A Probabilistic Programming Idiom for Active Knowledge Search

In this paper, we derive and implement a probabilistic programming idiom for the problem of acquiring new knowledge about an environment. The idiom is implemented utilizing a modern probabilistic programming language. We demonstrate the utility of this idiom by implementing an algorithm for the specific problem of active mapping and robot exploration. Finally, we evaluate the functionality of the implementation through an extensive simulation study utilizing the HouseExpo dataset.

==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/generative_flow_graph_1.tikz <==


% Gradient Info
  
\tikzset {_qh1tz8ly8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8fegnj1x0}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.464285714285715bp)=(0.55,0.34,0.16);
rgb(56.875bp)=(0.26,0.52,0.96);
rgb(62.410714285714285bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_h9cxiiib2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rhuoac6rh}{150bp}{rgb(0bp)=(0.2,0.66,0.33);
rgb(37.5bp)=(0.2,0.66,0.33);
rgb(47.94642857142857bp)=(0.55,0.34,0.16);
rgb(52.5bp)=(0.55,0.34,0.16);
rgb(62.5bp)=(0.98,0.74,0.02);
rgb(100bp)=(0.98,0.74,0.02)}
\tikzset{_lbykhykur/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tx7cv6j0y} {150bp} {color(0bp)=(transparent!60);
color(37.5bp)=(transparent!60);
color(47.94642857142857bp)=(transparent!0);
color(52.5bp)=(transparent!0);
color(62.5bp)=(transparent!60);
color(100bp)=(transparent!60) } 
\pgfdeclarefading{_zfsx9fg52}{\tikz \fill[shading=_tx7cv6j0y,_lbykhykur] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_w82jtx0ya/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s1totronu}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(45.98214285714286bp)=(0.98,0.74,0.02);
rgb(51.875bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{_tksjhmyaa/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_g23e2v38q} {150bp} {color(0bp)=(transparent!60);
color(37.5bp)=(transparent!60);
color(45.98214285714286bp)=(transparent!60);
color(51.875bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_vx5x8gi4v}{\tikz \fill[shading=_g23e2v38q,_tksjhmyaa] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Rectangle [id:dp5605926905053991] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (18.75,105.53) .. controls (18.75,102.76) and (20.99,100.53) .. (23.75,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (23.75,160.03) .. controls (20.99,160.03) and (18.75,157.79) .. (18.75,155.03) -- cycle ;
%Shape: Rectangle [id:dp2935257563000999] 
\path  [shading=_8fegnj1x0,_qh1tz8ly8] (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for fading 
 \draw   (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for border 

%Straight Lines [id:da6516784887999532] 
\draw    (95.85,64.53) -- (95.92,98.03) ;
\draw [shift={(95.92,101.03)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(95.85,64.53)}, rotate = 89.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da32575270467366413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1.5,74.46) -- (230.5,74.61) ;
%Shape: Rectangle [id:dp19242128960126315] 
\path  [shading=_rhuoac6rh,_h9cxiiib2,path fading= _zfsx9fg52 ,fading transform={xshift=2}] (19,105.53) .. controls (19,102.76) and (21.24,100.53) .. (24,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (24,160.03) .. controls (21.24,160.03) and (19,157.79) .. (19,155.03) -- cycle ; % for fading 
 \draw   (19,105.53) .. controls (19,102.76) and (21.24,100.53) .. (24,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (24,160.03) .. controls (21.24,160.03) and (19,157.79) .. (19,155.03) -- cycle ; % for border 

%Straight Lines [id:da955063889896584] 
\draw    (152.8,64.92) -- (152.87,98.43) ;
\draw [shift={(152.87,101.42)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(152.8,64.92)}, rotate = 89.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Rectangle [id:dp12201176304711003] 
\path  [shading=_s1totronu,_w82jtx0ya,path fading= _vx5x8gi4v ,fading transform={xshift=2}] (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for fading 
 \draw   (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for border 


% Text Node
\draw (19,18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.56pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (41,114) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{116.88pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{Z_{\text{MB}}^{\{t-1\}^{+}} ,C_{\text{WM\textbackslash b}}^{\{t\}^{+}} ,Z_{\text{Pb}}^{\{t\}^{+}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (-0.72,61.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (-0.42,159.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (62,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{WM\textbackslash b}}^{\{t\}^{-}}$}};
% Text Node
\draw (121,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{LTM}}$}};


\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/generative_flow_graph_2.tikz <==


% Gradient Info
  
\tikzset {_ta2hho5gg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nb89hxzsd}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.285714285714285bp)=(0.55,0.34,0.16);
rgb(56.69642857142857bp)=(0.26,0.52,0.96);
rgb(58.214285714285715bp)=(0.26,0.52,0.96);
rgb(61.96428571428571bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_mavvngeyb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eude70f6t}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(39.107142857142854bp)=(0.2,0.66,0.16);
rgb(44.64285714285714bp)=(0.98,0.74,0.02);
rgb(46.875bp)=(0.98,0.74,0.02);
rgb(55.17857142857143bp)=(0.55,0.34,0.16);
rgb(100bp)=(0.55,0.34,0.16)}
\tikzset{_ri8haebk8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_fjj7em4pc} {150bp} {color(0bp)=(transparent!30);
color(37.5bp)=(transparent!30);
color(39.107142857142854bp)=(transparent!30);
color(44.64285714285714bp)=(transparent!30);
color(46.875bp)=(transparent!30);
color(55.17857142857143bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_j2mb5h21r}{\tikz \fill[shading=_fjj7em4pc,_ri8haebk8] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Straight Lines [id:da8914263763576382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.5,74.46) -- (245,74.82) ;
%Shape: Rectangle [id:dp37453358818345106] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (24,108.8) .. controls (24,106.03) and (26.24,103.8) .. (29,103.8) -- (241,103.8) .. controls (243.76,103.8) and (246,106.03) .. (246,108.8) -- (246,245) .. controls (246,247.76) and (243.76,250) .. (241,250) -- (29,250) .. controls (26.24,250) and (24,247.76) .. (24,245) -- cycle ;
%Shape: Circle [id:dp5862489797169248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.47,177.15) .. controls (136.27,177.15) and (147.47,188.35) .. (147.47,202.15) .. controls (147.47,215.96) and (136.27,227.15) .. (122.47,227.15) .. controls (108.66,227.15) and (97.47,215.96) .. (97.47,202.15) .. controls (97.47,188.35) and (108.66,177.15) .. (122.47,177.15) -- cycle ;
%Shape: Circle [id:dp22039353177903864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (57.23,111.79) .. controls (71.04,111.79) and (82.23,122.98) .. (82.23,136.79) .. controls (82.23,150.59) and (71.04,161.79) .. (57.23,161.79) .. controls (43.43,161.79) and (32.23,150.59) .. (32.23,136.79) .. controls (32.23,122.98) and (43.43,111.79) .. (57.23,111.79) -- cycle ;
%Straight Lines [id:da6015075703688628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.37,64.75) -- (122.37,76.97) -- (122.35,111.05) -- (122.35,133.55) -- (122.46,174.15) ;
\draw [shift={(122.47,177.15)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(122.37,64.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da9513004208564535] 
\draw    (97.47,202.15) -- (89.2,202.03) ;
\draw [shift={(86.2,201.99)}, rotate = 0.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp6400797114046977] 
\draw   (86.2,201.99) -- (56.2,231.99) -- (26.2,201.99) -- (56.2,171.99) -- cycle ;
%Straight Lines [id:da5519763068775101] 
\draw    (26.2,201.99) -- (20,202) -- (20,98) -- (119,98) ;
\draw [shift={(122,98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6039269808842402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.21,136.55) .. controls (119.21,134.82) and (120.62,133.41) .. (122.35,133.41) .. controls (124.08,133.41) and (125.49,134.82) .. (125.49,136.55) .. controls (125.49,138.28) and (124.08,139.69) .. (122.35,139.69) .. controls (120.62,139.69) and (119.21,138.28) .. (119.21,136.55) -- cycle ;
%Straight Lines [id:da2771845241682038] 
\draw    (122.35,136.55) -- (85.23,136.77) ;
\draw [shift={(82.23,136.79)}, rotate = 359.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4014633571082882] 
\draw    (219.87,65.32) -- (219.61,180.35) ;
\draw [shift={(219.6,183.35)}, rotate = 270.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(219.87,65.32)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp4019093843240096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (170.67,114.15) .. controls (184.47,114.15) and (195.67,125.35) .. (195.67,139.15) .. controls (195.67,152.96) and (184.47,164.15) .. (170.67,164.15) .. controls (156.86,164.15) and (145.67,152.96) .. (145.67,139.15) .. controls (145.67,125.35) and (156.86,114.15) .. (170.67,114.15) -- cycle ;
%Shape: Rectangle [id:dp8975684521188769] 
\draw   (178.5,189.55) .. controls (178.5,186.79) and (180.74,184.55) .. (183.5,184.55) -- (235.4,184.55) .. controls (238.16,184.55) and (240.4,186.79) .. (240.4,189.55) -- (240.4,215.6) .. controls (240.4,218.36) and (238.16,220.6) .. (235.4,220.6) -- (183.5,220.6) .. controls (180.74,220.6) and (178.5,218.36) .. (178.5,215.6) -- cycle ;
%Curve Lines [id:da3391620917092357] 
\draw    (175.25,64.84) .. controls (174.92,95.33) and (174.33,96.52) .. (191,120) .. controls (207.17,142.78) and (203.92,149.81) .. (203.71,180.51) ;
\draw [shift={(203.7,183.43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(175.25,64.84)}, rotate = 90.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da22968358259921406] 
\draw    (138.8,182) -- (153.94,162.76) ;
\draw [shift={(155.8,160.4)}, rotate = 128.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32396508734660556] 
\draw    (183.6,161.8) -- (193.22,180.34) ;
\draw [shift={(194.6,183)}, rotate = 242.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18731463451492392] 
\draw    (147.47,202.15) -- (174.4,202.2) ;
\draw [shift={(177.4,202.2)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9864225991090454] 
\draw    (77,153) -- (102.95,180.81) ;
\draw [shift={(105,183)}, rotate = 226.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp44304279697712823] 
\path  [shading=_nb89hxzsd,_ta2hho5gg] (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for fading 
 \draw   (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for border 

%Shape: Rectangle [id:dp9828291824410487] 
\path  [shading=_eude70f6t,_mavvngeyb,path fading= _j2mb5h21r ,fading transform={xshift=2}] (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for fading 
 \draw   (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for border 


% Text Node
\draw (0,63) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (0,142) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (107.87,191.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{s}}^{\{\tau \}}$};
% Text Node
\draw (124,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle Z_{\text{s}}^{\{t\}}$}};
% Text Node
\draw (35,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.58pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau \overset{if}{=}\overline{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (6,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (156.57,128.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \}}$};
% Text Node
\draw (216,234.5) node   [align=left] {\begin{minipage}[lt]{43.83pt}\setlength\topsep{0pt}
$\displaystyle \tau \in \{t\}^{+}$
\end{minipage}};
% Text Node
\draw (37.8,124.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Mb}}^{\{\tau -1\}}$};
% Text Node
\draw (194.87,191.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C_{\text{D}}^{\{\tau \}}$};
% Text Node
\draw (177,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle Z_{\text{s}}^{\{t\}^{-}}$}};
% Text Node
\draw (221,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{LTM}}$}};
% Text Node
\draw (31,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.56pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (85,106) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{s}}^{\{\tau -1\}}$}};


\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/generative_flow_graph_3.tikz <==


% Gradient Info
  
\tikzset {_cbx86c3wm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m83h23rfi}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.285714285714285bp)=(0.55,0.34,0.16);
rgb(56.69642857142857bp)=(0.26,0.52,0.96);
rgb(58.214285714285715bp)=(0.26,0.52,0.96);
rgb(61.96428571428571bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_1vifhjtax/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jp7qmkxzm}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(39.107142857142854bp)=(0.2,0.66,0.16);
rgb(44.64285714285714bp)=(0.98,0.74,0.02);
rgb(46.875bp)=(0.98,0.74,0.02);
rgb(55.17857142857143bp)=(0.55,0.34,0.16);
rgb(100bp)=(0.55,0.34,0.16)}
\tikzset{_cg2a2wahq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6zfza40wm} {150bp} {color(0bp)=(transparent!30);
color(37.5bp)=(transparent!30);
color(39.107142857142854bp)=(transparent!30);
color(44.64285714285714bp)=(transparent!30);
color(46.875bp)=(transparent!30);
color(55.17857142857143bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_rjcms8sde}{\tikz \fill[shading=_6zfza40wm,_cg2a2wahq] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp637553855614216] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (14,93) .. controls (14,90.24) and (16.24,88) .. (19,88) -- (305,88) .. controls (307.76,88) and (310,90.24) .. (310,93) -- (310,489) .. controls (310,491.76) and (307.76,494) .. (305,494) -- (19,494) .. controls (16.24,494) and (14,491.76) .. (14,489) -- cycle ;
%Shape: Rectangle [id:dp6883497034726298] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (24,349) .. controls (24,346.24) and (26.24,344) .. (29,344) -- (157,344) .. controls (159.76,344) and (162,346.24) .. (162,349) -- (162,479) .. controls (162,481.76) and (159.76,484) .. (157,484) -- (29,484) .. controls (26.24,484) and (24,481.76) .. (24,479) -- cycle ;
%Shape: Rectangle [id:dp10267083633521179] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (21,347) .. controls (21,344.24) and (23.24,342) .. (26,342) -- (153,342) .. controls (155.76,342) and (158,344.24) .. (158,347) -- (158,475) .. controls (158,477.76) and (155.76,480) .. (153,480) -- (26,480) .. controls (23.24,480) and (21,477.76) .. (21,475) -- cycle ;
%Shape: Rectangle [id:dp11040781129360622] 
\draw   (177.2,249) .. controls (177.2,246.24) and (179.44,244) .. (182.2,244) -- (279,244) .. controls (281.76,244) and (284,246.24) .. (284,249) -- (284,377) .. controls (284,379.76) and (281.76,382) .. (279,382) -- (182.2,382) .. controls (179.44,382) and (177.2,379.76) .. (177.2,377) -- cycle ;
%Shape: Rectangle [id:dp552733247846642] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (172,243) .. controls (172,240.24) and (174.24,238) .. (177,238) -- (275,238) .. controls (277.76,238) and (280,240.24) .. (280,243) -- (280,373.2) .. controls (280,375.96) and (277.76,378.2) .. (275,378.2) -- (177,378.2) .. controls (174.24,378.2) and (172,375.96) .. (172,373.2) -- cycle ;
%Straight Lines [id:da3097818933635468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (2,64) -- (310,64) ;
%Shape: Circle [id:dp6875337894023748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113,263) .. controls (126.81,263) and (138,274.19) .. (138,288) .. controls (138,301.81) and (126.81,313) .. (113,313) .. controls (99.19,313) and (88,301.81) .. (88,288) .. controls (88,274.19) and (99.19,263) .. (113,263) -- cycle ;
%Shape: Circle [id:dp879399671422582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (113,195) .. controls (126.81,195) and (138,206.19) .. (138,220) .. controls (138,233.81) and (126.81,245) .. (113,245) .. controls (99.19,245) and (88,233.81) .. (88,220) .. controls (88,206.19) and (99.19,195) .. (113,195) -- cycle ;
%Shape: Diamond [id:dp8980939038068747] 
\draw   (76.2,287.99) -- (46.2,317.99) -- (16.2,287.99) -- (46.2,257.99) -- cycle ;
%Straight Lines [id:da8493187267556315] 
\draw    (16.2,287.99) -- (6,288) -- (6,80) -- (36,80) ;
\draw [shift={(39,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2830285378460664] 
\draw    (295,58) -- (294,266) ;
\draw [shift={(295,58)}, rotate = 90.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da4461758002301368] 
\draw    (294,266) -- (294,333) ;
%Straight Lines [id:da5457254284859334] 
\draw    (40,220) -- (90.84,268.92) ;
\draw [shift={(93,271)}, rotate = 223.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp87047268792783] 
\path  [shading=_m83h23rfi,_cbx86c3wm] (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for fading 
 \draw   (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for border 

%Shape: Rectangle [id:dp6020536195790114] 
\path  [shading=_jp7qmkxzm,_1vifhjtax,path fading= _rjcms8sde ,fading transform={xshift=2}] (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for fading 
 \draw   (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for border 

%Shape: Circle [id:dp7719390994944642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (257,117) .. controls (270.81,117) and (282,128.19) .. (282,142) .. controls (282,155.81) and (270.81,167) .. (257,167) .. controls (243.19,167) and (232,155.81) .. (232,142) .. controls (232,128.19) and (243.19,117) .. (257,117) -- cycle ;
%Shape: Circle [id:dp06719998202204569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (208,308) .. controls (221.81,308) and (233,319.19) .. (233,333) .. controls (233,346.81) and (221.81,358) .. (208,358) .. controls (194.19,358) and (183,346.81) .. (183,333) .. controls (183,319.19) and (194.19,308) .. (208,308) -- cycle ;
%Straight Lines [id:da1293691348836754] 
\draw    (130,269) .. controls (129.77,266.65) and (130.83,265.37) .. (133.18,265.14) .. controls (135.53,264.91) and (136.59,263.63) .. (136.36,261.28) .. controls (136.13,258.93) and (137.19,257.65) .. (139.54,257.42) .. controls (141.89,257.19) and (142.94,255.91) .. (142.71,253.56) -- (144,252) -- (144,252) ;
%Shape: Circle [id:dp36527102331490147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87,420) .. controls (100.81,420) and (112,431.19) .. (112,445) .. controls (112,458.81) and (100.81,470) .. (87,470) .. controls (73.19,470) and (62,458.81) .. (62,445) .. controls (62,431.19) and (73.19,420) .. (87,420) -- cycle ;
%Shape: Circle [id:dp2677499317056735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183,117) .. controls (196.81,117) and (208,128.19) .. (208,142) .. controls (208,155.81) and (196.81,167) .. (183,167) .. controls (169.19,167) and (158,155.81) .. (158,142) .. controls (158,128.19) and (169.19,117) .. (183,117) -- cycle ;
%Shape: Circle [id:dp675570453508096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257,185) .. controls (270.81,185) and (282,196.19) .. (282,210) .. controls (282,223.81) and (270.81,235) .. (257,235) .. controls (243.19,235) and (232,223.81) .. (232,210) .. controls (232,196.19) and (243.19,185) .. (257,185) -- cycle ;
%Straight Lines [id:da20222614506939407] 
\draw    (294,333) -- (236,333) ;
\draw [shift={(233,333)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8053521295605173] 
\draw    (294,333) -- (294,416) ;
%Straight Lines [id:da3807881607603101] 
\draw    (113,333) -- (180,333) ;
\draw [shift={(183,333)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034098107328044414] 
\draw    (153,184) -- (153,332.86) ;
%Straight Lines [id:da0912045829916821] 
\draw    (153,266) -- (180,266) ;
\draw [shift={(183,266)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5458327030505032] 
\draw    (88,288) -- (79.2,287.99) ;
\draw [shift={(76.2,287.99)}, rotate = 0.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7689317868989896] 
\draw    (294,266) -- (236,266) ;
\draw [shift={(233,266)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8393738336112113] 
\draw    (257,185) .. controls (255.33,183.33) and (255.33,181.67) .. (257,180) -- (257,178) -- (257,170) ;
\draw [shift={(257,167)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9519301511031297] 
\draw    (208,142) .. controls (209.67,140.33) and (211.33,140.33) .. (213,142) .. controls (214.67,143.67) and (216.33,143.67) .. (218,142) -- (221,142) -- (229,142) ;
\draw [shift={(232,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7235785259052139] 
\draw    (303,142) .. controls (301.33,143.67) and (299.67,143.67) .. (298,142) .. controls (296.33,140.33) and (294.67,140.33) .. (293,142) -- (285,142) ;
\draw [shift={(282,142)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9159709964605356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.86,266) .. controls (290.86,264.27) and (292.27,262.86) .. (294,262.86) .. controls (295.73,262.86) and (297.14,264.27) .. (297.14,266) .. controls (297.14,267.73) and (295.73,269.14) .. (294,269.14) .. controls (292.27,269.14) and (290.86,267.73) .. (290.86,266) -- cycle ;
%Shape: Circle [id:dp6496010967767492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.86,333) .. controls (290.86,331.27) and (292.27,329.86) .. (294,329.86) .. controls (295.73,329.86) and (297.14,331.27) .. (297.14,333) .. controls (297.14,334.73) and (295.73,336.14) .. (294,336.14) .. controls (292.27,336.14) and (290.86,334.73) .. (290.86,333) -- cycle ;
%Shape: Circle [id:dp15789263153205235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.86,266) .. controls (149.86,264.27) and (151.27,262.86) .. (153,262.86) .. controls (154.73,262.86) and (156.14,264.27) .. (156.14,266) .. controls (156.14,267.73) and (154.73,269.14) .. (153,269.14) .. controls (151.27,269.14) and (149.86,267.73) .. (149.86,266) -- cycle ;
%Straight Lines [id:da7423249707474209] 
\draw    (208,308) -- (208,294) ;
\draw [shift={(208,291)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6734820874621459] 
\draw    (123,333) -- (123,349) ;
\draw [shift={(123,352)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5687856096696324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (51,352) .. controls (64.81,352) and (76,363.19) .. (76,377) .. controls (76,390.81) and (64.81,402) .. (51,402) .. controls (37.19,402) and (26,390.81) .. (26,377) .. controls (26,363.19) and (37.19,352) .. (51,352) -- cycle ;
%Straight Lines [id:da6814856392284421] 
\draw    (87,333) -- (87,417) ;
\draw [shift={(87,420)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45233274192187456] 
\draw    (174,445) -- (166,445) .. controls (164.33,446.67) and (162.67,446.67) .. (161,445) .. controls (159.33,443.33) and (157.67,443.33) .. (156,445) .. controls (154.33,446.67) and (152.67,446.67) .. (151,445) .. controls (149.33,443.33) and (147.67,443.33) .. (146,445) .. controls (144.33,446.67) and (142.67,446.67) .. (141,445) .. controls (139.33,443.33) and (137.67,443.33) .. (136,445) .. controls (134.33,446.67) and (132.67,446.67) .. (131,445) .. controls (129.33,443.33) and (127.67,443.33) .. (126,445) .. controls (124.33,446.67) and (122.67,446.67) .. (121,445) .. controls (119.33,443.33) and (117.67,443.33) .. (116,445) -- (112,445) -- (112,445) ;
\draw [shift={(177,445)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1759844732869591] 
\draw    (303,445) .. controls (301.33,443.33) and (301.33,441.67) .. (303,440) .. controls (304.67,438.33) and (304.67,436.67) .. (303,435) .. controls (301.33,433.33) and (301.33,431.67) .. (303,430) .. controls (304.67,428.33) and (304.67,426.67) .. (303,425) .. controls (301.33,423.33) and (301.33,421.67) .. (303,420) .. controls (304.67,418.33) and (304.67,416.67) .. (303,415) .. controls (301.33,413.33) and (301.33,411.67) .. (303,410) .. controls (304.67,408.33) and (304.67,406.67) .. (303,405) .. controls (301.33,403.33) and (301.33,401.67) .. (303,400) .. controls (304.67,398.33) and (304.67,396.67) .. (303,395) .. controls (301.33,393.33) and (301.33,391.67) .. (303,390) .. controls (304.67,388.33) and (304.67,386.67) .. (303,385) .. controls (301.33,383.33) and (301.33,381.67) .. (303,380) .. controls (304.67,378.33) and (304.67,376.67) .. (303,375) .. controls (301.33,373.33) and (301.33,371.67) .. (303,370) .. controls (304.67,368.33) and (304.67,366.67) .. (303,365) .. controls (301.33,363.33) and (301.33,361.67) .. (303,360) .. controls (304.67,358.33) and (304.67,356.67) .. (303,355) .. controls (301.33,353.33) and (301.33,351.67) .. (303,350) .. controls (304.67,348.33) and (304.67,346.67) .. (303,345) .. controls (301.33,343.33) and (301.33,341.67) .. (303,340) .. controls (304.67,338.33) and (304.67,336.67) .. (303,335) .. controls (301.33,333.33) and (301.33,331.67) .. (303,330) .. controls (304.67,328.33) and (304.67,326.67) .. (303,325) .. controls (301.33,323.33) and (301.33,321.67) .. (303,320) .. controls (304.67,318.33) and (304.67,316.67) .. (303,315) .. controls (301.33,313.33) and (301.33,311.67) .. (303,310) .. controls (304.67,308.33) and (304.67,306.67) .. (303,305) .. controls (301.33,303.33) and (301.33,301.67) .. (303,300) .. controls (304.67,298.33) and (304.67,296.67) .. (303,295) .. controls (301.33,293.33) and (301.33,291.67) .. (303,290) .. controls (304.67,288.33) and (304.67,286.67) .. (303,285) .. controls (301.33,283.33) and (301.33,281.67) .. (303,280) .. controls (304.67,278.33) and (304.67,276.67) .. (303,275) .. controls (301.33,273.33) and (301.33,271.67) .. (303,270) .. controls (304.67,268.33) and (304.67,266.67) .. (303,265) .. controls (301.33,263.33) and (301.33,261.67) .. (303,260) .. controls (304.67,258.33) and (304.67,256.67) .. (303,255) .. controls (301.33,253.33) and (301.33,251.67) .. (303,250) .. controls (304.67,248.33) and (304.67,246.67) .. (303,245) .. controls (301.33,243.33) and (301.33,241.67) .. (303,240) .. controls (304.67,238.33) and (304.67,236.67) .. (303,235) .. controls (301.33,233.33) and (301.33,231.67) .. (303,230) .. controls (304.67,228.33) and (304.67,226.67) .. (303,225) .. controls (301.33,223.33) and (301.33,221.67) .. (303,220) .. controls (304.67,218.33) and (304.67,216.67) .. (303,215) .. controls (301.33,213.33) and (301.33,211.67) .. (303,210) .. controls (304.67,208.33) and (304.67,206.67) .. (303,205) .. controls (301.33,203.33) and (301.33,201.67) .. (303,200) .. controls (304.67,198.33) and (304.67,196.67) .. (303,195) .. controls (301.33,193.33) and (301.33,191.67) .. (303,190) .. controls (304.67,188.33) and (304.67,186.67) .. (303,185) .. controls (301.33,183.33) and (301.33,181.67) .. (303,180) .. controls (304.67,178.33) and (304.67,176.67) .. (303,175) .. controls (301.33,173.33) and (301.33,171.67) .. (303,170) .. controls (304.67,168.33) and (304.67,166.67) .. (303,165) .. controls (301.33,163.33) and (301.33,161.67) .. (303,160) .. controls (304.67,158.33) and (304.67,156.67) .. (303,155) .. controls (301.33,153.33) and (301.33,151.67) .. (303,150) .. controls (304.67,148.33) and (304.67,146.67) .. (303,145) -- (303,142) -- (303,142) ;
%Straight Lines [id:da033127467487022555] 
\draw    (294,416) -- (123,416) ;
%Straight Lines [id:da7016397225249926] 
\draw    (123,416) -- (123,405) ;
\draw [shift={(123,402)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6284673339810241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.86,416) .. controls (119.86,414.27) and (121.27,412.86) .. (123,412.86) .. controls (124.73,412.86) and (126.14,414.27) .. (126.14,416) .. controls (126.14,417.73) and (124.73,419.14) .. (123,419.14) .. controls (121.27,419.14) and (119.86,417.73) .. (119.86,416) -- cycle ;
%Shape: Circle [id:dp3512226690439071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.86,333) .. controls (119.86,331.27) and (121.27,329.86) .. (123,329.86) .. controls (124.73,329.86) and (126.14,331.27) .. (126.14,333) .. controls (126.14,334.73) and (124.73,336.14) .. (123,336.14) .. controls (121.27,336.14) and (119.86,334.73) .. (119.86,333) -- cycle ;
%Shape: Rectangle [id:dp4542182149841605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (168,182) -- (288,182) -- (288,387) -- (168,387) -- cycle ;
%Shape: Circle [id:dp334510066829357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (123,352) .. controls (136.81,352) and (148,363.19) .. (148,377) .. controls (148,390.81) and (136.81,402) .. (123,402) .. controls (109.19,402) and (98,390.81) .. (98,377) .. controls (98,363.19) and (109.19,352) .. (123,352) -- cycle ;
%Straight Lines [id:da4874496283396952] 
\draw    (112,399) .. controls (112.75,401.24) and (112,402.73) .. (109.76,403.47) .. controls (107.53,404.22) and (106.78,405.71) .. (107.53,407.94) .. controls (108.28,410.18) and (107.53,411.67) .. (105.29,412.42) -- (104.92,413.16) -- (101.34,420.32) ;
\draw [shift={(100,423)}, rotate = 296.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7557461150346072] 
\draw    (51,402) -- (51,445) ;
%Straight Lines [id:da39576091508049926] 
\draw    (40,58) -- (40,220) ;
\draw [shift={(40,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da712058228714461] 
\draw    (113,245) -- (113,260) ;
\draw [shift={(113,263)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10998556725382125] 
\draw    (40,220) -- (85,220) ;
\draw [shift={(88,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp09322723640907338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.86,220) .. controls (36.86,218.27) and (38.27,216.86) .. (40,216.86) .. controls (41.73,216.86) and (43.14,218.27) .. (43.14,220) .. controls (43.14,221.73) and (41.73,223.14) .. (40,223.14) .. controls (38.27,223.14) and (36.86,221.73) .. (36.86,220) -- cycle ;
%Shape: Rectangle [id:dp7978228068889632] 
\draw   (55.2,105) .. controls (55.2,102.24) and (57.44,100) .. (60.2,100) -- (121,100) .. controls (123.76,100) and (126,102.24) .. (126,105) -- (126,171) .. controls (126,173.76) and (123.76,176) .. (121,176) -- (60.2,176) .. controls (57.44,176) and (55.2,173.76) .. (55.2,171) -- cycle ;
%Shape: Rectangle [id:dp6325872512878856] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (50,101) .. controls (50,98.24) and (52.24,96) .. (55,96) -- (116,96) .. controls (118.76,96) and (121,98.24) .. (121,101) -- (121,167) .. controls (121,169.76) and (118.76,172) .. (116,172) -- (55,172) .. controls (52.24,172) and (50,169.76) .. (50,167) -- cycle ;
%Shape: Circle [id:dp35855164659208927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (79,117) .. controls (92.81,117) and (104,128.19) .. (104,142) .. controls (104,155.81) and (92.81,167) .. (79,167) .. controls (65.19,167) and (54,155.81) .. (54,142) .. controls (54,128.19) and (65.19,117) .. (79,117) -- cycle ;
%Straight Lines [id:da9663544955406673] 
\draw    (104,142) .. controls (105.67,140.33) and (107.33,140.33) .. (109,142) .. controls (110.67,143.67) and (112.33,143.67) .. (114,142) .. controls (115.67,140.33) and (117.33,140.33) .. (119,142) .. controls (120.67,143.67) and (122.33,143.67) .. (124,142) .. controls (125.67,140.33) and (127.33,140.33) .. (129,142) .. controls (130.67,143.67) and (132.33,143.67) .. (134,142) .. controls (135.67,140.33) and (137.33,140.33) .. (139,142) .. controls (140.67,143.67) and (142.33,143.67) .. (144,142) -- (147,142) -- (155,142) ;
\draw [shift={(158,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3263500924857956] 
\draw    (132,58) .. controls (133.67,59.67) and (133.67,61.33) .. (132,63) .. controls (130.33,64.67) and (130.33,66.33) .. (132,68) .. controls (133.67,69.67) and (133.67,71.33) .. (132,73) .. controls (130.33,74.67) and (130.33,76.33) .. (132,78) .. controls (133.67,79.67) and (133.67,81.33) .. (132,83) .. controls (130.33,84.67) and (130.33,86.33) .. (132,88) .. controls (133.67,89.67) and (133.67,91.33) .. (132,93) .. controls (130.33,94.67) and (130.33,96.33) .. (132,98) .. controls (133.67,99.67) and (133.67,101.33) .. (132,103) .. controls (130.33,104.67) and (130.33,106.33) .. (132,108) .. controls (133.67,109.67) and (133.67,111.33) .. (132,113) .. controls (130.33,114.67) and (130.33,116.33) .. (132,118) -- (132,119) -- (132,119) ;
\draw [shift={(132,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp0007907919847325307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (202,420) .. controls (215.81,420) and (227,431.19) .. (227,445) .. controls (227,458.81) and (215.81,470) .. (202,470) .. controls (188.19,470) and (177,458.81) .. (177,445) .. controls (177,431.19) and (188.19,420) .. (202,420) -- cycle ;
%Shape: Circle [id:dp1496337763969715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (208,241) .. controls (221.81,241) and (233,252.19) .. (233,266) .. controls (233,279.81) and (221.81,291) .. (208,291) .. controls (194.19,291) and (183,279.81) .. (183,266) .. controls (183,252.19) and (194.19,241) .. (208,241) -- cycle ;
%Shape: Circle [id:dp8776140178539367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.86,332.86) .. controls (149.86,331.12) and (151.27,329.72) .. (153,329.72) .. controls (154.73,329.72) and (156.14,331.12) .. (156.14,332.86) .. controls (156.14,334.59) and (154.73,336) .. (153,336) .. controls (151.27,336) and (149.86,334.59) .. (149.86,332.86) -- cycle ;
%Straight Lines [id:da7962044538894912] 
\draw    (208,241) .. controls (206.33,239.33) and (206.33,237.67) .. (208,236) .. controls (209.67,234.33) and (209.67,232.67) .. (208,231) .. controls (206.33,229.33) and (206.33,227.67) .. (208,226) .. controls (209.67,224.33) and (209.67,222.67) .. (208,221) .. controls (206.33,219.33) and (206.33,217.67) .. (208,216) .. controls (209.67,214.33) and (209.67,212.67) .. (208,211) -- (208,210) -- (208,210) ;
%Shape: Rectangle [id:dp9599804723367515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (46,92) -- (220,92) -- (220,178) -- (46,178) -- cycle ;
%Straight Lines [id:da6884849734303453] 
\draw    (208,210) .. controls (209.67,208.33) and (211.33,208.33) .. (213,210) .. controls (214.67,211.67) and (216.33,211.67) .. (218,210) -- (221,210) -- (229,210) ;
\draw [shift={(232,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da171486454334407] 
\draw    (144,252) .. controls (142.33,250.33) and (142.33,248.67) .. (144,247) .. controls (145.67,245.33) and (145.67,243.67) .. (144,242) .. controls (142.33,240.33) and (142.33,238.67) .. (144,237) .. controls (145.67,235.33) and (145.67,233.67) .. (144,232) .. controls (142.33,230.33) and (142.33,228.67) .. (144,227) .. controls (145.67,225.33) and (145.67,223.67) .. (144,222) .. controls (142.33,220.33) and (142.33,218.67) .. (144,217) .. controls (145.67,215.33) and (145.67,213.67) .. (144,212) .. controls (142.33,210.33) and (142.33,208.67) .. (144,207) .. controls (145.67,205.33) and (145.67,203.67) .. (144,202) .. controls (142.33,200.33) and (142.33,198.67) .. (144,197) .. controls (145.67,195.33) and (145.67,193.67) .. (144,192) -- (144,191) -- (144,191) ;
%Straight Lines [id:da9607343530425259] 
\draw    (144,191) .. controls (142.31,192.64) and (140.64,192.61) .. (139,190.92) .. controls (137.35,189.23) and (135.69,189.21) .. (134,190.85) .. controls (132.31,192.49) and (130.64,192.46) .. (129,190.77) .. controls (127.35,189.08) and (125.69,189.06) .. (124,190.7) .. controls (122.31,192.34) and (120.64,192.31) .. (119,190.62) .. controls (117.35,188.93) and (115.69,188.91) .. (114,190.55) .. controls (112.31,192.19) and (110.64,192.16) .. (109,190.47) .. controls (107.36,188.78) and (105.69,188.75) .. (104,190.39) .. controls (102.31,192.03) and (100.65,192.01) .. (99.01,190.32) .. controls (97.37,188.63) and (95.7,188.6) .. (94.01,190.24) .. controls (92.32,191.88) and (90.66,191.86) .. (89.01,190.17) .. controls (87.37,188.48) and (85.7,188.45) .. (84.01,190.09) .. controls (82.32,191.73) and (80.66,191.71) .. (79.01,190.02) -- (78,190) -- (78,190) ;
%Straight Lines [id:da9994752564413572] 
\draw    (79,190) .. controls (77.33,188.33) and (77.33,186.67) .. (79,185) .. controls (80.67,183.33) and (80.67,181.67) .. (79,180) -- (79,178) -- (79,170) ;
\draw [shift={(79,167)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36032036974712867] 
\draw    (99.17,164.07) -- (120,184) ;
\draw [shift={(97,162)}, rotate = 43.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5187350693957686] 
\draw    (120,184) -- (153,184) ;
%Straight Lines [id:da051539878259042826] 
\draw    (132,119) .. controls (131.01,121.14) and (129.45,121.71) .. (127.31,120.72) .. controls (125.17,119.73) and (123.6,120.3) .. (122.61,122.44) .. controls (121.62,124.58) and (120.06,125.15) .. (117.92,124.16) .. controls (115.78,123.17) and (114.21,123.75) .. (113.22,125.89) -- (112.33,126.21) -- (104.82,128.97) ;
\draw [shift={(102,130)}, rotate = 339.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6603879944715756] 
\draw    (113,333) -- (51,333) ;
%Straight Lines [id:da38240938678684233] 
\draw    (123,416) -- (110.27,427.04) ;
\draw [shift={(108,429)}, rotate = 319.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1788338415037194] 
\draw    (51,333) -- (51,349) ;
\draw [shift={(51,352)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6876884152645446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.86,333) .. controls (83.86,331.27) and (85.27,329.86) .. (87,329.86) .. controls (88.73,329.86) and (90.14,331.27) .. (90.14,333) .. controls (90.14,334.73) and (88.73,336.14) .. (87,336.14) .. controls (85.27,336.14) and (83.86,334.73) .. (83.86,333) -- cycle ;
%Straight Lines [id:da366301190924764] 
\draw    (51,445) -- (59,445) ;
\draw [shift={(62,445)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da433532282414695] 
\draw    (113,313) -- (113,333) ;
%Shape: L Shape [id:dp7236984230381345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (18,338) -- (164.14,338) -- (164.14,406.54) -- (242,406.54) -- (242,488) -- (18,488) -- cycle ;
%Straight Lines [id:da8652534090455613] 
\draw    (227,445) .. controls (228.67,443.33) and (230.33,443.33) .. (232,445) .. controls (233.67,446.67) and (235.33,446.67) .. (237,445) .. controls (238.67,443.33) and (240.33,443.33) .. (242,445) .. controls (243.67,446.67) and (245.33,446.67) .. (247,445) .. controls (248.67,443.33) and (250.33,443.33) .. (252,445) .. controls (253.67,446.67) and (255.33,446.67) .. (257,445) .. controls (258.67,443.33) and (260.33,443.33) .. (262,445) .. controls (263.67,446.67) and (265.33,446.67) .. (267,445) .. controls (268.67,443.33) and (270.33,443.33) .. (272,445) .. controls (273.67,446.67) and (275.33,446.67) .. (277,445) .. controls (278.67,443.33) and (280.33,443.33) .. (282,445) .. controls (283.67,446.67) and (285.33,446.67) .. (287,445) .. controls (288.67,443.33) and (290.33,443.33) .. (292,445) .. controls (293.67,446.67) and (295.33,446.67) .. (297,445) .. controls (298.67,443.33) and (300.33,443.33) .. (302,445) -- (303,445) -- (303,445) ;

% Text Node
\draw (-2,58) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (-3,379) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (97.53,277.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{s}}^{\{\tau \}}$};
% Text Node
\draw (42,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle \hat{Z}_{\text{s}}^{\{t\}}$}};
% Text Node
\draw (24,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.59pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau \overset{if}{=}\overline{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (1,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (285.77,481.67) node   [align=left] {\begin{minipage}[lt]{43.83pt}\setlength\topsep{0pt}
$\displaystyle \tau \in \{t\}^{+}$
\end{minipage}};
% Text Node
\draw (91,209) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Mb}}^{\{\tau -1\}}$};
% Text Node
\draw (235,313) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{h\} ,\{g\}}$}};
% Text Node
\draw (58,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.62pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (43,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{s}}^{\{\tau -1\}}$}};
% Text Node
\draw (242,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle X_{A}^{\{\tau \}}$};
% Text Node
\draw (66,434) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{i}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (169,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{p}}^{\{\tau \}}$};
% Text Node
\draw (244,199) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{c}}^{\{\tau \}}$};
% Text Node
\draw (28,366) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (91,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{s}}^{\{\tau \}}$}};
% Text Node
\draw (38,469) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{Pb}}^{\{\tau \} ,\{j\} ,\{m\}}$}};
% Text Node
\draw (249.4,368.1) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle h\in 1,...,H}$}
\end{minipage}};
% Text Node
\draw (212,292) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{Pb}}^{\{\tau \} ,\{h\} ,\{g\}}$}};
% Text Node
\draw (184,322) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{h\}}$};
% Text Node
\draw (115.86,420) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{j\} ,\{n\}}$}};
% Text Node
\draw (101,366) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (130,470) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle j\in 1,...,J}$}
\end{minipage}};
% Text Node
\draw (58,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{p}}^{\{\tau \} ,\{l\}}$};
% Text Node
\draw (80.6,104) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle l\in 0,...,L-1}$}
\end{minipage}};
% Text Node
\draw (190,434) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{i}}^{\{\tau \}}$};
% Text Node
\draw (185,255) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{c}}^{\{\tau \} ,\{h\}}$};
% Text Node
\draw (235,246) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{h\} ,\{g\}}$}};
% Text Node
\draw (170,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Constraints}};
% Text Node
\draw (128,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Progress}};
% Text Node
\draw (169,473) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Information gain}};
% Text Node
\draw (133,94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle p\left( Z_{\text{s}}^{\{t-l\}}\right)$}};


\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/Room_distribbution.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.203921568627451,0.670588235294118,0.325490196078431}
\definecolor{color2}{rgb}{0.984313725490196,0.737254901960784,0.0196078431372549}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={True Area [\(\displaystyle m^2\)]},
xmin=-32.7604, xmax=734.4324,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600,700,800},
xticklabels={
  \(\displaystyle {−100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\),
  \(\displaystyle {600}\),
  \(\displaystyle {700}\),
  \(\displaystyle {800}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Frequency [n]},
ymin=0, ymax=6822.9,
ytick style={color=black},
ytick={0,1000,2000,3000,4000,5000,6000,7000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\)
}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.112,0) rectangle (axis cs:22.0390857142857,688);

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.0390857142857,0) rectangle (axis cs:41.9661714285714,2747);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.9661714285714,0) rectangle (axis cs:61.8932571428571,3937);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.8932571428571,0) rectangle (axis cs:81.8203428571428,4165);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.8203428571428,0) rectangle (axis cs:101.747428571429,3849);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:101.747428571429,0) rectangle (axis cs:121.674514285714,3386);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:121.674514285714,0) rectangle (axis cs:141.6016,2871);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:141.6016,0) rectangle (axis cs:161.528685714286,2297);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:161.528685714286,0) rectangle (axis cs:181.455771428571,1981);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:181.455771428571,0) rectangle (axis cs:201.382857142857,1650);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:201.382857142857,0) rectangle (axis cs:221.309942857143,1332);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:221.309942857143,0) rectangle (axis cs:241.237028571429,1068);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:241.237028571429,0) rectangle (axis cs:261.164114285714,792);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:261.164114285714,0) rectangle (axis cs:281.0912,661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:281.0912,0) rectangle (axis cs:301.018285714286,549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:301.018285714286,0) rectangle (axis cs:320.945371428571,396);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:320.945371428571,0) rectangle (axis cs:340.872457142857,374);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:340.872457142857,0) rectangle (axis cs:360.799542857143,326);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:360.799542857143,0) rectangle (axis cs:380.726628571429,272);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:380.726628571429,0) rectangle (axis cs:400.653714285714,204);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:400.653714285714,0) rectangle (axis cs:420.5808,173);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:420.5808,0) rectangle (axis cs:440.507885714286,149);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:440.507885714286,0) rectangle (axis cs:460.434971428571,117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:460.434971428571,0) rectangle (axis cs:480.362057142857,85);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:480.362057142857,0) rectangle (axis cs:500.289142857143,109);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:500.289142857143,0) rectangle (axis cs:520.216228571428,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:520.216228571428,0) rectangle (axis cs:540.143314285714,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:540.143314285714,0) rectangle (axis cs:560.0704,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:560.0704,0) rectangle (axis cs:579.997485714286,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:579.997485714286,0) rectangle (axis cs:599.924571428571,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:599.924571428571,0) rectangle (axis cs:619.851657142857,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:619.851657142857,0) rectangle (axis cs:639.778742857143,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:639.778742857143,0) rectangle (axis cs:659.705828571428,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:659.705828571428,0) rectangle (axis cs:679.632914285714,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:679.632914285714,0) rectangle (axis cs:699.56,25);
\end{axis}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
ymajorticks=false,
axis x line=top,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Number of Rooms/Categories [n]},
xmin=-2.25, xmax=36.25,
xtick pos=right,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={
  \(\displaystyle {−5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6822.9,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.5,0) rectangle (axis cs:0.5,65);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:1.5,666);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:2.5,1669);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:3.5,2402);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:4.5,3342);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:5.5,4134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:6.5,4415);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:6.5,0) rectangle (axis cs:7.5,4073);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:7.5,0) rectangle (axis cs:8.5,3356);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:9.5,2821);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:9.5,0) rectangle (axis cs:10.5,2134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:10.5,0) rectangle (axis cs:11.5,1532);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:11.5,0) rectangle (axis cs:12.5,1173);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:13.5,838);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:13.5,0) rectangle (axis cs:14.5,581);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:14.5,0) rectangle (axis cs:15.5,445);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:15.5,0) rectangle (axis cs:16.5,310);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:17.5,226);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:17.5,0) rectangle (axis cs:18.5,208);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:18.5,0) rectangle (axis cs:19.5,132);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:19.5,0) rectangle (axis cs:20.5,107);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:20.5,0) rectangle (axis cs:21.5,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:21.5,0) rectangle (axis cs:22.5,74);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:22.5,0) rectangle (axis cs:23.5,60);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:23.5,0) rectangle (axis cs:24.5,37);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:24.5,0) rectangle (axis cs:25.5,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:25.5,0) rectangle (axis cs:26.5,35);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:26.5,0) rectangle (axis cs:27.5,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:27.5,0) rectangle (axis cs:28.5,31);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:28.5,0) rectangle (axis cs:29.5,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:29.5,0) rectangle (axis cs:30.5,11);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:30.5,0) rectangle (axis cs:31.5,10);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:31.5,0) rectangle (axis cs:32.5,16);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:32.5,0) rectangle (axis cs:33.5,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:33.5,0) rectangle (axis cs:34.5,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:-0.5,0) rectangle (axis cs:0.5,225);

\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:1.5,1541);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:2.5,1993);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:3.5,3259);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:4.5,4565);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:5.5,6385);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:6.5,6498);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:6.5,0) rectangle (axis cs:7.5,4875);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:7.5,0) rectangle (axis cs:8.5,2853);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:9.5,1471);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:9.5,0) rectangle (axis cs:10.5,778);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:10.5,0) rectangle (axis cs:11.5,352);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:11.5,0) rectangle (axis cs:12.5,176);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:13.5,92);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:13.5,0) rectangle (axis cs:14.5,34);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:14.5,0) rectangle (axis cs:15.5,26);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:15.5,0) rectangle (axis cs:16.5,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:17.5,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:17.5,0) rectangle (axis cs:18.5,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{True Area}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{Rooms}
\addlegendimage{ybar,ybar legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{Room Categories}
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/good_map_example/good_map_example.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.658823529411765,0.325490196078431}
\definecolor{color1}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{groupplot}[group style={group size=4 by 2,vertical sep=0.075\textwidth},scale only axis, width=0.19375\textwidth, height=0.19375\textwidth] 
\nextgroupplot[
tick align=outside,
tick pos=left,
title={9.81\%, t = 0},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-000.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.64943933486938,1.48623275756836) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.38150656223297,1.6393119096756) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.1140261888504,1.7928546667099) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.94568744659424 1.34679617285728
};
\addplot [semithick, color0]
table {%
1.95419859886169 1.35928344726562
1.67663979530334 1.49469590187073
1.41440832614899 1.63857173919678
1.18178641796112 1.86966753005981
};
\addplot [semithick, color0]
table {%
1.91549241542816 1.34041595458984
1.53232395648956 1.48734414577484
1.30366826057434 1.63458836078644
1.03087365627289 1.79910528659821
};
\addplot [semithick, color0]
table {%
1.98082935810089 1.26806032657623
1.72288608551025 1.38387644290924
1.4391268491745 1.47004413604736
1.1820901632309 1.57617557048798
};
\addplot [semithick, color0]
table {%
1.95365464687347 1.19780015945435
1.55945014953613 1.41999220848083
1.19789302349091 1.6136976480484
0.92399799823761 1.87139546871185
};
\addplot [semithick, color0]
table {%
1.90464234352112 1.29384732246399
1.61697030067444 1.41938066482544
1.28064215183258 1.56080865859985
1.05941224098206 1.80171871185303
};
\addplot [semithick, color0]
table {%
1.92947173118591 1.37270319461823
1.73483061790466 1.51666653156281
1.53952264785767 1.7801696062088
1.30790233612061 1.90603172779083
};
\addplot [semithick, color0]
table {%
1.9542031288147 1.28892147541046
1.71676194667816 1.59916698932648
1.56673622131348 1.76629078388214
1.23495292663574 2.01583576202393
};
\addplot [semithick, color0]
table {%
1.87145364284515 1.40497410297394
1.65831422805786 1.5647965669632
1.45226120948792 1.73635864257812
1.09165251255035 1.85013520717621
};
\addplot [semithick, color0]
table {%
1.88226878643036 1.4076783657074
1.65910172462463 1.38231921195984
1.41497457027435 1.57076215744019
1.1327291727066 1.75826859474182
};
\addplot [semithick, color0]
table {%
1.80394184589386 1.40333104133606
1.58016455173492 1.60371899604797
1.46822118759155 1.5999995470047
1.21847796440125 1.80456805229187
};
\addplot [semithick, color0]
table {%
1.83103466033936 1.22877418994904
1.49268960952759 1.41964507102966
1.36877727508545 1.63186573982239
1.05817878246307 1.82558631896973
};
\addplot [semithick, color0]
table {%
1.92404508590698 1.30457055568695
1.68303489685059 1.54841756820679
1.42758548259735 1.61221361160278
1.09144246578217 1.66309142112732
};
\addplot [semithick, color0]
table {%
1.97918546199799 1.359530210495
1.72678124904633 1.62057840824127
1.42408514022827 1.68986308574677
1.09599339962006 1.80687785148621
};
\addplot [semithick, color0]
table {%
1.9723607301712 1.21042394638062
1.64593541622162 1.33154201507568
1.30638647079468 1.49872076511383
0.991692423820496 1.66632318496704
};
\addplot [semithick, color0]
table {%
1.86771559715271 1.33253192901611
1.62388968467712 1.45275700092316
1.20458555221558 1.59749269485474
0.825925230979919 1.73400378227234
};
\addplot [semithick, color0]
table {%
2.05107378959656 1.32177424430847
1.76392197608948 1.49139952659607
1.50404322147369 1.59625506401062
1.32703971862793 1.82946741580963
};
\addplot [semithick, color0]
table {%
1.87498915195465 1.39826428890228
1.62778472900391 1.57286763191223
1.28907954692841 1.86917817592621
1.0342880487442 1.92344450950623
};
\addplot [semithick, color0]
table {%
1.87783062458038 1.2425764799118
1.62736248970032 1.40121710300446
1.42505407333374 1.51027476787567
1.24788331985474 1.65361034870148
};
\addplot [semithick, color0]
table {%
1.91957521438599 1.27334785461426
1.63220942020416 1.43088114261627
1.37808358669281 1.59126079082489
1.20095181465149 1.7262818813324
};
\addplot [semithick, color0]
table {%
1.99491953849792 1.35178101062775
1.77212035655975 1.62191462516785
1.50786638259888 1.95383667945862
1.08070945739746 2.00714755058289
};
\addplot [semithick, color0]
table {%
2.0001962184906 1.35631930828094
1.77111506462097 1.54762542247772
1.4651290178299 1.67749094963074
1.26609194278717 1.87181448936462
};
\addplot [semithick, color0]
table {%
1.93234932422638 1.3290901184082
1.61675930023193 1.43955194950104
1.29541397094727 1.51556050777435
0.936337530612946 1.63893520832062
};
\addplot [semithick, color0]
table {%
1.86849737167358 1.33076083660126
1.56618118286133 1.49995970726013
1.34337425231934 1.57835268974304
1.24627935886383 1.68009269237518
};
\addplot [semithick, color0]
table {%
1.90544140338898 1.37686395645142
1.57693302631378 1.56658482551575
1.23782312870026 1.72655713558197
1.03689014911652 1.90288186073303
};
\addplot [semithick, color0]
table {%
1.96339857578278 1.43216001987457
1.57921183109283 1.64693963527679
1.33367002010345 1.77186155319214
1.056715965271 1.87973618507385
};
\addplot [semithick, color0]
table {%
1.97515225410461 1.32038331031799
1.68241560459137 1.48680233955383
1.3750958442688 1.69691288471222
1.08610653877258 1.8625351190567
};
\addplot [semithick, color0]
table {%
2.04216074943542 1.44660174846649
1.7274272441864 1.46874809265137
1.46100866794586 1.5783611536026
1.15288186073303 1.75304067134857
};
\addplot [semithick, color0]
table {%
1.92209851741791 1.29503107070923
1.57774269580841 1.4284679889679
1.25208675861359 1.5701892375946
0.936570167541504 1.78430557250977
};
\addplot [semithick, color0]
table {%
2.0204336643219 1.37141621112823
1.73184514045715 1.49409580230713
1.47693872451782 1.69201123714447
1.25755262374878 1.72288310527802
};
\addplot [semithick, color0]
table {%
1.92670798301697 1.20989966392517
1.60037243366241 1.24503433704376
1.29165029525757 1.44979786872864
1.12737321853638 1.60068678855896
};
\draw[draw=black,fill=color0] (axis cs:1.94568744659424,1.34679617285728) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.94568744659424 1.34679617285728
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1.64943933486938 1.48623275756836
1.38150656223297 1.6393119096756
1.1140261888504 1.7928546667099
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={17.84\%, t = 27},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-001.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:3.84996151924133,1.3285448551178) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.35959148406982,1.26378905773163) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.88649606704712,1.19562935829163) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.35297348149121 1.37861709594727
};
\addplot [semithick, color0]
table {%
3.30832362174988 1.31486451625824
3.81473755836487 1.08775579929352
4.27555513381958 0.99728262424469
4.87934064865112 0.907084107398987
};
\addplot [semithick, color0]
table {%
3.42755532264709 1.40414762496948
3.88063740730286 1.23078989982605
4.32322216033936 1.20632266998291
4.79659557342529 1.03539133071899
};
\addplot [semithick, color0]
table {%
3.46616911888123 1.40428614616394
3.95137810707092 1.35934662818909
4.48599147796631 1.18087553977966
5.1181755065918 1.14186704158783
};
\addplot [semithick, color0]
table {%
3.21278238296509 1.40933871269226
3.74627232551575 1.39890265464783
4.38685607910156 1.39387083053589
4.9925651550293 1.41607534885406
};
\addplot [semithick, color0]
table {%
3.28038191795349 1.40418660640717
3.79985117912292 1.46640181541443
4.37822866439819 1.30095863342285
4.90890121459961 1.16103971004486
};
\addplot [semithick, color0]
table {%
3.29844832420349 1.38413465023041
3.76601791381836 1.30884408950806
4.21200037002563 1.26979637145996
4.83497285842896 1.07697546482086
};
\addplot [semithick, color0]
table {%
3.27251720428467 1.42925643920898
3.79170179367065 1.37757706642151
4.30744361877441 1.33413982391357
4.95869445800781 1.34924709796906
};
\addplot [semithick, color0]
table {%
3.31858277320862 1.44006681442261
3.93431520462036 1.37885689735413
4.38912057876587 1.21625936031342
4.96879291534424 1.26675605773926
};
\addplot [semithick, color0]
table {%
3.34026908874512 1.37196755409241
3.80145692825317 1.35736918449402
4.31559133529663 1.26245808601379
4.75501012802124 1.0856626033783
};
\addplot [semithick, color0]
table {%
3.38445997238159 1.39528965950012
3.82335758209229 1.36001074314117
4.19589853286743 1.35696136951447
4.75220203399658 1.36220359802246
};
\addplot [semithick, color0]
table {%
3.21912288665771 1.39503836631775
3.63626861572266 1.30582904815674
4.07144165039062 1.34904646873474
4.60818004608154 1.21318459510803
};
\addplot [semithick, color0]
table {%
3.3580048084259 1.41272616386414
3.83985781669617 1.36327195167542
4.39427852630615 1.2787721157074
4.96249580383301 1.12836933135986
};
\addplot [semithick, color0]
table {%
3.38195037841797 1.35969579219818
3.91066884994507 1.35860466957092
4.50243186950684 1.3747171163559
4.93330574035645 1.27829563617706
};
\addplot [semithick, color0]
table {%
3.40989589691162 1.31687521934509
3.91151261329651 1.2733815908432
4.40314817428589 1.26115310192108
4.80647039413452 1.18015515804291
};
\addplot [semithick, color0]
table {%
3.43261003494263 1.32939958572388
3.9245069026947 1.29880940914154
4.46780204772949 1.27212369441986
4.98362064361572 1.19182991981506
};
\addplot [semithick, color0]
table {%
3.28775024414062 1.3674840927124
3.79030060768127 1.37509417533875
4.25386524200439 1.45090293884277
4.80372762680054 1.34037494659424
};
\addplot [semithick, color0]
table {%
3.28375625610352 1.44858658313751
3.68697190284729 1.39485895633698
4.16152286529541 1.310910820961
4.67527770996094 1.2187168598175
};
\addplot [semithick, color0]
table {%
3.35438418388367 1.41727757453918
3.83308076858521 1.22215807437897
4.37532091140747 1.10271275043488
4.87981700897217 1.05861008167267
};
\addplot [semithick, color0]
table {%
3.2929425239563 1.29968130588531
3.69156074523926 1.28368425369263
4.33679485321045 1.14341771602631
4.74116230010986 1.19278740882874
};
\addplot [semithick, color0]
table {%
3.38941669464111 1.35414445400238
3.91132187843323 1.29481315612793
4.50062227249146 1.16463983058929
5.04347229003906 1.16701173782349
};
\addplot [semithick, color0]
table {%
3.32360410690308 1.3272385597229
3.93827295303345 1.35918152332306
4.39615488052368 1.38828372955322
4.96807289123535 1.30370259284973
};
\addplot [semithick, color0]
table {%
3.31222081184387 1.48116505146027
3.93328809738159 1.45337569713593
4.43366718292236 1.40678381919861
4.94338750839233 1.33470511436462
};
\addplot [semithick, color0]
table {%
3.35537481307983 1.34947311878204
3.93732881546021 1.33441233634949
4.35410451889038 1.23939037322998
4.94708251953125 1.13053286075592
};
\addplot [semithick, color0]
table {%
3.34125208854675 1.22986674308777
3.86698961257935 1.12520730495453
4.47083950042725 1.01239919662476
4.90858840942383 0.990720927715302
};
\addplot [semithick, color0]
table {%
3.35982704162598 1.29931962490082
3.94666528701782 1.24990904331207
4.44735288619995 1.12833273410797
4.91746807098389 1.08893287181854
};
\addplot [semithick, color0]
table {%
3.37455725669861 1.40811133384705
3.96548342704773 1.44213879108429
4.44541835784912 1.40823900699615
4.84070634841919 1.33883130550385
};
\addplot [semithick, color0]
table {%
3.442955493927 1.42035257816315
3.97843170166016 1.32300972938538
4.58100366592407 1.32001638412476
5.14900255203247 1.20125663280487
};
\addplot [semithick, color0]
table {%
3.43592238426208 1.43585300445557
3.82229924201965 1.28867769241333
4.36415910720825 1.23571181297302
4.82636213302612 1.20933783054352
};
\addplot [semithick, color0]
table {%
3.3771185874939 1.40203893184662
3.75642466545105 1.43135595321655
4.18757820129395 1.24911832809448
4.74932956695557 1.19367039203644
};
\addplot [semithick, color0]
table {%
3.32992434501648 1.31911516189575
3.90788078308105 1.35271978378296
4.37033700942993 1.29808235168457
4.94210386276245 1.30554902553558
};
\draw[draw=black,fill=color0] (axis cs:3.35297348149121,1.37861709594727) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.35297348149121 1.37861709594727
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
3.84996151924133 1.3285448551178
4.35959148406982 1.26378905773163
4.88649606704712 1.19562935829163
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={41.30\%, t = 54},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-002.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.70798206329346,9.12619018554688) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.11789035797119,9.19991493225098) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.52261161804199,9.26406669616699) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.31025428682566 9.05224614865147
};
\addplot [semithick, color0]
table {%
7.34802150726318 9.10232639312744
7.73903226852417 9.14578533172607
8.12861347198486 9.27006244659424
8.50824546813965 9.37051200866699
};
\addplot [semithick, color0]
table {%
7.39589309692383 8.92133522033691
7.66786813735962 8.98628711700439
8.08833980560303 9.23886489868164
8.53967952728271 9.38390922546387
};
\addplot [semithick, color0]
table {%
7.34645652770996 9.13082027435303
7.76027536392212 9.06141662597656
8.17398071289062 9.19850730895996
8.62943840026855 9.28016757965088
};
\addplot [semithick, color0]
table {%
7.24269342422485 8.97809982299805
7.65961074829102 9.02027988433838
8.20231342315674 9.03606510162354
8.60922241210938 8.93864822387695
};
\addplot [semithick, color0]
table {%
7.35183477401733 9.08438873291016
7.73862218856812 9.20888233184814
8.0759801864624 9.29685115814209
8.46688270568848 9.33810520172119
};
\addplot [semithick, color0]
table {%
7.32478141784668 9.05324077606201
7.73721933364868 9.09797286987305
8.0209789276123 9.00227355957031
8.49570465087891 9.12684059143066
};
\addplot [semithick, color0]
table {%
7.17648601531982 9.19695281982422
7.56013631820679 9.24013519287109
7.90285301208496 9.33471584320068
8.31342506408691 9.37893962860107
};
\addplot [semithick, color0]
table {%
7.30601501464844 9.1099157333374
7.68056678771973 9.08446788787842
8.12979698181152 9.13686275482178
8.66189479827881 9.13068580627441
};
\addplot [semithick, color0]
table {%
7.30922794342041 9.10811138153076
7.64288282394409 9.20546245574951
8.1639232635498 9.32027626037598
8.56088066101074 9.3662109375
};
\addplot [semithick, color0]
table {%
7.29567813873291 9.03070163726807
7.60926294326782 9.2043628692627
7.99698734283447 9.3269214630127
8.41790390014648 9.37332534790039
};
\addplot [semithick, color0]
table {%
7.19257688522339 9.02177810668945
7.58327102661133 9.15318584442139
7.9830756187439 9.11335754394531
8.29254531860352 9.16074085235596
};
\addplot [semithick, color0]
table {%
7.07464933395386 9.06978321075439
7.5438346862793 9.12947750091553
8.03541851043701 9.22102355957031
8.46602153778076 9.37770175933838
};
\addplot [semithick, color0]
table {%
7.21462106704712 9.07477951049805
7.55154228210449 9.14242267608643
7.95102834701538 9.23639869689941
8.3385591506958 9.30433940887451
};
\addplot [semithick, color0]
table {%
7.31129360198975 9.09444522857666
7.71987104415894 9.19629001617432
8.12285232543945 9.30615234375
8.56629371643066 9.41412353515625
};
\addplot [semithick, color0]
table {%
7.32988309860229 9.06608390808105
7.75268363952637 9.12359046936035
8.19297504425049 9.12442493438721
8.46688938140869 9.19857406616211
};
\addplot [semithick, color0]
table {%
7.35309600830078 8.98877620697021
7.74211931228638 9.07573127746582
8.20642375946045 9.17638111114502
8.63143730163574 9.28888702392578
};
\addplot [semithick, color0]
table {%
7.35519981384277 9.04671478271484
7.81087589263916 8.97757339477539
8.18204212188721 9.11796188354492
8.57392024993896 9.17393493652344
};
\addplot [semithick, color0]
table {%
7.38497543334961 9.19200229644775
7.8297290802002 9.25160694122314
8.23855781555176 9.37694835662842
8.67088508605957 9.46016979217529
};
\addplot [semithick, color0]
table {%
7.25298881530762 9.02835464477539
7.74769163131714 8.96388626098633
8.20827007293701 8.99528408050537
8.59818172454834 9.12056541442871
};
\addplot [semithick, color0]
table {%
7.26865720748901 9.06029224395752
7.73378133773804 9.11918926239014
8.05664730072021 9.15360355377197
8.4420690536499 9.10323238372803
};
\addplot [semithick, color0]
table {%
7.42886447906494 8.95723342895508
7.78091239929199 9.21794033050537
8.22760581970215 9.33738994598389
8.61187362670898 9.51606559753418
};
\addplot [semithick, color0]
table {%
7.41822290420532 9.08813953399658
7.65184307098389 9.2951078414917
8.21773529052734 9.35162448883057
8.73895835876465 9.4171838760376
};
\addplot [semithick, color0]
table {%
7.30964660644531 9.06847381591797
7.61652326583862 9.12354755401611
7.95405292510986 9.17219924926758
8.32962608337402 9.25311946868896
};
\addplot [semithick, color0]
table {%
7.39891052246094 9.12246799468994
7.72383642196655 9.16876316070557
8.06803417205811 9.14773082733154
8.44264221191406 9.15865421295166
};
\addplot [semithick, color0]
table {%
7.3830943107605 9.03465270996094
7.78271532058716 8.97581958770752
8.12078094482422 9.00811672210693
8.51409244537354 8.95551681518555
};
\addplot [semithick, color0]
table {%
7.31910133361816 9.00525760650635
7.79222440719604 9.01648902893066
8.1300220489502 9.06233310699463
8.61127090454102 9.1991662979126
};
\addplot [semithick, color0]
table {%
7.36389636993408 9.08458518981934
7.87200260162354 9.10083770751953
8.20140838623047 9.21444892883301
8.57807922363281 9.30941295623779
};
\addplot [semithick, color0]
table {%
7.34809732437134 8.9760799407959
7.68835067749023 9.08977222442627
8.11941814422607 9.225341796875
8.47582340240479 9.31376457214355
};
\addplot [semithick, color0]
table {%
7.35256385803223 8.99951362609863
7.73877286911011 9.16354274749756
8.22006320953369 9.17442417144775
8.55324172973633 9.19235038757324
};
\addplot [semithick, color0]
table {%
7.38296937942505 9.11181926727295
7.78140640258789 9.24590969085693
8.21654319763184 9.32087326049805
8.57269668579102 9.31713390350342
};
\draw[draw=black,fill=color0] (axis cs:7.31025428682566,9.05224614865147) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.31025428682566 9.05224614865147
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
7.70798206329346 9.12619018554688
8.11789035797119 9.19991493225098
8.52261161804199 9.26406669616699
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={46.56\%, t = 81},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-003.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:6.03807497024536,9.2637939453125) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.49202680587769,9.32651710510254) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.97268676757812,9.39482498168945) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.5542536432296 9.20308262384497
};
\addplot [semithick, color0]
table {%
6.41806650161743 9.16129112243652
5.86971664428711 9.19683265686035
5.2396035194397 9.14823150634766
4.69616794586182 9.27711963653564
};
\addplot [semithick, color0]
table {%
6.58136177062988 9.20253372192383
6.0488486289978 9.23323822021484
5.66625118255615 9.3643102645874
5.06773233413696 9.42699527740479
};
\addplot [semithick, color0]
table {%
6.5530047416687 9.17633438110352
6.02875518798828 9.19759941101074
5.48983097076416 9.2517204284668
4.96216535568237 9.31363010406494
};
\addplot [semithick, color0]
table {%
6.582848072052 9.27458477020264
6.17422676086426 9.42022228240967
5.66727590560913 9.5260066986084
5.072350025177 9.67107200622559
};
\addplot [semithick, color0]
table {%
6.58984613418579 9.18326091766357
6.14653301239014 9.17367935180664
5.5960488319397 9.09685039520264
5.15453386306763 9.2275390625
};
\addplot [semithick, color0]
table {%
6.7086820602417 9.17518520355225
6.2030782699585 9.25027656555176
5.63970470428467 9.35647583007812
5.03834629058838 9.4708080291748
};
\addplot [semithick, color0]
table {%
6.48865127563477 9.12650966644287
6.02306890487671 9.19644355773926
5.35403156280518 9.26278114318848
4.81077289581299 9.36441326141357
};
\addplot [semithick, color0]
table {%
6.53668546676636 9.22037315368652
5.97770071029663 9.2730016708374
5.39091444015503 9.30970573425293
4.81196928024292 9.30374813079834
};
\addplot [semithick, color0]
table {%
6.61509895324707 9.26789855957031
6.09039735794067 9.32940196990967
5.51102924346924 9.43663215637207
5.06799697875977 9.44099617004395
};
\addplot [semithick, color0]
table {%
6.52463150024414 9.18348503112793
6.0474534034729 9.23689746856689
5.61391353607178 9.31111907958984
5.18832063674927 9.26567554473877
};
\addplot [semithick, color0]
table {%
6.63904762268066 9.18099975585938
6.02715253829956 9.21389770507812
5.52940225601196 9.3530387878418
5.08316326141357 9.47752475738525
};
\addplot [semithick, color0]
table {%
6.40629434585571 9.21870899200439
6.05638265609741 9.38594150543213
5.57148361206055 9.45674514770508
4.95629739761353 9.57243633270264
};
\addplot [semithick, color0]
table {%
6.55193996429443 9.18887710571289
5.903892993927 9.3624792098999
5.31148815155029 9.60558223724365
4.77686023712158 9.6386251449585
};
\addplot [semithick, color0]
table {%
6.52825450897217 9.20893573760986
5.97110557556152 9.2242431640625
5.45730829238892 9.22821712493896
5.00368022918701 9.27914619445801
};
\addplot [semithick, color0]
table {%
6.50777339935303 9.15929317474365
6.00036191940308 9.21303462982178
5.47569942474365 9.37178230285645
4.92158222198486 9.35309410095215
};
\addplot [semithick, color0]
table {%
6.64288568496704 9.19932270050049
6.03555250167847 9.29730033874512
5.599280834198 9.34164905548096
5.10152339935303 9.47499752044678
};
\addplot [semithick, color0]
table {%
6.4805793762207 9.27602577209473
6.11250448226929 9.36340427398682
5.53972864151001 9.29820156097412
4.97283554077148 9.27840709686279
};
\addplot [semithick, color0]
table {%
6.56777667999268 9.26840019226074
5.96259307861328 9.3428373336792
5.49123001098633 9.38697719573975
5.00546646118164 9.42503929138184
};
\addplot [semithick, color0]
table {%
6.67615032196045 9.21668243408203
6.20598030090332 9.36455154418945
5.71867084503174 9.45783805847168
5.24041652679443 9.50117588043213
};
\addplot [semithick, color0]
table {%
6.57378387451172 9.29902076721191
6.15392684936523 9.32809352874756
5.54140424728394 9.35983562469482
4.9691481590271 9.48900604248047
};
\addplot [semithick, color0]
table {%
6.5647349357605 9.27751636505127
5.96497011184692 9.28755187988281
5.56061601638794 9.33347988128662
5.19702482223511 9.48124980926514
};
\addplot [semithick, color0]
table {%
6.48260688781738 9.15057277679443
5.90904569625854 9.21235752105713
5.39826345443726 9.41613388061523
4.89470100402832 9.47918796539307
};
\addplot [semithick, color0]
table {%
6.4169864654541 9.31771373748779
5.96524715423584 9.4272928237915
5.27489376068115 9.50516986846924
4.73324060440063 9.47178745269775
};
\addplot [semithick, color0]
table {%
6.57137012481689 9.20023536682129
6.09127473831177 9.18337059020996
5.59559631347656 9.2862606048584
5.04319763183594 9.24597835540771
};
\addplot [semithick, color0]
table {%
6.57937335968018 9.05421352386475
6.13226318359375 9.12180709838867
5.43986892700195 9.25232696533203
4.94794178009033 9.38250732421875
};
\addplot [semithick, color0]
table {%
6.49958181381226 9.23904514312744
6.05032730102539 9.22344493865967
5.474289894104 9.24610328674316
4.96502923965454 9.24967098236084
};
\addplot [semithick, color0]
table {%
6.5400071144104 9.28302955627441
5.98846054077148 9.38846111297607
5.41631412506104 9.33580017089844
4.88937377929688 9.51916885375977
};
\addplot [semithick, color0]
table {%
6.57398462295532 9.17937564849854
5.96837425231934 9.20717430114746
5.3096170425415 9.2399320602417
4.75547361373901 9.33338642120361
};
\addplot [semithick, color0]
table {%
6.51590394973755 9.1231517791748
6.04615020751953 9.05528259277344
5.42998361587524 9.0435848236084
4.90397930145264 9.13512325286865
};
\addplot [semithick, color0]
table {%
6.53216934204102 9.17231750488281
5.98690986633301 9.20373058319092
5.45706081390381 9.21301746368408
4.94932699203491 9.29529666900635
};
\draw[draw=black,fill=color0] (axis cs:6.5542536432296,9.20308262384497) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
6.5542536432296 9.20308262384497
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
6.03807497024536 9.2637939453125
5.49202680587769 9.32651710510254
4.97268676757812 9.39482498168945
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={54.56\%, t = 108},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-004.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.0011191368103,7.01491451263428) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.46934700012207,6.60682487487793) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.953857421875,6.21257066726685) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.51159513913095 7.40281891166233
};
\addplot [semithick, color0]
table {%
4.44972610473633 7.37916946411133
5.07027339935303 7.08811712265015
5.47046661376953 6.69809055328369
5.8847336769104 6.35766506195068
};
\addplot [semithick, color0]
table {%
4.52524948120117 7.39164400100708
5.06300926208496 6.96598434448242
5.52197933197021 6.44855451583862
6.07586097717285 6.1725959777832
};
\addplot [semithick, color0]
table {%
4.65692043304443 7.34077310562134
5.15477228164673 7.01212167739868
5.7196216583252 6.58406829833984
6.13152647018433 6.18280076980591
};
\addplot [semithick, color0]
table {%
4.47465372085571 7.38775587081909
4.89758682250977 7.10235834121704
5.38854265213013 6.72469997406006
5.87370300292969 6.25246715545654
};
\addplot [semithick, color0]
table {%
4.55426549911499 7.32046842575073
5.08613014221191 7.00552701950073
5.50503635406494 6.52811288833618
6.04764127731323 6.13657855987549
};
\addplot [semithick, color0]
table {%
4.45632266998291 7.34204578399658
4.95871829986572 6.84523153305054
5.44077730178833 6.40053033828735
5.96525526046753 6.00543594360352
};
\addplot [semithick, color0]
table {%
4.52584362030029 7.40999460220337
5.04690742492676 7.0382866859436
5.43241310119629 6.77102947235107
5.91334962844849 6.33539390563965
};
\addplot [semithick, color0]
table {%
4.60712242126465 7.40277719497681
5.10098648071289 7.07711601257324
5.50584697723389 6.64355230331421
6.0980806350708 6.19816637039185
};
\addplot [semithick, color0]
table {%
4.41584968566895 7.42361974716187
4.899254322052 7.06901788711548
5.426185131073 6.58539009094238
5.90384721755981 6.24960565567017
};
\addplot [semithick, color0]
table {%
4.58170318603516 7.47357654571533
4.94358539581299 7.11806964874268
5.31646919250488 6.65566444396973
5.65497446060181 6.39698362350464
};
\addplot [semithick, color0]
table {%
4.55676460266113 7.33159208297729
4.97293996810913 6.92213010787964
5.44994592666626 6.54598569869995
6.02467060089111 6.15628719329834
};
\addplot [semithick, color0]
table {%
4.530029296875 7.40793180465698
5.01813220977783 6.981285572052
5.66307592391968 6.4774341583252
6.22672557830811 6.04324102401733
};
\addplot [semithick, color0]
table {%
4.59307909011841 7.32214593887329
5.13477087020874 6.88462209701538
5.50931119918823 6.53002214431763
6.0221791267395 6.03788423538208
};
\addplot [semithick, color0]
table {%
4.50374555587769 7.45159959793091
4.96140956878662 7.13873672485352
5.42616176605225 6.68767642974854
5.95829916000366 6.46012210845947
};
\addplot [semithick, color0]
table {%
4.54204559326172 7.36644601821899
5.06890201568604 6.97057676315308
5.53057909011841 6.59179496765137
5.97857427597046 6.20570611953735
};
\addplot [semithick, color0]
table {%
4.48319911956787 7.47102451324463
5.03414392471313 7.08666229248047
5.48407793045044 6.77078914642334
5.83048629760742 6.37075757980347
};
\addplot [semithick, color0]
table {%
4.55853939056396 7.43842315673828
5.10332775115967 7.05080842971802
5.62145614624023 6.57543182373047
6.004310131073 6.19481754302979
};
\addplot [semithick, color0]
table {%
4.45374774932861 7.39441728591919
4.96692371368408 7.03712463378906
5.43405199050903 6.67185354232788
5.6970386505127 6.19315099716187
};
\addplot [semithick, color0]
table {%
4.50142955780029 7.40040683746338
5.03065490722656 7.16964387893677
5.37125015258789 6.81423091888428
5.8424391746521 6.43033599853516
};
\addplot [semithick, color0]
table {%
4.44975709915161 7.43404054641724
4.89284610748291 7.07460737228394
5.41917324066162 6.78876781463623
5.81182479858398 6.31897068023682
};
\addplot [semithick, color0]
table {%
4.46758127212524 7.42611503601074
4.91678190231323 6.89835691452026
5.35723447799683 6.5308632850647
5.82914447784424 6.17744445800781
};
\addplot [semithick, color0]
table {%
4.51430225372314 7.42067384719849
4.94810342788696 7.00925207138062
5.44001960754395 6.71398639678955
6.08454704284668 6.39953470230103
};
\addplot [semithick, color0]
table {%
4.59606981277466 7.31965208053589
5.1270489692688 6.78902721405029
5.66663026809692 6.45627450942993
6.25707483291626 6.1081690788269
};
\addplot [semithick, color0]
table {%
4.43875169754028 7.45257139205933
4.86666107177734 7.10207033157349
5.34966897964478 6.67625617980957
5.6752142906189 6.15018033981323
};
\addplot [semithick, color0]
table {%
4.45803117752075 7.35741901397705
4.90048789978027 6.93711853027344
5.36131811141968 6.42849683761597
5.98621606826782 5.84780883789062
};
\addplot [semithick, color0]
table {%
4.4612193107605 7.42509937286377
4.93640422821045 6.94690990447998
5.4233455657959 6.47875452041626
5.85661315917969 5.99969577789307
};
\addplot [semithick, color0]
table {%
4.42255783081055 7.46678876876831
4.9016056060791 7.01969385147095
5.37423372268677 6.51979160308838
5.86712169647217 6.06439018249512
};
\addplot [semithick, color0]
table {%
4.54886198043823 7.38429927825928
5.05148553848267 6.98448514938354
5.49159288406372 6.5856466293335
6.01494646072388 6.28194952011108
};
\addplot [semithick, color0]
table {%
4.51410245895386 7.40304136276245
4.96091508865356 6.98938941955566
5.46938228607178 6.56204080581665
6.07205963134766 6.184326171875
};
\addplot [semithick, color0]
table {%
4.48068618774414 7.33036756515503
5.01879978179932 7.13310480117798
5.51058292388916 6.75894212722778
6.02725315093994 6.46464157104492
};
\draw[draw=black,fill=color0] (axis cs:4.51159513913095,7.40281891166233) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.51159513913095 7.40281891166233
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5.0011191368103 7.01491451263428
5.46934700012207 6.60682487487793
5.953857421875 6.21257066726685
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={82.00\%, t = 135},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-005.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.8736410140991,2.11532831192017) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.6636085510254,1.71018576622009) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.457709312439,1.3121200799942) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
11.0551132679358 2.52380064032041
};
\addplot [semithick, color0]
table {%
11.0704202651978 2.56467652320862
10.8977193832397 2.11480903625488
10.6060934066772 1.61754155158997
10.4076776504517 1.17520177364349
};
\addplot [semithick, color0]
table {%
11.0397424697876 2.62673616409302
10.7743225097656 2.15097165107727
10.5436496734619 1.84659743309021
10.2817058563232 1.40061330795288
};
\addplot [semithick, color0]
table {%
11.177788734436 2.54836106300354
11.0600852966309 2.10475826263428
10.8434953689575 1.63007211685181
10.6573762893677 1.23983561992645
};
\addplot [semithick, color0]
table {%
11.1366405487061 2.6037609577179
10.9665985107422 2.2400004863739
10.7370414733887 1.83849775791168
10.4559164047241 1.37598645687103
};
\addplot [semithick, color0]
table {%
11.0072994232178 2.56901240348816
10.7990245819092 2.20390582084656
10.5061950683594 1.89959609508514
10.2216863632202 1.5343005657196
};
\addplot [semithick, color0]
table {%
10.9950866699219 2.53346300125122
10.7744398117065 2.09320330619812
10.5700759887695 1.60481309890747
10.419864654541 1.25638580322266
};
\addplot [semithick, color0]
table {%
11.0438117980957 2.51234579086304
10.7912540435791 2.12652492523193
10.5843095779419 1.78947615623474
10.382791519165 1.29625236988068
};
\addplot [semithick, color0]
table {%
11.0797815322876 2.47507286071777
10.7170743942261 2.03429508209229
10.4526290893555 1.46726858615875
10.2569093704224 1.10448229312897
};
\addplot [semithick, color0]
table {%
11.0710144042969 2.5282781124115
10.8551244735718 2.18228101730347
10.6312952041626 1.80647754669189
10.5182800292969 1.29126369953156
};
\addplot [semithick, color0]
table {%
11.1693830490112 2.52256321907043
10.9081249237061 2.24005007743835
10.681077003479 1.80064606666565
10.3823642730713 1.46822047233582
};
\addplot [semithick, color0]
table {%
10.9687585830688 2.63630628585815
10.7909889221191 2.13465762138367
10.6078186035156 1.72560322284698
10.434136390686 1.26010966300964
};
\addplot [semithick, color0]
table {%
11.0271787643433 2.5464015007019
10.8027286529541 2.12469625473022
10.5833711624146 1.737184882164
10.3664512634277 1.37396740913391
};
\addplot [semithick, color0]
table {%
11.0990734100342 2.47950577735901
10.9245405197144 2.05701446533203
10.6943035125732 1.73482716083527
10.4148416519165 1.24285233020782
};
\addplot [semithick, color0]
table {%
11.0836763381958 2.59492135047913
10.912805557251 2.26827549934387
10.827465057373 1.80135095119476
10.5865049362183 1.46721839904785
};
\addplot [semithick, color0]
table {%
11.1217412948608 2.54133296012878
10.8933506011963 2.16678953170776
10.7230129241943 1.72168910503387
10.5126237869263 1.31057178974152
};
\addplot [semithick, color0]
table {%
11.1091918945312 2.50959753990173
10.9206132888794 2.04862666130066
10.6965036392212 1.67415106296539
10.5027389526367 1.34332489967346
};
\addplot [semithick, color0]
table {%
11.1306190490723 2.45230913162231
10.9521236419678 2.0250825881958
10.7022800445557 1.61001145839691
10.4878721237183 1.1872091293335
};
\addplot [semithick, color0]
table {%
11.1328039169312 2.47533488273621
10.8364543914795 1.99713337421417
10.5544862747192 1.62173748016357
10.272084236145 1.24025106430054
};
\addplot [semithick, color0]
table {%
10.9508075714111 2.43537187576294
10.8328351974487 2.07501125335693
10.4868545532227 1.64999210834503
10.3893585205078 1.24592196941376
};
\addplot [semithick, color0]
table {%
11.1654033660889 2.4253716468811
10.9513645172119 1.96067798137665
10.8247957229614 1.69697201251984
10.6619472503662 1.28797805309296
};
\addplot [semithick, color0]
table {%
11.0745334625244 2.50362920761108
10.8252286911011 2.10119891166687
10.5480852127075 1.65862572193146
10.4130458831787 1.15967667102814
};
\addplot [semithick, color0]
table {%
10.9897422790527 2.60945081710815
10.8899736404419 2.17410564422607
10.6989994049072 1.81752824783325
10.4891366958618 1.385125041008
};
\addplot [semithick, color0]
table {%
11.1414184570312 2.60103583335876
10.8947877883911 2.16828966140747
10.8383674621582 1.79965484142303
10.7275304794312 1.51947343349457
};
\addplot [semithick, color0]
table {%
11.0641956329346 2.50558876991272
10.8984260559082 2.19387793540955
10.7246084213257 1.82416188716888
10.4910640716553 1.48250210285187
};
\addplot [semithick, color0]
table {%
11.1389045715332 2.56785154342651
10.8972644805908 2.21242737770081
10.7150716781616 1.91841864585876
10.5256185531616 1.63239204883575
};
\addplot [semithick, color0]
table {%
11.1592178344727 2.56782746315002
10.9552488327026 2.1381630897522
10.7303895950317 1.69419932365417
10.5273571014404 1.32142376899719
};
\addplot [semithick, color0]
table {%
11.0080080032349 2.47834038734436
10.892653465271 2.14536499977112
10.7413167953491 1.71173679828644
10.5012884140015 1.35023212432861
};
\addplot [semithick, color0]
table {%
11.0439262390137 2.44761633872986
10.8646783828735 2.05261373519897
10.7356739044189 1.64919650554657
10.3979749679565 1.20857012271881
};
\addplot [semithick, color0]
table {%
11.0394163131714 2.48006153106689
10.9188327789307 2.01431179046631
10.6884479522705 1.61998724937439
10.600284576416 1.21392405033112
};
\addplot [semithick, color0]
table {%
11.0290555953979 2.33454060554504
10.8105449676514 1.91072297096252
10.6305885314941 1.33755111694336
10.4449319839478 0.988337814807892
};
\draw[draw=black,fill=color0] (axis cs:11.0551132679358,2.52380064032041) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
11.0551132679358 2.52380064032041
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
10.8736410140991 2.11532831192017
10.6636085510254 1.71018576622009
10.457709312439 1.3121200799942
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={94.97\%, t = 162},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-006.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.50264739990234,1.38192760944366) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.99554061889648,1.50977897644043) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:9.4852409362793,1.64423453807831) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
10.8673913449422 2.11504018208943
10.5325158507004 1.76543977758847
10.096556362547 1.49348604581319
9.59513187114149 1.51812680154108
9.10202035013586 1.36758183031343
8.58895012442023 1.47989311902784
8.16061520282179 1.80817100494169
7.82480141226202 2.1655473717954
7.50473069850355 2.55840510218404
7.32881444398314 3.04607668607496
6.94063162509352 3.25882707624696
6.62230801288039 3.41347418813966
6.46207754019648 3.5307427728083
6.2944649726525 3.68108186959289
6.16947017315775 3.79976739822887
6.10723298121244 3.79718703771941
6.03996808160096 3.89257720108144
6.07079914849252 3.92019351567142
6.06505776880309 3.33187278355472
6.37813340066001 2.8585857972037
6.56285764215514 2.41420271242969
6.42280617294833 1.93412890280597
6.72009119329974 1.60470777000301
7.09619504151866 1.45030767465942
7.06130998520181 1.25952415908687
7.46878769187257 1.16392882908694
7.98808940438554 1.21426136041991
7.98808940438554 1.21426136041991
};
\addplot [semithick, color0]
table {%
7.95845317840576 1.19770693778992
8.41501903533936 1.25738763809204
8.92476940155029 1.39898014068604
9.31310653686523 1.56705272197723
};
\addplot [semithick, color0]
table {%
8.01299571990967 1.27606964111328
8.55198001861572 1.48768091201782
8.9530029296875 1.72158849239349
9.57701015472412 1.81026935577393
};
\addplot [semithick, color0]
table {%
7.8891658782959 1.21086513996124
8.31725311279297 1.33671677112579
8.92559146881104 1.55188465118408
9.34678745269775 1.70795702934265
};
\addplot [semithick, color0]
table {%
8.08987045288086 1.13677227497101
8.56225490570068 1.23266613483429
9.15989971160889 1.38685405254364
9.61591148376465 1.53682744503021
};
\addplot [semithick, color0]
table {%
8.05358123779297 1.29364085197449
8.55867385864258 1.48736906051636
9.01797199249268 1.65119278430939
9.48425388336182 1.748610496521
};
\addplot [semithick, color0]
table {%
8.07147312164307 1.35624837875366
8.570387840271 1.6003223657608
9.14172077178955 1.8697304725647
9.62453460693359 2.08885359764099
};
\addplot [semithick, color0]
table {%
8.01230716705322 1.17386209964752
8.51235485076904 1.187415599823
9.01496887207031 1.23053133487701
9.56477928161621 1.40903699398041
};
\addplot [semithick, color0]
table {%
7.98996210098267 1.25056040287018
8.52142715454102 1.45085895061493
9.03712368011475 1.49057960510254
9.52202701568604 1.71099925041199
};
\addplot [semithick, color0]
table {%
7.94590854644775 1.19059860706329
8.42275524139404 1.33219861984253
8.91605663299561 1.4492359161377
9.49049472808838 1.6497209072113
};
\addplot [semithick, color0]
table {%
7.94023180007935 1.25129532814026
8.46533107757568 1.26353120803833
8.92964553833008 1.32708144187927
9.50407314300537 1.38009190559387
};
\addplot [semithick, color0]
table {%
8.01462364196777 1.29803264141083
8.57943344116211 1.31013214588165
9.03085422515869 1.38889122009277
9.56509208679199 1.34722721576691
};
\addplot [semithick, color0]
table {%
8.01333045959473 1.13242375850677
8.41982173919678 1.38606894016266
8.88168811798096 1.53882300853729
9.25595474243164 1.75488173961639
};
\addplot [semithick, color0]
table {%
7.97588491439819 1.27276539802551
8.42691421508789 1.40836489200592
8.77458381652832 1.57734811306
9.22121047973633 1.55394458770752
};
\addplot [semithick, color0]
table {%
8.05294990539551 1.2224543094635
8.50347805023193 1.36194324493408
8.88727378845215 1.52500653266907
9.34090900421143 1.61663460731506
};
\addplot [semithick, color0]
table {%
8.03232288360596 1.21640574932098
8.54888725280762 1.43924903869629
9.00429916381836 1.61519801616669
9.46759605407715 1.70624053478241
};
\addplot [semithick, color0]
table {%
8.0142936706543 1.14464771747589
8.50563144683838 1.35813510417938
9.05174922943115 1.36169838905334
9.52632713317871 1.55649530887604
};
\addplot [semithick, color0]
table {%
8.0049934387207 1.27293062210083
8.48287010192871 1.48312890529633
8.98208141326904 1.58021402359009
9.46688270568848 1.73092341423035
};
\addplot [semithick, color0]
table {%
8.00521564483643 1.19066655635834
8.40357303619385 1.34112298488617
8.88181781768799 1.5071028470993
9.30950450897217 1.6576851606369
};
\addplot [semithick, color0]
table {%
8.02739429473877 1.28155398368835
8.51049709320068 1.39328217506409
8.9417142868042 1.54968810081482
9.50127792358398 1.70400440692902
};
\addplot [semithick, color0]
table {%
8.02309894561768 1.17415857315063
8.48979187011719 1.27794873714447
8.9166316986084 1.43478989601135
9.44140529632568 1.44375944137573
};
\addplot [semithick, color0]
table {%
7.9425892829895 1.23855519294739
8.52954387664795 1.4640052318573
8.94517612457275 1.61070775985718
9.36329936981201 1.71479940414429
};
\addplot [semithick, color0]
table {%
8.0443754196167 1.26439917087555
8.53096771240234 1.34832417964935
9.10519599914551 1.38171255588531
9.61128997802734 1.56365096569061
};
\addplot [semithick, color0]
table {%
7.90285396575928 1.39665174484253
8.47423458099365 1.53614389896393
9.119948387146 1.52472710609436
9.55437660217285 1.58173584938049
};
\addplot [semithick, color0]
table {%
7.96710109710693 1.26918601989746
8.50176334381104 1.38680720329285
8.99640369415283 1.46815598011017
9.47481250762939 1.62417304515839
};
\addplot [semithick, color0]
table {%
8.06333160400391 1.22785651683807
8.51924610137939 1.41386497020721
9.127028465271 1.60053741931915
9.59320545196533 1.71104896068573
};
\addplot [semithick, color0]
table {%
8.07898044586182 1.35252475738525
8.58964538574219 1.49701642990112
8.99377155303955 1.62750685214996
9.48083782196045 1.77140986919403
};
\addplot [semithick, color0]
table {%
8.01310920715332 1.25923240184784
8.56643581390381 1.33809185028076
9.04268360137939 1.50130200386047
9.47201442718506 1.75764882564545
};
\addplot [semithick, color0]
table {%
8.05712890625 1.13249123096466
8.60915088653564 1.14617705345154
9.07670879364014 1.26293992996216
9.60047435760498 1.46901476383209
};
\addplot [semithick, color0]
table {%
8.00482273101807 1.20772051811218
8.50260257720947 1.40805196762085
9.03557014465332 1.45322751998901
9.64266395568848 1.58586084842682
};
\addplot [semithick, color0]
table {%
7.97199058532715 1.37254118919373
8.48748970031738 1.52382206916809
9.05029010772705 1.70613479614258
9.62508869171143 1.86648392677307
};
\draw[draw=black,fill=color0] (axis cs:7.98808940438554,1.21426136041991) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.98808940438554 1.21426136041991
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
8.50264739990234 1.38192760944366
8.99554061889648 1.50977897644043
9.4852409362793 1.64423453807831
};

\nextgroupplot[
legend to name=CommonLegend,
legend cell align={left},
legend columns=5,
legend style={
  /tikz/every even column/.append style={column sep=0.5cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={95.08\%, t = 189},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-007.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.62936067581177,3.90110325813293) circle (2);
\addlegendimage{area legend, draw=none, fill=color1, fill opacity=0.2}
\addlegendentry{Lidar Range at $Z_{\textrm{s}}^{\{t \}^{+},*}$}

\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.8165431022644,4.33263397216797) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.98075914382935,4.78597116470337) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
10.8673913449422 2.11504018208943
10.5325158507004 1.76543977758847
10.096556362547 1.49348604581319
9.59513187114149 1.51812680154108
9.10202035013586 1.36758183031343
8.58895012442023 1.47989311902784
8.16061520282179 1.80817100494169
7.82480141226202 2.1655473717954
7.50473069850355 2.55840510218404
7.32881444398314 3.04607668607496
6.94063162509352 3.25882707624696
6.62230801288039 3.41347418813966
6.46207754019648 3.5307427728083
6.2944649726525 3.68108186959289
6.16947017315775 3.79976739822887
6.10723298121244 3.79718703771941
6.03996808160096 3.89257720108144
6.07079914849252 3.92019351567142
6.06505776880309 3.33187278355472
6.37813340066001 2.8585857972037
6.56285764215514 2.41420271242969
6.42280617294833 1.93412890280597
6.72009119329974 1.60470777000301
7.09619504151866 1.45030767465942
7.06130998520181 1.25952415908687
7.46878769187257 1.16392882908694
7.98808940438554 1.21426136041991
8.48023413805291 1.35242278124206
8.97891553429887 1.39445458347909
9.4408129969053 1.61154863233678
9.91508363870904 1.80618196721189
10.4269140282087 1.94277344639413
10.843637607377 1.85652447487228
11.1670009115152 1.65266256774776
11.325742773097 1.40710066999309
11.4562847086601 1.22409101570956
11.5571643256955 1.11569988722913
11.0909113430791 1.06830795477144
10.5644837760739 1.08275747201405
10.0598995828442 1.11127713411115
9.55850262878463 1.14432757436298
9.06317003009841 1.21631273715757
8.56493528125808 1.16317739053629
8.04310800073668 1.14706062241457
7.54902724860236 1.15427155275829
7.09955786107108 1.21675570164807
6.77479483125731 1.23105799541809
6.50836934087798 1.59387713060714
6.32484374878928 1.40924429283477
6.3139697102271 1.95436810837127
6.29939308235422 2.35580703006126
6.71778165766969 2.6978547512088
7.05525746414438 3.07766925678588
7.4584976680018 3.49842219934799
7.4584976680018 3.49842219934799
};
\addlegendentry{$Z_{\textrm{s}}^{\{0:t\}}$}
\addplot [semithick, color0, forget plot]
table {%
7.49610376358032 3.47079229354858
7.52954864501953 3.91006231307983
7.92483615875244 4.43445873260498
8.20194053649902 4.85296535491943
};
\addplot [semithick, color0, forget plot]
table {%
7.4717321395874 3.4586923122406
7.67752361297607 3.80075573921204
7.84317111968994 4.14687824249268
7.96668767929077 4.60754632949829
};
\addplot [semithick, color0, forget plot]
table {%
7.52462768554688 3.48671960830688
7.77037000656128 3.92007350921631
7.87312602996826 4.40664529800415
8.13064956665039 4.84929084777832
};
\addplot [semithick, color0, forget plot]
table {%
7.45229578018188 3.47158479690552
7.67486619949341 3.93083333969116
7.82567691802979 4.29406118392944
7.92350959777832 4.71316003799438
};
\addplot [semithick, color0, forget plot]
table {%
7.38407707214355 3.48979258537292
7.52032279968262 3.79111099243164
7.71218252182007 4.14586973190308
7.82815742492676 4.65491199493408
};
\addplot [semithick, color0, forget plot]
table {%
7.43480682373047 3.50013446807861
7.58342266082764 3.92428302764893
7.61264801025391 4.43453550338745
7.68914079666138 4.8339695930481
};
\addplot [semithick, color0, forget plot]
table {%
7.54707670211792 3.44011092185974
7.80302906036377 3.87029004096985
8.1067533493042 4.20733070373535
8.26449012756348 4.71520853042603
};
\addplot [semithick, color0, forget plot]
table {%
7.44149589538574 3.5321192741394
7.65342950820923 4.04693746566772
7.77142763137817 4.51911020278931
7.8941764831543 5.01596641540527
};
\addplot [semithick, color0, forget plot]
table {%
7.4767918586731 3.48612117767334
7.62574863433838 3.88789653778076
7.85661172866821 4.30851268768311
8.03813552856445 4.74598264694214
};
\addplot [semithick, color0, forget plot]
table {%
7.41885900497437 3.44780516624451
7.58509302139282 3.96019005775452
7.71672344207764 4.41686820983887
7.94244527816772 4.85672235488892
};
\addplot [semithick, color0, forget plot]
table {%
7.45158386230469 3.48916363716125
7.56407260894775 3.87706804275513
7.72617149353027 4.28693294525146
7.91973114013672 4.79607105255127
};
\addplot [semithick, color0, forget plot]
table {%
7.47409772872925 3.53383803367615
7.63629961013794 3.8966212272644
7.83406400680542 4.35557556152344
7.97537803649902 4.82386922836304
};
\addplot [semithick, color0, forget plot]
table {%
7.54837369918823 3.52983808517456
7.68782806396484 3.84882998466492
7.79589128494263 4.25257349014282
7.89530658721924 4.67715835571289
};
\addplot [semithick, color0, forget plot]
table {%
7.41749620437622 3.53002190589905
7.69628715515137 3.99476170539856
7.88608121871948 4.45779609680176
8.07524871826172 5.08490705490112
};
\addplot [semithick, color0, forget plot]
table {%
7.52844572067261 3.50320911407471
7.66878652572632 4.01683568954468
7.89738321304321 4.52627611160278
8.04160404205322 4.9639949798584
};
\addplot [semithick, color0, forget plot]
table {%
7.2725567817688 3.55318355560303
7.4473180770874 3.97713375091553
7.60589456558228 4.4119758605957
7.75980806350708 4.84147119522095
};
\addplot [semithick, color0, forget plot]
table {%
7.55289840698242 3.57848787307739
7.63058614730835 4.06986522674561
7.78703832626343 4.53710985183716
7.96749496459961 4.94718647003174
};
\addplot [semithick, color0, forget plot]
table {%
7.53007841110229 3.47064280509949
7.75168752670288 3.88053417205811
7.98795366287231 4.27096509933472
8.1888542175293 4.58301067352295
};
\addplot [semithick, color0, forget plot]
table {%
7.3305869102478 3.4851975440979
7.42895126342773 3.86273908615112
7.59066152572632 4.24635982513428
7.82091093063354 4.71512746810913
};
\addplot [semithick, color0, forget plot]
table {%
7.42078495025635 3.42144846916199
7.45777654647827 3.82553052902222
7.66950082778931 4.26829624176025
7.75085830688477 4.86550951004028
};
\addplot [semithick, color0, forget plot]
table {%
7.42523002624512 3.40329480171204
7.63846397399902 3.86373543739319
7.82364177703857 4.27299356460571
8.09253787994385 4.70864152908325
};
\addplot [semithick, color0, forget plot]
table {%
7.49160957336426 3.36392283439636
7.73217821121216 3.74083042144775
7.85333061218262 4.2564435005188
7.96776676177979 4.67096424102783
};
\addplot [semithick, color0, forget plot]
table {%
7.51286792755127 3.51386380195618
7.83520841598511 3.91126441955566
8.06053066253662 4.33296251296997
8.2200984954834 4.68047714233398
};
\addplot [semithick, color0, forget plot]
table {%
7.3857593536377 3.41178750991821
7.62542581558228 3.76977753639221
7.90988492965698 4.064124584198
8.10985088348389 4.59211492538452
};
\addplot [semithick, color0, forget plot]
table {%
7.38607454299927 3.46582341194153
7.52099323272705 3.93039536476135
7.8218207359314 4.37753057479858
7.88133525848389 4.82809162139893
};
\addplot [semithick, color0, forget plot]
table {%
7.4416651725769 3.43851256370544
7.61617565155029 3.90220046043396
7.72596120834351 4.34375953674316
8.05076885223389 4.78957319259644
};
\addplot [semithick, color0, forget plot]
table {%
7.40838718414307 3.57648634910583
7.62008571624756 4.08311605453491
7.74895238876343 4.45766592025757
7.77992725372314 4.85867595672607
};
\addplot [semithick, color0, forget plot]
table {%
7.4575080871582 3.51457953453064
7.57794284820557 3.87761044502258
7.85578203201294 4.33510828018188
7.98412704467773 4.72123003005981
};
\addplot [semithick, color0, forget plot]
table {%
7.46057462692261 3.48958873748779
7.65656423568726 3.82356834411621
7.86055946350098 4.3213152885437
8.01543140411377 4.85917472839355
};
\addplot [semithick, color0]
table {%
7.53942394256592 3.39300203323364
7.66480875015259 3.83824992179871
7.81203413009644 4.28898286819458
8.04642105102539 4.72613859176636
};
\addlegendentry{$Z_{\textrm{s}}^{\{t \}^{+} ,\{i_{a}\}}$}
\draw[draw=black,fill=color0] (axis cs:7.4584976680018,3.49842219934799) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.4584976680018 3.49842219934799
};
\addlegendentry{$E_{p\left(Z_{\textrm{s}}^{\{t\}}\right)}\left[Z_{\textrm{s}}^{\{t\}}\right]$}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
7.62936067581177 3.90110325813293
7.8165431022644 4.33263397216797
7.98075914382935 4.78597116470337
};
\addlegendentry{$Z_{\textrm{s}}^{\{t \}^{+},*}$}
\end{groupplot}

\coordinate (c3) at ($(current bounding box.south east)!.5!(current bounding box.south west)$);
\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{CommonLegend}};
\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_idx__n__-_area_explored____.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.984313725490196,0.737254901960784,0.0196078431372549}
\definecolor{color2}{rgb}{0.917647058823529,0.262745098039216,0.207843137254902}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\%]},
ymajorgrids,
ymin=-0.0368001196302078, ymax=1.16044486199195,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {−0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 1
1 1
2 0.981907894736842
3 1
4 1
5 0.970319634703196
6 1
7 1
8 1
9 0.988465974625144
10 1
11 0.966687041564792
12 1
13 1
14 0.98018648018648
15 0.98486099642169
16 0.98975188781014
17 0.996771589991929
18 0.992455775234131
19 0.985766045548654
20 0.965190683388789
21 0.982509505703422
22 0.991640792930499
23 0.983095238095238
24 0.991791744840525
25 0.934263845114813
26 0.983515259523279
27 0.962444444444444
28 0.956266318537859
29 0.975780752071383
30 0.9784764718295
31 0.95063025210084
32 0.98505603985056
33 0.811769530449047
34 0.969567863664029
35 0.999799196787149
36 0.976706827309237
37 0.96144578313253
38 1
39 0.961333596370093
40 0.996283255086072
41 0.962878787878788
42 0.291227409638554
43 0.956845238095238
44 0.954079765825101
45 0.957802837395416
46 0.994746376811594
47 0.972007895209044
48 0.983735478105451
49 0.96183342250758
50 0.972622222222222
51 0.967111111111111
52 0.959310589907605
53 0.986552567237164
54 0.995635474860335
55 0.969009695290859
56 0.99212730318258
57 0.978492830943648
58 0.990186457311089
59 0.951112554815657
60 0.958766233766234
61 0.953296703296703
62 0.999840510366826
63 0.992368839427663
64 0.981587301587302
65 0.957187993680885
66 0.950555468627758
67 0.991731669266771
68 0.954474586841285
69 0.966853408029879
70 0.9531855526275
71 0.996601266800556
72 0.977767484946735
73 0.609756097560976
74 0.988129660630041
75 0.952301382348473
76 0.983522297808012
77 0.996223564954683
78 0.955444796858481
79 0.979582645248461
80 0.983930962654367
81 0.983803863298663
82 0.962074074074074
83 0.952085181898846
84 0.952422907488987
85 0.981578947368421
86 0.964316923973201
87 0.969226302801568
88 0.98570603522957
89 0.951398903951543
90 0.986196980589504
91 0.976563623292595
92 0.974782732582989
93 0.952136752136752
94 0.979517396184063
95 0.97328297664009
96 0.987859335752163
97 0.950173010380623
98 0.973684210526316
99 0.977554392729276
100 1
101 0.963409620391942
102 0.951866539040066
103 0.961150490730643
104 0.998230811105063
105 0.971739130434783
106 0.951960917356493
107 0.954415954415954
108 0.959303882195448
109 0.961425520555259
110 0.975866666666667
111 0.9728
112 0.987485021967781
113 0.969789725845089
114 0.987641196013289
115 0.995385021097046
116 0.950143565648656
117 0.961468367612601
118 0.961598542046342
119 0.980894203275279
120 0.960827125610069
121 0.969074810727576
122 0.982039769082745
123 0.967307692307692
124 0.956794871794872
125 0.974615384615385
126 0.956538461538462
127 0.990005125576627
128 0.959272540983607
129 0.957805907172996
130 0.963080436437452
131 0.961873500820603
132 0.952757884156301
133 0.963110667996012
134 0.99041095890411
135 0.900074664011946
136 0.97962226640159
137 0.993917576961271
138 0.954342431761787
139 0.951016865079365
140 0.978346943825786
141 0.996910147076999
142 0.960350790513834
143 0.953726554787759
144 0.965627301743187
145 0.946134969325153
146 0.960136952800196
147 0.960429897410845
148 0.998542982030112
149 0.967240960931813
150 0.79289007522446
151 0.956305979181796
152 0.953006386311604
153 0.986317810849736
154 0.96978779522839
155 0.967888809010304
156 0.962151155827045
157 0.959020310633214
158 0.982639714625446
159 0.963020030816641
160 0.989623865110246
161 0.958627174424071
162 0.99165687426557
163 0.966330361332708
164 0.977373974208675
165 0.950321449444769
166 0.925943230930966
167 0.95469368739809
168 0.98269856014863
169 0.974096246833986
170 0.955936493327197
171 0.957720588235294
172 0.988474266803606
173 0.983938945210161
174 0.951022727272727
175 0.988530547354077
176 0.951992753623188
177 0.963804999434453
178 0.968340117593849
179 0.953533069530808
180 0.787594622076601
181 0.979340708963649
182 0.972241029113067
183 0.959066305818674
184 0.979743416610398
185 0.977046243421789
186 0.995642458100559
187 0.952439432845819
188 0.963545150501672
189 0.974410324877615
190 0.977973078206697
191 0.97990228736398
192 0.959667590027701
193 0.950640459363958
194 0.993047125041386
195 0.982018753447325
196 0.980586807853519
197 0.954229623910886
198 0.964945054945055
199 0.964687875806275
200 0.954426229508197
201 0.976977632296781
202 0.980496840270211
203 0.991830955233635
204 0.973102471959055
205 0.886254893431927
206 0.970009779419754
207 0.98316315446448
208 0.989405405405405
209 0.952802678474997
210 0.994068162208801
211 0.990401207937877
212 0.97530198446937
213 0.976704055220017
214 0.98738680465718
215 0.969749165679836
216 0.775738056897477
217 0.952774498229044
218 0.973100417961633
219 0.952309505947916
220 0.982983732876712
221 0.95410783055199
222 0.994223363286264
223 0.968082835183604
224 0.998078565328779
225 0.99424
226 0.955093333333333
227 0.978666666666667
228 0.983146666666667
229 0.96032
230 0.969386666666667
231 0.953493333333333
232 0.960426666666667
233 0.98136315228967
234 0.902129925452609
235 0.982439335887612
236 0.979580984792088
237 0.954497129491814
238 0.995641543531413
239 0.961738760760974
240 0.95911649145163
241 0.98407136030583
242 0.980866807610994
243 0.951938312031267
244 0.957963667089142
245 0.962869198312236
246 0.890400843881857
247 0.961028017695387
248 0.964105263157895
249 0.951914983164983
250 0.980235492010093
251 0.965408805031447
252 0.976103133843413
253 0.970563586842657
254 0.963319051102519
255 0.959594904990604
256 0.964084359991648
257 0.971112733340286
258 0.781621171077308
259 0.970799127091344
260 0.971220779220779
261 0.667323651452282
262 0.986329743164872
263 0.967802049901646
264 0.956013247774788
265 0.980165289256198
266 0.670792079207921
267 0.96013152486642
268 0.966420209488601
269 0.919754350051177
270 0.977502812148481
271 0.99550424031879
272 0.954257708801307
273 0.963242801715336
274 0.968504739578025
275 0.615181115181115
276 0.952787952787953
277 0.968988307066599
278 0.950350289369479
279 0.95781788683837
280 0.961090282703415
281 0.977813797994124
282 0.975389912902572
283 0.957367088607595
284 0.551010101010101
285 0.968025015130119
286 0.997378503730591
287 0.950594877999597
288 0.964310918439359
289 0.972831555644999
290 0.931626506024096
291 0.961203007518797
292 0.9616
293 0.996908655763861
294 0.964606181455633
295 0.8750747160789
296 0.953078302450687
297 0.952787993241229
298 0.967504720262347
299 0.980721454834542
300 0.979577674234163
301 0.963762376237624
302 0.964299841772152
303 0.955461189018369
304 0.990435811477026
305 0.981202637535676
306 0.95992141453831
307 0.95589100176436
308 0.952175617404939
309 0.982296557120501
310 0.773783942176206
311 0.95180487804878
312 0.951707317073171
313 0.989275616652043
314 0.950996596985902
315 0.958402177082321
316 0.971428571428571
317 0.950911913077222
318 0.972868217054264
319 0.966205093444369
320 0.964188927603562
321 0.966041021671827
322 0.955987618494873
323 0.96852066434917
324 0.97579556412729
325 0.969156626506024
326 0.956722891566265
327 0.966872110939908
328 0.957504086145563
329 0.952614379084967
330 0.97164824603556
331 0.963432191189174
332 0.965163147792706
333 0.904506745765955
334 0.959934978007267
335 0.962757830404889
336 0.960530079130518
337 0.952285714285714
338 0.950761904761905
339 0.786719939117199
340 0.967699030970929
341 0.958803986710963
342 0.96494708994709
343 0.985750684155893
344 0.928759894459103
345 0.95121032306678
346 0.952354048964218
347 0.953030873493976
348 0.961223529411765
349 0.958494117647059
350 0.950691634515856
351 0.990401806718735
352 0.96142991533396
353 0.594064055602517
354 0.950899550224888
355 0.959332833583208
356 0.990357610934282
357 0.973443052178792
358 0.990836839644694
359 0.962242990654206
360 0.965617116696253
361 0.589899178491411
362 0.897966797239321
363 0.980013014781073
364 0.950306520527587
365 0.969758812615955
366 0.950286983891872
367 0.953920029550282
368 0.970647960125531
369 0.957010034060573
370 0.841001104158999
371 0.96248275862069
372 0.974988505747126
373 0.954724951786206
374 0.96135132653998
375 0.730642504118616
376 0.96691042047532
377 0.977422303473492
378 0.673156018645462
379 0.96097605556571
380 0.954055535257581
381 0.952794010226443
382 0.96379058737687
383 0.985050136736554
384 0.894012576323704
385 0.986636363636364
386 0.958909090909091
387 0.959636363636364
388 0.951272727272727
389 0.977363636363636
390 0.95457023441759
391 0.962128780310598
392 0.950685677958405
393 0.960945994925698
394 0.952428416092787
395 0.965679616046364
396 0.959355481126098
397 0.714466546112116
398 0.95319953199532
399 0.971927298902285
400 0.954247191011236
401 0.970350404312669
402 0.95935032304379
403 0.982955055171795
404 0.96244635193133
405 0.97427652733119
406 0.96125
407 0.90634764753147
408 0.957619557458958
409 0.954047555436815
410 0.950488888888889
411 0.989155555555556
412 0.981066666666667
413 0.957860184528034
414 0.963209219858156
415 0.951338415174614
416 0.974520038927718
417 0.953821656050955
418 0.953113941967445
419 0.956656346749226
420 0.973044631020769
421 0.982507288629738
422 0.953188482600247
423 0.963459841129744
424 0.986761980407731
425 0.981644899399929
426 0.581942736694186
427 0.981998595012294
428 0.87475898334794
429 0.170212765957447
430 0.978298914945747
431 0.990552007698364
432 0.95777972027972
433 0.960122164048866
434 0.964329321472179
435 0.962369337979094
436 0.995296167247387
437 0.970839136490251
438 0.979913043478261
439 0.990698887343533
440 0.973270849605138
441 0.959033431491426
442 0.966233766233766
443 0.991601731601732
444 0.958531728854645
445 0.977927810958193
446 0.954596460940872
447 0.963663041601933
448 0.955031935094079
449 0.952220784821044
450 0.979078777442962
451 0.964989247311828
452 0.971182795698925
453 0.950709677419355
454 0.958121936537965
455 0.966987620357634
456 0.960625859697387
457 0.978717926714151
458 0.957475994513032
459 0.960480068581226
460 0.871092077087794
461 0.947305491502263
462 0.972966058331912
463 0.953452685421995
464 0.955017890611689
465 0.973590049412166
466 0.99336170212766
467 0.976445578231293
468 0.950867052023121
469 0.951887113226794
470 0.952126305067482
471 0.385137427892772
472 0.955932203389831
473 0.97025927808846
474 0.974452246002876
475 0.378305313846414
476 0.253058813602228
477 0.835877540693261
478 0.954656552886641
479 0.956704851752022
480 0.95908938172043
481 0.962841805066264
482 0.94787127053302
483 0.957468184862693
484 0.962597272194795
485 0.954013377926421
486 0.964411027568922
487 0.9644318276697
488 0.933122081387592
489 0.990333333333333
490 0.957333333333333
491 0.961464835622139
492 0.954522780179581
493 0.951259946949602
494 0.971073352673021
495 0.995526468395328
496 0.957409857757195
497 0.951227577085228
498 0.668116536725482
499 0.861662022619243
500 0.968816326530612
501 0.904015670910872
502 0.955468558845119
503 0.966810731468645
504 0.955322265625
505 0.968130081300813
506 0.950938185362684
507 0.975433760337279
508 0.926592124453087
509 0.960868508466337
510 0.937449425473378
511 0.957474330988762
512 0.969037995149555
513 0.952242424242424
514 0.956641098102543
515 0.961370967741936
516 0.951785858260098
517 0.956609241668008
518 0.974167069048769
519 0.977004100667364
520 0.984979919678715
521 0.809149277688604
522 0.531054405392393
523 0.958303263571486
524 0.298935233368025
525 0.980713828425096
526 0.98
527 0.95024
528 0.95704
529 0.96944
530 0.96776
531 0.97464
532 0.95024
533 0.97392
534 0.951231212024304
535 0.97444089456869
536 0.9769739462991
537 0.954834605597964
538 0.979502661476126
539 0.950746742929774
540 0.958597715736041
541 0.87152034261242
542 0.415867480383609
543 0.957306930693069
544 0.951762376237624
545 0.950585999366487
546 0.97419252691577
547 0.957440075943359
548 0.761189308872371
549 0.952268057531215
550 0.992027155036312
551 0.83459595959596
552 0.952591307091583
553 0.990776507686244
554 0.970282200851332
555 0.905200945626478
556 0.983530338849488
557 0.956076826196474
558 0.605598364522724
559 0.968489706113469
560 0.988134527738488
561 0.836162187647336
562 0.980674051378741
563 0.981619668525646
564 0.970569769266991
565 0.965563225604016
566 0.978352941176471
567 0.990906953045387
568 0.966946032740659
569 0.984962406015038
570 0.955367629786234
571 0.885079066854548
572 0.475189497538486
573 0.95234375
574 0.975876336950582
575 0.963717228464419
576 0.957797020048366
577 0.886220073305779
578 0.693301174822998
579 0.887463058018354
580 0.386188661637763
581 0.986262030425334
582 0.971903135672151
583 0.97423560453205
584 0.991777846726652
585 0.958433501357115
586 0.956420595533499
587 0.95092119523146
588 0.959148936170213
589 0.966321643750966
590 0.888426247204873
591 0.953977798334875
592 0.961378353376503
593 0.973726789429078
594 0.961668719211823
595 0.963824884792627
596 0.960469757445502
597 0.972771897530296
598 0.957445177120074
599 0.967378819205146
600 0.140090331470566
601 0.956981016533986
602 0.968111952282634
603 0.98065749235474
604 0.969514058679707
605 0.988558352402746
606 0.95192380952381
607 0.962345960748517
608 0.956564734520006
609 0.957933972310969
610 0.987528517110266
611 0.788189694482444
612 0.958364990123082
613 0.960200516481847
614 0.962122362228632
615 0.958181542197936
616 0.963603275705187
617 0.779639175257732
618 0.961736626761631
619 0.967191998787695
620 0.962167070217918
621 0.965660691324408
622 0.959951639715883
623 0.957323060654128
624 0.957099697885196
625 0.96241225752887
626 0.957523723452327
627 0.961243226971704
628 0.980508729680915
629 0.96163375628801
630 0.987623762376238
631 0.964976751162442
632 0.951784643071386
633 0.969499400479616
634 0.954562467250543
635 0.951197604790419
636 0.963251253648679
637 0.916859986529971
638 0.807447842668062
639 0.80281163538473
640 0.989383177570093
641 0.954830521128864
642 0.95626909036728
643 0.974765520321572
644 0.82590249348716
645 0.623511904761905
646 0.961458333333333
647 0.964969571025679
648 0.953555555555556
649 0.950403434747206
650 0.976461880088823
651 0.957701693411225
652 0.979296066252588
653 0.955378250591017
654 0.959524337100229
655 0.956730414236137
656 0.489625636860371
657 0.978158205430933
658 0.955601445534331
659 0.706194690265487
660 0.961135693215339
661 0.960459465429644
662 0.960211811428992
663 0.958826556870818
664 0.969209288653733
665 0.973794318432063
666 0.959451532482769
667 0.955534393084756
668 0.956209724663152
669 0.974809607498535
670 0.944517640169814
671 0.959745297518847
672 0.913422131147541
673 0.972880116959064
674 0.737507305669199
675 0.960192827404865
676 0.988243026142836
677 0.821347740381105
678 0.815960318039244
679 0.965288412455334
680 0.908481003427405
681 0.983307821269772
682 0.957677738927739
683 0.950713453698311
684 0.969291223984864
685 0.965805747544562
686 0.86295596570266
687 0.96085409252669
688 0.972496371552975
689 0.961979393411696
690 0.956058298890581
691 0.962619530570849
692 0.96212504517528
693 0.950643156525509
694 0.974227548368467
695 0.689744699264388
696 0.963168516649849
697 0.968002306140098
698 0.768107602675681
699 0.947527314548591
700 0.983045977011494
701 0.968348525084332
702 0.789824913892078
703 0.986100164791861
704 0.975146827102134
705 0.971299742341826
706 0.95356989555015
707 0.87872720772256
708 0.975491246873884
709 0.950956596230725
710 0.956847360912982
711 0.996576319543509
712 0.720159623744032
713 0.955542889712169
714 0.873345666714103
715 0.959161931818182
716 0.955429382540809
717 0.745227450145483
718 0.987236758136567
719 0.976549769748495
720 0.972249752229931
721 0.51026040192471
722 0.968015850551939
723 0.972408914043155
724 0.961117002474373
725 0.977311280746395
726 0.980285472018089
727 0.954407509351401
728 0.958180535966149
729 0.956478873239437
730 0.968523343426519
731 0.990854730918044
732 0.961473565804274
733 0.960565162378743
734 0.951421551421551
735 0.957543859649123
736 0.682054160235723
737 0.952654836220804
738 0.950602578475336
739 0.732151614937294
740 0.992994255289337
741 0.987891089801918
742 0.767632241813602
743 0.960581492871121
744 0.951495666759855
745 0.917534418897198
746 0.964041335009077
747 0.962714704650188
748 0.966834241027789
749 0.972350230414747
750 0.966001117006423
751 0.990229604298974
752 0.95557880055788
753 0.986754966887417
754 0.97582892170521
755 0.93225177551873
756 0.958020050125313
757 0.953216374269006
758 0.950539130434783
759 0.974678260869565
760 0.950020853607674
761 0.967081047294951
762 0.957847222222222
763 0.952156100270815
764 0.95385469433072
765 0.958772172949002
766 0.9769955654102
767 0.781888727222338
768 0.99016620498615
769 0.96752302472128
770 0.974309258361609
771 0.972327914216534
772 0.781427188493984
773 0.95922034835499
774 0.987352270371138
775 0.980815678697122
776 0.956113717913331
777 0.809106588478786
778 0.965027247016624
779 0.952620689655172
780 0.966068965517241
781 0.971172413793103
782 0.329955886407499
783 0.966025773551099
784 0.971448228414173
785 0.880954017458245
786 0.499794379712132
787 0.95375445327487
788 0.969622331691297
789 0.742081138400493
790 0.974829001367989
791 0.957163353146137
792 0.956533606277721
793 0.974147339699864
794 0.824170583827236
795 0.957590197413206
796 0.439265056141545
797 0.87515308205198
798 0.967482993197279
799 0.959126768226333
800 0.47755212932147
801 0.583372953881682
802 0.960290524029324
803 0.716039335367921
804 0.951322033898305
805 0.725516773974924
806 0.929224517439892
807 0.96919222696188
808 0.946869712351946
809 0.907485110990796
810 0.679247835497836
811 0.961619028312724
812 0.958108108108108
813 0.955945945945946
814 0.953516654280116
815 0.959087226573049
816 0.963680550867481
817 0.96612685560054
818 0.950984358144552
819 0.950320188742838
820 0.961577350859454
821 0.952955449214801
822 0.950983032588204
823 0.956709082340268
824 0.435800807537012
825 0.750840844880936
826 0.961711560421845
827 0.964439076757917
828 0.959621705010396
829 0.890012049805864
830 0.807882762312634
831 0.979191756991837
832 0.962873770820791
833 0.987090301003344
834 0.975982387083862
835 0.964307158582961
836 0.960381511371974
837 0.964866666666667
838 0.96444977032155
839 0.95242214532872
840 0.963140385894877
841 0.951430472388556
842 0.924617431803061
843 0.950911267793003
844 0.984773936170213
845 0.9520802871195
846 0.950093035619351
847 0.969032429558745
848 0.967778368323146
849 0.96698551879899
850 0.243078148861297
851 0.954524331142535
852 0.973581148357119
853 0.955130757998142
854 0.747992301055286
855 0.876368703961776
856 0.954090094871625
857 0.958479803674471
858 0.955036806154254
859 0.961637845358776
860 0.959133660087429
861 0.951324503311258
862 0.958945834988743
863 0.816677696889477
864 0.676591239910017
865 0.955817183676169
866 0.351385307148053
867 0.955038349642952
868 0.97104132231405
869 0.980561983471074
870 0.960491543340381
871 0.989165620664597
872 0.977473906724799
873 0.963207609485435
874 0.806445222214885
875 0.958110693317501
876 0.977265238879736
877 0.956003424883093
878 0.985249571974187
879 0.915651544083756
880 0.651845030586069
881 0.851308693936604
882 0.981330528530108
883 0.950966215327987
884 0.963340122199593
885 0.918796399710926
886 0.950867052023121
887 0.980819758276406
888 0.953250164149705
889 0.919537966791363
890 0.956424727654548
891 0.786023622047244
892 0.953412073490814
893 0.963716291581917
894 0.959451479561709
895 0.953680619341294
896 0.963662600026236
897 0.957237489342166
898 0.959142182581322
899 0.950754098360656
900 0.951147540983607
901 0.954432205612379
902 0.892086802596211
903 0.788518251523691
904 0.909644869610798
905 0.861036493480967
906 0.984615384615385
907 0.966221523959152
908 0.960157016683023
909 0.738556107768768
910 0.964696652719665
911 0.967836830751128
912 0.955026800889005
913 0.955510550728425
914 0.258426966292135
915 0.714313687096143
916 0.971674716094505
917 0.855884655532359
918 0.963339856490541
919 0.951992694540474
920 0.955425219941349
921 0.693144793431513
922 0.950742767787334
923 0.83062992638916
924 0.821900853364602
925 0.684906520747834
926 0.909866492999023
927 0.978705392029174
928 0.961213067812053
929 0.811190631099545
930 0.956298367692007
931 0.969698940113141
932 0.951170351105332
933 0.547286317842054
934 0.962638076673164
935 0.96452472224027
936 0.627574556559028
937 0.953027546777547
938 0.954412624196376
939 0.97493669242257
940 0.973511653573979
941 0.907379762445642
942 0.951194184839045
943 0.763610408150023
944 0.962049951346092
945 0.88070835495589
946 0.950460381273505
947 0.963428867851122
948 0.970311791015752
949 0.82796395929215
950 0.978559398885866
951 0.988664334758388
952 0.98018648018648
953 0.95022009321595
954 0.970354068224481
955 0.980326171369402
956 0.96842037144891
957 0.911049294863501
958 0.952972378549712
959 0.957309184993532
960 0.94786883125283
961 0.955568490492821
962 0.91715708465369
963 0.969734204229451
964 0.958362966315381
965 0.814855517486586
966 0.967095481285151
967 0.82299340829779
968 0.986882067851373
969 0.965953872989211
970 0.959178400723421
971 0.967252292985402
972 0.950978492540205
973 0.965452666924964
974 0.755229855371901
975 0.955061983471074
976 0.734254001032524
977 0.982838709677419
978 0.972904973872653
979 0.952970776078963
980 0.95401483392454
981 0.952623436895707
982 0.97466967450854
983 0.950502706883217
984 0.954463480613165
985 0.887629596239294
986 0.953141091658084
987 0.953729326211468
988 0.967694188815239
989 0.952384016472556
990 0.96886859201132
991 0.953884744018523
992 0.957366085782265
993 0.956723040318951
994 0.765995755899942
995 0.969716453417347
996 0.970491803278689
997 0.953955818135114
998 0.984973993450202
999 0.968826170622194
1000 0.976975371985634
1001 0.955431576247275
1002 0.960646071016536
1003 0.960007690828687
1004 0.978724767702659
1005 0.960981547924141
1006 0.956224
1007 0.970816
1008 0.958208
1009 0.952256
1010 0.968832
1011 0.953984
1012 0.952064
1013 0.950912
1014 0.9728
1015 0.952896
1016 0.954496
1017 0.971328
1018 0.952768
1019 0.9536
1020 0.963264
1021 0.984128
1022 0.955264
1023 0.95328
1024 0.969792
1025 0.972608
1026 0.978816
1027 0.953792
1028 0.969152
1029 0.956352
1030 0.968576
1031 0.965632
1032 0.953984
1033 0.976128
1034 0.956352
1035 0.95424
1036 0.972224
1037 0.953856
1038 0.950208
1039 0.965568
1040 0.962624
1041 0.964736
1042 0.959872
1043 0.959872
1044 0.977856
1045 0.956416
1046 0.97632
1047 0.966144
1048 0.963072
1049 0.960128
1050 0.955456
1051 0.966144
1052 0.989376
1053 0.984256
1054 0.952192
1055 0.95264
1056 0.954688
1057 0.957504
1058 0.957632
1059 0.965504
1060 0.954368
1061 0.971584
1062 0.951232
1063 0.966784
1064 0.975232
1065 0.951808
1066 0.96704
1067 0.952704
1068 0.962368
1069 0.952128
1070 0.95968
1071 0.971264
1072 0.97312
1073 0.95552
1074 0.973056
1075 0.953152
1076 0.954496
1077 0.955456
1078 0.9568
1079 0.966528
1080 0.9616
1081 0.950208
1082 0.96576
1083 0.952384
1084 0.95616
1085 0.956096
1086 0.960192
1087 0.958784
1088 0.95232
1089 0.960064
1090 0.978048
1091 0.967616
1092 0.960768
1093 0.975424
1094 0.968192
1095 0.951808
1096 0.966912
1097 0.968384
1098 0.956608
1099 0.962944
1100 0.969216
1101 0.9616
1102 0.976
1103 0.972224
1104 0.977024
1105 0.963904
1106 0.950592
1107 0.971136
1108 0.954432
1109 0.952832
1110 0.95232
1111 0.953344
1112 0.978816
1113 0.983488
1114 0.972096
1115 0.978176
1116 0.955328
1117 0.962368
1118 0.965504
1119 0.963968
1120 0.970624
1121 0.96224
1122 0.966912
1123 0.957312
1124 0.9536
1125 0.960704
1126 0.988736
1127 0.95712
1128 0.980096
1129 0.965888
1130 0.974464
1131 0.9776
1132 0.986176
1133 0.95488
1134 0.95072
1135 0.97152
1136 0.952576
1137 0.977472
1138 0.958848
1139 0.962112
1140 0.950592
1141 0.953536
1142 0.97184
1143 0.964992
1144 0.953792
1145 0.95936
1146 0.961088
1147 0.974912
1148 0.991424
1149 0.950656
1150 0.97792
1151 0.979264
1152 0.952256
1153 0.96992
1154 0.956224
1155 0.971264
1156 0.950784
1157 0.953728
1158 0.978176
1159 0.973888
1160 0.950784
1161 0.953536
1162 0.980736
1163 0.960512
1164 0.982528
1165 0.976512
1166 0.955584
1167 0.862746352700282
1168 0.972936660268714
1169 0.969882984845578
1170 0.389055807709519
1171 0.955718849840256
1172 0.963585255222641
1173 0.954908347703902
1174 0.954977967941759
1175 0.954356846473029
1176 0.95514293006636
1177 0.76392522171888
1178 0.952660456807452
1179 0.960199004975124
1180 0.978954081632653
1181 0.968182108015048
1182 0.95645798801479
1183 0.972859327217125
1184 0.953375796178344
1185 0.977262594739189
1186 0.972248742918974
1187 0.951244351091592
1188 0.91127800407332
1189 0.876209266802444
1190 0.961303462321792
1191 0.89685014317531
1192 0.925817534037409
1193 0.954348931841302
1194 0.960773094284443
1195 0.957610422624722
1196 0.968801626636167
1197 0.959032012195122
1198 0.955801104972376
1199 0.980506698838021
1200 0.96647619047619
1201 0.952634920634921
1202 0.95168253968254
1203 0.967053894496286
1204 0.965403415222497
1205 0.915260687555499
1206 0.96175556542145
1207 0.990424857324033
1208 0.628748969627798
1209 0.954456198137708
1210 0.976063829787234
1211 0.972971262185087
1212 0.964123006833713
1213 0.964269904508948
1214 0.961871640847297
1215 0.910377954746555
1216 0.932966894111701
1217 0.984711605281445
1218 0.963304490620855
1219 0.962553675170498
1220 0.950211396478829
1221 0.989525492175669
1222 0.952957497792912
1223 0.991046658259773
1224 0.974738566208895
1225 0.971149606299213
1226 0.950236220472441
1227 0.952503937007874
1228 0.967055118110236
1229 0.963970773494583
1230 0.960480775281606
1231 0.959733232666415
1232 0.619245022297594
1233 0.97313582726588
1234 0.822610985703537
1235 0.957184052156469
1236 0.992040611682126
1237 0.953472352683324
1238 0.960898398398398
1239 0.866533241603602
1240 0.95654620482681
1241 0.970930232558139
1242 0.955613903475869
1243 0.719027378422303
1244 0.9581875
1245 0.972001749890632
1246 0.959577658378108
1247 0.970075591928531
1248 0.951756849528802
1249 0.965611932846533
1250 0.951003615509288
1251 0.96036148332814
1252 0.96522497818771
1253 0.969129271176947
1254 0.955851262280811
1255 0.908192441571357
1256 0.899248400521772
1257 0.972427497981743
1258 0.969712015888779
1259 0.967731926776295
1260 0.817031569807108
1261 0.955658914728682
1262 0.954562360525663
1263 0.893710536090133
1264 0.957782173321795
1265 0.874212671359763
1266 0.955555555555556
1267 0.963181874153429
1268 0.951190989105681
1269 0.926208338457754
1270 0.963131375199705
1271 0.714900153609831
1272 0.967557603686636
1273 0.955458622596302
1274 0.954531508866663
1275 0.966625766871166
1276 0.806412063998038
1277 0.820509679000245
1278 0.971887058247075
1279 0.946469039015128
1280 0.782536865936487
1281 0.715245541167848
1282 0.979969465648855
1283 0.953383366892428
1284 0.960341671751068
1285 0.949304538799414
1286 0.880465938891261
1287 0.96772425552646
1288 0.951357603798855
1289 0.962805137882754
1290 0.967153284671533
1291 0.779885686489116
1292 0.971789883268482
1293 0.954161347194358
1294 0.863766178525855
1295 0.751503736557507
1296 0.928489042675894
1297 0.959582473601165
1298 0.955582524271845
1299 0.942961165048544
1300 0.683849839286797
1301 0.914377539263841
1302 0.974546997151688
1303 0.963041502574977
1304 0.969957601453664
1305 0.950351174618552
1306 0.976752633490737
1307 0.960234838397289
1308 0.961817741740288
1309 0.950568731848983
1310 0.977311229428848
1311 0.951539718071269
1312 0.95172997822405
1313 0.950762158238568
1314 0.958030962747944
1315 0.98248580746467
1316 0.952383826191913
1317 0.41533449960789
1318 0.972738238841978
1319 0.950364875459864
1320 0.914209923434015
1321 0.970827557109276
1322 0.950195724179464
1323 0.96720028887819
1324 0.966069065094453
1325 0.955904469710642
1326 0.839569297401347
1327 0.964509143407122
1328 0.962165413533835
1329 0.950384892951648
1330 0.968787587202309
1331 0.668508951099363
1332 0.256424111431316
1333 0.981575946708276
1334 0.973842092632589
1335 0.963182826647479
1336 0.956654676258993
1337 0.661153062447561
1338 0.864485981308411
1339 0.953102539530426
1340 0.84198550984971
1341 0.9694743130227
1342 0.211603891840267
1343 0.952261606396945
1344 0.966654736339776
1345 0.957657442748092
1346 0.963989745424194
1347 0.978492701817099
1348 0.961836151464634
1349 0.958452380952381
1350 0.973988095238095
1351 0.705794859590671
1352 0.95842255531763
1353 0.966288126523575
1354 0.948153873595339
1355 0.806704707560628
1356 0.954650679646228
1357 0.955794220613541
1358 0.705230075901328
1359 0.966103703703704
1360 0.559912337854647
1361 0.977740942457968
1362 0.964437618147448
1363 0.958480982754548
1364 0.95757110822613
1365 0.937455746990795
1366 0.957522123893805
1367 0.985667099209626
1368 0.955306603773585
1369 0.93037080635668
1370 0.929617216440289
1371 0.801445953094692
1372 0.910661807922887
1373 0.952517901162108
1374 0.971244131455399
1375 0.738194403707397
1376 0.964157916348918
1377 0.963820804503342
1378 0.97437851782364
1379 0.957849689295345
1380 0.966707695914659
1381 0.95229443825822
1382 0.95294186591655
1383 0.978218865273143
1384 0.975652581060517
1385 0.648700842696629
1386 0.453455736171208
1387 0.632462141144828
1388 0.424470945866947
1389 0.9588128760881
1390 0.940654723697263
1391 0.9664374781494
1392 0.954961253860048
1393 0.965045150014564
1394 0.921320831634733
1395 0.66911250873515
1396 0.933570097810899
1397 0.628825788432445
1398 0.571677813317825
1399 0.381852002557693
1400 0.952242621426911
1401 0.991692808179389
1402 0.943473971330741
1403 0.966749840422445
1404 0.961846225211643
1405 0.953739130434783
1406 0.956405797101449
1407 0.809739130434783
1408 0.953934407231429
1409 0.957664909943823
1410 0.975509495136637
1411 0.953566465956461
1412 0.805626302384811
1413 0.963940498929212
1414 0.854778986345753
1415 0.982239962975819
1416 0.929790064195246
1417 0.768550112775432
1418 0.723262804948549
1419 0.599341763381258
1420 0.977886836027714
1421 0.957736720554273
1422 0.838981583049478
1423 0.964563975298667
1424 0.661589938848506
1425 0.953649256312695
1426 0.958712426580675
1427 0.728392929118443
1428 0.956023714959995
1429 0.854972375690608
1430 0.976807090239411
1431 0.966576540297992
1432 0.884372125114995
1433 0.956091954022989
1434 0.851964613970588
1435 0.956696531127958
1436 0.955318171376062
1437 0.587123822651045
1438 0.955268446741315
1439 0.529769765171958
1440 0.9571854912764
1441 0.973379231210556
1442 0.961507572280863
1443 0.95574258559487
1444 0.956832884868609
1445 0.963130474609263
1446 0.893290588504694
1447 0.621569075937786
1448 0.812460703058017
1449 0.963589597027722
1450 0.958964393896096
1451 0.96
1452 0.662285714285714
1453 0.953063438588477
1454 0.961582372416943
1455 0.953467153284672
1456 0.97981755986317
1457 0.750698045472676
1458 0.939095259799453
1459 0.701246939588908
1460 0.950868203814404
1461 0.965499573014517
1462 0.608569477637419
1463 0.96656621368056
1464 0.945606456746618
1465 0.951696311871342
1466 0.785300465750312
1467 0.956953830427622
1468 0.96934082779765
1469 0.97200931130415
1470 0.877525539160045
1471 0.97752808988764
1472 0.939223697650664
1473 0.956815344455794
1474 0.981673758865248
1475 0.955239121801781
1476 0.395927858439201
1477 0.856640780001134
1478 0.957150144533243
1479 0.973767705382436
1480 0.734307727169726
1481 0.879422587036513
1482 0.945579000961702
1483 0.837434244018327
1484 0.854742915323265
1485 0.962728352468752
1486 0.627134939486483
1487 0.952103596471387
1488 0.381350664029387
1489 0.964921199796645
1490 0.962237525400768
1491 0.967112314548429
1492 0.959165256627186
1493 0.961651251973833
1494 0.891963480613165
1495 0.952896100969123
1496 0.978089444632196
1497 0.954463582123157
1498 0.961003882730291
1499 0.951336146272855
1500 0.960168776371308
1501 0.555824287080263
1502 0.957797134026412
1503 0.954992414451874
1504 0.954828922973201
1505 0.695193171608266
1506 0.883227652769205
1507 0.969535457809695
1508 0.852400179452669
1509 0.967378510173197
1510 0.958601759005098
1511 0.93430043687689
1512 0.885031080248642
1513 0.909360653902139
1514 0.673197492163009
1515 0.950808663047736
1516 0.733799664241746
1517 0.977783995523223
1518 0.953899518854202
1519 0.953752376691645
1520 0.96616898730638
1521 0.790539029299933
1522 0.84742636785335
1523 0.960002234512038
1524 0.957209094463996
1525 0.964209938581798
1526 0.960549076502427
1527 0.952689131890203
1528 0.933567407902803
1529 0.95585615675796
1530 0.946231771123233
1531 0.953763979302287
1532 0.575917686318131
1533 0.954520182364061
1534 0.959802068275325
1535 0.914517563361494
1536 0.957377049180328
1537 0.951655923538564
1538 0.95134955014995
1539 0.966590946866862
1540 0.895678670360111
1541 0.62286188762801
1542 0.958533753524631
1543 0.966668509203471
1544 0.97393417274133
1545 0.976423168240296
1546 0.968211920529801
1547 0.960381835236992
1548 0.960388392364559
1549 0.71819885361552
1550 0.956866633614279
1551 0.910212625316735
1552 0.973781327458001
1553 0.950542490499532
1554 0.982873506250344
1555 0.864719150574902
1556 0.966516384429294
1557 0.964132703504339
1558 0.936041723853967
1559 0.957512213866169
1560 0.952077729593237
1561 0.412981455064194
1562 0.972197850405791
1563 0.982675438596491
1564 0.961704925217772
1565 0.964843108263512
1566 0.805275831873905
1567 0.952829156178177
1568 0.952573710409715
1569 0.948042003937869
1570 0.955489938757655
1571 0.914808743169399
1572 0.955310314685315
1573 0.961983832204501
1574 0.672982417822431
1575 0.988540870893812
1576 0.962081946641934
1577 0.723776795941744
1578 0.959308351060928
1579 0.954257987133355
1580 0.958078935891845
1581 0.986975476839237
1582 0.598027462946818
1583 0.837709740684245
1584 0.640880366092831
1585 0.690183046415341
1586 0.972663907645393
1587 0.88423859801894
1588 0.979815016322089
1589 0.477042759220977
1590 0.912650930055477
1591 0.988046076939796
1592 0.99038304808476
1593 0.976264189886481
1594 0.981642407125788
1595 0.826573274691861
1596 0.906604439138221
1597 0.720021703743896
1598 0.885345482156416
1599 0.957438733463457
1600 0.635644208358177
1601 0.966435686444348
1602 0.95317490391382
1603 0.954963732813684
1604 0.489366307700633
1605 0.971122647631408
1606 0.973189189189189
1607 0.531157109657893
1608 0.951125992331371
1609 0.965545174704326
1610 0.968579603735896
1611 0.381052631578947
1612 0.480544012089158
1613 0.961638070573001
1614 0.984471882245107
1615 0.955087076076994
1616 0.792807849902954
1617 0.957906650856958
1618 0.952735111829696
1619 0.921987724776569
1620 0.952808867843306
1621 0.950774693350549
1622 0.254436915133914
1623 0.951651070237711
1624 0.959343909653133
1625 0.95999139599914
1626 0.803494623655914
1627 0.806352789422767
1628 0.76336862471113
1629 0.934135596862577
1630 0.960206218785242
1631 0.952045967135646
1632 0.95254455658149
1633 0.985512689810592
1634 0.884145033254666
1635 0.920411884586506
1636 0.950606028102542
1637 0.953509571558797
1638 0.964450402144772
1639 0.972386058981233
1640 0.76635213381943
1641 0.792676388591036
1642 0.95970852978997
1643 0.743262791320654
1644 0.954423736075407
1645 0.953515771434692
1646 0.982491834877122
1647 0.866877208007708
1648 0.965528316026121
1649 0.95017393631255
1650 0.956831068792126
1651 0.817335971338431
1652 0.634137211913801
1653 0.967571321722406
1654 0.975057416012391
1655 0.965465705898052
1656 0.970120584782841
1657 0.914012908732064
1658 0.959195647535737
1659 0.972853333333333
1660 0.96496
1661 0.96544
1662 0.988003199146894
1663 0.977249720283446
1664 0.929537707711973
1665 0.955002928803451
1666 0.975138415672913
1667 0.958528534923339
1668 0.945470021811991
1669 0.888599383175582
1670 0.96139940450872
1671 0.983148157992664
1672 0.786906153682644
1673 0.976142401700319
1674 0.958479345863863
1675 0.968894314984872
1676 0.959394904458599
1677 0.953083536779535
1678 0.95001857059479
1679 0.312413793103448
1680 0.955599172457695
1681 0.965312400551607
1682 0.974338582259689
1683 0.650585802894555
1684 0.554725181533895
1685 0.957235970536803
1686 0.809132807119775
1687 0.972779748980565
1688 0.666401906274821
1689 0.973586703366504
1690 0.950619244204509
1691 0.964285714285714
1692 0.951385950063479
1693 0.966199418143348
1694 0.918861737014704
1695 0.959492332099418
1696 0.970334725820951
1697 0.964323467230444
1698 0.961028674024397
1699 0.964044350580781
1700 0.959510109275194
1701 0.930328301488441
1702 0.950385305605405
1703 0.95635423263669
1704 0.802669762042948
1705 0.967604073233789
1706 0.960061200801942
1707 0.930515986071542
1708 0.960434690863051
1709 0.736681084502585
1710 0.141870882740448
1711 0.68224693049481
1712 0.955580145431552
1713 0.952531478847268
1714 0.960752291644716
1715 0.117110947213149
1716 0.828016424510423
1717 0.952097699636785
1718 0.950844692384611
1719 0.978318071781918
1720 0.962329668017046
1721 0.960721421810916
1722 0.970039421813403
1723 0.980147058823529
1724 0.658001155401502
1725 0.969984782494621
1726 0.965792235047219
1727 0.964802769618128
1728 0.954838709677419
1729 0.958206607236497
1730 0.675892435917597
1731 0.972217853960266
1732 0.535538316385365
1733 0.930035113463655
1734 0.977677635715783
1735 0.660396143366171
1736 0.951173512154233
1737 0.876054272093876
1738 0.957366574137118
1739 0.950094260578132
1740 0.963509763886708
1741 0.834999738261006
1742 0.962906769906875
1743 0.581323567878629
1744 0.973953974895397
1745 0.957699346405229
1746 0.952261437908497
1747 0.957512411810818
1748 0.950303093645485
1749 0.96828631138976
1750 0.964474165404106
1751 0.891959667728959
1752 0.967261904761905
1753 0.959029227557411
1754 0.883872651356994
1755 0.952045869168621
1756 0.779074614422676
1757 0.958472280116715
1758 0.762539715610188
1759 0.883167595147602
1760 0.956788837984173
1761 0.735907978972571
1762 0.57326464772609
1763 0.548954323171366
1764 0.983979193758127
1765 0.966137841352406
1766 0.804534345587853
1767 0.956015389414578
1768 0.936635824929826
1769 0.832475700400229
1770 0.798066427569
1771 0.504859414791331
1772 0.904952450241646
1773 0.968485540729973
1774 0.950529485049834
1775 0.843672199170124
1776 0.956799087231615
1777 0.829738697635836
1778 0.97434036597377
1779 0.951593677118424
1780 0.812114617337686
1781 0.847166096777536
1782 0.979078197824961
1783 0.950763655190267
1784 0.95177730635898
1785 0.965857948373079
1786 0.959505585436492
1787 0.852252159073279
1788 0.876969978814654
1789 0.956095041322314
1790 0.727573206631204
1791 0.929261114266536
1792 0.947941388917552
1793 0.952555309164045
1794 0.553765378082051
1795 0.963777423829831
1796 0.828727011199014
1797 0.691624300313254
1798 0.902490372272144
1799 0.849471198274977
1800 0.952512962677756
1801 0.976949535397094
1802 0.769041264627387
1803 0.735224707572337
1804 0.251885292156159
1805 0.220330290286183
1806 0.951333333333333
1807 0.59174358974359
1808 0.953706551830206
1809 0.932492695678917
1810 0.877338664206264
1811 0.967665898027159
1812 0.391135024340251
1813 0.986988371497362
1814 0.811296599754199
1815 0.957294280301091
1816 0.690507884497235
1817 0.906019656019656
1818 0.962379075600143
1819 0.957414137277985
1820 0.951796131409272
1821 0.973545515018165
1822 0.803498363338789
1823 0.956119265585844
1824 0.714293017073919
1825 0.953077080351666
1826 0.976845225925169
1827 0.966324288415351
1828 0.725401042198835
1829 0.981150388230486
1830 0.964194504035142
1831 0.955547616617332
1832 0.963206776893244
1833 0.951061441110431
1834 0.956175705321157
1835 0.920208152645273
1836 0.963429562378864
1837 0.963189558478638
1838 0.785772523440685
1839 0.959195109526235
1840 0.950229007633588
1841 0.952584452584453
1842 0.923026048026048
1843 0.304883011190234
1844 0.668853626284203
1845 0.977726926010679
1846 0.813380102689238
1847 0.947130293325199
1848 0.960975609756098
1849 0.963117252590937
1850 0.373419328627292
1851 0.895623921210275
1852 0.976604922608475
1853 0.297169811320755
1854 0.808023939947251
1855 0.935976073401936
1856 0.953119456692514
1857 0.84517534968579
1858 0.961741157393331
1859 0.957284013174563
1860 0.950151975683891
1861 0.739907815428253
1862 0.961119829899256
1863 0.72249772290254
1864 0.728749241044323
1865 0.974867256637168
1866 0.959409594095941
1867 0.953545973815903
1868 0.965930344234949
1869 0.957466154778743
1870 0.951719610120701
1871 0.874570793779035
1872 0.74329366680113
1873 0.802248777290375
1874 0.963295351416759
1875 0.738227286477765
1876 0.981649526114136
1877 0.96269785260611
1878 0.961135195080149
1879 0.787067835903639
1880 0.950125944584383
1881 0.87996776305848
1882 0.956396958864106
1883 0.973265532171987
1884 0.480293954799416
1885 0.964828419039952
1886 0.967808460339017
1887 0.34468020917136
1888 0.954502036096727
1889 0.970892821234667
1890 0.950248756218905
1891 0.962373153822968
1892 0.819632640770852
1893 0.955088317944601
1894 0.963083713698149
1895 0.974531234332698
1896 0.962758758959451
1897 0.744111456349604
1898 0.960821643286573
1899 0.956125413202444
1900 0.970099168586597
1901 0.828335419274093
1902 0.904139760724834
1903 0.964920182154832
1904 0.956771901736128
1905 0.85654979242735
1906 0.95714785739287
1907 0.9594
1908 0.944255574442556
1909 0.96606187834258
1910 0.93744066356868
1911 0.613328670629965
1912 0.859608860506885
1913 0.887281795511222
1914 0.957209116752282
1915 0.969978057051666
1916 0.934589689899292
1917 0.921926413401137
1918 0.950244291554492
1919 0.968826253672626
1920 0.951473223173402
1921 0.858948206378427
1922 0.968484366456231
1923 0.804462333532101
1924 0.958360248447205
1925 0.64555389965226
1926 0.930011921319293
1927 0.965428174051262
1928 0.903957888464021
1929 0.974330966684872
1930 0.94108303965851
1931 0.950994494320718
1932 0.977730383890487
1933 0.946885538583614
1934 0.84845780025786
1935 0.441933085501859
1936 0.959914775542563
1937 0.96095724124263
1938 0.950356718192628
1939 0.824391935403973
1940 0.389103516592372
1941 0.962111094623337
1942 0.679823910570312
1943 0.701246044303797
1944 0.951451030800415
1945 0.96357075774801
1946 0.977313167259786
1947 0.951133949305796
1948 0.950713615487185
1949 0.526240434460627
1950 0.928476232785429
1951 0.952865110310449
1952 0.971083148285221
1953 0.959538142702063
1954 0.950754959044705
1955 0.29692664397415
1956 0.965326757090012
1957 0.962530197702509
1958 0.968993394459233
1959 0.827287066246057
1960 0.668079652996845
1961 0.967927874667455
1962 0.960622169718448
1963 0.964718039563035
1964 0.952139695031972
1965 0.877511914705449
1966 0.961402474955804
1967 0.950017184661462
1968 0.967008689675487
1969 0.84140299239637
1970 0.973240541070378
1971 0.776465977563317
1972 0.817963661295852
1973 0.952217761676295
1974 0.957996768982229
1975 0.958013212625398
1976 0.734357418912969
1977 0.911763267302519
1978 0.971981810180431
1979 0.941326031683943
1980 0.865587717582633
1981 0.807372641048206
1982 0.926975903025563
1983 0.951033572789914
1984 0.967762418795487
1985 0.969087268642868
1986 0.957029151814053
1987 0.536643718568429
1988 0.763597304950688
1989 0.951078996191778
1990 0.954403436828744
1991 0.96809756097561
1992 0.957378328294158
1993 0.965774462483545
1994 0.951935263722336
1995 0.672223034556709
1996 0.955473279095825
1997 0.871992206527034
1998 0.856008959875341
1999 0.799912349045579
2000 0.963438975707122
2001 0.960134345794392
2002 0.443108818376484
2003 0.953873102374465
2004 0.956473105729015
2005 0.974330302882979
2006 0.968351968886728
2007 0.952503646086534
2008 0.327110981478781
2009 0.515406298600311
2010 0.611313602565972
2011 0.802449336637994
2012 0.954883201398669
2013 0.669321161503351
2014 0.982132452903476
2015 0.954170307796874
2016 0.960262008733624
2017 0.475280190189705
2018 0.960760537420575
2019 0.959319239720714
2020 0.669333333333333
2021 0.643878787878788
2022 0.800765912065539
2023 0.729365579411622
2024 0.922610971118434
2025 0.954503609671011
2026 0.970687984496124
2027 0.952814649743242
2028 0.580923315409582
2029 0.951709774290419
2030 0.202517550229969
2031 0.967663859037661
2032 0.9426884166707
2033 0.959974833026813
2034 0.981662473388814
2035 0.943219191332946
2036 0.953765052957392
2037 0.813303683650778
2038 0.825570158484731
2039 0.968066090149283
2040 0.7552025493699
2041 0.972286597141754
2042 0.950854494544752
2043 0.952645298320139
2044 0.958747466949725
2045 0.762518089725036
2046 0.771308668178091
2047 0.969470435034243
2048 0.957041608408466
2049 0.630797415871179
2050 0.631753988528462
2051 0.635145556198188
2052 0.953888407054062
2053 0.980255237177944
2054 0.959549263218723
2055 0.968238691049086
2056 0.597527538602145
2057 0.706768002308913
2058 0.243566927997691
2059 0.964179248004616
2060 0.968610296591838
2061 0.964091717540739
2062 0.960922855082913
2063 0.966115543593194
2064 0.60209474392236
2065 0.955619596541787
2066 0.987128998175007
2067 0.968691476590636
2068 0.95208373343576
2069 0.337636782491841
2070 0.981860063345811
2071 0.96848316223736
2072 0.953182712140836
2073 0.952271310020626
2074 0.975443645083933
2075 0.316152850361989
2076 0.974397084911541
2077 0.955194556258386
2078 0.802127251820621
2079 0.838970870065159
2080 0.962726967853207
2081 0.951779563719862
2082 0.434420740457285
2083 0.951632175118291
2084 0.894218824653607
2085 0.912308353632326
2086 0.878090692124105
2087 0.967688048873616
2088 0.894206909715595
2089 0.960206126538792
2090 0.935353053435115
2091 0.959828244274809
2092 0.956418081251192
2093 0.954378605138962
2094 0.951615978644294
2095 0.590850607576841
2096 0.975172742435073
2097 0.950350216800877
2098 0.965651946072126
2099 0.960992570013336
2100 0.874565620983482
2101 0.809671124648993
2102 0.972684876748834
2103 0.70612303154289
2104 0.957611798287345
2105 0.961756171811825
2106 0.95743162901308
2107 0.969045694451048
2108 0.95959307853204
2109 0.585626693283901
2110 0.982892173169225
2111 0.771697306541257
2112 0.951691050731522
2113 0.952310834560395
2114 0.967182750759878
2115 0.678378121735828
2116 0.959954450559878
2117 0.962676657497866
2118 0.22233805620054
2119 0.867828888151973
2120 0.955197726734549
2121 0.936192369591972
2122 0.970483893855541
2123 0.978197124479758
2124 0.957968890359794
2125 0.894714447806354
2126 0.95145585176782
2127 0.713158143491823
2128 0.963330498062565
2129 0.662996739592685
2130 0.961238846135688
2131 0.331728727169758
2132 0.96045677614194
2133 0.947480181200453
2134 0.623891300245329
2135 0.965146441541291
2136 0.83885875972648
2137 0.964349712345563
2138 0.797887390361218
2139 0.953896195729034
2140 0.970631216706736
2141 0.831448496842899
2142 0.993167467722175
2143 0.979362012910522
2144 0.746490814884597
2145 0.544157128726862
2146 0.757841198078553
2147 0.899594989168315
2148 0.967787510596214
2149 0.951089770748011
2150 0.880007531892859
2151 0.967802673696102
2152 0.879512401750835
2153 0.905398409187179
2154 0.958213731118536
2155 0.953463203463203
2156 0.951838961527608
2157 0.955131220016932
2158 0.954006772009029
2159 0.970750058782036
2160 0.966240361105887
2161 0.974424071462153
2162 0.936213218012597
2163 0.977955346650999
2164 0.514449508951647
2165 0.877666071596354
2166 0.587602723644048
2167 0.962545761757251
2168 0.890130004223964
2169 0.979490308349369
2170 0.952459170264689
2171 0.957484748944158
2172 0.816769894894895
2173 0.962202213468392
2174 0.970741313827543
2175 0.959512652296157
2176 0.95736306985897
2177 0.971950362912667
2178 0.870440604953879
2179 0.868579989699892
2180 0.954217769871735
2181 0.859068570091271
2182 0.698109676211866
2183 0.960046783625731
2184 0.868684505988024
2185 0.962632120475166
2186 0.713230481533427
2187 0.869193781802904
2188 0.997200186654223
2189 0.71317250711586
2190 0.26658579826444
2191 0.950149225890692
2192 0.221144881596122
2193 0.895352631333613
2194 0.953342034119511
2195 0.952130384167637
2196 0.967881580784807
2197 0.939169691892395
2198 0.929143016655811
2199 0.983857461853368
2200 0.885059075262815
2201 0.491445043704668
2202 0.952449567723343
2203 0.391866139902394
2204 0.92618572025828
2205 0.798067991826119
2206 0.950738230104931
2207 0.968387336366168
2208 0.942396955068697
2209 0.984085003711953
2210 0.964476186059454
2211 0.953308295080447
2212 0.953096032628847
2213 0.96412680756396
2214 0.960203845262914
2215 0.770449282075035
2216 0.964022780941797
2217 0.950925925925926
2218 0.497222736530272
2219 0.959363139868555
2220 0.968040331159521
2221 0.377895953757225
2222 0.959092169732828
2223 0.590915392079848
2224 0.8502056092039
2225 0.896327096327096
2226 0.590697029885907
2227 0.958137173451491
2228 0.986338671712743
2229 0.956345177664975
2230 0.920865633074935
2231 0.95119926199262
2232 0.951339882846732
2233 0.549831665359959
2234 0.954859830320915
2235 0.969205236953716
2236 0.786484742325067
2237 0.950216649764912
2238 0.707191228635924
2239 0.890332089724103
2240 0.960119732903523
2241 0.903205010130779
2242 0.921533434580515
2243 0.95016091954023
2244 0.951927937864792
2245 0.502434766629915
2246 0.58130454754249
2247 0.967946362968406
2248 0.950185941875947
2249 0.534425778022583
2250 0.685176686553465
2251 0.957275939608095
2252 0.950038996192136
2253 0.913577981651376
2254 0.950504587155963
2255 0.951105403174021
2256 0.952540352164343
2257 0.941354486679811
2258 0.774192069676828
2259 0.955864155094184
2260 0.959811199706718
2261 0.923852286264089
2262 0.763226604369933
2263 0.80714449278681
2264 0.951318922879648
2265 0.974050343249428
2266 0.911229065617278
2267 0.361261096366798
2268 0.956768379157326
2269 0.969645714285714
2270 0.968383058436515
2271 0.426861580630425
2272 0.588023022108533
2273 0.95153480723552
2274 0.612458327624789
2275 0.953565884394119
2276 0.966170562454346
2277 0.952246165084003
2278 0.537502853229856
2279 0.963720166111441
2280 0.773247594290145
2281 0.976607387140903
2282 0.903711133400201
2283 0.494483953318745
2284 0.814912720477645
2285 0.595726262073993
2286 0.592217969746674
2287 0.705571500159446
2288 0.69894775201567
2289 0.952491573289606
2290 0.95813974674319
2291 0.981051289058941
2292 0.927306659383677
2293 0.723198034219148
2294 0.545710906940781
2295 0.468234117058529
2296 0.79826276774751
2297 0.916416552978627
2298 0.950802528077115
2299 0.968688934333106
2300 0.968694624926167
2301 0.828577919127669
2302 0.958609722853249
2303 0.812991142402907
2304 0.959820212476165
2305 0.369617496256636
2306 0.911384364081855
2307 0.651678765880218
2308 0.955188679245283
2309 0.964716553287982
2310 0.95578231292517
2311 0.973605442176871
2312 0.536773374444545
2313 0.96713508612874
2314 0.95172695131901
2315 0.956945388624519
2316 0.704594888526373
2317 0.896312737814822
2318 0.853527121253283
2319 0.961879753712423
2320 0.960568608809815
2321 0.971208691715708
2322 0.894210311891721
2323 0.927345978000091
2324 0.76303639326453
2325 0.957722252399059
2326 0.746334178131789
2327 0.964158030501878
2328 0.777455993483868
2329 0.735625424112192
2330 0.412661089758083
2331 0.956863809007054
2332 0.960622089606221
2333 0.96225818116073
2334 0.952725300551387
2335 0.772550614605929
2336 0.941490082681968
2337 0.781422246317882
2338 0.587395527445222
2339 0.960836570602584
2340 0.958135753962878
2341 0.946845504222553
2342 0.908873334838564
2343 0.95470965411361
2344 0.958606057870266
2345 0.958382233456712
2346 0.54643920931492
2347 0.963131768953069
2348 0.724200171472406
2349 0.968414403032217
2350 0.714749808238957
2351 0.926966798989534
2352 0.95485093139687
2353 0.950581133435445
2354 0.800990990990991
2355 0.952535350806088
2356 0.956549146742312
2357 0.826355123356744
2358 0.955701616170711
2359 0.950634506345063
2360 0.961841335553256
2361 0.958513318934485
2362 0.913565804274466
2363 0.805731767669951
2364 0.974358974358974
2365 0.965594782999775
2366 0.855909724407679
2367 0.983510805589253
2368 0.958861043743825
2369 0.915708640201186
2370 0.947328244274809
2371 0.83134261338123
2372 0.972747272482378
2373 0.971000179565452
2374 0.77697486535009
2375 0.950096486110488
2376 0.959720104063874
2377 0.895496950125583
2378 0.957576572940491
2379 0.958139117963428
2380 0.935281462889925
2381 0.945873286136751
2382 0.952997580428354
2383 0.95691894312584
2384 0.983788625167936
2385 0.863463346916842
2386 0.81987466427932
2387 0.954083687625867
2388 0.960316750178955
2389 0.427485013867764
2390 0.953569511540526
2391 0.96417870399356
2392 0.960752760269992
2393 0.766246536158041
2394 0.804022346368715
2395 0.96277094972067
2396 0.575393278512692
2397 0.975380903444886
2398 0.951970333303548
2399 0.980970249262932
2400 0.677636867017951
2401 0.965843639773184
2402 0.944940210601463
2403 0.710716516462925
2404 0.857066405030549
2405 0.628745986443097
2406 0.582723867285052
2407 0.919456206819701
2408 0.579896677652089
2409 0.898196392785571
2410 0.946559786239145
2411 0.709477807950852
2412 0.850033385265969
2413 0.848310855922019
2414 0.952469959946595
2415 0.963996439697374
2416 0.610698233278448
2417 0.840206414876107
2418 0.961699288256228
2419 0.874310620885963
2420 0.977007916036645
2421 0.847340803984347
2422 0.953193759167889
2423 0.955109115960709
2424 0.953422222222222
2425 0.961244444444444
2426 0.973377777777778
2427 0.962898782546876
2428 0.876965443723905
2429 0.954038811670145
2430 0.977708703374778
2431 0.951960218443369
2432 0.878077998136563
2433 0.964604125083167
2434 0.964963633138194
2435 0.841582401986872
2436 0.612993348115299
2437 0.964304717985101
2438 0.789937943262411
2439 0.878767730496454
2440 0.843982630272953
2441 0.965983080125792
2442 0.956685415651712
2443 0.960200106251107
2444 0.955952012041259
2445 0.576379974326059
2446 0.963621879978757
2447 0.953548044593877
2448 0.964702760084926
2449 0.965986996328896
2450 0.905934901822041
2451 0.95971700198983
2452 0.970869065511449
2453 0.950404455642488
2454 0.904128359264498
2455 0.95868133810597
2456 0.950152459233727
2457 0.956698480028279
2458 0.554127467868027
2459 0.964094863754803
2460 0.960483906574242
2461 0.959779249448124
2462 0.45673289183223
2463 0.965654246865619
2464 0.828604209875998
2465 0.95816785808843
2466 0.981912828657138
2467 0.954407160809559
2468 0.659171075837742
2469 0.862102387875584
2470 0.885952160697767
2471 0.839689949793006
2472 0.811121384229296
2473 0.973591549295775
2474 0.915272887323944
2475 0.88050176056338
2476 0.954097350585336
2477 0.884473197781885
2478 0.961106955871354
2479 0.951212001231798
2480 0.908287147004487
2481 0.977700562983814
2482 0.951928574570084
2483 0.704296582963191
2484 0.958531222515391
2485 0.897625329815303
2486 0.695466737017984
2487 0.558125219838199
2488 0.964387777533524
2489 0.623324102158337
2490 0.657159180803375
2491 0.821345401819061
2492 0.928251318101933
2493 0.740039534372941
2494 0.607124033731553
2495 0.972112428634168
2496 0.949582784365393
2497 0.798691605198455
2498 0.959474885844749
2499 0.835725887879187
2500 0.972744030898876
2501 0.952951503181918
2502 0.904550840391451
2503 0.97191504300509
2504 0.429530495831505
2505 0.97011847301448
2506 0.964633611232997
2507 0.750691062261419
2508 0.886715494934433
2509 0.953212014909011
2510 0.954196800350646
2511 0.981157705622015
2512 0.492574582730976
2513 0.436260126998029
2514 0.935866567438603
2515 0.952164208499278
2516 0.960309819709435
2517 0.95078094238089
2518 0.918843242770267
2519 0.947821903428971
2520 0.943208149346391
2521 0.951125683060109
2522 0.951171533484875
2523 0.801328845565415
2524 0.531203566121842
2525 0.967323402210476
2526 0.784644930382786
2527 0.959385769750905
2528 0.9506081346179
2529 0.786557991544262
2530 0.950834677243604
2531 0.589004095146815
2532 0.81828476850037
2533 0.969513522930186
2534 0.950620509470934
2535 0.968129571577847
2536 0.892546151166841
2537 0.96878401323523
2538 0.959385338673167
2539 0.900840116658686
2540 0.877268572920747
2541 0.946324488908221
2542 0.888173633160802
2543 0.070021310833732
2544 0.817426844645419
2545 0.970130434782609
2546 0.971611164246587
2547 0.593392740708542
2548 0.789569752281617
2549 0.957844415471534
2550 0.712591756070017
2551 0.970265225506793
2552 0.320645805303589
2553 0.955172713070647
2554 0.971364109684137
2555 0.961907241095058
2556 0.959002169197397
2557 0.977355543987506
2558 0.950203869176716
2559 0.95467360659293
2560 0.60311402177213
2561 0.984690779772747
2562 0.962710835537441
2563 0.974118871114579
2564 0.980014739671392
2565 0.981449375866852
2566 0.952063106796116
2567 0.603310799098631
2568 0.89784690031625
2569 0.951093783842322
2570 0.320426195426195
2571 0.951508853963718
2572 0.937605469257064
2573 0.958118807597456
2574 0.959133367929424
2575 0.968822969817521
2576 0.957066885727874
2577 0.571113608853536
2578 0.848966888562289
2579 0.960758891914084
2580 0.964666753056023
2581 0.955748391831801
2582 0.890471873246125
2583 0.955793472629943
2584 0.937556639192163
2585 0.940579960300337
2586 0.811780432064163
2587 0.837212309283682
2588 0.953755979830194
2589 0.968374337541471
2590 0.898371531966224
2591 0.957012405237767
2592 0.954917326903204
2593 0.914625220648383
2594 0.772766396970219
2595 0.978137373041832
2596 0.586005078108189
2597 0.907933230080881
2598 0.962915160901738
2599 0.979266141867768
2600 0.953849462365591
2601 0.871485080402442
2602 0.866709649688373
2603 0.646912200782156
2604 0.149757208542822
2605 0.626439250730366
2606 0.952530286107054
2607 0.96487008803951
2608 0.947998969426314
2609 0.956598265647806
2610 0.95450643776824
2611 0.817202917202917
2612 0.962645280267616
2613 0.960547193275869
2614 0.968666952421775
2615 0.915138007886165
2616 0.948701465672409
2617 0.905282097416784
2618 0.842008310842651
2619 0.953821110349555
2620 0.854358535018205
2621 0.952474738825141
2622 0.966053082191781
2623 0.884142948855125
2624 0.950316672372475
2625 0.951521115912883
2626 0.707294117647059
2627 0.982459893048128
2628 0.947339151266256
2629 0.950731331793687
2630 0.869819954667921
2631 0.293629756306114
2632 0.9542986618785
2633 0.952804377564979
2634 0.962169787124904
2635 0.770575164515853
2636 0.554245685973005
2637 0.45752359800111
2638 0.934324024254847
2639 0.969343751334273
2640 0.803424277357927
2641 0.565061475409836
2642 0.68113900273224
2643 0.588114754098361
2644 0.961160904822877
2645 0.954425194162328
2646 0.957714627069466
2647 0.891675196178779
2648 0.963635588523682
2649 0.180748571915764
2650 0.570095051361835
2651 0.96168108776267
2652 0.958359971018199
2653 0.961474536543789
2654 0.967060126986833
2655 0.724828497166475
2656 0.919907979380565
2657 0.693133412847163
2658 0.955997614585108
2659 0.96255750553757
2660 0.726161577445594
2661 0.967515326975477
2662 0.90430377591418
2663 0.95223702694649
2664 0.729451325926872
2665 0.96731914893617
2666 0.879494489596187
2667 0.468876313662086
2668 0.950182932017357
2669 0.970564464673104
2670 0.955362836372912
2671 0.964604402141582
2672 0.917743031951054
2673 0.656872319646724
2674 0.581606657608696
2675 0.710646968925115
2676 0.893199762288819
2677 0.960954078601137
2678 0.967746042524297
2679 0.951908396946565
2680 0.96166730271806
2681 0.439776147878068
2682 0.954298795997965
2683 0.724004917129414
2684 0.96325959827104
2685 0.956623035540306
2686 0.806565014824227
2687 0.957863978995511
2688 0.982554939238684
2689 0.95952582557155
2690 0.960336945479174
2691 0.95005291005291
2692 0.877601963107125
2693 0.789678510998308
2694 0.965060699631995
2695 0.959984772217757
2696 0.95952632691901
2697 0.958010909552201
2698 0.98262156448203
2699 0.658253001860308
2700 0.960216463027946
2701 0.962714013950539
2702 0.905516804058339
2703 0.962972356074055
2704 0.937167244147722
2705 0.961089987325729
2706 0.791976351351351
2707 0.951482138332911
2708 0.963221011738873
2709 0.961746326634014
2710 0.505847089120615
2711 0.912333277055546
2712 0.971852977170106
2713 0.974894514767933
2714 0.951731994430615
2715 0.953857185035219
2716 0.960404807084124
2717 0.550514420644291
2718 0.953029472530253
2719 0.965563751317176
2720 0.857925570025709
2721 0.818223944729969
2722 0.960699241786015
2723 0.975534781876369
2724 0.41615089890952
2725 0.914253241286412
2726 0.961070662009175
2727 0.962922435924414
2728 0.950010519671786
2729 0.976864510158583
2730 0.950258588067107
2731 0.962078533591188
2732 0.966501344989913
2733 0.950951960660699
2734 0.851313301113679
2735 0.685322912727426
2736 0.950648914276114
2737 0.909793381488325
2738 0.958174106580439
2739 0.574895046179681
2740 0.951851229955503
2741 0.96767965077233
2742 0.960209863588667
2743 0.945527739338281
2744 0.914658171605818
2745 0.966140049448938
2746 0.963968493380258
2747 0.924059646477339
2748 0.799539267015707
2749 0.950033506449992
2750 0.954977593500021
2751 0.919472361809045
2752 0.738810032240506
2753 0.9546615313769
2754 0.661196466697367
2755 0.541809659328702
2756 0.944546748137608
2757 0.846652719665272
2758 0.921467721015857
2759 0.952771386739176
2760 0.953906642128158
2761 0.962902551233793
2762 0.952934291924427
2763 0.905158000334392
2764 0.947918408292928
2765 0.772484119023738
2766 0.950104471374843
2767 0.327775688437591
2768 0.911370189294221
2769 0.860407788083897
2770 0.568187515668087
2771 0.94299674267101
2772 0.966008268259072
2773 0.405694247307339
2774 0.953910323253389
2775 0.617726798748697
2776 0.652304483837331
2777 0.954204204204204
2778 0.560930853282175
2779 0.953440873660956
2780 0.952916666666667
2781 0.808236861830599
2782 0.854103343465046
2783 0.873293373293373
2784 0.827762747138397
2785 0.697736351531292
2786 0.906836433237632
2787 0.590971499895985
2788 0.948544093178037
2789 0.958286546059472
2790 0.965233302836231
2791 0.961375353400965
2792 0.964386635638298
2793 0.954418913865459
2794 0.841324580355659
2795 0.957627118644068
2796 0.722782969885774
2797 0.289292241236086
2798 0.666611288781825
2799 0.673323645422462
2800 0.910872182323882
2801 0.964755697621321
2802 0.916362277934584
2803 0.555592446565678
2804 0.968835588015603
2805 0.911369294605809
2806 0.76100394109106
2807 0.438845340301107
2808 0.968273059057731
2809 0.945600796085911
2810 0.527293074149293
2811 0.957728968089515
2812 0.888713954259198
2813 0.959607258264976
2814 0.918364811133201
2815 0.540424121935056
2816 0.887881422597607
2817 0.97619540467812
2818 0.953429647721157
2819 0.484378232981585
2820 0.956633286435488
2821 0.927182457592056
2822 0.956604476068341
2823 0.952682301360797
2824 0.936138552473856
2825 0.806264980576907
2826 0.951043172898162
2827 0.969014666391241
2828 0.905580108215274
2829 0.951305137948125
2830 0.952378985626962
2831 0.952713306351697
2832 0.644945490584737
2833 0.971054587496903
2834 0.861895327719993
2835 0.761639425458148
2836 0.952375056745491
2837 0.29887334406339
2838 0.771344860314447
2839 0.968520504992161
2840 0.82143741232775
2841 0.957147570733317
2842 0.95646437994723
2843 0.946628750412133
2844 0.963655843085545
2845 0.969178787753925
2846 0.952212243552773
2847 0.862945417095778
2848 0.972774825981301
2849 0.950829798624552
2850 0.957173447537473
2851 0.654151743444074
2852 0.867863170460627
2853 0.835864510021813
2854 0.81880658436214
2855 0.966008230452675
2856 0.964238683127572
2857 0.97226565714756
2858 0.824349901250823
2859 0.958734468855427
2860 0.938410269069366
2861 0.886251439855192
2862 0.950765054294176
2863 0.972662994327057
2864 0.972500822097994
2865 0.882860665844636
2866 0.57525069866842
2867 0.958985739530678
2868 0.708937743990138
2869 0.845123654588777
2870 0.825070850618146
2871 0.823147691802201
2872 0.952277300915849
2873 0.919260780287474
2874 0.809040893414354
2875 0.406289772960545
2876 0.970281586076677
2877 0.959120013134132
2878 0.945744069605188
2879 0.451083388049902
2880 0.950549901510177
2881 0.954086656819301
2882 0.84113568292783
2883 0.797211400451097
2884 0.834618223570901
2885 0.955797933409874
2886 0.950924521339839
2887 0.533735038530907
2888 0.906586875435504
2889 0.844624779704086
2890 0.679339587856938
2891 0.815649324047522
2892 0.953921769404055
2893 0.584547389098052
2894 0.984823072202904
2895 0.953738547120419
2896 0.923067484662577
2897 0.962985685071575
2898 0.961554192229039
2899 0.842397971701971
2900 0.826177625122669
2901 0.84289919058131
2902 0.833081293170393
2903 0.987289001512241
2904 0.814180629342051
2905 0.950514874141876
2906 0.961874795684864
2907 0.951415846034405
2908 0.959599673202614
2909 0.966421568627451
2910 0.937722056601462
2911 0.973542381185693
2912 0.85497429201012
2913 0.62418407310705
2914 0.906024391238732
2915 0.54398988456989
2916 0.668352365415987
2917 0.954097024052181
2918 0.903236325099861
2919 0.899588410285668
2920 0.950539824811571
2921 0.672030307968063
2922 0.658505784585302
2923 0.826591714530123
2924 0.96367782392703
2925 0.951545258357425
2926 0.861249083950818
2927 0.954850791841387
2928 0.950199365286028
2929 0.923061274310359
2930 0.982058584214809
2931 0.925755664944469
2932 0.212437972830066
2933 0.937891482957781
2934 0.963762811127379
2935 0.970029685657354
2936 0.983571893298634
2937 0.805537485770044
2938 0.849981705085986
2939 0.967886178861789
2940 0.951245276886198
2941 0.955961811903311
2942 0.670051998700033
2943 0.514035016452045
2944 0.957226419692908
2945 0.951056051990252
2946 0.965195142752711
2947 0.906492346420886
2948 0.929777561292418
2949 0.186371200129875
2950 0.955154220779221
2951 0.780650135952275
2952 0.286392597703015
2953 0.975691908124341
2954 0.966521933206184
2955 0.956133587631376
2956 0.965872661607759
2957 0.971436686006411
2958 0.977360327828945
2959 0.961863031483285
2960 0.906863540483531
2961 0.980287174495011
2962 0.763036250101371
2963 0.950026344587201
2964 0.318067601523871
2965 0.7830685686497
2966 0.952512155591572
2967 0.621515397082658
2968 0.954545454545455
2969 0.933606092522077
2970 0.974927090084251
2971 0.887844789177366
2972 0.584203708201765
2973 0.952454173916562
2974 0.919977344445344
2975 0.845556409530359
2976 0.319836582800744
2977 0.955236554791751
2978 0.951682031376355
2979 0.831318481381151
2980 0.807252294134293
2981 0.960630557801132
2982 0.743028049470536
2983 0.754222222222222
2984 0.975597931480284
2985 0.648475055544334
2986 0.951990632318501
2987 0.941779715762274
2988 0.639497799846595
2989 0.959833683190699
2990 0.755882946518668
2991 0.804496105258909
2992 0.955969004762289
2993 0.823754943901848
2994 0.951491182049316
2995 0.956954978215265
2996 0.952732405726961
2997 0.96383064516129
2998 0.919361341827272
2999 0.901495304502035
3000 0.931009470078581
3001 0.377391934899086
3002 0.965317220543807
3003 0.708945905667217
3004 0.951955217268737
3005 0.905968105670103
3006 0.728630671981318
3007 0.954302049361839
3008 0.917518718299654
3009 0.559375251590049
3010 0.532767087996136
3011 0.885861472209925
3012 0.960882163554411
3013 0.957137112987535
3014 0.858590326082586
3015 0.8351153629713
3016 0.974727791393788
3017 0.767728715496806
3018 0.966777809022617
3019 0.431670281995662
3020 0.952532026826232
3021 0.895671030439322
3022 0.53019837764035
3023 0.779580037740394
3024 0.922437673130194
3025 0.960940949781221
3026 0.97158224291563
3027 0.937269224594638
3028 0.470201067544247
3029 0.843560621262592
3030 0.967855852963602
3031 0.787929858352394
3032 0.952581538091226
3033 0.842299514582581
3034 0.956795571245186
3035 0.905659620552726
3036 0.773419955085018
3037 0.580686557587424
3038 0.969481873596407
3039 0.914952484061109
3040 0.949597016720799
3041 0.51399246251303
3042 0.958473625140292
3043 0.742609949531363
3044 0.965158189827793
3045 0.783456058908276
3046 0.955902360944378
3047 0.970829498619503
3048 0.7425576184379
3049 0.956593054888782
3050 0.956450451891546
3051 0.936060460652591
3052 0.991962893358391
3053 0.823517652233017
3054 0.784614769501419
3055 0.543739005277467
3056 0.950425778595131
3057 0.952011827226595
3058 0.95996643893084
3059 0.724015339138771
3060 0.762483023088599
3061 0.538999161308359
3062 0.954881213815133
3063 0.695780607560576
3064 0.951061791473735
3065 0.97736707648092
3066 0.948750698491259
3067 0.969231383190997
3068 0.711931364724661
3069 0.908833386530482
3070 0.956353480949531
3071 0.968802361764941
3072 0.957560528100195
3073 0.977954953159259
3074 0.950370724707008
3075 0.424887400852963
3076 0.934951572402248
3077 0.969155973539492
3078 0.839297099139305
3079 0.95023507849231
3080 0.970478087649402
3081 0.951290425362434
3082 0.972922390793613
3083 0.803240832902019
3084 0.956968273555989
3085 0.964535901926445
3086 0.952316510109855
3087 0.950565196624741
3088 0.751273682534628
3089 0.717174129353234
3090 0.95064873039879
3091 0.973614040673379
3092 0.967405579655351
3093 0.954435114807593
3094 0.672090710165108
3095 0.956371301304486
3096 0.97502485583615
3097 0.777578938996262
3098 0.947868617782726
3099 0.966841603053435
3100 0.954438834333877
3101 0.951735379477597
3102 0.869345734955084
3103 0.678166858778171
3104 0.964863468341349
3105 0.900162950598148
3106 0.712434924293606
3107 0.845029007390924
3108 0.682361823022212
3109 0.951368747268465
3110 0.957050339703604
3111 0.958684252343874
3112 0.972429683775624
3113 0.975531281032771
3114 0.959841112214499
3115 0.956905111808397
3116 0.961869960678397
3117 0.950470667672876
3118 0.951505282389388
3119 0.950037729854244
3120 0.957072512111826
3121 0.909379715669923
3122 0.482686045588119
3123 0.979509986895922
3124 0.950563850063532
3125 0.20012706480305
3126 0.978757196744094
3127 0.969386539606909
3128 0.952114353782013
3129 0.651528384279476
3130 0.954868415829794
3131 0.953412698412698
3132 0.952743720985597
3133 0.745437232185367
3134 0.814084507042254
3135 0.954493156119817
3136 0.756327858446402
3137 0.955962865984289
3138 0.705478636886579
3139 0.360718819422406
3140 0.968032364256534
3141 0.951731249752112
3142 0.602410593925938
3143 0.955078899373563
3144 0.909980973521484
3145 0.968844141430157
3146 0.951486325802616
3147 0.953152867504261
3148 0.956411475669678
3149 0.96080995403392
3150 0.584181955065975
3151 0.950548797400642
3152 0.770263845971001
3153 0.955631264112823
3154 0.476116920152091
3155 0.825234644172508
3156 0.969113803753861
3157 0.830931834375742
3158 0.76135823967073
3159 0.955426356589147
3160 0.958710698042318
3161 0.622953412955786
3162 0.95041910485529
3163 0.783105383824808
3164 0.964831864701466
3165 0.959777154371963
3166 0.951126037139471
3167 0.976926116159621
3168 0.951408367242129
3169 0.951844828948408
3170 0.969901647114587
3171 0.654593569792243
3172 0.951312931885489
3173 0.900888450148075
3174 0.965174129353234
3175 0.892985434018869
3176 0.766756137996369
3177 0.929975526959817
3178 0.928481212503947
3179 0.448987646524845
3180 0.964559160154708
3181 0.721382630312118
3182 0.391635431051489
3183 0.953087393963306
3184 0.925668744575081
3185 0.742485207100592
3186 0.963592615967182
3187 0.552755098016014
3188 0.963240514317268
3189 0.706088808265636
3190 0.55876670740843
3191 0.952827586206897
3192 0.927256964968278
3193 0.965638176301375
3194 0.74108655399283
3195 0.907432938117934
3196 0.790933081255662
3197 0.898499350112253
3198 0.970460811343048
3199 0.850100405559712
3200 0.695751466708666
3201 0.865658713284511
3202 0.973033619400047
3203 0.460890446010314
3204 0.747126889168766
3205 0.529115517784073
3206 0.762185766552579
3207 0.877743686570687
3208 0.845899705014749
3209 0.879551710578057
3210 0.597468951422732
3211 0.800267201068804
3212 0.891595615103532
3213 0.622622976583373
3214 0.943588937774984
3215 0.962289350669757
3216 0.90928369462771
3217 0.531021754496191
3218 0.957278046098873
3219 0.854136401115081
3220 0.910832777101575
3221 0.954499057788945
3222 0.963372983158639
3223 0.625579021747664
3224 0.95603360288922
3225 0.639240009421371
3226 0.791524426133019
3227 0.36185655994978
3228 0.283568038285019
3229 0.893657082336328
3230 0.605334379290057
3231 0.885224688259744
3232 0.431349486395358
3233 0.670012153526483
3234 0.744806772752215
3235 0.341105929380413
3236 0.922208723596034
3237 0.865499138066134
3238 0.954518744858385
3239 0.960720579596632
3240 0.71063346644742
3241 0.56461652899033
3242 0.771483380965431
3243 0.966023407836537
3244 0.879129481759825
3245 0.984502798105898
3246 0.950739494483136
3247 0.955438184663537
3248 0.960488224708552
3249 0.950907526208731
3250 0.979347570992725
3251 0.88087136767179
3252 0.906443036984909
3253 0.958924453824208
3254 0.955760512740347
3255 0.641514594974796
3256 0.972103926548154
3257 0.952256300058605
3258 0.854252119223407
3259 0.753427868276105
3260 0.671718158028356
3261 0.663294797687861
3262 0.64243039556406
3263 0.940572410292452
3264 0.797165391222864
3265 0.878377323129783
3266 0.724866278842775
3267 0.967491414299095
3268 0.973739659747152
3269 0.956112974955138
3270 0.739566268819721
3271 0.67034423609216
3272 0.884224067360543
3273 0.676955454226587
3274 0.960444271239283
3275 0.966136700179253
3276 0.913536471321696
3277 0.96637312967581
3278 0.95877493765586
3279 0.807753750243522
3280 0.707825341798777
3281 0.912489776843089
3282 0.965926791277259
3283 0.795888170703216
3284 0.904216797103142
3285 0.952705332814325
3286 0.880186843129622
3287 0.96555213888132
3288 0.873409347394637
3289 0.959684009806592
3290 0.602109113549693
3291 0.357665369649805
3292 0.537171756467613
3293 0.774083148601875
3294 0.237810094097519
3295 0.830573694029851
3296 0.786541300800373
3297 0.350518668168927
3298 0.713802882560895
3299 0.953033952295859
3300 0.915196954393598
3301 0.958124538709552
3302 0.806718446601942
3303 0.665294551667896
3304 0.958302597352176
3305 0.953530804767266
3306 0.959132189707366
3307 0.955644378904886
3308 0.935361216730038
3309 0.79424426947989
3310 0.952451132485262
3311 0.957454235184611
3312 0.886286977086806
3313 0.920420187611443
3314 0.971630106193318
3315 0.967405627470739
3316 0.957370950240273
3317 0.731241526244432
3318 0.962195452608746
3319 0.847974281509025
3320 0.569874152952565
3321 0.822884801548887
3322 0.974909006427631
3323 0.959191575034846
3324 0.870809136662795
3325 0.967402245451026
3326 0.426840597661996
3327 0.976712699702139
3328 0.962367046992845
3329 0.953861623544881
3330 0.967746925516281
3331 0.738920256787068
3332 0.962527553269655
3333 0.67737819025522
3334 0.965198561540544
3335 0.950777202072539
3336 0.767955160417472
3337 0.965641184200356
3338 0.955676636525234
3339 0.719921180743374
3340 0.753765932792584
3341 0.605407493240633
3342 0.632884013749952
3343 0.711560738280948
3344 0.951851422834858
3345 0.953090614261998
3346 0.943710910354413
3347 0.874821476820936
3348 0.965724872626216
3349 0.95696310020071
3350 0.888352886693424
3351 0.953439030976353
3352 0.511012536162006
3353 0.644590163934426
3354 0.953334104670446
3355 0.927202621939464
3356 0.967537975171563
3357 0.954971278769421
3358 0.954788976681441
3359 0.796354106447759
3360 0.967938342967245
3361 0.952993758187563
3362 0.73841353006896
3363 0.925103007431938
3364 0.956987177018753
3365 0.958798613785137
3366 0.487834924545735
3367 0.515301997921238
3368 0.853310238645112
3369 0.967251597013777
3370 0.947917067353925
3371 0.96246875600846
3372 0.925794917144065
3373 0.92361217899431
3374 0.950153727901614
3375 0.578878598055417
3376 0.954000461148259
3377 0.7190717688643
3378 0.955324216349109
3379 0.942613505415994
3380 0.96789924355873
3381 0.858727782256517
3382 0.969560878243513
3383 0.959742103849254
3384 0.723836205242353
3385 0.223752877973906
3386 0.953690914671578
3387 0.975254172261654
3388 0.940382106959257
3389 0.882662063674722
3390 0.967284163694243
3391 0.595068262003375
3392 0.978148361127085
3393 0.638687670077805
3394 0.757482849806462
3395 0.77369409420151
3396 0.582011190311949
3397 0.96704475781729
3398 0.953295019157088
3399 0.956595027391488
3400 0.849668696618024
3401 0.946155024509804
3402 0.959560372228392
3403 0.960750526517327
3404 0.960026036681089
3405 0.839612527758634
3406 0.962825421133231
3407 0.960338425022013
3408 0.520497607655502
3409 0.482794258373206
3410 0.804148170825042
3411 0.777178280335208
3412 0.975397918579737
3413 0.858891949801041
3414 0.809350728851819
3415 0.932953415436396
3416 0.968907755851308
3417 0.963559192413582
3418 0.967154819714755
3419 0.595931788636537
3420 0.924944559149652
3421 0.695726953065281
3422 0.886069176380661
3423 0.952648475120385
3424 0.873156003974624
3425 0.591645647022854
3426 0.957094826927485
3427 0.869996944699053
3428 0.982015349956088
3429 0.934682191257874
3430 0.775500076347534
3431 0.957631970685904
3432 0.553401762887778
3433 0.753403760344762
3434 0.958778218425869
3435 0.951048417842165
3436 0.952077773541746
3437 0.950440318706874
3438 0.444491024810397
3439 0.894243590232009
3440 0.825904761904762
3441 0.956197150910338
3442 0.976545842217484
3443 0.810661694760473
3444 0.952781371280724
3445 0.529828032262974
3446 0.895758036903177
3447 0.247774480712166
3448 0.951886505400882
3449 0.95475113122172
3450 0.922699619771863
3451 0.950197688564477
3452 0.816498764493442
3453 0.944562656736834
3454 0.956607644957824
3455 0.965957446808511
3456 0.965996732646936
3457 0.974053109448011
3458 0.959354226020893
3459 0.828408659323965
3460 0.797562087035771
3461 0.950366182218343
3462 0.953455731735073
3463 0.957140147923383
3464 0.968480940641001
3465 0.900868444006219
3466 0.656516628114216
3467 0.29084979712563
3468 0.943479909021986
3469 0.950267237784769
3470 0.950269122886817
3471 0.676352477648129
3472 0.957462121212121
3473 0.481212121212121
3474 0.884474072951782
3475 0.962010453753503
3476 0.867254961369489
3477 0.200454459382693
3478 0.961637506627282
3479 0.926077406650004
3480 0.792247122955784
3481 0.968695586342645
3482 0.653394898190902
3483 0.971199333913636
3484 0.95057523463518
3485 0.884810413986226
3486 0.602255098565969
3487 0.873080124082621
3488 0.715701478987782
3489 0.953175233556488
3490 0.735968229954614
3491 0.938589525430138
3492 0.93255963406797
3493 0.776744537688062
3494 0.950017001020061
3495 0.641254250094447
3496 0.951799947115929
3497 0.952215464813206
3498 0.784778092540132
3499 0.957318224740321
3500 0.950135890080024
3501 0.428830257049032
3502 0.743168780193237
3503 0.915990489489376
3504 0.957099196317398
3505 0.941063275855563
3506 0.488285229202037
3507 0.965179009318293
3508 0.9555723175561
3509 0.987329361188627
3510 0.546876767067516
3511 0.9640434192673
3512 0.951989749773892
3513 0.922560952632174
3514 0.698244027432361
3515 0.745987491522869
3516 0.953172091621459
3517 0.812777819633843
3518 0.880141630254633
3519 0.907642472409507
3520 0.952545947574571
3521 0.550370956200806
3522 0.490020335919259
3523 0.521462459522554
3524 0.724613125494183
3525 0.74904928649422
3526 0.664658936907092
3527 0.686076711710016
3528 0.889528756398675
3529 0.95069441830705
3530 0.770243829018664
3531 0.973022800812702
3532 0.692336631428464
3533 0.718757053645324
3534 0.951324104724646
3535 0.776845826907887
3536 0.654795035727717
3537 0.950550896852555
3538 0.954991539763113
3539 0.950011275652109
3540 0.958131318825873
3541 0.965655882463458
3542 0.605019914330803
3543 0.873487638085218
3544 0.962957397249981
3545 0.819687523473297
3546 0.413227175423442
3547 0.954519848274308
3548 0.971060731176338
3549 0.851550183920126
3550 0.950016886187099
3551 0.965704851600315
3552 0.557506189511591
3553 0.919123715207442
3554 0.952830896137983
3555 0.827835669840318
3556 0.785162982390408
3557 0.909898096808032
3558 0.950209800689345
3559 0.70631204345383
3560 0.730633802816901
3561 0.952734082397004
3562 0.95083317730762
3563 0.959824771604014
3564 0.959189786214385
3565 0.808348932983901
3566 0.884114388381494
3567 0.523449489089344
3568 0.176452977059242
3569 0.759018111061218
3570 0.970252572497661
3571 0.955810820923445
3572 0.931944028733912
3573 0.957557400344028
3574 0.918483341435142
3575 0.956180363418829
3576 0.953267534021235
3577 0.950728971962617
3578 0.968900684035435
3579 0.955563030235079
3580 0.319385810886539
3581 0.950280164363093
3582 0.957377661561449
3583 0.540211422808263
3584 0.932479366620607
3585 0.83336445456922
3586 0.938982038164233
3587 0.355422811274967
3588 0.916679110049276
3589 0.812728630085853
3590 0.790601321339256
3591 0.812621286759218
3592 0.950591484121357
3593 0.954214709504086
3594 0.957091153315175
3595 0.788759183977921
3596 0.952187371797263
3597 0.966733795778325
3598 0.963456016705821
3599 0.970664976889817
3600 0.552213774597496
3601 0.955429678765745
3602 0.723841108958116
3603 0.684600767539774
3604 0.910888508229686
3605 0.782134346142389
3606 0.925978329671966
3607 0.117060093826793
3608 0.950033509568844
3609 0.74438076808574
3610 0.764316279069767
3611 0.957730232558139
3612 0.954011013543682
3613 0.815131676833804
3614 0.771768644225404
3615 0.955106747005877
3616 0.967464862051015
3617 0.96337745389649
3618 0.724369935320794
3619 0.961274017913554
3620 0.96370323587324
3621 0.965526208254393
3622 0.741586806329396
3623 0.962088299728937
3624 0.955446647360214
3625 0.609258984258984
3626 0.957530534209452
3627 0.810483721275569
3628 0.430581334917217
3629 0.449463642774953
3630 0.665342933491686
3631 0.831224255019112
3632 0.964524268962446
3633 0.956695981298007
3634 0.5851142772336
3635 0.685575424797804
3636 0.432000296779938
3637 0.827459563733492
3638 0.950448779764112
3639 0.962354424745939
3640 0.837715557203783
3641 0.955946156413394
3642 0.854017575735103
3643 0.85743418613274
3644 0.626191094138148
3645 0.842435027620213
3646 0.939872479240807
3647 0.950739464027577
3648 0.641451391720099
3649 0.963978654017195
3650 0.9644987956272
3651 0.977099236641221
3652 0.89287434690777
3653 0.479027716021936
3654 0.963690255650241
3655 0.955218905104082
3656 0.559115490036299
3657 0.610452626120453
3658 0.918607665247176
3659 0.536635936169425
3660 0.95517802946184
3661 0.947999555868093
3662 0.764544781643227
3663 0.96654701550531
3664 0.979057979057979
3665 0.877612934255799
3666 0.962524508897192
3667 0.920350708445858
3668 0.968817045202338
3669 0.632904370978478
3670 0.755432372505543
3671 0.911324588952522
3672 0.8039309860716
3673 0.537657444686588
3674 0.935182449401684
3675 0.951814791566665
3676 0.762147393294934
3677 0.958914728682171
3678 0.954674639205699
3679 0.355033953351048
3680 0.951801003838205
3681 0.951212311325977
3682 0.788922100446511
3683 0.881918819188192
3684 0.784214604627136
3685 0.95682816132246
3686 0.964466255857717
3687 0.95458737595455
3688 0.888671658858682
3689 0.969789745481372
3690 0.810010327530245
3691 0.825104170507762
3692 0.919219850311544
3693 0.95030231529273
3694 0.898547518985475
3695 0.955800493972795
3696 0.895489386792453
3697 0.782658363120463
3698 0.951142225497421
3699 0.836899281900203
3700 0.899281900202541
3701 0.242064953236615
3702 0.950705003129257
3703 0.965948831216639
3704 0.951746475762818
3705 0.660471107839529
3706 0.963311867525299
3707 0.915142594296228
3708 0.67544892552252
3709 0.944158328428487
3710 0.951517380908589
3711 0.952804855618907
3712 0.715142153076612
3713 0.964403912627786
3714 0.592712431518182
3715 0.954410088606199
3716 0.975036764705882
3717 0.956839822065365
3718 0.371346641667586
3719 0.958509426334938
3720 0.929881298004483
3721 0.636764543750689
3722 0.971777157136557
3723 0.557286690673918
3724 0.966013888378587
3725 0.95128402953819
3726 0.953349985307082
3727 0.649124095633332
3728 0.964376216533843
3729 0.856534351705651
3730 0.951545407826151
3731 0.555567789767305
3732 0.960397856566101
3733 0.954306896172056
3734 0.962683007375335
3735 0.412863222776636
3736 0.481255960677867
3737 0.957489730046948
3738 0.828865828169117
3739 0.96681578175418
3740 0.832838555983141
3741 0.276071821179919
3742 0.796716986662758
3743 0.960319495841425
3744 0.955483090902429
3745 0.967252747252747
3746 0.913892246273303
3747 0.660721479582494
3748 0.950047608584194
3749 0.78755812676211
3750 0.97192532942899
3751 0.625439238653001
3752 0.950148237619414
3753 0.754675548073052
3754 0.950157359291517
3755 0.791306893019172
3756 0.972266939850724
3757 0.956717400848822
3758 0.90879157062891
3759 0.95273631840796
3760 0.613437694305256
3761 0.644589108729839
3762 0.88740171877857
3763 0.950778907335625
3764 0.72614912056167
3765 0.95440251572327
3766 0.974628939094831
3767 0.934459187776437
3768 0.950306927798889
3769 0.432741487651615
3770 0.736884407423645
3771 0.950131521262604
3772 0.78011178898915
3773 0.616294781433736
3774 0.932926829268293
3775 0.684533372279831
3776 0.953448464712111
3777 0.950907033616819
3778 0.964928287288785
3779 0.861412151067323
3780 0.977201429926315
3781 0.747738876732312
3782 0.889249507694552
3783 0.38490703609187
3784 0.937185563251914
3785 0.834432982174753
3786 0.77287307720347
3787 0.952330624293888
3788 0.952816439554033
3789 0.942653113272853
3790 0.950486391955405
3791 0.930598564610733
3792 0.898652094717668
3793 0.786705518120561
3794 0.955162993990166
3795 0.965472027972028
3796 0.962013329934079
3797 0.896664724730556
3798 0.807566268569764
3799 0.86202126110383
3800 0.971131093232371
3801 0.82565801448906
3802 0.854756532498726
3803 0.951524856248635
3804 0.951928675400291
3805 0.906986899563319
3806 0.510843461174587
3807 0.740770377914378
3808 0.830860426212816
3809 0.830224355477983
3810 0.962074106396131
3811 0.140192692237775
3812 0.895222860466807
3813 0.853248027918136
3814 0.960889793544635
3815 0.953949042270926
3816 0.970886490022898
3817 0.951413620175885
3818 0.556254088233156
3819 0.91872252298078
3820 0.444000726084589
3821 0.802156314662214
3822 0.931833030852995
3823 0.932452542557439
3824 0.896994773519164
3825 0.863736981529194
3826 0.736349453978159
3827 0.951724638206812
3828 0.768271009393928
3829 0.983825929283772
3830 0.917648765275411
3831 0.884957035640477
3832 0.953955478210427
3833 0.791204408672323
3834 0.963972453787604
3835 0.975715839072128
3836 0.863257465932154
3837 0.970803448525683
3838 0.897174936617168
3839 0.978922207735767
3840 0.606183476938672
3841 0.955475113122172
3842 0.527095022624434
3843 0.377760081083038
3844 0.846315332271608
3845 0.956825419803127
3846 0.834617750280401
3847 0.947037117429998
3848 0.727105034722222
3849 0.960504900719737
3850 0.788299526340529
3851 0.839804772234273
3852 0.953690984021401
3853 0.971767342659871
3854 0.950621746674378
3855 0.886571480209651
3856 0.870454709752042
3857 0.884600093967979
3858 0.879472352728587
3859 0.691048390011203
3860 0.356303978607307
3861 0.955770759557708
3862 0.970807139244165
3863 0.555178268251273
3864 0.960119929198425
3865 0.820759146231355
3866 0.54219782600845
3867 0.95305333862988
3868 0.937924310270114
3869 0.95479001913841
3870 0.888820683180472
3871 0.93118885158309
3872 0.695372843427416
3873 0.352204661903731
3874 0.959551129393087
3875 0.342942704574975
3876 0.938737958653534
3877 0.952233205859009
3878 0.953317219235903
3879 0.973378544116586
3880 0.894668494336628
3881 0.729105796630956
3882 0.59238954012624
3883 0.693669972948602
3884 0.587906540708156
3885 0.555683743735804
3886 0.952058251027323
3887 0.697030844623811
3888 0.855732507026014
3889 0.600943532123307
3890 0.892145918110123
3891 0.966063266995357
3892 0.760102191356914
3893 0.973093525179856
3894 0.663393756294058
3895 0.952238805970149
3896 0.951276519237684
3897 0.864667601481322
3898 0.822590502210878
3899 0.777777777777778
3900 0.824586628324946
3901 0.773604571757179
3902 0.961868823000898
3903 0.568672534578768
3904 0.414182053308427
3905 0.97331369872854
3906 0.965534573131328
3907 0.421411646442163
3908 0.952654438422054
3909 0.824217628481194
3910 0.837172587011123
3911 0.952355325942669
3912 0.515265669285689
3913 0.956913252493363
3914 0.958780269058296
3915 0.720755934877716
3916 0.951125932300631
3917 0.956543564001434
3918 0.953174859273601
3919 0.953655913978495
3920 0.801440550419265
3921 0.946608377826352
3922 0.78713722680043
3923 0.882329763226708
3924 0.968371659861022
3925 0.95787814749812
3926 0.95405056944345
3927 0.952798768040683
3928 0.966627278261181
3929 0.956783271867951
3930 0.658098238579407
3931 0.770657310611485
3932 0.801997565690556
3933 0.756032075606787
3934 0.801782773680819
3935 0.812298661321498
3936 0.807967642637268
3937 0.739236247807881
3938 0.955700279109712
3939 0.704547894228361
3940 0.823851438385573
3941 0.77575844304522
3942 0.956641505384037
3943 0.66831222723045
3944 0.767975960506546
3945 0.958008441233278
3946 0.562017167381974
3947 0.971460248202854
3948 0.546543646962057
3949 0.95036652959056
3950 0.96245709382151
3951 0.953955600042898
3952 0.866554657896618
3953 0.957783735478105
3954 0.794317369549678
3955 0.816453434350654
3956 0.954470731184333
3957 0.958619210977702
3958 0.845304459691252
3959 0.955946979170388
3960 0.534543116382082
3961 0.821503839971424
3962 0.877442400428648
3963 0.978000785686226
3964 0.87449118046133
3965 0.954157592202506
3966 0.952907993859117
3967 0.57384598907572
3968 0.696737112666
3969 0.834059109080525
3970 0.914745557062308
3971 0.965779332001142
3972 0.718327446573192
3973 0.959402090542613
3974 0.962010415923521
3975 0.559609143753789
3976 0.8983274490924
3977 0.903722721437741
3978 0.45029948659441
3979 0.583392755276669
3980 0.94891083461086
3981 0.687344028520499
3982 0.592848739795373
3983 0.692428291466239
3984 0.952879581151832
3985 0.955591168091168
3986 0.935721662333962
3987 0.622369404978101
3988 0.79674652048553
3989 0.63488165153942
3990 0.799231234651386
3991 0.961601423487545
3992 0.952135231316726
3993 0.950681421912251
3994 0.652197117950543
3995 0.966172233486287
3996 0.95685423632354
3997 0.898972298282422
3998 0.95434504337932
3999 0.966791111111111
4000 0.96089027945673
4001 0.74363713920091
4002 0.84529267512528
4003 0.77213120579978
4004 0.950390902629709
4005 0.95320660863386
4006 0.950515097690941
4007 0.88782722978013
4008 0.870121106651987
4009 0.955073338778989
4010 0.810611172271743
4011 0.966123362096517
4012 0.956929304406491
4013 0.955830137764522
4014 0.675685271978412
4015 0.95018463286465
4016 0.846563476285146
4017 0.545599772799886
4018 0.957509495580562
4019 0.951586569177256
4020 0.769946053378762
4021 0.869463373083475
4022 0.916743558804741
4023 0.974555520068136
4024 0.293435060326473
4025 0.753158268275373
4026 0.791320701156767
4027 0.957214318657537
4028 0.953668227614588
4029 0.585012058448007
4030 0.81041880917763
4031 0.848938206828092
4032 0.849516111879188
4033 0.759143748227956
4034 0.769950389794472
4035 0.822111977321049
4036 0.950460666194189
4037 0.887207654145996
4038 0.926559676905091
4039 0.953563332388779
4040 0.27836804079898
4041 0.959597747955101
4042 0.958358415070288
4043 0.955525654190716
4044 0.41224374181213
4045 0.407470348734289
4046 0.734147636749867
4047 0.798626354174042
4048 0.955504424778761
4049 0.969453490018406
4050 0.962198704562347
4051 0.957708097395244
4052 0.675962627406569
4053 0.752839602278759
4054 0.815865826905385
4055 0.848989845380887
4056 0.451326494517156
4057 0.885933576203445
4058 0.677204894264092
4059 0.880065059048158
4060 0.859880493582718
4061 0.952631764996995
4062 0.956242047221829
4063 0.971596128029393
4064 0.58268272865369
4065 0.695220601222226
4066 0.952283403383605
4067 0.791250308958017
4068 0.857031911889297
4069 0.969009212523384
4070 0.47988140618382
4071 0.793554990823098
4072 0.962764267814915
4073 0.352451205308298
4074 0.450714663843303
4075 0.958709768492377
4076 0.762109719527253
4077 0.61278487264517
4078 0.951463844797178
4079 0.826773875017633
4080 0.850719424460432
4081 0.819868110166802
4082 0.869362857445083
4083 0.957053700504214
4084 0.955188097168847
4085 0.861660497091486
4086 0.819226566080305
4087 0.906857908091345
4088 0.314788062436137
4089 0.400789177001127
4090 0.706947576099211
4091 0.522653607666291
4092 0.449901352874859
4093 0.46092869222097
4094 0.3910301578354
4095 0.498520293122886
4096 0.448844419391206
4097 0.830573562570462
4098 0.555136696730552
4099 0.555629932356257
4100 0.709061443066516
4101 0.470722942502818
4102 0.459061443066516
4103 0.707476042841037
4104 0.39744222096956
4105 0.795976606538895
4106 0.444233072641443
4107 0.299408158951596
4108 0.672479391249207
4109 0.690305079968999
4110 0.451137884872825
4111 0.488727631393547
4112 0.950626848851951
4113 0.740914213269475
4114 0.789073500422416
4115 0.141504452814249
4116 0.963428370292151
4117 0.690900133718066
4118 0.597128883572007
4119 0.885065963060686
4120 0.626332266347744
4121 0.306896915555868
4122 0.890373861358281
4123 0.791848361232241
4124 0.453368968912646
4125 0.895295689473314
4126 0.178248796091251
4127 0.672138061931039
4128 0.853894278082384
4129 0.834405201194869
4130 0.670579139724487
4131 0.536142249710089
4132 0.810457516339869
4133 0.828039353478566
4134 0.956468273487457
4135 0.83054599114609
4136 0.448215289488477
4137 0.449023327712198
4138 0.443577852726251
4139 0.471507869589657
4140 0.473369870713884
4141 0.380445474985947
4142 0.454925519955031
4143 0.563167509836987
4144 0.469470207982012
4145 0.408234963462619
4146 0.446177627880832
4147 0.445545250140528
4148 0.671023046655424
4149 0.448074761101743
4150 0.885855817875211
4151 0.953839668376309
4152 0.444319539099276
4153 0.927492447129909
4154 0.548526467385577
4155 0.793159151566231
4156 0.798117779260456
4157 0.703876676732917
4158 0.950105337078652
4159 0.422281521014009
4160 0.950284390141142
4161 0.752167959835692
4162 0.959837101530684
4163 0.962961662687825
4164 0.954958750219414
4165 0.394523433385993
4166 0.447447869128695
4167 0.910699241786015
4168 0.666210334175793
4169 0.975745875745876
4170 0.774096174096174
4171 0.951879540907655
4172 0.700863400252703
4173 0.959288246235918
4174 0.858952761984979
4175 0.959052631578947
4176 0.967122807017544
4177 0.943619969827737
4178 0.854511647488072
4179 0.962086139169472
4180 0.953703703703704
4181 0.718068317317809
4182 0.745652173913044
4183 0.966341771264287
4184 0.956529360210342
4185 0.95670616279885
4186 0.790927574844002
4187 0.782864754960387
4188 0.713639709748659
4189 0.95698811652119
4190 0.953487556957588
4191 0.728426218016123
4192 0.930954717510164
4193 0.95125113899208
4194 0.95146651715317
4195 0.950311864881912
4196 0.945269796776454
4197 0.974493728540397
4198 0.954594821847738
4199 0.956840077071291
4200 0.915443623244247
4201 0.930330309292795
4202 0.952120766347939
4203 0.895037299057892
4204 0.919450865027667
4205 0.953461498056519
4206 0.952099163135964
4207 0.950633709124011
4208 0.926588482408542
4209 0.972872694179005
4210 0.296704450041982
4211 0.948230026584581
4212 0.951168322373024
4213 0.858222004616353
4214 0.786785527005768
4215 0.930473993288591
4216 0.86077807682897
4217 0.791794800111826
4218 0.895667365478686
4219 0.571688093907211
4220 0.909935718278368
4221 0.786365382600496
4222 0.962176509621765
4223 0.960437181367414
4224 0.775644158927449
4225 0.909224216186021
4226 0.880777824326211
4227 0.711468658383359
4228 0.911816024567281
4229 0.95304378161521
4230 0.966828281418954
4231 0.958735916843978
4232 0.440980576768839
4233 0.871203932917262
4234 0.955172894590072
4235 0.950189968280526
4236 0.958346404545296
4237 0.31992610923286
4238 0.959988847065384
4239 0.443453107029589
4240 0.968495155781697
4241 0.958283961803861
4242 0.958005157872726
4243 0.74048647895177
4244 0.917183471535085
4245 0.968922026339628
4246 0.95693679882935
4247 0.952024249181242
4248 0.438495035708065
4249 0.974337546571956
4250 0.908299679710347
4251 0.956073790462931
4252 0.870368437532617
4253 0.736190343676082
4254 0.914463614860164
4255 0.966642317993669
4256 0.416840567612688
4257 0.957432009459553
4258 0.936810989393149
4259 0.547677006537766
4260 0.975345133358834
4261 0.951455297840526
4262 0.794506258692629
4263 0.622623144575381
4264 0.955267456814153
4265 0.957322582887329
4266 0.969563253535318
4267 0.730630255020499
4268 0.977245883415549
4269 0.724203799534609
4270 0.947737611556759
4271 0.903631187946956
4272 0.955776173285199
4273 0.95546530598077
4274 0.967032204330927
4275 0.684488082434167
4276 0.957327227310575
4277 0.525593008739076
4278 0.965995355124961
4279 0.951545820047137
4280 0.921085464753587
4281 0.955711117271971
4282 0.955681070030147
4283 0.495738045738046
4284 0.955024255024255
4285 0.731735199362594
4286 0.780995600512696
4287 0.772143129308255
4288 0.821755090732789
4289 0.697994944073138
4290 0.877445040678553
4291 0.951881469172984
4292 0.823266761275138
4293 0.948572417373248
4294 0.795972039587515
4295 0.950318295045668
4296 0.952713687778892
4297 0.954793857221915
4298 0.71176124770896
4299 0.953592917905803
4300 0.835644386043777
4301 0.750363045432543
4302 0.966600975002593
4303 0.896110630942092
4304 0.952089598672612
4305 0.958553700439006
4306 0.854550482181743
4307 0.965716260584068
4308 0.707532826537664
4309 0.775462962962963
4310 0.571927036550819
4311 0.547599309153713
4312 0.950193423597679
4313 0.740908305992057
4314 0.800669958904583
4315 0.722341160220994
4316 0.721876942200124
4317 0.927920463960232
4318 0.969213777869814
4319 0.656025676421866
4320 0.925643502863847
4321 0.975814242340602
4322 0.963153355183716
4323 0.968397446955322
4324 0.951595652923926
4325 0.773752846201615
4326 0.951323006865146
4327 0.927728715330482
4328 0.65134165689453
4329 0.863521947519051
4330 0.882866108065239
4331 0.721831471521169
4332 0.623319776659544
4333 0.692228157849388
4334 0.886679303808375
4335 0.714074023020194
4336 0.954788242186154
4337 0.953107772877618
4338 0.960722160970232
4339 0.953534031413613
4340 0.87031362963473
4341 0.921721170395869
4342 0.475446505385595
4343 0.724886473097564
4344 0.660015824417765
4345 0.964535103711603
4346 0.525191732297005
4347 0.737129887547715
4348 0.61594277657416
4349 0.750404016091875
4350 0.950457264663412
4351 0.328543435662965
4352 0.943319698896642
4353 0.919960134717163
4354 0.957282287442436
4355 0.954981270834049
4356 0.84443833545239
4357 0.952444765144487
4358 0.964986427516064
4359 0.818506683159812
4360 0.95733864596572
4361 0.837351466446871
4362 0.803351878563088
4363 0.895096490625644
4364 0.628219215713206
4365 0.960168938639563
4366 0.620141464084604
4367 0.957396409076865
4368 0.753389859599739
4369 0.958467769616256
4370 0.746096029103889
4371 0.239343812203995
4372 0.955904052709241
4373 0.963492880425459
4374 0.608385370205174
4375 0.94340205124687
4376 0.498371000377242
4377 0.971880251020198
4378 0.955770417609545
4379 0.928240820104913
4380 0.621044330921932
4381 0.625394213629508
4382 0.844685154080828
4383 0.444162610543635
4384 0.930473220710688
4385 0.883116883116883
4386 0.919958882987836
4387 0.952304265890012
4388 0.968100051396265
4389 0.531364555140635
4390 0.637821171634121
4391 0.638543486452232
4392 0.933721527658846
4393 0.568424657534247
4394 0.852754853953361
4395 0.802116148472812
4396 0.946755692518404
4397 0.424609695973706
4398 0.84114485261392
4399 0.643490465920373
4400 0.969123335501318
4401 0.9699801465051
4402 0.954926588863411
4403 0.928163181491495
4404 0.906570841889117
4405 0.938817410347659
4406 0.671673966602792
4407 0.591179690707541
4408 0.622305850153951
4409 0.960348956551488
4410 0.753950879113361
4411 0.769496511150636
4412 0.691400239357155
4413 0.962835065645514
4414 0.945162393162393
4415 0.939803103849046
4416 0.94974548187626
4417 0.960506986437088
4418 0.781788995525803
4419 0.237202472424273
4420 0.982448352398839
4421 0.966023561550282
4422 0.770171065660532
4423 0.954928808003551
4424 0.966947792535937
4425 0.954146607941548
4426 0.776886583159835
4427 0.951815451815452
4428 0.961440027299096
4429 0.9637728125533
4430 0.942215854823305
4431 0.95818553888131
4432 0.95720666962185
4433 0.955608591885442
4434 0.951528786174455
4435 0.946728016359918
4436 0.729416575790622
4437 0.920258987902539
4438 0.955398821084194
4439 0.737966274910577
4440 0.936786894179354
4441 0.956474354607997
4442 0.956067159350203
4443 0.716484489392856
4444 0.966053796390875
4445 0.949982975825672
4446 0.951722729129784
4447 0.95073539425303
4448 0.851778723404255
4449 0.714086328976035
4450 0.898111281265952
4451 0.87330270546197
4452 0.788451068463318
4453 0.948421339139902
4454 0.963630796448134
4455 0.836740942337132
4456 0.952374472717377
4457 0.866931918656057
4458 0.928828890097933
4459 0.940732428848312
4460 0.482352941176471
4461 0.839170350221013
4462 0.950227782688516
4463 0.849911612727767
4464 0.91808850520019
4465 0.903261977573904
4466 0.968745753499117
4467 0.609525750781356
4468 0.561495873102136
4469 0.871146271900041
4470 0.890552330515667
4471 0.741344195519348
4472 0.645555442419306
4473 0.951226962631097
4474 0.798540641438995
4475 0.9529627367135
4476 0.96390038678157
4477 0.953316369804919
4478 0.788159457167091
4479 0.519948432623151
4480 0.791629926066608
4481 0.614296856454949
4482 0.878874194642252
4483 0.950020344500203
4484 0.240633370630319
4485 0.838605770860882
4486 0.933796610169492
4487 0.848213680428446
4488 0.973499610288387
4489 0.687550826782326
4490 0.967030360531309
4491 0.961439414475468
4492 0.57076078856446
4493 0.493396098618261
4494 0.87559679003149
4495 0.785827944611843
4496 0.966251438629747
4497 0.859386635975899
4498 0.873887290573701
4499 0.707371556217424
4500 0.781019427333649
4501 0.807477584165116
4502 0.956121654995095
4503 0.959301735512027
4504 0.827463716634528
4505 0.882243496498765
4506 0.954505479637397
4507 0.947544642857143
4508 0.588901663735966
4509 0.938863152199642
4510 0.953073230103455
4511 0.90736984448952
4512 0.941987829614604
4513 0.733308542645617
4514 0.321108669934088
4515 0.741280248749493
4516 0.728913219789132
4517 0.983752195649237
4518 0.910825874007769
4519 0.957244174265451
4520 0.872137791286727
4521 0.768059681339454
4522 0.82436537942209
4523 0.801828239897457
4524 0.599865115494858
4525 0.832316147958324
4526 0.955190667251087
4527 0.751196817476906
4528 0.612635695502663
4529 0.603303556379572
4530 0.94118638355241
4531 0.967885425442292
4532 0.954148839403025
4533 0.873412604843871
4534 0.771640282923543
4535 0.961070887354774
4536 0.952161325074064
4537 0.906682376704259
4538 0.820972900185154
4539 0.966505083148186
4540 0.892019253424888
4541 0.583266020463113
4542 0.957964527311278
4543 0.973616018845701
4544 0.708580080753701
4545 0.430311185870479
4546 0.964624386307082
4547 0.410154673839946
4548 0.951793458163848
4549 0.53735255570118
4550 0.745043349687479
4551 0.783434139784946
4552 0.940927419354839
4553 0.69772521084641
4554 0.954238484023788
4555 0.950594478403977
4556 0.923665916647077
4557 0.952996474735605
4558 0.960315595098204
4559 0.904122465422318
4560 0.87353158354031
4561 0.959323399113975
4562 0.942250260058387
4563 0.771604938271605
4564 0.970921652803864
4565 0.951938556479742
4566 0.825736995673609
4567 0.184702055598404
4568 0.948026690809107
4569 0.924766151473497
4570 0.942308336964902
4571 0.950090500770932
4572 0.877337623165091
4573 0.960294856759926
4574 0.953735343383585
4575 0.892938496583144
4576 0.900519176017417
4577 0.606939513698171
4578 0.803710773970997
4579 0.432097525034328
4580 0.681936909785011
4581 0.957744592513226
4582 0.955852327877632
4583 0.587288305776826
4584 0.490997322623829
4585 0.818096640342658
4586 0.554090680943617
4587 0.911092521331772
4588 0.641573823145639
4589 0.965037304694035
4590 0.772616300458179
4591 0.578757273760952
4592 0.190208667736758
4593 0.952589521548698
4594 0.971917625033431
4595 0.770642508524437
4596 0.961260779463868
4597 0.786578437270236
4598 0.882626127631139
4599 0.32291040288635
4600 0.799332220367279
4601 0.425409015025042
4602 0.951926286973359
4603 0.754262453705248
4604 0.957560389697051
4605 0.640555147794755
4606 0.866335312562546
4607 0.964720397479076
4608 0.972290763587863
4609 0.660276073619632
4610 0.953720992264604
4611 0.953295329532953
4612 0.956933333333333
4613 0.930030320194582
4614 0.65804817912238
4615 0.127889932707042
4616 0.686184385824674
4617 0.851914751914752
4618 0.753962440063932
4619 0.459415368224797
4620 0.924900133155792
4621 0.933723910655438
4622 0.683098122753295
4623 0.955634693470013
4624 0.976440835884467
4625 0.907892985491814
4626 0.880219597404758
4627 0.955083843492148
4628 0.641835240883684
4629 0.661033863349079
4630 0.952943132690389
4631 0.966611240438976
4632 0.950854558755071
4633 0.815727348295927
4634 0.760665004156276
4635 0.898075196968186
4636 0.868364192401024
4637 0.957404392464365
4638 0.7546348594591
4639 0.955086040794632
4640 0.684483274092283
4641 0.772828433814981
4642 0.960646918172157
4643 0.62327311370882
4644 0.717929133596785
4645 0.959361200571068
4646 0.521743460363829
4647 0.963920605416888
4648 0.50278791901759
4649 0.774683880388968
4650 0.894308943089431
4651 0.801300769843377
4652 0.698560148629819
4653 0.572504145936982
4654 0.955623362409207
4655 0.711063942690369
4656 0.950021556727357
4657 0.822040924617783
4658 0.886836870026525
4659 0.965487517819846
4660 0.887165208167595
4661 0.902684786211468
4662 0.949101994830671
4663 0.382140490390987
4664 0.673624917163685
4665 0.896358636228091
4666 0.965045391292824
4667 0.604982442191744
4668 0.751059743012319
4669 0.714399258179891
4670 0.971521292800848
4671 0.870426173052088
4672 0.950632408449772
4673 0.740588683243386
4674 0.437206223104932
4675 0.986894360603654
4676 0.918197160726695
4677 0.951290536068829
4678 0.725639413691559
4679 0.957714323528439
4680 0.769342727663657
4681 0.685308903294087
4682 0.702890402804418
4683 0.450459686487202
4684 0.953933661827441
4685 0.968320105820106
4686 0.815957411632444
4687 0.800919190583256
4688 0.614738651767117
4689 0.973951274338038
4690 0.962913994843657
4691 0.953031004164739
4692 0.62348044397463
4693 0.63692521141649
4694 0.969050371593724
4695 0.653819478846725
4696 0.849669749009247
4697 0.844550858652576
4698 0.639245731646907
4699 0.837659335578892
4700 0.950609132028129
4701 0.812788855143272
4702 0.655929238588732
4703 0.715134314566695
4704 0.606870606870607
4705 0.96848808816736
4706 0.959457676321172
4707 0.964483577364464
4708 0.871232605684891
4709 0.824101549620837
4710 0.266943565400844
4711 0.70853111814346
4712 0.950001647935137
4713 0.925812405246853
4714 0.951784596117721
4715 0.878991596638655
4716 0.758905915307299
4717 0.865111528450463
4718 0.919579613217804
4719 0.957502882556416
4720 0.778571899084382
4721 0.899944010802622
4722 0.957387954029045
4723 0.812170706006322
4724 0.582172610227535
4725 0.950149813967271
4726 0.954567901234568
4727 0.960499028934461
4728 0.946130051336054
4729 0.95182625863771
4730 0.952122408687068
4731 0.318702290076336
4732 0.895143778377311
4733 0.951602289925643
4734 0.950919438139412
4735 0.954212032498931
4736 0.951254810380555
4737 0.840157868771584
4738 0.900904456503865
4739 0.969977968498241
4740 0.612028146784164
4741 0.724131128135994
4742 0.971132664803551
4743 0.716366386112572
4744 0.354822802288119
4745 0.9516797054763
4746 0.893994675081353
4747 0.953074167789425
4748 0.956496024183479
4749 0.754616547282644
4750 0.951173030163633
4751 0.748110665702832
4752 0.959618859865287
4753 0.909058054341755
4754 0.848835299142491
4755 0.934831165418473
4756 0.958028178265296
4757 0.9618428397859
4758 0.774089760005253
4759 0.953287594787119
4760 0.964023109243697
4761 0.960980572328695
4762 0.718359310910582
4763 0.950918635170604
4764 0.954988353400479
4765 0.951712373704238
4766 0.269804822043628
4767 0.958278667016531
4768 0.83184099183312
4769 0.659955403987408
4770 0.951540983606557
4771 0.568426229508197
4772 0.96652788250336
4773 0.716790665661565
4774 0.834234588536034
4775 0.955232196113132
4776 0.345174504342127
4777 0.942685804168305
4778 0.661620133700354
4779 0.635604049936105
4780 0.71324661708332
4781 0.894990334523771
4782 0.859360162415272
4783 0.837333420647654
4784 0.960741298582234
4785 0.842086307380001
4786 0.7463165477048
4787 0.753560087733656
4788 0.9091891184077
4789 0.954468085106383
4790 0.967436837282367
4791 0.963250212710256
4792 0.960477670538197
4793 0.953052411175816
4794 0.689828900448196
4795 0.952474405521212
4796 0.955945839874411
4797 0.919806384092098
4798 0.955458172542351
4799 0.955263416069852
4800 0.456287190217747
4801 0.705024682075256
4802 0.958449115695185
4803 0.859038901601831
4804 0.682727510460251
4805 0.373189945412349
4806 0.828757272667843
4807 0.850624305419363
4808 0.483020101323746
4809 0.896257558424579
4810 0.638187998431167
4811 0.80790092798327
4812 0.19438000326744
4813 0.954079299758312
4814 0.951108788660636
4815 0.494203324515855
4816 0.974757535185971
4817 0.703108672936259
4818 0.959182340647858
4819 0.977991836734694
4820 0.348114285714286
4821 0.876452918897741
4822 0.955726785947499
4823 0.545421903052065
4824 0.680712863531025
4825 0.952412037339252
4826 0.882203223911767
4827 0.951412908699341
4828 0.846259258050834
4829 0.948657729066771
4830 0.625436278827022
4831 0.974850768176925
4832 0.83358340400548
4833 0.661633784444807
4834 0.954847753798005
4835 0.956608202386386
4836 0.957476620287399
4837 0.961712665776011
4838 0.576656130861221
4839 0.942750081459759
4840 0.953310308875277
4841 0.43069355311594
4842 0.950299635226681
4843 0.915681485100147
4844 0.953331596430665
4845 0.954472921483701
4846 0.959761695478074
4847 0.647177550621785
4848 0.708974901526742
4849 0.733417952222873
4850 0.751049497217612
4851 0.758404113378242
4852 0.956240239458615
4853 0.953897709526288
4854 0.823058655128664
4855 0.244340359094457
4856 0.83069368109532
4857 0.965105691056911
4858 0.955611199635784
4859 0.58492406751
4860 0.943450832466181
4861 0.805501365587203
4862 0.965213433466628
4863 0.762085893559609
4864 0.909492847854356
4865 0.951267880364109
4866 0.568210628961482
4867 0.879343409718836
4868 0.916772285593578
4869 0.606693744922827
4870 0.727133898690581
4871 0.953962117027844
4872 0.964457439896036
4873 0.818486029889539
4874 0.931230509355509
4875 0.958908559363326
4876 0.969205782036706
4877 0.9524134346781
4878 0.672220598265614
4879 0.933095160766483
4880 0.838361858984768
4881 0.80121440400039
4882 0.960549386323787
4883 0.966298701298701
4884 0.956915584415584
4885 0.930262004480374
4886 0.494693109156415
4887 0.68517556954631
4888 0.878309968847352
4889 0.535144080996885
4890 0.949344496365524
4891 0.596067105818217
4892 0.967006228912536
4893 0.96844085498362
4894 0.456099380493659
4895 0.947597120435826
4896 0.963755430201647
4897 0.907532248654956
4898 0.95644424279742
4899 0.965232324541507
4900 0.951043286677035
4901 0.606115573982897
4902 0.913805389997409
4903 0.705924270398082
4904 0.658623481781377
4905 0.874983806192512
4906 0.96315124825956
4907 0.658896658896659
4908 0.952735513111039
4909 0.83600932280202
4910 0.720772915587778
4911 0.956375404530744
4912 0.755678509027373
4913 0.966940544737012
4914 0.389334454433736
4915 0.652979404442433
4916 0.873937081703256
4917 0.78350948640874
4918 0.936756721820062
4919 0.217080815587941
4920 0.697470031341885
4921 0.787747584736179
4922 0.646030566415716
4923 0.953279483037157
4924 0.324631687774619
4925 0.881276032417423
4926 0.380452681540796
4927 0.830799031476998
4928 0.932786673553719
4929 0.954422207876049
4930 0.613058352698167
4931 0.587388666580612
4932 0.908114211969673
4933 0.528130847151429
4934 0.935772121681345
4935 0.571179715474693
4936 0.957032258064516
4937 0.853193548387097
4938 0.978292423313873
4939 0.531817448798581
4940 0.257619247266746
4941 0.904749621126624
4942 0.791885533821018
4943 0.97505961203841
4944 0.970677321647226
4945 0.939656561100551
4946 0.956248590482941
4947 0.962694500821494
4948 0.729635713595516
4949 0.709114331723027
4950 0.882680664691485
4951 0.958425916980646
4952 0.960329726944874
4953 0.746297011849562
4954 0.647799349624907
4955 0.97025016903313
4956 0.719165513022762
4957 0.71165111039588
4958 0.796492357200322
4959 0.842782675847867
4960 0.701833386941139
4961 0.962692567458914
4962 0.950958322613841
4963 0.572131463853872
4964 0.955435516542876
4965 0.86129063374168
4966 0.95692564852615
4967 0.359895850075541
4968 0.913479462621328
4969 0.976410849723615
4970 0.967508677207867
4971 0.96587184266341
4972 0.807063208972011
4973 0.770301102220508
4974 0.544890745501285
4975 0.957327849362167
4976 0.808580328184708
4977 0.902748346497143
4978 0.961443385020386
4979 0.9519147433634
4980 0.817662537706181
4981 0.951426096441978
4982 0.934907446023548
4983 0.925968693867077
4984 0.763471901462664
4985 0.965359078808096
4986 0.591487860418872
4987 0.521889733474454
4988 0.78587692011673
4989 0.96357106208312
4990 0.710075679835813
4991 0.960945265655562
4992 0.709572967427545
4993 0.955760723216003
4994 0.951701813986283
4995 0.951195282958405
4996 0.958600358882338
4997 0.515380671622661
4998 0.963216917654598
4999 0.957774004421235
5000 0.513822596662075
5001 0.465985523028634
5002 0.867817564537826
5003 0.768863694593902
5004 0.958658895862687
5005 0.925296189561319
5006 0.958245276977265
5007 0.930114927809969
5008 0.510451678991005
5009 0.95054734011907
5010 0.644965111068434
5011 0.904976796287406
5012 0.954144
5013 0.846773935574678
5014 0.849347492323439
5015 0.964179486359421
5016 0.871753869771012
5017 0.965431230213297
5018 0.960379892555641
5019 0.963485211830536
5020 0.98414778356611
5021 0.506232023010546
5022 0.941388897766131
5023 0.954461204141634
5024 0.857485144719187
5025 0.87490416560184
5026 0.700974285257946
5027 0.955887050405673
5028 0.817267152165581
5029 0.900108577633008
5030 0.555725873411254
5031 0.372222222222222
5032 0.751995147800549
5033 0.849039136819256
5034 0.951453831668316
5035 0.940444274224435
5036 0.85571583583328
5037 0.396873005743459
5038 0.771638219811772
5039 0.967651374976073
5040 0.719398985548856
5041 0.950618859257369
5042 0.95157585810897
5043 0.939041117739003
5044 0.838160244960449
5045 0.890040501323468
5046 0.591746922635372
5047 0.963072802066392
5048 0.923665582552133
5049 0.720839044916956
5050 0.245465846428458
5051 0.969372470280779
5052 0.598374760994264
5053 0.952550906599535
5054 0.617767015039511
5055 0.958582897922773
5056 0.960816794622663
5057 0.60049058647383
5058 0.510957507804039
5059 0.971618780658725
5060 0.840383512773141
5061 0.380872002293067
5062 0.961086520396141
5063 0.972395568008151
5064 0.917096466093601
5065 0.95597083824138
5066 0.561741953968102
5067 0.934646972687337
5068 0.920802164571065
5069 0.970428139423842
5070 0.558077351583638
5071 0.949419067324527
5072 0.42750278529365
5073 0.551392646824765
5074 0.952189966895849
5075 0.943380012730745
5076 0.791764780754789
5077 0.950361154421357
5078 0.955167366679394
5079 0.955045813184016
5080 0.963195062985113
5081 0.524080671841201
5082 0.960874129210803
5083 0.959029169450011
5084 0.939561663008557
5085 0.781626745554601
5086 0.950062024873565
5087 0.962151331064534
5088 0.952482427403709
5089 0.506377023631564
5090 0.955950639272311
5091 0.946760805266673
5092 0.914257545399612
5093 0.81027027027027
5094 0.953863275039746
5095 0.954786811230168
5096 0.955995039903342
5097 0.663519013099326
5098 0.89641358260206
5099 0.784842319430315
5100 0.953077314343845
5101 0.708577060020346
5102 0.711256636042852
5103 0.884647171010807
5104 0.894055944055944
5105 0.956489956775998
5106 0.937136500873987
5107 0.950236740919635
5108 0.951380723887
5109 0.959197940830659
5110 0.952081347314903
5111 0.950017476406851
5112 0.951320263099361
5113 0.665247505877867
5114 0.746792021344175
5115 0.949275822640071
5116 0.660684792275442
5117 0.931810963602871
5118 0.645822085305046
5119 0.972818493585673
5120 0.95979931411152
5121 0.87057852289325
5122 0.793561087122174
5123 0.643383286766574
5124 0.92073267515317
5125 0.953148806500762
5126 0.959502348609877
5127 0.95940713469595
5128 0.96197911707766
5129 0.966934281090344
5130 0.597740901735571
5131 0.728417779751896
5132 0.856798426495781
5133 0.960281708013451
5134 0.949754163362411
5135 0.699042060521474
5136 0.952453452596187
5137 0.974658251133877
5138 0.956103904342034
5139 0.96197272438947
5140 0.958201192439427
5141 0.952524419637194
5142 0.968984872990201
5143 0.940792185963911
5144 0.954333555322995
5145 0.950501014713343
5146 0.957799619530755
5147 0.682179881431696
5148 0.842474004565052
5149 0.419062410852959
5150 0.956104208924949
5151 0.536367381865433
5152 0.471734583940681
5153 0.950251909122596
5154 0.860614702154626
5155 0.951113645724424
5156 0.667426978394475
5157 0.957020238811643
5158 0.930670805092798
5159 0.927327422419253
5160 0.612120828319929
5161 0.698739868287741
5162 0.962924265450861
5163 0.952762387209118
5164 0.950104476666878
5165 0.615177610333692
5166 0.627220058884984
5167 0.961536026339116
5168 0.964292497625831
5169 0.247071858182969
5170 0.546689035198785
5171 0.53207989111512
5172 0.959454326770906
5173 0.850840269645852
5174 0.938583723579294
5175 0.858950832120483
5176 0.673194343383214
5177 0.952136914365253
5178 0.474441703042956
5179 0.769829222011385
5180 0.951046739611663
5181 0.924045029091829
5182 0.924314754512978
5183 0.599513182019346
5184 0.964374901217007
5185 0.876943987861929
5186 0.829029301134747
5187 0.81907832353499
5188 0.929962073324905
5189 0.95907597016812
5190 0.83197446593351
5191 0.927826581558491
5192 0.892094287158746
5193 0.729171274209346
5194 0.784039931762179
5195 0.572272411396803
5196 0.859602021478206
5197 0.721901152692247
5198 0.951398976820565
5199 0.900514633915322
5200 0.696013131727643
5201 0.226619953918505
5202 0.964303749526575
5203 0.669033194497034
5204 0.846311604720136
5205 0.967727688570617
5206 0.459529367232351
5207 0.953232418795333
5208 0.959921798631476
5209 0.968471166882114
5210 0.816121303826997
5211 0.951457840819543
5212 0.574638389058709
5213 0.798569312702865
5214 0.848243264534426
5215 0.951258703802892
5216 0.819654053372822
5217 0.889638007624208
5218 0.889312375972533
5219 0.841848305405065
5220 0.526725251189014
5221 0.953267202015431
5222 0.296416425242474
5223 0.955704571212694
5224 0.840935562061259
5225 0.412181303116147
5226 0.840834697217676
5227 0.922038272692937
5228 0.853429830081813
5229 0.978037883078472
5230 0.571491490231856
5231 0.95029727264148
5232 0.95479568404165
5233 0.967288396816909
5234 0.885831105519736
5235 0.8604183047649
5236 0.768601798855274
5237 0.310357839129615
5238 0.908825101392775
5239 0.953503725360747
5240 0.578963912988809
5241 0.811052085625373
5242 0.749732822028038
5243 0.826162114592828
5244 0.864263490367391
5245 0.964551711134157
5246 0.956764909193741
5247 0.91677139625487
5248 0.950735201709187
5249 0.848024125149212
5250 0.69026826663316
5251 0.958419697255197
5252 0.766421753328309
5253 0.786707688443789
5254 0.92941877981421
5255 0.725686489879178
5256 0.921614158403414
5257 0.851463713093408
5258 0.379368764510259
5259 0.956580392156863
5260 0.747074509803922
5261 0.963676286072773
5262 0.404949346046482
5263 0.562405920722529
5264 0.53245327981939
5265 0.971467093092528
5266 0.924029598043519
5267 0.269312766491096
5268 0.954415775778286
5269 0.914310787939573
5270 0.458397317371275
5271 0.952433177701877
5272 0.9556161122596
5273 0.772261722053434
5274 0.976884768377862
5275 0.85040553659224
5276 0.72775098640947
5277 0.371641510615645
5278 0.826553937685925
5279 0.565318136272545
5280 0.959834705569295
5281 0.642535211267606
5282 0.627182825311385
5283 0.922585893985856
5284 0.911449044087737
5285 0.955223880597015
5286 0.630385132809811
5287 0.955044580009385
5288 0.77273438233178
5289 0.638536127619643
5290 0.175856137607506
5291 0.71797598198649
5292 0.957289810211675
5293 0.263546258950067
5294 0.923281333041548
5295 0.512986404125645
5296 0.899487435929491
5297 0.75953125
5298 0.95478125
5299 0.938033186462923
5300 0.946912885889264
5301 0.754155211197201
5302 0.936834213239199
5303 0.533939337144285
5304 0.528871677961338
5305 0.154955967772157
5306 0.80744488164387
5307 0.730741608118657
5308 0.881873536299766
5309 0.921796953046953
5310 0.930946211719165
5311 0.652923000093636
5312 0.960987484785119
5313 0.805852806289583
5314 0.619228849513352
5315 0.903390835075023
5316 0.951901182195327
5317 0.922609210813508
5318 0.366643801446745
5319 0.844230349515169
5320 0.767684010350095
5321 0.386433069393354
5322 0.958425530588712
5323 0.872853625853096
5324 0.806138027730176
5325 0.961709817116865
5326 0.837636652443392
5327 0.900557476097044
5328 0.95649872329825
5329 0.6564747641436
5330 0.951335699607697
5331 0.613032784333261
5332 0.947196363523148
5333 0.496124513618677
5334 0.83170997354909
5335 0.813604680109534
5336 0.880464204598488
5337 0.857884914463453
5338 0.783304834447381
5339 0.953131313131313
5340 0.465102548166563
5341 0.950716261147882
5342 0.803654103097909
5343 0.954014417101665
5344 0.955828906905228
5345 0.902543557253331
5346 0.956706730022671
5347 0.954689440993789
5348 0.954195391590584
5349 0.969132352027824
5350 0.804937121564974
5351 0.957211613103555
5352 0.971433894305409
5353 0.962806581806892
5354 0.907391884759865
5355 0.964865452062448
5356 0.928773160361255
5357 0.746252444058223
5358 0.871625395643269
5359 0.842533122343231
5360 0.967334656905323
5361 0.912694228204572
5362 0.967375798548657
5363 0.737643410852713
5364 0.830006199628022
5365 0.84431564592115
5366 0.910767418794942
5367 0.958861249651498
5368 0.874577951243689
5369 0.952003468136496
5370 0.829644990559906
5371 0.836546495435556
5372 0.960240106438937
5373 0.938462966400594
5374 0.961455175400606
5375 0.817512604002351
5376 0.973772114313992
5377 0.695835008193933
5378 0.961103209449014
5379 0.472652505951829
5380 0.845692559735402
5381 0.950233377639022
5382 0.492828882294758
5383 0.950452817358514
5384 0.494467795772036
5385 0.752503399678576
5386 0.783076304972649
5387 0.88990173660466
5388 0.498207885304659
5389 0.953964036334425
5390 0.663855161120895
5391 0.717423540315107
5392 0.834702829605832
5393 0.679341446840057
5394 0.863575995305309
5395 0.594113832185541
5396 0.865979063088658
5397 0.457388995244859
5398 0.913332098308015
5399 0.733983759918491
5400 0.96878666255017
5401 0.966268555380675
5402 0.857178126157265
5403 0.742216187860647
5404 0.8685631421431
5405 0.880630630630631
5406 0.963102363176405
5407 0.975782816597254
5408 0.82074773274107
5409 0.826207662409772
5410 0.782343142698501
5411 0.885263092961569
5412 0.497424826522745
5413 0.96218966846569
5414 0.89603181944316
5415 0.962048341349118
5416 0.955482936153158
5417 0.644418411073774
5418 0.688297675565695
5419 0.304062384416225
5420 0.967544075946246
5421 0.957311059055604
5422 0.948713206965634
5423 0.956267143341449
5424 0.884191063174114
5425 0.776675396703127
5426 0.940290230150661
5427 0.950734818375081
5428 0.951942330796956
5429 0.43561947583998
5430 0.654677588224426
5431 0.485804902081537
5432 0.923176401761246
5433 0.888772588738725
5434 0.951146683084501
5435 0.883279980300419
5436 0.674864565377986
5437 0.966666666666667
5438 0.651892890120037
5439 0.885931441934888
5440 0.741938461538462
5441 0.701464525259984
5442 0.44773272626592
5443 0.67357799858492
5444 0.960072595281307
5445 0.732344980314961
5446 0.941221702755906
5447 0.910340797244094
5448 0.958298736045761
5449 0.95439729397294
5450 0.915067650676507
5451 0.715691399403462
5452 0.904123489437594
5453 0.457843921038067
5454 0.577230523273689
5455 0.953607772004796
5456 0.76178621918987
5457 0.773001044803638
5458 0.806530888090191
5459 0.903240669636001
5460 0.962802555596511
5461 0.609778569454255
5462 0.578171544390873
5463 0.952435054965301
5464 0.891642102677475
5465 0.945658848090384
5466 0.468950486539583
5467 0.606617759906688
5468 0.771315450248603
5469 0.952186588921283
5470 0.819252714890484
5471 0.679334989724242
5472 0.55105358402601
5473 0.795884571743997
5474 0.950903124904168
5475 0.182456463085602
5476 0.965329082492873
5477 0.964258345339178
5478 0.225937959784208
5479 0.916975696466334
5480 0.95124268333793
5481 0.645017003155541
5482 0.313145237876421
5483 0.893463211419469
5484 0.849018466909625
5485 0.147699090658584
5486 0.764226895643922
5487 0.910384721329538
5488 0.965079267919447
5489 0.683815878068189
5490 0.96606590985588
5491 0.747498852684718
5492 0.951788063262871
5493 0.730784523627466
5494 0.449905192978164
5495 0.587112755741766
5496 0.743257293131919
5497 0.95370738419202
5498 0.981292413034175
5499 0.936648126642626
5500 0.679113827349122
5501 0.706585179526356
5502 0.649077242727939
5503 0.842779016834194
5504 0.394238406549765
5505 0.950331429269634
5506 0.692293594795198
5507 0.888916037995174
5508 0.698659419183437
5509 0.8739159643337
5510 0.951236641221374
5511 0.855694965961474
5512 0.695115995115995
5513 0.269786039129506
5514 0.951017792291024
5515 0.968841552734375
5516 0.616325907842539
5517 0.752608775248673
5518 0.609299203709919
5519 0.447681513117755
5520 0.818558965285828
5521 0.583513769021988
5522 0.947122861586314
5523 0.761845234465516
5524 0.778834720570749
5525 0.963202341392031
5526 0.955607690198349
5527 0.905276948388276
5528 0.973710665001371
5529 0.959211648592665
5530 0.960339943342776
5531 0.953761803228754
5532 0.950324368775318
5533 0.883809465797649
5534 0.80021318714786
5535 0.726494945804409
5536 0.952899984776983
5537 0.651809906536366
5538 0.959084266926449
5539 0.626137781972054
5540 0.960433406379352
5541 0.808161650588844
5542 0.955422346640701
5543 0.107987220447284
5544 0.859611756830767
5545 0.910830544569516
5546 0.350174904942966
5547 0.914106697487682
5548 0.961554839102135
5549 0.948660239058365
5550 0.744061559049849
5551 0.853219380151464
5552 0.823556244868169
5553 0.892869089250418
5554 0.908808951865479
5555 0.482501748304904
5556 0.956359215924631
5557 0.709857785340951
5558 0.959099334528548
5559 0.963482804715032
5560 0.946019016373523
5561 0.60466599835961
5562 0.705828751936336
5563 0.929502171734046
5564 0.950036447576236
5565 0.676546509156063
5566 0.813390010626993
5567 0.789013657056146
5568 0.738728078160083
5569 0.840219633539619
5570 0.79679063277316
5571 0.675240377324153
5572 0.954778441660853
5573 0.963333636611773
5574 0.954236671316795
5575 0.951601164483261
5576 0.304212026563969
5577 0.952002668202905
5578 0.640682796676975
5579 0.730034564307804
5580 0.962568951930654
5581 0.961237725784944
5582 0.866014062310583
5583 0.961088550821262
5584 0.740256985271835
5585 0.795599866662626
5586 0.958914071021694
5587 0.684621909840039
5588 0.959647368899391
5589 0.600575583156619
5590 0.952623288501151
5591 0.889713454897922
5592 0.860003028926246
5593 0.973769498712706
5594 0.731233913701741
5595 0.957611723386218
5596 0.402615883011899
5597 0.660107172050498
5598 0.592819084524098
5599 0.664648727184672
5600 0.957715358072523
5601 0.954447773843034
5602 0.484897094430993
5603 0.727005841227566
5604 0.963865266470962
5605 0.960234838397289
5606 0.92168492404527
5607 0.962509077705156
5608 0.958456883509834
5609 0.345960665658094
5610 0.306908233016756
5611 0.859087197169041
5612 0.883407936123881
5613 0.865826000181439
5614 0.519396486560034
5615 0.608865237504913
5616 0.607376058041112
5617 0.834451495920218
5618 0.955005590306107
5619 0.952470161655839
5620 0.900568010151671
5621 0.736845284842627
5622 0.579359086653176
5623 0.942053930005737
5624 0.704568098789288
5625 0.891069379868365
5626 0.657298113207547
5627 0.966218867924528
5628 0.833091831190002
5629 0.939235691861869
5630 0.705656846172422
5631 0.697132508300634
5632 0.802160987535086
5633 0.938107308829742
5634 0.812865849978879
5635 0.96325570170146
5636 0.844550363510212
5637 0.493077131911556
5638 0.600820314856143
5639 0.946108145601496
5640 0.957305674485919
5641 0.718554027978775
5642 0.883988061141427
5643 0.914047195684277
5644 0.766530046410705
5645 0.818003736965825
5646 0.502441082514616
5647 0.699927671629197
5648 0.955824745374556
5649 0.960407376160058
5650 0.972764521571463
5651 0.952157146300313
5652 0.964513796842993
5653 0.962525605494638
5654 0.787493599204795
5655 0.957317991505768
5656 0.948253012048193
5657 0.954641286669478
5658 0.269041954040298
5659 0.686461093712358
5660 0.918488407106293
5661 0.956913163916657
5662 0.84120675639057
5663 0.504034443307039
5664 0.660535268085619
5665 0.889494280553883
5666 0.55178641302712
5667 0.573771972068384
5668 0.956118702221152
5669 0.953596148058983
5670 0.954951701724294
5671 0.976078714569417
5672 0.495411739928393
5673 0.953399518652226
5674 0.835940320057755
5675 0.50324870653351
5676 0.953558322805751
5677 0.953264563471775
5678 0.829794911890299
5679 0.795062990468745
5680 0.950697450697451
5681 0.867857035500646
5682 0.766719769154468
5683 0.529530221514232
5684 0.589644188003366
5685 0.840373753154669
5686 0.587622051975364
5687 0.57981072555205
5688 0.620369535826949
5689 0.951122059662932
5690 0.77175643605996
5691 0.887810885498018
5692 0.876843148442896
5693 0.936651855410112
5694 0.95316440494776
5695 0.898384966378482
5696 0.609960374639769
5697 0.91306697085222
5698 0.96451835619728
5699 0.446638655462185
5700 0.633774496563729
5701 0.235791874212327
5702 0.381259563743287
5703 0.922442491677414
5704 0.970339491362764
5705 0.583595741490478
5706 0.0682179375693424
5707 0.615098638843917
5708 0.953835546629096
5709 0.952817745803357
5710 0.395707820040164
5711 0.9559105622827
5712 0.57439539692529
5713 0.863106476070604
5714 0.653281390470483
5715 0.953558052434457
5716 0.70153993648511
5717 0.216310144406495
5718 0.678540399652476
5719 0.765278609946076
5720 0.786270516353181
5721 0.846805834256791
5722 0.844822423189795
5723 0.844972150685752
5724 0.958856116185058
5725 0.950083842376332
5726 0.804742940982723
5727 0.970809257207868
5728 0.963428503022685
5729 0.902414938504354
5730 0.906367825722664
5731 0.766224828700518
5732 0.869085362206137
5733 0.971297016085631
5734 0.950224215246637
5735 0.666527159128277
5736 0.84378549650266
5737 0.694482634945305
5738 0.936100899608476
5739 0.962346472223052
5740 0.667921709248468
5741 0.473004870178374
5742 0.951897221392292
5743 0.758551668508948
5744 0.457963742794851
5745 0.400185146474751
5746 0.951234070492733
5747 0.961799027068971
5748 0.941062369441958
5749 0.954135831940797
5750 0.279750537121031
5751 0.643321795177847
5752 0.848524629292598
5753 0.74494301569306
5754 0.950302777197745
5755 0.246340518140894
5756 0.89912058428976
5757 0.763972933496289
5758 0.357072618373611
5759 0.562103381498585
5760 0.309372020972355
5761 0.744005956813105
5762 0.834340667520171
5763 0.679647493152316
5764 0.952970591737112
5765 0.95003571003452
5766 0.597202797202797
5767 0.791746012854082
5768 0.89780435558729
5769 0.957458201939668
5770 0.953594907338549
5771 0.951305848057588
5772 0.704089219330855
5773 0.956283827990246
5774 0.819317235636969
5775 0.36247398156408
5776 0.678273021914305
5777 0.627441653039988
5778 0.427917348000595
5779 0.951872770511296
5780 0.963259118337743
5781 0.628816028060997
5782 0.780667598014446
5783 0.579110067473174
5784 0.956136701337296
5785 0.947252681941101
5786 0.471934151487237
5787 0.678887634440549
5788 0.861323193012685
5789 0.788806036659636
5790 0.941237634057217
5791 0.955498782009387
5792 0.95451979918605
5793 0.602982237272025
5794 0.804276804276804
5795 0.807187407187407
5796 0.793168993168993
5797 0.826438181224199
5798 0.956951577947332
5799 0.49550218210967
5800 0.962030577408342
5801 0.953719646143799
5802 0.852729053512599
5803 0.64755290416407
5804 0.924951035669773
5805 0.952790718376309
5806 0.962323484039397
5807 0.387837436962326
5808 0.770816647385127
5809 0.852248457522544
5810 0.880583733760456
5811 0.951513893419531
5812 0.956526896388115
5813 0.530599537448852
5814 0.861238770124826
5815 0.481710931942139
5816 0.963453672416859
5817 0.968592592592593
5818 0.832622222222222
5819 0.959244120608969
5820 0.872608257804632
5821 0.970857396712572
5822 0.464759535655058
5823 0.957180929819366
5824 0.709449261637714
5825 0.419418797348485
5826 0.951238275586591
5827 0.681498136204958
5828 0.504540479782294
5829 0.668500443655723
5830 0.877968708408506
5831 0.956465160298119
5832 0.788910246931835
5833 0.336320085166785
5834 0.494588680584304
5835 0.737151812644154
5836 0.951624826281085
5837 0.18025954063082
5838 0.967604634665406
5839 0.955338141404587
5840 0.950135965949397
5841 0.939229132182549
5842 0.960600597050217
5843 0.678114378602039
5844 0.557896914528904
5845 0.543232860520095
5846 0.823991726990693
5847 0.742289056960529
5848 0.95161433255546
5849 0.626628075253256
5850 0.951921089158619
5851 0.532854906824961
5852 0.924844225260609
5853 0.951337624756393
5854 0.95163576237156
5855 0.913436272917835
5856 0.899592583845064
5857 0.630434141014668
5858 0.977218402337179
5859 0.91720027147452
5860 0.197432871053408
5861 0.890567373793999
5862 0.950227178851714
5863 0.755723389190465
5864 0.901878668121627
5865 0.949488396779996
5866 0.901597783149578
5867 0.26751348324541
5868 0.95853716037013
5869 0.955213765874068
5870 0.605156157925751
5871 0.616823806717737
5872 0.594425785162925
5873 0.957517013817282
5874 0.89289817078559
5875 0.807964184731386
5876 0.795006183381426
5877 0.895886700232606
5878 0.835094950684528
5879 0.928428428428428
5880 0.476125993523697
5881 0.610756233257779
5882 0.675742501398169
5883 0.951521751927945
5884 0.96603484812809
5885 0.95029429075927
5886 0.967482785003826
5887 0.585174940411382
5888 0.961812297734628
5889 0.777849683777026
5890 0.767508897843927
5891 0.228624371305038
5892 0.904232477425807
5893 0.81607809697433
5894 0.349150349855942
5895 0.795413788034691
5896 0.823588205897052
5897 0.71590174531351
5898 0.872245401657166
5899 0.633994417511385
5900 0.638337250293772
5901 0.905119995300062
5902 0.600164493009047
5903 0.773035688059921
5904 0.515523571743281
5905 0.782561451939737
5906 0.611063804797839
5907 0.967118783394986
5908 0.959018318459371
5909 0.761580461457171
5910 0.944961399594916
5911 0.506103644580081
5912 0.97470879910806
5913 0.955756366623636
5914 0.714633573901308
5915 0.56402734180186
5916 0.8493942327437
5917 0.951660213539833
5918 0.950344625311629
5919 0.892682211467957
5920 0.950051327174072
5921 0.966742917473166
5922 0.905070529927564
5923 0.699941348973607
5924 0.935309814961438
5925 0.843440267432995
5926 0.95171645510246
5927 0.655390748666237
5928 0.599149934046607
5929 0.972479484173505
5930 0.962077252212649
5931 0.916095187855343
5932 0.762834036568214
5933 0.956663150492264
5934 0.274162833621422
5935 0.611400785048919
5936 0.953632103104862
5937 0.484037256165427
5938 0.973494611059044
5939 0.916793535542804
5940 0.697631525016834
5941 0.95038927588831
5942 0.885747731928592
5943 0.427116858798057
5944 0.804820968874327
5945 0.607650464993859
5946 0.972307512354885
5947 0.56614916820162
5948 0.681499239854988
5949 0.740250248494416
5950 0.731415709316262
5951 0.845382817066043
5952 0.9177089421391
5953 0.622019635343618
5954 0.955499064983637
5955 0.777563540753725
5956 0.452176453403447
5957 0.955635386547504
5958 0.823045027156456
5959 0.865777102981109
5960 0.959008496102304
5961 0.322579703374985
5962 0.658998686323164
5963 0.956854273703877
5964 0.956572495914079
5965 0.646811615350941
5966 0.236058014999854
5967 0.531399556437493
5968 0.788724174156648
5969 0.853028711484594
5970 0.685009044756959
5971 0.688577680525164
5972 0.883533667872564
5973 0.769710935449056
5974 0.960473386579607
5975 0.865199650247741
5976 0.59565724278636
5977 0.941277612636242
5978 0.955704502404196
5979 0.416137304038697
5980 0.960749460924296
5981 0.782449086618303
5982 0.618419135856423
5983 0.629697605313756
5984 0.953537825162399
5985 0.676472301508709
5986 0.568574341051405
5987 0.949468472404252
5988 0.950489282385834
5989 0.747699207828518
5990 0.622954161570272
5991 0.473255102932184
5992 0.965091565493347
5993 0.935287610619469
5994 0.966756906238174
5995 0.791378005472434
5996 0.756694609384096
5997 0.950435111615588
5998 0.880238649592549
5999 0.937834691501746
6000 0.476252837436703
6001 0.823909437476355
6002 0.83128182744071
6003 0.914164338919926
6004 0.543706547982663
6005 0.951141486113131
6006 0.966063743166221
6007 0.95720557025322
6008 0.955811384382813
6009 0.557590557590558
6010 0.846176205563468
6011 0.965358907294391
6012 0.826252470068581
6013 0.84160055792869
6014 0.343726390422502
6015 0.965362933689777
6016 0.836238958623896
6017 0.802213443327717
6018 0.791919602660548
6019 0.955159294862487
6020 0.97052674371334
6021 0.344754493452191
6022 0.95360315893386
6023 0.677806166889263
6024 0.783564109262968
6025 0.853381712626996
6026 0.960438858735088
6027 0.937191617809253
6028 0.885680287903413
6029 0.952696035753671
6030 0.90585743711741
6031 0.260891002958408
6032 0.957857184291432
6033 0.803827751196172
6034 0.956911299910111
6035 0.936418196051144
6036 0.962775055808425
6037 0.641728745760747
6038 0.965276368800904
6039 0.763411877228067
6040 0.95018257694314
6041 0.971976700379633
6042 0.790524485656331
6043 0.953493089159978
6044 0.458117231188248
6045 0.954048964218456
6046 0.692316606791053
6047 0.944032444959444
6048 0.365197995423076
6049 0.958402132035573
6050 0.350887865357319
6051 0.869300735762702
6052 0.950034758428919
6053 0.970658942795076
6054 0.710594913977872
6055 0.965910736525038
6056 0.828554879814654
6057 0.808404042744201
6058 0.95360824742268
6059 0.831504271029391
6060 0.921464756115212
6061 0.567215581859752
6062 0.674451583029461
6063 0.929542824074074
6064 0.943470462303998
6065 0.863796794537985
6066 0.968238356956899
6067 0.797217562330075
6068 0.767121702915317
6069 0.964542904242705
6070 0.953524018856465
6071 0.867281719061804
6072 0.641014517901556
6073 0.458891234564331
6074 0.951850780798149
6075 0.896339347675225
6076 0.962844089752487
6077 0.798693037242656
6078 0.646475452495229
6079 0.837125263796941
6080 0.968000231253975
6081 0.599531751307917
6082 0.950573749169003
6083 0.761936416184971
6084 0.695760238143406
6085 0.967110777145169
6086 0.950612645936886
6087 0.952491041498093
6088 0.918903302227487
6089 0.960536199225747
6090 0.954700410238632
6091 0.901143979662584
6092 0.95041155234657
6093 0.958498194945848
6094 0.685043463193462
6095 0.708287611897199
6096 0.775471316799954
6097 0.857229454723898
6098 0.950294423276758
6099 0.709057322634648
6100 0.595768631299428
6101 0.911334314659278
6102 0.555715893676585
6103 0.952958152958153
6104 0.898958423497504
6105 0.76962353959325
6106 0.756908786707437
6107 0.264624437521634
6108 0.968822104291647
6109 0.973785903795132
6110 0.970354990339418
6111 0.926353124369215
6112 0.957356630049304
6113 0.732837413141885
6114 0.954157536616307
6115 0.84600968746396
6116 0.513536110710682
6117 0.76207224608643
6118 0.713379835129994
6119 0.960915432063181
6120 0.954958070372612
6121 0.778274023915862
6122 0.96533840435647
6123 0.958545789761761
6124 0.937804280816985
6125 0.811741998674848
6126 0.859072580645161
6127 0.957547305665159
6128 0.236134308587226
6129 0.561150457764726
6130 0.923938390672233
6131 0.951173168274075
6132 0.604185859051129
6133 0.971153846153846
6134 0.965028926690269
6135 0.952774260389087
6136 0.975889748827574
6137 0.609632591995857
6138 0.225453813181439
6139 0.842126459927507
6140 0.86283873194868
6141 0.555820844000805
6142 0.957801173627891
6143 0.950350937751697
6144 0.822043892196623
6145 0.880436033133916
6146 0.540034512510785
6147 0.956461724276758
6148 0.963739360478491
6149 0.566491273469622
6150 0.768085106382979
6151 0.949203702638993
6152 0.83836844979735
6153 0.886928029432053
6154 0.960911677636306
6155 0.659347607414858
6156 0.532547779853427
6157 0.957703580254008
6158 0.975147962994886
6159 0.420777429827334
6160 0.80043664358967
6161 0.960821484992101
6162 0.565237370401218
6163 0.96034002469774
6164 0.953919035314384
6165 0.968963537180591
6166 0.972523686477175
6167 0.729243224621038
6168 0.696446001033473
6169 0.427357542701306
6170 0.919683095559319
6171 0.32310738678758
6172 0.954460673190048
6173 0.908556180420062
6174 0.961078445432382
6175 0.956237453398337
6176 0.731253405213202
6177 0.951050956327245
6178 0.951426523297491
6179 0.611796077531827
6180 0.401496688361958
6181 0.953725737549815
6182 0.719532123505633
6183 0.950862909236856
6184 0.954905108652027
6185 0.881170804426352
6186 0.905666867314472
6187 0.955974662501075
6188 0.970765262252794
6189 0.78720660304359
6190 0.712586691121683
6191 0.634824217071144
6192 0.965108284633895
6193 0.966749720766389
6194 0.785405389924679
6195 0.565673052143287
6196 0.827602004294918
6197 0.703933806688044
6198 0.622473518465502
6199 0.72546157148991
6200 0.335222231762113
6201 0.820588403640318
6202 0.957141222247654
6203 0.789975109432667
6204 0.921356029180375
6205 0.921813760549278
6206 0.958117579745387
6207 0.952895752895753
6208 0.576498512926104
6209 0.950127255569218
6210 0.972277001343279
6211 0.950645861911294
6212 0.874267752536077
6213 0.944428571428571
6214 0.7898
6215 0.954975287832472
6216 0.800714183688045
6217 0.856318555758684
6218 0.489774350185661
6219 0.939671663097787
6220 0.659795580425969
6221 0.955183831925097
6222 0.954365135991324
6223 0.654975600011415
6224 0.43488186280105
6225 0.957883923985619
6226 0.966191155492154
6227 0.952986820334341
6228 0.93410919048434
6229 0.953317934240169
6230 0.954174746207369
6231 0.710142861216459
6232 0.881771011517847
6233 0.588129650218079
6234 0.846046405564107
6235 0.950101165541022
6236 0.717017153929447
6237 0.492138096051957
6238 0.752136265238692
6239 0.660371984391467
6240 0.675911951476493
6241 0.725667748732844
6242 0.967774076920887
6243 0.960061487659768
6244 0.947453815718311
6245 0.954887004041669
6246 0.548497267759563
6247 0.970117821162274
6248 0.959788269444207
6249 0.785543540125213
6250 0.68693796243597
6251 0.949403830283714
6252 0.772459520218548
6253 0.965142418120252
6254 0.926528753948155
6255 0.860638479485574
6256 0.395544681214259
6257 0.829189189189189
6258 0.953031208215983
6259 0.972520908004779
6260 0.783406337106775
6261 0.883930602957907
6262 0.724126162509599
6263 0.666278011602776
6264 0.950921292083712
6265 0.818817708777617
6266 0.677660572630861
6267 0.957380871147504
6268 0.474570007107321
6269 0.956593422212115
6270 0.951850378034222
6271 0.698470895861755
6272 0.953274215552524
6273 0.800591177808095
6274 0.954679774961641
6275 0.752265946867453
6276 0.96047958632838
6277 0.970736973691687
6278 0.51129229283259
6279 0.184451955577016
6280 0.947085889570552
6281 0.638067649314135
6282 0.931385078526597
6283 0.841402811302002
6284 0.940765561108587
6285 0.848608745031232
6286 0.863636363636364
6287 0.661755939708763
6288 0.654102687821077
6289 0.588864610232981
6290 0.634413483911242
6291 0.952818679603938
6292 0.957699727644122
6293 0.951886524822695
6294 0.844770871143376
6295 0.924230823762938
6296 0.288946860999263
6297 0.955255621402444
6298 0.671846201831741
6299 0.918965663897474
6300 0.851091579245818
6301 0.28068832567897
6302 0.760984182776801
6303 0.839111085915134
6304 0.629708358132812
6305 0.726731663076749
6306 0.536257757374819
6307 0.835227111728203
6308 0.694755333918907
6309 0.907620396600567
6310 0.495524332898986
6311 0.860521768688214
6312 0.860379495893515
6313 0.964429340130275
6314 0.896915975191867
6315 0.870444312292923
6316 0.951010930509147
6317 0.775654094461434
6318 0.953479811993884
6319 0.953255945639864
6320 0.379656890499377
6321 0.953374476276752
6322 0.854348318423735
6323 0.951147717302086
6324 0.605999716994481
6325 0.531943186962426
6326 0.969644675794953
6327 0.759738606466944
6328 0.95018387553041
6329 0.621408371040724
6330 0.727758610938295
6331 0.700808777784062
6332 0.940249971722656
6333 0.543113196878887
6334 0.687312715553797
6335 0.724219810040706
6336 0.952368837630032
6337 0.962404952370184
6338 0.622809496890899
6339 0.964218083151974
6340 0.364828580311467
6341 0.649768283033797
6342 0.823203795752372
6343 0.874272804292573
6344 0.47359502965264
6345 0.669791872581966
6346 0.748976306797323
6347 0.88182639634043
6348 0.908839389062985
6349 0.721773738286101
6350 0.968361039767435
6351 0.96641738394243
6352 0.958547322083639
6353 0.697074010327022
6354 0.965858751163906
6355 0.301201760324983
6356 0.952701940433213
6357 0.95643469433792
6358 0.776286479627802
6359 0.648949668687438
6360 0.957908091344798
6361 0.90000281920442
6362 0.95720447689662
6363 0.486779049444664
6364 0.852129548721707
6365 0.787910384669579
6366 0.833680888237615
6367 0.951673805229937
6368 0.256417481473133
6369 0.657931811777966
6370 0.743202502042771
6371 0.828407201825815
6372 0.630761861828018
6373 0.891255352715799
6374 0.95129165845001
6375 0.855452573456912
6376 0.962222159619123
6377 0.956165309744485
6378 0.863183098591549
6379 0.857255520504732
6380 0.952532447422506
6381 0.955939074861342
6382 0.95785472972973
6383 0.795444948058895
6384 0.802032600433546
6385 0.967259726366759
6386 0.91543745073753
6387 0.889964813511611
6388 0.835050385633057
6389 0.861988402859877
6390 0.956482576141418
6391 0.377578879225421
6392 0.38189851687164
6393 0.763217873322266
6394 0.818355748128974
6395 0.954620903080602
6396 0.958118864793407
6397 0.374096470257348
6398 0.386207672404095
6399 0.60075371938015
6400 0.949690663667042
6401 0.720889688721424
6402 0.292506677913679
6403 0.922875780239555
6404 0.949803260258572
6405 0.631218031589006
6406 0.903034560269739
6407 0.4921330636098
6408 0.711572500210716
6409 0.950332893221339
6410 0.952497331310748
6411 0.472513272844743
6412 0.956152917052892
6413 0.779450592663333
6414 0.637726736676588
6415 0.749894713198753
6416 0.885386256456322
6417 0.953573233032055
6418 0.9478365789326
6419 0.439197530864198
6420 0.5628875234969
6421 0.906569056434422
6422 0.957348363758728
6423 0.826674517060588
6424 0.355817213344547
6425 0.716183642580862
6426 0.95680811704692
6427 0.247239813932635
6428 0.605945976238512
6429 0.829625686428331
6430 0.752395360564801
6431 0.83162907970304
6432 0.962043754727023
6433 0.64230101383521
6434 0.759738986753298
6435 0.877012685167035
6436 0.758959569940643
6437 0.575536144240999
6438 0.474356103023516
6439 0.791081126476681
6440 0.761783475145544
6441 0.950235109717868
6442 0.941617688217184
6443 0.678447503917618
6444 0.846343237647585
6445 0.588340606467495
6446 0.896584519846709
6447 0.739233780760626
6448 0.954504781611767
6449 0.772267263069611
6450 0.845209806826759
6451 0.704626135569532
6452 0.952322396735789
6453 0.738514419852448
6454 0.960293953280429
6455 0.478559655837081
6456 0.570626518812324
6457 0.965811010865618
6458 0.965142585816831
6459 0.678797866100606
6460 0.743324768182326
6461 0.707827203931753
6462 0.649216852332691
6463 0.944191630140428
6464 0.92946857206654
6465 0.917999385972257
6466 0.761708065866592
6467 0.74462740720067
6468 0.746706854208529
6469 0.727409722609812
6470 0.690423038285523
6471 0.670331203437596
6472 0.806008871035233
6473 0.937625530015622
6474 0.959746708324035
6475 0.652598398839577
6476 0.925449728071399
6477 0.905002230649119
6478 0.33980880180607
6479 0.559147276020621
6480 0.955831127211927
6481 0.950622788196283
6482 0.964390203126306
6483 0.567886099579282
6484 0.6776808848522
6485 0.91893472992172
6486 0.956716708910119
6487 0.951570680628272
6488 0.609879705947873
6489 0.786390466644392
6490 0.869571269487751
6491 0.593024550464844
6492 0.933589401024271
6493 0.899638185360423
6494 0.743863067074868
6495 0.748545985807708
6496 0.614196672046302
6497 0.79835837506956
6498 0.887760496369049
6499 0.74300261532469
6500 0.745973014327445
6501 0.950760842351239
6502 0.95124732319159
6503 0.955920796484788
6504 0.950813290699291
6505 0.95162635529608
6506 0.96177370030581
6507 0.712915601023018
6508 0.961916940012231
6509 0.955218902015288
6510 0.476554465352864
6511 0.468202790594252
6512 0.953613118399111
6513 0.810226483256913
6514 0.955850073629518
6515 0.707954766469395
6516 0.762091285384893
6517 0.935164865690714
6518 0.954777777777778
6519 0.912560413310372
6520 0.926645001805405
6521 0.940380984116406
6522 0.682825254039647
6523 0.959465837474666
6524 0.361576901721266
6525 0.952004219409283
6526 0.687604085711114
6527 0.69821269982238
6528 0.546877167670153
6529 0.848549559043763
6530 0.954411846264766
6531 0.891338102367881
6532 0.791055535531095
6533 0.387185316624154
6534 0.726788833134651
6535 0.883178088267909
6536 0.554224883566201
6537 0.959110692207468
6538 0.677320102006874
6539 0.775812844748732
6540 0.244304639432404
6541 0.910322848829153
6542 0.659184747970183
6543 0.97131931166348
6544 0.94690755929949
6545 0.729544761851985
6546 0.920979718497174
6547 0.84024603108636
6548 0.57719905804128
6549 0.585905036290099
6550 0.914598337950138
6551 0.774207844006204
6552 0.956298983632889
6553 0.620880642481307
6554 0.885446087389932
6555 0.975689445121276
6556 0.940306772246525
6557 0.962983471303192
6558 0.960382059800664
6559 0.755260243632337
6560 0.961134948096886
6561 0.968359861591696
6562 0.718512982339589
6563 0.969884853852967
6564 0.551090446141924
6565 0.761983837041957
6566 0.951899925276063
6567 0.963914102280275
6568 0.734307134755305
6569 0.950189451558481
6570 0.877012002876265
6571 0.623067776456599
6572 0.961784144014601
6573 0.495119590764551
6574 0.250027648750276
6575 0.715032065457762
6576 0.954970145953118
6577 0.951710984576262
6578 0.960005527915976
6579 0.962884147689587
6580 0.866187646814979
6581 0.905513334254525
6582 0.606554659002984
6583 0.549888093724959
6584 0.874146934490095
6585 0.654279714869868
6586 0.473863071227275
6587 0.618134600508343
6588 0.32671270718232
6589 0.712123304698506
6590 0.792890091981328
6591 0.953191019303527
6592 0.657002429865253
6593 0.824378796245168
6594 0.792988267770876
6595 0.4738876007508
6596 0.569851825280759
6597 0.518928315214392
6598 0.616984880256042
6599 0.827176162229273
6600 0.941674713753621
6601 0.911277863606268
6602 0.963863065846459
6603 0.86724760775446
6604 0.876347792515787
6605 0.795461438773541
6606 0.955717318774644
6607 0.890702547700452
6608 0.961567092167296
6609 0.952449210243405
6610 0.950354218926593
6611 0.955981256890849
6612 0.951825823342979
6613 0.895469327013173
6614 0.24866339635121
6615 0.914393563674437
6616 0.638177109164049
6617 0.619676015207449
6618 0.955015013360514
6619 0.691549140590568
6620 0.906594314676069
6621 0.951196673001184
6622 0.917088886441238
6623 0.662711957718564
6624 0.965564700377109
6625 0.816262490021746
6626 0.729599559653227
6627 0.928911517820283
6628 0.952720367669318
6629 0.964977440299329
6630 0.897298338285463
6631 0.950891383294817
6632 0.58530414695853
6633 0.404207342224667
6634 0.688452020896343
6635 0.94272752268353
6636 0.593594501718213
6637 0.893861505896583
6638 0.356066853592831
6639 0.85643999780111
6640 0.795267150395778
6641 0.873309882378806
6642 0.962323779164033
6643 0.776559494366584
6644 0.595493267381149
6645 0.931904369332234
6646 0.952323376659064
6647 0.386266212354364
6648 0.686679122932351
6649 0.882981646334762
6650 0.563147339212616
6651 0.912532278446239
6652 0.963714772290282
6653 0.616111401027219
6654 0.952910488742449
6655 0.833749759753988
6656 0.95461908030199
6657 0.955055563177391
6658 0.970756062767475
6659 0.82045866022933
6660 0.952216370419135
6661 0.917025536933922
6662 0.749019392709219
6663 0.964536478332419
6664 0.9006582556226
6665 0.800372980829882
6666 0.504689556823168
6667 0.954540469401184
6668 0.884322219785041
6669 0.959971486538356
6670 0.612638793694311
6671 0.951034955448938
6672 0.795152977300143
6673 0.681287351280224
6674 0.956858983143758
6675 0.707128566338696
6676 0.970676897780214
6677 0.703590024664292
6678 0.762729514935599
6679 0.838343701186594
6680 0.897758412802806
6681 0.953804422281283
6682 0.956024987670557
6683 0.771164854427433
6684 0.93460042723339
6685 0.920888329043212
6686 0.75113617696983
6687 0.788594738138911
6688 0.825403777716945
6689 0.806382745784979
6690 0.954922407422613
6691 0.646970277519295
6692 0.967027855305642
6693 0.262591994747066
6694 0.681467498358503
6695 0.950023251360888
6696 0.950938029863808
6697 0.86605775541457
6698 0.43909108309863
6699 0.671798096904736
6700 0.671661380290933
6701 0.772616671678924
6702 0.87117939745202
6703 0.75972339902151
6704 0.815016262606937
6705 0.954575270580518
6706 0.950538339618517
6707 0.95712529034021
6708 0.928953984041972
6709 0.775342914913383
6710 0.610535806989262
6711 0.293907103825137
6712 0.952215725916617
6713 0.729714223266488
6714 0.870557058164631
6715 0.647606818926893
6716 0.888108831644221
6717 0.638521634615385
6718 0.484813722276849
6719 0.941277688252806
6720 0.96605123723166
6721 0.34855395035093
6722 0.647168059424327
6723 0.956470684617275
6724 0.692641638225256
6725 0.956209560730569
6726 0.651007261014358
6727 0.704424488904659
6728 0.732207182621984
6729 0.68208360619952
6730 0.78629120279415
6731 0.951047806155861
6732 0.889586118462336
6733 0.859609404833342
6734 0.870547160547706
6735 0.69790274633867
6736 0.809910818992555
6737 0.956914182869297
6738 0.958776378210371
6739 0.875252112292178
6740 0.505164191306718
6741 0.96956320335704
6742 0.861985340200006
6743 0.827651979617973
6744 0.268119891008174
6745 0.90420662598082
6746 0.670307520496827
6747 0.708033769063181
6748 0.798175629680055
6749 0.53861024887001
6750 0.48999482725763
6751 0.958926481395792
6752 0.861618443615776
6753 0.766521502449646
6754 0.301633097441481
6755 0.933297047217308
6756 0.928126275683766
6757 0.960385264188932
6758 0.931089830785135
6759 0.979351995429691
6760 0.953896368829049
6761 0.223666675732274
6762 0.822241562185537
6763 0.735646876444831
6764 0.470042699012755
6765 0.948632185783434
6766 0.953473827328348
6767 0.361213835109854
6768 0.700755927778986
6769 0.310764880224053
6770 0.239137527869922
6771 0.672738642233762
6772 0.735354084545331
6773 0.900801739366762
6774 0.965783394482946
6775 0.697420985406419
6776 0.766753627914561
6777 0.85291160566289
6778 0.96842734485382
6779 0.953892134220894
6780 0.774004238439385
6781 0.952211475766138
6782 0.805840804129313
6783 0.958818895498873
6784 0.721021184139055
6785 0.446985334057577
6786 0.959614340032591
6787 0.958962520369364
6788 0.952040844037694
6789 0.259973386198843
6790 0.767542906799913
6791 0.529897355129528
6792 0.925931959490646
6793 0.950946059668268
6794 0.954936612644895
6795 0.953745928338762
6796 0.722924922642636
6797 0.896343945932742
6798 0.964607534469656
6799 0.434228023991098
6800 0.587952787952788
6801 0.943270300333704
6802 0.842969152717111
6803 0.648178785495376
6804 0.951750698380841
6805 0.959488041650849
6806 0.95287163078258
6807 0.906305915523505
6808 0.970288440685318
6809 0.428668220499756
6810 0.951761517615176
6811 0.895946238890093
6812 0.960927762423454
6813 0.772407066218706
6814 0.914497033404676
6815 0.960987239576278
6816 0.586362897545647
6817 0.886288531339726
6818 0.724054815296284
6819 0.538051132055032
6820 0.895956887913992
6821 0.624434879125044
6822 0.554060638873849
6823 0.812906019922044
6824 0.221984625378952
6825 0.795718422690736
6826 0.949013558496387
6827 0.673276165228447
6828 0.16700478779518
6829 0.753881525561266
6830 0.963133266614373
6831 0.958684836686135
6832 0.958011139350024
6833 0.964915125959563
6834 0.816503594788908
6835 0.921954383309912
6836 0.623108517077389
6837 0.951588502269289
6838 0.721390749945969
6839 0.955646795062262
6840 0.239472760176107
6841 0.889351014124828
6842 0.354515501782435
6843 0.738388420825232
6844 0.733480949423487
6845 0.468560166311186
6846 0.843501970735921
6847 0.953501551747402
6848 0.879624382741035
6849 0.543604964921748
6850 0.854991905018888
6851 0.957507082152975
6852 0.602519829493336
6853 0.958642458251275
6854 0.805945989694337
6855 0.952168986727096
6856 0.744496600841696
6857 0.716748037655437
6858 0.87487187786589
6859 0.945271618924314
6860 0.778125421443021
6861 0.958518758259838
6862 0.842071197411003
6863 0.919500552843774
6864 0.964001617904813
6865 0.881923097664887
6866 0.957403213630972
6867 0.67006362557964
6868 0.680676120127244
6869 0.758970211618817
6870 0.887867597509367
6871 0.962968952134541
6872 0.950923056191888
6873 0.829215057530112
6874 0.410550705895032
6875 0.281169181034483
6876 0.6843367003367
6877 0.76337337714809
6878 0.951678069277595
6879 0.961161387631976
6880 0.847786275988366
6881 0.956292246788571
6882 0.791748579430695
6883 0.815312525247085
6884 0.490844463593279
6885 0.888550810490603
6886 0.537883683360258
6887 0.950378288145176
6888 0.817650858588577
6889 0.517036279470341
6890 0.959098003336742
6891 0.361040848178247
6892 0.915435736002368
6893 0.813226431338786
6894 0.72297842578146
6895 0.573445947763402
6896 0.780912930037389
6897 0.951398601398601
6898 0.694091068018612
6899 0.950110268409445
6900 0.958287389398381
6901 0.658885542168675
6902 0.747962888261396
6903 0.543645457968053
6904 0.675549938148766
6905 0.795815742060397
6906 0.871710084146571
6907 0.694929834937362
6908 0.813150184134835
6909 0.198704335904949
6910 0.778748454384173
6911 0.922382283379918
6912 0.539385632508264
6913 0.852383255414047
6914 0.665833736364125
6915 0.951385904598195
6916 0.737068270935167
6917 0.855190009399758
6918 0.892227951444838
6919 0.906949889897417
6920 0.832433738822203
6921 0.513601331936948
6922 0.814317553234339
6923 0.945437946404597
6924 0.715102698348772
6925 0.79353487622832
6926 0.787200343614937
6927 0.9591442299949
6928 0.742343309622869
6929 0.956332698140047
6930 0.617381035454521
6931 0.84196543580936
6932 0.888906773977197
6933 0.965906652360515
6934 0.952443538436779
6935 0.95120969905048
6936 0.952577651413551
6937 0.890840820705378
6938 0.959636324625865
6939 0.344382760747714
6940 0.96130329847144
6941 0.749986591579512
6942 0.95057788742592
6943 0.864666291261095
6944 0.733236816000429
6945 0.952626075766106
6946 0.957508980751702
6947 0.947780398884838
6948 0.809382120359201
6949 0.950387306011954
6950 0.340819553506821
6951 0.743574625465655
6952 0.954333494130889
6953 0.967412568672116
6954 0.961626068547847
6955 0.640872431070979
6956 0.960773806334066
6957 0.724608171466845
6958 0.951754620948299
6959 0.900675024108004
6960 0.963731819034099
6961 0.746042375378352
6962 0.634639594996384
6963 0.788536226061337
6964 0.955887079494322
6965 0.825316048853653
6966 0.958005249343832
6967 0.805441739642752
6968 0.848855574889573
6969 0.95791953315309
6970 0.950564744928002
6971 0.942026658101815
6972 0.629473008056098
6973 0.701848730502716
6974 0.825998555338559
6975 0.525280898876405
6976 0.954663385668815
6977 0.581068792125816
6978 0.722155368364755
6979 0.862345579977539
6980 0.629852422200834
6981 0.968775062824146
6982 0.6244988506976
6983 0.702258452492316
6984 0.839652638610554
6985 0.708507000106872
6986 0.959870688503567
6987 0.297536998450606
6988 0.895537931586958
6989 0.837841446156311
6990 0.951164156787354
6991 0.598905353090375
6992 0.949890544076032
6993 0.956484596080944
6994 0.831909896444966
6995 0.424568332844066
6996 0.966191696018785
6997 0.957014782005443
6998 0.812673425827108
6999 0.954653364987063
7000 0.814803947719392
7001 0.69736736816836
7002 0.671689960524912
7003 0.961672845597845
7004 0.952822892498067
7005 0.951542790089874
7006 0.309021573908638
7007 0.957626666666667
7008 0.88736
7009 0.557505133196448
7010 0.716975094661618
7011 0.959899749373434
7012 0.878719206569265
7013 0.964997867349115
7014 0.816269957619213
7015 0.64498933901919
7016 0.761053220691309
7017 0.966021746082507
7018 0.842251119164357
7019 0.576510084996403
7020 0.950873827791986
7021 0.952978473998295
7022 0.953725657351413
7023 0.873315220286612
7024 0.963915741258555
7025 0.604708138048573
7026 0.911572052401747
7027 0.933541017653167
7028 0.747517503926736
7029 0.706306738013471
7030 0.869922810753261
7031 0.952732015010779
7032 0.422009314703925
7033 0.958032839236767
7034 0.957297930080349
7035 0.683259724365455
7036 0.922905027932961
7037 0.56068949006464
7038 0.745963344239619
7039 0.95137780614959
7040 0.82341206511331
7041 0.59697324325762
7042 0.781781914893617
7043 0.773609486334149
7044 0.228133141915244
7045 0.57812043067925
7046 0.737999043113072
7047 0.917893785551007
7048 0.85804273867744
7049 0.937760769619177
7050 0.245601913366994
7051 0.746359481292517
7052 0.794882695220129
7053 0.572385026169664
7054 0.951645899200298
7055 0.634646547830938
7056 0.962150389120561
7057 0.357427372669818
7058 0.901218832151677
7059 0.905665887850467
7060 0.955262319456245
7061 0.866946295362234
7062 0.953385893658252
7063 0.898553801247181
7064 0.699018307243301
7065 0.906380156519432
7066 0.613305392715987
7067 0.784331406142258
7068 0.671449029383685
7069 0.306833549892604
7070 0.956539032668647
7071 0.711634319652137
7072 0.792703942310242
7073 0.779715830770862
7074 0.354795101521497
7075 0.500728920931959
7076 0.804982772329711
7077 0.964861140555438
7078 0.739640737600678
7079 0.821452223899971
7080 0.753423931759782
7081 0.953752019707043
7082 0.907542772392606
7083 0.745888397468153
7084 0.833739406779661
7085 0.902023090774282
7086 0.517594725554055
7087 0.771790934124126
7088 0.889277204130262
7089 0.964738583719391
7090 0.251244176196527
7091 0.951770871936047
7092 0.494376372826633
7093 0.955968352253182
7094 0.956551651143099
7095 0.912775470250536
7096 0.357705941484578
7097 0.763199661411491
7098 0.7990795111887
7099 0.964530377972333
7100 0.804385199291174
7101 0.959461603554051
7102 0.895560667354115
7103 0.607883049592894
7104 0.955191921328117
7105 0.951411652743999
7106 0.956090726446019
7107 0.954061269262284
7108 0.928614847900204
7109 0.961601479915433
7110 0.432840948127791
7111 0.95304779771184
7112 0.675190869944258
7113 0.366407777249432
7114 0.853493593977018
7115 0.960747021686874
7116 0.967989012730442
7117 0.904680154244361
7118 0.327804774984154
7119 0.687618846397634
7120 0.489304954050914
7121 0.95009900990099
7122 0.952241406621258
7123 0.95057947675493
7124 0.776047303539846
7125 0.957303074284206
7126 0.892691292875989
7127 0.936362197245528
7128 0.252011501833434
7129 0.839171722500659
7130 0.620031125530849
7131 0.409753910268246
7132 0.918321597172772
7133 0.952608259929321
7134 0.885990822300754
7135 0.738061964403428
7136 0.921004060538944
7137 0.768338648883734
7138 0.955824986821297
7139 0.769238878347038
7140 0.761634954935962
7141 0.929640560767366
7142 0.548616600790514
7143 0.96495481014993
7144 0.567428014436629
7145 0.542149631190727
7146 0.967150496562261
7147 0.268821453031979
7148 0.940421945373614
7149 0.499604951277324
7150 0.963737392357728
7151 0.667763764185471
7152 0.79081646086201
7153 0.792434452985153
7154 0.480104216011369
7155 0.744164627246651
7156 0.956108728258295
7157 0.642432375539417
7158 0.52108933035127
7159 0.894361564974873
7160 0.95177331088192
7161 0.708103130755064
7162 0.81825117062135
7163 0.600510311447811
7164 0.951763499118908
7165 0.77965388459313
7166 0.958739842743314
7167 0.308088776690859
7168 0.777576187846757
7169 0.350674272495465
7170 0.95711019421303
7171 0.793303723949436
7172 0.598323391059838
7173 0.892573711042203
7174 0.379188017343319
7175 0.904771915072525
7176 0.715558241584991
7177 0.910975641800457
7178 0.784755248430069
7179 0.80891703010877
7180 0.877282400231196
7181 0.726310258767897
7182 0.757000998266169
7183 0.582904276557739
7184 0.824237012134265
7185 0.956769533814839
7186 0.550819413803971
7187 0.955933716746763
7188 0.380741051968173
7189 0.825061025223759
7190 0.965625819994752
7191 0.735983208710481
7192 0.631266888789779
7193 0.964749390195924
7194 0.498885421310745
7195 0.950645127452009
7196 0.942516980043532
7197 0.970894407006319
7198 0.950738012217183
7199 0.829148757731418
7200 0.654130411992871
7201 0.778348489216174
7202 0.954900419287212
7203 0.684686337194067
7204 0.950133640794508
7205 0.728782916284554
7206 0.95944033956925
7207 0.975397594780832
7208 0.963897403652178
7209 0.93348527716651
7210 0.868991171770623
7211 0.753732907214334
7212 0.872760607647983
7213 0.755055002619172
7214 0.905055002619172
7215 0.839745436450776
7216 0.263192353018201
7217 0.950742399245817
7218 0.757672567298628
7219 0.452522449407022
7220 0.826141567447337
7221 0.348326660910066
7222 0.639596033594097
7223 0.70560686533581
7224 0.472950347930728
7225 0.957072226436812
7226 0.787470572848548
7227 0.711819632254858
7228 0.773415635707373
7229 0.808233509441858
7230 0.880086829166231
7231 0.702653941691724
7232 0.524800627533011
7233 0.959426958067552
7234 0.95571589156406
7235 0.923834914660603
7236 0.669506808499516
7237 0.761323540942474
7238 0.907848312991663
7239 0.893790508049341
7240 0.950849229161223
7241 0.549359811863078
7242 0.959881944263066
7243 0.945180077829141
7244 0.9620084599718
7245 0.917756716534816
7246 0.952198203842941
7247 0.950866750208855
7248 0.567721386800334
7249 0.95783840229735
7250 0.535477470892288
7251 0.841469144826146
7252 0.954763769250848
7253 0.88037378298661
7254 0.319125055467098
7255 0.218417206097306
7256 0.87509786523305
7257 0.822174094562154
7258 0.862264200172202
7259 0.775766743167119
7260 0.729072132686591
7261 0.810248657665641
7262 0.751172852376981
7263 0.954155698610858
7264 0.678498827208757
7265 0.952934431356197
7266 0.84762723790165
7267 0.964871133348969
7268 0.92270808359827
7269 0.955257328990228
7270 0.916953304148426
7271 0.953774396122678
7272 0.958542877244183
7273 0.789380438747329
7274 0.967881424366355
7275 0.469328748925529
7276 0.821707647426547
7277 0.95441996145231
7278 0.949924483099839
7279 0.898060148418175
7280 0.681922315942935
7281 0.956891839125342
7282 0.823607496095783
7283 0.946515017437926
7284 0.754287350040336
7285 0.916729553202009
7286 0.690664515793308
7287 0.922138397502601
7288 0.583153403917692
7289 0.425278984470515
7290 0.653226855344276
7291 0.708842652795839
7292 0.632163286531461
7293 0.827795111804472
7294 0.957540301612064
7295 0.954306804595311
7296 0.639376218323587
7297 0.438368980482861
7298 0.607489021126212
7299 0.943819348803368
7300 0.650426151127741
7301 0.750539143087276
7302 0.874165302569699
7303 0.68390147578466
7304 0.628146839520927
7305 0.961239705920557
7306 0.482295482295482
7307 0.861043279472126
7308 0.810910507858163
7309 0.951837901026107
7310 0.506635846557411
7311 0.690248019737696
7312 0.965874561745228
7313 0.403796712286078
7314 0.95188137837908
7315 0.955702118820108
7316 0.704468156917725
7317 0.48539681715517
7318 0.954491173416407
7319 0.954285862623955
7320 0.792311286470771
7321 0.955223880597015
7322 0.950733290071382
7323 0.81892747754763
7324 0.903026527539843
7325 0.953590988138189
7326 0.541490383367509
7327 0.733187988268577
7328 0.651891835781388
7329 0.810203446128296
7330 0.953292853806632
7331 0.95197197716658
7332 0.578422978127189
7333 0.753126135007523
7334 0.951748469440697
7335 0.91958495460441
7336 0.899074002023189
7337 0.950046685340803
7338 0.815083769905078
7339 0.741662776826928
7340 0.955319866192983
7341 0.946279491833031
7342 0.691061336651631
7343 0.676672628768437
7344 0.950517120713341
7345 0.874543145234454
7346 0.956027155887231
7347 0.826976888796766
7348 0.282283760329508
7349 0.907312903142243
7350 0.830065020853302
7351 0.423131718689289
7352 0.553521491455205
7353 0.891791817711031
7354 0.869841023250997
7355 0.968387531068766
7356 0.763598705501618
7357 0.892536308799544
7358 0.964667512230477
7359 0.950155279503106
7360 0.765295031055901
7361 0.780264996635785
7362 0.886605941413932
7363 0.350533071110651
7364 0.950375161707633
7365 0.729069135866332
7366 0.704761165852019
7367 0.257615722782519
7368 0.95149070410881
7369 0.739947767176066
7370 0.86239528389699
7371 0.164882891267256
7372 0.91865274259422
7373 0.952000620347395
7374 0.951457816377171
7375 0.838429527772752
7376 0.70288637949301
7377 0.757304880254218
7378 0.693327133224831
7379 0.956654267410622
7380 0.75415848744705
7381 0.769228782478434
7382 0.896714706338137
7383 0.957131420602743
7384 0.718804875529387
7385 0.91698298344824
7386 0.646320681642138
7387 0.713323179389214
7388 0.884021683014972
7389 0.951550037428048
7390 0.896144118102514
7391 0.791060183751419
7392 0.95427568767095
7393 0.607163131547711
7394 0.819950459283724
7395 0.693067774309228
7396 0.600025796465884
7397 0.877547335293814
7398 0.699597606273215
7399 0.700139290136195
7400 0.574752373091209
7401 0.951172328406717
7402 0.96502540558665
7403 0.863512119649304
7404 0.484529702970297
7405 0.950583868223649
7406 0.920427890192035
7407 0.948190535106712
7408 0.337251263016806
7409 0.796757397669863
7410 0.298613259098876
7411 0.660523738337028
7412 0.803148997577694
7413 0.691120387548959
7414 0.963642454069932
7415 0.824246328265911
7416 0.930049210316131
7417 0.952184666117065
7418 0.951340769171325
7419 0.830157095029616
7420 0.603331960037079
7421 0.954839208012565
7422 0.62006642465436
7423 0.952145596828584
7424 0.628381682926201
7425 0.916881111682964
7426 0.910473494595986
7427 0.52443323640668
7428 0.803942255731968
7429 0.960425082983815
7430 0.498456313677061
7431 0.406992899042914
7432 0.787549839228296
7433 0.653455415241378
7434 0.424500398652298
7435 0.797783149881699
7436 0.903859504769741
7437 0.81839919779909
7438 0.586223742061553
7439 0.746991978609626
7440 0.963085781856508
7441 0.928077526154795
7442 0.884156685344163
7443 0.755023898853883
7444 0.859253739014237
7445 0.900889094459862
7446 0.450850418786291
7447 0.356447344757598
7448 0.558081586518701
7449 0.78293259350596
7450 0.961091992398171
7451 0.864384581803241
7452 0.797144617912901
7453 0.687034659820282
7454 0.934096685579318
7455 0.659256026493466
7456 0.522292666649555
7457 0.965580082135524
7458 0.588641379664323
7459 0.488953324266762
7460 0.568661158721199
7461 0.687447086892942
7462 0.738790272932485
7463 0.835470962446132
7464 0.951090023082842
7465 0.80386223168261
7466 0.956070164640714
7467 0.738017694576228
7468 0.469547377868958
7469 0.305005641604267
7470 0.955802804624811
7471 0.843911817482697
7472 0.961122501281394
7473 0.525409394941186
7474 0.840477593584258
7475 0.838850174216028
7476 0.882051544807091
7477 0.959090094013372
7478 0.756019467213115
7479 0.756480532786885
7480 0.78606187890585
7481 0.934946856191574
7482 0.922759751069224
7483 0.953287064307117
7484 0.950829748002459
7485 0.921408450704225
7486 0.861821720314461
7487 0.786341638286431
7488 0.824941766708475
7489 0.236977500191978
7490 0.626327779057565
7491 0.555936628189706
7492 0.898735796908588
7493 0.843254171358379
7494 0.817528147389969
7495 0.613894575230297
7496 0.949310406591438
7497 0.777601514725072
7498 0.659716003581937
7499 0.244435347694827
7500 0.904502430289077
7501 0.537886927602968
7502 0.617431122253204
7503 0.753517163759145
7504 0.95416762577048
7505 0.92092678311127
7506 0.721347107860686
7507 0.42137560726157
7508 0.951495781130146
7509 0.947053560015339
7510 0.808860371184621
7511 0.551970959660514
7512 0.934098519900815
7513 0.950181483564235
7514 0.954424620418179
7515 0.919188305050092
7516 0.955661751552478
7517 0.678123323026602
7518 0.754196366980915
7519 0.662178733840887
7520 0.848417503256955
7521 0.955197956577267
7522 0.915996219957602
7523 0.95507368528593
7524 0.956230847803881
7525 0.95674930426124
7526 0.296380437002246
7527 0.812673863665365
7528 0.420590562233622
7529 0.764243614931238
7530 0.716188289322618
7531 0.56435441487869
7532 0.958441757232512
7533 0.777142857142857
7534 0.974132653061225
7535 0.648529374250657
7536 0.830923049455454
7537 0.533499961743477
7538 0.960648797531305
7539 0.849317863062604
7540 0.919163585362744
7541 0.797873425467897
7542 0.539036206017338
7543 0.908805833163369
7544 0.759101570467061
7545 0.951133090315838
7546 0.82579658424675
7547 0.678443067981953
7548 0.710353265025233
7549 0.552975659487702
7550 0.758683962384363
7551 0.955681847141874
7552 0.913035723385823
7553 0.594757088630168
7554 0.762119475226086
7555 0.782147951905441
7556 0.385408971648368
7557 0.676736544486615
7558 0.896057256380215
7559 0.377817394626257
7560 0.769908574630097
7561 0.602887627002114
7562 0.402566648842716
7563 0.833380012730745
7564 0.162622533418205
7565 0.682393380012731
7566 0.923392229746932
7567 0.951225721049818
7568 0.53045846803961
7569 0.890823469517628
7570 0.742325510359925
7571 0.952405192160855
7572 0.782367463286758
7573 0.900157792934949
7574 0.930394726796121
7575 0.954524633550489
7576 0.73576263423075
7577 0.709898218829517
7578 0.665352026665988
7579 0.909368479975574
7580 0.952651129656015
7581 0.966927851836776
7582 0.682785988654575
7583 0.479256225675985
7584 0.957953909548761
7585 0.16169476869866
7586 0.885684494290583
7587 0.950003814561453
7588 0.650061031431187
7589 0.956977217249797
7590 0.774314119352132
7591 0.954183722763215
7592 0.587526378683481
7593 0.18504677648973
7594 0.960443359772219
7595 0.845158502173526
7596 0.776145203111495
7597 0.459225176673954
7598 0.764411346075641
7599 0.600127080950566
7600 0.50151226331173
7601 0.597839898348158
7602 0.954561626429479
7603 0.539704723909232
7604 0.947893907829887
7605 0.573025429972309
7606 0.569860786505436
7607 0.87135527786244
7608 0.9604805323445
7609 0.875117442421472
7610 0.950563680682511
7611 0.589473416950185
7612 0.335728431422333
7613 0.755578119050641
7614 0.954922713774461
7615 0.950709408868245
7616 0.950492285830288
7617 0.153371898310245
7618 0.472371625735742
7619 0.748737982293701
7620 0.509220973592755
7621 0.712028206168831
7622 0.380803854444022
7623 0.273564092810955
7624 0.498820904226995
7625 0.798412658163653
7626 0.955755578093306
7627 0.956441266702163
7628 0.480187602991507
7629 0.830427289776471
7630 0.959755695785499
7631 0.747700261017207
7632 0.957306103833583
7633 0.874946163005751
7634 0.785848196189704
7635 0.426092463584547
7636 0.960582647245092
7637 0.824772036474164
7638 0.959067882472138
7639 0.937639311043566
7640 0.734272110221862
7641 0.644599214891731
7642 0.967661061588331
7643 0.798754083415635
7644 0.832970372246138
7645 0.805981109619913
7646 0.953180390965259
7647 0.959512837393022
7648 0.924216336658733
7649 0.729427254772877
7650 0.889735669434879
7651 0.810167603422958
7652 0.822498987444309
7653 0.953372990760663
7654 0.70093150407533
7655 0.542753751549966
7656 0.95037955465587
7657 0.682852154550745
7658 0.60076411203603
7659 0.729855541781567
7660 0.737232185768851
7661 0.680291380008094
7662 0.958241647064775
7663 0.951547643131701
7664 0.952007686861535
7665 0.951482820519303
7666 0.56809161463205
7667 0.936398796733992
7668 0.943049973458709
7669 0.757481548882823
7670 0.957612981498332
7671 0.889267935208349
7672 0.669193642129735
7673 0.952625195815857
7674 0.648155634158666
7675 0.880097013794149
7676 0.664140457243905
7677 0.389426355805906
7678 0.70022478720986
7679 0.686530983283673
7680 0.511930914324672
7681 0.953237046762953
7682 0.740039387971519
7683 0.690606619039204
7684 0.836547685161811
7685 0.765344235816677
7686 0.962573187966889
7687 0.618372239747634
7688 0.951750069397128
7689 0.951275516641013
7690 0.876043479357393
7691 0.527360298567682
7692 0.384758926770224
7693 0.663338124416875
7694 0.95261990014625
7695 0.732335072726814
7696 0.489904464218195
7697 0.717136593846852
7698 0.900556801289965
7699 0.96019248696178
7700 0.800755762690515
7701 0.755592503022975
7702 0.687087510705829
7703 0.950249382840445
7704 0.884498174033497
7705 0.632237753431558
7706 0.74048608487596
7707 0.641574533457577
7708 0.815299775892025
7709 0.841826971497633
7710 0.954710236141181
7711 0.777637937978252
7712 0.921120169082126
7713 0.479395189695079
7714 0.713211438344106
7715 0.966675888433389
7716 0.754306550987049
7717 0.957249911985113
7718 0.941282973319587
7719 0.328053104020517
7720 0.819969324382087
7721 0.520414320193081
7722 0.629776749798874
7723 0.953844993589582
7724 0.749258458599367
7725 0.933043456405359
7726 0.928169297275561
7727 0.777437108893971
7728 0.777166264575794
7729 0.658491846119054
7730 0.650938418632698
7731 0.953498304233137
7732 0.463449557877814
7733 0.955993167889079
7734 0.836619364561095
7735 0.53011200964388
7736 0.673253653392256
7737 0.817277999548091
7738 0.705826241935889
7739 0.579561713984487
7740 0.951711675534585
7741 0.799212005621361
7742 0.581963716658721
7743 0.95757013097807
7744 0.661883138061667
7745 0.947666833918716
7746 0.700148006923714
7747 0.611915213846733
7748 0.954171474439372
7749 0.805733202919269
7750 0.941114510708733
7751 0.699317885444879
7752 0.504287863590772
7753 0.639493480441324
7754 0.788064192577733
7755 0.956495574333643
7756 0.957800511508951
7757 0.959505541346974
7758 0.289682838159709
7759 0.791385664502219
7760 0.445909694888059
7761 0.684622133099386
7762 0.897308000802085
7763 0.85796992481203
7764 0.29889493071391
7765 0.565580136797535
7766 0.959463860703996
7767 0.956131780032569
7768 0.773964882398617
7769 0.808268229166667
7770 0.939606389904352
7771 0.500112671824532
7772 0.769816233538631
7773 0.912657087067541
7774 0.957943223351525
7775 0.71412121060405
7776 0.950108894284928
7777 0.855290495381612
7778 0.849490626016871
7779 0.958775530636764
7780 0.547897897897898
7781 0.780530530530531
7782 0.950262697022767
7783 0.8816819671311
7784 0.664207288097441
7785 0.68748905949136
7786 0.950287571892973
7787 0.964292858571714
7788 0.924713707056058
7789 0.37413111966795
7790 0.740699069906991
7791 0.854142707135357
7792 0.365493274663733
7793 0.652141303532588
7794 0.694507637309067
7795 0.686482837929052
7796 0.753956151096223
7797 0.876490438695163
7798 0.743407074115735
7799 0.9441931372304
7800 0.954569308044081
7801 0.956221889055472
7802 0.950950750855801
7803 0.533281695067713
7804 0.893838696781931
7805 0.952404747033104
7806 0.583960024984385
7807 0.954580658055812
7808 0.431112443478478
7809 0.8771482813749
7810 0.907276496890066
7811 0.754251467099513
7812 0.966763222294362
7813 0.950734119057131
7814 0.967915106117353
7815 0.832359550561798
7816 0.690249806593297
7817 0.953682214070026
7818 0.837962616355968
7819 0.919126637554585
7820 0.507433645978847
7821 0.952630397365861
7822 0.960266387309189
7823 0.417454418477041
7824 0.874404568920368
7825 0.748509863580817
7826 0.888769733396513
7827 0.741970074812968
7828 0.605511221945137
7829 0.687015286401835
7830 0.485275415804304
7831 0.531917015759027
7832 0.9186318990876
7833 0.251757315918042
7834 0.900772681954138
7835 0.567793230646528
7836 0.654339754292407
7837 0.936565676699223
7838 0.512693390468123
7839 0.510138501394978
7840 0.941684934236748
7841 0.532443270979152
7842 0.448742216687422
7843 0.905670244291157
7844 0.904051597479891
7845 0.815134839014916
7846 0.726369521912351
7847 0.453549463409776
7848 0.884318510034361
7849 0.886496041428073
7850 0.754014289626329
7851 0.959570813313749
7852 0.917757753771096
7853 0.856136595564627
7854 0.661025385764062
7855 0.772056444588238
7856 0.51465757515429
7857 0.95959093284232
7858 0.716514081003085
7859 0.951517412935323
7860 0.388926199537348
7861 0.916187918127782
7862 0.722242944175059
7863 0.835931866219072
7864 0.950989655858365
7865 0.791898746767456
7866 0.902603376681503
7867 0.958239081259788
7868 0.677586935447789
7869 0.849601073745433
7870 0.846734917006262
7871 0.724107941556505
7872 0.755075164616723
7873 0.489701607493354
7874 0.835681101090656
7875 0.607562545029937
7876 0.69056669399518
7877 0.950962613339958
7878 0.91852146263911
7879 0.867138599105812
7880 0.885966219572777
7881 0.725838901169867
7882 0.956211812627291
7883 0.863121553822463
7884 0.648610386707399
7885 0.951046866850458
7886 0.962524213977053
7887 0.897829434262157
7888 0.908016290851296
7889 0.95547775129122
7890 0.775730638392968
7891 0.800362480758727
7892 0.675148957298908
7893 0.973536567201231
7894 0.794558633700725
7895 0.862738284352661
7896 0.709406800694962
7897 0.743242907845425
7898 0.956868097778881
7899 0.93721305372875
7900 0.639021242803256
7901 0.946200804010125
7902 0.413348219823843
7903 0.831559623923991
7904 0.954604088112721
7905 0.952794383945625
7906 0.846976236543136
7907 0.884903507466389
7908 0.466537679218138
7909 0.674371884223319
7910 0.887621220764404
7911 0.725192164641706
7912 0.961793072670022
7913 0.958991396623113
7914 0.828362464360977
7915 0.761397159076824
7916 0.948932794566053
7917 0.95816293652564
7918 0.808768494882153
7919 0.75889073381081
7920 0.961366902909253
7921 0.570996679387421
7922 0.499207017891659
7923 0.818188576384587
7924 0.796218747676983
7925 0.963898111898508
7926 0.841592744932851
7927 0.238863287250384
7928 0.808388870995714
7929 0.961850026011346
7930 0.957145334291164
7931 0.657501671992272
7932 0.307383647487182
7933 0.732922177639075
7934 0.963049185199861
7935 0.958046460944078
7936 0.957900993041282
7937 0.649613708399366
7938 0.595340084680714
7939 0.766539566207785
7940 0.885216271757162
7941 0.573218131854529
7942 0.658505792652738
7943 0.586868286888086
7944 0.581864977232231
7945 0.603083471503873
7946 0.799856492478226
7947 0.773665198673858
7948 0.169816922315685
7949 0.759778333044704
7950 0.895265423242468
7951 0.951789645533925
7952 0.958174622804848
7953 0.235730537145118
7954 0.8914855206865
7955 0.715013477755521
7956 0.901674209263793
7957 0.407611652406153
7958 0.488587749449789
7959 0.871989515849859
7960 0.964024329937692
7961 0.793244980714074
7962 0.875642800632911
7963 0.949593335146226
7964 0.90816730113215
7965 0.590952910641453
7966 0.821880561597785
7967 0.908535982601819
7968 0.600212534598656
7969 0.835841549904861
7970 0.805129979242859
7971 0.745230799644163
7972 0.782703236965654
7973 0.952935072635636
7974 0.86218225834342
7975 0.410246276214707
7976 0.412735266511881
7977 0.943765281173594
7978 0.598014520669729
7979 0.811280683558058
7980 0.846132951402608
7981 0.376040097775364
7982 0.734414734711009
7983 0.729032417351801
7984 0.824634603989729
7985 0.829922231823232
7986 0.795220579159158
7987 0.713372337011528
7988 0.953175523905907
7989 0.877360120443271
7990 0.937410533590009
7991 0.841027412470083
7992 0.930472971305914
7993 0.950090050082649
7994 0.825011101791089
7995 0.965461094389895
7996 0.807568020918128
7997 0.957523433645782
7998 0.780992550934833
7999 0.954984953874994
8000 0.872484214680347
8001 0.544111481070416
8002 0.22404182903369
8003 0.962166428254328
8004 0.856360676762196
8005 0.685226740315143
8006 0.868049219539861
8007 0.893524683138531
8008 0.806756256935027
8009 0.420048321088704
8010 0.830954317974509
8011 0.791554711957995
8012 0.668433247880102
8013 0.945498915401301
8014 0.467351918952895
8015 0.486963379170979
8016 0.516067028092656
8017 0.950374531835206
8018 0.642390795535736
8019 0.953238562172017
8020 0.726367914069621
8021 0.578283574736427
8022 0.970194841983398
8023 0.955341527699091
8024 0.955394088669951
8025 0.267761715960302
8026 0.444088748799527
8027 0.835508495444472
8028 0.834305976213341
8029 0.792888626234271
8030 0.961525206774321
8031 0.950940330838913
8032 0.931152463939349
8033 0.803608348921926
8034 0.384210267263868
8035 0.61265318175107
8036 0.753586456359654
8037 0.857086614173228
8038 0.694914003100317
8039 0.709456799842551
8040 0.740584024207238
8041 0.703146139276314
8042 0.785074773711137
8043 0.939246359700905
8044 0.952209951545859
8045 0.621713358093317
8046 0.815554517057333
8047 0.966182149093682
8048 0.927375126042153
8049 0.963237102247578
8050 0.965477390641521
8051 0.616286789112636
8052 0.837754775895557
8053 0.950958702064897
8054 0.592165728749416
8055 0.623525653626892
8056 0.953560371517028
8057 0.683085616017688
8058 0.842193180701582
8059 0.858795500319301
8060 0.822859107541934
8061 0.660740158640505
8062 0.455762100041745
8063 0.772694904849601
8064 0.95653988754389
8065 0.79784909273946
8066 0.964178738030935
8067 0.877608642278419
8068 0.891507696840245
8069 0.913732999459911
8070 0.865741990916902
8071 0.625490966221524
8072 0.962417458330265
8073 0.710652920962199
8074 0.951696038486083
8075 0.844892750208609
8076 0.964372469635628
8077 0.951570166830226
8078 0.900588812561335
8079 0.952043369474562
8080 0.694780987884436
8081 0.349673843739271
8082 0.620709101608474
8083 0.757023780338318
8084 0.805461587488356
8085 0.838039907829583
8086 0.953504901960784
8087 0.367083333333333
8088 0.950280575363278
8089 0.961332059104609
8090 0.822988900051457
8091 0.572244137897239
8092 0.916039885341892
8093 0.671117426562462
8094 0.598735944734328
8095 0.763344193224408
8096 0.797295642162506
8097 0.960733882030178
8098 0.81620906708467
8099 0.687847400768873
8100 0.662871275006734
8101 0.740370724062783
8102 0.95538796797336
8103 0.875229537497246
8104 0.956174713544217
8105 0.922830211776227
8106 0.799441805807178
8107 0.861171632108497
8108 0.676091160559105
8109 0.311817692270035
8110 0.746946667645691
8111 0.63558492413118
8112 0.474791972589329
8113 0.730985708692247
8114 0.657139361311636
8115 0.959480290684871
8116 0.81657369348209
8117 0.852808768839303
8118 0.766612840086123
8119 0.815799774918041
8120 0.657720912026617
8121 0.505185909980431
8122 0.783787089356914
8123 0.530158497211623
8124 0.715875461638174
8125 0.950009782821366
8126 0.769354917591823
8127 0.620720852895149
8128 0.95288278155411
8129 0.95355091064662
8130 0.551397071405872
8131 0.408912028549779
8132 0.621969104419241
8133 0.595214235084203
8134 0.964563272887238
8135 0.664467253176931
8136 0.917917012853722
8137 0.955675015271839
8138 0.376184892016027
8139 0.955490411628191
8140 0.801401983293439
8141 0.592873018586816
8142 0.844641461508402
8143 0.95162156881899
8144 0.950400507961317
8145 0.952550733839654
8146 0.79657622896774
8147 0.931794871794872
8148 0.767758161795229
8149 0.950334521658446
8150 0.937567145229026
8151 0.965604784572196
8152 0.796831518820485
8153 0.552824293316409
8154 0.952694786174575
8155 0.870655145479399
8156 0.955359757883433
8157 0.648663819402074
8158 0.962639400668635
8159 0.905167366058359
8160 0.951890705050012
8161 0.696274792027518
8162 0.485584662666472
8163 0.759232157666228
8164 0.504633694273729
8165 0.495195590674081
8166 0.872378815956306
8167 0.793617125024381
8168 0.857912572835653
8169 0.77335446123842
8170 0.951222484947469
8171 0.957121614703947
8172 0.95254691689008
8173 0.240111135482928
8174 0.908142623869757
8175 0.795189237930446
8176 0.318980432292809
8177 0.951125621284475
8178 0.643099037641613
8179 0.956208290710702
8180 0.682505662583112
8181 0.951709526592636
8182 0.672535125526579
8183 0.955171910002922
8184 0.873298760743067
8185 0.653018500486855
8186 0.890022151359509
8187 0.950369973712394
8188 0.960519910427417
8189 0.668329844715962
8190 0.915595794392523
8191 0.759053738317757
8192 0.965978779324443
8193 0.899866196326481
8194 0.957535812437678
8195 0.951212393900333
8196 0.848606449730045
8197 0.845497215399207
8198 0.83316717325228
8199 0.953704379118341
8200 0.625300882588928
8201 0.964794553853635
8202 0.857188009044273
8203 0.916052804317701
8204 0.711789013125911
8205 0.922192513368984
8206 0.612468100619759
8207 0.709821645526559
8208 0.872041599844487
8209 0.961437527336346
8210 0.797356400038876
8211 0.738221930655782
8212 0.521271167909813
8213 0.846279064117204
8214 0.619179479705604
8215 0.916990479891199
8216 0.367223544266913
8217 0.74713480963481
8218 0.820903131828114
8219 0.960185477410114
8220 0.391056298706028
8221 0.953875658485665
8222 0.6375597795742
8223 0.49588562273952
8224 0.71688589040431
8225 0.952288501674513
8226 0.955738898325649
8227 0.406604872367272
8228 0.723970591803557
8229 0.342990246032901
8230 0.845853350803125
8231 0.951499417701863
8232 0.654196084140039
8233 0.714985807515951
8234 0.470329936923823
8235 0.735650866042405
8236 0.962186810254918
8237 0.895103199049259
8238 0.956419459669205
8239 0.710034920942865
8240 0.952616518744847
8241 0.655375587992823
8242 0.811721061054265
8243 0.95441650704362
8244 0.703236755970421
8245 0.750060606060606
8246 0.967372069910067
8247 0.955525933107126
8248 0.923638037999225
8249 0.671408491663435
8250 0.964958197019266
8251 0.197528471044342
8252 0.886966635167551
8253 0.728922376199244
8254 0.713569300094484
8255 0.603449111078816
8256 0.599307271229957
8257 0.901518637827888
8258 0.712175155610453
8259 0.759287963187212
8260 0.737345604262533
8261 0.738181730117214
8262 0.86135593220339
8263 0.892469733656174
8264 0.414606986371009
8265 0.743833063012903
8266 0.87438280569271
8267 0.95525494276795
8268 0.685202661826981
8269 0.955668481548699
8270 0.869113875042346
8271 0.682012822063626
8272 0.566054624186564
8273 0.778573329140563
8274 0.64128489187751
8275 0.789532240119963
8276 0.292990857640401
8277 0.673841019564218
8278 0.858144708841169
8279 0.832749075260498
8280 0.614423169906199
8281 0.960910870984118
8282 0.727198008074069
8283 0.958904440737786
8284 0.950178882227809
8285 0.89110466521634
8286 0.72792749244713
8287 0.524579466357309
8288 0.951324439288476
8289 0.573085846867749
8290 0.91997969886652
8291 0.724087097319897
8292 0.245426645078659
8293 0.952420075876568
8294 0.951455841488462
8295 0.777160389437828
8296 0.577895881145066
8297 0.600217417562508
8298 0.796236351338294
8299 0.699768104739359
8300 0.654306971351273
8301 0.644725718012512
8302 0.694818677869525
8303 0.645228265855484
8304 0.759970065662418
8305 0.776578794901506
8306 0.964570159772168
8307 0.785135135135135
8308 0.540575758306991
8309 0.951449048044207
8310 0.727639039691157
8311 0.426179273736277
8312 0.947909378242092
8313 0.959926656855413
8314 0.956359162404709
8315 0.637753871387911
8316 0.208114236094361
8317 0.87988712283833
8318 0.449447687038734
8319 0.741775998456492
8320 0.527553358253949
8321 0.589565552823183
8322 0.964655962196827
8323 0.852624219484558
8324 0.917534471121396
8325 0.617635714974448
8326 0.950793995036025
8327 0.772713036355314
8328 0.792382374906647
8329 0.317578473175785
8330 0.294503059208942
8331 0.734030253396281
8332 0.425209557760863
8333 0.873220779846343
8334 0.806825297432686
8335 0.951327007369587
8336 0.957878765985117
8337 0.660975727220189
8338 0.864167208456741
8339 0.793619070551409
8340 0.561855918328036
8341 0.648062986059278
8342 0.861700334673633
8343 0.711166217257319
8344 0.918419912377834
8345 0.703530770897013
8346 0.696324998194989
8347 0.919539953321624
8348 0.955881645417368
8349 0.950685590570123
8350 0.662794333405489
8351 0.920220314115978
8352 0.697008320908085
8353 0.956087824351297
8354 0.928729441184957
8355 0.944382995094739
8356 0.918221602385303
8357 0.754033324517323
8358 0.929347564786769
8359 0.953248563805495
8360 0.88950581674839
8361 0.950701855590809
8362 0.705497885428681
8363 0.957878802441251
8364 0.960882310538709
8365 0.12837513212261
8366 0.281239490751862
8367 0.914167727065377
8368 0.956399606251951
8369 0.940266973974839
8370 0.900182446706357
8371 0.819430107785006
8372 0.954490902981134
8373 0.776623314296684
8374 0.791607686955687
8375 0.900179920834833
8376 0.667994050760447
8377 0.758005324890264
8378 0.87131515195126
8379 0.771164084608374
8380 0.577677586454986
8381 0.822489747955586
8382 0.950146275957988
8383 0.85396087081615
8384 0.817480103557388
8385 0.958316354658549
8386 0.835142973562475
8387 0.899717175590815
8388 0.952447150184555
8389 0.932278936017254
8390 0.72451473759885
8391 0.473664030673376
8392 0.960581807725486
8393 0.470455743518474
8394 0.80866919058801
8395 0.680186871106852
8396 0.870523415977961
8397 0.731645387692529
8398 0.964766467065868
8399 0.828060259143056
8400 0.913068467562325
8401 0.583175690237303
8402 0.727980080921257
8403 0.954968758229394
8404 0.960862696284948
8405 0.773900138829049
8406 0.897628562540381
8407 0.954034264931087
8408 0.590596961359014
8409 0.66162643251908
8410 0.860027272074831
8411 0.752936392124967
8412 0.754586991364256
8413 0.964742746430024
8414 0.892271998851922
8415 0.963956853459616
8416 0.646738090682992
8417 0.953706360593018
8418 0.952560853139496
8419 0.488355411027689
8420 0.95086318205729
8421 0.847238823810662
8422 0.739517092995458
8423 0.900647844899715
8424 0.956755593803787
8425 0.447116189019289
8426 0.878895793499044
8427 0.960231346493953
8428 0.76585272614326
8429 0.753243340102736
8430 0.954946131243879
8431 0.832274399273874
8432 0.719468794038264
8433 0.472711204528626
8434 0.826076572165564
8435 0.953402278535432
8436 0.615944971219757
8437 0.719208999068568
8438 0.616492334145293
8439 0.862821400434502
8440 0.956503055767762
8441 0.755072809739795
8442 0.770547372944069
8443 0.96908865231298
8444 0.802643823522394
8445 0.606404046670325
8446 0.952475247524752
8447 0.74162770727984
8448 0.762761186909646
8449 0.958878950506857
8450 0.814701743506571
8451 0.715703110093494
8452 0.748104163685792
8453 0.954811017050197
8454 0.198016260937984
8455 0.958538969553918
8456 0.956427430696255
8457 0.959242045048266
8458 0.758477706551009
8459 0.933299971404061
8460 0.296930848782348
8461 0.860083873427373
8462 0.345270431260424
8463 0.770984727549975
8464 0.615489065701082
8465 0.821863312608685
8466 0.66705565743409
8467 0.955036913550845
8468 0.790703212440169
8469 0.699059411834742
8470 0.740142857142857
8471 0.753071428571429
8472 0.943313572840035
8473 0.932608074652447
8474 0.95798619376339
8475 0.766251695984385
8476 0.956274397791107
8477 0.966252558427341
8478 0.915863611487853
8479 0.959435668062429
8480 0.885119543237778
8481 0.848102771499941
8482 0.722627910848933
8483 0.556345733041576
8484 0.772474315068493
8485 0.839429250891795
8486 0.502354228098545
8487 0.415214134544503
8488 0.760759975269891
8489 0.329878773472783
8490 0.297221495971288
8491 0.953153966820364
8492 0.835912061794415
8493 0.666191325014854
8494 0.649079025549614
8495 0.761289095921666
8496 0.674048377132538
8497 0.838140264183218
8498 0.961395923409512
8499 0.955886545039909
8500 0.50517790128735
8501 0.846992329430763
8502 0.750765796784841
8503 0.657975969986228
8504 0.850041543026706
8505 0.611119023880739
8506 0.933135532874436
8507 0.969902682174223
8508 0.801998528399516
8509 0.951437184021267
8510 0.950537583366957
8511 0.631671373312134
8512 0.718556480888319
8513 0.958217666737846
8514 0.571764091858038
8515 0.950043883578053
8516 0.837353827178064
8517 0.832633800479002
8518 0.957128968771489
8519 0.742550316478202
8520 0.636186954872962
8521 0.717126469472886
8522 0.960995260663507
8523 0.958579180588138
8524 0.479633184047771
8525 0.694607657316149
8526 0.95024639878696
8527 0.961264185363311
8528 0.877756982777001
8529 0.955628731166493
8530 0.849562972262359
8531 0.954925507472939
8532 0.638497430188769
8533 0.746204675177036
8534 0.83668829631033
8535 0.430628241256009
8536 0.940475908606606
8537 0.957478040580534
8538 0.963161134523415
8539 0.559043560606061
8540 0.458459572050748
8541 0.838421849853261
8542 0.808586169356747
8543 0.488924649753881
8544 0.742830099384761
8545 0.777777777777778
8546 0.783077796706417
8547 0.888045046963352
8548 0.526556104946888
8549 0.614562142215073
8550 0.613190140511899
8551 0.955105612981054
8552 0.933462639260118
8553 0.856125996169035
8554 0.801007377979569
8555 0.482607770342169
8556 0.956019011137121
8557 0.732633470468624
8558 0.37115230034517
8559 0.956073573218592
8560 0.669810874704492
8561 0.95016548463357
8562 0.511830752866091
8563 0.953843972301657
8564 0.544348360268406
8565 0.775220904408638
8566 0.656839121190645
8567 0.535823116717454
8568 0.705596107055961
8569 0.58088061605329
8570 0.897793839758125
8571 0.963793958574431
8572 0.614054973080193
8573 0.950134579968834
8574 0.904781017589423
8575 0.675558913099932
8576 0.959120090634441
8577 0.493379906067829
8578 0.955324270744832
8579 0.955937883507977
8580 0.458604738978571
8581 0.747823008849558
8582 0.95681517840287
8583 0.953561905660823
8584 0.735872206885161
8585 0.967063042657607
8586 0.919830128583225
8587 0.492698232948781
8588 0.689631586395585
8589 0.950281846269959
8590 0.918702830188679
8591 0.702032827091784
8592 0.804405244788228
8593 0.951608338835959
8594 0.951901539622286
8595 0.929196237002806
8596 0.800966639160674
8597 0.575938325160317
8598 0.779124039413512
8599 0.588303238885484
8600 0.950969992692643
8601 0.951206864039223
8602 0.696893267961531
8603 0.956540183832194
8604 0.75216233414249
8605 0.965453859930248
8606 0.952194708196876
8607 0.841253386735776
8608 0.952575036516986
8609 0.914126183857136
8610 0.927304421568397
8611 0.926883848020163
8612 0.4939234066607
8613 0.873734043054312
8614 0.767934078869923
8615 0.789218455743879
8616 0.962461755707225
8617 0.361323574403991
8618 0.575086488903533
8619 0.950705882352941
8620 0.335811764705882
8621 0.452449296503694
8622 0.401698543769262
8623 0.374788295069627
8624 0.717662832545339
8625 0.955990967681234
8626 0.650909005385828
8627 0.873145034218386
8628 0.962633744855967
8629 0.954523008911985
8630 0.912810383747178
8631 0.738736832204665
8632 0.436386289905496
8633 0.95124474012083
8634 0.799365377835233
8635 0.63954308278099
8636 0.512668641000329
8637 0.869697040919454
8638 0.936307229481997
8639 0.950506451082231
8640 0.953780722778326
8641 0.674122982212928
8642 0.952140406935764
8643 0.950781158228592
8644 0.7993234036555
8645 0.945684349010948
8646 0.950175009983791
8647 0.777631609856938
8648 0.652501761804087
8649 0.954153651032247
8650 0.874066419277561
8651 0.735720995772663
8652 0.766938305817149
8653 0.761095195604189
8654 0.574739363200902
8655 0.956524801051668
8656 0.947323943661972
8657 0.710466399079877
8658 0.946204759892973
8659 0.917664178754166
8660 0.258895043184379
8661 0.963411485836326
8662 0.955659824046921
8663 0.76428085485725
8664 0.915998123387286
8665 0.952498240675581
8666 0.913937887033214
8667 0.599042994863134
8668 0.947669645579715
8669 0.969604578075895
8670 0.888623091535918
8671 0.618187787261983
8672 0.922974113674733
8673 0.527104337631887
8674 0.729267263606957
8675 0.835141912953805
8676 0.956340371681001
8677 0.950719407601818
8678 0.803345515884172
8679 0.681142107605462
8680 0.762137855118627
8681 0.667540983606557
8682 0.959906323185012
8683 0.591925625834251
8684 0.792984756597279
8685 0.698869090823948
8686 0.806509014282369
8687 0.199040262172285
8688 0.95076058974959
8689 0.873350182532996
8690 0.689962564342536
8691 0.655295851758265
8692 0.950962730739536
8693 0.167372435252556
8694 0.756498140046323
8695 0.761060290573895
8696 0.467575913535769
8697 0.95350251432581
8698 0.895013798587399
8699 0.704426931082061
8700 0.815259072203517
8701 0.869300911854103
8702 0.637777050406808
8703 0.951510333863275
8704 0.811418685121107
8705 0.714188857456807
8706 0.959040538644971
8707 0.835035643332944
8708 0.784340306182073
8709 0.744169198410844
8710 0.939286298520717
8711 0.950038557708036
8712 0.952027105970324
8713 0.961261682242991
8714 0.745485129546994
8715 0.95398056438049
8716 0.463610034100995
8717 0.959289968468995
8718 0.82649414952005
8719 0.669336571468603
8720 0.605711750420325
8721 0.957715566555371
8722 0.894854795032216
8723 0.742128970523024
8724 0.960328572762065
8725 0.965815755086802
8726 0.795067431984694
8727 0.423374865836017
8728 0.689707460458172
8729 0.964287380452531
8730 0.544144060087238
8731 0.152373177842566
8732 0.657881848077058
8733 0.645444156813359
8734 0.687311988433645
8735 0.568320664086182
8736 0.922305647530663
8737 0.969222877660939
8738 0.600363687228983
8739 0.384360797109894
8740 0.71771505814902
8741 0.890262931134866
8742 0.829409710094307
8743 0.96442043496484
8744 0.722404600591372
8745 0.869226112870181
8746 0.879039016668219
8747 0.745489675722234
8748 0.823474637428126
8749 0.140532613250151
8750 0.499103796643311
8751 0.912618421358907
8752 0.672734044038918
8753 0.958409942514022
8754 0.521806926084528
8755 0.888338104214666
8756 0.957528508261578
8757 0.961812342920972
8758 0.674384511565132
8759 0.85720933479141
8760 0.738064215914379
8761 0.456808505688295
8762 0.946055967805718
8763 0.871946964410328
8764 0.473913144611663
8765 0.386458260647082
8766 0.883012373244023
8767 0.693740408315119
8768 0.937686011904762
8769 0.44107321382902
8770 0.950342903638266
8771 0.748680754120464
8772 0.943722541202724
8773 0.514644351464435
8774 0.960833991911115
8775 0.931362294586616
8776 0.909841018966158
8777 0.789062681572036
8778 0.864948405689319
8779 0.62186279977691
8780 0.971300427588771
8781 0.840122696535217
8782 0.725379932146675
8783 0.893203206692227
8784 0.804833275241083
8785 0.955431625421169
8786 0.926946580849037
8787 0.613188038755547
8788 0.956435873605948
8789 0.65470216522628
8790 0.729342346737287
8791 0.863374523831645
8792 0.342012356575463
8793 0.62906709398732
8794 0.957942405945193
8795 0.845587552252671
8796 0.457473239371212
8797 0.210481099656357
8798 0.665877217423609
8799 0.530647782679359
8800 0.775138724431752
8801 0.813998839233894
8802 0.952548983192497
8803 0.745154026510667
8804 0.633981010748195
8805 0.612711529979804
8806 0.366142920138325
8807 0.617309165177432
8808 0.971803856953888
8809 0.819015130418639
8810 0.79281537176274
8811 0.952269352144051
8812 0.94406421826787
8813 0.95775236062455
8814 0.687575392038601
8815 0.974297114224738
8816 0.398919019230323
8817 0.75205863932639
8818 0.751432349052446
8819 0.88263400830376
8820 0.904277032982326
8821 0.438865439027784
8822 0.866784173662971
8823 0.86204577603599
8824 0.552358206186523
8825 0.929982379671705
8826 0.847398683112306
8827 0.352683435725049
8828 0.891091174629668
8829 0.752654272335296
8830 0.615693092257765
8831 0.736185796402744
8832 0.512249391586511
8833 0.956497554870559
8834 0.846806340965978
8835 0.776039856331827
8836 0.586963574010566
8837 0.748986353420912
8838 0.785974098185946
8839 0.728361597627653
8840 0.130959551498865
8841 0.802993096418477
8842 0.847208709752143
8843 0.673845583808068
8844 0.787449345837675
8845 0.956605302767164
8846 0.952715063100614
8847 0.404357792854331
8848 0.511415207928128
8849 0.951562861773559
8850 0.651008265228162
8851 0.950758189605278
8852 0.889850912121493
8853 0.605356977497917
8854 0.714140198166497
8855 0.771118364701252
8856 0.234854272287427
8857 0.750856481481481
8858 0.408532209902549
8859 0.737905652516087
8860 0.737409738937234
8861 0.844893424980907
8862 0.954781079329816
8863 0.925718517147221
8864 0.819149428478875
8865 0.965826006478482
8866 0.693512563046597
8867 0.957614177964925
8868 0.902063763823979
8869 0.625176378062039
8870 0.582504510339085
8871 0.809708827678716
8872 0.522986910873688
8873 0.86785995097359
8874 0.952808157414044
8875 0.786404624277457
8876 0.951353725925412
8877 0.728516934458444
8878 0.528458479748474
8879 0.960913482652613
8880 0.744805269848607
8881 0.95398446889156
8882 0.624173945191552
8883 0.898636783733826
8884 0.587491913871176
8885 0.148523772120316
8886 0.966898431544663
8887 0.585307837975151
8888 0.922268664988569
8889 0.960396268243118
8890 0.888673363352962
8891 0.623048859333149
8892 0.762659031610058
8893 0.956317964583381
8894 0.753283626878419
8895 0.794515488666267
8896 0.926850099256729
8897 0.929326257498846
8898 0.774168243274422
8899 0.965230833121842
8900 0.646164494174645
8901 0.548111749371352
8902 0.600613553536006
8903 0.784961365471111
8904 0.314654675429494
8905 0.956672123965227
8906 0.522043903338867
8907 0.679025155057527
8908 0.955592446565678
8909 0.912895119083301
8910 0.787287021879971
8911 0.696636466330083
8912 0.85807150595883
8913 0.740254950323875
8914 0.814807984878521
8915 0.828938269328293
8916 0.695233265720081
8917 0.612576064908722
8918 0.960192697768763
8919 0.880220337420485
8920 0.632764064624674
8921 0.745016247608951
8922 0.582905076855714
8923 0.887229826259275
8924 0.951081822161801
8925 0.951820276497696
8926 0.748208566622889
8927 0.546585568150401
8928 0.864439580693468
8929 0.710523890706354
8930 0.96505815962225
8931 0.386803316444035
8932 0.639684038412823
8933 0.695990604057757
8934 0.651637267996131
8935 0.806507322464769
8936 0.782523601197329
8937 0.779245891073155
8938 0.80052481355308
8939 0.956750909174608
8940 0.604644739567749
8941 0.908559460516928
8942 0.957470312068489
8943 0.600515463917526
8944 0.844095176730486
8945 0.615894344484837
8946 0.711455720958056
8947 0.207987301295176
8948 0.414303130678812
8949 0.918228867165037
8950 0.519125054626584
8951 0.809204020146731
8952 0.34290311458453
8953 0.805461064631792
8954 0.881547194962193
8955 0.625252803824232
8956 0.909813653178925
8957 0.79996783309974
8958 0.918073839226227
8959 0.647088549442977
8960 0.532514069139773
8961 0.7731584629166
8962 0.931835928528777
8963 0.384742571074266
8964 0.957102833784963
8965 0.952259575640672
8966 0.648251475281853
8967 0.680381127310297
8968 0.956951969877858
8969 0.958744662289361
8970 0.56354161884211
8971 0.910382664187499
8972 0.95340616966581
8973 0.958250131974569
8974 0.959214120131286
8975 0.950539361946293
8976 0.742213857841225
8977 0.714118511038693
8978 0.947630522088353
8979 0.790222303792241
8980 0.788414774030741
8981 0.952352549838269
8982 0.116009174311927
8983 0.956790972891152
8984 0.8939546830566
8985 0.606942247288901
8986 0.912467330001376
8987 0.447694811893899
8988 0.946311494200174
8989 0.959607537481088
8990 0.740103151862464
8991 0.635461318051576
8992 0.613394146363824
8993 0.806403557022369
8994 0.514507035797772
8995 0.771169932393721
8996 0.466953891282427
8997 0.465798941313962
8998 0.698909457478006
8999 0.5957753900433
9000 0.742817869415808
9001 0.736060842076327
9002 0.738720168567633
9003 0.963012161326524
9004 0.485538940667293
9005 0.895537084106157
9006 0.954456987154535
9007 0.650402967304698
9008 0.943082171394556
9009 0.569826007326007
9010 0.379538482670207
9011 0.475119025819447
9012 0.675044061434228
9013 0.768813512771217
9014 0.822919527602307
9015 0.950524051444002
9016 0.568868852834161
9017 0.952723112128146
9018 0.776852317971717
9019 0.972519049035535
9020 0.961307889438038
9021 0.945415446559297
9022 0.529292005032598
9023 0.904929658012124
9024 0.585153837355599
9025 0.891893128374051
9026 0.950456323337679
9027 0.700612907652198
9028 0.443478857456491
9029 0.954055846502161
9030 0.772571350164654
9031 0.907554762884712
9032 0.956899508402881
9033 0.796095196726184
9034 0.956635044005029
9035 0.836297142857143
9036 0.395794285714286
9037 0.546021805215881
9038 0.574634882179508
9039 0.801416980916467
9040 0.952995749737215
9041 0.906702608854571
9042 0.714585950885208
9043 0.955708346658139
9044 0.472035078904698
9045 0.932381822333866
9046 0.938964241676942
9047 0.708665372759447
9048 0.527582427618961
9049 0.921715903383407
9050 0.952448350644904
9051 0.743009108133403
9052 0.951493985254172
9053 0.725903270718736
9054 0.953873191217419
9055 0.673239758073719
9056 0.923271789488098
9057 0.730059109478056
9058 0.893787941028801
9059 0.864973414572922
9060 0.84681559911462
9061 0.667176234370722
9062 0.967167856898401
9063 0.785631174283042
9064 0.951610695382369
9065 0.642392717815345
9066 0.439247434435576
9067 0.917633913301256
9068 0.911294552254122
9069 0.511138980731958
9070 0.829560737650733
9071 0.953225438796444
9072 0.883644071659753
9073 0.910930804995898
9074 0.395081705677234
9075 0.292554524943595
9076 0.501333151022082
9077 0.780076558512578
9078 0.953201184780132
9079 0.789154704944179
9080 0.606378858639936
9081 0.729848536613142
9082 0.951583885586755
9083 0.848785042472273
9084 0.103500102475349
9085 0.952314804272083
9086 0.691116525857946
9087 0.900419000774241
9088 0.897520548257098
9089 0.642616456445517
9090 0.705247581104155
9091 0.961209251502459
9092 0.953333788613444
9093 0.731767276700355
9094 0.642774224387135
9095 0.793499783781323
9096 0.747001661318586
9097 0.5588958172136
9098 0.918301397296436
9099 0.831433317405056
9100 0.418267042868845
9101 0.498998907899527
9102 0.63958143767061
9103 0.360615090648529
9104 0.867840407624767
9105 0.874368773031254
9106 0.961035416145395
9107 0.904912440300205
9108 0.859069407804967
9109 0.356468742182703
9110 0.322970913969936
9111 0.695933960976941
9112 0.726429253649884
9113 0.563298622163612
9114 0.87567923970625
9115 0.910250289845189
9116 0.276335530802455
9117 0.826461496499682
9118 0.5600027273967
9119 0.680339044675726
9120 0.964257311004567
9121 0.903383398850235
9122 0.24641566881007
9123 0.627382818712653
9124 0.500783859314293
9125 0.961726291879614
9126 0.733089538000273
9127 0.865738427292963
9128 0.587830471518125
9129 0.817890720806649
9130 0.956331183577073
9131 0.809363789110395
9132 0.470972868657055
9133 0.629614493938156
9134 0.851289385271951
9135 0.736897060492566
9136 0.86410786027192
9137 0.836170116194626
9138 0.954616623930654
9139 0.908814520703347
9140 0.54320651557431
9141 0.191424682395644
9142 0.573502722323049
9143 0.877233965345187
9144 0.801397047150341
9145 0.951353925704177
9146 0.624198191255468
9147 0.927742520398912
9148 0.964688017044038
9149 0.584003807538019
9150 0.769368471142734
9151 0.76989486087193
9152 0.954123244222927
9153 0.906184866334391
9154 0.618934348239772
9155 0.946174931472714
9156 0.952665670154459
9157 0.602898878949156
9158 0.541837451029235
9159 0.955370890317906
9160 0.866425175458456
9161 0.598148399655937
9162 0.796270311863486
9163 0.373164052775703
9164 0.744274463655291
9165 0.9588839608979
9166 0.339661492510296
9167 0.822781373037064
9168 0.72798443298036
9169 0.646823241922346
9170 0.841693250978529
9171 0.955429864253394
9172 0.815111412736116
9173 0.945390792896731
9174 0.586811446668929
9175 0.824955888340949
9176 0.806858021759291
9177 0.846399167646793
9178 0.401130837950922
9179 0.952077255354275
9180 0.853799185888738
9181 0.534846908778436
9182 0.642910439324395
9183 0.71416297368183
9184 0.966922903007009
9185 0.813637494065248
9186 0.951167680238736
9187 0.938125918390415
9188 0.852324871719524
9189 0.804656419529837
9190 0.490167713936983
9191 0.950366151342555
9192 0.375322033898305
9193 0.87909604519774
9194 0.956949152542373
9195 0.583585664572694
9196 0.948053415278939
9197 0.792905558065974
9198 0.7898696428168
9199 0.954477679378276
9200 0.953487846751604
9201 0.816255534471853
9202 0.373805597596512
9203 0.972961373390558
9204 0.841111362096228
9205 0.903636774339282
9206 0.950306069435974
9207 0.950966663655253
9208 0.951147348450628
9209 0.950514951666817
9210 0.61260162601626
9211 0.969739397497855
9212 0.728834993112481
9213 0.954727120825524
9214 0.681471278901734
9215 0.740313403179191
9216 0.732812535278047
9217 0.849602672927578
9218 0.644377723096372
9219 0.947026295000564
9220 0.289170766939015
9221 0.602071907373553
9222 0.344602676657113
9223 0.800342991244697
9224 0.95031252115441
9225 0.425831490590731
9226 0.951691148265981
9227 0.55024139331318
9228 0.87771536847804
9229 0.690621193666261
9230 0.137656479079734
9231 0.34831739444244
9232 0.953290631061392
9233 0.919418132611637
9234 0.546096251860539
9235 0.845567507836637
9236 0.950208591723982
9237 0.966557672792874
9238 0.791381992829602
9239 0.926411903956713
9240 0.951121632284973
9241 0.923822621006831
9242 0.590919338112629
9243 0.687249199693404
9244 0.442931535877725
9245 0.964450756294944
9246 0.947250963684317
9247 0.750676223965377
9248 0.963062291535202
9249 0.573885020169923
9250 0.957452562311263
9251 0.50040560638154
9252 0.953820508199676
9253 0.671269287081879
9254 0.876365520192806
9255 0.797418744509764
9256 0.427046263345196
9257 0.575588990495067
9258 0.422271273480787
9259 0.952679114394468
9260 0.629568742258755
9261 0.75154258433545
9262 0.743661337536591
9263 0.953661172656039
9264 0.463795199711803
9265 0.777710233029382
9266 0.890634849167042
9267 0.852322099907701
9268 0.952185853856197
9269 0.954126994845477
9270 0.645082151699302
9271 0.723632680621202
9272 0.8327706504614
9273 0.8777962821263
9274 0.827692515414735
9275 0.957852336911272
9276 0.952857785778578
9277 0.621917191719172
9278 0.571801449079699
9279 0.40841996309797
9280 0.909976599765998
9281 0.952930588367645
9282 0.309597732181426
9283 0.951248593925759
9284 0.954718254414577
9285 0.901165144630888
9286 0.50306996828824
9287 0.693100035984167
9288 0.952141057934509
9289 0.655963302752294
9290 0.942934232715008
9291 0.950671133394788
9292 0.751854849588561
9293 0.588736510791367
9294 0.77012295174088
9295 0.598462541302344
9296 0.725347838791611
9297 0.952034164980895
9298 0.774808388213347
9299 0.954666007372112
9300 0.92513597338967
9301 0.622803074571852
9302 0.661565428436594
9303 0.891772848828064
9304 0.711393258426966
9305 0.750432574548887
9306 0.956072351421189
9307 0.747551002067044
9308 0.579892159065379
9309 0.810186017253774
9310 0.892011501999371
9311 0.954764952945669
9312 0.966018327194322
9313 0.705077817953152
9314 0.671285483291412
9315 0.881206350632144
9316 0.956078501818835
9317 0.95033789093195
9318 0.807551574741284
9319 0.729140009428244
9320 0.854991133358774
9321 0.596341189674523
9322 0.644699333348297
9323 0.651108518086348
9324 0.911163469090093
9325 0.268253825786474
9326 0.567502075433597
9327 0.928718869194526
9328 0.252389499663451
9329 0.943864844854277
9330 0.835397316821465
9331 0.957421033740129
9332 0.456099421239176
9333 0.69039233719913
9334 0.620794078061911
9335 0.957088380439659
9336 0.95134807769952
9337 0.960635219702577
9338 0.704340024671975
9339 0.805929979590464
9340 0.956763545030499
9341 0.869107951742387
9342 0.947146541092051
9343 0.507085837294825
9344 0.956700152480043
9345 0.960739030023095
9346 0.749517958835927
9347 0.933168927250308
9348 0.958862958728451
9349 0.886418147990406
9350 0.674295577323978
9351 0.853780457734639
9352 0.874627334065589
9353 0.503149306256024
9354 0.876067322561126
9355 0.750212880383633
9356 0.643340503719638
9357 0.316498241054023
9358 0.249361416087833
9359 0.461450561269073
9360 0.79586395411364
9361 0.858893369175627
9362 0.951508500011199
9363 0.659126033104128
9364 0.676976483762598
9365 0.759747385394039
9366 0.7390068063765
9367 0.553200062680486
9368 0.967857462619751
9369 0.50749809749765
9370 0.793666069829902
9371 0.95476925831431
9372 0.642160153976993
9373 0.343128259069445
9374 0.691701727687763
9375 0.550945507440976
9376 0.924965313521013
9377 0.960772466881489
9378 0.828999776236295
9379 0.955630635670015
9380 0.883499272849312
9381 0.897641847145158
9382 0.795941652870375
9383 0.815910158609427
9384 0.231051372084181
9385 0.750676537025026
9386 0.861685712368898
9387 0.649776386404293
9388 0.796332737030411
9389 0.903984616072626
9390 0.782785602503912
9391 0.84380658574207
9392 0.720621437353303
9393 0.82548340225774
9394 0.817305972818312
9395 0.724501653705193
9396 0.954290565447599
9397 0.958580013851344
9398 0.955659302611299
9399 0.828482723191352
9400 0.685473063521844
9401 0.950617559689992
9402 0.470047111885145
9403 0.884051175564338
9404 0.830892203268733
9405 0.666413628346246
9406 0.950301406563965
9407 0.923250362763701
9408 0.93740652275822
9409 0.95872583597482
9410 0.458358445501016
9411 0.347321428571429
9412 0.955201892814893
9413 0.874656846334114
9414 0.960341903231566
9415 0.923276054452131
9416 0.903577087006003
9417 0.925520996028381
9418 0.617929895803119
9419 0.905579973673055
9420 0.512503067210957
9421 0.698260093687263
9422 0.957242271490387
9423 0.366306820716421
9424 0.511017932018913
9425 0.780808170911199
9426 0.70360129334374
9427 0.835540691192865
9428 0.678676536163382
9429 0.953008314942375
9430 0.726622233120082
9431 0.590834113503633
9432 0.70490707313812
9433 0.964189415041783
9434 0.761246908353573
9435 0.959514260249554
9436 0.935184153650765
9437 0.599852960834113
9438 0.628514145689463
9439 0.484618982914931
9440 0.788561756714623
9441 0.268514807392563
9442 0.931869795609387
9443 0.890843110626266
9444 0.809951024042743
9445 0.857413136866472
9446 0.355866182918957
9447 0.90961294486857
9448 0.763398023680228
9449 0.762463277842072
9450 0.525349416896644
9451 0.813690582161296
9452 0.726083183123039
9453 0.76282350846741
9454 0.938561160684483
9455 0.951024676798469
9456 0.258248970964512
9457 0.673452587549504
9458 0.857066583613268
9459 0.874947171741887
9460 0.963787619280646
9461 0.790842987703187
9462 0.956150493640487
9463 0.818721511951084
9464 0.95328827426742
9465 0.671016941615901
9466 0.958535283916581
9467 0.927832988728073
9468 0.929509836612204
9469 0.954923316292509
9470 0.923035892876986
9471 0.751272307042692
9472 0.717660392453166
9473 0.789661992488722
9474 0.766666666666667
9475 0.755321985689525
9476 0.654749472280858
9477 0.79039281905439
9478 0.950521006909729
9479 0.645053089875161
9480 0.630947620951619
9481 0.58750749683467
9482 0.804580084849293
9483 0.950089958019591
9484 0.661898945030539
9485 0.716655562958028
9486 0.933333333333333
9487 0.772534476249695
9488 0.964535542182052
9489 0.833629419079766
9490 0.763283522437107
9491 0.908743727518984
9492 0.884741773613393
9493 0.92455762527475
9494 0.959082633986057
9495 0.506793659251365
9496 0.763458763458764
9497 0.465102339830396
9498 0.603755576765143
9499 0.967379726611042
9500 0.79985799236709
9501 0.913310701369012
9502 0.787585686713845
9503 0.492390966768712
9504 0.775931677018634
9505 0.950468036023246
9506 0.615326605301098
9507 0.507684460313588
9508 0.869336704144767
9509 0.843736833935739
9510 0.423974987249706
9511 0.948800390261209
9512 0.706018005233048
9513 0.894321381848821
9514 0.573649083128229
9515 0.484834375415724
9516 0.718016939381846
9517 0.638937542957231
9518 0.273005386951606
9519 0.504367102637996
9520 0.955843234616067
9521 0.953849223062089
9522 0.922352263155562
9523 0.626044552809487
9524 0.519523113061206
9525 0.857326449668742
9526 0.740621745585075
9527 0.836213772932731
9528 0.946938142502659
9529 0.815108551174125
9530 0.181463760411129
9531 0.440224131821403
9532 0.81585649429742
9533 0.808494618893662
9534 0.591160710331695
9535 0.785886677147222
9536 0.836614042468392
9537 0.71353924499059
9538 0.703832444041003
9539 0.691757621377493
9540 0.950719504095639
9541 0.962299654653325
9542 0.796135201540607
9543 0.906117209631728
9544 0.758105566006418
9545 0.306068251228257
9546 0.904399398070284
9547 0.699800840894003
9548 0.670767868997566
9549 0.749977872189768
9550 0.780895271391587
9551 0.887799805292504
9552 0.939111002942673
9553 0.899904860942098
9554 0.934367119408928
9555 0.81527197115491
9556 0.78400796284008
9557 0.934893184130214
9558 0.880426369446472
9559 0.959487848565932
9560 0.950357119165027
9561 0.821337755666114
9562 0.941714942732057
9563 0.910604519524168
9564 0.239364995135757
9565 0.550223263627923
9566 0.498762157382847
9567 0.708213606825516
9568 0.573294726139428
9569 0.647902577023383
9570 0.914342541436464
9571 0.882937823147289
9572 0.602434659655789
9573 0.748409472475038
9574 0.808610749077735
9575 0.966248453790422
9576 0.9540374591395
9577 0.43339222614841
9578 0.599977915194346
9579 0.92449371701155
9580 0.694115049133267
9581 0.955487845267272
9582 0.62315640731255
9583 0.864736005650715
9584 0.734703337453646
9585 0.658529048207664
9586 0.66449633618787
9587 0.273068349848823
9588 0.958001368321158
9589 0.879388336018006
9590 0.276536127964699
9591 0.846276032474409
9592 0.789654792103232
9593 0.892405761298719
9594 0.822599144205744
9595 0.72905915045653
9596 0.960567231987297
9597 0.953774562777055
9598 0.84862051474318
9599 0.95132655536687
9600 0.927890976448796
9601 0.464299889746417
9602 0.589301464103016
9603 0.54236017724477
9604 0.777033134190163
9605 0.35472280392373
9606 0.950203901686322
9607 0.956776653662192
9608 0.324678759560071
9609 0.951689330659203
9610 0.525461075733204
9611 0.911254075967216
9612 0.666475733074839
9613 0.929018329221008
9614 0.687117240163898
9615 0.950660792951542
9616 0.530969162995595
9617 0.720925110132159
9618 0.66805417905517
9619 0.893053781438576
9620 0.889405183994362
9621 0.773248772323886
9622 0.968267600361146
9623 0.922145404905544
9624 0.401558853318068
9625 0.689989212038484
9626 0.656855406833392
9627 0.285607361422974
9628 0.654574271374483
9629 0.66780399753456
9630 0.448936919487608
9631 0.825542497469079
9632 0.852461541847312
9633 0.917517605633803
9634 0.842572013291376
9635 0.796325228297943
9636 0.954298413536647
9637 0.961605315848533
9638 0.82840171598284
9639 0.912292665757402
9640 0.588178358520865
9641 0.927495105479663
9642 0.868458678867601
9643 0.859754085740052
9644 0.585382483614129
9645 0.867351427440285
9646 0.8539160270086
9647 0.459575965514208
9648 0.942929404002639
9649 0.697961337995646
9650 0.653098473853191
9651 0.69194740082681
9652 0.943073878627968
9653 0.707620597159316
9654 0.607193896620715
9655 0.723287309823235
9656 0.95636019874247
9657 0.477312697854379
9658 0.415435680998857
9659 0.735669069808335
9660 0.898830717833751
9661 0.688916239917361
9662 0.745796980418873
9663 0.727068957939612
9664 0.882301235001978
9665 0.728031817882177
9666 0.768015642850866
9667 0.951073225388316
9668 0.35741904301595
9669 0.858611373470688
9670 0.513980714740703
9671 0.741840544695805
9672 0.12277388611959
9673 0.938276755522375
9674 0.953475607078558
9675 0.462337263167139
9676 0.63648737650933
9677 0.956380479880579
9678 0.95886200992229
9679 0.728120815681454
9680 0.733504543658633
9681 0.507089552238806
9682 0.950953499089293
9683 0.903096267363016
9684 0.913501415311698
9685 0.764290259583525
9686 0.901788261108064
9687 0.570591719870993
9688 0.956516015796402
9689 0.830854284586021
9690 0.678505616005616
9691 0.951750153522239
9692 0.914818957387547
9693 0.699714912280702
9694 0.9509515874408
9695 0.785783195930538
9696 0.825411094058321
9697 0.940584508123041
9698 0.959572928770307
9699 0.951135566467906
9700 0.958485851434583
9701 0.339777310187621
9702 0.720438356164384
9703 0.713211765221584
9704 0.664986522320352
9705 0.819685781273966
9706 0.548239367180139
9707 0.937445223488168
9708 0.531069237510955
9709 0.643163891323401
9710 0.551575303448578
9711 0.953514863414314
9712 0.952005432520646
9713 0.784351521258187
9714 0.66930220333786
9715 0.386405938642784
9716 0.937067530875011
9717 0.759628648376431
9718 0.738767735155018
9719 0.871168330705903
9720 0.257274220032841
9721 0.948550661178737
9722 0.774564322620194
9723 0.60406313623328
9724 0.624942546345948
9725 0.955503512880562
9726 0.658248347704294
9727 0.542707079549185
9728 0.950699140024946
9729 0.952999868714717
9730 0.690574129179065
9731 0.953641514800149
9732 0.965087281795511
9733 0.82620964213842
9734 0.750213259257639
9735 0.556131487435208
9736 0.714985565567317
9737 0.679100887742161
9738 0.581192469991473
9739 0.890159382583791
9740 0.954616006820716
9741 0.721893103071374
9742 0.799457935345676
9743 0.95296380486099
9744 0.938502556929936
9745 0.831180751327608
9746 0.730775114180197
9747 0.844750355074839
9748 0.596281163283589
9749 0.90174357629785
9750 0.965348481538125
9751 0.639521167372974
9752 0.764317854178498
9753 0.539751878385462
9754 0.402227560602752
9755 0.815662466423533
9756 0.648825122292103
9757 0.409692206941716
9758 0.88288838925149
9759 0.530368171798957
9760 0.476758903631285
9761 0.951728351955307
9762 0.870706585780998
9763 0.530633618432536
9764 0.728274387450091
9765 0.951611143835766
9766 0.835460435892401
9767 0.792285708052447
9768 0.80185427574171
9769 0.934229183482036
9770 0.742065656014833
9771 0.75589434884076
9772 0.755081123517097
9773 0.884929893804924
9774 0.669392294106103
9775 0.710740918407396
9776 0.950420790999869
9777 0.952346696313736
9778 0.505209922832105
9779 0.965688625365131
9780 0.935970360684319
9781 0.954692062938587
9782 0.651535293220302
9783 0.881500686289462
9784 0.548009061601464
9785 0.361468089740797
9786 0.28453513949082
9787 0.700720865910229
9788 0.286420452070903
9789 0.716562867470929
9790 0.9504398571553
9791 0.718145793415781
9792 0.704099627702423
9793 0.68676797143728
9794 0.958964646464647
9795 0.665280710538346
9796 0.864584240313452
9797 0.787197457774682
9798 0.312859132857392
9799 0.83983023179889
9800 0.954228877377791
9801 0.740875356388883
9802 0.638534026855862
9803 0.544045961002785
9804 0.952123955431755
9805 0.744537778551532
9806 0.884057971014493
9807 0.327603089979328
9808 0.637609887718687
9809 0.908418372897583
9810 0.539892517569244
9811 0.915916111908802
9812 0.507896797772363
9813 0.862098966829799
9814 0.724326910530207
9815 0.819498510319031
9816 0.577224988584227
9817 0.797869101978691
9818 0.39041200130449
9819 0.851384842819253
9820 0.714726727249011
9821 0.850195652173913
9822 0.444067649232642
9823 0.668152077038454
9824 0.925758497783187
9825 0.955773368395888
9826 0.954665971226149
9827 0.83471325814373
9828 0.723548968904148
9829 0.690265102129509
9830 0.952781399391569
9831 0.953673323048174
9832 0.676886638708416
9833 0.67793663899874
9834 0.950483432916893
9835 0.450342205323194
9836 0.950897318906705
9837 0.669520064310079
9838 0.84111844963935
9839 0.344652284429381
9840 0.743086781796459
9841 0.950347523892268
9842 0.963618592528236
9843 0.74420625095024
9844 0.738005777208262
9845 0.869925938796343
9846 0.837673479139066
9847 0.904141420722306
9848 0.486698951117288
9849 0.817524429967427
9850 0.537887012028312
9851 0.815996873575197
9852 0.357155262243835
9853 0.455792649836108
9854 0.953288474061211
9855 0.87118335105575
9856 0.573065405147346
9857 0.964589480992883
9858 0.665133434584509
9859 0.774152257392663
9860 0.961361565496594
9861 0.686727122835944
9862 0.747065842282243
9863 0.590723707046165
9864 0.951127982646421
9865 0.59509814553736
9866 0.498102322756945
9867 0.458917922584842
9868 0.483188449782133
9869 0.967829348132411
9870 0.951289833080425
9871 0.960293894536076
9872 0.652565880721221
9873 0.910176396654098
9874 0.284572220898239
9875 0.924736773690368
9876 0.789385898407885
9877 0.848954835914654
9878 0.716652589175492
9879 0.6604586699006
9880 0.284845072862309
9881 0.958041958041958
9882 0.763428521942454
9883 0.695525102292654
9884 0.554855608953544
9885 0.874101653822842
9886 0.398623346825689
9887 0.813981170868954
9888 0.968495759044487
9889 0.950976786448305
9890 0.468613454466796
9891 0.166673876368041
9892 0.847082233853874
9893 0.879536312124227
9894 0.628069872016603
9895 0.754367001037703
9896 0.874075835531151
9897 0.954407886203468
9898 0.758684796472038
9899 0.813316039775184
9900 0.721212252221093
9901 0.650447451472051
9902 0.89655023344285
9903 0.92270949056563
9904 0.481846473029046
9905 0.794797000929107
9906 0.835407484227811
9907 0.638370485571108
9908 0.954576871571126
9909 0.394250291589269
9910 0.958097542010454
9911 0.886177105831534
9912 0.59733051122006
9913 0.530625026996674
9914 0.538817025503704
9915 0.769888572168956
9916 0.308061068042929
9917 0.816905969988125
9918 0.703126349425684
9919 0.958421484391866
9920 0.759487932299987
9921 0.921853075146256
9922 0.824526184000345
9923 0.877673926651845
9924 0.964794508720428
9925 0.816908400241734
9926 0.770929103269667
9927 0.951682168367897
9928 0.95912906497486
9929 0.823274280905423
9930 0.953263566727802
9931 0.908088631901443
9932 0.952621359223301
9933 0.247373303704343
9934 0.682163351598568
9935 0.783842088232122
9936 0.765186815083269
9937 0.931948578577283
9938 0.821493271221532
9939 0.70353037589769
9940 0.519441029954066
9941 0.951225823145094
9942 0.452167913585304
9943 0.507341051678417
9944 0.693228122372421
9945 0.502845808899621
9946 0.721735943428769
9947 0.951754764163146
9948 0.467685608346986
9949 0.826855504537714
9950 0.8160713900804
9951 0.888378809431441
9952 0.95166052455766
9953 0.758884506799422
9954 0.818342455716933
9955 0.213032797483084
9956 0.548839614713298
9957 0.951091289078491
9958 0.908242847294037
9959 0.705917835369138
9960 0.94321535511945
9961 0.609726679446036
9962 0.572828498201633
9963 0.955247345637801
9964 0.782792179829472
9965 0.626065616119866
9966 0.739989666752777
9967 0.684975141510449
9968 0.952458839987087
9969 0.670661646046261
9970 0.935084774937602
9971 0.449534178195667
9972 0.698567063987263
9973 0.849778389775808
9974 0.553361299343874
9975 0.955362904960633
9976 0.834175826539612
9977 0.530995913099591
9978 0.626220692622069
9979 0.954039057123193
9980 0.65850144092219
9981 0.958288540098903
9982 0.521575541269807
9983 0.571843219883468
9984 0.938773755267005
9985 0.803706171937141
9986 0.359669862012638
9987 0.704141503148574
9988 0.577786851776235
9989 0.696451980315045
9990 0.935314722884834
9991 0.946341463414634
9992 0.730684943279478
9993 0.670899129874315
9994 0.345171339563863
9995 0.737551020408163
9996 0.914183833480119
9997 0.896225807144545
9998 0.945011276984212
9999 0.327040378006873
10000 0.95249344959409
10001 0.954430271013186
10002 0.950843963406777
10003 0.659509136587146
10004 0.603340919826513
10005 0.485227809507451
10006 0.846340468471563
10007 0.830481914779435
10008 0.913042544970592
10009 0.609792221172834
10010 0.683837733419189
10011 0.866526469389069
10012 0.783022916487855
10013 0.563995279476451
10014 0.616709936275667
10015 0.757402162718847
10016 0.943208393228776
10017 0.952567898056378
10018 0.847241290544019
10019 0.958490646988159
10020 0.67150763686288
10021 0.246653796653797
10022 0.524367224367224
10023 0.818548387096774
10024 0.942139012202706
10025 0.950267001222415
10026 0.876541356608265
10027 0.959283003494929
10028 0.157997427101201
10029 0.762825597598885
10030 0.655204939118505
10031 0.618426975926601
10032 0.6097320471597
10033 0.532604501607717
10034 0.864911791815824
10035 0.815526073258032
10036 0.560696986583223
10037 0.951438000942951
10038 0.7735893534492
10039 0.801367220984056
10040 0.825073386042725
10041 0.354665238350295
10042 0.867147998971634
10043 0.723371893744644
10044 0.857283633247644
10045 0.846288957909393
10046 0.479887765592872
10047 0.643827107607951
10048 0.714102124742975
10049 0.729476772825598
10050 0.713710540968861
10051 0.680458293179141
10052 0.373078076148871
10053 0.628931760272359
10054 0.853019889952256
10055 0.83977391937314
10056 0.244465853136373
10057 0.951016912866624
10058 0.468627576905786
10059 0.955281072055487
10060 0.775194794074835
10061 0.565960999207997
10062 0.588553817177835
10063 0.95497346344804
10064 0.532003680797791
10065 0.951958056922748
10066 0.812437140228114
10067 0.55217716914518
10068 0.360106121226385
10069 0.437082834160534
10070 0.950566844919786
10071 0.54448246364414
10072 0.939653144580117
10073 0.415225061477601
10074 0.645328201838786
10075 0.774774967394325
10076 0.662069997648216
10077 0.72616680563573
10078 0.91031150450046
10079 0.786942021549513
10080 0.905427649158811
10081 0.83815387246414
10082 0.912188448548587
10083 0.741808622053134
10084 0.72080447978114
10085 0.943440170940171
10086 0.527423455761383
10087 0.407196119906844
10088 0.722321924539589
10089 0.683444783899844
10090 0.686513277361191
10091 0.204460490055756
10092 0.970247121894957
10093 0.900339605715628
10094 0.76578885542812
10095 0.608426402442931
10096 0.667065152420801
10097 0.622235505080693
10098 0.810093074886859
10099 0.85369706284153
10100 0.86025613660619
10101 0.958785110560915
10102 0.947367297718396
10103 0.960921159346054
10104 0.624469152137263
10105 0.287046521553564
10106 0.890918402185046
10107 0.950371255440812
10108 0.226524995199386
10109 0.904783239460659
10110 0.889770666666667
10111 0.776410103251131
10112 0.957640133094446
10113 0.710565603139396
10114 0.92337221949711
10115 0.547065597543291
10116 0.79418664164463
10117 0.853688699360341
10118 0.657513803909864
10119 0.887084052780798
10120 0.587121938742886
10121 0.926083805788823
10122 0.615114123137907
10123 0.896285720374198
10124 0.961941697920218
10125 0.94672803596923
10126 0.662355923897991
10127 0.504324485535341
10128 0.570810787780666
10129 0.853503184713376
10130 0.950516561934178
10131 0.800455833173579
10132 0.729195510021513
10133 0.950053248136315
10134 0.508316827465764
10135 0.700600587809345
10136 0.935021510414448
10137 0.846622369878184
10138 0.82905637072215
10139 0.625835853315729
10140 0.956542105823486
10141 0.950986863116656
10142 0.67274159552045
10143 0.788589675359234
10144 0.819246078201826
10145 0.710548720786684
10146 0.911735910097054
10147 0.717946534990635
10148 0.570902590078107
10149 0.907806248403848
10150 0.882022471910112
10151 0.564776983316309
10152 0.956867751888499
10153 0.541875904332284
10154 0.555278948040342
10155 0.960297872340426
10156 0.958835042335021
10157 0.84428182437032
10158 0.652520740268028
10159 0.773750265900872
10160 0.770143793074109
10161 0.621203097081596
10162 0.0983557739348691
10163 0.655825924192794
10164 0.386755135893837
10165 0.960507847390583
10166 0.583024967036706
10167 0.60190107600051
10168 0.493833460916901
10169 0.593659635992516
10170 0.431110733117877
10171 0.817855168601437
10172 0.953013713192304
10173 0.954567680761953
10174 0.958612333397105
10175 0.785879752619387
10176 0.850108386109576
10177 0.933120816066305
10178 0.405334183402401
10179 0.957178680720843
10180 0.9488056783407
10181 0.721258872030261
10182 0.603272418189545
10183 0.343816404589885
10184 0.952892930752396
10185 0.706843435953003
10186 0.629719336265324
10187 0.349558086173196
10188 0.723655137248237
10189 0.838641143852642
10190 0.872889096586444
10191 0.81089232991355
10192 0.712164659402281
10193 0.930693910494679
10194 0.516014612803194
10195 0.647147529841553
10196 0.752219531880549
10197 0.808801665179899
10198 0.430367648620521
10199 0.560654971753812
10200 0.954680598029222
10201 0.870181995795196
10202 0.261727293962753
10203 0.808629915909284
10204 0.602008748460526
10205 0.340673107548572
10206 0.95320395770521
10207 0.093036093418259
10208 0.752924442179904
10209 0.964652683423913
10210 0.507727581521739
10211 0.954124739948202
10212 0.962447991848518
10213 0.431882827425175
10214 0.467331776692847
10215 0.954883069479224
10216 0.954142262965792
10217 0.818700670457439
10218 0.50918501548513
10219 0.950808196512664
10220 0.568340898485555
10221 0.921053747931956
10222 0.954253356238468
10223 0.95482598460266
10224 0.106631603503489
10225 0.628112143190397
10226 0.967153671621536
10227 0.612553011026293
10228 0.677346168525508
10229 0.921317106267492
10230 0.886681648575305
10231 0.950648689900789
10232 0.411133723395234
10233 0.783750556415202
10234 0.95540388732275
10235 0.902235880046625
10236 0.830793684433612
10237 0.774761602034329
10238 0.535407043268212
10239 0.756726979956778
10240 0.365063559322034
10241 0.838491029632925
10242 0.886227418090942
10243 0.780323564289344
10244 0.641029984753515
10245 0.959725574895185
10246 0.95193529262302
10247 0.824976708732108
10248 0.677232209024117
10249 0.690824017615176
10250 0.843297484969091
10251 0.67213565924295
10252 0.867833855533915
10253 0.603700489023435
10254 0.732391980862459
10255 0.800605444769042
10256 0.866405588484335
10257 0.774894157493649
10258 0.957387806943268
10259 0.849154443668381
10260 0.573451289974391
10261 0.959580996719924
10262 0.587091313088562
10263 0.950736414423565
10264 0.953913540278042
10265 0.760150646383006
10266 0.897657787275459
10267 0.894041976980366
10268 0.80259817197021
10269 0.877850645229532
10270 0.756637261746102
10271 0.810259122157589
10272 0.955812674507149
10273 0.776482781961249
10274 0.548890627974365
10275 0.512064116390704
10276 0.955724706628608
10277 0.940101909212001
10278 0.868028246437482
10279 0.95590411364309
10280 0.95939290168474
10281 0.712395366534201
10282 0.95702629576393
10283 0.749608962164447
10284 0.359499503307759
10285 0.950862287598275
10286 0.779952237039542
10287 0.950864364512448
10288 0.323682319624667
10289 0.608443918519145
10290 0.892889593238246
10291 0.929550977284733
10292 0.370330459770115
10293 0.745462612774409
10294 0.688808603241005
10295 0.950142600612654
10296 0.695236083236506
10297 0.729323784777236
10298 0.9585375126732
10299 0.633400920880328
10300 0.233433289690417
10301 0.952182908292518
10302 0.78825044329984
10303 0.714632498839026
10304 0.849194790941134
10305 0.704945020155759
10306 0.954392925732858
10307 0.682382238730373
10308 0.750743906299462
10309 0.959523910015616
10310 0.955709824442944
10311 0.885423700202566
10312 0.375448368991856
10313 0.315575154021436
10314 0.961200894552513
10315 0.870630182071352
10316 0.953439800848083
10317 0.951351237315668
10318 0.96436859204253
10319 0.503754482176756
10320 0.864759976377288
10321 0.80311722276121
10322 0.524412105873669
10323 0.95031213092627
10324 0.951221055295457
10325 0.952087726697596
10326 0.835368296746167
10327 0.962848949987349
10328 0.487170296653946
10329 0.714728453364817
10330 0.95796175658297
10331 0.951502761033596
10332 0.465729460860768
10333 0.941935211920669
10334 0.376417281348788
10335 0.848207700250774
10336 0.778690942807772
10337 0.687276098958992
10338 0.921546728479612
10339 0.324574342548887
10340 0.704563650920737
10341 0.948938321536906
10342 0.710996903763928
10343 0.521850845601398
10344 0.828953463887134
10345 0.837207833228048
10346 0.843131474774699
10347 0.621773548359931
10348 0.953977978483758
10349 0.802122149939999
10350 0.708451741921903
10351 0.95226067188684
10352 0.785493274958429
10353 0.631377336251894
10354 0.816193803670652
10355 0.463272436437111
10356 0.938501041820133
10357 0.953570601730053
10358 0.751704688946881
10359 0.404857106780588
10360 0.54966538995749
10361 0.957409199949497
10362 0.864720983082232
10363 0.371165256912006
10364 0.623853404022553
10365 0.617329659002461
10366 0.971517522823846
10367 0.960896910035548
10368 0.465894032770334
10369 0.814162828359308
10370 0.732039202490115
10371 0.754942374022041
10372 0.275910658702785
10373 0.202759258869797
10374 0.923745031650228
10375 0.953060924060482
10376 0.819173991672625
10377 0.963704420238045
10378 0.951192328721033
10379 0.756955104615708
10380 0.719251393123751
10381 0.575057299661459
10382 0.578977248833004
10383 0.697155112596985
10384 0.811820609322764
10385 0.956124122272211
10386 0.790510427177935
10387 0.930018919487072
10388 0.400340536450013
10389 0.76253836128978
10390 0.815323173935891
10391 0.916307614703966
10392 0.393292426662184
10393 0.774567688525624
10394 0.956527220389553
10395 0.890807857968274
10396 0.830430489316554
10397 0.569516806722689
10398 0.798433003549898
10399 0.951186725477841
10400 0.168119290139662
10401 0.840795497500945
10402 0.916517941503769
10403 0.713275116503632
10404 0.43730976720754
10405 0.57776191775646
10406 0.955268681780017
10407 0.672368918181437
10408 0.671283762513379
10409 0.171168335117211
10410 0.722412237446755
10411 0.958585095669688
10412 0.78008429263383
10413 0.913392595077362
10414 0.684549266247379
10415 0.803605870020964
10416 0.77938031948346
10417 0.840172695644884
10418 0.763533480037724
10419 0.954251105476036
10420 0.458769043777112
10421 0.662070410729254
10422 0.750754337440282
10423 0.656553169198533
10424 0.792758815764662
10425 0.691480891719745
10426 0.601391129454652
10427 0.952464751848826
10428 0.767042359743579
10429 0.957330484509521
10430 0.389648744318539
10431 0.889682174113312
10432 0.47325335510751
10433 0.711794506782783
10434 0.787079486696393
10435 0.721695447409733
10436 0.651366737829126
10437 0.441867766173423
10438 0.911000899826313
10439 0.962542897798611
10440 0.530666052857352
10441 0.956644556506455
10442 0.954264912023767
10443 0.846416168040504
10444 0.921293777982342
10445 0.934291452240492
10446 0.496506568487993
10447 0.489854829937665
10448 0.95954567322777
10449 0.926021208508502
10450 0.763030201623023
10451 0.885075500899318
10452 0.823510958674921
10453 0.753675317342479
10454 0.87794320605579
10455 0.573949035265589
10456 0.510535117056856
10457 0.260425158336991
10458 0.956693489392831
10459 0.73350052246604
10460 0.355463607297348
10461 0.774903353881517
10462 0.822254727823634
10463 0.8066989844958
10464 0.656108313658302
10465 0.967865276529951
10466 0.962223940160047
10467 0.604692461975598
10468 0.95015250908787
10469 0.570369132423907
10470 0.951935328891024
10471 0.221133762219066
10472 0.525294510819617
10473 0.950565974687774
10474 0.656530637817969
10475 0.476517635266356
10476 0.645770250798755
10477 0.372807383895757
10478 0.643886244049111
10479 0.960223832292819
10480 0.691485363511087
10481 0.698312941078214
10482 0.712481209286788
10483 0.807424109566161
10484 0.673908053173063
10485 0.681754627600743
10486 0.226472183965611
10487 0.969267682036303
10488 0.408887961610682
10489 0.566501846404206
10490 0.654768113825548
10491 0.661346851921392
10492 0.675720216116987
10493 0.874799224013851
10494 0.206824628733522
10495 0.435707581603921
10496 0.940271115745568
10497 0.840013346123368
10498 0.305842855951289
10499 0.717368640533778
10500 0.882180013760607
10501 0.612041109883466
10502 0.636661177010152
10503 0.854703883596339
10504 0.560097556908196
10505 0.558933855707915
10506 0.655758535213615
10507 0.844077398929412
10508 0.959280164962196
10509 0.73056735816046
10510 0.795230657086327
10511 0.779240253248917
10512 0.725281132861308
10513 0.960099958350687
10514 0.734631403581841
10515 0.805918244101539
10516 0.724715240613872
10517 0.757250827624977
10518 0.955282606432809
10519 0.907838034766316
10520 0.872012657173786
10521 0.676027311711562
10522 0.900312239800167
10523 0.950688980475417
10524 0.933698208228414
10525 0.963291297290548
10526 0.95470339776534
10527 0.530728581533724
10528 0.89427257786007
10529 0.581230365947532
10530 0.932761920612466
10531 0.959869351751685
10532 0.450099841916965
10533 0.82428188114899
10534 0.96100168472722
10535 0.729707809088073
10536 0.692454830862632
10537 0.864898018587438
10538 0.740639098525957
10539 0.373638253638254
10540 0.649962587296309
10541 0.73138391836565
10542 0.46489879047342
10543 0.844612987012987
10544 0.780959109042553
10545 0.955871353777113
10546 0.918957099823413
10547 0.82470243659251
10548 0.793515287470921
10549 0.731664762696022
10550 0.617042929240483
10551 0.964466688818741
10552 0.513425954769173
10553 0.954104624841651
10554 0.95257278126168
10555 0.573104393322814
10556 0.830710459660341
10557 0.563972679524175
10558 0.71255371712097
10559 0.723396304753996
10560 0.739911151706385
10561 0.959853029705437
10562 0.277176959003633
10563 0.951306585856909
10564 0.787506485420774
10565 0.957128034862005
10566 0.708938501120425
10567 0.331320801693016
10568 0.553752956308867
10569 0.614757499066506
10570 0.785740955857949
10571 0.71964904274958
10572 0.52091585955161
10573 0.879858144261479
10574 0.305068226120858
10575 0.727071021254536
10576 0.753457606734817
10577 0.694298154675513
10578 0.950202135378874
10579 0.654680732005554
10580 0.952481608123511
10581 0.963300661043994
10582 0.617153988022463
10583 0.808408794214551
10584 0.416989536931524
10585 0.959143928564029
10586 0.670692298131499
10587 0.212822371828068
10588 0.828379078197825
10589 0.959876543209877
10590 0.72601860099012
10591 0.797443970338456
10592 0.857412086319016
10593 0.888978628230616
10594 0.957692228043654
10595 0.58401838775806
10596 0.84259776825456
10597 0.784370148017804
10598 0.795354806657282
10599 0.885818377527997
10600 0.798472555675139
10601 0.341293326435592
10602 0.955448412862641
10603 0.653748267086015
10604 0.868984067866749
10605 0.685185185185185
10606 0.820895831178235
10607 0.767045924700041
10608 0.700657758656352
10609 0.951310319151137
10610 0.873050672182006
10611 0.725977249224405
10612 0.698626737260093
10613 0.946228775877402
10614 0.669568633938542
10615 0.961683209263854
10616 0.961456545563574
10617 0.950724757552573
10618 0.706457682843614
10619 0.830338495895453
10620 0.955443906876732
10621 0.785519351637446
10622 0.811117542481498
10623 0.694904392764858
10624 0.59505550158133
10625 0.843264918046341
10626 0.733848633902368
10627 0.590638561686299
10628 0.538186552051907
10629 0.952391776009918
10630 0.721263714693059
10631 0.950993760588405
10632 0.89785546051816
10633 0.855437117831763
10634 0.614472515441344
10635 0.584028753201686
10636 0.822010616983042
10637 0.361865614607647
10638 0.882205927914902
10639 0.952412425644415
10640 0.649340189579332
10641 0.311196464709041
10642 0.847334076735638
10643 0.725085697765663
10644 0.597311694747275
10645 0.62630850866145
10646 0.73995706205359
10647 0.932312201969325
10648 0.794583883751651
10649 0.967536889897843
10650 0.475575276029306
10651 0.601704533729545
10652 0.956729876400553
10653 0.393533611191351
10654 0.610588429479244
10655 0.556706348387629
10656 0.804373388344507
10657 0.850423912370815
10658 0.965386360823466
10659 0.803951900666213
10660 0.96394761266371
10661 0.479685695429797
10662 0.952611717155053
10663 0.95044747803852
10664 0.969548903183243
10665 0.638638659273155
10666 0.717077192620839
10667 0.820061003256255
10668 0.873204607744142
10669 0.290244807121662
10670 0.863094992787966
10671 0.952648822402176
10672 0.811584348148606
10673 0.830926135778304
10674 0.306338971179003
10675 0.289627615752183
10676 0.292231330065494
10677 0.961509946867663
10678 0.708611317024957
10679 0.355919291743875
10680 0.919437524448745
10681 0.950542326136621
10682 0.322075409566148
10683 0.494865092922266
10684 0.338450773789924
10685 0.962504887535242
10686 0.424364646568577
10687 0.859911930532121
10688 0.607156084111765
10689 0.938730583273326
10690 0.950767394971814
10691 0.739898782093483
10692 0.937541145490454
10693 0.790779485280504
10694 0.739832548188682
10695 0.816650209824735
10696 0.745124660577635
10697 0.950177935943061
10698 0.721178962956869
10699 0.877208498735062
10700 0.951276197527817
10701 0.851034511126651
10702 0.774859634329433
10703 0.399897172236504
10704 0.637827499691523
10705 0.800892508277295
10706 0.769520245121224
10707 0.735903763109192
10708 0.823302009006601
10709 0.536859205033826
10710 0.728732701363328
10711 0.491147621887274
10712 0.892694157793035
10713 0.763755575195774
10714 0.41296886239852
10715 0.933943068543829
10716 0.864412701675059
10717 0.81108188096021
10718 0.95374023838882
10719 0.848142363965149
10720 0.934327867505034
10721 0.958391550916413
10722 0.933101847095807
10723 0.631253467014567
10724 0.887409872434831
10725 0.963950454984286
10726 0.831152558387938
10727 0.889288281811646
10728 0.926404436684811
10729 0.503275893939083
10730 0.964920207849822
10731 0.598373616444545
10732 0.782224777707046
10733 0.634422291123386
10734 0.951172436450248
10735 0.949530829723015
10736 0.675905964480033
10737 0.727959594300497
10738 0.459371792239786
10739 0.814089537533099
10740 0.351092868137506
10741 0.2584802281915
10742 0.878980630334865
10743 0.348202560735391
10744 0.213579284307288
10745 0.638447175657098
10746 0.955273794136353
10747 0.801029828088459
10748 0.911919755492195
10749 0.868767050232806
10750 0.766296098781638
10751 0.960415940275243
10752 0.459702227144088
10753 0.13329505372816
10754 0.865394078569671
10755 0.603936442849821
10756 0.594874948749488
10757 0.755518661993482
10758 0.446897032300377
10759 0.465262122392097
10760 0.95173685828466
10761 0.880919690977274
10762 0.628457850088111
10763 0.954164532322508
10764 0.677020160629405
10765 0.452573137753012
10766 0.668708514299762
10767 0.79693965340653
10768 0.939228216787514
10769 0.951320909277084
10770 0.955012695552461
10771 0.80557659631093
10772 0.715569291225772
10773 0.250148386172455
10774 0.622040315153996
10775 0.955800200536127
10776 0.596554757666892
10777 0.953355155482815
10778 0.761310643868118
10779 0.704881490419027
10780 0.950984602171646
10781 0.504672323893262
10782 0.721874616611459
10783 0.801116153563106
10784 0.24589158695119
10785 0.957710781808891
10786 0.644860004087472
10787 0.789716761352025
10788 0.491846160134058
10789 0.958352917134975
10790 0.806976316488547
10791 0.930280553341915
10792 0.850785607747788
10793 0.482962206332993
10794 0.950483116458644
10795 0.701110929586669
10796 0.739814984990504
10797 0.63723988645878
10798 0.466816418215234
10799 0.928712911723265
10800 0.511486389904229
10801 0.613746350029608
10802 0.646049864210892
10803 0.665706993363961
10804 0.957410318708018
10805 0.756385389656792
10806 0.548795426704777
10807 0.671008574928542
10808 0.866933425882449
10809 0.536267684706939
10810 0.872943289919569
10811 0.953272363532438
10812 0.959157430653359
10813 0.728925990937666
10814 0.770915399530564
10815 0.912382390758618
10816 0.733111555573697
10817 0.366959183673469
10818 0.684870005305906
10819 0.792967633974124
10820 0.881789984899808
10821 0.834027097616716
10822 0.766695912995572
10823 0.8495022845953
10824 0.756139849869452
10825 0.816460989291178
10826 0.660261901847999
10827 0.73966428032389
10828 0.388545554671725
10829 0.383385343368211
10830 0.768774219865389
10831 0.723946649263776
10832 0.391256474042657
10833 0.958648532920091
10834 0.963705319821381
10835 0.84710583725814
10836 0.803351545298867
10837 0.744853031106038
10838 0.754045901104725
10839 0.958032693326811
10840 0.87817703768624
10841 0.821539214087722
10842 0.783373415399666
10843 0.77025595044017
10844 0.755038412161474
10845 0.841676344151743
10846 0.833095664928292
10847 0.697461701434159
10848 0.84374236128086
10849 0.860244841423421
10850 0.329293628808864
10851 0.950124231192212
10852 0.459226681326736
10853 0.806058878618836
10854 0.769207279833883
10855 0.95796608789464
10856 0.842932150270666
10857 0.365473452858219
10858 0.535042735042735
10859 0.900559568623461
10860 0.619460383347577
10861 0.698008016766028
10862 0.442337429803858
10863 0.704057133555791
10864 0.548582007568051
10865 0.858816828057613
10866 0.87501271436418
10867 0.950325467860049
10868 0.708805402436792
10869 0.826265584640104
10870 0.870202770038032
10871 0.882489322757779
10872 0.733950177935943
10873 0.680493706663413
10874 0.657686051240342
10875 0.368325810255785
10876 0.787282484956904
10877 0.916493881367646
10878 0.798837256576005
10879 0.618794974996951
10880 0.716672764971338
10881 0.753374258069762
10882 0.294977336016424
10883 0.181080916278786
10884 0.647428211433333
10885 0.823338142947142
10886 0.940334904893513
10887 0.582413786096039
10888 0.908492348960556
10889 0.832378281719906
10890 0.423241826346697
10891 0.649625099059192
10892 0.867946764197907
10893 0.505079442480393
10894 0.965910937753941
10895 0.953011681056374
10896 0.9373324124482
10897 0.506083070986087
10898 0.960090177918596
10899 0.349912669076729
10900 0.484554925973314
10901 0.698056497634085
10902 0.820540935672515
10903 0.619236157641469
10904 0.955696331038964
10905 0.786392983311
10906 0.760191651778463
10907 0.846897139725138
10908 0.738525871343605
10909 0.376854840346711
10910 0.419170185125041
10911 0.733396931070878
10912 0.724433259594504
10913 0.875662073584025
10914 0.963719004910515
10915 0.848800876516658
10916 0.697379097695553
10917 0.553984706192572
10918 0.292804121202288
10919 0.544049647116087
10920 0.643857835087079
10921 0.701380582642366
10922 0.719956211482322
10923 0.670700804800422
10924 0.939449838843729
10925 0.675403389280791
10926 0.752852944157292
10927 0.922715203599732
10928 0.62722924773022
10929 0.626608572297092
10930 0.469421253140958
10931 0.471620498895621
10932 0.765764305397957
10933 0.934288377370725
10934 0.833221891273074
10935 0.948539243891568
10936 0.862031240503252
10937 0.863498237510636
10938 0.734983692239127
10939 0.856211003970505
10940 0.86288133533201
10941 0.541270837975248
10942 0.862402041188263
10943 0.960703729197878
10944 0.8063974086446
10945 0.861949590039478
10946 0.965120045345965
10947 0.959604136730687
10948 0.95560322149824
10949 0.713294212869284
10950 0.851116775916485
10951 0.2365526166788
10952 0.902293039996765
10953 0.957259254766382
10954 0.955884434200683
10955 0.924998989204706
10956 0.961044736895304
10957 0.950780239327296
10958 0.850585167667212
10959 0.810142701216801
10960 0.516422435573522
10961 0.710532166461184
10962 0.951050929668553
10963 0.918359098716783
10964 0.907108794051083
10965 0.191684512505556
10966 0.656417301359623
10967 0.661057692307692
10968 0.395721817116771
10969 0.961341143203393
10970 0.57540443923818
10971 0.822876067771966
10972 0.403780138120431
10973 0.555447863662063
10974 0.883396935005149
10975 0.850056529112493
10976 0.708769025798377
10977 0.92291700306798
10978 0.565348133198789
10979 0.848811397667191
10980 0.562005649717514
10981 0.646020377282357
10982 0.816729209538797
10983 0.869714331826985
10984 0.967540196493776
10985 0.697962477304821
10986 0.935912694410264
10987 0.783894458677103
10988 0.881071486203001
10989 0.950645421540944
10990 0.487354791868345
10991 0.0706219246591917
10992 0.381144400983911
10993 0.435572309801234
10994 0.856774245570182
10995 0.43998064867262
10996 0.274902245333978
10997 0.468597573265611
10998 0.830518381167365
10999 0.564915957918497
11000 0.688557955827825
11001 0.839479305202918
11002 0.495536883676882
11003 0.95805210243185
11004 0.500604400032235
11005 0.959606744968471
11006 0.774729038236835
11007 0.838248922196704
11008 0.950488468123678
11009 0.928397349392737
11010 0.673131532837895
11011 0.823897851086541
11012 0.749909372860193
11013 0.959117913603867
11014 0.296355215465163
11015 0.649235849626483
11016 0.693882893041237
11017 0.412330863402062
11018 0.513490113961261
11019 0.659894900034228
11020 0.843291995490417
11021 0.795180480341433
11022 0.854359160174729
11023 0.499094202898551
11024 0.400990099009901
11025 0.511107533805538
11026 0.670456374758532
11027 0.665848407412624
11028 0.794466800804829
11029 0.894507042253521
11030 0.644453833926883
11031 0.95630745710205
11032 0.926917583633401
11033 0.683938449160213
11034 0.939776727345871
11035 0.838951687517599
11036 0.960238128758472
11037 0.954868164357113
11038 0.532652199271937
11039 0.89604199348377
11040 0.41763369064618
11041 0.530036401665225
11042 0.332240612995998
11043 0.306351057839273
11044 0.38974358974359
11045 0.768440315315315
11046 0.284726271135326
11047 0.524112006754176
11048 0.598239762086565
11049 0.952619205497619
11050 0.791267305644302
11051 0.601165360659032
11052 0.709182238296162
11053 0.95429432446007
11054 0.95325056252009
11055 0.654767883328981
11056 0.839155501094795
11057 0.928214192459879
11058 0.597541625660286
11059 0.682392400232974
11060 0.626290212458332
11061 0.705596497921645
11062 0.754241882693119
11063 0.702435694062368
11064 0.717486898379616
11065 0.735263411500161
11066 0.951052039832959
11067 0.695352805379906
11068 0.310800232824198
11069 0.951877345427545
11070 0.709194525825741
11071 0.950328003691295
11072 0.428227553558533
11073 0.951467992940799
11074 0.950105284267522
11075 0.673043373638934
11076 0.920757138273981
11077 0.739418970667843
11078 0.874596588289534
11079 0.407327974985468
11080 0.707044398140728
11081 0.928776070362431
11082 0.577286750270444
11083 0.818245557803642
11084 0.783754006410256
11085 0.612908395264518
11086 0.717399142662554
11087 0.940871306960441
11088 0.886454661967318
11089 0.798137765318382
11090 0.77287015717289
11091 0.78027830613675
11092 0.446353134322382
11093 0.686473932890206
11094 0.661487947465364
11095 0.493183046707642
11096 0.950570570570571
11097 0.663163373571157
11098 0.950555499949955
11099 0.840723021798747
11100 0.87424442576358
11101 0.807677681484298
11102 0.750080051232789
11103 0.685864083886977
11104 0.95127856256753
11105 0.957021949218672
11106 0.926859520665786
11107 0.777746659198208
11108 0.88104334606845
11109 0.809888593315599
11110 0.790867452047123
11111 0.95608
11112 0.338259704417735
11113 0.814698530146985
11114 0.803359664033597
11115 0.719359289699442
11116 0.753084198108492
11117 0.339744871435998
11118 0.950079968012795
11119 0.829278531875337
11120 0.817583911400756
11121 0.96011914281145
11122 0.795878802414358
11123 0.75437193964225
11124 0.830315747402078
11125 0.840354102553855
11126 0.759182286879022
11127 0.416093837423068
11128 0.789729243680687
11129 0.840832800511509
11130 0.757282717282717
11131 0.953330403164582
11132 0.881010888023175
11133 0.710104682755314
11134 0.784813919574902
11135 0.637987175133343
11136 0.628318584070796
11137 0.621189724741321
11138 0.606168351244457
11139 0.785540243658878
11140 0.453826489854609
11141 0.951930181934376
11142 0.793054557073249
11143 0.954888569374551
11144 0.526089821674621
11145 0.95125701391801
11146 0.454144286256265
11147 0.951719180543908
11148 0.853982389233872
11149 0.331263477358039
11150 0.522430970112005
11151 0.784463654694644
11152 0.758220039528059
11153 0.755938360812807
11154 0.950756517226237
11155 0.885746222479491
11156 0.814247789377033
11157 0.286897515218042
11158 0.436944937833037
11159 0.734393709587291
11160 0.470445020953901
11161 0.709490740740741
11162 0.900504859018618
11163 0.956299636828032
11164 0.659962087199441
11165 0.253960336778261
11166 0.38449108247217
11167 0.721558379381196
11168 0.948996688873818
11169 0.486996410051855
11170 0.778424841945713
11171 0.957640301543616
11172 0.688782530661083
11173 0.572311618910889
11174 0.604270079540697
11175 0.741464192461781
11176 0.630463813756951
11177 0.845571234951766
11178 0.422139397684013
11179 0.477777334874636
11180 0.740638140980928
11181 0.733250966482005
11182 0.571215079902762
11183 0.57394197816211
11184 0.677432208961766
11185 0.448431118637314
11186 0.858417833735084
11187 0.65078289971712
11188 0.615363161878959
11189 0.591167154724198
11190 0.547410358565737
11191 0.955439134678592
11192 0.950981954348086
11193 0.87922002907961
11194 0.957437061822817
11195 0.583492670490758
11196 0.89190965583174
11197 0.95355414367942
11198 0.953237338431818
11199 0.567688111024829
11200 0.941783140206268
11201 0.599072193684546
11202 0.759859841923988
11203 0.959529402396783
11204 0.827291728874291
11205 0.322477904291743
11206 0.826635616329293
11207 0.71240620210585
11208 0.810926460344313
11209 0.826390685640362
11210 0.607578561904193
11211 0.54871835694953
11212 0.694885572139303
11213 0.850672610045371
11214 0.953913199211987
11215 0.27054399299614
11216 0.659351809482124
11217 0.724653827789273
11218 0.845137673086105
11219 0.835508515040586
11220 0.757291210758763
11221 0.773971512691971
11222 0.928808704473574
11223 0.842526106414719
11224 0.722716152515066
11225 0.768940072001114
11226 0.206945245529943
11227 0.82243083593548
11228 0.717052799045441
11229 0.9517389488755
11230 0.558367963732527
11231 0.961705173579353
11232 0.418800699856847
11233 0.557185741834158
11234 0.882869808957716
11235 0.759303435114504
11236 0.774886697940685
11237 0.616959529299515
11238 0.554402703239913
11239 0.359965021066857
11240 0.953160708253016
11241 0.737629664957673
11242 0.765176956858693
11243 0.670071339149097
11244 0.864187229308221
11245 0.834416035917913
11246 0.963234417828626
11247 0.336351901499355
11248 0.701711200222337
11249 0.950534945116021
11250 0.662048431917428
11251 0.7540293767368
11252 0.901788372600782
11253 0.500119090151244
11254 0.721623499057259
11255 0.610777016969336
11256 0.621653801123172
11257 0.56179686104883
11258 0.953650793650794
11259 0.96109126984127
11260 0.845148106263516
11261 0.56329980358312
11262 0.900785620759433
11263 0.666150885754528
11264 0.95225059017239
11265 0.87675308960346
11266 0.64843099139128
11267 0.537170739447794
11268 0.587124667803737
11269 0.939887350759589
11270 0.719116276302481
11271 0.881692710398985
11272 0.562029031490442
11273 0.353754039532901
11274 0.489740895664413
11275 0.631254460391722
11276 0.652314401823768
11277 0.61887959402133
11278 0.809110371075166
11279 0.53937327810041
11280 0.961866254409958
11281 0.951045486076702
11282 0.700152599139896
11283 0.694292508917955
11284 0.384435504647153
11285 0.963799560126018
11286 0.745150488418633
11287 0.638973647711512
11288 0.714231935170692
11289 0.957026529035326
11290 0.959899352128861
11291 0.407408874801902
11292 0.657442804793503
11293 0.468545735451412
11294 0.81904252579872
11295 0.14993661860244
11296 0.758837858713089
11297 0.578048877094308
11298 0.572036835330231
11299 0.823663366336634
11300 0.679445544554455
11301 0.636910891089109
11302 0.661953982020514
11303 0.940765377838491
11304 0.603606992259418
11305 0.760857516132864
11306 0.898812351543943
11307 0.671483145622612
11308 0.656334738633889
11309 0.690753275541306
11310 0.9419994459176
11311 0.737864846146235
11312 0.335199841709537
11313 0.779958452863785
11314 0.959798994974874
11315 0.216254179278691
11316 0.430583580613254
11317 0.943105835806132
11318 0.735598987181516
11319 0.859657798437345
11320 0.596250074167837
11321 0.96123954357585
11322 0.71880870923725
11323 0.782870928829916
11324 0.772498072017559
11325 0.796848120538627
11326 0.72681074881854
11327 0.728254206790184
11328 0.70501235788433
11329 0.435929375012357
11330 0.69291447550512
11331 0.511080797896526
11332 0.888322163572742
11333 0.88670330539301
11334 0.820171190226738
11335 0.864332733706288
11336 0.656335244119391
11337 0.954240872882529
11338 0.794544915505485
11339 0.524873999407056
11340 0.508805217906908
11341 0.968104027508794
11342 0.834413531457477
11343 0.957556117609864
11344 0.957617909150185
11345 0.876155852367028
11346 0.536599822187099
11347 0.74063537221432
11348 0.739717096684974
11349 0.955767597147316
11350 0.628886342985818
11351 0.759831710352184
11352 0.857710008098126
11353 0.642400063201138
11354 0.693257228630115
11355 0.231262960402883
11356 0.957956475374225
11357 0.855072177570647
11358 0.697314375987362
11359 0.941930261027524
11360 0.504787664606819
11361 0.928451560679947
11362 0.641356708520888
11363 0.823804635369369
11364 0.950330668245978
11365 0.962810896170549
11366 0.506967747029332
11367 0.725467750848662
11368 0.899719744217257
11369 0.867123206567859
11370 0.730507370789178
11371 0.610372182973517
11372 0.954317625700529
11373 0.87236813544606
11374 0.776850371948933
11375 0.471783741120758
11376 0.735941754469042
11377 0.952075605713835
11378 0.956555193844333
11379 0.559670132381084
11380 0.655678522814701
11381 0.643777247351705
11382 0.736590850807804
11383 0.643626464670375
11384 0.963211362067265
11385 0.669178271332202
11386 0.95524478283167
11387 0.227243140890353
11388 0.545413305457486
11389 0.526231706836022
11390 0.703640882016489
11391 0.528527758603688
11392 0.299550349071116
11393 0.675330822174453
11394 0.807249349215114
11395 0.83222244133307
11396 0.882059473103013
11397 0.514038408454592
11398 0.855007886435331
11399 0.49583029394949
11400 0.582682753726047
11401 0.950109400563758
11402 0.855656081840222
11403 0.70968759239184
11404 0.746545777076969
11405 0.954075096087514
11406 0.860471075194639
11407 0.551123374063855
11408 0.552752926339022
11409 0.442274724625116
11410 0.786909148227691
11411 0.60928757191268
11412 0.96241134751773
11413 0.957310586659312
11414 0.533430518892085
11415 0.664072965093373
11416 0.958356315499173
11417 0.951284374753762
11418 0.950359499655274
11419 0.809813654808336
11420 0.841097563377785
11421 0.79827878214975
11422 0.554704422826986
11423 0.734502993068683
11424 0.797054364305826
11425 0.815727815078068
11426 0.965564087418783
11427 0.71091073748868
11428 0.574553114418458
11429 0.838602362204724
11430 0.505698258045468
11431 0.959435521965045
11432 0.457689810533771
11433 0.959706455230488
11434 0.610509955142835
11435 0.760397403108401
11436 0.83633680897108
11437 0.81083154643637
11438 0.946497767461988
11439 0.954405979543666
11440 0.767423110202155
11441 0.960929665532768
11442 0.427939441604404
11443 0.809774702158613
11444 0.702771771181443
11445 0.887421124019579
11446 0.870795903524463
11447 0.548020599913512
11448 0.540794465082454
11449 0.709239931599741
11450 0.419148141596399
11451 0.954012145510288
11452 0.954976908715732
11453 0.645293770878365
11454 0.670046372710839
11455 0.418937771402747
11456 0.452794970036349
11457 0.302702915062466
11458 0.757660276555625
11459 0.889360281264117
11460 0.952232239310196
11461 0.891753893285678
11462 0.50091307165158
11463 0.329864519929315
11464 0.839348124877282
11465 0.924824282404681
11466 0.75308205732234
11467 0.930511934673367
11468 0.917811714824121
11469 0.952635194817941
11470 0.941451255176745
11471 0.890775269872424
11472 0.668531166588161
11473 0.955119021920443
11474 0.707445347148632
11475 0.471487441130298
11476 0.858185671395773
11477 0.950276676739531
11478 0.651446175581806
11479 0.776293069617769
11480 0.591618105833186
11481 0.609649380972001
11482 0.769051169361168
11483 0.267098293113596
11484 0.844496762801648
11485 0.917268304166994
11486 0.614222658165767
11487 0.721104048964218
11488 0.782078192125861
11489 0.0642041665031975
11490 0.749249985293829
11491 0.953968005018821
11492 0.773946285042149
11493 0.715120268177452
11494 0.950854700854701
11495 0.812498774822104
11496 0.55499803998432
11497 0.953528939064307
11498 0.643303737676643
11499 0.608051428795422
11500 0.570485056344929
11501 0.475183697462526
11502 0.815490418903562
11503 0.549793303422739
11504 0.831586371740366
11505 0.91572307330643
11506 0.691394542498384
11507 0.950833480245245
11508 0.438812284550298
11509 0.751111459292191
11510 0.381650837168315
11511 0.954079934204085
11512 0.604409806532467
11513 0.953300307415167
11514 0.717178046249339
11515 0.875920269423559
11516 0.402525697503671
11517 0.958512804448273
11518 0.953443752691961
11519 0.954756357798704
11520 0.138491356526165
11521 0.696956053636097
11522 0.774295836677171
11523 0.420093558552387
11524 0.805699633986416
11525 0.744089094183042
11526 0.681756796430039
11527 0.616890106664057
11528 0.671885703102065
11529 0.711875684985126
11530 0.741585785848466
11531 0.893811023930186
11532 0.232826593101289
11533 0.780458218387431
11534 0.947276782220831
11535 0.896205750048895
11536 0.742519069039703
11537 0.733158646043137
11538 0.783598287088637
11539 0.558775222900047
11540 0.507175256119496
11541 0.888369728842056
11542 0.623458117486072
11543 0.501163131658684
11544 0.812952030962899
11545 0.739137233439534
11546 0.638797686053784
11547 0.926247288503254
11548 0.877088422081094
11549 0.958612603810454
11550 0.709263927154777
11551 0.960315754508685
11552 0.907623773983041
11553 0.75350709233715
11554 0.920328221158543
11555 0.782815949362143
11556 0.471545509602047
11557 0.761545674767524
11558 0.319157664433201
11559 0.794890325605016
11560 0.733402347793816
11561 0.796921694630545
11562 0.83748999082085
11563 0.795548179244362
11564 0.9315266415448
11565 0.764339541603217
11566 0.950080043731209
11567 0.848209753621491
11568 0.884288001249463
11569 0.961716416453546
11570 0.864946119006716
11571 0.70738897022938
11572 0.950282066798103
11573 0.954910993129294
11574 0.535477324174538
11575 0.62490975433667
11576 0.706140607621612
11577 0.377675453144206
11578 0.346288167008097
11579 0.777181653237607
11580 0.950894511969097
11581 0.715333593445181
11582 0.955599773707107
11583 0.815871096112206
11584 0.29682440603909
11585 0.747035187641414
11586 0.590208699044275
11587 0.218926140463792
11588 0.670918417100618
11589 0.747459775719161
11590 0.958772135111943
11591 0.771691011564639
11592 0.730928237129485
11593 0.641575663026521
11594 0.722698907956318
11595 0.496070669448724
11596 0.933094128429633
11597 0.952107952107952
11598 0.952558302784494
11599 0.954471005732559
11600 0.60507281695358
11601 0.593418590143481
11602 0.636273267712699
11603 0.78512815515057
11604 0.822379448797412
11605 0.662041548115524
11606 0.856730844181152
11607 0.708195315848954
11608 0.585965048997643
11609 0.664264006857321
11610 0.599131213962911
11611 0.644974678613167
11612 0.710270544009661
11613 0.559978965000097
11614 0.958555681065711
11615 0.715042455402353
11616 0.68421975111492
11617 0.738871363477042
11618 0.799879269385053
11619 0.736131934032983
11620 0.592842818480949
11621 0.953641868343685
11622 0.82841066178618
11623 0.447463697590221
11624 0.638669365827072
11625 0.718097425218457
11626 0.610267787638175
11627 0.675748258280465
11628 0.193240193026152
11629 0.818666459131856
11630 0.952725574880355
11631 0.906617132187038
11632 0.624518613607189
11633 0.699348439171448
11634 0.539584994457517
11635 0.785029462670893
11636 0.257715119105493
11637 0.738668844426296
11638 0.955514941768903
11639 0.439348278342698
11640 0.651553447136136
11641 0.372319536520404
11642 0.871325816485226
11643 0.758422270173597
11644 0.953080660835763
11645 0.779013041534664
11646 0.659093117723659
11647 0.534119842179938
11648 0.953026003809228
11649 0.4811093403817
11650 0.953168418802588
11651 0.951483474847961
11652 0.691606761220128
11653 0.727973889223476
11654 0.194863725547332
11655 0.586249757234414
11656 0.725607861415365
11657 0.730895461519041
11658 0.67186468326407
11659 0.817710457325954
11660 0.767181279735897
11661 0.473483892265569
11662 0.752111691489155
11663 0.957362534948742
11664 0.406193573439472
11665 0.645866500990176
11666 0.83407105416424
11667 0.812428413348605
11668 0.575277060730159
11669 0.891692056899998
11670 0.396413878754948
11671 0.790076261812819
11672 0.807493063774471
11673 0.950739202980094
11674 0.961973497856159
11675 0.48801117405137
11676 0.958080347616923
11677 0.432448160145869
11678 0.725546482533895
11679 0.806543578604399
11680 0.783158466342145
11681 0.548107500193904
11682 0.958622561755924
11683 0.871257949433845
11684 0.886366280196983
11685 0.423184303385164
11686 0.764200690163235
11687 0.670447055174286
11688 0.965588771276802
11689 0.525539380076376
11690 0.743564394820501
11691 0.95130650538885
11692 0.962724611835856
11693 0.719092847451056
11694 0.958425398302128
11695 0.863709474255373
11696 0.474933627889851
11697 0.804929563818862
11698 0.953438353775504
11699 0.720889681094277
11700 0.326894761314321
11701 0.411681518791166
11702 0.409076821756479
11703 0.602475448893021
11704 0.726712766575629
11705 0.820666279294984
11706 0.63860858786388
11707 0.545118242916078
11708 0.837355231049309
11709 0.192214583131597
11710 0.484528097285156
11711 0.83249104463162
11712 0.28879293652945
11713 0.486814080470898
11714 0.741417700931322
11715 0.614321389163134
11716 0.45734693482511
11717 0.579834697946306
11718 0.87184548691748
11719 0.788703778951646
11720 0.496662474605785
11721 0.58757860114153
11722 0.455315855664119
11723 0.597144294393066
11724 0.951538015089959
11725 0.837304657279901
11726 0.692074114188457
11727 0.956640300152784
11728 0.896727779067069
11729 0.890964647636729
11730 0.830915912431345
11731 0.625790481347541
11732 0.691413653065171
11733 0.90207301980198
11734 0.345043599311692
11735 0.597277806778416
11736 0.948612856452392
11737 0.798755507459226
11738 0.844267522077721
11739 0.531393686488157
11740 0.401522322894732
11741 0.545619627161209
11742 0.953889543531593
11743 0.448123321807329
11744 0.45883557409983
11745 0.869838142697107
11746 0.204500241429261
11747 0.529298157518637
11748 0.480979415285985
11749 0.784401189510679
11750 0.311423495790531
11751 0.819012126361319
11752 0.734325822085771
11753 0.397632701925119
11754 0.770196169292555
11755 0.696238946596131
11756 0.937252630562796
11757 0.852137148152438
11758 0.356853281853282
11759 0.952684311113685
11760 0.433289580357488
11761 0.77972480074107
11762 0.617015939176412
11763 0.87565126780132
11764 0.653295515937331
11765 0.755527686667953
11766 0.623070689921284
11767 0.674994212516398
11768 0.62869434369936
11769 0.718179713723523
11770 0.456854652059867
11771 0.491003066478949
11772 0.47513066286089
11773 0.95735940754455
11774 0.909511687109465
11775 0.646218228101979
11776 0.870333230484418
11777 0.452778527631021
11778 0.654435724890577
11779 0.813049514113836
11780 0.9551001523009
11781 0.481128074639525
11782 0.441775738766698
11783 0.635259647634836
11784 0.674993735422811
11785 0.45248144935916
11786 0.885922985005589
11787 0.425419155906726
11788 0.501975218237527
11789 0.686925522690047
11790 0.625134885154925
11791 0.633285802373979
11792 0.907684303826737
11793 0.57373795761079
11794 0.607113268982525
11795 0.868215710074562
11796 0.730103072921684
11797 0.96372218476062
11798 0.698795877083133
11799 0.712287596809617
11800 0.841601509840928
11801 0.950313908254054
11802 0.708200130955591
11803 0.193433468130175
11804 0.955574812247256
11805 0.631898178457273
11806 0.276579768185144
11807 0.765700204073775
11808 0.676433783185415
11809 0.479066007045371
11810 0.703278088968451
11811 0.302721743147521
11812 0.920659057224799
11813 0.898267898383372
11814 0.794145947194211
11815 0.924278869282429
11816 0.360022320999057
11817 0.249951895324226
11818 0.693001866425507
11819 0.79599022569411
11820 0.884581345236263
11821 0.957445989880918
11822 0.816244084490785
11823 0.191763167006502
11824 0.906690005385858
11825 0.483890823058724
11826 0.956551843517397
11827 0.957306871285986
11828 0.836662885269857
11829 0.871371448344804
11830 0.95424660694375
11831 0.82777115613826
11832 0.44124317675098
11833 0.432659414997886
11834 0.606449629088673
11835 0.71797828384741
11836 0.441339815900225
11837 0.201967792766824
11838 0.21619907763259
11839 0.757007011814427
11840 0.951335676288145
11841 0.751257825402312
11842 0.842147712870146
11843 0.859820262692987
11844 0.895698924731183
11845 0.83378129319613
11846 0.669219841818321
11847 0.821202349418404
11848 0.848520323955015
11849 0.83993399339934
11850 0.786821705426357
11851 0.454526267316474
11852 0.693770265344103
11853 0.581210191082803
11854 0.46421103117506
11855 0.95808635936391
11856 0.88295546092761
11857 0.638084461662384
11858 0.668872140076329
11859 0.829105064334887
11860 0.954099240739321
11861 0.753427021223566
11862 0.717456727175142
11863 0.886007283879624
11864 0.95758830180724
11865 0.400482925146602
11866 0.878017935157507
11867 0.867751020173573
11868 0.590501551783593
11869 0.869825092434721
11870 0.537354890617218
11871 0.914604244885449
11872 0.882546736132394
11873 0.665274851561004
11874 0.580118751197089
11875 0.95066457271996
11876 0.95007086222086
11877 0.404557204404021
11878 0.620440751306745
11879 0.961497960981027
11880 0.785223334801172
11881 0.86755499396933
11882 0.750751440660119
11883 0.553672965366722
11884 0.763351326518893
11885 0.79901613613307
11886 0.621181964326724
11887 0.428093005454024
11888 0.553152808343699
11889 0.697297917942437
11890 0.926670111181277
11891 0.712087870031956
11892 0.672541140451588
11893 0.598763896595932
11894 0.842954175834689
11895 0.668209906066461
11896 0.953297123623011
11897 0.42109088127295
11898 0.955687729498164
11899 0.902830369095429
11900 0.318748565746194
11901 0.679740686911956
11902 0.758552769969212
11903 0.585054306256693
11904 0.952504780114723
11905 0.784146527990211
11906 0.426597086821883
11907 0.787530104361787
11908 0.694814503335308
11909 0.62308868501529
11910 0.755384821206735
11911 0.87138816694695
11912 0.659780614584926
11913 0.472033784945826
11914 0.821485897729878
11915 0.834158179351461
11916 0.954904171364149
11917 0.812296992624861
11918 0.883993733521837
11919 0.92790417788985
11920 0.615121587804925
11921 0.546116087629161
11922 0.954335370511841
11923 0.346141359356798
11924 0.72349323963028
11925 0.910116865261228
11926 0.684309008286554
11927 0.865565632458234
11928 0.289709279019604
11929 0.780365357817779
11930 0.555623413554211
11931 0.816819968703485
11932 0.824046864862802
11933 0.619752709509999
11934 0.954225419298212
11935 0.961290445665446
11936 0.748497739455562
11937 0.757076911338318
11938 0.399156939040208
11939 0.949230446474548
11940 0.229030781553954
11941 0.960331839420235
11942 0.95398287468772
11943 0.485450593036116
11944 0.591877979027645
11945 0.878341277407054
11946 0.829078568568759
11947 0.816880195226111
11948 0.958476321207962
11949 0.599214519942042
11950 0.755356870520055
11951 0.894465943534705
11952 0.813461428489735
11953 0.680225687164043
11954 0.48027293866504
11955 0.785704758093714
11956 0.873301701633034
11957 0.320942019320542
11958 0.591666031552473
11959 0.735097445276333
11960 0.350624857121085
11961 0.327644010972265
11962 0.800975219519628
11963 0.813839209188046
11964 0.705127228401646
11965 0.607217672824224
11966 0.828546943439345
11967 0.540624940495459
11968 0.81341279966487
11969 0.961595582635187
11970 0.681714329233464
11971 0.472653201088922
11972 0.839919293436881
11973 0.708679101636848
11974 0.441238604571494
11975 0.544961461604339
11976 0.953147598386237
11977 0.524938628708444
11978 0.776902437632015
11979 0.664428125713416
11980 0.760943593645962
11981 0.7055298750214
11982 0.845477888730385
11983 0.212118906787881
11984 0.756646255657399
11985 0.87855798300154
11986 0.900237665177298
11987 0.955150385946234
11988 0.950309850587385
11989 0.329189713177853
11990 0.581339667458432
11991 0.541464804787689
11992 0.522689714122899
11993 0.323013219875399
11994 0.333947463389618
11995 0.958754272692746
11996 0.521190946377032
11997 0.938736378478946
11998 0.876086873979572
11999 0.600459394813774
12000 0.955073454048514
12001 0.810036250450758
12002 0.93773248310939
12003 0.952386374418825
12004 0.553522970947113
12005 0.496688741721854
12006 0.671131771179205
12007 0.508253329791675
12008 0.750388950024665
12009 0.96395097332372
12010 0.736373811917816
12011 0.644103809379268
12012 0.761234516379915
12013 0.869506666919561
12014 0.301179683647536
12015 0.719281609740371
12016 0.745495922624692
12017 0.669378235394505
12018 0.787886255924171
12019 0.693417236869539
12020 0.740130020280131
12021 0.830130391933894
12022 0.220851338033508
12023 0.669054522713059
12024 0.895864918132201
12025 0.796471413140291
12026 0.657495310101757
12027 0.635409363927468
12028 0.800341038272073
12029 0.12066613618279
12030 0.454976033950325
12031 0.681614094913328
12032 0.927292704643189
12033 0.807561895019984
12034 0.646013676055538
12035 0.655194620702718
12036 0.461287878787879
12037 0.91763725545897
12038 0.896047573054561
12039 0.958515573227303
12040 0.95363323109546
12041 0.881841761487344
12042 0.312031498447793
12043 0.866436994832384
12044 0.210616956850871
12045 0.566800393611384
12046 0.872164090143617
12047 0.731552259138727
12048 0.639182669567685
12049 0.775568504294525
12050 0.906676251915473
12051 0.815512674990541
12052 0.959028487118375
12053 0.262180360114995
12054 0.929169897679345
12055 0.243460992907801
12056 0.952700658143581
12057 0.825735085563014
12058 0.797980561963469
12059 0.824210108344206
12060 0.734235852445688
12061 0.953300183396041
12062 0.951258248095139
12063 0.951077504725898
12064 0.471552245576894
12065 0.956681156681157
12066 0.780173472665772
12067 0.841229048167955
12068 0.59987151144115
12069 0.676914065452347
12070 0.958733277907943
12071 0.851760882708585
12072 0.836711945740681
12073 0.854538585057146
12074 0.82912731394031
12075 0.723726956784527
12076 0.604808854638864
12077 0.588328611898017
12078 0.82840147294873
12079 0.590490218294433
12080 0.712621322557498
12081 0.878990993712592
12082 0.946377659875762
12083 0.464535860597708
12084 0.452906416960864
12085 0.815495856066756
12086 0.56394767145527
12087 0.545991656756706
12088 0.8696275882897
12089 0.786258965647414
12090 0.832100256681262
12091 0.68751533452864
12092 0.771807647303061
12093 0.640006039217166
12094 0.84476902173913
12095 0.877096975072179
12096 0.752250297209065
12097 0.635413325282563
12098 0.243858258802219
12099 0.791286956849871
12100 0.840927529669252
12101 0.330113754268143
12102 0.804938783980079
12103 0.769002980119959
12104 0.961184458694832
12105 0.565401878323841
12106 0.640093521381703
12107 0.576346599800155
12108 0.56585347460503
12109 0.78083405603107
12110 0.594140602907075
12111 0.679296499462761
12112 0.958502157812412
12113 0.6415716574013
12114 0.379086814781314
12115 0.615010646516799
12116 0.952353140660914
12117 0.763847023360965
12118 0.613654346106025
12119 0.760012810368863
12120 0.705620855937312
12121 0.680662296564195
12122 0.905628390596745
12123 0.618157845168582
12124 0.117776689520078
12125 0.952783637185475
12126 0.950789106934348
12127 0.788880937135109
12128 0.951622318889705
12129 0.960869974578665
12130 0.835382732322757
12131 0.958950024479343
12132 0.621168185584093
12133 0.89321759433607
12134 0.818188665034833
12135 0.714371787388677
12136 0.434045036903148
12137 0.957337851830933
12138 0.910915320606951
12139 0.95060147969653
12140 0.640612940268444
12141 0.722619630285004
12142 0.958738046833823
12143 0.594352941176471
12144 0.837981782595604
12145 0.737151137625383
12146 0.63786062442366
12147 0.843613578202619
12148 0.872168284789644
12149 0.882709313264346
12150 0.715683323299217
12151 0.899747911806758
12152 0.829850465531835
12153 0.835775140584153
12154 0.242172367752976
12155 0.527965257280367
12156 0.741381254934396
12157 0.92015037593985
12158 0.732877227276145
12159 0.631834157159772
12160 0.636734387039786
12161 0.905188776756686
12162 0.545459670750958
12163 0.951552281440277
12164 0.803153305521103
12165 0.862836847446161
12166 0.574829484601943
12167 0.901467465849946
12168 0.838697555568081
12169 0.770930407335037
12170 0.227516110244801
12171 0.95211346984783
12172 0.957680604079793
12173 0.709774972763815
12174 0.913899323816679
12175 0.690800841409361
12176 0.773800356841018
12177 0.39961687262893
12178 0.724782184167042
12179 0.958977151118037
12180 0.937266532765191
12181 0.771815229836515
12182 0.542591723749648
12183 0.959689980670708
12184 0.721100435370065
12185 0.126405074217944
12186 0.724488647025708
12187 0.80086685679976
12188 0.789008555989192
12189 0.356163355656856
12190 0.664709633853541
12191 0.600390156062425
12192 0.923042295789178
12193 0.703828047339498
12194 0.798983572125122
12195 0.544610711071107
12196 0.886043677945449
12197 0.958856607310216
12198 0.875112460638776
12199 0.620560397338581
12200 0.64723742409476
12201 0.953594722243047
12202 0.329479443840648
12203 0.949426622695248
12204 0.727075135844107
12205 0.894722050474959
12206 0.820046838407494
12207 0.759320319232643
12208 0.444202993574493
12209 0.932300545117359
12210 0.782377402315214
12211 0.679360143855246
12212 0.245429684573312
12213 0.744835078386934
12214 0.927387485250876
12215 0.891527455240093
12216 0.905808771207071
12217 0.447667016177352
12218 0.5980827201408
12219 0.490396855110446
12220 0.430977691271148
12221 0.483503939218145
12222 0.492365555181318
12223 0.262611331487164
12224 0.5763625137982
12225 0.350705226532979
12226 0.899865314826593
12227 0.574159636356834
12228 0.456482295505135
12229 0.88216810683425
12230 0.485486646218299
12231 0.691433059674976
12232 0.740434603732655
12233 0.769121442196207
12234 0.844223360885664
12235 0.697576573544261
12236 0.950021502159565
12237 0.90946140472229
12238 0.8909723130994
12239 0.896562038473762
12240 0.769909519180438
12241 0.944798579306477
12242 0.67814287316362
12243 0.852256798430053
12244 0.87719822833542
12245 0.683012521024108
12246 0.727471500654083
12247 0.560165199678571
12248 0.879389284446189
12249 0.800422327284959
12250 0.94709795567515
12251 0.94836865119408
12252 0.789699891617147
12253 0.561772563379229
12254 0.369892955220535
12255 0.728998150604323
12256 0.951133858856054
12257 0.958555900041089
12258 0.818373673987748
12259 0.620565389498842
12260 0.954631168200743
12261 0.659255525686977
12262 0.76125142334472
12263 0.808336288802195
12264 0.901482062194348
12265 0.952217410780947
12266 0.499066781141513
12267 0.75740837500933
12268 0.964936834051764
12269 0.956881915032558
12270 0.814082352282692
12271 0.675906581107297
12272 0.958256393039002
12273 0.959079379289764
12274 0.883022175802451
12275 0.93988958931702
12276 0.655540223026144
12277 0.728532269192757
12278 0.709773062076939
12279 0.765632573921474
12280 0.950539719234139
12281 0.658756198501175
12282 0.336794422489002
12283 0.68115725896652
12284 0.307125948293538
12285 0.450021434029784
12286 0.549264801803984
12287 0.928756452544679
12288 0.955573776601692
12289 0.707266629401901
12290 0.812858633281168
12291 0.719507424036366
12292 0.827297790693342
12293 0.74984166014679
12294 0.606507608351493
12295 0.70754875118735
12296 0.821093997355335
12297 0.547489570917759
12298 0.924000893888041
12299 0.805672464523818
12300 0.965927498184662
12301 0.739727812633813
12302 0.788062702461183
12303 0.651198719380538
12304 0.721760008934055
12305 0.458496184626838
12306 0.780755630001861
12307 0.699385817978783
12308 0.172674992090227
12309 0.568450830045411
12310 0.306050285671747
12311 0.896397067033908
12312 0.955839660562751
12313 0.786887991514227
12314 0.651364025456846
12315 0.656025004185969
12316 0.613312497674592
12317 0.953809807277327
12318 0.316457108846068
12319 0.954657888374342
12320 0.824998605196109
12321 0.827382944698576
12322 0.921223389420842
12323 0.793165634818822
12324 0.434029262488613
12325 0.954842907603644
12326 0.709412355226711
12327 0.818916959455691
12328 0.702643417481503
12329 0.648498931127428
12330 0.456752486290547
12331 0.819824173373232
12332 0.958701955244963
12333 0.841870492900156
12334 0.793602706118504
12335 0.952182720362765
12336 0.955975544033748
12337 0.761901222639266
12338 0.742897489734109
12339 0.429152731326644
12340 0.777798420808175
12341 0.868259246187283
12342 0.60172010253743
12343 0.275856304331674
12344 0.959049882999666
12345 0.677196501197838
12346 0.613907715161081
12347 0.58492703033904
12348 0.261780104712042
12349 0.657910370177849
12350 0.762484684216389
12351 0.825379146479553
12352 0.797122969837587
12353 0.500167050263568
12354 0.727745096219867
12355 0.73747007849177
12356 0.620120231557073
12357 0.963726436099154
12358 0.811295200282009
12359 0.860447858110239
12360 0.887072835887351
12361 0.955642543086656
12362 0.419857524487979
12363 0.952084144916245
12364 0.933369196238105
12365 0.669244894552334
12366 0.932265004822316
12367 0.665182877068032
12368 0.742094623416606
12369 0.664466609811265
12370 0.45064886911383
12371 0.737964147340711
12372 0.755514774033293
12373 0.687724761798836
12374 0.957739430223722
12375 0.955761888876534
12376 0.96397531642051
12377 0.502575695808472
12378 0.833379657939111
12379 0.925518314712912
12380 0.759777674849467
12381 0.860975248258485
12382 0.616145524599881
12383 0.160171155484755
12384 0.431323158986517
12385 0.654796296296296
12386 0.876611111111111
12387 0.352615498564948
12388 0.637343307349047
12389 0.94983983557687
12390 0.711519235753693
12391 0.959473469841152
12392 0.458854022030917
12393 0.962534476056494
12394 0.953360971276281
12395 0.470731933006385
12396 0.910912893017747
12397 0.740710584752036
12398 0.67071297718399
12399 0.951907775433922
12400 0.837422291296625
12401 0.951284043812907
12402 0.693264018648364
12403 0.696901304227176
12404 0.753117022457361
12405 0.955032278352232
12406 0.720091003255401
12407 0.590733376491261
12408 0.917719295001017
12409 0.694971984392625
12410 0.968618821310354
12411 0.969526063721592
12412 0.702490800495571
12413 0.196024775815845
12414 0.837690430409703
12415 0.431891292290627
12416 0.298787251349553
12417 0.328872211028338
12418 0.940592595330955
12419 0.548524220525995
12420 0.901530272787758
12421 0.950030491748748
12422 0.512409217748046
12423 0.828892420266824
12424 0.662817125224043
12425 0.74565309780299
12426 0.389298449827245
12427 0.582643559234351
12428 0.848169086945276
12429 0.319791608934213
12430 0.782246443746536
12431 0.924853142202682
12432 0.506353193218336
12433 0.279799061795885
12434 0.705241384405127
12435 0.883500166217264
12436 0.898701682457015
12437 0.590873836608066
12438 0.956494441777154
12439 0.700489336164712
12440 0.744133232399697
12441 0.900079389989476
12442 0.771933387489846
12443 0.34649041834361
12444 0.595631946239338
12445 0.394643087885109
12446 0.734223009764291
12447 0.471343928235229
12448 0.412739723498902
12449 0.951810564394079
12450 0.767065901415469
12451 0.899926185643108
12452 0.963357257513976
12453 0.531243658100105
12454 0.835550225993912
12455 0.729278506465955
12456 0.637312772079982
12457 0.951491229688105
12458 0.85092216894135
12459 0.577230224451781
12460 0.260608966674658
12461 0.599015196223075
12462 0.681929666033526
12463 0.905696214202733
12464 0.575169183677233
12465 0.263851756245967
12466 0.609682355326955
12467 0.868742166187422
12468 0.294164270441643
12469 0.789357270565683
12470 0.532761957423279
12471 0.329849783430099
12472 0.871882775781034
12473 0.729725744618107
12474 0.714791198260293
12475 0.92175034546292
12476 0.892704495210022
12477 0.871578055340629
12478 0.822959456223405
12479 0.960083259652225
12480 0.952696728558798
12481 0.540982096809843
12482 0.747559762790526
12483 0.855901147266265
12484 0.843087065409546
12485 0.577163164969525
12486 0.796118649997238
12487 0.671735768466014
12488 0.498573243248219
12489 0.742709867452136
12490 0.816419696272434
12491 0.950671820357077
12492 0.59033771970185
12493 0.757296382172169
12494 0.643873175938023
12495 0.848166479604041
12496 0.656405821634253
12497 0.932144762745856
12498 0.848089623075367
12499 0.788949991723529
12500 0.836990307332953
12501 0.410674219295987
12502 0.849995403144249
12503 0.619713907479591
12504 0.956589688901964
12505 0.600294144682416
12506 0.919705882352941
12507 0.841384507922503
12508 0.773260302172554
12509 0.481913759511819
12510 0.562866437537907
12511 0.336880410211171
12512 0.693370825752146
12513 0.909100933617584
12514 0.912724666446135
12515 0.758890011945236
12516 0.640003675119441
12517 0.620654171260566
12518 0.942470233720417
12519 0.954339997060121
12520 0.796806673281152
12521 0.95009829680122
12522 0.956060105073662
12523 0.474109586524862
12524 0.695799121985268
12525 0.69424341501047
12526 0.732744370569004
12527 0.950319570966794
12528 0.864512929767852
12529 0.913356472554313
12530 0.469069609445291
12531 0.921431456795564
12532 0.661936147166278
12533 0.702195623439565
12534 0.911807901307094
12535 0.786500972869782
12536 0.607334936397511
12537 0.867556110183333
12538 0.751339646186596
12539 0.70691426893717
12540 0.781111233439759
12541 0.813104346709235
12542 0.724120215771898
12543 0.904721722860183
12544 0.248239049086507
12545 0.607241113678882
12546 0.727032628432038
12547 0.94752673183794
12548 0.594362632727539
12549 0.594539086424734
12550 0.760982764943161
12551 0.604180034833624
12552 0.915849298744156
12553 0.463859507616726
12554 0.589991751443497
12555 0.899532581798185
12556 0.742174901040903
12557 0.739426812284688
12558 0.896288289608677
12559 0.955078411256046
12560 0.488138201403265
12561 0.719885697538101
12562 0.819825265124457
12563 0.561222621053403
12564 0.643384305466532
12565 0.96398820966295
12566 0.95737903004339
12567 0.320133282070998
12568 0.421217391304348
12569 0.957110692123231
12570 0.932371835935355
12571 0.791164144140847
12572 0.856468349102355
12573 0.954452292940014
12574 0.704997529599063
12575 0.741284974472524
12576 0.822259227404981
12577 0.736134238503907
12578 0.253105959416683
12579 0.839240297879348
12580 0.826926243756061
12581 0.665215482549206
12582 0.674421582075903
12583 0.718505377130734
12584 0.776944601935
12585 0.956647345998427
12586 0.906953357833726
12587 0.96348710072587
12588 0.592935239697225
12589 0.826928702010969
12590 0.244474506864591
12591 0.204347269702565
12592 0.633884176659842
12593 0.669639919575946
12594 0.664449155640032
12595 0.737070068350451
12596 0.881739098651267
12597 0.959556270331518
12598 0.79865134043603
12599 0.954920054819552
12600 0.854091291159595
12601 0.923164068923932
12602 0.636342042755344
12603 0.95269591273684
12604 0.813359887449526
12605 0.603474734188315
12606 0.727305942746488
12607 0.32105734275954
12608 0.756388944705259
12609 0.720407715914073
12610 0.79649283039547
12611 0.324694063926941
12612 0.482000986247329
12613 0.934745685325541
12614 0.865622032288699
12615 0.73918839944481
12616 0.784036958585932
12617 0.943890593047035
12618 0.341348523853864
12619 0.547934201157505
12620 0.659363931792456
12621 0.517626010916991
12622 0.334167001350907
12623 0.329627601314348
12624 0.752427893391749
12625 0.775300171526587
12626 0.863326155979709
12627 0.685923871391555
12628 0.161429822640683
12629 0.410378047000438
12630 0.741666514623511
12631 0.800671422576584
12632 0.837228394723879
12633 0.71389740221833
12634 0.714517659077642
12635 0.929328492985753
12636 0.536930626242726
12637 0.717511856986501
12638 0.72906520747834
12639 0.577904199259705
12640 0.673090948873168
12641 0.711199037269346
12642 0.707187659543432
12643 0.908780950297196
12644 0.864222291100698
12645 0.89148389214024
12646 0.503710186147423
12647 0.803281677301732
12648 0.876879887708041
12649 0.580115935688505
12650 0.774557518091176
12651 0.852736916935528
12652 0.492390135428249
12653 0.950315313673313
12654 0.944192319609237
12655 0.810912271749827
12656 0.649544460641399
12657 0.585932944606414
12658 0.852012462875572
12659 0.890150134829823
12660 0.466302268379339
12661 0.95791199781361
12662 0.491456261157868
12663 0.818238122996211
12664 0.9583940542116
12665 0.731990309830422
12666 0.767325380202167
12667 0.673939570546561
12668 0.823305532286849
12669 0.594715661816924
12670 0.952765941949816
12671 0.183471706357876
12672 0.751720496668245
12673 0.768961875978589
12674 0.883581220076096
12675 0.508100924779728
12676 0.947554293411975
12677 0.562447672090568
12678 0.933585716105782
12679 0.708589626933576
12680 0.727949338525649
12681 0.95197889182058
12682 0.961919144135948
12683 0.62635283845972
12684 0.779061096054857
12685 0.58666787922881
12686 0.958130229174245
12687 0.968825594296211
12688 0.699732634910242
12689 0.952440710024735
12690 0.59051724137931
12691 0.318511648207758
12692 0.723243675777911
12693 0.6944686886319
12694 0.676072214242859
12695 0.733974475511762
12696 0.954623956950933
12697 0.852832109357958
12698 0.96315416356134
12699 0.219513968409764
12700 0.880602711839762
12701 0.906414147839837
12702 0.740645161290323
12703 0.83529582788196
12704 0.95113751998837
12705 0.670748991532507
12706 0.167317720162067
12707 0.957558910630257
12708 0.910783708171348
12709 0.948135229894454
12710 0.799487729114062
12711 0.890820255739611
12712 0.584463938683957
12713 0.859615349690355
12714 0.95539654577484
12715 0.367766419116445
12716 0.846392650956755
12717 0.46012815625624
12718 0.800729701766169
12719 0.695963116241923
12720 0.780149567995353
12721 0.763890149383769
12722 0.215478437636126
12723 0.735550837461665
12724 0.747536699994556
12725 0.865126744207146
12726 0.361541532097108
12727 0.635623049568183
12728 0.952482037883736
12729 0.744657305613004
12730 0.337281433650149
12731 0.744541563905411
12732 0.198904745498395
12733 0.676336735988976
12734 0.481823950684435
12735 0.927424033650011
12736 0.565855073514748
12737 0.951563491344149
12738 0.88670557952362
12739 0.588233161748713
12740 0.57657037224981
12741 0.364511218239153
12742 0.678355260773441
12743 0.461375373742865
12744 0.538081000271813
12745 0.952869335169515
12746 0.954809016452852
12747 0.891137726720905
12748 0.629437025494211
12749 0.67554492580312
12750 0.53919881144348
12751 0.762277412459468
12752 0.801539715605471
12753 0.359840594149081
12754 0.961944610480175
12755 0.696008114178077
12756 0.72258543564482
12757 0.823400517918908
12758 0.804661185759299
12759 0.471008981602202
12760 0.457584152678943
12761 0.336767581661476
12762 0.958466858580921
12763 0.96053370023716
12764 0.74721674118861
12765 0.399967419045378
12766 0.581447963800905
12767 0.887101152878577
12768 0.34799920366315
12769 0.795971551115696
12770 0.952856651645945
12771 0.958775199971045
12772 0.960802055810923
12773 0.953094462540717
12774 0.806155126558231
12775 0.546882066682345
12776 0.579633850718188
12777 0.472023734148592
12778 0.957078517553855
12779 0.778599721463582
12780 0.797182181548534
12781 0.738782080266228
12782 0.857365042047201
12783 0.959330186802655
12784 0.413172028427277
12785 0.615786618444846
12786 0.72749954800217
12787 0.952018512827003
12788 0.137103188950756
12789 0.935825590223797
12790 0.668438177874187
12791 0.716651001373726
12792 0.746299141436963
12793 0.870874453240791
12794 0.499954815738582
12795 0.958076582518658
12796 0.38567866435386
12797 0.175059172132184
12798 0.715942762159428
12799 0.65819903158199
12800 0.954129103358566
12801 0.616107237056039
12802 0.890946204703927
12803 0.684379741348168
12804 0.951579403637414
12805 0.853363431151242
12806 0.76769591910437
12807 0.787594799566631
12808 0.871474486295186
12809 0.315157533628239
12810 0.898096992019644
12811 0.438905939700307
12812 0.619372540524929
12813 0.434548736462094
12814 0.585834702091944
12815 0.502093711645369
12816 0.956053277505053
12817 0.841080515356021
12818 0.624073038269311
12819 0.660851209699244
12820 0.79876959714229
12821 0.896312865286096
12822 0.672270423348185
12823 0.215407925828388
12824 0.800905467073105
12825 0.840111822526828
12826 0.744625595152215
12827 0.873075119910563
12828 0.455755084379057
12829 0.625500306494068
12830 0.453514575708955
12831 0.767419639798807
12832 0.897858379002019
12833 0.757737440741208
12834 0.518934409978191
12835 0.945424724690446
12836 0.478535125977724
12837 0.606509515570934
12838 0.510666666666667
12839 0.952073799142373
12840 0.850868343301866
12841 0.50115294541524
12842 0.954425910581115
12843 0.382916636645291
12844 0.711107909004125
12845 0.950756484149856
12846 0.790004502476362
12847 0.6771782588337
12848 0.68234616146518
12849 0.844210336754907
12850 0.450370957285889
12851 0.951848450470891
12852 0.870223646774949
12853 0.695752381295353
12854 0.252610731004681
12855 0.368716693072159
12856 0.46415712536905
12857 0.719092021889401
12858 0.803416495661879
12859 0.623213964369264
12860 0.729098434407054
12861 0.334029152420371
12862 0.810889592629912
12863 0.822594864966984
12864 0.409597150002699
12865 0.51173962325255
12866 0.194722262195999
12867 0.441478550229337
12868 0.612468074391165
12869 0.634040180578787
12870 0.769780032014964
12871 0.34907102645731
12872 0.950377697841727
12873 0.957141829430596
12874 0.804398647676593
12875 0.841860130554407
12876 0.638807473072843
12877 0.541482360556694
12878 0.762927004674578
12879 0.954407349477734
12880 0.445834681623701
12881 0.535187215760997
12882 0.41605406474109
12883 0.869214460255857
12884 0.951614352192896
12885 0.707597506422579
12886 0.658175089377145
12887 0.618629300278451
12888 0.670840369345741
12889 0.632230365739743
12890 0.876805345979737
12891 0.950082626814197
12892 0.358790142970041
12893 0.739299890439499
12894 0.711915535444947
12895 0.956423377322919
12896 0.482692376746023
12897 0.932028725314183
12898 0.901208193454572
12899 0.447619731456882
12900 0.720683527490083
12901 0.452316418660588
12902 0.953780155083286
12903 0.209318185897091
12904 0.757892280909564
12905 0.474839381213883
12906 0.691425597588113
12907 0.597975882859604
12908 0.942974035062535
12909 0.961977390992284
12910 0.530656187759057
12911 0.400577765018302
12912 0.329631290930295
12913 0.831360097585477
12914 0.767561168113654
12915 0.857522108019875
12916 0.54869605768196
12917 0.538435325346151
12918 0.650562220907086
12919 0.698217424052222
12920 0.543909043631082
12921 0.308128171564848
12922 0.544008749753465
12923 0.476808606006275
12924 0.958189152846257
12925 0.956737664945496
12926 0.918048658049017
12927 0.944206393316241
12928 0.690502653090492
12929 0.947441068387559
12930 0.956389252361577
12931 0.328279569892473
12932 0.762907474776438
12933 0.779499767083527
12934 0.370442696669473
12935 0.750295540032241
12936 0.512159742120344
12937 0.953745321705496
12938 0.498137669221402
12939 0.957005228851801
12940 0.954302086131256
12941 0.520483437779767
12942 0.934631980377061
12943 0.481290507394278
12944 0.738340345537553
12945 0.602545740986072
12946 0.874709104579141
12947 0.900975566096841
12948 0.703589009218652
12949 0.656100660449965
12950 0.712050974566412
12951 0.853118568232662
12952 0.513852101080965
12953 0.557909806728704
12954 0.61209735146743
12955 0.415822626248166
12956 0.433648271419369
12957 0.630338707080105
12958 0.688882129821799
12959 0.50466069096309
12960 0.95133645829606
12961 0.39770999194919
12962 0.331484794275492
12963 0.660304114490161
12964 0.503327370304114
12965 0.0792801817433769
12966 0.413762879221523
12967 0.764346021751574
12968 0.511501860331998
12969 0.39582140812822
12970 0.86983973671031
12971 0.850118939028098
12972 0.865180998712262
12973 0.951191157533267
12974 0.506402689845119
12975 0.443154788518287
12976 0.643158572348187
12977 0.951560991309945
12978 0.729148415011353
12979 0.950030392963135
12980 0.442185991633594
12981 0.576679001090435
12982 0.63578029206213
12983 0.819868449274326
12984 0.401297563939876
12985 0.516791478257761
12986 0.951387771879971
12987 0.46418041135791
12988 0.743374850342203
12989 0.867230073790848
12990 0.8139896373057
12991 0.742612641583592
12992 0.960018579391168
12993 0.734556432884347
12994 0.872831853664636
12995 0.417784605491149
12996 0.862384337822872
12997 0.702993819441963
12998 0.581392441237408
12999 0.31281703222119
13000 0.950458977747616
13001 0.893956711193657
13002 0.736409743553111
13003 0.716324088790471
13004 0.557601300069647
13005 0.637774325458474
13006 0.723644739661453
13007 0.611989859677938
13008 0.810559948592542
13009 0.303245037840925
13010 0.780788177339901
13011 0.630073175084776
13012 0.95707656612529
13013 0.902857346825864
13014 0.474282552826956
13015 0.950532683762514
13016 0.815331632197855
13017 0.957089585526433
13018 0.897593263278086
13019 0.659815885249411
13020 0.959752377214422
13021 0.789221108217076
13022 0.477456750490458
13023 0.808970929195648
13024 0.934047903550855
13025 0.906373720440846
13026 0.661578515638931
13027 0.952994044010129
13028 0.291440798858773
13029 0.497495588313934
13030 0.885092503475564
13031 0.595558486463365
13032 0.836089823560863
13033 0.90529317412226
13034 0.899574058562492
13035 0.548181283527294
13036 0.770346609640916
13037 0.505497442842632
13038 0.33360061296128
13039 0.639350688690508
13040 0.562285062632526
13041 0.959196764249951
13042 0.880839539607312
13043 0.952767830099596
13044 0.744432567254588
13045 0.543838398232926
13046 0.523566924364958
13047 0.96100749924295
13048 0.578143925899537
13049 0.739330245814036
13050 0.148961561754123
13051 0.446787667206954
13052 0.765834283271587
13053 0.479918069284887
13054 0.698256362762035
13055 0.954105893038414
13056 0.950152267991665
13057 0.961852861035422
13058 0.953488372093023
13059 0.698278164562597
13060 0.767371063360097
13061 0.933043741432412
13062 0.661356070989907
13063 0.497543609825561
13064 0.950195799216803
13065 0.721232401260168
13066 0.640744563476528
13067 0.66524895896359
13068 0.854562923687348
13069 0.45402462458188
13070 0.673065973952032
13071 0.629650056040848
13072 0.45755656752526
13073 0.916912732576755
13074 0.884884920493757
13075 0.73875460220906
13076 0.936895276038702
13077 0.938694933039287
13078 0.950647364302483
13079 0.853632079665689
13080 0.670869194110534
13081 0.665427905901599
13082 0.257373988799004
13083 0.266640591665481
13084 0.70623788953478
13085 0.604141854057417
13086 0.875862068965517
13087 0.81259109167822
13088 0.93306673775882
13089 0.473654280179844
13090 0.8975370508583
13091 0.329270026298955
13092 0.305637982195846
13093 0.434879175550817
13094 0.822678653921325
13095 0.581340393020859
13096 0.96147969155325
13097 0.825563215123303
13098 0.874036172405216
13099 0.332036385602104
13100 0.750603993462659
13101 0.643157801260989
13102 0.859707694766564
13103 0.948200237955712
13104 0.913430291406958
13105 0.955128205128205
13106 0.959590220691369
13107 0.639065440471541
13108 0.73492286115007
13109 0.735429352553747
13110 0.654955706651991
13111 0.265502121389643
13112 0.960200241425833
13113 0.192857903517802
13114 0.232994374345596
13115 0.817551020408163
13116 0.900615717657079
13117 0.901824053373079
13118 0.9303633524945
13119 0.658511487625299
13120 0.951176240996345
13121 0.384792790235595
13122 0.809564353625656
13123 0.958533600553358
13124 0.409834902732706
13125 0.580312810327706
13126 0.452052123038738
13127 0.732413842008226
13128 0.958147202722825
13129 0.845277132779127
13130 0.714414829517261
13131 0.284210526315789
13132 0.952720184299132
13133 0.515124129498698
13134 0.782822107632059
13135 0.770584170520385
13136 0.790617747621663
13137 0.788162766390902
13138 0.958565835857646
13139 0.470073509875122
13140 0.840670822412694
13141 0.644769459593456
13142 0.82167262684559
13143 0.950890486138158
13144 0.709827592310688
13145 0.581600325657953
13146 0.663297994725757
13147 0.750331840787215
13148 0.748694805769401
13149 0.621720593698587
13150 0.731373381447676
13151 0.486317725929988
13152 0.95893172974885
13153 0.804144857829962
13154 0.869644404364048
13155 0.9510193977331
13156 0.649326307599816
13157 0.546557272695123
13158 0.841620398203487
13159 0.870197153213686
13160 0.960374856334542
13161 0.456758907258421
13162 0.793090034655916
13163 0.831954169318905
13164 0.956221931468581
13165 0.56124686162877
13166 0.591290818762044
13167 0.406605258039992
13168 0.338772119005109
13169 0.68522741333899
13170 0.493450707959909
13171 0.951483766061613
13172 0.856264248979375
13173 0.671031703955042
13174 0.653648364465337
13175 0.719904585210708
13176 0.958423889036134
13177 0.803431337903739
13178 0.95030035335689
13179 0.956378091872792
13180 0.718255861203866
13181 0.24795958025651
13182 0.339392333509981
13183 0.347564960873328
13184 0.47523493252314
13185 0.38876916554794
13186 0.503506261812658
13187 0.679065988413169
13188 0.962313465783665
13189 0.688535301804825
13190 0.718433228552255
13191 0.64023593402324
13192 0.957988980716253
13193 0.839708271526453
13194 0.71991595006445
13195 0.678119317078338
13196 0.829625706214689
13197 0.939957276274209
13198 0.906353157160762
13199 0.930590125156667
13200 0.867182121484934
13201 0.613334274770084
13202 0.226686201479232
13203 0.624331432807894
13204 0.74918359781822
13205 0.608885986125576
13206 0.958896615015354
13207 0.616864323026966
13208 0.461785518908712
13209 0.379402837580292
13210 0.451118797204772
13211 0.829589369849477
13212 0.836709486166008
13213 0.314094646575149
13214 0.782373180414645
13215 0.94509430300464
13216 0.690275009261056
13217 0.625948139001588
13218 0.95403150411882
13219 0.468645816796317
13220 0.907083392126429
13221 0.653473728768718
13222 0.881893374248276
13223 0.639149986773653
13224 0.513507317933345
13225 0.565284855324176
13226 0.715681088895941
13227 0.723914806586974
13228 0.686464283195825
13229 0.943183020131862
13230 0.155922223985051
13231 0.954502987889792
13232 0.530315848843768
13233 0.740138883993091
13234 0.95299777942265
13235 0.95925632214292
13236 0.961371726641525
13237 0.580205800472213
13238 0.698650410514817
13239 0.873216110504246
13240 0.816311069610106
13241 0.907892882311487
13242 0.506817461156326
13243 0.842129368658399
13244 0.91910029238736
13245 0.812713566068975
13246 0.954417359447654
13247 0.640782683738706
13248 0.445561817541388
13249 0.828378711563524
13250 0.801986475063398
13251 0.582847582988465
13252 0.773016180432065
13253 0.618690469902639
13254 0.957324694987764
13255 0.907312865291177
13256 0.865088444952917
13257 0.763916019921511
13258 0.635312543995495
13259 0.158712561151586
13260 0.646805215830503
13261 0.225849023403132
13262 0.702971864937624
13263 0.796428257235858
13264 0.879387701240433
13265 0.444974224536833
13266 0.574809106583624
13267 0.225322379184772
13268 0.19246464504327
13269 0.921515513966087
13270 0.597892996587991
13271 0.961184684922352
13272 0.643107117106027
13273 0.780329540858494
13274 0.817528002954158
13275 0.58740262709033
13276 0.151251934167956
13277 0.919276282242892
13278 0.637191637508132
13279 0.353646529291793
13280 0.825483059936354
13281 0.472733026264899
13282 0.506240770691231
13283 0.909953772871882
13284 0.845765810102999
13285 0.707087748897207
13286 0.761057903523416
13287 0.903674157895662
13288 0.910070109469171
13289 0.954036721426689
13290 0.582838469376998
13291 0.773133751471389
13292 0.7493851018974
13293 0.779440697020798
13294 0.382761588589696
13295 0.67372174310154
13296 0.618657017898231
13297 0.405153335441037
13298 0.79299564423212
13299 0.391239440082899
13300 0.461230439593249
13301 0.584545135230067
13302 0.585739374780471
13303 0.669242386990271
13304 0.715246558021916
13305 0.875720005619556
13306 0.655710071639275
13307 0.619671325233514
13308 0.951490572000421
13309 0.957144612791657
13310 0.643393841508374
13311 0.60313141773885
13312 0.694937864214
13313 0.317197318074911
13314 0.643827442170662
13315 0.835995085995086
13316 0.930980626140671
13317 0.605292713744209
13318 0.890885480644369
13319 0.736260265319015
13320 0.863116336199333
13321 0.614674714015019
13322 0.864082950278957
13323 0.439323496903454
13324 0.483903226372393
13325 0.929093939128147
13326 0.801529663544188
13327 0.28672898507515
13328 0.600789196773062
13329 0.453156787092248
13330 0.673529153879877
13331 0.682688598183285
13332 0.841601346730496
13333 0.597215402959949
13334 0.773988216314793
13335 0.577660880238471
13336 0.791709771878452
13337 0.789921270887763
13338 0.729840618589238
13339 0.531424764642976
13340 0.27536638384405
13341 0.470886209072425
13342 0.674472411133703
13343 0.919582135595597
13344 0.607304975726028
13345 0.628395667566336
13346 0.658739616557429
13347 0.87646316674844
13348 0.604822317235579
13349 0.798177836180464
13350 0.878968393019833
13351 0.797792765174739
13352 0.913170663350208
13353 0.926538333537685
13354 0.707485376020176
13355 0.416297437873242
13356 0.37347203250324
13357 0.785037563700681
13358 0.256711556310527
13359 0.962628933681243
13360 0.679046718498284
13361 0.507757231911466
13362 0.950033264470044
13363 0.423921987429752
13364 0.415324557103844
13365 0.550012253614816
13366 0.534263359647127
13367 0.80812518597609
13368 0.802720016803193
13369 0.9553490163131
13370 0.68138541776051
13371 0.556572568648384
13372 0.586791033022417
13373 0.730545104558579
13374 0.173665791776028
13375 0.59408573928259
13376 0.87376432508092
13377 0.774525413349663
13378 0.851651620127371
13379 0.415546924207432
13380 0.931870669745958
13381 0.677133810331858
13382 0.725695294735001
13383 0.304374442481591
13384 0.84914735461303
13385 0.681648071071316
13386 0.90702920090925
13387 0.646546599055779
13388 0.951338497316011
13389 0.667814865975416
13390 0.863366959805584
13391 0.696590909090909
13392 0.625083039054579
13393 0.45627403005942
13394 0.842153093324013
13395 0.680023766667249
13396 0.770588338080344
13397 0.292049624322908
13398 0.900543411787318
13399 0.941889719756796
13400 0.796054930463345
13401 0.887248650442864
13402 0.691188288319765
13403 0.910712413961776
13404 0.90460468853719
13405 0.481066825025326
13406 0.955290871304074
13407 0.663505867560771
13408 0.916899490116645
13409 0.544570360928251
13410 0.57455351687296
13411 0.7010561228943
13412 0.950964475866283
13413 0.769136772278956
13414 0.625999371574207
13415 0.920854644160106
13416 0.686931629749873
13417 0.47707318776073
13418 0.514949992145363
13419 0.691545067374153
13420 0.869789848495427
13421 0.197071246552868
13422 0.837810007504756
13423 0.469318300813292
13424 0.960454442330849
13425 0.645393783920563
13426 0.583484573502722
13427 0.950357703716629
13428 0.648491616212727
13429 0.916880397801623
13430 0.833342057053127
13431 0.517953102100635
13432 0.305673808360667
13433 0.801053604758665
13434 0.668922690482836
13435 0.841350681968814
13436 0.735445952073668
13437 0.301095145089286
13438 0.745893635571055
13439 0.959354838709677
13440 0.678098791693547
13441 0.362694842556753
13442 0.955383140092407
13443 0.962705954145236
13444 0.720238510356371
13445 0.522759366119838
13446 0.685209720721035
13447 0.55830413332636
13448 0.489864570442543
13449 0.954546246753926
13450 0.782721600613476
13451 0.420188570731452
13452 0.787255175297972
13453 0.780023698334147
13454 0.598511909947899
13455 0.851704070253694
13456 0.629525734397324
13457 0.846510331370431
13458 0.878011812052475
13459 0.877859270744412
13460 0.512029407153185
13461 0.246315459391659
13462 0.421770247444582
13463 0.235608566951071
13464 0.846412341336862
13465 0.78747410025595
13466 0.474086453926638
13467 0.570508468675475
13468 0.522568628474942
13469 0.892617800135773
13470 0.874371247062919
13471 0.351625591757171
13472 0.572472848788638
13473 0.408297513182396
13474 0.712364047681197
13475 0.952408296791258
13476 0.817632934298441
13477 0.738482149070917
13478 0.682673069227691
13479 0.949619011168714
13480 0.52023171665159
13481 0.804814834142184
13482 0.619801360212903
13483 0.633664399645162
13484 0.795324892166412
13485 0.558891053290664
13486 0.580605891968975
13487 0.47162756725736
13488 0.761824441816791
13489 0.733268418215646
13490 0.568626769134472
13491 0.790882854063076
13492 0.951880954036576
13493 0.383730227707283
13494 0.610321212542585
13495 0.830097509255558
13496 0.841325014338101
13497 0.956187000347584
13498 0.950139033715676
13499 0.398501989816311
13500 0.436993918331885
13501 0.584105085747051
13502 0.867685892981237
13503 0.931380724063651
13504 0.94498297547078
13505 0.498436577146232
13506 0.721885475102906
13507 0.540788331307519
13508 0.207091139548209
13509 0.670543914168157
13510 0.748046942814486
13511 0.951792379133756
13512 0.902520308269111
13513 0.492302351818103
13514 0.601152457650653
13515 0.470798549039346
13516 0.953904094135615
13517 0.500138831042621
13518 0.466394793926247
13519 0.630461944261271
13520 0.876845922918077
13521 0.694997310381926
13522 0.718180082944351
13523 0.881268001526876
13524 0.96144904403345
13525 0.677717636445647
13526 0.476817401259302
13527 0.488327320660469
13528 0.641712620955156
13529 0.954201782679569
13530 0.960552097241248
13531 0.736111111111111
13532 0.882926152619076
13533 0.7222145160731
13534 0.392624315139746
13535 0.829102950865148
13536 0.795787466412412
13537 0.726680187910621
13538 0.896423804323331
13539 0.69376646789627
13540 0.712928778187995
13541 0.963167747079419
13542 0.704934227629595
13543 0.820419056862099
13544 0.372888111039872
13545 0.932558179833302
13546 0.798229045729436
13547 0.483139837116618
13548 0.614544887456464
13549 0.550873301912947
13550 0.861322846649574
13551 0.768886964053703
13552 0.47273325711118
13553 0.759345875342133
13554 0.247094080759437
13555 0.791650788151741
13556 0.957884528798531
13557 0.435997783473021
13558 0.634140850923826
13559 0.247017677510951
13560 0.529233539361831
13561 0.65690195467373
13562 0.688699987881096
13563 0.51782932317812
13564 0.594118359787444
13565 0.506057459328487
13566 0.466147455867082
13567 0.441988854660621
13568 0.675157472139545
13569 0.189138220384436
13570 0.959205563821321
13571 0.541792077495243
13572 0.614589097952407
13573 0.943746973784326
13574 0.465087734462789
13575 0.687681510164569
13576 0.672907051115836
13577 0.950459793956994
13578 0.73821582286139
13579 0.574191541213682
13580 0.661982785440216
13581 0.718725154689066
13582 0.757565806529667
13583 0.950347378244789
13584 0.853800158988007
13585 0.179732181425486
13586 0.942294402211472
13587 0.93891019660689
13588 0.955150907865867
13589 0.254992744108907
13590 0.663505389718076
13591 0.792402964191325
13592 0.744887737478411
13593 0.596207319389993
13594 0.760762575765425
13595 0.357692971852875
13596 0.914921172143461
13597 0.645127868625995
13598 0.773474462133508
13599 0.963003245632208
13600 0.875183426845058
13601 0.876292575137673
13602 0.81953770995529
13603 0.515665187895945
13604 0.604702145656039
13605 0.724077814026548
13606 0.782959919908862
13607 0.272033693513308
13608 0.771989781828224
13609 0.0736451501553331
13610 0.641003072037555
13611 0.369524697110904
13612 0.679371926494694
13613 0.692788129744652
13614 0.963339314057001
13615 0.802183775205699
13616 0.503337185036994
13617 0.903819953436234
13618 0.589245679991722
13619 0.950006035835618
13620 0.549417201186289
13621 0.49817253982484
13622 0.911584209619031
13623 0.623332299100217
13624 0.533524078734186
13625 0.730122890777159
13626 0.725267149258876
13627 0.804475914823238
13628 0.95012404382882
13629 0.907264802659913
13630 0.162391690065632
13631 0.383811065940881
13632 0.646598797650423
13633 0.538788797409487
13634 0.861096758637319
13635 0.654537000361651
13636 0.780158087792109
13637 0.471681217819566
13638 0.591518010882292
13639 0.677669301100263
13640 0.468653683902405
13641 0.432474777039358
13642 0.470675319756933
13643 0.966208772292226
13644 0.493201610960036
13645 0.628377680630615
13646 0.70847959253906
13647 0.62346645559819
13648 0.416352655758014
13649 0.525051617343427
13650 0.724466620784584
13651 0.831375247269287
13652 0.543779990712554
13653 0.904236107527991
13654 0.737660372166615
13655 0.952380952380952
13656 0.801392949269132
13657 0.592715516500146
13658 0.92228986105379
13659 0.79360985004815
13660 0.615858167248465
13661 0.876122020841215
13662 0.732814058255098
13663 0.52836092914496
13664 0.785860426731771
13665 0.562201285974624
13666 0.716090768437339
13667 0.321798772626476
13668 0.756381826620597
13669 0.300874916203998
13670 0.950070468529786
13671 0.792619837409553
13672 0.652271789936761
13673 0.681743194940885
13674 0.78059216744282
13675 0.790453116140007
13676 0.734038897670263
13677 0.509809985224891
13678 0.79770474341574
13679 0.755217368900187
13680 0.297865031517837
13681 0.895726701246951
13682 0.948707821756676
13683 0.606139161187316
13684 0.474748515123425
13685 0.695943974321564
13686 0.784435557233827
13687 0.367151831382376
13688 0.82575640563593
13689 0.870506066274261
13690 0.962591162591163
13691 0.910569663692519
13692 0.789193733806901
13693 0.57466886280969
13694 0.599114710222009
13695 0.712163321324412
13696 0.636075135088773
13697 0.870334156717442
13698 0.668925061319703
13699 0.951779130583898
13700 0.923977711101586
13701 0.712546720159106
13702 0.179196598487836
13703 0.366638093605349
13704 0.696336424885567
13705 0.746014331264786
13706 0.658615606143719
13707 0.945904252583946
13708 0.954938123478797
13709 0.557924686766193
13710 0.727724553976932
13711 0.95469266754631
13712 0.860447185813416
13713 0.921001233552632
13714 0.677568572358615
13715 0.725815017216864
13716 0.536732841164077
13717 0.731081497721901
13718 0.31624473296564
13719 0.967186162014044
13720 0.620934733092429
13721 0.458744348540896
13722 0.814626461875653
13723 0.259734255676175
13724 0.542992158339897
13725 0.455373499751742
13726 0.661433365292426
13727 0.962283855504194
13728 0.92131888449489
13729 0.810367555167514
13730 0.883812881912945
13731 0.954479336014375
13732 0.42113729315331
13733 0.509078152540343
13734 0.786072375737873
13735 0.565005389313761
13736 0.846570983800058
13737 0.869940812207055
13738 0.424165711646683
13739 0.647904908500086
13740 0.88059446240145
13741 0.850135960186753
13742 0.805256318183373
13743 0.900873638679455
13744 0.90843818380744
13745 0.692408936293865
13746 0.474328296985028
13747 0.641104084771834
13748 0.187465818977304
13749 0.951240771123872
13750 0.427170030591492
13751 0.903681170318214
13752 0.947556390977444
13753 0.749440371832334
13754 0.378086076987476
13755 0.95773252238092
13756 0.595216537114547
13757 0.912078714063648
13758 0.512887522418652
13759 0.918326216908625
13760 0.661565787675912
13761 0.521313659186392
13762 0.950626771868702
13763 0.913984186888437
13764 0.714053961748634
13765 0.594450136612022
13766 0.601014326941138
13767 0.57609493724921
13768 0.699399173864063
13769 0.700440378247363
13770 0.95787389478715
13771 0.676088552067865
13772 0.667980816821122
13773 0.957679180887372
13774 0.961689419795222
13775 0.309898810641093
13776 0.962511091393079
13777 0.530750464882201
13778 0.698109989082969
13779 0.627520212874834
13780 0.952547461067426
13781 0.480556692591077
13782 0.896080638559149
13783 0.418330974024867
13784 0.769011682442227
13785 0.736974947558709
13786 0.559472041745536
13787 0.885226613920813
13788 0.876481320442648
13789 0.912409630336925
13790 0.575447570332481
13791 0.230635453785954
13792 0.511892380351571
13793 0.950302616997698
13794 0.475527217552892
13795 0.848036959375373
13796 0.905274103368335
13797 0.950567620086592
13798 0.688796468322283
13799 0.756041858404063
13800 0.5957700632275
13801 0.655793581812294
13802 0.893260628780779
13803 0.442125172525432
13804 0.714996506892497
13805 0.855667819597553
13806 0.708529271450964
13807 0.752606828869352
13808 0.43071078097315
13809 0.916906566731965
13810 0.805399880759731
13811 0.832038834951456
13812 0.952788091426236
13813 0.520258877629226
13814 0.898135059184195
13815 0.776205316848039
13816 0.954071123367891
13817 0.642926447307948
13818 0.962980613755893
13819 0.654128940023147
13820 0.913199584800994
13821 0.746392594609311
13822 0.93636858581734
13823 0.699899620599895
13824 0.705314913743237
13825 0.301929161988364
13826 0.954595716448633
13827 0.316611380454198
13828 0.682718968479426
13829 0.783411862763442
13830 0.35897130610787
13831 0.603384641551152
13832 0.839918360404796
13833 0.678425036142529
13834 0.528950635128471
13835 0.915734348964532
13836 0.442309654163975
13837 0.909954943466803
13838 0.956339153646055
13839 0.950848379747696
13840 0.539110181737815
13841 0.696654426764586
13842 0.182405439864003
13843 0.788930629451461
13844 0.730936596974333
13845 0.954139824242321
13846 0.747773472023931
13847 0.460823305459243
13848 0.950458029538231
13849 0.932479053721045
13850 0.683819655693965
13851 0.309859633619957
13852 0.309531496932724
13853 0.350434176763471
13854 0.602300725561163
13855 0.698288899084128
13856 0.96341857106448
13857 0.950273521117189
13858 0.618720801834707
13859 0.702384996942312
13860 0.4930697105585
13861 0.858377919320594
13862 0.902508619664725
13863 0.807670097489725
13864 0.952190084750081
13865 0.639425281499975
13866 0.615434258347203
13867 0.763195435092725
13868 0.848889341756674
13869 0.617317913970825
13870 0.825753973644885
13871 0.800954305411693
13872 0.831785380762374
13873 0.954275332790003
13874 0.18467833675739
13875 0.877692712488754
13876 0.876674192398445
13877 0.748294007808522
13878 0.596873833203218
13879 0.822112855324565
13880 0.391430510775496
13881 0.770922419059255
13882 0.649743781178946
13883 0.569857807038382
13884 0.797736796566174
13885 0.655063022715321
13886 0.876628443479441
13887 0.962631248621784
13888 0.469390870693603
13889 0.444785536201896
13890 0.809042499067259
13891 0.71204978633928
13892 0.739737176769818
13893 0.95074518048797
13894 0.661721571353487
13895 0.943897187229786
13896 0.702963415047638
13897 0.942228475530166
13898 0.329084097574206
13899 0.755304725103383
13900 0.287150023727205
13901 0.956089955429017
13902 0.674636526925814
13903 0.95019910192324
13904 0.955707677448871
13905 0.590914482267821
13906 0.670631290027447
13907 0.951649245260643
13908 0.738276750016941
13909 0.953123941180457
13910 0.850575102061559
13911 0.852281581354382
13912 0.56664972899729
13913 0.694418100528384
13914 0.942200545309827
13915 0.828007248217582
13916 0.846357032797711
13917 0.516745682356925
13918 0.950019470734639
13919 0.951645672490857
13920 0.952309202952529
13921 0.761799160346696
13922 0.641168006771054
13923 0.674994921795653
13924 0.462883352515063
13925 0.604332740966404
13926 0.722747812547599
13927 0.950334207631779
13928 0.708846622444836
13929 0.733662729703205
13930 0.957834892810612
13931 0.651938561472359
13932 0.866052097428958
13933 0.95683501911302
13934 0.946671402476152
13935 0.551862939097198
13936 0.762781808649179
13937 0.305963333784332
13938 0.559516360869198
13939 0.941003398772384
13940 0.660247523078484
13941 0.945491740916699
13942 0.502713119326538
13943 0.647418776834917
13944 0.281179214983603
13945 0.88588131927548
13946 0.753370729564424
13947 0.870340959010577
13948 0.554915443226166
13949 0.602162162162162
13950 0.494130563297019
13951 0.737408370773232
13952 0.520189141264882
13953 0.363364631180762
13954 0.666390840313429
13955 0.861576912035395
13956 0.858291117865586
13957 0.370399135543999
13958 0.744551179241301
13959 0.269907993584874
13960 0.762948207171315
13961 0.775181890308749
13962 0.161833220796759
13963 0.576323829780051
13964 0.762951334379906
13965 0.777050176368331
13966 0.736034698079455
13967 0.560299726600736
13968 0.746068174147823
13969 0.188599969626917
13970 0.760481870792489
13971 0.958308728002835
13972 0.952775434452505
13973 0.63858287642345
13974 0.808033605506444
13975 0.632066400121464
13976 0.458368476097298
13977 0.690622364648339
13978 0.951106388720232
13979 0.740437158469945
13980 0.693638694009714
13981 0.741297895304911
13982 0.951314524696875
13983 0.819429689212661
13984 0.940272836112844
13985 0.790820799892089
13986 0.822726123240327
13987 0.612775426943372
13988 0.507527099243076
13989 0.232973701955496
13990 0.734242511083765
13991 0.596433567612209
13992 0.275377951561526
13993 0.749983146824862
13994 0.189842275545969
13995 0.834260101776025
13996 0.720151642796967
13997 0.881591805101594
13998 0.951212938005391
13999 0.841425202156334
14000 0.611687611603383
14001 0.363896703333726
14002 0.65370685443795
14003 0.591042312356825
14004 0.761201320576742
14005 0.830245249966312
14006 0.951577316288549
14007 0.507141172903965
14008 0.590164210526316
14009 0.756871463217462
14010 0.604691499393776
14011 0.949820667822924
14012 0.722014548393615
14013 0.735742309181835
14014 0.717758771634453
14015 0.953297304577672
14016 0.618764625667099
14017 0.325779895284432
14018 0.717489015706277
14019 0.622573857419409
14020 0.92985557014443
14021 0.715774235359469
14022 0.231471038766475
14023 0.363530778164925
14024 0.498316781686585
14025 0.927927018110819
14026 0.185091055980072
14027 0.629207054388799
14028 0.413616706210982
14029 0.581459917883826
14030 0.378165542075418
14031 0.574197782227532
14032 0.524103582305531
14033 0.901314128989921
14034 0.951743980616829
14035 0.787692204165405
14036 0.779527294137438
14037 0.946308724832215
14038 0.926596245710826
14039 0.797722953769571
14040 0.71146763533626
14041 0.742386277642311
14042 0.491961793293647
14043 0.693499024685545
14044 0.952810839889718
14045 0.349156987006001
14046 0.956287918256222
14047 0.776371733467776
14048 0.832873995899573
14049 0.823979163165855
14050 0.750718354589908
14051 0.760571898993633
14052 0.688641365522571
14053 0.742876822794167
14054 0.527244935667014
14055 0.572165208189865
14056 0.258859887802748
14057 0.955863088240234
14058 0.779138116350934
14059 0.956621042908725
14060 0.765811305545293
14061 0.736237530648574
14062 0.695812063406771
14063 0.951858817207912
14064 0.469306199207469
14065 0.643474756971844
14066 0.403414814317373
14067 0.545771987845619
14068 0.396427552168147
14069 0.726543354929672
14070 0.794286481587163
14071 0.702354777529749
14072 0.837283072068746
14073 0.811076613241588
14074 0.762858916914196
14075 0.72221103503826
14076 0.567686835128696
14077 0.102468162217487
14078 0.951947921210698
14079 0.944414616959162
14080 0.619901682801201
14081 0.684489556245281
14082 0.710479961079703
14083 0.862270828790446
14084 0.431480083857442
14085 0.729830798383445
14086 0.315340242143744
14087 0.296879454030216
14088 0.478688084778162
14089 0.287702471578524
14090 0.8140174379611
14091 0.954161357387164
14092 0.541492036881811
14093 0.837792530007376
14094 0.90138295197385
14095 0.369858191692648
14096 0.749706700633527
14097 0.75436567789509
14098 0.953782216710795
14099 0.852967791668063
14100 0.746590261720452
14101 0.65994270109069
14102 0.298219162017725
14103 0.951585613053457
14104 0.537431945724097
14105 0.788565589560614
14106 0.757633619751101
14107 0.955854769560557
14108 0.953459941050375
14109 0.682430961432184
14110 0.424112002411535
14111 0.851891547904141
14112 0.89084453971497
14113 0.604045952372978
14114 0.796420019758544
14115 0.927563168734616
14116 0.915011887620132
14117 0.660276587195285
14118 0.666409951614793
14119 0.953072158044534
14120 0.195888369912779
14121 0.415497673172855
14122 0.615653716753427
14123 0.810374263524371
14124 0.388927937878636
14125 0.954866456924828
14126 0.218116705992603
14127 0.940997322623829
14128 0.934343941371348
14129 0.593615632999281
14130 0.763755290496345
14131 0.788035932350826
14132 0.518718634994982
14133 0.384329731357265
14134 0.740812605590218
14135 0.851561323989363
14136 0.804732837193745
14137 0.400020067896383
14138 0.21823472356935
14139 0.58306297869494
14140 0.744481605351171
14141 0.809872579512391
14142 0.60048826981924
14143 0.620966393579669
14144 0.489040477504138
14145 0.293827532015916
14146 0.933380142768778
14147 0.614189946001973
14148 0.530757915148273
14149 0.341027998328458
14150 0.931787791669452
14151 0.677943437855185
14152 0.811430481283422
14153 0.950569833895926
14154 0.924126984126984
14155 0.481905366570875
14156 0.665151869549236
14157 0.60111937181522
14158 0.743409402251996
14159 0.530220514533913
14160 0.806751745565095
14161 0.754342887686243
14162 0.731664133357831
14163 0.954605427974948
14164 0.647729739659002
14165 0.392058641820702
14166 0.852420149266191
14167 0.726768840361949
14168 0.526645297004908
14169 0.281969949916528
14170 0.844217414529915
14171 0.82293927152539
14172 0.803799158710022
14173 0.689210842569101
14174 0.735664218958611
14175 0.963118105505582
14176 0.393671878911269
14177 0.954615230594674
14178 0.572703762409277
14179 0.835655293234337
14180 0.951798585157501
14181 0.647073545114789
14182 0.520511836639362
14183 0.36613115793337
14184 0.454725919994662
14185 0.842685571309425
14186 0.760187486447265
14187 0.957765508498607
14188 0.39627047403009
14189 0.780155447328041
14190 0.951502618324939
14191 0.885900556907993
14192 0.792573943779386
14193 0.952899396445363
14194 0.781058282208589
14195 0.700891889639076
14196 0.192478244923816
14197 0.907646656775635
14198 0.739153624347884
14199 0.838608597096521
14200 0.92245
14201 0.716838052699122
14202 0.721718552096527
14203 0.625099986668444
14204 0.71421905983903
14205 0.906068786242751
14206 0.590842442015463
14207 0.822650249096089
14208 0.787204265244918
14209 0.609669948851235
14210 0.598054079269613
14211 0.727675596428095
14212 0.587463144042245
14213 0.164778973316899
14214 0.337563916787422
14215 0.830726954783912
14216 0.628811724539928
14217 0.870351557946275
14218 0.781937482305527
14219 0.736878039032838
14220 0.95473922600413
14221 0.791520964465315
14222 0.951143970426616
14223 0.961055611055611
14224 0.952830502830503
14225 0.493723570738854
14226 0.476177792575329
14227 0.904429758119559
14228 0.657022523347372
14229 0.329299352454514
14230 0.726178786012682
14231 0.779338581628747
14232 0.826842420611144
14233 0.684513605725223
14234 0.536561823930771
14235 0.62812832800852
14236 0.70413324902659
14237 0.601800242916327
14238 0.306371651971386
14239 0.656607665690711
14240 0.955300106467927
14241 0.784988272087568
14242 0.951790794004625
14243 0.949997504865512
14244 0.542974532993995
14245 0.694750324362088
14246 0.754627858627859
14247 0.708141372141372
14248 0.79901895576987
14249 0.633677524484129
14250 0.593568661357099
14251 0.543784394899164
14252 0.520430894038634
14253 0.570198477342997
14254 0.825770419866361
14255 0.957498088494398
14256 0.637877730128653
14257 0.622120275256807
14258 0.938053685697665
14259 0.7144163010238
14260 0.951223970883951
14261 0.649832153421744
14262 0.802971382989331
14263 0.757851706603742
14264 0.387152518152967
14265 0.359511546768566
14266 0.678467007774603
14267 0.653174774535368
14268 0.73830363222667
14269 0.526166315125143
14270 0.748887338913246
14271 0.799349042660954
14272 0.813384257721687
14273 0.870227993557065
14274 0.714850301389881
14275 0.623779637377964
14276 0.558228730822873
14277 0.934359280840679
14278 0.953502656042497
14279 0.261527736281247
14280 0.413066210765681
14281 0.940813278008299
14282 0.594662329255946
14283 0.950411577270313
14284 0.684269047579534
14285 0.779846659364732
14286 0.749900444680427
14287 0.38382162646405
14288 0.76293003350695
14289 0.357305159802962
14290 0.81087580225211
14291 0.417448840834467
14292 0.866369304238244
14293 0.704095506549494
14294 0.948337892729835
14295 0.951261562945526
14296 0.785717837784077
14297 0.476918996867282
14298 0.950042266827999
14299 0.814326201170095
14300 0.391514749751409
14301 0.698853279422
14302 0.905865782932891
14303 0.227572493786247
14304 0.315186056529375
14305 0.73088583688143
14306 0.858650453107139
14307 0.609042112587389
14308 0.711935724343577
14309 0.645590379008746
14310 0.951415461577962
14311 0.956931537709752
14312 0.8703890812118
14313 0.619792960662526
14314 0.624652179674043
14315 0.944158317462946
14316 0.813900342789011
14317 0.428635302300164
14318 0.818145688784381
14319 0.534873323397914
14320 0.95820707697912
14321 0.888349836076431
14322 0.508800397383889
14323 0.643988939848006
14324 0.954063896705843
14325 0.951452453860796
14326 0.640575344279661
14327 0.931790721154642
14328 0.849279247968489
14329 0.177777042234874
14330 0.81129827580501
14331 0.795942681272132
14332 0.756862745098039
14333 0.689659166115156
14334 0.622646504086562
14335 0.889695906819761
14336 0.606703282159873
14337 0.950089332980413
14338 0.889732519477942
14339 0.456719874286659
14340 0.862710070133651
14341 0.251728358307697
14342 0.429462159301402
14343 0.815860415116183
14344 0.582535351029521
14345 0.13221650763201
14346 0.818986044050532
14347 0.594867640007275
14348 0.698871055719929
14349 0.792535783941027
14350 0.951588377243727
14351 0.485480058840058
14352 0.787720023138584
14353 0.673464328799722
14354 0.950475088820953
14355 0.837376074025116
14356 0.556493721083939
14357 0.69968605419696
14358 0.838204920606071
14359 0.746356696738376
14360 0.666259108107662
14361 0.309659513307231
14362 0.625361373135315
14363 0.376856364086892
14364 0.786257020151966
14365 0.352238756668373
14366 0.681849710982659
14367 0.314698596201486
14368 0.814713896457766
14369 0.42135508694288
14370 0.52070605330075
14371 0.672599980185595
14372 0.641670794122503
14373 0.711146696602503
14374 0.643077634163654
14375 0.957332673103904
14376 0.740212583349838
14377 0.481598230789543
14378 0.633567126000495
14379 0.324102648733394
14380 0.948149248312623
14381 0.902373015611076
14382 0.72299872935197
14383 0.73342133487336
14384 0.838305174234425
14385 0.691656769596199
14386 0.662152577319588
14387 0.956358238495794
14388 0.64782042189639
14389 0.708459089934524
14390 0.638206286901738
14391 0.812664907651715
14392 0.680720904923655
14393 0.666320406278855
14394 0.749249793899423
14395 0.868013190436933
14396 0.599934047815334
14397 0.560212359031854
14398 0.235871142178845
14399 0.441510056050115
14400 0.857552628542226
14401 0.714158548044113
14402 0.63901160490571
14403 0.84257549782408
14404 0.643023159976922
14405 0.532115837879712
14406 0.2722058314516
14407 0.66760061970531
14408 0.956325400487837
14409 0.913954216589482
14410 0.595336189848385
14411 0.746943281811291
14412 0.589954849553439
14413 0.664952955328159
14414 0.612163854468758
14415 0.330180907503213
14416 0.864902713478426
14417 0.690363609404089
14418 0.456374180368381
14419 0.937051070840198
14420 0.881534076868585
14421 0.795225778817482
14422 0.486153440635245
14423 0.620276102929063
14424 0.952950479391124
14425 0.876449657353716
14426 0.429973972918657
14427 0.389253121602477
14428 0.951028677790772
14429 0.789309833635315
14430 0.834456065222762
14431 0.426493840173924
14432 0.891992489871208
14433 0.369970850282439
14434 0.297399667341864
14435 0.440600092220539
14436 0.679746418574016
14437 0.328251062008101
14438 0.503951267698387
14439 0.299846890897417
14440 0.95306300521888
14441 0.96213430796332
14442 0.680576818608326
14443 0.716127014436452
14444 0.617557490658282
14445 0.860792414939672
14446 0.602992494074269
14447 0.952676455096129
14448 0.908728787055783
14449 0.689017264931944
14450 0.731580073399931
14451 0.462873975578448
14452 0.511477891688196
14453 0.775004524589085
14454 0.79016814188411
14455 0.952455375503825
14456 0.387089344761215
14457 0.892430672061581
14458 0.554371422932702
14459 0.687716874701926
14460 0.78198950813202
14461 0.444424345080498
14462 0.842484337230526
14463 0.955487223336732
14464 0.389502762430939
14465 0.716679272583775
14466 0.875678253148739
14467 0.663274365382086
14468 0.546321413892314
14469 0.619823433672547
14470 0.91960939041231
14471 0.950911571783196
14472 0.678134657110921
14473 0.952480357671192
14474 0.638817206068476
14475 0.922730485379444
14476 0.629596147208205
14477 0.669258078301174
14478 0.515219249227533
14479 0.414620517371725
14480 0.889606547677744
14481 0.957814990715025
14482 0.499967133372773
14483 0.957819842913011
14484 0.872116332566546
14485 0.882422529657257
14486 0.672131686161125
14487 0.481396303901437
14488 0.702514907107775
14489 0.950003284935287
14490 0.937555431462077
14491 0.473513957307061
14492 0.277002397294013
14493 0.553141881352314
14494 0.583312810914643
14495 0.787456903628304
14496 0.893846861045443
14497 0.496700265948715
14498 0.732394366197183
14499 0.272127380170716
14500 0.696273801707157
14501 0.504637153034257
14502 0.88393164918501
14503 0.680317778179013
14504 0.370330247521502
14505 0.258912743746307
14506 0.515001805468929
14507 0.712004332983193
14508 0.734720672224775
14509 0.740741348473163
14510 0.469403156478656
14511 0.685165439065601
14512 0.825446553053291
14513 0.531729239449556
14514 0.78444910945649
14515 0.683493234932349
14516 0.75749426041325
14517 0.279565131837859
14518 0.596202407109829
14519 0.955008280181672
14520 0.783587473356288
14521 0.670546766128371
14522 0.817967213114754
14523 0.477955878978595
14524 0.827103033481375
14525 0.855597797587834
14526 0.405250393287887
14527 0.790266284309709
14528 0.684511519680136
14529 0.861899455987416
14530 0.279157791250205
14531 0.763496354550668
14532 0.607123548011862
14533 0.737409482617386
14534 0.624318081289625
14535 0.699890237709081
14536 0.683932900858397
14537 0.920566794987304
14538 0.804072205477657
14539 0.768736897274633
14540 0.537981525157233
14541 0.953240414694466
14542 0.516623538275083
14543 0.951342941369145
14544 0.707613448405745
14545 0.549996724747806
14546 0.7884420135591
14547 0.926856824731464
14548 0.749823981137328
14549 0.785325997969676
14550 0.544295093239902
14551 0.501497961789696
14552 0.226262196319822
14553 0.948454789497807
14554 0.690635588365279
14555 0.954269440398056
14556 0.740818931657502
14557 0.469708375609596
14558 0.75312944872613
14559 0.381739343859936
14560 0.406580820393671
14561 0.751717931937173
14562 0.419977094240838
14563 0.700577542906693
14564 0.661529400215962
14565 0.811301616386362
14566 0.743541922290389
14567 0.847844933344238
14568 0.653984559015964
14569 0.768287097618425
14570 0.950114491331371
14571 0.901869388155635
14572 0.281607221704361
14573 0.64347854526426
14574 0.956976059654631
14575 0.527447549588736
14576 0.683291362789024
14577 0.606151280290395
14578 0.774348074879424
14579 0.788820586600399
14580 0.61570025011852
14581 0.960324336695493
14582 0.253645458706598
14583 0.791467102574581
14584 0.688198757763975
14585 0.910842703974895
14586 0.649015281523249
14587 0.831448555366715
14588 0.486166718415505
14589 0.820652351537732
14590 0.788038238418171
14591 0.857161532804968
14592 0.928886564920422
14593 0.643061387885819
14594 0.406068230834586
14595 0.657714173691433
14596 0.70475225850718
14597 0.737716432538386
14598 0.784930253830322
14599 0.822009538119814
14600 0.332946806251939
14601 0.696604993712951
14602 0.715636328010189
14603 0.486398223441429
14604 0.757780608079423
14605 0.682308759898767
14606 0.834876316433995
14607 0.825820776125251
14608 0.220359457385853
14609 0.769938950736182
14610 0.51611692317736
14611 0.956491938116065
14612 0.796097178939124
14613 0.223279111125614
14614 0.831378179504332
14615 0.679093519545781
14616 0.950605200482855
14617 0.9539033699801
14618 0.789661697060647
14619 0.785265767455515
14620 0.741707706858876
14621 0.95825383624415
14622 0.905289935424956
14623 0.952646512082966
14624 0.645595212861359
14625 0.690217302707725
14626 0.882372118801552
14627 0.650496356790063
14628 0.880286855187026
14629 0.649773490206303
14630 0.744406602897323
14631 0.956671229305175
14632 0.2495030145022
14633 0.604412435638402
14634 0.926400860313167
14635 0.910369211718317
14636 0.925884288903009
14637 0.950244379276637
14638 0.448184291556019
14639 0.951696723848623
14640 0.522448115205421
14641 0.241958338083682
14642 0.696607436603202
14643 0.229107965927784
14644 0.79757328990228
14645 0.955751347654023
14646 0.72884640437728
14647 0.472642892037128
14648 0.564023248620224
14649 0.951926677194068
14650 0.503784241279969
14651 0.363429240984247
14652 0.739853539462978
14653 0.951651749389748
14654 0.774134760889728
14655 0.510852940219337
14656 0.826741291508713
14657 0.808007679042072
14658 0.473304050756467
14659 0.757011322228006
14660 0.957387980808327
14661 0.630084408086262
14662 0.576286346191375
14663 0.372009822256192
14664 0.950946279916753
14665 0.566311681977075
14666 0.676914322874329
14667 0.178758961520329
14668 0.674793972789779
14669 0.534946848281915
14670 0.692867823938626
14671 0.647639171068671
14672 0.583015034538805
14673 0.564695174476246
14674 0.952949015911196
14675 0.775605395741915
14676 0.967072972533723
14677 0.540271728531496
14678 0.563899632723372
14679 0.872733181670458
14680 0.935051429128548
14681 0.643170517695232
14682 0.642245511414412
14683 0.769554479576252
14684 0.548238772990187
14685 0.667506051695287
14686 0.950649772579597
14687 0.491082161073389
14688 0.734954436918279
14689 0.673894682129747
14690 0.761678144490645
14691 0.69757357240304
14692 0.809936011953097
14693 0.679084723192101
14694 0.610299132807171
14695 0.21781068836167
14696 0.468806832943622
14697 0.58643478825669
14698 0.357922255057968
14699 0.660897238143175
14700 0.860104888860024
14701 0.823526546517292
14702 0.752695155214963
14703 0.611468277160855
14704 0.952496915384116
14705 0.216844976216374
14706 0.398623309576765
14707 0.939660070453402
14708 0.299039179407278
14709 0.572223754888755
14710 0.72499513208282
14711 0.651100907011082
14712 0.784524022001915
14713 0.747959696915613
14714 0.490338281820394
14715 0.753293316028553
14716 0.703379244334128
14717 0.69173115296637
14718 0.17828463896955
14719 0.825543857372289
14720 0.885830156541488
14721 0.822752781652448
14722 0.289421610925487
14723 0.405066575844564
14724 0.690658449562115
14725 0.592647249610794
14726 0.282790939015096
14727 0.767262763663484
14728 0.765283789698945
14729 0.802363659944232
14730 0.821096827532543
14731 0.905891887511144
14732 0.226794599588324
14733 0.735872295600032
14734 0.881861053040984
14735 0.228499197821965
14736 0.955839694037954
14737 0.48441095446443
14738 0.781342666861115
14739 0.779709628285316
14740 0.66917792683322
14741 0.335012880125723
14742 0.598153098420413
14743 0.521522186401413
14744 0.861567871433894
14745 0.60652497894123
14746 0.452342383204821
14747 0.805238349774042
14748 0.448483081458445
14749 0.622452946321552
14750 0.74297052154195
14751 0.855104387684035
14752 0.937096121143412
14753 0.30136032388664
14754 0.648356275303644
14755 0.350736842105263
14756 0.493311957507449
14757 0.462003076673954
14758 0.635468618433836
14759 0.827889955794485
14760 0.918227893194294
14761 0.831344419436843
14762 0.781649207454301
14763 0.487881486278637
14764 0.915231187669991
14765 0.573563218390805
14766 0.878575475515985
14767 0.709413745103752
14768 0.742627779755932
14769 0.759564964070693
14770 0.95138371904839
14771 0.482384165978864
14772 0.483759770840414
14773 0.873931900569653
14774 0.517679996116065
14775 0.809056041946499
14776 0.955854033497856
14777 0.638080289962946
14778 0.894095564796686
14779 0.877437100558207
14780 0.697639425954989
14781 0.958148639466787
14782 0.950351053159478
14783 0.826369004286985
14784 0.544322225816888
14785 0.712259191563011
14786 0.948893776685212
14787 0.896773671868683
14788 0.585885701348685
14789 0.858912372050905
14790 0.439853818663993
14791 0.763028960432062
14792 0.639109415169693
14793 0.701729991915926
14794 0.688777159855147
14795 0.789983348691336
14796 0.656117154541193
14797 0.831372232099564
14798 0.955034750282851
14799 0.950202841395807
14800 0.78987345863568
14801 0.931655838908821
14802 0.630873893090298
14803 0.941734395449918
14804 0.869343242588254
14805 0.747919931499103
14806 0.91545905426582
14807 0.888802727023054
14808 0.876429540608645
14809 0.780401531180851
14810 0.656937961332838
14811 0.744726556190845
14812 0.756242126683678
14813 0.462483850129199
14814 0.25775976228158
14815 0.59878566699501
14816 0.935876112196619
14817 0.315738483150603
14818 0.954127107149777
14819 0.604226193358839
14820 0.732194743978821
14821 0.635393630244233
14822 0.95203124747809
14823 0.504623577826192
14824 0.746998450813323
14825 0.604034210101662
14826 0.767278243049168
14827 0.600432453366036
14828 0.781562641192797
14829 0.638531665994353
14830 0.195669361214644
14831 0.375012098725601
14832 0.351309060992725
14833 0.673769619150549
14834 0.590118717336602
14835 0.380824878623159
14836 0.69425939964837
14837 0.5280900688743
14838 0.708403225806452
14839 0.432914046121593
14840 0.563584467522415
14841 0.912004643214136
14842 0.884664990004514
14843 0.811975043931064
14844 0.701391239863939
14845 0.787600348196151
14846 0.788216329491416
14847 0.657968538456579
14848 0.307857200419051
14849 0.375660778751934
14850 0.794787906137184
14851 0.811745555931602
14852 0.689655172413793
14853 0.651805423521261
14854 0.336711512124386
14855 0.581961138143267
14856 0.952667869570821
14857 0.747051810800361
14858 0.491035038260169
14859 0.681056701030928
14860 0.40709717949131
14861 0.899985502810844
14862 0.918404819044244
14863 0.841002431992785
14864 0.420905137703334
14865 0.636927288831629
14866 0.619707876386943
14867 0.925476240318191
14868 0.903515128093651
14869 0.729333719769427
14870 0.914519868615959
14871 0.86447717942526
14872 0.693985640233105
14873 0.624446626635973
14874 0.483789439793947
14875 0.857784431137725
14876 0.898488677149893
14877 0.730820606080113
14878 0.696574251371748
14879 0.651311343523733
14880 0.450116643874185
14881 0.849211711711712
14882 0.888547530963487
14883 0.942030850396487
14884 0.543958695232581
14885 0.952374825084844
14886 0.412991733410531
14887 0.635746679103277
14888 0.615319053132639
14889 0.85664897893552
14890 0.884468813815504
14891 0.669748520710059
14892 0.747346925649601
14893 0.0969692097435485
14894 0.88588424437299
14895 0.728253355839563
14896 0.488007587692506
14897 0.388249477575952
14898 0.681320624306817
14899 0.859230089206783
14900 0.376597283613277
14901 0.894828195814985
14902 0.542291435642769
14903 0.19880757239739
14904 0.945603265411069
14905 0.363538486260646
14906 0.859509577066461
14907 0.853715754800353
14908 0.45035027958095
14909 0.620764447871981
14910 0.745152221061933
14911 0.783581010522934
14912 0.396430407402647
14913 0.958232260759209
14914 0.868752911693361
14915 0.936305220883534
14916 0.691458771746639
14917 0.606550793548802
14918 0.532190702605455
14919 0.627142329376616
14920 0.66218581867823
14921 0.770404394051328
14922 0.671249156843221
14923 0.951774530271399
14924 0.521566675231244
14925 0.858799158543831
14926 0.831328783621036
14927 0.785679876678014
14928 0.472522356189895
14929 0.731666987735183
14930 0.618839695636819
14931 0.804016309233338
14932 0.52770554431924
14933 0.382841091492777
14934 0.567480379411623
14935 0.625296912114014
14936 0.732643235435725
14937 0.909744511490564
14938 0.423209012710232
14939 0.486832603148621
14940 0.71982219083994
14941 0.659734257654535
14942 0.749638948618377
14943 0.945714790031932
14944 0.723553102385957
14945 0.899239482719892
14946 0.786366334568674
14947 0.870820766219598
14948 0.527858437745656
14949 0.859031331718351
14950 0.713864022844675
14951 0.877855492813142
14952 0.846973148118443
14953 0.608783523675093
14954 0.272238796394316
14955 0.76659075600603
14956 0.71700291881836
14957 0.636276160692807
14958 0.478183480059653
14959 0.66430942415933
14960 0.717103364228216
14961 0.946522777929221
14962 0.604739914052979
14963 0.559487541288523
14964 0.507455507455507
14965 0.857836849868531
14966 0.95788646820244
14967 0.612231484450144
14968 0.729854933076861
14969 0.958229146630762
14970 0.839012662285623
14971 0.651047258858031
14972 0.682499238818646
14973 0.699245228594779
14974 0.785168330475748
14975 0.767857715109758
14976 0.681236981253004
14977 0.639962828256934
14978 0.686392617987248
14979 0.381577893472167
14980 0.916284881299459
14981 0.907298241117483
14982 0.427511973218433
14983 0.625810895228332
14984 0.548837134802665
14985 0.521143003587904
14986 0.783497229251417
14987 0.855298978317266
14988 0.622565974891109
14989 0.626469175340272
14990 0.954859887910328
14991 0.66476654070326
14992 0.858515339780952
14993 0.780942317852168
14994 0.883104408798386
14995 0.523819433327997
14996 0.6708177932867
14997 0.426406337521005
14998 0.951701181064558
14999 0.544749011889332
15000 0.668858806963646
15001 0.75648431124694
15002 0.958272
15003 0.747768499856032
15004 0.283895322797364
15005 0.681898881975656
15006 0.765181927229108
15007 0.663697282773842
15008 0.475508147958613
15009 0.335556195228043
15010 0.725401775005997
15011 0.863664710491389
15012 0.795276849527525
15013 0.673168859824441
15014 0.726492173384711
15015 0.950629126896574
15016 0.959584332533973
15017 0.85038048343778
15018 0.567564543201982
15019 0.950220602340303
15020 0.706072279142624
15021 0.631414917930605
15022 0.727750699161007
15023 0.863087248322148
15024 0.438857197641532
15025 0.287154658613361
15026 0.208104307810303
15027 0.939010945114644
15028 0.637807098814734
15029 0.950881732796626
15030 0.847549677336911
15031 0.413611896433306
15032 0.217562128665432
15033 0.530026193062033
15034 0.715784431137724
15035 0.933716566866267
15036 0.70140197362118
15037 0.525755253241362
15038 0.790411418171368
15039 0.683343443695923
15040 0.635295619971907
15041 0.956330901952021
15042 0.91587263586306
15043 0.94565564351379
15044 0.869384107122907
15045 0.908887789463605
15046 0.562446139606141
15047 0.747809991862265
15048 0.688302777910743
15049 0.926949890719972
15050 0.463052772637356
15051 0.789136156975353
15052 0.86368059211051
15053 0.630746163907232
15054 0.885892016907249
15055 0.450707370368598
15056 0.215624352042362
15057 0.696853219349591
15058 0.535311004784689
15059 0.394969777196536
15060 0.937690381640432
15061 0.892081971134678
15062 0.271395085548451
15063 0.669122219564697
15064 0.651668553388925
15065 0.623341836734694
15066 0.757246261279934
15067 0.518062109424818
15068 0.60165789893193
15069 0.720684103986356
15070 0.759527566585378
15071 0.911719235611941
15072 0.230316843044753
15073 0.723711471647595
15074 0.958649372171585
15075 0.717140171130834
15076 0.658216351439634
15077 0.489929891650733
15078 0.339812321761435
15079 0.694610396851949
15080 0.727824507742305
15081 0.527279099033085
15082 0.191723215139061
15083 0.589538569357947
15084 0.508895436808155
15085 0.498335748753802
15086 0.71907696717787
15087 0.130729050546231
15088 0.150760410860737
15089 0.274730874577999
15090 0.582924654480606
15091 0.802888213097266
15092 0.53428648760528
15093 0.932685878044897
15094 0.659359378482504
15095 0.78737901171676
15096 0.383667621776504
15097 0.871020629058958
15098 0.452772825671718
15099 0.346873159628822
15100 0.572133443687528
15101 0.912986041477662
15102 0.959970714160658
15103 0.252474932357154
15104 0.416243574031927
15105 0.63152533740769
15106 0.769913898747474
15107 0.646423171799157
15108 0.622702461846942
15109 0.705306706977484
15110 0.259093657512014
15111 0.951947556008147
15112 0.839196219750847
15113 0.708385700876593
15114 0.545800190900414
15115 0.936335724853248
15116 0.956142025388947
15117 0.663145838635785
15118 0.520058537206121
15119 0.830960599360555
15120 0.801584271807597
15121 0.538779665330534
15122 0.522849098919976
15123 0.782070654853743
15124 0.590084143218438
15125 0.102416058278061
15126 0.952190094474664
15127 0.502115207226693
15128 0.889054995387894
15129 0.644141923376644
15130 0.626840749340034
15131 0.770876071434251
15132 0.468108451936074
15133 0.53239194733327
15134 0.797366705360408
15135 0.523549802824068
15136 0.805498576857638
15137 0.742614557827456
15138 0.903505843071786
15139 0.902508823809978
15140 0.858648313570906
15141 0.519397339520987
15142 0.610803852388672
15143 0.928610025110454
15144 0.769681848520484
15145 0.651379354182558
15146 0.689057335367404
15147 0.688220057525147
15148 0.951056729699666
15149 0.66793765788094
15150 0.764830171893369
15151 0.525845909451946
15152 0.677214385563604
15153 0.517640144234588
15154 0.609505051146833
15155 0.964104763266149
15156 0.449779231917665
15157 0.362635791881075
15158 0.774672045230759
15159 0.893855901923107
15160 0.747741167129813
15161 0.797633981738785
15162 0.308191879575083
15163 0.809711327765251
15164 0.881525466785215
15165 0.954021528593656
15166 0.676446307233124
15167 0.533386251785998
15168 0.451406527813056
15169 0.494063492063492
15170 0.660634920634921
15171 0.783990984413193
15172 0.507324815490834
15173 0.784452521148444
15174 0.872349542915185
15175 0.952545708481463
15176 0.813153676458919
15177 0.95343965722447
15178 0.513583851720198
15179 0.904440001269479
15180 0.713884481117106
15181 0.770215804506506
15182 0.740757782502459
15183 0.777599720750167
15184 0.40702249865135
15185 0.274913925777841
15186 0.891096020816145
15187 0.847809877365824
15188 0.760573658660405
15189 0.750749417120018
15190 0.792897812881636
15191 0.707112837998573
15192 0.879027654446277
15193 0.167142358798719
15194 0.507912094881715
15195 0.959474243313092
15196 0.65657254292645
15197 0.595307173999207
15198 0.766296766011414
15199 0.843407682186395
15200 0.279745109850046
15201 0.513790261222419
15202 0.690527517118945
15203 0.626048089267883
15204 0.695966399873207
15205 0.950931913275009
15206 0.718109637236723
15207 0.952426230547368
15208 0.567114040786576
15209 0.956583742671526
15210 0.807177943273649
15211 0.649823327153745
15212 0.755960773752
15213 0.953075741013577
15214 0.606028924899808
15215 0.680340851495185
15216 0.666719462747086
15217 0.523059866962306
15218 0.658172719066246
15219 0.866354193058019
15220 0.555895113532001
15221 0.729744279946164
15222 0.952071821017464
15223 0.54068432636129
15224 0.898861639302734
15225 0.886990801576872
15226 0.87998100213726
15227 0.775380328958825
15228 0.954933991832083
15229 0.957167278713435
15230 0.543909079397239
15231 0.566395492387072
15232 0.940378588838593
15233 0.537823637399506
15234 0.912562511869342
15235 0.563411932267764
15236 0.590831408045068
15237 0.721015238065098
15238 0.258936341914964
15239 0.954413114339061
15240 0.927187000617059
15241 0.506526588927741
15242 0.664752594279929
15243 0.759727934198039
15244 0.759703900540951
15245 0.231818038024738
15246 0.332479281331056
15247 0.44276451051716
15248 0.939570780155304
15249 0.883260852376058
15250 0.729948130811563
15251 0.956025363292801
15252 0.486338625007906
15253 0.279353635012491
15254 0.849766000505945
15255 0.524221343873518
15256 0.57418855037865
15257 0.391592360715867
15258 0.395810607857086
15259 0.861512440327527
15260 0.646012803287758
15261 0.733075160041097
15262 0.655814909050682
15263 0.421505104459686
15264 0.951990391757139
15265 0.735770045194526
15266 0.566796245377833
15267 0.691084916095187
15268 0.909758872420441
15269 0.849732992068759
15270 0.95658424836085
15271 0.613962747049623
15272 0.755225201030032
15273 0.808552652364854
15274 0.956182472989196
15275 0.680434679597542
15276 0.620658611703388
15277 0.909805903441305
15278 0.69074542008844
15279 0.434881480662634
15280 0.4840747232618
15281 0.312978666287681
15282 0.287602444454972
15283 0.375900075795856
15284 0.320612012884482
15285 0.819259797265292
15286 0.950217885562713
15287 0.779130352406214
15288 0.957578149668456
15289 0.292553947181487
15290 0.744206970577093
15291 0.51658169305321
15292 0.649004009218045
15293 0.879460833057121
15294 0.604337326577963
15295 0.401691999305523
15296 0.518268912072476
15297 0.805034722222222
15298 0.476199494949495
15299 0.496038635144093
15300 0.873757141504372
15301 0.265296782033679
15302 0.289873597500355
15303 0.290299673341855
15304 0.957660685824299
15305 0.78821877169728
15306 0.835179574575522
15307 0.231254733653118
15308 0.910632859464491
15309 0.639383567045759
15310 0.737945393460465
15311 0.631441144461444
15312 0.856744054002902
15313 0.824180676907548
15314 0.951141811758769
15315 0.420429276601113
15316 0.586000819956479
15317 0.42566107948722
15318 0.912916653527167
15319 0.250441473259334
15320 0.484651162790698
15321 0.622378835178003
15322 0.954040929587236
15323 0.683184082739484
15324 0.827311136334973
15325 0.727638175111139
15326 0.95002679950815
15327 0.957263340427209
15328 0.713245377594931
15329 0.743892058888434
15330 0.434799741500244
15331 0.428371030026007
15332 0.592166443376153
15333 0.910790278346941
15334 0.471283570798134
15335 0.870252466353579
15336 0.957512528760992
15337 0.595792293751477
15338 0.392385514828706
15339 0.350925021273913
15340 0.711870282535731
15341 0.517238662506697
15342 0.701878230177739
15343 0.855418839506562
15344 0.436101833763942
15345 0.405412643153069
15346 0.956775148861094
15347 0.803018130838177
15348 0.600702539222481
15349 0.5198362075754
15350 0.796614173228346
15351 0.703854753881523
15352 0.690065662053002
15353 0.791046656274112
15354 0.43940920828872
15355 0.699925997071373
15356 0.956354017414306
15357 0.517114875928958
15358 0.796416707338193
15359 0.787080624084891
15360 0.87734156093568
15361 0.394106350155842
15362 0.861721049566353
15363 0.884924132720519
15364 0.954244251019155
15365 0.742834658062485
15366 0.951145038167939
15367 0.72620677715347
15368 0.777085300598048
15369 0.727365720850448
15370 0.734510488960232
15371 0.451917478401813
15372 0.782290552023667
15373 0.781540107625012
15374 0.847120830711139
15375 0.574192635006528
15376 0.907756681505718
15377 0.299054689589002
15378 0.703581371207474
15379 0.689371540010065
15380 0.430173308589941
15381 0.954140848614475
15382 0.714056553329349
15383 0.623519791158848
15384 0.554040666132
15385 0.950198138130583
15386 0.621403188779521
15387 0.961289916825207
15388 0.384629897490724
15389 0.951419677388926
15390 0.910357187775123
15391 0.746844198512883
15392 0.698492541301853
15393 0.958645080163471
15394 0.694286836935167
15395 0.621462356805003
15396 0.544650293059288
15397 0.849567116572129
15398 0.685908212484485
15399 0.845164027149321
15400 0.664116260801257
15401 0.916529198284395
15402 0.73559353987306
15403 0.63946839261028
15404 0.77435164386359
15405 0.70972809098192
15406 0.591314590859117
15407 0.955713994063791
15408 0.955875194321876
15409 0.550419244417925
15410 0.183014335285528
15411 0.957183231276496
15412 0.952929724298185
15413 0.196593139178899
15414 0.164730629159864
15415 0.496656620832549
15416 0.109374018961512
15417 0.308642556664783
15418 0.467831300717302
15419 0.749364386829467
15420 0.962461944069552
15421 0.958275142404318
15422 0.636273771417812
15423 0.770540154688505
15424 0.670928572549143
15425 0.580555599127857
15426 0.414656335288766
15427 0.203252670043756
15428 0.838586751975913
15429 0.818811943294442
15430 0.283012654654937
15431 0.524650316753434
15432 0.473985448159067
15433 0.577917496354599
15434 0.381608654750706
15435 0.842105263157895
15436 0.841509493125127
15437 0.911473354231975
15438 0.57565593555061
15439 0.805905585856686
15440 0.671989844692755
15441 0.893278588331165
15442 0.792604199310561
15443 0.428643058602319
15444 0.676360445621347
15445 0.957490481189577
15446 0.742439911002476
15447 0.559700440252558
15448 0.858414150751249
15449 0.760179861187272
15450 0.585065555538151
15451 0.435213032581454
15452 0.940166656224547
15453 0.748699956143099
15454 0.742078471297674
15455 0.944337421102915
15456 0.700203602192639
15457 0.470612187367861
15458 0.951969305457678
15459 0.86714480339498
15460 0.847069324605772
15461 0.888754913168073
15462 0.889760573746105
15463 0.790595346215277
15464 0.958003851995678
15465 0.669078040836778
15466 0.825726141078838
15467 0.954406676165276
15468 0.640515405811623
15469 0.923759725722874
15470 0.382792197626726
15471 0.852249600801528
15472 0.942739069862092
15473 0.634405572513109
15474 0.834613879978092
15475 0.409163458830157
15476 0.742075784599017
15477 0.671120150187735
15478 0.956727835922467
15479 0.637289408231264
15480 0.730114036322681
15481 0.528172318858716
15482 0.623373169816043
15483 0.741314855078131
15484 0.149441646595139
15485 0.648352335820079
15486 0.953944076066558
15487 0.600659911177832
15488 0.931809297452817
15489 0.804562654407856
15490 0.689250254084903
15491 0.597498436522827
15492 0.443714821763602
15493 0.957352343432448
15494 0.783072257136604
15495 0.697734769490519
15496 0.646073036518259
15497 0.450351727372206
15498 0.954573876070781
15499 0.371748780792797
15500 0.905731747346703
15501 0.940516379094774
15502 0.780865162217916
15503 0.338485099467113
15504 0.88872570464346
15505 0.950194503897889
15506 0.952194222687435
15507 0.137760282424981
15508 0.441617467903664
15509 0.950224901605548
15510 0.827396661305183
15511 0.749020158960666
15512 0.366759314200056
15513 0.704682791249629
15514 0.663210817225119
15515 0.315039190581769
15516 0.266563631822156
15517 0.838190986152958
15518 0.70603936749762
15519 0.792445172871303
15520 0.633873384528938
15521 0.733298994818006
15522 0.709487615688355
15523 0.630688557338161
15524 0.54294765754237
15525 0.744873435500484
15526 0.362254611279298
15527 0.655894515097137
15528 0.960976142551764
15529 0.466335876671504
15530 0.386331721017319
15531 0.760516133058728
15532 0.876762980529206
15533 0.656104714655683
15534 0.544197946893819
15535 0.694794152977333
15536 0.943027409868801
15537 0.502168419082088
15538 0.678116274353815
15539 0.789839814078268
15540 0.670046011073852
15541 0.437810945273632
15542 0.769642244471476
15543 0.745848341675633
15544 0.33653996070972
15545 0.425375344943172
15546 0.247302943377401
15547 0.956692545131419
15548 0.679891499212746
15549 0.451331296377128
15550 0.59701027231774
15551 0.411667523885226
15552 0.850503413235248
15553 0.455480572915855
15554 0.695129743629705
15555 0.504036153966028
15556 0.162957768427614
15557 0.861977624731216
15558 0.650441719512005
15559 0.793151261158802
15560 0.700741525423729
15561 0.431604692100385
15562 0.467194217708268
15563 0.688557275927599
15564 0.617278758994486
15565 0.324299909665763
15566 0.691378021430351
15567 0.623639506095947
15568 0.68745231756115
15569 0.306056691001354
15570 0.115342713067298
15571 0.709285314075826
15572 0.285449706628484
15573 0.80309066575368
15574 0.545052756077064
15575 0.648961996949796
15576 0.63654330978244
15577 0.704668534080299
15578 0.606781612772712
15579 0.829261841040642
15580 0.705210586093694
15581 0.423975106962271
15582 0.466940477301721
15583 0.555783709787817
15584 0.953520929581408
15585 0.465219014435042
15586 0.871719889872295
15587 0.290371752994245
15588 0.762894294780066
15589 0.696368302356326
15590 0.741753370969999
15591 0.431390538985476
15592 0.956806343776724
15593 0.542843815595118
15594 0.957776914108045
15595 0.547912197245282
15596 0.720903480545322
15597 0.465701894828471
15598 0.662770636783289
15599 0.727689534052407
15600 0.76513373638158
15601 0.390933391352998
15602 0.515432194697417
15603 0.624986401852456
15604 0.478740597998384
15605 0.651468531468531
15606 0.600590520590521
15607 0.563343951518918
15608 0.805867180459306
15609 0.818790590721233
15610 0.307563234106022
15611 0.942192670384813
15612 0.330164499743697
15613 0.76082262849687
15614 0.798067812931985
15615 0.853803621905383
15616 0.834940750749352
15617 0.609852308552437
15618 0.713265211044507
15619 0.87180681729948
15620 0.938137606558904
15621 0.805775949072277
15622 0.582458700782511
15623 0.871487564815102
15624 0.510882389468455
15625 0.744787866556965
15626 0.920486828011239
15627 0.387214952110402
15628 0.868314034706485
15629 0.588775763595729
15630 0.676164757736599
15631 0.763569500046551
15632 0.157858805275407
15633 0.951079114365952
15634 0.55489365662959
15635 0.730496563920388
15636 0.672380361436438
15637 0.698321595879999
15638 0.684846510617836
15639 0.933379866604622
15640 0.516642883732473
15641 0.567925552539744
15642 0.615484831565234
15643 0.585998325010081
15644 0.769781941127206
15645 0.579639566984088
15646 0.554816296778796
15647 0.54049317617866
15648 0.953321030349084
15649 0.602403659765837
15650 0.945820217401417
15651 0.747662392035851
15652 0.388135146450002
15653 0.171635890041397
15654 0.940170542635659
15655 0.580267584453436
15656 0.344412749596924
15657 0.804449267498644
15658 0.794599119489056
15659 0.949107087493024
15660 0.922803862907101
15661 0.294153207055833
15662 0.542881500426257
15663 0.573864252832587
15664 0.376768913619666
15665 0.906732378649805
15666 0.779787365941355
15667 0.680924264261472
15668 0.643054178031242
15669 0.675474212744855
15670 0.601264547722729
15671 0.739934913993491
15672 0.560636583400484
15673 0.956133011032602
15674 0.38044185542094
15675 0.715960841413922
15676 0.766495260516697
15677 0.951709077392476
15678 0.578083379793099
15679 0.897141264285936
15680 0.444578649075537
15681 0.757115426306172
15682 0.404050726994008
15683 0.880910357640502
15684 0.420087931141247
15685 0.80605816707168
15686 0.788475824924163
15687 0.931297591778617
15688 0.74789135649617
15689 0.952379478449277
15690 0.951065509076559
15691 0.956299035917117
15692 0.693807445919599
15693 0.915513879862594
15694 0.782118928621164
15695 0.874328861656532
15696 0.628887513538604
15697 0.72161279841567
15698 0.860400711688714
15699 0.905864698875327
15700 0.738139801079676
15701 0.782249582379509
15702 0.625454320491207
15703 0.77684122614371
15704 0.514816418695289
15705 0.744242874155183
15706 0.956188237477383
15707 0.601042278786379
15708 0.729232386961094
15709 0.779597327890147
15710 0.911927513374772
15711 0.110764092890937
15712 0.808660966899089
15713 0.932705685928949
15714 0.573859684374855
15715 0.897372488408037
15716 0.810680061823802
15717 0.321087447065006
15718 0.62602002967359
15719 0.589521675295572
15720 0.950659826312699
15721 0.678080286782657
15722 0.258451792336218
15723 0.732471184450419
15724 0.774442247079908
15725 0.496369198442618
15726 0.961065447129349
15727 0.639820165003244
15728 0.955972996771353
15729 0.607834656615898
15730 0.770169449636232
15731 0.953600444842606
15732 0.9503876926879
15733 0.59271615234918
15734 0.956447876447876
15735 0.58884753771793
15736 0.779900242444832
15737 0.727354149294296
15738 0.291916930440825
15739 0.534192652053103
15740 0.732635673272828
15741 0.485584195091835
15742 0.306843437461415
15743 0.957559763569301
15744 0.692809852307977
15745 0.37076189447368
15746 0.469360986374088
15747 0.761785719796923
15748 0.593032047029054
15749 0.515884159042167
15750 0.637374843795801
15751 0.634665226781857
15752 0.790410663046497
15753 0.473930213186067
15754 0.847838830099034
15755 0.322360708335904
15756 0.381578947368421
15757 0.79829716348156
15758 0.740981229853324
15759 0.958175256778014
15760 0.89530903034789
15761 0.476747771918463
15762 0.526189191272839
15763 0.676641998149861
15764 0.408735603829728
15765 0.820767369086341
15766 0.612026575000385
15767 0.693929771557172
15768 0.681695568400771
15769 0.542010265579481
15770 0.75646598230525
15771 0.281315022888057
15772 0.535708781555343
15773 0.502234206471495
15774 0.792080733379555
15775 0.358255403719053
15776 0.500046214992143
15777 0.665983732823957
15778 0.903094625610376
15779 0.665901634293988
15780 0.664392212432999
15781 0.96426701167483
15782 0.65476135471053
15783 0.673129340745646
15784 0.461827476825475
15785 0.95566881727053
15786 0.816170356911896
15787 0.685434949961509
15788 0.410694215639482
15789 0.813046557457815
15790 0.617785167736671
15791 0.665286202543338
15792 0.709460395658533
15793 0.542420370398879
15794 0.806804187192118
15795 0.380154857380355
15796 0.617831748083849
15797 0.752858263960484
15798 0.79370354983151
15799 0.949238344360671
15800 0.38988475327353
15801 0.946624199901526
15802 0.951224766125062
15803 0.735622634542601
15804 0.716811027861967
15805 0.437375959630148
15806 0.457938461538462
15807 0.477740516260038
15808 0.640409167820335
15809 0.953192536647644
15810 0.953429713934174
15811 0.612479045231541
15812 0.525044213763937
15813 0.9520338331411
15814 0.717229501137971
15815 0.534252894773262
15816 0.811805224557573
15817 0.818357933579336
15818 0.714966561611192
15819 0.661942168452445
15820 0.783712744208924
15821 0.692723863391842
15822 0.826242660846577
15823 0.731356817902373
15824 0.577277757285135
15825 0.581111196495812
15826 0.650816094427197
15827 0.924859399489843
15828 0.553709992163611
15829 0.78503710760437
15830 0.952662630980549
15831 0.636524250664454
15832 0.376517036900482
15833 0.744206404054365
15834 0.926593669855798
15835 0.737495968918442
15836 0.297180676269156
15837 0.132305518872271
15838 0.167831094049904
15839 0.781147314436631
15840 0.663975193417659
15841 0.447086454623603
15842 0.309386752628751
15843 0.795511757843679
15844 0.824794327111984
15845 0.532038983961323
15846 0.628439874146267
15847 0.912750544829491
15848 0.449732201777137
15849 0.678610889448162
15850 0.843847346049381
15851 0.604612622565944
15852 0.630167254871874
15853 0.827545994384005
15854 0.789003773816464
15855 0.719687672577775
15856 0.959151429623267
15857 0.605245801058363
15858 0.611675204760882
15859 0.925605005674324
15860 0.38571954361428
15861 0.699811375730344
15862 0.778392884526913
15863 0.924446420904128
15864 0.85426665644407
15865 0.38984973934376
15866 0.505489113768783
15867 0.888302847242453
15868 0.625634342660023
15869 0.731000965857697
15870 0.741768348764486
15871 0.478483418132778
15872 0.29623159088471
15873 0.869142121555767
15874 0.848918107147235
15875 0.854487503639345
15876 0.863605019997242
15877 0.167774951735973
15878 0.261017416479022
15879 0.865893633968507
15880 0.556692346571503
15881 0.950392844562204
15882 0.315865237366003
15883 0.875947506240142
15884 0.54048756584589
15885 0.782128037483348
15886 0.61958635048453
15887 0.804993799849972
15888 0.733127190901159
15889 0.612901250631439
15890 0.734915046686055
15891 0.77147797875922
15892 0.953202950448382
15893 0.686982601643433
15894 0.370566453468801
15895 0.730865746549561
15896 0.568440541036783
15897 0.669012576114562
15898 0.408350289919373
15899 0.318693590331957
15900 0.548936235297717
15901 0.456411354459807
15902 0.511095138326018
15903 0.545496253249732
15904 0.929170934552292
15905 0.482724882284596
15906 0.88970082399523
15907 0.689673622257892
15908 0.844073858946532
15909 0.26233893279122
15910 0.637832220201434
15911 0.742499961792979
15912 0.80134181006816
15913 0.551218766715061
15914 0.672676986079489
15915 0.558720166243926
15916 0.604177170707858
15917 0.704236757268797
15918 0.335650446871897
15919 0.693684885887996
15920 0.69513014786753
15921 0.828577538799951
15922 0.76258630170465
15923 0.719527097207796
15924 0.797082633267145
15925 0.086400708678254
15926 0.735231229763577
15927 0.730997724461278
15928 0.757150929277195
15929 0.520654846444007
15930 0.308023578998809
15931 0.851472901363713
15932 0.5199651849929
15933 0.553779202931745
15934 0.890671265911658
15935 0.852028202545554
15936 0.286996200039678
15937 0.606860560930204
15938 0.445039519057646
15939 0.955018462571333
15940 0.614296612755569
15941 0.67240826912808
15942 0.500190708673431
15943 0.141468847256972
15944 0.609446512479404
15945 0.482440349057179
15946 0.3796638091461
15947 0.951616101526869
15948 0.261971573232477
15949 0.41910789172703
15950 0.532016774685475
15951 0.930441411908211
15952 0.821570690207199
15953 0.519370626172072
15954 0.931117548406769
15955 0.453956395792041
15956 0.748692695866937
15957 0.754961436453983
15958 0.95588773084659
15959 0.425804878792034
15960 0.958683729433272
15961 0.245358312390526
15962 0.524088035945473
15963 0.874084339734706
15964 0.950353313840156
15965 0.797788742690059
15966 0.179608619508109
15967 0.907288398866994
15968 0.112309074573226
15969 0.682529047191217
15970 0.863392721181666
15971 0.652606894871482
15972 0.516497906357061
15973 0.924269183922046
15974 0.628377864048108
15975 0.429919629810034
15976 0.703857042832354
15977 0.548578559688318
15978 0.722286479576307
15979 0.949641601607086
15980 0.897598612125639
15981 0.471330310131783
15982 0.730685536026782
15983 0.651835169517317
15984 0.832623250152161
15985 0.955133276533593
15986 0.729966985653212
15987 0.721548642275804
15988 0.895504677873279
15989 0.406342205323194
15990 0.661318286896216
15991 0.591321007176743
15992 0.825465602432535
15993 0.824766248574686
15994 0.896253952809535
15995 0.735008436317206
15996 0.6284046692607
15997 0.274419806374151
15998 0.63950272044743
15999 0.928311980425234
16000 0.273851858606121
16001 0.607261177471809
16002 0.58650821391122
16003 0.53600352513941
16004 0.767751052223725
16005 0.936864812311058
16006 0.591906179741144
16007 0.298324497577129
16008 0.478217280349982
16009 0.520103899260249
16010 0.680306206142349
16011 0.74728512628909
16012 0.558932069798168
16013 0.955493128843672
16014 0.443793181990737
16015 0.707104140412675
16016 0.900160932802964
16017 0.437587295803729
16018 0.333343453971338
16019 0.21987764334401
16020 0.525609496918359
16021 0.951183229860805
16022 0.787366440019427
16023 0.942571823162496
16024 0.749897567415816
16025 0.781173649786788
16026 0.70501380922031
16027 0.826218910757371
16028 0.0375383121415349
16029 0.776902887139108
16030 0.364014260790412
16031 0.935856785253736
16032 0.950182038834951
16033 0.360274263523558
16034 0.909802375138398
16035 0.700978236141655
16036 0.787063997573552
16037 0.309288043066192
16038 0.57589542959391
16039 0.281596385085445
16040 0.597904536632703
16041 0.589071005109699
16042 0.957167765900993
16043 0.822154163381648
16044 0.860943919707697
16045 0.957261329007414
16046 0.586227281684376
16047 0.689049899957558
16048 0.680944585910028
16049 0.86977082575482
16050 0.560146102665919
16051 0.818314085659725
16052 0.700636460069707
16053 0.62195417626379
16054 0.685239343566742
16055 0.714506500196976
16056 0.525378787878788
16057 0.779430926335566
16058 0.95012574614429
16059 0.794801102796377
16060 0.613219835812305
16061 0.908213804280326
16062 0.62736456298181
16063 0.650775381633148
16064 0.505587861166636
16065 0.389745298161664
16066 0.637617735243345
16067 0.515475938096248
16068 0.820696860945805
16069 0.659322521540302
16070 0.599412503974683
16071 0.550613171839516
16072 0.609347322523505
16073 0.706167307517636
16074 0.913143514524015
16075 0.59692116735287
16076 0.200835490169368
16077 0.591358304956489
16078 0.465653707038758
16079 0.519543604255255
16080 0.638757320339573
16081 0.576018037922007
16082 0.415627647984506
16083 0.274496156872239
16084 0.950872999061942
16085 0.421484227248657
16086 0.386407649479545
16087 0.542987246789005
16088 0.680579718914994
16089 0.644443435902091
16090 0.726286647907779
16091 0.952907539634515
16092 0.482308983920008
16093 0.287512100677638
16094 0.456071628427532
16095 0.233465918543277
16096 0.42440831758034
16097 0.485701323251418
16098 0.492574781477785
16099 0.7482647552511
16100 0.60003629160303
16101 0.205558579810077
16102 0.648677664705971
16103 0.700554891969942
16104 0.950016630885065
16105 0.662786302819563
16106 0.655227152468063
16107 0.592501322851312
16108 0.596462317635498
16109 0.837631905179452
16110 0.69734395549576
16111 0.666208126738421
16112 0.75178377070988
16113 0.665815169745156
16114 0.540010278424378
16115 0.516873970408209
16116 0.256147138388067
16117 0.406250472261262
16118 0.188377328840604
16119 0.746649340445143
16120 0.490647851574304
16121 0.908022359873093
16122 0.660266191289109
16123 0.350296823310826
16124 0.658399166200927
16125 0.708668791444496
16126 0.958539127282614
16127 0.511214487456388
16128 0.296055214909234
16129 0.635835095137421
16130 0.390121256965103
16131 0.651996678493244
16132 0.480939656083458
16133 0.551811594202899
16134 0.589477657004831
16135 0.843256544186468
16136 0.883447807381689
16137 0.537926245716787
16138 0.716006339144216
16139 0.815672306322351
16140 0.714059340194984
16141 0.923472775564409
16142 0.326054478231344
16143 0.610624009658191
16144 0.91739478171639
16145 0.639355393599203
16146 0.737182001991731
16147 0.905596040978289
16148 0.937025693637694
16149 0.626368984763916
16150 0.608739592132255
16151 0.622758194186766
16152 0.308841936991962
16153 0.545664304026542
16154 0.234229614996004
16155 0.690088813160633
16156 0.863848137146993
16157 0.215657311669129
16158 0.425664983799262
16159 0.681816811838814
16160 0.885183399138009
16161 0.552652200120555
16162 0.742589774114314
16163 0.55656681333253
16164 0.745223601735776
16165 0.560214551536062
16166 0.813948232741736
16167 0.663889976802338
16168 0.649007320820655
16169 0.789055086086131
16170 0.76516041572526
16171 0.509865646463429
16172 0.436547382372432
16173 0.827642815187433
16174 0.307689990662369
16175 0.821412973086944
16176 0.608207831325301
16177 0.290137493787931
16178 0.756606984203472
16179 0.450660321954011
16180 0.718030960125286
16181 0.166320354142199
16182 0.315681698411503
16183 0.728696175850647
16184 0.462710384488002
16185 0.727424623304683
16186 0.446767517121999
16187 0.725129826145857
16188 0.550680354024926
16189 0.390954244431066
16190 0.941947621914509
16191 0.717734168071274
16192 0.427447026246087
16193 0.745440317823391
16194 0.634529147982063
16195 0.910895111418727
16196 0.540477515834449
16197 0.643412718710978
16198 0.834892887230714
16199 0.539857089131252
16200 0.723678866374836
16201 0.843922984356197
16202 0.663558289590446
16203 0.592046685116111
16204 0.735425941523282
16205 0.824211523710689
16206 0.816516796487324
16207 0.757939372067846
16208 0.33703219210008
16209 0.754326612236306
16210 0.375268736375254
16211 0.795477779782308
16212 0.364707827838663
16213 0.787774921451014
16214 0.5658664181236
16215 0.851988815730134
16216 0.748275084554679
16217 0.43483031232152
16218 0.602744461478342
16219 0.66155672783564
16220 0.595994049676188
16221 0.631102096010818
16222 0.755100814327354
16223 0.619745184650981
16224 0.712268261170037
16225 0.349067091307875
16226 0.882754994742376
16227 0.217402406236388
16228 0.574187831363302
16229 0.639247255305408
16230 0.476421469978674
16231 0.735921309505932
16232 0.692114786839458
16233 0.950388900567585
16234 0.890582299768762
16235 0.433009504647217
16236 0.803018018018018
16237 0.658914146722321
16238 0.777068820562095
16239 0.656449361293325
16240 0.735054409005629
16241 0.934671028935046
16242 0.624598577388277
16243 0.462524196089612
16244 0.61971915506481
16245 0.34390470761199
16246 0.677752276375201
16247 0.433000825020626
16248 0.9506111736033
16249 0.630551181102362
16250 0.82373760854242
16251 0.956493701259748
16252 0.286127774445111
16253 0.432423515296941
16254 0.394625558588009
16255 0.710834882744557
16256 0.138862232351706
16257 0.735505345067994
16258 0.874799478268692
16259 0.852882972024827
16260 0.536805493088663
16261 0.734003957783641
16262 0.516294897163758
16263 0.516624692690532
16264 0.264993779136874
16265 0.337215751525236
16266 0.932112182033487
16267 0.950789201504954
16268 0.953592949006206
16269 0.58322466537764
16270 0.275877574267814
16271 0.702221089862718
16272 0.746972966492837
16273 0.944750801690293
16274 0.637441184403752
16275 0.847036787293025
16276 0.726898122480783
16277 0.685416323289231
16278 0.879187893317351
16279 0.654829864700859
16280 0.463845854184771
16281 0.59579600275672
16282 0.674896626116138
16283 0.682706136145733
16284 0.408660615320092
16285 0.583842467804732
16286 0.698122248510078
16287 0.629381728883099
16288 0.522243684770076
16289 0.958537973167226
16290 0.492056599535824
16291 0.701798254151257
16292 0.716165835691506
16293 0.195972450965713
16294 0.543103964546652
16295 0.335055019088255
16296 0.385073733063852
16297 0.638910098061232
16298 0.44451929698494
16299 0.560249079424004
16300 0.677373967189558
16301 0.759280325709496
16302 0.311811542145594
16303 0.876908111343909
16304 0.630523590764212
16305 0.761993116863684
16306 0.832849533157769
16307 0.0722536433551785
16308 0.775884253994853
16309 0.413902479165732
16310 0.799533206660782
16311 0.665345142275815
16312 0.486260489745853
16313 0.898840774811158
16314 0.965537872442264
16315 0.55298146957211
16316 0.663761008358129
16317 0.199252504111227
16318 0.623630357116164
16319 0.693542600896861
16320 0.486249364780438
16321 0.517358879705878
16322 0.843097109722928
16323 0.459861322812995
16324 0.931547174322345
16325 0.94605740926139
16326 0.332556402211265
16327 0.34667961455143
16328 0.430300132960844
16329 0.765360541372253
16330 0.797651768642447
16331 0.357699775952203
16332 0.712484877451346
16333 0.819024863734787
16334 0.867821412572794
16335 0.933275602072353
16336 0.954895637373466
16337 0.648492087190206
16338 0.848581666169006
16339 0.273879360530205
16340 0.956249813416127
16341 0.676568050870227
16342 0.644358208955224
16343 0.61262014208107
16344 0.664542415378186
16345 0.628147153197523
16346 0.718003820439351
16347 0.657280148035397
16348 0.756338133253749
16349 0.64848412508952
16350 0.829019022752704
16351 0.21129114075135
16352 0.807963717197034
16353 0.950678064718256
16354 0.290940012829885
16355 0.478845924334646
16356 0.570652822532522
16357 0.753326769304213
16358 0.717714626687551
16359 0.680380077268456
16360 0.443126901736173
16361 0.568405196199794
16362 0.760783670548241
16363 0.431342437977099
16364 0.643343819420631
16365 0.887798914663963
16366 0.644065775153928
16367 0.43703792034343
16368 0.77478014607244
16369 0.475287664699219
16370 0.416665424683667
16371 0.587498882231959
16372 0.666090403731799
16373 0.568369126216486
16374 0.776799153514851
16375 0.411984739650085
16376 0.339974963488421
16377 0.129727876963429
16378 0.662161155238961
16379 0.947370773792672
16380 0.654920133508165
16381 0.258153914922149
16382 0.895330472614578
16383 0.71747195280025
16384 0.330860224665534
16385 0.948368836585729
16386 0.123760016682058
16387 0.570958324644761
16388 0.910691411719146
16389 0.964150072236041
16390 0.785422809996128
16391 0.441161578555473
16392 0.512009530191348
16393 0.621234457598094
16394 0.938546986911268
16395 0.347697255766167
16396 0.952282404788137
16397 0.385408913632439
16398 0.133179517713605
16399 0.67836144147899
16400 0.699909203221053
16401 0.954425029023904
16402 0.952328506154281
16403 0.334449554255778
16404 0.818227817959937
16405 0.655358152545904
16406 0.953971347386899
16407 0.563485452490034
16408 0.484738955823293
16409 0.595365233300114
16410 0.515989409804855
16411 0.485572346501666
16412 0.285550680449171
16413 0.431571120529407
16414 0.727995955330191
16415 0.72065776561896
16416 0.951459919124643
16417 0.75425895644418
16418 0.537215144713175
16419 0.389660195617921
16420 0.898353199964329
16421 0.516658245906024
16422 0.713364438764896
16423 0.688513142059046
16424 0.563481568429342
16425 0.724875193153453
16426 0.616947943903019
16427 0.886206640421897
16428 0.956550802139037
16429 0.381565656565657
16430 0.689623930608365
16431 0.249524743064219
16432 0.863066595378126
16433 0.557586918747123
16434 0.825410262122225
16435 0.853896875371272
16436 0.952120708090769
16437 0.678199664404615
16438 0.409791518175339
16439 0.630029994357497
16440 0.564797766823068
16441 0.663504083147736
16442 0.538284509509881
16443 0.907611681042802
16444 0.823713666458834
16445 0.290017071179396
16446 0.693005373630615
16447 0.756123266929905
16448 0.746218587184016
16449 0.372678828541317
16450 0.795903221018257
16451 0.938509261458086
16452 0.173454243224791
16453 0.951574604493782
16454 0.84816870473703
16455 0.682046183070165
16456 0.828505283153271
16457 0.603502263114937
16458 0.574184548719319
16459 0.955041842245831
16460 0.776183622902417
16461 0.943542884267363
16462 0.939961140856978
16463 0.497300664451827
16464 0.520384404336413
16465 0.323698650452321
16466 0.772890404864304
16467 0.892917519352255
16468 0.677184969898277
16469 0.873915686768784
16470 0.602312824314307
16471 0.484048388531444
16472 0.31592991194521
16473 0.113291730281784
16474 0.716502638287781
16475 0.538639395286794
16476 0.441869081316597
16477 0.77703353536551
16478 0.401680273822401
16479 0.638443190067707
16480 0.794790879594649
16481 0.667002459186394
16482 0.218413958586367
16483 0.82000355460766
16484 0.485988921472792
16485 0.488848409454416
16486 0.289808068242403
16487 0.724869683686767
16488 0.697114174452522
16489 0.583254367782055
16490 0.282406242134407
16491 0.956562291805463
16492 0.408313718523782
16493 0.951060648675854
16494 0.623279154454214
16495 0.53195772521389
16496 0.410180881612836
16497 0.738224932650463
16498 0.663676864556044
16499 0.620087917943253
16500 0.819741282339708
16501 0.602406607068853
16502 0.690490638644269
16503 0.567948736921551
16504 0.95416944136145
16505 0.647725591168724
16506 0.946950975894879
16507 0.877450762788358
16508 0.729223075443502
16509 0.547774752914719
16510 0.25847733459581
16511 0.573829425253347
16512 0.955161395307554
16513 0.945768428527049
16514 0.907736686390533
16515 0.445545579599746
16516 0.872400532465612
16517 0.766472911212672
16518 0.749138453801896
16519 0.904323133125287
16520 0.167253208730112
16521 0.771926193151576
16522 0.323496362883671
16523 0.354657953486997
16524 0.777452545680326
16525 0.611235124547269
16526 0.183449621570483
16527 0.958228016495943
16528 0.860236191377093
16529 0.595669524091043
16530 0.679367425362105
16531 0.753269398430689
16532 0.74250125594728
16533 0.956355362498707
16534 0.496734923026918
16535 0.547792814088169
16536 0.752149505096765
16537 0.780203870586497
16538 0.951367960763458
16539 0.953171625254823
16540 0.72422299692744
16541 0.418222642401324
16542 0.815004652949083
16543 0.251022910235011
16544 0.919426309414788
16545 0.394567769949931
16546 0.331600478504231
16547 0.632053876031959
16548 0.117579301789828
16549 0.61754629492897
16550 0.795877384678991
16551 0.955526024363234
16552 0.918819950978945
16553 0.586886552884899
16554 0.654127790244479
16555 0.705409076146329
16556 0.916445231768527
16557 0.173868115321593
16558 0.574545347189419
16559 0.446217433020887
16560 0.280611642460739
16561 0.603506804026331
16562 0.669957353874305
16563 0.468221995956734
16564 0.86116070769821
16565 0.855835915596872
16566 0.952563629656953
16567 0.722391891293764
16568 0.878223664797876
16569 0.806855558341568
16570 0.789539668726677
16571 0.942685211132579
16572 0.753926701570681
16573 0.705557030351296
16574 0.722230415290231
16575 0.549143944197844
16576 0.856881626874696
16577 0.844562412445624
16578 0.46784039635495
16579 0.958123212126574
16580 0.960865846825327
16581 0.587829369350772
16582 0.369500471809389
16583 0.593400760770206
16584 0.668302965976768
16585 0.51050311776759
16586 0.692814503648021
16587 0.781387259381541
16588 0.797523949889462
16589 0.659228909980546
16590 0.669515879448825
16591 0.687253168287651
16592 0.687518420277041
16593 0.914161508989095
16594 0.750051575255666
16595 0.794261968966889
16596 0.6481249539527
16597 0.896886557531643
16598 0.370058786262579
16599 0.659570079413021
16600 0.946592214986593
16601 0.893569060773481
16602 0.959531526222746
16603 0.649490306994284
16604 0.586647810971658
16605 0.828217063398539
16606 0.606855105978701
16607 0.869891158666804
16608 0.695901265114361
16609 0.442996214966347
16610 0.599001516869652
16611 0.921452553454674
16612 0.920642634152088
16613 0.52999646580668
16614 0.866426152260345
16615 0.957370676326368
16616 0.890166686299918
16617 0.875016565311502
16618 0.211337701538688
16619 0.950109673335394
16620 0.347297456429581
16621 0.494965850211964
16622 0.843725161176367
16623 0.552842297388796
16624 0.710822625513313
16625 0.586291651948664
16626 0.851688865994554
16627 0.325969859304174
16628 0.536681923207111
16629 0.529240368484563
16630 0.37987256647586
16631 0.560640395538421
16632 0.950278844597478
16633 0.274216094524801
16634 0.588889542752898
16635 0.926529651479264
16636 0.769330351888902
16637 0.868494601512165
16638 0.510723111320311
16639 0.506935149366791
16640 0.812749121181368
16641 0.330872295677496
16642 0.752187660857416
16643 0.3780902098622
16644 0.244889555575164
16645 0.568558823529412
16646 0.937152604181984
16647 0.963697582779509
16648 0.871883086332628
16649 0.569876506909732
16650 0.261437139833
16651 0.944610228291708
16652 0.377168224848592
16653 0.501322867977776
16654 0.225722054824723
16655 0.835515969252025
16656 0.68758175698517
16657 0.816472905245521
16658 0.587171197648788
16659 0.52687650620114
16660 0.542915080892834
16661 0.847182425978988
16662 0.637819570966794
16663 0.543751652807569
16664 0.834317614220655
16665 0.793524408338353
16666 0.198716065342578
16667 0.642868685088067
16668 0.779179764387908
16669 0.787436846434027
16670 0.434569968276348
16671 0.365785956615606
16672 0.755823175209282
16673 0.715477239353891
16674 0.433163010601122
16675 0.749864192274376
16676 0.633195337502569
16677 0.512889019377569
16678 0.954879051197745
16679 0.567356524291795
16680 0.27130485835902
16681 0.509437008336269
16682 0.560126210742589
16683 0.50739588530508
16684 0.653534064063623
16685 0.683614327009141
16686 0.822452392828849
16687 0.758086994792049
16688 0.685723087756359
16689 0.250440089191409
16690 0.763879314138199
16691 0.922367263127017
16692 0.959932536481631
16693 0.923153634070511
16694 0.817206035456105
16695 0.169303403076111
16696 0.76957248416608
16697 0.468329008898075
16698 0.613849920107891
16699 0.526795661096453
16700 0.935622883778198
16701 0.567948642785953
16702 0.68483533877563
16703 0.724253660252371
16704 0.930313333528739
16705 0.652310262459884
16706 0.609035888568121
16707 0.724300640377486
16708 0.444786309759278
16709 0.691270841269376
16710 0.429931733614603
16711 0.655367397163952
16712 0.574958982772765
16713 0.838262652896799
16714 0.663185187355345
16715 0.780665006591475
16716 0.64848360595721
16717 0.939770680490269
16718 0.914321276907307
16719 0.783514665182821
16720 0.529878611277876
16721 0.767792565262588
16722 0.350434107846152
16723 0.786794524558963
16724 0.326555409164105
16725 0.72909958433347
16726 0.818765916342242
16727 0.741299575589053
16728 0.643159234923097
16729 0.513602505378075
16730 0.955148748115955
16731 0.830161075592878
16732 0.95077674731576
16733 0.592092560629553
16734 0.212793962793963
16735 0.309022039574711
16736 0.512174790505857
16737 0.831003217315004
16738 0.406313973211675
16739 0.587910159677136
16740 0.791797046351806
16741 0.830774629353452
16742 0.590671832736311
16743 0.406011080737351
16744 0.729779895355295
16745 0.733214463184356
16746 0.857272302116217
16747 0.810358938384193
16748 0.569234366551215
16749 0.566944322665498
16750 0.643315359548756
16751 0.624411842066809
16752 0.46672706549376
16753 0.737590414261708
16754 0.951402688486265
16755 0.209318975467921
16756 0.9014041291039
16757 0.583013106179045
16758 0.90131934602516
16759 0.64645210302561
16760 0.953778504959607
16761 0.767449674233792
16762 0.920764308878955
16763 0.765199100178211
16764 0.388443392781502
16765 0.416058074316429
16766 0.910791745169347
16767 0.625627993924524
16768 0.247133906795379
16769 0.958232931726908
16770 0.779692451480059
16771 0.730672624784602
16772 0.865856685991326
16773 0.794617563739377
16774 0.393770807779919
16775 0.558531065196758
16776 0.950879754690808
16777 0.797999707986567
16778 0.108183079056865
16779 0.409672851491219
16780 0.658340754149574
16781 0.709195217727691
16782 0.90176186375115
16783 0.718362282878412
16784 0.459196333435507
16785 0.474804815760671
16786 0.305807675470597
16787 0.655829563694732
16788 0.908757952489348
16789 0.864184200542796
16790 0.95662133769114
16791 0.952055094328611
16792 0.759348691985585
16793 0.866738642000525
16794 0.720675770308123
16795 0.675993464433681
16796 0.912411740678065
16797 0.727289967760288
16798 0.167123727280684
16799 0.880420039378692
16800 0.541186593938687
16801 0.602645626112067
16802 0.693788557177651
16803 0.519673900361685
16804 0.838240655670765
16805 0.679338553742508
16806 0.6880586785657
16807 0.590814317999563
16808 0.635210774881931
16809 0.469870561483295
16810 0.295372057430216
16811 0.343699903815325
16812 0.456702323005625
16813 0.391760539776453
16814 0.643131940194107
16815 0.760765341066406
16816 0.435336286280452
16817 0.438252178220707
16818 0.913585103592971
16819 0.729200961468425
16820 0.642917492133784
16821 0.52611108683302
16822 0.794505382452767
16823 0.954086611993999
16824 0.630205223065383
16825 0.408692359229806
16826 0.914627752534079
16827 0.567841903680079
16828 0.416135139070919
16829 0.91770907661167
16830 0.834738543532393
16831 0.862335090427236
16832 0.511882226170021
16833 0.325630496825674
16834 0.323995340710542
16835 0.537546587467971
16836 0.665720400052409
16837 0.900075700227101
16838 0.733144104803493
16839 0.449097525473071
16840 0.593694506710139
16841 0.443110198972388
16842 0.499657957936104
16843 0.586945131712997
16844 0.622682422795937
16845 0.491465987631866
16846 0.944869631009196
16847 0.62993787193179
16848 0.657233893964965
16849 0.809962321244126
16850 0.499338152937583
16851 0.881727468435445
16852 0.402909090909091
16853 0.715538683073701
16854 0.5813334496902
16855 0.476241727874336
16856 0.260808865232756
16857 0.835143900062534
16858 0.803711136317366
16859 0.663535638468026
16860 0.8648966951161
16861 0.236470964552619
16862 0.802282640302413
16863 0.950165726580217
16864 0.664117809533501
16865 0.573976625188975
16866 0.585949764521193
16867 0.401793500377885
16868 0.778187895081014
16869 0.258173733616205
16870 0.522710101127514
16871 0.950454769999709
16872 0.493302533705253
16873 0.933670356489148
16874 0.584284842674104
16875 0.29492598887291
16876 0.749070361977805
16877 0.747323775908899
16878 0.671208005926012
16879 0.369998111809903
16880 0.646290809805972
16881 0.615623683866564
16882 0.356637669372758
16883 0.460774347207296
16884 0.773176115241636
16885 0.958746569474494
16886 0.706169326151032
16887 0.318078866368546
16888 0.666105312059929
16889 0.563614985992365
16890 0.526817726553541
16891 0.951013121226196
16892 0.90455732946299
16893 0.561414202986894
16894 0.42356424435059
16895 0.813726343898758
16896 0.553901079763149
16897 0.794702851752413
16898 0.61945811020651
16899 0.682508815974691
16900 0.564060890133651
16901 0.673307408804666
16902 0.544135569612907
16903 0.875805141298671
16904 0.869859138583842
16905 0.605297897958888
16906 0.5663223859812
16907 0.889285351667319
16908 0.788090611132059
16909 0.780350928074246
16910 0.170151677735565
16911 0.614802354920101
16912 0.692932339549317
16913 0.461725852993634
16914 0.950524911548054
16915 0.950311729737567
16916 0.817172185814533
16917 0.497462738502581
16918 0.352078983994433
16919 0.954654837493839
16920 0.894536968590106
16921 0.683663560071312
16922 0.606974620613685
16923 0.698604327598951
16924 0.771253007159213
16925 0.22876271628554
16926 0.746468056742932
16927 0.85431576507403
16928 0.756257967319504
16929 0.576318572277027
16930 0.360981545325492
16931 0.945244372338268
16932 0.534778955907063
16933 0.914265849737105
16934 0.950827032820602
16935 0.759135611140883
16936 0.962125052503512
16937 0.526171716586525
16938 0.956920893728551
16939 0.739288455133867
16940 0.741790223560755
16941 0.700524151511641
16942 0.640700789111706
16943 0.699459960329526
16944 0.92901507144822
16945 0.646543612015925
16946 0.375338380694567
16947 0.861911724257734
16948 0.679473074696005
16949 0.175279370042267
16950 0.922935514221611
16951 0.589957735062529
16952 0.799447089985381
16953 0.729508315361346
16954 0.386656053260004
16955 0.782783623022707
16956 0.511895458886863
16957 0.819910287946752
16958 0.800089704265293
16959 0.953428819444444
16960 0.787254050925926
16961 0.628108499095841
16962 0.286239169113712
16963 0.953011107254426
16964 0.960661807242855
16965 0.938004338394794
16966 0.770449846002574
16967 0.939499978310222
16968 0.765843924868781
16969 0.951855653707693
16970 0.953448699599543
16971 0.762302665818539
16972 0.796374465132416
16973 0.277530428749024
16974 0.656167334017549
16975 0.563220052328019
16976 0.629656398618078
16977 0.749721752453637
16978 0.191400491400491
16979 0.901435116268987
16980 0.201838176852267
16981 0.734371838964192
16982 0.78722020721645
16983 0.556231486164295
16984 0.766248591162616
16985 0.954570412969974
16986 0.561728751842326
16987 0.612443648133164
16988 0.951483102885296
16989 0.452886615811373
16990 0.68536176606565
16991 0.610291674491845
16992 0.92778203146444
16993 0.894469966195718
16994 0.495370437244507
16995 0.646791177362742
16996 0.633550959094061
16997 0.443446233841265
16998 0.601169759549426
16999 0.362718766245018
17000 0.89980364980365
17001 0.547939074568686
17002 0.891445231875063
17003 0.683057427800309
17004 0.750259770247648
17005 0.958035095820827
17006 0.508463325589114
17007 0.962107875674584
17008 0.774523101786384
17009 0.559508866092427
17010 0.886710239651416
17011 0.805251767421728
17012 0.702008252301122
17013 0.446483445141744
17014 0.62926308500202
17015 0.7733410271206
17016 0.639471482560655
17017 0.702350735506201
17018 0.761816189405081
17019 0.720306237204072
17020 0.506956158182316
17021 0.228126576803864
17022 0.820041518899749
17023 0.800253719294199
17024 0.869345864444893
17025 0.855804433682147
17026 0.952247110034881
17027 0.957681109285364
17028 0.854861491453115
17029 0.657832158761728
17030 0.500677331027526
17031 0.75042872995057
17032 0.952529866985632
17033 0.647399593618953
17034 0.344962748404018
17035 0.687191976251549
17036 0.596637081436229
17037 0.422534399538938
17038 0.774483106404438
17039 0.630871613154142
17040 0.531868005242917
17041 0.928264877009044
17042 0.148206287714043
17043 0.813447774305506
17044 0.743415463041631
17045 0.805831953344373
17046 0.745644097572214
17047 0.816518120689407
17048 0.741405125251944
17049 0.915636112350816
17050 0.845867042869893
17051 0.757769876344163
17052 0.682894528494724
17053 0.385804557166093
17054 0.403388317931888
17055 0.504778491033133
17056 0.95228774161977
17057 0.88546718280065
17058 0.915362035225049
17059 0.147101991481524
17060 0.954903879359963
17061 0.755949811505367
17062 0.770910660336642
17063 0.950786891849124
17064 0.684480055238287
17065 0.640864824431434
17066 0.538845495476057
17067 0.620217478856222
17068 0.789298091718316
17069 0.515861374748346
17070 0.765102601343093
17071 0.936382853280798
17072 0.591015630617028
17073 0.83386057747613
17074 0.579283372634727
17075 0.869757745668895
17076 0.88693839407663
17077 0.515764502911365
17078 0.653900342160499
17079 0.821688375168924
17080 0.490720108109662
17081 0.339308818032834
17082 0.554804858765184
17083 0.412405663767699
17084 0.824933877644894
17085 0.732170063529479
17086 0.715460006323111
17087 0.727639822957981
17088 0.873871931942289
17089 0.839121251742123
17090 0.950245682595328
17091 0.794839377047296
17092 0.791682826976945
17093 0.89212095094448
17094 0.714115399531737
17095 0.593292157426027
17096 0.870258391623458
17097 0.514197894373986
17098 0.623247730667586
17099 0.667767693014706
17100 0.952041124018207
17101 0.697388257929272
17102 0.759906960716747
17103 0.514120805754569
17104 0.620157932519742
17105 0.616545347518341
17106 0.738220346283056
17107 0.766200579976456
17108 0.227366033618994
17109 0.621777573634954
17110 0.491272894298674
17111 0.756634945241068
17112 0.563542414238553
17113 0.797737972212654
17114 0.747678440715916
17115 0.575660585879753
17116 0.954288420690051
17117 0.568039609644087
17118 0.3327880144653
17119 0.906220850972232
17120 0.85094780949101
17121 0.791878318266609
17122 0.774131523439182
17123 0.901522434747672
17124 0.3562726894434
17125 0.308834713234134
17126 0.679369816626969
17127 0.951388888888889
17128 0.134510811082256
17129 0.667823791832226
17130 0.616369974036406
17131 0.842903248942122
17132 0.651218497640461
17133 0.440815799664386
17134 0.663779256539697
17135 0.544256417610784
17136 0.315981185108702
17137 0.385751570252674
17138 0.550611583520943
17139 0.951091865850336
17140 0.41067511576895
17141 0.699354931192661
17142 0.498795906080674
17143 0.717455494080211
17144 0.616351570226611
17145 0.69494610709781
17146 0.598102445036833
17147 0.627038725026514
17148 0.871902543891078
17149 0.499362272316886
17150 0.330166236744053
17151 0.713872211156806
17152 0.691355371190302
17153 0.498502843880285
17154 0.825031160012034
17155 0.693414134467988
17156 0.43074697000086
17157 0.633387771474414
17158 0.570331638134804
17159 0.700439771376184
17160 0.673322923978284
17161 0.660521415270019
17162 0.718425463035911
17163 0.57177235679191
17164 0.578253022403025
17165 0.574790517797035
17166 0.819685749888996
17167 0.653690256233976
17168 0.936522486393583
17169 0.290348452515647
17170 0.655944316342752
17171 0.750354406816066
17172 0.692193138209519
17173 0.778248668461142
17174 0.817278506385659
17175 0.680406614646718
17176 0.955737517178195
17177 0.523498003063401
17178 0.413744238641894
17179 0.813838314439482
17180 0.63445215773277
17181 0.373522255617576
17182 0.881252594066208
17183 0.686031537074664
17184 0.830464826816602
17185 0.125722460658083
17186 0.521370333285653
17187 0.496417385334878
17188 0.623723869713175
17189 0.603076791101325
17190 0.536128903122498
17191 0.700674825574745
17192 0.620067482557475
17193 0.708481070570742
17194 0.529552213199131
17195 0.848951408843333
17196 0.958643660743642
17197 0.734510112198957
17198 0.805287980563098
17199 0.67065868263473
17200 0.687934040181761
17201 0.631249553475745
17202 0.713499842825708
17203 0.604940917598983
17204 0.543736069040407
17205 0.437308955863448
17206 0.803090677978205
17207 0.703333428546945
17208 0.776628866862807
17209 0.746329829772649
17210 0.833999771506912
17211 0.554781217868159
17212 0.677334133036301
17213 0.243452431953846
17214 0.818040324423121
17215 0.830608427455628
17216 0.728189165262587
17217 0.756288724552437
17218 0.606729382878189
17219 0.842148087876322
17220 0.764710080794815
17221 0.95516827952385
17222 0.696757805810834
17223 0.933465555618971
17224 0.882238803840721
17225 0.48654702122803
17226 0.623309943522163
17227 0.957117595048629
17228 0.774081309623968
17229 0.95144523507351
17230 0.842687656856035
17231 0.587925798126417
17232 0.454993940258074
17233 0.943211143904073
17234 0.95036856438114
17235 0.568393738059255
17236 0.682957429215021
17237 0.80119751942405
17238 0.531312814518083
17239 0.766111214060696
17240 0.404792109126673
17241 0.59919899660785
17242 0.881235391368793
17243 0.475236941495047
17244 0.524163091963688
17245 0.655550805187402
17246 0.552627828763609
17247 0.543342881165121
17248 0.620349127182045
17249 0.600738133576528
17250 0.9504973068483
17251 0.763344637920716
17252 0.951716080867372
17253 0.711525858384385
17254 0.779162867563255
17255 0.430339895723525
17256 0.887576746107494
17257 0.52700623878301
17258 0.950351074587327
17259 0.707531720376515
17260 0.651168420602936
17261 0.701866537579908
17262 0.622174135869256
17263 0.958943697060289
17264 0.95964240465785
17265 0.500832752067645
17266 0.595410937455519
17267 0.509785501800532
17268 0.777077225242663
17269 0.804440333024977
17270 0.271535713777449
17271 0.730311655044827
17272 0.253091602510282
17273 0.295718127872725
17274 0.331621037053902
17275 0.540739370482099
17276 0.932495695604536
17277 0.80085077323621
17278 0.769053479207273
17279 0.616995546956138
17280 0.689742495376298
17281 0.74222506757718
17282 0.964134810999986
17283 0.740194334978874
17284 0.416359627285013
17285 0.352341260810196
17286 0.782493066913176
17287 0.597426052332196
17288 0.698596436341918
17289 0.766076050169222
17290 0.795193743334518
17291 0.675913944857594
17292 0.673989392711399
17293 0.743417311191993
17294 0.795362458948805
17295 0.626627807790731
17296 0.742849425679518
17297 0.169085352853386
17298 0.631696396844574
17299 0.220092089929796
17300 0.867963676155016
17301 0.828842655752615
17302 0.214935341764957
17303 0.725654033621804
17304 0.412404092071611
17305 0.729003566303406
17306 0.567336790509341
17307 0.428595783372166
17308 0.426949850831084
17309 0.531543433482492
17310 0.755735166692709
17311 0.957330151560347
17312 0.649991477756946
17313 0.354268751686622
17314 0.821895239177366
17315 0.649491563937965
17316 0.599903426924006
17317 0.689284953490023
17318 0.785614882135757
17319 0.376810565180347
17320 0.127946271369342
17321 0.814008632930085
17322 0.946586778736938
17323 0.75989209909846
17324 0.112999162443394
17325 0.682708005053731
17326 0.7490346942252
17327 0.78793083868037
17328 0.706061036195884
17329 0.572782744430254
17330 0.480616965121889
17331 0.69034107031383
17332 0.955366390012059
17333 0.607212779842806
17334 0.198672208588087
17335 0.956080745605947
17336 0.415289461364958
17337 0.923996765819822
17338 0.699310618740957
17339 0.942203500411313
17340 0.564476782117834
17341 0.677166359381648
17342 0.938321680305201
17343 0.606149133505403
17344 0.612626921549719
17345 0.738222865084092
17346 0.952256033578174
17347 0.387348808190236
17348 0.894248766377403
17349 0.543707904998228
17350 0.904134645379009
17351 0.956966835396373
17352 0.905770594073444
17353 0.564458053358283
17354 0.799948970190086
17355 0.795744801485492
17356 0.852301237437809
17357 0.417062350289853
17358 0.857108437150106
17359 0.743781975879027
17360 0.829698592866556
17361 0.942978602805725
17362 0.711166217939634
17363 0.727616645649433
17364 0.464507353566267
17365 0.879372635695159
17366 0.239725736304523
17367 0.587293717685389
17368 0.541955862772316
17369 0.607993654930176
17370 0.310573872648992
17371 0.594173547281508
17372 0.567631105635099
17373 0.427363620914292
17374 0.66657697972131
17375 0.549092350825522
17376 0.901570176556372
17377 0.597508317406385
17378 0.850474963546017
17379 0.908859254225771
17380 0.829666751606784
17381 0.39120032843047
17382 0.449704142011834
17383 0.515393870762262
17384 0.796265889080769
17385 0.534615765708381
17386 0.954174922162468
17387 0.954174922162468
17388 0.742775466304379
17389 0.791358863321163
17390 0.841088562452237
17391 0.5818156088587
17392 0.740055189980896
17393 0.724276982285359
17394 0.741358574925365
17395 0.551614363734118
17396 0.471374612740313
17397 0.809837039551859
17398 0.227479771402705
17399 0.746870358582644
17400 0.874107079708607
17401 0.170476406020143
17402 0.585388967468175
17403 0.921938869322923
17404 0.64022682919931
17405 0.894288137989538
17406 0.829450021207408
17407 0.799539105355426
17408 0.759782301385355
17409 0.768949139125272
17410 0.737680585790619
17411 0.855973651475744
17412 0.643197399109478
17413 0.362900148399406
17414 0.398990898298378
17415 0.609508599855845
17416 0.731874841007377
17417 0.675630228351797
17418 0.52911503299374
17419 0.952750342644794
17420 0.795727485941959
17421 0.118355065195587
17422 0.688096852573883
17423 0.327080890973036
17424 0.426870436023108
17425 0.767272059654276
17426 0.371623052915507
17427 0.698143048789098
17428 0.802637710219009
17429 0.929937025218153
17430 0.648400214622575
17431 0.956032474408754
17432 0.161273471692786
17433 0.602563740576559
17434 0.895327498588368
17435 0.761183495433435
17436 0.762242204373174
17437 0.872229907122491
17438 0.625116449764277
17439 0.594461851130494
17440 0.328356102517783
17441 0.55788418928264
17442 0.78577072867867
17443 0.683663247597951
17444 0.639022531992043
17445 0.337467197155676
17446 0.89092679072786
17447 0.940252814536836
17448 0.550976934471327
17449 0.820903102032755
17450 0.354755892849586
17451 0.713675213675214
17452 0.624836048233552
17453 0.583214633252006
17454 0.834814125345518
17455 0.737392113724826
17456 0.81875105770858
17457 0.3889554806594
17458 0.736914095549664
17459 0.233936351715289
17460 0.950057809988438
17461 0.643911517150954
17462 0.372217287710245
17463 0.903666943931426
17464 0.826371364527089
17465 0.761620120395303
17466 0.538436596884472
17467 0.432101724065015
17468 0.952986452767949
17469 0.75508535502333
17470 0.859009599526367
17471 0.482852430824747
17472 0.673262024549388
17473 0.519624008230105
17474 0.805865193557024
17475 0.420018036806358
17476 0.741735478961756
17477 0.562290416208753
17478 0.182924767540152
17479 0.87923698965935
17480 0.186025216595055
17481 0.928285674038597
17482 0.771294952881351
17483 0.502464927601555
17484 0.864937955124864
17485 0.875392611163538
17486 0.671328572837002
17487 0.441419618336737
17488 0.50176041461285
17489 0.519446321955616
17490 0.674866581241111
17491 0.276274288932695
17492 0.611598406239881
17493 0.355830552857203
17494 0.656647708075234
17495 0.448803490990991
17496 0.49642465020692
17497 0.43462410089664
17498 0.122573925771629
17499 0.642285119139773
17500 0.630124839903731
17501 0.788822585639091
17502 0.951843512524627
17503 0.632669143307441
17504 0.848959432648065
17505 0.492985689963275
17506 0.179586381541925
17507 0.396564579435308
17508 0.314634558037473
17509 0.906842956607356
17510 0.186002025430404
17511 0.493656642943543
17512 0.628792034091389
17513 0.318776985499909
17514 0.835517803903921
17515 0.616930324122899
17516 0.895275590551181
17517 0.771725834797891
17518 0.853574189920574
17519 0.381629812896242
17520 0.125390086873401
17521 0.686190174994729
17522 0.182214288726159
17523 0.753207875985552
17524 0.772135178809808
17525 0.959437435018406
17526 0.952989111345276
17527 0.95160225341032
17528 0.785251682330959
17529 0.700051974321876
17530 0.861794327934711
17531 0.811816100349763
17532 0.950573065902579
17533 0.431520991052994
17534 0.754311797752809
17535 0.587049026078897
17536 0.91751042705276
17537 0.95083555680382
17538 0.382449587148233
17539 0.888672012132616
17540 0.824641222231584
17541 0.603973602920528
17542 0.220669998876783
17543 0.502323622323622
17544 0.627491997529062
17545 0.418511603094158
17546 0.541517512458763
17547 0.726371790732604
17548 0.592434025828186
17549 0.951083600022458
17550 0.574943161085693
17551 0.510973282442748
17552 0.753682969946965
17553 0.522355813072574
17554 0.816299621265255
17555 0.726151904060593
17556 0.95281576548145
17557 0.382347578507412
17558 0.625359381793192
17559 0.417117774100356
17560 0.813751612722275
17561 0.599666236607393
17562 0.346842614536734
17563 0.911906998920223
17564 0.95386406024316
17565 0.484743100740408
17566 0.290470047116895
17567 0.532441490331356
17568 0.748072015479963
17569 0.681384783645083
17570 0.667947279865395
17571 0.912525937973193
17572 0.955949359989906
17573 0.77166369919668
17574 0.316502186834137
17575 0.901889596007738
17576 0.586613400616765
17577 0.669526092258526
17578 0.645357963783147
17579 0.95081921260284
17580 0.482733006306938
17581 0.435798974128991
17582 0.667923311937663
17583 0.630764703409425
17584 0.607998654746223
17585 0.699707147561198
17586 0.784556319970856
17587 0.548143477651674
17588 0.497204747026103
17589 0.945134851138354
17590 0.851504707464694
17591 0.714543900696303
17592 0.626659942847537
17593 0.505897349694627
17594 0.953571428571429
17595 0.648469995098382
17596 0.625283589614318
17597 0.876433602666256
17598 0.86215201926847
17599 0.846922915353917
17600 0.499691971661393
17601 0.710675533776689
17602 0.770951754263153
17603 0.542853142937141
17604 0.940810012459576
17605 0.890173734093041
17606 0.550304472597466
17607 0.514973830781718
17608 0.798642692226964
17609 0.246960050374309
17610 0.731741101410343
17611 0.659018411774582
17612 0.560122553477245
17613 0.643606603245663
17614 0.586161551159733
17615 0.640739082999972
17616 0.720467705390361
17617 0.897222533005147
17618 0.85850534205963
17619 0.356883145941713
17620 0.336768654211881
17621 0.95162260035514
17622 0.154845294520644
17623 0.68481467499965
17624 0.530220010623131
17625 0.585737448283574
17626 0.923042518100243
17627 0.379532972791682
17628 0.449125896113696
17629 0.286654555617664
17630 0.405248668967734
17631 0.715719016810363
17632 0.830254590168516
17633 0.793294684640637
17634 0.422361289601609
17635 0.599315546864087
17636 0.591001787909264
17637 0.824336215204548
17638 0.475963687150838
17639 0.824709152106814
17640 0.336633939918718
17641 0.597623303356979
17642 0.435411575787195
17643 0.559390664488474
17644 0.607003239137719
17645 0.784726003490401
17646 0.578241264257095
17647 0.311941590350681
17648 0.640155216213953
17649 0.915633897169653
17650 0.662038070782628
17651 0.247003167780739
17652 0.670573952359024
17653 0.755934190145267
17654 0.69990651728035
17655 0.951114025419591
17656 0.95114261000586
17657 0.665234434942734
17658 0.951945878086204
17659 0.627012023321338
17660 0.701513355185159
17661 0.704718204767019
17662 0.488870603330451
17663 0.644486904130987
17664 0.636258402833952
17665 0.411112505752897
17666 0.496130192862821
17667 0.633520191878626
17668 0.643184828836366
17669 0.585489988287133
17670 0.759157266554191
17671 0.643038398259948
17672 0.619801179537945
17673 0.940418769342292
17674 0.811923280644532
17675 0.623229817127565
17676 0.705974996167194
17677 0.629533101045296
17678 0.814472070464935
17679 0.733986509086855
17680 0.611480413060747
17681 0.93650882131609
17682 0.681085299404953
17683 0.83942978972451
17684 0.561821551495896
17685 0.45298109211498
17686 0.306621713871745
17687 0.676660304545898
17688 0.715521564694082
17689 0.559434422233057
17690 0.658652439788826
17691 0.626161066161623
17692 0.529438796824955
17693 0.384373302883879
17694 0.501322714488597
17695 0.952744942427913
17696 0.844870795277345
17697 0.841960904433059
17698 0.542984031519303
17699 0.950204638472033
17700 0.659613858767522
17701 0.600175392196439
17702 0.930515151093356
17703 0.383278122651226
17704 0.700212940668884
17705 0.61083277666444
17706 0.422998775328435
17707 0.62865293626496
17708 0.735723032394523
17709 0.840214290683921
17710 0.547004146606184
17711 0.409706954609969
17712 0.609389566838744
17713 0.593304298217541
17714 0.379076691896705
17715 0.638349379486894
17716 0.864922019561195
17717 0.56803795267046
17718 0.9529632721202
17719 0.809401257581659
17720 0.713220669031226
17721 0.668363373386738
17722 0.711943598514872
17723 0.449666295884316
17724 0.752547084578498
17725 0.673375495169921
17726 0.772735485843746
17727 0.682015928391733
17728 0.432973356127257
17729 0.872774527108727
17730 0.953625726118013
17731 0.337469948164927
17732 0.83088317029791
17733 0.636152713329073
17734 0.367607218772142
17735 0.225145508341552
17736 0.767022251854321
17737 0.884623397547188
17738 0.528055555555556
17739 0.849304224647946
17740 0.946532975960671
17741 0.411187179736429
17742 0.950509623128836
17743 0.79047420676248
17744 0.954676738502555
17745 0.1575856035991
17746 0.884530471125675
17747 0.705272219830878
17748 0.852061147133555
17749 0.609446588731847
17750 0.701589505101687
17751 0.405375015616975
17752 0.509688792648733
17753 0.909845508932166
17754 0.375883079570848
17755 0.558070470031502
17756 0.766081141081141
17757 0.613038833469762
17758 0.15828974931676
17759 0.564127464173245
17760 0.81289884024194
17761 0.758773755028437
17762 0.817252475934197
17763 0.247378786197714
17764 0.861118815176392
17765 0.610893862495493
17766 0.580144734653136
17767 0.450251618537978
17768 0.837619397501837
17769 0.297913923348811
17770 0.677972444764783
17771 0.684144144144144
17772 0.833127745977187
17773 0.558148882205375
17774 0.666759060356178
17775 0.654424502806458
17776 0.694664634146341
17777 0.879323725055432
17778 0.719997228381375
17779 0.548598985615698
17780 0.816833878388116
17781 0.848887472637092
17782 0.124799135590403
17783 0.854940366527683
17784 0.619367528707769
17785 0.959975625294297
17786 0.952576777159314
17787 0.603807545863621
17788 0.844045080718855
17789 0.957041795301317
17790 0.6558913515983
17791 0.672001107496366
17792 0.346996124031008
17793 0.675936435868331
17794 0.563002643854768
17795 0.633228623223503
17796 0.952673530388575
17797 0.639479692797343
17798 0.639899814573935
17799 0.848187969612686
17800 0.474035228514895
17801 0.646875691830861
17802 0.801488799413336
17803 0.282559667934971
17804 0.664309927360775
17805 0.838055447955288
17806 0.824677660339771
17807 0.777447291240108
17808 0.955776572788137
17809 0.74596785348715
17810 0.576277750881804
17811 0.847513659312539
17812 0.372173119216565
17813 0.666745044883055
17814 0.884274433334716
17815 0.606657355035887
17816 0.795876317172332
17817 0.786312849162011
17818 0.952631142327794
17819 0.814832224972003
17820 0.446164906265553
17821 0.862732086322978
17822 0.777238604786197
17823 0.612713246882517
17824 0.587563592125636
17825 0.638571705051287
17826 0.817373754129861
17827 0.684861637132668
17828 0.821122030103247
17829 0.923042901371075
17830 0.892433142146362
17831 0.721865196180052
17832 0.701663948699522
17833 0.361687719395229
17834 0.773840945208319
17835 0.575108126407716
17836 0.702724735402216
17837 0.683836025256642
17838 0.618635170603675
17839 0.60187589788927
17840 0.812603602608023
17841 0.834491332274328
17842 0.952340178707067
17843 0.592757806350039
17844 0.563195691202872
17845 0.54134559615544
17846 0.238129426871194
17847 0.589923786380958
17848 0.564296562197984
17849 0.950616431736915
17850 0.188003865267808
17851 0.785136515473594
17852 0.755085985590858
17853 0.518258853404731
17854 0.942118192608132
17855 0.530472825636921
17856 0.348403301040545
17857 0.431271904407098
17858 0.462058498896247
17859 0.719802430981913
17860 0.401989459452002
17861 0.822947563011299
17862 0.513671228341243
17863 0.190740919562428
17864 0.839485736357115
17865 0.627972741819787
17866 0.341407230644027
17867 0.778165517241379
17868 0.622427586206897
17869 0.630223705624362
17870 0.874948280142333
17871 0.244359243118001
17872 0.787921832549544
17873 0.620942162892683
17874 0.546223006701784
17875 0.884994070437684
17876 0.253009224151006
17877 0.463476174718729
17878 0.503157140099815
17879 0.696243710800193
17880 0.577406549784982
17881 0.538744624545154
17882 0.408942428293799
17883 0.569209565157467
17884 0.596411443691086
17885 0.95054634643738
17886 0.751722047721387
17887 0.67341231574597
17888 0.788152638104422
17889 0.937418208367198
17890 0.680555938180115
17891 0.43464128803008
17892 0.285147642133098
17893 0.773564120571185
17894 0.714740103270224
17895 0.843342971224012
17896 0.534344838980601
17897 0.575897344109265
17898 0.525780292704418
17899 0.723384043505197
17900 0.775125282229198
17901 0.95316565481353
17902 0.673054419802035
17903 0.596426260651698
17904 0.61065150660041
17905 0.846107256910032
17906 0.437669469946183
17907 0.920306112617511
17908 0.856604137133734
17909 0.449236273565433
17910 0.86726479613601
17911 0.59498286799411
17912 0.646200842116851
17913 0.680604284475998
17914 0.622418513779392
17915 0.950090794035107
17916 0.772726022120729
17917 0.13977829124718
17918 0.80570108493874
17919 0.778983116097454
17920 0.625994913739776
17921 0.558573667280675
17922 0.58194839649745
17923 0.671523615769506
17924 0.671262250690712
17925 0.0762019957665558
17926 0.645775780315837
17927 0.57612071571888
17928 0.428064919537703
17929 0.783978348376815
17930 0.656830015524324
17931 0.587655067247325
17932 0.383677001909524
17933 0.821825974668242
17934 0.786749453961015
17935 0.701497252747253
17936 0.417796458839851
17937 0.662848352493579
17938 0.592138874392287
17939 0.958389980636922
17940 0.781485601285379
17941 0.897286608810282
17942 0.650501832960334
17943 0.898057252694446
17944 0.518321732086714
17945 0.69441355355108
17946 0.319887970564815
17947 0.27331136738056
17948 0.654365733113674
17949 0.784559207094418
17950 0.955168769131515
17951 0.470304843734988
17952 0.535150566856076
17953 0.44714052399709
17954 0.745097501063523
17955 0.661529805686684
17956 0.685750356789988
17957 0.818124433954497
17958 0.332157804459691
17959 0.640120179446022
17960 0.482777069015186
17961 0.868720678207907
17962 0.81946254406782
17963 0.548105676113138
17964 0.953679445854194
17965 0.545110410094637
17966 0.819825008914123
17967 0.531314710440065
17968 0.528215466052303
17969 0.55776297027531
17970 0.776284942624861
17971 0.553241661068535
17972 0.9505648168458
17973 0.725787215375547
17974 0.585109737206465
17975 0.893773646981411
17976 0.640113505510775
17977 0.95723039383679
17978 0.898163377192982
17979 0.954879385964912
17980 0.805501493928346
17981 0.791864815601573
17982 0.519452933357087
17983 0.632151617721623
17984 0.868847292260469
17985 0.643567748300811
17986 0.624708816355614
17987 0.496602088071685
17988 0.353747927713154
17989 0.669064156836957
17990 0.263956052988479
17991 0.681141949094496
17992 0.552278673479172
17993 0.880040543502082
17994 0.283800627319919
17995 0.767410329101442
17996 0.637481682347946
17997 0.540810736784443
17998 0.117116993741526
17999 0.542460388107531
18000 0.62508729887025
18001 0.246251386473496
18002 0.541215938655347
18003 0.87697152245345
18004 0.884180984324731
18005 0.576405524907257
18006 0.872197432177174
18007 0.397968959570799
18008 0.537048695699778
18009 0.43775490652287
18010 0.401680626265944
18011 0.667309876695269
18012 0.486219071600613
18013 0.951513575651412
18014 0.290941934777551
18015 0.638149972632731
18016 0.467111834813426
18017 0.300666383875426
18018 0.692060364760771
18019 0.667022382750506
18020 0.493282622376666
18021 0.671067031463748
18022 0.950603942382666
18023 0.518972450961617
18024 0.638431447641974
18025 0.701772622825254
18026 0.654808796980141
18027 0.405191750095738
18028 0.604441891633161
18029 0.682917156688456
18030 0.719007247367701
18031 0.797990018459014
18032 0.521158920929215
18033 0.824530700974829
18034 0.609960491599338
18035 0.736794619422572
18036 0.586319084658182
18037 0.81374049975395
18038 0.623207621963722
18039 0.857615350973103
18040 0.532397600076535
18041 0.737160038267049
18042 0.584023506901736
18043 0.721841907494705
18044 0.68951524756804
18045 0.848143290433642
18046 0.954452307440094
18047 0.504945084968035
18048 0.437600721094753
18049 0.710736916857861
18050 0.955838977496177
18051 0.618655524148949
18052 0.58980801267171
18053 0.772478392069582
18054 0.685358893485711
18055 0.555235455550853
18056 0.545046213496798
18057 0.678120904325033
18058 0.620491467576792
18059 0.598886022033829
18060 0.747334652924715
18061 0.357571869283901
18062 0.672495222495223
18063 0.553615789904725
18064 0.830549186592423
18065 0.488557743480575
18066 0.537755157733872
18067 0.724815456616955
18068 0.343814798646731
18069 0.596769793201288
18070 0.594803954994886
18071 0.431791836567704
18072 0.716603938253423
18073 0.952547827154097
18074 0.906131130107571
18075 0.708179959100204
18076 0.773679044658924
18077 0.65365374916511
18078 0.55440605193212
18079 0.722634103794156
18080 0.586067807696501
18081 0.599544859914968
18082 0.357238240584292
18083 0.472404256188776
18084 0.596997438831671
18085 0.890743137388461
18086 0.953977117951512
18087 0.370706327803656
18088 0.513715235215603
18089 0.676009915284247
18090 0.359565252921468
18091 0.554055894530399
18092 0.360770267877814
18093 0.197388130838576
18094 0.309634370531763
18095 0.503356527185828
18096 0.803077132548165
18097 0.723569376557245
18098 0.630285045329558
18099 0.631365449273784
18100 0.945674811134554
18101 0.897530830588299
18102 0.953407018212507
18103 0.723255117595819
18104 0.610925124520291
18105 0.404656922783811
18106 0.519909095857602
18107 0.655888956929986
18108 0.63032356382834
18109 0.298981132588794
18110 0.253580707028115
18111 0.958895538628944
18112 0.868729597388466
18113 0.286439064200218
18114 0.950530467899891
18115 0.672864273764672
18116 0.685499007153932
18117 0.659553923568611
18118 0.612321501427989
18119 0.758166734666123
18120 0.954141166870665
18121 0.892386987978023
18122 0.721401085079477
18123 0.721880778853475
18124 0.752049598237957
18125 0.611086185096056
18126 0.460003262820164
18127 0.790361609570419
18128 0.293239624257419
18129 0.855267092564904
18130 0.455819390265451
18131 0.41217006007557
18132 0.848704775884096
18133 0.536584040008698
18134 0.557796319952165
18135 0.950928832538356
18136 0.710739422266909
18137 0.873419097170337
18138 0.684154044691978
18139 0.539531409168082
18140 0.821869991579062
18141 0.783183256597265
18142 0.71699215036532
18143 0.821837441434101
18144 0.906970112570102
18145 0.58201173147947
18146 0.919078911638516
18147 0.572656303034417
18148 0.651646188310366
18149 0.748784924923294
18150 0.149167820585919
18151 0.688705495907592
18152 0.820755741354037
18153 0.683142651629277
18154 0.742722201864745
18155 0.702901500963548
18156 0.592552383020302
18157 0.347568257069967
18158 0.563682253643444
18159 0.897727118529072
18160 0.567919996743422
18161 0.671153324287653
18162 0.952037230506221
18163 0.818245956800174
18164 0.960750529114886
18165 0.622056110266985
18166 0.489847405900305
18167 0.642025879608279
18168 0.731550178360709
18169 0.760128582473178
18170 0.781807331859547
18171 0.7487658674189
18172 0.945278489767688
18173 0.222032358246199
18174 0.476145918090589
18175 0.930664605454077
18176 0.68806356696362
18177 0.882874576271186
18178 0.499918648480082
18179 0.685606985005016
18180 0.55189241947728
18181 0.611500454107983
18182 0.726238885274344
18183 0.547697145490526
18184 0.454368037297048
18185 0.94950261567235
18186 0.908670786577763
18187 0.514426269498164
18188 0.694500907932894
18189 0.656517202596312
18190 0.471096777690452
18191 0.825470164218742
18192 0.770531335519007
18193 0.714945674262335
18194 0.650621833256564
18195 0.409011474321633
18196 0.562998685975155
18197 0.825609904772226
18198 0.691432441584829
18199 0.275128333626796
18200 0.414771572916526
18201 0.588831249746042
18202 0.756193030216841
18203 0.656946664138473
18204 0.870509052990805
18205 0.656018092194356
18206 0.784669753838655
18207 0.437933275563258
18208 0.850059575389948
18209 0.59537799198527
18210 0.851889959926351
18211 0.751272609119463
18212 0.892505144590057
18213 0.856328685528631
18214 0.680121827411168
18215 0.893700254480481
18216 0.652319270177718
18217 0.684009636988712
18218 0.19373612690163
18219 0.708786746792269
18220 0.655690446221934
18221 0.560253356431356
18222 0.723382370853578
18223 0.839330419367498
18224 0.582295951504655
18225 0.664497361656068
18226 0.950036528939037
18227 0.812040857742001
18228 0.605873679369073
18229 0.791542665440182
18230 0.433528122717312
18231 0.951600903594086
18232 0.323811456008656
18233 0.448988976803949
18234 0.227747275038542
18235 0.856086115731537
18236 0.812036886797555
18237 0.63705075853863
18238 0.806130174954707
18239 0.208953004164188
18240 0.823351269502204
18241 0.794687035284575
18242 0.611265815940305
18243 0.604060776468044
18244 0.219781556679013
18245 0.490315342713867
18246 0.288851944962561
18247 0.632283177229048
18248 0.704499074236752
18249 0.689498148798746
18250 0.770062291404867
18251 0.74514943522672
18252 0.817667166578844
18253 0.51151102464332
18254 0.638557146717104
18255 0.397638539893545
18256 0.752728844699017
18257 0.679950287736741
18258 0.389965823280695
18259 0.82202474204527
18260 0.827440440818973
18261 0.768478627861436
18262 0.601153337114766
18263 0.373009763805048
18264 0.953982014097059
18265 0.296728372557756
18266 0.414787610380492
18267 0.487072864491218
18268 0.469092136348296
18269 0.463679684652456
18270 0.148337630431555
18271 0.522312510123643
18272 0.159870969483473
18273 0.565979673644572
18274 0.614165789402651
18275 0.820800043187217
18276 0.273706227649956
18277 0.732207918387175
18278 0.788451677327072
18279 0.61179105887433
18280 0.473336212014897
18281 0.95575495884496
18282 0.56787208204021
18283 0.909776566463382
18284 0.424304159527247
18285 0.56389638424177
18286 0.541469929579365
18287 0.74594652925783
18288 0.846392489580102
18289 0.836505388672323
18290 0.915737081349394
18291 0.639262446551654
18292 0.778510635428047
18293 0.8040786598689
18294 0.935010991085757
18295 0.751031525579138
18296 0.834376095574553
18297 0.448919330699637
18298 0.719183530395157
18299 0.937563184924582
18300 0.236361921190232
18301 0.774287446937538
18302 0.235210090828235
18303 0.664807028891764
18304 0.0926030719482619
18305 0.437717241936788
18306 0.768951998598893
18307 0.451052766289925
18308 0.556881710290572
18309 0.619647355163728
18310 0.726047138047138
18311 0.77873698670725
18312 0.658152686145146
18313 0.858381463979428
18314 0.662210734622996
18315 0.576026816364444
18316 0.707545264858316
18317 0.482130116978745
18318 0.402476446837147
18319 0.671754081371718
18320 0.624411186778283
18321 0.788366053527457
18322 0.54947524219591
18323 0.810209353640816
18324 0.617996878531834
18325 0.723980195888494
18326 0.77780169514328
18327 0.170094840922849
18328 0.705638652749381
18329 0.731114817604649
18330 0.618066390487976
18331 0.598735709482179
18332 0.772798795002488
18333 0.497095368726803
18334 0.667446613952988
18335 0.565365893015625
18336 0.725077316122092
18337 0.835193352336901
18338 0.834028020544814
18339 0.692199096482736
18340 0.672636093521021
18341 0.855393178365443
18342 0.847622376682217
18343 0.497896137766007
18344 0.768897791280735
18345 0.335376673657041
18346 0.905067885468477
18347 0.622168752436385
18348 0.566658601500121
18349 0.247301711044503
18350 0.721320949987231
18351 0.274051772801806
18352 0.874143260314474
18353 0.644420851755789
18354 0.913254404472337
18355 0.0774264636719117
18356 0.950485736936162
18357 0.760221974389638
18358 0.626341882868237
18359 0.955368658641444
18360 0.728581984281588
18361 0.389172487909726
18362 0.657461383478845
18363 0.243036342636117
18364 0.660927490296673
18365 0.264974482943862
18366 0.676182675135288
18367 0.438332438238453
18368 0.853318295941247
18369 0.674735513667365
18370 0.679635894957306
18371 0.465658898077543
18372 0.501537057173157
18373 0.791714768974683
18374 0.679363801087175
18375 0.673440079455622
18376 0.822436929683307
18377 0.848164097610711
18378 0.79472526293196
18379 0.841013052168431
18380 0.772099262240107
18381 0.540185637256217
18382 0.684201349303218
18383 0.701833447337008
18384 0.889885862203088
18385 0.618921166277729
18386 0.613620513920927
18387 0.460001341111782
18388 0.429190247565915
18389 0.795982136870197
18390 0.950474070299194
18391 0.950920574470653
18392 0.60882565904154
18393 0.651430027219459
18394 0.603689848893179
18395 0.588344125809436
18396 0.781521054254421
18397 0.285861740774005
18398 0.591087582925685
18399 0.581787724470651
18400 0.957840286246499
18401 0.926662914723696
18402 0.576506685960822
18403 0.742216387117518
18404 0.564130376560073
18405 0.225773623813286
18406 0.906663810301659
18407 0.713880223326059
18408 0.40165481784954
18409 0.679758510367723
18410 0.951292964985544
18411 0.669155726845718
18412 0.302068836313029
18413 0.603906877174204
18414 0.799349806681205
18415 0.839665551839465
18416 0.729865300498937
18417 0.29823974746529
18418 0.570268715808622
18419 0.740762039773715
18420 0.563952710835317
18421 0.77259779338014
18422 0.655814202243585
18423 0.803203508349712
18424 0.302792892763079
18425 0.331590839204781
18426 0.831091740420867
18427 0.568307910322055
18428 0.651061440564676
18429 0.162636510673564
18430 0.555072909287748
18431 0.702913659449345
18432 0.553855201079911
18433 0.957571627111396
18434 0.404268113424379
18435 0.957896846606093
18436 0.773055804197673
18437 0.790341326564692
18438 0.83364500961744
18439 0.893704836576863
18440 0.242263566305611
18441 0.708651637373791
18442 0.916905941585758
18443 0.826549145299145
18444 0.673054579933494
18445 0.5027973241825
18446 0.588212516523574
18447 0.629309193836952
18448 0.788811748998665
18449 0.490107601527247
18450 0.834145429788143
18451 0.604263726288529
18452 0.472985237980833
18453 0.668397309273397
18454 0.643739824378787
18455 0.419149929939281
18456 0.706345499432842
18457 0.837385572072914
18458 0.547191715928956
18459 0.568033519702166
18460 0.951161580443282
18461 0.867100768573869
18462 0.706504770164788
18463 0.370393595730487
18464 0.7702682871513
18465 0.912980256136606
18466 0.774368688553019
18467 0.398911477509204
18468 0.513139289811381
18469 0.654844948316105
18470 0.754628147673922
18471 0.921048771054772
18472 0.892670436359757
18473 0.513476028539041
18474 0.659318824345229
18475 0.733657821042806
18476 0.850662079449534
18477 0.635712666515541
18478 0.952493333333333
18479 0.37160189320712
18480 0.46343869565797
18481 0.916282293971792
18482 0.748120400981124
18483 0.562050119968009
18484 0.7361946017994
18485 0.598485858235812
18486 0.718524244928425
18487 0.375976328206222
18488 0.439612432029001
18489 0.936417186417186
18490 0.589624338694847
18491 0.688305285739031
18492 0.69238865425865
18493 0.950841948204199
18494 0.872282319087712
18495 0.507986198995564
18496 0.334452259164535
18497 0.63295506007086
18498 0.847625136524681
18499 0.650334283355086
18500 0.334673768308921
18501 0.959881762379665
18502 0.735393587558585
18503 0.341823216924736
18504 0.766542404473439
18505 0.584289555656133
18506 0.720724678194428
18507 0.514494875549048
18508 0.54270199768423
18509 0.770934256055363
18510 0.557259019709613
18511 0.582764448347905
18512 0.659468018575439
18513 0.352129542158415
18514 0.716022937427655
18515 0.394210687347851
18516 0.955849684070502
18517 0.696130465434907
18518 0.941271931574817
18519 0.615852198664574
18520 0.611238943938286
18521 0.749421465620428
18522 0.369211331294055
18523 0.739845724165448
18524 0.88434939887222
18525 0.691064803117146
18526 0.616079145778759
18527 0.612415571983194
18528 0.816359091634314
18529 0.692606331352293
18530 0.711237269657245
18531 0.405346840020207
18532 0.943688933200399
18533 0.714730083613596
18534 0.498936679249296
18535 0.366069885827452
18536 0.28501933888911
18537 0.647896121846841
18538 0.18059671738986
18539 0.788071285233963
18540 0.117690048766228
18541 0.62782169667176
18542 0.721814800053142
18543 0.786768515443374
18544 0.474702123985495
18545 0.95311088677541
18546 0.691088977423639
18547 0.745212864844767
18548 0.377194380261865
18549 0.500577620204756
18550 0.530694883301028
18551 0.781484825150686
18552 0.430202456023896
18553 0.672742479356398
18554 0.498533062514105
18555 0.333235981308411
18556 0.315084496010832
18557 0.898737537999973
18558 0.886472852781097
18559 0.5952608522501
18560 0.681816975071017
18561 0.653706776398752
18562 0.748632791759584
18563 0.95408813379347
18564 0.158276150405479
18565 0.708912336585042
18566 0.890068615870572
18567 0.71869193608324
18568 0.745009821096778
18569 0.571553691809544
18570 0.701158424118576
18571 0.573295650558607
18572 0.75980951370281
18573 0.839885926515453
18574 0.368920191529718
18575 0.138574990715688
18576 0.572426963014044
18577 0.447127625716104
18578 0.854307270051313
18579 0.782256460573596
18580 0.551949085123309
18581 0.0968297954150701
18582 0.688365063371692
18583 0.753347296974839
18584 0.646287630738232
18585 0.578191073345971
18586 0.701957873248585
18587 0.167238842569887
18588 0.908277553184439
18589 0.522877289717149
18590 0.869509900071567
18591 0.935421028916748
18592 0.824613712862103
18593 0.483932523223301
18594 0.164952825188169
18595 0.549575333571836
18596 0.760212531965921
18597 0.268412893994197
18598 0.735436346533473
18599 0.459229230422744
18600 0.676880887087159
18601 0.84673466684329
18602 0.457286299029023
18603 0.480939892447482
18604 0.75932769102396
18605 0.955484622923896
18606 0.712287765210712
18607 0.952309689039572
18608 0.664494855190497
18609 0.938540383774979
18610 0.716899935117385
18611 0.499033394242737
18612 0.533379233641395
18613 0.808931786886982
18614 0.76889265476884
18615 0.227715038460011
18616 0.596309386706909
18617 0.502885353521984
18618 0.82554661443168
18619 0.428159246122082
18620 0.95565700674871
18621 0.617856055894457
18622 0.851110846466331
18623 0.556869905790198
18624 0.550695298958706
18625 0.396573167504631
18626 0.457073680589551
18627 0.561846805132954
18628 0.862328042328042
18629 0.941483029549483
18630 0.814568397661438
18631 0.506844423282943
18632 0.649301009139124
18633 0.840918409184092
18634 0.579667786388764
18635 0.871097417452362
18636 0.795805564371099
18637 0.754009705271787
18638 0.27675891523093
18639 0.698043104588126
18640 0.602424771272939
18641 0.489529903230924
18642 0.730039128595601
18643 0.869540503384095
18644 0.706883104865894
18645 0.70345401911409
18646 0.651778515062192
18647 0.494501427514011
18648 0.702122597869472
18649 0.30195337280609
18650 0.920492691565564
18651 0.498955965533647
18652 0.765402405180388
18653 0.629201902748414
18654 0.762873112141753
18655 0.820138466823455
18656 0.951841135201554
18657 0.642867523682437
18658 0.456421503217027
18659 0.73387757258725
18660 0.32207531469178
18661 0.477004966187658
18662 0.702608465957868
18663 0.348658143589202
18664 0.51809886031985
18665 0.655072234107176
18666 0.639948235791253
18667 0.402651595182759
18668 0.773690048594971
18669 0.91953097146479
18670 0.401909389813947
18671 0.664615709626735
18672 0.764817724493973
18673 0.852268976353002
18674 0.609421208280524
18675 0.704703568269726
18676 0.677556893183378
18677 0.214762797328335
18678 0.538713339140994
18679 0.756493849321577
18680 0.631115627763333
18681 0.956436244622166
18682 0.552517321016166
18683 0.625364527664516
18684 0.67551198142088
18685 0.501979309616806
18686 0.82200113475926
18687 0.287406821030411
18688 0.753443453480395
18689 0.951191842441991
18690 0.246824171910246
18691 0.210133361474231
18692 0.570318683058091
18693 0.380681668293455
18694 0.612499010736803
18695 0.94295399387992
18696 0.750969375642953
18697 0.659263850607303
18698 0.360556507978373
18699 0.639822238632767
18700 0.818252544965452
18701 0.574896489886337
18702 0.677509955431314
18703 0.75525462169361
18704 0.65319954113319
18705 0.954495708013028
18706 0.674714204717765
18707 0.748628981227589
18708 0.699161591394448
18709 0.508626939248949
18710 0.177262902630608
18711 0.950776246079233
18712 0.919681096395862
18713 0.825527765332209
18714 0.813451224815191
18715 0.831980605038474
18716 0.698125139988669
18717 0.571244120630822
18718 0.903485890443443
18719 0.856120983783641
18720 0.531678916725941
18721 0.729444927421692
18722 0.752393872739486
18723 0.640126969074338
18724 0.149030609556925
18725 0.575823828464558
18726 0.214814424571293
18727 0.505696260882163
18728 0.361636835381353
18729 0.37577210288559
18730 0.676210670494804
18731 0.347969813905096
18732 0.0915316739101804
18733 0.64636314548735
18734 0.529649577939608
18735 0.485158945455503
18736 0.89242681626042
18737 0.670568870160653
18738 0.72613310157752
18739 0.721518487306436
18740 0.809280522490256
18741 0.307630522088353
18742 0.404042399104615
18743 0.672450564785803
18744 0.5967429797654
18745 0.567185792709417
18746 0.623337984781865
18747 0.631391185298299
18748 0.785109715805131
18749 0.950573895645764
18750 0.63593645110763
18751 0.557379206865236
18752 0.740043170391429
18753 0.821192140140298
18754 0.946828812466274
18755 0.684472343953571
18756 0.705857580901996
18757 0.610359530452177
18758 0.423482346129045
18759 0.670578638528537
18760 0.619087715605142
18761 0.950164452045783
18762 0.611132306316025
18763 0.651559601647087
18764 0.611934800626209
18765 0.492712060618817
18766 0.187173652852126
18767 0.341321303152661
18768 0.632759890572391
18769 0.444175555350966
18770 0.566030539371063
18771 0.672803787480274
18772 0.585911714815448
18773 0.95284681130835
18774 0.363076923076923
18775 0.214901785479502
18776 0.388015355490114
18777 0.861413472156492
18778 0.237518075456816
18779 0.948892159697217
18780 0.150877192982456
18781 0.312267560286484
18782 0.633142782048755
18783 0.254300093294614
18784 0.622214338273941
18785 0.467117797779384
18786 0.887649454736566
18787 0.54947841395801
18788 0.325774496150511
18789 0.654126054173344
18790 0.533244890453423
18791 0.820275044987062
18792 0.820868468752463
18793 0.900340167325549
18794 0.575781455214079
18795 0.5851195166798
18796 0.51535329655897
18797 0.245918863191626
18798 0.907740596764026
18799 0.888421937381803
18800 0.495048854801429
18801 0.936402673635277
18802 0.583420872945008
18803 0.445566395735126
18804 0.531885561230519
18805 0.844120040958857
18806 0.763754512635379
18807 0.602990403927695
18808 0.483637222856693
18809 0.279531641747942
18810 0.507744204972042
18811 0.582054681244832
18812 0.339554540562534
18813 0.804291620185052
18814 0.333958921189054
18815 0.545310182815596
18816 0.461922072468143
18817 0.601464586149425
18818 0.636326653806281
18819 0.857000380562445
18820 0.610064956367692
18821 0.708478223785217
18822 0.705835268800273
18823 0.796984885063504
18824 0.799322985685608
18825 0.7208045238064
18826 0.840054574554614
18827 0.792341698259238
18828 0.920597649281142
18829 0.937931215404392
18830 0.69609129066107
18831 0.567266956099736
18832 0.558615985939508
18833 0.503574098605774
18834 0.355403118974857
18835 0.438900911535183
18836 0.862341647651271
18837 0.614123664022031
18838 0.534614123664022
18839 0.60637056270244
18840 0.950854924997378
18841 0.574725303542863
18842 0.849303752655181
18843 0.346296563389146
18844 0.415485664092715
18845 0.41315975772831
18846 0.640813865072498
18847 0.550833125762005
18848 0.83397774486546
18849 0.298370925675941
18850 0.48929952165651
18851 0.679749439777746
18852 0.758825841960425
18853 0.236041041500138
18854 0.435896427916241
18855 0.531218470327712
18856 0.818956029558199
18857 0.736661470545855
18858 0.899882106366256
18859 0.854949833652058
18860 0.6919328853786
18861 0.822339812437785
18862 0.660270850796312
18863 0.51009743831526
18864 0.691239833937949
18865 0.579020429544264
18866 0.212008905185961
18867 0.959966999292842
18868 0.885270160551059
18869 0.857735873764159
18870 0.907186256023465
18871 0.954025246176409
18872 0.751469683281616
18873 0.95760725834959
18874 0.596790029717098
18875 0.145125607090026
18876 0.572597324397204
18877 0.797240693230012
18878 0.835052356020942
18879 0.349393332548003
18880 0.795764508782493
18881 0.874206510215568
18882 0.514841766353428
18883 0.401596649653187
18884 0.252519303756053
18885 0.862491820442351
18886 0.6383204229038
18887 0.413874314723469
18888 0.507837236687165
18889 0.51658730574015
18890 0.861362566061431
18891 0.897451996023649
18892 0.41471996233029
18893 0.912330952941484
18894 0.903243526026681
18895 0.649199665219438
18896 0.834518921463504
18897 0.623651555369588
18898 0.566460082110823
18899 0.600598794566397
18900 0.647349499967318
18901 0.844390122746703
18902 0.650366652288146
18903 0.71102164592701
18904 0.714485498817164
18905 0.515468364026088
18906 0.540802990302428
18907 0.579047793300835
18908 0.590423794153392
18909 0.62549655028225
18910 0.96425071537768
18911 0.710552790080874
18912 0.684621012201813
18913 0.435114304376225
18914 0.612898590482162
18915 0.57556202892114
18916 0.115199728296366
18917 0.387110257716473
18918 0.594824771085596
18919 0.825611619796497
18920 0.908074501711032
18921 0.547188046913774
18922 0.625066931344765
18923 0.751815190137902
18924 0.643922377768491
18925 0.631024352027159
18926 0.950385167776472
18927 0.46909760300799
18928 0.522075718015666
18929 0.580044646936724
18930 0.365735543662707
18931 0.824794747627687
18932 0.842656156195349
18933 0.383282218597064
18934 0.844610907382515
18935 0.408434898347992
18936 0.643257913828649
18937 0.915629322268326
18938 0.329257949607902
18939 0.950236812233342
18940 0.778540302168411
18941 0.294725443895057
18942 0.676990515453158
18943 0.72870633657684
18944 0.478759896179781
18945 0.578419480638051
18946 0.751398724519739
18947 0.371148002764701
18948 0.480215381807278
18949 0.954055357818021
18950 0.490072613972649
18951 0.836353208019397
18952 0.889291533598384
18953 0.420942176338704
18954 0.428664529079013
18955 0.616529593472622
18956 0.594890843923102
18957 0.953301966713152
18958 0.950644476012981
18959 0.929518174353895
18960 0.728413563032657
18961 0.842539384699582
18962 0.605983607625451
18963 0.952468436070828
18964 0.640195439739414
18965 0.204247557003257
18966 0.407114006514658
18967 0.798509601605044
18968 0.690962858743372
18969 0.679159990099139
18970 0.883245623176323
18971 0.475219152566658
18972 0.333489638284293
18973 0.3327689061401
18974 0.791266182178115
18975 0.911939365525863
18976 0.564432117092481
18977 0.651297542936757
18978 0.608908506178144
18979 0.447055606910828
18980 0.196810311157401
18981 0.3395602535897
18982 0.594488342727711
18983 0.792265941246144
18984 0.874131243980529
18985 0.926309624520075
18986 0.951480445109651
18987 0.441850174397418
18988 0.676453745640065
18989 0.922121866784664
18990 0.765080232694335
18991 0.955022839964081
18992 0.95685896851941
18993 0.683749560781354
18994 0.393264275675394
18995 0.524322003019104
18996 0.497957271851987
18997 0.539218109672803
18998 0.477402232456483
18999 0.532451313273231
19000 0.95350954784328
19001 0.621006763787721
19002 0.62708601605078
19003 0.770234239858494
19004 0.898375622634639
19005 0.505091225925589
19006 0.878853680419208
19007 0.845592728880336
19008 0.527758275476506
19009 0.690801534161087
19010 0.771746902585837
19011 0.763276608468429
19012 0.385143392007488
19013 0.702757159384871
19014 0.742249548296525
19015 0.596194090962266
19016 0.94955416330881
19017 0.174565211739933
19018 0.382993657065613
19019 0.207268095504231
19020 0.951522555658085
19021 0.931394336361392
19022 0.63302013073934
19023 0.60325670249126
19024 0.698217394693761
19025 0.703067548429847
19026 0.819181000883438
19027 0.32900719723543
19028 0.85212466061291
19029 0.494388298563301
19030 0.232424919463785
19031 0.517632847104057
19032 0.670182229091712
19033 0.666965399002494
19034 0.706427857077916
19035 0.696132166142816
19036 0.415746681559602
19037 0.310125842521526
19038 0.852891145420784
19039 0.688978627262576
19040 0.713239590230982
19041 0.534742417947653
19042 0.570508659413704
19043 0.560823617999117
19044 0.953242032842215
19045 0.750194714159614
19046 0.938005425823284
19047 0.377988629578671
19048 0.642845090531508
19049 0.618528468896417
19050 0.62640941469554
19051 0.83258517346065
19052 0.402042060742874
19053 0.69550271756755
19054 0.68391773432232
19055 0.954492415402567
19056 0.757007649423052
19057 0.575662500648239
19058 0.146318696277858
19059 0.905514362750181
19060 0.598257916499242
19061 0.653501665608109
19062 0.673004147226542
19063 0.280106272680145
19064 0.90280819521298
19065 0.691660835989531
19066 0.527753303964758
19067 0.509931200684106
19068 0.310167010015418
19069 0.528417997849379
19070 0.817709547868895
19071 0.741009431029122
19072 0.626403803059546
19073 0.276576728280722
19074 0.331088170148828
19075 0.88823117973162
19076 0.373277380582323
19077 0.854547102856995
19078 0.882534255445904
19079 0.357132681473807
19080 0.713366227644172
19081 0.288337520395742
19082 0.731794167918372
19083 0.701623763401875
19084 0.785617174450674
19085 0.864582119505406
19086 0.607346315189808
19087 0.543306576903159
19088 0.6136090001683
19089 0.321544615464278
19090 0.955869978899403
19091 0.630894898315836
19092 0.955353906694972
19093 0.734619118503657
19094 0.802436056746402
19095 0.689679273122622
19096 0.588625862314432
19097 0.69288016256164
19098 0.148773700899502
19099 0.725036235635159
19100 0.791381429957942
19101 0.491155194948044
19102 0.778561354019746
19103 0.302719768133944
19104 0.744291942097978
19105 0.431969885128842
19106 0.62257463651886
19107 0.159419540081223
19108 0.77661665804449
19109 0.442718572167615
19110 0.465508768299622
19111 0.675292596184934
19112 0.366329591889515
19113 0.463017560193447
19114 0.226553913392037
19115 0.701896843765759
19116 0.644097379342444
19117 0.804191012978954
19118 0.350168698372481
19119 0.706075491209928
19120 0.662987424228716
19121 0.476458196011529
19122 0.444180215576292
19123 0.711198707592892
19124 0.690074954768674
19125 0.378290366350068
19126 0.89684713787311
19127 0.690347919331292
19128 0.17992274999677
19129 0.785041658593296
19130 0.702219179497778
19131 0.640709359096898
19132 0.834230953026722
19133 0.689276627620142
19134 0.792351702850353
19135 0.71556979026759
19136 0.608190306458487
19137 0.492580874281656
19138 0.396030526465309
19139 0.862398471094123
19140 0.17876142761221
19141 0.382036979650863
19142 0.221626925212048
19143 0.423357946917278
19144 0.698684601185021
19145 0.597482896605137
19146 0.538539972637394
19147 0.612071858142116
19148 0.396688562247545
19149 0.546782456095075
19150 0.787259026039382
19151 0.690327492322383
19152 0.734226213517071
19153 0.87092154661919
19154 0.648594610631684
19155 0.751589809738794
19156 0.610716266590994
19157 0.206013233757691
19158 0.221359473752096
19159 0.375135427952329
19160 0.940845724307803
19161 0.636137368943683
19162 0.662819487787894
19163 0.953396605973075
19164 0.576064254957069
19165 0.195207157037152
19166 0.683973086540692
19167 0.537610847597443
19168 0.352193638191473
19169 0.706285684826457
19170 0.216710485617074
19171 0.646218086683077
19172 0.220219072164948
19173 0.370224335433659
19174 0.956362652511692
19175 0.795532136921709
19176 0.906391311629585
19177 0.702363929146538
19178 0.803916264090177
19179 0.947143317230274
19180 0.95456594829252
19181 0.728183726831279
19182 0.292047708596306
19183 0.716156699119147
19184 0.592403270456448
19185 0.699065252098676
19186 0.547027472386004
19187 0.704283912159205
19188 0.786798110706426
19189 0.277393117294278
19190 0.237260654725139
19191 0.829171009122374
19192 0.847072295202192
19193 0.950317750276584
19194 0.613888388607302
19195 0.43327201862595
19196 0.951533237291624
19197 0.359015254804106
19198 0.781236333702055
19199 0.384080152279041
19200 0.783535252205674
19201 0.154533647107236
19202 0.801661394439729
19203 0.898462211021678
19204 0.449345606952765
19205 0.794330890860008
19206 0.722650726314436
19207 0.658662313121055
19208 0.182248216466354
19209 0.447419499967864
19210 0.679571716860114
19211 0.520456561138318
19212 0.75259958098225
19213 0.581725640399471
19214 0.606752258678079
19215 0.535533451563986
19216 0.613280045234913
19217 0.398984836802878
19218 0.618346996993138
19219 0.205733449835526
19220 0.473613877288789
19221 0.242284069591139
19222 0.649200801768001
19223 0.0825893143892193
19224 0.937760135655927
19225 0.694871926624361
19226 0.615709698137444
19227 0.911973187456661
19228 0.303948635634029
19229 0.700772845148535
19230 0.808945490024906
19231 0.759204107830552
19232 0.941039794608472
19233 0.840639240100122
19234 0.565219623649013
19235 0.559674479500937
19236 0.701441388250696
19237 0.526285391585594
19238 0.656805493165629
19239 0.921463952981033
19240 0.447046594890089
19241 0.568649841542745
19242 0.812912165456365
19243 0.906701050767869
19244 0.684555578363954
19245 0.691256655333889
19246 0.547801993406622
19247 0.586870358256051
19248 0.715421813470838
19249 0.42448340879648
19250 0.950323863271981
19251 0.711531801916195
19252 0.794195352177705
19253 0.55226235058739
19254 0.475415512465374
19255 0.357578866375994
19256 0.8314164454873
19257 0.762517148974908
19258 0.950574388430176
19259 0.800107696449863
19260 0.418522364524441
19261 0.500679400076913
19262 0.382189691197395
19263 0.652204562932581
19264 0.692808530817836
19265 0.764754886254406
19266 0.792321295845401
19267 0.783276734798488
19268 0.606463683428161
19269 0.796355621620236
19270 0.506496335400543
19271 0.925491703504388
19272 0.534028596320402
19273 0.749714944590353
19274 0.790268649832815
19275 0.494452984883423
19276 0.402804995196926
19277 0.950677527600605
19278 0.86189451574067
19279 0.336001536885246
19280 0.680513759588173
19281 0.43389847871741
19282 0.416564228641672
19283 0.492797418594824
19284 0.668557235587079
19285 0.70768147484317
19286 0.446218250716919
19287 0.597173325822846
19288 0.567381424822377
19289 0.44014030416304
19290 0.590386584741423
19291 0.452747590338313
19292 0.850724489273463
19293 0.951617238598692
19294 0.452067067707667
19295 0.37461922436964
19296 0.699970565274703
19297 0.836241971391284
19298 0.817328113405491
19299 0.722205163634503
19300 0.764325831915356
19301 0.678495132590536
19302 0.718538132883056
19303 0.569321684851431
19304 0.950665762781238
19305 0.625634728777356
19306 0.712138846611329
19307 0.639229578851786
19308 0.864498471691115
19309 0.717212276214834
19310 0.539902561282815
19311 0.848849847200378
19312 0.748481632548684
19313 0.810906533691344
19314 0.506156265582448
19315 0.560439279458955
19316 0.553804062951457
19317 0.774716846061412
19318 0.546614340317282
19319 0.587040445876157
19320 0.507848852073426
19321 0.785744417032047
19322 0.485082449188291
19323 0.10719717787804
19324 0.822651347655501
19325 0.520901225574768
19326 0.499501661129568
19327 0.256002351107193
19328 0.109185929134563
19329 0.310576149039752
19330 0.925337285363859
19331 0.514965317254506
19332 0.141807822998901
19333 0.953913165659688
19334 0.23897659922338
19335 0.68632885846032
19336 0.725335921933275
19337 0.867316313107447
19338 0.615951468710089
19339 0.438311729774599
19340 0.815030968648234
19341 0.822721119709856
19342 0.718083951626291
19343 0.729717649763112
19344 0.657072074372989
19345 0.330264451623613
19346 0.23488253319714
19347 0.814912224704756
19348 0.85638780017618
19349 0.852698234370412
19350 0.874803722569032
19351 0.694227430555556
19352 0.684857536764706
19353 0.618624597947618
19354 0.544512506380807
19355 0.554049742863341
19356 0.288133214240143
19357 0.951136740578194
19358 0.83206184777894
19359 0.193728631933459
19360 0.385289502889289
19361 0.766372426461209
19362 0.69713513099824
19363 0.701539560453577
19364 0.486615398349721
19365 0.700040809039202
19366 0.702848835726491
19367 0.563695485845448
19368 0.632564069871223
19369 0.830322194030422
19370 0.82064358202866
19371 0.544674612786028
19372 0.682218567950336
19373 0.823577401590863
19374 0.62305613623617
19375 0.500535345552808
19376 0.798123860870009
19377 0.165551519785892
19378 0.532682528961219
19379 0.595465956443618
19380 0.344818798103879
19381 0.597640072887598
19382 0.655535737036565
19383 0.625113067407285
19384 0.501197543761307
19385 0.545537932352379
19386 0.561632143494102
19387 0.521591806578176
19388 0.770257533688259
19389 0.781685028338534
19390 0.730103541817904
19391 0.7257224366077
19392 0.751668279761602
19393 0.864083233578687
19394 0.55403460965454
19395 0.483083975297638
19396 0.773072221656311
19397 0.344245387524352
19398 0.909982174688057
19399 0.759399549279994
19400 0.877236093250659
19401 0.950195424395585
19402 0.411789414729768
19403 0.427753242290413
19404 0.663383095974444
19405 0.950696159034795
19406 0.591648955801316
19407 0.623859399060794
19408 0.57851870705014
19409 0.520271302046218
19410 0.920226506330725
19411 0.815869501596875
19412 0.953734798758459
19413 0.791566494943713
19414 0.392642719039381
19415 0.57543690061306
19416 0.53866992254569
19417 0.779414196141275
19418 0.373828328691162
19419 0.684055243278989
19420 0.562827424851228
19421 0.575782620858022
19422 0.559164939671723
19423 0.724574116450547
19424 0.623525373741483
19425 0.661264696536384
19426 0.766243835477147
19427 0.956443823080834
19428 0.780819480453459
19429 0.541151949570434
19430 0.663341297275315
19431 0.760477291788446
19432 0.704893452101097
19433 0.349952353725939
19434 0.57696998958148
19435 0.83057651751912
19436 0.448453280823223
19437 0.472197873394565
19438 0.52359479199746
19439 0.77994411279055
19440 0.477361342189822
19441 0.958736045315417
19442 0.850469900939802
19443 0.714234916119528
19444 0.739993396657693
19445 0.886514285714286
19446 0.768320402280606
19447 0.737359372222363
19448 0.459374365224457
19449 0.654466745375836
19450 0.865128029350903
19451 0.867356263485214
19452 0.806944514949997
19453 0.191464250361684
19454 0.808969656975342
19455 0.840969939981474
19456 0.541535025947496
19457 0.728155093444308
19458 0.653522627792791
19459 0.956434035750986
19460 0.650872786319582
19461 0.587930837635895
19462 0.565685652670303
19463 0.284469307759638
19464 0.691521209661051
19465 0.649736147757256
19466 0.737623197229727
19467 0.759303888987544
19468 0.744020291693088
19469 0.277219058731024
19470 0.68414244407244
19471 0.746931270606138
19472 0.579788245736385
19473 0.775815286301161
19474 0.734670588831972
19475 0.757195019905165
19476 0.929588356850366
19477 0.327582272704224
19478 0.719043151969981
19479 0.805334415090513
19480 0.598433182060188
19481 0.758130338901422
19482 0.885202271114265
19483 0.616885914886067
19484 0.534108910263722
19485 0.526166400567678
19486 0.835859097820578
19487 0.613545362392296
19488 0.95324438362413
19489 0.796614464548173
19490 0.578773327927631
19491 0.601558342835424
19492 0.91527420601239
19493 0.520243735589957
19494 0.615120536110161
19495 0.894614829171892
19496 0.572726121104636
19497 0.2182900569981
19498 0.601041125733031
19499 0.658543690550074
19500 0.622037869672598
19501 0.483902426668018
19502 0.423759291856092
19503 0.519381513796902
19504 0.680984158741817
19505 0.56807678184788
19506 0.437051293414538
19507 0.641363941400661
19508 0.677323777808729
19509 0.424080123578718
19510 0.821699439091404
19511 0.688308728571067
19512 0.616780188894234
19513 0.942990618709408
19514 0.487270379419919
19515 0.399830371158033
19516 0.662021214652794
19517 0.542118653722011
19518 0.883480153908465
19519 0.438456378387272
19520 0.716936239147493
19521 0.49055887415207
19522 0.746444118242559
19523 0.298167691645787
19524 0.663857677902622
19525 0.754377308840646
19526 0.688309552722121
19527 0.613337381096944
19528 0.86999418148701
19529 0.282740128000809
19530 0.619480667315938
19531 0.663854812191729
19532 0.654028555891392
19533 0.767935050646838
19534 0.752171878754157
19535 0.709635811836115
19536 0.92040971168437
19537 0.590898170276798
19538 0.218929000442562
19539 0.723232348776047
19540 0.597364993867668
19541 0.762538719261647
19542 0.308606391585761
19543 0.832842499083636
19544 0.774011299435028
19545 0.894475410457665
19546 0.617219195915117
19547 0.713924626545004
19548 0.587845010615711
19549 0.752300070771408
19550 0.792599706818986
19551 0.810886622948334
19552 0.931921560699485
19553 0.858650055594865
19554 0.680956171271905
19555 0.766929452193248
19556 0.653772297741169
19557 0.695359971702523
19558 0.64505248796756
19559 0.574494423181376
19560 0.444441637509631
19561 0.455172413793103
19562 0.439758503530244
19563 0.792497631828229
19564 0.0867281222376563
19565 0.543860092177537
19566 0.888651801722179
19567 0.626680298383127
19568 0.789181412020092
19569 0.525474853284533
19570 0.850989449240244
19571 0.289390325471043
19572 0.754132909315767
19573 0.324028973071196
19574 0.242598995532898
19575 0.950029654119399
19576 0.430383101150818
19577 0.466998094709349
19578 0.738948324586193
19579 0.816037140766533
19580 0.645165766765908
19581 0.55362976978871
19582 0.79262725117288
19583 0.808883789542698
19584 0.87673357204095
19585 0.629182320163385
19586 0.662233707298626
19587 0.533245938008143
19588 0.553349719543707
19589 0.742343273423912
19590 0.641503251499723
19591 0.459262246531147
19592 0.783493591763179
19593 0.634018474877443
19594 0.725571489779973
19595 0.585568672907558
19596 0.155961800131029
19597 0.799390220855959
19598 0.638363274458918
19599 0.824071857796143
19600 0.487283171459884
19601 0.43075237123531
19602 0.0947918634674728
19603 0.872728417605944
19604 0.816638541168174
19605 0.31325953631292
19606 0.391560575724378
19607 0.872777637874591
19608 0.640637590652699
19609 0.498287757465881
19610 0.369371183986908
19611 0.13292047428442
19612 0.646729348387016
19613 0.326797221103504
19614 0.955325119867108
19615 0.788793537346487
19616 0.590895364638381
19617 0.756130704480542
19618 0.882835501648255
19619 0.495841773505618
19620 0.738805500685699
19621 0.749377217483204
19622 0.464500465443933
19623 0.543573423230773
19624 0.956945562487422
19625 0.745034903465191
19626 0.29647748280242
19627 0.854334867577152
19628 0.557480948668293
19629 0.808079665044698
19630 0.935775894585963
19631 0.165530941185345
19632 0.158868047872875
19633 0.950406677813117
19634 0.726425886582775
19635 0.315200723963701
19636 0.735891505995324
19637 0.225482557555042
19638 0.949734851340823
19639 0.674991833965678
19640 0.584346733668342
19641 0.484787578825717
19642 0.950509973370849
19643 0.93493770096463
19644 0.53011215915799
19645 0.951004772670183
19646 0.583057020849033
19647 0.62959985933536
19648 0.309546236640167
19649 0.521537650072839
19650 0.570490279801075
19651 0.546499070772013
19652 0.478182799884479
19653 0.733052071169373
19654 0.536537906273146
19655 0.94082275700172
19656 0.688224144207474
19657 0.531259805951978
19658 0.456094989456773
19659 0.535131539311176
19660 0.392700253533148
19661 0.408677862288827
19662 0.391984138934899
19663 0.951200230886025
19664 0.675015057217426
19665 0.712091937871678
19666 0.755776902426174
19667 0.547921318714404
19668 0.953371970495258
19669 0.725756074309153
19670 0.645489438563043
19671 0.492863055966686
19672 0.791486372928974
19673 0.840264887372699
19674 0.868950121028934
19675 0.221997867937543
19676 0.593788009881002
19677 0.746357549464604
19678 0.786232838066579
19679 0.584457595666784
19680 0.548478503454242
19681 0.468673218673219
19682 0.775034465471864
19683 0.659523272426498
19684 0.756418127372734
19685 0.453559169151362
19686 0.662216154607282
19687 0.35379432135566
19688 0.224987163270673
19689 0.963030219539381
19690 0.688943150513398
19691 0.632720261421542
19692 0.402281149839744
19693 0.433350025037556
19694 0.690956661075086
19695 0.51961594311752
19696 0.791074669837892
19697 0.264858301622271
19698 0.346195726998511
19699 0.696838469048036
19700 0.757293583148725
19701 0.362321198393132
19702 0.874283569015142
19703 0.403003378801151
19704 0.693318318318318
19705 0.728502258310708
19706 0.431981683285998
19707 0.59391694921616
19708 0.361457238652855
19709 0.820097082520142
19710 0.717264846066277
19711 0.82608423712488
19712 0.429150405283699
19713 0.899368315717055
19714 0.664948840467315
19715 0.950391514272134
19716 0.412972783670202
19717 0.575900841744525
19718 0.619228075441493
19719 0.409658742762821
19720 0.694146475633236
19721 0.952967357195544
19722 0.687296864843242
19723 0.798742531436714
19724 0.635693215339233
19725 0.518239874026769
19726 0.830813067059912
19727 0.558322919270182
19728 0.438791832246132
19729 0.956464693166056
19730 0.951604438446544
19731 0.865900287392228
19732 0.383641905904105
19733 0.755727956425056
19734 0.377833847537441
19735 0.234527036310721
19736 0.457362695012428
19737 0.68891442274067
19738 0.622675442430903
19739 0.387986262878551
19740 0.80718995055192
19741 0.846295995704778
19742 0.793113350063049
19743 0.57278935344128
19744 0.653313192849296
19745 0.455158294217517
19746 0.862744363718074
19747 0.833495606151388
19748 0.598799480856587
19749 0.380430035066702
19750 0.57424346415424
19751 0.155548068283917
19752 0.953242572095287
19753 0.946008335205011
19754 0.227637407199451
19755 0.717663057038774
19756 0.367618073401362
19757 0.854573125093558
19758 0.7381385950908
19759 0.385459670479065
19760 0.542342229982539
19761 0.302868188053373
19762 0.342266061452514
19763 0.153707074989401
19764 0.699601047250966
19765 0.514204510041012
19766 0.609909629167965
19767 0.608730336798544
19768 0.825300679254689
19769 0.829692309609561
19770 0.639756738905574
19771 0.931351169484978
19772 0.566604361370716
19773 0.321495327102804
19774 0.32952449783183
19775 0.856571471291866
19776 0.662708548787022
19777 0.406546306333246
19778 0.51939896837856
19779 0.590295253519372
19780 0.575052011311682
19781 0.561304066175005
19782 0.695188631070259
19783 0.473359073359073
19784 0.922382334259132
19785 0.327919894388124
19786 0.61562986487328
19787 0.753135313531353
19788 0.558472286215957
19789 0.677504109179658
19790 0.714600557824485
19791 0.890446605326394
19792 0.746533051163949
19793 0.31424979148772
19794 0.756472491909385
19795 0.687783931794138
19796 0.724831045340834
19797 0.617165330810972
19798 0.66106188081844
19799 0.787255756067206
19800 0.10989284514194
19801 0.700455495818399
19802 0.671656649369719
19803 0.698542861764742
19804 0.474715046538251
19805 0.120876933222182
19806 0.549289641959643
19807 0.611502289012739
19808 0.46199106842976
19809 0.745105112576191
19810 0.613133147576873
19811 0.614439247686337
19812 0.55945569431315
19813 0.466985062746415
19814 0.265135309919411
19815 0.324106199092209
19816 0.547973141009699
19817 0.409857263639529
19818 0.506291341323917
19819 0.489556914814262
19820 0.953431128791646
19821 0.893262058677275
19822 0.95367976131278
19823 0.935878469934486
19824 0.691856345486866
19825 0.459892848707845
19826 0.714395813392668
19827 0.656499366097397
19828 0.887179168479274
19829 0.700407676245401
19830 0.957272817657586
19831 0.705684247154148
19832 0.685986255918281
19833 0.477532557908341
19834 0.540199319034719
19835 0.754395338145944
19836 0.341334923711545
19837 0.733228166494839
19838 0.552211553987753
19839 0.943324514662593
19840 0.410047193243915
19841 0.351518839571794
19842 0.892976879330469
19843 0.48965200441978
19844 0.656346595493762
19845 0.511755797209395
19846 0.513827859288498
19847 0.845943799026909
19848 0.799188313703102
19849 0.953719562141634
19850 0.826364843565782
19851 0.619468367625524
19852 0.220326363467146
19853 0.612709088201717
19854 0.672018860900856
19855 0.376474967429741
19856 0.367412774827535
19857 0.777091242958882
19858 0.494106992208823
19859 0.953675330314497
19860 0.446804287415641
19861 0.701141297605756
19862 0.613985684335885
19863 0.935188171376119
19864 0.94304072241035
19865 0.725748235615147
19866 0.819472868217054
19867 0.506970110380752
19868 0.372159936501637
19869 0.313763651464627
19870 0.726803995934657
19871 0.748757482988982
19872 0.550798096465573
19873 0.716178037719016
19874 0.546080751266772
19875 0.800379097599049
19876 0.562220487853223
19877 0.774488064120511
19878 0.481882487023525
19879 0.633504286209801
19880 0.677006169016178
19881 0.544397240422607
19882 0.636131685203993
19883 0.0300898982144184
19884 0.862173573878481
19885 0.336544414452341
19886 0.561680634818455
19887 0.587866859767042
19888 0.400017329091832
19889 0.772216446358731
19890 0.616107116781547
19891 0.717089469125108
19892 0.761897690994135
19893 0.742563353791328
19894 0.638269176039695
19895 0.536142044048503
19896 0.883066910818569
19897 0.747899783482833
19898 0.642301268171977
19899 0.423247757500773
19900 0.714331667244024
19901 0.450414450080416
19902 0.683507973228756
19903 0.58901754125535
19904 0.942243938644236
19905 0.797644817733137
19906 0.909206734040053
19907 0.695741443926332
19908 0.714702681309983
19909 0.668022752565846
19910 0.79588505860824
19911 0.80576882657666
19912 0.580188154430035
19913 0.410964153275649
19914 0.643778892981632
19915 0.645348693481002
19916 0.590052284834926
19917 0.248529120933452
19918 0.675549403010901
19919 0.387688010579264
19920 0.727269356732373
19921 0.71377196668232
19922 0.607535651615136
19923 0.50603630432365
19924 0.776955393549981
19925 0.678322542381258
19926 0.774164452956076
19927 0.373846324919382
19928 0.74713992735539
19929 0.539625484819289
19930 0.488562535510486
19931 0.614300536053951
19932 0.738261084352229
19933 0.923761887118686
19934 0.657993529106671
19935 0.421043534088945
19936 0.521173362305242
19937 0.694534635374872
19938 0.497370435297894
19939 0.375336411446631
19940 0.279050534475523
19941 0.431902340278464
19942 0.665280177733893
19943 0.860900260426309
19944 0.653061980105151
19945 0.669883383723083
19946 0.259930648962819
19947 0.114875451864829
19948 0.563322764117306
19949 0.811999555846175
19950 0.277046449941398
19951 0.715013381680048
19952 0.576915013011359
19953 0.630851955996251
19954 0.625029285916865
19955 0.855999704083646
19956 0.7420078657642
19957 0.596654091772074
19958 0.236492067209902
19959 0.385813959221913
19960 0.890032542774025
19961 0.173783344016567
19962 0.621751886001676
19963 0.46883435431586
19964 0.637677766002021
19965 0.557691596731857
19966 0.688913260465059
19967 0.745853562362915
19968 0.609088332778866
19969 0.439584539753336
19970 0.337472742728314
19971 0.38830645658039
19972 0.573065126076299
19973 0.711952304110568
19974 0.847554290922977
19975 0.570402670509836
19976 0.380547651601936
19977 0.831444759206799
19978 0.620016503885803
19979 0.49833731556519
19980 0.600778344294194
19981 0.723018570513768
19982 0.665061694948649
19983 0.432105606659524
19984 0.5264492932079
19985 0.434457113305588
19986 0.859492735779365
19987 0.562533858655504
19988 0.736229100490015
19989 0.377553156125728
19990 0.521739665657237
19991 0.716636714999631
19992 0.828036531928512
19993 0.764871684411348
19994 0.755283402055511
19995 0.538844033083891
19996 0.662691233122869
19997 0.631224615384615
19998 0.738993981612534
19999 0.41669128144538
20000 0.713148243865219
20001 0.613819837558454
20002 0.375419943146159
20003 0.627182673967883
20004 0.72052960574888
20005 0.75645016425311
20006 0.57310531496063
20007 0.788609884228787
20008 0.764932396688114
20009 0.85777028689533
20010 0.577679636851234
20011 0.425780817536565
20012 0.898725613206387
20013 0.374166646165957
20014 0.596280397052854
20015 0.212135002828959
20016 0.611428852563866
20017 0.577471716674865
20018 0.318389179219182
20019 0.770528490273713
20020 0.46394148020654
20021 0.700188097023641
20022 0.775650955226083
20023 0.68425905436306
20024 0.717302845903252
20025 0.470354662241072
20026 0.866436377493946
20027 0.671275981169414
20028 0.756990621811969
20029 0.549892459902907
20030 0.955891751056927
20031 0.955807894607482
20032 0.461772873608415
20033 0.691276569603145
20034 0.778049439748378
20035 0.615900547871164
20036 0.25436635633398
20037 0.790970166668714
20038 0.880448532933764
20039 0.320646967798983
20040 0.428490735169518
20041 0.952431821809654
20042 0.70732545860858
20043 0.501074318268322
20044 0.958712386284115
20045 0.780675806708971
20046 0.507897740522098
20047 0.676111820145297
20048 0.480827515123256
20049 0.216362431915207
20050 0.204487462584033
20051 0.114650931707497
20052 0.538957852902213
20053 0.320183992640294
20054 0.319190432382705
20055 0.721454242152906
20056 0.802126641892638
20057 0.460129019598224
20058 0.590360559234731
20059 0.528684604253023
20060 0.660992838222309
20061 0.736289610517021
20062 0.520031884235698
20063 0.501821035721731
20064 0.47731982782935
20065 0.921910064134793
20066 0.493488657265481
20067 0.355519858738703
20068 0.0858593290170689
20069 0.756082009024917
20070 0.343298223241328
20071 0.95038869951198
20072 0.664226595549016
20073 0.747633759992153
20074 0.429772939041734
20075 0.578055657717298
20076 0.562461689346573
20077 0.703829463826032
20078 0.609239063840216
20079 0.340231575078111
20080 0.934315959714769
20081 0.328261482107636
20082 0.92061936495492
20083 0.467159901026483
20084 0.394603069611338
20085 0.629625546613751
20086 0.393599039733477
20087 0.478792852156234
20088 0.675702479338843
20089 0.662662993572084
20090 0.737698495292432
20091 0.751257973285667
20092 0.327432328203621
20093 0.513216047795693
20094 0.577951329383538
20095 0.533930669800235
20096 0.637524173214854
20097 0.573923579663672
20098 0.533656435110393
20099 0.740016399662216
20100 0.571248500868884
20101 0.800528595550987
20102 0.400308343631847
20103 0.940204091620987
20104 0.541514788267241
20105 0.763207143293988
20106 0.190432506482705
20107 0.390892304682246
20108 0.462393465474866
20109 0.385765637990903
20110 0.440178986233709
20111 0.680151103938972
20112 0.693863080684597
20113 0.419202229747075
20114 0.544456667889011
20115 0.63152555217386
20116 0.308953125954898
20117 0.924714624428638
20118 0.821034878889351
20119 0.518093049971281
20120 0.752141661269232
20121 0.703748059978736
20122 0.61892948796285
20123 0.546776479788846
20124 0.568506457801293
20125 0.676967253176931
20126 0.90712706034725
20127 0.627772008064023
20128 0.625537581859056
20129 0.428234575442883
20130 0.696268875531447
20131 0.356594829692616
20132 0.756410726284283
20133 0.264034102012898
20134 0.952694449872972
20135 0.423611026295541
20136 0.462567171470445
20137 0.457877381533952
20138 0.637290702360743
20139 0.953029969956767
20140 0.300825517780383
20141 0.800889008291712
20142 0.71554524361949
20143 0.742856445074
20144 0.857401030600532
20145 0.225370856480068
20146 0.592528384812599
20147 0.463913372561467
20148 0.658794380774535
20149 0.513766842413591
20150 0.544716737045083
20151 0.36753398911372
20152 0.322593636729762
20153 0.553605643084658
20154 0.950595441456391
20155 0.334219933870987
20156 0.7254526377434
20157 0.576916976758373
20158 0.595539613986287
20159 0.490050874132273
20160 0.477277995339702
20161 0.587566486117211
20162 0.783348581884721
20163 0.668671245074958
20164 0.864587272350236
20165 0.415249688956112
20166 0.793357483503482
20167 0.878516639635135
20168 0.947907521217442
20169 0.498652652628242
20170 0.311401850926073
20171 0.695909284886911
20172 0.680086812329302
20173 0.522555474274567
20174 0.673847841989759
20175 0.671368141312431
20176 0.533522685715679
20177 0.71515277083765
20178 0.667263841663315
20179 0.814293026543496
20180 0.525122780506234
20181 0.713119348785065
20182 0.509376713580698
20183 0.909580429803616
20184 0.42048070949115
20185 0.649052513639906
20186 0.215977592400901
20187 0.831496523253407
20188 0.639287366959741
20189 0.618926422952337
20190 0.658041813289174
20191 0.775533559784263
20192 0.737753810196231
20193 0.66948657399518
20194 0.580011441508332
20195 0.686120104184416
20196 0.732324769056631
20197 0.582422664103001
20198 0.899836935358255
20199 0.951812506844814
20200 0.670710635191044
20201 0.793234363592115
20202 0.579951570314306
20203 0.95010341890741
20204 0.427424260858985
20205 0.571329513521404
20206 0.561067587951924
20207 0.958569013125084
20208 0.489478421641609
20209 0.582426136985635
20210 0.790279619066153
20211 0.663366697882588
20212 0.480777884533525
20213 0.511067059081069
20214 0.376342124782646
20215 0.665620934106689
20216 0.867651528968326
20217 0.640959548676547
20218 0.671886207525378
20219 0.224103767277325
20220 0.76695677541693
20221 0.882026910408032
20222 0.310855323131526
20223 0.596482485353818
20224 0.70234926653784
20225 0.516236054735921
20226 0.265500060760724
20227 0.302471686190638
20228 0.639905219029103
20229 0.212318197834777
20230 0.640600699844479
20231 0.330141912908243
20232 0.948970293420813
20233 0.512033628555114
20234 0.864459697503493
20235 0.423233439827019
20236 0.789765204610881
20237 0.473447672723739
20238 0.862526719782355
20239 0.260222732296183
20240 0.716658975542224
20241 0.438956276788208
20242 0.945021187726903
20243 0.283433497237904
20244 0.713817466676378
20245 0.552612732900407
20246 0.916247906197655
20247 0.685690703630427
20248 0.804424864681182
20249 0.290065405477557
20250 0.957638636087853
20251 0.411357844921733
20252 0.50057026377733
20253 0.697419347011077
20254 0.957074046662865
20255 0.706935665845758
20256 0.781778478709208
20257 0.958075551350171
20258 0.898163423746907
20259 0.452450266860747
20260 0.601528384279476
20261 0.412792178648973
20262 0.199716164091119
20263 0.326387288495361
20264 0.493565719414426
20265 0.846565274341435
20266 0.529021538760066
20267 0.904191326283109
20268 0.719496962126633
20269 0.546361872422993
20270 0.612641127320794
20271 0.263200019402876
20272 0.700116417258859
20273 0.389462834970292
20274 0.206084194189825
20275 0.227260602827421
20276 0.917168802512094
20277 0.598256610453063
20278 0.654661171051036
20279 0.606574864235842
20280 0.956290909090909
20281 0.601127272727273
20282 0.398494691423862
20283 0.956720922058877
20284 0.487947061603907
20285 0.104710772847915
20286 0.822575562934775
20287 0.692330065319874
20288 0.632351337267781
20289 0.950049683720705
20290 0.786709643021593
20291 0.920469139990792
20292 0.559559001696147
20293 0.253852490792789
20294 0.403808877689475
20295 0.503137568445026
20296 0.215866555220409
20297 0.867076110525615
20298 0.487305586510974
20299 0.876468593299581
20300 0.880530491128202
20301 0.487525735739373
20302 0.801244943929082
20303 0.77620616159659
20304 0.756590818266588
20305 0.503293855506309
20306 0.50646661338371
20307 0.505207198043062
20308 0.795728606712189
20309 0.272236413602741
20310 0.593053521058557
20311 0.572507717450518
20312 0.952262796693255
20313 0.663866665052833
20314 0.763326071169208
20315 0.800694730217133
20316 0.899835398915569
20317 0.951431164901664
20318 0.637948978603931
20319 0.771727292528861
20320 0.849901378283861
20321 0.703445104611624
20322 0.539145584552285
20323 0.164273183715444
20324 0.676607585747989
20325 0.767427230274142
20326 0.588838751043418
20327 0.952958111066759
20328 0.807840718026878
20329 0.864314740457646
20330 0.82099190944382
20331 0.476224452775426
20332 0.61118635868908
20333 0.616092482194034
20334 0.959480048367594
20335 0.445614586607985
20336 0.793599941971518
20337 0.953990474118131
20338 0.55930707671478
20339 0.295335033787459
20340 0.866727107887579
20341 0.16725290399004
20342 0.698558116486784
20343 0.758188102777308
20344 0.588634825485836
20345 0.798312929773889
20346 0.566345270890725
20347 0.716743590363193
20348 0.526077344061469
20349 0.656329282141735
20350 0.536242389098289
20351 0.541907270047597
20352 0.693995143930517
20353 0.956078999818808
20354 0.636727101426518
20355 0.470040461380518
20356 0.700008454208384
20357 0.554715522759387
20358 0.548717453263127
20359 0.521815788520294
20360 0.952407979905323
20361 0.440478203115566
20362 0.952065297448715
20363 0.953453834172493
20364 0.907769393299125
20365 0.733701950936836
20366 0.763318967078338
20367 0.522839208112023
20368 0.711923327619921
20369 0.684683162341581
20370 0.912926976463488
20371 0.513512208663746
20372 0.709984190391137
20373 0.620180297599652
20374 0.569871841285931
20375 0.961035356582599
20376 0.847659266409266
20377 0.524927606177606
20378 0.432607856384519
20379 0.733128242248763
20380 0.708486639724953
20381 0.630324378445541
20382 0.185252644657009
20383 0.524570587667664
20384 0.614869673248339
20385 0.806858204274618
20386 0.81862147982874
20387 0.403721614548787
20388 0.403511733918622
20389 0.552862293935338
20390 0.692842930358758
20391 0.576944410948993
20392 0.634201926903088
20393 0.898137095315609
20394 0.74476704929102
20395 0.671340897307595
20396 0.852261766975309
20397 0.307056142931199
20398 0.615290954901086
20399 0.349237538424447
20400 0.535054727807512
20401 0.481027458354427
20402 0.428113398582518
20403 0.883578815418364
20404 0.671596278083116
20405 0.619859711709974
20406 0.270946825435087
20407 0.310793065645066
20408 0.517751514932476
20409 0.636622059478927
20410 0.349734410946364
20411 0.735618616303719
20412 0.706904027751012
20413 0.712540952013875
20414 0.558515378501409
20415 0.616081212894835
20416 0.570948630879272
20417 0.634984467936523
20418 0.559028195805543
20419 0.95557856214186
20420 0.624930781268809
20421 0.453457718928679
20422 0.199210380606177
20423 0.771708514889622
20424 0.562151686948567
20425 0.756087579291999
20426 0.202426518379432
20427 0.214712997845528
20428 0.119008363920814
20429 0.723950373641713
20430 0.945334215751158
20431 0.649439878710578
20432 0.699622196554048
20433 0.618703304900203
20434 0.750159398496241
20435 0.657480030795881
20436 0.725756008372026
20437 0.775568626035916
20438 0.769918210247775
20439 0.363867072393346
20440 0.388453905827169
20441 0.565978736710444
20442 0.590561408572666
20443 0.485328073888782
20444 0.555918995622685
20445 0.934763525294917
20446 0.549505783891681
20447 0.475277764417296
20448 0.377915644688116
20449 0.606434393709875
20450 0.587114381206569
20451 0.446549423601678
20452 0.463615164555136
20453 0.162750165274355
20454 0.679755766295268
20455 0.232302108122401
20456 0.665172347483294
20457 0.483961685915848
20458 0.74884939375368
20459 0.753027972700183
20460 0.52149568644414
20461 0.809655404431201
20462 0.717738931939689
20463 0.526460588440237
20464 0.690083488497808
20465 0.887458107604896
20466 0.848118295715264
20467 0.577993441992866
20468 0.627372087436945
20469 0.806335787109868
20470 0.701215265268871
20471 0.696645133402176
20472 0.64655876278757
20473 0.771858415580049
20474 0.575822328931573
20475 0.653693788864613
20476 0.777973832673148
20477 0.556395760565578
20478 0.676436347051693
20479 0.658161305808929
20480 0.783598569405439
20481 0.898275386147882
20482 0.653137638460523
20483 0.656530139567257
20484 0.518114507206202
20485 0.604828645483345
20486 0.675626379955841
20487 0.441675465540411
20488 0.588204949794258
20489 0.63307660932364
20490 0.413932902328148
20491 0.727898581143481
20492 0.630012952125108
20493 0.740946373752878
20494 0.952371816394072
20495 0.430734736943072
20496 0.204905357292703
20497 0.933434825345832
20498 0.34132073888496
20499 0.334711783954835
20500 0.81318470574134
20501 0.810058611307548
20502 0.21753460777851
20503 0.335051113960763
20504 0.718933883009959
20505 0.646829724256115
20506 0.588601830992666
20507 0.541032123557675
20508 0.795306716498365
20509 0.408013415583638
20510 0.711435039346501
20511 0.799556833153671
20512 0.71422754491018
20513 0.295960527418833
20514 0.568333692606165
20515 0.627546315701232
20516 0.717982492904956
20517 0.501370879877399
20518 0.846104113787654
20519 0.611297351659403
20520 0.69771924573481
20521 0.445466082417451
20522 0.689995331074691
20523 0.551675425889789
20524 0.475698517968731
20525 0.357413902488658
20526 0.814564780235564
20527 0.670177748518762
20528 0.605208981663236
20529 0.459834358618379
20530 0.422722485518694
20531 0.665250586376909
20532 0.274836656056291
20533 0.526003398511356
20534 0.19980614125362
20535 0.628788875991719
20536 0.359479705150297
20537 0.943713205379792
20538 0.904969308269417
20539 0.550559377804367
20540 0.952299483154671
20541 0.563751644933605
20542 0.273462454091948
20543 0.685491781706821
20544 0.443861013097303
20545 0.36572385337559
20546 0.449129940800096
20547 0.480410916309885
20548 0.299904329107869
20549 0.438334868035541
20550 0.53778357111252
20551 0.347950873584387
20552 0.484949952763062
20553 0.675730941704036
20554 0.511108719567609
20555 0.458706491456722
20556 0.48936450050816
20557 0.617581655587968
20558 0.790522528122796
20559 0.751117699093887
20560 0.454164026919445
20561 0.926965419141993
20562 0.861114431190687
20563 0.876183191509705
20564 0.241927774192777
20565 0.721515205831392
20566 0.619430005377308
20567 0.877052314604593
20568 0.950616546384362
20569 0.59075651332529
20570 0.794594336355059
20571 0.950007165719199
20572 0.475463676208902
20573 0.470342373326646
20574 0.355919858630242
20575 0.422796356212467
20576 0.622251402650113
20577 0.95300563407181
20578 0.578163979040094
20579 0.272471206063138
20580 0.440043439864429
20581 0.507738940534864
20582 0.251640772296604
20583 0.409807898818757
20584 0.604400324535866
20585 0.880554097265308
20586 0.342850325120802
20587 0.758268111100506
20588 0.428603810500948
20589 0.794137996850694
20590 0.950913514287077
20591 0.703747868496679
20592 0.497054685077866
20593 0.486044043829214
20594 0.197884872186188
20595 0.415438721983786
20596 0.544194086790653
20597 0.744752118820851
20598 0.679726798102367
20599 0.771869598903391
20600 0.689465717997306
20601 0.719931353387043
20602 0.483672593793202
20603 0.342664759861757
20604 0.664930700384932
20605 0.313673848793975
20606 0.594127250843135
20607 0.772825853809671
20608 0.868952862113341
20609 0.872512808292625
20610 0.83338694113863
20611 0.576761804926859
20612 0.638359460618478
20613 0.203835616438356
20614 0.561599942825152
20615 0.669473759439693
20616 0.14976892658059
20617 0.246855495735862
20618 0.815142564493461
20619 0.678584188838339
20620 0.606573776348696
20621 0.795612875567147
20622 0.427394487767129
20623 0.228272126659127
20624 0.336344915425728
20625 0.403035352934175
20626 0.915071656430034
20627 0.498732459742207
20628 0.143404625034218
20629 0.667836744407425
20630 0.168501088754299
20631 0.698058206220403
20632 0.500660313381161
20633 0.55414505306239
20634 0.8042567873034
20635 0.658791620570287
20636 0.476476536013799
20637 0.446988711384967
20638 0.432287454208097
20639 0.603684498465783
20640 0.391338470319635
20641 0.619677277429635
20642 0.319373595405415
20643 0.531110661926447
20644 0.946471035860363
20645 0.476463943879674
20646 0.717884699979789
20647 0.334807470546976
20648 0.165935542161513
20649 0.456233579419142
20650 0.95198754219961
20651 0.379497664245724
20652 0.330535975370571
20653 0.544471253848074
20654 0.679450459337081
20655 0.851964966903944
20656 0.336736027760282
20657 0.848688666801345
20658 0.768906264854074
20659 0.933645459514699
20660 0.261523105624012
20661 0.522174042174042
20662 0.829644677287145
20663 0.608966819915179
20664 0.878079490651652
20665 0.327358681062847
20666 0.0385318921487112
20667 0.211212733103694
20668 0.628669485084553
20669 0.953558790699884
20670 0.651528643514396
20671 0.726649966163673
20672 0.74046200232663
20673 0.401809030910213
20674 0.594900648101987
20675 0.612698375016321
20676 0.753281743300021
20677 0.591108157185753
20678 0.724793506123611
20679 0.847754109060701
20680 0.572888234875276
20681 0.49760890460538
20682 0.64831448675202
20683 0.466669830235014
20684 0.347646612260391
20685 0.379649838679066
20686 0.438048583764293
20687 0.843628427744568
20688 0.637151768877714
20689 0.408088235294118
20690 0.631878557874763
20691 0.952482597507323
20692 0.874454562701575
20693 0.94529286222433
20694 0.761564908120925
20695 0.345874822190612
20696 0.781854174322258
20697 0.958278514620299
20698 0.950386972135636
20699 0.459229146419513
20700 0.85582745748652
20701 0.163517019940522
20702 0.87749395763234
20703 0.521124090704452
20704 0.663215136185388
20705 0.749194389157426
20706 0.809360784685368
20707 0.893021713121454
20708 0.933878227908079
20709 0.655978679301155
20710 0.359277465205804
20711 0.185566399772587
20712 0.45296695487386
20713 0.366582182533103
20714 0.370478717104484
20715 0.465773703782657
20716 0.808911993179235
20717 0.623483171340965
20718 0.594881265241376
20719 0.358223442789839
20720 0.893773674242424
20721 0.816542973142526
20722 0.933742069879746
20723 0.913673322050347
20724 0.735744549908869
20725 0.950890269151139
20726 0.873828790459966
20727 0.569466461611262
20728 0.517561604618424
20729 0.849366594514034
20730 0.313336802762928
20731 0.208955753468403
20732 0.706577266922095
20733 0.805801248699272
20734 0.725351779590871
20735 0.565768002837886
20736 0.499255090216851
20737 0.680228433598184
20738 0.836137484186008
20739 0.310121419197711
20740 0.299274214520438
20741 0.700689117149915
20742 0.611474227900765
20743 0.568522699067453
20744 0.521362470600749
20745 0.599472881776601
20746 0.959973055378288
20747 0.151296353194205
20748 0.806711964549483
20749 0.433335302806499
20750 0.763488762318909
20751 0.663031276955253
20752 0.496260412358953
20753 0.501021987499852
20754 0.284811397653841
20755 0.284811397653841
20756 0.614501382096534
20757 0.716678478620364
20758 0.914308324671643
20759 0.897395618023977
20760 0.508184910473851
20761 0.22754703166149
20762 0.712387812942844
20763 0.557526303980728
20764 0.508070896359536
20765 0.298316251830161
20766 0.350666524978452
20767 0.830196698859477
20768 0.419877242681775
20769 0.402877612926832
20770 0.828067649384523
20771 0.210970414340843
20772 0.957293399889074
20773 0.485414552406127
20774 0.778535606820461
20775 0.547440087788647
20776 0.716375821504843
20777 0.599553998088563
20778 0.361965433846517
20779 0.952578122235198
20780 0.791139837705227
20781 0.704368542718309
20782 0.687847160799575
20783 0.654498720714985
20784 0.647229427021929
20785 0.540367545648509
20786 0.489521452145215
20787 0.45315575461135
20788 0.951489722798416
20789 0.744027625546559
20790 0.620103700212114
20791 0.7470157783722
20792 0.505974264705882
20793 0.773864372827432
20794 0.57804748718553
20795 0.548399260018617
20796 0.702866703585441
20797 0.406923448527766
20798 0.718336907090177
20799 0.566667844647842
20800 0.553587203618417
20801 0.584164713365293
20802 0.683477810232733
20803 0.953301297905919
20804 0.737630584050785
20805 0.743696043906863
20806 0.733279157686464
20807 0.846306045295552
20808 0.851291352121633
20809 0.560539859382177
20810 0.688077068023365
20811 0.195656782156064
20812 0.579614909026674
20813 0.954331339205803
20814 0.954612884995761
20815 0.959181511002272
20816 0.519166470449729
20817 0.673466985296714
20818 0.0642628431511042
20819 0.688434285176205
20820 0.458397580009181
20821 0.959677039687397
20822 0.443364248387552
20823 0.560276342580061
20824 0.956503318740291
20825 0.870863732642975
20826 0.189030489168167
20827 0.839061525609196
20828 0.821835766981609
20829 0.759800461198174
20830 0.381989952586562
20831 0.425833549024683
20832 0.326082352941176
20833 0.691556569922707
20834 0.678983154526633
20835 0.676492383696995
20836 0.374632448072264
20837 0.622162632606497
20838 0.781848332314061
20839 0.951772232283557
20840 0.672460223196961
20841 0.589988711725695
20842 0.638733421126893
20843 0.828181401309833
20844 0.597521545389345
20845 0.57277227140724
20846 0.436272146913246
20847 0.887739387028133
20848 0.546853508575997
20849 0.581894271574171
20850 0.685501028504261
20851 0.606480121281922
20852 0.658471807648013
20853 0.492673583774955
20854 0.177839139886023
20855 0.191916343555399
20856 0.242189978264701
20857 0.508335585135754
20858 0.662856270119129
20859 0.731129360072369
20860 0.772767857142857
20861 0.68490736715969
20862 0.348922722680388
20863 0.410807635829662
20864 0.778853269743566
20865 0.53955127452132
20866 0.575219056120651
20867 0.183683536721439
20868 0.46986282063328
20869 0.621651772608241
20870 0.559419949509775
20871 0.72895703936786
20872 0.648319909831639
20873 0.599877897010825
20874 0.418425810693404
20875 0.576768649181714
20876 0.812157355340854
20877 0.746246404883489
20878 0.595778649073792
20879 0.941532755038559
20880 0.670242734400676
20881 0.46766659624909
20882 0.598080060086139
20883 0.595930198443899
20884 0.663428142307331
20885 0.434397953676108
20886 0.56155913032255
20887 0.633348195428732
20888 0.778531285565111
20889 0.773276549814632
20890 0.689395450332602
20891 0.365262787423745
20892 0.573979142961043
20893 0.567613216510081
20894 0.39829246267694
20895 0.481096230973099
20896 0.702088488103475
20897 0.442857477895823
20898 0.60219277673546
20899 0.368168654073892
20900 0.60475777329644
20901 0.215270450868678
20902 0.468558767672505
20903 0.709469439429817
20904 0.581536009002251
20905 0.607513332942624
20906 0.556893035467311
20907 0.911429642999461
20908 0.83077445970653
20909 0.261317957552532
20910 0.810460197110145
20911 0.84844436632097
20912 0.27158208045748
20913 0.575434443806466
20914 0.517090261421825
20915 0.555347245819809
20916 0.754229543537351
20917 0.782599526677133
20918 0.592621664050236
20919 0.628956307836476
20920 0.468420559434006
20921 0.158049477580471
20922 0.512140840781043
20923 0.919529593665445
20924 0.392035605528227
20925 0.656170222732276
20926 0.629463083318695
20927 0.717681220508858
20928 0.370521706551773
20929 0.501475133464456
20930 0.658381820948991
20931 0.60072818375518
20932 0.855199541096452
20933 0.383710449613129
20934 0.295848500099486
20935 0.803370786516854
20936 0.778255017847738
20937 0.693010790440746
20938 0.261905040551453
20939 0.729620614599668
20940 0.476806234933414
20941 0.336972675677257
20942 0.953239093802659
20943 0.952374823014545
20944 0.953439661124048
20945 0.384163536583939
20946 0.251491751491752
20947 0.736284821752407
20948 0.5089145745104
20949 0.859860094050488
20950 0.266521627248696
20951 0.557897445494526
20952 0.769467380879979
20953 0.46646940494012
20954 0.730597398952096
20955 0.505824016466296
20956 0.740583082878226
20957 0.433775376555337
20958 0.594686250204645
20959 0.477951236625153
20960 0.87270962687527
20961 0.194067023689811
20962 0.707875415049338
20963 0.869707030793332
20964 0.308833500900185
20965 0.318491068923595
20966 0.635062946381606
20967 0.795230859146698
20968 0.856917430334767
20969 0.817681366074872
20970 0.835207218157593
20971 0.789556111357846
20972 0.641095762335507
20973 0.955087825914196
20974 0.806233711594423
20975 0.764626836022856
20976 0.708548526559323
20977 0.648860848229933
20978 0.742949601626206
20979 0.504398313103819
20980 0.243902154104948
20981 0.756500408830744
20982 0.823657898425454
20983 0.692966267987292
20984 0.544043447792572
20985 0.670174373109401
20986 0.545955667671035
20987 0.884510726756747
20988 0.713663435711783
20989 0.729780227479739
20990 0.0817744459235386
20991 0.618783498172562
20992 0.260984808678086
20993 0.637557797393863
20994 0.777257548513649
20995 0.625796884851598
20996 0.45999906594433
20997 0.476853203189763
20998 0.608880430594636
20999 0.119677777129181
21000 0.614979629478305
21001 0.724995330593948
21002 0.525273160254016
21003 0.667005194653593
21004 0.558359695098463
21005 0.478072581680655
21006 0.681868054907087
21007 0.722768232327948
21008 0.952483776086652
21009 0.251835253200752
21010 0.77447399437527
21011 0.544512636221501
21012 0.692751052981601
21013 0.689237589686753
21014 0.579408504929126
21015 0.679662618555979
21016 0.476878747579385
21017 0.734919801691455
21018 0.604372018150641
21019 0.744520523976717
21020 0.47802402892803
21021 0.183366382829815
21022 0.558133296008585
21023 0.288714737198101
21024 0.575155091188955
21025 0.739587705797304
21026 0.434637627087025
21027 0.287672989705145
21028 0.772568816966107
21029 0.765537744097931
21030 0.507355855540789
21031 0.953383458646617
21032 0.640495145291574
21033 0.810678819525386
21034 0.956246576300423
21035 0.60481107666488
21036 0.333508140171777
21037 0.872997004976168
21038 0.95579067572449
21039 0.250166047145737
21040 0.634479142391051
21041 0.775957493911888
21042 0.776915548098434
21043 0.547983828686605
21044 0.359108491005686
21045 0.2163062727188
21046 0.770700340151903
21047 0.601381575881832
21048 0.630527468431108
21049 0.258326052769526
21050 0.723497687854539
21051 0.681089706259172
21052 0.917353831819241
21053 0.369154796706304
21054 0.539884231490432
21055 0.958581741965533
21056 0.171638489124866
21057 0.785415720656211
21058 0.508434520413984
21059 0.643819191413571
21060 0.723313854678369
21061 0.632951913115346
21062 0.67842342971551
21063 0.536579403787729
21064 0.522145010534157
21065 0.74361600595917
21066 0.477252359725795
21067 0.554850798379964
21068 0.481699156240908
21069 0.693954029677044
21070 0.879442776342434
21071 0.819146707632149
21072 0.596071495066096
21073 0.379126185351097
21074 0.754120863141976
21075 0.915688578175346
21076 0.395168138093078
21077 0.220098865949404
21078 0.718011049723757
21079 0.71598692856063
21080 0.584263652432784
21081 0.711887071080569
21082 0.725743253456114
21083 0.755043194158615
21084 0.439860944784848
21085 0.766936787155131
21086 0.454251633455019
21087 0.374530616041015
21088 0.652448877573559
21089 0.468996303271256
21090 0.711311564973787
21091 0.663454496844014
21092 0.915970196096665
21093 0.623263868710701
21094 0.504033007903301
21095 0.786738726173873
21096 0.641043223579456
21097 0.366047252147032
21098 0.668386616927565
21099 0.100887793994608
21100 0.554476267937024
21101 0.750839442772659
21102 0.346125246892065
21103 0.608478947857608
21104 0.619204721025057
21105 0.433821991961527
21106 0.516918930849025
21107 0.356774463339838
21108 0.907712858636311
21109 0.682413204325555
21110 0.407677565479993
21111 0.349714272440067
21112 0.729218441528278
21113 0.423440475637512
21114 0.929285540112168
21115 0.809016288762727
21116 0.663451269907601
21117 0.73888263357671
21118 0.603542534792752
21119 0.864941094538912
21120 0.952983368345307
21121 0.382221861145284
21122 0.490274586263723
21123 0.853524101278749
21124 0.149002088651659
21125 0.851006555665139
21126 0.226472669892211
21127 0.654329438791493
21128 0.715634861704103
21129 0.743030176464446
21130 0.747314198204051
21131 0.880377279688153
21132 0.557281575924916
21133 0.592183113297292
21134 0.956437504350449
21135 0.57292343387471
21136 0.480604598287822
21137 0.617004987820438
21138 0.709639252986892
21139 0.333971302965979
21140 0.525215152288385
21141 0.36927430016003
21142 0.615921609555285
21143 0.315742480113175
21144 0.955044063079777
21145 0.620412564789369
21146 0.395452384541354
21147 0.64539467581857
21148 0.411457125631869
21149 0.256402230491891
21150 0.651712225545431
21151 0.418174442190669
21152 0.576660948583615
21153 0.373817802503477
21154 0.374849327770051
21155 0.886039126605164
21156 0.414672306889958
21157 0.731809069101781
21158 0.886017867281555
21159 0.235671003695937
21160 0.78763092038187
21161 0.540912197778009
21162 0.952896200185357
21163 0.537157817912211
21164 0.732669941151939
21165 0.527860154765766
21166 0.64113613196182
21167 0.477139779216717
21168 0.635926659485505
21169 0.482632414088651
21170 0.754884361934983
21171 0.396050955414013
21172 0.357751632775951
21173 0.347522493833737
21174 0.616079389525122
21175 0.708204997568375
21176 0.599034375759821
21177 0.604686704024452
21178 0.446178425061937
21179 0.465512850196805
21180 0.823688079554532
21181 0.423992313569328
21182 0.836662654506736
21183 0.625951901488323
21184 0.396223358711499
21185 0.281836484391271
21186 0.676374281185278
21187 0.347286821705426
21188 0.900756559159687
21189 0.784589940205637
21190 0.689014306035829
21191 0.132178458264912
21192 0.573161424606845
21193 0.87624718191803
21194 0.536822512023677
21195 0.934992716594603
21196 0.692039122291845
21197 0.940463116033341
21198 0.68478788579355
21199 0.326317127863698
21200 0.757191230685666
21201 0.352166225601794
21202 0.380393833637645
21203 0.241815639553024
21204 0.684261003200721
21205 0.592933237815728
21206 0.862048248451798
21207 0.666809149722736
21208 0.951964510576357
21209 0.737309673990897
21210 0.673859304608987
21211 0.487605978700303
21212 0.571593560159841
21213 0.64520078071766
21214 0.896066702080976
21215 0.61421741841613
21216 0.632945740909668
21217 0.748649085534824
21218 0.674949196379087
21219 0.714495196748568
21220 0.645417912688058
21221 0.484355155293846
21222 0.876053573490359
21223 0.651451132506753
21224 0.614633357960842
21225 0.597164823494101
21226 0.763489021771754
21227 0.779251359119083
21228 0.370204515027007
21229 0.839705933269473
21230 0.445483081752297
21231 0.872758326216909
21232 0.632161360672952
21233 0.30444916232058
21234 0.589371423297028
21235 0.858139991001073
21236 0.413409625767154
21237 0.394100546801098
21238 0.253671254051934
21239 0.510865553197379
21240 0.950021915153752
21241 0.659589925734582
21242 0.851935561987569
21243 0.331899831669242
21244 0.339543892821731
21245 0.517651263604501
21246 0.493261237995319
21247 0.439402847426365
21248 0.603605472757242
21249 0.779449054863993
21250 0.617858254284759
21251 0.709575179217666
21252 0.313104306639162
21253 0.727722144758524
21254 0.903792304767173
21255 0.736268421113275
21256 0.751918423781542
21257 0.216543189962093
21258 0.6185379342128
21259 0.940584819576939
21260 0.766847913738682
21261 0.463075806618824
21262 0.57355786951714
21263 0.771749772509992
21264 0.424989345895578
21265 0.577261523576974
21266 0.87211056723294
21267 0.659975122659111
21268 0.682210270525504
21269 0.71531888430799
21270 0.555971395340803
21271 0.882978110930717
21272 0.399032870876749
21273 0.711016724794825
21274 0.831760427216647
21275 0.592519707693193
21276 0.547107495080382
21277 0.602448876255797
21278 0.289911276309279
21279 0.325032795562818
21280 0.671479189195408
21281 0.809098751941105
21282 0.786891657177036
21283 0.708335729649524
21284 0.636099098270151
21285 0.586708525955059
21286 0.939342019019583
21287 0.218313097866078
21288 0.726790908359297
21289 0.901650840365116
21290 0.672859162863416
21291 0.338778278462387
21292 0.221194077888639
21293 0.558362739801607
21294 0.11100512561197
21295 0.499793136736617
21296 0.403626919187276
21297 0.72261993679977
21298 0.662851890152821
21299 0.507365107087048
21300 0.358250798538502
21301 0.633946830265849
21302 0.555253030041932
21303 0.340796562855403
21304 0.304859276278001
21305 0.447473320237562
21306 0.653575325943369
21307 0.336943787186143
21308 0.682957364697234
21309 0.238835798952495
21310 0.386871877333027
21311 0.279566311001872
21312 0.159265001435544
21313 0.933305773735703
21314 0.604312829404402
21315 0.5633367780457
21316 0.790520913464298
21317 0.501096478638759
21318 0.78182047808216
21319 0.390900532696547
21320 0.572878398236591
21321 0.694602598833739
21322 0.909649203361036
21323 0.59170578850105
21324 0.651271162123386
21325 0.725386222252829
21326 0.475963138506031
21327 0.769946640656377
21328 0.486626352568589
21329 0.403508369376915
21330 0.494200653932198
21331 0.419424782314408
21332 0.561069621777885
21333 0.403179920157849
21334 0.751267579782963
21335 0.958373480155999
21336 0.426734569812922
21337 0.469709134284535
21338 0.442587792738032
21339 0.713915456776532
21340 0.588569200600897
21341 0.951469559533502
21342 0.684890667461673
21343 0.78690592214642
21344 0.603127830583487
21345 0.306198261826687
21346 0.763684928523117
21347 0.464813434974494
21348 0.459219350031524
21349 0.573776881104131
21350 0.441143092953678
21351 0.632558086220928
21352 0.155646483054247
21353 0.234375895384686
21354 0.556534794168882
21355 0.0822847188796443
21356 0.187061654824662
21357 0.537969679260201
21358 0.571354906724114
21359 0.393906407553396
21360 0.957832981941516
21361 0.957346623131122
21362 0.727954821416298
21363 0.313192161892873
21364 0.203039464944227
21365 0.383417315620705
21366 0.312625250501002
21367 0.249811061490897
21368 0.361654875563798
21369 0.683001934590245
21370 0.426520753680258
21371 0.168305498002495
21372 0.569500566627365
21373 0.460285132382892
21374 0.580116249799767
21375 0.696891339916019
21376 0.679591323051577
21377 0.635325614388358
21378 0.863567718463263
21379 0.515810909756544
21380 0.716413471218084
21381 0.351945273802578
21382 0.952178885965916
21383 0.627424519670631
21384 0.808435209222008
21385 0.375486025341933
21386 0.879884275406237
21387 0.109205260148656
21388 0.107232290892459
21389 0.854008255485553
21390 0.484062014085795
21391 0.911233064654433
21392 0.574760478357305
21393 0.664761164338143
21394 0.313821881788042
21395 0.218315654718361
21396 0.0755752151699071
21397 0.668266812965757
21398 0.71504331725604
21399 0.589581237999451
21400 0.540138977781842
21401 0.954571428571429
21402 0.405069656346785
21403 0.33528759671318
21404 0.625638564130696
21405 0.749225723134593
21406 0.290045367799148
21407 0.879621058886718
21408 0.42106345778052
21409 0.635405834695067
21410 0.735423498360394
21411 0.958596579419392
21412 0.692737430167598
21413 0.551233277353166
21414 0.680519539862233
21415 0.200687536404025
21416 0.858851073549566
21417 0.427613925712785
21418 0.778651839335054
21419 0.353789418400201
21420 0.806093676868457
21421 0.218595890410959
21422 0.207017784170034
21423 0.961098998938441
21424 0.839669911999361
21425 0.197500570645971
21426 0.613370766000183
21427 0.613394650356034
21428 0.218835585174366
21429 0.692897571663319
21430 0.533431459802378
21431 0.266774675687702
21432 0.506782890458316
21433 0.569242880613363
21434 0.492247487136191
21435 0.56382845212153
21436 0.525401877902135
21437 0.845808144177028
21438 0.476699361313869
21439 0.414623297826236
21440 0.89936023902656
21441 0.170293077888015
21442 0.60923904986715
21443 0.572370146530589
21444 0.799350019955528
21445 0.359841271651254
21446 0.770164738072166
21447 0.863877329989169
21448 0.956501915010031
21449 0.739880769186928
21450 0.749603893809345
21451 0.388542509659991
21452 0.371163161794039
21453 0.947689327027181
21454 0.934915895518986
21455 0.440872835004558
21456 0.288199904286593
21457 0.792949433721487
21458 0.681808859721083
21459 0.522376666286886
21460 0.433976666818575
21461 0.473672818409661
21462 0.768804037044209
21463 0.775705937966306
21464 0.561615126146136
21465 0.386416701784758
21466 0.616553342217059
21467 0.482205291149908
21468 0.845757886345519
21469 0.503034927287014
21470 0.623044339687094
21471 0.236598806758665
21472 0.937439517276712
21473 0.53941436313129
21474 0.604934195546245
21475 0.755441960016394
21476 0.86086857533155
21477 0.774887586089134
21478 0.22741553592569
21479 0.720588737492743
21480 0.641422879908936
21481 0.579947866273577
21482 0.439208948260756
21483 0.619249718388385
21484 0.243596891462901
21485 0.273028261957857
21486 0.738210364639627
21487 0.720211616132886
21488 0.621323989488174
21489 0.612619581167317
21490 0.677416052416052
21491 0.485452353329239
21492 0.481814252894479
21493 0.235333583506749
21494 0.549709464299928
21495 0.271786591467297
21496 0.400893730243559
21497 0.535398783468819
21498 0.897229516955993
21499 0.608987767723159
21500 0.691054600020462
21501 0.696813650263161
21502 0.494936176500676
21503 0.700533057522476
21504 0.404975961265244
21505 0.551497999636298
21506 0.501767105696785
21507 0.592938556119956
21508 0.960581785125845
21509 0.903910830341317
21510 0.88241376175976
21511 0.732073670934976
21512 0.612454270717353
21513 0.65366263746251
21514 0.527076304399686
21515 0.350937180506645
21516 0.779128143386111
21517 0.77838347358977
21518 0.929338012333481
21519 0.653761853387088
21520 0.615996093528203
21521 0.446729502611856
21522 0.571897391640076
21523 0.569154251453488
21524 0.707592910104577
21525 0.300235037640086
21526 0.362396675447361
21527 0.470770558248845
21528 0.51891879619013
21529 0.622316573387674
21530 0.621265098537826
21531 0.644715631740266
21532 0.694984902490521
21533 0.638603859250851
21534 0.959161436046446
21535 0.511520475801326
21536 0.850136765523738
21537 0.68151948155126
21538 0.594806550827933
21539 0.391209115464058
21540 0.392459939171093
21541 0.740844558938684
21542 0.407151449127346
21543 0.936521985815603
21544 0.346692841013537
21545 0.699803696853476
21546 0.63195815462818
21547 0.304203778294662
21548 0.395643541891202
21549 0.756334928880924
21550 0.533511030454262
21551 0.588959838491987
21552 0.32716756450241
21553 0.708529435113465
21554 0.632429490014629
21555 0.617248809253799
21556 0.501961851625048
21557 0.797460029481801
21558 0.922820504098779
21559 0.53402945478045
21560 0.564203437485828
21561 0.386009863386429
21562 0.744620547355055
21563 0.342088855131446
21564 0.672553731749343
21565 0.779563615755171
21566 0.946444358805794
21567 0.950911275332094
21568 0.553623845412818
21569 0.201530005100017
21570 0.73519645508222
21571 0.799789216019583
21572 0.713299867420594
21573 0.666421157594162
21574 0.193539249456128
21575 0.532258430021755
21576 0.507062994891082
21577 0.225070515071535
21578 0.677873179130514
21579 0.414881687301066
21580 0.658114720674188
21581 0.431794755621
21582 0.825357632321127
21583 0.573587042700193
21584 0.735694144026817
21585 0.726034377335417
21586 0.718654815150314
21587 0.602819293478261
21588 0.471989493229473
21589 0.196891309023808
21590 0.493763299678544
21591 0.610483542355232
21592 0.438137386954012
21593 0.466668175747561
21594 0.787072458519139
21595 0.954921511595007
21596 0.837977319540958
21597 0.665851809096979
21598 0.470656798841209
21599 0.389770284033043
21600 0.788901336411266
21601 0.669506868535995
21602 0.752842934247598
21603 0.957912362677769
21604 0.473102465183107
21605 0.13649116455868
21606 0.791481900452489
21607 0.628736893302718
21608 0.37465218866644
21609 0.751362967990046
21610 0.334490793105008
21611 0.347942633519578
21612 0.284058134931855
21613 0.861561602316166
21614 0.519575690407799
21615 0.376916813678925
21616 0.633366881905257
21617 0.522342831298055
21618 0.278470565623905
21619 0.5606317550762
21620 0.603235616655173
21621 0.538398055508451
21622 0.325480176809071
21623 0.545524429672839
21624 0.404537695429521
21625 0.723581279674429
21626 0.506952294822519
21627 0.571342979877911
21628 0.158571186344882
21629 0.819668795568869
21630 0.460052449528632
21631 0.487678882282459
21632 0.65258231883075
21633 0.485220477692247
21634 0.752783335028766
21635 0.540735131224993
21636 0.315531895655319
21637 0.50181953799557
21638 0.594281516641239
21639 0.426448485122445
21640 0.532433043281727
21641 0.4522504604884
21642 0.744680370198773
21643 0.375521180551632
21644 0.457441158856962
21645 0.587558046256228
21646 0.585174054029625
21647 0.20515659601392
21648 0.308864735391151
21649 0.606778895040109
21650 0.36704212940472
21651 0.625252742039332
21652 0.85424643918087
21653 0.95486683683842
21654 0.341588183481266
21655 0.464401458947345
21656 0.404893359979225
21657 0.793264997403536
21658 0.163073171833021
21659 0.675979230161418
21660 0.618034470693139
21661 0.590863436819356
21662 0.553553090404343
21663 0.523729999322967
21664 0.525099574621729
21665 0.615481804029511
21666 0.534975802903652
21667 0.360259447264523
21668 0.36607485279852
21669 0.717189033123936
21670 0.377768755357062
21671 0.471804935264131
21672 0.510821143804486
21673 0.374878769425085
21674 0.465891665163269
21675 0.953455332679363
21676 0.546615854689773
21677 0.220559883648827
21678 0.387580299785867
21679 0.95094216291755
21680 0.483721192314194
21681 0.63765960084294
21682 0.547639707456699
21683 0.582967119644829
21684 0.795826619945241
21685 0.519266303123169
21686 0.705845904261911
21687 0.167006522988182
21688 0.560634391403276
21689 0.793016445145303
21690 0.395343598292427
21691 0.515503745001971
21692 0.557183561767256
21693 0.149829943464649
21694 0.926667492483193
21695 0.264692303361297
21696 0.485131346342232
21697 0.438046770325501
21698 0.390854544021794
21699 0.628474293883892
21700 0.277703364361852
21701 0.955371212462294
21702 0.951535751668561
21703 0.619911539283986
21704 0.633124373965989
21705 0.57836274421536
21706 0.956436601807358
21707 0.622676119738915
21708 0.630947557956336
21709 0.411298036347268
21710 0.715351464482227
21711 0.193424620542998
21712 0.193454021759921
21713 0.8415386000045
21714 0.770751299417231
21715 0.946674466744667
21716 0.710518915148993
21717 0.793687218078943
21718 0.659523729175806
21719 0.483156935743288
21720 0.389704311052626
21721 0.603284035314626
21722 0.83701054809617
21723 0.523305632709976
21724 0.742717082110613
21725 0.842473916171973
21726 0.610624543257069
21727 0.649150617783624
21728 0.952713945226424
21729 0.456146859121363
21730 0.665224086959454
21731 0.699433465974236
21732 0.479317476732161
21733 0.285552121382411
21734 0.377801254242622
21735 0.600946301332914
21736 0.555348272684363
21737 0.393118018564718
21738 0.605340045848878
21739 0.635298215650142
21740 0.553797752808989
21741 0.197265229994832
21742 0.529201590975484
21743 0.722816439341168
21744 0.766097048546744
21745 0.745483552040266
21746 0.796234088687661
21747 0.952353132829264
21748 0.512031274573682
21749 0.592038459810397
21750 0.829271853382445
21751 0.774436259096218
21752 0.545547445255474
21753 0.951309894108003
21754 0.397686822749986
21755 0.772848239851777
21756 0.903555066475027
21757 0.55114025533635
21758 0.858398832247923
21759 0.316828904083443
21760 0.710794274487791
21761 0.673951107818708
21762 0.416033490084286
21763 0.777345065206168
21764 0.690791983662111
21765 0.605176650099292
21766 0.72588986235599
21767 0.381365247431468
21768 0.770832866019156
21769 0.664719206961514
21770 0.707070933596466
21771 0.594665500655881
21772 0.622796986411947
21773 0.504030133515689
21774 0.953671632422011
21775 0.73403420680998
21776 0.937113332735587
21777 0.76659867300278
21778 0.643231793423442
21779 0.92875554758596
21780 0.377353204840879
21781 0.885443747198566
21782 0.416738548399745
21783 0.730827825697323
21784 0.728225806451613
21785 0.715685725485804
21786 0.950273273004211
21787 0.81267988935055
21788 0.657942480849348
21789 0.405664497776981
21790 0.710977480655312
21791 0.381457843466577
21792 0.568917254506774
21793 0.0544253484856967
21794 0.870818592987327
21795 0.951034938261931
21796 0.60398965644625
21797 0.825939483493972
21798 0.614243655617871
21799 0.703879908655353
21800 0.639449767191977
21801 0.459051989478986
21802 0.468645424123381
21803 0.955848283734933
21804 0.785681510413752
21805 0.108445329722592
21806 0.611216166317933
21807 0.887605876495138
21808 0.843546853146853
21809 0.832218219248585
21810 0.781258390763448
21811 0.498903631441165
21812 0.680855110076964
21813 0.446898002103049
21814 0.513634736700819
21815 0.750514472330336
21816 0.125743748042768
21817 0.774827771316096
21818 0.622399910534556
21819 0.797262694144089
21820 0.586558887323629
21821 0.443835738962244
21822 0.502856184673858
21823 0.664215220574264
21824 0.796468484577559
21825 0.485033017866521
21826 0.821023933495721
21827 0.45933655855111
21828 0.570973724193404
21829 0.119760479041916
21830 0.453593968165317
21831 0.586710302921991
21832 0.160164408653792
21833 0.160669614937908
21834 0.71483611591937
21835 0.955017532888125
21836 0.631031748690632
21837 0.921920714684534
21838 0.729491903964266
21839 0.430737791872788
21840 0.892162008241114
21841 0.732973769722957
21842 0.486689892357854
21843 0.534123900129528
21844 0.673131895127071
21845 0.951111408826517
21846 0.412625586068319
21847 0.784119577593713
21848 0.76272378231171
21849 0.79955804557934
21850 0.954421168934076
21851 0.80022766078543
21852 0.61200575847869
21853 0.589891527542184
21854 0.658739900906129
21855 0.402033209837968
21856 0.827167933223974
21857 0.705670988907983
21858 0.315341352913607
21859 0.531632152102115
21860 0.628259341493077
21861 0.371135630850245
21862 0.6043888616181
21863 0.549405439171854
21864 0.598208509024385
21865 0.922657356697489
21866 0.698637012581422
21867 0.301408670629831
21868 0.953327831556408
21869 0.757154009144641
21870 0.313447814451383
21871 0.21522713588011
21872 0.0911918831530828
21873 0.485539401507381
21874 0.65062376668116
21875 0.673885662694918
21876 0.413245800777985
21877 0.954560652668182
21878 0.636274477024753
21879 0.825868428971036
21880 0.271770985391293
21881 0.244907737564628
21882 0.467364175246245
21883 0.503231197771588
21884 0.23510601553186
21885 0.643407829942735
21886 0.952087603600392
21887 0.741966026176552
21888 0.835184050787994
21889 0.720769676183689
21890 0.586381604587718
21891 0.84469684316018
21892 0.284513284190366
21893 0.537969891323713
21894 0.447155105222136
21895 0.807861039973277
21896 0.443909988754162
21897 0.411110492624548
21898 0.11338898163606
21899 0.571228241997952
21900 0.831591715910482
21901 0.724065789766531
21902 0.578841960033824
21903 0.58591994303896
21904 0.343427376290495
21905 0.246323611203809
21906 0.740617143874169
21907 0.367997241716809
21908 0.872497553163093
21909 0.339094457976043
21910 0.19012823507168
21911 0.72629705833287
21912 0.724565149695271
21913 0.767715747330961
21914 0.568176510492543
21915 0.187051719728224
21916 0.738555114476654
21917 0.499710918390038
21918 0.678915300971737
21919 0.852641643689407
21920 0.467637576431351
21921 0.315763147071574
21922 0.833235153549477
21923 0.442105497143619
21924 0.452731839601672
21925 0.593883017148446
21926 0.328754639816852
21927 0.624220738090211
21928 0.951006211732284
21929 0.905788888888889
21930 0.501822181729295
21931 0.827521080756796
21932 0.252749450109978
21933 0.54543535737297
21934 0.651626233004532
21935 0.430404069573717
21936 0.7414976564409
21937 0.328746432101645
21938 0.959485123443764
21939 0.450057749544667
21940 0.864524798436355
21941 0.693748820060635
21942 0.59996002265383
21943 0.721952627896905
21944 0.56338137644629
21945 0.470496790956939
21946 0.534459211885014
21947 0.886924853437556
21948 0.452488537075483
21949 0.570329499533727
21950 0.433988233988234
21951 0.488035781669663
21952 0.528055845337713
21953 0.667362089820559
21954 0.461665649447928
21955 0.452228239158418
21956 0.772816546642847
21957 0.705464632454924
21958 0.395490757384107
21959 0.688831439730162
21960 0.619800508160525
21961 0.488489232578523
21962 0.510922747495368
21963 0.603241516257502
21964 0.451064349022174
21965 0.560199667221298
21966 0.609237731830686
21967 0.218263695553313
21968 0.871848622988276
21969 0.71032318168711
21970 0.809797375980126
21971 0.171158282317452
21972 0.490950627689305
21973 0.761519268089825
21974 0.7732786339949
21975 0.695854629311396
21976 0.826827348418497
21977 0.702966674796568
21978 0.204234563795588
21979 0.500227245014466
21980 0.539534213472559
21981 0.504167405568363
21982 0.233104289039122
21983 0.875360166674055
21984 0.636582230791392
21985 0.735436194021583
21986 0.783767614996012
21987 0.339629539361443
21988 0.384956242383959
21989 0.62407639219683
21990 0.49312686228248
21991 0.228387268257027
21992 0.600841685586134
21993 0.889361372268917
21994 0.572257407325391
21995 0.953169111541655
21996 0.384827418247836
21997 0.255990791061131
21998 0.836922600208052
21999 0.608198136384763
22000 0.719024908433015
22001 0.537162648136058
22002 0.187551867219917
22003 0.397023842451734
22004 0.623643423716438
22005 0.733609141491798
22006 0.79001338480769
22007 0.584256985464923
22008 0.367225952020174
22009 0.664089632136616
22010 0.531438367527512
22011 0.855821978410901
22012 0.763722226523187
22013 0.666176356739181
22014 0.357173665409584
22015 0.536550305737696
22016 0.332647780800106
22017 0.814712841946969
22018 0.121540485852342
22019 0.620543265563331
22020 0.433473737742253
22021 0.742435465148416
22022 0.690136641018838
22023 0.764305297603255
22024 0.476912192263899
22025 0.535938536369666
22026 0.384446164050409
22027 0.4926770495971
22028 0.571016542716011
22029 0.661612924613787
22030 0.795761185453661
22031 0.542899130415566
22032 0.244351140820949
22033 0.399781244475871
22034 0.560489216899417
22035 0.628542074039704
22036 0.770672705180603
22037 0.693289887888662
22038 0.56232396310819
22039 0.598228485598162
22040 0.644114593687187
22041 0.616231557558088
22042 0.376799911660777
22043 0.527080595828318
22044 0.191493824026139
22045 0.437734557817122
22046 0.893900931526202
22047 0.585451455185582
22048 0.390519810175477
22049 0.581227237611743
22050 0.671982430389246
22051 0.47953384172249
22052 0.530757941893696
22053 0.486942130523528
22054 0.607939187325544
22055 0.95328773168579
22056 0.525985415954196
22057 0.316239410518885
22058 0.437512409274416
22059 0.668093226414886
22060 0.514619109067046
22061 0.266246870830071
22062 0.808844287604764
22063 0.315600842513867
22064 0.523521238586741
22065 0.429392175025363
22066 0.77428105151729
22067 0.632005468758614
22068 0.39864388092613
22069 0.701113561190739
22070 0.744523696656341
22071 0.885427346187342
22072 0.501245563369414
22073 0.51278009853737
22074 0.890414733338477
22075 0.567804361961229
22076 0.771829092231565
22077 0.95898170597311
22078 0.60638520624635
22079 0.520330578512397
22080 0.507034959949758
22081 0.450892906324707
22082 0.198717736871675
22083 0.295933204088826
22084 0.123747108712413
22085 0.684877189117744
22086 0.590069500280865
22087 0.78409841843253
22088 0.651787975903349
22089 0.50584244666909
22090 0.611191260200654
22091 0.816831301551643
22092 0.31368856881724
22093 0.50481759219495
22094 0.809473475589615
22095 0.263941339029143
22096 0.637688818426036
22097 0.702351737116068
22098 0.738745777259373
22099 0.526714197693865
22100 0.843124958743151
22101 0.429294373913617
22102 0.605686943130569
22103 0.95347200070397
22104 0.421639041344493
22105 0.167949676681476
22106 0.325309286853247
22107 0.457899424876563
22108 0.953684256825854
22109 0.854191178896207
22110 0.481895651217769
22111 0.764696828101809
22112 0.845314922107763
22113 0.78414537619278
22114 0.488715440004397
22115 0.601182820521276
22116 0.5156694843525
22117 0.472741261815784
22118 0.363691313522068
22119 0.951922020264182
22120 0.443435930683604
22121 0.669259845288326
22122 0.665670428199409
22123 0.516079767071362
22124 0.523604490235276
22125 0.626018671059857
22126 0.797091739794181
22127 0.688628476035672
22128 0.643313710846549
22129 0.761471214883476
22130 0.687889136569778
22131 0.325581395348837
22132 0.935328026351908
22133 0.690478281874478
22134 0.664774536391484
22135 0.777914379802415
22136 0.73846424024235
22137 0.583682697161922
22138 0.92397769924713
22139 0.706824841148777
22140 0.783609687578873
22141 0.888329328637416
22142 0.798461859153693
22143 0.498974274587242
22144 0.641068392475182
22145 0.67861569681347
22146 0.912663851258707
22147 0.728615931377926
22148 0.829022704837117
22149 0.301707779886148
22150 0.44101906077954
22151 0.711595824011931
22152 0.444958605186688
22153 0.459364035087719
22154 0.440971041984189
22155 0.834451680810473
22156 0.520891578681928
22157 0.95588686691515
22158 0.589044549679909
22159 0.630645444181356
22160 0.573122876246849
22161 0.870603194089728
22162 0.332558751315328
22163 0.522879470401912
22164 0.66981194108364
22165 0.681717059912985
22166 0.739290997753548
22167 0.360198972268788
22168 0.786008546072094
22169 0.501139476279172
22170 0.575152013147083
22171 0.196877567789647
22172 0.463753985034893
22173 0.58113319164786
22174 0.558918575481723
22175 0.891102664928749
22176 0.700235474508515
22177 0.173243524451016
22178 0.563708847173242
22179 0.953499069105246
22180 0.952065445943578
22181 0.619674967693891
22182 0.701956876444114
22183 0.707870213208642
22184 0.542897497098561
22185 0.42452076240106
22186 0.605204387712653
22187 0.312705259009502
22188 0.953399524909415
22189 0.556549247980384
22190 0.665889487280529
22191 0.524535613034579
22192 0.278663762436926
22193 0.320564317532588
22194 0.26712853515454
22195 0.621820689051351
22196 0.50905588933758
22197 0.473933597426189
22198 0.492883321481319
22199 0.530346789191555
22200 0.62893116160014
22201 0.325584956846101
22202 0.35508181659083
22203 0.348853233585983
22204 0.36330825094059
22205 0.518350429780626
22206 0.666706762313009
22207 0.848810252821275
22208 0.953613489485943
22209 0.956657226893513
22210 0.403577050900822
22211 0.756203948663008
22212 0.414046786182772
22213 0.417360792287007
22214 0.233468861346099
22215 0.899577063047113
22216 0.790566532610596
22217 0.374907120066436
22218 0.59020728389261
22219 0.878611074690791
22220 0.911196320693912
22221 0.382687728037404
22222 0.472670074714904
22223 0.867569634079738
22224 0.610358687579187
22225 0.30407811100675
22226 0.689847222373896
22227 0.104981545786106
22228 0.681834557900368
22229 0.862114893338283
22230 0.637041484716157
22231 0.619799796958748
22232 0.586567848410758
22233 0.71496867427798
22234 0.829727782750115
22235 0.600497631883362
22236 0.567358163187359
22237 0.734054974193337
22238 0.653514610566746
22239 0.715462590155706
22240 0.291818479328024
22241 0.440902793686117
22242 0.5362725101166
22243 0.406330439335108
22244 0.429405028085292
22245 0.90268083064305
22246 0.468008548499651
22247 0.669054550608965
22248 0.952306199648974
22249 0.481240053194968
22250 0.65074174596427
22251 0.919226158038147
22252 0.393622354454108
22253 0.558184394071491
22254 0.826620461183035
22255 0.158626399965137
22256 0.431064724531262
22257 0.950205344401233
22258 0.374283784667001
22259 0.702816932092983
22260 0.49717329499036
22261 0.27244406683659
22262 0.788702632639502
22263 0.434611656301395
22264 0.34509611719218
22265 0.951774687156253
22266 0.705736312557167
22267 0.705411585365854
22268 0.843241654145162
22269 0.895363776921234
22270 0.17891906016593
22271 0.39218055918474
22272 0.810926748541068
22273 0.649037048327219
22274 0.547776386696424
22275 0.952210925083277
22276 0.391489871226882
22277 0.404103178058337
22278 0.68818362882424
22279 0.717387282482125
22280 0.66439593444621
22281 0.427620052885295
22282 0.546099522301657
22283 0.188794829387187
22284 0.434038015863517
22285 0.551206031790933
22286 0.645996518711923
22287 0.554495616420476
22288 0.892622121670274
22289 0.189496922374231
22290 0.952598956067856
22291 0.747936625308555
22292 0.442939008079336
22293 0.660001087370195
22294 0.646184621071285
22295 0.738987215167855
22296 0.67210227643337
22297 0.804198236784033
22298 0.751486558467676
22299 0.662854782429098
22300 0.482858695652174
22301 0.353347826086957
22302 0.594771739130435
22303 0.387227197634988
22304 0.531436458684288
22305 0.36859608320473
22306 0.407318053880177
22307 0.754822373640227
22308 0.952119104542491
22309 0.478010454135469
22310 0.54716263502206
22311 0.886727663921066
22312 0.424116311162786
22313 0.656590899213351
22314 0.68991818507774
22315 0.769404606692742
22316 0.31238999587145
22317 0.700344381796652
22318 0.617147698758405
22319 0.360634368889854
22320 0.57006767252148
22321 0.492125043448036
22322 0.696928223844282
22323 0.802204844140328
22324 0.555998436040576
22325 0.500494140900748
22326 0.419459224671517
22327 0.505542587264535
22328 0.641753612646161
22329 0.64532693539457
22330 0.579525593008739
22331 0.796074557356405
22332 0.537267417877071
22333 0.391508717080267
22334 0.441498947002757
22335 0.422084477686471
22336 0.458514241055922
22337 0.591587973515684
22338 0.777573968350446
22339 0.604167797254029
22340 0.662394182765357
22341 0.356500976774474
22342 0.806025547801739
22343 0.723850144342428
22344 0.830305595346616
22345 0.548102172356171
22346 0.277243728842982
22347 0.821023282053507
22348 0.726490626627322
22349 0.925853203445358
22350 0.633461338193179
22351 0.631964857096372
22352 0.196928283222699
22353 0.402982484680874
22354 0.3573698309239
22355 0.537132632035571
22356 0.356482887259793
22357 0.958847067243567
22358 0.539372384029841
22359 0.666312456627342
22360 0.710337424643275
22361 0.754838499821098
22362 0.479942755540136
22363 0.4554738827815
22364 0.517665680120554
22365 0.891085888971999
22366 0.771856605491658
22367 0.835345761977021
22368 0.294782589846968
22369 0.556400919061863
22370 0.57055387583038
22371 0.404917215672677
22372 0.608804472663445
22373 0.495032771789177
22374 0.540906530311566
22375 0.764992633677095
22376 0.355152841266059
22377 0.602196540556934
22378 0.789608786067065
22379 0.87357168386964
22380 0.551885106521245
22381 0.926250013537075
22382 0.534063220818037
22383 0.868574646179168
22384 0.744718405180348
22385 0.680605935919786
22386 0.894547068887108
22387 0.772756309617904
22388 0.707591702394872
22389 0.895781906370447
22390 0.744578574135224
22391 0.957809150553234
22392 0.395741087570774
22393 0.287869931371912
22394 0.645472061657033
22395 0.422545273481052
22396 0.710238896766721
22397 0.133678262940272
22398 0.83822924558935
22399 0.852872742226984
22400 0.220553222804208
22401 0.951229277582998
22402 0.506498003527642
22403 0.106139629501385
22404 0.504338981583674
22405 0.717257944107241
22406 0.712106458941902
22407 0.0754343451827171
22408 0.371473388143661
22409 0.393886292834891
22410 0.12918194503034
22411 0.193645369208807
22412 0.663260340632603
22413 0.399794539064612
22414 0.19969939121314
22415 0.626836784343407
22416 0.712829217662068
22417 0.404127879947672
22418 0.813444615018703
22419 0.669888323117007
22420 0.575984260480401
22421 0.284443339422963
22422 0.725864510480061
22423 0.599911362850225
22424 0.471301640832739
22425 0.623708331531843
22426 0.571054907047125
22427 0.60340448527425
22428 0.765360713320724
22429 0.719167792488517
22430 0.209115078678886
22431 0.397912096225131
22432 0.655214896307263
22433 0.6453774247582
22434 0.778998897750113
22435 0.628921234912093
22436 0.691331878201111
22437 0.953542141599231
22438 0.303607506725585
22439 0.890791620298843
22440 0.72377104959008
22441 0.730568996802903
22442 0.571487201641646
22443 0.463886909004514
22444 0.539127711728055
22445 0.95083135391924
22446 0.439433852266102
22447 0.559288004231388
22448 0.368778402651094
22449 0.325874593871097
22450 0.393003249031227
22451 0.18728212655277
22452 0.186591407017279
22453 0.308501683501683
22454 0.274116440943182
22455 0.599436723066298
22456 0.452435418779809
22457 0.649790668565756
22458 0.341541051177746
22459 0.467779168104936
22460 0.303668309730027
22461 0.32127526478138
22462 0.55079043285095
22463 0.76555962907052
22464 0.338279059736899
22465 0.729086714673796
22466 0.586643669487414
22467 0.188972728252668
22468 0.714113246596458
22469 0.640915362393826
22470 0.226588772958524
22471 0.560604427582936
22472 0.631885245018267
22473 0.549341006325908
22474 0.336347177619243
22475 0.922556382875554
22476 0.255681144741237
22477 0.672782709877607
22478 0.928737613097803
22479 0.926304111330124
22480 0.458348592231964
22481 0.739124347029996
22482 0.88343188255948
22483 0.809001712457862
22484 0.212370223581614
22485 0.959086307536563
22486 0.88570843967736
22487 0.743337389225683
22488 0.32306449876171
22489 0.692981039439258
22490 0.47995736296392
22491 0.6362109433881
22492 0.805198161048246
22493 0.611487941429802
22494 0.819144927380196
22495 0.856012402700171
22496 0.825274808091901
22497 0.309957259896433
22498 0.766713316826354
22499 0.837465416455846
22500 0.3756512939758
22501 0.325851526503897
22502 0.311968480203242
22503 0.205126272956273
22504 0.576278118609407
22505 0.71992250565063
22506 0.443375309439242
22507 0.689723830639086
22508 0.659847180370211
22509 0.70799345715946
22510 0.57286129344668
22511 0.574066302979438
22512 0.316785556739077
22513 0.571459308267441
22514 0.508461083319886
22515 0.638604115792984
22516 0.435731113047407
22517 0.447290290656397
22518 0.379860386572157
22519 0.513627172603683
22520 0.585220000645321
22521 0.503441674374583
22522 0.534060355767783
22523 0.955102699214969
22524 0.663688268120383
22525 0.800995613280578
22526 0.46870732939823
22527 0.392716990463494
22528 0.564760266609331
22529 0.360731869880243
22530 0.362307311934298
22531 0.531281577193473
22532 0.664638865004299
22533 0.358186820272536
22534 0.619453429765832
22535 0.661483574936331
22536 0.951968537780452
22537 0.626648041691291
22538 0.45236713730041
22539 0.637390267226837
22540 0.509315769115056
22541 0.340098632256401
22542 0.954027804636971
22543 0.729327589355736
22544 0.773677538567316
22545 0.62638979900955
22546 0.740764611732354
22547 0.472167916299654
22548 0.575953854086105
22549 0.777352896947303
22550 0.317590066381662
22551 0.471666093830555
22552 0.954956503060896
22553 0.524905490162385
22554 0.482516055587774
22555 0.690329162863126
22556 0.803906619131481
22557 0.545262231003823
22558 0.929085325258252
22559 0.857807030729916
22560 0.387453834922271
22561 0.765125815870835
22562 0.210106668383663
22563 0.237922005451463
22564 0.640409047986952
22565 0.849095668218584
22566 0.302475757315713
22567 0.419938215986613
22568 0.383192105545425
22569 0.491769172198569
22570 0.40913672922252
22571 0.616310117419977
22572 0.476709273397958
22573 0.912965623726705
22574 0.576472354158402
22575 0.775259456214084
22576 0.586358470742115
22577 0.532863774268592
22578 0.720650507606051
22579 0.586113374212084
22580 0.510955556031988
22581 0.951733230432825
22582 0.642242349536417
22583 0.747992925665898
22584 0.935206919836651
22585 0.626905185534524
22586 0.534807956104252
22587 0.887540045643998
22588 0.779421848883555
22589 0.338965254936413
22590 0.28799940002357
22591 0.215057104287643
22592 0.720109277908721
22593 0.554879420619021
22594 0.654417672834017
22595 0.834081293846731
22596 0.485680932185238
22597 0.362591700133869
22598 0.718073656817914
22599 0.175586251204626
22600 0.873234610730997
22601 0.696368152811684
22602 0.356217477890319
22603 0.35408481163082
22604 0.407538645998373
22605 0.443476212906265
22606 0.688076046115803
22607 0.226230490911816
22608 0.60294999143689
22609 0.520437862477797
22610 0.492114104731537
22611 0.2463754159578
22612 0.455804149413112
22613 0.176107425636636
22614 0.783795350230563
22615 0.326758092466999
22616 0.212011979890897
22617 0.652725930838262
22618 0.450632667686351
22619 0.916967933771151
22620 0.54294301360486
22621 0.303661001721944
22622 0.716809616495198
22623 0.954293658432253
22624 0.575055341082867
22625 0.688378210749193
22626 0.334327783658936
22627 0.952075959924297
22628 0.721158986421469
22629 0.591106882063015
22630 0.642643380859751
22631 0.725193450472404
22632 0.221817287961696
22633 0.576064887046101
22634 0.759353832346845
22635 0.731041261565418
22636 0.518242326470871
22637 0.546985171573864
22638 0.598515036589926
22639 0.48228268649382
22640 0.759538967697829
22641 0.713383892330699
22642 0.670166631061739
22643 0.58659689218775
22644 0.579171071882442
22645 0.950200734603229
22646 0.774661570653798
22647 0.638415304630035
22648 0.85970005870737
22649 0.794012167787384
22650 0.880668537946786
22651 0.456323838592971
22652 0.333272859216255
22653 0.813535808424131
22654 0.113236941791602
22655 0.812533344714996
22656 0.681173646305682
22657 0.676884175486514
22658 0.660799624509302
22659 0.952853333333333
22660 0.682456215201485
22661 0.778569447703565
22662 0.886109837132161
22663 0.574704307669337
22664 0.840909090909091
22665 0.499221532620982
22666 0.583535057318049
22667 0.236822742831551
22668 0.515434896194325
22669 0.380282140686478
22670 0.742589670320297
22671 0.649017496348264
22672 0.355431642020193
22673 0.567278271160058
22674 0.740834319463545
22675 0.679153163909262
22676 0.530087731454338
22677 0.224955763532095
22678 0.675747982817979
22679 0.599023724767122
22680 0.815153097656375
22681 0.886762088480107
22682 0.398269228719719
22683 0.659476511211527
22684 0.636247389284344
22685 0.5277132567605
22686 0.244488956604196
22687 0.656529288324084
22688 0.550480410745862
22689 0.670867064337452
22690 0.553935301072635
22691 0.619498530100976
22692 0.428694679661288
22693 0.4180708518842
22694 0.622827383488115
22695 0.71018273981939
22696 0.479335498642245
22697 0.953922988456787
22698 0.669108643105853
22699 0.507048852165765
22700 0.357552011243372
22701 0.923629743196627
22702 0.3686401430868
22703 0.541091807187873
22704 0.819189252485682
22705 0.614723821891998
22706 0.613284368513492
22707 0.372578447651893
22708 0.656671775876017
22709 0.440159659393294
22710 0.674329012621587
22711 0.790584104691988
22712 0.608349646778449
22713 0.139253837725131
22714 0.556006976942057
22715 0.511670689820181
22716 0.671062006188922
22717 0.588518628785301
22718 0.705029239766082
22719 0.483519404572036
22720 0.930368306894059
22721 0.431900822931507
22722 0.830322683536229
22723 0.726468555632343
22724 0.955432228707513
22725 0.325235751267794
22726 0.691734438951789
22727 0.607375593991517
22728 0.639880098217418
22729 0.344715447154472
22730 0.45432518597237
22731 0.952198812142075
22732 0.387733203008797
22733 0.566060387140641
22734 0.244300919926066
22735 0.392315781646679
22736 0.86839729359406
22737 0.198487552043504
22738 0.421692632831002
22739 0.674290689772341
22740 0.942961500074324
22741 0.630708301922852
22742 0.801214604987949
22743 0.799893831616944
22744 0.388090283675896
22745 0.483488488116594
22746 0.663270071753068
22747 0.496911614875191
22748 0.347829778202271
22749 0.700961456829952
22750 0.81102963804026
22751 0.489054890018357
22752 0.45066686472779
22753 0.950801061007958
22754 0.819630560948955
22755 0.619935281947907
22756 0.693268261630683
22757 0.348571004222274
22758 0.538543954003967
22759 0.395618966797497
22760 0.537550916496945
22761 0.23122208903928
22762 0.614627419782551
22763 0.410443803300946
22764 0.736184475699527
22765 0.671022209023609
22766 0.431077455004401
22767 0.864553069663874
22768 0.512351831039674
22769 0.372275233248516
22770 0.901795937407235
22771 0.350073150562941
22772 0.354200674143012
22773 0.570235496110393
22774 0.431646441630014
22775 0.455530119971173
22776 0.444234845273421
22777 0.706922131321267
22778 0.357791554071955
22779 0.57395515428959
22780 0.353296458770424
22781 0.404075188607273
22782 0.686996133269771
22783 0.502282814800691
22784 0.417135411701147
22785 0.528971843816868
22786 0.79313376551841
22787 0.691693324576828
22788 0.34086792572742
22789 0.525537548988455
22790 0.338237163192679
22791 0.679792833917621
22792 0.423477330735096
22793 0.487206913350137
22794 0.849405883972635
22795 0.729653594840459
22796 0.575693392779608
22797 0.243037465319694
22798 0.726889599525615
22799 0.788227570652577
22800 0.714107220380979
22801 0.506564875796785
22802 0.533002286972726
22803 0.873958476702699
22804 0.856342888597197
22805 0.132871129928553
22806 0.675730313293819
22807 0.213479816261298
22808 0.633269481103621
22809 0.611539723359897
22810 0.614373551480004
22811 0.414657890838289
22812 0.192205538448515
22813 0.297459447448337
22814 0.678178066973496
22815 0.564072451808121
22816 0.778816858496953
22817 0.773335025810273
22818 0.132873568081573
22819 0.545631458154858
22820 0.329201611794443
22821 0.613786101798877
22822 0.818326988155668
22823 0.827855677516232
22824 0.571428571428571
22825 0.832822280493994
22826 0.50863782457921
22827 0.450900786602385
22828 0.780406834136852
22829 0.434290788764259
22830 0.637548629905277
22831 0.734745655207408
22832 0.588237159498113
22833 0.50354609929078
22834 0.113011128843044
22835 0.589308927193752
22836 0.830222776462631
22837 0.542207380479351
22838 0.709710143396067
22839 0.9542577584294
22840 0.440098471161262
22841 0.712373486593277
22842 0.333872092286239
22843 0.913451787374292
22844 0.41051074842867
22845 0.847269462342875
22846 0.821258436935557
22847 0.311204765827999
22848 0.704816223067174
22849 0.724947190536544
22850 0.423189844542075
22851 0.626049488324937
22852 0.550077090417555
22853 0.803372684842981
22854 0.210001689474573
22855 0.604569883957891
22856 0.186989895577071
22857 0.702281533410053
22858 0.916900694693722
22859 0.347241867043847
22860 0.424412590512783
22861 0.564771323925228
22862 0.366879518708111
22863 0.421049298673337
22864 0.799763595875592
22865 0.220001266437301
22866 0.264167669220541
22867 0.425004485062105
22868 0.716854311973072
22869 0.66687417567924
22870 0.633272136405841
22871 0.426296964517456
22872 0.841204026080901
22873 0.726456500179359
22874 0.419995357768353
22875 0.769412559081702
22876 0.622014264010804
22877 0.451231090575353
22878 0.956970758259842
22879 0.776593949111777
22880 0.489166666666667
22881 0.555880212234048
22882 0.677150571657596
22883 0.474117746324382
22884 0.230251639983969
22885 0.540474131567292
22886 0.261992892319698
22887 0.296714189303189
22888 0.597437654874255
22889 0.532018769441662
22890 0.70268246905249
22891 0.616906190360709
22892 0.582711285425101
22893 0.304332700822264
22894 0.469526078340431
22895 0.646252766944239
22896 0.737878915637253
22897 0.373029255543377
22898 0.615071712349699
22899 0.606493287529769
22900 0.676441765629445
22901 0.884178915757863
22902 0.678793050770673
22903 0.517304227815295
22904 0.56283185840708
22905 0.953077263437349
22906 0.801430618178753
22907 0.705332687202394
22908 0.178002254126421
22909 0.411462338182163
22910 0.524903891726789
22911 0.699437610582189
22912 0.156051223724672
22913 0.670591208744919
22914 0.520856369591087
22915 0.465032535220166
22916 0.716862332192682
22917 0.637456700954948
22918 0.500794845610452
22919 0.653086575711639
22920 0.676572451181641
22921 0.809961895539041
22922 0.548292703465117
22923 0.603269163973939
22924 0.574429790861918
22925 0.628903413217139
22926 0.358972470112814
22927 0.686155659384602
22928 0.541824074756127
22929 0.517926106767408
22930 0.160631793835696
22931 0.452838924197146
22932 0.889313258209442
22933 0.587600340869638
22934 0.925252227704544
22935 0.575672462944846
22936 0.287207969116518
22937 0.600948694755885
22938 0.62349080812755
22939 0.739751382958585
22940 0.669912714270691
22941 0.860953963279985
22942 0.463800881186974
22943 0.959382163060164
22944 0.185506850179272
22945 0.818693160910477
22946 0.67271542116994
22947 0.810301692420898
22948 0.553388975318505
22949 0.262024890682812
22950 0.537682896064581
22951 0.787522071806945
22952 0.331150745688251
22953 0.535685384283928
22954 0.823316764572978
22955 0.603139578867734
22956 0.272934550765448
22957 0.417092185168842
22958 0.565018228427943
22959 0.570250884765235
22960 0.560882121291678
22961 0.577594354483019
22962 0.429497007245616
22963 0.573789772130631
22964 0.895037486611924
22965 0.887047829054444
22966 0.156446871062579
22967 0.188141786186766
22968 0.633359931125717
22969 0.323979591836735
22970 0.666341238098237
22971 0.568270330985398
22972 0.242661489216561
22973 0.924752059610642
22974 0.383461881525788
22975 0.440093181388906
22976 0.705744086969296
22977 0.523682608969382
22978 0.951891296364304
22979 0.538413111451535
22980 0.837525050625872
22981 0.489838528606352
22982 0.664893728625081
22983 0.379812433124226
22984 0.376544634427777
22985 0.249973778607539
22986 0.458990089664936
22987 0.499129577582952
22988 0.575626330526338
22989 0.771146626397366
22990 0.632585648220971
22991 0.89886862882847
22992 0.561237221494102
22993 0.832770659900606
22994 0.736865832817857
22995 0.414778624673677
22996 0.500822980552498
22997 0.625621134290806
22998 0.872460425621134
22999 0.95060382422006
23000 0.383160035218649
23001 0.462365704103559
23002 0.776111268328984
23003 0.531257532724776
23004 0.664378536994341
23005 0.657978851615473
23006 0.550066014208773
23007 0.698132780082988
23008 0.533320061191559
23009 0.625400783754898
23010 0.65843461860855
23011 0.828950676779952
23012 0.616612715673026
23013 0.686874188277682
23014 0.364356103844422
23015 0.175792990062099
23016 0.693464442419863
23017 0.950495256842502
23018 0.435398934221133
23019 0.658638699615872
23020 0.349240735508043
23021 0.48470007116246
23022 0.911168548496803
23023 0.78550127135936
23024 0.475338481176889
23025 0.643145625379287
23026 0.643040994412706
23027 0.629817953546767
23028 0.488747763676881
23029 0.809216445234857
23030 0.409967257016727
23031 0.539156721023399
23032 0.397136192956583
23033 0.250763470548862
23034 0.633852750470613
23035 0.944436310395315
23036 0.763014787392023
23037 0.590280682673806
23038 0.44281426793688
23039 0.301516260587682
23040 0.475980843232391
23041 0.603703355185429
23042 0.821311732427489
23043 0.554410642811608
23044 0.17969696969697
23045 0.740525969344576
23046 0.437722680207713
23047 0.95498949963954
23048 0.640149615513206
23049 0.652258859913073
23050 0.421928055750003
23051 0.668303436171213
23052 0.738445948769379
23053 0.416557848002089
23054 0.471519152625586
23055 0.484159398339165
23056 0.243675447575675
23057 0.592795295739636
23058 0.374211471780089
23059 0.558344994674074
23060 0.600630539403493
23061 0.622217119477293
23062 0.669470564293094
23063 0.950293252071549
23064 0.443150391868341
23065 0.275099919646864
23066 0.740819584885577
23067 0.575331315871856
23068 0.269195450276531
23069 0.270842463323525
23070 0.205559207437318
23071 0.756821051093977
23072 0.387093745109291
23073 0.72572501564782
23074 0.670394091753072
23075 0.344796295137368
23076 0.570494436159229
23077 0.604882270746001
23078 0.745432742440042
23079 0.521024699982275
23080 0.564322577281968
23081 0.441680567139283
23082 0.780031689113122
23083 0.641628619676027
23084 0.561358709247061
23085 0.890818134445023
23086 0.718827501406748
23087 0.443309818795653
23088 0.952373013805679
23089 0.923462424071932
23090 0.326071555083245
23091 0.831283135604695
23092 0.383343054745438
23093 0.497109766385802
23094 0.408644482632922
23095 0.502202367936022
23096 0.678497803135997
23097 0.394958770614693
23098 0.595902176968485
23099 0.336918159765963
23100 0.527578237241552
23101 0.713687935880087
23102 0.490090971542769
23103 0.387868316697717
23104 0.518223637650389
23105 0.755812501300918
23106 0.647816675685801
23107 0.601317459987096
23108 0.70047866805411
23109 0.692260467826521
23110 0.703965371929204
23111 0.739938402630374
23112 0.413107932379714
23113 0.914265504400108
23114 0.51627365114368
23115 0.694286397819823
23116 0.748733683498882
23117 0.200979678432515
23118 0.476283084602985
23119 0.550632253234059
23120 0.580650528242243
23121 0.744141559062649
23122 0.714768379906853
23123 0.675568630712296
23124 0.579799785856108
23125 0.925170209448573
23126 0.666084624738861
23127 0.925856639541047
23128 0.604539502400698
23129 0.391952697155802
23130 0.323617735382441
23131 0.537818094911521
23132 0.403081846614229
23133 0.632293051861702
23134 0.749002701018076
23135 0.37587775792579
23136 0.7403087086588
23137 0.834725165150193
23138 0.762754280848589
23139 0.911841353890879
23140 0.59765353267923
23141 0.66209159148247
23142 0.293178986710963
23143 0.72979454543567
23144 0.644840796071551
23145 0.702414566291575
23146 0.414908083083343
23147 0.1837939946236
23148 0.70806131874747
23149 0.543456149455112
23150 0.81983393876492
23151 0.791228179421716
23152 0.312332008426821
23153 0.562769170099937
23154 0.375763990494869
23155 0.415984393321504
23156 0.606016270285975
23157 0.208495891093218
23158 0.140614624833997
23159 0.564639611602141
23160 0.580708395996474
23161 0.542737125965877
23162 0.696802497433079
23163 0.642372705589547
23164 0.643299353942197
23165 0.668657583110392
23166 0.873238560363331
23167 0.312682102381718
23168 0.684755111350724
23169 0.522180868158869
23170 0.453104427787972
23171 0.558911039923698
23172 0.638406833779105
23173 0.57564040098276
23174 0.634454304196384
23175 0.360368205000622
23176 0.590389917290272
23177 0.64059617337949
23178 0.596183744118074
23179 0.694984816607419
23180 0.451937823834197
23181 0.83424349502088
23182 0.68180263825995
23183 0.659012486399668
23184 0.619903641920945
23185 0.749544173711255
23186 0.480877600066296
23187 0.586352619476726
23188 0.457716647160568
23189 0.504412130251056
23190 0.814549371336247
23191 0.511273134003749
23192 0.648804531287213
23193 0.292884213142254
23194 0.95439203180651
23195 0.835621402244585
23196 0.393088597635464
23197 0.400513425667143
23198 0.78718779435054
23199 0.697915372831532
23200 0.503177593309458
23201 0.590579297639132
23202 0.951616575591985
23203 0.17706780923994
23204 0.862697410634819
23205 0.753648086436363
23206 0.647525715586647
23207 0.597615746010721
23208 0.447601800589848
23209 0.544459276275624
23210 0.44461575075277
23211 0.662493403830434
23212 0.769211667201258
23213 0.492509208293672
23214 0.531973887043877
23215 0.620600467628132
23216 0.727586849020298
23217 0.616184181947935
23218 0.562810276352805
23219 0.530602324907955
23220 0.500636020476757
23221 0.647583789205903
23222 0.241030254151416
23223 0.608951890567325
23224 0.109833641787033
23225 0.763613055299968
23226 0.542323119546789
23227 0.335076423839691
23228 0.403222139550265
23229 0.324222382969929
23230 0.479157624981917
23231 0.654199814030375
23232 0.349670434117817
23233 0.649624479591731
23234 0.299454579261616
23235 0.633940007437095
23236 0.457143742511259
23237 0.783263442748249
23238 0.429309151751133
23239 0.509320554792469
23240 0.839701751487112
23241 0.832329949710344
23242 0.672734970364098
23243 0.791173615843711
23244 0.691056994497724
23245 0.917033993661674
23246 0.524547856965893
23247 0.372838665056311
23248 0.757909840719292
23249 0.761047057730618
23250 0.78488720097422
23251 0.954189886480908
23252 0.484980755141421
23253 0.499066249832338
23254 0.474212019602786
23255 0.798137030389305
23256 0.62771004806403
23257 0.322672139939767
23258 0.17558243866217
23259 0.630466840601829
23260 0.71958752255736
23261 0.922700980543784
23262 0.615260108455844
23263 0.582706224357256
23264 0.828321977466937
23265 0.215111065299181
23266 0.428689225821746
23267 0.365223665223665
23268 0.638321773453845
23269 0.251195432622944
23270 0.665595087220385
23271 0.522976899458034
23272 0.553909397183215
23273 0.397100941627346
23274 0.772647670849043
23275 0.414556016768465
23276 0.653967371153133
23277 0.487584068882412
23278 0.81601524280344
23279 0.779741308288021
23280 0.14357506230305
23281 0.702163592737908
23282 0.83930594171558
23283 0.277481466227348
23284 0.688910626029654
23285 0.436036036036036
23286 0.377693360923232
23287 0.433311371450925
23288 0.584995779548309
23289 0.530983015954709
23290 0.637804677206851
23291 0.523941864295125
23292 0.41459347626939
23293 0.401564510318563
23294 0.542116964120299
23295 0.558358549990737
23296 0.248801218332613
23297 0.164590042492772
23298 0.195320698808568
23299 0.272400843664798
23300 0.426080426306747
23301 0.653156952702286
23302 0.68089351461423
23303 0.501938602355119
23304 0.612318356181289
23305 0.502524707164821
23306 0.74926984779926
23307 0.51485922300146
23308 0.264155016447368
23309 0.375934130320817
23310 0.589630786941863
23311 0.603161551585915
23312 0.380691512323473
23313 0.451741538967513
23314 0.724304492153377
23315 0.428913508180548
23316 0.30721802038803
23317 0.484449969691054
23318 0.557041739862956
23319 0.544242424242424
23320 0.651732248687846
23321 0.205731306491372
23322 0.557727268058708
23323 0.92367023734941
23324 0.80440788325066
23325 0.749152751247766
23326 0.78755109166718
23327 0.473905810347306
23328 0.405374875486501
23329 0.561969213074688
23330 0.394830613774761
23331 0.577825926230182
23332 0.5706012219541
23333 0.29912414904868
23334 0.650687392835508
23335 0.591034631456821
23336 0.701060564059917
23337 0.447877954130136
23338 0.648534619925063
23339 0.397064107170354
23340 0.270542707274762
23341 0.219814622830338
23342 0.202514754939697
23343 0.591412969843779
23344 0.655444934825003
23345 0.626696089500154
23346 0.571340606110364
23347 0.44737814263725
23348 0.789422376373767
23349 0.648863578061669
23350 0.658362149460788
23351 0.95271906423148
23352 0.357438949312539
23353 0.573809010783801
23354 0.508192684553429
23355 0.476798227165003
23356 0.271087859670719
23357 0.681160758247169
23358 0.226310985303016
23359 0.572313498656493
23360 0.683608171301994
23361 0.682674460339435
23362 0.637430138952982
23363 0.199864637597933
23364 0.632057671404254
23365 0.68111810668362
23366 0.521599146902909
23367 0.241889841282861
23368 0.620014146446474
23369 0.796608953265471
23370 0.488319409563836
23371 0.668214479740049
23372 0.16214110725012
23373 0.0176201068071628
23374 0.407078648230338
23375 0.403449795533509
23376 0.599868816168407
23377 0.570267750099907
23378 0.70973757826029
23379 0.622389803069735
23380 0.755926889740385
23381 0.594800032781511
23382 0.617316833306015
23383 0.287388227099999
23384 0.724476627473473
23385 0.716891282975586
23386 0.469697900665643
23387 0.614410207571708
23388 0.102252713495802
23389 0.853601597296882
23390 0.732658974332722
23391 0.66142473943936
23392 0.63915678686242
23393 0.683855974282584
23394 0.083723215839638
23395 0.783143260784996
23396 0.830011363287368
23397 0.847977156659059
23398 0.952921911779756
23399 0.584047158515244
23400 0.780992242984916
23401 0.442140810478919
23402 0.883285921863168
23403 0.432885150622135
23404 0.958528174850863
23405 0.544617368081776
23406 0.180481515966971
23407 0.484054471602943
23408 0.476130550439943
23409 0.549679782292882
23410 0.674506393861893
23411 0.465136263196661
23412 0.73402078729847
23413 0.416700765170424
23414 0.406551710031091
23415 0.513908774800573
23416 0.551022704029454
23417 0.9506453130433
23418 0.199290257920681
23419 0.585967459887306
23420 0.740622220404658
23421 0.794638749450482
23422 0.589408577416552
23423 0.544654358093602
23424 0.534204285246974
23425 0.75032711808963
23426 0.810962208797162
23427 0.79246902980498
23428 0.750689859575251
23429 0.409058855992396
23430 0.604470061624306
23431 0.583616073253485
23432 0.457446808510638
23433 0.519574481130629
23434 0.283101196619626
23435 0.426053279651751
23436 0.278767753141923
23437 0.687745218244237
23438 0.569018718325977
23439 0.4476751907968
23440 0.176506645689241
23441 0.341509260488921
23442 0.236894790602656
23443 0.603293122644304
23444 0.264369107567849
23445 0.786776572490858
23446 0.68858587406159
23447 0.265421381592385
23448 0.745381386656318
23449 0.248297409612106
23450 0.553539705552039
23451 0.443868174949973
23452 0.569606942317509
23453 0.142755058290288
23454 0.660841159657003
23455 0.552597734000204
23456 0.40933726638972
23457 0.87624131209112
23458 0.653793553918067
23459 0.624795885042456
23460 0.74094750163292
23461 0.656614517956097
23462 0.451853212507143
23463 0.799287726029634
23464 0.32985724926788
23465 0.209950614260642
23466 0.646807946209022
23467 0.376768861908891
23468 0.787729785975149
23469 0.461593389778639
23470 0.433040905845149
23471 0.813844600177495
23472 0.690421799787876
23473 0.584476375985396
23474 0.769602545017028
23475 0.559963701619153
23476 0.801975857428327
23477 0.550300744214497
23478 0.446959039288845
23479 0.785938551244674
23480 0.325195710674386
23481 0.521700574876667
23482 0.493533362549557
23483 0.559880971791945
23484 0.352766738000611
23485 0.18806685009681
23486 0.611872471801351
23487 0.558139771801141
23488 0.218626492278858
23489 0.319002220456721
23490 0.562006701225163
23491 0.187774304247324
23492 0.142708778789175
23493 0.229442606261135
23494 0.448980422897981
23495 0.891365866568945
23496 0.536004397483662
23497 0.437658411457538
23498 0.251450499786242
23499 0.540282768237941
23500 0.330622423533004
23501 0.899791337981577
23502 0.696899682436284
23503 0.65303110495888
23504 0.394805406285621
23505 0.301295555623403
23506 0.603653200366338
23507 0.56001831688206
23508 0.315932472448637
23509 0.47796003093329
23510 0.675369869146706
23511 0.761947884128163
23512 0.306268632418628
23513 0.526829317922839
23514 0.584154890170823
23515 0.816856413230372
23516 0.630445398498382
23517 0.806731150642297
23518 0.393287225386493
23519 0.750114416475973
23520 0.466520218045725
23521 0.95002440810349
23522 0.132078350012204
23523 0.602489145576378
23524 0.542297915607524
23525 0.67962665473697
23526 0.136536017487672
23527 0.46494581240723
23528 0.653775397156128
23529 0.520789503104959
23530 0.37268810210967
23531 0.604894109995529
23532 0.399821181825571
23533 0.857881635763271
23534 0.753248468470299
23535 0.498765758169868
23536 0.635721831701272
23537 0.797237456835263
23538 0.479548316341037
23539 0.65456465237167
23540 0.445865692096848
23541 0.436038486521598
23542 0.476867966268533
23543 0.188289613881983
23544 0.554274696839008
23545 0.638925248343531
23546 0.536757842620024
23547 0.8992035712474
23548 0.653196842724672
23549 0.63967619550001
23550 0.569491078402532
23551 0.685215239177182
23552 0.832119675456389
23553 0.705110392178737
23554 0.857489123048994
23555 0.634213622165429
23556 0.714973885705593
23557 0.196248225512067
23558 0.603236567534956
23559 0.66952598225602
23560 0.504258425599221
23561 0.680008921872782
23562 0.46115013836937
23563 0.63957389444664
23564 0.951785370402279
23565 0.707913566983561
23566 0.839277570008209
23567 0.383675206745581
23568 0.639682185783489
23569 0.943389916392197
23570 0.635887354201923
23571 0.373696636841732
23572 0.595635169912258
23573 0.957182950181866
23574 0.675369807497467
23575 0.807165213163572
23576 0.912046508801426
23577 0.572460098841449
23578 0.500516361574599
23579 0.682088766501984
23580 0.409977627276501
23581 0.661372287010042
23582 0.373639722629954
23583 0.420255086547221
23584 0.661295709644444
23585 0.682569884419974
23586 0.614387353378741
23587 0.51343392331279
23588 0.485338756677999
23589 0.68245697461477
23590 0.813340347824328
23591 0.680151335821877
23592 0.369881443716112
23593 0.226777116964033
23594 0.955478239762119
23595 0.872769934058821
23596 0.418034527746594
23597 0.796007523815302
23598 0.942742147523411
23599 0.572913611956599
23600 0.461377469516511
23601 0.714664051996887
23602 0.525195051946477
23603 0.477641352129756
23604 0.123438700028295
23605 0.345776448356357
23606 0.389791628771802
23607 0.453167473398074
23608 0.950397607283236
23609 0.758057671711763
23610 0.628264581375847
23611 0.461020133956984
23612 0.706090329619266
23613 0.809175108830689
23614 0.290458443171833
23615 0.688071911928088
23616 0.84616006059076
23617 0.95158277376685
23618 0.603414506098053
23619 0.952499697128781
23620 0.646050121620121
23621 0.733609204683084
23622 0.643477119961244
23623 0.648227766339671
23624 0.719752550685733
23625 0.472813143341541
23626 0.286269325475316
23627 0.503153475887262
23628 0.376493380690991
23629 0.829556232720521
23630 0.389905757471798
23631 0.245659170475297
23632 0.694067796610169
23633 0.634036843485805
23634 0.556112618656122
23635 0.746628335098603
23636 0.468721000605205
23637 0.395540225711779
23638 0.751348898189703
23639 0.246258421073863
23640 0.581369315947115
23641 0.748146952935126
23642 0.951493515661241
23643 0.77808365601807
23644 0.799675301757606
23645 0.264978724262407
23646 0.500680587624396
23647 0.19624330782493
23648 0.604042746244581
23649 0.450893622168684
23650 0.524145994819018
23651 0.509605886503377
23652 0.572885797802641
23653 0.789828048460903
23654 0.268370607028754
23655 0.758979939344477
23656 0.486982630072946
23657 0.543389345583494
23658 0.599935528714906
23659 0.300580188964322
23660 0.172308900998177
23661 0.479827989042862
23662 0.72529807459921
23663 0.759276974976084
23664 0.713003987594152
23665 0.281528470019634
23666 0.700349344098904
23667 0.592463960699042
23668 0.212074241082213
23669 0.714087285610758
23670 0.494917267200773
23671 0.808989442537817
23672 0.54867212108404
23673 0.67579724874966
23674 0.434377484176738
23675 0.472378748239082
23676 0.950685730960023
23677 0.114255817931201
23678 0.505734637208741
23679 0.653792367978913
23680 0.515533199195171
23681 0.641049888834116
23682 0.472902687095703
23683 0.48028208687954
23684 0.567407422311198
23685 0.62554321583776
23686 0.556891227152471
23687 0.404249112253418
23688 0.512609014917566
23689 0.712992668429998
23690 0.626020757069874
23691 0.688811118485891
23692 0.576584276893993
23693 0.69824656652792
23694 0.779475784965263
23695 0.412784267991072
23696 0.526631145068865
23697 0.80962433527348
23698 0.608843810940673
23699 0.533389619265871
23700 0.403083634024504
23701 0.411075933463993
23702 0.51380849011095
23703 0.878971483692048
23704 0.747030807258697
23705 0.772004742574655
23706 0.564881891346067
23707 0.859548304131169
23708 0.667637810305508
23709 0.533607240800828
23710 0.255316584126091
23711 0.453692542590807
23712 0.467225709264374
23713 0.816717544987147
23714 0.2287880309268
23715 0.456575209067454
23716 0.715653893646284
23717 0.598682889611693
23718 0.909519841787718
23719 0.496451622617267
23720 0.611629727776439
23721 0.866613803348456
23722 0.572618689149854
23723 0.221111479128401
23724 0.702419783815249
23725 0.558788401898893
23726 0.703961300294062
23727 0.548058203712996
23728 0.767360414241561
23729 0.703567307209874
23730 0.18161021030663
23731 0.566274368158605
23732 0.627882010635096
23733 0.474342125063957
23734 0.850488573205722
23735 0.377125487796314
23736 0.522682821636694
23737 0.600784211476363
23738 0.748305458629126
23739 0.694502651921515
23740 0.289243355423438
23741 0.569466720128308
23742 0.5988172204681
23743 0.614176464102795
23744 0.683293245139306
23745 0.461871498581894
23746 0.0859980158928983
23747 0.673796952178661
23748 0.127781507048321
23749 0.65451813263875
23750 0.41566572833916
23751 0.701491490789619
23752 0.474815460272628
23753 0.581784312154475
23754 0.450350490686962
23755 0.695357872391557
23756 0.856017141770048
23757 0.309680197048281
23758 0.738057811107662
23759 0.642988726697503
23760 0.423567452849077
23761 0.549387844994144
23762 0.430138741516347
23763 0.527212484609456
23764 0.79923734411594
23765 0.642092937137824
23766 0.539304368708599
23767 0.466709359803078
23768 0.584607380132874
23769 0.335644604532493
23770 0.558761731334921
23771 0.619907555626701
23772 0.627218520519439
23773 0.467446978791517
23774 0.505091833059902
23775 0.63758852478694
23776 0.240242463040391
23777 0.388337084271068
23778 0.578278786908858
23779 0.43212778300094
23780 0.807885419375488
23781 0.521732173217322
23782 0.758652413475865
23783 0.248675185474034
23784 0.639480472733817
23785 0.835573019777231
23786 0.65328587568362
23787 0.48482455263421
23788 0.603448965310407
23789 0.548542524691111
23790 0.660932752278906
23791 0.816601699150425
23792 0.663375242359432
23793 0.729340515475251
23794 0.550604576796243
23795 0.435625062456281
23796 0.840744663842034
23797 0.309550932310091
23798 0.63363309352518
23799 0.607988889888
23800 0.38591267858927
23801 0.515030120181021
23802 0.70624962538211
23803 0.527102355597291
23804 0.349463547181875
23805 0.650277208930623
23806 0.354134617305656
23807 0.679858953740423
23808 0.829842278225605
23809 0.775043199456636
23810 0.526029285443177
23811 0.228940692355326
23812 0.486261897865625
23813 0.79455297219559
23814 0.158851904005752
23815 0.219792072385175
23816 0.363862424351369
23817 0.154801729561319
23818 0.763213340656049
23819 0.78303798732092
23820 0.925953657392155
23821 0.283128861914412
23822 0.533190257536434
23823 0.432298893025763
23824 0.951657169090129
23825 0.80854439853901
23826 0.536457345853332
23827 0.404787563112415
23828 0.482698064258631
23829 0.723641805936643
23830 0.195398858693483
23831 0.188011252543793
23832 0.500164577037015
23833 0.559418382000957
23834 0.659207403418497
23835 0.594407547019286
23836 0.414512783694308
23837 0.524993767761879
23838 0.611662295964662
23839 0.605840653259818
23840 0.465503489531406
23841 0.506879224741281
23842 0.692735481427589
23843 0.661650388678493
23844 0.102600133544613
23845 0.78688230546172
23846 0.369318295040153
23847 0.429792660934371
23848 0.286482878179518
23849 0.360059775840598
23850 0.647219953383668
23851 0.571141146824172
23852 0.541608980169125
23853 0.845856573705179
23854 0.680055774114835
23855 0.54494303696622
23856 0.675350282317091
23857 0.634002808009798
23858 0.445159106296547
23859 0.2251261985125
23860 0.441768547648441
23861 0.47409656545545
23862 0.754310173203265
23863 0.609713125360833
23864 0.522689945552094
23865 0.710827543646607
23866 0.584055562741918
23867 0.536751609468751
23868 0.613695386115561
23869 0.449100008955135
23870 0.556926383236989
23871 0.603812631830302
23872 0.338708875115652
23873 0.757577867751659
23874 0.614421996080655
23875 0.248500402876839
23876 0.518296382498334
23877 0.787184102956826
23878 0.638226138499637
23879 0.551252983293556
23880 0.605417553350172
23881 0.412234994630285
23882 0.645772014955055
23883 0.66213582579298
23884 0.742661973511514
23885 0.70967228762329
23886 0.395822355666465
23887 0.375337972166998
23888 0.782215021915657
23889 0.617595611036018
23890 0.575110068674902
23891 0.741880664652568
23892 0.742360855782894
23893 0.449643755030656
23894 0.640808052704274
23895 0.391790266339496
23896 0.424785178562559
23897 0.861306183262975
23898 0.481455730149586
23899 0.695887961859356
23900 0.210620400623678
23901 0.755506126745179
23902 0.387615680978671
23903 0.471126732594623
23904 0.68190077146857
23905 0.325145943370001
23906 0.598802692452793
23907 0.609224843141927
23908 0.40079022346646
23909 0.589479640254919
23910 0.535947193409102
23911 0.365181921038528
23912 0.484180544252794
23913 0.711094571797162
23914 0.67514115884215
23915 0.821008970389775
23916 0.698987894423497
23917 0.602716754976087
23918 0.532564692808382
23919 0.752160325412967
23920 0.378656957768276
23921 0.48736261556164
23922 0.952467862244088
23923 0.398304244347481
23924 0.223966286564204
23925 0.650627615062761
23926 0.338588141978981
23927 0.475576749581132
23928 0.375841387856258
23929 0.369952912019826
23930 0.286689994944438
23931 0.246830863769265
23932 0.759497309137041
23933 0.632823572554189
23934 0.673928125433606
23935 0.457582604903768
23936 0.820828667413214
23937 0.61232882141937
23938 0.460363225633861
23939 0.645949935115751
23940 0.385262949390908
23941 0.83402990987422
23942 0.487986530652669
23943 0.418512760078828
23944 0.954020598138245
23945 0.587486754934097
23946 0.798829575498322
23947 0.476540692495001
23948 0.951402979165636
23949 0.953918327757873
23950 0.321216859481232
23951 0.480439795342761
23952 0.261845855435041
23953 0.868985650667986
23954 0.70280353484874
23955 0.643998693754762
23956 0.707504601318055
23957 0.315788432237766
23958 0.647246213357869
23959 0.643741158081143
23960 0.665733449408413
23961 0.697235000247317
23962 0.250004946087645
23963 0.691956956065911
23964 0.443552135771578
23965 0.777766790602009
23966 0.603310361193233
23967 0.525578911981649
23968 0.611489025113704
23969 0.708658770490183
23970 0.814885118835765
23971 0.596755378044923
23972 0.879174328251972
23973 0.69984778397185
23974 0.556921738786645
23975 0.639110452186805
23976 0.551538393113059
23977 0.413497647942444
23978 0.794080442731495
23979 0.628688605593438
23980 0.111110013142682
23981 0.547698327223863
23982 0.465433599114721
23983 0.443723200347778
23984 0.0816151117873127
23985 0.709340577920474
23986 0.33534838696932
23987 0.248841918119413
23988 0.282971347299179
23989 0.476242209953482
23990 0.407434841436797
23991 0.950623136023385
23992 0.284635059202275
23993 0.410175383156897
23994 0.688223328198444
23995 0.652664632520662
23996 0.370823129789083
23997 0.783108855359823
23998 0.343299793627127
23999 0.106706293568198
24000 0.513812645630109
24001 0.723461177748161
24002 0.542775365179629
24003 0.398209650516675
24004 0.601859345084184
24005 0.530632586598243
24006 0.598170497044573
24007 0.493137303271005
24008 0.734477212854338
24009 0.346758359397354
24010 0.739573981076788
24011 0.453310444845651
24012 0.264218699130847
24013 0.744919300737935
24014 0.339909836146432
24015 0.443099655747245
24016 0.488592537063158
24017 0.665062332333912
24018 0.561143274190526
24019 0.380397262165414
24020 0.708003353222545
24021 0.707919132149901
24022 0.597041857713356
24023 0.772905655912282
24024 0.667435715412526
24025 0.271697443531929
24026 0.816166177021512
24027 0.914050254822905
24028 0.91512725982296
24029 0.235036669032411
24030 0.467925718566416
24031 0.562904116070021
24032 0.360906331309627
24033 0.376553491351698
24034 0.540215045285659
24035 0.782614265723239
24036 0.2378549890621
24037 0.680646019530365
24038 0.566237400360623
24039 0.7280448512676
24040 0.565426868318636
24041 0.41192350512823
24042 0.757465590793998
24043 0.226805647235003
24044 0.807296336068885
24045 0.855437117017713
24046 0.303490330906619
24047 0.556203516721667
24048 0.58972565630695
24049 0.609299897565204
24050 0.816152861223284
24051 0.5490136211872
24052 0.74917514502674
24053 0.346717089648516
24054 0.951687395984126
24055 0.420028555954901
24056 0.620325331337758
24057 0.822397053900234
24058 0.423812759085852
24059 0.495057206435478
24060 0.10385122762803
24061 0.383357118252055
24062 0.63089626123156
24063 0.596095564214587
24064 0.3576727802267
24065 0.38981650022138
24066 0.495582621699264
24067 0.695247181948734
24068 0.547967975450468
24069 0.641881325425629
24070 0.496739739769274
24071 0.579839701037518
24072 0.516348224558229
24073 0.679997639955553
24074 0.467417277152269
24075 0.734065566677811
24076 0.269014070658106
24077 0.264055603071146
24078 0.457973693006429
24079 0.689358564757926
24080 0.547268473923215
24081 0.688925801790822
24082 0.209559473963555
24083 0.448423618208979
24084 0.188293564998624
24085 0.694309885726077
24086 0.227140092156843
24087 0.307933389006239
24088 0.95725303335462
24089 0.489910203760832
24090 0.707398783734662
24091 0.567305236270753
24092 0.841010678533887
24093 0.274775040276632
24094 0.662688121340721
24095 0.391994106090373
24096 0.629866111334859
24097 0.663120567375887
24098 0.585627001434156
24099 0.184991651114822
24100 0.797381448159353
24101 0.580834618293246
24102 0.530587992653775
24103 0.677122206072986
24104 0.337984876755377
24105 0.522943978003633
24106 0.407301577949942
24107 0.609244605022876
24108 0.502483850065778
24109 0.936602988239452
24110 0.647363719359557
24111 0.444808732441373
24112 0.702746206544569
24113 0.813285704472075
24114 0.658076545632973
24115 0.637559984691024
24116 0.304462174070912
24117 0.201469910019527
24118 0.84218271721215
24119 0.950524384620667
24120 0.236724122708053
24121 0.762593809780743
24122 0.45127968687156
24123 0.293156893135312
24124 0.626401436012124
24125 0.706636981531792
24126 0.667052431297935
24127 0.369825270135117
24128 0.445527371135537
24129 0.240851864925285
24130 0.612659071746505
24131 0.761512142037823
24132 0.637272682711632
24133 0.466517003735038
24134 0.332075249737763
24135 0.831947848250172
24136 0.634727545409098
24137 0.55187994981573
24138 0.547078828983348
24139 0.55074338694344
24140 0.523565443230264
24141 0.750644361469634
24142 0.576128178744671
24143 0.44319228583188
24144 0.703610065851364
24145 0.571747714557266
24146 0.169472095939802
24147 0.573876495311995
24148 0.612579602233761
24149 0.760252767708435
24150 0.523919624575051
24151 0.209187722271752
24152 0.754420855662124
24153 0.632013088158939
24154 0.588863418170419
24155 0.232729231974922
24156 0.291169988735981
24157 0.732849475003918
24158 0.648340777307632
24159 0.462644466209598
24160 0.716535278852274
24161 0.286507501273062
24162 0.599363493928711
24163 0.697165793724607
24164 0.652990298295594
24165 0.531962799804209
24166 0.534357197392377
24167 0.172970010179313
24168 0.344685515203116
24169 0.424984343197119
24170 0.581775838111827
24171 0.388049040616041
24172 0.627972055341383
24173 0.64672041327489
24174 0.650569293371938
24175 0.339583700138897
24176 0.662692318978081
24177 0.553798304040374
24178 0.37080069242731
24179 0.393447753166104
24180 0.198400281613017
24181 0.417567052243549
24182 0.668038797739406
24183 0.565774292586581
24184 0.743857728068203
24185 0.438208178947471
24186 0.393072907501906
24187 0.493284851328368
24188 0.365210931696446
24189 0.599399886623531
24190 0.4226307405127
24191 0.938073506562039
24192 0.682793597435847
24193 0.769072185093993
24194 0.612527234179751
24195 0.956151749338075
24196 0.582846480001563
24197 0.586653250229577
24198 0.562171508958403
24199 0.558676135864097
24200 0.455947566860068
24201 0.709075106688411
24202 0.781526473058219
24203 0.760101947151534
24204 0.533159528970649
24205 0.304829229237048
24206 0.366305409099785
24207 0.49804239364974
24208 0.506116073607654
24209 0.24008120479811
24210 0.233634917381587
24211 0.715654796178282
24212 0.643642041573143
24213 0.565968325836009
24214 0.846126076902813
24215 0.60981677691272
24216 0.64696240938936
24217 0.726685593311285
24218 0.653173101309038
24219 0.200725690820596
24220 0.301874463603027
24221 0.668587811942307
24222 0.556190457617037
24223 0.674405452577591
24224 0.711724097583806
24225 0.280904792083069
24226 0.563720567445035
24227 0.726743619240743
24228 0.853909144082667
24229 0.327745670373366
24230 0.431681740215188
24231 0.500984309521489
24232 0.533207940669129
24233 0.952971213627239
24234 0.938930628233987
24235 0.221855208028841
24236 0.655552415936705
24237 0.625741648237094
24238 0.384372595053238
24239 0.594336314220586
24240 0.317241379310345
24241 0.211068687419644
24242 0.48382855640284
24243 0.269386960120758
24244 0.48460826800409
24245 0.899631909009465
24246 0.441397577221205
24247 0.500900620210891
24248 0.468001207317904
24249 0.628023133543638
24250 0.563931808667037
24251 0.510876229962919
24252 0.441633900416553
24253 0.672444500676406
24254 0.580309872313921
24255 0.84139635825718
24256 0.76406473524918
24257 0.393045864595802
24258 0.391779062299293
24259 0.393166801280617
24260 0.816633744295348
24261 0.478904349518342
24262 0.318634700708337
24263 0.313293571644013
24264 0.367824479470714
24265 0.626960498151391
24266 0.627955168991886
24267 0.625370912664053
24268 0.435508035957505
24269 0.357353384628853
24270 0.599091475039882
24271 0.578129255670986
24272 0.700643943815416
24273 0.815264012760536
24274 0.437408224986143
24275 0.89298458845836
24276 0.331197495332918
24277 0.329908032120705
24278 0.626992922694043
24279 0.786656556524444
24280 0.181802274715661
24281 0.626844489375352
24282 0.752342626074109
24283 0.412094054064563
24284 0.416273011799926
24285 0.323258141953291
24286 0.567512147716229
24287 0.845238905030756
24288 0.623548503075473
24289 0.215185937363353
24290 0.312532188007113
24291 0.51318448563989
24292 0.429086351624436
24293 0.479429565082233
24294 0.311634819945406
24295 0.195446067764998
24296 0.465092562015579
24297 0.47374657627382
24298 0.575907382406931
24299 0.672710322123275
24300 0.520101771286513
24301 0.706584965574837
24302 0.159233256620153
24303 0.647275869769971
24304 0.328006058723008
24305 0.928089473122142
24306 0.338012717829232
24307 0.50216971332602
24308 0.278487525482963
24309 0.201733778588902
24310 0.558626246153548
24311 0.536877050612514
24312 0.469001465720581
24313 0.575693750181991
24314 0.333022741169962
24315 0.517026541802125
24316 0.585486093589271
24317 0.378859926634707
24318 0.626979659964289
24319 0.233748338201473
24320 0.750162528260511
24321 0.906847002435309
24322 0.92965740731757
24323 0.931170985863565
24324 0.924253155714244
24325 0.578659370725034
24326 0.679142776759122
24327 0.17198626283009
24328 0.667057956110906
24329 0.527487025270408
24330 0.700635274719946
24331 0.89059044884975
24332 0.292624739368666
24333 0.465987219146068
24334 0.526900590465294
24335 0.456602675974404
24336 0.35698011498599
24337 0.598683445146779
24338 0.739540114002094
24339 0.695543858628745
24340 0.749571067146167
24341 0.527744124061061
24342 0.383385993138072
24343 0.549505718162435
24344 0.909305007704907
24345 0.460371763064041
24346 0.665242082412684
24347 0.608756747327719
24348 0.644456718703063
24349 0.601281032578151
24350 0.756765922810825
24351 0.316812975989768
24352 0.842423479027585
24353 0.478559525654937
24354 0.764880260404557
24355 0.348048048048048
24356 0.641245701554705
24357 0.50318206034775
24358 0.560524607948547
24359 0.782995292613471
24360 0.128680173549237
24361 0.471024036878499
24362 0.605491973121091
24363 0.467632307662516
24364 0.602712803036171
24365 0.477708609656214
24366 0.297728768926926
24367 0.942058590043952
24368 0.7179310945683
24369 0.649065918110541
24370 0.658207265019309
24371 0.4688047380798
24372 0.493303269011168
24373 0.58223903850434
24374 0.839672940151918
24375 0.3822439402003
24376 0.826077700904737
24377 0.462692921766897
24378 0.641830318274161
24379 0.685301088270859
24380 0.703866355836292
24381 0.769570810884012
24382 0.400199262920653
24383 0.17008743761365
24384 0.505295534341177
24385 0.262223253924499
24386 0.913958526771897
24387 0.504521320322247
24388 0.138589636964973
24389 0.570733688557089
24390 0.763292497800296
24391 0.446105352722772
24392 0.551549431955523
24393 0.955710459911247
24394 0.480137668339182
24395 0.833462230041956
24396 0.617577403795033
24397 0.68198778177319
24398 0.49981634349566
24399 0.474699144555604
24400 0.158925930579854
24401 0.679794719140217
24402 0.711564481212309
24403 0.682499951678683
24404 0.656126787785079
24405 0.0674036779698689
24406 0.600662904410344
24407 0.951245905757544
24408 0.930110331768207
24409 0.573174501961239
24410 0.0966514018511004
24411 0.536838444148165
24412 0.695433335587522
24413 0.822045114234652
24414 0.564288819125815
24415 0.48412614091853
24416 0.199575022939103
24417 0.163157488072012
24418 0.698036488666106
24419 0.604320993616056
24420 0.555574870829108
24421 0.731444463758039
24422 0.359587883703639
24423 0.932274417032781
24424 0.950056961903107
24425 0.684044371071915
24426 0.850633742313521
24427 0.2002258839883
24428 0.580385153723635
24429 0.771554886289046
24430 0.79640140545967
24431 0.298110985627274
24432 0.718569636135508
24433 0.486207894990831
24434 0.952351998764646
24435 0.127004960528094
24436 0.64187761168103
24437 0.63206855290076
24438 0.675556499001341
24439 0.612505788823711
24440 0.662942595272552
24441 0.223905220403083
24442 0.700777526962629
24443 0.522795238370859
24444 0.0786104974774027
24445 0.64499729896589
24446 0.707064860902111
24447 0.730590039644645
24448 0.58925867705631
24449 0.547186005246104
24450 0.659852860352325
24451 0.531466036735284
24452 0.302773787371892
24453 0.515512620273423
24454 0.650164380127841
24455 0.519426555088504
24456 0.273766604330139
24457 0.483299434156874
24458 0.247354012839544
24459 0.647482361105756
24460 0.214592067852152
24461 0.311614594375807
24462 0.479140767295961
24463 0.459020342870359
24464 0.576394977982907
24465 0.346202391390224
24466 0.333195232635443
24467 0.726351286251084
24468 0.490731998689763
24469 0.57543061924396
24470 0.512176794728527
24471 0.554362066972371
24472 0.544558747038086
24473 0.725423336993585
24474 0.797357422138331
24475 0.248524356542421
24476 0.770770549099277
24477 0.751927834952298
24478 0.575335740072202
24479 0.702336372125261
24480 0.76635990835756
24481 0.768391059086271
24482 0.296013938221337
24483 0.330609298296275
24484 0.62316873616325
24485 0.861349067318613
24486 0.28033803033803
24487 0.546313763233879
24488 0.666490221743148
24489 0.544232286874675
24490 0.552057971572373
24491 0.353138171949882
24492 0.364498032159044
24493 0.257782353903446
24494 0.147284956842217
24495 0.645747332159387
24496 0.547058710335405
24497 0.712758690360507
24498 0.43078566068233
24499 0.386540311718299
24500 0.227186577000414
24501 0.314756558630841
24502 0.375176765976277
24503 0.593389574535625
24504 0.339758572596547
24505 0.632259305568914
24506 0.683861289019676
24507 0.602394115667516
24508 0.592206593533376
24509 0.866390456323839
24510 0.576574065173508
24511 0.757427503147858
24512 0.133977316416763
24513 0.627502619159754
24514 0.541079699421521
24515 0.321072001691218
24516 0.470100992629748
24517 0.474643042450564
24518 0.569626334348607
24519 0.514630444388941
24520 0.764073006724304
24521 0.471528471528472
24522 0.956985735555449
24523 0.517087039207023
24524 0.301020947185432
24525 0.16494429504418
24526 0.19216880198229
24527 0.582138432430875
24528 0.818720356395338
24529 0.488753204112785
24530 0.66862496640172
24531 0.165274737933418
24532 0.282416295499923
24533 0.465953811598933
24534 0.357502063379335
24535 0.184847903272239
24536 0.568815790736281
24537 0.427428176636536
24538 0.546489090176361
24539 0.871588238115796
24540 0.504959803526545
24541 0.546055345067383
24542 0.660495899477243
24543 0.687007232058931
24544 0.561162050180312
24545 0.510985796626099
24546 0.577249884916373
24547 0.583590648434054
24548 0.429044043612094
24549 0.605555875189383
24550 0.0904505748449021
24551 0.459423958273409
24552 0.564008897581929
24553 0.282602442906176
24554 0.515473702375702
24555 0.333502698660736
24556 0.362983695495893
24557 0.311920098151982
24558 0.523870683292918
24559 0.641267467939502
24560 0.64454517575804
24561 0.514092133130169
24562 0.327929015628444
24563 0.510846652102257
24564 0.537090623383094
24565 0.419749537689116
24566 0.168365684940694
24567 0.56692279686512
24568 0.312570651236756
24569 0.758214388351375
24570 0.72981982240869
24571 0.795112980009387
24572 0.863816173864736
24573 0.649902306336679
24574 0.279678954879369
24575 0.249717470837244
24576 0.764382512091175
24577 0.780378486055777
24578 0.680964967725871
24579 0.603625776917994
24580 0.553202899799849
24581 0.25815193970677
24582 0.449073985405933
24583 0.584743409271549
24584 0.511375605645671
24585 0.114652547728013
24586 0.782188265931373
24587 0.658621349928195
24588 0.611186628886506
24589 0.366715166366734
24590 0.409541677834361
24591 0.650709779934717
24592 0.604221307552407
24593 0.65666156202144
24594 0.880437175205045
24595 0.508761687833169
24596 0.656452461840279
24597 0.542842925223449
24598 0.460069461054928
24599 0.866240636748907
24600 0.771689322988913
24601 0.543550007174631
24602 0.314249363867684
24603 0.252338683450347
24604 0.627740368060604
24605 0.637280127021779
24606 0.608060675038496
24607 0.889289402225877
24608 0.835595877707883
24609 0.540387336060873
24610 0.769770487415522
24611 0.726208228186893
24612 0.895116123482749
24613 0.721255853961579
24614 0.629545736923092
24615 0.649331039755352
24616 0.956697051348201
24617 0.682948269601942
24618 0.348060386011848
24619 0.55664478650118
24620 0.650475326040224
24621 0.353993713996389
24622 0.509113140499026
24623 0.782010622444691
24624 0.752714977506519
24625 0.431600462268746
24626 0.624600074493587
24627 0.559360883226527
24628 0.950548191160179
24629 0.850173816709325
24630 0.743398748985341
24631 0.726444552668519
24632 0.845898978325217
24633 0.633005537521482
24634 0.629311743982891
24635 0.657145039333995
24636 0.787082915652298
24637 0.861186691488854
24638 0.238482540046203
24639 0.42750372265282
24640 0.387674070114822
24641 0.435557294599315
24642 0.492069399908383
24643 0.931087464808894
24644 0.526475499785295
24645 0.874503816793893
24646 0.417876839112265
24647 0.920048085638232
24648 0.307704783529546
24649 0.540072312374193
24650 0.652297096195673
24651 0.506790653314258
24652 0.621140165169461
24653 0.392893584963238
24654 0.539876423136335
24655 0.788998436248522
24656 0.847110195831665
24657 0.206119024464657
24658 0.639434444359698
24659 0.250409945467719
24660 0.337775744056131
24661 0.907390637064717
24662 0.899478565913272
24663 0.127611911843209
24664 0.289796501930134
24665 0.168954210987838
24666 0.614158819717129
24667 0.275109836174937
24668 0.741418742495569
24669 0.169079179332755
24670 0.356317895940537
24671 0.558954669308893
24672 0.714025847865218
24673 0.542302344627926
24674 0.822067310439404
24675 0.486510423114649
24676 0.890465353228525
24677 0.341849171586365
24678 0.378168383767211
24679 0.406172945286989
24680 0.765451256664128
24681 0.716276546124337
24682 0.951396887344724
24683 0.349888637185662
24684 0.532711614407384
24685 0.516495855814706
24686 0.477842590566092
24687 0.252685767572865
24688 0.324852521408183
24689 0.316013320647003
24690 0.561582447694167
24691 0.52907933668858
24692 0.378156217296166
24693 0.515670626729952
24694 0.778113853616778
24695 0.647000076091919
24696 0.308137875934486
24697 0.827303163461356
24698 0.461384085677871
24699 0.442071923834162
24700 0.72696664479128
24701 0.654714576477526
24702 0.263543331050749
24703 0.805837708285779
24704 0.899044177088782
24705 0.666137269260397
24706 0.648357709351642
24707 0.487576192695011
24708 0.570589130186742
24709 0.533536788264263
24710 0.411181990169888
24711 0.521117923855697
24712 0.398186260064451
24713 0.650653029410087
24714 0.615283730743279
24715 0.631766997671877
24716 0.145736330983105
24717 0.544075865411112
24718 0.375344444233291
24719 0.374954865928052
24720 0.735336031465542
24721 0.798356450693521
24722 0.398385104968177
24723 0.513616459435584
24724 0.252483899770132
24725 0.382788753799392
24726 0.618514402940422
24727 0.950631000199413
24728 0.900119628581737
24729 0.498120157982683
24730 0.955519696250593
24731 0.947766081649312
24732 0.465259980636711
24733 0.795555935227898
24734 0.704722129941626
24735 0.167641085021165
24736 0.841462488850088
24737 0.745454890499867
24738 0.45670800557933
24739 0.417040656577637
24740 0.657709970017837
24741 0.649076366948453
24742 0.627084875049809
24743 0.809088321791101
24744 0.219904772744518
24745 0.904866228506938
24746 0.591057373162636
24747 0.54907446041801
24748 0.493523365194963
24749 0.717478075373311
24750 0.549717026742632
24751 0.524188656354261
24752 0.528807422922728
24753 0.532201815735107
24754 0.346967011931048
24755 0.596677596042681
24756 0.775650015160703
24757 0.357896133182994
24758 0.687846429349731
24759 0.559128679849537
24760 0.163871676804427
24761 0.48152955555345
24762 0.628942556396676
24763 0.905031690841394
24764 0.335748998209566
24765 0.650228717006506
24766 0.393215330852061
24767 0.359135589689199
24768 0.953039772727273
24769 0.696723484848485
24770 0.711601833263891
24771 0.384993418996847
24772 0.760285192163843
24773 0.308898441494499
24774 0.628294955309802
24775 0.729347939291226
24776 0.752923242977116
24777 0.8859918200409
24778 0.540727837315863
24779 0.533214052426798
24780 0.679030227296394
24781 0.841160155621397
24782 0.324334557570709
24783 0.738447704685282
24784 0.239491543070239
24785 0.888064433697082
24786 0.532957933090427
24787 0.617048057085534
24788 0.143831857067151
24789 0.477946116794262
24790 0.212276916671398
24791 0.707977329283639
24792 0.638201651891728
24793 0.370574656095669
24794 0.401405719366953
24795 0.316869703389831
24796 0.370043886198547
24797 0.658220784625279
24798 0.695868878506441
24799 0.388391843837482
24800 0.492694275527478
24801 0.358343893627887
24802 0.790838424148431
24803 0.0807659574468085
24804 0.699436449252066
24805 0.265677004538578
24806 0.351738744019817
24807 0.516876560018153
24808 0.21232747211193
24809 0.69776895443373
24810 0.837585669045706
24811 0.625411199758007
24812 0.438767794014783
24813 0.645542701599183
24814 0.48812437975521
24815 0.530818810720901
24816 0.65869978169034
24817 0.172774869109948
24818 0.6044511647687
24819 0.65030808195358
24820 0.95213479748247
24821 0.704008542485636
24822 0.401785967399008
24823 0.820803568053823
24824 0.776462250779552
24825 0.949466602413282
24826 0.585970349512912
24827 0.403424230398549
24828 0.5897937394295
24829 0.688331443688587
24830 0.6946740866016
24831 0.398408934155951
24832 0.673468616558969
24833 0.580542776985349
24834 0.719649821983398
24835 0.826604716170402
24836 0.816476076261343
24837 0.658684670223313
24838 0.629507577545914
24839 0.573945557034813
24840 0.656563653702707
24841 0.161653354481769
24842 0.488888049696947
24843 0.776832744916646
24844 0.829936852835959
24845 0.615426726823099
24846 0.440310896468458
24847 0.791878890775325
24848 0.462139933221407
24849 0.169348449407681
24850 0.353209148785664
24851 0.46316345392131
24852 0.744719571530947
24853 0.293321265603198
24854 0.293782700919161
24855 0.314862125854348
24856 0.58808834758345
24857 0.410578110418807
24858 0.427179158497964
24859 0.668636432179748
24860 0.742115727086847
24861 0.343757655705267
24862 0.644518147212905
24863 0.311145029537296
24864 0.608315510792451
24865 0.425731754420673
24866 0.687658379885637
24867 0.269267722914037
24868 0.402735390527863
24869 0.338981614045663
24870 0.673815376790709
24871 0.322313582549236
24872 0.833487136991977
24873 0.696683490903612
24874 0.414958427886743
24875 0.318237027691207
24876 0.4166776507805
24877 0.532701305792749
24878 0.633060340770027
24879 0.572478843275503
24880 0.651448258982783
24881 0.470831843081151
24882 0.390552648420736
24883 0.511595075857396
24884 0.397857962994334
24885 0.935619571048099
24886 0.54838041821159
24887 0.892244137463771
24888 0.379677986995267
24889 0.601168688189851
24890 0.768343509798572
24891 0.702991533396049
24892 0.523797877944164
24893 0.405811142569582
24894 0.653748130871884
24895 0.664036712777062
24896 0.238699303198142
24897 0.285604130032066
24898 0.521510179133951
24899 0.666707414546993
24900 0.604686589058357
24901 0.37059951857981
24902 0.800035726373585
24903 0.691905612484723
24904 0.677712910473719
24905 0.266971218017408
24906 0.531828306657017
24907 0.518890977443609
24908 0.31119068429808
24909 0.854618760749227
24910 0.667418454512137
24911 0.482991279506841
24912 0.259197308700678
24913 0.695450359874467
24914 0.466864611423793
24915 0.278588407730685
24916 0.62052996928395
24917 0.537298993086865
24918 0.696122167228603
24919 0.37095426334025
24920 0.453229304565811
24921 0.604497230307013
24922 0.508383874420264
24923 0.253992245514885
24924 0.403531333308302
24925 0.821878461336287
24926 0.441329140658
24927 0.42922177271746
24928 0.785800771533963
24929 0.793660775461551
24930 0.691491158914292
24931 0.952624515499329
24932 0.63684393269709
24933 0.429952144130618
24934 0.338759769931599
24935 0.647888909739163
24936 0.9421290649453
24937 0.515911734904492
24938 0.614975419371787
24939 0.716229020667398
24940 0.419812382739212
24941 0.401267971526912
24942 0.394099110927711
24943 0.556334990152865
24944 0.783643882632058
24945 0.28305672761369
24946 0.292193301578967
24947 0.581146334374092
24948 0.449910017996401
24949 0.542754587542876
24950 0.574749803216013
24951 0.771662028317357
24952 0.564354116302168
24953 0.594903503841109
24954 0.323440134907251
24955 0.574139642930741
24956 0.403362682652679
24957 0.399762085405719
24958 0.857498759026327
24959 0.286804573590418
24960 0.646004194285286
24961 0.713733347064496
24962 0.605456060364923
24963 0.540286267938553
24964 0.394417350768972
24965 0.453614519858096
24966 0.551183902667291
24967 0.439275421984356
24968 0.538609767733366
24969 0.930348072551753
24970 0.591284094735661
24971 0.110607052661117
24972 0.297766470874331
24973 0.414134612686923
24974 0.120074064376157
24975 0.640470447448627
24976 0.89560080019444
24977 0.698316554966677
24978 0.347223001140336
24979 0.708306076294787
24980 0.561803946483295
24981 0.541983520487285
24982 0.716501008893207
24983 0.387142576902598
24984 0.392047152891944
24985 0.149805247573768
24986 0.253002932880013
24987 0.255347169035922
24988 0.353085105389479
24989 0.454794187957568
24990 0.144766084601737
24991 0.732372931993875
24992 0.494505597102018
24993 0.313030976342962
24994 0.800808265588979
24995 0.829144462384157
24996 0.821856189631842
24997 0.183010134567648
24998 0.901682483693066
24999 0.664716421253009
25000 0.467678728049714
25001 0.78605284765246
25002 0.554447316121929
25003 0.63710918912867
25004 0.777615031533381
25005 0.484905308331001
25006 0.541187775207105
25007 0.338725174675137
25008 0.854224386421515
25009 0.448265890561743
25010 0.6622451073674
25011 0.0619286593783814
25012 0.507867369304668
25013 0.850106327413819
25014 0.753530190826167
25015 0.206307465637181
25016 0.414960277498042
25017 0.117072261072261
25018 0.269230769230769
25019 0.602545335881777
25020 0.401321922660999
25021 0.534625961314379
25022 0.716115321159923
25023 0.588069717587846
25024 0.577778399135071
25025 0.344684261537315
25026 0.158676022476308
25027 0.542038572626479
25028 0.863347960980518
25029 0.666871634337675
25030 0.856519997391442
25031 0.343933974215664
25032 0.8743887103535
25033 0.688725193469981
25034 0.499958102509194
25035 0.169616505441917
25036 0.760366733373668
25037 0.540951565466662
25038 0.643032649566286
25039 0.153225506253722
25040 0.43003889312764
25041 0.410061968476097
25042 0.645148684357438
25043 0.711751023446223
25044 0.62033324340165
25045 0.823363068937611
25046 0.573238336185728
25047 0.79503873950127
25048 0.381910342261905
25049 0.132491350768201
25050 0.432040911204091
25051 0.563458856345886
25052 0.377247791724779
25053 0.618344103017061
25054 0.636722853928615
25055 0.288845714073234
25056 0.429992284883018
25057 0.663162395545765
25058 0.633122345221166
25059 0.776757500278821
25060 0.606664931975318
25061 0.481136633957776
25062 0.691862409871404
25063 0.725973688122491
25064 0.180343555774394
25065 0.837007310797128
25066 0.540839549292635
25067 0.592203522068658
25068 0.817697158832326
25069 0.341379598584551
25070 0.816074446941694
25071 0.953241953158374
25072 0.919680169387641
25073 0.638117083317856
25074 0.850258591073269
25075 0.502158634072066
25076 0.107911130917565
25077 0.526222948445377
25078 0.146762336167527
25079 0.212414023558241
25080 0.626683497776994
25081 0.328881422631423
25082 0.588235294117647
25083 0.776216637588626
25084 0.434905669132045
25085 0.632701157957245
25086 0.648292112733547
25087 0.19374588361889
25088 0.561800879292114
25089 0.43964309895471
25090 0.874831900429408
25091 0.501632259380854
25092 0.585843973998757
25093 0.187264736968978
25094 0.813136182441828
25095 0.338944870356808
25096 0.668984185253166
25097 0.805780336104854
25098 0.548199918430907
25099 0.507160402280206
25100 0.464181442381663
25101 0.547903941868332
25102 0.788581491264655
25103 0.433869592615932
25104 0.79640252434922
25105 0.661536323202372
25106 0.367551693470689
25107 0.58754759280017
25108 0.513603646166245
25109 0.326873732087112
25110 0.724067658447116
25111 0.301941495766872
25112 0.555584369877097
25113 0.612795673032397
25114 0.615273481635148
25115 0.215093396060418
25116 0.674831229685055
25117 0.645575012269768
25118 0.454579127697009
25119 0.660348706932472
25120 0.589444933104949
25121 0.77538700836975
25122 0.705754383366351
25123 0.624738488882306
25124 0.313345243494923
25125 0.0919803024973619
25126 0.594435497306603
25127 0.163036938996511
25128 0.819787887761901
25129 0.572598480572238
25130 0.455324425361809
25131 0.819789391864382
25132 0.880402698226166
25133 0.790113062304547
25134 0.400553278498931
25135 0.273051909004283
25136 0.701902885318088
25137 0.779067723702834
25138 0.376654365861103
25139 0.615789425006705
25140 0.588731456475898
25141 0.653044049237485
25142 0.43193378340886
25143 0.790672511374986
25144 0.412289624560755
25145 0.573880396889246
25146 0.420861380279606
25147 0.575992899933437
25148 0.782135197100806
25149 0.602009780810014
25150 0.675614964363959
25151 0.607267651463329
25152 0.817008689221668
25153 0.641102196258227
25154 0.485927925096818
25155 0.527264325323475
25156 0.380195000231043
25157 0.348126241855737
25158 0.746631549764347
25159 0.336869634325531
25160 0.176801094148523
25161 0.547072357175197
25162 0.724637815063937
25163 0.498785140840516
25164 0.622431823220752
25165 0.0853424227308836
25166 0.572010493063125
25167 0.658076553609695
25168 0.411048723726497
25169 0.627440296991301
25170 0.57617899917814
25171 0.285255226416488
25172 0.490493734821833
25173 0.544788867650997
25174 0.950960295475531
25175 0.524010451771354
25176 0.741399686086234
25177 0.904524932832307
25178 0.578723364969164
25179 0.263462550429749
25180 0.451660250906976
25181 0.427806548690539
25182 0.792360521360263
25183 0.553723050797401
25184 0.587987782934864
25185 0.427016054622624
25186 0.703024824036235
25187 0.818461907441401
25188 0.388848406585805
25189 0.482761165120183
25190 0.628087359120506
25191 0.618601949267411
25192 0.724772249474422
25193 0.701121129981007
25194 0.695242924310869
25195 0.658876996967099
25196 0.625366366200299
25197 0.793277295434017
25198 0.783828869513926
25199 0.466896450031334
25200 0.116296855994987
25201 0.552695107343592
25202 0.770454042898209
25203 0.253298323198821
25204 0.75415016121603
25205 0.720905599204193
25206 0.335187658300714
25207 0.503882109141147
25208 0.585377084810698
25209 0.411156339792235
25210 0.47686711483562
25211 0.540903608356582
25212 0.55115964313007
25213 0.636936107530842
25214 0.466633525734854
25215 0.612747625009205
25216 0.387018677565749
25217 0.515173270744167
25218 0.717203420250904
25219 0.710340067185127
25220 0.815967237253819
25221 0.651189107134643
25222 0.220872893206742
25223 0.637020137438709
25224 0.0776200682556182
25225 0.61371412803532
25226 0.405719121069139
25227 0.172462635088526
25228 0.613505509261814
25229 0.953263378610776
25230 0.403983924515114
25231 0.571813475314262
25232 0.543637182870647
25233 0.954247464577644
25234 0.447379551305627
25235 0.32814784167701
25236 0.530712440354152
25237 0.460160150037233
25238 0.119170412863013
25239 0.161345480285717
25240 0.564920022062879
25241 0.470059935284601
25242 0.697527346263443
25243 0.516498161764706
25244 0.536675704241533
25245 0.4699432961741
25246 0.876606967277138
25247 0.557951903549801
25248 0.589159538007773
25249 0.300849910414848
25250 0.953683030587025
25251 0.951904967523221
25252 0.456307647080439
25253 0.956219399050165
25254 0.512528013519968
25255 0.560843450948699
25256 0.598407552645354
25257 0.573035668368659
25258 0.68368658854645
25259 0.663464981956089
25260 0.707963382945708
25261 0.806299978883778
25262 0.260031204111601
25263 0.522406688508943
25264 0.27011673580265
25265 0.538599904555633
25266 0.442733379831871
25267 0.330831000780067
25268 0.558743094176165
25269 0.533272160029363
25270 0.432273986678655
25271 0.264866699693584
25272 0.698132247174519
25273 0.339078667351581
25274 0.748344310113926
25275 0.394226800341219
25276 0.593731655415321
25277 0.320611947280081
25278 0.463364302550604
25279 0.192520724818429
25280 0.950666642213949
25281 0.318148474178404
25282 0.891414164565666
25283 0.545866260840866
25284 0.466868353502017
25285 0.654898653294341
25286 0.670198918324319
25287 0.319507589645817
25288 0.862054426632203
25289 0.260286151618196
25290 0.445617604736635
25291 0.694363486389882
25292 0.605185497470489
25293 0.414157799712225
25294 0.23424612339162
25295 0.861990597765824
25296 0.755278011948833
25297 0.611966830072846
25298 0.38889296120508
25299 0.478136995336992
25300 0.796434558762905
25301 0.713619582443958
25302 0.412138087692463
25303 0.792156288066824
25304 0.91804644858786
25305 0.429570694817026
25306 0.363561455710689
25307 0.440968598370411
25308 0.277150677908691
25309 0.85994159274212
25310 0.6565332015159
25311 0.413208842509955
25312 0.206821115067415
25313 0.365819726147763
25314 0.369013079014086
25315 0.294763142480597
25316 0.565933613376163
25317 0.285167796904886
25318 0.334736572375104
25319 0.490726083177014
25320 0.645032300569149
25321 0.484380432992332
25322 0.122348893809358
25323 0.595895549699898
25324 0.34376886904653
25325 0.565806805708013
25326 0.537614343212587
25327 0.595669950333397
25328 0.122535030915011
25329 0.78646876457516
25330 0.599317793161471
25331 0.450107904458832
25332 0.236203696083541
25333 0.619388930537017
25334 0.353379953379953
25335 0.252200619738394
25336 0.682723326479324
25337 0.575338334871565
25338 0.426052155479615
25339 0.539339394216273
25340 0.403197807217908
25341 0.588508309502709
25342 0.426358005517897
25343 0.40661137397468
25344 0.703762227925797
25345 0.717937944703744
25346 0.450239304373242
25347 0.39963285324176
25348 0.670904341790418
25349 0.597551176932488
25350 0.543938937430953
25351 0.687166751880798
25352 0.492779289065781
25353 0.666922262387264
25354 0.578375171154724
25355 0.233236577395622
25356 0.590231568954973
25357 0.919980650048831
25358 0.520504559104061
25359 0.775647110364718
25360 0.69949983571246
25361 0.118119506785802
25362 0.572320385514019
25363 0.567490121282363
25364 0.589568581648296
25365 0.514526077594073
25366 0.422941815162547
25367 0.261697080291971
25368 0.938779048018759
25369 0.838821221659596
25370 0.760678380498841
25371 0.533247580211099
25372 0.765765683582525
25373 0.556740435314079
25374 0.343227218826963
25375 0.83594626391967
25376 0.195919633004095
25377 0.48721923816993
25378 0.926511890866647
25379 0.39688343424028
25380 0.765132244741665
25381 0.475398178453235
25382 0.845250897690611
25383 0.606846718787017
25384 0.530738321078096
25385 0.307482051095157
25386 0.537841309754831
25387 0.931527690471635
25388 0.646694967751339
25389 0.548262794468636
25390 0.377228381172741
25391 0.745169841226464
25392 0.205046456549463
25393 0.568107704359549
25394 0.507892843154222
25395 0.504595429164807
25396 0.840149003606689
25397 0.819084219728981
25398 0.95229031964302
25399 0.675138181917519
25400 0.177027088549966
25401 0.469679310909985
25402 0.187066470042056
25403 0.606604529236146
25404 0.542838938697492
25405 0.480007645607871
25406 0.481497997815799
25407 0.834954636867441
25408 0.452843064996042
25409 0.414647461852725
25410 0.355005685694792
25411 0.712863991558034
25412 0.773524488756277
25413 0.195688361304407
25414 0.764624550870969
25415 0.809980352204919
25416 0.332796740425454
25417 0.58984875906036
25418 0.115613349095208
25419 0.36991470711259
25420 0.41927623204219
25421 0.333548516147803
25422 0.539447606233067
25423 0.806205567373952
25424 0.706212789165114
25425 0.333748420698619
25426 0.900116334024067
25427 0.440230083509773
25428 0.580021989804727
25429 0.316497215180673
25430 0.403396236700799
25431 0.705511997020051
25432 0.649587557687416
25433 0.621084665697674
25434 0.691922678633069
25435 0.180893293486061
25436 0.500563134661847
25437 0.577649003614961
25438 0.711897041860803
25439 0.283244028698574
25440 0.8822631913541
25441 0.323667505199204
25442 0.445683564306083
25443 0.514316070504264
25444 0.126882950614257
25445 0.389869441266728
25446 0.42550409906761
25447 0.568864558651306
25448 0.460352042993182
25449 0.50759817716371
25450 0.158879437903394
25451 0.814501488635538
25452 0.673961585941471
25453 0.708044766771655
25454 0.411529245180264
25455 0.24787627967763
25456 0.542731901222467
25457 0.469704256921695
25458 0.589486960782534
25459 0.554563600072582
25460 0.765711330666013
25461 0.656421235983598
25462 0.7262550574233
25463 0.581921262699565
25464 0.575061905323404
25465 0.0575142175581174
25466 0.562765301309727
25467 0.0975946014584769
25468 0.594986304848628
25469 0.683281186233166
25470 0.369230490215637
25471 0.487260857738689
25472 0.647804957658621
25473 0.495054262581938
25474 0.713111113125618
25475 0.546246521199155
25476 0.373863461242102
25477 0.763618729945797
25478 0.388981030841875
25479 0.685953034793406
25480 0.436232671921718
25481 0.757503555865593
25482 0.730445181279556
25483 0.82601802781175
25484 0.415126644200457
25485 0.445041258684251
25486 0.629905712500113
25487 0.45906731997138
25488 0.623527174257587
25489 0.569935611240412
25490 0.367682750126784
25491 0.691334546804676
25492 0.413657273254129
25493 0.862408997066174
25494 0.863097178456301
25495 0.563901264080553
25496 0.765640561339973
25497 0.573157704146297
25498 0.381107138007514
25499 0.489721842555464
25500 0.83380401527906
25501 0.350804626830549
25502 0.298662273953261
25503 0.639476899407213
25504 0.135319295261019
25505 0.565944855170167
25506 0.733797196912804
25507 0.422662130862768
25508 0.434353852278073
25509 0.31898610508033
25510 0.42443101639107
25511 0.467792562574062
25512 0.688798444354
25513 0.409138185205618
25514 0.477652166048657
25515 0.539655983215164
25516 0.536789373264972
25517 0.766547624429275
25518 0.584003110054336
25519 0.620263234017935
25520 0.650004067723069
25521 0.213144835440978
25522 0.762286561389871
25523 0.647868609443922
25524 0.618194965426854
25525 0.468817223738679
25526 0.646070005151425
25527 0.451446439706826
25528 0.739415299805702
25529 0.424068534868379
25530 0.61551946937042
25531 0.534621257985524
25532 0.751120427931184
25533 0.842204653264061
25534 0.425982146084065
25535 0.189076389390764
25536 0.630344254446582
25537 0.540482191087866
25538 0.285094929277237
25539 0.746678588524309
25540 0.672061559581655
25541 0.424130487793864
25542 0.645690340293331
25543 0.930190553598844
25544 0.802008271477849
25545 0.494225368646325
25546 0.777080473885718
25547 0.164866719641696
25548 0.501232494514722
25549 0.580066997137723
25550 0.743878435479793
25551 0.442612738680991
25552 0.652490656652283
25553 0.474513237590605
25554 0.644024805249903
25555 0.684536436095791
25556 0.429592656443213
25557 0.541250372295779
25558 0.713473461909876
25559 0.536618383646947
25560 0.951375351960147
25561 0.705111544292831
25562 0.352074289994495
25563 0.226354308610001
25564 0.513580581122541
25565 0.588140288191719
25566 0.238918411721717
25567 0.512089498376038
25568 0.389572544703271
25569 0.473625808546916
25570 0.501046402540232
25571 0.74936861853736
25572 0.950781524807663
25573 0.620622796179895
25574 0.673790715290553
25575 0.646055206370104
25576 0.667992209056971
25577 0.429236096083099
25578 0.0741244995852418
25579 0.398988396310622
25580 0.621134531816297
25581 0.701813691023491
25582 0.310540642858431
25583 0.812327075766725
25584 0.748044340302812
25585 0.647054582811416
25586 0.47017211859061
25587 0.810614525139665
25588 0.534756949137271
25589 0.691216216216216
25590 0.535966848340165
25591 0.518043094440241
25592 0.533981194610563
25593 0.378013743661794
25594 0.294220413162113
25595 0.560015128729277
25596 0.592954778756281
25597 0.369503367306515
25598 0.219548208771124
25599 0.244067338854879
25600 0.364955618372013
25601 0.463475231571083
25602 0.557718966603655
25603 0.483212414711866
25604 0.486650944245414
25605 0.510310067053688
25606 0.587095438672283
25607 0.772068285922553
25608 0.586940479832976
25609 0.739771265060783
25610 0.921485707087521
25611 0.501147150119214
25612 0.510823601389164
25613 0.590336191153054
25614 0.780325450440321
25615 0.48756509772529
25616 0.858471390282949
25617 0.746137520459001
25618 0.90735528197196
25619 0.469711819448815
25620 0.407948210753462
25621 0.659471365638767
25622 0.18923170972904
25623 0.347831168247404
25624 0.159524644247278
25625 0.565653479050204
25626 0.534668236436024
25627 0.724909234695712
25628 0.266451004178461
25629 0.377957283926213
25630 0.678308294997125
25631 0.80685534591195
25632 0.539829290206649
25633 0.203818337001932
25634 0.530702266622346
25635 0.644118651071705
25636 0.565013922572532
25637 0.248857032506085
25638 0.954041261372924
25639 0.365726603197413
25640 0.61637671657341
25641 0.935772978312604
25642 0.506474032037928
25643 0.319808940644107
25644 0.219793144314162
25645 0.789298379494546
25646 0.67236705088154
25647 0.768128169456536
25648 0.459786208567813
25649 0.524095844925065
25650 0.78274407753051
25651 0.625933237616655
25652 0.635504880149275
25653 0.569398720835314
25654 0.510459275206315
25655 0.657038060049503
25656 0.561574190308813
25657 0.716674586878749
25658 0.650781838396155
25659 0.687326848074595
25660 0.229467191436333
25661 0.451903250676851
25662 0.774201355275895
25663 0.456467572509232
25664 0.685097230934672
25665 0.442146575747529
25666 0.190727930898534
25667 0.234140529111905
25668 0.258461290380377
25669 0.397701314174632
25670 0.921848265235736
25671 0.69043545251767
25672 0.631279561416081
25673 0.951684849787714
25674 0.903150974491258
25675 0.348603722213266
25676 0.624296972953609
25677 0.663687651114892
25678 0.434019538490468
25679 0.215037203513516
25680 0.622986632763607
25681 0.552947285489185
25682 0.205018710497574
25683 0.670166863608694
25684 0.585214356036875
25685 0.731051147805075
25686 0.486981263756912
25687 0.553721300620962
25688 0.0962188858865845
25689 0.776317555175838
25690 0.623911973878427
25691 0.652929231484877
25692 0.612773951158422
25693 0.659242363254171
25694 0.928329934528282
25695 0.512552656762872
25696 0.481026017118173
25697 0.329237867854173
25698 0.0850717574998882
25699 0.434369355675173
25700 0.954022782953916
25701 0.687421777221527
25702 0.258161696345562
25703 0.21370210787907
25704 0.459306535088895
25705 0.486194906997739
25706 0.703603732437167
25707 0.566577884237246
25708 0.611767965182266
25709 0.410037802622054
25710 0.953852478061161
25711 0.660402648580543
25712 0.746816666815595
25713 0.488792002072743
25714 0.383001724307373
25715 0.760314482265702
25716 0.592586967785738
25717 0.702745196130104
25718 0.159064922999964
25719 0.330463286322916
25720 0.57784645064485
25721 0.449493190444296
25722 0.401207229087792
25723 0.641579013161419
25724 0.422533702348005
25725 0.579200628498478
25726 0.950524925010713
25727 0.603334701965475
25728 0.850604259269176
25729 0.894764552082311
25730 0.391193004372267
25731 0.679413627887472
25732 0.821405947484409
25733 0.496730160146318
25734 0.565454788776375
25735 0.542152446367245
25736 0.503862209219352
25737 0.516804623947481
25738 0.619544566642584
25739 0.226254716055549
25740 0.687316607654094
25741 0.873287671232877
25742 0.397276399925088
25743 0.276074549670055
25744 0.857043503071697
25745 0.354082897212093
25746 0.772982562493314
25747 0.865166035212837
25748 0.340366923406076
25749 0.678418927231072
25750 0.537738119645929
25751 0.469210746822128
25752 0.467242485827361
25753 0.384084001105278
25754 0.555836816913711
25755 0.5471770420213
25756 0.186555325823471
25757 0.127820553951449
25758 0.49948758165275
25759 0.330422851440689
25760 0.454462837898038
25761 0.534255728591283
25762 0.485875404228025
25763 0.726949659767003
25764 0.509395483043602
25765 0.201335648457326
25766 0.463383579817118
25767 0.278299115012732
25768 0.402491030332167
25769 0.237627640727519
25770 0.682349903853002
25771 0.733859767822805
25772 0.568031904003133
25773 0.903675155097064
25774 0.821753449043169
25775 0.325708487610367
25776 0.228808430346399
25777 0.812381520278388
25778 0.575762429808403
25779 0.257252696401239
25780 0.930251390433815
25781 0.764980690170674
25782 0.289638296925746
25783 0.475285306387483
25784 0.150177416916414
25785 0.598644718939252
25786 0.360051931422067
25787 0.722463787446315
25788 0.225072466345384
25789 0.596772472659376
25790 0.703297680332169
25791 0.429062944523471
25792 0.248848786558805
25793 0.596072819072339
25794 0.94608
25795 0.547914037364239
25796 0.368926689240231
25797 0.560467782211124
25798 0.215481543355786
25799 0.312301745968279
25800 0.688668769155599
25801 0.53936556723193
25802 0.668061032363494
25803 0.48745548361886
25804 0.259156305506217
25805 0.52337859559692
25806 0.703271526001705
25807 0.623000017757889
25808 0.394866285470753
25809 0.476667376944385
25810 0.470947523548264
25811 0.695026143152625
25812 0.914764052125129
25813 0.694676951207605
25814 0.632240427458151
25815 0.132492589502831
25816 0.431844804941252
25817 0.319480680829917
25818 0.633827313869909
25819 0.53325347176006
25820 0.6278694197716
25821 0.592874889086069
25822 0.2394033770774
25823 0.49290163439868
25824 0.93000354861604
25825 0.781431866572037
25826 0.738245209368346
25827 0.841909155429382
25828 0.632754628602858
25829 0.38174479975163
25830 0.89862515522441
25831 0.917961406122521
25832 0.528826544184149
25833 0.612242002978935
25834 0.678088263976312
25835 0.718732269503546
25836 0.754408205601014
25837 0.465898413261236
25838 0.514603554491867
25839 0.70318303092619
25840 0.38704102523198
25841 0.483364943190882
25842 0.53996065085611
25843 0.845960244946429
25844 0.933592676939982
25845 0.930083562991254
25846 0.655389359515117
25847 0.436307735927629
25848 0.432702274116532
25849 0.434963634914026
25850 0.614344055349344
25851 0.493502351909432
25852 0.667339870496842
25853 0.59075571457671
25854 0.7113429451982
25855 0.413689000637439
25856 0.82701075649595
25857 0.337130364745139
25858 0.391315891953128
25859 0.67211852481215
25860 0.555326436150912
25861 0.954328646142138
25862 0.951496862915144
25863 0.150851732224238
25864 0.55693995840892
25865 0.608049760223673
25866 0.533726753136446
25867 0.276511432488612
25868 0.0612661855232435
25869 0.466427282697138
25870 0.72234653176379
25871 0.666371861429746
25872 0.228216941838151
25873 0.52257414186429
25874 0.222828393577138
25875 0.465919841557546
25876 0.534980151537924
25877 0.68201791224239
25878 0.50237821589603
25879 0.667291421700807
25880 0.510873601018406
25881 0.346998665287759
25882 0.758403677023026
25883 0.504578155657292
25884 0.333633816758137
25885 0.487689343726249
25886 0.146724049559024
25887 0.424218591210753
25888 0.7501678919836
25889 0.302089314899068
25890 0.585175828349837
25891 0.692492513713816
25892 0.178211787152851
25893 0.518253849075604
25894 0.321961300350611
25895 0.421693131038381
25896 0.720689533363948
25897 0.951094587553758
25898 0.242811727304839
25899 0.171951294888436
25900 0.564711803348167
25901 0.188078335805609
25902 0.685392663223414
25903 0.523810785040788
25904 0.284811355731714
25905 0.569897788055855
25906 0.252550840276797
25907 0.289413529853052
25908 0.798782102197511
25909 0.499474905791921
25910 0.449455058906588
25911 0.571855943944863
25912 0.46615307230032
25913 0.779811332409703
25914 0.471315996152522
25915 0.778915136380082
25916 0.356667666625492
25917 0.900876821565929
25918 0.919304188278466
25919 0.405352480417755
25920 0.601825799338478
25921 0.629356940684766
25922 0.767025816463286
25923 0.738246808210482
25924 0.446147064009875
25925 0.303470832488473
25926 0.413070109725466
25927 0.373238505671152
25928 0.520996554185651
25929 0.741075283978251
25930 0.394217381342639
25931 0.688547990589562
25932 0.41957795497599
25933 0.661309649679284
25934 0.178032472051659
25935 0.211989604898031
25936 0.683512746877147
25937 0.620290518934823
25938 0.326550746084597
25939 0.50445665768289
25940 0.512418749669714
25941 0.449415639889733
25942 0.661262340270011
25943 0.278251373819924
25944 0.415129232530492
25945 0.554572193455211
25946 0.166427432919151
25947 0.802867257260607
25948 0.644770441857598
25949 0.617862268752917
25950 0.482029021237629
25951 0.582525554000158
25952 0.361124806310748
25953 0.148887284763548
25954 0.951944576489023
25955 0.538463569862941
25956 0.75289602478786
25957 0.44303507768144
25958 0.492546113770769
25959 0.328742530778911
25960 0.694242800200618
25961 0.705845092726185
25962 0.557607213547394
25963 0.687453267534021
25964 0.52687320771978
25965 0.430967310719657
25966 0.503143658603072
25967 0.551356342053199
25968 0.159471768450298
25969 0.341120098470195
25970 0.729496162536155
25971 0.662004395604396
25972 0.440400523951438
25973 0.611369949716938
25974 0.374008895764842
25975 0.524353260726247
25976 0.562554388432295
25977 0.571879339743702
25978 0.248958534741875
25979 0.583151715410574
25980 0.278343087116219
25981 0.461385024999341
25982 0.220106498892833
25983 0.312886077061641
25984 0.37461558738248
25985 0.681618486951937
25986 0.563284744005413
25987 0.668098827912208
25988 0.62915001098177
25989 0.151077809595756
25990 0.45509245026132
25991 0.829735853033124
25992 0.38042466499236
25993 0.699353694304431
25994 0.899972778124149
25995 0.752039409559101
25996 0.62180815566717
25997 0.271149979365874
25998 0.25019536223231
25999 0.81834545007551
26000 0.306706936969367
26001 0.400934078957765
26002 0.826469787816804
26003 0.656790968784016
26004 0.390383062392472
26005 0.31179010936924
26006 0.811875713157202
26007 0.365852160022469
26008 0.622166445803751
26009 0.690947542076906
26010 0.459548629391738
26011 0.461515515743852
26012 0.6609704104638
26013 0.48896900795635
26014 0.273324561403509
26015 0.391824919959651
26016 0.614353630510675
26017 0.390948956323452
26018 0.614030625668731
26019 0.533374839965626
26020 0.898772468215695
26021 0.390116875487712
26022 0.185212138216443
26023 0.621039434693412
26024 0.482707228334721
26025 0.630589720437272
26026 0.907648476879246
26027 0.530209931191655
26028 0.909885911568322
26029 0.747461473090301
26030 0.424524086939001
26031 0.610763180253488
26032 0.41788848599506
26033 0.760279551246683
26034 0.606870462963774
26035 0.846085814360771
26036 0.475753914048545
26037 0.298014288716117
26038 0.364842977087875
26039 0.365296563799518
26040 0.275421317574962
26041 0.547593826328276
26042 0.612306534071013
26043 0.762863495509375
26044 0.161338888694373
26045 0.640430653420281
26046 0.56999807433083
26047 0.922502669303881
26048 0.244261046883068
26049 0.31137813640461
26050 0.389673580117266
26051 0.616647415030278
26052 0.188004795281723
26053 0.560253403801057
26054 0.81516965020036
26055 0.55082239720035
26056 0.223114610673666
26057 0.19418902721761
26058 0.762427604066421
26059 0.621587101628043
26060 0.717975857242827
26061 0.433532179906583
26062 0.651835071023721
26063 0.142071197411003
26064 0.876116256898708
26065 0.524659990379149
26066 0.345726630282676
26067 0.469790792051497
26068 0.482825261906011
26069 0.367337658930726
26070 0.474958468129754
26071 0.664387573990365
26072 0.74323958069226
26073 0.499545390963771
26074 0.448232753722014
26075 0.327654031750472
26076 0.445019450150793
26077 0.276374793485957
26078 0.666943463515262
26079 0.832789951663797
26080 0.756116107716915
26081 0.434012725492938
26082 0.531800344354423
26083 0.90907819642186
26084 0.674418604651163
26085 0.2723586472079
26086 0.555455546428509
26087 0.940779642947648
26088 0.598058320298505
26089 0.797474659210066
26090 0.609190280217044
26091 0.604910226726661
26092 0.596781661410513
26093 0.277660828929554
26094 0.509083128089574
26095 0.243611242117766
26096 0.475511772514497
26097 0.642313838845176
26098 0.213385613609173
26099 0.729014399357312
26100 0.643583721153594
26101 0.557164061817864
26102 0.268216025562676
26103 0.215487363045091
26104 0.32242407312027
26105 0.268609290022959
26106 0.501213359171773
26107 0.503417214381105
26108 0.493684917995583
26109 0.393818518259898
26110 0.761398640453066
26111 0.229149034560383
26112 0.560471384583177
26113 0.6136286319903
26114 0.84501587523115
26115 0.511586732602458
26116 0.925384588551296
26117 0.3634786096723
26118 0.49328996590483
26119 0.546431124984741
26120 0.249217462573349
26121 0.230421818054999
26122 0.755963590709353
26123 0.389024996294585
26124 0.27661243919025
26125 0.260794909788198
26126 0.576324367667823
26127 0.172044135334414
26128 0.472439778716731
26129 0.764204198972036
26130 0.421810484503214
26131 0.625180745980035
26132 0.611817469302447
26133 0.145975930473553
26134 0.327139100297811
26135 0.556328584862945
26136 0.599171179328237
26137 0.674547971202479
26138 0.788118846358089
26139 0.0953006815273873
26140 0.41326996892707
26141 0.589005326741636
26142 0.644718518260627
26143 0.37364999521352
26144 0.245518153653357
26145 0.365197187510877
26146 0.757252745340318
26147 0.596618840869739
26148 0.469461265399875
26149 0.699931278652018
26150 0.458297095146982
26151 0.228999069427655
26152 0.504552530198015
26153 0.506216742600772
26154 0.749952179734641
26155 0.506342320098069
26156 0.47572393528701
26157 0.70853978685304
26158 0.537920664719789
26159 0.717132131871188
26160 0.216929653830113
26161 0.424607070557877
26162 0.454009208583094
26163 0.486040895745383
26164 0.585328990228013
26165 0.15656969170647
26166 0.735682092520386
26167 0.535052754982415
26168 0.274508271460206
26169 0.372197426234348
26170 0.51765308603383
26171 0.885738846534567
26172 0.504653504887916
26173 0.84741333657444
26174 0.477769483168695
26175 0.434043328819915
26176 0.372755283600226
26177 0.51480671422868
26178 0.491299480138514
26179 0.591413247240158
26180 0.532126492640933
26181 0.257866328815148
26182 0.566621546577815
26183 0.25100424254518
26184 0.45078425929139
26185 0.698614569145752
26186 0.558446177468185
26187 0.408784194001631
26188 0.389047891623736
26189 0.773876014708943
26190 0.388387320584537
26191 0.592848594175498
26192 0.611592895795754
26193 0.564740465826122
26194 0.624031074964885
26195 0.499120183764573
26196 0.693752491895921
26197 0.589032666256424
26198 0.272492503943013
26199 0.537722931868208
26200 0.324124304556563
26201 0.405409152750938
26202 0.469116653090934
26203 0.57409974699338
26204 0.671573511701049
26205 0.339311551824223
26206 0.43516456858685
26207 0.172764527000684
26208 0.651955815464587
26209 0.871044036490596
26210 0.375421240026682
26211 0.86343436793458
26212 0.457777893268889
26213 0.509851299505486
26214 0.595186753613399
26215 0.349628064463053
26216 0.65608089973247
26217 0.491494463826582
26218 0.463451583303035
26219 0.471188054533651
26220 0.500497719147905
26221 0.546253981443013
26222 0.525179358032384
26223 0.724037662697314
26224 0.6416888781197
26225 0.176906834663113
26226 0.65733569852464
26227 0.535100243144788
26228 0.500821984183294
26229 0.709559078009275
26230 0.950095172175117
26231 0.261072321575345
26232 0.466997127928302
26233 0.497729179823006
26234 0.71032030932383
26235 0.595604262533301
26236 0.504419956405909
26237 0.28416609726775
26238 0.414026621001012
26239 0.522116241060542
26240 0.236571784318473
26241 0.180276843534121
26242 0.477777873833998
26243 0.474822569351395
26244 0.773460461256526
26245 0.153753068492203
26246 0.435445116681072
26247 0.614956485666629
26248 0.762348346064775
26249 0.650861957226183
26250 0.515385346548342
26251 0.421380984887107
26252 0.579330246060271
26253 0.694203737461878
26254 0.355254746808106
26255 0.628362153851469
26256 0.903814262023217
26257 0.535773509293167
26258 0.525950810045252
26259 0.183752601535446
26260 0.183226541855926
26261 0.732914857058981
26262 0.46731190965447
26263 0.50249052564335
26264 0.488605365836815
26265 0.540816062287978
26266 0.827913922433513
26267 0.703466491730829
26268 0.744212743185624
26269 0.575151044363887
26270 0.45462627308821
26271 0.68465023950287
26272 0.195880647499396
26273 0.883538537199852
26274 0.340227088402271
26275 0.501785929977741
26276 0.519696316107325
26277 0.820577629785545
26278 0.65750612427975
26279 0.226983018103099
26280 0.588930080179326
26281 0.479006810931977
26282 0.607727519590348
26283 0.470310856709367
26284 0.329271235521235
26285 0.801028982135009
26286 0.205449703989039
26287 0.717581262279825
26288 0.394188761837468
26289 0.392560488040256
26290 0.516543167327244
26291 0.832256341328922
26292 0.829422304922382
26293 0.661650443621328
26294 0.607766120557479
26295 0.248664990008957
26296 0.312440253197261
26297 0.844522511817736
26298 0.511649131265821
26299 0.801887198560495
26300 0.479767890350575
26301 0.380259136498644
26302 0.644891353008024
26303 0.619816283134034
26304 0.235257149744314
26305 0.18423023614184
26306 0.533255281417331
26307 0.631474738083555
26308 0.452578934683056
26309 0.546853616340021
26310 0.421616551059399
26311 0.551071868088366
26312 0.645710008259912
26313 0.280199263516536
26314 0.610864010599035
26315 0.497832034274506
26316 0.409594508576049
26317 0.716214937595156
26318 0.335887908344945
26319 0.41422281084986
26320 0.76335182080055
26321 0.492176350224393
26322 0.397262747053413
26323 0.236809984699754
26324 0.755234657039711
26325 0.290771425624807
26326 0.593784645530565
26327 0.498564774231252
26328 0.472402918252829
26329 0.569842579225957
26330 0.388274516880193
26331 0.331016231171755
26332 0.600783585936694
26333 0.480290741631727
26334 0.677460372009107
26335 0.34744772606223
26336 0.526459093837234
26337 0.343532361806456
26338 0.950528123658222
26339 0.524971662144059
26340 0.301220234772827
26341 0.649020213990073
26342 0.356081226119435
26343 0.489628408544543
26344 0.511264509925132
26345 0.737612457935581
26346 0.757566133933016
26347 0.298090702364097
26348 0.155478517552365
26349 0.769336376585265
26350 0.448848084430907
26351 0.448591235114451
26352 0.694277625257378
26353 0.473087745787722
26354 0.228233921540032
26355 0.65733815911352
26356 0.712712772799383
26357 0.463911160656862
26358 0.565340421883039
26359 0.0806862316417603
26360 0.610669158365765
26361 0.829438691537512
26362 0.488278203029238
26363 0.536485027168789
26364 0.739509770311964
26365 0.193004859402988
26366 0.771457462123809
26367 0.563017865558459
26368 0.269379048010692
26369 0.131214392803598
26370 0.287187834654102
26371 0.51810604048694
26372 0.656961006030702
26373 0.411095025570299
26374 0.42134523462797
26375 0.567638871043728
26376 0.193635701743115
26377 0.394665387547432
26378 0.221800614994561
26379 0.711169164882227
26380 0.254715203426124
26381 0.931430822727351
26382 0.797651572898021
26383 0.620414140376118
26384 0.196818302466757
26385 0.875542580241946
26386 0.280366070817067
26387 0.392401270450051
26388 0.397870537586552
26389 0.564575487846628
26390 0.429722999512233
26391 0.884009481187373
26392 0.401707939007068
26393 0.324354388787158
26394 0.953459517738264
26395 0.454127733853578
26396 0.337543103079464
26397 0.798627628809528
26398 0.758748438542754
26399 0.728424528624713
26400 0.489469091655688
26401 0.470863487826994
26402 0.709310681106606
26403 0.548109495295124
26404 0.437587681779299
26405 0.499970064233602
26406 0.305584537757633
26407 0.496353048816985
26408 0.689697332421341
26409 0.352453339945111
26410 0.735976334396348
26411 0.758003983825327
26412 0.905691182001573
26413 0.278371840568933
26414 0.253671128433937
26415 0.548498213583603
26416 0.900976051691424
26417 0.422731779023656
26418 0.372775048066652
26419 0.297882521832755
26420 0.627707662203385
26421 0.277565110397156
26422 0.835338345864662
26423 0.426684776573298
26424 0.758631882869492
26425 0.472480550645181
26426 0.712822001553975
26427 0.52916567057136
26428 0.401765589782119
26429 0.480910425844347
26430 0.305707090109702
26431 0.25325262942221
26432 0.334192733233165
26433 0.639633641477384
26434 0.265427674243976
26435 0.464588630817277
26436 0.704977900646769
26437 0.673284982935154
26438 0.18682434450218
26439 0.417473657267181
26440 0.852577064509799
26441 0.506927618332594
26442 0.596082479503826
26443 0.627389757633148
26444 0.186547811993517
26445 0.205828670851528
26446 0.355126477561533
26447 0.562463223066493
26448 0.137152067130577
26449 0.800364926162136
26450 0.362838799887457
26451 0.719599635101839
26452 0.105098500541305
26453 0.725836969862266
26454 0.244447474730257
26455 0.625127829288247
26456 0.377496932097082
26457 0.321343661323721
26458 0.772198173017929
26459 0.368769971454135
26460 0.72643302061232
26461 0.29888211035752
26462 0.498560084520483
26463 0.466739934229583
26464 0.428003134742832
26465 0.658117983748701
26466 0.495089897880096
26467 0.804931016862545
26468 0.798434825557136
26469 0.498220367847411
26470 0.484355177903977
26471 0.508965364574465
26472 0.818660128214952
26473 0.586951339939388
26474 0.155335756420187
26475 0.145059285173174
26476 0.726704057055805
26477 0.362592658785883
26478 0.50761965539247
26479 0.43478519829486
26480 0.312686122692079
26481 0.49143212061396
26482 0.631258773982218
26483 0.950531688643131
26484 0.300830228482962
26485 0.880983974686128
26486 0.315000212648322
26487 0.703230525832299
26488 0.874145262799796
26489 0.776526620173499
26490 0.900385259773947
26491 0.293535384458391
26492 0.211881339647828
26493 0.161039645629458
26494 0.460739972455069
26495 0.88153532262178
26496 0.57713265609725
26497 0.0569028978485026
26498 0.509027388177692
26499 0.401235827086202
26500 0.953763513972938
26501 0.679598861173671
26502 0.899900571923891
26503 0.921817239298735
26504 0.723699864038069
26505 0.73231645139361
26506 0.673848584997834
26507 0.364200939621263
26508 0.192486747315482
26509 0.563830510202348
26510 0.359747551538729
26511 0.578677831943336
26512 0.349499804677548
26513 0.14130305552253
26514 0.513001681471542
26515 0.769833047436268
26516 0.493911965492647
26517 0.442100973050079
26518 0.406393275598574
26519 0.41685343656615
26520 0.626560948071683
26521 0.776952524849545
26522 0.207145342964579
26523 0.417208481165227
26524 0.370978009013673
26525 0.687435283733089
26526 0.781345215361765
26527 0.447949553586584
26528 0.487627081247136
26529 0.555439587947288
26530 0.337603936874258
26531 0.307764098996292
26532 0.285250101805348
26533 0.128712367347285
26534 0.610725616273349
26535 0.199682760492654
26536 0.366801523286091
26537 0.663107454838436
26538 0.607588710224574
26539 0.317884220703224
26540 0.46673903456698
26541 0.71269387651264
26542 0.448615645537418
26543 0.269336114715036
26544 0.572132384739971
26545 0.241266745802951
26546 0.549495548961424
26547 0.417171049285387
26548 0.412746444252318
26549 0.551715077595925
26550 0.951536622989168
26551 0.574310869325741
26552 0.940599764432732
26553 0.43296645569084
26554 0.450738832779774
26555 0.27597454862788
26556 0.426782567439339
26557 0.789818360500186
26558 0.644138153045924
26559 0.438177690431011
26560 0.566967953985209
26561 0.148561650797953
26562 0.589294638848653
26563 0.449473987362144
26564 0.501240904971243
26565 0.816440096556981
26566 0.950947678653094
26567 0.4789044901001
26568 0.07138563142966
26569 0.555004275711419
26570 0.41834575008466
26571 0.722805383899094
26572 0.667420067552124
26573 0.516904532141466
26574 0.730195945659994
26575 0.50516729159437
26576 0.401846773647505
26577 0.930488795613026
26578 0.823602085025724
26579 0.528080760215609
26580 0.954283151695661
26581 0.413289564967258
26582 0.410677878636629
26583 0.479722527704932
26584 0.452988994814621
26585 0.473337449360183
26586 0.456156227270421
26587 0.316261723341818
26588 0.652630154824417
26589 0.46159634734083
26590 0.306052740600455
26591 0.943525891362783
26592 0.49520750570535
26593 0.410972218700609
26594 0.16974865198357
26595 0.581191741808993
26596 0.731817989775656
26597 0.786314819978538
26598 0.755008576474266
26599 0.776420188090953
26600 0.218181818181818
26601 0.951681311253802
26602 0.0835142738862651
26603 0.508088974495442
26604 0.470813833651523
26605 0.358286872782565
26606 0.400723058469751
26607 0.703626120228734
26608 0.385468490003463
26609 0.36354882848793
26610 0.124598858223829
26611 0.285073681543723
26612 0.469379655119999
26613 0.630775856245356
26614 0.468810685759638
26615 0.258690127407357
26616 0.404930766632894
26617 0.232791009869893
26618 0.478875736647473
26619 0.541953023420746
26620 0.429028554060215
26621 0.491189855035756
26622 0.356480699739961
26623 0.374582080983418
26624 0.494073348642442
26625 0.425184885016716
26626 0.462826800834044
26627 0.51806862786477
26628 0.101705931509509
26629 0.362260487887229
26630 0.576972745765001
26631 0.457359891964889
26632 0.199924037812289
26633 0.452413909520594
26634 0.445931802835922
26635 0.40464213369345
26636 0.374417623227549
26637 0.427523632680621
26638 0.411200202565834
26639 0.286858541525996
26640 0.242125253207292
26641 0.3875
26642 0.436613774476705
26643 0.389432815665091
26644 0.551510803511141
26645 0.413926401080351
26646 0.348700202565834
26647 0.144816468463298
26648 0.53120595508368
26649 0.656426443407294
26650 0.520107012346929
26651 0.195041266519266
26652 0.399324894514768
26653 0.512637024160134
26654 0.165720120505312
26655 0.317364410426916
26656 0.28784567218842
26657 0.615108733259635
26658 0.512784594352838
26659 0.414225800190712
26660 0.861450053161865
26661 0.250628638933423
26662 0.547043883999764
26663 0.691002514301142
26664 0.528487660831048
26665 0.437165155030584
26666 0.676476047449505
26667 0.782277861668115
26668 0.629431861318487
26669 0.598584599293143
26670 0.724783642896908
26671 0.364011336606104
26672 0.689584493142365
26673 0.372640315805456
26674 0.427560436594295
26675 0.355373922431972
26676 0.220178146667341
26677 0.372496921234206
26678 0.5601835450512
26679 0.493412284697269
26680 0.205499557167559
26681 0.24470310391363
26682 0.566919703103914
26683 0.28540341762116
26684 0.241205987771453
26685 0.198792335717177
26686 0.55753175125234
26687 0.314395344914825
26688 0.360051609421249
26689 0.651265358440923
26690 0.37264938525627
26691 0.537390703125659
26692 0.61190783316893
26693 0.54654740728876
26694 0.532274516746331
26695 0.658662193826807
26696 0.466684084549776
26697 0.843836909437206
26698 0.631037853507264
26699 0.407221707255414
26700 0.236343413746324
26701 0.33773685053036
26702 0.659579307381917
26703 0.371062983834963
26704 0.384163753527355
26705 0.613209692498168
26706 0.423570929243416
26707 0.249974734714502
26708 0.320650160013475
26709 0.45578191189227
26710 0.274710097939316
26711 0.955824645906664
26712 0.645562160068702
26713 0.814606221324241
26714 0.65519824901086
26715 0.327813928430126
26716 0.422383096931689
26717 0.563203393967963
26718 0.446458933050519
26719 0.207411709254957
26720 0.760238003063406
26721 0.429184585475876
26722 0.5669853238185
26723 0.495737931150548
26724 0.311769507156621
26725 0.379415377883984
26726 0.346142196045435
26727 0.689532447645411
26728 0.857641664212696
26729 0.44836231774317
26730 0.35667471541911
26731 0.551261988894498
26732 0.30016910224376
26733 0.171290843624861
26734 0.592555205047319
26735 0.494208883916931
26736 0.38051348464844
26737 0.681800980548805
26738 0.514300130345205
26739 0.66470736629667
26740 0.395460890331478
26741 0.413272341999933
26742 0.499663656391369
26743 0.339312431705472
26744 0.620836590101107
26745 0.763282628792335
26746 0.701269014202874
26747 0.569732164617492
26748 0.262818681411021
26749 0.376054515511041
26750 0.633900668705266
26751 0.377868880002688
26752 0.279860212705187
26753 0.704242271505376
26754 0.419389520721689
26755 0.622202064487952
26756 0.323836872465301
26757 0.702407939146642
26758 0.390015783994358
26759 0.298973226654129
26760 0.367959298469495
26761 0.719532876620324
26762 0.364359112125995
26763 0.615001091171583
26764 0.409024525356298
26765 0.396271707108265
26766 0.134621356452845
26767 0.74960973562736
26768 0.693682805851399
26769 0.687044170842041
26770 0.64781214857584
26771 0.581943139097744
26772 0.803737455106904
26773 0.375483492050174
26774 0.497961238358923
26775 0.619473110160248
26776 0.243213542715254
26777 0.534828708519277
26778 0.539332628718104
26779 0.274957642045931
26780 0.367284312903496
26781 0.699984909962778
26782 0.559862519909464
26783 0.14778366416309
26784 0.384341398412685
26785 0.157192176842246
26786 0.367917413819108
26787 0.424423719866268
26788 0.788806138947298
26789 0.434482874159205
26790 0.424344970850365
26791 0.301023399159171
26792 0.539534727921349
26793 0.434764767950157
26794 0.54876230990822
26795 0.386102713973488
26796 0.609857586590869
26797 0.504324165934112
26798 0.66075614493336
26799 0.472062947306743
26800 0.697061260703255
26801 0.464575364708442
26802 0.803416299817552
26803 0.540818973813927
26804 0.535291065510662
26805 0.365842636450366
26806 0.432014259056258
26807 0.376221716427902
26808 0.564119084276056
26809 0.264452160816634
26810 0.500573149813831
26811 0.835408299866131
26812 0.575903352380634
26813 0.16265549058482
26814 0.077625074237342
26815 0.664712327392253
26816 0.429411371125571
26817 0.499272490090813
26818 0.511920191994113
26819 0.386681383370125
26820 0.473911262342092
26821 0.489353163953751
26822 0.921825493031927
26823 0.239380690035697
26824 0.429680838613679
26825 0.479628855638218
26826 0.314899768535927
26827 0.317808860146054
26828 0.451481376267901
26829 0.73283265387957
26830 0.566512707865262
26831 0.29612461371419
26832 0.538450618366444
26833 0.620910502847409
26834 0.382514026182207
26835 0.576050293881913
26836 0.459131204193726
26837 0.636721815055343
26838 0.504737101311363
26839 0.686132605447458
26840 0.383351140195653
26841 0.446592379283002
26842 0.306480152238507
26843 0.79456581604553
26844 0.925215083822192
26845 0.495055949132601
26846 0.466073127179881
26847 0.480012015319532
26848 0.261949058508464
26849 0.214403110217498
26850 0.145051094890511
26851 0.680190174326466
26852 0.205186161339828
26853 0.199424520433695
26854 0.760687895114343
26855 0.443883806076579
26856 0.203285934698303
26857 0.855141472852056
26858 0.953296588758161
26859 0.363413515654313
26860 0.768284751867663
26861 0.372879094858134
26862 0.409327375195918
26863 0.654840403804633
26864 0.829380923405213
26865 0.588134293525372
26866 0.682626995041047
26867 0.409501112435108
26868 0.299955837381573
26869 0.249027172509187
26870 0.64376416477803
26871 0.454381842723591
26872 0.188263916082751
26873 0.551755452985187
26874 0.60355744397234
26875 0.945323824916274
26876 0.546519377520077
26877 0.545960445858811
26878 0.825525605570919
26879 0.810440040980534
26880 0.636958803245098
26881 0.641196262304912
26882 0.418213616489694
26883 0.604453808806016
26884 0.22193074501574
26885 0.604630832250974
26886 0.578253775328416
26887 0.500266386960358
26888 0.755714832758936
26889 0.562671173008566
26890 0.665254378371179
26891 0.322412558890609
26892 0.351105710409575
26893 0.708895103032724
26894 0.734785756488886
26895 0.516905358287079
26896 0.37485230241808
26897 0.624296981596725
26898 0.180796365935638
26899 0.152860625119591
26900 0.363831468618725
26901 0.139183962067962
26902 0.591908187450622
26903 0.0981305302375091
26904 0.640624350328058
26905 0.491605757477486
26906 0.249299486983346
26907 0.703053682626516
26908 0.318775876689779
26909 0.483556405353729
26910 0.383556405353728
26911 0.503644841946021
26912 0.3697959522919
26913 0.862296498824077
26914 0.480916093969436
26915 0.196415067684918
26916 0.556734612476213
26917 0.483977368084346
26918 0.602055056235775
26919 0.338784833257195
26920 0.201279069767442
26921 0.352452617066162
26922 0.357699206164679
26923 0.418797741614082
26924 0.531812256623575
26925 0.317689350856365
26926 0.485741799978416
26927 0.257085457171794
26928 0.558365984858547
26929 0.758381406930899
26930 0.870838417291267
26931 0.288134045943434
26932 0.457743439942906
26933 0.461246099714532
26934 0.0897035881435257
26935 0.836356394895368
26936 0.295245837723046
26937 0.597770182831735
26938 0.413134363024039
26939 0.897680707400833
26940 0.53750953913534
26941 0.567140534801937
26942 0.538822631744821
26943 0.531850672504436
26944 0.484497698909573
26945 0.553594082967803
26946 0.654270931794438
26947 0.646522348337244
26948 0.870548149621966
26949 0.430520783247393
26950 0.826191482835518
26951 0.423344110088701
26952 0.437856971143883
26953 0.370922955779353
26954 0.418409799111583
26955 0.625409190734679
26956 0.577833941000994
26957 0.427652839694403
26958 0.344104463390586
26959 0.715445672527218
26960 0.436225652242355
26961 0.604664457332229
26962 0.570098258520986
26963 0.752667682926829
26964 0.553592286090609
26965 0.397680775283691
26966 0.335130702713448
26967 0.678323878928409
26968 0.453367339334068
26969 0.674532988871224
26970 0.67363261521138
26971 0.31155250498845
26972 0.243166956377783
26973 0.73860071677468
26974 0.464733140256516
26975 0.527444523506147
26976 0.569992553983619
26977 0.376254332773554
26978 0.77393634619202
26979 0.475242120237199
26980 0.472467315532254
26981 0.857375558127997
26982 0.952267954293652
26983 0.405555555555556
26984 0.765838899543681
26985 0.768740493353614
26986 0.893765808659426
26987 0.636977526511113
26988 0.764143847787815
26989 0.628380165289256
26990 0.462533367492831
26991 0.47872612938678
26992 0.294051061720235
26993 0.406246385193754
26994 0.641068640490372
26995 0.325771782141411
26996 0.622133747439371
26997 0.477034136993995
26998 0.768171005682569
26999 0.438077618744786
27000 0.482662372517445
27001 0.504727536973881
27002 0.386664244786076
27003 0.275238598461081
27004 0.72449602932193
27005 0.531208214338775
27006 0.652921416013932
27007 0.422823278886073
27008 0.362827549209755
27009 0.941224530217128
27010 0.428319139103453
27011 0.662903545256486
27012 0.585872256147879
27013 0.738208403472291
27014 0.453468320172942
27015 0.465536872328839
27016 0.475001650056102
27017 0.533602283602284
27018 0.190610150475185
27019 0.412629929054611
27020 0.84930003877216
27021 0.854372375790872
27022 0.480537477419514
27023 0.779714281001006
27024 0.670286986640277
27025 0.444536976723093
27026 0.629614360276717
27027 0.505557021304663
27028 0.495589229475489
27029 0.814559873378069
27030 0.797578025819003
27031 0.492519227440216
27032 0.487301652722252
27033 0.575486083064775
27034 0.414886427323377
27035 0.519799940674335
27036 0.566854214892373
27037 0.378728592258203
27038 0.669137510706991
27039 0.506679405030556
27040 0.446125215128583
27041 0.149663224807733
27042 0.453442328747952
27043 0.373956566837348
27044 0.598294327321221
27045 0.28007144385731
27046 0.487275301244485
27047 0.543417251680973
27048 0.62155489536099
27049 0.62112808189868
27050 0.606137412872273
27051 0.778514708907632
27052 0.425744285173543
27053 0.337244704836825
27054 0.507940687589487
27055 0.252151802906374
27056 0.750843413149017
27057 0.307365753728949
27058 0.469934027606403
27059 0.579786315295976
27060 0.452550542021023
27061 0.0694306228359473
27062 0.606998676237225
27063 0.15431286790095
27064 0.748298257152253
27065 0.186840288053665
27066 0.285235147599201
27067 0.53508425811755
27068 0.826572299902181
27069 0.488200238379023
27070 0.313397502815292
27071 0.336119672872231
27072 0.325158013265717
27073 0.308908482821526
27074 0.779475085458848
27075 0.543094735285175
27076 0.339439894189457
27077 0.21313737893189
27078 0.383921091966295
27079 0.456267144100787
27080 0.536786262739076
27081 0.304388161405525
27082 0.485124374025121
27083 0.478678082135557
27084 0.478303334728617
27085 0.474345927846896
27086 0.32247634522432
27087 0.393277697086072
27088 0.325595326013818
27089 0.430881834070452
27090 0.304801516009155
27091 0.377888614531464
27092 0.46040391777271
27093 0.747167923088912
27094 0.371209200456085
27095 0.604168717393444
27096 0.55603221996194
27097 0.233024919205341
27098 0.660876839049353
27099 0.667278899293199
27100 0.801200373886948
27101 0.415307176468659
27102 0.266373183148472
27103 0.695919471449416
27104 0.366718305587659
27105 0.170697922216303
27106 0.620198178852726
27107 0.541880439949514
27108 0.403386413368629
27109 0.606771132128047
27110 0.3981331235351
27111 0.318719680083912
27112 0.588713444062963
27113 0.320560717036163
27114 0.112271305259365
27115 0.454979485877603
27116 0.580972190376363
27117 0.687995938321446
27118 0.155946025611633
27119 0.444257060990585
27120 0.828872190298446
27121 0.775554136790754
27122 0.933002136140052
27123 0.742501493563356
27124 0.677220576441513
27125 0.574487933813962
27126 0.354295721054311
27127 0.155306439734883
27128 0.681256188068177
27129 0.495127439348689
27130 0.433152805275128
27131 0.526109115897805
27132 0.578049478634226
27133 0.537639420403624
27134 0.701053182442598
27135 0.218832533381303
27136 0.446943681318681
27137 0.707760354497441
27138 0.56026814911707
27139 0.14729854565372
27140 0.464093907612827
27141 0.324115776653398
27142 0.194634712527178
27143 0.236930294906166
27144 0.0972460570401242
27145 0.637067119907173
27146 0.426804258483058
27147 0.462491217176751
27148 0.332775045343878
27149 0.887486417816557
27150 0.4340508966137
27151 0.538777610769834
27152 0.557787795635698
27153 0.558909993630469
27154 0.720373999673363
27155 0.43664720532397
27156 0.772003168096937
27157 0.465478387249539
27158 0.422917771883289
27159 0.808239749281797
27160 0.490880454385951
27161 0.781085271317829
27162 0.496768718584764
27163 0.552073304068278
27164 0.55039000032636
27165 0.550394426633383
27166 0.378078325488821
27167 0.34740405399894
27168 0.662963687971029
27169 0.834427579907186
27170 0.791673123190474
27171 0.557934139061506
27172 0.51200776325339
27173 0.456854654576293
27174 0.265631115459883
27175 0.680706045411928
27176 0.69602791547091
27177 0.337539843641729
27178 0.446055774294262
27179 0.422690664840719
27180 0.218696251131019
27181 0.564428578414592
27182 0.299669117047807
27183 0.467266489001899
27184 0.592909824375535
27185 0.307865315036344
27186 0.875615241696274
27187 0.472199589349151
27188 0.816153764676167
27189 0.546578891622806
27190 0.773479762758261
27191 0.416883169768294
27192 0.630004560706258
27193 0.602778660021337
27194 0.719153371934882
27195 0.315486466238885
27196 0.474452614179512
27197 0.663743689952776
27198 0.586524995929002
27199 0.321802209611893
27200 0.784078419240069
27201 0.362990222019589
27202 0.323523186140419
27203 0.493800727793743
27204 0.624925719402499
27205 0.52049063575911
27206 0.333989843088743
27207 0.330297777452249
27208 0.60126953125
27209 0.179912606901939
27210 0.384168470389116
27211 0.64328375211561
27212 0.429916275436727
27213 0.659271913768558
27214 0.418700377456723
27215 0.256562517794246
27216 0.477015935509587
27217 0.488112183893087
27218 0.689672281826242
27219 0.339335822170168
27220 0.473738573148118
27221 0.43467759642831
27222 0.449012783397847
27223 0.707195888528376
27224 0.573620654604594
27225 0.503707799388538
27226 0.380481974730475
27227 0.417852322801997
27228 0.364838059313215
27229 0.330731897666024
27230 0.305400417855604
27231 0.115933663929762
27232 0.491805943942251
27233 0.437729592666038
27234 0.489784142258054
27235 0.380381958553434
27236 0.953452465117791
27237 0.70920141710274
27238 0.508336583463339
27239 0.627061767716983
27240 0.386111585053745
27241 0.135203646379214
27242 0.57881823425707
27243 0.755733749299276
27244 0.153215585597296
27245 0.405909545125885
27246 0.214109313056476
27247 0.157771170468577
27248 0.570098847456526
27249 0.433851776649746
27250 0.873555376881157
27251 0.402213902266692
27252 0.357647517419481
27253 0.306119962968377
27254 0.698991441053709
27255 0.603987886955745
27256 0.597483255530749
27257 0.286490128588128
27258 0.374755468971955
27259 0.503084365513547
27260 0.499310087334827
27261 0.61144072267448
27262 0.549976464477593
27263 0.69229021262782
27264 0.407350900400088
27265 0.693705170231411
27266 0.511240923289116
27267 0.536892660409044
27268 0.640845298937292
27269 0.511859759560005
27270 0.166343540863922
27271 0.153966567445029
27272 0.44700367393614
27273 0.341160444977784
27274 0.508979608383671
27275 0.451169088078869
27276 0.59992541669369
27277 0.49963519626441
27278 0.62265527471993
27279 0.799414763838566
27280 0.559237134960325
27281 0.64044734389562
27282 0.589390771624447
27283 0.666834130135321
27284 0.649809577829998
27285 0.583251630676984
27286 0.527795558220371
27287 0.625169136532681
27288 0.301520810883075
27289 0.29260783614739
27290 0.454731776866869
27291 0.258310922463792
27292 0.294399222451707
27293 0.414504163021998
27294 0.585296523351771
27295 0.612441896247348
27296 0.32163188624088
27297 0.265739758528823
27298 0.807098378045719
27299 0.59313812816817
27300 0.352065352915459
27301 0.179265064240089
27302 0.324328262752686
27303 0.403624942323104
27304 0.422366131055976
27305 0.493058759723807
27306 0.587483002007382
27307 0.312541478495929
27308 0.461395273551311
27309 0.360385879153785
27310 0.214663753338189
27311 0.450803952191751
27312 0.624120017478274
27313 0.366466261540827
27314 0.711539239564032
27315 0.589717448295951
27316 0.422210534832915
27317 0.68054330855169
27318 0.442452677560265
27319 0.677413875385225
27320 0.775606441750047
27321 0.568475368601538
27322 0.670747980235012
27323 0.46355131118245
27324 0.46659766806281
27325 0.737073565076799
27326 0.502728308933494
27327 0.437185807807322
27328 0.658300471911565
27329 0.574665276868753
27330 0.373944521206539
27331 0.50532082515211
27332 0.751512996824525
27333 0.29066037507171
27334 0.933252005590609
27335 0.872555276402207
27336 0.862054480240411
27337 0.564465053155395
27338 0.858989272327776
27339 0.52908864726885
27340 0.300112280588383
27341 0.475757404430947
27342 0.326759698937235
27343 0.59560105936309
27344 0.511858824289197
27345 0.510131098840776
27346 0.842689463657206
27347 0.711094967106591
27348 0.572280744238608
27349 0.0847701149425287
27350 0.643571468928834
27351 0.428459582711167
27352 0.586253923934183
27353 0.406354150695212
27354 0.673366469249762
27355 0.662850365493537
27356 0.332835808853784
27357 0.719817988188595
27358 0.462879594668732
27359 0.56955571153117
27360 0.935193178059426
27361 0.70527776433193
27362 0.553115621672206
27363 0.509110854782896
27364 0.214157236306149
27365 0.954387096774194
27366 0.522172850656839
27367 0.493976583666624
27368 0.685576527691551
27369 0.870773024725186
27370 0.552598286879236
27371 0.261500527787402
27372 0.245590569579966
27373 0.364947506667419
27374 0.48199236186087
27375 0.361366474640454
27376 0.568462858385764
27377 0.638286050200916
27378 0.0526163212059719
27379 0.223992011789053
27380 0.768383418687796
27381 0.360707873400804
27382 0.473242679676996
27383 0.492783139998229
27384 0.686268353941267
27385 0.359146709599517
27386 0.16687996522831
27387 0.706493130176515
27388 0.563214320208622
27389 0.237331509274534
27390 0.396594457141018
27391 0.469127954229064
27392 0.630959373667313
27393 0.771247877827217
27394 0.325170352611805
27395 0.727834404640274
27396 0.736281235674015
27397 0.43874957777742
27398 0.321637097682199
27399 0.841429777652688
27400 0.40302323711506
27401 0.412583420439013
27402 0.715586963163057
27403 0.560477193433767
27404 0.320701934903014
27405 0.354142216363081
27406 0.160848491668609
27407 0.653661594849413
27408 0.502551779011919
27409 0.398524400437215
27410 0.706243068169032
27411 0.170066223036616
27412 0.265335808600751
27413 0.355929342934293
27414 0.780982536786865
27415 0.450841409904046
27416 0.714369515605413
27417 0.623439232512173
27418 0.419399675413366
27419 0.529247306644815
27420 0.657296151127675
27421 0.773382595076503
27422 0.412759088682412
27423 0.524826738835396
27424 0.8669616116522
27425 0.357179561293638
27426 0.610328299250909
27427 0.577562604876717
27428 0.271820028421636
27429 0.297573076645178
27430 0.451852684305163
27431 0.554301675080865
27432 0.90034913118504
27433 0.118798054543412
27434 0.596704681342846
27435 0.261634765860118
27436 0.346205701078582
27437 0.546079713691914
27438 0.518185392311827
27439 0.535011151581278
27440 0.584278586211876
27441 0.501343643962426
27442 0.463340873722546
27443 0.428617260186076
27444 0.728475758912459
27445 0.557780682829806
27446 0.61241180243746
27447 0.414914678229924
27448 0.626937316686167
27449 0.564818821417696
27450 0.513753234994832
27451 0.631417882349171
27452 0.278515077489888
27453 0.57668465986449
27454 0.430484259756068
27455 0.51382684024275
27456 0.244934231067915
27457 0.605961881738936
27458 0.73492924830324
27459 0.437675568822979
27460 0.479055957487675
27461 0.254307550718259
27462 0.585175937707568
27463 0.47596984828116
27464 0.399199807953909
27465 0.684532667658778
27466 0.625668064134157
27467 0.286519954882527
27468 0.861401979057508
27469 0.608300275129567
27470 0.483852392149335
27471 0.453179357170848
27472 0.45006117895444
27473 0.143448849370712
27474 0.453569258323472
27475 0.202097974782727
27476 0.503641814911053
27477 0.679754709136845
27478 0.667021106491845
27479 0.744116518513781
27480 0.17802842571424
27481 0.823496027241771
27482 0.875247762148338
27483 0.807592710997442
27484 0.753368281417315
27485 0.25247326951046
27486 0.498661638154898
27487 0.627629739123487
27488 0.390460592018536
27489 0.676243129234309
27490 0.634335154826958
27491 0.50520858297784
27492 0.242882476993865
27493 0.461534160796153
27494 0.52444039832938
27495 0.415494194867209
27496 0.442828853862246
27497 0.329497999824336
27498 0.911595857652723
27499 0.453335462493513
27500 0.567255103914665
27501 0.644767302626327
27502 0.795363651603324
27503 0.528803710119014
27504 0.802758444543771
27505 0.48043769753855
27506 0.318307341133654
27507 0.508851040735538
27508 0.7478391342171
27509 0.796917772687731
27510 0.297648025921995
27511 0.0923746059614541
27512 0.654638023493361
27513 0.619712240549664
27514 0.299478938086993
27515 0.631859452041679
27516 0.499433613069977
27517 0.494005121373358
27518 0.6600705079122
27519 0.748123688975028
27520 0.203919191596947
27521 0.572071138049286
27522 0.237764468511001
27523 0.48555549353725
27524 0.62420463425136
27525 0.862859830517933
27526 0.798971701873256
27527 0.448839544744477
27528 0.38922275002391
27529 0.236566938170458
27530 0.807770472205619
27531 0.181909467644246
27532 0.36978158144279
27533 0.405003984063745
27534 0.392576895807277
27535 0.85854039370016
27536 0.20342533954674
27537 0.313572890860862
27538 0.568876108239005
27539 0.70556329895265
27540 0.52196975127231
27541 0.671410255389295
27542 0.199619347954194
27543 0.576803631151457
27544 0.359977703455964
27545 0.67830580815722
27546 0.704686069196162
27547 0.801388678764522
27548 0.520490139095679
27549 0.623052364232769
27550 0.553522808693575
27551 0.849077332144506
27552 0.588796204909421
27553 0.756850541596696
27554 0.564414590081737
27555 0.68523838703773
27556 0.472687771570453
27557 0.607250851449852
27558 0.574896369552937
27559 0.447231703145014
27560 0.603689972313274
27561 0.405958868690083
27562 0.390032451005345
27563 0.533552244502043
27564 0.906006758099781
27565 0.749725742086268
27566 0.693259141494436
27567 0.400700906728546
27568 0.29967180807527
27569 0.487599628108039
27570 0.680250435003695
27571 0.34407448896092
27572 0.460227678961542
27573 0.352952391544395
27574 0.278809109612436
27575 0.341037799540909
27576 0.465060126129847
27577 0.512850244615287
27578 0.909970935311215
27579 0.347160913334815
27580 0.477246022420528
27581 0.475976119023802
27582 0.434994879611327
27583 0.511672765663574
27584 0.516247837061261
27585 0.659473487884825
27586 0.397120909119766
27587 0.207179186073268
27588 0.584834852704322
27589 0.875782458645722
27590 0.245339742674472
27591 0.337294064455743
27592 0.598399467017758
27593 0.771417241652788
27594 0.477361947134258
27595 0.325677851178061
27596 0.764161492160921
27597 0.686656992649333
27598 0.512737363726462
27599 0.668194251734391
27600 0.754963211975136
27601 0.547601680805518
27602 0.370791149025235
27603 0.256713151990359
27604 0.284295148771535
27605 0.517238645642575
27606 0.9537682227877
27607 0.735562936480884
27608 0.864417795461571
27609 0.319005277923066
27610 0.796801952425477
27611 0.125498181587684
27612 0.659913318384584
27613 0.580345611713717
27614 0.558859415604995
27615 0.661570149726689
27616 0.522025681445512
27617 0.599268055038459
27618 0.691304726673585
27619 0.421758415841584
27620 0.431817641794118
27621 0.658276372795172
27622 0.235155748806045
27623 0.728825774975844
27624 0.318903593179532
27625 0.245680029142975
27626 0.707278443422001
27627 0.585601495125795
27628 0.652053405977288
27629 0.404276211593285
27630 0.293399423558103
27631 0.254166171871908
27632 0.330433199278001
27633 0.580073935104926
27634 0.383571185461338
27635 0.931417627553241
27636 0.636131993352853
27637 0.763851418173187
27638 0.746663713383908
27639 0.681345367389396
27640 0.708271699665398
27641 0.37728894267657
27642 0.463152066442555
27643 0.416276457746702
27644 0.686189523304833
27645 0.490139174442511
27646 0.130340934248395
27647 0.519780845310943
27648 0.451560622351527
27649 0.545813867084055
27650 0.605286663979068
27651 0.426673306143097
27652 0.594707597948167
27653 0.394881155572413
27654 0.451772719011987
27655 0.277397639101784
27656 0.458250371353623
27657 0.180265579701559
27658 0.450997274773885
27659 0.822190802672944
27660 0.587135094148869
27661 0.500082928562966
27662 0.372377898527832
27663 0.520316535171891
27664 0.20540036802742
27665 0.43545011569778
27666 0.251930700105813
27667 0.149370647041172
27668 0.544012444135622
27669 0.327227218533111
27670 0.503553042983924
27671 0.497358967273301
27672 0.746476649165055
27673 0.571183817840168
27674 0.560121585346597
27675 0.600391556278321
27676 0.402791263093913
27677 0.918950492548623
27678 0.554970598681874
27679 0.387920352934677
27680 0.630832971629247
27681 0.302398232881035
27682 0.164815486802455
27683 0.472875126198889
27684 0.438458808218638
27685 0.557932263814617
27686 0.440426521968878
27687 0.421348137400246
27688 0.703086069322232
27689 0.471090929158192
27690 0.189566958619439
27691 0.641395348837209
27692 0.113146568712459
27693 0.467909865460249
27694 0.169107331452261
27695 0.436944853839424
27696 0.250912272129003
27697 0.526531062582257
27698 0.0946305869003341
27699 0.550804920138369
27700 0.306530406416944
27701 0.525223159769001
27702 0.165101474851885
27703 0.350908704180748
27704 0.400998873510158
27705 0.413287853603586
27706 0.297175942337233
27707 0.275159907993824
27708 0.542438301995289
27709 0.641788693453483
27710 0.515285184280797
27711 0.72094049072506
27712 0.641844418538706
27713 0.665603339634531
27714 0.328649849178159
27715 0.704630650496141
27716 0.437842562842563
27717 0.869780224106841
27718 0.333443573025922
27719 0.819899839365019
27720 0.286193483361943
27721 0.587730969382533
27722 0.474158630190907
27723 0.69117716516838
27724 0.21813974355947
27725 0.727231946105899
27726 0.344336467718456
27727 0.303270627296402
27728 0.296953915383042
27729 0.239082557261515
27730 0.579784807538028
27731 0.458753116422465
27732 0.926810853322847
27733 0.127904873502835
27734 0.347314948060424
27735 0.875621225465526
27736 0.443535767364688
27737 0.558050667547294
27738 0.511538128896821
27739 0.468428377114013
27740 0.224712476514657
27741 0.770906690140845
27742 0.35137216686052
27743 0.281152996833031
27744 0.318981572433303
27745 0.51014073660802
27746 0.351215680113123
27747 0.895732847334601
27748 0.950016496205873
27749 0.878619346121821
27750 0.360401187540252
27751 0.491003479230642
27752 0.215665640510146
27753 0.222616616931051
27754 0.40860907391994
27755 0.294557331742094
27756 0.454274275845828
27757 0.853787950142853
27758 0.374082765007338
27759 0.622161008303119
27760 0.2844665222714
27761 0.774973711882229
27762 0.359403687720675
27763 0.362100753967943
27764 0.17138710183587
27765 0.788135526738996
27766 0.671988013241916
27767 0.903757452149357
27768 0.59150521609538
27769 0.45985991168004
27770 0.729538734244727
27771 0.522117994007749
27772 0.571273950792543
27773 0.549796484954003
27774 0.310961793277561
27775 0.395538829432749
27776 0.618114680841056
27777 0.263355128024209
27778 0.809688445677909
27779 0.708144548091244
27780 0.631092160336098
27781 0.34923433801978
27782 0.386529796653998
27783 0.547114367433295
27784 0.342859157799057
27785 0.21094735522491
27786 0.488823773670644
27787 0.565004152368417
27788 0.428318514746778
27789 0.516876199428191
27790 0.525429437521051
27791 0.29117789854505
27792 0.547155184564547
27793 0.26665100618589
27794 0.41686633779657
27795 0.196401446937785
27796 0.669754077182653
27797 0.523495607785416
27798 0.398841396586817
27799 0.707466752248479
27800 0.950014089357838
27801 0.457332488044644
27802 0.597982438291412
27803 0.479902958209422
27804 0.670050006651902
27805 0.49923705935287
27806 0.494749773090044
27807 0.422351744640901
27808 0.189672301710853
27809 0.45564560289125
27810 0.598856445595125
27811 0.641462365591398
27812 0.613982547228825
27813 0.777064485608614
27814 0.848032776631013
27815 0.675730614670148
27816 0.52200559716077
27817 0.320627872799475
27818 0.286836551238959
27819 0.554423097966266
27820 0.401572526124098
27821 0.808229134104408
27822 0.27643578902947
27823 0.739165090727224
27824 0.59476123123569
27825 0.451019770258654
27826 0.713548951732006
27827 0.607462908127788
27828 0.7285098272037
27829 0.302389526391026
27830 0.165462399525063
27831 0.656920565237429
27832 0.145896632794133
27833 0.739039763807203
27834 0.460943113304801
27835 0.639677630962421
27836 0.139822898283644
27837 0.340849645135348
27838 0.445929592529844
27839 0.714706157881589
27840 0.541594136151811
27841 0.48326789324549
27842 0.183112554349099
27843 0.305468823180441
27844 0.562533175133481
27845 0.387292170790727
27846 0.267500312226802
27847 0.219142475783098
27848 0.762572688600086
27849 0.336088541300802
27850 0.441342656906051
27851 0.431389840561274
27852 0.282838057185666
27853 0.317853352478462
27854 0.171862441376835
27855 0.68341747754637
27856 0.577192256977225
27857 0.868709637163448
27858 0.949248120300752
27859 0.323805364259587
27860 0.372234310537111
27861 0.444336996108464
27862 0.379448828722044
27863 0.267115276651488
27864 0.850361406326755
27865 0.533438335763464
27866 0.825014034431138
27867 0.261621107455285
27868 0.707018186637148
27869 0.216229909426785
27870 0.442637133103674
27871 0.473634167251189
27872 0.436031921692099
27873 0.148658126051992
27874 0.225552075054156
27875 0.392355943429306
27876 0.932951534985196
27877 0.510600665414793
27878 0.391277923656509
27879 0.46335211113968
27880 0.762998800230605
27881 0.43698683493028
27882 0.114336012961924
27883 0.867111083421594
27884 0.634756605639616
27885 0.508608137044968
27886 0.656734198109535
27887 0.640443489364353
27888 0.481366145318375
27889 0.516207632066512
27890 0.571361856801501
27891 0.920355222091639
27892 0.734766467159079
27893 0.929802716058991
27894 0.289418392915506
27895 0.332902763944223
27896 0.28421503034075
27897 0.491388564760793
27898 0.475624173601929
27899 0.732362160018044
27900 0.686717474142624
27901 0.512231916515031
27902 0.39246893806273
27903 0.239422164860284
27904 0.836733424555293
27905 0.493096156238338
27906 0.307447718261681
27907 0.651471925746846
27908 0.385111080018034
27909 0.208630633151456
27910 0.485613915098006
27911 0.270390002020736
27912 0.595876945551748
27913 0.429072062411612
27914 0.103843225014375
27915 0.259178107736416
27916 0.714039313184679
27917 0.572409720927342
27918 0.274348795475556
27919 0.677273009757007
27920 0.352936608397854
27921 0.643862210349755
27922 0.384545496901645
27923 0.464810386060813
27924 0.453945478403329
27925 0.46151636544314
27926 0.45568382073238
27927 0.446998455172842
27928 0.489349314536788
27929 0.789625673430732
27930 0.352045766803543
27931 0.160667163391388
27932 0.236342752481548
27933 0.659803974825587
27934 0.455338924534304
27935 0.421344174030427
27936 0.744763382467029
27937 0.374112718668787
27938 0.547801332619707
27939 0.569278019497894
27940 0.64037563782434
27941 0.672889950224069
27942 0.641096612626862
27943 0.868473078264914
27944 0.533409816749868
27945 0.421670684349639
27946 0.295237357101337
27947 0.783400888158659
27948 0.653866125194721
27949 0.0756592968017421
27950 0.282622341043822
27951 0.55438033691323
27952 0.128825799253049
27953 0.442558170167595
27954 0.823711268314983
27955 0.644265406515087
27956 0.393079032582929
27957 0.161015439199919
27958 0.930392885914358
27959 0.905876247133916
27960 0.179136846671004
27961 0.550512717246507
27962 0.804214651373518
27963 0.68277875434616
27964 0.704403781971364
27965 0.32007525899314
27966 0.538321577614841
27967 0.726019973678099
27968 0.507945968959244
27969 0.326307396971855
27970 0.306814047635635
27971 0.562127979070074
27972 0.691012801263099
27973 0.475129826407968
27974 0.478267261992277
27975 0.466056905850763
27976 0.180478821362799
27977 0.319356211552598
27978 0.581283074923405
27979 0.506033975925983
27980 0.48617288725585
27981 0.192622158277833
27982 0.907173354784815
27983 0.576122520013923
27984 0.380036042167789
27985 0.56058285767321
27986 0.223552523705663
27987 0.744156908846231
27988 0.62366023787061
27989 0.334926342651665
27990 0.544462659098993
27991 0.382652666738831
27992 0.292587695899922
27993 0.544301938137316
27994 0.44486362792999
27995 0.399619674868394
27996 0.531452423282059
27997 0.349313215481058
27998 0.41733780587717
27999 0.211014846702579
28000 0.539777118303502
28001 0.409558107544166
28002 0.291926473656151
28003 0.388968702691012
28004 0.749447748513169
28005 0.755338621110433
28006 0.219003637318424
28007 0.246113689543064
28008 0.871868123383392
28009 0.640065473524915
28010 0.265131751593832
28011 0.375397486956253
28012 0.348300558762696
28013 0.764924221378523
28014 0.427929839724051
28015 0.719065403253187
28016 0.5705975388651
28017 0.417463145958205
28018 0.453433300936425
28019 0.649149195476775
28020 0.883951436240782
28021 0.54651611211378
28022 0.269135250200531
28023 0.219635393371069
28024 0.172923285727505
28025 0.865671411606854
28026 0.600078644235069
28027 0.424781626564078
28028 0.582985152865358
28029 0.508725815154552
28030 0.201886981523306
28031 0.371079508228312
28032 0.436462002049986
28033 0.541951441274146
28034 0.669632882622597
28035 0.297357676604268
28036 0.648923878044647
28037 0.173846414489896
28038 0.616359659931001
28039 0.30540517646334
28040 0.612068102538829
28041 0.246995511552171
28042 0.491221723636308
28043 0.21843565529927
28044 0.489807069253442
28045 0.318724701029658
28046 0.818239182461082
28047 0.524839176336606
28048 0.382277351144216
28049 0.684367257113837
28050 0.872704330899495
28051 0.39093475702164
28052 0.233995415173008
28053 0.440079990770296
28054 0.493051336281484
28055 0.230140357623534
28056 0.731289221114803
28057 0.809096851090007
28058 0.61251999261811
28059 0.269325110918024
28060 0.698729038359514
28061 0.348419733534246
28062 0.880484335960023
28063 0.559069946195234
28064 0.579967565656488
28065 0.564754255850594
28066 0.422961653730885
28067 0.243483539790367
28068 0.59463633918623
28069 0.507080346372235
28070 0.533637076079106
28071 0.397361627585359
28072 0.697416237063899
28073 0.499124262536873
28074 0.797135066630823
28075 0.744001351808043
28076 0.45624275192578
28077 0.662000383950854
28078 0.638206543857359
28079 0.499109336609337
28080 0.515554463655069
28081 0.37348666886741
28082 0.14328046552333
28083 0.271934471031682
28084 0.722595799557848
28085 0.27340625599693
28086 0.527501458352522
28087 0.438258907326958
28088 0.367634529922402
28089 0.245410168242662
28090 0.250886375147729
28091 0.720822622107969
28092 0.462564362285811
28093 0.783316963874651
28094 0.374598132418725
28095 0.78148881318479
28096 0.466590453976998
28097 0.670586791251448
28098 0.599682415483396
28099 0.848949064130101
28100 0.390465745860591
28101 0.575510329279328
28102 0.153104104042697
28103 0.560174786308406
28104 0.725024530847541
28105 0.3990525395925
28106 0.582842118979909
28107 0.529603372293543
28108 0.468860173518502
28109 0.275666768853464
28110 0.397869650178168
28111 0.197146294550833
28112 0.645546147657178
28113 0.793327765475707
28114 0.175674226172234
28115 0.267372550221419
28116 0.5789639004658
28117 0.884482203870256
28118 0.520157491171762
28119 0.496346563318577
28120 0.460375450931734
28121 0.756050301749226
28122 0.795392248441879
28123 0.552348284152336
28124 0.638290216134688
28125 0.890866499781825
28126 0.390688274605568
28127 0.366154811843596
28128 0.548447342839866
28129 0.401103737552336
28130 0.326516241618957
28131 0.504381768780376
28132 0.766039844174531
28133 0.724420055258344
28134 0.305730290646954
28135 0.492910867452733
28136 0.481147377924681
28137 0.267218558247005
28138 0.25496706474589
28139 0.792458748020593
28140 0.620587042831024
28141 0.359881599779721
28142 0.197806400293704
28143 0.606765893654776
28144 0.486756663734751
28145 0.577414050250488
28146 0.355398511652097
28147 0.24165385586123
28148 0.911830835117773
28149 0.702287916558337
28150 0.185095124487674
28151 0.685668848247599
28152 0.573516819571865
28153 0.581761607327161
28154 0.923403897464125
28155 0.397590545643566
28156 0.415159529742704
28157 0.747711049630864
28158 0.312507642455368
28159 0.364826347762962
28160 0.329337153772684
28161 0.535847182425979
28162 0.687566857177787
28163 0.135305083968766
28164 0.792304636166376
28165 0.756247755697663
28166 0.701958926715971
28167 0.658749742171565
28168 0.53839043581223
28169 0.560839972805537
28170 0.328786374398534
28171 0.644245530156645
28172 0.602655630807761
28173 0.418130731230578
28174 0.432062852169133
28175 0.563052987564221
28176 0.581407065864607
28177 0.434274504415795
28178 0.722472407528966
28179 0.760596809890865
28180 0.570960873646375
28181 0.0916368409404834
28182 0.515012780893518
28183 0.0842820082405005
28184 0.509006568958809
28185 0.80777915083833
28186 0.604308095986331
28187 0.725603709975135
28188 0.570513309434826
28189 0.44378946405149
28190 0.748164077692114
28191 0.3152376159102
28192 0.411002150406442
28193 0.29422978671486
28194 0.607937173573253
28195 0.58827744994892
28196 0.470237096897156
28197 0.5277767189394
28198 0.360068909792203
28199 0.415103400437537
28200 0.27774220596082
28201 0.256385435642583
28202 0.625163856964302
28203 0.654826048851122
28204 0.7369508059292
28205 0.937268529102464
28206 0.609519309903374
28207 0.414603479413849
28208 0.663285834031852
28209 0.747521697056515
28210 0.226607741542213
28211 0.431044203020006
28212 0.777108204264785
28213 0.399581016226099
28214 0.380901598135255
28215 0.717416474961532
28216 0.561663556384964
28217 0.585999146939646
28218 0.549159977457237
28219 0.22874463094404
28220 0.212072983140164
28221 0.568786171184892
28222 0.626988175637092
28223 0.570942370506856
28224 0.671526123067319
28225 0.953129519952498
28226 0.737833332064584
28227 0.675029495718363
28228 0.691572426599291
28229 0.583831788502808
28230 0.501251778743351
28231 0.529056850690852
28232 0.66687209452725
28233 0.587861684972769
28234 0.691812131583951
28235 0.529571016829281
28236 0.383691130731032
28237 0.896433460076046
28238 0.288764361042891
28239 0.442246282047383
28240 0.576821312896309
28241 0.5619217054794
28242 0.476425063479755
28243 0.229195171637934
28244 0.675594333313066
28245 0.132907736738106
28246 0.682089359405993
28247 0.362954462548638
28248 0.569115266833335
28249 0.208507146276414
28250 0.447507389312281
28251 0.0814092190337261
28252 0.445691063086331
28253 0.331624204305486
28254 0.519912193417545
28255 0.632703905692193
28256 0.723891990429532
28257 0.924818654817515
28258 0.252491265380526
28259 0.513720426840846
28260 0.148717792994549
28261 0.176947485083578
28262 0.297281090599951
28263 0.633693878325553
28264 0.62458065789274
28265 0.589054092002702
28266 0.237820566337024
28267 0.435186169001685
28268 0.595916973399613
28269 0.539957049302241
28270 0.472054449435474
28271 0.85439397848157
28272 0.546529711194896
28273 0.364959793658019
28274 0.740352447637326
28275 0.317855273438982
28276 0.46371380673155
28277 0.6127874871048
28278 0.382362756549308
28279 0.572165339400834
28280 0.934668679039218
28281 0.699962080994995
28282 0.684689876921444
28283 0.364888228335709
28284 0.324062208539646
28285 0.476764552009644
28286 0.55146138974184
28287 0.118085461272518
28288 0.665117478032101
28289 0.477672817697988
28290 0.483579215501948
28291 0.474498923557415
28292 0.18547464012553
28293 0.311982719417917
28294 0.407365301683303
28295 0.227309930883958
28296 0.778060625345668
28297 0.203266443954579
28298 0.404501105960064
28299 0.843862200609008
28300 0.117006369909185
28301 0.576450271535368
28302 0.409882752143485
28303 0.192079312904252
28304 0.621407311476155
28305 0.540463171924935
28306 0.391834787350055
28307 0.672664213124934
28308 0.201276576412866
28309 0.18406687008336
28310 0.220937627765411
28311 0.729514464608839
28312 0.195982828978748
28313 0.532011537325975
28314 0.617801800165028
28315 0.586900733540754
28316 0.30958995359822
28317 0.558405679728124
28318 0.364302419751591
28319 0.548689110229784
28320 0.20919830776566
28321 0.364228688183435
28322 0.751617076326003
28323 0.463341577979986
28324 0.32509699816214
28325 0.783696096077927
28326 0.70269432324317
28327 0.741801326306079
28328 0.845693807035981
28329 0.419261185792267
28330 0.403705999758074
28331 0.774237933954276
28332 0.215486153636797
28333 0.932708514417445
28334 0.367983069422924
28335 0.639981255715873
28336 0.701667271298144
28337 0.697152228789093
28338 0.285918345753284
28339 0.37890489216679
28340 0.593132106833894
28341 0.33220003475449
28342 0.565095194922937
28343 0.474143791639599
28344 0.345393445098928
28345 0.46812254113525
28346 0.725347167161271
28347 0.324121267036659
28348 0.613111461770191
28349 0.693171265712884
28350 0.780913339221948
28351 0.157187504718192
28352 0.146619663023129
28353 0.584904093664369
28354 0.632667849190474
28355 0.224135979047633
28356 0.29307703338088
28357 0.537629783894724
28358 0.461876268590271
28359 0.671890680530299
28360 0.782853736928672
28361 0.40885257527405
28362 0.303740362418335
28363 0.704043452021726
28364 0.237471337195269
28365 0.299502187358576
28366 0.625498729136341
28367 0.596069737278678
28368 0.317392091213465
28369 0.678195760852354
28370 0.20516319714094
28371 0.440143234074633
28372 0.324905583572672
28373 0.597204842527401
28374 0.44487242302039
28375 0.534752425245163
28376 0.458186367610262
28377 0.717198200845331
28378 0.609296719026632
28379 0.572139865618126
28380 0.380562501883041
28381 0.155694982149044
28382 0.336830293262641
28383 0.856926622085668
28384 0.259896535365477
28385 0.402792000481899
28386 0.379564791807846
28387 0.932876609199729
28388 0.604649062057752
28389 0.539309265002559
28390 0.0802252147142287
28391 0.416924431600099
28392 0.627492738136448
28393 0.626350720886133
28394 0.616966522946342
28395 0.456401886380902
28396 0.76231376117809
28397 0.17327708088921
28398 0.69110801970147
28399 0.719960606539014
28400 0.588635475238296
28401 0.95020706345687
28402 0.672403815078429
28403 0.217086424206895
28404 0.256419698347449
28405 0.426072451026803
28406 0.146622190167087
28407 0.558106514210159
28408 0.352785643999429
28409 0.738370826604574
28410 0.501919075839173
28411 0.65236396409929
28412 0.337907053592886
28413 0.404211696319272
28414 0.550981938342533
28415 0.292595206631427
28416 0.468627760133943
28417 0.509996621494801
28418 0.324777405744658
28419 0.484892842397628
28420 0.565422665245523
28421 0.500529164070885
28422 0.840348559676959
28423 0.582423933112175
28424 0.111362101313321
28425 0.26376768093648
28426 0.33944362357212
28427 0.428871422571549
28428 0.289182378616748
28429 0.562694502560872
28430 0.558397636348639
28431 0.631222160565112
28432 0.641434591562814
28433 0.31139883942361
28434 0.874390847340721
28435 0.731450034862014
28436 0.366052418508412
28437 0.660349351525602
28438 0.354540140296181
28439 0.550399796167652
28440 0.196388295680192
28441 0.644241143679194
28442 0.300692228165595
28443 0.608901508057206
28444 0.295031870033181
28445 0.797705264261588
28446 0.444204787154369
28447 0.434451459255431
28448 0.67551598118803
28449 0.552570880824359
28450 0.556509888200804
28451 0.624557278601861
28452 0.459171907756813
28453 0.406531211163849
28454 0.779693371861478
28455 0.71016922512705
28456 0.0422863044763608
28457 0.718948329541372
28458 0.403812046786251
28459 0.408942268118382
28460 0.585290112093865
28461 0.181066602822128
28462 0.286141784121854
28463 0.581670058052547
28464 0.441830368497434
28465 0.687153136172568
28466 0.35871394275714
28467 0.390813365640611
28468 0.298036371249963
28469 0.282848898059269
28470 0.330348667737957
28471 0.42316975661518
28472 0.407740874957971
28473 0.623803653479771
28474 0.679116297834825
28475 0.632836779823093
28476 0.552649469209679
28477 0.592688319837452
28478 0.391569324530218
28479 0.503562359970127
28480 0.657272157003316
28481 0.245383196552986
28482 0.467058445776925
28483 0.623312425328554
28484 0.293629698209566
28485 0.221171218252131
28486 0.543867114594998
28487 0.405750798722045
28488 0.378188332773486
28489 0.527211671206298
28490 0.612421841190252
28491 0.416187903839554
28492 0.944632211950967
28493 0.638232156312715
28494 0.408822015501563
28495 0.467167441201262
28496 0.419762203126865
28497 0.297532742623587
28498 0.245886968065272
28499 0.229336177258049
28500 0.852915734526473
28501 0.490985550038026
28502 0.38014926819812
28503 0.322994795938148
28504 0.428845150227391
28505 0.819413277668021
28506 0.372229470309763
28507 0.41051674270209
28508 0.407007081625047
28509 0.320402823641663
28510 0.459446767593193
28511 0.707413425560144
28512 0.554005202626656
28513 0.478794609582302
28514 0.780248201841017
28515 0.238449785727595
28516 0.548472924026293
28517 0.12719942168531
28518 0.636789078335519
28519 0.490495599883756
28520 0.740946888412017
28521 0.721351294966173
28522 0.652765570766733
28523 0.475618021883077
28524 0.0867832912561347
28525 0.140715530466644
28526 0.765624069109324
28527 0.211086784921734
28528 0.500755832570054
28529 0.368845500848896
28530 0.640727613885125
28531 0.625310857296026
28532 0.500684962103727
28533 0.247757238257607
28534 0.0565443623126912
28535 0.273569668867272
28536 0.298580668209796
28537 0.39119400430178
28538 0.552628445555754
28539 0.638745637339168
28540 0.4364879747589
28541 0.650213937567437
28542 0.478967146630948
28543 0.55741657055694
28544 0.759679771435374
28545 0.424664261002195
28546 0.543633049365723
28547 0.41437701344404
28548 0.263151629678677
28549 0.337385159010601
28550 0.270916245750545
28551 0.758446775273376
28552 0.265798869384112
28553 0.437922545424795
28554 0.379379587829747
28555 0.601579640193067
28556 0.395362499907042
28557 0.259298918782254
28558 0.387998661560769
28559 0.42515539957767
28560 0.807418918316059
28561 0.245516861952061
28562 0.364169628120679
28563 0.761252387996462
28564 0.160285142980324
28565 0.515394106978265
28566 0.255555555555556
28567 0.413012624742712
28568 0.541574402948476
28569 0.184632303222595
28570 0.532661188463082
28571 0.583332095041384
28572 0.729187406207747
28573 0.951936291442877
28574 0.504869514831406
28575 0.659092259693953
28576 0.803433214980761
28577 0.834420262942881
28578 0.600279254924096
28579 0.473108856773657
28580 0.444908992343624
28581 0.228554030772887
28582 0.652030890324497
28583 0.173716763563733
28584 0.657291983755169
28585 0.330616426153572
28586 0.440287427994537
28587 0.471057632352505
28588 0.525143811467805
28589 0.672626867665724
28590 0.174044385066429
28591 0.529256779824548
28592 0.618348596618824
28593 0.245526802080937
28594 0.713374142088666
28595 0.671167027684638
28596 0.78474797519803
28597 0.248318265087406
28598 0.415860749354772
28599 0.196250315193046
28600 0.627827467034516
28601 0.550134235156262
28602 0.0778415580177695
28603 0.594031798766018
28604 0.113090294257238
28605 0.827918634917574
28606 0.465944559358852
28607 0.594307659230592
28608 0.482236851860089
28609 0.497560903281289
28610 0.452386247386915
28611 0.592795730803439
28612 0.404167654730851
28613 0.657678085795375
28614 0.349311719294086
28615 0.702739746325273
28616 0.431026564143592
28617 0.155184674874439
28618 0.551353553308892
28619 0.565682375334207
28620 0.678380460059544
28621 0.688800675425474
28622 0.458928148323658
28623 0.517588348968244
28624 0.487003567357935
28625 0.760387217099128
28626 0.95744759537863
28627 0.584511834319527
28628 0.657004652263633
28629 0.310286677908938
28630 0.534391964853631
28631 0.682546022025487
28632 0.574154328565723
28633 0.345702200662565
28634 0.677001685941613
28635 0.639984620730959
28636 0.532835975393351
28637 0.737715219303758
28638 0.572666316746631
28639 0.649320982634602
28640 0.121901635951003
28641 0.411774272239389
28642 0.696446655480075
28643 0.426059069983965
28644 0.953352446539672
28645 0.394627580194743
28646 0.45980408090897
28647 0.309376961997267
28648 0.943421451099441
28649 0.232799232075611
28650 0.558731447980507
28651 0.550177941198187
28652 0.514633354006084
28653 0.521157948347001
28654 0.206106588532249
28655 0.418790866555475
28656 0.31124967715751
28657 0.548192637738049
28658 0.624621854939866
28659 0.368841574078173
28660 0.807781113758585
28661 0.409214292036704
28662 0.658089401213945
28663 0.551764063836691
28664 0.569371428571429
28665 0.415945320218837
28666 0.131390412170529
28667 0.404289346648487
28668 0.619461722135424
28669 0.42896726554555
28670 0.577524233228249
28671 0.384092984885537
28672 0.923093919396653
28673 0.600914694770332
28674 0.2840700731217
28675 0.587599867457016
28676 0.71259764258947
28677 0.54768530788939
28678 0.657835458319837
28679 0.139669780417964
28680 0.145783965971476
28681 0.652979225997307
28682 0.391618529011369
28683 0.844809571462209
28684 0.428966653912941
28685 0.483641714180614
28686 0.576691900799694
28687 0.699863172917065
28688 0.454122907657459
28689 0.216597180861624
28690 0.438726517407448
28691 0.617799083870683
28692 0.293556261396388
28693 0.321790149326157
28694 0.25260604278468
28695 0.727644965890379
28696 0.512338010776005
28697 0.659571027446599
28698 0.592367455843115
28699 0.371877136116072
28700 0.365249217291608
28701 0.526713798577224
28702 0.67744424440607
28703 0.940673794040927
28704 0.383392849270379
28705 0.777744310083898
28706 0.661183678866865
28707 0.427746556473829
28708 0.321910764393906
28709 0.819740408559025
28710 0.14210375549957
28711 0.691495846706376
28712 0.565943508467854
28713 0.166886969803783
28714 0.568081012806956
28715 0.799405199001322
28716 0.576176349644599
28717 0.88017211628129
28718 0.26907459486449
28719 0.442402266621647
28720 0.586524276120225
28721 0.217614032512568
28722 0.604361576448661
28723 0.833607255011299
28724 0.58718234638183
28725 0.952194420604007
28726 0.40384079339231
28727 0.509854258198435
28728 0.59670003299967
28729 0.348107299473476
28730 0.663845950781685
28731 0.261740144144408
28732 0.536044917794865
28733 0.595049439635268
28734 0.731570383617467
28735 0.688518703095685
28736 0.58029766746543
28737 0.328629106123556
28738 0.816316661048991
28739 0.314036810175552
28740 0.497186483397321
28741 0.381066111827453
28742 0.598609554368769
28743 0.460760254052906
28744 0.574748932367397
28745 0.095281346596153
28746 0.75011718864442
28747 0.95023144757273
28748 0.558853903451913
28749 0.216105573823316
28750 0.654675942878067
28751 0.819767569586327
28752 0.338244339650274
28753 0.26721878066283
28754 0.812840019623205
28755 0.310128204189517
28756 0.289794274837104
28757 0.269761550907454
28758 0.283471945648354
28759 0.0556901435252615
28760 0.800279574929008
28761 0.794456886078543
28762 0.558728393074075
28763 0.576869324708964
28764 0.449203260122035
28765 0.567808204145237
28766 0.871835014741278
28767 0.568476416198502
28768 0.642666471642228
28769 0.439549510019014
28770 0.695126945126945
28771 0.618387761966743
28772 0.48592172317231
28773 0.465359056649292
28774 0.689309104730717
28775 0.389111827438253
28776 0.680901602800699
28777 0.467203110497197
28778 0.883506992649315
28779 0.531858930802446
28780 0.630389363722697
28781 0.322111029948868
28782 0.855550523717003
28783 0.44898257300203
28784 0.463827705071278
28785 0.594808134652598
28786 0.294304467499471
28787 0.255060551423086
28788 0.565106314644632
28789 0.724333990219692
28790 0.518932648235191
28791 0.713784270942036
28792 0.600599811737922
28793 0.444944656446776
28794 0.335426695842451
28795 0.431315916152466
28796 0.442187237952181
28797 0.653889622084333
28798 0.559130612304417
28799 0.571585838849844
28800 0.623962965663046
28801 0.390116779169279
28802 0.281525161817016
28803 0.689317628536859
28804 0.298764622280529
28805 0.492923256322425
28806 0.602769275615799
28807 0.654517898909234
28808 0.355381656028679
28809 0.855518072991424
28810 0.635664845173042
28811 0.72430876835088
28812 0.182006935540273
28813 0.244140895348414
28814 0.483240691499049
28815 0.87648978640324
28816 0.54151550912773
28817 0.465729375341468
28818 0.840650655244506
28819 0.688509665108013
28820 0.423062357071068
28821 0.306860388901027
28822 0.475096678343323
28823 0.574579801334149
28824 0.38035943143423
28825 0.745794923325615
28826 0.658511544594683
28827 0.448200543149832
28828 0.52803663473019
28829 0.471513528071567
28830 0.441621963912686
28831 0.420579929546712
28832 0.835533785554165
28833 0.409892141307987
28834 0.556060958924049
28835 0.586482198480394
28836 0.501324233472548
28837 0.363949884314838
28838 0.253453505881326
28839 0.285917962072552
28840 0.185766237544549
28841 0.58023183094085
28842 0.619771254898824
28843 0.481644405342718
28844 0.148972515610348
28845 0.31253225560248
28846 0.391507856904045
28847 0.490353522508447
28848 0.857414835484246
28849 0.462784394369882
28850 0.268640231363402
28851 0.620775597102229
28852 0.256965989261296
28853 0.448433197468704
28854 0.592352060904561
28855 0.626544353169329
28856 0.332381865458085
28857 0.670481363415219
28858 0.667462846937368
28859 0.648265350558862
28860 0.0980033531473861
28861 0.71974309662905
28862 0.547514858598393
28863 0.195031524570301
28864 0.583554011013328
28865 0.487778688702996
28866 0.556506662991201
28867 0.469666964084931
28868 0.180097777519875
28869 0.737257831709812
28870 0.586406231867239
28871 0.126917469918841
28872 0.62120157231336
28873 0.522535916049633
28874 0.277504224167313
28875 0.516095113090015
28876 0.103145712172412
28877 0.422717026535331
28878 0.416384602561408
28879 0.436798770765083
28880 0.544208024118738
28881 0.66913283237078
28882 0.923874454797061
28883 0.549390539786924
28884 0.435874965598158
28885 0.704017495075889
28886 0.427246330637278
28887 0.303155364409111
28888 0.469442574049538
28889 0.487720314139915
28890 0.369302924806207
28891 0.259508283334178
28892 0.418244979193052
28893 0.426374485269107
28894 0.199674373168349
28895 0.549837925445705
28896 0.232610299969612
28897 0.632824482708725
28898 0.426713349440819
28899 0.609487229564047
28900 0.51692463474613
28901 0.268698922398206
28902 0.321973230362063
28903 0.275229357798165
28904 0.498463762877282
28905 0.651391931064894
28906 0.541120097135795
28907 0.634649436626844
28908 0.369908357665289
28909 0.531542925697601
28910 0.0902921812781395
28911 0.504422093124079
28912 0.11295916302997
28913 0.119606369758099
28914 0.539863737184721
28915 0.206135217535798
28916 0.411321490749637
28917 0.935509968217278
28918 0.192902014585891
28919 0.49032449059165
28920 0.661727967190862
28921 0.437991827540898
28922 0.596390282640869
28923 0.4109005594658
28924 0.447679958421159
28925 0.609643076256812
28926 0.342188063794472
28927 0.781296002309136
28928 0.446883275248754
28929 0.42446894481644
28930 0.501496951989323
28931 0.395310257279488
28932 0.594623640402758
28933 0.103622608306829
28934 0.519413274872357
28935 0.700493960699477
28936 0.546154678204435
28937 0.232734378379937
28938 0.91279614702447
28939 0.713905709342561
28940 0.584463891812402
28941 0.669504292479691
28942 0.680097160855996
28943 0.346688865824828
28944 0.523655782244291
28945 0.901912755304204
28946 0.679912972061726
28947 0.501610126144558
28948 0.95111075894658
28949 0.274734377813794
28950 0.499247318798303
28951 0.498163353500432
28952 0.376055942444385
28953 0.459639673372986
28954 0.477151950689114
28955 0.509162388485272
28956 0.177211361918134
28957 0.127865618339957
28958 0.296636283784757
28959 0.188781534385439
28960 0.335993896777815
28961 0.356488445234514
28962 0.250962555684296
28963 0.502399953943912
28964 0.393525547392734
28965 0.623518156183461
28966 0.527560187882581
28967 0.469430618292718
28968 0.715294760767615
28969 0.658735695841994
28970 0.482335256124401
28971 0.69900678207461
28972 0.54485252879679
28973 0.239687479784657
28974 0.283586916680442
28975 0.497182896155228
28976 0.788733203995114
28977 0.60416037939211
28978 0.453970010274391
28979 0.486815823885273
28980 0.715079062883909
28981 0.1901607781721
28982 0.678541410745458
28983 0.654754124262947
28984 0.559704708011375
28985 0.739071430622972
28986 0.309583473946478
28987 0.335049399735769
28988 0.642156581176944
28989 0.291178138843616
28990 0.342573916289219
28991 0.666649918892924
28992 0.459061221560324
28993 0.225102632561077
28994 0.318707343854286
28995 0.672946225446925
28996 0.494988053125919
28997 0.380284216038622
28998 0.53836718004634
28999 0.260445732402752
29000 0.335193447044141
29001 0.125008965586493
29002 0.749847625466983
29003 0.486222349693472
29004 0.704918620491862
29005 0.0558813829100764
29006 0.648717820043157
29007 0.608762336145174
29008 0.527943010305732
29009 0.570376156453566
29010 0.738863727569799
29011 0.74623614305881
29012 0.526011436433209
29013 0.565126110633419
29014 0.601518787835369
29015 0.437923105026756
29016 0.262643266475645
29017 0.863789707409662
29018 0.548659953302488
29019 0.306904528299184
29020 0.941705159881119
29021 0.12608664518439
29022 0.221193504038495
29023 0.590049972078638
29024 0.208134074052862
29025 0.361700452385043
29026 0.571056398511308
29027 0.876675660781128
29028 0.148483178633537
29029 0.724152490821782
29030 0.549538849018668
29031 0.65019245353213
29032 0.745108835559624
29033 0.18933239895884
29034 0.729002502681444
29035 0.436651341050961
29036 0.615888405082116
29037 0.327318740080925
29038 0.360815235263
29039 0.437656814039101
29040 0.449911008498867
29041 0.246419587216283
29042 0.643513490339545
29043 0.675984080369838
29044 0.545522745296971
29045 0.423925468678555
29046 0.669014587589833
29047 0.583985198202639
29048 0.635716836916923
29049 0.513457335104787
29050 0.612372871671809
29051 0.248825184613846
29052 0.513465644929762
29053 0.393074687404043
29054 0.506883649190957
29055 0.601085326669047
29056 0.292428720320955
29057 0.253456780429305
29058 0.6931993376349
29059 0.416377624573574
29060 0.204905690000928
29061 0.620732220707961
29062 0.696082768462362
29063 0.473152878057133
29064 0.58798013811997
29065 0.531173083920125
29066 0.540791576304075
29067 0.47469415415344
29068 0.337052202074387
29069 0.619350101234779
29070 0.545507039743361
29071 0.446242461398081
29072 0.542621513546649
29073 0.674074813251981
29074 0.179385014540685
29075 0.635057716973065
29076 0.722698416091315
29077 0.238789700916202
29078 0.326353811189559
29079 0.955039930468978
29080 0.721374181737885
29081 0.36314229952847
29082 0.349969736888952
29083 0.143603765255408
29084 0.134933291566402
29085 0.546887901825119
29086 0.512729990391117
29087 0.557148245944926
29088 0.92703581671067
29089 0.099432222443578
29090 0.456923722723812
29091 0.447633885379318
29092 0.450981368580555
29093 0.489652768391324
29094 0.620632255861598
29095 0.231445520891127
29096 0.63596207330692
29097 0.759292702349127
29098 0.428769480150154
29099 0.296205195285286
29100 0.606371029658487
29101 0.441761272757
29102 0.84958130144874
29103 0.201312225879142
29104 0.724529106546308
29105 0.394927407491632
29106 0.531793180881454
29107 0.530736816673417
29108 0.338378455197897
29109 0.407826111671664
29110 0.632509361166966
29111 0.465227153230734
29112 0.417680696146333
29113 0.365562603439336
29114 0.536699528382294
29115 0.197728918999531
29116 0.563796470546462
29117 0.594297684987928
29118 0.146838894767116
29119 0.737374311196955
29120 0.122729176575822
29121 0.669827928899994
29122 0.230585780295126
29123 0.18518203108367
29124 0.157428236880389
29125 0.56458892153106
29126 0.140251907042753
29127 0.131623385837945
29128 0.515903817909622
29129 0.336776170647447
29130 0.309428395123024
29131 0.704461309312717
29132 0.814094835534248
29133 0.325177652014808
29134 0.397058510676018
29135 0.671566646102354
29136 0.351579783311589
29137 0.371720064942891
29138 0.403834155748398
29139 0.696339233832679
29140 0.651086656131972
29141 0.473877767936227
29142 0.215799505424039
29143 0.366340281418713
29144 0.348020117588723
29145 0.563005092536848
29146 0.524587609516322
29147 0.806454811362848
29148 0.680297976901125
29149 0.809486720149544
29150 0.365413619015925
29151 0.517805309734513
29152 0.389610205728687
29153 0.595028805186349
29154 0.205159957259816
29155 0.691576750274171
29156 0.31984094977324
29157 0.490261692689725
29158 0.303429687168386
29159 0.518248949624411
29160 0.914276620575026
29161 0.696699861374374
29162 0.426011188672707
29163 0.552446019251307
29164 0.830016970725499
29165 0.626992207939134
29166 0.57267295930993
29167 0.518193836647838
29168 0.364859419296001
29169 0.444514350346388
29170 0.631630662217949
29171 0.556528499240256
29172 0.172705749319764
29173 0.636237066772206
29174 0.526707091266308
29175 0.535897272810793
29176 0.545230995350415
29177 0.645157187374134
29178 0.341955951867841
29179 0.550187239454533
29180 0.442260407540344
29181 0.45309640724909
29182 0.530620606831267
29183 0.472272849291457
29184 0.451804547927013
29185 0.67560162693481
29186 0.594673783350631
29187 0.196284973983522
29188 0.563194532695105
29189 0.697176784541854
29190 0.475142607025867
29191 0.247169198622014
29192 0.343411596944754
29193 0.716992984288759
29194 0.843816164638794
29195 0.34916086778551
29196 0.375541568466956
29197 0.178873030766951
29198 0.420806084079381
29199 0.262841541619928
29200 0.755171148799278
29201 0.381525962806508
29202 0.372312444027614
29203 0.562093715188178
29204 0.342667794698252
29205 0.31210298855761
29206 0.905284231897135
29207 0.290544065191953
29208 0.427637932371372
29209 0.561468678851617
29210 0.613379100353825
29211 0.513241719520789
29212 0.540661663671916
29213 0.94922455767022
29214 0.154354519385907
29215 0.47029273963434
29216 0.621447993124921
29217 0.458470099316757
29218 0.592048175799408
29219 0.322160555563381
29220 0.831247402858089
29221 0.690559526743899
29222 0.353465214053818
29223 0.450619022803138
29224 0.575979943379484
29225 0.684330596668122
29226 0.353841604235904
29227 0.353148256366568
29228 0.26977343452976
29229 0.598583617266916
29230 0.377346670139304
29231 0.614663916713008
29232 0.127649542575651
29233 0.43791953392156
29234 0.585111023555568
29235 0.349742846488852
29236 0.619287161591715
29237 0.644109411715046
29238 0.219335326182522
29239 0.205740448995668
29240 0.551242017610488
29241 0.221232963416178
29242 0.569048690613485
29243 0.436892179819843
29244 0.366858870684199
29245 0.805741687350147
29246 0.236923509561305
29247 0.489967801352624
29248 0.335868686513655
29249 0.335088027550339
29250 0.424552501563697
29251 0.588660257491426
29252 0.526144548680651
29253 0.24075414420935
29254 0.526451884903208
29255 0.477810879554812
29256 0.31344195948652
29257 0.681939848673257
29258 0.5309240332947
29259 0.599917116205889
29260 0.243376320521465
29261 0.821351313386712
29262 0.564724555440065
29263 0.36430738545383
29264 0.628461468231394
29265 0.565875412599199
29266 0.3008490347409
29267 0.75399935392351
29268 0.315932503317955
29269 0.511463138898836
29270 0.600198008678678
29271 0.481326227539865
29272 0.413024398806389
29273 0.469179572866791
29274 0.301090970359866
29275 0.612032292032292
29276 0.178668425817409
29277 0.28397703988548
29278 0.248893098972038
29279 0.192655272094524
29280 0.352495018382869
29281 0.521153144557012
29282 0.754788331205186
29283 0.612911372868157
29284 0.167417322613686
29285 0.817723347992902
29286 0.468261205022094
29287 0.547176163622591
29288 0.418288046908974
29289 0.195040186273547
29290 0.858122703172778
29291 0.296890010869184
29292 0.627541861834909
29293 0.395119899032394
29294 0.671965054479674
29295 0.375972742186514
29296 0.579266497497512
29297 0.468478824667405
29298 0.588091851249746
29299 0.258900107200661
29300 0.5987613235902
29301 0.611453232168254
29302 0.152992027797627
29303 0.524703377365627
29304 0.679714529842697
29305 0.196669071247978
29306 0.545720648170194
29307 0.260633344768919
29308 0.227941485266326
29309 0.40251977322041
29310 0.814965948303015
29311 0.842860042413511
29312 0.268682203093289
29313 0.66697225876886
29314 0.548162714046788
29315 0.637817260659328
29316 0.29359242594938
29317 0.380521870560986
29318 0.456812583967756
29319 0.76546146527117
29320 0.849899615952319
29321 0.38316253366444
29322 0.299484503633655
29323 0.300999391553078
29324 0.0983559555527584
29325 0.552876513080145
29326 0.352853157316962
29327 0.913439890366517
29328 0.661550939359404
29329 0.724352027296309
29330 0.300045446600245
29331 0.6452555560993
29332 0.199231038098567
29333 0.406727529464398
29334 0.59145932345541
29335 0.837007268660889
29336 0.690608815985351
29337 0.168077210687055
29338 0.407441314389942
29339 0.710164777571243
29340 0.937223992397563
29341 0.648124598228011
29342 0.515563318777293
29343 0.772095915487053
29344 0.351128933102331
29345 0.508863712561466
29346 0.419030192131747
29347 0.285034849775816
29348 0.498174277914697
29349 0.356142482126899
29350 0.679453795298898
29351 0.274285195733512
29352 0.446101870013472
29353 0.0821119486320491
29354 0.182523729759911
29355 0.38306068896209
29356 0.746106071179344
29357 0.1055800939203
29358 0.492035916863763
29359 0.331866215603529
29360 0.454198606393293
29361 0.492948315547186
29362 0.207037243688102
29363 0.451263311319242
29364 0.827953390096442
29365 0.597169153535072
29366 0.248968123378978
29367 0.132535831799677
29368 0.84922482781697
29369 0.410457643893667
29370 0.752441157816235
29371 0.259638705360876
29372 0.642708297034533
29373 0.435837038482445
29374 0.307551863750078
29375 0.629232977507734
29376 0.79429204495572
29377 0.266339220399206
29378 0.222758587061766
29379 0.834194761772081
29380 0.653928937121682
29381 0.837049264823676
29382 0.717246855280204
29383 0.569894719251337
29384 0.735756453454373
29385 0.16363054176905
29386 0.739144658991243
29387 0.642114420935412
29388 0.56924019181381
29389 0.156581896131735
29390 0.259556167929688
29391 0.561473813101798
29392 0.776414195173196
29393 0.799682842179208
29394 0.445466619382384
29395 0.682751140282568
29396 0.524097181189392
29397 0.908852664140975
29398 0.701450000695111
29399 0.553327541268462
29400 0.129023290079997
29401 0.502585416029579
29402 0.610399899920771
29403 0.71155262755563
29404 0.649046245787151
29405 0.788578734877386
29406 0.55116376016119
29407 0.739613727942198
29408 0.833268493302951
29409 0.488928402744978
29410 0.204039113284071
29411 0.436878506749625
29412 0.626320211650499
29413 0.302323320696024
29414 0.658110519409286
29415 0.268087617592946
29416 0.562158071593213
29417 0.821041817071139
29418 0.527282568718209
29419 0.433992242952396
29420 0.457901711684834
29421 0.534925832905491
29422 0.362542144769886
29423 0.158225169789593
29424 0.631768051605743
29425 0.57665792795417
29426 0.438287572905758
29427 0.691820715860711
29428 0.641929601974528
29429 0.181769024395316
29430 0.117267817900742
29431 0.713050832183781
29432 0.5963094157037
29433 0.776041702770711
29434 0.516203495102559
29435 0.604114821258986
29436 0.622332055538996
29437 0.696379428666496
29438 0.675909302019285
29439 0.567943767806515
29440 0.140592398499941
29441 0.653255881659758
29442 0.246780253143499
29443 0.209749977472326
29444 0.30288958045981
29445 0.668008815213173
29446 0.140361333065371
29447 0.207754677754678
29448 0.559167579104933
29449 0.703024843214026
29450 0.519491766140374
29451 0.691535498531286
29452 0.205450603043969
29453 0.73938222600913
29454 0.931607236860333
29455 0.7732102288469
29456 0.670395279091835
29457 0.532509626838795
29458 0.734768787528309
29459 0.615037812681792
29460 0.522355189894457
29461 0.808583280816083
29462 0.386824008476513
29463 0.944771468144044
29464 0.375270924362765
29465 0.399412953783956
29466 0.358265154975982
29467 0.585734556151583
29468 0.694486739383201
29469 0.529728046501972
29470 0.17154522178396
29471 0.439401696392744
29472 0.191961537131196
29473 0.566107298987328
29474 0.357397800373521
29475 0.638514214567338
29476 0.871671254859103
29477 0.251566628394362
29478 0.243631509416997
29479 0.468315557953272
29480 0.525258323765786
29481 0.719525350593312
29482 0.384569113335915
29483 0.59650080878185
29484 0.682855681362587
29485 0.675277186385379
29486 0.275979568844561
29487 0.43503773741395
29488 0.704584721281566
29489 0.491879638972204
29490 0.217341727538475
29491 0.558799143232226
29492 0.436108616043668
29493 0.462696054722587
29494 0.714492002625488
29495 0.50920495444152
29496 0.913026661141042
29497 0.554079526074859
29498 0.314692074012704
29499 0.175726989036481
29500 0.723417179777453
29501 0.642615052219591
29502 0.476953976974683
29503 0.31711172000635
29504 0.445177542358259
29505 0.626103339521466
29506 0.420041819925884
29507 0.593989580098679
29508 0.445234168524052
29509 0.179045568711877
29510 0.387578822458019
29511 0.666087196467991
29512 0.495836811280275
29513 0.300838075530264
29514 0.724496834089749
29515 0.796914120965906
29516 0.161061605098353
29517 0.41010681948266
29518 0.167289603619011
29519 0.786409708336206
29520 0.778628164818799
29521 0.401454670803171
29522 0.589440086034552
29523 0.292427856443629
29524 0.288023659012415
29525 0.181388904207798
29526 0.509795271248363
29527 0.586908273827576
29528 0.180640180860743
29529 0.537965305011269
29530 0.27537180741823
29531 0.581528855563672
29532 0.564728097197241
29533 0.41200217695323
29534 0.688380936634564
29535 0.548119979608427
29536 0.544798842656379
29537 0.279556412729026
29538 0.258368330464716
29539 0.453585394062896
29540 0.362811510395154
29541 0.434521064622034
29542 0.136966694192128
29543 0.0853470578521495
29544 0.541953904368765
29545 0.344943827954622
29546 0.423687070898859
29547 0.165222057123989
29548 0.145664525181934
29549 0.302255845942228
29550 0.721370659955026
29551 0.285674993639595
29552 0.684727675286902
29553 0.565169867872905
29554 0.496525032824863
29555 0.488354987282601
29556 0.282547733927172
29557 0.519534417128173
29558 0.540571923267191
29559 0.619425438958041
29560 0.316749323405366
29561 0.302416945404095
29562 0.195230834741281
29563 0.799222708982792
29564 0.497600230707434
29565 0.181506755272408
29566 0.398086308318518
29567 0.503744277193199
29568 0.420929083271559
29569 0.619938913483647
29570 0.313656049031922
29571 0.637253892766214
29572 0.442807441311493
29573 0.756888602244971
29574 0.619134193194292
29575 0.33139650547777
29576 0.358340422028922
29577 0.44859422049372
29578 0.132607636959757
29579 0.571201240131421
29580 0.601791519773934
29581 0.22794455532465
29582 0.5428016898472
29583 0.512053479602331
29584 0.243255287785815
29585 0.804571538266408
29586 0.420160289590775
29587 0.609332483430318
29588 0.691711389385808
29589 0.29369876908737
29590 0.544987252241138
29591 0.458405866630114
29592 0.322172807696788
29593 0.412136743937452
29594 0.522439498999644
29595 0.512917834215989
29596 0.484482687749202
29597 0.245392888949784
29598 0.221119263415336
29599 0.392297100108926
29600 0.612574411387939
29601 0.492396075128558
29602 0.333712204206836
29603 0.570991436257966
29604 0.766261414821812
29605 0.615223492367719
29606 0.304022284427593
29607 0.631376922655865
29608 0.146009071690988
29609 0.46311245501936
29610 0.536989656304729
29611 0.48328442136803
29612 0.50150148095958
29613 0.596213173177555
29614 0.328084599915181
29615 0.403621215644965
29616 0.73387869004952
29617 0.282566171944463
29618 0.797898970002872
29619 0.353073130030981
29620 0.395386834567294
29621 0.607880399488676
29622 0.294089501637058
29623 0.238499815450233
29624 0.234270991375186
29625 0.429068368825346
29626 0.205274524008037
29627 0.797161560116981
29628 0.532821777780815
29629 0.617657507480837
29630 0.393566148843437
29631 0.439104840472028
29632 0.464040148851183
29633 0.444895841156911
29634 0.278853834547453
29635 0.334452909532782
29636 0.600120145539938
29637 0.445492648163065
29638 0.168286490397084
29639 0.60695373276921
29640 0.586529275283199
29641 0.387931093296947
29642 0.355373648487329
29643 0.422360163710778
29644 0.54462482946794
29645 0.340531912716657
29646 0.928462294008513
29647 0.53352976482785
29648 0.438111604372524
29649 0.609740799825473
29650 0.379748733784604
29651 0.885910798154068
29652 0.557791650196955
29653 0.815812248291277
29654 0.458636574263363
29655 0.521241729863794
29656 0.908969511156532
29657 0.814096406063703
29658 0.315489369239259
29659 0.689204379015062
29660 0.766887841299253
29661 0.405303236704446
29662 0.417583839594628
29663 0.339708325390125
29664 0.452122408687068
29665 0.484801241770885
29666 0.47489277690789
29667 0.28076218744256
29668 0.20686204431737
29669 0.608056039647097
29670 0.416923631957633
29671 0.431830867037859
29672 0.867066381739237
29673 0.399206527434688
29674 0.231180673698537
29675 0.466082376717316
29676 0.148521386480859
29677 0.117950392533029
29678 0.167747158182597
29679 0.160688411958777
29680 0.239254205467618
29681 0.265909400081622
29682 0.749622505475371
29683 0.604375799124024
29684 0.311712863476865
29685 0.337583125943454
29686 0.33320642086441
29687 0.493293449811346
29688 0.250622034290065
29689 0.306221917081892
29690 0.48665071640249
29691 0.38773984380841
29692 0.537204909009364
29693 0.402617434615097
29694 0.299186649362298
29695 0.513065633917652
29696 0.389743798789312
29697 0.260758203682315
29698 0.425158121429105
29699 0.577538072790012
29700 0.412292081258957
29701 0.589102220169654
29702 0.734321202284504
29703 0.286710627287729
29704 0.494631834140313
29705 0.2991955466549
29706 0.943752036493972
29707 0.0817356959138938
29708 0.558373637405797
29709 0.509584339474184
29710 0.167323355283235
29711 0.403006529743218
29712 0.318212639001899
29713 0.369930989600987
29714 0.524342132020987
29715 0.523843093128715
29716 0.463513495194328
29717 0.176307120877333
29718 0.59352188853419
29719 0.242055181668463
29720 0.435936705858435
29721 0.426896621827669
29722 0.541825623233973
29723 0.337953741717816
29724 0.565982523877261
29725 0.501564722617354
29726 0.574385370809346
29727 0.164426144021021
29728 0.34468047645812
29729 0.690295450082276
29730 0.908602114130545
29731 0.709155792709765
29732 0.465778463788131
29733 0.480792272231887
29734 0.30463652362258
29735 0.330747779943686
29736 0.435425902737825
29737 0.548792538646885
29738 0.215086729065573
29739 0.325027232194204
29740 0.574647868266876
29741 0.588618128188128
29742 0.409997294372294
29743 0.176236632598535
29744 0.579670348251304
29745 0.418766019896796
29746 0.287780828588046
29747 0.283862373037233
29748 0.634679884233588
29749 0.348535963708396
29750 0.370116791478548
29751 0.32124320817452
29752 0.497837457931799
29753 0.853454159655631
29754 0.735113075088345
29755 0.444398648648649
29756 0.355984081188641
29757 0.615502597955419
29758 0.384268235834589
29759 0.46864253913349
29760 0.69347463408374
29761 0.624579556660228
29762 0.432579717191362
29763 0.606974278633506
29764 0.441564755852978
29765 0.339896820895119
29766 0.350192424549321
29767 0.760957762071596
29768 0.118147390591142
29769 0.358087446080318
29770 0.638441186793013
29771 0.527799900112036
29772 0.284840919059347
29773 0.1195721852964
29774 0.325980755995196
29775 0.549627230712141
29776 0.144378929756861
29777 0.838115154990387
29778 0.400933564475983
29779 0.742918993283159
29780 0.71872681907074
29781 0.52500876554198
29782 0.844472609111869
29783 0.0772865771450143
29784 0.255734942195558
29785 0.245143111374759
29786 0.352986769651751
29787 0.467775846035661
29788 0.85929035387974
29789 0.238703895858881
29790 0.355603767737067
29791 0.573268487208159
29792 0.288332401613783
29793 0.415642932191061
29794 0.275503057403766
29795 0.500303034384301
29796 0.855120771970937
29797 0.456545891605449
29798 0.625398086491655
29799 0.11631367057588
29800 0.522235160293732
29801 0.64548152834519
29802 0.361368913416563
29803 0.245718054499324
29804 0.773331000793961
29805 0.362348777435373
29806 0.649180173452018
29807 0.922750361624113
29808 0.75508089744021
29809 0.469664251646452
29810 0.450399747174201
29811 0.315401269431445
29812 0.31614746110159
29813 0.36627688172043
29814 0.468582411526727
29815 0.392163712830711
29816 0.310665394897699
29817 0.764389817986433
29818 0.595533915379449
29819 0.113184739468259
29820 0.338640682814798
29821 0.540654145990989
29822 0.301158223386041
29823 0.489438700147711
29824 0.703562964504629
29825 0.263856812933025
29826 0.343574425239134
29827 0.483855602739818
29828 0.704899777282851
29829 0.925975855130785
29830 0.321990248613412
29831 0.412996975732094
29832 0.527515707455761
29833 0.395235157643462
29834 0.667853383483852
29835 0.521041869196473
29836 0.626161519998927
29837 0.886702908508342
29838 0.513649738265515
29839 0.461131215654738
29840 0.11466884687812
29841 0.45926566279997
29842 0.796855733662145
29843 0.331836852297322
29844 0.400477029553053
29845 0.285549682804451
29846 0.522089806199214
29847 0.422658243959298
29848 0.582704223465184
29849 0.885327368195457
29850 0.82503432341024
29851 0.324410482396512
29852 0.194772231077298
29853 0.660836257466584
29854 0.8339036165554
29855 0.698773963292555
29856 0.642926966442594
29857 0.415977076136151
29858 0.724363222545771
29859 0.230817117497038
29860 0.610526597595909
29861 0.8357572634242
29862 0.375090349350823
29863 0.671984581615718
29864 0.405302498009221
29865 0.144658421239222
29866 0.507314430196858
29867 0.485508458137404
29868 0.277633224751343
29869 0.524765389323291
29870 0.623089528778302
29871 0.758819044051744
29872 0.561331576447926
29873 0.574256895952056
29874 0.335225752955652
29875 0.242476112786429
29876 0.493962612323492
29877 0.663800653878812
29878 0.274928632075787
29879 0.470289748492425
29880 0.506932652324478
29881 0.758946116109024
29882 0.727837187541773
29883 0.312641189129941
29884 0.182703938091833
29885 0.424403413457362
29886 0.366265317849554
29887 0.661292370191697
29888 0.383472311310669
29889 0.587639060568603
29890 0.634262197606911
29891 0.481711594348131
29892 0.480039280131468
29893 0.846250425746475
29894 0.125269617827164
29895 0.261737974877962
29896 0.673110051680622
29897 0.503462044375597
29898 0.550925431333796
29899 0.536321277419527
29900 0.551093696808688
29901 0.548185774550115
29902 0.270772147167192
29903 0.476040769739082
29904 0.220755296284925
29905 0.76648513001228
29906 0.329889614116579
29907 0.439715223657521
29908 0.839672807093628
29909 0.187372817464289
29910 0.572713383105489
29911 0.685162822659737
29912 0.614872526915431
29913 0.807932442167614
29914 0.187281131811178
29915 0.388952619784441
29916 0.496145124716553
29917 0.348073704076665
29918 0.20966
29919 0.254311522949235
29920 0.566816621680163
29921 0.712211181531613
29922 0.374196556432544
29923 0.42908231220032
29924 0.180365418420071
29925 0.320045542919541
29926 0.365649881500812
29927 0.559230979183448
29928 0.766004752997251
29929 0.631226493592944
29930 0.6590611084857
29931 0.429852176748953
29932 0.352608004046616
29933 0.204786402145629
29934 0.586233513887595
29935 0.267612286852908
29936 0.824794598010844
29937 0.346121607237892
29938 0.50598282639494
29939 0.553223468071239
29940 0.475066489361702
29941 0.302215337154103
29942 0.463961658368619
29943 0.667118680120714
29944 0.713662771374254
29945 0.511914969988235
29946 0.293979266347687
29947 0.472874192605194
29948 0.530394854006353
29949 0.105608675140699
29950 0.160750345413965
29951 0.627102207816361
29952 0.424921294881843
29953 0.517556734786045
29954 0.46173360960578
29955 0.46032842183547
29956 0.611717136843783
29957 0.550277160022571
29958 0.370523297110348
29959 0.66858720760428
29960 0.351183443734983
29961 0.632052992440082
29962 0.356873104263044
29963 0.194295119393674
29964 0.407171483929188
29965 0.610039276046919
29966 0.465297863871567
29967 0.599648412882683
29968 0.151648614049866
29969 0.426459371082531
29970 0.351210453007893
29971 0.234742126519487
29972 0.114887042550511
29973 0.205327958522015
29974 0.596914386490662
29975 0.493396626710512
29976 0.57814281547477
29977 0.315624482221559
29978 0.509225507999417
29979 0.585972910647547
29980 0.737033920205681
29981 0.197089333739617
29982 0.466029449754585
29983 0.443987605768085
29984 0.545948093220339
29985 0.410362337550564
29986 0.600201243206387
29987 0.365824435515367
29988 0.598010207121155
29989 0.480093986828606
29990 0.866358288168457
29991 0.503559519398719
29992 0.0907990314769976
29993 0.716410208914939
29994 0.584596251926626
29995 0.589479672430444
29996 0.429504011429101
29997 0.709169063915617
29998 0.3826670634527
29999 0.477785051611154
30000 0.904731677642889
30001 0.318438783134203
30002 0.461135648356298
30003 0.66835685717119
30004 0.517065658501765
30005 0.700920681290937
30006 0.445581063399548
30007 0.51406315038354
30008 0.160807605657996
30009 0.862911430874328
30010 0.447704991676136
30011 0.538759817942807
30012 0.302665117077616
30013 0.451613542134312
30014 0.65753478915265
30015 0.750768926143489
30016 0.63202428882582
30017 0.582762967705315
30018 0.374292974292974
30019 0.849011028174313
30020 0.736865030391426
30021 0.689905956112853
30022 0.475757755736374
30023 0.409299072204405
30024 0.522112097976852
30025 0.291631200058066
30026 0.380454362500247
30027 0.496681576482075
30028 0.557099223548193
30029 0.428596873144667
30030 0.3569327176781
30031 0.456935384940081
30032 0.289121432716147
30033 0.716523699947912
30034 0.536135085417395
30035 0.524464045566015
30036 0.609317437408147
30037 0.843193589625315
30038 0.533089519290962
30039 0.421502088796932
30040 0.0791152168469881
30041 0.507219550754232
30042 0.50053681638245
30043 0.540716934161393
30044 0.490454207195401
30045 0.478802007191118
30046 0.449072580379659
30047 0.74470774923785
30048 0.293975887748316
30049 0.304600009217136
30050 0.607100537181378
30051 0.384713115833268
30052 0.258576430940972
30053 0.210338587081702
30054 0.253375977256574
30055 0.112316074859835
30056 0.367190275091763
30057 0.111000032885001
30058 0.446167199274076
30059 0.416777883698761
30060 0.533556407239165
30061 0.378900396940144
30062 0.245560769159996
30063 0.762020857839433
30064 0.671839786592377
30065 0.645987871301765
30066 0.382861723025577
30067 0.491933152902226
30068 0.250385911440714
30069 0.411950945552716
30070 0.120320012611334
30071 0.350397708986056
30072 0.300152374947457
30073 0.63655049679203
30074 0.40649227032527
30075 0.63848834690837
30076 0.623470197980169
30077 0.224488858560143
30078 0.475250772490799
30079 0.573106090424834
30080 0.496965959707945
30081 0.469298993689238
30082 0.51253894847322
30083 0.648284683502788
30084 0.404442870353974
30085 0.508388095331786
30086 0.362938236952901
30087 0.944022608650038
30088 0.670403807950276
30089 0.387706266840618
30090 0.33414180082857
30091 0.618033205954261
30092 0.420609691352765
30093 0.507986236277241
30094 0.56870826753337
30095 0.252594135681157
30096 0.450637453590628
30097 0.499941069394062
30098 0.646177716384395
30099 0.428252530145721
30100 0.111829012830584
30101 0.276183245079494
30102 0.233613907397468
30103 0.33284688729067
30104 0.641999869118513
30105 0.472967136518905
30106 0.901544199437283
30107 0.880106513831096
30108 0.584676680710753
30109 0.599178392239208
30110 0.415649648785465
30111 0.427200083700613
30112 0.454979371130044
30113 0.298518392593271
30114 0.59498048547688
30115 0.115440181472305
30116 0.481017126421754
30117 0.281629665453262
30118 0.300671149711478
30119 0.393161220342527
30120 0.619940279783335
30121 0.585720912910244
30122 0.267208937671501
30123 0.512445286470242
30124 0.666420601531265
30125 0.315307488814135
30126 0.557735015937712
30127 0.613937113819545
30128 0.493814581128921
30129 0.48442357428355
30130 0.579026065608023
30131 0.44059486737565
30132 0.104360597950258
30133 0.17803032775649
30134 0.571963763575606
30135 0.303481223323022
30136 0.615834437388643
30137 0.435235696387555
30138 0.479881008298106
30139 0.366313578668615
30140 0.430958686095203
30141 0.445753978606835
30142 0.601137445703925
30143 0.513222164978708
30144 0.405934783884408
30145 0.506847618488896
30146 0.369042653039942
30147 0.29377912471079
30148 0.484521838870713
30149 0.110799749752359
30150 0.696495366689692
30151 0.122351791530945
30152 0.695800027361385
30153 0.190713490062731
30154 0.269500081419964
30155 0.387095303534561
30156 0.482879433178343
30157 0.443308768000833
30158 0.457780265993113
30159 0.508390179129348
30160 0.57501968978019
30161 0.317211439580323
30162 0.663414729388488
30163 0.428085200538849
30164 0.875192784491342
30165 0.559015870743563
30166 0.348342974641948
30167 0.608648972235055
30168 0.329073565581771
30169 0.450528644393116
30170 0.539687083238461
30171 0.32101897569004
30172 0.754008469008762
30173 0.59715140478668
30174 0.45809409240173
30175 0.32363057117779
30176 0.411198366986075
30177 0.534193615459088
30178 0.213608129531928
30179 0.188064782272577
30180 0.516933849511536
30181 0.63784334993927
30182 0.555362153174686
30183 0.209062514204822
30184 0.261920377140408
30185 0.357313074250836
30186 0.650848998409143
30187 0.0744807256530293
30188 0.157124215255371
30189 0.111654203666199
30190 0.121488289972478
30191 0.67194822729102
30192 0.676252409415705
30193 0.544712334101308
30194 0.494691965270658
30195 0.837529762097847
30196 0.794475940893346
30197 0.388062218647432
30198 0.372725798605481
30199 0.600923529907712
30200 0.31739711280302
30201 0.632316511679182
30202 0.268879119168969
30203 0.683272821576764
30204 0.792358760908183
30205 0.140153774343282
30206 0.289697511895964
30207 0.720008038480986
30208 0.734682897739058
30209 0.620559790499896
30210 0.510344023021284
30211 0.334294620464399
30212 0.478977928120585
30213 0.330045749685714
30214 0.52476363895567
30215 0.466837280119213
30216 0.328897843367172
30217 0.950281468429542
30218 0.47081797749898
30219 0.593842487355339
30220 0.130728434794434
30221 0.324861263104728
30222 0.565510453830265
30223 0.299417908225041
30224 0.150616916324655
30225 0.60994945670815
30226 0.317990034297547
30227 0.666916884528771
30228 0.197605875311398
30229 0.411614740043353
30230 0.530794160074002
30231 0.139610998635196
30232 0.214887258897039
30233 0.487041707080504
30234 0.392875847843939
30235 0.254825131418152
30236 0.727290948707836
30237 0.332301027995086
30238 0.59202249733329
30239 0.290890402989127
30240 0.347041940321663
30241 0.704260586824567
30242 0.790090497737557
30243 0.628599679454038
30244 0.482651676681527
30245 0.224116765306386
30246 0.767797497141159
30247 0.302785009658059
30248 0.420656864518463
30249 0.28470468155479
30250 0.434946878935641
30251 0.535980677701215
30252 0.865251753037953
30253 0.56100694713463
30254 0.517653894573744
30255 0.650458360232408
30256 0.261226307906833
30257 0.27189743324898
30258 0.532161553307815
30259 0.549157312436661
30260 0.397751474707317
30261 0.499683768957728
30262 0.329646645845701
30263 0.568683870967742
30264 0.446667956906006
30265 0.366498764922509
30266 0.17276872375965
30267 0.45481397403569
30268 0.421289519670366
30269 0.379340803878838
30270 0.464648157938852
30271 0.528736002681812
30272 0.684607152987288
30273 0.292047263890053
30274 0.809746917836911
30275 0.161394056955785
30276 0.79851150202977
30277 0.137400694574203
30278 0.524418132742394
30279 0.350152974139319
30280 0.666945736034725
30281 0.352949509649253
30282 0.321309005691329
30283 0.340767017105627
30284 0.236298437510059
30285 0.521198933937607
30286 0.434358908341916
30287 0.251062022090059
30288 0.441356634537429
30289 0.269223592693394
30290 0.345885123137497
30291 0.344336648695943
30292 0.470598829356146
30293 0.50308090098666
30294 0.384395238309613
30295 0.102928692699491
30296 0.299570406955806
30297 0.218304470010225
30298 0.173651346884706
30299 0.123921568627451
30300 0.220137429212385
30301 0.509962592073633
30302 0.455380383436273
30303 0.424518177202825
30304 0.585407857702836
30305 0.659650204968066
30306 0.539805613192094
30307 0.419293715636401
30308 0.607464929859719
30309 0.326319440430083
30310 0.320933100400781
30311 0.388325883682696
30312 0.44790255366419
30313 0.128515474508797
30314 0.113114038466477
30315 0.447177018135131
30316 0.339027224115906
30317 0.22264657175501
30318 0.512079464589362
30319 0.707807578566526
30320 0.558129987427193
30321 0.38352341975958
30322 0.32493009773491
30323 0.802120141342756
30324 0.114075631598854
30325 0.590256097951857
30326 0.506990608673355
30327 0.564182433471774
30328 0.162772216311829
30329 0.611571042278069
30330 0.742666982685175
30331 0.592478958763019
30332 0.390974121203194
30333 0.636208221283135
30334 0.478653383189059
30335 0.229148662403257
30336 0.706186226939277
30337 0.757662645204647
30338 0.451090191159436
30339 0.450643117680937
30340 0.330918863578193
30341 0.493275321517691
30342 0.867074029048564
30343 0.562274483711646
30344 0.440934505303292
30345 0.554292549686878
30346 0.479976973999808
30347 0.126794885734936
30348 0.193569637740483
30349 0.150484691920096
30350 0.510629186480544
30351 0.361439854813149
30352 0.467336779750912
30353 0.950329052456712
30354 0.598852586790693
30355 0.485967456509656
30356 0.40276615453413
30357 0.610599063623763
30358 0.171406855763274
30359 0.513126217312175
30360 0.379191888233341
30361 0.118629892102407
30362 0.660620570771883
30363 0.620754379692528
30364 0.573766933517192
30365 0.429062960811475
30366 0.654106397375174
30367 0.379650372412737
30368 0.47207525735693
30369 0.578992036346929
30370 0.605971273059081
30371 0.223543673833982
30372 0.676911199867291
30373 0.484091996554914
30374 0.642915470494418
30375 0.358517526233534
30376 0.806939439359633
30377 0.802762737482542
30378 0.463219116493524
30379 0.232941791653913
30380 0.568751713453238
30381 0.386994772408517
30382 0.765733552589646
30383 0.548790903412495
30384 0.317949763860828
30385 0.671926682684648
30386 0.678429873191869
30387 0.452697280427998
30388 0.670407071530467
30389 0.542563286100939
30390 0.490541891367048
30391 0.437302229041849
30392 0.617617847047139
30393 0.603766497526565
30394 0.479122502116715
30395 0.134950696111072
30396 0.255972500716127
30397 0.215543362020675
30398 0.471924129590733
30399 0.182828340683888
30400 0.361827241890628
30401 0.805719776758157
30402 0.249226833645145
30403 0.362896503452006
30404 0.182144402310844
30405 0.539094257523999
30406 0.2160759268212
30407 0.365300956548285
30408 0.0363586641990855
30409 0.176691298983758
30410 0.416656070393164
30411 0.801618275195769
30412 0.6482645531566
30413 0.203790445078586
30414 0.289275001271036
30415 0.515573968407274
30416 0.436513684531524
30417 0.305115971767815
30418 0.622723490214263
30419 0.22272966912909
30420 0.398792058834737
30421 0.368493585672552
30422 0.445357498936299
30423 0.430234256431098
30424 0.113128952782505
30425 0.733896669502393
30426 0.419821352615908
30427 0.293146354160054
30428 0.595458613969491
30429 0.533809433123849
30430 0.3052060985363
30431 0.314386726584914
30432 0.295405355658096
30433 0.132602611052227
30434 0.683000355402112
30435 0.561706340392316
30436 0.471273557966876
30437 0.0848589069172732
30438 0.284015634120961
30439 0.16011699319866
30440 0.133833241345184
30441 0.294613969422064
30442 0.210067561138072
30443 0.1756552739083
30444 0.244692255482185
30445 0.674377596650915
30446 0.578395997285866
30447 0.262244457971897
30448 0.514071425401475
30449 0.345879772274842
30450 0.530953316517308
30451 0.378367416777039
30452 0.378925088245173
30453 0.405635569861677
30454 0.453557625293037
30455 0.704398611498214
30456 0.826568873350054
30457 0.461298329597406
30458 0.477028669840948
30459 0.624996042725897
30460 0.486695746310705
30461 0.807526003583208
30462 0.561610624398643
30463 0.18164155206349
30464 0.384316504878944
30465 0.435313025981093
30466 0.4100823214523
30467 0.409981904002632
30468 0.461268363047412
30469 0.672088418202408
30470 0.442480451451274
30471 0.261894220186968
30472 0.287769829674465
30473 0.452135195304594
30474 0.638912075681692
30475 0.268411900471087
30476 0.406420527477252
30477 0.676846617853485
30478 0.458721397092762
30479 0.442644818277796
30480 0.342955039700602
30481 0.494876252489174
30482 0.754525916561315
30483 0.609835775532513
30484 0.722477759805904
30485 0.823783619856328
30486 0.234660232196774
30487 0.726217013242064
30488 0.430640802202521
30489 0.387410653398328
30490 0.398463442041337
30491 0.300867358533444
30492 0.328275496421223
30493 0.342822703807949
30494 0.607965015018805
30495 0.293768733238681
30496 0.636839681267862
30497 0.638691933082688
30498 0.768363221203883
30499 0.260957582331647
30500 0.155867905134851
30501 0.0727818373252801
30502 0.360031775854134
30503 0.582977757889363
30504 0.542037991756268
30505 0.433565684321981
30506 0.542768548163461
30507 0.280914596870254
30508 0.448450587056399
30509 0.68146645158038
30510 0.381032158917707
30511 0.253206964954816
30512 0.425590328064983
30513 0.223684459080806
30514 0.792013447325015
30515 0.718401984299357
30516 0.575431373659925
30517 0.422030014604422
30518 0.789429619977464
30519 0.34486231313926
30520 0.838728152712305
30521 0.392151927409104
30522 0.346962918216198
30523 0.840095645607853
30524 0.686922177079534
30525 0.583327570055265
30526 0.342964918898529
30527 0.448535791075178
30528 0.730941619467302
30529 0.201008278697284
30530 0.609345441975929
30531 0.335260624190852
30532 0.66995758051846
30533 0.509033210795865
30534 0.508596420671627
30535 0.375506638933749
30536 0.071306489720002
30537 0.34136578990361
30538 0.474469475191919
30539 0.269812564754639
30540 0.183015112606815
30541 0.422607985936715
30542 0.42995166049344
30543 0.827052375840443
30544 0.3485358169426
30545 0.390214819602995
30546 0.66803042092317
30547 0.62866339149585
30548 0.528998418952493
30549 0.191578260569521
30550 0.680495791045151
30551 0.534828289164184
30552 0.280099836323615
30553 0.229275358683656
30554 0.15145492278658
30555 0.170658307210031
30556 0.175790971608398
30557 0.345581966802066
30558 0.433822469332364
30559 0.511088406378498
30560 0.343450108752202
30561 0.70399528638945
30562 0.560067692500548
30563 0.186455656534002
30564 0.360680396605538
30565 0.162126262499687
30566 0.458088203046194
30567 0.599781993134037
30568 0.544080430969682
30569 0.292670704742338
30570 0.415248400145271
30571 0.485153970420648
30572 0.543163418009229
30573 0.501659008100968
30574 0.278463185172666
30575 0.427290936404607
30576 0.356848239042129
30577 0.693727861014106
30578 0.591173047319875
30579 0.187869119119119
30580 0.617017018269153
30581 0.331060966152153
30582 0.591465816374379
30583 0.423991597689365
30584 0.327582004861862
30585 0.310075727281815
30586 0.264574719248498
30587 0.549676154071964
30588 0.746126221778097
30589 0.728682025348068
30590 0.475535607271274
30591 0.30051684102769
30592 0.577484832596809
30593 0.395752594561873
30594 0.507618203825948
30595 0.252444022983486
30596 0.753036437246964
30597 0.227028915001372
30598 0.392706137670404
30599 0.612530478108767
30600 0.376752332807659
30601 0.602764741444322
30602 0.497628736842761
30603 0.465516381899528
30604 0.347517244387396
30605 0.605064426887322
30606 0.145988175412583
30607 0.471814931546099
30608 0.189658179281479
30609 0.696371630710976
30610 0.637038513277864
30611 0.596958316985221
30612 0.468715553479682
30613 0.152539311848046
30614 0.820430428934389
30615 0.552621255238463
30616 0.238963675080632
30617 0.473813318722917
30618 0.196520061007875
30619 0.627591701575406
30620 0.488245582368062
30621 0.2521580562246
30622 0.291830295184809
30623 0.484522031366692
30624 0.41112369619875
30625 0.663507315464225
30626 0.0861792159303049
30627 0.251349972627283
30628 0.375844479004666
30629 0.68634964078002
30630 0.413782164915751
30631 0.408402002549831
30632 0.272731228785637
30633 0.640068376068376
30634 0.6072784908475
30635 0.439692996084768
30636 0.322590468141169
30637 0.414471067806721
30638 0.39937738064909
30639 0.254504896356316
30640 0.411585972063429
30641 0.324050601451437
30642 0.110833659442571
30643 0.181903969604033
30644 0.404276448499519
30645 0.34173900633528
30646 0.2864429180395
30647 0.721525584627507
30648 0.148809486891641
30649 0.702950221979712
30650 0.722424738382185
30651 0.432915300258507
30652 0.222560389767367
30653 0.184822695914661
30654 0.286614807698268
30655 0.574671401215862
30656 0.201022368176467
30657 0.860119324201253
30658 0.541723454342708
30659 0.434444100340663
30660 0.803391279037362
30661 0.461188402028345
30662 0.430077701761446
30663 0.19068163811033
30664 0.332109853244285
30665 0.498171082681917
30666 0.438442545344282
30667 0.411496813316008
30668 0.343171285554297
30669 0.55176210091414
30670 0.334401207233506
30671 0.330224619038195
30672 0.282880543965384
30673 0.325304480544759
30674 0.435424969876726
30675 0.263434648014385
30676 0.506716344133857
30677 0.758129591527801
30678 0.306486092404266
30679 0.649557970432516
30680 0.382521560777918
30681 0.508799565118017
30682 0.540469086843455
30683 0.314948762454214
30684 0.759915009789933
30685 0.312098527522482
30686 0.534440484939815
30687 0.300862713130901
30688 0.237349568696705
30689 0.213278187598383
30690 0.331314889571991
30691 0.493022423296033
30692 0.524817617360605
30693 0.664130099364315
30694 0.119179265658747
30695 0.505148723770507
30696 0.443606796056609
30697 0.684701135739711
30698 0.595630100734691
30699 0.483194028930081
30700 0.331209444622635
30701 0.26241983226443
30702 0.235962608062945
30703 0.208139635251612
30704 0.531785029500798
30705 0.412439684231933
30706 0.66826478671876
30707 0.254944729934563
30708 0.780221811460259
30709 0.569493217018445
30710 0.28211557417447
30711 0.570166739554909
30712 0.231149186718976
30713 0.533114112061481
30714 0.22180897900875
30715 0.569884792768606
30716 0.568073643052862
30717 0.270770348568719
30718 0.38567479544657
30719 0.612854777454281
30720 0.320776311903121
30721 0.49786482561717
30722 0.565243339691134
30723 0.426981705441616
30724 0.48149629064603
30725 0.5261707480608
30726 0.69081415515566
30727 0.247028878136355
30728 0.439151552413157
30729 0.561869455356978
30730 0.23701440419031
30731 0.545731688578295
30732 0.17296961801288
30733 0.44773542711098
30734 0.272406145755902
30735 0.416107671138631
30736 0.727027043627273
30737 0.619864654081871
30738 0.311074538509721
30739 0.542681691178728
30740 0.879215811480392
30741 0.40897314686345
30742 0.173594657303854
30743 0.135402987272794
30744 0.852131171684196
30745 0.457596024052031
30746 0.435699563233057
30747 0.111917320902846
30748 0.336154709551585
30749 0.676543467327437
30750 0.226927865655073
30751 0.674331757390681
30752 0.247976453274467
30753 0.334128439241849
30754 0.415083696118707
30755 0.252573495600993
30756 0.189132860102738
30757 0.541601034586319
30758 0.433502276752609
30759 0.140868893750804
30760 0.478477490838226
30761 0.747804773430559
30762 0.448881426969528
30763 0.497249617151608
30764 0.558395501819117
30765 0.488865479311105
30766 0.594880117585816
30767 0.552312016607573
30768 0.0951870675402609
30769 0.118147257066245
30770 0.39826535109196
30771 0.39313759693481
30772 0.650997107440544
30773 0.724532663132212
30774 0.56136392817183
30775 0.601875683970483
30776 0.697181807066879
30777 0.742971371980854
30778 0.271883937519861
30779 0.555005561055501
30780 0.374495077579306
30781 0.325721374185742
30782 0.414115864462285
30783 0.330374651036353
30784 0.617781442795187
30785 0.700665188470067
30786 0.560132671198988
30787 0.393277916557238
30788 0.524747456239999
30789 0.540327111936288
30790 0.952012554038541
30791 0.603954229609096
30792 0.506151131625059
30793 0.523602241785614
30794 0.533702001428284
30795 0.525608163364947
30796 0.703917296766201
30797 0.447441326873085
30798 0.683280449109104
30799 0.646138360175695
30800 0.360662336474248
30801 0.474340287730297
30802 0.522204739775818
30803 0.293208690826824
30804 0.410537997646298
30805 0.172253616429839
30806 0.568094950714142
30807 0.665979984641077
30808 0.279716230794078
30809 0.765197258187357
30810 0.446411599853783
30811 0.605518224518267
30812 0.0729806948395704
30813 0.229343939772319
30814 0.517061438226877
30815 0.323572929034615
30816 0.287909411907951
30817 0.510898345009769
30818 0.68354515131595
30819 0.220963069357548
30820 0.654043462121258
30821 0.238748387410851
30822 0.367927226261827
30823 0.518088413317355
30824 0.363006033476061
30825 0.826110222622211
30826 0.475631039032903
30827 0.463115202665726
30828 0.651794834379104
30829 0.484877040459616
30830 0.526847269676447
30831 0.200776942203525
30832 0.544604049774168
30833 0.496659797825069
30834 0.52835349176442
30835 0.566873097002
30836 0.32446048849265
30837 0.108456798376217
30838 0.487609683770448
30839 0.107152186723529
30840 0.292693595125418
30841 0.565561023024118
30842 0.583922095121225
30843 0.355531666788135
30844 0.137544865449201
30845 0.528431241574467
30846 0.52424991346907
30847 0.272004856579147
30848 0.458864735912394
30849 0.317875569044006
30850 0.133639210545481
30851 0.252737115529338
30852 0.450546383433145
30853 0.500761395142845
30854 0.0949298747937494
30855 0.214191701390784
30856 0.117342730294282
30857 0.29899320718098
30858 0.397194391208365
30859 0.427908725418261
30860 0.403599595060711
30861 0.733821496981306
30862 0.635528915502006
30863 0.529001448405845
30864 0.515453046977263
30865 0.731245531765362
30866 0.358120429664544
30867 0.307761279026796
30868 0.145777804700751
30869 0.280077043748978
30870 0.300861437504919
30871 0.726617834009323
30872 0.5746740275306
30873 0.439678495124771
30874 0.45809048267514
30875 0.294838510557179
30876 0.22416453375447
30877 0.428141901293422
30878 0.294711500656299
30879 0.274358229900075
30880 0.44611587943893
30881 0.362812106842156
30882 0.52064331163961
30883 0.672440278197762
30884 0.256832914086687
30885 0.661948925056226
30886 0.429435617895367
30887 0.476407427324967
30888 0.326015248359774
30889 0.303561180415018
30890 0.338423344789886
30891 0.460035266552332
30892 0.321598086933417
30893 0.512772984428491
30894 0.403272452830189
30895 0.396934167310665
30896 0.206191042361987
30897 0.717889603727353
30898 0.436180613390303
30899 0.817747872789814
30900 0.266434984071822
30901 0.439648151164685
30902 0.367309884727442
30903 0.48399956576281
30904 0.288791725718421
30905 0.503802384556469
30906 0.672007284304976
30907 0.947352552777091
30908 0.338376012203725
30909 0.257025256573278
30910 0.4393764086247
30911 0.581977630144495
30912 0.295474529926884
30913 0.6052601465903
30914 0.525154127733359
30915 0.397191985357865
30916 0.49470515637699
30917 0.399264356191267
30918 0.2800784918017
30919 0.69285477902464
30920 0.202595542934155
30921 0.332733769671303
30922 0.433930483535258
30923 0.706409546952819
30924 0.287480075787194
30925 0.223576746815497
30926 0.338164716071063
30927 0.656471380633367
30928 0.516016332028455
30929 0.493527109176292
30930 0.638318594179287
30931 0.55199081808021
30932 0.219569201189654
30933 0.683133456704078
30934 0.607988849973266
30935 0.457179416323245
30936 0.317858515955402
30937 0.472615865196888
30938 0.267517912805328
30939 0.75521871772082
30940 0.547113848961898
30941 0.359054862857863
30942 0.309495509772847
30943 0.25146921991776
30944 0.71416565617759
30945 0.760734244536085
30946 0.295725634194926
30947 0.824692854057686
30948 0.619203867887179
30949 0.371023654159869
30950 0.522744855794316
30951 0.506755662702625
30952 0.31542082696171
30953 0.760219960781257
30954 0.604737444632914
30955 0.251885016962156
30956 0.352745165021545
30957 0.197617206930236
30958 0.188219148528143
30959 0.568213412588083
30960 0.69657044253514
30961 0.269616006709399
30962 0.838619665514991
30963 0.42613469678555
30964 0.383217185142611
30965 0.510661350956588
30966 0.307414213118973
30967 0.45940786048154
30968 0.200377019748653
30969 0.136536090864481
30970 0.445897833280477
30971 0.224283910652633
30972 0.705422692379032
30973 0.629843235457593
30974 0.247117884356791
30975 0.219991395382188
30976 0.315273114013599
30977 0.778487174127273
30978 0.397207424571797
30979 0.46449598146578
30980 0.727495805744786
30981 0.582644258037553
30982 0.597865023642356
30983 0.472415748783618
30984 0.151844400532515
30985 0.613305315440088
30986 0.637479927649998
30987 0.363726438181189
30988 0.197573087896477
30989 0.420340176233005
30990 0.665155753299656
30991 0.615333691179102
30992 0.406283546840335
30993 0.0653804866412214
30994 0.43122018129771
30995 0.495246955546809
30996 0.402399680360668
30997 0.336913287972664
30998 0.403267545167253
30999 0.164576054944138
31000 0.162326166391474
31001 0.696038288006389
31002 0.669215320528483
31003 0.817004950642511
31004 0.698574908140234
31005 0.503069055231087
31006 0.0912153716115668
31007 0.109474323262624
31008 0.113694521477285
31009 0.554391811473459
31010 0.31917666381034
31011 0.533573719379042
31012 0.623610747518979
31013 0.446727748691099
31014 0.441978598492734
31015 0.39740302999661
31016 0.629373873632746
31017 0.498837271543187
31018 0.203826391036468
31019 0.494389305487004
31020 0.458515439641793
31021 0.410951491871707
31022 0.337644113852173
31023 0.46702738056307
31024 0.32376303554229
31025 0.328237014492409
31026 0.151576019777503
31027 0.265418305858303
31028 0.681589970589109
31029 0.671401835843508
31030 0.481356959137971
31031 0.914179503319517
31032 0.535692654830473
31033 0.490843882858704
31034 0.572085953318252
31035 0.35938845183316
31036 0.463564796124344
31037 0.677061812828002
31038 0.433211239010027
31039 0.384584335025079
31040 0.756501406511495
31041 0.427107622387165
31042 0.280807373840423
31043 0.798531496319844
31044 0.455714819449304
31045 0.555341440709623
31046 0.427084136197359
31047 0.494085980067233
31048 0.524808356998453
31049 0.698552339850373
31050 0.463481430984914
31051 0.214250148192057
31052 0.547157396814482
31053 0.241385440431395
31054 0.582909183558592
31055 0.321002209885832
31056 0.43390760335083
31057 0.424948611168703
31058 0.49251547552054
31059 0.166327050433011
31060 0.326523238043337
31061 0.162405819077856
31062 0.581815489412113
31063 0.67522359770183
31064 0.39441983322278
31065 0.478263957948572
31066 0.464024051037438
31067 0.74508655126498
31068 0.298382754111166
31069 0.338005751275103
31070 0.22780713224896
31071 0.690311664339636
31072 0.348200076907149
31073 0.528533661381231
31074 0.339560290144658
31075 0.657218688671884
31076 0.207393265201175
31077 0.651172962461655
31078 0.239908988830447
31079 0.379542029841926
31080 0.614945992578411
31081 0.57819636389419
31082 0.207152014273308
31083 0.559188108638009
31084 0.290524301885455
31085 0.359376752808922
31086 0.132257264644413
31087 0.266731208566757
31088 0.362456318473744
31089 0.421857665525788
31090 0.50775095448564
31091 0.462001003156994
31092 0.192803573430576
31093 0.546479521398988
31094 0.29834009721108
31095 0.431613900160423
31096 0.663788934885421
31097 0.707544610739601
31098 0.757571290421492
31099 0.454111293232551
31100 0.182171936630721
31101 0.298089735275043
31102 0.484854380379672
31103 0.0520436015492817
31104 0.46718465374843
31105 0.102818005528737
31106 0.288243267134186
31107 0.347094630030111
31108 0.351105009809871
31109 0.419095814874163
31110 0.460958440104857
31111 0.458670310834133
31112 0.321417632645368
31113 0.4242022686314
31114 0.219464075382803
31115 0.341947830183124
31116 0.289234301863464
31117 0.487021741306127
31118 0.564088830291294
31119 0.109057627677294
31120 0.554865668128182
31121 0.340852381064476
31122 0.574687551486337
31123 0.306244447190205
31124 0.443776364481418
31125 0.334545005381941
31126 0.162220497077055
31127 0.515595963397709
31128 0.341521203605171
31129 0.453331687184733
31130 0.312
31131 0.505854209035231
31132 0.621645291358576
31133 0.325268137874291
31134 0.228950213906257
31135 0.575558336711851
31136 0.70495126293339
31137 0.79369341315958
31138 0.282396827728007
31139 0.627389470468671
31140 0.383654670849341
31141 0.509697959375477
31142 0.562696035242291
31143 0.586410652507181
31144 0.55688418777567
31145 0.837985907222548
31146 0.404429725667042
31147 0.228044319442895
31148 0.109820243979758
31149 0.198240290193639
31150 0.337206981958188
31151 0.201762828036242
31152 0.20028753337441
31153 0.545629518355084
31154 0.551525676302002
31155 0.480252736808758
31156 0.295181217660655
31157 0.540397079093229
31158 0.261003154648122
31159 0.189976430305233
31160 0.317648852097648
31161 0.550794050920091
31162 0.590496344973533
31163 0.653412588150467
31164 0.723680432247441
31165 0.525007178393329
31166 0.45243382925986
31167 0.426385796320169
31168 0.168242752349481
31169 0.622088391057787
31170 0.350629271520852
31171 0.669733205284362
31172 0.264896513363974
31173 0.487678787843305
31174 0.0623485478149913
31175 0.536478727327
31176 0.173669516970133
31177 0.437371615176184
31178 0.410199841999005
31179 0.20444135042325
31180 0.482662205479773
31181 0.683523720951997
31182 0.562905772942622
31183 0.255762133963401
31184 0.347153016585959
31185 0.477698960824791
31186 0.532725582265676
31187 0.592937379029664
31188 0.600412783423179
31189 0.489473161091915
31190 0.249716483696351
31191 0.862122381219603
31192 0.522153637522066
31193 0.26463763202656
31194 0.42117350069246
31195 0.603043087027147
31196 0.107248239796664
31197 0.209502167283943
31198 0.464998919449328
31199 0.484490260783226
31200 0.284733172150391
31201 0.820649983940199
31202 0.234761384803134
31203 0.0609578083215583
31204 0.13452354541527
31205 0.397905392388658
31206 0.467448783050254
31207 0.674050817586573
31208 0.694627132194607
31209 0.588360245330034
31210 0.401280278230018
31211 0.586374298351052
31212 0.280737274488296
31213 0.643305970279873
31214 0.425995706852703
31215 0.242366623700066
31216 0.628404623872902
31217 0.476632843480289
31218 0.200116624876086
31219 0.408955467570105
31220 0.61233914275552
31221 0.283574431364317
31222 0.457840176312138
31223 0.639212279852856
31224 0.361049575599291
31225 0.423590102299554
31226 0.165065634544988
31227 0.516777310850901
31228 0.358135198135198
31229 0.536036036036036
31230 0.651242462201765
31231 0.470967929859311
31232 0.30302906739675
31233 0.600420505771762
31234 0.276122488194295
31235 0.341817250372578
31236 0.484321612135253
31237 0.335490629728786
31238 0.503581549347407
31239 0.826727027278652
31240 0.489742485774463
31241 0.26498310820633
31242 0.639342546672326
31243 0.372103163990279
31244 0.600440692550087
31245 0.625113343098277
31246 0.466993659667699
31247 0.490885106432436
31248 0.477915240546933
31249 0.433880600483361
31250 0.625981553758944
31251 0.115375680918034
31252 0.615471268639383
31253 0.661529706879732
31254 0.733562848699832
31255 0.301723987860712
31256 0.498883067300272
31257 0.628505282946614
31258 0.451058323856384
31259 0.56627351785994
31260 0.411046717369487
31261 0.320737204216242
31262 0.784848678218597
31263 0.385443977818511
31264 0.579305144713184
31265 0.280518426164864
31266 0.188279836727121
31267 0.596116493596099
31268 0.176859034565926
31269 0.452931593258466
31270 0.509910891835327
31271 0.424469188900933
31272 0.3234780995879
31273 0.554305748725081
31274 0.443648585999073
31275 0.323398362583942
31276 0.45949594438007
31277 0.725519158919107
31278 0.562123493975904
31279 0.571304483782986
31280 0.637324901991441
31281 0.461420878929998
31282 0.556152519018561
31283 0.502008752836567
31284 0.208549680182918
31285 0.36041490605573
31286 0.361280090757022
31287 0.855792044257722
31288 0.323859066422095
31289 0.563001099091803
31290 0.511054549661595
31291 0.191792706556002
31292 0.138432177659544
31293 0.473257501720379
31294 0.521867103064228
31295 0.587250281881523
31296 0.584830824024607
31297 0.667025133124035
31298 0.387708851245881
31299 0.661043893471764
31300 0.361005780346821
31301 0.727006311992786
31302 0.511533572171501
31303 0.527432206768633
31304 0.479712514515822
31305 0.32202753369498
31306 0.15689865337177
31307 0.404892277479351
31308 0.421686260018015
31309 0.485236038616102
31310 0.637528720370392
31311 0.338459584588919
31312 0.519631724774879
31313 0.446144434376605
31314 0.326690559874416
31315 0.730045878177569
31316 0.448778686301552
31317 0.454622556599201
31318 0.497230620110314
31319 0.45657316271073
31320 0.314636299129472
31321 0.349218344389963
31322 0.362153184274419
31323 0.738857396589605
31324 0.281400833857137
31325 0.404932704395262
31326 0.0902063192847137
31327 0.564480798717993
31328 0.287014461678569
31329 0.424699298603547
31330 0.29583777400121
31331 0.294749753813728
31332 0.452729471380859
31333 0.146462378221516
31334 0.435463255106976
31335 0.248815479651581
31336 0.373976158818417
31337 0.362847901655195
31338 0.198906883755717
31339 0.171032348610344
31340 0.357284992926075
31341 0.105327008768147
31342 0.373850098891495
31343 0.283216823418493
31344 0.576672835745405
31345 0.859542844662594
31346 0.210015115203136
31347 0.590083100582738
31348 0.114006757999264
31349 0.65990897807199
31350 0.675929118113494
31351 0.605078084600269
31352 0.640087073392071
31353 0.358887198185524
31354 0.379896190990205
31355 0.726769085919649
31356 0.211829815083789
31357 0.321146891682452
31358 0.371365937080354
31359 0.421790803238894
31360 0.388840753513086
31361 0.406356673646769
31362 0.367965814907224
31363 0.384818780936867
31364 0.643032009127446
31365 0.17457059646387
31366 0.403995643201101
31367 0.585508592128945
31368 0.782712865044565
31369 0.022750455582171
31370 0.342803768308616
31371 0.485157476255399
31372 0.503783214099561
31373 0.310079827746155
31374 0.283644046446648
31375 0.295459750372152
31376 0.270792427772467
31377 0.23582513323373
31378 0.327983515540038
31379 0.314804109549838
31380 0.579768696816577
31381 0.752288905674197
31382 0.484562744604399
31383 0.316466414921616
31384 0.531479013037832
31385 0.904714509615495
31386 0.339979523785011
31387 0.472520433084152
31388 0.189339233746705
31389 0.534472804184411
31390 0.573430810474029
31391 0.398708534529558
31392 0.551447312786406
31393 0.564705412057633
31394 0.620451833539819
31395 0.346892519896322
31396 0.564372206141778
31397 0.116406495248423
31398 0.114927570973597
31399 0.56478907806195
31400 0.0597565221361673
31401 0.184710649469239
31402 0.378199787726967
31403 0.366379507074395
31404 0.548790782569017
31405 0.622693700630222
31406 0.277662818868462
31407 0.35391199785722
31408 0.516551460825265
31409 0.462823573654851
31410 0.455199133952481
31411 0.186563210336518
31412 0.141862756825419
31413 0.337470523233957
31414 0.266196188328036
31415 0.401435324941619
31416 0.369884156690321
31417 0.532282863716088
31418 0.298433015988703
31419 0.607003780287848
31420 0.341576718130892
31421 0.656089896850878
31422 0.55012808106108
31423 0.510661915387768
31424 0.0970029481064961
31425 0.107641615733943
31426 0.338757211292286
31427 0.336437804378499
31428 0.428946066022334
31429 0.793874162771921
31430 0.487508029537328
31431 0.336910432321211
31432 0.244871984272191
31433 0.357850657393834
31434 0.382492144930995
31435 0.581236790072953
31436 0.268767608833954
31437 0.594475464496084
31438 0.361613683600804
31439 0.534484912495883
31440 0.46840718617275
31441 0.686049284578696
31442 0.435059589037207
31443 0.590168402166631
31444 0.224766814081421
31445 0.560781619897018
31446 0.572254925891656
31447 0.648616739888068
31448 0.410903704376351
31449 0.546265082121656
31450 0.416550354609929
31451 0.330029783009502
31452 0.701804546253907
31453 0.722113824827289
31454 0.313392624187492
31455 0.218947798271286
31456 0.335321870888718
31457 0.828410553592996
31458 0.105990077958894
31459 0.188010590229549
31460 0.158955376173416
31461 0.770438005849146
31462 0.729176585277381
31463 0.267534587416472
31464 0.514307412424127
31465 0.170687612991709
31466 0.431002340248304
31467 0.3829917440602
31468 0.630658546948024
31469 0.796601336807522
31470 0.57942490782327
31471 0.641667893669796
31472 0.807573818395986
31473 0.162978231816431
31474 0.302797440398664
31475 0.485468391699459
31476 0.141929714340697
31477 0.283605740933581
31478 0.918132328308208
31479 0.764352726820049
31480 0.184630704642926
31481 0.430406888592184
31482 0.430293601855518
31483 0.404568235041236
31484 0.855108688276143
31485 0.216482603016269
31486 0.577664825379235
31487 0.81527989009063
31488 0.17628933591144
31489 0.5350750234625
31490 0.442051229867318
31491 0.429731883935082
31492 0.317805927207158
31493 0.342295497063794
31494 0.541075959022924
31495 0.353992700482491
31496 0.263233990161694
31497 0.493372864605393
31498 0.432169798536453
31499 0.791761949126225
31500 0.437505645379821
31501 0.602204674632695
31502 0.44540015803138
31503 0.771504997093729
31504 0.762378695554051
31505 0.478779638833571
31506 0.768104333307009
31507 0.488286713286713
31508 0.587579860269199
31509 0.682933841435916
31510 0.251228750507282
31511 0.64956662872085
31512 0.343653337990951
31513 0.472859919438889
31514 0.632006489628987
31515 0.495206227960478
31516 0.616300619060763
31517 0.424659308480685
31518 0.466695190055846
31519 0.225205599743317
31520 0.47239546979488
31521 0.584273331081842
31522 0.513107771256872
31523 0.630359433728703
31524 0.488240092256631
31525 0.218370825387718
31526 0.721831283011863
31527 0.501889848812095
31528 0.741872364351982
31529 0.334039790199176
31530 0.604967903677305
31531 0.543046320392551
31532 0.698241413613448
31533 0.26928458637955
31534 0.789320224719101
31535 0.592802296255104
31536 0.627250671129632
31537 0.643212157631374
31538 0.478077983635006
31539 0.55442942732168
31540 0.138324452704334
31541 0.425531795444721
31542 0.524414265271192
31543 0.181409598195499
31544 0.393794883303411
31545 0.0855390864311121
31546 0.297316851563113
31547 0.808135688253434
31548 0.323225980084328
31549 0.337534762716426
31550 0.579347813898202
31551 0.435030275846602
31552 0.51511498828252
31553 0.110544284424911
31554 0.352148518514366
31555 0.515890186758738
31556 0.718744570547849
31557 0.577918875601036
31558 0.264762908088359
31559 0.204930386306973
31560 0.483326423360936
31561 0.330347188373643
31562 0.446351738974543
31563 0.666459415102478
31564 0.398166350230466
31565 0.476332090011985
31566 0.728066884313209
31567 0.868078221485716
31568 0.404868272255999
31569 0.497850545759866
31570 0.669383322791364
31571 0.492427380086192
31572 0.463479044160843
31573 0.554247671263532
31574 0.310612375044053
31575 0.244697630713471
31576 0.57591400495523
31577 0.296582965158548
31578 0.557056662435484
31579 0.324151582761571
31580 0.390615825938166
31581 0.543500506047406
31582 0.507481045780869
31583 0.557840243302473
31584 0.58529686338303
31585 0.752473587120577
31586 0.138425848286657
31587 0.629457598318689
31588 0.308240843197085
31589 0.702390927881124
31590 0.309209423908308
31591 0.30651908030314
31592 0.617207351602509
31593 0.103615022949868
31594 0.549591852687295
31595 0.530361818415279
31596 0.498782979578621
31597 0.350293050516327
31598 0.381961265836915
31599 0.548933700208181
31600 0.561072110179801
31601 0.699003392705683
31602 0.190948857866604
31603 0.140552211243954
31604 0.282154134541357
31605 0.433975946627396
31606 0.20343567863019
31607 0.401396510953465
31608 0.29057712791171
31609 0.159689628646919
31610 0.513962184241762
31611 0.548766288391579
31612 0.164446969570376
31613 0.578118995505505
31614 0.662640202269968
31615 0.307729557332977
31616 0.23687930631463
31617 0.360390893255644
31618 0.357959224554297
31619 0.304976690884411
31620 0.357508802963804
31621 0.66193132832359
31622 0.746660438008164
31623 0.517540494103124
31624 0.21561084086171
31625 0.297316077960486
31626 0.458045437111236
31627 0.43032636596993
31628 0.616155611238589
31629 0.647853912734303
31630 0.675624930563271
31631 0.425906896915634
31632 0.836828309305374
31633 0.443777886301583
31634 0.43695450737126
31635 0.522699794797848
31636 0.631555888306575
31637 0.39024606664929
31638 0.267304002573003
31639 0.127324543408111
31640 0.202774251135148
31641 0.591167080525009
31642 0.182761372705507
31643 0.120427378372837
31644 0.256292601828761
31645 0.337151438577825
31646 0.463288544119684
31647 0.332507811980586
31648 0.598081088417286
31649 0.419620354830312
31650 0.786692434201419
31651 0.501694295870569
31652 0.440516000442919
31653 0.205716278606304
31654 0.443226038581827
31655 0.0958890463118746
31656 0.90533713305481
31657 0.274918938060932
31658 0.225935843670123
31659 0.438632091120203
31660 0.469843147878875
31661 0.667796235385168
31662 0.689863901203993
31663 0.649354885073356
31664 0.377131549418781
31665 0.482926155206721
31666 0.590966109094124
31667 0.597383439870498
31668 0.732517154127488
31669 0.32741646778043
31670 0.81505850376214
31671 0.277431614300234
31672 0.419487944320159
31673 0.434080137871607
31674 0.72900679070281
31675 0.60569141595363
31676 0.118340941582994
31677 0.27760640558005
31678 0.425999492391388
31679 0.503867756921685
31680 0.398006134969325
31681 0.444981435199744
31682 0.73861555432984
31683 0.375672843591441
31684 0.733823342909289
31685 0.496546287465752
31686 0.413860774845097
31687 0.38652048330908
31688 0.396444909882599
31689 0.482169628290489
31690 0.533064751690576
31691 0.569530367717945
31692 0.347477841250255
31693 0.476808496573607
31694 0.526234899439771
31695 0.40387687426324
31696 0.406778914206088
31697 0.561904552113048
31698 0.777629115736152
31699 0.446317481639709
31700 0.707839002879274
31701 0.671592078968086
31702 0.485430693260078
31703 0.596463420674625
31704 0.391063174114022
31705 0.101218673489037
31706 0.741494839689281
31707 0.466123886016063
31708 0.372566493385043
31709 0.668112857904837
31710 0.668877048864842
31711 0.434466192855455
31712 0.302959184795154
31713 0.279879087661445
31714 0.289125703482237
31715 0.798132073398528
31716 0.79697835402703
31717 0.527745579001148
31718 0.487056820366353
31719 0.28744974846774
31720 0.525378396783902
31721 0.0915400158130546
31722 0.592097244412235
31723 0.613668053710434
31724 0.746544967562761
31725 0.325187681095794
31726 0.710493969424599
31727 0.722723381839731
31728 0.502948938107961
31729 0.126296676230025
31730 0.289044071664454
31731 0.436714276311459
31732 0.35024514911867
31733 0.718644941564887
31734 0.819831330057905
31735 0.203671515596813
31736 0.616429718897521
31737 0.345601377208083
31738 0.5731129102101
31739 0.198980486735365
31740 0.493167878890856
31741 0.179250606779494
31742 0.558263890030298
31743 0.854989428480659
31744 0.401392365542513
31745 0.407571907380227
31746 0.114693946845273
31747 0.538855819200377
31748 0.222739368983606
31749 0.391331249007573
31750 0.30808990609686
31751 0.623210063058329
31752 0.201011405678758
31753 0.263527339176487
31754 0.377795042100022
31755 0.424327443162863
31756 0.725860871562392
31757 0.554364111593521
31758 0.379686688356071
31759 0.473771119252009
31760 0.715037918760354
31761 0.231261206104867
31762 0.173217243019004
31763 0.367727729696652
31764 0.430610795454545
31765 0.32472179580331
31766 0.352128368414729
31767 0.558198847655717
31768 0.380517295992485
31769 0.399676693536055
31770 0.253966173523164
31771 0.750350853242321
31772 0.55755464428658
31773 0.502530532913307
31774 0.566053593843803
31775 0.293799583146913
31776 0.243933045262101
31777 0.314297717253721
31778 0.532320096886644
31779 0.774388314989146
31780 0.454632688889616
31781 0.446115356523825
31782 0.422942173256834
31783 0.263154740501019
31784 0.128910184857477
31785 0.465115012930448
31786 0.677436210049639
31787 0.335189206546171
31788 0.186522406417694
31789 0.312209856050505
31790 0.241748972872963
31791 0.572698488689654
31792 0.310460556017907
31793 0.573113951590971
31794 0.580482180635547
31795 0.850693028389966
31796 0.576622176312284
31797 0.297863203726755
31798 0.484461787628126
31799 0.669831263755672
31800 0.376062338339818
31801 0.542067601562627
31802 0.591374543005058
31803 0.307578654614983
31804 0.264932567853089
31805 0.707961766143486
31806 0.386995542476776
31807 0.223334600141159
31808 0.442531917665451
31809 0.347573089574761
31810 0.136366596832496
31811 0.536068990220235
31812 0.78299823633157
31813 0.350778380079547
31814 0.463462258164245
31815 0.369632775255853
31816 0.587539859866808
31817 0.198491290483525
31818 0.520984614717159
31819 0.262635628649976
31820 0.418064698036069
31821 0.273786228839972
31822 0.24898640591462
31823 0.281450205422281
31824 0.589708847312854
31825 0.406972775294596
31826 0.462103934516812
31827 0.45385811077953
31828 0.554621757730005
31829 0.323292759524377
31830 0.380312266530961
31831 0.200691648266009
31832 0.728116983623592
31833 0.0889278543557439
31834 0.432567578537219
31835 0.491036788935724
31836 0.442826846712327
31837 0.472728157913243
31838 0.268068949477795
31839 0.216862388892493
31840 0.506771844266505
31841 0.626204957694699
31842 0.244006419088684
31843 0.644593901088513
31844 0.283723266906875
31845 0.540067070964537
31846 0.372175396726835
31847 0.458732635420772
31848 0.536814999163234
31849 0.330314788530969
31850 0.680663293378934
31851 0.498344424431334
31852 0.689258987685738
31853 0.32587540771491
31854 0.534060342085829
31855 0.481282240633035
31856 0.283753415355763
31857 0.551034705755551
31858 0.388204481521001
31859 0.620010666896526
31860 0.179838288290715
31861 0.475780130766828
31862 0.284584895092844
31863 0.463361964511699
31864 0.305461476747129
31865 0.521104237000662
31866 0.385829357857443
31867 0.576256494467925
31868 0.286475603979157
31869 0.0656461266847522
31870 0.305986051917861
31871 0.354659233989432
31872 0.214004788421704
31873 0.403989649291751
31874 0.291693112017126
31875 0.414274727461452
31876 0.612662161362989
31877 0.533212196800275
31878 0.507214433167039
31879 0.467986174198646
31880 0.341092562534264
31881 0.603052696638272
31882 0.675848209008157
31883 0.522587440018485
31884 0.310790624697753
31885 0.497018084912047
31886 0.351574672010487
31887 0.380376567913835
31888 0.304366042843944
31889 0.412558077078018
31890 0.293097151205259
31891 0.581304917610157
31892 0.115949734171097
31893 0.220073031897755
31894 0.397614548889939
31895 0.395006924389956
31896 0.635035987054321
31897 0.277059808509725
31898 0.494161210690136
31899 0.469284805812999
31900 0.514172104404568
31901 0.231622322017802
31902 0.636547983713058
31903 0.386463116336952
31904 0.492538514354375
31905 0.163966254230289
31906 0.381982880679624
31907 0.351479816302362
31908 0.396660647401446
31909 0.425472860740503
31910 0.503868285417314
31911 0.423952519203368
31912 0.659941298083618
31913 0.399701192018935
31914 0.228205169394869
31915 0.440346095979526
31916 0.121288175138734
31917 0.632831845628072
31918 0.403065535720016
31919 0.567913448991379
31920 0.842811153060461
31921 0.206982836978025
31922 0.586959194692584
31923 0.181455665077295
31924 0.622001999112693
31925 0.511047095794942
31926 0.228244197294654
31927 0.332398189561658
31928 0.541505482057749
31929 0.344654955012716
31930 0.226588459031807
31931 0.693789898234461
31932 0.546514174603768
31933 0.477280010254438
31934 0.767967957276368
31935 0.691487316421896
31936 0.423621567936437
31937 0.511733454361001
31938 0.481716009503724
31939 0.174826369426072
31940 0.264010547611041
31941 0.351863614285486
31942 0.399820689066302
31943 0.311689212625737
31944 0.414854337850816
31945 0.450392104561216
31946 0.385920646943979
31947 0.258746927043616
31948 0.511489257317769
31949 0.56648452701442
31950 0.40587131910177
31951 0.40411371326566
31952 0.445720161539527
31953 0.383472025401426
31954 0.530077991817252
31955 0.205488499930755
31956 0.870529960053262
31957 0.261043920052404
31958 0.790534208059981
31959 0.447983772214709
31960 0.0443120531127048
31961 0.596006005366498
31962 0.484003875267489
31963 0.379963068015518
31964 0.317434140528578
31965 0.497350922921432
31966 0.320019361908105
31967 0.544976359023726
31968 0.307914441915378
31969 0.23968687013726
31970 0.735754050332055
31971 0.268768042360672
31972 0.50792359748869
31973 0.426719739806981
31974 0.551527903973985
31975 0.194558668834274
31976 0.443341903406073
31977 0.584287982834897
31978 0.653906200216657
31979 0.398529216555606
31980 0.579249970801525
31981 0.453195668329971
31982 0.387030854400985
31983 0.520570485294664
31984 0.203996625260667
31985 0.425518931997623
31986 0.31680904122672
31987 0.231574312783135
31988 0.594437490718544
31989 0.273804725946038
31990 0.706848094687609
31991 0.564367828281757
31992 0.565557740313015
31993 0.402749512422624
31994 0.405348976466411
31995 0.409289608800013
31996 0.365447994489482
31997 0.407973932393769
31998 0.262620055412228
31999 0.256988803084713
32000 0.384892829337274
32001 0.400671563928331
32002 0.387350648250148
32003 0.67508897174088
32004 0.250626181537044
32005 0.197637666043699
32006 0.641801000555864
32007 0.359071948843906
32008 0.596177764134916
32009 0.375238719984764
32010 0.247249173826834
32011 0.22411259027418
32012 0.0896520374021471
32013 0.549107473129076
32014 0.519057306665962
32015 0.280587930724769
32016 0.204929808068111
32017 0.107097033090623
32018 0.455823505189471
32019 0.141433547978465
32020 0.635149256882283
32021 0.820569793953724
32022 0.44852456248648
32023 0.195743580815515
32024 0.354230073371558
32025 0.419213444030677
32026 0.157938872920018
32027 0.473204964621274
32028 0.539391063661526
32029 0.348444988058647
32030 0.359360831699036
32031 0.430863032973056
32032 0.330411328388402
32033 0.370602518790854
32034 0.559428625604399
32035 0.493776195791824
32036 0.607969171970499
32037 0.332599918938409
32038 0.411596888126244
32039 0.621167864003579
32040 0.22459333014067
32041 0.382833128201891
32042 0.613018597997139
32043 0.107883402836574
32044 0.464800286056833
32045 0.476540691714461
32046 0.268336277231054
32047 0.609749174778715
32048 0.292480894766165
32049 0.356234364160027
32050 0.342715753640547
32051 0.681091587214036
32052 0.37446685576216
32053 0.72279853980093
32054 0.155228912625642
32055 0.253418868479214
32056 0.515483671144569
32057 0.312062693884407
32058 0.101254395633234
32059 0.21852081125602
32060 0.462518882175227
32061 0.37721341054045
32062 0.746868837326396
32063 0.370263353854867
32064 0.134355043360633
32065 0.59501502099794
32066 0.361170349333766
32067 0.470255996479132
32068 0.205524381362548
32069 0.187556319285819
32070 0.372400865025631
32071 0.537930673368939
32072 0.413235733023358
32073 0.827378583844688
32074 0.412577160897815
32075 0.469789697975509
32076 0.713066099956031
32077 0.593762103654388
32078 0.567085202263128
32079 0.284764711116229
32080 0.106837875172674
32081 0.443302097558168
32082 0.102413325869619
32083 0.348509340489755
32084 0.24684791071214
32085 0.420304770064203
32086 0.37210395716338
32087 0.566035666154762
32088 0.142531821434354
32089 0.195599736861341
32090 0.246202098956784
32091 0.438656918155298
32092 0.385570776255708
32093 0.260430851424606
32094 0.425490953106413
32095 0.53696792151875
32096 0.352817620814744
32097 0.466346304191467
32098 0.292906130787351
32099 0.23176209433687
32100 0.181858918913286
32101 0.474593845416367
32102 0.534922007689823
32103 0.312218726560547
32104 0.713552815929416
32105 0.110211946050096
32106 0.236749208597134
32107 0.393854355941293
32108 0.092969070985391
32109 0.758305596005825
32110 0.493922956506363
32111 0.618415920874046
32112 0.460086524262152
32113 0.42827733560686
32114 0.479281143267086
32115 0.157634290110301
32116 0.504123513118852
32117 0.345394275382273
32118 0.600470590679604
32119 0.480905167264814
32120 0.278384835107764
32121 0.396674127893389
32122 0.573375419870314
32123 0.699849507005708
32124 0.476420038815605
32125 0.297045472231589
32126 0.638775912514785
32127 0.256817391935844
32128 0.111194107272539
32129 0.502922035831886
32130 0.522102326642572
32131 0.139794590503051
32132 0.534857800495599
32133 0.484365118039212
32134 0.135727798077172
32135 0.405147374797434
32136 0.646059620820692
32137 0.321812544322341
32138 0.501589125618568
32139 0.510070344891843
32140 0.382067366416165
32141 0.522498369683356
32142 0.252314299759385
32143 0.455474437447936
32144 0.0877586920529801
32145 0.388938323210794
32146 0.455669943093637
32147 0.233378856539822
32148 0.327542949371214
32149 0.409628085709409
32150 0.318785353091424
32151 0.424438113654342
32152 0.300915562494507
32153 0.461884428085485
32154 0.596460579497411
32155 0.51677737946424
32156 0.292683934612504
32157 0.444271718303749
32158 0.39726083992646
32159 0.308682269825859
32160 0.462799001093844
32161 0.595296193311082
32162 0.393358645522735
32163 0.715506658826685
32164 0.343046910855451
32165 0.381498896656974
32166 0.410569566741592
32167 0.659993815070611
32168 0.298766221049485
32169 0.480085326518204
32170 0.464859323972102
32171 0.237147433091465
32172 0.502389043352899
32173 0.415461921825446
32174 0.483689469322201
32175 0.672437223955277
32176 0.522591803329318
32177 0.316844066540394
32178 0.307862554558182
32179 0.551168342096328
32180 0.587223448197816
32181 0.245321838962215
32182 0.331678410451712
32183 0.507845384508642
32184 0.627502171332247
32185 0.382960908203627
32186 0.466048637682648
32187 0.446016599215235
32188 0.447843056696795
32189 0.898297599178328
32190 0.526162850395318
32191 0.102996052827438
32192 0.220255997043819
32193 0.253558928883004
32194 0.515361881599606
32195 0.36728882777869
32196 0.398663034388643
32197 0.356074363630767
32198 0.511700420015077
32199 0.571459340817132
32200 0.451890051980274
32201 0.270363347511915
32202 0.382198604093429
32203 0.28439534990957
32204 0.434173325138291
32205 0.744064715971636
32206 0.121964826795512
32207 0.126111833283862
32208 0.272173632683558
32209 0.647800415460025
32210 0.463304465258559
32211 0.266012246088055
32212 0.408418221240386
32213 0.35181577884463
32214 0.567773733077018
32215 0.190153877613619
32216 0.45849986200693
32217 0.259907867050724
32218 0.376912555756295
32219 0.601006363770904
32220 0.24902276972066
32221 0.324553257064713
32222 0.198385566021369
32223 0.261055693037732
32224 0.450885158920463
32225 0.368130522621064
32226 0.712413166994788
32227 0.593025449613233
32228 0.258919147677733
32229 0.378593166166253
32230 0.525513973454258
32231 0.537043733352347
32232 0.220565097178588
32233 0.530588864278622
32234 0.462481995531329
32235 0.192293208211621
32236 0.331539021201036
32237 0.210528457973168
32238 0.631115111572181
32239 0.169943048916912
32240 0.122426565924148
32241 0.64575484408922
32242 0.602820623586512
32243 0.554531966138555
32244 0.360775187496189
32245 0.170336843495532
32246 0.350331445406751
32247 0.484305957641323
32248 0.530040324628495
32249 0.334247479749118
32250 0.807637626557534
32251 0.304913588269938
32252 0.136767931118512
32253 0.39059192592931
32254 0.196639022261021
32255 0.224839759042259
32256 0.303440751078407
32257 0.357764416368572
32258 0.46234824386507
32259 0.724428662016487
32260 0.445162533988069
32261 0.322172868051964
32262 0.258592288861069
32263 0.317607943112877
32264 0.308522715754049
32265 0.416797535942613
32266 0.658161818329147
32267 0.333112207176641
32268 0.618119486727636
32269 0.474590089223322
32270 0.174969746375894
32271 0.455629360362094
32272 0.236419315650941
32273 0.269652627689567
32274 0.189629779588532
32275 0.211308589994028
32276 0.323372989165912
32277 0.410780490518894
32278 0.473754475392924
32279 0.382637452657022
32280 0.493049761583309
32281 0.527367787671475
32282 0.438574851631297
32283 0.538613190712816
32284 0.540770471169254
32285 0.353182907227125
32286 0.0954534658668836
32287 0.620223038559294
32288 0.144559506971105
32289 0.513809196702764
32290 0.278527997737557
32291 0.620762968648998
32292 0.495202747058526
32293 0.715166510970283
32294 0.336909708723158
32295 0.33743455629547
32296 0.500631039043648
32297 0.328516722753944
32298 0.384001089665331
32299 0.288969816802518
32300 0.185133628885426
32301 0.218934791923979
32302 0.525866327898934
32303 0.350160304881737
32304 0.0726718249867681
32305 0.795740927419355
32306 0.479687744107405
32307 0.307891554122153
32308 0.603721005235813
32309 0.578408461344749
32310 0.393165621616177
32311 0.697105506989486
32312 0.587380229496146
32313 0.262093546584508
32314 0.2808836631047
32315 0.432094167853494
32316 0.137634668317156
32317 0.451880550454099
32318 0.456544486814436
32319 0.466030113845024
32320 0.39392278803662
32321 0.72840250965251
32322 0.506446782638407
32323 0.195793725758154
32324 0.256729464958553
32325 0.480024514113197
32326 0.502179677769296
32327 0.0853555644837284
32328 0.341955278367806
32329 0.434450346953736
32330 0.389807280083935
32331 0.471926804418636
32332 0.220811597110754
32333 0.0989230915848661
32334 0.462556237116246
32335 0.406816551903991
32336 0.732216104542127
32337 0.164832245712166
32338 0.349944390449185
32339 0.374409789852642
32340 0.203510844966053
32341 0.389065753644081
32342 0.332225497900285
32343 0.416092943201377
32344 0.465716143879134
32345 0.620626353673238
32346 0.438338351354866
32347 0.0843515096349569
32348 0.221981616139389
32349 0.514145565822633
32350 0.301944529167938
32351 0.33039995599934
32352 0.712867227966322
32353 0.465660796033824
32354 0.271583596466685
32355 0.320338881451436
32356 0.157755679973629
32357 0.390114607459468
32358 0.573256069318
32359 0.259685435420451
32360 0.462061189055421
32361 0.46078436263676
32362 0.806664671256111
32363 0.653397385053601
32364 0.577737211714947
32365 0.569312707579067
32366 0.250779119109236
32367 0.560095338771765
32368 0.232161730980158
32369 0.453444564047363
32370 0.553396655171726
32371 0.601884235594217
32372 0.33801287288524
32373 0.67064448650264
32374 0.573602266446926
32375 0.372492009280188
32376 0.627576216173162
32377 0.131848002468915
32378 0.468466898954704
32379 0.664282550158526
32380 0.566345474273087
32381 0.647041842732644
32382 0.241086004379853
32383 0.164467692246438
32384 0.288970924794523
32385 0.443461913382537
32386 0.202803287573152
32387 0.387111042636834
32388 0.380570020272688
32389 0.409332783488764
32390 0.39023021053782
32391 0.203438324251561
32392 0.601996820981522
32393 0.295409389839264
32394 0.141196805340327
32395 0.53582709231411
32396 0.184342393436598
32397 0.132010546543326
32398 0.469240928680662
32399 0.342671022710346
32400 0.486369616482562
32401 0.780160046067851
32402 0.641140440570617
32403 0.163567703293486
32404 0.178234917610634
32405 0.584423574004892
32406 0.314689615832941
32407 0.625262855102365
32408 0.419531137638429
32409 0.498966004612066
32410 0.257585823929556
32411 0.142898924304764
32412 0.159650079302141
32413 0.794210067207232
32414 0.403075687891523
32415 0.734585698857613
32416 0.355568209952959
32417 0.655919355557426
32418 0.629839943363813
32419 0.717558007712909
32420 0.412097185308369
32421 0.595396804188502
32422 0.583671853739393
32423 0.327104144711127
32424 0.536477523949889
32425 0.75617102302233
32426 0.151717830836917
32427 0.680768204327327
32428 0.791397732551818
32429 0.779236247362152
32430 0.423534237368546
32431 0.398046211013164
32432 0.543512845849802
32433 0.305694952089302
32434 0.568968326462093
32435 0.443795454657668
32436 0.571332658652778
32437 0.777606097554955
32438 0.12437135707905
32439 0.279673143917339
32440 0.437834264174775
32441 0.237306777938899
32442 0.318442780622059
32443 0.357886170842375
32444 0.29341066347088
32445 0.224815488603925
32446 0.193867087359495
32447 0.597828873419968
32448 0.447287761417618
32449 0.375300587377301
32450 0.444586784392753
32451 0.654493150549976
32452 0.191280753245218
32453 0.718067140001379
32454 0.447084541645537
32455 0.219559748118024
32456 0.525141039904693
32457 0.455342945893658
32458 0.458330256894914
32459 0.486106873234446
32460 0.179833107004389
32461 0.58469001687552
32462 0.582150939683164
32463 0.180710799748111
32464 0.583498135521513
32465 0.24230767338787
32466 0.450799193429401
32467 0.0458113252087698
32468 0.463685942041101
32469 0.353685876950609
32470 0.176945689790782
32471 0.397921613158529
32472 0.725076672040263
32473 0.524374966224349
32474 0.332457234935201
32475 0.60562134973303
32476 0.116754410089184
32477 0.371355207407662
32478 0.399549297434236
32479 0.322354015494438
32480 0.097542781706557
32481 0.435007287663972
32482 0.308915962964235
32483 0.639495633402021
32484 0.48426846137998
32485 0.601979023139272
32486 0.385060458365614
32487 0.297488526262111
32488 0.451582698897479
32489 0.637961964513283
32490 0.469847412378457
32491 0.40979800552497
32492 0.119922251761331
32493 0.504056243971937
32494 0.388919079021448
32495 0.342616203094181
32496 0.408381985191565
32497 0.0543400102722137
32498 0.781634100413294
32499 0.492723370763447
32500 0.122525296964364
32501 0.321397324417985
32502 0.529328680624792
32503 0.426346550426615
32504 0.750249203525986
32505 0.127978080157854
32506 0.316499960928343
32507 0.207818337199365
32508 0.613548034294865
32509 0.642500756710312
32510 0.532781764045492
32511 0.550346510492923
32512 0.360915501549423
32513 0.61326912944207
32514 0.196576151121606
32515 0.110258999614598
32516 0.158873945726565
32517 0.730576013266351
32518 0.236308400505191
32519 0.316222646955572
32520 0.254516912216383
32521 0.436948488187287
32522 0.34925192685507
32523 0.853856800327492
32524 0.366376096945363
32525 0.82255777579629
32526 0.357192620055637
32527 0.519812225777077
32528 0.275097751829651
32529 0.651024194058847
32530 0.734012045435734
32531 0.392310163864196
32532 0.409679429144398
32533 0.555546362853263
32534 0.376987429372345
32535 0.521272247793466
32536 0.203612183946065
32537 0.320800688638917
32538 0.109849074218142
32539 0.335456393002655
32540 0.314715803594863
32541 0.375221152911442
32542 0.132310488613279
32543 0.159037022641143
32544 0.322425049060563
32545 0.531288099204865
32546 0.649161153692964
32547 0.198185333061328
32548 0.488051175939148
32549 0.80541958041958
32550 0.389699170728865
32551 0.397911376733844
32552 0.583448637469232
32553 0.59673622335804
32554 0.612214296112971
32555 0.475184666049092
32556 0.63330214247274
32557 0.160164808531265
32558 0.583793345772651
32559 0.088185122364914
32560 0.584658328204582
32561 0.800841236074296
32562 0.812388848776186
32563 0.727116779655268
32564 0.393720965155765
32565 0.216131125943291
32566 0.284151946800215
32567 0.447382949460512
32568 0.491116265780795
32569 0.332658958138724
32570 0.255659185619352
32571 0.30784122973869
32572 0.279490876018345
32573 0.598412897984448
32574 0.142348048933804
32575 0.779786848401363
32576 0.509977580642044
32577 0.539075145067231
32578 0.826826004840042
32579 0.508496599428086
32580 0.409354154691809
32581 0.5671499777825
32582 0.25056378904873
32583 0.662562468313174
32584 0.335147114205429
32585 0.357448041132595
32586 0.174377739587155
32587 0.562604082696568
32588 0.516618880747584
32589 0.524206858609939
32590 0.53881307184496
32591 0.0739057214686567
32592 0.418419186290544
32593 0.402131385593609
32594 0.227914827943765
32595 0.332631365896912
32596 0.269356765714726
32597 0.565785226686964
32598 0.61115821522512
32599 0.341262923707388
32600 0.687235507368482
32601 0.393638324091189
32602 0.330031669024998
32603 0.534148278268402
32604 0.75401033497243
32605 0.397892964521948
32606 0.315691245015465
32607 0.495843170442033
32608 0.305269332666593
32609 0.336045080390799
32610 0.554408753088675
32611 0.513611702459958
32612 0.507618237642887
32613 0.385741648384882
32614 0.433002904255574
32615 0.304713263283204
32616 0.320634387446615
32617 0.713224603780103
32618 0.452160397587992
32619 0.382678268210555
32620 0.525150355385457
32621 0.505759639363131
32622 0.624666756171004
32623 0.494596434701725
32624 0.523714098058862
32625 0.283593967228204
32626 0.130240539944587
32627 0.421908404996788
32628 0.226218381052359
32629 0.322777165316589
32630 0.432091665828026
32631 0.369290708428977
32632 0.589167229575974
32633 0.627395842814508
32634 0.568619467330906
32635 0.822139196244671
32636 0.216645130413975
32637 0.504982005436655
32638 0.382376303952531
32639 0.178478179783663
32640 0.66488649620379
32641 0.122287129280838
32642 0.624141408830404
32643 0.454644500618821
32644 0.133109715891173
32645 0.338299376935132
32646 0.186877084348632
32647 0.248221562922513
32648 0.478722591124062
32649 0.326745774694985
32650 0.440373371039859
32651 0.438276145351725
32652 0.537295825771325
32653 0.760293239725864
32654 0.135811607837893
32655 0.531981644279118
32656 0.615213126023382
32657 0.0893528861392756
32658 0.518621591690216
32659 0.672437653301774
32660 0.596047947624092
32661 0.484239306777623
32662 0.180403271210863
32663 0.375783050329919
32664 0.301121483735862
32665 0.444780988995788
32666 0.517332824573118
32667 0.304395934583228
32668 0.338061679890143
32669 0.442967964030458
32670 0.43933493181049
32671 0.575303817375971
32672 0.616123206533911
32673 0.611688775631713
32674 0.486637358240732
32675 0.290239012519703
32676 0.521610566964902
32677 0.421474145319493
32678 0.194082581038358
32679 0.353110330314889
32680 0.3205661670888
32681 0.282139898888921
32682 0.751318394699768
32683 0.428404895131514
32684 0.414826723490073
32685 0.339626050899684
32686 0.316856539683143
32687 0.49040564440979
32688 0.399600760456274
32689 0.370818285497054
32690 0.521554243142696
32691 0.344044695072995
32692 0.38993638985088
32693 0.22105543127728
32694 0.475481212075171
32695 0.191871285060483
32696 0.526442216398921
32697 0.241010865282834
32698 0.52482663363094
32699 0.259410592255125
32700 0.228781307240407
32701 0.208459787556904
32702 0.467898648264356
32703 0.766671717267372
32704 0.118659634704061
32705 0.636098567682448
32706 0.451066146018223
32707 0.264274695009417
32708 0.106269518311725
32709 0.36959277901828
32710 0.487010652589355
32711 0.250744969680916
32712 0.558395816983576
32713 0.581509435745715
32714 0.0637238224843124
32715 0.374510424590032
32716 0.378669072564265
32717 0.327437849478616
32718 0.649533460514138
32719 0.200999164215189
32720 0.635845083058675
32721 0.409840787187429
32722 0.640521888541676
32723 0.302617232671749
32724 0.752680560274852
32725 0.342037735849057
32726 0.142673891616323
32727 0.337071181005824
32728 0.752365291467988
32729 0.358971338645005
32730 0.315072171553479
32731 0.477048964094254
32732 0.284581427307468
32733 0.366024790354914
32734 0.667118114827721
32735 0.603757171071193
32736 0.574923705581131
32737 0.162661450717271
32738 0.501753396323979
32739 0.465393435843453
32740 0.092844690259249
32741 0.674921174928223
32742 0.433100791581519
32743 0.388026076794188
32744 0.654634796525135
32745 0.612377926594052
32746 0.586764643777187
32747 0.797862065732102
32748 0.406594539863497
32749 0.548839127541312
32750 0.708095545997207
32751 0.530734344693172
32752 0.559003883467857
32753 0.470834504074178
32754 0.424977639164009
32755 0.275741939109018
32756 0.56595981777064
32757 0.416093493213221
32758 0.673013628723788
32759 0.52721927561945
32760 0.546259238975252
32761 0.248777108405537
32762 0.242561097747035
32763 0.168702097195317
32764 0.492965851513266
32765 0.378686822387068
32766 0.602220278984508
32767 0.508972237027894
32768 0.395857974334401
32769 0.683608212722989
32770 0.148807492954323
32771 0.327855677713869
32772 0.444094635308406
32773 0.225138076407726
32774 0.58593064296252
32775 0.438350090085044
32776 0.393380345450388
32777 0.454618822365904
32778 0.221375932835821
32779 0.172671769254808
32780 0.123347277993088
32781 0.506017635565835
32782 0.134272554357961
32783 0.381615689784578
32784 0.451259246829159
32785 0.293977273786553
32786 0.486032426388371
32787 0.445470763870451
32788 0.37936655798789
32789 0.550642225761683
32790 0.531500023285056
32791 0.68481281978463
32792 0.502465141181126
32793 0.146545065376204
32794 0.139769888200838
32795 0.390428387348874
32796 0.220788100354422
32797 0.563898268821105
32798 0.496741966540624
32799 0.272877792867375
32800 0.316587144358567
32801 0.558495426666233
32802 0.314190587349047
32803 0.459139644959409
32804 0.752240568230416
32805 0.509545258049672
32806 0.406758785445047
32807 0.535558517926732
32808 0.348222911712247
32809 0.378633562295942
32810 0.770344638619402
32811 0.45047438153929
32812 0.0760842316370018
32813 0.106965866696364
32814 0.107209129708666
32815 0.519337529044556
32816 0.665315624478288
32817 0.116556991610902
32818 0.0774105321713332
32819 0.275069069737257
32820 0.310918487959765
32821 0.67166766315809
32822 0.199950884541605
32823 0.346864186550675
32824 0.528771196842881
32825 0.582154949213304
32826 0.436351344468163
32827 0.225723145276994
32828 0.412033930463837
32829 0.505363505946596
32830 0.434083452491682
32831 0.53412318766828
32832 0.189077787800985
32833 0.61347188117072
32834 0.564780013776588
32835 0.57796392348302
32836 0.212546227810651
32837 0.365303830636776
32838 0.424851097649445
32839 0.686537928485632
32840 0.154391863805574
32841 0.206355290379784
32842 0.434747476613075
32843 0.712661236356924
32844 0.263381835130807
32845 0.420240699209052
32846 0.072833047297422
32847 0.455218957730756
32848 0.58621992984591
32849 0.0527982374468791
32850 0.367842678302378
32851 0.347586931284206
32852 0.196105612688997
32853 0.422951529273077
32854 0.481386493293612
32855 0.414257106686615
32856 0.59656227708875
32857 0.374198714261391
32858 0.501771450657047
32859 0.550091560765982
32860 0.579891239337867
32861 0.424325654792302
32862 0.445594186902134
32863 0.408771074585407
32864 0.314428011699134
32865 0.591781010825347
32866 0.249208297137919
32867 0.700656292224684
32868 0.384279937505744
32869 0.243798672210609
32870 0.108987256874581
32871 0.535683292698045
32872 0.422441380513583
32873 0.282334631064752
32874 0.549203959086986
32875 0.142350306134626
32876 0.630428796945556
32877 0.430276361734247
32878 0.247462976896115
32879 0.419228316765371
32880 0.427411623864194
32881 0.440938633788798
32882 0.355762705647158
32883 0.396340820657131
32884 0.324977085242896
32885 0.174724187222813
32886 0.509014106446632
32887 0.350293174530463
32888 0.230916520082087
32889 0.53218144923022
32890 0.417436151112088
32891 0.337455005083395
32892 0.616312511448983
32893 0.672111409697075
32894 0.218429050033869
32895 0.278595447786801
32896 0.5536676639858
32897 0.0413541056791569
32898 0.399987192798694
32899 0.147675311848411
32900 0.501613832326022
32901 0.73533404950744
32902 0.794697264062536
32903 0.541636194098073
32904 0.421645884374886
32905 0.592367605517922
32906 0.291218736287846
32907 0.565969445345739
32908 0.308487108478883
32909 0.588646651228013
32910 0.405293566877526
32911 0.472739811110502
32912 0.203385729351662
32913 0.635480794242608
32914 0.712105520095264
32915 0.526245701724783
32916 0.442602325719209
32917 0.437505412809328
32918 0.293130084079568
32919 0.68769592476489
32920 0.242208037760434
32921 0.791197930425119
32922 0.0801754250140039
32923 0.740774643076713
32924 0.282937689512935
32925 0.715420652228348
32926 0.763393080715876
32927 0.554770511057898
32928 0.356373898991738
32929 0.494419866368089
32930 0.422431488923986
32931 0.228651779985347
32932 0.574709453125711
32933 0.412241555783009
32934 0.755797661829596
32935 0.161823970889243
32936 0.190898304853601
32937 0.678795950743439
32938 0.215643331318923
32939 0.434466747235373
32940 0.319871346410692
32941 0.522952405608317
32942 0.469184565723703
32943 0.365877465779856
32944 0.209392280242979
32945 0.623860123735299
32946 0.449828654426616
32947 0.490115096942851
32948 0.516216866267012
32949 0.289633330157131
32950 0.160347354236896
32951 0.19719970790604
32952 0.4838648228192
32953 0.509958370745245
32954 0.520943559611731
32955 0.357580346092294
32956 0.487009219555975
32957 0.375953004741227
32958 0.424051378741457
32959 0.723043324603772
32960 0.412012286837861
32961 0.484597022226853
32962 0.259511983083771
32963 0.166280480078203
32964 0.534656288183916
32965 0.320693523435592
32966 0.483185296405507
32967 0.333428303960275
32968 0.627297798272978
32969 0.536203646358388
32970 0.278583694866233
32971 0.356389945173557
32972 0.514076556233968
32973 0.285984540644019
32974 0.496601985559567
32975 0.342317828198047
32976 0.392444811390983
32977 0.258360966366651
32978 0.0866419479101825
32979 0.307302706944607
32980 0.274766650133021
32981 0.721606585757308
32982 0.424640183187664
32983 0.517107866779051
32984 0.441897258143759
32985 0.217913299773312
32986 0.340735800421796
32987 0.534651904435876
32988 0.712444824790559
32989 0.0843605737834125
32990 0.404646115328848
32991 0.47564829821718
32992 0.343366958807669
32993 0.0981819327598702
32994 0.0546365959897765
32995 0.38777034414185
32996 0.29883408152433
32997 0.65649033488347
32998 0.363626961643959
32999 0.272216301772088
33000 0.739706874072742
33001 0.259223462456563
33002 0.731122006462311
33003 0.348907333426205
33004 0.594537154359762
33005 0.445275967244191
33006 0.614153815755202
33007 0.355645381989152
33008 0.504957379991027
33009 0.153115285061256
33010 0.307123059121122
33011 0.513222366173695
33012 0.114856233611976
33013 0.0532738961940817
33014 0.401641143246185
33015 0.404829399146436
33016 0.194937207231794
33017 0.363167831354408
33018 0.785443321105842
33019 0.471363589603675
33020 0.40388829753929
33021 0.545099214246423
33022 0.418904605483676
33023 0.650058320633885
33024 0.357558996720667
33025 0.681820821773376
33026 0.582686697848122
33027 0.144712098946306
33028 0.281728880157171
33029 0.416686015359886
33030 0.312767895413631
33031 0.423040174305946
33032 0.484162552560863
33033 0.300704325935977
33034 0.473075807279463
33035 0.264835292332682
33036 0.516528280336053
33037 0.237221084931116
33038 0.193973147599024
33039 0.250205111741309
33040 0.761814947095255
33041 0.223644608531643
33042 0.300372685205824
33043 0.389463173707413
33044 0.25559804603234
33045 0.532919188228059
33046 0.556370375980718
33047 0.147513743239752
33048 0.548598738597491
33049 0.468471638281194
33050 0.387083125489917
33051 0.307093556574787
33052 0.528766696349065
33053 0.368902778334246
33054 0.534398433501702
33055 0.457443920846182
33056 0.421173414929197
33057 0.46614422431535
33058 0.356038954400594
33059 0.815693333333333
33060 0.218130513031306
33061 0.470892488169033
33062 0.772851783613399
33063 0.0453058198333385
33064 0.237702735092812
33065 0.344086355586526
33066 0.194100729641925
33067 0.222674418604651
33068 0.232181990790443
33069 0.442915550667826
33070 0.208849730180338
33071 0.3892558539548
33072 0.360054793548902
33073 0.365215849658718
33074 0.625734414462316
33075 0.551876761124993
33076 0.200283537125642
33077 0.568156449326719
33078 0.257666891077882
33079 0.763729133356069
33080 0.499058897515047
33081 0.60348728575287
33082 0.471617769436428
33083 0.46634298334521
33084 0.209079080142334
33085 0.557844382392898
33086 0.093196418142885
33087 0.359200537929326
33088 0.130533439490446
33089 0.666536939168122
33090 0.376152022783959
33091 0.395729798560388
33092 0.162810542185987
33093 0.461571106493966
33094 0.207976389815457
33095 0.134449623362566
33096 0.709429761594494
33097 0.418214571127075
33098 0.210711747071731
33099 0.580793308363223
33100 0.558648400698647
33101 0.0481108901110048
33102 0.326148120055388
33103 0.217769059531419
33104 0.180485655105548
33105 0.655360534444998
33106 0.458051894835631
33107 0.194628359477902
33108 0.271361564378675
33109 0.728684627575277
33110 0.0264257257940264
33111 0.777717616192564
33112 0.29755266759672
33113 0.347463702778425
33114 0.185749595383858
33115 0.0729259177841284
33116 0.612063659544535
33117 0.792288283853045
33118 0.354317732366513
33119 0.198551737168418
33120 0.274549670211925
33121 0.497442359790822
33122 0.55547457753621
33123 0.472207473067556
33124 0.270716510903427
33125 0.222040866470978
33126 0.17939549229777
33127 0.248644332520225
33128 0.755719699628044
33129 0.196406093062628
33130 0.13095754896931
33131 0.509123751567391
33132 0.588696067644751
33133 0.15284642619273
33134 0.433657156372364
33135 0.415481362107623
33136 0.491443709769234
33137 0.237624499266686
33138 0.295567257144608
33139 0.28141057625813
33140 0.56490597078925
33141 0.306711236146782
33142 0.46515321211697
33143 0.49209508644222
33144 0.373064020189738
33145 0.682911793638649
33146 0.332345523604719
33147 0.184590641102404
33148 0.45202756137737
33149 0.214781195670217
33150 0.490792669077694
33151 0.334346531107792
33152 0.32055026565904
33153 0.348507667928284
33154 0.269248062861508
33155 0.0683427962939526
33156 0.293247159041318
33157 0.61339016547927
33158 0.290870469801585
33159 0.209705206320684
33160 0.234642743437321
33161 0.0993384414780186
33162 0.187843400603513
33163 0.366374536734249
33164 0.338136679543413
33165 0.52153650306481
33166 0.268812189732347
33167 0.680946943613971
33168 0.683453174706933
33169 0.649596709181784
33170 0.213396941576265
33171 0.10157614400007
33172 0.400303963280539
33173 0.472854115076792
33174 0.396322560729053
33175 0.420891110628124
33176 0.616201697618727
33177 0.579215858380008
33178 0.0976135060965019
33179 0.3445791707533
33180 0.170079717408946
33181 0.399999132125252
33182 0.566594672426206
33183 0.778366095550323
33184 0.336649198774213
33185 0.313615853737826
33186 0.306581838511578
33187 0.368430176119817
33188 0.596852331718478
33189 0.337636225761023
33190 0.110563236867989
33191 0.344226145348208
33192 0.234095270273197
33193 0.257863460355686
33194 0.59444187043444
33195 0.457551416106918
33196 0.315378556404774
33197 0.343782590821559
33198 0.335320559134389
33199 0.462958396601473
33200 0.3864198705748
33201 0.639296200364094
33202 0.384405498549258
33203 0.418958763867152
33204 0.303525751814725
33205 0.457144585445103
33206 0.424955065500674
33207 0.498362553897467
33208 0.319590300967225
33209 0.520860332106509
33210 0.17913071268776
33211 0.56419989808169
33212 0.0555109407111894
33213 0.410074862062117
33214 0.467469671458792
33215 0.35642214108772
33216 0.403432662038035
33217 0.493529391478282
33218 0.444750988244524
33219 0.524699127556123
33220 0.451296281135953
33221 0.12018557686923
33222 0.674332257939465
33223 0.422863537564293
33224 0.153301541666308
33225 0.423362406895038
33226 0.309173048790982
33227 0.196255048973429
33228 0.526540127399493
33229 0.265004664439773
33230 0.397957429988056
33231 0.551809175194838
33232 0.553563986784614
33233 0.499282707671162
33234 0.168379110616866
33235 0.320932908061421
33236 0.223185195678209
33237 0.490612364035954
33238 0.377165894664608
33239 0.479949912303648
33240 0.221442842810225
33241 0.498126971608833
33242 0.106499239291148
33243 0.373892961656948
33244 0.104282471842748
33245 0.397555558408545
33246 0.568546420596011
33247 0.560945773702085
33248 0.347256609921617
33249 0.523560925762026
33250 0.162071603492561
33251 0.471743673685695
33252 0.0705848667960103
33253 0.10108841445182
33254 0.151965054314409
33255 0.475462820644192
33256 0.395641927661464
33257 0.395592855679257
33258 0.547945380895265
33259 0.209229469083583
33260 0.547591916864051
33261 0.307237757165653
33262 0.399274697612902
33263 0.171142113571398
33264 0.732748286027552
33265 0.515658795674154
33266 0.555065947753681
33267 0.154297316549862
33268 0.544594652223975
33269 0.0939775886476437
33270 0.558663859960115
33271 0.105006817794443
33272 0.327101529547101
33273 0.198612045975445
33274 0.478637794638255
33275 0.513977615372822
33276 0.430155106768992
33277 0.551309174651688
33278 0.436069201796012
33279 0.121633927963505
33280 0.124249980850575
33281 0.33131551184318
33282 0.31993436546195
33283 0.49924772404648
33284 0.42446761501725
33285 0.410827619605944
33286 0.51756100047577
33287 0.189708125007965
33288 0.144540405584429
33289 0.324968898739391
33290 0.26259255485361
33291 0.283562702165774
33292 0.443149170567341
33293 0.0725647050839406
33294 0.122753526084117
33295 0.485575088406645
33296 0.391871552553813
33297 0.336276770725586
33298 0.430958618409339
33299 0.673437380784849
33300 0.285661610446414
33301 0.27047916066374
33302 0.530267205654285
33303 0.488562326846337
33304 0.147726887623695
33305 0.521958636696696
33306 0.302020612619937
33307 0.25466161975409
33308 0.464504330598664
33309 0.581477452154882
33310 0.275027512062981
33311 0.664370120367786
33312 0.292874482968627
33313 0.448110355093393
33314 0.508391297913275
33315 0.677985735605603
33316 0.501655964852991
33317 0.389477019263265
33318 0.358691291182222
33319 0.762714011808131
33320 0.439329572135606
33321 0.474516807254857
33322 0.0643061999156474
33323 0.159493681560783
33324 0.433473173816802
33325 0.322284292851572
33326 0.50139280461543
33327 0.45123338698939
33328 0.418125205403265
33329 0.158064570484953
33330 0.377563314068108
33331 0.564438547721338
33332 0.621046203091437
33333 0.125558801491821
33334 0.307783604515113
33335 0.34915384065016
33336 0.321091617277771
33337 0.300418065123947
33338 0.652306243589097
33339 0.680282601751761
33340 0.465453475666134
33341 0.3753880014617
33342 0.221142943533147
33343 0.394228992761047
33344 0.58310312109024
33345 0.53848478362146
33346 0.696499523787546
33347 0.421664862869464
33348 0.465983955447641
33349 0.592182047447289
33350 0.574109988983509
33351 0.525022408752398
33352 0.443163304197049
33353 0.334219728218765
33354 0.298103253360131
33355 0.46994752576673
33356 0.463418712663091
33357 0.432902513856726
33358 0.338754644897823
33359 0.30135417537407
33360 0.311984420837965
33361 0.363771911140068
33362 0.460918422293927
33363 0.453812848812473
33364 0.241692686729559
33365 0.168812064791162
33366 0.499829182324954
33367 0.285407179965754
33368 0.369448401689535
33369 0.654864897512048
33370 0.301943061832268
33371 0.152368219378915
33372 0.446578491471215
33373 0.521412215329531
33374 0.169659806174443
33375 0.322303146329283
33376 0.438336044736065
33377 0.162192854379594
33378 0.220965139872934
33379 0.219681346460883
33380 0.647117271427146
33381 0.332506110639996
33382 0.527067244145545
33383 0.243449817958139
33384 0.216006216006216
33385 0.162063234866426
33386 0.495932730097797
33387 0.507070631537842
33388 0.126910343165967
33389 0.113744174261242
33390 0.210291766171737
33391 0.281981211220108
33392 0.370098751692234
33393 0.327718884636776
33394 0.492256247069903
33395 0.42867692511938
33396 0.416846419327006
33397 0.424073782252781
33398 0.315686924798939
33399 0.357246169594642
33400 0.190994567401925
33401 0.133029176663642
33402 0.264839444789724
33403 0.360362226383204
33404 0.109641387419165
33405 0.159266097583189
33406 0.75810937202546
33407 0.139596765516499
33408 0.320547027214852
33409 0.372635305600821
33410 0.396703237625769
33411 0.316798643703351
33412 0.392859948645218
33413 0.25922771622292
33414 0.442259467811301
33415 0.604427453182284
33416 0.461463857534925
33417 0.146991829660807
33418 0.0418760054448707
33419 0.52699441921473
33420 0.414983439269761
33421 0.591142858321201
33422 0.225234662399578
33423 0.30302055627719
33424 0.359447023608282
33425 0.650126350590941
33426 0.320767239389243
33427 0.504631022699637
33428 0.160442947986169
33429 0.1137202253484
33430 0.555518037957743
33431 0.109862877231693
33432 0.211610178561138
33433 0.582189750977567
33434 0.0975349750369404
33435 0.614064023098659
33436 0.0944723866080498
33437 0.524176208193722
33438 0.230039671935703
33439 0.248664937285969
33440 0.399586542492417
33441 0.270643822671433
33442 0.0751494238708485
33443 0.212895332175512
33444 0.322184905691364
33445 0.30805422582049
33446 0.346971115161666
33447 0.354320430195805
33448 0.579685992816829
33449 0.298259360603214
33450 0.444106320413076
33451 0.401408826073943
33452 0.342738017636858
33453 0.448497467088545
33454 0.401927033384972
33455 0.414042809545471
33456 0.653645545244095
33457 0.368559277590219
33458 0.228990813664418
33459 0.264970213114418
33460 0.647267223040419
33461 0.117190182644669
33462 0.391869745924452
33463 0.274378881987578
33464 0.0429102647924158
33465 0.263672872416484
33466 0.206633747074608
33467 0.608432357384948
33468 0.351764681867358
33469 0.579910874604159
33470 0.148762926550676
33471 0.447521045418951
33472 0.240356978322822
33473 0.254223609826083
33474 0.365075548890809
33475 0.342280566658111
33476 0.362256680963378
33477 0.454227101334788
33478 0.559718569067027
33479 0.651786223239224
33480 0.388894315693505
33481 0.313142410703386
33482 0.345117297160945
33483 0.50185696677799
33484 0.224049361224432
33485 0.703999349368684
33486 0.526979338607775
33487 0.226629540049999
33488 0.157645051887655
33489 0.523077922763584
33490 0.162859867313194
33491 0.275261111967733
33492 0.131196494502374
33493 0.0478035284715771
33494 0.221098517872711
33495 0.380443774025595
33496 0.147923142703136
33497 0.396312281866695
33498 0.232703588856231
33499 0.36634676023997
33500 0.123053299389825
33501 0.544943275477553
33502 0.513348632007628
33503 0.729255490956072
33504 0.263169358351753
33505 0.452621008396583
33506 0.403364936746126
33507 0.245382351755553
33508 0.294937188257951
33509 0.350634134557314
33510 0.070218512153204
33511 0.601001850808723
33512 0.207695650074832
33513 0.0726140578112807
33514 0.443186982453177
33515 0.392996453187708
33516 0.228483318188763
33517 0.232300298176382
33518 0.15423446560061
33519 0.626538318012014
33520 0.16322871034516
33521 0.239576526992195
33522 0.335916173281436
33523 0.556900988432217
33524 0.440391166686706
33525 0.0894274081079781
33526 0.629994710775593
33527 0.420806557587218
33528 0.203950925848043
33529 0.632248248248248
33530 0.23906717209522
33531 0.503578461981844
33532 0.448371631410026
33533 0.0999151701398892
33534 0.0767457958060089
33535 0.332315719138482
33536 0.700776
33537 0.340956989462318
33538 0.443943713786443
33539 0.369656385551802
33540 0.589790632419599
33541 0.437079078318911
33542 0.473919731506083
33543 0.237671780121445
33544 0.177169285332013
33545 0.0998474635829287
33546 0.621981944571992
33547 0.356587754906539
33548 0.468078146007125
33549 0.0910486076231933
33550 0.646733239822755
33551 0.283381188099097
33552 0.36935842866187
33553 0.25157936220438
33554 0.435977151045917
33555 0.577670926988095
33556 0.18450777634987
33557 0.423610199364231
33558 0.198852924565074
33559 0.334169815072579
33560 0.264021578075531
33561 0.404427789400141
33562 0.207835151399673
33563 0.542211992539386
33564 0.169367510515038
33565 0.400662566951002
33566 0.107289279398587
33567 0.309039530109308
33568 0.380450591475618
33569 0.392951824655537
33570 0.340728618525328
33571 0.12176528158048
33572 0.470173937499752
33573 0.188806895377071
33574 0.340971113742856
33575 0.455508289962531
33576 0.303450296797595
33577 0.677545929680076
33578 0.275256454416242
33579 0.254911192969823
33580 0.494724274661891
33581 0.361261777312501
33582 0.553467266429973
33583 0.196477777865507
33584 0.463468436650343
33585 0.424556586505081
33586 0.22089552238806
33587 0.440438080519767
33588 0.165593822308593
33589 0.269914225347671
33590 0.306840935248396
33591 0.452012139844705
33592 0.431695905971755
33593 0.0766423789126074
33594 0.540422966439304
33595 0.27557551052559
33596 0.668565736424342
33597 0.112828043432045
33598 0.64386554754181
33599 0.460602410112868
33600 0.487910003030864
33601 0.227072895224676
33602 0.49960053681555
33603 0.376149893371735
33604 0.409511857365415
33605 0.497803524585973
33606 0.239394141956692
33607 0.409965601965602
33608 0.457360503808817
33609 0.387732413565528
33610 0.221866050699445
33611 0.26061170223212
33612 0.516783741229224
33613 0.347943861026597
33614 0.564770439103659
33615 0.38384310154677
33616 0.6166146722389
33617 0.231790443022088
33618 0.285854855655392
33619 0.463808273402442
33620 0.204345951877106
33621 0.0814488677538006
33622 0.513059248407743
33623 0.265509684993152
33624 0.389117802430005
33625 0.192604988133731
33626 0.61026196180196
33627 0.296718499036692
33628 0.438888216011784
33629 0.332748789251679
33630 0.233499010233444
33631 0.302315051543173
33632 0.256154290441923
33633 0.442440405174632
33634 0.443713327908362
33635 0.179125918774137
33636 0.313531610090315
33637 0.290664860593746
33638 0.385536873466117
33639 0.146597245444718
33640 0.305517860822838
33641 0.597084038024144
33642 0.468030601058909
33643 0.360119556598933
33644 0.168917684645013
33645 0.662081293230745
33646 0.690983122494017
33647 0.304510431392043
33648 0.598114980738163
33649 0.113209085614444
33650 0.160325675481544
33651 0.287477871983602
33652 0.0708825870067354
33653 0.0729101974909949
33654 0.0938960580566836
33655 0.372587800943162
33656 0.400493296672187
33657 0.32934851286345
33658 0.231151631626667
33659 0.336468473633444
33660 0.233305709594473
33661 0.338845948517977
33662 0.186743892213949
33663 0.722071423331313
33664 0.185093536955397
33665 0.689623107434445
33666 0.317301941901157
33667 0.551747537254448
33668 0.451873749773562
33669 0.471334879813806
33670 0.513194548796135
33671 0.148533009690034
33672 0.431108632097246
33673 0.224735909061194
33674 0.264703620831507
33675 0.373650581288061
33676 0.565319998616305
33677 0.439171987973782
33678 0.190043182036273
33679 0.672829366023658
33680 0.535571453793188
33681 0.119709553123225
33682 0.381366240364065
33683 0.314780853871889
33684 0.588315405036291
33685 0.087548570968274
33686 0.342049860221115
33687 0.4165059672825
33688 0.174735148182915
33689 0.560426045478056
33690 0.55034819314952
33691 0.643572889614121
33692 0.39953438326843
33693 0.43281113612349
33694 0.425418531378847
33695 0.308698630923447
33696 0.581733877600989
33697 0.3276386407715
33698 0.241847763728572
33699 0.524809787803479
33700 0.545008602561652
33701 0.571483726939808
33702 0.106250191090592
33703 0.669467048710602
33704 0.611732974732386
33705 0.250173795463747
33706 0.208698076599905
33707 0.343020415018858
33708 0.406164592717001
33709 0.637114716062386
33710 0.664454679707087
33711 0.2803266682433
33712 0.414352399185398
33713 0.672311839230772
33714 0.44046952540914
33715 0.525494855332404
33716 0.475100773069325
33717 0.26634060935924
33718 0.337730308701143
33719 0.366617238888255
33720 0.514195020636602
33721 0.286645606627837
33722 0.298749359497466
33723 0.0775472714989487
33724 0.176532199916512
33725 0.503140836949595
33726 0.233749042276386
33727 0.615849334238461
33728 0.589026142131018
33729 0.21336627472973
33730 0.188096906786885
33731 0.148401169395762
33732 0.487221239742342
33733 0.409246653051963
33734 0.309516878442699
33735 0.153063346072861
33736 0.500833550699162
33737 0.52533979042165
33738 0.442341519390613
33739 0.440031687351466
33740 0.336108954109904
33741 0.227425870931758
33742 0.607223739990579
33743 0.463308745731058
33744 0.120470997443996
33745 0.244547237204121
33746 0.391532540237929
33747 0.350302847898875
33748 0.109946540963316
33749 0.339816636632795
33750 0.40702595140741
33751 0.206258697859856
33752 0.252367828365813
33753 0.192258816452365
33754 0.101016215078181
33755 0.359795938315326
33756 0.320906094870899
33757 0.28012006326237
33758 0.299215466832912
33759 0.201629832698049
33760 0.692962385032033
33761 0.160510623624963
33762 0.399646976817395
33763 0.247752202841216
33764 0.361242128056524
33765 0.25189333672755
33766 0.385561015039986
33767 0.359755003140985
33768 0.277438545878519
33769 0.313257693212937
33770 0.32950190139635
33771 0.264688963760375
33772 0.42016925984299
33773 0.294366118279771
33774 0.392813266666418
33775 0.664343079456228
33776 0.243287832808902
33777 0.297534107532018
33778 0.297665776159276
33779 0.28439624232385
33780 0.303124347229268
33781 0.436635738472784
33782 0.278515330742782
33783 0.33190018420876
33784 0.249263559821315
33785 0.392996152469578
33786 0.47059656549997
33787 0.600054407775095
33788 0.483638489958882
33789 0.157259355799665
33790 0.456552900134405
33791 0.554447561710709
33792 0.421966198984334
33793 0.0966051034975018
33794 0.456703246048386
33795 0.337708684160635
33796 0.373859967828339
33797 0.537760672785372
33798 0.445196125728281
33799 0.223493024187268
33800 0.0974622941335717
33801 0.492591219222783
33802 0.113706328419914
33803 0.421745878291533
33804 0.433167886237541
33805 0.348283583470585
33806 0.0964504202427082
33807 0.261746332509289
33808 0.41507060181759
33809 0.118618229717829
33810 0.430414991920544
33811 0.3387733069099
33812 0.31726867558039
33813 0.456484241396759
33814 0.593579847691189
33815 0.197704288772422
33816 0.400497154637959
33817 0.458356073456745
33818 0.147832018287737
33819 0.27423278512086
33820 0.279180223367761
33821 0.539532296038112
33822 0.461294196523956
33823 0.214012626244024
33824 0.469421037324999
33825 0.472207817045676
33826 0.585813745646329
33827 0.235297362701218
33828 0.66769968274275
33829 0.241923686232132
33830 0.165483061526649
33831 0.146131836730196
33832 0.106453448877302
33833 0.204204149072884
33834 0.321078287425853
33835 0.323764821590438
33836 0.452616093505807
33837 0.142647538909043
33838 0.634180604460094
33839 0.176102427595613
33840 0.708042521994135
33841 0.36438674490802
33842 0.532070232508728
33843 0.2512270163358
33844 0.183905940956706
33845 0.494529436319563
33846 0.102936441732157
33847 0.65723902028572
33848 0.675566461389933
33849 0.484548672048672
33850 0.625064882845341
33851 0.364052958738813
33852 0.631998538545853
33853 0.16659851029648
33854 0.476866924593036
33855 0.231513072670547
33856 0.51356844429038
33857 0.329615761822643
33858 0.280332165601613
33859 0.382899127216564
33860 0.43153059960808
33861 0.331152843135827
33862 0.266828341089336
33863 0.380510677335508
33864 0.32428912840249
33865 0.450571794386812
33866 0.571400542107826
33867 0.320994962719768
33868 0.261120846348923
33869 0.583731606315316
33870 0.294043000616366
33871 0.443694460337348
33872 0.167802791828583
33873 0.448234940827011
33874 0.504635641809401
33875 0.510425822039446
33876 0.266007999479238
33877 0.197262037345059
33878 0.604724796507005
33879 0.26392068225966
33880 0.50531601881636
33881 0.272915501848679
33882 0.233052100234361
33883 0.309731641626375
33884 0.326948797537033
33885 0.395357639815142
33886 0.0906892774262364
33887 0.3032204896411
33888 0.523923857722058
33889 0.591094514309949
33890 0.379387760966708
33891 0.233308674605341
33892 0.274377613842371
33893 0.375004482182428
33894 0.532382713925212
33895 0.21482100041932
33896 0.144185913191782
33897 0.354756566647804
33898 0.151389629778139
33899 0.513222569478006
33900 0.430138309864195
33901 0.330441036503768
33902 0.484881329255424
33903 0.288381631552057
33904 0.0736577492751346
33905 0.385544877399463
33906 0.0801123106452511
33907 0.208460378085182
33908 0.449515373258874
33909 0.198775013993219
33910 0.583504405097939
33911 0.439820190780147
33912 0.19387940460968
33913 0.548462962239283
33914 0.416880395012611
33915 0.456900900132853
33916 0.589407453698443
33917 0.193151647665157
33918 0.515125180019439
33919 0.614084596922008
33920 0.572846461854647
33921 0.494245950197707
33922 0.30191739107342
33923 0.472461264526909
33924 0.188231546534058
33925 0.279678111132344
33926 0.440245097518954
33927 0.398377808591318
33928 0.256481919877888
33929 0.445945945945946
33930 0.143766604488158
33931 0.333918554210058
33932 0.236128572033958
33933 0.2186820863086
33934 0.407422694960399
33935 0.324179060261614
33936 0.468600141043724
33937 0.0650748667625412
33938 0.617839892618206
33939 0.709767310774867
33940 0.117385744330812
33941 0.377130599262414
33942 0.25901895724581
33943 0.194766919834789
33944 0.477775900544163
33945 0.539825656077227
33946 0.180282820037367
33947 0.452412604628262
33948 0.203037187612101
33949 0.512018850340256
33950 0.246935244512277
33951 0.36356714003488
33952 0.487120332939481
33953 0.190745973537888
33954 0.295559318349933
33955 0.452685511624484
33956 0.442303716293168
33957 0.191174512401096
33958 0.475340579887834
33959 0.0472075352778459
33960 0.168682925121238
33961 0.639687296508168
33962 0.115821018838464
33963 0.561780920212114
33964 0.187830956339137
33965 0.332009670320443
33966 0.432315571476548
33967 0.463605963932673
33968 0.481285738737386
33969 0.171481738802557
33970 0.296655728548488
33971 0.479844379699576
33972 0.451152502991589
33973 0.428473294953292
33974 0.341267987210644
33975 0.211568830462565
33976 0.600757702378963
33977 0.483785984743026
33978 0.571814859926918
33979 0.287704977923447
33980 0.558247715008402
33981 0.453333426087924
33982 0.536020660697403
33983 0.270248855805419
33984 0.297366692956885
33985 0.235468729386114
33986 0.324172409603
33987 0.136015691447814
33988 0.437077361312058
33989 0.291071050723758
33990 0.158107944208611
33991 0.113403026344513
33992 0.366988610793783
33993 0.479686780923117
33994 0.554603513794809
33995 0.693251894253636
33996 0.35125387355206
33997 0.554522310155551
33998 0.411468764243588
33999 0.623021488379156
34000 0.0825533617837515
34001 0.28072024412253
34002 0.30104857177293
34003 0.328401531532772
34004 0.259961160769623
34005 0.274481856365765
34006 0.360262196654376
34007 0.326084637697117
34008 0.534013816070126
34009 0.17100760423581
34010 0.436355383779546
34011 0.243070486972172
34012 0.119006778823723
34013 0.301318222200879
34014 0.638950804831044
34015 0.331815661009058
34016 0.173068233167646
34017 0.533465671846122
34018 0.587394158435496
34019 0.458281470133636
34020 0.31157440297284
34021 0.0841184938563037
34022 0.223925857199383
34023 0.251678413000413
34024 0.503982189249453
34025 0.135286579047827
34026 0.206819357121472
34027 0.430920716982416
34028 0.212130792006173
34029 0.386841541792277
34030 0.142436279490168
34031 0.427978116839235
34032 0.478692608165939
34033 0.145875872548554
34034 0.45430710213108
34035 0.391156001139586
34036 0.59281187514827
34037 0.0774970013620932
34038 0.555495452855066
34039 0.168912568712432
34040 0.218640658541945
34041 0.197822963676622
34042 0.416597972972973
34043 0.0641123951531448
34044 0.0956548446760541
34045 0.570642251372685
34046 0.592355484160544
34047 0.261067719306525
34048 0.63586791677058
34049 0.572145326392532
34050 0.40135985830048
34051 0.221068084777592
34052 0.470113861552413
34053 0.424429244443549
34054 0.185573206808436
34055 0.366059226277421
34056 0.311459942246995
34057 0.527794939293005
34058 0.481625693148404
34059 0.388473748964944
34060 0.366229047751519
34061 0.245082963990312
34062 0.333275306815215
34063 0.519834591849366
34064 0.335889734705072
34065 0.160920077608172
34066 0.269722369655274
34067 0.563825953485268
34068 0.0981186377444972
34069 0.211724268856849
34070 0.110160235491562
34071 0.106760949755636
34072 0.141836982684862
34073 0.353897648667623
34074 0.115552095911965
34075 0.367111170230455
34076 0.389658153764299
34077 0.257666366383337
34078 0.185417871650146
34079 0.63611979885067
34080 0.258518545592286
34081 0.504289486357673
34082 0.450836406853258
34083 0.481737918215613
34084 0.275520803948054
34085 0.412053100515481
34086 0.183145761902551
34087 0.2179501619967
34088 0.103666655625849
34089 0.207472630819055
34090 0.137624732656615
34091 0.256853554712584
34092 0.276272560340121
34093 0.0952861362591418
34094 0.330278321086853
34095 0.424785190175216
34096 0.322328237974182
34097 0.301157370728358
34098 0.27734083756161
34099 0.528465787010796
34100 0.520233137404781
34101 0.145632347080272
34102 0.326532426692132
34103 0.170807248981311
34104 0.568684555189185
34105 0.0526921950529291
34106 0.379149304242297
34107 0.283397520859576
34108 0.351570052280275
34109 0.472426355850632
34110 0.492289200940534
34111 0.236820847590088
34112 0.570366211610819
34113 0.385569656820584
34114 0.41125890627205
34115 0.111060101261838
34116 0.281215688716565
34117 0.355100274981892
34118 0.400011797051393
34119 0.537629866834311
34120 0.136174990017216
34121 0.0795812991636454
34122 0.622114705189605
34123 0.340893266342171
34124 0.465230348938284
34125 0.410495278398182
34126 0.470386574376388
34127 0.200082264493404
34128 0.350967456218617
34129 0.230425740350786
34130 0.244685731763267
34131 0.451302543960046
34132 0.189697247378494
34133 0.383042512278149
34134 0.332352453984741
34135 0.237919543739079
34136 0.475189718045052
34137 0.454083338472875
34138 0.279518447711198
34139 0.0392308965624686
34140 0.180533242458173
34141 0.359737890924197
34142 0.421926662361977
34143 0.167414341737785
34144 0.403051761928848
34145 0.413687465961254
34146 0.384558335357461
34147 0.12779292082381
34148 0.338496842664008
34149 0.335383868619044
34150 0.231613842173351
34151 0.266458510250143
34152 0.25009279791358
34153 0.216480406362648
34154 0.409146201774
34155 0.147215097991774
34156 0.426237967009046
34157 0.223661259797331
34158 0.119388597294404
34159 0.442171564139923
34160 0.352918423393803
34161 0.137458661836091
34162 0.123866972137101
34163 0.402672628750733
34164 0.352294033129949
34165 0.543374028999685
34166 0.342448000411623
34167 0.534165704712877
34168 0.529949000414552
34169 0.219426516392127
34170 0.279824952883044
34171 0.239708813588699
34172 0.216497358536562
34173 0.491609996218409
34174 0.390888058601486
34175 0.524675889922585
34176 0.249254342733522
34177 0.132631774289535
34178 0.518784417312108
34179 0.475170349451975
34180 0.382779092456512
34181 0.549866777286724
34182 0.597713647959184
34183 0.407212123916938
34184 0.151177314003505
34185 0.182267734175121
34186 0.37158695880338
34187 0.509531891630751
34188 0.537548188616522
34189 0.420461224191555
34190 0.248910530060477
34191 0.0576788730963178
34192 0.317661963244726
34193 0.373964947929896
34194 0.193907259536774
34195 0.433801475839086
34196 0.312047802797593
34197 0.476443096331221
34198 0.0814378740829318
34199 0.242350538609604
34200 0.138682594526804
34201 0.44752350461859
34202 0.493914026149485
34203 0.179626661281569
34204 0.402755865759614
34205 0.0838651498335183
34206 0.251313057478363
34207 0.473902085564867
34208 0.49666825096553
34209 0.353158716370183
34210 0.35372689476318
34211 0.416243111658017
34212 0.252756866990609
34213 0.572951277880019
34214 0.416318700983932
34215 0.553291619704823
34216 0.112405509932444
34217 0.315745548670484
34218 0.441839746786999
34219 0.450999081340553
34220 0.585114865435307
34221 0.109070501095864
34222 0.207196421482359
34223 0.173086112074054
34224 0.430447448038141
34225 0.248447515087969
34226 0.184359895279136
34227 0.256941759077925
34228 0.331615522030696
34229 0.255416219989529
34230 0.414714093424398
34231 0.11580314835526
34232 0.265492953360777
34233 0.167002438105439
34234 0.0527749754013626
34235 0.482889994210549
34236 0.342197963603774
34237 0.525127988205801
34238 0.504293566800562
34239 0.379035765770244
34240 0.0544970553885148
34241 0.190238586119529
34242 0.381657566944263
34243 0.461602784866579
34244 0.333428236320817
34245 0.373759848489537
34246 0.284655502007535
34247 0.573916511566073
34248 0.344926086164355
34249 0.201894553774615
34250 0.142157195067085
34251 0.358428336505238
34252 0.278136092579651
34253 0.368625401558585
34254 0.20878087747327
34255 0.581850233252358
34256 0.180160601149256
34257 0.243992770766403
34258 0.156485809990061
34259 0.161051361514999
34260 0.424942602626504
34261 0.121582044698516
34262 0.470894597530562
34263 0.491590300619598
34264 0.0978804251387453
34265 0.428822586957585
34266 0.461774204883295
34267 0.254441899526645
34268 0.382145321535653
34269 0.383764905939825
34270 0.349927186092848
34271 0.544544565882715
34272 0.399630369387034
34273 0.425336116808579
34274 0.430886317852339
34275 0.387771682078339
34276 0.0665553761528146
34277 0.447722914887733
34278 0.34290281776017
34279 0.200340866358553
34280 0.121804725564924
34281 0.152798354283498
34282 0.202588008650928
34283 0.385261442659495
34284 0.402019963630972
34285 0.176192594071748
34286 0.269141987578016
34287 0.232532896328189
34288 0.493136647370887
34289 0.238690155916546
34290 0.414719661478011
34291 0.245868954475425
34292 0.156220191018969
34293 0.244526616055662
34294 0.280986333390566
34295 0.305710077794878
34296 0.504100421938387
34297 0.41348044964905
34298 0.392673195284241
34299 0.187858543097331
34300 0.24413402446211
34301 0.331346501474359
34302 0.344685799227984
34303 0.513095230963692
34304 0.285875543818361
34305 0.350659223896679
34306 0.161845558944215
34307 0.232474763180557
34308 0.200157265141255
34309 0.367185585800938
34310 0.576618764083509
34311 0.271823402192557
34312 0.181768084168384
34313 0.451763409804826
34314 0.297767761449973
34315 0.21031984439038
34316 0.373914438598003
34317 0.275376302585874
34318 0.449375126102282
34319 0.417486040481121
34320 0.42645471581744
34321 0.49463541898282
34322 0.456849270395427
34323 0.343112467952043
34324 0.293107072956239
34325 0.364219040034578
34326 0.142775949037346
34327 0.112303178397416
34328 0.379189962696816
34329 0.265220832767247
34330 0.387852920702715
34331 0.187171420231226
34332 0.543010594207085
34333 0.261630831595266
34334 0.323909956577597
34335 0.279786349031839
34336 0.139075435225824
34337 0.355361047762542
34338 0.416629293844183
34339 0.234175861210017
34340 0.55495033549181
34341 0.369655083511802
34342 0.14353377446199
34343 0.096705233966165
34344 0.412903338924507
34345 0.346499609643552
34346 0.477827522166656
34347 0.277280978368378
34348 0.329055864020685
34349 0.111139546787027
34350 0.345630548504067
34351 0.16644441926609
34352 0.402406118115885
34353 0.467080979831274
34354 0.578741230358903
34355 0.307037885156091
34356 0.134260305321399
34357 0.401019359135861
34358 0.504521245802941
34359 0.576632620583895
34360 0.495621088191399
34361 0.453357394249094
34362 0.223935831404682
34363 0.338502847890659
34364 0.306170706067021
34365 0.352976392638602
34366 0.283989097931543
34367 0.268363069291832
34368 0.440719217491369
34369 0.514220368239356
34370 0.285204693671483
34371 0.224823722925797
34372 0.393282745537639
34373 0.568921016325592
34374 0.214621591421571
34375 0.13740666127153
34376 0.322458912423988
34377 0.221936112863451
34378 0.369905444126075
34379 0.427825450009013
34380 0.374001973881825
34381 0.29504178559784
34382 0.0974744210785183
34383 0.199672307401964
34384 0.48253415552449
34385 0.445668112010839
34386 0.102828490614554
34387 0.271976421398951
34388 0.170739230268344
34389 0.274143115538894
34390 0.299345123765339
34391 0.129769689105902
34392 0.268943806433649
34393 0.454115695153895
34394 0.466539588026579
34395 0.0374079277898412
34396 0.313855067858024
34397 0.438292983874399
34398 0.079175708065637
34399 0.426114011974689
34400 0.131493865604846
34401 0.199401396175398
34402 0.301681912570009
34403 0.215179554531534
34404 0.163111321016179
34405 0.399236608846855
34406 0.385365150598835
34407 0.0753910520621163
34408 0.466475596154118
34409 0.116523413675484
34410 0.194476052257833
34411 0.452902599528179
34412 0.521412149677711
34413 0.384697783766413
34414 0.147145691482166
34415 0.100743650509622
34416 0.30113602753733
34417 0.235668682180585
34418 0.263862962556275
34419 0.269940720576821
34420 0.264208097878164
34421 0.168778991197633
34422 0.296675981968571
34423 0.28971240802112
34424 0.182602224219277
34425 0.547158950513287
34426 0.233159298245614
34427 0.5209862823017
34428 0.620755442208362
34429 0.3568620959574
34430 0.321418355385297
34431 0.0734594565805444
34432 0.345657678045283
34433 0.325322155205726
34434 0.340786156218257
34435 0.20593995691223
34436 0.111974479703563
34437 0.324371348000256
34438 0.240759857867512
34439 0.461867252854613
34440 0.557006222695909
34441 0.550214547008832
34442 0.437821530380725
34443 0.418592803428837
34444 0.377738539371866
34445 0.35246275779078
34446 0.269967658455615
34447 0.294493198650223
34448 0.54948623711454
34449 0.561358105759203
34450 0.36418252353406
34451 0.298053916095071
34452 0.180968949425325
34453 0.0537795130636435
34454 0.122596847360482
34455 0.276707429626211
34456 0.416448004040227
34457 0.248231888507549
34458 0.346607200618418
34459 0.537528879436745
34460 0.435218099884059
34461 0.228627284782698
34462 0.122333259551351
34463 0.242948490230906
34464 0.332710994650071
34465 0.264718152592702
34466 0.278178909122626
34467 0.47382903614753
34468 0.258441420688042
34469 0.551655193771495
34470 0.194366189537907
34471 0.158006368424764
34472 0.30207237591229
34473 0.328555666103685
34474 0.336755023433201
34475 0.376131883367272
34476 0.410677490191406
34477 0.152513415895467
34478 0.391092164027609
34479 0.274725691117643
34480 0.266575374348121
34481 0.158174536860521
34482 0.132696929599525
34483 0.166207723208501
34484 0.387368983495429
34485 0.492317239332497
34486 0.376315633311215
34487 0.201707945613146
34488 0.274470063471101
34489 0.429815681354362
34490 0.28069504722315
34491 0.329485399377873
34492 0.152931594340028
34493 0.365665464435641
34494 0.388130479289194
34495 0.182371139003915
34496 0.436511386996871
34497 0.229237449613277
34498 0.309919424591433
34499 0.228705355113522
34500 0.477889184032324
34501 0.157897409038437
34502 0.399520489975944
34503 0.318739573184566
34504 0.432519593405218
34505 0.510276835586605
34506 0.263849450701379
34507 0.53330498677899
34508 0.128218451749735
34509 0.149721789981258
34510 0.242298651982542
34511 0.133549349434746
34512 0.330995461934794
34513 0.314670135446328
34514 0.2694865022776
34515 0.316656755863892
34516 0.0937274788746895
34517 0.196146592992127
34518 0.298272493058064
34519 0.368483640381061
34520 0.0886775593902957
34521 0.277532436050127
34522 0.544221643800285
34523 0.232562606734714
34524 0.170400544894637
34525 0.348533499535843
34526 0.204684266847559
34527 0.316354021153462
34528 0.36884817647414
34529 0.460511361399328
34530 0.254035496621994
34531 0.464962103821624
34532 0.51407668862658
34533 0.394457579589817
34534 0.205347420003351
34535 0.451444902146547
34536 0.209973787611638
34537 0.0738635770030402
34538 0.211168072120821
34539 0.449737880908123
34540 0.39434934274675
34541 0.196770110631914
34542 0.0505368449554278
34543 0.376990855846952
34544 0.156236603558874
34545 0.0552773217514183
34546 0.433480942795922
34547 0.214182212896792
34548 0.483024118497598
34549 0.355461062784397
34550 0.259579564632411
34551 0.319326555721039
34552 0.164077652304736
34553 0.156041931368566
34554 0.31067782794892
34555 0.311880330610989
34556 0.469267881738519
34557 0.247808857507971
34558 0.257774955995685
34559 0.40959005147567
34560 0.51407655625725
34561 0.154913354377375
34562 0.0693496634236536
34563 0.130110187104846
34564 0.534620519667249
34565 0.448429572639483
34566 0.328502093423343
34567 0.301764071730552
34568 0.559966408672298
34569 0.469885255218814
34570 0.375903404786766
34571 0.315837805483222
34572 0.29773434642838
34573 0.450057924981395
34574 0.431071544503488
34575 0.170499528505606
34576 0.385032887171703
34577 0.340214323119564
34578 0.318786352583742
34579 0.236964481828119
34580 0.273849704386191
34581 0.304928351003697
34582 0.48364948154409
34583 0.537365787646231
34584 0.576548805363529
34585 0.177211423281459
34586 0.28655711357614
34587 0.300288122932451
34588 0.376354679802956
34589 0.298495305759959
34590 0.377690732843367
34591 0.402413721382081
34592 0.0932710209354459
34593 0.20675935774705
34594 0.142930584749411
34595 0.495286219152836
34596 0.357278112500633
34597 0.271270941944627
34598 0.187961039256821
34599 0.410728556543555
34600 0.223250550649666
34601 0.474384661582796
34602 0.444251266729919
34603 0.444103953229118
34604 0.246162960722029
34605 0.288977888228815
34606 0.334947676630743
34607 0.263176970725114
34608 0.465958228670093
34609 0.388803642400765
34610 0.259608202151392
34611 0.296849734313427
34612 0.117782532502961
34613 0.264423994615176
34614 0.330680702424031
34615 0.127678058064241
34616 0.331217993774475
34617 0.264849566048672
34618 0.421257533065268
34619 0.344647349646411
34620 0.370632850616046
34621 0.296949903598249
34622 0.26204030812388
34623 0.48518106476331
34624 0.161009810660501
34625 0.330774300822386
34626 0.478656711951643
34627 0.395604313444999
34628 0.53311270655725
34629 0.233806149516183
34630 0.342055786945626
34631 0.154659618295982
34632 0.462454612194686
34633 0.307393015382405
34634 0.39926109470748
34635 0.262725488017187
34636 0.251334574491726
34637 0.212185693338402
34638 0.241611499718821
34639 0.0615320155764775
34640 0.356777172252717
34641 0.303695587945637
34642 0.478668473915835
34643 0.278240307162118
34644 0.201253829165776
34645 0.216297372088003
34646 0.306059624903724
34647 0.39605203885777
34648 0.42396326891042
34649 0.122449878073537
34650 0.259975760063728
34651 0.320604066035823
34652 0.355717529851293
34653 0.50455380516594
34654 0.29260831381733
34655 0.228612365341176
34656 0.125768694753871
34657 0.0709101672988796
34658 0.151895106746225
34659 0.395470366361002
34660 0.297807171894909
34661 0.428353429243795
34662 0.0617327942288673
34663 0.329707929895442
34664 0.394266132535354
34665 0.507883667393846
34666 0.210889271205309
34667 0.397088906751638
34668 0.304816744356092
34669 0.347498421432979
34670 0.337145381132764
34671 0.49859332615406
34672 0.337119132829785
34673 0.174026945210766
34674 0.325824253505129
34675 0.436837655759416
34676 0.394030465507786
34677 0.19394269901863
34678 0.259814112318452
34679 0.444017879243702
34680 0.230801572502583
34681 0.483593040003607
34682 0.338267712802522
34683 0.526981739403959
34684 0.344452122152599
34685 0.12848035833296
34686 0.343442659584728
34687 0.261100767321146
34688 0.184659978436683
34689 0.334943143781285
34690 0.108650160231597
34691 0.423961069418387
34692 0.311973251670013
34693 0.226865839434522
34694 0.277041772394424
34695 0.188613493271546
34696 0.487343187876302
34697 0.332196958261439
34698 0.0897457922228671
34699 0.367734238270098
34700 0.373686530119923
34701 0.248196354835432
34702 0.451943013845228
34703 0.482238137621575
34704 0.42809670107126
34705 0.397427935263647
34706 0.341872893087257
34707 0.23253504028253
34708 0.435702022720848
34709 0.404453316671108
34710 0.300959460232146
34711 0.202518279122602
34712 0.35885638796323
34713 0.270991816933304
34714 0.355743773736488
34715 0.307493486999092
34716 0.28597959616169
34717 0.11131849147477
34718 0.241152817452375
34719 0.319793284238719
34720 0.239726852325278
34721 0.243021976151848
34722 0.365614238722124
34723 0.259427913783807
34724 0.106654050064969
34725 0.341252147960568
34726 0.240426314020959
34727 0.22560508750912
34728 0.257139190576539
34729 0.065546955856545
34730 0.151872393211563
34731 0.291268110489991
34732 0.110152239831039
34733 0.0703733349476578
34734 0.394339554981801
34735 0.345064337434942
34736 0.175287663901525
34737 0.326126937489829
34738 0.359006424402923
34739 0.303215438383766
34740 0.212625538658784
34741 0.38827401933674
34742 0.374387506577297
34743 0.218315483109577
34744 0.0417438305790616
34745 0.124218077538385
34746 0.377336160234145
34747 0.37710591802294
34748 0.0772881579381035
34749 0.474342180202757
34750 0.411366204957027
34751 0.467704418219571
34752 0.192604920563664
34753 0.240908256238961
34754 0.503265548463708
34755 0.391060063968814
34756 0.234243518958327
34757 0.424522937558686
34758 0.276272376881089
34759 0.254292572383387
34760 0.268473034325458
34761 0.205855083864805
34762 0.136200925656213
34763 0.274644368047837
34764 0.358523854242103
34765 0.256834779620242
34766 0.200237457784686
34767 0.292447325630784
34768 0.0276349091469708
34769 0.0902083903640843
34770 0.338800291704181
34771 0.436036246587275
34772 0.370847764274687
34773 0.399052464228935
34774 0.247763790224795
34775 0.202821746507682
34776 0.434301334443081
34777 0.225917109610385
34778 0.310380291040137
34779 0.184193681515358
34780 0.41114565943678
34781 0.0875717274797816
34782 0.0939625993533612
34783 0.149726861015694
34784 0.295629058978413
34785 0.0714328836077416
34786 0.0635035295929987
34787 0.361491345095207
34788 0.389117394852076
34789 0.312538091901506
34790 0.313858186538258
34791 0.333782084687859
34792 0.190444231515822
34793 0.207749842671591
34794 0.359803070272232
34795 0.246540432185878
34796 0.112947108047378
34797 0.182217445286585
34798 0.128044540093903
34799 0.25971530278367
34800 0.330788767500734
34801 0.390022024125962
34802 0.357934010996115
34803 0.428928565569064
34804 0.253794845612373
34805 0.331662272369972
34806 0.382925821027471
34807 0.2477395947901
34808 0.260237205021057
34809 0.347314568633119
34810 0.339958620773836
34811 0.220077463428519
34812 0.220515283418039
34813 0.171778694638789
34814 0.452590897985474
34815 0.226659643216821
34816 0.421161214859033
34817 0.433927793640807
34818 0.265359514010102
34819 0.247007913057149
34820 0.121644092636733
34821 0.365115399928415
34822 0.273422512208694
34823 0.0743854720577907
34824 0.186557796502091
34825 0.318004190518201
34826 0.260471138601657
34827 0.456687308420596
34828 0.255766464194373
34829 0.421300699300699
34830 0.374907092907093
34831 0.420753246753247
34832 0.417228771228771
34833 0.406741258741259
34834 0.0841035488343187
34835 0.142830445630672
34836 0.321628777939458
34837 0.286188249224204
34838 0.39884269478302
34839 0.302659882886787
34840 0.310084682347413
34841 0.0672461341961517
34842 0.244406851927154
34843 0.445538053884763
34844 0.390685982538911
34845 0.377717758535931
34846 0.29774015945366
34847 0.433630467001717
34848 0.200416208237243
34849 0.35946378222801
34850 0.397749936576703
34851 0.282174712742323
34852 0.443474959848153
34853 0.319096871404627
34854 0.248172028780451
34855 0.0275974310064225
34856 0.0855924163244992
34857 0.315060265553294
34858 0.188687491016731
34859 0.238842641329133
34860 0.193017072787053
34861 0.378558628174686
34862 0.380283330551015
34863 0.303827964664942
34864 0.160556826553957
34865 0.304014388461322
34866 0.333992910674106
34867 0.243029707414085
34868 0.269112381188081
34869 0.142614453528441
34870 0.269713686531663
34871 0.308970470716232
34872 0.278909771615353
34873 0.350241885068526
34874 0.281823637118986
34875 0.216216060513535
34876 0.355591902163284
34877 0.23637881578897
34878 0.202043406596562
34879 0.113248785031744
34880 0.296139444162408
34881 0.171320105438275
34882 0.34405863847422
34883 0.375421693122693
34884 0.281051033586852
34885 0.239998111871607
34886 0.107311429806235
34887 0.0503009109420617
34888 0.170563876121772
34889 0.23269097384947
34890 0.244952261113639
34891 0.132398963808155
34892 0.306970709857849
34893 0.230894457860149
34894 0.0843952841929546
34895 0.0510171025765858
34896 0.344722784873233
34897 0.160014178191062
34898 0.150746698041877
34899 0.132184521792927
34900 0.413657649432312
34901 0.394529510688172
34902 0.343253157896673
34903 0.252760580850431
34904 0.158646897857075
34905 0.261532288208263
34906 0.343180617239482
34907 0.136412418481093
34908 0.127698581411204
34909 0.363174685495255
34910 0.213517513746918
34911 0.241030707590677
34912 0.220686980428688
34913 0.147058823529412
34914 0.0564377122909681
34915 0.339353514437793
34916 0.0637695055529322
34917 0.182665407309777
34918 0.30977815766792
34919 0.345582766609771
34920 0.357018535624993
34921 0.352704869369225
34922 0.314114057549431
34923 0.171743048951843
34924 0.188927032693593
34925 0.192221533008418
34926 0.163241241085277
34927 0.0770602250235689
34928 0.175962160499719
34929 0.280559864678919
34930 0.22173373088028
34931 0.278148008438465
34932 0.405388089431391
34933 0.310740283646404
34934 0.152891096133381
34935 0.187160478380097
34936 0.270620497665408
34937 0.388952648793215
34938 0.174096886277628
34939 0.359834621236215
34940 0.375613915357468
34941 0.326669139338492
34942 0.393333401736763
34943 0.349153336548295
34944 0.173376254690971
34945 0.256671796523627
34946 0.165872480247595
34947 0.326939733286141
34948 0.37457675255479
34949 0.256269591150763
34950 0.164655444298838
34951 0.341900761930133
34952 0.307650487528593
34953 0.302251241586205
34954 0.220117079672867
34955 0.168956478922509
34956 0.235841893406367
34957 0.191377335759367
34958 0.234329102882236
34959 0.104316143497758
34960 0.294780330346363
34961 0.0996680063472244
34962 0.24553132439706
34963 0.316728582686029
34964 0.28471347809328
34965 0.323711581912285
34966 0.255602507873145
34967 0.314168754981209
34968 0.255748630670429
34969 0.312783282049973
34970 0.222069315235383
34971 0.0978402082479847
34972 0.313838690346567
34973 0.234202903151562
34974 0.267089200688887
34975 0.131630326619557
34976 0.212753497246597
34977 0.215740249298867
34978 0.253351562915523
34979 0.130721980382005
34980 0.29014088470341
34981 0.186622602692613
34982 0.0762930300098319
34983 0.146788547936246
34984 0.227302438017106
34985 0.317395155020488
34986 0.35820216038738
34987 0.145434600087024
34988 0.301781267663728
34989 0.281616091301281
34990 0.311653390664726
34991 0.0504658919250385
34992 0.251507971184143
34993 0.0937346816236101
34994 0.177395660128849
34995 0.179157094958777
34996 0.0940492596911552
34997 0.175259533867187
34998 0.241062989121182
34999 0.260703928539568
35000 0.303492347816954
35001 0.145899145558185
35002 0.0970270120684783
35003 0.236158297310156
35004 0.290871096678215
35005 0.168260218015182
35006 0.103723661964905
35007 0.172726523447272
35008 0.272457204467225
35009 0.231967273994595
35010 0.334837583549747
35011 0.251368459594004
35012 0.26337605151456
35013 0.266642448588011
35014 0.131698573149744
35015 0.207794465206384
35016 0.29190035288774
35017 0.299662131566665
35018 0.233751763576931
35019 0.14696318388066
35020 0.297317303413774
35021 0.230479057185303
35022 0.0656722702460875
35023 0.245720704289138
35024 0.15165808214392
35025 0.109931527848748
35026 0.316285889385479
35027 0.276058305084746
35028 0.309025084745763
35029 0.270408928868358
35030 0.087058334469313
35031 0.30281529292267
35032 0.260481440967445
35033 0.274462406608792
35034 0.276646288256361
35035 0.169730973998954
35036 0.287640139765441
35037 0.236163579097726
35038 0.258550436854647
35039 0.200229728265036
35040 0.175061480180038
35041 0.312374910167147
35042 0.189915912322351
35043 0.199965289160576
35044 0.159267319365377
35045 0.304142593762031
35046 0.289318301082947
35047 0.208255222995349
35048 0.21988510053703
35049 0.205756909723736
35050 0.189514431239389
35051 0.183652982123663
35052 0.241980030001191
35053 0.269931253662171
35054 0.261146657383288
35055 0.102643170749838
35056 0.163670009851203
35057 0.164265600763632
35058 0.147073046999085
35059 0.155062897293633
35060 0.0914713252412518
35061 0.168152799841732
35062 0.250200302987047
35063 0.122196773300445
35064 0.15162525376849
35065 0.176162972477851
35066 0.249674011709835
35067 0.0922001448848343
35068 0.204087451425049
35069 0.167697251012891
35070 0.17577429197589
35071 0.145147086256187
35072 0.228913013869779
35073 0.10309851802566
35074 0.165983409665951
35075 0.225475885616731
35076 0.166498759331637
35077 0.251470599124358
35078 0.244287570807264
35079 0.239246588748023
35080 0.159017042126617
35081 0.214640272336374
35082 0.185422024199027
35083 0.201365879977404
35084 0.129621568461486
35085 0.171327046821815
35086 0.139960418623373
35087 0.166014080906213
35088 0.172966934336538
35089 0.190043960313135
35090 0.222023439413638
35091 0.142727660040433
35092 0.103984757737229
35093 0.142802326998161
35094 0.137012405504062
35095 0.138331243285196
35096 0.182538726218688
35097 0.158841199658215
35098 0.152213737641052
35099 0.148121878235741
35100 0.127401784877503
35101 0.044289221534382
35102 0.0902230280259508
35103 0.132431055936068
35104 0.19938314373198
35105 0.0808356247508639
35106 0.198702348610807
35107 0.176947506071362
35108 0.170884137200019
35109 0.178557099837489
35110 0.112095117087761
35111 0.155109660119846
35112 0.163687870056178
35113 0.134676538432176
35114 0.162250192625799
35115 0.146858259555711
35116 0.140252688294901
35117 0.105057805498195
35118 0.140071581073039
35119 0.0971451926045382
35120 0.110853168830809
35121 0.0906457306942665
35122 0.0936429842705277
35123 0.0924853647845529
35124 0.0778726924717969
35125 0.0351455270251303
};
\addlegendentry{Samples}
\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:19,1.00215949402605)
--(axis cs:19,0.98155783805625)
--(axis cs:20,0.978485365866673)
--(axis cs:21,0.977729764142644)
--(axis cs:22,0.978331638200383)
--(axis cs:23,0.977653723154309)
--(axis cs:24,0.977510165256663)
--(axis cs:25,0.970941949547499)
--(axis cs:26,0.970408484351537)
--(axis cs:27,0.968088662647193)
--(axis cs:28,0.965261768617496)
--(axis cs:29,0.964652761188658)
--(axis cs:30,0.964149363353541)
--(axis cs:31,0.96232016514471)
--(axis cs:32,0.962184943988243)
--(axis cs:33,0.929796896844007)
--(axis cs:34,0.929347504047813)
--(axis cs:35,0.929651872084478)
--(axis cs:36,0.929234223161064)
--(axis cs:37,0.927978042547963)
--(axis cs:38,0.928074013008875)
--(axis cs:39,0.927067159376316)
--(axis cs:40,0.928071721363716)
--(axis cs:41,0.927228574378208)
--(axis cs:42,0.77961575039966)
--(axis cs:43,0.778640467494652)
--(axis cs:44,0.777297590246177)
--(axis cs:45,0.778341994671161)
--(axis cs:46,0.778683717047652)
--(axis cs:47,0.77904566870297)
--(axis cs:48,0.780069084980523)
--(axis cs:49,0.779542310618548)
--(axis cs:50,0.77933522521055)
--(axis cs:51,0.780010268980729)
--(axis cs:52,0.779070870244236)
--(axis cs:53,0.789887488691805)
--(axis cs:54,0.790819218412541)
--(axis cs:55,0.78973861622515)
--(axis cs:56,0.79027759820908)
--(axis cs:57,0.790960696839887)
--(axis cs:58,0.79064925224027)
--(axis cs:59,0.790193872219821)
--(axis cs:60,0.788805485604114)
--(axis cs:61,0.788392387813366)
--(axis cs:62,0.956978536259974)
--(axis cs:63,0.95864665224048)
--(axis cs:64,0.960674948758221)
--(axis cs:65,0.960607123569439)
--(axis cs:66,0.958093702451205)
--(axis cs:67,0.958599095303541)
--(axis cs:68,0.956702940544233)
--(axis cs:69,0.95709110276639)
--(axis cs:70,0.955532358900201)
--(axis cs:71,0.956269880834655)
--(axis cs:72,0.957501731829391)
--(axis cs:73,0.874755336391464)
--(axis cs:74,0.874546655189336)
--(axis cs:75,0.873767104272319)
--(axis cs:76,0.873513415194477)
--(axis cs:77,0.874044146564604)
--(axis cs:78,0.8727017606072)
--(axis cs:79,0.873930018104702)
--(axis cs:80,0.874943888361829)
--(axis cs:81,0.876252377506513)
--(axis cs:82,0.874925813879627)
--(axis cs:83,0.873345353868206)
--(axis cs:84,0.872139233632744)
--(axis cs:85,0.873110037451264)
--(axis cs:86,0.873768274346138)
--(axis cs:87,0.87301773615055)
--(axis cs:88,0.874265345824759)
--(axis cs:89,0.873538605740651)
--(axis cs:90,0.874883654970652)
--(axis cs:91,0.874273446259165)
--(axis cs:92,0.874164623479953)
--(axis cs:93,0.956992122669613)
--(axis cs:94,0.956934517525263)
--(axis cs:95,0.95865469791731)
--(axis cs:96,0.958658658388008)
--(axis cs:97,0.956685455946022)
--(axis cs:98,0.958011290728143)
--(axis cs:99,0.957969302605805)
--(axis cs:100,0.957549028708225)
--(axis cs:101,0.956702983938539)
--(axis cs:102,0.955709618912778)
--(axis cs:103,0.956601454445682)
--(axis cs:104,0.958325726424703)
--(axis cs:105,0.957968188838592)
--(axis cs:106,0.956764907357842)
--(axis cs:107,0.955557974080089)
--(axis cs:108,0.954416070346147)
--(axis cs:109,0.955368332804589)
--(axis cs:110,0.95523926981608)
--(axis cs:111,0.955116480413871)
--(axis cs:112,0.955264682075256)
--(axis cs:113,0.956730536075622)
--(axis cs:114,0.956792564322187)
--(axis cs:115,0.956999801806391)
--(axis cs:116,0.954797502755825)
--(axis cs:117,0.955910169226882)
--(axis cs:118,0.955175689668841)
--(axis cs:119,0.955251516830141)
--(axis cs:120,0.954683228531055)
--(axis cs:121,0.955021893468005)
--(axis cs:122,0.956849580731368)
--(axis cs:123,0.957305041557442)
--(axis cs:124,0.956435170144772)
--(axis cs:125,0.956530528563053)
--(axis cs:126,0.957035139430863)
--(axis cs:127,0.958520005057145)
--(axis cs:128,0.958516967193926)
--(axis cs:129,0.958173237404621)
--(axis cs:130,0.957479927732225)
--(axis cs:131,0.956821879674536)
--(axis cs:132,0.955263296798226)
--(axis cs:133,0.954894409117464)
--(axis cs:134,0.954802541887649)
--(axis cs:135,0.944661298703097)
--(axis cs:136,0.946042061807595)
--(axis cs:137,0.946600796725388)
--(axis cs:138,0.946090871156143)
--(axis cs:139,0.944672052773405)
--(axis cs:140,0.945328641940206)
--(axis cs:141,0.945544889902068)
--(axis cs:142,0.94473377505656)
--(axis cs:143,0.943905769337614)
--(axis cs:144,0.94442682841433)
--(axis cs:145,0.942724373165294)
--(axis cs:146,0.942951412104884)
--(axis cs:147,0.942338714251066)
--(axis cs:148,0.942843725693846)
--(axis cs:149,0.943361975411774)
--(axis cs:150,0.913133854519434)
--(axis cs:151,0.912873867468127)
--(axis cs:152,0.912887217956806)
--(axis cs:153,0.913566277801783)
--(axis cs:154,0.913089529889567)
--(axis cs:155,0.918405302232134)
--(axis cs:156,0.917780359474251)
--(axis cs:157,0.916834861063906)
--(axis cs:158,0.917872025456555)
--(axis cs:159,0.918497429097667)
--(axis cs:160,0.918719347101374)
--(axis cs:161,0.917711622544131)
--(axis cs:162,0.918595395456682)
--(axis cs:163,0.919218227871499)
--(axis cs:164,0.919642075544391)
--(axis cs:165,0.919914699668173)
--(axis cs:166,0.91750737858558)
--(axis cs:167,0.917211914247337)
--(axis cs:168,0.917042516544705)
--(axis cs:169,0.917279482879959)
--(axis cs:170,0.950776939046348)
--(axis cs:171,0.950890334138135)
--(axis cs:172,0.952279538057933)
--(axis cs:173,0.95228777136782)
--(axis cs:174,0.950926520241642)
--(axis cs:175,0.951302067540217)
--(axis cs:176,0.950470490486756)
--(axis cs:177,0.950798769293428)
--(axis cs:178,0.950417955268321)
--(axis cs:179,0.949699758494081)
--(axis cs:180,0.914602735627293)
--(axis cs:181,0.915347788856413)
--(axis cs:182,0.914949011615112)
--(axis cs:183,0.91463964018448)
--(axis cs:184,0.914695174521461)
--(axis cs:185,0.915821885773508)
--(axis cs:186,0.919202142033543)
--(axis cs:187,0.919068939073707)
--(axis cs:188,0.918395276473572)
--(axis cs:189,0.918405705813068)
--(axis cs:190,0.919344849060041)
--(axis cs:191,0.92027104411692)
--(axis cs:192,0.919255194952395)
--(axis cs:193,0.917875827148698)
--(axis cs:194,0.919390073531533)
--(axis cs:195,0.919250889162327)
--(axis cs:196,0.920527972874701)
--(axis cs:197,0.920011917637248)
--(axis cs:198,0.919861054786768)
--(axis cs:199,0.920459285982664)
--(axis cs:200,0.957843320004138)
--(axis cs:201,0.957793280839914)
--(axis cs:202,0.958030816554053)
--(axis cs:203,0.959229965741141)
--(axis cs:204,0.958993716675808)
--(axis cs:205,0.944854249271626)
--(axis cs:206,0.944460987282517)
--(axis cs:207,0.945964276780743)
--(axis cs:208,0.946810018128847)
--(axis cs:209,0.945480181237433)
--(axis cs:210,0.945682665264315)
--(axis cs:211,0.945856784572989)
--(axis cs:212,0.946722282831139)
--(axis cs:213,0.948435914241602)
--(axis cs:214,0.948380493012242)
--(axis cs:215,0.947893749784171)
--(axis cs:216,0.912425842143735)
--(axis cs:217,0.912342442626654)
--(axis cs:218,0.912679935821769)
--(axis cs:219,0.912033940837245)
--(axis cs:220,0.913234829046994)
--(axis cs:221,0.912194882725485)
--(axis cs:222,0.912507751615929)
--(axis cs:223,0.911792097225497)
--(axis cs:224,0.912401673812675)
--(axis cs:225,0.920499865096124)
--(axis cs:226,0.919692666476197)
--(axis cs:227,0.919540949949173)
--(axis cs:228,0.919368184659095)
--(axis cs:229,0.919818130215844)
--(axis cs:230,0.919029365741023)
--(axis cs:231,0.917520599582333)
--(axis cs:232,0.916867244680397)
--(axis cs:233,0.917012969596965)
--(axis cs:234,0.911326123278282)
--(axis cs:235,0.911719037869532)
--(axis cs:236,0.947716246067677)
--(axis cs:237,0.947864591259558)
--(axis cs:238,0.94820608948574)
--(axis cs:239,0.948965344930194)
--(axis cs:240,0.9478366807375)
--(axis cs:241,0.949401177591619)
--(axis cs:242,0.949273933262762)
--(axis cs:243,0.948094215655753)
--(axis cs:244,0.947027360560604)
--(axis cs:245,0.946411949704316)
--(axis cs:246,0.93718233501862)
--(axis cs:247,0.936573042564725)
--(axis cs:248,0.93609995684276)
--(axis cs:249,0.935605560779246)
--(axis cs:250,0.935835407012137)
--(axis cs:251,0.936470312885104)
--(axis cs:252,0.937050923733322)
--(axis cs:253,0.936815080843014)
--(axis cs:254,0.943963842995944)
--(axis cs:255,0.943205325557086)
--(axis cs:256,0.94276353583365)
--(axis cs:257,0.943610246814209)
--(axis cs:258,0.909431046897066)
--(axis cs:259,0.9097473529384)
--(axis cs:260,0.910193116719922)
--(axis cs:261,0.862443240285471)
--(axis cs:262,0.862552929119402)
--(axis cs:263,0.863126011650018)
--(axis cs:264,0.863051375842492)
--(axis cs:265,0.863553202625886)
--(axis cs:266,0.832973114146123)
--(axis cs:267,0.832943056657877)
--(axis cs:268,0.833015074744136)
--(axis cs:269,0.831534233842006)
--(axis cs:270,0.831470995308105)
--(axis cs:271,0.83215646024273)
--(axis cs:272,0.831482316227397)
--(axis cs:273,0.831266146164558)
--(axis cs:274,0.831421774665874)
--(axis cs:275,0.792979471759962)
--(axis cs:276,0.792647385956848)
--(axis cs:277,0.792595822112964)
--(axis cs:278,0.804538662721415)
--(axis cs:279,0.804155440507965)
--(axis cs:280,0.80386766594271)
--(axis cs:281,0.834412741298846)
--(axis cs:282,0.834137144992162)
--(axis cs:283,0.83378015731856)
--(axis cs:284,0.783388213064442)
--(axis cs:285,0.78308167482088)
--(axis cs:286,0.810759429347459)
--(axis cs:287,0.810400362697515)
--(axis cs:288,0.810330318575181)
--(axis cs:289,0.812558962064702)
--(axis cs:290,0.81079260316924)
--(axis cs:291,0.80985708218919)
--(axis cs:292,0.810119794392148)
--(axis cs:293,0.811018736048153)
--(axis cs:294,0.810890383311656)
--(axis cs:295,0.847352482093595)
--(axis cs:296,0.847364945331703)
--(axis cs:297,0.846742891583976)
--(axis cs:298,0.847419996617773)
--(axis cs:299,0.848209282262604)
--(axis cs:300,0.848847079800545)
--(axis cs:301,0.848364833876517)
--(axis cs:302,0.847982709703213)
--(axis cs:303,0.847903599924327)
--(axis cs:304,0.937141027669691)
--(axis cs:305,0.937498897826592)
--(axis cs:306,0.936843134562932)
--(axis cs:307,0.937197316804113)
--(axis cs:308,0.936513876260516)
--(axis cs:309,0.936674631656185)
--(axis cs:310,0.905952282273402)
--(axis cs:311,0.905513187860147)
--(axis cs:312,0.905057576573419)
--(axis cs:313,0.905002888876042)
--(axis cs:314,0.904407040999315)
--(axis cs:315,0.911956065158093)
--(axis cs:316,0.912747224452175)
--(axis cs:317,0.912643224266001)
--(axis cs:318,0.91282922977294)
--(axis cs:319,0.912384298522784)
--(axis cs:320,0.911899869970949)
--(axis cs:321,0.911988916008776)
--(axis cs:322,0.911620043860585)
--(axis cs:323,0.912173670465669)
--(axis cs:324,0.911911353361587)
--(axis cs:325,0.911596912509538)
--(axis cs:326,0.911452073194224)
--(axis cs:327,0.911912626138289)
--(axis cs:328,0.912179363331855)
--(axis cs:329,0.911154054546242)
--(axis cs:330,0.953460776466791)
--(axis cs:331,0.954404643550518)
--(axis cs:332,0.955500911504792)
--(axis cs:333,0.945708355115733)
--(axis cs:334,0.94631397574832)
--(axis cs:335,0.946538094740046)
--(axis cs:336,0.946186579616839)
--(axis cs:337,0.946298337992057)
--(axis cs:338,0.945327080619517)
--(axis cs:339,0.910405113224969)
--(axis cs:340,0.910513801991603)
--(axis cs:341,0.910258893621523)
--(axis cs:342,0.910596761749773)
--(axis cs:343,0.910907589122203)
--(axis cs:344,0.908658216307153)
--(axis cs:345,0.908011062207441)
--(axis cs:346,0.907826229378962)
--(axis cs:347,0.907341783795415)
--(axis cs:348,0.907473406446047)
--(axis cs:349,0.907711164548714)
--(axis cs:350,0.907021046241755)
--(axis cs:351,0.907392376552518)
--(axis cs:352,0.907274619507203)
--(axis cs:353,0.845417538217174)
--(axis cs:354,0.845085304909957)
--(axis cs:355,0.844971101287416)
--(axis cs:356,0.845733057794992)
--(axis cs:357,0.846443429358319)
--(axis cs:358,0.847648196661345)
--(axis cs:359,0.863245879315546)
--(axis cs:360,0.863168951554335)
--(axis cs:361,0.814097412326093)
--(axis cs:362,0.81093829014692)
--(axis cs:363,0.810803609083071)
--(axis cs:364,0.81172870441102)
--(axis cs:365,0.812361041519045)
--(axis cs:366,0.812281755236804)
--(axis cs:367,0.812314998550824)
--(axis cs:368,0.812616487170296)
--(axis cs:369,0.812563484518569)
--(axis cs:370,0.80578113916946)
--(axis cs:371,0.805086208556852)
--(axis cs:372,0.80547005945644)
--(axis cs:373,0.851280796765391)
--(axis cs:374,0.851690580325674)
--(axis cs:375,0.82937773827816)
--(axis cs:376,0.828846212049313)
--(axis cs:377,0.828941717259904)
--(axis cs:378,0.799884038282884)
--(axis cs:379,0.799850813023508)
--(axis cs:380,0.799540315171206)
--(axis cs:381,0.845570204005001)
--(axis cs:382,0.848772049059687)
--(axis cs:383,0.848863159477624)
--(axis cs:384,0.845807763208878)
--(axis cs:385,0.846138049526702)
--(axis cs:386,0.846434427921626)
--(axis cs:387,0.846624746321455)
--(axis cs:388,0.846033345592433)
--(axis cs:389,0.846578374085036)
--(axis cs:390,0.854652056220106)
--(axis cs:391,0.85464036334314)
--(axis cs:392,0.853856095483194)
--(axis cs:393,0.854074310089136)
--(axis cs:394,0.853756453837534)
--(axis cs:395,0.8803197244688)
--(axis cs:396,0.880045927467753)
--(axis cs:397,0.850301058614981)
--(axis cs:398,0.889888894853176)
--(axis cs:399,0.890238542465179)
--(axis cs:400,0.890246812290262)
--(axis cs:401,0.890895862538934)
--(axis cs:402,0.890730322586002)
--(axis cs:403,0.890694252000437)
--(axis cs:404,0.895374897741477)
--(axis cs:405,0.895098519302544)
--(axis cs:406,0.895193723851634)
--(axis cs:407,0.89177494416221)
--(axis cs:408,0.892052122534959)
--(axis cs:409,0.891280509363208)
--(axis cs:410,0.89109946064025)
--(axis cs:411,0.891750123597801)
--(axis cs:412,0.892793381425862)
--(axis cs:413,0.892667606068702)
--(axis cs:414,0.893124081990863)
--(axis cs:415,0.892526817330484)
--(axis cs:416,0.893045351192827)
--(axis cs:417,0.94464105282553)
--(axis cs:418,0.944634659485242)
--(axis cs:419,0.944017060276416)
--(axis cs:420,0.944818410365378)
--(axis cs:421,0.944911129615829)
--(axis cs:422,0.944499769127103)
--(axis cs:423,0.944194308872984)
--(axis cs:424,0.944491318792183)
--(axis cs:425,0.944538081267048)
--(axis cs:426,0.858689044664413)
--(axis cs:427,0.862529883678643)
--(axis cs:428,0.8569769934946)
--(axis cs:429,0.714893845634764)
--(axis cs:430,0.715846252183304)
--(axis cs:431,0.71588499636679)
--(axis cs:432,0.715117181907907)
--(axis cs:433,0.715197647366102)
--(axis cs:434,0.715236106001383)
--(axis cs:435,0.715635958563096)
--(axis cs:436,0.716240177585468)
--(axis cs:437,0.71684108052542)
--(axis cs:438,0.717766328905062)
--(axis cs:439,0.718892686332727)
--(axis cs:440,0.718900258455309)
--(axis cs:441,0.718103802761522)
--(axis cs:442,0.718583224487063)
--(axis cs:443,0.719494506778962)
--(axis cs:444,0.718544271545897)
--(axis cs:445,0.718426966645871)
--(axis cs:446,0.752348279009697)
--(axis cs:447,0.751668576007812)
--(axis cs:448,0.756005586777688)
--(axis cs:449,0.956663156227986)
--(axis cs:450,0.956677377926509)
--(axis cs:451,0.956206307514833)
--(axis cs:452,0.957129173898661)
--(axis cs:453,0.956142628311995)
--(axis cs:454,0.955648894293169)
--(axis cs:455,0.95595400200618)
--(axis cs:456,0.955600177483455)
--(axis cs:457,0.9557494769467)
--(axis cs:458,0.954779199110432)
--(axis cs:459,0.954605113605001)
--(axis cs:460,0.937106934134997)
--(axis cs:461,0.936355243500971)
--(axis cs:462,0.936544301678108)
--(axis cs:463,0.935806183738049)
--(axis cs:464,0.935623327860048)
--(axis cs:465,0.935587791432552)
--(axis cs:466,0.93617551372542)
--(axis cs:467,0.9365281574121)
--(axis cs:468,0.936258723057196)
--(axis cs:469,0.936236587702868)
--(axis cs:470,0.935268437480914)
--(axis cs:471,0.80241018180187)
--(axis cs:472,0.801855386753397)
--(axis cs:473,0.802591111725804)
--(axis cs:474,0.803174549640651)
--(axis cs:475,0.726343096833546)
--(axis cs:476,0.641863471631791)
--(axis cs:477,0.636171331074019)
--(axis cs:478,0.636092317718342)
--(axis cs:479,0.63598883305176)
--(axis cs:480,0.639306579728741)
--(axis cs:481,0.639762899833361)
--(axis cs:482,0.639057483058314)
--(axis cs:483,0.639174256472891)
--(axis cs:484,0.639389565991956)
--(axis cs:485,0.638856950304241)
--(axis cs:486,0.638177174689057)
--(axis cs:487,0.637875754095101)
--(axis cs:488,0.637320240899743)
--(axis cs:489,0.63827706852837)
--(axis cs:490,0.638427426285608)
--(axis cs:491,0.695160889452192)
--(axis cs:492,0.695114164188686)
--(axis cs:493,0.694514139422466)
--(axis cs:494,0.694418429465837)
--(axis cs:495,0.7635618994441)
--(axis cs:496,0.924387513795389)
--(axis cs:497,0.947125222374155)
--(axis cs:498,0.880933193419686)
--(axis cs:499,0.873711139367725)
--(axis cs:500,0.874036318895595)
--(axis cs:501,0.870797112570894)
--(axis cs:502,0.8711064074093)
--(axis cs:503,0.871418073435434)
--(axis cs:504,0.871158102319357)
--(axis cs:505,0.871642666560193)
--(axis cs:506,0.871146466755993)
--(axis cs:507,0.871452544051647)
--(axis cs:508,0.871078938500159)
--(axis cs:509,0.87040108910602)
--(axis cs:510,0.869550801732991)
--(axis cs:511,0.86941765708535)
--(axis cs:512,0.869880335994134)
--(axis cs:513,0.869919240939512)
--(axis cs:514,0.869480822602324)
--(axis cs:515,0.868853342310331)
--(axis cs:516,0.868654722488871)
--(axis cs:517,0.868847510945636)
--(axis cs:518,0.924431624670829)
--(axis cs:519,0.93932320662932)
--(axis cs:520,0.939196697932166)
--(axis cs:521,0.91698484057118)
--(axis cs:522,0.832780926206271)
--(axis cs:523,0.832492362013202)
--(axis cs:524,0.729086216971739)
--(axis cs:525,0.729431654891228)
--(axis cs:526,0.730316813955641)
--(axis cs:527,0.729529039686002)
--(axis cs:528,0.730671051745367)
--(axis cs:529,0.73093622665372)
--(axis cs:530,0.731995555251567)
--(axis cs:531,0.732534274983424)
--(axis cs:532,0.73190913818581)
--(axis cs:533,0.732608673556959)
--(axis cs:534,0.732418862019264)
--(axis cs:535,0.732824761301758)
--(axis cs:536,0.73364098289406)
--(axis cs:537,0.733578646603382)
--(axis cs:538,0.73373333024209)
--(axis cs:539,0.732877212541715)
--(axis cs:540,0.732089732149419)
--(axis cs:541,0.736377189837797)
--(axis cs:542,0.716585614687862)
--(axis cs:543,0.716551596129215)
--(axis cs:544,0.81164610186272)
--(axis cs:545,0.810565623677783)
--(axis cs:546,0.810387352392023)
--(axis cs:547,0.810678111180534)
--(axis cs:548,0.79555528828999)
--(axis cs:549,0.794971718122654)
--(axis cs:550,0.795614599540948)
--(axis cs:551,0.7878720501097)
--(axis cs:552,0.787955355703445)
--(axis cs:553,0.788350702539201)
--(axis cs:554,0.788967434783683)
--(axis cs:555,0.786191402276883)
--(axis cs:556,0.786345563978149)
--(axis cs:557,0.786387029185827)
--(axis cs:558,0.752224006454339)
--(axis cs:559,0.752709426345429)
--(axis cs:560,0.753390694813417)
--(axis cs:561,0.751103545272744)
--(axis cs:562,0.829399106591664)
--(axis cs:563,0.830029574249441)
--(axis cs:564,0.830612518659215)
--(axis cs:565,0.83110864800537)
--(axis cs:566,0.831207916726294)
--(axis cs:567,0.832063798596891)
--(axis cs:568,0.850076256097394)
--(axis cs:569,0.851171431529794)
--(axis cs:570,0.850051185244128)
--(axis cs:571,0.854885977827284)
--(axis cs:572,0.784106323371543)
--(axis cs:573,0.78299049013612)
--(axis cs:574,0.78314764955997)
--(axis cs:575,0.785683060455125)
--(axis cs:576,0.784912248904458)
--(axis cs:577,0.781576175476843)
--(axis cs:578,0.795130646575966)
--(axis cs:579,0.791480650121188)
--(axis cs:580,0.717274836754711)
--(axis cs:581,0.723712578630614)
--(axis cs:582,0.723497471170236)
--(axis cs:583,0.723321121969013)
--(axis cs:584,0.723809872289609)
--(axis cs:585,0.723603784864982)
--(axis cs:586,0.723010818277162)
--(axis cs:587,0.721994792332755)
--(axis cs:588,0.721781665313519)
--(axis cs:589,0.721347601889778)
--(axis cs:590,0.71874859797939)
--(axis cs:591,0.721474013242462)
--(axis cs:592,0.774916076105471)
--(axis cs:593,0.77558234944635)
--(axis cs:594,0.775168486882311)
--(axis cs:595,0.775171804046849)
--(axis cs:596,0.775258781511627)
--(axis cs:597,0.779088053624733)
--(axis cs:598,0.802018057761618)
--(axis cs:599,0.806130681392997)
--(axis cs:600,0.740643406202463)
--(axis cs:601,0.73959849046523)
--(axis cs:602,0.739462440312508)
--(axis cs:603,0.739679738426719)
--(axis cs:604,0.738948957285367)
--(axis cs:605,0.739999465213385)
--(axis cs:606,0.739817620210312)
--(axis cs:607,0.740272381827099)
--(axis cs:608,0.740170231043607)
--(axis cs:609,0.739849302510723)
--(axis cs:610,0.74436926287695)
--(axis cs:611,0.733821816258257)
--(axis cs:612,0.733707135569803)
--(axis cs:613,0.733220290129714)
--(axis cs:614,0.7332372046037)
--(axis cs:615,0.733025619934333)
--(axis cs:616,0.733142158820294)
--(axis cs:617,0.721672695779877)
--(axis cs:618,0.72182466878529)
--(axis cs:619,0.721818437566511)
--(axis cs:620,0.891829386657289)
--(axis cs:621,0.892153284319583)
--(axis cs:622,0.891868688056729)
--(axis cs:623,0.891178709116791)
--(axis cs:624,0.890758803845927)
--(axis cs:625,0.890195211552376)
--(axis cs:626,0.890420202382272)
--(axis cs:627,0.890383017129994)
--(axis cs:628,0.891055721675602)
--(axis cs:629,0.891192209553375)
--(axis cs:630,0.891193300206462)
--(axis cs:631,0.913671609921695)
--(axis cs:632,0.913348893887529)
--(axis cs:633,0.913694434264541)
--(axis cs:634,0.913352843654175)
--(axis cs:635,0.913009184606667)
--(axis cs:636,0.912995705972833)
--(axis cs:637,0.947561288924124)
--(axis cs:638,0.917109975465084)
--(axis cs:639,0.896424675453838)
--(axis cs:640,0.896939629580043)
--(axis cs:641,0.896556637142525)
--(axis cs:642,0.896419864523092)
--(axis cs:643,0.896933781434006)
--(axis cs:644,0.883946467161652)
--(axis cs:645,0.83447409047569)
--(axis cs:646,0.834589289872656)
--(axis cs:647,0.83469125004779)
--(axis cs:648,0.834024733895035)
--(axis cs:649,0.833684063375822)
--(axis cs:650,0.83351603930163)
--(axis cs:651,0.833322798501257)
--(axis cs:652,0.833997331979071)
--(axis cs:653,0.833622631312504)
--(axis cs:654,0.833768800882809)
--(axis cs:655,0.833942484025405)
--(axis cs:656,0.769977885161902)
--(axis cs:657,0.771894242235496)
--(axis cs:658,0.780634479351784)
--(axis cs:659,0.770198526293405)
--(axis cs:660,0.769556402630645)
--(axis cs:661,0.769720175840372)
--(axis cs:662,0.769834421754821)
--(axis cs:663,0.76942620814716)
--(axis cs:664,0.777013607715167)
--(axis cs:665,0.811411967061307)
--(axis cs:666,0.811341352014487)
--(axis cs:667,0.811009792642822)
--(axis cs:668,0.811109051177461)
--(axis cs:669,0.811947596859421)
--(axis cs:670,0.810823482586129)
--(axis cs:671,0.810896244989815)
--(axis cs:672,0.808243580961817)
--(axis cs:673,0.808802862110377)
--(axis cs:674,0.791175509558118)
--(axis cs:675,0.791282599163155)
--(axis cs:676,0.86386378353622)
--(axis cs:677,0.852516469920205)
--(axis cs:678,0.841969992609792)
--(axis cs:679,0.871663855098796)
--(axis cs:680,0.86905950271671)
--(axis cs:681,0.869515492873139)
--(axis cs:682,0.869438090333668)
--(axis cs:683,0.86916584954869)
--(axis cs:684,0.869167661464981)
--(axis cs:685,0.868996048900353)
--(axis cs:686,0.862725376643772)
--(axis cs:687,0.862870133024431)
--(axis cs:688,0.863245370142209)
--(axis cs:689,0.862988161166201)
--(axis cs:690,0.863377650504686)
--(axis cs:691,0.863451761551032)
--(axis cs:692,0.865621326745862)
--(axis cs:693,0.865024462558256)
--(axis cs:694,0.8935306218487)
--(axis cs:695,0.855537409661443)
--(axis cs:696,0.855096217060292)
--(axis cs:697,0.866236282094247)
--(axis cs:698,0.859078300710934)
--(axis cs:699,0.858482518289602)
--(axis cs:700,0.861597439383718)
--(axis cs:701,0.861262296161726)
--(axis cs:702,0.846645557401583)
--(axis cs:703,0.847507001808444)
--(axis cs:704,0.847640454464038)
--(axis cs:705,0.847779356662357)
--(axis cs:706,0.853591853435665)
--(axis cs:707,0.848899921157225)
--(axis cs:708,0.848966136723269)
--(axis cs:709,0.848603609528889)
--(axis cs:710,0.84862942765002)
--(axis cs:711,0.849275537800886)
--(axis cs:712,0.825594590972656)
--(axis cs:713,0.825748275880089)
--(axis cs:714,0.82112266966967)
--(axis cs:715,0.849813204336908)
--(axis cs:716,0.849588973333262)
--(axis cs:717,0.829635848511515)
--(axis cs:718,0.846309954536662)
--(axis cs:719,0.847132996766795)
--(axis cs:720,0.846927857303703)
--(axis cs:721,0.783797842017562)
--(axis cs:722,0.794944265470188)
--(axis cs:723,0.794642925475594)
--(axis cs:724,0.794273270233084)
--(axis cs:725,0.794415294655201)
--(axis cs:726,0.795141372181171)
--(axis cs:727,0.79889249244567)
--(axis cs:728,0.798391438259532)
--(axis cs:729,0.79858109399765)
--(axis cs:730,0.798940224032005)
--(axis cs:731,0.798838842283059)
--(axis cs:732,0.819625542092287)
--(axis cs:733,0.819810846803417)
--(axis cs:734,0.824394030696745)
--(axis cs:735,0.82433171696296)
--(axis cs:736,0.797898136060828)
--(axis cs:737,0.814914607866378)
--(axis cs:738,0.81371911911305)
--(axis cs:739,0.794485781774694)
--(axis cs:740,0.794959119697154)
--(axis cs:741,0.861497864119574)
--(axis cs:742,0.843311186955621)
--(axis cs:743,0.842963167210636)
--(axis cs:744,0.842627250491638)
--(axis cs:745,0.840298243298836)
--(axis cs:746,0.839917347557381)
--(axis cs:747,0.840176435234819)
--(axis cs:748,0.840428984207515)
--(axis cs:749,0.840881301967266)
--(axis cs:750,0.840812989709696)
--(axis cs:751,0.840804491737117)
--(axis cs:752,0.840616084278703)
--(axis cs:753,0.841234274988428)
--(axis cs:754,0.841972385609202)
--(axis cs:755,0.840936724276701)
--(axis cs:756,0.875346916669219)
--(axis cs:757,0.875370494395308)
--(axis cs:758,0.875367717551641)
--(axis cs:759,0.907777911806699)
--(axis cs:760,0.906477579844071)
--(axis cs:761,0.906027818330773)
--(axis cs:762,0.944394021743306)
--(axis cs:763,0.943867025620649)
--(axis cs:764,0.944040063665168)
--(axis cs:765,0.949362274742197)
--(axis cs:766,0.949631289526056)
--(axis cs:767,0.912320743724647)
--(axis cs:768,0.912825144290893)
--(axis cs:769,0.912668404137581)
--(axis cs:770,0.912936988267971)
--(axis cs:771,0.912601012748511)
--(axis cs:772,0.88942342296945)
--(axis cs:773,0.888732222737522)
--(axis cs:774,0.88892785315086)
--(axis cs:775,0.89091003063994)
--(axis cs:776,0.890831086969506)
--(axis cs:777,0.876141939746)
--(axis cs:778,0.87667060402769)
--(axis cs:779,0.87597063006906)
--(axis cs:780,0.876548011819398)
--(axis cs:781,0.876661557407818)
--(axis cs:782,0.761836674969743)
--(axis cs:783,0.762298091866632)
--(axis cs:784,0.762867434686687)
--(axis cs:785,0.759263049243413)
--(axis cs:786,0.711959399370946)
--(axis cs:787,0.721541370558897)
--(axis cs:788,0.721049977810969)
--(axis cs:789,0.707777234014933)
--(axis cs:790,0.707788827309049)
--(axis cs:791,0.707409204630493)
--(axis cs:792,0.716887915592777)
--(axis cs:793,0.717289743835283)
--(axis cs:794,0.710165330541273)
--(axis cs:795,0.709618343557596)
--(axis cs:796,0.659784890491155)
--(axis cs:797,0.663302406044916)
--(axis cs:798,0.663355359077304)
--(axis cs:799,0.663513617728762)
--(axis cs:800,0.624148828321595)
--(axis cs:801,0.600571461049238)
--(axis cs:802,0.661348179286258)
--(axis cs:803,0.64903758908626)
--(axis cs:804,0.648746901327215)
--(axis cs:805,0.639959151908245)
--(axis cs:806,0.676005785108006)
--(axis cs:807,0.676246053423863)
--(axis cs:808,0.675871966080788)
--(axis cs:809,0.68530952264951)
--(axis cs:810,0.668931430966881)
--(axis cs:811,0.668994110181907)
--(axis cs:812,0.669017329278165)
--(axis cs:813,0.668794013819164)
--(axis cs:814,0.673413780647808)
--(axis cs:815,0.673438262207771)
--(axis cs:816,0.725550178615143)
--(axis cs:817,0.72858344556907)
--(axis cs:818,0.72824031711759)
--(axis cs:819,0.728046060540863)
--(axis cs:820,0.783170614016781)
--(axis cs:821,0.826819776129043)
--(axis cs:822,0.826563035256621)
--(axis cs:823,0.850978581724121)
--(axis cs:824,0.770385514792323)
--(axis cs:825,0.77324411773604)
--(axis cs:826,0.774348269878394)
--(axis cs:827,0.774224294808122)
--(axis cs:828,0.774624429544727)
--(axis cs:829,0.773711575045893)
--(axis cs:830,0.788486741458165)
--(axis cs:831,0.788938926951838)
--(axis cs:832,0.789082161811771)
--(axis cs:833,0.789892113900118)
--(axis cs:834,0.790552692862415)
--(axis cs:835,0.790714311192789)
--(axis cs:836,0.790612538408329)
--(axis cs:837,0.790575492243743)
--(axis cs:838,0.791015479931468)
--(axis cs:839,0.79108990474444)
--(axis cs:840,0.791138393158557)
--(axis cs:841,0.791084839586004)
--(axis cs:842,0.790013766888222)
--(axis cs:843,0.789817675024905)
--(axis cs:844,0.88267726837914)
--(axis cs:845,0.912340988843327)
--(axis cs:846,0.911836310690909)
--(axis cs:847,0.911970574283052)
--(axis cs:848,0.91224470287982)
--(axis cs:849,0.918606186239473)
--(axis cs:850,0.769331190668545)
--(axis cs:851,0.768416979835075)
--(axis cs:852,0.768807881433474)
--(axis cs:853,0.767676298778117)
--(axis cs:854,0.75220104217222)
--(axis cs:855,0.74806280973581)
--(axis cs:856,0.74784366753868)
--(axis cs:857,0.747630723115218)
--(axis cs:858,0.747312506473213)
--(axis cs:859,0.747631832756893)
--(axis cs:860,0.74749795211436)
--(axis cs:861,0.747494092529153)
--(axis cs:862,0.748856665562643)
--(axis cs:863,0.741212165299945)
--(axis cs:864,0.719770999039937)
--(axis cs:865,0.719883830686127)
--(axis cs:866,0.654161660877306)
--(axis cs:867,0.653822258688629)
--(axis cs:868,0.653895203947311)
--(axis cs:869,0.65418599861773)
--(axis cs:870,0.746002244283415)
--(axis cs:871,0.746830682600894)
--(axis cs:872,0.746920560900008)
--(axis cs:873,0.747152459406813)
--(axis cs:874,0.752455201157191)
--(axis cs:875,0.756089611312072)
--(axis cs:876,0.756759748125118)
--(axis cs:877,0.756680541407492)
--(axis cs:878,0.757523197882227)
--(axis cs:879,0.755756217906028)
--(axis cs:880,0.731288034085625)
--(axis cs:881,0.726795801195397)
--(axis cs:882,0.727294954451144)
--(axis cs:883,0.734162317412995)
--(axis cs:884,0.755807698047246)
--(axis cs:885,0.754368253762061)
--(axis cs:886,0.854791544835034)
--(axis cs:887,0.855522425813601)
--(axis cs:888,0.854949944565614)
--(axis cs:889,0.852598857352049)
--(axis cs:890,0.852468593884813)
--(axis cs:891,0.837543519508339)
--(axis cs:892,0.83701051950264)
--(axis cs:893,0.837022162637578)
--(axis cs:894,0.84848327472467)
--(axis cs:895,0.848344931288479)
--(axis cs:896,0.848052030428187)
--(axis cs:897,0.848089265213913)
--(axis cs:898,0.847577487848439)
--(axis cs:899,0.849154857069412)
--(axis cs:900,0.89664168322872)
--(axis cs:901,0.906814077841846)
--(axis cs:902,0.901519739591229)
--(axis cs:903,0.881466084308793)
--(axis cs:904,0.878987888359438)
--(axis cs:905,0.873941831211495)
--(axis cs:906,0.874441017636934)
--(axis cs:907,0.874292356150344)
--(axis cs:908,0.874466067008046)
--(axis cs:909,0.851426145305021)
--(axis cs:910,0.851601480659096)
--(axis cs:911,0.867379402229217)
--(axis cs:912,0.867428973004548)
--(axis cs:913,0.867213730266153)
--(axis cs:914,0.736011976920644)
--(axis cs:915,0.71997293003141)
--(axis cs:916,0.720164802007054)
--(axis cs:917,0.71590942219814)
--(axis cs:918,0.716011661505836)
--(axis cs:919,0.716045661801287)
--(axis cs:920,0.716160784780823)
--(axis cs:921,0.699266050013229)
--(axis cs:922,0.701238796604721)
--(axis cs:923,0.704099828728553)
--(axis cs:924,0.699647300792025)
--(axis cs:925,0.686212068873802)
--(axis cs:926,0.684493813474725)
--(axis cs:927,0.684680436239828)
--(axis cs:928,0.684700049933452)
--(axis cs:929,0.690079238407596)
--(axis cs:930,0.689917079916979)
--(axis cs:931,0.689948313570785)
--(axis cs:932,0.689865665068622)
--(axis cs:933,0.658168809731213)
--(axis cs:934,0.75060503131713)
--(axis cs:935,0.767193413849057)
--(axis cs:936,0.73928390686557)
--(axis cs:937,0.742835228190091)
--(axis cs:938,0.74268868439779)
--(axis cs:939,0.743029291789744)
--(axis cs:940,0.743301452367558)
--(axis cs:941,0.760660494101266)
--(axis cs:942,0.76067097573309)
--(axis cs:943,0.755021187789408)
--(axis cs:944,0.761628511847606)
--(axis cs:945,0.780258293429179)
--(axis cs:946,0.781753332626012)
--(axis cs:947,0.781451114769104)
--(axis cs:948,0.781650733429992)
--(axis cs:949,0.783063153767278)
--(axis cs:950,0.783550423291774)
--(axis cs:951,0.783882533625957)
--(axis cs:952,0.784575081805462)
--(axis cs:953,0.836946119581178)
--(axis cs:954,0.837146400552309)
--(axis cs:955,0.837509769845482)
--(axis cs:956,0.886826347615369)
--(axis cs:957,0.884374144084959)
--(axis cs:958,0.884319286080763)
--(axis cs:959,0.883852590938229)
--(axis cs:960,0.883077887372945)
--(axis cs:961,0.885833262378936)
--(axis cs:962,0.883959564328606)
--(axis cs:963,0.911484985518593)
--(axis cs:964,0.911355142587226)
--(axis cs:965,0.900176984552175)
--(axis cs:966,0.900777712324378)
--(axis cs:967,0.886661715277744)
--(axis cs:968,0.886887084370215)
--(axis cs:969,0.900218139516192)
--(axis cs:970,0.899707452294862)
--(axis cs:971,0.899384241559672)
--(axis cs:972,0.898602450271222)
--(axis cs:973,0.89913294707354)
--(axis cs:974,0.872913520065024)
--(axis cs:975,0.872373120390267)
--(axis cs:976,0.847451304633941)
--(axis cs:977,0.849856189602906)
--(axis cs:978,0.850344951253835)
--(axis cs:979,0.850214563001246)
--(axis cs:980,0.850416686494164)
--(axis cs:981,0.85032585242144)
--(axis cs:982,0.852469088166608)
--(axis cs:983,0.85192065014708)
--(axis cs:984,0.851801615507919)
--(axis cs:985,0.859292766239753)
--(axis cs:986,0.858887226354626)
--(axis cs:987,0.869677544069438)
--(axis cs:988,0.869313611704205)
--(axis cs:989,0.868881310321405)
--(axis cs:990,0.869153660970638)
--(axis cs:991,0.868744026995979)
--(axis cs:992,0.868969735384455)
--(axis cs:993,0.868707521579838)
--(axis cs:994,0.870685817571735)
--(axis cs:995,0.871112789247497)
--(axis cs:996,0.902067117489621)
--(axis cs:997,0.901309228136916)
--(axis cs:998,0.901478418496525)
--(axis cs:999,0.902031913137434)
--(axis cs:1000,0.902745034226676)
--(axis cs:1001,0.902869485925152)
--(axis cs:1002,0.902460936393483)
--(axis cs:1003,0.902865044845269)
--(axis cs:1004,0.903620862435274)
--(axis cs:1005,0.909514363960362)
--(axis cs:1006,0.909664728476337)
--(axis cs:1007,0.910360855880797)
--(axis cs:1008,0.909979564499925)
--(axis cs:1009,0.90997291147089)
--(axis cs:1010,0.909971696055933)
--(axis cs:1011,0.909976672360118)
--(axis cs:1012,0.909716324238905)
--(axis cs:1013,0.909426900110911)
--(axis cs:1014,0.954026668952974)
--(axis cs:1015,0.953006086250006)
--(axis cs:1016,0.952197773549582)
--(axis cs:1017,0.95306577010394)
--(axis cs:1018,0.952582523807155)
--(axis cs:1019,0.951832791236387)
--(axis cs:1020,0.951937645126009)
--(axis cs:1021,0.951898698114395)
--(axis cs:1022,0.951535439104602)
--(axis cs:1023,0.951047936168134)
--(axis cs:1024,0.951244505639934)
--(axis cs:1025,0.951445588214563)
--(axis cs:1026,0.951891053635134)
--(axis cs:1027,0.951091985924595)
--(axis cs:1028,0.951523963664733)
--(axis cs:1029,0.951881339573514)
--(axis cs:1030,0.951877018253184)
--(axis cs:1031,0.952603024034923)
--(axis cs:1032,0.952791865911841)
--(axis cs:1033,0.954024936973091)
--(axis cs:1034,0.953290447218036)
--(axis cs:1035,0.953423397918846)
--(axis cs:1036,0.95433352663022)
--(axis cs:1037,0.953367426242527)
--(axis cs:1038,0.953088922981427)
--(axis cs:1039,0.953916611364716)
--(axis cs:1040,0.953882310203155)
--(axis cs:1041,0.954109090424094)
--(axis cs:1042,0.954480957740991)
--(axis cs:1043,0.955068451361991)
--(axis cs:1044,0.954972322321736)
--(axis cs:1045,0.954284731557498)
--(axis cs:1046,0.954379601935391)
--(axis cs:1047,0.955225482139474)
--(axis cs:1048,0.955033564016146)
--(axis cs:1049,0.955338268325098)
--(axis cs:1050,0.954611872080201)
--(axis cs:1051,0.95462668432495)
--(axis cs:1052,0.954733584293468)
--(axis cs:1053,0.95449826024945)
--(axis cs:1054,0.954081896649946)
--(axis cs:1055,0.953917627015153)
--(axis cs:1056,0.952994832563115)
--(axis cs:1057,0.953315804799863)
--(axis cs:1058,0.954049616896949)
--(axis cs:1059,0.954046865629308)
--(axis cs:1060,0.953414414920745)
--(axis cs:1061,0.953615429393092)
--(axis cs:1062,0.952845992819221)
--(axis cs:1063,0.953206488043192)
--(axis cs:1064,0.953230615484308)
--(axis cs:1065,0.952793486323866)
--(axis cs:1066,0.952692222285847)
--(axis cs:1067,0.951805071311975)
--(axis cs:1068,0.951770764049136)
--(axis cs:1069,0.951144155768932)
--(axis cs:1070,0.951444359647444)
--(axis cs:1071,0.95155126199506)
--(axis cs:1072,0.952267342008884)
--(axis cs:1073,0.952306921519789)
--(axis cs:1074,0.953110390614006)
--(axis cs:1075,0.953162343855024)
--(axis cs:1076,0.953144836100031)
--(axis cs:1077,0.952982729345116)
--(axis cs:1078,0.952921073308752)
--(axis cs:1079,0.952942356836314)
--(axis cs:1080,0.953454482726441)
--(axis cs:1081,0.952366337905523)
--(axis cs:1082,0.953307537282654)
--(axis cs:1083,0.952471123660233)
--(axis cs:1084,0.952218781097154)
--(axis cs:1085,0.952602045330503)
--(axis cs:1086,0.952453717777498)
--(axis cs:1087,0.952927088782771)
--(axis cs:1088,0.952268439880691)
--(axis cs:1089,0.952858003602009)
--(axis cs:1090,0.952676334579901)
--(axis cs:1091,0.952704795030798)
--(axis cs:1092,0.95266375019632)
--(axis cs:1093,0.952959814552147)
--(axis cs:1094,0.953035509412882)
--(axis cs:1095,0.952896755216094)
--(axis cs:1096,0.953520981804932)
--(axis cs:1097,0.954121130618162)
--(axis cs:1098,0.954105209963631)
--(axis cs:1099,0.954000363211505)
--(axis cs:1100,0.954195718720716)
--(axis cs:1101,0.955244513480863)
--(axis cs:1102,0.955199315256486)
--(axis cs:1103,0.956341761503861)
--(axis cs:1104,0.957102599557444)
--(axis cs:1105,0.957754325724809)
--(axis cs:1106,0.956683904943736)
--(axis cs:1107,0.957321802494707)
--(axis cs:1108,0.957585916543838)
--(axis cs:1109,0.956829444990538)
--(axis cs:1110,0.955626234274794)
--(axis cs:1111,0.954647441633765)
--(axis cs:1112,0.954938488070322)
--(axis cs:1113,0.954706464276093)
--(axis cs:1114,0.954794445135042)
--(axis cs:1115,0.95617257209414)
--(axis cs:1116,0.955323316581058)
--(axis cs:1117,0.955022610951201)
--(axis cs:1118,0.95566063114949)
--(axis cs:1119,0.955723282599989)
--(axis cs:1120,0.955764379769383)
--(axis cs:1121,0.955808788525776)
--(axis cs:1122,0.955624088947688)
--(axis cs:1123,0.954861238567231)
--(axis cs:1124,0.953844483496803)
--(axis cs:1125,0.953666749328811)
--(axis cs:1126,0.954553663499889)
--(axis cs:1127,0.953805664925738)
--(axis cs:1128,0.954836601727195)
--(axis cs:1129,0.955899507341564)
--(axis cs:1130,0.957391504017167)
--(axis cs:1131,0.958929034582164)
--(axis cs:1132,0.958801530656149)
--(axis cs:1133,0.957479718794031)
--(axis cs:1134,0.955826037892385)
--(axis cs:1135,0.955755188941218)
--(axis cs:1136,0.955458531957417)
--(axis cs:1137,0.955976770280401)
--(axis cs:1138,0.955505886023647)
--(axis cs:1139,0.955383889834721)
--(axis cs:1140,0.953907607086807)
--(axis cs:1141,0.953198347372804)
--(axis cs:1142,0.953357499403709)
--(axis cs:1143,0.953881658181962)
--(axis cs:1144,0.953901017275225)
--(axis cs:1145,0.953801820587108)
--(axis cs:1146,0.953652379624259)
--(axis cs:1147,0.954430114263881)
--(axis cs:1148,0.953967883374864)
--(axis cs:1149,0.952757663340729)
--(axis cs:1150,0.952772780168738)
--(axis cs:1151,0.952766614510292)
--(axis cs:1152,0.951756056324718)
--(axis cs:1153,0.952602274861469)
--(axis cs:1154,0.953138284593792)
--(axis cs:1155,0.953133231418261)
--(axis cs:1156,0.952943373677816)
--(axis cs:1157,0.951942009762846)
--(axis cs:1158,0.952504269955205)
--(axis cs:1159,0.95291738358819)
--(axis cs:1160,0.952938397003038)
--(axis cs:1161,0.952938397003038)
--(axis cs:1162,0.952967339837771)
--(axis cs:1163,0.952700120008383)
--(axis cs:1164,0.953856467607158)
--(axis cs:1165,0.954642131761006)
--(axis cs:1166,0.954176429382327)
--(axis cs:1167,0.935452445425164)
--(axis cs:1168,0.935294714964384)
--(axis cs:1169,0.936283120394747)
--(axis cs:1170,0.80498968929959)
--(axis cs:1171,0.804147109293707)
--(axis cs:1172,0.804593806113209)
--(axis cs:1173,0.804029120520513)
--(axis cs:1174,0.803979108880703)
--(axis cs:1175,0.803351872516387)
--(axis cs:1176,0.803529980132743)
--(axis cs:1177,0.789150925479581)
--(axis cs:1178,0.788318709822624)
--(axis cs:1179,0.787886500609294)
--(axis cs:1180,0.788803700733357)
--(axis cs:1181,0.789309616952421)
--(axis cs:1182,0.788545174048649)
--(axis cs:1183,0.78894135729349)
--(axis cs:1184,0.788025388616365)
--(axis cs:1185,0.788046172350473)
--(axis cs:1186,0.788593488851648)
--(axis cs:1187,0.793515957472856)
--(axis cs:1188,0.790900912913545)
--(axis cs:1189,0.786382240839649)
--(axis cs:1190,0.897545980908497)
--(axis cs:1191,0.893554815304076)
--(axis cs:1192,0.891817225010439)
--(axis cs:1193,0.891797822947716)
--(axis cs:1194,0.891980148993471)
--(axis cs:1195,0.892089759267247)
--(axis cs:1196,0.892472180999565)
--(axis cs:1197,0.924133798564617)
--(axis cs:1198,0.924270921340872)
--(axis cs:1199,0.924575380216426)
--(axis cs:1200,0.924436314013948)
--(axis cs:1201,0.923934327101244)
--(axis cs:1202,0.923728281520787)
--(axis cs:1203,0.923655101135696)
--(axis cs:1204,0.924050291429091)
--(axis cs:1205,0.920624839314091)
--(axis cs:1206,0.920488253676584)
--(axis cs:1207,0.920808070099611)
--(axis cs:1208,0.85967165233859)
--(axis cs:1209,0.864708977027892)
--(axis cs:1210,0.865152709274524)
--(axis cs:1211,0.869290705372038)
--(axis cs:1212,0.871187047662205)
--(axis cs:1213,0.871590224755786)
--(axis cs:1214,0.871633587920461)
--(axis cs:1215,0.868935838090318)
--(axis cs:1216,0.867346396529023)
--(axis cs:1217,0.868119636170305)
--(axis cs:1218,0.868412111686193)
--(axis cs:1219,0.867859796950641)
--(axis cs:1220,0.86722574845276)
--(axis cs:1221,0.868363402953227)
--(axis cs:1222,0.868419587765846)
--(axis cs:1223,0.869061700130074)
--(axis cs:1224,0.86937308598478)
--(axis cs:1225,0.872289713602885)
--(axis cs:1226,0.871777541188895)
--(axis cs:1227,0.870513416577389)
--(axis cs:1228,0.944010795765539)
--(axis cs:1229,0.944574368520582)
--(axis cs:1230,0.944045814271876)
--(axis cs:1231,0.943554998184143)
--(axis cs:1232,0.867506887125686)
--(axis cs:1233,0.867809548839032)
--(axis cs:1234,0.856535914515663)
--(axis cs:1235,0.859021082984049)
--(axis cs:1236,0.861209872905726)
--(axis cs:1237,0.860164780814986)
--(axis cs:1238,0.860075307250452)
--(axis cs:1239,0.853849741280601)
--(axis cs:1240,0.854102136232632)
--(axis cs:1241,0.853668146859523)
--(axis cs:1242,0.853771232044152)
--(axis cs:1243,0.82870407020832)
--(axis cs:1244,0.828270762770102)
--(axis cs:1245,0.828290516637824)
--(axis cs:1246,0.828591981711412)
--(axis cs:1247,0.82910635065522)
--(axis cs:1248,0.828642573988098)
--(axis cs:1249,0.828687256697969)
--(axis cs:1250,0.828384495696056)
--(axis cs:1251,0.828403033793779)
--(axis cs:1252,0.876323192910681)
--(axis cs:1253,0.876225537726901)
--(axis cs:1254,0.88879994720164)
--(axis cs:1255,0.885850219831065)
--(axis cs:1256,0.88160602491252)
--(axis cs:1257,0.882154886042327)
--(axis cs:1258,0.88239829236251)
--(axis cs:1259,0.889726650311837)
--(axis cs:1260,0.876230002815878)
--(axis cs:1261,0.875785801123336)
--(axis cs:1262,0.875748594322806)
--(axis cs:1263,0.908355829085239)
--(axis cs:1264,0.908342125860581)
--(axis cs:1265,0.90089494469296)
--(axis cs:1266,0.900777908635935)
--(axis cs:1267,0.900658614248022)
--(axis cs:1268,0.900638218318568)
--(axis cs:1269,0.898992987257135)
--(axis cs:1270,0.89931776995285)
--(axis cs:1271,0.864179665465968)
--(axis cs:1272,0.86422250335591)
--(axis cs:1273,0.863930790789399)
--(axis cs:1274,0.863895622265922)
--(axis cs:1275,0.866356397666894)
--(axis cs:1276,0.856462814702373)
--(axis cs:1277,0.846221637323686)
--(axis cs:1278,0.846247270436941)
--(axis cs:1279,0.845799912897293)
--(axis cs:1280,0.841293609025527)
--(axis cs:1281,0.818132449127532)
--(axis cs:1282,0.818431685993349)
--(axis cs:1283,0.820760801848528)
--(axis cs:1284,0.820810062351489)
--(axis cs:1285,0.82441505709869)
--(axis cs:1286,0.821084654048194)
--(axis cs:1287,0.821155307806983)
--(axis cs:1288,0.821159297125379)
--(axis cs:1289,0.822203605576253)
--(axis cs:1290,0.822273161613402)
--(axis cs:1291,0.831880701933515)
--(axis cs:1292,0.831940324410491)
--(axis cs:1293,0.831909939383195)
--(axis cs:1294,0.827331514816177)
--(axis cs:1295,0.81098744946258)
--(axis cs:1296,0.819429334927397)
--(axis cs:1297,0.827757247367711)
--(axis cs:1298,0.827482273429068)
--(axis cs:1299,0.82738371453078)
--(axis cs:1300,0.812562427582614)
--(axis cs:1301,0.833423352383022)
--(axis cs:1302,0.833366285273029)
--(axis cs:1303,0.833583057357073)
--(axis cs:1304,0.8337613570874)
--(axis cs:1305,0.833790918108146)
--(axis cs:1306,0.837921532320749)
--(axis cs:1307,0.837752482786083)
--(axis cs:1308,0.838036572974919)
--(axis cs:1309,0.837705391274698)
--(axis cs:1310,0.837883163576222)
--(axis cs:1311,0.852821515554702)
--(axis cs:1312,0.852274883361817)
--(axis cs:1313,0.852162727343877)
--(axis cs:1314,0.858044560106694)
--(axis cs:1315,0.881628341529863)
--(axis cs:1316,0.882888306828003)
--(axis cs:1317,0.786697321865919)
--(axis cs:1318,0.787249447881227)
--(axis cs:1319,0.787539164225503)
--(axis cs:1320,0.810577805998192)
--(axis cs:1321,0.813134213004624)
--(axis cs:1322,0.812224763810712)
--(axis cs:1323,0.812374356728228)
--(axis cs:1324,0.812239186466222)
--(axis cs:1325,0.812466955509682)
--(axis cs:1326,0.804450671406799)
--(axis cs:1327,0.804598255803278)
--(axis cs:1328,0.804610333405341)
--(axis cs:1329,0.804603069007572)
--(axis cs:1330,0.804346926618611)
--(axis cs:1331,0.778145587002162)
--(axis cs:1332,0.681804217563606)
--(axis cs:1333,0.682635121073353)
--(axis cs:1334,0.683068140668074)
--(axis cs:1335,0.68257421259663)
--(axis cs:1336,0.682703070045802)
--(axis cs:1337,0.718170586533035)
--(axis cs:1338,0.713758107696488)
--(axis cs:1339,0.713840930514384)
--(axis cs:1340,0.710133752925356)
--(axis cs:1341,0.710101515830078)
--(axis cs:1342,0.620429444941523)
--(axis cs:1343,0.620071614301111)
--(axis cs:1344,0.620084712506523)
--(axis cs:1345,0.620127711231744)
--(axis cs:1346,0.624807117379521)
--(axis cs:1347,0.625127688573298)
--(axis cs:1348,0.625119412810433)
--(axis cs:1349,0.625336197908001)
--(axis cs:1350,0.625456823171256)
--(axis cs:1351,0.628686777517793)
--(axis cs:1352,0.709670645034608)
--(axis cs:1353,0.709278336692511)
--(axis cs:1354,0.70853452697318)
--(axis cs:1355,0.700850858307646)
--(axis cs:1356,0.700794730295782)
--(axis cs:1357,0.722027250450163)
--(axis cs:1358,0.709289526970991)
--(axis cs:1359,0.709662508265287)
--(axis cs:1360,0.681856525606905)
--(axis cs:1361,0.682046461009118)
--(axis cs:1362,0.794540294005666)
--(axis cs:1363,0.794726258873943)
--(axis cs:1364,0.794481717946657)
--(axis cs:1365,0.793816864772048)
--(axis cs:1366,0.79364355525462)
--(axis cs:1367,0.793768894158627)
--(axis cs:1368,0.793587467766164)
--(axis cs:1369,0.792644935627573)
--(axis cs:1370,0.79134048762952)
--(axis cs:1371,0.802805536141452)
--(axis cs:1372,0.801024868520656)
--(axis cs:1373,0.800684950869513)
--(axis cs:1374,0.801254897655019)
--(axis cs:1375,0.793609827281989)
--(axis cs:1376,0.793844626040066)
--(axis cs:1377,0.794043393485335)
--(axis cs:1378,0.816570046855831)
--(axis cs:1379,0.8163382732623)
--(axis cs:1380,0.878307365097136)
--(axis cs:1381,0.877635094930622)
--(axis cs:1382,0.877280398057265)
--(axis cs:1383,0.877731999401236)
--(axis cs:1384,0.878190603683542)
--(axis cs:1385,0.836622940509067)
--(axis cs:1386,0.764477573851716)
--(axis cs:1387,0.736603944910889)
--(axis cs:1388,0.680407267903458)
--(axis cs:1389,0.681094089368998)
--(axis cs:1390,0.681394474559004)
--(axis cs:1391,0.688518759325287)
--(axis cs:1392,0.689884382200569)
--(axis cs:1393,0.6901843260243)
--(axis cs:1394,0.688828237872263)
--(axis cs:1395,0.682272823807432)
--(axis cs:1396,0.681502519117767)
--(axis cs:1397,0.659665704057817)
--(axis cs:1398,0.633080432166453)
--(axis cs:1399,0.584306476745346)
--(axis cs:1400,0.584156868554924)
--(axis cs:1401,0.584456754917654)
--(axis cs:1402,0.58432824449119)
--(axis cs:1403,0.584241100628693)
--(axis cs:1404,0.584127458833609)
--(axis cs:1405,0.599362918824177)
--(axis cs:1406,0.638982816076102)
--(axis cs:1407,0.653250305983231)
--(axis cs:1408,0.704663461662218)
--(axis cs:1409,0.704637188646335)
--(axis cs:1410,0.705448040761991)
--(axis cs:1411,0.705153344642155)
--(axis cs:1412,0.698315964234496)
--(axis cs:1413,0.698294957625003)
--(axis cs:1414,0.69551723847885)
--(axis cs:1415,0.715185041683273)
--(axis cs:1416,0.715063271419587)
--(axis cs:1417,0.730108182043356)
--(axis cs:1418,0.750093918759109)
--(axis cs:1419,0.797265628116775)
--(axis cs:1420,0.797751012240756)
--(axis cs:1421,0.797272759686002)
--(axis cs:1422,0.791745399711801)
--(axis cs:1423,0.791711761129235)
--(axis cs:1424,0.766238745503827)
--(axis cs:1425,0.766237199404405)
--(axis cs:1426,0.766273025951156)
--(axis cs:1427,0.758376428234377)
--(axis cs:1428,0.75841005131215)
--(axis cs:1429,0.754743569488312)
--(axis cs:1430,0.754749215301914)
--(axis cs:1431,0.754899453937756)
--(axis cs:1432,0.759793603776762)
--(axis cs:1433,0.759691157795655)
--(axis cs:1434,0.759524416159122)
--(axis cs:1435,0.759312665574024)
--(axis cs:1436,0.759823264502554)
--(axis cs:1437,0.736449349453469)
--(axis cs:1438,0.750962282421655)
--(axis cs:1439,0.739185461036696)
--(axis cs:1440,0.738879389698911)
--(axis cs:1441,0.739121087635999)
--(axis cs:1442,0.74416524786719)
--(axis cs:1443,0.743988020278241)
--(axis cs:1444,0.767472149706115)
--(axis cs:1445,0.767705058505114)
--(axis cs:1446,0.765298530705679)
--(axis cs:1447,0.751197748147026)
--(axis cs:1448,0.744134411413407)
--(axis cs:1449,0.74843579741355)
--(axis cs:1450,0.748100492508528)
--(axis cs:1451,0.747967754699988)
--(axis cs:1452,0.728562370791883)
--(axis cs:1453,0.728498881594133)
--(axis cs:1454,0.732736248258595)
--(axis cs:1455,0.732662397327478)
--(axis cs:1456,0.733122875291954)
--(axis cs:1457,0.753882281139778)
--(axis cs:1458,0.753449493897279)
--(axis cs:1459,0.78124056881669)
--(axis cs:1460,0.78109365656309)
--(axis cs:1461,0.780966085175928)
--(axis cs:1462,0.748656754040024)
--(axis cs:1463,0.748834794479771)
--(axis cs:1464,0.748606262189959)
--(axis cs:1465,0.748404926746835)
--(axis cs:1466,0.741605549509103)
--(axis cs:1467,0.770580793361965)
--(axis cs:1468,0.77838333458964)
--(axis cs:1469,0.778537925648271)
--(axis cs:1470,0.775369137992185)
--(axis cs:1471,0.775655385196757)
--(axis cs:1472,0.801831922571508)
--(axis cs:1473,0.801929681283598)
--(axis cs:1474,0.802299200752635)
--(axis cs:1475,0.802347125986257)
--(axis cs:1476,0.726445664660449)
--(axis cs:1477,0.73444670888528)
--(axis cs:1478,0.73495406220306)
--(axis cs:1479,0.753509782395973)
--(axis cs:1480,0.739021225825563)
--(axis cs:1481,0.735838774145384)
--(axis cs:1482,0.766401730224108)
--(axis cs:1483,0.760253175562343)
--(axis cs:1484,0.756053721004499)
--(axis cs:1485,0.756316901032234)
--(axis cs:1486,0.738137973072497)
--(axis cs:1487,0.738021682368781)
--(axis cs:1488,0.673616168102185)
--(axis cs:1489,0.673497245381468)
--(axis cs:1490,0.676132494101298)
--(axis cs:1491,0.675955365589758)
--(axis cs:1492,0.676425271903693)
--(axis cs:1493,0.676526734856114)
--(axis cs:1494,0.674147332606519)
--(axis cs:1495,0.674098477330033)
--(axis cs:1496,0.735541992993862)
--(axis cs:1497,0.739653663044419)
--(axis cs:1498,0.739748128392163)
--(axis cs:1499,0.739229726139107)
--(axis cs:1500,0.753868594851288)
--(axis cs:1501,0.719461895890524)
--(axis cs:1502,0.719796403249666)
--(axis cs:1503,0.725176355027001)
--(axis cs:1504,0.72966051508054)
--(axis cs:1505,0.711780072873544)
--(axis cs:1506,0.734843674371345)
--(axis cs:1507,0.735320521257147)
--(axis cs:1508,0.810810517157326)
--(axis cs:1509,0.810872165916566)
--(axis cs:1510,0.810770962350518)
--(axis cs:1511,0.809720213220164)
--(axis cs:1512,0.806417658335835)
--(axis cs:1513,0.804513358377343)
--(axis cs:1514,0.781576014557591)
--(axis cs:1515,0.781523355205476)
--(axis cs:1516,0.765788098388079)
--(axis cs:1517,0.766138589918694)
--(axis cs:1518,0.766003881966224)
--(axis cs:1519,0.766054553229281)
--(axis cs:1520,0.766154137926635)
--(axis cs:1521,0.801866937936579)
--(axis cs:1522,0.796890976922516)
--(axis cs:1523,0.796963202662216)
--(axis cs:1524,0.796999741604035)
--(axis cs:1525,0.820747710695253)
--(axis cs:1526,0.823899658699532)
--(axis cs:1527,0.823590332807754)
--(axis cs:1528,0.8284510314046)
--(axis cs:1529,0.8282251651426)
--(axis cs:1530,0.827919739195211)
--(axis cs:1531,0.828501425626605)
--(axis cs:1532,0.785361409609735)
--(axis cs:1533,0.786906843240706)
--(axis cs:1534,0.813334886059454)
--(axis cs:1535,0.811908311580366)
--(axis cs:1536,0.831437790006963)
--(axis cs:1537,0.830763786567899)
--(axis cs:1538,0.830682066618286)
--(axis cs:1539,0.831041710236407)
--(axis cs:1540,0.827976344208718)
--(axis cs:1541,0.801974523149884)
--(axis cs:1542,0.807991774927419)
--(axis cs:1543,0.808173545901154)
--(axis cs:1544,0.808617651688245)
--(axis cs:1545,0.808920011237087)
--(axis cs:1546,0.809133056925608)
--(axis cs:1547,0.809376555460352)
--(axis cs:1548,0.810356066138888)
--(axis cs:1549,0.790468870622126)
--(axis cs:1550,0.790796515638625)
--(axis cs:1551,0.789104453461026)
--(axis cs:1552,0.836248434047347)
--(axis cs:1553,0.836111790302813)
--(axis cs:1554,0.836667562798958)
--(axis cs:1555,0.833206085336993)
--(axis cs:1556,0.833468851536845)
--(axis cs:1557,0.833859869627762)
--(axis cs:1558,0.833260537920609)
--(axis cs:1559,0.833000602131399)
--(axis cs:1560,0.835844180034239)
--(axis cs:1561,0.786741690666674)
--(axis cs:1562,0.787162748441354)
--(axis cs:1563,0.787603706012241)
--(axis cs:1564,0.787233841054188)
--(axis cs:1565,0.786899333445603)
--(axis cs:1566,0.777180952626361)
--(axis cs:1567,0.776945456942506)
--(axis cs:1568,0.776702734539393)
--(axis cs:1569,0.79541554390308)
--(axis cs:1570,0.79536786022206)
--(axis cs:1571,0.795608794811475)
--(axis cs:1572,0.795034415040558)
--(axis cs:1573,0.79542784119254)
--(axis cs:1574,0.769924817107088)
--(axis cs:1575,0.775149824121631)
--(axis cs:1576,0.775020093566072)
--(axis cs:1577,0.757822062527909)
--(axis cs:1578,0.758563752433909)
--(axis cs:1579,0.758468948381262)
--(axis cs:1580,0.758645690000384)
--(axis cs:1581,0.841676315764844)
--(axis cs:1582,0.797642167516167)
--(axis cs:1583,0.79077808994551)
--(axis cs:1584,0.762123293222911)
--(axis cs:1585,0.742877314543211)
--(axis cs:1586,0.750346195020473)
--(axis cs:1587,0.748009441348457)
--(axis cs:1588,0.748420561127698)
--(axis cs:1589,0.699427193441516)
--(axis cs:1590,0.698419996811694)
--(axis cs:1591,0.699755525534081)
--(axis cs:1592,0.700197908164825)
--(axis cs:1593,0.700403659666619)
--(axis cs:1594,0.719620377094855)
--(axis cs:1595,0.713565515054048)
--(axis cs:1596,0.712092002322272)
--(axis cs:1597,0.711728975057923)
--(axis cs:1598,0.709566436029499)
--(axis cs:1599,0.709621412852355)
--(axis cs:1600,0.687804750736328)
--(axis cs:1601,0.68767589085305)
--(axis cs:1602,0.714315062864715)
--(axis cs:1603,0.718797132667823)
--(axis cs:1604,0.696609399253751)
--(axis cs:1605,0.713635971147974)
--(axis cs:1606,0.713645356145292)
--(axis cs:1607,0.679518737607173)
--(axis cs:1608,0.679011179869114)
--(axis cs:1609,0.724961764011265)
--(axis cs:1610,0.726613865351599)
--(axis cs:1611,0.663985704032398)
--(axis cs:1612,0.625074734042667)
--(axis cs:1613,0.624879717781163)
--(axis cs:1614,0.624907056471465)
--(axis cs:1615,0.62925616273041)
--(axis cs:1616,0.624218406944983)
--(axis cs:1617,0.635572534591929)
--(axis cs:1618,0.637574950230776)
--(axis cs:1619,0.636695823645655)
--(axis cs:1620,0.656634881206543)
--(axis cs:1621,0.656273221038757)
--(axis cs:1622,0.583764998850175)
--(axis cs:1623,0.583695609394878)
--(axis cs:1624,0.617980379634185)
--(axis cs:1625,0.617735967694921)
--(axis cs:1626,0.61125147541677)
--(axis cs:1627,0.635881313095316)
--(axis cs:1628,0.62722541233151)
--(axis cs:1629,0.626516299618845)
--(axis cs:1630,0.626359171195826)
--(axis cs:1631,0.681614809110114)
--(axis cs:1632,0.727127085475544)
--(axis cs:1633,0.727673116427936)
--(axis cs:1634,0.724208746012872)
--(axis cs:1635,0.723089829286699)
--(axis cs:1636,0.731634882342048)
--(axis cs:1637,0.73150895983688)
--(axis cs:1638,0.731834519947021)
--(axis cs:1639,0.733446260858527)
--(axis cs:1640,0.722518434049681)
--(axis cs:1641,0.714286904243514)
--(axis cs:1642,0.835252950184068)
--(axis cs:1643,0.817240602577897)
--(axis cs:1644,0.817168160884814)
--(axis cs:1645,0.81707399428375)
--(axis cs:1646,0.827143633781999)
--(axis cs:1647,0.832944604198463)
--(axis cs:1648,0.850032713993073)
--(axis cs:1649,0.850596699244833)
--(axis cs:1650,0.850516155578528)
--(axis cs:1651,0.840681656294361)
--(axis cs:1652,0.803437621070207)
--(axis cs:1653,0.803280384061016)
--(axis cs:1654,0.806417665157166)
--(axis cs:1655,0.807748632580267)
--(axis cs:1656,0.808169364459142)
--(axis cs:1657,0.806787315651621)
--(axis cs:1658,0.80668299168132)
--(axis cs:1659,0.80668962026887)
--(axis cs:1660,0.821108472020556)
--(axis cs:1661,0.833434016786971)
--(axis cs:1662,0.834034156823259)
--(axis cs:1663,0.855274172960616)
--(axis cs:1664,0.854147555033366)
--(axis cs:1665,0.854202871528357)
--(axis cs:1666,0.854043586062129)
--(axis cs:1667,0.859970122874581)
--(axis cs:1668,0.859197214672617)
--(axis cs:1669,0.85548175737874)
--(axis cs:1670,0.855637575404568)
--(axis cs:1671,0.86806072571797)
--(axis cs:1672,0.906081899703437)
--(axis cs:1673,0.906302410537163)
--(axis cs:1674,0.905784601961298)
--(axis cs:1675,0.905888632489337)
--(axis cs:1676,0.905536157830754)
--(axis cs:1677,0.908246179326393)
--(axis cs:1678,0.907824210931155)
--(axis cs:1679,0.77254228814924)
--(axis cs:1680,0.77221156384266)
--(axis cs:1681,0.772207290915385)
--(axis cs:1682,0.771825957798257)
--(axis cs:1683,0.745190658427484)
--(axis cs:1684,0.709407142226016)
--(axis cs:1685,0.709470572709296)
--(axis cs:1686,0.701870955961982)
--(axis cs:1687,0.702202629190496)
--(axis cs:1688,0.683347974855175)
--(axis cs:1689,0.685953612381256)
--(axis cs:1690,0.68569198429674)
--(axis cs:1691,0.685333152490083)
--(axis cs:1692,0.693462863990294)
--(axis cs:1693,0.693246169345702)
--(axis cs:1694,0.692036394646638)
--(axis cs:1695,0.691821035401256)
--(axis cs:1696,0.692069695783431)
--(axis cs:1697,0.692347019190067)
--(axis cs:1698,0.692630715149514)
--(axis cs:1699,0.778918520429118)
--(axis cs:1700,0.779027169150028)
--(axis cs:1701,0.777930047725059)
--(axis cs:1702,0.777337432188568)
--(axis cs:1703,0.806377826013115)
--(axis cs:1704,0.851317410579618)
--(axis cs:1705,0.851599807604969)
--(axis cs:1706,0.86395626511451)
--(axis cs:1707,0.862352588659526)
--(axis cs:1708,0.911994474965935)
--(axis cs:1709,0.87824013983818)
--(axis cs:1710,0.713410460357132)
--(axis cs:1711,0.694313031359063)
--(axis cs:1712,0.694442567069921)
--(axis cs:1713,0.69404290340837)
--(axis cs:1714,0.695494994830938)
--(axis cs:1715,0.591066538318309)
--(axis cs:1716,0.585706668641091)
--(axis cs:1717,0.585401744420124)
--(axis cs:1718,0.585144512885141)
--(axis cs:1719,0.585461578195789)
--(axis cs:1720,0.585530353100567)
--(axis cs:1721,0.586372043742688)
--(axis cs:1722,0.586864382720266)
--(axis cs:1723,0.587428612709822)
--(axis cs:1724,0.577217256388948)
--(axis cs:1725,0.577271185019268)
--(axis cs:1726,0.577407942476277)
--(axis cs:1727,0.578337698638625)
--(axis cs:1728,0.578195989489027)
--(axis cs:1729,0.588846463082111)
--(axis cs:1730,0.667936134558639)
--(axis cs:1731,0.686051171336908)
--(axis cs:1732,0.651895567371437)
--(axis cs:1733,0.651188282368465)
--(axis cs:1734,0.651608000781584)
--(axis cs:1735,0.755269992157874)
--(axis cs:1736,0.761600293215597)
--(axis cs:1737,0.758349738713675)
--(axis cs:1738,0.758527092910345)
--(axis cs:1739,0.75787306898438)
--(axis cs:1740,0.757900598511448)
--(axis cs:1741,0.752056136594293)
--(axis cs:1742,0.751917256666053)
--(axis cs:1743,0.71852742866402)
--(axis cs:1744,0.740601358207186)
--(axis cs:1745,0.740352484717794)
--(axis cs:1746,0.74005926523254)
--(axis cs:1747,0.739908655617498)
--(axis cs:1748,0.739801608834785)
--(axis cs:1749,0.740001559000725)
--(axis cs:1750,0.761488787681273)
--(axis cs:1751,0.758700137626718)
--(axis cs:1752,0.807718184454165)
--(axis cs:1753,0.808716889087168)
--(axis cs:1754,0.80494029248293)
--(axis cs:1755,0.836319772328343)
--(axis cs:1756,0.822557662444938)
--(axis cs:1757,0.82663345607595)
--(axis cs:1758,0.811374362412971)
--(axis cs:1759,0.808363398958299)
--(axis cs:1760,0.808218633854026)
--(axis cs:1761,0.797444888993623)
--(axis cs:1762,0.756913216091561)
--(axis cs:1763,0.7512411498265)
--(axis cs:1764,0.751350668666539)
--(axis cs:1765,0.751501365774308)
--(axis cs:1766,0.74424905146828)
--(axis cs:1767,0.744223528433569)
--(axis cs:1768,0.743922260054316)
--(axis cs:1769,0.738853287041402)
--(axis cs:1770,0.731900961137785)
--(axis cs:1771,0.691302761375858)
--(axis cs:1772,0.690350296079352)
--(axis cs:1773,0.690397672162599)
--(axis cs:1774,0.691868762610221)
--(axis cs:1775,0.688797294668587)
--(axis cs:1776,0.695774045022217)
--(axis cs:1777,0.69183604491413)
--(axis cs:1778,0.700348191039363)
--(axis cs:1779,0.702123670117089)
--(axis cs:1780,0.696834054641353)
--(axis cs:1781,0.704443355192296)
--(axis cs:1782,0.736780876091839)
--(axis cs:1783,0.778242611496147)
--(axis cs:1784,0.777832994003712)
--(axis cs:1785,0.777829353852381)
--(axis cs:1786,0.786140197943046)
--(axis cs:1787,0.781581119925173)
--(axis cs:1788,0.779150472395464)
--(axis cs:1789,0.785004015826324)
--(axis cs:1790,0.777359767115756)
--(axis cs:1791,0.841801003797955)
--(axis cs:1792,0.843445501870035)
--(axis cs:1793,0.843228321869647)
--(axis cs:1794,0.78864972291686)
--(axis cs:1795,0.79408236185513)
--(axis cs:1796,0.78761767718182)
--(axis cs:1797,0.772553941433885)
--(axis cs:1798,0.770806424675702)
--(axis cs:1799,0.766782670905205)
--(axis cs:1800,0.773551987795322)
--(axis cs:1801,0.778445374957372)
--(axis cs:1802,0.767074673724474)
--(axis cs:1803,0.753460433882037)
--(axis cs:1804,0.658174954085065)
--(axis cs:1805,0.578772178892426)
--(axis cs:1806,0.578667653225298)
--(axis cs:1807,0.561696310482011)
--(axis cs:1808,0.563241319036438)
--(axis cs:1809,0.562910922292243)
--(axis cs:1810,0.569905802714095)
--(axis cs:1811,0.570479874259435)
--(axis cs:1812,0.52929978322216)
--(axis cs:1813,0.529545942879891)
--(axis cs:1814,0.547418355318397)
--(axis cs:1815,0.547345469445344)
--(axis cs:1816,0.539933268177051)
--(axis cs:1817,0.549716358871115)
--(axis cs:1818,0.5508355045131)
--(axis cs:1819,0.553639533349565)
--(axis cs:1820,0.553627736712218)
--(axis cs:1821,0.553588312997135)
--(axis cs:1822,0.555358503615414)
--(axis cs:1823,0.564259284420746)
--(axis cs:1824,0.621892703644221)
--(axis cs:1825,0.711497050677803)
--(axis cs:1826,0.711949651005793)
--(axis cs:1827,0.742861763588907)
--(axis cs:1828,0.728319360219007)
--(axis cs:1829,0.729371668997004)
--(axis cs:1830,0.732439449124711)
--(axis cs:1831,0.73217123622896)
--(axis cs:1832,0.81165983187162)
--(axis cs:1833,0.811029924524221)
--(axis cs:1834,0.82027205804244)
--(axis cs:1835,0.81894523182431)
--(axis cs:1836,0.847216584858371)
--(axis cs:1837,0.84977862639835)
--(axis cs:1838,0.835548184786605)
--(axis cs:1839,0.835595526987327)
--(axis cs:1840,0.83554702635481)
--(axis cs:1841,0.835058451198241)
--(axis cs:1842,0.845305812668298)
--(axis cs:1843,0.735740940843176)
--(axis cs:1844,0.730595783850046)
--(axis cs:1845,0.731242195707883)
--(axis cs:1846,0.723518724151984)
--(axis cs:1847,0.723012628006215)
--(axis cs:1848,0.738101160061564)
--(axis cs:1849,0.737662606976644)
--(axis cs:1850,0.672380274414653)
--(axis cs:1851,0.6704013331876)
--(axis cs:1852,0.670682591431628)
--(axis cs:1853,0.603262811373714)
--(axis cs:1854,0.597783944834622)
--(axis cs:1855,0.598191762396732)
--(axis cs:1856,0.597994630972547)
--(axis cs:1857,0.594403354533648)
--(axis cs:1858,0.601024558145472)
--(axis cs:1859,0.600986973567647)
--(axis cs:1860,0.600985320345751)
--(axis cs:1861,0.591707600741591)
--(axis cs:1862,0.592507735926107)
--(axis cs:1863,0.644897721106898)
--(axis cs:1864,0.650076159779823)
--(axis cs:1865,0.650037898200056)
--(axis cs:1866,0.655623574695015)
--(axis cs:1867,0.655767864776389)
--(axis cs:1868,0.655862706808644)
--(axis cs:1869,0.655749873084206)
--(axis cs:1870,0.717592572102754)
--(axis cs:1871,0.716612377398355)
--(axis cs:1872,0.704356293103266)
--(axis cs:1873,0.795343169575487)
--(axis cs:1874,0.803577325182406)
--(axis cs:1875,0.788127141389054)
--(axis cs:1876,0.788364131120519)
--(axis cs:1877,0.793385620660266)
--(axis cs:1878,0.793376393325395)
--(axis cs:1879,0.783496213863621)
--(axis cs:1880,0.783495769321931)
--(axis cs:1881,0.796056633534017)
--(axis cs:1882,0.795989551547157)
--(axis cs:1883,0.815269017135581)
--(axis cs:1884,0.768324176033492)
--(axis cs:1885,0.768147258412099)
--(axis cs:1886,0.768316467170473)
--(axis cs:1887,0.690675572996536)
--(axis cs:1888,0.690441865391655)
--(axis cs:1889,0.690701029297374)
--(axis cs:1890,0.69066674147968)
--(axis cs:1891,0.693616347627165)
--(axis cs:1892,0.699344152557775)
--(axis cs:1893,0.706702737968094)
--(axis cs:1894,0.706697586503342)
--(axis cs:1895,0.720315671294463)
--(axis cs:1896,0.719848666630852)
--(axis cs:1897,0.707086297328093)
--(axis cs:1898,0.707078488384915)
--(axis cs:1899,0.715969656493857)
--(axis cs:1900,0.716524461190081)
--(axis cs:1901,0.713483298866254)
--(axis cs:1902,0.711620932835675)
--(axis cs:1903,0.71142366882669)
--(axis cs:1904,0.761849779353618)
--(axis cs:1905,0.756802815139494)
--(axis cs:1906,0.756512356461779)
--(axis cs:1907,0.865973560917558)
--(axis cs:1908,0.865633809463761)
--(axis cs:1909,0.865549286977475)
--(axis cs:1910,0.86507716735991)
--(axis cs:1911,0.817992681539373)
--(axis cs:1912,0.821554147690294)
--(axis cs:1913,0.818584055347826)
--(axis cs:1914,0.81846051277852)
--(axis cs:1915,0.8183964671811)
--(axis cs:1916,0.817645050761197)
--(axis cs:1917,0.834708133016714)
--(axis cs:1918,0.834445464965864)
--(axis cs:1919,0.834706735941064)
--(axis cs:1920,0.83430626555059)
--(axis cs:1921,0.837215772244389)
--(axis cs:1922,0.83967315129173)
--(axis cs:1923,0.828629568472108)
--(axis cs:1924,0.828664439680768)
--(axis cs:1925,0.800257336026961)
--(axis cs:1926,0.799490099008035)
--(axis cs:1927,0.799601904778748)
--(axis cs:1928,0.79810056699348)
--(axis cs:1929,0.798214090909596)
--(axis cs:1930,0.798321283339137)
--(axis cs:1931,0.839101356515522)
--(axis cs:1932,0.84496247853422)
--(axis cs:1933,0.848156455048197)
--(axis cs:1934,0.841406342393088)
--(axis cs:1935,0.763780301939461)
--(axis cs:1936,0.764510862912152)
--(axis cs:1937,0.765752759329617)
--(axis cs:1938,0.765756000510044)
--(axis cs:1939,0.758802618994763)
--(axis cs:1940,0.692129083637805)
--(axis cs:1941,0.695822900482371)
--(axis cs:1942,0.678529609178409)
--(axis cs:1943,0.670535277202762)
--(axis cs:1944,0.670405885402052)
--(axis cs:1945,0.690789858404236)
--(axis cs:1946,0.691892477433653)
--(axis cs:1947,0.691574119343455)
--(axis cs:1948,0.693049612999601)
--(axis cs:1949,0.65764006083605)
--(axis cs:1950,0.657324337080395)
--(axis cs:1951,0.65736233811926)
--(axis cs:1952,0.657268048800315)
--(axis cs:1953,0.657520758422238)
--(axis cs:1954,0.661134593381645)
--(axis cs:1955,0.636267486321971)
--(axis cs:1956,0.636376309480309)
--(axis cs:1957,0.636408367004856)
--(axis cs:1958,0.636800703127461)
--(axis cs:1959,0.636956702955673)
--(axis cs:1960,0.674010292293875)
--(axis cs:1961,0.674126642817868)
--(axis cs:1962,0.691504717459998)
--(axis cs:1963,0.70793194110395)
--(axis cs:1964,0.707952923155532)
--(axis cs:1965,0.704618978737442)
--(axis cs:1966,0.704237904821185)
--(axis cs:1967,0.704205301991417)
--(axis cs:1968,0.704644372954615)
--(axis cs:1969,0.739838552254945)
--(axis cs:1970,0.741283912810289)
--(axis cs:1971,0.730891666832629)
--(axis cs:1972,0.72373318287302)
--(axis cs:1973,0.723543707475891)
--(axis cs:1974,0.723734613273133)
--(axis cs:1975,0.831369148243658)
--(axis cs:1976,0.812047477283479)
--(axis cs:1977,0.810542886822145)
--(axis cs:1978,0.810573144043207)
--(axis cs:1979,0.817445187694042)
--(axis cs:1980,0.845273686468641)
--(axis cs:1981,0.834595452321713)
--(axis cs:1982,0.833787494134163)
--(axis cs:1983,0.833608487365563)
--(axis cs:1984,0.833791076093028)
--(axis cs:1985,0.837391588826326)
--(axis cs:1986,0.837320868452236)
--(axis cs:1987,0.780948496416922)
--(axis cs:1988,0.76901999940792)
--(axis cs:1989,0.773788303163616)
--(axis cs:1990,0.773526260633745)
--(axis cs:1991,0.784521600726172)
--(axis cs:1992,0.792072926574741)
--(axis cs:1993,0.792384777456637)
--(axis cs:1994,0.792233388815143)
--(axis cs:1995,0.768065967888414)
--(axis cs:1996,0.783591279360493)
--(axis cs:1997,0.781524874529445)
--(axis cs:1998,0.776829889403035)
--(axis cs:1999,0.768798171145473)
--(axis cs:2000,0.77242381550594)
--(axis cs:2001,0.780556488353394)
--(axis cs:2002,0.720237122704468)
--(axis cs:2003,0.720302197251691)
--(axis cs:2004,0.720080792427157)
--(axis cs:2005,0.720166548006235)
--(axis cs:2006,0.720387850568307)
--(axis cs:2007,0.761432427434219)
--(axis cs:2008,0.692125190216599)
--(axis cs:2009,0.655536371082934)
--(axis cs:2010,0.633380201110028)
--(axis cs:2011,0.627548042538797)
--(axis cs:2012,0.627508364811488)
--(axis cs:2013,0.612846970923904)
--(axis cs:2014,0.613136246094425)
--(axis cs:2015,0.627475963413557)
--(axis cs:2016,0.627551734663589)
--(axis cs:2017,0.594017188183159)
--(axis cs:2018,0.596732438212146)
--(axis cs:2019,0.60222815725904)
--(axis cs:2020,0.587968429778551)
--(axis cs:2021,0.572700766879616)
--(axis cs:2022,0.60562821587818)
--(axis cs:2023,0.596823002444048)
--(axis cs:2024,0.596400449588107)
--(axis cs:2025,0.596290541882894)
--(axis cs:2026,0.596299956790648)
--(axis cs:2027,0.596302567899326)
--(axis cs:2028,0.632842885292724)
--(axis cs:2029,0.665327194799064)
--(axis cs:2030,0.599249695613281)
--(axis cs:2031,0.604478044289665)
--(axis cs:2032,0.604265925472194)
--(axis cs:2033,0.619158545034324)
--(axis cs:2034,0.619152547697756)
--(axis cs:2035,0.618926368951787)
--(axis cs:2036,0.618806134136479)
--(axis cs:2037,0.651848231768927)
--(axis cs:2038,0.646988289598406)
--(axis cs:2039,0.647132119650218)
--(axis cs:2040,0.654314819394911)
--(axis cs:2041,0.674391552079507)
--(axis cs:2042,0.681298773850031)
--(axis cs:2043,0.694267514971754)
--(axis cs:2044,0.695443153935914)
--(axis cs:2045,0.685075968795756)
--(axis cs:2046,0.675523158388202)
--(axis cs:2047,0.675890366857675)
--(axis cs:2048,0.705218671609192)
--(axis cs:2049,0.682010176697694)
--(axis cs:2050,0.77015963798899)
--(axis cs:2051,0.743186903546881)
--(axis cs:2052,0.743379561902022)
--(axis cs:2053,0.743560126418409)
--(axis cs:2054,0.743368308778845)
--(axis cs:2055,0.743735614110814)
--(axis cs:2056,0.714464242368941)
--(axis cs:2057,0.705738919208323)
--(axis cs:2058,0.624597659687404)
--(axis cs:2059,0.624555395379068)
--(axis cs:2060,0.632983515786319)
--(axis cs:2061,0.632873499963052)
--(axis cs:2062,0.633040801457306)
--(axis cs:2063,0.633255474429543)
--(axis cs:2064,0.611948553552771)
--(axis cs:2065,0.619440298542086)
--(axis cs:2066,0.627312004215712)
--(axis cs:2067,0.627299742389813)
--(axis cs:2068,0.627204196112831)
--(axis cs:2069,0.589397736498257)
--(axis cs:2070,0.608235715768185)
--(axis cs:2071,0.627833744583801)
--(axis cs:2072,0.627815055058683)
--(axis cs:2073,0.627160132416545)
--(axis cs:2074,0.62752629330742)
--(axis cs:2075,0.568465065848365)
--(axis cs:2076,0.590338685032113)
--(axis cs:2077,0.603278201042774)
--(axis cs:2078,0.673618210256582)
--(axis cs:2079,0.668272123373507)
--(axis cs:2080,0.668119773129362)
--(axis cs:2081,0.66777890904827)
--(axis cs:2082,0.621753998221193)
--(axis cs:2083,0.621416553392792)
--(axis cs:2084,0.642791995760308)
--(axis cs:2085,0.641435017162064)
--(axis cs:2086,0.638096254070143)
--(axis cs:2087,0.638074787080467)
--(axis cs:2088,0.636238813418985)
--(axis cs:2089,0.701755554368769)
--(axis cs:2090,0.700546412327509)
--(axis cs:2091,0.700339498323288)
--(axis cs:2092,0.700425420943586)
--(axis cs:2093,0.700482381119963)
--(axis cs:2094,0.699913250585454)
--(axis cs:2095,0.751728658932365)
--(axis cs:2096,0.751741958697289)
--(axis cs:2097,0.751619509653343)
--(axis cs:2098,0.760180232252069)
--(axis cs:2099,0.76616137467148)
--(axis cs:2100,0.762426742526201)
--(axis cs:2101,0.754699875503599)
--(axis cs:2102,0.830326651410021)
--(axis cs:2103,0.807145006546906)
--(axis cs:2104,0.809632590173653)
--(axis cs:2105,0.811366306999995)
--(axis cs:2106,0.815065309259)
--(axis cs:2107,0.815094984137734)
--(axis cs:2108,0.817962882443163)
--(axis cs:2109,0.776373236508085)
--(axis cs:2110,0.777576853665764)
--(axis cs:2111,0.765915192749579)
--(axis cs:2112,0.765799102608495)
--(axis cs:2113,0.765747909170791)
--(axis cs:2114,0.766098252743382)
--(axis cs:2115,0.779883196811211)
--(axis cs:2116,0.77959981805097)
--(axis cs:2117,0.779887765851331)
--(axis cs:2118,0.672850509057849)
--(axis cs:2119,0.669669054199661)
--(axis cs:2120,0.672404807014045)
--(axis cs:2121,0.678315105712891)
--(axis cs:2122,0.678268945470793)
--(axis cs:2123,0.693969981033876)
--(axis cs:2124,0.693980012290335)
--(axis cs:2125,0.691589595079199)
--(axis cs:2126,0.691422700237479)
--(axis cs:2127,0.676794174629682)
--(axis cs:2128,0.676879217072075)
--(axis cs:2129,0.685830414717051)
--(axis cs:2130,0.685398853730936)
--(axis cs:2131,0.629503845946338)
--(axis cs:2132,0.629707275021452)
--(axis cs:2133,0.62958800390872)
--(axis cs:2134,0.609374422373055)
--(axis cs:2135,0.624404925048322)
--(axis cs:2136,0.62013559676857)
--(axis cs:2137,0.620168151250315)
--(axis cs:2138,0.700837389451236)
--(axis cs:2139,0.703902642755323)
--(axis cs:2140,0.704218694098244)
--(axis cs:2141,0.699600784281094)
--(axis cs:2142,0.699903789093449)
--(axis cs:2143,0.6999207634037)
--(axis cs:2144,0.688981826703059)
--(axis cs:2145,0.658630348654621)
--(axis cs:2146,0.650295377323482)
--(axis cs:2147,0.660881531719868)
--(axis cs:2148,0.660936828095903)
--(axis cs:2149,0.678270488016107)
--(axis cs:2150,0.675959010058779)
--(axis cs:2151,0.753708230959608)
--(axis cs:2152,0.751144367979519)
--(axis cs:2153,0.749984337336766)
--(axis cs:2154,0.779581104205669)
--(axis cs:2155,0.77938671165181)
--(axis cs:2156,0.784748760362608)
--(axis cs:2157,0.784575469391249)
--(axis cs:2158,0.793855559254684)
--(axis cs:2159,0.794208465257493)
--(axis cs:2160,0.794128261224074)
--(axis cs:2161,0.801364531864219)
--(axis cs:2162,0.800088048664857)
--(axis cs:2163,0.80006717007851)
--(axis cs:2164,0.762060213515145)
--(axis cs:2165,0.805750360396979)
--(axis cs:2166,0.779687116684301)
--(axis cs:2167,0.782112038179808)
--(axis cs:2168,0.779065544748242)
--(axis cs:2169,0.779742464209779)
--(axis cs:2170,0.783002142724539)
--(axis cs:2171,0.782726593603142)
--(axis cs:2172,0.778175573230993)
--(axis cs:2173,0.780324042740096)
--(axis cs:2174,0.780653174651721)
--(axis cs:2175,0.780832809571459)
--(axis cs:2176,0.781001752798952)
--(axis cs:2177,0.781460538433995)
--(axis cs:2178,0.777525933329443)
--(axis cs:2179,0.773210911930852)
--(axis cs:2180,0.772913462341061)
--(axis cs:2181,0.76819598601172)
--(axis cs:2182,0.749862618042898)
--(axis cs:2183,0.749590719732986)
--(axis cs:2184,0.797808807131227)
--(axis cs:2185,0.801122011289176)
--(axis cs:2186,0.824959486720096)
--(axis cs:2187,0.820945985376163)
--(axis cs:2188,0.823774900141365)
--(axis cs:2189,0.802198820041567)
--(axis cs:2190,0.696147501801275)
--(axis cs:2191,0.695991773004514)
--(axis cs:2192,0.614935355344934)
--(axis cs:2193,0.613166378151214)
--(axis cs:2194,0.612852521805088)
--(axis cs:2195,0.61271006471771)
--(axis cs:2196,0.612896497644063)
--(axis cs:2197,0.612266916457322)
--(axis cs:2198,0.614174532353368)
--(axis cs:2199,0.617343280448986)
--(axis cs:2200,0.615313438063773)
--(axis cs:2201,0.584832910721195)
--(axis cs:2202,0.597097777162268)
--(axis cs:2203,0.552528969158331)
--(axis cs:2204,0.554212489646572)
--(axis cs:2205,0.548917501525896)
--(axis cs:2206,0.55901429042103)
--(axis cs:2207,0.561643107430687)
--(axis cs:2208,0.5607495770529)
--(axis cs:2209,0.572191511531909)
--(axis cs:2210,0.64058450404432)
--(axis cs:2211,0.640668421848456)
--(axis cs:2212,0.733824499203958)
--(axis cs:2213,0.736404265615558)
--(axis cs:2214,0.736606715777667)
--(axis cs:2215,0.725957072660753)
--(axis cs:2216,0.725864665122616)
--(axis cs:2217,0.726224884886117)
--(axis cs:2218,0.684064479026351)
--(axis cs:2219,0.683593135610069)
--(axis cs:2220,0.686276208479677)
--(axis cs:2221,0.667519843567934)
--(axis cs:2222,0.667686727957673)
--(axis cs:2223,0.698044540605233)
--(axis cs:2224,0.694686363266465)
--(axis cs:2225,0.700218902005216)
--(axis cs:2226,0.672839008550753)
--(axis cs:2227,0.672639966973275)
--(axis cs:2228,0.673493871526945)
--(axis cs:2229,0.672995449573851)
--(axis cs:2230,0.671907521412807)
--(axis cs:2231,0.671861381348601)
--(axis cs:2232,0.671823006171789)
--(axis cs:2233,0.641672630703533)
--(axis cs:2234,0.641585530530915)
--(axis cs:2235,0.649706220034933)
--(axis cs:2236,0.642681934467566)
--(axis cs:2237,0.642668911471822)
--(axis cs:2238,0.666696140754526)
--(axis cs:2239,0.664925788605277)
--(axis cs:2240,0.664817857862311)
--(axis cs:2241,0.726687339381502)
--(axis cs:2242,0.725866887616825)
--(axis cs:2243,0.757807769349717)
--(axis cs:2244,0.762136196062614)
--(axis cs:2245,0.716929666063818)
--(axis cs:2246,0.715580239691891)
--(axis cs:2247,0.715750854043309)
--(axis cs:2248,0.71519692369025)
--(axis cs:2249,0.679503474935843)
--(axis cs:2250,0.665295081812362)
--(axis cs:2251,0.665373234717857)
--(axis cs:2252,0.665355039534423)
--(axis cs:2253,0.695911731539652)
--(axis cs:2254,0.695840773202765)
--(axis cs:2255,0.695595012867134)
--(axis cs:2256,0.702970398133626)
--(axis cs:2257,0.702785562340624)
--(axis cs:2258,0.708715765883539)
--(axis cs:2259,0.710650917878342)
--(axis cs:2260,0.710645353444318)
--(axis cs:2261,0.71133676258625)
--(axis cs:2262,0.702519317894646)
--(axis cs:2263,0.69660391350333)
--(axis cs:2264,0.696594075059603)
--(axis cs:2265,0.740481502150092)
--(axis cs:2266,0.775017156421306)
--(axis cs:2267,0.698372301681562)
--(axis cs:2268,0.698506362234832)
--(axis cs:2269,0.737122701195038)
--(axis cs:2270,0.757418939672033)
--(axis cs:2271,0.698205399948254)
--(axis cs:2272,0.670768533048246)
--(axis cs:2273,0.671804872031791)
--(axis cs:2274,0.649175756120539)
--(axis cs:2275,0.649221189353952)
--(axis cs:2276,0.649449260612579)
--(axis cs:2277,0.649670704253971)
--(axis cs:2278,0.627078281139429)
--(axis cs:2279,0.627202624471977)
--(axis cs:2280,0.620068682280859)
--(axis cs:2281,0.620916478627208)
--(axis cs:2282,0.627524369965104)
--(axis cs:2283,0.599129251283783)
--(axis cs:2284,0.594814897617376)
--(axis cs:2285,0.57512958833556)
--(axis cs:2286,0.557337920456711)
--(axis cs:2287,0.595466146069532)
--(axis cs:2288,0.585944000040353)
--(axis cs:2289,0.585959337459859)
--(axis cs:2290,0.585978430947335)
--(axis cs:2291,0.626220350917275)
--(axis cs:2292,0.648119566508779)
--(axis cs:2293,0.638587778181377)
--(axis cs:2294,0.630806941036426)
--(axis cs:2295,0.595777716838493)
--(axis cs:2296,0.592557972210798)
--(axis cs:2297,0.592479161014727)
--(axis cs:2298,0.617056633449255)
--(axis cs:2299,0.617043591490554)
--(axis cs:2300,0.622351265067212)
--(axis cs:2301,0.61964047614145)
--(axis cs:2302,0.620137846911875)
--(axis cs:2303,0.650198431401831)
--(axis cs:2304,0.654025241319774)
--(axis cs:2305,0.621245564841218)
--(axis cs:2306,0.642552495305364)
--(axis cs:2307,0.63774332456216)
--(axis cs:2308,0.650332392387044)
--(axis cs:2309,0.650509677205227)
--(axis cs:2310,0.65047417380541)
--(axis cs:2311,0.650404898675135)
--(axis cs:2312,0.621507186745007)
--(axis cs:2313,0.631901385412256)
--(axis cs:2314,0.661400722254948)
--(axis cs:2315,0.706176952992293)
--(axis cs:2316,0.698221792546887)
--(axis cs:2317,0.697482971624605)
--(axis cs:2318,0.693876547418386)
--(axis cs:2319,0.693761497214118)
--(axis cs:2320,0.693623908874627)
--(axis cs:2321,0.699024700379785)
--(axis cs:2322,0.697067155294267)
--(axis cs:2323,0.702546227332947)
--(axis cs:2324,0.692715860198299)
--(axis cs:2325,0.765006838586652)
--(axis cs:2326,0.753199658458915)
--(axis cs:2327,0.778966068024892)
--(axis cs:2328,0.768351111659932)
--(axis cs:2329,0.754127418544953)
--(axis cs:2330,0.692060550526333)
--(axis cs:2331,0.691878983675405)
--(axis cs:2332,0.72865202902042)
--(axis cs:2333,0.728583746717235)
--(axis cs:2334,0.728602208244809)
--(axis cs:2335,0.719621574239624)
--(axis cs:2336,0.734922801253384)
--(axis cs:2337,0.728034824806238)
--(axis cs:2338,0.701938180835713)
--(axis cs:2339,0.701925651768299)
--(axis cs:2340,0.70189488885648)
--(axis cs:2341,0.70159280234674)
--(axis cs:2342,0.702059810154944)
--(axis cs:2343,0.702575686965899)
--(axis cs:2344,0.71196715364275)
--(axis cs:2345,0.711978250250323)
--(axis cs:2346,0.688508258273592)
--(axis cs:2347,0.688493120055846)
--(axis cs:2348,0.684226155781144)
--(axis cs:2349,0.695936225720815)
--(axis cs:2350,0.742060253282128)
--(axis cs:2351,0.741346814016213)
--(axis cs:2352,0.741246468733238)
--(axis cs:2353,0.741040326376224)
--(axis cs:2354,0.733982812455771)
--(axis cs:2355,0.743393582702668)
--(axis cs:2356,0.743707624078515)
--(axis cs:2357,0.747186302501512)
--(axis cs:2358,0.783029129216633)
--(axis cs:2359,0.782801534233002)
--(axis cs:2360,0.782876760294997)
--(axis cs:2361,0.783154582560377)
--(axis cs:2362,0.783354593624897)
--(axis cs:2363,0.775177368767697)
--(axis cs:2364,0.775414522332613)
--(axis cs:2365,0.775540165608693)
--(axis cs:2366,0.821961559277512)
--(axis cs:2367,0.822131572440536)
--(axis cs:2368,0.844345622077623)
--(axis cs:2369,0.842683051371512)
--(axis cs:2370,0.870646792778452)
--(axis cs:2371,0.862153964561637)
--(axis cs:2372,0.862408865556079)
--(axis cs:2373,0.862775270343145)
--(axis cs:2374,0.858969229721174)
--(axis cs:2375,0.858904892767769)
--(axis cs:2376,0.85897138252818)
--(axis cs:2377,0.865973150958891)
--(axis cs:2378,0.866017307382691)
--(axis cs:2379,0.866210142442948)
--(axis cs:2380,0.865409616220711)
--(axis cs:2381,0.865079971021325)
--(axis cs:2382,0.866764729670553)
--(axis cs:2383,0.880863663121203)
--(axis cs:2384,0.8809268073026)
--(axis cs:2385,0.874233207859919)
--(axis cs:2386,0.869533186022218)
--(axis cs:2387,0.869168889841607)
--(axis cs:2388,0.869197410128016)
--(axis cs:2389,0.778714303036566)
--(axis cs:2390,0.778900730035081)
--(axis cs:2391,0.785917281079135)
--(axis cs:2392,0.785608133038319)
--(axis cs:2393,0.772574563811174)
--(axis cs:2394,0.775097559599978)
--(axis cs:2395,0.775435705833938)
--(axis cs:2396,0.738535728196705)
--(axis cs:2397,0.741025572293665)
--(axis cs:2398,0.740884636445026)
--(axis cs:2399,0.741345170421318)
--(axis cs:2400,0.722146906904696)
--(axis cs:2401,0.722589810756214)
--(axis cs:2402,0.722391572667067)
--(axis cs:2403,0.707438485417204)
--(axis cs:2404,0.703756652094771)
--(axis cs:2405,0.684256200619978)
--(axis cs:2406,0.662572673550334)
--(axis cs:2407,0.661953972884186)
--(axis cs:2408,0.637439956025138)
--(axis cs:2409,0.684215803351566)
--(axis cs:2410,0.684141651276208)
--(axis cs:2411,0.6723115442836)
--(axis cs:2412,0.670121827789109)
--(axis cs:2413,0.674486218644938)
--(axis cs:2414,0.679049377603612)
--(axis cs:2415,0.67905333261669)
--(axis cs:2416,0.683655081195791)
--(axis cs:2417,0.680863560574203)
--(axis cs:2418,0.680880096148827)
--(axis cs:2419,0.679737224020077)
--(axis cs:2420,0.694301597580251)
--(axis cs:2421,0.691816598853807)
--(axis cs:2422,0.69184718397913)
--(axis cs:2423,0.703957447363634)
--(axis cs:2424,0.706455658939594)
--(axis cs:2425,0.730092358612514)
--(axis cs:2426,0.764205572554243)
--(axis cs:2427,0.765221768687481)
--(axis cs:2428,0.802841649325397)
--(axis cs:2429,0.804770108894141)
--(axis cs:2430,0.805292113457386)
--(axis cs:2431,0.827613937217104)
--(axis cs:2432,0.829830518583667)
--(axis cs:2433,0.836351962815333)
--(axis cs:2434,0.836685054550008)
--(axis cs:2435,0.829522712706099)
--(axis cs:2436,0.830048929005357)
--(axis cs:2437,0.837366777093158)
--(axis cs:2438,0.824714538637323)
--(axis cs:2439,0.825027887521725)
--(axis cs:2440,0.818517946211709)
--(axis cs:2441,0.824561374719176)
--(axis cs:2442,0.824648208673786)
--(axis cs:2443,0.824767651951246)
--(axis cs:2444,0.824831675552081)
--(axis cs:2445,0.779879664523759)
--(axis cs:2446,0.779722094190417)
--(axis cs:2447,0.779531099348844)
--(axis cs:2448,0.782865048290015)
--(axis cs:2449,0.783126511566958)
--(axis cs:2450,0.781034744560944)
--(axis cs:2451,0.781205842924908)
--(axis cs:2452,0.784662391985998)
--(axis cs:2453,0.784327664022566)
--(axis cs:2454,0.782333613423321)
--(axis cs:2455,0.788035936627419)
--(axis cs:2456,0.825973096424789)
--(axis cs:2457,0.825775531125506)
--(axis cs:2458,0.787010017119403)
--(axis cs:2459,0.7907534777141)
--(axis cs:2460,0.797060526634294)
--(axis cs:2461,0.796877048044746)
--(axis cs:2462,0.735890943029956)
--(axis cs:2463,0.736033877077335)
--(axis cs:2464,0.729897572566704)
--(axis cs:2465,0.765506018392617)
--(axis cs:2466,0.765956364563344)
--(axis cs:2467,0.765983571624449)
--(axis cs:2468,0.741677480101965)
--(axis cs:2469,0.737491364437344)
--(axis cs:2470,0.736583879727236)
--(axis cs:2471,0.731435151522581)
--(axis cs:2472,0.724495052079387)
--(axis cs:2473,0.72490303722273)
--(axis cs:2474,0.725305332312188)
--(axis cs:2475,0.722802334044417)
--(axis cs:2476,0.722880936230327)
--(axis cs:2477,0.720695873100335)
--(axis cs:2478,0.758648200563355)
--(axis cs:2479,0.758394325366459)
--(axis cs:2480,0.756917200935572)
--(axis cs:2481,0.757167068198797)
--(axis cs:2482,0.828620291940142)
--(axis cs:2483,0.805360403762953)
--(axis cs:2484,0.81199606777731)
--(axis cs:2485,0.810048989351523)
--(axis cs:2486,0.787764901691823)
--(axis cs:2487,0.746112718152348)
--(axis cs:2488,0.769226707468159)
--(axis cs:2489,0.743901370304614)
--(axis cs:2490,0.724444817041863)
--(axis cs:2491,0.723368223163305)
--(axis cs:2492,0.728578569953419)
--(axis cs:2493,0.717290348730207)
--(axis cs:2494,0.692932054278084)
--(axis cs:2495,0.694473858944735)
--(axis cs:2496,0.694433687189496)
--(axis cs:2497,0.690391617198165)
--(axis cs:2498,0.690384742389797)
--(axis cs:2499,0.687306040439254)
--(axis cs:2500,0.687907300171777)
--(axis cs:2501,0.687881647206072)
--(axis cs:2502,0.687254596617245)
--(axis cs:2503,0.700021358915615)
--(axis cs:2504,0.650436632372079)
--(axis cs:2505,0.651390097262874)
--(axis cs:2506,0.664219511082074)
--(axis cs:2507,0.684686487804588)
--(axis cs:2508,0.683057694858789)
--(axis cs:2509,0.705630674988831)
--(axis cs:2510,0.72599733519616)
--(axis cs:2511,0.732227636882632)
--(axis cs:2512,0.688655858856812)
--(axis cs:2513,0.651176093215964)
--(axis cs:2514,0.674263891131775)
--(axis cs:2515,0.673873621669444)
--(axis cs:2516,0.674104080768547)
--(axis cs:2517,0.680955934143348)
--(axis cs:2518,0.679823593612897)
--(axis cs:2519,0.684484104135998)
--(axis cs:2520,0.683783744112139)
--(axis cs:2521,0.683737932811965)
--(axis cs:2522,0.685238811015672)
--(axis cs:2523,0.677935716785455)
--(axis cs:2524,0.694143711899584)
--(axis cs:2525,0.694093345450344)
--(axis cs:2526,0.686043086680616)
--(axis cs:2527,0.696647696797179)
--(axis cs:2528,0.698806402808076)
--(axis cs:2529,0.690867113835818)
--(axis cs:2530,0.690794458904193)
--(axis cs:2531,0.663966627038299)
--(axis cs:2532,0.699120569141945)
--(axis cs:2533,0.757285867826874)
--(axis cs:2534,0.757655151687867)
--(axis cs:2535,0.757952554088225)
--(axis cs:2536,0.755810400370504)
--(axis cs:2537,0.756126713174633)
--(axis cs:2538,0.757207778780803)
--(axis cs:2539,0.755678448367239)
--(axis cs:2540,0.753239249726175)
--(axis cs:2541,0.753140391043127)
--(axis cs:2542,0.751149432471304)
--(axis cs:2543,0.623154868234518)
--(axis cs:2544,0.649144674251091)
--(axis cs:2545,0.649202996786744)
--(axis cs:2546,0.657509911414198)
--(axis cs:2547,0.632574043237674)
--(axis cs:2548,0.625761734939949)
--(axis cs:2549,0.63293193838066)
--(axis cs:2550,0.620746202514271)
--(axis cs:2551,0.645376908368751)
--(axis cs:2552,0.590137238469409)
--(axis cs:2553,0.589842174514867)
--(axis cs:2554,0.590275895492618)
--(axis cs:2555,0.590150489392385)
--(axis cs:2556,0.592070406654282)
--(axis cs:2557,0.59223624535058)
--(axis cs:2558,0.592023099464678)
--(axis cs:2559,0.593595797758857)
--(axis cs:2560,0.575098326042968)
--(axis cs:2561,0.575849878378049)
--(axis cs:2562,0.577978148871976)
--(axis cs:2563,0.692791541082484)
--(axis cs:2564,0.699682608447344)
--(axis cs:2565,0.699929540095324)
--(axis cs:2566,0.699427165041804)
--(axis cs:2567,0.70070590956871)
--(axis cs:2568,0.70720660121679)
--(axis cs:2569,0.707010716332356)
--(axis cs:2570,0.651211068934141)
--(axis cs:2571,0.650718575973723)
--(axis cs:2572,0.72168873004488)
--(axis cs:2573,0.721779574593871)
--(axis cs:2574,0.721434412901202)
--(axis cs:2575,0.721629021388243)
--(axis cs:2576,0.721570297877514)
--(axis cs:2577,0.688914445318279)
--(axis cs:2578,0.684721166041835)
--(axis cs:2579,0.684871539741576)
--(axis cs:2580,0.712296999159362)
--(axis cs:2581,0.711580714712714)
--(axis cs:2582,0.708932646993417)
--(axis cs:2583,0.708480836486995)
--(axis cs:2584,0.707380446052235)
--(axis cs:2585,0.706379635004833)
--(axis cs:2586,0.699838485832784)
--(axis cs:2587,0.722573944985536)
--(axis cs:2588,0.724555815356911)
--(axis cs:2589,0.72499299563236)
--(axis cs:2590,0.820911904331438)
--(axis cs:2591,0.821057120258054)
--(axis cs:2592,0.821596673085806)
--(axis cs:2593,0.820020727953419)
--(axis cs:2594,0.806692510149533)
--(axis cs:2595,0.806802279838389)
--(axis cs:2596,0.766990034525615)
--(axis cs:2597,0.808511715252225)
--(axis cs:2598,0.814002057290825)
--(axis cs:2599,0.814281403700543)
--(axis cs:2600,0.814053058803196)
--(axis cs:2601,0.810293983035072)
--(axis cs:2602,0.808814264633613)
--(axis cs:2603,0.779083700112334)
--(axis cs:2604,0.654411389887928)
--(axis cs:2605,0.634298230711147)
--(axis cs:2606,0.639590536887865)
--(axis cs:2607,0.644013520222236)
--(axis cs:2608,0.643881253364263)
--(axis cs:2609,0.64364675467015)
--(axis cs:2610,0.645291038010322)
--(axis cs:2611,0.639891907772189)
--(axis cs:2612,0.640044094050305)
--(axis cs:2613,0.641212987274564)
--(axis cs:2614,0.649792348828399)
--(axis cs:2615,0.648175966575883)
--(axis cs:2616,0.674605082385717)
--(axis cs:2617,0.674500921865723)
--(axis cs:2618,0.669721456948807)
--(axis cs:2619,0.669171866684146)
--(axis cs:2620,0.66547234511354)
--(axis cs:2621,0.668304562928368)
--(axis cs:2622,0.671792019991494)
--(axis cs:2623,0.690159959966872)
--(axis cs:2624,0.834756849966037)
--(axis cs:2625,0.885991568955228)
--(axis cs:2626,0.852679316732674)
--(axis cs:2627,0.852824495451947)
--(axis cs:2628,0.852805744847439)
--(axis cs:2629,0.852666483704624)
--(axis cs:2630,0.848145755000747)
--(axis cs:2631,0.738270678587732)
--(axis cs:2632,0.738049056043128)
--(axis cs:2633,0.737840089778309)
--(axis cs:2634,0.737684670586555)
--(axis cs:2635,0.72849967836475)
--(axis cs:2636,0.6940452662883)
--(axis cs:2637,0.650429773163294)
--(axis cs:2638,0.653867820186714)
--(axis cs:2639,0.654156179551477)
--(axis cs:2640,0.651433049957971)
--(axis cs:2641,0.624805795977395)
--(axis cs:2642,0.611240034875959)
--(axis cs:2643,0.591691621414557)
--(axis cs:2644,0.591793334561476)
--(axis cs:2645,0.591822981298877)
--(axis cs:2646,0.602285066183361)
--(axis cs:2647,0.600757110643975)
--(axis cs:2648,0.600945761910399)
--(axis cs:2649,0.524477813767253)
--(axis cs:2650,0.507252931585752)
--(axis cs:2651,0.560505522492697)
--(axis cs:2652,0.560548435579601)
--(axis cs:2653,0.560639472612822)
--(axis cs:2654,0.560683190733024)
--(axis cs:2655,0.558048311276231)
--(axis cs:2656,0.580681800862463)
--(axis cs:2657,0.605224363900029)
--(axis cs:2658,0.605600056212481)
--(axis cs:2659,0.605515855070849)
--(axis cs:2660,0.600820400074036)
--(axis cs:2661,0.625977947794809)
--(axis cs:2662,0.639377467932786)
--(axis cs:2663,0.664794985614609)
--(axis cs:2664,0.652869687776942)
--(axis cs:2665,0.653127839688011)
--(axis cs:2666,0.650740595469063)
--(axis cs:2667,0.613568620913719)
--(axis cs:2668,0.613339651580685)
--(axis cs:2669,0.711663119472206)
--(axis cs:2670,0.745512401556465)
--(axis cs:2671,0.745566229589629)
--(axis cs:2672,0.744453423024109)
--(axis cs:2673,0.72248021734157)
--(axis cs:2674,0.692833065040879)
--(axis cs:2675,0.691535790140585)
--(axis cs:2676,0.69078385200475)
--(axis cs:2677,0.705979802978973)
--(axis cs:2678,0.706139425232389)
--(axis cs:2679,0.705977881672609)
--(axis cs:2680,0.719017715749513)
--(axis cs:2681,0.667932281067266)
--(axis cs:2682,0.669140635945323)
--(axis cs:2683,0.657868018108477)
--(axis cs:2684,0.668868590811807)
--(axis cs:2685,0.668705579770269)
--(axis cs:2686,0.665130532352649)
--(axis cs:2687,0.710156230822636)
--(axis cs:2688,0.710679741930968)
--(axis cs:2689,0.710493640219501)
--(axis cs:2690,0.710588840304871)
--(axis cs:2691,0.710309428528996)
--(axis cs:2692,0.708774318341498)
--(axis cs:2693,0.721696478328308)
--(axis cs:2694,0.755218182917494)
--(axis cs:2695,0.773264910122347)
--(axis cs:2696,0.775909278852287)
--(axis cs:2697,0.775828549232558)
--(axis cs:2698,0.77614662239539)
--(axis cs:2699,0.751379021707078)
--(axis cs:2700,0.751344939309314)
--(axis cs:2701,0.823392756899251)
--(axis cs:2702,0.821401877052581)
--(axis cs:2703,0.843773176120027)
--(axis cs:2704,0.842907793388188)
--(axis cs:2705,0.843030076991891)
--(axis cs:2706,0.841182556409811)
--(axis cs:2707,0.84099244492213)
--(axis cs:2708,0.840644726892772)
--(axis cs:2709,0.840700774322218)
--(axis cs:2710,0.777971224795311)
--(axis cs:2711,0.776618020847581)
--(axis cs:2712,0.780310791703758)
--(axis cs:2713,0.791380309467658)
--(axis cs:2714,0.790985394869861)
--(axis cs:2715,0.790801494110787)
--(axis cs:2716,0.790826674741109)
--(axis cs:2717,0.747722970683919)
--(axis cs:2718,0.747078790753207)
--(axis cs:2719,0.77187501525844)
--(axis cs:2720,0.767101346548038)
--(axis cs:2721,0.759671871199057)
--(axis cs:2722,0.761566227921026)
--(axis cs:2723,0.761834383562354)
--(axis cs:2724,0.700277547156802)
--(axis cs:2725,0.698929709071999)
--(axis cs:2726,0.707043099738008)
--(axis cs:2727,0.707331360818004)
--(axis cs:2728,0.706996393573044)
--(axis cs:2729,0.707322676168137)
--(axis cs:2730,0.751992182580714)
--(axis cs:2731,0.753810611939345)
--(axis cs:2732,0.753671599306495)
--(axis cs:2733,0.753005452610895)
--(axis cs:2734,0.748196210096294)
--(axis cs:2735,0.72871643294795)
--(axis cs:2736,0.72847568025456)
--(axis cs:2737,0.766629361700882)
--(axis cs:2738,0.766771146198844)
--(axis cs:2739,0.730729318657984)
--(axis cs:2740,0.73463323674518)
--(axis cs:2741,0.741760489839137)
--(axis cs:2742,0.741747689740768)
--(axis cs:2743,0.740973139439515)
--(axis cs:2744,0.813357911024585)
--(axis cs:2745,0.815288281893015)
--(axis cs:2746,0.815366044283056)
--(axis cs:2747,0.813974283563964)
--(axis cs:2748,0.803815788054599)
--(axis cs:2749,0.803229360322245)
--(axis cs:2750,0.803355854632663)
--(axis cs:2751,0.80198868577323)
--(axis cs:2752,0.7856736376246)
--(axis cs:2753,0.785752987474227)
--(axis cs:2754,0.765112188304845)
--(axis cs:2755,0.742709635455452)
--(axis cs:2756,0.742570975104982)
--(axis cs:2757,0.739525981897225)
--(axis cs:2758,0.73864763324248)
--(axis cs:2759,0.775384127651163)
--(axis cs:2760,0.775429180452469)
--(axis cs:2761,0.775350773332335)
--(axis cs:2762,0.775204764022437)
--(axis cs:2763,0.77386263204267)
--(axis cs:2764,0.774878171981863)
--(axis cs:2765,0.764005437144984)
--(axis cs:2766,0.763791204309944)
--(axis cs:2767,0.683274852509914)
--(axis cs:2768,0.688706798426877)
--(axis cs:2769,0.685697755952119)
--(axis cs:2770,0.657392668023805)
--(axis cs:2771,0.657881460190258)
--(axis cs:2772,0.668205397548338)
--(axis cs:2773,0.618751944119756)
--(axis cs:2774,0.634478977522519)
--(axis cs:2775,0.643235911531457)
--(axis cs:2776,0.626519534289923)
--(axis cs:2777,0.629695441534195)
--(axis cs:2778,0.60493875782785)
--(axis cs:2779,0.604947740633275)
--(axis cs:2780,0.604934535944933)
--(axis cs:2781,0.600438095780396)
--(axis cs:2782,0.598207126215443)
--(axis cs:2783,0.597405459496145)
--(axis cs:2784,0.594487861886958)
--(axis cs:2785,0.589800644164651)
--(axis cs:2786,0.589306225793764)
--(axis cs:2787,0.62658359659495)
--(axis cs:2788,0.626928913438443)
--(axis cs:2789,0.628586512685591)
--(axis cs:2790,0.653492848598744)
--(axis cs:2791,0.653682009666476)
--(axis cs:2792,0.653671314511292)
--(axis cs:2793,0.708750950540692)
--(axis cs:2794,0.705267252062827)
--(axis cs:2795,0.730321137093973)
--(axis cs:2796,0.738677452239275)
--(axis cs:2797,0.655394637831136)
--(axis cs:2798,0.667437525237784)
--(axis cs:2799,0.652232775957231)
--(axis cs:2800,0.651535966242173)
--(axis cs:2801,0.656394326211903)
--(axis cs:2802,0.658463579375727)
--(axis cs:2803,0.632900780162241)
--(axis cs:2804,0.636818951538613)
--(axis cs:2805,0.648756119274281)
--(axis cs:2806,0.641709166641199)
--(axis cs:2807,0.621784380391428)
--(axis cs:2808,0.622056085001629)
--(axis cs:2809,0.621859479083955)
--(axis cs:2810,0.593373074236584)
--(axis cs:2811,0.593339691563751)
--(axis cs:2812,0.592081352711)
--(axis cs:2813,0.592124627660354)
--(axis cs:2814,0.59430818399408)
--(axis cs:2815,0.569774900647297)
--(axis cs:2816,0.576945989534143)
--(axis cs:2817,0.641386494042145)
--(axis cs:2818,0.656877886087926)
--(axis cs:2819,0.634491406439042)
--(axis cs:2820,0.635430285817149)
--(axis cs:2821,0.634779055926992)
--(axis cs:2822,0.635578722360578)
--(axis cs:2823,0.664049722341499)
--(axis cs:2824,0.663409889590694)
--(axis cs:2825,0.65871413984324)
--(axis cs:2826,0.66746633643706)
--(axis cs:2827,0.718764615970091)
--(axis cs:2828,0.716961800944892)
--(axis cs:2829,0.717101247802602)
--(axis cs:2830,0.759371611657821)
--(axis cs:2831,0.759241847995504)
--(axis cs:2832,0.736545519114285)
--(axis cs:2833,0.736773474228499)
--(axis cs:2834,0.734183892946456)
--(axis cs:2835,0.76447478180463)
--(axis cs:2836,0.766903704446904)
--(axis cs:2837,0.679893653554873)
--(axis cs:2838,0.671284425037938)
--(axis cs:2839,0.714867751749377)
--(axis cs:2840,0.708968715012105)
--(axis cs:2841,0.709744127060417)
--(axis cs:2842,0.709741100348601)
--(axis cs:2843,0.709597468442845)
--(axis cs:2844,0.71025422730684)
--(axis cs:2845,0.717605965102834)
--(axis cs:2846,0.717636718013577)
--(axis cs:2847,0.713749544354239)
--(axis cs:2848,0.715698338767939)
--(axis cs:2849,0.715686039067624)
--(axis cs:2850,0.715804703826769)
--(axis cs:2851,0.694991859270009)
--(axis cs:2852,0.713678942065513)
--(axis cs:2853,0.708471823090974)
--(axis cs:2854,0.706003268418201)
--(axis cs:2855,0.716436703647431)
--(axis cs:2856,0.716703517935601)
--(axis cs:2857,0.821275740161135)
--(axis cs:2858,0.827417786377236)
--(axis cs:2859,0.827256988206107)
--(axis cs:2860,0.835412027094266)
--(axis cs:2861,0.83227112055728)
--(axis cs:2862,0.832141404105321)
--(axis cs:2863,0.832645726418165)
--(axis cs:2864,0.832776880845725)
--(axis cs:2865,0.829320873114845)
--(axis cs:2866,0.782981868356296)
--(axis cs:2867,0.786913885820797)
--(axis cs:2868,0.768131137630733)
--(axis cs:2869,0.763776891584358)
--(axis cs:2870,0.758292049889961)
--(axis cs:2871,0.77754097188235)
--(axis cs:2872,0.780478530888663)
--(axis cs:2873,0.784902111749588)
--(axis cs:2874,0.784067771061592)
--(axis cs:2875,0.713747384279116)
--(axis cs:2876,0.713818671223164)
--(axis cs:2877,0.713657695978708)
--(axis cs:2878,0.718670498759407)
--(axis cs:2879,0.669652073445097)
--(axis cs:2880,0.669874630378581)
--(axis cs:2881,0.671658355279826)
--(axis cs:2882,0.668026178716324)
--(axis cs:2883,0.662049995624735)
--(axis cs:2884,0.658509123392998)
--(axis cs:2885,0.659986777545682)
--(axis cs:2886,0.687040241284147)
--(axis cs:2887,0.654466273783838)
--(axis cs:2888,0.665466616411122)
--(axis cs:2889,0.665443674991093)
--(axis cs:2890,0.654869358723619)
--(axis cs:2891,0.65448413245692)
--(axis cs:2892,0.654503654929257)
--(axis cs:2893,0.631591277264021)
--(axis cs:2894,0.63616105852371)
--(axis cs:2895,0.687975381050137)
--(axis cs:2896,0.687210013504194)
--(axis cs:2897,0.68725264384221)
--(axis cs:2898,0.687468910098148)
--(axis cs:2899,0.735644161296751)
--(axis cs:2900,0.730911338509524)
--(axis cs:2901,0.727421020796425)
--(axis cs:2902,0.726977245105139)
--(axis cs:2903,0.73355680646979)
--(axis cs:2904,0.732258197991051)
--(axis cs:2905,0.732194878519961)
--(axis cs:2906,0.732312982434407)
--(axis cs:2907,0.776216327571234)
--(axis cs:2908,0.777516337429445)
--(axis cs:2909,0.782397526768877)
--(axis cs:2910,0.806407426444009)
--(axis cs:2911,0.815146908476161)
--(axis cs:2912,0.810111365351383)
--(axis cs:2913,0.818688196513717)
--(axis cs:2914,0.816662461140524)
--(axis cs:2915,0.766869283470284)
--(axis cs:2916,0.745635782204386)
--(axis cs:2917,0.745518549480118)
--(axis cs:2918,0.744180030680462)
--(axis cs:2919,0.746934016901633)
--(axis cs:2920,0.752266949348927)
--(axis cs:2921,0.736083109685711)
--(axis cs:2922,0.719794465864201)
--(axis cs:2923,0.714964697516759)
--(axis cs:2924,0.72042707657982)
--(axis cs:2925,0.720442719715055)
--(axis cs:2926,0.717563126465691)
--(axis cs:2927,0.717604417025623)
--(axis cs:2928,0.717498460984472)
--(axis cs:2929,0.716877498920831)
--(axis cs:2930,0.717261926491923)
--(axis cs:2931,0.716664791150777)
--(axis cs:2932,0.625159317940597)
--(axis cs:2933,0.644434579264087)
--(axis cs:2934,0.645773136681851)
--(axis cs:2935,0.67734232526403)
--(axis cs:2936,0.696513669916494)
--(axis cs:2937,0.689563893631098)
--(axis cs:2938,0.687100846591744)
--(axis cs:2939,0.689157594332229)
--(axis cs:2940,0.689175808064007)
--(axis cs:2941,0.70816069173545)
--(axis cs:2942,0.709465431101176)
--(axis cs:2943,0.676249158654025)
--(axis cs:2944,0.67609073218268)
--(axis cs:2945,0.676077558474325)
--(axis cs:2946,0.68000322780746)
--(axis cs:2947,0.678381411165487)
--(axis cs:2948,0.677757334555377)
--(axis cs:2949,0.590405451466421)
--(axis cs:2950,0.589849615254626)
--(axis cs:2951,0.583475281005757)
--(axis cs:2952,0.596281202701082)
--(axis cs:2953,0.597084918624626)
--(axis cs:2954,0.597139370802626)
--(axis cs:2955,0.596860026000986)
--(axis cs:2956,0.596553501331624)
--(axis cs:2957,0.602697626809176)
--(axis cs:2958,0.606939300860723)
--(axis cs:2959,0.606800699550275)
--(axis cs:2960,0.605451493086584)
--(axis cs:2961,0.605983246646534)
--(axis cs:2962,0.613128286335812)
--(axis cs:2963,0.646785381574871)
--(axis cs:2964,0.585805651322801)
--(axis cs:2965,0.578721169706901)
--(axis cs:2966,0.578435486805389)
--(axis cs:2967,0.561152174203867)
--(axis cs:2968,0.561732474001003)
--(axis cs:2969,0.643478118557245)
--(axis cs:2970,0.643904388606715)
--(axis cs:2971,0.64972064021002)
--(axis cs:2972,0.698440373443264)
--(axis cs:2973,0.697928479673439)
--(axis cs:2974,0.696647967882276)
--(axis cs:2975,0.692360288191629)
--(axis cs:2976,0.624999760003064)
--(axis cs:2977,0.624732448675654)
--(axis cs:2978,0.624325952282861)
--(axis cs:2979,0.620209855603157)
--(axis cs:2980,0.616237870878716)
--(axis cs:2981,0.616033480910851)
--(axis cs:2982,0.61472997094816)
--(axis cs:2983,0.607164351438506)
--(axis cs:2984,0.671549307873916)
--(axis cs:2985,0.6601114801751)
--(axis cs:2986,0.660104511567987)
--(axis cs:2987,0.681430639254426)
--(axis cs:2988,0.661881642198787)
--(axis cs:2989,0.662276343533587)
--(axis cs:2990,0.653993169727785)
--(axis cs:2991,0.650556849447453)
--(axis cs:2992,0.67540276476079)
--(axis cs:2993,0.671325773299886)
--(axis cs:2994,0.671817773623851)
--(axis cs:2995,0.674938712204938)
--(axis cs:2996,0.757005304856336)
--(axis cs:2997,0.757068390106142)
--(axis cs:2998,0.756487958347734)
--(axis cs:2999,0.760004972653036)
--(axis cs:3000,0.766328586558974)
--(axis cs:3001,0.694233028904234)
--(axis cs:3002,0.7051142419258)
--(axis cs:3003,0.701010395897172)
--(axis cs:3004,0.700679568756121)
--(axis cs:3005,0.720673863185743)
--(axis cs:3006,0.707970059548924)
--(axis cs:3007,0.70820054747795)
--(axis cs:3008,0.730246323039212)
--(axis cs:3009,0.696540731971262)
--(axis cs:3010,0.671458415996206)
--(axis cs:3011,0.675405165528122)
--(axis cs:3012,0.675479992086867)
--(axis cs:3013,0.680376028683541)
--(axis cs:3014,0.677340959296185)
--(axis cs:3015,0.673250057620805)
--(axis cs:3016,0.673521077430319)
--(axis cs:3017,0.665567737215847)
--(axis cs:3018,0.666326125088969)
--(axis cs:3019,0.622314889574221)
--(axis cs:3020,0.62262623590224)
--(axis cs:3021,0.676397305122456)
--(axis cs:3022,0.644451765523307)
--(axis cs:3023,0.649477274545192)
--(axis cs:3024,0.649064908940233)
--(axis cs:3025,0.649909586636271)
--(axis cs:3026,0.660237388800892)
--(axis cs:3027,0.65996324242876)
--(axis cs:3028,0.621889766306807)
--(axis cs:3029,0.644973812415749)
--(axis cs:3030,0.677167151564325)
--(axis cs:3031,0.672147809274601)
--(axis cs:3032,0.672028023889752)
--(axis cs:3033,0.668525923492759)
--(axis cs:3034,0.671270707205608)
--(axis cs:3035,0.674135616555048)
--(axis cs:3036,0.666392426345029)
--(axis cs:3037,0.648614475760756)
--(axis cs:3038,0.648635074282234)
--(axis cs:3039,0.696880150476741)
--(axis cs:3040,0.69683727023792)
--(axis cs:3041,0.661776295598598)
--(axis cs:3042,0.695744241784375)
--(axis cs:3043,0.692855602792671)
--(axis cs:3044,0.693650970400639)
--(axis cs:3045,0.686414621137679)
--(axis cs:3046,0.68627138992894)
--(axis cs:3047,0.68669196236895)
--(axis cs:3048,0.723386316191255)
--(axis cs:3049,0.72717345496605)
--(axis cs:3050,0.727047230222728)
--(axis cs:3051,0.734491912813919)
--(axis cs:3052,0.734903861521876)
--(axis cs:3053,0.733718905079681)
--(axis cs:3054,0.725600291828367)
--(axis cs:3055,0.691479067191732)
--(axis cs:3056,0.69933657284213)
--(axis cs:3057,0.729805489601235)
--(axis cs:3058,0.729663239268688)
--(axis cs:3059,0.717146451729948)
--(axis cs:3060,0.707964840530765)
--(axis cs:3061,0.712112638335392)
--(axis cs:3062,0.712072189550154)
--(axis cs:3063,0.707547545715544)
--(axis cs:3064,0.707402937752072)
--(axis cs:3065,0.715109165381778)
--(axis cs:3066,0.714994758409086)
--(axis cs:3067,0.714979403619518)
--(axis cs:3068,0.712065033767822)
--(axis cs:3069,0.711014832813122)
--(axis cs:3070,0.711013568594766)
--(axis cs:3071,0.711500641620266)
--(axis cs:3072,0.71126225208999)
--(axis cs:3073,0.71654426687931)
--(axis cs:3074,0.724623239884939)
--(axis cs:3075,0.703686685678865)
--(axis cs:3076,0.703309087546127)
--(axis cs:3077,0.703630930873181)
--(axis cs:3078,0.699145646714928)
--(axis cs:3079,0.712243831673348)
--(axis cs:3080,0.723057160329636)
--(axis cs:3081,0.764060151514048)
--(axis cs:3082,0.764526701495438)
--(axis cs:3083,0.776121710093656)
--(axis cs:3084,0.776304261313304)
--(axis cs:3085,0.775993279580966)
--(axis cs:3086,0.776107630721381)
--(axis cs:3087,0.775580369401395)
--(axis cs:3088,0.780233460503425)
--(axis cs:3089,0.764109391881842)
--(axis cs:3090,0.763948826363627)
--(axis cs:3091,0.764051910504081)
--(axis cs:3092,0.764297130863719)
--(axis cs:3093,0.763748305852529)
--(axis cs:3094,0.741917045532005)
--(axis cs:3095,0.81518884587953)
--(axis cs:3096,0.816203339362387)
--(axis cs:3097,0.803430199533842)
--(axis cs:3098,0.809392488394235)
--(axis cs:3099,0.809773245986868)
--(axis cs:3100,0.809437951380489)
--(axis cs:3101,0.809449658513057)
--(axis cs:3102,0.805235694663803)
--(axis cs:3103,0.789205407885197)
--(axis cs:3104,0.789351712446133)
--(axis cs:3105,0.787334552029305)
--(axis cs:3106,0.769387681693384)
--(axis cs:3107,0.765112885928477)
--(axis cs:3108,0.756858247278402)
--(axis cs:3109,0.773015578578838)
--(axis cs:3110,0.773128161996275)
--(axis cs:3111,0.772951702821167)
--(axis cs:3112,0.773001531299113)
--(axis cs:3113,0.773268243615475)
--(axis cs:3114,0.797882512657415)
--(axis cs:3115,0.797893514741938)
--(axis cs:3116,0.797703206472086)
--(axis cs:3117,0.809662258369916)
--(axis cs:3118,0.809761484638631)
--(axis cs:3119,0.809383180840508)
--(axis cs:3120,0.809445524608038)
--(axis cs:3121,0.807909715792115)
--(axis cs:3122,0.751617755690279)
--(axis cs:3123,0.774017386309881)
--(axis cs:3124,0.773641128860369)
--(axis cs:3125,0.666598179527311)
--(axis cs:3126,0.681567087412118)
--(axis cs:3127,0.686908748534055)
--(axis cs:3128,0.705438716184444)
--(axis cs:3129,0.683705569748956)
--(axis cs:3130,0.683637749941348)
--(axis cs:3131,0.683474299818978)
--(axis cs:3132,0.682900144669761)
--(axis cs:3133,0.670598272296993)
--(axis cs:3134,0.664129880689144)
--(axis cs:3135,0.664067227132508)
--(axis cs:3136,0.653959014159904)
--(axis cs:3137,0.654090829016625)
--(axis cs:3138,0.640770257404645)
--(axis cs:3139,0.587623086612066)
--(axis cs:3140,0.587792952727624)
--(axis cs:3141,0.588771461346216)
--(axis cs:3142,0.602188049504174)
--(axis cs:3143,0.601817788086947)
--(axis cs:3144,0.600873973388124)
--(axis cs:3145,0.690207555357031)
--(axis cs:3146,0.6897906141015)
--(axis cs:3147,0.689531149985944)
--(axis cs:3148,0.689608571884123)
--(axis cs:3149,0.710197444028408)
--(axis cs:3150,0.681583787644176)
--(axis cs:3151,0.681530095337167)
--(axis cs:3152,0.673405598959961)
--(axis cs:3153,0.683502233618771)
--(axis cs:3154,0.647727065798728)
--(axis cs:3155,0.643401424351587)
--(axis cs:3156,0.652214782231233)
--(axis cs:3157,0.648009789506467)
--(axis cs:3158,0.652316426836419)
--(axis cs:3159,0.716583832357918)
--(axis cs:3160,0.716439229280818)
--(axis cs:3161,0.692659066560003)
--(axis cs:3162,0.719212491001534)
--(axis cs:3163,0.711215204313806)
--(axis cs:3164,0.712412462533545)
--(axis cs:3165,0.712294082092688)
--(axis cs:3166,0.712287804639618)
--(axis cs:3167,0.712596665083742)
--(axis cs:3168,0.712511270522882)
--(axis cs:3169,0.712367264084013)
--(axis cs:3170,0.744165506549903)
--(axis cs:3171,0.722111220491155)
--(axis cs:3172,0.731534463812217)
--(axis cs:3173,0.729951727818535)
--(axis cs:3174,0.786352016918246)
--(axis cs:3175,0.790870577517799)
--(axis cs:3176,0.778551089387849)
--(axis cs:3177,0.783874578622031)
--(axis cs:3178,0.796224425556587)
--(axis cs:3179,0.732683498768084)
--(axis cs:3180,0.732795025925815)
--(axis cs:3181,0.745020605426218)
--(axis cs:3182,0.681391674367305)
--(axis cs:3183,0.689263389023524)
--(axis cs:3184,0.688300864762669)
--(axis cs:3185,0.677355524602532)
--(axis cs:3186,0.677574735865843)
--(axis cs:3187,0.647593343249749)
--(axis cs:3188,0.647753118645783)
--(axis cs:3189,0.636024678290503)
--(axis cs:3190,0.610915828356226)
--(axis cs:3191,0.625653929069363)
--(axis cs:3192,0.625311431402509)
--(axis cs:3193,0.62636576371943)
--(axis cs:3194,0.618075854407329)
--(axis cs:3195,0.618401347517564)
--(axis cs:3196,0.619758521564153)
--(axis cs:3197,0.61916630390307)
--(axis cs:3198,0.619555245309023)
--(axis cs:3199,0.658446722017939)
--(axis cs:3200,0.646199576364232)
--(axis cs:3201,0.65425873865543)
--(axis cs:3202,0.71261631716774)
--(axis cs:3203,0.666396751408351)
--(axis cs:3204,0.658646565407642)
--(axis cs:3205,0.636517893013828)
--(axis cs:3206,0.63059617568625)
--(axis cs:3207,0.655577416334614)
--(axis cs:3208,0.653643155510644)
--(axis cs:3209,0.66307238063342)
--(axis cs:3210,0.668106950867537)
--(axis cs:3211,0.664155101331931)
--(axis cs:3212,0.663727340860027)
--(axis cs:3213,0.646599310359581)
--(axis cs:3214,0.652987710673528)
--(axis cs:3215,0.653098914120072)
--(axis cs:3216,0.657035827064192)
--(axis cs:3217,0.628964260591019)
--(axis cs:3218,0.629056840826852)
--(axis cs:3219,0.629172168630431)
--(axis cs:3220,0.639061601872164)
--(axis cs:3221,0.640372642890363)
--(axis cs:3222,0.640396894549984)
--(axis cs:3223,0.662710665191514)
--(axis cs:3224,0.67044829264398)
--(axis cs:3225,0.685045463261298)
--(axis cs:3226,0.687020322885931)
--(axis cs:3227,0.629057986343516)
--(axis cs:3228,0.567772102336841)
--(axis cs:3229,0.568082020664584)
--(axis cs:3230,0.568805101105412)
--(axis cs:3231,0.571647720438361)
--(axis cs:3232,0.537284993941072)
--(axis cs:3233,0.540848666802144)
--(axis cs:3234,0.535224709231536)
--(axis cs:3235,0.492812627800129)
--(axis cs:3236,0.492879367187916)
--(axis cs:3237,0.511577120964463)
--(axis cs:3238,0.511578307306359)
--(axis cs:3239,0.512799565988239)
--(axis cs:3240,0.506269044045324)
--(axis cs:3241,0.490432635667661)
--(axis cs:3242,0.488161329911546)
--(axis cs:3243,0.498166300375309)
--(axis cs:3244,0.497944489330973)
--(axis cs:3245,0.507985529821734)
--(axis cs:3246,0.511047102156905)
--(axis cs:3247,0.553345843748972)
--(axis cs:3248,0.61459687780457)
--(axis cs:3249,0.615624762298059)
--(axis cs:3250,0.636399309227439)
--(axis cs:3251,0.636252698371685)
--(axis cs:3252,0.682465533246483)
--(axis cs:3253,0.700369352768314)
--(axis cs:3254,0.711935874665305)
--(axis cs:3255,0.769110877877975)
--(axis cs:3256,0.770333556928714)
--(axis cs:3257,0.774004152766536)
--(axis cs:3258,0.769586016524768)
--(axis cs:3259,0.757002100722032)
--(axis cs:3260,0.752099145888714)
--(axis cs:3261,0.768083916435517)
--(axis cs:3262,0.752245185199683)
--(axis cs:3263,0.7518113446535)
--(axis cs:3264,0.746616076487652)
--(axis cs:3265,0.744192264314299)
--(axis cs:3266,0.731030932008359)
--(axis cs:3267,0.731091039517476)
--(axis cs:3268,0.731132688192403)
--(axis cs:3269,0.731179826339479)
--(axis cs:3270,0.720364189088637)
--(axis cs:3271,0.704677296657496)
--(axis cs:3272,0.704138069088743)
--(axis cs:3273,0.689489527070667)
--(axis cs:3274,0.689460402853274)
--(axis cs:3275,0.708326109322598)
--(axis cs:3276,0.708072945691924)
--(axis cs:3277,0.708026716224)
--(axis cs:3278,0.710129974194109)
--(axis cs:3279,0.714068678156801)
--(axis cs:3280,0.718065891333254)
--(axis cs:3281,0.736629116815882)
--(axis cs:3282,0.760947722716338)
--(axis cs:3283,0.753943502257465)
--(axis cs:3284,0.759956085611575)
--(axis cs:3285,0.762041771524711)
--(axis cs:3286,0.775075597145151)
--(axis cs:3287,0.775062047417759)
--(axis cs:3288,0.772420645405075)
--(axis cs:3289,0.772448495814571)
--(axis cs:3290,0.752808744643729)
--(axis cs:3291,0.696864294284194)
--(axis cs:3292,0.665352051455765)
--(axis cs:3293,0.673425465663373)
--(axis cs:3294,0.594408084184015)
--(axis cs:3295,0.590914398029961)
--(axis cs:3296,0.586376428555589)
--(axis cs:3297,0.538790345348896)
--(axis cs:3298,0.531306782103885)
--(axis cs:3299,0.534180349868415)
--(axis cs:3300,0.542039981769358)
--(axis cs:3301,0.542568947889846)
--(axis cs:3302,0.539098471450713)
--(axis cs:3303,0.53185641051157)
--(axis cs:3304,0.532368809742763)
--(axis cs:3305,0.532372982438972)
--(axis cs:3306,0.533422812254883)
--(axis cs:3307,0.5333756898617)
--(axis cs:3308,0.534471664874139)
--(axis cs:3309,0.530656389692127)
--(axis cs:3310,0.546890334493063)
--(axis cs:3311,0.594708286908756)
--(axis cs:3312,0.620572919046382)
--(axis cs:3313,0.626910293644106)
--(axis cs:3314,0.714329856589752)
--(axis cs:3315,0.719579840822526)
--(axis cs:3316,0.728142573782817)
--(axis cs:3317,0.801321010984619)
--(axis cs:3318,0.822560365606859)
--(axis cs:3319,0.817005522687047)
--(axis cs:3320,0.773298003524156)
--(axis cs:3321,0.76704039287757)
--(axis cs:3322,0.774861528707133)
--(axis cs:3323,0.800894044848324)
--(axis cs:3324,0.797165542411747)
--(axis cs:3325,0.797427185636856)
--(axis cs:3326,0.72886068271637)
--(axis cs:3327,0.729221427351309)
--(axis cs:3328,0.729862077438135)
--(axis cs:3329,0.738060226770434)
--(axis cs:3330,0.738412385962361)
--(axis cs:3331,0.725300607259011)
--(axis cs:3332,0.727799315635414)
--(axis cs:3333,0.709949675254052)
--(axis cs:3334,0.709848446205076)
--(axis cs:3335,0.709540588745522)
--(axis cs:3336,0.700385631121387)
--(axis cs:3337,0.712896185351424)
--(axis cs:3338,0.71277356032994)
--(axis cs:3339,0.703146660985611)
--(axis cs:3340,0.724764504859541)
--(axis cs:3341,0.703034918454254)
--(axis cs:3342,0.681127922226103)
--(axis cs:3343,0.668943897095996)
--(axis cs:3344,0.670887079739043)
--(axis cs:3345,0.670754060638792)
--(axis cs:3346,0.724652684854314)
--(axis cs:3347,0.722402987636608)
--(axis cs:3348,0.722422879015434)
--(axis cs:3349,0.722452006311061)
--(axis cs:3350,0.720942719743635)
--(axis cs:3351,0.732204529758018)
--(axis cs:3352,0.691246772870616)
--(axis cs:3353,0.687646148419739)
--(axis cs:3354,0.687565666160699)
--(axis cs:3355,0.687252991019231)
--(axis cs:3356,0.695114249966943)
--(axis cs:3357,0.695013207869496)
--(axis cs:3358,0.695003407469281)
--(axis cs:3359,0.701063939342245)
--(axis cs:3360,0.710999057570072)
--(axis cs:3361,0.739003695887778)
--(axis cs:3362,0.751979933321334)
--(axis cs:3363,0.768308755812293)
--(axis cs:3364,0.768427066702342)
--(axis cs:3365,0.768555790060589)
--(axis cs:3366,0.718293516792783)
--(axis cs:3367,0.681775233337475)
--(axis cs:3368,0.678302337667726)
--(axis cs:3369,0.678447357249383)
--(axis cs:3370,0.680118063852347)
--(axis cs:3371,0.680269145860342)
--(axis cs:3372,0.719300196138043)
--(axis cs:3373,0.74203466703715)
--(axis cs:3374,0.741955176956135)
--(axis cs:3375,0.710312887414337)
--(axis cs:3376,0.710061987795342)
--(axis cs:3377,0.696683535275464)
--(axis cs:3378,0.696692499887209)
--(axis cs:3379,0.7033493772054)
--(axis cs:3380,0.703348786254568)
--(axis cs:3381,0.700125548700281)
--(axis cs:3382,0.712152720332272)
--(axis cs:3383,0.71303693521793)
--(axis cs:3384,0.699766253458021)
--(axis cs:3385,0.613058660726945)
--(axis cs:3386,0.649198315110296)
--(axis cs:3387,0.68560286643965)
--(axis cs:3388,0.689255930696741)
--(axis cs:3389,0.686367023988685)
--(axis cs:3390,0.6868429752904)
--(axis cs:3391,0.660600263112151)
--(axis cs:3392,0.661797163900212)
--(axis cs:3393,0.64288620180161)
--(axis cs:3394,0.634343970936611)
--(axis cs:3395,0.652119609991851)
--(axis cs:3396,0.627619587552166)
--(axis cs:3397,0.638811350686584)
--(axis cs:3398,0.638775335837638)
--(axis cs:3399,0.639042137113395)
--(axis cs:3400,0.635622694313507)
--(axis cs:3401,0.638275336354867)
--(axis cs:3402,0.638128559307746)
--(axis cs:3403,0.63814440925)
--(axis cs:3404,0.649535685937083)
--(axis cs:3405,0.742701518986901)
--(axis cs:3406,0.742853855417083)
--(axis cs:3407,0.74266148455986)
--(axis cs:3408,0.701906778433668)
--(axis cs:3409,0.66201661255489)
--(axis cs:3410,0.656750188350125)
--(axis cs:3411,0.67378686943494)
--(axis cs:3412,0.673776089851941)
--(axis cs:3413,0.691065996396688)
--(axis cs:3414,0.694695933865377)
--(axis cs:3415,0.70242858007442)
--(axis cs:3416,0.733426832463302)
--(axis cs:3417,0.733369425992169)
--(axis cs:3418,0.73362483970853)
--(axis cs:3419,0.70467849405398)
--(axis cs:3420,0.707675982367955)
--(axis cs:3421,0.692575027663246)
--(axis cs:3422,0.69079489716983)
--(axis cs:3423,0.69069628498253)
--(axis cs:3424,0.688575006449914)
--(axis cs:3425,0.666837420143033)
--(axis cs:3426,0.666795142953744)
--(axis cs:3427,0.664943129580288)
--(axis cs:3428,0.700496187716969)
--(axis cs:3429,0.748409463956087)
--(axis cs:3430,0.746061110834825)
--(axis cs:3431,0.755216762474603)
--(axis cs:3432,0.717673709700939)
--(axis cs:3433,0.710698226721953)
--(axis cs:3434,0.716374143796623)
--(axis cs:3435,0.716712640891465)
--(axis cs:3436,0.71650999927938)
--(axis cs:3437,0.716341034044209)
--(axis cs:3438,0.666582692533336)
--(axis cs:3439,0.690078205571557)
--(axis cs:3440,0.686262605081998)
--(axis cs:3441,0.700886501206506)
--(axis cs:3442,0.703077449485102)
--(axis cs:3443,0.697365456646251)
--(axis cs:3444,0.699707767794846)
--(axis cs:3445,0.690853411632389)
--(axis cs:3446,0.689315410361206)
--(axis cs:3447,0.611324248676445)
--(axis cs:3448,0.610948336795156)
--(axis cs:3449,0.611306482038322)
--(axis cs:3450,0.617556003124249)
--(axis cs:3451,0.6174245661056)
--(axis cs:3452,0.640026780336216)
--(axis cs:3453,0.649123702653289)
--(axis cs:3454,0.649078217455506)
--(axis cs:3455,0.64938917812514)
--(axis cs:3456,0.649681019776362)
--(axis cs:3457,0.65016438071404)
--(axis cs:3458,0.697777281330088)
--(axis cs:3459,0.694304111025353)
--(axis cs:3460,0.692427023672883)
--(axis cs:3461,0.692277626458367)
--(axis cs:3462,0.691769372320044)
--(axis cs:3463,0.69851647658468)
--(axis cs:3464,0.698914660203481)
--(axis cs:3465,0.736269068378816)
--(axis cs:3466,0.716058486498439)
--(axis cs:3467,0.726411630559082)
--(axis cs:3468,0.726164412043215)
--(axis cs:3469,0.726039998382963)
--(axis cs:3470,0.726951578785423)
--(axis cs:3471,0.707783186185485)
--(axis cs:3472,0.714264222637423)
--(axis cs:3473,0.670658914980204)
--(axis cs:3474,0.668395328787271)
--(axis cs:3475,0.668320889639587)
--(axis cs:3476,0.6652549846955)
--(axis cs:3477,0.581054411862237)
--(axis cs:3478,0.581090901257436)
--(axis cs:3479,0.584511352083898)
--(axis cs:3480,0.584225995429525)
--(axis cs:3481,0.584548454503895)
--(axis cs:3482,0.569444489067262)
--(axis cs:3483,0.569635135975962)
--(axis cs:3484,0.569374671714145)
--(axis cs:3485,0.5689101632306)
--(axis cs:3486,0.564229733975536)
--(axis cs:3487,0.624112173129558)
--(axis cs:3488,0.613436505365349)
--(axis cs:3489,0.613479012215156)
--(axis cs:3490,0.604767396179442)
--(axis cs:3491,0.617878368904318)
--(axis cs:3492,0.617470591771217)
--(axis cs:3493,0.647291607153695)
--(axis cs:3494,0.648974773751742)
--(axis cs:3495,0.631079290331212)
--(axis cs:3496,0.633187269464522)
--(axis cs:3497,0.734639205190449)
--(axis cs:3498,0.727330658746595)
--(axis cs:3499,0.727690331825136)
--(axis cs:3500,0.734426820244171)
--(axis cs:3501,0.678885736694148)
--(axis cs:3502,0.687408148761678)
--(axis cs:3503,0.68672881867257)
--(axis cs:3504,0.686781848445517)
--(axis cs:3505,0.688070311883619)
--(axis cs:3506,0.671640384290506)
--(axis cs:3507,0.673713176454782)
--(axis cs:3508,0.686032820266277)
--(axis cs:3509,0.686428345193268)
--(axis cs:3510,0.665561585774843)
--(axis cs:3511,0.666007544573656)
--(axis cs:3512,0.666407321125791)
--(axis cs:3513,0.673466986885495)
--(axis cs:3514,0.659629744172311)
--(axis cs:3515,0.669221267366696)
--(axis cs:3516,0.669244986455193)
--(axis cs:3517,0.664135260851765)
--(axis cs:3518,0.669000423791147)
--(axis cs:3519,0.667922679730183)
--(axis cs:3520,0.667960316131535)
--(axis cs:3521,0.687192623148325)
--(axis cs:3522,0.657554337306686)
--(axis cs:3523,0.626623775052347)
--(axis cs:3524,0.617368325832797)
--(axis cs:3525,0.610545620843283)
--(axis cs:3526,0.630435805002872)
--(axis cs:3527,0.619469041647451)
--(axis cs:3528,0.61903358578997)
--(axis cs:3529,0.619379010973674)
--(axis cs:3530,0.639610741286614)
--(axis cs:3531,0.639523704413261)
--(axis cs:3532,0.629942787324937)
--(axis cs:3533,0.623193698824324)
--(axis cs:3534,0.631338868384607)
--(axis cs:3535,0.633075724615352)
--(axis cs:3536,0.621289118655597)
--(axis cs:3537,0.622918373163353)
--(axis cs:3538,0.623131180986425)
--(axis cs:3539,0.623173613103839)
--(axis cs:3540,0.623135874456299)
--(axis cs:3541,0.648122925025198)
--(axis cs:3542,0.663880328565982)
--(axis cs:3543,0.696831393696224)
--(axis cs:3544,0.707354778154347)
--(axis cs:3545,0.712343315867712)
--(axis cs:3546,0.673314603089868)
--(axis cs:3547,0.687821061270204)
--(axis cs:3548,0.689521847208648)
--(axis cs:3549,0.686517940773208)
--(axis cs:3550,0.694490514787995)
--(axis cs:3551,0.694417193371934)
--(axis cs:3552,0.678301095050448)
--(axis cs:3553,0.689957897650396)
--(axis cs:3554,0.689985446533669)
--(axis cs:3555,0.693320757101843)
--(axis cs:3556,0.705502430761531)
--(axis cs:3557,0.704420582243143)
--(axis cs:3558,0.704330492794357)
--(axis cs:3559,0.690328716280151)
--(axis cs:3560,0.679327535637983)
--(axis cs:3561,0.679209538995809)
--(axis cs:3562,0.703837449048229)
--(axis cs:3563,0.706272721462567)
--(axis cs:3564,0.706219787770824)
--(axis cs:3565,0.705499542824065)
--(axis cs:3566,0.768807429725757)
--(axis cs:3567,0.724337748022014)
--(axis cs:3568,0.620840596330403)
--(axis cs:3569,0.616012934112117)
--(axis cs:3570,0.61625918212201)
--(axis cs:3571,0.616139328730433)
--(axis cs:3572,0.642327672335114)
--(axis cs:3573,0.643164171183285)
--(axis cs:3574,0.642390930160579)
--(axis cs:3575,0.646847494425203)
--(axis cs:3576,0.654034615446242)
--(axis cs:3577,0.655188213016131)
--(axis cs:3578,0.655583298058106)
--(axis cs:3579,0.669600617781538)
--(axis cs:3580,0.616775817373248)
--(axis cs:3581,0.616713958765771)
--(axis cs:3582,0.616875322100635)
--(axis cs:3583,0.588493630427034)
--(axis cs:3584,0.587890594192822)
--(axis cs:3585,0.589131927518617)
--(axis cs:3586,0.590801966721952)
--(axis cs:3587,0.56904756081795)
--(axis cs:3588,0.653938963599632)
--(axis cs:3589,0.657533274472688)
--(axis cs:3590,0.64998117697665)
--(axis cs:3591,0.644408345783945)
--(axis cs:3592,0.644843572464004)
--(axis cs:3593,0.644777748681812)
--(axis cs:3594,0.645729405147111)
--(axis cs:3595,0.63892707686466)
--(axis cs:3596,0.638906867280516)
--(axis cs:3597,0.639183632873315)
--(axis cs:3598,0.639099435055157)
--(axis cs:3599,0.639346301093199)
--(axis cs:3600,0.67693991812751)
--(axis cs:3601,0.677032013689991)
--(axis cs:3602,0.665449517804452)
--(axis cs:3603,0.682618195204407)
--(axis cs:3604,0.682097057755104)
--(axis cs:3605,0.679039776827386)
--(axis cs:3606,0.678784484596674)
--(axis cs:3607,0.62697388820204)
--(axis cs:3608,0.627730676271526)
--(axis cs:3609,0.623525314038905)
--(axis cs:3610,0.621917223764369)
--(axis cs:3611,0.626994997104712)
--(axis cs:3612,0.627061186117207)
--(axis cs:3613,0.622164000822898)
--(axis cs:3614,0.61510191116925)
--(axis cs:3615,0.621107397312254)
--(axis cs:3616,0.621342163762709)
--(axis cs:3617,0.621294601661804)
--(axis cs:3618,0.611044130600657)
--(axis cs:3619,0.61094558636034)
--(axis cs:3620,0.638001063469366)
--(axis cs:3621,0.638162158171071)
--(axis cs:3622,0.639502300558427)
--(axis cs:3623,0.654438369621041)
--(axis cs:3624,0.655649460709062)
--(axis cs:3625,0.64047621193251)
--(axis cs:3626,0.641238945241686)
--(axis cs:3627,0.764120000678182)
--(axis cs:3628,0.703361807984733)
--(axis cs:3629,0.665638452691884)
--(axis cs:3630,0.657293873599622)
--(axis cs:3631,0.65351275466973)
--(axis cs:3632,0.653615655882688)
--(axis cs:3633,0.658245201743109)
--(axis cs:3634,0.641105154512151)
--(axis cs:3635,0.62808395638662)
--(axis cs:3636,0.587737886540899)
--(axis cs:3637,0.585144342404001)
--(axis cs:3638,0.593019423500325)
--(axis cs:3639,0.593023848896023)
--(axis cs:3640,0.590647653290263)
--(axis cs:3641,0.590631900810038)
--(axis cs:3642,0.59576198238081)
--(axis cs:3643,0.594124623062649)
--(axis cs:3644,0.57946287676939)
--(axis cs:3645,0.593846379113071)
--(axis cs:3646,0.593822643800111)
--(axis cs:3647,0.596820872059432)
--(axis cs:3648,0.622315065947663)
--(axis cs:3649,0.663557228604059)
--(axis cs:3650,0.679405890835592)
--(axis cs:3651,0.683424147660295)
--(axis cs:3652,0.681971173317639)
--(axis cs:3653,0.642457335502385)
--(axis cs:3654,0.666667292444334)
--(axis cs:3655,0.681522163581934)
--(axis cs:3656,0.702284973367847)
--(axis cs:3657,0.682477894828206)
--(axis cs:3658,0.681864910843011)
--(axis cs:3659,0.650326401226846)
--(axis cs:3660,0.653492046722315)
--(axis cs:3661,0.653400998237418)
--(axis cs:3662,0.648653785526264)
--(axis cs:3663,0.651162812369612)
--(axis cs:3664,0.671813929955131)
--(axis cs:3665,0.673377966229067)
--(axis cs:3666,0.67378478451299)
--(axis cs:3667,0.673100451852973)
--(axis cs:3668,0.693879673010882)
--(axis cs:3669,0.672219599203543)
--(axis cs:3670,0.663225898595956)
--(axis cs:3671,0.662197719888812)
--(axis cs:3672,0.658361739967242)
--(axis cs:3673,0.667013778482491)
--(axis cs:3674,0.666699262323738)
--(axis cs:3675,0.666667478754948)
--(axis cs:3676,0.688085467381423)
--(axis cs:3677,0.712679442774209)
--(axis cs:3678,0.71341042033052)
--(axis cs:3679,0.680328020869447)
--(axis cs:3680,0.68027039631143)
--(axis cs:3681,0.680328998782243)
--(axis cs:3682,0.682058784801319)
--(axis cs:3683,0.679903077463351)
--(axis cs:3684,0.672853466818731)
--(axis cs:3685,0.674767807865257)
--(axis cs:3686,0.674788471816862)
--(axis cs:3687,0.675441899458999)
--(axis cs:3688,0.673733784986621)
--(axis cs:3689,0.694961438251311)
--(axis cs:3690,0.69891237032191)
--(axis cs:3691,0.695067712100266)
--(axis cs:3692,0.700483228425161)
--(axis cs:3693,0.738272132518651)
--(axis cs:3694,0.737001708029277)
--(axis cs:3695,0.737084885487083)
--(axis cs:3696,0.746138626809697)
--(axis cs:3697,0.736960892688231)
--(axis cs:3698,0.736890329290972)
--(axis cs:3699,0.830110127384836)
--(axis cs:3700,0.828732763210827)
--(axis cs:3701,0.703070301447003)
--(axis cs:3702,0.710743173435979)
--(axis cs:3703,0.713436838254655)
--(axis cs:3704,0.722150375846421)
--(axis cs:3705,0.701524698558331)
--(axis cs:3706,0.701502682863122)
--(axis cs:3707,0.7004121388947)
--(axis cs:3708,0.684914727826202)
--(axis cs:3709,0.684458464160989)
--(axis cs:3710,0.690358014098165)
--(axis cs:3711,0.695633370393299)
--(axis cs:3712,0.682959159748183)
--(axis cs:3713,0.68323307139525)
--(axis cs:3714,0.659161375069926)
--(axis cs:3715,0.659137176659255)
--(axis cs:3716,0.66101749571592)
--(axis cs:3717,0.668617776047496)
--(axis cs:3718,0.613624592623365)
--(axis cs:3719,0.617594221373303)
--(axis cs:3720,0.618501608407593)
--(axis cs:3721,0.679713040554685)
--(axis cs:3722,0.680076016873546)
--(axis cs:3723,0.650466928244381)
--(axis cs:3724,0.650669900340018)
--(axis cs:3725,0.667818112745477)
--(axis cs:3726,0.66763872731237)
--(axis cs:3727,0.65018645480315)
--(axis cs:3728,0.666129945592291)
--(axis cs:3729,0.663136430878037)
--(axis cs:3730,0.663136967188023)
--(axis cs:3731,0.634859344116659)
--(axis cs:3732,0.646463756864992)
--(axis cs:3733,0.646297989525157)
--(axis cs:3734,0.67132924951187)
--(axis cs:3735,0.622376711880242)
--(axis cs:3736,0.587655173511672)
--(axis cs:3737,0.58766364436529)
--(axis cs:3738,0.634678740927479)
--(axis cs:3739,0.634786736390921)
--(axis cs:3740,0.631494184084266)
--(axis cs:3741,0.582051928180715)
--(axis cs:3742,0.57685767308589)
--(axis cs:3743,0.60108387255138)
--(axis cs:3744,0.600929997727058)
--(axis cs:3745,0.601169702946172)
--(axis cs:3746,0.600344408498108)
--(axis cs:3747,0.601354593519393)
--(axis cs:3748,0.601140809623275)
--(axis cs:3749,0.597918040988353)
--(axis cs:3750,0.598183651905638)
--(axis cs:3751,0.60536040167448)
--(axis cs:3752,0.605207796972808)
--(axis cs:3753,0.597613557985973)
--(axis cs:3754,0.597469281939349)
--(axis cs:3755,0.636793776309425)
--(axis cs:3756,0.676014373148385)
--(axis cs:3757,0.676001956422637)
--(axis cs:3758,0.679441472807507)
--(axis cs:3759,0.679210246132865)
--(axis cs:3760,0.660676258253287)
--(axis cs:3761,0.725807926336539)
--(axis cs:3762,0.730852281925985)
--(axis cs:3763,0.730737738079154)
--(axis cs:3764,0.718221832044289)
--(axis cs:3765,0.718152006006848)
--(axis cs:3766,0.718917577728782)
--(axis cs:3767,0.738896900994791)
--(axis cs:3768,0.738900738714525)
--(axis cs:3769,0.690145490485562)
--(axis cs:3770,0.679544653339223)
--(axis cs:3771,0.701557562979475)
--(axis cs:3772,0.694193781742837)
--(axis cs:3773,0.680275248786059)
--(axis cs:3774,0.68001797952983)
--(axis cs:3775,0.67148286311763)
--(axis cs:3776,0.671357444268552)
--(axis cs:3777,0.67130383232414)
--(axis cs:3778,0.672161032291941)
--(axis cs:3779,0.669925725243114)
--(axis cs:3780,0.692732511161999)
--(axis cs:3781,0.703108757028995)
--(axis cs:3782,0.703175764900099)
--(axis cs:3783,0.645444950842903)
--(axis cs:3784,0.655621344211479)
--(axis cs:3785,0.651922858096045)
--(axis cs:3786,0.64502118151058)
--(axis cs:3787,0.645240094922393)
--(axis cs:3788,0.645265409700126)
--(axis cs:3789,0.693306443623193)
--(axis cs:3790,0.704189171440406)
--(axis cs:3791,0.703802610969219)
--(axis cs:3792,0.710312538394078)
--(axis cs:3793,0.728428407159671)
--(axis cs:3794,0.728906544706445)
--(axis cs:3795,0.747993460105851)
--(axis cs:3796,0.748172815211521)
--(axis cs:3797,0.74636820354666)
--(axis cs:3798,0.73921881998835)
--(axis cs:3799,0.739251274624551)
--(axis cs:3800,0.739188739396158)
--(axis cs:3801,0.7456491603793)
--(axis cs:3802,0.743910211761026)
--(axis cs:3803,0.836516475068458)
--(axis cs:3804,0.83675293550285)
--(axis cs:3805,0.842227467041807)
--(axis cs:3806,0.788606159491023)
--(axis cs:3807,0.774010252780447)
--(axis cs:3808,0.76869261113137)
--(axis cs:3809,0.76381994797918)
--(axis cs:3810,0.763926226330129)
--(axis cs:3811,0.640400956891566)
--(axis cs:3812,0.640289432267676)
--(axis cs:3813,0.643828026420503)
--(axis cs:3814,0.643927222066543)
--(axis cs:3815,0.643733372131756)
--(axis cs:3816,0.643866684429429)
--(axis cs:3817,0.645329028322073)
--(axis cs:3818,0.623250230383758)
--(axis cs:3819,0.625170847850886)
--(axis cs:3820,0.585392721994165)
--(axis cs:3821,0.584293982082594)
--(axis cs:3822,0.586504992209341)
--(axis cs:3823,0.586165121606839)
--(axis cs:3824,0.584995182074703)
--(axis cs:3825,0.58371100507746)
--(axis cs:3826,0.604673627094497)
--(axis cs:3827,0.613554381701714)
--(axis cs:3828,0.610150679976453)
--(axis cs:3829,0.614604809250665)
--(axis cs:3830,0.613632918532615)
--(axis cs:3831,0.721575403466179)
--(axis cs:3832,0.723140118780622)
--(axis cs:3833,0.71919207262234)
--(axis cs:3834,0.719231465105074)
--(axis cs:3835,0.71949847918661)
--(axis cs:3836,0.716435931712422)
--(axis cs:3837,0.716661259406757)
--(axis cs:3838,0.751736896211193)
--(axis cs:3839,0.752893796165422)
--(axis cs:3840,0.787267980429307)
--(axis cs:3841,0.795618987634654)
--(axis cs:3842,0.74738352561862)
--(axis cs:3843,0.680515256780137)
--(axis cs:3844,0.67844394481293)
--(axis cs:3845,0.681181175215763)
--(axis cs:3846,0.68797098856217)
--(axis cs:3847,0.687879935494248)
--(axis cs:3848,0.684540553491574)
--(axis cs:3849,0.684266934520319)
--(axis cs:3850,0.678173139110977)
--(axis cs:3851,0.676238100988906)
--(axis cs:3852,0.676234331898661)
--(axis cs:3853,0.6831079112259)
--(axis cs:3854,0.682890802214085)
--(axis cs:3855,0.680819791748625)
--(axis cs:3856,0.681124548171551)
--(axis cs:3857,0.679170929900114)
--(axis cs:3858,0.678568660509011)
--(axis cs:3859,0.664631789153921)
--(axis cs:3860,0.62755816558433)
--(axis cs:3861,0.627561188877065)
--(axis cs:3862,0.658762881567654)
--(axis cs:3863,0.68771172581914)
--(axis cs:3864,0.691230788015659)
--(axis cs:3865,0.686412294777046)
--(axis cs:3866,0.658618921672624)
--(axis cs:3867,0.658695987638418)
--(axis cs:3868,0.669152650010205)
--(axis cs:3869,0.66907429112885)
--(axis cs:3870,0.674103800125207)
--(axis cs:3871,0.677527700666248)
--(axis cs:3872,0.663481828172045)
--(axis cs:3873,0.606137487396729)
--(axis cs:3874,0.606235258748488)
--(axis cs:3875,0.556262426636957)
--(axis cs:3876,0.557692589354684)
--(axis cs:3877,0.558968413524236)
--(axis cs:3878,0.560475043018699)
--(axis cs:3879,0.572125922106173)
--(axis cs:3880,0.622446509356221)
--(axis cs:3881,0.612307443031682)
--(axis cs:3882,0.591138052982961)
--(axis cs:3883,0.604068971112463)
--(axis cs:3884,0.583598673534929)
--(axis cs:3885,0.564507475472149)
--(axis cs:3886,0.588453096483103)
--(axis cs:3887,0.578151647426566)
--(axis cs:3888,0.576505242372731)
--(axis cs:3889,0.559855963691294)
--(axis cs:3890,0.559910243526059)
--(axis cs:3891,0.559982277717626)
--(axis cs:3892,0.563757669009108)
--(axis cs:3893,0.613724289939993)
--(axis cs:3894,0.601015340293362)
--(axis cs:3895,0.658648686916429)
--(axis cs:3896,0.658712401185893)
--(axis cs:3897,0.657284041715117)
--(axis cs:3898,0.654581605152989)
--(axis cs:3899,0.650438546738586)
--(axis cs:3900,0.648772160184587)
--(axis cs:3901,0.651573528536611)
--(axis cs:3902,0.672780163992089)
--(axis cs:3903,0.658708408308069)
--(axis cs:3904,0.632946324055671)
--(axis cs:3905,0.658826267245602)
--(axis cs:3906,0.658859435787586)
--(axis cs:3907,0.624391000047399)
--(axis cs:3908,0.626414646707604)
--(axis cs:3909,0.64378485574963)
--(axis cs:3910,0.641853891261639)
--(axis cs:3911,0.641760743975264)
--(axis cs:3912,0.617826467823116)
--(axis cs:3913,0.617757821923119)
--(axis cs:3914,0.63211803045034)
--(axis cs:3915,0.622393463965344)
--(axis cs:3916,0.622392198809042)
--(axis cs:3917,0.624282132676073)
--(axis cs:3918,0.628031712211347)
--(axis cs:3919,0.634542187224394)
--(axis cs:3920,0.633334226094604)
--(axis cs:3921,0.640368056826637)
--(axis cs:3922,0.633938870622065)
--(axis cs:3923,0.65847869733047)
--(axis cs:3924,0.712960805497128)
--(axis cs:3925,0.712711566867423)
--(axis cs:3926,0.712507685250769)
--(axis cs:3927,0.777383752885666)
--(axis cs:3928,0.777644918968782)
--(axis cs:3929,0.784431250554733)
--(axis cs:3930,0.764480992396145)
--(axis cs:3931,0.753819905172958)
--(axis cs:3932,0.797790683584819)
--(axis cs:3933,0.784493789364622)
--(axis cs:3934,0.776760962723412)
--(axis cs:3935,0.786642680042638)
--(axis cs:3936,0.779767119471063)
--(axis cs:3937,0.766698527600274)
--(axis cs:3938,0.766701033598534)
--(axis cs:3939,0.750860654876796)
--(axis cs:3940,0.752404427944051)
--(axis cs:3941,0.745199769920981)
--(axis cs:3942,0.751421533115895)
--(axis cs:3943,0.733456604214272)
--(axis cs:3944,0.726672681607662)
--(axis cs:3945,0.726671052066644)
--(axis cs:3946,0.695922281080459)
--(axis cs:3947,0.695618798322566)
--(axis cs:3948,0.666902891676146)
--(axis cs:3949,0.66701087513708)
--(axis cs:3950,0.680598472173052)
--(axis cs:3951,0.685905491965542)
--(axis cs:3952,0.68865949178517)
--(axis cs:3953,0.696042564872793)
--(axis cs:3954,0.695586978310435)
--(axis cs:3955,0.695814535155913)
--(axis cs:3956,0.700346097690371)
--(axis cs:3957,0.710570410913574)
--(axis cs:3958,0.707447215398452)
--(axis cs:3959,0.721527418794682)
--(axis cs:3960,0.68984807782346)
--(axis cs:3961,0.692760719425365)
--(axis cs:3962,0.690934803233219)
--(axis cs:3963,0.708652197356827)
--(axis cs:3964,0.715216351922202)
--(axis cs:3965,0.715158531358832)
--(axis cs:3966,0.750657755933154)
--(axis cs:3967,0.716731686233933)
--(axis cs:3968,0.737711813343571)
--(axis cs:3969,0.733338124058407)
--(axis cs:3970,0.732522035012946)
--(axis cs:3971,0.732616508066717)
--(axis cs:3972,0.721649168169164)
--(axis cs:3973,0.721660462901223)
--(axis cs:3974,0.728415445634256)
--(axis cs:3975,0.700259322701686)
--(axis cs:3976,0.699079621171643)
--(axis cs:3977,0.698091173899483)
--(axis cs:3978,0.654880285648232)
--(axis cs:3979,0.631747322254606)
--(axis cs:3980,0.661190620004258)
--(axis cs:3981,0.651840957653478)
--(axis cs:3982,0.631401507876332)
--(axis cs:3983,0.620700560052445)
--(axis cs:3984,0.621672132944572)
--(axis cs:3985,0.621673706496236)
--(axis cs:3986,0.621604672730619)
--(axis cs:3987,0.626838010307841)
--(axis cs:3988,0.633284844285001)
--(axis cs:3989,0.619872486510582)
--(axis cs:3990,0.616646339907561)
--(axis cs:3991,0.616669966967807)
--(axis cs:3992,0.624933877332535)
--(axis cs:3993,0.624922047595257)
--(axis cs:3994,0.611559529256685)
--(axis cs:3995,0.634849072066097)
--(axis cs:3996,0.635457539267773)
--(axis cs:3997,0.635367019118966)
--(axis cs:3998,0.678396600223962)
--(axis cs:3999,0.705545033659046)
--(axis cs:4000,0.705665854070069)
--(axis cs:4001,0.711150219057425)
--(axis cs:4002,0.736875785894013)
--(axis cs:4003,0.745133530635848)
--(axis cs:4004,0.745101017121659)
--(axis cs:4005,0.745072830439317)
--(axis cs:4006,0.745320762273691)
--(axis cs:4007,0.772305712659167)
--(axis cs:4008,0.777592083438144)
--(axis cs:4009,0.80936071661857)
--(axis cs:4010,0.810531295713868)
--(axis cs:4011,0.810587477681662)
--(axis cs:4012,0.810673514624021)
--(axis cs:4013,0.810770680366054)
--(axis cs:4014,0.815146826600585)
--(axis cs:4015,0.814903192332309)
--(axis cs:4016,0.809742907032173)
--(axis cs:4017,0.76290656746551)
--(axis cs:4018,0.762952865563288)
--(axis cs:4019,0.762755495431712)
--(axis cs:4020,0.752776956334909)
--(axis cs:4021,0.762594954958203)
--(axis cs:4022,0.765932628486066)
--(axis cs:4023,0.776731426310283)
--(axis cs:4024,0.685151257627533)
--(axis cs:4025,0.675465696563962)
--(axis cs:4026,0.669035642349231)
--(axis cs:4027,0.670718576869906)
--(axis cs:4028,0.673125765220066)
--(axis cs:4029,0.64784915246656)
--(axis cs:4030,0.64783879539606)
--(axis cs:4031,0.644876745977394)
--(axis cs:4032,0.642246052863568)
--(axis cs:4033,0.635295026158894)
--(axis cs:4034,0.642344016384699)
--(axis cs:4035,0.639133431349237)
--(axis cs:4036,0.641324844572661)
--(axis cs:4037,0.668940510169889)
--(axis cs:4038,0.66859100030885)
--(axis cs:4039,0.668605791160088)
--(axis cs:4040,0.603608861094054)
--(axis cs:4041,0.605467329470537)
--(axis cs:4042,0.606129930090474)
--(axis cs:4043,0.605955524889898)
--(axis cs:4044,0.626058397526214)
--(axis cs:4045,0.589049136289314)
--(axis cs:4046,0.585800805427084)
--(axis cs:4047,0.581530476858785)
--(axis cs:4048,0.581542465457939)
--(axis cs:4049,0.602070336519433)
--(axis cs:4050,0.60653955336528)
--(axis cs:4051,0.6094914468239)
--(axis cs:4052,0.598852370897502)
--(axis cs:4053,0.598462823476593)
--(axis cs:4054,0.600899476803693)
--(axis cs:4055,0.602059357757925)
--(axis cs:4056,0.565935813023972)
--(axis cs:4057,0.565902483566278)
--(axis cs:4058,0.554881183190568)
--(axis cs:4059,0.553744966666554)
--(axis cs:4060,0.61407279525605)
--(axis cs:4061,0.614031826039502)
--(axis cs:4062,0.614020305743592)
--(axis cs:4063,0.614082934058557)
--(axis cs:4064,0.637379350507994)
--(axis cs:4065,0.67590515182312)
--(axis cs:4066,0.685406336079498)
--(axis cs:4067,0.684948388626945)
--(axis cs:4068,0.682736090147016)
--(axis cs:4069,0.682736458068653)
--(axis cs:4070,0.643824563597915)
--(axis cs:4071,0.639809589162514)
--(axis cs:4072,0.652308347608794)
--(axis cs:4073,0.603361055982803)
--(axis cs:4074,0.571256164388671)
--(axis cs:4075,0.573089410445414)
--(axis cs:4076,0.602657666266684)
--(axis cs:4077,0.586577299246645)
--(axis cs:4078,0.598016950559235)
--(axis cs:4079,0.596260374827669)
--(axis cs:4080,0.595967119333831)
--(axis cs:4081,0.592954702912179)
--(axis cs:4082,0.591778017470756)
--(axis cs:4083,0.591801090192142)
--(axis cs:4084,0.611976186873114)
--(axis cs:4085,0.621177780328149)
--(axis cs:4086,0.617772703509134)
--(axis cs:4087,0.62189540655999)
--(axis cs:4088,0.566506912698256)
--(axis cs:4089,0.52810389956831)
--(axis cs:4090,0.547856209014285)
--(axis cs:4091,0.528438677252942)
--(axis cs:4092,0.499949177908534)
--(axis cs:4093,0.513335327973266)
--(axis cs:4094,0.506114418326989)
--(axis cs:4095,0.485287494881003)
--(axis cs:4096,0.463523440662897)
--(axis cs:4097,0.472671170585116)
--(axis cs:4098,0.459366234509285)
--(axis cs:4099,0.447447440154454)
--(axis cs:4100,0.444584212301187)
--(axis cs:4101,0.427322846881735)
--(axis cs:4102,0.410835134389107)
--(axis cs:4103,0.412687075386154)
--(axis cs:4104,0.398458330214045)
--(axis cs:4105,0.400070217247274)
--(axis cs:4106,0.389343091169513)
--(axis cs:4107,0.372060269708144)
--(axis cs:4108,0.394366418541411)
--(axis cs:4109,0.408895488697789)
--(axis cs:4110,0.398978375683414)
--(axis cs:4111,0.396875358751227)
--(axis cs:4112,0.397710514183045)
--(axis cs:4113,0.409196486412862)
--(axis cs:4114,0.428835099061172)
--(axis cs:4115,0.384632806594988)
--(axis cs:4116,0.395958358229935)
--(axis cs:4117,0.394324549946834)
--(axis cs:4118,0.396666585078272)
--(axis cs:4119,0.404341306237871)
--(axis cs:4120,0.401227980410459)
--(axis cs:4121,0.384688101860268)
--(axis cs:4122,0.400547048506711)
--(axis cs:4123,0.40251595303872)
--(axis cs:4124,0.407859461358631)
--(axis cs:4125,0.408256993341662)
--(axis cs:4126,0.377128256159112)
--(axis cs:4127,0.407201571815148)
--(axis cs:4128,0.411908781034654)
--(axis cs:4129,0.415967907360943)
--(axis cs:4130,0.431692126586903)
--(axis cs:4131,0.435650835012312)
--(axis cs:4132,0.434934691390771)
--(axis cs:4133,0.437119873245467)
--(axis cs:4134,0.438506936808225)
--(axis cs:4135,0.505239067217733)
--(axis cs:4136,0.480112981316034)
--(axis cs:4137,0.461607894091894)
--(axis cs:4138,0.448564122526873)
--(axis cs:4139,0.429833749912729)
--(axis cs:4140,0.418916125160503)
--(axis cs:4141,0.427611814603021)
--(axis cs:4142,0.409928058242453)
--(axis cs:4143,0.401847688320859)
--(axis cs:4144,0.40322997454731)
--(axis cs:4145,0.3851785017314)
--(axis cs:4146,0.418227142418944)
--(axis cs:4147,0.40469659329026)
--(axis cs:4148,0.404638016602604)
--(axis cs:4149,0.393384197211057)
--(axis cs:4150,0.390956374112649)
--(axis cs:4151,0.393778727857722)
--(axis cs:4152,0.379640921666969)
--(axis cs:4153,0.377027032667864)
--(axis cs:4154,0.376217356747672)
--(axis cs:4155,0.37698305351257)
--(axis cs:4156,0.388894404755969)
--(axis cs:4157,0.40189321068322)
--(axis cs:4158,0.414279824915993)
--(axis cs:4159,0.40978923145852)
--(axis cs:4160,0.42310123010897)
--(axis cs:4161,0.448541463001462)
--(axis cs:4162,0.468524384449481)
--(axis cs:4163,0.481353259527802)
--(axis cs:4164,0.505289269590273)
--(axis cs:4165,0.503591847245889)
--(axis cs:4166,0.503735508754118)
--(axis cs:4167,0.532885540331159)
--(axis cs:4168,0.532559151151317)
--(axis cs:4169,0.5646440608133)
--(axis cs:4170,0.560766967797161)
--(axis cs:4171,0.560759585938838)
--(axis cs:4172,0.586480880157117)
--(axis cs:4173,0.586697872332997)
--(axis cs:4174,0.609034113440302)
--(axis cs:4175,0.613888438085899)
--(axis cs:4176,0.618978819729678)
--(axis cs:4177,0.630552363269847)
--(axis cs:4178,0.627808816374783)
--(axis cs:4179,0.675731087100975)
--(axis cs:4180,0.675794625535401)
--(axis cs:4181,0.67299282557665)
--(axis cs:4182,0.663183743124703)
--(axis cs:4183,0.663221987392703)
--(axis cs:4184,0.663243962387988)
--(axis cs:4185,0.722613361135835)
--(axis cs:4186,0.775383141811767)
--(axis cs:4187,0.767233820354907)
--(axis cs:4188,0.773835190935631)
--(axis cs:4189,0.773759808428609)
--(axis cs:4190,0.78402529260982)
--(axis cs:4191,0.768758730184855)
--(axis cs:4192,0.787375978490071)
--(axis cs:4193,0.787279563059254)
--(axis cs:4194,0.790922089118039)
--(axis cs:4195,0.79079309227173)
--(axis cs:4196,0.79050111558793)
--(axis cs:4197,0.790873315673627)
--(axis cs:4198,0.795108075463809)
--(axis cs:4199,0.795028069525583)
--(axis cs:4200,0.793979780318276)
--(axis cs:4201,0.812803736527188)
--(axis cs:4202,0.830092036801886)
--(axis cs:4203,0.827481444037326)
--(axis cs:4204,0.826362533800481)
--(axis cs:4205,0.82630207903079)
--(axis cs:4206,0.838321064969103)
--(axis cs:4207,0.852624196561334)
--(axis cs:4208,0.882379583972003)
--(axis cs:4209,0.882667782069988)
--(axis cs:4210,0.75303946948483)
--(axis cs:4211,0.769158787432175)
--(axis cs:4212,0.769962518575649)
--(axis cs:4213,0.765136280371027)
--(axis cs:4214,0.754922902178653)
--(axis cs:4215,0.754214951435971)
--(axis cs:4216,0.750183542752672)
--(axis cs:4217,0.740630603469325)
--(axis cs:4218,0.738531028511403)
--(axis cs:4219,0.705422168891501)
--(axis cs:4220,0.705233931568224)
--(axis cs:4221,0.698001167528919)
--(axis cs:4222,0.69818061434853)
--(axis cs:4223,0.700004922140786)
--(axis cs:4224,0.692447798560941)
--(axis cs:4225,0.691353302556066)
--(axis cs:4226,0.689332288924972)
--(axis cs:4227,0.676668824729906)
--(axis cs:4228,0.676329908924545)
--(axis cs:4229,0.676159082888254)
--(axis cs:4230,0.766639117123241)
--(axis cs:4231,0.766705611160753)
--(axis cs:4232,0.706825016604296)
--(axis cs:4233,0.707361821130805)
--(axis cs:4234,0.714225792193659)
--(axis cs:4235,0.714563390229958)
--(axis cs:4236,0.717459358285366)
--(axis cs:4237,0.651308071803081)
--(axis cs:4238,0.652867729859561)
--(axis cs:4239,0.635395707173428)
--(axis cs:4240,0.636692578450085)
--(axis cs:4241,0.643720308688299)
--(axis cs:4242,0.643638119909642)
--(axis cs:4243,0.63350006546119)
--(axis cs:4244,0.640098664487079)
--(axis cs:4245,0.641557415752515)
--(axis cs:4246,0.643885297680153)
--(axis cs:4247,0.65698507100552)
--(axis cs:4248,0.614154856847541)
--(axis cs:4249,0.614578179582579)
--(axis cs:4250,0.613078969109423)
--(axis cs:4251,0.613024121414628)
--(axis cs:4252,0.653648738561412)
--(axis cs:4253,0.64539296471462)
--(axis cs:4254,0.644292540925037)
--(axis cs:4255,0.644636512681084)
--(axis cs:4256,0.599046214524673)
--(axis cs:4257,0.661467473417212)
--(axis cs:4258,0.660935601845398)
--(axis cs:4259,0.676342253832015)
--(axis cs:4260,0.676452069223614)
--(axis cs:4261,0.676309492869412)
--(axis cs:4262,0.669447499040322)
--(axis cs:4263,0.658249922815194)
--(axis cs:4264,0.659128713737126)
--(axis cs:4265,0.65894471022448)
--(axis cs:4266,0.659144691062181)
--(axis cs:4267,0.648489958868791)
--(axis cs:4268,0.696776658824047)
--(axis cs:4269,0.684236129948317)
--(axis cs:4270,0.685176145458335)
--(axis cs:4271,0.683963266257649)
--(axis cs:4272,0.686412122965851)
--(axis cs:4273,0.697835281294145)
--(axis cs:4274,0.699133633023826)
--(axis cs:4275,0.68259508590232)
--(axis cs:4276,0.741165897884123)
--(axis cs:4277,0.701089232580785)
--(axis cs:4278,0.701597096193842)
--(axis cs:4279,0.737783731954713)
--(axis cs:4280,0.736595698054318)
--(axis cs:4281,0.736677781746846)
--(axis cs:4282,0.744740913500378)
--(axis cs:4283,0.724196322604407)
--(axis cs:4284,0.724190894826861)
--(axis cs:4285,0.711201085066652)
--(axis cs:4286,0.702933038893604)
--(axis cs:4287,0.706431465680419)
--(axis cs:4288,0.701267350246145)
--(axis cs:4289,0.698746184114319)
--(axis cs:4290,0.696903273841241)
--(axis cs:4291,0.697906502458243)
--(axis cs:4292,0.693511479378896)
--(axis cs:4293,0.693442068777542)
--(axis cs:4294,0.687821129542418)
--(axis cs:4295,0.702798883942192)
--(axis cs:4296,0.70275645190513)
--(axis cs:4297,0.742790099495629)
--(axis cs:4298,0.728212545931139)
--(axis cs:4299,0.728229244204163)
--(axis cs:4300,0.725013931245646)
--(axis cs:4301,0.715770941071893)
--(axis cs:4302,0.715750003993968)
--(axis cs:4303,0.764051569016061)
--(axis cs:4304,0.764059343358393)
--(axis cs:4305,0.777491468173997)
--(axis cs:4306,0.783303700662902)
--(axis cs:4307,0.793779575783669)
--(axis cs:4308,0.780928545806251)
--(axis cs:4309,0.790757473143853)
--(axis cs:4310,0.752972885596179)
--(axis cs:4311,0.715189464922862)
--(axis cs:4312,0.719579631335434)
--(axis cs:4313,0.709190734435932)
--(axis cs:4314,0.709500240804813)
--(axis cs:4315,0.6982916287778)
--(axis cs:4316,0.688051782356665)
--(axis cs:4317,0.688019371558069)
--(axis cs:4318,0.699040374005803)
--(axis cs:4319,0.682313176330535)
--(axis cs:4320,0.684608987182582)
--(axis cs:4321,0.692595100700327)
--(axis cs:4322,0.692593800021638)
--(axis cs:4323,0.693553535809591)
--(axis cs:4324,0.693549962910573)
--(axis cs:4325,0.686856781981846)
--(axis cs:4326,0.68899565619713)
--(axis cs:4327,0.688732136055285)
--(axis cs:4328,0.682983421536796)
--(axis cs:4329,0.687585387510088)
--(axis cs:4330,0.715695012027188)
--(axis cs:4331,0.739864837555932)
--(axis cs:4332,0.71546943023742)
--(axis cs:4333,0.710671386544351)
--(axis cs:4334,0.714692277293327)
--(axis cs:4335,0.713878708305577)
--(axis cs:4336,0.725987582946164)
--(axis cs:4337,0.726321067402739)
--(axis cs:4338,0.726290399435222)
--(axis cs:4339,0.747661095695204)
--(axis cs:4340,0.745714608311585)
--(axis cs:4341,0.745077709254334)
--(axis cs:4342,0.696062268044089)
--(axis cs:4343,0.685457755227161)
--(axis cs:4344,0.669858394283938)
--(axis cs:4345,0.675573106329911)
--(axis cs:4346,0.644303442322823)
--(axis cs:4347,0.637351993496331)
--(axis cs:4348,0.633789411638395)
--(axis cs:4349,0.629059593783103)
--(axis cs:4350,0.629423397656975)
--(axis cs:4351,0.580737740369961)
--(axis cs:4352,0.595673584590091)
--(axis cs:4353,0.605746197554491)
--(axis cs:4354,0.60681547029015)
--(axis cs:4355,0.6166586229231)
--(axis cs:4356,0.613965488429672)
--(axis cs:4357,0.613959373863668)
--(axis cs:4358,0.613987367989971)
--(axis cs:4359,0.610467026154549)
--(axis cs:4360,0.612050834697383)
--(axis cs:4361,0.609727224426165)
--(axis cs:4362,0.641227306911684)
--(axis cs:4363,0.649980097168589)
--(axis cs:4364,0.646760640165313)
--(axis cs:4365,0.64672784213456)
--(axis cs:4366,0.658495250925734)
--(axis cs:4367,0.668183438327333)
--(axis cs:4368,0.681510576206521)
--(axis cs:4369,0.691301092430706)
--(axis cs:4370,0.681281972266093)
--(axis cs:4371,0.661960117635729)
--(axis cs:4372,0.662177903107665)
--(axis cs:4373,0.663053971281108)
--(axis cs:4374,0.641007645777348)
--(axis cs:4375,0.640842568772809)
--(axis cs:4376,0.610489070009462)
--(axis cs:4377,0.610662370823315)
--(axis cs:4378,0.610574913503276)
--(axis cs:4379,0.614165745509383)
--(axis cs:4380,0.596362242522495)
--(axis cs:4381,0.582779248113735)
--(axis cs:4382,0.584417168657197)
--(axis cs:4383,0.550558631344515)
--(axis cs:4384,0.564912752298665)
--(axis cs:4385,0.563761108758691)
--(axis cs:4386,0.579464550937746)
--(axis cs:4387,0.5794151280285)
--(axis cs:4388,0.58665713341996)
--(axis cs:4389,0.561065189481593)
--(axis cs:4390,0.553603564547889)
--(axis cs:4391,0.607625138234727)
--(axis cs:4392,0.607450724976951)
--(axis cs:4393,0.586169816476453)
--(axis cs:4394,0.601453512031125)
--(axis cs:4395,0.598088047491192)
--(axis cs:4396,0.628800180313132)
--(axis cs:4397,0.588059347954292)
--(axis cs:4398,0.586486944812752)
--(axis cs:4399,0.57452013242976)
--(axis cs:4400,0.588410458115568)
--(axis cs:4401,0.603619118459256)
--(axis cs:4402,0.605763802130738)
--(axis cs:4403,0.645911663443821)
--(axis cs:4404,0.645455856499763)
--(axis cs:4405,0.646659942857459)
--(axis cs:4406,0.633195184236487)
--(axis cs:4407,0.612698830354031)
--(axis cs:4408,0.597202975113251)
--(axis cs:4409,0.62290059844116)
--(axis cs:4410,0.632114827673702)
--(axis cs:4411,0.642512189085811)
--(axis cs:4412,0.631623390867517)
--(axis cs:4413,0.655701190267349)
--(axis cs:4414,0.657752160669618)
--(axis cs:4415,0.662336729222078)
--(axis cs:4416,0.662367432965024)
--(axis cs:4417,0.715272547455777)
--(axis cs:4418,0.711514687292855)
--(axis cs:4419,0.6408042833205)
--(axis cs:4420,0.640928764942836)
--(axis cs:4421,0.640883054847549)
--(axis cs:4422,0.633728644249133)
--(axis cs:4423,0.634158228171643)
--(axis cs:4424,0.63525686628654)
--(axis cs:4425,0.635506703874495)
--(axis cs:4426,0.64361462618525)
--(axis cs:4427,0.668095118078011)
--(axis cs:4428,0.691052141081863)
--(axis cs:4429,0.691123010456452)
--(axis cs:4430,0.701566440851931)
--(axis cs:4431,0.711686133221942)
--(axis cs:4432,0.730017242024427)
--(axis cs:4433,0.729799592841237)
--(axis cs:4434,0.730012385011358)
--(axis cs:4435,0.730255334079083)
--(axis cs:4436,0.715959141138427)
--(axis cs:4437,0.714644357049058)
--(axis cs:4438,0.724221498311709)
--(axis cs:4439,0.833076088169917)
--(axis cs:4440,0.832071488926913)
--(axis cs:4441,0.831881820269671)
--(axis cs:4442,0.84766302868359)
--(axis cs:4443,0.823813857922502)
--(axis cs:4444,0.823798679295851)
--(axis cs:4445,0.823693402456052)
--(axis cs:4446,0.837643565693505)
--(axis cs:4447,0.837611704150464)
--(axis cs:4448,0.831528692465419)
--(axis cs:4449,0.809248807487774)
--(axis cs:4450,0.807554766191314)
--(axis cs:4451,0.804246014769903)
--(axis cs:4452,0.794244641019954)
--(axis cs:4453,0.794149347170964)
--(axis cs:4454,0.79427417739512)
--(axis cs:4455,0.78931184548417)
--(axis cs:4456,0.806135093569989)
--(axis cs:4457,0.803584335843826)
--(axis cs:4458,0.803107355259121)
--(axis cs:4459,0.819890179120504)
--(axis cs:4460,0.756239786376909)
--(axis cs:4461,0.75167396844565)
--(axis cs:4462,0.751592820941222)
--(axis cs:4463,0.763436831651216)
--(axis cs:4464,0.762509714006036)
--(axis cs:4465,0.761345299680716)
--(axis cs:4466,0.761501458988762)
--(axis cs:4467,0.732274800958395)
--(axis cs:4468,0.7020686114041)
--(axis cs:4469,0.712864317556788)
--(axis cs:4470,0.712618155648317)
--(axis cs:4471,0.704238978255932)
--(axis cs:4472,0.69094410571053)
--(axis cs:4473,0.690969948032634)
--(axis cs:4474,0.685735041954348)
--(axis cs:4475,0.688800490539164)
--(axis cs:4476,0.688864761804206)
--(axis cs:4477,0.690897273364326)
--(axis cs:4478,0.685127578747606)
--(axis cs:4479,0.651729396558975)
--(axis cs:4480,0.686014660915047)
--(axis cs:4481,0.667510670932759)
--(axis cs:4482,0.666534247583258)
--(axis cs:4483,0.668443854209449)
--(axis cs:4484,0.590542183383706)
--(axis cs:4485,0.588901484836595)
--(axis cs:4486,0.588796897384452)
--(axis cs:4487,0.60409041135888)
--(axis cs:4488,0.628050710106766)
--(axis cs:4489,0.617678009318992)
--(axis cs:4490,0.618793991684837)
--(axis cs:4491,0.627177839788309)
--(axis cs:4492,0.619397102186849)
--(axis cs:4493,0.587613441804821)
--(axis cs:4494,0.59052206780044)
--(axis cs:4495,0.585686754651442)
--(axis cs:4496,0.585694544265258)
--(axis cs:4497,0.584055352662157)
--(axis cs:4498,0.58719949268994)
--(axis cs:4499,0.605077983738782)
--(axis cs:4500,0.60453514422291)
--(axis cs:4501,0.618629445178536)
--(axis cs:4502,0.620048340771512)
--(axis cs:4503,0.620132818202388)
--(axis cs:4504,0.702491917953399)
--(axis cs:4505,0.70424822543703)
--(axis cs:4506,0.704438795978145)
--(axis cs:4507,0.707230857802852)
--(axis cs:4508,0.680895345695006)
--(axis cs:4509,0.694862186958961)
--(axis cs:4510,0.694788117176359)
--(axis cs:4511,0.694057187288579)
--(axis cs:4512,0.72455073388733)
--(axis cs:4513,0.762363082351917)
--(axis cs:4514,0.680140230556085)
--(axis cs:4515,0.676907261056107)
--(axis cs:4516,0.666658255293506)
--(axis cs:4517,0.668970291651266)
--(axis cs:4518,0.670062271129878)
--(axis cs:4519,0.682757795131046)
--(axis cs:4520,0.687798209565585)
--(axis cs:4521,0.68511834954161)
--(axis cs:4522,0.680614561770571)
--(axis cs:4523,0.675143565764649)
--(axis cs:4524,0.655851784946366)
--(axis cs:4525,0.653983304006761)
--(axis cs:4526,0.653987958204083)
--(axis cs:4527,0.646553113148087)
--(axis cs:4528,0.649280060136918)
--(axis cs:4529,0.62962066204718)
--(axis cs:4530,0.629610873464618)
--(axis cs:4531,0.629881971417391)
--(axis cs:4532,0.629909915098185)
--(axis cs:4533,0.636622047860825)
--(axis cs:4534,0.701037698957831)
--(axis cs:4535,0.709953988052154)
--(axis cs:4536,0.720989375304177)
--(axis cs:4537,0.720368522347607)
--(axis cs:4538,0.71689767988737)
--(axis cs:4539,0.716876142246868)
--(axis cs:4540,0.71749990581337)
--(axis cs:4541,0.696716357163162)
--(axis cs:4542,0.700428666585119)
--(axis cs:4543,0.705983927283119)
--(axis cs:4544,0.719224291769925)
--(axis cs:4545,0.67020590048502)
--(axis cs:4546,0.670290920280771)
--(axis cs:4547,0.629307175847843)
--(axis cs:4548,0.64989722011418)
--(axis cs:4549,0.641932616091571)
--(axis cs:4550,0.633286338297608)
--(axis cs:4551,0.627305244118133)
--(axis cs:4552,0.627161594599922)
--(axis cs:4553,0.617565544976083)
--(axis cs:4554,0.623652182374996)
--(axis cs:4555,0.623555222180377)
--(axis cs:4556,0.623163730377267)
--(axis cs:4557,0.623910540593844)
--(axis cs:4558,0.627867810843143)
--(axis cs:4559,0.626812040883789)
--(axis cs:4560,0.626249592890505)
--(axis cs:4561,0.650059340746583)
--(axis cs:4562,0.649807805747973)
--(axis cs:4563,0.642527837678213)
--(axis cs:4564,0.654523336455444)
--(axis cs:4565,0.704875545579524)
--(axis cs:4566,0.699825337580637)
--(axis cs:4567,0.652008751776053)
--(axis cs:4568,0.651932072684246)
--(axis cs:4569,0.683904446701169)
--(axis cs:4570,0.694876898550904)
--(axis cs:4571,0.703477327480792)
--(axis cs:4572,0.700928093221747)
--(axis cs:4573,0.717974882323285)
--(axis cs:4574,0.717959814651958)
--(axis cs:4575,0.7157078767632)
--(axis cs:4576,0.714751621014402)
--(axis cs:4577,0.688035309158954)
--(axis cs:4578,0.681130036560812)
--(axis cs:4579,0.635181936001395)
--(axis cs:4580,0.623149992556112)
--(axis cs:4581,0.623123912051326)
--(axis cs:4582,0.623382115913363)
--(axis cs:4583,0.607828224814962)
--(axis cs:4584,0.575616555277547)
--(axis cs:4585,0.571950648272603)
--(axis cs:4586,0.55282077976016)
--(axis cs:4587,0.633883591638242)
--(axis cs:4588,0.618117426724407)
--(axis cs:4589,0.618384502382129)
--(axis cs:4590,0.613189412231942)
--(axis cs:4591,0.59333685310158)
--(axis cs:4592,0.520504162148656)
--(axis cs:4593,0.52052558018256)
--(axis cs:4594,0.520450135596509)
--(axis cs:4595,0.517272886825876)
--(axis cs:4596,0.517404781618046)
--(axis cs:4597,0.527994668775372)
--(axis cs:4598,0.530043583108651)
--(axis cs:4599,0.515481457992857)
--(axis cs:4600,0.521350991630136)
--(axis cs:4601,0.490148885992776)
--(axis cs:4602,0.490157849510361)
--(axis cs:4603,0.500361803963145)
--(axis cs:4604,0.52498933469463)
--(axis cs:4605,0.515530574899971)
--(axis cs:4606,0.533746339691195)
--(axis cs:4607,0.534241632216474)
--(axis cs:4608,0.547778578539758)
--(axis cs:4609,0.535648392900674)
--(axis cs:4610,0.54070778335044)
--(axis cs:4611,0.560385932818755)
--(axis cs:4612,0.642253412616369)
--(axis cs:4613,0.641845647499778)
--(axis cs:4614,0.626040325744601)
--(axis cs:4615,0.541093999827046)
--(axis cs:4616,0.530537242840484)
--(axis cs:4617,0.533029942558244)
--(axis cs:4618,0.5281412116684)
--(axis cs:4619,0.54620882039662)
--(axis cs:4620,0.549855297007216)
--(axis cs:4621,0.587674850340468)
--(axis cs:4622,0.575924112791369)
--(axis cs:4623,0.582855769771725)
--(axis cs:4624,0.583034055287858)
--(axis cs:4625,0.598165567463506)
--(axis cs:4626,0.598648677292949)
--(axis cs:4627,0.59851125727812)
--(axis cs:4628,0.582481641641244)
--(axis cs:4629,0.582543323781754)
--(axis cs:4630,0.582534208933896)
--(axis cs:4631,0.582670873914355)
--(axis cs:4632,0.582599300952971)
--(axis cs:4633,0.579148042466969)
--(axis cs:4634,0.586270969093907)
--(axis cs:4635,0.691337154882832)
--(axis cs:4636,0.704293109644042)
--(axis cs:4637,0.707173572882401)
--(axis cs:4638,0.707229341325729)
--(axis cs:4639,0.762353391581243)
--(axis cs:4640,0.743902247382385)
--(axis cs:4641,0.735808684551298)
--(axis cs:4642,0.754025578233967)
--(axis cs:4643,0.72782711615651)
--(axis cs:4644,0.715601146582451)
--(axis cs:4645,0.716066933314691)
--(axis cs:4646,0.680586578293729)
--(axis cs:4647,0.680580884429667)
--(axis cs:4648,0.661920609733324)
--(axis cs:4649,0.671326844195318)
--(axis cs:4650,0.670547983757838)
--(axis cs:4651,0.666511844309932)
--(axis cs:4652,0.656080537269035)
--(axis cs:4653,0.635874179138413)
--(axis cs:4654,0.640954895889531)
--(axis cs:4655,0.632684312783818)
--(axis cs:4656,0.63340900493861)
--(axis cs:4657,0.63142036971056)
--(axis cs:4658,0.636365648963664)
--(axis cs:4659,0.636285445054836)
--(axis cs:4660,0.646837976857169)
--(axis cs:4661,0.651723138297996)
--(axis cs:4662,0.651723063518562)
--(axis cs:4663,0.617796016068659)
--(axis cs:4664,0.614381474014099)
--(axis cs:4665,0.613791810109572)
--(axis cs:4666,0.642974800037327)
--(axis cs:4667,0.623473672487668)
--(axis cs:4668,0.649025415787656)
--(axis cs:4669,0.644909804222923)
--(axis cs:4670,0.645508135966278)
--(axis cs:4671,0.648284586811826)
--(axis cs:4672,0.659954172002011)
--(axis cs:4673,0.67742246015458)
--(axis cs:4674,0.632323117677481)
--(axis cs:4675,0.64284977120206)
--(axis cs:4676,0.64236396943814)
--(axis cs:4677,0.646222318565259)
--(axis cs:4678,0.637699355940987)
--(axis cs:4679,0.63764411106936)
--(axis cs:4680,0.632409180009691)
--(axis cs:4681,0.621133045848598)
--(axis cs:4682,0.611466726261013)
--(axis cs:4683,0.622389152764375)
--(axis cs:4684,0.634651881993767)
--(axis cs:4685,0.635440723949331)
--(axis cs:4686,0.632039500060769)
--(axis cs:4687,0.647805373748326)
--(axis cs:4688,0.635912164219117)
--(axis cs:4689,0.6458705560573)
--(axis cs:4690,0.645841845992337)
--(axis cs:4691,0.647556725466433)
--(axis cs:4692,0.629194872830235)
--(axis cs:4693,0.620749819894758)
--(axis cs:4694,0.664174097800405)
--(axis cs:4695,0.648333081638669)
--(axis cs:4696,0.646700948008106)
--(axis cs:4697,0.644849827250745)
--(axis cs:4698,0.637382181170557)
--(axis cs:4699,0.635705587989203)
--(axis cs:4700,0.64057858384909)
--(axis cs:4701,0.648976401066891)
--(axis cs:4702,0.644780539342156)
--(axis cs:4703,0.678527350093531)
--(axis cs:4704,0.658265716033719)
--(axis cs:4705,0.658263363124457)
--(axis cs:4706,0.660779588591686)
--(axis cs:4707,0.664542138152719)
--(axis cs:4708,0.683975442468968)
--(axis cs:4709,0.680898133359697)
--(axis cs:4710,0.604995625950516)
--(axis cs:4711,0.59677466119925)
--(axis cs:4712,0.612089901456932)
--(axis cs:4713,0.627385993462617)
--(axis cs:4714,0.627341580215945)
--(axis cs:4715,0.641066280730145)
--(axis cs:4716,0.636459040233266)
--(axis cs:4717,0.637183182551792)
--(axis cs:4718,0.653985948567434)
--(axis cs:4719,0.657287991155893)
--(axis cs:4720,0.650912496750513)
--(axis cs:4721,0.654297743334175)
--(axis cs:4722,0.671389957557403)
--(axis cs:4723,0.678467794724559)
--(axis cs:4724,0.675376596793598)
--(axis cs:4725,0.675127604243824)
--(axis cs:4726,0.675059097065194)
--(axis cs:4727,0.675010350153838)
--(axis cs:4728,0.677204322492892)
--(axis cs:4729,0.681962670050488)
--(axis cs:4730,0.781723962561356)
--(axis cs:4731,0.707719061168832)
--(axis cs:4732,0.706041709432625)
--(axis cs:4733,0.706689430497244)
--(axis cs:4734,0.706671004542085)
--(axis cs:4735,0.709163889160492)
--(axis cs:4736,0.719741092620189)
--(axis cs:4737,0.718315496637034)
--(axis cs:4738,0.717600354455783)
--(axis cs:4739,0.717863440883741)
--(axis cs:4740,0.700489479752033)
--(axis cs:4741,0.689101792366366)
--(axis cs:4742,0.68935065183813)
--(axis cs:4743,0.681992440031969)
--(axis cs:4744,0.647047457848865)
--(axis cs:4745,0.647080827211876)
--(axis cs:4746,0.645371835304114)
--(axis cs:4747,0.645228833056308)
--(axis cs:4748,0.645443445051074)
--(axis cs:4749,0.636587748751579)
--(axis cs:4750,0.636570680574069)
--(axis cs:4751,0.695995544842205)
--(axis cs:4752,0.697644085840496)
--(axis cs:4753,0.696587513634487)
--(axis cs:4754,0.693184494732339)
--(axis cs:4755,0.692843706830578)
--(axis cs:4756,0.69293933982005)
--(axis cs:4757,0.696943120555304)
--(axis cs:4758,0.690157241235879)
--(axis cs:4759,0.689952993172996)
--(axis cs:4760,0.715164607079182)
--(axis cs:4761,0.729064624221099)
--(axis cs:4762,0.714453911456788)
--(axis cs:4763,0.728875007296922)
--(axis cs:4764,0.820695615168502)
--(axis cs:4765,0.820696279028809)
--(axis cs:4766,0.711005274976723)
--(axis cs:4767,0.711129760129918)
--(axis cs:4768,0.705881781882479)
--(axis cs:4769,0.696592269233781)
--(axis cs:4770,0.696600554777132)
--(axis cs:4771,0.677118048580919)
--(axis cs:4772,0.677244638254954)
--(axis cs:4773,0.665740155079395)
--(axis cs:4774,0.665006600904694)
--(axis cs:4775,0.665436990188715)
--(axis cs:4776,0.606639547861048)
--(axis cs:4777,0.606336055833454)
--(axis cs:4778,0.598238657424942)
--(axis cs:4779,0.582092086331335)
--(axis cs:4780,0.572896357770258)
--(axis cs:4781,0.572068086352471)
--(axis cs:4782,0.578726341462113)
--(axis cs:4783,0.576323097424769)
--(axis cs:4784,0.576347668417787)
--(axis cs:4785,0.574301294394477)
--(axis cs:4786,0.634905162830346)
--(axis cs:4787,0.629033049785213)
--(axis cs:4788,0.630798608518966)
--(axis cs:4789,0.644391237342995)
--(axis cs:4790,0.644400381006994)
--(axis cs:4791,0.670130656342332)
--(axis cs:4792,0.670106766301791)
--(axis cs:4793,0.681430946419067)
--(axis cs:4794,0.67099628820062)
--(axis cs:4795,0.670970171057135)
--(axis cs:4796,0.745110594973362)
--(axis cs:4797,0.744722522267605)
--(axis cs:4798,0.766939731183369)
--(axis cs:4799,0.796669607309272)
--(axis cs:4800,0.74864862323701)
--(axis cs:4801,0.733996787289196)
--(axis cs:4802,0.737387250447494)
--(axis cs:4803,0.7386544006285)
--(axis cs:4804,0.720387857636586)
--(axis cs:4805,0.66091240905116)
--(axis cs:4806,0.666186356145089)
--(axis cs:4807,0.672118852683748)
--(axis cs:4808,0.63460380553303)
--(axis cs:4809,0.633347329413227)
--(axis cs:4810,0.616238550192573)
--(axis cs:4811,0.612173915891499)
--(axis cs:4812,0.536184212632371)
--(axis cs:4813,0.536189324622369)
--(axis cs:4814,0.54582433438654)
--(axis cs:4815,0.519434859442241)
--(axis cs:4816,0.519468455987963)
--(axis cs:4817,0.511990334469743)
--(axis cs:4818,0.511992873381638)
--(axis cs:4819,0.511968025091997)
--(axis cs:4820,0.498718548394375)
--(axis cs:4821,0.505297942931394)
--(axis cs:4822,0.505287158143754)
--(axis cs:4823,0.487589797065407)
--(axis cs:4824,0.487470806803078)
--(axis cs:4825,0.52594370378489)
--(axis cs:4826,0.527439165231337)
--(axis cs:4827,0.529368291036835)
--(axis cs:4828,0.555965287569297)
--(axis cs:4829,0.5569310714966)
--(axis cs:4830,0.555869221363147)
--(axis cs:4831,0.560338175315699)
--(axis cs:4832,0.637365222023084)
--(axis cs:4833,0.622219107259483)
--(axis cs:4834,0.622258810395435)
--(axis cs:4835,0.65745262950367)
--(axis cs:4836,0.657269511745846)
--(axis cs:4837,0.670474471095051)
--(axis cs:4838,0.644262783958697)
--(axis cs:4839,0.643861701699279)
--(axis cs:4840,0.7092637101218)
--(axis cs:4841,0.660234043287903)
--(axis cs:4842,0.660160700347519)
--(axis cs:4843,0.690941900851011)
--(axis cs:4844,0.707878458709478)
--(axis cs:4845,0.707919868105275)
--(axis cs:4846,0.710354841224966)
--(axis cs:4847,0.68950183161417)
--(axis cs:4848,0.679709052618972)
--(axis cs:4849,0.669145937912263)
--(axis cs:4850,0.6811960613382)
--(axis cs:4851,0.672663256364698)
--(axis cs:4852,0.6763005875789)
--(axis cs:4853,0.694069771728452)
--(axis cs:4854,0.689339706863601)
--(axis cs:4855,0.608308155353797)
--(axis cs:4856,0.604886946099885)
--(axis cs:4857,0.604915110147116)
--(axis cs:4858,0.628154517793605)
--(axis cs:4859,0.605949776518046)
--(axis cs:4860,0.60582795727383)
--(axis cs:4861,0.643997298732962)
--(axis cs:4862,0.644160147229007)
--(axis cs:4863,0.637450135964936)
--(axis cs:4864,0.636760276839603)
--(axis cs:4865,0.636731225096421)
--(axis cs:4866,0.613065625071088)
--(axis cs:4867,0.626870866333362)
--(axis cs:4868,0.636955507447562)
--(axis cs:4869,0.625659092815587)
--(axis cs:4870,0.624021796202825)
--(axis cs:4871,0.63134038263756)
--(axis cs:4872,0.631427431687374)
--(axis cs:4873,0.627398842392338)
--(axis cs:4874,0.630860382410181)
--(axis cs:4875,0.718982290814039)
--(axis cs:4876,0.723468111731811)
--(axis cs:4877,0.723320746136219)
--(axis cs:4878,0.70544791393616)
--(axis cs:4879,0.735096747850251)
--(axis cs:4880,0.731290513426075)
--(axis cs:4881,0.730987715025976)
--(axis cs:4882,0.730961362325496)
--(axis cs:4883,0.740729456561519)
--(axis cs:4884,0.741798105184014)
--(axis cs:4885,0.741381536696763)
--(axis cs:4886,0.728219492153338)
--(axis cs:4887,0.713195031564267)
--(axis cs:4888,0.711919517663908)
--(axis cs:4889,0.701335031615336)
--(axis cs:4890,0.713500040381968)
--(axis cs:4891,0.686738962107794)
--(axis cs:4892,0.686761362220133)
--(axis cs:4893,0.691829393328608)
--(axis cs:4894,0.647742351932308)
--(axis cs:4895,0.647595798827173)
--(axis cs:4896,0.647546778796348)
--(axis cs:4897,0.646698106379477)
--(axis cs:4898,0.661990714638111)
--(axis cs:4899,0.662542017024875)
--(axis cs:4900,0.666379696557873)
--(axis cs:4901,0.649363908412816)
--(axis cs:4902,0.648390661081109)
--(axis cs:4903,0.636297135137102)
--(axis cs:4904,0.621257058492472)
--(axis cs:4905,0.620063883410204)
--(axis cs:4906,0.65453903781811)
--(axis cs:4907,0.652057233485766)
--(axis cs:4908,0.653755547507324)
--(axis cs:4909,0.682233467474337)
--(axis cs:4910,0.670865235895339)
--(axis cs:4911,0.696048605706902)
--(axis cs:4912,0.686900175061658)
--(axis cs:4913,0.686891486872873)
--(axis cs:4914,0.674602373120529)
--(axis cs:4915,0.657566557824712)
--(axis cs:4916,0.655996481539383)
--(axis cs:4917,0.651192728110215)
--(axis cs:4918,0.651094468088191)
--(axis cs:4919,0.571948772595797)
--(axis cs:4920,0.563297127348213)
--(axis cs:4921,0.575401882692676)
--(axis cs:4922,0.563534767859249)
--(axis cs:4923,0.571250384736682)
--(axis cs:4924,0.532895613913463)
--(axis cs:4925,0.533018836667297)
--(axis cs:4926,0.495713171013897)
--(axis cs:4927,0.50346320679324)
--(axis cs:4928,0.503431153695901)
--(axis cs:4929,0.504980983958283)
--(axis cs:4930,0.498117959413266)
--(axis cs:4931,0.484100121996912)
--(axis cs:4932,0.487684942236921)
--(axis cs:4933,0.469878030973121)
--(axis cs:4934,0.502763936953957)
--(axis cs:4935,0.496677424077)
--(axis cs:4936,0.497165704479871)
--(axis cs:4937,0.499174182827314)
--(axis cs:4938,0.499128940107447)
--(axis cs:4939,0.541293253564913)
--(axis cs:4940,0.493233631067362)
--(axis cs:4941,0.495949699246856)
--(axis cs:4942,0.503596668257153)
--(axis cs:4943,0.503600957577003)
--(axis cs:4944,0.55082312338261)
--(axis cs:4945,0.5518371689451)
--(axis cs:4946,0.596526234500217)
--(axis cs:4947,0.60006274962368)
--(axis cs:4948,0.591433881874092)
--(axis cs:4949,0.581745531212444)
--(axis cs:4950,0.598054762925012)
--(axis cs:4951,0.61970727928258)
--(axis cs:4952,0.620750097095973)
--(axis cs:4953,0.64224127435253)
--(axis cs:4954,0.625567209904605)
--(axis cs:4955,0.651264831462056)
--(axis cs:4956,0.64001457469523)
--(axis cs:4957,0.631532655381326)
--(axis cs:4958,0.626280432100416)
--(axis cs:4959,0.653128359661471)
--(axis cs:4960,0.731085633983343)
--(axis cs:4961,0.731734420658047)
--(axis cs:4962,0.738267231702488)
--(axis cs:4963,0.706416888623914)
--(axis cs:4964,0.706423371334923)
--(axis cs:4965,0.704633449311242)
--(axis cs:4966,0.704633072199266)
--(axis cs:4967,0.64181477679987)
--(axis cs:4968,0.650010898747807)
--(axis cs:4969,0.661113613156103)
--(axis cs:4970,0.66272927902917)
--(axis cs:4971,0.662794283617425)
--(axis cs:4972,0.657983072601203)
--(axis cs:4973,0.659642229484439)
--(axis cs:4974,0.647558547735115)
--(axis cs:4975,0.647486240961298)
--(axis cs:4976,0.653381865486618)
--(axis cs:4977,0.663905095236789)
--(axis cs:4978,0.66986117273555)
--(axis cs:4979,0.673446175439634)
--(axis cs:4980,0.682196569273959)
--(axis cs:4981,0.682003873490896)
--(axis cs:4982,0.681665460964993)
--(axis cs:4983,0.711204721287925)
--(axis cs:4984,0.701587773881729)
--(axis cs:4985,0.704910607430551)
--(axis cs:4986,0.677846870864709)
--(axis cs:4987,0.707341429832791)
--(axis cs:4988,0.701090290866777)
--(axis cs:4989,0.701020224035012)
--(axis cs:4990,0.688354064627006)
--(axis cs:4991,0.688339833283987)
--(axis cs:4992,0.681105023187635)
--(axis cs:4993,0.688239574212636)
--(axis cs:4994,0.722648565199066)
--(axis cs:4995,0.722574153511904)
--(axis cs:4996,0.728627275512159)
--(axis cs:4997,0.689865825545462)
--(axis cs:4998,0.68988483278678)
--(axis cs:4999,0.689962567968707)
--(axis cs:5000,0.65876426314435)
--(axis cs:5001,0.61978509920469)
--(axis cs:5002,0.61826210341527)
--(axis cs:5003,0.612641279608174)
--(axis cs:5004,0.618950044217954)
--(axis cs:5005,0.618535608482799)
--(axis cs:5006,0.640363204088265)
--(axis cs:5007,0.672944852909279)
--(axis cs:5008,0.644559439890635)
--(axis cs:5009,0.644387573402221)
--(axis cs:5010,0.638524759589692)
--(axis cs:5011,0.63747454217581)
--(axis cs:5012,0.649189646842987)
--(axis cs:5013,0.645968070549205)
--(axis cs:5014,0.643099557824439)
--(axis cs:5015,0.643244131214268)
--(axis cs:5016,0.641292053247516)
--(axis cs:5017,0.675371114453797)
--(axis cs:5018,0.675336395492542)
--(axis cs:5019,0.675408528568386)
--(axis cs:5020,0.71426166533584)
--(axis cs:5021,0.721493832431559)
--(axis cs:5022,0.724184709260176)
--(axis cs:5023,0.734172829387532)
--(axis cs:5024,0.730298265465693)
--(axis cs:5025,0.728297582525798)
--(axis cs:5026,0.712406526751819)
--(axis cs:5027,0.712933712176239)
--(axis cs:5028,0.751464363479108)
--(axis cs:5029,0.750046416484953)
--(axis cs:5030,0.73605422513093)
--(axis cs:5031,0.671193571314136)
--(axis cs:5032,0.662187153964527)
--(axis cs:5033,0.662288148467249)
--(axis cs:5034,0.665333103221194)
--(axis cs:5035,0.664973944380989)
--(axis cs:5036,0.664316535614801)
--(axis cs:5037,0.6141027466714)
--(axis cs:5038,0.607976395111486)
--(axis cs:5039,0.60799508942967)
--(axis cs:5040,0.599272816042715)
--(axis cs:5041,0.629538164393534)
--(axis cs:5042,0.629634152063501)
--(axis cs:5043,0.629491000928894)
--(axis cs:5044,0.628770240050382)
--(axis cs:5045,0.629184046829332)
--(axis cs:5046,0.618949217541376)
--(axis cs:5047,0.618986382550197)
--(axis cs:5048,0.622271688783571)
--(axis cs:5049,0.613848889940069)
--(axis cs:5050,0.567802149850671)
--(axis cs:5051,0.615882551387575)
--(axis cs:5052,0.603094278171194)
--(axis cs:5053,0.605771010380956)
--(axis cs:5054,0.587934143054317)
--(axis cs:5055,0.588130023445575)
--(axis cs:5056,0.590441230457113)
--(axis cs:5057,0.616178943799644)
--(axis cs:5058,0.59257063445857)
--(axis cs:5059,0.592595303563028)
--(axis cs:5060,0.599151733876391)
--(axis cs:5061,0.554322166787772)
--(axis cs:5062,0.554392957612087)
--(axis cs:5063,0.554659984889365)
--(axis cs:5064,0.556769827644054)
--(axis cs:5065,0.55792482661421)
--(axis cs:5066,0.555060323350766)
--(axis cs:5067,0.554722477220525)
--(axis cs:5068,0.554672138051553)
--(axis cs:5069,0.563718226877633)
--(axis cs:5070,0.608590998882712)
--(axis cs:5071,0.608375323239964)
--(axis cs:5072,0.587696000458711)
--(axis cs:5073,0.564376841795359)
--(axis cs:5074,0.581057286258504)
--(axis cs:5075,0.58086698722266)
--(axis cs:5076,0.575984694660467)
--(axis cs:5077,0.594909743410752)
--(axis cs:5078,0.625829604677843)
--(axis cs:5079,0.625591089569983)
--(axis cs:5080,0.629368376400276)
--(axis cs:5081,0.650676868353038)
--(axis cs:5082,0.650673431411936)
--(axis cs:5083,0.650476053343877)
--(axis cs:5084,0.651036454648196)
--(axis cs:5085,0.644065595558617)
--(axis cs:5086,0.672300424943898)
--(axis cs:5087,0.672883782554302)
--(axis cs:5088,0.673679063225711)
--(axis cs:5089,0.637781346749406)
--(axis cs:5090,0.666254615638109)
--(axis cs:5091,0.666196586539699)
--(axis cs:5092,0.717970825552048)
--(axis cs:5093,0.748572819927432)
--(axis cs:5094,0.74861362128929)
--(axis cs:5095,0.748910098292313)
--(axis cs:5096,0.75801004409345)
--(axis cs:5097,0.735549152131591)
--(axis cs:5098,0.733623898658012)
--(axis cs:5099,0.725046711383838)
--(axis cs:5100,0.7248680345446)
--(axis cs:5101,0.751807355114878)
--(axis cs:5102,0.736019543104934)
--(axis cs:5103,0.734088932696161)
--(axis cs:5104,0.732883276068429)
--(axis cs:5105,0.741089754695352)
--(axis cs:5106,0.740849054713299)
--(axis cs:5107,0.74069190482706)
--(axis cs:5108,0.740675700605581)
--(axis cs:5109,0.793037129492176)
--(axis cs:5110,0.79298146886783)
--(axis cs:5111,0.793038016626346)
--(axis cs:5112,0.794013523167325)
--(axis cs:5113,0.776091502330167)
--(axis cs:5114,0.763199772053808)
--(axis cs:5115,0.763130317181658)
--(axis cs:5116,0.741041493597304)
--(axis cs:5117,0.762330692150128)
--(axis cs:5118,0.739519733882526)
--(axis cs:5119,0.747573766709369)
--(axis cs:5120,0.747656911212135)
--(axis cs:5121,0.761419644286087)
--(axis cs:5122,0.770144517037384)
--(axis cs:5123,0.746610840617262)
--(axis cs:5124,0.747506564008413)
--(axis cs:5125,0.747459056745175)
--(axis cs:5126,0.747843486003459)
--(axis cs:5127,0.7479808821967)
--(axis cs:5128,0.74813481159169)
--(axis cs:5129,0.748229184385414)
--(axis cs:5130,0.718521425869653)
--(axis cs:5131,0.706761896726887)
--(axis cs:5132,0.704308941239403)
--(axis cs:5133,0.722641979007802)
--(axis cs:5134,0.73348042245914)
--(axis cs:5135,0.717921021589088)
--(axis cs:5136,0.738208875663525)
--(axis cs:5137,0.738864229202281)
--(axis cs:5138,0.763613460084463)
--(axis cs:5139,0.76346538694864)
--(axis cs:5140,0.763438195829602)
--(axis cs:5141,0.766556225081304)
--(axis cs:5142,0.775952520561309)
--(axis cs:5143,0.80551146337843)
--(axis cs:5144,0.806742323607124)
--(axis cs:5145,0.806662490142144)
--(axis cs:5146,0.806616852115804)
--(axis cs:5147,0.782244417668297)
--(axis cs:5148,0.776721697964355)
--(axis cs:5149,0.711404061902917)
--(axis cs:5150,0.741014519847723)
--(axis cs:5151,0.715587584395061)
--(axis cs:5152,0.673591629901297)
--(axis cs:5153,0.673380172902697)
--(axis cs:5154,0.670319039924309)
--(axis cs:5155,0.684966196894766)
--(axis cs:5156,0.667258745491746)
--(axis cs:5157,0.666974112434348)
--(axis cs:5158,0.666413680430236)
--(axis cs:5159,0.665682068328716)
--(axis cs:5160,0.643726489161678)
--(axis cs:5161,0.631565032366523)
--(axis cs:5162,0.631521684320944)
--(axis cs:5163,0.631671761348237)
--(axis cs:5164,0.631624768570451)
--(axis cs:5165,0.612948516201888)
--(axis cs:5166,0.596935280594035)
--(axis cs:5167,0.608132408330558)
--(axis cs:5168,0.610696412906987)
--(axis cs:5169,0.58205846844724)
--(axis cs:5170,0.558811091134247)
--(axis cs:5171,0.558357576126493)
--(axis cs:5172,0.590508126125755)
--(axis cs:5173,0.5882287565697)
--(axis cs:5174,0.59002135709002)
--(axis cs:5175,0.588038112796406)
--(axis cs:5176,0.58849651234739)
--(axis cs:5177,0.588455711323185)
--(axis cs:5178,0.557346109875299)
--(axis cs:5179,0.55280154886898)
--(axis cs:5180,0.568451355172013)
--(axis cs:5181,0.578005449255339)
--(axis cs:5182,0.577558400772863)
--(axis cs:5183,0.560005684565196)
--(axis cs:5184,0.560059258578163)
--(axis cs:5185,0.574878761973836)
--(axis cs:5186,0.587782486910514)
--(axis cs:5187,0.584356413308933)
--(axis cs:5188,0.584073986581829)
--(axis cs:5189,0.658978332045695)
--(axis cs:5190,0.685915691331478)
--(axis cs:5191,0.721715833705501)
--(axis cs:5192,0.720366636353616)
--(axis cs:5193,0.711707460411107)
--(axis cs:5194,0.705413266370623)
--(axis cs:5195,0.679235326983802)
--(axis cs:5196,0.692436678192578)
--(axis cs:5197,0.682134398061637)
--(axis cs:5198,0.728349973215864)
--(axis cs:5199,0.735406335888875)
--(axis cs:5200,0.720679305026773)
--(axis cs:5201,0.62698286204771)
--(axis cs:5202,0.627329552267871)
--(axis cs:5203,0.634211071462371)
--(axis cs:5204,0.631901463449835)
--(axis cs:5205,0.633200025447766)
--(axis cs:5206,0.599158731467002)
--(axis cs:5207,0.602392042877399)
--(axis cs:5208,0.602693265862827)
--(axis cs:5209,0.602745449358716)
--(axis cs:5210,0.602078538661637)
--(axis cs:5211,0.60236166790878)
--(axis cs:5212,0.582144088630961)
--(axis cs:5213,0.585905241557392)
--(axis cs:5214,0.588585089047744)
--(axis cs:5215,0.61073977955154)
--(axis cs:5216,0.60911830423655)
--(axis cs:5217,0.617534241666332)
--(axis cs:5218,0.616227174672532)
--(axis cs:5219,0.614294986792868)
--(axis cs:5220,0.597602200064401)
--(axis cs:5221,0.680440044203816)
--(axis cs:5222,0.610670143193387)
--(axis cs:5223,0.624537667214681)
--(axis cs:5224,0.624312073587689)
--(axis cs:5225,0.581088903932409)
--(axis cs:5226,0.61413909879706)
--(axis cs:5227,0.613680898247681)
--(axis cs:5228,0.611377249185928)
--(axis cs:5229,0.611405241107009)
--(axis cs:5230,0.592851258826484)
--(axis cs:5231,0.592842900674749)
--(axis cs:5232,0.614881510170096)
--(axis cs:5233,0.620058329436747)
--(axis cs:5234,0.621423307395604)
--(axis cs:5235,0.619076711493197)
--(axis cs:5236,0.616322814195977)
--(axis cs:5237,0.560060589739975)
--(axis cs:5238,0.560503933211258)
--(axis cs:5239,0.563182581564046)
--(axis cs:5240,0.568560420473691)
--(axis cs:5241,0.564631554455321)
--(axis cs:5242,0.617627772375615)
--(axis cs:5243,0.614326214798374)
--(axis cs:5244,0.615143640259909)
--(axis cs:5245,0.662488395866975)
--(axis cs:5246,0.665826571718051)
--(axis cs:5247,0.665702445062641)
--(axis cs:5248,0.668582127048989)
--(axis cs:5249,0.66520353052667)
--(axis cs:5250,0.678594360873846)
--(axis cs:5251,0.678695295385871)
--(axis cs:5252,0.671022803470548)
--(axis cs:5253,0.665194089056944)
--(axis cs:5254,0.666111873714492)
--(axis cs:5255,0.658346581366575)
--(axis cs:5256,0.664619482459489)
--(axis cs:5257,0.744484113950988)
--(axis cs:5258,0.677265504802904)
--(axis cs:5259,0.677277050244683)
--(axis cs:5260,0.695496472111779)
--(axis cs:5261,0.700127284499431)
--(axis cs:5262,0.654309867117128)
--(axis cs:5263,0.631887446290847)
--(axis cs:5264,0.606024614403576)
--(axis cs:5265,0.606038908951926)
--(axis cs:5266,0.605736029552264)
--(axis cs:5267,0.543959772597608)
--(axis cs:5268,0.54397501180609)
--(axis cs:5269,0.545396283005808)
--(axis cs:5270,0.524291482353994)
--(axis cs:5271,0.524267731373388)
--(axis cs:5272,0.529232006602495)
--(axis cs:5273,0.528578454470855)
--(axis cs:5274,0.528941566986357)
--(axis cs:5275,0.53449736854501)
--(axis cs:5276,0.527482050990909)
--(axis cs:5277,0.489973163644553)
--(axis cs:5278,0.525663546776238)
--(axis cs:5279,0.507480165325976)
--(axis cs:5280,0.512893095000738)
--(axis cs:5281,0.501393222311368)
--(axis cs:5282,0.523434413755367)
--(axis cs:5283,0.542046616641879)
--(axis cs:5284,0.565082714259955)
--(axis cs:5285,0.564982290504826)
--(axis cs:5286,0.550830121247122)
--(axis cs:5287,0.614239621121056)
--(axis cs:5288,0.608759866449845)
--(axis cs:5289,0.594654250200435)
--(axis cs:5290,0.548007029278657)
--(axis cs:5291,0.540853763559541)
--(axis cs:5292,0.540853098435667)
--(axis cs:5293,0.490253808098876)
--(axis cs:5294,0.490232129138521)
--(axis cs:5295,0.471193841305126)
--(axis cs:5296,0.475868863719378)
--(axis cs:5297,0.50843912181087)
--(axis cs:5298,0.510381611303402)
--(axis cs:5299,0.528600551343721)
--(axis cs:5300,0.528517313383756)
--(axis cs:5301,0.535572826028208)
--(axis cs:5302,0.550135075887417)
--(axis cs:5303,0.527431553080151)
--(axis cs:5304,0.506048446795633)
--(axis cs:5305,0.439467782694596)
--(axis cs:5306,0.447747922072105)
--(axis cs:5307,0.442754944446988)
--(axis cs:5308,0.445436871339644)
--(axis cs:5309,0.455625418481245)
--(axis cs:5310,0.521135616732753)
--(axis cs:5311,0.51696231577483)
--(axis cs:5312,0.516980680347265)
--(axis cs:5313,0.572454302738868)
--(axis cs:5314,0.557403459614651)
--(axis cs:5315,0.583055576373157)
--(axis cs:5316,0.583789978495794)
--(axis cs:5317,0.589784662827786)
--(axis cs:5318,0.544085919669354)
--(axis cs:5319,0.542226596277853)
--(axis cs:5320,0.537631062790981)
--(axis cs:5321,0.50498376205945)
--(axis cs:5322,0.505028533110243)
--(axis cs:5323,0.524730604117326)
--(axis cs:5324,0.544108879816607)
--(axis cs:5325,0.63080710855903)
--(axis cs:5326,0.632149072665825)
--(axis cs:5327,0.640284721545115)
--(axis cs:5328,0.641766246002848)
--(axis cs:5329,0.626938372876957)
--(axis cs:5330,0.627164299450942)
--(axis cs:5331,0.623262298068367)
--(axis cs:5332,0.62316050210081)
--(axis cs:5333,0.595680058655539)
--(axis cs:5334,0.610015974974472)
--(axis cs:5335,0.607075445812062)
--(axis cs:5336,0.605948306209221)
--(axis cs:5337,0.604551889841243)
--(axis cs:5338,0.652924565502594)
--(axis cs:5339,0.655211555475053)
--(axis cs:5340,0.622876547700811)
--(axis cs:5341,0.675950654685999)
--(axis cs:5342,0.671378473716258)
--(axis cs:5343,0.672827116358196)
--(axis cs:5344,0.677498511234413)
--(axis cs:5345,0.676613620260747)
--(axis cs:5346,0.679847445570191)
--(axis cs:5347,0.680871812710952)
--(axis cs:5348,0.680847710123701)
--(axis cs:5349,0.699478469781629)
--(axis cs:5350,0.69372963080116)
--(axis cs:5351,0.718770827457542)
--(axis cs:5352,0.719132518671508)
--(axis cs:5353,0.768392353052842)
--(axis cs:5354,0.772716903862836)
--(axis cs:5355,0.780443119059489)
--(axis cs:5356,0.782692625137328)
--(axis cs:5357,0.772688066749339)
--(axis cs:5358,0.779606013663766)
--(axis cs:5359,0.774257824400729)
--(axis cs:5360,0.851059376116853)
--(axis cs:5361,0.849635446488026)
--(axis cs:5362,0.862135421546348)
--(axis cs:5363,0.839670429221622)
--(axis cs:5364,0.832019624639273)
--(axis cs:5365,0.82790490736552)
--(axis cs:5366,0.826607618324847)
--(axis cs:5367,0.826656816015724)
--(axis cs:5368,0.823536374028326)
--(axis cs:5369,0.823440347553277)
--(axis cs:5370,0.826039753218978)
--(axis cs:5371,0.820261491500088)
--(axis cs:5372,0.820300754521093)
--(axis cs:5373,0.820151001413814)
--(axis cs:5374,0.821151000952776)
--(axis cs:5375,0.814104654166696)
--(axis cs:5376,0.814282672680698)
--(axis cs:5377,0.806248241831873)
--(axis cs:5378,0.809019956754729)
--(axis cs:5379,0.749549259573321)
--(axis cs:5380,0.745471712617152)
--(axis cs:5381,0.746301269372586)
--(axis cs:5382,0.700098049234539)
--(axis cs:5383,0.710999315608837)
--(axis cs:5384,0.674097891376791)
--(axis cs:5385,0.668508012865012)
--(axis cs:5386,0.662855075669354)
--(axis cs:5387,0.661568160721223)
--(axis cs:5388,0.628582497033679)
--(axis cs:5389,0.628596099412579)
--(axis cs:5390,0.617849749767712)
--(axis cs:5391,0.611399874799583)
--(axis cs:5392,0.609131246721258)
--(axis cs:5393,0.598658584530155)
--(axis cs:5394,0.597986456460913)
--(axis cs:5395,0.583289209561696)
--(axis cs:5396,0.583347597605082)
--(axis cs:5397,0.559853558721898)
--(axis cs:5398,0.56022926667454)
--(axis cs:5399,0.583934904856954)
--(axis cs:5400,0.584244168384171)
--(axis cs:5401,0.58407449269902)
--(axis cs:5402,0.612000282986143)
--(axis cs:5403,0.606858595966049)
--(axis cs:5404,0.636776349293907)
--(axis cs:5405,0.641709926858795)
--(axis cs:5406,0.645706483294701)
--(axis cs:5407,0.646180488504159)
--(axis cs:5408,0.678766487086012)
--(axis cs:5409,0.676020719504147)
--(axis cs:5410,0.685974521192931)
--(axis cs:5411,0.695565756359272)
--(axis cs:5412,0.660378220061318)
--(axis cs:5413,0.673887530767524)
--(axis cs:5414,0.674875873223553)
--(axis cs:5415,0.700143627695735)
--(axis cs:5416,0.70250314961683)
--(axis cs:5417,0.732963496305582)
--(axis cs:5418,0.71730845284779)
--(axis cs:5419,0.650552408387808)
--(axis cs:5420,0.650543029897962)
--(axis cs:5421,0.650459907499998)
--(axis cs:5422,0.652944681180669)
--(axis cs:5423,0.662572658595016)
--(axis cs:5424,0.663180156838149)
--(axis cs:5425,0.657784645829322)
--(axis cs:5426,0.657425409439372)
--(axis cs:5427,0.657127265171489)
--(axis cs:5428,0.661700266978207)
--(axis cs:5429,0.621515546308368)
--(axis cs:5430,0.612039148264631)
--(axis cs:5431,0.580794750050622)
--(axis cs:5432,0.611544909067544)
--(axis cs:5433,0.609989051651686)
--(axis cs:5434,0.611174701075784)
--(axis cs:5435,0.609477388434258)
--(axis cs:5436,0.596496118401075)
--(axis cs:5437,0.612273559187215)
--(axis cs:5438,0.609179237668433)
--(axis cs:5439,0.674968699085138)
--(axis cs:5440,0.66534257780913)
--(axis cs:5441,0.653374224047316)
--(axis cs:5442,0.613030317618149)
--(axis cs:5443,0.601697607239166)
--(axis cs:5444,0.602281958242142)
--(axis cs:5445,0.599790920605318)
--(axis cs:5446,0.599793495055006)
--(axis cs:5447,0.599584632214475)
--(axis cs:5448,0.599569751690093)
--(axis cs:5449,0.639725676604765)
--(axis cs:5450,0.654468398643679)
--(axis cs:5451,0.682668698178208)
--(axis cs:5452,0.682326038226165)
--(axis cs:5453,0.640906486581449)
--(axis cs:5454,0.618997528332336)
--(axis cs:5455,0.619660686637649)
--(axis cs:5456,0.625845143495855)
--(axis cs:5457,0.621183254071093)
--(axis cs:5458,0.631626868621039)
--(axis cs:5459,0.631911536962269)
--(axis cs:5460,0.638983662406278)
--(axis cs:5461,0.630401758352909)
--(axis cs:5462,0.648614427409828)
--(axis cs:5463,0.662233291073296)
--(axis cs:5464,0.66129908376088)
--(axis cs:5465,0.670516731254547)
--(axis cs:5466,0.63124210587039)
--(axis cs:5467,0.613027886707441)
--(axis cs:5468,0.608347628558107)
--(axis cs:5469,0.608354749582571)
--(axis cs:5470,0.606287233109466)
--(axis cs:5471,0.603672867984138)
--(axis cs:5472,0.582594788461057)
--(axis cs:5473,0.613378228363802)
--(axis cs:5474,0.633677030128482)
--(axis cs:5475,0.551185934908831)
--(axis cs:5476,0.555743076762358)
--(axis cs:5477,0.560384664344864)
--(axis cs:5478,0.500476863992995)
--(axis cs:5479,0.500671770419599)
--(axis cs:5480,0.500621271344958)
--(axis cs:5481,0.503215921352416)
--(axis cs:5482,0.474382836313176)
--(axis cs:5483,0.473739140451029)
--(axis cs:5484,0.472859105468516)
--(axis cs:5485,0.409187827785181)
--(axis cs:5486,0.427939997118146)
--(axis cs:5487,0.440120111933084)
--(axis cs:5488,0.444492016194642)
--(axis cs:5489,0.436075535408152)
--(axis cs:5490,0.438605267628997)
--(axis cs:5491,0.442066921407481)
--(axis cs:5492,0.460524186477248)
--(axis cs:5493,0.457566304208673)
--(axis cs:5494,0.430427629768033)
--(axis cs:5495,0.476060144338869)
--(axis cs:5496,0.470602006487803)
--(axis cs:5497,0.470579662688593)
--(axis cs:5498,0.529734236368868)
--(axis cs:5499,0.529990514541456)
--(axis cs:5500,0.520191357537333)
--(axis cs:5501,0.524240052426725)
--(axis cs:5502,0.56275444566893)
--(axis cs:5503,0.56153584505724)
--(axis cs:5504,0.524650530834345)
--(axis cs:5505,0.608572520913217)
--(axis cs:5506,0.603935908929518)
--(axis cs:5507,0.603638027565254)
--(axis cs:5508,0.595327281095666)
--(axis cs:5509,0.604124206464737)
--(axis cs:5510,0.604218379404077)
--(axis cs:5511,0.60870540512077)
--(axis cs:5512,0.600070461095849)
--(axis cs:5513,0.544693252514783)
--(axis cs:5514,0.576545087090972)
--(axis cs:5515,0.595288074517047)
--(axis cs:5516,0.585571702822829)
--(axis cs:5517,0.579770148946436)
--(axis cs:5518,0.564855388048104)
--(axis cs:5519,0.534564323680575)
--(axis cs:5520,0.540779864432326)
--(axis cs:5521,0.531952288628659)
--(axis cs:5522,0.541901234783256)
--(axis cs:5523,0.539162356292215)
--(axis cs:5524,0.574606308668831)
--(axis cs:5525,0.574536978619799)
--(axis cs:5526,0.583324686058752)
--(axis cs:5527,0.583583895650664)
--(axis cs:5528,0.59303085047221)
--(axis cs:5529,0.594403199368214)
--(axis cs:5530,0.594465794561235)
--(axis cs:5531,0.596522013022335)
--(axis cs:5532,0.607814315551987)
--(axis cs:5533,0.680914499526601)
--(axis cs:5534,0.675432667391566)
--(axis cs:5535,0.665232286716064)
--(axis cs:5536,0.686686869431122)
--(axis cs:5537,0.677287757499295)
--(axis cs:5538,0.701095054362677)
--(axis cs:5539,0.730755049214454)
--(axis cs:5540,0.73613522956567)
--(axis cs:5541,0.763733659834182)
--(axis cs:5542,0.763858441465324)
--(axis cs:5543,0.641970724751152)
--(axis cs:5544,0.64650441060311)
--(axis cs:5545,0.645107690463772)
--(axis cs:5546,0.589669232349692)
--(axis cs:5547,0.589919484962631)
--(axis cs:5548,0.589733178348776)
--(axis cs:5549,0.589540983416001)
--(axis cs:5550,0.580949867645008)
--(axis cs:5551,0.578325364994262)
--(axis cs:5552,0.574734211771849)
--(axis cs:5553,0.574980563444927)
--(axis cs:5554,0.578867198789376)
--(axis cs:5555,0.55649108091875)
--(axis cs:5556,0.556533885779148)
--(axis cs:5557,0.560773494589436)
--(axis cs:5558,0.560773672933067)
--(axis cs:5559,0.577662882499007)
--(axis cs:5560,0.57742144466841)
--(axis cs:5561,0.563161507707091)
--(axis cs:5562,0.553099502319117)
--(axis cs:5563,0.652731467086487)
--(axis cs:5564,0.655084610073757)
--(axis cs:5565,0.641580597752139)
--(axis cs:5566,0.701379346187728)
--(axis cs:5567,0.695932078075615)
--(axis cs:5568,0.686849580548045)
--(axis cs:5569,0.684619756339019)
--(axis cs:5570,0.688179438135896)
--(axis cs:5571,0.675983599222901)
--(axis cs:5572,0.678738546401658)
--(axis cs:5573,0.679398344095238)
--(axis cs:5574,0.679846150094584)
--(axis cs:5575,0.724035393127513)
--(axis cs:5576,0.646264858749457)
--(axis cs:5577,0.657381389000409)
--(axis cs:5578,0.63997299230344)
--(axis cs:5579,0.631471181424819)
--(axis cs:5580,0.631504989419759)
--(axis cs:5581,0.651795015590179)
--(axis cs:5582,0.661416167623277)
--(axis cs:5583,0.661803856487899)
--(axis cs:5584,0.653023960580327)
--(axis cs:5585,0.661989175361906)
--(axis cs:5586,0.666384128459992)
--(axis cs:5587,0.65834597698946)
--(axis cs:5588,0.667906398263322)
--(axis cs:5589,0.648368699218727)
--(axis cs:5590,0.653907736256243)
--(axis cs:5591,0.667814959664119)
--(axis cs:5592,0.665038905285082)
--(axis cs:5593,0.665148955290388)
--(axis cs:5594,0.654876976548061)
--(axis cs:5595,0.654945279342844)
--(axis cs:5596,0.674237220689855)
--(axis cs:5597,0.658170345510235)
--(axis cs:5598,0.652796433775843)
--(axis cs:5599,0.647222527505419)
--(axis cs:5600,0.647207545263963)
--(axis cs:5601,0.647182891651428)
--(axis cs:5602,0.61415125791786)
--(axis cs:5603,0.606558817925381)
--(axis cs:5604,0.61328096130362)
--(axis cs:5605,0.617558358416695)
--(axis cs:5606,0.617202150205806)
--(axis cs:5607,0.629414367484131)
--(axis cs:5608,0.629404664419363)
--(axis cs:5609,0.59466603388269)
--(axis cs:5610,0.539596378993145)
--(axis cs:5611,0.538826884527078)
--(axis cs:5612,0.539427840753376)
--(axis cs:5613,0.537895803667164)
--(axis cs:5614,0.521255736787025)
--(axis cs:5615,0.507274927414369)
--(axis cs:5616,0.528354827614605)
--(axis cs:5617,0.536962658194657)
--(axis cs:5618,0.553719948638869)
--(axis cs:5619,0.565811561409255)
--(axis cs:5620,0.564938636963114)
--(axis cs:5621,0.557780665195943)
--(axis cs:5622,0.567927090248781)
--(axis cs:5623,0.5757207601577)
--(axis cs:5624,0.566379186069898)
--(axis cs:5625,0.565603941851623)
--(axis cs:5626,0.554319595469244)
--(axis cs:5627,0.554309039862876)
--(axis cs:5628,0.552655860421158)
--(axis cs:5629,0.601490992088838)
--(axis cs:5630,0.656880644718451)
--(axis cs:5631,0.647923064370745)
--(axis cs:5632,0.64547741434212)
--(axis cs:5633,0.646136601419082)
--(axis cs:5634,0.674873742910429)
--(axis cs:5635,0.696237228383104)
--(axis cs:5636,0.718092357856909)
--(axis cs:5637,0.679214017140601)
--(axis cs:5638,0.657798032187886)
--(axis cs:5639,0.657823874644968)
--(axis cs:5640,0.658052266268076)
--(axis cs:5641,0.656673867976083)
--(axis cs:5642,0.680197476398041)
--(axis cs:5643,0.679986806507735)
--(axis cs:5644,0.684942160654948)
--(axis cs:5645,0.682398591644186)
--(axis cs:5646,0.661702273794071)
--(axis cs:5647,0.651633260326554)
--(axis cs:5648,0.653478642840999)
--(axis cs:5649,0.653432962014403)
--(axis cs:5650,0.663747844988564)
--(axis cs:5651,0.675995904819026)
--(axis cs:5652,0.681195781640246)
--(axis cs:5653,0.681484649980382)
--(axis cs:5654,0.679937116893485)
--(axis cs:5655,0.67988684478261)
--(axis cs:5656,0.683022531441963)
--(axis cs:5657,0.726109878748128)
--(axis cs:5658,0.665396518705153)
--(axis cs:5659,0.650840514417674)
--(axis cs:5660,0.650054931727713)
--(axis cs:5661,0.661833236402366)
--(axis cs:5662,0.659957113224646)
--(axis cs:5663,0.626220708461246)
--(axis cs:5664,0.618115486013948)
--(axis cs:5665,0.620990842148656)
--(axis cs:5666,0.62715607057587)
--(axis cs:5667,0.615048762716029)
--(axis cs:5668,0.615052894470066)
--(axis cs:5669,0.614959353908918)
--(axis cs:5670,0.614749893127007)
--(axis cs:5671,0.6150310794745)
--(axis cs:5672,0.583273735433999)
--(axis cs:5673,0.583189387176851)
--(axis cs:5674,0.585364588412465)
--(axis cs:5675,0.557210001587595)
--(axis cs:5676,0.557248111637874)
--(axis cs:5677,0.557239155724264)
--(axis cs:5678,0.618859385568063)
--(axis cs:5679,0.626103905023404)
--(axis cs:5680,0.62652502589447)
--(axis cs:5681,0.624851129180479)
--(axis cs:5682,0.621250904146619)
--(axis cs:5683,0.624578094780007)
--(axis cs:5684,0.617570460376068)
--(axis cs:5685,0.61612192911111)
--(axis cs:5686,0.620203717149269)
--(axis cs:5687,0.620883980752147)
--(axis cs:5688,0.604388669082147)
--(axis cs:5689,0.604390950491674)
--(axis cs:5690,0.600149403846001)
--(axis cs:5691,0.600186807995853)
--(axis cs:5692,0.629724360297506)
--(axis cs:5693,0.629785908254241)
--(axis cs:5694,0.631443296187141)
--(axis cs:5695,0.663932784185545)
--(axis cs:5696,0.644766999758668)
--(axis cs:5697,0.644771194135757)
--(axis cs:5698,0.646600815536114)
--(axis cs:5699,0.610883280190187)
--(axis cs:5700,0.597247193978215)
--(axis cs:5701,0.531820869118766)
--(axis cs:5702,0.498798850623511)
--(axis cs:5703,0.517910485306987)
--(axis cs:5704,0.53334858736357)
--(axis cs:5705,0.518691468134793)
--(axis cs:5706,0.449768334646984)
--(axis cs:5707,0.452303975941759)
--(axis cs:5708,0.464728703708182)
--(axis cs:5709,0.464741807956434)
--(axis cs:5710,0.436449719086696)
--(axis cs:5711,0.437251087536218)
--(axis cs:5712,0.423213984238108)
--(axis cs:5713,0.422270021595162)
--(axis cs:5714,0.413746045181171)
--(axis cs:5715,0.413974701077735)
--(axis cs:5716,0.419047280179496)
--(axis cs:5717,0.370906504288478)
--(axis cs:5718,0.365734298743168)
--(axis cs:5719,0.384007873090642)
--(axis cs:5720,0.390153506221442)
--(axis cs:5721,0.436404205969878)
--(axis cs:5722,0.467924748327896)
--(axis cs:5723,0.466738625728108)
--(axis cs:5724,0.466760919814613)
--(axis cs:5725,0.481576829981797)
--(axis cs:5726,0.570080551853112)
--(axis cs:5727,0.586213295604748)
--(axis cs:5728,0.586268574959615)
--(axis cs:5729,0.585602244257102)
--(axis cs:5730,0.630790769140645)
--(axis cs:5731,0.624495340719563)
--(axis cs:5732,0.64646480984081)
--(axis cs:5733,0.648574817644497)
--(axis cs:5734,0.665488866443857)
--(axis cs:5735,0.649822945245463)
--(axis cs:5736,0.659022777636405)
--(axis cs:5737,0.752293342846486)
--(axis cs:5738,0.771824077689993)
--(axis cs:5739,0.78203203858663)
--(axis cs:5740,0.767217788645404)
--(axis cs:5741,0.716502031377287)
--(axis cs:5742,0.719894289108649)
--(axis cs:5743,0.713995002457454)
--(axis cs:5744,0.666991979220938)
--(axis cs:5745,0.617410812009131)
--(axis cs:5746,0.621543693624741)
--(axis cs:5747,0.621498729822213)
--(axis cs:5748,0.621308714555884)
--(axis cs:5749,0.622105766104443)
--(axis cs:5750,0.559779618448267)
--(axis cs:5751,0.551767285309107)
--(axis cs:5752,0.55118247642302)
--(axis cs:5753,0.545102806354877)
--(axis cs:5754,0.545103058116728)
--(axis cs:5755,0.496992582699946)
--(axis cs:5756,0.498164904725073)
--(axis cs:5757,0.501765871731052)
--(axis cs:5758,0.463437022497434)
--(axis cs:5759,0.448458882639743)
--(axis cs:5760,0.416640413760801)
--(axis cs:5761,0.433975235601979)
--(axis cs:5762,0.433032645808217)
--(axis cs:5763,0.429736865544791)
--(axis cs:5764,0.452824347264071)
--(axis cs:5765,0.484767099817629)
--(axis cs:5766,0.471043144505828)
--(axis cs:5767,0.468642645153705)
--(axis cs:5768,0.468504914287772)
--(axis cs:5769,0.468488113512159)
--(axis cs:5770,0.517292177101881)
--(axis cs:5771,0.528791813804107)
--(axis cs:5772,0.522564108778424)
--(axis cs:5773,0.528236023810834)
--(axis cs:5774,0.525660918999371)
--(axis cs:5775,0.543499041223321)
--(axis cs:5776,0.534692068675362)
--(axis cs:5777,0.526480348432359)
--(axis cs:5778,0.535963359082048)
--(axis cs:5779,0.554548983877984)
--(axis cs:5780,0.610754352385341)
--(axis cs:5781,0.601786846521378)
--(axis cs:5782,0.599464596441711)
--(axis cs:5783,0.590351632990925)
--(axis cs:5784,0.590358781984631)
--(axis cs:5785,0.590348069242996)
--(axis cs:5786,0.57621690482453)
--(axis cs:5787,0.569640222401104)
--(axis cs:5788,0.568901915035534)
--(axis cs:5789,0.565511652215125)
--(axis cs:5790,0.565526973987104)
--(axis cs:5791,0.565514652621183)
--(axis cs:5792,0.573506576580733)
--(axis cs:5793,0.557857330147999)
--(axis cs:5794,0.55735461096881)
--(axis cs:5795,0.601136008979267)
--(axis cs:5796,0.608159334990738)
--(axis cs:5797,0.621348277325966)
--(axis cs:5798,0.665961140309399)
--(axis cs:5799,0.631547154491943)
--(axis cs:5800,0.631552927713212)
--(axis cs:5801,0.648466575674396)
--(axis cs:5802,0.651863434696014)
--(axis cs:5803,0.659641634043058)
--(axis cs:5804,0.659394448013799)
--(axis cs:5805,0.65941910761859)
--(axis cs:5806,0.702236122664789)
--(axis cs:5807,0.658705003203089)
--(axis cs:5808,0.654089164719777)
--(axis cs:5809,0.65722479302937)
--(axis cs:5810,0.655916294484985)
--(axis cs:5811,0.655885636966024)
--(axis cs:5812,0.65589977000015)
--(axis cs:5813,0.64679494377868)
--(axis cs:5814,0.649338399986179)
--(axis cs:5815,0.617804468189817)
--(axis cs:5816,0.622894279125778)
--(axis cs:5817,0.626761792038288)
--(axis cs:5818,0.623270138729996)
--(axis cs:5819,0.658514530076293)
--(axis cs:5820,0.656289107061197)
--(axis cs:5821,0.656480905553175)
--(axis cs:5822,0.619885641800756)
--(axis cs:5823,0.636596066965062)
--(axis cs:5824,0.625676129934498)
--(axis cs:5825,0.583409990388278)
--(axis cs:5826,0.583315836946936)
--(axis cs:5827,0.617664319544264)
--(axis cs:5828,0.593296820333123)
--(axis cs:5829,0.583005232724056)
--(axis cs:5830,0.582941123198608)
--(axis cs:5831,0.582968427767361)
--(axis cs:5832,0.578791317690658)
--(axis cs:5833,0.55294261370562)
--(axis cs:5834,0.528177444426716)
--(axis cs:5835,0.549437976673638)
--(axis cs:5836,0.549426569483438)
--(axis cs:5837,0.481178249576452)
--(axis cs:5838,0.482777008000776)
--(axis cs:5839,0.482773130791374)
--(axis cs:5840,0.483640341989608)
--(axis cs:5841,0.483560840498042)
--(axis cs:5842,0.510867873898212)
--(axis cs:5843,0.501356177187544)
--(axis cs:5844,0.490627927111019)
--(axis cs:5845,0.503424814815152)
--(axis cs:5846,0.501427490164077)
--(axis cs:5847,0.504699883562982)
--(axis cs:5848,0.528426191960521)
--(axis cs:5849,0.525361036714708)
--(axis cs:5850,0.526417739972239)
--(axis cs:5851,0.505288674940449)
--(axis cs:5852,0.508540335192256)
--(axis cs:5853,0.554640595291319)
--(axis cs:5854,0.583856187974351)
--(axis cs:5855,0.591541694566249)
--(axis cs:5856,0.590475430830095)
--(axis cs:5857,0.662400947761061)
--(axis cs:5858,0.66243367604305)
--(axis cs:5859,0.661886668289929)
--(axis cs:5860,0.577198220093429)
--(axis cs:5861,0.576333671479458)
--(axis cs:5862,0.576257472774193)
--(axis cs:5863,0.581388195472684)
--(axis cs:5864,0.6040126108846)
--(axis cs:5865,0.631174047946628)
--(axis cs:5866,0.634266285708722)
--(axis cs:5867,0.575444935009419)
--(axis cs:5868,0.575557986743531)
--(axis cs:5869,0.593425006126902)
--(axis cs:5870,0.573660620648311)
--(axis cs:5871,0.582114183315934)
--(axis cs:5872,0.562811448972483)
--(axis cs:5873,0.562895412877499)
--(axis cs:5874,0.561703317404714)
--(axis cs:5875,0.558234976690313)
--(axis cs:5876,0.554617840540857)
--(axis cs:5877,0.56906896690132)
--(axis cs:5878,0.565877133837601)
--(axis cs:5879,0.566075109020129)
--(axis cs:5880,0.611403522337692)
--(axis cs:5881,0.594482071466488)
--(axis cs:5882,0.583476215600184)
--(axis cs:5883,0.589112170680309)
--(axis cs:5884,0.589743156143656)
--(axis cs:5885,0.589748304298884)
--(axis cs:5886,0.590477961162561)
--(axis cs:5887,0.638995607770684)
--(axis cs:5888,0.638999238272275)
--(axis cs:5889,0.633969856369672)
--(axis cs:5890,0.647837469246598)
--(axis cs:5891,0.587221874776228)
--(axis cs:5892,0.605908945010593)
--(axis cs:5893,0.602334294865803)
--(axis cs:5894,0.553853161566531)
--(axis cs:5895,0.553344345057888)
--(axis cs:5896,0.554453896154985)
--(axis cs:5897,0.547491754938445)
--(axis cs:5898,0.548467511184174)
--(axis cs:5899,0.536052933347293)
--(axis cs:5900,0.551737622559293)
--(axis cs:5901,0.566382043364779)
--(axis cs:5902,0.560240909624592)
--(axis cs:5903,0.556106571991634)
--(axis cs:5904,0.533631688672058)
--(axis cs:5905,0.531416222892615)
--(axis cs:5906,0.521037982565109)
--(axis cs:5907,0.533560734195021)
--(axis cs:5908,0.533597975389331)
--(axis cs:5909,0.532993346150242)
--(axis cs:5910,0.535792309208041)
--(axis cs:5911,0.57816820246819)
--(axis cs:5912,0.577614939214773)
--(axis cs:5913,0.579124449411526)
--(axis cs:5914,0.62349908767111)
--(axis cs:5915,0.605320185538605)
--(axis cs:5916,0.605991041453148)
--(axis cs:5917,0.612904771596528)
--(axis cs:5918,0.613563957078962)
--(axis cs:5919,0.628165724420819)
--(axis cs:5920,0.644181893895585)
--(axis cs:5921,0.644852467695948)
--(axis cs:5922,0.666186254244972)
--(axis cs:5923,0.660551145862471)
--(axis cs:5924,0.696082050369836)
--(axis cs:5925,0.699766335290767)
--(axis cs:5926,0.725530533476854)
--(axis cs:5927,0.705107431437856)
--(axis cs:5928,0.679856318279195)
--(axis cs:5929,0.688071745328299)
--(axis cs:5930,0.688283761451828)
--(axis cs:5931,0.728921673076248)
--(axis cs:5932,0.719421916016911)
--(axis cs:5933,0.719430352391814)
--(axis cs:5934,0.648456518108316)
--(axis cs:5935,0.654039805389228)
--(axis cs:5936,0.657235803471969)
--(axis cs:5937,0.620457867974173)
--(axis cs:5938,0.620716729968219)
--(axis cs:5939,0.621354678764408)
--(axis cs:5940,0.609757461220209)
--(axis cs:5941,0.609609369515916)
--(axis cs:5942,0.60912219914788)
--(axis cs:5943,0.579720804257855)
--(axis cs:5944,0.575955395803102)
--(axis cs:5945,0.56138120993179)
--(axis cs:5946,0.561450406292574)
--(axis cs:5947,0.553660153028795)
--(axis cs:5948,0.560259231368172)
--(axis cs:5949,0.553908995484608)
--(axis cs:5950,0.547853854769383)
--(axis cs:5951,0.546778202153882)
--(axis cs:5952,0.550822414369947)
--(axis cs:5953,0.538148419138433)
--(axis cs:5954,0.597502266999469)
--(axis cs:5955,0.609617904808323)
--(axis cs:5956,0.575697769715613)
--(axis cs:5957,0.605099647912257)
--(axis cs:5958,0.603373947958003)
--(axis cs:5959,0.602805279860052)
--(axis cs:5960,0.611254201131634)
--(axis cs:5961,0.557702416952954)
--(axis cs:5962,0.548327922377459)
--(axis cs:5963,0.582906594977646)
--(axis cs:5964,0.585610344768941)
--(axis cs:5965,0.589097509815688)
--(axis cs:5966,0.524416532661076)
--(axis cs:5967,0.521156694401814)
--(axis cs:5968,0.526502206255469)
--(axis cs:5969,0.530630338818594)
--(axis cs:5970,0.527944630803101)
--(axis cs:5971,0.521228999357567)
--(axis cs:5972,0.520889129063011)
--(axis cs:5973,0.529641144394268)
--(axis cs:5974,0.529628381022479)
--(axis cs:5975,0.532326439361905)
--(axis cs:5976,0.547224748988799)
--(axis cs:5977,0.547211021742832)
--(axis cs:5978,0.549410236139225)
--(axis cs:5979,0.515922581743752)
--(axis cs:5980,0.515919150365946)
--(axis cs:5981,0.560306661276491)
--(axis cs:5982,0.55707309528246)
--(axis cs:5983,0.54463252093272)
--(axis cs:5984,0.54465081082862)
--(axis cs:5985,0.546726622188012)
--(axis cs:5986,0.595888069468482)
--(axis cs:5987,0.620249205062366)
--(axis cs:5988,0.623841789581586)
--(axis cs:5989,0.619156931733736)
--(axis cs:5990,0.613671070323166)
--(axis cs:5991,0.590783055506415)
--(axis cs:5992,0.591264047291755)
--(axis cs:5993,0.595959287528396)
--(axis cs:5994,0.595955161052223)
--(axis cs:5995,0.593304776862837)
--(axis cs:5996,0.605974140358066)
--(axis cs:5997,0.606012398044478)
--(axis cs:5998,0.605159678119055)
--(axis cs:5999,0.649503253895694)
--(axis cs:6000,0.614024120050909)
--(axis cs:6001,0.615843887092056)
--(axis cs:6002,0.630607310279903)
--(axis cs:6003,0.647417331046671)
--(axis cs:6004,0.620723528525918)
--(axis cs:6005,0.632917952416731)
--(axis cs:6006,0.658105904745735)
--(axis cs:6007,0.658182248573994)
--(axis cs:6008,0.658235936124382)
--(axis cs:6009,0.639439500422575)
--(axis cs:6010,0.656085193680384)
--(axis cs:6011,0.698812648224503)
--(axis cs:6012,0.694230538157026)
--(axis cs:6013,0.691114720717428)
--(axis cs:6014,0.627982768615147)
--(axis cs:6015,0.633377962691336)
--(axis cs:6016,0.637796160685485)
--(axis cs:6017,0.632925443355737)
--(axis cs:6018,0.62918439864507)
--(axis cs:6019,0.629371785306293)
--(axis cs:6020,0.668017712875852)
--(axis cs:6021,0.612646962249015)
--(axis cs:6022,0.616245113785087)
--(axis cs:6023,0.603681155815134)
--(axis cs:6024,0.624614884583093)
--(axis cs:6025,0.622059329914554)
--(axis cs:6026,0.622008544396792)
--(axis cs:6027,0.621747521949947)
--(axis cs:6028,0.620395907054767)
--(axis cs:6029,0.646652884624517)
--(axis cs:6030,0.648803462714733)
--(axis cs:6031,0.578281806310513)
--(axis cs:6032,0.581922680755215)
--(axis cs:6033,0.58024845506198)
--(axis cs:6034,0.635187805350975)
--(axis cs:6035,0.634673206143129)
--(axis cs:6036,0.638703303880186)
--(axis cs:6037,0.626314562895521)
--(axis cs:6038,0.632825815531984)
--(axis cs:6039,0.624714899646189)
--(axis cs:6040,0.624399847952279)
--(axis cs:6041,0.686633514185778)
--(axis cs:6042,0.679557659342422)
--(axis cs:6043,0.696450224197406)
--(axis cs:6044,0.658605423365853)
--(axis cs:6045,0.662072266862739)
--(axis cs:6046,0.647562909421637)
--(axis cs:6047,0.647712805551897)
--(axis cs:6048,0.596121763791353)
--(axis cs:6049,0.596211791768167)
--(axis cs:6050,0.547708428485844)
--(axis cs:6051,0.610504317553286)
--(axis cs:6052,0.610388188082522)
--(axis cs:6053,0.615807177567938)
--(axis cs:6054,0.604676894532987)
--(axis cs:6055,0.60512078075496)
--(axis cs:6056,0.601373428685339)
--(axis cs:6057,0.613123038566299)
--(axis cs:6058,0.612978292478523)
--(axis cs:6059,0.616636945512907)
--(axis cs:6060,0.616095947614628)
--(axis cs:6061,0.592512295446442)
--(axis cs:6062,0.585064031136371)
--(axis cs:6063,0.584794729486542)
--(axis cs:6064,0.621115947008463)
--(axis cs:6065,0.619055688889696)
--(axis cs:6066,0.631490455271502)
--(axis cs:6067,0.626339247915078)
--(axis cs:6068,0.676617834346346)
--(axis cs:6069,0.676667802352916)
--(axis cs:6070,0.750865102857329)
--(axis cs:6071,0.750769953178304)
--(axis cs:6072,0.727446323689015)
--(axis cs:6073,0.678574569663317)
--(axis cs:6074,0.690266920975279)
--(axis cs:6075,0.689248337105123)
--(axis cs:6076,0.692979207460218)
--(axis cs:6077,0.692384046355698)
--(axis cs:6078,0.674065895511918)
--(axis cs:6079,0.674320227849587)
--(axis cs:6080,0.674702626348789)
--(axis cs:6081,0.678962532716499)
--(axis cs:6082,0.694571615060451)
--(axis cs:6083,0.686870755313604)
--(axis cs:6084,0.674129378332826)
--(axis cs:6085,0.67590126041884)
--(axis cs:6086,0.675845712329369)
--(axis cs:6087,0.681018365216806)
--(axis cs:6088,0.688116243158277)
--(axis cs:6089,0.688084627902749)
--(axis cs:6090,0.688097190734993)
--(axis cs:6091,0.689264520716794)
--(axis cs:6092,0.710082720961393)
--(axis cs:6093,0.765707055096345)
--(axis cs:6094,0.746179709879573)
--(axis cs:6095,0.732240915174374)
--(axis cs:6096,0.724192489086981)
--(axis cs:6097,0.72761020661188)
--(axis cs:6098,0.750384796708025)
--(axis cs:6099,0.739125836486741)
--(axis cs:6100,0.710426295196422)
--(axis cs:6101,0.737657328437863)
--(axis cs:6102,0.703313368855824)
--(axis cs:6103,0.711670996765538)
--(axis cs:6104,0.725937265846145)
--(axis cs:6105,0.717407199843724)
--(axis cs:6106,0.708687127468463)
--(axis cs:6107,0.626489035598525)
--(axis cs:6108,0.626990828056414)
--(axis cs:6109,0.627046866796435)
--(axis cs:6110,0.627139205183126)
--(axis cs:6111,0.627643166222851)
--(axis cs:6112,0.627706510081024)
--(axis cs:6113,0.619208216157502)
--(axis cs:6114,0.631387616428357)
--(axis cs:6115,0.639662850616201)
--(axis cs:6116,0.614711042528453)
--(axis cs:6117,0.610173965945396)
--(axis cs:6118,0.600812059103305)
--(axis cs:6119,0.610580239436365)
--(axis cs:6120,0.631696528324056)
--(axis cs:6121,0.626154773022286)
--(axis cs:6122,0.653457895848803)
--(axis cs:6123,0.653541458599968)
--(axis cs:6124,0.654545993195315)
--(axis cs:6125,0.65716699011499)
--(axis cs:6126,0.663135748093105)
--(axis cs:6127,0.755308932556644)
--(axis cs:6128,0.656860783010001)
--(axis cs:6129,0.629458028247636)
--(axis cs:6130,0.628750664727853)
--(axis cs:6131,0.629179057603092)
--(axis cs:6132,0.608978007472209)
--(axis cs:6133,0.617977409329404)
--(axis cs:6134,0.61810401329681)
--(axis cs:6135,0.621107849028387)
--(axis cs:6136,0.65437931452267)
--(axis cs:6137,0.640683125231117)
--(axis cs:6138,0.57590446945495)
--(axis cs:6139,0.572446237477451)
--(axis cs:6140,0.570039060871573)
--(axis cs:6141,0.552889386906948)
--(axis cs:6142,0.552795798516555)
--(axis cs:6143,0.552682598314823)
--(axis cs:6144,0.549323796417011)
--(axis cs:6145,0.551798077401086)
--(axis cs:6146,0.530686003285307)
--(axis cs:6147,0.530675262537248)
--(axis cs:6148,0.597546218582356)
--(axis cs:6149,0.598124415006601)
--(axis cs:6150,0.592082963801434)
--(axis cs:6151,0.592058922257751)
--(axis cs:6152,0.608447254360556)
--(axis cs:6153,0.606862828947866)
--(axis cs:6154,0.606824143731251)
--(axis cs:6155,0.592910596278679)
--(axis cs:6156,0.568122135713442)
--(axis cs:6157,0.584778054005865)
--(axis cs:6158,0.664925600491504)
--(axis cs:6159,0.621323947067128)
--(axis cs:6160,0.618779268020023)
--(axis cs:6161,0.644674779135669)
--(axis cs:6162,0.619890141780139)
--(axis cs:6163,0.619948315277079)
--(axis cs:6164,0.623373963598554)
--(axis cs:6165,0.624953279129299)
--(axis cs:6166,0.654222036909005)
--(axis cs:6167,0.643998783247741)
--(axis cs:6168,0.631951494005694)
--(axis cs:6169,0.613185572318043)
--(axis cs:6170,0.619107237233253)
--(axis cs:6171,0.56352230042338)
--(axis cs:6172,0.566119236500664)
--(axis cs:6173,0.566618921736459)
--(axis cs:6174,0.566620357327535)
--(axis cs:6175,0.580230994708215)
--(axis cs:6176,0.598108656312534)
--(axis cs:6177,0.598010652797933)
--(axis cs:6178,0.597718502601065)
--(axis cs:6179,0.621250231675033)
--(axis cs:6180,0.581324851276094)
--(axis cs:6181,0.581239238116001)
--(axis cs:6182,0.594676783031548)
--(axis cs:6183,0.594552411197106)
--(axis cs:6184,0.594565556433982)
--(axis cs:6185,0.5928374334284)
--(axis cs:6186,0.591839847520323)
--(axis cs:6187,0.600812933815854)
--(axis cs:6188,0.613131246740348)
--(axis cs:6189,0.651407213110006)
--(axis cs:6190,0.640153933963713)
--(axis cs:6191,0.688233779937507)
--(axis cs:6192,0.688364234172926)
--(axis cs:6193,0.689537858941413)
--(axis cs:6194,0.682528625482334)
--(axis cs:6195,0.654809943821128)
--(axis cs:6196,0.660838527865489)
--(axis cs:6197,0.649324204972717)
--(axis cs:6198,0.631336501438585)
--(axis cs:6199,0.641561908659836)
--(axis cs:6200,0.62948232682889)
--(axis cs:6201,0.626630947208499)
--(axis cs:6202,0.635419550427698)
--(axis cs:6203,0.630949015034279)
--(axis cs:6204,0.630781285245678)
--(axis cs:6205,0.631446503175125)
--(axis cs:6206,0.631873725250976)
--(axis cs:6207,0.631867792145339)
--(axis cs:6208,0.61063165950559)
--(axis cs:6209,0.614508583176904)
--(axis cs:6210,0.623625582300058)
--(axis cs:6211,0.6405840397283)
--(axis cs:6212,0.638916834202288)
--(axis cs:6213,0.638770182526017)
--(axis cs:6214,0.639016307951768)
--(axis cs:6215,0.665230138174177)
--(axis cs:6216,0.663780965888202)
--(axis cs:6217,0.673755273951988)
--(axis cs:6218,0.656122873146596)
--(axis cs:6219,0.666827651970795)
--(axis cs:6220,0.720146245933833)
--(axis cs:6221,0.725353800265726)
--(axis cs:6222,0.725312428841841)
--(axis cs:6223,0.711998484847824)
--(axis cs:6224,0.661958598486465)
--(axis cs:6225,0.662589419061592)
--(axis cs:6226,0.662681109151428)
--(axis cs:6227,0.662682400239158)
--(axis cs:6228,0.689850408901153)
--(axis cs:6229,0.689908182507515)
--(axis cs:6230,0.689648740770512)
--(axis cs:6231,0.676681412107445)
--(axis cs:6232,0.676960753032275)
--(axis cs:6233,0.652388752918226)
--(axis cs:6234,0.65525058920378)
--(axis cs:6235,0.655197248792696)
--(axis cs:6236,0.64948748322238)
--(axis cs:6237,0.617309628009493)
--(axis cs:6238,0.644281795141901)
--(axis cs:6239,0.629841120414502)
--(axis cs:6240,0.63127453559773)
--(axis cs:6241,0.623004509992896)
--(axis cs:6242,0.622975509495622)
--(axis cs:6243,0.637211300764334)
--(axis cs:6244,0.683417198815515)
--(axis cs:6245,0.683397317187161)
--(axis cs:6246,0.653940784472654)
--(axis cs:6247,0.653955284541419)
--(axis cs:6248,0.654113895623426)
--(axis cs:6249,0.649127525733324)
--(axis cs:6250,0.637947817071375)
--(axis cs:6251,0.647182469568215)
--(axis cs:6252,0.642745904402696)
--(axis cs:6253,0.665130700225345)
--(axis cs:6254,0.667281740129054)
--(axis cs:6255,0.665472760282497)
--(axis cs:6256,0.624466618944346)
--(axis cs:6257,0.656102724812088)
--(axis cs:6258,0.664079891147839)
--(axis cs:6259,0.681259470950392)
--(axis cs:6260,0.690511867647246)
--(axis cs:6261,0.700730517126853)
--(axis cs:6262,0.688420581180995)
--(axis cs:6263,0.671733977523415)
--(axis cs:6264,0.671770613951118)
--(axis cs:6265,0.667768173711326)
--(axis cs:6266,0.68341645287264)
--(axis cs:6267,0.683392347052308)
--(axis cs:6268,0.643537038839472)
--(axis cs:6269,0.648608175914714)
--(axis cs:6270,0.661647658100043)
--(axis cs:6271,0.649622079256437)
--(axis cs:6272,0.656028468734484)
--(axis cs:6273,0.65119739220434)
--(axis cs:6274,0.651485616292046)
--(axis cs:6275,0.645932583103616)
--(axis cs:6276,0.70161800986108)
--(axis cs:6277,0.705550032089126)
--(axis cs:6278,0.66826342378296)
--(axis cs:6279,0.579389417779836)
--(axis cs:6280,0.584378256386229)
--(axis cs:6281,0.570735276305341)
--(axis cs:6282,0.578850113942178)
--(axis cs:6283,0.589220626014454)
--(axis cs:6284,0.589079224924019)
--(axis cs:6285,0.590303596310753)
--(axis cs:6286,0.601024064391137)
--(axis cs:6287,0.586967846746146)
--(axis cs:6288,0.606372978962384)
--(axis cs:6289,0.586186206006112)
--(axis cs:6290,0.571804551783302)
--(axis cs:6291,0.58112973152212)
--(axis cs:6292,0.581154991083769)
--(axis cs:6293,0.585219574001045)
--(axis cs:6294,0.582879969731981)
--(axis cs:6295,0.589238033985149)
--(axis cs:6296,0.532177830022614)
--(axis cs:6297,0.532116491712387)
--(axis cs:6298,0.546268408933616)
--(axis cs:6299,0.626179186761773)
--(axis cs:6300,0.624168209260611)
--(axis cs:6301,0.575063680353219)
--(axis cs:6302,0.569599198879924)
--(axis cs:6303,0.569525102447186)
--(axis cs:6304,0.55580746699498)
--(axis cs:6305,0.550846918878112)
--(axis cs:6306,0.531203315853379)
--(axis cs:6307,0.539329926428021)
--(axis cs:6308,0.542039394723732)
--(axis cs:6309,0.558131635825505)
--(axis cs:6310,0.544705671332291)
--(axis cs:6311,0.543647312279453)
--(axis cs:6312,0.542773958318376)
--(axis cs:6313,0.54272100343235)
--(axis cs:6314,0.543673999938342)
--(axis cs:6315,0.543049110063425)
--(axis cs:6316,0.600740211970857)
--(axis cs:6317,0.596692899816733)
--(axis cs:6318,0.60755002785403)
--(axis cs:6319,0.60773669668473)
--(axis cs:6320,0.564343719804073)
--(axis cs:6321,0.627671336536902)
--(axis cs:6322,0.631968956998896)
--(axis cs:6323,0.634361894000169)
--(axis cs:6324,0.631883805786176)
--(axis cs:6325,0.612796340228075)
--(axis cs:6326,0.64056647064587)
--(axis cs:6327,0.636488596364595)
--(axis cs:6328,0.648774100831113)
--(axis cs:6329,0.630339184704031)
--(axis cs:6330,0.655696445838754)
--(axis cs:6331,0.646018457808722)
--(axis cs:6332,0.647932792445363)
--(axis cs:6333,0.620543782181464)
--(axis cs:6334,0.610235250754889)
--(axis cs:6335,0.603639026461659)
--(axis cs:6336,0.60363830884481)
--(axis cs:6337,0.608315606357738)
--(axis cs:6338,0.59274155713273)
--(axis cs:6339,0.592705238574075)
--(axis cs:6340,0.59031042895521)
--(axis cs:6341,0.578533406531998)
--(axis cs:6342,0.577734275308705)
--(axis cs:6343,0.577486751198956)
--(axis cs:6344,0.563094129915709)
--(axis cs:6345,0.575647411891055)
--(axis cs:6346,0.572140360252303)
--(axis cs:6347,0.575338575659579)
--(axis cs:6348,0.575569389717305)
--(axis cs:6349,0.582802540199456)
--(axis cs:6350,0.58802259849471)
--(axis cs:6351,0.596116801572466)
--(axis cs:6352,0.596118012623352)
--(axis cs:6353,0.610776506173733)
--(axis cs:6354,0.621575634578354)
--(axis cs:6355,0.569959962552059)
--(axis cs:6356,0.569962016035548)
--(axis cs:6357,0.569935670596617)
--(axis cs:6358,0.580563982000715)
--(axis cs:6359,0.567431499130739)
--(axis cs:6360,0.615773506837236)
--(axis cs:6361,0.630141059891707)
--(axis cs:6362,0.633873695896884)
--(axis cs:6363,0.601632916955684)
--(axis cs:6364,0.634953527970746)
--(axis cs:6365,0.643787023681352)
--(axis cs:6366,0.648759016821626)
--(axis cs:6367,0.650446895018583)
--(axis cs:6368,0.579798067253143)
--(axis cs:6369,0.575076466552441)
--(axis cs:6370,0.567474070285961)
--(axis cs:6371,0.564513163857847)
--(axis cs:6372,0.550436977462865)
--(axis cs:6373,0.558639699130134)
--(axis cs:6374,0.558584495054124)
--(axis cs:6375,0.615242130047503)
--(axis cs:6376,0.615283102256606)
--(axis cs:6377,0.615281823526015)
--(axis cs:6378,0.619062454947847)
--(axis cs:6379,0.63244485446022)
--(axis cs:6380,0.632398902440582)
--(axis cs:6381,0.633337523804479)
--(axis cs:6382,0.633343415817121)
--(axis cs:6383,0.664938127253865)
--(axis cs:6384,0.662453336863991)
--(axis cs:6385,0.668755395140777)
--(axis cs:6386,0.671877907003119)
--(axis cs:6387,0.670378558164723)
--(axis cs:6388,0.766530148863497)
--(axis cs:6389,0.78893264600933)
--(axis cs:6390,0.803346420319846)
--(axis cs:6391,0.724909975968669)
--(axis cs:6392,0.683731454567454)
--(axis cs:6393,0.676601349287128)
--(axis cs:6394,0.671772328056212)
--(axis cs:6395,0.67474447072945)
--(axis cs:6396,0.674686082938138)
--(axis cs:6397,0.619412237745933)
--(axis cs:6398,0.574950135116697)
--(axis cs:6399,0.558979861654866)
--(axis cs:6400,0.55895340064028)
--(axis cs:6401,0.550996354750656)
--(axis cs:6402,0.499473979486938)
--(axis cs:6403,0.502392947801986)
--(axis cs:6404,0.505534088688036)
--(axis cs:6405,0.493273589743351)
--(axis cs:6406,0.493138117109227)
--(axis cs:6407,0.471088712632562)
--(axis cs:6408,0.466754271452575)
--(axis cs:6409,0.467352734465031)
--(axis cs:6410,0.46736323729442)
--(axis cs:6411,0.477819692050914)
--(axis cs:6412,0.513412614437366)
--(axis cs:6413,0.514105404519689)
--(axis cs:6414,0.504821550238811)
--(axis cs:6415,0.500465986212645)
--(axis cs:6416,0.500241769827602)
--(axis cs:6417,0.538353928450663)
--(axis cs:6418,0.579336044263854)
--(axis cs:6419,0.561137317995893)
--(axis cs:6420,0.541896350967144)
--(axis cs:6421,0.548305569526999)
--(axis cs:6422,0.606659878041267)
--(axis cs:6423,0.604226935955888)
--(axis cs:6424,0.55627913798799)
--(axis cs:6425,0.562301222557979)
--(axis cs:6426,0.562656153598623)
--(axis cs:6427,0.527886454825819)
--(axis cs:6428,0.520532902970304)
--(axis cs:6429,0.51860467416671)
--(axis cs:6430,0.514191551474852)
--(axis cs:6431,0.539346830884366)
--(axis cs:6432,0.53933493260351)
--(axis cs:6433,0.531450539200173)
--(axis cs:6434,0.538813186283638)
--(axis cs:6435,0.543144679453562)
--(axis cs:6436,0.539104341044807)
--(axis cs:6437,0.522937109168608)
--(axis cs:6438,0.498953255901442)
--(axis cs:6439,0.525008670389981)
--(axis cs:6440,0.538157328346776)
--(axis cs:6441,0.538095599254864)
--(axis cs:6442,0.538198021164642)
--(axis cs:6443,0.531766980927195)
--(axis cs:6444,0.574372037301295)
--(axis cs:6445,0.564606334685876)
--(axis cs:6446,0.564799791991405)
--(axis cs:6447,0.630805097066203)
--(axis cs:6448,0.647137968724347)
--(axis cs:6449,0.64473919192409)
--(axis cs:6450,0.648726783494436)
--(axis cs:6451,0.64185217301984)
--(axis cs:6452,0.642025002845391)
--(axis cs:6453,0.650027711963708)
--(axis cs:6454,0.654430923421627)
--(axis cs:6455,0.620219574060591)
--(axis cs:6456,0.604603432048444)
--(axis cs:6457,0.62413058743404)
--(axis cs:6458,0.660586229695003)
--(axis cs:6459,0.652379213416604)
--(axis cs:6460,0.651165113129216)
--(axis cs:6461,0.642082052349056)
--(axis cs:6462,0.629123367345299)
--(axis cs:6463,0.639381031734907)
--(axis cs:6464,0.640691454464326)
--(axis cs:6465,0.662175630043319)
--(axis cs:6466,0.656696030914474)
--(axis cs:6467,0.657074141724124)
--(axis cs:6468,0.650878509847111)
--(axis cs:6469,0.648020914851448)
--(axis cs:6470,0.63945020201689)
--(axis cs:6471,0.63662633232945)
--(axis cs:6472,0.634922696332297)
--(axis cs:6473,0.640289911832423)
--(axis cs:6474,0.640297901270516)
--(axis cs:6475,0.663375666558877)
--(axis cs:6476,0.688317038157957)
--(axis cs:6477,0.688696784946708)
--(axis cs:6478,0.625104423535912)
--(axis cs:6479,0.613133517929506)
--(axis cs:6480,0.618405376184454)
--(axis cs:6481,0.627007770857146)
--(axis cs:6482,0.641772640761935)
--(axis cs:6483,0.618506669322436)
--(axis cs:6484,0.607752485815532)
--(axis cs:6485,0.607758122389597)
--(axis cs:6486,0.612785095096016)
--(axis cs:6487,0.619515370340881)
--(axis cs:6488,0.608336859819485)
--(axis cs:6489,0.611798986985344)
--(axis cs:6490,0.621453344201044)
--(axis cs:6491,0.614024372742215)
--(axis cs:6492,0.617867238856029)
--(axis cs:6493,0.617205810503601)
--(axis cs:6494,0.609911006545448)
--(axis cs:6495,0.617145879743154)
--(axis cs:6496,0.600235854535628)
--(axis cs:6497,0.597238639393914)
--(axis cs:6498,0.654065562024953)
--(axis cs:6499,0.673276384154402)
--(axis cs:6500,0.666524954672188)
--(axis cs:6501,0.666523850222685)
--(axis cs:6502,0.666668638050504)
--(axis cs:6503,0.692962593624007)
--(axis cs:6504,0.707661334327602)
--(axis cs:6505,0.707919914841774)
--(axis cs:6506,0.707914495967074)
--(axis cs:6507,0.696542359737984)
--(axis cs:6508,0.720463182791854)
--(axis cs:6509,0.726873235474114)
--(axis cs:6510,0.68283210534783)
--(axis cs:6511,0.664403742950316)
--(axis cs:6512,0.664621619638395)
--(axis cs:6513,0.661167425238519)
--(axis cs:6514,0.669913396737951)
--(axis cs:6515,0.666622622588991)
--(axis cs:6516,0.680724922977934)
--(axis cs:6517,0.686213078749133)
--(axis cs:6518,0.687837039474323)
--(axis cs:6519,0.697395178258919)
--(axis cs:6520,0.707601676059318)
--(axis cs:6521,0.70737105724801)
--(axis cs:6522,0.690776781159266)
--(axis cs:6523,0.690828303155903)
--(axis cs:6524,0.631085848785392)
--(axis cs:6525,0.631091142187177)
--(axis cs:6526,0.618411433713443)
--(axis cs:6527,0.617288459516659)
--(axis cs:6528,0.592300522051717)
--(axis cs:6529,0.590426061368461)
--(axis cs:6530,0.623981256934927)
--(axis cs:6531,0.661661152585963)
--(axis cs:6532,0.656307583070992)
--(axis cs:6533,0.609742787449517)
--(axis cs:6534,0.601713508982269)
--(axis cs:6535,0.609996810239679)
--(axis cs:6536,0.592431506779828)
--(axis cs:6537,0.592565638055819)
--(axis cs:6538,0.581815197734393)
--(axis cs:6539,0.577974678558337)
--(axis cs:6540,0.516405420849054)
--(axis cs:6541,0.516340735281186)
--(axis cs:6542,0.514858054331157)
--(axis cs:6543,0.514765119357971)
--(axis cs:6544,0.556190621149032)
--(axis cs:6545,0.550390786568115)
--(axis cs:6546,0.558664242930261)
--(axis cs:6547,0.565335298131748)
--(axis cs:6548,0.568405090367551)
--(axis cs:6549,0.552674175566995)
--(axis cs:6550,0.552577412311438)
--(axis cs:6551,0.549396905588611)
--(axis cs:6552,0.55222659358782)
--(axis cs:6553,0.579400337372803)
--(axis cs:6554,0.58556644323257)
--(axis cs:6555,0.586263119765913)
--(axis cs:6556,0.609344585420808)
--(axis cs:6557,0.609361791799314)
--(axis cs:6558,0.622113331581166)
--(axis cs:6559,0.620855539891252)
--(axis cs:6560,0.70605384983578)
--(axis cs:6561,0.706939723607432)
--(axis cs:6562,0.713334547065249)
--(axis cs:6563,0.713327843993165)
--(axis cs:6564,0.681012077874873)
--(axis cs:6565,0.683555430545322)
--(axis cs:6566,0.683991352140029)
--(axis cs:6567,0.687379119641123)
--(axis cs:6568,0.705282270358938)
--(axis cs:6569,0.735239325042695)
--(axis cs:6570,0.733841278563707)
--(axis cs:6571,0.717196336029049)
--(axis cs:6572,0.717261963992916)
--(axis cs:6573,0.698142376111767)
--(axis cs:6574,0.618131539270046)
--(axis cs:6575,0.607425338659006)
--(axis cs:6576,0.607622373258214)
--(axis cs:6577,0.607498405653256)
--(axis cs:6578,0.607494582778763)
--(axis cs:6579,0.615242552395089)
--(axis cs:6580,0.612942144452756)
--(axis cs:6581,0.611875929420178)
--(axis cs:6582,0.602261105333847)
--(axis cs:6583,0.578082645519227)
--(axis cs:6584,0.600347327041762)
--(axis cs:6585,0.592634535203577)
--(axis cs:6586,0.560958989628951)
--(axis cs:6587,0.546476920153466)
--(axis cs:6588,0.506120868666952)
--(axis cs:6589,0.500080009259712)
--(axis cs:6590,0.498215896640291)
--(axis cs:6591,0.509617591799828)
--(axis cs:6592,0.500554628889506)
--(axis cs:6593,0.52189315376135)
--(axis cs:6594,0.580356896903192)
--(axis cs:6595,0.557915880100666)
--(axis cs:6596,0.541396507619696)
--(axis cs:6597,0.52209262859854)
--(axis cs:6598,0.513838247486688)
--(axis cs:6599,0.515497746580642)
--(axis cs:6600,0.514291959528718)
--(axis cs:6601,0.514201744372567)
--(axis cs:6602,0.522741933149242)
--(axis cs:6603,0.538788883659985)
--(axis cs:6604,0.538803038924856)
--(axis cs:6605,0.545756141116323)
--(axis cs:6606,0.572949080044957)
--(axis cs:6607,0.586746146348501)
--(axis cs:6608,0.644718388704719)
--(axis cs:6609,0.654269666177482)
--(axis cs:6610,0.659058563197627)
--(axis cs:6611,0.65907339672262)
--(axis cs:6612,0.6755377158718)
--(axis cs:6613,0.678444065811025)
--(axis cs:6614,0.605481109600832)
--(axis cs:6615,0.641502172536502)
--(axis cs:6616,0.649098314814668)
--(axis cs:6617,0.661596110581037)
--(axis cs:6618,0.684306569361777)
--(axis cs:6619,0.673923527870782)
--(axis cs:6620,0.672963831988425)
--(axis cs:6621,0.673975672999987)
--(axis cs:6622,0.672918642713031)
--(axis cs:6623,0.658303773245964)
--(axis cs:6624,0.66064672004997)
--(axis cs:6625,0.661883192610879)
--(axis cs:6626,0.65110245180776)
--(axis cs:6627,0.652153429534509)
--(axis cs:6628,0.652025374061459)
--(axis cs:6629,0.652201700534514)
--(axis cs:6630,0.650955068525613)
--(axis cs:6631,0.650880706827711)
--(axis cs:6632,0.627432441466935)
--(axis cs:6633,0.583964292504097)
--(axis cs:6634,0.645693198917611)
--(axis cs:6635,0.646052417025126)
--(axis cs:6636,0.641216293564749)
--(axis cs:6637,0.659671830137697)
--(axis cs:6638,0.60388622610808)
--(axis cs:6639,0.613023707898224)
--(axis cs:6640,0.609132742648601)
--(axis cs:6641,0.607835899152697)
--(axis cs:6642,0.608234449809463)
--(axis cs:6643,0.61625343216527)
--(axis cs:6644,0.597040060064043)
--(axis cs:6645,0.599878669524498)
--(axis cs:6646,0.607931905390513)
--(axis cs:6647,0.563619149701147)
--(axis cs:6648,0.554150831774143)
--(axis cs:6649,0.55358472961972)
--(axis cs:6650,0.535860371919838)
--(axis cs:6651,0.535877096931717)
--(axis cs:6652,0.551631689211918)
--(axis cs:6653,0.575769151337353)
--(axis cs:6654,0.585285300185555)
--(axis cs:6655,0.583210500501453)
--(axis cs:6656,0.601667794285318)
--(axis cs:6657,0.60250565185827)
--(axis cs:6658,0.658180032204661)
--(axis cs:6659,0.656582516596617)
--(axis cs:6660,0.662012098667187)
--(axis cs:6661,0.663314524988215)
--(axis cs:6662,0.65469586891107)
--(axis cs:6663,0.661412874194933)
--(axis cs:6664,0.684896661132129)
--(axis cs:6665,0.679406944639868)
--(axis cs:6666,0.643777082077681)
--(axis cs:6667,0.700962157534467)
--(axis cs:6668,0.715248687206503)
--(axis cs:6669,0.717237300689247)
--(axis cs:6670,0.724591912731937)
--(axis cs:6671,0.725492147439205)
--(axis cs:6672,0.718485941703632)
--(axis cs:6673,0.726837003846737)
--(axis cs:6674,0.726882850487195)
--(axis cs:6675,0.71657388428484)
--(axis cs:6676,0.716698805959896)
--(axis cs:6677,0.702740119922112)
--(axis cs:6678,0.694989766292581)
--(axis cs:6679,0.695873833804955)
--(axis cs:6680,0.69518111609538)
--(axis cs:6681,0.695493964957539)
--(axis cs:6682,0.704293209268126)
--(axis cs:6683,0.697174803911724)
--(axis cs:6684,0.697728202603462)
--(axis cs:6685,0.702492716190108)
--(axis cs:6686,0.73633327150521)
--(axis cs:6687,0.730097496385473)
--(axis cs:6688,0.727593880894077)
--(axis cs:6689,0.723489876988738)
--(axis cs:6690,0.749742209199742)
--(axis cs:6691,0.728472348374565)
--(axis cs:6692,0.73331686700069)
--(axis cs:6693,0.656677108708883)
--(axis cs:6694,0.643521636266531)
--(axis cs:6695,0.654360246845423)
--(axis cs:6696,0.654248970067096)
--(axis cs:6697,0.664160482254957)
--(axis cs:6698,0.627529581685059)
--(axis cs:6699,0.616960699951606)
--(axis cs:6700,0.605071359101257)
--(axis cs:6701,0.599966251982213)
--(axis cs:6702,0.598973591751076)
--(axis cs:6703,0.598370700980008)
--(axis cs:6704,0.595925381530334)
--(axis cs:6705,0.595977303127602)
--(axis cs:6706,0.601683285987612)
--(axis cs:6707,0.605991431661672)
--(axis cs:6708,0.60875330462533)
--(axis cs:6709,0.607182086191912)
--(axis cs:6710,0.589865872424423)
--(axis cs:6711,0.545892009595804)
--(axis cs:6712,0.545861236705876)
--(axis cs:6713,0.601904434335078)
--(axis cs:6714,0.611828437957642)
--(axis cs:6715,0.598142281887955)
--(axis cs:6716,0.597633132412151)
--(axis cs:6717,0.585384819540174)
--(axis cs:6718,0.591633620716589)
--(axis cs:6719,0.602165141400514)
--(axis cs:6720,0.613874380587634)
--(axis cs:6721,0.568057172464355)
--(axis cs:6722,0.556609430214322)
--(axis cs:6723,0.561851135537498)
--(axis cs:6724,0.555406992478623)
--(axis cs:6725,0.555412040218867)
--(axis cs:6726,0.543833510980457)
--(axis cs:6727,0.536895765639376)
--(axis cs:6728,0.532175111687162)
--(axis cs:6729,0.527674235746064)
--(axis cs:6730,0.5376409999461)
--(axis cs:6731,0.592891678746958)
--(axis cs:6732,0.592782363748499)
--(axis cs:6733,0.597978932711342)
--(axis cs:6734,0.597978751976323)
--(axis cs:6735,0.601905455461862)
--(axis cs:6736,0.59998801171876)
--(axis cs:6737,0.61335037393164)
--(axis cs:6738,0.647261543937524)
--(axis cs:6739,0.646245751557983)
--(axis cs:6740,0.615506552051168)
--(axis cs:6741,0.674655707415379)
--(axis cs:6742,0.690202949801306)
--(axis cs:6743,0.687686450767991)
--(axis cs:6744,0.620232631121537)
--(axis cs:6745,0.619793580948263)
--(axis cs:6746,0.621493696471746)
--(axis cs:6747,0.621763497467389)
--(axis cs:6748,0.625569102894451)
--(axis cs:6749,0.610890565251396)
--(axis cs:6750,0.58458216804273)
--(axis cs:6751,0.584586312065657)
--(axis cs:6752,0.583979978130829)
--(axis cs:6753,0.580478548331265)
--(axis cs:6754,0.528187777577694)
--(axis cs:6755,0.535858363331853)
--(axis cs:6756,0.538514651629025)
--(axis cs:6757,0.538523737194721)
--(axis cs:6758,0.53837016821892)
--(axis cs:6759,0.539448045672722)
--(axis cs:6760,0.566009540740238)
--(axis cs:6761,0.501683517011393)
--(axis cs:6762,0.500518830226525)
--(axis cs:6763,0.496734965092928)
--(axis cs:6764,0.523059389316397)
--(axis cs:6765,0.523515210087785)
--(axis cs:6766,0.534196670372695)
--(axis cs:6767,0.500768788656612)
--(axis cs:6768,0.496018565929752)
--(axis cs:6769,0.47058382628981)
--(axis cs:6770,0.441213876451558)
--(axis cs:6771,0.432458118622608)
--(axis cs:6772,0.428465933569664)
--(axis cs:6773,0.431845199897583)
--(axis cs:6774,0.475794156830889)
--(axis cs:6775,0.467874134807818)
--(axis cs:6776,0.463828019298872)
--(axis cs:6777,0.462590903034423)
--(axis cs:6778,0.46267805212326)
--(axis cs:6779,0.462701936132797)
--(axis cs:6780,0.45943678503082)
--(axis cs:6781,0.516664375985125)
--(axis cs:6782,0.516122252237562)
--(axis cs:6783,0.522148619899975)
--(axis cs:6784,0.543720576992125)
--(axis cs:6785,0.512781904231972)
--(axis cs:6786,0.512788487201775)
--(axis cs:6787,0.55529239498742)
--(axis cs:6788,0.564735500697839)
--(axis cs:6789,0.556447417268435)
--(axis cs:6790,0.620422780258385)
--(axis cs:6791,0.605690151992612)
--(axis cs:6792,0.613752519952632)
--(axis cs:6793,0.614717695461402)
--(axis cs:6794,0.614601850534725)
--(axis cs:6795,0.626672416283147)
--(axis cs:6796,0.623638222114469)
--(axis cs:6797,0.625197840513063)
--(axis cs:6798,0.625149442363417)
--(axis cs:6799,0.584617724801298)
--(axis cs:6800,0.570543339892388)
--(axis cs:6801,0.570435436980661)
--(axis cs:6802,0.571956959732833)
--(axis cs:6803,0.55821432995496)
--(axis cs:6804,0.566549806287458)
--(axis cs:6805,0.603402063755202)
--(axis cs:6806,0.603308872045985)
--(axis cs:6807,0.60230404538777)
--(axis cs:6808,0.602519091606422)
--(axis cs:6809,0.631268202974153)
--(axis cs:6810,0.638460725435418)
--(axis cs:6811,0.669023451278864)
--(axis cs:6812,0.669761497746443)
--(axis cs:6813,0.661978079635126)
--(axis cs:6814,0.661137661200879)
--(axis cs:6815,0.66123814470437)
--(axis cs:6816,0.647590868003144)
--(axis cs:6817,0.647271079782525)
--(axis cs:6818,0.636890263505109)
--(axis cs:6819,0.652048754420121)
--(axis cs:6820,0.675465333025899)
--(axis cs:6821,0.6552979657271)
--(axis cs:6822,0.631156486219246)
--(axis cs:6823,0.643134268853154)
--(axis cs:6824,0.566679598235313)
--(axis cs:6825,0.562672878750031)
--(axis cs:6826,0.562652502938846)
--(axis cs:6827,0.552604529579776)
--(axis cs:6828,0.481733126467428)
--(axis cs:6829,0.507395738231579)
--(axis cs:6830,0.507394924129252)
--(axis cs:6831,0.507855936727508)
--(axis cs:6832,0.507853443883355)
--(axis cs:6833,0.512117479739437)
--(axis cs:6834,0.509813867947366)
--(axis cs:6835,0.509580924104748)
--(axis cs:6836,0.512501091126318)
--(axis cs:6837,0.513239224214439)
--(axis cs:6838,0.513094086669706)
--(axis cs:6839,0.53459787266244)
--(axis cs:6840,0.47733257643066)
--(axis cs:6841,0.489592836761229)
--(axis cs:6842,0.468686324997857)
--(axis cs:6843,0.465562316941197)
--(axis cs:6844,0.518146178558567)
--(axis cs:6845,0.493945603469685)
--(axis cs:6846,0.492097399203772)
--(axis cs:6847,0.502012108495298)
--(axis cs:6848,0.575705540490343)
--(axis cs:6849,0.558721416992606)
--(axis cs:6850,0.556805060908867)
--(axis cs:6851,0.55679890731927)
--(axis cs:6852,0.540767290983197)
--(axis cs:6853,0.540769455788648)
--(axis cs:6854,0.540395485861498)
--(axis cs:6855,0.540565856095209)
--(axis cs:6856,0.548678019105133)
--(axis cs:6857,0.541634347815279)
--(axis cs:6858,0.547489224733776)
--(axis cs:6859,0.547468293145796)
--(axis cs:6860,0.611525149230514)
--(axis cs:6861,0.612081494059917)
--(axis cs:6862,0.667318464229132)
--(axis cs:6863,0.675294613657814)
--(axis cs:6864,0.684693027963926)
--(axis cs:6865,0.731205759309065)
--(axis cs:6866,0.734565640472032)
--(axis cs:6867,0.716248998073626)
--(axis cs:6868,0.701948971303989)
--(axis cs:6869,0.729244811457478)
--(axis cs:6870,0.730458029902822)
--(axis cs:6871,0.730446655037121)
--(axis cs:6872,0.760149470963731)
--(axis cs:6873,0.756065794755557)
--(axis cs:6874,0.696703013669051)
--(axis cs:6875,0.620722066416754)
--(axis cs:6876,0.616302088987617)
--(axis cs:6877,0.619391191063559)
--(axis cs:6878,0.620882116335838)
--(axis cs:6879,0.621031515972772)
--(axis cs:6880,0.624391552607949)
--(axis cs:6881,0.624370642198383)
--(axis cs:6882,0.621992490339816)
--(axis cs:6883,0.618620539174914)
--(axis cs:6884,0.587173903084236)
--(axis cs:6885,0.587315932920041)
--(axis cs:6886,0.56426035582024)
--(axis cs:6887,0.574861561322391)
--(axis cs:6888,0.582566245855311)
--(axis cs:6889,0.562368310769131)
--(axis cs:6890,0.563189033012673)
--(axis cs:6891,0.520106673576533)
--(axis cs:6892,0.519930124298181)
--(axis cs:6893,0.519444989285465)
--(axis cs:6894,0.548235062677723)
--(axis cs:6895,0.588281293700663)
--(axis cs:6896,0.594084414574086)
--(axis cs:6897,0.599181164702276)
--(axis cs:6898,0.589832022188984)
--(axis cs:6899,0.589867606728693)
--(axis cs:6900,0.591270566620526)
--(axis cs:6901,0.579945851183636)
--(axis cs:6902,0.57792360848252)
--(axis cs:6903,0.559133916660703)
--(axis cs:6904,0.576815945065467)
--(axis cs:6905,0.574691294381905)
--(axis cs:6906,0.596297478412927)
--(axis cs:6907,0.58867157368881)
--(axis cs:6908,0.588537633754239)
--(axis cs:6909,0.538374793031122)
--(axis cs:6910,0.535892166344241)
--(axis cs:6911,0.579002003183693)
--(axis cs:6912,0.558452240606801)
--(axis cs:6913,0.559327003393361)
--(axis cs:6914,0.555818601822432)
--(axis cs:6915,0.57264154481044)
--(axis cs:6916,0.5705448150497)
--(axis cs:6917,0.569954041672613)
--(axis cs:6918,0.577450569054571)
--(axis cs:6919,0.577423564446612)
--(axis cs:6920,0.576425036504585)
--(axis cs:6921,0.562596882654976)
--(axis cs:6922,0.565165289969344)
--(axis cs:6923,0.586193273203374)
--(axis cs:6924,0.588939638538206)
--(axis cs:6925,0.588844978278125)
--(axis cs:6926,0.586232817701995)
--(axis cs:6927,0.594957850947854)
--(axis cs:6928,0.591532573160241)
--(axis cs:6929,0.68203368150291)
--(axis cs:6930,0.667355017127216)
--(axis cs:6931,0.66591198919782)
--(axis cs:6932,0.696186331721118)
--(axis cs:6933,0.697449664582739)
--(axis cs:6934,0.713816052464667)
--(axis cs:6935,0.71381592248543)
--(axis cs:6936,0.72405208812366)
--(axis cs:6937,0.72542124066234)
--(axis cs:6938,0.726623664856528)
--(axis cs:6939,0.657350016324976)
--(axis cs:6940,0.660970782214217)
--(axis cs:6941,0.687769894329564)
--(axis cs:6942,0.692817563686723)
--(axis cs:6943,0.690386078038082)
--(axis cs:6944,0.692002176221161)
--(axis cs:6945,0.698598757544434)
--(axis cs:6946,0.706170101175259)
--(axis cs:6947,0.705950663176373)
--(axis cs:6948,0.711172304229579)
--(axis cs:6949,0.711054131052989)
--(axis cs:6950,0.666022898392264)
--(axis cs:6951,0.659676473691692)
--(axis cs:6952,0.661588881438741)
--(axis cs:6953,0.661615376762205)
--(axis cs:6954,0.661801709715838)
--(axis cs:6955,0.64268776721613)
--(axis cs:6956,0.64282716175606)
--(axis cs:6957,0.633630215754646)
--(axis cs:6958,0.633510149375175)
--(axis cs:6959,0.695940868673593)
--(axis cs:6960,0.695975300326788)
--(axis cs:6961,0.695647124467958)
--(axis cs:6962,0.674790045277609)
--(axis cs:6963,0.670821954534654)
--(axis cs:6964,0.681437132222448)
--(axis cs:6965,0.677038360507712)
--(axis cs:6966,0.677044248983727)
--(axis cs:6967,0.671899548256634)
--(axis cs:6968,0.67388650955005)
--(axis cs:6969,0.673969342739645)
--(axis cs:6970,0.74992420851727)
--(axis cs:6971,0.762008695013984)
--(axis cs:6972,0.73560838630998)
--(axis cs:6973,0.720744362063051)
--(axis cs:6974,0.717054693512612)
--(axis cs:6975,0.699674440426941)
--(axis cs:6976,0.699669643527142)
--(axis cs:6977,0.683254919935362)
--(axis cs:6978,0.673460857072824)
--(axis cs:6979,0.672545857657471)
--(axis cs:6980,0.655381535039695)
--(axis cs:6981,0.6617575953145)
--(axis cs:6982,0.660630586607004)
--(axis cs:6983,0.654647817843389)
--(axis cs:6984,0.653017054574257)
--(axis cs:6985,0.646220205517042)
--(axis cs:6986,0.646199579582271)
--(axis cs:6987,0.585138192192343)
--(axis cs:6988,0.586031959213748)
--(axis cs:6989,0.584707926970734)
--(axis cs:6990,0.584704543324219)
--(axis cs:6991,0.569642486083509)
--(axis cs:6992,0.581886494117077)
--(axis cs:6993,0.589886408477385)
--(axis cs:6994,0.590084659204323)
--(axis cs:6995,0.577037556566258)
--(axis cs:6996,0.577015714527437)
--(axis cs:6997,0.596393248509835)
--(axis cs:6998,0.601379803108845)
--(axis cs:6999,0.603125250126326)
--(axis cs:7000,0.616087676500284)
--(axis cs:7001,0.605244730363933)
--(axis cs:7002,0.609438109588861)
--(axis cs:7003,0.619997680709756)
--(axis cs:7004,0.622944697941718)
--(axis cs:7005,0.634196338624298)
--(axis cs:7006,0.57400416690951)
--(axis cs:7007,0.636332802035286)
--(axis cs:7008,0.636075346015133)
--(axis cs:7009,0.613407676329786)
--(axis cs:7010,0.60361161077087)
--(axis cs:7011,0.624124223417068)
--(axis cs:7012,0.622471638750972)
--(axis cs:7013,0.622560097137486)
--(axis cs:7014,0.621832051760104)
--(axis cs:7015,0.650060423944452)
--(axis cs:7016,0.642639392189679)
--(axis cs:7017,0.642690379817399)
--(axis cs:7018,0.644039604592791)
--(axis cs:7019,0.620905484604719)
--(axis cs:7020,0.624408883615967)
--(axis cs:7021,0.635927509455701)
--(axis cs:7022,0.65069418356117)
--(axis cs:7023,0.648570753746895)
--(axis cs:7024,0.648700414702478)
--(axis cs:7025,0.627694887287426)
--(axis cs:7026,0.697883054717032)
--(axis cs:7027,0.697626199065327)
--(axis cs:7028,0.689881219665979)
--(axis cs:7029,0.708514748111485)
--(axis cs:7030,0.718986901068899)
--(axis cs:7031,0.718951680387392)
--(axis cs:7032,0.666358983152745)
--(axis cs:7033,0.666328923417024)
--(axis cs:7034,0.670530624534588)
--(axis cs:7035,0.674460392112096)
--(axis cs:7036,0.682106697042404)
--(axis cs:7037,0.65370686853936)
--(axis cs:7038,0.648284398431873)
--(axis cs:7039,0.673769872486714)
--(axis cs:7040,0.66981278692547)
--(axis cs:7041,0.647384964482096)
--(axis cs:7042,0.642334154871327)
--(axis cs:7043,0.638233015722671)
--(axis cs:7044,0.563618766709431)
--(axis cs:7045,0.561159370722862)
--(axis cs:7046,0.5558120939122)
--(axis cs:7047,0.555767432490317)
--(axis cs:7048,0.559723402893894)
--(axis cs:7049,0.567413982159654)
--(axis cs:7050,0.507970995511754)
--(axis cs:7051,0.503400796749878)
--(axis cs:7052,0.532763839436251)
--(axis cs:7053,0.516749334543344)
--(axis cs:7054,0.516791042788619)
--(axis cs:7055,0.51364227841908)
--(axis cs:7056,0.513469363475006)
--(axis cs:7057,0.49107746785345)
--(axis cs:7058,0.49497400518255)
--(axis cs:7059,0.494876913957933)
--(axis cs:7060,0.496419903983547)
--(axis cs:7061,0.50971912717712)
--(axis cs:7062,0.513486838788229)
--(axis cs:7063,0.517334049497915)
--(axis cs:7064,0.573305789026706)
--(axis cs:7065,0.592996736958027)
--(axis cs:7066,0.583270569688852)
--(axis cs:7067,0.578953512760698)
--(axis cs:7068,0.569255403483027)
--(axis cs:7069,0.518061560744978)
--(axis cs:7070,0.580146146880641)
--(axis cs:7071,0.578029518479611)
--(axis cs:7072,0.57793399752085)
--(axis cs:7073,0.593729760028783)
--(axis cs:7074,0.546726764518706)
--(axis cs:7075,0.534216313220445)
--(axis cs:7076,0.531810257890058)
--(axis cs:7077,0.576049405518998)
--(axis cs:7078,0.570450377726269)
--(axis cs:7079,0.568660591115564)
--(axis cs:7080,0.564387747429097)
--(axis cs:7081,0.564805096878986)
--(axis cs:7082,0.564815375050199)
--(axis cs:7083,0.560580951069368)
--(axis cs:7084,0.566389240495864)
--(axis cs:7085,0.566365378603559)
--(axis cs:7086,0.55689533382187)
--(axis cs:7087,0.556399015553477)
--(axis cs:7088,0.565199497414496)
--(axis cs:7089,0.623058269531093)
--(axis cs:7090,0.555453759379164)
--(axis cs:7091,0.562681392117895)
--(axis cs:7092,0.539687436741214)
--(axis cs:7093,0.543488844698524)
--(axis cs:7094,0.590455858464935)
--(axis cs:7095,0.620617489000866)
--(axis cs:7096,0.574065852735099)
--(axis cs:7097,0.568227285562314)
--(axis cs:7098,0.571262588331188)
--(axis cs:7099,0.574448299018658)
--(axis cs:7100,0.577054196774846)
--(axis cs:7101,0.577104155511427)
--(axis cs:7102,0.57684123926748)
--(axis cs:7103,0.566506724890157)
--(axis cs:7104,0.569333378419757)
--(axis cs:7105,0.570176747051465)
--(axis cs:7106,0.598314719483489)
--(axis cs:7107,0.60525832471362)
--(axis cs:7108,0.606385403888825)
--(axis cs:7109,0.606334709029565)
--(axis cs:7110,0.637070593855389)
--(axis cs:7111,0.637092937641188)
--(axis cs:7112,0.658246430092769)
--(axis cs:7113,0.603925675334738)
--(axis cs:7114,0.601311762718535)
--(axis cs:7115,0.602132658485777)
--(axis cs:7116,0.657895318803188)
--(axis cs:7117,0.665174005723796)
--(axis cs:7118,0.609082704680129)
--(axis cs:7119,0.596158883544121)
--(axis cs:7120,0.569356257331892)
--(axis cs:7121,0.569240557379034)
--(axis cs:7122,0.570359493270111)
--(axis cs:7123,0.589137022636915)
--(axis cs:7124,0.582685779957449)
--(axis cs:7125,0.582771403831055)
--(axis cs:7126,0.581440915456524)
--(axis cs:7127,0.581166288800982)
--(axis cs:7128,0.519417611398448)
--(axis cs:7129,0.516875791651813)
--(axis cs:7130,0.535586642516129)
--(axis cs:7131,0.500224741215984)
--(axis cs:7132,0.509732475903864)
--(axis cs:7133,0.552276086301402)
--(axis cs:7134,0.553266731541612)
--(axis cs:7135,0.54574089784726)
--(axis cs:7136,0.545231356602869)
--(axis cs:7137,0.54062261218971)
--(axis cs:7138,0.592178406870177)
--(axis cs:7139,0.597613116704145)
--(axis cs:7140,0.623803853300961)
--(axis cs:7141,0.623495174974933)
--(axis cs:7142,0.598085745339172)
--(axis cs:7143,0.598172668410505)
--(axis cs:7144,0.581692678604242)
--(axis cs:7145,0.558914841572796)
--(axis cs:7146,0.559506083177528)
--(axis cs:7147,0.503811756033267)
--(axis cs:7148,0.562464643271834)
--(axis cs:7149,0.538382657534224)
--(axis cs:7150,0.552549831951228)
--(axis cs:7151,0.580095669222539)
--(axis cs:7152,0.57637288361396)
--(axis cs:7153,0.572809015029322)
--(axis cs:7154,0.545260551857457)
--(axis cs:7155,0.545567123067191)
--(axis cs:7156,0.545584968181586)
--(axis cs:7157,0.538168889895962)
--(axis cs:7158,0.517708149242138)
--(axis cs:7159,0.520436679791603)
--(axis cs:7160,0.523917671436353)
--(axis cs:7161,0.517845091323838)
--(axis cs:7162,0.534267740510118)
--(axis cs:7163,0.521384273066889)
--(axis cs:7164,0.537257708851016)
--(axis cs:7165,0.554002110980383)
--(axis cs:7166,0.554053362418129)
--(axis cs:7167,0.560757702549759)
--(axis cs:7168,0.557652095156094)
--(axis cs:7169,0.537922734807974)
--(axis cs:7170,0.537978686080944)
--(axis cs:7171,0.544422868260842)
--(axis cs:7172,0.532854059224594)
--(axis cs:7173,0.535056681562984)
--(axis cs:7174,0.522500206269288)
--(axis cs:7175,0.527014669798271)
--(axis cs:7176,0.521061482165425)
--(axis cs:7177,0.531562918062559)
--(axis cs:7178,0.550708078479839)
--(axis cs:7179,0.548614040972264)
--(axis cs:7180,0.548076784537274)
--(axis cs:7181,0.54911301467318)
--(axis cs:7182,0.546747547899256)
--(axis cs:7183,0.545193160413682)
--(axis cs:7184,0.543783738711047)
--(axis cs:7185,0.546720212688443)
--(axis cs:7186,0.528591836001669)
--(axis cs:7187,0.579737709535618)
--(axis cs:7188,0.542020574124367)
--(axis cs:7189,0.586393514219869)
--(axis cs:7190,0.586322019042154)
--(axis cs:7191,0.583563961346271)
--(axis cs:7192,0.586574365442606)
--(axis cs:7193,0.586678119318603)
--(axis cs:7194,0.604169357574037)
--(axis cs:7195,0.604255995954679)
--(axis cs:7196,0.612009216690257)
--(axis cs:7197,0.612238371087027)
--(axis cs:7198,0.616772503007078)
--(axis cs:7199,0.617636725822802)
--(axis cs:7200,0.605054691026133)
--(axis cs:7201,0.608121311038077)
--(axis cs:7202,0.614385651990505)
--(axis cs:7203,0.62414965018188)
--(axis cs:7204,0.627477265598727)
--(axis cs:7205,0.618763119815079)
--(axis cs:7206,0.645116506222385)
--(axis cs:7207,0.645238291518488)
--(axis cs:7208,0.703980403353159)
--(axis cs:7209,0.708228749088754)
--(axis cs:7210,0.705732746228032)
--(axis cs:7211,0.707265063523216)
--(axis cs:7212,0.728366073115845)
--(axis cs:7213,0.718349089371894)
--(axis cs:7214,0.765950225094049)
--(axis cs:7215,0.761966336150253)
--(axis cs:7216,0.665654439762544)
--(axis cs:7217,0.665458117567525)
--(axis cs:7218,0.657614287537672)
--(axis cs:7219,0.620166310737099)
--(axis cs:7220,0.631866327504742)
--(axis cs:7221,0.583830704519379)
--(axis cs:7222,0.569457457438577)
--(axis cs:7223,0.570901782511245)
--(axis cs:7224,0.541320068674588)
--(axis cs:7225,0.547914724749466)
--(axis cs:7226,0.544140813068478)
--(axis cs:7227,0.537335470342849)
--(axis cs:7228,0.534320986974456)
--(axis cs:7229,0.532793273804305)
--(axis cs:7230,0.532904786364456)
--(axis cs:7231,0.530436955729678)
--(axis cs:7232,0.511850303105379)
--(axis cs:7233,0.514265970446991)
--(axis cs:7234,0.514071742083518)
--(axis cs:7235,0.514891066012596)
--(axis cs:7236,0.563251458027646)
--(axis cs:7237,0.56033904049909)
--(axis cs:7238,0.563582740330573)
--(axis cs:7239,0.595554752851694)
--(axis cs:7240,0.597133886596667)
--(axis cs:7241,0.627547114836836)
--(axis cs:7242,0.641964062392826)
--(axis cs:7243,0.651842924310516)
--(axis cs:7244,0.693135196699579)
--(axis cs:7245,0.692755917802495)
--(axis cs:7246,0.698656776396865)
--(axis cs:7247,0.711495807561646)
--(axis cs:7248,0.688786806830822)
--(axis cs:7249,0.694157267744195)
--(axis cs:7250,0.662897024845597)
--(axis cs:7251,0.672338121200332)
--(axis cs:7252,0.708472071510372)
--(axis cs:7253,0.706301367460078)
--(axis cs:7254,0.636115122637475)
--(axis cs:7255,0.560842836108314)
--(axis cs:7256,0.571932893063771)
--(axis cs:7257,0.575041423490938)
--(axis cs:7258,0.573664060405167)
--(axis cs:7259,0.568878581649144)
--(axis cs:7260,0.560595440791664)
--(axis cs:7261,0.580043018763665)
--(axis cs:7262,0.573027247063099)
--(axis cs:7263,0.573114612328794)
--(axis cs:7264,0.562047643624591)
--(axis cs:7265,0.562385490837828)
--(axis cs:7266,0.560543616695126)
--(axis cs:7267,0.560580596371683)
--(axis cs:7268,0.580830239332266)
--(axis cs:7269,0.580812393670606)
--(axis cs:7270,0.606214946792758)
--(axis cs:7271,0.609171390078302)
--(axis cs:7272,0.609217986212528)
--(axis cs:7273,0.605351143587568)
--(axis cs:7274,0.669107954962043)
--(axis cs:7275,0.724823710018741)
--(axis cs:7276,0.722194379823803)
--(axis cs:7277,0.726687072433067)
--(axis cs:7278,0.729259301155147)
--(axis cs:7279,0.736455320060867)
--(axis cs:7280,0.731215586405943)
--(axis cs:7281,0.737417420153796)
--(axis cs:7282,0.743338261921997)
--(axis cs:7283,0.743194814708813)
--(axis cs:7284,0.751715477230016)
--(axis cs:7285,0.750815210960627)
--(axis cs:7286,0.736714647056284)
--(axis cs:7287,0.735919247210831)
--(axis cs:7288,0.706040359117862)
--(axis cs:7289,0.654763612421985)
--(axis cs:7290,0.639394672772359)
--(axis cs:7291,0.629486160033413)
--(axis cs:7292,0.614153160418215)
--(axis cs:7293,0.615717324953126)
--(axis cs:7294,0.6157823418938)
--(axis cs:7295,0.652249617157439)
--(axis cs:7296,0.639082630879562)
--(axis cs:7297,0.599773334742292)
--(axis cs:7298,0.584619591581782)
--(axis cs:7299,0.584600110150599)
--(axis cs:7300,0.582221680335841)
--(axis cs:7301,0.578566552032722)
--(axis cs:7302,0.579451474537512)
--(axis cs:7303,0.572668197744501)
--(axis cs:7304,0.564917537942661)
--(axis cs:7305,0.564191567745718)
--(axis cs:7306,0.545337358662606)
--(axis cs:7307,0.545475057031739)
--(axis cs:7308,0.558351254689394)
--(axis cs:7309,0.592656824548299)
--(axis cs:7310,0.577758989026576)
--(axis cs:7311,0.576585304456379)
--(axis cs:7312,0.588508806713757)
--(axis cs:7313,0.551539838447115)
--(axis cs:7314,0.55158592577741)
--(axis cs:7315,0.551574358238702)
--(axis cs:7316,0.556013427752797)
--(axis cs:7317,0.561961692554709)
--(axis cs:7318,0.576577452891201)
--(axis cs:7319,0.576567754108205)
--(axis cs:7320,0.585341226038949)
--(axis cs:7321,0.591195525366774)
--(axis cs:7322,0.592350965831624)
--(axis cs:7323,0.600330402875921)
--(axis cs:7324,0.616310449065049)
--(axis cs:7325,0.616244933856777)
--(axis cs:7326,0.623904215259453)
--(axis cs:7327,0.617325705310202)
--(axis cs:7328,0.606605679010596)
--(axis cs:7329,0.603138128399169)
--(axis cs:7330,0.633723527512738)
--(axis cs:7331,0.646199907692508)
--(axis cs:7332,0.622659353463557)
--(axis cs:7333,0.664467819165505)
--(axis cs:7334,0.664466991852429)
--(axis cs:7335,0.664092535404287)
--(axis cs:7336,0.675043436050777)
--(axis cs:7337,0.71800827937527)
--(axis cs:7338,0.71315651403812)
--(axis cs:7339,0.703472867336469)
--(axis cs:7340,0.709189664799894)
--(axis cs:7341,0.709126351355482)
--(axis cs:7342,0.694993167652828)
--(axis cs:7343,0.683889786930531)
--(axis cs:7344,0.684398879695109)
--(axis cs:7345,0.683214084684971)
--(axis cs:7346,0.716747026443964)
--(axis cs:7347,0.72378967211588)
--(axis cs:7348,0.657839012146895)
--(axis cs:7349,0.661759168495686)
--(axis cs:7350,0.65803563025127)
--(axis cs:7351,0.613049528639632)
--(axis cs:7352,0.610250584239185)
--(axis cs:7353,0.616294177226086)
--(axis cs:7354,0.614654681795936)
--(axis cs:7355,0.615179084478313)
--(axis cs:7356,0.609661354387078)
--(axis cs:7357,0.608812854706672)
--(axis cs:7358,0.612417153165961)
--(axis cs:7359,0.620479787102623)
--(axis cs:7360,0.613842993933128)
--(axis cs:7361,0.608620962593624)
--(axis cs:7362,0.61877331537697)
--(axis cs:7363,0.578979697098908)
--(axis cs:7364,0.578978336617984)
--(axis cs:7365,0.572451263534511)
--(axis cs:7366,0.563576794879301)
--(axis cs:7367,0.507534185923146)
--(axis cs:7368,0.561846190864599)
--(axis cs:7369,0.555838737327694)
--(axis cs:7370,0.556793168848495)
--(axis cs:7371,0.516695319049892)
--(axis cs:7372,0.536753876478147)
--(axis cs:7373,0.537791940365955)
--(axis cs:7374,0.539481331284744)
--(axis cs:7375,0.536634007866563)
--(axis cs:7376,0.533154446711112)
--(axis cs:7377,0.528220230866939)
--(axis cs:7378,0.519216852141452)
--(axis cs:7379,0.519243323111296)
--(axis cs:7380,0.518721679706534)
--(axis cs:7381,0.518242707058328)
--(axis cs:7382,0.51842053146745)
--(axis cs:7383,0.56346867515765)
--(axis cs:7384,0.555468674321023)
--(axis cs:7385,0.56242207083566)
--(axis cs:7386,0.558170329920773)
--(axis cs:7387,0.615602012962766)
--(axis cs:7388,0.614646089770087)
--(axis cs:7389,0.622187195417406)
--(axis cs:7390,0.623136157599138)
--(axis cs:7391,0.729761762754137)
--(axis cs:7392,0.729798475693805)
--(axis cs:7393,0.705139967412897)
--(axis cs:7394,0.70279459122651)
--(axis cs:7395,0.692755293577917)
--(axis cs:7396,0.68088240457362)
--(axis cs:7397,0.686104265758035)
--(axis cs:7398,0.686704730273927)
--(axis cs:7399,0.677130370707732)
--(axis cs:7400,0.658922481535904)
--(axis cs:7401,0.662845671617005)
--(axis cs:7402,0.662709034597112)
--(axis cs:7403,0.662196699342561)
--(axis cs:7404,0.634763246614612)
--(axis cs:7405,0.634673200223148)
--(axis cs:7406,0.648815731554359)
--(axis cs:7407,0.658167608419517)
--(axis cs:7408,0.600378118549347)
--(axis cs:7409,0.59696130699905)
--(axis cs:7410,0.541683569237998)
--(axis cs:7411,0.534745103375509)
--(axis cs:7412,0.532823145845763)
--(axis cs:7413,0.53876498517244)
--(axis cs:7414,0.540213373963281)
--(axis cs:7415,0.546231998947717)
--(axis cs:7416,0.561804211481638)
--(axis cs:7417,0.562742124624751)
--(axis cs:7418,0.572045116242098)
--(axis cs:7419,0.579065395887778)
--(axis cs:7420,0.581863595301944)
--(axis cs:7421,0.581897554416081)
--(axis cs:7422,0.565892415631378)
--(axis cs:7423,0.567372933419826)
--(axis cs:7424,0.58241346432898)
--(axis cs:7425,0.582038091580881)
--(axis cs:7426,0.581885405734177)
--(axis cs:7427,0.557306936615595)
--(axis cs:7428,0.605306487057577)
--(axis cs:7429,0.609174644634239)
--(axis cs:7430,0.642678149804881)
--(axis cs:7431,0.610253388928107)
--(axis cs:7432,0.609515195838303)
--(axis cs:7433,0.606434463929024)
--(axis cs:7434,0.568256672825495)
--(axis cs:7435,0.567319994328205)
--(axis cs:7436,0.567143681029295)
--(axis cs:7437,0.565334270091745)
--(axis cs:7438,0.550167329214753)
--(axis cs:7439,0.547444827620104)
--(axis cs:7440,0.560509319433009)
--(axis cs:7441,0.560638056489675)
--(axis cs:7442,0.573558002319408)
--(axis cs:7443,0.569431543692187)
--(axis cs:7444,0.581430102873271)
--(axis cs:7445,0.581329731333324)
--(axis cs:7446,0.550165458992781)
--(axis cs:7447,0.528960727393712)
--(axis cs:7448,0.514343212967329)
--(axis cs:7449,0.512977821936454)
--(axis cs:7450,0.534286787979515)
--(axis cs:7451,0.569720605147471)
--(axis cs:7452,0.570085532441027)
--(axis cs:7453,0.572516274662943)
--(axis cs:7454,0.610512089049973)
--(axis cs:7455,0.601729620381881)
--(axis cs:7456,0.577372777212694)
--(axis cs:7457,0.578990795721718)
--(axis cs:7458,0.579226941368981)
--(axis cs:7459,0.556926722252894)
--(axis cs:7460,0.540411225919204)
--(axis cs:7461,0.534195775288067)
--(axis cs:7462,0.531087430689401)
--(axis cs:7463,0.533126674091489)
--(axis cs:7464,0.532799263828768)
--(axis cs:7465,0.531711228204179)
--(axis cs:7466,0.55972289825346)
--(axis cs:7467,0.601775276158206)
--(axis cs:7468,0.59058538170833)
--(axis cs:7469,0.539854762862916)
--(axis cs:7470,0.539920636407856)
--(axis cs:7471,0.539607452260558)
--(axis cs:7472,0.541273074255422)
--(axis cs:7473,0.528085928673521)
--(axis cs:7474,0.527360282030232)
--(axis cs:7475,0.535212490684912)
--(axis cs:7476,0.556573759420095)
--(axis cs:7477,0.556615970907516)
--(axis cs:7478,0.568481033488465)
--(axis cs:7479,0.592110366440022)
--(axis cs:7480,0.609040182369056)
--(axis cs:7481,0.619575583333199)
--(axis cs:7482,0.626954317677969)
--(axis cs:7483,0.629815889282542)
--(axis cs:7484,0.629813450736507)
--(axis cs:7485,0.633950498377668)
--(axis cs:7486,0.631850182539555)
--(axis cs:7487,0.634914103094856)
--(axis cs:7488,0.671066942197463)
--(axis cs:7489,0.656074949833501)
--(axis cs:7490,0.637119182474883)
--(axis cs:7491,0.614406398583078)
--(axis cs:7492,0.613689398418641)
--(axis cs:7493,0.640168656437085)
--(axis cs:7494,0.639177869328653)
--(axis cs:7495,0.623024668987058)
--(axis cs:7496,0.624057672550751)
--(axis cs:7497,0.618950233367563)
--(axis cs:7498,0.611924478770968)
--(axis cs:7499,0.549890823725998)
--(axis cs:7500,0.553439108596891)
--(axis cs:7501,0.531908352026602)
--(axis cs:7502,0.5190521729076)
--(axis cs:7503,0.515304215149116)
--(axis cs:7504,0.515280165334141)
--(axis cs:7505,0.515279917182754)
--(axis cs:7506,0.510884288700016)
--(axis cs:7507,0.483833054578119)
--(axis cs:7508,0.484484599168034)
--(axis cs:7509,0.541828951900875)
--(axis cs:7510,0.552030811097429)
--(axis cs:7511,0.551636422280526)
--(axis cs:7512,0.551847168568667)
--(axis cs:7513,0.553183258929736)
--(axis cs:7514,0.555575585907928)
--(axis cs:7515,0.570825303811934)
--(axis cs:7516,0.570864257382085)
--(axis cs:7517,0.564818748282645)
--(axis cs:7518,0.571043423672095)
--(axis cs:7519,0.629479279760242)
--(axis cs:7520,0.628086697393897)
--(axis cs:7521,0.656239225589813)
--(axis cs:7522,0.676371930030944)
--(axis cs:7523,0.685037399528723)
--(axis cs:7524,0.685061570459061)
--(axis cs:7525,0.685688590393093)
--(axis cs:7526,0.625266241482314)
--(axis cs:7527,0.667554767782531)
--(axis cs:7528,0.620622478922871)
--(axis cs:7529,0.613819512898298)
--(axis cs:7530,0.608262911065143)
--(axis cs:7531,0.609667483297375)
--(axis cs:7532,0.609938538649731)
--(axis cs:7533,0.604424530570532)
--(axis cs:7534,0.604500316184614)
--(axis cs:7535,0.590864015948737)
--(axis cs:7536,0.588586797880444)
--(axis cs:7537,0.575052938931445)
--(axis cs:7538,0.580695532749755)
--(axis cs:7539,0.591224403360665)
--(axis cs:7540,0.592991480323523)
--(axis cs:7541,0.588874979897454)
--(axis cs:7542,0.565796234551087)
--(axis cs:7543,0.565520545245625)
--(axis cs:7544,0.560995635908332)
--(axis cs:7545,0.561020175569961)
--(axis cs:7546,0.618345604807347)
--(axis cs:7547,0.610499933572099)
--(axis cs:7548,0.645599529317977)
--(axis cs:7549,0.626161253916719)
--(axis cs:7550,0.628814728828374)
--(axis cs:7551,0.651724940738484)
--(axis cs:7552,0.651737312435807)
--(axis cs:7553,0.636163971019491)
--(axis cs:7554,0.632231837455675)
--(axis cs:7555,0.641824507830971)
--(axis cs:7556,0.59569246544421)
--(axis cs:7557,0.609910904081893)
--(axis cs:7558,0.61019731416357)
--(axis cs:7559,0.566732653439922)
--(axis cs:7560,0.564199406990529)
--(axis cs:7561,0.553011671013917)
--(axis cs:7562,0.536430705778099)
--(axis cs:7563,0.536100863524493)
--(axis cs:7564,0.469892383607463)
--(axis cs:7565,0.465883747919736)
--(axis cs:7566,0.46580715877104)
--(axis cs:7567,0.470539758669521)
--(axis cs:7568,0.459047880151469)
--(axis cs:7569,0.473017526370932)
--(axis cs:7570,0.472416899214236)
--(axis cs:7571,0.472449076410404)
--(axis cs:7572,0.470718221013673)
--(axis cs:7573,0.482124408453572)
--(axis cs:7574,0.485142221664686)
--(axis cs:7575,0.487855530993259)
--(axis cs:7576,0.518377116412828)
--(axis cs:7577,0.520360287130313)
--(axis cs:7578,0.511504119984017)
--(axis cs:7579,0.550217270645175)
--(axis cs:7580,0.554641189018853)
--(axis cs:7581,0.571517564118028)
--(axis cs:7582,0.602668922555709)
--(axis cs:7583,0.573422173358576)
--(axis cs:7584,0.666501809275451)
--(axis cs:7585,0.584431990539516)
--(axis cs:7586,0.583623174131097)
--(axis cs:7587,0.583611189839028)
--(axis cs:7588,0.595551202408042)
--(axis cs:7589,0.596706024993675)
--(axis cs:7590,0.598616636166138)
--(axis cs:7591,0.598636274172547)
--(axis cs:7592,0.583675759652444)
--(axis cs:7593,0.511374849619817)
--(axis cs:7594,0.511683061971797)
--(axis cs:7595,0.50959037873121)
--(axis cs:7596,0.511555505103642)
--(axis cs:7597,0.490787017800938)
--(axis cs:7598,0.496253997964076)
--(axis cs:7599,0.482016194324531)
--(axis cs:7600,0.460456418781802)
--(axis cs:7601,0.448630814795331)
--(axis cs:7602,0.455163219437095)
--(axis cs:7603,0.460568066273714)
--(axis cs:7604,0.460584145328409)
--(axis cs:7605,0.512548858345272)
--(axis cs:7606,0.497695034369461)
--(axis cs:7607,0.497647354945781)
--(axis cs:7608,0.50619479507059)
--(axis cs:7609,0.50596655749158)
--(axis cs:7610,0.508826488817094)
--(axis cs:7611,0.495504447695558)
--(axis cs:7612,0.469123705228985)
--(axis cs:7613,0.530213031161574)
--(axis cs:7614,0.530278611204715)
--(axis cs:7615,0.530799529012831)
--(axis cs:7616,0.533696534491815)
--(axis cs:7617,0.48862844752094)
--(axis cs:7618,0.46815532230522)
--(axis cs:7619,0.476670188515802)
--(axis cs:7620,0.477394749896888)
--(axis cs:7621,0.484586020215686)
--(axis cs:7622,0.451440488154737)
--(axis cs:7623,0.423168148290314)
--(axis cs:7624,0.405886597020621)
--(axis cs:7625,0.415989548467861)
--(axis cs:7626,0.428603293038907)
--(axis cs:7627,0.42911824463222)
--(axis cs:7628,0.409125731553594)
--(axis cs:7629,0.408544357037522)
--(axis cs:7630,0.408476753725675)
--(axis cs:7631,0.416348025514717)
--(axis cs:7632,0.452385474848389)
--(axis cs:7633,0.455742100763171)
--(axis cs:7634,0.452918061939692)
--(axis cs:7635,0.426864814788324)
--(axis cs:7636,0.426794082803918)
--(axis cs:7637,0.489472117093889)
--(axis cs:7638,0.514268700004509)
--(axis cs:7639,0.519144781322916)
--(axis cs:7640,0.536834841334767)
--(axis cs:7641,0.532330683407453)
--(axis cs:7642,0.574173763226311)
--(axis cs:7643,0.636426800175723)
--(axis cs:7644,0.668443801801101)
--(axis cs:7645,0.668870769702246)
--(axis cs:7646,0.668853431639909)
--(axis cs:7647,0.66887061552371)
--(axis cs:7648,0.711400486270529)
--(axis cs:7649,0.704021493084057)
--(axis cs:7650,0.702799993122465)
--(axis cs:7651,0.707301477196499)
--(axis cs:7652,0.703380854044836)
--(axis cs:7653,0.704884558120795)
--(axis cs:7654,0.697740381576507)
--(axis cs:7655,0.719799169444055)
--(axis cs:7656,0.719801695156644)
--(axis cs:7657,0.707977225797144)
--(axis cs:7658,0.684166473803802)
--(axis cs:7659,0.67597760762542)
--(axis cs:7660,0.676203354972399)
--(axis cs:7661,0.679996727418289)
--(axis cs:7662,0.680135103611844)
--(axis cs:7663,0.683611512144049)
--(axis cs:7664,0.685931476031216)
--(axis cs:7665,0.69000098478374)
--(axis cs:7666,0.663233689381196)
--(axis cs:7667,0.663256816073689)
--(axis cs:7668,0.663331989662947)
--(axis cs:7669,0.665349894959255)
--(axis cs:7670,0.665970689236158)
--(axis cs:7671,0.668870644850706)
--(axis cs:7672,0.657867236183037)
--(axis cs:7673,0.657867140712441)
--(axis cs:7674,0.652928882354941)
--(axis cs:7675,0.681490862562991)
--(axis cs:7676,0.66661978294027)
--(axis cs:7677,0.626585627475425)
--(axis cs:7678,0.635941610978829)
--(axis cs:7679,0.632607045368691)
--(axis cs:7680,0.610288837175532)
--(axis cs:7681,0.621765103327794)
--(axis cs:7682,0.614560361917738)
--(axis cs:7683,0.604793756807813)
--(axis cs:7684,0.603394549366473)
--(axis cs:7685,0.599712462095043)
--(axis cs:7686,0.619628494095005)
--(axis cs:7687,0.604601306573553)
--(axis cs:7688,0.604518245087547)
--(axis cs:7689,0.608842536850216)
--(axis cs:7690,0.608529374947109)
--(axis cs:7691,0.584873822724908)
--(axis cs:7692,0.552976634907294)
--(axis cs:7693,0.545055733269482)
--(axis cs:7694,0.554067167264661)
--(axis cs:7695,0.549745930956596)
--(axis cs:7696,0.534007522694905)
--(axis cs:7697,0.566498426146829)
--(axis cs:7698,0.573009902387905)
--(axis cs:7699,0.581160499395238)
--(axis cs:7700,0.604769266755433)
--(axis cs:7701,0.599970984458913)
--(axis cs:7702,0.59653420059904)
--(axis cs:7703,0.605410567950443)
--(axis cs:7704,0.606603050882736)
--(axis cs:7705,0.597056672883705)
--(axis cs:7706,0.591643941059375)
--(axis cs:7707,0.593704646869311)
--(axis cs:7708,0.592175007537673)
--(axis cs:7709,0.591748698412156)
--(axis cs:7710,0.591556750073028)
--(axis cs:7711,0.61253301278536)
--(axis cs:7712,0.663282265097377)
--(axis cs:7713,0.639438215393074)
--(axis cs:7714,0.632357708290816)
--(axis cs:7715,0.637915992920419)
--(axis cs:7716,0.667334010690812)
--(axis cs:7717,0.675948527277496)
--(axis cs:7718,0.676234523292583)
--(axis cs:7719,0.612923418095585)
--(axis cs:7720,0.613692821953188)
--(axis cs:7721,0.592598962485865)
--(axis cs:7722,0.587985945248192)
--(axis cs:7723,0.587972790918289)
--(axis cs:7724,0.583401959179951)
--(axis cs:7725,0.596871441629356)
--(axis cs:7726,0.603190982821171)
--(axis cs:7727,0.612876289339841)
--(axis cs:7728,0.611068122279535)
--(axis cs:7729,0.600261328446897)
--(axis cs:7730,0.587962074042418)
--(axis cs:7731,0.591804893401294)
--(axis cs:7732,0.560552957373753)
--(axis cs:7733,0.589807379056004)
--(axis cs:7734,0.595970354700505)
--(axis cs:7735,0.571937560510069)
--(axis cs:7736,0.567002852674202)
--(axis cs:7737,0.565337245778543)
--(axis cs:7738,0.559195294561524)
--(axis cs:7739,0.593817542165701)
--(axis cs:7740,0.594581670979352)
--(axis cs:7741,0.617571409758792)
--(axis cs:7742,0.61264282292451)
--(axis cs:7743,0.612593024943621)
--(axis cs:7744,0.606609452258903)
--(axis cs:7745,0.606481532347287)
--(axis cs:7746,0.599550666330047)
--(axis cs:7747,0.588521187788004)
--(axis cs:7748,0.590516708376671)
--(axis cs:7749,0.598859964756145)
--(axis cs:7750,0.610472098510607)
--(axis cs:7751,0.602680485207179)
--(axis cs:7752,0.608375134325104)
--(axis cs:7753,0.597285147524891)
--(axis cs:7754,0.595989870286255)
--(axis cs:7755,0.61875223937215)
--(axis cs:7756,0.628671812856634)
--(axis cs:7757,0.630784001292476)
--(axis cs:7758,0.5763132409447)
--(axis cs:7759,0.591707230294925)
--(axis cs:7760,0.557853561992877)
--(axis cs:7761,0.551978229653908)
--(axis cs:7762,0.568748871713909)
--(axis cs:7763,0.567736513773193)
--(axis cs:7764,0.525404143666678)
--(axis cs:7765,0.508995003006267)
--(axis cs:7766,0.515478215642723)
--(axis cs:7767,0.529117164749718)
--(axis cs:7768,0.525151057486883)
--(axis cs:7769,0.525237260706894)
--(axis cs:7770,0.525233073399328)
--(axis cs:7771,0.509109421549772)
--(axis cs:7772,0.528411795498715)
--(axis cs:7773,0.540335004776157)
--(axis cs:7774,0.544413017950148)
--(axis cs:7775,0.536594569915899)
--(axis cs:7776,0.536571072251842)
--(axis cs:7777,0.535231499348071)
--(axis cs:7778,0.5902424922111)
--(axis cs:7779,0.594279679770917)
--(axis cs:7780,0.6073499336382)
--(axis cs:7781,0.613685023198976)
--(axis cs:7782,0.614423605284652)
--(axis cs:7783,0.615125648824365)
--(axis cs:7784,0.669649703631344)
--(axis cs:7785,0.68401479875405)
--(axis cs:7786,0.684006616980787)
--(axis cs:7787,0.683997830587761)
--(axis cs:7788,0.690179810738022)
--(axis cs:7789,0.636599544489248)
--(axis cs:7790,0.628917976342017)
--(axis cs:7791,0.660765359786245)
--(axis cs:7792,0.612054941681318)
--(axis cs:7793,0.598650637309674)
--(axis cs:7794,0.589243048895964)
--(axis cs:7795,0.587343802654936)
--(axis cs:7796,0.582546153852721)
--(axis cs:7797,0.582947250511196)
--(axis cs:7798,0.578897299855224)
--(axis cs:7799,0.579006739165195)
--(axis cs:7800,0.600613597183675)
--(axis cs:7801,0.604760597502471)
--(axis cs:7802,0.604761886652128)
--(axis cs:7803,0.581048190424095)
--(axis cs:7804,0.591920686224198)
--(axis cs:7805,0.602419965824133)
--(axis cs:7806,0.582922154250918)
--(axis cs:7807,0.582929589207356)
--(axis cs:7808,0.548044949930539)
--(axis cs:7809,0.590826343764719)
--(axis cs:7810,0.596852735585753)
--(axis cs:7811,0.592641199471004)
--(axis cs:7812,0.644336308660171)
--(axis cs:7813,0.66015119824227)
--(axis cs:7814,0.673297802144945)
--(axis cs:7815,0.684133902257054)
--(axis cs:7816,0.678593438239931)
--(axis cs:7817,0.680575470836608)
--(axis cs:7818,0.686842131592057)
--(axis cs:7819,0.686286082855759)
--(axis cs:7820,0.65013087224378)
--(axis cs:7821,0.650091556169649)
--(axis cs:7822,0.65019094367114)
--(axis cs:7823,0.633159872025834)
--(axis cs:7824,0.632556394359319)
--(axis cs:7825,0.624670797976322)
--(axis cs:7826,0.64644495379155)
--(axis cs:7827,0.637911594186843)
--(axis cs:7828,0.662395588067918)
--(axis cs:7829,0.651009941399843)
--(axis cs:7830,0.616844433717733)
--(axis cs:7831,0.596915109862072)
--(axis cs:7832,0.596779276825738)
--(axis cs:7833,0.533489778744458)
--(axis cs:7834,0.533388430666446)
--(axis cs:7835,0.518295209626353)
--(axis cs:7836,0.51606958026512)
--(axis cs:7837,0.516160205808157)
--(axis cs:7838,0.497040481544207)
--(axis cs:7839,0.478757054644743)
--(axis cs:7840,0.497194302209611)
--(axis cs:7841,0.481176371004914)
--(axis cs:7842,0.459933765647563)
--(axis cs:7843,0.48539125304183)
--(axis cs:7844,0.48532641231192)
--(axis cs:7845,0.487044754852448)
--(axis cs:7846,0.484048586934717)
--(axis cs:7847,0.46422964998677)
--(axis cs:7848,0.473121599404461)
--(axis cs:7849,0.478136229798873)
--(axis cs:7850,0.496453673012065)
--(axis cs:7851,0.514408931047441)
--(axis cs:7852,0.514406036634175)
--(axis cs:7853,0.573273324539197)
--(axis cs:7854,0.563527878583552)
--(axis cs:7855,0.578194815058914)
--(axis cs:7856,0.564741692338259)
--(axis cs:7857,0.564599569100434)
--(axis cs:7858,0.582625341422331)
--(axis cs:7859,0.609365575926356)
--(axis cs:7860,0.566230107185497)
--(axis cs:7861,0.58917496471041)
--(axis cs:7862,0.617954509620924)
--(axis cs:7863,0.616360823044791)
--(axis cs:7864,0.616616826259718)
--(axis cs:7865,0.615609139293614)
--(axis cs:7866,0.622877897125237)
--(axis cs:7867,0.663404706931743)
--(axis cs:7868,0.651109786345371)
--(axis cs:7869,0.650038983882993)
--(axis cs:7870,0.6548205808367)
--(axis cs:7871,0.646182582164511)
--(axis cs:7872,0.640503865927608)
--(axis cs:7873,0.609579532298917)
--(axis cs:7874,0.619700493935367)
--(axis cs:7875,0.607166242146986)
--(axis cs:7876,0.625522458725151)
--(axis cs:7877,0.625590616141903)
--(axis cs:7878,0.633434151918892)
--(axis cs:7879,0.632610351241909)
--(axis cs:7880,0.686308139796666)
--(axis cs:7881,0.678110760876439)
--(axis cs:7882,0.68656881228661)
--(axis cs:7883,0.68751613393014)
--(axis cs:7884,0.671787794518559)
--(axis cs:7885,0.675369870920786)
--(axis cs:7886,0.675495080816317)
--(axis cs:7887,0.675264074541368)
--(axis cs:7888,0.688407325350511)
--(axis cs:7889,0.690315765482628)
--(axis cs:7890,0.686522473928)
--(axis cs:7891,0.69202630658073)
--(axis cs:7892,0.684842186174363)
--(axis cs:7893,0.728334786012224)
--(axis cs:7894,0.725805142473701)
--(axis cs:7895,0.751751134202523)
--(axis cs:7896,0.754130380728082)
--(axis cs:7897,0.743553315871691)
--(axis cs:7898,0.743706871860894)
--(axis cs:7899,0.74534608608927)
--(axis cs:7900,0.723829860636094)
--(axis cs:7901,0.735465358706904)
--(axis cs:7902,0.67667178583632)
--(axis cs:7903,0.675394544086464)
--(axis cs:7904,0.69339842835563)
--(axis cs:7905,0.693413049569514)
--(axis cs:7906,0.690662531754044)
--(axis cs:7907,0.69031125397429)
--(axis cs:7908,0.648814626550672)
--(axis cs:7909,0.636191168542195)
--(axis cs:7910,0.640465170988885)
--(axis cs:7911,0.635921573374672)
--(axis cs:7912,0.648671824202772)
--(axis cs:7913,0.648669140246567)
--(axis cs:7914,0.650325066020493)
--(axis cs:7915,0.645434088778494)
--(axis cs:7916,0.655969881719034)
--(axis cs:7917,0.664758088624286)
--(axis cs:7918,0.660109263743207)
--(axis cs:7919,0.653061621090607)
--(axis cs:7920,0.671063100502163)
--(axis cs:7921,0.645390519908971)
--(axis cs:7922,0.659318425839792)
--(axis cs:7923,0.658707380177073)
--(axis cs:7924,0.654354804459974)
--(axis cs:7925,0.654335598500475)
--(axis cs:7926,0.654139047290212)
--(axis cs:7927,0.579184720327045)
--(axis cs:7928,0.60939655953889)
--(axis cs:7929,0.621985168333794)
--(axis cs:7930,0.623213987809466)
--(axis cs:7931,0.617746786569852)
--(axis cs:7932,0.559876269014385)
--(axis cs:7933,0.552986392775212)
--(axis cs:7934,0.55540730828633)
--(axis cs:7935,0.561116376127202)
--(axis cs:7936,0.561193703610497)
--(axis cs:7937,0.548337143354926)
--(axis cs:7938,0.535007646810679)
--(axis cs:7939,0.535367657310444)
--(axis cs:7940,0.534681037354607)
--(axis cs:7941,0.53488360539006)
--(axis cs:7942,0.549410741324006)
--(axis cs:7943,0.535253267379476)
--(axis cs:7944,0.522043159574324)
--(axis cs:7945,0.50923547490182)
--(axis cs:7946,0.508246091417328)
--(axis cs:7947,0.566115586086319)
--(axis cs:7948,0.495343455260165)
--(axis cs:7949,0.492967087365414)
--(axis cs:7950,0.493407233223958)
--(axis cs:7951,0.500658557001895)
--(axis cs:7952,0.548135733093561)
--(axis cs:7953,0.494014330963479)
--(axis cs:7954,0.493892035131453)
--(axis cs:7955,0.48908814366282)
--(axis cs:7956,0.489368936125506)
--(axis cs:7957,0.46800637217983)
--(axis cs:7958,0.45923849521758)
--(axis cs:7959,0.461278746385519)
--(axis cs:7960,0.461088146058215)
--(axis cs:7961,0.472652475678138)
--(axis cs:7962,0.48060827242629)
--(axis cs:7963,0.495008028585972)
--(axis cs:7964,0.510804172872745)
--(axis cs:7965,0.509814817012272)
--(axis cs:7966,0.510610998633332)
--(axis cs:7967,0.514749184271251)
--(axis cs:7968,0.57337106757462)
--(axis cs:7969,0.576769149836304)
--(axis cs:7970,0.573928371984088)
--(axis cs:7971,0.567773932802931)
--(axis cs:7972,0.564060542466062)
--(axis cs:7973,0.637081427619361)
--(axis cs:7974,0.636449679193383)
--(axis cs:7975,0.600736187453057)
--(axis cs:7976,0.56212425070484)
--(axis cs:7977,0.60184526941774)
--(axis cs:7978,0.614875006686386)
--(axis cs:7979,0.612962713232032)
--(axis cs:7980,0.611738886638231)
--(axis cs:7981,0.569304420259336)
--(axis cs:7982,0.564449474880361)
--(axis cs:7983,0.559645272085441)
--(axis cs:7984,0.55873055446011)
--(axis cs:7985,0.57244560272883)
--(axis cs:7986,0.571646918105125)
--(axis cs:7987,0.566324923703028)
--(axis cs:7988,0.579997810239723)
--(axis cs:7989,0.580751865459053)
--(axis cs:7990,0.582828470086573)
--(axis cs:7991,0.586686199286775)
--(axis cs:7992,0.590258730006355)
--(axis cs:7993,0.590261897369514)
--(axis cs:7994,0.589192989229048)
--(axis cs:7995,0.632122615200222)
--(axis cs:7996,0.677491141844828)
--(axis cs:7997,0.677498603080305)
--(axis cs:7998,0.695593240948465)
--(axis cs:7999,0.699731244026012)
--(axis cs:8000,0.700777522257958)
--(axis cs:8001,0.735869571192988)
--(axis cs:8002,0.645633438166132)
--(axis cs:8003,0.655647788752306)
--(axis cs:8004,0.657120006576558)
--(axis cs:8005,0.647055930307212)
--(axis cs:8006,0.650528326310213)
--(axis cs:8007,0.66090156098538)
--(axis cs:8008,0.655672973193964)
--(axis cs:8009,0.611822401621949)
--(axis cs:8010,0.608801360099424)
--(axis cs:8011,0.60657109154252)
--(axis cs:8012,0.594135386910736)
--(axis cs:8013,0.594105768490492)
--(axis cs:8014,0.5644802265181)
--(axis cs:8015,0.537364098441912)
--(axis cs:8016,0.517696220376479)
--(axis cs:8017,0.517728254308479)
--(axis cs:8018,0.510428329142408)
--(axis cs:8019,0.510439155149814)
--(axis cs:8020,0.506085729513556)
--(axis cs:8021,0.50905654139124)
--(axis cs:8022,0.572713824286757)
--(axis cs:8023,0.572771038609016)
--(axis cs:8024,0.573520115134999)
--(axis cs:8025,0.524087079118434)
--(axis cs:8026,0.496147692035924)
--(axis cs:8027,0.495290663890834)
--(axis cs:8028,0.495970655021312)
--(axis cs:8029,0.5247624184439)
--(axis cs:8030,0.526206419138576)
--(axis cs:8031,0.529317701288558)
--(axis cs:8032,0.539547007279229)
--(axis cs:8033,0.536373881701513)
--(axis cs:8034,0.526048308927608)
--(axis cs:8035,0.538106365873759)
--(axis cs:8036,0.556961787510898)
--(axis cs:8037,0.55547724881732)
--(axis cs:8038,0.559300393357236)
--(axis cs:8039,0.551602846702639)
--(axis cs:8040,0.552377279876555)
--(axis cs:8041,0.562226708709531)
--(axis cs:8042,0.558943281030534)
--(axis cs:8043,0.558984688736915)
--(axis cs:8044,0.558999227566438)
--(axis cs:8045,0.608645237426816)
--(axis cs:8046,0.645442353929785)
--(axis cs:8047,0.646717339543924)
--(axis cs:8048,0.648550043305512)
--(axis cs:8049,0.652567234184871)
--(axis cs:8050,0.652556100271087)
--(axis cs:8051,0.634514201659542)
--(axis cs:8052,0.632924451854038)
--(axis cs:8053,0.635867648283269)
--(axis cs:8054,0.668608581945395)
--(axis cs:8055,0.669907769821937)
--(axis cs:8056,0.676304223217217)
--(axis cs:8057,0.665273282784985)
--(axis cs:8058,0.674654774303897)
--(axis cs:8059,0.683740591970822)
--(axis cs:8060,0.689009828159425)
--(axis cs:8061,0.684691061869654)
--(axis cs:8062,0.646623027517387)
--(axis cs:8063,0.641410473013628)
--(axis cs:8064,0.641400059051372)
--(axis cs:8065,0.655417963047937)
--(axis cs:8066,0.658729917136795)
--(axis cs:8067,0.657650209955753)
--(axis cs:8068,0.657120816733059)
--(axis cs:8069,0.656939713361546)
--(axis cs:8070,0.656009451195423)
--(axis cs:8071,0.657046539356665)
--(axis cs:8072,0.658920719038192)
--(axis cs:8073,0.649693625394962)
--(axis cs:8074,0.671343440213074)
--(axis cs:8075,0.68904742343882)
--(axis cs:8076,0.689021752109235)
--(axis cs:8077,0.703519741877115)
--(axis cs:8078,0.705653891878958)
--(axis cs:8079,0.708016179435415)
--(axis cs:8080,0.697839856123559)
--(axis cs:8081,0.649727872372913)
--(axis cs:8082,0.672429137743784)
--(axis cs:8083,0.671328549415418)
--(axis cs:8084,0.666559787811108)
--(axis cs:8085,0.668610691663864)
--(axis cs:8086,0.668554068193763)
--(axis cs:8087,0.614568824933791)
--(axis cs:8088,0.615520571644589)
--(axis cs:8089,0.616127317946138)
--(axis cs:8090,0.614498884781263)
--(axis cs:8091,0.608990039229683)
--(axis cs:8092,0.60845760537846)
--(axis cs:8093,0.605394755710767)
--(axis cs:8094,0.586970942566591)
--(axis cs:8095,0.583579935385361)
--(axis cs:8096,0.580412386279538)
--(axis cs:8097,0.580382921235235)
--(axis cs:8098,0.578443303411834)
--(axis cs:8099,0.57030428393579)
--(axis cs:8100,0.568111472882434)
--(axis cs:8101,0.612613964206551)
--(axis cs:8102,0.627522725226858)
--(axis cs:8103,0.632147718491445)
--(axis cs:8104,0.635271921204941)
--(axis cs:8105,0.637248591050992)
--(axis cs:8106,0.633571399956195)
--(axis cs:8107,0.691546580472732)
--(axis cs:8108,0.678446815740365)
--(axis cs:8109,0.611537796751269)
--(axis cs:8110,0.608184060711834)
--(axis cs:8111,0.614671905462092)
--(axis cs:8112,0.584014461597499)
--(axis cs:8113,0.587864462664728)
--(axis cs:8114,0.593019228968541)
--(axis cs:8115,0.596467201637698)
--(axis cs:8116,0.597168165456331)
--(axis cs:8117,0.596647948140982)
--(axis cs:8118,0.594720653907721)
--(axis cs:8119,0.601353997679483)
--(axis cs:8120,0.600934384808363)
--(axis cs:8121,0.57973603305401)
--(axis cs:8122,0.577619358935066)
--(axis cs:8123,0.557320084241853)
--(axis cs:8124,0.554167325329609)
--(axis cs:8125,0.553591670913668)
--(axis cs:8126,0.552777983758244)
--(axis cs:8127,0.543521694824284)
--(axis cs:8128,0.547962395167836)
--(axis cs:8129,0.599963451851763)
--(axis cs:8130,0.584184793170895)
--(axis cs:8131,0.558018753313511)
--(axis cs:8132,0.573528538008155)
--(axis cs:8133,0.563982095538725)
--(axis cs:8134,0.571956327957355)
--(axis cs:8135,0.564372042410465)
--(axis cs:8136,0.56508377144554)
--(axis cs:8137,0.564953986293819)
--(axis cs:8138,0.528603015511637)
--(axis cs:8139,0.529464580845186)
--(axis cs:8140,0.536521522027716)
--(axis cs:8141,0.545101709281816)
--(axis cs:8142,0.546883811823007)
--(axis cs:8143,0.568712613087996)
--(axis cs:8144,0.576214365888927)
--(axis cs:8145,0.576222594895642)
--(axis cs:8146,0.577498058766192)
--(axis cs:8147,0.593290040721674)
--(axis cs:8148,0.587794728778085)
--(axis cs:8149,0.587781512615074)
--(axis cs:8150,0.61149084388498)
--(axis cs:8151,0.658908851329562)
--(axis cs:8152,0.674088281468074)
--(axis cs:8153,0.668568927451548)
--(axis cs:8154,0.668441225769351)
--(axis cs:8155,0.683151656250513)
--(axis cs:8156,0.683905873329331)
--(axis cs:8157,0.665392134344448)
--(axis cs:8158,0.729743819054179)
--(axis cs:8159,0.728713801521005)
--(axis cs:8160,0.735136347858945)
--(axis cs:8161,0.749616738134803)
--(axis cs:8162,0.705158904881618)
--(axis cs:8163,0.696282742778068)
--(axis cs:8164,0.659077104485543)
--(axis cs:8165,0.624776951287333)
--(axis cs:8166,0.627715074822874)
--(axis cs:8167,0.623585530988726)
--(axis cs:8168,0.627574182845126)
--(axis cs:8169,0.622477340331338)
--(axis cs:8170,0.622508849167967)
--(axis cs:8171,0.622532350741409)
--(axis cs:8172,0.626409289157632)
--(axis cs:8173,0.5777638158376)
--(axis cs:8174,0.577225687001674)
--(axis cs:8175,0.574545185419728)
--(axis cs:8176,0.524330449702642)
--(axis cs:8177,0.535941453849104)
--(axis cs:8178,0.523927154805285)
--(axis cs:8179,0.524267458647317)
--(axis cs:8180,0.515823508006865)
--(axis cs:8181,0.523410555170828)
--(axis cs:8182,0.54005206838594)
--(axis cs:8183,0.545251738025692)
--(axis cs:8184,0.570777027347575)
--(axis cs:8185,0.586738106480934)
--(axis cs:8186,0.587213862454043)
--(axis cs:8187,0.591994900731174)
--(axis cs:8188,0.594387279000144)
--(axis cs:8189,0.587162042925515)
--(axis cs:8190,0.586555728257994)
--(axis cs:8191,0.579924535788781)
--(axis cs:8192,0.580026587142697)
--(axis cs:8193,0.654434478696797)
--(axis cs:8194,0.655211239583585)
--(axis cs:8195,0.660755349610346)
--(axis cs:8196,0.734608820197549)
--(axis cs:8197,0.731342667468888)
--(axis cs:8198,0.750585925133691)
--(axis cs:8199,0.750570561011965)
--(axis cs:8200,0.742472777094252)
--(axis cs:8201,0.742546828850793)
--(axis cs:8202,0.759872332273081)
--(axis cs:8203,0.759212674532481)
--(axis cs:8204,0.746051945213625)
--(axis cs:8205,0.769141575299057)
--(axis cs:8206,0.740900435988439)
--(axis cs:8207,0.726816287672459)
--(axis cs:8208,0.725243413213174)
--(axis cs:8209,0.744073333374646)
--(axis cs:8210,0.738444559573476)
--(axis cs:8211,0.7364669960784)
--(axis cs:8212,0.697005394788968)
--(axis cs:8213,0.69536531178448)
--(axis cs:8214,0.67509565164739)
--(axis cs:8215,0.67509764731307)
--(axis cs:8216,0.620305959371939)
--(axis cs:8217,0.615981002768292)
--(axis cs:8218,0.615571408843742)
--(axis cs:8219,0.615522330435037)
--(axis cs:8220,0.585653485771055)
--(axis cs:8221,0.585715911055349)
--(axis cs:8222,0.574158485537605)
--(axis cs:8223,0.549080706730985)
--(axis cs:8224,0.549357978373905)
--(axis cs:8225,0.549157800225461)
--(axis cs:8226,0.562269594820921)
--(axis cs:8227,0.532783251544831)
--(axis cs:8228,0.527891244121127)
--(axis cs:8229,0.488011844670899)
--(axis cs:8230,0.48898369855253)
--(axis cs:8231,0.492547868211157)
--(axis cs:8232,0.503049752586695)
--(axis cs:8233,0.498617361132062)
--(axis cs:8234,0.485572965285712)
--(axis cs:8235,0.482021092213818)
--(axis cs:8236,0.517858864278556)
--(axis cs:8237,0.521827345792941)
--(axis cs:8238,0.523575157273718)
--(axis cs:8239,0.517349884154278)
--(axis cs:8240,0.554594811990148)
--(axis cs:8241,0.544293331087168)
--(axis cs:8242,0.55375021149289)
--(axis cs:8243,0.580520586020306)
--(axis cs:8244,0.579627467327591)
--(axis cs:8245,0.574332584295424)
--(axis cs:8246,0.574269313614097)
--(axis cs:8247,0.615815851322147)
--(axis cs:8248,0.623862777343546)
--(axis cs:8249,0.671471220693105)
--(axis cs:8250,0.673650726087954)
--(axis cs:8251,0.585949278347712)
--(axis cs:8252,0.598522635808606)
--(axis cs:8253,0.59947310967036)
--(axis cs:8254,0.625124358965335)
--(axis cs:8255,0.613723652141773)
--(axis cs:8256,0.59475482347735)
--(axis cs:8257,0.594871348723835)
--(axis cs:8258,0.586651546914226)
--(axis cs:8259,0.5895863476331)
--(axis cs:8260,0.583624870660244)
--(axis cs:8261,0.589302927355747)
--(axis cs:8262,0.59077532339071)
--(axis cs:8263,0.590493756440169)
--(axis cs:8264,0.56031509346035)
--(axis cs:8265,0.560000613758468)
--(axis cs:8266,0.559702349582135)
--(axis cs:8267,0.559704339185448)
--(axis cs:8268,0.552127159716133)
--(axis cs:8269,0.560561192337041)
--(axis cs:8270,0.560291014643152)
--(axis cs:8271,0.632939017927408)
--(axis cs:8272,0.613175750449128)
--(axis cs:8273,0.61560700683441)
--(axis cs:8274,0.61007597215767)
--(axis cs:8275,0.623244685945665)
--(axis cs:8276,0.576909084925476)
--(axis cs:8277,0.569056324119307)
--(axis cs:8278,0.574103379084714)
--(axis cs:8279,0.576535745494523)
--(axis cs:8280,0.568061308986582)
--(axis cs:8281,0.572182244007456)
--(axis cs:8282,0.567421989189589)
--(axis cs:8283,0.567253215281142)
--(axis cs:8284,0.605760918550757)
--(axis cs:8285,0.611201574724595)
--(axis cs:8286,0.605066645574168)
--(axis cs:8287,0.580967270988459)
--(axis cs:8288,0.589388535296195)
--(axis cs:8289,0.571549078745978)
--(axis cs:8290,0.571882889256938)
--(axis cs:8291,0.574516699113712)
--(axis cs:8292,0.529936042161406)
--(axis cs:8293,0.53313413461966)
--(axis cs:8294,0.545075276012579)
--(axis cs:8295,0.544537762578512)
--(axis cs:8296,0.582177566831549)
--(axis cs:8297,0.575945818124975)
--(axis cs:8298,0.573875881723626)
--(axis cs:8299,0.567463401525758)
--(axis cs:8300,0.570759980028034)
--(axis cs:8301,0.559433352978339)
--(axis cs:8302,0.557543988330964)
--(axis cs:8303,0.547875830879371)
--(axis cs:8304,0.545749614559686)
--(axis cs:8305,0.544157345409592)
--(axis cs:8306,0.546921065839595)
--(axis cs:8307,0.565504703239966)
--(axis cs:8308,0.547597044007993)
--(axis cs:8309,0.562184916643629)
--(axis cs:8310,0.55802971804782)
--(axis cs:8311,0.530901440776624)
--(axis cs:8312,0.593790076315184)
--(axis cs:8313,0.593634917492752)
--(axis cs:8314,0.59353876319417)
--(axis cs:8315,0.585032818948288)
--(axis cs:8316,0.53020385774497)
--(axis cs:8317,0.543138736311632)
--(axis cs:8318,0.516752500309106)
--(axis cs:8319,0.518808467890433)
--(axis cs:8320,0.508571474552988)
--(axis cs:8321,0.504555362115279)
--(axis cs:8322,0.510610917177425)
--(axis cs:8323,0.51991759801041)
--(axis cs:8324,0.524031089306191)
--(axis cs:8325,0.514648677381781)
--(axis cs:8326,0.51467531484313)
--(axis cs:8327,0.514190551579583)
--(axis cs:8328,0.530933184775449)
--(axis cs:8329,0.485771183648226)
--(axis cs:8330,0.446596199505791)
--(axis cs:8331,0.469550415793512)
--(axis cs:8332,0.442751018655093)
--(axis cs:8333,0.442837875735656)
--(axis cs:8334,0.442225978758688)
--(axis cs:8335,0.44977524583241)
--(axis cs:8336,0.507233482172963)
--(axis cs:8337,0.499127263548829)
--(axis cs:8338,0.52620265941112)
--(axis cs:8339,0.528341991108572)
--(axis cs:8340,0.531648640399226)
--(axis cs:8341,0.536272510803089)
--(axis cs:8342,0.535718815535425)
--(axis cs:8343,0.53054704413027)
--(axis cs:8344,0.530547687958139)
--(axis cs:8345,0.536328439788567)
--(axis cs:8346,0.5302848076425)
--(axis cs:8347,0.532774396545331)
--(axis cs:8348,0.534849182816574)
--(axis cs:8349,0.585749029355066)
--(axis cs:8350,0.637712868251947)
--(axis cs:8351,0.644503734215523)
--(axis cs:8352,0.681903427988289)
--(axis cs:8353,0.682523393006918)
--(axis cs:8354,0.686021614414698)
--(axis cs:8355,0.686027577151642)
--(axis cs:8356,0.685946161073153)
--(axis cs:8357,0.694614428542627)
--(axis cs:8358,0.6958662991267)
--(axis cs:8359,0.700844901931314)
--(axis cs:8360,0.732383759518002)
--(axis cs:8361,0.754973122894112)
--(axis cs:8362,0.741879013909658)
--(axis cs:8363,0.757008540579875)
--(axis cs:8364,0.757713931661233)
--(axis cs:8365,0.645940463405244)
--(axis cs:8366,0.591576110330602)
--(axis cs:8367,0.591424597890525)
--(axis cs:8368,0.591434697992514)
--(axis cs:8369,0.591207763320263)
--(axis cs:8370,0.605285946635613)
--(axis cs:8371,0.601216386062591)
--(axis cs:8372,0.614377361965661)
--(axis cs:8373,0.606765243882307)
--(axis cs:8374,0.601008547070067)
--(axis cs:8375,0.599824648310055)
--(axis cs:8376,0.586189300485404)
--(axis cs:8377,0.586433572043461)
--(axis cs:8378,0.584786150765725)
--(axis cs:8379,0.578309480315165)
--(axis cs:8380,0.558905177542648)
--(axis cs:8381,0.555736759751356)
--(axis cs:8382,0.565229958729216)
--(axis cs:8383,0.56297301696975)
--(axis cs:8384,0.559569723859484)
--(axis cs:8385,0.657142032663541)
--(axis cs:8386,0.743319756749099)
--(axis cs:8387,0.743078354288314)
--(axis cs:8388,0.743109542113411)
--(axis cs:8389,0.743101007298822)
--(axis cs:8390,0.732195871134979)
--(axis cs:8391,0.687907971409808)
--(axis cs:8392,0.687869042652695)
--(axis cs:8393,0.652069588254279)
--(axis cs:8394,0.652921187997873)
--(axis cs:8395,0.641576637424803)
--(axis cs:8396,0.653434765630208)
--(axis cs:8397,0.65163053577859)
--(axis cs:8398,0.652599274429992)
--(axis cs:8399,0.655531269422874)
--(axis cs:8400,0.680176704329874)
--(axis cs:8401,0.658955809086841)
--(axis cs:8402,0.650374790810609)
--(axis cs:8403,0.65198596503602)
--(axis cs:8404,0.655381723184326)
--(axis cs:8405,0.649694336700578)
--(axis cs:8406,0.651544772141775)
--(axis cs:8407,0.652156411156774)
--(axis cs:8408,0.630895122036096)
--(axis cs:8409,0.618526403593595)
--(axis cs:8410,0.624773890736674)
--(axis cs:8411,0.655179047694546)
--(axis cs:8412,0.649704987939807)
--(axis cs:8413,0.690022093115639)
--(axis cs:8414,0.692948535249953)
--(axis cs:8415,0.707241172061713)
--(axis cs:8416,0.690193495095865)
--(axis cs:8417,0.699731812033628)
--(axis cs:8418,0.699727303274828)
--(axis cs:8419,0.662941846522969)
--(axis cs:8420,0.663338892170519)
--(axis cs:8421,0.686087335844978)
--(axis cs:8422,0.687048287012722)
--(axis cs:8423,0.686293434957853)
--(axis cs:8424,0.686285489703394)
--(axis cs:8425,0.647470408821969)
--(axis cs:8426,0.646998535899839)
--(axis cs:8427,0.647021407975402)
--(axis cs:8428,0.663261964565951)
--(axis cs:8429,0.671212085547931)
--(axis cs:8430,0.673340976078182)
--(axis cs:8431,0.678235145086997)
--(axis cs:8432,0.675416405282867)
--(axis cs:8433,0.635880767600027)
--(axis cs:8434,0.633697059393621)
--(axis cs:8435,0.633671009229763)
--(axis cs:8436,0.630584454654084)
--(axis cs:8437,0.621948625622814)
--(axis cs:8438,0.605774704721268)
--(axis cs:8439,0.636787524949064)
--(axis cs:8440,0.636763775152756)
--(axis cs:8441,0.632594901766493)
--(axis cs:8442,0.634454473576143)
--(axis cs:8443,0.634585345504622)
--(axis cs:8444,0.63164476046867)
--(axis cs:8445,0.654049804883164)
--(axis cs:8446,0.654397116159523)
--(axis cs:8447,0.64852738981346)
--(axis cs:8448,0.648352072129232)
--(axis cs:8449,0.653453572363406)
--(axis cs:8450,0.651364066953563)
--(axis cs:8451,0.645164274728569)
--(axis cs:8452,0.647092694283186)
--(axis cs:8453,0.686330073661017)
--(axis cs:8454,0.596152049900261)
--(axis cs:8455,0.596145776007269)
--(axis cs:8456,0.612820244869388)
--(axis cs:8457,0.622003503530511)
--(axis cs:8458,0.633835305981057)
--(axis cs:8459,0.635645516493071)
--(axis cs:8460,0.573481343872062)
--(axis cs:8461,0.578117927549069)
--(axis cs:8462,0.535688164047494)
--(axis cs:8463,0.530605616554523)
--(axis cs:8464,0.519541824637225)
--(axis cs:8465,0.532070328897353)
--(axis cs:8466,0.521699553110012)
--(axis cs:8467,0.527525297090717)
--(axis cs:8468,0.528776875677589)
--(axis cs:8469,0.520536418825513)
--(axis cs:8470,0.517457031502888)
--(axis cs:8471,0.519357827479232)
--(axis cs:8472,0.524647192791859)
--(axis cs:8473,0.524506362886114)
--(axis cs:8474,0.597351985586745)
--(axis cs:8475,0.591939021708684)
--(axis cs:8476,0.591938854225955)
--(axis cs:8477,0.591935015894792)
--(axis cs:8478,0.597401335289476)
--(axis cs:8479,0.597583903497728)
--(axis cs:8480,0.663214802317805)
--(axis cs:8481,0.662770835759127)
--(axis cs:8482,0.723464810030359)
--(axis cs:8483,0.697711793356477)
--(axis cs:8484,0.714189284340876)
--(axis cs:8485,0.715069637921128)
--(axis cs:8486,0.690768926141015)
--(axis cs:8487,0.640444690901334)
--(axis cs:8488,0.638758666431331)
--(axis cs:8489,0.590973667543616)
--(axis cs:8490,0.541393119205518)
--(axis cs:8491,0.547016032316389)
--(axis cs:8492,0.544843404567883)
--(axis cs:8493,0.534496031114589)
--(axis cs:8494,0.523935641897877)
--(axis cs:8495,0.523728473916956)
--(axis cs:8496,0.516061505301422)
--(axis cs:8497,0.515848892658614)
--(axis cs:8498,0.515454201912058)
--(axis cs:8499,0.51549995913626)
--(axis cs:8500,0.495864896440305)
--(axis cs:8501,0.495853300930676)
--(axis cs:8502,0.496946463204253)
--(axis cs:8503,0.504340603103269)
--(axis cs:8504,0.506022988598633)
--(axis cs:8505,0.496266285216229)
--(axis cs:8506,0.516061688659447)
--(axis cs:8507,0.548649086958293)
--(axis cs:8508,0.550281968319314)
--(axis cs:8509,0.601378543621188)
--(axis cs:8510,0.669111059202317)
--(axis cs:8511,0.652363332133529)
--(axis cs:8512,0.646071715116651)
--(axis cs:8513,0.658509553170579)
--(axis cs:8514,0.64959757330753)
--(axis cs:8515,0.655448365239618)
--(axis cs:8516,0.666537143746423)
--(axis cs:8517,0.666305026723195)
--(axis cs:8518,0.666306665561291)
--(axis cs:8519,0.658777956458435)
--(axis cs:8520,0.676512272463964)
--(axis cs:8521,0.668902986246323)
--(axis cs:8522,0.675576492277274)
--(axis cs:8523,0.691852312565367)
--(axis cs:8524,0.65379140816168)
--(axis cs:8525,0.662281807504247)
--(axis cs:8526,0.662407914197072)
--(axis cs:8527,0.662411657289732)
--(axis cs:8528,0.665576134402488)
--(axis cs:8529,0.665596782153252)
--(axis cs:8530,0.663422433689774)
--(axis cs:8531,0.682534648232031)
--(axis cs:8532,0.674528616416541)
--(axis cs:8533,0.666303088134823)
--(axis cs:8534,0.690379457917755)
--(axis cs:8535,0.642636578636246)
--(axis cs:8536,0.645033760190989)
--(axis cs:8537,0.647981087410272)
--(axis cs:8538,0.648011854090471)
--(axis cs:8539,0.630293847684184)
--(axis cs:8540,0.608939629896626)
--(axis cs:8541,0.615652706143246)
--(axis cs:8542,0.611693641184316)
--(axis cs:8543,0.580910323088736)
--(axis cs:8544,0.605947409029666)
--(axis cs:8545,0.611252222716557)
--(axis cs:8546,0.606939929684005)
--(axis cs:8547,0.60646770277387)
--(axis cs:8548,0.582371880077667)
--(axis cs:8549,0.568902270710612)
--(axis cs:8550,0.556883002937714)
--(axis cs:8551,0.556880107869949)
--(axis cs:8552,0.567362833788991)
--(axis cs:8553,0.571138701112328)
--(axis cs:8554,0.570070857238006)
--(axis cs:8555,0.577009176954355)
--(axis cs:8556,0.576894402291707)
--(axis cs:8557,0.572295076980494)
--(axis cs:8558,0.532858525307938)
--(axis cs:8559,0.548459243490551)
--(axis cs:8560,0.56927749956607)
--(axis cs:8561,0.56996453215946)
--(axis cs:8562,0.548668553169698)
--(axis cs:8563,0.574590943092255)
--(axis cs:8564,0.558930434600919)
--(axis cs:8565,0.558825192427238)
--(axis cs:8566,0.551810495293232)
--(axis cs:8567,0.53262255466838)
--(axis cs:8568,0.546823319399101)
--(axis cs:8569,0.543938029551048)
--(axis cs:8570,0.55652143776883)
--(axis cs:8571,0.556444287574806)
--(axis cs:8572,0.543953257237001)
--(axis cs:8573,0.544184708621136)
--(axis cs:8574,0.546065611794362)
--(axis cs:8575,0.564112174415638)
--(axis cs:8576,0.564085765976852)
--(axis cs:8577,0.543964746233152)
--(axis cs:8578,0.586737973006839)
--(axis cs:8579,0.586738640493703)
--(axis cs:8580,0.564941560961821)
--(axis cs:8581,0.560414803854459)
--(axis cs:8582,0.584986385409462)
--(axis cs:8583,0.584987182758379)
--(axis cs:8584,0.601588616689819)
--(axis cs:8585,0.606104664710971)
--(axis cs:8586,0.619378690696381)
--(axis cs:8587,0.613832684605687)
--(axis cs:8588,0.61260880186885)
--(axis cs:8589,0.634924108950921)
--(axis cs:8590,0.635406230431533)
--(axis cs:8591,0.624266104651809)
--(axis cs:8592,0.639037321186101)
--(axis cs:8593,0.639049985264832)
--(axis cs:8594,0.639790810496976)
--(axis cs:8595,0.653652810760455)
--(axis cs:8596,0.648509493347948)
--(axis cs:8597,0.659759574661898)
--(axis cs:8598,0.653746642495475)
--(axis cs:8599,0.631830423364588)
--(axis cs:8600,0.672655473868051)
--(axis cs:8601,0.681014431055815)
--(axis cs:8602,0.668446025112248)
--(axis cs:8603,0.668453784658336)
--(axis cs:8604,0.669667487173788)
--(axis cs:8605,0.669669165584233)
--(axis cs:8606,0.669982813544719)
--(axis cs:8607,0.707594298729436)
--(axis cs:8608,0.722910057389062)
--(axis cs:8609,0.72232402774255)
--(axis cs:8610,0.72249171034785)
--(axis cs:8611,0.737242543790477)
--(axis cs:8612,0.698191033441037)
--(axis cs:8613,0.696239017925355)
--(axis cs:8614,0.688691828503547)
--(axis cs:8615,0.68333253003142)
--(axis cs:8616,0.68826824486382)
--(axis cs:8617,0.652827649423941)
--(axis cs:8618,0.634416195654693)
--(axis cs:8619,0.657725441083533)
--(axis cs:8620,0.598737046875673)
--(axis cs:8621,0.563632020907129)
--(axis cs:8622,0.534140522100134)
--(axis cs:8623,0.49519277959115)
--(axis cs:8624,0.493521184242987)
--(axis cs:8625,0.493523333720836)
--(axis cs:8626,0.483874502626433)
--(axis cs:8627,0.484453885021181)
--(axis cs:8628,0.484419216987938)
--(axis cs:8629,0.484507159050114)
--(axis cs:8630,0.484426794541542)
--(axis cs:8631,0.480093631536914)
--(axis cs:8632,0.474187816168614)
--(axis cs:8633,0.474555464491618)
--(axis cs:8634,0.475608179324825)
--(axis cs:8635,0.46845575369533)
--(axis cs:8636,0.450712821637514)
--(axis cs:8637,0.484693311542642)
--(axis cs:8638,0.499199665578108)
--(axis cs:8639,0.499199984640901)
--(axis cs:8640,0.543285901452412)
--(axis cs:8641,0.56495444523793)
--(axis cs:8642,0.606898019212603)
--(axis cs:8643,0.659548232421476)
--(axis cs:8644,0.665251152230146)
--(axis cs:8645,0.665150517080858)
--(axis cs:8646,0.682994722230473)
--(axis cs:8647,0.677899247340133)
--(axis cs:8648,0.660599867244737)
--(axis cs:8649,0.660597420617367)
--(axis cs:8650,0.659605657656576)
--(axis cs:8651,0.659379035994834)
--(axis cs:8652,0.701500190209077)
--(axis cs:8653,0.694088514459567)
--(axis cs:8654,0.671962982466045)
--(axis cs:8655,0.690270919781936)
--(axis cs:8656,0.730397004235853)
--(axis cs:8657,0.718797582235046)
--(axis cs:8658,0.718889587061857)
--(axis cs:8659,0.718500277111455)
--(axis cs:8660,0.632657444303504)
--(axis cs:8661,0.646600936946585)
--(axis cs:8662,0.64664075426659)
--(axis cs:8663,0.639603912123266)
--(axis cs:8664,0.643939181122157)
--(axis cs:8665,0.644018478340388)
--(axis cs:8666,0.643429116072131)
--(axis cs:8667,0.628253787159101)
--(axis cs:8668,0.644123740931763)
--(axis cs:8669,0.644282266027151)
--(axis cs:8670,0.644766456942911)
--(axis cs:8671,0.63423674836492)
--(axis cs:8672,0.640987481822618)
--(axis cs:8673,0.618479324731533)
--(axis cs:8674,0.632865467668812)
--(axis cs:8675,0.629359404555397)
--(axis cs:8676,0.629475388502918)
--(axis cs:8677,0.640844458828705)
--(axis cs:8678,0.635699062929607)
--(axis cs:8679,0.622961517438314)
--(axis cs:8680,0.696703185312306)
--(axis cs:8681,0.680829418216578)
--(axis cs:8682,0.680825898439397)
--(axis cs:8683,0.663938598675557)
--(axis cs:8684,0.659824488131799)
--(axis cs:8685,0.649682667500501)
--(axis cs:8686,0.647081818220626)
--(axis cs:8687,0.580511789947299)
--(axis cs:8688,0.580512901324502)
--(axis cs:8689,0.579862445830827)
--(axis cs:8690,0.571776099956478)
--(axis cs:8691,0.574827434014822)
--(axis cs:8692,0.574788686944692)
--(axis cs:8693,0.520556963236759)
--(axis cs:8694,0.521880152429834)
--(axis cs:8695,0.51925183764466)
--(axis cs:8696,0.493721809875674)
--(axis cs:8697,0.493704398757198)
--(axis cs:8698,0.495388773713914)
--(axis cs:8699,0.496669469879992)
--(axis cs:8700,0.49845067117782)
--(axis cs:8701,0.506457472246244)
--(axis cs:8702,0.496165169927742)
--(axis cs:8703,0.509946400489681)
--(axis cs:8704,0.510566991135283)
--(axis cs:8705,0.511418662402239)
--(axis cs:8706,0.513995389601312)
--(axis cs:8707,0.582383330468497)
--(axis cs:8708,0.578561271386533)
--(axis cs:8709,0.573841826207132)
--(axis cs:8710,0.582773156498256)
--(axis cs:8711,0.595409502817567)
--(axis cs:8712,0.595415142721005)
--(axis cs:8713,0.695142866767884)
--(axis cs:8714,0.694283393567095)
--(axis cs:8715,0.701685199970739)
--(axis cs:8716,0.700931332567045)
--(axis cs:8717,0.700946814179279)
--(axis cs:8718,0.698309280411366)
--(axis cs:8719,0.694672067300462)
--(axis cs:8720,0.675657479801102)
--(axis cs:8721,0.677141953520099)
--(axis cs:8722,0.695568463997014)
--(axis cs:8723,0.686476772746608)
--(axis cs:8724,0.690769336995003)
--(axis cs:8725,0.703099954057622)
--(axis cs:8726,0.69711773868723)
--(axis cs:8727,0.649929821510537)
--(axis cs:8728,0.643049286240676)
--(axis cs:8729,0.651520266153701)
--(axis cs:8730,0.623857203941636)
--(axis cs:8731,0.538156325188139)
--(axis cs:8732,0.526832594432857)
--(axis cs:8733,0.515732987081717)
--(axis cs:8734,0.512648643728888)
--(axis cs:8735,0.497238295436266)
--(axis cs:8736,0.52314122828277)
--(axis cs:8737,0.523084876877893)
--(axis cs:8738,0.511075782007933)
--(axis cs:8739,0.484496478860522)
--(axis cs:8740,0.491301026519804)
--(axis cs:8741,0.491214044990044)
--(axis cs:8742,0.490285911670409)
--(axis cs:8743,0.494176283418748)
--(axis cs:8744,0.489384226963362)
--(axis cs:8745,0.489437351855924)
--(axis cs:8746,0.490958092117019)
--(axis cs:8747,0.516943183841961)
--(axis cs:8748,0.522546410297539)
--(axis cs:8749,0.452394891834903)
--(axis cs:8750,0.448575288112109)
--(axis cs:8751,0.515925723170486)
--(axis cs:8752,0.516872619211464)
--(axis cs:8753,0.527111126506833)
--(axis cs:8754,0.513824127555117)
--(axis cs:8755,0.530510822417624)
--(axis cs:8756,0.530693316232656)
--(axis cs:8757,0.530696632032655)
--(axis cs:8758,0.536313171414575)
--(axis cs:8759,0.576199989068297)
--(axis cs:8760,0.577458558453827)
--(axis cs:8761,0.5460631453254)
--(axis cs:8762,0.548241957947965)
--(axis cs:8763,0.547172839480495)
--(axis cs:8764,0.525932772850908)
--(axis cs:8765,0.490651135400194)
--(axis cs:8766,0.490707904106292)
--(axis cs:8767,0.488147974255654)
--(axis cs:8768,0.489836417923897)
--(axis cs:8769,0.535277588020012)
--(axis cs:8770,0.560455275436102)
--(axis cs:8771,0.555399217392819)
--(axis cs:8772,0.565484387271179)
--(axis cs:8773,0.541418081760525)
--(axis cs:8774,0.564686471625262)
--(axis cs:8775,0.5652869581339)
--(axis cs:8776,0.564908635281335)
--(axis cs:8777,0.561352538553866)
--(axis cs:8778,0.570416870588055)
--(axis cs:8779,0.557470619780193)
--(axis cs:8780,0.563514293577133)
--(axis cs:8781,0.595051794214045)
--(axis cs:8782,0.587387996780872)
--(axis cs:8783,0.587827443409512)
--(axis cs:8784,0.617540294487129)
--(axis cs:8785,0.669608957830681)
--(axis cs:8786,0.670563948594035)
--(axis cs:8787,0.662168784611182)
--(axis cs:8788,0.662326048870074)
--(axis cs:8789,0.693208325546159)
--(axis cs:8790,0.683511359244877)
--(axis cs:8791,0.689872390463135)
--(axis cs:8792,0.626621568857262)
--(axis cs:8793,0.640226447168559)
--(axis cs:8794,0.64022775291093)
--(axis cs:8795,0.638432638866087)
--(axis cs:8796,0.601988599085061)
--(axis cs:8797,0.533749875061115)
--(axis cs:8798,0.525093423577351)
--(axis cs:8799,0.517170136115557)
--(axis cs:8800,0.514410454683346)
--(axis cs:8801,0.513800903247965)
--(axis cs:8802,0.518806744901674)
--(axis cs:8803,0.51474149614299)
--(axis cs:8804,0.506288525475819)
--(axis cs:8805,0.495867418292304)
--(axis cs:8806,0.462941718539741)
--(axis cs:8807,0.463200736879219)
--(axis cs:8808,0.462862504174114)
--(axis cs:8809,0.468540701926453)
--(axis cs:8810,0.470461816696559)
--(axis cs:8811,0.470181149686586)
--(axis cs:8812,0.508384644832627)
--(axis cs:8813,0.519278301256669)
--(axis cs:8814,0.512133471371426)
--(axis cs:8815,0.512729345059194)
--(axis cs:8816,0.505761683024059)
--(axis cs:8817,0.567488410207704)
--(axis cs:8818,0.572755684091108)
--(axis cs:8819,0.595787667495717)
--(axis cs:8820,0.599801892096656)
--(axis cs:8821,0.566692838693404)
--(axis cs:8822,0.565893031388652)
--(axis cs:8823,0.570273323764349)
--(axis cs:8824,0.562681916545495)
--(axis cs:8825,0.577874551735937)
--(axis cs:8826,0.625314057992793)
--(axis cs:8827,0.589887321276662)
--(axis cs:8828,0.589062109321607)
--(axis cs:8829,0.585912416646687)
--(axis cs:8830,0.573987453123583)
--(axis cs:8831,0.567969574259244)
--(axis cs:8832,0.544541884979722)
--(axis cs:8833,0.544553531680172)
--(axis cs:8834,0.551256855716289)
--(axis cs:8835,0.548733879070852)
--(axis cs:8836,0.571114445707471)
--(axis cs:8837,0.570969765048709)
--(axis cs:8838,0.572419519601426)
--(axis cs:8839,0.567777824584689)
--(axis cs:8840,0.488294570287427)
--(axis cs:8841,0.514011332482264)
--(axis cs:8842,0.513734894402174)
--(axis cs:8843,0.507152241545876)
--(axis cs:8844,0.52129622229026)
--(axis cs:8845,0.521076753524087)
--(axis cs:8846,0.521543490067585)
--(axis cs:8847,0.528620445768821)
--(axis cs:8848,0.508291819588767)
--(axis cs:8849,0.511235705172191)
--(axis cs:8850,0.513721237048959)
--(axis cs:8851,0.518188682471752)
--(axis cs:8852,0.540379694022312)
--(axis cs:8853,0.526482039392175)
--(axis cs:8854,0.521632025730819)
--(axis cs:8855,0.521448183438664)
--(axis cs:8856,0.478881056640317)
--(axis cs:8857,0.478955995045446)
--(axis cs:8858,0.452016698184129)
--(axis cs:8859,0.452398762210713)
--(axis cs:8860,0.520392284773381)
--(axis cs:8861,0.521362069428199)
--(axis cs:8862,0.521924416828386)
--(axis cs:8863,0.530271500947746)
--(axis cs:8864,0.531355516307574)
--(axis cs:8865,0.531322651072751)
--(axis cs:8866,0.52408494091789)
--(axis cs:8867,0.559992508728534)
--(axis cs:8868,0.585340266013138)
--(axis cs:8869,0.571044224117348)
--(axis cs:8870,0.56508452873937)
--(axis cs:8871,0.562965900404001)
--(axis cs:8872,0.541555056567873)
--(axis cs:8873,0.554550833115924)
--(axis cs:8874,0.561057217375501)
--(axis cs:8875,0.561721684885868)
--(axis cs:8876,0.634392061277754)
--(axis cs:8877,0.632919061054759)
--(axis cs:8878,0.651895201504789)
--(axis cs:8879,0.659262634478662)
--(axis cs:8880,0.659796332785455)
--(axis cs:8881,0.661919763035205)
--(axis cs:8882,0.643856131556646)
--(axis cs:8883,0.643558767030168)
--(axis cs:8884,0.625582119940155)
--(axis cs:8885,0.53823366813572)
--(axis cs:8886,0.546458450204779)
--(axis cs:8887,0.5301516959741)
--(axis cs:8888,0.530305517221284)
--(axis cs:8889,0.543300267607903)
--(axis cs:8890,0.560523917014598)
--(axis cs:8891,0.549037702104969)
--(axis cs:8892,0.568142074775219)
--(axis cs:8893,0.569600902980422)
--(axis cs:8894,0.56358850827349)
--(axis cs:8895,0.563946811424793)
--(axis cs:8896,0.563766313786552)
--(axis cs:8897,0.570938793912017)
--(axis cs:8898,0.591214482396081)
--(axis cs:8899,0.591238745251296)
--(axis cs:8900,0.584057903259816)
--(axis cs:8901,0.561516753368879)
--(axis cs:8902,0.559463370171295)
--(axis cs:8903,0.556115208334445)
--(axis cs:8904,0.523076136548449)
--(axis cs:8905,0.60636377511162)
--(axis cs:8906,0.580702223579558)
--(axis cs:8907,0.588828502106402)
--(axis cs:8908,0.588873419685239)
--(axis cs:8909,0.588787863238888)
--(axis cs:8910,0.585915375072987)
--(axis cs:8911,0.591761143492406)
--(axis cs:8912,0.595295407497563)
--(axis cs:8913,0.58992638678078)
--(axis cs:8914,0.592540321623695)
--(axis cs:8915,0.593744725066948)
--(axis cs:8916,0.585970435627708)
--(axis cs:8917,0.572882883166538)
--(axis cs:8918,0.574995815852608)
--(axis cs:8919,0.575356774580815)
--(axis cs:8920,0.574279888791209)
--(axis cs:8921,0.590052681539697)
--(axis cs:8922,0.588296200645892)
--(axis cs:8923,0.590695719365171)
--(axis cs:8924,0.651840846014594)
--(axis cs:8925,0.651907284881903)
--(axis cs:8926,0.677166508105204)
--(axis cs:8927,0.660911906627849)
--(axis cs:8928,0.660788924382119)
--(axis cs:8929,0.653300733691718)
--(axis cs:8930,0.655286521868653)
--(axis cs:8931,0.614101755581495)
--(axis cs:8932,0.60220726333324)
--(axis cs:8933,0.599452605186447)
--(axis cs:8934,0.590368364526615)
--(axis cs:8935,0.589759689446432)
--(axis cs:8936,0.594377043836956)
--(axis cs:8937,0.605865000153584)
--(axis cs:8938,0.604620354096427)
--(axis cs:8939,0.604150527705223)
--(axis cs:8940,0.601486759814707)
--(axis cs:8941,0.605937019557742)
--(axis cs:8942,0.624690963754764)
--(axis cs:8943,0.607722219493273)
--(axis cs:8944,0.607014718376644)
--(axis cs:8945,0.593790891358159)
--(axis cs:8946,0.591799275740053)
--(axis cs:8947,0.538941523382358)
--(axis cs:8948,0.507679588945684)
--(axis cs:8949,0.51241924974212)
--(axis cs:8950,0.494729879502637)
--(axis cs:8951,0.527281666194618)
--(axis cs:8952,0.496030964448487)
--(axis cs:8953,0.500099401476956)
--(axis cs:8954,0.508261147809458)
--(axis cs:8955,0.499510819029947)
--(axis cs:8956,0.501608829082873)
--(axis cs:8957,0.50225650509135)
--(axis cs:8958,0.504112370137114)
--(axis cs:8959,0.495417788952403)
--(axis cs:8960,0.489525602086287)
--(axis cs:8961,0.487533259619664)
--(axis cs:8962,0.487849767435004)
--(axis cs:8963,0.467061132763067)
--(axis cs:8964,0.466990081835182)
--(axis cs:8965,0.476952358221645)
--(axis cs:8966,0.473502240474252)
--(axis cs:8967,0.527035265703825)
--(axis cs:8968,0.561305640703347)
--(axis cs:8969,0.561322874225635)
--(axis cs:8970,0.566026838253862)
--(axis cs:8971,0.568324402792176)
--(axis cs:8972,0.620237591812712)
--(axis cs:8973,0.6239287718847)
--(axis cs:8974,0.625114523166801)
--(axis cs:8975,0.64335749819111)
--(axis cs:8976,0.63559971151656)
--(axis cs:8977,0.630079764311472)
--(axis cs:8978,0.630481699352288)
--(axis cs:8979,0.641388044498892)
--(axis cs:8980,0.666473728923742)
--(axis cs:8981,0.673635416312811)
--(axis cs:8982,0.571157182047317)
--(axis cs:8983,0.618185022912778)
--(axis cs:8984,0.616642646676608)
--(axis cs:8985,0.596719940090495)
--(axis cs:8986,0.611779835891665)
--(axis cs:8987,0.586570413882453)
--(axis cs:8988,0.586400612030399)
--(axis cs:8989,0.58641281144196)
--(axis cs:8990,0.601684173772677)
--(axis cs:8991,0.585825499952067)
--(axis cs:8992,0.568291418225052)
--(axis cs:8993,0.564453247219622)
--(axis cs:8994,0.539475343952344)
--(axis cs:8995,0.53536097772773)
--(axis cs:8996,0.513060280202723)
--(axis cs:8997,0.493136660170252)
--(axis cs:8998,0.487073045181196)
--(axis cs:8999,0.477068150132701)
--(axis cs:9000,0.475547945920464)
--(axis cs:9001,0.472741466424838)
--(axis cs:9002,0.548985277205701)
--(axis cs:9003,0.548826629952012)
--(axis cs:9004,0.526813787019828)
--(axis cs:9005,0.536802335489466)
--(axis cs:9006,0.536138302118798)
--(axis cs:9007,0.55623626362676)
--(axis cs:9008,0.556298817604197)
--(axis cs:9009,0.543613895018391)
--(axis cs:9010,0.511145443377581)
--(axis cs:9011,0.497473066468826)
--(axis cs:9012,0.50109397783501)
--(axis cs:9013,0.500420400824605)
--(axis cs:9014,0.517045238303909)
--(axis cs:9015,0.517589606250671)
--(axis cs:9016,0.527919176425251)
--(axis cs:9017,0.553228823989324)
--(axis cs:9018,0.556958112363335)
--(axis cs:9019,0.571292515115243)
--(axis cs:9020,0.576507122797844)
--(axis cs:9021,0.582875562264278)
--(axis cs:9022,0.56518270876371)
--(axis cs:9023,0.56485325098436)
--(axis cs:9024,0.575724335106243)
--(axis cs:9025,0.575667604899964)
--(axis cs:9026,0.57566809000553)
--(axis cs:9027,0.579376893656644)
--(axis cs:9028,0.546480349191333)
--(axis cs:9029,0.564602977095363)
--(axis cs:9030,0.604823053900698)
--(axis cs:9031,0.639193070791064)
--(axis cs:9032,0.65266490123125)
--(axis cs:9033,0.65431404170197)
--(axis cs:9034,0.658182760594416)
--(axis cs:9035,0.654984936457043)
--(axis cs:9036,0.629608473599787)
--(axis cs:9037,0.603709722907311)
--(axis cs:9038,0.587781446354346)
--(axis cs:9039,0.584310003532757)
--(axis cs:9040,0.584311850606734)
--(axis cs:9041,0.584018216873708)
--(axis cs:9042,0.601036119019273)
--(axis cs:9043,0.601406290292361)
--(axis cs:9044,0.588044086021904)
--(axis cs:9045,0.588587659290585)
--(axis cs:9046,0.588529893292536)
--(axis cs:9047,0.589085968140816)
--(axis cs:9048,0.599991159396418)
--(axis cs:9049,0.599798912743029)
--(axis cs:9050,0.604853404447397)
--(axis cs:9051,0.598508790325768)
--(axis cs:9052,0.598499694392714)
--(axis cs:9053,0.59466991982507)
--(axis cs:9054,0.594668823045107)
--(axis cs:9055,0.585762057442251)
--(axis cs:9056,0.630660109941499)
--(axis cs:9057,0.649172739700866)
--(axis cs:9058,0.67331344383574)
--(axis cs:9059,0.676216358914981)
--(axis cs:9060,0.673861415223402)
--(axis cs:9061,0.659894519437898)
--(axis cs:9062,0.669961224762782)
--(axis cs:9063,0.664803902973733)
--(axis cs:9064,0.708250809440893)
--(axis cs:9065,0.689370322318869)
--(axis cs:9066,0.643460380280689)
--(axis cs:9067,0.652907840506255)
--(axis cs:9068,0.684561385708766)
--(axis cs:9069,0.650414133976489)
--(axis cs:9070,0.648008426170898)
--(axis cs:9071,0.655269792610395)
--(axis cs:9072,0.654409517193853)
--(axis cs:9073,0.663029094686229)
--(axis cs:9074,0.613453085162209)
--(axis cs:9075,0.56454840147216)
--(axis cs:9076,0.538993594842684)
--(axis cs:9077,0.541384451742802)
--(axis cs:9078,0.541848943240916)
--(axis cs:9079,0.53949512248897)
--(axis cs:9080,0.526671125182665)
--(axis cs:9081,0.530370784999518)
--(axis cs:9082,0.530428986545651)
--(axis cs:9083,0.532383513387733)
--(axis cs:9084,0.45403097948151)
--(axis cs:9085,0.463736166662236)
--(axis cs:9086,0.484241935885717)
--(axis cs:9087,0.484037651725069)
--(axis cs:9088,0.483864469755182)
--(axis cs:9089,0.494592520382556)
--(axis cs:9090,0.489429054428524)
--(axis cs:9091,0.489433474014254)
--(axis cs:9092,0.490093918770885)
--(axis cs:9093,0.484831587723438)
--(axis cs:9094,0.508393636364585)
--(axis cs:9095,0.557280972407092)
--(axis cs:9096,0.578298971827804)
--(axis cs:9097,0.56186342538049)
--(axis cs:9098,0.561713963147377)
--(axis cs:9099,0.563253143838153)
--(axis cs:9100,0.542541227286864)
--(axis cs:9101,0.523919623533469)
--(axis cs:9102,0.513194041876699)
--(axis cs:9103,0.476851559612754)
--(axis cs:9104,0.559554594330275)
--(axis cs:9105,0.559679541317609)
--(axis cs:9106,0.566437314179959)
--(axis cs:9107,0.566464416811111)
--(axis cs:9108,0.565984735660672)
--(axis cs:9109,0.533520805226643)
--(axis cs:9110,0.495266650321076)
--(axis cs:9111,0.489869061991473)
--(axis cs:9112,0.48684153630844)
--(axis cs:9113,0.476991654270866)
--(axis cs:9114,0.48424342307405)
--(axis cs:9115,0.485556979374313)
--(axis cs:9116,0.443569879256905)
--(axis cs:9117,0.456070268758507)
--(axis cs:9118,0.443208690009957)
--(axis cs:9119,0.438828701325302)
--(axis cs:9120,0.463824797454169)
--(axis cs:9121,0.483604551093434)
--(axis cs:9122,0.442595857078737)
--(axis cs:9123,0.467083829787879)
--(axis cs:9124,0.448207662275581)
--(axis cs:9125,0.448238697030391)
--(axis cs:9126,0.444961012462474)
--(axis cs:9127,0.444812559931213)
--(axis cs:9128,0.434692843967176)
--(axis cs:9129,0.466523790323922)
--(axis cs:9130,0.506953914225782)
--(axis cs:9131,0.511646007197901)
--(axis cs:9132,0.491953408355454)
--(axis cs:9133,0.497005331410713)
--(axis cs:9134,0.496668026142643)
--(axis cs:9135,0.492912877416564)
--(axis cs:9136,0.543946852492243)
--(axis cs:9137,0.544167528059411)
--(axis cs:9138,0.562075815095683)
--(axis cs:9139,0.571145173801245)
--(axis cs:9140,0.55041661627905)
--(axis cs:9141,0.484425675344224)
--(axis cs:9142,0.524553777660827)
--(axis cs:9143,0.53546165899893)
--(axis cs:9144,0.557440536510644)
--(axis cs:9145,0.557487825550327)
--(axis cs:9146,0.550147600682402)
--(axis cs:9147,0.550805171512722)
--(axis cs:9148,0.567614782229753)
--(axis cs:9149,0.552520548601655)
--(axis cs:9150,0.548597245655667)
--(axis cs:9151,0.547101469126353)
--(axis cs:9152,0.576428969332671)
--(axis cs:9153,0.590601002393604)
--(axis cs:9154,0.576624720196564)
--(axis cs:9155,0.58338191576848)
--(axis cs:9156,0.584928398372772)
--(axis cs:9157,0.569908497109843)
--(axis cs:9158,0.547983807009443)
--(axis cs:9159,0.548247825076972)
--(axis cs:9160,0.568887847315012)
--(axis cs:9161,0.633099802054847)
--(axis cs:9162,0.652288459340021)
--(axis cs:9163,0.601607501159883)
--(axis cs:9164,0.598735278422303)
--(axis cs:9165,0.598716445472785)
--(axis cs:9166,0.562666114601985)
--(axis cs:9167,0.560642419911685)
--(axis cs:9168,0.554986326168483)
--(axis cs:9169,0.560289379360101)
--(axis cs:9170,0.562749070450826)
--(axis cs:9171,0.566611929536337)
--(axis cs:9172,0.564478061642001)
--(axis cs:9173,0.564611211022523)
--(axis cs:9174,0.561737146256332)
--(axis cs:9175,0.560141349068083)
--(axis cs:9176,0.558404707381476)
--(axis cs:9177,0.571874204027938)
--(axis cs:9178,0.554284463108306)
--(axis cs:9179,0.554304426203088)
--(axis cs:9180,0.55406905549055)
--(axis cs:9181,0.547997514504146)
--(axis cs:9182,0.539715645759911)
--(axis cs:9183,0.57510204471465)
--(axis cs:9184,0.57979489244888)
--(axis cs:9185,0.577901068527546)
--(axis cs:9186,0.631385715618604)
--(axis cs:9187,0.633569872875796)
--(axis cs:9188,0.639837759385131)
--(axis cs:9189,0.651485638061107)
--(axis cs:9190,0.619706763332277)
--(axis cs:9191,0.619711629876019)
--(axis cs:9192,0.575438101412948)
--(axis cs:9193,0.574822388200418)
--(axis cs:9194,0.592994494283627)
--(axis cs:9195,0.576569897360695)
--(axis cs:9196,0.579633556315472)
--(axis cs:9197,0.577627549936165)
--(axis cs:9198,0.616677220046191)
--(axis cs:9199,0.616683644839771)
--(axis cs:9200,0.618485015116599)
--(axis cs:9201,0.642935724407558)
--(axis cs:9202,0.607152480817224)
--(axis cs:9203,0.617237022639505)
--(axis cs:9204,0.614234357739021)
--(axis cs:9205,0.617432813600788)
--(axis cs:9206,0.617422640042005)
--(axis cs:9207,0.617596847576591)
--(axis cs:9208,0.620146647667424)
--(axis cs:9209,0.625097186797357)
--(axis cs:9210,0.639957952375184)
--(axis cs:9211,0.640226841261527)
--(axis cs:9212,0.687075617518733)
--(axis cs:9213,0.689155478863476)
--(axis cs:9214,0.673508583347324)
--(axis cs:9215,0.690180118534504)
--(axis cs:9216,0.679698924947568)
--(axis cs:9217,0.682744777478267)
--(axis cs:9218,0.670119472890048)
--(axis cs:9219,0.670042978406419)
--(axis cs:9220,0.600913394185712)
--(axis cs:9221,0.585875197856499)
--(axis cs:9222,0.581300544859092)
--(axis cs:9223,0.57748723227626)
--(axis cs:9224,0.579592394746865)
--(axis cs:9225,0.543871300834718)
--(axis cs:9226,0.543875546651819)
--(axis cs:9227,0.524480769432745)
--(axis cs:9228,0.524032217933485)
--(axis cs:9229,0.517236096998395)
--(axis cs:9230,0.457512090755534)
--(axis cs:9231,0.423965844206112)
--(axis cs:9232,0.427176883460705)
--(axis cs:9233,0.427312542184691)
--(axis cs:9234,0.419034982310825)
--(axis cs:9235,0.421633422287202)
--(axis cs:9236,0.425362096123375)
--(axis cs:9237,0.426141376260573)
--(axis cs:9238,0.432727898322269)
--(axis cs:9239,0.432655405304351)
--(axis cs:9240,0.477410591690063)
--(axis cs:9241,0.491668450340944)
--(axis cs:9242,0.518177428549065)
--(axis cs:9243,0.512325661520875)
--(axis cs:9244,0.482720014088837)
--(axis cs:9245,0.514408452673185)
--(axis cs:9246,0.514373233656261)
--(axis cs:9247,0.528897991793532)
--(axis cs:9248,0.530279200195859)
--(axis cs:9249,0.521237497828434)
--(axis cs:9250,0.606297494348596)
--(axis cs:9251,0.629419472924458)
--(axis cs:9252,0.629424269948803)
--(axis cs:9253,0.616593532356538)
--(axis cs:9254,0.641849066820689)
--(axis cs:9255,0.63959695545421)
--(axis cs:9256,0.597592177944364)
--(axis cs:9257,0.577798744469421)
--(axis cs:9258,0.545223472177201)
--(axis cs:9259,0.545268415533463)
--(axis cs:9260,0.533381314621415)
--(axis cs:9261,0.529707684241666)
--(axis cs:9262,0.539677730874334)
--(axis cs:9263,0.547165548380534)
--(axis cs:9264,0.549761166824112)
--(axis cs:9265,0.546881407058447)
--(axis cs:9266,0.546877453126588)
--(axis cs:9267,0.55011667866971)
--(axis cs:9268,0.550218627939467)
--(axis cs:9269,0.567365339930422)
--(axis cs:9270,0.556284016512291)
--(axis cs:9271,0.575740024579816)
--(axis cs:9272,0.574798541549199)
--(axis cs:9273,0.583629770925973)
--(axis cs:9274,0.58259720558594)
--(axis cs:9275,0.584997931205995)
--(axis cs:9276,0.624315539676)
--(axis cs:9277,0.629351882063378)
--(axis cs:9278,0.651326493908436)
--(axis cs:9279,0.606043295696594)
--(axis cs:9280,0.620638625647943)
--(axis cs:9281,0.626813623999971)
--(axis cs:9282,0.574574954113823)
--(axis cs:9283,0.574564842355505)
--(axis cs:9284,0.608646193985037)
--(axis cs:9285,0.613504634417965)
--(axis cs:9286,0.584534197490203)
--(axis cs:9287,0.576317947430445)
--(axis cs:9288,0.576317702797638)
--(axis cs:9289,0.564234903862569)
--(axis cs:9290,0.577133108188814)
--(axis cs:9291,0.585276766965243)
--(axis cs:9292,0.581390019900403)
--(axis cs:9293,0.563946902381623)
--(axis cs:9294,0.561526345370137)
--(axis cs:9295,0.545516460235686)
--(axis cs:9296,0.539732564300161)
--(axis cs:9297,0.552648517590507)
--(axis cs:9298,0.567117238772181)
--(axis cs:9299,0.608126068175683)
--(axis cs:9300,0.608352509224156)
--(axis cs:9301,0.592362187161163)
--(axis cs:9302,0.641501023385739)
--(axis cs:9303,0.641156239652313)
--(axis cs:9304,0.633226188212564)
--(axis cs:9305,0.628517094497978)
--(axis cs:9306,0.659587524307835)
--(axis cs:9307,0.663815743287194)
--(axis cs:9308,0.642533042134781)
--(axis cs:9309,0.652960047764047)
--(axis cs:9310,0.653086299850529)
--(axis cs:9311,0.653015822486182)
--(axis cs:9312,0.657786392027564)
--(axis cs:9313,0.670181051281201)
--(axis cs:9314,0.66238613436128)
--(axis cs:9315,0.683187953234703)
--(axis cs:9316,0.692114028706116)
--(axis cs:9317,0.692118678141606)
--(axis cs:9318,0.694117362948625)
--(axis cs:9319,0.685356259375702)
--(axis cs:9320,0.684244600932675)
--(axis cs:9321,0.680806061693038)
--(axis cs:9322,0.678936706092983)
--(axis cs:9323,0.664462406479456)
--(axis cs:9324,0.673233200690777)
--(axis cs:9325,0.604221755902489)
--(axis cs:9326,0.584210115785851)
--(axis cs:9327,0.589317115227458)
--(axis cs:9328,0.543715799137129)
--(axis cs:9329,0.546427411861963)
--(axis cs:9330,0.54506289872236)
--(axis cs:9331,0.545067073685606)
--(axis cs:9332,0.51592607167561)
--(axis cs:9333,0.515087026382983)
--(axis cs:9334,0.511609964350631)
--(axis cs:9335,0.512018494410199)
--(axis cs:9336,0.512027264037739)
--(axis cs:9337,0.512004655926683)
--(axis cs:9338,0.507540772019504)
--(axis cs:9339,0.510645142632224)
--(axis cs:9340,0.511663839005831)
--(axis cs:9341,0.525740516181306)
--(axis cs:9342,0.538025788312901)
--(axis cs:9343,0.525133627370582)
--(axis cs:9344,0.525648645994138)
--(axis cs:9345,0.585567795925161)
--(axis cs:9346,0.600838995257841)
--(axis cs:9347,0.600916443943078)
--(axis cs:9348,0.678272102290786)
--(axis cs:9349,0.676870692173456)
--(axis cs:9350,0.665030372719278)
--(axis cs:9351,0.662556662133303)
--(axis cs:9352,0.707215601217709)
--(axis cs:9353,0.682023511079558)
--(axis cs:9354,0.702633738163196)
--(axis cs:9355,0.693351190497676)
--(axis cs:9356,0.674815708745472)
--(axis cs:9357,0.609663815432671)
--(axis cs:9358,0.551985540016785)
--(axis cs:9359,0.525107587418339)
--(axis cs:9360,0.521985694163404)
--(axis cs:9361,0.521772297424525)
--(axis cs:9362,0.521777173899348)
--(axis cs:9363,0.535033239265583)
--(axis cs:9364,0.526301644163895)
--(axis cs:9365,0.522895181418106)
--(axis cs:9366,0.522430140238033)
--(axis cs:9367,0.506473298901274)
--(axis cs:9368,0.506323952401888)
--(axis cs:9369,0.487751155259912)
--(axis cs:9370,0.492281416430506)
--(axis cs:9371,0.491974141125619)
--(axis cs:9372,0.484380502499808)
--(axis cs:9373,0.466327095750035)
--(axis cs:9374,0.462183036698686)
--(axis cs:9375,0.451719339043956)
--(axis cs:9376,0.457598853774188)
--(axis cs:9377,0.497128481109897)
--(axis cs:9378,0.55295328394562)
--(axis cs:9379,0.582573882535067)
--(axis cs:9380,0.584902221959213)
--(axis cs:9381,0.585550237502283)
--(axis cs:9382,0.582933686746798)
--(axis cs:9383,0.591725015280818)
--(axis cs:9384,0.534216203473946)
--(axis cs:9385,0.533796916479904)
--(axis cs:9386,0.538213222904716)
--(axis cs:9387,0.546482203629938)
--(axis cs:9388,0.543706580061359)
--(axis cs:9389,0.568189115556384)
--(axis cs:9390,0.567720566296908)
--(axis cs:9391,0.566258973327779)
--(axis cs:9392,0.571766519188242)
--(axis cs:9393,0.621717824140216)
--(axis cs:9394,0.629253841727075)
--(axis cs:9395,0.64662133881047)
--(axis cs:9396,0.646739461481054)
--(axis cs:9397,0.646744081216909)
--(axis cs:9398,0.649431088048701)
--(axis cs:9399,0.64672307011311)
--(axis cs:9400,0.636146857034624)
--(axis cs:9401,0.636525951120761)
--(axis cs:9402,0.605146961402926)
--(axis cs:9403,0.607128651558996)
--(axis cs:9404,0.691520234811363)
--(axis cs:9405,0.683826900835125)
--(axis cs:9406,0.684732493259849)
--(axis cs:9407,0.701758597123009)
--(axis cs:9408,0.706536116414382)
--(axis cs:9409,0.707103377460371)
--(axis cs:9410,0.666872688213527)
--(axis cs:9411,0.610755861663345)
--(axis cs:9412,0.619941764064221)
--(axis cs:9413,0.621804374682837)
--(axis cs:9414,0.625935814948726)
--(axis cs:9415,0.635600017929197)
--(axis cs:9416,0.634506251098076)
--(axis cs:9417,0.633934737096287)
--(axis cs:9418,0.614855046969779)
--(axis cs:9419,0.61743069900179)
--(axis cs:9420,0.599705636949719)
--(axis cs:9421,0.589197749552698)
--(axis cs:9422,0.624254957415159)
--(axis cs:9423,0.575793239695645)
--(axis cs:9424,0.551893664924766)
--(axis cs:9425,0.558860493084334)
--(axis cs:9426,0.549988508659876)
--(axis cs:9427,0.548122823162035)
--(axis cs:9428,0.538806519543432)
--(axis cs:9429,0.538817018208306)
--(axis cs:9430,0.56283968994819)
--(axis cs:9431,0.594428581515922)
--(axis cs:9432,0.586805323813115)
--(axis cs:9433,0.587095196283855)
--(axis cs:9434,0.583246216316472)
--(axis cs:9435,0.583024521891349)
--(axis cs:9436,0.583069374393472)
--(axis cs:9437,0.568351949855407)
--(axis cs:9438,0.569240556710871)
--(axis cs:9439,0.544135689961514)
--(axis cs:9440,0.563928949383965)
--(axis cs:9441,0.514355231735943)
--(axis cs:9442,0.514618541135608)
--(axis cs:9443,0.553880626314674)
--(axis cs:9444,0.575719850144391)
--(axis cs:9445,0.578074770871528)
--(axis cs:9446,0.540532338014974)
--(axis cs:9447,0.541708725418098)
--(axis cs:9448,0.546395468661913)
--(axis cs:9449,0.542648538865704)
--(axis cs:9450,0.527226639401577)
--(axis cs:9451,0.539953146628148)
--(axis cs:9452,0.541124514850307)
--(axis cs:9453,0.537953154736125)
--(axis cs:9454,0.541325182551085)
--(axis cs:9455,0.541381567289414)
--(axis cs:9456,0.487356320540075)
--(axis cs:9457,0.492183752438412)
--(axis cs:9458,0.501898507502379)
--(axis cs:9459,0.525681820251284)
--(axis cs:9460,0.528859533583691)
--(axis cs:9461,0.584606253361012)
--(axis cs:9462,0.584699056614515)
--(axis cs:9463,0.582726404326603)
--(axis cs:9464,0.585712896376904)
--(axis cs:9465,0.576061430037246)
--(axis cs:9466,0.627001335147199)
--(axis cs:9467,0.627258704220112)
--(axis cs:9468,0.633384173253427)
--(axis cs:9469,0.64033502374273)
--(axis cs:9470,0.672106872997858)
--(axis cs:9471,0.668010228169214)
--(axis cs:9472,0.667307005779096)
--(axis cs:9473,0.669107389807633)
--(axis cs:9474,0.661772825715966)
--(axis cs:9475,0.654027415410523)
--(axis cs:9476,0.728634604673726)
--(axis cs:9477,0.740478448987494)
--(axis cs:9478,0.742326012540658)
--(axis cs:9479,0.722313702183671)
--(axis cs:9480,0.701589871194672)
--(axis cs:9481,0.681074184203206)
--(axis cs:9482,0.678264769730037)
--(axis cs:9483,0.680450475929845)
--(axis cs:9484,0.666962284456616)
--(axis cs:9485,0.671066336527455)
--(axis cs:9486,0.671395610722209)
--(axis cs:9487,0.667687020796889)
--(axis cs:9488,0.667033067485678)
--(axis cs:9489,0.66677781439789)
--(axis cs:9490,0.663630964155505)
--(axis cs:9491,0.667646264216429)
--(axis cs:9492,0.674732105307031)
--(axis cs:9493,0.677649695440423)
--(axis cs:9494,0.682207863691723)
--(axis cs:9495,0.653832058817108)
--(axis cs:9496,0.662680331614868)
--(axis cs:9497,0.628156327113886)
--(axis cs:9498,0.611323079644647)
--(axis cs:9499,0.623877117787408)
--(axis cs:9500,0.636094957579699)
--(axis cs:9501,0.657415806942162)
--(axis cs:9502,0.656517926838573)
--(axis cs:9503,0.622952031414485)
--(axis cs:9504,0.631016684443355)
--(axis cs:9505,0.639669526453578)
--(axis cs:9506,0.622151530523405)
--(axis cs:9507,0.598061491774164)
--(axis cs:9508,0.597519263924661)
--(axis cs:9509,0.597801559829464)
--(axis cs:9510,0.565052204843786)
--(axis cs:9511,0.56510090610584)
--(axis cs:9512,0.558579585207798)
--(axis cs:9513,0.558471746477883)
--(axis cs:9514,0.543100305743293)
--(axis cs:9515,0.540620403565966)
--(axis cs:9516,0.538634930302053)
--(axis cs:9517,0.555778306912657)
--(axis cs:9518,0.51396556499109)
--(axis cs:9519,0.495400230105393)
--(axis cs:9520,0.495663839046931)
--(axis cs:9521,0.495264774686113)
--(axis cs:9522,0.496840580752719)
--(axis cs:9523,0.508345455024344)
--(axis cs:9524,0.492034944890631)
--(axis cs:9525,0.492211697720788)
--(axis cs:9526,0.499010822718304)
--(axis cs:9527,0.518293930702046)
--(axis cs:9528,0.518420499039627)
--(axis cs:9529,0.517790282395949)
--(axis cs:9530,0.482198574641831)
--(axis cs:9531,0.457040006402911)
--(axis cs:9532,0.460595448784341)
--(axis cs:9533,0.45955344973683)
--(axis cs:9534,0.460820142602341)
--(axis cs:9535,0.479564661798978)
--(axis cs:9536,0.483379100830134)
--(axis cs:9537,0.48758838359102)
--(axis cs:9538,0.532947848838193)
--(axis cs:9539,0.548891488845035)
--(axis cs:9540,0.548929874728868)
--(axis cs:9541,0.548856251749828)
--(axis cs:9542,0.546782584353978)
--(axis cs:9543,0.558662922308131)
--(axis cs:9544,0.577915503348887)
--(axis cs:9545,0.527015313378602)
--(axis cs:9546,0.531631513827361)
--(axis cs:9547,0.525935864670574)
--(axis cs:9548,0.51794338530325)
--(axis cs:9549,0.515790631307736)
--(axis cs:9550,0.587687982608755)
--(axis cs:9551,0.623693825324645)
--(axis cs:9552,0.625237882416447)
--(axis cs:9553,0.62734862738389)
--(axis cs:9554,0.647123271610776)
--(axis cs:9555,0.64853309257595)
--(axis cs:9556,0.646194191525475)
--(axis cs:9557,0.655315892156811)
--(axis cs:9558,0.665105840211436)
--(axis cs:9559,0.677922900185954)
--(axis cs:9560,0.677920015516978)
--(axis cs:9561,0.674209322971317)
--(axis cs:9562,0.6791773199709)
--(axis cs:9563,0.679276623928819)
--(axis cs:9564,0.605611682248831)
--(axis cs:9565,0.643173250999171)
--(axis cs:9566,0.611211106371843)
--(axis cs:9567,0.611837621579495)
--(axis cs:9568,0.602485718993528)
--(axis cs:9569,0.595017059152368)
--(axis cs:9570,0.599521877399259)
--(axis cs:9571,0.599401515102661)
--(axis cs:9572,0.581671366417338)
--(axis cs:9573,0.576310646885396)
--(axis cs:9574,0.573716703810191)
--(axis cs:9575,0.576097788606209)
--(axis cs:9576,0.580239622447804)
--(axis cs:9577,0.54535323765622)
--(axis cs:9578,0.531166676980569)
--(axis cs:9579,0.53119898314662)
--(axis cs:9580,0.524472843474026)
--(axis cs:9581,0.525659824522256)
--(axis cs:9582,0.514733822401425)
--(axis cs:9583,0.514511363518669)
--(axis cs:9584,0.571824026745192)
--(axis cs:9585,0.581721572078097)
--(axis cs:9586,0.598759594972925)
--(axis cs:9587,0.544587328792957)
--(axis cs:9588,0.56069248681673)
--(axis cs:9589,0.571491344815686)
--(axis cs:9590,0.516060917105929)
--(axis cs:9591,0.515462305302442)
--(axis cs:9592,0.526266900629061)
--(axis cs:9593,0.53055217753192)
--(axis cs:9594,0.53099983535666)
--(axis cs:9595,0.525636860991249)
--(axis cs:9596,0.525596412118029)
--(axis cs:9597,0.557910677273295)
--(axis cs:9598,0.572688052944148)
--(axis cs:9599,0.572863999214103)
--(axis cs:9600,0.582397407430423)
--(axis cs:9601,0.550733276848626)
--(axis cs:9602,0.547816166587203)
--(axis cs:9603,0.528393466986109)
--(axis cs:9604,0.530341844494987)
--(axis cs:9605,0.499386644306614)
--(axis cs:9606,0.508964963781052)
--(axis cs:9607,0.565205625147073)
--(axis cs:9608,0.516545250249006)
--(axis cs:9609,0.517419776353204)
--(axis cs:9610,0.549883729811865)
--(axis cs:9611,0.551279388793731)
--(axis cs:9612,0.544240876457085)
--(axis cs:9613,0.544731595092471)
--(axis cs:9614,0.53800187976915)
--(axis cs:9615,0.544725678524579)
--(axis cs:9616,0.52278443520077)
--(axis cs:9617,0.516770012724873)
--(axis cs:9618,0.509234625691573)
--(axis cs:9619,0.50918275047334)
--(axis cs:9620,0.509066011003148)
--(axis cs:9621,0.532432915109353)
--(axis cs:9622,0.547603495364208)
--(axis cs:9623,0.5690465905897)
--(axis cs:9624,0.534897382346265)
--(axis cs:9625,0.570932038287563)
--(axis cs:9626,0.559710387487157)
--(axis cs:9627,0.507264598233981)
--(axis cs:9628,0.543185033176191)
--(axis cs:9629,0.535276539760546)
--(axis cs:9630,0.526726477485583)
--(axis cs:9631,0.525981606719592)
--(axis cs:9632,0.533122691907411)
--(axis cs:9633,0.533169859870792)
--(axis cs:9634,0.53925807917793)
--(axis cs:9635,0.537749121331889)
--(axis cs:9636,0.557557035137008)
--(axis cs:9637,0.563552705211465)
--(axis cs:9638,0.5719618574092)
--(axis cs:9639,0.572211175385749)
--(axis cs:9640,0.555875784598205)
--(axis cs:9641,0.559638185234068)
--(axis cs:9642,0.558925603880319)
--(axis cs:9643,0.558143264688684)
--(axis cs:9644,0.580344634793003)
--(axis cs:9645,0.588305691226941)
--(axis cs:9646,0.598975067357425)
--(axis cs:9647,0.629081046535352)
--(axis cs:9648,0.642761604006744)
--(axis cs:9649,0.645399163711719)
--(axis cs:9650,0.673434314488128)
--(axis cs:9651,0.664438354527702)
--(axis cs:9652,0.66598073105512)
--(axis cs:9653,0.656244480544344)
--(axis cs:9654,0.639037716098772)
--(axis cs:9655,0.634795171995565)
--(axis cs:9656,0.634776491369341)
--(axis cs:9657,0.602509564847679)
--(axis cs:9658,0.565984821954213)
--(axis cs:9659,0.561945952613027)
--(axis cs:9660,0.576766062063785)
--(axis cs:9661,0.569958273762894)
--(axis cs:9662,0.566829302150061)
--(axis cs:9663,0.563197331308986)
--(axis cs:9664,0.577331624785797)
--(axis cs:9665,0.573395629262544)
--(axis cs:9666,0.571535822709647)
--(axis cs:9667,0.600988414454568)
--(axis cs:9668,0.556063727773635)
--(axis cs:9669,0.561316951914603)
--(axis cs:9670,0.548592797716503)
--(axis cs:9671,0.551135078366283)
--(axis cs:9672,0.473579445654239)
--(axis cs:9673,0.477618588631318)
--(axis cs:9674,0.488581776902174)
--(axis cs:9675,0.469129110597595)
--(axis cs:9676,0.460892921542065)
--(axis cs:9677,0.482166071604468)
--(axis cs:9678,0.513111908933384)
--(axis cs:9679,0.512735838827426)
--(axis cs:9680,0.507882035245364)
--(axis cs:9681,0.49376522863353)
--(axis cs:9682,0.498052596381728)
--(axis cs:9683,0.503493280780471)
--(axis cs:9684,0.503936141497539)
--(axis cs:9685,0.505661975353118)
--(axis cs:9686,0.509592470840483)
--(axis cs:9687,0.492836141026305)
--(axis cs:9688,0.533645558204413)
--(axis cs:9689,0.532837656942597)
--(axis cs:9690,0.547151460092192)
--(axis cs:9691,0.553693948386893)
--(axis cs:9692,0.650363534658245)
--(axis cs:9693,0.639511254161269)
--(axis cs:9694,0.639506957801339)
--(axis cs:9695,0.675477819157292)
--(axis cs:9696,0.691061701818321)
--(axis cs:9697,0.691014453071999)
--(axis cs:9698,0.691013505712964)
--(axis cs:9699,0.701267276901495)
--(axis cs:9700,0.712023409759263)
--(axis cs:9701,0.679656546185596)
--(axis cs:9702,0.668427317843648)
--(axis cs:9703,0.658152503704126)
--(axis cs:9704,0.644091806271797)
--(axis cs:9705,0.647093138048677)
--(axis cs:9706,0.621539966375838)
--(axis cs:9707,0.64479503395281)
--(axis cs:9708,0.616735134589287)
--(axis cs:9709,0.604907242019634)
--(axis cs:9710,0.592802178940738)
--(axis cs:9711,0.592799911291097)
--(axis cs:9712,0.592971945954507)
--(axis cs:9713,0.597970317358217)
--(axis cs:9714,0.587118250995832)
--(axis cs:9715,0.549126939749009)
--(axis cs:9716,0.550824760173202)
--(axis cs:9717,0.546724841253264)
--(axis cs:9718,0.542441214473894)
--(axis cs:9719,0.542475695910067)
--(axis cs:9720,0.4892777353167)
--(axis cs:9721,0.529083962526067)
--(axis cs:9722,0.531410160977132)
--(axis cs:9723,0.524222434054017)
--(axis cs:9724,0.521486224103786)
--(axis cs:9725,0.522404974580422)
--(axis cs:9726,0.531276286468937)
--(axis cs:9727,0.5138748857077)
--(axis cs:9728,0.53235463086887)
--(axis cs:9729,0.542989000146267)
--(axis cs:9730,0.554353497143606)
--(axis cs:9731,0.554353281247094)
--(axis cs:9732,0.554316751070716)
--(axis cs:9733,0.555847739663748)
--(axis cs:9734,0.56083019332143)
--(axis cs:9735,0.58227953772772)
--(axis cs:9736,0.57519096007984)
--(axis cs:9737,0.570416925277844)
--(axis cs:9738,0.558783131707783)
--(axis cs:9739,0.559025930692554)
--(axis cs:9740,0.62598339706798)
--(axis cs:9741,0.61933631363032)
--(axis cs:9742,0.620421231721109)
--(axis cs:9743,0.637728647674429)
--(axis cs:9744,0.654699901012121)
--(axis cs:9745,0.65254338524847)
--(axis cs:9746,0.658801885650699)
--(axis cs:9747,0.686638225066236)
--(axis cs:9748,0.664561239256357)
--(axis cs:9749,0.664589445549723)
--(axis cs:9750,0.675479863361498)
--(axis cs:9751,0.659385143567515)
--(axis cs:9752,0.655365845485276)
--(axis cs:9753,0.631048918403828)
--(axis cs:9754,0.592077886891284)
--(axis cs:9755,0.610976964394199)
--(axis cs:9756,0.605947743873761)
--(axis cs:9757,0.575182403137755)
--(axis cs:9758,0.59221117713614)
--(axis cs:9759,0.569788612488124)
--(axis cs:9760,0.54372227581009)
--(axis cs:9761,0.548080470492372)
--(axis cs:9762,0.549665395642868)
--(axis cs:9763,0.53057506189402)
--(axis cs:9764,0.527393548450478)
--(axis cs:9765,0.527174149827738)
--(axis cs:9766,0.530365322966565)
--(axis cs:9767,0.529252712332704)
--(axis cs:9768,0.540535564144058)
--(axis cs:9769,0.540420865807098)
--(axis cs:9770,0.537721302579008)
--(axis cs:9771,0.544128564992879)
--(axis cs:9772,0.543777277077478)
--(axis cs:9773,0.56243907980324)
--(axis cs:9774,0.592545619675234)
--(axis cs:9775,0.587886525710022)
--(axis cs:9776,0.598286933683735)
--(axis cs:9777,0.641643274103206)
--(axis cs:9778,0.612375755605302)
--(axis cs:9779,0.638344610914793)
--(axis cs:9780,0.67636280458053)
--(axis cs:9781,0.676355152061602)
--(axis cs:9782,0.661810212151162)
--(axis cs:9783,0.693085793073994)
--(axis cs:9784,0.672002096943093)
--(axis cs:9785,0.615496427561658)
--(axis cs:9786,0.556424211716144)
--(axis cs:9787,0.55177337284072)
--(axis cs:9788,0.502352051350391)
--(axis cs:9789,0.496964385040853)
--(axis cs:9790,0.501118044612224)
--(axis cs:9791,0.499375558084826)
--(axis cs:9792,0.496961906366697)
--(axis cs:9793,0.490424539590265)
--(axis cs:9794,0.498296773159205)
--(axis cs:9795,0.495697046844562)
--(axis cs:9796,0.495102221929368)
--(axis cs:9797,0.492918581446266)
--(axis cs:9798,0.470504461298857)
--(axis cs:9799,0.470104678151529)
--(axis cs:9800,0.469967205250431)
--(axis cs:9801,0.46722813252159)
--(axis cs:9802,0.466470474863045)
--(axis cs:9803,0.45287436106995)
--(axis cs:9804,0.465827742702887)
--(axis cs:9805,0.497673231113959)
--(axis cs:9806,0.548171621615908)
--(axis cs:9807,0.509453677109196)
--(axis cs:9808,0.550784313051793)
--(axis cs:9809,0.556370734288213)
--(axis cs:9810,0.537453494816563)
--(axis cs:9811,0.542458098388285)
--(axis cs:9812,0.526511246522224)
--(axis cs:9813,0.53305477989626)
--(axis cs:9814,0.528519056324314)
--(axis cs:9815,0.535377966918574)
--(axis cs:9816,0.521220561047786)
--(axis cs:9817,0.521525547179598)
--(axis cs:9818,0.532938056092932)
--(axis cs:9819,0.533104616900245)
--(axis cs:9820,0.529477436115216)
--(axis cs:9821,0.532181793080717)
--(axis cs:9822,0.513717679702709)
--(axis cs:9823,0.52317791478881)
--(axis cs:9824,0.523553544472735)
--(axis cs:9825,0.526107362913516)
--(axis cs:9826,0.525893888157129)
--(axis cs:9827,0.572135072865181)
--(axis cs:9828,0.578079742066055)
--(axis cs:9829,0.570829269505891)
--(axis cs:9830,0.591647875697593)
--(axis cs:9831,0.591553376270005)
--(axis cs:9832,0.608854935251581)
--(axis cs:9833,0.600006245553891)
--(axis cs:9834,0.606240750418368)
--(axis cs:9835,0.574150569260257)
--(axis cs:9836,0.592553327158861)
--(axis cs:9837,0.584921760123552)
--(axis cs:9838,0.62880326205868)
--(axis cs:9839,0.577378805826616)
--(axis cs:9840,0.579053513708259)
--(axis cs:9841,0.580424773030603)
--(axis cs:9842,0.617403634824229)
--(axis cs:9843,0.623148099873479)
--(axis cs:9844,0.615863019501818)
--(axis cs:9845,0.614752636865965)
--(axis cs:9846,0.612926837064533)
--(axis cs:9847,0.614528620521458)
--(axis cs:9848,0.591005004655012)
--(axis cs:9849,0.598048942646575)
--(axis cs:9850,0.574936085206517)
--(axis cs:9851,0.573191979693995)
--(axis cs:9852,0.537890393256503)
--(axis cs:9853,0.517850952067902)
--(axis cs:9854,0.517832580671072)
--(axis cs:9855,0.546381324668375)
--(axis cs:9856,0.530281028946753)
--(axis cs:9857,0.538588609670519)
--(axis cs:9858,0.530628645730505)
--(axis cs:9859,0.572698266652385)
--(axis cs:9860,0.577859187492476)
--(axis cs:9861,0.56924514294145)
--(axis cs:9862,0.565289780845591)
--(axis cs:9863,0.554674904930153)
--(axis cs:9864,0.558850875234179)
--(axis cs:9865,0.544982983181013)
--(axis cs:9866,0.523321008094044)
--(axis cs:9867,0.498967010049768)
--(axis cs:9868,0.498603119433683)
--(axis cs:9869,0.498299538367562)
--(axis cs:9870,0.514938727443768)
--(axis cs:9871,0.516199799856316)
--(axis cs:9872,0.547756555940297)
--(axis cs:9873,0.578580765132507)
--(axis cs:9874,0.523470072505906)
--(axis cs:9875,0.523936793748179)
--(axis cs:9876,0.537618094994784)
--(axis cs:9877,0.536696937293546)
--(axis cs:9878,0.539864159830561)
--(axis cs:9879,0.533677178229997)
--(axis cs:9880,0.484741860563323)
--(axis cs:9881,0.490966399216399)
--(axis cs:9882,0.491624708735745)
--(axis cs:9883,0.498579780444056)
--(axis cs:9884,0.482885387999563)
--(axis cs:9885,0.494918948545978)
--(axis cs:9886,0.484041138256122)
--(axis cs:9887,0.508206962839492)
--(axis cs:9888,0.533705082721686)
--(axis cs:9889,0.533689634558826)
--(axis cs:9890,0.506640126598406)
--(axis cs:9891,0.442640461744712)
--(axis cs:9892,0.449936290054461)
--(axis cs:9893,0.449673076422366)
--(axis cs:9894,0.484825577760167)
--(axis cs:9895,0.481449070922201)
--(axis cs:9896,0.483220870203756)
--(axis cs:9897,0.483943208730223)
--(axis cs:9898,0.485804123398986)
--(axis cs:9899,0.492763556123574)
--(axis cs:9900,0.537628766175267)
--(axis cs:9901,0.527560302625722)
--(axis cs:9902,0.53090891832611)
--(axis cs:9903,0.538382498456383)
--(axis cs:9904,0.530797169371409)
--(axis cs:9905,0.52863470513279)
--(axis cs:9906,0.564687199105576)
--(axis cs:9907,0.554623625841593)
--(axis cs:9908,0.554681790304773)
--(axis cs:9909,0.518038962926053)
--(axis cs:9910,0.545007125878087)
--(axis cs:9911,0.629295780913404)
--(axis cs:9912,0.612479791810328)
--(axis cs:9913,0.588948741232357)
--(axis cs:9914,0.579995726259127)
--(axis cs:9915,0.580707363935402)
--(axis cs:9916,0.529765036953048)
--(axis cs:9917,0.529082672041911)
--(axis cs:9918,0.526589677656203)
--(axis cs:9919,0.527199321730181)
--(axis cs:9920,0.528897319075216)
--(axis cs:9921,0.538278886960216)
--(axis cs:9922,0.537073190878701)
--(axis cs:9923,0.536836725507878)
--(axis cs:9924,0.563055228077775)
--(axis cs:9925,0.563846627041105)
--(axis cs:9926,0.561512451126832)
--(axis cs:9927,0.574066765146939)
--(axis cs:9928,0.574066433532357)
--(axis cs:9929,0.615304902552605)
--(axis cs:9930,0.615301314220918)
--(axis cs:9931,0.615695353803043)
--(axis cs:9932,0.635709647957114)
--(axis cs:9933,0.590276453454809)
--(axis cs:9934,0.604129430549774)
--(axis cs:9935,0.604906057649182)
--(axis cs:9936,0.663232935207821)
--(axis cs:9937,0.667202798699233)
--(axis cs:9938,0.675664090424528)
--(axis cs:9939,0.66321128156254)
--(axis cs:9940,0.638378352558692)
--(axis cs:9941,0.638758769037242)
--(axis cs:9942,0.60331241917869)
--(axis cs:9943,0.576147469159983)
--(axis cs:9944,0.566919857139894)
--(axis cs:9945,0.543863517643664)
--(axis cs:9946,0.541447160240147)
--(axis cs:9947,0.541446978805842)
--(axis cs:9948,0.514933369609419)
--(axis cs:9949,0.515016785536436)
--(axis cs:9950,0.51404161053968)
--(axis cs:9951,0.514004277769751)
--(axis cs:9952,0.514015964107701)
--(axis cs:9953,0.570754190859154)
--(axis cs:9954,0.57706701825632)
--(axis cs:9955,0.512721542294567)
--(axis cs:9956,0.499185151618149)
--(axis cs:9957,0.499020603818742)
--(axis cs:9958,0.500000399334873)
--(axis cs:9959,0.500121470414486)
--(axis cs:9960,0.51998799251574)
--(axis cs:9961,0.507882673559361)
--(axis cs:9962,0.519991941779028)
--(axis cs:9963,0.542137019444653)
--(axis cs:9964,0.546717138917778)
--(axis cs:9965,0.558667738282563)
--(axis cs:9966,0.559677827335973)
--(axis cs:9967,0.551489534539713)
--(axis cs:9968,0.581058738093896)
--(axis cs:9969,0.572816782566723)
--(axis cs:9970,0.574961708893654)
--(axis cs:9971,0.543699563445851)
--(axis cs:9972,0.537136458019347)
--(axis cs:9973,0.539868862138369)
--(axis cs:9974,0.523977652603687)
--(axis cs:9975,0.592823168303348)
--(axis cs:9976,0.613410814683133)
--(axis cs:9977,0.590072759732924)
--(axis cs:9978,0.578341453601884)
--(axis cs:9979,0.583731520207323)
--(axis cs:9980,0.574995247618582)
--(axis cs:9981,0.587691494968631)
--(axis cs:9982,0.581975764691035)
--(axis cs:9983,0.565885427721534)
--(axis cs:9984,0.56757468793673)
--(axis cs:9985,0.577787794797347)
--(axis cs:9986,0.538842003447683)
--(axis cs:9987,0.53996118993892)
--(axis cs:9988,0.526132192685108)
--(axis cs:9989,0.527597248786012)
--(axis cs:9990,0.527594395207882)
--(axis cs:9991,0.555667689599794)
--(axis cs:9992,0.55745332803388)
--(axis cs:9993,0.549996714623208)
--(axis cs:9994,0.524211098882962)
--(axis cs:9995,0.521199736742477)
--(axis cs:9996,0.521601129438896)
--(axis cs:9997,0.540313791494919)
--(axis cs:9998,0.552016971963042)
--(axis cs:9999,0.506889786318681)
--(axis cs:10000,0.515501560578447)
--(axis cs:10001,0.515518696435674)
--(axis cs:10002,0.537082545122721)
--(axis cs:10003,0.54427958175038)
--(axis cs:10004,0.52970692662944)
--(axis cs:10005,0.507450676320033)
--(axis cs:10006,0.547107213705136)
--(axis cs:10007,0.552776926305413)
--(axis cs:10008,0.570666150917673)
--(axis cs:10009,0.563882759566158)
--(axis cs:10010,0.554700341157489)
--(axis cs:10011,0.55396959498239)
--(axis cs:10012,0.556458338243884)
--(axis cs:10013,0.547570222691841)
--(axis cs:10014,0.580800240840366)
--(axis cs:10015,0.581849144905697)
--(axis cs:10016,0.581905150082965)
--(axis cs:10017,0.58214530810033)
--(axis cs:10018,0.58099613131472)
--(axis cs:10019,0.637699541254567)
--(axis cs:10020,0.626472960287989)
--(axis cs:10021,0.557525528470549)
--(axis cs:10022,0.537233575334286)
--(axis cs:10023,0.544444753214337)
--(axis cs:10024,0.557861082933289)
--(axis cs:10025,0.585809801674601)
--(axis cs:10026,0.586531991079269)
--(axis cs:10027,0.588624640826985)
--(axis cs:10028,0.510540454084888)
--(axis cs:10029,0.520028891934948)
--(axis cs:10030,0.518125579925368)
--(axis cs:10031,0.506049705561513)
--(axis cs:10032,0.496244089992702)
--(axis cs:10033,0.493476126693996)
--(axis cs:10034,0.50509244228181)
--(axis cs:10035,0.507328489224179)
--(axis cs:10036,0.490403308703074)
--(axis cs:10037,0.490405787848325)
--(axis cs:10038,0.488294829043849)
--(axis cs:10039,0.486523250819227)
--(axis cs:10040,0.492806258335915)
--(axis cs:10041,0.508648544570968)
--(axis cs:10042,0.528308510159485)
--(axis cs:10043,0.52443706318282)
--(axis cs:10044,0.523766577994683)
--(axis cs:10045,0.523119482372237)
--(axis cs:10046,0.500044296921226)
--(axis cs:10047,0.492988320861084)
--(axis cs:10048,0.563627754400663)
--(axis cs:10049,0.562341563964171)
--(axis cs:10050,0.565822643737154)
--(axis cs:10051,0.57031629219177)
--(axis cs:10052,0.541728165359319)
--(axis cs:10053,0.5503267911108)
--(axis cs:10054,0.550287250692368)
--(axis cs:10055,0.55060899003532)
--(axis cs:10056,0.507487461001826)
--(axis cs:10057,0.50749516715982)
--(axis cs:10058,0.486932045481747)
--(axis cs:10059,0.487008693516606)
--(axis cs:10060,0.485936883660062)
--(axis cs:10061,0.50910596823374)
--(axis cs:10062,0.498133787745496)
--(axis cs:10063,0.500373158061387)
--(axis cs:10064,0.484918903900171)
--(axis cs:10065,0.484253339243636)
--(axis cs:10066,0.504643040238578)
--(axis cs:10067,0.497748851719383)
--(axis cs:10068,0.467116640305704)
--(axis cs:10069,0.446579566324366)
--(axis cs:10070,0.449570632919275)
--(axis cs:10071,0.441022553317977)
--(axis cs:10072,0.47248004875349)
--(axis cs:10073,0.453884324789143)
--(axis cs:10074,0.446659942034551)
--(axis cs:10075,0.445341107135031)
--(axis cs:10076,0.488426640048697)
--(axis cs:10077,0.485784194337201)
--(axis cs:10078,0.508118328761583)
--(axis cs:10079,0.50731606722679)
--(axis cs:10080,0.508920604020344)
--(axis cs:10081,0.522924814402681)
--(axis cs:10082,0.536766568526196)
--(axis cs:10083,0.533000692822506)
--(axis cs:10084,0.547470182931004)
--(axis cs:10085,0.547556628968716)
--(axis cs:10086,0.529273411262762)
--(axis cs:10087,0.513189015845454)
--(axis cs:10088,0.548394247283942)
--(axis cs:10089,0.57306396039414)
--(axis cs:10090,0.567005434106688)
--(axis cs:10091,0.516681610600802)
--(axis cs:10092,0.516247207060812)
--(axis cs:10093,0.54866478176135)
--(axis cs:10094,0.555698346568826)
--(axis cs:10095,0.545412405165623)
--(axis cs:10096,0.545751905088351)
--(axis cs:10097,0.539032767275695)
--(axis cs:10098,0.53771160541211)
--(axis cs:10099,0.53928560093784)
--(axis cs:10100,0.538980759056393)
--(axis cs:10101,0.539400807745599)
--(axis cs:10102,0.539301522894858)
--(axis cs:10103,0.543719370518421)
--(axis cs:10104,0.537298115473939)
--(axis cs:10105,0.487915365287374)
--(axis cs:10106,0.506370423555848)
--(axis cs:10107,0.540765229416257)
--(axis cs:10108,0.486801439771057)
--(axis cs:10109,0.494871128492877)
--(axis cs:10110,0.503009275085659)
--(axis cs:10111,0.565790191784886)
--(axis cs:10112,0.565737949209988)
--(axis cs:10113,0.557951302485416)
--(axis cs:10114,0.56290257183871)
--(axis cs:10115,0.557026229028483)
--(axis cs:10116,0.564619009808889)
--(axis cs:10117,0.578552893480602)
--(axis cs:10118,0.569141138860847)
--(axis cs:10119,0.570088744065177)
--(axis cs:10120,0.553215628253198)
--(axis cs:10121,0.55293594245474)
--(axis cs:10122,0.538242235973837)
--(axis cs:10123,0.537821438368711)
--(axis cs:10124,0.551509730608472)
--(axis cs:10125,0.611562914390246)
--(axis cs:10126,0.599339307732428)
--(axis cs:10127,0.571645012850871)
--(axis cs:10128,0.626222020989394)
--(axis cs:10129,0.62537992744857)
--(axis cs:10130,0.625571101996565)
--(axis cs:10131,0.626705154198406)
--(axis cs:10132,0.620487697558601)
--(axis cs:10133,0.628055384530351)
--(axis cs:10134,0.600053026881674)
--(axis cs:10135,0.614597445234683)
--(axis cs:10136,0.617409506681011)
--(axis cs:10137,0.617225720214389)
--(axis cs:10138,0.627750390924497)
--(axis cs:10139,0.613009179298145)
--(axis cs:10140,0.632353372842644)
--(axis cs:10141,0.632411090436211)
--(axis cs:10142,0.638012791924253)
--(axis cs:10143,0.63446900076821)
--(axis cs:10144,0.632414581868155)
--(axis cs:10145,0.625027818674604)
--(axis cs:10146,0.636408880259712)
--(axis cs:10147,0.660676188842455)
--(axis cs:10148,0.660688522827513)
--(axis cs:10149,0.661591157478447)
--(axis cs:10150,0.661405978782517)
--(axis cs:10151,0.640621272959675)
--(axis cs:10152,0.647277891939763)
--(axis cs:10153,0.622077678974919)
--(axis cs:10154,0.628276742778451)
--(axis cs:10155,0.636671405126992)
--(axis cs:10156,0.636576511677995)
--(axis cs:10157,0.636505634773552)
--(axis cs:10158,0.625276005701114)
--(axis cs:10159,0.636679081244862)
--(axis cs:10160,0.632682345784536)
--(axis cs:10161,0.618377451186765)
--(axis cs:10162,0.529292958952154)
--(axis cs:10163,0.522495614779692)
--(axis cs:10164,0.489388009351495)
--(axis cs:10165,0.494539131114292)
--(axis cs:10166,0.481188587673099)
--(axis cs:10167,0.4744436751394)
--(axis cs:10168,0.467812884521719)
--(axis cs:10169,0.457152283568133)
--(axis cs:10170,0.43409013067474)
--(axis cs:10171,0.444719253271599)
--(axis cs:10172,0.444784737751619)
--(axis cs:10173,0.458411037740123)
--(axis cs:10174,0.472952328361886)
--(axis cs:10175,0.470907870150806)
--(axis cs:10176,0.470690267102388)
--(axis cs:10177,0.471163470953994)
--(axis cs:10178,0.450162472244445)
--(axis cs:10179,0.45232358233738)
--(axis cs:10180,0.455170636667448)
--(axis cs:10181,0.460804868852832)
--(axis cs:10182,0.527525835884532)
--(axis cs:10183,0.495459830474361)
--(axis cs:10184,0.531474949960019)
--(axis cs:10185,0.524737650279565)
--(axis cs:10186,0.528495897065307)
--(axis cs:10187,0.500931750650266)
--(axis cs:10188,0.518636673850501)
--(axis cs:10189,0.532099687965086)
--(axis cs:10190,0.565176407244737)
--(axis cs:10191,0.564913845939533)
--(axis cs:10192,0.557351644927264)
--(axis cs:10193,0.557322513279038)
--(axis cs:10194,0.534807364879819)
--(axis cs:10195,0.527527303279365)
--(axis cs:10196,0.524672554994643)
--(axis cs:10197,0.523553144106118)
--(axis cs:10198,0.526774583885353)
--(axis cs:10199,0.513013004102969)
--(axis cs:10200,0.51288526560783)
--(axis cs:10201,0.516303490978934)
--(axis cs:10202,0.476571862667899)
--(axis cs:10203,0.513636046241291)
--(axis cs:10204,0.503429530448537)
--(axis cs:10205,0.470305665358237)
--(axis cs:10206,0.477626975430517)
--(axis cs:10207,0.438351274080856)
--(axis cs:10208,0.439423604837693)
--(axis cs:10209,0.439864853131407)
--(axis cs:10210,0.422910744964396)
--(axis cs:10211,0.423765903135474)
--(axis cs:10212,0.428314020657334)
--(axis cs:10213,0.404368280640242)
--(axis cs:10214,0.400352286348013)
--(axis cs:10215,0.407623177193891)
--(axis cs:10216,0.411052287939904)
--(axis cs:10217,0.411306319174945)
--(axis cs:10218,0.418384281370293)
--(axis cs:10219,0.433567315166081)
--(axis cs:10220,0.418942652277083)
--(axis cs:10221,0.419514715528256)
--(axis cs:10222,0.467074822548447)
--(axis cs:10223,0.470015524569478)
--(axis cs:10224,0.41269714337008)
--(axis cs:10225,0.438503351415079)
--(axis cs:10226,0.438609107353541)
--(axis cs:10227,0.502142136252681)
--(axis cs:10228,0.497899875277767)
--(axis cs:10229,0.497512117020335)
--(axis cs:10230,0.520649718867583)
--(axis cs:10231,0.520615604173757)
--(axis cs:10232,0.48630910640185)
--(axis cs:10233,0.51362859597556)
--(axis cs:10234,0.543335289757963)
--(axis cs:10235,0.54248203119909)
--(axis cs:10236,0.539671000134232)
--(axis cs:10237,0.537788263643836)
--(axis cs:10238,0.540508730362088)
--(axis cs:10239,0.53490996812254)
--(axis cs:10240,0.512033685266594)
--(axis cs:10241,0.510348936168278)
--(axis cs:10242,0.509640468917747)
--(axis cs:10243,0.506137509301408)
--(axis cs:10244,0.582652776091572)
--(axis cs:10245,0.596340272643123)
--(axis cs:10246,0.596396753581324)
--(axis cs:10247,0.610557501588349)
--(axis cs:10248,0.610548327529202)
--(axis cs:10249,0.601065407584085)
--(axis cs:10250,0.60013095599437)
--(axis cs:10251,0.590435895193472)
--(axis cs:10252,0.63191708571909)
--(axis cs:10253,0.618108874730199)
--(axis cs:10254,0.613158250690006)
--(axis cs:10255,0.611558791974979)
--(axis cs:10256,0.612124235499515)
--(axis cs:10257,0.612129861127966)
--(axis cs:10258,0.635883301506252)
--(axis cs:10259,0.639638618075362)
--(axis cs:10260,0.675999722195003)
--(axis cs:10261,0.676518027565439)
--(axis cs:10262,0.655260175407034)
--(axis cs:10263,0.658422358893847)
--(axis cs:10264,0.674015099533632)
--(axis cs:10265,0.668700033317981)
--(axis cs:10266,0.668841676102204)
--(axis cs:10267,0.670471276200309)
--(axis cs:10268,0.679722287406706)
--(axis cs:10269,0.690787271960368)
--(axis cs:10270,0.686127000994254)
--(axis cs:10271,0.697054935185683)
--(axis cs:10272,0.697898551058044)
--(axis cs:10273,0.716456327089651)
--(axis cs:10274,0.693097712136376)
--(axis cs:10275,0.661944469648981)
--(axis cs:10276,0.663112166566149)
--(axis cs:10277,0.668788049632597)
--(axis cs:10278,0.667355366903764)
--(axis cs:10279,0.669457956295441)
--(axis cs:10280,0.696842239160441)
--(axis cs:10281,0.685018253306461)
--(axis cs:10282,0.711895735273688)
--(axis cs:10283,0.702839475116887)
--(axis cs:10284,0.640361318223276)
--(axis cs:10285,0.647084795433565)
--(axis cs:10286,0.642262772130097)
--(axis cs:10287,0.64312445807302)
--(axis cs:10288,0.588290546764055)
--(axis cs:10289,0.572427047085096)
--(axis cs:10290,0.577544179134139)
--(axis cs:10291,0.580896750447343)
--(axis cs:10292,0.536816536352602)
--(axis cs:10293,0.535312883098099)
--(axis cs:10294,0.546784635061559)
--(axis cs:10295,0.572867245523618)
--(axis cs:10296,0.562945852347847)
--(axis cs:10297,0.556041335185861)
--(axis cs:10298,0.557200014851709)
--(axis cs:10299,0.544173030723043)
--(axis cs:10300,0.485400626857127)
--(axis cs:10301,0.491341619852134)
--(axis cs:10302,0.488579385790688)
--(axis cs:10303,0.486973582454812)
--(axis cs:10304,0.524946010697344)
--(axis cs:10305,0.518331792009128)
--(axis cs:10306,0.521314865108089)
--(axis cs:10307,0.513635306718764)
--(axis cs:10308,0.556085238099848)
--(axis cs:10309,0.570487605871272)
--(axis cs:10310,0.570925147510703)
--(axis cs:10311,0.570412677144691)
--(axis cs:10312,0.571191824722399)
--(axis cs:10313,0.526255240418309)
--(axis cs:10314,0.534852315050393)
--(axis cs:10315,0.533817379805808)
--(axis cs:10316,0.542595580671544)
--(axis cs:10317,0.550005951316187)
--(axis cs:10318,0.550050279852531)
--(axis cs:10319,0.537793930869974)
--(axis cs:10320,0.604201280021172)
--(axis cs:10321,0.59998740895068)
--(axis cs:10322,0.578158943148853)
--(axis cs:10323,0.587044243871628)
--(axis cs:10324,0.5894206358447)
--(axis cs:10325,0.600082434055112)
--(axis cs:10326,0.596782424255126)
--(axis cs:10327,0.609771743250706)
--(axis cs:10328,0.584770742878076)
--(axis cs:10329,0.574909302520944)
--(axis cs:10330,0.57493381432083)
--(axis cs:10331,0.576280410217568)
--(axis cs:10332,0.588751446210637)
--(axis cs:10333,0.649857296322162)
--(axis cs:10334,0.598274996499437)
--(axis cs:10335,0.59749361896455)
--(axis cs:10336,0.591935774919284)
--(axis cs:10337,0.581197226631394)
--(axis cs:10338,0.580909847101582)
--(axis cs:10339,0.556111011832889)
--(axis cs:10340,0.549010954240093)
--(axis cs:10341,0.552294993404457)
--(axis cs:10342,0.568387993990147)
--(axis cs:10343,0.544184896819637)
--(axis cs:10344,0.542256787553202)
--(axis cs:10345,0.540826829792425)
--(axis cs:10346,0.541022978422039)
--(axis cs:10347,0.52917189605157)
--(axis cs:10348,0.554291040342072)
--(axis cs:10349,0.558451269276982)
--(axis cs:10350,0.551758148327786)
--(axis cs:10351,0.551752921373842)
--(axis cs:10352,0.578407246737781)
--(axis cs:10353,0.566389260013109)
--(axis cs:10354,0.60921697926396)
--(axis cs:10355,0.578274785595866)
--(axis cs:10356,0.580869639033676)
--(axis cs:10357,0.589249690760466)
--(axis cs:10358,0.584574497749816)
--(axis cs:10359,0.598095422322585)
--(axis cs:10360,0.584302858423681)
--(axis cs:10361,0.584215246947308)
--(axis cs:10362,0.590421589739998)
--(axis cs:10363,0.569622392429383)
--(axis cs:10364,0.558230442001423)
--(axis cs:10365,0.546711308260457)
--(axis cs:10366,0.547166237560081)
--(axis cs:10367,0.560065415493627)
--(axis cs:10368,0.531700982880088)
--(axis cs:10369,0.532064769731003)
--(axis cs:10370,0.533306435732594)
--(axis cs:10371,0.529885930913604)
--(axis cs:10372,0.482037094351491)
--(axis cs:10373,0.435243465126013)
--(axis cs:10374,0.436327331288309)
--(axis cs:10375,0.459210719044237)
--(axis cs:10376,0.45760098507821)
--(axis cs:10377,0.457561318256121)
--(axis cs:10378,0.461513906461963)
--(axis cs:10379,0.489053205830448)
--(axis cs:10380,0.50099610570995)
--(axis cs:10381,0.485236742298261)
--(axis cs:10382,0.471764135732759)
--(axis cs:10383,0.500872705437827)
--(axis cs:10384,0.510476496437372)
--(axis cs:10385,0.523468855324197)
--(axis cs:10386,0.52029060490219)
--(axis cs:10387,0.520268598771353)
--(axis cs:10388,0.512447922724985)
--(axis cs:10389,0.510570260703373)
--(axis cs:10390,0.51389563734053)
--(axis cs:10391,0.518306564845671)
--(axis cs:10392,0.535263162813663)
--(axis cs:10393,0.60466516354733)
--(axis cs:10394,0.604720145594252)
--(axis cs:10395,0.604305861784739)
--(axis cs:10396,0.604696804927848)
--(axis cs:10397,0.58532863744414)
--(axis cs:10398,0.583445601266072)
--(axis cs:10399,0.587121936891206)
--(axis cs:10400,0.516368095143743)
--(axis cs:10401,0.531358548485142)
--(axis cs:10402,0.548422717229122)
--(axis cs:10403,0.549434849679526)
--(axis cs:10404,0.519805222871043)
--(axis cs:10405,0.503976600615002)
--(axis cs:10406,0.506717922766518)
--(axis cs:10407,0.498367132068219)
--(axis cs:10408,0.52388914682319)
--(axis cs:10409,0.461339211590478)
--(axis cs:10410,0.458057779298023)
--(axis cs:10411,0.458052019270665)
--(axis cs:10412,0.487368823313801)
--(axis cs:10413,0.490643840936365)
--(axis cs:10414,0.483080900849317)
--(axis cs:10415,0.481378613357847)
--(axis cs:10416,0.479954199925585)
--(axis cs:10417,0.49385971306173)
--(axis cs:10418,0.492614591297249)
--(axis cs:10419,0.492605611828409)
--(axis cs:10420,0.535599351885056)
--(axis cs:10421,0.527819560917346)
--(axis cs:10422,0.524552664503461)
--(axis cs:10423,0.521309219505301)
--(axis cs:10424,0.549159494745733)
--(axis cs:10425,0.557937714886679)
--(axis cs:10426,0.545655120558134)
--(axis cs:10427,0.552511918172729)
--(axis cs:10428,0.557667932074966)
--(axis cs:10429,0.645925742313771)
--(axis cs:10430,0.60448678424444)
--(axis cs:10431,0.604861351957951)
--(axis cs:10432,0.577670870728435)
--(axis cs:10433,0.572571153825453)
--(axis cs:10434,0.577559227096155)
--(axis cs:10435,0.574264700148462)
--(axis cs:10436,0.567393015449331)
--(axis cs:10437,0.53847461242931)
--(axis cs:10438,0.540153176297434)
--(axis cs:10439,0.539969632533767)
--(axis cs:10440,0.548208061186444)
--(axis cs:10441,0.55543954927893)
--(axis cs:10442,0.558885567312109)
--(axis cs:10443,0.568027317675159)
--(axis cs:10444,0.570797807110414)
--(axis cs:10445,0.579632243254517)
--(axis cs:10446,0.568456264063031)
--(axis cs:10447,0.541774441974596)
--(axis cs:10448,0.545706070406357)
--(axis cs:10449,0.545630724410744)
--(axis cs:10450,0.581747844299589)
--(axis cs:10451,0.581668539580338)
--(axis cs:10452,0.611612933493175)
--(axis cs:10453,0.614341251157611)
--(axis cs:10454,0.617711501791173)
--(axis cs:10455,0.604482125424959)
--(axis cs:10456,0.589774180177547)
--(axis cs:10457,0.56123921413556)
--(axis cs:10458,0.561689336794044)
--(axis cs:10459,0.554961364804478)
--(axis cs:10460,0.533211424130913)
--(axis cs:10461,0.529299708991696)
--(axis cs:10462,0.527510375633176)
--(axis cs:10463,0.526436832906162)
--(axis cs:10464,0.517368175193809)
--(axis cs:10465,0.517113025465244)
--(axis cs:10466,0.540623840237238)
--(axis cs:10467,0.55208108823755)
--(axis cs:10468,0.552105004731388)
--(axis cs:10469,0.535126481024345)
--(axis cs:10470,0.53874439229867)
--(axis cs:10471,0.479186672653458)
--(axis cs:10472,0.462653443776404)
--(axis cs:10473,0.465915679074972)
--(axis cs:10474,0.458210024552872)
--(axis cs:10475,0.449947907537311)
--(axis cs:10476,0.459912926508991)
--(axis cs:10477,0.47486908872077)
--(axis cs:10478,0.467077120873476)
--(axis cs:10479,0.470212438201367)
--(axis cs:10480,0.500872714607796)
--(axis cs:10481,0.497554276315184)
--(axis cs:10482,0.493734992675159)
--(axis cs:10483,0.493752766651944)
--(axis cs:10484,0.494800306521095)
--(axis cs:10485,0.489649671224718)
--(axis cs:10486,0.439377362562251)
--(axis cs:10487,0.446957782488741)
--(axis cs:10488,0.422802642232436)
--(axis cs:10489,0.422544330818266)
--(axis cs:10490,0.41942003589863)
--(axis cs:10491,0.463463903612247)
--(axis cs:10492,0.47312184717878)
--(axis cs:10493,0.47473289996579)
--(axis cs:10494,0.427470788489383)
--(axis cs:10495,0.42369537131388)
--(axis cs:10496,0.427406824662008)
--(axis cs:10497,0.45607459485564)
--(axis cs:10498,0.42493966196917)
--(axis cs:10499,0.423611212626221)
--(axis cs:10500,0.426792743761671)
--(axis cs:10501,0.422681822955504)
--(axis cs:10502,0.419473823586606)
--(axis cs:10503,0.419789586595024)
--(axis cs:10504,0.413549763013112)
--(axis cs:10505,0.407072988055844)
--(axis cs:10506,0.448662127205367)
--(axis cs:10507,0.450582470481304)
--(axis cs:10508,0.47449099399208)
--(axis cs:10509,0.483847770525641)
--(axis cs:10510,0.489405985018274)
--(axis cs:10511,0.494410116952606)
--(axis cs:10512,0.496813461636801)
--(axis cs:10513,0.496425311700091)
--(axis cs:10514,0.557141359690165)
--(axis cs:10515,0.588715438863319)
--(axis cs:10516,0.584490397549558)
--(axis cs:10517,0.582204605845783)
--(axis cs:10518,0.642758790194289)
--(axis cs:10519,0.648725190973237)
--(axis cs:10520,0.648652122897635)
--(axis cs:10521,0.655259985562595)
--(axis cs:10522,0.669862283495475)
--(axis cs:10523,0.670174024025057)
--(axis cs:10524,0.697567668885361)
--(axis cs:10525,0.729067104424832)
--(axis cs:10526,0.749068656560761)
--(axis cs:10527,0.711532129241781)
--(axis cs:10528,0.710969969645757)
--(axis cs:10529,0.693204026504664)
--(axis cs:10530,0.697908358798843)
--(axis cs:10531,0.704305354891344)
--(axis cs:10532,0.667364849294743)
--(axis cs:10533,0.663822015762962)
--(axis cs:10534,0.673162519654317)
--(axis cs:10535,0.667942730331811)
--(axis cs:10536,0.665152371970187)
--(axis cs:10537,0.670983004184203)
--(axis cs:10538,0.66209218215388)
--(axis cs:10539,0.609465878806214)
--(axis cs:10540,0.596962756659696)
--(axis cs:10541,0.600893238024168)
--(axis cs:10542,0.568839514856368)
--(axis cs:10543,0.567508036694969)
--(axis cs:10544,0.564317876086422)
--(axis cs:10545,0.564382717987726)
--(axis cs:10546,0.564494157370552)
--(axis cs:10547,0.585332616075307)
--(axis cs:10548,0.582857703729988)
--(axis cs:10549,0.594887517650971)
--(axis cs:10550,0.581153923101445)
--(axis cs:10551,0.581081207223593)
--(axis cs:10552,0.589435869641469)
--(axis cs:10553,0.590442972158521)
--(axis cs:10554,0.590537418059466)
--(axis cs:10555,0.57802852427576)
--(axis cs:10556,0.584492979307796)
--(axis cs:10557,0.566622008087064)
--(axis cs:10558,0.565122361753906)
--(axis cs:10559,0.603993774175399)
--(axis cs:10560,0.610360242039454)
--(axis cs:10561,0.615757336976357)
--(axis cs:10562,0.584075278423405)
--(axis cs:10563,0.585438385885741)
--(axis cs:10564,0.585734908290753)
--(axis cs:10565,0.585732282352093)
--(axis cs:10566,0.578254044311026)
--(axis cs:10567,0.531902299514454)
--(axis cs:10568,0.516792729184822)
--(axis cs:10569,0.509685044004962)
--(axis cs:10570,0.518829036450602)
--(axis cs:10571,0.514258135599007)
--(axis cs:10572,0.515002274087683)
--(axis cs:10573,0.515270134534505)
--(axis cs:10574,0.472675555331784)
--(axis cs:10575,0.481465674343868)
--(axis cs:10576,0.479756322182612)
--(axis cs:10577,0.488009555074826)
--(axis cs:10578,0.491613546590396)
--(axis cs:10579,0.488072288347414)
--(axis cs:10580,0.49122301193413)
--(axis cs:10581,0.491187350470347)
--(axis cs:10582,0.530543885819321)
--(axis cs:10583,0.52956221579739)
--(axis cs:10584,0.501001732081768)
--(axis cs:10585,0.500966809193927)
--(axis cs:10586,0.499004581842134)
--(axis cs:10587,0.480738223432802)
--(axis cs:10588,0.494722862716496)
--(axis cs:10589,0.505662614691163)
--(axis cs:10590,0.503214127691341)
--(axis cs:10591,0.506363469958775)
--(axis cs:10592,0.526296299571429)
--(axis cs:10593,0.526433038670883)
--(axis cs:10594,0.578907084547595)
--(axis cs:10595,0.567651084269386)
--(axis cs:10596,0.571352482643655)
--(axis cs:10597,0.576548504433858)
--(axis cs:10598,0.573019447291184)
--(axis cs:10599,0.584541196460836)
--(axis cs:10600,0.581077879605854)
--(axis cs:10601,0.534015910109544)
--(axis cs:10602,0.547520390556887)
--(axis cs:10603,0.539089838712129)
--(axis cs:10604,0.574568130962031)
--(axis cs:10605,0.565199416415414)
--(axis cs:10606,0.573213158811389)
--(axis cs:10607,0.64898512741508)
--(axis cs:10608,0.64159510862891)
--(axis cs:10609,0.641687388980671)
--(axis cs:10610,0.648379353679837)
--(axis cs:10611,0.644128927181539)
--(axis cs:10612,0.635915994218494)
--(axis cs:10613,0.636059176770162)
--(axis cs:10614,0.625558838004988)
--(axis cs:10615,0.64497861443356)
--(axis cs:10616,0.6462580183472)
--(axis cs:10617,0.650578183632311)
--(axis cs:10618,0.644733846994991)
--(axis cs:10619,0.643124769437809)
--(axis cs:10620,0.646866960318287)
--(axis cs:10621,0.710441514126082)
--(axis cs:10622,0.707354949392342)
--(axis cs:10623,0.712148830065957)
--(axis cs:10624,0.688656949216299)
--(axis cs:10625,0.699621588086171)
--(axis cs:10626,0.694006663095317)
--(axis cs:10627,0.675911565209357)
--(axis cs:10628,0.656709908572341)
--(axis cs:10629,0.656699390364187)
--(axis cs:10630,0.649659962612642)
--(axis cs:10631,0.656838872747443)
--(axis cs:10632,0.66691763957621)
--(axis cs:10633,0.665650705323703)
--(axis cs:10634,0.659723223733692)
--(axis cs:10635,0.638766115333396)
--(axis cs:10636,0.637728086330903)
--(axis cs:10637,0.587734348676705)
--(axis cs:10638,0.593833444080141)
--(axis cs:10639,0.594694543482318)
--(axis cs:10640,0.584452051400955)
--(axis cs:10641,0.53540602087187)
--(axis cs:10642,0.536127998696736)
--(axis cs:10643,0.537724889935179)
--(axis cs:10644,0.537914664492611)
--(axis cs:10645,0.528172031483565)
--(axis cs:10646,0.52843388675128)
--(axis cs:10647,0.541636577782453)
--(axis cs:10648,0.55920048836328)
--(axis cs:10649,0.559048785757469)
--(axis cs:10650,0.537763196510203)
--(axis cs:10651,0.525443243089448)
--(axis cs:10652,0.525040580687037)
--(axis cs:10653,0.49258463381534)
--(axis cs:10654,0.492313278054625)
--(axis cs:10655,0.490122543295476)
--(axis cs:10656,0.489785359568666)
--(axis cs:10657,0.526255435366685)
--(axis cs:10658,0.525857218420077)
--(axis cs:10659,0.524879756294975)
--(axis cs:10660,0.533273571618919)
--(axis cs:10661,0.556925063068486)
--(axis cs:10662,0.557434052525601)
--(axis cs:10663,0.563094007659881)
--(axis cs:10664,0.579449390394985)
--(axis cs:10665,0.580512188393177)
--(axis cs:10666,0.57911941993416)
--(axis cs:10667,0.576773629877342)
--(axis cs:10668,0.579274027304887)
--(axis cs:10669,0.524656051975764)
--(axis cs:10670,0.551013790078104)
--(axis cs:10671,0.567236392906838)
--(axis cs:10672,0.564202327698034)
--(axis cs:10673,0.604744169365484)
--(axis cs:10674,0.564384324575854)
--(axis cs:10675,0.530014294060539)
--(axis cs:10676,0.483295548102383)
--(axis cs:10677,0.485021589635687)
--(axis cs:10678,0.477691581556025)
--(axis cs:10679,0.443497017030807)
--(axis cs:10680,0.443363169927142)
--(axis cs:10681,0.46652250536763)
--(axis cs:10682,0.426568364105481)
--(axis cs:10683,0.407504583968896)
--(axis cs:10684,0.376115166648281)
--(axis cs:10685,0.38281638138891)
--(axis cs:10686,0.364148377208348)
--(axis cs:10687,0.364687560741013)
--(axis cs:10688,0.356568594865283)
--(axis cs:10689,0.39247020675696)
--(axis cs:10690,0.392858644709365)
--(axis cs:10691,0.389689687175634)
--(axis cs:10692,0.390825977185562)
--(axis cs:10693,0.389958530503636)
--(axis cs:10694,0.423673882461327)
--(axis cs:10695,0.464813442580915)
--(axis cs:10696,0.506885494728257)
--(axis cs:10697,0.506903020012981)
--(axis cs:10698,0.507568653842725)
--(axis cs:10699,0.548893328247941)
--(axis cs:10700,0.549093795622341)
--(axis cs:10701,0.547692757061227)
--(axis cs:10702,0.595732437368187)
--(axis cs:10703,0.582539394825228)
--(axis cs:10704,0.622313152194825)
--(axis cs:10705,0.619413591069893)
--(axis cs:10706,0.658949380823708)
--(axis cs:10707,0.653119238165427)
--(axis cs:10708,0.670301926463186)
--(axis cs:10709,0.642580720584051)
--(axis cs:10710,0.637174851570164)
--(axis cs:10711,0.611493203718349)
--(axis cs:10712,0.611827408816042)
--(axis cs:10713,0.610729440173742)
--(axis cs:10714,0.576170166546279)
--(axis cs:10715,0.576977977472359)
--(axis cs:10716,0.580693076527647)
--(axis cs:10717,0.579664332301474)
--(axis cs:10718,0.584660666313011)
--(axis cs:10719,0.584198943628772)
--(axis cs:10720,0.584352168042904)
--(axis cs:10721,0.584758794642901)
--(axis cs:10722,0.588212651337556)
--(axis cs:10723,0.617486764509702)
--(axis cs:10724,0.631312607363225)
--(axis cs:10725,0.63463839707183)
--(axis cs:10726,0.637621961463618)
--(axis cs:10727,0.644716625278364)
--(axis cs:10728,0.647699071066655)
--(axis cs:10729,0.64305319256168)
--(axis cs:10730,0.652518648250165)
--(axis cs:10731,0.667031832206211)
--(axis cs:10732,0.662036507294739)
--(axis cs:10733,0.650827863597144)
--(axis cs:10734,0.703789862417446)
--(axis cs:10735,0.703991066602863)
--(axis cs:10736,0.690095656739762)
--(axis cs:10737,0.684191392595893)
--(axis cs:10738,0.641841011513654)
--(axis cs:10739,0.640450599817285)
--(axis cs:10740,0.587024812340795)
--(axis cs:10741,0.526213043078321)
--(axis cs:10742,0.525713751062673)
--(axis cs:10743,0.496023617278394)
--(axis cs:10744,0.440447496766716)
--(axis cs:10745,0.432475522017127)
--(axis cs:10746,0.43299086952273)
--(axis cs:10747,0.431708475878912)
--(axis cs:10748,0.431733670637938)
--(axis cs:10749,0.449552405113689)
--(axis cs:10750,0.447260173456594)
--(axis cs:10751,0.45836057595562)
--(axis cs:10752,0.437667477804852)
--(axis cs:10753,0.384886046283646)
--(axis cs:10754,0.384646921602645)
--(axis cs:10755,0.376142532078939)
--(axis cs:10756,0.372135021138225)
--(axis cs:10757,0.372924463055273)
--(axis cs:10758,0.37187125348908)
--(axis cs:10759,0.355581142041162)
--(axis cs:10760,0.383006775119912)
--(axis cs:10761,0.425065627907997)
--(axis cs:10762,0.41683399137172)
--(axis cs:10763,0.45041765869942)
--(axis cs:10764,0.499772951284002)
--(axis cs:10765,0.483465230280594)
--(axis cs:10766,0.476478234624622)
--(axis cs:10767,0.476374875963283)
--(axis cs:10768,0.476272376035217)
--(axis cs:10769,0.476362312754953)
--(axis cs:10770,0.479147433192333)
--(axis cs:10771,0.477596893880663)
--(axis cs:10772,0.497311695444578)
--(axis cs:10773,0.517894054973951)
--(axis cs:10774,0.507672138664566)
--(axis cs:10775,0.519551229428701)
--(axis cs:10776,0.519687851458457)
--(axis cs:10777,0.523551814587201)
--(axis cs:10778,0.549811263467575)
--(axis cs:10779,0.572289898057953)
--(axis cs:10780,0.57229020821306)
--(axis cs:10781,0.54770273113192)
--(axis cs:10782,0.554046909977889)
--(axis cs:10783,0.551811057666907)
--(axis cs:10784,0.501718123800118)
--(axis cs:10785,0.529938363156282)
--(axis cs:10786,0.528267512975501)
--(axis cs:10787,0.527993961703465)
--(axis cs:10788,0.504093613754953)
--(axis cs:10789,0.504060044605404)
--(axis cs:10790,0.502419152537376)
--(axis cs:10791,0.504154461130518)
--(axis cs:10792,0.508978328622864)
--(axis cs:10793,0.541233387275805)
--(axis cs:10794,0.554201659866758)
--(axis cs:10795,0.546777573574973)
--(axis cs:10796,0.556762679775955)
--(axis cs:10797,0.54563544124437)
--(axis cs:10798,0.522381275602592)
--(axis cs:10799,0.528222434367014)
--(axis cs:10800,0.507805066428525)
--(axis cs:10801,0.517417537239161)
--(axis cs:10802,0.513124538183358)
--(axis cs:10803,0.50736524233066)
--(axis cs:10804,0.565815280206218)
--(axis cs:10805,0.563312140530891)
--(axis cs:10806,0.554804651591102)
--(axis cs:10807,0.549282079167223)
--(axis cs:10808,0.573275629151955)
--(axis cs:10809,0.555250981671861)
--(axis cs:10810,0.555967090899394)
--(axis cs:10811,0.555519741842765)
--(axis cs:10812,0.554898304272518)
--(axis cs:10813,0.57647162446698)
--(axis cs:10814,0.574979632823934)
--(axis cs:10815,0.580417540944998)
--(axis cs:10816,0.580081155792812)
--(axis cs:10817,0.548011812792557)
--(axis cs:10818,0.56869853576011)
--(axis cs:10819,0.56732883229369)
--(axis cs:10820,0.590547691623075)
--(axis cs:10821,0.603529964056493)
--(axis cs:10822,0.611685303545786)
--(axis cs:10823,0.621484522365898)
--(axis cs:10824,0.61752612568894)
--(axis cs:10825,0.620057786639565)
--(axis cs:10826,0.632049931496806)
--(axis cs:10827,0.637153973716756)
--(axis cs:10828,0.591485751378303)
--(axis cs:10829,0.570594853159631)
--(axis cs:10830,0.56785272546992)
--(axis cs:10831,0.563781166305714)
--(axis cs:10832,0.529112047260783)
--(axis cs:10833,0.531273136557132)
--(axis cs:10834,0.532775460641027)
--(axis cs:10835,0.532391135729835)
--(axis cs:10836,0.534925368296955)
--(axis cs:10837,0.572476165298414)
--(axis cs:10838,0.576355372280666)
--(axis cs:10839,0.57822005101837)
--(axis cs:10840,0.57817715607813)
--(axis cs:10841,0.577840357909262)
--(axis cs:10842,0.578547815160599)
--(axis cs:10843,0.576035813129451)
--(axis cs:10844,0.575984002729589)
--(axis cs:10845,0.576629271780075)
--(axis cs:10846,0.585495791132681)
--(axis cs:10847,0.582941616683107)
--(axis cs:10848,0.626859886750883)
--(axis cs:10849,0.680165676160839)
--(axis cs:10850,0.620198336250893)
--(axis cs:10851,0.6277215412923)
--(axis cs:10852,0.639006946182094)
--(axis cs:10853,0.636093744056565)
--(axis cs:10854,0.632115001327095)
--(axis cs:10855,0.632917835579143)
--(axis cs:10856,0.634345152676038)
--(axis cs:10857,0.589719383941048)
--(axis cs:10858,0.571752431316174)
--(axis cs:10859,0.571722225003187)
--(axis cs:10860,0.559168570609804)
--(axis cs:10861,0.553888999401493)
--(axis cs:10862,0.526583575859687)
--(axis cs:10863,0.52371514498144)
--(axis cs:10864,0.510455137104061)
--(axis cs:10865,0.510637799064338)
--(axis cs:10866,0.511069039154742)
--(axis cs:10867,0.516325910181602)
--(axis cs:10868,0.511749332630471)
--(axis cs:10869,0.511216387535511)
--(axis cs:10870,0.555744607433371)
--(axis cs:10871,0.555871720074501)
--(axis cs:10872,0.581064426857649)
--(axis cs:10873,0.574848986670452)
--(axis cs:10874,0.568516049800229)
--(axis cs:10875,0.529444417164292)
--(axis cs:10876,0.528479387936381)
--(axis cs:10877,0.568214609572499)
--(axis cs:10878,0.587100377955762)
--(axis cs:10879,0.575341729834286)
--(axis cs:10880,0.582187946121595)
--(axis cs:10881,0.5851014959264)
--(axis cs:10882,0.560854185352918)
--(axis cs:10883,0.496445043945312)
--(axis cs:10884,0.503956597081332)
--(axis cs:10885,0.50337457222101)
--(axis cs:10886,0.503396958115839)
--(axis cs:10887,0.491186830889688)
--(axis cs:10888,0.495501870326921)
--(axis cs:10889,0.495613193827518)
--(axis cs:10890,0.468733277607274)
--(axis cs:10891,0.462429775813703)
--(axis cs:10892,0.464830960227305)
--(axis cs:10893,0.452903877344896)
--(axis cs:10894,0.458288328292766)
--(axis cs:10895,0.491942454469465)
--(axis cs:10896,0.494297923314391)
--(axis cs:10897,0.474306958882224)
--(axis cs:10898,0.475893754935646)
--(axis cs:10899,0.450230910338801)
--(axis cs:10900,0.434614774817735)
--(axis cs:10901,0.432402976227923)
--(axis cs:10902,0.473269795681134)
--(axis cs:10903,0.527416125224915)
--(axis cs:10904,0.537400911178603)
--(axis cs:10905,0.536164572533392)
--(axis cs:10906,0.532487196854073)
--(axis cs:10907,0.547084775581245)
--(axis cs:10908,0.542392116998702)
--(axis cs:10909,0.506112507234025)
--(axis cs:10910,0.505620975978378)
--(axis cs:10911,0.510232866787926)
--(axis cs:10912,0.506088181811133)
--(axis cs:10913,0.527025293784407)
--(axis cs:10914,0.527047800998429)
--(axis cs:10915,0.526568106201063)
--(axis cs:10916,0.521063497776452)
--(axis cs:10917,0.525768472054459)
--(axis cs:10918,0.480593523405354)
--(axis cs:10919,0.502269407683328)
--(axis cs:10920,0.515784437095682)
--(axis cs:10921,0.515946325855736)
--(axis cs:10922,0.513108707500735)
--(axis cs:10923,0.516358302637443)
--(axis cs:10924,0.516725961702567)
--(axis cs:10925,0.512505653228385)
--(axis cs:10926,0.512287338781031)
--(axis cs:10927,0.511831337957998)
--(axis cs:10928,0.506138478688535)
--(axis cs:10929,0.532393061479735)
--(axis cs:10930,0.538831645288176)
--(axis cs:10931,0.518547079186122)
--(axis cs:10932,0.519900243528377)
--(axis cs:10933,0.519121102199613)
--(axis cs:10934,0.520782521709594)
--(axis cs:10935,0.519448815560258)
--(axis cs:10936,0.5235678543386)
--(axis cs:10937,0.538758666975825)
--(axis cs:10938,0.589950679000121)
--(axis cs:10939,0.610255177420539)
--(axis cs:10940,0.621447221947269)
--(axis cs:10941,0.605861885762182)
--(axis cs:10942,0.611372648069777)
--(axis cs:10943,0.621349600099716)
--(axis cs:10944,0.619104076304782)
--(axis cs:10945,0.628736138277958)
--(axis cs:10946,0.634085541267602)
--(axis cs:10947,0.634136018006046)
--(axis cs:10948,0.651341222611236)
--(axis cs:10949,0.659601728468913)
--(axis cs:10950,0.700445935144845)
--(axis cs:10951,0.651493532740301)
--(axis cs:10952,0.657837335103946)
--(axis cs:10953,0.658169038250959)
--(axis cs:10954,0.661963050663388)
--(axis cs:10955,0.661507041824024)
--(axis cs:10956,0.664222146027552)
--(axis cs:10957,0.666866112875021)
--(axis cs:10958,0.67435130842564)
--(axis cs:10959,0.671881420552543)
--(axis cs:10960,0.640463630194344)
--(axis cs:10961,0.658486374358158)
--(axis cs:10962,0.661203766875682)
--(axis cs:10963,0.660280430297568)
--(axis cs:10964,0.664855020191223)
--(axis cs:10965,0.581878290896699)
--(axis cs:10966,0.567055321031503)
--(axis cs:10967,0.553695836190967)
--(axis cs:10968,0.514854021446378)
--(axis cs:10969,0.523093447334498)
--(axis cs:10970,0.506834104780785)
--(axis cs:10971,0.566351678879824)
--(axis cs:10972,0.528511462865261)
--(axis cs:10973,0.509516748431664)
--(axis cs:10974,0.508938594245542)
--(axis cs:10975,0.507898087157)
--(axis cs:10976,0.50199225499205)
--(axis cs:10977,0.502072559043825)
--(axis cs:10978,0.487976294444854)
--(axis cs:10979,0.488717492105852)
--(axis cs:10980,0.492751481150496)
--(axis cs:10981,0.489177031676775)
--(axis cs:10982,0.488551741704675)
--(axis cs:10983,0.48854806806061)
--(axis cs:10984,0.487923313669388)
--(axis cs:10985,0.548443330786559)
--(axis cs:10986,0.556713328379812)
--(axis cs:10987,0.563314604137182)
--(axis cs:10988,0.603897734477925)
--(axis cs:10989,0.604014256226162)
--(axis cs:10990,0.593374516287967)
--(axis cs:10991,0.498801354515038)
--(axis cs:10992,0.496003818392856)
--(axis cs:10993,0.484160102580524)
--(axis cs:10994,0.483745728357778)
--(axis cs:10995,0.458205402088209)
--(axis cs:10996,0.419570838130302)
--(axis cs:10997,0.400271316829915)
--(axis cs:10998,0.411162326918108)
--(axis cs:10999,0.400044712983548)
--(axis cs:11000,0.406989688967907)
--(axis cs:11001,0.41331605311538)
--(axis cs:11002,0.397389992962616)
--(axis cs:11003,0.39713204296673)
--(axis cs:11004,0.382725623623121)
--(axis cs:11005,0.385575808514347)
--(axis cs:11006,0.38455094423424)
--(axis cs:11007,0.385326883760693)
--(axis cs:11008,0.384943793484502)
--(axis cs:11009,0.385159718190964)
--(axis cs:11010,0.396729278731149)
--(axis cs:11011,0.469784213865569)
--(axis cs:11012,0.499516293445755)
--(axis cs:11013,0.528071377359767)
--(axis cs:11014,0.481603705737212)
--(axis cs:11015,0.499911377415637)
--(axis cs:11016,0.545866068920499)
--(axis cs:11017,0.538719330665359)
--(axis cs:11018,0.518801889945155)
--(axis cs:11019,0.526091139757401)
--(axis cs:11020,0.53207199176641)
--(axis cs:11021,0.530915980058168)
--(axis cs:11022,0.554310554924344)
--(axis cs:11023,0.53115910965963)
--(axis cs:11024,0.519257899044746)
--(axis cs:11025,0.500650235053531)
--(axis cs:11026,0.496364070380172)
--(axis cs:11027,0.490960594551923)
--(axis cs:11028,0.491668664896103)
--(axis cs:11029,0.492297899020096)
--(axis cs:11030,0.490794525827739)
--(axis cs:11031,0.489309322575987)
--(axis cs:11032,0.490578729141115)
--(axis cs:11033,0.487640826745749)
--(axis cs:11034,0.532035997952556)
--(axis cs:11035,0.539346611924284)
--(axis cs:11036,0.544251234279956)
--(axis cs:11037,0.579636216841871)
--(axis cs:11038,0.581877289050695)
--(axis cs:11039,0.592248682892043)
--(axis cs:11040,0.556387874769133)
--(axis cs:11041,0.538009134159979)
--(axis cs:11042,0.49583426307424)
--(axis cs:11043,0.472872704646885)
--(axis cs:11044,0.471551987365006)
--(axis cs:11045,0.487883503501899)
--(axis cs:11046,0.450044817969956)
--(axis cs:11047,0.440346890656941)
--(axis cs:11048,0.431460515736178)
--(axis cs:11049,0.431290189811158)
--(axis cs:11050,0.437344603105169)
--(axis cs:11051,0.427676748809015)
--(axis cs:11052,0.424458257249497)
--(axis cs:11053,0.428506293652384)
--(axis cs:11054,0.428374930808688)
--(axis cs:11055,0.422565778923651)
--(axis cs:11056,0.423023142809294)
--(axis cs:11057,0.423418939052848)
--(axis cs:11058,0.427889734265491)
--(axis cs:11059,0.424153281145452)
--(axis cs:11060,0.440644133912981)
--(axis cs:11061,0.451002850171772)
--(axis cs:11062,0.485376580098356)
--(axis cs:11063,0.525073722531527)
--(axis cs:11064,0.556603558447976)
--(axis cs:11065,0.555310731116015)
--(axis cs:11066,0.614485012785001)
--(axis cs:11067,0.632517992516695)
--(axis cs:11068,0.587811910364817)
--(axis cs:11069,0.587824777805903)
--(axis cs:11070,0.583964532543207)
--(axis cs:11071,0.598296248742073)
--(axis cs:11072,0.568937305476613)
--(axis cs:11073,0.568967627482983)
--(axis cs:11074,0.569000613783514)
--(axis cs:11075,0.570330049635764)
--(axis cs:11076,0.571251182536033)
--(axis cs:11077,0.566791714174474)
--(axis cs:11078,0.58133511969769)
--(axis cs:11079,0.552137313596981)
--(axis cs:11080,0.557772012033897)
--(axis cs:11081,0.564744126155994)
--(axis cs:11082,0.552045317629579)
--(axis cs:11083,0.557433612640938)
--(axis cs:11084,0.560762788707551)
--(axis cs:11085,0.552242252365543)
--(axis cs:11086,0.546217490866537)
--(axis cs:11087,0.553587779015411)
--(axis cs:11088,0.608346343524619)
--(axis cs:11089,0.605408695320774)
--(axis cs:11090,0.609165046235548)
--(axis cs:11091,0.605842914276241)
--(axis cs:11092,0.608638630720655)
--(axis cs:11093,0.600690082187977)
--(axis cs:11094,0.592320717176271)
--(axis cs:11095,0.574322106185691)
--(axis cs:11096,0.573811462259328)
--(axis cs:11097,0.569362534614096)
--(axis cs:11098,0.568712093475083)
--(axis cs:11099,0.606893984611349)
--(axis cs:11100,0.61319873606323)
--(axis cs:11101,0.611868310702374)
--(axis cs:11102,0.626364225832487)
--(axis cs:11103,0.619432310463642)
--(axis cs:11104,0.621288869800408)
--(axis cs:11105,0.636950546850812)
--(axis cs:11106,0.64481352800434)
--(axis cs:11107,0.64073553888845)
--(axis cs:11108,0.640656802828144)
--(axis cs:11109,0.641157809543959)
--(axis cs:11110,0.642070009542251)
--(axis cs:11111,0.6460268852595)
--(axis cs:11112,0.626653958711257)
--(axis cs:11113,0.634676978932594)
--(axis cs:11114,0.644698652980253)
--(axis cs:11115,0.671244423171711)
--(axis cs:11116,0.664502121741774)
--(axis cs:11117,0.61746353925567)
--(axis cs:11118,0.617462830093693)
--(axis cs:11119,0.617056285051608)
--(axis cs:11120,0.615258878562685)
--(axis cs:11121,0.618525385825574)
--(axis cs:11122,0.621065410174619)
--(axis cs:11123,0.625982325910075)
--(axis cs:11124,0.623431467612754)
--(axis cs:11125,0.621536595489666)
--(axis cs:11126,0.616415403235557)
--(axis cs:11127,0.580106468525332)
--(axis cs:11128,0.577598061299944)
--(axis cs:11129,0.578520078623478)
--(axis cs:11130,0.577030820421349)
--(axis cs:11131,0.577050574790901)
--(axis cs:11132,0.630336604293324)
--(axis cs:11133,0.624575353151577)
--(axis cs:11134,0.623768249928527)
--(axis cs:11135,0.617192670762829)
--(axis cs:11136,0.60787422755604)
--(axis cs:11137,0.65082430793058)
--(axis cs:11138,0.634829187547958)
--(axis cs:11139,0.633475635614671)
--(axis cs:11140,0.599716611372391)
--(axis cs:11141,0.59993730146789)
--(axis cs:11142,0.59985120674958)
--(axis cs:11143,0.602215942856745)
--(axis cs:11144,0.580550385544014)
--(axis cs:11145,0.580493480356617)
--(axis cs:11146,0.553640103640052)
--(axis cs:11147,0.589145933821305)
--(axis cs:11148,0.591008316598199)
--(axis cs:11149,0.542832794519363)
--(axis cs:11150,0.525896345878374)
--(axis cs:11151,0.524425188929981)
--(axis cs:11152,0.522095214502386)
--(axis cs:11153,0.524022494019189)
--(axis cs:11154,0.525216865044928)
--(axis cs:11155,0.534862795156697)
--(axis cs:11156,0.54461744512728)
--(axis cs:11157,0.505319975546592)
--(axis cs:11158,0.489341941319564)
--(axis cs:11159,0.487376937991514)
--(axis cs:11160,0.489137554525989)
--(axis cs:11161,0.484227647121553)
--(axis cs:11162,0.485889319451925)
--(axis cs:11163,0.485876890387612)
--(axis cs:11164,0.496074109261536)
--(axis cs:11165,0.447159751531515)
--(axis cs:11166,0.439825737834591)
--(axis cs:11167,0.437094663114377)
--(axis cs:11168,0.436745672762179)
--(axis cs:11169,0.453582406765816)
--(axis cs:11170,0.467982941105723)
--(axis cs:11171,0.469433164140819)
--(axis cs:11172,0.466469690536358)
--(axis cs:11173,0.456448386566617)
--(axis cs:11174,0.447516355875982)
--(axis cs:11175,0.445551078805594)
--(axis cs:11176,0.43951854160217)
--(axis cs:11177,0.480564519327194)
--(axis cs:11178,0.478892510510441)
--(axis cs:11179,0.462084720638405)
--(axis cs:11180,0.47984545234137)
--(axis cs:11181,0.48074811231637)
--(axis cs:11182,0.470198108697657)
--(axis cs:11183,0.463215146366419)
--(axis cs:11184,0.463947309040829)
--(axis cs:11185,0.490689372107475)
--(axis cs:11186,0.520544964068829)
--(axis cs:11187,0.517328341426008)
--(axis cs:11188,0.514340481454498)
--(axis cs:11189,0.524001678134173)
--(axis cs:11190,0.513285239250698)
--(axis cs:11191,0.513429091198927)
--(axis cs:11192,0.511165622556047)
--(axis cs:11193,0.520695248858049)
--(axis cs:11194,0.527755092789295)
--(axis cs:11195,0.51857425076848)
--(axis cs:11196,0.526319385373766)
--(axis cs:11197,0.525613353714785)
--(axis cs:11198,0.556628704197277)
--(axis cs:11199,0.566641512023359)
--(axis cs:11200,0.570763849886596)
--(axis cs:11201,0.561169930950467)
--(axis cs:11202,0.574780140193156)
--(axis cs:11203,0.593030381068983)
--(axis cs:11204,0.601321270528701)
--(axis cs:11205,0.581521129296069)
--(axis cs:11206,0.580571323040349)
--(axis cs:11207,0.585092540146489)
--(axis cs:11208,0.598157951901727)
--(axis cs:11209,0.61496011192682)
--(axis cs:11210,0.621680693942453)
--(axis cs:11211,0.597604641067167)
--(axis cs:11212,0.588862637360833)
--(axis cs:11213,0.588302567716544)
--(axis cs:11214,0.588327871624919)
--(axis cs:11215,0.545213109947061)
--(axis cs:11216,0.53579097362308)
--(axis cs:11217,0.531010314867793)
--(axis cs:11218,0.530829943914395)
--(axis cs:11219,0.545719053979193)
--(axis cs:11220,0.542917177914709)
--(axis cs:11221,0.553527263593622)
--(axis cs:11222,0.556658202557457)
--(axis cs:11223,0.556318475438109)
--(axis cs:11224,0.552491344184629)
--(axis cs:11225,0.601505237792779)
--(axis cs:11226,0.530395364756009)
--(axis cs:11227,0.534500026898841)
--(axis cs:11228,0.530901027821891)
--(axis cs:11229,0.531619205849646)
--(axis cs:11230,0.527378333270883)
--(axis cs:11231,0.545580181247114)
--(axis cs:11232,0.519621380047374)
--(axis cs:11233,0.50373635879613)
--(axis cs:11234,0.503700615356697)
--(axis cs:11235,0.554357850689422)
--(axis cs:11236,0.560793321282815)
--(axis cs:11237,0.553411301958112)
--(axis cs:11238,0.536639251224915)
--(axis cs:11239,0.499036845032521)
--(axis cs:11240,0.501371798336604)
--(axis cs:11241,0.499998445994827)
--(axis cs:11242,0.497745159560345)
--(axis cs:11243,0.491915446175612)
--(axis cs:11244,0.495347186344843)
--(axis cs:11245,0.496908147750084)
--(axis cs:11246,0.561284917211973)
--(axis cs:11247,0.51792053061095)
--(axis cs:11248,0.517145114540174)
--(axis cs:11249,0.517159436914085)
--(axis cs:11250,0.52512891427848)
--(axis cs:11251,0.522897196720279)
--(axis cs:11252,0.554818379521612)
--(axis cs:11253,0.548738469401088)
--(axis cs:11254,0.544288975416027)
--(axis cs:11255,0.535578885483279)
--(axis cs:11256,0.527502060842278)
--(axis cs:11257,0.522983111253792)
--(axis cs:11258,0.538213821554847)
--(axis cs:11259,0.581157690864743)
--(axis cs:11260,0.580607949314847)
--(axis cs:11261,0.567157555301887)
--(axis cs:11262,0.570289095184724)
--(axis cs:11263,0.570007621425729)
--(axis cs:11264,0.570344551776832)
--(axis cs:11265,0.571198920214003)
--(axis cs:11266,0.561127755132892)
--(axis cs:11267,0.589692766188827)
--(axis cs:11268,0.580405787667783)
--(axis cs:11269,0.580569513576733)
--(axis cs:11270,0.584314199034177)
--(axis cs:11271,0.587732130151076)
--(axis cs:11272,0.569989710954904)
--(axis cs:11273,0.549536181412836)
--(axis cs:11274,0.530636779381735)
--(axis cs:11275,0.532176843842203)
--(axis cs:11276,0.534360247925652)
--(axis cs:11277,0.539213755610737)
--(axis cs:11278,0.538949969834106)
--(axis cs:11279,0.52427573999746)
--(axis cs:11280,0.522756639098843)
--(axis cs:11281,0.536271035676721)
--(axis cs:11282,0.53148601464493)
--(axis cs:11283,0.533092226751608)
--(axis cs:11284,0.500987261997444)
--(axis cs:11285,0.49947108120267)
--(axis cs:11286,0.503958948040052)
--(axis cs:11287,0.511881866990469)
--(axis cs:11288,0.51979275412558)
--(axis cs:11289,0.519446300458637)
--(axis cs:11290,0.52261843647227)
--(axis cs:11291,0.492200811942423)
--(axis cs:11292,0.498928164958978)
--(axis cs:11293,0.513302567020668)
--(axis cs:11294,0.534398895192014)
--(axis cs:11295,0.472560442718277)
--(axis cs:11296,0.477561364104894)
--(axis cs:11297,0.474625021769192)
--(axis cs:11298,0.462965244011638)
--(axis cs:11299,0.477614628529339)
--(axis cs:11300,0.472260715303163)
--(axis cs:11301,0.465831774698717)
--(axis cs:11302,0.46408018856242)
--(axis cs:11303,0.46747182166612)
--(axis cs:11304,0.488525546807694)
--(axis cs:11305,0.487843442427362)
--(axis cs:11306,0.489856804791964)
--(axis cs:11307,0.491732775169186)
--(axis cs:11308,0.48884883719478)
--(axis cs:11309,0.485918058147862)
--(axis cs:11310,0.486398938243584)
--(axis cs:11311,0.512643636754396)
--(axis cs:11312,0.480401413967235)
--(axis cs:11313,0.50037871017289)
--(axis cs:11314,0.499901246373224)
--(axis cs:11315,0.512244809371286)
--(axis cs:11316,0.487731493891972)
--(axis cs:11317,0.499167744968345)
--(axis cs:11318,0.509311925776379)
--(axis cs:11319,0.509870851361607)
--(axis cs:11320,0.504300123712115)
--(axis cs:11321,0.513449815495452)
--(axis cs:11322,0.516709651898759)
--(axis cs:11323,0.514423757492614)
--(axis cs:11324,0.5241508521441)
--(axis cs:11325,0.525447878514009)
--(axis cs:11326,0.520903380073093)
--(axis cs:11327,0.523993415573922)
--(axis cs:11328,0.526916811580287)
--(axis cs:11329,0.504486203899627)
--(axis cs:11330,0.499216251745536)
--(axis cs:11331,0.484126654897547)
--(axis cs:11332,0.524104814583541)
--(axis cs:11333,0.526105184289792)
--(axis cs:11334,0.525659491128947)
--(axis cs:11335,0.59429416121417)
--(axis cs:11336,0.622076429248092)
--(axis cs:11337,0.621816738471443)
--(axis cs:11338,0.624566678380731)
--(axis cs:11339,0.600840278717939)
--(axis cs:11340,0.590771718476051)
--(axis cs:11341,0.59057911407026)
--(axis cs:11342,0.594910624884311)
--(axis cs:11343,0.596533116563725)
--(axis cs:11344,0.59940307927564)
--(axis cs:11345,0.601561762489395)
--(axis cs:11346,0.584740228664519)
--(axis cs:11347,0.585435481172907)
--(axis cs:11348,0.587519794101835)
--(axis cs:11349,0.625333287884152)
--(axis cs:11350,0.61970171710756)
--(axis cs:11351,0.644298513885617)
--(axis cs:11352,0.643606855491894)
--(axis cs:11353,0.629704888481218)
--(axis cs:11354,0.622551403547508)
--(axis cs:11355,0.551884774070252)
--(axis cs:11356,0.562342164767912)
--(axis cs:11357,0.561292091917025)
--(axis cs:11358,0.556361458527059)
--(axis cs:11359,0.579782413884268)
--(axis cs:11360,0.579302683398428)
--(axis cs:11361,0.579258513634808)
--(axis cs:11362,0.568457035900263)
--(axis cs:11363,0.566808121249633)
--(axis cs:11364,0.56685653803789)
--(axis cs:11365,0.567190965322128)
--(axis cs:11366,0.56387965824807)
--(axis cs:11367,0.563050038051406)
--(axis cs:11368,0.568273169816966)
--(axis cs:11369,0.567501838587398)
--(axis cs:11370,0.574685469461591)
--(axis cs:11371,0.564391841079606)
--(axis cs:11372,0.565332817323801)
--(axis cs:11373,0.577109999968472)
--(axis cs:11374,0.582054011005724)
--(axis cs:11375,0.623341875951871)
--(axis cs:11376,0.617049595486692)
--(axis cs:11377,0.617956428250176)
--(axis cs:11378,0.62748759893007)
--(axis cs:11379,0.60486133009059)
--(axis cs:11380,0.621482882212809)
--(axis cs:11381,0.608529745665458)
--(axis cs:11382,0.615694085226677)
--(axis cs:11383,0.604857530778)
--(axis cs:11384,0.604694023107993)
--(axis cs:11385,0.595944328993421)
--(axis cs:11386,0.622383021423085)
--(axis cs:11387,0.555790761721828)
--(axis cs:11388,0.536887422279912)
--(axis cs:11389,0.517947476657103)
--(axis cs:11390,0.516663218377482)
--(axis cs:11391,0.509673525521037)
--(axis cs:11392,0.466976820504136)
--(axis cs:11393,0.462385323811232)
--(axis cs:11394,0.462914537067034)
--(axis cs:11395,0.482732561211801)
--(axis cs:11396,0.485499283369098)
--(axis cs:11397,0.469726524967073)
--(axis cs:11398,0.471005958856743)
--(axis cs:11399,0.465613945072886)
--(axis cs:11400,0.461263868585476)
--(axis cs:11401,0.466155848293112)
--(axis cs:11402,0.468527677472044)
--(axis cs:11403,0.471840260760087)
--(axis cs:11404,0.4707249759893)
--(axis cs:11405,0.475356133026134)
--(axis cs:11406,0.475903284848117)
--(axis cs:11407,0.517505390886133)
--(axis cs:11408,0.51817425001003)
--(axis cs:11409,0.509087320192122)
--(axis cs:11410,0.512028969133011)
--(axis cs:11411,0.518910505483938)
--(axis cs:11412,0.568271018270188)
--(axis cs:11413,0.575759229832717)
--(axis cs:11414,0.556650236442098)
--(axis cs:11415,0.54923776440512)
--(axis cs:11416,0.548829494168372)
--(axis cs:11417,0.571351738358527)
--(axis cs:11418,0.57210248635683)
--(axis cs:11419,0.597459034743611)
--(axis cs:11420,0.615257530723542)
--(axis cs:11421,0.612069124234512)
--(axis cs:11422,0.591379697737003)
--(axis cs:11423,0.592902550137844)
--(axis cs:11424,0.59528401149469)
--(axis cs:11425,0.593583579071128)
--(axis cs:11426,0.593951796134015)
--(axis cs:11427,0.60848407533967)
--(axis cs:11428,0.610976787936029)
--(axis cs:11429,0.64925186466098)
--(axis cs:11430,0.622138709202193)
--(axis cs:11431,0.639764356364501)
--(axis cs:11432,0.603254686609057)
--(axis cs:11433,0.603237491266488)
--(axis cs:11434,0.611783389183066)
--(axis cs:11435,0.618496127929868)
--(axis cs:11436,0.617167814593369)
--(axis cs:11437,0.615369806492376)
--(axis cs:11438,0.615414920385893)
--(axis cs:11439,0.617206852772242)
--(axis cs:11440,0.614347794689194)
--(axis cs:11441,0.6168851930355)
--(axis cs:11442,0.599704692209056)
--(axis cs:11443,0.60345674157049)
--(axis cs:11444,0.598155082222443)
--(axis cs:11445,0.600046536460141)
--(axis cs:11446,0.599431982054766)
--(axis cs:11447,0.584915144799315)
--(axis cs:11448,0.581294740050853)
--(axis cs:11449,0.575537365856743)
--(axis cs:11450,0.564287389752982)
--(axis cs:11451,0.564327933792299)
--(axis cs:11452,0.596542011417364)
--(axis cs:11453,0.584337840259749)
--(axis cs:11454,0.589358718992376)
--(axis cs:11455,0.556810228781855)
--(axis cs:11456,0.528761165529108)
--(axis cs:11457,0.484227655637876)
--(axis cs:11458,0.481983362252834)
--(axis cs:11459,0.482491626937393)
--(axis cs:11460,0.48406895765261)
--(axis cs:11461,0.484511968514649)
--(axis cs:11462,0.492238234324842)
--(axis cs:11463,0.455318497616712)
--(axis cs:11464,0.459060585543282)
--(axis cs:11465,0.458977291750225)
--(axis cs:11466,0.456773117592453)
--(axis cs:11467,0.470912040459298)
--(axis cs:11468,0.487386698624548)
--(axis cs:11469,0.493421927026608)
--(axis cs:11470,0.525960602550448)
--(axis cs:11471,0.525292902824878)
--(axis cs:11472,0.515767503865654)
--(axis cs:11473,0.526927236482288)
--(axis cs:11474,0.529300799391981)
--(axis cs:11475,0.535608488826726)
--(axis cs:11476,0.566085698663324)
--(axis cs:11477,0.625684307845809)
--(axis cs:11478,0.617511625118521)
--(axis cs:11479,0.613009185419616)
--(axis cs:11480,0.59375594302478)
--(axis cs:11481,0.578301722693932)
--(axis cs:11482,0.601723769040975)
--(axis cs:11483,0.590171516117213)
--(axis cs:11484,0.590328848578437)
--(axis cs:11485,0.590263222803835)
--(axis cs:11486,0.580122075610748)
--(axis cs:11487,0.57348837893014)
--(axis cs:11488,0.570488036104141)
--(axis cs:11489,0.47812503932753)
--(axis cs:11490,0.474924229203397)
--(axis cs:11491,0.474807479608129)
--(axis cs:11492,0.479543935687893)
--(axis cs:11493,0.475233606041066)
--(axis cs:11494,0.479939337275728)
--(axis cs:11495,0.50229319531086)
--(axis cs:11496,0.48682151634969)
--(axis cs:11497,0.486797804129184)
--(axis cs:11498,0.486285459443186)
--(axis cs:11499,0.477607951368984)
--(axis cs:11500,0.476001136792254)
--(axis cs:11501,0.464755890412567)
--(axis cs:11502,0.465993326410512)
--(axis cs:11503,0.499162785940527)
--(axis cs:11504,0.498943800239504)
--(axis cs:11505,0.498947523791195)
--(axis cs:11506,0.50379084115811)
--(axis cs:11507,0.508394881561911)
--(axis cs:11508,0.483273321952961)
--(axis cs:11509,0.573873135502929)
--(axis cs:11510,0.538133970962896)
--(axis cs:11511,0.538132145466352)
--(axis cs:11512,0.528544309883806)
--(axis cs:11513,0.532689694974314)
--(axis cs:11514,0.528599695606298)
--(axis cs:11515,0.529427086095018)
--(axis cs:11516,0.512460959316169)
--(axis cs:11517,0.512383368960366)
--(axis cs:11518,0.521056772919449)
--(axis cs:11519,0.533845876876014)
--(axis cs:11520,0.475983854713765)
--(axis cs:11521,0.493409224844395)
--(axis cs:11522,0.491960339024053)
--(axis cs:11523,0.478975947809483)
--(axis cs:11524,0.478228777374331)
--(axis cs:11525,0.473899307265968)
--(axis cs:11526,0.473373112865846)
--(axis cs:11527,0.462757688316829)
--(axis cs:11528,0.481756933994491)
--(axis cs:11529,0.480058139745863)
--(axis cs:11530,0.510488219835285)
--(axis cs:11531,0.510483414558995)
--(axis cs:11532,0.467326069025446)
--(axis cs:11533,0.46531484469027)
--(axis cs:11534,0.469829451208957)
--(axis cs:11535,0.470028746088386)
--(axis cs:11536,0.497345457085518)
--(axis cs:11537,0.49298742170333)
--(axis cs:11538,0.491184350161977)
--(axis cs:11539,0.478012418170345)
--(axis cs:11540,0.533389841291564)
--(axis cs:11541,0.537732229292385)
--(axis cs:11542,0.530013174310055)
--(axis cs:11543,0.539934131303418)
--(axis cs:11544,0.540061353630416)
--(axis cs:11545,0.539871711793442)
--(axis cs:11546,0.53717389197817)
--(axis cs:11547,0.546824864685094)
--(axis cs:11548,0.553923284690057)
--(axis cs:11549,0.55911200561166)
--(axis cs:11550,0.557379910674783)
--(axis cs:11551,0.557270692623856)
--(axis cs:11552,0.629505540177409)
--(axis cs:11553,0.628093423203248)
--(axis cs:11554,0.62825014270048)
--(axis cs:11555,0.625387504242292)
--(axis cs:11556,0.597868964578203)
--(axis cs:11557,0.599343826688408)
--(axis cs:11558,0.549700315470418)
--(axis cs:11559,0.565456114784005)
--(axis cs:11560,0.585138098776601)
--(axis cs:11561,0.583045675824027)
--(axis cs:11562,0.595318541129653)
--(axis cs:11563,0.621045434378779)
--(axis cs:11564,0.623377007142108)
--(axis cs:11565,0.624874897455352)
--(axis cs:11566,0.63998332964094)
--(axis cs:11567,0.638364590899217)
--(axis cs:11568,0.638523566398144)
--(axis cs:11569,0.638513209271933)
--(axis cs:11570,0.646848830809895)
--(axis cs:11571,0.637344984836599)
--(axis cs:11572,0.637546606301254)
--(axis cs:11573,0.643889126141051)
--(axis cs:11574,0.61701564133978)
--(axis cs:11575,0.605598985912887)
--(axis cs:11576,0.631199951808622)
--(axis cs:11577,0.588201485270274)
--(axis cs:11578,0.59288939063618)
--(axis cs:11579,0.592095622593232)
--(axis cs:11580,0.598725191126936)
--(axis cs:11581,0.594188795859805)
--(axis cs:11582,0.596220857760982)
--(axis cs:11583,0.597098571969825)
--(axis cs:11584,0.540930446749186)
--(axis cs:11585,0.540093044290444)
--(axis cs:11586,0.524756710541275)
--(axis cs:11587,0.467230822104534)
--(axis cs:11588,0.460452722742535)
--(axis cs:11589,0.457947531858194)
--(axis cs:11590,0.45774513600061)
--(axis cs:11591,0.460166985485487)
--(axis cs:11592,0.45714572405046)
--(axis cs:11593,0.451160795247818)
--(axis cs:11594,0.462085256370013)
--(axis cs:11595,0.452400814485039)
--(axis cs:11596,0.455669167552448)
--(axis cs:11597,0.487411058357969)
--(axis cs:11598,0.52751360458534)
--(axis cs:11599,0.530863426944403)
--(axis cs:11600,0.517345582475803)
--(axis cs:11601,0.509298024774691)
--(axis cs:11602,0.500038076539468)
--(axis cs:11603,0.499260181716137)
--(axis cs:11604,0.546765580055048)
--(axis cs:11605,0.542046655706179)
--(axis cs:11606,0.55577860232927)
--(axis cs:11607,0.624314230943535)
--(axis cs:11608,0.616073208728567)
--(axis cs:11609,0.61049521593762)
--(axis cs:11610,0.597211256070174)
--(axis cs:11611,0.589849203485122)
--(axis cs:11612,0.588769468101118)
--(axis cs:11613,0.581073980539896)
--(axis cs:11614,0.583763196235187)
--(axis cs:11615,0.604810733082118)
--(axis cs:11616,0.598715793919344)
--(axis cs:11617,0.597835025509575)
--(axis cs:11618,0.60034983480124)
--(axis cs:11619,0.603371233589366)
--(axis cs:11620,0.602125118650122)
--(axis cs:11621,0.609618710713973)
--(axis cs:11622,0.618638081268852)
--(axis cs:11623,0.5867953754425)
--(axis cs:11624,0.579191170195282)
--(axis cs:11625,0.582343948075716)
--(axis cs:11626,0.573283912086278)
--(axis cs:11627,0.57163537233632)
--(axis cs:11628,0.51133333853628)
--(axis cs:11629,0.516028882170946)
--(axis cs:11630,0.524758523611586)
--(axis cs:11631,0.532631666264229)
--(axis cs:11632,0.527332526730535)
--(axis cs:11633,0.537478085344069)
--(axis cs:11634,0.521920132725796)
--(axis cs:11635,0.524311058783236)
--(axis cs:11636,0.478176126870052)
--(axis cs:11637,0.478169222731651)
--(axis cs:11638,0.478307208218151)
--(axis cs:11639,0.457170019312046)
--(axis cs:11640,0.460773445521225)
--(axis cs:11641,0.432504102568661)
--(axis cs:11642,0.432555896414523)
--(axis cs:11643,0.451772429905107)
--(axis cs:11644,0.458085321472221)
--(axis cs:11645,0.460142191330046)
--(axis cs:11646,0.46309322835522)
--(axis cs:11647,0.453655159049675)
--(axis cs:11648,0.513422224040488)
--(axis cs:11649,0.492004280469654)
--(axis cs:11650,0.491998439494105)
--(axis cs:11651,0.491698482708894)
--(axis cs:11652,0.495728979420919)
--(axis cs:11653,0.49707864677484)
--(axis cs:11654,0.454058797892432)
--(axis cs:11655,0.444342758293147)
--(axis cs:11656,0.488455137711013)
--(axis cs:11657,0.488133157335203)
--(axis cs:11658,0.482364037330667)
--(axis cs:11659,0.507488885284291)
--(axis cs:11660,0.513174238398606)
--(axis cs:11661,0.525835270647837)
--(axis cs:11662,0.523088857271853)
--(axis cs:11663,0.525407353420876)
--(axis cs:11664,0.494582621493908)
--(axis cs:11665,0.488777883932049)
--(axis cs:11666,0.494938185472133)
--(axis cs:11667,0.510724875950946)
--(axis cs:11668,0.498392526407136)
--(axis cs:11669,0.520192720154965)
--(axis cs:11670,0.489470764072711)
--(axis cs:11671,0.489792456997836)
--(axis cs:11672,0.493247713555715)
--(axis cs:11673,0.49524643366392)
--(axis cs:11674,0.561288018505823)
--(axis cs:11675,0.550913376607787)
--(axis cs:11676,0.555045578012548)
--(axis cs:11677,0.528418059826917)
--(axis cs:11678,0.531413647408574)
--(axis cs:11679,0.531119443750765)
--(axis cs:11680,0.531695707243194)
--(axis cs:11681,0.539650120549325)
--(axis cs:11682,0.5432320506062)
--(axis cs:11683,0.542977896226986)
--(axis cs:11684,0.579848374225722)
--(axis cs:11685,0.55556076846062)
--(axis cs:11686,0.55309882990426)
--(axis cs:11687,0.5461280989532)
--(axis cs:11688,0.562949054355614)
--(axis cs:11689,0.541200773632796)
--(axis cs:11690,0.574799211340339)
--(axis cs:11691,0.577794417056988)
--(axis cs:11692,0.580538785810573)
--(axis cs:11693,0.573427459310964)
--(axis cs:11694,0.573446030888948)
--(axis cs:11695,0.601748342394665)
--(axis cs:11696,0.571147465088938)
--(axis cs:11697,0.605103939689612)
--(axis cs:11698,0.612181238826117)
--(axis cs:11699,0.60749748136902)
--(axis cs:11700,0.558393039136094)
--(axis cs:11701,0.542357073282767)
--(axis cs:11702,0.508266538434466)
--(axis cs:11703,0.496304083816138)
--(axis cs:11704,0.492285531770573)
--(axis cs:11705,0.520698285520834)
--(axis cs:11706,0.513966871936745)
--(axis cs:11707,0.504519002307388)
--(axis cs:11708,0.504514570425577)
--(axis cs:11709,0.461274993889688)
--(axis cs:11710,0.444695257798433)
--(axis cs:11711,0.444750899717625)
--(axis cs:11712,0.407749961034099)
--(axis cs:11713,0.395000652332131)
--(axis cs:11714,0.395908594107406)
--(axis cs:11715,0.391654173917762)
--(axis cs:11716,0.390219204161545)
--(axis cs:11717,0.384724421224384)
--(axis cs:11718,0.38756032776374)
--(axis cs:11719,0.387906890650802)
--(axis cs:11720,0.404184624225328)
--(axis cs:11721,0.417551476359932)
--(axis cs:11722,0.422017275726364)
--(axis cs:11723,0.421747028869811)
--(axis cs:11724,0.419109295234902)
--(axis cs:11725,0.419022203752833)
--(axis cs:11726,0.421015313616983)
--(axis cs:11727,0.429006337438157)
--(axis cs:11728,0.428752572589687)
--(axis cs:11729,0.483849353038416)
--(axis cs:11730,0.503565287245641)
--(axis cs:11731,0.495516255553447)
--(axis cs:11732,0.538891404787682)
--(axis cs:11733,0.562013239678858)
--(axis cs:11734,0.522489261166859)
--(axis cs:11735,0.521179785608539)
--(axis cs:11736,0.547362985432752)
--(axis cs:11737,0.56096769879711)
--(axis cs:11738,0.56053022805994)
--(axis cs:11739,0.542607537457039)
--(axis cs:11740,0.530837481289972)
--(axis cs:11741,0.527059250847093)
--(axis cs:11742,0.555281701828324)
--(axis cs:11743,0.539414842340715)
--(axis cs:11744,0.512645502322557)
--(axis cs:11745,0.513097051485167)
--(axis cs:11746,0.459958203217202)
--(axis cs:11747,0.444939132413937)
--(axis cs:11748,0.427328791077275)
--(axis cs:11749,0.426838158870997)
--(axis cs:11750,0.394196832529802)
--(axis cs:11751,0.399329871351209)
--(axis cs:11752,0.400629474564321)
--(axis cs:11753,0.379597733513866)
--(axis cs:11754,0.406046488153251)
--(axis cs:11755,0.410471798758058)
--(axis cs:11756,0.410738523816665)
--(axis cs:11757,0.410962095798816)
--(axis cs:11758,0.384828966315028)
--(axis cs:11759,0.393988290682275)
--(axis cs:11760,0.397014092354319)
--(axis cs:11761,0.407196732260529)
--(axis cs:11762,0.401954583414737)
--(axis cs:11763,0.420478573544653)
--(axis cs:11764,0.434251055562479)
--(axis cs:11765,0.432834400067387)
--(axis cs:11766,0.479069155437803)
--(axis cs:11767,0.489052886626377)
--(axis cs:11768,0.501428779450976)
--(axis cs:11769,0.499406120971472)
--(axis cs:11770,0.519188758140487)
--(axis cs:11771,0.500509534501331)
--(axis cs:11772,0.483101145860897)
--(axis cs:11773,0.51008903839731)
--(axis cs:11774,0.511145306865654)
--(axis cs:11775,0.508371768437727)
--(axis cs:11776,0.50905099607811)
--(axis cs:11777,0.486408052056484)
--(axis cs:11778,0.515774122202907)
--(axis cs:11779,0.517681404896349)
--(axis cs:11780,0.542636031654796)
--(axis cs:11781,0.52189787809387)
--(axis cs:11782,0.505202575020081)
--(axis cs:11783,0.499229980408201)
--(axis cs:11784,0.500321991951942)
--(axis cs:11785,0.480279120421378)
--(axis cs:11786,0.486072404369392)
--(axis cs:11787,0.466210524706373)
--(axis cs:11788,0.457061987355044)
--(axis cs:11789,0.455985549294168)
--(axis cs:11790,0.469248336818154)
--(axis cs:11791,0.480031838321038)
--(axis cs:11792,0.499056874019231)
--(axis cs:11793,0.490166005720628)
--(axis cs:11794,0.484540280724122)
--(axis cs:11795,0.488557949680654)
--(axis cs:11796,0.487741372516232)
--(axis cs:11797,0.506342332191871)
--(axis cs:11798,0.50856513366189)
--(axis cs:11799,0.506135497799039)
--(axis cs:11800,0.508405897119412)
--(axis cs:11801,0.52655106229912)
--(axis cs:11802,0.550126048183004)
--(axis cs:11803,0.49221826368431)
--(axis cs:11804,0.49713994051986)
--(axis cs:11805,0.513385586063599)
--(axis cs:11806,0.466373651298927)
--(axis cs:11807,0.490668438498296)
--(axis cs:11808,0.504080956572145)
--(axis cs:11809,0.487836451994673)
--(axis cs:11810,0.49227965161648)
--(axis cs:11811,0.458636893776015)
--(axis cs:11812,0.458585098822774)
--(axis cs:11813,0.47115007658345)
--(axis cs:11814,0.480428121581952)
--(axis cs:11815,0.480840769466574)
--(axis cs:11816,0.450188676040873)
--(axis cs:11817,0.405196609418838)
--(axis cs:11818,0.404958391310491)
--(axis cs:11819,0.407451360697049)
--(axis cs:11820,0.407826311564487)
--(axis cs:11821,0.407762404958183)
--(axis cs:11822,0.410999290473591)
--(axis cs:11823,0.410760217904704)
--(axis cs:11824,0.410921899379969)
--(axis cs:11825,0.400589307117416)
--(axis cs:11826,0.442003160906591)
--(axis cs:11827,0.44510062145968)
--(axis cs:11828,0.451375359844203)
--(axis cs:11829,0.474112353496105)
--(axis cs:11830,0.481847668930601)
--(axis cs:11831,0.527911365278311)
--(axis cs:11832,0.496829363701236)
--(axis cs:11833,0.467595248271929)
--(axis cs:11834,0.457766404866849)
--(axis cs:11835,0.45241275397204)
--(axis cs:11836,0.461489226283084)
--(axis cs:11837,0.454391110651739)
--(axis cs:11838,0.408857110693728)
--(axis cs:11839,0.407660335908497)
--(axis cs:11840,0.407954403187915)
--(axis cs:11841,0.404777894076294)
--(axis cs:11842,0.40526834875898)
--(axis cs:11843,0.459681129303145)
--(axis cs:11844,0.459589812049893)
--(axis cs:11845,0.48075269195836)
--(axis cs:11846,0.472681828404933)
--(axis cs:11847,0.471535140952316)
--(axis cs:11848,0.471743973472808)
--(axis cs:11849,0.471286720903)
--(axis cs:11850,0.469710550209264)
--(axis cs:11851,0.447925728821448)
--(axis cs:11852,0.466781306640716)
--(axis cs:11853,0.480464714278083)
--(axis cs:11854,0.468299348636083)
--(axis cs:11855,0.471981085357113)
--(axis cs:11856,0.498320659845375)
--(axis cs:11857,0.553444779199542)
--(axis cs:11858,0.618700334405343)
--(axis cs:11859,0.621507737357858)
--(axis cs:11860,0.621462030614701)
--(axis cs:11861,0.621579168754969)
--(axis cs:11862,0.616186513651566)
--(axis cs:11863,0.616437193732287)
--(axis cs:11864,0.615963981905114)
--(axis cs:11865,0.575611317936387)
--(axis cs:11866,0.584277974439744)
--(axis cs:11867,0.585315613630237)
--(axis cs:11868,0.570344224494833)
--(axis cs:11869,0.57083843787717)
--(axis cs:11870,0.553092412425499)
--(axis cs:11871,0.583585420517127)
--(axis cs:11872,0.591282563869258)
--(axis cs:11873,0.598988211870571)
--(axis cs:11874,0.613580377538973)
--(axis cs:11875,0.613639494304523)
--(axis cs:11876,0.613966680966032)
--(axis cs:11877,0.585211612495459)
--(axis cs:11878,0.581202118066347)
--(axis cs:11879,0.58303078905876)
--(axis cs:11880,0.579551347834971)
--(axis cs:11881,0.583704479135565)
--(axis cs:11882,0.585656049864742)
--(axis cs:11883,0.565581829831117)
--(axis cs:11884,0.562098143574992)
--(axis cs:11885,0.599727323386578)
--(axis cs:11886,0.586595165535871)
--(axis cs:11887,0.552975456156529)
--(axis cs:11888,0.549463466008875)
--(axis cs:11889,0.544096159829585)
--(axis cs:11890,0.562654286827314)
--(axis cs:11891,0.55761096273028)
--(axis cs:11892,0.550893055245132)
--(axis cs:11893,0.545946748172724)
--(axis cs:11894,0.55947948706449)
--(axis cs:11895,0.553645100448064)
--(axis cs:11896,0.553554323180171)
--(axis cs:11897,0.55596632100141)
--(axis cs:11898,0.565299972877954)
--(axis cs:11899,0.566176418237273)
--(axis cs:11900,0.520710901150531)
--(axis cs:11901,0.515444840049968)
--(axis cs:11902,0.515693837669188)
--(axis cs:11903,0.518363005631509)
--(axis cs:11904,0.519342103216026)
--(axis cs:11905,0.518962858954583)
--(axis cs:11906,0.500246933932005)
--(axis cs:11907,0.527155025077149)
--(axis cs:11908,0.537738435764533)
--(axis cs:11909,0.532894770256433)
--(axis cs:11910,0.530714791026163)
--(axis cs:11911,0.534916967310536)
--(axis cs:11912,0.534113286495055)
--(axis cs:11913,0.521702617195475)
--(axis cs:11914,0.521372212594042)
--(axis cs:11915,0.527757837880079)
--(axis cs:11916,0.52773355107833)
--(axis cs:11917,0.558853997675787)
--(axis cs:11918,0.559217002022486)
--(axis cs:11919,0.559103927540007)
--(axis cs:11920,0.599238249631789)
--(axis cs:11921,0.586771108272404)
--(axis cs:11922,0.589417197284588)
--(axis cs:11923,0.557866983318485)
--(axis cs:11924,0.553460985767867)
--(axis cs:11925,0.555429029705466)
--(axis cs:11926,0.582221924172815)
--(axis cs:11927,0.584188539109395)
--(axis cs:11928,0.535945985881994)
--(axis cs:11929,0.545035511268231)
--(axis cs:11930,0.531156281382188)
--(axis cs:11931,0.530120807239545)
--(axis cs:11932,0.537691521330174)
--(axis cs:11933,0.552430996283729)
--(axis cs:11934,0.553918324067121)
--(axis cs:11935,0.55536032018739)
--(axis cs:11936,0.550680653256385)
--(axis cs:11937,0.54857482683961)
--(axis cs:11938,0.51381957767198)
--(axis cs:11939,0.513695864837636)
--(axis cs:11940,0.468848400501376)
--(axis cs:11941,0.485297855079228)
--(axis cs:11942,0.48529835549064)
--(axis cs:11943,0.501617983558063)
--(axis cs:11944,0.493192552089651)
--(axis cs:11945,0.492873398749027)
--(axis cs:11946,0.498883461471795)
--(axis cs:11947,0.497759140557137)
--(axis cs:11948,0.548846798901325)
--(axis cs:11949,0.537187282950879)
--(axis cs:11950,0.551750692766447)
--(axis cs:11951,0.553739610293965)
--(axis cs:11952,0.553367539752065)
--(axis cs:11953,0.55801428222637)
--(axis cs:11954,0.53064686863226)
--(axis cs:11955,0.527944999298853)
--(axis cs:11956,0.531725100651054)
--(axis cs:11957,0.49095374360666)
--(axis cs:11958,0.510439235739912)
--(axis cs:11959,0.506152646743075)
--(axis cs:11960,0.525211647938845)
--(axis cs:11961,0.484282585773504)
--(axis cs:11962,0.484172509235322)
--(axis cs:11963,0.50374606324382)
--(axis cs:11964,0.510871795200373)
--(axis cs:11965,0.500852498809117)
--(axis cs:11966,0.500846176329221)
--(axis cs:11967,0.486937464485277)
--(axis cs:11968,0.488315049317841)
--(axis cs:11969,0.495980880139646)
--(axis cs:11970,0.493012379576692)
--(axis cs:11971,0.473480021042603)
--(axis cs:11972,0.473618795333923)
--(axis cs:11973,0.474789077852712)
--(axis cs:11974,0.470761017188572)
--(axis cs:11975,0.459445520297048)
--(axis cs:11976,0.457943923219795)
--(axis cs:11977,0.480868943381851)
--(axis cs:11978,0.489240436371788)
--(axis cs:11979,0.486291376761162)
--(axis cs:11980,0.521202447495214)
--(axis cs:11981,0.562016597060101)
--(axis cs:11982,0.56249431081538)
--(axis cs:11983,0.499052473977541)
--(axis cs:11984,0.500913913329682)
--(axis cs:11985,0.510475109048946)
--(axis cs:11986,0.510853882542828)
--(axis cs:11987,0.527407219432416)
--(axis cs:11988,0.528695599335469)
--(axis cs:11989,0.486872384278846)
--(axis cs:11990,0.480386420354835)
--(axis cs:11991,0.486880474919288)
--(axis cs:11992,0.470687429631209)
--(axis cs:11993,0.437680477163085)
--(axis cs:11994,0.425892717295161)
--(axis cs:11995,0.438663095595975)
--(axis cs:11996,0.423986998889272)
--(axis cs:11997,0.43847225310947)
--(axis cs:11998,0.440253855700333)
--(axis cs:11999,0.436467084371405)
--(axis cs:12000,0.439002929135045)
--(axis cs:12001,0.442723149228085)
--(axis cs:12002,0.443629896391415)
--(axis cs:12003,0.500712982052594)
--(axis cs:12004,0.487449110048506)
--(axis cs:12005,0.466415979826478)
--(axis cs:12006,0.459356065279663)
--(axis cs:12007,0.442137629352246)
--(axis cs:12008,0.44058260024979)
--(axis cs:12009,0.476356409885775)
--(axis cs:12010,0.485377718944867)
--(axis cs:12011,0.493122381015201)
--(axis cs:12012,0.50888170129093)
--(axis cs:12013,0.554560807255901)
--(axis cs:12014,0.549255253261671)
--(axis cs:12015,0.543956686942211)
--(axis cs:12016,0.561397046340687)
--(axis cs:12017,0.553395338985403)
--(axis cs:12018,0.55176729051314)
--(axis cs:12019,0.558536873699705)
--(axis cs:12020,0.556104987822983)
--(axis cs:12021,0.556456068196885)
--(axis cs:12022,0.495810457912608)
--(axis cs:12023,0.492456453691178)
--(axis cs:12024,0.504770554711626)
--(axis cs:12025,0.523537936170552)
--(axis cs:12026,0.522723626620484)
--(axis cs:12027,0.533837999384233)
--(axis cs:12028,0.535317355301654)
--(axis cs:12029,0.460916995751593)
--(axis cs:12030,0.442610474911491)
--(axis cs:12031,0.444384342468133)
--(axis cs:12032,0.445333704976096)
--(axis cs:12033,0.444828590976906)
--(axis cs:12034,0.478298871585854)
--(axis cs:12035,0.475320699092087)
--(axis cs:12036,0.456727327785914)
--(axis cs:12037,0.461274516287702)
--(axis cs:12038,0.462340509716822)
--(axis cs:12039,0.466818627358956)
--(axis cs:12040,0.470252484796715)
--(axis cs:12041,0.4710906407457)
--(axis cs:12042,0.484464504279909)
--(axis cs:12043,0.491841746712736)
--(axis cs:12044,0.436310889460567)
--(axis cs:12045,0.425076227542699)
--(axis cs:12046,0.43195343063256)
--(axis cs:12047,0.436764949744993)
--(axis cs:12048,0.429927677155922)
--(axis cs:12049,0.497642324298637)
--(axis cs:12050,0.524645346902257)
--(axis cs:12051,0.530961114869041)
--(axis cs:12052,0.531018522556864)
--(axis cs:12053,0.480074576821457)
--(axis cs:12054,0.490271069199375)
--(axis cs:12055,0.447483873488478)
--(axis cs:12056,0.473308147477676)
--(axis cs:12057,0.47123255245969)
--(axis cs:12058,0.468660967744822)
--(axis cs:12059,0.466518968432854)
--(axis cs:12060,0.461463828386382)
--(axis cs:12061,0.461973251314078)
--(axis cs:12062,0.506315240444596)
--(axis cs:12063,0.507575681666273)
--(axis cs:12064,0.54435753096925)
--(axis cs:12065,0.564415187468881)
--(axis cs:12066,0.560914352148467)
--(axis cs:12067,0.566124705819371)
--(axis cs:12068,0.562701821735376)
--(axis cs:12069,0.55666784128191)
--(axis cs:12070,0.557345082139193)
--(axis cs:12071,0.558669393594681)
--(axis cs:12072,0.556095198793368)
--(axis cs:12073,0.619782237754871)
--(axis cs:12074,0.617078668961963)
--(axis cs:12075,0.692127709076135)
--(axis cs:12076,0.670521755854362)
--(axis cs:12077,0.650868998700032)
--(axis cs:12078,0.652136266002388)
--(axis cs:12079,0.634056097447898)
--(axis cs:12080,0.632564955584926)
--(axis cs:12081,0.632467907928321)
--(axis cs:12082,0.632524482567716)
--(axis cs:12083,0.599182594476553)
--(axis cs:12084,0.596483429684074)
--(axis cs:12085,0.596092293155833)
--(axis cs:12086,0.58058378352677)
--(axis cs:12087,0.562906994694472)
--(axis cs:12088,0.575360872470578)
--(axis cs:12089,0.580858193520871)
--(axis cs:12090,0.581384061133059)
--(axis cs:12091,0.575694403493191)
--(axis cs:12092,0.574370965647358)
--(axis cs:12093,0.566313659945395)
--(axis cs:12094,0.566373674663291)
--(axis cs:12095,0.56927665481268)
--(axis cs:12096,0.578698433356358)
--(axis cs:12097,0.582894807988469)
--(axis cs:12098,0.521471541877172)
--(axis cs:12099,0.532073538882939)
--(axis cs:12100,0.535996208632865)
--(axis cs:12101,0.494494876209888)
--(axis cs:12102,0.494804071473764)
--(axis cs:12103,0.515816021434076)
--(axis cs:12104,0.541004189939993)
--(axis cs:12105,0.526990014075067)
--(axis cs:12106,0.533060798486549)
--(axis cs:12107,0.535865701949462)
--(axis cs:12108,0.521924647442601)
--(axis cs:12109,0.521790525578739)
--(axis cs:12110,0.511511322417169)
--(axis cs:12111,0.511100307402516)
--(axis cs:12112,0.511076737833204)
--(axis cs:12113,0.511177369752524)
--(axis cs:12114,0.479236780885478)
--(axis cs:12115,0.471959518363371)
--(axis cs:12116,0.471869700992656)
--(axis cs:12117,0.477297644813355)
--(axis cs:12118,0.521428161622911)
--(axis cs:12119,0.520651701405141)
--(axis cs:12120,0.517408646920943)
--(axis cs:12121,0.556007487412066)
--(axis cs:12122,0.555821751086888)
--(axis cs:12123,0.547873964099847)
--(axis cs:12124,0.471094492972714)
--(axis cs:12125,0.480879209192673)
--(axis cs:12126,0.487604720545414)
--(axis cs:12127,0.498928688275621)
--(axis cs:12128,0.513703118003048)
--(axis cs:12129,0.516451471533011)
--(axis cs:12130,0.529693423022829)
--(axis cs:12131,0.539069954795479)
--(axis cs:12132,0.525556814189721)
--(axis cs:12133,0.536820110964658)
--(axis cs:12134,0.576236300529856)
--(axis cs:12135,0.584024456361945)
--(axis cs:12136,0.548721096707613)
--(axis cs:12137,0.553535893726531)
--(axis cs:12138,0.568906076898499)
--(axis cs:12139,0.575083514591847)
--(axis cs:12140,0.570122931621209)
--(axis cs:12141,0.573035063665711)
--(axis cs:12142,0.573875186656187)
--(axis cs:12143,0.571680479441786)
--(axis cs:12144,0.672068200972931)
--(axis cs:12145,0.663281872411186)
--(axis cs:12146,0.646613283432547)
--(axis cs:12147,0.649009472563284)
--(axis cs:12148,0.648112028522267)
--(axis cs:12149,0.64766980667774)
--(axis cs:12150,0.641161116439331)
--(axis cs:12151,0.64122918575619)
--(axis cs:12152,0.65632052645909)
--(axis cs:12153,0.65500314827392)
--(axis cs:12154,0.581282994731361)
--(axis cs:12155,0.565085272604528)
--(axis cs:12156,0.595168165926887)
--(axis cs:12157,0.595188385104084)
--(axis cs:12158,0.589526006866797)
--(axis cs:12159,0.577750215353622)
--(axis cs:12160,0.57743522153658)
--(axis cs:12161,0.582720922142645)
--(axis cs:12162,0.563707866880417)
--(axis cs:12163,0.577766112535118)
--(axis cs:12164,0.576801478430902)
--(axis cs:12165,0.581142633404096)
--(axis cs:12166,0.575356985924082)
--(axis cs:12167,0.576193254495159)
--(axis cs:12168,0.575535454122546)
--(axis cs:12169,0.572563446850915)
--(axis cs:12170,0.514400609130456)
--(axis cs:12171,0.514404387330307)
--(axis cs:12172,0.515648849456819)
--(axis cs:12173,0.510774889207554)
--(axis cs:12174,0.57168119237939)
--(axis cs:12175,0.586598557995953)
--(axis cs:12176,0.588280601818692)
--(axis cs:12177,0.549168960426595)
--(axis cs:12178,0.548742878998852)
--(axis cs:12179,0.560959325573926)
--(axis cs:12180,0.574098000469117)
--(axis cs:12181,0.569889339437168)
--(axis cs:12182,0.569583495232142)
--(axis cs:12183,0.569586876798013)
--(axis cs:12184,0.56549620529654)
--(axis cs:12185,0.486483414966556)
--(axis cs:12186,0.496411105828329)
--(axis cs:12187,0.494054071895698)
--(axis cs:12188,0.492538770263253)
--(axis cs:12189,0.458765048709566)
--(axis cs:12190,0.505920206346072)
--(axis cs:12191,0.493337188655985)
--(axis cs:12192,0.4935263423431)
--(axis cs:12193,0.493232507131098)
--(axis cs:12194,0.491756324135167)
--(axis cs:12195,0.481739113003063)
--(axis cs:12196,0.483736716124107)
--(axis cs:12197,0.515870303469808)
--(axis cs:12198,0.520828430751174)
--(axis cs:12199,0.509261464122636)
--(axis cs:12200,0.50077654965762)
--(axis cs:12201,0.502836638843136)
--(axis cs:12202,0.478794219531449)
--(axis cs:12203,0.478876958713626)
--(axis cs:12204,0.479141391002704)
--(axis cs:12205,0.557459960402628)
--(axis cs:12206,0.561377836826243)
--(axis cs:12207,0.559748496199602)
--(axis cs:12208,0.531842113522411)
--(axis cs:12209,0.575236561986851)
--(axis cs:12210,0.582159214730313)
--(axis cs:12211,0.588822407595182)
--(axis cs:12212,0.525923125423397)
--(axis cs:12213,0.528017415794296)
--(axis cs:12214,0.530331229024773)
--(axis cs:12215,0.549940513213814)
--(axis cs:12216,0.550240415531126)
--(axis cs:12217,0.519930595872127)
--(axis cs:12218,0.507052553275181)
--(axis cs:12219,0.49570966915749)
--(axis cs:12220,0.476720603820127)
--(axis cs:12221,0.456711269270743)
--(axis cs:12222,0.475108743194396)
--(axis cs:12223,0.431187368469161)
--(axis cs:12224,0.4239121043031)
--(axis cs:12225,0.396190580283052)
--(axis cs:12226,0.395728380365905)
--(axis cs:12227,0.388743571369971)
--(axis cs:12228,0.389800314793279)
--(axis cs:12229,0.39075639620739)
--(axis cs:12230,0.378355653274199)
--(axis cs:12231,0.378693412805825)
--(axis cs:12232,0.416784378357967)
--(axis cs:12233,0.417151212567567)
--(axis cs:12234,0.418669128573549)
--(axis cs:12235,0.418437975730014)
--(axis cs:12236,0.41684105965578)
--(axis cs:12237,0.432651755950785)
--(axis cs:12238,0.439415197946216)
--(axis cs:12239,0.455846658096107)
--(axis cs:12240,0.478754699996629)
--(axis cs:12241,0.499390126601673)
--(axis cs:12242,0.514363783496708)
--(axis cs:12243,0.570983568938758)
--(axis cs:12244,0.588114546586876)
--(axis cs:12245,0.631183621025231)
--(axis cs:12246,0.625190072976383)
--(axis cs:12247,0.623507532751658)
--(axis cs:12248,0.661785745215307)
--(axis cs:12249,0.659575844967663)
--(axis cs:12250,0.698235940591228)
--(axis cs:12251,0.710129397277781)
--(axis cs:12252,0.713840464226546)
--(axis cs:12253,0.689792066161304)
--(axis cs:12254,0.632968057654397)
--(axis cs:12255,0.635299342579048)
--(axis cs:12256,0.635295977285773)
--(axis cs:12257,0.635451121737364)
--(axis cs:12258,0.633364035019872)
--(axis cs:12259,0.617629508907976)
--(axis cs:12260,0.621944252053187)
--(axis cs:12261,0.610045815573679)
--(axis cs:12262,0.615538015902983)
--(axis cs:12263,0.614168618671319)
--(axis cs:12264,0.614464212369842)
--(axis cs:12265,0.624583482793131)
--(axis cs:12266,0.601750050567389)
--(axis cs:12267,0.618626156471013)
--(axis cs:12268,0.619394074386824)
--(axis cs:12269,0.623217005390727)
--(axis cs:12270,0.620014118062329)
--(axis cs:12271,0.608837821966496)
--(axis cs:12272,0.612543853574853)
--(axis cs:12273,0.636303002304314)
--(axis cs:12274,0.694203790729729)
--(axis cs:12275,0.704748401567955)
--(axis cs:12276,0.686830678444715)
--(axis cs:12277,0.67737307115303)
--(axis cs:12278,0.670093986322053)
--(axis cs:12279,0.683729176548955)
--(axis cs:12280,0.683738524884505)
--(axis cs:12281,0.683683895610751)
--(axis cs:12282,0.626199694841417)
--(axis cs:12283,0.618109000504641)
--(axis cs:12284,0.561063412620121)
--(axis cs:12285,0.530406937567951)
--(axis cs:12286,0.535536754390715)
--(axis cs:12287,0.539702783392414)
--(axis cs:12288,0.539732760229223)
--(axis cs:12289,0.533169774514933)
--(axis cs:12290,0.533134216924328)
--(axis cs:12291,0.535690591748135)
--(axis cs:12292,0.534638318518923)
--(axis cs:12293,0.531599560265036)
--(axis cs:12294,0.520481477033703)
--(axis cs:12295,0.517214664288461)
--(axis cs:12296,0.523413262780838)
--(axis cs:12297,0.511484630390403)
--(axis cs:12298,0.515012317386772)
--(axis cs:12299,0.516105951288722)
--(axis cs:12300,0.515822864638232)
--(axis cs:12301,0.519999137751503)
--(axis cs:12302,0.562425038054169)
--(axis cs:12303,0.560365731229548)
--(axis cs:12304,0.611541138536032)
--(axis cs:12305,0.61287725141306)
--(axis cs:12306,0.632323855220235)
--(axis cs:12307,0.626212274232707)
--(axis cs:12308,0.542484319292772)
--(axis cs:12309,0.53271346813721)
--(axis cs:12310,0.488884497005467)
--(axis cs:12311,0.491952080554033)
--(axis cs:12312,0.491848079980848)
--(axis cs:12313,0.493020406037336)
--(axis cs:12314,0.496012110015398)
--(axis cs:12315,0.493252291991821)
--(axis cs:12316,0.484287119610022)
--(axis cs:12317,0.498996669372766)
--(axis cs:12318,0.458622236334509)
--(axis cs:12319,0.459206538876403)
--(axis cs:12320,0.459140920400929)
--(axis cs:12321,0.461369252917936)
--(axis cs:12322,0.462828541193043)
--(axis cs:12323,0.468886129561765)
--(axis cs:12324,0.447677745682584)
--(axis cs:12325,0.470814469240344)
--(axis cs:12326,0.46791518931845)
--(axis cs:12327,0.472444161445742)
--(axis cs:12328,0.533446504321343)
--(axis cs:12329,0.539997753635029)
--(axis cs:12330,0.561820448703179)
--(axis cs:12331,0.560452616107825)
--(axis cs:12332,0.560422691675973)
--(axis cs:12333,0.562060759736517)
--(axis cs:12334,0.57011775505039)
--(axis cs:12335,0.581122184168134)
--(axis cs:12336,0.597207799502169)
--(axis cs:12337,0.591852919178217)
--(axis cs:12338,0.646104844348986)
--(axis cs:12339,0.604812565313274)
--(axis cs:12340,0.602964009356792)
--(axis cs:12341,0.603980058175703)
--(axis cs:12342,0.588237849853227)
--(axis cs:12343,0.53272647134296)
--(axis cs:12344,0.564768162046831)
--(axis cs:12345,0.556277048966308)
--(axis cs:12346,0.549574849899285)
--(axis cs:12347,0.536282192283752)
--(axis cs:12348,0.488811302753175)
--(axis cs:12349,0.489385115933742)
--(axis cs:12350,0.511893539919929)
--(axis cs:12351,0.51202407235479)
--(axis cs:12352,0.510693065772353)
--(axis cs:12353,0.491230568642314)
--(axis cs:12354,0.489140231928531)
--(axis cs:12355,0.487501445968829)
--(axis cs:12356,0.481773011781681)
--(axis cs:12357,0.480902376181966)
--(axis cs:12358,0.48240440945502)
--(axis cs:12359,0.508400109322426)
--(axis cs:12360,0.50992188007686)
--(axis cs:12361,0.509514047172379)
--(axis cs:12362,0.491791296413336)
--(axis cs:12363,0.542605805088514)
--(axis cs:12364,0.542832085300335)
--(axis cs:12365,0.542318131461031)
--(axis cs:12366,0.554987443571631)
--(axis cs:12367,0.561578100900627)
--(axis cs:12368,0.622576213458675)
--(axis cs:12369,0.623147138106243)
--(axis cs:12370,0.591869487355216)
--(axis cs:12371,0.588249450840212)
--(axis cs:12372,0.586500402740807)
--(axis cs:12373,0.605374321413439)
--(axis cs:12374,0.611109955224343)
--(axis cs:12375,0.617228290996076)
--(axis cs:12376,0.634175720896824)
--(axis cs:12377,0.603750186942817)
--(axis cs:12378,0.604555018337601)
--(axis cs:12379,0.605644158964417)
--(axis cs:12380,0.60100772540841)
--(axis cs:12381,0.600093807167048)
--(axis cs:12382,0.625515811147888)
--(axis cs:12383,0.540287962118902)
--(axis cs:12384,0.509716836597588)
--(axis cs:12385,0.50881294368936)
--(axis cs:12386,0.508677984795541)
--(axis cs:12387,0.478565394358658)
--(axis cs:12388,0.47327565316475)
--(axis cs:12389,0.480346295077409)
--(axis cs:12390,0.50105858277577)
--(axis cs:12391,0.505722172871069)
--(axis cs:12392,0.483458027064111)
--(axis cs:12393,0.490965389915716)
--(axis cs:12394,0.49095947559281)
--(axis cs:12395,0.466609605424532)
--(axis cs:12396,0.466638719713683)
--(axis cs:12397,0.482868497944833)
--(axis cs:12398,0.476335072704669)
--(axis cs:12399,0.476292656377434)
--(axis cs:12400,0.47861281812609)
--(axis cs:12401,0.47931864141529)
--(axis cs:12402,0.484169354423019)
--(axis cs:12403,0.54889524771555)
--(axis cs:12404,0.57863798590733)
--(axis cs:12405,0.590549501432291)
--(axis cs:12406,0.583898293168632)
--(axis cs:12407,0.616578593863854)
--(axis cs:12408,0.631313309052714)
--(axis cs:12409,0.621433817456513)
--(axis cs:12410,0.630004725632606)
--(axis cs:12411,0.629979609528442)
--(axis cs:12412,0.659379221258068)
--(axis cs:12413,0.574247801029817)
--(axis cs:12414,0.572434336263047)
--(axis cs:12415,0.567342303268364)
--(axis cs:12416,0.51569115530555)
--(axis cs:12417,0.478029038675159)
--(axis cs:12418,0.486277533826724)
--(axis cs:12419,0.46942404783661)
--(axis cs:12420,0.470346947050235)
--(axis cs:12421,0.470349967852751)
--(axis cs:12422,0.457578082160983)
--(axis cs:12423,0.462415974503228)
--(axis cs:12424,0.458048675680937)
--(axis cs:12425,0.454566466860246)
--(axis cs:12426,0.429349333798736)
--(axis cs:12427,0.428804255907707)
--(axis cs:12428,0.428429703584061)
--(axis cs:12429,0.398136925953467)
--(axis cs:12430,0.397613531084448)
--(axis cs:12431,0.398261466129532)
--(axis cs:12432,0.387332761616315)
--(axis cs:12433,0.398460382018564)
--(axis cs:12434,0.395967240965038)
--(axis cs:12435,0.416384837720853)
--(axis cs:12436,0.454760081110317)
--(axis cs:12437,0.481461150800621)
--(axis cs:12438,0.481275140600255)
--(axis cs:12439,0.491433067837714)
--(axis cs:12440,0.488497608763576)
--(axis cs:12441,0.48893361490537)
--(axis cs:12442,0.50535577765393)
--(axis cs:12443,0.469122182169414)
--(axis cs:12444,0.465019629296562)
--(axis cs:12445,0.439648521786308)
--(axis cs:12446,0.465258796168593)
--(axis cs:12447,0.455889300984933)
--(axis cs:12448,0.431421073323192)
--(axis cs:12449,0.466882844452844)
--(axis cs:12450,0.466475195006036)
--(axis cs:12451,0.466633037766176)
--(axis cs:12452,0.484313514179694)
--(axis cs:12453,0.515240363038834)
--(axis cs:12454,0.519896037135608)
--(axis cs:12455,0.515837216412461)
--(axis cs:12456,0.50718030881307)
--(axis cs:12457,0.519085601057747)
--(axis cs:12458,0.519045369247287)
--(axis cs:12459,0.510709019071526)
--(axis cs:12460,0.46413013866061)
--(axis cs:12461,0.454603856036259)
--(axis cs:12462,0.451506641737109)
--(axis cs:12463,0.485947410916711)
--(axis cs:12464,0.484409113727542)
--(axis cs:12465,0.466722872237449)
--(axis cs:12466,0.4603521694068)
--(axis cs:12467,0.481497099843045)
--(axis cs:12468,0.46634430926317)
--(axis cs:12469,0.465191170146273)
--(axis cs:12470,0.452178903333675)
--(axis cs:12471,0.418616760674507)
--(axis cs:12472,0.419934454430813)
--(axis cs:12473,0.430286909703671)
--(axis cs:12474,0.428041101283237)
--(axis cs:12475,0.42950594209779)
--(axis cs:12476,0.435928423468409)
--(axis cs:12477,0.436458930456083)
--(axis cs:12478,0.436208142652375)
--(axis cs:12479,0.446508787411111)
--(axis cs:12480,0.49445698410329)
--(axis cs:12481,0.489700949329551)
--(axis cs:12482,0.492882798228139)
--(axis cs:12483,0.492379142578776)
--(axis cs:12484,0.506079375674499)
--(axis cs:12485,0.545548070092522)
--(axis cs:12486,0.556741814501069)
--(axis cs:12487,0.54843416976963)
--(axis cs:12488,0.578497201426121)
--(axis cs:12489,0.576459293685934)
--(axis cs:12490,0.597235764421234)
--(axis cs:12491,0.656479527648507)
--(axis cs:12492,0.637109219730127)
--(axis cs:12493,0.638808880185234)
--(axis cs:12494,0.632829786349074)
--(axis cs:12495,0.632184280368287)
--(axis cs:12496,0.621359913094235)
--(axis cs:12497,0.621234351752373)
--(axis cs:12498,0.621817712072753)
--(axis cs:12499,0.620641180540783)
--(axis cs:12500,0.621346512590208)
--(axis cs:12501,0.601640050242332)
--(axis cs:12502,0.604729018783855)
--(axis cs:12503,0.592747857303948)
--(axis cs:12504,0.592015601877034)
--(axis cs:12505,0.594363793235817)
--(axis cs:12506,0.595807246551772)
--(axis cs:12507,0.603989648430923)
--(axis cs:12508,0.629655915024278)
--(axis cs:12509,0.603208862608243)
--(axis cs:12510,0.585622794042681)
--(axis cs:12511,0.53930737186503)
--(axis cs:12512,0.546655669881818)
--(axis cs:12513,0.549374953380197)
--(axis cs:12514,0.55933687040121)
--(axis cs:12515,0.556540805771846)
--(axis cs:12516,0.555325350651916)
--(axis cs:12517,0.544217487927911)
--(axis cs:12518,0.544255193096557)
--(axis cs:12519,0.545945306252544)
--(axis cs:12520,0.544880606432063)
--(axis cs:12521,0.581193425058691)
--(axis cs:12522,0.582173015423385)
--(axis cs:12523,0.566523283409184)
--(axis cs:12524,0.559033119408512)
--(axis cs:12525,0.56622846869502)
--(axis cs:12526,0.561371698836826)
--(axis cs:12527,0.562006500181751)
--(axis cs:12528,0.56468187532401)
--(axis cs:12529,0.593466190725228)
--(axis cs:12530,0.582190974593425)
--(axis cs:12531,0.637269785885115)
--(axis cs:12532,0.634547417436811)
--(axis cs:12533,0.625523320969778)
--(axis cs:12534,0.625516419275592)
--(axis cs:12535,0.626973012447418)
--(axis cs:12536,0.623688715733371)
--(axis cs:12537,0.639409259811886)
--(axis cs:12538,0.633580888510344)
--(axis cs:12539,0.625724457088892)
--(axis cs:12540,0.625040640524758)
--(axis cs:12541,0.623739057985916)
--(axis cs:12542,0.619214525047079)
--(axis cs:12543,0.653185290240541)
--(axis cs:12544,0.585318590056434)
--(axis cs:12545,0.578416911500278)
--(axis cs:12546,0.578103685835614)
--(axis cs:12547,0.578132975410363)
--(axis cs:12548,0.563849186820752)
--(axis cs:12549,0.55072975468342)
--(axis cs:12550,0.575193470339537)
--(axis cs:12551,0.563430445219197)
--(axis cs:12552,0.570586224301336)
--(axis cs:12553,0.54847732553568)
--(axis cs:12554,0.536573950207271)
--(axis cs:12555,0.537436477534492)
--(axis cs:12556,0.545551945710146)
--(axis cs:12557,0.542817454874296)
--(axis cs:12558,0.545056139568577)
--(axis cs:12559,0.549405454983564)
--(axis cs:12560,0.527939873341926)
--(axis cs:12561,0.524763325295438)
--(axis cs:12562,0.527883146783765)
--(axis cs:12563,0.513603498507488)
--(axis cs:12564,0.564290410618949)
--(axis cs:12565,0.5747593148299)
--(axis cs:12566,0.578730170285601)
--(axis cs:12567,0.530394732884571)
--(axis cs:12568,0.512445004354332)
--(axis cs:12569,0.524583334831779)
--(axis cs:12570,0.527924898411048)
--(axis cs:12571,0.538976273997325)
--(axis cs:12572,0.538228510365564)
--(axis cs:12573,0.567662915295196)
--(axis cs:12574,0.576899762445235)
--(axis cs:12575,0.571433714995268)
--(axis cs:12576,0.574968911600218)
--(axis cs:12577,0.574782805562943)
--(axis cs:12578,0.515214739812167)
--(axis cs:12579,0.514059565951366)
--(axis cs:12580,0.537145065649927)
--(axis cs:12581,0.533779882241482)
--(axis cs:12582,0.526949494170032)
--(axis cs:12583,0.538513643956414)
--(axis cs:12584,0.546265906597482)
--(axis cs:12585,0.546294711532397)
--(axis cs:12586,0.546171359648954)
--(axis cs:12587,0.598526828254648)
--(axis cs:12588,0.620896718491415)
--(axis cs:12589,0.618923133316092)
--(axis cs:12590,0.55083060561883)
--(axis cs:12591,0.489021958461606)
--(axis cs:12592,0.479759204060422)
--(axis cs:12593,0.473141571953835)
--(axis cs:12594,0.471093579362368)
--(axis cs:12595,0.470935227270304)
--(axis cs:12596,0.471638434607767)
--(axis cs:12597,0.475041421575633)
--(axis cs:12598,0.526368480029189)
--(axis cs:12599,0.52739433585457)
--(axis cs:12600,0.528046915553045)
--(axis cs:12601,0.53762480456835)
--(axis cs:12602,0.534897238980305)
--(axis cs:12603,0.541953624960017)
--(axis cs:12604,0.543458764080849)
--(axis cs:12605,0.52828507270643)
--(axis cs:12606,0.522728372075351)
--(axis cs:12607,0.479577553875067)
--(axis cs:12608,0.488844066787768)
--(axis cs:12609,0.485179293181485)
--(axis cs:12610,0.539265748917905)
--(axis cs:12611,0.560660812644543)
--(axis cs:12612,0.545674502644585)
--(axis cs:12613,0.554166425357227)
--(axis cs:12614,0.563270885776427)
--(axis cs:12615,0.563384714775077)
--(axis cs:12616,0.560659204907298)
--(axis cs:12617,0.560736494415895)
--(axis cs:12618,0.518555456475366)
--(axis cs:12619,0.501993564029331)
--(axis cs:12620,0.495089652224551)
--(axis cs:12621,0.478612512727541)
--(axis cs:12622,0.449966564053229)
--(axis cs:12623,0.41858124295151)
--(axis cs:12624,0.417845010787866)
--(axis cs:12625,0.423910679078372)
--(axis cs:12626,0.42558729259883)
--(axis cs:12627,0.456587929897251)
--(axis cs:12628,0.401261578631112)
--(axis cs:12629,0.382041368305356)
--(axis cs:12630,0.381187081631398)
--(axis cs:12631,0.411209360323412)
--(axis cs:12632,0.427600836012314)
--(axis cs:12633,0.425553053806927)
--(axis cs:12634,0.423472589429881)
--(axis cs:12635,0.424220191643666)
--(axis cs:12636,0.413255524954346)
--(axis cs:12637,0.413011797505728)
--(axis cs:12638,0.441367269639616)
--(axis cs:12639,0.44344411362371)
--(axis cs:12640,0.444037781281818)
--(axis cs:12641,0.455229271180262)
--(axis cs:12642,0.487637414289542)
--(axis cs:12643,0.527104185320643)
--(axis cs:12644,0.529180305208592)
--(axis cs:12645,0.530778506233714)
--(axis cs:12646,0.511160913626917)
--(axis cs:12647,0.515375060510468)
--(axis cs:12648,0.595009135022611)
--(axis cs:12649,0.619315829115552)
--(axis cs:12650,0.620739409345466)
--(axis cs:12651,0.621585684554545)
--(axis cs:12652,0.594709767720371)
--(axis cs:12653,0.59808077790572)
--(axis cs:12654,0.60292354933705)
--(axis cs:12655,0.601948796620116)
--(axis cs:12656,0.61379770248681)
--(axis cs:12657,0.602691440089465)
--(axis cs:12658,0.606981393849367)
--(axis cs:12659,0.625261648268487)
--(axis cs:12660,0.601521388477662)
--(axis cs:12661,0.608157874901399)
--(axis cs:12662,0.586707998751854)
--(axis cs:12663,0.585082233624436)
--(axis cs:12664,0.585463639889001)
--(axis cs:12665,0.580207804131174)
--(axis cs:12666,0.603053035756192)
--(axis cs:12667,0.595742188042162)
--(axis cs:12668,0.594659503551609)
--(axis cs:12669,0.596156274417283)
--(axis cs:12670,0.599263831378664)
--(axis cs:12671,0.524411978060531)
--(axis cs:12672,0.544720123061189)
--(axis cs:12673,0.541294173176722)
--(axis cs:12674,0.541148367626828)
--(axis cs:12675,0.520995775607855)
--(axis cs:12676,0.530187629967056)
--(axis cs:12677,0.528102708139604)
--(axis cs:12678,0.528931500179029)
--(axis cs:12679,0.523014603723615)
--(axis cs:12680,0.544982051760273)
--(axis cs:12681,0.545021641867862)
--(axis cs:12682,0.571269226429159)
--(axis cs:12683,0.559987565703377)
--(axis cs:12684,0.55685206675687)
--(axis cs:12685,0.546510425531514)
--(axis cs:12686,0.549902545506604)
--(axis cs:12687,0.559423585046383)
--(axis cs:12688,0.553419145954046)
--(axis cs:12689,0.570247032126139)
--(axis cs:12690,0.553040792088954)
--(axis cs:12691,0.577681651289115)
--(axis cs:12692,0.576092202294328)
--(axis cs:12693,0.571869801337954)
--(axis cs:12694,0.56325749826518)
--(axis cs:12695,0.582770939636572)
--(axis cs:12696,0.582723242538723)
--(axis cs:12697,0.60193558796421)
--(axis cs:12698,0.601858165456301)
--(axis cs:12699,0.539156285883719)
--(axis cs:12700,0.544834866021535)
--(axis cs:12701,0.544473408919961)
--(axis cs:12702,0.539045703360454)
--(axis cs:12703,0.550304892539395)
--(axis cs:12704,0.554303004503162)
--(axis cs:12705,0.561254124903328)
--(axis cs:12706,0.488945127168859)
--(axis cs:12707,0.488951570203514)
--(axis cs:12708,0.496142995677269)
--(axis cs:12709,0.496121941860207)
--(axis cs:12710,0.508548772434874)
--(axis cs:12711,0.556694262927238)
--(axis cs:12712,0.546063296849288)
--(axis cs:12713,0.554095996887727)
--(axis cs:12714,0.565950092194852)
--(axis cs:12715,0.529574379060193)
--(axis cs:12716,0.527151306371748)
--(axis cs:12717,0.499483821260785)
--(axis cs:12718,0.496031030119951)
--(axis cs:12719,0.550579526569792)
--(axis cs:12720,0.547264687187297)
--(axis cs:12721,0.542960119196408)
--(axis cs:12722,0.486121868271907)
--(axis cs:12723,0.482503650854127)
--(axis cs:12724,0.478291509331768)
--(axis cs:12725,0.485686336613595)
--(axis cs:12726,0.515442613620743)
--(axis cs:12727,0.505303091433556)
--(axis cs:12728,0.50517891136562)
--(axis cs:12729,0.501872189196859)
--(axis cs:12730,0.465080562148336)
--(axis cs:12731,0.462629844299439)
--(axis cs:12732,0.419771634827415)
--(axis cs:12733,0.415327023635479)
--(axis cs:12734,0.400741620989384)
--(axis cs:12735,0.427074967545798)
--(axis cs:12736,0.417174795771164)
--(axis cs:12737,0.435175659539057)
--(axis cs:12738,0.435999279314774)
--(axis cs:12739,0.430171947822489)
--(axis cs:12740,0.421131114020013)
--(axis cs:12741,0.394763820828649)
--(axis cs:12742,0.437878107430425)
--(axis cs:12743,0.421249292277595)
--(axis cs:12744,0.411296852726722)
--(axis cs:12745,0.410059466253002)
--(axis cs:12746,0.438105047516237)
--(axis cs:12747,0.445437067123335)
--(axis cs:12748,0.438335872673753)
--(axis cs:12749,0.435738085232403)
--(axis cs:12750,0.456298322815927)
--(axis cs:12751,0.456806613640387)
--(axis cs:12752,0.514836843613268)
--(axis cs:12753,0.484732199491497)
--(axis cs:12754,0.50500903207402)
--(axis cs:12755,0.500211996663895)
--(axis cs:12756,0.510166430122246)
--(axis cs:12757,0.510334461254552)
--(axis cs:12758,0.509731508100909)
--(axis cs:12759,0.498825635624903)
--(axis cs:12760,0.4876847869276)
--(axis cs:12761,0.483927758059088)
--(axis cs:12762,0.488291899133991)
--(axis cs:12763,0.512194444036474)
--(axis cs:12764,0.526687807581329)
--(axis cs:12765,0.494216644503412)
--(axis cs:12766,0.48300319240432)
--(axis cs:12767,0.483017898006067)
--(axis cs:12768,0.456203991857931)
--(axis cs:12769,0.460271370442685)
--(axis cs:12770,0.474670379117945)
--(axis cs:12771,0.47717919590619)
--(axis cs:12772,0.478976675150603)
--(axis cs:12773,0.517520025110818)
--(axis cs:12774,0.515037879365408)
--(axis cs:12775,0.50395610434686)
--(axis cs:12776,0.494575783251766)
--(axis cs:12777,0.472305566304929)
--(axis cs:12778,0.474014499858638)
--(axis cs:12779,0.49538712647748)
--(axis cs:12780,0.520226938116597)
--(axis cs:12781,0.560686933628442)
--(axis cs:12782,0.559529216528707)
--(axis cs:12783,0.559532799690042)
--(axis cs:12784,0.52910579673666)
--(axis cs:12785,0.552446691005296)
--(axis cs:12786,0.563412535052774)
--(axis cs:12787,0.563926905324184)
--(axis cs:12788,0.527439670574679)
--(axis cs:12789,0.530834942302352)
--(axis cs:12790,0.520631485366158)
--(axis cs:12791,0.514263598478147)
--(axis cs:12792,0.510155556878331)
--(axis cs:12793,0.509961057671174)
--(axis cs:12794,0.490699877625262)
--(axis cs:12795,0.506982980710259)
--(axis cs:12796,0.486948758281194)
--(axis cs:12797,0.4481314930331)
--(axis cs:12798,0.443426067717686)
--(axis cs:12799,0.438388342688089)
--(axis cs:12800,0.439883958496898)
--(axis cs:12801,0.433654931969361)
--(axis cs:12802,0.433997663303786)
--(axis cs:12803,0.428720615045844)
--(axis cs:12804,0.455322709813811)
--(axis cs:12805,0.465428711812775)
--(axis cs:12806,0.467088930772521)
--(axis cs:12807,0.464662488411935)
--(axis cs:12808,0.537559242215555)
--(axis cs:12809,0.492234537872594)
--(axis cs:12810,0.499794526694316)
--(axis cs:12811,0.477636808608218)
--(axis cs:12812,0.470839248186188)
--(axis cs:12813,0.44593753899245)
--(axis cs:12814,0.452752911979178)
--(axis cs:12815,0.436459602382215)
--(axis cs:12816,0.464809174320668)
--(axis cs:12817,0.529633944321054)
--(axis cs:12818,0.523945514974954)
--(axis cs:12819,0.524115448369853)
--(axis cs:12820,0.523386409456183)
--(axis cs:12821,0.534008500493785)
--(axis cs:12822,0.527150511850704)
--(axis cs:12823,0.474167351831768)
--(axis cs:12824,0.473755096307921)
--(axis cs:12825,0.473647741652855)
--(axis cs:12826,0.472952358238346)
--(axis cs:12827,0.474017735240554)
--(axis cs:12828,0.452681741941221)
--(axis cs:12829,0.483542565509691)
--(axis cs:12830,0.462804574545213)
--(axis cs:12831,0.48424695043844)
--(axis cs:12832,0.491978067314046)
--(axis cs:12833,0.516314528137654)
--(axis cs:12834,0.510336641439237)
--(axis cs:12835,0.530408731432428)
--(axis cs:12836,0.508065643182732)
--(axis cs:12837,0.498645454067593)
--(axis cs:12838,0.48955367947936)
--(axis cs:12839,0.494731811771348)
--(axis cs:12840,0.495576286329049)
--(axis cs:12841,0.477367871128904)
--(axis cs:12842,0.482136242180488)
--(axis cs:12843,0.507197011066709)
--(axis cs:12844,0.5041965474572)
--(axis cs:12845,0.503873142690762)
--(axis cs:12846,0.505330118512824)
--(axis cs:12847,0.499661796996066)
--(axis cs:12848,0.518671615069484)
--(axis cs:12849,0.527894976740063)
--(axis cs:12850,0.52751585922788)
--(axis cs:12851,0.5296812960357)
--(axis cs:12852,0.529489166815757)
--(axis cs:12853,0.526535729072279)
--(axis cs:12854,0.491710406688099)
--(axis cs:12855,0.458623205616725)
--(axis cs:12856,0.457230104448973)
--(axis cs:12857,0.46320868599472)
--(axis cs:12858,0.479842739427651)
--(axis cs:12859,0.471409405377762)
--(axis cs:12860,0.468775917405905)
--(axis cs:12861,0.450371861331947)
--(axis cs:12862,0.450885128163328)
--(axis cs:12863,0.479842843449818)
--(axis cs:12864,0.456574235764144)
--(axis cs:12865,0.443303740308525)
--(axis cs:12866,0.39435676198904)
--(axis cs:12867,0.38010454248825)
--(axis cs:12868,0.377412535626821)
--(axis cs:12869,0.374198822828538)
--(axis cs:12870,0.388878702872407)
--(axis cs:12871,0.368120716074268)
--(axis cs:12872,0.365563027079469)
--(axis cs:12873,0.363849979731586)
--(axis cs:12874,0.400641909619959)
--(axis cs:12875,0.426739816320187)
--(axis cs:12876,0.439290504523537)
--(axis cs:12877,0.429850381968402)
--(axis cs:12878,0.429235805065851)
--(axis cs:12879,0.434652411128254)
--(axis cs:12880,0.416704592614136)
--(axis cs:12881,0.436449584992898)
--(axis cs:12882,0.414302447638577)
--(axis cs:12883,0.41431873086986)
--(axis cs:12884,0.437102345368691)
--(axis cs:12885,0.449305881461347)
--(axis cs:12886,0.501158036266294)
--(axis cs:12887,0.517900914639422)
--(axis cs:12888,0.521790848560687)
--(axis cs:12889,0.521665228923319)
--(axis cs:12890,0.523615188200252)
--(axis cs:12891,0.566167879654853)
--(axis cs:12892,0.525039046193399)
--(axis cs:12893,0.522854209262666)
--(axis cs:12894,0.519861520241457)
--(axis cs:12895,0.519064336378747)
--(axis cs:12896,0.505512885529379)
--(axis cs:12897,0.521412699759652)
--(axis cs:12898,0.524115921352543)
--(axis cs:12899,0.498155791942755)
--(axis cs:12900,0.520307471265665)
--(axis cs:12901,0.511534016402034)
--(axis cs:12902,0.542865039899249)
--(axis cs:12903,0.481334861796741)
--(axis cs:12904,0.479112144396265)
--(axis cs:12905,0.462500167224104)
--(axis cs:12906,0.464172924312417)
--(axis cs:12907,0.462809878876552)
--(axis cs:12908,0.468628786601574)
--(axis cs:12909,0.47782129693909)
--(axis cs:12910,0.460998430234404)
--(axis cs:12911,0.433568180150633)
--(axis cs:12912,0.430093625841569)
--(axis cs:12913,0.432239271129566)
--(axis cs:12914,0.434136479064261)
--(axis cs:12915,0.434391611981598)
--(axis cs:12916,0.439848297924296)
--(axis cs:12917,0.42721815060425)
--(axis cs:12918,0.422646342470347)
--(axis cs:12919,0.439178033988366)
--(axis cs:12920,0.429950249269509)
--(axis cs:12921,0.414105378570516)
--(axis cs:12922,0.40627847449319)
--(axis cs:12923,0.438508546595824)
--(axis cs:12924,0.436394039399393)
--(axis cs:12925,0.451950428482662)
--(axis cs:12926,0.455554626437736)
--(axis cs:12927,0.465316610734414)
--(axis cs:12928,0.460734323691667)
--(axis cs:12929,0.460977268021094)
--(axis cs:12930,0.476217191979306)
--(axis cs:12931,0.467222972689016)
--(axis cs:12932,0.504453652240929)
--(axis cs:12933,0.50305861534891)
--(axis cs:12934,0.471029097668022)
--(axis cs:12935,0.468581565689164)
--(axis cs:12936,0.465465051139899)
--(axis cs:12937,0.481111676058805)
--(axis cs:12938,0.469250338152198)
--(axis cs:12939,0.475063446983392)
--(axis cs:12940,0.49286596005939)
--(axis cs:12941,0.518352255264934)
--(axis cs:12942,0.538719332176427)
--(axis cs:12943,0.539228659796761)
--(axis cs:12944,0.533047677880196)
--(axis cs:12945,0.518726522845819)
--(axis cs:12946,0.518283594676103)
--(axis cs:12947,0.5181513369743)
--(axis cs:12948,0.518897052917371)
--(axis cs:12949,0.510220178793307)
--(axis cs:12950,0.505950346136553)
--(axis cs:12951,0.549500076182141)
--(axis cs:12952,0.531402006966787)
--(axis cs:12953,0.517955959659232)
--(axis cs:12954,0.54486279549018)
--(axis cs:12955,0.516414522310818)
--(axis cs:12956,0.507726003999732)
--(axis cs:12957,0.501049312419554)
--(axis cs:12958,0.51545232213041)
--(axis cs:12959,0.500250524673136)
--(axis cs:12960,0.500362887287121)
--(axis cs:12961,0.486822492173921)
--(axis cs:12962,0.45490660374571)
--(axis cs:12963,0.467077381632546)
--(axis cs:12964,0.45461826875341)
--(axis cs:12965,0.39097700344425)
--(axis cs:12966,0.374307507516837)
--(axis cs:12967,0.37648524043133)
--(axis cs:12968,0.36904453562174)
--(axis cs:12969,0.354187868399858)
--(axis cs:12970,0.352457305919727)
--(axis cs:12971,0.352528147280707)
--(axis cs:12972,0.359372397531649)
--(axis cs:12973,0.363601778804192)
--(axis cs:12974,0.357630846174852)
--(axis cs:12975,0.359940546526488)
--(axis cs:12976,0.372935251920966)
--(axis cs:12977,0.376176789462195)
--(axis cs:12978,0.377397371382212)
--(axis cs:12979,0.390510584825895)
--(axis cs:12980,0.372460071863479)
--(axis cs:12981,0.386304541823499)
--(axis cs:12982,0.411136799773723)
--(axis cs:12983,0.41564822357523)
--(axis cs:12984,0.406355339608883)
--(axis cs:12985,0.464010965276234)
--(axis cs:12986,0.48991062660545)
--(axis cs:12987,0.469908130104006)
--(axis cs:12988,0.484487951375401)
--(axis cs:12989,0.515911539316486)
--(axis cs:12990,0.515073135419911)
--(axis cs:12991,0.512330084875773)
--(axis cs:12992,0.511872390905646)
--(axis cs:12993,0.509200169073241)
--(axis cs:12994,0.528931086593919)
--(axis cs:12995,0.52573000950501)
--(axis cs:12996,0.534606857071711)
--(axis cs:12997,0.529649090305414)
--(axis cs:12998,0.520175222709838)
--(axis cs:12999,0.478876912767725)
--(axis cs:13000,0.502630072119673)
--(axis cs:13001,0.515975556723254)
--(axis cs:13002,0.521744158505251)
--(axis cs:13003,0.517984842961847)
--(axis cs:13004,0.535569433593562)
--(axis cs:13005,0.546462064567521)
--(axis cs:13006,0.542669109995199)
--(axis cs:13007,0.557988723909661)
--(axis cs:13008,0.560260350745121)
--(axis cs:13009,0.511781417048708)
--(axis cs:13010,0.511028449316802)
--(axis cs:13011,0.50520786428836)
--(axis cs:13012,0.505274953178825)
--(axis cs:13013,0.508083330543609)
--(axis cs:13014,0.486628398586236)
--(axis cs:13015,0.514294729895224)
--(axis cs:13016,0.513618308545515)
--(axis cs:13017,0.518340788312955)
--(axis cs:13018,0.532839959484902)
--(axis cs:13019,0.573775763649542)
--(axis cs:13020,0.573691703787091)
--(axis cs:13021,0.571330155878564)
--(axis cs:13022,0.54886051473032)
--(axis cs:13023,0.552738101990431)
--(axis cs:13024,0.571443894960815)
--(axis cs:13025,0.584048303775132)
--(axis cs:13026,0.579708222943227)
--(axis cs:13027,0.59588042734257)
--(axis cs:13028,0.54165932151154)
--(axis cs:13029,0.568399238482588)
--(axis cs:13030,0.571897290894543)
--(axis cs:13031,0.568813604547953)
--(axis cs:13032,0.566764664067004)
--(axis cs:13033,0.566798612875979)
--(axis cs:13034,0.597684346471485)
--(axis cs:13035,0.574924896321307)
--(axis cs:13036,0.573033156917598)
--(axis cs:13037,0.548179554330571)
--(axis cs:13038,0.504450970679157)
--(axis cs:13039,0.503126484889782)
--(axis cs:13040,0.48920751669658)
--(axis cs:13041,0.490230258816953)
--(axis cs:13042,0.513271632951664)
--(axis cs:13043,0.514983919757181)
--(axis cs:13044,0.510880877750876)
--(axis cs:13045,0.494327449147459)
--(axis cs:13046,0.483996062226115)
--(axis cs:13047,0.483884531553522)
--(axis cs:13048,0.51731090716603)
--(axis cs:13049,0.535505009490694)
--(axis cs:13050,0.464987121648552)
--(axis cs:13051,0.452234415406834)
--(axis cs:13052,0.450771154142886)
--(axis cs:13053,0.432701246950284)
--(axis cs:13054,0.429956155493991)
--(axis cs:13055,0.440588309557762)
--(axis cs:13056,0.441654749056432)
--(axis cs:13057,0.45911438617475)
--(axis cs:13058,0.498702865830118)
--(axis cs:13059,0.502373677517429)
--(axis cs:13060,0.515661293895938)
--(axis cs:13061,0.51561506098759)
--(axis cs:13062,0.506785433742166)
--(axis cs:13063,0.485439902813279)
--(axis cs:13064,0.489043873207182)
--(axis cs:13065,0.501242629608071)
--(axis cs:13066,0.510900266501848)
--(axis cs:13067,0.502775678132529)
--(axis cs:13068,0.516673079813409)
--(axis cs:13069,0.494284923022982)
--(axis cs:13070,0.562478564159542)
--(axis cs:13071,0.582629317099839)
--(axis cs:13072,0.555689613139101)
--(axis cs:13073,0.582959940945757)
--(axis cs:13074,0.590370923482819)
--(axis cs:13075,0.585407298798873)
--(axis cs:13076,0.585522641997309)
--(axis cs:13077,0.585787491167263)
--(axis cs:13078,0.585822973105466)
--(axis cs:13079,0.592470828838665)
--(axis cs:13080,0.586624927915539)
--(axis cs:13081,0.577724713975353)
--(axis cs:13082,0.526660921037434)
--(axis cs:13083,0.496133391599071)
--(axis cs:13084,0.491496667197793)
--(axis cs:13085,0.484819362848662)
--(axis cs:13086,0.49290346637968)
--(axis cs:13087,0.499023108220987)
--(axis cs:13088,0.499503012985096)
--(axis cs:13089,0.501636616370091)
--(axis cs:13090,0.509301851147474)
--(axis cs:13091,0.478294878912605)
--(axis cs:13092,0.460274115445235)
--(axis cs:13093,0.434875038985177)
--(axis cs:13094,0.434070293326518)
--(axis cs:13095,0.425879857167376)
--(axis cs:13096,0.425665248277942)
--(axis cs:13097,0.425168749895032)
--(axis cs:13098,0.425473643965551)
--(axis cs:13099,0.393653694103195)
--(axis cs:13100,0.396349558950379)
--(axis cs:13101,0.395326149252714)
--(axis cs:13102,0.437183391996763)
--(axis cs:13103,0.482659157736531)
--(axis cs:13104,0.487988354404715)
--(axis cs:13105,0.500673502022879)
--(axis cs:13106,0.501380304766887)
--(axis cs:13107,0.492684609815217)
--(axis cs:13108,0.487886689186006)
--(axis cs:13109,0.507738210055632)
--(axis cs:13110,0.498819310128253)
--(axis cs:13111,0.489554565348626)
--(axis cs:13112,0.536610378495484)
--(axis cs:13113,0.501017767831995)
--(axis cs:13114,0.448541134729003)
--(axis cs:13115,0.460701340569236)
--(axis cs:13116,0.460324713266874)
--(axis cs:13117,0.4618249137962)
--(axis cs:13118,0.46255579753744)
--(axis cs:13119,0.494079284525244)
--(axis cs:13120,0.499399747405846)
--(axis cs:13121,0.474952900279561)
--(axis cs:13122,0.473491007588326)
--(axis cs:13123,0.473548552026095)
--(axis cs:13124,0.443113103655874)
--(axis cs:13125,0.429802477384597)
--(axis cs:13126,0.407902449996575)
--(axis cs:13127,0.412107504988923)
--(axis cs:13128,0.415489476498589)
--(axis cs:13129,0.418590834021449)
--(axis cs:13130,0.42152596303491)
--(axis cs:13131,0.423927607173168)
--(axis cs:13132,0.423946629335788)
--(axis cs:13133,0.461940646820287)
--(axis cs:13134,0.514519461010364)
--(axis cs:13135,0.512926479948407)
--(axis cs:13136,0.510664493339708)
--(axis cs:13137,0.508518573235551)
--(axis cs:13138,0.508350488551505)
--(axis cs:13139,0.492377421814593)
--(axis cs:13140,0.491922363952866)
--(axis cs:13141,0.517263944398908)
--(axis cs:13142,0.51755288449627)
--(axis cs:13143,0.517641890361686)
--(axis cs:13144,0.545395959560394)
--(axis cs:13145,0.54551220456939)
--(axis cs:13146,0.566538620678543)
--(axis cs:13147,0.567423433813043)
--(axis cs:13148,0.564341858941899)
--(axis cs:13149,0.553834631961836)
--(axis cs:13150,0.55465967735119)
--(axis cs:13151,0.587127193069356)
--(axis cs:13152,0.586942378891214)
--(axis cs:13153,0.609425497428324)
--(axis cs:13154,0.611195838660055)
--(axis cs:13155,0.613263963974877)
--(axis cs:13156,0.604558071062401)
--(axis cs:13157,0.586246869310573)
--(axis cs:13158,0.586899451227739)
--(axis cs:13159,0.617187217647032)
--(axis cs:13160,0.61687058147225)
--(axis cs:13161,0.594571599113321)
--(axis cs:13162,0.59369400025646)
--(axis cs:13163,0.593552738737711)
--(axis cs:13164,0.598907039640591)
--(axis cs:13165,0.59669888296691)
--(axis cs:13166,0.590271730332215)
--(axis cs:13167,0.556425655296935)
--(axis cs:13168,0.516251481571616)
--(axis cs:13169,0.520397135994503)
--(axis cs:13170,0.502694589903648)
--(axis cs:13171,0.525414570649138)
--(axis cs:13172,0.525056310744451)
--(axis cs:13173,0.519087248144851)
--(axis cs:13174,0.511241498589728)
--(axis cs:13175,0.508172046304346)
--(axis cs:13176,0.51503904744636)
--(axis cs:13177,0.530482465913333)
--(axis cs:13178,0.531015192167136)
--(axis cs:13179,0.531253227612729)
--(axis cs:13180,0.526324196653627)
--(axis cs:13181,0.497154796239753)
--(axis cs:13182,0.460907174188028)
--(axis cs:13183,0.427905383065602)
--(axis cs:13184,0.410938620901357)
--(axis cs:13185,0.396385667855447)
--(axis cs:13186,0.39051944940562)
--(axis cs:13187,0.409306706913702)
--(axis cs:13188,0.440750916020079)
--(axis cs:13189,0.440902692271463)
--(axis cs:13190,0.455538190589725)
--(axis cs:13191,0.448775392771729)
--(axis cs:13192,0.448246009473044)
--(axis cs:13193,0.453564174655096)
--(axis cs:13194,0.456764029231368)
--(axis cs:13195,0.454854761925415)
--(axis cs:13196,0.454794517713058)
--(axis cs:13197,0.455550991231893)
--(axis cs:13198,0.455828661820207)
--(axis cs:13199,0.456103854719821)
--(axis cs:13200,0.45973519917083)
--(axis cs:13201,0.500536886949585)
--(axis cs:13202,0.483560415583473)
--(axis cs:13203,0.512037926138916)
--(axis cs:13204,0.533096260769611)
--(axis cs:13205,0.557912214905803)
--(axis cs:13206,0.582549106707513)
--(axis cs:13207,0.577533523897232)
--(axis cs:13208,0.548397144262817)
--(axis cs:13209,0.517565071823924)
--(axis cs:13210,0.496047242774828)
--(axis cs:13211,0.504119205429394)
--(axis cs:13212,0.503772039189861)
--(axis cs:13213,0.463086915457106)
--(axis cs:13214,0.465155318339653)
--(axis cs:13215,0.470901072416028)
--(axis cs:13216,0.466129125112164)
--(axis cs:13217,0.45797470727951)
--(axis cs:13218,0.457489123828414)
--(axis cs:13219,0.438480949565221)
--(axis cs:13220,0.438264734589878)
--(axis cs:13221,0.440457673670065)
--(axis cs:13222,0.491856071224446)
--(axis cs:13223,0.492808286565256)
--(axis cs:13224,0.477995742411098)
--(axis cs:13225,0.474851433546314)
--(axis cs:13226,0.473345383342524)
--(axis cs:13227,0.478524181817434)
--(axis cs:13228,0.495721682906299)
--(axis cs:13229,0.528762589117245)
--(axis cs:13230,0.483719963521566)
--(axis cs:13231,0.484120248562185)
--(axis cs:13232,0.468321665747846)
--(axis cs:13233,0.506829580394831)
--(axis cs:13234,0.508567888128388)
--(axis cs:13235,0.508445758764603)
--(axis cs:13236,0.515098241280152)
--(axis cs:13237,0.511491689359169)
--(axis cs:13238,0.505326240225013)
--(axis cs:13239,0.530595157638162)
--(axis cs:13240,0.529059861229713)
--(axis cs:13241,0.538783831267244)
--(axis cs:13242,0.516678255686328)
--(axis cs:13243,0.526117696006585)
--(axis cs:13244,0.548904679583987)
--(axis cs:13245,0.565521657563639)
--(axis cs:13246,0.573585324721708)
--(axis cs:13247,0.567557180480497)
--(axis cs:13248,0.544052476341539)
--(axis cs:13249,0.541769280733489)
--(axis cs:13250,0.624346760336288)
--(axis cs:13251,0.604806572867342)
--(axis cs:13252,0.626307954065418)
--(axis cs:13253,0.616430077566373)
--(axis cs:13254,0.616397491739592)
--(axis cs:13255,0.616468068855318)
--(axis cs:13256,0.616200259787772)
--(axis cs:13257,0.631567637203408)
--(axis cs:13258,0.626065063053032)
--(axis cs:13259,0.540579731818917)
--(axis cs:13260,0.532056103590096)
--(axis cs:13261,0.474284630859009)
--(axis cs:13262,0.488338348686145)
--(axis cs:13263,0.487287995666261)
--(axis cs:13264,0.487146032671074)
--(axis cs:13265,0.463479704081148)
--(axis cs:13266,0.452717522395889)
--(axis cs:13267,0.411271342997155)
--(axis cs:13268,0.381852816723563)
--(axis cs:13269,0.381964080254718)
--(axis cs:13270,0.374666282715723)
--(axis cs:13271,0.383230806311415)
--(axis cs:13272,0.378466629196135)
--(axis cs:13273,0.384687247880965)
--(axis cs:13274,0.38443898751311)
--(axis cs:13275,0.376049583091661)
--(axis cs:13276,0.326883656629153)
--(axis cs:13277,0.32717572132527)
--(axis cs:13278,0.327254457613546)
--(axis cs:13279,0.349841018310722)
--(axis cs:13280,0.354272226243072)
--(axis cs:13281,0.37983410106309)
--(axis cs:13282,0.369405823464294)
--(axis cs:13283,0.369675346693999)
--(axis cs:13284,0.369633200229625)
--(axis cs:13285,0.38532985424101)
--(axis cs:13286,0.393443500770769)
--(axis cs:13287,0.440499768476269)
--(axis cs:13288,0.499147709453864)
--(axis cs:13289,0.499040462428309)
--(axis cs:13290,0.497859195240329)
--(axis cs:13291,0.495635429815255)
--(axis cs:13292,0.501168257890414)
--(axis cs:13293,0.501139440092638)
--(axis cs:13294,0.469483483901239)
--(axis cs:13295,0.474945021397195)
--(axis cs:13296,0.536049364649076)
--(axis cs:13297,0.504881772499063)
--(axis cs:13298,0.511668681717401)
--(axis cs:13299,0.516892420527741)
--(axis cs:13300,0.494210901428104)
--(axis cs:13301,0.504494982740729)
--(axis cs:13302,0.511600344324017)
--(axis cs:13303,0.506994874905155)
--(axis cs:13304,0.504644610062712)
--(axis cs:13305,0.50721018839651)
--(axis cs:13306,0.502945898480345)
--(axis cs:13307,0.496909218020887)
--(axis cs:13308,0.495557992926436)
--(axis cs:13309,0.495437246552051)
--(axis cs:13310,0.499374126184992)
--(axis cs:13311,0.492328917358846)
--(axis cs:13312,0.490738741643096)
--(axis cs:13313,0.4548604993368)
--(axis cs:13314,0.477351568131136)
--(axis cs:13315,0.480266538983637)
--(axis cs:13316,0.485598702586955)
--(axis cs:13317,0.505051158983325)
--(axis cs:13318,0.505366763012033)
--(axis cs:13319,0.535467424441197)
--(axis cs:13320,0.56141591955106)
--(axis cs:13321,0.564075112691102)
--(axis cs:13322,0.578217602514602)
--(axis cs:13323,0.554375079303259)
--(axis cs:13324,0.534924431837418)
--(axis cs:13325,0.534745862319687)
--(axis cs:13326,0.541591268550916)
--(axis cs:13327,0.502305852290171)
--(axis cs:13328,0.491849747082985)
--(axis cs:13329,0.470644856224962)
--(axis cs:13330,0.472184765744226)
--(axis cs:13331,0.476631229658961)
--(axis cs:13332,0.480263783605834)
--(axis cs:13333,0.511163887826958)
--(axis cs:13334,0.517052876402045)
--(axis cs:13335,0.505449029685153)
--(axis cs:13336,0.50582269719362)
--(axis cs:13337,0.51409688519003)
--(axis cs:13338,0.512289047429266)
--(axis cs:13339,0.499720647641882)
--(axis cs:13340,0.456386479920117)
--(axis cs:13341,0.445626743635211)
--(axis cs:13342,0.443733508036652)
--(axis cs:13343,0.461437244667083)
--(axis cs:13344,0.471073769325522)
--(axis cs:13345,0.467812533900521)
--(axis cs:13346,0.464915360937547)
--(axis cs:13347,0.505890100217815)
--(axis cs:13348,0.506164857492777)
--(axis cs:13349,0.528137805763105)
--(axis cs:13350,0.531855341153731)
--(axis cs:13351,0.535678093102715)
--(axis cs:13352,0.535070860557689)
--(axis cs:13353,0.545581278379251)
--(axis cs:13354,0.542882249426908)
--(axis cs:13355,0.524991538015415)
--(axis cs:13356,0.491741154054263)
--(axis cs:13357,0.491638729060791)
--(axis cs:13358,0.447184691576944)
--(axis cs:13359,0.460487796093373)
--(axis cs:13360,0.501213109025724)
--(axis cs:13361,0.505030949473248)
--(axis cs:13362,0.511357810973088)
--(axis cs:13363,0.483118999588976)
--(axis cs:13364,0.46562207263496)
--(axis cs:13365,0.460106017230847)
--(axis cs:13366,0.451726309574924)
--(axis cs:13367,0.451111199177529)
--(axis cs:13368,0.459419276496977)
--(axis cs:13369,0.460140806557875)
--(axis cs:13370,0.454886301655739)
--(axis cs:13371,0.443428408803836)
--(axis cs:13372,0.434601867645049)
--(axis cs:13373,0.433866469237041)
--(axis cs:13374,0.384446339158023)
--(axis cs:13375,0.397631224900939)
--(axis cs:13376,0.423248370155085)
--(axis cs:13377,0.423057114884337)
--(axis cs:13378,0.467146144115498)
--(axis cs:13379,0.444162195573078)
--(axis cs:13380,0.447140190226599)
--(axis cs:13381,0.458373155764979)
--(axis cs:13382,0.457151805280952)
--(axis cs:13383,0.442637732191544)
--(axis cs:13384,0.467081395287568)
--(axis cs:13385,0.475508775232265)
--(axis cs:13386,0.49082940489683)
--(axis cs:13387,0.484238296264233)
--(axis cs:13388,0.484884657140872)
--(axis cs:13389,0.479335106708088)
--(axis cs:13390,0.484430065136867)
--(axis cs:13391,0.493679638337012)
--(axis cs:13392,0.496453003937613)
--(axis cs:13393,0.476227884460415)
--(axis cs:13394,0.543412289535647)
--(axis cs:13395,0.549750466142023)
--(axis cs:13396,0.547742405797485)
--(axis cs:13397,0.500711618359075)
--(axis cs:13398,0.500828220208189)
--(axis cs:13399,0.531088118344576)
--(axis cs:13400,0.529633944906247)
--(axis cs:13401,0.536570057958538)
--(axis cs:13402,0.534707168138672)
--(axis cs:13403,0.587359899093399)
--(axis cs:13404,0.588090901145825)
--(axis cs:13405,0.568219002616905)
--(axis cs:13406,0.568141861008588)
--(axis cs:13407,0.56943074873023)
--(axis cs:13408,0.569503751397059)
--(axis cs:13409,0.558621572522933)
--(axis cs:13410,0.543012318657546)
--(axis cs:13411,0.543269439999836)
--(axis cs:13412,0.554906704253035)
--(axis cs:13413,0.582411813772709)
--(axis cs:13414,0.570429450365742)
--(axis cs:13415,0.579342033527168)
--(axis cs:13416,0.574486749056911)
--(axis cs:13417,0.604056924228374)
--(axis cs:13418,0.579170588672912)
--(axis cs:13419,0.572563658549746)
--(axis cs:13420,0.574019862423949)
--(axis cs:13421,0.505465781697799)
--(axis cs:13422,0.510632935955313)
--(axis cs:13423,0.487604525135494)
--(axis cs:13424,0.487026546516686)
--(axis cs:13425,0.500618183694834)
--(axis cs:13426,0.489688019606247)
--(axis cs:13427,0.495217389808977)
--(axis cs:13428,0.48830342569921)
--(axis cs:13429,0.503052043172307)
--(axis cs:13430,0.516131593824813)
--(axis cs:13431,0.502439326749089)
--(axis cs:13432,0.460924537804396)
--(axis cs:13433,0.461662931315382)
--(axis cs:13434,0.464077041453839)
--(axis cs:13435,0.464065888425202)
--(axis cs:13436,0.46603372916082)
--(axis cs:13437,0.445678427380974)
--(axis cs:13438,0.459339621330103)
--(axis cs:13439,0.464086460907437)
--(axis cs:13440,0.458331330361633)
--(axis cs:13441,0.482272306097988)
--(axis cs:13442,0.482364402963976)
--(axis cs:13443,0.505912619975152)
--(axis cs:13444,0.501233302548425)
--(axis cs:13445,0.491564205096403)
--(axis cs:13446,0.498330489208404)
--(axis cs:13447,0.484333852208093)
--(axis cs:13448,0.472011030031566)
--(axis cs:13449,0.471562217749971)
--(axis cs:13450,0.470607295906624)
--(axis cs:13451,0.460908234133633)
--(axis cs:13452,0.50133441582616)
--(axis cs:13453,0.500791835323093)
--(axis cs:13454,0.496187751846605)
--(axis cs:13455,0.496298392869476)
--(axis cs:13456,0.490801056480135)
--(axis cs:13457,0.536588294611982)
--(axis cs:13458,0.539736230795202)
--(axis cs:13459,0.540197602268327)
--(axis cs:13460,0.526444708920784)
--(axis cs:13461,0.508238332067963)
--(axis cs:13462,0.48141163983194)
--(axis cs:13463,0.434350948019577)
--(axis cs:13464,0.436401032126348)
--(axis cs:13465,0.449495395992602)
--(axis cs:13466,0.435223795248809)
--(axis cs:13467,0.436076380304252)
--(axis cs:13468,0.438818638129038)
--(axis cs:13469,0.439754895899399)
--(axis cs:13470,0.440454493530902)
--(axis cs:13471,0.432787054827647)
--(axis cs:13472,0.42384118307536)
--(axis cs:13473,0.402241504601458)
--(axis cs:13474,0.407081193279029)
--(axis cs:13475,0.405893147275953)
--(axis cs:13476,0.411635874793903)
--(axis cs:13477,0.409933351897801)
--(axis cs:13478,0.40680943961426)
--(axis cs:13479,0.405724279674472)
--(axis cs:13480,0.406341703738168)
--(axis cs:13481,0.449504614593048)
--(axis cs:13482,0.46625251082973)
--(axis cs:13483,0.511829532445857)
--(axis cs:13484,0.511267431422262)
--(axis cs:13485,0.499497640078722)
--(axis cs:13486,0.509436230733603)
--(axis cs:13487,0.500021247848953)
--(axis cs:13488,0.514547238637551)
--(axis cs:13489,0.512865018044358)
--(axis cs:13490,0.502508306681603)
--(axis cs:13491,0.539141085743877)
--(axis cs:13492,0.549320381849192)
--(axis cs:13493,0.545659656967372)
--(axis cs:13494,0.539333158470414)
--(axis cs:13495,0.541130299449609)
--(axis cs:13496,0.541216854776905)
--(axis cs:13497,0.54156213608671)
--(axis cs:13498,0.546229817923815)
--(axis cs:13499,0.514210200287099)
--(axis cs:13500,0.505153085978497)
--(axis cs:13501,0.495111252767415)
--(axis cs:13502,0.503053552462445)
--(axis cs:13503,0.510746242985514)
--(axis cs:13504,0.511772041876151)
--(axis cs:13505,0.506029464029148)
--(axis cs:13506,0.515128316722993)
--(axis cs:13507,0.522266184216853)
--(axis cs:13508,0.465530250130037)
--(axis cs:13509,0.462621122258074)
--(axis cs:13510,0.47282706009499)
--(axis cs:13511,0.474608175246929)
--(axis cs:13512,0.474626725462755)
--(axis cs:13513,0.486529591008124)
--(axis cs:13514,0.485864294922318)
--(axis cs:13515,0.464272184610239)
--(axis cs:13516,0.464654266782352)
--(axis cs:13517,0.44674055879014)
--(axis cs:13518,0.428261713988894)
--(axis cs:13519,0.447270756356319)
--(axis cs:13520,0.470334846612652)
--(axis cs:13521,0.476984336554769)
--(axis cs:13522,0.47364079436476)
--(axis cs:13523,0.474019609733315)
--(axis cs:13524,0.473694712963736)
--(axis cs:13525,0.48675742479754)
--(axis cs:13526,0.469706464272605)
--(axis cs:13527,0.465071477719435)
--(axis cs:13528,0.5161550349783)
--(axis cs:13529,0.52120858808143)
--(axis cs:13530,0.523636383838937)
--(axis cs:13531,0.520571361197934)
--(axis cs:13532,0.520601863047951)
--(axis cs:13533,0.53861893914355)
--(axis cs:13534,0.516025254004889)
--(axis cs:13535,0.540069316510774)
--(axis cs:13536,0.539084613265711)
--(axis cs:13537,0.557443371228365)
--(axis cs:13538,0.586133704669895)
--(axis cs:13539,0.591011396869835)
--(axis cs:13540,0.585334719454955)
--(axis cs:13541,0.592031980792833)
--(axis cs:13542,0.591192799454133)
--(axis cs:13543,0.58997076577083)
--(axis cs:13544,0.548282989400536)
--(axis cs:13545,0.555529962410994)
--(axis cs:13546,0.58131905442753)
--(axis cs:13547,0.58065511242996)
--(axis cs:13548,0.578325055217727)
--(axis cs:13549,0.559690982524316)
--(axis cs:13550,0.560191457478801)
--(axis cs:13551,0.561559760043913)
--(axis cs:13552,0.536371253491874)
--(axis cs:13553,0.53785327458345)
--(axis cs:13554,0.514837115792405)
--(axis cs:13555,0.514089762912864)
--(axis cs:13556,0.514676944563954)
--(axis cs:13557,0.491409782657709)
--(axis cs:13558,0.483590804845216)
--(axis cs:13559,0.439856200354461)
--(axis cs:13560,0.4293688858621)
--(axis cs:13561,0.426376314686259)
--(axis cs:13562,0.425822288615942)
--(axis cs:13563,0.414073616840538)
--(axis cs:13564,0.432844232541122)
--(axis cs:13565,0.423159123206926)
--(axis cs:13566,0.409738125397233)
--(axis cs:13567,0.406246277757332)
--(axis cs:13568,0.408337498286161)
--(axis cs:13569,0.370340591004713)
--(axis cs:13570,0.367247168080462)
--(axis cs:13571,0.360493991526095)
--(axis cs:13572,0.368470197535465)
--(axis cs:13573,0.365663770098989)
--(axis cs:13574,0.388552646367615)
--(axis cs:13575,0.387193578964182)
--(axis cs:13576,0.390404804306658)
--(axis cs:13577,0.401657775083904)
--(axis cs:13578,0.404647308190186)
--(axis cs:13579,0.438295370857308)
--(axis cs:13580,0.445968289453874)
--(axis cs:13581,0.448056880532746)
--(axis cs:13582,0.449789187968638)
--(axis cs:13583,0.461188732227859)
--(axis cs:13584,0.470071459815331)
--(axis cs:13585,0.429172554497678)
--(axis cs:13586,0.448728386604666)
--(axis cs:13587,0.473345356177263)
--(axis cs:13588,0.480828671874065)
--(axis cs:13589,0.491185958467559)
--(axis cs:13590,0.48305948558533)
--(axis cs:13591,0.498018881041529)
--(axis cs:13592,0.505713594442368)
--(axis cs:13593,0.492904073578654)
--(axis cs:13594,0.514736339243826)
--(axis cs:13595,0.483566334674666)
--(axis cs:13596,0.491053741364128)
--(axis cs:13597,0.482005596430967)
--(axis cs:13598,0.483325202192709)
--(axis cs:13599,0.497748283153722)
--(axis cs:13600,0.506415222227634)
--(axis cs:13601,0.512150585587645)
--(axis cs:13602,0.514607809187452)
--(axis cs:13603,0.492965295796438)
--(axis cs:13604,0.481292244795724)
--(axis cs:13605,0.54357557035517)
--(axis cs:13606,0.541098900670975)
--(axis cs:13607,0.489740367718002)
--(axis cs:13608,0.488490903912726)
--(axis cs:13609,0.456927181887398)
--(axis cs:13610,0.455681184471788)
--(axis cs:13611,0.426616940387698)
--(axis cs:13612,0.42420137104637)
--(axis cs:13613,0.429217457568595)
--(axis cs:13614,0.430515431967394)
--(axis cs:13615,0.462086502269139)
--(axis cs:13616,0.444383366403305)
--(axis cs:13617,0.451562419301902)
--(axis cs:13618,0.44257526864123)
--(axis cs:13619,0.442738845265151)
--(axis cs:13620,0.430047624441506)
--(axis cs:13621,0.414749350122109)
--(axis cs:13622,0.414646658571889)
--(axis cs:13623,0.421784401345891)
--(axis cs:13624,0.417043594120337)
--(axis cs:13625,0.417231308255989)
--(axis cs:13626,0.41580741573931)
--(axis cs:13627,0.456487146475948)
--(axis cs:13628,0.457426983363865)
--(axis cs:13629,0.542854929472929)
--(axis cs:13630,0.481264848878875)
--(axis cs:13631,0.483051181487278)
--(axis cs:13632,0.48118357779908)
--(axis cs:13633,0.470867953255643)
--(axis cs:13634,0.47137317272504)
--(axis cs:13635,0.465898043131866)
--(axis cs:13636,0.482214273456095)
--(axis cs:13637,0.462035320722936)
--(axis cs:13638,0.462190237437599)
--(axis cs:13639,0.459474523511002)
--(axis cs:13640,0.452513378925666)
--(axis cs:13641,0.446212424983848)
--(axis cs:13642,0.430946486099331)
--(axis cs:13643,0.433685963730742)
--(axis cs:13644,0.430454093631375)
--(axis cs:13645,0.426508372545635)
--(axis cs:13646,0.426024980976513)
--(axis cs:13647,0.420945580728202)
--(axis cs:13648,0.404635592463958)
--(axis cs:13649,0.399288057259917)
--(axis cs:13650,0.452474272292215)
--(axis cs:13651,0.475859648286699)
--(axis cs:13652,0.469767545224746)
--(axis cs:13653,0.477268071468864)
--(axis cs:13654,0.477485798176887)
--(axis cs:13655,0.477393777418801)
--(axis cs:13656,0.477565663270583)
--(axis cs:13657,0.487895077792153)
--(axis cs:13658,0.495338401235429)
--(axis cs:13659,0.499111587532432)
--(axis cs:13660,0.512293068569338)
--(axis cs:13661,0.539849276499629)
--(axis cs:13662,0.561950428316458)
--(axis cs:13663,0.545536573967183)
--(axis cs:13664,0.566597337281169)
--(axis cs:13665,0.560692310000927)
--(axis cs:13666,0.561064727590624)
--(axis cs:13667,0.5242589131597)
--(axis cs:13668,0.553327810580878)
--(axis cs:13669,0.522555573316123)
--(axis cs:13670,0.525658032080726)
--(axis cs:13671,0.524784630201603)
--(axis cs:13672,0.533591947462065)
--(axis cs:13673,0.527685865228605)
--(axis cs:13674,0.529170132717064)
--(axis cs:13675,0.529029847536351)
--(axis cs:13676,0.527099669365088)
--(axis cs:13677,0.519495185639035)
--(axis cs:13678,0.519697392527001)
--(axis cs:13679,0.518849480033545)
--(axis cs:13680,0.48300424353279)
--(axis cs:13681,0.482814496300396)
--(axis cs:13682,0.484005955518169)
--(axis cs:13683,0.490166632132749)
--(axis cs:13684,0.471094049658965)
--(axis cs:13685,0.479174709763865)
--(axis cs:13686,0.481262969547047)
--(axis cs:13687,0.487440568648659)
--(axis cs:13688,0.488911088105697)
--(axis cs:13689,0.534459107694839)
--(axis cs:13690,0.534214824656339)
--(axis cs:13691,0.535590187815964)
--(axis cs:13692,0.542428324638603)
--(axis cs:13693,0.534350249680951)
--(axis cs:13694,0.524088322830386)
--(axis cs:13695,0.52109969159455)
--(axis cs:13696,0.515721699434747)
--(axis cs:13697,0.535672335532483)
--(axis cs:13698,0.52986066224139)
--(axis cs:13699,0.532488375528667)
--(axis cs:13700,0.586040369503786)
--(axis cs:13701,0.579934625833189)
--(axis cs:13702,0.507296650560298)
--(axis cs:13703,0.482838897558943)
--(axis cs:13704,0.499982301640017)
--(axis cs:13705,0.502304687821478)
--(axis cs:13706,0.496544183489733)
--(axis cs:13707,0.534012705433738)
--(axis cs:13708,0.535362979590534)
--(axis cs:13709,0.518612339267396)
--(axis cs:13710,0.514572415529083)
--(axis cs:13711,0.514272907565503)
--(axis cs:13712,0.515826421232621)
--(axis cs:13713,0.531042469701166)
--(axis cs:13714,0.536842644232739)
--(axis cs:13715,0.537585148354609)
--(axis cs:13716,0.528963436831624)
--(axis cs:13717,0.524498438776169)
--(axis cs:13718,0.488078529625065)
--(axis cs:13719,0.487965526920773)
--(axis cs:13720,0.477828165948573)
--(axis cs:13721,0.459264893610735)
--(axis cs:13722,0.52182359770131)
--(axis cs:13723,0.505651275960771)
--(axis cs:13724,0.494837628002)
--(axis cs:13725,0.473927244280566)
--(axis cs:13726,0.474084505067302)
--(axis cs:13727,0.473858844254433)
--(axis cs:13728,0.474202957015761)
--(axis cs:13729,0.487178352192185)
--(axis cs:13730,0.491080290578211)
--(axis cs:13731,0.49108216513639)
--(axis cs:13732,0.463787110957986)
--(axis cs:13733,0.447303938332691)
--(axis cs:13734,0.451025097784001)
--(axis cs:13735,0.442332449729513)
--(axis cs:13736,0.45604544193583)
--(axis cs:13737,0.459124238769578)
--(axis cs:13738,0.472276129599514)
--(axis cs:13739,0.466120160325859)
--(axis cs:13740,0.474494482388773)
--(axis cs:13741,0.497755163854551)
--(axis cs:13742,0.497530229118193)
--(axis cs:13743,0.552503440214095)
--(axis cs:13744,0.572624074409975)
--(axis cs:13745,0.597072710589808)
--(axis cs:13746,0.577318865473206)
--(axis cs:13747,0.566190529047293)
--(axis cs:13748,0.497197719962693)
--(axis cs:13749,0.498357903010567)
--(axis cs:13750,0.470926810750291)
--(axis cs:13751,0.471262356109231)
--(axis cs:13752,0.499248053038923)
--(axis cs:13753,0.516304742273357)
--(axis cs:13754,0.483384664814886)
--(axis cs:13755,0.498675832624429)
--(axis cs:13756,0.486387879531829)
--(axis cs:13757,0.486799463798351)
--(axis cs:13758,0.496128967490201)
--(axis cs:13759,0.505983125345428)
--(axis cs:13760,0.49733720271606)
--(axis cs:13761,0.479061827341505)
--(axis cs:13762,0.480798899534867)
--(axis cs:13763,0.480889151537402)
--(axis cs:13764,0.475701441196687)
--(axis cs:13765,0.469616314847369)
--(axis cs:13766,0.480512279220006)
--(axis cs:13767,0.475919468695865)
--(axis cs:13768,0.534802683816511)
--(axis cs:13769,0.529537097113812)
--(axis cs:13770,0.560868374085595)
--(axis cs:13771,0.553201674125885)
--(axis cs:13772,0.546442089482695)
--(axis cs:13773,0.548590197426058)
--(axis cs:13774,0.589528273389973)
--(axis cs:13775,0.53789967849658)
--(axis cs:13776,0.551337731688541)
--(axis cs:13777,0.53150374992341)
--(axis cs:13778,0.546701467815051)
--(axis cs:13779,0.536323453507008)
--(axis cs:13780,0.543999545794248)
--(axis cs:13781,0.539476671292309)
--(axis cs:13782,0.539657594783371)
--(axis cs:13783,0.508868909060052)
--(axis cs:13784,0.511025558874219)
--(axis cs:13785,0.519641733106117)
--(axis cs:13786,0.516168693684469)
--(axis cs:13787,0.530334834189768)
--(axis cs:13788,0.5363924466067)
--(axis cs:13789,0.54322748123078)
--(axis cs:13790,0.527441999259791)
--(axis cs:13791,0.477656256969337)
--(axis cs:13792,0.466147766920612)
--(axis cs:13793,0.466205158513869)
--(axis cs:13794,0.446071735531405)
--(axis cs:13795,0.485771889417645)
--(axis cs:13796,0.486226714378923)
--(axis cs:13797,0.503364151951517)
--(axis cs:13798,0.502855536223898)
--(axis cs:13799,0.510017965020515)
--(axis cs:13800,0.497724595401669)
--(axis cs:13801,0.512491075111889)
--(axis cs:13802,0.512482137566723)
--(axis cs:13803,0.515368477427658)
--(axis cs:13804,0.513115662030201)
--(axis cs:13805,0.516479037853012)
--(axis cs:13806,0.527120803654301)
--(axis cs:13807,0.523949730307959)
--(axis cs:13808,0.495884382575422)
--(axis cs:13809,0.495855998228372)
--(axis cs:13810,0.507836629429733)
--(axis cs:13811,0.569167461448724)
--(axis cs:13812,0.592980866648087)
--(axis cs:13813,0.570100937540548)
--(axis cs:13814,0.598942348063322)
--(axis cs:13815,0.596674990151019)
--(axis cs:13816,0.596386824336373)
--(axis cs:13817,0.585869515762584)
--(axis cs:13818,0.592657748537902)
--(axis cs:13819,0.586118637427743)
--(axis cs:13820,0.602158162465806)
--(axis cs:13821,0.608524968475265)
--(axis cs:13822,0.60873957479892)
--(axis cs:13823,0.638955719063033)
--(axis cs:13824,0.6382266787636)
--(axis cs:13825,0.577836581297575)
--(axis cs:13826,0.585366455305349)
--(axis cs:13827,0.538699667951617)
--(axis cs:13828,0.563550449005459)
--(axis cs:13829,0.560148379000225)
--(axis cs:13830,0.520180345165721)
--(axis cs:13831,0.508408463033178)
--(axis cs:13832,0.507690364860544)
--(axis cs:13833,0.520172962501352)
--(axis cs:13834,0.501925163648561)
--(axis cs:13835,0.504062840258524)
--(axis cs:13836,0.478723105973528)
--(axis cs:13837,0.486517040936296)
--(axis cs:13838,0.486600884601578)
--(axis cs:13839,0.494574471707231)
--(axis cs:13840,0.477972857591001)
--(axis cs:13841,0.475836318891585)
--(axis cs:13842,0.419288099555721)
--(axis cs:13843,0.422030603528545)
--(axis cs:13844,0.422980953207538)
--(axis cs:13845,0.462114278768)
--(axis cs:13846,0.459392948655054)
--(axis cs:13847,0.476457599926003)
--(axis cs:13848,0.482226873908723)
--(axis cs:13849,0.48451960677694)
--(axis cs:13850,0.515396831143493)
--(axis cs:13851,0.483172799983063)
--(axis cs:13852,0.442810859488233)
--(axis cs:13853,0.415689680253481)
--(axis cs:13854,0.420868539854103)
--(axis cs:13855,0.416240040972349)
--(axis cs:13856,0.439111469313207)
--(axis cs:13857,0.439149070939334)
--(axis cs:13858,0.42970937386156)
--(axis cs:13859,0.425761779038045)
--(axis cs:13860,0.422066193009622)
--(axis cs:13861,0.426143461919781)
--(axis cs:13862,0.484330947401109)
--(axis cs:13863,0.484845990513181)
--(axis cs:13864,0.489133941834279)
--(axis cs:13865,0.479994835598893)
--(axis cs:13866,0.473018521125379)
--(axis cs:13867,0.494185350831161)
--(axis cs:13868,0.493903256719224)
--(axis cs:13869,0.484561997031243)
--(axis cs:13870,0.489296974971855)
--(axis cs:13871,0.532751127520422)
--(axis cs:13872,0.583028660761744)
--(axis cs:13873,0.634551017496874)
--(axis cs:13874,0.566059484447557)
--(axis cs:13875,0.573483992677121)
--(axis cs:13876,0.572939999307625)
--(axis cs:13877,0.568343094631408)
--(axis cs:13878,0.566406401640836)
--(axis cs:13879,0.571910972140455)
--(axis cs:13880,0.558338387120952)
--(axis cs:13881,0.555630773426214)
--(axis cs:13882,0.545805899898979)
--(axis cs:13883,0.531715174813112)
--(axis cs:13884,0.530875034888352)
--(axis cs:13885,0.531930362880381)
--(axis cs:13886,0.542833860295216)
--(axis cs:13887,0.545485841319677)
--(axis cs:13888,0.52010853778379)
--(axis cs:13889,0.503690671317766)
--(axis cs:13890,0.503321546945802)
--(axis cs:13891,0.500077244609276)
--(axis cs:13892,0.497509700367336)
--(axis cs:13893,0.497562566813801)
--(axis cs:13894,0.559305528877529)
--(axis cs:13895,0.558728809315888)
--(axis cs:13896,0.553891556858929)
--(axis cs:13897,0.556084626218287)
--(axis cs:13898,0.52349494798516)
--(axis cs:13899,0.521597481387245)
--(axis cs:13900,0.506379182094543)
--(axis cs:13901,0.508310580704099)
--(axis cs:13902,0.509858024159826)
--(axis cs:13903,0.525287223658322)
--(axis cs:13904,0.527815844876887)
--(axis cs:13905,0.522878234257662)
--(axis cs:13906,0.514670937764365)
--(axis cs:13907,0.514727021897834)
--(axis cs:13908,0.536511023343145)
--(axis cs:13909,0.568598563194929)
--(axis cs:13910,0.569984632815084)
--(axis cs:13911,0.576537591688334)
--(axis cs:13912,0.56286322050931)
--(axis cs:13913,0.554215008368903)
--(axis cs:13914,0.565163540633331)
--(axis cs:13915,0.562973950175354)
--(axis cs:13916,0.569725819452153)
--(axis cs:13917,0.545595130174204)
--(axis cs:13918,0.596493019838694)
--(axis cs:13919,0.60242525497776)
--(axis cs:13920,0.672504554823379)
--(axis cs:13921,0.665736841931925)
--(axis cs:13922,0.662319313493269)
--(axis cs:13923,0.649623250683897)
--(axis cs:13924,0.613077093557045)
--(axis cs:13925,0.614488243842084)
--(axis cs:13926,0.618353785492221)
--(axis cs:13927,0.618363644029752)
--(axis cs:13928,0.616429097723756)
--(axis cs:13929,0.611023832669063)
--(axis cs:13930,0.611416575298754)
--(axis cs:13931,0.600827288790565)
--(axis cs:13932,0.620409477297684)
--(axis cs:13933,0.629389530080709)
--(axis cs:13934,0.629381547478759)
--(axis cs:13935,0.607967660041047)
--(axis cs:13936,0.604722744024923)
--(axis cs:13937,0.572790009499592)
--(axis cs:13938,0.554206080935666)
--(axis cs:13939,0.554290092980549)
--(axis cs:13940,0.546071168282389)
--(axis cs:13941,0.548663260724277)
--(axis cs:13942,0.535930057492868)
--(axis cs:13943,0.534099762976057)
--(axis cs:13944,0.508994141952416)
--(axis cs:13945,0.521339145382622)
--(axis cs:13946,0.522793271365196)
--(axis cs:13947,0.522400403979035)
--(axis cs:13948,0.511351412424067)
--(axis cs:13949,0.503322574169082)
--(axis cs:13950,0.483227300629097)
--(axis cs:13951,0.487385221725105)
--(axis cs:13952,0.470981933315982)
--(axis cs:13953,0.441444741016208)
--(axis cs:13954,0.439476020892881)
--(axis cs:13955,0.449469324512493)
--(axis cs:13956,0.450334921634328)
--(axis cs:13957,0.458674302068656)
--(axis cs:13958,0.468229335838551)
--(axis cs:13959,0.427766783883745)
--(axis cs:13960,0.430887342140437)
--(axis cs:13961,0.432221223499054)
--(axis cs:13962,0.391537647164781)
--(axis cs:13963,0.388057699030885)
--(axis cs:13964,0.422995330090703)
--(axis cs:13965,0.423014015167242)
--(axis cs:13966,0.422669184808624)
--(axis cs:13967,0.415030494462294)
--(axis cs:13968,0.422717194623185)
--(axis cs:13969,0.380722506082321)
--(axis cs:13970,0.392566746053612)
--(axis cs:13971,0.392113010364822)
--(axis cs:13972,0.404061346801416)
--(axis cs:13973,0.426550469171673)
--(axis cs:13974,0.431265062734151)
--(axis cs:13975,0.424232074849562)
--(axis cs:13976,0.405670668135622)
--(axis cs:13977,0.429566513095237)
--(axis cs:13978,0.430880671898072)
--(axis cs:13979,0.472159883855085)
--(axis cs:13980,0.469491020453749)
--(axis cs:13981,0.468451768636409)
--(axis cs:13982,0.536384131184038)
--(axis cs:13983,0.550197591820637)
--(axis cs:13984,0.553246817803079)
--(axis cs:13985,0.553761974746016)
--(axis cs:13986,0.557174232775957)
--(axis cs:13987,0.562037700366388)
--(axis cs:13988,0.542937520845089)
--(axis cs:13989,0.551367540744543)
--(axis cs:13990,0.550147243786464)
--(axis cs:13991,0.537304161402692)
--(axis cs:13992,0.488014462966588)
--(axis cs:13993,0.493309009729306)
--(axis cs:13994,0.436564974811933)
--(axis cs:13995,0.443411093775585)
--(axis cs:13996,0.461477894701812)
--(axis cs:13997,0.466627621422297)
--(axis cs:13998,0.466626684542769)
--(axis cs:13999,0.46944045036955)
--(axis cs:14000,0.464621675854154)
--(axis cs:14001,0.435271105684962)
--(axis cs:14002,0.429289897900531)
--(axis cs:14003,0.420622530948139)
--(axis cs:14004,0.420212390660144)
--(axis cs:14005,0.420606386693794)
--(axis cs:14006,0.419885902988186)
--(axis cs:14007,0.412685653029395)
--(axis cs:14008,0.41851049510328)
--(axis cs:14009,0.464386905894613)
--(axis cs:14010,0.45800732395698)
--(axis cs:14011,0.467139548209416)
--(axis cs:14012,0.510729465580857)
--(axis cs:14013,0.510165858736495)
--(axis cs:14014,0.576698343915225)
--(axis cs:14015,0.576438557771056)
--(axis cs:14016,0.56937199939854)
--(axis cs:14017,0.523201179717094)
--(axis cs:14018,0.520799834450972)
--(axis cs:14019,0.512937458073296)
--(axis cs:14020,0.52103889462439)
--(axis cs:14021,0.556091539967022)
--(axis cs:14022,0.50321637638043)
--(axis cs:14023,0.479638385254877)
--(axis cs:14024,0.463634976864627)
--(axis cs:14025,0.463551816111795)
--(axis cs:14026,0.410227604386794)
--(axis cs:14027,0.418211818875504)
--(axis cs:14028,0.404128606547702)
--(axis cs:14029,0.397009945516585)
--(axis cs:14030,0.379476462372129)
--(axis cs:14031,0.374111955128384)
--(axis cs:14032,0.36585244462278)
--(axis cs:14033,0.365422041875939)
--(axis cs:14034,0.365051498019404)
--(axis cs:14035,0.366483654179682)
--(axis cs:14036,0.370971776030507)
--(axis cs:14037,0.399514464162432)
--(axis cs:14038,0.401876441810504)
--(axis cs:14039,0.408383979558713)
--(axis cs:14040,0.405383783717961)
--(axis cs:14041,0.406223260399523)
--(axis cs:14042,0.43565291468001)
--(axis cs:14043,0.462549105127406)
--(axis cs:14044,0.480758752506281)
--(axis cs:14045,0.446238796845381)
--(axis cs:14046,0.505911295098814)
--(axis cs:14047,0.513467937382584)
--(axis cs:14048,0.545191416822143)
--(axis cs:14049,0.559667288902631)
--(axis cs:14050,0.59847862091358)
--(axis cs:14051,0.613590487782039)
--(axis cs:14052,0.630887894194068)
--(axis cs:14053,0.625357227780878)
--(axis cs:14054,0.60085807623546)
--(axis cs:14055,0.585402318505805)
--(axis cs:14056,0.527670491116002)
--(axis cs:14057,0.527548443767864)
--(axis cs:14058,0.525785363794011)
--(axis cs:14059,0.526682469667742)
--(axis cs:14060,0.529097248584499)
--(axis cs:14061,0.528823140183723)
--(axis cs:14062,0.546120169482103)
--(axis cs:14063,0.552955251037994)
--(axis cs:14064,0.526418900914465)
--(axis cs:14065,0.559630440196319)
--(axis cs:14066,0.52591749877327)
--(axis cs:14067,0.511967531601885)
--(axis cs:14068,0.482186180914285)
--(axis cs:14069,0.480077928738737)
--(axis cs:14070,0.481031998151376)
--(axis cs:14071,0.479123096050773)
--(axis cs:14072,0.482861587075556)
--(axis cs:14073,0.484448015164335)
--(axis cs:14074,0.498531800792536)
--(axis cs:14075,0.507814802682725)
--(axis cs:14076,0.54884056103082)
--(axis cs:14077,0.468343790796356)
--(axis cs:14078,0.468833346452513)
--(axis cs:14079,0.469026220579742)
--(axis cs:14080,0.462432941331184)
--(axis cs:14081,0.460376508647614)
--(axis cs:14082,0.460981610560352)
--(axis cs:14083,0.461819557743178)
--(axis cs:14084,0.457948131414485)
--(axis cs:14085,0.461767957611876)
--(axis cs:14086,0.450896149942442)
--(axis cs:14087,0.425051107986757)
--(axis cs:14088,0.433119826088161)
--(axis cs:14089,0.398118367343927)
--(axis cs:14090,0.398372296702298)
--(axis cs:14091,0.400909638879331)
--(axis cs:14092,0.389333372292077)
--(axis cs:14093,0.389590784276613)
--(axis cs:14094,0.390901265203677)
--(axis cs:14095,0.367436674769379)
--(axis cs:14096,0.375314854922573)
--(axis cs:14097,0.437504549777239)
--(axis cs:14098,0.437477307381608)
--(axis cs:14099,0.437829838027041)
--(axis cs:14100,0.443508736681934)
--(axis cs:14101,0.442332498636442)
--(axis cs:14102,0.40828935111287)
--(axis cs:14103,0.407781310541726)
--(axis cs:14104,0.416760696103409)
--(axis cs:14105,0.41837374130778)
--(axis cs:14106,0.452904022348742)
--(axis cs:14107,0.495908196709475)
--(axis cs:14108,0.520245577957997)
--(axis cs:14109,0.565407862601995)
--(axis cs:14110,0.533420188265939)
--(axis cs:14111,0.532750836915198)
--(axis cs:14112,0.552103599189261)
--(axis cs:14113,0.539264449436765)
--(axis cs:14114,0.537199533698402)
--(axis cs:14115,0.579311451154224)
--(axis cs:14116,0.584285640731685)
--(axis cs:14117,0.578144148259789)
--(axis cs:14118,0.56831306345251)
--(axis cs:14119,0.569020978758937)
--(axis cs:14120,0.504916453754316)
--(axis cs:14121,0.482868386501136)
--(axis cs:14122,0.517756399509102)
--(axis cs:14123,0.516068886500405)
--(axis cs:14124,0.499628190275325)
--(axis cs:14125,0.501983082939696)
--(axis cs:14126,0.449446505492069)
--(axis cs:14127,0.449478628304843)
--(axis cs:14128,0.449509132293833)
--(axis cs:14129,0.444117555950513)
--(axis cs:14130,0.468344534605622)
--(axis cs:14131,0.466732020501625)
--(axis cs:14132,0.449109667033983)
--(axis cs:14133,0.429665449608452)
--(axis cs:14134,0.428010636855326)
--(axis cs:14135,0.427734732371687)
--(axis cs:14136,0.426836592321287)
--(axis cs:14137,0.407038622423155)
--(axis cs:14138,0.367195974659436)
--(axis cs:14139,0.359919095409565)
--(axis cs:14140,0.404625955872755)
--(axis cs:14141,0.427003416512701)
--(axis cs:14142,0.426095111064694)
--(axis cs:14143,0.419485009786499)
--(axis cs:14144,0.429164491456273)
--(axis cs:14145,0.395038355236356)
--(axis cs:14146,0.440289448497606)
--(axis cs:14147,0.434711519536757)
--(axis cs:14148,0.42579196817719)
--(axis cs:14149,0.403964932887721)
--(axis cs:14150,0.402331669268575)
--(axis cs:14151,0.400188703634677)
--(axis cs:14152,0.41104090300941)
--(axis cs:14153,0.434750430819747)
--(axis cs:14154,0.436274759612067)
--(axis cs:14155,0.419425607762483)
--(axis cs:14156,0.415672832587497)
--(axis cs:14157,0.432150873047566)
--(axis cs:14158,0.481476004348581)
--(axis cs:14159,0.477284987223546)
--(axis cs:14160,0.478592637348021)
--(axis cs:14161,0.477519244796529)
--(axis cs:14162,0.484159344071063)
--(axis cs:14163,0.491487833953941)
--(axis cs:14164,0.504482560319444)
--(axis cs:14165,0.518732194540555)
--(axis cs:14166,0.519033345289819)
--(axis cs:14167,0.525596827580816)
--(axis cs:14168,0.525189403060029)
--(axis cs:14169,0.515865498896916)
--(axis cs:14170,0.516084927130412)
--(axis cs:14171,0.521260260963172)
--(axis cs:14172,0.521100523820995)
--(axis cs:14173,0.517240288872576)
--(axis cs:14174,0.515994754592928)
--(axis cs:14175,0.535580198602297)
--(axis cs:14176,0.508986337947433)
--(axis cs:14177,0.51911776705731)
--(axis cs:14178,0.508536725247895)
--(axis cs:14179,0.525736298276093)
--(axis cs:14180,0.526897488882975)
--(axis cs:14181,0.521028556198876)
--(axis cs:14182,0.505928166205817)
--(axis cs:14183,0.47202494566857)
--(axis cs:14184,0.45676840128688)
--(axis cs:14185,0.485913707482668)
--(axis cs:14186,0.484024970637838)
--(axis cs:14187,0.48702117789267)
--(axis cs:14188,0.473409048071659)
--(axis cs:14189,0.519012950300407)
--(axis cs:14190,0.519488067064248)
--(axis cs:14191,0.520561408981809)
--(axis cs:14192,0.520208889985069)
--(axis cs:14193,0.527494653659561)
--(axis cs:14194,0.529530790874884)
--(axis cs:14195,0.52283817772477)
--(axis cs:14196,0.492545393042634)
--(axis cs:14197,0.492505537870096)
--(axis cs:14198,0.503138546939821)
--(axis cs:14199,0.503207410395574)
--(axis cs:14200,0.503206034710026)
--(axis cs:14201,0.507329246778327)
--(axis cs:14202,0.522436371069433)
--(axis cs:14203,0.550955381250202)
--(axis cs:14204,0.575446881278971)
--(axis cs:14205,0.576661888091594)
--(axis cs:14206,0.564469910644392)
--(axis cs:14207,0.562775497599277)
--(axis cs:14208,0.600754766481472)
--(axis cs:14209,0.5888034495714)
--(axis cs:14210,0.573831145251376)
--(axis cs:14211,0.569301920865145)
--(axis cs:14212,0.556720944569881)
--(axis cs:14213,0.486060108744705)
--(axis cs:14214,0.451603475228843)
--(axis cs:14215,0.454949626009031)
--(axis cs:14216,0.506321547064376)
--(axis cs:14217,0.506522515140152)
--(axis cs:14218,0.507804646345183)
--(axis cs:14219,0.505578018002937)
--(axis cs:14220,0.504911741731772)
--(axis cs:14221,0.507274224457596)
--(axis cs:14222,0.510053217696981)
--(axis cs:14223,0.51961059014655)
--(axis cs:14224,0.525028579687126)
--(axis cs:14225,0.502466016828571)
--(axis cs:14226,0.491995313658405)
--(axis cs:14227,0.493043159313974)
--(axis cs:14228,0.487082461012783)
--(axis cs:14229,0.458825208345729)
--(axis cs:14230,0.466016657115203)
--(axis cs:14231,0.467929989556509)
--(axis cs:14232,0.479617081480244)
--(axis cs:14233,0.542279650404915)
--(axis cs:14234,0.568605811918764)
--(axis cs:14235,0.557943772006809)
--(axis cs:14236,0.563195384816115)
--(axis cs:14237,0.550188501147788)
--(axis cs:14238,0.504779927899668)
--(axis cs:14239,0.500737959063863)
--(axis cs:14240,0.500728847979349)
--(axis cs:14241,0.500556496927395)
--(axis cs:14242,0.500546503824726)
--(axis cs:14243,0.500730887375355)
--(axis cs:14244,0.486973927905073)
--(axis cs:14245,0.501662982893561)
--(axis cs:14246,0.521488200995248)
--(axis cs:14247,0.518009614275211)
--(axis cs:14248,0.523641346149705)
--(axis cs:14249,0.559734919567008)
--(axis cs:14250,0.551014496891399)
--(axis cs:14251,0.536410663435195)
--(axis cs:14252,0.519960115177623)
--(axis cs:14253,0.51253652845035)
--(axis cs:14254,0.526807062010307)
--(axis cs:14255,0.533431994471535)
--(axis cs:14256,0.529531206363928)
--(axis cs:14257,0.531074218597533)
--(axis cs:14258,0.58121022278055)
--(axis cs:14259,0.585023058082349)
--(axis cs:14260,0.585116454412137)
--(axis cs:14261,0.577729648092471)
--(axis cs:14262,0.578072695360838)
--(axis cs:14263,0.5781096598768)
--(axis cs:14264,0.556811955105862)
--(axis cs:14265,0.521965718380959)
--(axis cs:14266,0.518901998982484)
--(axis cs:14267,0.51614449940662)
--(axis cs:14268,0.514793044400542)
--(axis cs:14269,0.506321808471626)
--(axis cs:14270,0.514279473296685)
--(axis cs:14271,0.528146683125823)
--(axis cs:14272,0.545715585523572)
--(axis cs:14273,0.56014913033999)
--(axis cs:14274,0.556380874519146)
--(axis cs:14275,0.548607781193934)
--(axis cs:14276,0.542023954351943)
--(axis cs:14277,0.550179214845613)
--(axis cs:14278,0.549829865879993)
--(axis cs:14279,0.499791799489136)
--(axis cs:14280,0.473804381962747)
--(axis cs:14281,0.478876809697958)
--(axis cs:14282,0.469900519590427)
--(axis cs:14283,0.47075827950239)
--(axis cs:14284,0.496600038928971)
--(axis cs:14285,0.53242835211137)
--(axis cs:14286,0.535989394980689)
--(axis cs:14287,0.508773394086547)
--(axis cs:14288,0.509698817569612)
--(axis cs:14289,0.490339374602122)
--(axis cs:14290,0.492175503903878)
--(axis cs:14291,0.465791028998193)
--(axis cs:14292,0.466461731486097)
--(axis cs:14293,0.462445183818923)
--(axis cs:14294,0.465823077221708)
--(axis cs:14295,0.47523662342629)
--(axis cs:14296,0.488373379939706)
--(axis cs:14297,0.46596601714273)
--(axis cs:14298,0.465995901298098)
--(axis cs:14299,0.515121569036997)
--(axis cs:14300,0.512374296547425)
--(axis cs:14301,0.506908742816221)
--(axis cs:14302,0.519448641298984)
--(axis cs:14303,0.463931247656461)
--(axis cs:14304,0.431269350216715)
--(axis cs:14305,0.429783906936068)
--(axis cs:14306,0.431993250178321)
--(axis cs:14307,0.451865235174991)
--(axis cs:14308,0.449984490329336)
--(axis cs:14309,0.476311240759507)
--(axis cs:14310,0.477315532779234)
--(axis cs:14311,0.507285393776785)
--(axis cs:14312,0.50735419062244)
--(axis cs:14313,0.501958724953217)
--(axis cs:14314,0.491279608199978)
--(axis cs:14315,0.491329075554524)
--(axis cs:14316,0.492113484897525)
--(axis cs:14317,0.486873184358106)
--(axis cs:14318,0.485952798312281)
--(axis cs:14319,0.470969924306489)
--(axis cs:14320,0.502294528594847)
--(axis cs:14321,0.508278220788902)
--(axis cs:14322,0.488102835012252)
--(axis cs:14323,0.537850199021638)
--(axis cs:14324,0.58866534827775)
--(axis cs:14325,0.594297397797272)
--(axis cs:14326,0.582781295825216)
--(axis cs:14327,0.598108629924019)
--(axis cs:14328,0.604684555334888)
--(axis cs:14329,0.538562460796802)
--(axis cs:14330,0.535889366837426)
--(axis cs:14331,0.53303314831368)
--(axis cs:14332,0.529529690864516)
--(axis cs:14333,0.534397609413165)
--(axis cs:14334,0.534241444768538)
--(axis cs:14335,0.533993316982401)
--(axis cs:14336,0.522709552334573)
--(axis cs:14337,0.554946659983165)
--(axis cs:14338,0.556632914147427)
--(axis cs:14339,0.547707603144274)
--(axis cs:14340,0.546871652863991)
--(axis cs:14341,0.490991070214507)
--(axis cs:14342,0.48274207518784)
--(axis cs:14343,0.490668611878565)
--(axis cs:14344,0.477152647882344)
--(axis cs:14345,0.412306449998922)
--(axis cs:14346,0.418756418715735)
--(axis cs:14347,0.409215421765501)
--(axis cs:14348,0.405758603123111)
--(axis cs:14349,0.460071257203143)
--(axis cs:14350,0.46040440549403)
--(axis cs:14351,0.442695663100889)
--(axis cs:14352,0.443489655854178)
--(axis cs:14353,0.442740018612992)
--(axis cs:14354,0.450888363394456)
--(axis cs:14355,0.45037046381977)
--(axis cs:14356,0.4468101320451)
--(axis cs:14357,0.44293337051064)
--(axis cs:14358,0.442728075385253)
--(axis cs:14359,0.461674211375889)
--(axis cs:14360,0.456220831063791)
--(axis cs:14361,0.46453337618812)
--(axis cs:14362,0.481462440980058)
--(axis cs:14363,0.451758396795625)
--(axis cs:14364,0.460799352839524)
--(axis cs:14365,0.496241437675263)
--(axis cs:14366,0.492299559253164)
--(axis cs:14367,0.462577632592908)
--(axis cs:14368,0.465485360702806)
--(axis cs:14369,0.442623990613092)
--(axis cs:14370,0.43244315662315)
--(axis cs:14371,0.444174915338172)
--(axis cs:14372,0.440282347806687)
--(axis cs:14373,0.441481290733385)
--(axis cs:14374,0.441593050329113)
--(axis cs:14375,0.437824281173432)
--(axis cs:14376,0.445633335363677)
--(axis cs:14377,0.432929307072973)
--(axis cs:14378,0.42991096449529)
--(axis cs:14379,0.401807646864275)
--(axis cs:14380,0.399848238752587)
--(axis cs:14381,0.430483114789067)
--(axis cs:14382,0.434271617489172)
--(axis cs:14383,0.460010902910311)
--(axis cs:14384,0.460425982750294)
--(axis cs:14385,0.490109162419784)
--(axis cs:14386,0.489139198475984)
--(axis cs:14387,0.530254279525386)
--(axis cs:14388,0.523608540062544)
--(axis cs:14389,0.549836539752939)
--(axis cs:14390,0.560666584649645)
--(axis cs:14391,0.56646040196859)
--(axis cs:14392,0.569173159868394)
--(axis cs:14393,0.566464413189929)
--(axis cs:14394,0.572676546086949)
--(axis cs:14395,0.573899077633294)
--(axis cs:14396,0.564663142567206)
--(axis cs:14397,0.573825754893884)
--(axis cs:14398,0.520131781948922)
--(axis cs:14399,0.536850735785172)
--(axis cs:14400,0.537911994027414)
--(axis cs:14401,0.535335674958849)
--(axis cs:14402,0.530967979914692)
--(axis cs:14403,0.532917512807747)
--(axis cs:14404,0.526598680659852)
--(axis cs:14405,0.515299548195739)
--(axis cs:14406,0.473179416484194)
--(axis cs:14407,0.472570395172106)
--(axis cs:14408,0.474148032215333)
--(axis cs:14409,0.475963994492605)
--(axis cs:14410,0.473290257330446)
--(axis cs:14411,0.472083737066438)
--(axis cs:14412,0.467023912300499)
--(axis cs:14413,0.466959577725282)
--(axis cs:14414,0.461190432727706)
--(axis cs:14415,0.429300153023754)
--(axis cs:14416,0.435415460996992)
--(axis cs:14417,0.442316378321996)
--(axis cs:14418,0.470791824056229)
--(axis cs:14419,0.492129496470281)
--(axis cs:14420,0.492079064744344)
--(axis cs:14421,0.494497608744418)
--(axis cs:14422,0.482206970884812)
--(axis cs:14423,0.474781658766649)
--(axis cs:14424,0.48005679584579)
--(axis cs:14425,0.495772932248047)
--(axis cs:14426,0.517928022978712)
--(axis cs:14427,0.4918045827622)
--(axis cs:14428,0.491894087523364)
--(axis cs:14429,0.490959087797482)
--(axis cs:14430,0.501309531557131)
--(axis cs:14431,0.477163864914792)
--(axis cs:14432,0.488229551789883)
--(axis cs:14433,0.46169211880488)
--(axis cs:14434,0.430811849569646)
--(axis cs:14435,0.443094868871865)
--(axis cs:14436,0.438299831139974)
--(axis cs:14437,0.408918833920876)
--(axis cs:14438,0.412966695059442)
--(axis cs:14439,0.379769937357127)
--(axis cs:14440,0.378726721147085)
--(axis cs:14441,0.378135046937072)
--(axis cs:14442,0.389667023798242)
--(axis cs:14443,0.393833992649006)
--(axis cs:14444,0.387918278268892)
--(axis cs:14445,0.387963614352394)
--(axis cs:14446,0.400693222001849)
--(axis cs:14447,0.425555467185934)
--(axis cs:14448,0.425938343976207)
--(axis cs:14449,0.422803749455438)
--(axis cs:14450,0.420720804100149)
--(axis cs:14451,0.424178371007699)
--(axis cs:14452,0.410651988744874)
--(axis cs:14453,0.437139233412066)
--(axis cs:14454,0.475903489397407)
--(axis cs:14455,0.500156317474583)
--(axis cs:14456,0.474199965871473)
--(axis cs:14457,0.514587102493336)
--(axis cs:14458,0.519473686845144)
--(axis cs:14459,0.563295486020216)
--(axis cs:14460,0.561750467898571)
--(axis cs:14461,0.534347601356389)
--(axis cs:14462,0.539657396215627)
--(axis cs:14463,0.543187930644833)
--(axis cs:14464,0.51867896888546)
--(axis cs:14465,0.514673886124779)
--(axis cs:14466,0.52605449245584)
--(axis cs:14467,0.519410079557061)
--(axis cs:14468,0.504922319463802)
--(axis cs:14469,0.500949980260876)
--(axis cs:14470,0.503014200885424)
--(axis cs:14471,0.526595585197281)
--(axis cs:14472,0.540478604555157)
--(axis cs:14473,0.542691960148733)
--(axis cs:14474,0.534649409984226)
--(axis cs:14475,0.534878933436651)
--(axis cs:14476,0.56184506463052)
--(axis cs:14477,0.554194852081333)
--(axis cs:14478,0.550078581517499)
--(axis cs:14479,0.523868961483993)
--(axis cs:14480,0.525549707547645)
--(axis cs:14481,0.554480647802077)
--(axis cs:14482,0.532038021897806)
--(axis cs:14483,0.532008288901382)
--(axis cs:14484,0.569643477468798)
--(axis cs:14485,0.575535798859143)
--(axis cs:14486,0.566868028414207)
--(axis cs:14487,0.549397933053733)
--(axis cs:14488,0.562065268483155)
--(axis cs:14489,0.575351843385997)
--(axis cs:14490,0.575413891465898)
--(axis cs:14491,0.547092308957148)
--(axis cs:14492,0.502259312038043)
--(axis cs:14493,0.486846595672884)
--(axis cs:14494,0.482974804924582)
--(axis cs:14495,0.481664001585958)
--(axis cs:14496,0.490398001549214)
--(axis cs:14497,0.477208767788743)
--(axis cs:14498,0.491751219017674)
--(axis cs:14499,0.472894880740822)
--(axis cs:14500,0.467836295881004)
--(axis cs:14501,0.451408419040107)
--(axis cs:14502,0.468691653718898)
--(axis cs:14503,0.464571309173531)
--(axis cs:14504,0.43544095543108)
--(axis cs:14505,0.39606483178149)
--(axis cs:14506,0.387736679597216)
--(axis cs:14507,0.399889833996362)
--(axis cs:14508,0.400721327083997)
--(axis cs:14509,0.402016883060741)
--(axis cs:14510,0.391702362992476)
--(axis cs:14511,0.402716340903788)
--(axis cs:14512,0.438243629586555)
--(axis cs:14513,0.436720525052358)
--(axis cs:14514,0.443484559227497)
--(axis cs:14515,0.441378275009115)
--(axis cs:14516,0.442419400543792)
--(axis cs:14517,0.418177223325909)
--(axis cs:14518,0.413622729513373)
--(axis cs:14519,0.44824631670944)
--(axis cs:14520,0.450161986769627)
--(axis cs:14521,0.460869999184354)
--(axis cs:14522,0.461293581554956)
--(axis cs:14523,0.447944769571826)
--(axis cs:14524,0.476463350145293)
--(axis cs:14525,0.526257601101382)
--(axis cs:14526,0.513270382599619)
--(axis cs:14527,0.515556896584574)
--(axis cs:14528,0.513454617046198)
--(axis cs:14529,0.515328420697836)
--(axis cs:14530,0.489529752955592)
--(axis cs:14531,0.492516722052024)
--(axis cs:14532,0.483937005800375)
--(axis cs:14533,0.496504215901839)
--(axis cs:14534,0.489694830378444)
--(axis cs:14535,0.49043242844347)
--(axis cs:14536,0.487736990016808)
--(axis cs:14537,0.535591289076194)
--(axis cs:14538,0.546431649329097)
--(axis cs:14539,0.545995607726793)
--(axis cs:14540,0.530908492372598)
--(axis cs:14541,0.535274789821602)
--(axis cs:14542,0.517548290242608)
--(axis cs:14543,0.539461354955087)
--(axis cs:14544,0.53544354818469)
--(axis cs:14545,0.520410848566391)
--(axis cs:14546,0.551709535530521)
--(axis cs:14547,0.552515558513276)
--(axis cs:14548,0.555836831155036)
--(axis cs:14549,0.554425220059503)
--(axis cs:14550,0.595408965621804)
--(axis cs:14551,0.573696862469316)
--(axis cs:14552,0.520245493581117)
--(axis cs:14553,0.522783073117603)
--(axis cs:14554,0.527054247625564)
--(axis cs:14555,0.532522668415912)
--(axis cs:14556,0.535581467196492)
--(axis cs:14557,0.510490289360433)
--(axis cs:14558,0.5089115971517)
--(axis cs:14559,0.478116085437587)
--(axis cs:14560,0.464998759879702)
--(axis cs:14561,0.463652582970623)
--(axis cs:14562,0.454207836993484)
--(axis cs:14563,0.452158999872535)
--(axis cs:14564,0.450272867938584)
--(axis cs:14565,0.461588823358856)
--(axis cs:14566,0.46054821283422)
--(axis cs:14567,0.461263545541462)
--(axis cs:14568,0.45771203709328)
--(axis cs:14569,0.457427152270185)
--(axis cs:14570,0.468579505713728)
--(axis cs:14571,0.48635678573309)
--(axis cs:14572,0.495172454653947)
--(axis cs:14573,0.488782437856076)
--(axis cs:14574,0.492389463553129)
--(axis cs:14575,0.477815851379592)
--(axis cs:14576,0.475617300069556)
--(axis cs:14577,0.487207782396853)
--(axis cs:14578,0.487750556922628)
--(axis cs:14579,0.519225568336832)
--(axis cs:14580,0.541321785948534)
--(axis cs:14581,0.542645771743495)
--(axis cs:14582,0.51713184299324)
--(axis cs:14583,0.520785691594169)
--(axis cs:14584,0.522377823760264)
--(axis cs:14585,0.523564763653995)
--(axis cs:14586,0.518381647495581)
--(axis cs:14587,0.518100089516262)
--(axis cs:14588,0.503839839947535)
--(axis cs:14589,0.50528501723821)
--(axis cs:14590,0.50404032538364)
--(axis cs:14591,0.503921912157118)
--(axis cs:14592,0.555218615539059)
--(axis cs:14593,0.555187524431844)
--(axis cs:14594,0.52249509866)
--(axis cs:14595,0.533124519835274)
--(axis cs:14596,0.534281273993394)
--(axis cs:14597,0.542359889228391)
--(axis cs:14598,0.542690558181127)
--(axis cs:14599,0.54349274296397)
--(axis cs:14600,0.511113643175486)
--(axis cs:14601,0.507258273881584)
--(axis cs:14602,0.560234673055998)
--(axis cs:14603,0.538503730114242)
--(axis cs:14604,0.541461783193252)
--(axis cs:14605,0.537476125813458)
--(axis cs:14606,0.543872048523673)
--(axis cs:14607,0.54382704920473)
--(axis cs:14608,0.503758902582305)
--(axis cs:14609,0.502786604064953)
--(axis cs:14610,0.487402264699749)
--(axis cs:14611,0.486045832559961)
--(axis cs:14612,0.486307274039246)
--(axis cs:14613,0.441016862403935)
--(axis cs:14614,0.466287360965148)
--(axis cs:14615,0.467355205507897)
--(axis cs:14616,0.470526481277406)
--(axis cs:14617,0.473304195817421)
--(axis cs:14618,0.473437568796632)
--(axis cs:14619,0.472547723701813)
--(axis cs:14620,0.508881500081101)
--(axis cs:14621,0.514940096296972)
--(axis cs:14622,0.520732715829419)
--(axis cs:14623,0.546846313394577)
--(axis cs:14624,0.53984929902128)
--(axis cs:14625,0.540366281001682)
--(axis cs:14626,0.541550002295857)
--(axis cs:14627,0.532323024777367)
--(axis cs:14628,0.601092057710023)
--(axis cs:14629,0.592886514184131)
--(axis cs:14630,0.613956905795915)
--(axis cs:14631,0.613956702188813)
--(axis cs:14632,0.550621457719106)
--(axis cs:14633,0.605418137709644)
--(axis cs:14634,0.607352018553948)
--(axis cs:14635,0.61830533799996)
--(axis cs:14636,0.618125634163973)
--(axis cs:14637,0.618115063681119)
--(axis cs:14638,0.585590282489304)
--(axis cs:14639,0.589893366753245)
--(axis cs:14640,0.570868503676787)
--(axis cs:14641,0.509362415729315)
--(axis cs:14642,0.502278098164218)
--(axis cs:14643,0.4480646658924)
--(axis cs:14644,0.454716146072065)
--(axis cs:14645,0.461413633534826)
--(axis cs:14646,0.456884459174866)
--(axis cs:14647,0.443122617005617)
--(axis cs:14648,0.429729420460867)
--(axis cs:14649,0.437772076631783)
--(axis cs:14650,0.422848948190298)
--(axis cs:14651,0.392664725424483)
--(axis cs:14652,0.433668390019637)
--(axis cs:14653,0.444263131516683)
--(axis cs:14654,0.441701578108269)
--(axis cs:14655,0.424761552058881)
--(axis cs:14656,0.424295970088946)
--(axis cs:14657,0.424058307771864)
--(axis cs:14658,0.426374030152528)
--(axis cs:14659,0.425659093990361)
--(axis cs:14660,0.439025047611771)
--(axis cs:14661,0.479951446340899)
--(axis cs:14662,0.472611714183831)
--(axis cs:14663,0.493448169508273)
--(axis cs:14664,0.493889290608218)
--(axis cs:14665,0.482112056343288)
--(axis cs:14666,0.479924861001384)
--(axis cs:14667,0.440819200036148)
--(axis cs:14668,0.447387363856963)
--(axis cs:14669,0.435625580744751)
--(axis cs:14670,0.447286392826829)
--(axis cs:14671,0.472430239739765)
--(axis cs:14672,0.464601751711049)
--(axis cs:14673,0.456712764425359)
--(axis cs:14674,0.455043426784096)
--(axis cs:14675,0.468984209983575)
--(axis cs:14676,0.467612644466208)
--(axis cs:14677,0.45515457599508)
--(axis cs:14678,0.462843005012048)
--(axis cs:14679,0.464124979704554)
--(axis cs:14680,0.464595059148408)
--(axis cs:14681,0.465336985582297)
--(axis cs:14682,0.469567142451244)
--(axis cs:14683,0.500428346413844)
--(axis cs:14684,0.488358575581337)
--(axis cs:14685,0.494905623710496)
--(axis cs:14686,0.498402399975797)
--(axis cs:14687,0.546828164019832)
--(axis cs:14688,0.549787956670964)
--(axis cs:14689,0.561448663732256)
--(axis cs:14690,0.564551100452485)
--(axis cs:14691,0.567765444268545)
--(axis cs:14692,0.581103507175646)
--(axis cs:14693,0.591130245899986)
--(axis cs:14694,0.580927984982352)
--(axis cs:14695,0.515816712852052)
--(axis cs:14696,0.496995123398727)
--(axis cs:14697,0.500715808145758)
--(axis cs:14698,0.478398068553802)
--(axis cs:14699,0.474878526769027)
--(axis cs:14700,0.476812136004582)
--(axis cs:14701,0.4811224543884)
--(axis cs:14702,0.48521407902795)
--(axis cs:14703,0.479091717758981)
--(axis cs:14704,0.488642147492124)
--(axis cs:14705,0.440927964333341)
--(axis cs:14706,0.419135658630536)
--(axis cs:14707,0.432120779863455)
--(axis cs:14708,0.398851102067674)
--(axis cs:14709,0.393921466186726)
--(axis cs:14710,0.393177468691969)
--(axis cs:14711,0.391528856675289)
--(axis cs:14712,0.391356888783974)
--(axis cs:14713,0.393166822752326)
--(axis cs:14714,0.385568774042509)
--(axis cs:14715,0.429240876070805)
--(axis cs:14716,0.444014821717691)
--(axis cs:14717,0.449488012225273)
--(axis cs:14718,0.424246571419247)
--(axis cs:14719,0.428765909500888)
--(axis cs:14720,0.428750434841396)
--(axis cs:14721,0.428741972252162)
--(axis cs:14722,0.393608536703878)
--(axis cs:14723,0.378319956134643)
--(axis cs:14724,0.377141888309332)
--(axis cs:14725,0.413925987923029)
--(axis cs:14726,0.400527483594622)
--(axis cs:14727,0.401756466072818)
--(axis cs:14728,0.4352037683103)
--(axis cs:14729,0.443781177965413)
--(axis cs:14730,0.445521696063432)
--(axis cs:14731,0.450554332609891)
--(axis cs:14732,0.404728491586792)
--(axis cs:14733,0.404415751367967)
--(axis cs:14734,0.420193059227659)
--(axis cs:14735,0.377791955735486)
--(axis cs:14736,0.380501996995807)
--(axis cs:14737,0.368348376966046)
--(axis cs:14738,0.418182787020014)
--(axis cs:14739,0.417294955206727)
--(axis cs:14740,0.412345718426134)
--(axis cs:14741,0.38241796914085)
--(axis cs:14742,0.410122624461907)
--(axis cs:14743,0.420515944980264)
--(axis cs:14744,0.424065936675952)
--(axis cs:14745,0.424915427563886)
--(axis cs:14746,0.444455760887804)
--(axis cs:14747,0.445240005285839)
--(axis cs:14748,0.42603894611067)
--(axis cs:14749,0.420012991840687)
--(axis cs:14750,0.418797165643522)
--(axis cs:14751,0.419248900945032)
--(axis cs:14752,0.46611954796561)
--(axis cs:14753,0.430097612545176)
--(axis cs:14754,0.425518796100006)
--(axis cs:14755,0.442127658859049)
--(axis cs:14756,0.430977837361635)
--(axis cs:14757,0.428999930835739)
--(axis cs:14758,0.425636588221866)
--(axis cs:14759,0.425447650233155)
--(axis cs:14760,0.426134596881391)
--(axis cs:14761,0.45747519720793)
--(axis cs:14762,0.464746810507199)
--(axis cs:14763,0.461747628952557)
--(axis cs:14764,0.461190050907194)
--(axis cs:14765,0.458990694462195)
--(axis cs:14766,0.480273198657146)
--(axis cs:14767,0.4775476567609)
--(axis cs:14768,0.498658007012192)
--(axis cs:14769,0.505447011904201)
--(axis cs:14770,0.507729744867978)
--(axis cs:14771,0.486724828145689)
--(axis cs:14772,0.468389091029248)
--(axis cs:14773,0.510583506179997)
--(axis cs:14774,0.500306078071453)
--(axis cs:14775,0.538245541603996)
--(axis cs:14776,0.560513990989902)
--(axis cs:14777,0.579182191440283)
--(axis cs:14778,0.59052923081582)
--(axis cs:14779,0.591478715531887)
--(axis cs:14780,0.584526779159913)
--(axis cs:14781,0.585034491790676)
--(axis cs:14782,0.587799816911227)
--(axis cs:14783,0.615961855469881)
--(axis cs:14784,0.593299508523235)
--(axis cs:14785,0.605283084019729)
--(axis cs:14786,0.605518368354302)
--(axis cs:14787,0.613051221621443)
--(axis cs:14788,0.600107731158212)
--(axis cs:14789,0.60393934730228)
--(axis cs:14790,0.568843564396661)
--(axis cs:14791,0.593548941570214)
--(axis cs:14792,0.611028205229782)
--(axis cs:14793,0.603660040728496)
--(axis cs:14794,0.621288143763644)
--(axis cs:14795,0.62053219297486)
--(axis cs:14796,0.610190491239903)
--(axis cs:14797,0.621449633322772)
--(axis cs:14798,0.621094885054878)
--(axis cs:14799,0.621117486783084)
--(axis cs:14800,0.626609561503539)
--(axis cs:14801,0.626828090856577)
--(axis cs:14802,0.613675747584528)
--(axis cs:14803,0.614534647263002)
--(axis cs:14804,0.637986853893153)
--(axis cs:14805,0.640401603131264)
--(axis cs:14806,0.640552767106989)
--(axis cs:14807,0.640481787593766)
--(axis cs:14808,0.660900029531204)
--(axis cs:14809,0.657816433719032)
--(axis cs:14810,0.690872913805359)
--(axis cs:14811,0.689574365082069)
--(axis cs:14812,0.701161171764293)
--(axis cs:14813,0.666672292173303)
--(axis cs:14814,0.600378686116334)
--(axis cs:14815,0.586818992197191)
--(axis cs:14816,0.598673728126573)
--(axis cs:14817,0.547194529702104)
--(axis cs:14818,0.547194796234716)
--(axis cs:14819,0.532951121989411)
--(axis cs:14820,0.530493069659531)
--(axis cs:14821,0.520247969714815)
--(axis cs:14822,0.530772951436826)
--(axis cs:14823,0.509220157311218)
--(axis cs:14824,0.50623573744965)
--(axis cs:14825,0.498175330403965)
--(axis cs:14826,0.496419431286458)
--(axis cs:14827,0.486788757688076)
--(axis cs:14828,0.486059939371142)
--(axis cs:14829,0.480652384944283)
--(axis cs:14830,0.431033993001037)
--(axis cs:14831,0.406401064460624)
--(axis cs:14832,0.380836489227861)
--(axis cs:14833,0.393227427964127)
--(axis cs:14834,0.425303874447064)
--(axis cs:14835,0.407392239877346)
--(axis cs:14836,0.407426836314104)
--(axis cs:14837,0.428442237413128)
--(axis cs:14838,0.431344292690054)
--(axis cs:14839,0.418818640256991)
--(axis cs:14840,0.413163354237567)
--(axis cs:14841,0.413122821074085)
--(axis cs:14842,0.415611020201218)
--(axis cs:14843,0.426460058682346)
--(axis cs:14844,0.425576464476546)
--(axis cs:14845,0.430741010217889)
--(axis cs:14846,0.430909774447851)
--(axis cs:14847,0.433668788200444)
--(axis cs:14848,0.401854234522288)
--(axis cs:14849,0.383093743017322)
--(axis cs:14850,0.429318472636409)
--(axis cs:14851,0.455122489525401)
--(axis cs:14852,0.484086375108776)
--(axis cs:14853,0.483043262326532)
--(axis cs:14854,0.457222232780185)
--(axis cs:14855,0.47652073342748)
--(axis cs:14856,0.477561720718892)
--(axis cs:14857,0.490391918617885)
--(axis cs:14858,0.475458714991098)
--(axis cs:14859,0.495471273121106)
--(axis cs:14860,0.479727010030503)
--(axis cs:14861,0.479883544047683)
--(axis cs:14862,0.479496137082542)
--(axis cs:14863,0.479760794392553)
--(axis cs:14864,0.458331873641828)
--(axis cs:14865,0.453041559387972)
--(axis cs:14866,0.447141753715351)
--(axis cs:14867,0.450844426062587)
--(axis cs:14868,0.490174945656432)
--(axis cs:14869,0.521125121980806)
--(axis cs:14870,0.522226723561962)
--(axis cs:14871,0.523044989793153)
--(axis cs:14872,0.523283386900651)
--(axis cs:14873,0.521390646094687)
--(axis cs:14874,0.540984966339022)
--(axis cs:14875,0.555081426060649)
--(axis cs:14876,0.555427336591311)
--(axis cs:14877,0.554669375817929)
--(axis cs:14878,0.573404939006634)
--(axis cs:14879,0.571279722344389)
--(axis cs:14880,0.577510145257914)
--(axis cs:14881,0.577164974662229)
--(axis cs:14882,0.577270199023781)
--(axis cs:14883,0.577406313558812)
--(axis cs:14884,0.593764762087267)
--(axis cs:14885,0.605274805325309)
--(axis cs:14886,0.579782378078629)
--(axis cs:14887,0.568475871272411)
--(axis cs:14888,0.556700290212667)
--(axis cs:14889,0.560463888668414)
--(axis cs:14890,0.560510423609826)
--(axis cs:14891,0.553451799669645)
--(axis cs:14892,0.556080467928722)
--(axis cs:14893,0.48115441942554)
--(axis cs:14894,0.503013531074152)
--(axis cs:14895,0.499106916281289)
--(axis cs:14896,0.478254071874974)
--(axis cs:14897,0.451610935459783)
--(axis cs:14898,0.450918865736685)
--(axis cs:14899,0.457446777850668)
--(axis cs:14900,0.449435688500042)
--(axis cs:14901,0.449747184830403)
--(axis cs:14902,0.436009719720325)
--(axis cs:14903,0.387351334884723)
--(axis cs:14904,0.398090229541129)
--(axis cs:14905,0.372237763358278)
--(axis cs:14906,0.393502660607654)
--(axis cs:14907,0.399797835913263)
--(axis cs:14908,0.387907869248238)
--(axis cs:14909,0.381153545623353)
--(axis cs:14910,0.37968064060708)
--(axis cs:14911,0.382919484452774)
--(axis cs:14912,0.362151891225214)
--(axis cs:14913,0.423764648319067)
--(axis cs:14914,0.423764289021646)
--(axis cs:14915,0.426178720324618)
--(axis cs:14916,0.439669631468843)
--(axis cs:14917,0.459190769483349)
--(axis cs:14918,0.449361524338948)
--(axis cs:14919,0.441651222121638)
--(axis cs:14920,0.465870714083702)
--(axis cs:14921,0.464386521832806)
--(axis cs:14922,0.472942839290554)
--(axis cs:14923,0.534202022874255)
--(axis cs:14924,0.516491352020423)
--(axis cs:14925,0.555044238253935)
--(axis cs:14926,0.554742091367156)
--(axis cs:14927,0.553547635424001)
--(axis cs:14928,0.556416802942574)
--(axis cs:14929,0.563411421169122)
--(axis cs:14930,0.5556919831306)
--(axis cs:14931,0.556201214250696)
--(axis cs:14932,0.573738445201595)
--(axis cs:14933,0.538022257956824)
--(axis cs:14934,0.526207540361531)
--(axis cs:14935,0.522523875468797)
--(axis cs:14936,0.523861910139684)
--(axis cs:14937,0.529965845960032)
--(axis cs:14938,0.517427705615245)
--(axis cs:14939,0.505408894912632)
--(axis cs:14940,0.507884547157899)
--(axis cs:14941,0.504006874053024)
--(axis cs:14942,0.506844553854265)
--(axis cs:14943,0.507070249605443)
--(axis cs:14944,0.520359164799307)
--(axis cs:14945,0.519832089957598)
--(axis cs:14946,0.519421975904397)
--(axis cs:14947,0.519732506323094)
--(axis cs:14948,0.525653851832369)
--(axis cs:14949,0.527772673874944)
--(axis cs:14950,0.533312875653044)
--(axis cs:14951,0.533779821714318)
--(axis cs:14952,0.551691754486794)
--(axis cs:14953,0.579348520530802)
--(axis cs:14954,0.537143304392978)
--(axis cs:14955,0.54499982181375)
--(axis cs:14956,0.544245616626134)
--(axis cs:14957,0.535482502588712)
--(axis cs:14958,0.542432793871465)
--(axis cs:14959,0.558806391626043)
--(axis cs:14960,0.558672469633771)
--(axis cs:14961,0.56589297447303)
--(axis cs:14962,0.556478561914952)
--(axis cs:14963,0.541761426698731)
--(axis cs:14964,0.525519055235531)
--(axis cs:14965,0.525770208172052)
--(axis cs:14966,0.525405848907849)
--(axis cs:14967,0.516111710122945)
--(axis cs:14968,0.529973374717349)
--(axis cs:14969,0.528815404953986)
--(axis cs:14970,0.532498675773232)
--(axis cs:14971,0.525225783144739)
--(axis cs:14972,0.520505651520084)
--(axis cs:14973,0.526018184647489)
--(axis cs:14974,0.581544381163824)
--(axis cs:14975,0.581585229950773)
--(axis cs:14976,0.579554594876572)
--(axis cs:14977,0.579844773388823)
--(axis cs:14978,0.601321820609936)
--(axis cs:14979,0.566715004469834)
--(axis cs:14980,0.570130135683906)
--(axis cs:14981,0.570813588613854)
--(axis cs:14982,0.55056189437302)
--(axis cs:14983,0.556385248462406)
--(axis cs:14984,0.560922668176812)
--(axis cs:14985,0.541968598759626)
--(axis cs:14986,0.543102717417433)
--(axis cs:14987,0.55239430046054)
--(axis cs:14988,0.546132661068043)
--(axis cs:14989,0.540998949920567)
--(axis cs:14990,0.538375712455576)
--(axis cs:14991,0.53920211130398)
--(axis cs:14992,0.543531918810585)
--(axis cs:14993,0.546551800391647)
--(axis cs:14994,0.547404377413194)
--(axis cs:14995,0.531061837619803)
--(axis cs:14996,0.530482852085749)
--(axis cs:14997,0.509949408570188)
--(axis cs:14998,0.51360062182313)
--(axis cs:14999,0.532674310589576)
--(axis cs:15000,0.527203348499005)
--(axis cs:15001,0.52634151458094)
--(axis cs:15002,0.553750227724603)
--(axis cs:15003,0.5609198864385)
--(axis cs:15004,0.524471773806682)
--(axis cs:15005,0.537346331619977)
--(axis cs:15006,0.536758471192393)
--(axis cs:15007,0.530110027672035)
--(axis cs:15008,0.516487148414399)
--(axis cs:15009,0.485820422350798)
--(axis cs:15010,0.484426958450327)
--(axis cs:15011,0.489522498982922)
--(axis cs:15012,0.488892574581376)
--(axis cs:15013,0.485090295609284)
--(axis cs:15014,0.483248778663246)
--(axis cs:15015,0.497031017653125)
--(axis cs:15016,0.502039854223894)
--(axis cs:15017,0.530965746625101)
--(axis cs:15018,0.516974538465405)
--(axis cs:15019,0.533117931181768)
--(axis cs:15020,0.535311888675874)
--(axis cs:15021,0.528230160097622)
--(axis cs:15022,0.525085653801735)
--(axis cs:15023,0.527706205629535)
--(axis cs:15024,0.551117235178772)
--(axis cs:15025,0.506740642872196)
--(axis cs:15026,0.452021860921174)
--(axis cs:15027,0.458061845745295)
--(axis cs:15028,0.470942725639101)
--(axis cs:15029,0.510812978634349)
--(axis cs:15030,0.515174590124448)
--(axis cs:15031,0.484519780796634)
--(axis cs:15032,0.432672249753186)
--(axis cs:15033,0.423413066137176)
--(axis cs:15034,0.422988823047648)
--(axis cs:15035,0.423080696000069)
--(axis cs:15036,0.419169505720672)
--(axis cs:15037,0.405716721891775)
--(axis cs:15038,0.415257133467393)
--(axis cs:15039,0.411905426549857)
--(axis cs:15040,0.408916196435219)
--(axis cs:15041,0.414455027408426)
--(axis cs:15042,0.417291221918103)
--(axis cs:15043,0.417318403013253)
--(axis cs:15044,0.440629070156211)
--(axis cs:15045,0.485143411851924)
--(axis cs:15046,0.530571094188935)
--(axis cs:15047,0.52644730160558)
--(axis cs:15048,0.52977289924397)
--(axis cs:15049,0.529869869632215)
--(axis cs:15050,0.504758880026831)
--(axis cs:15051,0.534493755934909)
--(axis cs:15052,0.604532303060775)
--(axis cs:15053,0.615599998304243)
--(axis cs:15054,0.622158854713997)
--(axis cs:15055,0.587533675434091)
--(axis cs:15056,0.525601543371918)
--(axis cs:15057,0.53924393277259)
--(axis cs:15058,0.522409691792436)
--(axis cs:15059,0.495717268112614)
--(axis cs:15060,0.505480606131766)
--(axis cs:15061,0.505394720071579)
--(axis cs:15062,0.457492729823721)
--(axis cs:15063,0.451782075080884)
--(axis cs:15064,0.445737249700956)
--(axis cs:15065,0.43923870189072)
--(axis cs:15066,0.448499038626903)
--(axis cs:15067,0.43612727326303)
--(axis cs:15068,0.431879921686105)
--(axis cs:15069,0.431277013711631)
--(axis cs:15070,0.447956571228212)
--(axis cs:15071,0.447782752226462)
--(axis cs:15072,0.402947426013093)
--(axis cs:15073,0.406361900875155)
--(axis cs:15074,0.405037043190453)
--(axis cs:15075,0.421317602373015)
--(axis cs:15076,0.466315524875934)
--(axis cs:15077,0.452662493554826)
--(axis cs:15078,0.432862767241552)
--(axis cs:15079,0.455460979240021)
--(axis cs:15080,0.454693796314955)
--(axis cs:15081,0.443548124604994)
--(axis cs:15082,0.431224638872204)
--(axis cs:15083,0.427404944442636)
--(axis cs:15084,0.4189420479623)
--(axis cs:15085,0.411130865438184)
--(axis cs:15086,0.410526420433393)
--(axis cs:15087,0.365811620700737)
--(axis cs:15088,0.323814373143765)
--(axis cs:15089,0.296562336089147)
--(axis cs:15090,0.29269570534957)
--(axis cs:15091,0.29487280301457)
--(axis cs:15092,0.320240894078135)
--(axis cs:15093,0.317729582241184)
--(axis cs:15094,0.320392153701785)
--(axis cs:15095,0.320455075976469)
--(axis cs:15096,0.305963586665339)
--(axis cs:15097,0.312848259043501)
--(axis cs:15098,0.322215820368907)
--(axis cs:15099,0.30319426050046)
--(axis cs:15100,0.299507731219935)
--(axis cs:15101,0.303573135105044)
--(axis cs:15102,0.340163334867111)
--(axis cs:15103,0.312862638847691)
--(axis cs:15104,0.306378689995406)
--(axis cs:15105,0.313050259452784)
--(axis cs:15106,0.313863117920348)
--(axis cs:15107,0.360048218388914)
--(axis cs:15108,0.406901452023787)
--(axis cs:15109,0.4431805145496)
--(axis cs:15110,0.410347940982275)
--(axis cs:15111,0.409403092108692)
--(axis cs:15112,0.421561329328557)
--(axis cs:15113,0.419284929374495)
--(axis cs:15114,0.412774496430243)
--(axis cs:15115,0.412656055411735)
--(axis cs:15116,0.439223106246404)
--(axis cs:15117,0.433626426348573)
--(axis cs:15118,0.439602104569554)
--(axis cs:15119,0.473198069580248)
--(axis cs:15120,0.484882726515383)
--(axis cs:15121,0.469624587442172)
--(axis cs:15122,0.455747115753654)
--(axis cs:15123,0.503444314357738)
--(axis cs:15124,0.521286975231937)
--(axis cs:15125,0.451839346218997)
--(axis cs:15126,0.452890731426509)
--(axis cs:15127,0.442564657875237)
--(axis cs:15128,0.451020365979374)
--(axis cs:15129,0.447913724931718)
--(axis cs:15130,0.486736470355598)
--(axis cs:15131,0.485234457950402)
--(axis cs:15132,0.464546888696885)
--(axis cs:15133,0.453900392857671)
--(axis cs:15134,0.466080266236018)
--(axis cs:15135,0.452487405885093)
--(axis cs:15136,0.454048564457863)
--(axis cs:15137,0.456814025747318)
--(axis cs:15138,0.470523623505297)
--(axis cs:15139,0.470506024933685)
--(axis cs:15140,0.471100541546497)
--(axis cs:15141,0.469444452087115)
--(axis cs:15142,0.476185016833293)
--(axis cs:15143,0.477184610061001)
--(axis cs:15144,0.486519167643553)
--(axis cs:15145,0.563903247261504)
--(axis cs:15146,0.560065463977943)
--(axis cs:15147,0.576940312726607)
--(axis cs:15148,0.575602815338784)
--(axis cs:15149,0.577321885253823)
--(axis cs:15150,0.585578796538917)
--(axis cs:15151,0.567166544511131)
--(axis cs:15152,0.588455035976145)
--(axis cs:15153,0.586644619139155)
--(axis cs:15154,0.576124806871805)
--(axis cs:15155,0.595420848702571)
--(axis cs:15156,0.56551605191601)
--(axis cs:15157,0.528189881285653)
--(axis cs:15158,0.527125449288473)
--(axis cs:15159,0.527222559263786)
--(axis cs:15160,0.525457288086146)
--(axis cs:15161,0.542531890723945)
--(axis cs:15162,0.506485721503536)
--(axis cs:15163,0.506745851955974)
--(axis cs:15164,0.507847013885666)
--(axis cs:15165,0.51401945240058)
--(axis cs:15166,0.51332613184958)
--(axis cs:15167,0.502053756631569)
--(axis cs:15168,0.479745232867683)
--(axis cs:15169,0.467262188815004)
--(axis cs:15170,0.463564236996041)
--(axis cs:15171,0.476879958319433)
--(axis cs:15172,0.465250664560511)
--(axis cs:15173,0.479595316792913)
--(axis cs:15174,0.488546832732607)
--(axis cs:15175,0.488772691812055)
--(axis cs:15176,0.512815772782351)
--(axis cs:15177,0.551870490132836)
--(axis cs:15178,0.532993751352448)
--(axis cs:15179,0.533014505043539)
--(axis cs:15180,0.531427234085847)
--(axis cs:15181,0.530543323218647)
--(axis cs:15182,0.577476583646005)
--(axis cs:15183,0.576429039454193)
--(axis cs:15184,0.541172904155176)
--(axis cs:15185,0.491770167488933)
--(axis cs:15186,0.496912432533512)
--(axis cs:15187,0.513226866817132)
--(axis cs:15188,0.537517976342715)
--(axis cs:15189,0.557856676290448)
--(axis cs:15190,0.564866942037781)
--(axis cs:15191,0.561172543228851)
--(axis cs:15192,0.585449310441401)
--(axis cs:15193,0.511952397209954)
--(axis cs:15194,0.491574851796362)
--(axis cs:15195,0.491519044112499)
--(axis cs:15196,0.484862777818845)
--(axis cs:15197,0.474150718793793)
--(axis cs:15198,0.489696468275673)
--(axis cs:15199,0.489386537923867)
--(axis cs:15200,0.44882938677404)
--(axis cs:15201,0.43482401806117)
--(axis cs:15202,0.433005681675749)
--(axis cs:15203,0.427228544085773)
--(axis cs:15204,0.448495525230666)
--(axis cs:15205,0.49281753155944)
--(axis cs:15206,0.489163125809242)
--(axis cs:15207,0.488823147347058)
--(axis cs:15208,0.478097790408076)
--(axis cs:15209,0.480065732861022)
--(axis cs:15210,0.480413811919078)
--(axis cs:15211,0.477385163124938)
--(axis cs:15212,0.475084714859485)
--(axis cs:15213,0.543339135136377)
--(axis cs:15214,0.552905075150635)
--(axis cs:15215,0.547119974316254)
--(axis cs:15216,0.547785789137114)
--(axis cs:15217,0.540881073458785)
--(axis cs:15218,0.535627636286817)
--(axis cs:15219,0.535763397528712)
--(axis cs:15220,0.575483931183531)
--(axis cs:15221,0.594237812567509)
--(axis cs:15222,0.599455542420727)
--(axis cs:15223,0.59057954606381)
--(axis cs:15224,0.597150205380364)
--(axis cs:15225,0.597588136531446)
--(axis cs:15226,0.603051667369512)
--(axis cs:15227,0.601021647671715)
--(axis cs:15228,0.619632628867038)
--(axis cs:15229,0.619623251921216)
--(axis cs:15230,0.599143032875627)
--(axis cs:15231,0.59115017833025)
--(axis cs:15232,0.5948128402878)
--(axis cs:15233,0.573925154492487)
--(axis cs:15234,0.587784818926883)
--(axis cs:15235,0.577475676827903)
--(axis cs:15236,0.57110771771749)
--(axis cs:15237,0.588395974493966)
--(axis cs:15238,0.536866867203221)
--(axis cs:15239,0.537320167297167)
--(axis cs:15240,0.556241021555884)
--(axis cs:15241,0.537847003433774)
--(axis cs:15242,0.528583111260401)
--(axis cs:15243,0.544197992911499)
--(axis cs:15244,0.540561478733822)
--(axis cs:15245,0.482676396610469)
--(axis cs:15246,0.445411232907942)
--(axis cs:15247,0.424754049267452)
--(axis cs:15248,0.424954153702079)
--(axis cs:15249,0.425569345918934)
--(axis cs:15250,0.435678198876833)
--(axis cs:15251,0.447489307984637)
--(axis cs:15252,0.429116626208004)
--(axis cs:15253,0.402863465204426)
--(axis cs:15254,0.40282543704816)
--(axis cs:15255,0.400071377730403)
--(axis cs:15256,0.399041546806603)
--(axis cs:15257,0.377507955043295)
--(axis cs:15258,0.392837548723824)
--(axis cs:15259,0.393770482904387)
--(axis cs:15260,0.390221580427673)
--(axis cs:15261,0.401376071597384)
--(axis cs:15262,0.40100697055561)
--(axis cs:15263,0.382372133338246)
--(axis cs:15264,0.381580701973236)
--(axis cs:15265,0.422828453554614)
--(axis cs:15266,0.44539938263583)
--(axis cs:15267,0.46335093979975)
--(axis cs:15268,0.463817334698299)
--(axis cs:15269,0.463882186151886)
--(axis cs:15270,0.46526060386015)
--(axis cs:15271,0.458491303750604)
--(axis cs:15272,0.474742769557839)
--(axis cs:15273,0.521020669775641)
--(axis cs:15274,0.520149259246611)
--(axis cs:15275,0.532426160445514)
--(axis cs:15276,0.536233596290613)
--(axis cs:15277,0.57328438898868)
--(axis cs:15278,0.607306912910102)
--(axis cs:15279,0.572905562767648)
--(axis cs:15280,0.556723318879541)
--(axis cs:15281,0.513282948273676)
--(axis cs:15282,0.474396407115613)
--(axis cs:15283,0.469039507315576)
--(axis cs:15284,0.433380427570324)
--(axis cs:15285,0.43509256959515)
--(axis cs:15286,0.445889705422861)
--(axis cs:15287,0.449094781043328)
--(axis cs:15288,0.448795028641351)
--(axis cs:15289,0.40989211794434)
--(axis cs:15290,0.408519972223622)
--(axis cs:15291,0.402139149958103)
--(axis cs:15292,0.398429082747607)
--(axis cs:15293,0.398734558993667)
--(axis cs:15294,0.393157707251683)
--(axis cs:15295,0.375030874383476)
--(axis cs:15296,0.369244774098255)
--(axis cs:15297,0.37016747935834)
--(axis cs:15298,0.359325195442283)
--(axis cs:15299,0.364000454582824)
--(axis cs:15300,0.376011356983071)
--(axis cs:15301,0.370366740215655)
--(axis cs:15302,0.370634190162438)
--(axis cs:15303,0.361467718298279)
--(axis cs:15304,0.389723324159613)
--(axis cs:15305,0.389320144733894)
--(axis cs:15306,0.39017145928745)
--(axis cs:15307,0.350960828356304)
--(axis cs:15308,0.35194116576534)
--(axis cs:15309,0.379195630393428)
--(axis cs:15310,0.379063591904448)
--(axis cs:15311,0.385739546436535)
--(axis cs:15312,0.390125804352985)
--(axis cs:15313,0.390076134036355)
--(axis cs:15314,0.396631416918444)
--(axis cs:15315,0.398452796545148)
--(axis cs:15316,0.403097869276144)
--(axis cs:15317,0.382672610154333)
--(axis cs:15318,0.399211484281588)
--(axis cs:15319,0.374004103358089)
--(axis cs:15320,0.358699433036948)
--(axis cs:15321,0.389410810083464)
--(axis cs:15322,0.426334482663988)
--(axis cs:15323,0.462005467288956)
--(axis cs:15324,0.461724679003765)
--(axis cs:15325,0.459826615357573)
--(axis cs:15326,0.459945056410261)
--(axis cs:15327,0.514232614353654)
--(axis cs:15328,0.509234187393016)
--(axis cs:15329,0.514954336104739)
--(axis cs:15330,0.490885400490588)
--(axis cs:15331,0.472890115019176)
--(axis cs:15332,0.462347738515726)
--(axis cs:15333,0.462817793528)
--(axis cs:15334,0.443813439233089)
--(axis cs:15335,0.468525776312215)
--(axis cs:15336,0.479658150027475)
--(axis cs:15337,0.495749387406359)
--(axis cs:15338,0.464945937264877)
--(axis cs:15339,0.479116256595708)
--(axis cs:15340,0.495591919594398)
--(axis cs:15341,0.487132011907883)
--(axis cs:15342,0.483753621854931)
--(axis cs:15343,0.488476076334608)
--(axis cs:15344,0.464593163646919)
--(axis cs:15345,0.441299554973241)
--(axis cs:15346,0.441146627305937)
--(axis cs:15347,0.442247694489279)
--(axis cs:15348,0.43710825869639)
--(axis cs:15349,0.425941153291457)
--(axis cs:15350,0.445757483731477)
--(axis cs:15351,0.465500638374632)
--(axis cs:15352,0.470876105734284)
--(axis cs:15353,0.470973233247646)
--(axis cs:15354,0.4676662497207)
--(axis cs:15355,0.465376226193058)
--(axis cs:15356,0.465417800728102)
--(axis cs:15357,0.45958346132845)
--(axis cs:15358,0.486314055742921)
--(axis cs:15359,0.521556457582391)
--(axis cs:15360,0.524519788946668)
--(axis cs:15361,0.510005057813298)
--(axis cs:15362,0.51390495843386)
--(axis cs:15363,0.51395547292993)
--(axis cs:15364,0.54181992432899)
--(axis cs:15365,0.573973577780599)
--(axis cs:15366,0.574060710215857)
--(axis cs:15367,0.570879252470412)
--(axis cs:15368,0.582418601411472)
--(axis cs:15369,0.601063353908652)
--(axis cs:15370,0.598230371999961)
--(axis cs:15371,0.572446243927883)
--(axis cs:15372,0.577173603274149)
--(axis cs:15373,0.57682436371873)
--(axis cs:15374,0.611257692774948)
--(axis cs:15375,0.599969671515757)
--(axis cs:15376,0.600315941711761)
--(axis cs:15377,0.566896736575571)
--(axis cs:15378,0.562502388616866)
--(axis cs:15379,0.557682747873866)
--(axis cs:15380,0.526817680580655)
--(axis cs:15381,0.562730546738634)
--(axis cs:15382,0.557560393384539)
--(axis cs:15383,0.546687075628875)
--(axis cs:15384,0.532062044666223)
--(axis cs:15385,0.533768807135943)
--(axis cs:15386,0.525527019818922)
--(axis cs:15387,0.527340515857374)
--(axis cs:15388,0.495539357565666)
--(axis cs:15389,0.498100114798372)
--(axis cs:15390,0.501529638317699)
--(axis cs:15391,0.524623743795932)
--(axis cs:15392,0.520932328351185)
--(axis cs:15393,0.523042783836517)
--(axis cs:15394,0.517330939929572)
--(axis cs:15395,0.521121216430432)
--(axis cs:15396,0.504491806272885)
--(axis cs:15397,0.552772689625908)
--(axis cs:15398,0.551723198412306)
--(axis cs:15399,0.557915554250617)
--(axis cs:15400,0.582906497118299)
--(axis cs:15401,0.583216923575049)
--(axis cs:15402,0.584430708679066)
--(axis cs:15403,0.585796118669129)
--(axis cs:15404,0.602954333077075)
--(axis cs:15405,0.597134807108666)
--(axis cs:15406,0.594233541244069)
--(axis cs:15407,0.594353976030594)
--(axis cs:15408,0.640777512671807)
--(axis cs:15409,0.618983674107946)
--(axis cs:15410,0.538721104602078)
--(axis cs:15411,0.54164935999533)
--(axis cs:15412,0.548095215538424)
--(axis cs:15413,0.483417021178152)
--(axis cs:15414,0.427505746556082)
--(axis cs:15415,0.418440864608533)
--(axis cs:15416,0.36939103089494)
--(axis cs:15417,0.337119422221744)
--(axis cs:15418,0.324778089043197)
--(axis cs:15419,0.323226465660404)
--(axis cs:15420,0.327615460609685)
--(axis cs:15421,0.327436550188524)
--(axis cs:15422,0.323613721118584)
--(axis cs:15423,0.328252364465339)
--(axis cs:15424,0.324890580209647)
--(axis cs:15425,0.319116784571418)
--(axis cs:15426,0.307166745650289)
--(axis cs:15427,0.269058552363942)
--(axis cs:15428,0.269934778862805)
--(axis cs:15429,0.277861210052165)
--(axis cs:15430,0.288724218541753)
--(axis cs:15431,0.280514133504)
--(axis cs:15432,0.271800720233158)
--(axis cs:15433,0.302412217455387)
--(axis cs:15434,0.325939217611166)
--(axis cs:15435,0.336030451545134)
--(axis cs:15436,0.391721011671074)
--(axis cs:15437,0.424611593575193)
--(axis cs:15438,0.433109859071481)
--(axis cs:15439,0.434313786534081)
--(axis cs:15440,0.431415446549234)
--(axis cs:15441,0.432727615070764)
--(axis cs:15442,0.437689551740588)
--(axis cs:15443,0.417667958530433)
--(axis cs:15444,0.417878514701435)
--(axis cs:15445,0.425074418593966)
--(axis cs:15446,0.447132319470128)
--(axis cs:15447,0.490475421376401)
--(axis cs:15448,0.490588901469329)
--(axis cs:15449,0.489360881940601)
--(axis cs:15450,0.525809350656684)
--(axis cs:15451,0.515790659388683)
--(axis cs:15452,0.538178846057248)
--(axis cs:15453,0.549335547356873)
--(axis cs:15454,0.586033357964906)
--(axis cs:15455,0.586122759061193)
--(axis cs:15456,0.580447098627996)
--(axis cs:15457,0.553613935161329)
--(axis cs:15458,0.567821721716934)
--(axis cs:15459,0.569011587861326)
--(axis cs:15460,0.576783635561367)
--(axis cs:15461,0.576753842719893)
--(axis cs:15462,0.57891982539479)
--(axis cs:15463,0.613628737263713)
--(axis cs:15464,0.62389221068474)
--(axis cs:15465,0.613034676230972)
--(axis cs:15466,0.61680779067873)
--(axis cs:15467,0.639691963045315)
--(axis cs:15468,0.62620029800722)
--(axis cs:15469,0.631365634021659)
--(axis cs:15470,0.603038037006448)
--(axis cs:15471,0.642089247513325)
--(axis cs:15472,0.642101812191441)
--(axis cs:15473,0.632616411831877)
--(axis cs:15474,0.637466570839636)
--(axis cs:15475,0.593611469748722)
--(axis cs:15476,0.596312626448726)
--(axis cs:15477,0.61850100894252)
--(axis cs:15478,0.618493797644394)
--(axis cs:15479,0.605200783894841)
--(axis cs:15480,0.600017358697025)
--(axis cs:15481,0.576746999039909)
--(axis cs:15482,0.564559475108192)
--(axis cs:15483,0.562555456647609)
--(axis cs:15484,0.487849784485134)
--(axis cs:15485,0.486645311588557)
--(axis cs:15486,0.487033199727124)
--(axis cs:15487,0.476911517176422)
--(axis cs:15488,0.484519063188538)
--(axis cs:15489,0.483506845874601)
--(axis cs:15490,0.511175292471831)
--(axis cs:15491,0.500240558308266)
--(axis cs:15492,0.477175127265333)
--(axis cs:15493,0.483228908770793)
--(axis cs:15494,0.482308731794616)
--(axis cs:15495,0.506752792364723)
--(axis cs:15496,0.502006271871692)
--(axis cs:15497,0.483845615894624)
--(axis cs:15498,0.483891295334097)
--(axis cs:15499,0.459514739754993)
--(axis cs:15500,0.46205463227087)
--(axis cs:15501,0.477851758642822)
--(axis cs:15502,0.48559456101356)
--(axis cs:15503,0.451725937818691)
--(axis cs:15504,0.519935648321928)
--(axis cs:15505,0.529613417660317)
--(axis cs:15506,0.529619439033093)
--(axis cs:15507,0.469784683452861)
--(axis cs:15508,0.44404499973914)
--(axis cs:15509,0.445772251523702)
--(axis cs:15510,0.450987534064453)
--(axis cs:15511,0.459515320309231)
--(axis cs:15512,0.451053045771253)
--(axis cs:15513,0.445128177731759)
--(axis cs:15514,0.439968389564393)
--(axis cs:15515,0.407948648389557)
--(axis cs:15516,0.374636779795143)
--(axis cs:15517,0.39496803869318)
--(axis cs:15518,0.390385217510634)
--(axis cs:15519,0.418122569430952)
--(axis cs:15520,0.409904259251105)
--(axis cs:15521,0.407042892499467)
--(axis cs:15522,0.404864940599879)
--(axis cs:15523,0.429964383170997)
--(axis cs:15524,0.417294701368152)
--(axis cs:15525,0.416539368989023)
--(axis cs:15526,0.392041893603343)
--(axis cs:15527,0.446790799435346)
--(axis cs:15528,0.46497665043026)
--(axis cs:15529,0.448819429283448)
--(axis cs:15530,0.424911670532184)
--(axis cs:15531,0.425046230757478)
--(axis cs:15532,0.450957303186668)
--(axis cs:15533,0.449103268872383)
--(axis cs:15534,0.442245800805618)
--(axis cs:15535,0.475352016149119)
--(axis cs:15536,0.521401479389345)
--(axis cs:15537,0.50424788914675)
--(axis cs:15538,0.503091614867465)
--(axis cs:15539,0.503064720725646)
--(axis cs:15540,0.505014999994199)
--(axis cs:15541,0.483697660352152)
--(axis cs:15542,0.485138231985656)
--(axis cs:15543,0.489815827047154)
--(axis cs:15544,0.466909246159415)
--(axis cs:15545,0.446089343265347)
--(axis cs:15546,0.43059412629474)
--(axis cs:15547,0.432944182726149)
--(axis cs:15548,0.431696040070871)
--(axis cs:15549,0.430301587932027)
--(axis cs:15550,0.448524143309543)
--(axis cs:15551,0.427136406397902)
--(axis cs:15552,0.427482723840865)
--(axis cs:15553,0.414413232048343)
--(axis cs:15554,0.421707354936014)
--(axis cs:15555,0.411548592787055)
--(axis cs:15556,0.365717155608937)
--(axis cs:15557,0.374616080869616)
--(axis cs:15558,0.373746692684855)
--(axis cs:15559,0.373750511713391)
--(axis cs:15560,0.374564224515544)
--(axis cs:15561,0.374031930208477)
--(axis cs:15562,0.361749760212537)
--(axis cs:15563,0.360910373125536)
--(axis cs:15564,0.381721439670762)
--(axis cs:15565,0.371568950050258)
--(axis cs:15566,0.407053944468584)
--(axis cs:15567,0.408455304249909)
--(axis cs:15568,0.408615553479317)
--(axis cs:15569,0.393185743949665)
--(axis cs:15570,0.343520018043219)
--(axis cs:15571,0.358322999154362)
--(axis cs:15572,0.332150831495248)
--(axis cs:15573,0.342736941484602)
--(axis cs:15574,0.337635920829757)
--(axis cs:15575,0.344044266329345)
--(axis cs:15576,0.38741069994459)
--(axis cs:15577,0.388260702626604)
--(axis cs:15578,0.386772262127664)
--(axis cs:15579,0.386209795628925)
--(axis cs:15580,0.386274136865842)
--(axis cs:15581,0.385597376976892)
--(axis cs:15582,0.385577579241825)
--(axis cs:15583,0.380901984619983)
--(axis cs:15584,0.379159415553643)
--(axis cs:15585,0.392942373078013)
--(axis cs:15586,0.393423569941715)
--(axis cs:15587,0.366248571164598)
--(axis cs:15588,0.367522339763102)
--(axis cs:15589,0.395564408873901)
--(axis cs:15590,0.457911325503157)
--(axis cs:15591,0.439537239612243)
--(axis cs:15592,0.476255053989501)
--(axis cs:15593,0.465048734779447)
--(axis cs:15594,0.474449483853695)
--(axis cs:15595,0.467751933319759)
--(axis cs:15596,0.471542755758457)
--(axis cs:15597,0.455216255479055)
--(axis cs:15598,0.458250244703926)
--(axis cs:15599,0.456563139020567)
--(axis cs:15600,0.45820905242018)
--(axis cs:15601,0.454486782502996)
--(axis cs:15602,0.458903188429161)
--(axis cs:15603,0.463491397881409)
--(axis cs:15604,0.449097337912636)
--(axis cs:15605,0.46240787565963)
--(axis cs:15606,0.45686789549502)
--(axis cs:15607,0.488030087790536)
--(axis cs:15608,0.488173246504698)
--(axis cs:15609,0.489908245827906)
--(axis cs:15610,0.453418911401796)
--(axis cs:15611,0.472142993384787)
--(axis cs:15612,0.441993292575811)
--(axis cs:15613,0.451356117260037)
--(axis cs:15614,0.454785459462505)
--(axis cs:15615,0.463930274711169)
--(axis cs:15616,0.465269068332736)
--(axis cs:15617,0.476976511723933)
--(axis cs:15618,0.479003320949899)
--(axis cs:15619,0.480499562425784)
--(axis cs:15620,0.480512837068749)
--(axis cs:15621,0.510490629145459)
--(axis cs:15622,0.516531506119175)
--(axis cs:15623,0.525603126346102)
--(axis cs:15624,0.529107211433591)
--(axis cs:15625,0.534105483740931)
--(axis cs:15626,0.54662377053361)
--(axis cs:15627,0.526154880005941)
--(axis cs:15628,0.527435804419017)
--(axis cs:15629,0.515115309308069)
--(axis cs:15630,0.556332356067249)
--(axis cs:15631,0.554034775605176)
--(axis cs:15632,0.522630492063955)
--(axis cs:15633,0.525352288305392)
--(axis cs:15634,0.510748651174347)
--(axis cs:15635,0.507225863826808)
--(axis cs:15636,0.501323681231419)
--(axis cs:15637,0.506752075909633)
--(axis cs:15638,0.505326433447426)
--(axis cs:15639,0.505219002293562)
--(axis cs:15640,0.488021905046211)
--(axis cs:15641,0.476858364101001)
--(axis cs:15642,0.479120106718915)
--(axis cs:15643,0.469760228266318)
--(axis cs:15644,0.484279783291211)
--(axis cs:15645,0.475885148465277)
--(axis cs:15646,0.466253820593206)
--(axis cs:15647,0.482038738360556)
--(axis cs:15648,0.479898715733593)
--(axis cs:15649,0.480812251543869)
--(axis cs:15650,0.483165121294306)
--(axis cs:15651,0.482742816392801)
--(axis cs:15652,0.521094608201793)
--(axis cs:15653,0.45945404429715)
--(axis cs:15654,0.468666270679663)
--(axis cs:15655,0.461122233817852)
--(axis cs:15656,0.433414114346661)
--(axis cs:15657,0.435791209105921)
--(axis cs:15658,0.438742125709465)
--(axis cs:15659,0.4384205382266)
--(axis cs:15660,0.452801128057418)
--(axis cs:15661,0.424941475318302)
--(axis cs:15662,0.420154499473926)
--(axis cs:15663,0.41936256592218)
--(axis cs:15664,0.394079502458967)
--(axis cs:15665,0.403299412843937)
--(axis cs:15666,0.413857991149846)
--(axis cs:15667,0.422344409744514)
--(axis cs:15668,0.416016196949345)
--(axis cs:15669,0.419863376715645)
--(axis cs:15670,0.412367152508567)
--(axis cs:15671,0.412167673175951)
--(axis cs:15672,0.427275805804745)
--(axis cs:15673,0.485387039987284)
--(axis cs:15674,0.456122402215049)
--(axis cs:15675,0.46327044862251)
--(axis cs:15676,0.497232826333169)
--(axis cs:15677,0.497179445527894)
--(axis cs:15678,0.486416221600276)
--(axis cs:15679,0.487132760542264)
--(axis cs:15680,0.465554827737279)
--(axis cs:15681,0.50673669176489)
--(axis cs:15682,0.491822038393752)
--(axis cs:15683,0.502888366004514)
--(axis cs:15684,0.508509311811382)
--(axis cs:15685,0.508390002097738)
--(axis cs:15686,0.508569561186174)
--(axis cs:15687,0.512829144666341)
--(axis cs:15688,0.518131266664559)
--(axis cs:15689,0.524026703347003)
--(axis cs:15690,0.536664365825315)
--(axis cs:15691,0.541404522916409)
--(axis cs:15692,0.55202724937449)
--(axis cs:15693,0.551942706713943)
--(axis cs:15694,0.591051250889525)
--(axis cs:15695,0.597887190567155)
--(axis cs:15696,0.588160741877716)
--(axis cs:15697,0.581472690548325)
--(axis cs:15698,0.599205086537119)
--(axis cs:15699,0.599309460839455)
--(axis cs:15700,0.630793504875275)
--(axis cs:15701,0.632186149108628)
--(axis cs:15702,0.664583851320701)
--(axis cs:15703,0.660685521964941)
--(axis cs:15704,0.677736868331852)
--(axis cs:15705,0.67410668916814)
--(axis cs:15706,0.677477054115812)
--(axis cs:15707,0.657263000449398)
--(axis cs:15708,0.65598800714214)
--(axis cs:15709,0.653132451522205)
--(axis cs:15710,0.653660845621798)
--(axis cs:15711,0.550088111957049)
--(axis cs:15712,0.555337243126494)
--(axis cs:15713,0.555328835171544)
--(axis cs:15714,0.541769052686677)
--(axis cs:15715,0.541960221933192)
--(axis cs:15716,0.551764427767066)
--(axis cs:15717,0.510710984906516)
--(axis cs:15718,0.500687048800514)
--(axis cs:15719,0.488597710655499)
--(axis cs:15720,0.491638190646261)
--(axis cs:15721,0.487188778639109)
--(axis cs:15722,0.448335790585019)
--(axis cs:15723,0.446862110314103)
--(axis cs:15724,0.462016061028351)
--(axis cs:15725,0.446221529520214)
--(axis cs:15726,0.446168017667176)
--(axis cs:15727,0.448591982516168)
--(axis cs:15728,0.452295916520274)
--(axis cs:15729,0.443979577130749)
--(axis cs:15730,0.441789453155568)
--(axis cs:15731,0.515701584056629)
--(axis cs:15732,0.517263475294621)
--(axis cs:15733,0.504180220966603)
--(axis cs:15734,0.518780803812137)
--(axis cs:15735,0.505197473844728)
--(axis cs:15736,0.504298387755278)
--(axis cs:15737,0.544968084531489)
--(axis cs:15738,0.505885608703741)
--(axis cs:15739,0.501129105685316)
--(axis cs:15740,0.497507002933695)
--(axis cs:15741,0.482582105103158)
--(axis cs:15742,0.489829555930524)
--(axis cs:15743,0.493032674442027)
--(axis cs:15744,0.489582917505698)
--(axis cs:15745,0.47557952009351)
--(axis cs:15746,0.454955689830607)
--(axis cs:15747,0.460211629496132)
--(axis cs:15748,0.451532231746708)
--(axis cs:15749,0.444877636608717)
--(axis cs:15750,0.440028439022221)
--(axis cs:15751,0.436699910387502)
--(axis cs:15752,0.439194593740144)
--(axis cs:15753,0.430508719512897)
--(axis cs:15754,0.433811916902208)
--(axis cs:15755,0.409653390409061)
--(axis cs:15756,0.389139437603291)
--(axis cs:15757,0.389220699266689)
--(axis cs:15758,0.420683220404996)
--(axis cs:15759,0.426956870625984)
--(axis cs:15760,0.427529315564012)
--(axis cs:15761,0.426762463092493)
--(axis cs:15762,0.449902794025693)
--(axis cs:15763,0.449630772095014)
--(axis cs:15764,0.429917904459728)
--(axis cs:15765,0.4560584879185)
--(axis cs:15766,0.46716399209413)
--(axis cs:15767,0.4654308168758)
--(axis cs:15768,0.469993288407834)
--(axis cs:15769,0.472172098034373)
--(axis cs:15770,0.476491304134705)
--(axis cs:15771,0.441080028557643)
--(axis cs:15772,0.430676545897512)
--(axis cs:15773,0.433089140455263)
--(axis cs:15774,0.43323727114179)
--(axis cs:15775,0.437747324022191)
--(axis cs:15776,0.449689033312632)
--(axis cs:15777,0.447112780260275)
--(axis cs:15778,0.446291199718862)
--(axis cs:15779,0.447527701312085)
--(axis cs:15780,0.44822715574539)
--(axis cs:15781,0.456870183250345)
--(axis cs:15782,0.464824148337205)
--(axis cs:15783,0.464691037902384)
--(axis cs:15784,0.470512243590547)
--(axis cs:15785,0.467454488477893)
--(axis cs:15786,0.473884113156322)
--(axis cs:15787,0.473545607073196)
--(axis cs:15788,0.452594425334026)
--(axis cs:15789,0.463891481552046)
--(axis cs:15790,0.458339848604548)
--(axis cs:15791,0.497220358273247)
--(axis cs:15792,0.508357725812137)
--(axis cs:15793,0.512229522288397)
--(axis cs:15794,0.512413273675507)
--(axis cs:15795,0.515574214788784)
--(axis cs:15796,0.525947510984519)
--(axis cs:15797,0.52964431905208)
--(axis cs:15798,0.529909701375011)
--(axis cs:15799,0.533501776222305)
--(axis cs:15800,0.506622938643862)
--(axis cs:15801,0.507110672944376)
--(axis cs:15802,0.512576549564759)
--(axis cs:15803,0.51560208401572)
--(axis cs:15804,0.536632470091549)
--(axis cs:15805,0.510224861077869)
--(axis cs:15806,0.488213669959693)
--(axis cs:15807,0.473165895473842)
--(axis cs:15808,0.493457803865931)
--(axis cs:15809,0.492341468989464)
--(axis cs:15810,0.500245653581086)
--(axis cs:15811,0.496874540475827)
--(axis cs:15812,0.484389227854986)
--(axis cs:15813,0.49925594011631)
--(axis cs:15814,0.496142085644077)
--(axis cs:15815,0.513411415591923)
--(axis cs:15816,0.522897263635247)
--(axis cs:15817,0.525010221572107)
--(axis cs:15818,0.521838711842332)
--(axis cs:15819,0.514912677373061)
--(axis cs:15820,0.54820877055222)
--(axis cs:15821,0.543521966715408)
--(axis cs:15822,0.544463291472282)
--(axis cs:15823,0.544294149179549)
--(axis cs:15824,0.535087951296616)
--(axis cs:15825,0.551034465684778)
--(axis cs:15826,0.570755449910574)
--(axis cs:15827,0.596453031524603)
--(axis cs:15828,0.587935071941061)
--(axis cs:15829,0.588431213678783)
--(axis cs:15830,0.588460480882996)
--(axis cs:15831,0.590544968119566)
--(axis cs:15832,0.568767640636691)
--(axis cs:15833,0.568688008347835)
--(axis cs:15834,0.570672234444345)
--(axis cs:15835,0.586867579614228)
--(axis cs:15836,0.534361399467108)
--(axis cs:15837,0.461530333781647)
--(axis cs:15838,0.40767708196134)
--(axis cs:15839,0.411527315606247)
--(axis cs:15840,0.407720311135029)
--(axis cs:15841,0.392197061411232)
--(axis cs:15842,0.361518239121869)
--(axis cs:15843,0.362533383581795)
--(axis cs:15844,0.370162215954615)
--(axis cs:15845,0.367140391659006)
--(axis cs:15846,0.36615048959591)
--(axis cs:15847,0.366308854033162)
--(axis cs:15848,0.358862622701722)
--(axis cs:15849,0.356354742636553)
--(axis cs:15850,0.357743804917254)
--(axis cs:15851,0.356330865775646)
--(axis cs:15852,0.374205286239953)
--(axis cs:15853,0.375178577301992)
--(axis cs:15854,0.375806971171894)
--(axis cs:15855,0.375413057948333)
--(axis cs:15856,0.407078264272325)
--(axis cs:15857,0.461678536631889)
--(axis cs:15858,0.518461730201514)
--(axis cs:15859,0.518326521939953)
--(axis cs:15860,0.49205655562979)
--(axis cs:15861,0.512273819966846)
--(axis cs:15862,0.557911106944241)
--(axis cs:15863,0.558268724748159)
--(axis cs:15864,0.558608529606418)
--(axis cs:15865,0.540567715230651)
--(axis cs:15866,0.529409777684308)
--(axis cs:15867,0.529561442671265)
--(axis cs:15868,0.547187505012831)
--(axis cs:15869,0.549947541172159)
--(axis cs:15870,0.547348840954597)
--(axis cs:15871,0.534754809578507)
--(axis cs:15872,0.496487579329071)
--(axis cs:15873,0.496822651439286)
--(axis cs:15874,0.497824771370625)
--(axis cs:15875,0.501403890583719)
--(axis cs:15876,0.501905783887312)
--(axis cs:15877,0.448798645681533)
--(axis cs:15878,0.414103126351684)
--(axis cs:15879,0.414151462986348)
--(axis cs:15880,0.429443635473706)
--(axis cs:15881,0.433502141860112)
--(axis cs:15882,0.399601500404052)
--(axis cs:15883,0.399633815437248)
--(axis cs:15884,0.387662446746097)
--(axis cs:15885,0.411757888105071)
--(axis cs:15886,0.419649653233852)
--(axis cs:15887,0.418883974201367)
--(axis cs:15888,0.423702740944596)
--(axis cs:15889,0.418227490374113)
--(axis cs:15890,0.418011726832857)
--(axis cs:15891,0.43480168518573)
--(axis cs:15892,0.476030685854295)
--(axis cs:15893,0.470357583261953)
--(axis cs:15894,0.439123078724364)
--(axis cs:15895,0.43650092056108)
--(axis cs:15896,0.425976077313285)
--(axis cs:15897,0.480361030959452)
--(axis cs:15898,0.501380312224009)
--(axis cs:15899,0.463230659081819)
--(axis cs:15900,0.462641338733907)
--(axis cs:15901,0.446849944450205)
--(axis cs:15902,0.468889905276388)
--(axis cs:15903,0.460957235843458)
--(axis cs:15904,0.46772536603715)
--(axis cs:15905,0.452939589615917)
--(axis cs:15906,0.456780692893936)
--(axis cs:15907,0.454708793425841)
--(axis cs:15908,0.455426081287126)
--(axis cs:15909,0.420345281389406)
--(axis cs:15910,0.417217258739585)
--(axis cs:15911,0.416832552448483)
--(axis cs:15912,0.419974449472398)
--(axis cs:15913,0.413840911743003)
--(axis cs:15914,0.435960999417873)
--(axis cs:15915,0.429115809243449)
--(axis cs:15916,0.431096460631048)
--(axis cs:15917,0.432059532864552)
--(axis cs:15918,0.42365081307101)
--(axis cs:15919,0.453925260204596)
--(axis cs:15920,0.461438379720097)
--(axis cs:15921,0.479738854154648)
--(axis cs:15922,0.493689487437336)
--(axis cs:15923,0.504131941565574)
--(axis cs:15924,0.50551681696743)
--(axis cs:15925,0.444744359505454)
--(axis cs:15926,0.443827302614537)
--(axis cs:15927,0.445108947523893)
--(axis cs:15928,0.444503602408079)
--(axis cs:15929,0.475228905965453)
--(axis cs:15930,0.443496612135623)
--(axis cs:15931,0.444221398937015)
--(axis cs:15932,0.432515116618289)
--(axis cs:15933,0.432689998132576)
--(axis cs:15934,0.434887960657224)
--(axis cs:15935,0.444765637699822)
--(axis cs:15936,0.414261887301893)
--(axis cs:15937,0.409987629365686)
--(axis cs:15938,0.42157797349966)
--(axis cs:15939,0.423416130153794)
--(axis cs:15940,0.419585520115488)
--(axis cs:15941,0.415806505537003)
--(axis cs:15942,0.402966719820371)
--(axis cs:15943,0.351879743284406)
--(axis cs:15944,0.347114416523145)
--(axis cs:15945,0.394456079880825)
--(axis cs:15946,0.373665465328187)
--(axis cs:15947,0.371874021397159)
--(axis cs:15948,0.339153193481918)
--(axis cs:15949,0.331936983271005)
--(axis cs:15950,0.350490688399567)
--(axis cs:15951,0.349037208872293)
--(axis cs:15952,0.358769209847808)
--(axis cs:15953,0.35662798597341)
--(axis cs:15954,0.355966957864991)
--(axis cs:15955,0.341717879054691)
--(axis cs:15956,0.371756320121918)
--(axis cs:15957,0.376619814869707)
--(axis cs:15958,0.393273658818122)
--(axis cs:15959,0.374923154947648)
--(axis cs:15960,0.379587971015085)
--(axis cs:15961,0.345143105355681)
--(axis cs:15962,0.346756660107124)
--(axis cs:15963,0.40011632918322)
--(axis cs:15964,0.407897199754848)
--(axis cs:15965,0.425183254593989)
--(axis cs:15966,0.399948193078885)
--(axis cs:15967,0.400016221096131)
--(axis cs:15968,0.379355801101063)
--(axis cs:15969,0.397787294981918)
--(axis cs:15970,0.412866014855271)
--(axis cs:15971,0.405065039794905)
--(axis cs:15972,0.39031598040913)
--(axis cs:15973,0.406049386970071)
--(axis cs:15974,0.397478185075848)
--(axis cs:15975,0.395284410364206)
--(axis cs:15976,0.393650405464994)
--(axis cs:15977,0.383432054184117)
--(axis cs:15978,0.380914592246596)
--(axis cs:15979,0.402744417235883)
--(axis cs:15980,0.402947343341506)
--(axis cs:15981,0.428176694147078)
--(axis cs:15982,0.44044492065217)
--(axis cs:15983,0.433661339678923)
--(axis cs:15984,0.433634328545957)
--(axis cs:15985,0.434241790908757)
--(axis cs:15986,0.490209888154392)
--(axis cs:15987,0.486588163979625)
--(axis cs:15988,0.570328122714125)
--(axis cs:15989,0.541724330998188)
--(axis cs:15990,0.534972964282042)
--(axis cs:15991,0.53047947701238)
--(axis cs:15992,0.549194993629961)
--(axis cs:15993,0.549223887792919)
--(axis cs:15994,0.558746328404119)
--(axis cs:15995,0.588387189540632)
--(axis cs:15996,0.582866152111791)
--(axis cs:15997,0.542807639651794)
--(axis cs:15998,0.537804064645456)
--(axis cs:15999,0.538081228482967)
--(axis cs:16000,0.487884523724835)
--(axis cs:16001,0.499879983404269)
--(axis cs:16002,0.491604665341454)
--(axis cs:16003,0.483218270508928)
--(axis cs:16004,0.482061923070057)
--(axis cs:16005,0.482446817669702)
--(axis cs:16006,0.475221064505445)
--(axis cs:16007,0.438541727932338)
--(axis cs:16008,0.422998311392514)
--(axis cs:16009,0.433373242145664)
--(axis cs:16010,0.434128422697659)
--(axis cs:16011,0.440569827684812)
--(axis cs:16012,0.431320695034308)
--(axis cs:16013,0.429249942321612)
--(axis cs:16014,0.412203508372708)
--(axis cs:16015,0.411604695015704)
--(axis cs:16016,0.415110811274012)
--(axis cs:16017,0.434214047595537)
--(axis cs:16018,0.408558101527394)
--(axis cs:16019,0.369275993190309)
--(axis cs:16020,0.393314370593806)
--(axis cs:16021,0.395552502627335)
--(axis cs:16022,0.402180479605964)
--(axis cs:16023,0.412400107917395)
--(axis cs:16024,0.411980585599151)
--(axis cs:16025,0.412058666749611)
--(axis cs:16026,0.417322955805248)
--(axis cs:16027,0.454486889399816)
--(axis cs:16028,0.394269367158685)
--(axis cs:16029,0.407028231062161)
--(axis cs:16030,0.383421201528089)
--(axis cs:16031,0.385559967639801)
--(axis cs:16032,0.397904099496751)
--(axis cs:16033,0.368833084929404)
--(axis cs:16034,0.389678310001346)
--(axis cs:16035,0.389421984318412)
--(axis cs:16036,0.3877000308435)
--(axis cs:16037,0.374685659836838)
--(axis cs:16038,0.395807722754489)
--(axis cs:16039,0.403737642011644)
--(axis cs:16040,0.408792508658675)
--(axis cs:16041,0.398725080523607)
--(axis cs:16042,0.399857365334004)
--(axis cs:16043,0.399244136628411)
--(axis cs:16044,0.401470461823067)
--(axis cs:16045,0.403178905861835)
--(axis cs:16046,0.396862153520471)
--(axis cs:16047,0.392676140877083)
--(axis cs:16048,0.466486248441821)
--(axis cs:16049,0.46824558678715)
--(axis cs:16050,0.488601629836413)
--(axis cs:16051,0.487839147356398)
--(axis cs:16052,0.483953184908334)
--(axis cs:16053,0.510543552521868)
--(axis cs:16054,0.506140629269238)
--(axis cs:16055,0.506721901730209)
--(axis cs:16056,0.492125217524755)
--(axis cs:16057,0.534829905972652)
--(axis cs:16058,0.546627198308353)
--(axis cs:16059,0.604336749270268)
--(axis cs:16060,0.605865631575756)
--(axis cs:16061,0.621601317854234)
--(axis cs:16062,0.610900367234266)
--(axis cs:16063,0.60249735819988)
--(axis cs:16064,0.579586943615837)
--(axis cs:16065,0.546109351894692)
--(axis cs:16066,0.550049024420831)
--(axis cs:16067,0.536389227874981)
--(axis cs:16068,0.539957760316167)
--(axis cs:16069,0.535791175949686)
--(axis cs:16070,0.53911325200016)
--(axis cs:16071,0.527230302396792)
--(axis cs:16072,0.522489429459427)
--(axis cs:16073,0.526575366125371)
--(axis cs:16074,0.527347505781273)
--(axis cs:16075,0.520870520366004)
--(axis cs:16076,0.474889154474143)
--(axis cs:16077,0.467556570281894)
--(axis cs:16078,0.454515277354466)
--(axis cs:16079,0.444697191336301)
--(axis cs:16080,0.445803488697924)
--(axis cs:16081,0.445093261605883)
--(axis cs:16082,0.430011883465942)
--(axis cs:16083,0.398285509098574)
--(axis cs:16084,0.40004089876214)
--(axis cs:16085,0.40317963588268)
--(axis cs:16086,0.386147357677125)
--(axis cs:16087,0.387836871311553)
--(axis cs:16088,0.387896773208477)
--(axis cs:16089,0.387519870851588)
--(axis cs:16090,0.390469887505067)
--(axis cs:16091,0.392391802837757)
--(axis cs:16092,0.384709014037738)
--(axis cs:16093,0.355855808755474)
--(axis cs:16094,0.348159295224457)
--(axis cs:16095,0.319300564029534)
--(axis cs:16096,0.342700903396502)
--(axis cs:16097,0.337628857274203)
--(axis cs:16098,0.339327095754488)
--(axis cs:16099,0.344929286614618)
--(axis cs:16100,0.343777656414641)
--(axis cs:16101,0.312484917063259)
--(axis cs:16102,0.323817027621718)
--(axis cs:16103,0.350858852067144)
--(axis cs:16104,0.350899896099278)
--(axis cs:16105,0.364004373100461)
--(axis cs:16106,0.380907833060147)
--(axis cs:16107,0.383539956484394)
--(axis cs:16108,0.380594409336137)
--(axis cs:16109,0.382598438733321)
--(axis cs:16110,0.382042643022264)
--(axis cs:16111,0.38470935487123)
--(axis cs:16112,0.395375609545899)
--(axis cs:16113,0.426415502975231)
--(axis cs:16114,0.433180692031991)
--(axis cs:16115,0.468030324602345)
--(axis cs:16116,0.445131836182056)
--(axis cs:16117,0.43729780640336)
--(axis cs:16118,0.400368950330389)
--(axis cs:16119,0.40035197591533)
--(axis cs:16120,0.393584551110591)
--(axis cs:16121,0.437836874633717)
--(axis cs:16122,0.438322019659559)
--(axis cs:16123,0.412499820480263)
--(axis cs:16124,0.413912243640177)
--(axis cs:16125,0.415025178570965)
--(axis cs:16126,0.413676571363034)
--(axis cs:16127,0.408456328945378)
--(axis cs:16128,0.382185546551736)
--(axis cs:16129,0.37953388316218)
--(axis cs:16130,0.361950610428834)
--(axis cs:16131,0.361569277239638)
--(axis cs:16132,0.351969633023906)
--(axis cs:16133,0.348012365708815)
--(axis cs:16134,0.350258371885265)
--(axis cs:16135,0.356581818109391)
--(axis cs:16136,0.389468600796135)
--(axis cs:16137,0.400141988507342)
--(axis cs:16138,0.449089457595525)
--(axis cs:16139,0.449659597051805)
--(axis cs:16140,0.462997975516638)
--(axis cs:16141,0.462606440658115)
--(axis cs:16142,0.433215728594391)
--(axis cs:16143,0.456802551887322)
--(axis cs:16144,0.460035386541658)
--(axis cs:16145,0.456976063715245)
--(axis cs:16146,0.457989176268258)
--(axis cs:16147,0.471277182905316)
--(axis cs:16148,0.513506394009724)
--(axis cs:16149,0.512875197878915)
--(axis cs:16150,0.536349162284502)
--(axis cs:16151,0.534330755640947)
--(axis cs:16152,0.510753801726359)
--(axis cs:16153,0.510204358988179)
--(axis cs:16154,0.46757757101383)
--(axis cs:16155,0.463604688614429)
--(axis cs:16156,0.463644694492874)
--(axis cs:16157,0.426215713646234)
--(axis cs:16158,0.407172160038689)
--(axis cs:16159,0.404017760684476)
--(axis cs:16160,0.406187196989562)
--(axis cs:16161,0.396902064623758)
--(axis cs:16162,0.426706546812494)
--(axis cs:16163,0.42333029237725)
--(axis cs:16164,0.423055813602457)
--(axis cs:16165,0.418622429059469)
--(axis cs:16166,0.419628173768858)
--(axis cs:16167,0.417414713023368)
--(axis cs:16168,0.417156867465156)
--(axis cs:16169,0.420713052866739)
--(axis cs:16170,0.42541373018684)
--(axis cs:16171,0.41839491909986)
--(axis cs:16172,0.432970259480015)
--(axis cs:16173,0.442268171325478)
--(axis cs:16174,0.453131225201961)
--(axis cs:16175,0.455453320081097)
--(axis cs:16176,0.449830191771765)
--(axis cs:16177,0.461618241750582)
--(axis cs:16178,0.48297958696564)
--(axis cs:16179,0.466176851453572)
--(axis cs:16180,0.466327253027484)
--(axis cs:16181,0.418594385604505)
--(axis cs:16182,0.389648377235975)
--(axis cs:16183,0.396061102989114)
--(axis cs:16184,0.382984872573069)
--(axis cs:16185,0.388942508833093)
--(axis cs:16186,0.375108273474598)
--(axis cs:16187,0.37629962881578)
--(axis cs:16188,0.372056064279674)
--(axis cs:16189,0.355160732740859)
--(axis cs:16190,0.350904821937734)
--(axis cs:16191,0.358844867875702)
--(axis cs:16192,0.358093505073971)
--(axis cs:16193,0.358303335971388)
--(axis cs:16194,0.382877847238619)
--(axis cs:16195,0.381079922510649)
--(axis cs:16196,0.377531949750109)
--(axis cs:16197,0.406223651557248)
--(axis cs:16198,0.406265129114114)
--(axis cs:16199,0.413243844566077)
--(axis cs:16200,0.413363904274014)
--(axis cs:16201,0.469406698171249)
--(axis cs:16202,0.503879930823562)
--(axis cs:16203,0.49721295679024)
--(axis cs:16204,0.516269618020057)
--(axis cs:16205,0.51772071275605)
--(axis cs:16206,0.542241758223222)
--(axis cs:16207,0.543322297672991)
--(axis cs:16208,0.516105353502592)
--(axis cs:16209,0.547769276165184)
--(axis cs:16210,0.514559506505742)
--(axis cs:16211,0.516378900169297)
--(axis cs:16212,0.507846048724922)
--(axis cs:16213,0.508754465163716)
--(axis cs:16214,0.503832765144269)
--(axis cs:16215,0.50469007021626)
--(axis cs:16216,0.516892969008861)
--(axis cs:16217,0.498034139513605)
--(axis cs:16218,0.490396806116234)
--(axis cs:16219,0.498633872785835)
--(axis cs:16220,0.492295442622012)
--(axis cs:16221,0.487454321469258)
--(axis cs:16222,0.490232471137438)
--(axis cs:16223,0.492002477016247)
--(axis cs:16224,0.491382414602891)
--(axis cs:16225,0.460128793551394)
--(axis cs:16226,0.459060710309989)
--(axis cs:16227,0.412787406995337)
--(axis cs:16228,0.434446517734165)
--(axis cs:16229,0.431457985737789)
--(axis cs:16230,0.441887764493991)
--(axis cs:16231,0.44160365183979)
--(axis cs:16232,0.466956010784617)
--(axis cs:16233,0.463387471803229)
--(axis cs:16234,0.471731776230983)
--(axis cs:16235,0.451003579914816)
--(axis cs:16236,0.451551603724679)
--(axis cs:16237,0.468507325834904)
--(axis cs:16238,0.475176612374162)
--(axis cs:16239,0.474930355918875)
--(axis cs:16240,0.481511472027707)
--(axis cs:16241,0.48707350950725)
--(axis cs:16242,0.481190992613304)
--(axis cs:16243,0.4682244038901)
--(axis cs:16244,0.463790380699182)
--(axis cs:16245,0.463116954089385)
--(axis cs:16246,0.459925432784421)
--(axis cs:16247,0.490721412460407)
--(axis cs:16248,0.498832002071347)
--(axis cs:16249,0.498299269337899)
--(axis cs:16250,0.5189432512899)
--(axis cs:16251,0.520706367667915)
--(axis cs:16252,0.47897838266574)
--(axis cs:16253,0.455893521131673)
--(axis cs:16254,0.43090939888556)
--(axis cs:16255,0.449471704947376)
--(axis cs:16256,0.391114663963304)
--(axis cs:16257,0.393514176972399)
--(axis cs:16258,0.393898596484361)
--(axis cs:16259,0.398225908117676)
--(axis cs:16260,0.388737771135035)
--(axis cs:16261,0.388334791966837)
--(axis cs:16262,0.382001338159357)
--(axis cs:16263,0.386130747661912)
--(axis cs:16264,0.356190530878468)
--(axis cs:16265,0.355499838344622)
--(axis cs:16266,0.357186442386061)
--(axis cs:16267,0.375192816990222)
--(axis cs:16268,0.375151979948253)
--(axis cs:16269,0.372590942440191)
--(axis cs:16270,0.338482484917639)
--(axis cs:16271,0.337568840576629)
--(axis cs:16272,0.368269672361614)
--(axis cs:16273,0.386951973061932)
--(axis cs:16274,0.405293818920963)
--(axis cs:16275,0.408521575666689)
--(axis cs:16276,0.468012170629145)
--(axis cs:16277,0.465835839431905)
--(axis cs:16278,0.465855589288303)
--(axis cs:16279,0.459550719753455)
--(axis cs:16280,0.453008373163473)
--(axis cs:16281,0.44612014604271)
--(axis cs:16282,0.456619565040198)
--(axis cs:16283,0.467808550434005)
--(axis cs:16284,0.487149815447442)
--(axis cs:16285,0.514431765454023)
--(axis cs:16286,0.510913649853781)
--(axis cs:16287,0.505651282275184)
--(axis cs:16288,0.495026377278556)
--(axis cs:16289,0.500289249753781)
--(axis cs:16290,0.531052169946688)
--(axis cs:16291,0.531034696418211)
--(axis cs:16292,0.530083591039632)
--(axis cs:16293,0.471910164638009)
--(axis cs:16294,0.465915112215309)
--(axis cs:16295,0.43590432901428)
--(axis cs:16296,0.414590881748995)
--(axis cs:16297,0.413234004164597)
--(axis cs:16298,0.402372588102676)
--(axis cs:16299,0.398907203807134)
--(axis cs:16300,0.409339278629769)
--(axis cs:16301,0.412510292623198)
--(axis cs:16302,0.386126937199424)
--(axis cs:16303,0.384475875517762)
--(axis cs:16304,0.399027360401944)
--(axis cs:16305,0.403845652664144)
--(axis cs:16306,0.404583901205246)
--(axis cs:16307,0.345642879780818)
--(axis cs:16308,0.3543121094793)
--(axis cs:16309,0.341344189950257)
--(axis cs:16310,0.350943064628687)
--(axis cs:16311,0.350054087742917)
--(axis cs:16312,0.340509250978118)
--(axis cs:16313,0.380301116068058)
--(axis cs:16314,0.387020231338214)
--(axis cs:16315,0.406506895085213)
--(axis cs:16316,0.42742788459444)
--(axis cs:16317,0.384746748357465)
--(axis cs:16318,0.397108309771694)
--(axis cs:16319,0.403855694987189)
--(axis cs:16320,0.392369660532566)
--(axis cs:16321,0.381367297642834)
--(axis cs:16322,0.413453666272548)
--(axis cs:16323,0.396425381758889)
--(axis cs:16324,0.401058312453746)
--(axis cs:16325,0.401767337067635)
--(axis cs:16326,0.371979657392034)
--(axis cs:16327,0.410155085918397)
--(axis cs:16328,0.391437980279117)
--(axis cs:16329,0.41156335573158)
--(axis cs:16330,0.411541626745061)
--(axis cs:16331,0.388483085449951)
--(axis cs:16332,0.400855550477808)
--(axis cs:16333,0.401059966514903)
--(axis cs:16334,0.402832883034446)
--(axis cs:16335,0.41177718448382)
--(axis cs:16336,0.415839685412289)
--(axis cs:16337,0.462293551853123)
--(axis cs:16338,0.470520047256496)
--(axis cs:16339,0.431624010477341)
--(axis cs:16340,0.450525122519391)
--(axis cs:16341,0.46167487681894)
--(axis cs:16342,0.454030564840487)
--(axis cs:16343,0.466772350421617)
--(axis cs:16344,0.460131743818916)
--(axis cs:16345,0.452780443244111)
--(axis cs:16346,0.486041516979717)
--(axis cs:16347,0.517066588137137)
--(axis cs:16348,0.543849734151554)
--(axis cs:16349,0.537841109020015)
--(axis cs:16350,0.538460593765435)
--(axis cs:16351,0.514015002331124)
--(axis cs:16352,0.517410934724282)
--(axis cs:16353,0.518080447471067)
--(axis cs:16354,0.472251034090061)
--(axis cs:16355,0.45294830445433)
--(axis cs:16356,0.444011644840627)
--(axis cs:16357,0.447823792155251)
--(axis cs:16358,0.445807147610603)
--(axis cs:16359,0.4851932574043)
--(axis cs:16360,0.466895444349024)
--(axis cs:16361,0.461111846043906)
--(axis cs:16362,0.46462512268249)
--(axis cs:16363,0.449838300238401)
--(axis cs:16364,0.448933455448459)
--(axis cs:16365,0.453095842780719)
--(axis cs:16366,0.450242112434899)
--(axis cs:16367,0.434334837296166)
--(axis cs:16368,0.434585396296452)
--(axis cs:16369,0.423224389493705)
--(axis cs:16370,0.404235676959028)
--(axis cs:16371,0.444429696375444)
--(axis cs:16372,0.442563961344625)
--(axis cs:16373,0.442996398718626)
--(axis cs:16374,0.479025766589318)
--(axis cs:16375,0.47161063233959)
--(axis cs:16376,0.448178749957018)
--(axis cs:16377,0.390064978349163)
--(axis cs:16378,0.389221462601869)
--(axis cs:16379,0.385095066730576)
--(axis cs:16380,0.397603975264297)
--(axis cs:16381,0.36892794955046)
--(axis cs:16382,0.367569650117908)
--(axis cs:16383,0.382763873886699)
--(axis cs:16384,0.35990518835047)
--(axis cs:16385,0.358320209440731)
--(axis cs:16386,0.311722505132243)
--(axis cs:16387,0.319943275825309)
--(axis cs:16388,0.319121849096492)
--(axis cs:16389,0.330454592055778)
--(axis cs:16390,0.349049196125741)
--(axis cs:16391,0.339120341134679)
--(axis cs:16392,0.331060835198996)
--(axis cs:16393,0.333743811984345)
--(axis cs:16394,0.334242874710458)
--(axis cs:16395,0.328380760322419)
--(axis cs:16396,0.356152791623995)
--(axis cs:16397,0.387114248476968)
--(axis cs:16398,0.337638034934148)
--(axis cs:16399,0.333696858541609)
--(axis cs:16400,0.335391948529386)
--(axis cs:16401,0.372983971979196)
--(axis cs:16402,0.372954582177081)
--(axis cs:16403,0.346064539173451)
--(axis cs:16404,0.376249288259736)
--(axis cs:16405,0.369940508045853)
--(axis cs:16406,0.430795554509778)
--(axis cs:16407,0.430252754029875)
--(axis cs:16408,0.411374712132583)
--(axis cs:16409,0.402832819705823)
--(axis cs:16410,0.390330847315737)
--(axis cs:16411,0.394101897280055)
--(axis cs:16412,0.372192577173018)
--(axis cs:16413,0.359385925831379)
--(axis cs:16414,0.358792433647558)
--(axis cs:16415,0.383201010411344)
--(axis cs:16416,0.383219039260433)
--(axis cs:16417,0.406116385972641)
--(axis cs:16418,0.455542911312596)
--(axis cs:16419,0.433035904722494)
--(axis cs:16420,0.435743166317927)
--(axis cs:16421,0.42386649570823)
--(axis cs:16422,0.424572576431549)
--(axis cs:16423,0.453090738587763)
--(axis cs:16424,0.444822106616714)
--(axis cs:16425,0.446991418027706)
--(axis cs:16426,0.446889943066816)
--(axis cs:16427,0.452521017750907)
--(axis cs:16428,0.464891444434837)
--(axis cs:16429,0.445410681430524)
--(axis cs:16430,0.455858332208445)
--(axis cs:16431,0.427830711437124)
--(axis cs:16432,0.467383215237888)
--(axis cs:16433,0.47929092577377)
--(axis cs:16434,0.481492738046446)
--(axis cs:16435,0.484399956212813)
--(axis cs:16436,0.484387460718527)
--(axis cs:16437,0.481305304370873)
--(axis cs:16438,0.468517865047622)
--(axis cs:16439,0.490712115509464)
--(axis cs:16440,0.479060283747477)
--(axis cs:16441,0.489557675244333)
--(axis cs:16442,0.478756171289256)
--(axis cs:16443,0.482323379160836)
--(axis cs:16444,0.494566708276937)
--(axis cs:16445,0.454597234885432)
--(axis cs:16446,0.4586482652025)
--(axis cs:16447,0.456911224454613)
--(axis cs:16448,0.456397270959446)
--(axis cs:16449,0.455331537532579)
--(axis cs:16450,0.458327438770189)
--(axis cs:16451,0.507378273579917)
--(axis cs:16452,0.445641226900454)
--(axis cs:16453,0.457509795685669)
--(axis cs:16454,0.457834803648991)
--(axis cs:16455,0.452874649677353)
--(axis cs:16456,0.453102264596979)
--(axis cs:16457,0.448981227752964)
--(axis cs:16458,0.464021414853363)
--(axis cs:16459,0.471328681590701)
--(axis cs:16460,0.482894743811255)
--(axis cs:16461,0.490382951405629)
--(axis cs:16462,0.508720191806034)
--(axis cs:16463,0.486607986463096)
--(axis cs:16464,0.469419451041324)
--(axis cs:16465,0.47403026194159)
--(axis cs:16466,0.477396464873917)
--(axis cs:16467,0.48054553740413)
--(axis cs:16468,0.477194464686606)
--(axis cs:16469,0.512762196661965)
--(axis cs:16470,0.501986125521983)
--(axis cs:16471,0.479669790555389)
--(axis cs:16472,0.502328713343074)
--(axis cs:16473,0.431271360006658)
--(axis cs:16474,0.428276415544957)
--(axis cs:16475,0.419819420850615)
--(axis cs:16476,0.400263235239091)
--(axis cs:16477,0.406751128474896)
--(axis cs:16478,0.392767923656983)
--(axis cs:16479,0.389115581428418)
--(axis cs:16480,0.389327732819853)
--(axis cs:16481,0.388133289336373)
--(axis cs:16482,0.351669889305896)
--(axis cs:16483,0.361263429010182)
--(axis cs:16484,0.358949620052894)
--(axis cs:16485,0.373938507128281)
--(axis cs:16486,0.34498177371541)
--(axis cs:16487,0.346535314999067)
--(axis cs:16488,0.346891917012801)
--(axis cs:16489,0.345464161915367)
--(axis cs:16490,0.322233044627818)
--(axis cs:16491,0.325302279457204)
--(axis cs:16492,0.333858500921029)
--(axis cs:16493,0.383760126871337)
--(axis cs:16494,0.380836395395731)
--(axis cs:16495,0.380415854016376)
--(axis cs:16496,0.377602887380849)
--(axis cs:16497,0.377249364048741)
--(axis cs:16498,0.394123025610043)
--(axis cs:16499,0.393344438013531)
--(axis cs:16500,0.393321523010554)
--(axis cs:16501,0.390677859106343)
--(axis cs:16502,0.432735267699064)
--(axis cs:16503,0.425673913139921)
--(axis cs:16504,0.436401418091444)
--(axis cs:16505,0.447065552401483)
--(axis cs:16506,0.486253982524524)
--(axis cs:16507,0.48873869516733)
--(axis cs:16508,0.490059332571499)
--(axis cs:16509,0.48722637118364)
--(axis cs:16510,0.483497833757675)
--(axis cs:16511,0.474239066888279)
--(axis cs:16512,0.50011279888247)
--(axis cs:16513,0.500224058231819)
--(axis cs:16514,0.508904665917569)
--(axis cs:16515,0.499912726159242)
--(axis cs:16516,0.530925333953328)
--(axis cs:16517,0.532086033182452)
--(axis cs:16518,0.536709842704662)
--(axis cs:16519,0.548569866388748)
--(axis cs:16520,0.480049073694925)
--(axis cs:16521,0.489375670617973)
--(axis cs:16522,0.455408046378963)
--(axis cs:16523,0.434783850039194)
--(axis cs:16524,0.432578414757728)
--(axis cs:16525,0.430411448433848)
--(axis cs:16526,0.378530795575896)
--(axis cs:16527,0.378221418927382)
--(axis cs:16528,0.381016070600965)
--(axis cs:16529,0.384098484692394)
--(axis cs:16530,0.42074686032327)
--(axis cs:16531,0.430118606194287)
--(axis cs:16532,0.427073948431763)
--(axis cs:16533,0.426985156868686)
--(axis cs:16534,0.410154680682491)
--(axis cs:16535,0.418601770653686)
--(axis cs:16536,0.416763069842326)
--(axis cs:16537,0.417076905919003)
--(axis cs:16538,0.418730426236794)
--(axis cs:16539,0.418445403717203)
--(axis cs:16540,0.474214542028527)
--(axis cs:16541,0.449650273092407)
--(axis cs:16542,0.487270526213119)
--(axis cs:16543,0.472599541253143)
--(axis cs:16544,0.474718962193711)
--(axis cs:16545,0.454868708443648)
--(axis cs:16546,0.476548581336046)
--(axis cs:16547,0.468590980772297)
--(axis cs:16548,0.403144850526946)
--(axis cs:16549,0.404397902606662)
--(axis cs:16550,0.407951271729831)
--(axis cs:16551,0.409692024975023)
--(axis cs:16552,0.412583987297674)
--(axis cs:16553,0.402575642653077)
--(axis cs:16554,0.412910541311039)
--(axis cs:16555,0.421870637396661)
--(axis cs:16556,0.424496691880188)
--(axis cs:16557,0.373058378545835)
--(axis cs:16558,0.363550988259008)
--(axis cs:16559,0.347114350622832)
--(axis cs:16560,0.317603615716198)
--(axis cs:16561,0.329362030582327)
--(axis cs:16562,0.326743984161153)
--(axis cs:16563,0.347468279509399)
--(axis cs:16564,0.34825864029249)
--(axis cs:16565,0.368569688603503)
--(axis cs:16566,0.397263353538554)
--(axis cs:16567,0.401116406978674)
--(axis cs:16568,0.466541671166624)
--(axis cs:16569,0.474885644932989)
--(axis cs:16570,0.474717416975139)
--(axis cs:16571,0.474843654367087)
--(axis cs:16572,0.47241887380649)
--(axis cs:16573,0.479455658179049)
--(axis cs:16574,0.482887003641426)
--(axis cs:16575,0.472827104765082)
--(axis cs:16576,0.472757198235375)
--(axis cs:16577,0.539265424757114)
--(axis cs:16578,0.528218415497384)
--(axis cs:16579,0.556600892679383)
--(axis cs:16580,0.617672741975804)
--(axis cs:16581,0.615995323496977)
--(axis cs:16582,0.578784082874368)
--(axis cs:16583,0.593338935600624)
--(axis cs:16584,0.584314223043811)
--(axis cs:16585,0.561135237748005)
--(axis cs:16586,0.555695802805724)
--(axis cs:16587,0.558080373414329)
--(axis cs:16588,0.55697313310634)
--(axis cs:16589,0.550454155087266)
--(axis cs:16590,0.545277138590541)
--(axis cs:16591,0.542158484776848)
--(axis cs:16592,0.539517695000066)
--(axis cs:16593,0.542027144506527)
--(axis cs:16594,0.54309479314962)
--(axis cs:16595,0.558082877507539)
--(axis cs:16596,0.550725889449586)
--(axis cs:16597,0.550478832633201)
--(axis cs:16598,0.536857066936121)
--(axis cs:16599,0.532966608114437)
--(axis cs:16600,0.533522187702438)
--(axis cs:16601,0.543934627538716)
--(axis cs:16602,0.58317414817612)
--(axis cs:16603,0.58808938413352)
--(axis cs:16604,0.58112945887788)
--(axis cs:16605,0.604386419113593)
--(axis cs:16606,0.597287913741385)
--(axis cs:16607,0.599116506733623)
--(axis cs:16608,0.594228925764328)
--(axis cs:16609,0.570372004783202)
--(axis cs:16610,0.56480357656423)
--(axis cs:16611,0.571159040845262)
--(axis cs:16612,0.578474210227393)
--(axis cs:16613,0.557458086147489)
--(axis cs:16614,0.560682165639037)
--(axis cs:16615,0.56249785326261)
--(axis cs:16616,0.573217684539009)
--(axis cs:16617,0.572921496406571)
--(axis cs:16618,0.545834292265087)
--(axis cs:16619,0.556610681372232)
--(axis cs:16620,0.512672420601898)
--(axis cs:16621,0.490384278279206)
--(axis cs:16622,0.489775552556439)
--(axis cs:16623,0.482685355381931)
--(axis cs:16624,0.490443160137087)
--(axis cs:16625,0.478771517743746)
--(axis cs:16626,0.489339390771853)
--(axis cs:16627,0.450599850994365)
--(axis cs:16628,0.440608686182108)
--(axis cs:16629,0.448447768243274)
--(axis cs:16630,0.428942842912466)
--(axis cs:16631,0.417592984962847)
--(axis cs:16632,0.417210121608895)
--(axis cs:16633,0.39151034463576)
--(axis cs:16634,0.383398213301509)
--(axis cs:16635,0.383955400534258)
--(axis cs:16636,0.383457681648753)
--(axis cs:16637,0.383498840728707)
--(axis cs:16638,0.416066232670757)
--(axis cs:16639,0.405928123830115)
--(axis cs:16640,0.433602800308147)
--(axis cs:16641,0.416691297185173)
--(axis cs:16642,0.416176991147845)
--(axis cs:16643,0.401144027539085)
--(axis cs:16644,0.364929281041692)
--(axis cs:16645,0.364016927101165)
--(axis cs:16646,0.362351289089372)
--(axis cs:16647,0.388468955514742)
--(axis cs:16648,0.399751505110824)
--(axis cs:16649,0.402538091767197)
--(axis cs:16650,0.38884039101897)
--(axis cs:16651,0.39946644922806)
--(axis cs:16652,0.373839107474363)
--(axis cs:16653,0.396426813178306)
--(axis cs:16654,0.362178058525682)
--(axis cs:16655,0.362461579903474)
--(axis cs:16656,0.360333505434051)
--(axis cs:16657,0.36023217456647)
--(axis cs:16658,0.36495992445769)
--(axis cs:16659,0.366334813676298)
--(axis cs:16660,0.357030827336907)
--(axis cs:16661,0.385023699035614)
--(axis cs:16662,0.3811425415659)
--(axis cs:16663,0.395113241105697)
--(axis cs:16664,0.437769937803444)
--(axis cs:16665,0.447909875181706)
--(axis cs:16666,0.397976176373629)
--(axis cs:16667,0.395043622557637)
--(axis cs:16668,0.395055323578795)
--(axis cs:16669,0.402607834951007)
--(axis cs:16670,0.422579685288968)
--(axis cs:16671,0.399729651463409)
--(axis cs:16672,0.422636758029354)
--(axis cs:16673,0.434126411848927)
--(axis cs:16674,0.461495738607051)
--(axis cs:16675,0.461045883521982)
--(axis cs:16676,0.458762937906206)
--(axis cs:16677,0.447226022822926)
--(axis cs:16678,0.450432832874082)
--(axis cs:16679,0.4534314772726)
--(axis cs:16680,0.424022629675181)
--(axis cs:16681,0.412626937533974)
--(axis cs:16682,0.408638819614498)
--(axis cs:16683,0.406111344544981)
--(axis cs:16684,0.404089475896761)
--(axis cs:16685,0.403049289084922)
--(axis cs:16686,0.450455137237467)
--(axis cs:16687,0.453451969018996)
--(axis cs:16688,0.45189894722177)
--(axis cs:16689,0.411731433038562)
--(axis cs:16690,0.428221116391432)
--(axis cs:16691,0.452604137742926)
--(axis cs:16692,0.451068702329387)
--(axis cs:16693,0.452670551726751)
--(axis cs:16694,0.475736845099289)
--(axis cs:16695,0.419321305035084)
--(axis cs:16696,0.42459354570087)
--(axis cs:16697,0.420797361939669)
--(axis cs:16698,0.414519552765998)
--(axis cs:16699,0.411699939255857)
--(axis cs:16700,0.451809444039059)
--(axis cs:16701,0.456495890247895)
--(axis cs:16702,0.464169369602739)
--(axis cs:16703,0.478332093296994)
--(axis cs:16704,0.485583967716808)
--(axis cs:16705,0.4837977172086)
--(axis cs:16706,0.474317668324664)
--(axis cs:16707,0.473069500385176)
--(axis cs:16708,0.454655095557129)
--(axis cs:16709,0.49939543039266)
--(axis cs:16710,0.475183617013815)
--(axis cs:16711,0.469696252133111)
--(axis cs:16712,0.461839958265278)
--(axis cs:16713,0.463156112036686)
--(axis cs:16714,0.459945597512416)
--(axis cs:16715,0.524436076958675)
--(axis cs:16716,0.520465568887088)
--(axis cs:16717,0.538331507559587)
--(axis cs:16718,0.545727361283079)
--(axis cs:16719,0.562704968793474)
--(axis cs:16720,0.547080256397037)
--(axis cs:16721,0.558945391297788)
--(axis cs:16722,0.522910143259336)
--(axis cs:16723,0.524647040577998)
--(axis cs:16724,0.486730292436)
--(axis cs:16725,0.489816415403879)
--(axis cs:16726,0.49728545905946)
--(axis cs:16727,0.497828101252388)
--(axis cs:16728,0.515475861249396)
--(axis cs:16729,0.502670640044275)
--(axis cs:16730,0.527752744502669)
--(axis cs:16731,0.53443457173151)
--(axis cs:16732,0.548209318909753)
--(axis cs:16733,0.535606019982814)
--(axis cs:16734,0.482290217521396)
--(axis cs:16735,0.444051204889172)
--(axis cs:16736,0.434701524603284)
--(axis cs:16737,0.434820365972124)
--(axis cs:16738,0.411518619612353)
--(axis cs:16739,0.404496238592137)
--(axis cs:16740,0.415500160812368)
--(axis cs:16741,0.416273283392996)
--(axis cs:16742,0.437866792097631)
--(axis cs:16743,0.415049432639146)
--(axis cs:16744,0.445928892172978)
--(axis cs:16745,0.44605168655524)
--(axis cs:16746,0.44620657826925)
--(axis cs:16747,0.447600990052728)
--(axis cs:16748,0.443073700552105)
--(axis cs:16749,0.447183234607734)
--(axis cs:16750,0.443515415855412)
--(axis cs:16751,0.438282210357362)
--(axis cs:16752,0.426362371330051)
--(axis cs:16753,0.43128794164422)
--(axis cs:16754,0.47820984541155)
--(axis cs:16755,0.46223033553033)
--(axis cs:16756,0.475937181820266)
--(axis cs:16757,0.46695849667678)
--(axis cs:16758,0.492853256153048)
--(axis cs:16759,0.496731420990814)
--(axis cs:16760,0.496460726046122)
--(axis cs:16761,0.495229766109866)
--(axis cs:16762,0.506091842295096)
--(axis cs:16763,0.535801582610249)
--(axis cs:16764,0.505175561714788)
--(axis cs:16765,0.479986541012228)
--(axis cs:16766,0.480073334900934)
--(axis cs:16767,0.472448445240291)
--(axis cs:16768,0.436758143620461)
--(axis cs:16769,0.44849307369594)
--(axis cs:16770,0.45451611276358)
--(axis cs:16771,0.460122180239539)
--(axis cs:16772,0.483247933162958)
--(axis cs:16773,0.48545897847342)
--(axis cs:16774,0.454054543766688)
--(axis cs:16775,0.496160225492575)
--(axis cs:16776,0.496055724362121)
--(axis cs:16777,0.507964170141836)
--(axis cs:16778,0.43449144154492)
--(axis cs:16779,0.4157286845363)
--(axis cs:16780,0.4097026252012)
--(axis cs:16781,0.407840917950912)
--(axis cs:16782,0.407924175263668)
--(axis cs:16783,0.406503069472008)
--(axis cs:16784,0.413372035508966)
--(axis cs:16785,0.41888052647883)
--(axis cs:16786,0.384877884072511)
--(axis cs:16787,0.38627637757337)
--(axis cs:16788,0.428226145461582)
--(axis cs:16789,0.428859135876479)
--(axis cs:16790,0.429486149748957)
--(axis cs:16791,0.432354278122603)
--(axis cs:16792,0.430225968725771)
--(axis cs:16793,0.431376743892698)
--(axis cs:16794,0.456173057198476)
--(axis cs:16795,0.463900075646752)
--(axis cs:16796,0.464002062361278)
--(axis cs:16797,0.461617079504858)
--(axis cs:16798,0.47188012308539)
--(axis cs:16799,0.501643812048307)
--(axis cs:16800,0.492740957552549)
--(axis cs:16801,0.486196054061309)
--(axis cs:16802,0.480678413015564)
--(axis cs:16803,0.467565286167974)
--(axis cs:16804,0.490346762951666)
--(axis cs:16805,0.506937530980557)
--(axis cs:16806,0.548189661506028)
--(axis cs:16807,0.543066269989084)
--(axis cs:16808,0.533257569093128)
--(axis cs:16809,0.50957256245158)
--(axis cs:16810,0.467518133739802)
--(axis cs:16811,0.437458475737369)
--(axis cs:16812,0.421168572906442)
--(axis cs:16813,0.400610211922851)
--(axis cs:16814,0.398617484518976)
--(axis cs:16815,0.399993484833495)
--(axis cs:16816,0.388194748261312)
--(axis cs:16817,0.375517691984162)
--(axis cs:16818,0.419653052199089)
--(axis cs:16819,0.421990481745999)
--(axis cs:16820,0.426882403220969)
--(axis cs:16821,0.422532353527977)
--(axis cs:16822,0.422759734758747)
--(axis cs:16823,0.427582198720517)
--(axis cs:16824,0.424578884209419)
--(axis cs:16825,0.407238650958247)
--(axis cs:16826,0.405916627971962)
--(axis cs:16827,0.404655814231641)
--(axis cs:16828,0.389965944418168)
--(axis cs:16829,0.401720886737348)
--(axis cs:16830,0.436303919815623)
--(axis cs:16831,0.468294290297158)
--(axis cs:16832,0.47362101773207)
--(axis cs:16833,0.46511846778834)
--(axis cs:16834,0.435807419402311)
--(axis cs:16835,0.425142700608824)
--(axis cs:16836,0.441651254639661)
--(axis cs:16837,0.463408339965943)
--(axis cs:16838,0.461490671252251)
--(axis cs:16839,0.44303770817022)
--(axis cs:16840,0.440257494615917)
--(axis cs:16841,0.432930789042254)
--(axis cs:16842,0.41927847154113)
--(axis cs:16843,0.415308428639079)
--(axis cs:16844,0.414972685210152)
--(axis cs:16845,0.422564648658558)
--(axis cs:16846,0.421518662572732)
--(axis cs:16847,0.424853750765117)
--(axis cs:16848,0.442315940452275)
--(axis cs:16849,0.444083353073441)
--(axis cs:16850,0.432525790234443)
--(axis cs:16851,0.431995099125478)
--(axis cs:16852,0.422040143708869)
--(axis cs:16853,0.45158366627455)
--(axis cs:16854,0.478299096531237)
--(axis cs:16855,0.472787702850252)
--(axis cs:16856,0.433529446831366)
--(axis cs:16857,0.435166213747398)
--(axis cs:16858,0.435397778269718)
--(axis cs:16859,0.449753660561359)
--(axis cs:16860,0.455334444995265)
--(axis cs:16861,0.428990779083051)
--(axis cs:16862,0.442555906784283)
--(axis cs:16863,0.449787229701777)
--(axis cs:16864,0.452000842430316)
--(axis cs:16865,0.458697086039887)
--(axis cs:16866,0.450822983093784)
--(axis cs:16867,0.432300229863472)
--(axis cs:16868,0.435916258377273)
--(axis cs:16869,0.396272412657725)
--(axis cs:16870,0.397991334251525)
--(axis cs:16871,0.396663192456275)
--(axis cs:16872,0.404719467559622)
--(axis cs:16873,0.405848925995669)
--(axis cs:16874,0.406028565968081)
--(axis cs:16875,0.3874584854611)
--(axis cs:16876,0.425780763010759)
--(axis cs:16877,0.424304178303025)
--(axis cs:16878,0.420663474861143)
--(axis cs:16879,0.398480107156717)
--(axis cs:16880,0.394485627649108)
--(axis cs:16881,0.431193374280078)
--(axis cs:16882,0.404571953028335)
--(axis cs:16883,0.393878899627012)
--(axis cs:16884,0.395533734858183)
--(axis cs:16885,0.398649609391067)
--(axis cs:16886,0.403643647421397)
--(axis cs:16887,0.394501153974102)
--(axis cs:16888,0.391930082029716)
--(axis cs:16889,0.422187651281746)
--(axis cs:16890,0.422491562177674)
--(axis cs:16891,0.422472478165562)
--(axis cs:16892,0.435924606098297)
--(axis cs:16893,0.428277521980399)
--(axis cs:16894,0.415578594678405)
--(axis cs:16895,0.451190151992061)
--(axis cs:16896,0.44232499226791)
--(axis cs:16897,0.442924863385826)
--(axis cs:16898,0.440540508480914)
--(axis cs:16899,0.46557479903745)
--(axis cs:16900,0.460602735835138)
--(axis cs:16901,0.463450245019444)
--(axis cs:16902,0.483436177608908)
--(axis cs:16903,0.503586352126958)
--(axis cs:16904,0.504339836012779)
--(axis cs:16905,0.498454459971873)
--(axis cs:16906,0.490553739474315)
--(axis cs:16907,0.530811367032038)
--(axis cs:16908,0.535247738429615)
--(axis cs:16909,0.547647979187264)
--(axis cs:16910,0.493880038107783)
--(axis cs:16911,0.487169630611466)
--(axis cs:16912,0.485089668025967)
--(axis cs:16913,0.4760241119405)
--(axis cs:16914,0.498658342216664)
--(axis cs:16915,0.49781448938319)
--(axis cs:16916,0.511222266635188)
--(axis cs:16917,0.493002153545299)
--(axis cs:16918,0.466672639921259)
--(axis cs:16919,0.470710201938953)
--(axis cs:16920,0.484103552679534)
--(axis cs:16921,0.484668000908394)
--(axis cs:16922,0.489644087337304)
--(axis cs:16923,0.484612106829043)
--(axis cs:16924,0.482810887350504)
--(axis cs:16925,0.441233548697335)
--(axis cs:16926,0.450899409677023)
--(axis cs:16927,0.450662101391678)
--(axis cs:16928,0.449759063217253)
--(axis cs:16929,0.439979985028752)
--(axis cs:16930,0.467411023201752)
--(axis cs:16931,0.476199408442831)
--(axis cs:16932,0.465637857168573)
--(axis cs:16933,0.488832380214074)
--(axis cs:16934,0.488830279222806)
--(axis cs:16935,0.486234961235185)
--(axis cs:16936,0.486964973181038)
--(axis cs:16937,0.489678881299089)
--(axis cs:16938,0.529228953373624)
--(axis cs:16939,0.524772471171788)
--(axis cs:16940,0.520965804348998)
--(axis cs:16941,0.521912908720069)
--(axis cs:16942,0.524411465229529)
--(axis cs:16943,0.524458490526702)
--(axis cs:16944,0.527209001825084)
--(axis cs:16945,0.582452298934228)
--(axis cs:16946,0.545036394450913)
--(axis cs:16947,0.545148461142706)
--(axis cs:16948,0.541119269110459)
--(axis cs:16949,0.487202209945269)
--(axis cs:16950,0.525482289961923)
--(axis cs:16951,0.511465159029432)
--(axis cs:16952,0.52828921510848)
--(axis cs:16953,0.52362174443396)
--(axis cs:16954,0.490224745775738)
--(axis cs:16955,0.49094116866584)
--(axis cs:16956,0.474788172235591)
--(axis cs:16957,0.489782842174782)
--(axis cs:16958,0.490085082467267)
--(axis cs:16959,0.491584308726691)
--(axis cs:16960,0.492976291353128)
--(axis cs:16961,0.488923636180097)
--(axis cs:16962,0.452840524587345)
--(axis cs:16963,0.456771900698601)
--(axis cs:16964,0.456504660597861)
--(axis cs:16965,0.464564786054948)
--(axis cs:16966,0.496005145344406)
--(axis cs:16967,0.496711776134268)
--(axis cs:16968,0.501034761487189)
--(axis cs:16969,0.573787203259905)
--(axis cs:16970,0.573925000464662)
--(axis cs:16971,0.586801127677474)
--(axis cs:16972,0.586667165244772)
--(axis cs:16973,0.535045554224648)
--(axis cs:16974,0.56380659279454)
--(axis cs:16975,0.548170023458783)
--(axis cs:16976,0.559453823798285)
--(axis cs:16977,0.55641681633164)
--(axis cs:16978,0.491583726465695)
--(axis cs:16979,0.491249329761063)
--(axis cs:16980,0.43638420337668)
--(axis cs:16981,0.442012383566881)
--(axis cs:16982,0.484709334933503)
--(axis cs:16983,0.468235688729185)
--(axis cs:16984,0.465363881228744)
--(axis cs:16985,0.465286354497428)
--(axis cs:16986,0.453757433369869)
--(axis cs:16987,0.444522255361936)
--(axis cs:16988,0.446256626497992)
--(axis cs:16989,0.425314093863018)
--(axis cs:16990,0.422338302771417)
--(axis cs:16991,0.416511145374761)
--(axis cs:16992,0.41627455069174)
--(axis cs:16993,0.456766819895095)
--(axis cs:16994,0.445364699011594)
--(axis cs:16995,0.450677234347246)
--(axis cs:16996,0.450902828188998)
--(axis cs:16997,0.431248180482962)
--(axis cs:16998,0.478027291555956)
--(axis cs:16999,0.44757827214718)
--(axis cs:17000,0.503227952726228)
--(axis cs:17001,0.492159612563361)
--(axis cs:17002,0.492527220036387)
--(axis cs:17003,0.500908798371678)
--(axis cs:17004,0.500453586326255)
--(axis cs:17005,0.500361314287239)
--(axis cs:17006,0.495580438284515)
--(axis cs:17007,0.503647590238889)
--(axis cs:17008,0.502916114880965)
--(axis cs:17009,0.513639654721623)
--(axis cs:17010,0.518736218012604)
--(axis cs:17011,0.528429646025109)
--(axis cs:17012,0.523980529904886)
--(axis cs:17013,0.49922741365373)
--(axis cs:17014,0.510435624982698)
--(axis cs:17015,0.515955831088694)
--(axis cs:17016,0.516344227601607)
--(axis cs:17017,0.538785812482135)
--(axis cs:17018,0.54812073073654)
--(axis cs:17019,0.586904890967162)
--(axis cs:17020,0.564962052889181)
--(axis cs:17021,0.517762197013844)
--(axis cs:17022,0.51751755211496)
--(axis cs:17023,0.521768640706221)
--(axis cs:17024,0.524017273282828)
--(axis cs:17025,0.524921033591138)
--(axis cs:17026,0.544349870097363)
--(axis cs:17027,0.544431835986454)
--(axis cs:17028,0.546326144790837)
--(axis cs:17029,0.55452807788315)
--(axis cs:17030,0.532456840261223)
--(axis cs:17031,0.530804728467385)
--(axis cs:17032,0.535344578007459)
--(axis cs:17033,0.555346455993441)
--(axis cs:17034,0.522873421150537)
--(axis cs:17035,0.518961298786728)
--(axis cs:17036,0.515800483963545)
--(axis cs:17037,0.491967265314348)
--(axis cs:17038,0.492370915749814)
--(axis cs:17039,0.487520202700594)
--(axis cs:17040,0.489822293500904)
--(axis cs:17041,0.548998367169542)
--(axis cs:17042,0.476900840829044)
--(axis cs:17043,0.477215214522735)
--(axis cs:17044,0.47430679691588)
--(axis cs:17045,0.473507955493769)
--(axis cs:17046,0.471599464207822)
--(axis cs:17047,0.472186368743155)
--(axis cs:17048,0.47042036179562)
--(axis cs:17049,0.475511199478622)
--(axis cs:17050,0.493660396504552)
--(axis cs:17051,0.493913283622998)
--(axis cs:17052,0.489598431348678)
--(axis cs:17053,0.466044424698601)
--(axis cs:17054,0.473297680652232)
--(axis cs:17055,0.461015763214751)
--(axis cs:17056,0.469546688478565)
--(axis cs:17057,0.496638806558452)
--(axis cs:17058,0.498881975364316)
--(axis cs:17059,0.441772766657004)
--(axis cs:17060,0.458652591389338)
--(axis cs:17061,0.455050318961056)
--(axis cs:17062,0.521308350085043)
--(axis cs:17063,0.52318456883748)
--(axis cs:17064,0.519977166736992)
--(axis cs:17065,0.511585625192787)
--(axis cs:17066,0.497584094804993)
--(axis cs:17067,0.488259269532007)
--(axis cs:17068,0.489969272493787)
--(axis cs:17069,0.47190404420511)
--(axis cs:17070,0.470195796374091)
--(axis cs:17071,0.472395033595867)
--(axis cs:17072,0.466731797916126)
--(axis cs:17073,0.498215173186372)
--(axis cs:17074,0.516492243846517)
--(axis cs:17075,0.538282390600217)
--(axis cs:17076,0.538136914586269)
--(axis cs:17077,0.517583795182057)
--(axis cs:17078,0.509798952140596)
--(axis cs:17079,0.590565089921653)
--(axis cs:17080,0.567457368647472)
--(axis cs:17081,0.525920885339201)
--(axis cs:17082,0.513704368768957)
--(axis cs:17083,0.48943123245164)
--(axis cs:17084,0.492225566650196)
--(axis cs:17085,0.496102976597465)
--(axis cs:17086,0.507102607939556)
--(axis cs:17087,0.512512732761021)
--(axis cs:17088,0.512906315558582)
--(axis cs:17089,0.530280946417838)
--(axis cs:17090,0.531208928451357)
--(axis cs:17091,0.530748132982657)
--(axis cs:17092,0.541614769561077)
--(axis cs:17093,0.541939890349823)
--(axis cs:17094,0.551457534805617)
--(axis cs:17095,0.539146366333923)
--(axis cs:17096,0.539176847410415)
--(axis cs:17097,0.53900882851156)
--(axis cs:17098,0.536869169148308)
--(axis cs:17099,0.531250004455647)
--(axis cs:17100,0.552405097683286)
--(axis cs:17101,0.594599213076933)
--(axis cs:17102,0.611098371349994)
--(axis cs:17103,0.627340309563808)
--(axis cs:17104,0.615091219403772)
--(axis cs:17105,0.60638975660631)
--(axis cs:17106,0.60761647313383)
--(axis cs:17107,0.609419662278484)
--(axis cs:17108,0.539581209477059)
--(axis cs:17109,0.530588525755898)
--(axis cs:17110,0.512697639418932)
--(axis cs:17111,0.512021407926931)
--(axis cs:17112,0.50146831955964)
--(axis cs:17113,0.502425408365467)
--(axis cs:17114,0.503284942558092)
--(axis cs:17115,0.501990610688239)
--(axis cs:17116,0.499413402847088)
--(axis cs:17117,0.504134999556646)
--(axis cs:17118,0.474120494284349)
--(axis cs:17119,0.477200672042737)
--(axis cs:17120,0.47899723805052)
--(axis cs:17121,0.481407301346132)
--(axis cs:17122,0.481694568448167)
--(axis cs:17123,0.497066214974103)
--(axis cs:17124,0.470969907604179)
--(axis cs:17125,0.440716740382811)
--(axis cs:17126,0.438595281851469)
--(axis cs:17127,0.43897929934352)
--(axis cs:17128,0.424491219980964)
--(axis cs:17129,0.426889932137417)
--(axis cs:17130,0.436030935918835)
--(axis cs:17131,0.437763798305215)
--(axis cs:17132,0.443319982010014)
--(axis cs:17133,0.422176253002419)
--(axis cs:17134,0.418988161904618)
--(axis cs:17135,0.416818610663181)
--(axis cs:17136,0.385490064886807)
--(axis cs:17137,0.371132856153795)
--(axis cs:17138,0.390029888016571)
--(axis cs:17139,0.389218119441531)
--(axis cs:17140,0.369403898844102)
--(axis cs:17141,0.367867916432654)
--(axis cs:17142,0.357252006555319)
--(axis cs:17143,0.358069799145314)
--(axis cs:17144,0.376659055820426)
--(axis cs:17145,0.40460466265948)
--(axis cs:17146,0.401349058923971)
--(axis cs:17147,0.402393539921413)
--(axis cs:17148,0.460414286342028)
--(axis cs:17149,0.450374251788417)
--(axis cs:17150,0.424845100584912)
--(axis cs:17151,0.425578519650567)
--(axis cs:17152,0.426591613741206)
--(axis cs:17153,0.431644713976661)
--(axis cs:17154,0.432591278609373)
--(axis cs:17155,0.439474593883392)
--(axis cs:17156,0.453480388540511)
--(axis cs:17157,0.474663711891798)
--(axis cs:17158,0.47608633260059)
--(axis cs:17159,0.481304630713933)
--(axis cs:17160,0.502537987608343)
--(axis cs:17161,0.501391614745634)
--(axis cs:17162,0.514496584877722)
--(axis cs:17163,0.507803824540587)
--(axis cs:17164,0.505394177759878)
--(axis cs:17165,0.499816040940284)
--(axis cs:17166,0.503873671554453)
--(axis cs:17167,0.505149147888205)
--(axis cs:17168,0.501916092480449)
--(axis cs:17169,0.474309118704775)
--(axis cs:17170,0.506596412401535)
--(axis cs:17171,0.507278799684234)
--(axis cs:17172,0.50730701002039)
--(axis cs:17173,0.522811344110881)
--(axis cs:17174,0.522878083243053)
--(axis cs:17175,0.522357041122169)
--(axis cs:17176,0.544679846611663)
--(axis cs:17177,0.535171746821528)
--(axis cs:17178,0.517713984458655)
--(axis cs:17179,0.520402602508316)
--(axis cs:17180,0.518174692229902)
--(axis cs:17181,0.490578320351858)
--(axis cs:17182,0.492450573800523)
--(axis cs:17183,0.499578074013254)
--(axis cs:17184,0.510578486301523)
--(axis cs:17185,0.450748484951653)
--(axis cs:17186,0.436690866069642)
--(axis cs:17187,0.426207393989584)
--(axis cs:17188,0.421306101695409)
--(axis cs:17189,0.451777776712533)
--(axis cs:17190,0.444417731224286)
--(axis cs:17191,0.443097376033364)
--(axis cs:17192,0.439935472833256)
--(axis cs:17193,0.438548357483317)
--(axis cs:17194,0.428270374248308)
--(axis cs:17195,0.430081348869167)
--(axis cs:17196,0.429971711849429)
--(axis cs:17197,0.44039850850243)
--(axis cs:17198,0.46330476537047)
--(axis cs:17199,0.459762579256736)
--(axis cs:17200,0.462213735884365)
--(axis cs:17201,0.485954474188912)
--(axis cs:17202,0.484527727327971)
--(axis cs:17203,0.480373525177525)
--(axis cs:17204,0.470090692617835)
--(axis cs:17205,0.524660863115244)
--(axis cs:17206,0.538025466748128)
--(axis cs:17207,0.554155234119211)
--(axis cs:17208,0.560325903025947)
--(axis cs:17209,0.568070149104602)
--(axis cs:17210,0.584265823484887)
--(axis cs:17211,0.572650742059557)
--(axis cs:17212,0.576645539629485)
--(axis cs:17213,0.518226235308968)
--(axis cs:17214,0.533449708865595)
--(axis cs:17215,0.533418862032679)
--(axis cs:17216,0.534288426406306)
--(axis cs:17217,0.534863290009277)
--(axis cs:17218,0.527211905397727)
--(axis cs:17219,0.530791232844472)
--(axis cs:17220,0.533390053365238)
--(axis cs:17221,0.538542693834582)
--(axis cs:17222,0.537750663970937)
--(axis cs:17223,0.547593867065995)
--(axis cs:17224,0.565349878004299)
--(axis cs:17225,0.571893709656326)
--(axis cs:17226,0.56210392719969)
--(axis cs:17227,0.567024989887579)
--(axis cs:17228,0.566927616228496)
--(axis cs:17229,0.570727053581893)
--(axis cs:17230,0.570932593434908)
--(axis cs:17231,0.574258849594971)
--(axis cs:17232,0.552206755178004)
--(axis cs:17233,0.620754128926903)
--(axis cs:17234,0.622663766339012)
--(axis cs:17235,0.603577412877013)
--(axis cs:17236,0.600498564028022)
--(axis cs:17237,0.602542515580826)
--(axis cs:17238,0.594328440843855)
--(axis cs:17239,0.591542349614331)
--(axis cs:17240,0.556648769657649)
--(axis cs:17241,0.54341665715904)
--(axis cs:17242,0.549440463141509)
--(axis cs:17243,0.524606979492235)
--(axis cs:17244,0.507087263460299)
--(axis cs:17245,0.521324046603665)
--(axis cs:17246,0.515631531242966)
--(axis cs:17247,0.502634774292998)
--(axis cs:17248,0.496137948907138)
--(axis cs:17249,0.491187353885272)
--(axis cs:17250,0.488449485786931)
--(axis cs:17251,0.496350177897857)
--(axis cs:17252,0.517154904904596)
--(axis cs:17253,0.515671686970904)
--(axis cs:17254,0.517679387197061)
--(axis cs:17255,0.50337440921589)
--(axis cs:17256,0.50608161023156)
--(axis cs:17257,0.492326937819505)
--(axis cs:17258,0.504332249063104)
--(axis cs:17259,0.502406086423355)
--(axis cs:17260,0.526033224411615)
--(axis cs:17261,0.532443643019112)
--(axis cs:17262,0.52480683480697)
--(axis cs:17263,0.545199399535435)
--(axis cs:17264,0.563389202237501)
--(axis cs:17265,0.548942372066505)
--(axis cs:17266,0.552927919690587)
--(axis cs:17267,0.549327887537383)
--(axis cs:17268,0.558285851364918)
--(axis cs:17269,0.570253224719652)
--(axis cs:17270,0.515418434143739)
--(axis cs:17271,0.514159592143339)
--(axis cs:17272,0.464588353278279)
--(axis cs:17273,0.428664596839883)
--(axis cs:17274,0.398277916686846)
--(axis cs:17275,0.407271979956148)
--(axis cs:17276,0.406696922953774)
--(axis cs:17277,0.418808498728309)
--(axis cs:17278,0.418725632517963)
--(axis cs:17279,0.414800742803652)
--(axis cs:17280,0.416388309401797)
--(axis cs:17281,0.417589161227359)
--(axis cs:17282,0.423240611778011)
--(axis cs:17283,0.422203888147758)
--(axis cs:17284,0.402646669056136)
--(axis cs:17285,0.388863899198229)
--(axis cs:17286,0.394912301876497)
--(axis cs:17287,0.400579006786883)
--(axis cs:17288,0.398795618526033)
--(axis cs:17289,0.398377681476211)
--(axis cs:17290,0.436301622880614)
--(axis cs:17291,0.434430661144861)
--(axis cs:17292,0.475593235437118)
--(axis cs:17293,0.517391236561325)
--(axis cs:17294,0.56004417705033)
--(axis cs:17295,0.568042310897198)
--(axis cs:17296,0.567843959269374)
--(axis cs:17297,0.495027283772485)
--(axis cs:17298,0.489591757447779)
--(axis cs:17299,0.444661196738948)
--(axis cs:17300,0.447622453118663)
--(axis cs:17301,0.449122651405592)
--(axis cs:17302,0.403405176345318)
--(axis cs:17303,0.403074481601994)
--(axis cs:17304,0.402689592741596)
--(axis cs:17305,0.429143396714069)
--(axis cs:17306,0.420774029429392)
--(axis cs:17307,0.407942574366515)
--(axis cs:17308,0.391366577812745)
--(axis cs:17309,0.382586096840171)
--(axis cs:17310,0.382387549530255)
--(axis cs:17311,0.381867808431232)
--(axis cs:17312,0.3809951560678)
--(axis cs:17313,0.357797773852916)
--(axis cs:17314,0.357789101244513)
--(axis cs:17315,0.358656754142543)
--(axis cs:17316,0.354400076281715)
--(axis cs:17317,0.40007363763782)
--(axis cs:17318,0.403952709252487)
--(axis cs:17319,0.424137345601361)
--(axis cs:17320,0.3685792475723)
--(axis cs:17321,0.368674944654948)
--(axis cs:17322,0.408464212777153)
--(axis cs:17323,0.409159901351969)
--(axis cs:17324,0.370636169734638)
--(axis cs:17325,0.369341720977129)
--(axis cs:17326,0.37641608405624)
--(axis cs:17327,0.395284356726444)
--(axis cs:17328,0.413425553271037)
--(axis cs:17329,0.4163138755008)
--(axis cs:17330,0.401360552241466)
--(axis cs:17331,0.399887876776755)
--(axis cs:17332,0.40308533927716)
--(axis cs:17333,0.424630992669087)
--(axis cs:17334,0.377170694222221)
--(axis cs:17335,0.381124538572817)
--(axis cs:17336,0.367562945798778)
--(axis cs:17337,0.37108827020974)
--(axis cs:17338,0.368630521944084)
--(axis cs:17339,0.395034607436125)
--(axis cs:17340,0.445212626712495)
--(axis cs:17341,0.44045626529958)
--(axis cs:17342,0.440528778480708)
--(axis cs:17343,0.433370545196264)
--(axis cs:17344,0.495327542154463)
--(axis cs:17345,0.497804926151309)
--(axis cs:17346,0.500009265129604)
--(axis cs:17347,0.469920702953908)
--(axis cs:17348,0.474303436181399)
--(axis cs:17349,0.471966727075445)
--(axis cs:17350,0.493864536296153)
--(axis cs:17351,0.500726261768122)
--(axis cs:17352,0.500573338277275)
--(axis cs:17353,0.497138143194883)
--(axis cs:17354,0.561687056646498)
--(axis cs:17355,0.55934983620057)
--(axis cs:17356,0.596019200343126)
--(axis cs:17357,0.558972265932287)
--(axis cs:17358,0.565251102276186)
--(axis cs:17359,0.561059230802317)
--(axis cs:17360,0.57778395611779)
--(axis cs:17361,0.586885723901771)
--(axis cs:17362,0.580010337155391)
--(axis cs:17363,0.589204067858346)
--(axis cs:17364,0.572572658122143)
--(axis cs:17365,0.57741686751897)
--(axis cs:17366,0.515353545847466)
--(axis cs:17367,0.537302195448447)
--(axis cs:17368,0.519326629299276)
--(axis cs:17369,0.524858875581906)
--(axis cs:17370,0.481095556829299)
--(axis cs:17371,0.471772504480247)
--(axis cs:17372,0.46154737948793)
--(axis cs:17373,0.449276947856469)
--(axis cs:17374,0.445759603365331)
--(axis cs:17375,0.43603023801674)
--(axis cs:17376,0.435279789647764)
--(axis cs:17377,0.450262526713443)
--(axis cs:17378,0.450315123400843)
--(axis cs:17379,0.450557555360541)
--(axis cs:17380,0.450557470573427)
--(axis cs:17381,0.428075802995257)
--(axis cs:17382,0.412895005136496)
--(axis cs:17383,0.403514557708706)
--(axis cs:17384,0.417674765039555)
--(axis cs:17385,0.410056912702085)
--(axis cs:17386,0.448585948250186)
--(axis cs:17387,0.453937377828392)
--(axis cs:17388,0.464503316068817)
--(axis cs:17389,0.471893367666656)
--(axis cs:17390,0.513152740069838)
--(axis cs:17391,0.512175235982219)
--(axis cs:17392,0.522864932247929)
--(axis cs:17393,0.54913131219378)
--(axis cs:17394,0.553182852379708)
--(axis cs:17395,0.553437292642296)
--(axis cs:17396,0.529023414162882)
--(axis cs:17397,0.539641317530186)
--(axis cs:17398,0.482135076637386)
--(axis cs:17399,0.48051845047554)
--(axis cs:17400,0.480626725924848)
--(axis cs:17401,0.448510832446977)
--(axis cs:17402,0.460035796529099)
--(axis cs:17403,0.476409635461572)
--(axis cs:17404,0.469868304687093)
--(axis cs:17405,0.4857079061192)
--(axis cs:17406,0.485323987617143)
--(axis cs:17407,0.484777414198695)
--(axis cs:17408,0.485344120465922)
--(axis cs:17409,0.484760546751685)
--(axis cs:17410,0.482412187102954)
--(axis cs:17411,0.493815485423227)
--(axis cs:17412,0.489009504792994)
--(axis cs:17413,0.45901499880213)
--(axis cs:17414,0.434634352164141)
--(axis cs:17415,0.438506339596483)
--(axis cs:17416,0.455182427773652)
--(axis cs:17417,0.450930274529258)
--(axis cs:17418,0.487974532707174)
--(axis cs:17419,0.489328375879187)
--(axis cs:17420,0.488400345856263)
--(axis cs:17421,0.478731103715832)
--(axis cs:17422,0.485050263977988)
--(axis cs:17423,0.44855516429677)
--(axis cs:17424,0.431950554595749)
--(axis cs:17425,0.431292098844636)
--(axis cs:17426,0.405450119731151)
--(axis cs:17427,0.403663798608611)
--(axis cs:17428,0.40406542468539)
--(axis cs:17429,0.403353931287538)
--(axis cs:17430,0.400413979782837)
--(axis cs:17431,0.398881830250396)
--(axis cs:17432,0.353382855890557)
--(axis cs:17433,0.371370425246516)
--(axis cs:17434,0.393580837522723)
--(axis cs:17435,0.399684590819636)
--(axis cs:17436,0.400550242849258)
--(axis cs:17437,0.405354547358811)
--(axis cs:17438,0.411681230337915)
--(axis cs:17439,0.402982760470692)
--(axis cs:17440,0.373151740307114)
--(axis cs:17441,0.422828812683094)
--(axis cs:17442,0.425560566712487)
--(axis cs:17443,0.455776393188268)
--(axis cs:17444,0.473406732070318)
--(axis cs:17445,0.440456483724793)
--(axis cs:17446,0.470459344804931)
--(axis cs:17447,0.474699450604296)
--(axis cs:17448,0.46178517921032)
--(axis cs:17449,0.461533463627405)
--(axis cs:17450,0.435787762630577)
--(axis cs:17451,0.434089716784118)
--(axis cs:17452,0.488598644810435)
--(axis cs:17453,0.487232104990606)
--(axis cs:17454,0.487630033108213)
--(axis cs:17455,0.487029906982009)
--(axis cs:17456,0.487812273048673)
--(axis cs:17457,0.460662159622973)
--(axis cs:17458,0.465085614766165)
--(axis cs:17459,0.42607969989337)
--(axis cs:17460,0.457851988523327)
--(axis cs:17461,0.46344909577522)
--(axis cs:17462,0.435246239403745)
--(axis cs:17463,0.438682888016081)
--(axis cs:17464,0.444844439309384)
--(axis cs:17465,0.478474107065789)
--(axis cs:17466,0.464222375415744)
--(axis cs:17467,0.44288176941908)
--(axis cs:17468,0.453048024397803)
--(axis cs:17469,0.451790646887129)
--(axis cs:17470,0.484963781952537)
--(axis cs:17471,0.468859256143359)
--(axis cs:17472,0.47156723984202)
--(axis cs:17473,0.466494440171053)
--(axis cs:17474,0.466110668981609)
--(axis cs:17475,0.443869847420221)
--(axis cs:17476,0.442387643296645)
--(axis cs:17477,0.458653344297814)
--(axis cs:17478,0.406806618159856)
--(axis cs:17479,0.452496055575206)
--(axis cs:17480,0.400932747937154)
--(axis cs:17481,0.405580110989634)
--(axis cs:17482,0.432241852839918)
--(axis cs:17483,0.417003833917498)
--(axis cs:17484,0.417153837950097)
--(axis cs:17485,0.418447042999264)
--(axis cs:17486,0.426409294950273)
--(axis cs:17487,0.427320748035934)
--(axis cs:17488,0.413376035118111)
--(axis cs:17489,0.402239452836561)
--(axis cs:17490,0.399577151946776)
--(axis cs:17491,0.378467163437047)
--(axis cs:17492,0.375998100939819)
--(axis cs:17493,0.362132704414523)
--(axis cs:17494,0.359544186181041)
--(axis cs:17495,0.361943329425328)
--(axis cs:17496,0.352057445001206)
--(axis cs:17497,0.343674077972154)
--(axis cs:17498,0.335114260201161)
--(axis cs:17499,0.334329506706006)
--(axis cs:17500,0.372885670027708)
--(axis cs:17501,0.376406227716439)
--(axis cs:17502,0.371863670067107)
--(axis cs:17503,0.378666847713463)
--(axis cs:17504,0.378972619037893)
--(axis cs:17505,0.371125808921033)
--(axis cs:17506,0.331245565048818)
--(axis cs:17507,0.327740337753824)
--(axis cs:17508,0.312977075957223)
--(axis cs:17509,0.316436962195095)
--(axis cs:17510,0.281406226338384)
--(axis cs:17511,0.298738007674428)
--(axis cs:17512,0.299262041656612)
--(axis cs:17513,0.295874084709498)
--(axis cs:17514,0.296769489218478)
--(axis cs:17515,0.30548541824747)
--(axis cs:17516,0.314088084193919)
--(axis cs:17517,0.32901764106112)
--(axis cs:17518,0.382394460718395)
--(axis cs:17519,0.363879121957762)
--(axis cs:17520,0.317120234026498)
--(axis cs:17521,0.315100123790977)
--(axis cs:17522,0.278156724295511)
--(axis cs:17523,0.280661506436583)
--(axis cs:17524,0.28078325001233)
--(axis cs:17525,0.288791024259239)
--(axis cs:17526,0.329720818403265)
--(axis cs:17527,0.351551684289006)
--(axis cs:17528,0.382914331024836)
--(axis cs:17529,0.378608248741325)
--(axis cs:17530,0.430359661021881)
--(axis cs:17531,0.448315191986212)
--(axis cs:17532,0.458575052616047)
--(axis cs:17533,0.471915071663873)
--(axis cs:17534,0.469251290697287)
--(axis cs:17535,0.467092885799553)
--(axis cs:17536,0.467296601992032)
--(axis cs:17537,0.470865381204431)
--(axis cs:17538,0.439012421823028)
--(axis cs:17539,0.471643455160228)
--(axis cs:17540,0.5468023942057)
--(axis cs:17541,0.540570604256189)
--(axis cs:17542,0.547583760655689)
--(axis cs:17543,0.527898334469672)
--(axis cs:17544,0.519409402681853)
--(axis cs:17545,0.488508520180351)
--(axis cs:17546,0.472842062482214)
--(axis cs:17547,0.470168196879149)
--(axis cs:17548,0.46144040117142)
--(axis cs:17549,0.46466260180543)
--(axis cs:17550,0.453601040668106)
--(axis cs:17551,0.438989099707823)
--(axis cs:17552,0.439245236090475)
--(axis cs:17553,0.447555193499721)
--(axis cs:17554,0.44842400710782)
--(axis cs:17555,0.455117240708841)
--(axis cs:17556,0.454381413809859)
--(axis cs:17557,0.429743462357422)
--(axis cs:17558,0.449987542585035)
--(axis cs:17559,0.429767315450823)
--(axis cs:17560,0.429827617201419)
--(axis cs:17561,0.429598122506212)
--(axis cs:17562,0.447695714825006)
--(axis cs:17563,0.459284599959525)
--(axis cs:17564,0.463248317276708)
--(axis cs:17565,0.470131444062401)
--(axis cs:17566,0.442466802652044)
--(axis cs:17567,0.432137838209201)
--(axis cs:17568,0.438848784028748)
--(axis cs:17569,0.437257240262627)
--(axis cs:17570,0.442221032560983)
--(axis cs:17571,0.455726851116901)
--(axis cs:17572,0.456375917204413)
--(axis cs:17573,0.470404277441069)
--(axis cs:17574,0.433713961678179)
--(axis cs:17575,0.436416040217332)
--(axis cs:17576,0.427624626387815)
--(axis cs:17577,0.450490507237335)
--(axis cs:17578,0.451607984591681)
--(axis cs:17579,0.476991746628617)
--(axis cs:17580,0.458045614435564)
--(axis cs:17581,0.444193535076097)
--(axis cs:17582,0.472591500016816)
--(axis cs:17583,0.465478623372243)
--(axis cs:17584,0.459390553944271)
--(axis cs:17585,0.473619171482035)
--(axis cs:17586,0.517068480031556)
--(axis cs:17587,0.518531721605432)
--(axis cs:17588,0.50189886452976)
--(axis cs:17589,0.504785417283517)
--(axis cs:17590,0.510352199975078)
--(axis cs:17591,0.507374549346814)
--(axis cs:17592,0.502161327409408)
--(axis cs:17593,0.487160030603584)
--(axis cs:17594,0.525729152404705)
--(axis cs:17595,0.520888166769465)
--(axis cs:17596,0.523686235928556)
--(axis cs:17597,0.527769818753447)
--(axis cs:17598,0.534295093559192)
--(axis cs:17599,0.535859652491913)
--(axis cs:17600,0.537806480550879)
--(axis cs:17601,0.563179104923485)
--(axis cs:17602,0.567906667208046)
--(axis cs:17603,0.559814763796688)
--(axis cs:17604,0.569756221774232)
--(axis cs:17605,0.575121711064666)
--(axis cs:17606,0.559081405758682)
--(axis cs:17607,0.555501404371907)
--(axis cs:17608,0.577973982981678)
--(axis cs:17609,0.518114280703068)
--(axis cs:17610,0.515326194753071)
--(axis cs:17611,0.512476191833101)
--(axis cs:17612,0.507377887764811)
--(axis cs:17613,0.518751293148637)
--(axis cs:17614,0.509590626679649)
--(axis cs:17615,0.509132949545665)
--(axis cs:17616,0.514018947760529)
--(axis cs:17617,0.513766793237545)
--(axis cs:17618,0.513780853311863)
--(axis cs:17619,0.479795545549983)
--(axis cs:17620,0.461157948041898)
--(axis cs:17621,0.462099543696911)
--(axis cs:17622,0.404787592529187)
--(axis cs:17623,0.412482455786258)
--(axis cs:17624,0.402242554839089)
--(axis cs:17625,0.396492978234782)
--(axis cs:17626,0.403848359764997)
--(axis cs:17627,0.391840025815006)
--(axis cs:17628,0.375978198416602)
--(axis cs:17629,0.380967193605681)
--(axis cs:17630,0.36312156484927)
--(axis cs:17631,0.364585960170662)
--(axis cs:17632,0.371698182727078)
--(axis cs:17633,0.375298719715086)
--(axis cs:17634,0.363701819229296)
--(axis cs:17635,0.36185269932901)
--(axis cs:17636,0.357195273036406)
--(axis cs:17637,0.357942209079372)
--(axis cs:17638,0.346812666404212)
--(axis cs:17639,0.368679022261102)
--(axis cs:17640,0.368664570003167)
--(axis cs:17641,0.367313823787493)
--(axis cs:17642,0.401875325738658)
--(axis cs:17643,0.3970063272293)
--(axis cs:17644,0.401091051866748)
--(axis cs:17645,0.405724709035394)
--(axis cs:17646,0.404654734499654)
--(axis cs:17647,0.396817460177444)
--(axis cs:17648,0.408104998887309)
--(axis cs:17649,0.4387517613369)
--(axis cs:17650,0.458009532138049)
--(axis cs:17651,0.416976766662489)
--(axis cs:17652,0.415702725491798)
--(axis cs:17653,0.415749876739991)
--(axis cs:17654,0.432629299697767)
--(axis cs:17655,0.434621410628875)
--(axis cs:17656,0.439845014501409)
--(axis cs:17657,0.436168295152767)
--(axis cs:17658,0.451868598739903)
--(axis cs:17659,0.445550300221277)
--(axis cs:17660,0.476626156317135)
--(axis cs:17661,0.482468251040433)
--(axis cs:17662,0.488145170564615)
--(axis cs:17663,0.494102139733065)
--(axis cs:17664,0.496019427587159)
--(axis cs:17665,0.470130201720744)
--(axis cs:17666,0.463425330353051)
--(axis cs:17667,0.496199105137657)
--(axis cs:17668,0.496377294806872)
--(axis cs:17669,0.488100889847117)
--(axis cs:17670,0.491468188096853)
--(axis cs:17671,0.54009186636748)
--(axis cs:17672,0.536932024660884)
--(axis cs:17673,0.535778468276242)
--(axis cs:17674,0.538986682482777)
--(axis cs:17675,0.533845942951351)
--(axis cs:17676,0.53581416577088)
--(axis cs:17677,0.533802422183582)
--(axis cs:17678,0.539454673997113)
--(axis cs:17679,0.543805619483466)
--(axis cs:17680,0.53920468922633)
--(axis cs:17681,0.536142350992524)
--(axis cs:17682,0.55232839871489)
--(axis cs:17683,0.557577879490306)
--(axis cs:17684,0.551395766391678)
--(axis cs:17685,0.557544361983296)
--(axis cs:17686,0.528870066002127)
--(axis cs:17687,0.531358279383759)
--(axis cs:17688,0.535006882586391)
--(axis cs:17689,0.532741158190225)
--(axis cs:17690,0.52874419599375)
--(axis cs:17691,0.527665153738888)
--(axis cs:17692,0.520165292673059)
--(axis cs:17693,0.493387457522725)
--(axis cs:17694,0.480098539971462)
--(axis cs:17695,0.480426631705062)
--(axis cs:17696,0.48201985744369)
--(axis cs:17697,0.487706909265201)
--(axis cs:17698,0.476020612709223)
--(axis cs:17699,0.475341284716213)
--(axis cs:17700,0.478068070545186)
--(axis cs:17701,0.472201764110569)
--(axis cs:17702,0.473767598221038)
--(axis cs:17703,0.446768617841126)
--(axis cs:17704,0.453925252813735)
--(axis cs:17705,0.466647387877845)
--(axis cs:17706,0.481874605911251)
--(axis cs:17707,0.479463939393499)
--(axis cs:17708,0.480048133438725)
--(axis cs:17709,0.49090597458992)
--(axis cs:17710,0.48338330633347)
--(axis cs:17711,0.464352768816342)
--(axis cs:17712,0.470147270425321)
--(axis cs:17713,0.490546756370858)
--(axis cs:17714,0.476833261939371)
--(axis cs:17715,0.474003708158607)
--(axis cs:17716,0.473762780626887)
--(axis cs:17717,0.46556249456543)
--(axis cs:17718,0.473282742041644)
--(axis cs:17719,0.475672095308784)
--(axis cs:17720,0.477703924855135)
--(axis cs:17721,0.481402417052402)
--(axis cs:17722,0.482300383580273)
--(axis cs:17723,0.490439293311862)
--(axis cs:17724,0.491646885251527)
--(axis cs:17725,0.494871229410645)
--(axis cs:17726,0.519268067053312)
--(axis cs:17727,0.522153405853634)
--(axis cs:17728,0.499293280795493)
--(axis cs:17729,0.498800432162146)
--(axis cs:17730,0.508432407096031)
--(axis cs:17731,0.498452580338106)
--(axis cs:17732,0.50681479255146)
--(axis cs:17733,0.509801581451516)
--(axis cs:17734,0.5082119120195)
--(axis cs:17735,0.461120689237641)
--(axis cs:17736,0.459995412931982)
--(axis cs:17737,0.471142975801757)
--(axis cs:17738,0.458033780628072)
--(axis cs:17739,0.458251854842654)
--(axis cs:17740,0.460186804729276)
--(axis cs:17741,0.439945464663773)
--(axis cs:17742,0.442560665058337)
--(axis cs:17743,0.463805274925722)
--(axis cs:17744,0.466426232644011)
--(axis cs:17745,0.412293025225607)
--(axis cs:17746,0.414440340981755)
--(axis cs:17747,0.415513706530649)
--(axis cs:17748,0.439914280767874)
--(axis cs:17749,0.429465068157128)
--(axis cs:17750,0.424552027590572)
--(axis cs:17751,0.432138333617741)
--(axis cs:17752,0.416440022743889)
--(axis cs:17753,0.423980546948826)
--(axis cs:17754,0.424896661772199)
--(axis cs:17755,0.461841767940379)
--(axis cs:17756,0.461811177804999)
--(axis cs:17757,0.452365370147077)
--(axis cs:17758,0.408502598235217)
--(axis cs:17759,0.39763725795473)
--(axis cs:17760,0.397682623436943)
--(axis cs:17761,0.419374769107063)
--(axis cs:17762,0.419554685439097)
--(axis cs:17763,0.379219714530702)
--(axis cs:17764,0.380333107605406)
--(axis cs:17765,0.427694364535683)
--(axis cs:17766,0.420204190340045)
--(axis cs:17767,0.405132894639548)
--(axis cs:17768,0.40525601114208)
--(axis cs:17769,0.378731072860275)
--(axis cs:17770,0.378097120421146)
--(axis cs:17771,0.395529706214006)
--(axis cs:17772,0.407204719856511)
--(axis cs:17773,0.39991898361761)
--(axis cs:17774,0.420942656887368)
--(axis cs:17775,0.426100061185553)
--(axis cs:17776,0.424532684297138)
--(axis cs:17777,0.429757650015322)
--(axis cs:17778,0.488965902223014)
--(axis cs:17779,0.487720790790016)
--(axis cs:17780,0.487739947538141)
--(axis cs:17781,0.488570624915408)
--(axis cs:17782,0.422155607716965)
--(axis cs:17783,0.46673474301108)
--(axis cs:17784,0.460118791851905)
--(axis cs:17785,0.465965370988265)
--(axis cs:17786,0.476204873534528)
--(axis cs:17787,0.489911995742711)
--(axis cs:17788,0.489996212390812)
--(axis cs:17789,0.536632265688417)
--(axis cs:17790,0.535191515416169)
--(axis cs:17791,0.534438030469781)
--(axis cs:17792,0.49514439796814)
--(axis cs:17793,0.503500746361636)
--(axis cs:17794,0.49607421962859)
--(axis cs:17795,0.494726755351252)
--(axis cs:17796,0.50025427997639)
--(axis cs:17797,0.491344558815782)
--(axis cs:17798,0.487002250121264)
--(axis cs:17799,0.502312119015635)
--(axis cs:17800,0.480573049325163)
--(axis cs:17801,0.473320580637552)
--(axis cs:17802,0.549659769197414)
--(axis cs:17803,0.499515202312301)
--(axis cs:17804,0.502330949749081)
--(axis cs:17805,0.503203967424121)
--(axis cs:17806,0.504267514405784)
--(axis cs:17807,0.512546834035005)
--(axis cs:17808,0.51152243164413)
--(axis cs:17809,0.510819345943062)
--(axis cs:17810,0.505359626512717)
--(axis cs:17811,0.510242193774637)
--(axis cs:17812,0.513854751053501)
--(axis cs:17813,0.513351881186653)
--(axis cs:17814,0.526843876334116)
--(axis cs:17815,0.524892676318711)
--(axis cs:17816,0.525008324606418)
--(axis cs:17817,0.531709297977395)
--(axis cs:17818,0.539552740115792)
--(axis cs:17819,0.538966263949956)
--(axis cs:17820,0.535574261568407)
--(axis cs:17821,0.544261654760413)
--(axis cs:17822,0.543484401816793)
--(axis cs:17823,0.588234725914032)
--(axis cs:17824,0.581585111465939)
--(axis cs:17825,0.572043911156112)
--(axis cs:17826,0.571902396358954)
--(axis cs:17827,0.567490031347924)
--(axis cs:17828,0.568381023089674)
--(axis cs:17829,0.570430709172064)
--(axis cs:17830,0.585958506166496)
--(axis cs:17831,0.581664243542393)
--(axis cs:17832,0.622296006069552)
--(axis cs:17833,0.582190511706496)
--(axis cs:17834,0.580239927163645)
--(axis cs:17835,0.577213318708295)
--(axis cs:17836,0.573309685577313)
--(axis cs:17837,0.568698101126522)
--(axis cs:17838,0.560826535882364)
--(axis cs:17839,0.551153391419285)
--(axis cs:17840,0.579027470566112)
--(axis cs:17841,0.579158694586405)
--(axis cs:17842,0.577829243785732)
--(axis cs:17843,0.576019653603031)
--(axis cs:17844,0.573587892901484)
--(axis cs:17845,0.564578992948781)
--(axis cs:17846,0.505344489220357)
--(axis cs:17847,0.499510038117318)
--(axis cs:17848,0.488432390559206)
--(axis cs:17849,0.487652850025468)
--(axis cs:17850,0.432393118344418)
--(axis cs:17851,0.433574338080825)
--(axis cs:17852,0.434962458745402)
--(axis cs:17853,0.450734801680911)
--(axis cs:17854,0.450058763915609)
--(axis cs:17855,0.446754230938957)
--(axis cs:17856,0.419265409489746)
--(axis cs:17857,0.40268754495315)
--(axis cs:17858,0.392195263180452)
--(axis cs:17859,0.396802851593762)
--(axis cs:17860,0.376417008250124)
--(axis cs:17861,0.37645596046599)
--(axis cs:17862,0.370040373993098)
--(axis cs:17863,0.333639145269249)
--(axis cs:17864,0.338708035349901)
--(axis cs:17865,0.342739303056308)
--(axis cs:17866,0.354416662029514)
--(axis cs:17867,0.359493069430012)
--(axis cs:17868,0.362318474814792)
--(axis cs:17869,0.361690902340252)
--(axis cs:17870,0.405741513517942)
--(axis cs:17871,0.368402745576617)
--(axis cs:17872,0.368567090686229)
--(axis cs:17873,0.37404883226826)
--(axis cs:17874,0.370474880139334)
--(axis cs:17875,0.37661409717699)
--(axis cs:17876,0.365485040417558)
--(axis cs:17877,0.368098403608993)
--(axis cs:17878,0.37111685150693)
--(axis cs:17879,0.370634903829936)
--(axis cs:17880,0.38346163927404)
--(axis cs:17881,0.37600088116774)
--(axis cs:17882,0.367842424582825)
--(axis cs:17883,0.406386057408659)
--(axis cs:17884,0.403272825797883)
--(axis cs:17885,0.401610777196445)
--(axis cs:17886,0.428413858990142)
--(axis cs:17887,0.426389431430077)
--(axis cs:17888,0.430588620683486)
--(axis cs:17889,0.433407473796439)
--(axis cs:17890,0.43107937975928)
--(axis cs:17891,0.455439636579149)
--(axis cs:17892,0.41878454114539)
--(axis cs:17893,0.423001761191509)
--(axis cs:17894,0.430963698110276)
--(axis cs:17895,0.431499348316395)
--(axis cs:17896,0.463819805189317)
--(axis cs:17897,0.473375353908365)
--(axis cs:17898,0.475367488546937)
--(axis cs:17899,0.476187853417087)
--(axis cs:17900,0.484483218696502)
--(axis cs:17901,0.495516986691484)
--(axis cs:17902,0.519380936063465)
--(axis cs:17903,0.521598248630463)
--(axis cs:17904,0.522676392088902)
--(axis cs:17905,0.524168407439401)
--(axis cs:17906,0.500615381382197)
--(axis cs:17907,0.504278812117667)
--(axis cs:17908,0.505032918114166)
--(axis cs:17909,0.483446385195565)
--(axis cs:17910,0.487137095632739)
--(axis cs:17911,0.502271297487572)
--(axis cs:17912,0.544769679470066)
--(axis cs:17913,0.541156051932759)
--(axis cs:17914,0.535915175558652)
--(axis cs:17915,0.534077735453761)
--(axis cs:17916,0.549384146792663)
--(axis cs:17917,0.485898521788465)
--(axis cs:17918,0.50156655354492)
--(axis cs:17919,0.503580257540776)
--(axis cs:17920,0.496331326786736)
--(axis cs:17921,0.484271047508917)
--(axis cs:17922,0.478700235159959)
--(axis cs:17923,0.483154228898599)
--(axis cs:17924,0.486692819692958)
--(axis cs:17925,0.411923157938556)
--(axis cs:17926,0.426980952249403)
--(axis cs:17927,0.418683224706833)
--(axis cs:17928,0.399766816444539)
--(axis cs:17929,0.41641790640318)
--(axis cs:17930,0.413299875825363)
--(axis cs:17931,0.412893413659669)
--(axis cs:17932,0.393851969274485)
--(axis cs:17933,0.395909100568483)
--(axis cs:17934,0.400515612454974)
--(axis cs:17935,0.401032147822597)
--(axis cs:17936,0.383408093966402)
--(axis cs:17937,0.436949074166716)
--(axis cs:17938,0.432074979630011)
--(axis cs:17939,0.427538443723588)
--(axis cs:17940,0.431489058297829)
--(axis cs:17941,0.439324415658483)
--(axis cs:17942,0.443097953938672)
--(axis cs:17943,0.446348629859611)
--(axis cs:17944,0.436811799196894)
--(axis cs:17945,0.513992369727631)
--(axis cs:17946,0.480020691511498)
--(axis cs:17947,0.446582002592814)
--(axis cs:17948,0.464126628129174)
--(axis cs:17949,0.464135240687493)
--(axis cs:17950,0.467766590230922)
--(axis cs:17951,0.457959704617478)
--(axis cs:17952,0.473344161954467)
--(axis cs:17953,0.452240962154935)
--(axis cs:17954,0.45139450597025)
--(axis cs:17955,0.449748610567117)
--(axis cs:17956,0.470157889201333)
--(axis cs:17957,0.474773898235728)
--(axis cs:17958,0.448799444241725)
--(axis cs:17959,0.445125816947979)
--(axis cs:17960,0.430303575485811)
--(axis cs:17961,0.430813995054944)
--(axis cs:17962,0.434499904342564)
--(axis cs:17963,0.426307433385762)
--(axis cs:17964,0.435383196213487)
--(axis cs:17965,0.427506160859953)
--(axis cs:17966,0.461431141215901)
--(axis cs:17967,0.492539168857654)
--(axis cs:17968,0.483671846617877)
--(axis cs:17969,0.473516752966232)
--(axis cs:17970,0.476453637517211)
--(axis cs:17971,0.483929888200328)
--(axis cs:17972,0.493319436318251)
--(axis cs:17973,0.514263102748203)
--(axis cs:17974,0.50586754626904)
--(axis cs:17975,0.510336276048843)
--(axis cs:17976,0.507830736323904)
--(axis cs:17977,0.506600545589763)
--(axis cs:17978,0.548803964358201)
--(axis cs:17979,0.557456616465631)
--(axis cs:17980,0.582591252759532)
--(axis cs:17981,0.580801714101826)
--(axis cs:17982,0.559869105662477)
--(axis cs:17983,0.567602180305049)
--(axis cs:17984,0.568165617604221)
--(axis cs:17985,0.577332088866409)
--(axis cs:17986,0.567289729895554)
--(axis cs:17987,0.563246835247633)
--(axis cs:17988,0.539925595523766)
--(axis cs:17989,0.548793735883133)
--(axis cs:17990,0.497157336377725)
--(axis cs:17991,0.506118032612169)
--(axis cs:17992,0.492925353651612)
--(axis cs:17993,0.495653229001007)
--(axis cs:17994,0.462159968182877)
--(axis cs:17995,0.460850383281548)
--(axis cs:17996,0.460702382181205)
--(axis cs:17997,0.449886966846948)
--(axis cs:17998,0.388659444090177)
--(axis cs:17999,0.383389572398884)
--(axis cs:18000,0.38060274852487)
--(axis cs:18001,0.347518767217848)
--(axis cs:18002,0.348702305008462)
--(axis cs:18003,0.349034767835467)
--(axis cs:18004,0.348661335644201)
--(axis cs:18005,0.346098263095135)
--(axis cs:18006,0.347976050163199)
--(axis cs:18007,0.340385116031261)
--(axis cs:18008,0.354684572220801)
--(axis cs:18009,0.342308128547457)
--(axis cs:18010,0.356608479413905)
--(axis cs:18011,0.356256231232444)
--(axis cs:18012,0.352204506209293)
--(axis cs:18013,0.35003720552176)
--(axis cs:18014,0.350854044896543)
--(axis cs:18015,0.348444480947351)
--(axis cs:18016,0.339653467863736)
--(axis cs:18017,0.320611642187984)
--(axis cs:18018,0.370069905302145)
--(axis cs:18019,0.375374278562544)
--(axis cs:18020,0.368283258845789)
--(axis cs:18021,0.4028581375452)
--(axis cs:18022,0.40846331431739)
--(axis cs:18023,0.398953997070609)
--(axis cs:18024,0.39777703102233)
--(axis cs:18025,0.402254123930632)
--(axis cs:18026,0.402158347716572)
--(axis cs:18027,0.402882557104372)
--(axis cs:18028,0.406434894140432)
--(axis cs:18029,0.420641426317395)
--(axis cs:18030,0.440371616644167)
--(axis cs:18031,0.442372487713134)
--(axis cs:18032,0.445264196325574)
--(axis cs:18033,0.449230475981526)
--(axis cs:18034,0.482741421949381)
--(axis cs:18035,0.485748761288371)
--(axis cs:18036,0.496199243358098)
--(axis cs:18037,0.539996468099932)
--(axis cs:18038,0.53641155875446)
--(axis cs:18039,0.538770427763889)
--(axis cs:18040,0.54310256855911)
--(axis cs:18041,0.545645747210131)
--(axis cs:18042,0.542349855771799)
--(axis cs:18043,0.556270745591715)
--(axis cs:18044,0.558938936068824)
--(axis cs:18045,0.559797387178814)
--(axis cs:18046,0.560434539159773)
--(axis cs:18047,0.574816845973353)
--(axis cs:18048,0.555270260996418)
--(axis cs:18049,0.556588907150063)
--(axis cs:18050,0.556503146265059)
--(axis cs:18051,0.548177473238828)
--(axis cs:18052,0.554948663838327)
--(axis cs:18053,0.554246635696679)
--(axis cs:18054,0.559328217282155)
--(axis cs:18055,0.547176956940603)
--(axis cs:18056,0.543345076450021)
--(axis cs:18057,0.539544240488932)
--(axis cs:18058,0.539352221739923)
--(axis cs:18059,0.5315456620046)
--(axis cs:18060,0.544898910135899)
--(axis cs:18061,0.509644469024436)
--(axis cs:18062,0.515042694209594)
--(axis cs:18063,0.505427621541657)
--(axis cs:18064,0.507753927195309)
--(axis cs:18065,0.491590328730838)
--(axis cs:18066,0.487033802755611)
--(axis cs:18067,0.499136739409246)
--(axis cs:18068,0.486315877496105)
--(axis cs:18069,0.481706992479389)
--(axis cs:18070,0.485819774210339)
--(axis cs:18071,0.470709980603859)
--(axis cs:18072,0.474363393042881)
--(axis cs:18073,0.466539500931787)
--(axis cs:18074,0.464569929194593)
--(axis cs:18075,0.471964000496929)
--(axis cs:18076,0.481718433043409)
--(axis cs:18077,0.480684594492522)
--(axis cs:18078,0.476321095203132)
--(axis cs:18079,0.481723199736585)
--(axis cs:18080,0.475029682538695)
--(axis cs:18081,0.49992829902245)
--(axis cs:18082,0.471394323054222)
--(axis cs:18083,0.464405768098811)
--(axis cs:18084,0.459450995201355)
--(axis cs:18085,0.471580173111541)
--(axis cs:18086,0.480255927232206)
--(axis cs:18087,0.452771870473043)
--(axis cs:18088,0.471321046635708)
--(axis cs:18089,0.475580404136707)
--(axis cs:18090,0.452895650281616)
--(axis cs:18091,0.463979068636047)
--(axis cs:18092,0.436811682983786)
--(axis cs:18093,0.392399934715685)
--(axis cs:18094,0.367517643909889)
--(axis cs:18095,0.359964631709493)
--(axis cs:18096,0.359610815463287)
--(axis cs:18097,0.360665308527306)
--(axis cs:18098,0.363775161505798)
--(axis cs:18099,0.362040540448914)
--(axis cs:18100,0.361965004498591)
--(axis cs:18101,0.365254149608795)
--(axis cs:18102,0.388059289801328)
--(axis cs:18103,0.40201027989853)
--(axis cs:18104,0.40278661128549)
--(axis cs:18105,0.381643012125272)
--(axis cs:18106,0.374078412706539)
--(axis cs:18107,0.393711895941257)
--(axis cs:18108,0.400385882233878)
--(axis cs:18109,0.371828086707742)
--(axis cs:18110,0.359784627695938)
--(axis cs:18111,0.365289219782849)
--(axis cs:18112,0.390533209895894)
--(axis cs:18113,0.402407402454966)
--(axis cs:18114,0.436770291836673)
--(axis cs:18115,0.448217901071147)
--(axis cs:18116,0.444359894311675)
--(axis cs:18117,0.441566147443704)
--(axis cs:18118,0.440504322401059)
--(axis cs:18119,0.445966926526628)
--(axis cs:18120,0.44585104123796)
--(axis cs:18121,0.445857430959187)
--(axis cs:18122,0.443649982948867)
--(axis cs:18123,0.443602852721498)
--(axis cs:18124,0.449925454054039)
--(axis cs:18125,0.468157240014109)
--(axis cs:18126,0.46252389193427)
--(axis cs:18127,0.467650469234214)
--(axis cs:18128,0.434762212298494)
--(axis cs:18129,0.474870929015106)
--(axis cs:18130,0.501693812970751)
--(axis cs:18131,0.474520379996859)
--(axis cs:18132,0.474483692021525)
--(axis cs:18133,0.504740457895017)
--(axis cs:18134,0.494396316340111)
--(axis cs:18135,0.496913795551281)
--(axis cs:18136,0.498028134497201)
--(axis cs:18137,0.503824765715603)
--(axis cs:18138,0.508235015910962)
--(axis cs:18139,0.495074258655911)
--(axis cs:18140,0.496091947599521)
--(axis cs:18141,0.495789009022988)
--(axis cs:18142,0.495632584365516)
--(axis cs:18143,0.497751553654662)
--(axis cs:18144,0.498937989180306)
--(axis cs:18145,0.496814684511405)
--(axis cs:18146,0.520021017065122)
--(axis cs:18147,0.508181743064907)
--(axis cs:18148,0.549918188582293)
--(axis cs:18149,0.54777119449297)
--(axis cs:18150,0.497733440809372)
--(axis cs:18151,0.522389761078165)
--(axis cs:18152,0.522016676020891)
--(axis cs:18153,0.533285220449649)
--(axis cs:18154,0.545903783761054)
--(axis cs:18155,0.541955045057103)
--(axis cs:18156,0.534204145338467)
--(axis cs:18157,0.496206178604956)
--(axis cs:18158,0.488599624534149)
--(axis cs:18159,0.50237068943407)
--(axis cs:18160,0.49075310321758)
--(axis cs:18161,0.486911073426047)
--(axis cs:18162,0.488453178725352)
--(axis cs:18163,0.488406407563096)
--(axis cs:18164,0.487550690440265)
--(axis cs:18165,0.490386363592725)
--(axis cs:18166,0.472458340851609)
--(axis cs:18167,0.476964193617871)
--(axis cs:18168,0.480453414886823)
--(axis cs:18169,0.480767443794944)
--(axis cs:18170,0.553731279778665)
--(axis cs:18171,0.556423033909884)
--(axis cs:18172,0.555480734920935)
--(axis cs:18173,0.499348398480137)
--(axis cs:18174,0.481004520920826)
--(axis cs:18175,0.48453410235378)
--(axis cs:18176,0.490454347889431)
--(axis cs:18177,0.529485213354283)
--(axis cs:18178,0.523200574478623)
--(axis cs:18179,0.517226961374796)
--(axis cs:18180,0.515810214259228)
--(axis cs:18181,0.511870634759716)
--(axis cs:18182,0.509473118215193)
--(axis cs:18183,0.496018539357938)
--(axis cs:18184,0.477170106950172)
--(axis cs:18185,0.481839182848389)
--(axis cs:18186,0.500244174604906)
--(axis cs:18187,0.49028790896781)
--(axis cs:18188,0.48875742515982)
--(axis cs:18189,0.484447755308757)
--(axis cs:18190,0.46569071208732)
--(axis cs:18191,0.467015074522995)
--(axis cs:18192,0.467456784484857)
--(axis cs:18193,0.520397768186034)
--(axis cs:18194,0.535851474460716)
--(axis cs:18195,0.50910034680753)
--(axis cs:18196,0.501532001490223)
--(axis cs:18197,0.502485439896901)
--(axis cs:18198,0.516010544485126)
--(axis cs:18199,0.473099872644411)
--(axis cs:18200,0.460060998255199)
--(axis cs:18201,0.458712195657745)
--(axis cs:18202,0.45928356256297)
--(axis cs:18203,0.465828105593101)
--(axis cs:18204,0.485149837034257)
--(axis cs:18205,0.483496170954481)
--(axis cs:18206,0.485292562045945)
--(axis cs:18207,0.47751534162722)
--(axis cs:18208,0.478896992457847)
--(axis cs:18209,0.475543297823)
--(axis cs:18210,0.493252640472862)
--(axis cs:18211,0.492488167526087)
--(axis cs:18212,0.492256675036184)
--(axis cs:18213,0.494384362874614)
--(axis cs:18214,0.49589546467001)
--(axis cs:18215,0.524510212099989)
--(axis cs:18216,0.531334203365176)
--(axis cs:18217,0.526774659876285)
--(axis cs:18218,0.469394489344834)
--(axis cs:18219,0.51265195720979)
--(axis cs:18220,0.535972468213081)
--(axis cs:18221,0.533458711775587)
--(axis cs:18222,0.532225872461571)
--(axis cs:18223,0.538840950276913)
--(axis cs:18224,0.526736778296587)
--(axis cs:18225,0.527243736251047)
--(axis cs:18226,0.527219376728243)
--(axis cs:18227,0.55537994193078)
--(axis cs:18228,0.544227183509489)
--(axis cs:18229,0.555186623764209)
--(axis cs:18230,0.52618079768226)
--(axis cs:18231,0.527603604565176)
--(axis cs:18232,0.48625688888349)
--(axis cs:18233,0.464272559978529)
--(axis cs:18234,0.42032420613955)
--(axis cs:18235,0.420560853559778)
--(axis cs:18236,0.42501305291617)
--(axis cs:18237,0.422887154509868)
--(axis cs:18238,0.47661169870462)
--(axis cs:18239,0.427461368799045)
--(axis cs:18240,0.432366422746903)
--(axis cs:18241,0.443097453063657)
--(axis cs:18242,0.437630287089167)
--(axis cs:18243,0.429538439565161)
--(axis cs:18244,0.392491131050032)
--(axis cs:18245,0.382044374813656)
--(axis cs:18246,0.351148440278927)
--(axis cs:18247,0.347520057107748)
--(axis cs:18248,0.35086928609255)
--(axis cs:18249,0.349300089081402)
--(axis cs:18250,0.365015526867902)
--(axis cs:18251,0.366600156901273)
--(axis cs:18252,0.394295070366253)
--(axis cs:18253,0.399329411017238)
--(axis cs:18254,0.43899961005052)
--(axis cs:18255,0.416696316411323)
--(axis cs:18256,0.416411820428865)
--(axis cs:18257,0.417992960926056)
--(axis cs:18258,0.3970874446029)
--(axis cs:18259,0.44245673171582)
--(axis cs:18260,0.442422920648289)
--(axis cs:18261,0.442322408147142)
--(axis cs:18262,0.44178334805329)
--(axis cs:18263,0.422308644130996)
--(axis cs:18264,0.466671443211379)
--(axis cs:18265,0.444034208439678)
--(axis cs:18266,0.460054590987872)
--(axis cs:18267,0.449740652029425)
--(axis cs:18268,0.435443741506807)
--(axis cs:18269,0.421841034534259)
--(axis cs:18270,0.369644132072542)
--(axis cs:18271,0.361810291510598)
--(axis cs:18272,0.319265922760458)
--(axis cs:18273,0.321945364691385)
--(axis cs:18274,0.321239539687224)
--(axis cs:18275,0.33624081487716)
--(axis cs:18276,0.308904082729096)
--(axis cs:18277,0.309515410494182)
--(axis cs:18278,0.325588160871331)
--(axis cs:18279,0.322854722222411)
--(axis cs:18280,0.314493470221511)
--(axis cs:18281,0.30975894941975)
--(axis cs:18282,0.308455334241665)
--(axis cs:18283,0.32447868209624)
--(axis cs:18284,0.314300274301904)
--(axis cs:18285,0.334505681735222)
--(axis cs:18286,0.343024929492413)
--(axis cs:18287,0.352610930121574)
--(axis cs:18288,0.364511100920271)
--(axis cs:18289,0.37864107441313)
--(axis cs:18290,0.433225778292914)
--(axis cs:18291,0.440906807161999)
--(axis cs:18292,0.503232767016663)
--(axis cs:18293,0.515219540000395)
--(axis cs:18294,0.524644336390326)
--(axis cs:18295,0.522671174646466)
--(axis cs:18296,0.578132179668479)
--(axis cs:18297,0.552049757118288)
--(axis cs:18298,0.549355948539479)
--(axis cs:18299,0.560671968116317)
--(axis cs:18300,0.524795470562532)
--(axis cs:18301,0.522836769814097)
--(axis cs:18302,0.481220925653594)
--(axis cs:18303,0.474783855816253)
--(axis cs:18304,0.427249436937632)
--(axis cs:18305,0.416704386216457)
--(axis cs:18306,0.428512369531892)
--(axis cs:18307,0.409877975154734)
--(axis cs:18308,0.398577317212891)
--(axis cs:18309,0.391913648374482)
--(axis cs:18310,0.390349905531646)
--(axis cs:18311,0.394765014200367)
--(axis cs:18312,0.391184567124121)
--(axis cs:18313,0.391456897610607)
--(axis cs:18314,0.388686977064291)
--(axis cs:18315,0.382207615555332)
--(axis cs:18316,0.380897526838628)
--(axis cs:18317,0.383572647813284)
--(axis cs:18318,0.365640140286156)
--(axis cs:18319,0.36701781382199)
--(axis cs:18320,0.401185255852688)
--(axis cs:18321,0.401159261133011)
--(axis cs:18322,0.43485108995398)
--(axis cs:18323,0.436618773236487)
--(axis cs:18324,0.509637080283505)
--(axis cs:18325,0.531299177045682)
--(axis cs:18326,0.531296284569073)
--(axis cs:18327,0.483168047357558)
--(axis cs:18328,0.491114353892524)
--(axis cs:18329,0.49571497118302)
--(axis cs:18330,0.491138976709288)
--(axis cs:18331,0.484929975371358)
--(axis cs:18332,0.487823357193345)
--(axis cs:18333,0.475024859916757)
--(axis cs:18334,0.475216036994819)
--(axis cs:18335,0.47449158716748)
--(axis cs:18336,0.474831662919725)
--(axis cs:18337,0.489593388488641)
--(axis cs:18338,0.516215141736951)
--(axis cs:18339,0.517118424640319)
--(axis cs:18340,0.519821918467239)
--(axis cs:18341,0.519755034009236)
--(axis cs:18342,0.532696443415109)
--(axis cs:18343,0.514647695736166)
--(axis cs:18344,0.521256879922293)
--(axis cs:18345,0.485498170346025)
--(axis cs:18346,0.485366126302535)
--(axis cs:18347,0.547620417855785)
--(axis cs:18348,0.538316372517103)
--(axis cs:18349,0.486349474867692)
--(axis cs:18350,0.491182494004662)
--(axis cs:18351,0.455387119616561)
--(axis cs:18352,0.45581845715506)
--(axis cs:18353,0.466361811371136)
--(axis cs:18354,0.470683054116201)
--(axis cs:18355,0.408655067159583)
--(axis cs:18356,0.411204914327571)
--(axis cs:18357,0.409645969250146)
--(axis cs:18358,0.402800926976313)
--(axis cs:18359,0.40656646197132)
--(axis cs:18360,0.408877047727031)
--(axis cs:18361,0.383274417829827)
--(axis cs:18362,0.378412288801264)
--(axis cs:18363,0.353161419887907)
--(axis cs:18364,0.349944415077768)
--(axis cs:18365,0.342281694490752)
--(axis cs:18366,0.339378539978991)
--(axis cs:18367,0.328096818647123)
--(axis cs:18368,0.335817784592541)
--(axis cs:18369,0.36950964097851)
--(axis cs:18370,0.368113628935686)
--(axis cs:18371,0.387588223121359)
--(axis cs:18372,0.374513568313161)
--(axis cs:18373,0.37854882350407)
--(axis cs:18374,0.376260526777949)
--(axis cs:18375,0.440534753596766)
--(axis cs:18376,0.442825484029127)
--(axis cs:18377,0.443096525369402)
--(axis cs:18378,0.448202375350611)
--(axis cs:18379,0.450436101114983)
--(axis cs:18380,0.451255085355204)
--(axis cs:18381,0.466106858657053)
--(axis cs:18382,0.467246877172402)
--(axis cs:18383,0.515774801006131)
--(axis cs:18384,0.519785272128983)
--(axis cs:18385,0.567614179025189)
--(axis cs:18386,0.563264646074452)
--(axis cs:18387,0.566395848448119)
--(axis cs:18388,0.538227851779219)
--(axis cs:18389,0.541717696348352)
--(axis cs:18390,0.54325155271953)
--(axis cs:18391,0.567122389502593)
--(axis cs:18392,0.578490694403757)
--(axis cs:18393,0.57156022833231)
--(axis cs:18394,0.565883228446931)
--(axis cs:18395,0.559339093975446)
--(axis cs:18396,0.558599704475823)
--(axis cs:18397,0.508312914008024)
--(axis cs:18398,0.499326017609667)
--(axis cs:18399,0.49024694080843)
--(axis cs:18400,0.488339328515743)
--(axis cs:18401,0.501247163954949)
--(axis cs:18402,0.494375597249482)
--(axis cs:18403,0.495925317247079)
--(axis cs:18404,0.484555877318437)
--(axis cs:18405,0.441082436613707)
--(axis cs:18406,0.448054876483013)
--(axis cs:18407,0.465518918760191)
--(axis cs:18408,0.462442366255175)
--(axis cs:18409,0.458612356430732)
--(axis cs:18410,0.458596337160259)
--(axis cs:18411,0.455227968436757)
--(axis cs:18412,0.42568883014276)
--(axis cs:18413,0.423242211128156)
--(axis cs:18414,0.430059749515348)
--(axis cs:18415,0.438800257659174)
--(axis cs:18416,0.437438565943614)
--(axis cs:18417,0.4390982556862)
--(axis cs:18418,0.437707935693602)
--(axis cs:18419,0.445461437540911)
--(axis cs:18420,0.436188683634649)
--(axis cs:18421,0.436697071678997)
--(axis cs:18422,0.441035431606214)
--(axis cs:18423,0.441996119890224)
--(axis cs:18424,0.416143680853376)
--(axis cs:18425,0.430441599185338)
--(axis cs:18426,0.431197401547336)
--(axis cs:18427,0.42453679789733)
--(axis cs:18428,0.443510783171303)
--(axis cs:18429,0.392223914932913)
--(axis cs:18430,0.387262363834113)
--(axis cs:18431,0.388129342493106)
--(axis cs:18432,0.411497554601617)
--(axis cs:18433,0.413989555212911)
--(axis cs:18434,0.393482911975063)
--(axis cs:18435,0.391078499014077)
--(axis cs:18436,0.391786950296149)
--(axis cs:18437,0.425210941264738)
--(axis cs:18438,0.434419477077971)
--(axis cs:18439,0.436076342847449)
--(axis cs:18440,0.402746183067237)
--(axis cs:18441,0.40098582036024)
--(axis cs:18442,0.406007432973697)
--(axis cs:18443,0.406366106224102)
--(axis cs:18444,0.438225906416748)
--(axis cs:18445,0.456501370563589)
--(axis cs:18446,0.446613868333389)
--(axis cs:18447,0.450593589383482)
--(axis cs:18448,0.455879994133117)
--(axis cs:18449,0.500895963391362)
--(axis cs:18450,0.514984107250696)
--(axis cs:18451,0.508816165561745)
--(axis cs:18452,0.500909773541085)
--(axis cs:18453,0.496089280693096)
--(axis cs:18454,0.51892968259762)
--(axis cs:18455,0.493564244538893)
--(axis cs:18456,0.491720945522115)
--(axis cs:18457,0.491995647290416)
--(axis cs:18458,0.480490085660466)
--(axis cs:18459,0.473031510227788)
--(axis cs:18460,0.520992755164061)
--(axis cs:18461,0.52287417373673)
--(axis cs:18462,0.522254438796006)
--(axis cs:18463,0.49077711210905)
--(axis cs:18464,0.493244117598503)
--(axis cs:18465,0.507362216696635)
--(axis cs:18466,0.516220296412417)
--(axis cs:18467,0.49380669197464)
--(axis cs:18468,0.47932693761035)
--(axis cs:18469,0.491621443795409)
--(axis cs:18470,0.490850810526205)
--(axis cs:18471,0.497632983985935)
--(axis cs:18472,0.518688275100735)
--(axis cs:18473,0.50661464074569)
--(axis cs:18474,0.507545613540687)
--(axis cs:18475,0.533968778918808)
--(axis cs:18476,0.538123172145494)
--(axis cs:18477,0.529910924592947)
--(axis cs:18478,0.545480797020718)
--(axis cs:18479,0.522363662969023)
--(axis cs:18480,0.499181454432906)
--(axis cs:18481,0.498964560831087)
--(axis cs:18482,0.500628754571391)
--(axis cs:18483,0.522149255412223)
--(axis cs:18484,0.520964611565661)
--(axis cs:18485,0.511130032925359)
--(axis cs:18486,0.509404546578892)
--(axis cs:18487,0.506305112141904)
--(axis cs:18488,0.498404860539859)
--(axis cs:18489,0.503641230012713)
--(axis cs:18490,0.494823702424274)
--(axis cs:18491,0.491490816942591)
--(axis cs:18492,0.488869111861625)
--(axis cs:18493,0.502938337208523)
--(axis cs:18494,0.508894348142825)
--(axis cs:18495,0.493630089671257)
--(axis cs:18496,0.457739872334626)
--(axis cs:18497,0.457587884459008)
--(axis cs:18498,0.459074051691405)
--(axis cs:18499,0.483969311308786)
--(axis cs:18500,0.468389774990168)
--(axis cs:18501,0.467351209401261)
--(axis cs:18502,0.466991685614904)
--(axis cs:18503,0.444748927715015)
--(axis cs:18504,0.445492604566249)
--(axis cs:18505,0.44458391545274)
--(axis cs:18506,0.444655228468096)
--(axis cs:18507,0.45873083996527)
--(axis cs:18508,0.46830579117399)
--(axis cs:18509,0.468751650652566)
--(axis cs:18510,0.466448505829824)
--(axis cs:18511,0.46082387264016)
--(axis cs:18512,0.459461646860365)
--(axis cs:18513,0.433322363469535)
--(axis cs:18514,0.433704425353891)
--(axis cs:18515,0.423067763576361)
--(axis cs:18516,0.448998117915939)
--(axis cs:18517,0.451603064479538)
--(axis cs:18518,0.449785289231346)
--(axis cs:18519,0.448016598741806)
--(axis cs:18520,0.474798665362086)
--(axis cs:18521,0.477235650941955)
--(axis cs:18522,0.45029489239535)
--(axis cs:18523,0.481109602395064)
--(axis cs:18524,0.480523404081206)
--(axis cs:18525,0.486274144173269)
--(axis cs:18526,0.481599663390323)
--(axis cs:18527,0.489075514615421)
--(axis cs:18528,0.501114834659111)
--(axis cs:18529,0.498795015048645)
--(axis cs:18530,0.508017412362898)
--(axis cs:18531,0.490012111545273)
--(axis cs:18532,0.493537534995689)
--(axis cs:18533,0.527409890838683)
--(axis cs:18534,0.511358179509066)
--(axis cs:18535,0.507491775457234)
--(axis cs:18536,0.46560008784237)
--(axis cs:18537,0.463521467282883)
--(axis cs:18538,0.412251306570999)
--(axis cs:18539,0.416932015185423)
--(axis cs:18540,0.364535605824534)
--(axis cs:18541,0.361153580452938)
--(axis cs:18542,0.382649184952595)
--(axis cs:18543,0.383308931348793)
--(axis cs:18544,0.370744875061714)
--(axis cs:18545,0.370178443626759)
--(axis cs:18546,0.373047441389338)
--(axis cs:18547,0.377558079965266)
--(axis cs:18548,0.355534936553234)
--(axis cs:18549,0.34655431547477)
--(axis cs:18550,0.339439955807622)
--(axis cs:18551,0.356920069163744)
--(axis cs:18552,0.344256313475963)
--(axis cs:18553,0.343456930973645)
--(axis cs:18554,0.34343111643299)
--(axis cs:18555,0.340207204253644)
--(axis cs:18556,0.343504495732307)
--(axis cs:18557,0.344231049947407)
--(axis cs:18558,0.388303676680752)
--(axis cs:18559,0.382671943397482)
--(axis cs:18560,0.440778998608097)
--(axis cs:18561,0.441968048324861)
--(axis cs:18562,0.442524550068997)
--(axis cs:18563,0.440416032639068)
--(axis cs:18564,0.40083677654983)
--(axis cs:18565,0.401039695234147)
--(axis cs:18566,0.402628407617929)
--(axis cs:18567,0.402008767030227)
--(axis cs:18568,0.426024757396171)
--(axis cs:18569,0.431291831223922)
--(axis cs:18570,0.440927541306622)
--(axis cs:18571,0.4323130613181)
--(axis cs:18572,0.45286481001772)
--(axis cs:18573,0.457139759099477)
--(axis cs:18574,0.443658930959893)
--(axis cs:18575,0.415645060905201)
--(axis cs:18576,0.440476835244091)
--(axis cs:18577,0.420604510606996)
--(axis cs:18578,0.420764544590421)
--(axis cs:18579,0.427933564945626)
--(axis cs:18580,0.420739327426909)
--(axis cs:18581,0.363048643587949)
--(axis cs:18582,0.361397486887716)
--(axis cs:18583,0.361954301325538)
--(axis cs:18584,0.408910164251606)
--(axis cs:18585,0.403190823340101)
--(axis cs:18586,0.402295923304972)
--(axis cs:18587,0.355490969312037)
--(axis cs:18588,0.354776639093604)
--(axis cs:18589,0.351955784972897)
--(axis cs:18590,0.353241898855452)
--(axis cs:18591,0.359882571738259)
--(axis cs:18592,0.360775913241988)
--(axis cs:18593,0.347142375235684)
--(axis cs:18594,0.323989608754037)
--(axis cs:18595,0.365129435543321)
--(axis cs:18596,0.372311049418128)
--(axis cs:18597,0.354240101624183)
--(axis cs:18598,0.352891566420051)
--(axis cs:18599,0.338669236957291)
--(axis cs:18600,0.34420298310546)
--(axis cs:18601,0.403534746285453)
--(axis cs:18602,0.389489433759905)
--(axis cs:18603,0.376377923081453)
--(axis cs:18604,0.379585013111304)
--(axis cs:18605,0.386368929809693)
--(axis cs:18606,0.386712387909333)
--(axis cs:18607,0.440592360625725)
--(axis cs:18608,0.435333633165708)
--(axis cs:18609,0.449901497525616)
--(axis cs:18610,0.446457829676721)
--(axis cs:18611,0.430752972810289)
--(axis cs:18612,0.418988324658107)
--(axis cs:18613,0.434660555461018)
--(axis cs:18614,0.494712508687235)
--(axis cs:18615,0.455364609057984)
--(axis cs:18616,0.448017054865281)
--(axis cs:18617,0.476014184012788)
--(axis cs:18618,0.477825895340409)
--(axis cs:18619,0.474456687453658)
--(axis cs:18620,0.478426792809073)
--(axis cs:18621,0.470190210455639)
--(axis cs:18622,0.492433556074219)
--(axis cs:18623,0.499582316549503)
--(axis cs:18624,0.487365272019894)
--(axis cs:18625,0.460399698715132)
--(axis cs:18626,0.443481511093501)
--(axis cs:18627,0.436563540529149)
--(axis cs:18628,0.439394616670537)
--(axis cs:18629,0.439308265809275)
--(axis cs:18630,0.440932546448585)
--(axis cs:18631,0.441591237751825)
--(axis cs:18632,0.448860523374931)
--(axis cs:18633,0.448989624019429)
--(axis cs:18634,0.441140997068978)
--(axis cs:18635,0.491084449383825)
--(axis cs:18636,0.499784711740723)
--(axis cs:18637,0.516334339459906)
--(axis cs:18638,0.470098523333128)
--(axis cs:18639,0.491216791106286)
--(axis cs:18640,0.484424695711291)
--(axis cs:18641,0.474291357782847)
--(axis cs:18642,0.473075291415345)
--(axis cs:18643,0.483513391940585)
--(axis cs:18644,0.492969062232722)
--(axis cs:18645,0.519752645744525)
--(axis cs:18646,0.537675450224016)
--(axis cs:18647,0.530812677647441)
--(axis cs:18648,0.527559475578853)
--(axis cs:18649,0.486399097373644)
--(axis cs:18650,0.485018797204035)
--(axis cs:18651,0.484271711893615)
--(axis cs:18652,0.488483622788739)
--(axis cs:18653,0.482684695908089)
--(axis cs:18654,0.491056908278289)
--(axis cs:18655,0.491311472717515)
--(axis cs:18656,0.489541617556286)
--(axis cs:18657,0.485078232220721)
--(axis cs:18658,0.510053488650828)
--(axis cs:18659,0.511340094620849)
--(axis cs:18660,0.480508476934392)
--(axis cs:18661,0.479267905967183)
--(axis cs:18662,0.478359325460484)
--(axis cs:18663,0.447450628818638)
--(axis cs:18664,0.437367833197524)
--(axis cs:18665,0.435747680776397)
--(axis cs:18666,0.435248343122615)
--(axis cs:18667,0.426505054083985)
--(axis cs:18668,0.427723731931347)
--(axis cs:18669,0.46205674137923)
--(axis cs:18670,0.43996466326329)
--(axis cs:18671,0.450247271100968)
--(axis cs:18672,0.450240178915835)
--(axis cs:18673,0.454925924664654)
--(axis cs:18674,0.44930806561381)
--(axis cs:18675,0.44774854719398)
--(axis cs:18676,0.449576258487133)
--(axis cs:18677,0.406840242094842)
--(axis cs:18678,0.413111414409261)
--(axis cs:18679,0.413326700375408)
--(axis cs:18680,0.439900174655419)
--(axis cs:18681,0.451540490379951)
--(axis cs:18682,0.443819633858523)
--(axis cs:18683,0.469138072946111)
--(axis cs:18684,0.479292589725853)
--(axis cs:18685,0.468608322588412)
--(axis cs:18686,0.473424622848871)
--(axis cs:18687,0.458111890224111)
--(axis cs:18688,0.457732059840838)
--(axis cs:18689,0.456894213116058)
--(axis cs:18690,0.436557386179214)
--(axis cs:18691,0.393493809641876)
--(axis cs:18692,0.386214043014487)
--(axis cs:18693,0.364928390490449)
--(axis cs:18694,0.365062866087238)
--(axis cs:18695,0.364545557248865)
--(axis cs:18696,0.366362747286169)
--(axis cs:18697,0.405760096442066)
--(axis cs:18698,0.390049195855933)
--(axis cs:18699,0.386555008658689)
--(axis cs:18700,0.391138113461389)
--(axis cs:18701,0.386014533287251)
--(axis cs:18702,0.391818198811897)
--(axis cs:18703,0.395746505831277)
--(axis cs:18704,0.394919810250072)
--(axis cs:18705,0.406346518249275)
--(axis cs:18706,0.402981327611589)
--(axis cs:18707,0.438650033337062)
--(axis cs:18708,0.436993316939833)
--(axis cs:18709,0.425493521101453)
--(axis cs:18710,0.414917280002342)
--(axis cs:18711,0.462506586234593)
--(axis cs:18712,0.472796958560957)
--(axis cs:18713,0.504249357004978)
--(axis cs:18714,0.513627332291085)
--(axis cs:18715,0.513512345190565)
--(axis cs:18716,0.511241836674029)
--(axis cs:18717,0.504964920684104)
--(axis cs:18718,0.543170390864137)
--(axis cs:18719,0.552597283592613)
--(axis cs:18720,0.534407626571559)
--(axis cs:18721,0.545046697885968)
--(axis cs:18722,0.549019885315015)
--(axis cs:18723,0.542389866941841)
--(axis cs:18724,0.478154459772479)
--(axis cs:18725,0.466067698277111)
--(axis cs:18726,0.420243450957708)
--(axis cs:18727,0.406979508613957)
--(axis cs:18728,0.382780131900326)
--(axis cs:18729,0.371258255826904)
--(axis cs:18730,0.417763197443195)
--(axis cs:18731,0.39034078990155)
--(axis cs:18732,0.333247526234277)
--(axis cs:18733,0.330654888980186)
--(axis cs:18734,0.323577374218683)
--(axis cs:18735,0.315467539466367)
--(axis cs:18736,0.313893588406713)
--(axis cs:18737,0.317197059500267)
--(axis cs:18738,0.319104881117712)
--(axis cs:18739,0.32033966182968)
--(axis cs:18740,0.325680979570136)
--(axis cs:18741,0.303058050288111)
--(axis cs:18742,0.290659554568697)
--(axis cs:18743,0.291163929237192)
--(axis cs:18744,0.329226249169419)
--(axis cs:18745,0.328882636313025)
--(axis cs:18746,0.362018855811007)
--(axis cs:18747,0.367809726418743)
--(axis cs:18748,0.388319628787073)
--(axis cs:18749,0.406623750034752)
--(axis cs:18750,0.405116941674312)
--(axis cs:18751,0.42401606816614)
--(axis cs:18752,0.497398765222799)
--(axis cs:18753,0.501456352178012)
--(axis cs:18754,0.512980701441513)
--(axis cs:18755,0.528966580437071)
--(axis cs:18756,0.526667376479231)
--(axis cs:18757,0.522943596928187)
--(axis cs:18758,0.498861511119018)
--(axis cs:18759,0.49691059849193)
--(axis cs:18760,0.491107161774629)
--(axis cs:18761,0.530555622684497)
--(axis cs:18762,0.553771311487918)
--(axis cs:18763,0.552515266981558)
--(axis cs:18764,0.553749220775668)
--(axis cs:18765,0.545768318211194)
--(axis cs:18766,0.486907805878269)
--(axis cs:18767,0.458957950770812)
--(axis cs:18768,0.453867197120684)
--(axis cs:18769,0.437894011404424)
--(axis cs:18770,0.434122130184066)
--(axis cs:18771,0.439932196614973)
--(axis cs:18772,0.43428596720173)
--(axis cs:18773,0.431027711857314)
--(axis cs:18774,0.410055436286325)
--(axis cs:18775,0.370560625450376)
--(axis cs:18776,0.353813030084636)
--(axis cs:18777,0.355134698482213)
--(axis cs:18778,0.335879753811349)
--(axis cs:18779,0.33430612601788)
--(axis cs:18780,0.294358406694634)
--(axis cs:18781,0.276154327680873)
--(axis cs:18782,0.276739706588974)
--(axis cs:18783,0.252733265131789)
--(axis cs:18784,0.252981233308676)
--(axis cs:18785,0.25163458010518)
--(axis cs:18786,0.282601005011035)
--(axis cs:18787,0.296730004176657)
--(axis cs:18788,0.278190380709236)
--(axis cs:18789,0.287742982157662)
--(axis cs:18790,0.286224590730129)
--(axis cs:18791,0.287285376864961)
--(axis cs:18792,0.291678182828648)
--(axis cs:18793,0.292925057694488)
--(axis cs:18794,0.307061719868605)
--(axis cs:18795,0.33822665194587)
--(axis cs:18796,0.348037732237563)
--(axis cs:18797,0.315469358215785)
--(axis cs:18798,0.348434160525546)
--(axis cs:18799,0.349717350857489)
--(axis cs:18800,0.387672964460841)
--(axis cs:18801,0.417555947089663)
--(axis cs:18802,0.414820745672223)
--(axis cs:18803,0.437467129507467)
--(axis cs:18804,0.431633258596114)
--(axis cs:18805,0.449299195518337)
--(axis cs:18806,0.448562309043561)
--(axis cs:18807,0.452204985905253)
--(axis cs:18808,0.470322545220527)
--(axis cs:18809,0.434259153446503)
--(axis cs:18810,0.432254130839476)
--(axis cs:18811,0.424488130387732)
--(axis cs:18812,0.396550095799451)
--(axis cs:18813,0.39781221981765)
--(axis cs:18814,0.377646005498247)
--(axis cs:18815,0.375485545999575)
--(axis cs:18816,0.371628078831019)
--(axis cs:18817,0.403997310453059)
--(axis cs:18818,0.40367375413358)
--(axis cs:18819,0.404657394972182)
--(axis cs:18820,0.41145397188474)
--(axis cs:18821,0.416384520467738)
--(axis cs:18822,0.420018605636117)
--(axis cs:18823,0.434349787843068)
--(axis cs:18824,0.443015554286337)
--(axis cs:18825,0.443211459790164)
--(axis cs:18826,0.442593711414072)
--(axis cs:18827,0.447505670686888)
--(axis cs:18828,0.460616891989936)
--(axis cs:18829,0.502823804770123)
--(axis cs:18830,0.516553036305488)
--(axis cs:18831,0.515332370344578)
--(axis cs:18832,0.542702223230202)
--(axis cs:18833,0.524409594844127)
--(axis cs:18834,0.527816228323493)
--(axis cs:18835,0.51615699261519)
--(axis cs:18836,0.539137460705307)
--(axis cs:18837,0.540127082059629)
--(axis cs:18838,0.531556106185091)
--(axis cs:18839,0.522756646986264)
--(axis cs:18840,0.529885947118321)
--(axis cs:18841,0.521168590845339)
--(axis cs:18842,0.524737972507233)
--(axis cs:18843,0.487918301108015)
--(axis cs:18844,0.462974358226492)
--(axis cs:18845,0.441294630377913)
--(axis cs:18846,0.436777231483681)
--(axis cs:18847,0.427785853898351)
--(axis cs:18848,0.429568457678646)
--(axis cs:18849,0.40140642215758)
--(axis cs:18850,0.392068619683294)
--(axis cs:18851,0.396106172441705)
--(axis cs:18852,0.40183045213141)
--(axis cs:18853,0.373817601600463)
--(axis cs:18854,0.381499051190094)
--(axis cs:18855,0.388346812169171)
--(axis cs:18856,0.38913300594478)
--(axis cs:18857,0.392269176747476)
--(axis cs:18858,0.399209692460113)
--(axis cs:18859,0.404393061599285)
--(axis cs:18860,0.404863564654213)
--(axis cs:18861,0.411722259873611)
--(axis cs:18862,0.409088271118631)
--(axis cs:18863,0.424994477617784)
--(axis cs:18864,0.443771464297513)
--(axis cs:18865,0.458291220483247)
--(axis cs:18866,0.414290064876068)
--(axis cs:18867,0.421825294898845)
--(axis cs:18868,0.421720559926841)
--(axis cs:18869,0.459435075505562)
--(axis cs:18870,0.478088533876499)
--(axis cs:18871,0.483822692292217)
--(axis cs:18872,0.483548670551967)
--(axis cs:18873,0.540859461744474)
--(axis cs:18874,0.558354999378527)
--(axis cs:18875,0.501620013157318)
--(axis cs:18876,0.488052216836429)
--(axis cs:18877,0.490364744014343)
--(axis cs:18878,0.489349554829745)
--(axis cs:18879,0.453292327132341)
--(axis cs:18880,0.457276883540988)
--(axis cs:18881,0.458164347250654)
--(axis cs:18882,0.447733681590123)
--(axis cs:18883,0.437183538787362)
--(axis cs:18884,0.398011592034481)
--(axis cs:18885,0.409295692582846)
--(axis cs:18886,0.452404033266465)
--(axis cs:18887,0.425674454741896)
--(axis cs:18888,0.409765431050084)
--(axis cs:18889,0.396035986055499)
--(axis cs:18890,0.396213832347668)
--(axis cs:18891,0.39701042663718)
--(axis cs:18892,0.377582970066466)
--(axis cs:18893,0.378511084417148)
--(axis cs:18894,0.385032349075034)
--(axis cs:18895,0.436991680576914)
--(axis cs:18896,0.447107533166414)
--(axis cs:18897,0.440589739667636)
--(axis cs:18898,0.430636620032289)
--(axis cs:18899,0.453733152108314)
--(axis cs:18900,0.449069784155817)
--(axis cs:18901,0.449227631678957)
--(axis cs:18902,0.4582513518228)
--(axis cs:18903,0.482086524399786)
--(axis cs:18904,0.531439919921287)
--(axis cs:18905,0.515101951618948)
--(axis cs:18906,0.507772061277039)
--(axis cs:18907,0.525368920050832)
--(axis cs:18908,0.533069737636288)
--(axis cs:18909,0.542702577866732)
--(axis cs:18910,0.539847712299232)
--(axis cs:18911,0.538167687918604)
--(axis cs:18912,0.565367588273322)
--(axis cs:18913,0.540068607354779)
--(axis cs:18914,0.536775905824071)
--(axis cs:18915,0.531830079072757)
--(axis cs:18916,0.455113222189924)
--(axis cs:18917,0.435780578435422)
--(axis cs:18918,0.437398655315422)
--(axis cs:18919,0.44190361708536)
--(axis cs:18920,0.443713059492529)
--(axis cs:18921,0.434873172315631)
--(axis cs:18922,0.433776969029403)
--(axis cs:18923,0.434488147815211)
--(axis cs:18924,0.432249134584203)
--(axis cs:18925,0.439361836328277)
--(axis cs:18926,0.446759373694238)
--(axis cs:18927,0.43809321604412)
--(axis cs:18928,0.433370810562767)
--(axis cs:18929,0.430806983883266)
--(axis cs:18930,0.409188782338659)
--(axis cs:18931,0.409853029005798)
--(axis cs:18932,0.411412472244577)
--(axis cs:18933,0.406234115445621)
--(axis cs:18934,0.411307313642256)
--(axis cs:18935,0.398060096367356)
--(axis cs:18936,0.457380564776215)
--(axis cs:18937,0.483702919906577)
--(axis cs:18938,0.456571675886649)
--(axis cs:18939,0.455421562466)
--(axis cs:18940,0.455140894310378)
--(axis cs:18941,0.428589197655109)
--(axis cs:18942,0.431036455643383)
--(axis cs:18943,0.430436659333779)
--(axis cs:18944,0.419282821916935)
--(axis cs:18945,0.416343640625869)
--(axis cs:18946,0.4173619179574)
--(axis cs:18947,0.407749226386604)
--(axis cs:18948,0.404527320520958)
--(axis cs:18949,0.410392287915393)
--(axis cs:18950,0.422497251406278)
--(axis cs:18951,0.422551254030972)
--(axis cs:18952,0.422416544860745)
--(axis cs:18953,0.426377066085674)
--(axis cs:18954,0.406160253980378)
--(axis cs:18955,0.422127704281048)
--(axis cs:18956,0.419589052340407)
--(axis cs:18957,0.418734678112663)
--(axis cs:18958,0.450644686680078)
--(axis cs:18959,0.450986971432579)
--(axis cs:18960,0.449616898628686)
--(axis cs:18961,0.491002150562639)
--(axis cs:18962,0.486688849803375)
--(axis cs:18963,0.489251916507455)
--(axis cs:18964,0.502844046947374)
--(axis cs:18965,0.457554847251888)
--(axis cs:18966,0.433231263515687)
--(axis cs:18967,0.463123094895092)
--(axis cs:18968,0.478719147460879)
--(axis cs:18969,0.473117063543317)
--(axis cs:18970,0.493353547879659)
--(axis cs:18971,0.472057799572065)
--(axis cs:18972,0.436649570420931)
--(axis cs:18973,0.42674751812993)
--(axis cs:18974,0.449053581508603)
--(axis cs:18975,0.458139694313981)
--(axis cs:18976,0.455914744102665)
--(axis cs:18977,0.449328954361707)
--(axis cs:18978,0.441769787373593)
--(axis cs:18979,0.42333027524341)
--(axis cs:18980,0.377886946708781)
--(axis cs:18981,0.353047625555151)
--(axis cs:18982,0.352536860414148)
--(axis cs:18983,0.355642307919409)
--(axis cs:18984,0.357388176007213)
--(axis cs:18985,0.398707043342131)
--(axis cs:18986,0.419630134807047)
--(axis cs:18987,0.400752348863014)
--(axis cs:18988,0.400220813967662)
--(axis cs:18989,0.403257616501435)
--(axis cs:18990,0.402264239514281)
--(axis cs:18991,0.418656624320753)
--(axis cs:18992,0.453060753852174)
--(axis cs:18993,0.485098911825982)
--(axis cs:18994,0.456202543836324)
--(axis cs:18995,0.440720872128617)
--(axis cs:18996,0.435457851781697)
--(axis cs:18997,0.428314212522114)
--(axis cs:18998,0.418621483696375)
--(axis cs:18999,0.425895102278595)
--(axis cs:19000,0.480369534705194)
--(axis cs:19001,0.509536343159649)
--(axis cs:19002,0.511955688406184)
--(axis cs:19003,0.511288255795744)
--(axis cs:19004,0.511366976237869)
--(axis cs:19005,0.492545471979523)
--(axis cs:19006,0.493358282658073)
--(axis cs:19007,0.518712647399476)
--(axis cs:19008,0.507432953660752)
--(axis cs:19009,0.503374207997692)
--(axis cs:19010,0.503547170726155)
--(axis cs:19011,0.503958255696991)
--(axis cs:19012,0.477477672953569)
--(axis cs:19013,0.478152411614297)
--(axis cs:19014,0.504863787301239)
--(axis cs:19015,0.510849131725075)
--(axis cs:19016,0.526868279181599)
--(axis cs:19017,0.475659194885884)
--(axis cs:19018,0.465257842347526)
--(axis cs:19019,0.42688778726491)
--(axis cs:19020,0.4269235201521)
--(axis cs:19021,0.434309243986664)
--(axis cs:19022,0.434651226391929)
--(axis cs:19023,0.42722676423162)
--(axis cs:19024,0.423676736151906)
--(axis cs:19025,0.435709777537474)
--(axis cs:19026,0.435351755866023)
--(axis cs:19027,0.403260359910539)
--(axis cs:19028,0.415639936713013)
--(axis cs:19029,0.403815980863016)
--(axis cs:19030,0.363340168898394)
--(axis cs:19031,0.353027910204592)
--(axis cs:19032,0.371718467629303)
--(axis cs:19033,0.370502992177633)
--(axis cs:19034,0.369600394218436)
--(axis cs:19035,0.373801748940807)
--(axis cs:19036,0.356881780262977)
--(axis cs:19037,0.374197032615327)
--(axis cs:19038,0.396057648950769)
--(axis cs:19039,0.440792517316394)
--(axis cs:19040,0.441294230579334)
--(axis cs:19041,0.434344452066262)
--(axis cs:19042,0.431154393933052)
--(axis cs:19043,0.42877896505937)
--(axis cs:19044,0.426154252231872)
--(axis cs:19045,0.427125439863031)
--(axis cs:19046,0.425122073103509)
--(axis cs:19047,0.430952190164628)
--(axis cs:19048,0.427489156172362)
--(axis cs:19049,0.435740665601467)
--(axis cs:19050,0.478267231448368)
--(axis cs:19051,0.491449095147407)
--(axis cs:19052,0.469056743502626)
--(axis cs:19053,0.470175312370724)
--(axis cs:19054,0.469382190245393)
--(axis cs:19055,0.469705392155339)
--(axis cs:19056,0.494077472508206)
--(axis cs:19057,0.525874283077754)
--(axis cs:19058,0.456857362437542)
--(axis cs:19059,0.459996948869107)
--(axis cs:19060,0.454152385259449)
--(axis cs:19061,0.462011729204446)
--(axis cs:19062,0.468239833594043)
--(axis cs:19063,0.437957219698456)
--(axis cs:19064,0.438693170887582)
--(axis cs:19065,0.43675782971783)
--(axis cs:19066,0.425723236374611)
--(axis cs:19067,0.438524057332168)
--(axis cs:19068,0.409585671041911)
--(axis cs:19069,0.404181032329307)
--(axis cs:19070,0.409006476332473)
--(axis cs:19071,0.408037971666092)
--(axis cs:19072,0.425177381877023)
--(axis cs:19073,0.391043958350203)
--(axis cs:19074,0.366071287432616)
--(axis cs:19075,0.367726737875369)
--(axis cs:19076,0.347465065322571)
--(axis cs:19077,0.352707170409547)
--(axis cs:19078,0.403744065843396)
--(axis cs:19079,0.379721525102222)
--(axis cs:19080,0.38380365996033)
--(axis cs:19081,0.355755992381895)
--(axis cs:19082,0.357089754122304)
--(axis cs:19083,0.387885159852376)
--(axis cs:19084,0.388799016889671)
--(axis cs:19085,0.390217774728279)
--(axis cs:19086,0.394937092410179)
--(axis cs:19087,0.397257878876705)
--(axis cs:19088,0.423861275328773)
--(axis cs:19089,0.403731869102787)
--(axis cs:19090,0.402109831109837)
--(axis cs:19091,0.398251522327419)
--(axis cs:19092,0.40262677565475)
--(axis cs:19093,0.439806274895638)
--(axis cs:19094,0.474725581832557)
--(axis cs:19095,0.470360026911668)
--(axis cs:19096,0.491904879416894)
--(axis cs:19097,0.487994484958381)
--(axis cs:19098,0.425533133575067)
--(axis cs:19099,0.453250366870349)
--(axis cs:19100,0.455307872148226)
--(axis cs:19101,0.479604553590103)
--(axis cs:19102,0.480892808497338)
--(axis cs:19103,0.444951178634882)
--(axis cs:19104,0.44403812364209)
--(axis cs:19105,0.423460439778652)
--(axis cs:19106,0.424270085739873)
--(axis cs:19107,0.381308895480369)
--(axis cs:19108,0.386544723575889)
--(axis cs:19109,0.398944758766952)
--(axis cs:19110,0.385597986962583)
--(axis cs:19111,0.387264325006551)
--(axis cs:19112,0.368351345364278)
--(axis cs:19113,0.357061952522663)
--(axis cs:19114,0.324145219778114)
--(axis cs:19115,0.324261082492222)
--(axis cs:19116,0.325887850019065)
--(axis cs:19117,0.325788784171669)
--(axis cs:19118,0.350276194663719)
--(axis cs:19119,0.35013390841367)
--(axis cs:19120,0.34977345519662)
--(axis cs:19121,0.348820878343837)
--(axis cs:19122,0.339197054761185)
--(axis cs:19123,0.362595798036055)
--(axis cs:19124,0.362518885746121)
--(axis cs:19125,0.357822985991779)
--(axis cs:19126,0.35592247668717)
--(axis cs:19127,0.402502485734988)
--(axis cs:19128,0.358743651325232)
--(axis cs:19129,0.370836822995983)
--(axis cs:19130,0.381944343787666)
--(axis cs:19131,0.380932709282611)
--(axis cs:19132,0.402828332649011)
--(axis cs:19133,0.415813420294886)
--(axis cs:19134,0.461645334767159)
--(axis cs:19135,0.462061852410889)
--(axis cs:19136,0.460138495715617)
--(axis cs:19137,0.446165529176277)
--(axis cs:19138,0.45174840099526)
--(axis cs:19139,0.452662939765741)
--(axis cs:19140,0.403343000740377)
--(axis cs:19141,0.394591794452802)
--(axis cs:19142,0.369794349300209)
--(axis cs:19143,0.35424723986626)
--(axis cs:19144,0.354454322880478)
--(axis cs:19145,0.370162746668723)
--(axis cs:19146,0.363768041535256)
--(axis cs:19147,0.361399480114265)
--(axis cs:19148,0.387790427074495)
--(axis cs:19149,0.381812275053787)
--(axis cs:19150,0.382052345927644)
--(axis cs:19151,0.38330721229837)
--(axis cs:19152,0.384014666847867)
--(axis cs:19153,0.383142288039015)
--(axis cs:19154,0.381466456454806)
--(axis cs:19155,0.381721663599177)
--(axis cs:19156,0.381823071982998)
--(axis cs:19157,0.351895475105283)
--(axis cs:19158,0.333029862754411)
--(axis cs:19159,0.318122546291186)
--(axis cs:19160,0.353269042840172)
--(axis cs:19161,0.369644555608426)
--(axis cs:19162,0.407794663281079)
--(axis cs:19163,0.423741447235968)
--(axis cs:19164,0.418115057648946)
--(axis cs:19165,0.37773600647742)
--(axis cs:19166,0.384681145116437)
--(axis cs:19167,0.380480339159953)
--(axis cs:19168,0.375992799690548)
--(axis cs:19169,0.383129788337738)
--(axis cs:19170,0.343319740962992)
--(axis cs:19171,0.341967947812898)
--(axis cs:19172,0.306994059107857)
--(axis cs:19173,0.290589343855436)
--(axis cs:19174,0.288962876122995)
--(axis cs:19175,0.289149487960823)
--(axis cs:19176,0.292101875534571)
--(axis cs:19177,0.327994062423123)
--(axis cs:19178,0.366994950897526)
--(axis cs:19179,0.391545955289623)
--(axis cs:19180,0.391387696749442)
--(axis cs:19181,0.395278096530131)
--(axis cs:19182,0.365231524572749)
--(axis cs:19183,0.363219870425378)
--(axis cs:19184,0.364139040628493)
--(axis cs:19185,0.408193821126937)
--(axis cs:19186,0.400688112674152)
--(axis cs:19187,0.40965521430953)
--(axis cs:19188,0.439370994210213)
--(axis cs:19189,0.402993465558793)
--(axis cs:19190,0.405810394870025)
--(axis cs:19191,0.411568842479571)
--(axis cs:19192,0.461146906417116)
--(axis cs:19193,0.495257585485652)
--(axis cs:19194,0.484499767410422)
--(axis cs:19195,0.460232753606453)
--(axis cs:19196,0.459925152371413)
--(axis cs:19197,0.432021632146153)
--(axis cs:19198,0.431523425291509)
--(axis cs:19199,0.405489211427016)
--(axis cs:19200,0.406057493889436)
--(axis cs:19201,0.356196625961682)
--(axis cs:19202,0.388426529166594)
--(axis cs:19203,0.390623673337881)
--(axis cs:19204,0.380310997888793)
--(axis cs:19205,0.382746649641416)
--(axis cs:19206,0.39148372302311)
--(axis cs:19207,0.389615897683166)
--(axis cs:19208,0.343206633430443)
--(axis cs:19209,0.359851136325214)
--(axis cs:19210,0.396906187599154)
--(axis cs:19211,0.384485780508674)
--(axis cs:19212,0.383421195215636)
--(axis cs:19213,0.377980176658845)
--(axis cs:19214,0.37764447956626)
--(axis cs:19215,0.385460078098399)
--(axis cs:19216,0.383795497092915)
--(axis cs:19217,0.387860503854421)
--(axis cs:19218,0.384530770923392)
--(axis cs:19219,0.363191376060179)
--(axis cs:19220,0.352696383159561)
--(axis cs:19221,0.365024591260674)
--(axis cs:19222,0.364197344506729)
--(axis cs:19223,0.314755462465263)
--(axis cs:19224,0.318966257189723)
--(axis cs:19225,0.318923091901552)
--(axis cs:19226,0.317191377611096)
--(axis cs:19227,0.31489778287898)
--(axis cs:19228,0.329267536297478)
--(axis cs:19229,0.340513027026944)
--(axis cs:19230,0.341512700048451)
--(axis cs:19231,0.349646079693477)
--(axis cs:19232,0.348137546677712)
--(axis cs:19233,0.354557537739923)
--(axis cs:19234,0.352394988200073)
--(axis cs:19235,0.353840903561103)
--(axis cs:19236,0.357178785209663)
--(axis cs:19237,0.367262950611582)
--(axis cs:19238,0.368948117924924)
--(axis cs:19239,0.414350619510592)
--(axis cs:19240,0.411965331315832)
--(axis cs:19241,0.4463402114698)
--(axis cs:19242,0.451958734121036)
--(axis cs:19243,0.534020939837989)
--(axis cs:19244,0.529387952935382)
--(axis cs:19245,0.529203684268785)
--(axis cs:19246,0.523531367508194)
--(axis cs:19247,0.513610476408249)
--(axis cs:19248,0.558343043874169)
--(axis cs:19249,0.532361422588927)
--(axis cs:19250,0.530658025397667)
--(axis cs:19251,0.528964878106487)
--(axis cs:19252,0.530321896507766)
--(axis cs:19253,0.518124966519574)
--(axis cs:19254,0.509341308270156)
--(axis cs:19255,0.48662609549013)
--(axis cs:19256,0.488789692931352)
--(axis cs:19257,0.501977559491557)
--(axis cs:19258,0.505956269278272)
--(axis cs:19259,0.506079760973104)
--(axis cs:19260,0.502639004457773)
--(axis cs:19261,0.496519923981095)
--(axis cs:19262,0.467203236441222)
--(axis cs:19263,0.463906838550836)
--(axis cs:19264,0.464204416243601)
--(axis cs:19265,0.466084330723462)
--(axis cs:19266,0.476913026796525)
--(axis cs:19267,0.485401393097354)
--(axis cs:19268,0.479894171009774)
--(axis cs:19269,0.504685216632595)
--(axis cs:19270,0.490415474617539)
--(axis cs:19271,0.491321342227016)
--(axis cs:19272,0.478559690319197)
--(axis cs:19273,0.488894830788935)
--(axis cs:19274,0.508192619357918)
--(axis cs:19275,0.525618019045792)
--(axis cs:19276,0.49653383287593)
--(axis cs:19277,0.495842428162968)
--(axis cs:19278,0.497299746492626)
--(axis cs:19279,0.462337237336307)
--(axis cs:19280,0.482972466845652)
--(axis cs:19281,0.476066206200837)
--(axis cs:19282,0.480257914866373)
--(axis cs:19283,0.468655974938676)
--(axis cs:19284,0.467648214277077)
--(axis cs:19285,0.466186175992106)
--(axis cs:19286,0.447105694520576)
--(axis cs:19287,0.441187653784398)
--(axis cs:19288,0.438883952792392)
--(axis cs:19289,0.421991089493921)
--(axis cs:19290,0.427456722997617)
--(axis cs:19291,0.417238716284207)
--(axis cs:19292,0.42331283600937)
--(axis cs:19293,0.419453158412976)
--(axis cs:19294,0.404632481016695)
--(axis cs:19295,0.393778041922307)
--(axis cs:19296,0.411772768427905)
--(axis cs:19297,0.415404625951915)
--(axis cs:19298,0.416316560766855)
--(axis cs:19299,0.443699162226626)
--(axis cs:19300,0.445130166059791)
--(axis cs:19301,0.462060368625194)
--(axis cs:19302,0.483374896154323)
--(axis cs:19303,0.489943279689752)
--(axis cs:19304,0.490370414805706)
--(axis cs:19305,0.486494357283271)
--(axis cs:19306,0.506440346465048)
--(axis cs:19307,0.509211593967184)
--(axis cs:19308,0.52062444683854)
--(axis cs:19309,0.544331401395744)
--(axis cs:19310,0.539657247397717)
--(axis cs:19311,0.566679756389344)
--(axis cs:19312,0.564509707799168)
--(axis cs:19313,0.566008666285465)
--(axis cs:19314,0.573213632941812)
--(axis cs:19315,0.600676055018057)
--(axis cs:19316,0.588064796488792)
--(axis cs:19317,0.587497760685164)
--(axis cs:19318,0.571992923978297)
--(axis cs:19319,0.563311045734809)
--(axis cs:19320,0.546031589623803)
--(axis cs:19321,0.549033836012232)
--(axis cs:19322,0.531127651504179)
--(axis cs:19323,0.461870518324381)
--(axis cs:19324,0.464360085908609)
--(axis cs:19325,0.457275470580067)
--(axis cs:19326,0.445380195643072)
--(axis cs:19327,0.409170170836554)
--(axis cs:19328,0.353373936967098)
--(axis cs:19329,0.329189717772264)
--(axis cs:19330,0.332975076835261)
--(axis cs:19331,0.325668097079525)
--(axis cs:19332,0.283784126557958)
--(axis cs:19333,0.280042747020827)
--(axis cs:19334,0.258893482161156)
--(axis cs:19335,0.262443804060612)
--(axis cs:19336,0.267037253696215)
--(axis cs:19337,0.266448083182283)
--(axis cs:19338,0.269257964338836)
--(axis cs:19339,0.261351536690095)
--(axis cs:19340,0.269367533197301)
--(axis cs:19341,0.269436904268569)
--(axis cs:19342,0.278842031069964)
--(axis cs:19343,0.327654266450248)
--(axis cs:19344,0.324508787137832)
--(axis cs:19345,0.309494568907958)
--(axis cs:19346,0.286510755626206)
--(axis cs:19347,0.317929693748715)
--(axis cs:19348,0.372575443778195)
--(axis cs:19349,0.405426693769997)
--(axis cs:19350,0.405574952636529)
--(axis cs:19351,0.416208183715625)
--(axis cs:19352,0.474430815852602)
--(axis cs:19353,0.467160234915053)
--(axis cs:19354,0.505520060220357)
--(axis cs:19355,0.496800145158926)
--(axis cs:19356,0.456630074817809)
--(axis cs:19357,0.455356706825286)
--(axis cs:19358,0.462736213000032)
--(axis cs:19359,0.430763731329486)
--(axis cs:19360,0.405212716808154)
--(axis cs:19361,0.404443357625731)
--(axis cs:19362,0.403764762472932)
--(axis cs:19363,0.402911175636787)
--(axis cs:19364,0.392471615999632)
--(axis cs:19365,0.420349670836123)
--(axis cs:19366,0.464122537993897)
--(axis cs:19367,0.453857118977282)
--(axis cs:19368,0.448693156818895)
--(axis cs:19369,0.448806182368488)
--(axis cs:19370,0.449234117361533)
--(axis cs:19371,0.441380089911893)
--(axis cs:19372,0.441290313598406)
--(axis cs:19373,0.446515971535279)
--(axis cs:19374,0.451555323718262)
--(axis cs:19375,0.447310761752396)
--(axis cs:19376,0.487687937922805)
--(axis cs:19377,0.430427340559614)
--(axis cs:19378,0.420778272120898)
--(axis cs:19379,0.466623781674965)
--(axis cs:19380,0.461345918141962)
--(axis cs:19381,0.456051528880422)
--(axis cs:19382,0.454750356917286)
--(axis cs:19383,0.452128104334818)
--(axis cs:19384,0.453397518258315)
--(axis cs:19385,0.446386829880092)
--(axis cs:19386,0.440740025403279)
--(axis cs:19387,0.437916333062973)
--(axis cs:19388,0.44035983048211)
--(axis cs:19389,0.441045233032819)
--(axis cs:19390,0.441687147817385)
--(axis cs:19391,0.448651112943279)
--(axis cs:19392,0.449661229538639)
--(axis cs:19393,0.44869774163719)
--(axis cs:19394,0.444832620003979)
--(axis cs:19395,0.443345116049681)
--(axis cs:19396,0.443498315649998)
--(axis cs:19397,0.4734954197105)
--(axis cs:19398,0.479563838955025)
--(axis cs:19399,0.485542005937418)
--(axis cs:19400,0.519633529028491)
--(axis cs:19401,0.525894051643826)
--(axis cs:19402,0.502951351106371)
--(axis cs:19403,0.485063449572697)
--(axis cs:19404,0.497059565102892)
--(axis cs:19405,0.509578887285222)
--(axis cs:19406,0.512033237099984)
--(axis cs:19407,0.520642887432388)
--(axis cs:19408,0.510080496773595)
--(axis cs:19409,0.494807720316139)
--(axis cs:19410,0.496757218487246)
--(axis cs:19411,0.499241891636811)
--(axis cs:19412,0.501036514974736)
--(axis cs:19413,0.499828724079223)
--(axis cs:19414,0.482959570783403)
--(axis cs:19415,0.491231812089594)
--(axis cs:19416,0.477773297256285)
--(axis cs:19417,0.513923597969527)
--(axis cs:19418,0.480614722625284)
--(axis cs:19419,0.477796594530245)
--(axis cs:19420,0.46675782331094)
--(axis cs:19421,0.460037958677907)
--(axis cs:19422,0.473990315827641)
--(axis cs:19423,0.495531395103473)
--(axis cs:19424,0.493363357146188)
--(axis cs:19425,0.493381231172631)
--(axis cs:19426,0.500233580650147)
--(axis cs:19427,0.503076932688433)
--(axis cs:19428,0.512768041689588)
--(axis cs:19429,0.514748562252853)
--(axis cs:19430,0.511526784338476)
--(axis cs:19431,0.510988026743351)
--(axis cs:19432,0.513343583480599)
--(axis cs:19433,0.480592470801814)
--(axis cs:19434,0.499357482548357)
--(axis cs:19435,0.506813639681118)
--(axis cs:19436,0.497526504301419)
--(axis cs:19437,0.480859010008213)
--(axis cs:19438,0.497934251352215)
--(axis cs:19439,0.499644843195047)
--(axis cs:19440,0.491815077328257)
--(axis cs:19441,0.496223078420106)
--(axis cs:19442,0.507265497513119)
--(axis cs:19443,0.506895960172257)
--(axis cs:19444,0.51247920845672)
--(axis cs:19445,0.517695640902513)
--(axis cs:19446,0.51775216463986)
--(axis cs:19447,0.517558696311836)
--(axis cs:19448,0.496548389801398)
--(axis cs:19449,0.504529455336389)
--(axis cs:19450,0.509071465573822)
--(axis cs:19451,0.510248916930688)
--(axis cs:19452,0.513297444284291)
--(axis cs:19453,0.48755572475685)
--(axis cs:19454,0.498753452846185)
--(axis cs:19455,0.498887919073895)
--(axis cs:19456,0.508406643591441)
--(axis cs:19457,0.528351967086635)
--(axis cs:19458,0.539364329158302)
--(axis cs:19459,0.541001355944292)
--(axis cs:19460,0.557640881871128)
--(axis cs:19461,0.544280763700639)
--(axis cs:19462,0.530016318154224)
--(axis cs:19463,0.486019414496509)
--(axis cs:19464,0.48406163591614)
--(axis cs:19465,0.478238929391494)
--(axis cs:19466,0.477428581254413)
--(axis cs:19467,0.478033524062042)
--(axis cs:19468,0.497708926638436)
--(axis cs:19469,0.458764279146347)
--(axis cs:19470,0.455114061232253)
--(axis cs:19471,0.45402506072142)
--(axis cs:19472,0.445880071659972)
--(axis cs:19473,0.502752352164059)
--(axis cs:19474,0.5016147963397)
--(axis cs:19475,0.501229723246546)
--(axis cs:19476,0.511993833429684)
--(axis cs:19477,0.475914366346285)
--(axis cs:19478,0.478642585050232)
--(axis cs:19479,0.480905965604624)
--(axis cs:19480,0.477906081289854)
--(axis cs:19481,0.485368713326148)
--(axis cs:19482,0.495722614740501)
--(axis cs:19483,0.5355061597731)
--(axis cs:19484,0.52397695961654)
--(axis cs:19485,0.514297171228423)
--(axis cs:19486,0.515895672531833)
--(axis cs:19487,0.509066345241783)
--(axis cs:19488,0.508929748840141)
--(axis cs:19489,0.560515849975843)
--(axis cs:19490,0.552614411989986)
--(axis cs:19491,0.544110757003959)
--(axis cs:19492,0.556244365194479)
--(axis cs:19493,0.538753350981238)
--(axis cs:19494,0.531946243470317)
--(axis cs:19495,0.533487593882298)
--(axis cs:19496,0.522020299973636)
--(axis cs:19497,0.503295083990125)
--(axis cs:19498,0.496890154204503)
--(axis cs:19499,0.492233930743398)
--(axis cs:19500,0.493791419561503)
--(axis cs:19501,0.477076712174697)
--(axis cs:19502,0.455836241663314)
--(axis cs:19503,0.449321633488239)
--(axis cs:19504,0.457522524021098)
--(axis cs:19505,0.460650559221826)
--(axis cs:19506,0.442185324888586)
--(axis cs:19507,0.443470722296838)
--(axis cs:19508,0.447210901282466)
--(axis cs:19509,0.430815209671069)
--(axis cs:19510,0.434295951454529)
--(axis cs:19511,0.437344311790317)
--(axis cs:19512,0.43938132841829)
--(axis cs:19513,0.44177581767969)
--(axis cs:19514,0.433402393934447)
--(axis cs:19515,0.417974727051437)
--(axis cs:19516,0.421276349576269)
--(axis cs:19517,0.460382388504587)
--(axis cs:19518,0.460509300048155)
--(axis cs:19519,0.44548130494487)
--(axis cs:19520,0.448093026642292)
--(axis cs:19521,0.448675027990438)
--(axis cs:19522,0.467559099449543)
--(axis cs:19523,0.442226220441719)
--(axis cs:19524,0.441703802714831)
--(axis cs:19525,0.448273083868195)
--(axis cs:19526,0.465393393049164)
--(axis cs:19527,0.463982079246544)
--(axis cs:19528,0.465523197949967)
--(axis cs:19529,0.447288777674181)
--(axis cs:19530,0.442516226048685)
--(axis cs:19531,0.441682039032093)
--(axis cs:19532,0.443382587031392)
--(axis cs:19533,0.44682873523819)
--(axis cs:19534,0.459998632069605)
--(axis cs:19535,0.483003337031617)
--(axis cs:19536,0.484560301770952)
--(axis cs:19537,0.488279788664196)
--(axis cs:19538,0.438385365560627)
--(axis cs:19539,0.456466055323502)
--(axis cs:19540,0.451245498415719)
--(axis cs:19541,0.465718038925941)
--(axis cs:19542,0.431264125527548)
--(axis cs:19543,0.468146129193635)
--(axis cs:19544,0.471649224119455)
--(axis cs:19545,0.472437351694267)
--(axis cs:19546,0.468738720943985)
--(axis cs:19547,0.47370372633271)
--(axis cs:19548,0.465039102485598)
--(axis cs:19549,0.507822118950969)
--(axis cs:19550,0.5149854210532)
--(axis cs:19551,0.520062096560709)
--(axis cs:19552,0.52616795274462)
--(axis cs:19553,0.527953728880864)
--(axis cs:19554,0.524607652923681)
--(axis cs:19555,0.526947810811873)
--(axis cs:19556,0.520178519344356)
--(axis cs:19557,0.527005571817571)
--(axis cs:19558,0.587113153247565)
--(axis cs:19559,0.575954687092057)
--(axis cs:19560,0.558171579431812)
--(axis cs:19561,0.533821520910143)
--(axis cs:19562,0.554429835232445)
--(axis cs:19563,0.554095996773495)
--(axis cs:19564,0.468567032415959)
--(axis cs:19565,0.457394216784535)
--(axis cs:19566,0.463485562608916)
--(axis cs:19567,0.459502391925967)
--(axis cs:19568,0.467895335502186)
--(axis cs:19569,0.455564437220048)
--(axis cs:19570,0.455947169314802)
--(axis cs:19571,0.418319739941229)
--(axis cs:19572,0.419043640700126)
--(axis cs:19573,0.390520765347282)
--(axis cs:19574,0.356048901826677)
--(axis cs:19575,0.353331977513571)
--(axis cs:19576,0.340633098717092)
--(axis cs:19577,0.33019590410121)
--(axis cs:19578,0.332129638386802)
--(axis cs:19579,0.337515443835862)
--(axis cs:19580,0.348964109569852)
--(axis cs:19581,0.355596034774403)
--(axis cs:19582,0.371753721395156)
--(axis cs:19583,0.37189066350301)
--(axis cs:19584,0.437117233739569)
--(axis cs:19585,0.442641448111973)
--(axis cs:19586,0.438607393302825)
--(axis cs:19587,0.432623700595822)
--(axis cs:19588,0.423375866917047)
--(axis cs:19589,0.43387686377406)
--(axis cs:19590,0.429731697241801)
--(axis cs:19591,0.44968686161775)
--(axis cs:19592,0.450049315280883)
--(axis cs:19593,0.479802178300901)
--(axis cs:19594,0.531468333746268)
--(axis cs:19595,0.527533536633022)
--(axis cs:19596,0.479938581852895)
--(axis cs:19597,0.498158006162835)
--(axis cs:19598,0.49421989490725)
--(axis cs:19599,0.494193922841052)
--(axis cs:19600,0.482252675432558)
--(axis cs:19601,0.470553309611145)
--(axis cs:19602,0.402161054861656)
--(axis cs:19603,0.401643432004832)
--(axis cs:19604,0.402215128104935)
--(axis cs:19605,0.376884210399165)
--(axis cs:19606,0.359910101633343)
--(axis cs:19607,0.367552482433999)
--(axis cs:19608,0.371845112075196)
--(axis cs:19609,0.361335664362824)
--(axis cs:19610,0.343415137687327)
--(axis cs:19611,0.308704289684632)
--(axis cs:19612,0.306526455696125)
--(axis cs:19613,0.287453426455831)
--(axis cs:19614,0.28503116366147)
--(axis cs:19615,0.289750209677615)
--(axis cs:19616,0.327725760230938)
--(axis cs:19617,0.327359277292179)
--(axis cs:19618,0.33066249790247)
--(axis cs:19619,0.319707580098486)
--(axis cs:19620,0.330341015280703)
--(axis cs:19621,0.346189249725336)
--(axis cs:19622,0.390035437957365)
--(axis cs:19623,0.381097566553558)
--(axis cs:19624,0.37912752258092)
--(axis cs:19625,0.409201944122876)
--(axis cs:19626,0.398408529263292)
--(axis cs:19627,0.398481566251412)
--(axis cs:19628,0.393941387597737)
--(axis cs:19629,0.407505272494399)
--(axis cs:19630,0.435148254133317)
--(axis cs:19631,0.440507069601354)
--(axis cs:19632,0.390408640450795)
--(axis cs:19633,0.42355173445491)
--(axis cs:19634,0.420469851493802)
--(axis cs:19635,0.387563590658479)
--(axis cs:19636,0.394076715305084)
--(axis cs:19637,0.353204350807827)
--(axis cs:19638,0.352757977882816)
--(axis cs:19639,0.362990105789306)
--(axis cs:19640,0.356372274822009)
--(axis cs:19641,0.343332311381015)
--(axis cs:19642,0.359575210027856)
--(axis cs:19643,0.372134098924448)
--(axis cs:19644,0.358852976394608)
--(axis cs:19645,0.361132312303009)
--(axis cs:19646,0.386323488943449)
--(axis cs:19647,0.379053382339751)
--(axis cs:19648,0.357279856652983)
--(axis cs:19649,0.345153606035977)
--(axis cs:19650,0.33695126148038)
--(axis cs:19651,0.375046865268121)
--(axis cs:19652,0.412166568626439)
--(axis cs:19653,0.412140079866697)
--(axis cs:19654,0.403301598539312)
--(axis cs:19655,0.43456832672151)
--(axis cs:19656,0.432981280739958)
--(axis cs:19657,0.469180897502453)
--(axis cs:19658,0.452414754917127)
--(axis cs:19659,0.444518659788062)
--(axis cs:19660,0.428078263271909)
--(axis cs:19661,0.420915469940849)
--(axis cs:19662,0.404136642688024)
--(axis cs:19663,0.403328497216707)
--(axis cs:19664,0.409987824963379)
--(axis cs:19665,0.415022607685803)
--(axis cs:19666,0.419230551102943)
--(axis cs:19667,0.415209016235877)
--(axis cs:19668,0.441551065299258)
--(axis cs:19669,0.451632759159169)
--(axis cs:19670,0.455821166567973)
--(axis cs:19671,0.451467792035356)
--(axis cs:19672,0.467186848849578)
--(axis cs:19673,0.468314827746352)
--(axis cs:19674,0.480762167575144)
--(axis cs:19675,0.432405765213122)
--(axis cs:19676,0.428021262404097)
--(axis cs:19677,0.438293074159896)
--(axis cs:19678,0.456688412166995)
--(axis cs:19679,0.460337226115506)
--(axis cs:19680,0.475812036224124)
--(axis cs:19681,0.482469610188854)
--(axis cs:19682,0.51144754088265)
--(axis cs:19683,0.508061742236502)
--(axis cs:19684,0.511027435138459)
--(axis cs:19685,0.491524254026266)
--(axis cs:19686,0.488247880434868)
--(axis cs:19687,0.467328580753893)
--(axis cs:19688,0.423138301417213)
--(axis cs:19689,0.421022371851889)
--(axis cs:19690,0.42271697434032)
--(axis cs:19691,0.43197172082732)
--(axis cs:19692,0.410137314839656)
--(axis cs:19693,0.393398662874512)
--(axis cs:19694,0.393387942972807)
--(axis cs:19695,0.426382292117479)
--(axis cs:19696,0.43111108675493)
--(axis cs:19697,0.39519807502857)
--(axis cs:19698,0.372518562437133)
--(axis cs:19699,0.375860983625859)
--(axis cs:19700,0.381916865553861)
--(axis cs:19701,0.372316132062103)
--(axis cs:19702,0.371141718720985)
--(axis cs:19703,0.355894406186426)
--(axis cs:19704,0.355220021150373)
--(axis cs:19705,0.36740614995301)
--(axis cs:19706,0.354695737426339)
--(axis cs:19707,0.372259047931103)
--(axis cs:19708,0.388920028523964)
--(axis cs:19709,0.393755719750581)
--(axis cs:19710,0.394174533261743)
--(axis cs:19711,0.396113570689388)
--(axis cs:19712,0.398670255331221)
--(axis cs:19713,0.413784970393292)
--(axis cs:19714,0.412936371401497)
--(axis cs:19715,0.422212984192712)
--(axis cs:19716,0.401578694487449)
--(axis cs:19717,0.432423461963289)
--(axis cs:19718,0.456987029039141)
--(axis cs:19719,0.436448311544324)
--(axis cs:19720,0.434971513619267)
--(axis cs:19721,0.461475333795936)
--(axis cs:19722,0.458711166314328)
--(axis cs:19723,0.484216747128032)
--(axis cs:19724,0.481376935749109)
--(axis cs:19725,0.469003374634393)
--(axis cs:19726,0.492118605702504)
--(axis cs:19727,0.489411354188792)
--(axis cs:19728,0.499217033278323)
--(axis cs:19729,0.497830220297822)
--(axis cs:19730,0.50009911695253)
--(axis cs:19731,0.500482056567724)
--(axis cs:19732,0.494859112248163)
--(axis cs:19733,0.492925982883565)
--(axis cs:19734,0.467242880840087)
--(axis cs:19735,0.421335299454477)
--(axis cs:19736,0.425651219301772)
--(axis cs:19737,0.431451948680346)
--(axis cs:19738,0.431640726301809)
--(axis cs:19739,0.429310106028324)
--(axis cs:19740,0.432084109055052)
--(axis cs:19741,0.433265818688612)
--(axis cs:19742,0.436082223977614)
--(axis cs:19743,0.427276925095674)
--(axis cs:19744,0.428115911774762)
--(axis cs:19745,0.422736563338289)
--(axis cs:19746,0.422705691759979)
--(axis cs:19747,0.432871948109078)
--(axis cs:19748,0.445874127650847)
--(axis cs:19749,0.420899587931256)
--(axis cs:19750,0.415887863333835)
--(axis cs:19751,0.366233065991858)
--(axis cs:19752,0.383650159593194)
--(axis cs:19753,0.382649631810057)
--(axis cs:19754,0.365326924144166)
--(axis cs:19755,0.40403824474055)
--(axis cs:19756,0.395319503842142)
--(axis cs:19757,0.398357316623702)
--(axis cs:19758,0.402964834414177)
--(axis cs:19759,0.402703454949247)
--(axis cs:19760,0.39203985705554)
--(axis cs:19761,0.360813155496864)
--(axis cs:19762,0.336664523540782)
--(axis cs:19763,0.298654095571784)
--(axis cs:19764,0.299848146278662)
--(axis cs:19765,0.303629006114831)
--(axis cs:19766,0.300377993201912)
--(axis cs:19767,0.297645685509677)
--(axis cs:19768,0.300822279330978)
--(axis cs:19769,0.318831143430586)
--(axis cs:19770,0.321607610932792)
--(axis cs:19771,0.367772534427255)
--(axis cs:19772,0.361601405699352)
--(axis cs:19773,0.338610630770693)
--(axis cs:19774,0.350346263546745)
--(axis cs:19775,0.350269549740695)
--(axis cs:19776,0.369290099409265)
--(axis cs:19777,0.352766315953617)
--(axis cs:19778,0.345544513903755)
--(axis cs:19779,0.359263755628322)
--(axis cs:19780,0.360937561109856)
--(axis cs:19781,0.382870075446136)
--(axis cs:19782,0.406726277025493)
--(axis cs:19783,0.449145617630543)
--(axis cs:19784,0.447392431257226)
--(axis cs:19785,0.427904103875225)
--(axis cs:19786,0.428190158758439)
--(axis cs:19787,0.432911188579257)
--(axis cs:19788,0.425241352511096)
--(axis cs:19789,0.424056101859908)
--(axis cs:19790,0.426179933341225)
--(axis cs:19791,0.427746327232742)
--(axis cs:19792,0.434104694021385)
--(axis cs:19793,0.433142013921895)
--(axis cs:19794,0.464095507735102)
--(axis cs:19795,0.463188661757429)
--(axis cs:19796,0.464939843662389)
--(axis cs:19797,0.483470077116721)
--(axis cs:19798,0.492863312973957)
--(axis cs:19799,0.500069077884954)
--(axis cs:19800,0.436633729834118)
--(axis cs:19801,0.4436762857543)
--(axis cs:19802,0.442788162571215)
--(axis cs:19803,0.457300297036026)
--(axis cs:19804,0.442503251966619)
--(axis cs:19805,0.410920655520343)
--(axis cs:19806,0.407115263323731)
--(axis cs:19807,0.402662754493428)
--(axis cs:19808,0.395665917292312)
--(axis cs:19809,0.397211413961457)
--(axis cs:19810,0.393732555393608)
--(axis cs:19811,0.391250934669302)
--(axis cs:19812,0.385550895527545)
--(axis cs:19813,0.400933014919715)
--(axis cs:19814,0.368574842081289)
--(axis cs:19815,0.346379249118721)
--(axis cs:19816,0.342277731122294)
--(axis cs:19817,0.331287172231991)
--(axis cs:19818,0.326357758425113)
--(axis cs:19819,0.322544440431483)
--(axis cs:19820,0.36148235659343)
--(axis cs:19821,0.357902345617967)
--(axis cs:19822,0.353902210386801)
--(axis cs:19823,0.352120061075324)
--(axis cs:19824,0.362829761334614)
--(axis cs:19825,0.404226965843362)
--(axis cs:19826,0.411441763691325)
--(axis cs:19827,0.413443842204122)
--(axis cs:19828,0.42936566825079)
--(axis cs:19829,0.428108301443011)
--(axis cs:19830,0.433479965918655)
--(axis cs:19831,0.437864724011464)
--(axis cs:19832,0.445200297522149)
--(axis cs:19833,0.446189838690218)
--(axis cs:19834,0.477657233951394)
--(axis cs:19835,0.515836439493806)
--(axis cs:19836,0.491901411242058)
--(axis cs:19837,0.518552917829323)
--(axis cs:19838,0.523038412311556)
--(axis cs:19839,0.545613822846225)
--(axis cs:19840,0.513774630994617)
--(axis cs:19841,0.477617442637085)
--(axis cs:19842,0.478548207172141)
--(axis cs:19843,0.462690913735844)
--(axis cs:19844,0.461182144923462)
--(axis cs:19845,0.466054087223766)
--(axis cs:19846,0.45443664857972)
--(axis cs:19847,0.458399135954592)
--(axis cs:19848,0.458658892922403)
--(axis cs:19849,0.459510457711379)
--(axis cs:19850,0.461112945131772)
--(axis cs:19851,0.457156922934497)
--(axis cs:19852,0.412728713710479)
--(axis cs:19853,0.422089228679677)
--(axis cs:19854,0.42949999340841)
--(axis cs:19855,0.405147415386184)
--(axis cs:19856,0.408079308542866)
--(axis cs:19857,0.40884588458413)
--(axis cs:19858,0.404635152631924)
--(axis cs:19859,0.404345195927805)
--(axis cs:19860,0.407827299884059)
--(axis cs:19861,0.433880188211488)
--(axis cs:19862,0.42864633630933)
--(axis cs:19863,0.442087426034281)
--(axis cs:19864,0.446240804140681)
--(axis cs:19865,0.459254479448632)
--(axis cs:19866,0.475329155229401)
--(axis cs:19867,0.458359248818084)
--(axis cs:19868,0.429817171593482)
--(axis cs:19869,0.398239368108797)
--(axis cs:19870,0.397066988724106)
--(axis cs:19871,0.401387058376456)
--(axis cs:19872,0.437145891262696)
--(axis cs:19873,0.441555735902903)
--(axis cs:19874,0.434431296533642)
--(axis cs:19875,0.461508655599204)
--(axis cs:19876,0.481334521707246)
--(axis cs:19877,0.481285566335362)
--(axis cs:19878,0.480087713810143)
--(axis cs:19879,0.476812974326619)
--(axis cs:19880,0.494549289000076)
--(axis cs:19881,0.485237670708111)
--(axis cs:19882,0.486514356997634)
--(axis cs:19883,0.405142877270912)
--(axis cs:19884,0.407230284424738)
--(axis cs:19885,0.381792773309045)
--(axis cs:19886,0.376451718106791)
--(axis cs:19887,0.380994896496601)
--(axis cs:19888,0.383753614759558)
--(axis cs:19889,0.411915760807322)
--(axis cs:19890,0.408685051697472)
--(axis cs:19891,0.408330986987171)
--(axis cs:19892,0.415397745374356)
--(axis cs:19893,0.415810224329662)
--(axis cs:19894,0.420725199943654)
--(axis cs:19895,0.412408088769865)
--(axis cs:19896,0.418036709284836)
--(axis cs:19897,0.41776616118211)
--(axis cs:19898,0.427913876963489)
--(axis cs:19899,0.412841467280876)
--(axis cs:19900,0.413849971430059)
--(axis cs:19901,0.406551543575786)
--(axis cs:19902,0.408250676342085)
--(axis cs:19903,0.486547515640102)
--(axis cs:19904,0.483443092011207)
--(axis cs:19905,0.519277723816976)
--(axis cs:19906,0.528703421213579)
--(axis cs:19907,0.535502254278895)
--(axis cs:19908,0.566242388548916)
--(axis cs:19909,0.561972557293125)
--(axis cs:19910,0.570428059808092)
--(axis cs:19911,0.572979132132092)
--(axis cs:19912,0.561775885852127)
--(axis cs:19913,0.532080306263846)
--(axis cs:19914,0.532430594311524)
--(axis cs:19915,0.541358275301409)
--(axis cs:19916,0.532522878577637)
--(axis cs:19917,0.481178114116245)
--(axis cs:19918,0.482735141988936)
--(axis cs:19919,0.47838331500541)
--(axis cs:19920,0.478750900114336)
--(axis cs:19921,0.497659381153748)
--(axis cs:19922,0.493540094877842)
--(axis cs:19923,0.486683458498682)
--(axis cs:19924,0.489206380120228)
--(axis cs:19925,0.486957673397418)
--(axis cs:19926,0.489642492175058)
--(axis cs:19927,0.463788145447724)
--(axis cs:19928,0.464202983959437)
--(axis cs:19929,0.45733221220623)
--(axis cs:19930,0.445853018438925)
--(axis cs:19931,0.444050440156197)
--(axis cs:19932,0.448186610502959)
--(axis cs:19933,0.463631619441066)
--(axis cs:19934,0.464203778378615)
--(axis cs:19935,0.44722435820105)
--(axis cs:19936,0.442676777288065)
--(axis cs:19937,0.486245137039)
--(axis cs:19938,0.475007092721735)
--(axis cs:19939,0.473377103251033)
--(axis cs:19940,0.435673505324395)
--(axis cs:19941,0.420135190115468)
--(axis cs:19942,0.422088536187651)
--(axis cs:19943,0.430386200412043)
--(axis cs:19944,0.428374502354173)
--(axis cs:19945,0.428146920305403)
--(axis cs:19946,0.392566721685832)
--(axis cs:19947,0.357711547705295)
--(axis cs:19948,0.353270572097601)
--(axis cs:19949,0.358657774157898)
--(axis cs:19950,0.339228708505695)
--(axis cs:19951,0.341657553463492)
--(axis cs:19952,0.337569523312969)
--(axis cs:19953,0.340008045862877)
--(axis cs:19954,0.339284152893626)
--(axis cs:19955,0.350560491108235)
--(axis cs:19956,0.357725633925168)
--(axis cs:19957,0.354801166193688)
--(axis cs:19958,0.33022230357655)
--(axis cs:19959,0.331149423984386)
--(axis cs:19960,0.358662057103971)
--(axis cs:19961,0.330479080042374)
--(axis cs:19962,0.329039531275977)
--(axis cs:19963,0.318978964573605)
--(axis cs:19964,0.3185605271367)
--(axis cs:19965,0.314808091443729)
--(axis cs:19966,0.343455564835903)
--(axis cs:19967,0.39727169998808)
--(axis cs:19968,0.399619597825524)
--(axis cs:19969,0.385171912685623)
--(axis cs:19970,0.392537038293324)
--(axis cs:19971,0.374705293477628)
--(axis cs:19972,0.374527981660476)
--(axis cs:19973,0.376215320853862)
--(axis cs:19974,0.377741424030364)
--(axis cs:19975,0.37422241131298)
--(axis cs:19976,0.357037896004444)
--(axis cs:19977,0.358635106720145)
--(axis cs:19978,0.391604461967603)
--(axis cs:19979,0.401435114414183)
--(axis cs:19980,0.4016182706762)
--(axis cs:19981,0.452696831366818)
--(axis cs:19982,0.454095078356977)
--(axis cs:19983,0.450399157955726)
--(axis cs:19984,0.444522082348759)
--(axis cs:19985,0.434604398840784)
--(axis cs:19986,0.432538078547859)
--(axis cs:19987,0.427449501993121)
--(axis cs:19988,0.430159605646614)
--(axis cs:19989,0.4235981959343)
--(axis cs:19990,0.442220554879471)
--(axis cs:19991,0.46404417415171)
--(axis cs:19992,0.4695473794492)
--(axis cs:19993,0.470215288944172)
--(axis cs:19994,0.471033033710117)
--(axis cs:19995,0.468771028788587)
--(axis cs:19996,0.49301861974043)
--(axis cs:19997,0.4906337332044)
--(axis cs:19998,0.494183904750241)
--(axis cs:19999,0.485062885882011)
--(axis cs:20000,0.489498085523913)
--(axis cs:20001,0.485633562401932)
--(axis cs:20002,0.461368347390815)
--(axis cs:20003,0.47683374694111)
--(axis cs:20004,0.486634510280233)
--(axis cs:20005,0.507581439794123)
--(axis cs:20006,0.501544396160324)
--(axis cs:20007,0.509553644057101)
--(axis cs:20008,0.509841623505922)
--(axis cs:20009,0.540938501528235)
--(axis cs:20010,0.546398424907628)
--(axis cs:20011,0.521485547768687)
--(axis cs:20012,0.519756530776777)
--(axis cs:20013,0.48939104482635)
--(axis cs:20014,0.483517064719399)
--(axis cs:20015,0.442026592988824)
--(axis cs:20016,0.439788501925771)
--(axis cs:20017,0.436977089026684)
--(axis cs:20018,0.407475817571465)
--(axis cs:20019,0.425674575759349)
--(axis cs:20020,0.412333023276567)
--(axis cs:20021,0.415248845390777)
--(axis cs:20022,0.43899084784899)
--(axis cs:20023,0.441296305916906)
--(axis cs:20024,0.441221041053039)
--(axis cs:20025,0.426783156735612)
--(axis cs:20026,0.433177763050785)
--(axis cs:20027,0.430757770484467)
--(axis cs:20028,0.430669306841104)
--(axis cs:20029,0.423342990824968)
--(axis cs:20030,0.426316895955687)
--(axis cs:20031,0.445073754678913)
--(axis cs:20032,0.428150925318311)
--(axis cs:20033,0.452230398694846)
--(axis cs:20034,0.459288435931577)
--(axis cs:20035,0.507626095203949)
--(axis cs:20036,0.466360477722216)
--(axis cs:20037,0.475481998903743)
--(axis cs:20038,0.515555437144123)
--(axis cs:20039,0.476643061999275)
--(axis cs:20040,0.472835273521761)
--(axis cs:20041,0.475674038608599)
--(axis cs:20042,0.473341248461675)
--(axis cs:20043,0.46066726558934)
--(axis cs:20044,0.46323613085598)
--(axis cs:20045,0.483170979429919)
--(axis cs:20046,0.465432005846623)
--(axis cs:20047,0.465676578930255)
--(axis cs:20048,0.448587301222821)
--(axis cs:20049,0.411731740872649)
--(axis cs:20050,0.366768549745284)
--(axis cs:20051,0.315828249872504)
--(axis cs:20052,0.320733352554356)
--(axis cs:20053,0.29811929067661)
--(axis cs:20054,0.275962173553103)
--(axis cs:20055,0.278381213895558)
--(axis cs:20056,0.307837841143666)
--(axis cs:20057,0.296086585845437)
--(axis cs:20058,0.293422790606275)
--(axis cs:20059,0.308738166000636)
--(axis cs:20060,0.320442412019067)
--(axis cs:20061,0.323961207757188)
--(axis cs:20062,0.317941215386483)
--(axis cs:20063,0.317983877514621)
--(axis cs:20064,0.317487118485992)
--(axis cs:20065,0.312338885195932)
--(axis cs:20066,0.31156889211345)
--(axis cs:20067,0.296296841568778)
--(axis cs:20068,0.257406154523631)
--(axis cs:20069,0.285096554151354)
--(axis cs:20070,0.299568453950797)
--(axis cs:20071,0.341510730567603)
--(axis cs:20072,0.346474877804007)
--(axis cs:20073,0.371600132423246)
--(axis cs:20074,0.382729904920199)
--(axis cs:20075,0.377884574182886)
--(axis cs:20076,0.372407971084526)
--(axis cs:20077,0.384116250655752)
--(axis cs:20078,0.384969180471832)
--(axis cs:20079,0.368839099521214)
--(axis cs:20080,0.368273514650836)
--(axis cs:20081,0.343861736647973)
--(axis cs:20082,0.351125942888257)
--(axis cs:20083,0.348654752894815)
--(axis cs:20084,0.341970977153773)
--(axis cs:20085,0.340249428748689)
--(axis cs:20086,0.332629545798058)
--(axis cs:20087,0.342781485349419)
--(axis cs:20088,0.400474344328633)
--(axis cs:20089,0.398610860818406)
--(axis cs:20090,0.424600858781004)
--(axis cs:20091,0.428290335889075)
--(axis cs:20092,0.402283208962841)
--(axis cs:20093,0.393996599376668)
--(axis cs:20094,0.404419476420369)
--(axis cs:20095,0.401932940669386)
--(axis cs:20096,0.405237053518851)
--(axis cs:20097,0.401021231917144)
--(axis cs:20098,0.397219211745216)
--(axis cs:20099,0.421939631014868)
--(axis cs:20100,0.423355118455673)
--(axis cs:20101,0.450147203079056)
--(axis cs:20102,0.438657507924872)
--(axis cs:20103,0.441956852176423)
--(axis cs:20104,0.455696964188047)
--(axis cs:20105,0.458206384097906)
--(axis cs:20106,0.42825365241954)
--(axis cs:20107,0.419741737793147)
--(axis cs:20108,0.407924858397848)
--(axis cs:20109,0.390053018442066)
--(axis cs:20110,0.377501127057483)
--(axis cs:20111,0.377279016593903)
--(axis cs:20112,0.400843134432031)
--(axis cs:20113,0.393362875786587)
--(axis cs:20114,0.39167042882936)
--(axis cs:20115,0.396032408129932)
--(axis cs:20116,0.371569825535225)
--(axis cs:20117,0.371381921001436)
--(axis cs:20118,0.378438556376214)
--(axis cs:20119,0.37019345627192)
--(axis cs:20120,0.375420796952795)
--(axis cs:20121,0.37473177039391)
--(axis cs:20122,0.389590648779636)
--(axis cs:20123,0.387342964124439)
--(axis cs:20124,0.38878699823403)
--(axis cs:20125,0.38821405604556)
--(axis cs:20126,0.430928147348907)
--(axis cs:20127,0.449672663079292)
--(axis cs:20128,0.461484118194178)
--(axis cs:20129,0.466502637315292)
--(axis cs:20130,0.484338732751151)
--(axis cs:20131,0.456934361665449)
--(axis cs:20132,0.458041217506243)
--(axis cs:20133,0.437673419989779)
--(axis cs:20134,0.444212650931235)
--(axis cs:20135,0.42834285530491)
--(axis cs:20136,0.445770390087959)
--(axis cs:20137,0.431622345964139)
--(axis cs:20138,0.429088952610319)
--(axis cs:20139,0.43545785192654)
--(axis cs:20140,0.403043771706473)
--(axis cs:20141,0.404163121380829)
--(axis cs:20142,0.407500629961706)
--(axis cs:20143,0.415746056567251)
--(axis cs:20144,0.423992735805813)
--(axis cs:20145,0.383754113645409)
--(axis cs:20146,0.378586006299717)
--(axis cs:20147,0.368727757287346)
--(axis cs:20148,0.369964391886457)
--(axis cs:20149,0.376584519869106)
--(axis cs:20150,0.370161232622409)
--(axis cs:20151,0.371277311791421)
--(axis cs:20152,0.346133059098351)
--(axis cs:20153,0.371668562372274)
--(axis cs:20154,0.371754684511072)
--(axis cs:20155,0.363063279993552)
--(axis cs:20156,0.375291935399469)
--(axis cs:20157,0.383274513363975)
--(axis cs:20158,0.381442950639227)
--(axis cs:20159,0.37487549975953)
--(axis cs:20160,0.392262765418682)
--(axis cs:20161,0.388968555303958)
--(axis cs:20162,0.388866432418379)
--(axis cs:20163,0.388064317077528)
--(axis cs:20164,0.387821174996415)
--(axis cs:20165,0.411231095187671)
--(axis cs:20166,0.414424528231059)
--(axis cs:20167,0.426071461115219)
--(axis cs:20168,0.425718386210611)
--(axis cs:20169,0.424522720223534)
--(axis cs:20170,0.402054106456042)
--(axis cs:20171,0.425281538155442)
--(axis cs:20172,0.455355520364607)
--(axis cs:20173,0.452949095029531)
--(axis cs:20174,0.452886889985164)
--(axis cs:20175,0.483077198843748)
--(axis cs:20176,0.472963555354035)
--(axis cs:20177,0.479476606276825)
--(axis cs:20178,0.483299912145166)
--(axis cs:20179,0.499486656532007)
--(axis cs:20180,0.504281398891061)
--(axis cs:20181,0.511164194962914)
--(axis cs:20182,0.496124792110064)
--(axis cs:20183,0.498737608816698)
--(axis cs:20184,0.47477264208629)
--(axis cs:20185,0.494815701587886)
--(axis cs:20186,0.443036224094085)
--(axis cs:20187,0.443618545553571)
--(axis cs:20188,0.443807076647557)
--(axis cs:20189,0.451791317882397)
--(axis cs:20190,0.48462468190991)
--(axis cs:20191,0.485937082684211)
--(axis cs:20192,0.487486791838578)
--(axis cs:20193,0.497149228767879)
--(axis cs:20194,0.491891569604775)
--(axis cs:20195,0.492455038015806)
--(axis cs:20196,0.503420529011826)
--(axis cs:20197,0.496725892993964)
--(axis cs:20198,0.498528180050103)
--(axis cs:20199,0.496158447346701)
--(axis cs:20200,0.5065223087606)
--(axis cs:20201,0.508642431540855)
--(axis cs:20202,0.515003958470334)
--(axis cs:20203,0.514005344059964)
--(axis cs:20204,0.514886867975319)
--(axis cs:20205,0.509377459526414)
--(axis cs:20206,0.560473873358728)
--(axis cs:20207,0.557920633046305)
--(axis cs:20208,0.543629941643403)
--(axis cs:20209,0.540684214172793)
--(axis cs:20210,0.546085701131021)
--(axis cs:20211,0.541311710827426)
--(axis cs:20212,0.522014092238463)
--(axis cs:20213,0.50982683413302)
--(axis cs:20214,0.488204279148546)
--(axis cs:20215,0.487258240792599)
--(axis cs:20216,0.488881775545675)
--(axis cs:20217,0.492762596485605)
--(axis cs:20218,0.489181029344475)
--(axis cs:20219,0.441658473768198)
--(axis cs:20220,0.444040406914859)
--(axis cs:20221,0.443571920752684)
--(axis cs:20222,0.417678253267326)
--(axis cs:20223,0.414767095678896)
--(axis cs:20224,0.431767286862109)
--(axis cs:20225,0.427959373660551)
--(axis cs:20226,0.398410228902473)
--(axis cs:20227,0.373783801743744)
--(axis cs:20228,0.381478404650864)
--(axis cs:20229,0.347522716537176)
--(axis cs:20230,0.346091183506328)
--(axis cs:20231,0.325991672520098)
--(axis cs:20232,0.330454389764991)
--(axis cs:20233,0.33051183461618)
--(axis cs:20234,0.34903192071946)
--(axis cs:20235,0.33545732586588)
--(axis cs:20236,0.336079360208501)
--(axis cs:20237,0.327678883353381)
--(axis cs:20238,0.328571743320728)
--(axis cs:20239,0.332868850289659)
--(axis cs:20240,0.332290701659418)
--(axis cs:20241,0.320882346789133)
--(axis cs:20242,0.342461655566492)
--(axis cs:20243,0.318487574651099)
--(axis cs:20244,0.318696421650355)
--(axis cs:20245,0.320694474490035)
--(axis cs:20246,0.351082466335026)
--(axis cs:20247,0.378920833544437)
--(axis cs:20248,0.383357599172328)
--(axis cs:20249,0.393428475570954)
--(axis cs:20250,0.397903051952294)
--(axis cs:20251,0.406561199315491)
--(axis cs:20252,0.393193898322483)
--(axis cs:20253,0.403282355407173)
--(axis cs:20254,0.402267804330245)
--(axis cs:20255,0.421153679200262)
--(axis cs:20256,0.420996805233664)
--(axis cs:20257,0.439337522433159)
--(axis cs:20258,0.439536346598288)
--(axis cs:20259,0.462765451657785)
--(axis cs:20260,0.456450092549188)
--(axis cs:20261,0.453661684278972)
--(axis cs:20262,0.402544273557104)
--(axis cs:20263,0.407755700188334)
--(axis cs:20264,0.395236773126137)
--(axis cs:20265,0.406087059052845)
--(axis cs:20266,0.393918616076309)
--(axis cs:20267,0.397237625373933)
--(axis cs:20268,0.395266775508701)
--(axis cs:20269,0.420317933247011)
--(axis cs:20270,0.414788061495677)
--(axis cs:20271,0.39762881657235)
--(axis cs:20272,0.408730543193056)
--(axis cs:20273,0.38789494332658)
--(axis cs:20274,0.34794027766084)
--(axis cs:20275,0.313899663181083)
--(axis cs:20276,0.312537017095574)
--(axis cs:20277,0.311619974872668)
--(axis cs:20278,0.312500452227515)
--(axis cs:20279,0.320362139872468)
--(axis cs:20280,0.319907801464544)
--(axis cs:20281,0.331462350053967)
--(axis cs:20282,0.353229004868787)
--(axis cs:20283,0.377614805549849)
--(axis cs:20284,0.377192108870911)
--(axis cs:20285,0.322632286189243)
--(axis cs:20286,0.331453274932732)
--(axis cs:20287,0.330271241279077)
--(axis cs:20288,0.327806151540124)
--(axis cs:20289,0.334192968453099)
--(axis cs:20290,0.339285516426969)
--(axis cs:20291,0.374989109228179)
--(axis cs:20292,0.368040572287814)
--(axis cs:20293,0.353457331590555)
--(axis cs:20294,0.375519221208756)
--(axis cs:20295,0.404513187412298)
--(axis cs:20296,0.361221840388562)
--(axis cs:20297,0.368105072033742)
--(axis cs:20298,0.358287424133856)
--(axis cs:20299,0.36520640167524)
--(axis cs:20300,0.365797477691379)
--(axis cs:20301,0.358494270792385)
--(axis cs:20302,0.380573051385193)
--(axis cs:20303,0.380095841976104)
--(axis cs:20304,0.394072369537217)
--(axis cs:20305,0.443898211279182)
--(axis cs:20306,0.429093364544196)
--(axis cs:20307,0.41801263239407)
--(axis cs:20308,0.423311796848242)
--(axis cs:20309,0.387296613428731)
--(axis cs:20310,0.381454164697688)
--(axis cs:20311,0.377034548902231)
--(axis cs:20312,0.381333248729265)
--(axis cs:20313,0.416535276971481)
--(axis cs:20314,0.438635163063411)
--(axis cs:20315,0.453106355515189)
--(axis cs:20316,0.507599544030441)
--(axis cs:20317,0.506768034510267)
--(axis cs:20318,0.519798875606622)
--(axis cs:20319,0.518291985735889)
--(axis cs:20320,0.518255805186827)
--(axis cs:20321,0.535531307296394)
--(axis cs:20322,0.520329353321111)
--(axis cs:20323,0.456190529687473)
--(axis cs:20324,0.453340720349888)
--(axis cs:20325,0.468338971294279)
--(axis cs:20326,0.475009519637183)
--(axis cs:20327,0.492448492150799)
--(axis cs:20328,0.492739882105235)
--(axis cs:20329,0.544306180362287)
--(axis cs:20330,0.557261400629429)
--(axis cs:20331,0.546903848389223)
--(axis cs:20332,0.535215690126505)
--(axis cs:20333,0.531844089649544)
--(axis cs:20334,0.534062019520869)
--(axis cs:20335,0.507944172116917)
--(axis cs:20336,0.506550663858765)
--(axis cs:20337,0.506511504805976)
--(axis cs:20338,0.500568917593218)
--(axis cs:20339,0.459183487709205)
--(axis cs:20340,0.459293601886087)
--(axis cs:20341,0.405993722563992)
--(axis cs:20342,0.415010973558612)
--(axis cs:20343,0.472074583275664)
--(axis cs:20344,0.466657217323935)
--(axis cs:20345,0.467459769749359)
--(axis cs:20346,0.465793643607248)
--(axis cs:20347,0.463033088251319)
--(axis cs:20348,0.449341169443585)
--(axis cs:20349,0.444677242855433)
--(axis cs:20350,0.433465584651006)
--(axis cs:20351,0.438805710857217)
--(axis cs:20352,0.442568220010463)
--(axis cs:20353,0.447632861900731)
--(axis cs:20354,0.443768686344182)
--(axis cs:20355,0.446129974937712)
--(axis cs:20356,0.444140819625724)
--(axis cs:20357,0.438349649332371)
--(axis cs:20358,0.437639484509674)
--(axis cs:20359,0.463085111470457)
--(axis cs:20360,0.460073170700316)
--(axis cs:20361,0.50308896451713)
--(axis cs:20362,0.500660168774903)
--(axis cs:20363,0.498592829335127)
--(axis cs:20364,0.507559692574873)
--(axis cs:20365,0.505935776638995)
--(axis cs:20366,0.516837620778986)
--(axis cs:20367,0.503585720549654)
--(axis cs:20368,0.516317380663156)
--(axis cs:20369,0.517883429673627)
--(axis cs:20370,0.533879323066931)
--(axis cs:20371,0.531001400331094)
--(axis cs:20372,0.531823482035293)
--(axis cs:20373,0.523778144653143)
--(axis cs:20374,0.518728640469005)
--(axis cs:20375,0.540956969678669)
--(axis cs:20376,0.545835034129651)
--(axis cs:20377,0.542817700653445)
--(axis cs:20378,0.529723324744157)
--(axis cs:20379,0.545567112581102)
--(axis cs:20380,0.541424243046377)
--(axis cs:20381,0.561336011393186)
--(axis cs:20382,0.493765309861776)
--(axis cs:20383,0.48030389826424)
--(axis cs:20384,0.474751699557859)
--(axis cs:20385,0.475788030526867)
--(axis cs:20386,0.476321713724015)
--(axis cs:20387,0.464177401254112)
--(axis cs:20388,0.442058432889167)
--(axis cs:20389,0.435178158665738)
--(axis cs:20390,0.435275855950908)
--(axis cs:20391,0.439686707842657)
--(axis cs:20392,0.43715073431998)
--(axis cs:20393,0.440254712564708)
--(axis cs:20394,0.447736292862294)
--(axis cs:20395,0.448483028160543)
--(axis cs:20396,0.44840592669643)
--(axis cs:20397,0.425342165331473)
--(axis cs:20398,0.439004758437667)
--(axis cs:20399,0.412692648533901)
--(axis cs:20400,0.405257139063574)
--(axis cs:20401,0.396530729534272)
--(axis cs:20402,0.428053893288925)
--(axis cs:20403,0.435657703855355)
--(axis cs:20404,0.4380433018986)
--(axis cs:20405,0.434107495851942)
--(axis cs:20406,0.399201718243575)
--(axis cs:20407,0.388974767794267)
--(axis cs:20408,0.398321370254917)
--(axis cs:20409,0.402234787187523)
--(axis cs:20410,0.379983725403601)
--(axis cs:20411,0.384375629562322)
--(axis cs:20412,0.386249769833768)
--(axis cs:20413,0.388398491590118)
--(axis cs:20414,0.383566172394849)
--(axis cs:20415,0.382124675959616)
--(axis cs:20416,0.381424992959232)
--(axis cs:20417,0.40621872030279)
--(axis cs:20418,0.403923386028895)
--(axis cs:20419,0.419216530291097)
--(axis cs:20420,0.423977646060456)
--(axis cs:20421,0.421583791515815)
--(axis cs:20422,0.392684132426328)
--(axis cs:20423,0.394766481341245)
--(axis cs:20424,0.390698403638205)
--(axis cs:20425,0.393109502769294)
--(axis cs:20426,0.383452905049394)
--(axis cs:20427,0.3709828847076)
--(axis cs:20428,0.328112904852323)
--(axis cs:20429,0.329879878842248)
--(axis cs:20430,0.348990895994377)
--(axis cs:20431,0.346798576888859)
--(axis cs:20432,0.346634928796487)
--(axis cs:20433,0.343818093023727)
--(axis cs:20434,0.350155334653083)
--(axis cs:20435,0.351739059813988)
--(axis cs:20436,0.357449365338753)
--(axis cs:20437,0.361176549827502)
--(axis cs:20438,0.36902352219648)
--(axis cs:20439,0.347694913770553)
--(axis cs:20440,0.332495308818143)
--(axis cs:20441,0.339573848955342)
--(axis cs:20442,0.375462703282035)
--(axis cs:20443,0.3640077118941)
--(axis cs:20444,0.363668388892557)
--(axis cs:20445,0.361900769824233)
--(axis cs:20446,0.396883791431992)
--(axis cs:20447,0.427343194324389)
--(axis cs:20448,0.467873982099623)
--(axis cs:20449,0.463378141253683)
--(axis cs:20450,0.46324228159716)
--(axis cs:20451,0.449367558947223)
--(axis cs:20452,0.436867888181233)
--(axis cs:20453,0.388177100009221)
--(axis cs:20454,0.387832846841149)
--(axis cs:20455,0.354213578180195)
--(axis cs:20456,0.353859334834788)
--(axis cs:20457,0.347844668439568)
--(axis cs:20458,0.348276633475215)
--(axis cs:20459,0.364275699864821)
--(axis cs:20460,0.374259760601644)
--(axis cs:20461,0.376868111515993)
--(axis cs:20462,0.37991321709128)
--(axis cs:20463,0.38262293136318)
--(axis cs:20464,0.387327973729561)
--(axis cs:20465,0.389388108900591)
--(axis cs:20466,0.394454631205389)
--(axis cs:20467,0.401224794599451)
--(axis cs:20468,0.41996320277609)
--(axis cs:20469,0.424563848354606)
--(axis cs:20470,0.429371475311492)
--(axis cs:20471,0.445375305667486)
--(axis cs:20472,0.458503560344045)
--(axis cs:20473,0.523871689712999)
--(axis cs:20474,0.517283265106716)
--(axis cs:20475,0.576520411585814)
--(axis cs:20476,0.580451298409291)
--(axis cs:20477,0.589878794982924)
--(axis cs:20478,0.586941122483903)
--(axis cs:20479,0.582967818700383)
--(axis cs:20480,0.601323720738423)
--(axis cs:20481,0.599105953011678)
--(axis cs:20482,0.595357651701664)
--(axis cs:20483,0.609049172732194)
--(axis cs:20484,0.592146588131376)
--(axis cs:20485,0.58553292179542)
--(axis cs:20486,0.5843112694907)
--(axis cs:20487,0.566096408880116)
--(axis cs:20488,0.562997985615121)
--(axis cs:20489,0.55919239703808)
--(axis cs:20490,0.532087931395286)
--(axis cs:20491,0.532712747705544)
--(axis cs:20492,0.531834967098258)
--(axis cs:20493,0.531838540555915)
--(axis cs:20494,0.533194129271552)
--(axis cs:20495,0.512513509749515)
--(axis cs:20496,0.45651194994454)
--(axis cs:20497,0.462947273943219)
--(axis cs:20498,0.434901530970961)
--(axis cs:20499,0.408762388104926)
--(axis cs:20500,0.408840897090994)
--(axis cs:20501,0.409924759794156)
--(axis cs:20502,0.371151845207815)
--(axis cs:20503,0.349132364636873)
--(axis cs:20504,0.357061597235231)
--(axis cs:20505,0.358710797448121)
--(axis cs:20506,0.355441446127864)
--(axis cs:20507,0.362369190234312)
--(axis cs:20508,0.367720505416205)
--(axis cs:20509,0.353241524970232)
--(axis cs:20510,0.369701483874167)
--(axis cs:20511,0.37062085048482)
--(axis cs:20512,0.373494553225827)
--(axis cs:20513,0.344305080888955)
--(axis cs:20514,0.34117755420984)
--(axis cs:20515,0.35265045384689)
--(axis cs:20516,0.393153288413669)
--(axis cs:20517,0.386164781912789)
--(axis cs:20518,0.410501720319915)
--(axis cs:20519,0.434360719961954)
--(axis cs:20520,0.433322672684902)
--(axis cs:20521,0.41817728581071)
--(axis cs:20522,0.463520896362734)
--(axis cs:20523,0.487625012332085)
--(axis cs:20524,0.473647887898666)
--(axis cs:20525,0.448836448879419)
--(axis cs:20526,0.452801656499471)
--(axis cs:20527,0.459514510823524)
--(axis cs:20528,0.455613729052302)
--(axis cs:20529,0.461223602408176)
--(axis cs:20530,0.443503981398482)
--(axis cs:20531,0.443285834436687)
--(axis cs:20532,0.409362206127292)
--(axis cs:20533,0.433157517063614)
--(axis cs:20534,0.39284835058324)
--(axis cs:20535,0.392884114282113)
--(axis cs:20536,0.373834186310965)
--(axis cs:20537,0.374549373597832)
--(axis cs:20538,0.372666787123326)
--(axis cs:20539,0.369901586098342)
--(axis cs:20540,0.366344267630074)
--(axis cs:20541,0.374346618460043)
--(axis cs:20542,0.344759992504524)
--(axis cs:20543,0.349740925202809)
--(axis cs:20544,0.347371779285818)
--(axis cs:20545,0.348176427015819)
--(axis cs:20546,0.336343538154623)
--(axis cs:20547,0.32833530740773)
--(axis cs:20548,0.307489946076414)
--(axis cs:20549,0.306050916012496)
--(axis cs:20550,0.312983821787992)
--(axis cs:20551,0.296184294624151)
--(axis cs:20552,0.313471147899792)
--(axis cs:20553,0.3182689920016)
--(axis cs:20554,0.347684928189434)
--(axis cs:20555,0.339315822959229)
--(axis cs:20556,0.34964374084198)
--(axis cs:20557,0.355346974905564)
--(axis cs:20558,0.360821802299664)
--(axis cs:20559,0.363199207468295)
--(axis cs:20560,0.368464044573172)
--(axis cs:20561,0.358980473788725)
--(axis cs:20562,0.383370325923538)
--(axis cs:20563,0.380857440826662)
--(axis cs:20564,0.359206295462724)
--(axis cs:20565,0.378675237923934)
--(axis cs:20566,0.389003390345157)
--(axis cs:20567,0.399715602119408)
--(axis cs:20568,0.430638387820841)
--(axis cs:20569,0.442896627312143)
--(axis cs:20570,0.454398257733215)
--(axis cs:20571,0.487283174331636)
--(axis cs:20572,0.48631851838255)
--(axis cs:20573,0.470681361468886)
--(axis cs:20574,0.454070936546657)
--(axis cs:20575,0.450382063800976)
--(axis cs:20576,0.460491358831199)
--(axis cs:20577,0.4687000936778)
--(axis cs:20578,0.458296255710957)
--(axis cs:20579,0.418270876570736)
--(axis cs:20580,0.416948276728759)
--(axis cs:20581,0.403092024521178)
--(axis cs:20582,0.364998805653512)
--(axis cs:20583,0.347344786289912)
--(axis cs:20584,0.378666027145248)
--(axis cs:20585,0.379204208650644)
--(axis cs:20586,0.358430835677677)
--(axis cs:20587,0.358616752602944)
--(axis cs:20588,0.347170860258801)
--(axis cs:20589,0.350998624527254)
--(axis cs:20590,0.348044947429758)
--(axis cs:20591,0.350386074229696)
--(axis cs:20592,0.351852361283551)
--(axis cs:20593,0.352952765567849)
--(axis cs:20594,0.334692613590011)
--(axis cs:20595,0.334098175006569)
--(axis cs:20596,0.330734084792698)
--(axis cs:20597,0.335166902366073)
--(axis cs:20598,0.338129117775356)
--(axis cs:20599,0.367458723906076)
--(axis cs:20600,0.380666115482364)
--(axis cs:20601,0.389938765594993)
--(axis cs:20602,0.415200141771194)
--(axis cs:20603,0.407868484825844)
--(axis cs:20604,0.410406490784412)
--(axis cs:20605,0.383005151307804)
--(axis cs:20606,0.403137998556703)
--(axis cs:20607,0.403177598502415)
--(axis cs:20608,0.41961652725938)
--(axis cs:20609,0.41910916777187)
--(axis cs:20610,0.421767954148418)
--(axis cs:20611,0.416555954792109)
--(axis cs:20612,0.425113199300369)
--(axis cs:20613,0.392274536246185)
--(axis cs:20614,0.431674263386745)
--(axis cs:20615,0.449911512526998)
--(axis cs:20616,0.402313964926336)
--(axis cs:20617,0.365704514311368)
--(axis cs:20618,0.367498944949043)
--(axis cs:20619,0.36575483933065)
--(axis cs:20620,0.362848499104056)
--(axis cs:20621,0.36361009688055)
--(axis cs:20622,0.359177334632869)
--(axis cs:20623,0.346040253223031)
--(axis cs:20624,0.324866055484524)
--(axis cs:20625,0.333239543523445)
--(axis cs:20626,0.33691823584726)
--(axis cs:20627,0.326769367240601)
--(axis cs:20628,0.284214173649541)
--(axis cs:20629,0.284411922045229)
--(axis cs:20630,0.25085201805647)
--(axis cs:20631,0.253143579663256)
--(axis cs:20632,0.248579313814483)
--(axis cs:20633,0.274784699334173)
--(axis cs:20634,0.277876924208897)
--(axis cs:20635,0.277678152935759)
--(axis cs:20636,0.308939906013658)
--(axis cs:20637,0.327638320250152)
--(axis cs:20638,0.316916567929901)
--(axis cs:20639,0.315391784556977)
--(axis cs:20640,0.303890483912157)
--(axis cs:20641,0.304127318866546)
--(axis cs:20642,0.295351423663288)
--(axis cs:20643,0.319992131030066)
--(axis cs:20644,0.332330872386623)
--(axis cs:20645,0.337805898420925)
--(axis cs:20646,0.341832148708632)
--(axis cs:20647,0.328890660629459)
--(axis cs:20648,0.332161537006924)
--(axis cs:20649,0.323867918848074)
--(axis cs:20650,0.357889509192628)
--(axis cs:20651,0.341347050775614)
--(axis cs:20652,0.327788136134944)
--(axis cs:20653,0.327351484432171)
--(axis cs:20654,0.3278817730441)
--(axis cs:20655,0.326601348567337)
--(axis cs:20656,0.315497290856637)
--(axis cs:20657,0.325151296310356)
--(axis cs:20658,0.338484006432123)
--(axis cs:20659,0.340885364590353)
--(axis cs:20660,0.327692817597778)
--(axis cs:20661,0.322829491777379)
--(axis cs:20662,0.348983193804508)
--(axis cs:20663,0.353279502958773)
--(axis cs:20664,0.354338909761811)
--(axis cs:20665,0.34109494508199)
--(axis cs:20666,0.281942500841182)
--(axis cs:20667,0.269521555488713)
--(axis cs:20668,0.306421853881945)
--(axis cs:20669,0.319900208386749)
--(axis cs:20670,0.316912380901153)
--(axis cs:20671,0.336586829253062)
--(axis cs:20672,0.362770485320921)
--(axis cs:20673,0.351729679765117)
--(axis cs:20674,0.347982456739576)
--(axis cs:20675,0.342246754426471)
--(axis cs:20676,0.36802377455369)
--(axis cs:20677,0.36105059925329)
--(axis cs:20678,0.360188647425726)
--(axis cs:20679,0.361216329627176)
--(axis cs:20680,0.389490913249234)
--(axis cs:20681,0.387706713829739)
--(axis cs:20682,0.384182699897725)
--(axis cs:20683,0.375131661208895)
--(axis cs:20684,0.352624031695514)
--(axis cs:20685,0.357874574738894)
--(axis cs:20686,0.412972278078699)
--(axis cs:20687,0.459141042699844)
--(axis cs:20688,0.459534740730358)
--(axis cs:20689,0.44505011846482)
--(axis cs:20690,0.444383812298059)
--(axis cs:20691,0.438420658310143)
--(axis cs:20692,0.437257985301541)
--(axis cs:20693,0.45698208491836)
--(axis cs:20694,0.463685271929927)
--(axis cs:20695,0.438978818332904)
--(axis cs:20696,0.439429384358108)
--(axis cs:20697,0.445874097713144)
--(axis cs:20698,0.44764637100098)
--(axis cs:20699,0.428106272151991)
--(axis cs:20700,0.438232145345634)
--(axis cs:20701,0.398513255962673)
--(axis cs:20702,0.404644091475897)
--(axis cs:20703,0.409135919655426)
--(axis cs:20704,0.435274456677862)
--(axis cs:20705,0.463070516798497)
--(axis cs:20706,0.487957529508748)
--(axis cs:20707,0.488677257165999)
--(axis cs:20708,0.49916183019813)
--(axis cs:20709,0.522774944612369)
--(axis cs:20710,0.494712423133523)
--(axis cs:20711,0.434577411884839)
--(axis cs:20712,0.412423299390183)
--(axis cs:20713,0.383974072201552)
--(axis cs:20714,0.359721347240677)
--(axis cs:20715,0.370758658390435)
--(axis cs:20716,0.371198101142641)
--(axis cs:20717,0.366223558538381)
--(axis cs:20718,0.361525559347796)
--(axis cs:20719,0.352555360353414)
--(axis cs:20720,0.352114676325153)
--(axis cs:20721,0.401106834655349)
--(axis cs:20722,0.400297170081003)
--(axis cs:20723,0.412567071340414)
--(axis cs:20724,0.415323666337003)
--(axis cs:20725,0.416870765108887)
--(axis cs:20726,0.417630088479705)
--(axis cs:20727,0.406865024833796)
--(axis cs:20728,0.394383068280882)
--(axis cs:20729,0.398791635964608)
--(axis cs:20730,0.393611344437985)
--(axis cs:20731,0.396935465765442)
--(axis cs:20732,0.412752060008401)
--(axis cs:20733,0.441312604080392)
--(axis cs:20734,0.469300611671918)
--(axis cs:20735,0.478310295443457)
--(axis cs:20736,0.460884777198228)
--(axis cs:20737,0.464021795055963)
--(axis cs:20738,0.474165016026916)
--(axis cs:20739,0.467827867836278)
--(axis cs:20740,0.428223908174326)
--(axis cs:20741,0.425146381682927)
--(axis cs:20742,0.41862544316103)
--(axis cs:20743,0.410891839961243)
--(axis cs:20744,0.401087239106678)
--(axis cs:20745,0.39944508831556)
--(axis cs:20746,0.396438049617187)
--(axis cs:20747,0.353165721885242)
--(axis cs:20748,0.362170666740458)
--(axis cs:20749,0.347567508856243)
--(axis cs:20750,0.374043996814593)
--(axis cs:20751,0.414840744261785)
--(axis cs:20752,0.404125128015643)
--(axis cs:20753,0.393706170180553)
--(axis cs:20754,0.363928874431621)
--(axis cs:20755,0.340872567047165)
--(axis cs:20756,0.346484197659973)
--(axis cs:20757,0.347054655872867)
--(axis cs:20758,0.345117087020568)
--(axis cs:20759,0.370552273571183)
--(axis cs:20760,0.39030719399723)
--(axis cs:20761,0.353098939873284)
--(axis cs:20762,0.356270935804172)
--(axis cs:20763,0.355677239769809)
--(axis cs:20764,0.354818840604416)
--(axis cs:20765,0.331642555897068)
--(axis cs:20766,0.315393639439797)
--(axis cs:20767,0.35895981248578)
--(axis cs:20768,0.344711814558614)
--(axis cs:20769,0.342220814338439)
--(axis cs:20770,0.341609157758193)
--(axis cs:20771,0.308208407474982)
--(axis cs:20772,0.31246728839853)
--(axis cs:20773,0.311498547783777)
--(axis cs:20774,0.33942577805302)
--(axis cs:20775,0.36197012803421)
--(axis cs:20776,0.365391668529754)
--(axis cs:20777,0.361279289092496)
--(axis cs:20778,0.341663247620739)
--(axis cs:20779,0.339872629033265)
--(axis cs:20780,0.349003904745892)
--(axis cs:20781,0.386079617934546)
--(axis cs:20782,0.385425407481058)
--(axis cs:20783,0.390180394751302)
--(axis cs:20784,0.398119697304955)
--(axis cs:20785,0.421776569714749)
--(axis cs:20786,0.435969962453802)
--(axis cs:20787,0.419145891858082)
--(axis cs:20788,0.437480350910418)
--(axis cs:20789,0.460855555754489)
--(axis cs:20790,0.454470630142958)
--(axis cs:20791,0.508449499995043)
--(axis cs:20792,0.496087605350773)
--(axis cs:20793,0.513031666133451)
--(axis cs:20794,0.504343673302939)
--(axis cs:20795,0.504425574856969)
--(axis cs:20796,0.504006929927791)
--(axis cs:20797,0.485283985458096)
--(axis cs:20798,0.516281524791908)
--(axis cs:20799,0.51225410460951)
--(axis cs:20800,0.503792821414214)
--(axis cs:20801,0.498623428349953)
--(axis cs:20802,0.498513415024825)
--(axis cs:20803,0.494253463221451)
--(axis cs:20804,0.497160288745933)
--(axis cs:20805,0.507745559281434)
--(axis cs:20806,0.523998458874367)
--(axis cs:20807,0.547234631685557)
--(axis cs:20808,0.550433572251561)
--(axis cs:20809,0.539634662158787)
--(axis cs:20810,0.543510613348425)
--(axis cs:20811,0.480785081064714)
--(axis cs:20812,0.486829933443114)
--(axis cs:20813,0.484681043889043)
--(axis cs:20814,0.493284839809017)
--(axis cs:20815,0.506696649875306)
--(axis cs:20816,0.493577680430409)
--(axis cs:20817,0.517818104056856)
--(axis cs:20818,0.43874665578268)
--(axis cs:20819,0.446038270493766)
--(axis cs:20820,0.437834056388008)
--(axis cs:20821,0.4493999995765)
--(axis cs:20822,0.431445700186117)
--(axis cs:20823,0.418937507451557)
--(axis cs:20824,0.421663047661905)
--(axis cs:20825,0.424592175587659)
--(axis cs:20826,0.376470475146772)
--(axis cs:20827,0.376366833660512)
--(axis cs:20828,0.37591969183754)
--(axis cs:20829,0.385575033659356)
--(axis cs:20830,0.363906864320812)
--(axis cs:20831,0.38973682090301)
--(axis cs:20832,0.367887709873617)
--(axis cs:20833,0.36403240670461)
--(axis cs:20834,0.360752913133796)
--(axis cs:20835,0.358743302093182)
--(axis cs:20836,0.347088098683854)
--(axis cs:20837,0.345121300895592)
--(axis cs:20838,0.409763047944173)
--(axis cs:20839,0.411727606016704)
--(axis cs:20840,0.426163073002489)
--(axis cs:20841,0.419150048493651)
--(axis cs:20842,0.433330428839733)
--(axis cs:20843,0.443706352796468)
--(axis cs:20844,0.437358026176801)
--(axis cs:20845,0.429586289610165)
--(axis cs:20846,0.463469761798645)
--(axis cs:20847,0.462657780982428)
--(axis cs:20848,0.453363311919797)
--(axis cs:20849,0.447297130458825)
--(axis cs:20850,0.47063496522992)
--(axis cs:20851,0.486499406403694)
--(axis cs:20852,0.521087009551132)
--(axis cs:20853,0.506950251155619)
--(axis cs:20854,0.448773119300848)
--(axis cs:20855,0.401522795877451)
--(axis cs:20856,0.385433431084388)
--(axis cs:20857,0.379179456733663)
--(axis cs:20858,0.377454566869735)
--(axis cs:20859,0.382021318890384)
--(axis cs:20860,0.382857659428293)
--(axis cs:20861,0.385977576033087)
--(axis cs:20862,0.365890786659285)
--(axis cs:20863,0.35257565173549)
--(axis cs:20864,0.354808493335665)
--(axis cs:20865,0.353216182711996)
--(axis cs:20866,0.361782031964596)
--(axis cs:20867,0.326408732772785)
--(axis cs:20868,0.322384225757854)
--(axis cs:20869,0.323491713144977)
--(axis cs:20870,0.320749556877944)
--(axis cs:20871,0.321983177265828)
--(axis cs:20872,0.321831578982171)
--(axis cs:20873,0.32644692606716)
--(axis cs:20874,0.353171477243601)
--(axis cs:20875,0.390241373881513)
--(axis cs:20876,0.425932133518185)
--(axis cs:20877,0.434821942209394)
--(axis cs:20878,0.43226203932488)
--(axis cs:20879,0.427474122450458)
--(axis cs:20880,0.426038749822788)
--(axis cs:20881,0.414292135391982)
--(axis cs:20882,0.435562487319132)
--(axis cs:20883,0.450557763940089)
--(axis cs:20884,0.449204409097594)
--(axis cs:20885,0.440139541829448)
--(axis cs:20886,0.439339334368935)
--(axis cs:20887,0.49365434422197)
--(axis cs:20888,0.509175537859763)
--(axis cs:20889,0.513062150238339)
--(axis cs:20890,0.520537894508698)
--(axis cs:20891,0.489921702738692)
--(axis cs:20892,0.485789481085882)
--(axis cs:20893,0.483709995186042)
--(axis cs:20894,0.48116491418555)
--(axis cs:20895,0.47333224796262)
--(axis cs:20896,0.47337900989066)
--(axis cs:20897,0.45714575570906)
--(axis cs:20898,0.457461619635356)
--(axis cs:20899,0.444494944147702)
--(axis cs:20900,0.443105533277521)
--(axis cs:20901,0.409764302347928)
--(axis cs:20902,0.40256768129268)
--(axis cs:20903,0.404191170189424)
--(axis cs:20904,0.402133196001715)
--(axis cs:20905,0.412642919692237)
--(axis cs:20906,0.412414658794614)
--(axis cs:20907,0.407298823072675)
--(axis cs:20908,0.406203327766079)
--(axis cs:20909,0.37419914894016)
--(axis cs:20910,0.373380719483778)
--(axis cs:20911,0.39200260632659)
--(axis cs:20912,0.365258877743936)
--(axis cs:20913,0.365631431141398)
--(axis cs:20914,0.374849231039908)
--(axis cs:20915,0.379561707814069)
--(axis cs:20916,0.380083603631499)
--(axis cs:20917,0.394506266043302)
--(axis cs:20918,0.394042258367381)
--(axis cs:20919,0.413751596562583)
--(axis cs:20920,0.404650054704696)
--(axis cs:20921,0.39580630152009)
--(axis cs:20922,0.399143145434096)
--(axis cs:20923,0.398653660036424)
--(axis cs:20924,0.383987261011104)
--(axis cs:20925,0.386046191197163)
--(axis cs:20926,0.389824076995361)
--(axis cs:20927,0.390130502896507)
--(axis cs:20928,0.369162944341781)
--(axis cs:20929,0.393164390760903)
--(axis cs:20930,0.39187472354405)
--(axis cs:20931,0.390278631799031)
--(axis cs:20932,0.421894700374529)
--(axis cs:20933,0.406341024361656)
--(axis cs:20934,0.384878443517556)
--(axis cs:20935,0.390657659593886)
--(axis cs:20936,0.390734311081991)
--(axis cs:20937,0.389852533352786)
--(axis cs:20938,0.361126218537055)
--(axis cs:20939,0.363389849619729)
--(axis cs:20940,0.364006506643849)
--(axis cs:20941,0.387688006055955)
--(axis cs:20942,0.393882777233223)
--(axis cs:20943,0.392886198889566)
--(axis cs:20944,0.413534167349775)
--(axis cs:20945,0.393541159245943)
--(axis cs:20946,0.360937449862252)
--(axis cs:20947,0.361363345243091)
--(axis cs:20948,0.373068545583989)
--(axis cs:20949,0.385963439404114)
--(axis cs:20950,0.354200705830495)
--(axis cs:20951,0.351856120654022)
--(axis cs:20952,0.351239325031205)
--(axis cs:20953,0.358327498018015)
--(axis cs:20954,0.389111391583578)
--(axis cs:20955,0.376690472583303)
--(axis cs:20956,0.376042034327219)
--(axis cs:20957,0.361016653079817)
--(axis cs:20958,0.39043116580634)
--(axis cs:20959,0.377826431745702)
--(axis cs:20960,0.39167502128296)
--(axis cs:20961,0.37376500002685)
--(axis cs:20962,0.373522405443358)
--(axis cs:20963,0.375256865682669)
--(axis cs:20964,0.350997036961428)
--(axis cs:20965,0.344485204829764)
--(axis cs:20966,0.375160995336329)
--(axis cs:20967,0.375413295990129)
--(axis cs:20968,0.38503750106937)
--(axis cs:20969,0.385334231808163)
--(axis cs:20970,0.421939701300804)
--(axis cs:20971,0.431050625016085)
--(axis cs:20972,0.426913530792656)
--(axis cs:20973,0.443198233382196)
--(axis cs:20974,0.44497219365847)
--(axis cs:20975,0.459687191486631)
--(axis cs:20976,0.458500168412106)
--(axis cs:20977,0.476168939279924)
--(axis cs:20978,0.484121663000011)
--(axis cs:20979,0.486728838526732)
--(axis cs:20980,0.438166262425088)
--(axis cs:20981,0.493089188275737)
--(axis cs:20982,0.496557576224198)
--(axis cs:20983,0.492066914838571)
--(axis cs:20984,0.520762774369862)
--(axis cs:20985,0.560983755842806)
--(axis cs:20986,0.55305220381008)
--(axis cs:20987,0.553782926719025)
--(axis cs:20988,0.55016411481942)
--(axis cs:20989,0.547817524640627)
--(axis cs:20990,0.46249160484442)
--(axis cs:20991,0.455928437030532)
--(axis cs:20992,0.419157602020629)
--(axis cs:20993,0.416131051478512)
--(axis cs:20994,0.415924986975794)
--(axis cs:20995,0.411796577186929)
--(axis cs:20996,0.398115610210469)
--(axis cs:20997,0.388186182892622)
--(axis cs:20998,0.384490656900986)
--(axis cs:20999,0.341364358482177)
--(axis cs:21000,0.372235692689814)
--(axis cs:21001,0.371859407850481)
--(axis cs:21002,0.364310708365725)
--(axis cs:21003,0.363754880592927)
--(axis cs:21004,0.364519052873991)
--(axis cs:21005,0.355576462247377)
--(axis cs:21006,0.360511104123761)
--(axis cs:21007,0.362509965709918)
--(axis cs:21008,0.358146749352861)
--(axis cs:21009,0.327088924128841)
--(axis cs:21010,0.384040571020004)
--(axis cs:21011,0.380454340990384)
--(axis cs:21012,0.414438996364662)
--(axis cs:21013,0.416060691603553)
--(axis cs:21014,0.410919081656969)
--(axis cs:21015,0.412639877010058)
--(axis cs:21016,0.414065511418098)
--(axis cs:21017,0.426354692377341)
--(axis cs:21018,0.426132873406787)
--(axis cs:21019,0.494118122167753)
--(axis cs:21020,0.483195696384552)
--(axis cs:21021,0.428728581252807)
--(axis cs:21022,0.430945848159698)
--(axis cs:21023,0.399765331610519)
--(axis cs:21024,0.400684463652909)
--(axis cs:21025,0.412503378414913)
--(axis cs:21026,0.397938136138396)
--(axis cs:21027,0.368315522326866)
--(axis cs:21028,0.373847267829715)
--(axis cs:21029,0.408076176181619)
--(axis cs:21030,0.400030789057101)
--(axis cs:21031,0.400595664971965)
--(axis cs:21032,0.3991147652693)
--(axis cs:21033,0.399951882515256)
--(axis cs:21034,0.402899853772056)
--(axis cs:21035,0.399783132218801)
--(axis cs:21036,0.38586936010302)
--(axis cs:21037,0.386323713329693)
--(axis cs:21038,0.390995003613073)
--(axis cs:21039,0.354496776558354)
--(axis cs:21040,0.363802404999997)
--(axis cs:21041,0.411377673150825)
--(axis cs:21042,0.421045740382495)
--(axis cs:21043,0.447928668330474)
--(axis cs:21044,0.427784443443663)
--(axis cs:21045,0.383665375051169)
--(axis cs:21046,0.402483742323099)
--(axis cs:21047,0.431995561672187)
--(axis cs:21048,0.426482255849134)
--(axis cs:21049,0.387408615751839)
--(axis cs:21050,0.398805471288583)
--(axis cs:21051,0.396499420139329)
--(axis cs:21052,0.401122899663659)
--(axis cs:21053,0.375943632637179)
--(axis cs:21054,0.368445854516854)
--(axis cs:21055,0.372121555240702)
--(axis cs:21056,0.352274939925197)
--(axis cs:21057,0.352000011203482)
--(axis cs:21058,0.343497390428756)
--(axis cs:21059,0.375172377703388)
--(axis cs:21060,0.377929239923752)
--(axis cs:21061,0.374384952336936)
--(axis cs:21062,0.372653731772666)
--(axis cs:21063,0.371967680050998)
--(axis cs:21064,0.385881579135152)
--(axis cs:21065,0.429015517335164)
--(axis cs:21066,0.415227142037669)
--(axis cs:21067,0.412583750759468)
--(axis cs:21068,0.40346754591129)
--(axis cs:21069,0.440635874127764)
--(axis cs:21070,0.440638273927363)
--(axis cs:21071,0.443039417328158)
--(axis cs:21072,0.438637392481959)
--(axis cs:21073,0.439818033010606)
--(axis cs:21074,0.448999254695866)
--(axis cs:21075,0.450643561881719)
--(axis cs:21076,0.485721784610561)
--(axis cs:21077,0.436509416064365)
--(axis cs:21078,0.446976728850427)
--(axis cs:21079,0.449329503025015)
--(axis cs:21080,0.443808570383965)
--(axis cs:21081,0.44647965126612)
--(axis cs:21082,0.447723593158868)
--(axis cs:21083,0.457448113318036)
--(axis cs:21084,0.449857397761868)
--(axis cs:21085,0.450196656441087)
--(axis cs:21086,0.448003246238557)
--(axis cs:21087,0.431200857058848)
--(axis cs:21088,0.44231227365838)
--(axis cs:21089,0.428622392868876)
--(axis cs:21090,0.428609441270137)
--(axis cs:21091,0.426885715583565)
--(axis cs:21092,0.429728838764817)
--(axis cs:21093,0.450038633212069)
--(axis cs:21094,0.438024202899832)
--(axis cs:21095,0.440448800557687)
--(axis cs:21096,0.45998824428255)
--(axis cs:21097,0.483048537860462)
--(axis cs:21098,0.481684300572655)
--(axis cs:21099,0.412882830271386)
--(axis cs:21100,0.411184757237231)
--(axis cs:21101,0.411689968665756)
--(axis cs:21102,0.387556666297862)
--(axis cs:21103,0.384455643794048)
--(axis cs:21104,0.39560458149667)
--(axis cs:21105,0.381680773102493)
--(axis cs:21106,0.386176465671534)
--(axis cs:21107,0.384304058290112)
--(axis cs:21108,0.382808104697557)
--(axis cs:21109,0.393855560281957)
--(axis cs:21110,0.377052476813996)
--(axis cs:21111,0.356746962317125)
--(axis cs:21112,0.360431939303091)
--(axis cs:21113,0.349411645953836)
--(axis cs:21114,0.352538604713873)
--(axis cs:21115,0.352370242517886)
--(axis cs:21116,0.352997050659845)
--(axis cs:21117,0.373261365293867)
--(axis cs:21118,0.370927536840436)
--(axis cs:21119,0.431271112491751)
--(axis cs:21120,0.437691099141884)
--(axis cs:21121,0.413818565132431)
--(axis cs:21122,0.428337842149898)
--(axis cs:21123,0.434326169505529)
--(axis cs:21124,0.38453102634118)
--(axis cs:21125,0.40358876308302)
--(axis cs:21126,0.373512599041382)
--(axis cs:21127,0.395816189584133)
--(axis cs:21128,0.393727664297926)
--(axis cs:21129,0.395610870234847)
--(axis cs:21130,0.41688231939433)
--(axis cs:21131,0.448389527064325)
--(axis cs:21132,0.438909653366733)
--(axis cs:21133,0.453418127065286)
--(axis cs:21134,0.453079598583463)
--(axis cs:21135,0.442644751909866)
--(axis cs:21136,0.43002766551201)
--(axis cs:21137,0.424773483909063)
--(axis cs:21138,0.429851936209229)
--(axis cs:21139,0.398867784484083)
--(axis cs:21140,0.389874885050945)
--(axis cs:21141,0.388539105674237)
--(axis cs:21142,0.396342380569793)
--(axis cs:21143,0.368249914047641)
--(axis cs:21144,0.418021182322536)
--(axis cs:21145,0.413456936015469)
--(axis cs:21146,0.435421674769075)
--(axis cs:21147,0.435053778707349)
--(axis cs:21148,0.416024703682961)
--(axis cs:21149,0.380239531018514)
--(axis cs:21150,0.378481242925125)
--(axis cs:21151,0.366079444698979)
--(axis cs:21152,0.366961646188226)
--(axis cs:21153,0.352370488060133)
--(axis cs:21154,0.34642577576114)
--(axis cs:21155,0.343130068499107)
--(axis cs:21156,0.338449089143998)
--(axis cs:21157,0.339644330632567)
--(axis cs:21158,0.336533293882055)
--(axis cs:21159,0.325591250711093)
--(axis cs:21160,0.331445270664348)
--(axis cs:21161,0.343871769321949)
--(axis cs:21162,0.343719921832329)
--(axis cs:21163,0.362231717146873)
--(axis cs:21164,0.365012565262779)
--(axis cs:21165,0.36049613150705)
--(axis cs:21166,0.376063140453112)
--(axis cs:21167,0.367084760081587)
--(axis cs:21168,0.3812310733406)
--(axis cs:21169,0.40523414292339)
--(axis cs:21170,0.407467697783909)
--(axis cs:21171,0.405259675423922)
--(axis cs:21172,0.38733762997029)
--(axis cs:21173,0.384541797738364)
--(axis cs:21174,0.40244039338997)
--(axis cs:21175,0.403121624016048)
--(axis cs:21176,0.416672420158787)
--(axis cs:21177,0.412936302028129)
--(axis cs:21178,0.401897081189125)
--(axis cs:21179,0.429587024624889)
--(axis cs:21180,0.428736896556141)
--(axis cs:21181,0.419243023277986)
--(axis cs:21182,0.425780307497234)
--(axis cs:21183,0.429956964436048)
--(axis cs:21184,0.412866079125318)
--(axis cs:21185,0.388597996226632)
--(axis cs:21186,0.389113600616439)
--(axis cs:21187,0.377295488945669)
--(axis cs:21188,0.373617665937602)
--(axis cs:21189,0.382845244733766)
--(axis cs:21190,0.382285492575218)
--(axis cs:21191,0.348998215063645)
--(axis cs:21192,0.364740571971282)
--(axis cs:21193,0.386621286845617)
--(axis cs:21194,0.382426154063063)
--(axis cs:21195,0.381383632800046)
--(axis cs:21196,0.385059233452957)
--(axis cs:21197,0.389692309109418)
--(axis cs:21198,0.404746433246578)
--(axis cs:21199,0.390771042699267)
--(axis cs:21200,0.389850850270432)
--(axis cs:21201,0.382696101618137)
--(axis cs:21202,0.360143642364485)
--(axis cs:21203,0.328872831778433)
--(axis cs:21204,0.345753654821136)
--(axis cs:21205,0.371738114020078)
--(axis cs:21206,0.374767512860476)
--(axis cs:21207,0.398563347479817)
--(axis cs:21208,0.397893048939433)
--(axis cs:21209,0.396830914129613)
--(axis cs:21210,0.396239054746895)
--(axis cs:21211,0.440530241187217)
--(axis cs:21212,0.440423372418574)
--(axis cs:21213,0.435612360732895)
--(axis cs:21214,0.447271387607502)
--(axis cs:21215,0.44146622459636)
--(axis cs:21216,0.438903186670781)
--(axis cs:21217,0.440092549344523)
--(axis cs:21218,0.439745898630218)
--(axis cs:21219,0.471540546777971)
--(axis cs:21220,0.467896244489812)
--(axis cs:21221,0.483394547293678)
--(axis cs:21222,0.512758560258891)
--(axis cs:21223,0.567360057994466)
--(axis cs:21224,0.562770135871888)
--(axis cs:21225,0.563138654948246)
--(axis cs:21226,0.563393280568048)
--(axis cs:21227,0.567242659913823)
--(axis cs:21228,0.535203394640137)
--(axis cs:21229,0.53517558453413)
--(axis cs:21230,0.51529189740591)
--(axis cs:21231,0.532061471957112)
--(axis cs:21232,0.536647809209152)
--(axis cs:21233,0.497735401146865)
--(axis cs:21234,0.491515761847488)
--(axis cs:21235,0.496803050445239)
--(axis cs:21236,0.477294163258733)
--(axis cs:21237,0.452933019354249)
--(axis cs:21238,0.414356731979774)
--(axis cs:21239,0.40485919473527)
--(axis cs:21240,0.405027378266669)
--(axis cs:21241,0.415611252471537)
--(axis cs:21242,0.415869420849822)
--(axis cs:21243,0.390758068455973)
--(axis cs:21244,0.369463975699782)
--(axis cs:21245,0.364970737054565)
--(axis cs:21246,0.354645411720427)
--(axis cs:21247,0.341423425111966)
--(axis cs:21248,0.357112928151156)
--(axis cs:21249,0.35769596856611)
--(axis cs:21250,0.367782617100371)
--(axis cs:21251,0.368866473385552)
--(axis cs:21252,0.346280599163674)
--(axis cs:21253,0.371829457310146)
--(axis cs:21254,0.374275119544851)
--(axis cs:21255,0.374596852807881)
--(axis cs:21256,0.391784193542259)
--(axis cs:21257,0.370794311758131)
--(axis cs:21258,0.402955445281688)
--(axis cs:21259,0.412853220671094)
--(axis cs:21260,0.414220581772994)
--(axis cs:21261,0.401988100009776)
--(axis cs:21262,0.395965962173712)
--(axis cs:21263,0.423803680103401)
--(axis cs:21264,0.433402701083024)
--(axis cs:21265,0.437554644560674)
--(axis cs:21266,0.45124081645456)
--(axis cs:21267,0.467965383609192)
--(axis cs:21268,0.472120349154976)
--(axis cs:21269,0.470559703660888)
--(axis cs:21270,0.466383324204449)
--(axis cs:21271,0.468393128990242)
--(axis cs:21272,0.479713960458228)
--(axis cs:21273,0.479143538956334)
--(axis cs:21274,0.479712560450518)
--(axis cs:21275,0.472945956157907)
--(axis cs:21276,0.46294998649727)
--(axis cs:21277,0.51069513762035)
--(axis cs:21278,0.473896663449709)
--(axis cs:21279,0.444063667844313)
--(axis cs:21280,0.442423434269554)
--(axis cs:21281,0.457645286556114)
--(axis cs:21282,0.465143566082008)
--(axis cs:21283,0.463961463418602)
--(axis cs:21284,0.481367146259056)
--(axis cs:21285,0.482018281093812)
--(axis cs:21286,0.480033795073776)
--(axis cs:21287,0.433679520324509)
--(axis cs:21288,0.434990568466359)
--(axis cs:21289,0.435893848623677)
--(axis cs:21290,0.442458480387327)
--(axis cs:21291,0.412877810383522)
--(axis cs:21292,0.391170231324211)
--(axis cs:21293,0.384701041768821)
--(axis cs:21294,0.331024261067145)
--(axis cs:21295,0.326112893719462)
--(axis cs:21296,0.316515056887968)
--(axis cs:21297,0.319736122632505)
--(axis cs:21298,0.345530168363474)
--(axis cs:21299,0.36123183901665)
--(axis cs:21300,0.341293468872747)
--(axis cs:21301,0.338686311532129)
--(axis cs:21302,0.333328648437111)
--(axis cs:21303,0.313723158529801)
--(axis cs:21304,0.293284954268055)
--(axis cs:21305,0.286556081043263)
--(axis cs:21306,0.292541194658493)
--(axis cs:21307,0.305044295880603)
--(axis cs:21308,0.305231875897137)
--(axis cs:21309,0.288663398745246)
--(axis cs:21310,0.280597256727653)
--(axis cs:21311,0.275224109945842)
--(axis cs:21312,0.267573003612155)
--(axis cs:21313,0.257166307107926)
--(axis cs:21314,0.296343567767062)
--(axis cs:21315,0.298777718545114)
--(axis cs:21316,0.308336640458056)
--(axis cs:21317,0.30341133883077)
--(axis cs:21318,0.302648091928576)
--(axis cs:21319,0.295348892548452)
--(axis cs:21320,0.308056866478201)
--(axis cs:21321,0.308753893180579)
--(axis cs:21322,0.308627595625047)
--(axis cs:21323,0.325125247840756)
--(axis cs:21324,0.348281009839141)
--(axis cs:21325,0.360797487698813)
--(axis cs:21326,0.35178136469206)
--(axis cs:21327,0.375583075673183)
--(axis cs:21328,0.365976913703149)
--(axis cs:21329,0.38462666899415)
--(axis cs:21330,0.393963804036832)
--(axis cs:21331,0.409873290398041)
--(axis cs:21332,0.458726234973237)
--(axis cs:21333,0.443655722180506)
--(axis cs:21334,0.446806365387635)
--(axis cs:21335,0.447496837362219)
--(axis cs:21336,0.429420752588655)
--(axis cs:21337,0.426812173589848)
--(axis cs:21338,0.412237953139543)
--(axis cs:21339,0.431854425034322)
--(axis cs:21340,0.43271430274634)
--(axis cs:21341,0.429184268578559)
--(axis cs:21342,0.430399087048233)
--(axis cs:21343,0.435241267425588)
--(axis cs:21344,0.433114729257726)
--(axis cs:21345,0.402755693859704)
--(axis cs:21346,0.41496306425769)
--(axis cs:21347,0.401849492171768)
--(axis cs:21348,0.399650490507875)
--(axis cs:21349,0.412793723749018)
--(axis cs:21350,0.40833309002885)
--(axis cs:21351,0.423048049099457)
--(axis cs:21352,0.377973015025196)
--(axis cs:21353,0.359056325738059)
--(axis cs:21354,0.353427639267606)
--(axis cs:21355,0.305753927681209)
--(axis cs:21356,0.282492787914438)
--(axis cs:21357,0.285948641373344)
--(axis cs:21358,0.292519762918538)
--(axis cs:21359,0.279939010547464)
--(axis cs:21360,0.277067634345387)
--(axis cs:21361,0.276827374198991)
--(axis cs:21362,0.277306319548272)
--(axis cs:21363,0.257780888199638)
--(axis cs:21364,0.230912695166368)
--(axis cs:21365,0.236879791519574)
--(axis cs:21366,0.220873014688032)
--(axis cs:21367,0.205859312841331)
--(axis cs:21368,0.200299522336442)
--(axis cs:21369,0.201633304891468)
--(axis cs:21370,0.200863660618755)
--(axis cs:21371,0.174423359229191)
--(axis cs:21372,0.201090692152572)
--(axis cs:21373,0.217188363153068)
--(axis cs:21374,0.217810456138332)
--(axis cs:21375,0.259367434055436)
--(axis cs:21376,0.291255351721343)
--(axis cs:21377,0.294528157070078)
--(axis cs:21378,0.296747984756986)
--(axis cs:21379,0.304916211914312)
--(axis cs:21380,0.309317922409748)
--(axis cs:21381,0.300368788199112)
--(axis cs:21382,0.292913472391099)
--(axis cs:21383,0.311870051369679)
--(axis cs:21384,0.346696403227633)
--(axis cs:21385,0.345967152925179)
--(axis cs:21386,0.37019142241941)
--(axis cs:21387,0.350258913144173)
--(axis cs:21388,0.319312992933231)
--(axis cs:21389,0.320736815673736)
--(axis cs:21390,0.324951313813662)
--(axis cs:21391,0.369831884518253)
--(axis cs:21392,0.370135505601945)
--(axis cs:21393,0.382584212937876)
--(axis cs:21394,0.360125299157874)
--(axis cs:21395,0.323254837128024)
--(axis cs:21396,0.271822094362472)
--(axis cs:21397,0.272887714785225)
--(axis cs:21398,0.271867430302503)
--(axis cs:21399,0.275493315257391)
--(axis cs:21400,0.269352298960466)
--(axis cs:21401,0.288918576494083)
--(axis cs:21402,0.273553686737073)
--(axis cs:21403,0.255980876341682)
--(axis cs:21404,0.253352995599565)
--(axis cs:21405,0.269743958663289)
--(axis cs:21406,0.247015759715452)
--(axis cs:21407,0.290599508153352)
--(axis cs:21408,0.324736345259758)
--(axis cs:21409,0.322509965169341)
--(axis cs:21410,0.332314900257533)
--(axis cs:21411,0.330963736138167)
--(axis cs:21412,0.335289559325316)
--(axis cs:21413,0.330507015372477)
--(axis cs:21414,0.355086294624433)
--(axis cs:21415,0.352774057756541)
--(axis cs:21416,0.416405181432474)
--(axis cs:21417,0.40033837263173)
--(axis cs:21418,0.401533539698166)
--(axis cs:21419,0.382274937000928)
--(axis cs:21420,0.391835358038912)
--(axis cs:21421,0.353080165144091)
--(axis cs:21422,0.331728650828135)
--(axis cs:21423,0.354990791693477)
--(axis cs:21424,0.36029622278211)
--(axis cs:21425,0.319364321946736)
--(axis cs:21426,0.344270194573152)
--(axis cs:21427,0.338984127935747)
--(axis cs:21428,0.318412798736888)
--(axis cs:21429,0.320342975933475)
--(axis cs:21430,0.312551335455303)
--(axis cs:21431,0.286110302240036)
--(axis cs:21432,0.279388354273129)
--(axis cs:21433,0.280166903208622)
--(axis cs:21434,0.273198073866274)
--(axis cs:21435,0.302337813768575)
--(axis cs:21436,0.297712717022687)
--(axis cs:21437,0.308751226828096)
--(axis cs:21438,0.299935376008339)
--(axis cs:21439,0.304909322143694)
--(axis cs:21440,0.302940505744113)
--(axis cs:21441,0.297009962672422)
--(axis cs:21442,0.328817138652302)
--(axis cs:21443,0.330160922675687)
--(axis cs:21444,0.331070192548109)
--(axis cs:21445,0.349909020078641)
--(axis cs:21446,0.351544814172274)
--(axis cs:21447,0.352300169822641)
--(axis cs:21448,0.387096389075494)
--(axis cs:21449,0.388081626612333)
--(axis cs:21450,0.396863357079347)
--(axis cs:21451,0.411292606564851)
--(axis cs:21452,0.398850814506477)
--(axis cs:21453,0.405227104891718)
--(axis cs:21454,0.419795549021805)
--(axis cs:21455,0.409839031769233)
--(axis cs:21456,0.38654831842113)
--(axis cs:21457,0.385985503346567)
--(axis cs:21458,0.398511683181775)
--(axis cs:21459,0.407802213261445)
--(axis cs:21460,0.388057826207098)
--(axis cs:21461,0.424166244798128)
--(axis cs:21462,0.430252655373371)
--(axis cs:21463,0.439173549076722)
--(axis cs:21464,0.429153449073812)
--(axis cs:21465,0.432173126569443)
--(axis cs:21466,0.426502538709699)
--(axis cs:21467,0.411848714963105)
--(axis cs:21468,0.41429809225038)
--(axis cs:21469,0.403501301879338)
--(axis cs:21470,0.400158741557613)
--(axis cs:21471,0.381939696928282)
--(axis cs:21472,0.402596839245643)
--(axis cs:21473,0.396370422018988)
--(axis cs:21474,0.396210303719049)
--(axis cs:21475,0.410670997677626)
--(axis cs:21476,0.4443273049983)
--(axis cs:21477,0.444269932664738)
--(axis cs:21478,0.402667746406684)
--(axis cs:21479,0.411557504545809)
--(axis cs:21480,0.425904261374636)
--(axis cs:21481,0.4338144434247)
--(axis cs:21482,0.416473809999179)
--(axis cs:21483,0.412653911504906)
--(axis cs:21484,0.381315534385863)
--(axis cs:21485,0.368718208494461)
--(axis cs:21486,0.37194486296647)
--(axis cs:21487,0.383114256556918)
--(axis cs:21488,0.379743073155754)
--(axis cs:21489,0.385975989454879)
--(axis cs:21490,0.38788532593369)
--(axis cs:21491,0.415350299973149)
--(axis cs:21492,0.407352136393235)
--(axis cs:21493,0.376559795704353)
--(axis cs:21494,0.37398927804617)
--(axis cs:21495,0.3451050041898)
--(axis cs:21496,0.33484133708831)
--(axis cs:21497,0.332765860770093)
--(axis cs:21498,0.358246963193742)
--(axis cs:21499,0.3567783526863)
--(axis cs:21500,0.357377545910887)
--(axis cs:21501,0.359901814048635)
--(axis cs:21502,0.363841408397229)
--(axis cs:21503,0.365309658952618)
--(axis cs:21504,0.383746736736992)
--(axis cs:21505,0.41030659277256)
--(axis cs:21506,0.402801331777989)
--(axis cs:21507,0.400739214928609)
--(axis cs:21508,0.393428793269364)
--(axis cs:21509,0.393277948370853)
--(axis cs:21510,0.393347977604712)
--(axis cs:21511,0.405048415352909)
--(axis cs:21512,0.413581414219389)
--(axis cs:21513,0.454234944839562)
--(axis cs:21514,0.452511418765365)
--(axis cs:21515,0.463747469020963)
--(axis cs:21516,0.488781592151377)
--(axis cs:21517,0.501159206348513)
--(axis cs:21518,0.500382938267133)
--(axis cs:21519,0.503123124715396)
--(axis cs:21520,0.499044024754977)
--(axis cs:21521,0.480070404199431)
--(axis cs:21522,0.486648043820125)
--(axis cs:21523,0.479335809566638)
--(axis cs:21524,0.503729574343606)
--(axis cs:21525,0.473973976914771)
--(axis cs:21526,0.458736531461385)
--(axis cs:21527,0.449031796661436)
--(axis cs:21528,0.440137354615997)
--(axis cs:21529,0.438485490141563)
--(axis cs:21530,0.438046536196357)
--(axis cs:21531,0.436539398887919)
--(axis cs:21532,0.438896663034264)
--(axis cs:21533,0.438419006104299)
--(axis cs:21534,0.440990611513501)
--(axis cs:21535,0.457928783010029)
--(axis cs:21536,0.45730076743016)
--(axis cs:21537,0.455666342905253)
--(axis cs:21538,0.45536494685191)
--(axis cs:21539,0.435853383413998)
--(axis cs:21540,0.41901330797055)
--(axis cs:21541,0.432894155329779)
--(axis cs:21542,0.419639235888333)
--(axis cs:21543,0.421038674356995)
--(axis cs:21544,0.396521736290454)
--(axis cs:21545,0.426813719203124)
--(axis cs:21546,0.449159566156925)
--(axis cs:21547,0.430009574537487)
--(axis cs:21548,0.418795813060419)
--(axis cs:21549,0.422516890445042)
--(axis cs:21550,0.417419104390141)
--(axis cs:21551,0.414818708879138)
--(axis cs:21552,0.388520055590333)
--(axis cs:21553,0.390462429069689)
--(axis cs:21554,0.392894489594941)
--(axis cs:21555,0.39847194447522)
--(axis cs:21556,0.391923580466035)
--(axis cs:21557,0.391698947330588)
--(axis cs:21558,0.391386474562368)
--(axis cs:21559,0.403185963178411)
--(axis cs:21560,0.41716038684614)
--(axis cs:21561,0.396966664937295)
--(axis cs:21562,0.414968977816275)
--(axis cs:21563,0.394946810100597)
--(axis cs:21564,0.417547848409595)
--(axis cs:21565,0.417851845000314)
--(axis cs:21566,0.416395240123074)
--(axis cs:21567,0.447244517843844)
--(axis cs:21568,0.462189186466943)
--(axis cs:21569,0.412711339470735)
--(axis cs:21570,0.422098468716459)
--(axis cs:21571,0.429361048840401)
--(axis cs:21572,0.460734992305943)
--(axis cs:21573,0.458990546133686)
--(axis cs:21574,0.412671371858845)
--(axis cs:21575,0.40736855042109)
--(axis cs:21576,0.407766003257219)
--(axis cs:21577,0.366271926851818)
--(axis cs:21578,0.365259123539935)
--(axis cs:21579,0.356386795916066)
--(axis cs:21580,0.360486371484826)
--(axis cs:21581,0.364590284440144)
--(axis cs:21582,0.365109263191517)
--(axis cs:21583,0.383927306649181)
--(axis cs:21584,0.385653289029664)
--(axis cs:21585,0.384781532250166)
--(axis cs:21586,0.385987006457027)
--(axis cs:21587,0.385635571337562)
--(axis cs:21588,0.380267107947475)
--(axis cs:21589,0.3795832258753)
--(axis cs:21590,0.370715625588355)
--(axis cs:21591,0.369066242560024)
--(axis cs:21592,0.357916018399013)
--(axis cs:21593,0.349999818073446)
--(axis cs:21594,0.388292397622507)
--(axis cs:21595,0.388142786518382)
--(axis cs:21596,0.397051148916383)
--(axis cs:21597,0.437807428227498)
--(axis cs:21598,0.425406245701295)
--(axis cs:21599,0.422742863755185)
--(axis cs:21600,0.425067111959866)
--(axis cs:21601,0.441170217898412)
--(axis cs:21602,0.440994041267393)
--(axis cs:21603,0.445731435299801)
--(axis cs:21604,0.430832981165879)
--(axis cs:21605,0.375879592809485)
--(axis cs:21606,0.376884711890238)
--(axis cs:21607,0.378079349758649)
--(axis cs:21608,0.369427543562463)
--(axis cs:21609,0.414331580976557)
--(axis cs:21610,0.398691056661923)
--(axis cs:21611,0.377882179764742)
--(axis cs:21612,0.362171282199144)
--(axis cs:21613,0.376758727236035)
--(axis cs:21614,0.36606304144277)
--(axis cs:21615,0.347383359289005)
--(axis cs:21616,0.345086607404159)
--(axis cs:21617,0.33915498586022)
--(axis cs:21618,0.321878265825834)
--(axis cs:21619,0.333241230157724)
--(axis cs:21620,0.330346335853797)
--(axis cs:21621,0.3257828852449)
--(axis cs:21622,0.305785631572403)
--(axis cs:21623,0.311119869917401)
--(axis cs:21624,0.306686946775418)
--(axis cs:21625,0.348506481889934)
--(axis cs:21626,0.345937795576826)
--(axis cs:21627,0.344786448001367)
--(axis cs:21628,0.318930768243487)
--(axis cs:21629,0.316701499526499)
--(axis cs:21630,0.326580089084908)
--(axis cs:21631,0.33709691712243)
--(axis cs:21632,0.360964600648914)
--(axis cs:21633,0.360726044564754)
--(axis cs:21634,0.363093183487941)
--(axis cs:21635,0.374740465449469)
--(axis cs:21636,0.354151128360065)
--(axis cs:21637,0.353124498627036)
--(axis cs:21638,0.377427529677733)
--(axis cs:21639,0.369358757478636)
--(axis cs:21640,0.366966276448251)
--(axis cs:21641,0.362094968867992)
--(axis cs:21642,0.381433583715066)
--(axis cs:21643,0.369129014820672)
--(axis cs:21644,0.373402701264073)
--(axis cs:21645,0.372476652067538)
--(axis cs:21646,0.375785861630074)
--(axis cs:21647,0.342563177413159)
--(axis cs:21648,0.363275665900113)
--(axis cs:21649,0.367788462593041)
--(axis cs:21650,0.36016585335813)
--(axis cs:21651,0.364393004202586)
--(axis cs:21652,0.358137684691884)
--(axis cs:21653,0.355211273662111)
--(axis cs:21654,0.336673852622987)
--(axis cs:21655,0.33255564144244)
--(axis cs:21656,0.340910799645756)
--(axis cs:21657,0.345892052097858)
--(axis cs:21658,0.30843319726816)
--(axis cs:21659,0.318937043891583)
--(axis cs:21660,0.322221179837834)
--(axis cs:21661,0.329527406911152)
--(axis cs:21662,0.325484204542138)
--(axis cs:21663,0.335891451602263)
--(axis cs:21664,0.340035540155853)
--(axis cs:21665,0.3409842430363)
--(axis cs:21666,0.33875944776751)
--(axis cs:21667,0.35689439697901)
--(axis cs:21668,0.362961510980512)
--(axis cs:21669,0.365144661684125)
--(axis cs:21670,0.36619801964962)
--(axis cs:21671,0.358498330766254)
--(axis cs:21672,0.355239675651494)
--(axis cs:21673,0.353784345952107)
--(axis cs:21674,0.364275054428162)
--(axis cs:21675,0.358762837622997)
--(axis cs:21676,0.368253265248119)
--(axis cs:21677,0.336971822085519)
--(axis cs:21678,0.364615778464217)
--(axis cs:21679,0.354696669161806)
--(axis cs:21680,0.348770835377421)
--(axis cs:21681,0.349975526656765)
--(axis cs:21682,0.349715952453896)
--(axis cs:21683,0.352293110614654)
--(axis cs:21684,0.356833984655581)
--(axis cs:21685,0.352654739616885)
--(axis cs:21686,0.357776164309197)
--(axis cs:21687,0.334424468113181)
--(axis cs:21688,0.348022465616722)
--(axis cs:21689,0.347994194016417)
--(axis cs:21690,0.349589278601363)
--(axis cs:21691,0.352428787269625)
--(axis cs:21692,0.355008331036171)
--(axis cs:21693,0.328271428291563)
--(axis cs:21694,0.337223680497988)
--(axis cs:21695,0.311294540624254)
--(axis cs:21696,0.30797336144465)
--(axis cs:21697,0.329190177147131)
--(axis cs:21698,0.32947178271244)
--(axis cs:21699,0.333467758933874)
--(axis cs:21700,0.315791265113028)
--(axis cs:21701,0.31126496671936)
--(axis cs:21702,0.313365791392022)
--(axis cs:21703,0.314847432281743)
--(axis cs:21704,0.312324034045183)
--(axis cs:21705,0.315271546555174)
--(axis cs:21706,0.313529467105244)
--(axis cs:21707,0.353269352407898)
--(axis cs:21708,0.356648400452992)
--(axis cs:21709,0.339476527645884)
--(axis cs:21710,0.357020189281054)
--(axis cs:21711,0.325706102096424)
--(axis cs:21712,0.294085518324717)
--(axis cs:21713,0.338655163260781)
--(axis cs:21714,0.339427199389619)
--(axis cs:21715,0.372004453426593)
--(axis cs:21716,0.384208141487175)
--(axis cs:21717,0.403208919752793)
--(axis cs:21718,0.423670992522086)
--(axis cs:21719,0.41343160422913)
--(axis cs:21720,0.426734967525957)
--(axis cs:21721,0.419917389998868)
--(axis cs:21722,0.421270675051778)
--(axis cs:21723,0.415156740458917)
--(axis cs:21724,0.419061087756999)
--(axis cs:21725,0.427710816168912)
--(axis cs:21726,0.42269655813652)
--(axis cs:21727,0.423960776692229)
--(axis cs:21728,0.428040336074308)
--(axis cs:21729,0.432489048917128)
--(axis cs:21730,0.43052137095969)
--(axis cs:21731,0.482394449649645)
--(axis cs:21732,0.52487367247239)
--(axis cs:21733,0.479503386156107)
--(axis cs:21734,0.452087034943514)
--(axis cs:21735,0.449235962782872)
--(axis cs:21736,0.442338649538283)
--(axis cs:21737,0.421485022811386)
--(axis cs:21738,0.419474608193073)
--(axis cs:21739,0.428544556982913)
--(axis cs:21740,0.443152023413815)
--(axis cs:21741,0.400029659132366)
--(axis cs:21742,0.393925053582337)
--(axis cs:21743,0.401035408705016)
--(axis cs:21744,0.401043002335881)
--(axis cs:21745,0.402227389282645)
--(axis cs:21746,0.404896177117076)
--(axis cs:21747,0.403036563773864)
--(axis cs:21748,0.398087284346625)
--(axis cs:21749,0.407018333416319)
--(axis cs:21750,0.407928168079305)
--(axis cs:21751,0.40876638242637)
--(axis cs:21752,0.413583393395783)
--(axis cs:21753,0.446280305167345)
--(axis cs:21754,0.448589932779286)
--(axis cs:21755,0.454874780891101)
--(axis cs:21756,0.465017326486733)
--(axis cs:21757,0.48085310579819)
--(axis cs:21758,0.489541053121296)
--(axis cs:21759,0.457883533441571)
--(axis cs:21760,0.467076238516295)
--(axis cs:21761,0.522207485915791)
--(axis cs:21762,0.509503849562244)
--(axis cs:21763,0.51133438200074)
--(axis cs:21764,0.508365386296904)
--(axis cs:21765,0.500977670802737)
--(axis cs:21766,0.49905506682055)
--(axis cs:21767,0.471027307321368)
--(axis cs:21768,0.485012656537057)
--(axis cs:21769,0.489380153098459)
--(axis cs:21770,0.486954533001302)
--(axis cs:21771,0.479494442319112)
--(axis cs:21772,0.484909745252592)
--(axis cs:21773,0.474025942460669)
--(axis cs:21774,0.496728627632942)
--(axis cs:21775,0.495912217277786)
--(axis cs:21776,0.49490948717716)
--(axis cs:21777,0.506097687242116)
--(axis cs:21778,0.501035228784517)
--(axis cs:21779,0.5420601827162)
--(axis cs:21780,0.510614405173981)
--(axis cs:21781,0.514791791061973)
--(axis cs:21782,0.514882769781856)
--(axis cs:21783,0.513532167441957)
--(axis cs:21784,0.515109599047094)
--(axis cs:21785,0.521496705485969)
--(axis cs:21786,0.523419682577683)
--(axis cs:21787,0.55950250057895)
--(axis cs:21788,0.553683693727855)
--(axis cs:21789,0.527370723973082)
--(axis cs:21790,0.527560193516934)
--(axis cs:21791,0.504602046157762)
--(axis cs:21792,0.500541949934258)
--(axis cs:21793,0.435489214642696)
--(axis cs:21794,0.435777374608782)
--(axis cs:21795,0.438529431557669)
--(axis cs:21796,0.429337741398703)
--(axis cs:21797,0.430537806808179)
--(axis cs:21798,0.428890037429969)
--(axis cs:21799,0.425701111847007)
--(axis cs:21800,0.447602085297527)
--(axis cs:21801,0.428434659615665)
--(axis cs:21802,0.433480636019235)
--(axis cs:21803,0.434495691899576)
--(axis cs:21804,0.436043049487006)
--(axis cs:21805,0.376092036237029)
--(axis cs:21806,0.370412905530891)
--(axis cs:21807,0.370447177238408)
--(axis cs:21808,0.374702228783099)
--(axis cs:21809,0.397260490015571)
--(axis cs:21810,0.399346723982535)
--(axis cs:21811,0.41024498938694)
--(axis cs:21812,0.416560795759547)
--(axis cs:21813,0.472806924486849)
--(axis cs:21814,0.456926631404777)
--(axis cs:21815,0.456745141757736)
--(axis cs:21816,0.401580810827483)
--(axis cs:21817,0.401020680402028)
--(axis cs:21818,0.401439471077724)
--(axis cs:21819,0.403534401594279)
--(axis cs:21820,0.400715621217786)
--(axis cs:21821,0.39936693655636)
--(axis cs:21822,0.402144405439058)
--(axis cs:21823,0.400198828424181)
--(axis cs:21824,0.400287649111218)
--(axis cs:21825,0.450188672731614)
--(axis cs:21826,0.456207117954349)
--(axis cs:21827,0.439606657368936)
--(axis cs:21828,0.43306731428324)
--(axis cs:21829,0.375576380534235)
--(axis cs:21830,0.363704542039868)
--(axis cs:21831,0.368440940601435)
--(axis cs:21832,0.32592077409609)
--(axis cs:21833,0.296795114331222)
--(axis cs:21834,0.302856516365035)
--(axis cs:21835,0.299189834074029)
--(axis cs:21836,0.343488904588367)
--(axis cs:21837,0.341767344212478)
--(axis cs:21838,0.344801186742535)
--(axis cs:21839,0.330047964224962)
--(axis cs:21840,0.334155679378323)
--(axis cs:21841,0.348241634073842)
--(axis cs:21842,0.347117610280753)
--(axis cs:21843,0.340984479986857)
--(axis cs:21844,0.338833939832715)
--(axis cs:21845,0.349647047388992)
--(axis cs:21846,0.331508513213631)
--(axis cs:21847,0.345476269305332)
--(axis cs:21848,0.352504918038075)
--(axis cs:21849,0.409369879035704)
--(axis cs:21850,0.428713961207363)
--(axis cs:21851,0.438283040575153)
--(axis cs:21852,0.491533200541298)
--(axis cs:21853,0.551289276920591)
--(axis cs:21854,0.547977641353443)
--(axis cs:21855,0.516531334099481)
--(axis cs:21856,0.524279355407159)
--(axis cs:21857,0.521205027721583)
--(axis cs:21858,0.48224002224605)
--(axis cs:21859,0.492501460766585)
--(axis cs:21860,0.4864973310446)
--(axis cs:21861,0.458465678738667)
--(axis cs:21862,0.467536636015245)
--(axis cs:21863,0.468749037654114)
--(axis cs:21864,0.464810616061237)
--(axis cs:21865,0.465757198553339)
--(axis cs:21866,0.487797765670054)
--(axis cs:21867,0.449733640661473)
--(axis cs:21868,0.448005456657591)
--(axis cs:21869,0.447407988778592)
--(axis cs:21870,0.417186017859729)
--(axis cs:21871,0.375308703578419)
--(axis cs:21872,0.323493076208507)
--(axis cs:21873,0.318014523929105)
--(axis cs:21874,0.317801222225169)
--(axis cs:21875,0.332286186353957)
--(axis cs:21876,0.318130520031319)
--(axis cs:21877,0.315069891252584)
--(axis cs:21878,0.336866716619791)
--(axis cs:21879,0.345044758979837)
--(axis cs:21880,0.318128704170592)
--(axis cs:21881,0.305411088921613)
--(axis cs:21882,0.298051031497415)
--(axis cs:21883,0.295525727444368)
--(axis cs:21884,0.268693000862574)
--(axis cs:21885,0.268926370141167)
--(axis cs:21886,0.26660226894512)
--(axis cs:21887,0.290210910317493)
--(axis cs:21888,0.292239488349761)
--(axis cs:21889,0.291819041181)
--(axis cs:21890,0.310979651328849)
--(axis cs:21891,0.348033849932646)
--(axis cs:21892,0.374579439796517)
--(axis cs:21893,0.378234748713493)
--(axis cs:21894,0.365917232129904)
--(axis cs:21895,0.368297525592424)
--(axis cs:21896,0.370969036568692)
--(axis cs:21897,0.355671989476582)
--(axis cs:21898,0.308316915921211)
--(axis cs:21899,0.304261958946598)
--(axis cs:21900,0.331705258978)
--(axis cs:21901,0.365116263432436)
--(axis cs:21902,0.372338689123467)
--(axis cs:21903,0.377387843992322)
--(axis cs:21904,0.390622625327054)
--(axis cs:21905,0.357416369646832)
--(axis cs:21906,0.360096341161527)
--(axis cs:21907,0.340906809062589)
--(axis cs:21908,0.340111506962369)
--(axis cs:21909,0.319817559829029)
--(axis cs:21910,0.287790105002131)
--(axis cs:21911,0.289163490740016)
--(axis cs:21912,0.312643613204521)
--(axis cs:21913,0.318043586546239)
--(axis cs:21914,0.325099274723277)
--(axis cs:21915,0.289263990544856)
--(axis cs:21916,0.299686141762734)
--(axis cs:21917,0.305616545156979)
--(axis cs:21918,0.353632976176793)
--(axis cs:21919,0.358495956254886)
--(axis cs:21920,0.347070661354235)
--(axis cs:21921,0.323809186165793)
--(axis cs:21922,0.327290242976145)
--(axis cs:21923,0.31899321169256)
--(axis cs:21924,0.328107744722044)
--(axis cs:21925,0.356636010845547)
--(axis cs:21926,0.333814989375252)
--(axis cs:21927,0.350114196902444)
--(axis cs:21928,0.347605335092715)
--(axis cs:21929,0.370235198641048)
--(axis cs:21930,0.404432069620513)
--(axis cs:21931,0.405399161162428)
--(axis cs:21932,0.36938585362429)
--(axis cs:21933,0.361970320641016)
--(axis cs:21934,0.365576140817155)
--(axis cs:21935,0.394053360908414)
--(axis cs:21936,0.394094039580256)
--(axis cs:21937,0.378172201542002)
--(axis cs:21938,0.377497922357356)
--(axis cs:21939,0.362954051681565)
--(axis cs:21940,0.375970134740152)
--(axis cs:21941,0.40388587266788)
--(axis cs:21942,0.397907976402627)
--(axis cs:21943,0.41406795878358)
--(axis cs:21944,0.422720993203474)
--(axis cs:21945,0.413802903691378)
--(axis cs:21946,0.433980346021636)
--(axis cs:21947,0.439393624799221)
--(axis cs:21948,0.423194031702323)
--(axis cs:21949,0.417637516901428)
--(axis cs:21950,0.411823994573198)
--(axis cs:21951,0.401053982362572)
--(axis cs:21952,0.430607096186353)
--(axis cs:21953,0.436424246622394)
--(axis cs:21954,0.424618419350073)
--(axis cs:21955,0.426698688969948)
--(axis cs:21956,0.426741942450515)
--(axis cs:21957,0.455655836076114)
--(axis cs:21958,0.441974093651575)
--(axis cs:21959,0.455768884052722)
--(axis cs:21960,0.457187836268315)
--(axis cs:21961,0.44779863598283)
--(axis cs:21962,0.442738252280663)
--(axis cs:21963,0.441284858082648)
--(axis cs:21964,0.433205338495154)
--(axis cs:21965,0.439340067671615)
--(axis cs:21966,0.44288697800261)
--(axis cs:21967,0.409986709758956)
--(axis cs:21968,0.412410955928776)
--(axis cs:21969,0.415438854726133)
--(axis cs:21970,0.427870124349978)
--(axis cs:21971,0.388607771036181)
--(axis cs:21972,0.386180848451826)
--(axis cs:21973,0.386960800275319)
--(axis cs:21974,0.398954359677625)
--(axis cs:21975,0.412149473725169)
--(axis cs:21976,0.411882259347651)
--(axis cs:21977,0.411828559957627)
--(axis cs:21978,0.38776236310658)
--(axis cs:21979,0.378840492975917)
--(axis cs:21980,0.374880591820644)
--(axis cs:21981,0.375974441763174)
--(axis cs:21982,0.348839051270765)
--(axis cs:21983,0.351814760151197)
--(axis cs:21984,0.362601529244488)
--(axis cs:21985,0.369061672047584)
--(axis cs:21986,0.373986985150044)
--(axis cs:21987,0.388902164258852)
--(axis cs:21988,0.368164821187704)
--(axis cs:21989,0.365565122439013)
--(axis cs:21990,0.355709550412451)
--(axis cs:21991,0.363658185209374)
--(axis cs:21992,0.369791047687172)
--(axis cs:21993,0.368434606268416)
--(axis cs:21994,0.363183223867568)
--(axis cs:21995,0.36096823439998)
--(axis cs:21996,0.342454208546914)
--(axis cs:21997,0.313142206461954)
--(axis cs:21998,0.34937379473191)
--(axis cs:21999,0.35519319706665)
--(axis cs:22000,0.362093511889701)
--(axis cs:22001,0.364215248729655)
--(axis cs:22002,0.358114613613882)
--(axis cs:22003,0.34133208226154)
--(axis cs:22004,0.340899883785816)
--(axis cs:22005,0.34088301877436)
--(axis cs:22006,0.3408656025413)
--(axis cs:22007,0.358930465501682)
--(axis cs:22008,0.357232854475632)
--(axis cs:22009,0.358539007266389)
--(axis cs:22010,0.360995472478103)
--(axis cs:22011,0.399405655495541)
--(axis cs:22012,0.404649802879887)
--(axis cs:22013,0.40284762899424)
--(axis cs:22014,0.38510067403898)
--(axis cs:22015,0.381650577384913)
--(axis cs:22016,0.376155440848139)
--(axis cs:22017,0.410937245974404)
--(axis cs:22018,0.357008729716077)
--(axis cs:22019,0.357460038303131)
--(axis cs:22020,0.344822366443703)
--(axis cs:22021,0.350606330969657)
--(axis cs:22022,0.39228041733552)
--(axis cs:22023,0.411601808061107)
--(axis cs:22024,0.402489759501729)
--(axis cs:22025,0.395088863934865)
--(axis cs:22026,0.376431542434131)
--(axis cs:22027,0.371325227809451)
--(axis cs:22028,0.386705663493204)
--(axis cs:22029,0.38664689241432)
--(axis cs:22030,0.393454623012639)
--(axis cs:22031,0.388666716765864)
--(axis cs:22032,0.355744180534132)
--(axis cs:22033,0.342451509176614)
--(axis cs:22034,0.35666166063594)
--(axis cs:22035,0.360133545793037)
--(axis cs:22036,0.382034977090788)
--(axis cs:22037,0.38262332544876)
--(axis cs:22038,0.436094958153917)
--(axis cs:22039,0.435225023160095)
--(axis cs:22040,0.449048397724864)
--(axis cs:22041,0.447097848486548)
--(axis cs:22042,0.426809355041253)
--(axis cs:22043,0.422443679685174)
--(axis cs:22044,0.386841610817511)
--(axis cs:22045,0.380316653691811)
--(axis cs:22046,0.391395669535133)
--(axis cs:22047,0.396686097634582)
--(axis cs:22048,0.383437250036834)
--(axis cs:22049,0.380993640358627)
--(axis cs:22050,0.381631744182322)
--(axis cs:22051,0.377827002668814)
--(axis cs:22052,0.40690521524296)
--(axis cs:22053,0.414664638482561)
--(axis cs:22054,0.416687228045517)
--(axis cs:22055,0.410453237477871)
--(axis cs:22056,0.40368139644082)
--(axis cs:22057,0.378786538426076)
--(axis cs:22058,0.37087207736253)
--(axis cs:22059,0.372569555060435)
--(axis cs:22060,0.367460330242322)
--(axis cs:22061,0.341077375500763)
--(axis cs:22062,0.355675127668367)
--(axis cs:22063,0.338627258215744)
--(axis cs:22064,0.371617542681398)
--(axis cs:22065,0.370929014879311)
--(axis cs:22066,0.374866312867152)
--(axis cs:22067,0.376310101689552)
--(axis cs:22068,0.377079575732292)
--(axis cs:22069,0.379841214981368)
--(axis cs:22070,0.380249667779632)
--(axis cs:22071,0.387545000619805)
--(axis cs:22072,0.385605675538867)
--(axis cs:22073,0.387413472233219)
--(axis cs:22074,0.389464141514325)
--(axis cs:22075,0.388330545610977)
--(axis cs:22076,0.395829974964234)
--(axis cs:22077,0.421463831109723)
--(axis cs:22078,0.434202056471794)
--(axis cs:22079,0.425814689716681)
--(axis cs:22080,0.425226094699099)
--(axis cs:22081,0.447595877135996)
--(axis cs:22082,0.399714665643188)
--(axis cs:22083,0.397281591059404)
--(axis cs:22084,0.35240038008131)
--(axis cs:22085,0.366496974499293)
--(axis cs:22086,0.361535005290683)
--(axis cs:22087,0.364701896763313)
--(axis cs:22088,0.381180414486592)
--(axis cs:22089,0.371912335533277)
--(axis cs:22090,0.368156516070581)
--(axis cs:22091,0.369154443620077)
--(axis cs:22092,0.352462284912734)
--(axis cs:22093,0.351954985878645)
--(axis cs:22094,0.35330508697221)
--(axis cs:22095,0.328217753943501)
--(axis cs:22096,0.326424070338706)
--(axis cs:22097,0.331965984450597)
--(axis cs:22098,0.333927218695313)
--(axis cs:22099,0.334265772608202)
--(axis cs:22100,0.340453591762753)
--(axis cs:22101,0.338804162053931)
--(axis cs:22102,0.375002877406698)
--(axis cs:22103,0.401916997770353)
--(axis cs:22104,0.443489690601443)
--(axis cs:22105,0.392921539366872)
--(axis cs:22106,0.371321092123238)
--(axis cs:22107,0.358821910810593)
--(axis cs:22108,0.357613083488773)
--(axis cs:22109,0.367933749181208)
--(axis cs:22110,0.360142618672114)
--(axis cs:22111,0.359829956949835)
--(axis cs:22112,0.388944010623659)
--(axis cs:22113,0.401483667082541)
--(axis cs:22114,0.387487455473673)
--(axis cs:22115,0.418936629715007)
--(axis cs:22116,0.411405433652723)
--(axis cs:22117,0.398314951938404)
--(axis cs:22118,0.375123633495986)
--(axis cs:22119,0.383501106714649)
--(axis cs:22120,0.366935684931047)
--(axis cs:22121,0.381635418255832)
--(axis cs:22122,0.384260104958857)
--(axis cs:22123,0.376091897388874)
--(axis cs:22124,0.384038601899943)
--(axis cs:22125,0.43107968625139)
--(axis cs:22126,0.463305348602673)
--(axis cs:22127,0.479595250593958)
--(axis cs:22128,0.478882147304851)
--(axis cs:22129,0.479545938870988)
--(axis cs:22130,0.493336901706844)
--(axis cs:22131,0.459286887170377)
--(axis cs:22132,0.456346509571961)
--(axis cs:22133,0.454970762230511)
--(axis cs:22134,0.466273180777408)
--(axis cs:22135,0.471958994808236)
--(axis cs:22136,0.484088336625341)
--(axis cs:22137,0.493829919570238)
--(axis cs:22138,0.525932342541559)
--(axis cs:22139,0.526457919194309)
--(axis cs:22140,0.551281466914665)
--(axis cs:22141,0.555247809102173)
--(axis cs:22142,0.560376066559384)
--(axis cs:22143,0.5583560822584)
--(axis cs:22144,0.569333936286876)
--(axis cs:22145,0.573050072734456)
--(axis cs:22146,0.5730218254495)
--(axis cs:22147,0.575144993425407)
--(axis cs:22148,0.583589356941333)
--(axis cs:22149,0.53367038299948)
--(axis cs:22150,0.511908165850902)
--(axis cs:22151,0.552027357743735)
--(axis cs:22152,0.526079455374546)
--(axis cs:22153,0.507057425593739)
--(axis cs:22154,0.488260323895555)
--(axis cs:22155,0.488851236720037)
--(axis cs:22156,0.476020400143269)
--(axis cs:22157,0.484200495046907)
--(axis cs:22158,0.475506442817883)
--(axis cs:22159,0.471954695252562)
--(axis cs:22160,0.463117846609954)
--(axis cs:22161,0.463391527795167)
--(axis cs:22162,0.431743874741564)
--(axis cs:22163,0.43363617911366)
--(axis cs:22164,0.434814731596816)
--(axis cs:22165,0.434922140362521)
--(axis cs:22166,0.436108538934535)
--(axis cs:22167,0.411547384638439)
--(axis cs:22168,0.411905494252866)
--(axis cs:22169,0.433042333195195)
--(axis cs:22170,0.44367712579032)
--(axis cs:22171,0.397131708347194)
--(axis cs:22172,0.398727398951827)
--(axis cs:22173,0.407049722955264)
--(axis cs:22174,0.415990771204447)
--(axis cs:22175,0.414740287896936)
--(axis cs:22176,0.423415267667054)
--(axis cs:22177,0.379110647105283)
--(axis cs:22178,0.37789127024367)
--(axis cs:22179,0.376599048525315)
--(axis cs:22180,0.380745911665792)
--(axis cs:22181,0.376673299362442)
--(axis cs:22182,0.40242534277868)
--(axis cs:22183,0.411624367282239)
--(axis cs:22184,0.40499284286887)
--(axis cs:22185,0.388876022294056)
--(axis cs:22186,0.384600976973388)
--(axis cs:22187,0.379336417321757)
--(axis cs:22188,0.377080315828998)
--(axis cs:22189,0.38074534002915)
--(axis cs:22190,0.384943122001058)
--(axis cs:22191,0.420982276129352)
--(axis cs:22192,0.400702803882598)
--(axis cs:22193,0.378322342271501)
--(axis cs:22194,0.352202177265077)
--(axis cs:22195,0.349199953977303)
--(axis cs:22196,0.341237020850666)
--(axis cs:22197,0.373699703762923)
--(axis cs:22198,0.369332132675104)
--(axis cs:22199,0.367491107068529)
--(axis cs:22200,0.374102353413411)
--(axis cs:22201,0.35433400359427)
--(axis cs:22202,0.3385438311632)
--(axis cs:22203,0.324133625729323)
--(axis cs:22204,0.313544057952959)
--(axis cs:22205,0.31848851563721)
--(axis cs:22206,0.318744503379476)
--(axis cs:22207,0.332920851195416)
--(axis cs:22208,0.332905283282244)
--(axis cs:22209,0.328500263973315)
--(axis cs:22210,0.315948207187828)
--(axis cs:22211,0.321078178950471)
--(axis cs:22212,0.334000731728129)
--(axis cs:22213,0.342948886248983)
--(axis cs:22214,0.338823988018824)
--(axis cs:22215,0.338581368642705)
--(axis cs:22216,0.347005414998029)
--(axis cs:22217,0.338907796764326)
--(axis cs:22218,0.344311558932218)
--(axis cs:22219,0.352083719296312)
--(axis cs:22220,0.355772788838919)
--(axis cs:22221,0.361536128260202)
--(axis cs:22222,0.372139220310321)
--(axis cs:22223,0.399593329886671)
--(axis cs:22224,0.420189111052347)
--(axis cs:22225,0.398840202245646)
--(axis cs:22226,0.399797558975484)
--(axis cs:22227,0.341320130155392)
--(axis cs:22228,0.339744202558765)
--(axis cs:22229,0.341304794807045)
--(axis cs:22230,0.356285875808552)
--(axis cs:22231,0.352278495363207)
--(axis cs:22232,0.36427651787027)
--(axis cs:22233,0.381550695631498)
--(axis cs:22234,0.423935675972579)
--(axis cs:22235,0.417222107638486)
--(axis cs:22236,0.409249023721335)
--(axis cs:22237,0.433325655921933)
--(axis cs:22238,0.436682490787076)
--(axis cs:22239,0.435442532009451)
--(axis cs:22240,0.402814374048799)
--(axis cs:22241,0.408543213911)
--(axis cs:22242,0.413337226962408)
--(axis cs:22243,0.39597633342557)
--(axis cs:22244,0.38423652908093)
--(axis cs:22245,0.411280280832417)
--(axis cs:22246,0.399264107375426)
--(axis cs:22247,0.46288767910424)
--(axis cs:22248,0.460355664770802)
--(axis cs:22249,0.447025080387476)
--(axis cs:22250,0.447578407642784)
--(axis cs:22251,0.449498356656796)
--(axis cs:22252,0.432804847605076)
--(axis cs:22253,0.42592704589575)
--(axis cs:22254,0.425955948847926)
--(axis cs:22255,0.379178918622999)
--(axis cs:22256,0.369600632912194)
--(axis cs:22257,0.367710989144031)
--(axis cs:22258,0.349375095581892)
--(axis cs:22259,0.34910751643135)
--(axis cs:22260,0.367993517576887)
--(axis cs:22261,0.351040579336964)
--(axis cs:22262,0.359429443314528)
--(axis cs:22263,0.361892518402391)
--(axis cs:22264,0.353991873301068)
--(axis cs:22265,0.352948418401153)
--(axis cs:22266,0.365352081760977)
--(axis cs:22267,0.366535228147604)
--(axis cs:22268,0.367938380289657)
--(axis cs:22269,0.381737615438722)
--(axis cs:22270,0.339707991386944)
--(axis cs:22271,0.320872788323489)
--(axis cs:22272,0.339942792784107)
--(axis cs:22273,0.344301597038384)
--(axis cs:22274,0.335880075434906)
--(axis cs:22275,0.383129617644266)
--(axis cs:22276,0.379420337641334)
--(axis cs:22277,0.360371599827531)
--(axis cs:22278,0.380771430338854)
--(axis cs:22279,0.381173350802647)
--(axis cs:22280,0.390713478123109)
--(axis cs:22281,0.40795816327285)
--(axis cs:22282,0.398574065907509)
--(axis cs:22283,0.369977314244265)
--(axis cs:22284,0.378573551669466)
--(axis cs:22285,0.372882885444442)
--(axis cs:22286,0.371206492052507)
--(axis cs:22287,0.365533219205972)
--(axis cs:22288,0.364568797212041)
--(axis cs:22289,0.326536335826844)
--(axis cs:22290,0.36430960366124)
--(axis cs:22291,0.383658874077179)
--(axis cs:22292,0.368576672111773)
--(axis cs:22293,0.368930420533715)
--(axis cs:22294,0.373511853317575)
--(axis cs:22295,0.376724064325089)
--(axis cs:22296,0.394299253514434)
--(axis cs:22297,0.413697586783402)
--(axis cs:22298,0.415081631903208)
--(axis cs:22299,0.413469872571041)
--(axis cs:22300,0.402978394518549)
--(axis cs:22301,0.395388488525782)
--(axis cs:22302,0.398146320378292)
--(axis cs:22303,0.424356169333052)
--(axis cs:22304,0.432646380294706)
--(axis cs:22305,0.416145543157098)
--(axis cs:22306,0.399730469797993)
--(axis cs:22307,0.406771425888943)
--(axis cs:22308,0.404949685029388)
--(axis cs:22309,0.44057636831786)
--(axis cs:22310,0.43700654796829)
--(axis cs:22311,0.435009589581103)
--(axis cs:22312,0.433124362371462)
--(axis cs:22313,0.433006536860755)
--(axis cs:22314,0.434408083190452)
--(axis cs:22315,0.434647110092328)
--(axis cs:22316,0.405888287983995)
--(axis cs:22317,0.405363577272081)
--(axis cs:22318,0.402493226920072)
--(axis cs:22319,0.382351003317302)
--(axis cs:22320,0.387662598152697)
--(axis cs:22321,0.400418770823759)
--(axis cs:22322,0.403541593243315)
--(axis cs:22323,0.423799235623068)
--(axis cs:22324,0.425428592698551)
--(axis cs:22325,0.438520666121786)
--(axis cs:22326,0.43982693835031)
--(axis cs:22327,0.429366092600479)
--(axis cs:22328,0.434357426023212)
--(axis cs:22329,0.444087823920876)
--(axis cs:22330,0.446008314878014)
--(axis cs:22331,0.449571247599489)
--(axis cs:22332,0.459795985552201)
--(axis cs:22333,0.440506574102704)
--(axis cs:22334,0.427434586880562)
--(axis cs:22335,0.414841396478405)
--(axis cs:22336,0.431578113657308)
--(axis cs:22337,0.430202005677609)
--(axis cs:22338,0.429152121370076)
--(axis cs:22339,0.449339936264429)
--(axis cs:22340,0.452362782894122)
--(axis cs:22341,0.437699999909808)
--(axis cs:22342,0.435917590418449)
--(axis cs:22343,0.437474399897509)
--(axis cs:22344,0.43980556961289)
--(axis cs:22345,0.443200188096978)
--(axis cs:22346,0.424898398936135)
--(axis cs:22347,0.433162723345617)
--(axis cs:22348,0.43516197592972)
--(axis cs:22349,0.434611946187532)
--(axis cs:22350,0.437440179081012)
--(axis cs:22351,0.433948102190355)
--(axis cs:22352,0.395534635888599)
--(axis cs:22353,0.396678671029025)
--(axis cs:22354,0.388412643649019)
--(axis cs:22355,0.3973945567407)
--(axis cs:22356,0.387577376719053)
--(axis cs:22357,0.390301710618304)
--(axis cs:22358,0.381590054666067)
--(axis cs:22359,0.384131751669727)
--(axis cs:22360,0.385553048705411)
--(axis cs:22361,0.410595998762451)
--(axis cs:22362,0.396708044671973)
--(axis cs:22363,0.382799594682342)
--(axis cs:22364,0.374154134619831)
--(axis cs:22365,0.379992414597213)
--(axis cs:22366,0.41425045788425)
--(axis cs:22367,0.414221648729999)
--(axis cs:22368,0.382679422879105)
--(axis cs:22369,0.378037195377042)
--(axis cs:22370,0.375304778497879)
--(axis cs:22371,0.361110527411676)
--(axis cs:22372,0.399909136591596)
--(axis cs:22373,0.407973787551101)
--(axis cs:22374,0.424619127846577)
--(axis cs:22375,0.432869837914347)
--(axis cs:22376,0.432707728972473)
--(axis cs:22377,0.434272079331543)
--(axis cs:22378,0.441483202892308)
--(axis cs:22379,0.441818057091654)
--(axis cs:22380,0.434884803130787)
--(axis cs:22381,0.432259940465637)
--(axis cs:22382,0.436588401973232)
--(axis cs:22383,0.453317507337777)
--(axis cs:22384,0.465420858715045)
--(axis cs:22385,0.463228932897389)
--(axis cs:22386,0.462780625871755)
--(axis cs:22387,0.462442497993515)
--(axis cs:22388,0.501382118801063)
--(axis cs:22389,0.512601434447581)
--(axis cs:22390,0.522662068409289)
--(axis cs:22391,0.553737677987726)
--(axis cs:22392,0.52992743993432)
--(axis cs:22393,0.502180878534461)
--(axis cs:22394,0.510254956679073)
--(axis cs:22395,0.484528063133939)
--(axis cs:22396,0.517066026608717)
--(axis cs:22397,0.45642647199293)
--(axis cs:22398,0.457365027012306)
--(axis cs:22399,0.457191630639487)
--(axis cs:22400,0.420295836332332)
--(axis cs:22401,0.420119172569372)
--(axis cs:22402,0.417936338119364)
--(axis cs:22403,0.356638528863129)
--(axis cs:22404,0.344937990773756)
--(axis cs:22405,0.346176043465374)
--(axis cs:22406,0.343784598486442)
--(axis cs:22407,0.287982448868859)
--(axis cs:22408,0.269903191448125)
--(axis cs:22409,0.254281664639858)
--(axis cs:22410,0.215174504280294)
--(axis cs:22411,0.190629397413615)
--(axis cs:22412,0.200808049503939)
--(axis cs:22413,0.209118257514283)
--(axis cs:22414,0.183226327076039)
--(axis cs:22415,0.191029027476911)
--(axis cs:22416,0.191042338151748)
--(axis cs:22417,0.214773462424947)
--(axis cs:22418,0.215169201478052)
--(axis cs:22419,0.216263276701692)
--(axis cs:22420,0.239676078902947)
--(axis cs:22421,0.22724644191843)
--(axis cs:22422,0.230679848281266)
--(axis cs:22423,0.268803235945435)
--(axis cs:22424,0.267151186944584)
--(axis cs:22425,0.266462688742797)
--(axis cs:22426,0.264794695931484)
--(axis cs:22427,0.310801497144115)
--(axis cs:22428,0.32471460012107)
--(axis cs:22429,0.338757234219592)
--(axis cs:22430,0.350343811132741)
--(axis cs:22431,0.374461657212134)
--(axis cs:22432,0.374303517297636)
--(axis cs:22433,0.389026010505456)
--(axis cs:22434,0.433404137243867)
--(axis cs:22435,0.433485376815301)
--(axis cs:22436,0.433153145104537)
--(axis cs:22437,0.448385269558069)
--(axis cs:22438,0.415884850923114)
--(axis cs:22439,0.416015393160701)
--(axis cs:22440,0.421789493405545)
--(axis cs:22441,0.458185791959733)
--(axis cs:22442,0.451260872970445)
--(axis cs:22443,0.440950921547379)
--(axis cs:22444,0.446561722679375)
--(axis cs:22445,0.449047480084776)
--(axis cs:22446,0.437991600785346)
--(axis cs:22447,0.435214036195115)
--(axis cs:22448,0.409996708335955)
--(axis cs:22449,0.382776396017932)
--(axis cs:22450,0.405401715195565)
--(axis cs:22451,0.379167928699024)
--(axis cs:22452,0.338915234488709)
--(axis cs:22453,0.316137671594665)
--(axis cs:22454,0.289750923654782)
--(axis cs:22455,0.288844878492243)
--(axis cs:22456,0.279711325157595)
--(axis cs:22457,0.284996969298467)
--(axis cs:22458,0.288466828631148)
--(axis cs:22459,0.287709686912714)
--(axis cs:22460,0.272065709423732)
--(axis cs:22461,0.260802258720481)
--(axis cs:22462,0.260519338805293)
--(axis cs:22463,0.261174559759327)
--(axis cs:22464,0.250837052399425)
--(axis cs:22465,0.265410584884783)
--(axis cs:22466,0.269137047620924)
--(axis cs:22467,0.244920139196972)
--(axis cs:22468,0.250929407557358)
--(axis cs:22469,0.263167678837971)
--(axis cs:22470,0.248883457207653)
--(axis cs:22471,0.275160865257928)
--(axis cs:22472,0.305065315994546)
--(axis cs:22473,0.321203865710104)
--(axis cs:22474,0.32777591885762)
--(axis cs:22475,0.321199014150371)
--(axis cs:22476,0.30360810281582)
--(axis cs:22477,0.303861413959687)
--(axis cs:22478,0.317066502474676)
--(axis cs:22479,0.324620547044434)
--(axis cs:22480,0.338423462737481)
--(axis cs:22481,0.363545227401901)
--(axis cs:22482,0.37119313761359)
--(axis cs:22483,0.371651051345287)
--(axis cs:22484,0.356706007469082)
--(axis cs:22485,0.357068876876986)
--(axis cs:22486,0.36511130024193)
--(axis cs:22487,0.411956109841722)
--(axis cs:22488,0.382504571046743)
--(axis cs:22489,0.38477186053618)
--(axis cs:22490,0.412467168379969)
--(axis cs:22491,0.417081932418945)
--(axis cs:22492,0.423478345279519)
--(axis cs:22493,0.427662525262288)
--(axis cs:22494,0.462073605159034)
--(axis cs:22495,0.461748828626598)
--(axis cs:22496,0.511490638459495)
--(axis cs:22497,0.475044954966496)
--(axis cs:22498,0.47278041823317)
--(axis cs:22499,0.472459771338529)
--(axis cs:22500,0.463202333107663)
--(axis cs:22501,0.429886087926109)
--(axis cs:22502,0.395630650739849)
--(axis cs:22503,0.351978780487607)
--(axis cs:22504,0.38645830480255)
--(axis cs:22505,0.386637188156972)
--(axis cs:22506,0.371741474862108)
--(axis cs:22507,0.37077395473651)
--(axis cs:22508,0.395593266971097)
--(axis cs:22509,0.395962252825644)
--(axis cs:22510,0.402316367002687)
--(axis cs:22511,0.399269417711412)
--(axis cs:22512,0.371646279693863)
--(axis cs:22513,0.369813963784215)
--(axis cs:22514,0.361928465039976)
--(axis cs:22515,0.362200669341379)
--(axis cs:22516,0.352849148614286)
--(axis cs:22517,0.365809915311058)
--(axis cs:22518,0.352155357855986)
--(axis cs:22519,0.353717070695577)
--(axis cs:22520,0.36590574568294)
--(axis cs:22521,0.381056850339523)
--(axis cs:22522,0.400573977961182)
--(axis cs:22523,0.429010075489256)
--(axis cs:22524,0.43176747218682)
--(axis cs:22525,0.430470761823519)
--(axis cs:22526,0.432789414836039)
--(axis cs:22527,0.415099129380028)
--(axis cs:22528,0.412080966774876)
--(axis cs:22529,0.393079845682687)
--(axis cs:22530,0.377839314301889)
--(axis cs:22531,0.376052625169796)
--(axis cs:22532,0.398699170231316)
--(axis cs:22533,0.382708761648427)
--(axis cs:22534,0.387241724048168)
--(axis cs:22535,0.387555481332568)
--(axis cs:22536,0.391170499996395)
--(axis cs:22537,0.401865068573009)
--(axis cs:22538,0.408888616869993)
--(axis cs:22539,0.4153013796967)
--(axis cs:22540,0.410710899855892)
--(axis cs:22541,0.395258870291971)
--(axis cs:22542,0.398166082638011)
--(axis cs:22543,0.402133155392073)
--(axis cs:22544,0.40360930862233)
--(axis cs:22545,0.401142875932681)
--(axis cs:22546,0.413326391619191)
--(axis cs:22547,0.420929187488678)
--(axis cs:22548,0.421574061452973)
--(axis cs:22549,0.447061260359142)
--(axis cs:22550,0.441242575452294)
--(axis cs:22551,0.436344285067158)
--(axis cs:22552,0.435921172914038)
--(axis cs:22553,0.452716379269707)
--(axis cs:22554,0.442849003150921)
--(axis cs:22555,0.443934061365944)
--(axis cs:22556,0.44678070940109)
--(axis cs:22557,0.44190355681466)
--(axis cs:22558,0.457864486720533)
--(axis cs:22559,0.463063215361675)
--(axis cs:22560,0.450611506876416)
--(axis cs:22561,0.483614941064585)
--(axis cs:22562,0.43317911275529)
--(axis cs:22563,0.392454813347875)
--(axis cs:22564,0.389014883061146)
--(axis cs:22565,0.393334041931155)
--(axis cs:22566,0.36361730433335)
--(axis cs:22567,0.359367123413128)
--(axis cs:22568,0.34542081607456)
--(axis cs:22569,0.335121527367151)
--(axis cs:22570,0.343792228553033)
--(axis cs:22571,0.351913219449174)
--(axis cs:22572,0.345010982544632)
--(axis cs:22573,0.35003914081136)
--(axis cs:22574,0.355664050142075)
--(axis cs:22575,0.356925979613892)
--(axis cs:22576,0.352044680399084)
--(axis cs:22577,0.35134100105142)
--(axis cs:22578,0.353912954755739)
--(axis cs:22579,0.352082096602713)
--(axis cs:22580,0.361433163664233)
--(axis cs:22581,0.356311131584764)
--(axis cs:22582,0.393871248368446)
--(axis cs:22583,0.433665297084706)
--(axis cs:22584,0.434178852704552)
--(axis cs:22585,0.430466805314559)
--(axis cs:22586,0.455327070501682)
--(axis cs:22587,0.475899434386578)
--(axis cs:22588,0.504583127931166)
--(axis cs:22589,0.485635699313016)
--(axis cs:22590,0.46911490386527)
--(axis cs:22591,0.425707316926057)
--(axis cs:22592,0.440198101287593)
--(axis cs:22593,0.431245045194018)
--(axis cs:22594,0.435384730081479)
--(axis cs:22595,0.435710917808197)
--(axis cs:22596,0.42828908257923)
--(axis cs:22597,0.412411338097665)
--(axis cs:22598,0.41234526059386)
--(axis cs:22599,0.370302483437307)
--(axis cs:22600,0.381771481103294)
--(axis cs:22601,0.380963388082856)
--(axis cs:22602,0.360503876586383)
--(axis cs:22603,0.338378721571776)
--(axis cs:22604,0.325515204682164)
--(axis cs:22605,0.316200472791385)
--(axis cs:22606,0.321289381117068)
--(axis cs:22607,0.293039936951716)
--(axis cs:22608,0.292011377955407)
--(axis cs:22609,0.304369579322211)
--(axis cs:22610,0.320855571723783)
--(axis cs:22611,0.324719050457132)
--(axis cs:22612,0.316556579500388)
--(axis cs:22613,0.284898878024778)
--(axis cs:22614,0.284265645876648)
--(axis cs:22615,0.271070060302188)
--(axis cs:22616,0.249685488977374)
--(axis cs:22617,0.261084052796803)
--(axis cs:22618,0.255566518415562)
--(axis cs:22619,0.280018719114895)
--(axis cs:22620,0.281397056445767)
--(axis cs:22621,0.265016639683438)
--(axis cs:22622,0.276652293786283)
--(axis cs:22623,0.28344221810683)
--(axis cs:22624,0.292529639507915)
--(axis cs:22625,0.302280293103931)
--(axis cs:22626,0.284076177066653)
--(axis cs:22627,0.3105606167018)
--(axis cs:22628,0.313619745976306)
--(axis cs:22629,0.317110295087359)
--(axis cs:22630,0.324353025606579)
--(axis cs:22631,0.357362302528144)
--(axis cs:22632,0.333630457613692)
--(axis cs:22633,0.371601433407853)
--(axis cs:22634,0.37135646687293)
--(axis cs:22635,0.398457386185064)
--(axis cs:22636,0.432846472591202)
--(axis cs:22637,0.426852841908485)
--(axis cs:22638,0.438143178634587)
--(axis cs:22639,0.425614101807351)
--(axis cs:22640,0.434288712970467)
--(axis cs:22641,0.468723342269015)
--(axis cs:22642,0.467129559198001)
--(axis cs:22643,0.464714160827374)
--(axis cs:22644,0.464976636672306)
--(axis cs:22645,0.462549908108126)
--(axis cs:22646,0.496549727720398)
--(axis cs:22647,0.496270813322795)
--(axis cs:22648,0.496219128778476)
--(axis cs:22649,0.503601692124763)
--(axis cs:22650,0.507954553443089)
--(axis cs:22651,0.488679519086458)
--(axis cs:22652,0.507529322923746)
--(axis cs:22653,0.51721055795398)
--(axis cs:22654,0.444398481150031)
--(axis cs:22655,0.445788582033567)
--(axis cs:22656,0.45593531094532)
--(axis cs:22657,0.463876029695308)
--(axis cs:22658,0.467480192333222)
--(axis cs:22659,0.485755822558865)
--(axis cs:22660,0.482628421294309)
--(axis cs:22661,0.484860411630961)
--(axis cs:22662,0.490960834856053)
--(axis cs:22663,0.490033379310661)
--(axis cs:22664,0.502576117011814)
--(axis cs:22665,0.483115931858529)
--(axis cs:22666,0.473482862455659)
--(axis cs:22667,0.431903952325887)
--(axis cs:22668,0.417810408214453)
--(axis cs:22669,0.393301267401718)
--(axis cs:22670,0.392538581786374)
--(axis cs:22671,0.404978145353385)
--(axis cs:22672,0.407512964344074)
--(axis cs:22673,0.39953952311392)
--(axis cs:22674,0.46298304765769)
--(axis cs:22675,0.460421818074515)
--(axis cs:22676,0.451792993513562)
--(axis cs:22677,0.409102027666655)
--(axis cs:22678,0.409604813714817)
--(axis cs:22679,0.408971589717193)
--(axis cs:22680,0.409802045301285)
--(axis cs:22681,0.408391061289151)
--(axis cs:22682,0.391197269250681)
--(axis cs:22683,0.394509728918205)
--(axis cs:22684,0.393649921090516)
--(axis cs:22685,0.395530756953059)
--(axis cs:22686,0.36478709240695)
--(axis cs:22687,0.399292264124992)
--(axis cs:22688,0.401467186678638)
--(axis cs:22689,0.42086552133496)
--(axis cs:22690,0.414942917860508)
--(axis cs:22691,0.413946734219352)
--(axis cs:22692,0.421851782717236)
--(axis cs:22693,0.410425639880777)
--(axis cs:22694,0.408460448487897)
--(axis cs:22695,0.40882467845752)
--(axis cs:22696,0.4052686602207)
--(axis cs:22697,0.441205053506806)
--(axis cs:22698,0.441009105487638)
--(axis cs:22699,0.43502293456688)
--(axis cs:22700,0.411778372186615)
--(axis cs:22701,0.410027560240428)
--(axis cs:22702,0.406847217564866)
--(axis cs:22703,0.401806756963208)
--(axis cs:22704,0.403015006278561)
--(axis cs:22705,0.407661239047498)
--(axis cs:22706,0.444218833994261)
--(axis cs:22707,0.422867427018545)
--(axis cs:22708,0.427821372857281)
--(axis cs:22709,0.413973030869069)
--(axis cs:22710,0.419015005164521)
--(axis cs:22711,0.422077165882495)
--(axis cs:22712,0.435403202068953)
--(axis cs:22713,0.397088768792662)
--(axis cs:22714,0.393713060507521)
--(axis cs:22715,0.385113574452182)
--(axis cs:22716,0.395165686011511)
--(axis cs:22717,0.395765754570056)
--(axis cs:22718,0.396388217981711)
--(axis cs:22719,0.394698834039466)
--(axis cs:22720,0.414218997830343)
--(axis cs:22721,0.401868071151363)
--(axis cs:22722,0.423355017542959)
--(axis cs:22723,0.431035949906686)
--(axis cs:22724,0.427546423782302)
--(axis cs:22725,0.402718636076239)
--(axis cs:22726,0.405651958581809)
--(axis cs:22727,0.424630582371483)
--(axis cs:22728,0.423933470943991)
--(axis cs:22729,0.413740113113696)
--(axis cs:22730,0.400475173019779)
--(axis cs:22731,0.39797044000203)
--(axis cs:22732,0.381532703556484)
--(axis cs:22733,0.429825170791993)
--(axis cs:22734,0.397579872201539)
--(axis cs:22735,0.38736091752045)
--(axis cs:22736,0.389426934910625)
--(axis cs:22737,0.352377193130971)
--(axis cs:22738,0.337224575066196)
--(axis cs:22739,0.346701859048338)
--(axis cs:22740,0.346386256950823)
--(axis cs:22741,0.358712581156673)
--(axis cs:22742,0.358652967564668)
--(axis cs:22743,0.359655508785654)
--(axis cs:22744,0.342527553645425)
--(axis cs:22745,0.356387744361294)
--(axis cs:22746,0.355642394404285)
--(axis cs:22747,0.34965825250459)
--(axis cs:22748,0.330650875297462)
--(axis cs:22749,0.351611490482455)
--(axis cs:22750,0.365174665855085)
--(axis cs:22751,0.35743498801609)
--(axis cs:22752,0.362829905893246)
--(axis cs:22753,0.365854710132439)
--(axis cs:22754,0.403918473040313)
--(axis cs:22755,0.421608872459614)
--(axis cs:22756,0.419636398993826)
--(axis cs:22757,0.440743190201177)
--(axis cs:22758,0.451343935937)
--(axis cs:22759,0.430570459528715)
--(axis cs:22760,0.425084784768638)
--(axis cs:22761,0.38782736318067)
--(axis cs:22762,0.385186215479055)
--(axis cs:22763,0.370636213203054)
--(axis cs:22764,0.38766594694903)
--(axis cs:22765,0.396750743578924)
--(axis cs:22766,0.383636239221231)
--(axis cs:22767,0.391485457575276)
--(axis cs:22768,0.406580209878066)
--(axis cs:22769,0.386053609389418)
--(axis cs:22770,0.383997600770166)
--(axis cs:22771,0.371564350102128)
--(axis cs:22772,0.362756088459193)
--(axis cs:22773,0.363466558855227)
--(axis cs:22774,0.353381330873885)
--(axis cs:22775,0.345750164398434)
--(axis cs:22776,0.337172772672964)
--(axis cs:22777,0.354027463566529)
--(axis cs:22778,0.341164255111715)
--(axis cs:22779,0.351969548889628)
--(axis cs:22780,0.338769304990671)
--(axis cs:22781,0.357576719626824)
--(axis cs:22782,0.358566188697555)
--(axis cs:22783,0.36519569947248)
--(axis cs:22784,0.354095143346778)
--(axis cs:22785,0.350737687053052)
--(axis cs:22786,0.358754413376556)
--(axis cs:22787,0.363494872269902)
--(axis cs:22788,0.350102966610725)
--(axis cs:22789,0.360961419533923)
--(axis cs:22790,0.354655794893435)
--(axis cs:22791,0.369302844497191)
--(axis cs:22792,0.375818936903493)
--(axis cs:22793,0.372266586533042)
--(axis cs:22794,0.375296437479402)
--(axis cs:22795,0.383908487254138)
--(axis cs:22796,0.391948195360117)
--(axis cs:22797,0.359850489409494)
--(axis cs:22798,0.377414311038493)
--(axis cs:22799,0.379813711050934)
--(axis cs:22800,0.400942229641231)
--(axis cs:22801,0.40967992505562)
--(axis cs:22802,0.403659389751714)
--(axis cs:22803,0.410455933592365)
--(axis cs:22804,0.427853792184584)
--(axis cs:22805,0.380826823946601)
--(axis cs:22806,0.379110313770481)
--(axis cs:22807,0.341674118524965)
--(axis cs:22808,0.36176558248225)
--(axis cs:22809,0.366245691887397)
--(axis cs:22810,0.387307882281047)
--(axis cs:22811,0.371521249301286)
--(axis cs:22812,0.345674241805681)
--(axis cs:22813,0.329002757792731)
--(axis cs:22814,0.328351026623446)
--(axis cs:22815,0.323846193744261)
--(axis cs:22816,0.328044233166817)
--(axis cs:22817,0.361460773015468)
--(axis cs:22818,0.31414405493857)
--(axis cs:22819,0.308487438483957)
--(axis cs:22820,0.288750565950082)
--(axis cs:22821,0.293186554006353)
--(axis cs:22822,0.298612645696176)
--(axis cs:22823,0.299362251631482)
--(axis cs:22824,0.296620803799606)
--(axis cs:22825,0.340467927762063)
--(axis cs:22826,0.333685759768654)
--(axis cs:22827,0.35821474766389)
--(axis cs:22828,0.360385778864006)
--(axis cs:22829,0.349835399939556)
--(axis cs:22830,0.35061913738651)
--(axis cs:22831,0.366042675997646)
--(axis cs:22832,0.405188484647419)
--(axis cs:22833,0.426660051278656)
--(axis cs:22834,0.36976018955263)
--(axis cs:22835,0.371027579169024)
--(axis cs:22836,0.370825438996434)
--(axis cs:22837,0.363873367872725)
--(axis cs:22838,0.416948384200352)
--(axis cs:22839,0.422052668403633)
--(axis cs:22840,0.43439373457582)
--(axis cs:22841,0.43837564632675)
--(axis cs:22842,0.409038725936338)
--(axis cs:22843,0.407634329291887)
--(axis cs:22844,0.39508255342935)
--(axis cs:22845,0.394969361841721)
--(axis cs:22846,0.40645359655524)
--(axis cs:22847,0.391894445187884)
--(axis cs:22848,0.390447594453231)
--(axis cs:22849,0.407295241104525)
--(axis cs:22850,0.392338757711868)
--(axis cs:22851,0.388723439812605)
--(axis cs:22852,0.386508032273291)
--(axis cs:22853,0.39855009082583)
--(axis cs:22854,0.413785285285859)
--(axis cs:22855,0.414644508110927)
--(axis cs:22856,0.367770417140809)
--(axis cs:22857,0.374819926543213)
--(axis cs:22858,0.375758986842292)
--(axis cs:22859,0.352791002646772)
--(axis cs:22860,0.351499215603313)
--(axis cs:22861,0.346191597518457)
--(axis cs:22862,0.349473632021761)
--(axis cs:22863,0.336914303788891)
--(axis cs:22864,0.352093310771166)
--(axis cs:22865,0.318052170305567)
--(axis cs:22866,0.292782582755693)
--(axis cs:22867,0.302285695725725)
--(axis cs:22868,0.302331357727457)
--(axis cs:22869,0.301934221746793)
--(axis cs:22870,0.311891250267599)
--(axis cs:22871,0.302313716230131)
--(axis cs:22872,0.305029241318335)
--(axis cs:22873,0.305374912600982)
--(axis cs:22874,0.326418640917596)
--(axis cs:22875,0.32881510131863)
--(axis cs:22876,0.366284022054429)
--(axis cs:22877,0.354961595407937)
--(axis cs:22878,0.353075397692043)
--(axis cs:22879,0.374758695083393)
--(axis cs:22880,0.379941175904298)
--(axis cs:22881,0.379457658975632)
--(axis cs:22882,0.399986306902585)
--(axis cs:22883,0.40466760499248)
--(axis cs:22884,0.366537866156202)
--(axis cs:22885,0.398786991486595)
--(axis cs:22886,0.398489609855953)
--(axis cs:22887,0.384615018141612)
--(axis cs:22888,0.381257779310817)
--(axis cs:22889,0.375662674030889)
--(axis cs:22890,0.377256598814091)
--(axis cs:22891,0.389338671551558)
--(axis cs:22892,0.386429301164187)
--(axis cs:22893,0.360855547343529)
--(axis cs:22894,0.364689092057784)
--(axis cs:22895,0.36426343559634)
--(axis cs:22896,0.365550883301291)
--(axis cs:22897,0.35881046760375)
--(axis cs:22898,0.367276679074821)
--(axis cs:22899,0.368388612014099)
--(axis cs:22900,0.373819382593307)
--(axis cs:22901,0.371126100103003)
--(axis cs:22902,0.371142285751022)
--(axis cs:22903,0.373895478357697)
--(axis cs:22904,0.406500898452473)
--(axis cs:22905,0.405046353008581)
--(axis cs:22906,0.441897199368475)
--(axis cs:22907,0.477420771866952)
--(axis cs:22908,0.427280001183202)
--(axis cs:22909,0.416868161250039)
--(axis cs:22910,0.408803357226133)
--(axis cs:22911,0.411500474681584)
--(axis cs:22912,0.366695656989737)
--(axis cs:22913,0.393694748196903)
--(axis cs:22914,0.397544034939211)
--(axis cs:22915,0.386855019182615)
--(axis cs:22916,0.386546122978194)
--(axis cs:22917,0.405640184733042)
--(axis cs:22918,0.398798606964163)
--(axis cs:22919,0.400706562027101)
--(axis cs:22920,0.400710388397125)
--(axis cs:22921,0.401879621028553)
--(axis cs:22922,0.396208158474962)
--(axis cs:22923,0.401128105022088)
--(axis cs:22924,0.401773874836692)
--(axis cs:22925,0.404454352050619)
--(axis cs:22926,0.384579256311527)
--(axis cs:22927,0.384448303317512)
--(axis cs:22928,0.426163191667065)
--(axis cs:22929,0.435532299686497)
--(axis cs:22930,0.390695088593698)
--(axis cs:22931,0.380307812678331)
--(axis cs:22932,0.426110863023322)
--(axis cs:22933,0.423322468521517)
--(axis cs:22934,0.426489951815093)
--(axis cs:22935,0.434613968692211)
--(axis cs:22936,0.402030170650385)
--(axis cs:22937,0.400606565919026)
--(axis cs:22938,0.407427344855138)
--(axis cs:22939,0.409118807967381)
--(axis cs:22940,0.408940918610583)
--(axis cs:22941,0.408055455374022)
--(axis cs:22942,0.401919432628297)
--(axis cs:22943,0.402748328668382)
--(axis cs:22944,0.363564125450418)
--(axis cs:22945,0.367434863037529)
--(axis cs:22946,0.389213132367082)
--(axis cs:22947,0.391696898646967)
--(axis cs:22948,0.392454386620564)
--(axis cs:22949,0.367419272194818)
--(axis cs:22950,0.408347541689744)
--(axis cs:22951,0.426016334188057)
--(axis cs:22952,0.395989193702118)
--(axis cs:22953,0.3927987287202)
--(axis cs:22954,0.394053480217267)
--(axis cs:22955,0.395532589412222)
--(axis cs:22956,0.393718422952045)
--(axis cs:22957,0.3805712836943)
--(axis cs:22958,0.37763809210432)
--(axis cs:22959,0.37175973713858)
--(axis cs:22960,0.367155993387995)
--(axis cs:22961,0.363015182079656)
--(axis cs:22962,0.360303290965102)
--(axis cs:22963,0.362281705648713)
--(axis cs:22964,0.402070395583781)
--(axis cs:22965,0.400348311808656)
--(axis cs:22966,0.353733173786096)
--(axis cs:22967,0.316205019719887)
--(axis cs:22968,0.318970714969977)
--(axis cs:22969,0.325598867233593)
--(axis cs:22970,0.330020252987757)
--(axis cs:22971,0.326689634672168)
--(axis cs:22972,0.317085161173946)
--(axis cs:22973,0.318909991778236)
--(axis cs:22974,0.303905742220342)
--(axis cs:22975,0.295892064619274)
--(axis cs:22976,0.321067683345479)
--(axis cs:22977,0.32808795899348)
--(axis cs:22978,0.329291938351052)
--(axis cs:22979,0.327665447553836)
--(axis cs:22980,0.333620258457461)
--(axis cs:22981,0.32856308471015)
--(axis cs:22982,0.341648440274554)
--(axis cs:22983,0.327986114268978)
--(axis cs:22984,0.310639657841762)
--(axis cs:22985,0.28434873768699)
--(axis cs:22986,0.314017971961209)
--(axis cs:22987,0.344014175131775)
--(axis cs:22988,0.342043232083577)
--(axis cs:22989,0.364819449259163)
--(axis cs:22990,0.363883536421065)
--(axis cs:22991,0.367050421346035)
--(axis cs:22992,0.397359009332255)
--(axis cs:22993,0.399640218575828)
--(axis cs:22994,0.420829386573295)
--(axis cs:22995,0.418351303063787)
--(axis cs:22996,0.408291453277462)
--(axis cs:22997,0.414008943751898)
--(axis cs:22998,0.416879415221005)
--(axis cs:22999,0.42221733160228)
--(axis cs:23000,0.400107711204126)
--(axis cs:23001,0.397906050098036)
--(axis cs:23002,0.399916784227403)
--(axis cs:23003,0.413160825634694)
--(axis cs:23004,0.434584205506938)
--(axis cs:23005,0.475509440092386)
--(axis cs:23006,0.483923428293406)
--(axis cs:23007,0.497072475772441)
--(axis cs:23008,0.493631208645615)
--(axis cs:23009,0.488613260360484)
--(axis cs:23010,0.489910451138414)
--(axis cs:23011,0.491373297776121)
--(axis cs:23012,0.49516093287685)
--(axis cs:23013,0.493657934118225)
--(axis cs:23014,0.465246001876239)
--(axis cs:23015,0.430387079668681)
--(axis cs:23016,0.440877821058183)
--(axis cs:23017,0.442808625338519)
--(axis cs:23018,0.424514075789574)
--(axis cs:23019,0.42616002747323)
--(axis cs:23020,0.422198176381413)
--(axis cs:23021,0.424106912551563)
--(axis cs:23022,0.421604292927828)
--(axis cs:23023,0.430976556920018)
--(axis cs:23024,0.419403341550034)
--(axis cs:23025,0.418835482292357)
--(axis cs:23026,0.423782680551756)
--(axis cs:23027,0.421369659497339)
--(axis cs:23028,0.418002928129529)
--(axis cs:23029,0.421991739631412)
--(axis cs:23030,0.404847220499416)
--(axis cs:23031,0.39703092432397)
--(axis cs:23032,0.381774955147907)
--(axis cs:23033,0.34941465127457)
--(axis cs:23034,0.367025123942764)
--(axis cs:23035,0.410747284379188)
--(axis cs:23036,0.412109050072617)
--(axis cs:23037,0.410141822923839)
--(axis cs:23038,0.410824991243589)
--(axis cs:23039,0.383066709558183)
--(axis cs:23040,0.394948503459127)
--(axis cs:23041,0.402174538838763)
--(axis cs:23042,0.404660324938541)
--(axis cs:23043,0.399276630874405)
--(axis cs:23044,0.36524724419041)
--(axis cs:23045,0.366745285771662)
--(axis cs:23046,0.355664203440069)
--(axis cs:23047,0.353337689992828)
--(axis cs:23048,0.361131098784588)
--(axis cs:23049,0.35925558328931)
--(axis cs:23050,0.360289533896549)
--(axis cs:23051,0.365713155773221)
--(axis cs:23052,0.383970045875583)
--(axis cs:23053,0.403011390332624)
--(axis cs:23054,0.393149412722273)
--(axis cs:23055,0.38649676912017)
--(axis cs:23056,0.353285602455905)
--(axis cs:23057,0.353378371194642)
--(axis cs:23058,0.347566272692114)
--(axis cs:23059,0.368310006217908)
--(axis cs:23060,0.375099325203551)
--(axis cs:23061,0.375747871765399)
--(axis cs:23062,0.376239780218403)
--(axis cs:23063,0.375570171151348)
--(axis cs:23064,0.407595558309194)
--(axis cs:23065,0.375999342420231)
--(axis cs:23066,0.38944829328018)
--(axis cs:23067,0.391924398521973)
--(axis cs:23068,0.363234482588486)
--(axis cs:23069,0.336980867370294)
--(axis cs:23070,0.314649779860889)
--(axis cs:23071,0.314522074092658)
--(axis cs:23072,0.302211713854711)
--(axis cs:23073,0.312301387858425)
--(axis cs:23074,0.319502664274665)
--(axis cs:23075,0.309005717730803)
--(axis cs:23076,0.334729343880836)
--(axis cs:23077,0.335122377394673)
--(axis cs:23078,0.351816481919561)
--(axis cs:23079,0.349868178584715)
--(axis cs:23080,0.348383074615383)
--(axis cs:23081,0.338936341519323)
--(axis cs:23082,0.339347078019748)
--(axis cs:23083,0.344902134823103)
--(axis cs:23084,0.351706016800162)
--(axis cs:23085,0.37664116562828)
--(axis cs:23086,0.37652713153166)
--(axis cs:23087,0.368168785988092)
--(axis cs:23088,0.395530858529135)
--(axis cs:23089,0.429684673800033)
--(axis cs:23090,0.447299316191443)
--(axis cs:23091,0.447690791529652)
--(axis cs:23092,0.44725250877926)
--(axis cs:23093,0.434900587543197)
--(axis cs:23094,0.416630922464603)
--(axis cs:23095,0.43241461316705)
--(axis cs:23096,0.437626582358687)
--(axis cs:23097,0.420619884935551)
--(axis cs:23098,0.415686218058421)
--(axis cs:23099,0.398332754111757)
--(axis cs:23100,0.396056085938559)
--(axis cs:23101,0.411115137076553)
--(axis cs:23102,0.399391988254736)
--(axis cs:23103,0.382133402373172)
--(axis cs:23104,0.379566302821094)
--(axis cs:23105,0.381623608179142)
--(axis cs:23106,0.380276450595113)
--(axis cs:23107,0.390206649748034)
--(axis cs:23108,0.396355360372514)
--(axis cs:23109,0.403595510548642)
--(axis cs:23110,0.428294768743393)
--(axis cs:23111,0.431075607245014)
--(axis cs:23112,0.43444198655188)
--(axis cs:23113,0.436012533107346)
--(axis cs:23114,0.44599458406171)
--(axis cs:23115,0.455474531345051)
--(axis cs:23116,0.456341973341425)
--(axis cs:23117,0.428068642175707)
--(axis cs:23118,0.420096714595558)
--(axis cs:23119,0.440593005473917)
--(axis cs:23120,0.444030731342697)
--(axis cs:23121,0.444347770986298)
--(axis cs:23122,0.456078481671926)
--(axis cs:23123,0.478879098177013)
--(axis cs:23124,0.483643821068956)
--(axis cs:23125,0.480946545365025)
--(axis cs:23126,0.481771683002294)
--(axis cs:23127,0.486881363460654)
--(axis cs:23128,0.481993276821408)
--(axis cs:23129,0.458116467414305)
--(axis cs:23130,0.427342994890839)
--(axis cs:23131,0.41853621151709)
--(axis cs:23132,0.417507541997644)
--(axis cs:23133,0.416510179480371)
--(axis cs:23134,0.426055694200036)
--(axis cs:23135,0.40463398958531)
--(axis cs:23136,0.40456327755556)
--(axis cs:23137,0.451943674756594)
--(axis cs:23138,0.467050097156329)
--(axis cs:23139,0.476123396232747)
--(axis cs:23140,0.477285766757893)
--(axis cs:23141,0.474349872382331)
--(axis cs:23142,0.437679675117872)
--(axis cs:23143,0.439381518879668)
--(axis cs:23144,0.442999205753585)
--(axis cs:23145,0.442795634102078)
--(axis cs:23146,0.42494243089852)
--(axis cs:23147,0.380340131427417)
--(axis cs:23148,0.383427876891544)
--(axis cs:23149,0.395528573342089)
--(axis cs:23150,0.424025085974215)
--(axis cs:23151,0.433639463625279)
--(axis cs:23152,0.42291818752244)
--(axis cs:23153,0.419068511576913)
--(axis cs:23154,0.396178814307478)
--(axis cs:23155,0.400212047628781)
--(axis cs:23156,0.396067720381638)
--(axis cs:23157,0.356011925661178)
--(axis cs:23158,0.31103160460953)
--(axis cs:23159,0.311384898610718)
--(axis cs:23160,0.310854650001335)
--(axis cs:23161,0.307631334675543)
--(axis cs:23162,0.330069417351468)
--(axis cs:23163,0.329300296416335)
--(axis cs:23164,0.329271490840066)
--(axis cs:23165,0.329015405453875)
--(axis cs:23166,0.339063198212423)
--(axis cs:23167,0.355134909957836)
--(axis cs:23168,0.354845509316082)
--(axis cs:23169,0.353694415130225)
--(axis cs:23170,0.344763036357286)
--(axis cs:23171,0.342873067427244)
--(axis cs:23172,0.363990544050461)
--(axis cs:23173,0.364504866328101)
--(axis cs:23174,0.380235498533322)
--(axis cs:23175,0.374848599697849)
--(axis cs:23176,0.374311117876538)
--(axis cs:23177,0.413418225255455)
--(axis cs:23178,0.471450090420403)
--(axis cs:23179,0.475903868261129)
--(axis cs:23180,0.465443268846193)
--(axis cs:23181,0.469598553206041)
--(axis cs:23182,0.469330638840164)
--(axis cs:23183,0.469867937873085)
--(axis cs:23184,0.46894692399584)
--(axis cs:23185,0.46986483977738)
--(axis cs:23186,0.462289469786501)
--(axis cs:23187,0.492966413522938)
--(axis cs:23188,0.479137832177022)
--(axis cs:23189,0.47764162268504)
--(axis cs:23190,0.48993584308037)
--(axis cs:23191,0.486127727439874)
--(axis cs:23192,0.486474979771929)
--(axis cs:23193,0.454191773852211)
--(axis cs:23194,0.448866891838146)
--(axis cs:23195,0.475734841201439)
--(axis cs:23196,0.45756440315561)
--(axis cs:23197,0.438782956146434)
--(axis cs:23198,0.443969197701263)
--(axis cs:23199,0.44404969270092)
--(axis cs:23200,0.44871197046008)
--(axis cs:23201,0.443606593800032)
--(axis cs:23202,0.441361891025354)
--(axis cs:23203,0.393258731355217)
--(axis cs:23204,0.397405252775587)
--(axis cs:23205,0.397473945056722)
--(axis cs:23206,0.407781004982356)
--(axis cs:23207,0.408415910184256)
--(axis cs:23208,0.4075116072891)
--(axis cs:23209,0.410418675526276)
--(axis cs:23210,0.393531490782078)
--(axis cs:23211,0.401782803736737)
--(axis cs:23212,0.405032220865941)
--(axis cs:23213,0.426107766855586)
--(axis cs:23214,0.419034897197107)
--(axis cs:23215,0.415912276376461)
--(axis cs:23216,0.436614343155206)
--(axis cs:23217,0.454200933378707)
--(axis cs:23218,0.447011329989686)
--(axis cs:23219,0.43907442392817)
--(axis cs:23220,0.438869424627066)
--(axis cs:23221,0.441438697885114)
--(axis cs:23222,0.408023300970085)
--(axis cs:23223,0.457006938333287)
--(axis cs:23224,0.397128379503542)
--(axis cs:23225,0.396970565269244)
--(axis cs:23226,0.393203519665336)
--(axis cs:23227,0.373829846259688)
--(axis cs:23228,0.370124260669238)
--(axis cs:23229,0.352938401103626)
--(axis cs:23230,0.355287958951683)
--(axis cs:23231,0.3552066312178)
--(axis cs:23232,0.340191836742221)
--(axis cs:23233,0.344921379870577)
--(axis cs:23234,0.327179673031536)
--(axis cs:23235,0.327346124520699)
--(axis cs:23236,0.321903376982314)
--(axis cs:23237,0.31985783695425)
--(axis cs:23238,0.313396995808444)
--(axis cs:23239,0.31253727952749)
--(axis cs:23240,0.313108134581028)
--(axis cs:23241,0.311364260345713)
--(axis cs:23242,0.340190291248345)
--(axis cs:23243,0.341840043149334)
--(axis cs:23244,0.395042799063642)
--(axis cs:23245,0.39160021016414)
--(axis cs:23246,0.390495080698358)
--(axis cs:23247,0.394660884681121)
--(axis cs:23248,0.413255061921218)
--(axis cs:23249,0.443140220063628)
--(axis cs:23250,0.458072685200408)
--(axis cs:23251,0.459940319468312)
--(axis cs:23252,0.475297539666792)
--(axis cs:23253,0.464522566142892)
--(axis cs:23254,0.486329253940943)
--(axis cs:23255,0.492011851459045)
--(axis cs:23256,0.506932897328972)
--(axis cs:23257,0.469373827716576)
--(axis cs:23258,0.434238665081159)
--(axis cs:23259,0.442451853959951)
--(axis cs:23260,0.440538226387785)
--(axis cs:23261,0.439777960230868)
--(axis cs:23262,0.436922606725971)
--(axis cs:23263,0.429112399380869)
--(axis cs:23264,0.431752280569795)
--(axis cs:23265,0.387638619421389)
--(axis cs:23266,0.380107617835636)
--(axis cs:23267,0.379327444565216)
--(axis cs:23268,0.37620941201232)
--(axis cs:23269,0.34228595245626)
--(axis cs:23270,0.340691447163927)
--(axis cs:23271,0.338615614261517)
--(axis cs:23272,0.342419479751879)
--(axis cs:23273,0.335002493871854)
--(axis cs:23274,0.344150127930026)
--(axis cs:23275,0.330994856713157)
--(axis cs:23276,0.331607524795346)
--(axis cs:23277,0.345343560874532)
--(axis cs:23278,0.38777920548593)
--(axis cs:23279,0.390212303939373)
--(axis cs:23280,0.341990696742959)
--(axis cs:23281,0.345327017289637)
--(axis cs:23282,0.346520696292464)
--(axis cs:23283,0.322910215206235)
--(axis cs:23284,0.323351768408506)
--(axis cs:23285,0.345941453834694)
--(axis cs:23286,0.341612056377271)
--(axis cs:23287,0.347472026733468)
--(axis cs:23288,0.34576988751247)
--(axis cs:23289,0.371332339235016)
--(axis cs:23290,0.370693681915816)
--(axis cs:23291,0.370749652068729)
--(axis cs:23292,0.361316252449662)
--(axis cs:23293,0.361716794713694)
--(axis cs:23294,0.357686064140675)
--(axis cs:23295,0.366983335041909)
--(axis cs:23296,0.337674232308476)
--(axis cs:23297,0.305744096514856)
--(axis cs:23298,0.277229516405846)
--(axis cs:23299,0.260383857037782)
--(axis cs:23300,0.287799636868781)
--(axis cs:23301,0.288400794777252)
--(axis cs:23302,0.295087732535902)
--(axis cs:23303,0.311263325572625)
--(axis cs:23304,0.312255298404649)
--(axis cs:23305,0.315404746980349)
--(axis cs:23306,0.322950923186357)
--(axis cs:23307,0.327277618374177)
--(axis cs:23308,0.305938290291895)
--(axis cs:23309,0.297597876826008)
--(axis cs:23310,0.297444261725159)
--(axis cs:23311,0.298934112423933)
--(axis cs:23312,0.29657022261033)
--(axis cs:23313,0.299633769730745)
--(axis cs:23314,0.299899035420635)
--(axis cs:23315,0.294300069429442)
--(axis cs:23316,0.300472511492224)
--(axis cs:23317,0.33162154040977)
--(axis cs:23318,0.364323443473913)
--(axis cs:23319,0.388272171581101)
--(axis cs:23320,0.39819783116316)
--(axis cs:23321,0.361502386531288)
--(axis cs:23322,0.360349616715568)
--(axis cs:23323,0.353768814515978)
--(axis cs:23324,0.353249774078004)
--(axis cs:23325,0.35953944779478)
--(axis cs:23326,0.359135674391371)
--(axis cs:23327,0.35653988967466)
--(axis cs:23328,0.371798735717924)
--(axis cs:23329,0.385640445972452)
--(axis cs:23330,0.372434509307861)
--(axis cs:23331,0.371462339445374)
--(axis cs:23332,0.385173909256961)
--(axis cs:23333,0.369823018861569)
--(axis cs:23334,0.368993524573613)
--(axis cs:23335,0.378973369639973)
--(axis cs:23336,0.405586592524836)
--(axis cs:23337,0.402598637911508)
--(axis cs:23338,0.406429663158315)
--(axis cs:23339,0.394691440531366)
--(axis cs:23340,0.365146453808014)
--(axis cs:23341,0.367138102792352)
--(axis cs:23342,0.334334723119706)
--(axis cs:23343,0.338072247898897)
--(axis cs:23344,0.339856032957863)
--(axis cs:23345,0.340390223489186)
--(axis cs:23346,0.342048170249566)
--(axis cs:23347,0.34044435948649)
--(axis cs:23348,0.347875518320424)
--(axis cs:23349,0.349771709590841)
--(axis cs:23350,0.362557870199946)
--(axis cs:23351,0.35729555210122)
--(axis cs:23352,0.342323031791526)
--(axis cs:23353,0.363767343185707)
--(axis cs:23354,0.35790491785252)
--(axis cs:23355,0.352001727224392)
--(axis cs:23356,0.3258681472031)
--(axis cs:23357,0.334913956855777)
--(axis cs:23358,0.305278873913011)
--(axis cs:23359,0.315178273825316)
--(axis cs:23360,0.340889058762135)
--(axis cs:23361,0.375797051357834)
--(axis cs:23362,0.416293180762373)
--(axis cs:23363,0.377023738079605)
--(axis cs:23364,0.376384403270707)
--(axis cs:23365,0.377736358194953)
--(axis cs:23366,0.375049146333926)
--(axis cs:23367,0.353443795832064)
--(axis cs:23368,0.351960416857237)
--(axis cs:23369,0.35254018358288)
--(axis cs:23370,0.345291677142138)
--(axis cs:23371,0.352477499153014)
--(axis cs:23372,0.328582489048382)
--(axis cs:23373,0.272311768994059)
--(axis cs:23374,0.266595401354808)
--(axis cs:23375,0.262228141683974)
--(axis cs:23376,0.282669743251759)
--(axis cs:23377,0.280589614967807)
--(axis cs:23378,0.30879115511976)
--(axis cs:23379,0.310309113965021)
--(axis cs:23380,0.310448825333887)
--(axis cs:23381,0.308575781125184)
--(axis cs:23382,0.308109360472325)
--(axis cs:23383,0.318351407711764)
--(axis cs:23384,0.319425233756325)
--(axis cs:23385,0.319705395803772)
--(axis cs:23386,0.316741943412888)
--(axis cs:23387,0.345031341755851)
--(axis cs:23388,0.298180074094729)
--(axis cs:23389,0.297054619532151)
--(axis cs:23390,0.304642298407651)
--(axis cs:23391,0.304502640452705)
--(axis cs:23392,0.343873505008826)
--(axis cs:23393,0.415522136188427)
--(axis cs:23394,0.370444868070004)
--(axis cs:23395,0.38833706847067)
--(axis cs:23396,0.393254101123174)
--(axis cs:23397,0.400641033652242)
--(axis cs:23398,0.40134977192414)
--(axis cs:23399,0.399225934116304)
--(axis cs:23400,0.399703702671123)
--(axis cs:23401,0.38856256109561)
--(axis cs:23402,0.394896142935814)
--(axis cs:23403,0.410770362210355)
--(axis cs:23404,0.412780761777338)
--(axis cs:23405,0.403535274766294)
--(axis cs:23406,0.371010465184205)
--(axis cs:23407,0.362556287850443)
--(axis cs:23408,0.40716802476649)
--(axis cs:23409,0.396382614761768)
--(axis cs:23410,0.394468014908813)
--(axis cs:23411,0.382289763781087)
--(axis cs:23412,0.385596410241465)
--(axis cs:23413,0.368730868992106)
--(axis cs:23414,0.4114979316309)
--(axis cs:23415,0.400219616454782)
--(axis cs:23416,0.392374791813701)
--(axis cs:23417,0.389940989037326)
--(axis cs:23418,0.351510255403799)
--(axis cs:23419,0.35159550935899)
--(axis cs:23420,0.351511709934354)
--(axis cs:23421,0.364936397183448)
--(axis cs:23422,0.362107955730828)
--(axis cs:23423,0.36984094408849)
--(axis cs:23424,0.370004872739369)
--(axis cs:23425,0.374818457702813)
--(axis cs:23426,0.420210533178302)
--(axis cs:23427,0.431834715853525)
--(axis cs:23428,0.445363195615684)
--(axis cs:23429,0.432916359931962)
--(axis cs:23430,0.430016186070253)
--(axis cs:23431,0.438832602602437)
--(axis cs:23432,0.42417191682659)
--(axis cs:23433,0.433288799180894)
--(axis cs:23434,0.418102636082421)
--(axis cs:23435,0.410661060977956)
--(axis cs:23436,0.384673543842016)
--(axis cs:23437,0.388783857009834)
--(axis cs:23438,0.428452179115364)
--(axis cs:23439,0.418688182358712)
--(axis cs:23440,0.372770336544855)
--(axis cs:23441,0.353834295593633)
--(axis cs:23442,0.325794755004731)
--(axis cs:23443,0.327739469661155)
--(axis cs:23444,0.306609815993529)
--(axis cs:23445,0.305919191332065)
--(axis cs:23446,0.307828194526743)
--(axis cs:23447,0.288162314778376)
--(axis cs:23448,0.288306996882007)
--(axis cs:23449,0.274306623212268)
--(axis cs:23450,0.273400440734324)
--(axis cs:23451,0.268659953767033)
--(axis cs:23452,0.272448013751199)
--(axis cs:23453,0.2420895773364)
--(axis cs:23454,0.258621589995816)
--(axis cs:23455,0.264015238343377)
--(axis cs:23456,0.274596773598236)
--(axis cs:23457,0.269689853341321)
--(axis cs:23458,0.271310650898907)
--(axis cs:23459,0.278153117132804)
--(axis cs:23460,0.312746009933093)
--(axis cs:23461,0.330732717027369)
--(axis cs:23462,0.352068918026956)
--(axis cs:23463,0.35449312783565)
--(axis cs:23464,0.362042593672306)
--(axis cs:23465,0.326435610131233)
--(axis cs:23466,0.325755044034324)
--(axis cs:23467,0.337177911842788)
--(axis cs:23468,0.336835532521538)
--(axis cs:23469,0.357746096458904)
--(axis cs:23470,0.350103876365826)
--(axis cs:23471,0.361185630337709)
--(axis cs:23472,0.365197668547555)
--(axis cs:23473,0.412319842110744)
--(axis cs:23474,0.413947438334979)
--(axis cs:23475,0.414392439550121)
--(axis cs:23476,0.433806344242924)
--(axis cs:23477,0.427582414762376)
--(axis cs:23478,0.414720661291049)
--(axis cs:23479,0.417498883945759)
--(axis cs:23480,0.390783574895499)
--(axis cs:23481,0.384716968324939)
--(axis cs:23482,0.38789634209827)
--(axis cs:23483,0.38375099242216)
--(axis cs:23484,0.386331468593607)
--(axis cs:23485,0.382971810049484)
--(axis cs:23486,0.381953912745462)
--(axis cs:23487,0.395936481099256)
--(axis cs:23488,0.359669471763897)
--(axis cs:23489,0.346880412602034)
--(axis cs:23490,0.354569149430175)
--(axis cs:23491,0.319968615967388)
--(axis cs:23492,0.281883303980246)
--(axis cs:23493,0.258642528343455)
--(axis cs:23494,0.255663484979986)
--(axis cs:23495,0.249406073916467)
--(axis cs:23496,0.250222176281032)
--(axis cs:23497,0.246038134486995)
--(axis cs:23498,0.231956045829636)
--(axis cs:23499,0.23494690224982)
--(axis cs:23500,0.235352643800788)
--(axis cs:23501,0.227212948019847)
--(axis cs:23502,0.230165837832174)
--(axis cs:23503,0.231516404958221)
--(axis cs:23504,0.234380321986328)
--(axis cs:23505,0.245580994754743)
--(axis cs:23506,0.245451917949596)
--(axis cs:23507,0.245502607413039)
--(axis cs:23508,0.254841581001482)
--(axis cs:23509,0.265475993269996)
--(axis cs:23510,0.267282140060042)
--(axis cs:23511,0.298482478376709)
--(axis cs:23512,0.318213430557383)
--(axis cs:23513,0.344318646349107)
--(axis cs:23514,0.351707157287501)
--(axis cs:23515,0.354494634499812)
--(axis cs:23516,0.357972963184804)
--(axis cs:23517,0.368935864342712)
--(axis cs:23518,0.385237996367091)
--(axis cs:23519,0.391310591772974)
--(axis cs:23520,0.404882407260012)
--(axis cs:23521,0.402577269496982)
--(axis cs:23522,0.351585774759459)
--(axis cs:23523,0.349974165449626)
--(axis cs:23524,0.36057249762262)
--(axis cs:23525,0.387141153351892)
--(axis cs:23526,0.34111482056918)
--(axis cs:23527,0.335457026795497)
--(axis cs:23528,0.358277560999227)
--(axis cs:23529,0.36113131581278)
--(axis cs:23530,0.343229686871868)
--(axis cs:23531,0.340347752267822)
--(axis cs:23532,0.349517426534163)
--(axis cs:23533,0.355513853480541)
--(axis cs:23534,0.360180807080907)
--(axis cs:23535,0.350914764569605)
--(axis cs:23536,0.351087993618227)
--(axis cs:23537,0.351158961138963)
--(axis cs:23538,0.358090399004047)
--(axis cs:23539,0.356566715843778)
--(axis cs:23540,0.355009879051635)
--(axis cs:23541,0.34870623931328)
--(axis cs:23542,0.389636526817273)
--(axis cs:23543,0.35125732495214)
--(axis cs:23544,0.351795803196658)
--(axis cs:23545,0.351243604319892)
--(axis cs:23546,0.395732456738234)
--(axis cs:23547,0.400909585424113)
--(axis cs:23548,0.400894877619548)
--(axis cs:23549,0.406592552280592)
--(axis cs:23550,0.422940697478669)
--(axis cs:23551,0.425558175228076)
--(axis cs:23552,0.445196144567468)
--(axis cs:23553,0.445728127886899)
--(axis cs:23554,0.444525168242567)
--(axis cs:23555,0.453204896767967)
--(axis cs:23556,0.455776761608882)
--(axis cs:23557,0.406994641654539)
--(axis cs:23558,0.414932237664748)
--(axis cs:23559,0.415409685604139)
--(axis cs:23560,0.420323443486467)
--(axis cs:23561,0.435803733258585)
--(axis cs:23562,0.434382992422917)
--(axis cs:23563,0.48593899084742)
--(axis cs:23564,0.49177450728515)
--(axis cs:23565,0.494838870840927)
--(axis cs:23566,0.507797665849086)
--(axis cs:23567,0.479244822508321)
--(axis cs:23568,0.478570586902353)
--(axis cs:23569,0.481639825411671)
--(axis cs:23570,0.486072076567384)
--(axis cs:23571,0.459719785684)
--(axis cs:23572,0.452400614046284)
--(axis cs:23573,0.452575287504763)
--(axis cs:23574,0.449173893867552)
--(axis cs:23575,0.454412417633463)
--(axis cs:23576,0.456344559679257)
--(axis cs:23577,0.503512730182297)
--(axis cs:23578,0.494780069478081)
--(axis cs:23579,0.495397665535077)
--(axis cs:23580,0.485104409768403)
--(axis cs:23581,0.484186467382064)
--(axis cs:23582,0.473985884126659)
--(axis cs:23583,0.45575424878158)
--(axis cs:23584,0.453572558012153)
--(axis cs:23585,0.452706847250993)
--(axis cs:23586,0.447443384185233)
--(axis cs:23587,0.46062315899605)
--(axis cs:23588,0.449986589016825)
--(axis cs:23589,0.452289204342287)
--(axis cs:23590,0.455156831320353)
--(axis cs:23591,0.480115106745009)
--(axis cs:23592,0.458488537750987)
--(axis cs:23593,0.419009966089121)
--(axis cs:23594,0.415509889037417)
--(axis cs:23595,0.414648690323746)
--(axis cs:23596,0.399678764352573)
--(axis cs:23597,0.404824399741629)
--(axis cs:23598,0.413236276674912)
--(axis cs:23599,0.408245946705322)
--(axis cs:23600,0.413061574473282)
--(axis cs:23601,0.414695259157914)
--(axis cs:23602,0.428774655374309)
--(axis cs:23603,0.434250494451246)
--(axis cs:23604,0.378606122184459)
--(axis cs:23605,0.356131108024295)
--(axis cs:23606,0.341317483373728)
--(axis cs:23607,0.33719793550309)
--(axis cs:23608,0.346516458025507)
--(axis cs:23609,0.348278643133384)
--(axis cs:23610,0.34412190940119)
--(axis cs:23611,0.332841811185112)
--(axis cs:23612,0.352662659966466)
--(axis cs:23613,0.392572397382364)
--(axis cs:23614,0.362512935793739)
--(axis cs:23615,0.361754626254158)
--(axis cs:23616,0.378626636350812)
--(axis cs:23617,0.376892929130808)
--(axis cs:23618,0.373489070481792)
--(axis cs:23619,0.378293004600015)
--(axis cs:23620,0.389870724142244)
--(axis cs:23621,0.390367712326656)
--(axis cs:23622,0.397213128596831)
--(axis cs:23623,0.408183273817003)
--(axis cs:23624,0.470359746874332)
--(axis cs:23625,0.485398657409119)
--(axis cs:23626,0.471158924972994)
--(axis cs:23627,0.476097925118209)
--(axis cs:23628,0.449368080076103)
--(axis cs:23629,0.449986007605477)
--(axis cs:23630,0.430390091833423)
--(axis cs:23631,0.405454731760365)
--(axis cs:23632,0.405090189627583)
--(axis cs:23633,0.40091671776595)
--(axis cs:23634,0.426859630046084)
--(axis cs:23635,0.428362728713096)
--(axis cs:23636,0.413674677147884)
--(axis cs:23637,0.39823344550268)
--(axis cs:23638,0.401692114887053)
--(axis cs:23639,0.372730283590967)
--(axis cs:23640,0.370707623918237)
--(axis cs:23641,0.370631065761699)
--(axis cs:23642,0.365950040077908)
--(axis cs:23643,0.367619723456338)
--(axis cs:23644,0.367896586777004)
--(axis cs:23645,0.34766375060466)
--(axis cs:23646,0.367268977877919)
--(axis cs:23647,0.336423633071796)
--(axis cs:23648,0.351595018522863)
--(axis cs:23649,0.339790658059877)
--(axis cs:23650,0.349604729583966)
--(axis cs:23651,0.374993669386134)
--(axis cs:23652,0.371007703864324)
--(axis cs:23653,0.373071666482926)
--(axis cs:23654,0.347943627147217)
--(axis cs:23655,0.347987025192199)
--(axis cs:23656,0.349251021095584)
--(axis cs:23657,0.359955062541067)
--(axis cs:23658,0.35657349771147)
--(axis cs:23659,0.363178140629408)
--(axis cs:23660,0.325484737486917)
--(axis cs:23661,0.317082853313443)
--(axis cs:23662,0.323515210185738)
--(axis cs:23663,0.323811740406966)
--(axis cs:23664,0.32505848646087)
--(axis cs:23665,0.326948805182878)
--(axis cs:23666,0.332471411120873)
--(axis cs:23667,0.367248096560509)
--(axis cs:23668,0.334251881497756)
--(axis cs:23669,0.343677758771313)
--(axis cs:23670,0.34202582069961)
--(axis cs:23671,0.347992720830746)
--(axis cs:23672,0.3468582186704)
--(axis cs:23673,0.346574375962465)
--(axis cs:23674,0.363330539738456)
--(axis cs:23675,0.354663206391947)
--(axis cs:23676,0.357095860743622)
--(axis cs:23677,0.313528634354217)
--(axis cs:23678,0.30918999734721)
--(axis cs:23679,0.332001387791924)
--(axis cs:23680,0.366771103947477)
--(axis cs:23681,0.375283906838543)
--(axis cs:23682,0.364542770477302)
--(axis cs:23683,0.355117243973954)
--(axis cs:23684,0.351423748821906)
--(axis cs:23685,0.37759020600223)
--(axis cs:23686,0.373331691500398)
--(axis cs:23687,0.361365725590386)
--(axis cs:23688,0.392695344243622)
--(axis cs:23689,0.392692445729678)
--(axis cs:23690,0.399258030355685)
--(axis cs:23691,0.400251033630531)
--(axis cs:23692,0.401611866885929)
--(axis cs:23693,0.401832964039369)
--(axis cs:23694,0.415031438607657)
--(axis cs:23695,0.409621840906288)
--(axis cs:23696,0.412582717565727)
--(axis cs:23697,0.477447811379085)
--(axis cs:23698,0.484178461843505)
--(axis cs:23699,0.478328448163508)
--(axis cs:23700,0.466429123692095)
--(axis cs:23701,0.450047536720371)
--(axis cs:23702,0.453426740868237)
--(axis cs:23703,0.458054827713031)
--(axis cs:23704,0.463057252610879)
--(axis cs:23705,0.465499932718603)
--(axis cs:23706,0.466033406309365)
--(axis cs:23707,0.486985719046094)
--(axis cs:23708,0.497197084355534)
--(axis cs:23709,0.487487140068102)
--(axis cs:23710,0.447205607680491)
--(axis cs:23711,0.432976873160156)
--(axis cs:23712,0.425054219121192)
--(axis cs:23713,0.425495561952961)
--(axis cs:23714,0.385393510527954)
--(axis cs:23715,0.389217977560877)
--(axis cs:23716,0.39659988211242)
--(axis cs:23717,0.393164577496876)
--(axis cs:23718,0.394035532153373)
--(axis cs:23719,0.39149472791386)
--(axis cs:23720,0.406517220135306)
--(axis cs:23721,0.425813809542966)
--(axis cs:23722,0.429949469898784)
--(axis cs:23723,0.387580351992719)
--(axis cs:23724,0.386838096978193)
--(axis cs:23725,0.380569420354938)
--(axis cs:23726,0.385661710296523)
--(axis cs:23727,0.380259618299946)
--(axis cs:23728,0.381438775940564)
--(axis cs:23729,0.388177396383935)
--(axis cs:23730,0.377744000272999)
--(axis cs:23731,0.385393270734035)
--(axis cs:23732,0.395091456390162)
--(axis cs:23733,0.383362703907963)
--(axis cs:23734,0.422964143551978)
--(axis cs:23735,0.414973855497536)
--(axis cs:23736,0.406422426269886)
--(axis cs:23737,0.406523764833967)
--(axis cs:23738,0.409123127684387)
--(axis cs:23739,0.418720840105422)
--(axis cs:23740,0.390532360120419)
--(axis cs:23741,0.387615835246765)
--(axis cs:23742,0.388769652124256)
--(axis cs:23743,0.426925463999449)
--(axis cs:23744,0.426625983027277)
--(axis cs:23745,0.419600774700792)
--(axis cs:23746,0.358825352033346)
--(axis cs:23747,0.363148405697909)
--(axis cs:23748,0.316524719456906)
--(axis cs:23749,0.315957256254065)
--(axis cs:23750,0.34113543684255)
--(axis cs:23751,0.344430583150439)
--(axis cs:23752,0.337431188247368)
--(axis cs:23753,0.342958287651175)
--(axis cs:23754,0.336247508225324)
--(axis cs:23755,0.351105215284738)
--(axis cs:23756,0.354563376339066)
--(axis cs:23757,0.333642014980184)
--(axis cs:23758,0.333664136617616)
--(axis cs:23759,0.332848728250039)
--(axis cs:23760,0.345692018309079)
--(axis cs:23761,0.344802736855304)
--(axis cs:23762,0.335568381048319)
--(axis cs:23763,0.332221714254195)
--(axis cs:23764,0.331656407136003)
--(axis cs:23765,0.339874376662737)
--(axis cs:23766,0.391733792474353)
--(axis cs:23767,0.382220429298979)
--(axis cs:23768,0.435745575036719)
--(axis cs:23769,0.411840816640012)
--(axis cs:23770,0.422687370312415)
--(axis cs:23771,0.421420060321585)
--(axis cs:23772,0.42980914586259)
--(axis cs:23773,0.422399862104002)
--(axis cs:23774,0.426835316924215)
--(axis cs:23775,0.426081424664998)
--(axis cs:23776,0.395403140022222)
--(axis cs:23777,0.40476648547472)
--(axis cs:23778,0.404673916529901)
--(axis cs:23779,0.395387043186442)
--(axis cs:23780,0.401409095777361)
--(axis cs:23781,0.40002008824904)
--(axis cs:23782,0.410430887218638)
--(axis cs:23783,0.38181188204739)
--(axis cs:23784,0.383612784877181)
--(axis cs:23785,0.380373605789379)
--(axis cs:23786,0.384159938873874)
--(axis cs:23787,0.385459765498516)
--(axis cs:23788,0.386125045134227)
--(axis cs:23789,0.404241287969065)
--(axis cs:23790,0.407714447938997)
--(axis cs:23791,0.408298885824732)
--(axis cs:23792,0.409321775578442)
--(axis cs:23793,0.421056191227068)
--(axis cs:23794,0.424166783243032)
--(axis cs:23795,0.411151440582055)
--(axis cs:23796,0.451151456921717)
--(axis cs:23797,0.44091058673113)
--(axis cs:23798,0.443701646400958)
--(axis cs:23799,0.457530442684465)
--(axis cs:23800,0.435108475238761)
--(axis cs:23801,0.434611679900128)
--(axis cs:23802,0.434241018086839)
--(axis cs:23803,0.467977813554633)
--(axis cs:23804,0.442888104905375)
--(axis cs:23805,0.44350132453284)
--(axis cs:23806,0.421013783030625)
--(axis cs:23807,0.43018567348016)
--(axis cs:23808,0.43170619353937)
--(axis cs:23809,0.438343149446095)
--(axis cs:23810,0.431423473991203)
--(axis cs:23811,0.39208853231747)
--(axis cs:23812,0.383967529217179)
--(axis cs:23813,0.38340155862478)
--(axis cs:23814,0.34331821480739)
--(axis cs:23815,0.321484164584845)
--(axis cs:23816,0.307681686548051)
--(axis cs:23817,0.289666853778762)
--(axis cs:23818,0.290065047572732)
--(axis cs:23819,0.291283431894584)
--(axis cs:23820,0.302977038163079)
--(axis cs:23821,0.284869540073269)
--(axis cs:23822,0.27965821401662)
--(axis cs:23823,0.274181649107941)
--(axis cs:23824,0.289602965373023)
--(axis cs:23825,0.291971344176077)
--(axis cs:23826,0.305030958343899)
--(axis cs:23827,0.290605099090489)
--(axis cs:23828,0.281257635722865)
--(axis cs:23829,0.280964802424117)
--(axis cs:23830,0.254009512700052)
--(axis cs:23831,0.249573966195427)
--(axis cs:23832,0.250313607862286)
--(axis cs:23833,0.246488717423115)
--(axis cs:23834,0.281838856960234)
--(axis cs:23835,0.310521086234866)
--(axis cs:23836,0.314746209454076)
--(axis cs:23837,0.351184855100083)
--(axis cs:23838,0.348231395520807)
--(axis cs:23839,0.345581458022525)
--(axis cs:23840,0.341839745122787)
--(axis cs:23841,0.361486252747347)
--(axis cs:23842,0.366092931693629)
--(axis cs:23843,0.377670788608471)
--(axis cs:23844,0.333769793548977)
--(axis cs:23845,0.334435542384302)
--(axis cs:23846,0.323548193665827)
--(axis cs:23847,0.325399204200249)
--(axis cs:23848,0.309410212389054)
--(axis cs:23849,0.296932659852654)
--(axis cs:23850,0.328033071290262)
--(axis cs:23851,0.362296422373545)
--(axis cs:23852,0.36433758098741)
--(axis cs:23853,0.363204483408244)
--(axis cs:23854,0.363423368231985)
--(axis cs:23855,0.361469281437143)
--(axis cs:23856,0.374060014237523)
--(axis cs:23857,0.378520171405318)
--(axis cs:23858,0.369308770726254)
--(axis cs:23859,0.337801756776233)
--(axis cs:23860,0.336172373022732)
--(axis cs:23861,0.334259539517284)
--(axis cs:23862,0.334046652637392)
--(axis cs:23863,0.333003515126328)
--(axis cs:23864,0.380289907166361)
--(axis cs:23865,0.381457487655154)
--(axis cs:23866,0.396855752277251)
--(axis cs:23867,0.40463151853103)
--(axis cs:23868,0.433835049444066)
--(axis cs:23869,0.443875354997253)
--(axis cs:23870,0.440358628912813)
--(axis cs:23871,0.441794557323332)
--(axis cs:23872,0.422118821942409)
--(axis cs:23873,0.42552708987915)
--(axis cs:23874,0.424519018257849)
--(axis cs:23875,0.393554017651819)
--(axis cs:23876,0.389009161271634)
--(axis cs:23877,0.387592617805523)
--(axis cs:23878,0.397421951615851)
--(axis cs:23879,0.433142240409471)
--(axis cs:23880,0.444203476455134)
--(axis cs:23881,0.438065248138104)
--(axis cs:23882,0.438157564757468)
--(axis cs:23883,0.439356371238278)
--(axis cs:23884,0.445376906213678)
--(axis cs:23885,0.445376009565564)
--(axis cs:23886,0.430154049363625)
--(axis cs:23887,0.415885037782743)
--(axis cs:23888,0.41683315377238)
--(axis cs:23889,0.427512732252036)
--(axis cs:23890,0.428498115727386)
--(axis cs:23891,0.431317722595983)
--(axis cs:23892,0.45892762128746)
--(axis cs:23893,0.444067782643167)
--(axis cs:23894,0.445062219887666)
--(axis cs:23895,0.466328291815644)
--(axis cs:23896,0.457313527597854)
--(axis cs:23897,0.455001855490566)
--(axis cs:23898,0.445286213437799)
--(axis cs:23899,0.451056242428573)
--(axis cs:23900,0.408835007015233)
--(axis cs:23901,0.426269353926099)
--(axis cs:23902,0.407946506845739)
--(axis cs:23903,0.397804941961599)
--(axis cs:23904,0.397236595810068)
--(axis cs:23905,0.373322811619424)
--(axis cs:23906,0.38683714573499)
--(axis cs:23907,0.40359454513534)
--(axis cs:23908,0.387812133301031)
--(axis cs:23909,0.386841108587691)
--(axis cs:23910,0.384939320195576)
--(axis cs:23911,0.367613013372042)
--(axis cs:23912,0.361875260020833)
--(axis cs:23913,0.370347404321288)
--(axis cs:23914,0.370724548187073)
--(axis cs:23915,0.384072791452352)
--(axis cs:23916,0.397724843315404)
--(axis cs:23917,0.398270131876066)
--(axis cs:23918,0.401631964242074)
--(axis cs:23919,0.401498272793615)
--(axis cs:23920,0.424877564375889)
--(axis cs:23921,0.417099993595933)
--(axis cs:23922,0.426163585970016)
--(axis cs:23923,0.419157027705293)
--(axis cs:23924,0.380564837839255)
--(axis cs:23925,0.404122824908874)
--(axis cs:23926,0.383724551490082)
--(axis cs:23927,0.376487821387729)
--(axis cs:23928,0.374084338524488)
--(axis cs:23929,0.359015126447618)
--(axis cs:23930,0.338274436560967)
--(axis cs:23931,0.325648176404942)
--(axis cs:23932,0.333114208297753)
--(axis cs:23933,0.331849092356023)
--(axis cs:23934,0.331831136345796)
--(axis cs:23935,0.324377989394015)
--(axis cs:23936,0.322874255364952)
--(axis cs:23937,0.323145141759106)
--(axis cs:23938,0.319115456881459)
--(axis cs:23939,0.318787237234221)
--(axis cs:23940,0.319340479734928)
--(axis cs:23941,0.324568704153991)
--(axis cs:23942,0.325574937512124)
--(axis cs:23943,0.32713772797782)
--(axis cs:23944,0.351356426445197)
--(axis cs:23945,0.349451091213323)
--(axis cs:23946,0.370552689427859)
--(axis cs:23947,0.370622833610333)
--(axis cs:23948,0.387160148885134)
--(axis cs:23949,0.408797270303585)
--(axis cs:23950,0.413120721746552)
--(axis cs:23951,0.440101696772916)
--(axis cs:23952,0.401388559395932)
--(axis cs:23953,0.405758363721387)
--(axis cs:23954,0.406769258618463)
--(axis cs:23955,0.419457816797514)
--(axis cs:23956,0.417362461798852)
--(axis cs:23957,0.391797352636803)
--(axis cs:23958,0.403851349037966)
--(axis cs:23959,0.403752398742363)
--(axis cs:23960,0.424534445675944)
--(axis cs:23961,0.422037428048426)
--(axis cs:23962,0.396016374755888)
--(axis cs:23963,0.413990179755692)
--(axis cs:23964,0.398150742784168)
--(axis cs:23965,0.404371009726091)
--(axis cs:23966,0.398858133230288)
--(axis cs:23967,0.402566196074577)
--(axis cs:23968,0.401270263818344)
--(axis cs:23969,0.405714938131023)
--(axis cs:23970,0.433678196662025)
--(axis cs:23971,0.441824554148096)
--(axis cs:23972,0.48295501610252)
--(axis cs:23973,0.482739282412772)
--(axis cs:23974,0.475551152921284)
--(axis cs:23975,0.47533574154238)
--(axis cs:23976,0.468042899521219)
--(axis cs:23977,0.481560095695305)
--(axis cs:23978,0.483927575888777)
--(axis cs:23979,0.483218497839016)
--(axis cs:23980,0.417263487540657)
--(axis cs:23981,0.41087342497078)
--(axis cs:23982,0.436500472829416)
--(axis cs:23983,0.421941008307235)
--(axis cs:23984,0.372529647165835)
--(axis cs:23985,0.37208491626118)
--(axis cs:23986,0.352455165443485)
--(axis cs:23987,0.327900795794064)
--(axis cs:23988,0.304939125805797)
--(axis cs:23989,0.297188517434999)
--(axis cs:23990,0.287172561756961)
--(axis cs:23991,0.282773950082756)
--(axis cs:23992,0.264475393911205)
--(axis cs:23993,0.255455776138891)
--(axis cs:23994,0.257343802723198)
--(axis cs:23995,0.25748285643765)
--(axis cs:23996,0.248093156360737)
--(axis cs:23997,0.256269297752215)
--(axis cs:23998,0.243487834400631)
--(axis cs:23999,0.2079560845655)
--(axis cs:24000,0.24017272545048)
--(axis cs:24001,0.241880214517957)
--(axis cs:24002,0.245082199511362)
--(axis cs:24003,0.242340172626814)
--(axis cs:24004,0.284909475043499)
--(axis cs:24005,0.281804872587499)
--(axis cs:24006,0.296417635336738)
--(axis cs:24007,0.316819576517786)
--(axis cs:24008,0.340640524550477)
--(axis cs:24009,0.330258729147961)
--(axis cs:24010,0.343370710318179)
--(axis cs:24011,0.341775904404809)
--(axis cs:24012,0.339347865009654)
--(axis cs:24013,0.350968480000135)
--(axis cs:24014,0.332712360027416)
--(axis cs:24015,0.324503050366339)
--(axis cs:24016,0.332936123179665)
--(axis cs:24017,0.334461925023974)
--(axis cs:24018,0.349053932073691)
--(axis cs:24019,0.387581073152335)
--(axis cs:24020,0.392011498174752)
--(axis cs:24021,0.392186777210482)
--(axis cs:24022,0.394312586900886)
--(axis cs:24023,0.40843784376182)
--(axis cs:24024,0.410099243795773)
--(axis cs:24025,0.38452148213235)
--(axis cs:24026,0.385581121836987)
--(axis cs:24027,0.391207558014718)
--(axis cs:24028,0.389158047775012)
--(axis cs:24029,0.375491503255842)
--(axis cs:24030,0.363624469534676)
--(axis cs:24031,0.370840243117844)
--(axis cs:24032,0.382036536642144)
--(axis cs:24033,0.362596478860213)
--(axis cs:24034,0.37910387878016)
--(axis cs:24035,0.393313165822054)
--(axis cs:24036,0.367188202726312)
--(axis cs:24037,0.367613415324233)
--(axis cs:24038,0.36788540563494)
--(axis cs:24039,0.387977165561832)
--(axis cs:24040,0.382393855281868)
--(axis cs:24041,0.366089403031676)
--(axis cs:24042,0.37029044259274)
--(axis cs:24043,0.334366345143305)
--(axis cs:24044,0.335719320318031)
--(axis cs:24045,0.366500033149254)
--(axis cs:24046,0.338839341813048)
--(axis cs:24047,0.335619076302245)
--(axis cs:24048,0.336497403606974)
--(axis cs:24049,0.366920904322479)
--(axis cs:24050,0.376485317875366)
--(axis cs:24051,0.375752638455815)
--(axis cs:24052,0.397292754444116)
--(axis cs:24053,0.394040591330328)
--(axis cs:24054,0.398840605450937)
--(axis cs:24055,0.381225308466666)
--(axis cs:24056,0.416541705873299)
--(axis cs:24057,0.418362137519462)
--(axis cs:24058,0.407104256784765)
--(axis cs:24059,0.396152081716138)
--(axis cs:24060,0.346013110068027)
--(axis cs:24061,0.343491721482385)
--(axis cs:24062,0.340777897886998)
--(axis cs:24063,0.373030292116162)
--(axis cs:24064,0.351871542687482)
--(axis cs:24065,0.337227504453192)
--(axis cs:24066,0.353775817498874)
--(axis cs:24067,0.357957049410556)
--(axis cs:24068,0.356058291782223)
--(axis cs:24069,0.357062678933107)
--(axis cs:24070,0.350554162136802)
--(axis cs:24071,0.351864471953097)
--(axis cs:24072,0.346683520684492)
--(axis cs:24073,0.365288032122876)
--(axis cs:24074,0.367552103754587)
--(axis cs:24075,0.378031515725773)
--(axis cs:24076,0.35164831394363)
--(axis cs:24077,0.330804034636388)
--(axis cs:24078,0.333037366515744)
--(axis cs:24079,0.336852224040283)
--(axis cs:24080,0.38656423470785)
--(axis cs:24081,0.401114632442321)
--(axis cs:24082,0.364458945500735)
--(axis cs:24083,0.357548437455106)
--(axis cs:24084,0.336626737726675)
--(axis cs:24085,0.348714760320431)
--(axis cs:24086,0.323821478710006)
--(axis cs:24087,0.305444539396372)
--(axis cs:24088,0.298138348083177)
--(axis cs:24089,0.293014276646123)
--(axis cs:24090,0.298358963747355)
--(axis cs:24091,0.297936343105361)
--(axis cs:24092,0.301651248989188)
--(axis cs:24093,0.278254849769241)
--(axis cs:24094,0.285470815360777)
--(axis cs:24095,0.272976631975759)
--(axis cs:24096,0.295451763494539)
--(axis cs:24097,0.320872289072537)
--(axis cs:24098,0.327666557958882)
--(axis cs:24099,0.292083827283906)
--(axis cs:24100,0.296123563272271)
--(axis cs:24101,0.293361235028563)
--(axis cs:24102,0.320900453743385)
--(axis cs:24103,0.331250351239597)
--(axis cs:24104,0.348941231245022)
--(axis cs:24105,0.342770356793731)
--(axis cs:24106,0.36238853804854)
--(axis cs:24107,0.385796436666475)
--(axis cs:24108,0.38530291246809)
--(axis cs:24109,0.387758364311666)
--(axis cs:24110,0.386544002158987)
--(axis cs:24111,0.37845244048693)
--(axis cs:24112,0.379807178560943)
--(axis cs:24113,0.410464402552835)
--(axis cs:24114,0.410340456879289)
--(axis cs:24115,0.427916074166298)
--(axis cs:24116,0.40041265841704)
--(axis cs:24117,0.360698644797336)
--(axis cs:24118,0.363611735523998)
--(axis cs:24119,0.405372464518824)
--(axis cs:24120,0.367193391740081)
--(axis cs:24121,0.372424300289617)
--(axis cs:24122,0.366734401562092)
--(axis cs:24123,0.339872128884765)
--(axis cs:24124,0.360061531325652)
--(axis cs:24125,0.367872289684049)
--(axis cs:24126,0.384212129860809)
--(axis cs:24127,0.366528459511501)
--(axis cs:24128,0.362239333894151)
--(axis cs:24129,0.330789904795199)
--(axis cs:24130,0.329694460973801)
--(axis cs:24131,0.342163161100643)
--(axis cs:24132,0.340478764824787)
--(axis cs:24133,0.330141912128045)
--(axis cs:24134,0.310779879691603)
--(axis cs:24135,0.311589543834183)
--(axis cs:24136,0.333717240863831)
--(axis cs:24137,0.366567183051725)
--(axis cs:24138,0.361488642033939)
--(axis cs:24139,0.363731008614918)
--(axis cs:24140,0.392227494837144)
--(axis cs:24141,0.392409724183092)
--(axis cs:24142,0.400223377405773)
--(axis cs:24143,0.417237348340281)
--(axis cs:24144,0.418506319075178)
--(axis cs:24145,0.415187398231334)
--(axis cs:24146,0.369555369282445)
--(axis cs:24147,0.384060108550008)
--(axis cs:24148,0.393517225089801)
--(axis cs:24149,0.430683906066488)
--(axis cs:24150,0.425949251897303)
--(axis cs:24151,0.384788985882187)
--(axis cs:24152,0.385559692461088)
--(axis cs:24153,0.394288539328761)
--(axis cs:24154,0.415624387189205)
--(axis cs:24155,0.380467869666033)
--(axis cs:24156,0.35576127779274)
--(axis cs:24157,0.359162114731947)
--(axis cs:24158,0.362591510672741)
--(axis cs:24159,0.357366362130873)
--(axis cs:24160,0.362940384382516)
--(axis cs:24161,0.33754480466376)
--(axis cs:24162,0.338317583153282)
--(axis cs:24163,0.348446920878611)
--(axis cs:24164,0.347807152144423)
--(axis cs:24165,0.345998042641944)
--(axis cs:24166,0.383817891941916)
--(axis cs:24167,0.344757340700262)
--(axis cs:24168,0.328051083438444)
--(axis cs:24169,0.31867404680725)
--(axis cs:24170,0.320786641182765)
--(axis cs:24171,0.340269525930197)
--(axis cs:24172,0.340661549852321)
--(axis cs:24173,0.340817503971523)
--(axis cs:24174,0.341885772359337)
--(axis cs:24175,0.354573155576595)
--(axis cs:24176,0.378859537861443)
--(axis cs:24177,0.376500219687606)
--(axis cs:24178,0.361729000902046)
--(axis cs:24179,0.356384647053189)
--(axis cs:24180,0.324082671603568)
--(axis cs:24181,0.336270575904039)
--(axis cs:24182,0.33654365601845)
--(axis cs:24183,0.336050264877979)
--(axis cs:24184,0.334380497850334)
--(axis cs:24185,0.329588845232056)
--(axis cs:24186,0.321671552494313)
--(axis cs:24187,0.354220234148835)
--(axis cs:24188,0.356274963656457)
--(axis cs:24189,0.364272023940277)
--(axis cs:24190,0.356386682701722)
--(axis cs:24191,0.356707901059071)
--(axis cs:24192,0.357345141140096)
--(axis cs:24193,0.35718073231535)
--(axis cs:24194,0.356353033428896)
--(axis cs:24195,0.370210291635992)
--(axis cs:24196,0.367522329523317)
--(axis cs:24197,0.369069008040185)
--(axis cs:24198,0.383626330456692)
--(axis cs:24199,0.396275263641488)
--(axis cs:24200,0.428413435068617)
--(axis cs:24201,0.446125459773788)
--(axis cs:24202,0.447686920195471)
--(axis cs:24203,0.454614414167679)
--(axis cs:24204,0.445559661332086)
--(axis cs:24205,0.429616238822817)
--(axis cs:24206,0.426568457506296)
--(axis cs:24207,0.426950754236224)
--(axis cs:24208,0.440971464503223)
--(axis cs:24209,0.404725000606596)
--(axis cs:24210,0.382615596722526)
--(axis cs:24211,0.386004641653439)
--(axis cs:24212,0.385039605557763)
--(axis cs:24213,0.380712089032144)
--(axis cs:24214,0.381883082493583)
--(axis cs:24215,0.386136534328999)
--(axis cs:24216,0.38818829278152)
--(axis cs:24217,0.391197931151368)
--(axis cs:24218,0.394636194810501)
--(axis cs:24219,0.359118872282688)
--(axis cs:24220,0.344781737418458)
--(axis cs:24221,0.344277639974161)
--(axis cs:24222,0.340897022421236)
--(axis cs:24223,0.34100592866172)
--(axis cs:24224,0.345447920155858)
--(axis cs:24225,0.342731003347721)
--(axis cs:24226,0.356401418495891)
--(axis cs:24227,0.36390994956161)
--(axis cs:24228,0.37080374138432)
--(axis cs:24229,0.381623812080229)
--(axis cs:24230,0.404626400334604)
--(axis cs:24231,0.395586363013582)
--(axis cs:24232,0.390577707413866)
--(axis cs:24233,0.391304464531182)
--(axis cs:24234,0.388963271156493)
--(axis cs:24235,0.354220137657524)
--(axis cs:24236,0.354498203833283)
--(axis cs:24237,0.351869973343939)
--(axis cs:24238,0.335751875307232)
--(axis cs:24239,0.371015554157445)
--(axis cs:24240,0.372787339090786)
--(axis cs:24241,0.336322420980986)
--(axis cs:24242,0.332181937285679)
--(axis cs:24243,0.305728520523059)
--(axis cs:24244,0.29819195705488)
--(axis cs:24245,0.321264124601489)
--(axis cs:24246,0.313988522653602)
--(axis cs:24247,0.306514562444212)
--(axis cs:24248,0.299488092496319)
--(axis cs:24249,0.31747311010313)
--(axis cs:24250,0.325118774560044)
--(axis cs:24251,0.325680018649317)
--(axis cs:24252,0.320125081674877)
--(axis cs:24253,0.326499720060379)
--(axis cs:24254,0.334285919392738)
--(axis cs:24255,0.361816362290025)
--(axis cs:24256,0.361541719151513)
--(axis cs:24257,0.348634444140114)
--(axis cs:24258,0.349291726235066)
--(axis cs:24259,0.337841647407517)
--(axis cs:24260,0.356970669789799)
--(axis cs:24261,0.385796194696826)
--(axis cs:24262,0.370407476340718)
--(axis cs:24263,0.375848709480054)
--(axis cs:24264,0.366054577922846)
--(axis cs:24265,0.371653381430405)
--(axis cs:24266,0.380717939431577)
--(axis cs:24267,0.385934791879274)
--(axis cs:24268,0.383385395215944)
--(axis cs:24269,0.36641263122021)
--(axis cs:24270,0.367570723158999)
--(axis cs:24271,0.370618720644924)
--(axis cs:24272,0.380890371134896)
--(axis cs:24273,0.37966452627893)
--(axis cs:24274,0.370910001224458)
--(axis cs:24275,0.368762083148335)
--(axis cs:24276,0.348553943973891)
--(axis cs:24277,0.342522930111752)
--(axis cs:24278,0.355493748509927)
--(axis cs:24279,0.370114646210418)
--(axis cs:24280,0.331862759113264)
--(axis cs:24281,0.338187475239919)
--(axis cs:24282,0.360367360923504)
--(axis cs:24283,0.37031707303272)
--(axis cs:24284,0.374906330779437)
--(axis cs:24285,0.35357741369953)
--(axis cs:24286,0.351457798328669)
--(axis cs:24287,0.351672648614116)
--(axis cs:24288,0.362305843639319)
--(axis cs:24289,0.345713141280159)
--(axis cs:24290,0.325248711588811)
--(axis cs:24291,0.322130609993675)
--(axis cs:24292,0.310862671006333)
--(axis cs:24293,0.304994556430926)
--(axis cs:24294,0.294739492003893)
--(axis cs:24295,0.270883616591455)
--(axis cs:24296,0.279992681811672)
--(axis cs:24297,0.28993747976705)
--(axis cs:24298,0.289087352976049)
--(axis cs:24299,0.291430835935299)
--(axis cs:24300,0.320852981900986)
--(axis cs:24301,0.32060730920941)
--(axis cs:24302,0.287508814963355)
--(axis cs:24303,0.295052103502031)
--(axis cs:24304,0.288212467751686)
--(axis cs:24305,0.295952818868748)
--(axis cs:24306,0.282225266317453)
--(axis cs:24307,0.282141015060037)
--(axis cs:24308,0.263952368022394)
--(axis cs:24309,0.262412486450816)
--(axis cs:24310,0.276183526349249)
--(axis cs:24311,0.276989226950782)
--(axis cs:24312,0.279169016992754)
--(axis cs:24313,0.282511411125528)
--(axis cs:24314,0.284430670457438)
--(axis cs:24315,0.311478374109945)
--(axis cs:24316,0.316387889735265)
--(axis cs:24317,0.309883985186741)
--(axis cs:24318,0.310896957022531)
--(axis cs:24319,0.285490758710181)
--(axis cs:24320,0.287447059137146)
--(axis cs:24321,0.281740388998294)
--(axis cs:24322,0.314424721018762)
--(axis cs:24323,0.312779425745965)
--(axis cs:24324,0.334316701640748)
--(axis cs:24325,0.330793375958866)
--(axis cs:24326,0.352232692894392)
--(axis cs:24327,0.319307866053511)
--(axis cs:24328,0.34661211636734)
--(axis cs:24329,0.379057828795904)
--(axis cs:24330,0.385104420113705)
--(axis cs:24331,0.394462804030383)
--(axis cs:24332,0.376642538948473)
--(axis cs:24333,0.369133850150625)
--(axis cs:24334,0.386336396420005)
--(axis cs:24335,0.381651950861877)
--(axis cs:24336,0.363638082417201)
--(axis cs:24337,0.380116516787348)
--(axis cs:24338,0.384051837075941)
--(axis cs:24339,0.423980714917008)
--(axis cs:24340,0.423966283376582)
--(axis cs:24341,0.412828647909834)
--(axis cs:24342,0.39214818481716)
--(axis cs:24343,0.388526349262574)
--(axis cs:24344,0.389165275858678)
--(axis cs:24345,0.381623274407425)
--(axis cs:24346,0.381321527235372)
--(axis cs:24347,0.426714396537491)
--(axis cs:24348,0.426057514822925)
--(axis cs:24349,0.430318613131489)
--(axis cs:24350,0.430767768028322)
--(axis cs:24351,0.406362964742005)
--(axis cs:24352,0.435858716346673)
--(axis cs:24353,0.436972092317712)
--(axis cs:24354,0.445372115082539)
--(axis cs:24355,0.43328655199104)
--(axis cs:24356,0.456973020696186)
--(axis cs:24357,0.450361480198662)
--(axis cs:24358,0.443975055638389)
--(axis cs:24359,0.444571452220377)
--(axis cs:24360,0.386684347558555)
--(axis cs:24361,0.382746051588164)
--(axis cs:24362,0.398754982248204)
--(axis cs:24363,0.393073781110243)
--(axis cs:24364,0.393857476862964)
--(axis cs:24365,0.395207757967164)
--(axis cs:24366,0.369064438282856)
--(axis cs:24367,0.36582894803784)
--(axis cs:24368,0.367308522739334)
--(axis cs:24369,0.368992240960928)
--(axis cs:24370,0.367620792182938)
--(axis cs:24371,0.382108910867703)
--(axis cs:24372,0.374762413672355)
--(axis cs:24373,0.380680352891793)
--(axis cs:24374,0.379387657182167)
--(axis cs:24375,0.382958146709177)
--(axis cs:24376,0.383927432131234)
--(axis cs:24377,0.380952646494897)
--(axis cs:24378,0.384412914943274)
--(axis cs:24379,0.383720365092141)
--(axis cs:24380,0.440547972723432)
--(axis cs:24381,0.454154980411269)
--(axis cs:24382,0.437227480283401)
--(axis cs:24383,0.399161686389572)
--(axis cs:24384,0.393466448682832)
--(axis cs:24385,0.371236904652378)
--(axis cs:24386,0.399389677463917)
--(axis cs:24387,0.391997176046896)
--(axis cs:24388,0.342875380992487)
--(axis cs:24389,0.340061432434895)
--(axis cs:24390,0.341350514020964)
--(axis cs:24391,0.339703244024977)
--(axis cs:24392,0.343054378166143)
--(axis cs:24393,0.344562835021146)
--(axis cs:24394,0.33406811352987)
--(axis cs:24395,0.352624384446087)
--(axis cs:24396,0.349102208509991)
--(axis cs:24397,0.360165640506993)
--(axis cs:24398,0.352889580739639)
--(axis cs:24399,0.342962284087076)
--(axis cs:24400,0.301607746003881)
--(axis cs:24401,0.30084269731007)
--(axis cs:24402,0.315216268076353)
--(axis cs:24403,0.356049803492344)
--(axis cs:24404,0.363405398157231)
--(axis cs:24405,0.335908032708077)
--(axis cs:24406,0.333764114300927)
--(axis cs:24407,0.340134452138765)
--(axis cs:24408,0.390267055460496)
--(axis cs:24409,0.390412799810035)
--(axis cs:24410,0.333316826948253)
--(axis cs:24411,0.339557420710033)
--(axis cs:24412,0.345796982687912)
--(axis cs:24413,0.34726621735815)
--(axis cs:24414,0.352657095473797)
--(axis cs:24415,0.34079521167364)
--(axis cs:24416,0.306389343487089)
--(axis cs:24417,0.268368548249765)
--(axis cs:24418,0.275745168898843)
--(axis cs:24419,0.282252241901672)
--(axis cs:24420,0.317432443763494)
--(axis cs:24421,0.318543499773177)
--(axis cs:24422,0.299397716572694)
--(axis cs:24423,0.299537778807578)
--(axis cs:24424,0.301367170184491)
--(axis cs:24425,0.357583324749714)
--(axis cs:24426,0.364485549291872)
--(axis cs:24427,0.323329559343617)
--(axis cs:24428,0.318504806766323)
--(axis cs:24429,0.324286069512356)
--(axis cs:24430,0.380486724476378)
--(axis cs:24431,0.359055064234718)
--(axis cs:24432,0.359680943685684)
--(axis cs:24433,0.347459342500298)
--(axis cs:24434,0.353385537466778)
--(axis cs:24435,0.315664319221441)
--(axis cs:24436,0.35252408759554)
--(axis cs:24437,0.397211070896665)
--(axis cs:24438,0.396373060561036)
--(axis cs:24439,0.396816318614968)
--(axis cs:24440,0.402679005421498)
--(axis cs:24441,0.362080787705441)
--(axis cs:24442,0.385196405183148)
--(axis cs:24443,0.374568914292137)
--(axis cs:24444,0.318397269474511)
--(axis cs:24445,0.317289328501007)
--(axis cs:24446,0.316847802384354)
--(axis cs:24447,0.354889196687514)
--(axis cs:24448,0.35532018594907)
--(axis cs:24449,0.34848070735019)
--(axis cs:24450,0.346831426249097)
--(axis cs:24451,0.366943116302252)
--(axis cs:24452,0.341032013599718)
--(axis cs:24453,0.342855144110387)
--(axis cs:24454,0.347030953621534)
--(axis cs:24455,0.391326065982931)
--(axis cs:24456,0.363186273846991)
--(axis cs:24457,0.356695309422666)
--(axis cs:24458,0.328152739792199)
--(axis cs:24459,0.328762931336135)
--(axis cs:24460,0.298911265525524)
--(axis cs:24461,0.308520859413093)
--(axis cs:24462,0.303612679232293)
--(axis cs:24463,0.300595782988484)
--(axis cs:24464,0.350048839500359)
--(axis cs:24465,0.334966221609114)
--(axis cs:24466,0.321169686572035)
--(axis cs:24467,0.321322869127561)
--(axis cs:24468,0.318781983573753)
--(axis cs:24469,0.319285993164333)
--(axis cs:24470,0.318150700945309)
--(axis cs:24471,0.318630030664461)
--(axis cs:24472,0.334448609370536)
--(axis cs:24473,0.334565287880571)
--(axis cs:24474,0.330664224137955)
--(axis cs:24475,0.30886577877535)
--(axis cs:24476,0.328989538319409)
--(axis cs:24477,0.3341876682901)
--(axis cs:24478,0.361055342080521)
--(axis cs:24479,0.361542896146733)
--(axis cs:24480,0.398643935890968)
--(axis cs:24481,0.426264600851137)
--(axis cs:24482,0.406350922401917)
--(axis cs:24483,0.393323418850524)
--(axis cs:24484,0.395277962530434)
--(axis cs:24485,0.418296042033658)
--(axis cs:24486,0.411436528573216)
--(axis cs:24487,0.404691527537217)
--(axis cs:24488,0.414054810059997)
--(axis cs:24489,0.412199637819648)
--(axis cs:24490,0.41487965735494)
--(axis cs:24491,0.397359658999387)
--(axis cs:24492,0.382403172013647)
--(axis cs:24493,0.350413554234051)
--(axis cs:24494,0.307839966653528)
--(axis cs:24495,0.335619098721814)
--(axis cs:24496,0.331346240552545)
--(axis cs:24497,0.331422351188814)
--(axis cs:24498,0.323443074866417)
--(axis cs:24499,0.310283659630129)
--(axis cs:24500,0.28419047406988)
--(axis cs:24501,0.270641074488172)
--(axis cs:24502,0.277219603717445)
--(axis cs:24503,0.290571537488226)
--(axis cs:24504,0.277741049658407)
--(axis cs:24505,0.286220992922914)
--(axis cs:24506,0.303128029376466)
--(axis cs:24507,0.304102560635797)
--(axis cs:24508,0.304089862428175)
--(axis cs:24509,0.298450973175424)
--(axis cs:24510,0.299124717010025)
--(axis cs:24511,0.312552371418674)
--(axis cs:24512,0.286561768581992)
--(axis cs:24513,0.310335304119875)
--(axis cs:24514,0.348169577865988)
--(axis cs:24515,0.328578533310617)
--(axis cs:24516,0.324676355138542)
--(axis cs:24517,0.318696156600898)
--(axis cs:24518,0.325662250731057)
--(axis cs:24519,0.334119032533295)
--(axis cs:24520,0.36534940171033)
--(axis cs:24521,0.380077651754731)
--(axis cs:24522,0.391438262039616)
--(axis cs:24523,0.387262308959154)
--(axis cs:24524,0.382711155402741)
--(axis cs:24525,0.34040735649142)
--(axis cs:24526,0.304721786763458)
--(axis cs:24527,0.304046788077036)
--(axis cs:24528,0.306118127000674)
--(axis cs:24529,0.300728189731333)
--(axis cs:24530,0.302991079262188)
--(axis cs:24531,0.267826648572509)
--(axis cs:24532,0.285031691944492)
--(axis cs:24533,0.279129437973194)
--(axis cs:24534,0.268510135769048)
--(axis cs:24535,0.254611904066091)
--(axis cs:24536,0.258488796514168)
--(axis cs:24537,0.255875025587203)
--(axis cs:24538,0.25517397563743)
--(axis cs:24539,0.256203468529165)
--(axis cs:24540,0.251787738005491)
--(axis cs:24541,0.255016851789746)
--(axis cs:24542,0.263443867318875)
--(axis cs:24543,0.266469316113967)
--(axis cs:24544,0.282609318065933)
--(axis cs:24545,0.313731616830912)
--(axis cs:24546,0.346530597977574)
--(axis cs:24547,0.346579044846262)
--(axis cs:24548,0.33959270044407)
--(axis cs:24549,0.344027782098377)
--(axis cs:24550,0.295999421488099)
--(axis cs:24551,0.325272835422796)
--(axis cs:24552,0.346070067721305)
--(axis cs:24553,0.329724343658993)
--(axis cs:24554,0.340808720964895)
--(axis cs:24555,0.35985003861827)
--(axis cs:24556,0.346609550590238)
--(axis cs:24557,0.336070279078989)
--(axis cs:24558,0.335184232757046)
--(axis cs:24559,0.343331573941941)
--(axis cs:24560,0.346317281231991)
--(axis cs:24561,0.345111119176876)
--(axis cs:24562,0.329562464547066)
--(axis cs:24563,0.328584707519733)
--(axis cs:24564,0.328095051713767)
--(axis cs:24565,0.323577035623294)
--(axis cs:24566,0.291938149690554)
--(axis cs:24567,0.291856243008534)
--(axis cs:24568,0.283439195718296)
--(axis cs:24569,0.279248066906792)
--(axis cs:24570,0.320945900685509)
--(axis cs:24571,0.322640706530729)
--(axis cs:24572,0.319442057546535)
--(axis cs:24573,0.34269021706344)
--(axis cs:24574,0.323216806191385)
--(axis cs:24575,0.314245856907791)
--(axis cs:24576,0.329696053870089)
--(axis cs:24577,0.352419491630194)
--(axis cs:24578,0.35844868331799)
--(axis cs:24579,0.357162239650393)
--(axis cs:24580,0.353582112501458)
--(axis cs:24581,0.33073566059199)
--(axis cs:24582,0.341318522815953)
--(axis cs:24583,0.345024734163044)
--(axis cs:24584,0.343579941687954)
--(axis cs:24585,0.308884332622298)
--(axis cs:24586,0.349885582856139)
--(axis cs:24587,0.353488518336242)
--(axis cs:24588,0.376510158689752)
--(axis cs:24589,0.355835106742271)
--(axis cs:24590,0.34084678325498)
--(axis cs:24591,0.339921547912418)
--(axis cs:24592,0.340242956766019)
--(axis cs:24593,0.340356305212649)
--(axis cs:24594,0.364646438637908)
--(axis cs:24595,0.390433428764475)
--(axis cs:24596,0.389309114270041)
--(axis cs:24597,0.384386203445035)
--(axis cs:24598,0.374767392500628)
--(axis cs:24599,0.374027726803465)
--(axis cs:24600,0.379013690891515)
--(axis cs:24601,0.406933755701504)
--(axis cs:24602,0.392763548276147)
--(axis cs:24603,0.363103448313671)
--(axis cs:24604,0.368667561201624)
--(axis cs:24605,0.423865256884967)
--(axis cs:24606,0.420991958898988)
--(axis cs:24607,0.41961030264494)
--(axis cs:24608,0.422925287663862)
--(axis cs:24609,0.439191531298151)
--(axis cs:24610,0.460571602724716)
--(axis cs:24611,0.463114725356427)
--(axis cs:24612,0.46874713027127)
--(axis cs:24613,0.471294080554142)
--(axis cs:24614,0.466457874480632)
--(axis cs:24615,0.476112658711397)
--(axis cs:24616,0.478228129505296)
--(axis cs:24617,0.487246040997257)
--(axis cs:24618,0.473738644120715)
--(axis cs:24619,0.462882086481556)
--(axis cs:24620,0.459008258327687)
--(axis cs:24621,0.440015224589802)
--(axis cs:24622,0.461545991719669)
--(axis cs:24623,0.509578931944276)
--(axis cs:24624,0.515096822173079)
--(axis cs:24625,0.496331630317915)
--(axis cs:24626,0.497397471551273)
--(axis cs:24627,0.487650761851348)
--(axis cs:24628,0.485004668491884)
--(axis cs:24629,0.497503474870576)
--(axis cs:24630,0.496852988686511)
--(axis cs:24631,0.496860842034023)
--(axis cs:24632,0.497332602174839)
--(axis cs:24633,0.493262553338796)
--(axis cs:24634,0.493248605354926)
--(axis cs:24635,0.493659642403438)
--(axis cs:24636,0.496310341277858)
--(axis cs:24637,0.498901704533376)
--(axis cs:24638,0.481582946432296)
--(axis cs:24639,0.469271023912008)
--(axis cs:24640,0.447289172784233)
--(axis cs:24641,0.456689199206805)
--(axis cs:24642,0.455190203678093)
--(axis cs:24643,0.454315403620442)
--(axis cs:24644,0.442829032244285)
--(axis cs:24645,0.464398988218755)
--(axis cs:24646,0.447141916900272)
--(axis cs:24647,0.457974090896498)
--(axis cs:24648,0.422536535263501)
--(axis cs:24649,0.412080494223281)
--(axis cs:24650,0.40931515172381)
--(axis cs:24651,0.398736166217376)
--(axis cs:24652,0.395074406610488)
--(axis cs:24653,0.37865147561576)
--(axis cs:24654,0.374323535400205)
--(axis cs:24655,0.376262907255984)
--(axis cs:24656,0.375898450429567)
--(axis cs:24657,0.337677818406693)
--(axis cs:24658,0.369592691541393)
--(axis cs:24659,0.350975615548244)
--(axis cs:24660,0.346150812595029)
--(axis cs:24661,0.359229668529075)
--(axis cs:24662,0.370700259119315)
--(axis cs:24663,0.321138321840184)
--(axis cs:24664,0.302082467011193)
--(axis cs:24665,0.264847349697436)
--(axis cs:24666,0.274932025624384)
--(axis cs:24667,0.253869429530972)
--(axis cs:24668,0.273940482292385)
--(axis cs:24669,0.24396156937922)
--(axis cs:24670,0.229913724918215)
--(axis cs:24671,0.232034019616989)
--(axis cs:24672,0.233439475809591)
--(axis cs:24673,0.241704613928153)
--(axis cs:24674,0.246369431935437)
--(axis cs:24675,0.238874616843101)
--(axis cs:24676,0.237961815016137)
--(axis cs:24677,0.250758306009607)
--(axis cs:24678,0.238138364241954)
--(axis cs:24679,0.251138002661819)
--(axis cs:24680,0.269165403874422)
--(axis cs:24681,0.270934859819952)
--(axis cs:24682,0.269167024435156)
--(axis cs:24683,0.293362655429967)
--(axis cs:24684,0.311927398315446)
--(axis cs:24685,0.34557269653673)
--(axis cs:24686,0.338529699685368)
--(axis cs:24687,0.335899269021812)
--(axis cs:24688,0.314586153098944)
--(axis cs:24689,0.332134122172958)
--(axis cs:24690,0.34654754508635)
--(axis cs:24691,0.345049856448847)
--(axis cs:24692,0.329162226214534)
--(axis cs:24693,0.327848503402886)
--(axis cs:24694,0.328735817326406)
--(axis cs:24695,0.335148592188004)
--(axis cs:24696,0.318652002657018)
--(axis cs:24697,0.33389056921493)
--(axis cs:24698,0.340417695677307)
--(axis cs:24699,0.343229636318496)
--(axis cs:24700,0.343498277689777)
--(axis cs:24701,0.343009202893028)
--(axis cs:24702,0.327685795218284)
--(axis cs:24703,0.340684195342394)
--(axis cs:24704,0.340095872396221)
--(axis cs:24705,0.345537342648354)
--(axis cs:24706,0.353324703857749)
--(axis cs:24707,0.376493140716934)
--(axis cs:24708,0.396937080716353)
--(axis cs:24709,0.417585438999005)
--(axis cs:24710,0.405852796814916)
--(axis cs:24711,0.405333350698839)
--(axis cs:24712,0.407442775573162)
--(axis cs:24713,0.414134094975828)
--(axis cs:24714,0.411594830234752)
--(axis cs:24715,0.411122883366665)
--(axis cs:24716,0.38681466429793)
--(axis cs:24717,0.38267589089216)
--(axis cs:24718,0.37505487235158)
--(axis cs:24719,0.369039033526505)
--(axis cs:24720,0.369021807828836)
--(axis cs:24721,0.369213194989542)
--(axis cs:24722,0.384410940953378)
--(axis cs:24723,0.378862894629878)
--(axis cs:24724,0.355677930088339)
--(axis cs:24725,0.343125408595984)
--(axis cs:24726,0.342924341823474)
--(axis cs:24727,0.337431788660708)
--(axis cs:24728,0.336278161027147)
--(axis cs:24729,0.334323670996141)
--(axis cs:24730,0.344200089793207)
--(axis cs:24731,0.350389560783152)
--(axis cs:24732,0.355965811824916)
--(axis cs:24733,0.359128511917873)
--(axis cs:24734,0.362412952509066)
--(axis cs:24735,0.321452050618931)
--(axis cs:24736,0.370283657345226)
--(axis cs:24737,0.379155329483997)
--(axis cs:24738,0.386731355462566)
--(axis cs:24739,0.390876172562473)
--(axis cs:24740,0.388166599268227)
--(axis cs:24741,0.384027904655258)
--(axis cs:24742,0.400896956891295)
--(axis cs:24743,0.413941778735167)
--(axis cs:24744,0.409438940925438)
--(axis cs:24745,0.436644967439799)
--(axis cs:24746,0.434907413494082)
--(axis cs:24747,0.423233643395843)
--(axis cs:24748,0.408641483171089)
--(axis cs:24749,0.42075474212831)
--(axis cs:24750,0.412797666531628)
--(axis cs:24751,0.405807942425387)
--(axis cs:24752,0.410659371845429)
--(axis cs:24753,0.40270571337435)
--(axis cs:24754,0.38000183079743)
--(axis cs:24755,0.42543333571711)
--(axis cs:24756,0.42670920010208)
--(axis cs:24757,0.404503438845122)
--(axis cs:24758,0.415969584778201)
--(axis cs:24759,0.427202601516887)
--(axis cs:24760,0.378949460558221)
--(axis cs:24761,0.371050809279138)
--(axis cs:24762,0.371103842802578)
--(axis cs:24763,0.367972591777546)
--(axis cs:24764,0.382637125898025)
--(axis cs:24765,0.386505840983173)
--(axis cs:24766,0.373492383040027)
--(axis cs:24767,0.359462073772171)
--(axis cs:24768,0.359344291970547)
--(axis cs:24769,0.359143063043499)
--(axis cs:24770,0.364092258261558)
--(axis cs:24771,0.353554057273507)
--(axis cs:24772,0.360168368859435)
--(axis cs:24773,0.341585630028695)
--(axis cs:24774,0.360519696097122)
--(axis cs:24775,0.364193488233691)
--(axis cs:24776,0.364097881116544)
--(axis cs:24777,0.385950750294016)
--(axis cs:24778,0.379256715156182)
--(axis cs:24779,0.377688467350282)
--(axis cs:24780,0.426737178598488)
--(axis cs:24781,0.441289638368499)
--(axis cs:24782,0.414568409877204)
--(axis cs:24783,0.414876834328377)
--(axis cs:24784,0.402330314522174)
--(axis cs:24785,0.40519768727286)
--(axis cs:24786,0.417446492797029)
--(axis cs:24787,0.439437980428365)
--(axis cs:24788,0.38540439975234)
--(axis cs:24789,0.374255397915704)
--(axis cs:24790,0.336522282964606)
--(axis cs:24791,0.354300109600261)
--(axis cs:24792,0.351652258324287)
--(axis cs:24793,0.358033862723411)
--(axis cs:24794,0.343894724691692)
--(axis cs:24795,0.320524383663124)
--(axis cs:24796,0.303894087883853)
--(axis cs:24797,0.306178321661687)
--(axis cs:24798,0.310088262130189)
--(axis cs:24799,0.300955119789074)
--(axis cs:24800,0.295127029537823)
--(axis cs:24801,0.284073556326244)
--(axis cs:24802,0.299494647602152)
--(axis cs:24803,0.254633908560952)
--(axis cs:24804,0.278827513040425)
--(axis cs:24805,0.262890753823115)
--(axis cs:24806,0.25318631187004)
--(axis cs:24807,0.251163120383734)
--(axis cs:24808,0.259380043060584)
--(axis cs:24809,0.262916307248333)
--(axis cs:24810,0.286758913888766)
--(axis cs:24811,0.286195201596831)
--(axis cs:24812,0.278954473841179)
--(axis cs:24813,0.291144528907361)
--(axis cs:24814,0.296553522064165)
--(axis cs:24815,0.311470970708816)
--(axis cs:24816,0.325911634565827)
--(axis cs:24817,0.290306119453742)
--(axis cs:24818,0.289185187207965)
--(axis cs:24819,0.301002207313103)
--(axis cs:24820,0.302159251715465)
--(axis cs:24821,0.319929662253414)
--(axis cs:24822,0.305680927092655)
--(axis cs:24823,0.359104201630138)
--(axis cs:24824,0.359738775986932)
--(axis cs:24825,0.390199453613296)
--(axis cs:24826,0.409737973987052)
--(axis cs:24827,0.399917342140699)
--(axis cs:24828,0.439442450367457)
--(axis cs:24829,0.439138424654149)
--(axis cs:24830,0.437554944561585)
--(axis cs:24831,0.419965722579719)
--(axis cs:24832,0.43532852571214)
--(axis cs:24833,0.431993746212452)
--(axis cs:24834,0.444712386357624)
--(axis cs:24835,0.456019499700462)
--(axis cs:24836,0.460097087592718)
--(axis cs:24837,0.51905594350253)
--(axis cs:24838,0.520779491308478)
--(axis cs:24839,0.515444205694492)
--(axis cs:24840,0.514423417052082)
--(axis cs:24841,0.451715547757288)
--(axis cs:24842,0.460694248364009)
--(axis cs:24843,0.460596733376076)
--(axis cs:24844,0.460655142303716)
--(axis cs:24845,0.459549819044791)
--(axis cs:24846,0.44767360748443)
--(axis cs:24847,0.469878215500927)
--(axis cs:24848,0.459516568086966)
--(axis cs:24849,0.406975829125373)
--(axis cs:24850,0.384119354485751)
--(axis cs:24851,0.389870672175433)
--(axis cs:24852,0.391195450863092)
--(axis cs:24853,0.366601309645516)
--(axis cs:24854,0.339600704318336)
--(axis cs:24855,0.31780109307843)
--(axis cs:24856,0.316535363097051)
--(axis cs:24857,0.305729173193443)
--(axis cs:24858,0.297183514380649)
--(axis cs:24859,0.298888580332755)
--(axis cs:24860,0.29891179832234)
--(axis cs:24861,0.31973874737181)
--(axis cs:24862,0.325419085664866)
--(axis cs:24863,0.306637599926957)
--(axis cs:24864,0.309531916225013)
--(axis cs:24865,0.302286104006822)
--(axis cs:24866,0.308806530387829)
--(axis cs:24867,0.291142384598615)
--(axis cs:24868,0.287698200317737)
--(axis cs:24869,0.306877396814512)
--(axis cs:24870,0.319049021613543)
--(axis cs:24871,0.308329669847587)
--(axis cs:24872,0.3047011236826)
--(axis cs:24873,0.324306009149432)
--(axis cs:24874,0.335569249616488)
--(axis cs:24875,0.335925731389323)
--(axis cs:24876,0.327368170416206)
--(axis cs:24877,0.334525392059132)
--(axis cs:24878,0.343546629197069)
--(axis cs:24879,0.34182906405503)
--(axis cs:24880,0.342505468414542)
--(axis cs:24881,0.352851342167115)
--(axis cs:24882,0.341168989578174)
--(axis cs:24883,0.357176410552995)
--(axis cs:24884,0.346637659790497)
--(axis cs:24885,0.345816479938207)
--(axis cs:24886,0.342732956542009)
--(axis cs:24887,0.365382384619344)
--(axis cs:24888,0.363246208101301)
--(axis cs:24889,0.382394221401659)
--(axis cs:24890,0.382930738945339)
--(axis cs:24891,0.408509641358921)
--(axis cs:24892,0.40238673258225)
--(axis cs:24893,0.387015475043059)
--(axis cs:24894,0.400761227996607)
--(axis cs:24895,0.426999225447506)
--(axis cs:24896,0.404382477050113)
--(axis cs:24897,0.380840792222824)
--(axis cs:24898,0.37584114108256)
--(axis cs:24899,0.378951918508902)
--(axis cs:24900,0.377500673426358)
--(axis cs:24901,0.368783530353996)
--(axis cs:24902,0.385751802293126)
--(axis cs:24903,0.393639035250434)
--(axis cs:24904,0.411512091134544)
--(axis cs:24905,0.381975328789182)
--(axis cs:24906,0.381044044495475)
--(axis cs:24907,0.37881849107096)
--(axis cs:24908,0.371361427313806)
--(axis cs:24909,0.370946146671713)
--(axis cs:24910,0.370601621041026)
--(axis cs:24911,0.362765594893365)
--(axis cs:24912,0.339291714230441)
--(axis cs:24913,0.352234534107848)
--(axis cs:24914,0.344241363169286)
--(axis cs:24915,0.320034505093805)
--(axis cs:24916,0.348366759328521)
--(axis cs:24917,0.369788736247715)
--(axis cs:24918,0.375330860716241)
--(axis cs:24919,0.358543240702191)
--(axis cs:24920,0.350865444999078)
--(axis cs:24921,0.365625112662354)
--(axis cs:24922,0.361623277879602)
--(axis cs:24923,0.334335018352729)
--(axis cs:24924,0.324297810208362)
--(axis cs:24925,0.345211824618384)
--(axis cs:24926,0.339949539904633)
--(axis cs:24927,0.334531089985516)
--(axis cs:24928,0.354367080326875)
--(axis cs:24929,0.356450759114402)
--(axis cs:24930,0.356606351085827)
--(axis cs:24931,0.357632334281826)
--(axis cs:24932,0.387914956632737)
--(axis cs:24933,0.374440096601532)
--(axis cs:24934,0.362800666980405)
--(axis cs:24935,0.391105124803051)
--(axis cs:24936,0.389913830484595)
--(axis cs:24937,0.388520020126438)
--(axis cs:24938,0.385941337178902)
--(axis cs:24939,0.407381815798037)
--(axis cs:24940,0.404306475986163)
--(axis cs:24941,0.389493177634447)
--(axis cs:24942,0.379967886067733)
--(axis cs:24943,0.409386935529056)
--(axis cs:24944,0.42967573502131)
--(axis cs:24945,0.395663040233376)
--(axis cs:24946,0.379953654246179)
--(axis cs:24947,0.390587612846904)
--(axis cs:24948,0.376982922408656)
--(axis cs:24949,0.371135595179119)
--(axis cs:24950,0.367683189028866)
--(axis cs:24951,0.374535953826028)
--(axis cs:24952,0.372146160631702)
--(axis cs:24953,0.382000018940329)
--(axis cs:24954,0.38023970341245)
--(axis cs:24955,0.377967913987114)
--(axis cs:24956,0.375672862395757)
--(axis cs:24957,0.367550329463894)
--(axis cs:24958,0.362411441692505)
--(axis cs:24959,0.339360374716005)
--(axis cs:24960,0.348982175565271)
--(axis cs:24961,0.361266573316549)
--(axis cs:24962,0.374056893703263)
--(axis cs:24963,0.373295341898196)
--(axis cs:24964,0.360933803562553)
--(axis cs:24965,0.378053395081643)
--(axis cs:24966,0.401092412312357)
--(axis cs:24967,0.392605859517997)
--(axis cs:24968,0.398371181811773)
--(axis cs:24969,0.393834492643755)
--(axis cs:24970,0.394538395819433)
--(axis cs:24971,0.342244001443282)
--(axis cs:24972,0.32262081771546)
--(axis cs:24973,0.313411835359805)
--(axis cs:24974,0.28898125546501)
--(axis cs:24975,0.290485168105524)
--(axis cs:24976,0.298968737974879)
--(axis cs:24977,0.312542664236368)
--(axis cs:24978,0.296208293147554)
--(axis cs:24979,0.319628389870703)
--(axis cs:24980,0.316895054544897)
--(axis cs:24981,0.312611074629806)
--(axis cs:24982,0.314453567752576)
--(axis cs:24983,0.304727814014208)
--(axis cs:24984,0.304540265444073)
--(axis cs:24985,0.27498626720589)
--(axis cs:24986,0.254098962936528)
--(axis cs:24987,0.239632741232117)
--(axis cs:24988,0.229304689641377)
--(axis cs:24989,0.230320315116939)
--(axis cs:24990,0.201293738022795)
--(axis cs:24991,0.23467340964238)
--(axis cs:24992,0.24731942976237)
--(axis cs:24993,0.240004330316082)
--(axis cs:24994,0.276330374213012)
--(axis cs:24995,0.275593607961806)
--(axis cs:24996,0.277846095508286)
--(axis cs:24997,0.246957286153435)
--(axis cs:24998,0.25821484668626)
--(axis cs:24999,0.257736422991571)
--(axis cs:25000,0.253413590953739)
--(axis cs:25001,0.257348028190917)
--(axis cs:25002,0.253683094458677)
--(axis cs:25003,0.265724017239181)
--(axis cs:25004,0.279857930387697)
--(axis cs:25005,0.311875555097307)
--(axis cs:25006,0.336087907871467)
--(axis cs:25007,0.345247566245954)
--(axis cs:25008,0.367228590615981)
--(axis cs:25009,0.366700098658433)
--(axis cs:25010,0.417011883432243)
--(axis cs:25011,0.351956862992243)
--(axis cs:25012,0.352859148606966)
--(axis cs:25013,0.381323397896672)
--(axis cs:25014,0.380730541839298)
--(axis cs:25015,0.339724251836856)
--(axis cs:25016,0.324040459232115)
--(axis cs:25017,0.315054688672584)
--(axis cs:25018,0.290179318742317)
--(axis cs:25019,0.288635942704233)
--(axis cs:25020,0.284148462927278)
--(axis cs:25021,0.280131443087335)
--(axis cs:25022,0.283493607960214)
--(axis cs:25023,0.282184295326741)
--(axis cs:25024,0.280179506811011)
--(axis cs:25025,0.270647600714798)
--(axis cs:25026,0.240439930439645)
--(axis cs:25027,0.252163081723119)
--(axis cs:25028,0.251865630057536)
--(axis cs:25029,0.259431041298195)
--(axis cs:25030,0.258423963299503)
--(axis cs:25031,0.290947417672341)
--(axis cs:25032,0.296112971711062)
--(axis cs:25033,0.296302042730434)
--(axis cs:25034,0.289609074235323)
--(axis cs:25035,0.285129714279113)
--(axis cs:25036,0.297307791402557)
--(axis cs:25037,0.338639128846311)
--(axis cs:25038,0.366661625134983)
--(axis cs:25039,0.325126986981155)
--(axis cs:25040,0.327416893328185)
--(axis cs:25041,0.319156511917608)
--(axis cs:25042,0.31787046885958)
--(axis cs:25043,0.321013152825652)
--(axis cs:25044,0.322626956958338)
--(axis cs:25045,0.343807874195847)
--(axis cs:25046,0.385120861557096)
--(axis cs:25047,0.393428284942885)
--(axis cs:25048,0.372959045066929)
--(axis cs:25049,0.325727114820166)
--(axis cs:25050,0.314268475063129)
--(axis cs:25051,0.329494240509578)
--(axis cs:25052,0.316127780548859)
--(axis cs:25053,0.315028318588802)
--(axis cs:25054,0.320127583654608)
--(axis cs:25055,0.335037078556519)
--(axis cs:25056,0.32522774278442)
--(axis cs:25057,0.328435395306531)
--(axis cs:25058,0.328261261285859)
--(axis cs:25059,0.370841057645114)
--(axis cs:25060,0.381344101893334)
--(axis cs:25061,0.387195320123619)
--(axis cs:25062,0.388076195863579)
--(axis cs:25063,0.388147609652843)
--(axis cs:25064,0.348015757239318)
--(axis cs:25065,0.347675935658519)
--(axis cs:25066,0.346194790864624)
--(axis cs:25067,0.344578746400565)
--(axis cs:25068,0.359496555724973)
--(axis cs:25069,0.388214290080005)
--(axis cs:25070,0.401677436892183)
--(axis cs:25071,0.403781597204205)
--(axis cs:25072,0.42620498270199)
--(axis cs:25073,0.427192729907435)
--(axis cs:25074,0.432138789643954)
--(axis cs:25075,0.456055706509147)
--(axis cs:25076,0.411116101847387)
--(axis cs:25077,0.40317515411488)
--(axis cs:25078,0.355628186893254)
--(axis cs:25079,0.316904477893454)
--(axis cs:25080,0.317743064414933)
--(axis cs:25081,0.305254527224181)
--(axis cs:25082,0.301554679619861)
--(axis cs:25083,0.302271194250018)
--(axis cs:25084,0.328102974913963)
--(axis cs:25085,0.324609289841)
--(axis cs:25086,0.329446388655579)
--(axis cs:25087,0.295988204015475)
--(axis cs:25088,0.29041495087269)
--(axis cs:25089,0.298339557623242)
--(axis cs:25090,0.29774679374925)
--(axis cs:25091,0.29298853223198)
--(axis cs:25092,0.293866602060539)
--(axis cs:25093,0.262599081184765)
--(axis cs:25094,0.263634798099133)
--(axis cs:25095,0.253273991579044)
--(axis cs:25096,0.294533894675969)
--(axis cs:25097,0.298450257129937)
--(axis cs:25098,0.335705860058614)
--(axis cs:25099,0.364449300013075)
--(axis cs:25100,0.356167130026948)
--(axis cs:25101,0.373734717397292)
--(axis cs:25102,0.376877034322937)
--(axis cs:25103,0.364119750298186)
--(axis cs:25104,0.376628870286105)
--(axis cs:25105,0.377469674987232)
--(axis cs:25106,0.359542682726301)
--(axis cs:25107,0.397644140134994)
--(axis cs:25108,0.394754958424737)
--(axis cs:25109,0.383297135364046)
--(axis cs:25110,0.38582452005593)
--(axis cs:25111,0.367279665881512)
--(axis cs:25112,0.365958859724487)
--(axis cs:25113,0.406816541118051)
--(axis cs:25114,0.406454592886305)
--(axis cs:25115,0.389313041805974)
--(axis cs:25116,0.389390778326625)
--(axis cs:25117,0.390334015088556)
--(axis cs:25118,0.384421564208933)
--(axis cs:25119,0.390112247135432)
--(axis cs:25120,0.397322979136581)
--(axis cs:25121,0.401424874803028)
--(axis cs:25122,0.402014019733339)
--(axis cs:25123,0.413757250218571)
--(axis cs:25124,0.389066386918362)
--(axis cs:25125,0.3346071855425)
--(axis cs:25126,0.348601776439375)
--(axis cs:25127,0.311255544703268)
--(axis cs:25128,0.315134946230524)
--(axis cs:25129,0.332177932659921)
--(axis cs:25130,0.322804531969802)
--(axis cs:25131,0.345369226463816)
--(axis cs:25132,0.349024704446375)
--(axis cs:25133,0.352487499009382)
--(axis cs:25134,0.33885968035176)
--(axis cs:25135,0.345942539926728)
--(axis cs:25136,0.346541746761904)
--(axis cs:25137,0.348939631146683)
--(axis cs:25138,0.342355101404317)
--(axis cs:25139,0.340813127440713)
--(axis cs:25140,0.340780912842186)
--(axis cs:25141,0.338758845478098)
--(axis cs:25142,0.325974273132981)
--(axis cs:25143,0.328489855983443)
--(axis cs:25144,0.33773103179119)
--(axis cs:25145,0.389455899759487)
--(axis cs:25146,0.377572712086171)
--(axis cs:25147,0.42223461218644)
--(axis cs:25148,0.422582390498459)
--(axis cs:25149,0.424122762893628)
--(axis cs:25150,0.437473187281232)
--(axis cs:25151,0.433984132340617)
--(axis cs:25152,0.435836997053305)
--(axis cs:25153,0.434455759558802)
--(axis cs:25154,0.442862365026972)
--(axis cs:25155,0.473619402603431)
--(axis cs:25156,0.450999916510151)
--(axis cs:25157,0.427484546253218)
--(axis cs:25158,0.447729948186048)
--(axis cs:25159,0.423846050093428)
--(axis cs:25160,0.380140079275938)
--(axis cs:25161,0.376523502047732)
--(axis cs:25162,0.388816682626216)
--(axis cs:25163,0.382450031069184)
--(axis cs:25164,0.395046172414929)
--(axis cs:25165,0.340824110123881)
--(axis cs:25166,0.349882668384346)
--(axis cs:25167,0.352304416583623)
--(axis cs:25168,0.340135493750922)
--(axis cs:25169,0.340776923548724)
--(axis cs:25170,0.338638926228207)
--(axis cs:25171,0.316824733970636)
--(axis cs:25172,0.314925354525397)
--(axis cs:25173,0.31316531759579)
--(axis cs:25174,0.307939410010369)
--(axis cs:25175,0.307793348785672)
--(axis cs:25176,0.321655696402872)
--(axis cs:25177,0.337556308084269)
--(axis cs:25178,0.333753559503198)
--(axis cs:25179,0.325897369563674)
--(axis cs:25180,0.355141143626377)
--(axis cs:25181,0.347302420902561)
--(axis cs:25182,0.347160517317871)
--(axis cs:25183,0.350251880715537)
--(axis cs:25184,0.348980068595769)
--(axis cs:25185,0.393571461799778)
--(axis cs:25186,0.397674629964377)
--(axis cs:25187,0.398632001526879)
--(axis cs:25188,0.396426491258657)
--(axis cs:25189,0.388290340311363)
--(axis cs:25190,0.390521786724898)
--(axis cs:25191,0.419527190815703)
--(axis cs:25192,0.430715287346291)
--(axis cs:25193,0.437934273723008)
--(axis cs:25194,0.441660806762386)
--(axis cs:25195,0.448939679237288)
--(axis cs:25196,0.446051679455937)
--(axis cs:25197,0.449703038025131)
--(axis cs:25198,0.454450050788622)
--(axis cs:25199,0.482121605502692)
--(axis cs:25200,0.429648145652064)
--(axis cs:25201,0.440078001264894)
--(axis cs:25202,0.440148844268226)
--(axis cs:25203,0.408308784764477)
--(axis cs:25204,0.41312341728333)
--(axis cs:25205,0.430339905600758)
--(axis cs:25206,0.403618193729057)
--(axis cs:25207,0.39413844025855)
--(axis cs:25208,0.409177042853326)
--(axis cs:25209,0.402827759875813)
--(axis cs:25210,0.39407860077104)
--(axis cs:25211,0.390284454057731)
--(axis cs:25212,0.384891499085388)
--(axis cs:25213,0.383578784087581)
--(axis cs:25214,0.373761488191862)
--(axis cs:25215,0.372592773142944)
--(axis cs:25216,0.358261748087404)
--(axis cs:25217,0.354437849649289)
--(axis cs:25218,0.355743200754559)
--(axis cs:25219,0.363219916762411)
--(axis cs:25220,0.416349271030875)
--(axis cs:25221,0.420172362429976)
--(axis cs:25222,0.381877867516178)
--(axis cs:25223,0.414423406609422)
--(axis cs:25224,0.353454074651828)
--(axis cs:25225,0.352469753650175)
--(axis cs:25226,0.35921852640288)
--(axis cs:25227,0.325674482381872)
--(axis cs:25228,0.326408479648762)
--(axis cs:25229,0.331825446945181)
--(axis cs:25230,0.326488084925031)
--(axis cs:25231,0.327882447956169)
--(axis cs:25232,0.327525902033747)
--(axis cs:25233,0.325097902952895)
--(axis cs:25234,0.323734052067066)
--(axis cs:25235,0.304941300832052)
--(axis cs:25236,0.314670532955468)
--(axis cs:25237,0.311259831331028)
--(axis cs:25238,0.267694133093479)
--(axis cs:25239,0.23336469041194)
--(axis cs:25240,0.231692942943654)
--(axis cs:25241,0.226197448009327)
--(axis cs:25242,0.25156868861608)
--(axis cs:25243,0.247953886493053)
--(axis cs:25244,0.289923728716585)
--(axis cs:25245,0.284161186630339)
--(axis cs:25246,0.293375311891162)
--(axis cs:25247,0.327085887165272)
--(axis cs:25248,0.326231365528457)
--(axis cs:25249,0.310602646987296)
--(axis cs:25250,0.316645547155196)
--(axis cs:25251,0.317094932966436)
--(axis cs:25252,0.311810643292699)
--(axis cs:25253,0.311738368308095)
--(axis cs:25254,0.315951157260412)
--(axis cs:25255,0.333200526375014)
--(axis cs:25256,0.336574723319762)
--(axis cs:25257,0.34349797151041)
--(axis cs:25258,0.395789387252712)
--(axis cs:25259,0.447199409660211)
--(axis cs:25260,0.454015013433755)
--(axis cs:25261,0.471006147566766)
--(axis cs:25262,0.430536867022824)
--(axis cs:25263,0.430994033833717)
--(axis cs:25264,0.403431123136793)
--(axis cs:25265,0.408685390570114)
--(axis cs:25266,0.39264108124476)
--(axis cs:25267,0.373303997583012)
--(axis cs:25268,0.371716462261011)
--(axis cs:25269,0.392999897693789)
--(axis cs:25270,0.382012944175069)
--(axis cs:25271,0.358619593361145)
--(axis cs:25272,0.368136009568178)
--(axis cs:25273,0.358998419058143)
--(axis cs:25274,0.362702487651499)
--(axis cs:25275,0.352103044756334)
--(axis cs:25276,0.35197879836749)
--(axis cs:25277,0.334493391533037)
--(axis cs:25278,0.32828452292465)
--(axis cs:25279,0.297160436458206)
--(axis cs:25280,0.286219262349036)
--(axis cs:25281,0.273490664948307)
--(axis cs:25282,0.288524878977828)
--(axis cs:25283,0.289445913217558)
--(axis cs:25284,0.305608821347612)
--(axis cs:25285,0.308689271395403)
--(axis cs:25286,0.317569504363382)
--(axis cs:25287,0.316460120544757)
--(axis cs:25288,0.318146144714308)
--(axis cs:25289,0.296427976646076)
--(axis cs:25290,0.29733693374869)
--(axis cs:25291,0.32379965352331)
--(axis cs:25292,0.321567078809594)
--(axis cs:25293,0.328166573168084)
--(axis cs:25294,0.298095550799197)
--(axis cs:25295,0.310795608904202)
--(axis cs:25296,0.314227093063638)
--(axis cs:25297,0.334343257226891)
--(axis cs:25298,0.328445485623465)
--(axis cs:25299,0.357500226006307)
--(axis cs:25300,0.361112889890115)
--(axis cs:25301,0.386604479854607)
--(axis cs:25302,0.372654907797529)
--(axis cs:25303,0.37828582336405)
--(axis cs:25304,0.388505423992818)
--(axis cs:25305,0.374705909779287)
--(axis cs:25306,0.355104958509814)
--(axis cs:25307,0.366691764694547)
--(axis cs:25308,0.338904004665194)
--(axis cs:25309,0.368823543414271)
--(axis cs:25310,0.380853646071992)
--(axis cs:25311,0.365124191908562)
--(axis cs:25312,0.330712270445373)
--(axis cs:25313,0.326548273487995)
--(axis cs:25314,0.341016945021177)
--(axis cs:25315,0.317603102899242)
--(axis cs:25316,0.314471122898054)
--(axis cs:25317,0.293285516722825)
--(axis cs:25318,0.288786873491782)
--(axis cs:25319,0.289460023418679)
--(axis cs:25320,0.29017728737738)
--(axis cs:25321,0.285245923904142)
--(axis cs:25322,0.256024211904088)
--(axis cs:25323,0.257416683863864)
--(axis cs:25324,0.258277020980724)
--(axis cs:25325,0.262408747795849)
--(axis cs:25326,0.270496174375281)
--(axis cs:25327,0.275042978742991)
--(axis cs:25328,0.256756156222731)
--(axis cs:25329,0.260790861404612)
--(axis cs:25330,0.261008704005892)
--(axis cs:25331,0.262911734239594)
--(axis cs:25332,0.266212914150815)
--(axis cs:25333,0.275508914293284)
--(axis cs:25334,0.274326759513836)
--(axis cs:25335,0.27008574194286)
--(axis cs:25336,0.270404469360618)
--(axis cs:25337,0.287456958848878)
--(axis cs:25338,0.294331734594677)
--(axis cs:25339,0.296228609805877)
--(axis cs:25340,0.28775697479285)
--(axis cs:25341,0.290935942567034)
--(axis cs:25342,0.324315969138753)
--(axis cs:25343,0.316093008443481)
--(axis cs:25344,0.32972297317688)
--(axis cs:25345,0.330749780923959)
--(axis cs:25346,0.326252245463172)
--(axis cs:25347,0.316783276431829)
--(axis cs:25348,0.361867016922242)
--(axis cs:25349,0.364166945467269)
--(axis cs:25350,0.362743459607832)
--(axis cs:25351,0.369541198499155)
--(axis cs:25352,0.396952605085136)
--(axis cs:25353,0.397239852921364)
--(axis cs:25354,0.414505670820976)
--(axis cs:25355,0.411339301302676)
--(axis cs:25356,0.410347135623474)
--(axis cs:25357,0.401969857997142)
--(axis cs:25358,0.409268863209531)
--(axis cs:25359,0.413686279691313)
--(axis cs:25360,0.430883892060475)
--(axis cs:25361,0.376769320634567)
--(axis cs:25362,0.386646290344421)
--(axis cs:25363,0.398481591594413)
--(axis cs:25364,0.395184478042501)
--(axis cs:25365,0.388055998870872)
--(axis cs:25366,0.385720971028356)
--(axis cs:25367,0.370083834232553)
--(axis cs:25368,0.366049189717559)
--(axis cs:25369,0.369337722979804)
--(axis cs:25370,0.376533379355281)
--(axis cs:25371,0.369809847445812)
--(axis cs:25372,0.38070268500375)
--(axis cs:25373,0.375742536674764)
--(axis cs:25374,0.357370247280021)
--(axis cs:25375,0.39544999172562)
--(axis cs:25376,0.357506525428547)
--(axis cs:25377,0.348281665042177)
--(axis cs:25378,0.35509434945285)
--(axis cs:25379,0.337021924158827)
--(axis cs:25380,0.337962699399535)
--(axis cs:25381,0.378685451847444)
--(axis cs:25382,0.384975220854977)
--(axis cs:25383,0.387078791817306)
--(axis cs:25384,0.383573741620979)
--(axis cs:25385,0.364599807689174)
--(axis cs:25386,0.373227081492971)
--(axis cs:25387,0.409087724408598)
--(axis cs:25388,0.406151907647973)
--(axis cs:25389,0.397742396838051)
--(axis cs:25390,0.376557021458524)
--(axis cs:25391,0.384409216217104)
--(axis cs:25392,0.34427746754429)
--(axis cs:25393,0.344848721189629)
--(axis cs:25394,0.358502449559957)
--(axis cs:25395,0.350363543911732)
--(axis cs:25396,0.391165473604893)
--(axis cs:25397,0.402990884851557)
--(axis cs:25398,0.402149520802901)
--(axis cs:25399,0.421365050844052)
--(axis cs:25400,0.373020245587228)
--(axis cs:25401,0.372579697582319)
--(axis cs:25402,0.331172524243525)
--(axis cs:25403,0.331163088503066)
--(axis cs:25404,0.331822794799232)
--(axis cs:25405,0.346967318710155)
--(axis cs:25406,0.343443810847934)
--(axis cs:25407,0.345813053232059)
--(axis cs:25408,0.335944981003624)
--(axis cs:25409,0.327265292207667)
--(axis cs:25410,0.325248753158375)
--(axis cs:25411,0.325052069843544)
--(axis cs:25412,0.362179753174481)
--(axis cs:25413,0.328144564274516)
--(axis cs:25414,0.33634465044302)
--(axis cs:25415,0.345759294090396)
--(axis cs:25416,0.322801744299597)
--(axis cs:25417,0.319400687583701)
--(axis cs:25418,0.280313389741271)
--(axis cs:25419,0.267268723541064)
--(axis cs:25420,0.290382011072865)
--(axis cs:25421,0.280595256000555)
--(axis cs:25422,0.309908044623134)
--(axis cs:25423,0.31020908135981)
--(axis cs:25424,0.314287972763536)
--(axis cs:25425,0.303048206013691)
--(axis cs:25426,0.308573113049896)
--(axis cs:25427,0.298448960549689)
--(axis cs:25428,0.304954126353824)
--(axis cs:25429,0.296575308687102)
--(axis cs:25430,0.300537062316701)
--(axis cs:25431,0.300480148770152)
--(axis cs:25432,0.299750110825281)
--(axis cs:25433,0.33296371384569)
--(axis cs:25434,0.332802356756858)
--(axis cs:25435,0.297911973449179)
--(axis cs:25436,0.310008416893855)
--(axis cs:25437,0.309623664930211)
--(axis cs:25438,0.356692316218984)
--(axis cs:25439,0.347428875365609)
--(axis cs:25440,0.358141175724075)
--(axis cs:25441,0.357081551920792)
--(axis cs:25442,0.350931217943116)
--(axis cs:25443,0.34478508067245)
--(axis cs:25444,0.300369829019576)
--(axis cs:25445,0.305185886251684)
--(axis cs:25446,0.300988264523956)
--(axis cs:25447,0.30698163296615)
--(axis cs:25448,0.301898295966837)
--(axis cs:25449,0.315674296447713)
--(axis cs:25450,0.289829429726745)
--(axis cs:25451,0.287901974270317)
--(axis cs:25452,0.288110455740717)
--(axis cs:25453,0.288894012965915)
--(axis cs:25454,0.279046513248942)
--(axis cs:25455,0.286881748657454)
--(axis cs:25456,0.288632346718354)
--(axis cs:25457,0.284251950795029)
--(axis cs:25458,0.283439499928848)
--(axis cs:25459,0.301619090710115)
--(axis cs:25460,0.306443531545998)
--(axis cs:25461,0.323385350409719)
--(axis cs:25462,0.331427988108438)
--(axis cs:25463,0.334244418527152)
--(axis cs:25464,0.379848204883561)
--(axis cs:25465,0.334044262788165)
--(axis cs:25466,0.342138755986317)
--(axis cs:25467,0.29663827545113)
--(axis cs:25468,0.302855607890668)
--(axis cs:25469,0.308505921350695)
--(axis cs:25470,0.332386266158069)
--(axis cs:25471,0.326420906151541)
--(axis cs:25472,0.326097927193575)
--(axis cs:25473,0.320573217874725)
--(axis cs:25474,0.331710672660388)
--(axis cs:25475,0.357283023907827)
--(axis cs:25476,0.345405641547461)
--(axis cs:25477,0.353602094638524)
--(axis cs:25478,0.341049146140479)
--(axis cs:25479,0.344720276141112)
--(axis cs:25480,0.334337969354627)
--(axis cs:25481,0.334549542288332)
--(axis cs:25482,0.334540563486025)
--(axis cs:25483,0.336245957596283)
--(axis cs:25484,0.326661635869206)
--(axis cs:25485,0.375586367332866)
--(axis cs:25486,0.378110013636279)
--(axis cs:25487,0.428351060086331)
--(axis cs:25488,0.429420941401294)
--(axis cs:25489,0.42595102059658)
--(axis cs:25490,0.425765029909281)
--(axis cs:25491,0.434820979397139)
--(axis cs:25492,0.419747938392835)
--(axis cs:25493,0.425762136795661)
--(axis cs:25494,0.424132735848586)
--(axis cs:25495,0.425214054699339)
--(axis cs:25496,0.44874084665364)
--(axis cs:25497,0.442746588811774)
--(axis cs:25498,0.44181919050941)
--(axis cs:25499,0.431382363577977)
--(axis cs:25500,0.44739467895892)
--(axis cs:25501,0.42117779230766)
--(axis cs:25502,0.391305844408365)
--(axis cs:25503,0.390815451610077)
--(axis cs:25504,0.355305547845379)
--(axis cs:25505,0.362781092897921)
--(axis cs:25506,0.364598751385406)
--(axis cs:25507,0.361683565631008)
--(axis cs:25508,0.35108637942245)
--(axis cs:25509,0.332441274519714)
--(axis cs:25510,0.337255676215162)
--(axis cs:25511,0.328713411740556)
--(axis cs:25512,0.341265636351695)
--(axis cs:25513,0.331085779109723)
--(axis cs:25514,0.329333246490849)
--(axis cs:25515,0.328505130565997)
--(axis cs:25516,0.328220189137039)
--(axis cs:25517,0.327288001506206)
--(axis cs:25518,0.338537676041073)
--(axis cs:25519,0.343287712723933)
--(axis cs:25520,0.347331182836076)
--(axis cs:25521,0.331111594876785)
--(axis cs:25522,0.351164533397343)
--(axis cs:25523,0.351275643496829)
--(axis cs:25524,0.399339953976156)
--(axis cs:25525,0.393670513996538)
--(axis cs:25526,0.393965054681676)
--(axis cs:25527,0.396414348050214)
--(axis cs:25528,0.407060877071176)
--(axis cs:25529,0.419116699712302)
--(axis cs:25530,0.431589931864143)
--(axis cs:25531,0.436598654343701)
--(axis cs:25532,0.436278541521147)
--(axis cs:25533,0.45142479694972)
--(axis cs:25534,0.446310591932324)
--(axis cs:25535,0.404471445097872)
--(axis cs:25536,0.408960540461096)
--(axis cs:25537,0.403067450208173)
--(axis cs:25538,0.377081976241624)
--(axis cs:25539,0.378874477705517)
--(axis cs:25540,0.379358231707081)
--(axis cs:25541,0.404929917176994)
--(axis cs:25542,0.403956465119861)
--(axis cs:25543,0.400051368625158)
--(axis cs:25544,0.402863702543874)
--(axis cs:25545,0.404871317658939)
--(axis cs:25546,0.407255151860775)
--(axis cs:25547,0.372703416330495)
--(axis cs:25548,0.363347075510546)
--(axis cs:25549,0.373872128839814)
--(axis cs:25550,0.377199808935498)
--(axis cs:25551,0.370538320578146)
--(axis cs:25552,0.368574338326262)
--(axis cs:25553,0.35866914763029)
--(axis cs:25554,0.371044422558886)
--(axis cs:25555,0.414759224456949)
--(axis cs:25556,0.401528947182863)
--(axis cs:25557,0.401576077536375)
--(axis cs:25558,0.434438399557289)
--(axis cs:25559,0.426674956299505)
--(axis cs:25560,0.423676405190906)
--(axis cs:25561,0.441533914506956)
--(axis cs:25562,0.417705131769529)
--(axis cs:25563,0.380618457226882)
--(axis cs:25564,0.373471830482165)
--(axis cs:25565,0.37862014165116)
--(axis cs:25566,0.345951699180086)
--(axis cs:25567,0.383215409186947)
--(axis cs:25568,0.374238113067615)
--(axis cs:25569,0.36840540368613)
--(axis cs:25570,0.362569695696058)
--(axis cs:25571,0.372473114725962)
--(axis cs:25572,0.366841563605763)
--(axis cs:25573,0.374714442120518)
--(axis cs:25574,0.375488236515298)
--(axis cs:25575,0.374554877484317)
--(axis cs:25576,0.387904714951287)
--(axis cs:25577,0.379678164380879)
--(axis cs:25578,0.322411505738066)
--(axis cs:25579,0.313365763111987)
--(axis cs:25580,0.317456270980953)
--(axis cs:25581,0.31744618172813)
--(axis cs:25582,0.313457472936178)
--(axis cs:25583,0.344175149936109)
--(axis cs:25584,0.351179177092101)
--(axis cs:25585,0.353251059491813)
--(axis cs:25586,0.376990868267191)
--(axis cs:25587,0.385526480288244)
--(axis cs:25588,0.397440283073182)
--(axis cs:25589,0.409166866207231)
--(axis cs:25590,0.411683308024308)
--(axis cs:25591,0.40221094643187)
--(axis cs:25592,0.399670102911889)
--(axis cs:25593,0.382898871196412)
--(axis cs:25594,0.356918850459059)
--(axis cs:25595,0.354116223187456)
--(axis cs:25596,0.352333782513961)
--(axis cs:25597,0.347175089659615)
--(axis cs:25598,0.37052874461523)
--(axis cs:25599,0.353216528082552)
--(axis cs:25600,0.338225565937314)
--(axis cs:25601,0.33115765249752)
--(axis cs:25602,0.349082297357092)
--(axis cs:25603,0.346784399287334)
--(axis cs:25604,0.344527059736032)
--(axis cs:25605,0.342262437287203)
--(axis cs:25606,0.346235537156526)
--(axis cs:25607,0.348560696083144)
--(axis cs:25608,0.349748455758871)
--(axis cs:25609,0.348235672327603)
--(axis cs:25610,0.339170115972353)
--(axis cs:25611,0.338329372765371)
--(axis cs:25612,0.33727111487464)
--(axis cs:25613,0.349666575462328)
--(axis cs:25614,0.372919171022586)
--(axis cs:25615,0.368943377480278)
--(axis cs:25616,0.368625241610841)
--(axis cs:25617,0.387803687418384)
--(axis cs:25618,0.426833633311787)
--(axis cs:25619,0.454982990945726)
--(axis cs:25620,0.460239839577106)
--(axis cs:25621,0.47391911163648)
--(axis cs:25622,0.428532850114684)
--(axis cs:25623,0.414770159254637)
--(axis cs:25624,0.376122413298539)
--(axis cs:25625,0.379548772245753)
--(axis cs:25626,0.376587338350914)
--(axis cs:25627,0.376063808290472)
--(axis cs:25628,0.348825827359205)
--(axis cs:25629,0.330691362749875)
--(axis cs:25630,0.333169973762097)
--(axis cs:25631,0.340543620454417)
--(axis cs:25632,0.342190666440637)
--(axis cs:25633,0.309803780308173)
--(axis cs:25634,0.304406991888867)
--(axis cs:25635,0.310850125206101)
--(axis cs:25636,0.309098361532421)
--(axis cs:25637,0.283474176791855)
--(axis cs:25638,0.280946963432884)
--(axis cs:25639,0.27396119003573)
--(axis cs:25640,0.283490577364298)
--(axis cs:25641,0.279348783430467)
--(axis cs:25642,0.30726840146264)
--(axis cs:25643,0.304642051287126)
--(axis cs:25644,0.312294194110447)
--(axis cs:25645,0.316327660122618)
--(axis cs:25646,0.32142632577882)
--(axis cs:25647,0.321717682124928)
--(axis cs:25648,0.339655529742483)
--(axis cs:25649,0.350732000926061)
--(axis cs:25650,0.352121643355704)
--(axis cs:25651,0.349241590731896)
--(axis cs:25652,0.353543036147007)
--(axis cs:25653,0.388731038052769)
--(axis cs:25654,0.387383723825856)
--(axis cs:25655,0.38781946622498)
--(axis cs:25656,0.387627596397327)
--(axis cs:25657,0.425075838272814)
--(axis cs:25658,0.427198271450743)
--(axis cs:25659,0.450745007765723)
--(axis cs:25660,0.411140513416901)
--(axis cs:25661,0.40310592945972)
--(axis cs:25662,0.411128498071978)
--(axis cs:25663,0.426054416705976)
--(axis cs:25664,0.472058237716508)
--(axis cs:25665,0.456466933620274)
--(axis cs:25666,0.408177544136708)
--(axis cs:25667,0.372671682729464)
--(axis cs:25668,0.352344228483846)
--(axis cs:25669,0.34364573364133)
--(axis cs:25670,0.338667098506979)
--(axis cs:25671,0.339847923443456)
--(axis cs:25672,0.339741586483914)
--(axis cs:25673,0.338903443514939)
--(axis cs:25674,0.345996571149569)
--(axis cs:25675,0.326292616320093)
--(axis cs:25676,0.328995767306902)
--(axis cs:25677,0.327817940210019)
--(axis cs:25678,0.316426512575024)
--(axis cs:25679,0.284247423918574)
--(axis cs:25680,0.312979797070974)
--(axis cs:25681,0.319014280083318)
--(axis cs:25682,0.284941396549328)
--(axis cs:25683,0.293983879744088)
--(axis cs:25684,0.291211743474719)
--(axis cs:25685,0.302482865919756)
--(axis cs:25686,0.330689111652577)
--(axis cs:25687,0.359077324688351)
--(axis cs:25688,0.336581666188341)
--(axis cs:25689,0.354414344257304)
--(axis cs:25690,0.352730505506283)
--(axis cs:25691,0.351764152638203)
--(axis cs:25692,0.351080472493675)
--(axis cs:25693,0.354036085148258)
--(axis cs:25694,0.35297976453009)
--(axis cs:25695,0.366418870341637)
--(axis cs:25696,0.35910295247809)
--(axis cs:25697,0.338255999732375)
--(axis cs:25698,0.298460935221705)
--(axis cs:25699,0.319596452787156)
--(axis cs:25700,0.317307644928621)
--(axis cs:25701,0.321979640933762)
--(axis cs:25702,0.328377843096182)
--(axis cs:25703,0.295487878374076)
--(axis cs:25704,0.288988453047158)
--(axis cs:25705,0.281315797435717)
--(axis cs:25706,0.288676164598338)
--(axis cs:25707,0.289225539794248)
--(axis cs:25708,0.336070647136908)
--(axis cs:25709,0.322087447756132)
--(axis cs:25710,0.320109308990283)
--(axis cs:25711,0.320309992504975)
--(axis cs:25712,0.323368743981898)
--(axis cs:25713,0.315620333844303)
--(axis cs:25714,0.302943294735602)
--(axis cs:25715,0.309235638717448)
--(axis cs:25716,0.314805401682355)
--(axis cs:25717,0.336210459669579)
--(axis cs:25718,0.347338163339765)
--(axis cs:25719,0.33790288489176)
--(axis cs:25720,0.338824362032873)
--(axis cs:25721,0.329140668738571)
--(axis cs:25722,0.343694883864299)
--(axis cs:25723,0.378688481098584)
--(axis cs:25724,0.37567637040848)
--(axis cs:25725,0.3809082550266)
--(axis cs:25726,0.375648658341724)
--(axis cs:25727,0.37734811756684)
--(axis cs:25728,0.380031808741261)
--(axis cs:25729,0.397572010551178)
--(axis cs:25730,0.380328508273591)
--(axis cs:25731,0.380849091854393)
--(axis cs:25732,0.380836556049627)
--(axis cs:25733,0.381412181871013)
--(axis cs:25734,0.395758371369297)
--(axis cs:25735,0.388365471155422)
--(axis cs:25736,0.383195873142683)
--(axis cs:25737,0.375634765702294)
--(axis cs:25738,0.422952669230829)
--(axis cs:25739,0.408410657335126)
--(axis cs:25740,0.412564318356037)
--(axis cs:25741,0.426965543999368)
--(axis cs:25742,0.426543467949269)
--(axis cs:25743,0.39455327191666)
--(axis cs:25744,0.412620727113388)
--(axis cs:25745,0.393549971587742)
--(axis cs:25746,0.395902570435462)
--(axis cs:25747,0.400604557612647)
--(axis cs:25748,0.374930473078011)
--(axis cs:25749,0.375160888887947)
--(axis cs:25750,0.386692040021015)
--(axis cs:25751,0.376127606153043)
--(axis cs:25752,0.366163852999731)
--(axis cs:25753,0.357259108147127)
--(axis cs:25754,0.356814175222589)
--(axis cs:25755,0.357067657336793)
--(axis cs:25756,0.325646837701713)
--(axis cs:25757,0.288149359770625)
--(axis cs:25758,0.283532760760813)
--(axis cs:25759,0.294200053505378)
--(axis cs:25760,0.286159766688398)
--(axis cs:25761,0.286976818124693)
--(axis cs:25762,0.292373900323516)
--(axis cs:25763,0.31445011409457)
--(axis cs:25764,0.314208004734058)
--(axis cs:25765,0.297744368055874)
--(axis cs:25766,0.294500561444116)
--(axis cs:25767,0.286408374538307)
--(axis cs:25768,0.290927300052023)
--(axis cs:25769,0.272881956564532)
--(axis cs:25770,0.27121693789497)
--(axis cs:25771,0.270819138610283)
--(axis cs:25772,0.273654487488522)
--(axis cs:25773,0.273577760197859)
--(axis cs:25774,0.273191058143237)
--(axis cs:25775,0.25989022121755)
--(axis cs:25776,0.264658363329437)
--(axis cs:25777,0.302617536673595)
--(axis cs:25778,0.305959435622531)
--(axis cs:25779,0.298496103931544)
--(axis cs:25780,0.30394407840038)
--(axis cs:25781,0.310034274760708)
--(axis cs:25782,0.293937441757053)
--(axis cs:25783,0.285116008821009)
--(axis cs:25784,0.253627509441088)
--(axis cs:25785,0.282753663284819)
--(axis cs:25786,0.275237300659355)
--(axis cs:25787,0.300237262360751)
--(axis cs:25788,0.283289846690409)
--(axis cs:25789,0.31039441160662)
--(axis cs:25790,0.310828492052127)
--(axis cs:25791,0.297929100804949)
--(axis cs:25792,0.274053269691909)
--(axis cs:25793,0.273875226127697)
--(axis cs:25794,0.270236636666263)
--(axis cs:25795,0.285081188040791)
--(axis cs:25796,0.298887333394038)
--(axis cs:25797,0.295342243360392)
--(axis cs:25798,0.268362823255776)
--(axis cs:25799,0.273703018815619)
--(axis cs:25800,0.27884941684501)
--(axis cs:25801,0.276731938905154)
--(axis cs:25802,0.296529916849541)
--(axis cs:25803,0.297188610521019)
--(axis cs:25804,0.310834726639583)
--(axis cs:25805,0.3082297024523)
--(axis cs:25806,0.323330760673845)
--(axis cs:25807,0.32245888892693)
--(axis cs:25808,0.340423967852092)
--(axis cs:25809,0.335056365052806)
--(axis cs:25810,0.328579325047792)
--(axis cs:25811,0.337927458071427)
--(axis cs:25812,0.362324555094751)
--(axis cs:25813,0.364813948304436)
--(axis cs:25814,0.370368841069881)
--(axis cs:25815,0.32779831870823)
--(axis cs:25816,0.332926261348387)
--(axis cs:25817,0.316123838216077)
--(axis cs:25818,0.347621194325366)
--(axis cs:25819,0.365633012674134)
--(axis cs:25820,0.364660871567329)
--(axis cs:25821,0.366924906983264)
--(axis cs:25822,0.33632512589066)
--(axis cs:25823,0.336641011542806)
--(axis cs:25824,0.359805459872764)
--(axis cs:25825,0.366610080347208)
--(axis cs:25826,0.36701436186102)
--(axis cs:25827,0.36946128762207)
--(axis cs:25828,0.385423400130673)
--(axis cs:25829,0.377031047556006)
--(axis cs:25830,0.389570661954156)
--(axis cs:25831,0.391017963224413)
--(axis cs:25832,0.38152394928826)
--(axis cs:25833,0.378473222619459)
--(axis cs:25834,0.380141636974415)
--(axis cs:25835,0.436260702144382)
--(axis cs:25836,0.455941735022677)
--(axis cs:25837,0.473485827084896)
--(axis cs:25838,0.465081828502049)
--(axis cs:25839,0.475013637958672)
--(axis cs:25840,0.453777062773887)
--(axis cs:25841,0.445401549611648)
--(axis cs:25842,0.481655141128253)
--(axis cs:25843,0.498210374893594)
--(axis cs:25844,0.498110661153944)
--(axis cs:25845,0.49766763525348)
--(axis cs:25846,0.494074215308694)
--(axis cs:25847,0.471296550576802)
--(axis cs:25848,0.45509725091511)
--(axis cs:25849,0.46113821597056)
--(axis cs:25850,0.456524693146181)
--(axis cs:25851,0.446330311423545)
--(axis cs:25852,0.453836450680832)
--(axis cs:25853,0.45267521866889)
--(axis cs:25854,0.453516866225271)
--(axis cs:25855,0.434376209566897)
--(axis cs:25856,0.433935792219665)
--(axis cs:25857,0.42011399528621)
--(axis cs:25858,0.409099242015041)
--(axis cs:25859,0.408373942182911)
--(axis cs:25860,0.422578360006736)
--(axis cs:25861,0.432111158697904)
--(axis cs:25862,0.440746502618545)
--(axis cs:25863,0.385234320804554)
--(axis cs:25864,0.37921635038496)
--(axis cs:25865,0.378112163815459)
--(axis cs:25866,0.372807395524561)
--(axis cs:25867,0.356495217039037)
--(axis cs:25868,0.311828990576038)
--(axis cs:25869,0.314024596830392)
--(axis cs:25870,0.31650271336154)
--(axis cs:25871,0.324078717109036)
--(axis cs:25872,0.29310744863455)
--(axis cs:25873,0.290047221598593)
--(axis cs:25874,0.260487020165649)
--(axis cs:25875,0.263817063353804)
--(axis cs:25876,0.260186940688897)
--(axis cs:25877,0.276914331107629)
--(axis cs:25878,0.284063685800493)
--(axis cs:25879,0.283981191161188)
--(axis cs:25880,0.281927990333546)
--(axis cs:25881,0.272297552459241)
--(axis cs:25882,0.280550111201816)
--(axis cs:25883,0.312985164882343)
--(axis cs:25884,0.299275722854667)
--(axis cs:25885,0.295597468581326)
--(axis cs:25886,0.263234930779438)
--(axis cs:25887,0.274845425094589)
--(axis cs:25888,0.32343906251036)
--(axis cs:25889,0.310149077159773)
--(axis cs:25890,0.309859780900112)
--(axis cs:25891,0.309681779513278)
--(axis cs:25892,0.303212777292883)
--(axis cs:25893,0.303044844996508)
--(axis cs:25894,0.313982852265474)
--(axis cs:25895,0.311247031409734)
--(axis cs:25896,0.313159255732212)
--(axis cs:25897,0.304256420752838)
--(axis cs:25898,0.283266873999935)
--(axis cs:25899,0.251396089604757)
--(axis cs:25900,0.25324691132539)
--(axis cs:25901,0.238138524820654)
--(axis cs:25902,0.238753030345326)
--(axis cs:25903,0.239479057880554)
--(axis cs:25904,0.235386609614304)
--(axis cs:25905,0.238233853037662)
--(axis cs:25906,0.249881030029568)
--(axis cs:25907,0.239841927489884)
--(axis cs:25908,0.238860703345101)
--(axis cs:25909,0.251712633237853)
--(axis cs:25910,0.24639213554185)
--(axis cs:25911,0.245043772319267)
--(axis cs:25912,0.269388804816622)
--(axis cs:25913,0.272036886284591)
--(axis cs:25914,0.282812841578224)
--(axis cs:25915,0.292733010320001)
--(axis cs:25916,0.277420039609994)
--(axis cs:25917,0.279961187729927)
--(axis cs:25918,0.302641389745706)
--(axis cs:25919,0.327399748508752)
--(axis cs:25920,0.328863306490702)
--(axis cs:25921,0.366352846446716)
--(axis cs:25922,0.367070740608188)
--(axis cs:25923,0.374590658621167)
--(axis cs:25924,0.391440224461075)
--(axis cs:25925,0.368610754004498)
--(axis cs:25926,0.386478100263369)
--(axis cs:25927,0.396183624399957)
--(axis cs:25928,0.388576950827279)
--(axis cs:25929,0.39770478599243)
--(axis cs:25930,0.392579141038778)
--(axis cs:25931,0.396906503091702)
--(axis cs:25932,0.392841125584334)
--(axis cs:25933,0.391376790546402)
--(axis cs:25934,0.358265208248389)
--(axis cs:25935,0.322771550494713)
--(axis cs:25936,0.340795288060183)
--(axis cs:25937,0.341927251212537)
--(axis cs:25938,0.32854914569519)
--(axis cs:25939,0.335010468344669)
--(axis cs:25940,0.33176797978732)
--(axis cs:25941,0.324695442490838)
--(axis cs:25942,0.326240442773784)
--(axis cs:25943,0.30707187132466)
--(axis cs:25944,0.305158521702726)
--(axis cs:25945,0.321231996981139)
--(axis cs:25946,0.295196075054588)
--(axis cs:25947,0.303596630804661)
--(axis cs:25948,0.306805715216324)
--(axis cs:25949,0.306838332772392)
--(axis cs:25950,0.312522430502001)
--(axis cs:25951,0.311485151682134)
--(axis cs:25952,0.306972030795808)
--(axis cs:25953,0.271880215374084)
--(axis cs:25954,0.29374756764759)
--(axis cs:25955,0.320841618513787)
--(axis cs:25956,0.320748658361053)
--(axis cs:25957,0.312670741672597)
--(axis cs:25958,0.325415164610501)
--(axis cs:25959,0.312252700884079)
--(axis cs:25960,0.317254965735457)
--(axis cs:25961,0.326733332748233)
--(axis cs:25962,0.323610729415108)
--(axis cs:25963,0.349539970889145)
--(axis cs:25964,0.357359882184747)
--(axis cs:25965,0.349404353949307)
--(axis cs:25966,0.386048902271125)
--(axis cs:25967,0.382286691879947)
--(axis cs:25968,0.339410566161627)
--(axis cs:25969,0.322668866006289)
--(axis cs:25970,0.329404132567469)
--(axis cs:25971,0.331433423115566)
--(axis cs:25972,0.338022923286463)
--(axis cs:25973,0.381725924188941)
--(axis cs:25974,0.37446582665389)
--(axis cs:25975,0.373784477088665)
--(axis cs:25976,0.373074087198824)
--(axis cs:25977,0.380061182340513)
--(axis cs:25978,0.355928305189298)
--(axis cs:25979,0.373750345408531)
--(axis cs:25980,0.349298512493568)
--(axis cs:25981,0.344198087564247)
--(axis cs:25982,0.316949250110463)
--(axis cs:25983,0.302604878318878)
--(axis cs:25984,0.294984955858425)
--(axis cs:25985,0.299258798322249)
--(axis cs:25986,0.300919438950661)
--(axis cs:25987,0.301632640380632)
--(axis cs:25988,0.337680006539475)
--(axis cs:25989,0.313980526953864)
--(axis cs:25990,0.310051057660217)
--(axis cs:25991,0.304612189697488)
--(axis cs:25992,0.300483729043945)
--(axis cs:25993,0.300403759020686)
--(axis cs:25994,0.306398714028465)
--(axis cs:25995,0.310586063264557)
--(axis cs:25996,0.31247780638808)
--(axis cs:25997,0.290985714020164)
--(axis cs:25998,0.291121433802061)
--(axis cs:25999,0.292603450894978)
--(axis cs:26000,0.29544940071581)
--(axis cs:26001,0.291276385604)
--(axis cs:26002,0.322438979235414)
--(axis cs:26003,0.3449923854063)
--(axis cs:26004,0.346435194881683)
--(axis cs:26005,0.323148931468468)
--(axis cs:26006,0.32799057968821)
--(axis cs:26007,0.310769797063843)
--(axis cs:26008,0.31054836824002)
--(axis cs:26009,0.353752455433014)
--(axis cs:26010,0.354090564571596)
--(axis cs:26011,0.343247499577227)
--(axis cs:26012,0.359748649724002)
--(axis cs:26013,0.35106547839654)
--(axis cs:26014,0.327450781743951)
--(axis cs:26015,0.314963933042971)
--(axis cs:26016,0.314816395883413)
--(axis cs:26017,0.32646113868246)
--(axis cs:26018,0.353470627722445)
--(axis cs:26019,0.352389364399602)
--(axis cs:26020,0.368885041446835)
--(axis cs:26021,0.367887397622597)
--(axis cs:26022,0.332045108604992)
--(axis cs:26023,0.331555140226167)
--(axis cs:26024,0.338124813172456)
--(axis cs:26025,0.358693752298916)
--(axis cs:26026,0.354518197203863)
--(axis cs:26027,0.366913479070214)
--(axis cs:26028,0.364375283255649)
--(axis cs:26029,0.364851202543643)
--(axis cs:26030,0.362053409911643)
--(axis cs:26031,0.370488669366999)
--(axis cs:26032,0.357101536964888)
--(axis cs:26033,0.366243616686261)
--(axis cs:26034,0.394482176031062)
--(axis cs:26035,0.414311279571509)
--(axis cs:26036,0.405310893953257)
--(axis cs:26037,0.394706853969467)
--(axis cs:26038,0.376174411134948)
--(axis cs:26039,0.362588968561851)
--(axis cs:26040,0.335744573582717)
--(axis cs:26041,0.346595105336549)
--(axis cs:26042,0.385733507145669)
--(axis cs:26043,0.388430105553315)
--(axis cs:26044,0.352412516511123)
--(axis cs:26045,0.352735098073021)
--(axis cs:26046,0.35116294495514)
--(axis cs:26047,0.354371203120621)
--(axis cs:26048,0.325493061946554)
--(axis cs:26049,0.304489773432599)
--(axis cs:26050,0.30188004270236)
--(axis cs:26051,0.302026164049007)
--(axis cs:26052,0.27969052710059)
--(axis cs:26053,0.277493420338259)
--(axis cs:26054,0.277392323268947)
--(axis cs:26055,0.276950830295798)
--(axis cs:26056,0.256645494990957)
--(axis cs:26057,0.246136439277953)
--(axis cs:26058,0.258200936159028)
--(axis cs:26059,0.270939434566308)
--(axis cs:26060,0.294321551130799)
--(axis cs:26061,0.28793372996232)
--(axis cs:26062,0.288900993822925)
--(axis cs:26063,0.25129689160448)
--(axis cs:26064,0.284761721749107)
--(axis cs:26065,0.280538671825605)
--(axis cs:26066,0.26684346473977)
--(axis cs:26067,0.264377568260492)
--(axis cs:26068,0.283234913032455)
--(axis cs:26069,0.288114289722548)
--(axis cs:26070,0.293742657210144)
--(axis cs:26071,0.294541738599145)
--(axis cs:26072,0.329280517021896)
--(axis cs:26073,0.326249870341487)
--(axis cs:26074,0.318433078042695)
--(axis cs:26075,0.303525460772882)
--(axis cs:26076,0.324546658507606)
--(axis cs:26077,0.33489769525866)
--(axis cs:26078,0.33563496012796)
--(axis cs:26079,0.333676967609733)
--(axis cs:26080,0.333375445464434)
--(axis cs:26081,0.333410676304764)
--(axis cs:26082,0.329764010120571)
--(axis cs:26083,0.369999065787754)
--(axis cs:26084,0.372789602239146)
--(axis cs:26085,0.35021302657798)
--(axis cs:26086,0.365741927512722)
--(axis cs:26087,0.370009945701666)
--(axis cs:26088,0.376588309985107)
--(axis cs:26089,0.398014979874929)
--(axis cs:26090,0.406589846194211)
--(axis cs:26091,0.404188096276946)
--(axis cs:26092,0.399844388472895)
--(axis cs:26093,0.37764777944016)
--(axis cs:26094,0.382226040546938)
--(axis cs:26095,0.371916069039257)
--(axis cs:26096,0.37431474904281)
--(axis cs:26097,0.40443953365287)
--(axis cs:26098,0.365345202661584)
--(axis cs:26099,0.365446268848754)
--(axis cs:26100,0.363569593920355)
--(axis cs:26101,0.37191408660234)
--(axis cs:26102,0.348157715268196)
--(axis cs:26103,0.317476311158723)
--(axis cs:26104,0.298670673638366)
--(axis cs:26105,0.298270152326903)
--(axis cs:26106,0.295905401375733)
--(axis cs:26107,0.300557459003766)
--(axis cs:26108,0.297388460662431)
--(axis cs:26109,0.29304471200845)
--(axis cs:26110,0.290178420741031)
--(axis cs:26111,0.267623297717574)
--(axis cs:26112,0.267240450862941)
--(axis cs:26113,0.284350940453901)
--(axis cs:26114,0.281705617465411)
--(axis cs:26115,0.302429555713355)
--(axis cs:26116,0.301836986724627)
--(axis cs:26117,0.287889781633033)
--(axis cs:26118,0.312205503547874)
--(axis cs:26119,0.309279153258756)
--(axis cs:26120,0.285023129693841)
--(axis cs:26121,0.262196852522583)
--(axis cs:26122,0.282405233133836)
--(axis cs:26123,0.299270225156441)
--(axis cs:26124,0.294718007832227)
--(axis cs:26125,0.293879065769402)
--(axis cs:26126,0.296858388646898)
--(axis cs:26127,0.268117667403695)
--(axis cs:26128,0.267061391291613)
--(axis cs:26129,0.278069394077722)
--(axis cs:26130,0.268902910610079)
--(axis cs:26131,0.294864323950498)
--(axis cs:26132,0.296418619731315)
--(axis cs:26133,0.260666024686983)
--(axis cs:26134,0.248943510549933)
--(axis cs:26135,0.250351438485545)
--(axis cs:26136,0.26018884248965)
--(axis cs:26137,0.269899484475578)
--(axis cs:26138,0.271289765246134)
--(axis cs:26139,0.233581105988787)
--(axis cs:26140,0.246485183049059)
--(axis cs:26141,0.269313196180371)
--(axis cs:26142,0.269970767795426)
--(axis cs:26143,0.268862625162136)
--(axis cs:26144,0.265705182667034)
--(axis cs:26145,0.275033432959917)
--(axis cs:26146,0.275619620431153)
--(axis cs:26147,0.308311276032179)
--(axis cs:26148,0.308137661063363)
--(axis cs:26149,0.308758241072131)
--(axis cs:26150,0.311164012167929)
--(axis cs:26151,0.284734185993018)
--(axis cs:26152,0.28152632527833)
--(axis cs:26153,0.314869819186077)
--(axis cs:26154,0.332135506831021)
--(axis cs:26155,0.329864667768018)
--(axis cs:26156,0.324610749400909)
--(axis cs:26157,0.324609018913321)
--(axis cs:26158,0.323336767311897)
--(axis cs:26159,0.374593008580523)
--(axis cs:26160,0.351987626945988)
--(axis cs:26161,0.343436399925744)
--(axis cs:26162,0.336492838142614)
--(axis cs:26163,0.344636583830158)
--(axis cs:26164,0.372397448932967)
--(axis cs:26165,0.345093739015552)
--(axis cs:26166,0.34554043416768)
--(axis cs:26167,0.343515745380647)
--(axis cs:26168,0.326173509691496)
--(axis cs:26169,0.314241891701343)
--(axis cs:26170,0.317125349020064)
--(axis cs:26171,0.339279770389442)
--(axis cs:26172,0.339285185466934)
--(axis cs:26173,0.342458856652277)
--(axis cs:26174,0.335045551946568)
--(axis cs:26175,0.330480610011546)
--(axis cs:26176,0.322853884614921)
--(axis cs:26177,0.318579070221108)
--(axis cs:26178,0.316415793868898)
--(axis cs:26179,0.315587497852186)
--(axis cs:26180,0.342973864233892)
--(axis cs:26181,0.326614408361508)
--(axis cs:26182,0.332046840720158)
--(axis cs:26183,0.311604248310524)
--(axis cs:26184,0.305839228342587)
--(axis cs:26185,0.344345098859308)
--(axis cs:26186,0.342665964041064)
--(axis cs:26187,0.335138640844956)
--(axis cs:26188,0.346919111263351)
--(axis cs:26189,0.359988023680587)
--(axis cs:26190,0.350825843177369)
--(axis cs:26191,0.357145026891214)
--(axis cs:26192,0.360684795457778)
--(axis cs:26193,0.367081094740668)
--(axis cs:26194,0.371545692245532)
--(axis cs:26195,0.37575617231477)
--(axis cs:26196,0.389582874835681)
--(axis cs:26197,0.392542047135144)
--(axis cs:26198,0.370683545495956)
--(axis cs:26199,0.368930779891717)
--(axis cs:26200,0.352888124309717)
--(axis cs:26201,0.369133501422571)
--(axis cs:26202,0.364614607589535)
--(axis cs:26203,0.392862380187717)
--(axis cs:26204,0.400981928585534)
--(axis cs:26205,0.382417064492424)
--(axis cs:26206,0.375577938315503)
--(axis cs:26207,0.346129635125159)
--(axis cs:26208,0.357750365753866)
--(axis cs:26209,0.352977796109986)
--(axis cs:26210,0.351799524017992)
--(axis cs:26211,0.34882737425051)
--(axis cs:26212,0.341621457776392)
--(axis cs:26213,0.339171199466959)
--(axis cs:26214,0.338489261602771)
--(axis cs:26215,0.327363933743349)
--(axis cs:26216,0.327240416122243)
--(axis cs:26217,0.323365656860604)
--(axis cs:26218,0.340483895059336)
--(axis cs:26219,0.337067057094897)
--(axis cs:26220,0.351117497568373)
--(axis cs:26221,0.3600434735827)
--(axis cs:26222,0.363319891186278)
--(axis cs:26223,0.365413204940509)
--(axis cs:26224,0.365022829239108)
--(axis cs:26225,0.344260960897263)
--(axis cs:26226,0.354337263843517)
--(axis cs:26227,0.39264770839434)
--(axis cs:26228,0.386366682651002)
--(axis cs:26229,0.391445970425442)
--(axis cs:26230,0.399800478716791)
--(axis cs:26231,0.371690669382039)
--(axis cs:26232,0.372359172391186)
--(axis cs:26233,0.371633085915039)
--(axis cs:26234,0.373449600638239)
--(axis cs:26235,0.391343733616815)
--(axis cs:26236,0.385163384700398)
--(axis cs:26237,0.365219290959857)
--(axis cs:26238,0.361363370105829)
--(axis cs:26239,0.364476360464806)
--(axis cs:26240,0.339319250839195)
--(axis cs:26241,0.306585794774767)
--(axis cs:26242,0.304191345708887)
--(axis cs:26243,0.298339037375795)
--(axis cs:26244,0.297688821357126)
--(axis cs:26245,0.294615158503406)
--(axis cs:26246,0.286676467142948)
--(axis cs:26247,0.288881884472481)
--(axis cs:26248,0.293173849542292)
--(axis cs:26249,0.292798941602317)
--(axis cs:26250,0.29888227171722)
--(axis cs:26251,0.313299427837394)
--(axis cs:26252,0.317748537825948)
--(axis cs:26253,0.321922979109188)
--(axis cs:26254,0.308365238477525)
--(axis cs:26255,0.308793990656213)
--(axis cs:26256,0.306246944689129)
--(axis cs:26257,0.32531311599411)
--(axis cs:26258,0.332358059680223)
--(axis cs:26259,0.3016144344272)
--(axis cs:26260,0.29513139485814)
--(axis cs:26261,0.330880526755612)
--(axis cs:26262,0.330206717678293)
--(axis cs:26263,0.331879276334731)
--(axis cs:26264,0.325454687091455)
--(axis cs:26265,0.363882450941711)
--(axis cs:26266,0.373997101558588)
--(axis cs:26267,0.375973148647184)
--(axis cs:26268,0.376021859066469)
--(axis cs:26269,0.37338963426582)
--(axis cs:26270,0.369205004710154)
--(axis cs:26271,0.382799611664814)
--(axis cs:26272,0.346743888740125)
--(axis cs:26273,0.345241497827583)
--(axis cs:26274,0.343750286934176)
--(axis cs:26275,0.337814177727008)
--(axis cs:26276,0.334947925363256)
--(axis cs:26277,0.339100954744823)
--(axis cs:26278,0.344250815262351)
--(axis cs:26279,0.350073797027055)
--(axis cs:26280,0.388902559336805)
--(axis cs:26281,0.378949695296991)
--(axis cs:26282,0.386986795889169)
--(axis cs:26283,0.384665062084385)
--(axis cs:26284,0.370096400978648)
--(axis cs:26285,0.375837556911249)
--(axis cs:26286,0.338675389561796)
--(axis cs:26287,0.338782257247206)
--(axis cs:26288,0.324587683623525)
--(axis cs:26289,0.313884494074451)
--(axis cs:26290,0.317438820356303)
--(axis cs:26291,0.316186426938552)
--(axis cs:26292,0.352056896871178)
--(axis cs:26293,0.353461162436927)
--(axis cs:26294,0.372327710674487)
--(axis cs:26295,0.348010595400035)
--(axis cs:26296,0.331235035873451)
--(axis cs:26297,0.330694819191794)
--(axis cs:26298,0.325256961948818)
--(axis cs:26299,0.358113956857497)
--(axis cs:26300,0.352094086709579)
--(axis cs:26301,0.344215185915317)
--(axis cs:26302,0.345359544255323)
--(axis cs:26303,0.353120445411099)
--(axis cs:26304,0.342230431885994)
--(axis cs:26305,0.305039125520766)
--(axis cs:26306,0.333922702599294)
--(axis cs:26307,0.33258493077319)
--(axis cs:26308,0.337129916760009)
--(axis cs:26309,0.347585885297281)
--(axis cs:26310,0.341097866258369)
--(axis cs:26311,0.338726958864095)
--(axis cs:26312,0.34058225424887)
--(axis cs:26313,0.317707073318347)
--(axis cs:26314,0.317764601840366)
--(axis cs:26315,0.33949485381363)
--(axis cs:26316,0.348720253715784)
--(axis cs:26317,0.353104006570062)
--(axis cs:26318,0.339857468523291)
--(axis cs:26319,0.335670911920749)
--(axis cs:26320,0.337122353642639)
--(axis cs:26321,0.344888881344509)
--(axis cs:26322,0.334761279105038)
--(axis cs:26323,0.309555829055306)
--(axis cs:26324,0.333202848853225)
--(axis cs:26325,0.347362173602572)
--(axis cs:26326,0.349140462312092)
--(axis cs:26327,0.345395728486054)
--(axis cs:26328,0.346608490637115)
--(axis cs:26329,0.347289025718008)
--(axis cs:26330,0.344606658378658)
--(axis cs:26331,0.330051181405651)
--(axis cs:26332,0.329838654157273)
--(axis cs:26333,0.347046904731016)
--(axis cs:26334,0.346994166779125)
--(axis cs:26335,0.336000816518583)
--(axis cs:26336,0.342745376602199)
--(axis cs:26337,0.32971628125304)
--(axis cs:26338,0.331351830554882)
--(axis cs:26339,0.33814830810824)
--(axis cs:26340,0.319318477246319)
--(axis cs:26341,0.323604014873446)
--(axis cs:26342,0.320134812828394)
--(axis cs:26343,0.343057576107444)
--(axis cs:26344,0.340968721896543)
--(axis cs:26345,0.362177014999098)
--(axis cs:26346,0.362445426622007)
--(axis cs:26347,0.345074256291211)
--(axis cs:26348,0.312087033108348)
--(axis cs:26349,0.313502422477173)
--(axis cs:26350,0.317967469734251)
--(axis cs:26351,0.327684256704673)
--(axis cs:26352,0.329288415230088)
--(axis cs:26353,0.328841973505533)
--(axis cs:26354,0.299677849229065)
--(axis cs:26355,0.315629362040013)
--(axis cs:26356,0.320399590220203)
--(axis cs:26357,0.330112389891297)
--(axis cs:26358,0.334886313201836)
--(axis cs:26359,0.289364512487815)
--(axis cs:26360,0.308080928035052)
--(axis cs:26361,0.306881560656976)
--(axis cs:26362,0.316556872166584)
--(axis cs:26363,0.319004394204422)
--(axis cs:26364,0.325106776668804)
--(axis cs:26365,0.290744147895802)
--(axis cs:26366,0.290618128204507)
--(axis cs:26367,0.309058189908511)
--(axis cs:26368,0.3232865480984)
--(axis cs:26369,0.282055698591315)
--(axis cs:26370,0.269351748784226)
--(axis cs:26371,0.27291654404276)
--(axis cs:26372,0.272649372884506)
--(axis cs:26373,0.26890310820561)
--(axis cs:26374,0.286070367283184)
--(axis cs:26375,0.284159391514578)
--(axis cs:26376,0.255124671073643)
--(axis cs:26377,0.251103685460616)
--(axis cs:26378,0.229139103801328)
--(axis cs:26379,0.270272263605326)
--(axis cs:26380,0.249533070857642)
--(axis cs:26381,0.244602931058541)
--(axis cs:26382,0.248208160820679)
--(axis cs:26383,0.250630278249767)
--(axis cs:26384,0.223374326601452)
--(axis cs:26385,0.248623484824928)
--(axis cs:26386,0.229051568281001)
--(axis cs:26387,0.22112721161197)
--(axis cs:26388,0.231021174575871)
--(axis cs:26389,0.264771443437839)
--(axis cs:26390,0.276146555822977)
--(axis cs:26391,0.278099833907537)
--(axis cs:26392,0.266745025886057)
--(axis cs:26393,0.260022560768361)
--(axis cs:26394,0.26680830797492)
--(axis cs:26395,0.260998658664908)
--(axis cs:26396,0.275465647897667)
--(axis cs:26397,0.290351744511439)
--(axis cs:26398,0.324200959823271)
--(axis cs:26399,0.324530157523996)
--(axis cs:26400,0.346206693933965)
--(axis cs:26401,0.336490102034986)
--(axis cs:26402,0.336057202716571)
--(axis cs:26403,0.332985724864391)
--(axis cs:26404,0.358704793494268)
--(axis cs:26405,0.352844985499084)
--(axis cs:26406,0.355775203222087)
--(axis cs:26407,0.36382110035436)
--(axis cs:26408,0.37943932391054)
--(axis cs:26409,0.363160234006997)
--(axis cs:26410,0.376736172100372)
--(axis cs:26411,0.379001935558921)
--(axis cs:26412,0.39371071409205)
--(axis cs:26413,0.388060634368709)
--(axis cs:26414,0.359494571651453)
--(axis cs:26415,0.365489464419168)
--(axis cs:26416,0.386370432825776)
--(axis cs:26417,0.371115225160432)
--(axis cs:26418,0.352905890742177)
--(axis cs:26419,0.329008219503365)
--(axis cs:26420,0.334807369963676)
--(axis cs:26421,0.317798911160737)
--(axis cs:26422,0.31654118712116)
--(axis cs:26423,0.309411843893563)
--(axis cs:26424,0.320303571372471)
--(axis cs:26425,0.318610520026199)
--(axis cs:26426,0.342452417181932)
--(axis cs:26427,0.344433141139554)
--(axis cs:26428,0.329704493359191)
--(axis cs:26429,0.340069578864005)
--(axis cs:26430,0.316689636816071)
--(axis cs:26431,0.290248695526289)
--(axis cs:26432,0.280065291453526)
--(axis cs:26433,0.300425273212274)
--(axis cs:26434,0.30172817600575)
--(axis cs:26435,0.297871161721531)
--(axis cs:26436,0.305185870593287)
--(axis cs:26437,0.313268755039347)
--(axis cs:26438,0.293480599387148)
--(axis cs:26439,0.303547033749245)
--(axis cs:26440,0.300384837980006)
--(axis cs:26441,0.31847466586704)
--(axis cs:26442,0.32006267173627)
--(axis cs:26443,0.328822251201829)
--(axis cs:26444,0.296713681260309)
--(axis cs:26445,0.273855668180363)
--(axis cs:26446,0.263097251409142)
--(axis cs:26447,0.263909706288679)
--(axis cs:26448,0.238692267671964)
--(axis cs:26449,0.239606067310202)
--(axis cs:26450,0.244081836109764)
--(axis cs:26451,0.265420758402702)
--(axis cs:26452,0.240778455383121)
--(axis cs:26453,0.241109644867872)
--(axis cs:26454,0.23907868244978)
--(axis cs:26455,0.244734973334337)
--(axis cs:26456,0.233262019950809)
--(axis cs:26457,0.218952168661152)
--(axis cs:26458,0.245776490112918)
--(axis cs:26459,0.242485334252873)
--(axis cs:26460,0.245120313814673)
--(axis cs:26461,0.231996008604898)
--(axis cs:26462,0.229171742289432)
--(axis cs:26463,0.224789291645084)
--(axis cs:26464,0.24485223660002)
--(axis cs:26465,0.27120508306015)
--(axis cs:26466,0.280113768849907)
--(axis cs:26467,0.281109976651464)
--(axis cs:26468,0.321278145653325)
--(axis cs:26469,0.315573702484125)
--(axis cs:26470,0.32454476706103)
--(axis cs:26471,0.319378739700752)
--(axis cs:26472,0.367875633231544)
--(axis cs:26473,0.365425210856251)
--(axis cs:26474,0.352529251196496)
--(axis cs:26475,0.311219191724347)
--(axis cs:26476,0.325832869628718)
--(axis cs:26477,0.329812838702088)
--(axis cs:26478,0.324421729520917)
--(axis cs:26479,0.32973566867496)
--(axis cs:26480,0.310102645875632)
--(axis cs:26481,0.325363332652445)
--(axis cs:26482,0.330115257018719)
--(axis cs:26483,0.332087710332223)
--(axis cs:26484,0.320521666825166)
--(axis cs:26485,0.319942357458001)
--(axis cs:26486,0.305585802599454)
--(axis cs:26487,0.305432641736033)
--(axis cs:26488,0.3041705020622)
--(axis cs:26489,0.312359479845525)
--(axis cs:26490,0.321667393931575)
--(axis cs:26491,0.303920378412845)
--(axis cs:26492,0.270268302563942)
--(axis cs:26493,0.237385291566688)
--(axis cs:26494,0.264619301697527)
--(axis cs:26495,0.305358393466566)
--(axis cs:26496,0.300751221889616)
--(axis cs:26497,0.265865242797391)
--(axis cs:26498,0.265942875631284)
--(axis cs:26499,0.263538069208291)
--(axis cs:26500,0.285979867706536)
--(axis cs:26501,0.294910596373066)
--(axis cs:26502,0.299733437186173)
--(axis cs:26503,0.3000252397271)
--(axis cs:26504,0.327574707266283)
--(axis cs:26505,0.325506506038732)
--(axis cs:26506,0.351105735593729)
--(axis cs:26507,0.329310146543135)
--(axis cs:26508,0.28878164558034)
--(axis cs:26509,0.282240603686745)
--(axis cs:26510,0.263737214824271)
--(axis cs:26511,0.283490321097109)
--(axis cs:26512,0.297513732391427)
--(axis cs:26513,0.294979326154749)
--(axis cs:26514,0.298261639029556)
--(axis cs:26515,0.298757941168884)
--(axis cs:26516,0.294421930487786)
--(axis cs:26517,0.33837437307112)
--(axis cs:26518,0.330905672560153)
--(axis cs:26519,0.332200740244718)
--(axis cs:26520,0.333844474223644)
--(axis cs:26521,0.334477082627101)
--(axis cs:26522,0.303697341777144)
--(axis cs:26523,0.300030311984904)
--(axis cs:26524,0.288971209131105)
--(axis cs:26525,0.289744313486631)
--(axis cs:26526,0.287506035089393)
--(axis cs:26527,0.293257740813449)
--(axis cs:26528,0.319999006830394)
--(axis cs:26529,0.319745308108276)
--(axis cs:26530,0.317723446806911)
--(axis cs:26531,0.301037178184542)
--(axis cs:26532,0.294963377288358)
--(axis cs:26533,0.293145770615423)
--(axis cs:26534,0.295699393844958)
--(axis cs:26535,0.270527416642879)
--(axis cs:26536,0.263609643348966)
--(axis cs:26537,0.268361889075919)
--(axis cs:26538,0.275845738767608)
--(axis cs:26539,0.26843525138255)
--(axis cs:26540,0.264314795610668)
--(axis cs:26541,0.266248452300232)
--(axis cs:26542,0.286904704712529)
--(axis cs:26543,0.274747732841357)
--(axis cs:26544,0.284023523790799)
--(axis cs:26545,0.263318160999373)
--(axis cs:26546,0.267539940631353)
--(axis cs:26547,0.266044045044446)
--(axis cs:26548,0.262876376297167)
--(axis cs:26549,0.262841060593387)
--(axis cs:26550,0.258082209121713)
--(axis cs:26551,0.272752175263887)
--(axis cs:26552,0.284868516039417)
--(axis cs:26553,0.316762461834617)
--(axis cs:26554,0.309545131533434)
--(axis cs:26555,0.318665218988519)
--(axis cs:26556,0.323478090168757)
--(axis cs:26557,0.32298783618036)
--(axis cs:26558,0.323851324541863)
--(axis cs:26559,0.334381337523972)
--(axis cs:26560,0.339754835149639)
--(axis cs:26561,0.299039877651103)
--(axis cs:26562,0.305723113955734)
--(axis cs:26563,0.321709477424854)
--(axis cs:26564,0.318471924804237)
--(axis cs:26565,0.347689523403085)
--(axis cs:26566,0.349067869075409)
--(axis cs:26567,0.353864743383068)
--(axis cs:26568,0.312883126908022)
--(axis cs:26569,0.313047052390401)
--(axis cs:26570,0.303175851724126)
--(axis cs:26571,0.306675280033635)
--(axis cs:26572,0.310392543400917)
--(axis cs:26573,0.315532317798131)
--(axis cs:26574,0.325552945311377)
--(axis cs:26575,0.345440449788614)
--(axis cs:26576,0.343373356196016)
--(axis cs:26577,0.34007215601357)
--(axis cs:26578,0.341897646912651)
--(axis cs:26579,0.348083481481804)
--(axis cs:26580,0.351986551359947)
--(axis cs:26581,0.383525052481602)
--(axis cs:26582,0.370659075609759)
--(axis cs:26583,0.373049883147124)
--(axis cs:26584,0.369378602671207)
--(axis cs:26585,0.357069611001148)
--(axis cs:26586,0.349112868364491)
--(axis cs:26587,0.335067536763628)
--(axis cs:26588,0.393540200395982)
--(axis cs:26589,0.387297512569663)
--(axis cs:26590,0.375474982606517)
--(axis cs:26591,0.3711666712227)
--(axis cs:26592,0.36317716337247)
--(axis cs:26593,0.355346548445936)
--(axis cs:26594,0.314766037538406)
--(axis cs:26595,0.318354777083441)
--(axis cs:26596,0.332902910553527)
--(axis cs:26597,0.336350314770512)
--(axis cs:26598,0.337102329076384)
--(axis cs:26599,0.343034895375914)
--(axis cs:26600,0.315864751904679)
--(axis cs:26601,0.32285534620286)
--(axis cs:26602,0.286039484784312)
--(axis cs:26603,0.287647247066629)
--(axis cs:26604,0.288781409565304)
--(axis cs:26605,0.280421997859492)
--(axis cs:26606,0.276597424909111)
--(axis cs:26607,0.297460383147151)
--(axis cs:26608,0.283407589850096)
--(axis cs:26609,0.27628476427378)
--(axis cs:26610,0.256284029853864)
--(axis cs:26611,0.23935502656142)
--(axis cs:26612,0.238090284216677)
--(axis cs:26613,0.247306765874525)
--(axis cs:26614,0.273462350957051)
--(axis cs:26615,0.252143399285449)
--(axis cs:26616,0.24216138360548)
--(axis cs:26617,0.221035333079872)
--(axis cs:26618,0.218836015781611)
--(axis cs:26619,0.22075734779323)
--(axis cs:26620,0.236673441537986)
--(axis cs:26621,0.254964870189292)
--(axis cs:26622,0.287235132874005)
--(axis cs:26623,0.281918846333018)
--(axis cs:26624,0.282451605397748)
--(axis cs:26625,0.286377951775753)
--(axis cs:26626,0.289142594854411)
--(axis cs:26627,0.294737095548425)
--(axis cs:26628,0.262365734519564)
--(axis cs:26629,0.262285515846276)
--(axis cs:26630,0.294789423102456)
--(axis cs:26631,0.307036682208197)
--(axis cs:26632,0.284312897378214)
--(axis cs:26633,0.284921689453126)
--(axis cs:26634,0.284291413139684)
--(axis cs:26635,0.296297671530358)
--(axis cs:26636,0.294503644881241)
--(axis cs:26637,0.311595945480434)
--(axis cs:26638,0.309098571703973)
--(axis cs:26639,0.296993373557389)
--(axis cs:26640,0.282266695035794)
--(axis cs:26641,0.279377822696944)
--(axis cs:26642,0.283147365314145)
--(axis cs:26643,0.283961295927694)
--(axis cs:26644,0.283495165576349)
--(axis cs:26645,0.283053256458142)
--(axis cs:26646,0.278033943621168)
--(axis cs:26647,0.251495811610893)
--(axis cs:26648,0.285324614018339)
--(axis cs:26649,0.285878887809889)
--(axis cs:26650,0.286440733682897)
--(axis cs:26651,0.265622722986548)
--(axis cs:26652,0.283505331628345)
--(axis cs:26653,0.284482734495223)
--(axis cs:26654,0.260224205592215)
--(axis cs:26655,0.254962104272603)
--(axis cs:26656,0.248911347191247)
--(axis cs:26657,0.249026503569642)
--(axis cs:26658,0.2516605101137)
--(axis cs:26659,0.260183856584763)
--(axis cs:26660,0.26439673862541)
--(axis cs:26661,0.253124356171493)
--(axis cs:26662,0.256653584857236)
--(axis cs:26663,0.26324814746148)
--(axis cs:26664,0.262685636171865)
--(axis cs:26665,0.263979223769095)
--(axis cs:26666,0.275282202920561)
--(axis cs:26667,0.309825079167961)
--(axis cs:26668,0.312555923752324)
--(axis cs:26669,0.31166338524733)
--(axis cs:26670,0.315379808245225)
--(axis cs:26671,0.334327520925951)
--(axis cs:26672,0.347138775284059)
--(axis cs:26673,0.33694968747494)
--(axis cs:26674,0.367216294006876)
--(axis cs:26675,0.37138964858657)
--(axis cs:26676,0.362373237217811)
--(axis cs:26677,0.347794631455167)
--(axis cs:26678,0.349995532397922)
--(axis cs:26679,0.355620327789195)
--(axis cs:26680,0.326787294877153)
--(axis cs:26681,0.326057298948163)
--(axis cs:26682,0.326698108433591)
--(axis cs:26683,0.306573506907148)
--(axis cs:26684,0.285202255336299)
--(axis cs:26685,0.264203162997506)
--(axis cs:26686,0.263748682542008)
--(axis cs:26687,0.255976637451082)
--(axis cs:26688,0.249195057489453)
--(axis cs:26689,0.248279536404669)
--(axis cs:26690,0.247550284383509)
--(axis cs:26691,0.253048120376504)
--(axis cs:26692,0.255898549593005)
--(axis cs:26693,0.261089349808789)
--(axis cs:26694,0.263780608277024)
--(axis cs:26695,0.270164058311568)
--(axis cs:26696,0.289692594627455)
--(axis cs:26697,0.290171381227312)
--(axis cs:26698,0.291033647966317)
--(axis cs:26699,0.286391032580917)
--(axis cs:26700,0.29007117690592)
--(axis cs:26701,0.2994712710694)
--(axis cs:26702,0.300214392420551)
--(axis cs:26703,0.308176417793443)
--(axis cs:26704,0.322589067573647)
--(axis cs:26705,0.355079645609978)
--(axis cs:26706,0.347899842914944)
--(axis cs:26707,0.340150289650616)
--(axis cs:26708,0.33623745848302)
--(axis cs:26709,0.330615434988156)
--(axis cs:26710,0.320758048954651)
--(axis cs:26711,0.310468692914656)
--(axis cs:26712,0.311005053799203)
--(axis cs:26713,0.312546024349331)
--(axis cs:26714,0.316371883972217)
--(axis cs:26715,0.298312971553734)
--(axis cs:26716,0.295472502958433)
--(axis cs:26717,0.296204494559134)
--(axis cs:26718,0.289691034398406)
--(axis cs:26719,0.271104486667706)
--(axis cs:26720,0.295062417997874)
--(axis cs:26721,0.302249670809988)
--(axis cs:26722,0.300381879953608)
--(axis cs:26723,0.308686717930764)
--(axis cs:26724,0.302242934923485)
--(axis cs:26725,0.290862173707545)
--(axis cs:26726,0.285038916471517)
--(axis cs:26727,0.30957211378932)
--(axis cs:26728,0.326655372723011)
--(axis cs:26729,0.326142295049774)
--(axis cs:26730,0.334637583007189)
--(axis cs:26731,0.339258391648622)
--(axis cs:26732,0.318823313680977)
--(axis cs:26733,0.288938973415201)
--(axis cs:26734,0.288707504134302)
--(axis cs:26735,0.299669230656388)
--(axis cs:26736,0.296751554513219)
--(axis cs:26737,0.297476646750813)
--(axis cs:26738,0.300766222400704)
--(axis cs:26739,0.33053958910489)
--(axis cs:26740,0.322000607551914)
--(axis cs:26741,0.320906969113319)
--(axis cs:26742,0.318692141660238)
--(axis cs:26743,0.308142004320833)
--(axis cs:26744,0.32463619399361)
--(axis cs:26745,0.334868462767017)
--(axis cs:26746,0.351497364968089)
--(axis cs:26747,0.349450768919574)
--(axis cs:26748,0.330668987272235)
--(axis cs:26749,0.325386157343394)
--(axis cs:26750,0.338727852129827)
--(axis cs:26751,0.328556872903248)
--(axis cs:26752,0.326288158753675)
--(axis cs:26753,0.363627800176339)
--(axis cs:26754,0.354797118378753)
--(axis cs:26755,0.359060071028109)
--(axis cs:26756,0.353318266340175)
--(axis cs:26757,0.353133252475582)
--(axis cs:26758,0.344785506440919)
--(axis cs:26759,0.325115259647845)
--(axis cs:26760,0.322861039737304)
--(axis cs:26761,0.331133872470006)
--(axis cs:26762,0.321833007687571)
--(axis cs:26763,0.337379675072732)
--(axis cs:26764,0.327707093644847)
--(axis cs:26765,0.319984918741357)
--(axis cs:26766,0.283784219189384)
--(axis cs:26767,0.281844424086699)
--(axis cs:26768,0.302154780851111)
--(axis cs:26769,0.313803857129835)
--(axis cs:26770,0.313938187201168)
--(axis cs:26771,0.325292981733563)
--(axis cs:26772,0.348127536265128)
--(axis cs:26773,0.333173893857716)
--(axis cs:26774,0.338368422811187)
--(axis cs:26775,0.338308882931809)
--(axis cs:26776,0.329141915044766)
--(axis cs:26777,0.325695361367869)
--(axis cs:26778,0.335053172879552)
--(axis cs:26779,0.332339346969844)
--(axis cs:26780,0.332278452318534)
--(axis cs:26781,0.332373750715249)
--(axis cs:26782,0.345146608614529)
--(axis cs:26783,0.305521209749217)
--(axis cs:26784,0.303641857221869)
--(axis cs:26785,0.278864794570669)
--(axis cs:26786,0.304563663428535)
--(axis cs:26787,0.296827897794986)
--(axis cs:26788,0.295006120010224)
--(axis cs:26789,0.287897402243785)
--(axis cs:26790,0.280955441496767)
--(axis cs:26791,0.265910887634112)
--(axis cs:26792,0.270377230622663)
--(axis cs:26793,0.273893812848314)
--(axis cs:26794,0.27511584787317)
--(axis cs:26795,0.268417257798916)
--(axis cs:26796,0.287969657936287)
--(axis cs:26797,0.287159569580795)
--(axis cs:26798,0.287470558424452)
--(axis cs:26799,0.302365294935663)
--(axis cs:26800,0.312398396341505)
--(axis cs:26801,0.308757497729698)
--(axis cs:26802,0.305370764866071)
--(axis cs:26803,0.342210727358876)
--(axis cs:26804,0.351776608371435)
--(axis cs:26805,0.380210842138985)
--(axis cs:26806,0.386218684587155)
--(axis cs:26807,0.381694495589456)
--(axis cs:26808,0.38515570843707)
--(axis cs:26809,0.366361090030152)
--(axis cs:26810,0.371224596314048)
--(axis cs:26811,0.387046001921842)
--(axis cs:26812,0.388474467754225)
--(axis cs:26813,0.354665636001408)
--(axis cs:26814,0.305271230549122)
--(axis cs:26815,0.317193247370911)
--(axis cs:26816,0.309072543626283)
--(axis cs:26817,0.308827461531688)
--(axis cs:26818,0.305156780374496)
--(axis cs:26819,0.299562726542561)
--(axis cs:26820,0.29496029303076)
--(axis cs:26821,0.296177617659745)
--(axis cs:26822,0.289736813718933)
--(axis cs:26823,0.268230922062817)
--(axis cs:26824,0.263481526872028)
--(axis cs:26825,0.270336578971293)
--(axis cs:26826,0.261821257320623)
--(axis cs:26827,0.257264552392763)
--(axis cs:26828,0.25315163358323)
--(axis cs:26829,0.272407049802595)
--(axis cs:26830,0.274775012952486)
--(axis cs:26831,0.261710890848186)
--(axis cs:26832,0.260899644498128)
--(axis cs:26833,0.292389006564395)
--(axis cs:26834,0.330230734317204)
--(axis cs:26835,0.329660288596289)
--(axis cs:26836,0.331528786272434)
--(axis cs:26837,0.334840284974382)
--(axis cs:26838,0.334520659942865)
--(axis cs:26839,0.345898032730434)
--(axis cs:26840,0.339261243865758)
--(axis cs:26841,0.336697322166765)
--(axis cs:26842,0.332818012170542)
--(axis cs:26843,0.353668262404956)
--(axis cs:26844,0.351625791550842)
--(axis cs:26845,0.352552281030236)
--(axis cs:26846,0.366255612060227)
--(axis cs:26847,0.38119670437575)
--(axis cs:26848,0.361387673257619)
--(axis cs:26849,0.329145231381375)
--(axis cs:26850,0.292253273782808)
--(axis cs:26851,0.311702990720366)
--(axis cs:26852,0.284710971908083)
--(axis cs:26853,0.257086269585302)
--(axis cs:26854,0.267010886553963)
--(axis cs:26855,0.261388981162992)
--(axis cs:26856,0.240526825442374)
--(axis cs:26857,0.238112225262266)
--(axis cs:26858,0.238203001140368)
--(axis cs:26859,0.224434178160609)
--(axis cs:26860,0.237187716934975)
--(axis cs:26861,0.23227978478865)
--(axis cs:26862,0.240167758442157)
--(axis cs:26863,0.239398306898722)
--(axis cs:26864,0.24202738083286)
--(axis cs:26865,0.245715196262399)
--(axis cs:26866,0.253225431572692)
--(axis cs:26867,0.248897740565007)
--(axis cs:26868,0.252468617213962)
--(axis cs:26869,0.256088192741871)
--(axis cs:26870,0.293604036304779)
--(axis cs:26871,0.284452590901375)
--(axis cs:26872,0.282446042768641)
--(axis cs:26873,0.311615942761308)
--(axis cs:26874,0.309192051815198)
--(axis cs:26875,0.316953179909601)
--(axis cs:26876,0.348077197045955)
--(axis cs:26877,0.342653513907349)
--(axis cs:26878,0.346844579026464)
--(axis cs:26879,0.365962960197461)
--(axis cs:26880,0.363875108640504)
--(axis cs:26881,0.38153110031995)
--(axis cs:26882,0.382346861263471)
--(axis cs:26883,0.380538703121682)
--(axis cs:26884,0.345060957037072)
--(axis cs:26885,0.345667148537593)
--(axis cs:26886,0.342797928886552)
--(axis cs:26887,0.349344363055945)
--(axis cs:26888,0.375336525089328)
--(axis cs:26889,0.405379099455348)
--(axis cs:26890,0.406016201594623)
--(axis cs:26891,0.392423727264369)
--(axis cs:26892,0.414874255941949)
--(axis cs:26893,0.420807690197393)
--(axis cs:26894,0.424585016070043)
--(axis cs:26895,0.421682487138228)
--(axis cs:26896,0.407017721231109)
--(axis cs:26897,0.410592824225717)
--(axis cs:26898,0.368029873913831)
--(axis cs:26899,0.327219210084911)
--(axis cs:26900,0.313517521568366)
--(axis cs:26901,0.276131303880927)
--(axis cs:26902,0.283396442089992)
--(axis cs:26903,0.243782780448996)
--(axis cs:26904,0.26791491180321)
--(axis cs:26905,0.264408642376521)
--(axis cs:26906,0.244295440786145)
--(axis cs:26907,0.247434183743937)
--(axis cs:26908,0.234636764392069)
--(axis cs:26909,0.232338724411007)
--(axis cs:26910,0.22500705343567)
--(axis cs:26911,0.234670143436169)
--(axis cs:26912,0.235941708919517)
--(axis cs:26913,0.23032720747454)
--(axis cs:26914,0.228555465573521)
--(axis cs:26915,0.207587756987888)
--(axis cs:26916,0.21441846856024)
--(axis cs:26917,0.212180498964248)
--(axis cs:26918,0.236599038384425)
--(axis cs:26919,0.255195050604509)
--(axis cs:26920,0.240418183976642)
--(axis cs:26921,0.262050833213854)
--(axis cs:26922,0.252603033471508)
--(axis cs:26923,0.285660608956849)
--(axis cs:26924,0.284900760950148)
--(axis cs:26925,0.274289374992568)
--(axis cs:26926,0.29162963249624)
--(axis cs:26927,0.275725559257728)
--(axis cs:26928,0.287110761457134)
--(axis cs:26929,0.285435045898171)
--(axis cs:26930,0.287173342652414)
--(axis cs:26931,0.272206764509979)
--(axis cs:26932,0.277817733613202)
--(axis cs:26933,0.280408162885369)
--(axis cs:26934,0.243850133785367)
--(axis cs:26935,0.263950973204243)
--(axis cs:26936,0.248982607087528)
--(axis cs:26937,0.252121800704325)
--(axis cs:26938,0.245431823875607)
--(axis cs:26939,0.252068661219621)
--(axis cs:26940,0.277550020715956)
--(axis cs:26941,0.290054004374394)
--(axis cs:26942,0.301548427003543)
--(axis cs:26943,0.308197177636342)
--(axis cs:26944,0.305771004180178)
--(axis cs:26945,0.322334389306497)
--(axis cs:26946,0.329024150758128)
--(axis cs:26947,0.357340572292702)
--(axis cs:26948,0.360912322161067)
--(axis cs:26949,0.347322721657808)
--(axis cs:26950,0.348385848339933)
--(axis cs:26951,0.361886176870278)
--(axis cs:26952,0.360341661532703)
--(axis cs:26953,0.352682551431464)
--(axis cs:26954,0.396317803663427)
--(axis cs:26955,0.39661711406)
--(axis cs:26956,0.422389246288715)
--(axis cs:26957,0.410851315420567)
--(axis cs:26958,0.403305823140432)
--(axis cs:26959,0.409858837391178)
--(axis cs:26960,0.402639554500257)
--(axis cs:26961,0.403974087677822)
--(axis cs:26962,0.405452588428004)
--(axis cs:26963,0.409718560855498)
--(axis cs:26964,0.414133304056975)
--(axis cs:26965,0.402052268339901)
--(axis cs:26966,0.380784661805656)
--(axis cs:26967,0.381133604878145)
--(axis cs:26968,0.378776074456687)
--(axis cs:26969,0.388607473945182)
--(axis cs:26970,0.393430966691481)
--(axis cs:26971,0.381414405676662)
--(axis cs:26972,0.35988570528796)
--(axis cs:26973,0.373710784416282)
--(axis cs:26974,0.377338273770817)
--(axis cs:26975,0.374062978410751)
--(axis cs:26976,0.373801917995653)
--(axis cs:26977,0.369181015005383)
--(axis cs:26978,0.386869329265748)
--(axis cs:26979,0.379463117334396)
--(axis cs:26980,0.382202826316651)
--(axis cs:26981,0.379441302060418)
--(axis cs:26982,0.376206193149352)
--(axis cs:26983,0.361051851166374)
--(axis cs:26984,0.365609658991418)
--(axis cs:26985,0.382565110570161)
--(axis cs:26986,0.406978649592611)
--(axis cs:26987,0.405488124571251)
--(axis cs:26988,0.421089189982536)
--(axis cs:26989,0.419197121642162)
--(axis cs:26990,0.406410111807283)
--(axis cs:26991,0.423994474687606)
--(axis cs:26992,0.431252653480506)
--(axis cs:26993,0.411536127790144)
--(axis cs:26994,0.42273434755802)
--(axis cs:26995,0.40329054026855)
--(axis cs:26996,0.40593395051374)
--(axis cs:26997,0.415594796524225)
--(axis cs:26998,0.41555932216256)
--(axis cs:26999,0.412261002142069)
--(axis cs:27000,0.413106929126979)
--(axis cs:27001,0.403651940095064)
--(axis cs:27002,0.391237465131012)
--(axis cs:27003,0.376542808973362)
--(axis cs:27004,0.376802924928164)
--(axis cs:27005,0.372467516007665)
--(axis cs:27006,0.379217847605039)
--(axis cs:27007,0.369260393323617)
--(axis cs:27008,0.357621505029821)
--(axis cs:27009,0.344033820469429)
--(axis cs:27010,0.341668061480268)
--(axis cs:27011,0.34770082769478)
--(axis cs:27012,0.369742215281869)
--(axis cs:27013,0.38310879288365)
--(axis cs:27014,0.373918220269791)
--(axis cs:27015,0.38724513682813)
--(axis cs:27016,0.380167345960477)
--(axis cs:27017,0.383620138164438)
--(axis cs:27018,0.3462267659555)
--(axis cs:27019,0.344292518016343)
--(axis cs:27020,0.347395672411173)
--(axis cs:27021,0.351842210539394)
--(axis cs:27022,0.359343318660781)
--(axis cs:27023,0.389498007513228)
--(axis cs:27024,0.388549099498315)
--(axis cs:27025,0.38225663769894)
--(axis cs:27026,0.381535784966596)
--(axis cs:27027,0.388046591337792)
--(axis cs:27028,0.400043623914326)
--(axis cs:27029,0.404653258739301)
--(axis cs:27030,0.419845150388635)
--(axis cs:27031,0.410831563061887)
--(axis cs:27032,0.40463989713763)
--(axis cs:27033,0.400402457616496)
--(axis cs:27034,0.396945374377215)
--(axis cs:27035,0.400883300386723)
--(axis cs:27036,0.406898911202458)
--(axis cs:27037,0.393929147129594)
--(axis cs:27038,0.439879047960563)
--(axis cs:27039,0.448803797815928)
--(axis cs:27040,0.437230631899649)
--(axis cs:27041,0.388284290955873)
--(axis cs:27042,0.386279186824151)
--(axis cs:27043,0.372339462484092)
--(axis cs:27044,0.371614716424683)
--(axis cs:27045,0.355109595221811)
--(axis cs:27046,0.350540831769492)
--(axis cs:27047,0.352145815513751)
--(axis cs:27048,0.356247086758125)
--(axis cs:27049,0.360786599737033)
--(axis cs:27050,0.366393617043911)
--(axis cs:27051,0.365526598212605)
--(axis cs:27052,0.36143253624126)
--(axis cs:27053,0.346266805041104)
--(axis cs:27054,0.351896204445553)
--(axis cs:27055,0.329282851388852)
--(axis cs:27056,0.328221979130098)
--(axis cs:27057,0.321484542514559)
--(axis cs:27058,0.316989643033967)
--(axis cs:27059,0.319144450160025)
--(axis cs:27060,0.319526526596393)
--(axis cs:27061,0.306549999296634)
--(axis cs:27062,0.311950868202585)
--(axis cs:27063,0.287783840450557)
--(axis cs:27064,0.287452121693354)
--(axis cs:27065,0.276966485325949)
--(axis cs:27066,0.262629345021207)
--(axis cs:27067,0.262365288868987)
--(axis cs:27068,0.260137878297283)
--(axis cs:27069,0.256069485736161)
--(axis cs:27070,0.241337865241046)
--(axis cs:27071,0.231498176684277)
--(axis cs:27072,0.225123468101422)
--(axis cs:27073,0.222984688471723)
--(axis cs:27074,0.22282102562571)
--(axis cs:27075,0.240658304947198)
--(axis cs:27076,0.230196152975484)
--(axis cs:27077,0.221564894351648)
--(axis cs:27078,0.217284637755042)
--(axis cs:27079,0.214039816993339)
--(axis cs:27080,0.21670706726643)
--(axis cs:27081,0.242743425272647)
--(axis cs:27082,0.240374983871924)
--(axis cs:27083,0.267218196632366)
--(axis cs:27084,0.2677662779923)
--(axis cs:27085,0.291885236117523)
--(axis cs:27086,0.295484618151354)
--(axis cs:27087,0.289397215436701)
--(axis cs:27088,0.291791069722159)
--(axis cs:27089,0.29002177544844)
--(axis cs:27090,0.289231006567847)
--(axis cs:27091,0.292267213023539)
--(axis cs:27092,0.300363112489464)
--(axis cs:27093,0.305609988264633)
--(axis cs:27094,0.308796535996625)
--(axis cs:27095,0.307832395430725)
--(axis cs:27096,0.317010163612403)
--(axis cs:27097,0.319806811092222)
--(axis cs:27098,0.324583684386901)
--(axis cs:27099,0.326486353612037)
--(axis cs:27100,0.321113019792086)
--(axis cs:27101,0.330959737322726)
--(axis cs:27102,0.312955910285542)
--(axis cs:27103,0.316088995805479)
--(axis cs:27104,0.308673525787695)
--(axis cs:27105,0.280770708030133)
--(axis cs:27106,0.295211163374981)
--(axis cs:27107,0.303041399350585)
--(axis cs:27108,0.30953818632986)
--(axis cs:27109,0.31685044030494)
--(axis cs:27110,0.325373147810915)
--(axis cs:27111,0.319892432943088)
--(axis cs:27112,0.325356567038875)
--(axis cs:27113,0.30928697686563)
--(axis cs:27114,0.279591014050439)
--(axis cs:27115,0.274767009915068)
--(axis cs:27116,0.275288673899309)
--(axis cs:27117,0.299519196363925)
--(axis cs:27118,0.26585265812707)
--(axis cs:27119,0.260730914591683)
--(axis cs:27120,0.259417478042544)
--(axis cs:27121,0.264784073543079)
--(axis cs:27122,0.279806586346437)
--(axis cs:27123,0.279847014369836)
--(axis cs:27124,0.294565111473797)
--(axis cs:27125,0.329281267647259)
--(axis cs:27126,0.313179412113374)
--(axis cs:27127,0.279145313153657)
--(axis cs:27128,0.2912260756113)
--(axis cs:27129,0.286480178819614)
--(axis cs:27130,0.288996176427439)
--(axis cs:27131,0.303916914340456)
--(axis cs:27132,0.303521775684869)
--(axis cs:27133,0.319414378230803)
--(axis cs:27134,0.369430101737229)
--(axis cs:27135,0.344644194155431)
--(axis cs:27136,0.336769421365154)
--(axis cs:27137,0.337054971197995)
--(axis cs:27138,0.377398762853874)
--(axis cs:27139,0.342945795656939)
--(axis cs:27140,0.333713358261699)
--(axis cs:27141,0.314028350172182)
--(axis cs:27142,0.290428663344807)
--(axis cs:27143,0.268774454722583)
--(axis cs:27144,0.232127768019594)
--(axis cs:27145,0.232268800246039)
--(axis cs:27146,0.23657540823467)
--(axis cs:27147,0.262405860365091)
--(axis cs:27148,0.25202162023967)
--(axis cs:27149,0.244983132110975)
--(axis cs:27150,0.245030819178432)
--(axis cs:27151,0.245393339486158)
--(axis cs:27152,0.244993648157333)
--(axis cs:27153,0.245517207646115)
--(axis cs:27154,0.2452225106558)
--(axis cs:27155,0.262975405049343)
--(axis cs:27156,0.267710943609012)
--(axis cs:27157,0.262603779971202)
--(axis cs:27158,0.256846355435396)
--(axis cs:27159,0.289006969294724)
--(axis cs:27160,0.290427530065061)
--(axis cs:27161,0.307539653253786)
--(axis cs:27162,0.335933287076472)
--(axis cs:27163,0.363667042454736)
--(axis cs:27164,0.418235201222133)
--(axis cs:27165,0.414758037534901)
--(axis cs:27166,0.40972504666325)
--(axis cs:27167,0.398252391925042)
--(axis cs:27168,0.421751290150788)
--(axis cs:27169,0.424389178414565)
--(axis cs:27170,0.437862619655515)
--(axis cs:27171,0.439066491523054)
--(axis cs:27172,0.435992907239932)
--(axis cs:27173,0.428366075454226)
--(axis cs:27174,0.394725102738151)
--(axis cs:27175,0.407238561956161)
--(axis cs:27176,0.407413406975558)
--(axis cs:27177,0.39463875990527)
--(axis cs:27178,0.396678018075091)
--(axis cs:27179,0.385299864067155)
--(axis cs:27180,0.356724888436037)
--(axis cs:27181,0.355801636171158)
--(axis cs:27182,0.339145935294068)
--(axis cs:27183,0.335045387576355)
--(axis cs:27184,0.336301018643714)
--(axis cs:27185,0.319263753218048)
--(axis cs:27186,0.327338938320836)
--(axis cs:27187,0.337242414620898)
--(axis cs:27188,0.336341343667522)
--(axis cs:27189,0.334718412340896)
--(axis cs:27190,0.335148376822491)
--(axis cs:27191,0.327137247575652)
--(axis cs:27192,0.331108345133825)
--(axis cs:27193,0.337935106552721)
--(axis cs:27194,0.365693154192405)
--(axis cs:27195,0.343678354159767)
--(axis cs:27196,0.336573097335673)
--(axis cs:27197,0.354952892452754)
--(axis cs:27198,0.362715761396292)
--(axis cs:27199,0.353034349129801)
--(axis cs:27200,0.388673418038367)
--(axis cs:27201,0.373276540386064)
--(axis cs:27202,0.376086091758641)
--(axis cs:27203,0.377960633203891)
--(axis cs:27204,0.379070018069403)
--(axis cs:27205,0.398771378199922)
--(axis cs:27206,0.380340533061854)
--(axis cs:27207,0.367352280357214)
--(axis cs:27208,0.3689442426907)
--(axis cs:27209,0.333640026516548)
--(axis cs:27210,0.324315232225813)
--(axis cs:27211,0.332752431322515)
--(axis cs:27212,0.325244169895175)
--(axis cs:27213,0.32552641405434)
--(axis cs:27214,0.318950473253605)
--(axis cs:27215,0.312495162600059)
--(axis cs:27216,0.312618448897578)
--(axis cs:27217,0.310136390004995)
--(axis cs:27218,0.309443442489426)
--(axis cs:27219,0.311082956095662)
--(axis cs:27220,0.313464579236961)
--(axis cs:27221,0.318471160083837)
--(axis cs:27222,0.328092426653662)
--(axis cs:27223,0.328455586930564)
--(axis cs:27224,0.328203735586392)
--(axis cs:27225,0.327620213414866)
--(axis cs:27226,0.33181287358742)
--(axis cs:27227,0.339343631479191)
--(axis cs:27228,0.328708164049081)
--(axis cs:27229,0.348677662671682)
--(axis cs:27230,0.340802265777668)
--(axis cs:27231,0.29976779271106)
--(axis cs:27232,0.302456360601487)
--(axis cs:27233,0.300287647284137)
--(axis cs:27234,0.30331562430563)
--(axis cs:27235,0.315260761668538)
--(axis cs:27236,0.297178007617412)
--(axis cs:27237,0.3001441144495)
--(axis cs:27238,0.297648745309828)
--(axis cs:27239,0.311392020510777)
--(axis cs:27240,0.305720937216282)
--(axis cs:27241,0.275310691561627)
--(axis cs:27242,0.280176516366448)
--(axis cs:27243,0.279301271382155)
--(axis cs:27244,0.247848415302695)
--(axis cs:27245,0.243101915913758)
--(axis cs:27246,0.22893644974692)
--(axis cs:27247,0.207176611959666)
--(axis cs:27248,0.215691705548078)
--(axis cs:27249,0.222157357359624)
--(axis cs:27250,0.233681975937984)
--(axis cs:27251,0.261593360324739)
--(axis cs:27252,0.253222847490979)
--(axis cs:27253,0.243676810904041)
--(axis cs:27254,0.248690411751449)
--(axis cs:27255,0.259571464784968)
--(axis cs:27256,0.265443405700241)
--(axis cs:27257,0.24785259213303)
--(axis cs:27258,0.240920923411577)
--(axis cs:27259,0.238450934551602)
--(axis cs:27260,0.244107394810253)
--(axis cs:27261,0.278113404387163)
--(axis cs:27262,0.277396232348866)
--(axis cs:27263,0.278569117113117)
--(axis cs:27264,0.304790354167978)
--(axis cs:27265,0.313817983843784)
--(axis cs:27266,0.340461773901006)
--(axis cs:27267,0.379939170406371)
--(axis cs:27268,0.381589188362791)
--(axis cs:27269,0.387035824781126)
--(axis cs:27270,0.352810714546735)
--(axis cs:27271,0.323140950555609)
--(axis cs:27272,0.329972203064041)
--(axis cs:27273,0.3335659567359)
--(axis cs:27274,0.331292751241874)
--(axis cs:27275,0.326183821452967)
--(axis cs:27276,0.326203406069834)
--(axis cs:27277,0.343229618527451)
--(axis cs:27278,0.354973992287648)
--(axis cs:27279,0.355301827806576)
--(axis cs:27280,0.358002231585944)
--(axis cs:27281,0.358441617701373)
--(axis cs:27282,0.359766224906056)
--(axis cs:27283,0.359792467122873)
--(axis cs:27284,0.37152239173593)
--(axis cs:27285,0.369953918695705)
--(axis cs:27286,0.370807974562014)
--(axis cs:27287,0.373682216000714)
--(axis cs:27288,0.351399616323954)
--(axis cs:27289,0.333463028574867)
--(axis cs:27290,0.365852534968453)
--(axis cs:27291,0.382362624719265)
--(axis cs:27292,0.366891982860964)
--(axis cs:27293,0.374039650207416)
--(axis cs:27294,0.377103627869429)
--(axis cs:27295,0.384776778133862)
--(axis cs:27296,0.36507483927185)
--(axis cs:27297,0.343820682153344)
--(axis cs:27298,0.341488018198449)
--(axis cs:27299,0.342978653182419)
--(axis cs:27300,0.329952557254353)
--(axis cs:27301,0.297153529865083)
--(axis cs:27302,0.283494320526931)
--(axis cs:27303,0.277069815357411)
--(axis cs:27304,0.272687863365857)
--(axis cs:27305,0.271327904701668)
--(axis cs:27306,0.271836968495427)
--(axis cs:27307,0.260961938729492)
--(axis cs:27308,0.270868528993921)
--(axis cs:27309,0.276451298305695)
--(axis cs:27310,0.2577789009196)
--(axis cs:27311,0.271383563542847)
--(axis cs:27312,0.284829429086905)
--(axis cs:27313,0.281688967659836)
--(axis cs:27314,0.279746527984509)
--(axis cs:27315,0.279715359209484)
--(axis cs:27316,0.28701088455265)
--(axis cs:27317,0.30573355969159)
--(axis cs:27318,0.307398175700771)
--(axis cs:27319,0.306273151184357)
--(axis cs:27320,0.313810600818107)
--(axis cs:27321,0.347262543554207)
--(axis cs:27322,0.365241869997164)
--(axis cs:27323,0.369876808781319)
--(axis cs:27324,0.373182290450076)
--(axis cs:27325,0.377780523106794)
--(axis cs:27326,0.374048410364325)
--(axis cs:27327,0.386746387441871)
--(axis cs:27328,0.394982339878087)
--(axis cs:27329,0.411600866930436)
--(axis cs:27330,0.435304915733026)
--(axis cs:27331,0.439863079451101)
--(axis cs:27332,0.440038874147642)
--(axis cs:27333,0.42941405583344)
--(axis cs:27334,0.421273834198429)
--(axis cs:27335,0.422443590770204)
--(axis cs:27336,0.43915867947895)
--(axis cs:27337,0.433797114407978)
--(axis cs:27338,0.450583893649876)
--(axis cs:27339,0.442317710357582)
--(axis cs:27340,0.409391719942025)
--(axis cs:27341,0.402985335320435)
--(axis cs:27342,0.378262507346169)
--(axis cs:27343,0.386487368701887)
--(axis cs:27344,0.389833300411396)
--(axis cs:27345,0.381216975144639)
--(axis cs:27346,0.3901372555017)
--(axis cs:27347,0.405317575017226)
--(axis cs:27348,0.401344151269475)
--(axis cs:27349,0.347197687996856)
--(axis cs:27350,0.364984251658085)
--(axis cs:27351,0.359103689081837)
--(axis cs:27352,0.354172888004669)
--(axis cs:27353,0.36605047333716)
--(axis cs:27354,0.36739093657006)
--(axis cs:27355,0.367941439243496)
--(axis cs:27356,0.349087417707451)
--(axis cs:27357,0.352322479809086)
--(axis cs:27358,0.347145201317531)
--(axis cs:27359,0.348821423719228)
--(axis cs:27360,0.366235418781991)
--(axis cs:27361,0.375740588099017)
--(axis cs:27362,0.395027051507444)
--(axis cs:27363,0.390202629848289)
--(axis cs:27364,0.359498694460091)
--(axis cs:27365,0.363888995777276)
--(axis cs:27366,0.356403718611215)
--(axis cs:27367,0.347964761778105)
--(axis cs:27368,0.351564599646306)
--(axis cs:27369,0.410761258815857)
--(axis cs:27370,0.406307527000307)
--(axis cs:27371,0.387344839829527)
--(axis cs:27372,0.35695281764949)
--(axis cs:27373,0.353113308011189)
--(axis cs:27374,0.344360107264712)
--(axis cs:27375,0.326775808738637)
--(axis cs:27376,0.343881227646705)
--(axis cs:27377,0.342360957824227)
--(axis cs:27378,0.295582062737551)
--(axis cs:27379,0.269396163223345)
--(axis cs:27380,0.273385249762524)
--(axis cs:27381,0.25921398080495)
--(axis cs:27382,0.255771140269332)
--(axis cs:27383,0.255031753795526)
--(axis cs:27384,0.282989956229472)
--(axis cs:27385,0.277371213630709)
--(axis cs:27386,0.249024871295021)
--(axis cs:27387,0.252592380724972)
--(axis cs:27388,0.251150112552248)
--(axis cs:27389,0.2368761231892)
--(axis cs:27390,0.231132907075382)
--(axis cs:27391,0.244853265973271)
--(axis cs:27392,0.264352906893163)
--(axis cs:27393,0.273232350975832)
--(axis cs:27394,0.262904073432723)
--(axis cs:27395,0.274653948643612)
--(axis cs:27396,0.276350735270781)
--(axis cs:27397,0.26892716749886)
--(axis cs:27398,0.302444949721884)
--(axis cs:27399,0.329388428104718)
--(axis cs:27400,0.317931014755333)
--(axis cs:27401,0.322193248125552)
--(axis cs:27402,0.32914198430216)
--(axis cs:27403,0.332441268038105)
--(axis cs:27404,0.313125136686016)
--(axis cs:27405,0.312681635226295)
--(axis cs:27406,0.311846073388123)
--(axis cs:27407,0.311640917731306)
--(axis cs:27408,0.309124175035833)
--(axis cs:27409,0.325210480179273)
--(axis cs:27410,0.337601280609831)
--(axis cs:27411,0.307466995929908)
--(axis cs:27412,0.284642605132991)
--(axis cs:27413,0.27265562256706)
--(axis cs:27414,0.287113519567403)
--(axis cs:27415,0.280508811061382)
--(axis cs:27416,0.280799709977328)
--(axis cs:27417,0.287683198009191)
--(axis cs:27418,0.295495755954969)
--(axis cs:27419,0.296843294235831)
--(axis cs:27420,0.306098549269799)
--(axis cs:27421,0.314802536218856)
--(axis cs:27422,0.304978801630297)
--(axis cs:27423,0.30370650656167)
--(axis cs:27424,0.317979394396567)
--(axis cs:27425,0.318254332314405)
--(axis cs:27426,0.357547608446689)
--(axis cs:27427,0.355406751810877)
--(axis cs:27428,0.334968182096467)
--(axis cs:27429,0.325346747393605)
--(axis cs:27430,0.317104966327332)
--(axis cs:27431,0.35261717674249)
--(axis cs:27432,0.376753559892049)
--(axis cs:27433,0.345305497168297)
--(axis cs:27434,0.3430910905751)
--(axis cs:27435,0.32523294968991)
--(axis cs:27436,0.308066690034185)
--(axis cs:27437,0.305738401620862)
--(axis cs:27438,0.311612748007438)
--(axis cs:27439,0.311866816581315)
--(axis cs:27440,0.310333137516834)
--(axis cs:27441,0.306673862384774)
--(axis cs:27442,0.309954980210844)
--(axis cs:27443,0.304750984935207)
--(axis cs:27444,0.309913313962488)
--(axis cs:27445,0.321696931712404)
--(axis cs:27446,0.321728666113503)
--(axis cs:27447,0.313962550196798)
--(axis cs:27448,0.336361462819137)
--(axis cs:27449,0.356107714613494)
--(axis cs:27450,0.35987064612083)
--(axis cs:27451,0.361982399029883)
--(axis cs:27452,0.347734301552873)
--(axis cs:27453,0.397940186078215)
--(axis cs:27454,0.389871747399199)
--(axis cs:27455,0.416902794618466)
--(axis cs:27456,0.401399201216327)
--(axis cs:27457,0.402778773162351)
--(axis cs:27458,0.404060905692237)
--(axis cs:27459,0.397678823262299)
--(axis cs:27460,0.392913405378231)
--(axis cs:27461,0.367962860471741)
--(axis cs:27462,0.373332938687011)
--(axis cs:27463,0.376734787836361)
--(axis cs:27464,0.3675314004219)
--(axis cs:27465,0.368070551509236)
--(axis cs:27466,0.368168657151689)
--(axis cs:27467,0.354831985601559)
--(axis cs:27468,0.347980737809538)
--(axis cs:27469,0.349130342819268)
--(axis cs:27470,0.347526028247287)
--(axis cs:27471,0.340648218085373)
--(axis cs:27472,0.356954010532961)
--(axis cs:27473,0.316737175206495)
--(axis cs:27474,0.318205073496251)
--(axis cs:27475,0.291717311108884)
--(axis cs:27476,0.312334787952542)
--(axis cs:27477,0.312778464530111)
--(axis cs:27478,0.313500547792778)
--(axis cs:27479,0.320486235068391)
--(axis cs:27480,0.292160492253909)
--(axis cs:27481,0.315191600143824)
--(axis cs:27482,0.315191853790718)
--(axis cs:27483,0.323922867962293)
--(axis cs:27484,0.339975435037939)
--(axis cs:27485,0.310334533510819)
--(axis cs:27486,0.304605512544262)
--(axis cs:27487,0.328212927217056)
--(axis cs:27488,0.31366894610329)
--(axis cs:27489,0.315331918862985)
--(axis cs:27490,0.322092963367301)
--(axis cs:27491,0.325443299738303)
--(axis cs:27492,0.306154468959559)
--(axis cs:27493,0.339443754392517)
--(axis cs:27494,0.344032815528711)
--(axis cs:27495,0.367865605910788)
--(axis cs:27496,0.363454023759013)
--(axis cs:27497,0.341827711316732)
--(axis cs:27498,0.339892388131244)
--(axis cs:27499,0.328848898360178)
--(axis cs:27500,0.365319768236494)
--(axis cs:27501,0.364791808809026)
--(axis cs:27502,0.36705828153668)
--(axis cs:27503,0.363373579889986)
--(axis cs:27504,0.362323084187711)
--(axis cs:27505,0.385632962892709)
--(axis cs:27506,0.369295919123964)
--(axis cs:27507,0.364544665630459)
--(axis cs:27508,0.379395054005463)
--(axis cs:27509,0.379026904442201)
--(axis cs:27510,0.354613307613144)
--(axis cs:27511,0.309814589436166)
--(axis cs:27512,0.338431239401541)
--(axis cs:27513,0.3464217230893)
--(axis cs:27514,0.328050046871377)
--(axis cs:27515,0.339763877322301)
--(axis cs:27516,0.343645502871007)
--(axis cs:27517,0.35761383054412)
--(axis cs:27518,0.360423737054973)
--(axis cs:27519,0.371310619597827)
--(axis cs:27520,0.337854214860225)
--(axis cs:27521,0.335455626396411)
--(axis cs:27522,0.30659528162758)
--(axis cs:27523,0.304417012736137)
--(axis cs:27524,0.30495318588144)
--(axis cs:27525,0.308563171660268)
--(axis cs:27526,0.329309185927588)
--(axis cs:27527,0.325442431009313)
--(axis cs:27528,0.31078741915409)
--(axis cs:27529,0.284089924916917)
--(axis cs:27530,0.30392020230179)
--(axis cs:27531,0.316557211575008)
--(axis cs:27532,0.302071666280379)
--(axis cs:27533,0.291810834104782)
--(axis cs:27534,0.299978380852508)
--(axis cs:27535,0.298457967771088)
--(axis cs:27536,0.273256447824425)
--(axis cs:27537,0.260637339325477)
--(axis cs:27538,0.258610289093818)
--(axis cs:27539,0.258767774413783)
--(axis cs:27540,0.283950917109656)
--(axis cs:27541,0.286166961180821)
--(axis cs:27542,0.281784647650534)
--(axis cs:27543,0.285797704444297)
--(axis cs:27544,0.272098210896576)
--(axis cs:27545,0.274923622202047)
--(axis cs:27546,0.276369639291572)
--(axis cs:27547,0.282483699860332)
--(axis cs:27548,0.290449878227631)
--(axis cs:27549,0.317496864213173)
--(axis cs:27550,0.315165309580347)
--(axis cs:27551,0.350533514686165)
--(axis cs:27552,0.365494325873485)
--(axis cs:27553,0.381486167191255)
--(axis cs:27554,0.394550382617659)
--(axis cs:27555,0.395188516146225)
--(axis cs:27556,0.428027451014283)
--(axis cs:27557,0.455590376624275)
--(axis cs:27558,0.455951150970546)
--(axis cs:27559,0.441443170147309)
--(axis cs:27560,0.446287200070088)
--(axis cs:27561,0.428824892030127)
--(axis cs:27562,0.457965103178102)
--(axis cs:27563,0.455273008268517)
--(axis cs:27564,0.475801131912389)
--(axis cs:27565,0.476828834309536)
--(axis cs:27566,0.476593650313522)
--(axis cs:27567,0.455802414683534)
--(axis cs:27568,0.431214875288578)
--(axis cs:27569,0.423278697497816)
--(axis cs:27570,0.428184409969991)
--(axis cs:27571,0.406910437431843)
--(axis cs:27572,0.399146110720406)
--(axis cs:27573,0.380510613791487)
--(axis cs:27574,0.356762585901227)
--(axis cs:27575,0.339877283216329)
--(axis cs:27576,0.33941941730109)
--(axis cs:27577,0.33649930206382)
--(axis cs:27578,0.33003312552938)
--(axis cs:27579,0.321955572102449)
--(axis cs:27580,0.316842814692526)
--(axis cs:27581,0.321532155374212)
--(axis cs:27582,0.324932791564244)
--(axis cs:27583,0.323932309278896)
--(axis cs:27584,0.328985667806413)
--(axis cs:27585,0.330883555780758)
--(axis cs:27586,0.323089683433111)
--(axis cs:27587,0.303144343684356)
--(axis cs:27588,0.319521593644444)
--(axis cs:27589,0.315362484542706)
--(axis cs:27590,0.291413010131551)
--(axis cs:27591,0.290829044093259)
--(axis cs:27592,0.295574633736948)
--(axis cs:27593,0.307993650375936)
--(axis cs:27594,0.324551199216487)
--(axis cs:27595,0.323055272894623)
--(axis cs:27596,0.32998840037947)
--(axis cs:27597,0.335354313059075)
--(axis cs:27598,0.336056423873619)
--(axis cs:27599,0.353095003808595)
--(axis cs:27600,0.360470600622428)
--(axis cs:27601,0.364655922837258)
--(axis cs:27602,0.358966434604235)
--(axis cs:27603,0.335976495912863)
--(axis cs:27604,0.317152971299358)
--(axis cs:27605,0.312759976928538)
--(axis cs:27606,0.320078090324024)
--(axis cs:27607,0.35632322487871)
--(axis cs:27608,0.360144076593956)
--(axis cs:27609,0.336692333709063)
--(axis cs:27610,0.369815908751271)
--(axis cs:27611,0.34251072525403)
--(axis cs:27612,0.344749839021768)
--(axis cs:27613,0.339963022297158)
--(axis cs:27614,0.344854154418097)
--(axis cs:27615,0.367779238724156)
--(axis cs:27616,0.359581091588767)
--(axis cs:27617,0.356810866602253)
--(axis cs:27618,0.364321918213355)
--(axis cs:27619,0.350691822397308)
--(axis cs:27620,0.337659052280017)
--(axis cs:27621,0.341723066135207)
--(axis cs:27622,0.327155931602125)
--(axis cs:27623,0.357710103970816)
--(axis cs:27624,0.361653066693074)
--(axis cs:27625,0.336558448895028)
--(axis cs:27626,0.340688736370511)
--(axis cs:27627,0.33773166155511)
--(axis cs:27628,0.339747170233533)
--(axis cs:27629,0.347859423696081)
--(axis cs:27630,0.326677216012495)
--(axis cs:27631,0.34502288155111)
--(axis cs:27632,0.327842282898519)
--(axis cs:27633,0.32783574144419)
--(axis cs:27634,0.318101802981566)
--(axis cs:27635,0.308601086096621)
--(axis cs:27636,0.311996407202921)
--(axis cs:27637,0.312966904107896)
--(axis cs:27638,0.312915167211195)
--(axis cs:27639,0.324006859103982)
--(axis cs:27640,0.335497566363648)
--(axis cs:27641,0.320265132841045)
--(axis cs:27642,0.342053039626503)
--(axis cs:27643,0.329675269467706)
--(axis cs:27644,0.350955959337593)
--(axis cs:27645,0.375079450117604)
--(axis cs:27646,0.327689228923928)
--(axis cs:27647,0.324874111085972)
--(axis cs:27648,0.316601604749804)
--(axis cs:27649,0.325162624136704)
--(axis cs:27650,0.347116045895169)
--(axis cs:27651,0.365105148534854)
--(axis cs:27652,0.38493320460975)
--(axis cs:27653,0.372218574426996)
--(axis cs:27654,0.378207371680026)
--(axis cs:27655,0.359232513570149)
--(axis cs:27656,0.352208330525279)
--(axis cs:27657,0.318848167198251)
--(axis cs:27658,0.316038403216384)
--(axis cs:27659,0.310306781774413)
--(axis cs:27660,0.311043072492342)
--(axis cs:27661,0.318407501110804)
--(axis cs:27662,0.312328329843583)
--(axis cs:27663,0.317610851141387)
--(axis cs:27664,0.291197338014716)
--(axis cs:27665,0.288720732616047)
--(axis cs:27666,0.305091667410573)
--(axis cs:27667,0.273494354606756)
--(axis cs:27668,0.276359766837834)
--(axis cs:27669,0.265650678699585)
--(axis cs:27670,0.264668617715277)
--(axis cs:27671,0.267365348994518)
--(axis cs:27672,0.263851086153074)
--(axis cs:27673,0.270358318696401)
--(axis cs:27674,0.273880548161793)
--(axis cs:27675,0.291635718231092)
--(axis cs:27676,0.288344564511785)
--(axis cs:27677,0.310993406614196)
--(axis cs:27678,0.316136074034822)
--(axis cs:27679,0.307924298133886)
--(axis cs:27680,0.308532995395927)
--(axis cs:27681,0.294317548951434)
--(axis cs:27682,0.272726031193018)
--(axis cs:27683,0.27077667851064)
--(axis cs:27684,0.291528884039955)
--(axis cs:27685,0.296960189678735)
--(axis cs:27686,0.313652746334446)
--(axis cs:27687,0.34442070927623)
--(axis cs:27688,0.346564783472872)
--(axis cs:27689,0.358876785997686)
--(axis cs:27690,0.327783334870219)
--(axis cs:27691,0.332348924818275)
--(axis cs:27692,0.289685043500345)
--(axis cs:27693,0.285763190042137)
--(axis cs:27694,0.256231914347102)
--(axis cs:27695,0.251008689713617)
--(axis cs:27696,0.239000096193886)
--(axis cs:27697,0.251320368272384)
--(axis cs:27698,0.217443214727886)
--(axis cs:27699,0.222333229511173)
--(axis cs:27700,0.212971574823262)
--(axis cs:27701,0.222686349320529)
--(axis cs:27702,0.222719681602648)
--(axis cs:27703,0.217244429839755)
--(axis cs:27704,0.215690837584949)
--(axis cs:27705,0.212680613927355)
--(axis cs:27706,0.205113820755565)
--(axis cs:27707,0.196821745723761)
--(axis cs:27708,0.201465051839947)
--(axis cs:27709,0.199909838302789)
--(axis cs:27710,0.218507713512917)
--(axis cs:27711,0.215553524620742)
--(axis cs:27712,0.245696505193172)
--(axis cs:27713,0.247182858611212)
--(axis cs:27714,0.263433161313293)
--(axis cs:27715,0.266707178689793)
--(axis cs:27716,0.281681600441714)
--(axis cs:27717,0.27704693188351)
--(axis cs:27718,0.30587353910347)
--(axis cs:27719,0.305241818449665)
--(axis cs:27720,0.303166831896481)
--(axis cs:27721,0.305356677233204)
--(axis cs:27722,0.336364173564034)
--(axis cs:27723,0.353648825973111)
--(axis cs:27724,0.333670529926179)
--(axis cs:27725,0.346153277801285)
--(axis cs:27726,0.351213296318932)
--(axis cs:27727,0.354497236215772)
--(axis cs:27728,0.334749101717775)
--(axis cs:27729,0.306554475061983)
--(axis cs:27730,0.309216565661787)
--(axis cs:27731,0.30149509276576)
--(axis cs:27732,0.296819381318319)
--(axis cs:27733,0.257401659041909)
--(axis cs:27734,0.258944448051617)
--(axis cs:27735,0.256692331067974)
--(axis cs:27736,0.257044118991521)
--(axis cs:27737,0.256451279716885)
--(axis cs:27738,0.267894659562714)
--(axis cs:27739,0.263483182945219)
--(axis cs:27740,0.25726352993066)
--(axis cs:27741,0.257801455027685)
--(axis cs:27742,0.249908307964565)
--(axis cs:27743,0.231544144306088)
--(axis cs:27744,0.240883778632085)
--(axis cs:27745,0.238518882423485)
--(axis cs:27746,0.239026836808794)
--(axis cs:27747,0.249943330718897)
--(axis cs:27748,0.264571369451684)
--(axis cs:27749,0.292238288531092)
--(axis cs:27750,0.278383817148737)
--(axis cs:27751,0.280357804109184)
--(axis cs:27752,0.252959280333336)
--(axis cs:27753,0.264069984768336)
--(axis cs:27754,0.268753692545332)
--(axis cs:27755,0.251744812034112)
--(axis cs:27756,0.252345918735996)
--(axis cs:27757,0.252862734423145)
--(axis cs:27758,0.244709168325141)
--(axis cs:27759,0.250550019862965)
--(axis cs:27760,0.256512219390811)
--(axis cs:27761,0.256477838189379)
--(axis cs:27762,0.257114704270448)
--(axis cs:27763,0.264165669616962)
--(axis cs:27764,0.249053209403653)
--(axis cs:27765,0.254485741553434)
--(axis cs:27766,0.270657083474617)
--(axis cs:27767,0.270455143606297)
--(axis cs:27768,0.271603876589308)
--(axis cs:27769,0.267045725815213)
--(axis cs:27770,0.281065655126111)
--(axis cs:27771,0.282592548828069)
--(axis cs:27772,0.310152012505125)
--(axis cs:27773,0.33791278352049)
--(axis cs:27774,0.328788267062692)
--(axis cs:27775,0.338601705673813)
--(axis cs:27776,0.347018552291585)
--(axis cs:27777,0.321637829879635)
--(axis cs:27778,0.336298691993595)
--(axis cs:27779,0.337951060930214)
--(axis cs:27780,0.363344980066261)
--(axis cs:27781,0.343485006884177)
--(axis cs:27782,0.346000586237689)
--(axis cs:27783,0.359584626690943)
--(axis cs:27784,0.382076190536083)
--(axis cs:27785,0.346192595259862)
--(axis cs:27786,0.339882904270411)
--(axis cs:27787,0.345408716674865)
--(axis cs:27788,0.337843193867512)
--(axis cs:27789,0.340830134096546)
--(axis cs:27790,0.339716799244673)
--(axis cs:27791,0.322432184905753)
--(axis cs:27792,0.321891813957616)
--(axis cs:27793,0.30234891010579)
--(axis cs:27794,0.310997957892563)
--(axis cs:27795,0.290777393650568)
--(axis cs:27796,0.290451266016768)
--(axis cs:27797,0.309073408269523)
--(axis cs:27798,0.307876720989227)
--(axis cs:27799,0.307903964783025)
--(axis cs:27800,0.290593318756719)
--(axis cs:27801,0.298034444470367)
--(axis cs:27802,0.30769000289048)
--(axis cs:27803,0.304960688148874)
--(axis cs:27804,0.319524461864761)
--(axis cs:27805,0.346476167199429)
--(axis cs:27806,0.346805481576489)
--(axis cs:27807,0.339110874033685)
--(axis cs:27808,0.314016552682523)
--(axis cs:27809,0.310898337469189)
--(axis cs:27810,0.313077291761843)
--(axis cs:27811,0.333969065161311)
--(axis cs:27812,0.335986258207731)
--(axis cs:27813,0.362004664901511)
--(axis cs:27814,0.373605683815264)
--(axis cs:27815,0.415941922008178)
--(axis cs:27816,0.409260722840347)
--(axis cs:27817,0.390293176477646)
--(axis cs:27818,0.377804832407319)
--(axis cs:27819,0.373293427157019)
--(axis cs:27820,0.368136132108958)
--(axis cs:27821,0.37503588415126)
--(axis cs:27822,0.349851975839067)
--(axis cs:27823,0.357318768547311)
--(axis cs:27824,0.355513851533262)
--(axis cs:27825,0.35230736617879)
--(axis cs:27826,0.35936430253214)
--(axis cs:27827,0.370341560617952)
--(axis cs:27828,0.41392667978683)
--(axis cs:27829,0.397408713537148)
--(axis cs:27830,0.354775495180211)
--(axis cs:27831,0.355166100516092)
--(axis cs:27832,0.313533172805007)
--(axis cs:27833,0.313674691697438)
--(axis cs:27834,0.307166211421451)
--(axis cs:27835,0.306727108780531)
--(axis cs:27836,0.272335371428851)
--(axis cs:27837,0.274085658187886)
--(axis cs:27838,0.286757363763172)
--(axis cs:27839,0.28965549171899)
--(axis cs:27840,0.297822475593445)
--(axis cs:27841,0.292809200606918)
--(axis cs:27842,0.282160406230968)
--(axis cs:27843,0.265066726248388)
--(axis cs:27844,0.264342022163793)
--(axis cs:27845,0.260436928230681)
--(axis cs:27846,0.242408798151786)
--(axis cs:27847,0.22124885101809)
--(axis cs:27848,0.220221929822144)
--(axis cs:27849,0.222778766359049)
--(axis cs:27850,0.245533640768708)
--(axis cs:27851,0.240856560194333)
--(axis cs:27852,0.255825394319863)
--(axis cs:27853,0.247586350432581)
--(axis cs:27854,0.22549143733812)
--(axis cs:27855,0.22440568158602)
--(axis cs:27856,0.253012717073748)
--(axis cs:27857,0.254931987231966)
--(axis cs:27858,0.251633790155629)
--(axis cs:27859,0.236939277649328)
--(axis cs:27860,0.228717709625168)
--(axis cs:27861,0.226936092422054)
--(axis cs:27862,0.244475139647082)
--(axis cs:27863,0.241036406479516)
--(axis cs:27864,0.239226024514668)
--(axis cs:27865,0.246854042819863)
--(axis cs:27866,0.2676812722925)
--(axis cs:27867,0.272198583707842)
--(axis cs:27868,0.272220206485879)
--(axis cs:27869,0.260487774213994)
--(axis cs:27870,0.260567185618496)
--(axis cs:27871,0.263074176686197)
--(axis cs:27872,0.275415672240058)
--(axis cs:27873,0.257301791486352)
--(axis cs:27874,0.263367013096239)
--(axis cs:27875,0.251661192990662)
--(axis cs:27876,0.250283625424386)
--(axis cs:27877,0.246704665753188)
--(axis cs:27878,0.243492759122958)
--(axis cs:27879,0.252661572664716)
--(axis cs:27880,0.263655596167908)
--(axis cs:27881,0.263217157351561)
--(axis cs:27882,0.236531263863163)
--(axis cs:27883,0.25614321190569)
--(axis cs:27884,0.256619307792636)
--(axis cs:27885,0.255553314992027)
--(axis cs:27886,0.256672422838501)
--(axis cs:27887,0.278838676087695)
--(axis cs:27888,0.272853972450829)
--(axis cs:27889,0.297029734990899)
--(axis cs:27890,0.303404655499096)
--(axis cs:27891,0.307218620355418)
--(axis cs:27892,0.319012793765225)
--(axis cs:27893,0.362569517785829)
--(axis cs:27894,0.37054193066781)
--(axis cs:27895,0.364529940991465)
--(axis cs:27896,0.338061650560205)
--(axis cs:27897,0.336873002743425)
--(axis cs:27898,0.343463783782293)
--(axis cs:27899,0.354675917775432)
--(axis cs:27900,0.353685300879518)
--(axis cs:27901,0.359099550503222)
--(axis cs:27902,0.395589765747566)
--(axis cs:27903,0.361877361870924)
--(axis cs:27904,0.362667092008485)
--(axis cs:27905,0.361656147020688)
--(axis cs:27906,0.338142304015374)
--(axis cs:27907,0.338419197204472)
--(axis cs:27908,0.331085608462533)
--(axis cs:27909,0.303566356199336)
--(axis cs:27910,0.299412466366366)
--(axis cs:27911,0.280967981210139)
--(axis cs:27912,0.280245557696678)
--(axis cs:27913,0.283809924660103)
--(axis cs:27914,0.261290876119342)
--(axis cs:27915,0.254673052292447)
--(axis cs:27916,0.27092282787196)
--(axis cs:27917,0.273583683742319)
--(axis cs:27918,0.259029331338688)
--(axis cs:27919,0.259756163010287)
--(axis cs:27920,0.249453443515476)
--(axis cs:27921,0.251324873204836)
--(axis cs:27922,0.250814073849999)
--(axis cs:27923,0.267866256831832)
--(axis cs:27924,0.270300096115284)
--(axis cs:27925,0.269118009464247)
--(axis cs:27926,0.279097406066115)
--(axis cs:27927,0.276058654991758)
--(axis cs:27928,0.281183028720154)
--(axis cs:27929,0.301646643516224)
--(axis cs:27930,0.293188894091221)
--(axis cs:27931,0.279928220526054)
--(axis cs:27932,0.258983333232514)
--(axis cs:27933,0.26396288737808)
--(axis cs:27934,0.299318522352248)
--(axis cs:27935,0.313857010865218)
--(axis cs:27936,0.312952907410802)
--(axis cs:27937,0.303242576945463)
--(axis cs:27938,0.322133456985833)
--(axis cs:27939,0.321902499924127)
--(axis cs:27940,0.334740759888027)
--(axis cs:27941,0.334586178606806)
--(axis cs:27942,0.345980043129469)
--(axis cs:27943,0.347284668339673)
--(axis cs:27944,0.351949878437425)
--(axis cs:27945,0.349005160773779)
--(axis cs:27946,0.334477646703624)
--(axis cs:27947,0.343075596754657)
--(axis cs:27948,0.349805709942417)
--(axis cs:27949,0.297888430653709)
--(axis cs:27950,0.29132349955992)
--(axis cs:27951,0.325956976839572)
--(axis cs:27952,0.311547981172989)
--(axis cs:27953,0.302840878839667)
--(axis cs:27954,0.310196545853833)
--(axis cs:27955,0.321162224040276)
--(axis cs:27956,0.307127768705242)
--(axis cs:27957,0.284427796532459)
--(axis cs:27958,0.285139427490073)
--(axis cs:27959,0.288146104467937)
--(axis cs:27960,0.254315149311123)
--(axis cs:27961,0.250401034632313)
--(axis cs:27962,0.252272491809722)
--(axis cs:27963,0.252056663121896)
--(axis cs:27964,0.257267303294407)
--(axis cs:27965,0.249361015434595)
--(axis cs:27966,0.266353435931958)
--(axis cs:27967,0.26599909279626)
--(axis cs:27968,0.260383187528829)
--(axis cs:27969,0.289157511659449)
--(axis cs:27970,0.291554749952526)
--(axis cs:27971,0.29189931203416)
--(axis cs:27972,0.336509566136279)
--(axis cs:27973,0.338882562691885)
--(axis cs:27974,0.329340162195824)
--(axis cs:27975,0.321061785511539)
--(axis cs:27976,0.298687269308417)
--(axis cs:27977,0.316944241242172)
--(axis cs:27978,0.319131148868691)
--(axis cs:27979,0.320780420670954)
--(axis cs:27980,0.351819741965137)
--(axis cs:27981,0.319883868620964)
--(axis cs:27982,0.314615738298993)
--(axis cs:27983,0.313229610954635)
--(axis cs:27984,0.302310936394346)
--(axis cs:27985,0.317266264972735)
--(axis cs:27986,0.292601651900607)
--(axis cs:27987,0.292193822069856)
--(axis cs:27988,0.295151328443114)
--(axis cs:27989,0.295931081796952)
--(axis cs:27990,0.311738584681553)
--(axis cs:27991,0.302028981558733)
--(axis cs:27992,0.284223400741458)
--(axis cs:27993,0.286808156388317)
--(axis cs:27994,0.285102382386575)
--(axis cs:27995,0.281225028490871)
--(axis cs:27996,0.310257750209336)
--(axis cs:27997,0.313051088230737)
--(axis cs:27998,0.305991505395344)
--(axis cs:27999,0.282063753248455)
--(axis cs:28000,0.283915492356509)
--(axis cs:28001,0.305194252827587)
--(axis cs:28002,0.303785785613561)
--(axis cs:28003,0.297702864964474)
--(axis cs:28004,0.299851718435906)
--(axis cs:28005,0.296840741374557)
--(axis cs:28006,0.296280334850554)
--(axis cs:28007,0.279050944454179)
--(axis cs:28008,0.268488890224743)
--(axis cs:28009,0.280881227705616)
--(axis cs:28010,0.263111032540136)
--(axis cs:28011,0.262613943409833)
--(axis cs:28012,0.267343545113535)
--(axis cs:28013,0.266715298937168)
--(axis cs:28014,0.265763372385476)
--(axis cs:28015,0.274377642585163)
--(axis cs:28016,0.275618646204371)
--(axis cs:28017,0.280654837100499)
--(axis cs:28018,0.282882280377316)
--(axis cs:28019,0.311927925854982)
--(axis cs:28020,0.312235811240188)
--(axis cs:28021,0.320646125510233)
--(axis cs:28022,0.318155329757825)
--(axis cs:28023,0.301013278111543)
--(axis cs:28024,0.266456986548794)
--(axis cs:28025,0.264310554383299)
--(axis cs:28026,0.291412708644634)
--(axis cs:28027,0.307826066653154)
--(axis cs:28028,0.307904363868193)
--(axis cs:28029,0.30355496679321)
--(axis cs:28030,0.296190747917669)
--(axis cs:28031,0.295840675516679)
--(axis cs:28032,0.302633014367563)
--(axis cs:28033,0.300224692549964)
--(axis cs:28034,0.309229770659304)
--(axis cs:28035,0.289601694945903)
--(axis cs:28036,0.291045249000218)
--(axis cs:28037,0.267663396195028)
--(axis cs:28038,0.27367237037137)
--(axis cs:28039,0.256633752971677)
--(axis cs:28040,0.262565431101189)
--(axis cs:28041,0.243777397485308)
--(axis cs:28042,0.258550959213377)
--(axis cs:28043,0.25841858820258)
--(axis cs:28044,0.285013380955833)
--(axis cs:28045,0.280462699683135)
--(axis cs:28046,0.273911139320738)
--(axis cs:28047,0.27824101249095)
--(axis cs:28048,0.270154926473774)
--(axis cs:28049,0.271581549155921)
--(axis cs:28050,0.292921012135786)
--(axis cs:28051,0.294457018695308)
--(axis cs:28052,0.27676839723788)
--(axis cs:28053,0.272099233555467)
--(axis cs:28054,0.268372791120655)
--(axis cs:28055,0.261629620422198)
--(axis cs:28056,0.261052239937035)
--(axis cs:28057,0.290966014919675)
--(axis cs:28058,0.290885791189077)
--(axis cs:28059,0.287262768627933)
--(axis cs:28060,0.28826691923232)
--(axis cs:28061,0.298301015326574)
--(axis cs:28062,0.301902457962913)
--(axis cs:28063,0.330202377259483)
--(axis cs:28064,0.334856368535047)
--(axis cs:28065,0.353632196342807)
--(axis cs:28066,0.341248330360235)
--(axis cs:28067,0.316978909796504)
--(axis cs:28068,0.329635136491901)
--(axis cs:28069,0.323719354696426)
--(axis cs:28070,0.323310539162317)
--(axis cs:28071,0.323829814472776)
--(axis cs:28072,0.353863591281558)
--(axis cs:28073,0.357863288145614)
--(axis cs:28074,0.364301514670145)
--(axis cs:28075,0.400692618844413)
--(axis cs:28076,0.389018947063162)
--(axis cs:28077,0.389483878570554)
--(axis cs:28078,0.390210531468543)
--(axis cs:28079,0.414507429553601)
--(axis cs:28080,0.408123200844993)
--(axis cs:28081,0.411041499997667)
--(axis cs:28082,0.367337710047646)
--(axis cs:28083,0.344040006512627)
--(axis cs:28084,0.345130949421479)
--(axis cs:28085,0.323157583840524)
--(axis cs:28086,0.329186539663187)
--(axis cs:28087,0.348549909000161)
--(axis cs:28088,0.335311137070517)
--(axis cs:28089,0.313091348253505)
--(axis cs:28090,0.291844326029845)
--(axis cs:28091,0.301547206820441)
--(axis cs:28092,0.295663354177862)
--(axis cs:28093,0.298412920050893)
--(axis cs:28094,0.288564940575313)
--(axis cs:28095,0.287540984752187)
--(axis cs:28096,0.288097636403172)
--(axis cs:28097,0.28809285400696)
--(axis cs:28098,0.287641060506199)
--(axis cs:28099,0.288043265557013)
--(axis cs:28100,0.280693856942064)
--(axis cs:28101,0.291596164124647)
--(axis cs:28102,0.29292582067564)
--(axis cs:28103,0.313631023480731)
--(axis cs:28104,0.313621190843386)
--(axis cs:28105,0.325649292435993)
--(axis cs:28106,0.327886479302502)
--(axis cs:28107,0.333364748530419)
--(axis cs:28108,0.341327693607827)
--(axis cs:28109,0.345021671848833)
--(axis cs:28110,0.360875485468832)
--(axis cs:28111,0.325170409343497)
--(axis cs:28112,0.332501990514066)
--(axis cs:28113,0.332296611143608)
--(axis cs:28114,0.310063518510501)
--(axis cs:28115,0.287622945769165)
--(axis cs:28116,0.292286890593736)
--(axis cs:28117,0.288475411840562)
--(axis cs:28118,0.28560654991245)
--(axis cs:28119,0.283711014605831)
--(axis cs:28120,0.288223053031919)
--(axis cs:28121,0.289270008729837)
--(axis cs:28122,0.326998486520619)
--(axis cs:28123,0.326668207779075)
--(axis cs:28124,0.325831091445491)
--(axis cs:28125,0.336783587812917)
--(axis cs:28126,0.324712688412092)
--(axis cs:28127,0.313320227413066)
--(axis cs:28128,0.317688384515415)
--(axis cs:28129,0.329796736500868)
--(axis cs:28130,0.323268630760219)
--(axis cs:28131,0.35304170882135)
--(axis cs:28132,0.354427334291394)
--(axis cs:28133,0.354522276086433)
--(axis cs:28134,0.371665350181139)
--(axis cs:28135,0.394398955820001)
--(axis cs:28136,0.388467163154982)
--(axis cs:28137,0.362241154598708)
--(axis cs:28138,0.33850450437224)
--(axis cs:28139,0.344126313806393)
--(axis cs:28140,0.352107613607707)
--(axis cs:28141,0.33480446032332)
--(axis cs:28142,0.302970631614427)
--(axis cs:28143,0.304498019098512)
--(axis cs:28144,0.29967884051638)
--(axis cs:28145,0.306200926741884)
--(axis cs:28146,0.303389215027629)
--(axis cs:28147,0.291179536726888)
--(axis cs:28148,0.284503050923188)
--(axis cs:28149,0.295047071912892)
--(axis cs:28150,0.279828755451716)
--(axis cs:28151,0.284710149489606)
--(axis cs:28152,0.282969602874682)
--(axis cs:28153,0.281585257571985)
--(axis cs:28154,0.295615317809062)
--(axis cs:28155,0.289391753816452)
--(axis cs:28156,0.285192154458807)
--(axis cs:28157,0.310456727146506)
--(axis cs:28158,0.316602536876456)
--(axis cs:28159,0.300763117568141)
--(axis cs:28160,0.284136750958422)
--(axis cs:28161,0.295184858744791)
--(axis cs:28162,0.328687556944071)
--(axis cs:28163,0.288525604852277)
--(axis cs:28164,0.295293255617259)
--(axis cs:28165,0.298814972039085)
--(axis cs:28166,0.317017697495947)
--(axis cs:28167,0.347912631926674)
--(axis cs:28168,0.343536409039082)
--(axis cs:28169,0.339338327588452)
--(axis cs:28170,0.356990751936899)
--(axis cs:28171,0.356144716801481)
--(axis cs:28172,0.357314832307604)
--(axis cs:28173,0.347167187683456)
--(axis cs:28174,0.342110039970734)
--(axis cs:28175,0.352361480024803)
--(axis cs:28176,0.362217612962816)
--(axis cs:28177,0.352487844904847)
--(axis cs:28178,0.374431345018158)
--(axis cs:28179,0.392621160035999)
--(axis cs:28180,0.413269975528226)
--(axis cs:28181,0.359560310550031)
--(axis cs:28182,0.35352336495034)
--(axis cs:28183,0.345201231834603)
--(axis cs:28184,0.34005606679703)
--(axis cs:28185,0.339062502535249)
--(axis cs:28186,0.337581249289523)
--(axis cs:28187,0.337875223048984)
--(axis cs:28188,0.339233403697281)
--(axis cs:28189,0.33272093462057)
--(axis cs:28190,0.352858533481958)
--(axis cs:28191,0.331796310148477)
--(axis cs:28192,0.32154897184334)
--(axis cs:28193,0.310426799530486)
--(axis cs:28194,0.318940616958266)
--(axis cs:28195,0.319841316464972)
--(axis cs:28196,0.314541477234374)
--(axis cs:28197,0.32004145546601)
--(axis cs:28198,0.304855502535152)
--(axis cs:28199,0.296273004072602)
--(axis cs:28200,0.277622785627917)
--(axis cs:28201,0.299217233814064)
--(axis cs:28202,0.301930649054406)
--(axis cs:28203,0.351801783545288)
--(axis cs:28204,0.355725115123744)
--(axis cs:28205,0.349192027303649)
--(axis cs:28206,0.34933892789988)
--(axis cs:28207,0.338094263926161)
--(axis cs:28208,0.340069204807779)
--(axis cs:28209,0.349359220920718)
--(axis cs:28210,0.318704985299059)
--(axis cs:28211,0.328748629297477)
--(axis cs:28212,0.340014329447335)
--(axis cs:28213,0.350503430673839)
--(axis cs:28214,0.336950177093337)
--(axis cs:28215,0.33917571149172)
--(axis cs:28216,0.3441704686364)
--(axis cs:28217,0.346787368792336)
--(axis cs:28218,0.360674699589459)
--(axis cs:28219,0.340651813156568)
--(axis cs:28220,0.332585349518322)
--(axis cs:28221,0.358539035075317)
--(axis cs:28222,0.358594964267725)
--(axis cs:28223,0.355785905977741)
--(axis cs:28224,0.3552424267426)
--(axis cs:28225,0.35435946288419)
--(axis cs:28226,0.356589232142521)
--(axis cs:28227,0.370478069067003)
--(axis cs:28228,0.37107340063192)
--(axis cs:28229,0.367316817111505)
--(axis cs:28230,0.396118609288149)
--(axis cs:28231,0.403659438700632)
--(axis cs:28232,0.40296437126732)
--(axis cs:28233,0.41702497783154)
--(axis cs:28234,0.437553099035629)
--(axis cs:28235,0.430111195559541)
--(axis cs:28236,0.415113718450798)
--(axis cs:28237,0.416320191783567)
--(axis cs:28238,0.391359713498423)
--(axis cs:28239,0.416751884624967)
--(axis cs:28240,0.458057430760591)
--(axis cs:28241,0.457615869370736)
--(axis cs:28242,0.447469236079314)
--(axis cs:28243,0.410282250826503)
--(axis cs:28244,0.410380486223375)
--(axis cs:28245,0.364609332262654)
--(axis cs:28246,0.364474239409078)
--(axis cs:28247,0.347688363257825)
--(axis cs:28248,0.345375407665406)
--(axis cs:28249,0.314773712212559)
--(axis cs:28250,0.311738979270518)
--(axis cs:28251,0.268692958638402)
--(axis cs:28252,0.262373624958366)
--(axis cs:28253,0.24972888020434)
--(axis cs:28254,0.248072227093606)
--(axis cs:28255,0.24963633913811)
--(axis cs:28256,0.258383697841297)
--(axis cs:28257,0.256753852383115)
--(axis cs:28258,0.253261579742887)
--(axis cs:28259,0.256626612317772)
--(axis cs:28260,0.225885585368064)
--(axis cs:28261,0.200855235053111)
--(axis cs:28262,0.190495930296696)
--(axis cs:28263,0.210411681422352)
--(axis cs:28264,0.210263209876271)
--(axis cs:28265,0.241947687439772)
--(axis cs:28266,0.221044622025925)
--(axis cs:28267,0.225309697856787)
--(axis cs:28268,0.225763455763731)
--(axis cs:28269,0.248198380403665)
--(axis cs:28270,0.249416820979779)
--(axis cs:28271,0.289974710820108)
--(axis cs:28272,0.295112220426853)
--(axis cs:28273,0.29802896764818)
--(axis cs:28274,0.302713265264179)
--(axis cs:28275,0.284606197542107)
--(axis cs:28276,0.277787979881192)
--(axis cs:28277,0.285133163196052)
--(axis cs:28278,0.297188210571012)
--(axis cs:28279,0.299074184923353)
--(axis cs:28280,0.329539359117345)
--(axis cs:28281,0.369130189599562)
--(axis cs:28282,0.395717493819637)
--(axis cs:28283,0.377649961301494)
--(axis cs:28284,0.356693759640597)
--(axis cs:28285,0.351049571451729)
--(axis cs:28286,0.379771387398296)
--(axis cs:28287,0.340642465347128)
--(axis cs:28288,0.34233006210121)
--(axis cs:28289,0.338827483881443)
--(axis cs:28290,0.339564617160759)
--(axis cs:28291,0.335168785527985)
--(axis cs:28292,0.303626244620311)
--(axis cs:28293,0.298841738267657)
--(axis cs:28294,0.290114606208769)
--(axis cs:28295,0.280750240264873)
--(axis cs:28296,0.28506577277581)
--(axis cs:28297,0.257759323385839)
--(axis cs:28298,0.259255880051945)
--(axis cs:28299,0.258086449546407)
--(axis cs:28300,0.2295502316177)
--(axis cs:28301,0.229368022813295)
--(axis cs:28302,0.223883267606866)
--(axis cs:28303,0.209287811616859)
--(axis cs:28304,0.220230483016575)
--(axis cs:28305,0.222171386338634)
--(axis cs:28306,0.215975012028703)
--(axis cs:28307,0.24917144229593)
--(axis cs:28308,0.225466378319976)
--(axis cs:28309,0.204457831569373)
--(axis cs:28310,0.188018157020298)
--(axis cs:28311,0.189116925467563)
--(axis cs:28312,0.190165165369183)
--(axis cs:28313,0.200918183075686)
--(axis cs:28314,0.207447976258707)
--(axis cs:28315,0.228226928563922)
--(axis cs:28316,0.216080636086227)
--(axis cs:28317,0.238559930887646)
--(axis cs:28318,0.23596830947597)
--(axis cs:28319,0.240650528219844)
--(axis cs:28320,0.25194755169087)
--(axis cs:28321,0.243840587914818)
--(axis cs:28322,0.247151399391335)
--(axis cs:28323,0.269269455385581)
--(axis cs:28324,0.256678183686648)
--(axis cs:28325,0.254817589028752)
--(axis cs:28326,0.263421560441146)
--(axis cs:28327,0.262835522197199)
--(axis cs:28328,0.289243728199769)
--(axis cs:28329,0.312724472052444)
--(axis cs:28330,0.331456735808004)
--(axis cs:28331,0.33104401585068)
--(axis cs:28332,0.333633835486566)
--(axis cs:28333,0.334183533974286)
--(axis cs:28334,0.318950412569138)
--(axis cs:28335,0.320633015471805)
--(axis cs:28336,0.343931719088163)
--(axis cs:28337,0.348632805734033)
--(axis cs:28338,0.340442116647241)
--(axis cs:28339,0.328454572548497)
--(axis cs:28340,0.361838542928995)
--(axis cs:28341,0.358543653769346)
--(axis cs:28342,0.353504264871957)
--(axis cs:28343,0.354281693885226)
--(axis cs:28344,0.356411242085116)
--(axis cs:28345,0.346430167453051)
--(axis cs:28346,0.346596518933884)
--(axis cs:28347,0.325503207071549)
--(axis cs:28348,0.326593032432074)
--(axis cs:28349,0.337625326608733)
--(axis cs:28350,0.350947267580627)
--(axis cs:28351,0.310148974510254)
--(axis cs:28352,0.301191343152259)
--(axis cs:28353,0.306233456191199)
--(axis cs:28354,0.319470882177517)
--(axis cs:28355,0.291654617234122)
--(axis cs:28356,0.273484627220522)
--(axis cs:28357,0.272075722495497)
--(axis cs:28358,0.285104472725178)
--(axis cs:28359,0.295644395892106)
--(axis cs:28360,0.295077393871696)
--(axis cs:28361,0.301316977515777)
--(axis cs:28362,0.284657645058741)
--(axis cs:28363,0.290291335648414)
--(axis cs:28364,0.279668714805993)
--(axis cs:28365,0.267239060691347)
--(axis cs:28366,0.266982094470983)
--(axis cs:28367,0.281953563173954)
--(axis cs:28368,0.26608444813689)
--(axis cs:28369,0.266108302940636)
--(axis cs:28370,0.242297932219141)
--(axis cs:28371,0.267426015042864)
--(axis cs:28372,0.287261465777114)
--(axis cs:28373,0.287450673198763)
--(axis cs:28374,0.282096440621379)
--(axis cs:28375,0.305408750890401)
--(axis cs:28376,0.318745766724024)
--(axis cs:28377,0.320102141597678)
--(axis cs:28378,0.325691069320365)
--(axis cs:28379,0.324412269834643)
--(axis cs:28380,0.316551085943376)
--(axis cs:28381,0.289622480504522)
--(axis cs:28382,0.292647428252668)
--(axis cs:28383,0.286610393872475)
--(axis cs:28384,0.289094076419102)
--(axis cs:28385,0.297764036776261)
--(axis cs:28386,0.287762451631374)
--(axis cs:28387,0.278482536790467)
--(axis cs:28388,0.294733023676144)
--(axis cs:28389,0.291918615743319)
--(axis cs:28390,0.275050067919473)
--(axis cs:28391,0.273595168157727)
--(axis cs:28392,0.289576000242454)
--(axis cs:28393,0.290215754381073)
--(axis cs:28394,0.297583502041856)
--(axis cs:28395,0.293517206813148)
--(axis cs:28396,0.301456852328658)
--(axis cs:28397,0.267067882676703)
--(axis cs:28398,0.268260368398828)
--(axis cs:28399,0.270824830254955)
--(axis cs:28400,0.282207235945684)
--(axis cs:28401,0.318205823725723)
--(axis cs:28402,0.338973843450026)
--(axis cs:28403,0.304907493061798)
--(axis cs:28404,0.304524789600548)
--(axis cs:28405,0.306303286340553)
--(axis cs:28406,0.281496287220658)
--(axis cs:28407,0.281096612394707)
--(axis cs:28408,0.267304865956823)
--(axis cs:28409,0.271193632124905)
--(axis cs:28410,0.313483236431999)
--(axis cs:28411,0.325044525765861)
--(axis cs:28412,0.307387913705699)
--(axis cs:28413,0.296207096893596)
--(axis cs:28414,0.294053901866529)
--(axis cs:28415,0.280967811987481)
--(axis cs:28416,0.274714462944147)
--(axis cs:28417,0.304075047829219)
--(axis cs:28418,0.28717914156073)
--(axis cs:28419,0.283045119911177)
--(axis cs:28420,0.282536708850016)
--(axis cs:28421,0.295130491527697)
--(axis cs:28422,0.287659244122789)
--(axis cs:28423,0.31321075660703)
--(axis cs:28424,0.293539477923361)
--(axis cs:28425,0.279980130047875)
--(axis cs:28426,0.301928769335542)
--(axis cs:28427,0.296540693929478)
--(axis cs:28428,0.290700297892689)
--(axis cs:28429,0.292424281976657)
--(axis cs:28430,0.293859575134122)
--(axis cs:28431,0.29405861670797)
--(axis cs:28432,0.30641322400974)
--(axis cs:28433,0.298707876642847)
--(axis cs:28434,0.292591337657667)
--(axis cs:28435,0.3119677254143)
--(axis cs:28436,0.304650868833356)
--(axis cs:28437,0.308836305030843)
--(axis cs:28438,0.311586639399042)
--(axis cs:28439,0.314674019094444)
--(axis cs:28440,0.285275286033674)
--(axis cs:28441,0.289700967283873)
--(axis cs:28442,0.27438768440129)
--(axis cs:28443,0.2748666797697)
--(axis cs:28444,0.297242820178831)
--(axis cs:28445,0.318632662993608)
--(axis cs:28446,0.327176763698694)
--(axis cs:28447,0.327577613141417)
--(axis cs:28448,0.35111359995646)
--(axis cs:28449,0.350679956478764)
--(axis cs:28450,0.350599161716464)
--(axis cs:28451,0.350444235840356)
--(axis cs:28452,0.342537150840617)
--(axis cs:28453,0.351732776474137)
--(axis cs:28454,0.355392334153065)
--(axis cs:28455,0.355607029134825)
--(axis cs:28456,0.311541442565321)
--(axis cs:28457,0.311707833821255)
--(axis cs:28458,0.315808968104453)
--(axis cs:28459,0.30775990228689)
--(axis cs:28460,0.339747510218305)
--(axis cs:28461,0.304536035869384)
--(axis cs:28462,0.303042323779616)
--(axis cs:28463,0.302360106948966)
--(axis cs:28464,0.314754941975412)
--(axis cs:28465,0.316370013303537)
--(axis cs:28466,0.309875708828846)
--(axis cs:28467,0.306739971673718)
--(axis cs:28468,0.288236443445377)
--(axis cs:28469,0.271203474393729)
--(axis cs:28470,0.259230921329079)
--(axis cs:28471,0.253457131631044)
--(axis cs:28472,0.250828855355502)
--(axis cs:28473,0.257436716798848)
--(axis cs:28474,0.260114716310167)
--(axis cs:28475,0.261231749149554)
--(axis cs:28476,0.310473143629024)
--(axis cs:28477,0.312423938413681)
--(axis cs:28478,0.311561115335245)
--(axis cs:28479,0.316387731724539)
--(axis cs:28480,0.316122693375533)
--(axis cs:28481,0.324913720183581)
--(axis cs:28482,0.340165617990321)
--(axis cs:28483,0.34037875732521)
--(axis cs:28484,0.327327286005799)
--(axis cs:28485,0.303021934126065)
--(axis cs:28486,0.312414588569038)
--(axis cs:28487,0.313470196036413)
--(axis cs:28488,0.320901408424974)
--(axis cs:28489,0.338730678209683)
--(axis cs:28490,0.353944407862279)
--(axis cs:28491,0.353416551280087)
--(axis cs:28492,0.349295504011206)
--(axis cs:28493,0.349518674907066)
--(axis cs:28494,0.338813665664376)
--(axis cs:28495,0.333143067692108)
--(axis cs:28496,0.326292547242278)
--(axis cs:28497,0.308333223713015)
--(axis cs:28498,0.294514939744114)
--(axis cs:28499,0.273550994325266)
--(axis cs:28500,0.267691971720401)
--(axis cs:28501,0.286392994703976)
--(axis cs:28502,0.280930380154381)
--(axis cs:28503,0.266775105578392)
--(axis cs:28504,0.277055303545873)
--(axis cs:28505,0.300010138955997)
--(axis cs:28506,0.290125233538959)
--(axis cs:28507,0.290456147184031)
--(axis cs:28508,0.292580907619302)
--(axis cs:28509,0.279267661665952)
--(axis cs:28510,0.274204664646159)
--(axis cs:28511,0.282225516927077)
--(axis cs:28512,0.292156344950517)
--(axis cs:28513,0.288995806237478)
--(axis cs:28514,0.293344552270685)
--(axis cs:28515,0.274781221452697)
--(axis cs:28516,0.280523317989273)
--(axis cs:28517,0.260905553995418)
--(axis cs:28518,0.283153468352984)
--(axis cs:28519,0.304756472980084)
--(axis cs:28520,0.308652988104254)
--(axis cs:28521,0.312863640501979)
--(axis cs:28522,0.325581311255868)
--(axis cs:28523,0.338027244264911)
--(axis cs:28524,0.298432022580845)
--(axis cs:28525,0.263765270356023)
--(axis cs:28526,0.27477386652514)
--(axis cs:28527,0.256903417201676)
--(axis cs:28528,0.262137209430176)
--(axis cs:28529,0.266090896367448)
--(axis cs:28530,0.272624660584185)
--(axis cs:28531,0.271799672203328)
--(axis cs:28532,0.269617610028807)
--(axis cs:28533,0.251895764015019)
--(axis cs:28534,0.209545421799397)
--(axis cs:28535,0.212712651196476)
--(axis cs:28536,0.199625130915965)
--(axis cs:28537,0.223199901825327)
--(axis cs:28538,0.222013020999958)
--(axis cs:28539,0.225200000967018)
--(axis cs:28540,0.220781159592127)
--(axis cs:28541,0.221677633874231)
--(axis cs:28542,0.219236223237611)
--(axis cs:28543,0.22132179166314)
--(axis cs:28544,0.257461285855727)
--(axis cs:28545,0.285002882593474)
--(axis cs:28546,0.285825561384766)
--(axis cs:28547,0.305106779231324)
--(axis cs:28548,0.287483972195361)
--(axis cs:28549,0.284960013345375)
--(axis cs:28550,0.2676158539494)
--(axis cs:28551,0.264576890337084)
--(axis cs:28552,0.249331461761679)
--(axis cs:28553,0.263769818099962)
--(axis cs:28554,0.302405270698254)
--(axis cs:28555,0.321734419904028)
--(axis cs:28556,0.330740300859968)
--(axis cs:28557,0.317598020176646)
--(axis cs:28558,0.309534059296904)
--(axis cs:28559,0.304106794682491)
--(axis cs:28560,0.303803563766054)
--(axis cs:28561,0.282007490738698)
--(axis cs:28562,0.275376298493072)
--(axis cs:28563,0.273425848535516)
--(axis cs:28564,0.246753291267838)
--(axis cs:28565,0.250210606558821)
--(axis cs:28566,0.233976503629463)
--(axis cs:28567,0.233907686294195)
--(axis cs:28568,0.249358924871876)
--(axis cs:28569,0.234871160274658)
--(axis cs:28570,0.249810730854069)
--(axis cs:28571,0.252831288448758)
--(axis cs:28572,0.268139416863094)
--(axis cs:28573,0.263307082998552)
--(axis cs:28574,0.270645134792537)
--(axis cs:28575,0.27150878885848)
--(axis cs:28576,0.282025013022354)
--(axis cs:28577,0.30716300917879)
--(axis cs:28578,0.319864217619447)
--(axis cs:28579,0.3232898285653)
--(axis cs:28580,0.312541850479221)
--(axis cs:28581,0.310552935485663)
--(axis cs:28582,0.326693220204516)
--(axis cs:28583,0.289352931128222)
--(axis cs:28584,0.32751279706194)
--(axis cs:28585,0.31350554698781)
--(axis cs:28586,0.330847188888336)
--(axis cs:28587,0.335110900042798)
--(axis cs:28588,0.334264976707862)
--(axis cs:28589,0.373835624516963)
--(axis cs:28590,0.33775355809273)
--(axis cs:28591,0.335207976198195)
--(axis cs:28592,0.333267921810722)
--(axis cs:28593,0.312145022609534)
--(axis cs:28594,0.317048734056982)
--(axis cs:28595,0.317181715304971)
--(axis cs:28596,0.31759589637335)
--(axis cs:28597,0.295039196775571)
--(axis cs:28598,0.287296054124197)
--(axis cs:28599,0.263892827970506)
--(axis cs:28600,0.269697007451688)
--(axis cs:28601,0.292972051678514)
--(axis cs:28602,0.249067879158653)
--(axis cs:28603,0.278664014629247)
--(axis cs:28604,0.240985429640273)
--(axis cs:28605,0.252381324526556)
--(axis cs:28606,0.2537932078819)
--(axis cs:28607,0.258478400968604)
--(axis cs:28608,0.256548592042908)
--(axis cs:28609,0.252117041245688)
--(axis cs:28610,0.276778234573626)
--(axis cs:28611,0.278828828002914)
--(axis cs:28612,0.269561560663179)
--(axis cs:28613,0.293811113975628)
--(axis cs:28614,0.279385675533536)
--(axis cs:28615,0.279351334802556)
--(axis cs:28616,0.273824274530032)
--(axis cs:28617,0.262906797989005)
--(axis cs:28618,0.268965485090041)
--(axis cs:28619,0.296491772292945)
--(axis cs:28620,0.296786972426937)
--(axis cs:28621,0.299086101931161)
--(axis cs:28622,0.342667109926355)
--(axis cs:28623,0.339846405607583)
--(axis cs:28624,0.384672434878563)
--(axis cs:28625,0.387747571843256)
--(axis cs:28626,0.383909557725199)
--(axis cs:28627,0.383539507244617)
--(axis cs:28628,0.391407880089238)
--(axis cs:28629,0.373852059053118)
--(axis cs:28630,0.379293697351238)
--(axis cs:28631,0.381635779124591)
--(axis cs:28632,0.393656453402564)
--(axis cs:28633,0.373063240257246)
--(axis cs:28634,0.393641704936467)
--(axis cs:28635,0.39246154838888)
--(axis cs:28636,0.400064361294399)
--(axis cs:28637,0.454740935237223)
--(axis cs:28638,0.456073398744763)
--(axis cs:28639,0.460041806033816)
--(axis cs:28640,0.399225953723211)
--(axis cs:28641,0.384013158111443)
--(axis cs:28642,0.395144943535423)
--(axis cs:28643,0.388047209309181)
--(axis cs:28644,0.393986256176557)
--(axis cs:28645,0.375270185182088)
--(axis cs:28646,0.369995867117788)
--(axis cs:28647,0.349100075949061)
--(axis cs:28648,0.344398061846861)
--(axis cs:28649,0.335369257673018)
--(axis cs:28650,0.336579496465267)
--(axis cs:28651,0.332301961410277)
--(axis cs:28652,0.329419187771371)
--(axis cs:28653,0.342793713972295)
--(axis cs:28654,0.308830658019681)
--(axis cs:28655,0.298461868278998)
--(axis cs:28656,0.283090701637455)
--(axis cs:28657,0.280203485318782)
--(axis cs:28658,0.281476808123966)
--(axis cs:28659,0.269017167505544)
--(axis cs:28660,0.308431226928903)
--(axis cs:28661,0.30823917208941)
--(axis cs:28662,0.30787872153414)
--(axis cs:28663,0.314942168204442)
--(axis cs:28664,0.321483003624769)
--(axis cs:28665,0.323112676896475)
--(axis cs:28666,0.289326297695033)
--(axis cs:28667,0.297244136187932)
--(axis cs:28668,0.308829525237078)
--(axis cs:28669,0.327660726770701)
--(axis cs:28670,0.328069671727046)
--(axis cs:28671,0.319194669358165)
--(axis cs:28672,0.31114473197904)
--(axis cs:28673,0.313719459947292)
--(axis cs:28674,0.323090211654029)
--(axis cs:28675,0.331668004593019)
--(axis cs:28676,0.352685252863238)
--(axis cs:28677,0.352662393042844)
--(axis cs:28678,0.35329775180879)
--(axis cs:28679,0.325174998836852)
--(axis cs:28680,0.287514636650979)
--(axis cs:28681,0.297427889127208)
--(axis cs:28682,0.286214368563219)
--(axis cs:28683,0.28640661210366)
--(axis cs:28684,0.279441806180952)
--(axis cs:28685,0.283551504123877)
--(axis cs:28686,0.322555430208287)
--(axis cs:28687,0.335462687112363)
--(axis cs:28688,0.327467398126758)
--(axis cs:28689,0.306531656867882)
--(axis cs:28690,0.29946187735595)
--(axis cs:28691,0.311900975896631)
--(axis cs:28692,0.296746597751559)
--(axis cs:28693,0.281310118483072)
--(axis cs:28694,0.278071813802943)
--(axis cs:28695,0.278689318872639)
--(axis cs:28696,0.275612674162668)
--(axis cs:28697,0.277488649325818)
--(axis cs:28698,0.27672163662385)
--(axis cs:28699,0.302005855769256)
--(axis cs:28700,0.327676259523417)
--(axis cs:28701,0.32509387318311)
--(axis cs:28702,0.336053552921837)
--(axis cs:28703,0.330083695588317)
--(axis cs:28704,0.326520646605573)
--(axis cs:28705,0.33180955426048)
--(axis cs:28706,0.333884303652849)
--(axis cs:28707,0.323592782706712)
--(axis cs:28708,0.312807704013796)
--(axis cs:28709,0.343162789622798)
--(axis cs:28710,0.310790769740176)
--(axis cs:28711,0.312140106621532)
--(axis cs:28712,0.332336817434267)
--(axis cs:28713,0.31393976025687)
--(axis cs:28714,0.339211416259704)
--(axis cs:28715,0.339054891832358)
--(axis cs:28716,0.342337194761581)
--(axis cs:28717,0.342456897698527)
--(axis cs:28718,0.317375613540128)
--(axis cs:28719,0.323085064631235)
--(axis cs:28720,0.33807157590995)
--(axis cs:28721,0.310392506588236)
--(axis cs:28722,0.308248129454951)
--(axis cs:28723,0.31099312950023)
--(axis cs:28724,0.323750861567366)
--(axis cs:28725,0.32053661404082)
--(axis cs:28726,0.306755019969451)
--(axis cs:28727,0.312187137352001)
--(axis cs:28728,0.331524025555973)
--(axis cs:28729,0.311577927291328)
--(axis cs:28730,0.355384268572334)
--(axis cs:28731,0.326199260304929)
--(axis cs:28732,0.324774104911191)
--(axis cs:28733,0.363789088352231)
--(axis cs:28734,0.368516533395783)
--(axis cs:28735,0.367907729830478)
--(axis cs:28736,0.368099201164783)
--(axis cs:28737,0.348223335002924)
--(axis cs:28738,0.376726601817604)
--(axis cs:28739,0.364152085837065)
--(axis cs:28740,0.359369138841854)
--(axis cs:28741,0.378738997769898)
--(axis cs:28742,0.378514542559009)
--(axis cs:28743,0.369868039908789)
--(axis cs:28744,0.369385722764578)
--(axis cs:28745,0.327337601957195)
--(axis cs:28746,0.337811401353855)
--(axis cs:28747,0.336391104804873)
--(axis cs:28748,0.334876393406732)
--(axis cs:28749,0.320218228921068)
--(axis cs:28750,0.320043109489838)
--(axis cs:28751,0.348302978999699)
--(axis cs:28752,0.333028386236339)
--(axis cs:28753,0.30852302907091)
--(axis cs:28754,0.308264273426887)
--(axis cs:28755,0.287154779809197)
--(axis cs:28756,0.26798831524812)
--(axis cs:28757,0.262526629127311)
--(axis cs:28758,0.243265002548294)
--(axis cs:28759,0.215012560529429)
--(axis cs:28760,0.219127290901641)
--(axis cs:28761,0.231584802027845)
--(axis cs:28762,0.230231928645534)
--(axis cs:28763,0.235533047895819)
--(axis cs:28764,0.229643453336988)
--(axis cs:28765,0.269289381941237)
--(axis cs:28766,0.268286991533226)
--(axis cs:28767,0.268460301916738)
--(axis cs:28768,0.270953071711238)
--(axis cs:28769,0.291042222318201)
--(axis cs:28770,0.291688306175398)
--(axis cs:28771,0.290753668039075)
--(axis cs:28772,0.301596278092399)
--(axis cs:28773,0.318797279542803)
--(axis cs:28774,0.319419803031702)
--(axis cs:28775,0.326795985537465)
--(axis cs:28776,0.351334271358215)
--(axis cs:28777,0.370688337018767)
--(axis cs:28778,0.398510451177069)
--(axis cs:28779,0.466172374849676)
--(axis cs:28780,0.46443267932242)
--(axis cs:28781,0.435657889295559)
--(axis cs:28782,0.438102298794848)
--(axis cs:28783,0.428596233167608)
--(axis cs:28784,0.429931156285941)
--(axis cs:28785,0.431326698211693)
--(axis cs:28786,0.404362800431597)
--(axis cs:28787,0.375166052344817)
--(axis cs:28788,0.372755774710528)
--(axis cs:28789,0.383936040121308)
--(axis cs:28790,0.378195052751928)
--(axis cs:28791,0.379568375333368)
--(axis cs:28792,0.385594366425625)
--(axis cs:28793,0.383976778043035)
--(axis cs:28794,0.362926532603258)
--(axis cs:28795,0.366590346153823)
--(axis cs:28796,0.356709933467418)
--(axis cs:28797,0.364418295163517)
--(axis cs:28798,0.367684128129766)
--(axis cs:28799,0.36925970139365)
--(axis cs:28800,0.369162594808081)
--(axis cs:28801,0.376340469859598)
--(axis cs:28802,0.35945029997749)
--(axis cs:28803,0.36564229223371)
--(axis cs:28804,0.350454363836302)
--(axis cs:28805,0.346974328504671)
--(axis cs:28806,0.368110501690291)
--(axis cs:28807,0.397561329424106)
--(axis cs:28808,0.3820716747428)
--(axis cs:28809,0.376393887700554)
--(axis cs:28810,0.380346103040566)
--(axis cs:28811,0.380223010618799)
--(axis cs:28812,0.342282991431533)
--(axis cs:28813,0.322893782851924)
--(axis cs:28814,0.334290905830153)
--(axis cs:28815,0.340187047844588)
--(axis cs:28816,0.346237518023178)
--(axis cs:28817,0.338257738153406)
--(axis cs:28818,0.340271381871559)
--(axis cs:28819,0.343604387642598)
--(axis cs:28820,0.332678512274775)
--(axis cs:28821,0.324753387935371)
--(axis cs:28822,0.341974090322547)
--(axis cs:28823,0.338924754779087)
--(axis cs:28824,0.34715698726862)
--(axis cs:28825,0.355084579011258)
--(axis cs:28826,0.356797165280462)
--(axis cs:28827,0.346529051047696)
--(axis cs:28828,0.359904490803324)
--(axis cs:28829,0.352883428357117)
--(axis cs:28830,0.343650419230818)
--(axis cs:28831,0.333131704086682)
--(axis cs:28832,0.369054375683677)
--(axis cs:28833,0.388174394022271)
--(axis cs:28834,0.392555048442663)
--(axis cs:28835,0.395504970574667)
--(axis cs:28836,0.393252043208142)
--(axis cs:28837,0.383983365505412)
--(axis cs:28838,0.360437707094807)
--(axis cs:28839,0.339439255694012)
--(axis cs:28840,0.313955409864784)
--(axis cs:28841,0.330670089637748)
--(axis cs:28842,0.335180362418406)
--(axis cs:28843,0.331662587086433)
--(axis cs:28844,0.304741344957851)
--(axis cs:28845,0.291344190230111)
--(axis cs:28846,0.284436859832418)
--(axis cs:28847,0.286180815807826)
--(axis cs:28848,0.279119618530158)
--(axis cs:28849,0.278701628022254)
--(axis cs:28850,0.265332763436157)
--(axis cs:28851,0.27186238169857)
--(axis cs:28852,0.25894596826242)
--(axis cs:28853,0.26091231861976)
--(axis cs:28854,0.261266063046278)
--(axis cs:28855,0.261324632920147)
--(axis cs:28856,0.252093248038897)
--(axis cs:28857,0.26057590427004)
--(axis cs:28858,0.280628499582945)
--(axis cs:28859,0.299436197222407)
--(axis cs:28860,0.287120399956808)
--(axis cs:28861,0.288085672093758)
--(axis cs:28862,0.286303550212405)
--(axis cs:28863,0.262217314915926)
--(axis cs:28864,0.296191710881914)
--(axis cs:28865,0.309251068544261)
--(axis cs:28866,0.318745208289885)
--(axis cs:28867,0.317567619439235)
--(axis cs:28868,0.289219789554887)
--(axis cs:28869,0.294020792639349)
--(axis cs:28870,0.31545235866744)
--(axis cs:28871,0.276049809766047)
--(axis cs:28872,0.298538704426636)
--(axis cs:28873,0.302454434464069)
--(axis cs:28874,0.282290025408329)
--(axis cs:28875,0.27929992032849)
--(axis cs:28876,0.253652894308601)
--(axis cs:28877,0.246410439395721)
--(axis cs:28878,0.239691054282252)
--(axis cs:28879,0.234823872624413)
--(axis cs:28880,0.271387205062119)
--(axis cs:28881,0.272285436108653)
--(axis cs:28882,0.263931069272851)
--(axis cs:28883,0.290982909910069)
--(axis cs:28884,0.284615232913899)
--(axis cs:28885,0.289336450837777)
--(axis cs:28886,0.283038460852302)
--(axis cs:28887,0.270889402295927)
--(axis cs:28888,0.296843688706183)
--(axis cs:28889,0.292907145577454)
--(axis cs:28890,0.282411281401882)
--(axis cs:28891,0.299290642871379)
--(axis cs:28892,0.292198422482968)
--(axis cs:28893,0.287786584877493)
--(axis cs:28894,0.278993918804911)
--(axis cs:28895,0.279931132195283)
--(axis cs:28896,0.29746907409115)
--(axis cs:28897,0.304178115101501)
--(axis cs:28898,0.304852343371154)
--(axis cs:28899,0.311168962203157)
--(axis cs:28900,0.310199220158085)
--(axis cs:28901,0.289984764082611)
--(axis cs:28902,0.294760460914767)
--(axis cs:28903,0.279916875705128)
--(axis cs:28904,0.281933298215101)
--(axis cs:28905,0.284337333798951)
--(axis cs:28906,0.287312940046411)
--(axis cs:28907,0.299358294255171)
--(axis cs:28908,0.293766989153439)
--(axis cs:28909,0.294810878684533)
--(axis cs:28910,0.262404556079088)
--(axis cs:28911,0.278274847318214)
--(axis cs:28912,0.247976394320204)
--(axis cs:28913,0.220637130675107)
--(axis cs:28914,0.241684862166637)
--(axis cs:28915,0.22119832320792)
--(axis cs:28916,0.234418537038307)
--(axis cs:28917,0.22105556275131)
--(axis cs:28918,0.203104894569456)
--(axis cs:28919,0.20098369987331)
--(axis cs:28920,0.202264301293825)
--(axis cs:28921,0.213446313997078)
--(axis cs:28922,0.225501142060913)
--(axis cs:28923,0.235482860577337)
--(axis cs:28924,0.233273900248053)
--(axis cs:28925,0.233046419301405)
--(axis cs:28926,0.223308308514091)
--(axis cs:28927,0.221305788757979)
--(axis cs:28928,0.225739861837512)
--(axis cs:28929,0.221302846006109)
--(axis cs:28930,0.256842388650538)
--(axis cs:28931,0.251222214891541)
--(axis cs:28932,0.289064611871171)
--(axis cs:28933,0.286720923750646)
--(axis cs:28934,0.285987587183639)
--(axis cs:28935,0.315265062186029)
--(axis cs:28936,0.322914505481225)
--(axis cs:28937,0.306853723965418)
--(axis cs:28938,0.329623106800647)
--(axis cs:28939,0.335320386927456)
--(axis cs:28940,0.333701357880491)
--(axis cs:28941,0.343193748949488)
--(axis cs:28942,0.344899471409936)
--(axis cs:28943,0.339109028718518)
--(axis cs:28944,0.343794404376929)
--(axis cs:28945,0.34221026519708)
--(axis cs:28946,0.362730024931857)
--(axis cs:28947,0.354806670393726)
--(axis cs:28948,0.362930147881355)
--(axis cs:28949,0.347756852998608)
--(axis cs:28950,0.347610322710341)
--(axis cs:28951,0.35564729767533)
--(axis cs:28952,0.340663738610211)
--(axis cs:28953,0.383141377127)
--(axis cs:28954,0.380173212203732)
--(axis cs:28955,0.372226670341373)
--(axis cs:28956,0.336017435070741)
--(axis cs:28957,0.321936203539696)
--(axis cs:28958,0.302102032409439)
--(axis cs:28959,0.269941220614219)
--(axis cs:28960,0.256386583488284)
--(axis cs:28961,0.244151330602337)
--(axis cs:28962,0.224522828308481)
--(axis cs:28963,0.232896350579192)
--(axis cs:28964,0.226925987259641)
--(axis cs:28965,0.23616203395883)
--(axis cs:28966,0.236140861039469)
--(axis cs:28967,0.235157224680183)
--(axis cs:28968,0.253796677033643)
--(axis cs:28969,0.266184422841109)
--(axis cs:28970,0.265713393486857)
--(axis cs:28971,0.26501387238987)
--(axis cs:28972,0.272198025758252)
--(axis cs:28973,0.255734915645254)
--(axis cs:28974,0.24363460521708)
--(axis cs:28975,0.243323620661638)
--(axis cs:28976,0.265526718594315)
--(axis cs:28977,0.302110818928151)
--(axis cs:28978,0.31472073106666)
--(axis cs:28979,0.343720412509778)
--(axis cs:28980,0.360158076652834)
--(axis cs:28981,0.339563200316613)
--(axis cs:28982,0.36778477699541)
--(axis cs:28983,0.373177603625153)
--(axis cs:28984,0.384741272590328)
--(axis cs:28985,0.385693075312746)
--(axis cs:28986,0.366649178933591)
--(axis cs:28987,0.354809904211524)
--(axis cs:28988,0.354253067559973)
--(axis cs:28989,0.331284642990262)
--(axis cs:28990,0.320660123876039)
--(axis cs:28991,0.320655834638023)
--(axis cs:28992,0.316435836481534)
--(axis cs:28993,0.314642332975361)
--(axis cs:28994,0.318303424221059)
--(axis cs:28995,0.323086889214445)
--(axis cs:28996,0.320176249169356)
--(axis cs:28997,0.309361104511742)
--(axis cs:28998,0.313255420247996)
--(axis cs:28999,0.295105163755312)
--(axis cs:29000,0.282710424373997)
--(axis cs:29001,0.273944679448647)
--(axis cs:29002,0.272344465535726)
--(axis cs:29003,0.269523589560429)
--(axis cs:29004,0.269470019645029)
--(axis cs:29005,0.228166461616716)
--(axis cs:29006,0.24066338765115)
--(axis cs:29007,0.252376097821344)
--(axis cs:29008,0.250673827230671)
--(axis cs:29009,0.266139647616642)
--(axis cs:29010,0.278657980153555)
--(axis cs:29011,0.278184048960741)
--(axis cs:29012,0.281392780844375)
--(axis cs:29013,0.306814552474277)
--(axis cs:29014,0.324575511546959)
--(axis cs:29015,0.315558570003209)
--(axis cs:29016,0.296695001079544)
--(axis cs:29017,0.307053601364425)
--(axis cs:29018,0.307505783974134)
--(axis cs:29019,0.312443423914643)
--(axis cs:29020,0.328296477372952)
--(axis cs:29021,0.328453363917395)
--(axis cs:29022,0.295905685450382)
--(axis cs:29023,0.30084586074424)
--(axis cs:29024,0.269507589408271)
--(axis cs:29025,0.305436662309962)
--(axis cs:29026,0.3032188942624)
--(axis cs:29027,0.303214529151347)
--(axis cs:29028,0.269477629573496)
--(axis cs:29029,0.272970450026026)
--(axis cs:29030,0.268594948521421)
--(axis cs:29031,0.267655736673775)
--(axis cs:29032,0.272842365022692)
--(axis cs:29033,0.244287337597475)
--(axis cs:29034,0.246500539570383)
--(axis cs:29035,0.246420739865924)
--(axis cs:29036,0.269105342118581)
--(axis cs:29037,0.251948185689212)
--(axis cs:29038,0.241238563800712)
--(axis cs:29039,0.250892831571402)
--(axis cs:29040,0.24977704278054)
--(axis cs:29041,0.263810786530866)
--(axis cs:29042,0.290079898050529)
--(axis cs:29043,0.29148082223021)
--(axis cs:29044,0.31920416181432)
--(axis cs:29045,0.324287261061264)
--(axis cs:29046,0.326659031913648)
--(axis cs:29047,0.32886514443187)
--(axis cs:29048,0.371571977853082)
--(axis cs:29049,0.367203617212184)
--(axis cs:29050,0.3691697123141)
--(axis cs:29051,0.34091776280449)
--(axis cs:29052,0.338855248115437)
--(axis cs:29053,0.363384135354281)
--(axis cs:29054,0.362196535743226)
--(axis cs:29055,0.368986182916008)
--(axis cs:29056,0.348211980909808)
--(axis cs:29057,0.33940051887482)
--(axis cs:29058,0.351572207867515)
--(axis cs:29059,0.350001045421815)
--(axis cs:29060,0.324701561895725)
--(axis cs:29061,0.350578662449183)
--(axis cs:29062,0.35035833325352)
--(axis cs:29063,0.345189208492823)
--(axis cs:29064,0.346311285893919)
--(axis cs:29065,0.352463505385143)
--(axis cs:29066,0.350645010337156)
--(axis cs:29067,0.346544973301143)
--(axis cs:29068,0.331960557157983)
--(axis cs:29069,0.334039302032117)
--(axis cs:29070,0.33298555262883)
--(axis cs:29071,0.352384837971681)
--(axis cs:29072,0.353412094272087)
--(axis cs:29073,0.363604772227314)
--(axis cs:29074,0.330424668350124)
--(axis cs:29075,0.330707310693875)
--(axis cs:29076,0.351051360055446)
--(axis cs:29077,0.349106026592921)
--(axis cs:29078,0.331909813516593)
--(axis cs:29079,0.330553682864783)
--(axis cs:29080,0.365920474685169)
--(axis cs:29081,0.349802831844916)
--(axis cs:29082,0.33260741908271)
--(axis cs:29083,0.299005512186557)
--(axis cs:29084,0.262628781315037)
--(axis cs:29085,0.263174827339127)
--(axis cs:29086,0.262120538086534)
--(axis cs:29087,0.26545696305953)
--(axis cs:29088,0.276346949724284)
--(axis cs:29089,0.235643785336952)
--(axis cs:29090,0.231617859150938)
--(axis cs:29091,0.231695881901433)
--(axis cs:29092,0.22753215667284)
--(axis cs:29093,0.222658712127386)
--(axis cs:29094,0.251610930900202)
--(axis cs:29095,0.227855546422117)
--(axis cs:29096,0.227518017593158)
--(axis cs:29097,0.250706741018563)
--(axis cs:29098,0.258261635425618)
--(axis cs:29099,0.247625023287963)
--(axis cs:29100,0.247621442478999)
--(axis cs:29101,0.25255908357303)
--(axis cs:29102,0.262171816701529)
--(axis cs:29103,0.269178648793424)
--(axis cs:29104,0.308417568611577)
--(axis cs:29105,0.299366050009531)
--(axis cs:29106,0.300249459642205)
--(axis cs:29107,0.299164914251357)
--(axis cs:29108,0.290876705466087)
--(axis cs:29109,0.326547101935506)
--(axis cs:29110,0.33279749821668)
--(axis cs:29111,0.333912773506843)
--(axis cs:29112,0.331587598889301)
--(axis cs:29113,0.322844497288099)
--(axis cs:29114,0.32078771419055)
--(axis cs:29115,0.316387130883964)
--(axis cs:29116,0.315180935978379)
--(axis cs:29117,0.316784392296663)
--(axis cs:29118,0.287386917464843)
--(axis cs:29119,0.304030767462535)
--(axis cs:29120,0.265945995106722)
--(axis cs:29121,0.272130828679036)
--(axis cs:29122,0.254695361703712)
--(axis cs:29123,0.252820465514683)
--(axis cs:29124,0.226823549337706)
--(axis cs:29125,0.232380354938782)
--(axis cs:29126,0.205225383077674)
--(axis cs:29127,0.17931324435134)
--(axis cs:29128,0.186325857611701)
--(axis cs:29129,0.182508996331503)
--(axis cs:29130,0.173925234673575)
--(axis cs:29131,0.173472966110008)
--(axis cs:29132,0.172893888538075)
--(axis cs:29133,0.170389902617002)
--(axis cs:29134,0.165588375436149)
--(axis cs:29135,0.186109906702162)
--(axis cs:29136,0.177681273550763)
--(axis cs:29137,0.170658282080896)
--(axis cs:29138,0.190830108639613)
--(axis cs:29139,0.191748078105973)
--(axis cs:29140,0.222080314217086)
--(axis cs:29141,0.219198378117345)
--(axis cs:29142,0.217736976410604)
--(axis cs:29143,0.233580956927208)
--(axis cs:29144,0.252150443337384)
--(axis cs:29145,0.252123832106087)
--(axis cs:29146,0.283712574070923)
--(axis cs:29147,0.318702093473713)
--(axis cs:29148,0.322175848553633)
--(axis cs:29149,0.33793809775242)
--(axis cs:29150,0.343587224810341)
--(axis cs:29151,0.338829207223681)
--(axis cs:29152,0.329231464941584)
--(axis cs:29153,0.346238232881072)
--(axis cs:29154,0.325092066562184)
--(axis cs:29155,0.32506390383919)
--(axis cs:29156,0.321999196816445)
--(axis cs:29157,0.330334458424727)
--(axis cs:29158,0.321083873659133)
--(axis cs:29159,0.317773969025619)
--(axis cs:29160,0.310614869669076)
--(axis cs:29161,0.317513967001181)
--(axis cs:29162,0.338933482852203)
--(axis cs:29163,0.351835657145581)
--(axis cs:29164,0.370632023313755)
--(axis cs:29165,0.373267606494378)
--(axis cs:29166,0.375871421941412)
--(axis cs:29167,0.369526805922992)
--(axis cs:29168,0.351965592907846)
--(axis cs:29169,0.344026877746498)
--(axis cs:29170,0.359292911525692)
--(axis cs:29171,0.36116421313328)
--(axis cs:29172,0.335399929155816)
--(axis cs:29173,0.336433294756147)
--(axis cs:29174,0.367331379992857)
--(axis cs:29175,0.363103772170913)
--(axis cs:29176,0.381535569193735)
--(axis cs:29177,0.388293521848453)
--(axis cs:29178,0.392957629366443)
--(axis cs:29179,0.394748713701504)
--(axis cs:29180,0.392636626825022)
--(axis cs:29181,0.384948498930726)
--(axis cs:29182,0.391870266130145)
--(axis cs:29183,0.387572512473245)
--(axis cs:29184,0.388850404071457)
--(axis cs:29185,0.388094111084996)
--(axis cs:29186,0.388436175476807)
--(axis cs:29187,0.354418839827296)
--(axis cs:29188,0.366525134452339)
--(axis cs:29189,0.372958793032402)
--(axis cs:29190,0.367787117070399)
--(axis cs:29191,0.342019544580237)
--(axis cs:29192,0.364974233838316)
--(axis cs:29193,0.36363333730779)
--(axis cs:29194,0.360284500617672)
--(axis cs:29195,0.346872269373163)
--(axis cs:29196,0.336167477644726)
--(axis cs:29197,0.302457207162778)
--(axis cs:29198,0.308597509370519)
--(axis cs:29199,0.288815421011936)
--(axis cs:29200,0.293549520590985)
--(axis cs:29201,0.288803454141995)
--(axis cs:29202,0.279997469097484)
--(axis cs:29203,0.28339093034854)
--(axis cs:29204,0.275840545760999)
--(axis cs:29205,0.261030833076968)
--(axis cs:29206,0.253822216082388)
--(axis cs:29207,0.263593440440726)
--(axis cs:29208,0.257771520092383)
--(axis cs:29209,0.256675392664579)
--(axis cs:29210,0.260678962894119)
--(axis cs:29211,0.279957433052999)
--(axis cs:29212,0.291804520191613)
--(axis cs:29213,0.284025454522574)
--(axis cs:29214,0.252539426810281)
--(axis cs:29215,0.260231952383015)
--(axis cs:29216,0.271189275808917)
--(axis cs:29217,0.296781276190151)
--(axis cs:29218,0.305069505175988)
--(axis cs:29219,0.311236256982747)
--(axis cs:29220,0.309605599854693)
--(axis cs:29221,0.323741977838865)
--(axis cs:29222,0.322042745927833)
--(axis cs:29223,0.316018452702452)
--(axis cs:29224,0.331525530370372)
--(axis cs:29225,0.354156288826666)
--(axis cs:29226,0.340127333654561)
--(axis cs:29227,0.346761542510628)
--(axis cs:29228,0.331390763882906)
--(axis cs:29229,0.33263971367375)
--(axis cs:29230,0.319670547246212)
--(axis cs:29231,0.323310118267229)
--(axis cs:29232,0.28512250105519)
--(axis cs:29233,0.287863086055236)
--(axis cs:29234,0.322893644941618)
--(axis cs:29235,0.314143086813235)
--(axis cs:29236,0.314123689013248)
--(axis cs:29237,0.319890660865785)
--(axis cs:29238,0.29313586435356)
--(axis cs:29239,0.280762627469793)
--(axis cs:29240,0.285019683206107)
--(axis cs:29241,0.263590802246461)
--(axis cs:29242,0.272677251660095)
--(axis cs:29243,0.272005898400348)
--(axis cs:29244,0.263865853397913)
--(axis cs:29245,0.258833771308571)
--(axis cs:29246,0.248505990895383)
--(axis cs:29247,0.255777565673201)
--(axis cs:29248,0.261573585014748)
--(axis cs:29249,0.250914070094889)
--(axis cs:29250,0.253633921114101)
--(axis cs:29251,0.253625687087472)
--(axis cs:29252,0.28672115139683)
--(axis cs:29253,0.270653522690286)
--(axis cs:29254,0.269835509924098)
--(axis cs:29255,0.277178012743091)
--(axis cs:29256,0.264986943189811)
--(axis cs:29257,0.26412271401719)
--(axis cs:29258,0.285554759610503)
--(axis cs:29259,0.311678755817041)
--(axis cs:29260,0.290498332550826)
--(axis cs:29261,0.30966357666486)
--(axis cs:29262,0.309562527228431)
--(axis cs:29263,0.304319954030917)
--(axis cs:29264,0.316063541898573)
--(axis cs:29265,0.319131838428991)
--(axis cs:29266,0.32664864026482)
--(axis cs:29267,0.328310763444687)
--(axis cs:29268,0.326308550138935)
--(axis cs:29269,0.33901257066009)
--(axis cs:29270,0.347305142603673)
--(axis cs:29271,0.342939433171012)
--(axis cs:29272,0.336221515751309)
--(axis cs:29273,0.358504314047242)
--(axis cs:29274,0.340694498732511)
--(axis cs:29275,0.345501474321047)
--(axis cs:29276,0.328278327622605)
--(axis cs:29277,0.307906027895295)
--(axis cs:29278,0.287254842297952)
--(axis cs:29279,0.260464409670293)
--(axis cs:29280,0.27039021432123)
--(axis cs:29281,0.276083274405726)
--(axis cs:29282,0.272674804422319)
--(axis cs:29283,0.282211301698291)
--(axis cs:29284,0.253192309023836)
--(axis cs:29285,0.248728277711611)
--(axis cs:29286,0.259860053070866)
--(axis cs:29287,0.260715237914218)
--(axis cs:29288,0.268041203773479)
--(axis cs:29289,0.244757317911637)
--(axis cs:29290,0.238571630725802)
--(axis cs:29291,0.227081129950924)
--(axis cs:29292,0.233758368409059)
--(axis cs:29293,0.229842608574487)
--(axis cs:29294,0.245378100827309)
--(axis cs:29295,0.235711664377734)
--(axis cs:29296,0.263411391317781)
--(axis cs:29297,0.27706049012466)
--(axis cs:29298,0.299872077434453)
--(axis cs:29299,0.307834608623992)
--(axis cs:29300,0.322047370126337)
--(axis cs:29301,0.325301915090834)
--(axis cs:29302,0.287970247253859)
--(axis cs:29303,0.285477866218188)
--(axis cs:29304,0.320531683222568)
--(axis cs:29305,0.292166725928725)
--(axis cs:29306,0.295420572869536)
--(axis cs:29307,0.275840126121665)
--(axis cs:29308,0.259541868154335)
--(axis cs:29309,0.278685008090388)
--(axis cs:29310,0.28085569604686)
--(axis cs:29311,0.294870449886038)
--(axis cs:29312,0.273832850301984)
--(axis cs:29313,0.283980747585158)
--(axis cs:29314,0.281681326893538)
--(axis cs:29315,0.293483211156871)
--(axis cs:29316,0.275651206834176)
--(axis cs:29317,0.27011769020218)
--(axis cs:29318,0.265182257664753)
--(axis cs:29319,0.286685271661862)
--(axis cs:29320,0.286071023659195)
--(axis cs:29321,0.274480955955241)
--(axis cs:29322,0.291048018074573)
--(axis cs:29323,0.275468111679322)
--(axis cs:29324,0.23490472333851)
--(axis cs:29325,0.260386797586398)
--(axis cs:29326,0.24961437237438)
--(axis cs:29327,0.267857148898634)
--(axis cs:29328,0.29598817718007)
--(axis cs:29329,0.309918712048763)
--(axis cs:29330,0.287515274624619)
--(axis cs:29331,0.288045730343815)
--(axis cs:29332,0.280304702040813)
--(axis cs:29333,0.269765585835579)
--(axis cs:29334,0.271138229679874)
--(axis cs:29335,0.270393024798697)
--(axis cs:29336,0.291842487652722)
--(axis cs:29337,0.270290997405947)
--(axis cs:29338,0.267035307799774)
--(axis cs:29339,0.266951362301884)
--(axis cs:29340,0.264316944712059)
--(axis cs:29341,0.277564850053249)
--(axis cs:29342,0.293732070037145)
--(axis cs:29343,0.318104929171103)
--(axis cs:29344,0.349393306933927)
--(axis cs:29345,0.346819741407657)
--(axis cs:29346,0.352891876344118)
--(axis cs:29347,0.328010347142821)
--(axis cs:29348,0.321591354459427)
--(axis cs:29349,0.304830681429055)
--(axis cs:29350,0.326756803568739)
--(axis cs:29351,0.302636136541839)
--(axis cs:29352,0.326844142823561)
--(axis cs:29353,0.289431498373833)
--(axis cs:29354,0.258814982662428)
--(axis cs:29355,0.24965458556531)
--(axis cs:29356,0.249227567352687)
--(axis cs:29357,0.241447975554902)
--(axis cs:29358,0.246013877983402)
--(axis cs:29359,0.232304936297697)
--(axis cs:29360,0.238715744700199)
--(axis cs:29361,0.237165599115578)
--(axis cs:29362,0.217558074626681)
--(axis cs:29363,0.221235488432173)
--(axis cs:29364,0.219705310208451)
--(axis cs:29365,0.220927800980728)
--(axis cs:29366,0.2090748700927)
--(axis cs:29367,0.194097125038122)
--(axis cs:29368,0.190094531404923)
--(axis cs:29369,0.193230561060828)
--(axis cs:29370,0.192185821670218)
--(axis cs:29371,0.190959704787047)
--(axis cs:29372,0.195885282290815)
--(axis cs:29373,0.227619970859071)
--(axis cs:29374,0.2398003072014)
--(axis cs:29375,0.249647678222539)
--(axis cs:29376,0.248779614872478)
--(axis cs:29377,0.267529579312872)
--(axis cs:29378,0.246869107490338)
--(axis cs:29379,0.260277029550356)
--(axis cs:29380,0.267754887173835)
--(axis cs:29381,0.273745475073625)
--(axis cs:29382,0.306532633301118)
--(axis cs:29383,0.313365044506665)
--(axis cs:29384,0.313382717666649)
--(axis cs:29385,0.277740925637893)
--(axis cs:29386,0.306417388430961)
--(axis cs:29387,0.350927157677393)
--(axis cs:29388,0.346129783981695)
--(axis cs:29389,0.317952524663984)
--(axis cs:29390,0.290291597807342)
--(axis cs:29391,0.31326226407094)
--(axis cs:29392,0.314943427016124)
--(axis cs:29393,0.328017631490735)
--(axis cs:29394,0.340548414726349)
--(axis cs:29395,0.342218414815593)
--(axis cs:29396,0.334353691714883)
--(axis cs:29397,0.36452355140495)
--(axis cs:29398,0.403828292591418)
--(axis cs:29399,0.395673095712176)
--(axis cs:29400,0.34570732181331)
--(axis cs:29401,0.336787880396056)
--(axis cs:29402,0.33412123901321)
--(axis cs:29403,0.338433265225085)
--(axis cs:29404,0.336789952450536)
--(axis cs:29405,0.381962691985545)
--(axis cs:29406,0.37555328482197)
--(axis cs:29407,0.377718646929829)
--(axis cs:29408,0.383672719370986)
--(axis cs:29409,0.423668120731704)
--(axis cs:29410,0.415373151500227)
--(axis cs:29411,0.405753210046292)
--(axis cs:29412,0.402240965629671)
--(axis cs:29413,0.373412086518455)
--(axis cs:29414,0.385296069145242)
--(axis cs:29415,0.354770219736981)
--(axis cs:29416,0.356833357848999)
--(axis cs:29417,0.359120034890759)
--(axis cs:29418,0.353152950768921)
--(axis cs:29419,0.345615620442482)
--(axis cs:29420,0.384877331540008)
--(axis cs:29421,0.386873619349275)
--(axis cs:29422,0.369714128392302)
--(axis cs:29423,0.327262964943459)
--(axis cs:29424,0.326939840167251)
--(axis cs:29425,0.325861369248011)
--(axis cs:29426,0.319871855856591)
--(axis cs:29427,0.320291768933293)
--(axis cs:29428,0.324028046368329)
--(axis cs:29429,0.29557129764542)
--(axis cs:29430,0.283849840402564)
--(axis cs:29431,0.290678743461815)
--(axis cs:29432,0.290158379539817)
--(axis cs:29433,0.308585914054726)
--(axis cs:29434,0.304483124295288)
--(axis cs:29435,0.327619468750684)
--(axis cs:29436,0.32946384956245)
--(axis cs:29437,0.331299611819978)
--(axis cs:29438,0.335346913929609)
--(axis cs:29439,0.342901633546573)
--(axis cs:29440,0.308989425748218)
--(axis cs:29441,0.312620786902922)
--(axis cs:29442,0.300985119312925)
--(axis cs:29443,0.307618398601235)
--(axis cs:29444,0.288075487038457)
--(axis cs:29445,0.290019766245254)
--(axis cs:29446,0.261157231145278)
--(axis cs:29447,0.234172275353434)
--(axis cs:29448,0.232545700996125)
--(axis cs:29449,0.262125516281358)
--(axis cs:29450,0.298808879789919)
--(axis cs:29451,0.298757946811482)
--(axis cs:29452,0.270466000966003)
--(axis cs:29453,0.270976904223954)
--(axis cs:29454,0.270347528983111)
--(axis cs:29455,0.272379730432289)
--(axis cs:29456,0.273462561624614)
--(axis cs:29457,0.26880021888879)
--(axis cs:29458,0.269322083145775)
--(axis cs:29459,0.270890928941859)
--(axis cs:29460,0.305531828178603)
--(axis cs:29461,0.306664716799724)
--(axis cs:29462,0.32057173134541)
--(axis cs:29463,0.355249848892297)
--(axis cs:29464,0.362807946081078)
--(axis cs:29465,0.34663004418426)
--(axis cs:29466,0.373962104548303)
--(axis cs:29467,0.411376373389316)
--(axis cs:29468,0.417415596438155)
--(axis cs:29469,0.409251983455277)
--(axis cs:29470,0.370636769719095)
--(axis cs:29471,0.357334182749324)
--(axis cs:29472,0.355488681084519)
--(axis cs:29473,0.35035594454415)
--(axis cs:29474,0.335305820151939)
--(axis cs:29475,0.334676108742371)
--(axis cs:29476,0.332523535601898)
--(axis cs:29477,0.309227808376755)
--(axis cs:29478,0.2822979720398)
--(axis cs:29479,0.276594326127388)
--(axis cs:29480,0.276716756444752)
--(axis cs:29481,0.278091258413457)
--(axis cs:29482,0.277924167341316)
--(axis cs:29483,0.286743743194506)
--(axis cs:29484,0.297696802222171)
--(axis cs:29485,0.308066193276517)
--(axis cs:29486,0.300117635934399)
--(axis cs:29487,0.293389149451)
--(axis cs:29488,0.29333558494368)
--(axis cs:29489,0.291691013044542)
--(axis cs:29490,0.297470269357798)
--(axis cs:29491,0.303148910883818)
--(axis cs:29492,0.3276545141914)
--(axis cs:29493,0.32283234319097)
--(axis cs:29494,0.337970635115846)
--(axis cs:29495,0.33365309671949)
--(axis cs:29496,0.331350069076355)
--(axis cs:29497,0.356569323358996)
--(axis cs:29498,0.365392959330707)
--(axis cs:29499,0.33382882809645)
--(axis cs:29500,0.338311031689082)
--(axis cs:29501,0.337660926457729)
--(axis cs:29502,0.34465722796686)
--(axis cs:29503,0.325855994845102)
--(axis cs:29504,0.317532621982628)
--(axis cs:29505,0.317077951260145)
--(axis cs:29506,0.33051275655817)
--(axis cs:29507,0.338298925564815)
--(axis cs:29508,0.330283090533495)
--(axis cs:29509,0.300746705507692)
--(axis cs:29510,0.318097580567129)
--(axis cs:29511,0.320005985500043)
--(axis cs:29512,0.323584966139589)
--(axis cs:29513,0.310279348028684)
--(axis cs:29514,0.310173683039417)
--(axis cs:29515,0.313241613992595)
--(axis cs:29516,0.284620495255833)
--(axis cs:29517,0.277934183167426)
--(axis cs:29518,0.262077036716924)
--(axis cs:29519,0.291363862211303)
--(axis cs:29520,0.29049499465833)
--(axis cs:29521,0.280672979597627)
--(axis cs:29522,0.284846026594324)
--(axis cs:29523,0.282507577974172)
--(axis cs:29524,0.27028240603133)
--(axis cs:29525,0.241574831413333)
--(axis cs:29526,0.245864218314764)
--(axis cs:29527,0.245732165256143)
--(axis cs:29528,0.224054174876785)
--(axis cs:29529,0.249858438009463)
--(axis cs:29530,0.240895129723294)
--(axis cs:29531,0.240013566827606)
--(axis cs:29532,0.242224894237984)
--(axis cs:29533,0.250458104188611)
--(axis cs:29534,0.250769670446516)
--(axis cs:29535,0.251829471114772)
--(axis cs:29536,0.281492152639651)
--(axis cs:29537,0.270836075319751)
--(axis cs:29538,0.281495880293906)
--(axis cs:29539,0.280451662353736)
--(axis cs:29540,0.277172794545802)
--(axis cs:29541,0.278933327242659)
--(axis cs:29542,0.248353667324037)
--(axis cs:29543,0.22464368676881)
--(axis cs:29544,0.236369703726735)
--(axis cs:29545,0.251797643669117)
--(axis cs:29546,0.248870549326988)
--(axis cs:29547,0.224524921486558)
--(axis cs:29548,0.220408761919858)
--(axis cs:29549,0.211206275998564)
--(axis cs:29550,0.219389759232972)
--(axis cs:29551,0.208008300571632)
--(axis cs:29552,0.206157227627237)
--(axis cs:29553,0.209970946107655)
--(axis cs:29554,0.210760284017657)
--(axis cs:29555,0.209975564497847)
--(axis cs:29556,0.19942480333024)
--(axis cs:29557,0.210006309375079)
--(axis cs:29558,0.223516399684527)
--(axis cs:29559,0.225621840554669)
--(axis cs:29560,0.222478820259265)
--(axis cs:29561,0.214673271061668)
--(axis cs:29562,0.221330893368122)
--(axis cs:29563,0.252507688750298)
--(axis cs:29564,0.25130002432317)
--(axis cs:29565,0.235814872128375)
--(axis cs:29566,0.234433278898601)
--(axis cs:29567,0.260380595628655)
--(axis cs:29568,0.287159644861323)
--(axis cs:29569,0.303319250096172)
--(axis cs:29570,0.289811489508478)
--(axis cs:29571,0.307271564488322)
--(axis cs:29572,0.302879719520079)
--(axis cs:29573,0.300543601235381)
--(axis cs:29574,0.303453238456655)
--(axis cs:29575,0.292893423544324)
--(axis cs:29576,0.299938348577316)
--(axis cs:29577,0.296751420685715)
--(axis cs:29578,0.262578463135173)
--(axis cs:29579,0.262186604416087)
--(axis cs:29580,0.275666843001995)
--(axis cs:29581,0.268083301292649)
--(axis cs:29582,0.294381557183416)
--(axis cs:29583,0.296514172530406)
--(axis cs:29584,0.277604259128475)
--(axis cs:29585,0.302431799581579)
--(axis cs:29586,0.303958310204934)
--(axis cs:29587,0.306839586653636)
--(axis cs:29588,0.315100739306484)
--(axis cs:29589,0.296141035257773)
--(axis cs:29590,0.31120327826822)
--(axis cs:29591,0.305437122272316)
--(axis cs:29592,0.296161124801965)
--(axis cs:29593,0.290775272148525)
--(axis cs:29594,0.289339552987258)
--(axis cs:29595,0.300366723892592)
--(axis cs:29596,0.308377032876721)
--(axis cs:29597,0.291003707329916)
--(axis cs:29598,0.30312130583731)
--(axis cs:29599,0.295537308403844)
--(axis cs:29600,0.295551576780594)
--(axis cs:29601,0.317381711499603)
--(axis cs:29602,0.305296197946209)
--(axis cs:29603,0.306623163689314)
--(axis cs:29604,0.327351676629444)
--(axis cs:29605,0.332239222447806)
--(axis cs:29606,0.322015201181706)
--(axis cs:29607,0.322010478904218)
--(axis cs:29608,0.287780273612994)
--(axis cs:29609,0.30008834048439)
--(axis cs:29610,0.299920906666639)
--(axis cs:29611,0.301017694469748)
--(axis cs:29612,0.312719982709863)
--(axis cs:29613,0.319656136684346)
--(axis cs:29614,0.307307583749627)
--(axis cs:29615,0.301811074962906)
--(axis cs:29616,0.302885044573037)
--(axis cs:29617,0.307064568318774)
--(axis cs:29618,0.331672334196369)
--(axis cs:29619,0.328246753379622)
--(axis cs:29620,0.318143658111558)
--(axis cs:29621,0.321859870508897)
--(axis cs:29622,0.317829028679643)
--(axis cs:29623,0.293898991949549)
--(axis cs:29624,0.273250655257957)
--(axis cs:29625,0.268243656701437)
--(axis cs:29626,0.258124411493567)
--(axis cs:29627,0.253748802262173)
--(axis cs:29628,0.284973404211185)
--(axis cs:29629,0.289399683319437)
--(axis cs:29630,0.282244622288997)
--(axis cs:29631,0.280048094183326)
--(axis cs:29632,0.278432857612947)
--(axis cs:29633,0.273730891427497)
--(axis cs:29634,0.269252726985483)
--(axis cs:29635,0.264315181963974)
--(axis cs:29636,0.266284095434374)
--(axis cs:29637,0.278148207906609)
--(axis cs:29638,0.257105638701369)
--(axis cs:29639,0.265011783603639)
--(axis cs:29640,0.27106638388218)
--(axis cs:29641,0.264631038580032)
--(axis cs:29642,0.269651989383739)
--(axis cs:29643,0.284892185127024)
--(axis cs:29644,0.306175353399955)
--(axis cs:29645,0.29977679203304)
--(axis cs:29646,0.313210535231714)
--(axis cs:29647,0.31512475992548)
--(axis cs:29648,0.310892103603564)
--(axis cs:29649,0.310871451478703)
--(axis cs:29650,0.309828839098192)
--(axis cs:29651,0.30744940799161)
--(axis cs:29652,0.311597819994269)
--(axis cs:29653,0.317407457300527)
--(axis cs:29654,0.333335325123727)
--(axis cs:29655,0.347584141622908)
--(axis cs:29656,0.345406268194754)
--(axis cs:29657,0.356951205293306)
--(axis cs:29658,0.376253988096848)
--(axis cs:29659,0.37877678417624)
--(axis cs:29660,0.38335759048097)
--(axis cs:29661,0.385040861898437)
--(axis cs:29662,0.391288367846056)
--(axis cs:29663,0.382897079149246)
--(axis cs:29664,0.376370663644293)
--(axis cs:29665,0.389726692603042)
--(axis cs:29666,0.382285418824077)
--(axis cs:29667,0.359469311873626)
--(axis cs:29668,0.334901143086231)
--(axis cs:29669,0.334845619734404)
--(axis cs:29670,0.337998151245106)
--(axis cs:29671,0.330290728867481)
--(axis cs:29672,0.33100937904428)
--(axis cs:29673,0.319010686073723)
--(axis cs:29674,0.298339779396969)
--(axis cs:29675,0.295492710612879)
--(axis cs:29676,0.266829572052302)
--(axis cs:29677,0.236120063260826)
--(axis cs:29678,0.221828899825673)
--(axis cs:29679,0.198042436583204)
--(axis cs:29680,0.18931896697137)
--(axis cs:29681,0.181296700969579)
--(axis cs:29682,0.178699077789047)
--(axis cs:29683,0.18597195746352)
--(axis cs:29684,0.178838442546887)
--(axis cs:29685,0.172685985656213)
--(axis cs:29686,0.166774416785369)
--(axis cs:29687,0.176634426757829)
--(axis cs:29688,0.180462401666571)
--(axis cs:29689,0.171877269125641)
--(axis cs:29690,0.173833128978326)
--(axis cs:29691,0.172110080613622)
--(axis cs:29692,0.187470292073182)
--(axis cs:29693,0.187587152426754)
--(axis cs:29694,0.192808094914213)
--(axis cs:29695,0.193192059932839)
--(axis cs:29696,0.212276149983059)
--(axis cs:29697,0.228011477387139)
--(axis cs:29698,0.24851652650571)
--(axis cs:29699,0.273776645474888)
--(axis cs:29700,0.288141783755819)
--(axis cs:29701,0.304026200148402)
--(axis cs:29702,0.30510156526499)
--(axis cs:29703,0.291844237086066)
--(axis cs:29704,0.302325516594786)
--(axis cs:29705,0.29876214531996)
--(axis cs:29706,0.287635468891731)
--(axis cs:29707,0.248739247945121)
--(axis cs:29708,0.267236584657794)
--(axis cs:29709,0.280019410982614)
--(axis cs:29710,0.253298182403142)
--(axis cs:29711,0.254256300111533)
--(axis cs:29712,0.242669162989288)
--(axis cs:29713,0.240638993896501)
--(axis cs:29714,0.253408106149425)
--(axis cs:29715,0.253733160747542)
--(axis cs:29716,0.25778537907071)
--(axis cs:29717,0.248577753240461)
--(axis cs:29718,0.254320959325117)
--(axis cs:29719,0.234742302868878)
--(axis cs:29720,0.235989999404808)
--(axis cs:29721,0.231000953035863)
--(axis cs:29722,0.232207967094791)
--(axis cs:29723,0.236251102149893)
--(axis cs:29724,0.237741705412668)
--(axis cs:29725,0.249432342312651)
--(axis cs:29726,0.268057444923566)
--(axis cs:29727,0.280685142251464)
--(axis cs:29728,0.272862484890624)
--(axis cs:29729,0.270078670172349)
--(axis cs:29730,0.283706871548442)
--(axis cs:29731,0.290906912183928)
--(axis cs:29732,0.301698213413104)
--(axis cs:29733,0.308993184564305)
--(axis cs:29734,0.294050544284603)
--(axis cs:29735,0.282219978231707)
--(axis cs:29736,0.280716311420731)
--(axis cs:29737,0.310862816788887)
--(axis cs:29738,0.284675370546852)
--(axis cs:29739,0.293099726062179)
--(axis cs:29740,0.298575266087095)
--(axis cs:29741,0.30520716951457)
--(axis cs:29742,0.298570085428392)
--(axis cs:29743,0.280931726766373)
--(axis cs:29744,0.281221262553098)
--(axis cs:29745,0.27698762386009)
--(axis cs:29746,0.260807480503999)
--(axis cs:29747,0.274161882921401)
--(axis cs:29748,0.286377564199967)
--(axis cs:29749,0.274965706362937)
--(axis cs:29750,0.282082842907638)
--(axis cs:29751,0.277110048463165)
--(axis cs:29752,0.277764306937475)
--(axis cs:29753,0.264119481229041)
--(axis cs:29754,0.27480692658677)
--(axis cs:29755,0.282552149819121)
--(axis cs:29756,0.277304391234889)
--(axis cs:29757,0.278087227124806)
--(axis cs:29758,0.294334687986994)
--(axis cs:29759,0.304442194864669)
--(axis cs:29760,0.304525674419283)
--(axis cs:29761,0.304921096168306)
--(axis cs:29762,0.306411865151852)
--(axis cs:29763,0.340517536905942)
--(axis cs:29764,0.334324645719529)
--(axis cs:29765,0.327644308586988)
--(axis cs:29766,0.33412086308455)
--(axis cs:29767,0.354896565437259)
--(axis cs:29768,0.309977784046393)
--(axis cs:29769,0.310817803414676)
--(axis cs:29770,0.323562334250232)
--(axis cs:29771,0.338741448616452)
--(axis cs:29772,0.321133482541743)
--(axis cs:29773,0.285073402107699)
--(axis cs:29774,0.273440045435239)
--(axis cs:29775,0.27717773327571)
--(axis cs:29776,0.255071894364945)
--(axis cs:29777,0.249886967967633)
--(axis cs:29778,0.250962324005347)
--(axis cs:29779,0.254806735637923)
--(axis cs:29780,0.254629201443021)
--(axis cs:29781,0.252280376510371)
--(axis cs:29782,0.257018105198226)
--(axis cs:29783,0.216099453873862)
--(axis cs:29784,0.202876947022476)
--(axis cs:29785,0.195211798789172)
--(axis cs:29786,0.195402500927514)
--(axis cs:29787,0.191726471349867)
--(axis cs:29788,0.222040075064657)
--(axis cs:29789,0.212092935192021)
--(axis cs:29790,0.200624110750519)
--(axis cs:29791,0.201911581175528)
--(axis cs:29792,0.202200262768216)
--(axis cs:29793,0.228561776111764)
--(axis cs:29794,0.224317838623157)
--(axis cs:29795,0.222566030103595)
--(axis cs:29796,0.25418186184108)
--(axis cs:29797,0.248786223310695)
--(axis cs:29798,0.2582557082432)
--(axis cs:29799,0.221649453503813)
--(axis cs:29800,0.219315054049731)
--(axis cs:29801,0.221600144623695)
--(axis cs:29802,0.215910608603192)
--(axis cs:29803,0.235416180523892)
--(axis cs:29804,0.252477375184454)
--(axis cs:29805,0.262874215608677)
--(axis cs:29806,0.275557237279613)
--(axis cs:29807,0.276631627634741)
--(axis cs:29808,0.278646303332456)
--(axis cs:29809,0.298198010754843)
--(axis cs:29810,0.305382719060822)
--(axis cs:29811,0.288652256585096)
--(axis cs:29812,0.291353103296838)
--(axis cs:29813,0.287603729510429)
--(axis cs:29814,0.303368112481028)
--(axis cs:29815,0.296390017860294)
--(axis cs:29816,0.281780674426155)
--(axis cs:29817,0.287404396083622)
--(axis cs:29818,0.286787229706416)
--(axis cs:29819,0.286342254044632)
--(axis cs:29820,0.274699746198576)
--(axis cs:29821,0.27240051019714)
--(axis cs:29822,0.267284857398227)
--(axis cs:29823,0.286174316093615)
--(axis cs:29824,0.287225175586819)
--(axis cs:29825,0.278139850271068)
--(axis cs:29826,0.265005273027448)
--(axis cs:29827,0.273816800965687)
--(axis cs:29828,0.27580324928116)
--(axis cs:29829,0.266401233152176)
--(axis cs:29830,0.257665746479938)
--(axis cs:29831,0.264838307890799)
--(axis cs:29832,0.277682857223592)
--(axis cs:29833,0.279803026702576)
--(axis cs:29834,0.284935454708767)
--(axis cs:29835,0.292256620510125)
--(axis cs:29836,0.310138249614854)
--(axis cs:29837,0.306302665398372)
--(axis cs:29838,0.303193345018038)
--(axis cs:29839,0.341185428058687)
--(axis cs:29840,0.312838244067819)
--(axis cs:29841,0.308597805998613)
--(axis cs:29842,0.329607769968022)
--(axis cs:29843,0.31722249621004)
--(axis cs:29844,0.304769679609668)
--(axis cs:29845,0.307106200430527)
--(axis cs:29846,0.319630374665945)
--(axis cs:29847,0.315597952491409)
--(axis cs:29848,0.313573884074597)
--(axis cs:29849,0.315727820306591)
--(axis cs:29850,0.333879510122341)
--(axis cs:29851,0.3258813425177)
--(axis cs:29852,0.296599568325646)
--(axis cs:29853,0.30922833784946)
--(axis cs:29854,0.309098139927397)
--(axis cs:29855,0.315098530877798)
--(axis cs:29856,0.315593278163731)
--(axis cs:29857,0.304987320563147)
--(axis cs:29858,0.310884013273092)
--(axis cs:29859,0.290199998419879)
--(axis cs:29860,0.334043545493052)
--(axis cs:29861,0.344401182009299)
--(axis cs:29862,0.326766720969918)
--(axis cs:29863,0.347535419392601)
--(axis cs:29864,0.347954480628869)
--(axis cs:29865,0.329810376377398)
--(axis cs:29866,0.328953333890301)
--(axis cs:29867,0.33348341334139)
--(axis cs:29868,0.310372043110112)
--(axis cs:29869,0.306812559102766)
--(axis cs:29870,0.306909069098534)
--(axis cs:29871,0.32635409992617)
--(axis cs:29872,0.359758303123333)
--(axis cs:29873,0.357039003259863)
--(axis cs:29874,0.339114238156999)
--(axis cs:29875,0.311552253132428)
--(axis cs:29876,0.307125604695822)
--(axis cs:29877,0.316575101658651)
--(axis cs:29878,0.295140290894243)
--(axis cs:29879,0.316102444704324)
--(axis cs:29880,0.312982824556119)
--(axis cs:29881,0.31619869294712)
--(axis cs:29882,0.327618775258836)
--(axis cs:29883,0.309739293368502)
--(axis cs:29884,0.287200841466183)
--(axis cs:29885,0.316550058549275)
--(axis cs:29886,0.307626661610554)
--(axis cs:29887,0.311806294658574)
--(axis cs:29888,0.321971845697053)
--(axis cs:29889,0.323970780670933)
--(axis cs:29890,0.324097234078117)
--(axis cs:29891,0.321151500220533)
--(axis cs:29892,0.318112154433474)
--(axis cs:29893,0.313592571271586)
--(axis cs:29894,0.288586070948601)
--(axis cs:29895,0.290700450313505)
--(axis cs:29896,0.295180999662313)
--(axis cs:29897,0.291150295622885)
--(axis cs:29898,0.310576129482127)
--(axis cs:29899,0.31379455547946)
--(axis cs:29900,0.315675499957559)
--(axis cs:29901,0.314177653060972)
--(axis cs:29902,0.29375813364835)
--(axis cs:29903,0.305640556133628)
--(axis cs:29904,0.310636147152736)
--(axis cs:29905,0.317138046887613)
--(axis cs:29906,0.313830066387612)
--(axis cs:29907,0.306570768566169)
--(axis cs:29908,0.314902081346766)
--(axis cs:29909,0.28383874121891)
--(axis cs:29910,0.282577645604191)
--(axis cs:29911,0.287973225075466)
--(axis cs:29912,0.293052056106603)
--(axis cs:29913,0.29419604998993)
--(axis cs:29914,0.302586906686752)
--(axis cs:29915,0.314766542683959)
--(axis cs:29916,0.309696966296474)
--(axis cs:29917,0.299110510189049)
--(axis cs:29918,0.273170350588678)
--(axis cs:29919,0.254108290975287)
--(axis cs:29920,0.25451706050716)
--(axis cs:29921,0.256230084786318)
--(axis cs:29922,0.265054627217322)
--(axis cs:29923,0.262479997376155)
--(axis cs:29924,0.257868761408808)
--(axis cs:29925,0.24469541177931)
--(axis cs:29926,0.247371289341954)
--(axis cs:29927,0.251945032395248)
--(axis cs:29928,0.254707752230604)
--(axis cs:29929,0.282988970078707)
--(axis cs:29930,0.284154424622039)
--(axis cs:29931,0.27714844770533)
--(axis cs:29932,0.265805594923685)
--(axis cs:29933,0.247272291922143)
--(axis cs:29934,0.272441319400854)
--(axis cs:29935,0.26246250285819)
--(axis cs:29936,0.259437845163456)
--(axis cs:29937,0.259287079037089)
--(axis cs:29938,0.282078181934705)
--(axis cs:29939,0.30281967674645)
--(axis cs:29940,0.299298803709272)
--(axis cs:29941,0.283505407878707)
--(axis cs:29942,0.289029203524033)
--(axis cs:29943,0.295418950091022)
--(axis cs:29944,0.328096238624877)
--(axis cs:29945,0.342712317879587)
--(axis cs:29946,0.335349245862684)
--(axis cs:29947,0.331347932492368)
--(axis cs:29948,0.330494210065834)
--(axis cs:29949,0.287267481327236)
--(axis cs:29950,0.256644486903064)
--(axis cs:29951,0.261946986017868)
--(axis cs:29952,0.266756678437986)
--(axis cs:29953,0.290915928890063)
--(axis cs:29954,0.286801862917707)
--(axis cs:29955,0.302173194322698)
--(axis cs:29956,0.308298000617042)
--(axis cs:29957,0.319666284381166)
--(axis cs:29958,0.311602186930952)
--(axis cs:29959,0.311995485715418)
--(axis cs:29960,0.303719455409762)
--(axis cs:29961,0.32066999923673)
--(axis cs:29962,0.31308642792122)
--(axis cs:29963,0.284833284307526)
--(axis cs:29964,0.280713255168645)
--(axis cs:29965,0.28176751798336)
--(axis cs:29966,0.293885473514783)
--(axis cs:29967,0.29682284899399)
--(axis cs:29968,0.265820391171718)
--(axis cs:29969,0.299557863091906)
--(axis cs:29970,0.322176516868539)
--(axis cs:29971,0.29961357651714)
--(axis cs:29972,0.267224052019546)
--(axis cs:29973,0.246077523354849)
--(axis cs:29974,0.248204650374119)
--(axis cs:29975,0.249293333943994)
--(axis cs:29976,0.249359809773852)
--(axis cs:29977,0.23908695158491)
--(axis cs:29978,0.244773222758751)
--(axis cs:29979,0.246033404883551)
--(axis cs:29980,0.251095733649198)
--(axis cs:29981,0.228997749150162)
--(axis cs:29982,0.234388803332324)
--(axis cs:29983,0.25398190749978)
--(axis cs:29984,0.258954412350361)
--(axis cs:29985,0.253889240649921)
--(axis cs:29986,0.256344549844413)
--(axis cs:29987,0.248812093434384)
--(axis cs:29988,0.278315497715277)
--(axis cs:29989,0.28077822837613)
--(axis cs:29990,0.283448956026965)
--(axis cs:29991,0.304722141186777)
--(axis cs:29992,0.30095445622996)
--(axis cs:29993,0.331061264990548)
--(axis cs:29994,0.330750109650695)
--(axis cs:29995,0.334599757475556)
--(axis cs:29996,0.327095568097782)
--(axis cs:29997,0.346688050130914)
--(axis cs:29998,0.337759443744099)
--(axis cs:29999,0.332943495477684)
--(axis cs:30000,0.327325912222094)
--(axis cs:30001,0.34196174337289)
--(axis cs:30002,0.341635847002339)
--(axis cs:30003,0.351224219978863)
--(axis cs:30004,0.349756997849479)
--(axis cs:30005,0.363131629726936)
--(axis cs:30006,0.354504973183215)
--(axis cs:30007,0.366119679086693)
--(axis cs:30008,0.326207513562376)
--(axis cs:30009,0.332735775206587)
--(axis cs:30010,0.324211998080003)
--(axis cs:30011,0.326007245107423)
--(axis cs:30012,0.355183485039756)
--(axis cs:30013,0.345927062779929)
--(axis cs:30014,0.347615253468859)
--(axis cs:30015,0.349535434695998)
--(axis cs:30016,0.360175522832479)
--(axis cs:30017,0.357438064333247)
--(axis cs:30018,0.356650062298609)
--(axis cs:30019,0.363769698741425)
--(axis cs:30020,0.3673842767623)
--(axis cs:30021,0.391553993636883)
--(axis cs:30022,0.392698223162272)
--(axis cs:30023,0.378078319725363)
--(axis cs:30024,0.378381349486424)
--(axis cs:30025,0.352362908812197)
--(axis cs:30026,0.346974370201442)
--(axis cs:30027,0.345984130213926)
--(axis cs:30028,0.38643799572126)
--(axis cs:30029,0.379428261219879)
--(axis cs:30030,0.371162143102078)
--(axis cs:30031,0.36642163070881)
--(axis cs:30032,0.364761210324017)
--(axis cs:30033,0.373120247818552)
--(axis cs:30034,0.36962515656811)
--(axis cs:30035,0.366952261528309)
--(axis cs:30036,0.366629520428727)
--(axis cs:30037,0.363561601426627)
--(axis cs:30038,0.375305368143021)
--(axis cs:30039,0.369503206903304)
--(axis cs:30040,0.317513936216964)
--(axis cs:30041,0.315362932717958)
--(axis cs:30042,0.316477017605815)
--(axis cs:30043,0.323101466201495)
--(axis cs:30044,0.321797078983657)
--(axis cs:30045,0.337107979682735)
--(axis cs:30046,0.342245270857878)
--(axis cs:30047,0.344653082292758)
--(axis cs:30048,0.325705222595539)
--(axis cs:30049,0.315026499196721)
--(axis cs:30050,0.328133110182143)
--(axis cs:30051,0.322947069218906)
--(axis cs:30052,0.319468963323092)
--(axis cs:30053,0.291947693621665)
--(axis cs:30054,0.272678640095439)
--(axis cs:30055,0.238429859397571)
--(axis cs:30056,0.230333798707647)
--(axis cs:30057,0.209173796788935)
--(axis cs:30058,0.207593736091698)
--(axis cs:30059,0.207414598217966)
--(axis cs:30060,0.241567942577816)
--(axis cs:30061,0.237007311065727)
--(axis cs:30062,0.223068689201246)
--(axis cs:30063,0.216621060551699)
--(axis cs:30064,0.216435848428808)
--(axis cs:30065,0.217849159564813)
--(axis cs:30066,0.214671979607484)
--(axis cs:30067,0.216976300051279)
--(axis cs:30068,0.213316818126601)
--(axis cs:30069,0.219775642880154)
--(axis cs:30070,0.192544231410538)
--(axis cs:30071,0.190786816132518)
--(axis cs:30072,0.193938238151762)
--(axis cs:30073,0.210595864667986)
--(axis cs:30074,0.221120260805604)
--(axis cs:30075,0.253320008058313)
--(axis cs:30076,0.261761567396419)
--(axis cs:30077,0.276396277231643)
--(axis cs:30078,0.277739059624958)
--(axis cs:30079,0.283612119084374)
--(axis cs:30080,0.282419753108717)
--(axis cs:30081,0.287796624161114)
--(axis cs:30082,0.308033637334903)
--(axis cs:30083,0.310726656958986)
--(axis cs:30084,0.304225946419242)
--(axis cs:30085,0.303354811968785)
--(axis cs:30086,0.30185152867882)
--(axis cs:30087,0.287918644649692)
--(axis cs:30088,0.311032557842238)
--(axis cs:30089,0.30921842615236)
--(axis cs:30090,0.336614081628156)
--(axis cs:30091,0.351730124059997)
--(axis cs:30092,0.36367311197335)
--(axis cs:30093,0.359670855349649)
--(axis cs:30094,0.369275977461405)
--(axis cs:30095,0.34193912194421)
--(axis cs:30096,0.335564144190644)
--(axis cs:30097,0.361867403200813)
--(axis cs:30098,0.367398235394194)
--(axis cs:30099,0.359684229563388)
--(axis cs:30100,0.317046489798233)
--(axis cs:30101,0.301276224430318)
--(axis cs:30102,0.279772909342326)
--(axis cs:30103,0.267000905123219)
--(axis cs:30104,0.274385493796161)
--(axis cs:30105,0.272917522511384)
--(axis cs:30106,0.277789731964163)
--(axis cs:30107,0.281313673089449)
--(axis cs:30108,0.280213829579163)
--(axis cs:30109,0.290218739252346)
--(axis cs:30110,0.29668197529674)
--(axis cs:30111,0.288866493183464)
--(axis cs:30112,0.29099070204778)
--(axis cs:30113,0.276450904696584)
--(axis cs:30114,0.27705182442306)
--(axis cs:30115,0.26047360679621)
--(axis cs:30116,0.262016475652753)
--(axis cs:30117,0.247270148811251)
--(axis cs:30118,0.231890447572133)
--(axis cs:30119,0.229884440575805)
--(axis cs:30120,0.266056959176787)
--(axis cs:30121,0.28483126064554)
--(axis cs:30122,0.288503131315792)
--(axis cs:30123,0.300483804958437)
--(axis cs:30124,0.300670877451995)
--(axis cs:30125,0.288942673187616)
--(axis cs:30126,0.295429580194609)
--(axis cs:30127,0.305872737851847)
--(axis cs:30128,0.30402410252096)
--(axis cs:30129,0.302073032058252)
--(axis cs:30130,0.307435518990163)
--(axis cs:30131,0.308191422805964)
--(axis cs:30132,0.271945899903485)
--(axis cs:30133,0.258916688189266)
--(axis cs:30134,0.258814391213832)
--(axis cs:30135,0.281110878919818)
--(axis cs:30136,0.283285643845147)
--(axis cs:30137,0.295303053780678)
--(axis cs:30138,0.308095057679975)
--(axis cs:30139,0.306047083575985)
--(axis cs:30140,0.30100559129778)
--(axis cs:30141,0.297286113506207)
--(axis cs:30142,0.315977932922276)
--(axis cs:30143,0.31600247139487)
--(axis cs:30144,0.310681862076768)
--(axis cs:30145,0.323142000911105)
--(axis cs:30146,0.314536881480026)
--(axis cs:30147,0.300338780618892)
--(axis cs:30148,0.300082077476064)
--(axis cs:30149,0.264764591744584)
--(axis cs:30150,0.261987199624335)
--(axis cs:30151,0.233476641507175)
--(axis cs:30152,0.265973402068992)
--(axis cs:30153,0.267558543105561)
--(axis cs:30154,0.252094530372617)
--(axis cs:30155,0.258155320728824)
--(axis cs:30156,0.256970219864481)
--(axis cs:30157,0.257310669763016)
--(axis cs:30158,0.256588927184374)
--(axis cs:30159,0.262787142576315)
--(axis cs:30160,0.266448511940024)
--(axis cs:30161,0.258307149308957)
--(axis cs:30162,0.257480460071545)
--(axis cs:30163,0.254451954464457)
--(axis cs:30164,0.250692810116776)
--(axis cs:30165,0.252120680264704)
--(axis cs:30166,0.250621413407898)
--(axis cs:30167,0.266538088830034)
--(axis cs:30168,0.25675819117064)
--(axis cs:30169,0.290078224629644)
--(axis cs:30170,0.28895144990936)
--(axis cs:30171,0.313571151028148)
--(axis cs:30172,0.311952207468732)
--(axis cs:30173,0.344096460112426)
--(axis cs:30174,0.362276586661286)
--(axis cs:30175,0.35584889234439)
--(axis cs:30176,0.35096636793674)
--(axis cs:30177,0.355879638182481)
--(axis cs:30178,0.330852306643015)
--(axis cs:30179,0.301886203289523)
--(axis cs:30180,0.300207108535813)
--(axis cs:30181,0.316457729519783)
--(axis cs:30182,0.315015127063552)
--(axis cs:30183,0.294005683848131)
--(axis cs:30184,0.283944229522068)
--(axis cs:30185,0.2753012953168)
--(axis cs:30186,0.284578304947717)
--(axis cs:30187,0.243450763764432)
--(axis cs:30188,0.226640782101673)
--(axis cs:30189,0.198867511265251)
--(axis cs:30190,0.172388978742446)
--(axis cs:30191,0.18010884621469)
--(axis cs:30192,0.182354896548371)
--(axis cs:30193,0.182134924297223)
--(axis cs:30194,0.183134472151549)
--(axis cs:30195,0.186905805742066)
--(axis cs:30196,0.191035604279781)
--(axis cs:30197,0.1847781821359)
--(axis cs:30198,0.19724815369954)
--(axis cs:30199,0.222072661296573)
--(axis cs:30200,0.210813126444376)
--(axis cs:30201,0.21076831705544)
--(axis cs:30202,0.195068172668197)
--(axis cs:30203,0.218052331246882)
--(axis cs:30204,0.237508174712525)
--(axis cs:30205,0.216750234756241)
--(axis cs:30206,0.199615058312199)
--(axis cs:30207,0.240791114465544)
--(axis cs:30208,0.275678779229468)
--(axis cs:30209,0.318785533119234)
--(axis cs:30210,0.35988701989379)
--(axis cs:30211,0.339311211806929)
--(axis cs:30212,0.331691958188413)
--(axis cs:30213,0.316357341006237)
--(axis cs:30214,0.317921566986035)
--(axis cs:30215,0.313049995357235)
--(axis cs:30216,0.299129072943198)
--(axis cs:30217,0.300958506102017)
--(axis cs:30218,0.307931329391772)
--(axis cs:30219,0.307731317657198)
--(axis cs:30220,0.285801877806923)
--(axis cs:30221,0.269440476355861)
--(axis cs:30222,0.289498289333577)
--(axis cs:30223,0.270433038378102)
--(axis cs:30224,0.239445899586789)
--(axis cs:30225,0.272721975955402)
--(axis cs:30226,0.275338689409229)
--(axis cs:30227,0.275680541382091)
--(axis cs:30228,0.250078668514367)
--(axis cs:30229,0.243868238419916)
--(axis cs:30230,0.244422363407619)
--(axis cs:30231,0.225064501794159)
--(axis cs:30232,0.207215308678804)
--(axis cs:30233,0.215322232223486)
--(axis cs:30234,0.210122740326274)
--(axis cs:30235,0.197105537716492)
--(axis cs:30236,0.206023186033929)
--(axis cs:30237,0.211873701484254)
--(axis cs:30238,0.213343067567862)
--(axis cs:30239,0.202611188671537)
--(axis cs:30240,0.222615893257157)
--(axis cs:30241,0.229483425461663)
--(axis cs:30242,0.225307392259547)
--(axis cs:30243,0.239046638544327)
--(axis cs:30244,0.266819223824642)
--(axis cs:30245,0.244563985313783)
--(axis cs:30246,0.256239618185102)
--(axis cs:30247,0.241179060651574)
--(axis cs:30248,0.260155195842799)
--(axis cs:30249,0.250506714794925)
--(axis cs:30250,0.246686369645776)
--(axis cs:30251,0.278404692349516)
--(axis cs:30252,0.300012689602414)
--(axis cs:30253,0.303159400280768)
--(axis cs:30254,0.310847517907391)
--(axis cs:30255,0.336952812487268)
--(axis cs:30256,0.311518326457346)
--(axis cs:30257,0.305376929626804)
--(axis cs:30258,0.303433117497414)
--(axis cs:30259,0.321865440293358)
--(axis cs:30260,0.326269786912601)
--(axis cs:30261,0.321602624617482)
--(axis cs:30262,0.308250331895791)
--(axis cs:30263,0.307489307304491)
--(axis cs:30264,0.30561018240958)
--(axis cs:30265,0.320633403774189)
--(axis cs:30266,0.292195303513646)
--(axis cs:30267,0.303412580326607)
--(axis cs:30268,0.303451490823458)
--(axis cs:30269,0.312154507035298)
--(axis cs:30270,0.313757365653864)
--(axis cs:30271,0.313566409917324)
--(axis cs:30272,0.325311630012638)
--(axis cs:30273,0.309806097358498)
--(axis cs:30274,0.301930677973016)
--(axis cs:30275,0.271807514105468)
--(axis cs:30276,0.284531330389045)
--(axis cs:30277,0.268349425069035)
--(axis cs:30278,0.268130290898576)
--(axis cs:30279,0.258467929305478)
--(axis cs:30280,0.265627834992842)
--(axis cs:30281,0.257395523877432)
--(axis cs:30282,0.25671324372812)
--(axis cs:30283,0.246243570911475)
--(axis cs:30284,0.23090616737496)
--(axis cs:30285,0.237968731534272)
--(axis cs:30286,0.260349709795996)
--(axis cs:30287,0.245452215491887)
--(axis cs:30288,0.246471749319119)
--(axis cs:30289,0.237840478626442)
--(axis cs:30290,0.231248567387458)
--(axis cs:30291,0.222881039756337)
--(axis cs:30292,0.221864165994703)
--(axis cs:30293,0.233068234950545)
--(axis cs:30294,0.236202606780463)
--(axis cs:30295,0.228513486601713)
--(axis cs:30296,0.232746256241068)
--(axis cs:30297,0.242711244366615)
--(axis cs:30298,0.223632878513835)
--(axis cs:30299,0.203034405327302)
--(axis cs:30300,0.200855200144259)
--(axis cs:30301,0.201553916738114)
--(axis cs:30302,0.205089668798628)
--(axis cs:30303,0.207699685306247)
--(axis cs:30304,0.216550514320594)
--(axis cs:30305,0.212197723211104)
--(axis cs:30306,0.213151493745139)
--(axis cs:30307,0.223509858929842)
--(axis cs:30308,0.224007070510359)
--(axis cs:30309,0.228424479896819)
--(axis cs:30310,0.226767394875329)
--(axis cs:30311,0.229235562507612)
--(axis cs:30312,0.228628765478355)
--(axis cs:30313,0.202851809812264)
--(axis cs:30314,0.180326850670999)
--(axis cs:30315,0.206407136955147)
--(axis cs:30316,0.209008353645011)
--(axis cs:30317,0.209427599932059)
--(axis cs:30318,0.230363920888722)
--(axis cs:30319,0.257429252110857)
--(axis cs:30320,0.278369068953896)
--(axis cs:30321,0.272620085376517)
--(axis cs:30322,0.264609183683685)
--(axis cs:30323,0.263187312524771)
--(axis cs:30324,0.229332131286705)
--(axis cs:30325,0.229734516775202)
--(axis cs:30326,0.2290682155913)
--(axis cs:30327,0.233379240910251)
--(axis cs:30328,0.208306159413275)
--(axis cs:30329,0.217833977533396)
--(axis cs:30330,0.227445332383956)
--(axis cs:30331,0.235096052874807)
--(axis cs:30332,0.231939464447701)
--(axis cs:30333,0.266151960438252)
--(axis cs:30334,0.301557351614939)
--(axis cs:30335,0.282446100148944)
--(axis cs:30336,0.297006627538031)
--(axis cs:30337,0.325840234972972)
--(axis cs:30338,0.322229858097184)
--(axis cs:30339,0.314090098465494)
--(axis cs:30340,0.299593091153116)
--(axis cs:30341,0.306681252733328)
--(axis cs:30342,0.32195328376124)
--(axis cs:30343,0.319959662267647)
--(axis cs:30344,0.358204100039231)
--(axis cs:30345,0.356880992919681)
--(axis cs:30346,0.35527297546166)
--(axis cs:30347,0.312917561532872)
--(axis cs:30348,0.317112027944677)
--(axis cs:30349,0.280741648017877)
--(axis cs:30350,0.27803303353954)
--(axis cs:30351,0.267238460853609)
--(axis cs:30352,0.271683395081392)
--(axis cs:30353,0.262428040204741)
--(axis cs:30354,0.266838759650239)
--(axis cs:30355,0.287686835707637)
--(axis cs:30356,0.277287152202258)
--(axis cs:30357,0.277478925253675)
--(axis cs:30358,0.252700099197047)
--(axis cs:30359,0.255526089224818)
--(axis cs:30360,0.259216786374874)
--(axis cs:30361,0.227257094172585)
--(axis cs:30362,0.232584923223149)
--(axis cs:30363,0.233330265497843)
--(axis cs:30364,0.237919555432904)
--(axis cs:30365,0.233112351702474)
--(axis cs:30366,0.236735838276209)
--(axis cs:30367,0.261778044812092)
--(axis cs:30368,0.285398349566749)
--(axis cs:30369,0.321048137032531)
--(axis cs:30370,0.324224927589313)
--(axis cs:30371,0.309508928804082)
--(axis cs:30372,0.315957822398947)
--(axis cs:30373,0.322524394647313)
--(axis cs:30374,0.322835420517824)
--(axis cs:30375,0.314158239869859)
--(axis cs:30376,0.32051785960918)
--(axis cs:30377,0.319417038039387)
--(axis cs:30378,0.35000676104934)
--(axis cs:30379,0.324795330169232)
--(axis cs:30380,0.336299613335864)
--(axis cs:30381,0.371063333311889)
--(axis cs:30382,0.370532465978857)
--(axis cs:30383,0.368026688055007)
--(axis cs:30384,0.349098107873759)
--(axis cs:30385,0.359514345502162)
--(axis cs:30386,0.359792390577776)
--(axis cs:30387,0.365967389578191)
--(axis cs:30388,0.374195007907159)
--(axis cs:30389,0.372529327380531)
--(axis cs:30390,0.366959954086125)
--(axis cs:30391,0.391488298297474)
--(axis cs:30392,0.390380796571741)
--(axis cs:30393,0.39659833170906)
--(axis cs:30394,0.389042110163793)
--(axis cs:30395,0.358126662052051)
--(axis cs:30396,0.332401861023756)
--(axis cs:30397,0.306060592278894)
--(axis cs:30398,0.30651983092666)
--(axis cs:30399,0.300123190893184)
--(axis cs:30400,0.289526553730506)
--(axis cs:30401,0.296466843834416)
--(axis cs:30402,0.275506702865031)
--(axis cs:30403,0.266264319413124)
--(axis cs:30404,0.252348388033294)
--(axis cs:30405,0.251548992496702)
--(axis cs:30406,0.231208940920398)
--(axis cs:30407,0.226780987809948)
--(axis cs:30408,0.188254919168015)
--(axis cs:30409,0.169116121153239)
--(axis cs:30410,0.167300333344864)
--(axis cs:30411,0.16229307955467)
--(axis cs:30412,0.161961209642383)
--(axis cs:30413,0.145600515376275)
--(axis cs:30414,0.137636684349143)
--(axis cs:30415,0.159434449003351)
--(axis cs:30416,0.169479643178934)
--(axis cs:30417,0.17651116089737)
--(axis cs:30418,0.177970942110208)
--(axis cs:30419,0.181740167254412)
--(axis cs:30420,0.183664581934575)
--(axis cs:30421,0.185235064760438)
--(axis cs:30422,0.196414812678426)
--(axis cs:30423,0.199462330489027)
--(axis cs:30424,0.191660785930539)
--(axis cs:30425,0.188537843657814)
--(axis cs:30426,0.202578990931611)
--(axis cs:30427,0.197744597413172)
--(axis cs:30428,0.239277063256818)
--(axis cs:30429,0.264676310502449)
--(axis cs:30430,0.25670076938823)
--(axis cs:30431,0.252117761335609)
--(axis cs:30432,0.242615314067948)
--(axis cs:30433,0.233857766398903)
--(axis cs:30434,0.242760086055407)
--(axis cs:30435,0.243275569828785)
--(axis cs:30436,0.244573173240768)
--(axis cs:30437,0.220186622358749)
--(axis cs:30438,0.209003028168251)
--(axis cs:30439,0.202488515603837)
--(axis cs:30440,0.181386488747809)
--(axis cs:30441,0.177009073454192)
--(axis cs:30442,0.163326018642786)
--(axis cs:30443,0.147711385535754)
--(axis cs:30444,0.159996703683694)
--(axis cs:30445,0.16284793104508)
--(axis cs:30446,0.164231806067394)
--(axis cs:30447,0.162085960406811)
--(axis cs:30448,0.162559660337454)
--(axis cs:30449,0.158305429655307)
--(axis cs:30450,0.164830232239869)
--(axis cs:30451,0.168078805365979)
--(axis cs:30452,0.172614618970629)
--(axis cs:30453,0.193342045155847)
--(axis cs:30454,0.195870318761047)
--(axis cs:30455,0.191378008909676)
--(axis cs:30456,0.182818244215244)
--(axis cs:30457,0.213157438384811)
--(axis cs:30458,0.224107384937084)
--(axis cs:30459,0.25107912377278)
--(axis cs:30460,0.281983022957259)
--(axis cs:30461,0.294960495761403)
--(axis cs:30462,0.322461772769707)
--(axis cs:30463,0.32331153944721)
--(axis cs:30464,0.337944760793059)
--(axis cs:30465,0.330342562175307)
--(axis cs:30466,0.322374351284084)
--(axis cs:30467,0.336839300280142)
--(axis cs:30468,0.334199972513775)
--(axis cs:30469,0.348960564279611)
--(axis cs:30470,0.344143462738217)
--(axis cs:30471,0.331834928662411)
--(axis cs:30472,0.32288707686947)
--(axis cs:30473,0.326061294307381)
--(axis cs:30474,0.332447088135206)
--(axis cs:30475,0.310374375012599)
--(axis cs:30476,0.309325674154981)
--(axis cs:30477,0.312464098067058)
--(axis cs:30478,0.311554417427555)
--(axis cs:30479,0.306729800373957)
--(axis cs:30480,0.297696852444038)
--(axis cs:30481,0.305243347544167)
--(axis cs:30482,0.299486558682639)
--(axis cs:30483,0.329928462332131)
--(axis cs:30484,0.337279907465554)
--(axis cs:30485,0.339364883404591)
--(axis cs:30486,0.321402201348532)
--(axis cs:30487,0.331146859264057)
--(axis cs:30488,0.329080336933997)
--(axis cs:30489,0.317212846562847)
--(axis cs:30490,0.314118647776615)
--(axis cs:30491,0.318402822547027)
--(axis cs:30492,0.322599099654385)
--(axis cs:30493,0.314154798622283)
--(axis cs:30494,0.31380046718244)
--(axis cs:30495,0.316585523433889)
--(axis cs:30496,0.326336214579304)
--(axis cs:30497,0.326165456081032)
--(axis cs:30498,0.332307391938722)
--(axis cs:30499,0.315502193266494)
--(axis cs:30500,0.294145066451909)
--(axis cs:30501,0.252959822220603)
--(axis cs:30502,0.24160853377892)
--(axis cs:30503,0.241161250518545)
--(axis cs:30504,0.240058364261047)
--(axis cs:30505,0.239942605159375)
--(axis cs:30506,0.259057209394634)
--(axis cs:30507,0.246125696443497)
--(axis cs:30508,0.246908642579634)
--(axis cs:30509,0.252637193283329)
--(axis cs:30510,0.251555571829891)
--(axis cs:30511,0.247151062729281)
--(axis cs:30512,0.253511594567722)
--(axis cs:30513,0.24273263963559)
--(axis cs:30514,0.239269305364127)
--(axis cs:30515,0.254552804755164)
--(axis cs:30516,0.253701778455563)
--(axis cs:30517,0.247117416672322)
--(axis cs:30518,0.246419265798441)
--(axis cs:30519,0.253696494258636)
--(axis cs:30520,0.28290834852914)
--(axis cs:30521,0.320617957677994)
--(axis cs:30522,0.319431855329864)
--(axis cs:30523,0.318339914391355)
--(axis cs:30524,0.322010804826343)
--(axis cs:30525,0.330109158836244)
--(axis cs:30526,0.316102814735232)
--(axis cs:30527,0.331133286628241)
--(axis cs:30528,0.341264824103255)
--(axis cs:30529,0.306960027892757)
--(axis cs:30530,0.319870342895212)
--(axis cs:30531,0.328673771771107)
--(axis cs:30532,0.340336267071935)
--(axis cs:30533,0.367990465429072)
--(axis cs:30534,0.361279487918973)
--(axis cs:30535,0.345149587636435)
--(axis cs:30536,0.295153419975344)
--(axis cs:30537,0.288823635884264)
--(axis cs:30538,0.283997899982536)
--(axis cs:30539,0.276996029986356)
--(axis cs:30540,0.252240868291378)
--(axis cs:30541,0.25407360961752)
--(axis cs:30542,0.259539392977521)
--(axis cs:30543,0.260188752673119)
--(axis cs:30544,0.250050854768863)
--(axis cs:30545,0.243434792496422)
--(axis cs:30546,0.253257758216401)
--(axis cs:30547,0.257830940420125)
--(axis cs:30548,0.25774379675863)
--(axis cs:30549,0.256643202458178)
--(axis cs:30550,0.256267409804163)
--(axis cs:30551,0.26692494034835)
--(axis cs:30552,0.250828536464472)
--(axis cs:30553,0.232515626364738)
--(axis cs:30554,0.207133286039408)
--(axis cs:30555,0.190501339075909)
--(axis cs:30556,0.202889182869596)
--(axis cs:30557,0.203157728845053)
--(axis cs:30558,0.201742235360917)
--(axis cs:30559,0.2144394053977)
--(axis cs:30560,0.228715116937421)
--(axis cs:30561,0.232355641660278)
--(axis cs:30562,0.23678214213684)
--(axis cs:30563,0.21943522474407)
--(axis cs:30564,0.220203983330014)
--(axis cs:30565,0.201376693489872)
--(axis cs:30566,0.200808707216576)
--(axis cs:30567,0.201233371412256)
--(axis cs:30568,0.201333198229713)
--(axis cs:30569,0.210411992166193)
--(axis cs:30570,0.210338346073121)
--(axis cs:30571,0.209980297423735)
--(axis cs:30572,0.220324442053942)
--(axis cs:30573,0.23603982340024)
--(axis cs:30574,0.2498696427463)
--(axis cs:30575,0.272267368819287)
--(axis cs:30576,0.291381938297549)
--(axis cs:30577,0.298119862420747)
--(axis cs:30578,0.302461522654077)
--(axis cs:30579,0.276469737573638)
--(axis cs:30580,0.286827187568169)
--(axis cs:30581,0.277525753970576)
--(axis cs:30582,0.277602800337464)
--(axis cs:30583,0.300043071765559)
--(axis cs:30584,0.297257377283814)
--(axis cs:30585,0.315811913713949)
--(axis cs:30586,0.300253872721391)
--(axis cs:30587,0.300239149197912)
--(axis cs:30588,0.29602710002737)
--(axis cs:30589,0.310342273338307)
--(axis cs:30590,0.313827162409245)
--(axis cs:30591,0.300315990243355)
--(axis cs:30592,0.301006346397944)
--(axis cs:30593,0.295299456067372)
--(axis cs:30594,0.311843951390385)
--(axis cs:30595,0.296293957151304)
--(axis cs:30596,0.306366573833694)
--(axis cs:30597,0.281805208646689)
--(axis cs:30598,0.274091079593885)
--(axis cs:30599,0.302610026563979)
--(axis cs:30600,0.293040347199508)
--(axis cs:30601,0.306386742415358)
--(axis cs:30602,0.303880157028497)
--(axis cs:30603,0.306243423245479)
--(axis cs:30604,0.308049363779204)
--(axis cs:30605,0.324547574017306)
--(axis cs:30606,0.308673019183526)
--(axis cs:30607,0.305578948457565)
--(axis cs:30608,0.279027893477825)
--(axis cs:30609,0.280011544687712)
--(axis cs:30610,0.282894010698154)
--(axis cs:30611,0.298716824113988)
--(axis cs:30612,0.295164408126452)
--(axis cs:30613,0.270242792295229)
--(axis cs:30614,0.268754922715346)
--(axis cs:30615,0.289221563942477)
--(axis cs:30616,0.267345386856091)
--(axis cs:30617,0.287112039113893)
--(axis cs:30618,0.26838939780102)
--(axis cs:30619,0.268497427726643)
--(axis cs:30620,0.27491145152536)
--(axis cs:30621,0.254840121834407)
--(axis cs:30622,0.24207283242216)
--(axis cs:30623,0.242834144365871)
--(axis cs:30624,0.246986773162774)
--(axis cs:30625,0.247014298350138)
--(axis cs:30626,0.239119965355143)
--(axis cs:30627,0.224134045876743)
--(axis cs:30628,0.240419412005654)
--(axis cs:30629,0.240560729788667)
--(axis cs:30630,0.234743295171758)
--(axis cs:30631,0.229323900937821)
--(axis cs:30632,0.217367505322933)
--(axis cs:30633,0.244757502430007)
--(axis cs:30634,0.251261968611258)
--(axis cs:30635,0.248222620137956)
--(axis cs:30636,0.255859494700052)
--(axis cs:30637,0.253363006709315)
--(axis cs:30638,0.271385203050018)
--(axis cs:30639,0.255579128345335)
--(axis cs:30640,0.252845892844836)
--(axis cs:30641,0.259267707123764)
--(axis cs:30642,0.238387944071267)
--(axis cs:30643,0.21786785391038)
--(axis cs:30644,0.217575208403482)
--(axis cs:30645,0.214324466962099)
--(axis cs:30646,0.237038559946891)
--(axis cs:30647,0.245094200492531)
--(axis cs:30648,0.224343619170047)
--(axis cs:30649,0.223649466959552)
--(axis cs:30650,0.224021038947157)
--(axis cs:30651,0.225150551448964)
--(axis cs:30652,0.220473990440115)
--(axis cs:30653,0.200117952491418)
--(axis cs:30654,0.19066834617356)
--(axis cs:30655,0.192171009845739)
--(axis cs:30656,0.182500286907032)
--(axis cs:30657,0.175615397027862)
--(axis cs:30658,0.180131593693335)
--(axis cs:30659,0.19146926898031)
--(axis cs:30660,0.194021573025116)
--(axis cs:30661,0.201927842016577)
--(axis cs:30662,0.229954660893157)
--(axis cs:30663,0.230921727445747)
--(axis cs:30664,0.226024702494435)
--(axis cs:30665,0.234852129795006)
--(axis cs:30666,0.245741131585993)
--(axis cs:30667,0.238738474111601)
--(axis cs:30668,0.258297298919546)
--(axis cs:30669,0.257731093218431)
--(axis cs:30670,0.248059654721097)
--(axis cs:30671,0.241706160167887)
--(axis cs:30672,0.247601811466177)
--(axis cs:30673,0.261631900586266)
--(axis cs:30674,0.272356580109996)
--(axis cs:30675,0.255659424492689)
--(axis cs:30676,0.2781338444291)
--(axis cs:30677,0.285345438697159)
--(axis cs:30678,0.273292561980775)
--(axis cs:30679,0.275964468792834)
--(axis cs:30680,0.279845518264072)
--(axis cs:30681,0.28092813912268)
--(axis cs:30682,0.283634976609978)
--(axis cs:30683,0.297848631023068)
--(axis cs:30684,0.30206022772569)
--(axis cs:30685,0.290381942427361)
--(axis cs:30686,0.293684228729661)
--(axis cs:30687,0.285076667618418)
--(axis cs:30688,0.274847251066822)
--(axis cs:30689,0.253582784132162)
--(axis cs:30690,0.253350097645624)
--(axis cs:30691,0.261851300014481)
--(axis cs:30692,0.275841258751302)
--(axis cs:30693,0.287410603283624)
--(axis cs:30694,0.256286985732014)
--(axis cs:30695,0.272302770358731)
--(axis cs:30696,0.2696608670739)
--(axis cs:30697,0.271915677170394)
--(axis cs:30698,0.286159923430182)
--(axis cs:30699,0.283565098823179)
--(axis cs:30700,0.279607242083665)
--(axis cs:30701,0.263374544476709)
--(axis cs:30702,0.24487349961988)
--(axis cs:30703,0.234854848192213)
--(axis cs:30704,0.239607050308684)
--(axis cs:30705,0.245902207211045)
--(axis cs:30706,0.244728276793568)
--(axis cs:30707,0.240616516324176)
--(axis cs:30708,0.25462068157829)
--(axis cs:30709,0.27784771708729)
--(axis cs:30710,0.273357404649634)
--(axis cs:30711,0.27556140266701)
--(axis cs:30712,0.255197257747573)
--(axis cs:30713,0.254361176254212)
--(axis cs:30714,0.267243682822845)
--(axis cs:30715,0.268700886627292)
--(axis cs:30716,0.272828686467093)
--(axis cs:30717,0.25667689809931)
--(axis cs:30718,0.250300644575996)
--(axis cs:30719,0.251987439340467)
--(axis cs:30720,0.25116827287993)
--(axis cs:30721,0.266387370530264)
--(axis cs:30722,0.287160885040625)
--(axis cs:30723,0.307674337286576)
--(axis cs:30724,0.305874192303969)
--(axis cs:30725,0.311366974227655)
--(axis cs:30726,0.310963830014659)
--(axis cs:30727,0.310022507487773)
--(axis cs:30728,0.310215894501909)
--(axis cs:30729,0.310148395403748)
--(axis cs:30730,0.30487423000265)
--(axis cs:30731,0.304600970421391)
--(axis cs:30732,0.296797535533661)
--(axis cs:30733,0.293952829360588)
--(axis cs:30734,0.299888660612033)
--(axis cs:30735,0.29519659770222)
--(axis cs:30736,0.291665969714742)
--(axis cs:30737,0.309782033712893)
--(axis cs:30738,0.303352641437153)
--(axis cs:30739,0.302709714842338)
--(axis cs:30740,0.307522571394198)
--(axis cs:30741,0.302442128349732)
--(axis cs:30742,0.272263563098531)
--(axis cs:30743,0.244837946504525)
--(axis cs:30744,0.244023707624277)
--(axis cs:30745,0.241122617961394)
--(axis cs:30746,0.23513562428514)
--(axis cs:30747,0.220098724731242)
--(axis cs:30748,0.213833659388356)
--(axis cs:30749,0.214787484393754)
--(axis cs:30750,0.213818709674687)
--(axis cs:30751,0.215432718685513)
--(axis cs:30752,0.22307880094057)
--(axis cs:30753,0.216039417063696)
--(axis cs:30754,0.226410935627195)
--(axis cs:30755,0.214206620017976)
--(axis cs:30756,0.190968951665022)
--(axis cs:30757,0.190033834399735)
--(axis cs:30758,0.197295924308939)
--(axis cs:30759,0.171370609028549)
--(axis cs:30760,0.179142883076785)
--(axis cs:30761,0.180069179351378)
--(axis cs:30762,0.199645709130056)
--(axis cs:30763,0.226621985665049)
--(axis cs:30764,0.234527790177106)
--(axis cs:30765,0.235538629395036)
--(axis cs:30766,0.239060555907896)
--(axis cs:30767,0.273531483766995)
--(axis cs:30768,0.24639894239674)
--(axis cs:30769,0.215693511693598)
--(axis cs:30770,0.228615100644753)
--(axis cs:30771,0.22493680198438)
--(axis cs:30772,0.240094477108002)
--(axis cs:30773,0.248551874173391)
--(axis cs:30774,0.253980094466463)
--(axis cs:30775,0.273748499978237)
--(axis cs:30776,0.303315176472552)
--(axis cs:30777,0.305246377429519)
--(axis cs:30778,0.291351395759771)
--(axis cs:30779,0.328595699770885)
--(axis cs:30780,0.321110087229637)
--(axis cs:30781,0.305122826561858)
--(axis cs:30782,0.302893463078535)
--(axis cs:30783,0.291626789736579)
--(axis cs:30784,0.292732122580994)
--(axis cs:30785,0.296829501222931)
--(axis cs:30786,0.295941812712722)
--(axis cs:30787,0.287672225875741)
--(axis cs:30788,0.330523349526747)
--(axis cs:30789,0.376011385724173)
--(axis cs:30790,0.378368074710898)
--(axis cs:30791,0.392285195043955)
--(axis cs:30792,0.386145734431001)
--(axis cs:30793,0.381029257689243)
--(axis cs:30794,0.379718813864809)
--(axis cs:30795,0.376558827289859)
--(axis cs:30796,0.376543100314513)
--(axis cs:30797,0.368197467049135)
--(axis cs:30798,0.39610760801668)
--(axis cs:30799,0.398865532498197)
--(axis cs:30800,0.397338571779772)
--(axis cs:30801,0.412452370472073)
--(axis cs:30802,0.421251330409652)
--(axis cs:30803,0.416094580977891)
--(axis cs:30804,0.403061533089256)
--(axis cs:30805,0.359867117233415)
--(axis cs:30806,0.360152503546614)
--(axis cs:30807,0.373484700867927)
--(axis cs:30808,0.351932810024929)
--(axis cs:30809,0.354948255791739)
--(axis cs:30810,0.357577861395348)
--(axis cs:30811,0.357604610832007)
--(axis cs:30812,0.308502617344701)
--(axis cs:30813,0.285547089378879)
--(axis cs:30814,0.284965004778657)
--(axis cs:30815,0.272694283233369)
--(axis cs:30816,0.25719667127694)
--(axis cs:30817,0.259688802038148)
--(axis cs:30818,0.259684473206481)
--(axis cs:30819,0.238706265247795)
--(axis cs:30820,0.247070571213025)
--(axis cs:30821,0.230789077890091)
--(axis cs:30822,0.22409966296905)
--(axis cs:30823,0.236265420335549)
--(axis cs:30824,0.233403594351587)
--(axis cs:30825,0.256377501451614)
--(axis cs:30826,0.253300384003089)
--(axis cs:30827,0.249201783248743)
--(axis cs:30828,0.266466304754304)
--(axis cs:30829,0.265177471835781)
--(axis cs:30830,0.268371108987517)
--(axis cs:30831,0.243991020719839)
--(axis cs:30832,0.285305347983812)
--(axis cs:30833,0.306611609077062)
--(axis cs:30834,0.306985029089229)
--(axis cs:30835,0.321368796865933)
--(axis cs:30836,0.325221618684948)
--(axis cs:30837,0.285497894182256)
--(axis cs:30838,0.282957777067039)
--(axis cs:30839,0.267937002479102)
--(axis cs:30840,0.253508056262008)
--(axis cs:30841,0.27311638348965)
--(axis cs:30842,0.282321911227433)
--(axis cs:30843,0.27349489406196)
--(axis cs:30844,0.250224118268647)
--(axis cs:30845,0.256374359408702)
--(axis cs:30846,0.257673260980462)
--(axis cs:30847,0.245176701311522)
--(axis cs:30848,0.244051143825404)
--(axis cs:30849,0.235741474217918)
--(axis cs:30850,0.209328191882503)
--(axis cs:30851,0.214290624980081)
--(axis cs:30852,0.213059166362775)
--(axis cs:30853,0.213107022570652)
--(axis cs:30854,0.184563437018065)
--(axis cs:30855,0.171827302401925)
--(axis cs:30856,0.154687491157242)
--(axis cs:30857,0.171419736810453)
--(axis cs:30858,0.169971062629043)
--(axis cs:30859,0.193248329652271)
--(axis cs:30860,0.19882524771567)
--(axis cs:30861,0.191858540245321)
--(axis cs:30862,0.190676148364699)
--(axis cs:30863,0.195603448681655)
--(axis cs:30864,0.220445380602061)
--(axis cs:30865,0.217128411893233)
--(axis cs:30866,0.210864743887655)
--(axis cs:30867,0.213672961916781)
--(axis cs:30868,0.19088175896379)
--(axis cs:30869,0.18820299510572)
--(axis cs:30870,0.203966178902747)
--(axis cs:30871,0.215854671561556)
--(axis cs:30872,0.218833337779189)
--(axis cs:30873,0.21667089466736)
--(axis cs:30874,0.248756974168919)
--(axis cs:30875,0.256782344892058)
--(axis cs:30876,0.270330597875725)
--(axis cs:30877,0.279830430150018)
--(axis cs:30878,0.27173159644559)
--(axis cs:30879,0.260207048938921)
--(axis cs:30880,0.262444120556579)
--(axis cs:30881,0.25762839864224)
--(axis cs:30882,0.257953657202695)
--(axis cs:30883,0.256605120722035)
--(axis cs:30884,0.241663816249072)
--(axis cs:30885,0.24455098300161)
--(axis cs:30886,0.248331408985456)
--(axis cs:30887,0.257688480502126)
--(axis cs:30888,0.277616479054374)
--(axis cs:30889,0.279858438672134)
--(axis cs:30890,0.283113749120753)
--(axis cs:30891,0.287183094874163)
--(axis cs:30892,0.278887545423261)
--(axis cs:30893,0.280294313492895)
--(axis cs:30894,0.278199430896305)
--(axis cs:30895,0.285712393099233)
--(axis cs:30896,0.283397751780179)
--(axis cs:30897,0.279955091253151)
--(axis cs:30898,0.289967475290835)
--(axis cs:30899,0.297374523865199)
--(axis cs:30900,0.283145679760916)
--(axis cs:30901,0.288064984446944)
--(axis cs:30902,0.280378652145984)
--(axis cs:30903,0.279562901087036)
--(axis cs:30904,0.282847762048326)
--(axis cs:30905,0.283303575932687)
--(axis cs:30906,0.285509835197153)
--(axis cs:30907,0.272541930919265)
--(axis cs:30908,0.273583347067826)
--(axis cs:30909,0.269040534364242)
--(axis cs:30910,0.276024392736648)
--(axis cs:30911,0.280372694311052)
--(axis cs:30912,0.277962117660386)
--(axis cs:30913,0.280462138581295)
--(axis cs:30914,0.286938650174469)
--(axis cs:30915,0.286957054403454)
--(axis cs:30916,0.311874998347353)
--(axis cs:30917,0.302431331159394)
--(axis cs:30918,0.289546491559131)
--(axis cs:30919,0.293570527203062)
--(axis cs:30920,0.286161426053571)
--(axis cs:30921,0.27863079222812)
--(axis cs:30922,0.283026974007665)
--(axis cs:30923,0.28603452900944)
--(axis cs:30924,0.28590413743246)
--(axis cs:30925,0.264495990196335)
--(axis cs:30926,0.252918998486636)
--(axis cs:30927,0.270010209639293)
--(axis cs:30928,0.278987169753859)
--(axis cs:30929,0.295791507228236)
--(axis cs:30930,0.29993833726746)
--(axis cs:30931,0.299531917271374)
--(axis cs:30932,0.291025071708094)
--(axis cs:30933,0.290265536284715)
--(axis cs:30934,0.291621355001077)
--(axis cs:30935,0.29520136983493)
--(axis cs:30936,0.283705333754929)
--(axis cs:30937,0.287762474102348)
--(axis cs:30938,0.286456714145955)
--(axis cs:30939,0.284696777647477)
--(axis cs:30940,0.311302260990531)
--(axis cs:30941,0.313665465311124)
--(axis cs:30942,0.303601802000391)
--(axis cs:30943,0.283587422200217)
--(axis cs:30944,0.299490473131744)
--(axis cs:30945,0.324817877010785)
--(axis cs:30946,0.320503521662476)
--(axis cs:30947,0.317511364446411)
--(axis cs:30948,0.320922665475923)
--(axis cs:30949,0.31244674960893)
--(axis cs:30950,0.309202117831211)
--(axis cs:30951,0.307366901886318)
--(axis cs:30952,0.318138571193077)
--(axis cs:30953,0.317300048455278)
--(axis cs:30954,0.317229693812104)
--(axis cs:30955,0.299224624426279)
--(axis cs:30956,0.302399033745286)
--(axis cs:30957,0.278048074490068)
--(axis cs:30958,0.269227565751122)
--(axis cs:30959,0.268727969959217)
--(axis cs:30960,0.270524692539506)
--(axis cs:30961,0.262624086052211)
--(axis cs:30962,0.277637066553913)
--(axis cs:30963,0.292925604488735)
--(axis cs:30964,0.280546850025215)
--(axis cs:30965,0.277572277146912)
--(axis cs:30966,0.278671704266213)
--(axis cs:30967,0.277391105098709)
--(axis cs:30968,0.252168877562491)
--(axis cs:30969,0.229518895269617)
--(axis cs:30970,0.226887803260359)
--(axis cs:30971,0.209271980463532)
--(axis cs:30972,0.219725142763336)
--(axis cs:30973,0.221968659485946)
--(axis cs:30974,0.205447385227766)
--(axis cs:30975,0.202516427367993)
--(axis cs:30976,0.200024089254854)
--(axis cs:30977,0.218380274112572)
--(axis cs:30978,0.235948050591913)
--(axis cs:30979,0.232850044062593)
--(axis cs:30980,0.232254901680942)
--(axis cs:30981,0.249154615141358)
--(axis cs:30982,0.25428470522863)
--(axis cs:30983,0.256471204617421)
--(axis cs:30984,0.23467825135163)
--(axis cs:30985,0.236384512900498)
--(axis cs:30986,0.250369295667101)
--(axis cs:30987,0.24471616387002)
--(axis cs:30988,0.244403968283041)
--(axis cs:30989,0.27128337808601)
--(axis cs:30990,0.277055563648516)
--(axis cs:30991,0.302826564601581)
--(axis cs:30992,0.293806824707296)
--(axis cs:30993,0.248712703437695)
--(axis cs:30994,0.26320730815201)
--(axis cs:30995,0.284642606349082)
--(axis cs:30996,0.291681588428748)
--(axis cs:30997,0.281402852691946)
--(axis cs:30998,0.281798357827332)
--(axis cs:30999,0.255701538564643)
--(axis cs:31000,0.230818507169571)
--(axis cs:31001,0.229408596145686)
--(axis cs:31002,0.228852626633641)
--(axis cs:31003,0.227249042157865)
--(axis cs:31004,0.257781919720582)
--(axis cs:31005,0.254915031779697)
--(axis cs:31006,0.217148894579657)
--(axis cs:31007,0.193541796015141)
--(axis cs:31008,0.184535123943975)
--(axis cs:31009,0.189176520220493)
--(axis cs:31010,0.178011799410259)
--(axis cs:31011,0.177107144368968)
--(axis cs:31012,0.182601083156762)
--(axis cs:31013,0.215805160243475)
--(axis cs:31014,0.216323503336081)
--(axis cs:31015,0.211883471394991)
--(axis cs:31016,0.218685702018098)
--(axis cs:31017,0.227595423047739)
--(axis cs:31018,0.211474045121038)
--(axis cs:31019,0.236473239565782)
--(axis cs:31020,0.261736886349236)
--(axis cs:31021,0.254302214916689)
--(axis cs:31022,0.242938111599735)
--(axis cs:31023,0.246408374444668)
--(axis cs:31024,0.239512083486471)
--(axis cs:31025,0.23199422194815)
--(axis cs:31026,0.240270601223826)
--(axis cs:31027,0.259182453421269)
--(axis cs:31028,0.290957036872389)
--(axis cs:31029,0.289284568761456)
--(axis cs:31030,0.299537214329604)
--(axis cs:31031,0.286031030423803)
--(axis cs:31032,0.284681252275427)
--(axis cs:31033,0.286750289317541)
--(axis cs:31034,0.291582103865076)
--(axis cs:31035,0.288741214041606)
--(axis cs:31036,0.284611221428637)
--(axis cs:31037,0.286974780414371)
--(axis cs:31038,0.308531856762458)
--(axis cs:31039,0.301940932127192)
--(axis cs:31040,0.305739107475073)
--(axis cs:31041,0.30684713010307)
--(axis cs:31042,0.301244941322056)
--(axis cs:31043,0.30538522210654)
--(axis cs:31044,0.315869225968116)
--(axis cs:31045,0.331462208298215)
--(axis cs:31046,0.363535348454418)
--(axis cs:31047,0.386053277441592)
--(axis cs:31048,0.381449629623083)
--(axis cs:31049,0.381495736685659)
--(axis cs:31050,0.380235385810081)
--(axis cs:31051,0.355988690266291)
--(axis cs:31052,0.356401500188798)
--(axis cs:31053,0.333225056464856)
--(axis cs:31054,0.333458579234868)
--(axis cs:31055,0.329725315341499)
--(axis cs:31056,0.327886520841413)
--(axis cs:31057,0.321087172572249)
--(axis cs:31058,0.324284192809356)
--(axis cs:31059,0.299937379253951)
--(axis cs:31060,0.290155319496251)
--(axis cs:31061,0.265105593363451)
--(axis cs:31062,0.28077568233657)
--(axis cs:31063,0.286011416583755)
--(axis cs:31064,0.28268981076623)
--(axis cs:31065,0.280913899592725)
--(axis cs:31066,0.282613863790664)
--(axis cs:31067,0.281029280836698)
--(axis cs:31068,0.267694101479655)
--(axis cs:31069,0.259813101641467)
--(axis cs:31070,0.243170395627402)
--(axis cs:31071,0.261991802636945)
--(axis cs:31072,0.25341634749733)
--(axis cs:31073,0.271431693772845)
--(axis cs:31074,0.261774584690378)
--(axis cs:31075,0.272521315824038)
--(axis cs:31076,0.253705413729619)
--(axis cs:31077,0.258302946761966)
--(axis cs:31078,0.241099385641123)
--(axis cs:31079,0.261130337758546)
--(axis cs:31080,0.273360890771794)
--(axis cs:31081,0.30515852654144)
--(axis cs:31082,0.278947694181404)
--(axis cs:31083,0.278796888947833)
--(axis cs:31084,0.270478592933813)
--(axis cs:31085,0.263830132286987)
--(axis cs:31086,0.235175251554776)
--(axis cs:31087,0.224467059223529)
--(axis cs:31088,0.228926910548349)
--(axis cs:31089,0.233640410008238)
--(axis cs:31090,0.251171024867079)
--(axis cs:31091,0.251504928622385)
--(axis cs:31092,0.237254482570988)
--(axis cs:31093,0.237376669759574)
--(axis cs:31094,0.234312265537125)
--(axis cs:31095,0.234049768885018)
--(axis cs:31096,0.251146489313029)
--(axis cs:31097,0.249201264377917)
--(axis cs:31098,0.263557784697039)
--(axis cs:31099,0.267760749868491)
--(axis cs:31100,0.242242935744588)
--(axis cs:31101,0.230312718290585)
--(axis cs:31102,0.249524717814392)
--(axis cs:31103,0.209717339519444)
--(axis cs:31104,0.219473939185198)
--(axis cs:31105,0.195426571327523)
--(axis cs:31106,0.210731486318471)
--(axis cs:31107,0.216751684577955)
--(axis cs:31108,0.216047796736833)
--(axis cs:31109,0.215924403018453)
--(axis cs:31110,0.214661307101851)
--(axis cs:31111,0.214550998202074)
--(axis cs:31112,0.226106425127945)
--(axis cs:31113,0.2228832405322)
--(axis cs:31114,0.215875292375296)
--(axis cs:31115,0.211252079444182)
--(axis cs:31116,0.202848202127444)
--(axis cs:31117,0.207709466500553)
--(axis cs:31118,0.2187945085288)
--(axis cs:31119,0.193854744202827)
--(axis cs:31120,0.209091344262268)
--(axis cs:31121,0.21173387763443)
--(axis cs:31122,0.210862657937785)
--(axis cs:31123,0.240528304736807)
--(axis cs:31124,0.24011708894443)
--(axis cs:31125,0.266562634664645)
--(axis cs:31126,0.252158043003977)
--(axis cs:31127,0.257107866430415)
--(axis cs:31128,0.256487466515447)
--(axis cs:31129,0.257501763725027)
--(axis cs:31130,0.250346883134184)
--(axis cs:31131,0.250806347272069)
--(axis cs:31132,0.256414933675257)
--(axis cs:31133,0.250831282631868)
--(axis cs:31134,0.251872491032149)
--(axis cs:31135,0.258406199164862)
--(axis cs:31136,0.267480472108505)
--(axis cs:31137,0.263376831414812)
--(axis cs:31138,0.248637712219142)
--(axis cs:31139,0.285057933599177)
--(axis cs:31140,0.277707741578503)
--(axis cs:31141,0.287216646303058)
--(axis cs:31142,0.287054987767378)
--(axis cs:31143,0.301947277545957)
--(axis cs:31144,0.306419142841014)
--(axis cs:31145,0.31616863987123)
--(axis cs:31146,0.343700054790704)
--(axis cs:31147,0.318427802991972)
--(axis cs:31148,0.290249798797421)
--(axis cs:31149,0.267797227239855)
--(axis cs:31150,0.269965948010582)
--(axis cs:31151,0.246704135239154)
--(axis cs:31152,0.222373155786961)
--(axis cs:31153,0.233539305853893)
--(axis cs:31154,0.254448863942188)
--(axis cs:31155,0.251322304261809)
--(axis cs:31156,0.236456265642612)
--(axis cs:31157,0.239682096432019)
--(axis cs:31158,0.237735833312323)
--(axis cs:31159,0.215709238985086)
--(axis cs:31160,0.211569306441706)
--(axis cs:31161,0.21214112234813)
--(axis cs:31162,0.212202589649725)
--(axis cs:31163,0.211668890226143)
--(axis cs:31164,0.210063099781432)
--(axis cs:31165,0.217429218268185)
--(axis cs:31166,0.219398099981946)
--(axis cs:31167,0.233559926924813)
--(axis cs:31168,0.24107430140853)
--(axis cs:31169,0.263637104108911)
--(axis cs:31170,0.264660405464943)
--(axis cs:31171,0.289220166959649)
--(axis cs:31172,0.296869605703901)
--(axis cs:31173,0.29503251757132)
--(axis cs:31174,0.250973090798165)
--(axis cs:31175,0.252615574707946)
--(axis cs:31176,0.240073066404697)
--(axis cs:31177,0.236656476396128)
--(axis cs:31178,0.247804958853731)
--(axis cs:31179,0.249455355715871)
--(axis cs:31180,0.259316407979082)
--(axis cs:31181,0.259651324192294)
--(axis cs:31182,0.259243613760904)
--(axis cs:31183,0.241476476878492)
--(axis cs:31184,0.235383115860377)
--(axis cs:31185,0.234357402358113)
--(axis cs:31186,0.236328959457989)
--(axis cs:31187,0.239977883592791)
--(axis cs:31188,0.266895440372688)
--(axis cs:31189,0.26503971649542)
--(axis cs:31190,0.256137131257291)
--(axis cs:31191,0.247747801934898)
--(axis cs:31192,0.263967552793408)
--(axis cs:31193,0.248821013436608)
--(axis cs:31194,0.287352451384482)
--(axis cs:31195,0.288462042243751)
--(axis cs:31196,0.279072979437167)
--(axis cs:31197,0.259701819906239)
--(axis cs:31198,0.262556973930066)
--(axis cs:31199,0.285062565501232)
--(axis cs:31200,0.271151472006928)
--(axis cs:31201,0.266980457825682)
--(axis cs:31202,0.246264944549519)
--(axis cs:31203,0.223099191345031)
--(axis cs:31204,0.203217474765429)
--(axis cs:31205,0.199574456048952)
--(axis cs:31206,0.197588027177013)
--(axis cs:31207,0.197592864227693)
--(axis cs:31208,0.197488083779249)
--(axis cs:31209,0.199939513959147)
--(axis cs:31210,0.211065829622357)
--(axis cs:31211,0.216331949055097)
--(axis cs:31212,0.203457345792352)
--(axis cs:31213,0.219153834831466)
--(axis cs:31214,0.219400191632322)
--(axis cs:31215,0.201666389372619)
--(axis cs:31216,0.23476755493653)
--(axis cs:31217,0.254857274017569)
--(axis cs:31218,0.2342422550964)
--(axis cs:31219,0.230694051251765)
--(axis cs:31220,0.246447693003268)
--(axis cs:31221,0.235685711264397)
--(axis cs:31222,0.251775262788885)
--(axis cs:31223,0.296974717440755)
--(axis cs:31224,0.324147220935158)
--(axis cs:31225,0.325977705462724)
--(axis cs:31226,0.29623798910333)
--(axis cs:31227,0.295236863880525)
--(axis cs:31228,0.287595187959508)
--(axis cs:31229,0.28727749823149)
--(axis cs:31230,0.292415536711831)
--(axis cs:31231,0.289961261912759)
--(axis cs:31232,0.292184363098169)
--(axis cs:31233,0.292710391749312)
--(axis cs:31234,0.280985443924026)
--(axis cs:31235,0.290719776731922)
--(axis cs:31236,0.289840877234005)
--(axis cs:31237,0.281830686525605)
--(axis cs:31238,0.305653513006859)
--(axis cs:31239,0.301624760087797)
--(axis cs:31240,0.299350165719018)
--(axis cs:31241,0.297344251854057)
--(axis cs:31242,0.300955129245396)
--(axis cs:31243,0.292128315075594)
--(axis cs:31244,0.301879137925811)
--(axis cs:31245,0.308046713705746)
--(axis cs:31246,0.338982383636124)
--(axis cs:31247,0.337879228371829)
--(axis cs:31248,0.346675750225862)
--(axis cs:31249,0.341555259479808)
--(axis cs:31250,0.341699007890846)
--(axis cs:31251,0.302707793013074)
--(axis cs:31252,0.319525291527722)
--(axis cs:31253,0.319736034821958)
--(axis cs:31254,0.341066362890913)
--(axis cs:31255,0.336848608184854)
--(axis cs:31256,0.337629278895624)
--(axis cs:31257,0.35488196468945)
--(axis cs:31258,0.351615504875116)
--(axis cs:31259,0.354141495309674)
--(axis cs:31260,0.348874356415289)
--(axis cs:31261,0.355566150686133)
--(axis cs:31262,0.352902578188797)
--(axis cs:31263,0.354128613518848)
--(axis cs:31264,0.353620134718327)
--(axis cs:31265,0.331222683515499)
--(axis cs:31266,0.304181192469487)
--(axis cs:31267,0.307532059679584)
--(axis cs:31268,0.280207349341665)
--(axis cs:31269,0.281286094259484)
--(axis cs:31270,0.278671766134596)
--(axis cs:31271,0.311811981010352)
--(axis cs:31272,0.297072202584522)
--(axis cs:31273,0.296501768595969)
--(axis cs:31274,0.294817845875362)
--(axis cs:31275,0.296863357712002)
--(axis cs:31276,0.295362339100962)
--(axis cs:31277,0.292793225068188)
--(axis cs:31278,0.296356497347258)
--(axis cs:31279,0.296423626780931)
--(axis cs:31280,0.303139868253724)
--(axis cs:31281,0.313575140739035)
--(axis cs:31282,0.317631845804704)
--(axis cs:31283,0.324269052595508)
--(axis cs:31284,0.297711904997806)
--(axis cs:31285,0.305189789335367)
--(axis cs:31286,0.32495941170067)
--(axis cs:31287,0.31507508021661)
--(axis cs:31288,0.333322384586494)
--(axis cs:31289,0.337920566407043)
--(axis cs:31290,0.337968473650047)
--(axis cs:31291,0.313383418126844)
--(axis cs:31292,0.290956790551833)
--(axis cs:31293,0.288074997562137)
--(axis cs:31294,0.291550966909682)
--(axis cs:31295,0.306013529729723)
--(axis cs:31296,0.310818201777996)
--(axis cs:31297,0.311508239283624)
--(axis cs:31298,0.302651421823283)
--(axis cs:31299,0.303476007543498)
--(axis cs:31300,0.291924460990498)
--(axis cs:31301,0.295903913195094)
--(axis cs:31302,0.294385658071174)
--(axis cs:31303,0.295381408887916)
--(axis cs:31304,0.319669097638416)
--(axis cs:31305,0.316092457960407)
--(axis cs:31306,0.293045747131907)
--(axis cs:31307,0.291754109952005)
--(axis cs:31308,0.299203751285811)
--(axis cs:31309,0.296921924701783)
--(axis cs:31310,0.298738582442834)
--(axis cs:31311,0.315337877118099)
--(axis cs:31312,0.354215613347895)
--(axis cs:31313,0.352573966435091)
--(axis cs:31314,0.338661611726951)
--(axis cs:31315,0.336971720967946)
--(axis cs:31316,0.331805910979276)
--(axis cs:31317,0.32773187265107)
--(axis cs:31318,0.334297158430129)
--(axis cs:31319,0.330960944386536)
--(axis cs:31320,0.326482881429121)
--(axis cs:31321,0.320526366155822)
--(axis cs:31322,0.313003553950892)
--(axis cs:31323,0.30767760759728)
--(axis cs:31324,0.293550010987506)
--(axis cs:31325,0.299863457245418)
--(axis cs:31326,0.289195580279465)
--(axis cs:31327,0.294726634307299)
--(axis cs:31328,0.284161245839319)
--(axis cs:31329,0.281527609869635)
--(axis cs:31330,0.269184006795093)
--(axis cs:31331,0.265539565711372)
--(axis cs:31332,0.263854469230731)
--(axis cs:31333,0.238329561546238)
--(axis cs:31334,0.244379956126587)
--(axis cs:31335,0.236453961684831)
--(axis cs:31336,0.233666865305598)
--(axis cs:31337,0.230306646337648)
--(axis cs:31338,0.213937961335935)
--(axis cs:31339,0.196315612306987)
--(axis cs:31340,0.198522708052168)
--(axis cs:31341,0.177373571538984)
--(axis cs:31342,0.17781331442375)
--(axis cs:31343,0.187044705234399)
--(axis cs:31344,0.188580758349668)
--(axis cs:31345,0.167723933682153)
--(axis cs:31346,0.180531556260197)
--(axis cs:31347,0.180128093868155)
--(axis cs:31348,0.164220626896622)
--(axis cs:31349,0.163777791002141)
--(axis cs:31350,0.171158168186991)
--(axis cs:31351,0.181579960626466)
--(axis cs:31352,0.184240625972402)
--(axis cs:31353,0.202503081206674)
--(axis cs:31354,0.199711640050378)
--(axis cs:31355,0.215858423676067)
--(axis cs:31356,0.202755465408385)
--(axis cs:31357,0.199914378431127)
--(axis cs:31358,0.214073493462926)
--(axis cs:31359,0.234882783079775)
--(axis cs:31360,0.236993096589143)
--(axis cs:31361,0.26679809925294)
--(axis cs:31362,0.266369506297228)
--(axis cs:31363,0.274837789574895)
--(axis cs:31364,0.275629507889949)
--(axis cs:31365,0.253841974520678)
--(axis cs:31366,0.270764844034191)
--(axis cs:31367,0.2707303413016)
--(axis cs:31368,0.30621633683403)
--(axis cs:31369,0.253401856647528)
--(axis cs:31370,0.24334048228594)
--(axis cs:31371,0.241341515665048)
--(axis cs:31372,0.240478774970491)
--(axis cs:31373,0.236939205039246)
--(axis cs:31374,0.230003723058397)
--(axis cs:31375,0.223051762123718)
--(axis cs:31376,0.228665056628816)
--(axis cs:31377,0.221546529910862)
--(axis cs:31378,0.218933510472363)
--(axis cs:31379,0.213226060218653)
--(axis cs:31380,0.216859605975254)
--(axis cs:31381,0.216238939067052)
--(axis cs:31382,0.221447977852028)
--(axis cs:31383,0.216998173888185)
--(axis cs:31384,0.216944370376255)
--(axis cs:31385,0.230725220921461)
--(axis cs:31386,0.226545679049202)
--(axis cs:31387,0.223597205191458)
--(axis cs:31388,0.20481818935914)
--(axis cs:31389,0.248794332209497)
--(axis cs:31390,0.258454103829843)
--(axis cs:31391,0.254346025393606)
--(axis cs:31392,0.255446651556319)
--(axis cs:31393,0.268346963737017)
--(axis cs:31394,0.285423569469505)
--(axis cs:31395,0.290079829986939)
--(axis cs:31396,0.309447141397953)
--(axis cs:31397,0.293253578661485)
--(axis cs:31398,0.26857867112433)
--(axis cs:31399,0.283012962618584)
--(axis cs:31400,0.238590294852779)
--(axis cs:31401,0.21463241952488)
--(axis cs:31402,0.209631271320439)
--(axis cs:31403,0.213048912170956)
--(axis cs:31404,0.213407056791801)
--(axis cs:31405,0.224877469467512)
--(axis cs:31406,0.220126925381229)
--(axis cs:31407,0.214640788452949)
--(axis cs:31408,0.235723499698719)
--(axis cs:31409,0.233918064940043)
--(axis cs:31410,0.231679906327396)
--(axis cs:31411,0.214675729950528)
--(axis cs:31412,0.19010960703629)
--(axis cs:31413,0.184086142909432)
--(axis cs:31414,0.175747602173597)
--(axis cs:31415,0.177995423736335)
--(axis cs:31416,0.175725345490664)
--(axis cs:31417,0.199441483860837)
--(axis cs:31418,0.217911733372293)
--(axis cs:31419,0.216945058102808)
--(axis cs:31420,0.248278796720882)
--(axis cs:31421,0.267333929913878)
--(axis cs:31422,0.27263451589259)
--(axis cs:31423,0.278822810222559)
--(axis cs:31424,0.243000292601041)
--(axis cs:31425,0.213787783622475)
--(axis cs:31426,0.218125846340224)
--(axis cs:31427,0.217081498351405)
--(axis cs:31428,0.215465810398527)
--(axis cs:31429,0.207524224207417)
--(axis cs:31430,0.208400646237523)
--(axis cs:31431,0.221462157787244)
--(axis cs:31432,0.232770966619092)
--(axis cs:31433,0.234121200825077)
--(axis cs:31434,0.242771247260643)
--(axis cs:31435,0.247602665019741)
--(axis cs:31436,0.23971785316293)
--(axis cs:31437,0.240174530434701)
--(axis cs:31438,0.244914076900226)
--(axis cs:31439,0.244508723102506)
--(axis cs:31440,0.251360576266284)
--(axis cs:31441,0.250690442536458)
--(axis cs:31442,0.247354524138522)
--(axis cs:31443,0.248304003147366)
--(axis cs:31444,0.264709602733702)
--(axis cs:31445,0.302669662303612)
--(axis cs:31446,0.314423796294274)
--(axis cs:31447,0.327690288789498)
--(axis cs:31448,0.326442883304572)
--(axis cs:31449,0.331439793427987)
--(axis cs:31450,0.327602737826888)
--(axis cs:31451,0.326930636806743)
--(axis cs:31452,0.34958408271018)
--(axis cs:31453,0.361524435141492)
--(axis cs:31454,0.354371326708978)
--(axis cs:31455,0.325438794392483)
--(axis cs:31456,0.332682284265554)
--(axis cs:31457,0.328056306854889)
--(axis cs:31458,0.29679958047528)
--(axis cs:31459,0.269253235838739)
--(axis cs:31460,0.242738426697734)
--(axis cs:31461,0.241397676005914)
--(axis cs:31462,0.247901759398077)
--(axis cs:31463,0.229463496735944)
--(axis cs:31464,0.249874846079115)
--(axis cs:31465,0.222299874974125)
--(axis cs:31466,0.217053443406215)
--(axis cs:31467,0.208703539164355)
--(axis cs:31468,0.21530154749555)
--(axis cs:31469,0.21541012248925)
--(axis cs:31470,0.222060626995821)
--(axis cs:31471,0.236377669095223)
--(axis cs:31472,0.235573941780327)
--(axis cs:31473,0.204981483252174)
--(axis cs:31474,0.204144129717557)
--(axis cs:31475,0.223235587527587)
--(axis cs:31476,0.204863904101182)
--(axis cs:31477,0.190463622160287)
--(axis cs:31478,0.220325688276472)
--(axis cs:31479,0.249890769747325)
--(axis cs:31480,0.252873180094458)
--(axis cs:31481,0.243658609374204)
--(axis cs:31482,0.235470833285773)
--(axis cs:31483,0.246325720924914)
--(axis cs:31484,0.248600781290751)
--(axis cs:31485,0.253729115659106)
--(axis cs:31486,0.260812618319316)
--(axis cs:31487,0.274558154252741)
--(axis cs:31488,0.242214981980944)
--(axis cs:31489,0.23814591198861)
--(axis cs:31490,0.232068911265338)
--(axis cs:31491,0.224157099352103)
--(axis cs:31492,0.210621626104314)
--(axis cs:31493,0.227235244997417)
--(axis cs:31494,0.241097886291249)
--(axis cs:31495,0.233304080684009)
--(axis cs:31496,0.24645727021918)
--(axis cs:31497,0.260877716840002)
--(axis cs:31498,0.262312487659718)
--(axis cs:31499,0.261313354605194)
--(axis cs:31500,0.283979754943523)
--(axis cs:31501,0.290311490434117)
--(axis cs:31502,0.29121344039162)
--(axis cs:31503,0.299270207121425)
--(axis cs:31504,0.302468607413101)
--(axis cs:31505,0.326268761856614)
--(axis cs:31506,0.326856681904985)
--(axis cs:31507,0.324422715316743)
--(axis cs:31508,0.360525831261437)
--(axis cs:31509,0.363597698071055)
--(axis cs:31510,0.344093649069115)
--(axis cs:31511,0.353646304490469)
--(axis cs:31512,0.35641724770961)
--(axis cs:31513,0.36767847985992)
--(axis cs:31514,0.370744411290241)
--(axis cs:31515,0.382783354977424)
--(axis cs:31516,0.413283512811455)
--(axis cs:31517,0.407540375819494)
--(axis cs:31518,0.410523382803837)
--(axis cs:31519,0.375494052056177)
--(axis cs:31520,0.378098741869729)
--(axis cs:31521,0.377563209591142)
--(axis cs:31522,0.382131501131179)
--(axis cs:31523,0.38317812215737)
--(axis cs:31524,0.379819334070216)
--(axis cs:31525,0.352170615093711)
--(axis cs:31526,0.35373681799394)
--(axis cs:31527,0.354433402090765)
--(axis cs:31528,0.353745175409392)
--(axis cs:31529,0.337512050491948)
--(axis cs:31530,0.363585801927963)
--(axis cs:31531,0.361724801121981)
--(axis cs:31532,0.378124884655918)
--(axis cs:31533,0.357977764630916)
--(axis cs:31534,0.355885146712027)
--(axis cs:31535,0.360021458544142)
--(axis cs:31536,0.360232140423978)
--(axis cs:31537,0.370750633406077)
--(axis cs:31538,0.371534233515866)
--(axis cs:31539,0.404251175078011)
--(axis cs:31540,0.362619391863569)
--(axis cs:31541,0.353536346155101)
--(axis cs:31542,0.35412541738305)
--(axis cs:31543,0.317987458831583)
--(axis cs:31544,0.311735460875903)
--(axis cs:31545,0.293278871326338)
--(axis cs:31546,0.275029619003744)
--(axis cs:31547,0.277047854335722)
--(axis cs:31548,0.261835248566634)
--(axis cs:31549,0.262121435649374)
--(axis cs:31550,0.261640811449813)
--(axis cs:31551,0.256966132864611)
--(axis cs:31552,0.254823003949594)
--(axis cs:31553,0.236734298414339)
--(axis cs:31554,0.230326658217492)
--(axis cs:31555,0.229258667900042)
--(axis cs:31556,0.227711898380738)
--(axis cs:31557,0.227707864210196)
--(axis cs:31558,0.214760517293621)
--(axis cs:31559,0.195607149736995)
--(axis cs:31560,0.220785315898371)
--(axis cs:31561,0.215351258410991)
--(axis cs:31562,0.213242033573132)
--(axis cs:31563,0.235700648103473)
--(axis cs:31564,0.235950204636983)
--(axis cs:31565,0.272079233247069)
--(axis cs:31566,0.286197327114979)
--(axis cs:31567,0.283001738540523)
--(axis cs:31568,0.289424461722377)
--(axis cs:31569,0.299979122181505)
--(axis cs:31570,0.300904854421506)
--(axis cs:31571,0.304104350203086)
--(axis cs:31572,0.301586438873302)
--(axis cs:31573,0.344763398902418)
--(axis cs:31574,0.340465797009302)
--(axis cs:31575,0.317491900252474)
--(axis cs:31576,0.317140746083829)
--(axis cs:31577,0.299827977023346)
--(axis cs:31578,0.320181494772665)
--(axis cs:31579,0.334455411046078)
--(axis cs:31580,0.328327471957702)
--(axis cs:31581,0.34265129355175)
--(axis cs:31582,0.346109451364689)
--(axis cs:31583,0.344883678460919)
--(axis cs:31584,0.354620441804449)
--(axis cs:31585,0.35891785355523)
--(axis cs:31586,0.317127731469807)
--(axis cs:31587,0.325229449295681)
--(axis cs:31588,0.316702115541322)
--(axis cs:31589,0.318803262082937)
--(axis cs:31590,0.302825313587402)
--(axis cs:31591,0.290177545835595)
--(axis cs:31592,0.293962464224002)
--(axis cs:31593,0.25587682319728)
--(axis cs:31594,0.268742164547195)
--(axis cs:31595,0.288597106999903)
--(axis cs:31596,0.286394127497195)
--(axis cs:31597,0.291227526316774)
--(axis cs:31598,0.283021677618416)
--(axis cs:31599,0.295805729180039)
--(axis cs:31600,0.304029029800879)
--(axis cs:31601,0.305378665577248)
--(axis cs:31602,0.278698666103813)
--(axis cs:31603,0.246334012610119)
--(axis cs:31604,0.23087889785895)
--(axis cs:31605,0.229141238689674)
--(axis cs:31606,0.23674480084039)
--(axis cs:31607,0.232013824287274)
--(axis cs:31608,0.230592671378822)
--(axis cs:31609,0.209713173972856)
--(axis cs:31610,0.218225329150764)
--(axis cs:31611,0.227975137513143)
--(axis cs:31612,0.205577948759052)
--(axis cs:31613,0.236149113251462)
--(axis cs:31614,0.235034523146862)
--(axis cs:31615,0.225042881372388)
--(axis cs:31616,0.210304643499811)
--(axis cs:31617,0.210890728985018)
--(axis cs:31618,0.209601766986043)
--(axis cs:31619,0.201042500054667)
--(axis cs:31620,0.196655351522836)
--(axis cs:31621,0.198499014247535)
--(axis cs:31622,0.210187551460171)
--(axis cs:31623,0.236282273265798)
--(axis cs:31624,0.229937072015867)
--(axis cs:31625,0.221826314177159)
--(axis cs:31626,0.239801092335857)
--(axis cs:31627,0.241178166610505)
--(axis cs:31628,0.253927491852822)
--(axis cs:31629,0.283154468992171)
--(axis cs:31630,0.284487677473212)
--(axis cs:31631,0.279524608593546)
--(axis cs:31632,0.306864586211904)
--(axis cs:31633,0.301264916692315)
--(axis cs:31634,0.294988312988504)
--(axis cs:31635,0.309337898576219)
--(axis cs:31636,0.335432883878355)
--(axis cs:31637,0.338061397630813)
--(axis cs:31638,0.328423650564606)
--(axis cs:31639,0.305478360904838)
--(axis cs:31640,0.289280531661628)
--(axis cs:31641,0.288594930680873)
--(axis cs:31642,0.261119546792429)
--(axis cs:31643,0.229094100040129)
--(axis cs:31644,0.233111942737569)
--(axis cs:31645,0.236249586745789)
--(axis cs:31646,0.236470521898234)
--(axis cs:31647,0.230410949680342)
--(axis cs:31648,0.230353101821331)
--(axis cs:31649,0.225816861837746)
--(axis cs:31650,0.222244873338535)
--(axis cs:31651,0.225201869312732)
--(axis cs:31652,0.229586197625717)
--(axis cs:31653,0.212803525507038)
--(axis cs:31654,0.213030427016237)
--(axis cs:31655,0.183362937673102)
--(axis cs:31656,0.170198811334517)
--(axis cs:31657,0.163139896489477)
--(axis cs:31658,0.159821706591253)
--(axis cs:31659,0.182754332847569)
--(axis cs:31660,0.200086846029897)
--(axis cs:31661,0.199778555878486)
--(axis cs:31662,0.22327940193295)
--(axis cs:31663,0.257669622220747)
--(axis cs:31664,0.268129801325058)
--(axis cs:31665,0.277630631041872)
--(axis cs:31666,0.282375444548798)
--(axis cs:31667,0.297067162294246)
--(axis cs:31668,0.298081231008245)
--(axis cs:31669,0.290657250279446)
--(axis cs:31670,0.289971523726335)
--(axis cs:31671,0.273325305232352)
--(axis cs:31672,0.272002061728852)
--(axis cs:31673,0.292776021377966)
--(axis cs:31674,0.301289513879483)
--(axis cs:31675,0.348960105478765)
--(axis cs:31676,0.308763332240606)
--(axis cs:31677,0.30905549465635)
--(axis cs:31678,0.328672408056057)
--(axis cs:31679,0.33260943810848)
--(axis cs:31680,0.327524708911107)
--(axis cs:31681,0.31991218975334)
--(axis cs:31682,0.319335925231374)
--(axis cs:31683,0.307356484310137)
--(axis cs:31684,0.318932367312831)
--(axis cs:31685,0.319658335218938)
--(axis cs:31686,0.311032088054275)
--(axis cs:31687,0.300717827283261)
--(axis cs:31688,0.292437279136453)
--(axis cs:31689,0.303098590050301)
--(axis cs:31690,0.307109557671852)
--(axis cs:31691,0.325928807014)
--(axis cs:31692,0.320184939727814)
--(axis cs:31693,0.322551530624998)
--(axis cs:31694,0.323635206887673)
--(axis cs:31695,0.317021064254981)
--(axis cs:31696,0.354371956886373)
--(axis cs:31697,0.375662228668863)
--(axis cs:31698,0.375994716936022)
--(axis cs:31699,0.372598609150673)
--(axis cs:31700,0.382032731734633)
--(axis cs:31701,0.389791267559464)
--(axis cs:31702,0.386589992037579)
--(axis cs:31703,0.400291174347596)
--(axis cs:31704,0.390472542368598)
--(axis cs:31705,0.340674757257615)
--(axis cs:31706,0.347616455803439)
--(axis cs:31707,0.353592518481761)
--(axis cs:31708,0.351456955429092)
--(axis cs:31709,0.356692490636326)
--(axis cs:31710,0.359823333289467)
--(axis cs:31711,0.352478956265815)
--(axis cs:31712,0.347684234695844)
--(axis cs:31713,0.33031843901842)
--(axis cs:31714,0.312512369999237)
--(axis cs:31715,0.321110822648735)
--(axis cs:31716,0.332093221997507)
--(axis cs:31717,0.330540331858836)
--(axis cs:31718,0.324622089382724)
--(axis cs:31719,0.310791337355013)
--(axis cs:31720,0.307303821728298)
--(axis cs:31721,0.263618613711634)
--(axis cs:31722,0.267099066166807)
--(axis cs:31723,0.26739584115652)
--(axis cs:31724,0.277645732883329)
--(axis cs:31725,0.304307930446197)
--(axis cs:31726,0.304549153297439)
--(axis cs:31727,0.31161274846948)
--(axis cs:31728,0.320670262444336)
--(axis cs:31729,0.279332745441036)
--(axis cs:31730,0.260070815990485)
--(axis cs:31731,0.260202774926461)
--(axis cs:31732,0.264211767852082)
--(axis cs:31733,0.284766962996058)
--(axis cs:31734,0.305830186793074)
--(axis cs:31735,0.275061637840253)
--(axis cs:31736,0.275206687256245)
--(axis cs:31737,0.264218538201037)
--(axis cs:31738,0.267458187299095)
--(axis cs:31739,0.258207336123803)
--(axis cs:31740,0.256853612588019)
--(axis cs:31741,0.268236532573325)
--(axis cs:31742,0.267334144891868)
--(axis cs:31743,0.265351872467719)
--(axis cs:31744,0.25548192465405)
--(axis cs:31745,0.261653236519025)
--(axis cs:31746,0.225279770965951)
--(axis cs:31747,0.224146954905754)
--(axis cs:31748,0.205784314425388)
--(axis cs:31749,0.229712985913698)
--(axis cs:31750,0.23130248022935)
--(axis cs:31751,0.236642241879687)
--(axis cs:31752,0.223323241437603)
--(axis cs:31753,0.207435674757487)
--(axis cs:31754,0.207053767255674)
--(axis cs:31755,0.223193157951587)
--(axis cs:31756,0.22088319590243)
--(axis cs:31757,0.229424401087571)
--(axis cs:31758,0.222843747939218)
--(axis cs:31759,0.242629448765524)
--(axis cs:31760,0.24342082809517)
--(axis cs:31761,0.249181354038589)
--(axis cs:31762,0.223621486722689)
--(axis cs:31763,0.226647456849799)
--(axis cs:31764,0.227930361051034)
--(axis cs:31765,0.223099687663238)
--(axis cs:31766,0.246961063528135)
--(axis cs:31767,0.247043163334727)
--(axis cs:31768,0.26038483945727)
--(axis cs:31769,0.260850090385801)
--(axis cs:31770,0.255837532678333)
--(axis cs:31771,0.251352794020807)
--(axis cs:31772,0.27426791793494)
--(axis cs:31773,0.290571775027528)
--(axis cs:31774,0.298750198892911)
--(axis cs:31775,0.288381654510177)
--(axis cs:31776,0.271534005385147)
--(axis cs:31777,0.260695263488354)
--(axis cs:31778,0.266403830750536)
--(axis cs:31779,0.26348101608825)
--(axis cs:31780,0.262594920097372)
--(axis cs:31781,0.279463608654593)
--(axis cs:31782,0.303897688742955)
--(axis cs:31783,0.294035516650009)
--(axis cs:31784,0.263940831570007)
--(axis cs:31785,0.272466156820775)
--(axis cs:31786,0.28143925127375)
--(axis cs:31787,0.270486484281177)
--(axis cs:31788,0.252334666018003)
--(axis cs:31789,0.246223772451865)
--(axis cs:31790,0.245009735995781)
--(axis cs:31791,0.248636634066141)
--(axis cs:31792,0.238199535007094)
--(axis cs:31793,0.238873925990623)
--(axis cs:31794,0.238874286843258)
--(axis cs:31795,0.243148233337353)
--(axis cs:31796,0.262619317827677)
--(axis cs:31797,0.26116833761397)
--(axis cs:31798,0.259529851129341)
--(axis cs:31799,0.262159857764955)
--(axis cs:31800,0.25768328367901)
--(axis cs:31801,0.261077778255895)
--(axis cs:31802,0.266768035738564)
--(axis cs:31803,0.271011546062496)
--(axis cs:31804,0.287764089941396)
--(axis cs:31805,0.2917061330576)
--(axis cs:31806,0.282593535479709)
--(axis cs:31807,0.271477783579559)
--(axis cs:31808,0.294797237467677)
--(axis cs:31809,0.297985422369515)
--(axis cs:31810,0.284348284776614)
--(axis cs:31811,0.283478909294914)
--(axis cs:31812,0.297405226271771)
--(axis cs:31813,0.285311206233787)
--(axis cs:31814,0.28109197938157)
--(axis cs:31815,0.278343693988148)
--(axis cs:31816,0.278429572355227)
--(axis cs:31817,0.267755054197241)
--(axis cs:31818,0.268905454187471)
--(axis cs:31819,0.252886420764368)
--(axis cs:31820,0.255287911209532)
--(axis cs:31821,0.241276940143301)
--(axis cs:31822,0.226224651684698)
--(axis cs:31823,0.224158398254533)
--(axis cs:31824,0.237587961283459)
--(axis cs:31825,0.237311296657123)
--(axis cs:31826,0.240306965289963)
--(axis cs:31827,0.256544576571004)
--(axis cs:31828,0.258860393243456)
--(axis cs:31829,0.257044170788117)
--(axis cs:31830,0.282379298565117)
--(axis cs:31831,0.26017865617565)
--(axis cs:31832,0.264159781292224)
--(axis cs:31833,0.235321598670805)
--(axis cs:31834,0.234355677722562)
--(axis cs:31835,0.238936399525121)
--(axis cs:31836,0.237532174423094)
--(axis cs:31837,0.256741916717141)
--(axis cs:31838,0.244023384751303)
--(axis cs:31839,0.239415211803179)
--(axis cs:31840,0.241655731887377)
--(axis cs:31841,0.253496187825176)
--(axis cs:31842,0.252987383678035)
--(axis cs:31843,0.26593449983756)
--(axis cs:31844,0.25232379626929)
--(axis cs:31845,0.256538551205031)
--(axis cs:31846,0.252078836447217)
--(axis cs:31847,0.252258282501064)
--(axis cs:31848,0.252098955530274)
--(axis cs:31849,0.252638564232076)
--(axis cs:31850,0.257708484595643)
--(axis cs:31851,0.280286720868707)
--(axis cs:31852,0.281553950843573)
--(axis cs:31853,0.312309347712237)
--(axis cs:31854,0.316389147720318)
--(axis cs:31855,0.315998632226901)
--(axis cs:31856,0.303057399307758)
--(axis cs:31857,0.305374048176175)
--(axis cs:31858,0.316681801277878)
--(axis cs:31859,0.344262604929283)
--(axis cs:31860,0.313234710793245)
--(axis cs:31861,0.310356928284924)
--(axis cs:31862,0.315096139003016)
--(axis cs:31863,0.312561747952947)
--(axis cs:31864,0.314888803105635)
--(axis cs:31865,0.314510914504209)
--(axis cs:31866,0.315551224464554)
--(axis cs:31867,0.318616920559714)
--(axis cs:31868,0.302698209069807)
--(axis cs:31869,0.268542441599714)
--(axis cs:31870,0.258504069280162)
--(axis cs:31871,0.252216288745255)
--(axis cs:31872,0.238093796305615)
--(axis cs:31873,0.242472633134304)
--(axis cs:31874,0.2333707445837)
--(axis cs:31875,0.231907069168765)
--(axis cs:31876,0.24001785343175)
--(axis cs:31877,0.240097919681703)
--(axis cs:31878,0.243567278951047)
--(axis cs:31879,0.244388312862003)
--(axis cs:31880,0.260017817031653)
--(axis cs:31881,0.259463818061239)
--(axis cs:31882,0.268936107825181)
--(axis cs:31883,0.270399734971636)
--(axis cs:31884,0.270865578732035)
--(axis cs:31885,0.270390767763316)
--(axis cs:31886,0.268113042137604)
--(axis cs:31887,0.262759896749763)
--(axis cs:31888,0.26435085507549)
--(axis cs:31889,0.30503866023706)
--(axis cs:31890,0.303723896551529)
--(axis cs:31891,0.311570871743625)
--(axis cs:31892,0.296498702286028)
--(axis cs:31893,0.279697974994531)
--(axis cs:31894,0.288000327599578)
--(axis cs:31895,0.286884616381447)
--(axis cs:31896,0.28642899500131)
--(axis cs:31897,0.272196674686378)
--(axis cs:31898,0.271941502672165)
--(axis cs:31899,0.271981369572629)
--(axis cs:31900,0.28006250196122)
--(axis cs:31901,0.2620233304587)
--(axis cs:31902,0.26360777049351)
--(axis cs:31903,0.259579324974183)
--(axis cs:31904,0.268538334370571)
--(axis cs:31905,0.244078783441872)
--(axis cs:31906,0.245828350538052)
--(axis cs:31907,0.244156796708922)
--(axis cs:31908,0.250047209426656)
--(axis cs:31909,0.250573348882937)
--(axis cs:31910,0.261094240795682)
--(axis cs:31911,0.259037906635959)
--(axis cs:31912,0.290546411531157)
--(axis cs:31913,0.307757037527362)
--(axis cs:31914,0.29168962537598)
--(axis cs:31915,0.294073941199685)
--(axis cs:31916,0.261792159890266)
--(axis cs:31917,0.273764907192291)
--(axis cs:31918,0.270263339895145)
--(axis cs:31919,0.271684783862134)
--(axis cs:31920,0.262123115535487)
--(axis cs:31921,0.259364349916764)
--(axis cs:31922,0.259465540359917)
--(axis cs:31923,0.24093656059793)
--(axis cs:31924,0.242663095365538)
--(axis cs:31925,0.269505272646059)
--(axis cs:31926,0.255963397787573)
--(axis cs:31927,0.25451226016379)
--(axis cs:31928,0.260571419711796)
--(axis cs:31929,0.255296143677559)
--(axis cs:31930,0.236457178254851)
--(axis cs:31931,0.241072333527221)
--(axis cs:31932,0.240269859739111)
--(axis cs:31933,0.244075605365569)
--(axis cs:31934,0.264482484538681)
--(axis cs:31935,0.2710888995859)
--(axis cs:31936,0.302418655217825)
--(axis cs:31937,0.299068960812339)
--(axis cs:31938,0.303953142212018)
--(axis cs:31939,0.273168122473574)
--(axis cs:31940,0.25926549676081)
--(axis cs:31941,0.273217480152717)
--(axis cs:31942,0.266562994490683)
--(axis cs:31943,0.280632069375625)
--(axis cs:31944,0.275291623676131)
--(axis cs:31945,0.273163823375925)
--(axis cs:31946,0.2875755695882)
--(axis cs:31947,0.280486860683022)
--(axis cs:31948,0.279869945805982)
--(axis cs:31949,0.289847836394939)
--(axis cs:31950,0.306715829509869)
--(axis cs:31951,0.302558798148584)
--(axis cs:31952,0.299685213443943)
--(axis cs:31953,0.294916512785868)
--(axis cs:31954,0.304461003715015)
--(axis cs:31955,0.289558001877115)
--(axis cs:31956,0.269014152631284)
--(axis cs:31957,0.254471106836003)
--(axis cs:31958,0.248280635030938)
--(axis cs:31959,0.271361293541817)
--(axis cs:31960,0.242760017157154)
--(axis cs:31961,0.251874234791542)
--(axis cs:31962,0.255954636423042)
--(axis cs:31963,0.261141338906677)
--(axis cs:31964,0.254305995669152)
--(axis cs:31965,0.256195419122511)
--(axis cs:31966,0.251382474856993)
--(axis cs:31967,0.268925263022767)
--(axis cs:31968,0.256762644178186)
--(axis cs:31969,0.237864971743084)
--(axis cs:31970,0.242435489255661)
--(axis cs:31971,0.232260795331821)
--(axis cs:31972,0.234727455793967)
--(axis cs:31973,0.237239744899413)
--(axis cs:31974,0.237773256341025)
--(axis cs:31975,0.236579981293237)
--(axis cs:31976,0.24089035206762)
--(axis cs:31977,0.257363686726948)
--(axis cs:31978,0.262179232819651)
--(axis cs:31979,0.259664149721629)
--(axis cs:31980,0.308340177701201)
--(axis cs:31981,0.305068748979783)
--(axis cs:31982,0.299993691778766)
--(axis cs:31983,0.306664749076188)
--(axis cs:31984,0.293760815582467)
--(axis cs:31985,0.290713465825619)
--(axis cs:31986,0.290422897007796)
--(axis cs:31987,0.270428682363967)
--(axis cs:31988,0.282639443426181)
--(axis cs:31989,0.286362270251839)
--(axis cs:31990,0.287660629031482)
--(axis cs:31991,0.305148360344239)
--(axis cs:31992,0.306371120363455)
--(axis cs:31993,0.304860282646261)
--(axis cs:31994,0.299018090468512)
--(axis cs:31995,0.321112936619327)
--(axis cs:31996,0.31579160166287)
--(axis cs:31997,0.310143170005029)
--(axis cs:31998,0.29426378635772)
--(axis cs:31999,0.282228793809277)
--(axis cs:32000,0.277689428118545)
--(axis cs:32001,0.275496610036637)
--(axis cs:32002,0.275514727373899)
--(axis cs:32003,0.272330462908526)
--(axis cs:32004,0.277799222053501)
--(axis cs:32005,0.25853085142304)
--(axis cs:32006,0.267305748783144)
--(axis cs:32007,0.279110818619324)
--(axis cs:32008,0.279097124344494)
--(axis cs:32009,0.287801968984675)
--(axis cs:32010,0.274426045109906)
--(axis cs:32011,0.256769314689832)
--(axis cs:32012,0.224157439299608)
--(axis cs:32013,0.226180416749408)
--(axis cs:32014,0.228637113685038)
--(axis cs:32015,0.220854125413591)
--(axis cs:32016,0.20845690500346)
--(axis cs:32017,0.184067766127029)
--(axis cs:32018,0.193502087248166)
--(axis cs:32019,0.182331883685048)
--(axis cs:32020,0.184303163899014)
--(axis cs:32021,0.180204679121812)
--(axis cs:32022,0.182843763177416)
--(axis cs:32023,0.165483076615521)
--(axis cs:32024,0.172396843753589)
--(axis cs:32025,0.187355196247839)
--(axis cs:32026,0.166742945408684)
--(axis cs:32027,0.170846692061103)
--(axis cs:32028,0.171024599924732)
--(axis cs:32029,0.169689116984148)
--(axis cs:32030,0.177066994570114)
--(axis cs:32031,0.189817432651447)
--(axis cs:32032,0.213330742144237)
--(axis cs:32033,0.20830807337657)
--(axis cs:32034,0.208467980213237)
--(axis cs:32035,0.219114780936777)
--(axis cs:32036,0.238794213368842)
--(axis cs:32037,0.26345655517113)
--(axis cs:32038,0.261398193119207)
--(axis cs:32039,0.293407771405674)
--(axis cs:32040,0.272156394018108)
--(axis cs:32041,0.28004669102762)
--(axis cs:32042,0.280272178622785)
--(axis cs:32043,0.267520153562112)
--(axis cs:32044,0.273055623782659)
--(axis cs:32045,0.27522484004)
--(axis cs:32046,0.289066767541128)
--(axis cs:32047,0.28995456101796)
--(axis cs:32048,0.277111551720413)
--(axis cs:32049,0.277679165830501)
--(axis cs:32050,0.276460019021955)
--(axis cs:32051,0.277277439684973)
--(axis cs:32052,0.280600410405725)
--(axis cs:32053,0.285917058003079)
--(axis cs:32054,0.2560034005189)
--(axis cs:32055,0.240686774148702)
--(axis cs:32056,0.240063364835741)
--(axis cs:32057,0.238509639298863)
--(axis cs:32058,0.210280701406834)
--(axis cs:32059,0.194152360484337)
--(axis cs:32060,0.208454819811518)
--(axis cs:32061,0.208165254458473)
--(axis cs:32062,0.204173296467324)
--(axis cs:32063,0.2287831574142)
--(axis cs:32064,0.20337078325168)
--(axis cs:32065,0.204737341366757)
--(axis cs:32066,0.211397249784723)
--(axis cs:32067,0.209863679679257)
--(axis cs:32068,0.20218374577458)
--(axis cs:32069,0.188742178900455)
--(axis cs:32070,0.190402254494779)
--(axis cs:32071,0.192180723199712)
--(axis cs:32072,0.193914618753144)
--(axis cs:32073,0.188064035488737)
--(axis cs:32074,0.207960686449685)
--(axis cs:32075,0.220979096527558)
--(axis cs:32076,0.22015173980527)
--(axis cs:32077,0.231972056421599)
--(axis cs:32078,0.26825443810232)
--(axis cs:32079,0.275245297117945)
--(axis cs:32080,0.242141167573967)
--(axis cs:32081,0.245932824382565)
--(axis cs:32082,0.213725846759269)
--(axis cs:32083,0.212367375982278)
--(axis cs:32084,0.224432035155652)
--(axis cs:32085,0.220343332563604)
--(axis cs:32086,0.221002633955065)
--(axis cs:32087,0.22292235412614)
--(axis cs:32088,0.215865497323568)
--(axis cs:32089,0.216722064206862)
--(axis cs:32090,0.20730523177362)
--(axis cs:32091,0.204674525713892)
--(axis cs:32092,0.203324215031042)
--(axis cs:32093,0.201113670842139)
--(axis cs:32094,0.201552142110644)
--(axis cs:32095,0.20217926478956)
--(axis cs:32096,0.203811477068048)
--(axis cs:32097,0.205468090173286)
--(axis cs:32098,0.201017977717479)
--(axis cs:32099,0.196913282452013)
--(axis cs:32100,0.206071037244951)
--(axis cs:32101,0.206098003214746)
--(axis cs:32102,0.23227815283008)
--(axis cs:32103,0.230101206855106)
--(axis cs:32104,0.233536131590945)
--(axis cs:32105,0.2071853416717)
--(axis cs:32106,0.198065457519827)
--(axis cs:32107,0.196685859068476)
--(axis cs:32108,0.190491801266746)
--(axis cs:32109,0.198248454725562)
--(axis cs:32110,0.211236793529151)
--(axis cs:32111,0.213149547669734)
--(axis cs:32112,0.216313404472918)
--(axis cs:32113,0.227378906552355)
--(axis cs:32114,0.229387966326384)
--(axis cs:32115,0.2050261553711)
--(axis cs:32116,0.211155652305234)
--(axis cs:32117,0.205492047648041)
--(axis cs:32118,0.216938319230102)
--(axis cs:32119,0.233135180332341)
--(axis cs:32120,0.24299701844057)
--(axis cs:32121,0.239400259858471)
--(axis cs:32122,0.239907192962724)
--(axis cs:32123,0.251503491771255)
--(axis cs:32124,0.249916634399262)
--(axis cs:32125,0.271684752230227)
--(axis cs:32126,0.293103306211015)
--(axis cs:32127,0.280959519740146)
--(axis cs:32128,0.283748577311104)
--(axis cs:32129,0.285523556879611)
--(axis cs:32130,0.286319808415977)
--(axis cs:32131,0.254806785615765)
--(axis cs:32132,0.256759605812063)
--(axis cs:32133,0.258990254844106)
--(axis cs:32134,0.230937054973936)
--(axis cs:32135,0.252831615324304)
--(axis cs:32136,0.253553437980603)
--(axis cs:32137,0.251746766914064)
--(axis cs:32138,0.250502476199188)
--(axis cs:32139,0.251321125998922)
--(axis cs:32140,0.259391159096434)
--(axis cs:32141,0.264573626011038)
--(axis cs:32142,0.247357566281337)
--(axis cs:32143,0.247597878848924)
--(axis cs:32144,0.2147656780744)
--(axis cs:32145,0.220568767094661)
--(axis cs:32146,0.220392842548868)
--(axis cs:32147,0.218236715800389)
--(axis cs:32148,0.240568769707075)
--(axis cs:32149,0.238038024501314)
--(axis cs:32150,0.230627531036981)
--(axis cs:32151,0.255099406774776)
--(axis cs:32152,0.246370291893901)
--(axis cs:32153,0.246062811889965)
--(axis cs:32154,0.273118720548167)
--(axis cs:32155,0.276174177031741)
--(axis cs:32156,0.268804846506885)
--(axis cs:32157,0.275342121883114)
--(axis cs:32158,0.272694428721879)
--(axis cs:32159,0.264852610104266)
--(axis cs:32160,0.26742781056638)
--(axis cs:32161,0.265702592611281)
--(axis cs:32162,0.276744479924949)
--(axis cs:32163,0.270675431793359)
--(axis cs:32164,0.303469863630984)
--(axis cs:32165,0.302988942948525)
--(axis cs:32166,0.301030804815606)
--(axis cs:32167,0.318859978995095)
--(axis cs:32168,0.315931434716662)
--(axis cs:32169,0.319265777395074)
--(axis cs:32170,0.329752057225578)
--(axis cs:32171,0.311792139449817)
--(axis cs:32172,0.325218547191153)
--(axis cs:32173,0.322740201592512)
--(axis cs:32174,0.321630006791732)
--(axis cs:32175,0.319914572454702)
--(axis cs:32176,0.335616750877335)
--(axis cs:32177,0.325408874602361)
--(axis cs:32178,0.317542828063545)
--(axis cs:32179,0.331979289876993)
--(axis cs:32180,0.335280605829711)
--(axis cs:32181,0.312835253603219)
--(axis cs:32182,0.307836679593423)
--(axis cs:32183,0.310876289331912)
--(axis cs:32184,0.32039832001188)
--(axis cs:32185,0.320509738179854)
--(axis cs:32186,0.323570309604981)
--(axis cs:32187,0.321879400303658)
--(axis cs:32188,0.333924414955615)
--(axis cs:32189,0.319066276939185)
--(axis cs:32190,0.321663002945788)
--(axis cs:32191,0.302244212787077)
--(axis cs:32192,0.279895209636084)
--(axis cs:32193,0.266528345458602)
--(axis cs:32194,0.267634832367399)
--(axis cs:32195,0.259425093454257)
--(axis cs:32196,0.254404195516027)
--(axis cs:32197,0.257398402154847)
--(axis cs:32198,0.268936928882934)
--(axis cs:32199,0.269207814378329)
--(axis cs:32200,0.265868215398477)
--(axis cs:32201,0.268443072501732)
--(axis cs:32202,0.272157885037296)
--(axis cs:32203,0.258704859268542)
--(axis cs:32204,0.255697949276261)
--(axis cs:32205,0.258541881834959)
--(axis cs:32206,0.228935400984055)
--(axis cs:32207,0.202811797820067)
--(axis cs:32208,0.192476511814221)
--(axis cs:32209,0.206305692310809)
--(axis cs:32210,0.205344326713973)
--(axis cs:32211,0.22311767957095)
--(axis cs:32212,0.236900993377926)
--(axis cs:32213,0.244752957255311)
--(axis cs:32214,0.244935902524223)
--(axis cs:32215,0.229544506933603)
--(axis cs:32216,0.231869623829134)
--(axis cs:32217,0.224600247743623)
--(axis cs:32218,0.22027226901932)
--(axis cs:32219,0.21991082500437)
--(axis cs:32220,0.208019456143765)
--(axis cs:32221,0.212003745428383)
--(axis cs:32222,0.198314415365977)
--(axis cs:32223,0.196499521214333)
--(axis cs:32224,0.196961425657489)
--(axis cs:32225,0.201744341708397)
--(axis cs:32226,0.220714210664272)
--(axis cs:32227,0.248558618071422)
--(axis cs:32228,0.247309559115778)
--(axis cs:32229,0.244746385592564)
--(axis cs:32230,0.24555855290208)
--(axis cs:32231,0.258669779885786)
--(axis cs:32232,0.243906023970604)
--(axis cs:32233,0.250336650401481)
--(axis cs:32234,0.249073037760304)
--(axis cs:32235,0.249328666515482)
--(axis cs:32236,0.2429893183808)
--(axis cs:32237,0.237964777016059)
--(axis cs:32238,0.241815427114534)
--(axis cs:32239,0.219505738711495)
--(axis cs:32240,0.205809802084636)
--(axis cs:32241,0.212295342286586)
--(axis cs:32242,0.232467944854654)
--(axis cs:32243,0.247954401604263)
--(axis cs:32244,0.243019933925407)
--(axis cs:32245,0.225156469617768)
--(axis cs:32246,0.220199279891023)
--(axis cs:32247,0.219528977161627)
--(axis cs:32248,0.23302990400463)
--(axis cs:32249,0.230243901132886)
--(axis cs:32250,0.223704171345356)
--(axis cs:32251,0.212980018893134)
--(axis cs:32252,0.203944294122892)
--(axis cs:32253,0.19940897720628)
--(axis cs:32254,0.182417731721382)
--(axis cs:32255,0.185465021937693)
--(axis cs:32256,0.183624168084037)
--(axis cs:32257,0.194688897154666)
--(axis cs:32258,0.193847945606984)
--(axis cs:32259,0.212955923038237)
--(axis cs:32260,0.240232644577809)
--(axis cs:32261,0.230741121857517)
--(axis cs:32262,0.217171569234761)
--(axis cs:32263,0.209301678789343)
--(axis cs:32264,0.206084860993453)
--(axis cs:32265,0.224797367527544)
--(axis cs:32266,0.229634272244205)
--(axis cs:32267,0.222665706943315)
--(axis cs:32268,0.222438260928604)
--(axis cs:32269,0.229260861954538)
--(axis cs:32270,0.21771321975435)
--(axis cs:32271,0.225002867318776)
--(axis cs:32272,0.236425893676072)
--(axis cs:32273,0.228309762769055)
--(axis cs:32274,0.227527489349974)
--(axis cs:32275,0.22613498720922)
--(axis cs:32276,0.227555283134484)
--(axis cs:32277,0.230117456758535)
--(axis cs:32278,0.230357594922761)
--(axis cs:32279,0.235399824797674)
--(axis cs:32280,0.235875521945367)
--(axis cs:32281,0.24202008151941)
--(axis cs:32282,0.253216686208483)
--(axis cs:32283,0.261225605053035)
--(axis cs:32284,0.270958532357182)
--(axis cs:32285,0.267274438229869)
--(axis cs:32286,0.236249964525172)
--(axis cs:32287,0.241476478368364)
--(axis cs:32288,0.21807882823162)
--(axis cs:32289,0.218404299871875)
--(axis cs:32290,0.228647943279238)
--(axis cs:32291,0.228175328259092)
--(axis cs:32292,0.243113278975984)
--(axis cs:32293,0.253445177035452)
--(axis cs:32294,0.268058187240705)
--(axis cs:32295,0.280670488527144)
--(axis cs:32296,0.290971357689066)
--(axis cs:32297,0.284972157035664)
--(axis cs:32298,0.280317951536242)
--(axis cs:32299,0.272760691131516)
--(axis cs:32300,0.249528786267874)
--(axis cs:32301,0.231163580402834)
--(axis cs:32302,0.233347918256544)
--(axis cs:32303,0.226640886014941)
--(axis cs:32304,0.193152675285361)
--(axis cs:32305,0.192159729768342)
--(axis cs:32306,0.222586271189086)
--(axis cs:32307,0.212238312927486)
--(axis cs:32308,0.23920190084516)
--(axis cs:32309,0.240130245002126)
--(axis cs:32310,0.248660457632763)
--(axis cs:32311,0.247570277480787)
--(axis cs:32312,0.249436901986196)
--(axis cs:32313,0.234999096424163)
--(axis cs:32314,0.230597325568002)
--(axis cs:32315,0.236035640657512)
--(axis cs:32316,0.209359270777971)
--(axis cs:32317,0.215805638520134)
--(axis cs:32318,0.219105479936227)
--(axis cs:32319,0.229497069943742)
--(axis cs:32320,0.247429231590301)
--(axis cs:32321,0.267752148438469)
--(axis cs:32322,0.26713610343458)
--(axis cs:32323,0.252252006693237)
--(axis cs:32324,0.275676736729374)
--(axis cs:32325,0.278498437422892)
--(axis cs:32326,0.279223628172236)
--(axis cs:32327,0.252296285768821)
--(axis cs:32328,0.243401275648122)
--(axis cs:32329,0.240462525828547)
--(axis cs:32330,0.240281370449976)
--(axis cs:32331,0.242312772399399)
--(axis cs:32332,0.226458332222187)
--(axis cs:32333,0.208182784485553)
--(axis cs:32334,0.217232682583712)
--(axis cs:32335,0.216323487399897)
--(axis cs:32336,0.237688807058379)
--(axis cs:32337,0.215863918714511)
--(axis cs:32338,0.211028727052335)
--(axis cs:32339,0.20745582697467)
--(axis cs:32340,0.193767085243552)
--(axis cs:32341,0.196853836685736)
--(axis cs:32342,0.192105314347531)
--(axis cs:32343,0.206348416122088)
--(axis cs:32344,0.216776310548239)
--(axis cs:32345,0.215532092117365)
--(axis cs:32346,0.214351125985008)
--(axis cs:32347,0.214208982187096)
--(axis cs:32348,0.204971095962882)
--(axis cs:32349,0.206261946584839)
--(axis cs:32350,0.201330459894936)
--(axis cs:32351,0.196060836457975)
--(axis cs:32352,0.206262865444652)
--(axis cs:32353,0.236314833245218)
--(axis cs:32354,0.225161432100828)
--(axis cs:32355,0.220206047417356)
--(axis cs:32356,0.204852948829724)
--(axis cs:32357,0.222551098581029)
--(axis cs:32358,0.22711622691726)
--(axis cs:32359,0.219159716527938)
--(axis cs:32360,0.236089753463494)
--(axis cs:32361,0.238802223430986)
--(axis cs:32362,0.238188631416568)
--(axis cs:32363,0.242439055861085)
--(axis cs:32364,0.245207354651058)
--(axis cs:32365,0.244933005550979)
--(axis cs:32366,0.231546533967481)
--(axis cs:32367,0.269685095823603)
--(axis cs:32368,0.27083015180557)
--(axis cs:32369,0.268530802090898)
--(axis cs:32370,0.282506824019211)
--(axis cs:32371,0.295581980290486)
--(axis cs:32372,0.284477914147482)
--(axis cs:32373,0.287660195800356)
--(axis cs:32374,0.306623442477591)
--(axis cs:32375,0.311248664274101)
--(axis cs:32376,0.348897183366107)
--(axis cs:32377,0.317245939437885)
--(axis cs:32378,0.313157387289043)
--(axis cs:32379,0.336956394009578)
--(axis cs:32380,0.341848704030372)
--(axis cs:32381,0.348770973637346)
--(axis cs:32382,0.324265174719157)
--(axis cs:32383,0.290152658789118)
--(axis cs:32384,0.273834219080466)
--(axis cs:32385,0.269739950336115)
--(axis cs:32386,0.264387924699809)
--(axis cs:32387,0.257610452426293)
--(axis cs:32388,0.270618355915481)
--(axis cs:32389,0.268329103633459)
--(axis cs:32390,0.262082493343208)
--(axis cs:32391,0.240268946677908)
--(axis cs:32392,0.249223157784855)
--(axis cs:32393,0.238318185909091)
--(axis cs:32394,0.212189402552503)
--(axis cs:32395,0.217073848936653)
--(axis cs:32396,0.198477805396861)
--(axis cs:32397,0.198497261952673)
--(axis cs:32398,0.198512730041318)
--(axis cs:32399,0.196750722429995)
--(axis cs:32400,0.197398588485762)
--(axis cs:32401,0.188732440847157)
--(axis cs:32402,0.199657564634881)
--(axis cs:32403,0.19955838295494)
--(axis cs:32404,0.189706648364574)
--(axis cs:32405,0.191242132453692)
--(axis cs:32406,0.200502683290741)
--(axis cs:32407,0.204718875121435)
--(axis cs:32408,0.20660413172719)
--(axis cs:32409,0.20973543127573)
--(axis cs:32410,0.200595166442934)
--(axis cs:32411,0.194163295566682)
--(axis cs:32412,0.172284203700745)
--(axis cs:32413,0.177225867150635)
--(axis cs:32414,0.198185185073173)
--(axis cs:32415,0.197634347382898)
--(axis cs:32416,0.212166581139253)
--(axis cs:32417,0.243784077952345)
--(axis cs:32418,0.248148864691422)
--(axis cs:32419,0.261408808952927)
--(axis cs:32420,0.257246897851076)
--(axis cs:32421,0.257575996439395)
--(axis cs:32422,0.256793925894147)
--(axis cs:32423,0.273966887864058)
--(axis cs:32424,0.303306968651771)
--(axis cs:32425,0.30374570694893)
--(axis cs:32426,0.284927567921814)
--(axis cs:32427,0.2854755070024)
--(axis cs:32428,0.294718265986659)
--(axis cs:32429,0.300850447704332)
--(axis cs:32430,0.316231348187016)
--(axis cs:32431,0.345465702379637)
--(axis cs:32432,0.385254652272931)
--(axis cs:32433,0.360646857700857)
--(axis cs:32434,0.37162048719434)
--(axis cs:32435,0.361190914872094)
--(axis cs:32436,0.376744917057728)
--(axis cs:32437,0.376737907615142)
--(axis cs:32438,0.329487561248202)
--(axis cs:32439,0.305931369224436)
--(axis cs:32440,0.307730801739906)
--(axis cs:32441,0.2827838786379)
--(axis cs:32442,0.267688127309818)
--(axis cs:32443,0.270212735269816)
--(axis cs:32444,0.254915753021824)
--(axis cs:32445,0.233773364009977)
--(axis cs:32446,0.238655563516912)
--(axis cs:32447,0.238803615825399)
--(axis cs:32448,0.239629424727755)
--(axis cs:32449,0.240231009012123)
--(axis cs:32450,0.241030416590031)
--(axis cs:32451,0.244070620784593)
--(axis cs:32452,0.222917987855466)
--(axis cs:32453,0.230718022450369)
--(axis cs:32454,0.227937582878204)
--(axis cs:32455,0.212419549087903)
--(axis cs:32456,0.212059339009087)
--(axis cs:32457,0.217826059952441)
--(axis cs:32458,0.2447185441065)
--(axis cs:32459,0.256161869326804)
--(axis cs:32460,0.235706483007436)
--(axis cs:32461,0.251850811213247)
--(axis cs:32462,0.2621174710628)
--(axis cs:32463,0.245244858772591)
--(axis cs:32464,0.258182225328312)
--(axis cs:32465,0.260063876085217)
--(axis cs:32466,0.281725347829407)
--(axis cs:32467,0.236792031874012)
--(axis cs:32468,0.237419814624339)
--(axis cs:32469,0.236037706147037)
--(axis cs:32470,0.215560142474581)
--(axis cs:32471,0.212201975537659)
--(axis cs:32472,0.230302024883673)
--(axis cs:32473,0.232180158407288)
--(axis cs:32474,0.22606541471212)
--(axis cs:32475,0.24486329549631)
--(axis cs:32476,0.214503957480532)
--(axis cs:32477,0.210721847233774)
--(axis cs:32478,0.208384923666148)
--(axis cs:32479,0.201016958950884)
--(axis cs:32480,0.191498229760193)
--(axis cs:32481,0.189546728226516)
--(axis cs:32482,0.182188613468836)
--(axis cs:32483,0.199703117126017)
--(axis cs:32484,0.19911527814552)
--(axis cs:32485,0.213203376345264)
--(axis cs:32486,0.210409639269316)
--(axis cs:32487,0.239506572314893)
--(axis cs:32488,0.239109980722648)
--(axis cs:32489,0.245844886920478)
--(axis cs:32490,0.269304624615357)
--(axis cs:32491,0.269996879070731)
--(axis cs:32492,0.241024334309846)
--(axis cs:32493,0.240736989973913)
--(axis cs:32494,0.244277623154757)
--(axis cs:32495,0.23778196936753)
--(axis cs:32496,0.265861766601939)
--(axis cs:32497,0.230376552614758)
--(axis cs:32498,0.22759200788)
--(axis cs:32499,0.2362899443499)
--(axis cs:32500,0.23968503800559)
--(axis cs:32501,0.232860735786844)
--(axis cs:32502,0.243728982944303)
--(axis cs:32503,0.240144999457276)
--(axis cs:32504,0.238632549406643)
--(axis cs:32505,0.208921780576171)
--(axis cs:32506,0.204628581034121)
--(axis cs:32507,0.196856978164364)
--(axis cs:32508,0.199450958741604)
--(axis cs:32509,0.19940955965666)
--(axis cs:32510,0.201032819103612)
--(axis cs:32511,0.205594253994265)
--(axis cs:32512,0.228284481778046)
--(axis cs:32513,0.230086423312285)
--(axis cs:32514,0.214209212928445)
--(axis cs:32515,0.192253978348444)
--(axis cs:32516,0.173053119376742)
--(axis cs:32517,0.209917319243295)
--(axis cs:32518,0.194569956511869)
--(axis cs:32519,0.186036260836791)
--(axis cs:32520,0.199370853011931)
--(axis cs:32521,0.205827827793003)
--(axis cs:32522,0.198553182772298)
--(axis cs:32523,0.196217684178852)
--(axis cs:32524,0.190406523069863)
--(axis cs:32525,0.215502382989185)
--(axis cs:32526,0.218450522114104)
--(axis cs:32527,0.239841741840254)
--(axis cs:32528,0.223051387304598)
--(axis cs:32529,0.223049446360108)
--(axis cs:32530,0.224091024560224)
--(axis cs:32531,0.21728724549771)
--(axis cs:32532,0.220311802774038)
--(axis cs:32533,0.2193671349762)
--(axis cs:32534,0.234890602362431)
--(axis cs:32535,0.269573192420456)
--(axis cs:32536,0.275093520573931)
--(axis cs:32537,0.261936477846709)
--(axis cs:32538,0.246592245224758)
--(axis cs:32539,0.24812751928288)
--(axis cs:32540,0.253621014287827)
--(axis cs:32541,0.249928787288659)
--(axis cs:32542,0.228325407154609)
--(axis cs:32543,0.210067577975746)
--(axis cs:32544,0.207268601848007)
--(axis cs:32545,0.216800981068081)
--(axis cs:32546,0.221327021618542)
--(axis cs:32547,0.202715584346269)
--(axis cs:32548,0.213493546672939)
--(axis cs:32549,0.207040356050809)
--(axis cs:32550,0.206301217251261)
--(axis cs:32551,0.206556354171314)
--(axis cs:32552,0.209698149878378)
--(axis cs:32553,0.209621424070684)
--(axis cs:32554,0.21511274431444)
--(axis cs:32555,0.214006554082653)
--(axis cs:32556,0.234606365099009)
--(axis cs:32557,0.219116639081791)
--(axis cs:32558,0.252634397672375)
--(axis cs:32559,0.226129029057623)
--(axis cs:32560,0.23839935086274)
--(axis cs:32561,0.245387549926088)
--(axis cs:32562,0.280067674731661)
--(axis cs:32563,0.317262773375086)
--(axis cs:32564,0.323733479778917)
--(axis cs:32565,0.297031298293554)
--(axis cs:32566,0.275881509404718)
--(axis cs:32567,0.298700406772913)
--(axis cs:32568,0.298864497826079)
--(axis cs:32569,0.284253143582703)
--(axis cs:32570,0.272344624911368)
--(axis cs:32571,0.265205112713957)
--(axis cs:32572,0.247766148049647)
--(axis cs:32573,0.247791738571723)
--(axis cs:32574,0.21700768266809)
--(axis cs:32575,0.219159230986737)
--(axis cs:32576,0.216521340898624)
--(axis cs:32577,0.244088602309031)
--(axis cs:32578,0.243031661119618)
--(axis cs:32579,0.281607356674982)
--(axis cs:32580,0.27323784669447)
--(axis cs:32581,0.273393546719551)
--(axis cs:32582,0.256101845554459)
--(axis cs:32583,0.25728853766326)
--(axis cs:32584,0.25317461874316)
--(axis cs:32585,0.266249422108421)
--(axis cs:32586,0.254332387313625)
--(axis cs:32587,0.258125947168507)
--(axis cs:32588,0.259000094681192)
--(axis cs:32589,0.269717819527671)
--(axis cs:32590,0.288918421036536)
--(axis cs:32591,0.260343392789942)
--(axis cs:32592,0.271282336450002)
--(axis cs:32593,0.2635267138031)
--(axis cs:32594,0.273982626066491)
--(axis cs:32595,0.265165954061411)
--(axis cs:32596,0.250270671594255)
--(axis cs:32597,0.250638396091245)
--(axis cs:32598,0.259237362412057)
--(axis cs:32599,0.251606964768808)
--(axis cs:32600,0.253930972484429)
--(axis cs:32601,0.248600910226863)
--(axis cs:32602,0.255611953707478)
--(axis cs:32603,0.256776311841838)
--(axis cs:32604,0.26156893074331)
--(axis cs:32605,0.264239254969667)
--(axis cs:32606,0.279524048357742)
--(axis cs:32607,0.278092128261216)
--(axis cs:32608,0.266176000163509)
--(axis cs:32609,0.257290578036541)
--(axis cs:32610,0.257436794271544)
--(axis cs:32611,0.299140623890035)
--(axis cs:32612,0.302919339816324)
--(axis cs:32613,0.301812538561535)
--(axis cs:32614,0.320888384967655)
--(axis cs:32615,0.318088013691857)
--(axis cs:32616,0.323718217567755)
--(axis cs:32617,0.321226601313358)
--(axis cs:32618,0.317519865951629)
--(axis cs:32619,0.321009133801353)
--(axis cs:32620,0.3225235078722)
--(axis cs:32621,0.328168957974156)
--(axis cs:32622,0.340962483194051)
--(axis cs:32623,0.339721872771496)
--(axis cs:32624,0.345671110616251)
--(axis cs:32625,0.334280457207823)
--(axis cs:32626,0.308320452342307)
--(axis cs:32627,0.305218803023129)
--(axis cs:32628,0.296275139886679)
--(axis cs:32629,0.295112867423704)
--(axis cs:32630,0.291946931741829)
--(axis cs:32631,0.285810370827496)
--(axis cs:32632,0.285985619724151)
--(axis cs:32633,0.29127148309837)
--(axis cs:32634,0.295080419623929)
--(axis cs:32635,0.302664031711308)
--(axis cs:32636,0.291382345206619)
--(axis cs:32637,0.290582555691209)
--(axis cs:32638,0.286395821558999)
--(axis cs:32639,0.266237485411555)
--(axis cs:32640,0.267051232187194)
--(axis cs:32641,0.235264384526294)
--(axis cs:32642,0.235265640746187)
--(axis cs:32643,0.233798026844469)
--(axis cs:32644,0.20569025551446)
--(axis cs:32645,0.209730353870934)
--(axis cs:32646,0.216184222043662)
--(axis cs:32647,0.204381519357836)
--(axis cs:32648,0.220543046682393)
--(axis cs:32649,0.220832721857399)
--(axis cs:32650,0.221198295437757)
--(axis cs:32651,0.224859134151411)
--(axis cs:32652,0.224259662551707)
--(axis cs:32653,0.22151419920897)
--(axis cs:32654,0.193654095728967)
--(axis cs:32655,0.200263013668323)
--(axis cs:32656,0.217969863352695)
--(axis cs:32657,0.186650002822185)
--(axis cs:32658,0.191312864851843)
--(axis cs:32659,0.213319387394278)
--(axis cs:32660,0.213586966395832)
--(axis cs:32661,0.242752198528522)
--(axis cs:32662,0.218547522700185)
--(axis cs:32663,0.21478812376076)
--(axis cs:32664,0.23187104846735)
--(axis cs:32665,0.237900588904776)
--(axis cs:32666,0.261367466060683)
--(axis cs:32667,0.266785128001284)
--(axis cs:32668,0.258702356488483)
--(axis cs:32669,0.266161814993865)
--(axis cs:32670,0.266111004431951)
--(axis cs:32671,0.270277431611125)
--(axis cs:32672,0.271239894892791)
--(axis cs:32673,0.274390518059903)
--(axis cs:32674,0.307198101255762)
--(axis cs:32675,0.291924347885088)
--(axis cs:32676,0.291138238992619)
--(axis cs:32677,0.331075533709129)
--(axis cs:32678,0.303443510353897)
--(axis cs:32679,0.29712850082322)
--(axis cs:32680,0.287798759866486)
--(axis cs:32681,0.275843565704382)
--(axis cs:32682,0.293297670352244)
--(axis cs:32683,0.296483252147793)
--(axis cs:32684,0.305433285438717)
--(axis cs:32685,0.298481809442463)
--(axis cs:32686,0.287685457565444)
--(axis cs:32687,0.299050785448046)
--(axis cs:32688,0.303630718010932)
--(axis cs:32689,0.299306938102648)
--(axis cs:32690,0.30195553198518)
--(axis cs:32691,0.293031579324159)
--(axis cs:32692,0.289288550278821)
--(axis cs:32693,0.271947596371497)
--(axis cs:32694,0.27179821408482)
--(axis cs:32695,0.260953234801603)
--(axis cs:32696,0.260934440667478)
--(axis cs:32697,0.248266969022841)
--(axis cs:32698,0.268336183603565)
--(axis cs:32699,0.260492614322966)
--(axis cs:32700,0.251955609507505)
--(axis cs:32701,0.244508085831803)
--(axis cs:32702,0.257051391479752)
--(axis cs:32703,0.244265072806965)
--(axis cs:32704,0.218240143413296)
--(axis cs:32705,0.222660127040637)
--(axis cs:32706,0.229552102587927)
--(axis cs:32707,0.217639271400313)
--(axis cs:32708,0.192485425194527)
--(axis cs:32709,0.192425743098573)
--(axis cs:32710,0.192094706651519)
--(axis cs:32711,0.185695274901198)
--(axis cs:32712,0.188828362403881)
--(axis cs:32713,0.20439236287677)
--(axis cs:32714,0.172162850080552)
--(axis cs:32715,0.18543309439779)
--(axis cs:32716,0.181279918498438)
--(axis cs:32717,0.187586666011004)
--(axis cs:32718,0.186730387334438)
--(axis cs:32719,0.18159031645603)
--(axis cs:32720,0.196983329660639)
--(axis cs:32721,0.211725355061162)
--(axis cs:32722,0.213986028695174)
--(axis cs:32723,0.206854923042569)
--(axis cs:32724,0.233536597975707)
--(axis cs:32725,0.224724161045307)
--(axis cs:32726,0.200823755551958)
--(axis cs:32727,0.206244772291992)
--(axis cs:32728,0.235573355012499)
--(axis cs:32729,0.234867447588322)
--(axis cs:32730,0.225289659918687)
--(axis cs:32731,0.240177464096475)
--(axis cs:32732,0.226361176998867)
--(axis cs:32733,0.219179846768796)
--(axis cs:32734,0.258520152803017)
--(axis cs:32735,0.266929395322906)
--(axis cs:32736,0.275405801067359)
--(axis cs:32737,0.257970957332094)
--(axis cs:32738,0.255704062873781)
--(axis cs:32739,0.277286406499989)
--(axis cs:32740,0.238756163897658)
--(axis cs:32741,0.244555343099523)
--(axis cs:32742,0.239611200643345)
--(axis cs:32743,0.245843608744638)
--(axis cs:32744,0.24812627119529)
--(axis cs:32745,0.258639071137742)
--(axis cs:32746,0.291960100900756)
--(axis cs:32747,0.303375180994741)
--(axis cs:32748,0.295635178063361)
--(axis cs:32749,0.306325527211866)
--(axis cs:32750,0.323621332655645)
--(axis cs:32751,0.326272446037599)
--(axis cs:32752,0.346970816125462)
--(axis cs:32753,0.355356379540002)
--(axis cs:32754,0.345449778912405)
--(axis cs:32755,0.322982271616179)
--(axis cs:32756,0.322737006893263)
--(axis cs:32757,0.351824632544035)
--(axis cs:32758,0.356141198307719)
--(axis cs:32759,0.359614697967357)
--(axis cs:32760,0.415929168097276)
--(axis cs:32761,0.38352252170856)
--(axis cs:32762,0.362107568307175)
--(axis cs:32763,0.335204580350808)
--(axis cs:32764,0.331115903415326)
--(axis cs:32765,0.320256701895829)
--(axis cs:32766,0.320465792630162)
--(axis cs:32767,0.323480622871343)
--(axis cs:32768,0.322703495192409)
--(axis cs:32769,0.322538335685246)
--(axis cs:32770,0.289285183121979)
--(axis cs:32771,0.278569499454681)
--(axis cs:32772,0.275509724630524)
--(axis cs:32773,0.2574198999017)
--(axis cs:32774,0.261104150861551)
--(axis cs:32775,0.2727877436544)
--(axis cs:32776,0.267071469207339)
--(axis cs:32777,0.268849408187595)
--(axis cs:32778,0.251306192205142)
--(axis cs:32779,0.228599713975114)
--(axis cs:32780,0.202280324598561)
--(axis cs:32781,0.214497385718692)
--(axis cs:32782,0.202998540689979)
--(axis cs:32783,0.220165072505128)
--(axis cs:32784,0.219279284714852)
--(axis cs:32785,0.213973980062122)
--(axis cs:32786,0.214521530722313)
--(axis cs:32787,0.213625195326167)
--(axis cs:32788,0.212921818350412)
--(axis cs:32789,0.217902308407849)
--(axis cs:32790,0.240856249723748)
--(axis cs:32791,0.243816047551605)
--(axis cs:32792,0.245264364509348)
--(axis cs:32793,0.236020236402614)
--(axis cs:32794,0.210891298838612)
--(axis cs:32795,0.209147156408691)
--(axis cs:32796,0.197421392254901)
--(axis cs:32797,0.198085323763306)
--(axis cs:32798,0.213014737899691)
--(axis cs:32799,0.222888558601892)
--(axis cs:32800,0.243011671590469)
--(axis cs:32801,0.243298566426456)
--(axis cs:32802,0.263040978733971)
--(axis cs:32803,0.266591232034166)
--(axis cs:32804,0.263511569442993)
--(axis cs:32805,0.276228691421487)
--(axis cs:32806,0.272570311823789)
--(axis cs:32807,0.275497232470528)
--(axis cs:32808,0.273245260837182)
--(axis cs:32809,0.266455548651368)
--(axis cs:32810,0.26284605779673)
--(axis cs:32811,0.260390205983485)
--(axis cs:32812,0.223546335767391)
--(axis cs:32813,0.218570396700287)
--(axis cs:32814,0.214500068225759)
--(axis cs:32815,0.219235740677859)
--(axis cs:32816,0.238690868400889)
--(axis cs:32817,0.207317419260684)
--(axis cs:32818,0.175123397334578)
--(axis cs:32819,0.175291468415682)
--(axis cs:32820,0.174910004281638)
--(axis cs:32821,0.174637586595792)
--(axis cs:32822,0.16547620710032)
--(axis cs:32823,0.160343172072344)
--(axis cs:32824,0.162997494866554)
--(axis cs:32825,0.163600500914241)
--(axis cs:32826,0.164748696627821)
--(axis cs:32827,0.150230422823839)
--(axis cs:32828,0.153134333321289)
--(axis cs:32829,0.157189240245663)
--(axis cs:32830,0.160468679529555)
--(axis cs:32831,0.161671803403778)
--(axis cs:32832,0.174010978162436)
--(axis cs:32833,0.201323318182518)
--(axis cs:32834,0.232110730721469)
--(axis cs:32835,0.232808591270717)
--(axis cs:32836,0.214852909146985)
--(axis cs:32837,0.238692976239149)
--(axis cs:32838,0.274020837603354)
--(axis cs:32839,0.287739671391867)
--(axis cs:32840,0.269808893719192)
--(axis cs:32841,0.24903027691691)
--(axis cs:32842,0.268124362746156)
--(axis cs:32843,0.275067369321643)
--(axis cs:32844,0.258820712404635)
--(axis cs:32845,0.254549545972621)
--(axis cs:32846,0.220023047085394)
--(axis cs:32847,0.235729850025039)
--(axis cs:32848,0.240395726246369)
--(axis cs:32849,0.202094979650387)
--(axis cs:32850,0.198859674447328)
--(axis cs:32851,0.191964116970099)
--(axis cs:32852,0.192666396927808)
--(axis cs:32853,0.190029878140701)
--(axis cs:32854,0.18922438824524)
--(axis cs:32855,0.18686594392041)
--(axis cs:32856,0.202731505104804)
--(axis cs:32857,0.203209742060611)
--(axis cs:32858,0.20540351115053)
--(axis cs:32859,0.207587773990618)
--(axis cs:32860,0.231849452787335)
--(axis cs:32861,0.248749411720767)
--(axis cs:32862,0.249202004243144)
--(axis cs:32863,0.249051127946091)
--(axis cs:32864,0.25350730901632)
--(axis cs:32865,0.256306573916781)
--(axis cs:32866,0.280462368942757)
--(axis cs:32867,0.279643335745769)
--(axis cs:32868,0.273620501086797)
--(axis cs:32869,0.302464943790148)
--(axis cs:32870,0.271939860252279)
--(axis cs:32871,0.280045757365337)
--(axis cs:32872,0.301184771263757)
--(axis cs:32873,0.290020057028223)
--(axis cs:32874,0.291420052778275)
--(axis cs:32875,0.264271098721804)
--(axis cs:32876,0.263891139318691)
--(axis cs:32877,0.267070968791934)
--(axis cs:32878,0.250860397658278)
--(axis cs:32879,0.247424461061856)
--(axis cs:32880,0.24479248200555)
--(axis cs:32881,0.245437282337473)
--(axis cs:32882,0.241067649752423)
--(axis cs:32883,0.240481009027522)
--(axis cs:32884,0.241264230611094)
--(axis cs:32885,0.220343410555478)
--(axis cs:32886,0.233393893267904)
--(axis cs:32887,0.233880795897026)
--(axis cs:32888,0.222990688973255)
--(axis cs:32889,0.235373545291634)
--(axis cs:32890,0.264692870726404)
--(axis cs:32891,0.258813822305965)
--(axis cs:32892,0.258345956702922)
--(axis cs:32893,0.2669859725157)
--(axis cs:32894,0.248366307075389)
--(axis cs:32895,0.264207061786361)
--(axis cs:32896,0.265929518448466)
--(axis cs:32897,0.225662337046771)
--(axis cs:32898,0.236200528978763)
--(axis cs:32899,0.214218595233691)
--(axis cs:32900,0.2157847818207)
--(axis cs:32901,0.212496325880802)
--(axis cs:32902,0.214004968720606)
--(axis cs:32903,0.219305710402923)
--(axis cs:32904,0.225305446429028)
--(axis cs:32905,0.251590845727976)
--(axis cs:32906,0.238509288885086)
--(axis cs:32907,0.248246839552813)
--(axis cs:32908,0.255649915111088)
--(axis cs:32909,0.256860104633553)
--(axis cs:32910,0.256129436023684)
--(axis cs:32911,0.264602178213742)
--(axis cs:32912,0.240010505328986)
--(axis cs:32913,0.24021878945167)
--(axis cs:32914,0.26263196052024)
--(axis cs:32915,0.279039220471502)
--(axis cs:32916,0.274320554782226)
--(axis cs:32917,0.320343073057546)
--(axis cs:32918,0.310644911322045)
--(axis cs:32919,0.350280133420633)
--(axis cs:32920,0.326991101030011)
--(axis cs:32921,0.325401264687849)
--(axis cs:32922,0.28109501100985)
--(axis cs:32923,0.281702751190774)
--(axis cs:32924,0.270577867162195)
--(axis cs:32925,0.270936994741807)
--(axis cs:32926,0.289383992631762)
--(axis cs:32927,0.289003734748516)
--(axis cs:32928,0.29330857341995)
--(axis cs:32929,0.289696019437908)
--(axis cs:32930,0.290885692141892)
--(axis cs:32931,0.270622702577517)
--(axis cs:32932,0.298299967156978)
--(axis cs:32933,0.288831048849612)
--(axis cs:32934,0.288346544471427)
--(axis cs:32935,0.258113142260611)
--(axis cs:32936,0.236937377392229)
--(axis cs:32937,0.244023798840948)
--(axis cs:32938,0.236513783307571)
--(axis cs:32939,0.229394036406315)
--(axis cs:32940,0.236324907580468)
--(axis cs:32941,0.235641482574428)
--(axis cs:32942,0.272550066868864)
--(axis cs:32943,0.263603527725667)
--(axis cs:32944,0.255977277223699)
--(axis cs:32945,0.257126269140849)
--(axis cs:32946,0.257493491578588)
--(axis cs:32947,0.25627548066792)
--(axis cs:32948,0.263608691496715)
--(axis cs:32949,0.251516253497576)
--(axis cs:32950,0.229246981794652)
--(axis cs:32951,0.225969922184003)
--(axis cs:32952,0.224805762460785)
--(axis cs:32953,0.227966170277646)
--(axis cs:32954,0.233365077179317)
--(axis cs:32955,0.251845790629298)
--(axis cs:32956,0.27367560433207)
--(axis cs:32957,0.271998706586932)
--(axis cs:32958,0.289567872894042)
--(axis cs:32959,0.286086073513083)
--(axis cs:32960,0.292740381020559)
--(axis cs:32961,0.291882778235902)
--(axis cs:32962,0.276992625292027)
--(axis cs:32963,0.256970826815351)
--(axis cs:32964,0.277987543387546)
--(axis cs:32965,0.268848719960621)
--(axis cs:32966,0.269829949394087)
--(axis cs:32967,0.2623231143037)
--(axis cs:32968,0.261388849772316)
--(axis cs:32969,0.273785541319049)
--(axis cs:32970,0.288172524536744)
--(axis cs:32971,0.305283997745819)
--(axis cs:32972,0.306038995944242)
--(axis cs:32973,0.292121776422838)
--(axis cs:32974,0.291693899362513)
--(axis cs:32975,0.290509481179938)
--(axis cs:32976,0.286501793230812)
--(axis cs:32977,0.276322615483073)
--(axis cs:32978,0.242126787561748)
--(axis cs:32979,0.240379415012031)
--(axis cs:32980,0.232135469884639)
--(axis cs:32981,0.225078180987365)
--(axis cs:32982,0.235545317840624)
--(axis cs:32983,0.259490556181215)
--(axis cs:32984,0.257626957072978)
--(axis cs:32985,0.247936011684012)
--(axis cs:32986,0.241819849878525)
--(axis cs:32987,0.249060562650773)
--(axis cs:32988,0.245780479713621)
--(axis cs:32989,0.211959026858914)
--(axis cs:32990,0.21981150709846)
--(axis cs:32991,0.224796512475743)
--(axis cs:32992,0.218385627516562)
--(axis cs:32993,0.198695974356425)
--(axis cs:32994,0.165927887683788)
--(axis cs:32995,0.168051017875215)
--(axis cs:32996,0.163220070223154)
--(axis cs:32997,0.172901261703272)
--(axis cs:32998,0.197708763870065)
--(axis cs:32999,0.195081860985937)
--(axis cs:33000,0.204562585838024)
--(axis cs:33001,0.193047134877218)
--(axis cs:33002,0.193589993887147)
--(axis cs:33003,0.186862970492507)
--(axis cs:33004,0.1897737705783)
--(axis cs:33005,0.205040634529873)
--(axis cs:33006,0.214478393374001)
--(axis cs:33007,0.206772818929059)
--(axis cs:33008,0.20686699504648)
--(axis cs:33009,0.215394567305369)
--(axis cs:33010,0.209319784659857)
--(axis cs:33011,0.210282830670163)
--(axis cs:33012,0.18913966889723)
--(axis cs:33013,0.183427644977022)
--(axis cs:33014,0.215615203682299)
--(axis cs:33015,0.216512617194022)
--(axis cs:33016,0.207071214691969)
--(axis cs:33017,0.20134200306942)
--(axis cs:33018,0.203267561785362)
--(axis cs:33019,0.215232893686602)
--(axis cs:33020,0.212378434866442)
--(axis cs:33021,0.227128871424018)
--(axis cs:33022,0.225965700430492)
--(axis cs:33023,0.233205729454567)
--(axis cs:33024,0.22579632416484)
--(axis cs:33025,0.22757822104797)
--(axis cs:33026,0.227561825573178)
--(axis cs:33027,0.208259694659276)
--(axis cs:33028,0.196885397347355)
--(axis cs:33029,0.217884993821476)
--(axis cs:33030,0.218310622777561)
--(axis cs:33031,0.215389742940592)
--(axis cs:33032,0.245194528641952)
--(axis cs:33033,0.276239975135998)
--(axis cs:33034,0.279712377303845)
--(axis cs:33035,0.268417625852128)
--(axis cs:33036,0.292796559668315)
--(axis cs:33037,0.280750724355709)
--(axis cs:33038,0.264338358241178)
--(axis cs:33039,0.250104591105643)
--(axis cs:33040,0.247829248181591)
--(axis cs:33041,0.229608287206828)
--(axis cs:33042,0.222418252526272)
--(axis cs:33043,0.219909701299222)
--(axis cs:33044,0.212573061223431)
--(axis cs:33045,0.216366990121839)
--(axis cs:33046,0.216830255682028)
--(axis cs:33047,0.217177042220596)
--(axis cs:33048,0.22677294903729)
--(axis cs:33049,0.228317733751759)
--(axis cs:33050,0.232857332341685)
--(axis cs:33051,0.226386142451184)
--(axis cs:33052,0.226806690107895)
--(axis cs:33053,0.231298038103258)
--(axis cs:33054,0.232065046997216)
--(axis cs:33055,0.243698293039503)
--(axis cs:33056,0.241195493896652)
--(axis cs:33057,0.256260087490833)
--(axis cs:33058,0.271854772468741)
--(axis cs:33059,0.280352608436333)
--(axis cs:33060,0.264033970320083)
--(axis cs:33061,0.282540684001535)
--(axis cs:33062,0.290861263439707)
--(axis cs:33063,0.251043009921671)
--(axis cs:33064,0.249236360403021)
--(axis cs:33065,0.240371344911651)
--(axis cs:33066,0.218486504246735)
--(axis cs:33067,0.226770132676456)
--(axis cs:33068,0.210081746884366)
--(axis cs:33069,0.209252035368582)
--(axis cs:33070,0.196043372849663)
--(axis cs:33071,0.20095060160942)
--(axis cs:33072,0.195369070094298)
--(axis cs:33073,0.195173830657761)
--(axis cs:33074,0.194804203529107)
--(axis cs:33075,0.19652881192166)
--(axis cs:33076,0.181423586426431)
--(axis cs:33077,0.182924226889747)
--(axis cs:33078,0.176231831048317)
--(axis cs:33079,0.179098727010305)
--(axis cs:33080,0.194741473552839)
--(axis cs:33081,0.196408474477939)
--(axis cs:33082,0.200170485032664)
--(axis cs:33083,0.237728519029053)
--(axis cs:33084,0.234753528586388)
--(axis cs:33085,0.242420295149398)
--(axis cs:33086,0.229604292275462)
--(axis cs:33087,0.241056942300503)
--(axis cs:33088,0.229315799373288)
--(axis cs:33089,0.231681933314519)
--(axis cs:33090,0.245954929433692)
--(axis cs:33091,0.246338804979746)
--(axis cs:33092,0.227916978723012)
--(axis cs:33093,0.232868555078057)
--(axis cs:33094,0.21267786158536)
--(axis cs:33095,0.186694278904654)
--(axis cs:33096,0.204014278902991)
--(axis cs:33097,0.199991322671899)
--(axis cs:33098,0.195726160989274)
--(axis cs:33099,0.199979460843845)
--(axis cs:33100,0.200701016057674)
--(axis cs:33101,0.165824664245783)
--(axis cs:33102,0.16010704812032)
--(axis cs:33103,0.147331701659554)
--(axis cs:33104,0.144830430965905)
--(axis cs:33105,0.14320432460165)
--(axis cs:33106,0.168655287708875)
--(axis cs:33107,0.156988035694864)
--(axis cs:33108,0.169712354822211)
--(axis cs:33109,0.167484263474689)
--(axis cs:33110,0.136727357517498)
--(axis cs:33111,0.135929360592649)
--(axis cs:33112,0.146784421360085)
--(axis cs:33113,0.141941601889193)
--(axis cs:33114,0.139993813126044)
--(axis cs:33115,0.133396408090535)
--(axis cs:33116,0.134967821325641)
--(axis cs:33117,0.134610598962629)
--(axis cs:33118,0.144716421659677)
--(axis cs:33119,0.126795869228654)
--(axis cs:33120,0.116101362170251)
--(axis cs:33121,0.147286299995542)
--(axis cs:33122,0.155651122429851)
--(axis cs:33123,0.170957375722966)
--(axis cs:33124,0.178964882928603)
--(axis cs:33125,0.161943920809118)
--(axis cs:33126,0.144543989327539)
--(axis cs:33127,0.149031457454932)
--(axis cs:33128,0.15916823791992)
--(axis cs:33129,0.142102416617727)
--(axis cs:33130,0.154195673466963)
--(axis cs:33131,0.158632779229409)
--(axis cs:33132,0.167651328795559)
--(axis cs:33133,0.152399140720166)
--(axis cs:33134,0.16834739746885)
--(axis cs:33135,0.197391940862506)
--(axis cs:33136,0.196412193710814)
--(axis cs:33137,0.190574457084599)
--(axis cs:33138,0.187065797532366)
--(axis cs:33139,0.194132448471191)
--(axis cs:33140,0.204172148495632)
--(axis cs:33141,0.196423506793933)
--(axis cs:33142,0.195884981257224)
--(axis cs:33143,0.196153663041043)
--(axis cs:33144,0.202591269319074)
--(axis cs:33145,0.215585940873907)
--(axis cs:33146,0.229391748595727)
--(axis cs:33147,0.222807778835655)
--(axis cs:33148,0.228015473279557)
--(axis cs:33149,0.229995616950569)
--(axis cs:33150,0.257685728514134)
--(axis cs:33151,0.250688515790324)
--(axis cs:33152,0.24439779336211)
--(axis cs:33153,0.264245360325563)
--(axis cs:33154,0.253992027514753)
--(axis cs:33155,0.219929065320642)
--(axis cs:33156,0.212654220754467)
--(axis cs:33157,0.222755496353822)
--(axis cs:33158,0.22239905233164)
--(axis cs:33159,0.215868468948235)
--(axis cs:33160,0.204142731829655)
--(axis cs:33161,0.184025146500996)
--(axis cs:33162,0.169705552014445)
--(axis cs:33163,0.167854712473852)
--(axis cs:33164,0.166551445797547)
--(axis cs:33165,0.174964099795986)
--(axis cs:33166,0.171636168130181)
--(axis cs:33167,0.176585271772545)
--(axis cs:33168,0.17158768794569)
--(axis cs:33169,0.183448007815454)
--(axis cs:33170,0.169235384394963)
--(axis cs:33171,0.149652682266861)
--(axis cs:33172,0.153207683678339)
--(axis cs:33173,0.157276187704959)
--(axis cs:33174,0.164249045720959)
--(axis cs:33175,0.193213031339719)
--(axis cs:33176,0.202760872689873)
--(axis cs:33177,0.202985503909196)
--(axis cs:33178,0.183705774538466)
--(axis cs:33179,0.194084153236609)
--(axis cs:33180,0.187820559198833)
--(axis cs:33181,0.213967185105804)
--(axis cs:33182,0.235821876129617)
--(axis cs:33183,0.24013486279477)
--(axis cs:33184,0.240023248346595)
--(axis cs:33185,0.228978947866285)
--(axis cs:33186,0.232202601764576)
--(axis cs:33187,0.225304966855895)
--(axis cs:33188,0.226459514948776)
--(axis cs:33189,0.219283452016202)
--(axis cs:33190,0.207489116410595)
--(axis cs:33191,0.231514776874555)
--(axis cs:33192,0.219424651680793)
--(axis cs:33193,0.207489282558702)
--(axis cs:33194,0.211059294184537)
--(axis cs:33195,0.212381516469643)
--(axis cs:33196,0.204468722600738)
--(axis cs:33197,0.199140895253597)
--(axis cs:33198,0.222488756370616)
--(axis cs:33199,0.227437618553645)
--(axis cs:33200,0.246083638192916)
--(axis cs:33201,0.248442528842108)
--(axis cs:33202,0.243822680985381)
--(axis cs:33203,0.253611034470958)
--(axis cs:33204,0.251202528286954)
--(axis cs:33205,0.258021972582029)
--(axis cs:33206,0.264891364468649)
--(axis cs:33207,0.269231184844544)
--(axis cs:33208,0.263319763230548)
--(axis cs:33209,0.269162638890953)
--(axis cs:33210,0.2797946470922)
--(axis cs:33211,0.2856285925386)
--(axis cs:33212,0.258891805795067)
--(axis cs:33213,0.270206335073892)
--(axis cs:33214,0.270222519823126)
--(axis cs:33215,0.265655446434805)
--(axis cs:33216,0.271281333796348)
--(axis cs:33217,0.277678707114766)
--(axis cs:33218,0.283878621322982)
--(axis cs:33219,0.284949489847934)
--(axis cs:33220,0.288076523990829)
--(axis cs:33221,0.257500558205503)
--(axis cs:33222,0.258240197876402)
--(axis cs:33223,0.258413545260938)
--(axis cs:33224,0.242296121773441)
--(axis cs:33225,0.241087755706912)
--(axis cs:33226,0.234346627499991)
--(axis cs:33227,0.215895347162767)
--(axis cs:33228,0.223438563582218)
--(axis cs:33229,0.211795724858936)
--(axis cs:33230,0.228932473112047)
--(axis cs:33231,0.229019374617264)
--(axis cs:33232,0.269362323289735)
--(axis cs:33233,0.272370473914782)
--(axis cs:33234,0.248439857478519)
--(axis cs:33235,0.245982354021188)
--(axis cs:33236,0.232371922393018)
--(axis cs:33237,0.232326842370405)
--(axis cs:33238,0.229537954713022)
--(axis cs:33239,0.229080078169229)
--(axis cs:33240,0.214715117121022)
--(axis cs:33241,0.242330012222302)
--(axis cs:33242,0.217288175938522)
--(axis cs:33243,0.215536899249407)
--(axis cs:33244,0.209204746393346)
--(axis cs:33245,0.20841956909417)
--(axis cs:33246,0.214446133419837)
--(axis cs:33247,0.232268208507128)
--(axis cs:33248,0.226709090302043)
--(axis cs:33249,0.238553524594993)
--(axis cs:33250,0.218902445333405)
--(axis cs:33251,0.218428040528828)
--(axis cs:33252,0.186883568982067)
--(axis cs:33253,0.162333715249657)
--(axis cs:33254,0.160685715088604)
--(axis cs:33255,0.165349247460272)
--(axis cs:33256,0.175511083073141)
--(axis cs:33257,0.173649960939407)
--(axis cs:33258,0.176153803465206)
--(axis cs:33259,0.162906008290098)
--(axis cs:33260,0.175242114065569)
--(axis cs:33261,0.168828845672406)
--(axis cs:33262,0.191779978390738)
--(axis cs:33263,0.176884733154656)
--(axis cs:33264,0.197932226826582)
--(axis cs:33265,0.201320600804994)
--(axis cs:33266,0.201314157373008)
--(axis cs:33267,0.179380165016513)
--(axis cs:33268,0.185009613678042)
--(axis cs:33269,0.157625383829621)
--(axis cs:33270,0.177423360886682)
--(axis cs:33271,0.152308113807057)
--(axis cs:33272,0.175655841143736)
--(axis cs:33273,0.186223407711542)
--(axis cs:33274,0.208192386941557)
--(axis cs:33275,0.208949235498308)
--(axis cs:33276,0.210439015228755)
--(axis cs:33277,0.214766243849773)
--(axis cs:33278,0.212194401846182)
--(axis cs:33279,0.202427133842171)
--(axis cs:33280,0.176660881636248)
--(axis cs:33281,0.17816578069346)
--(axis cs:33282,0.17408154680277)
--(axis cs:33283,0.193654768390162)
--(axis cs:33284,0.196245899868826)
--(axis cs:33285,0.19420770695234)
--(axis cs:33286,0.194374529072155)
--(axis cs:33287,0.198181430376075)
--(axis cs:33288,0.177646304774071)
--(axis cs:33289,0.19918862438916)
--(axis cs:33290,0.191157780036143)
--(axis cs:33291,0.20939608270394)
--(axis cs:33292,0.213589186135086)
--(axis cs:33293,0.197859523401238)
--(axis cs:33294,0.175932087504463)
--(axis cs:33295,0.176167595535882)
--(axis cs:33296,0.175380130886579)
--(axis cs:33297,0.174138499893243)
--(axis cs:33298,0.174108119543776)
--(axis cs:33299,0.187991719329028)
--(axis cs:33300,0.203633280144941)
--(axis cs:33301,0.199640718377189)
--(axis cs:33302,0.204787847318749)
--(axis cs:33303,0.20474923677234)
--(axis cs:33304,0.185335459900009)
--(axis cs:33305,0.186553544472469)
--(axis cs:33306,0.180502093513724)
--(axis cs:33307,0.186176726585423)
--(axis cs:33308,0.2066633413126)
--(axis cs:33309,0.211709880583085)
--(axis cs:33310,0.212727240922882)
--(axis cs:33311,0.22038270759782)
--(axis cs:33312,0.212176779526991)
--(axis cs:33313,0.246066019440461)
--(axis cs:33314,0.277541608840017)
--(axis cs:33315,0.2766272264692)
--(axis cs:33316,0.281509827793024)
--(axis cs:33317,0.285428046903947)
--(axis cs:33318,0.280882072871082)
--(axis cs:33319,0.277171490079516)
--(axis cs:33320,0.288649980548691)
--(axis cs:33321,0.303967084231462)
--(axis cs:33322,0.259616368907394)
--(axis cs:33323,0.233934931362721)
--(axis cs:33324,0.258906545610808)
--(axis cs:33325,0.248826532717436)
--(axis cs:33326,0.26009328888817)
--(axis cs:33327,0.274692790833913)
--(axis cs:33328,0.272429156792312)
--(axis cs:33329,0.244188220010348)
--(axis cs:33330,0.252077744081028)
--(axis cs:33331,0.253032304876367)
--(axis cs:33332,0.266081139955078)
--(axis cs:33333,0.237130272517149)
--(axis cs:33334,0.226965842107235)
--(axis cs:33335,0.221582857258242)
--(axis cs:33336,0.214009988862243)
--(axis cs:33337,0.208679035900753)
--(axis cs:33338,0.212898597404602)
--(axis cs:33339,0.216702470529086)
--(axis cs:33340,0.217503219668771)
--(axis cs:33341,0.213718668673589)
--(axis cs:33342,0.233292038357087)
--(axis cs:33343,0.254215859405204)
--(axis cs:33344,0.256595828570332)
--(axis cs:33345,0.266315600011452)
--(axis cs:33346,0.26543150706212)
--(axis cs:33347,0.264017030294752)
--(axis cs:33348,0.266231681244203)
--(axis cs:33349,0.29697474805784)
--(axis cs:33350,0.305655512801176)
--(axis cs:33351,0.304733540716933)
--(axis cs:33352,0.300240201054026)
--(axis cs:33353,0.327217141576747)
--(axis cs:33354,0.326164060831347)
--(axis cs:33355,0.33468220243729)
--(axis cs:33356,0.346093213310124)
--(axis cs:33357,0.358587176920632)
--(axis cs:33358,0.345749861779648)
--(axis cs:33359,0.332397118369039)
--(axis cs:33360,0.321142883286332)
--(axis cs:33361,0.320221727385266)
--(axis cs:33362,0.343209047916376)
--(axis cs:33363,0.346967502279118)
--(axis cs:33364,0.324803662478343)
--(axis cs:33365,0.294744971150928)
--(axis cs:33366,0.300707200794512)
--(axis cs:33367,0.290697120710846)
--(axis cs:33368,0.286696720525353)
--(axis cs:33369,0.283569244360538)
--(axis cs:33370,0.275396776253446)
--(axis cs:33371,0.250542875601282)
--(axis cs:33372,0.2506004530819)
--(axis cs:33373,0.255588071837752)
--(axis cs:33374,0.241977361135137)
--(axis cs:33375,0.236294234283327)
--(axis cs:33376,0.235918119058341)
--(axis cs:33377,0.216345880596932)
--(axis cs:33378,0.20756546613414)
--(axis cs:33379,0.201085266486247)
--(axis cs:33380,0.202475730820557)
--(axis cs:33381,0.200849595272726)
--(axis cs:33382,0.201177607443552)
--(axis cs:33383,0.190462933506663)
--(axis cs:33384,0.188218932331304)
--(axis cs:33385,0.187495853581963)
--(axis cs:33386,0.187491201375645)
--(axis cs:33387,0.195343397072259)
--(axis cs:33388,0.175723291300262)
--(axis cs:33389,0.1576884646587)
--(axis cs:33390,0.151440855260763)
--(axis cs:33391,0.161926324975328)
--(axis cs:33392,0.160368759432705)
--(axis cs:33393,0.158088776424719)
--(axis cs:33394,0.172237197706035)
--(axis cs:33395,0.175708705732229)
--(axis cs:33396,0.175363703644815)
--(axis cs:33397,0.191866336071528)
--(axis cs:33398,0.198959900367102)
--(axis cs:33399,0.208632539932176)
--(axis cs:33400,0.199510806020958)
--(axis cs:33401,0.182735675241005)
--(axis cs:33402,0.178241832851246)
--(axis cs:33403,0.184318444253282)
--(axis cs:33404,0.17302584154969)
--(axis cs:33405,0.172733139095449)
--(axis cs:33406,0.157420657793439)
--(axis cs:33407,0.140787727061642)
--(axis cs:33408,0.155452553144068)
--(axis cs:33409,0.174605319210745)
--(axis cs:33410,0.185381511347227)
--(axis cs:33411,0.187511351387571)
--(axis cs:33412,0.18827259222401)
--(axis cs:33413,0.183940553473918)
--(axis cs:33414,0.183814921803651)
--(axis cs:33415,0.18178073235181)
--(axis cs:33416,0.182560454535397)
--(axis cs:33417,0.164638431089137)
--(axis cs:33418,0.139458890013037)
--(axis cs:33419,0.141816125668401)
--(axis cs:33420,0.154438635101774)
--(axis cs:33421,0.174833917927187)
--(axis cs:33422,0.171664094382977)
--(axis cs:33423,0.168496376656548)
--(axis cs:33424,0.189545829543787)
--(axis cs:33425,0.20975956046302)
--(axis cs:33426,0.209564540027474)
--(axis cs:33427,0.233996444677189)
--(axis cs:33428,0.218729139654221)
--(axis cs:33429,0.195729979445122)
--(axis cs:33430,0.198464921147072)
--(axis cs:33431,0.179214551651572)
--(axis cs:33432,0.167529286802509)
--(axis cs:33433,0.178237665221106)
--(axis cs:33434,0.153119246109202)
--(axis cs:33435,0.152963119832572)
--(axis cs:33436,0.128870317620846)
--(axis cs:33437,0.148203258391357)
--(axis cs:33438,0.168080956102708)
--(axis cs:33439,0.156747489195586)
--(axis cs:33440,0.156230933109514)
--(axis cs:33441,0.148378757838831)
--(axis cs:33442,0.133742696846807)
--(axis cs:33443,0.127774675583761)
--(axis cs:33444,0.126157877443099)
--(axis cs:33445,0.125414540681299)
--(axis cs:33446,0.126455879505629)
--(axis cs:33447,0.124880004141579)
--(axis cs:33448,0.137503834466599)
--(axis cs:33449,0.152692782963838)
--(axis cs:33450,0.15318702569561)
--(axis cs:33451,0.173950601622468)
--(axis cs:33452,0.182903956017125)
--(axis cs:33453,0.184277289084122)
--(axis cs:33454,0.209012139657144)
--(axis cs:33455,0.212308966622799)
--(axis cs:33456,0.234911430330772)
--(axis cs:33457,0.232454855136871)
--(axis cs:33458,0.232348744963175)
--(axis cs:33459,0.233822404947382)
--(axis cs:33460,0.230997958015027)
--(axis cs:33461,0.214114066191847)
--(axis cs:33462,0.245358440137418)
--(axis cs:33463,0.251621174164569)
--(axis cs:33464,0.218402653227822)
--(axis cs:33465,0.214996793684761)
--(axis cs:33466,0.204084092980072)
--(axis cs:33467,0.207313670060094)
--(axis cs:33468,0.203189426077211)
--(axis cs:33469,0.210748897093356)
--(axis cs:33470,0.189820944922394)
--(axis cs:33471,0.191231248885197)
--(axis cs:33472,0.18412186707258)
--(axis cs:33473,0.174473655871893)
--(axis cs:33474,0.173052904655503)
--(axis cs:33475,0.170233733789739)
--(axis cs:33476,0.171451325360031)
--(axis cs:33477,0.173417037732955)
--(axis cs:33478,0.184087867041602)
--(axis cs:33479,0.191623279932693)
--(axis cs:33480,0.19095043915622)
--(axis cs:33481,0.209618176879086)
--(axis cs:33482,0.20739185629066)
--(axis cs:33483,0.217107541995667)
--(axis cs:33484,0.241119985965896)
--(axis cs:33485,0.249240863685232)
--(axis cs:33486,0.269895701809964)
--(axis cs:33487,0.251908937394744)
--(axis cs:33488,0.233270660729634)
--(axis cs:33489,0.233421749972933)
--(axis cs:33490,0.235193240707014)
--(axis cs:33491,0.225348179528388)
--(axis cs:33492,0.213265988963904)
--(axis cs:33493,0.189510070888198)
--(axis cs:33494,0.179576178658053)
--(axis cs:33495,0.181436602174524)
--(axis cs:33496,0.164897641099794)
--(axis cs:33497,0.163269718830328)
--(axis cs:33498,0.152431167552128)
--(axis cs:33499,0.154201617142649)
--(axis cs:33500,0.13670988885654)
--(axis cs:33501,0.139818384763031)
--(axis cs:33502,0.142791329032463)
--(axis cs:33503,0.136504125576413)
--(axis cs:33504,0.139354959781991)
--(axis cs:33505,0.143752404617225)
--(axis cs:33506,0.142774590362948)
--(axis cs:33507,0.144145254116874)
--(axis cs:33508,0.154769460095059)
--(axis cs:33509,0.152339109056904)
--(axis cs:33510,0.142209739888894)
--(axis cs:33511,0.14715118699836)
--(axis cs:33512,0.154397438523291)
--(axis cs:33513,0.157560284260062)
--(axis cs:33514,0.168938081781132)
--(axis cs:33515,0.169404552673721)
--(axis cs:33516,0.177109203737187)
--(axis cs:33517,0.167549408547468)
--(axis cs:33518,0.160373674856752)
--(axis cs:33519,0.162131989130663)
--(axis cs:33520,0.16637973635786)
--(axis cs:33521,0.155361692614754)
--(axis cs:33522,0.151256710302553)
--(axis cs:33523,0.159382596185204)
--(axis cs:33524,0.166530003704071)
--(axis cs:33525,0.143257681921783)
--(axis cs:33526,0.141095213954834)
--(axis cs:33527,0.149377125859569)
--(axis cs:33528,0.142901948655194)
--(axis cs:33529,0.144778006819674)
--(axis cs:33530,0.161597572751996)
--(axis cs:33531,0.162352801546291)
--(axis cs:33532,0.175649096077429)
--(axis cs:33533,0.179085777643672)
--(axis cs:33534,0.152085620143345)
--(axis cs:33535,0.149522032797811)
--(axis cs:33536,0.158255325625127)
--(axis cs:33537,0.165684234225879)
--(axis cs:33538,0.185403950812057)
--(axis cs:33539,0.18139918021733)
--(axis cs:33540,0.202439533975195)
--(axis cs:33541,0.215116879137061)
--(axis cs:33542,0.221752884943179)
--(axis cs:33543,0.20612699704437)
--(axis cs:33544,0.187890042785265)
--(axis cs:33545,0.18919782405065)
--(axis cs:33546,0.189350469748434)
--(axis cs:33547,0.186452107775922)
--(axis cs:33548,0.202561305339763)
--(axis cs:33549,0.174405762994478)
--(axis cs:33550,0.186286409652171)
--(axis cs:33551,0.176627743711059)
--(axis cs:33552,0.173646231519196)
--(axis cs:33553,0.189044248924388)
--(axis cs:33554,0.219566013879656)
--(axis cs:33555,0.227301773369581)
--(axis cs:33556,0.210283703943858)
--(axis cs:33557,0.214229105957063)
--(axis cs:33558,0.198292502862473)
--(axis cs:33559,0.196391092854886)
--(axis cs:33560,0.18730942105469)
--(axis cs:33561,0.18644613693335)
--(axis cs:33562,0.173351765348241)
--(axis cs:33563,0.183786031178516)
--(axis cs:33564,0.182981700898599)
--(axis cs:33565,0.207865232979738)
--(axis cs:33566,0.184815545295765)
--(axis cs:33567,0.182408764605747)
--(axis cs:33568,0.180747825316952)
--(axis cs:33569,0.205808626034705)
--(axis cs:33570,0.209138777343616)
--(axis cs:33571,0.193072997025738)
--(axis cs:33572,0.194364199426036)
--(axis cs:33573,0.188763928267608)
--(axis cs:33574,0.186451459657728)
--(axis cs:33575,0.190068558686481)
--(axis cs:33576,0.199526289097182)
--(axis cs:33577,0.19000657870854)
--(axis cs:33578,0.196444055484768)
--(axis cs:33579,0.191398709701041)
--(axis cs:33580,0.19939019747164)
--(axis cs:33581,0.197869696487055)
--(axis cs:33582,0.211274174103248)
--(axis cs:33583,0.196495067334518)
--(axis cs:33584,0.214384497265785)
--(axis cs:33585,0.215089020584063)
--(axis cs:33586,0.228858193603175)
--(axis cs:33587,0.234926477050459)
--(axis cs:33588,0.217139331892113)
--(axis cs:33589,0.209996230031782)
--(axis cs:33590,0.207985388377914)
--(axis cs:33591,0.233011641502145)
--(axis cs:33592,0.232340735552789)
--(axis cs:33593,0.217332800924837)
--(axis cs:33594,0.221929546887558)
--(axis cs:33595,0.213042760149301)
--(axis cs:33596,0.217284282032652)
--(axis cs:33597,0.194752291535758)
--(axis cs:33598,0.201564909594257)
--(axis cs:33599,0.212786421032464)
--(axis cs:33600,0.2126799405864)
--(axis cs:33601,0.202743170043493)
--(axis cs:33602,0.202581911022713)
--(axis cs:33603,0.216320415455597)
--(axis cs:33604,0.214641934288712)
--(axis cs:33605,0.216373272744063)
--(axis cs:33606,0.218149302502333)
--(axis cs:33607,0.217069651784097)
--(axis cs:33608,0.238474463694998)
--(axis cs:33609,0.246927972777397)
--(axis cs:33610,0.239024214066329)
--(axis cs:33611,0.227443757247991)
--(axis cs:33612,0.229332521578946)
--(axis cs:33613,0.259342151564031)
--(axis cs:33614,0.259286645766743)
--(axis cs:33615,0.267597064619047)
--(axis cs:33616,0.269397165601636)
--(axis cs:33617,0.286067311490751)
--(axis cs:33618,0.277268889370409)
--(axis cs:33619,0.277336016885891)
--(axis cs:33620,0.258278050946766)
--(axis cs:33621,0.238372188292757)
--(axis cs:33622,0.238380607162164)
--(axis cs:33623,0.230819812761383)
--(axis cs:33624,0.23003686834809)
--(axis cs:33625,0.213209486874968)
--(axis cs:33626,0.223455432877874)
--(axis cs:33627,0.217250579222743)
--(axis cs:33628,0.216854326753181)
--(axis cs:33629,0.21406651219675)
--(axis cs:33630,0.215177989718877)
--(axis cs:33631,0.218423249207328)
--(axis cs:33632,0.208054240651946)
--(axis cs:33633,0.211384633617475)
--(axis cs:33634,0.211872876598423)
--(axis cs:33635,0.19704643672849)
--(axis cs:33636,0.196959426721736)
--(axis cs:33637,0.20139884155413)
--(axis cs:33638,0.206128286293916)
--(axis cs:33639,0.187936201492921)
--(axis cs:33640,0.195530340272374)
--(axis cs:33641,0.220206541094502)
--(axis cs:33642,0.220560145412107)
--(axis cs:33643,0.226597243104987)
--(axis cs:33644,0.209909100750556)
--(axis cs:33645,0.219931599722381)
--(axis cs:33646,0.216022099975248)
--(axis cs:33647,0.216581760396812)
--(axis cs:33648,0.216840978231507)
--(axis cs:33649,0.196007551816006)
--(axis cs:33650,0.188788022879186)
--(axis cs:33651,0.187767396564177)
--(axis cs:33652,0.168471522017552)
--(axis cs:33653,0.141756571186066)
--(axis cs:33654,0.11939060281741)
--(axis cs:33655,0.131191318724042)
--(axis cs:33656,0.134822934138885)
--(axis cs:33657,0.136942493394535)
--(axis cs:33658,0.128533608233754)
--(axis cs:33659,0.142246855877161)
--(axis cs:33660,0.137493449526716)
--(axis cs:33661,0.134830402730784)
--(axis cs:33662,0.122316117038178)
--(axis cs:33663,0.118295757286708)
--(axis cs:33664,0.119678875024026)
--(axis cs:33665,0.118620192210815)
--(axis cs:33666,0.118583809218847)
--(axis cs:33667,0.123055227863352)
--(axis cs:33668,0.124098221046379)
--(axis cs:33669,0.144360878423474)
--(axis cs:33670,0.161734797345653)
--(axis cs:33671,0.150190745126474)
--(axis cs:33672,0.177543628227471)
--(axis cs:33673,0.194367718078665)
--(axis cs:33674,0.212725165673649)
--(axis cs:33675,0.21277726438081)
--(axis cs:33676,0.215421705994122)
--(axis cs:33677,0.220804807758689)
--(axis cs:33678,0.216592474473057)
--(axis cs:33679,0.222135731362781)
--(axis cs:33680,0.239116059119782)
--(axis cs:33681,0.217268492225236)
--(axis cs:33682,0.233598959986872)
--(axis cs:33683,0.22698968537293)
--(axis cs:33684,0.249049739121661)
--(axis cs:33685,0.21736578649652)
--(axis cs:33686,0.219002309224806)
--(axis cs:33687,0.216581137151272)
--(axis cs:33688,0.197914370127767)
--(axis cs:33689,0.198340643156494)
--(axis cs:33690,0.198407851838893)
--(axis cs:33691,0.221054730529405)
--(axis cs:33692,0.219679781811352)
--(axis cs:33693,0.234274713066739)
--(axis cs:33694,0.245276776639802)
--(axis cs:33695,0.240701626999242)
--(axis cs:33696,0.240708816774459)
--(axis cs:33697,0.234399350941469)
--(axis cs:33698,0.239909113935396)
--(axis cs:33699,0.241585287043153)
--(axis cs:33700,0.241628454410104)
--(axis cs:33701,0.273737093935326)
--(axis cs:33702,0.244849124511525)
--(axis cs:33703,0.254474104783974)
--(axis cs:33704,0.254450178272975)
--(axis cs:33705,0.275442051662012)
--(axis cs:33706,0.262373065170792)
--(axis cs:33707,0.257679886953738)
--(axis cs:33708,0.27924442199362)
--(axis cs:33709,0.279165457412443)
--(axis cs:33710,0.279086037340285)
--(axis cs:33711,0.263800545664809)
--(axis cs:33712,0.264633490178946)
--(axis cs:33713,0.268084086685706)
--(axis cs:33714,0.268867221923721)
--(axis cs:33715,0.28152590733048)
--(axis cs:33716,0.278726662783105)
--(axis cs:33717,0.272981507436617)
--(axis cs:33718,0.282220983346228)
--(axis cs:33719,0.274413930186987)
--(axis cs:33720,0.273721829924666)
--(axis cs:33721,0.259316284820733)
--(axis cs:33722,0.282751408669687)
--(axis cs:33723,0.244534788265627)
--(axis cs:33724,0.222931965664274)
--(axis cs:33725,0.236518286669313)
--(axis cs:33726,0.23915547044022)
--(axis cs:33727,0.246269645525811)
--(axis cs:33728,0.250811285424969)
--(axis cs:33729,0.231787975052607)
--(axis cs:33730,0.213906090468882)
--(axis cs:33731,0.200993286433926)
--(axis cs:33732,0.202853447807436)
--(axis cs:33733,0.204144004824216)
--(axis cs:33734,0.198477036233305)
--(axis cs:33735,0.17954610893071)
--(axis cs:33736,0.179535991053926)
--(axis cs:33737,0.187889174107632)
--(axis cs:33738,0.19178596335892)
--(axis cs:33739,0.194326032341511)
--(axis cs:33740,0.189557071364652)
--(axis cs:33741,0.184942830653071)
--(axis cs:33742,0.190799065122865)
--(axis cs:33743,0.221764380048242)
--(axis cs:33744,0.214924996335144)
--(axis cs:33745,0.202367378907873)
--(axis cs:33746,0.2129381368729)
--(axis cs:33747,0.210025476966548)
--(axis cs:33748,0.18673841326452)
--(axis cs:33749,0.195669821336606)
--(axis cs:33750,0.210283471528378)
--(axis cs:33751,0.216825430959113)
--(axis cs:33752,0.206992722404727)
--(axis cs:33753,0.193304187014139)
--(axis cs:33754,0.17403841022243)
--(axis cs:33755,0.189348279889436)
--(axis cs:33756,0.185826400402286)
--(axis cs:33757,0.181640429051658)
--(axis cs:33758,0.178154964273182)
--(axis cs:33759,0.168587550560791)
--(axis cs:33760,0.158232094168441)
--(axis cs:33761,0.152394681655284)
--(axis cs:33762,0.156546406950992)
--(axis cs:33763,0.15103712451728)
--(axis cs:33764,0.167598414408754)
--(axis cs:33765,0.168102893832362)
--(axis cs:33766,0.168019652294925)
--(axis cs:33767,0.168275395361872)
--(axis cs:33768,0.183839438742128)
--(axis cs:33769,0.182756904660406)
--(axis cs:33770,0.181039797740112)
--(axis cs:33771,0.185589249528345)
--(axis cs:33772,0.191882608757338)
--(axis cs:33773,0.200036901060092)
--(axis cs:33774,0.224674605206737)
--(axis cs:33775,0.217335014072169)
--(axis cs:33776,0.211600237115621)
--(axis cs:33777,0.212829414485564)
--(axis cs:33778,0.212725479201628)
--(axis cs:33779,0.220145762788248)
--(axis cs:33780,0.228421857251633)
--(axis cs:33781,0.24734862205894)
--(axis cs:33782,0.241347250354389)
--(axis cs:33783,0.247707688464076)
--(axis cs:33784,0.240213998497788)
--(axis cs:33785,0.248398270536707)
--(axis cs:33786,0.248816646948651)
--(axis cs:33787,0.245917842191192)
--(axis cs:33788,0.254548046337319)
--(axis cs:33789,0.238207932056817)
--(axis cs:33790,0.242990023248933)
--(axis cs:33791,0.253270191688376)
--(axis cs:33792,0.253331405058363)
--(axis cs:33793,0.230139611262363)
--(axis cs:33794,0.232146225233797)
--(axis cs:33795,0.232375033734075)
--(axis cs:33796,0.241658371422382)
--(axis cs:33797,0.249087760102673)
--(axis cs:33798,0.256949625925858)
--(axis cs:33799,0.250860248264019)
--(axis cs:33800,0.227362441590408)
--(axis cs:33801,0.228347596048728)
--(axis cs:33802,0.210578196142715)
--(axis cs:33803,0.214782493018844)
--(axis cs:33804,0.225929300000267)
--(axis cs:33805,0.223596650464848)
--(axis cs:33806,0.19499895052491)
--(axis cs:33807,0.1868516858905)
--(axis cs:33808,0.18590989702541)
--(axis cs:33809,0.181465931229394)
--(axis cs:33810,0.181088552389847)
--(axis cs:33811,0.178886482994978)
--(axis cs:33812,0.175448013679961)
--(axis cs:33813,0.199945171939809)
--(axis cs:33814,0.197728217630009)
--(axis cs:33815,0.187316711537698)
--(axis cs:33816,0.188192811857862)
--(axis cs:33817,0.188638109527368)
--(axis cs:33818,0.170805696548811)
--(axis cs:33819,0.174562678175024)
--(axis cs:33820,0.192425040791193)
--(axis cs:33821,0.191644863486564)
--(axis cs:33822,0.215783155263095)
--(axis cs:33823,0.203358505317588)
--(axis cs:33824,0.203693695691285)
--(axis cs:33825,0.206932560974596)
--(axis cs:33826,0.23462024571097)
--(axis cs:33827,0.232120995970341)
--(axis cs:33828,0.230428690744297)
--(axis cs:33829,0.245152050049361)
--(axis cs:33830,0.224327327659867)
--(axis cs:33831,0.2067310512725)
--(axis cs:33832,0.186623937141384)
--(axis cs:33833,0.172597543638052)
--(axis cs:33834,0.168944586539816)
--(axis cs:33835,0.178094370972892)
--(axis cs:33836,0.179227008672557)
--(axis cs:33837,0.160499001417929)
--(axis cs:33838,0.176576161256615)
--(axis cs:33839,0.168267904390613)
--(axis cs:33840,0.173104711081446)
--(axis cs:33841,0.168673894113601)
--(axis cs:33842,0.169562228774998)
--(axis cs:33843,0.172674925965382)
--(axis cs:33844,0.156410700908549)
--(axis cs:33845,0.156720699627609)
--(axis cs:33846,0.133795708659097)
--(axis cs:33847,0.14267192019996)
--(axis cs:33848,0.142425689295242)
--(axis cs:33849,0.153780173456722)
--(axis cs:33850,0.173671434113056)
--(axis cs:33851,0.191557275992849)
--(axis cs:33852,0.222402995136564)
--(axis cs:33853,0.218305766269829)
--(axis cs:33854,0.226872416694278)
--(axis cs:33855,0.218927536832521)
--(axis cs:33856,0.221000419573093)
--(axis cs:33857,0.239413677654491)
--(axis cs:33858,0.225080141952914)
--(axis cs:33859,0.243204458424012)
--(axis cs:33860,0.241637709151835)
--(axis cs:33861,0.239377252980378)
--(axis cs:33862,0.226014093484408)
--(axis cs:33863,0.235640887183706)
--(axis cs:33864,0.249171598265628)
--(axis cs:33865,0.24789304322037)
--(axis cs:33866,0.283689671801049)
--(axis cs:33867,0.275069553568242)
--(axis cs:33868,0.264845532794011)
--(axis cs:33869,0.264412911455519)
--(axis cs:33870,0.257180934357313)
--(axis cs:33871,0.260443419161987)
--(axis cs:33872,0.242594699132783)
--(axis cs:33873,0.264087626235853)
--(axis cs:33874,0.264033258666499)
--(axis cs:33875,0.279475435088662)
--(axis cs:33876,0.267784423462093)
--(axis cs:33877,0.254678386039782)
--(axis cs:33878,0.262342722702479)
--(axis cs:33879,0.25353164035217)
--(axis cs:33880,0.254774455418712)
--(axis cs:33881,0.250053982393903)
--(axis cs:33882,0.246696276201589)
--(axis cs:33883,0.242276603629389)
--(axis cs:33884,0.242460192459658)
--(axis cs:33885,0.240679372166001)
--(axis cs:33886,0.211169499667612)
--(axis cs:33887,0.210041117280299)
--(axis cs:33888,0.219746375382904)
--(axis cs:33889,0.219534699806788)
--(axis cs:33890,0.224641306274702)
--(axis cs:33891,0.212420129613626)
--(axis cs:33892,0.222949252916819)
--(axis cs:33893,0.220659190417001)
--(axis cs:33894,0.220442944663976)
--(axis cs:33895,0.206790167491117)
--(axis cs:33896,0.19479414168153)
--(axis cs:33897,0.206358699415752)
--(axis cs:33898,0.190819780115767)
--(axis cs:33899,0.197905009631823)
--(axis cs:33900,0.197817967961508)
--(axis cs:33901,0.201384885184768)
--(axis cs:33902,0.212360387724936)
--(axis cs:33903,0.210912617132058)
--(axis cs:33904,0.185758716223314)
--(axis cs:33905,0.185454789732062)
--(axis cs:33906,0.184043825802924)
--(axis cs:33907,0.176942256276122)
--(axis cs:33908,0.177205140668477)
--(axis cs:33909,0.168637096584265)
--(axis cs:33910,0.166591982208352)
--(axis cs:33911,0.175806996354298)
--(axis cs:33912,0.169396581649213)
--(axis cs:33913,0.170523181612959)
--(axis cs:33914,0.170159765790007)
--(axis cs:33915,0.181851331687258)
--(axis cs:33916,0.201400792169531)
--(axis cs:33917,0.189222940126093)
--(axis cs:33918,0.210438673851365)
--(axis cs:33919,0.209485250418253)
--(axis cs:33920,0.211334902582559)
--(axis cs:33921,0.218225485529528)
--(axis cs:33922,0.209537118831637)
--(axis cs:33923,0.218979283914365)
--(axis cs:33924,0.233730332423117)
--(axis cs:33925,0.226484466785908)
--(axis cs:33926,0.260567532843941)
--(axis cs:33927,0.277279839690284)
--(axis cs:33928,0.263583865719163)
--(axis cs:33929,0.284017460918043)
--(axis cs:33930,0.254873903329622)
--(axis cs:33931,0.249262009362724)
--(axis cs:33932,0.254031233824081)
--(axis cs:33933,0.237180308422634)
--(axis cs:33934,0.236821181452451)
--(axis cs:33935,0.230935049949388)
--(axis cs:33936,0.231989054955474)
--(axis cs:33937,0.214826648220549)
--(axis cs:33938,0.212828420490985)
--(axis cs:33939,0.208533030750039)
--(axis cs:33940,0.184023255086054)
--(axis cs:33941,0.181550057388447)
--(axis cs:33942,0.178614367649775)
--(axis cs:33943,0.164951016457834)
--(axis cs:33944,0.179279785781256)
--(axis cs:33945,0.187094770951364)
--(axis cs:33946,0.171365694390101)
--(axis cs:33947,0.17269314555849)
--(axis cs:33948,0.168283131937876)
--(axis cs:33949,0.168918402575992)
--(axis cs:33950,0.17858282778475)
--(axis cs:33951,0.180057415738792)
--(axis cs:33952,0.192104604623966)
--(axis cs:33953,0.189425820957189)
--(axis cs:33954,0.183653516091252)
--(axis cs:33955,0.188912041853914)
--(axis cs:33956,0.188330484201902)
--(axis cs:33957,0.20350773159743)
--(axis cs:33958,0.204712093887645)
--(axis cs:33959,0.179686566534741)
--(axis cs:33960,0.185521110230364)
--(axis cs:33961,0.18342089455744)
--(axis cs:33962,0.169586787455994)
--(axis cs:33963,0.184045462946956)
--(axis cs:33964,0.168504274917331)
--(axis cs:33965,0.164588155584769)
--(axis cs:33966,0.179318823315587)
--(axis cs:33967,0.179468419529563)
--(axis cs:33968,0.193836554617886)
--(axis cs:33969,0.176373322460111)
--(axis cs:33970,0.179894317242587)
--(axis cs:33971,0.182863570233617)
--(axis cs:33972,0.18244504743)
--(axis cs:33973,0.197318774554247)
--(axis cs:33974,0.200160204210956)
--(axis cs:33975,0.186593810616911)
--(axis cs:33976,0.186203455563456)
--(axis cs:33977,0.202917513263861)
--(axis cs:33978,0.203353480205471)
--(axis cs:33979,0.231094158448823)
--(axis cs:33980,0.254621388702992)
--(axis cs:33981,0.254670338432552)
--(axis cs:33982,0.288185269300093)
--(axis cs:33983,0.274378205854265)
--(axis cs:33984,0.287014283195325)
--(axis cs:33985,0.277420010261096)
--(axis cs:33986,0.271080330054557)
--(axis cs:33987,0.243603892569432)
--(axis cs:33988,0.242679289598093)
--(axis cs:33989,0.255440433876615)
--(axis cs:33990,0.240514226462062)
--(axis cs:33991,0.212903503228579)
--(axis cs:33992,0.210192041621719)
--(axis cs:33993,0.211037730636125)
--(axis cs:33994,0.215654931449917)
--(axis cs:33995,0.228778343851124)
--(axis cs:33996,0.223295899016236)
--(axis cs:33997,0.223761223846438)
--(axis cs:33998,0.221473983998935)
--(axis cs:33999,0.230646420878174)
--(axis cs:34000,0.198264387199411)
--(axis cs:34001,0.189778819967767)
--(axis cs:34002,0.18254992400469)
--(axis cs:34003,0.186342141271631)
--(axis cs:34004,0.183662774817676)
--(axis cs:34005,0.186738774202859)
--(axis cs:34006,0.188650628211306)
--(axis cs:34007,0.205650222574984)
--(axis cs:34008,0.206807562684109)
--(axis cs:34009,0.195895324272058)
--(axis cs:34010,0.215890768557898)
--(axis cs:34011,0.230742148201146)
--(axis cs:34012,0.207826864414015)
--(axis cs:34013,0.200336006335774)
--(axis cs:34014,0.198490575255525)
--(axis cs:34015,0.198493099124025)
--(axis cs:34016,0.184851784668426)
--(axis cs:34017,0.18523260526769)
--(axis cs:34018,0.185075507128857)
--(axis cs:34019,0.187444073712306)
--(axis cs:34020,0.210498030634359)
--(axis cs:34021,0.189629471605393)
--(axis cs:34022,0.183864182649529)
--(axis cs:34023,0.178942558180487)
--(axis cs:34024,0.1875839714632)
--(axis cs:34025,0.17470638388262)
--(axis cs:34026,0.164730119286607)
--(axis cs:34027,0.168464813377581)
--(axis cs:34028,0.157042516964994)
--(axis cs:34029,0.170829630125214)
--(axis cs:34030,0.153201034898828)
--(axis cs:34031,0.161465180451717)
--(axis cs:34032,0.183186968538282)
--(axis cs:34033,0.16991945992523)
--(axis cs:34034,0.173511179503825)
--(axis cs:34035,0.175770766998897)
--(axis cs:34036,0.190576740870784)
--(axis cs:34037,0.163336067382376)
--(axis cs:34038,0.164194331273662)
--(axis cs:34039,0.149475623317089)
--(axis cs:34040,0.143620044759652)
--(axis cs:34041,0.155296159097794)
--(axis cs:34042,0.164601380815279)
--(axis cs:34043,0.145997135444882)
--(axis cs:34044,0.125532446988048)
--(axis cs:34045,0.140545829280908)
--(axis cs:34046,0.151235934534202)
--(axis cs:34047,0.143652262030548)
--(axis cs:34048,0.154384776241523)
--(axis cs:34049,0.157339219971204)
--(axis cs:34050,0.176168500234135)
--(axis cs:34051,0.16385688480516)
--(axis cs:34052,0.16369436489493)
--(axis cs:34053,0.183306138345512)
--(axis cs:34054,0.166824837698869)
--(axis cs:34055,0.165726677079507)
--(axis cs:34056,0.15963816078782)
--(axis cs:34057,0.188359178283303)
--(axis cs:34058,0.188032879670032)
--(axis cs:34059,0.204617129464527)
--(axis cs:34060,0.215666081981679)
--(axis cs:34061,0.220341363072579)
--(axis cs:34062,0.216100408831801)
--(axis cs:34063,0.253100812290703)
--(axis cs:34064,0.281643843807555)
--(axis cs:34065,0.255786530417703)
--(axis cs:34066,0.245687375166278)
--(axis cs:34067,0.257218446566626)
--(axis cs:34068,0.228588228738681)
--(axis cs:34069,0.215908489270351)
--(axis cs:34070,0.192449336350453)
--(axis cs:34071,0.180108432247968)
--(axis cs:34072,0.162594454835087)
--(axis cs:34073,0.161115013094826)
--(axis cs:34074,0.153944256012081)
--(axis cs:34075,0.153973101614072)
--(axis cs:34076,0.156603745331675)
--(axis cs:34077,0.152062342209823)
--(axis cs:34078,0.142700056816409)
--(axis cs:34079,0.135203931490614)
--(axis cs:34080,0.13075707058644)
--(axis cs:34081,0.136635769865787)
--(axis cs:34082,0.139116354835269)
--(axis cs:34083,0.139567184988743)
--(axis cs:34084,0.136684763791762)
--(axis cs:34085,0.150559927659146)
--(axis cs:34086,0.144042408471553)
--(axis cs:34087,0.137211755078554)
--(axis cs:34088,0.137834064800435)
--(axis cs:34089,0.137510562758697)
--(axis cs:34090,0.140395161813326)
--(axis cs:34091,0.153616659284749)
--(axis cs:34092,0.164682095901824)
--(axis cs:34093,0.145157147124903)
--(axis cs:34094,0.161391357207414)
--(axis cs:34095,0.162369463989002)
--(axis cs:34096,0.160276113841224)
--(axis cs:34097,0.162800080957367)
--(axis cs:34098,0.16984183200677)
--(axis cs:34099,0.175752971732046)
--(axis cs:34100,0.180765167723412)
--(axis cs:34101,0.165328544983151)
--(axis cs:34102,0.163629999001712)
--(axis cs:34103,0.153413533583156)
--(axis cs:34104,0.152398367580363)
--(axis cs:34105,0.128191878343107)
--(axis cs:34106,0.137728073070927)
--(axis cs:34107,0.141752859460026)
--(axis cs:34108,0.159780723895566)
--(axis cs:34109,0.16966293217518)
--(axis cs:34110,0.188022731584792)
--(axis cs:34111,0.186442652272644)
--(axis cs:34112,0.192256609363887)
--(axis cs:34113,0.217732649085582)
--(axis cs:34114,0.221441478585112)
--(axis cs:34115,0.196479748093126)
--(axis cs:34116,0.193837349867499)
--(axis cs:34117,0.196833440388866)
--(axis cs:34118,0.203396019803859)
--(axis cs:34119,0.20329884681919)
--(axis cs:34120,0.18220250464268)
--(axis cs:34121,0.174186951239192)
--(axis cs:34122,0.176497026879364)
--(axis cs:34123,0.189780781381601)
--(axis cs:34124,0.189947700744919)
--(axis cs:34125,0.222732702208785)
--(axis cs:34126,0.225512230046148)
--(axis cs:34127,0.217750682299909)
--(axis cs:34128,0.21771746790264)
--(axis cs:34129,0.20488658426712)
--(axis cs:34130,0.194196539429573)
--(axis cs:34131,0.205160532008987)
--(axis cs:34132,0.1909552796752)
--(axis cs:34133,0.190873788761923)
--(axis cs:34134,0.188044604725628)
--(axis cs:34135,0.201667063159094)
--(axis cs:34136,0.208692314223189)
--(axis cs:34137,0.211616636848376)
--(axis cs:34138,0.20525274534074)
--(axis cs:34139,0.172725129425844)
--(axis cs:34140,0.177415402677358)
--(axis cs:34141,0.202433759524337)
--(axis cs:34142,0.207624557273826)
--(axis cs:34143,0.194106705804455)
--(axis cs:34144,0.194027308036714)
--(axis cs:34145,0.19405684194029)
--(axis cs:34146,0.19395681784777)
--(axis cs:34147,0.185932727068564)
--(axis cs:34148,0.185509683145785)
--(axis cs:34149,0.191873769625339)
--(axis cs:34150,0.19082297491481)
--(axis cs:34151,0.185766532121668)
--(axis cs:34152,0.190972644664495)
--(axis cs:34153,0.182631381008917)
--(axis cs:34154,0.184018508264391)
--(axis cs:34155,0.175443029411603)
--(axis cs:34156,0.176248709495599)
--(axis cs:34157,0.169994331718211)
--(axis cs:34158,0.156526658861313)
--(axis cs:34159,0.184261594251834)
--(axis cs:34160,0.195347368699313)
--(axis cs:34161,0.179366217113471)
--(axis cs:34162,0.163079157419373)
--(axis cs:34163,0.174497640821555)
--(axis cs:34164,0.174027540959475)
--(axis cs:34165,0.169911524821622)
--(axis cs:34166,0.169075950175873)
--(axis cs:34167,0.184212823659406)
--(axis cs:34168,0.184972297179928)
--(axis cs:34169,0.177500187805709)
--(axis cs:34170,0.180960824457374)
--(axis cs:34171,0.179008413624462)
--(axis cs:34172,0.176335314687511)
--(axis cs:34173,0.186688112544596)
--(axis cs:34174,0.186257036030529)
--(axis cs:34175,0.20503271010253)
--(axis cs:34176,0.196025736562723)
--(axis cs:34177,0.186503129761551)
--(axis cs:34178,0.209562885967257)
--(axis cs:34179,0.209976528164097)
--(axis cs:34180,0.21132105843713)
--(axis cs:34181,0.235004406069617)
--(axis cs:34182,0.263177271837904)
--(axis cs:34183,0.263393959101558)
--(axis cs:34184,0.24317163783458)
--(axis cs:34185,0.223023337819913)
--(axis cs:34186,0.224623443778368)
--(axis cs:34187,0.224650240166425)
--(axis cs:34188,0.22460891688436)
--(axis cs:34189,0.238581017163256)
--(axis cs:34190,0.235782401138236)
--(axis cs:34191,0.213015223902078)
--(axis cs:34192,0.221517285043895)
--(axis cs:34193,0.217933273907941)
--(axis cs:34194,0.203448117767212)
--(axis cs:34195,0.202464354651031)
--(axis cs:34196,0.207180931884988)
--(axis cs:34197,0.231669744511525)
--(axis cs:34198,0.200281501749474)
--(axis cs:34199,0.189439142130336)
--(axis cs:34200,0.171318488700094)
--(axis cs:34201,0.171808618097431)
--(axis cs:34202,0.174375852937274)
--(axis cs:34203,0.161379444566246)
--(axis cs:34204,0.177230301134452)
--(axis cs:34205,0.166097999540519)
--(axis cs:34206,0.160015076202698)
--(axis cs:34207,0.160413885040299)
--(axis cs:34208,0.161295969461015)
--(axis cs:34209,0.159849316623871)
--(axis cs:34210,0.165247023158795)
--(axis cs:34211,0.193616196162157)
--(axis cs:34212,0.189411668325058)
--(axis cs:34213,0.188919252387695)
--(axis cs:34214,0.202636128104319)
--(axis cs:34215,0.202544522419126)
--(axis cs:34216,0.183832463924799)
--(axis cs:34217,0.178924029163461)
--(axis cs:34218,0.206587741562595)
--(axis cs:34219,0.217639559503948)
--(axis cs:34220,0.241477691067784)
--(axis cs:34221,0.213491480900052)
--(axis cs:34222,0.198398739456246)
--(axis cs:34223,0.197698390160413)
--(axis cs:34224,0.198499382681)
--(axis cs:34225,0.217266207024308)
--(axis cs:34226,0.210660253739494)
--(axis cs:34227,0.200810739920358)
--(axis cs:34228,0.196678443149732)
--(axis cs:34229,0.190706460496906)
--(axis cs:34230,0.1927061932058)
--(axis cs:34231,0.171253125828013)
--(axis cs:34232,0.172155701943528)
--(axis cs:34233,0.159937674618641)
--(axis cs:34234,0.134496351349669)
--(axis cs:34235,0.136662912556995)
--(axis cs:34236,0.152919690483035)
--(axis cs:34237,0.154346788643517)
--(axis cs:34238,0.153928321723841)
--(axis cs:34239,0.153010923884778)
--(axis cs:34240,0.132220757719938)
--(axis cs:34241,0.139946865391669)
--(axis cs:34242,0.147982807662495)
--(axis cs:34243,0.160123471230753)
--(axis cs:34244,0.158104556301983)
--(axis cs:34245,0.16389438160782)
--(axis cs:34246,0.171504092987441)
--(axis cs:34247,0.176370230334195)
--(axis cs:34248,0.176975425001749)
--(axis cs:34249,0.172590494600731)
--(axis cs:34250,0.155614029162443)
--(axis cs:34251,0.174034209561356)
--(axis cs:34252,0.174879443257679)
--(axis cs:34253,0.189061128855142)
--(axis cs:34254,0.208540016166069)
--(axis cs:34255,0.206482860289092)
--(axis cs:34256,0.193804586927877)
--(axis cs:34257,0.185302080404323)
--(axis cs:34258,0.170058908955219)
--(axis cs:34259,0.156802605251123)
--(axis cs:34260,0.184190564139899)
--(axis cs:34261,0.176679208859795)
--(axis cs:34262,0.177323186408154)
--(axis cs:34263,0.177048130055216)
--(axis cs:34264,0.15750856588708)
--(axis cs:34265,0.15844805270316)
--(axis cs:34266,0.163585722532516)
--(axis cs:34267,0.159395506486634)
--(axis cs:34268,0.16040962939839)
--(axis cs:34269,0.170315192109584)
--(axis cs:34270,0.185940154850116)
--(axis cs:34271,0.186746268678182)
--(axis cs:34272,0.19255428633054)
--(axis cs:34273,0.194207335383349)
--(axis cs:34274,0.207187487369105)
--(axis cs:34275,0.20737277884634)
--(axis cs:34276,0.19282897338549)
--(axis cs:34277,0.202543333791744)
--(axis cs:34278,0.218550490689105)
--(axis cs:34279,0.223068031599425)
--(axis cs:34280,0.199629098873841)
--(axis cs:34281,0.203469548011845)
--(axis cs:34282,0.190187092032326)
--(axis cs:34283,0.189256340028029)
--(axis cs:34284,0.21398757468663)
--(axis cs:34285,0.198377053634868)
--(axis cs:34286,0.192140023561166)
--(axis cs:34287,0.190408657828617)
--(axis cs:34288,0.190744905836688)
--(axis cs:34289,0.18316300640464)
--(axis cs:34290,0.184742403766418)
--(axis cs:34291,0.179920291191305)
--(axis cs:34292,0.16598655772785)
--(axis cs:34293,0.160644783993954)
--(axis cs:34294,0.158199001185392)
--(axis cs:34295,0.156832101681545)
--(axis cs:34296,0.177660279295018)
--(axis cs:34297,0.178094912985746)
--(axis cs:34298,0.178862571966656)
--(axis cs:34299,0.177701667402698)
--(axis cs:34300,0.189983036585482)
--(axis cs:34301,0.203990199955137)
--(axis cs:34302,0.213630750796414)
--(axis cs:34303,0.211830449193929)
--(axis cs:34304,0.207504842471285)
--(axis cs:34305,0.220817246948562)
--(axis cs:34306,0.210089676838314)
--(axis cs:34307,0.21008447236838)
--(axis cs:34308,0.200606835341501)
--(axis cs:34309,0.207203961667855)
--(axis cs:34310,0.201664155544827)
--(axis cs:34311,0.203625278340091)
--(axis cs:34312,0.206585390340222)
--(axis cs:34313,0.214819605073074)
--(axis cs:34314,0.215957640526099)
--(axis cs:34315,0.208301419543383)
--(axis cs:34316,0.208410075871681)
--(axis cs:34317,0.203285423616246)
--(axis cs:34318,0.203378008068016)
--(axis cs:34319,0.216768713067874)
--(axis cs:34320,0.225566254887216)
--(axis cs:34321,0.228465959054378)
--(axis cs:34322,0.231495091686633)
--(axis cs:34323,0.229086883843903)
--(axis cs:34324,0.229616061105507)
--(axis cs:34325,0.230200486888148)
--(axis cs:34326,0.227646575170664)
--(axis cs:34327,0.213182704077638)
--(axis cs:34328,0.225866197163412)
--(axis cs:34329,0.219673187479887)
--(axis cs:34330,0.222534259549012)
--(axis cs:34331,0.214495008716215)
--(axis cs:34332,0.228119606671265)
--(axis cs:34333,0.220092393929736)
--(axis cs:34334,0.221673915833145)
--(axis cs:34335,0.22799521573553)
--(axis cs:34336,0.208427480872119)
--(axis cs:34337,0.212891165215948)
--(axis cs:34338,0.212684617510521)
--(axis cs:34339,0.203591684571938)
--(axis cs:34340,0.201152372234176)
--(axis cs:34341,0.200424166375912)
--(axis cs:34342,0.18314171518932)
--(axis cs:34343,0.163092488437212)
--(axis cs:34344,0.166448046668912)
--(axis cs:34345,0.165947063641856)
--(axis cs:34346,0.182152614674124)
--(axis cs:34347,0.198358587531088)
--(axis cs:34348,0.196514473648858)
--(axis cs:34349,0.181069372341929)
--(axis cs:34350,0.179851617490375)
--(axis cs:34351,0.177763096218422)
--(axis cs:34352,0.179984679088311)
--(axis cs:34353,0.185558543354093)
--(axis cs:34354,0.185637244502713)
--(axis cs:34355,0.187317515765339)
--(axis cs:34356,0.186749050207287)
--(axis cs:34357,0.188205682033321)
--(axis cs:34358,0.188597963923689)
--(axis cs:34359,0.198346162572553)
--(axis cs:34360,0.198870528528771)
--(axis cs:34361,0.201310544340234)
--(axis cs:34362,0.209946383996206)
--(axis cs:34363,0.234528533489317)
--(axis cs:34364,0.228979772031494)
--(axis cs:34365,0.229334209841553)
--(axis cs:34366,0.221347196578704)
--(axis cs:34367,0.220631058340111)
--(axis cs:34368,0.224959070562174)
--(axis cs:34369,0.25378119390327)
--(axis cs:34370,0.249282268640591)
--(axis cs:34371,0.256471591219085)
--(axis cs:34372,0.256090881097887)
--(axis cs:34373,0.255530547220018)
--(axis cs:34374,0.240688298194678)
--(axis cs:34375,0.223086157771742)
--(axis cs:34376,0.24222177142897)
--(axis cs:34377,0.229726940415904)
--(axis cs:34378,0.227552432076352)
--(axis cs:34379,0.230039869531359)
--(axis cs:34380,0.229269338190455)
--(axis cs:34381,0.224513370087249)
--(axis cs:34382,0.208611755462813)
--(axis cs:34383,0.198686471150017)
--(axis cs:34384,0.20194947898995)
--(axis cs:34385,0.203828977664994)
--(axis cs:34386,0.185620617866183)
--(axis cs:34387,0.185867862489745)
--(axis cs:34388,0.171658981036029)
--(axis cs:34389,0.16834782370823)
--(axis cs:34390,0.169066670690354)
--(axis cs:34391,0.160035252336038)
--(axis cs:34392,0.155952643551355)
--(axis cs:34393,0.161028257874579)
--(axis cs:34394,0.167715903297906)
--(axis cs:34395,0.154805154646521)
--(axis cs:34396,0.154482728801707)
--(axis cs:34397,0.162069628831817)
--(axis cs:34398,0.140738123303602)
--(axis cs:34399,0.140741079281426)
--(axis cs:34400,0.126682956084498)
--(axis cs:34401,0.121243579306847)
--(axis cs:34402,0.136534186629143)
--(axis cs:34403,0.137689734853051)
--(axis cs:34404,0.128291648767922)
--(axis cs:34405,0.128907168060464)
--(axis cs:34406,0.145271125124181)
--(axis cs:34407,0.128408248318621)
--(axis cs:34408,0.137776721404351)
--(axis cs:34409,0.125581900277443)
--(axis cs:34410,0.119648327363853)
--(axis cs:34411,0.133555805174836)
--(axis cs:34412,0.136977417031912)
--(axis cs:34413,0.136429330064548)
--(axis cs:34414,0.123257975956419)
--(axis cs:34415,0.130840445926029)
--(axis cs:34416,0.130345900778787)
--(axis cs:34417,0.124989480496148)
--(axis cs:34418,0.140848082668465)
--(axis cs:34419,0.137681170686487)
--(axis cs:34420,0.148074192453953)
--(axis cs:34421,0.145467646937368)
--(axis cs:34422,0.145272830867894)
--(axis cs:34423,0.149609773079688)
--(axis cs:34424,0.151384348380228)
--(axis cs:34425,0.14776072388426)
--(axis cs:34426,0.141836146624015)
--(axis cs:34427,0.162228384506196)
--(axis cs:34428,0.156826830569205)
--(axis cs:34429,0.175024430443917)
--(axis cs:34430,0.184197521867379)
--(axis cs:34431,0.15842526629259)
--(axis cs:34432,0.15783408372916)
--(axis cs:34433,0.156164102081959)
--(axis cs:34434,0.169724235909108)
--(axis cs:34435,0.181136583377818)
--(axis cs:34436,0.164658341281642)
--(axis cs:34437,0.169788024571225)
--(axis cs:34438,0.168198056188565)
--(axis cs:34439,0.173623038835669)
--(axis cs:34440,0.17885901020119)
--(axis cs:34441,0.194895854734934)
--(axis cs:34442,0.201093097067845)
--(axis cs:34443,0.207599363700825)
--(axis cs:34444,0.222845519090455)
--(axis cs:34445,0.218978709630973)
--(axis cs:34446,0.222250249548736)
--(axis cs:34447,0.215305914598023)
--(axis cs:34448,0.218211967055679)
--(axis cs:34449,0.220043443924204)
--(axis cs:34450,0.222406735310382)
--(axis cs:34451,0.249261147509826)
--(axis cs:34452,0.234229854384394)
--(axis cs:34453,0.204101879729059)
--(axis cs:34454,0.18502760000379)
--(axis cs:34455,0.190849322944929)
--(axis cs:34456,0.214853594760474)
--(axis cs:34457,0.209237536827224)
--(axis cs:34458,0.216800224759266)
--(axis cs:34459,0.216830282409641)
--(axis cs:34460,0.216724577939613)
--(axis cs:34461,0.205734114122927)
--(axis cs:34462,0.184082247697116)
--(axis cs:34463,0.176087014436977)
--(axis cs:34464,0.174529014247035)
--(axis cs:34465,0.170111363062437)
--(axis cs:34466,0.170622123003612)
--(axis cs:34467,0.174964420822387)
--(axis cs:34468,0.170471252079909)
--(axis cs:34469,0.17092723874302)
--(axis cs:34470,0.161261943968515)
--(axis cs:34471,0.151026300797973)
--(axis cs:34472,0.159235548865706)
--(axis cs:34473,0.184635667449822)
--(axis cs:34474,0.202777354802394)
--(axis cs:34475,0.207433203720307)
--(axis cs:34476,0.207377379291225)
--(axis cs:34477,0.197716171065578)
--(axis cs:34478,0.198987318831302)
--(axis cs:34479,0.196626415934885)
--(axis cs:34480,0.192086164240349)
--(axis cs:34481,0.185197793341447)
--(axis cs:34482,0.186513751421448)
--(axis cs:34483,0.179595489299461)
--(axis cs:34484,0.18065724965301)
--(axis cs:34485,0.184244584802221)
--(axis cs:34486,0.188327001707964)
--(axis cs:34487,0.17873659780725)
--(axis cs:34488,0.179741936888697)
--(axis cs:34489,0.184423110976477)
--(axis cs:34490,0.191007560013937)
--(axis cs:34491,0.204260148343675)
--(axis cs:34492,0.19151533751426)
--(axis cs:34493,0.192482400648573)
--(axis cs:34494,0.19351761182824)
--(axis cs:34495,0.18236292562882)
--(axis cs:34496,0.182089060452924)
--(axis cs:34497,0.18958257210695)
--(axis cs:34498,0.187712918018389)
--(axis cs:34499,0.184555196753849)
--(axis cs:34500,0.187587750506585)
--(axis cs:34501,0.187556398265849)
--(axis cs:34502,0.205819128213306)
--(axis cs:34503,0.21888057091957)
--(axis cs:34504,0.219214280863165)
--(axis cs:34505,0.218590283954705)
--(axis cs:34506,0.212900610209044)
--(axis cs:34507,0.223273737911751)
--(axis cs:34508,0.207754740247671)
--(axis cs:34509,0.190184480914323)
--(axis cs:34510,0.187470011766213)
--(axis cs:34511,0.171866841359407)
--(axis cs:34512,0.185261701460964)
--(axis cs:34513,0.18333164443804)
--(axis cs:34514,0.178512171126638)
--(axis cs:34515,0.188315609551824)
--(axis cs:34516,0.166242459455969)
--(axis cs:34517,0.163559288696767)
--(axis cs:34518,0.163041151773954)
--(axis cs:34519,0.169739460892591)
--(axis cs:34520,0.149698619091822)
--(axis cs:34521,0.158649574151348)
--(axis cs:34522,0.155579914325235)
--(axis cs:34523,0.150864312917028)
--(axis cs:34524,0.139880789491383)
--(axis cs:34525,0.141904178964405)
--(axis cs:34526,0.138243685085597)
--(axis cs:34527,0.143119801621402)
--(axis cs:34528,0.156128337535164)
--(axis cs:34529,0.166838296882676)
--(axis cs:34530,0.167587472098887)
--(axis cs:34531,0.18245914055776)
--(axis cs:34532,0.182171098876197)
--(axis cs:34533,0.184631373843794)
--(axis cs:34534,0.179631365018007)
--(axis cs:34535,0.182442618291115)
--(axis cs:34536,0.195779822809385)
--(axis cs:34537,0.18098260811513)
--(axis cs:34538,0.174801439473882)
--(axis cs:34539,0.175876000391726)
--(axis cs:34540,0.200237473848743)
--(axis cs:34541,0.193428235411923)
--(axis cs:34542,0.166185769348113)
--(axis cs:34543,0.173269029980316)
--(axis cs:34544,0.171803539425956)
--(axis cs:34545,0.146981305953593)
--(axis cs:34546,0.156608483650596)
--(axis cs:34547,0.150306027287674)
--(axis cs:34548,0.151174555347969)
--(axis cs:34549,0.149721039372179)
--(axis cs:34550,0.150074539031789)
--(axis cs:34551,0.147726084645047)
--(axis cs:34552,0.137477810100611)
--(axis cs:34553,0.126303290647163)
--(axis cs:34554,0.131783874100903)
--(axis cs:34555,0.131139158977664)
--(axis cs:34556,0.136815077627259)
--(axis cs:34557,0.153161085387964)
--(axis cs:34558,0.156361430436137)
--(axis cs:34559,0.156712450592771)
--(axis cs:34560,0.154766321668992)
--(axis cs:34561,0.15094182096585)
--(axis cs:34562,0.153474310214759)
--(axis cs:34563,0.138708480024977)
--(axis cs:34564,0.149148046905649)
--(axis cs:34565,0.175905356064926)
--(axis cs:34566,0.173436072479514)
--(axis cs:34567,0.179503731050329)
--(axis cs:34568,0.17740650437901)
--(axis cs:34569,0.179251193621435)
--(axis cs:34570,0.185316001780794)
--(axis cs:34571,0.185130424782692)
--(axis cs:34572,0.196570512455126)
--(axis cs:34573,0.215368162985897)
--(axis cs:34574,0.220484505289859)
--(axis cs:34575,0.207750754893774)
--(axis cs:34576,0.206056548502698)
--(axis cs:34577,0.212411090904689)
--(axis cs:34578,0.216837506759528)
--(axis cs:34579,0.206744788957496)
--(axis cs:34580,0.200025046800415)
--(axis cs:34581,0.213658997089477)
--(axis cs:34582,0.246924665743006)
--(axis cs:34583,0.273777678121611)
--(axis cs:34584,0.272394715241368)
--(axis cs:34585,0.251454955832072)
--(axis cs:34586,0.248304010751442)
--(axis cs:34587,0.248189875595764)
--(axis cs:34588,0.247873247156065)
--(axis cs:34589,0.241968866703821)
--(axis cs:34590,0.242032776408806)
--(axis cs:34591,0.245949633808052)
--(axis cs:34592,0.221997993023963)
--(axis cs:34593,0.209163535568596)
--(axis cs:34594,0.19065237254917)
--(axis cs:34595,0.205550573753741)
--(axis cs:34596,0.204619518400405)
--(axis cs:34597,0.200569185091225)
--(axis cs:34598,0.190464114702932)
--(axis cs:34599,0.199142297407063)
--(axis cs:34600,0.195085991632339)
--(axis cs:34601,0.199723412637998)
--(axis cs:34602,0.19968878256521)
--(axis cs:34603,0.200828271435642)
--(axis cs:34604,0.196990772152653)
--(axis cs:34605,0.206603423955249)
--(axis cs:34606,0.209174599434994)
--(axis cs:34607,0.206708570428191)
--(axis cs:34608,0.207122554704184)
--(axis cs:34609,0.210853746442839)
--(axis cs:34610,0.204725273449973)
--(axis cs:34611,0.200929752291156)
--(axis cs:34612,0.204437193947451)
--(axis cs:34613,0.209456362949211)
--(axis cs:34614,0.22656022880469)
--(axis cs:34615,0.206811933977822)
--(axis cs:34616,0.205952028617331)
--(axis cs:34617,0.205504715975555)
--(axis cs:34618,0.218254880541772)
--(axis cs:34619,0.21689880502383)
--(axis cs:34620,0.226011339700948)
--(axis cs:34621,0.22331609822358)
--(axis cs:34622,0.218528960324947)
--(axis cs:34623,0.216959419738383)
--(axis cs:34624,0.208038109352134)
--(axis cs:34625,0.210018969766072)
--(axis cs:34626,0.210173216551455)
--(axis cs:34627,0.215963576329495)
--(axis cs:34628,0.213709186234887)
--(axis cs:34629,0.205400413799347)
--(axis cs:34630,0.210145791866916)
--(axis cs:34631,0.1973224554482)
--(axis cs:34632,0.219274687491469)
--(axis cs:34633,0.222298189671216)
--(axis cs:34634,0.224743881118222)
--(axis cs:34635,0.240640286860106)
--(axis cs:34636,0.234745582776465)
--(axis cs:34637,0.229638720029683)
--(axis cs:34638,0.220710719974991)
--(axis cs:34639,0.191990251334121)
--(axis cs:34640,0.191597087389447)
--(axis cs:34641,0.191966180224767)
--(axis cs:34642,0.198086325392349)
--(axis cs:34643,0.193197753313831)
--(axis cs:34644,0.197464385102751)
--(axis cs:34645,0.18989853299494)
--(axis cs:34646,0.187859055717992)
--(axis cs:34647,0.187862292503963)
--(axis cs:34648,0.191609821320237)
--(axis cs:34649,0.18006868352051)
--(axis cs:34650,0.176498826414843)
--(axis cs:34651,0.188802843927677)
--(axis cs:34652,0.189722165008407)
--(axis cs:34653,0.188789248855184)
--(axis cs:34654,0.185981928724948)
--(axis cs:34655,0.183544234145949)
--(axis cs:34656,0.171614512745546)
--(axis cs:34657,0.156138020336889)
--(axis cs:34658,0.148787434983632)
--(axis cs:34659,0.17278631534537)
--(axis cs:34660,0.170834768651307)
--(axis cs:34661,0.173023612104755)
--(axis cs:34662,0.150081733656436)
--(axis cs:34663,0.152006893480325)
--(axis cs:34664,0.160212718922969)
--(axis cs:34665,0.166740787190251)
--(axis cs:34666,0.160623997779259)
--(axis cs:34667,0.160635961199351)
--(axis cs:34668,0.157996356944286)
--(axis cs:34669,0.174431291063939)
--(axis cs:34670,0.178372505113137)
--(axis cs:34671,0.180199670581957)
--(axis cs:34672,0.179515511096094)
--(axis cs:34673,0.167644079957473)
--(axis cs:34674,0.16912480292867)
--(axis cs:34675,0.177002511400512)
--(axis cs:34676,0.196071426151589)
--(axis cs:34677,0.212075397899828)
--(axis cs:34678,0.223445098397676)
--(axis cs:34679,0.223940417514302)
--(axis cs:34680,0.218537863851838)
--(axis cs:34681,0.218290390208074)
--(axis cs:34682,0.250423827895469)
--(axis cs:34683,0.252826657876147)
--(axis cs:34684,0.250657083067138)
--(axis cs:34685,0.226871967808267)
--(axis cs:34686,0.237334030618522)
--(axis cs:34687,0.229899100959514)
--(axis cs:34688,0.219010909966858)
--(axis cs:34689,0.2184513457838)
--(axis cs:34690,0.197098781320645)
--(axis cs:34691,0.197970560969745)
--(axis cs:34692,0.196837431613877)
--(axis cs:34693,0.202098716563828)
--(axis cs:34694,0.199390620891153)
--(axis cs:34695,0.187664831224831)
--(axis cs:34696,0.186748564550549)
--(axis cs:34697,0.196342995399481)
--(axis cs:34698,0.178443944367767)
--(axis cs:34699,0.177860175430073)
--(axis cs:34700,0.185055544031285)
--(axis cs:34701,0.179756663703111)
--(axis cs:34702,0.180732107389926)
--(axis cs:34703,0.18238652760169)
--(axis cs:34704,0.183514241290361)
--(axis cs:34705,0.202314358701329)
--(axis cs:34706,0.202254309364089)
--(axis cs:34707,0.199969933347684)
--(axis cs:34708,0.213687784996789)
--(axis cs:34709,0.215915426115134)
--(axis cs:34710,0.237062152521762)
--(axis cs:34711,0.223721046645354)
--(axis cs:34712,0.225949867520609)
--(axis cs:34713,0.229919513958365)
--(axis cs:34714,0.234585186430049)
--(axis cs:34715,0.246013263632399)
--(axis cs:34716,0.241058770163594)
--(axis cs:34717,0.21809275954251)
--(axis cs:34718,0.238067677510645)
--(axis cs:34719,0.23606326411346)
--(axis cs:34720,0.228093436533986)
--(axis cs:34721,0.227625450859841)
--(axis cs:34722,0.227602957803065)
--(axis cs:34723,0.224369367406973)
--(axis cs:34724,0.202584458972249)
--(axis cs:34725,0.202470697034527)
--(axis cs:34726,0.197849549999262)
--(axis cs:34727,0.197287371065249)
--(axis cs:34728,0.196214290438773)
--(axis cs:34729,0.173150759128276)
--(axis cs:34730,0.163465470069056)
--(axis cs:34731,0.168052644338693)
--(axis cs:34732,0.153970130752035)
--(axis cs:34733,0.1367577210933)
--(axis cs:34734,0.135725297111021)
--(axis cs:34735,0.135777109527184)
--(axis cs:34736,0.130249011202298)
--(axis cs:34737,0.142588708828565)
--(axis cs:34738,0.144943517796889)
--(axis cs:34739,0.144679155187934)
--(axis cs:34740,0.14309545555176)
--(axis cs:34741,0.145367510086314)
--(axis cs:34742,0.145300379576376)
--(axis cs:34743,0.143048369776203)
--(axis cs:34744,0.134604332962074)
--(axis cs:34745,0.123119101527135)
--(axis cs:34746,0.125613021954786)
--(axis cs:34747,0.129494000907473)
--(axis cs:34748,0.114842681069271)
--(axis cs:34749,0.131949289646034)
--(axis cs:34750,0.143356854310564)
--(axis cs:34751,0.14536270038959)
--(axis cs:34752,0.153548819607157)
--(axis cs:34753,0.171047528243528)
--(axis cs:34754,0.169938242655786)
--(axis cs:34755,0.171047151595315)
--(axis cs:34756,0.17623502958187)
--(axis cs:34757,0.17857358198841)
--(axis cs:34758,0.174753771784031)
--(axis cs:34759,0.171830385977949)
--(axis cs:34760,0.175990097790238)
--(axis cs:34761,0.16657028282969)
--(axis cs:34762,0.151451712538459)
--(axis cs:34763,0.155110747395662)
--(axis cs:34764,0.182893529654001)
--(axis cs:34765,0.196096922882177)
--(axis cs:34766,0.185935119137856)
--(axis cs:34767,0.183016252312595)
--(axis cs:34768,0.175353372514741)
--(axis cs:34769,0.155713596354813)
--(axis cs:34770,0.155204820597438)
--(axis cs:34771,0.156106275341273)
--(axis cs:34772,0.164463618734749)
--(axis cs:34773,0.169848364779779)
--(axis cs:34774,0.16793075958402)
--(axis cs:34775,0.160978452948256)
--(axis cs:34776,0.164943139109676)
--(axis cs:34777,0.160140513526411)
--(axis cs:34778,0.161397137369039)
--(axis cs:34779,0.156384329393077)
--(axis cs:34780,0.158731336891483)
--(axis cs:34781,0.146595853662733)
--(axis cs:34782,0.141854791200319)
--(axis cs:34783,0.133200441053689)
--(axis cs:34784,0.131933761389056)
--(axis cs:34785,0.11638252954679)
--(axis cs:34786,0.1038533727287)
--(axis cs:34787,0.10502292449869)
--(axis cs:34788,0.128667933034463)
--(axis cs:34789,0.145253571131954)
--(axis cs:34790,0.144587267683205)
--(axis cs:34791,0.144521628621607)
--(axis cs:34792,0.137204873875704)
--(axis cs:34793,0.132173446618248)
--(axis cs:34794,0.134983243134656)
--(axis cs:34795,0.13767178219637)
--(axis cs:34796,0.125822644112074)
--(axis cs:34797,0.123026508291893)
--(axis cs:34798,0.113079801756127)
--(axis cs:34799,0.117015502244697)
--(axis cs:34800,0.118326752583906)
--(axis cs:34801,0.132500677225759)
--(axis cs:34802,0.14823139343659)
--(axis cs:34803,0.158329106558685)
--(axis cs:34804,0.156409762525406)
--(axis cs:34805,0.178143476641222)
--(axis cs:34806,0.20470164422138)
--(axis cs:34807,0.199896614017286)
--(axis cs:34808,0.196417840703618)
--(axis cs:34809,0.197192860725913)
--(axis cs:34810,0.197849801087812)
--(axis cs:34811,0.191847067763083)
--(axis cs:34812,0.194641370073821)
--(axis cs:34813,0.190981073182463)
--(axis cs:34814,0.189226340628487)
--(axis cs:34815,0.187745424570865)
--(axis cs:34816,0.206972893752284)
--(axis cs:34817,0.218994694703253)
--(axis cs:34818,0.235131631457682)
--(axis cs:34819,0.234006032073407)
--(axis cs:34820,0.213392103243735)
--(axis cs:34821,0.213121195382625)
--(axis cs:34822,0.209495476885451)
--(axis cs:34823,0.184278528021522)
--(axis cs:34824,0.17885779084856)
--(axis cs:34825,0.178485268675526)
--(axis cs:34826,0.175206298339526)
--(axis cs:34827,0.17799312787008)
--(axis cs:34828,0.177716393191416)
--(axis cs:34829,0.177971998160307)
--(axis cs:34830,0.178600319287525)
--(axis cs:34831,0.186190364449026)
--(axis cs:34832,0.194670909205932)
--(axis cs:34833,0.209019553655825)
--(axis cs:34834,0.183761435081128)
--(axis cs:34835,0.175556455127158)
--(axis cs:34836,0.173746993997706)
--(axis cs:34837,0.170889382331807)
--(axis cs:34838,0.175032341699977)
--(axis cs:34839,0.178250789754739)
--(axis cs:34840,0.194635812396128)
--(axis cs:34841,0.1693002662548)
--(axis cs:34842,0.167494249372838)
--(axis cs:34843,0.191891543481925)
--(axis cs:34844,0.204133924627615)
--(axis cs:34845,0.206322199895272)
--(axis cs:34846,0.208865920275782)
--(axis cs:34847,0.208999525736968)
--(axis cs:34848,0.203997496889105)
--(axis cs:34849,0.202963896363686)
--(axis cs:34850,0.203372723492283)
--(axis cs:34851,0.19892598583797)
--(axis cs:34852,0.198792658462818)
--(axis cs:34853,0.196623927006054)
--(axis cs:34854,0.216241526329849)
--(axis cs:34855,0.197934917195686)
--(axis cs:34856,0.176039652916895)
--(axis cs:34857,0.177435355807791)
--(axis cs:34858,0.167072369818094)
--(axis cs:34859,0.163495533644717)
--(axis cs:34860,0.15622861932365)
--(axis cs:34861,0.18010462230647)
--(axis cs:34862,0.185968623482835)
--(axis cs:34863,0.183832739968535)
--(axis cs:34864,0.171099410111547)
--(axis cs:34865,0.169472246487893)
--(axis cs:34866,0.170667043788401)
--(axis cs:34867,0.166824956884307)
--(axis cs:34868,0.171501280721459)
--(axis cs:34869,0.158853265531788)
--(axis cs:34870,0.157125058967955)
--(axis cs:34871,0.157946037686931)
--(axis cs:34872,0.159026158374433)
--(axis cs:34873,0.15914176845368)
--(axis cs:34874,0.160584504390198)
--(axis cs:34875,0.185127218803024)
--(axis cs:34876,0.2076193179188)
--(axis cs:34877,0.203802923226179)
--(axis cs:34878,0.205228993468503)
--(axis cs:34879,0.190736552352851)
--(axis cs:34880,0.197560288167538)
--(axis cs:34881,0.188454255021892)
--(axis cs:34882,0.189244169473874)
--(axis cs:34883,0.188898412744359)
--(axis cs:34884,0.198684080481959)
--(axis cs:34885,0.19570819965016)
--(axis cs:34886,0.178277936590896)
--(axis cs:34887,0.15656356965833)
--(axis cs:34888,0.150400002950095)
--(axis cs:34889,0.157683654399435)
--(axis cs:34890,0.156644271217821)
--(axis cs:34891,0.146015609033104)
--(axis cs:34892,0.146495665647206)
--(axis cs:34893,0.144516948817615)
--(axis cs:34894,0.129961248301212)
--(axis cs:34895,0.114451916554897)
--(axis cs:34896,0.114691829065843)
--(axis cs:34897,0.110449873523268)
--(axis cs:34898,0.107109654505277)
--(axis cs:34899,0.108859283210342)
--(axis cs:34900,0.106186970632628)
--(axis cs:34901,0.110543927029785)
--(axis cs:34902,0.11054733170988)
--(axis cs:34903,0.109741587693682)
--(axis cs:34904,0.104006510906181)
--(axis cs:34905,0.10467677082263)
--(axis cs:34906,0.115569096877539)
--(axis cs:34907,0.125293726319397)
--(axis cs:34908,0.121543350235303)
--(axis cs:34909,0.123776834589156)
--(axis cs:34910,0.122181258540463)
--(axis cs:34911,0.129958191175247)
--(axis cs:34912,0.126896701772018)
--(axis cs:34913,0.121104470145474)
--(axis cs:34914,0.117668509947936)
--(axis cs:34915,0.137234762748795)
--(axis cs:34916,0.119329240004595)
--(axis cs:34917,0.121049690517431)
--(axis cs:34918,0.129063374327256)
--(axis cs:34919,0.139886170766168)
--(axis cs:34920,0.14089680199065)
--(axis cs:34921,0.141543457450613)
--(axis cs:34922,0.141395474630034)
--(axis cs:34923,0.136312963397708)
--(axis cs:34924,0.138784047361031)
--(axis cs:34925,0.135028726524196)
--(axis cs:34926,0.128286194624162)
--(axis cs:34927,0.121795727753609)
--(axis cs:34928,0.125938593950649)
--(axis cs:34929,0.126129685979263)
--(axis cs:34930,0.126550385181224)
--(axis cs:34931,0.127643873720522)
--(axis cs:34932,0.128758690924227)
--(axis cs:34933,0.13745273947694)
--(axis cs:34934,0.148984783043038)
--(axis cs:34935,0.14322214580792)
--(axis cs:34936,0.162225932430559)
--(axis cs:34937,0.168526250313795)
--(axis cs:34938,0.16083683199093)
--(axis cs:34939,0.160742628698027)
--(axis cs:34940,0.160500517546551)
--(axis cs:34941,0.16046185262717)
--(axis cs:34942,0.160098868367841)
--(axis cs:34943,0.168850612654593)
--(axis cs:34944,0.167402029712115)
--(axis cs:34945,0.171984973591245)
--(axis cs:34946,0.172258684913627)
--(axis cs:34947,0.194642287466861)
--(axis cs:34948,0.205569332922587)
--(axis cs:34949,0.20406875253845)
--(axis cs:34950,0.19809575776046)
--(axis cs:34951,0.200407255609878)
--(axis cs:34952,0.199601572612447)
--(axis cs:34953,0.199298859031473)
--(axis cs:34954,0.206705210607787)
--(axis cs:34955,0.204569822231981)
--(axis cs:34956,0.202167237618495)
--(axis cs:34957,0.193762009543621)
--(axis cs:34958,0.19949286066034)
--(axis cs:34959,0.180664414255836)
--(axis cs:34960,0.180301849080168)
--(axis cs:34961,0.163328356958455)
--(axis cs:34962,0.162752445123939)
--(axis cs:34963,0.163090682904946)
--(axis cs:34964,0.16960313690435)
--(axis cs:34965,0.171021289860369)
--(axis cs:34966,0.177846055234905)
--(axis cs:34967,0.17779471274594)
--(axis cs:34968,0.177375967921138)
--(axis cs:34969,0.178684894213603)
--(axis cs:34970,0.183923686075986)
--(axis cs:34971,0.167246073179226)
--(axis cs:34972,0.1672509289653)
--(axis cs:34973,0.165281033760195)
--(axis cs:34974,0.167427829836927)
--(axis cs:34975,0.163306457652993)
--(axis cs:34976,0.161964977924119)
--(axis cs:34977,0.163725661722539)
--(axis cs:34978,0.16459227068429)
--(axis cs:34979,0.168127048546684)
--(axis cs:34980,0.168069884402744)
--(axis cs:34981,0.17870798838146)
--(axis cs:34982,0.16071015568468)
--(axis cs:34983,0.152353168545754)
--(axis cs:34984,0.150702148240014)
--(axis cs:34985,0.150810107986931)
--(axis cs:34986,0.150388918092317)
--(axis cs:34987,0.142581816044351)
--(axis cs:34988,0.143178872397905)
--(axis cs:34989,0.143133335265063)
--(axis cs:34990,0.145102473645366)
--(axis cs:34991,0.138413986616786)
--(axis cs:34992,0.137607419976279)
--(axis cs:34993,0.126236870556812)
--(axis cs:34994,0.122376855583237)
--(axis cs:34995,0.12625969969859)
--(axis cs:34996,0.1165957142085)
--(axis cs:34997,0.114388615582505)
--(axis cs:34998,0.114089244524742)
--(axis cs:34999,0.12128485621836)
--(axis cs:35000,0.121278941253559)
--(axis cs:35001,0.118279680231828)
--(axis cs:35002,0.120740212683718)
--(axis cs:35003,0.126174627293729)
--(axis cs:35004,0.127709964733796)
--(axis cs:35005,0.122914894349064)
--(axis cs:35006,0.11465575414938)
--(axis cs:35007,0.116648704811901)
--(axis cs:35008,0.11686469723675)
--(axis cs:35009,0.116389920376751)
--(axis cs:35010,0.115606826721408)
--(axis cs:35011,0.132081483573132)
--(axis cs:35012,0.132238891990263)
--(axis cs:35013,0.144408537591998)
--(axis cs:35014,0.140238638116701)
--(axis cs:35015,0.142041123838896)
--(axis cs:35016,0.155454672722408)
--(axis cs:35017,0.160569313228222)
--(axis cs:35018,0.160252190242858)
--(axis cs:35019,0.152786119372362)
--(axis cs:35020,0.152823668197368)
--(axis cs:35021,0.159291472720625)
--(axis cs:35022,0.154435322598954)
--(axis cs:35023,0.154806160143279)
--(axis cs:35024,0.147784900106619)
--(axis cs:35025,0.141723428242508)
--(axis cs:35026,0.153923289531636)
--(axis cs:35027,0.159398399516967)
--(axis cs:35028,0.159752567989946)
--(axis cs:35029,0.161227375267918)
--(axis cs:35030,0.145894709619594)
--(axis cs:35031,0.146705195162553)
--(axis cs:35032,0.14662831894229)
--(axis cs:35033,0.146793875607872)
--(axis cs:35034,0.156370611692023)
--(axis cs:35035,0.153403015225682)
--(axis cs:35036,0.153352758599194)
--(axis cs:35037,0.151794296368584)
--(axis cs:35038,0.152737735686503)
--(axis cs:35039,0.157405798524353)
--(axis cs:35040,0.151951708543697)
--(axis cs:35041,0.153617368401392)
--(axis cs:35042,0.168968091009859)
--(axis cs:35043,0.166285289987164)
--(axis cs:35044,0.167110284466504)
--(axis cs:35045,0.181579933062012)
--(axis cs:35046,0.181559884038652)
--(axis cs:35047,0.178275670737834)
--(axis cs:35048,0.175933310862055)
--(axis cs:35049,0.173011577805117)
--(axis cs:35050,0.187280304456251)
--(axis cs:35051,0.182586280800544)
--(axis cs:35052,0.182084907992077)
--(axis cs:35053,0.182066796713282)
--(axis cs:35054,0.181964940483917)
--(axis cs:35055,0.172461000753225)
--(axis cs:35056,0.166736808221655)
--(axis cs:35057,0.162005917732523)
--(axis cs:35058,0.155454295129979)
--(axis cs:35059,0.151928749992609)
--(axis cs:35060,0.142559200981997)
--(axis cs:35061,0.14044639143289)
--(axis cs:35062,0.142231808622168)
--(axis cs:35063,0.135936327445523)
--(axis cs:35064,0.135300381032789)
--(axis cs:35065,0.134441730181868)
--(axis cs:35066,0.135594785044597)
--(axis cs:35067,0.126135543101644)
--(axis cs:35068,0.125815228865527)
--(axis cs:35069,0.124201980673036)
--(axis cs:35070,0.12358404834229)
--(axis cs:35071,0.121242805575151)
--(axis cs:35072,0.121333007613255)
--(axis cs:35073,0.115626093709922)
--(axis cs:35074,0.115827069360515)
--(axis cs:35075,0.122004715961914)
--(axis cs:35076,0.122153579082134)
--(axis cs:35077,0.122985757808257)
--(axis cs:35078,0.125768772866815)
--(axis cs:35079,0.128489762906824)
--(axis cs:35080,0.135702002852717)
--(axis cs:35081,0.137745793074128)
--(axis cs:35082,0.136726066699193)
--(axis cs:35083,0.142732058384732)
--(axis cs:35084,0.140507449004778)
--(axis cs:35085,0.140200085998834)
--(axis cs:35086,0.136113244407308)
--(axis cs:35087,0.144475047940685)
--(axis cs:35088,0.143117171562678)
--(axis cs:35089,0.144358476377007)
--(axis cs:35090,0.145862842551197)
--(axis cs:35091,0.145615494915538)
--(axis cs:35092,0.136902930171617)
--(axis cs:35093,0.141654917954861)
--(axis cs:35094,0.139153473935543)
--(axis cs:35095,0.135199256528131)
--(axis cs:35096,0.136037109213372)
--(axis cs:35097,0.135067150399904)
--(axis cs:35098,0.134185578855739)
--(axis cs:35099,0.133779119648183)
--(axis cs:35100,0.131188937527887)
--(axis cs:35101,0.115679187271041)
--(axis cs:35102,0.109333431306653)
--(axis cs:35103,0.107757736469783)
--(axis cs:35104,0.109570873073004)
--(axis cs:35105,0.102790423616697)
--(axis cs:35106,0.104017948234525)
--(axis cs:35107,0.104248753144062)
--(axis cs:35108,0.104205149410539)
--(axis cs:35109,0.104138607602433)
--(axis cs:35110,0.101802060417462)
--(axis cs:35111,0.102299585707157)
--(axis cs:35112,0.105990405290087)
--(axis cs:35113,0.105525343400487)
--(axis cs:35114,0.106627779434667)
--(axis cs:35115,0.107087092801296)
--(axis cs:35116,0.105893034136514)
--(axis cs:35117,0.102471413512866)
--(axis cs:35118,0.101950238478523)
--(axis cs:35119,0.0983235663965671)
--(axis cs:35120,0.0971147849341708)
--(axis cs:35121,0.10377640435288)
--(axis cs:35122,0.104176505567652)
--(axis cs:35123,0.100736082863712)
--(axis cs:35124,0.0953542074517099)
--(axis cs:35125,0.0887501628497303)
--(axis cs:35125,0.16954398366476)
--(axis cs:35125,0.16954398366476)
--(axis cs:35124,0.167508948835354)
--(axis cs:35123,0.17427811854937)
--(axis cs:35122,0.174832264960581)
--(axis cs:35121,0.174890370550896)
--(axis cs:35120,0.176916339053617)
--(axis cs:35119,0.17736241919589)
--(axis cs:35118,0.178833415677054)
--(axis cs:35117,0.179526456299513)
--(axis cs:35116,0.181483175091867)
--(axis cs:35115,0.184517720219463)
--(axis cs:35114,0.184124331959041)
--(axis cs:35113,0.182702989281047)
--(axis cs:35112,0.183050506248046)
--(axis cs:35111,0.18077101459908)
--(axis cs:35110,0.180030339880834)
--(axis cs:35109,0.188686624928451)
--(axis cs:35108,0.189768769167909)
--(axis cs:35107,0.189933445148039)
--(axis cs:35106,0.18907090754106)
--(axis cs:35105,0.184424239160145)
--(axis cs:35104,0.186692931910933)
--(axis cs:35103,0.181529910987105)
--(axis cs:35102,0.186847698554368)
--(axis cs:35101,0.190021842207288)
--(axis cs:35100,0.191547197030641)
--(axis cs:35099,0.192118540635257)
--(axis cs:35098,0.200824552478929)
--(axis cs:35097,0.209150364251385)
--(axis cs:35096,0.217443345384532)
--(axis cs:35095,0.216677201381067)
--(axis cs:35094,0.221437448206809)
--(axis cs:35093,0.22183310460368)
--(axis cs:35092,0.222614711489674)
--(axis cs:35091,0.226394972359007)
--(axis cs:35090,0.226389567344924)
--(axis cs:35089,0.223269018775339)
--(axis cs:35088,0.222275652659644)
--(axis cs:35087,0.224029827990488)
--(axis cs:35086,0.225010237921727)
--(axis cs:35085,0.231894755638847)
--(axis cs:35084,0.232070985198507)
--(axis cs:35083,0.232046744349253)
--(axis cs:35082,0.230135825367096)
--(axis cs:35081,0.235593926870963)
--(axis cs:35080,0.232988969842911)
--(axis cs:35079,0.233446638100266)
--(axis cs:35078,0.227749258994837)
--(axis cs:35077,0.220810821672577)
--(axis cs:35076,0.212922500562627)
--(axis cs:35075,0.212788488734803)
--(axis cs:35074,0.206682863849514)
--(axis cs:35073,0.21640016427184)
--(axis cs:35072,0.227376523932158)
--(axis cs:35071,0.228773427583403)
--(axis cs:35070,0.230282774403012)
--(axis cs:35069,0.231038855998616)
--(axis cs:35068,0.233231573677209)
--(axis cs:35067,0.234491024352291)
--(axis cs:35066,0.236637290220389)
--(axis cs:35065,0.241754774020429)
--(axis cs:35064,0.253694085297927)
--(axis cs:35063,0.253822345444881)
--(axis cs:35062,0.255303715854249)
--(axis cs:35061,0.251060693977057)
--(axis cs:35060,0.263370095460492)
--(axis cs:35059,0.262359561943759)
--(axis cs:35058,0.263350699903529)
--(axis cs:35057,0.267946816286541)
--(axis cs:35056,0.270405723630818)
--(axis cs:35055,0.277078544090672)
--(axis cs:35054,0.274283384684892)
--(axis cs:35053,0.275731491542834)
--(axis cs:35052,0.276166495558702)
--(axis cs:35051,0.27751526384686)
--(axis cs:35050,0.284737471271054)
--(axis cs:35049,0.28876058824518)
--(axis cs:35048,0.292304057102704)
--(axis cs:35047,0.298875695647798)
--(axis cs:35046,0.30237179055592)
--(axis cs:35045,0.305048500362814)
--(axis cs:35044,0.300097042366992)
--(axis cs:35043,0.300161113124188)
--(axis cs:35042,0.302053853614348)
--(axis cs:35041,0.304980212015189)
--(axis cs:35040,0.2984562865747)
--(axis cs:35039,0.305227778917418)
--(axis cs:35038,0.30456918731683)
--(axis cs:35037,0.303032759306977)
--(axis cs:35036,0.307824152323261)
--(axis cs:35035,0.308199917009003)
--(axis cs:35034,0.309038669663405)
--(axis cs:35033,0.304120634236894)
--(axis cs:35032,0.303504195100398)
--(axis cs:35031,0.303716779934846)
--(axis cs:35030,0.299382582144939)
--(axis cs:35029,0.308827841404659)
--(axis cs:35028,0.306458483195254)
--(axis cs:35027,0.30315586364038)
--(axis cs:35026,0.298297795461963)
--(axis cs:35025,0.289241434009034)
--(axis cs:35024,0.289012831161566)
--(axis cs:35023,0.295912872578335)
--(axis cs:35022,0.295327469424762)
--(axis cs:35021,0.29360679348533)
--(axis cs:35020,0.291616606845876)
--(axis cs:35019,0.292271660111199)
--(axis cs:35018,0.296179663706594)
--(axis cs:35017,0.296593663275656)
--(axis cs:35016,0.289268044011521)
--(axis cs:35015,0.282896483575376)
--(axis cs:35014,0.281835232272809)
--(axis cs:35013,0.282235041495422)
--(axis cs:35012,0.277113910400717)
--(axis cs:35011,0.276084510784807)
--(axis cs:35010,0.272468910869634)
--(axis cs:35009,0.26936739792579)
--(axis cs:35008,0.273857502796459)
--(axis cs:35007,0.277005901540958)
--(axis cs:35006,0.276269659867455)
--(axis cs:35005,0.293458369510018)
--(axis cs:35004,0.303576792825817)
--(axis cs:35003,0.298755264399773)
--(axis cs:35002,0.295252704072393)
--(axis cs:35001,0.295639838318418)
--(axis cs:35000,0.29671292301013)
--(axis cs:34999,0.295371861733975)
--(axis cs:34998,0.289569278611836)
--(axis cs:34997,0.290498764933508)
--(axis cs:34996,0.29233973785068)
--(axis cs:34995,0.294546176116135)
--(axis cs:34994,0.293676343397566)
--(axis cs:34993,0.298785682479994)
--(axis cs:34992,0.301461955213322)
--(axis cs:34991,0.306888460489057)
--(axis cs:34990,0.304937405092772)
--(axis cs:34989,0.297948135930141)
--(axis cs:34988,0.301019317872168)
--(axis cs:34987,0.297013110526393)
--(axis cs:34986,0.306079423967844)
--(axis cs:34985,0.295398268821808)
--(axis cs:34984,0.296137871257904)
--(axis cs:34983,0.300227954959781)
--(axis cs:34982,0.308864971295834)
--(axis cs:34981,0.307790968037777)
--(axis cs:34980,0.309733612381954)
--(axis cs:34979,0.310140392802309)
--(axis cs:34978,0.311034586976279)
--(axis cs:34977,0.3099989499347)
--(axis cs:34976,0.30932334237917)
--(axis cs:34975,0.310290702266274)
--(axis cs:34974,0.309901945312634)
--(axis cs:34973,0.307351529287765)
--(axis cs:34972,0.312186467926124)
--(axis cs:34971,0.3115725034304)
--(axis cs:34970,0.319300945901856)
--(axis cs:34969,0.318798350670584)
--(axis cs:34968,0.314455907873128)
--(axis cs:34967,0.325919975236763)
--(axis cs:34966,0.32714573057829)
--(axis cs:34965,0.324997493190272)
--(axis cs:34964,0.319711667607425)
--(axis cs:34963,0.315090399266598)
--(axis cs:34962,0.318671112433831)
--(axis cs:34961,0.332875408333286)
--(axis cs:34960,0.3386020295107)
--(axis cs:34959,0.346322822836142)
--(axis cs:34958,0.353046224205484)
--(axis cs:34957,0.352753853661741)
--(axis cs:34956,0.364106156890252)
--(axis cs:34955,0.36518143270267)
--(axis cs:34954,0.364866444272623)
--(axis cs:34953,0.365550197494989)
--(axis cs:34952,0.366096388120034)
--(axis cs:34951,0.375064465312883)
--(axis cs:34950,0.371000687813135)
--(axis cs:34949,0.370735521693289)
--(axis cs:34948,0.371663968661968)
--(axis cs:34947,0.362729554912187)
--(axis cs:34946,0.360125206639163)
--(axis cs:34945,0.360135794045313)
--(axis cs:34944,0.358273711572922)
--(axis cs:34943,0.358380206430706)
--(axis cs:34942,0.349390921957813)
--(axis cs:34941,0.341106003279751)
--(axis cs:34940,0.343670911363443)
--(axis cs:34939,0.34156926223872)
--(axis cs:34938,0.340049873483173)
--(axis cs:34937,0.345928582299337)
--(axis cs:34936,0.331600176034229)
--(axis cs:34935,0.329918863445621)
--(axis cs:34934,0.339375529816273)
--(axis cs:34933,0.341262234998129)
--(axis cs:34932,0.333588137539143)
--(axis cs:34931,0.316232843842577)
--(axis cs:34930,0.313614602297097)
--(axis cs:34929,0.313213679785721)
--(axis cs:34928,0.321666253895969)
--(axis cs:34927,0.320982762184158)
--(axis cs:34926,0.320427514659356)
--(axis cs:34925,0.331678920374744)
--(axis cs:34924,0.334854675057893)
--(axis cs:34923,0.334297745537564)
--(axis cs:34922,0.337316987495097)
--(axis cs:34921,0.340082914709242)
--(axis cs:34920,0.3449120343011)
--(axis cs:34919,0.351586576906314)
--(axis cs:34918,0.341069548863541)
--(axis cs:34917,0.333180086710762)
--(axis cs:34916,0.332635414311726)
--(axis cs:34915,0.342825219499557)
--(axis cs:34914,0.333557831114295)
--(axis cs:34913,0.332917628106956)
--(axis cs:34912,0.335508959913485)
--(axis cs:34911,0.341075843453172)
--(axis cs:34910,0.337989601709704)
--(axis cs:34909,0.339537500397683)
--(axis cs:34908,0.328722613586957)
--(axis cs:34907,0.329258766973921)
--(axis cs:34906,0.330372245661876)
--(axis cs:34905,0.31767765297346)
--(axis cs:34904,0.316194495256243)
--(axis cs:34903,0.32269983204172)
--(axis cs:34902,0.334160199252748)
--(axis cs:34901,0.334244151990598)
--(axis cs:34900,0.316280167862765)
--(axis cs:34899,0.301856034758061)
--(axis cs:34898,0.301712089787008)
--(axis cs:34897,0.303501541624484)
--(axis cs:34896,0.3068960498417)
--(axis cs:34895,0.308222874081651)
--(axis cs:34894,0.309233438129032)
--(axis cs:34893,0.314420572905232)
--(axis cs:34892,0.324376598796479)
--(axis cs:34891,0.32205056158633)
--(axis cs:34890,0.329079050092422)
--(axis cs:34889,0.33051580945261)
--(axis cs:34888,0.328791808869847)
--(axis cs:34887,0.332483092668243)
--(axis cs:34886,0.330041605382879)
--(axis cs:34885,0.335279490410402)
--(axis cs:34884,0.338705237237575)
--(axis cs:34883,0.336441484271885)
--(axis cs:34882,0.328936354696595)
--(axis cs:34881,0.333348738356257)
--(axis cs:34880,0.344966557484252)
--(axis cs:34879,0.341478056161404)
--(axis cs:34878,0.339545000675491)
--(axis cs:34877,0.339635479359831)
--(axis cs:34876,0.343687229643643)
--(axis cs:34875,0.33917938017554)
--(axis cs:34874,0.344860231637655)
--(axis cs:34873,0.34293780674032)
--(axis cs:34872,0.339938915453176)
--(axis cs:34871,0.357475554963958)
--(axis cs:34870,0.355616957885543)
--(axis cs:34869,0.366692376326214)
--(axis cs:34868,0.3757292940065)
--(axis cs:34867,0.373536000548569)
--(axis cs:34866,0.388753989603238)
--(axis cs:34865,0.386323511781701)
--(axis cs:34864,0.392066685165508)
--(axis cs:34863,0.402346270907016)
--(axis cs:34862,0.414381396314697)
--(axis cs:34861,0.406657749628677)
--(axis cs:34860,0.399402503213644)
--(axis cs:34859,0.403842349848612)
--(axis cs:34858,0.406647237831001)
--(axis cs:34857,0.417299772217932)
--(axis cs:34856,0.41580827347592)
--(axis cs:34855,0.417516645358624)
--(axis cs:34854,0.410733337686886)
--(axis cs:34853,0.413944089016068)
--(axis cs:34852,0.420539796292967)
--(axis cs:34851,0.417781850055877)
--(axis cs:34850,0.427192965802657)
--(axis cs:34849,0.425317508564292)
--(axis cs:34848,0.430467599746142)
--(axis cs:34847,0.431000596493993)
--(axis cs:34846,0.433439886097066)
--(axis cs:34845,0.432256704392376)
--(axis cs:34844,0.42847362285826)
--(axis cs:34843,0.420303185400267)
--(axis cs:34842,0.407585221326658)
--(axis cs:34841,0.40868077047285)
--(axis cs:34840,0.413132150904748)
--(axis cs:34839,0.410673114575069)
--(axis cs:34838,0.408326365646867)
--(axis cs:34837,0.399121006937745)
--(axis cs:34836,0.411037349713507)
--(axis cs:34835,0.419181132276012)
--(axis cs:34834,0.419359072080657)
--(axis cs:34833,0.430949688421075)
--(axis cs:34832,0.421802076460722)
--(axis cs:34831,0.410611272436554)
--(axis cs:34830,0.398133739265582)
--(axis cs:34829,0.395267213179475)
--(axis cs:34828,0.388124205081608)
--(axis cs:34827,0.388294544485613)
--(axis cs:34826,0.370186602653116)
--(axis cs:34825,0.379153100559698)
--(axis cs:34824,0.380146386571841)
--(axis cs:34823,0.381449354309908)
--(axis cs:34822,0.391686714797106)
--(axis cs:34821,0.396512146178674)
--(axis cs:34820,0.398731900737319)
--(axis cs:34819,0.399032439394046)
--(axis cs:34818,0.399177578982424)
--(axis cs:34817,0.401583018345233)
--(axis cs:34816,0.388433784460779)
--(axis cs:34815,0.376839842961033)
--(axis cs:34814,0.377347005800318)
--(axis cs:34813,0.366313490475017)
--(axis cs:34812,0.366250308386939)
--(axis cs:34811,0.366037505507456)
--(axis cs:34810,0.37140523430866)
--(axis cs:34809,0.369452131247002)
--(axis cs:34808,0.366749503596136)
--(axis cs:34807,0.376158749265569)
--(axis cs:34806,0.382728894091986)
--(axis cs:34805,0.377344832528696)
--(axis cs:34804,0.37305560776829)
--(axis cs:34803,0.375319685071614)
--(axis cs:34802,0.357497227738373)
--(axis cs:34801,0.346830802784928)
--(axis cs:34800,0.330759697762163)
--(axis cs:34799,0.340106637294977)
--(axis cs:34798,0.336490175656716)
--(axis cs:34797,0.344777044215573)
--(axis cs:34796,0.346350874827772)
--(axis cs:34795,0.366637159383046)
--(axis cs:34794,0.364953829876941)
--(axis cs:34793,0.356559698388605)
--(axis cs:34792,0.370658533286883)
--(axis cs:34791,0.381382131816866)
--(axis cs:34790,0.39154190894521)
--(axis cs:34789,0.393369816013054)
--(axis cs:34788,0.387722483956802)
--(axis cs:34787,0.375219243922065)
--(axis cs:34786,0.369484393745612)
--(axis cs:34785,0.370628629746691)
--(axis cs:34784,0.373617587505676)
--(axis cs:34783,0.378640387367411)
--(axis cs:34782,0.382477787923995)
--(axis cs:34781,0.381960558091867)
--(axis cs:34780,0.38165341050162)
--(axis cs:34779,0.369733155488893)
--(axis cs:34778,0.371730236599733)
--(axis cs:34777,0.369576069026457)
--(axis cs:34776,0.384634026238022)
--(axis cs:34775,0.368592930850967)
--(axis cs:34774,0.380464455961316)
--(axis cs:34773,0.404097026589448)
--(axis cs:34772,0.393667351835481)
--(axis cs:34771,0.384200410857854)
--(axis cs:34770,0.388268682764919)
--(axis cs:34769,0.395016498332828)
--(axis cs:34768,0.413790101156768)
--(axis cs:34767,0.411092546238027)
--(axis cs:34766,0.416639538651981)
--(axis cs:34765,0.424187605152606)
--(axis cs:34764,0.424129328172597)
--(axis cs:34763,0.420234108064632)
--(axis cs:34762,0.418260254428009)
--(axis cs:34761,0.426960342228886)
--(axis cs:34760,0.435782420815531)
--(axis cs:34759,0.434357383061153)
--(axis cs:34758,0.436326283855109)
--(axis cs:34757,0.440779878402914)
--(axis cs:34756,0.433278830802568)
--(axis cs:34755,0.432571123283443)
--(axis cs:34754,0.429080459569584)
--(axis cs:34753,0.417078574633652)
--(axis cs:34752,0.417523791140893)
--(axis cs:34751,0.417464642285197)
--(axis cs:34750,0.401826857591266)
--(axis cs:34749,0.387285041081249)
--(axis cs:34748,0.363512127223391)
--(axis cs:34747,0.366845910649032)
--(axis cs:34746,0.355576806550338)
--(axis cs:34745,0.34437974235667)
--(axis cs:34744,0.354597917963949)
--(axis cs:34743,0.352644903098411)
--(axis cs:34742,0.354504136365661)
--(axis cs:34741,0.353559679070206)
--(axis cs:34740,0.341306529286271)
--(axis cs:34739,0.342432961016745)
--(axis cs:34738,0.343826382993286)
--(axis cs:34737,0.334395831266555)
--(axis cs:34736,0.325254684291316)
--(axis cs:34735,0.330795779192447)
--(axis cs:34734,0.327090506565025)
--(axis cs:34733,0.322198504458214)
--(axis cs:34732,0.325047942998044)
--(axis cs:34731,0.335835844224606)
--(axis cs:34730,0.331548035357503)
--(axis cs:34729,0.336771453000341)
--(axis cs:34728,0.3475985577713)
--(axis cs:34727,0.364381760359256)
--(axis cs:34726,0.364512576702584)
--(axis cs:34725,0.370036087573948)
--(axis cs:34724,0.375539904366534)
--(axis cs:34723,0.385899261032439)
--(axis cs:34722,0.404946693020125)
--(axis cs:34721,0.413557077475658)
--(axis cs:34720,0.413606529669872)
--(axis cs:34719,0.419032669869863)
--(axis cs:34718,0.421822351875816)
--(axis cs:34717,0.426656567321)
--(axis cs:34716,0.425778403378582)
--(axis cs:34715,0.440960269081239)
--(axis cs:34714,0.440500346910834)
--(axis cs:34713,0.437295819248311)
--(axis cs:34712,0.436852867936189)
--(axis cs:34711,0.434393375182122)
--(axis cs:34710,0.443196548335293)
--(axis cs:34709,0.445112344741866)
--(axis cs:34708,0.440388968571229)
--(axis cs:34707,0.429002615791917)
--(axis cs:34706,0.429574812479374)
--(axis cs:34705,0.429671739791881)
--(axis cs:34704,0.42157709950978)
--(axis cs:34703,0.414340355306585)
--(axis cs:34702,0.420469135696587)
--(axis cs:34701,0.410077049279132)
--(axis cs:34700,0.428317837467776)
--(axis cs:34699,0.421224710307254)
--(axis cs:34698,0.42826930546692)
--(axis cs:34697,0.427377086444765)
--(axis cs:34696,0.423146091369415)
--(axis cs:34695,0.412898552458282)
--(axis cs:34694,0.425995179040747)
--(axis cs:34693,0.428165331479143)
--(axis cs:34692,0.428142727006718)
--(axis cs:34691,0.429524185766827)
--(axis cs:34690,0.437859191089494)
--(axis cs:34689,0.439356148716457)
--(axis cs:34688,0.440052112298568)
--(axis cs:34687,0.441179597897852)
--(axis cs:34686,0.447343482181893)
--(axis cs:34685,0.444550206154207)
--(axis cs:34684,0.458705421801424)
--(axis cs:34683,0.461517248030691)
--(axis cs:34682,0.444192697060518)
--(axis cs:34681,0.448672642890547)
--(axis cs:34680,0.442901208170802)
--(axis cs:34679,0.44419921444757)
--(axis cs:34678,0.439839782275926)
--(axis cs:34677,0.440417582216552)
--(axis cs:34676,0.444118300792816)
--(axis cs:34675,0.436361038468501)
--(axis cs:34674,0.423416217898519)
--(axis cs:34673,0.421575346900936)
--(axis cs:34672,0.442756601757833)
--(axis cs:34671,0.443932281974121)
--(axis cs:34670,0.427960521431116)
--(axis cs:34669,0.424184773373411)
--(axis cs:34668,0.41811485315712)
--(axis cs:34667,0.427389901357487)
--(axis cs:34666,0.427298177988193)
--(axis cs:34665,0.430698423947043)
--(axis cs:34664,0.408067862683741)
--(axis cs:34663,0.396972457789426)
--(axis cs:34662,0.393750855339983)
--(axis cs:34661,0.412502544860361)
--(axis cs:34660,0.402225604183992)
--(axis cs:34659,0.40617105752571)
--(axis cs:34658,0.396776102808996)
--(axis cs:34657,0.398397156752999)
--(axis cs:34656,0.397048216948294)
--(axis cs:34655,0.397675083521676)
--(axis cs:34654,0.398648701210278)
--(axis cs:34653,0.406506659169057)
--(axis cs:34652,0.385857664037481)
--(axis cs:34651,0.397450693352551)
--(axis cs:34650,0.3931602660914)
--(axis cs:34649,0.397798411673923)
--(axis cs:34648,0.397392901018461)
--(axis cs:34647,0.412055373599418)
--(axis cs:34646,0.412013837844111)
--(axis cs:34645,0.427234069271955)
--(axis cs:34644,0.431115910037583)
--(axis cs:34643,0.431358139975975)
--(axis cs:34642,0.447163643657577)
--(axis cs:34641,0.431620972245963)
--(axis cs:34640,0.431315496646544)
--(axis cs:34639,0.432307900538203)
--(axis cs:34638,0.431898965304327)
--(axis cs:34637,0.440935568584279)
--(axis cs:34636,0.441095093108524)
--(axis cs:34635,0.443188730953158)
--(axis cs:34634,0.445580393699748)
--(axis cs:34633,0.441168045918409)
--(axis cs:34632,0.439894646021433)
--(axis cs:34631,0.427379670095529)
--(axis cs:34630,0.428775345278558)
--(axis cs:34629,0.425275964866703)
--(axis cs:34628,0.432466941719621)
--(axis cs:34627,0.423497103836297)
--(axis cs:34626,0.416044729342349)
--(axis cs:34625,0.401828072595642)
--(axis cs:34624,0.399629291750223)
--(axis cs:34623,0.399223296370127)
--(axis cs:34622,0.393546044630143)
--(axis cs:34621,0.406980002592114)
--(axis cs:34620,0.422028236913202)
--(axis cs:34619,0.416402541593681)
--(axis cs:34618,0.421654586765453)
--(axis cs:34617,0.411075101950826)
--(axis cs:34616,0.411269926898645)
--(axis cs:34615,0.41301603341077)
--(axis cs:34614,0.430028554692762)
--(axis cs:34613,0.428357408780779)
--(axis cs:34612,0.427610114095726)
--(axis cs:34611,0.428666404595269)
--(axis cs:34610,0.435427282143318)
--(axis cs:34609,0.44110706221965)
--(axis cs:34608,0.435807420294224)
--(axis cs:34607,0.427261049683503)
--(axis cs:34606,0.428506135897433)
--(axis cs:34605,0.426238255071718)
--(axis cs:34604,0.42467426037958)
--(axis cs:34603,0.45387534556074)
--(axis cs:34602,0.464341017872884)
--(axis cs:34601,0.468246209281513)
--(axis cs:34600,0.455937999229262)
--(axis cs:34599,0.45694160882819)
--(axis cs:34598,0.448243384060778)
--(axis cs:34597,0.451220845005176)
--(axis cs:34596,0.454064849813491)
--(axis cs:34595,0.455909271927261)
--(axis cs:34594,0.438328804067109)
--(axis cs:34593,0.448631737023091)
--(axis cs:34592,0.460127136291159)
--(axis cs:34591,0.456621828056362)
--(axis cs:34590,0.451881093865723)
--(axis cs:34589,0.451766270765047)
--(axis cs:34588,0.463000885258689)
--(axis cs:34587,0.481045429705924)
--(axis cs:34586,0.481078889430057)
--(axis cs:34585,0.482122442334147)
--(axis cs:34584,0.488304497860654)
--(axis cs:34583,0.482728706410782)
--(axis cs:34582,0.468856158735248)
--(axis cs:34581,0.460691845576734)
--(axis cs:34580,0.459324296203164)
--(axis cs:34579,0.476627239233189)
--(axis cs:34578,0.483797078395912)
--(axis cs:34577,0.482122354591946)
--(axis cs:34576,0.479236350432777)
--(axis cs:34575,0.485965643498382)
--(axis cs:34574,0.487369973312836)
--(axis cs:34573,0.480446943961341)
--(axis cs:34572,0.469842995130829)
--(axis cs:34571,0.467917413390899)
--(axis cs:34570,0.468080711416579)
--(axis cs:34569,0.462513135560502)
--(axis cs:34568,0.452915405559486)
--(axis cs:34567,0.443123949870696)
--(axis cs:34566,0.440433422558136)
--(axis cs:34565,0.448462023909981)
--(axis cs:34564,0.435904107980451)
--(axis cs:34563,0.408505283250286)
--(axis cs:34562,0.418427519934714)
--(axis cs:34561,0.419078727336801)
--(axis cs:34560,0.419439902259113)
--(axis cs:34559,0.405521051984284)
--(axis cs:34558,0.409886855084163)
--(axis cs:34557,0.40842651174485)
--(axis cs:34556,0.407377991455062)
--(axis cs:34555,0.387124500691969)
--(axis cs:34554,0.400436242722286)
--(axis cs:34553,0.395383785381469)
--(axis cs:34552,0.408050830750146)
--(axis cs:34551,0.432802459837894)
--(axis cs:34550,0.445017560261211)
--(axis cs:34549,0.444816653119779)
--(axis cs:34548,0.453868167005482)
--(axis cs:34547,0.443319100863431)
--(axis cs:34546,0.447233825326177)
--(axis cs:34545,0.433981335428344)
--(axis cs:34544,0.438484719734423)
--(axis cs:34543,0.438435623313639)
--(axis cs:34542,0.431076059034618)
--(axis cs:34541,0.453202072855294)
--(axis cs:34540,0.454469066960295)
--(axis cs:34539,0.448263362081667)
--(axis cs:34538,0.441212498946804)
--(axis cs:34537,0.443741772399281)
--(axis cs:34536,0.441172859303934)
--(axis cs:34535,0.442885432948509)
--(axis cs:34534,0.432217871593352)
--(axis cs:34533,0.43363177099499)
--(axis cs:34532,0.428113301548238)
--(axis cs:34531,0.409517137197496)
--(axis cs:34530,0.391247530217681)
--(axis cs:34529,0.390823020969948)
--(axis cs:34528,0.370454023175653)
--(axis cs:34527,0.359399586616974)
--(axis cs:34526,0.385970799715332)
--(axis cs:34525,0.388226824221905)
--(axis cs:34524,0.406424547300004)
--(axis cs:34523,0.421652928725417)
--(axis cs:34522,0.425555023962195)
--(axis cs:34521,0.408015248753648)
--(axis cs:34520,0.405002701112005)
--(axis cs:34519,0.423883021775439)
--(axis cs:34518,0.416603502367323)
--(axis cs:34517,0.417250058597846)
--(axis cs:34516,0.417875973500759)
--(axis cs:34515,0.430081214217122)
--(axis cs:34514,0.426456090956311)
--(axis cs:34513,0.433501015346068)
--(axis cs:34512,0.436670491222075)
--(axis cs:34511,0.432258964564155)
--(axis cs:34510,0.436249399151663)
--(axis cs:34509,0.437374569527614)
--(axis cs:34508,0.447813699331575)
--(axis cs:34507,0.446919862839632)
--(axis cs:34506,0.424133286425755)
--(axis cs:34505,0.429690230941077)
--(axis cs:34504,0.427270274407206)
--(axis cs:34503,0.423088923359823)
--(axis cs:34502,0.42089718106848)
--(axis cs:34501,0.412477554978295)
--(axis cs:34500,0.412473915519768)
--(axis cs:34499,0.394375088304083)
--(axis cs:34498,0.395819400639955)
--(axis cs:34497,0.402067020495011)
--(axis cs:34496,0.401888128777256)
--(axis cs:34495,0.399030873920815)
--(axis cs:34494,0.40725226215773)
--(axis cs:34493,0.403149927751798)
--(axis cs:34492,0.400406011052915)
--(axis cs:34491,0.402575278380726)
--(axis cs:34490,0.398679963615154)
--(axis cs:34489,0.396631526884089)
--(axis cs:34488,0.413496652213583)
--(axis cs:34487,0.412899127016724)
--(axis cs:34486,0.430520832169448)
--(axis cs:34485,0.424789576656332)
--(axis cs:34484,0.405617003131564)
--(axis cs:34483,0.401212964600577)
--(axis cs:34482,0.401968779180831)
--(axis cs:34481,0.402248370256014)
--(axis cs:34480,0.40240527414933)
--(axis cs:34479,0.414729295008388)
--(axis cs:34478,0.43864871094388)
--(axis cs:34477,0.435471362368685)
--(axis cs:34476,0.435382001404246)
--(axis cs:34475,0.435903228360047)
--(axis cs:34474,0.430616631903854)
--(axis cs:34473,0.427342501649154)
--(axis cs:34472,0.425265004929266)
--(axis cs:34471,0.421363910348302)
--(axis cs:34470,0.425133021944791)
--(axis cs:34469,0.432449360569901)
--(axis cs:34468,0.433875638431783)
--(axis cs:34467,0.458486951331954)
--(axis cs:34466,0.444895665400999)
--(axis cs:34465,0.444585300275473)
--(axis cs:34464,0.448942109610682)
--(axis cs:34463,0.451886863892921)
--(axis cs:34462,0.461456061952575)
--(axis cs:34461,0.471353022609701)
--(axis cs:34460,0.492521285015629)
--(axis cs:34459,0.504594392826785)
--(axis cs:34458,0.497058287818947)
--(axis cs:34457,0.494036241475898)
--(axis cs:34456,0.496034129491919)
--(axis cs:34455,0.489591048873798)
--(axis cs:34454,0.488336024543539)
--(axis cs:34453,0.491080675704047)
--(axis cs:34452,0.48810696526292)
--(axis cs:34451,0.489544544999484)
--(axis cs:34450,0.493939511247475)
--(axis cs:34449,0.492026385818777)
--(axis cs:34448,0.473408261707122)
--(axis cs:34447,0.48344123467416)
--(axis cs:34446,0.499146208088595)
--(axis cs:34445,0.498736911985357)
--(axis cs:34444,0.514339721798126)
--(axis cs:34443,0.510072245672497)
--(axis cs:34442,0.503690472764705)
--(axis cs:34441,0.495773160256401)
--(axis cs:34440,0.473666449209025)
--(axis cs:34439,0.449622608092772)
--(axis cs:34438,0.435854937512097)
--(axis cs:34437,0.436575279598313)
--(axis cs:34436,0.432834696305929)
--(axis cs:34435,0.43527260899313)
--(axis cs:34434,0.436165325821579)
--(axis cs:34433,0.430361413175119)
--(axis cs:34432,0.434628994383987)
--(axis cs:34431,0.4516132589838)
--(axis cs:34430,0.463785317703774)
--(axis cs:34429,0.46026417881449)
--(axis cs:34428,0.45442791046101)
--(axis cs:34427,0.433598371918595)
--(axis cs:34426,0.409431086776817)
--(axis cs:34425,0.418727094751894)
--(axis cs:34424,0.400311236089283)
--(axis cs:34423,0.400136721069513)
--(axis cs:34422,0.397020377932349)
--(axis cs:34421,0.397326154923018)
--(axis cs:34420,0.39778184990421)
--(axis cs:34419,0.394903448444344)
--(axis cs:34418,0.407353865602153)
--(axis cs:34417,0.404743742325406)
--(axis cs:34416,0.419649752212148)
--(axis cs:34415,0.420427111096976)
--(axis cs:34414,0.421676008794608)
--(axis cs:34413,0.44044404434092)
--(axis cs:34412,0.446837748512304)
--(axis cs:34411,0.425012526044974)
--(axis cs:34410,0.406606712813729)
--(axis cs:34409,0.41116004705089)
--(axis cs:34408,0.414727196110322)
--(axis cs:34407,0.394522032607476)
--(axis cs:34406,0.397317692735599)
--(axis cs:34405,0.385427983800887)
--(axis cs:34404,0.390686653409828)
--(axis cs:34403,0.41323085077553)
--(axis cs:34402,0.412835674286481)
--(axis cs:34401,0.407705532459628)
--(axis cs:34400,0.411830194624222)
--(axis cs:34399,0.422022882254991)
--(axis cs:34398,0.422196982036248)
--(axis cs:34397,0.429938450114076)
--(axis cs:34396,0.415889663043092)
--(axis cs:34395,0.416427621654873)
--(axis cs:34394,0.413516746351658)
--(axis cs:34393,0.395012592114484)
--(axis cs:34392,0.411568738554878)
--(axis cs:34391,0.419920023680594)
--(axis cs:34390,0.420394008708267)
--(axis cs:34389,0.419698812681005)
--(axis cs:34388,0.440395380623253)
--(axis cs:34387,0.45318449789184)
--(axis cs:34386,0.45307040730469)
--(axis cs:34385,0.452978108237578)
--(axis cs:34384,0.445588434975398)
--(axis cs:34383,0.431215097869584)
--(axis cs:34382,0.435172867605657)
--(axis cs:34381,0.431917394013838)
--(axis cs:34380,0.442992986775758)
--(axis cs:34379,0.454384366865811)
--(axis cs:34378,0.471752521378306)
--(axis cs:34377,0.483039593206441)
--(axis cs:34376,0.488453086820616)
--(axis cs:34375,0.488768839767585)
--(axis cs:34374,0.488129821733105)
--(axis cs:34373,0.509699536601498)
--(axis cs:34372,0.498955199074197)
--(axis cs:34371,0.499486826210823)
--(axis cs:34370,0.500838218423347)
--(axis cs:34369,0.502381878643926)
--(axis cs:34368,0.49089591983979)
--(axis cs:34367,0.484057596714784)
--(axis cs:34366,0.484233249383846)
--(axis cs:34365,0.495630078544508)
--(axis cs:34364,0.495336838055063)
--(axis cs:34363,0.500461339882987)
--(axis cs:34362,0.500863727983649)
--(axis cs:34361,0.501459361945352)
--(axis cs:34360,0.495529146683086)
--(axis cs:34359,0.501986437369345)
--(axis cs:34358,0.477488960080821)
--(axis cs:34357,0.469092046775313)
--(axis cs:34356,0.465982847464015)
--(axis cs:34355,0.465895894896406)
--(axis cs:34354,0.464851012546606)
--(axis cs:34353,0.439446586317096)
--(axis cs:34352,0.424475435759277)
--(axis cs:34351,0.440757466238286)
--(axis cs:34350,0.440741645062847)
--(axis cs:34349,0.443746127431158)
--(axis cs:34348,0.443709154722251)
--(axis cs:34347,0.446878450707634)
--(axis cs:34346,0.446586643567502)
--(axis cs:34345,0.429287037286839)
--(axis cs:34344,0.430557997298886)
--(axis cs:34343,0.421933928933759)
--(axis cs:34342,0.426525425580238)
--(axis cs:34341,0.44057452398699)
--(axis cs:34340,0.452344351675828)
--(axis cs:34339,0.437055477370628)
--(axis cs:34338,0.446293562359156)
--(axis cs:34337,0.449361597879539)
--(axis cs:34336,0.445826807705702)
--(axis cs:34335,0.449742973179508)
--(axis cs:34334,0.449117622617747)
--(axis cs:34333,0.448084925008394)
--(axis cs:34332,0.459070970087821)
--(axis cs:34331,0.436571317039001)
--(axis cs:34330,0.436997264402337)
--(axis cs:34329,0.458734920809541)
--(axis cs:34328,0.462738386429385)
--(axis cs:34327,0.457518609759603)
--(axis cs:34326,0.455071897144891)
--(axis cs:34325,0.454424946418094)
--(axis cs:34324,0.453653390586945)
--(axis cs:34323,0.453459414934762)
--(axis cs:34322,0.468049483393196)
--(axis cs:34321,0.459862268908707)
--(axis cs:34320,0.446433081325024)
--(axis cs:34319,0.436998554008833)
--(axis cs:34318,0.427426509270311)
--(axis cs:34317,0.421848900640277)
--(axis cs:34316,0.43053466309116)
--(axis cs:34315,0.443661917753496)
--(axis cs:34314,0.44554472011123)
--(axis cs:34313,0.445004612758314)
--(axis cs:34312,0.43251514811625)
--(axis cs:34311,0.432920470801439)
--(axis cs:34310,0.43228614882499)
--(axis cs:34309,0.410556432441412)
--(axis cs:34308,0.404304015779327)
--(axis cs:34307,0.424124316975411)
--(axis cs:34306,0.424124925820241)
--(axis cs:34305,0.424126998573372)
--(axis cs:34304,0.419992740068156)
--(axis cs:34303,0.427281575326774)
--(axis cs:34302,0.412697894893869)
--(axis cs:34301,0.40812866667744)
--(axis cs:34300,0.404281015328009)
--(axis cs:34299,0.404329454621074)
--(axis cs:34298,0.404416782383238)
--(axis cs:34297,0.400207403611741)
--(axis cs:34296,0.404066283826338)
--(axis cs:34295,0.381139956861254)
--(axis cs:34294,0.387979217785753)
--(axis cs:34293,0.400523433423368)
--(axis cs:34292,0.413262609764764)
--(axis cs:34291,0.423669894138115)
--(axis cs:34290,0.448715342703731)
--(axis cs:34289,0.443815492526993)
--(axis cs:34288,0.450741068097273)
--(axis cs:34287,0.439978183521821)
--(axis cs:34286,0.440437718109117)
--(axis cs:34285,0.453463909765943)
--(axis cs:34284,0.463116388002764)
--(axis cs:34283,0.457433668812143)
--(axis cs:34282,0.467135802603857)
--(axis cs:34281,0.4806840055123)
--(axis cs:34280,0.481402823691807)
--(axis cs:34279,0.48827767867238)
--(axis cs:34278,0.488866269098346)
--(axis cs:34277,0.486231725218695)
--(axis cs:34276,0.475573071212816)
--(axis cs:34275,0.47238978825161)
--(axis cs:34274,0.491982934846248)
--(axis cs:34273,0.482752542794096)
--(axis cs:34272,0.478734520321906)
--(axis cs:34271,0.472393110293525)
--(axis cs:34270,0.454587601183844)
--(axis cs:34269,0.4494355648218)
--(axis cs:34268,0.441154092316473)
--(axis cs:34267,0.438446291691099)
--(axis cs:34266,0.46620353684916)
--(axis cs:34265,0.453629336390939)
--(axis cs:34264,0.449062549360215)
--(axis cs:34263,0.453077766310286)
--(axis cs:34262,0.449803958382046)
--(axis cs:34261,0.441524232871776)
--(axis cs:34260,0.440878531733773)
--(axis cs:34259,0.431221935898749)
--(axis cs:34258,0.439764072620178)
--(axis cs:34257,0.459301676852124)
--(axis cs:34256,0.47891269207251)
--(axis cs:34255,0.482438154956747)
--(axis cs:34254,0.470484975175589)
--(axis cs:34253,0.474363272279325)
--(axis cs:34252,0.468382661531474)
--(axis cs:34251,0.467963581305909)
--(axis cs:34250,0.462121242889824)
--(axis cs:34249,0.472400467287267)
--(axis cs:34248,0.473367703507741)
--(axis cs:34247,0.472641841761929)
--(axis cs:34246,0.445810503859868)
--(axis cs:34245,0.44339065456665)
--(axis cs:34244,0.43664924653233)
--(axis cs:34243,0.444332252775292)
--(axis cs:34242,0.427621249064297)
--(axis cs:34241,0.418211076788933)
--(axis cs:34240,0.417820375958297)
--(axis cs:34239,0.450091990798137)
--(axis cs:34238,0.456370924516104)
--(axis cs:34237,0.449707075595073)
--(axis cs:34236,0.430195929802023)
--(axis cs:34235,0.423473462360929)
--(axis cs:34234,0.432680186117683)
--(axis cs:34233,0.443593235406968)
--(axis cs:34232,0.471970092059539)
--(axis cs:34231,0.471599059538038)
--(axis cs:34230,0.480189988490526)
--(axis cs:34229,0.476091001333299)
--(axis cs:34228,0.479893268318538)
--(axis cs:34227,0.492266244441395)
--(axis cs:34226,0.504112763270953)
--(axis cs:34225,0.504202126206062)
--(axis cs:34224,0.506510714023925)
--(axis cs:34223,0.504542548316659)
--(axis cs:34222,0.504496253941578)
--(axis cs:34221,0.518075272964484)
--(axis cs:34220,0.523934363149025)
--(axis cs:34219,0.503129267622011)
--(axis cs:34218,0.493316231290269)
--(axis cs:34217,0.484939756418996)
--(axis cs:34216,0.496101076423732)
--(axis cs:34215,0.497353247215919)
--(axis cs:34214,0.485312627144153)
--(axis cs:34213,0.476788358716061)
--(axis cs:34212,0.456397309783685)
--(axis cs:34211,0.458683291571998)
--(axis cs:34210,0.451196040719191)
--(axis cs:34209,0.446112110783844)
--(axis cs:34208,0.451395708728837)
--(axis cs:34207,0.456365786914653)
--(axis cs:34206,0.460327576358842)
--(axis cs:34205,0.466272043153523)
--(axis cs:34204,0.46497999999375)
--(axis cs:34203,0.455673001386345)
--(axis cs:34202,0.465435139278854)
--(axis cs:34201,0.478382336299666)
--(axis cs:34200,0.489106792963817)
--(axis cs:34199,0.495395789326545)
--(axis cs:34198,0.507835410791645)
--(axis cs:34197,0.520181822352512)
--(axis cs:34196,0.510289502774879)
--(axis cs:34195,0.50872673400243)
--(axis cs:34194,0.516830412294599)
--(axis cs:34193,0.522043336060341)
--(axis cs:34192,0.530223829753238)
--(axis cs:34191,0.528609430424239)
--(axis cs:34190,0.524045247237319)
--(axis cs:34189,0.524338073494556)
--(axis cs:34188,0.518206702993509)
--(axis cs:34187,0.517405460891247)
--(axis cs:34186,0.519895638587517)
--(axis cs:34185,0.518581848706795)
--(axis cs:34184,0.534544178174585)
--(axis cs:34183,0.534433528820251)
--(axis cs:34182,0.534196266567285)
--(axis cs:34181,0.514984464753363)
--(axis cs:34180,0.497427000840788)
--(axis cs:34179,0.49578546420755)
--(axis cs:34178,0.492899227873184)
--(axis cs:34177,0.476019402077121)
--(axis cs:34176,0.475599743826728)
--(axis cs:34175,0.484291132714473)
--(axis cs:34174,0.465320727593393)
--(axis cs:34173,0.466715465396578)
--(axis cs:34172,0.449555304268086)
--(axis cs:34171,0.450241749268837)
--(axis cs:34170,0.45096430810207)
--(axis cs:34169,0.449603833682765)
--(axis cs:34168,0.453727459531238)
--(axis cs:34167,0.435341717276706)
--(axis cs:34166,0.409841312371332)
--(axis cs:34165,0.413216771220167)
--(axis cs:34164,0.39613209877847)
--(axis cs:34163,0.40073777179628)
--(axis cs:34162,0.388630426497168)
--(axis cs:34161,0.402149335825557)
--(axis cs:34160,0.408396107148526)
--(axis cs:34159,0.402243363502441)
--(axis cs:34158,0.389684232135217)
--(axis cs:34157,0.392229544319999)
--(axis cs:34156,0.409017374410165)
--(axis cs:34155,0.414718229597762)
--(axis cs:34154,0.415213195319705)
--(axis cs:34153,0.408920947796253)
--(axis cs:34152,0.417235894732225)
--(axis cs:34151,0.416402452221543)
--(axis cs:34150,0.429830412799391)
--(axis cs:34149,0.430086807047854)
--(axis cs:34148,0.425955080700582)
--(axis cs:34147,0.426779098133264)
--(axis cs:34146,0.425983941721017)
--(axis cs:34145,0.43446674153039)
--(axis cs:34144,0.434177056677659)
--(axis cs:34143,0.440315517610861)
--(axis cs:34142,0.444145558601929)
--(axis cs:34141,0.469355160634181)
--(axis cs:34140,0.466357858305105)
--(axis cs:34139,0.466612306312522)
--(axis cs:34138,0.483924587424811)
--(axis cs:34137,0.489610030851194)
--(axis cs:34136,0.482636047127283)
--(axis cs:34135,0.470263895258529)
--(axis cs:34134,0.471200409444272)
--(axis cs:34133,0.476261870636708)
--(axis cs:34132,0.476433094177674)
--(axis cs:34131,0.500294738267119)
--(axis cs:34130,0.489810561209537)
--(axis cs:34129,0.503880863289717)
--(axis cs:34128,0.515250041204182)
--(axis cs:34127,0.515277086413078)
--(axis cs:34126,0.515847064303457)
--(axis cs:34125,0.509502865127411)
--(axis cs:34124,0.506507558256751)
--(axis cs:34123,0.517019898245159)
--(axis cs:34122,0.513295051011311)
--(axis cs:34121,0.486046898801736)
--(axis cs:34120,0.48463645018991)
--(axis cs:34119,0.501945922752156)
--(axis cs:34118,0.500932341785136)
--(axis cs:34117,0.49522782525115)
--(axis cs:34116,0.492829625347164)
--(axis cs:34115,0.494298482047299)
--(axis cs:34114,0.500709260446651)
--(axis cs:34113,0.496320031427661)
--(axis cs:34112,0.492767719093212)
--(axis cs:34111,0.469172311057385)
--(axis cs:34110,0.469595502457486)
--(axis cs:34109,0.452488855038707)
--(axis cs:34108,0.435875690815163)
--(axis cs:34107,0.42911321558526)
--(axis cs:34106,0.426593266088072)
--(axis cs:34105,0.416529106581917)
--(axis cs:34104,0.428258707890916)
--(axis cs:34103,0.397927166764011)
--(axis cs:34102,0.418803768268884)
--(axis cs:34101,0.429535620303558)
--(axis cs:34100,0.449964711491037)
--(axis cs:34099,0.428805448301154)
--(axis cs:34098,0.445481989210418)
--(axis cs:34097,0.443331443668674)
--(axis cs:34096,0.441506310350315)
--(axis cs:34095,0.446145951781548)
--(axis cs:34094,0.44135665656866)
--(axis cs:34093,0.436118244133683)
--(axis cs:34092,0.44245444659761)
--(axis cs:34091,0.440076325449159)
--(axis cs:34090,0.438288562424887)
--(axis cs:34089,0.43842671176301)
--(axis cs:34088,0.438528373525052)
--(axis cs:34087,0.438595881458798)
--(axis cs:34086,0.466352807214655)
--(axis cs:34085,0.468492948802335)
--(axis cs:34084,0.457254810378988)
--(axis cs:34083,0.460409282257708)
--(axis cs:34082,0.464669779774558)
--(axis cs:34081,0.455394254740235)
--(axis cs:34080,0.435352301782846)
--(axis cs:34079,0.441676491094596)
--(axis cs:34078,0.409415760780228)
--(axis cs:34077,0.42967425753664)
--(axis cs:34076,0.452145711705755)
--(axis cs:34075,0.446956534271627)
--(axis cs:34074,0.446880185478316)
--(axis cs:34073,0.446711539485217)
--(axis cs:34072,0.452285257322549)
--(axis cs:34071,0.467598967796423)
--(axis cs:34070,0.466688777196133)
--(axis cs:34069,0.472349586557127)
--(axis cs:34068,0.495711952842366)
--(axis cs:34067,0.520856662917028)
--(axis cs:34066,0.502111910899502)
--(axis cs:34065,0.524276067098604)
--(axis cs:34064,0.539390971085204)
--(axis cs:34063,0.543910513599154)
--(axis cs:34062,0.535338697388434)
--(axis cs:34061,0.539430009763432)
--(axis cs:34060,0.539379290822963)
--(axis cs:34059,0.535669404419158)
--(axis cs:34058,0.530297536188401)
--(axis cs:34057,0.537358213545796)
--(axis cs:34056,0.521049437248189)
--(axis cs:34055,0.543096114246629)
--(axis cs:34054,0.544507631113483)
--(axis cs:34053,0.554899719999104)
--(axis cs:34052,0.546656156260187)
--(axis cs:34051,0.54735151101131)
--(axis cs:34050,0.5557308987885)
--(axis cs:34049,0.548667821170399)
--(axis cs:34048,0.533091886440054)
--(axis cs:34047,0.501450688174588)
--(axis cs:34046,0.510852315438524)
--(axis cs:34045,0.482988807987911)
--(axis cs:34044,0.454466623048285)
--(axis cs:34043,0.474834669048791)
--(axis cs:34042,0.47498702546312)
--(axis cs:34041,0.465025035603247)
--(axis cs:34040,0.465330702959356)
--(axis cs:34039,0.468768498845009)
--(axis cs:34038,0.482986681030556)
--(axis cs:34037,0.487034815479886)
--(axis cs:34036,0.50539100903988)
--(axis cs:34035,0.478222618713705)
--(axis cs:34034,0.474548172195724)
--(axis cs:34033,0.496604262044315)
--(axis cs:34032,0.498880988396496)
--(axis cs:34031,0.484634193548839)
--(axis cs:34030,0.474407576115022)
--(axis cs:34029,0.486170891317574)
--(axis cs:34028,0.478374610722147)
--(axis cs:34027,0.499140616715956)
--(axis cs:34026,0.492391702878399)
--(axis cs:34025,0.497759722235677)
--(axis cs:34024,0.498801662386891)
--(axis cs:34023,0.48304097282162)
--(axis cs:34022,0.485791660205814)
--(axis cs:34021,0.487738642707306)
--(axis cs:34020,0.486530258704963)
--(axis cs:34019,0.486682111508106)
--(axis cs:34018,0.505524679916107)
--(axis cs:34017,0.487775042358084)
--(axis cs:34016,0.49026152678829)
--(axis cs:34015,0.494438776371133)
--(axis cs:34014,0.53058492356409)
--(axis cs:34013,0.520304763380218)
--(axis cs:34012,0.530650761174201)
--(axis cs:34011,0.532533660584076)
--(axis cs:34010,0.534418294164558)
--(axis cs:34009,0.526588994493304)
--(axis cs:34008,0.527683100730049)
--(axis cs:34007,0.519146795363366)
--(axis cs:34006,0.517139495102114)
--(axis cs:34005,0.515442370405423)
--(axis cs:34004,0.514617057092642)
--(axis cs:34003,0.515678243857413)
--(axis cs:34002,0.513655193551618)
--(axis cs:34001,0.529923506480989)
--(axis cs:34000,0.538699257445884)
--(axis cs:33999,0.553886659089586)
--(axis cs:33998,0.529527444923254)
--(axis cs:33997,0.543274814644085)
--(axis cs:33996,0.536666506933034)
--(axis cs:33995,0.556134444980836)
--(axis cs:33994,0.521089551002936)
--(axis cs:33993,0.504373199158311)
--(axis cs:33992,0.500097539575735)
--(axis cs:33991,0.505802467188656)
--(axis cs:33990,0.514835879290678)
--(axis cs:33989,0.513764450310113)
--(axis cs:33988,0.514566663396515)
--(axis cs:33987,0.51806289816771)
--(axis cs:33986,0.52334548793107)
--(axis cs:33985,0.527820123911886)
--(axis cs:33984,0.52787994507109)
--(axis cs:33983,0.529562448750376)
--(axis cs:33982,0.544908591745217)
--(axis cs:33981,0.536403558426864)
--(axis cs:33980,0.555087895198449)
--(axis cs:33979,0.539658646463901)
--(axis cs:33978,0.543349580442693)
--(axis cs:33977,0.534138119380394)
--(axis cs:33976,0.521591029846606)
--(axis cs:33975,0.505355276184572)
--(axis cs:33974,0.515900550706718)
--(axis cs:33973,0.514171113477356)
--(axis cs:33972,0.505272108460063)
--(axis cs:33971,0.508450368651236)
--(axis cs:33970,0.499791897675795)
--(axis cs:33969,0.49834084405465)
--(axis cs:33968,0.514931323050645)
--(axis cs:33967,0.50147460302644)
--(axis cs:33966,0.500504863309975)
--(axis cs:33965,0.490032255896875)
--(axis cs:33964,0.506897735139991)
--(axis cs:33963,0.520351041530869)
--(axis cs:33962,0.498108316984098)
--(axis cs:33961,0.498594003723387)
--(axis cs:33960,0.470238118325887)
--(axis cs:33959,0.470942943942468)
--(axis cs:33958,0.512173394139266)
--(axis cs:33957,0.527627687702518)
--(axis cs:33956,0.53019497053419)
--(axis cs:33955,0.532243055357234)
--(axis cs:33954,0.52465093598361)
--(axis cs:33953,0.530064968778719)
--(axis cs:33952,0.530179796389013)
--(axis cs:33951,0.517127809183635)
--(axis cs:33950,0.515637538555195)
--(axis cs:33949,0.514985099761541)
--(axis cs:33948,0.509013079960226)
--(axis cs:33947,0.509947539566191)
--(axis cs:33946,0.505871511130885)
--(axis cs:33945,0.516138662317781)
--(axis cs:33944,0.4979388929934)
--(axis cs:33943,0.483313226915812)
--(axis cs:33942,0.497419310193083)
--(axis cs:33941,0.498773463837171)
--(axis cs:33940,0.508011801233094)
--(axis cs:33939,0.529048097321493)
--(axis cs:33938,0.51518443619526)
--(axis cs:33937,0.50291473720582)
--(axis cs:33936,0.498560008561157)
--(axis cs:33935,0.511694744832714)
--(axis cs:33934,0.519080797316775)
--(axis cs:33933,0.519667440351813)
--(axis cs:33932,0.535794602543435)
--(axis cs:33931,0.536338910262364)
--(axis cs:33930,0.541317179952475)
--(axis cs:33929,0.556147402425032)
--(axis cs:33928,0.55186390442864)
--(axis cs:33927,0.557471275795616)
--(axis cs:33926,0.555191839591347)
--(axis cs:33925,0.553261626962009)
--(axis cs:33924,0.556602437951512)
--(axis cs:33923,0.559896106734372)
--(axis cs:33922,0.550930308519615)
--(axis cs:33921,0.560538335639923)
--(axis cs:33920,0.551048427217499)
--(axis cs:33919,0.53862726418276)
--(axis cs:33918,0.527587638005247)
--(axis cs:33917,0.51242981670639)
--(axis cs:33916,0.516412456561216)
--(axis cs:33915,0.491439762992823)
--(axis cs:33914,0.47892333891872)
--(axis cs:33913,0.490110154987029)
--(axis cs:33912,0.47389090694509)
--(axis cs:33911,0.475530313163274)
--(axis cs:33910,0.464094175691739)
--(axis cs:33909,0.441637396902703)
--(axis cs:33908,0.472301302850164)
--(axis cs:33907,0.480005035688837)
--(axis cs:33906,0.482379477317627)
--(axis cs:33905,0.482026210066587)
--(axis cs:33904,0.482703559816903)
--(axis cs:33903,0.48287876373435)
--(axis cs:33902,0.483565994148903)
--(axis cs:33901,0.469358573786965)
--(axis cs:33900,0.467172937544716)
--(axis cs:33899,0.474603666769618)
--(axis cs:33898,0.456758707563839)
--(axis cs:33897,0.486553304936741)
--(axis cs:33896,0.482368409740688)
--(axis cs:33895,0.482554592559847)
--(axis cs:33894,0.498462297549)
--(axis cs:33893,0.495471344584395)
--(axis cs:33892,0.500504327949034)
--(axis cs:33891,0.500375969050849)
--(axis cs:33890,0.509193370962973)
--(axis cs:33889,0.505765501395853)
--(axis cs:33888,0.504817535020274)
--(axis cs:33887,0.488242491985565)
--(axis cs:33886,0.488891556906119)
--(axis cs:33885,0.507452810875889)
--(axis cs:33884,0.511193406039399)
--(axis cs:33883,0.511111027956214)
--(axis cs:33882,0.513769258954927)
--(axis cs:33881,0.513789176848111)
--(axis cs:33880,0.514892437952016)
--(axis cs:33879,0.50875671109773)
--(axis cs:33878,0.511843473243111)
--(axis cs:33877,0.48706854681527)
--(axis cs:33876,0.487197881840716)
--(axis cs:33875,0.500262914695262)
--(axis cs:33874,0.487813816180535)
--(axis cs:33873,0.484982576889545)
--(axis cs:33872,0.478311860939562)
--(axis cs:33871,0.506882715582084)
--(axis cs:33870,0.502181050226905)
--(axis cs:33869,0.528051261351597)
--(axis cs:33868,0.51770034658644)
--(axis cs:33867,0.548920887316311)
--(axis cs:33866,0.573925174840098)
--(axis cs:33865,0.562875393383211)
--(axis cs:33864,0.565992602531227)
--(axis cs:33863,0.565484994868571)
--(axis cs:33862,0.562183422467898)
--(axis cs:33861,0.575344452113868)
--(axis cs:33860,0.57640738611963)
--(axis cs:33859,0.602491829086059)
--(axis cs:33858,0.599936475595061)
--(axis cs:33857,0.620987783779333)
--(axis cs:33856,0.62070421956937)
--(axis cs:33855,0.616681867231485)
--(axis cs:33854,0.617962162261717)
--(axis cs:33853,0.610949948969448)
--(axis cs:33852,0.610613283980353)
--(axis cs:33851,0.588904494157213)
--(axis cs:33850,0.584998223836145)
--(axis cs:33849,0.55893130236061)
--(axis cs:33848,0.546023287940435)
--(axis cs:33847,0.544990379170999)
--(axis cs:33846,0.511672424953412)
--(axis cs:33845,0.537035164376317)
--(axis cs:33844,0.535113001167988)
--(axis cs:33843,0.547400285747985)
--(axis cs:33842,0.546791543929191)
--(axis cs:33841,0.540602274992111)
--(axis cs:33840,0.553686013137275)
--(axis cs:33839,0.515636589965471)
--(axis cs:33838,0.517141368851993)
--(axis cs:33837,0.484583670073444)
--(axis cs:33836,0.497426516273585)
--(axis cs:33835,0.493347260086465)
--(axis cs:33834,0.48989099123774)
--(axis cs:33833,0.513488190166038)
--(axis cs:33832,0.524689805895093)
--(axis cs:33831,0.525664214434286)
--(axis cs:33830,0.527332085064889)
--(axis cs:33829,0.533000555714785)
--(axis cs:33828,0.535393369368418)
--(axis cs:33827,0.508438156049859)
--(axis cs:33826,0.508583803290037)
--(axis cs:33825,0.487335155486049)
--(axis cs:33824,0.478181597411851)
--(axis cs:33823,0.474891472676802)
--(axis cs:33822,0.483240147936046)
--(axis cs:33821,0.472619652902173)
--(axis cs:33820,0.46714536791601)
--(axis cs:33819,0.466835937608761)
--(axis cs:33818,0.465518943141615)
--(axis cs:33817,0.477422940907112)
--(axis cs:33816,0.485808698509481)
--(axis cs:33815,0.484021080148683)
--(axis cs:33814,0.487610013595193)
--(axis cs:33813,0.471705399121113)
--(axis cs:33812,0.460214643591035)
--(axis cs:33811,0.467245926616412)
--(axis cs:33810,0.486611282701624)
--(axis cs:33809,0.488847694683463)
--(axis cs:33808,0.488267841495631)
--(axis cs:33807,0.494182841444671)
--(axis cs:33806,0.519866384336841)
--(axis cs:33805,0.528683298922629)
--(axis cs:33804,0.530821906287109)
--(axis cs:33803,0.52357828062691)
--(axis cs:33802,0.518798008094762)
--(axis cs:33801,0.517509508421035)
--(axis cs:33800,0.512899114804355)
--(axis cs:33799,0.509967513440314)
--(axis cs:33798,0.509968457592133)
--(axis cs:33797,0.503077288458418)
--(axis cs:33796,0.486484020613373)
--(axis cs:33795,0.482710144799737)
--(axis cs:33794,0.515602392829574)
--(axis cs:33793,0.511220008862811)
--(axis cs:33792,0.507804316545038)
--(axis cs:33791,0.50768583600089)
--(axis cs:33790,0.4889901446453)
--(axis cs:33789,0.48106713596361)
--(axis cs:33788,0.480326855424435)
--(axis cs:33787,0.468337065162526)
--(axis cs:33786,0.441408319941657)
--(axis cs:33785,0.433323141307602)
--(axis cs:33784,0.427397131772319)
--(axis cs:33783,0.431101298629551)
--(axis cs:33782,0.429046938602484)
--(axis cs:33781,0.435158731505394)
--(axis cs:33780,0.42647298482792)
--(axis cs:33779,0.473732883071581)
--(axis cs:33778,0.472876525695621)
--(axis cs:33777,0.472927559479048)
--(axis cs:33776,0.472415332422026)
--(axis cs:33775,0.474442381671679)
--(axis cs:33774,0.43664807642302)
--(axis cs:33773,0.432106075410841)
--(axis cs:33772,0.430049637530854)
--(axis cs:33771,0.41956285361213)
--(axis cs:33770,0.418269278810311)
--(axis cs:33769,0.424304576891123)
--(axis cs:33768,0.425877937151387)
--(axis cs:33767,0.424692780040123)
--(axis cs:33766,0.424003307582858)
--(axis cs:33765,0.424517218565216)
--(axis cs:33764,0.42428708803648)
--(axis cs:33763,0.416771264866702)
--(axis cs:33762,0.432817636721974)
--(axis cs:33761,0.457727038335001)
--(axis cs:33760,0.458581150552523)
--(axis cs:33759,0.41254035106796)
--(axis cs:33758,0.42681312282091)
--(axis cs:33757,0.437640263298204)
--(axis cs:33756,0.457976264663504)
--(axis cs:33755,0.472447130759181)
--(axis cs:33754,0.467083741201941)
--(axis cs:33753,0.468668030746684)
--(axis cs:33752,0.476678279016055)
--(axis cs:33751,0.490330911599322)
--(axis cs:33750,0.491087118183648)
--(axis cs:33749,0.483807863913367)
--(axis cs:33748,0.480094235795147)
--(axis cs:33747,0.504715132209889)
--(axis cs:33746,0.528357120937495)
--(axis cs:33745,0.523149529106368)
--(axis cs:33744,0.536451271653645)
--(axis cs:33743,0.535218008187799)
--(axis cs:33742,0.527607175689964)
--(axis cs:33741,0.502615972110447)
--(axis cs:33740,0.503923704968474)
--(axis cs:33739,0.516963350644284)
--(axis cs:33738,0.512161974780554)
--(axis cs:33737,0.505597642962896)
--(axis cs:33736,0.48805090791036)
--(axis cs:33735,0.485467512270593)
--(axis cs:33734,0.503779735893952)
--(axis cs:33733,0.511208031999686)
--(axis cs:33732,0.538805107634347)
--(axis cs:33731,0.533378384952162)
--(axis cs:33730,0.53365813080196)
--(axis cs:33729,0.563412023510255)
--(axis cs:33728,0.586763557271159)
--(axis cs:33727,0.573019042228915)
--(axis cs:33726,0.552850325392546)
--(axis cs:33725,0.552982412595804)
--(axis cs:33724,0.541272029452258)
--(axis cs:33723,0.563189284332493)
--(axis cs:33722,0.584164641649598)
--(axis cs:33721,0.588349848657865)
--(axis cs:33720,0.602428115585129)
--(axis cs:33719,0.604817373515313)
--(axis cs:33718,0.612829575247594)
--(axis cs:33717,0.612480796659949)
--(axis cs:33716,0.612865444454687)
--(axis cs:33715,0.620729510360478)
--(axis cs:33714,0.611708573326341)
--(axis cs:33713,0.610986609161327)
--(axis cs:33712,0.590487135357358)
--(axis cs:33711,0.589838278279799)
--(axis cs:33710,0.610877408741405)
--(axis cs:33709,0.59938734001349)
--(axis cs:33708,0.59163950837388)
--(axis cs:33707,0.590061098960354)
--(axis cs:33706,0.592716475969664)
--(axis cs:33705,0.592982667840565)
--(axis cs:33704,0.597712018780055)
--(axis cs:33703,0.595346335299446)
--(axis cs:33702,0.569502696088024)
--(axis cs:33701,0.56812633159157)
--(axis cs:33700,0.555057553735134)
--(axis cs:33699,0.554157006225238)
--(axis cs:33698,0.570635137155014)
--(axis cs:33697,0.57096444197971)
--(axis cs:33696,0.575808310866949)
--(axis cs:33695,0.574174112743698)
--(axis cs:33694,0.576094158139598)
--(axis cs:33693,0.571024730657927)
--(axis cs:33692,0.564812139207085)
--(axis cs:33691,0.566594615371913)
--(axis cs:33690,0.539737506070016)
--(axis cs:33689,0.536089350317078)
--(axis cs:33688,0.52760650677938)
--(axis cs:33687,0.536653599914939)
--(axis cs:33686,0.547756584838599)
--(axis cs:33685,0.54691831573489)
--(axis cs:33684,0.575441816756367)
--(axis cs:33683,0.557179683697008)
--(axis cs:33682,0.591299466029008)
--(axis cs:33681,0.588167698975633)
--(axis cs:33680,0.588233771620562)
--(axis cs:33679,0.574987524957692)
--(axis cs:33678,0.546894692608394)
--(axis cs:33677,0.546793204281802)
--(axis cs:33676,0.541193958535335)
--(axis cs:33675,0.527355729954235)
--(axis cs:33674,0.527301550626906)
--(axis cs:33673,0.528578241944408)
--(axis cs:33672,0.530219760638582)
--(axis cs:33671,0.521550039230528)
--(axis cs:33670,0.523900473240706)
--(axis cs:33669,0.505987504831426)
--(axis cs:33668,0.490437582788585)
--(axis cs:33667,0.506104699068072)
--(axis cs:33666,0.485852407126336)
--(axis cs:33665,0.523184142193655)
--(axis cs:33664,0.519371277960073)
--(axis cs:33663,0.519136810466353)
--(axis cs:33662,0.478921264041645)
--(axis cs:33661,0.494535649233534)
--(axis cs:33660,0.517696411388219)
--(axis cs:33659,0.520164220160611)
--(axis cs:33658,0.514890344985145)
--(axis cs:33657,0.521919984008309)
--(axis cs:33656,0.52017117803699)
--(axis cs:33655,0.515106624793645)
--(axis cs:33654,0.507561152483375)
--(axis cs:33653,0.520176911099886)
--(axis cs:33652,0.530414981036763)
--(axis cs:33651,0.529646276833658)
--(axis cs:33650,0.530109368474606)
--(axis cs:33649,0.530207173012976)
--(axis cs:33648,0.531327716961198)
--(axis cs:33647,0.515664258323256)
--(axis cs:33646,0.515444725509284)
--(axis cs:33645,0.503463109692946)
--(axis cs:33644,0.466537978155069)
--(axis cs:33643,0.471869847579138)
--(axis cs:33642,0.468445958111439)
--(axis cs:33641,0.473302427163928)
--(axis cs:33640,0.446415110959021)
--(axis cs:33639,0.443892058843901)
--(axis cs:33638,0.457421076838678)
--(axis cs:33637,0.452182319797392)
--(axis cs:33636,0.45073429287262)
--(axis cs:33635,0.480955589080725)
--(axis cs:33634,0.486600867488055)
--(axis cs:33633,0.499194821588532)
--(axis cs:33632,0.493075560139258)
--(axis cs:33631,0.508769496662606)
--(axis cs:33630,0.507844421219952)
--(axis cs:33629,0.507792602788679)
--(axis cs:33628,0.510503150663633)
--(axis cs:33627,0.511954126973774)
--(axis cs:33626,0.517073983611535)
--(axis cs:33625,0.490233147629914)
--(axis cs:33624,0.503925619802016)
--(axis cs:33623,0.505182080882263)
--(axis cs:33622,0.508685307319341)
--(axis cs:33621,0.507347855029528)
--(axis cs:33620,0.502004395122607)
--(axis cs:33619,0.511302834298858)
--(axis cs:33618,0.511049375485382)
--(axis cs:33617,0.538052022553682)
--(axis cs:33616,0.542825928483793)
--(axis cs:33615,0.549821135884926)
--(axis cs:33614,0.547304795635112)
--(axis cs:33613,0.544814542571388)
--(axis cs:33612,0.547694024345075)
--(axis cs:33611,0.541074005150282)
--(axis cs:33610,0.548633592093203)
--(axis cs:33609,0.54922732183703)
--(axis cs:33608,0.545899012097644)
--(axis cs:33607,0.538127155858523)
--(axis cs:33606,0.540094752995703)
--(axis cs:33605,0.54002092079711)
--(axis cs:33604,0.534427565444372)
--(axis cs:33603,0.538144742205979)
--(axis cs:33602,0.533916035088241)
--(axis cs:33601,0.539141449028903)
--(axis cs:33600,0.542623566694778)
--(axis cs:33599,0.543198513411816)
--(axis cs:33598,0.533850903135719)
--(axis cs:33597,0.503802611881661)
--(axis cs:33596,0.537742410009571)
--(axis cs:33595,0.505472387930247)
--(axis cs:33594,0.514578879135684)
--(axis cs:33593,0.499230439828761)
--(axis cs:33592,0.495438956847255)
--(axis cs:33591,0.498615854050699)
--(axis cs:33590,0.490617421348507)
--(axis cs:33589,0.491995348022332)
--(axis cs:33588,0.497156006092788)
--(axis cs:33587,0.500854537851144)
--(axis cs:33586,0.493782966257382)
--(axis cs:33585,0.496191514977547)
--(axis cs:33584,0.494506636340417)
--(axis cs:33583,0.482985973658154)
--(axis cs:33582,0.502780288356812)
--(axis cs:33581,0.481621554469975)
--(axis cs:33580,0.484417654694153)
--(axis cs:33579,0.469338872806117)
--(axis cs:33578,0.472219389232665)
--(axis cs:33577,0.471016513023777)
--(axis cs:33576,0.43610322960355)
--(axis cs:33575,0.433666707969478)
--(axis cs:33574,0.449500070700788)
--(axis cs:33573,0.456688205821213)
--(axis cs:33572,0.457365181345517)
--(axis cs:33571,0.448574832862027)
--(axis cs:33570,0.44867064319601)
--(axis cs:33569,0.482601256634664)
--(axis cs:33568,0.477471735649183)
--(axis cs:33567,0.484573551813538)
--(axis cs:33566,0.486921593603243)
--(axis cs:33565,0.515341172436611)
--(axis cs:33564,0.510143194180943)
--(axis cs:33563,0.510119041382723)
--(axis cs:33562,0.490099285971204)
--(axis cs:33561,0.503613372396736)
--(axis cs:33560,0.506015217167272)
--(axis cs:33559,0.529510450801484)
--(axis cs:33558,0.531157697841819)
--(axis cs:33557,0.539730173669366)
--(axis cs:33556,0.53541025469238)
--(axis cs:33555,0.570019007631669)
--(axis cs:33554,0.553219246336633)
--(axis cs:33553,0.547817875767911)
--(axis cs:33552,0.548049473966654)
--(axis cs:33551,0.552969282049606)
--(axis cs:33550,0.565330343496768)
--(axis cs:33549,0.536444383381709)
--(axis cs:33548,0.562408805098928)
--(axis cs:33547,0.552105280646862)
--(axis cs:33546,0.555628798942417)
--(axis cs:33545,0.556582721260561)
--(axis cs:33544,0.556848496978451)
--(axis cs:33543,0.564933730854816)
--(axis cs:33542,0.581230763787084)
--(axis cs:33541,0.574066413770737)
--(axis cs:33540,0.566993503799932)
--(axis cs:33539,0.545377665350353)
--(axis cs:33538,0.567061088001646)
--(axis cs:33537,0.557809879769241)
--(axis cs:33536,0.5543731192414)
--(axis cs:33535,0.515877143887592)
--(axis cs:33534,0.519381629946981)
--(axis cs:33533,0.529025591111371)
--(axis cs:33532,0.529732161444753)
--(axis cs:33531,0.518960857842371)
--(axis cs:33530,0.529458425519355)
--(axis cs:33529,0.529393125457474)
--(axis cs:33528,0.503107772252861)
--(axis cs:33527,0.505731221289478)
--(axis cs:33526,0.496470712611046)
--(axis cs:33525,0.47164526724115)
--(axis cs:33524,0.484692305487722)
--(axis cs:33523,0.474117532173094)
--(axis cs:33522,0.49947886830813)
--(axis cs:33521,0.513117131868549)
--(axis cs:33520,0.532635762973978)
--(axis cs:33519,0.532865969105643)
--(axis cs:33518,0.508605127602349)
--(axis cs:33517,0.509276306237195)
--(axis cs:33516,0.516117709416507)
--(axis cs:33515,0.51576634293141)
--(axis cs:33514,0.514977545907788)
--(axis cs:33513,0.504146496970812)
--(axis cs:33512,0.504828289773612)
--(axis cs:33511,0.504424625741297)
--(axis cs:33510,0.476791998966664)
--(axis cs:33509,0.475926765314653)
--(axis cs:33508,0.490740793097125)
--(axis cs:33507,0.487635785438281)
--(axis cs:33506,0.487131168021651)
--(axis cs:33505,0.498514793953539)
--(axis cs:33504,0.528050072885984)
--(axis cs:33503,0.526988907378829)
--(axis cs:33502,0.497961851504971)
--(axis cs:33501,0.484111662289734)
--(axis cs:33500,0.46404007171881)
--(axis cs:33499,0.473132445063068)
--(axis cs:33498,0.503446840953514)
--(axis cs:33497,0.525309787696394)
--(axis cs:33496,0.529473347373737)
--(axis cs:33495,0.534367740125032)
--(axis cs:33494,0.532411842904755)
--(axis cs:33493,0.536875653776419)
--(axis cs:33492,0.533761743836164)
--(axis cs:33491,0.532595601653724)
--(axis cs:33490,0.53997653382022)
--(axis cs:33489,0.540338330478049)
--(axis cs:33488,0.546172714905406)
--(axis cs:33487,0.546946401238267)
--(axis cs:33486,0.567139918556541)
--(axis cs:33485,0.555760197527956)
--(axis cs:33484,0.519848427552073)
--(axis cs:33483,0.5257469618791)
--(axis cs:33482,0.512714839105066)
--(axis cs:33481,0.515163763392991)
--(axis cs:33480,0.514236278309985)
--(axis cs:33479,0.539400728268203)
--(axis cs:33478,0.508254540146814)
--(axis cs:33477,0.485852593915199)
--(axis cs:33476,0.479251523913666)
--(axis cs:33475,0.50960800191203)
--(axis cs:33474,0.513965055335002)
--(axis cs:33473,0.516229452568029)
--(axis cs:33472,0.526008627093588)
--(axis cs:33471,0.529137349212375)
--(axis cs:33470,0.525936431240677)
--(axis cs:33469,0.534542818455955)
--(axis cs:33468,0.513937138072005)
--(axis cs:33467,0.532605025184069)
--(axis cs:33466,0.510423409545177)
--(axis cs:33465,0.513544445649194)
--(axis cs:33464,0.514576721446534)
--(axis cs:33463,0.509285664599682)
--(axis cs:33462,0.509400043645626)
--(axis cs:33461,0.508972385385836)
--(axis cs:33460,0.507433857565333)
--(axis cs:33459,0.479841342578177)
--(axis cs:33458,0.479684474979539)
--(axis cs:33457,0.479683250632972)
--(axis cs:33456,0.492788368499421)
--(axis cs:33455,0.45947351634379)
--(axis cs:33454,0.482772464664764)
--(axis cs:33453,0.477068109402983)
--(axis cs:33452,0.491810670858881)
--(axis cs:33451,0.487651241345966)
--(axis cs:33450,0.479260222388599)
--(axis cs:33449,0.490895636874839)
--(axis cs:33448,0.487630671846596)
--(axis cs:33447,0.45833019768855)
--(axis cs:33446,0.471785381574883)
--(axis cs:33445,0.47020633282197)
--(axis cs:33444,0.503670208537216)
--(axis cs:33443,0.505779622188246)
--(axis cs:33442,0.508824123335367)
--(axis cs:33441,0.509196586196216)
--(axis cs:33440,0.53339431449051)
--(axis cs:33439,0.534417448082173)
--(axis cs:33438,0.550916929367927)
--(axis cs:33437,0.551978260430194)
--(axis cs:33436,0.533592763347414)
--(axis cs:33435,0.546199108228375)
--(axis cs:33434,0.545079324960108)
--(axis cs:33433,0.55443335512564)
--(axis cs:33432,0.532845530068772)
--(axis cs:33431,0.539285242228117)
--(axis cs:33430,0.540728449379784)
--(axis cs:33429,0.527581911048536)
--(axis cs:33428,0.530474258864679)
--(axis cs:33427,0.531217361764579)
--(axis cs:33426,0.519145840695981)
--(axis cs:33425,0.562685033524056)
--(axis cs:33424,0.533812739142514)
--(axis cs:33423,0.529881628410842)
--(axis cs:33422,0.532448077695013)
--(axis cs:33421,0.533238732389818)
--(axis cs:33420,0.507822647049476)
--(axis cs:33419,0.498046269296065)
--(axis cs:33418,0.48342867998942)
--(axis cs:33417,0.485630230848727)
--(axis cs:33416,0.495416402661665)
--(axis cs:33415,0.491734381024459)
--(axis cs:33414,0.472125138766328)
--(axis cs:33413,0.476999185021921)
--(axis cs:33412,0.479516263113215)
--(axis cs:33411,0.478001384254355)
--(axis cs:33410,0.476649481046375)
--(axis cs:33409,0.468784526037454)
--(axis cs:33408,0.462048178970173)
--(axis cs:33407,0.457349336647711)
--(axis cs:33406,0.477463792518047)
--(axis cs:33405,0.435933647023271)
--(axis cs:33404,0.435920658297354)
--(axis cs:33403,0.435264538452467)
--(axis cs:33402,0.429649909011997)
--(axis cs:33401,0.45137884655782)
--(axis cs:33400,0.454551409175502)
--(axis cs:33399,0.491041945666806)
--(axis cs:33398,0.486958102918504)
--(axis cs:33397,0.484579488721477)
--(axis cs:33396,0.474894028360872)
--(axis cs:33395,0.476697988814364)
--(axis cs:33394,0.469532118961548)
--(axis cs:33393,0.451420896153318)
--(axis cs:33392,0.468510246214608)
--(axis cs:33391,0.474600654649883)
--(axis cs:33390,0.472124825180328)
--(axis cs:33389,0.475042345348444)
--(axis cs:33388,0.511119591031963)
--(axis cs:33387,0.515753291112323)
--(axis cs:33386,0.501439141651729)
--(axis cs:33385,0.501824134668126)
--(axis cs:33384,0.501775938911258)
--(axis cs:33383,0.502100584808234)
--(axis cs:33382,0.512422213956778)
--(axis cs:33381,0.506135343942443)
--(axis cs:33380,0.507635788444619)
--(axis cs:33379,0.475512967720011)
--(axis cs:33378,0.477200050963436)
--(axis cs:33377,0.480198587003133)
--(axis cs:33376,0.487697314489437)
--(axis cs:33375,0.489829466057154)
--(axis cs:33374,0.498910777149089)
--(axis cs:33373,0.498144411165042)
--(axis cs:33372,0.484412781209818)
--(axis cs:33371,0.48412883996302)
--(axis cs:33370,0.496540358248204)
--(axis cs:33369,0.515584582856236)
--(axis cs:33368,0.506188821684944)
--(axis cs:33367,0.511841976875262)
--(axis cs:33366,0.515457665081968)
--(axis cs:33365,0.541086928871811)
--(axis cs:33364,0.547995509427426)
--(axis cs:33363,0.559972713062719)
--(axis cs:33362,0.557772781820318)
--(axis cs:33361,0.55678255447535)
--(axis cs:33360,0.557023007606447)
--(axis cs:33359,0.561115678006557)
--(axis cs:33358,0.585655777233717)
--(axis cs:33357,0.604173621961861)
--(axis cs:33356,0.603419140699091)
--(axis cs:33355,0.600597442033393)
--(axis cs:33354,0.597036215127679)
--(axis cs:33353,0.596951169497777)
--(axis cs:33352,0.603062017347804)
--(axis cs:33351,0.616356967574335)
--(axis cs:33350,0.619376609386986)
--(axis cs:33349,0.608402706638783)
--(axis cs:33348,0.595734025756186)
--(axis cs:33347,0.5931628017012)
--(axis cs:33346,0.594705177345823)
--(axis cs:33345,0.57431041247928)
--(axis cs:33344,0.562410134843411)
--(axis cs:33343,0.549827109281196)
--(axis cs:33342,0.547277399209286)
--(axis cs:33341,0.551167094531034)
--(axis cs:33340,0.557295424115168)
--(axis cs:33339,0.5554837829018)
--(axis cs:33338,0.567530797031921)
--(axis cs:33337,0.542388863295083)
--(axis cs:33336,0.545963805747524)
--(axis cs:33335,0.556447372109047)
--(axis cs:33334,0.583947576755599)
--(axis cs:33333,0.5938439156855)
--(axis cs:33332,0.597148203607729)
--(axis cs:33331,0.577379866674159)
--(axis cs:33330,0.588327584734142)
--(axis cs:33329,0.585963528604309)
--(axis cs:33328,0.600063879989339)
--(axis cs:33327,0.602438158467278)
--(axis cs:33326,0.59738048368949)
--(axis cs:33325,0.588710020660676)
--(axis cs:33324,0.598597442151816)
--(axis cs:33323,0.594994427780592)
--(axis cs:33322,0.602219854764474)
--(axis cs:33321,0.60446524001427)
--(axis cs:33320,0.59937857903793)
--(axis cs:33319,0.595490273338185)
--(axis cs:33318,0.582852027444291)
--(axis cs:33317,0.585532786134139)
--(axis cs:33316,0.584130980391293)
--(axis cs:33315,0.5780351404852)
--(axis cs:33314,0.557879693394487)
--(axis cs:33313,0.550791505611127)
--(axis cs:33312,0.547126180523652)
--(axis cs:33311,0.553947721212694)
--(axis cs:33310,0.523522446067431)
--(axis cs:33309,0.523296310686291)
--(axis cs:33308,0.502691994615226)
--(axis cs:33307,0.49118221684098)
--(axis cs:33306,0.490361500438066)
--(axis cs:33305,0.505864088264904)
--(axis cs:33304,0.495969071128289)
--(axis cs:33303,0.504229366995314)
--(axis cs:33302,0.50525929616892)
--(axis cs:33301,0.489373141091246)
--(axis cs:33300,0.491464214441438)
--(axis cs:33299,0.490964612297767)
--(axis cs:33298,0.449667866800884)
--(axis cs:33297,0.450148544790085)
--(axis cs:33296,0.470410154189359)
--(axis cs:33295,0.473451044961574)
--(axis cs:33294,0.47652680568961)
--(axis cs:33293,0.49018779664825)
--(axis cs:33292,0.487062868003552)
--(axis cs:33291,0.479651207332674)
--(axis cs:33290,0.480033921563337)
--(axis cs:33289,0.501610207720971)
--(axis cs:33288,0.500053396326885)
--(axis cs:33287,0.519523695388836)
--(axis cs:33286,0.519789515846946)
--(axis cs:33285,0.523706832694552)
--(axis cs:33284,0.532151757384887)
--(axis cs:33283,0.565570955964581)
--(axis cs:33282,0.552333616504465)
--(axis cs:33281,0.55618341582887)
--(axis cs:33280,0.555280539418329)
--(axis cs:33279,0.571848480813755)
--(axis cs:33278,0.570840766921751)
--(axis cs:33277,0.579456542828085)
--(axis cs:33276,0.56821213955186)
--(axis cs:33275,0.566250601371554)
--(axis cs:33274,0.563155970455442)
--(axis cs:33273,0.552457675653073)
--(axis cs:33272,0.553272879068516)
--(axis cs:33271,0.550968940130086)
--(axis cs:33270,0.562527378639586)
--(axis cs:33269,0.542666130049892)
--(axis cs:33268,0.558240233912909)
--(axis cs:33267,0.544135878344202)
--(axis cs:33266,0.56286673170293)
--(axis cs:33265,0.564208335555177)
--(axis cs:33264,0.555786385807028)
--(axis cs:33263,0.513987298060473)
--(axis cs:33262,0.519367137632946)
--(axis cs:33261,0.513040724519103)
--(axis cs:33260,0.525716377570258)
--(axis cs:33259,0.505437575940346)
--(axis cs:33258,0.519261825087245)
--(axis cs:33257,0.504687718989978)
--(axis cs:33256,0.512328547691914)
--(axis cs:33255,0.505244710106458)
--(axis cs:33254,0.494455251219849)
--(axis cs:33253,0.494448656689041)
--(axis cs:33252,0.509718232278566)
--(axis cs:33251,0.526471672730664)
--(axis cs:33250,0.534003818077002)
--(axis cs:33249,0.537941321464964)
--(axis cs:33248,0.523930129625688)
--(axis cs:33247,0.53629936316839)
--(axis cs:33246,0.517652365782816)
--(axis cs:33245,0.49774159292798)
--(axis cs:33244,0.499537100477453)
--(axis cs:33243,0.498106854603748)
--(axis cs:33242,0.501252635505368)
--(axis cs:33241,0.53299410108642)
--(axis cs:33240,0.522814856713739)
--(axis cs:33239,0.531435239498105)
--(axis cs:33238,0.535452284479559)
--(axis cs:33237,0.539421906180168)
--(axis cs:33236,0.539668528901788)
--(axis cs:33235,0.544082843909601)
--(axis cs:33234,0.545174263754899)
--(axis cs:33233,0.551152703402829)
--(axis cs:33232,0.545240069466971)
--(axis cs:33231,0.535777713532101)
--(axis cs:33230,0.537103687326003)
--(axis cs:33229,0.532357763849084)
--(axis cs:33228,0.546300491892476)
--(axis cs:33227,0.5331487256687)
--(axis cs:33226,0.544908195823879)
--(axis cs:33225,0.549745269287928)
--(axis cs:33224,0.551915121076405)
--(axis cs:33223,0.55082011860375)
--(axis cs:33222,0.550602988618572)
--(axis cs:33221,0.52234995235045)
--(axis cs:33220,0.54368504891461)
--(axis cs:33219,0.54032444200139)
--(axis cs:33218,0.535221237430877)
--(axis cs:33217,0.530478108728079)
--(axis cs:33216,0.521900801980825)
--(axis cs:33215,0.518721278779043)
--(axis cs:33214,0.524267132892641)
--(axis cs:33213,0.53698053753944)
--(axis cs:33212,0.533073926647621)
--(axis cs:33211,0.524195572860289)
--(axis cs:33210,0.508032143033341)
--(axis cs:33209,0.511807403652611)
--(axis cs:33208,0.499327868678468)
--(axis cs:33207,0.521142650139597)
--(axis cs:33206,0.512489232737727)
--(axis cs:33205,0.507521301925437)
--(axis cs:33204,0.499987873049784)
--(axis cs:33203,0.500891711561729)
--(axis cs:33202,0.546620798215623)
--(axis cs:33201,0.560219867746591)
--(axis cs:33200,0.538649051571899)
--(axis cs:33199,0.535661055894584)
--(axis cs:33198,0.528771995492796)
--(axis cs:33197,0.528349151306026)
--(axis cs:33196,0.54656465071473)
--(axis cs:33195,0.568734170967221)
--(axis cs:33194,0.566390362704447)
--(axis cs:33193,0.550148443359744)
--(axis cs:33192,0.559712139709763)
--(axis cs:33191,0.564242883816736)
--(axis cs:33190,0.564003544145882)
--(axis cs:33189,0.562492579011102)
--(axis cs:33188,0.586512564420604)
--(axis cs:33187,0.596327196812331)
--(axis cs:33186,0.620681238653065)
--(axis cs:33185,0.620127927673433)
--(axis cs:33184,0.629875692125821)
--(axis cs:33183,0.629912825754567)
--(axis cs:33182,0.593026656538112)
--(axis cs:33181,0.577006220379656)
--(axis cs:33180,0.573086777221904)
--(axis cs:33179,0.573279485786965)
--(axis cs:33178,0.570170468041846)
--(axis cs:33177,0.570216435041625)
--(axis cs:33176,0.573858496970874)
--(axis cs:33175,0.551110884463287)
--(axis cs:33174,0.54482003864863)
--(axis cs:33173,0.539085446877875)
--(axis cs:33172,0.530719306189644)
--(axis cs:33171,0.526298937838973)
--(axis cs:33170,0.529993274421643)
--(axis cs:33169,0.543520223751295)
--(axis cs:33168,0.511898992269902)
--(axis cs:33167,0.48375884711009)
--(axis cs:33166,0.439072320501298)
--(axis cs:33165,0.44209772222273)
--(axis cs:33164,0.466647905278553)
--(axis cs:33163,0.46883737266688)
--(axis cs:33162,0.479558588097085)
--(axis cs:33161,0.49296997476188)
--(axis cs:33160,0.493589668900097)
--(axis cs:33159,0.51489025451671)
--(axis cs:33158,0.515530208127049)
--(axis cs:33157,0.51564344283917)
--(axis cs:33156,0.488168151817266)
--(axis cs:33155,0.500712962323883)
--(axis cs:33154,0.501363856711139)
--(axis cs:33153,0.507551433251414)
--(axis cs:33152,0.507832876041312)
--(axis cs:33151,0.528356733811669)
--(axis cs:33150,0.53883724313382)
--(axis cs:33149,0.530543842686546)
--(axis cs:33148,0.530686476096799)
--(axis cs:33147,0.566263384365768)
--(axis cs:33146,0.566084783747479)
--(axis cs:33145,0.564595588338603)
--(axis cs:33144,0.531503167176669)
--(axis cs:33143,0.527706022526069)
--(axis cs:33142,0.525985942972421)
--(axis cs:33141,0.534479553977637)
--(axis cs:33140,0.545804024640342)
--(axis cs:33139,0.526808094607051)
--(axis cs:33138,0.525588861636904)
--(axis cs:33137,0.527955249606861)
--(axis cs:33136,0.577583891439282)
--(axis cs:33135,0.58866613926512)
--(axis cs:33134,0.583455138226427)
--(axis cs:33133,0.57461263887626)
--(axis cs:33132,0.578822178459437)
--(axis cs:33131,0.558726388020784)
--(axis cs:33130,0.590022880245746)
--(axis cs:33129,0.591662954777454)
--(axis cs:33128,0.627824986926527)
--(axis cs:33127,0.589525953866578)
--(axis cs:33126,0.588611824689738)
--(axis cs:33125,0.599077533461945)
--(axis cs:33124,0.625388538139863)
--(axis cs:33123,0.624372959765712)
--(axis cs:33122,0.614235371705213)
--(axis cs:33121,0.59966754839144)
--(axis cs:33120,0.585919339248749)
--(axis cs:33119,0.603634705239018)
--(axis cs:33118,0.623938309927476)
--(axis cs:33117,0.619683534095046)
--(axis cs:33116,0.581918940459437)
--(axis cs:33115,0.593226963899538)
--(axis cs:33114,0.592781929421873)
--(axis cs:33113,0.593056820101885)
--(axis cs:33112,0.599624741002547)
--(axis cs:33111,0.597005589228909)
--(axis cs:33110,0.558008810540842)
--(axis cs:33109,0.562224534282644)
--(axis cs:33108,0.553781674094407)
--(axis cs:33107,0.552423180732931)
--(axis cs:33106,0.557213146564062)
--(axis cs:33105,0.546178562002013)
--(axis cs:33104,0.534800840432548)
--(axis cs:33103,0.535158912242577)
--(axis cs:33102,0.547240958163191)
--(axis cs:33101,0.556070306975832)
--(axis cs:33100,0.576731594728128)
--(axis cs:33099,0.571494199623596)
--(axis cs:33098,0.594041081977452)
--(axis cs:33097,0.594471434695442)
--(axis cs:33096,0.605442666284314)
--(axis cs:33095,0.571848043835766)
--(axis cs:33094,0.587607174931303)
--(axis cs:33093,0.609192283903292)
--(axis cs:33092,0.604508334574812)
--(axis cs:33091,0.605810933454369)
--(axis cs:33090,0.605547414539865)
--(axis cs:33089,0.603090181398676)
--(axis cs:33088,0.583094176489877)
--(axis cs:33087,0.581517888692662)
--(axis cs:33086,0.579317926785235)
--(axis cs:33085,0.576592355061203)
--(axis cs:33084,0.562883318943576)
--(axis cs:33083,0.562770693995958)
--(axis cs:33082,0.55822501164116)
--(axis cs:33081,0.592110423613583)
--(axis cs:33080,0.580517944780299)
--(axis cs:33079,0.568067852874459)
--(axis cs:33078,0.576131168834173)
--(axis cs:33077,0.579275979325014)
--(axis cs:33076,0.570575397287193)
--(axis cs:33075,0.57755915957232)
--(axis cs:33074,0.569840483936992)
--(axis cs:33073,0.560337258712276)
--(axis cs:33072,0.560510712143292)
--(axis cs:33071,0.571800370908187)
--(axis cs:33070,0.568491369929943)
--(axis cs:33069,0.573106046941982)
--(axis cs:33068,0.574831944187534)
--(axis cs:33067,0.589785233176149)
--(axis cs:33066,0.59055279406938)
--(axis cs:33065,0.604894918038343)
--(axis cs:33064,0.614913185811127)
--(axis cs:33063,0.614896067386429)
--(axis cs:33062,0.609493549255801)
--(axis cs:33061,0.570566218853216)
--(axis cs:33060,0.564348144570928)
--(axis cs:33059,0.602397949861074)
--(axis cs:33058,0.554346963669463)
--(axis cs:33057,0.553735067967214)
--(axis cs:33056,0.545907347622972)
--(axis cs:33055,0.552940035020806)
--(axis cs:33054,0.545312418211743)
--(axis cs:33053,0.539947164483477)
--(axis cs:33052,0.537618667239013)
--(axis cs:33051,0.533578800516904)
--(axis cs:33050,0.538702272399519)
--(axis cs:33049,0.535810347981817)
--(axis cs:33048,0.532176570404155)
--(axis cs:33047,0.515085491376817)
--(axis cs:33046,0.51515211348604)
--(axis cs:33045,0.51824701123297)
--(axis cs:33044,0.536931103485909)
--(axis cs:33043,0.539790558478951)
--(axis cs:33042,0.563341521944548)
--(axis cs:33041,0.568004679291777)
--(axis cs:33040,0.581929178888492)
--(axis cs:33039,0.543861171008843)
--(axis cs:33038,0.551743251659545)
--(axis cs:33037,0.594477902895696)
--(axis cs:33036,0.595026742225419)
--(axis cs:33035,0.58724656873118)
--(axis cs:33034,0.589951227960839)
--(axis cs:33033,0.586280163725358)
--(axis cs:33032,0.592582567245214)
--(axis cs:33031,0.585456721051686)
--(axis cs:33030,0.591554060401491)
--(axis cs:33029,0.591415205728325)
--(axis cs:33028,0.586057729172584)
--(axis cs:33027,0.597006281844048)
--(axis cs:33026,0.598797479234431)
--(axis cs:33025,0.601927795550347)
--(axis cs:33024,0.580055206980559)
--(axis cs:33023,0.596343617454741)
--(axis cs:33022,0.573468547758048)
--(axis cs:33021,0.603527116862385)
--(axis cs:33020,0.589689978240975)
--(axis cs:33019,0.620417377074161)
--(axis cs:33018,0.612467980192242)
--(axis cs:33017,0.572211902961996)
--(axis cs:33016,0.595814941692353)
--(axis cs:33015,0.596763226619553)
--(axis cs:33014,0.595954734630818)
--(axis cs:33013,0.593441838610454)
--(axis cs:33012,0.592220618346825)
--(axis cs:33011,0.593928529093462)
--(axis cs:33010,0.591134168308115)
--(axis cs:33009,0.594811691283376)
--(axis cs:33008,0.596463792414481)
--(axis cs:33007,0.617306713011855)
--(axis cs:33006,0.627501790811586)
--(axis cs:33005,0.609597748122373)
--(axis cs:33004,0.602128345326858)
--(axis cs:33003,0.589775155791051)
--(axis cs:33002,0.599868185731696)
--(axis cs:33001,0.569762862414159)
--(axis cs:33000,0.604485723783428)
--(axis cs:32999,0.567472426241543)
--(axis cs:32998,0.568354163874667)
--(axis cs:32997,0.565463164668082)
--(axis cs:32996,0.535331419296518)
--(axis cs:32995,0.539861544631123)
--(axis cs:32994,0.53743942322817)
--(axis cs:32993,0.548867875512511)
--(axis cs:32992,0.54795848314079)
--(axis cs:32991,0.558618557924238)
--(axis cs:32990,0.551677727997159)
--(axis cs:32989,0.546923966190443)
--(axis cs:32988,0.558286820593234)
--(axis cs:32987,0.546492035004324)
--(axis cs:32986,0.533610387729012)
--(axis cs:32985,0.541739175521896)
--(axis cs:32984,0.542326252499158)
--(axis cs:32983,0.549738556394937)
--(axis cs:32982,0.538601056065443)
--(axis cs:32981,0.532555372908312)
--(axis cs:32980,0.501797127657993)
--(axis cs:32979,0.507277746201084)
--(axis cs:32978,0.547104435417285)
--(axis cs:32977,0.546649550579086)
--(axis cs:32976,0.548229576668805)
--(axis cs:32975,0.553678329536178)
--(axis cs:32974,0.554020163143028)
--(axis cs:32973,0.55602644348792)
--(axis cs:32972,0.564506606976638)
--(axis cs:32971,0.562240431833584)
--(axis cs:32970,0.563432881315908)
--(axis cs:32969,0.565996230470669)
--(axis cs:32968,0.553735890397277)
--(axis cs:32967,0.541693532665296)
--(axis cs:32966,0.549855376873166)
--(axis cs:32965,0.547500942108743)
--(axis cs:32964,0.568678778711789)
--(axis cs:32963,0.557169094489891)
--(axis cs:32962,0.557106994583379)
--(axis cs:32961,0.563184099903498)
--(axis cs:32960,0.566162035456987)
--(axis cs:32959,0.563602248921747)
--(axis cs:32958,0.531262791803948)
--(axis cs:32957,0.527991153368804)
--(axis cs:32956,0.556598550223887)
--(axis cs:32955,0.548817272456422)
--(axis cs:32954,0.547722348386098)
--(axis cs:32953,0.576606665509555)
--(axis cs:32952,0.569995391830193)
--(axis cs:32951,0.577915695137626)
--(axis cs:32950,0.577783842734908)
--(axis cs:32949,0.581722984500693)
--(axis cs:32948,0.590109200122649)
--(axis cs:32947,0.581458114223917)
--(axis cs:32946,0.586705644724754)
--(axis cs:32945,0.618429309791419)
--(axis cs:32944,0.628734354557873)
--(axis cs:32943,0.628462644982901)
--(axis cs:32942,0.65700582356939)
--(axis cs:32941,0.655013493792856)
--(axis cs:32940,0.681154621268496)
--(axis cs:32939,0.680319161577623)
--(axis cs:32938,0.698522332429319)
--(axis cs:32937,0.698760992172006)
--(axis cs:32936,0.681718359827314)
--(axis cs:32935,0.685712997045493)
--(axis cs:32934,0.691921767918231)
--(axis cs:32933,0.687068049366613)
--(axis cs:32932,0.699923054905207)
--(axis cs:32931,0.690467947107263)
--(axis cs:32930,0.694613760655403)
--(axis cs:32929,0.694089641154742)
--(axis cs:32928,0.699899765658692)
--(axis cs:32927,0.699415925278841)
--(axis cs:32926,0.700155560824378)
--(axis cs:32925,0.671385124271531)
--(axis cs:32924,0.6594389471801)
--(axis cs:32923,0.662184882637716)
--(axis cs:32922,0.642878777920777)
--(axis cs:32921,0.670024708147631)
--(axis cs:32920,0.662848483713701)
--(axis cs:32919,0.665500030779637)
--(axis cs:32918,0.651133191586577)
--(axis cs:32917,0.652120740722989)
--(axis cs:32916,0.658528128285292)
--(axis cs:32915,0.664915996422675)
--(axis cs:32914,0.656558230980139)
--(axis cs:32913,0.629603755042569)
--(axis cs:32912,0.6334751007107)
--(axis cs:32911,0.650176106035676)
--(axis cs:32910,0.645120367623023)
--(axis cs:32909,0.645603957436609)
--(axis cs:32908,0.641167626759296)
--(axis cs:32907,0.640813643477891)
--(axis cs:32906,0.62898356706409)
--(axis cs:32905,0.637681547237079)
--(axis cs:32904,0.622202604706517)
--(axis cs:32903,0.618535460819423)
--(axis cs:32902,0.609306665157645)
--(axis cs:32901,0.566921852155912)
--(axis cs:32900,0.534193854644149)
--(axis cs:32899,0.528339820384976)
--(axis cs:32898,0.533513187131599)
--(axis cs:32897,0.528798957473334)
--(axis cs:32896,0.527424001677148)
--(axis cs:32895,0.536822571635228)
--(axis cs:32894,0.539038812180983)
--(axis cs:32893,0.553496637645984)
--(axis cs:32892,0.523158975595529)
--(axis cs:32891,0.503303996898946)
--(axis cs:32890,0.517247777239972)
--(axis cs:32889,0.515722213250991)
--(axis cs:32888,0.499266791867409)
--(axis cs:32887,0.503713026686004)
--(axis cs:32886,0.539236241084548)
--(axis cs:32885,0.526306142866103)
--(axis cs:32884,0.54709100517074)
--(axis cs:32883,0.546819319399936)
--(axis cs:32882,0.547475704067862)
--(axis cs:32881,0.55208921960831)
--(axis cs:32880,0.551072722040583)
--(axis cs:32879,0.563688704531644)
--(axis cs:32878,0.573339092335283)
--(axis cs:32877,0.582559368577721)
--(axis cs:32876,0.580131433303678)
--(axis cs:32875,0.576364821914885)
--(axis cs:32874,0.576406547913613)
--(axis cs:32873,0.571024797084327)
--(axis cs:32872,0.573921772669626)
--(axis cs:32871,0.572427209785587)
--(axis cs:32870,0.561723470757262)
--(axis cs:32869,0.557083929362173)
--(axis cs:32868,0.56682832858915)
--(axis cs:32867,0.580999493164194)
--(axis cs:32866,0.555636726517814)
--(axis cs:32865,0.56215499655974)
--(axis cs:32864,0.547800230298572)
--(axis cs:32863,0.547151793711968)
--(axis cs:32862,0.577389933592067)
--(axis cs:32861,0.576757855085538)
--(axis cs:32860,0.571860777577717)
--(axis cs:32859,0.553572518821205)
--(axis cs:32858,0.569401418433259)
--(axis cs:32857,0.563903152222417)
--(axis cs:32856,0.563491900815764)
--(axis cs:32855,0.540955857072347)
--(axis cs:32854,0.554968094427157)
--(axis cs:32853,0.562501956579995)
--(axis cs:32852,0.578917472982651)
--(axis cs:32851,0.578916970451559)
--(axis cs:32850,0.590675038612738)
--(axis cs:32849,0.594063810828609)
--(axis cs:32848,0.601019591082599)
--(axis cs:32847,0.588266867365722)
--(axis cs:32846,0.581024089059991)
--(axis cs:32845,0.582849419889838)
--(axis cs:32844,0.594769678458248)
--(axis cs:32843,0.605061957712448)
--(axis cs:32842,0.57542525930731)
--(axis cs:32841,0.571039685929409)
--(axis cs:32840,0.596792306404958)
--(axis cs:32839,0.594514191147702)
--(axis cs:32838,0.567086139061378)
--(axis cs:32837,0.567669943877771)
--(axis cs:32836,0.566635327067348)
--(axis cs:32835,0.593956584610379)
--(axis cs:32834,0.588791805715781)
--(axis cs:32833,0.573822129847939)
--(axis cs:32832,0.550483868420586)
--(axis cs:32831,0.551523687562846)
--(axis cs:32830,0.54436193082417)
--(axis cs:32829,0.581267488720833)
--(axis cs:32828,0.572649401280142)
--(axis cs:32827,0.569172209902433)
--(axis cs:32826,0.585637473363426)
--(axis cs:32825,0.583826413174693)
--(axis cs:32824,0.577168450106017)
--(axis cs:32823,0.60216971003898)
--(axis cs:32822,0.608264220851878)
--(axis cs:32821,0.61052681163715)
--(axis cs:32820,0.598937170302119)
--(axis cs:32819,0.599122571807955)
--(axis cs:32818,0.599071515202071)
--(axis cs:32817,0.608810636712894)
--(axis cs:32816,0.62217131529371)
--(axis cs:32815,0.597173690604353)
--(axis cs:32814,0.589018448886885)
--(axis cs:32813,0.588204196261574)
--(axis cs:32812,0.587186177062454)
--(axis cs:32811,0.592980397800773)
--(axis cs:32810,0.613958389812062)
--(axis cs:32809,0.586464437423988)
--(axis cs:32808,0.596875591584749)
--(axis cs:32807,0.597737984578967)
--(axis cs:32806,0.591656129820078)
--(axis cs:32805,0.595925114316713)
--(axis cs:32804,0.587085437868894)
--(axis cs:32803,0.553907643137596)
--(axis cs:32802,0.549705500920307)
--(axis cs:32801,0.551456109928714)
--(axis cs:32800,0.546495225654661)
--(axis cs:32799,0.54729435200669)
--(axis cs:32798,0.547147570347634)
--(axis cs:32797,0.53454038111354)
--(axis cs:32796,0.524276367976424)
--(axis cs:32795,0.529809828332231)
--(axis cs:32794,0.532857856175927)
--(axis cs:32793,0.552344994088093)
--(axis cs:32792,0.550960167084511)
--(axis cs:32791,0.546571433454982)
--(axis cs:32790,0.513835517075763)
--(axis cs:32789,0.498520205358588)
--(axis cs:32788,0.516797294112157)
--(axis cs:32787,0.517743058771052)
--(axis cs:32786,0.523196870690651)
--(axis cs:32785,0.535363206610456)
--(axis cs:32784,0.538528856817777)
--(axis cs:32783,0.541813729495911)
--(axis cs:32782,0.537688902052134)
--(axis cs:32781,0.537018911362329)
--(axis cs:32780,0.52351191976643)
--(axis cs:32779,0.539483726488094)
--(axis cs:32778,0.552231998894529)
--(axis cs:32777,0.579852552500874)
--(axis cs:32776,0.577777958565861)
--(axis cs:32775,0.589319631350825)
--(axis cs:32774,0.584742409046072)
--(axis cs:32773,0.572331359626072)
--(axis cs:32772,0.578811177663893)
--(axis cs:32771,0.587242327655681)
--(axis cs:32770,0.596814510686314)
--(axis cs:32769,0.619490163427334)
--(axis cs:32768,0.605848095402004)
--(axis cs:32767,0.606144624275979)
--(axis cs:32766,0.638048437387581)
--(axis cs:32765,0.636711964601182)
--(axis cs:32764,0.649221873502384)
--(axis cs:32763,0.661300091068088)
--(axis cs:32762,0.656329501071609)
--(axis cs:32761,0.653968517053671)
--(axis cs:32760,0.664176277317224)
--(axis cs:32759,0.675149292575544)
--(axis cs:32758,0.672440208257582)
--(axis cs:32757,0.659630750781285)
--(axis cs:32756,0.663375172182462)
--(axis cs:32755,0.664026296240595)
--(axis cs:32754,0.674360312140586)
--(axis cs:32753,0.68866775907936)
--(axis cs:32752,0.686572351121974)
--(axis cs:32751,0.679828475593798)
--(axis cs:32750,0.67711105091586)
--(axis cs:32749,0.655104518915266)
--(axis cs:32748,0.64680808917414)
--(axis cs:32747,0.67364516140321)
--(axis cs:32746,0.638981153024567)
--(axis cs:32745,0.627893107571495)
--(axis cs:32744,0.611371888439447)
--(axis cs:32743,0.623459127265071)
--(axis cs:32742,0.62115065095412)
--(axis cs:32741,0.636948618193958)
--(axis cs:32740,0.616239758621744)
--(axis cs:32739,0.632009555299355)
--(axis cs:32738,0.627152471762737)
--(axis cs:32737,0.63966358372344)
--(axis cs:32736,0.638706379864309)
--(axis cs:32735,0.627557322307075)
--(axis cs:32734,0.613041890178848)
--(axis cs:32733,0.592042766978729)
--(axis cs:32732,0.606409901287738)
--(axis cs:32731,0.61997505315774)
--(axis cs:32730,0.612232457894195)
--(axis cs:32729,0.619848518328148)
--(axis cs:32728,0.620204754941297)
--(axis cs:32727,0.584923760346179)
--(axis cs:32726,0.583065128486572)
--(axis cs:32725,0.590003948433412)
--(axis cs:32724,0.610597594686352)
--(axis cs:32723,0.573877177062411)
--(axis cs:32722,0.613151519869368)
--(axis cs:32721,0.598149869475648)
--(axis cs:32720,0.592753794913119)
--(axis cs:32719,0.5674404305359)
--(axis cs:32718,0.568141502461486)
--(axis cs:32717,0.554814541096601)
--(axis cs:32716,0.552478590189589)
--(axis cs:32715,0.563102728673702)
--(axis cs:32714,0.558109059037985)
--(axis cs:32713,0.567055285200853)
--(axis cs:32712,0.546573885226899)
--(axis cs:32711,0.532861030016313)
--(axis cs:32710,0.535791570805199)
--(axis cs:32709,0.538914893413479)
--(axis cs:32708,0.538977761965402)
--(axis cs:32707,0.543157039974071)
--(axis cs:32706,0.553857303726494)
--(axis cs:32705,0.547328318640276)
--(axis cs:32704,0.522101050589341)
--(axis cs:32703,0.525692830074273)
--(axis cs:32702,0.479079829187901)
--(axis cs:32701,0.519965109479391)
--(axis cs:32700,0.519885596936891)
--(axis cs:32699,0.520527078106268)
--(axis cs:32698,0.522053482631646)
--(axis cs:32697,0.509048291953112)
--(axis cs:32696,0.51442714831214)
--(axis cs:32695,0.513925189234614)
--(axis cs:32694,0.512916982697319)
--(axis cs:32693,0.513883215027198)
--(axis cs:32692,0.535605595555317)
--(axis cs:32691,0.554481248178283)
--(axis cs:32690,0.568683207747559)
--(axis cs:32689,0.56310987049687)
--(axis cs:32688,0.566001058441927)
--(axis cs:32687,0.5644270829482)
--(axis cs:32686,0.557191439848146)
--(axis cs:32685,0.566442716460124)
--(axis cs:32684,0.57000673427348)
--(axis cs:32683,0.567586243588984)
--(axis cs:32682,0.565509640904373)
--(axis cs:32681,0.525872233203345)
--(axis cs:32680,0.534126979830111)
--(axis cs:32679,0.552345416926906)
--(axis cs:32678,0.577963139694918)
--(axis cs:32677,0.582785017404871)
--(axis cs:32676,0.589510186203359)
--(axis cs:32675,0.598084333216738)
--(axis cs:32674,0.606984843022006)
--(axis cs:32673,0.604709851177581)
--(axis cs:32672,0.622720920754108)
--(axis cs:32671,0.615800645959515)
--(axis cs:32670,0.606264305936265)
--(axis cs:32669,0.606317339297288)
--(axis cs:32668,0.602154578869123)
--(axis cs:32667,0.608137898479713)
--(axis cs:32666,0.607938123254243)
--(axis cs:32665,0.598359426387701)
--(axis cs:32664,0.593740805619062)
--(axis cs:32663,0.594022553541183)
--(axis cs:32662,0.598149299630648)
--(axis cs:32661,0.618318437564265)
--(axis cs:32660,0.611288451947277)
--(axis cs:32659,0.618439885806801)
--(axis cs:32658,0.591050460997425)
--(axis cs:32657,0.582088794253314)
--(axis cs:32656,0.592331845652542)
--(axis cs:32655,0.570181895775973)
--(axis cs:32654,0.605806568911885)
--(axis cs:32653,0.621227251381183)
--(axis cs:32652,0.60519204834731)
--(axis cs:32651,0.60977971712807)
--(axis cs:32650,0.60654201214945)
--(axis cs:32649,0.606079415208625)
--(axis cs:32648,0.605972229445791)
--(axis cs:32647,0.596883335763178)
--(axis cs:32646,0.602449317284779)
--(axis cs:32645,0.603239531017102)
--(axis cs:32644,0.601809088402884)
--(axis cs:32643,0.612761755289643)
--(axis cs:32642,0.615289334796216)
--(axis cs:32641,0.615343125750169)
--(axis cs:32640,0.621903529097499)
--(axis cs:32639,0.608743661791305)
--(axis cs:32638,0.60900533448655)
--(axis cs:32637,0.611797009717886)
--(axis cs:32636,0.63182148003682)
--(axis cs:32635,0.630938719235396)
--(axis cs:32634,0.586779738026627)
--(axis cs:32633,0.577027018244653)
--(axis cs:32632,0.55814746217591)
--(axis cs:32631,0.550167811879256)
--(axis cs:32630,0.558463350368022)
--(axis cs:32629,0.567529123412212)
--(axis cs:32628,0.567693642456658)
--(axis cs:32627,0.566655074481631)
--(axis cs:32626,0.570946901706977)
--(axis cs:32625,0.563531967348548)
--(axis cs:32624,0.563571213669495)
--(axis cs:32623,0.592550075205607)
--(axis cs:32622,0.59526464913972)
--(axis cs:32621,0.578594665645015)
--(axis cs:32620,0.573027984219776)
--(axis cs:32619,0.590750873488925)
--(axis cs:32618,0.590098606888333)
--(axis cs:32617,0.602291653290317)
--(axis cs:32616,0.585056099326606)
--(axis cs:32615,0.585558541029315)
--(axis cs:32614,0.585549980014888)
--(axis cs:32613,0.584117018789826)
--(axis cs:32612,0.58464919125591)
--(axis cs:32611,0.579508002046965)
--(axis cs:32610,0.577241233566327)
--(axis cs:32609,0.575827881676958)
--(axis cs:32608,0.585758637371904)
--(axis cs:32607,0.594977464082295)
--(axis cs:32606,0.600221635211223)
--(axis cs:32605,0.601375078056468)
--(axis cs:32604,0.600000909943889)
--(axis cs:32603,0.562907206768661)
--(axis cs:32602,0.576912983907499)
--(axis cs:32601,0.575977239390486)
--(axis cs:32600,0.587998342502051)
--(axis cs:32599,0.562534214950005)
--(axis cs:32598,0.571627184878826)
--(axis cs:32597,0.60179293016113)
--(axis cs:32596,0.599489646496147)
--(axis cs:32595,0.608656445521723)
--(axis cs:32594,0.644555321767088)
--(axis cs:32593,0.646454556129482)
--(axis cs:32592,0.658327084721665)
--(axis cs:32591,0.655373197354504)
--(axis cs:32590,0.650191719934914)
--(axis cs:32589,0.641076932821218)
--(axis cs:32588,0.632639867620575)
--(axis cs:32587,0.630963753636582)
--(axis cs:32586,0.623235200167858)
--(axis cs:32585,0.622295586094367)
--(axis cs:32584,0.621238697940699)
--(axis cs:32583,0.622982164115632)
--(axis cs:32582,0.630624287358642)
--(axis cs:32581,0.669515092166296)
--(axis cs:32580,0.693039918020557)
--(axis cs:32579,0.702200825391322)
--(axis cs:32578,0.698745373240368)
--(axis cs:32577,0.673385166144217)
--(axis cs:32576,0.663061393901027)
--(axis cs:32575,0.672755959995984)
--(axis cs:32574,0.644447290079404)
--(axis cs:32573,0.660649858893687)
--(axis cs:32572,0.660507781953122)
--(axis cs:32571,0.673464593433902)
--(axis cs:32570,0.675332095936006)
--(axis cs:32569,0.676827575775622)
--(axis cs:32568,0.709492283760331)
--(axis cs:32567,0.709349865829333)
--(axis cs:32566,0.707249001557609)
--(axis cs:32565,0.722600133358048)
--(axis cs:32564,0.727413649198843)
--(axis cs:32563,0.726754763993154)
--(axis cs:32562,0.707141886935166)
--(axis cs:32561,0.673814175724448)
--(axis cs:32560,0.638240366471511)
--(axis cs:32559,0.623516435815656)
--(axis cs:32558,0.621738194264678)
--(axis cs:32557,0.607861525699811)
--(axis cs:32556,0.608435387693358)
--(axis cs:32555,0.586066202857047)
--(axis cs:32554,0.589568770799697)
--(axis cs:32553,0.571537404369391)
--(axis cs:32552,0.567341692511219)
--(axis cs:32551,0.553106567385799)
--(axis cs:32550,0.552801583018888)
--(axis cs:32549,0.586493731690026)
--(axis cs:32548,0.564601002431824)
--(axis cs:32547,0.554083622347544)
--(axis cs:32546,0.567634874346845)
--(axis cs:32545,0.542964061533574)
--(axis cs:32544,0.58162340841279)
--(axis cs:32543,0.583219537073531)
--(axis cs:32542,0.634443685663303)
--(axis cs:32541,0.634534449353433)
--(axis cs:32540,0.637014955881849)
--(axis cs:32539,0.636488561748948)
--(axis cs:32538,0.636100461202361)
--(axis cs:32537,0.633402161209116)
--(axis cs:32536,0.661222650944637)
--(axis cs:32535,0.662269155276162)
--(axis cs:32534,0.6558504205163)
--(axis cs:32533,0.653332760077457)
--(axis cs:32532,0.6581603689385)
--(axis cs:32531,0.65630853345533)
--(axis cs:32530,0.665308389055689)
--(axis cs:32529,0.646226939116781)
--(axis cs:32528,0.645372654437437)
--(axis cs:32527,0.662427328148303)
--(axis cs:32526,0.652619159016681)
--(axis cs:32525,0.651498032228871)
--(axis cs:32524,0.60713592258435)
--(axis cs:32523,0.639712072133423)
--(axis cs:32522,0.59462554854989)
--(axis cs:32521,0.605358578906156)
--(axis cs:32520,0.600260437310298)
--(axis cs:32519,0.600395867960236)
--(axis cs:32518,0.609512244665946)
--(axis cs:32517,0.648697451925331)
--(axis cs:32516,0.617938051492469)
--(axis cs:32515,0.623687996467268)
--(axis cs:32514,0.624968482235225)
--(axis cs:32513,0.628325564641369)
--(axis cs:32512,0.619206217628595)
--(axis cs:32511,0.617797120433567)
--(axis cs:32510,0.608303704827424)
--(axis cs:32509,0.603633529107672)
--(axis cs:32508,0.603138250803026)
--(axis cs:32507,0.589535697840527)
--(axis cs:32506,0.590731113877045)
--(axis cs:32505,0.593293964078721)
--(axis cs:32504,0.610983289546391)
--(axis cs:32503,0.582872765281158)
--(axis cs:32502,0.600603690091671)
--(axis cs:32501,0.589430665483075)
--(axis cs:32500,0.593967359588927)
--(axis cs:32499,0.594864201718837)
--(axis cs:32498,0.586525202661836)
--(axis cs:32497,0.545532177629172)
--(axis cs:32496,0.541748483355536)
--(axis cs:32495,0.540665523079707)
--(axis cs:32494,0.560470383956365)
--(axis cs:32493,0.558364832728584)
--(axis cs:32492,0.560109360617892)
--(axis cs:32491,0.591652257884901)
--(axis cs:32490,0.59115687310363)
--(axis cs:32489,0.585326438539741)
--(axis cs:32488,0.563633735981304)
--(axis cs:32487,0.564447468703421)
--(axis cs:32486,0.568376681643664)
--(axis cs:32485,0.572156818074095)
--(axis cs:32484,0.550277781298699)
--(axis cs:32483,0.559612909732356)
--(axis cs:32482,0.531248930024145)
--(axis cs:32481,0.551214312938359)
--(axis cs:32480,0.564231084325836)
--(axis cs:32479,0.562941387664928)
--(axis cs:32478,0.571948708723665)
--(axis cs:32477,0.575489881102107)
--(axis cs:32476,0.580106544703948)
--(axis cs:32475,0.590585869669722)
--(axis cs:32474,0.570777590292411)
--(axis cs:32473,0.576125577268276)
--(axis cs:32472,0.597372928169594)
--(axis cs:32471,0.562093385636103)
--(axis cs:32470,0.584392372438326)
--(axis cs:32469,0.590678918226068)
--(axis cs:32468,0.591458280791435)
--(axis cs:32467,0.590446245479414)
--(axis cs:32466,0.600714684345139)
--(axis cs:32465,0.596682945482337)
--(axis cs:32464,0.596815377760848)
--(axis cs:32463,0.580743997111506)
--(axis cs:32462,0.581588921930723)
--(axis cs:32461,0.565484765874166)
--(axis cs:32460,0.546890770186315)
--(axis cs:32459,0.552235499583985)
--(axis cs:32458,0.543035451872578)
--(axis cs:32457,0.536532046045051)
--(axis cs:32456,0.574525082154535)
--(axis cs:32455,0.578784033950527)
--(axis cs:32454,0.58568957081419)
--(axis cs:32453,0.595097509723682)
--(axis cs:32452,0.561660325527377)
--(axis cs:32451,0.575730901858708)
--(axis cs:32450,0.553126412099589)
--(axis cs:32449,0.551820564975076)
--(axis cs:32448,0.592815715257929)
--(axis cs:32447,0.628052521273705)
--(axis cs:32446,0.636494506672928)
--(axis cs:32445,0.637161780527605)
--(axis cs:32444,0.669154944957599)
--(axis cs:32443,0.678164648757507)
--(axis cs:32442,0.677611054104381)
--(axis cs:32441,0.689038210088033)
--(axis cs:32440,0.699900289610987)
--(axis cs:32439,0.699126014239816)
--(axis cs:32438,0.719358308595608)
--(axis cs:32437,0.722654820857144)
--(axis cs:32436,0.710479137214805)
--(axis cs:32435,0.704456694530457)
--(axis cs:32434,0.723106146628205)
--(axis cs:32433,0.717490512264631)
--(axis cs:32432,0.74173422920435)
--(axis cs:32431,0.743136902442878)
--(axis cs:32430,0.746856527964659)
--(axis cs:32429,0.745642587103445)
--(axis cs:32428,0.723747744546109)
--(axis cs:32427,0.695803844039029)
--(axis cs:32426,0.690801248197119)
--(axis cs:32425,0.688280287669605)
--(axis cs:32424,0.67154428106502)
--(axis cs:32423,0.665060101218807)
--(axis cs:32422,0.665879419046954)
--(axis cs:32421,0.670844207184829)
--(axis cs:32420,0.689649629961082)
--(axis cs:32419,0.692914961976651)
--(axis cs:32418,0.668686207737899)
--(axis cs:32417,0.656991093008661)
--(axis cs:32416,0.636217708920344)
--(axis cs:32415,0.633627361025062)
--(axis cs:32414,0.613200662680437)
--(axis cs:32413,0.607972092347856)
--(axis cs:32412,0.563033688060948)
--(axis cs:32411,0.585389270362949)
--(axis cs:32410,0.585011339481377)
--(axis cs:32409,0.589135513309408)
--(axis cs:32408,0.583303490745618)
--(axis cs:32407,0.581292635614799)
--(axis cs:32406,0.561693646198939)
--(axis cs:32405,0.55976556421001)
--(axis cs:32404,0.547204882236892)
--(axis cs:32403,0.548426748364915)
--(axis cs:32402,0.548417565580269)
--(axis cs:32401,0.519337245748916)
--(axis cs:32400,0.497359277776791)
--(axis cs:32399,0.50600472961161)
--(axis cs:32398,0.536403874745105)
--(axis cs:32397,0.536341939861155)
--(axis cs:32396,0.536345142009525)
--(axis cs:32395,0.56207248074339)
--(axis cs:32394,0.550623418824147)
--(axis cs:32393,0.56773518157822)
--(axis cs:32392,0.594353719368793)
--(axis cs:32391,0.576909535666112)
--(axis cs:32390,0.594940580135078)
--(axis cs:32389,0.605010614308217)
--(axis cs:32388,0.607132540082055)
--(axis cs:32387,0.60529961464199)
--(axis cs:32386,0.615820571981967)
--(axis cs:32385,0.61526612949927)
--(axis cs:32384,0.623756940174571)
--(axis cs:32383,0.636315129157962)
--(axis cs:32382,0.65109558250864)
--(axis cs:32381,0.683147650278076)
--(axis cs:32380,0.671444171875462)
--(axis cs:32379,0.66590805337449)
--(axis cs:32378,0.649247348621217)
--(axis cs:32377,0.655637713508704)
--(axis cs:32376,0.649813130079538)
--(axis cs:32375,0.640479595551591)
--(axis cs:32374,0.639889504565225)
--(axis cs:32373,0.628650884244436)
--(axis cs:32372,0.611334796850429)
--(axis cs:32371,0.637716166215533)
--(axis cs:32370,0.62364289452732)
--(axis cs:32369,0.612473703855255)
--(axis cs:32368,0.616244454318109)
--(axis cs:32367,0.616371498815999)
--(axis cs:32366,0.60693567775844)
--(axis cs:32365,0.612305129399505)
--(axis cs:32364,0.617162144908843)
--(axis cs:32363,0.608728336915236)
--(axis cs:32362,0.58924831717453)
--(axis cs:32361,0.541190807824529)
--(axis cs:32360,0.536731416892754)
--(axis cs:32359,0.527806419419373)
--(axis cs:32358,0.53132234447327)
--(axis cs:32357,0.513556304922619)
--(axis cs:32356,0.508726218499194)
--(axis cs:32355,0.550819162368411)
--(axis cs:32354,0.554511544730195)
--(axis cs:32353,0.562455407650761)
--(axis cs:32352,0.555833605006432)
--(axis cs:32351,0.516830070907552)
--(axis cs:32350,0.52571313231252)
--(axis cs:32349,0.529567920714217)
--(axis cs:32348,0.522889249449285)
--(axis cs:32347,0.525648729447912)
--(axis cs:32346,0.525606991134878)
--(axis cs:32345,0.530810157643963)
--(axis cs:32344,0.515505755257085)
--(axis cs:32343,0.505034981791178)
--(axis cs:32342,0.497248161821412)
--(axis cs:32341,0.50992176795702)
--(axis cs:32340,0.546942195000047)
--(axis cs:32339,0.552294647575985)
--(axis cs:32338,0.557883779897559)
--(axis cs:32337,0.563708597871908)
--(axis cs:32336,0.570588540002233)
--(axis cs:32335,0.532495716038219)
--(axis cs:32334,0.534114282449353)
--(axis cs:32333,0.524996923146358)
--(axis cs:32332,0.523038420909688)
--(axis cs:32331,0.543840843971015)
--(axis cs:32330,0.568390116177524)
--(axis cs:32329,0.568544794952177)
--(axis cs:32328,0.580001856571702)
--(axis cs:32327,0.597283419137804)
--(axis cs:32326,0.592609675698232)
--(axis cs:32325,0.591085673081386)
--(axis cs:32324,0.625479015105521)
--(axis cs:32323,0.630497981144479)
--(axis cs:32322,0.631050542315494)
--(axis cs:32321,0.632376451837658)
--(axis cs:32320,0.601752596912973)
--(axis cs:32319,0.598805842644413)
--(axis cs:32318,0.591491402947677)
--(axis cs:32317,0.58753690464886)
--(axis cs:32316,0.581646889621006)
--(axis cs:32315,0.591270156814115)
--(axis cs:32314,0.587242510747823)
--(axis cs:32313,0.588443344453508)
--(axis cs:32312,0.619312835330051)
--(axis cs:32311,0.611961711591699)
--(axis cs:32310,0.603237277605674)
--(axis cs:32309,0.600303727848449)
--(axis cs:32308,0.594772145541217)
--(axis cs:32307,0.57581958363242)
--(axis cs:32306,0.596704773814534)
--(axis cs:32305,0.588707887411226)
--(axis cs:32304,0.543459139874984)
--(axis cs:32303,0.556780793763653)
--(axis cs:32302,0.568919050105158)
--(axis cs:32301,0.562374240332103)
--(axis cs:32300,0.574852334041813)
--(axis cs:32299,0.58241204244796)
--(axis cs:32298,0.584221545628684)
--(axis cs:32297,0.588542678702021)
--(axis cs:32296,0.590769854825114)
--(axis cs:32295,0.583344918999263)
--(axis cs:32294,0.583344623655557)
--(axis cs:32293,0.583229640947348)
--(axis cs:32292,0.549010150678744)
--(axis cs:32291,0.538069758254878)
--(axis cs:32290,0.521083782406041)
--(axis cs:32289,0.520971600677238)
--(axis cs:32288,0.517375161569549)
--(axis cs:32287,0.541333509408458)
--(axis cs:32286,0.517848940113385)
--(axis cs:32285,0.543095301654914)
--(axis cs:32284,0.54577267039915)
--(axis cs:32283,0.532280822161776)
--(axis cs:32282,0.518189216246335)
--(axis cs:32281,0.511387564658384)
--(axis cs:32280,0.497012632270477)
--(axis cs:32279,0.492699606658645)
--(axis cs:32278,0.531920957469505)
--(axis cs:32277,0.531020472480945)
--(axis cs:32276,0.528281038689964)
--(axis cs:32275,0.527708110806478)
--(axis cs:32274,0.527668725570547)
--(axis cs:32273,0.527587376418715)
--(axis cs:32272,0.531565175335672)
--(axis cs:32271,0.533023063239725)
--(axis cs:32270,0.525241133594935)
--(axis cs:32269,0.576960279412912)
--(axis cs:32268,0.569748619491425)
--(axis cs:32267,0.5607132572668)
--(axis cs:32266,0.568864067012379)
--(axis cs:32265,0.5429179344368)
--(axis cs:32264,0.536984371726182)
--(axis cs:32263,0.538992801104506)
--(axis cs:32262,0.554815312961656)
--(axis cs:32261,0.575668593811445)
--(axis cs:32260,0.598535268694878)
--(axis cs:32259,0.593538393428059)
--(axis cs:32258,0.557197809549354)
--(axis cs:32257,0.573233544772383)
--(axis cs:32256,0.569574678003472)
--(axis cs:32255,0.570543651162078)
--(axis cs:32254,0.570336286295326)
--(axis cs:32253,0.579929338137458)
--(axis cs:32252,0.589393715055778)
--(axis cs:32251,0.588737706891543)
--(axis cs:32250,0.601226568947562)
--(axis cs:32249,0.566474473849704)
--(axis cs:32248,0.568123039619674)
--(axis cs:32247,0.554511848767601)
--(axis cs:32246,0.564713495235396)
--(axis cs:32245,0.595964477667455)
--(axis cs:32244,0.597880381272369)
--(axis cs:32243,0.60195691073594)
--(axis cs:32242,0.588095740175467)
--(axis cs:32241,0.567824836987021)
--(axis cs:32240,0.54219021848652)
--(axis cs:32239,0.541153902239312)
--(axis cs:32238,0.561950545321672)
--(axis cs:32237,0.540380939838559)
--(axis cs:32236,0.540294339381573)
--(axis cs:32235,0.546651075327481)
--(axis cs:32234,0.546692771022859)
--(axis cs:32233,0.55595833213625)
--(axis cs:32232,0.544511650023729)
--(axis cs:32231,0.548533206514727)
--(axis cs:32230,0.534541284772002)
--(axis cs:32229,0.529132501261949)
--(axis cs:32228,0.553490052668112)
--(axis cs:32227,0.553566442213051)
--(axis cs:32226,0.534719487987263)
--(axis cs:32225,0.494644522923211)
--(axis cs:32224,0.537020858309176)
--(axis cs:32223,0.535811579374115)
--(axis cs:32222,0.536330650909655)
--(axis cs:32221,0.541022624654455)
--(axis cs:32220,0.539587922983793)
--(axis cs:32219,0.547983282349149)
--(axis cs:32218,0.544667136038823)
--(axis cs:32217,0.553817943740398)
--(axis cs:32216,0.556165217312891)
--(axis cs:32215,0.552506651446593)
--(axis cs:32214,0.554828750872481)
--(axis cs:32213,0.549770510993651)
--(axis cs:32212,0.547796789874873)
--(axis cs:32211,0.542763881262193)
--(axis cs:32210,0.544235614793108)
--(axis cs:32209,0.549560087709947)
--(axis cs:32208,0.588438986578366)
--(axis cs:32207,0.595670642973844)
--(axis cs:32206,0.601537516402993)
--(axis cs:32205,0.606339416640802)
--(axis cs:32204,0.5730729684227)
--(axis cs:32203,0.589398943049815)
--(axis cs:32202,0.598290920740968)
--(axis cs:32201,0.59695371391236)
--(axis cs:32200,0.597024420160645)
--(axis cs:32199,0.607218160802548)
--(axis cs:32198,0.605459946425862)
--(axis cs:32197,0.59661468660826)
--(axis cs:32196,0.595685863538042)
--(axis cs:32195,0.603057842493879)
--(axis cs:32194,0.625362943198396)
--(axis cs:32193,0.623302188879453)
--(axis cs:32192,0.626125623996214)
--(axis cs:32191,0.631989925476129)
--(axis cs:32190,0.625986273343821)
--(axis cs:32189,0.622452646708103)
--(axis cs:32188,0.56577328142566)
--(axis cs:32187,0.562910612512886)
--(axis cs:32186,0.582617424797101)
--(axis cs:32185,0.580130089128122)
--(axis cs:32184,0.580095306141431)
--(axis cs:32183,0.56117181077372)
--(axis cs:32182,0.584977547944013)
--(axis cs:32181,0.586146997441319)
--(axis cs:32180,0.598699080649713)
--(axis cs:32179,0.589557951892034)
--(axis cs:32178,0.579745806478436)
--(axis cs:32177,0.580819588476447)
--(axis cs:32176,0.583354477377809)
--(axis cs:32175,0.57606586892876)
--(axis cs:32174,0.558784450142627)
--(axis cs:32173,0.568951366359368)
--(axis cs:32172,0.57111527138673)
--(axis cs:32171,0.564394331042227)
--(axis cs:32170,0.565163481322754)
--(axis cs:32169,0.56104236406519)
--(axis cs:32168,0.557330982662723)
--(axis cs:32167,0.557280111216462)
--(axis cs:32166,0.532447789542873)
--(axis cs:32165,0.534999689045158)
--(axis cs:32164,0.535262711018082)
--(axis cs:32163,0.54252832097546)
--(axis cs:32162,0.510456050705995)
--(axis cs:32161,0.507393503443327)
--(axis cs:32160,0.498388503125456)
--(axis cs:32159,0.492890540119802)
--(axis cs:32158,0.505187529008788)
--(axis cs:32157,0.512972664416763)
--(axis cs:32156,0.507264022394851)
--(axis cs:32155,0.535232260490814)
--(axis cs:32154,0.527124716507707)
--(axis cs:32153,0.508107347023886)
--(axis cs:32152,0.510047936015322)
--(axis cs:32151,0.524713044934557)
--(axis cs:32150,0.520720568357223)
--(axis cs:32149,0.533641772248004)
--(axis cs:32148,0.540440422054491)
--(axis cs:32147,0.541137591751309)
--(axis cs:32146,0.541325318542432)
--(axis cs:32145,0.559459990938754)
--(axis cs:32144,0.556073794861095)
--(axis cs:32143,0.562107728762833)
--(axis cs:32142,0.586785548286197)
--(axis cs:32141,0.60167560056759)
--(axis cs:32140,0.594275643303197)
--(axis cs:32139,0.591977423269868)
--(axis cs:32138,0.5898795553069)
--(axis cs:32137,0.598523411098127)
--(axis cs:32136,0.599074913137582)
--(axis cs:32135,0.585603125023697)
--(axis cs:32134,0.582746376905352)
--(axis cs:32133,0.589048511554173)
--(axis cs:32132,0.58567038234298)
--(axis cs:32131,0.580146074915934)
--(axis cs:32130,0.596495185152822)
--(axis cs:32129,0.594473499675567)
--(axis cs:32128,0.621786835261467)
--(axis cs:32127,0.62275338920371)
--(axis cs:32126,0.624313299133387)
--(axis cs:32125,0.60552918272241)
--(axis cs:32124,0.608613947935225)
--(axis cs:32123,0.630740368274614)
--(axis cs:32122,0.603573589038628)
--(axis cs:32121,0.600235180924833)
--(axis cs:32120,0.604430394095031)
--(axis cs:32119,0.604639640583811)
--(axis cs:32118,0.595922194393256)
--(axis cs:32117,0.576612019986092)
--(axis cs:32116,0.583043618209818)
--(axis cs:32115,0.574042525913542)
--(axis cs:32114,0.587614078099102)
--(axis cs:32113,0.584244118857065)
--(axis cs:32112,0.578524972518275)
--(axis cs:32111,0.574237254520815)
--(axis cs:32110,0.558174108389524)
--(axis cs:32109,0.546390361438155)
--(axis cs:32108,0.497876428982523)
--(axis cs:32107,0.496638646225689)
--(axis cs:32106,0.512477178795685)
--(axis cs:32105,0.516892769500437)
--(axis cs:32104,0.521551261982602)
--(axis cs:32103,0.478315696196713)
--(axis cs:32102,0.479767811614661)
--(axis cs:32101,0.462697093047974)
--(axis cs:32100,0.459594884231949)
--(axis cs:32099,0.461250534650826)
--(axis cs:32098,0.462446101063295)
--(axis cs:32097,0.485413895755067)
--(axis cs:32096,0.499812088806596)
--(axis cs:32095,0.537469148999213)
--(axis cs:32094,0.531378449323805)
--(axis cs:32093,0.53052554137145)
--(axis cs:32092,0.585009770424555)
--(axis cs:32091,0.58642595541847)
--(axis cs:32090,0.593722624880106)
--(axis cs:32089,0.596925669053749)
--(axis cs:32088,0.596977894179491)
--(axis cs:32087,0.596220293369739)
--(axis cs:32086,0.58856204657325)
--(axis cs:32085,0.58812798718175)
--(axis cs:32084,0.601510309683076)
--(axis cs:32083,0.602325682121299)
--(axis cs:32082,0.603142612680819)
--(axis cs:32081,0.6353811862032)
--(axis cs:32080,0.632563974310027)
--(axis cs:32079,0.635027945466304)
--(axis cs:32078,0.635394414495908)
--(axis cs:32077,0.62509371551364)
--(axis cs:32076,0.608744091152971)
--(axis cs:32075,0.588158491549536)
--(axis cs:32074,0.57953981867778)
--(axis cs:32073,0.573701644811511)
--(axis cs:32072,0.557393057142728)
--(axis cs:32071,0.55525006497004)
--(axis cs:32070,0.571344625059483)
--(axis cs:32069,0.570036189515299)
--(axis cs:32068,0.573462427128594)
--(axis cs:32067,0.574478144564279)
--(axis cs:32066,0.586893892288771)
--(axis cs:32065,0.584270393496466)
--(axis cs:32064,0.573789518683195)
--(axis cs:32063,0.581421668790295)
--(axis cs:32062,0.579793534635341)
--(axis cs:32061,0.562416552711267)
--(axis cs:32060,0.562688959124366)
--(axis cs:32059,0.553198863248091)
--(axis cs:32058,0.57733522760035)
--(axis cs:32057,0.580140538957622)
--(axis cs:32056,0.580640535926144)
--(axis cs:32055,0.589265676695776)
--(axis cs:32054,0.597984783056839)
--(axis cs:32053,0.608491096870536)
--(axis cs:32052,0.578588142366882)
--(axis cs:32051,0.577505560350259)
--(axis cs:32050,0.553300125589179)
--(axis cs:32049,0.553745486586482)
--(axis cs:32048,0.553534163086432)
--(axis cs:32047,0.565382170678421)
--(axis cs:32046,0.552615543139509)
--(axis cs:32045,0.555417730209533)
--(axis cs:32044,0.551854221698496)
--(axis cs:32043,0.546332670650515)
--(axis cs:32042,0.542366663387736)
--(axis cs:32041,0.526142747431836)
--(axis cs:32040,0.577806711016531)
--(axis cs:32039,0.597610926303126)
--(axis cs:32038,0.581647072987081)
--(axis cs:32037,0.584011372641482)
--(axis cs:32036,0.586123425858991)
--(axis cs:32035,0.565498921900817)
--(axis cs:32034,0.554826896117652)
--(axis cs:32033,0.550949671060475)
--(axis cs:32032,0.56377749772663)
--(axis cs:32031,0.563214878120794)
--(axis cs:32030,0.555290271932241)
--(axis cs:32029,0.551456983730987)
--(axis cs:32028,0.552800873983014)
--(axis cs:32027,0.558657451893982)
--(axis cs:32026,0.551347896968664)
--(axis cs:32025,0.579121858893093)
--(axis cs:32024,0.571922633588646)
--(axis cs:32023,0.568476011543263)
--(axis cs:32022,0.599049864073904)
--(axis cs:32021,0.595571556705875)
--(axis cs:32020,0.549483248926134)
--(axis cs:32019,0.526428886385599)
--(axis cs:32018,0.526814208333105)
--(axis cs:32017,0.516928184476518)
--(axis cs:32016,0.522626735530402)
--(axis cs:32015,0.526281333762408)
--(axis cs:32014,0.531368513298485)
--(axis cs:32013,0.52245437721416)
--(axis cs:32012,0.509841558593315)
--(axis cs:32011,0.524820253494177)
--(axis cs:32010,0.541189046874861)
--(axis cs:32009,0.57377301508617)
--(axis cs:32008,0.572334460322478)
--(axis cs:32007,0.572146738706011)
--(axis cs:32006,0.571202044936114)
--(axis cs:32005,0.547477746363304)
--(axis cs:32004,0.550997502328235)
--(axis cs:32003,0.551803305845572)
--(axis cs:32002,0.533167192735577)
--(axis cs:32001,0.533153330687923)
--(axis cs:32000,0.536212923046179)
--(axis cs:31999,0.551109271501872)
--(axis cs:31998,0.553228320300518)
--(axis cs:31997,0.576477551133653)
--(axis cs:31996,0.588460524519924)
--(axis cs:31995,0.590928580455126)
--(axis cs:31994,0.591550332609367)
--(axis cs:31993,0.600326033182376)
--(axis cs:31992,0.601212218203618)
--(axis cs:31991,0.596671563940402)
--(axis cs:31990,0.58459931666105)
--(axis cs:31989,0.588788271005137)
--(axis cs:31988,0.589099312249918)
--(axis cs:31987,0.572657768431815)
--(axis cs:31986,0.584003758412045)
--(axis cs:31985,0.584034221662361)
--(axis cs:31984,0.588170070997893)
--(axis cs:31983,0.586609889030963)
--(axis cs:31982,0.579220204600471)
--(axis cs:31981,0.583842449486104)
--(axis cs:31980,0.594852054468339)
--(axis cs:31979,0.590034290679029)
--(axis cs:31978,0.592464663146917)
--(axis cs:31977,0.610943010023953)
--(axis cs:31976,0.595091938405032)
--(axis cs:31975,0.642121114844134)
--(axis cs:31974,0.642020822905994)
--(axis cs:31973,0.640409343131932)
--(axis cs:31972,0.638596860796822)
--(axis cs:31971,0.634843177664053)
--(axis cs:31970,0.638203050830711)
--(axis cs:31969,0.60978529522026)
--(axis cs:31968,0.623567388472873)
--(axis cs:31967,0.631762251168532)
--(axis cs:31966,0.620682096136295)
--(axis cs:31965,0.622459280374364)
--(axis cs:31964,0.619652821991702)
--(axis cs:31963,0.622559498486401)
--(axis cs:31962,0.620918815431057)
--(axis cs:31961,0.616580898442439)
--(axis cs:31960,0.601280876968725)
--(axis cs:31959,0.594649450033896)
--(axis cs:31958,0.590414368265912)
--(axis cs:31957,0.553342076605221)
--(axis cs:31956,0.563867984240799)
--(axis cs:31955,0.498633295783285)
--(axis cs:31954,0.5323301755945)
--(axis cs:31953,0.565663663069558)
--(axis cs:31952,0.570275760896785)
--(axis cs:31951,0.577481577498568)
--(axis cs:31950,0.602292164634163)
--(axis cs:31949,0.601231871742097)
--(axis cs:31948,0.589026805130883)
--(axis cs:31947,0.591411512727841)
--(axis cs:31946,0.591687930074467)
--(axis cs:31945,0.590332031321809)
--(axis cs:31944,0.594269730144977)
--(axis cs:31943,0.60964405057167)
--(axis cs:31942,0.610689770701768)
--(axis cs:31941,0.622749135602362)
--(axis cs:31940,0.622213041263523)
--(axis cs:31939,0.666190476095701)
--(axis cs:31938,0.674714164313788)
--(axis cs:31937,0.671733298335096)
--(axis cs:31936,0.680493443056317)
--(axis cs:31935,0.681589859408471)
--(axis cs:31934,0.663082152411453)
--(axis cs:31933,0.629512752796415)
--(axis cs:31932,0.625560616599324)
--(axis cs:31931,0.636100855159199)
--(axis cs:31930,0.613732272528459)
--(axis cs:31929,0.622621289744302)
--(axis cs:31928,0.625427804282843)
--(axis cs:31927,0.617002480365219)
--(axis cs:31926,0.617459505415506)
--(axis cs:31925,0.619291498895517)
--(axis cs:31924,0.611425592019573)
--(axis cs:31923,0.600205778311349)
--(axis cs:31922,0.602177543675328)
--(axis cs:31921,0.607237613020528)
--(axis cs:31920,0.606942795905783)
--(axis cs:31919,0.564517222713547)
--(axis cs:31918,0.556075802362698)
--(axis cs:31917,0.561683802562564)
--(axis cs:31916,0.538079346152754)
--(axis cs:31915,0.557172346034894)
--(axis cs:31914,0.555022744699642)
--(axis cs:31913,0.555896270497767)
--(axis cs:31912,0.555144080481854)
--(axis cs:31911,0.5322534289858)
--(axis cs:31910,0.545932334666756)
--(axis cs:31909,0.535376113158295)
--(axis cs:31908,0.534610774248328)
--(axis cs:31907,0.531271726510312)
--(axis cs:31906,0.532489847842329)
--(axis cs:31905,0.531198594071595)
--(axis cs:31904,0.540044226211072)
--(axis cs:31903,0.530828446641798)
--(axis cs:31902,0.540412433490624)
--(axis cs:31901,0.545926896054944)
--(axis cs:31900,0.565030762014471)
--(axis cs:31899,0.555803940216031)
--(axis cs:31898,0.55571394395506)
--(axis cs:31897,0.556764094188538)
--(axis cs:31896,0.568147012702661)
--(axis cs:31895,0.56545400875339)
--(axis cs:31894,0.566265077842409)
--(axis cs:31893,0.563975286760175)
--(axis cs:31892,0.565566221208078)
--(axis cs:31891,0.560299557175541)
--(axis cs:31890,0.545481964005564)
--(axis cs:31889,0.545456090391294)
--(axis cs:31888,0.551452700513537)
--(axis cs:31887,0.551254614952785)
--(axis cs:31886,0.565489462220353)
--(axis cs:31885,0.566637205179337)
--(axis cs:31884,0.568571009419479)
--(axis cs:31883,0.568503938384816)
--(axis cs:31882,0.564045017980593)
--(axis cs:31881,0.534390976353003)
--(axis cs:31880,0.521109720795445)
--(axis cs:31879,0.52061379754074)
--(axis cs:31878,0.536637280721484)
--(axis cs:31877,0.528205644826224)
--(axis cs:31876,0.530067961971705)
--(axis cs:31875,0.505287871633967)
--(axis cs:31874,0.51052494753619)
--(axis cs:31873,0.525659781992457)
--(axis cs:31872,0.522227194663462)
--(axis cs:31871,0.555630122150225)
--(axis cs:31870,0.563710860659508)
--(axis cs:31869,0.591140212486063)
--(axis cs:31868,0.583451311200592)
--(axis cs:31867,0.592566539229092)
--(axis cs:31866,0.583879849419538)
--(axis cs:31865,0.583554763266822)
--(axis cs:31864,0.585073158061783)
--(axis cs:31863,0.585226392230445)
--(axis cs:31862,0.600815194838058)
--(axis cs:31861,0.601496557955734)
--(axis cs:31860,0.6136612581402)
--(axis cs:31859,0.615326719601741)
--(axis cs:31858,0.602592695452743)
--(axis cs:31857,0.601886895350125)
--(axis cs:31856,0.596372889434312)
--(axis cs:31855,0.599338999650825)
--(axis cs:31854,0.599923938987677)
--(axis cs:31853,0.593854462640897)
--(axis cs:31852,0.600915104173645)
--(axis cs:31851,0.606068133742296)
--(axis cs:31850,0.598881092398827)
--(axis cs:31849,0.573915910077597)
--(axis cs:31848,0.57375331587874)
--(axis cs:31847,0.575374664764627)
--(axis cs:31846,0.57506665835435)
--(axis cs:31845,0.579599797375533)
--(axis cs:31844,0.57050512274428)
--(axis cs:31843,0.587492977216608)
--(axis cs:31842,0.56412572380951)
--(axis cs:31841,0.564114918344962)
--(axis cs:31840,0.540713501397289)
--(axis cs:31839,0.534083306858444)
--(axis cs:31838,0.534052457886067)
--(axis cs:31837,0.546625492444166)
--(axis cs:31836,0.538411547995241)
--(axis cs:31835,0.551478624208663)
--(axis cs:31834,0.543918944643234)
--(axis cs:31833,0.546042491657694)
--(axis cs:31832,0.543389361608655)
--(axis cs:31831,0.552858611996027)
--(axis cs:31830,0.564195703801983)
--(axis cs:31829,0.565136264609136)
--(axis cs:31828,0.565748075158835)
--(axis cs:31827,0.556854907824832)
--(axis cs:31826,0.550040168042036)
--(axis cs:31825,0.545524997470872)
--(axis cs:31824,0.575347231929425)
--(axis cs:31823,0.556299167012374)
--(axis cs:31822,0.55684575850148)
--(axis cs:31821,0.576032283751921)
--(axis cs:31820,0.588849449957955)
--(axis cs:31819,0.587050704433494)
--(axis cs:31818,0.611751234520961)
--(axis cs:31817,0.609249351802288)
--(axis cs:31816,0.608512024968624)
--(axis cs:31815,0.607506134980251)
--(axis cs:31814,0.65286387490024)
--(axis cs:31813,0.660346640295153)
--(axis cs:31812,0.670486177408312)
--(axis cs:31811,0.637158726353802)
--(axis cs:31810,0.639952300719045)
--(axis cs:31809,0.63685340073019)
--(axis cs:31808,0.636505262279603)
--(axis cs:31807,0.634223765042945)
--(axis cs:31806,0.634293473783296)
--(axis cs:31805,0.654224942962691)
--(axis cs:31804,0.633882310757591)
--(axis cs:31803,0.637032616336931)
--(axis cs:31802,0.636833735249466)
--(axis cs:31801,0.625680755757313)
--(axis cs:31800,0.619480025830318)
--(axis cs:31799,0.622860486799352)
--(axis cs:31798,0.635946198558314)
--(axis cs:31797,0.639093542999536)
--(axis cs:31796,0.639286014138526)
--(axis cs:31795,0.625488185523831)
--(axis cs:31794,0.574072787493621)
--(axis cs:31793,0.572630289667082)
--(axis cs:31792,0.566246338782844)
--(axis cs:31791,0.580518648550665)
--(axis cs:31790,0.601910783076292)
--(axis cs:31789,0.601918466685228)
--(axis cs:31788,0.604554256867644)
--(axis cs:31787,0.60580192756195)
--(axis cs:31786,0.617150124680331)
--(axis cs:31785,0.593592434969815)
--(axis cs:31784,0.58807843850787)
--(axis cs:31783,0.588153814487574)
--(axis cs:31782,0.588748941314191)
--(axis cs:31781,0.588210528378771)
--(axis cs:31780,0.583593801894096)
--(axis cs:31779,0.608748228890292)
--(axis cs:31778,0.575763694654292)
--(axis cs:31777,0.566208921063416)
--(axis cs:31776,0.579376818600604)
--(axis cs:31775,0.610721952105603)
--(axis cs:31774,0.613406193724464)
--(axis cs:31773,0.602758762415469)
--(axis cs:31772,0.595162300134375)
--(axis cs:31771,0.582423100187726)
--(axis cs:31770,0.565224282511801)
--(axis cs:31769,0.565624098061702)
--(axis cs:31768,0.565254804537385)
--(axis cs:31767,0.56281868795904)
--(axis cs:31766,0.560966484920098)
--(axis cs:31765,0.561084418628049)
--(axis cs:31764,0.564538756397946)
--(axis cs:31763,0.562899817607977)
--(axis cs:31762,0.614651957613488)
--(axis cs:31761,0.627596754998717)
--(axis cs:31760,0.628156221009598)
--(axis cs:31759,0.606760596352295)
--(axis cs:31758,0.599067233926937)
--(axis cs:31757,0.611829202963987)
--(axis cs:31756,0.599494134710584)
--(axis cs:31755,0.586241057394939)
--(axis cs:31754,0.580314855334248)
--(axis cs:31753,0.624136576628223)
--(axis cs:31752,0.653760770186946)
--(axis cs:31751,0.655365144088854)
--(axis cs:31750,0.642055327064504)
--(axis cs:31749,0.641740237936915)
--(axis cs:31748,0.639165452147471)
--(axis cs:31747,0.64882376857954)
--(axis cs:31746,0.666077708783279)
--(axis cs:31745,0.689284245488137)
--(axis cs:31744,0.687217134724669)
--(axis cs:31743,0.711862447113025)
--(axis cs:31742,0.685748037211853)
--(axis cs:31741,0.688228984968589)
--(axis cs:31740,0.690840845857252)
--(axis cs:31739,0.692708174110773)
--(axis cs:31738,0.692304249108718)
--(axis cs:31737,0.686938289222402)
--(axis cs:31736,0.6941645603465)
--(axis cs:31735,0.712364473275443)
--(axis cs:31734,0.741041980102793)
--(axis cs:31733,0.709034641242242)
--(axis cs:31732,0.685713250995874)
--(axis cs:31731,0.684993647489144)
--(axis cs:31730,0.684900798079519)
--(axis cs:31729,0.703622166349007)
--(axis cs:31728,0.716466267513188)
--(axis cs:31727,0.712485537015752)
--(axis cs:31726,0.693889182605427)
--(axis cs:31725,0.697230492483137)
--(axis cs:31724,0.701495789285329)
--(axis cs:31723,0.676197501667264)
--(axis cs:31722,0.674773813353396)
--(axis cs:31721,0.667587610693354)
--(axis cs:31720,0.681907608992192)
--(axis cs:31719,0.696666153975015)
--(axis cs:31718,0.698722175264501)
--(axis cs:31717,0.721861162325369)
--(axis cs:31716,0.723724169497888)
--(axis cs:31715,0.695686624864565)
--(axis cs:31714,0.664859557600535)
--(axis cs:31713,0.670764408177105)
--(axis cs:31712,0.673091553390897)
--(axis cs:31711,0.672748697466437)
--(axis cs:31710,0.678910737929034)
--(axis cs:31709,0.668460350864748)
--(axis cs:31708,0.655101563110547)
--(axis cs:31707,0.655353841707633)
--(axis cs:31706,0.653369564115257)
--(axis cs:31705,0.627547856176663)
--(axis cs:31704,0.617282832463352)
--(axis cs:31703,0.64174021736388)
--(axis cs:31702,0.633362341965579)
--(axis cs:31701,0.655479552550669)
--(axis cs:31700,0.640577023998667)
--(axis cs:31699,0.619027859791632)
--(axis cs:31698,0.62138677953448)
--(axis cs:31697,0.586556305467163)
--(axis cs:31696,0.579416762596353)
--(axis cs:31695,0.587923857965436)
--(axis cs:31694,0.601491169501783)
--(axis cs:31693,0.622852034890762)
--(axis cs:31692,0.620945789917746)
--(axis cs:31691,0.62240293293855)
--(axis cs:31690,0.612012306938927)
--(axis cs:31689,0.644222649767634)
--(axis cs:31688,0.639408644630477)
--(axis cs:31687,0.664735320908157)
--(axis cs:31686,0.675507355793285)
--(axis cs:31685,0.684591642053525)
--(axis cs:31684,0.683955596733728)
--(axis cs:31683,0.659862300387372)
--(axis cs:31682,0.675251063614327)
--(axis cs:31681,0.669799633779776)
--(axis cs:31680,0.684468594640551)
--(axis cs:31679,0.686567566734134)
--(axis cs:31678,0.683981030206409)
--(axis cs:31677,0.683591578733988)
--(axis cs:31676,0.683614994397821)
--(axis cs:31675,0.722117840306844)
--(axis cs:31674,0.71880819494195)
--(axis cs:31673,0.698743612231369)
--(axis cs:31672,0.696681185953952)
--(axis cs:31671,0.697460748062728)
--(axis cs:31670,0.703240797725779)
--(axis cs:31669,0.699718464216596)
--(axis cs:31668,0.701514872192785)
--(axis cs:31667,0.689085334335764)
--(axis cs:31666,0.67728948929222)
--(axis cs:31665,0.669266546301702)
--(axis cs:31664,0.664189904355627)
--(axis cs:31663,0.662566188700936)
--(axis cs:31662,0.644063658318681)
--(axis cs:31661,0.616854251523296)
--(axis cs:31660,0.608883045885869)
--(axis cs:31659,0.599508669393825)
--(axis cs:31658,0.591310540878931)
--(axis cs:31657,0.592129166870995)
--(axis cs:31656,0.596602964884791)
--(axis cs:31655,0.556060714071383)
--(axis cs:31654,0.569074299576845)
--(axis cs:31653,0.568674047964987)
--(axis cs:31652,0.575697536615836)
--(axis cs:31651,0.619713095815067)
--(axis cs:31650,0.61509135189377)
--(axis cs:31649,0.600412613030744)
--(axis cs:31648,0.618699728837559)
--(axis cs:31647,0.620449333260677)
--(axis cs:31646,0.62417161644172)
--(axis cs:31645,0.62386824089332)
--(axis cs:31644,0.623022348839806)
--(axis cs:31643,0.622972015440541)
--(axis cs:31642,0.63065788026127)
--(axis cs:31641,0.659572402903091)
--(axis cs:31640,0.665963226702195)
--(axis cs:31639,0.665238852641851)
--(axis cs:31638,0.660058777729712)
--(axis cs:31637,0.659486552861635)
--(axis cs:31636,0.659129549274729)
--(axis cs:31635,0.64575687637767)
--(axis cs:31634,0.638609438218898)
--(axis cs:31633,0.654901404004958)
--(axis cs:31632,0.662735845405761)
--(axis cs:31631,0.622837689050619)
--(axis cs:31630,0.630160559318548)
--(axis cs:31629,0.615327493167437)
--(axis cs:31628,0.595738041898048)
--(axis cs:31627,0.575929518807678)
--(axis cs:31626,0.574413607580679)
--(axis cs:31625,0.566927409891273)
--(axis cs:31624,0.572482638919255)
--(axis cs:31623,0.572791767037289)
--(axis cs:31622,0.561187660556999)
--(axis cs:31621,0.517305039755479)
--(axis cs:31620,0.522855908918387)
--(axis cs:31619,0.538825091108156)
--(axis cs:31618,0.554661525109157)
--(axis cs:31617,0.555772767238444)
--(axis cs:31616,0.555349068449719)
--(axis cs:31615,0.566801197903541)
--(axis cs:31614,0.579072782237297)
--(axis cs:31613,0.56665335717443)
--(axis cs:31612,0.549774124411276)
--(axis cs:31611,0.572652973860399)
--(axis cs:31610,0.558178061413933)
--(axis cs:31609,0.546214940558496)
--(axis cs:31608,0.57960557307595)
--(axis cs:31607,0.579950791696036)
--(axis cs:31606,0.598025923879443)
--(axis cs:31605,0.599128502995805)
--(axis cs:31604,0.629240607875847)
--(axis cs:31603,0.644099766008846)
--(axis cs:31602,0.653463915721004)
--(axis cs:31601,0.658437135038995)
--(axis cs:31600,0.644236482149536)
--(axis cs:31599,0.635414154346213)
--(axis cs:31598,0.625719994163175)
--(axis cs:31597,0.635023685124674)
--(axis cs:31596,0.634486075408475)
--(axis cs:31595,0.639996198443428)
--(axis cs:31594,0.631284722125955)
--(axis cs:31593,0.620252115711546)
--(axis cs:31592,0.62722973951619)
--(axis cs:31591,0.61564182716043)
--(axis cs:31590,0.621584889386929)
--(axis cs:31589,0.6416243307797)
--(axis cs:31588,0.623271439109189)
--(axis cs:31587,0.624406848260721)
--(axis cs:31586,0.656370628403298)
--(axis cs:31585,0.67354460992053)
--(axis cs:31584,0.650227871960451)
--(axis cs:31583,0.641251583988725)
--(axis cs:31582,0.650887728264956)
--(axis cs:31581,0.648232955397262)
--(axis cs:31580,0.641241445223934)
--(axis cs:31579,0.644384565877835)
--(axis cs:31578,0.646736362505788)
--(axis cs:31577,0.637860504820394)
--(axis cs:31576,0.64868132680416)
--(axis cs:31575,0.662613229194778)
--(axis cs:31574,0.666758588042476)
--(axis cs:31573,0.666614600496391)
--(axis cs:31572,0.665421221841645)
--(axis cs:31571,0.668066904924029)
--(axis cs:31570,0.66552669028165)
--(axis cs:31569,0.657448871632335)
--(axis cs:31568,0.651971953787119)
--(axis cs:31567,0.650230447751806)
--(axis cs:31566,0.641040605854121)
--(axis cs:31565,0.612083696447022)
--(axis cs:31564,0.60913342469902)
--(axis cs:31563,0.608945834539825)
--(axis cs:31562,0.582899467379468)
--(axis cs:31561,0.588596495171274)
--(axis cs:31560,0.592680898391002)
--(axis cs:31559,0.583358867486717)
--(axis cs:31558,0.599155404031563)
--(axis cs:31557,0.607539564669652)
--(axis cs:31556,0.614064858702144)
--(axis cs:31555,0.603368699241018)
--(axis cs:31554,0.609991919873205)
--(axis cs:31553,0.647301450296832)
--(axis cs:31552,0.64508677495704)
--(axis cs:31551,0.661256288575116)
--(axis cs:31550,0.667383214444509)
--(axis cs:31549,0.669464599222858)
--(axis cs:31548,0.669401289053874)
--(axis cs:31547,0.696053321711551)
--(axis cs:31546,0.667446973099394)
--(axis cs:31545,0.691649163921676)
--(axis cs:31544,0.686475748267771)
--(axis cs:31543,0.689668271207413)
--(axis cs:31542,0.698425296209267)
--(axis cs:31541,0.697883718035783)
--(axis cs:31540,0.704674825891028)
--(axis cs:31539,0.69645014438564)
--(axis cs:31538,0.696244703189949)
--(axis cs:31537,0.695890023941822)
--(axis cs:31536,0.684553232008852)
--(axis cs:31535,0.683668908681801)
--(axis cs:31534,0.678045613684453)
--(axis cs:31533,0.660221622256554)
--(axis cs:31532,0.660432035537485)
--(axis cs:31531,0.641373311509173)
--(axis cs:31530,0.650164341536021)
--(axis cs:31529,0.640864177655033)
--(axis cs:31528,0.659520457861263)
--(axis cs:31527,0.643402980771611)
--(axis cs:31526,0.642739251315899)
--(axis cs:31525,0.648932759245642)
--(axis cs:31524,0.647324921613723)
--(axis cs:31523,0.67137999385631)
--(axis cs:31522,0.686541171219004)
--(axis cs:31521,0.684338701436492)
--(axis cs:31520,0.68559630351299)
--(axis cs:31519,0.684712010885036)
--(axis cs:31518,0.706338315075667)
--(axis cs:31517,0.705868782908071)
--(axis cs:31516,0.70699700152858)
--(axis cs:31515,0.702190496472705)
--(axis cs:31514,0.700108087412089)
--(axis cs:31513,0.694080965781803)
--(axis cs:31512,0.692285755694604)
--(axis cs:31511,0.692471957835366)
--(axis cs:31510,0.680041138778143)
--(axis cs:31509,0.679619337712207)
--(axis cs:31508,0.667905322724484)
--(axis cs:31507,0.662879386233401)
--(axis cs:31506,0.693144737325551)
--(axis cs:31505,0.674688706581144)
--(axis cs:31504,0.672259157442927)
--(axis cs:31503,0.684730557006812)
--(axis cs:31502,0.656093647531368)
--(axis cs:31501,0.655484941871285)
--(axis cs:31500,0.644636898757828)
--(axis cs:31499,0.642015805022467)
--(axis cs:31498,0.638275749737326)
--(axis cs:31497,0.688306773534217)
--(axis cs:31496,0.681750507787858)
--(axis cs:31495,0.682773269740929)
--(axis cs:31494,0.688127033255386)
--(axis cs:31493,0.678161822686792)
--(axis cs:31492,0.676843715055159)
--(axis cs:31491,0.712285030926253)
--(axis cs:31490,0.725566819986489)
--(axis cs:31489,0.733227187058812)
--(axis cs:31488,0.755310748400981)
--(axis cs:31487,0.768404497232842)
--(axis cs:31486,0.738921218563224)
--(axis cs:31485,0.731338472710341)
--(axis cs:31484,0.73188730807624)
--(axis cs:31483,0.700082240856875)
--(axis cs:31482,0.69723376373354)
--(axis cs:31481,0.718934285987295)
--(axis cs:31480,0.743722826992738)
--(axis cs:31479,0.74413770449292)
--(axis cs:31478,0.716068572304722)
--(axis cs:31477,0.664716413385976)
--(axis cs:31476,0.704796612711022)
--(axis cs:31475,0.70576414493942)
--(axis cs:31474,0.698203543406632)
--(axis cs:31473,0.698425708250898)
--(axis cs:31472,0.723746809023831)
--(axis cs:31471,0.712366154494727)
--(axis cs:31470,0.6955193855281)
--(axis cs:31469,0.685882434713337)
--(axis cs:31468,0.66095738423845)
--(axis cs:31467,0.645579908312477)
--(axis cs:31466,0.663792503653404)
--(axis cs:31465,0.67267133064983)
--(axis cs:31464,0.684105760235371)
--(axis cs:31463,0.675563049744271)
--(axis cs:31462,0.689388168557153)
--(axis cs:31461,0.666480552325299)
--(axis cs:31460,0.656700929506434)
--(axis cs:31459,0.661131301365363)
--(axis cs:31458,0.668232388955455)
--(axis cs:31457,0.662538023140037)
--(axis cs:31456,0.634518536819681)
--(axis cs:31455,0.635106600487276)
--(axis cs:31454,0.642402967350947)
--(axis cs:31453,0.642159810992784)
--(axis cs:31452,0.61767384668075)
--(axis cs:31451,0.594634036386015)
--(axis cs:31450,0.594650000297042)
--(axis cs:31449,0.597908712188682)
--(axis cs:31448,0.627666530377124)
--(axis cs:31447,0.628223361056796)
--(axis cs:31446,0.610271960001063)
--(axis cs:31445,0.598676322531788)
--(axis cs:31444,0.591322381685391)
--(axis cs:31443,0.594951594674234)
--(axis cs:31442,0.587950425005191)
--(axis cs:31441,0.596121355809643)
--(axis cs:31440,0.592455283307035)
--(axis cs:31439,0.586624089666628)
--(axis cs:31438,0.593470622648104)
--(axis cs:31437,0.591892102352419)
--(axis cs:31436,0.58612951954619)
--(axis cs:31435,0.588356362475016)
--(axis cs:31434,0.575207633720981)
--(axis cs:31433,0.572228084496251)
--(axis cs:31432,0.571540305286249)
--(axis cs:31431,0.572548191373419)
--(axis cs:31430,0.570574980724671)
--(axis cs:31429,0.568220513196292)
--(axis cs:31428,0.527173868093475)
--(axis cs:31427,0.53431871962089)
--(axis cs:31426,0.535021790979943)
--(axis cs:31425,0.53325041445531)
--(axis cs:31424,0.555543113966372)
--(axis cs:31423,0.564899379791106)
--(axis cs:31422,0.556659433289737)
--(axis cs:31421,0.544767189935038)
--(axis cs:31420,0.51668439838987)
--(axis cs:31419,0.519836117408472)
--(axis cs:31418,0.514647971916397)
--(axis cs:31417,0.514767676926343)
--(axis cs:31416,0.496896178449749)
--(axis cs:31415,0.514074905149223)
--(axis cs:31414,0.510868446207431)
--(axis cs:31413,0.537955469992775)
--(axis cs:31412,0.554655494748285)
--(axis cs:31411,0.571047827430145)
--(axis cs:31410,0.575258183472582)
--(axis cs:31409,0.584843192512089)
--(axis cs:31408,0.590202680806369)
--(axis cs:31407,0.578564169344283)
--(axis cs:31406,0.584938875938696)
--(axis cs:31405,0.586420002344068)
--(axis cs:31404,0.626092495918306)
--(axis cs:31403,0.624719463586033)
--(axis cs:31402,0.623145795221272)
--(axis cs:31401,0.628780942704575)
--(axis cs:31400,0.661580892997172)
--(axis cs:31399,0.669159442699407)
--(axis cs:31398,0.65859523734245)
--(axis cs:31397,0.655225924261939)
--(axis cs:31396,0.650974225324001)
--(axis cs:31395,0.640983558898084)
--(axis cs:31394,0.640496542463101)
--(axis cs:31393,0.623892369486272)
--(axis cs:31392,0.611330123235823)
--(axis cs:31391,0.607664339529852)
--(axis cs:31390,0.612201155266199)
--(axis cs:31389,0.598798222670003)
--(axis cs:31388,0.591602130660135)
--(axis cs:31387,0.632160477957604)
--(axis cs:31386,0.64051082000434)
--(axis cs:31385,0.642732890073689)
--(axis cs:31384,0.583499349303732)
--(axis cs:31383,0.594600845400764)
--(axis cs:31382,0.596986278038447)
--(axis cs:31381,0.590535623853705)
--(axis cs:31380,0.55532173374276)
--(axis cs:31379,0.539862485169012)
--(axis cs:31378,0.544853704284207)
--(axis cs:31377,0.54657892699974)
--(axis cs:31376,0.547992576126658)
--(axis cs:31375,0.547709609362888)
--(axis cs:31374,0.583888581982959)
--(axis cs:31373,0.586578314456465)
--(axis cs:31372,0.587919481569158)
--(axis cs:31371,0.600687126803852)
--(axis cs:31370,0.610680221017447)
--(axis cs:31369,0.633931381636346)
--(axis cs:31368,0.644832753698827)
--(axis cs:31367,0.613448138526727)
--(axis cs:31366,0.613871086639515)
--(axis cs:31365,0.611395903353231)
--(axis cs:31364,0.658105594803832)
--(axis cs:31363,0.652261395780682)
--(axis cs:31362,0.650569483306512)
--(axis cs:31361,0.650729318749227)
--(axis cs:31360,0.650431354925162)
--(axis cs:31359,0.649386092375829)
--(axis cs:31358,0.645119536529823)
--(axis cs:31357,0.642032746229159)
--(axis cs:31356,0.643361760249174)
--(axis cs:31355,0.646473436354956)
--(axis cs:31354,0.614824859353837)
--(axis cs:31353,0.617590124609219)
--(axis cs:31352,0.61461009784709)
--(axis cs:31351,0.598535002991905)
--(axis cs:31350,0.577923962352726)
--(axis cs:31349,0.547295205126347)
--(axis cs:31348,0.523331401285022)
--(axis cs:31347,0.524724704681419)
--(axis cs:31346,0.521761012102903)
--(axis cs:31345,0.522587755089104)
--(axis cs:31344,0.456269916394856)
--(axis cs:31343,0.428278769321299)
--(axis cs:31342,0.483074217449059)
--(axis cs:31341,0.482344268872117)
--(axis cs:31340,0.485584265921115)
--(axis cs:31339,0.483526492286635)
--(axis cs:31338,0.494458224667726)
--(axis cs:31337,0.507921913301473)
--(axis cs:31336,0.513739159827923)
--(axis cs:31335,0.518432316197004)
--(axis cs:31334,0.558629361607847)
--(axis cs:31333,0.553802486664939)
--(axis cs:31332,0.558245784595955)
--(axis cs:31331,0.563250913454717)
--(axis cs:31330,0.563977455448514)
--(axis cs:31329,0.58580294701089)
--(axis cs:31328,0.589222985042463)
--(axis cs:31327,0.592124776408427)
--(axis cs:31326,0.581696978312397)
--(axis cs:31325,0.577698334755149)
--(axis cs:31324,0.575721263943033)
--(axis cs:31323,0.581424835399127)
--(axis cs:31322,0.554956370063418)
--(axis cs:31321,0.562371596648196)
--(axis cs:31320,0.59419387813518)
--(axis cs:31319,0.5943527632995)
--(axis cs:31318,0.611463622332011)
--(axis cs:31317,0.607076731224625)
--(axis cs:31316,0.624242950548903)
--(axis cs:31315,0.632682354332538)
--(axis cs:31314,0.616712903943929)
--(axis cs:31313,0.62231820355477)
--(axis cs:31312,0.623387863376344)
--(axis cs:31311,0.624145644894607)
--(axis cs:31310,0.62607825176658)
--(axis cs:31309,0.615247492436751)
--(axis cs:31308,0.620742171900293)
--(axis cs:31307,0.618409093874507)
--(axis cs:31306,0.662207433372442)
--(axis cs:31305,0.659598866282467)
--(axis cs:31304,0.659860963840533)
--(axis cs:31303,0.657032369157744)
--(axis cs:31302,0.655485774581279)
--(axis cs:31301,0.658429414142065)
--(axis cs:31300,0.635850323040381)
--(axis cs:31299,0.651930688651844)
--(axis cs:31298,0.643781333403181)
--(axis cs:31297,0.652365980215842)
--(axis cs:31296,0.658905420300978)
--(axis cs:31295,0.651176604384797)
--(axis cs:31294,0.63925397527508)
--(axis cs:31293,0.634908092916109)
--(axis cs:31292,0.640131124626883)
--(axis cs:31291,0.636209089244708)
--(axis cs:31290,0.634891681955998)
--(axis cs:31289,0.634825223416375)
--(axis cs:31288,0.62841645465359)
--(axis cs:31287,0.631963755837858)
--(axis cs:31286,0.596111869287635)
--(axis cs:31285,0.598581466249948)
--(axis cs:31284,0.598069702598423)
--(axis cs:31283,0.608588101453747)
--(axis cs:31282,0.603568830742745)
--(axis cs:31281,0.630495151728418)
--(axis cs:31280,0.626862056742353)
--(axis cs:31279,0.610950479752951)
--(axis cs:31278,0.610514512594319)
--(axis cs:31277,0.602971267861437)
--(axis cs:31276,0.590700766231414)
--(axis cs:31275,0.593138459912394)
--(axis cs:31274,0.593016534276711)
--(axis cs:31273,0.620324037826181)
--(axis cs:31272,0.630475999653092)
--(axis cs:31271,0.644935538132411)
--(axis cs:31270,0.647166402209877)
--(axis cs:31269,0.656159140277351)
--(axis cs:31268,0.655332785917659)
--(axis cs:31267,0.65811369617784)
--(axis cs:31266,0.650941424671571)
--(axis cs:31265,0.651771315919617)
--(axis cs:31264,0.66383335641013)
--(axis cs:31263,0.665438432393299)
--(axis cs:31262,0.665330386340527)
--(axis cs:31261,0.648116200688564)
--(axis cs:31260,0.649232585358417)
--(axis cs:31259,0.651835023304529)
--(axis cs:31258,0.680406364680959)
--(axis cs:31257,0.682392227415727)
--(axis cs:31256,0.67034344788777)
--(axis cs:31255,0.669667973082039)
--(axis cs:31254,0.669459544627167)
--(axis cs:31253,0.645045836645568)
--(axis cs:31252,0.639145659829007)
--(axis cs:31251,0.624718938219391)
--(axis cs:31250,0.621286948235746)
--(axis cs:31249,0.623956787491067)
--(axis cs:31248,0.62905184030028)
--(axis cs:31247,0.62587035791314)
--(axis cs:31246,0.627356423090691)
--(axis cs:31245,0.628099290508798)
--(axis cs:31244,0.614114542208861)
--(axis cs:31243,0.599926253363998)
--(axis cs:31242,0.617810350780454)
--(axis cs:31241,0.603270991135774)
--(axis cs:31240,0.603124209586612)
--(axis cs:31239,0.613109280915939)
--(axis cs:31238,0.567303372026022)
--(axis cs:31237,0.560779706060144)
--(axis cs:31236,0.566883736726894)
--(axis cs:31235,0.580413138402743)
--(axis cs:31234,0.580202408543387)
--(axis cs:31233,0.583464782583942)
--(axis cs:31232,0.588279357685896)
--(axis cs:31231,0.588273279580461)
--(axis cs:31230,0.597359641630563)
--(axis cs:31229,0.577501461713729)
--(axis cs:31228,0.582416192915111)
--(axis cs:31227,0.608423710400035)
--(axis cs:31226,0.623149935850797)
--(axis cs:31225,0.623648534341929)
--(axis cs:31224,0.622910547878405)
--(axis cs:31223,0.627430448354407)
--(axis cs:31222,0.614804455853147)
--(axis cs:31221,0.608586128226734)
--(axis cs:31220,0.651531701745452)
--(axis cs:31219,0.634524746436442)
--(axis cs:31218,0.638530021913118)
--(axis cs:31217,0.644403232449274)
--(axis cs:31216,0.637779883910679)
--(axis cs:31215,0.618765411066966)
--(axis cs:31214,0.637099255139972)
--(axis cs:31213,0.636863391324803)
--(axis cs:31212,0.614693046538586)
--(axis cs:31211,0.625960079579217)
--(axis cs:31210,0.658801007298813)
--(axis cs:31209,0.654770943508656)
--(axis cs:31208,0.647333665264742)
--(axis cs:31207,0.637807449939155)
--(axis cs:31206,0.629700943134144)
--(axis cs:31205,0.634242194183747)
--(axis cs:31204,0.638578532310884)
--(axis cs:31203,0.639959762848351)
--(axis cs:31202,0.636274442208046)
--(axis cs:31201,0.648373367745832)
--(axis cs:31200,0.630489727265766)
--(axis cs:31199,0.636371537104401)
--(axis cs:31198,0.630872237639569)
--(axis cs:31197,0.628247483918363)
--(axis cs:31196,0.631663269176659)
--(axis cs:31195,0.628916334087422)
--(axis cs:31194,0.623369488976677)
--(axis cs:31193,0.626018431636804)
--(axis cs:31192,0.633176007861679)
--(axis cs:31191,0.623670046304379)
--(axis cs:31190,0.596041799388462)
--(axis cs:31189,0.597230492932783)
--(axis cs:31188,0.608636292052102)
--(axis cs:31187,0.59233684572463)
--(axis cs:31186,0.579330611588482)
--(axis cs:31185,0.573272993387777)
--(axis cs:31184,0.576978101642366)
--(axis cs:31183,0.608537482190399)
--(axis cs:31182,0.630535390726694)
--(axis cs:31181,0.632886737498396)
--(axis cs:31180,0.619948686708417)
--(axis cs:31179,0.613308403633416)
--(axis cs:31178,0.613512308483754)
--(axis cs:31177,0.609741122206268)
--(axis cs:31176,0.616627078589404)
--(axis cs:31175,0.616235740355207)
--(axis cs:31174,0.612255625213164)
--(axis cs:31173,0.617113911288709)
--(axis cs:31172,0.621071896207307)
--(axis cs:31171,0.622260436952602)
--(axis cs:31170,0.600023160722496)
--(axis cs:31169,0.599704233122262)
--(axis cs:31168,0.579882225736227)
--(axis cs:31167,0.581554349382973)
--(axis cs:31166,0.575882028638112)
--(axis cs:31165,0.573050499992592)
--(axis cs:31164,0.611714491362267)
--(axis cs:31163,0.593429076470378)
--(axis cs:31162,0.586195183482468)
--(axis cs:31161,0.583476619810939)
--(axis cs:31160,0.579938826562901)
--(axis cs:31159,0.582399475894691)
--(axis cs:31158,0.604114185583797)
--(axis cs:31157,0.60430728977209)
--(axis cs:31156,0.632862753968132)
--(axis cs:31155,0.658973719876208)
--(axis cs:31154,0.665377720186139)
--(axis cs:31153,0.654029732034859)
--(axis cs:31152,0.643159744053713)
--(axis cs:31151,0.660964540399936)
--(axis cs:31150,0.668111865728407)
--(axis cs:31149,0.667759888303315)
--(axis cs:31148,0.670816456444858)
--(axis cs:31147,0.665808548212848)
--(axis cs:31146,0.669291460809598)
--(axis cs:31145,0.672601952870073)
--(axis cs:31144,0.632007359716229)
--(axis cs:31143,0.62516844268186)
--(axis cs:31142,0.612044111928741)
--(axis cs:31141,0.613081605017466)
--(axis cs:31140,0.605705951910921)
--(axis cs:31139,0.615476859618131)
--(axis cs:31138,0.600063896719028)
--(axis cs:31137,0.613493977779687)
--(axis cs:31136,0.578723169900649)
--(axis cs:31135,0.546225746737299)
--(axis cs:31134,0.52939840421714)
--(axis cs:31133,0.529490998765075)
--(axis cs:31132,0.533800760797398)
--(axis cs:31131,0.509386581329265)
--(axis cs:31130,0.50512765564704)
--(axis cs:31129,0.512868619066683)
--(axis cs:31128,0.510459329045205)
--(axis cs:31127,0.510797309750707)
--(axis cs:31126,0.498896999840385)
--(axis cs:31125,0.49709468518543)
--(axis cs:31124,0.500367530920325)
--(axis cs:31123,0.502297144054649)
--(axis cs:31122,0.506542706289579)
--(axis cs:31121,0.496688169482267)
--(axis cs:31120,0.495054438275487)
--(axis cs:31119,0.473021665185181)
--(axis cs:31118,0.482587267414734)
--(axis cs:31117,0.513020555456)
--(axis cs:31116,0.539934106772457)
--(axis cs:31115,0.568985692757915)
--(axis cs:31114,0.573329086824531)
--(axis cs:31113,0.574208740850454)
--(axis cs:31112,0.583213281531468)
--(axis cs:31111,0.58190730253586)
--(axis cs:31110,0.582130062868369)
--(axis cs:31109,0.585546218389845)
--(axis cs:31108,0.585699009736628)
--(axis cs:31107,0.586130252761892)
--(axis cs:31106,0.584114108875041)
--(axis cs:31105,0.583820423617012)
--(axis cs:31104,0.585428930487355)
--(axis cs:31103,0.577519494966813)
--(axis cs:31102,0.588426567380737)
--(axis cs:31101,0.579868330293907)
--(axis cs:31100,0.59594877570182)
--(axis cs:31099,0.613708367172686)
--(axis cs:31098,0.610454406005075)
--(axis cs:31097,0.573044696165092)
--(axis cs:31096,0.565462306402186)
--(axis cs:31095,0.536919459861772)
--(axis cs:31094,0.559217442060812)
--(axis cs:31093,0.56027505713172)
--(axis cs:31092,0.558602658318531)
--(axis cs:31091,0.559891862614791)
--(axis cs:31090,0.583056832488362)
--(axis cs:31089,0.572593065123535)
--(axis cs:31088,0.568921373158355)
--(axis cs:31087,0.566973868046917)
--(axis cs:31086,0.604101209985492)
--(axis cs:31085,0.608623007892584)
--(axis cs:31084,0.613863267759722)
--(axis cs:31083,0.615934524879435)
--(axis cs:31082,0.627387268552246)
--(axis cs:31081,0.63864278370609)
--(axis cs:31080,0.628861364994104)
--(axis cs:31079,0.612249642553844)
--(axis cs:31078,0.610959096730376)
--(axis cs:31077,0.619016184278542)
--(axis cs:31076,0.600991282181594)
--(axis cs:31075,0.60482681390214)
--(axis cs:31074,0.581951897157195)
--(axis cs:31073,0.596629677416121)
--(axis cs:31072,0.585930201596652)
--(axis cs:31071,0.59725047844777)
--(axis cs:31070,0.568465733842556)
--(axis cs:31069,0.575390457702086)
--(axis cs:31068,0.603564116721425)
--(axis cs:31067,0.612871497653111)
--(axis cs:31066,0.58618685757937)
--(axis cs:31065,0.584192830293301)
--(axis cs:31064,0.590124667395902)
--(axis cs:31063,0.592932560201029)
--(axis cs:31062,0.610499084310015)
--(axis cs:31061,0.596068361725965)
--(axis cs:31060,0.597488815924097)
--(axis cs:31059,0.630704573013212)
--(axis cs:31058,0.628183487917014)
--(axis cs:31057,0.62545008450307)
--(axis cs:31056,0.643862056399836)
--(axis cs:31055,0.644988981177101)
--(axis cs:31054,0.645094341478464)
--(axis cs:31053,0.644245541224443)
--(axis cs:31052,0.646014941743231)
--(axis cs:31051,0.645281277467338)
--(axis cs:31050,0.691027517436294)
--(axis cs:31049,0.691554719376022)
--(axis cs:31048,0.688885776037911)
--(axis cs:31047,0.699960289578467)
--(axis cs:31046,0.699611451144748)
--(axis cs:31045,0.704133779658966)
--(axis cs:31044,0.697016319367344)
--(axis cs:31043,0.694305144838218)
--(axis cs:31042,0.665295014047024)
--(axis cs:31041,0.665376499267186)
--(axis cs:31040,0.664868908843636)
--(axis cs:31039,0.638868487504547)
--(axis cs:31038,0.643258059915474)
--(axis cs:31037,0.641876651466205)
--(axis cs:31036,0.626417756323458)
--(axis cs:31035,0.638868671461329)
--(axis cs:31034,0.639829239454204)
--(axis cs:31033,0.631650318519187)
--(axis cs:31032,0.62930774214454)
--(axis cs:31031,0.636749773265015)
--(axis cs:31030,0.585183010965167)
--(axis cs:31029,0.579217627000552)
--(axis cs:31028,0.565844156452614)
--(axis cs:31027,0.540829194992552)
--(axis cs:31026,0.544146648930426)
--(axis cs:31025,0.546386963389509)
--(axis cs:31024,0.556352305925055)
--(axis cs:31023,0.586937202226653)
--(axis cs:31022,0.62540522207953)
--(axis cs:31021,0.647198239430207)
--(axis cs:31020,0.668272247611128)
--(axis cs:31019,0.663916967069551)
--(axis cs:31018,0.655934836460008)
--(axis cs:31017,0.659757573946385)
--(axis cs:31016,0.652474896618974)
--(axis cs:31015,0.636579707914873)
--(axis cs:31014,0.641924068528803)
--(axis cs:31013,0.641366569901907)
--(axis cs:31012,0.636435920783632)
--(axis cs:31011,0.620197139503561)
--(axis cs:31010,0.627468481642276)
--(axis cs:31009,0.650901669780974)
--(axis cs:31008,0.642137902533446)
--(axis cs:31007,0.641519087104199)
--(axis cs:31006,0.64333720003154)
--(axis cs:31005,0.660197518435343)
--(axis cs:31004,0.668354256515359)
--(axis cs:31003,0.644214083317303)
--(axis cs:31002,0.608151578655639)
--(axis cs:31001,0.600460579454981)
--(axis cs:31000,0.587711265434212)
--(axis cs:30999,0.619345197974471)
--(axis cs:30998,0.623240371363946)
--(axis cs:30997,0.623029864439787)
--(axis cs:30996,0.656908517318445)
--(axis cs:30995,0.655234842763405)
--(axis cs:30994,0.649144584944015)
--(axis cs:30993,0.645228959964238)
--(axis cs:30992,0.656581113576274)
--(axis cs:30991,0.677475288235859)
--(axis cs:30990,0.664141311136277)
--(axis cs:30989,0.647987704696865)
--(axis cs:30988,0.646486705962982)
--(axis cs:30987,0.64645490356122)
--(axis cs:30986,0.650369913994175)
--(axis cs:30985,0.631348125307675)
--(axis cs:30984,0.622789990408192)
--(axis cs:30983,0.624134315603412)
--(axis cs:30982,0.621692709792395)
--(axis cs:30981,0.650898264066931)
--(axis cs:30980,0.636495152394531)
--(axis cs:30979,0.632807473691916)
--(axis cs:30978,0.640081210274826)
--(axis cs:30977,0.636750159149802)
--(axis cs:30976,0.597019347287816)
--(axis cs:30975,0.598274214275472)
--(axis cs:30974,0.598532618573695)
--(axis cs:30973,0.617773300343127)
--(axis cs:30972,0.633054489598104)
--(axis cs:30971,0.604507465356176)
--(axis cs:30970,0.615138817764348)
--(axis cs:30969,0.620192428006474)
--(axis cs:30968,0.62099120204314)
--(axis cs:30967,0.637651659320773)
--(axis cs:30966,0.672899559510884)
--(axis cs:30965,0.672830128737781)
--(axis cs:30964,0.694862845217427)
--(axis cs:30963,0.715578937857405)
--(axis cs:30962,0.713400928105448)
--(axis cs:30961,0.675501493032935)
--(axis cs:30960,0.676544772160487)
--(axis cs:30959,0.663395835383452)
--(axis cs:30958,0.681596770104821)
--(axis cs:30957,0.680706137793593)
--(axis cs:30956,0.68385504436504)
--(axis cs:30955,0.683540788777433)
--(axis cs:30954,0.686065159327717)
--(axis cs:30953,0.686319945218578)
--(axis cs:30952,0.677772772073062)
--(axis cs:30951,0.678959278802615)
--(axis cs:30950,0.68164757839548)
--(axis cs:30949,0.689960320456259)
--(axis cs:30948,0.693734750090907)
--(axis cs:30947,0.686827297534547)
--(axis cs:30946,0.66701299297605)
--(axis cs:30945,0.666942545815355)
--(axis cs:30944,0.638554199922337)
--(axis cs:30943,0.611788692814825)
--(axis cs:30942,0.637268345718156)
--(axis cs:30941,0.639648179783664)
--(axis cs:30940,0.639379274785602)
--(axis cs:30939,0.631532927525881)
--(axis cs:30938,0.623536597157785)
--(axis cs:30937,0.62348689510103)
--(axis cs:30936,0.620208884547886)
--(axis cs:30935,0.626397512510045)
--(axis cs:30934,0.623978784247359)
--(axis cs:30933,0.617051130739731)
--(axis cs:30932,0.608504264304973)
--(axis cs:30931,0.607587951615417)
--(axis cs:30930,0.61018021282576)
--(axis cs:30929,0.594432824309524)
--(axis cs:30928,0.5875869765236)
--(axis cs:30927,0.578799904655693)
--(axis cs:30926,0.624979233022722)
--(axis cs:30925,0.646786498136414)
--(axis cs:30924,0.653400914674386)
--(axis cs:30923,0.653401688090529)
--(axis cs:30922,0.634168244973304)
--(axis cs:30921,0.631902366872067)
--(axis cs:30920,0.635063171195954)
--(axis cs:30919,0.63403801416023)
--(axis cs:30918,0.650551359180679)
--(axis cs:30917,0.653276731739276)
--(axis cs:30916,0.675695589304925)
--(axis cs:30915,0.671762121847324)
--(axis cs:30914,0.671754744271589)
--(axis cs:30913,0.666043088374446)
--(axis cs:30912,0.659294393079174)
--(axis cs:30911,0.659496172129161)
--(axis cs:30910,0.651650237344349)
--(axis cs:30909,0.648538789333274)
--(axis cs:30908,0.648649569013863)
--(axis cs:30907,0.64845490877803)
--(axis cs:30906,0.588392491954929)
--(axis cs:30905,0.566341584578434)
--(axis cs:30904,0.582612052512771)
--(axis cs:30903,0.582701032310887)
--(axis cs:30902,0.600729352495435)
--(axis cs:30901,0.608376362885691)
--(axis cs:30900,0.605612063139466)
--(axis cs:30899,0.609351308571895)
--(axis cs:30898,0.562419392857285)
--(axis cs:30897,0.558284865621568)
--(axis cs:30896,0.525867434851148)
--(axis cs:30895,0.525350142671341)
--(axis cs:30894,0.522653539198921)
--(axis cs:30893,0.526040459586826)
--(axis cs:30892,0.520137778726088)
--(axis cs:30891,0.537149823334904)
--(axis cs:30890,0.567877425834013)
--(axis cs:30889,0.567376545554136)
--(axis cs:30888,0.567270091505292)
--(axis cs:30887,0.569174345691637)
--(axis cs:30886,0.56166680237849)
--(axis cs:30885,0.558315709539253)
--(axis cs:30884,0.568132536962706)
--(axis cs:30883,0.5790532457788)
--(axis cs:30882,0.563360826318948)
--(axis cs:30881,0.575174645265643)
--(axis cs:30880,0.607459862365219)
--(axis cs:30879,0.605445305545055)
--(axis cs:30878,0.609275807590205)
--(axis cs:30877,0.611425262940983)
--(axis cs:30876,0.608010225804032)
--(axis cs:30875,0.61087629844168)
--(axis cs:30874,0.610836988248179)
--(axis cs:30873,0.606607006961599)
--(axis cs:30872,0.610552853851578)
--(axis cs:30871,0.601118755659465)
--(axis cs:30870,0.565619176470276)
--(axis cs:30869,0.564660137571359)
--(axis cs:30868,0.565761226242792)
--(axis cs:30867,0.574278716410965)
--(axis cs:30866,0.573511292195326)
--(axis cs:30865,0.583860572570201)
--(axis cs:30864,0.560262174842283)
--(axis cs:30863,0.547313288609883)
--(axis cs:30862,0.534893610765068)
--(axis cs:30861,0.528550536846369)
--(axis cs:30860,0.5047577819803)
--(axis cs:30859,0.49924410005017)
--(axis cs:30858,0.490445713203925)
--(axis cs:30857,0.498038568278724)
--(axis cs:30856,0.495717173051458)
--(axis cs:30855,0.499289137626612)
--(axis cs:30854,0.521821142571593)
--(axis cs:30853,0.536619918716074)
--(axis cs:30852,0.536257615192172)
--(axis cs:30851,0.544431923208969)
--(axis cs:30850,0.544198338973966)
--(axis cs:30849,0.557105862551647)
--(axis cs:30848,0.565496340085722)
--(axis cs:30847,0.583663792446275)
--(axis cs:30846,0.590278267385993)
--(axis cs:30845,0.586715281514136)
--(axis cs:30844,0.622633420758966)
--(axis cs:30843,0.62190876176834)
--(axis cs:30842,0.629337419255788)
--(axis cs:30841,0.616943460107632)
--(axis cs:30840,0.603870523773946)
--(axis cs:30839,0.625576564256436)
--(axis cs:30838,0.621936877931902)
--(axis cs:30837,0.638990307571235)
--(axis cs:30836,0.639510737731898)
--(axis cs:30835,0.639708451892443)
--(axis cs:30834,0.629762202872409)
--(axis cs:30833,0.629006417530821)
--(axis cs:30832,0.623581092818796)
--(axis cs:30831,0.61773308458931)
--(axis cs:30830,0.633827124553106)
--(axis cs:30829,0.628977194722575)
--(axis cs:30828,0.655720383576826)
--(axis cs:30827,0.635777044723885)
--(axis cs:30826,0.651964922167074)
--(axis cs:30825,0.658134195886673)
--(axis cs:30824,0.615722442367463)
--(axis cs:30823,0.617613812800524)
--(axis cs:30822,0.60729159791797)
--(axis cs:30821,0.616029934348328)
--(axis cs:30820,0.623307631057338)
--(axis cs:30819,0.602333824457868)
--(axis cs:30818,0.623873145580996)
--(axis cs:30817,0.623842346528645)
--(axis cs:30816,0.619988775476184)
--(axis cs:30815,0.64609195200558)
--(axis cs:30814,0.654024753893326)
--(axis cs:30813,0.655106725613245)
--(axis cs:30812,0.661577027848752)
--(axis cs:30811,0.655792078039995)
--(axis cs:30810,0.655662427985736)
--(axis cs:30809,0.708852129007822)
--(axis cs:30808,0.689380560149525)
--(axis cs:30807,0.692331791851118)
--(axis cs:30806,0.678393782364048)
--(axis cs:30805,0.677882940725731)
--(axis cs:30804,0.687529682073913)
--(axis cs:30803,0.695220978700167)
--(axis cs:30802,0.693780825289359)
--(axis cs:30801,0.691770897695585)
--(axis cs:30800,0.69202280503343)
--(axis cs:30799,0.691879118425511)
--(axis cs:30798,0.685523762995008)
--(axis cs:30797,0.672294252803629)
--(axis cs:30796,0.693501624049028)
--(axis cs:30795,0.69281234810375)
--(axis cs:30794,0.697279113589353)
--(axis cs:30793,0.698734862439274)
--(axis cs:30792,0.713711427832176)
--(axis cs:30791,0.722056564800771)
--(axis cs:30790,0.714892021866399)
--(axis cs:30789,0.661873990558466)
--(axis cs:30788,0.665144041268887)
--(axis cs:30787,0.665039126049919)
--(axis cs:30786,0.672672949217972)
--(axis cs:30785,0.675260005346446)
--(axis cs:30784,0.658177413072486)
--(axis cs:30783,0.653344151819295)
--(axis cs:30782,0.658764975088864)
--(axis cs:30781,0.660012167856265)
--(axis cs:30780,0.686233247112968)
--(axis cs:30779,0.689145875897612)
--(axis cs:30778,0.684976513178256)
--(axis cs:30777,0.687243365431783)
--(axis cs:30776,0.669037532649296)
--(axis cs:30775,0.647799314447198)
--(axis cs:30774,0.632637501122023)
--(axis cs:30773,0.623437698209782)
--(axis cs:30772,0.592854672886135)
--(axis cs:30771,0.567710282593149)
--(axis cs:30770,0.592151399978364)
--(axis cs:30769,0.58793924038583)
--(axis cs:30768,0.613073430708807)
--(axis cs:30767,0.610037653539684)
--(axis cs:30766,0.600469111828311)
--(axis cs:30765,0.588072982905894)
--(axis cs:30764,0.585956876597918)
--(axis cs:30763,0.623236248096482)
--(axis cs:30762,0.614027861643593)
--(axis cs:30761,0.606075714455705)
--(axis cs:30760,0.573118848073587)
--(axis cs:30759,0.620964954186039)
--(axis cs:30758,0.635220918648442)
--(axis cs:30757,0.630240234733357)
--(axis cs:30756,0.637131479417625)
--(axis cs:30755,0.667683229417125)
--(axis cs:30754,0.671832331361669)
--(axis cs:30753,0.667936094888888)
--(axis cs:30752,0.672257409798927)
--(axis cs:30751,0.672402808527826)
--(axis cs:30750,0.661156810657413)
--(axis cs:30749,0.661196689791869)
--(axis cs:30748,0.650683113600221)
--(axis cs:30747,0.654717732543493)
--(axis cs:30746,0.653191988712945)
--(axis cs:30745,0.672716454228952)
--(axis cs:30744,0.676672836966946)
--(axis cs:30743,0.638795109982882)
--(axis cs:30742,0.640527365205758)
--(axis cs:30741,0.649513668193285)
--(axis cs:30740,0.65332239302419)
--(axis cs:30739,0.602291299618324)
--(axis cs:30738,0.608665681651064)
--(axis cs:30737,0.609696315069009)
--(axis cs:30736,0.592902948515844)
--(axis cs:30735,0.573476980470925)
--(axis cs:30734,0.58416262972411)
--(axis cs:30733,0.58503874430084)
--(axis cs:30732,0.590731906622817)
--(axis cs:30731,0.588746428605697)
--(axis cs:30730,0.590916674122099)
--(axis cs:30729,0.590152625719417)
--(axis cs:30728,0.590847502787402)
--(axis cs:30727,0.625147915706248)
--(axis cs:30726,0.624998178359183)
--(axis cs:30725,0.622340097302498)
--(axis cs:30724,0.616459772843297)
--(axis cs:30723,0.619688501746167)
--(axis cs:30722,0.618317746973117)
--(axis cs:30721,0.606163188320659)
--(axis cs:30720,0.597837786635719)
--(axis cs:30719,0.598061933447134)
--(axis cs:30718,0.586782653359184)
--(axis cs:30717,0.601401930364683)
--(axis cs:30716,0.626643220713999)
--(axis cs:30715,0.618324335854174)
--(axis cs:30714,0.613307932758811)
--(axis cs:30713,0.615927467992444)
--(axis cs:30712,0.628192985229367)
--(axis cs:30711,0.637195683374092)
--(axis cs:30710,0.631685249765581)
--(axis cs:30709,0.632114868867677)
--(axis cs:30708,0.619720401434671)
--(axis cs:30707,0.579437342412429)
--(axis cs:30706,0.579917380262672)
--(axis cs:30705,0.5653610196673)
--(axis cs:30704,0.561622060898716)
--(axis cs:30703,0.5891872610441)
--(axis cs:30702,0.589849522336693)
--(axis cs:30701,0.601799125357915)
--(axis cs:30700,0.610204401036318)
--(axis cs:30699,0.611377755912333)
--(axis cs:30698,0.625419325455573)
--(axis cs:30697,0.610749170882319)
--(axis cs:30696,0.620346826557622)
--(axis cs:30695,0.624015878080516)
--(axis cs:30694,0.61586025513162)
--(axis cs:30693,0.616361208001808)
--(axis cs:30692,0.594047990652175)
--(axis cs:30691,0.583844242049473)
--(axis cs:30690,0.576065663992546)
--(axis cs:30689,0.57614160927216)
--(axis cs:30688,0.588725533669075)
--(axis cs:30687,0.589078288803239)
--(axis cs:30686,0.591534137710507)
--(axis cs:30685,0.585236630053253)
--(axis cs:30684,0.592165600270867)
--(axis cs:30683,0.553596681318925)
--(axis cs:30682,0.555383623297627)
--(axis cs:30681,0.547051322276724)
--(axis cs:30680,0.543372826826364)
--(axis cs:30679,0.589340848123547)
--(axis cs:30678,0.57050136792642)
--(axis cs:30677,0.581972227403881)
--(axis cs:30676,0.599382794939285)
--(axis cs:30675,0.591287817279957)
--(axis cs:30674,0.605714336982798)
--(axis cs:30673,0.601558000288682)
--(axis cs:30672,0.601539910945761)
--(axis cs:30671,0.601403546824249)
--(axis cs:30670,0.605319120393071)
--(axis cs:30669,0.634450035010605)
--(axis cs:30668,0.649002641416047)
--(axis cs:30667,0.649125286357726)
--(axis cs:30666,0.673125506014484)
--(axis cs:30665,0.668814545074993)
--(axis cs:30664,0.6619987647409)
--(axis cs:30663,0.664318399315111)
--(axis cs:30662,0.664407699017071)
--(axis cs:30661,0.660510113661764)
--(axis cs:30660,0.654702602595534)
--(axis cs:30659,0.618074375942947)
--(axis cs:30658,0.611418130831487)
--(axis cs:30657,0.601699720127598)
--(axis cs:30656,0.550250004608975)
--(axis cs:30655,0.552736091666739)
--(axis cs:30654,0.540740914825808)
--(axis cs:30653,0.563357676822873)
--(axis cs:30652,0.588526206889548)
--(axis cs:30651,0.588866729782526)
--(axis cs:30650,0.587544912513465)
--(axis cs:30649,0.557052227154426)
--(axis cs:30648,0.554698016823963)
--(axis cs:30647,0.556650934712781)
--(axis cs:30646,0.517689014058399)
--(axis cs:30645,0.520376736832271)
--(axis cs:30644,0.549302826303783)
--(axis cs:30643,0.549694905566808)
--(axis cs:30642,0.559436621582187)
--(axis cs:30641,0.556656522103913)
--(axis cs:30640,0.555889081860158)
--(axis cs:30639,0.560821807390122)
--(axis cs:30638,0.582324413207348)
--(axis cs:30637,0.58006087758393)
--(axis cs:30636,0.583498614684813)
--(axis cs:30635,0.582772809940855)
--(axis cs:30634,0.591026287382922)
--(axis cs:30633,0.618845947372862)
--(axis cs:30632,0.597483038057903)
--(axis cs:30631,0.605125074912419)
--(axis cs:30630,0.618561312122022)
--(axis cs:30629,0.635069512341324)
--(axis cs:30628,0.636213029117432)
--(axis cs:30627,0.633879765274025)
--(axis cs:30626,0.640940341687506)
--(axis cs:30625,0.639026904640739)
--(axis cs:30624,0.633210140970413)
--(axis cs:30623,0.63100212458618)
--(axis cs:30622,0.629862871583175)
--(axis cs:30621,0.637675426336723)
--(axis cs:30620,0.652664765167742)
--(axis cs:30619,0.647929464010419)
--(axis cs:30618,0.646531371589378)
--(axis cs:30617,0.647427337942758)
--(axis cs:30616,0.642515549828406)
--(axis cs:30615,0.672046648958653)
--(axis cs:30614,0.662495566960286)
--(axis cs:30613,0.629726474869559)
--(axis cs:30612,0.629126187309718)
--(axis cs:30611,0.636450699233896)
--(axis cs:30610,0.622629365053977)
--(axis cs:30609,0.609361540463759)
--(axis cs:30608,0.613576231137355)
--(axis cs:30607,0.642671980407278)
--(axis cs:30606,0.647364031933903)
--(axis cs:30605,0.643348131483714)
--(axis cs:30604,0.630347471761265)
--(axis cs:30603,0.630159888342437)
--(axis cs:30602,0.628370676138403)
--(axis cs:30601,0.635247798704704)
--(axis cs:30600,0.621423816391337)
--(axis cs:30599,0.635880605573015)
--(axis cs:30598,0.621933416644145)
--(axis cs:30597,0.634065978556288)
--(axis cs:30596,0.656174507970556)
--(axis cs:30595,0.626628304832462)
--(axis cs:30594,0.628563001935494)
--(axis cs:30593,0.622191995393178)
--(axis cs:30592,0.627075746416516)
--(axis cs:30591,0.624333961112347)
--(axis cs:30590,0.629286501885752)
--(axis cs:30589,0.62674267024409)
--(axis cs:30588,0.597456711494454)
--(axis cs:30587,0.573040083243071)
--(axis cs:30586,0.578035943625798)
--(axis cs:30585,0.581829251013011)
--(axis cs:30584,0.585588840964932)
--(axis cs:30583,0.586112985657555)
--(axis cs:30582,0.584799662970114)
--(axis cs:30581,0.581736896949619)
--(axis cs:30580,0.609728895375756)
--(axis cs:30579,0.592729654418592)
--(axis cs:30578,0.59905979806409)
--(axis cs:30577,0.587666400498669)
--(axis cs:30576,0.559589735200663)
--(axis cs:30575,0.560598577935552)
--(axis cs:30574,0.557333041089082)
--(axis cs:30573,0.558462034196533)
--(axis cs:30572,0.546939050601099)
--(axis cs:30571,0.530976837062746)
--(axis cs:30570,0.535586220287713)
--(axis cs:30569,0.562037313284629)
--(axis cs:30568,0.561006862803827)
--(axis cs:30567,0.559598488419565)
--(axis cs:30566,0.562911292451426)
--(axis cs:30565,0.583337527965829)
--(axis cs:30564,0.587319093836018)
--(axis cs:30563,0.586873394455667)
--(axis cs:30562,0.633586148993542)
--(axis cs:30561,0.625001046269392)
--(axis cs:30560,0.600502840946976)
--(axis cs:30559,0.598735052872159)
--(axis cs:30558,0.587304638746556)
--(axis cs:30557,0.589953845848375)
--(axis cs:30556,0.589800774133986)
--(axis cs:30555,0.591740169738834)
--(axis cs:30554,0.595593055947706)
--(axis cs:30553,0.605924865410881)
--(axis cs:30552,0.615587740522369)
--(axis cs:30551,0.638477111057974)
--(axis cs:30550,0.629177875104829)
--(axis cs:30549,0.621687047543891)
--(axis cs:30548,0.621529455056215)
--(axis cs:30547,0.641636631446201)
--(axis cs:30546,0.628197053607859)
--(axis cs:30545,0.605513469125373)
--(axis cs:30544,0.618208681898159)
--(axis cs:30543,0.641909420007597)
--(axis cs:30542,0.643863106679935)
--(axis cs:30541,0.641030015812213)
--(axis cs:30540,0.639817151285594)
--(axis cs:30539,0.680633293601165)
--(axis cs:30538,0.681136398443446)
--(axis cs:30537,0.707806677020273)
--(axis cs:30536,0.709543315399275)
--(axis cs:30535,0.709959636132175)
--(axis cs:30534,0.728119270386198)
--(axis cs:30533,0.749749995541438)
--(axis cs:30532,0.748869318727069)
--(axis cs:30531,0.736095088782549)
--(axis cs:30530,0.736693151734841)
--(axis cs:30529,0.726772138431473)
--(axis cs:30528,0.740513159509286)
--(axis cs:30527,0.722395593743209)
--(axis cs:30526,0.720663946215726)
--(axis cs:30525,0.726637965041206)
--(axis cs:30524,0.719760130477779)
--(axis cs:30523,0.708942602380441)
--(axis cs:30522,0.682138872670083)
--(axis cs:30521,0.682259656085746)
--(axis cs:30520,0.688032256226218)
--(axis cs:30519,0.648958085738976)
--(axis cs:30518,0.64784484111841)
--(axis cs:30517,0.645040050367171)
--(axis cs:30516,0.660121880431757)
--(axis cs:30515,0.665411684892949)
--(axis cs:30514,0.638231859177919)
--(axis cs:30513,0.616363681675835)
--(axis cs:30512,0.617498551216417)
--(axis cs:30511,0.614127599890482)
--(axis cs:30510,0.614489130147735)
--(axis cs:30509,0.61515063700666)
--(axis cs:30508,0.59147360789215)
--(axis cs:30507,0.590475575542899)
--(axis cs:30506,0.622074304228943)
--(axis cs:30505,0.610378076867534)
--(axis cs:30504,0.649284111319296)
--(axis cs:30503,0.666225201866762)
--(axis cs:30502,0.668463720370702)
--(axis cs:30501,0.696561845999737)
--(axis cs:30500,0.69758604328482)
--(axis cs:30499,0.69493762992681)
--(axis cs:30498,0.696301154849197)
--(axis cs:30497,0.671478908295775)
--(axis cs:30496,0.675123618274582)
--(axis cs:30495,0.661832394040937)
--(axis cs:30494,0.662081767015626)
--(axis cs:30493,0.664822141642072)
--(axis cs:30492,0.667309089759634)
--(axis cs:30491,0.667454800192316)
--(axis cs:30490,0.667841661128081)
--(axis cs:30489,0.669149163282843)
--(axis cs:30488,0.685749449392101)
--(axis cs:30487,0.68674568314653)
--(axis cs:30486,0.664866830138112)
--(axis cs:30485,0.664446357007605)
--(axis cs:30484,0.627684273559119)
--(axis cs:30483,0.601219593199846)
--(axis cs:30482,0.588842074502436)
--(axis cs:30481,0.563793756424641)
--(axis cs:30480,0.602605226634172)
--(axis cs:30479,0.607946349365264)
--(axis cs:30478,0.621356854756476)
--(axis cs:30477,0.622277901391792)
--(axis cs:30476,0.603861496478261)
--(axis cs:30475,0.644827630207923)
--(axis cs:30474,0.666353588188029)
--(axis cs:30473,0.654203936976988)
--(axis cs:30472,0.652728191870608)
--(axis cs:30471,0.652895865934738)
--(axis cs:30470,0.652234651517938)
--(axis cs:30469,0.656264836483148)
--(axis cs:30468,0.638404563656227)
--(axis cs:30467,0.641045542125266)
--(axis cs:30466,0.640736746518251)
--(axis cs:30465,0.649599903210385)
--(axis cs:30464,0.665904161659615)
--(axis cs:30463,0.666574958065788)
--(axis cs:30462,0.666826096927772)
--(axis cs:30461,0.659173067610018)
--(axis cs:30460,0.620859336998049)
--(axis cs:30459,0.616476985685975)
--(axis cs:30458,0.596960819568947)
--(axis cs:30457,0.588609462549222)
--(axis cs:30456,0.581304714450775)
--(axis cs:30455,0.537215418218026)
--(axis cs:30454,0.518453881256065)
--(axis cs:30453,0.543926427872172)
--(axis cs:30452,0.537350558176446)
--(axis cs:30451,0.533534398522388)
--(axis cs:30450,0.530384902629285)
--(axis cs:30449,0.514334983415746)
--(axis cs:30448,0.5288737188185)
--(axis cs:30447,0.537486137605945)
--(axis cs:30446,0.538430481564178)
--(axis cs:30445,0.523956892119496)
--(axis cs:30444,0.53276002676603)
--(axis cs:30443,0.531889014644002)
--(axis cs:30442,0.54173227978925)
--(axis cs:30441,0.551578218757666)
--(axis cs:30440,0.554588765089098)
--(axis cs:30439,0.559982619982026)
--(axis cs:30438,0.559729375010654)
--(axis cs:30437,0.582416566429486)
--(axis cs:30436,0.580055722032522)
--(axis cs:30435,0.577877338100969)
--(axis cs:30434,0.573779584675843)
--(axis cs:30433,0.543309368919239)
--(axis cs:30432,0.541670604652831)
--(axis cs:30431,0.56745407713502)
--(axis cs:30430,0.611594223943485)
--(axis cs:30429,0.614763680014952)
--(axis cs:30428,0.604451113846574)
--(axis cs:30427,0.590073584713179)
--(axis cs:30426,0.592454651433563)
--(axis cs:30425,0.58612125612789)
--(axis cs:30424,0.563518072657325)
--(axis cs:30423,0.562618073051671)
--(axis cs:30422,0.558931815564363)
--(axis cs:30421,0.550498496953236)
--(axis cs:30420,0.595791598887659)
--(axis cs:30419,0.594019531873411)
--(axis cs:30418,0.593798624173095)
--(axis cs:30417,0.580178469323579)
--(axis cs:30416,0.578252726067302)
--(axis cs:30415,0.570243801861345)
--(axis cs:30414,0.553979239285933)
--(axis cs:30413,0.565000158343369)
--(axis cs:30412,0.588637069322058)
--(axis cs:30411,0.585240528798825)
--(axis cs:30410,0.54380167039324)
--(axis cs:30409,0.549374464682253)
--(axis cs:30408,0.566822865379195)
--(axis cs:30407,0.5917016374704)
--(axis cs:30406,0.596013316747921)
--(axis cs:30405,0.621908659808684)
--(axis cs:30404,0.634392506788157)
--(axis cs:30403,0.634057111563326)
--(axis cs:30402,0.643404168107468)
--(axis cs:30401,0.674094699032533)
--(axis cs:30400,0.639162488701479)
--(axis cs:30399,0.649258298695062)
--(axis cs:30398,0.647873003758588)
--(axis cs:30397,0.647461741096633)
--(axis cs:30396,0.679842409897958)
--(axis cs:30395,0.709214302734013)
--(axis cs:30394,0.700655537634518)
--(axis cs:30393,0.709478612927021)
--(axis cs:30392,0.703728697967175)
--(axis cs:30391,0.708550531523457)
--(axis cs:30390,0.71170302021402)
--(axis cs:30389,0.717676585088816)
--(axis cs:30388,0.719653779586788)
--(axis cs:30387,0.708048216498402)
--(axis cs:30386,0.706918524697291)
--(axis cs:30385,0.704764222191235)
--(axis cs:30384,0.690894087632321)
--(axis cs:30383,0.69754722441671)
--(axis cs:30382,0.702237794120863)
--(axis cs:30381,0.691195628606055)
--(axis cs:30380,0.699122860551469)
--(axis cs:30379,0.691671161196111)
--(axis cs:30378,0.694478172881829)
--(axis cs:30377,0.695886669818757)
--(axis cs:30376,0.675569480863087)
--(axis cs:30375,0.641511772119857)
--(axis cs:30374,0.645579584499504)
--(axis cs:30373,0.641484321999643)
--(axis cs:30372,0.694674599838188)
--(axis cs:30371,0.680166051421415)
--(axis cs:30370,0.679239670734101)
--(axis cs:30369,0.67288225263303)
--(axis cs:30368,0.665681305656127)
--(axis cs:30367,0.66145104844914)
--(axis cs:30366,0.661207706317243)
--(axis cs:30365,0.647418250553442)
--(axis cs:30364,0.655134005710552)
--(axis cs:30363,0.646440052824223)
--(axis cs:30362,0.641337405500829)
--(axis cs:30361,0.667310580379061)
--(axis cs:30360,0.672815431118301)
--(axis cs:30359,0.671678825802841)
--(axis cs:30358,0.668256505867489)
--(axis cs:30357,0.671446013350477)
--(axis cs:30356,0.686344144559982)
--(axis cs:30355,0.706286468295118)
--(axis cs:30354,0.701452664941876)
--(axis cs:30353,0.693843464027211)
--(axis cs:30352,0.653176026033202)
--(axis cs:30351,0.649984694406213)
--(axis cs:30350,0.662294032115269)
--(axis cs:30349,0.682789197257396)
--(axis cs:30348,0.692527452366393)
--(axis cs:30347,0.693642176635332)
--(axis cs:30346,0.695025517480228)
--(axis cs:30345,0.696118863489562)
--(axis cs:30344,0.69839211119651)
--(axis cs:30343,0.70395066159765)
--(axis cs:30342,0.725941605867168)
--(axis cs:30341,0.686999243763714)
--(axis cs:30340,0.683112215168116)
--(axis cs:30339,0.691336320240637)
--(axis cs:30338,0.708913006697506)
--(axis cs:30337,0.711401557164711)
--(axis cs:30336,0.686733557254688)
--(axis cs:30335,0.664578184361439)
--(axis cs:30334,0.667269768468631)
--(axis cs:30333,0.666121225173059)
--(axis cs:30332,0.649564446486177)
--(axis cs:30331,0.65210070130517)
--(axis cs:30330,0.639336114287988)
--(axis cs:30329,0.606774080910109)
--(axis cs:30328,0.587776738845432)
--(axis cs:30327,0.607172928703245)
--(axis cs:30326,0.596995082238659)
--(axis cs:30325,0.599610281506631)
--(axis cs:30324,0.606952077696749)
--(axis cs:30323,0.62023011906908)
--(axis cs:30322,0.581048051496173)
--(axis cs:30321,0.586082178373478)
--(axis cs:30320,0.592977112027504)
--(axis cs:30319,0.580117673049063)
--(axis cs:30318,0.54879440327729)
--(axis cs:30317,0.535887912463487)
--(axis cs:30316,0.535872948576057)
--(axis cs:30315,0.534528483549911)
--(axis cs:30314,0.526183937290495)
--(axis cs:30313,0.530787098133544)
--(axis cs:30312,0.542466685115238)
--(axis cs:30311,0.544129515655177)
--(axis cs:30310,0.542198759788785)
--(axis cs:30309,0.543036877040966)
--(axis cs:30308,0.541744701653757)
--(axis cs:30307,0.525631083702046)
--(axis cs:30306,0.519166279532115)
--(axis cs:30305,0.509575379581132)
--(axis cs:30304,0.491377461368595)
--(axis cs:30303,0.465317348363665)
--(axis cs:30302,0.459552248861565)
--(axis cs:30301,0.449680863147584)
--(axis cs:30300,0.434678271499001)
--(axis cs:30299,0.477179896998191)
--(axis cs:30298,0.479204564362845)
--(axis cs:30297,0.495202877095834)
--(axis cs:30296,0.497077487677779)
--(axis cs:30295,0.55120436682453)
--(axis cs:30294,0.54936178307141)
--(axis cs:30293,0.595031322854057)
--(axis cs:30292,0.585132028100239)
--(axis cs:30291,0.605515986701719)
--(axis cs:30290,0.615588394469185)
--(axis cs:30289,0.620872786710336)
--(axis cs:30288,0.623253237136204)
--(axis cs:30287,0.622266059476729)
--(axis cs:30286,0.627743760367183)
--(axis cs:30285,0.623965720170681)
--(axis cs:30284,0.615558267428484)
--(axis cs:30283,0.621257815831562)
--(axis cs:30282,0.633579828401129)
--(axis cs:30281,0.633731312267255)
--(axis cs:30280,0.640172427082693)
--(axis cs:30279,0.620412906637316)
--(axis cs:30278,0.630650978873952)
--(axis cs:30277,0.631206186760035)
--(axis cs:30276,0.628473955307502)
--(axis cs:30275,0.587469252178786)
--(axis cs:30274,0.6062525186389)
--(axis cs:30273,0.569167796927102)
--(axis cs:30272,0.580558232597419)
--(axis cs:30271,0.610367912697799)
--(axis cs:30270,0.610901424463199)
--(axis cs:30269,0.609534155181445)
--(axis cs:30268,0.60877355916088)
--(axis cs:30267,0.608749204142541)
--(axis cs:30266,0.604763584517739)
--(axis cs:30265,0.635828361595347)
--(axis cs:30264,0.636613382998343)
--(axis cs:30263,0.638332630080984)
--(axis cs:30262,0.643563186338314)
--(axis cs:30261,0.676255278805808)
--(axis cs:30260,0.692045798297374)
--(axis cs:30259,0.691379191478051)
--(axis cs:30258,0.683984823329241)
--(axis cs:30257,0.688027105602399)
--(axis cs:30256,0.687926068246468)
--(axis cs:30255,0.709098046296646)
--(axis cs:30254,0.695640017995097)
--(axis cs:30253,0.690850330948739)
--(axis cs:30252,0.686600517621682)
--(axis cs:30251,0.643172065460488)
--(axis cs:30250,0.635253420257627)
--(axis cs:30249,0.641017803222313)
--(axis cs:30248,0.644060328023296)
--(axis cs:30247,0.640731364293814)
--(axis cs:30246,0.662083994247357)
--(axis cs:30245,0.628778880834315)
--(axis cs:30244,0.645106911463632)
--(axis cs:30243,0.63967602070826)
--(axis cs:30242,0.620497089870141)
--(axis cs:30241,0.593863052277295)
--(axis cs:30240,0.562790652109818)
--(axis cs:30239,0.561164006142714)
--(axis cs:30238,0.58072733568301)
--(axis cs:30237,0.570076249783187)
--(axis cs:30236,0.637724809276958)
--(axis cs:30235,0.606803147060329)
--(axis cs:30234,0.614987159320653)
--(axis cs:30233,0.622976446534614)
--(axis cs:30232,0.615383774339817)
--(axis cs:30231,0.623943648146816)
--(axis cs:30230,0.624054148716277)
--(axis cs:30229,0.622563259998708)
--(axis cs:30228,0.637247334949912)
--(axis cs:30227,0.665353164324953)
--(axis cs:30226,0.671004131693037)
--(axis cs:30225,0.670791592906706)
--(axis cs:30224,0.657088101038831)
--(axis cs:30223,0.690275146705872)
--(axis cs:30222,0.709595387085569)
--(axis cs:30221,0.699990066597155)
--(axis cs:30220,0.714374190003539)
--(axis cs:30219,0.711111617954122)
--(axis cs:30218,0.711619710474786)
--(axis cs:30217,0.708783315875191)
--(axis cs:30216,0.654390824055798)
--(axis cs:30215,0.687027711394379)
--(axis cs:30214,0.719225387963442)
--(axis cs:30213,0.71778244657474)
--(axis cs:30212,0.723914487834123)
--(axis cs:30211,0.736022682345118)
--(axis cs:30210,0.749212234940919)
--(axis cs:30209,0.751428148410595)
--(axis cs:30208,0.743644343616991)
--(axis cs:30207,0.720776140132546)
--(axis cs:30206,0.697399465003096)
--(axis cs:30205,0.716379437210372)
--(axis cs:30204,0.717337427244843)
--(axis cs:30203,0.683749432333708)
--(axis cs:30202,0.659312560175199)
--(axis cs:30201,0.672260719188528)
--(axis cs:30200,0.672768593625601)
--(axis cs:30199,0.681462732444256)
--(axis cs:30198,0.665001365277776)
--(axis cs:30197,0.66155956993406)
--(axis cs:30196,0.669915287471344)
--(axis cs:30195,0.635717328618332)
--(axis cs:30194,0.588098743116844)
--(axis cs:30193,0.585438503684277)
--(axis cs:30192,0.590462438501666)
--(axis cs:30191,0.600484094794652)
--(axis cs:30190,0.573111037106799)
--(axis cs:30189,0.588452383910593)
--(axis cs:30188,0.594566557146862)
--(axis cs:30187,0.594951510516742)
--(axis cs:30186,0.60724079399166)
--(axis cs:30185,0.586267201245858)
--(axis cs:30184,0.597794546689863)
--(axis cs:30183,0.649060333098893)
--(axis cs:30182,0.649953158516875)
--(axis cs:30181,0.659315813682024)
--(axis cs:30180,0.643503243630099)
--(axis cs:30179,0.647632732903254)
--(axis cs:30178,0.65069916923544)
--(axis cs:30177,0.650089051342092)
--(axis cs:30176,0.645913836842008)
--(axis cs:30175,0.648199419053584)
--(axis cs:30174,0.648118197972365)
--(axis cs:30173,0.647438923423049)
--(axis cs:30172,0.638939384594348)
--(axis cs:30171,0.631499596870195)
--(axis cs:30170,0.636252579573073)
--(axis cs:30169,0.650806633197912)
--(axis cs:30168,0.650153777192841)
--(axis cs:30167,0.655918706862341)
--(axis cs:30166,0.64034839753205)
--(axis cs:30165,0.640919098515043)
--(axis cs:30164,0.637130143437505)
--(axis cs:30163,0.58644519902913)
--(axis cs:30162,0.591930389866029)
--(axis cs:30161,0.584875972260159)
--(axis cs:30160,0.589588863531745)
--(axis cs:30159,0.578844132526954)
--(axis cs:30158,0.570834687872822)
--(axis cs:30157,0.57232301952468)
--(axis cs:30156,0.571856162261887)
--(axis cs:30155,0.583966561818573)
--(axis cs:30154,0.581665944153626)
--(axis cs:30153,0.596448299636247)
--(axis cs:30152,0.596765124442192)
--(axis cs:30151,0.570117942062895)
--(axis cs:30150,0.573431691530206)
--(axis cs:30149,0.558907369301791)
--(axis cs:30148,0.56095226602343)
--(axis cs:30147,0.561624837106422)
--(axis cs:30146,0.579442535156163)
--(axis cs:30145,0.589706652014862)
--(axis cs:30144,0.583012777881723)
--(axis cs:30143,0.603740750328307)
--(axis cs:30142,0.603687600950054)
--(axis cs:30141,0.58898656956288)
--(axis cs:30140,0.599263785201649)
--(axis cs:30139,0.613120452292257)
--(axis cs:30138,0.613757242355659)
--(axis cs:30137,0.608628260396292)
--(axis cs:30136,0.605285067238394)
--(axis cs:30135,0.593978101067034)
--(axis cs:30134,0.597470484587948)
--(axis cs:30133,0.599669859802641)
--(axis cs:30132,0.598689454572101)
--(axis cs:30131,0.597505808987601)
--(axis cs:30130,0.596922234435898)
--(axis cs:30129,0.585947079685553)
--(axis cs:30128,0.595471491018411)
--(axis cs:30127,0.602709065645707)
--(axis cs:30126,0.6397691633041)
--(axis cs:30125,0.68063698866105)
--(axis cs:30124,0.684674749167148)
--(axis cs:30123,0.682419748419431)
--(axis cs:30122,0.676440582144119)
--(axis cs:30121,0.676752949786968)
--(axis cs:30120,0.664573484472646)
--(axis cs:30119,0.649934876378352)
--(axis cs:30118,0.651438000362344)
--(axis cs:30117,0.670608955790517)
--(axis cs:30116,0.677693769343096)
--(axis cs:30115,0.676198670916526)
--(axis cs:30114,0.673335848710562)
--(axis cs:30113,0.671309546642686)
--(axis cs:30112,0.677716533659887)
--(axis cs:30111,0.676403774546475)
--(axis cs:30110,0.687671604658564)
--(axis cs:30109,0.685984055907269)
--(axis cs:30108,0.674841753040593)
--(axis cs:30107,0.682314622254259)
--(axis cs:30106,0.692230172861439)
--(axis cs:30105,0.643241786065779)
--(axis cs:30104,0.645315910662291)
--(axis cs:30103,0.628944799458779)
--(axis cs:30102,0.647716574860884)
--(axis cs:30101,0.654105763880467)
--(axis cs:30100,0.657647073373527)
--(axis cs:30099,0.653523028296108)
--(axis cs:30098,0.660294378493213)
--(axis cs:30097,0.648732516297234)
--(axis cs:30096,0.647490554224011)
--(axis cs:30095,0.6583988509094)
--(axis cs:30094,0.669651416514925)
--(axis cs:30093,0.663034938905871)
--(axis cs:30092,0.671889108333649)
--(axis cs:30091,0.671786364606472)
--(axis cs:30090,0.660138857341492)
--(axis cs:30089,0.666152333995565)
--(axis cs:30088,0.666762670176896)
--(axis cs:30087,0.647874793718486)
--(axis cs:30086,0.588732964114577)
--(axis cs:30085,0.58922202943188)
--(axis cs:30084,0.60211087257842)
--(axis cs:30083,0.622349853662516)
--(axis cs:30082,0.636416490720264)
--(axis cs:30081,0.629955685962731)
--(axis cs:30080,0.626292697340218)
--(axis cs:30079,0.628759376117683)
--(axis cs:30078,0.618999614904492)
--(axis cs:30077,0.617434039976135)
--(axis cs:30076,0.620719867243845)
--(axis cs:30075,0.60353343429311)
--(axis cs:30074,0.583115954340966)
--(axis cs:30073,0.578328721171714)
--(axis cs:30072,0.552365156716906)
--(axis cs:30071,0.551358984335501)
--(axis cs:30070,0.553033109742202)
--(axis cs:30069,0.574479750729591)
--(axis cs:30068,0.570203481849585)
--(axis cs:30067,0.570902997555667)
--(axis cs:30066,0.598484777633024)
--(axis cs:30065,0.601928683411104)
--(axis cs:30064,0.586623408136044)
--(axis cs:30063,0.568299638073456)
--(axis cs:30062,0.539721617056105)
--(axis cs:30061,0.551280599913869)
--(axis cs:30060,0.559551883783189)
--(axis cs:30059,0.548261109103821)
--(axis cs:30058,0.548554391739907)
--(axis cs:30057,0.555666563044358)
--(axis cs:30056,0.607725916799677)
--(axis cs:30055,0.623842572341392)
--(axis cs:30054,0.630808588714141)
--(axis cs:30053,0.639815446003998)
--(axis cs:30052,0.662912687589191)
--(axis cs:30051,0.662489081870896)
--(axis cs:30050,0.66452526781834)
--(axis cs:30049,0.652615096853434)
--(axis cs:30048,0.654336059847369)
--(axis cs:30047,0.661700533730138)
--(axis cs:30046,0.639305727889441)
--(axis cs:30045,0.637581197276643)
--(axis cs:30044,0.634175017262415)
--(axis cs:30043,0.636036419122722)
--(axis cs:30042,0.629519081522704)
--(axis cs:30041,0.628155260345953)
--(axis cs:30040,0.644272897382808)
--(axis cs:30039,0.658058608050913)
--(axis cs:30038,0.695007340748934)
--(axis cs:30037,0.690871452965528)
--(axis cs:30036,0.661760471771429)
--(axis cs:30035,0.663708415813614)
--(axis cs:30034,0.683666008831561)
--(axis cs:30033,0.692310887954644)
--(axis cs:30032,0.674178909667819)
--(axis cs:30031,0.673872857719173)
--(axis cs:30030,0.677314788626177)
--(axis cs:30029,0.67812589790818)
--(axis cs:30028,0.714547619179766)
--(axis cs:30027,0.71537232289808)
--(axis cs:30026,0.716120240300711)
--(axis cs:30025,0.717244371779885)
--(axis cs:30024,0.732154879228946)
--(axis cs:30023,0.731953265042498)
--(axis cs:30022,0.743239140102267)
--(axis cs:30021,0.742921158889648)
--(axis cs:30020,0.729944158466367)
--(axis cs:30019,0.750345401212388)
--(axis cs:30018,0.720342439998888)
--(axis cs:30017,0.720391846880222)
--(axis cs:30016,0.730294998002021)
--(axis cs:30015,0.72068305839883)
--(axis cs:30014,0.706474314254664)
--(axis cs:30013,0.700868651220992)
--(axis cs:30012,0.718091895639227)
--(axis cs:30011,0.726081527011499)
--(axis cs:30010,0.72435674418451)
--(axis cs:30009,0.757698296707157)
--(axis cs:30008,0.725944813946796)
--(axis cs:30007,0.729752908568795)
--(axis cs:30006,0.726543742985456)
--(axis cs:30005,0.73337910442242)
--(axis cs:30004,0.717697901925839)
--(axis cs:30003,0.719118923268312)
--(axis cs:30002,0.706270371104526)
--(axis cs:30001,0.706433854873803)
--(axis cs:30000,0.708934741085141)
--(axis cs:29999,0.68654738208583)
--(axis cs:29998,0.692550219723054)
--(axis cs:29997,0.696277457790911)
--(axis cs:29996,0.676515481654637)
--(axis cs:29995,0.68387517268143)
--(axis cs:29994,0.678116515934298)
--(axis cs:29993,0.679037174050849)
--(axis cs:29992,0.658035757772145)
--(axis cs:29991,0.656676873922679)
--(axis cs:29990,0.651068319794568)
--(axis cs:29989,0.602224263929346)
--(axis cs:29988,0.599323533015591)
--(axis cs:29987,0.584190777989355)
--(axis cs:29986,0.600040719316058)
--(axis cs:29985,0.589005690577068)
--(axis cs:29984,0.603908212726264)
--(axis cs:29983,0.59500305664773)
--(axis cs:29982,0.589626912177745)
--(axis cs:29981,0.584102331810752)
--(axis cs:29980,0.605500713181763)
--(axis cs:29979,0.57197799430034)
--(axis cs:29978,0.581499606120813)
--(axis cs:29977,0.573315656205748)
--(axis cs:29976,0.586508065796906)
--(axis cs:29975,0.589931973763666)
--(axis cs:29974,0.587713836846036)
--(axis cs:29973,0.576322886176818)
--(axis cs:29972,0.586399235138525)
--(axis cs:29971,0.585013135874063)
--(axis cs:29970,0.601686203652353)
--(axis cs:29969,0.605258846669592)
--(axis cs:29968,0.606911248995597)
--(axis cs:29967,0.613783415168974)
--(axis cs:29966,0.604043368620432)
--(axis cs:29965,0.599029464399467)
--(axis cs:29964,0.590271296608313)
--(axis cs:29963,0.61680039621394)
--(axis cs:29962,0.635829608672949)
--(axis cs:29961,0.638954892767997)
--(axis cs:29960,0.622921671066367)
--(axis cs:29959,0.627033945323382)
--(axis cs:29958,0.615890870154545)
--(axis cs:29957,0.62137272563279)
--(axis cs:29956,0.612325454118446)
--(axis cs:29955,0.639758006529497)
--(axis cs:29954,0.635857724436231)
--(axis cs:29953,0.644193648892057)
--(axis cs:29952,0.637075866080092)
--(axis cs:29951,0.634654229416687)
--(axis cs:29950,0.62023172542475)
--(axis cs:29949,0.639439807307752)
--(axis cs:29948,0.648774860414378)
--(axis cs:29947,0.671482127886934)
--(axis cs:29946,0.676116493174443)
--(axis cs:29945,0.675920482672853)
--(axis cs:29944,0.671349619220693)
--(axis cs:29943,0.65069717245913)
--(axis cs:29942,0.633283282234079)
--(axis cs:29941,0.629830567685799)
--(axis cs:29940,0.655036756292985)
--(axis cs:29939,0.660690896487652)
--(axis cs:29938,0.651541196787196)
--(axis cs:29937,0.644700017045319)
--(axis cs:29936,0.644744460602829)
--(axis cs:29935,0.608854855578667)
--(axis cs:29934,0.611010072329155)
--(axis cs:29933,0.596283861600225)
--(axis cs:29932,0.638065162600881)
--(axis cs:29931,0.652948762106118)
--(axis cs:29930,0.671473849780487)
--(axis cs:29929,0.664004531785798)
--(axis cs:29928,0.647900382021035)
--(axis cs:29927,0.658029907266029)
--(axis cs:29926,0.650652074766731)
--(axis cs:29925,0.649751925590951)
--(axis cs:29924,0.681222534670727)
--(axis cs:29923,0.680650286489866)
--(axis cs:29922,0.682771502402575)
--(axis cs:29921,0.681253603907044)
--(axis cs:29920,0.666564087488051)
--(axis cs:29919,0.665400564532777)
--(axis cs:29918,0.674539480366415)
--(axis cs:29917,0.682725863899424)
--(axis cs:29916,0.687678241821892)
--(axis cs:29915,0.700305158130814)
--(axis cs:29914,0.699763329637374)
--(axis cs:29913,0.701953034935794)
--(axis cs:29912,0.706928827177007)
--(axis cs:29911,0.698524333529747)
--(axis cs:29910,0.683574790169862)
--(axis cs:29909,0.688468576005285)
--(axis cs:29908,0.697431860187861)
--(axis cs:29907,0.660143123390162)
--(axis cs:29906,0.675041540222136)
--(axis cs:29905,0.675371130095433)
--(axis cs:29904,0.647664858174819)
--(axis cs:29903,0.648855313374617)
--(axis cs:29902,0.644397777798981)
--(axis cs:29901,0.669684762423818)
--(axis cs:29900,0.689262949683121)
--(axis cs:29899,0.686727789712799)
--(axis cs:29898,0.683343062817421)
--(axis cs:29897,0.675169216750862)
--(axis cs:29896,0.687172373661756)
--(axis cs:29895,0.673738179074851)
--(axis cs:29894,0.673926372230602)
--(axis cs:29893,0.669915485420466)
--(axis cs:29892,0.638196549279136)
--(axis cs:29891,0.643286433123722)
--(axis cs:29890,0.668051444236499)
--(axis cs:29889,0.667060630760823)
--(axis cs:29888,0.662772198610172)
--(axis cs:29887,0.662353840992718)
--(axis cs:29886,0.648955082835309)
--(axis cs:29885,0.654136597131318)
--(axis cs:29884,0.655511314992596)
--(axis cs:29883,0.655232719082016)
--(axis cs:29882,0.673287576440259)
--(axis cs:29881,0.64943297493288)
--(axis cs:29880,0.6603299580554)
--(axis cs:29879,0.667569732434337)
--(axis cs:29878,0.664584623144879)
--(axis cs:29877,0.68809327142747)
--(axis cs:29876,0.672760410616033)
--(axis cs:29875,0.683230197591337)
--(axis cs:29874,0.701297997617379)
--(axis cs:29873,0.73324101887449)
--(axis cs:29872,0.739179655162472)
--(axis cs:29871,0.735927923822573)
--(axis cs:29870,0.711932098484685)
--(axis cs:29869,0.732223087943648)
--(axis cs:29868,0.764719801823518)
--(axis cs:29867,0.772115531463624)
--(axis cs:29866,0.770360589496902)
--(axis cs:29865,0.770981084610041)
--(axis cs:29864,0.766926106515093)
--(axis cs:29863,0.766862620905744)
--(axis cs:29862,0.753616546396588)
--(axis cs:29861,0.778158623788339)
--(axis cs:29860,0.750867100242162)
--(axis cs:29859,0.745124872243557)
--(axis cs:29858,0.747472267206114)
--(axis cs:29857,0.732297611488033)
--(axis cs:29856,0.768764237124668)
--(axis cs:29855,0.767582439766235)
--(axis cs:29854,0.755809621307028)
--(axis cs:29853,0.73907440007781)
--(axis cs:29852,0.725143059619311)
--(axis cs:29851,0.729135633065103)
--(axis cs:29850,0.729996114794021)
--(axis cs:29849,0.697843397130088)
--(axis cs:29848,0.704062182055615)
--(axis cs:29847,0.71425766902057)
--(axis cs:29846,0.716344982724086)
--(axis cs:29845,0.711017618863495)
--(axis cs:29844,0.711184852697212)
--(axis cs:29843,0.729040629591998)
--(axis cs:29842,0.732415540619054)
--(axis cs:29841,0.703855753560853)
--(axis cs:29840,0.707754163810749)
--(axis cs:29839,0.701804163413549)
--(axis cs:29838,0.70500159883555)
--(axis cs:29837,0.710080696166609)
--(axis cs:29836,0.694013802897936)
--(axis cs:29835,0.680345819492543)
--(axis cs:29834,0.674779169657324)
--(axis cs:29833,0.659984500467802)
--(axis cs:29832,0.659208842354484)
--(axis cs:29831,0.650916567051859)
--(axis cs:29830,0.648329557832656)
--(axis cs:29829,0.652435021016496)
--(axis cs:29828,0.597401844539079)
--(axis cs:29827,0.604406404870288)
--(axis cs:29826,0.657107408696957)
--(axis cs:29825,0.674533406274625)
--(axis cs:29824,0.675297277409109)
--(axis cs:29823,0.683324940531246)
--(axis cs:29822,0.677842334661795)
--(axis cs:29821,0.678747750865935)
--(axis cs:29820,0.686931253099919)
--(axis cs:29819,0.693648193001755)
--(axis cs:29818,0.693516110450734)
--(axis cs:29817,0.695885361184749)
--(axis cs:29816,0.670724690204117)
--(axis cs:29815,0.710560884477301)
--(axis cs:29814,0.714396722011926)
--(axis cs:29813,0.71085316957023)
--(axis cs:29812,0.712040400830884)
--(axis cs:29811,0.711959741593845)
--(axis cs:29810,0.72101600089579)
--(axis cs:29809,0.718721111258056)
--(axis cs:29808,0.715176783101686)
--(axis cs:29807,0.727612404443354)
--(axis cs:29806,0.683189343239637)
--(axis cs:29805,0.666253024530547)
--(axis cs:29804,0.664929298348709)
--(axis cs:29803,0.63023088714943)
--(axis cs:29802,0.632893311334699)
--(axis cs:29801,0.675514144883727)
--(axis cs:29800,0.665751959177369)
--(axis cs:29799,0.683066725600988)
--(axis cs:29798,0.709121003132329)
--(axis cs:29797,0.696144035863267)
--(axis cs:29796,0.728905323671376)
--(axis cs:29795,0.689446971187454)
--(axis cs:29794,0.692627582300675)
--(axis cs:29793,0.693431414671211)
--(axis cs:29792,0.690185853325293)
--(axis cs:29791,0.690125386662538)
--(axis cs:29790,0.686865998377935)
--(axis cs:29789,0.703680915842027)
--(axis cs:29788,0.705672130991535)
--(axis cs:29787,0.661871438377464)
--(axis cs:29786,0.687513600403411)
--(axis cs:29785,0.68742486803151)
--(axis cs:29784,0.689235090750242)
--(axis cs:29783,0.694595565264598)
--(axis cs:29782,0.706645684089084)
--(axis cs:29781,0.670194123584888)
--(axis cs:29780,0.677802377764063)
--(axis cs:29779,0.675099625070461)
--(axis cs:29778,0.651516391288069)
--(axis cs:29777,0.650925214461644)
--(axis cs:29776,0.623479032360835)
--(axis cs:29775,0.622533708593248)
--(axis cs:29774,0.61574853822737)
--(axis cs:29773,0.645028413464225)
--(axis cs:29772,0.682356530466104)
--(axis cs:29771,0.68604821827864)
--(axis cs:29770,0.680571663451108)
--(axis cs:29769,0.666483754755218)
--(axis cs:29768,0.666368625886309)
--(axis cs:29767,0.673103093859688)
--(axis cs:29766,0.64616925730896)
--(axis cs:29765,0.646404652210395)
--(axis cs:29764,0.647611234978021)
--(axis cs:29763,0.655228903031441)
--(axis cs:29762,0.646260810182034)
--(axis cs:29761,0.645493336883673)
--(axis cs:29760,0.642292615785486)
--(axis cs:29759,0.630493418758414)
--(axis cs:29758,0.62623939494216)
--(axis cs:29757,0.625568705127447)
--(axis cs:29756,0.61968053508651)
--(axis cs:29755,0.622376958657197)
--(axis cs:29754,0.618757095019052)
--(axis cs:29753,0.586396885230204)
--(axis cs:29752,0.535485870779395)
--(axis cs:29751,0.532934229839339)
--(axis cs:29750,0.56675269384839)
--(axis cs:29749,0.627718362658291)
--(axis cs:29748,0.650482453458649)
--(axis cs:29747,0.633698193959668)
--(axis cs:29746,0.635108973475449)
--(axis cs:29745,0.647589284341488)
--(axis cs:29744,0.651635515920536)
--(axis cs:29743,0.650556269269856)
--(axis cs:29742,0.649089621519766)
--(axis cs:29741,0.655635370319755)
--(axis cs:29740,0.646095123111184)
--(axis cs:29739,0.637699546895257)
--(axis cs:29738,0.637826697358009)
--(axis cs:29737,0.649482767062836)
--(axis cs:29736,0.642380730654037)
--(axis cs:29735,0.643685823088711)
--(axis cs:29734,0.651164788354318)
--(axis cs:29733,0.658192708914457)
--(axis cs:29732,0.654401551802568)
--(axis cs:29731,0.650436270553121)
--(axis cs:29730,0.627021384891952)
--(axis cs:29729,0.566521710383314)
--(axis cs:29728,0.545666784604229)
--(axis cs:29727,0.559213443338157)
--(axis cs:29726,0.563572095855342)
--(axis cs:29725,0.61913386503472)
--(axis cs:29724,0.610587584338457)
--(axis cs:29723,0.604943118627538)
--(axis cs:29722,0.603861942239631)
--(axis cs:29721,0.624318514203612)
--(axis cs:29720,0.635550027668865)
--(axis cs:29719,0.634433261744848)
--(axis cs:29718,0.648402894400763)
--(axis cs:29717,0.637309723774911)
--(axis cs:29716,0.63654720622516)
--(axis cs:29715,0.633222454907826)
--(axis cs:29714,0.632469763584838)
--(axis cs:29713,0.622723327571893)
--(axis cs:29712,0.623961802980517)
--(axis cs:29711,0.634273892859018)
--(axis cs:29710,0.633705341973929)
--(axis cs:29709,0.638916849506382)
--(axis cs:29708,0.631363433591973)
--(axis cs:29707,0.619085609993072)
--(axis cs:29706,0.621345164436208)
--(axis cs:29705,0.549163926445023)
--(axis cs:29704,0.549439313099051)
--(axis cs:29703,0.541628695541427)
--(axis cs:29702,0.560137884546133)
--(axis cs:29701,0.562743379981807)
--(axis cs:29700,0.546308514365587)
--(axis cs:29699,0.543369865067385)
--(axis cs:29698,0.526945017953439)
--(axis cs:29697,0.521708970747359)
--(axis cs:29696,0.523163517036511)
--(axis cs:29695,0.518125365855886)
--(axis cs:29694,0.513811005154478)
--(axis cs:29693,0.512231350075561)
--(axis cs:29692,0.512007119711091)
--(axis cs:29691,0.560353478443639)
--(axis cs:29690,0.56303953240188)
--(axis cs:29689,0.558022683810079)
--(axis cs:29688,0.579620963525669)
--(axis cs:29687,0.579072939437142)
--(axis cs:29686,0.567679823172723)
--(axis cs:29685,0.575936889906228)
--(axis cs:29684,0.584506244598296)
--(axis cs:29683,0.591413684202683)
--(axis cs:29682,0.572219816503767)
--(axis cs:29681,0.536418326735161)
--(axis cs:29680,0.542335444395652)
--(axis cs:29679,0.586375338366982)
--(axis cs:29678,0.615440471830141)
--(axis cs:29677,0.615923529500655)
--(axis cs:29676,0.654828622062246)
--(axis cs:29675,0.702210295969236)
--(axis cs:29674,0.704879162499794)
--(axis cs:29673,0.706953845879523)
--(axis cs:29672,0.736615724994624)
--(axis cs:29671,0.706406902017195)
--(axis cs:29670,0.744107472751191)
--(axis cs:29669,0.74354251444459)
--(axis cs:29668,0.743655467110601)
--(axis cs:29667,0.742212254328721)
--(axis cs:29666,0.744672905116799)
--(axis cs:29665,0.782588583047896)
--(axis cs:29664,0.781517679101222)
--(axis cs:29663,0.784241505674356)
--(axis cs:29662,0.784115400809612)
--(axis cs:29661,0.784141887646501)
--(axis cs:29660,0.784087944723218)
--(axis cs:29659,0.770632894426342)
--(axis cs:29658,0.764930625881149)
--(axis cs:29657,0.769513120800473)
--(axis cs:29656,0.744197682108963)
--(axis cs:29655,0.711134872119149)
--(axis cs:29654,0.706704806585228)
--(axis cs:29653,0.704654400436837)
--(axis cs:29652,0.673372397029659)
--(axis cs:29651,0.668145658897741)
--(axis cs:29650,0.621085632022955)
--(axis cs:29649,0.621424761148327)
--(axis cs:29648,0.622195779789003)
--(axis cs:29647,0.627434140807915)
--(axis cs:29646,0.655711545030594)
--(axis cs:29645,0.596826511229221)
--(axis cs:29644,0.599281595473175)
--(axis cs:29643,0.589529379936831)
--(axis cs:29642,0.586383540854061)
--(axis cs:29641,0.585276076972741)
--(axis cs:29640,0.600835662289766)
--(axis cs:29639,0.587776018496716)
--(axis cs:29638,0.570294103125164)
--(axis cs:29637,0.612212781880502)
--(axis cs:29636,0.607784246730877)
--(axis cs:29635,0.623129014652236)
--(axis cs:29634,0.625108300241945)
--(axis cs:29633,0.625553212336703)
--(axis cs:29632,0.635982979353318)
--(axis cs:29631,0.638113875993779)
--(axis cs:29630,0.640335305977708)
--(axis cs:29629,0.647522595693397)
--(axis cs:29628,0.636494369555502)
--(axis cs:29627,0.629037700895531)
--(axis cs:29626,0.608083627918025)
--(axis cs:29625,0.607839158752111)
--(axis cs:29624,0.621447672549828)
--(axis cs:29623,0.653998378202898)
--(axis cs:29622,0.663317503553578)
--(axis cs:29621,0.663248931981302)
--(axis cs:29620,0.655416711942629)
--(axis cs:29619,0.667032374356629)
--(axis cs:29618,0.667529190547677)
--(axis cs:29617,0.634458985766518)
--(axis cs:29616,0.634921181212787)
--(axis cs:29615,0.611055550592887)
--(axis cs:29614,0.616488703663268)
--(axis cs:29613,0.623575640636995)
--(axis cs:29612,0.612104151687468)
--(axis cs:29611,0.605873572601304)
--(axis cs:29610,0.604482504930621)
--(axis cs:29609,0.605114830706511)
--(axis cs:29608,0.600481528984708)
--(axis cs:29607,0.620821555462966)
--(axis cs:29606,0.618612389262924)
--(axis cs:29605,0.620002168513141)
--(axis cs:29604,0.643824518921372)
--(axis cs:29603,0.612252419157903)
--(axis cs:29602,0.607685589235444)
--(axis cs:29601,0.616509024246087)
--(axis cs:29600,0.611894006984705)
--(axis cs:29599,0.610829986200055)
--(axis cs:29598,0.621136402768837)
--(axis cs:29597,0.624402838630674)
--(axis cs:29596,0.627349646238263)
--(axis cs:29595,0.622745728650364)
--(axis cs:29594,0.615620766681876)
--(axis cs:29593,0.623854516940074)
--(axis cs:29592,0.652943850117385)
--(axis cs:29591,0.655731316008505)
--(axis cs:29590,0.667849962626211)
--(axis cs:29589,0.659779085315736)
--(axis cs:29588,0.673443395706653)
--(axis cs:29587,0.654626317748076)
--(axis cs:29586,0.646948773573066)
--(axis cs:29585,0.646267886069196)
--(axis cs:29584,0.6087889482229)
--(axis cs:29583,0.615313529113131)
--(axis cs:29582,0.646163067398167)
--(axis cs:29581,0.637704237778342)
--(axis cs:29580,0.63756793507694)
--(axis cs:29579,0.622543954025992)
--(axis cs:29578,0.626974515189567)
--(axis cs:29577,0.633597986269769)
--(axis cs:29576,0.637505078041613)
--(axis cs:29575,0.63697073426443)
--(axis cs:29574,0.642106767532582)
--(axis cs:29573,0.632755488716914)
--(axis cs:29572,0.611247496995008)
--(axis cs:29571,0.631047675424307)
--(axis cs:29570,0.613349860491488)
--(axis cs:29569,0.640613560996105)
--(axis cs:29568,0.625004859476813)
--(axis cs:29567,0.624257452900518)
--(axis cs:29566,0.616352547623651)
--(axis cs:29565,0.61753103065191)
--(axis cs:29564,0.618389585725337)
--(axis cs:29563,0.621617288664342)
--(axis cs:29562,0.581406518933454)
--(axis cs:29561,0.582237727184992)
--(axis cs:29560,0.58764258990919)
--(axis cs:29559,0.589105788312764)
--(axis cs:29558,0.574627224693392)
--(axis cs:29557,0.559916955722592)
--(axis cs:29556,0.546500661327516)
--(axis cs:29555,0.562175011032831)
--(axis cs:29554,0.567366790745602)
--(axis cs:29553,0.587341719036575)
--(axis cs:29552,0.575838668425026)
--(axis cs:29551,0.561987637671664)
--(axis cs:29550,0.580191565202732)
--(axis cs:29549,0.54377516318346)
--(axis cs:29548,0.558143623169071)
--(axis cs:29547,0.557525029170251)
--(axis cs:29546,0.57534802300018)
--(axis cs:29545,0.581031748693001)
--(axis cs:29544,0.580104196260701)
--(axis cs:29543,0.566437188682991)
--(axis cs:29542,0.563435287986912)
--(axis cs:29541,0.578102967252533)
--(axis cs:29540,0.576556860567503)
--(axis cs:29539,0.614859658201934)
--(axis cs:29538,0.647097871689095)
--(axis cs:29537,0.64864980397868)
--(axis cs:29536,0.651048767334143)
--(axis cs:29535,0.642337725103219)
--(axis cs:29534,0.668276939907223)
--(axis cs:29533,0.672200095910646)
--(axis cs:29532,0.669316895718977)
--(axis cs:29531,0.664639094537658)
--(axis cs:29530,0.672213365732403)
--(axis cs:29529,0.674470758950212)
--(axis cs:29528,0.66438304845295)
--(axis cs:29527,0.669164456839924)
--(axis cs:29526,0.669740534408413)
--(axis cs:29525,0.665054576177596)
--(axis cs:29524,0.680818445090966)
--(axis cs:29523,0.684308661482709)
--(axis cs:29522,0.684438599218828)
--(axis cs:29521,0.677363035309538)
--(axis cs:29520,0.691657058390477)
--(axis cs:29519,0.68526709233337)
--(axis cs:29518,0.653485645897776)
--(axis cs:29517,0.652368746486643)
--(axis cs:29516,0.660079705057457)
--(axis cs:29515,0.706655091924964)
--(axis cs:29514,0.680952106225702)
--(axis cs:29513,0.67984595809001)
--(axis cs:29512,0.682726137898337)
--(axis cs:29511,0.680332299014223)
--(axis cs:29510,0.67151189862356)
--(axis cs:29509,0.671839064191042)
--(axis cs:29508,0.673586086191271)
--(axis cs:29507,0.691505306435703)
--(axis cs:29506,0.683396291173875)
--(axis cs:29505,0.682424871363768)
--(axis cs:29504,0.686887585327677)
--(axis cs:29503,0.702332026365636)
--(axis cs:29502,0.711469702121427)
--(axis cs:29501,0.709227517266682)
--(axis cs:29500,0.7162684418727)
--(axis cs:29499,0.700934759864166)
--(axis cs:29498,0.698629485521588)
--(axis cs:29497,0.700347065033728)
--(axis cs:29496,0.69531502954832)
--(axis cs:29495,0.688876461276991)
--(axis cs:29494,0.697489848893216)
--(axis cs:29493,0.676918720592896)
--(axis cs:29492,0.68243767401894)
--(axis cs:29491,0.682528569435275)
--(axis cs:29490,0.676267466277347)
--(axis cs:29489,0.677467072015151)
--(axis cs:29488,0.67960734086899)
--(axis cs:29487,0.678543978171834)
--(axis cs:29486,0.686885173562198)
--(axis cs:29485,0.687165174833222)
--(axis cs:29484,0.669948142627426)
--(axis cs:29483,0.650142725955108)
--(axis cs:29482,0.693789367744517)
--(axis cs:29481,0.693847766186436)
--(axis cs:29480,0.704128061177419)
--(axis cs:29479,0.70396017810765)
--(axis cs:29478,0.71292875766809)
--(axis cs:29477,0.735112649142266)
--(axis cs:29476,0.739911221761566)
--(axis cs:29475,0.717631051044367)
--(axis cs:29474,0.730470941062755)
--(axis cs:29473,0.772841760319225)
--(axis cs:29472,0.785036516481036)
--(axis cs:29471,0.784539921407508)
--(axis cs:29470,0.796450714651591)
--(axis cs:29469,0.792630155351052)
--(axis cs:29468,0.801796222039378)
--(axis cs:29467,0.794303529060391)
--(axis cs:29466,0.793919810061714)
--(axis cs:29465,0.799461488234695)
--(axis cs:29464,0.810143172480799)
--(axis cs:29463,0.810463135279284)
--(axis cs:29462,0.771639103759)
--(axis cs:29461,0.771541742771384)
--(axis cs:29460,0.757141891476873)
--(axis cs:29459,0.753606511574165)
--(axis cs:29458,0.750465952882721)
--(axis cs:29457,0.745101868588804)
--(axis cs:29456,0.75682650603575)
--(axis cs:29455,0.753103014872791)
--(axis cs:29454,0.738225675563177)
--(axis cs:29453,0.696055926146557)
--(axis cs:29452,0.700232777080666)
--(axis cs:29451,0.71102671250116)
--(axis cs:29450,0.713127312887972)
--(axis cs:29449,0.70958828157257)
--(axis cs:29448,0.687042514975933)
--(axis cs:29447,0.693692142905583)
--(axis cs:29446,0.715113790924342)
--(axis cs:29445,0.716043879808405)
--(axis cs:29444,0.708853070289302)
--(axis cs:29443,0.722198005841116)
--(axis cs:29442,0.723678804361153)
--(axis cs:29441,0.723619325933795)
--(axis cs:29440,0.715417682213073)
--(axis cs:29439,0.713236405733207)
--(axis cs:29438,0.707395972864759)
--(axis cs:29437,0.696580601644283)
--(axis cs:29436,0.710882602742274)
--(axis cs:29435,0.706709585159463)
--(axis cs:29434,0.696243209248255)
--(axis cs:29433,0.706331121919489)
--(axis cs:29432,0.677386818226929)
--(axis cs:29431,0.679867533899612)
--(axis cs:29430,0.659079204415447)
--(axis cs:29429,0.656034876710923)
--(axis cs:29428,0.658294065822981)
--(axis cs:29427,0.68116423239086)
--(axis cs:29426,0.68636344667571)
--(axis cs:29425,0.691661552009833)
--(axis cs:29424,0.711775161782914)
--(axis cs:29423,0.713179856424847)
--(axis cs:29422,0.726061438752609)
--(axis cs:29421,0.733687723310724)
--(axis cs:29420,0.732449969432399)
--(axis cs:29419,0.738823838369442)
--(axis cs:29418,0.743220037874609)
--(axis cs:29417,0.754669696950462)
--(axis cs:29416,0.765737458699205)
--(axis cs:29415,0.763994507770841)
--(axis cs:29414,0.774935010631543)
--(axis cs:29413,0.765554603255639)
--(axis cs:29412,0.786461676292742)
--(axis cs:29411,0.79795883022839)
--(axis cs:29410,0.800798419409672)
--(axis cs:29409,0.798055155642758)
--(axis cs:29408,0.80481590634215)
--(axis cs:29407,0.784367148634394)
--(axis cs:29406,0.776782580041574)
--(axis cs:29405,0.789171262761004)
--(axis cs:29404,0.77184918298518)
--(axis cs:29403,0.778876890977353)
--(axis cs:29402,0.769023126358799)
--(axis cs:29401,0.777041180511897)
--(axis cs:29400,0.801568123974052)
--(axis cs:29399,0.804092914779355)
--(axis cs:29398,0.824024439950475)
--(axis cs:29397,0.815460039773608)
--(axis cs:29396,0.781378555089498)
--(axis cs:29395,0.800533318365421)
--(axis cs:29394,0.796851502177181)
--(axis cs:29393,0.795590809849564)
--(axis cs:29392,0.7722804339545)
--(axis cs:29391,0.760591007085818)
--(axis cs:29390,0.753378162575323)
--(axis cs:29389,0.775005734707336)
--(axis cs:29388,0.772216050165818)
--(axis cs:29387,0.795417140070436)
--(axis cs:29386,0.788969050403295)
--(axis cs:29385,0.768627859635136)
--(axis cs:29384,0.776339928782982)
--(axis cs:29383,0.785577295607173)
--(axis cs:29382,0.780546566019511)
--(axis cs:29381,0.762312763087793)
--(axis cs:29380,0.733893256059935)
--(axis cs:29379,0.721398080610574)
--(axis cs:29378,0.684573148053737)
--(axis cs:29377,0.690840409211403)
--(axis cs:29376,0.693514461003907)
--(axis cs:29375,0.687827800276208)
--(axis cs:29374,0.673057942442782)
--(axis cs:29373,0.672735465386095)
--(axis cs:29372,0.66909764496931)
--(axis cs:29371,0.654362579770972)
--(axis cs:29370,0.654601111925065)
--(axis cs:29369,0.646257636282721)
--(axis cs:29368,0.64396214976195)
--(axis cs:29367,0.604854501138523)
--(axis cs:29366,0.605126657881559)
--(axis cs:29365,0.610279933868808)
--(axis cs:29364,0.602671880543725)
--(axis cs:29363,0.553459256620592)
--(axis cs:29362,0.589219930842865)
--(axis cs:29361,0.600465013862887)
--(axis cs:29360,0.614432496546348)
--(axis cs:29359,0.669145843549277)
--(axis cs:29358,0.693266758060344)
--(axis cs:29357,0.689373200241462)
--(axis cs:29356,0.687843320120352)
--(axis cs:29355,0.68186657638833)
--(axis cs:29354,0.718100837261091)
--(axis cs:29353,0.728377880919237)
--(axis cs:29352,0.723426794552744)
--(axis cs:29351,0.722947717642975)
--(axis cs:29350,0.735924086652654)
--(axis cs:29349,0.719909373922473)
--(axis cs:29348,0.739969655409042)
--(axis cs:29347,0.749888328870119)
--(axis cs:29346,0.787847303727891)
--(axis cs:29345,0.787301735182874)
--(axis cs:29344,0.789129449708471)
--(axis cs:29343,0.795140529716338)
--(axis cs:29342,0.772403736456899)
--(axis cs:29341,0.766963074926431)
--(axis cs:29340,0.753714773811264)
--(axis cs:29339,0.742347918576915)
--(axis cs:29338,0.747793641849018)
--(axis cs:29337,0.749475079200626)
--(axis cs:29336,0.749168054941243)
--(axis cs:29335,0.730915878791672)
--(axis cs:29334,0.710251673110339)
--(axis cs:29333,0.707294656013772)
--(axis cs:29332,0.722780012738984)
--(axis cs:29331,0.721984100935455)
--(axis cs:29330,0.742275005286071)
--(axis cs:29329,0.771363618032204)
--(axis cs:29328,0.753110927493307)
--(axis cs:29327,0.737881010365435)
--(axis cs:29326,0.69084313232993)
--(axis cs:29325,0.699357456203235)
--(axis cs:29324,0.689218786267906)
--(axis cs:29323,0.706791255356088)
--(axis cs:29322,0.713581747542092)
--(axis cs:29321,0.715499562077821)
--(axis cs:29320,0.726738564224248)
--(axis cs:29319,0.701010486985369)
--(axis cs:29318,0.671857365175427)
--(axis cs:29317,0.680049859366199)
--(axis cs:29316,0.683312038144846)
--(axis cs:29315,0.694047440976963)
--(axis cs:29314,0.679664873393015)
--(axis cs:29313,0.689745686744684)
--(axis cs:29312,0.672708348054211)
--(axis cs:29311,0.687556714344319)
--(axis cs:29310,0.646974465029064)
--(axis cs:29309,0.653460828472513)
--(axis cs:29308,0.651856009713879)
--(axis cs:29307,0.654592407910814)
--(axis cs:29306,0.663666243048311)
--(axis cs:29305,0.659174145674311)
--(axis cs:29304,0.692914616054961)
--(axis cs:29303,0.67673871233644)
--(axis cs:29302,0.683067130851022)
--(axis cs:29301,0.705915093354802)
--(axis cs:29300,0.700139629558176)
--(axis cs:29299,0.689725760539787)
--(axis cs:29298,0.691063808218713)
--(axis cs:29297,0.679955520300735)
--(axis cs:29296,0.675154440629422)
--(axis cs:29295,0.662794360401459)
--(axis cs:29294,0.676733878936461)
--(axis cs:29293,0.655181962777302)
--(axis cs:29292,0.65867217032617)
--(axis cs:29291,0.643897662481453)
--(axis cs:29290,0.650850783373643)
--(axis cs:29289,0.618872626738398)
--(axis cs:29288,0.627231036139085)
--(axis cs:29287,0.624321447639244)
--(axis cs:29286,0.645858951512688)
--(axis cs:29285,0.640249509843824)
--(axis cs:29284,0.610600684992228)
--(axis cs:29283,0.627686106879544)
--(axis cs:29282,0.612362205414084)
--(axis cs:29281,0.589947357854165)
--(axis cs:29280,0.625660234821631)
--(axis cs:29279,0.624674169686427)
--(axis cs:29278,0.638609921469904)
--(axis cs:29277,0.646161829304828)
--(axis cs:29276,0.665585810456296)
--(axis cs:29275,0.661840017124765)
--(axis cs:29274,0.653224851465553)
--(axis cs:29273,0.657951127605156)
--(axis cs:29272,0.657391383035344)
--(axis cs:29271,0.661985480603067)
--(axis cs:29270,0.668353174165563)
--(axis cs:29269,0.659081195397648)
--(axis cs:29268,0.654147704783953)
--(axis cs:29267,0.654139109797771)
--(axis cs:29266,0.62939807772055)
--(axis cs:29265,0.630522327038419)
--(axis cs:29264,0.657577251043932)
--(axis cs:29263,0.643160579156869)
--(axis cs:29262,0.645176485395956)
--(axis cs:29261,0.645507849476868)
--(axis cs:29260,0.604661258593849)
--(axis cs:29259,0.614267405036537)
--(axis cs:29258,0.600973734522052)
--(axis cs:29257,0.591246909404147)
--(axis cs:29256,0.586599636535706)
--(axis cs:29255,0.604993087192945)
--(axis cs:29254,0.599528786705342)
--(axis cs:29253,0.60457668780439)
--(axis cs:29252,0.608225598069067)
--(axis cs:29251,0.601471561767924)
--(axis cs:29250,0.604063693663454)
--(axis cs:29249,0.602062961540227)
--(axis cs:29248,0.617753005592026)
--(axis cs:29247,0.616939499735182)
--(axis cs:29246,0.610529120014396)
--(axis cs:29245,0.611893149068667)
--(axis cs:29244,0.594719957911122)
--(axis cs:29243,0.607492020178216)
--(axis cs:29242,0.608193351216799)
--(axis cs:29241,0.595721452974466)
--(axis cs:29240,0.621225228347592)
--(axis cs:29239,0.653482822608666)
--(axis cs:29238,0.65275159638167)
--(axis cs:29237,0.663268084831134)
--(axis cs:29236,0.650471125443842)
--(axis cs:29235,0.650667810797176)
--(axis cs:29234,0.653972241983342)
--(axis cs:29233,0.645927150452757)
--(axis cs:29232,0.699798237827669)
--(axis cs:29231,0.702911832725257)
--(axis cs:29230,0.696409184027052)
--(axis cs:29229,0.707043260620966)
--(axis cs:29228,0.70458071657028)
--(axis cs:29227,0.70499638772672)
--(axis cs:29226,0.705370177465325)
--(axis cs:29225,0.746485485059344)
--(axis cs:29224,0.731893482704586)
--(axis cs:29223,0.724069345504383)
--(axis cs:29222,0.729192521517506)
--(axis cs:29221,0.729378012603854)
--(axis cs:29220,0.712611034194286)
--(axis cs:29219,0.703372751660352)
--(axis cs:29218,0.703607602072765)
--(axis cs:29217,0.694771621886599)
--(axis cs:29216,0.692403915412853)
--(axis cs:29215,0.678770596372958)
--(axis cs:29214,0.674349934760809)
--(axis cs:29213,0.711810071573804)
--(axis cs:29212,0.68080784856662)
--(axis cs:29211,0.672929929032517)
--(axis cs:29210,0.66560114710152)
--(axis cs:29209,0.655781067998264)
--(axis cs:29208,0.668255751139483)
--(axis cs:29207,0.675989490823514)
--(axis cs:29206,0.676334806061009)
--(axis cs:29205,0.638065144211779)
--(axis cs:29204,0.659605295365467)
--(axis cs:29203,0.662968586100802)
--(axis cs:29202,0.657379960762186)
--(axis cs:29201,0.66440479199804)
--(axis cs:29200,0.666815769993309)
--(axis cs:29199,0.640258795446465)
--(axis cs:29198,0.649211276871342)
--(axis cs:29197,0.647466565857929)
--(axis cs:29196,0.6603847110367)
--(axis cs:29195,0.666648861996608)
--(axis cs:29194,0.671910271254627)
--(axis cs:29193,0.636850527227261)
--(axis cs:29192,0.627434038945079)
--(axis cs:29191,0.63331814344066)
--(axis cs:29190,0.638486501012322)
--(axis cs:29189,0.648963630569528)
--(axis cs:29188,0.630131045730043)
--(axis cs:29187,0.622403829015176)
--(axis cs:29186,0.620577379632097)
--(axis cs:29185,0.618719361619837)
--(axis cs:29184,0.613102126733809)
--(axis cs:29183,0.652201260611869)
--(axis cs:29182,0.655920823950954)
--(axis cs:29181,0.652381649334518)
--(axis cs:29180,0.669053866852749)
--(axis cs:29179,0.714143401279737)
--(axis cs:29178,0.712740656631785)
--(axis cs:29177,0.71355213767983)
--(axis cs:29176,0.704820540866107)
--(axis cs:29175,0.700713333331211)
--(axis cs:29174,0.712053673255605)
--(axis cs:29173,0.710797045091666)
--(axis cs:29172,0.707709584533411)
--(axis cs:29171,0.70363574619684)
--(axis cs:29170,0.701634728853853)
--(axis cs:29169,0.690279058312845)
--(axis cs:29168,0.718837580131813)
--(axis cs:29167,0.732820222877179)
--(axis cs:29166,0.75530170433026)
--(axis cs:29165,0.753096984797933)
--(axis cs:29164,0.749333856438327)
--(axis cs:29163,0.719930537292824)
--(axis cs:29162,0.714222137802942)
--(axis cs:29161,0.714620485329098)
--(axis cs:29160,0.699237373317388)
--(axis cs:29159,0.665759277516539)
--(axis cs:29158,0.680258401303853)
--(axis cs:29157,0.68104826339626)
--(axis cs:29156,0.677529362229858)
--(axis cs:29155,0.677638538560948)
--(axis cs:29154,0.675609365420772)
--(axis cs:29153,0.673653054443504)
--(axis cs:29152,0.663674707065838)
--(axis cs:29151,0.696525427764298)
--(axis cs:29150,0.710433010135458)
--(axis cs:29149,0.710483614804089)
--(axis cs:29148,0.678974809052666)
--(axis cs:29147,0.666009148233436)
--(axis cs:29146,0.633515525083735)
--(axis cs:29145,0.626670696801214)
--(axis cs:29144,0.626802468469339)
--(axis cs:29143,0.626312766808681)
--(axis cs:29142,0.624040922291781)
--(axis cs:29141,0.624058148072148)
--(axis cs:29140,0.640771228068784)
--(axis cs:29139,0.618267716224282)
--(axis cs:29138,0.62328919342707)
--(axis cs:29137,0.617761493887659)
--(axis cs:29136,0.632996264422295)
--(axis cs:29135,0.645789299994384)
--(axis cs:29134,0.618927058550114)
--(axis cs:29133,0.628089633139889)
--(axis cs:29132,0.629624142361269)
--(axis cs:29131,0.589403650850545)
--(axis cs:29130,0.565027966678779)
--(axis cs:29129,0.588752301625246)
--(axis cs:29128,0.592040434447469)
--(axis cs:29127,0.581300511436657)
--(axis cs:29126,0.595299715793871)
--(axis cs:29125,0.607298871316633)
--(axis cs:29124,0.595889525513766)
--(axis cs:29123,0.626602696303381)
--(axis cs:29122,0.6263408195939)
--(axis cs:29121,0.670804904733937)
--(axis cs:29120,0.654183072691951)
--(axis cs:29119,0.664462485644405)
--(axis cs:29118,0.63698942405093)
--(axis cs:29117,0.635785007757413)
--(axis cs:29116,0.653887965811817)
--(axis cs:29115,0.659898331182278)
--(axis cs:29114,0.658869408064852)
--(axis cs:29113,0.665205897715233)
--(axis cs:29112,0.66887181260923)
--(axis cs:29111,0.66987670523511)
--(axis cs:29110,0.669232653740132)
--(axis cs:29109,0.657924486176991)
--(axis cs:29108,0.662755493723601)
--(axis cs:29107,0.713333021089608)
--(axis cs:29106,0.714889618625911)
--(axis cs:29105,0.713866709209551)
--(axis cs:29104,0.720011240040853)
--(axis cs:29103,0.700290578361016)
--(axis cs:29102,0.701526564390538)
--(axis cs:29101,0.661178141063058)
--(axis cs:29100,0.658253884834236)
--(axis cs:29099,0.669750619233212)
--(axis cs:29098,0.724997480613926)
--(axis cs:29097,0.722310808124922)
--(axis cs:29096,0.693449231407035)
--(axis cs:29095,0.701785336856515)
--(axis cs:29094,0.718391171986624)
--(axis cs:29093,0.703218666627348)
--(axis cs:29092,0.71678742656796)
--(axis cs:29091,0.721787715835976)
--(axis cs:29090,0.721726596188348)
--(axis cs:29089,0.726559001704289)
--(axis cs:29088,0.737847625196077)
--(axis cs:29087,0.689739250397203)
--(axis cs:29086,0.684830266191049)
--(axis cs:29085,0.686582135529753)
--(axis cs:29084,0.685556699763344)
--(axis cs:29083,0.69448465354718)
--(axis cs:29082,0.6938376579312)
--(axis cs:29081,0.711253548326335)
--(axis cs:29080,0.720894897604031)
--(axis cs:29079,0.704614840250721)
--(axis cs:29078,0.64939247900937)
--(axis cs:29077,0.668880818577577)
--(axis cs:29076,0.668402193066362)
--(axis cs:29075,0.645719272850896)
--(axis cs:29074,0.642604676164246)
--(axis cs:29073,0.642174435752083)
--(axis cs:29072,0.624267101122516)
--(axis cs:29071,0.622378770561233)
--(axis cs:29070,0.622036328225661)
--(axis cs:29069,0.627669162015219)
--(axis cs:29068,0.619158630276354)
--(axis cs:29067,0.634440677617447)
--(axis cs:29066,0.641269744986354)
--(axis cs:29065,0.652273551066943)
--(axis cs:29064,0.64770100903401)
--(axis cs:29063,0.644577347152806)
--(axis cs:29062,0.659691342623379)
--(axis cs:29061,0.654214085615434)
--(axis cs:29060,0.642659922819725)
--(axis cs:29059,0.641860971143429)
--(axis cs:29058,0.642417727644282)
--(axis cs:29057,0.621351006399786)
--(axis cs:29056,0.61992574032996)
--(axis cs:29055,0.631497506799877)
--(axis cs:29054,0.62184375541085)
--(axis cs:29053,0.642868041148843)
--(axis cs:29052,0.647022699543167)
--(axis cs:29051,0.668124503917101)
--(axis cs:29050,0.680009281299319)
--(axis cs:29049,0.675691974135921)
--(axis cs:29048,0.692393129066723)
--(axis cs:29047,0.686376596659596)
--(axis cs:29046,0.717851755435667)
--(axis cs:29045,0.710427707380198)
--(axis cs:29044,0.709288304997791)
--(axis cs:29043,0.703272777457491)
--(axis cs:29042,0.696080290808051)
--(axis cs:29041,0.680117403697609)
--(axis cs:29040,0.682117853244746)
--(axis cs:29039,0.730181479592109)
--(axis cs:29038,0.726760518788807)
--(axis cs:29037,0.734835368704256)
--(axis cs:29036,0.771325309007761)
--(axis cs:29035,0.75868539739977)
--(axis cs:29034,0.758732774092891)
--(axis cs:29033,0.748197604581192)
--(axis cs:29032,0.757221948323432)
--(axis cs:29031,0.740498836759708)
--(axis cs:29030,0.74916399386473)
--(axis cs:29029,0.763720980215238)
--(axis cs:29028,0.751836167230947)
--(axis cs:29027,0.756045250820315)
--(axis cs:29026,0.729249553245666)
--(axis cs:29025,0.734797927351289)
--(axis cs:29024,0.740145093305484)
--(axis cs:29023,0.758485276613415)
--(axis cs:29022,0.753042689668756)
--(axis cs:29021,0.773360423344592)
--(axis cs:29020,0.773409541929246)
--(axis cs:29019,0.728611424103857)
--(axis cs:29018,0.728903184454722)
--(axis cs:29017,0.728326089738817)
--(axis cs:29016,0.690334140886594)
--(axis cs:29015,0.694705050627956)
--(axis cs:29014,0.709190421126223)
--(axis cs:29013,0.698670235800797)
--(axis cs:29012,0.690089659623464)
--(axis cs:29011,0.68660337001981)
--(axis cs:29010,0.678170816410407)
--(axis cs:29009,0.651060167819263)
--(axis cs:29008,0.638606186444239)
--(axis cs:29007,0.648325272940686)
--(axis cs:29006,0.63266668946994)
--(axis cs:29005,0.611250180894706)
--(axis cs:29004,0.638265627637683)
--(axis cs:29003,0.623690666474234)
--(axis cs:29002,0.637722967955885)
--(axis cs:29001,0.628992132570811)
--(axis cs:29000,0.626741568904022)
--(axis cs:28999,0.652335391106684)
--(axis cs:28998,0.656822143762252)
--(axis cs:28997,0.652276742521311)
--(axis cs:28996,0.663849214199046)
--(axis cs:28995,0.690313089240877)
--(axis cs:28994,0.677520221305092)
--(axis cs:28993,0.677669269833406)
--(axis cs:28992,0.677334251049591)
--(axis cs:28991,0.681693383616749)
--(axis cs:28990,0.684924780696901)
--(axis cs:28989,0.688276395566196)
--(axis cs:28988,0.702063726696324)
--(axis cs:28987,0.708820708003839)
--(axis cs:28986,0.710419555137467)
--(axis cs:28985,0.713173330151923)
--(axis cs:28984,0.702569805430389)
--(axis cs:28983,0.6975155583337)
--(axis cs:28982,0.68767296793154)
--(axis cs:28981,0.67313665910422)
--(axis cs:28980,0.669174549474241)
--(axis cs:28979,0.647703697006688)
--(axis cs:28978,0.646899949499822)
--(axis cs:28977,0.643776488989368)
--(axis cs:28976,0.632731113217989)
--(axis cs:28975,0.593782026942968)
--(axis cs:28974,0.59466899162053)
--(axis cs:28973,0.601925184593224)
--(axis cs:28972,0.607457293839058)
--(axis cs:28971,0.5977617885722)
--(axis cs:28970,0.576977924617795)
--(axis cs:28969,0.578198101530933)
--(axis cs:28968,0.552185715535579)
--(axis cs:28967,0.594406767706936)
--(axis cs:28966,0.596641082132834)
--(axis cs:28965,0.611855187631387)
--(axis cs:28964,0.64893069424265)
--(axis cs:28963,0.655973354408255)
--(axis cs:28962,0.648775767867058)
--(axis cs:28961,0.672060726090372)
--(axis cs:28960,0.691127057928942)
--(axis cs:28959,0.702419420306466)
--(axis cs:28958,0.722771026006958)
--(axis cs:28957,0.764552841200672)
--(axis cs:28956,0.760958485673625)
--(axis cs:28955,0.761643582031624)
--(axis cs:28954,0.772830197390685)
--(axis cs:28953,0.774088164885742)
--(axis cs:28952,0.780964096895915)
--(axis cs:28951,0.787837307626633)
--(axis cs:28950,0.785588972969528)
--(axis cs:28949,0.785667406000362)
--(axis cs:28948,0.78546756781788)
--(axis cs:28947,0.743168296935726)
--(axis cs:28946,0.763213530014053)
--(axis cs:28945,0.749960798922105)
--(axis cs:28944,0.719149691837517)
--(axis cs:28943,0.716237485113614)
--(axis cs:28942,0.716868211786294)
--(axis cs:28941,0.710203246425229)
--(axis cs:28940,0.696544391000346)
--(axis cs:28939,0.702651769491228)
--(axis cs:28938,0.685990927742946)
--(axis cs:28937,0.636770897334316)
--(axis cs:28936,0.690987674802244)
--(axis cs:28935,0.68515379935196)
--(axis cs:28934,0.664995400037983)
--(axis cs:28933,0.666307109702211)
--(axis cs:28932,0.665561797726813)
--(axis cs:28931,0.655237746969165)
--(axis cs:28930,0.660528756794626)
--(axis cs:28929,0.654947822367938)
--(axis cs:28928,0.661218204624651)
--(axis cs:28927,0.657954785945837)
--(axis cs:28926,0.641287609621496)
--(axis cs:28925,0.651442702168314)
--(axis cs:28924,0.655390106702474)
--(axis cs:28923,0.658259526818803)
--(axis cs:28922,0.654674125168463)
--(axis cs:28921,0.639287248004418)
--(axis cs:28920,0.633539970193401)
--(axis cs:28919,0.620340238369443)
--(axis cs:28918,0.630135317570538)
--(axis cs:28917,0.635565782874176)
--(axis cs:28916,0.591934260036323)
--(axis cs:28915,0.587283354788708)
--(axis cs:28914,0.601167086620982)
--(axis cs:28913,0.588195881710875)
--(axis cs:28912,0.591533429616879)
--(axis cs:28911,0.591763558235176)
--(axis cs:28910,0.583142468495313)
--(axis cs:28909,0.578637220242674)
--(axis cs:28908,0.575298848617999)
--(axis cs:28907,0.579660965154692)
--(axis cs:28906,0.558556912141679)
--(axis cs:28905,0.550145141739287)
--(axis cs:28904,0.557811733724238)
--(axis cs:28903,0.553569276506298)
--(axis cs:28902,0.566141809495534)
--(axis cs:28901,0.631107628771191)
--(axis cs:28900,0.650936563692974)
--(axis cs:28899,0.652695160585163)
--(axis cs:28898,0.641742933537269)
--(axis cs:28897,0.641384287118982)
--(axis cs:28896,0.627082582511993)
--(axis cs:28895,0.63167406562814)
--(axis cs:28894,0.629236997782943)
--(axis cs:28893,0.628227316810257)
--(axis cs:28892,0.633431622282834)
--(axis cs:28891,0.646635061206454)
--(axis cs:28890,0.650255341334417)
--(axis cs:28889,0.661469807864949)
--(axis cs:28888,0.68248701649321)
--(axis cs:28887,0.6795068232505)
--(axis cs:28886,0.684008924661706)
--(axis cs:28885,0.690636967911623)
--(axis cs:28884,0.673734305198212)
--(axis cs:28883,0.682134532743559)
--(axis cs:28882,0.673750471859115)
--(axis cs:28881,0.627760145403446)
--(axis cs:28880,0.633719402875807)
--(axis cs:28879,0.625662268216378)
--(axis cs:28878,0.641941744537916)
--(axis cs:28877,0.660330183862043)
--(axis cs:28876,0.677864162637153)
--(axis cs:28875,0.675140751945831)
--(axis cs:28874,0.683195570873923)
--(axis cs:28873,0.694515945491907)
--(axis cs:28872,0.691021403671247)
--(axis cs:28871,0.67708674002663)
--(axis cs:28870,0.687070003843576)
--(axis cs:28869,0.676724969821283)
--(axis cs:28868,0.654078629171753)
--(axis cs:28867,0.693462505083842)
--(axis cs:28866,0.694353572075543)
--(axis cs:28865,0.687347831212452)
--(axis cs:28864,0.682882545564747)
--(axis cs:28863,0.673398791990437)
--(axis cs:28862,0.6779738447712)
--(axis cs:28861,0.68341736251989)
--(axis cs:28860,0.67043150808802)
--(axis cs:28859,0.666891999262138)
--(axis cs:28858,0.649464958052968)
--(axis cs:28857,0.628116619260269)
--(axis cs:28856,0.605946127581375)
--(axis cs:28855,0.61360897950157)
--(axis cs:28854,0.609661333906546)
--(axis cs:28853,0.606385968135013)
--(axis cs:28852,0.604498212876281)
--(axis cs:28851,0.649438579069418)
--(axis cs:28850,0.635948630576279)
--(axis cs:28849,0.63987793924511)
--(axis cs:28848,0.640332862107375)
--(axis cs:28847,0.600333844754301)
--(axis cs:28846,0.597862502793848)
--(axis cs:28845,0.617655541165219)
--(axis cs:28844,0.647584653209792)
--(axis cs:28843,0.643802102663599)
--(axis cs:28842,0.649577866930769)
--(axis cs:28841,0.639620682055877)
--(axis cs:28840,0.628998217624858)
--(axis cs:28839,0.627243983748282)
--(axis cs:28838,0.646504702651033)
--(axis cs:28837,0.681678759176746)
--(axis cs:28836,0.682588030576679)
--(axis cs:28835,0.684354230775672)
--(axis cs:28834,0.716304911699961)
--(axis cs:28833,0.713403539377853)
--(axis cs:28832,0.71594843312049)
--(axis cs:28831,0.686518419716096)
--(axis cs:28830,0.706372588452376)
--(axis cs:28829,0.716543867452114)
--(axis cs:28828,0.747923259497892)
--(axis cs:28827,0.744033201383368)
--(axis cs:28826,0.754396822726543)
--(axis cs:28825,0.750535182097859)
--(axis cs:28824,0.733175607140177)
--(axis cs:28823,0.73324835871434)
--(axis cs:28822,0.741672805891151)
--(axis cs:28821,0.739536356625696)
--(axis cs:28820,0.739936871313118)
--(axis cs:28819,0.749101056804493)
--(axis cs:28818,0.740741679949715)
--(axis cs:28817,0.714603319373859)
--(axis cs:28816,0.725439564178374)
--(axis cs:28815,0.721557207239408)
--(axis cs:28814,0.682935962228766)
--(axis cs:28813,0.679551685641335)
--(axis cs:28812,0.680242853171563)
--(axis cs:28811,0.684162121604061)
--(axis cs:28810,0.682986579441409)
--(axis cs:28809,0.675265575087637)
--(axis cs:28808,0.656469379768217)
--(axis cs:28807,0.661952190948507)
--(axis cs:28806,0.651457283933707)
--(axis cs:28805,0.641746976307694)
--(axis cs:28804,0.64845542880908)
--(axis cs:28803,0.649773808690747)
--(axis cs:28802,0.631932295393485)
--(axis cs:28801,0.672444661701375)
--(axis cs:28800,0.672821961830851)
--(axis cs:28799,0.673367495051248)
--(axis cs:28798,0.670970377510391)
--(axis cs:28797,0.70667384851113)
--(axis cs:28796,0.695713559048516)
--(axis cs:28795,0.709704582846962)
--(axis cs:28794,0.709147987526106)
--(axis cs:28793,0.723485982975156)
--(axis cs:28792,0.723909834612818)
--(axis cs:28791,0.718468016848513)
--(axis cs:28790,0.710301688532424)
--(axis cs:28789,0.722180130852219)
--(axis cs:28788,0.704881948242932)
--(axis cs:28787,0.710227686308402)
--(axis cs:28786,0.712372524699164)
--(axis cs:28785,0.743161681643249)
--(axis cs:28784,0.741857230518265)
--(axis cs:28783,0.741729709141673)
--(axis cs:28782,0.745012318685126)
--(axis cs:28781,0.717774515120122)
--(axis cs:28780,0.736234310706229)
--(axis cs:28779,0.751483636299604)
--(axis cs:28778,0.771528681244493)
--(axis cs:28777,0.739347290702699)
--(axis cs:28776,0.738957200404276)
--(axis cs:28775,0.724384753428667)
--(axis cs:28774,0.723862573609556)
--(axis cs:28773,0.736838188587703)
--(axis cs:28772,0.734225162439462)
--(axis cs:28771,0.730300034140582)
--(axis cs:28770,0.749503376766218)
--(axis cs:28769,0.746104360398527)
--(axis cs:28768,0.74384911738592)
--(axis cs:28767,0.737960630361389)
--(axis cs:28766,0.776309443882323)
--(axis cs:28765,0.763135270864626)
--(axis cs:28764,0.755528513713967)
--(axis cs:28763,0.762193486379672)
--(axis cs:28762,0.755883698564351)
--(axis cs:28761,0.758518941311509)
--(axis cs:28760,0.729637375012605)
--(axis cs:28759,0.703442796231648)
--(axis cs:28758,0.701025020877812)
--(axis cs:28757,0.735047865838858)
--(axis cs:28756,0.73547293523966)
--(axis cs:28755,0.745356809941416)
--(axis cs:28754,0.762086366214342)
--(axis cs:28753,0.753700646969745)
--(axis cs:28752,0.761978355701561)
--(axis cs:28751,0.766483820752659)
--(axis cs:28750,0.738940947718328)
--(axis cs:28749,0.739682829077461)
--(axis cs:28748,0.738224837156812)
--(axis cs:28747,0.740494738713447)
--(axis cs:28746,0.695036723227035)
--(axis cs:28745,0.670882883098485)
--(axis cs:28744,0.714526069691886)
--(axis cs:28743,0.715287093949119)
--(axis cs:28742,0.743925291394739)
--(axis cs:28741,0.744276038391838)
--(axis cs:28740,0.747300689388395)
--(axis cs:28739,0.751451521665474)
--(axis cs:28738,0.751713551329544)
--(axis cs:28737,0.725492611525774)
--(axis cs:28736,0.760771046379689)
--(axis cs:28735,0.76055038593191)
--(axis cs:28734,0.77103023195717)
--(axis cs:28733,0.75940873991967)
--(axis cs:28732,0.755607476377562)
--(axis cs:28731,0.757172180051123)
--(axis cs:28730,0.770962742039914)
--(axis cs:28729,0.762594863792709)
--(axis cs:28728,0.789812076436618)
--(axis cs:28727,0.781670037780015)
--(axis cs:28726,0.778891384990104)
--(axis cs:28725,0.790844079466191)
--(axis cs:28724,0.770184820887633)
--(axis cs:28723,0.762563603243624)
--(axis cs:28722,0.776015257191866)
--(axis cs:28721,0.781179146854322)
--(axis cs:28720,0.784410054139073)
--(axis cs:28719,0.777269059534927)
--(axis cs:28718,0.775925997575477)
--(axis cs:28717,0.78317399951494)
--(axis cs:28716,0.761233593568417)
--(axis cs:28715,0.758132062610781)
--(axis cs:28714,0.75079951487234)
--(axis cs:28713,0.744523673872947)
--(axis cs:28712,0.741616934647787)
--(axis cs:28711,0.734574920753376)
--(axis cs:28710,0.728554581351162)
--(axis cs:28709,0.725844837659328)
--(axis cs:28708,0.695885600498589)
--(axis cs:28707,0.69832173613203)
--(axis cs:28706,0.715241876830215)
--(axis cs:28705,0.708867448415868)
--(axis cs:28704,0.684746096480446)
--(axis cs:28703,0.685740427961958)
--(axis cs:28702,0.670184148370566)
--(axis cs:28701,0.652561256569823)
--(axis cs:28700,0.662605412971524)
--(axis cs:28699,0.666329291593673)
--(axis cs:28698,0.668392775169268)
--(axis cs:28697,0.674172562714972)
--(axis cs:28696,0.664859965922401)
--(axis cs:28695,0.681809284393776)
--(axis cs:28694,0.668422279620136)
--(axis cs:28693,0.66833037797371)
--(axis cs:28692,0.680806353249639)
--(axis cs:28691,0.728605740904594)
--(axis cs:28690,0.71767422954676)
--(axis cs:28689,0.724484221616909)
--(axis cs:28688,0.724785488826426)
--(axis cs:28687,0.733324081288617)
--(axis cs:28686,0.716673955565835)
--(axis cs:28685,0.711147732787329)
--(axis cs:28684,0.708487791334076)
--(axis cs:28683,0.715563462877217)
--(axis cs:28682,0.686451155655105)
--(axis cs:28681,0.701884722311375)
--(axis cs:28680,0.687421481391543)
--(axis cs:28679,0.715960833984381)
--(axis cs:28678,0.710755260378463)
--(axis cs:28677,0.708069258806412)
--(axis cs:28676,0.708097131970884)
--(axis cs:28675,0.688979583697907)
--(axis cs:28674,0.680676476546744)
--(axis cs:28673,0.682250879794536)
--(axis cs:28672,0.676849933120454)
--(axis cs:28671,0.627953939202272)
--(axis cs:28670,0.635687432464656)
--(axis cs:28669,0.634217098896227)
--(axis cs:28668,0.633431497082856)
--(axis cs:28667,0.677412859028404)
--(axis cs:28666,0.675839459056181)
--(axis cs:28665,0.674894446728583)
--(axis cs:28664,0.674392345997879)
--(axis cs:28663,0.71933128321503)
--(axis cs:28662,0.71382423050006)
--(axis cs:28661,0.717299505371404)
--(axis cs:28660,0.717363448552179)
--(axis cs:28659,0.688189560194779)
--(axis cs:28658,0.703777860432)
--(axis cs:28657,0.699855629417861)
--(axis cs:28656,0.715920671255758)
--(axis cs:28655,0.7227081344378)
--(axis cs:28654,0.734458720114666)
--(axis cs:28653,0.747585173902988)
--(axis cs:28652,0.743414125335468)
--(axis cs:28651,0.746483449152526)
--(axis cs:28650,0.755442722180266)
--(axis cs:28649,0.754219012659828)
--(axis cs:28648,0.752938953069317)
--(axis cs:28647,0.719595259083536)
--(axis cs:28646,0.726212955147035)
--(axis cs:28645,0.770702988529701)
--(axis cs:28644,0.788562881225671)
--(axis cs:28643,0.747867040174874)
--(axis cs:28642,0.74992223384706)
--(axis cs:28641,0.737302168555398)
--(axis cs:28640,0.749792013262238)
--(axis cs:28639,0.744624043362487)
--(axis cs:28638,0.740228589921501)
--(axis cs:28637,0.739429777085267)
--(axis cs:28636,0.735853296585159)
--(axis cs:28635,0.733275168365702)
--(axis cs:28634,0.738370524377547)
--(axis cs:28633,0.726179992392014)
--(axis cs:28632,0.736784367759977)
--(axis cs:28631,0.731806374654464)
--(axis cs:28630,0.725173427305611)
--(axis cs:28629,0.72241449385706)
--(axis cs:28628,0.723586095358175)
--(axis cs:28627,0.713977688162442)
--(axis cs:28626,0.714587220172966)
--(axis cs:28625,0.661598902452932)
--(axis cs:28624,0.671427181199469)
--(axis cs:28623,0.678861883160379)
--(axis cs:28622,0.683685523821385)
--(axis cs:28621,0.68915787278599)
--(axis cs:28620,0.677590358263293)
--(axis cs:28619,0.672830259094782)
--(axis cs:28618,0.66341334028357)
--(axis cs:28617,0.655922746989194)
--(axis cs:28616,0.654318629469463)
--(axis cs:28615,0.684163710302383)
--(axis cs:28614,0.68097209770734)
--(axis cs:28613,0.702952901544706)
--(axis cs:28612,0.685987326485711)
--(axis cs:28611,0.698138153334773)
--(axis cs:28610,0.693834851666172)
--(axis cs:28609,0.690661858762062)
--(axis cs:28608,0.703736904403286)
--(axis cs:28607,0.706097791438361)
--(axis cs:28606,0.698457981837256)
--(axis cs:28605,0.697304152056168)
--(axis cs:28604,0.658969826066051)
--(axis cs:28603,0.67571141002687)
--(axis cs:28602,0.663276041977236)
--(axis cs:28601,0.676790802688047)
--(axis cs:28600,0.667907826476536)
--(axis cs:28599,0.655420158488629)
--(axis cs:28598,0.659702786492999)
--(axis cs:28597,0.670401494398557)
--(axis cs:28596,0.706454994586326)
--(axis cs:28595,0.708737699632978)
--(axis cs:28594,0.707663204081899)
--(axis cs:28593,0.69171645280362)
--(axis cs:28592,0.741234502538626)
--(axis cs:28591,0.750378329110046)
--(axis cs:28590,0.753240278737195)
--(axis cs:28589,0.753019892652626)
--(axis cs:28588,0.743791084017415)
--(axis cs:28587,0.744588219830545)
--(axis cs:28586,0.743047430224028)
--(axis cs:28585,0.741915884880656)
--(axis cs:28584,0.746386402888995)
--(axis cs:28583,0.734845584745229)
--(axis cs:28582,0.756258858112207)
--(axis cs:28581,0.743613016610679)
--(axis cs:28580,0.743320384735039)
--(axis cs:28579,0.768823399246203)
--(axis cs:28578,0.767453664472458)
--(axis cs:28577,0.758926813576782)
--(axis cs:28576,0.726552675317156)
--(axis cs:28575,0.696261827973657)
--(axis cs:28574,0.691374220089512)
--(axis cs:28573,0.686163279183331)
--(axis cs:28572,0.62992957071698)
--(axis cs:28571,0.598898845448953)
--(axis cs:28570,0.619430871066841)
--(axis cs:28569,0.608195947374999)
--(axis cs:28568,0.608983468356581)
--(axis cs:28567,0.596592429607282)
--(axis cs:28566,0.596660051142147)
--(axis cs:28565,0.609233697593806)
--(axis cs:28564,0.603618028287182)
--(axis cs:28563,0.636884933865009)
--(axis cs:28562,0.614550902163501)
--(axis cs:28561,0.619399461768902)
--(axis cs:28560,0.638073096303083)
--(axis cs:28559,0.600676771030931)
--(axis cs:28558,0.616608530192667)
--(axis cs:28557,0.625007547712424)
--(axis cs:28556,0.625054775581054)
--(axis cs:28555,0.624382473367269)
--(axis cs:28554,0.610910625440464)
--(axis cs:28553,0.617262555487051)
--(axis cs:28552,0.612684381108615)
--(axis cs:28551,0.620927561805171)
--(axis cs:28550,0.604575006395121)
--(axis cs:28549,0.624211983812603)
--(axis cs:28548,0.624834059146447)
--(axis cs:28547,0.630971672399621)
--(axis cs:28546,0.629923867393949)
--(axis cs:28545,0.652945648159601)
--(axis cs:28544,0.652092371843793)
--(axis cs:28543,0.620942218018456)
--(axis cs:28542,0.614847931576598)
--(axis cs:28541,0.629786363353556)
--(axis cs:28540,0.637796573375535)
--(axis cs:28539,0.663823623365955)
--(axis cs:28538,0.652185599587474)
--(axis cs:28537,0.659414782040082)
--(axis cs:28536,0.656590094687796)
--(axis cs:28535,0.668491799988935)
--(axis cs:28534,0.668147041072047)
--(axis cs:28533,0.698167082809257)
--(axis cs:28532,0.703548973927939)
--(axis cs:28531,0.706698935805711)
--(axis cs:28530,0.714084204251265)
--(axis cs:28529,0.70248988383881)
--(axis cs:28528,0.701599303055358)
--(axis cs:28527,0.697458220189358)
--(axis cs:28526,0.699530766643929)
--(axis cs:28525,0.67119990293309)
--(axis cs:28524,0.704402925428405)
--(axis cs:28523,0.699013889641465)
--(axis cs:28522,0.696197500056015)
--(axis cs:28521,0.681653540553043)
--(axis cs:28520,0.662827618457954)
--(axis cs:28519,0.677921018193568)
--(axis cs:28518,0.673408080558098)
--(axis cs:28517,0.656565783888639)
--(axis cs:28516,0.653981351988611)
--(axis cs:28515,0.646852376435245)
--(axis cs:28514,0.651160811164624)
--(axis cs:28513,0.618366938563885)
--(axis cs:28512,0.631150154523887)
--(axis cs:28511,0.680143683479759)
--(axis cs:28510,0.659041983588618)
--(axis cs:28509,0.66927649392853)
--(axis cs:28508,0.676644132731644)
--(axis cs:28507,0.675887018281759)
--(axis cs:28506,0.675741337528827)
--(axis cs:28505,0.683020196540312)
--(axis cs:28504,0.646150826008847)
--(axis cs:28503,0.642909478774546)
--(axis cs:28502,0.658785967137597)
--(axis cs:28501,0.662014270345883)
--(axis cs:28500,0.656155057980954)
--(axis cs:28499,0.630731677623773)
--(axis cs:28498,0.637190350476132)
--(axis cs:28497,0.637940302153726)
--(axis cs:28496,0.64949653634585)
--(axis cs:28495,0.655934742504301)
--(axis cs:28494,0.666831078394217)
--(axis cs:28493,0.683155497384853)
--(axis cs:28492,0.681935817997418)
--(axis cs:28491,0.624125637029237)
--(axis cs:28490,0.624295965724609)
--(axis cs:28489,0.611302378031975)
--(axis cs:28488,0.604695370501981)
--(axis cs:28487,0.604111386738189)
--(axis cs:28486,0.603673250897421)
--(axis cs:28485,0.594550588156609)
--(axis cs:28484,0.616843428068918)
--(axis cs:28483,0.618612023778294)
--(axis cs:28482,0.614660926385583)
--(axis cs:28481,0.611821158026815)
--(axis cs:28480,0.614180525461777)
--(axis cs:28479,0.606717282621826)
--(axis cs:28478,0.602081889825946)
--(axis cs:28477,0.602443338973114)
--(axis cs:28476,0.617020134728162)
--(axis cs:28475,0.615225212734301)
--(axis cs:28474,0.624075490104083)
--(axis cs:28473,0.636811197018068)
--(axis cs:28472,0.621691814229821)
--(axis cs:28471,0.624206641234163)
--(axis cs:28470,0.638571603734796)
--(axis cs:28469,0.649215172716431)
--(axis cs:28468,0.659154401941292)
--(axis cs:28467,0.678398834706758)
--(axis cs:28466,0.679626906913112)
--(axis cs:28465,0.681681686878144)
--(axis cs:28464,0.694351971015171)
--(axis cs:28463,0.692066956195192)
--(axis cs:28462,0.694107884365007)
--(axis cs:28461,0.694069216679614)
--(axis cs:28460,0.705175196416399)
--(axis cs:28459,0.698272622706447)
--(axis cs:28458,0.704369309693811)
--(axis cs:28457,0.703543253328002)
--(axis cs:28456,0.697849746782359)
--(axis cs:28455,0.686160771616059)
--(axis cs:28454,0.688503547571316)
--(axis cs:28453,0.701632852798169)
--(axis cs:28452,0.701315241257665)
--(axis cs:28451,0.711634424638525)
--(axis cs:28450,0.712145986958742)
--(axis cs:28449,0.712253967011226)
--(axis cs:28448,0.712832685707181)
--(axis cs:28447,0.697735312265097)
--(axis cs:28446,0.697578158039431)
--(axis cs:28445,0.695646142386293)
--(axis cs:28444,0.663642226868558)
--(axis cs:28443,0.667651390405704)
--(axis cs:28442,0.66548262827961)
--(axis cs:28441,0.704134978548164)
--(axis cs:28440,0.694189461837532)
--(axis cs:28439,0.701694165733294)
--(axis cs:28438,0.698230850051695)
--(axis cs:28437,0.698004910964741)
--(axis cs:28436,0.687155074159148)
--(axis cs:28435,0.690095751740757)
--(axis cs:28434,0.665586656674332)
--(axis cs:28433,0.627129226789333)
--(axis cs:28432,0.628705165112006)
--(axis cs:28431,0.610707018616784)
--(axis cs:28430,0.613020240544049)
--(axis cs:28429,0.608807677650567)
--(axis cs:28428,0.628099294138906)
--(axis cs:28427,0.628619224640385)
--(axis cs:28426,0.636154658398182)
--(axis cs:28425,0.638821154345345)
--(axis cs:28424,0.641492283478892)
--(axis cs:28423,0.636326764498635)
--(axis cs:28422,0.625344526092348)
--(axis cs:28421,0.601078804227588)
--(axis cs:28420,0.658640376843867)
--(axis cs:28419,0.660453246781983)
--(axis cs:28418,0.679826001546569)
--(axis cs:28417,0.699563156673761)
--(axis cs:28416,0.695251787498274)
--(axis cs:28415,0.718367038559354)
--(axis cs:28414,0.721661616655254)
--(axis cs:28413,0.726106880088567)
--(axis cs:28412,0.737139965733151)
--(axis cs:28411,0.748441922127345)
--(axis cs:28410,0.736459258211288)
--(axis cs:28409,0.736579476405888)
--(axis cs:28408,0.720562086413769)
--(axis cs:28407,0.731956681781716)
--(axis cs:28406,0.769034016454723)
--(axis cs:28405,0.767521277498904)
--(axis cs:28404,0.766971729184418)
--(axis cs:28403,0.766936709424971)
--(axis cs:28402,0.79685437882462)
--(axis cs:28401,0.784065046367344)
--(axis cs:28400,0.7406124260166)
--(axis cs:28399,0.731187534371805)
--(axis cs:28398,0.718969922135842)
--(axis cs:28397,0.711981277790484)
--(axis cs:28396,0.731984420134141)
--(axis cs:28395,0.709511326292868)
--(axis cs:28394,0.713280084950586)
--(axis cs:28393,0.703438422618774)
--(axis cs:28392,0.70116358892152)
--(axis cs:28391,0.686885705549869)
--(axis cs:28390,0.687752686035577)
--(axis cs:28389,0.683377936454402)
--(axis cs:28388,0.694452178106556)
--(axis cs:28387,0.681976967907804)
--(axis cs:28386,0.639016365874792)
--(axis cs:28385,0.653608174462755)
--(axis cs:28384,0.651949153507581)
--(axis cs:28383,0.652190316237188)
--(axis cs:28382,0.630864964850601)
--(axis cs:28381,0.630580919514316)
--(axis cs:28380,0.628968073387962)
--(axis cs:28379,0.661336013001259)
--(axis cs:28378,0.670032295006754)
--(axis cs:28377,0.660879177685805)
--(axis cs:28376,0.644278710864398)
--(axis cs:28375,0.641104793275083)
--(axis cs:28374,0.633355458924352)
--(axis cs:28373,0.646780768963976)
--(axis cs:28372,0.645739901499322)
--(axis cs:28371,0.647746760178618)
--(axis cs:28370,0.644579270066697)
--(axis cs:28369,0.678343913553302)
--(axis cs:28368,0.679865318843101)
--(axis cs:28367,0.69356814086171)
--(axis cs:28366,0.68134476254048)
--(axis cs:28365,0.691072640122608)
--(axis cs:28364,0.695505021385629)
--(axis cs:28363,0.695674611333575)
--(axis cs:28362,0.678318335885035)
--(axis cs:28361,0.687794486678459)
--(axis cs:28360,0.686368816270584)
--(axis cs:28359,0.666829651240697)
--(axis cs:28358,0.648070995571273)
--(axis cs:28357,0.643503953517256)
--(axis cs:28356,0.658047293281667)
--(axis cs:28355,0.680736327059794)
--(axis cs:28354,0.694504589783223)
--(axis cs:28353,0.681273537792786)
--(axis cs:28352,0.721096092907034)
--(axis cs:28351,0.719025110610405)
--(axis cs:28350,0.739931860463641)
--(axis cs:28349,0.715533067489148)
--(axis cs:28348,0.699174353673744)
--(axis cs:28347,0.723522413560848)
--(axis cs:28346,0.744197107625455)
--(axis cs:28345,0.742098174714478)
--(axis cs:28344,0.763674455576681)
--(axis cs:28343,0.763774359082893)
--(axis cs:28342,0.7634715667302)
--(axis cs:28341,0.777084365973117)
--(axis cs:28340,0.776992342156363)
--(axis cs:28339,0.771982932630037)
--(axis cs:28338,0.776973810337593)
--(axis cs:28337,0.776621528650632)
--(axis cs:28336,0.767447960390405)
--(axis cs:28335,0.751538932236771)
--(axis cs:28334,0.747913482921926)
--(axis cs:28333,0.757662234590988)
--(axis cs:28332,0.718142235369561)
--(axis cs:28331,0.718781722539642)
--(axis cs:28330,0.713896655647774)
--(axis cs:28329,0.714352082204069)
--(axis cs:28328,0.714313394485852)
--(axis cs:28327,0.676279877426111)
--(axis cs:28326,0.66878012786405)
--(axis cs:28325,0.646298145687132)
--(axis cs:28324,0.620114258613937)
--(axis cs:28323,0.637154018246405)
--(axis cs:28322,0.632145847733078)
--(axis cs:28321,0.601283226791343)
--(axis cs:28320,0.614398421350484)
--(axis cs:28319,0.616476251035862)
--(axis cs:28318,0.650675778817659)
--(axis cs:28317,0.65210402602683)
--(axis cs:28316,0.639069397250895)
--(axis cs:28315,0.673770171947945)
--(axis cs:28314,0.65859004398748)
--(axis cs:28313,0.644076187322329)
--(axis cs:28312,0.632826323238026)
--(axis cs:28311,0.632823744254324)
--(axis cs:28310,0.608420958596446)
--(axis cs:28309,0.618245442821025)
--(axis cs:28308,0.626597490831885)
--(axis cs:28307,0.649276517017854)
--(axis cs:28306,0.62701507209984)
--(axis cs:28305,0.636781358029088)
--(axis cs:28304,0.632352399359618)
--(axis cs:28303,0.613560560465683)
--(axis cs:28302,0.616245996018821)
--(axis cs:28301,0.638241953290188)
--(axis cs:28300,0.650410925431746)
--(axis cs:28299,0.703640938416042)
--(axis cs:28298,0.675301821789687)
--(axis cs:28297,0.674584543514718)
--(axis cs:28296,0.688230198439769)
--(axis cs:28295,0.661111049089294)
--(axis cs:28294,0.660801217400899)
--(axis cs:28293,0.685372799937414)
--(axis cs:28292,0.68588600100877)
--(axis cs:28291,0.690448967208033)
--(axis cs:28290,0.724042641067674)
--(axis cs:28289,0.723627297740343)
--(axis cs:28288,0.726353142681002)
--(axis cs:28287,0.721120688971835)
--(axis cs:28286,0.713701837693584)
--(axis cs:28285,0.711059571299668)
--(axis cs:28284,0.716644337110107)
--(axis cs:28283,0.725739980384519)
--(axis cs:28282,0.73455301286536)
--(axis cs:28281,0.722399438453286)
--(axis cs:28280,0.709688809344361)
--(axis cs:28279,0.661558894933886)
--(axis cs:28278,0.657600378030229)
--(axis cs:28277,0.65666827628831)
--(axis cs:28276,0.695216576374442)
--(axis cs:28275,0.714416177083325)
--(axis cs:28274,0.727793972586575)
--(axis cs:28273,0.710434244780596)
--(axis cs:28272,0.710017433066669)
--(axis cs:28271,0.705071077862558)
--(axis cs:28270,0.668330491758102)
--(axis cs:28269,0.667094226321896)
--(axis cs:28268,0.656384160659247)
--(axis cs:28267,0.654157747909564)
--(axis cs:28266,0.651199653095121)
--(axis cs:28265,0.674723466988172)
--(axis cs:28264,0.660793309025213)
--(axis cs:28263,0.665746205021164)
--(axis cs:28262,0.645212085478059)
--(axis cs:28261,0.652767178009624)
--(axis cs:28260,0.666234249734253)
--(axis cs:28259,0.678303574774721)
--(axis cs:28258,0.674521192870259)
--(axis cs:28257,0.674656229796268)
--(axis cs:28256,0.67018786486394)
--(axis cs:28255,0.644915137597277)
--(axis cs:28254,0.636165960755489)
--(axis cs:28253,0.651699301461396)
--(axis cs:28252,0.664678304774099)
--(axis cs:28251,0.680477074238154)
--(axis cs:28250,0.682195816771751)
--(axis cs:28249,0.684535522772817)
--(axis cs:28248,0.691466291542609)
--(axis cs:28247,0.701399051926786)
--(axis cs:28246,0.715820679092505)
--(axis cs:28245,0.721259983504788)
--(axis cs:28244,0.757511007865507)
--(axis cs:28243,0.757202422237804)
--(axis cs:28242,0.754190156871885)
--(axis cs:28241,0.759099834796196)
--(axis cs:28240,0.759344719976891)
--(axis cs:28239,0.764175433136901)
--(axis cs:28238,0.768217439153111)
--(axis cs:28237,0.769296522509401)
--(axis cs:28236,0.739459564528529)
--(axis cs:28235,0.74225932998518)
--(axis cs:28234,0.753601972322317)
--(axis cs:28233,0.743039040181536)
--(axis cs:28232,0.738271579871089)
--(axis cs:28231,0.748600123411531)
--(axis cs:28230,0.746339688056929)
--(axis cs:28229,0.74767707651346)
--(axis cs:28228,0.760289483848415)
--(axis cs:28227,0.758056156156589)
--(axis cs:28226,0.745902391450619)
--(axis cs:28225,0.735300758492829)
--(axis cs:28224,0.732831695549416)
--(axis cs:28223,0.738830684600463)
--(axis cs:28222,0.744409994144905)
--(axis cs:28221,0.744283491470034)
--(axis cs:28220,0.738997103472799)
--(axis cs:28219,0.737497562116618)
--(axis cs:28218,0.736110552633077)
--(axis cs:28217,0.731088776663696)
--(axis cs:28216,0.727883434019608)
--(axis cs:28215,0.723735545215508)
--(axis cs:28214,0.713047177112628)
--(axis cs:28213,0.722197481075926)
--(axis cs:28212,0.722151459351307)
--(axis cs:28211,0.696806554115331)
--(axis cs:28210,0.695269539402768)
--(axis cs:28209,0.716770937396099)
--(axis cs:28208,0.695687730208535)
--(axis cs:28207,0.688385418630451)
--(axis cs:28206,0.70824077771286)
--(axis cs:28205,0.707866556917387)
--(axis cs:28204,0.688384531270879)
--(axis cs:28203,0.669513439152296)
--(axis cs:28202,0.662330169582115)
--(axis cs:28201,0.654028477215379)
--(axis cs:28200,0.659148065931316)
--(axis cs:28199,0.669819714255187)
--(axis cs:28198,0.695786556737969)
--(axis cs:28197,0.716840953580787)
--(axis cs:28196,0.712990710360063)
--(axis cs:28195,0.71880786802621)
--(axis cs:28194,0.717186121294445)
--(axis cs:28193,0.708112506581814)
--(axis cs:28192,0.709380428720532)
--(axis cs:28191,0.718298438455527)
--(axis cs:28190,0.73013700654669)
--(axis cs:28189,0.70833683507872)
--(axis cs:28188,0.713529416877413)
--(axis cs:28187,0.711675310163451)
--(axis cs:28186,0.705283887142555)
--(axis cs:28185,0.713567716969793)
--(axis cs:28184,0.707421013193945)
--(axis cs:28183,0.730605654877129)
--(axis cs:28182,0.727385829334218)
--(axis cs:28181,0.738604291362954)
--(axis cs:28180,0.729315660533309)
--(axis cs:28179,0.725802104038167)
--(axis cs:28178,0.704414872843218)
--(axis cs:28177,0.685361896449169)
--(axis cs:28176,0.706975782912707)
--(axis cs:28175,0.70020716223853)
--(axis cs:28174,0.693912358100533)
--(axis cs:28173,0.73798931491731)
--(axis cs:28172,0.744204757902821)
--(axis cs:28171,0.742460992285355)
--(axis cs:28170,0.745757288959032)
--(axis cs:28169,0.749040588316392)
--(axis cs:28168,0.758987301241042)
--(axis cs:28167,0.791955118284005)
--(axis cs:28166,0.781140464083698)
--(axis cs:28165,0.764687148034173)
--(axis cs:28164,0.750325493911281)
--(axis cs:28163,0.726538347433101)
--(axis cs:28162,0.733522476309908)
--(axis cs:28161,0.71804912882078)
--(axis cs:28160,0.711500678342522)
--(axis cs:28159,0.723999300638638)
--(axis cs:28158,0.750923121356086)
--(axis cs:28157,0.751314873315088)
--(axis cs:28156,0.728530196864401)
--(axis cs:28155,0.730929382324954)
--(axis cs:28154,0.734237850513261)
--(axis cs:28153,0.68650055006862)
--(axis cs:28152,0.699382049559042)
--(axis cs:28151,0.716893805404384)
--(axis cs:28150,0.703646491495552)
--(axis cs:28149,0.702570286747505)
--(axis cs:28148,0.682995889836608)
--(axis cs:28147,0.639981054805117)
--(axis cs:28146,0.640221472102613)
--(axis cs:28145,0.640938736683705)
--(axis cs:28144,0.678806067862343)
--(axis cs:28143,0.689140244520205)
--(axis cs:28142,0.685225871054046)
--(axis cs:28141,0.71315062715997)
--(axis cs:28140,0.735464344072534)
--(axis cs:28139,0.727424484683919)
--(axis cs:28138,0.70343507564787)
--(axis cs:28137,0.70621746806399)
--(axis cs:28136,0.74171782407004)
--(axis cs:28135,0.745567683659133)
--(axis cs:28134,0.745747457574864)
--(axis cs:28133,0.749884925222098)
--(axis cs:28132,0.756870638038873)
--(axis cs:28131,0.746206893857182)
--(axis cs:28130,0.745256424495359)
--(axis cs:28129,0.745863659610631)
--(axis cs:28128,0.745428314726196)
--(axis cs:28127,0.741837754896409)
--(axis cs:28126,0.746790149942378)
--(axis cs:28125,0.753934634978987)
--(axis cs:28124,0.715705735327481)
--(axis cs:28123,0.723542050465182)
--(axis cs:28122,0.723994421939245)
--(axis cs:28121,0.697494085290109)
--(axis cs:28120,0.680487043741037)
--(axis cs:28119,0.67800811166001)
--(axis cs:28118,0.711372826434544)
--(axis cs:28117,0.716456456937595)
--(axis cs:28116,0.69125543692254)
--(axis cs:28115,0.684682037098231)
--(axis cs:28114,0.713653090653232)
--(axis cs:28113,0.711312388644774)
--(axis cs:28112,0.710105929114211)
--(axis cs:28111,0.699139331747643)
--(axis cs:28110,0.715801888378022)
--(axis cs:28109,0.716957374494976)
--(axis cs:28108,0.717625692674902)
--(axis cs:28107,0.715466073392701)
--(axis cs:28106,0.711809896123959)
--(axis cs:28105,0.708513016927729)
--(axis cs:28104,0.707976490160779)
--(axis cs:28103,0.707723784394465)
--(axis cs:28102,0.699604955671884)
--(axis cs:28101,0.69995224837094)
--(axis cs:28100,0.690652189512332)
--(axis cs:28099,0.69581165267683)
--(axis cs:28098,0.661229884975567)
--(axis cs:28097,0.664630504312203)
--(axis cs:28096,0.663767081185931)
--(axis cs:28095,0.663288962631795)
--(axis cs:28094,0.658516260670994)
--(axis cs:28093,0.690921974616624)
--(axis cs:28092,0.665252270355877)
--(axis cs:28091,0.682853605191107)
--(axis cs:28090,0.660210386529442)
--(axis cs:28089,0.667238434398919)
--(axis cs:28088,0.671185663394865)
--(axis cs:28087,0.680647072391604)
--(axis cs:28086,0.680532904974919)
--(axis cs:28085,0.676107880335418)
--(axis cs:28084,0.683269314739829)
--(axis cs:28083,0.670097434258545)
--(axis cs:28082,0.675513278239881)
--(axis cs:28081,0.70552987533353)
--(axis cs:28080,0.705941480952887)
--(axis cs:28079,0.717874709714724)
--(axis cs:28078,0.719193185230651)
--(axis cs:28077,0.717351183004714)
--(axis cs:28076,0.732525761226022)
--(axis cs:28075,0.748356736363674)
--(axis cs:28074,0.73336174111949)
--(axis cs:28073,0.709391594609088)
--(axis cs:28072,0.707486864296486)
--(axis cs:28071,0.691178558916178)
--(axis cs:28070,0.691055147170266)
--(axis cs:28069,0.724553057118196)
--(axis cs:28068,0.736365966396881)
--(axis cs:28067,0.727786294288076)
--(axis cs:28066,0.731652437378969)
--(axis cs:28065,0.758796324269417)
--(axis cs:28064,0.752969196595083)
--(axis cs:28063,0.748607138230343)
--(axis cs:28062,0.742843628437316)
--(axis cs:28061,0.707518809841284)
--(axis cs:28060,0.70741048373733)
--(axis cs:28059,0.699748540759649)
--(axis cs:28058,0.699733524753036)
--(axis cs:28057,0.700037267753727)
--(axis cs:28056,0.666425999076356)
--(axis cs:28055,0.657612084284178)
--(axis cs:28054,0.657590645483794)
--(axis cs:28053,0.671522357683093)
--(axis cs:28052,0.677040339051066)
--(axis cs:28051,0.679598376281336)
--(axis cs:28050,0.679148857961524)
--(axis cs:28049,0.633406586003771)
--(axis cs:28048,0.617269064489989)
--(axis cs:28047,0.629253758644927)
--(axis cs:28046,0.623577876837886)
--(axis cs:28045,0.595210262652889)
--(axis cs:28044,0.645354252437911)
--(axis cs:28043,0.640260666838569)
--(axis cs:28042,0.640248269634953)
--(axis cs:28041,0.632813184019443)
--(axis cs:28040,0.643977210459723)
--(axis cs:28039,0.67709722195943)
--(axis cs:28038,0.694433006461081)
--(axis cs:28037,0.684149344737966)
--(axis cs:28036,0.685129165079606)
--(axis cs:28035,0.678740085215967)
--(axis cs:28034,0.701282782167458)
--(axis cs:28033,0.686117555986943)
--(axis cs:28032,0.706006512179781)
--(axis cs:28031,0.703982706701937)
--(axis cs:28030,0.704064432173741)
--(axis cs:28029,0.703024690305252)
--(axis cs:28028,0.711809259067306)
--(axis cs:28027,0.740775853334148)
--(axis cs:28026,0.739322417640566)
--(axis cs:28025,0.728317071210237)
--(axis cs:28024,0.7151373599951)
--(axis cs:28023,0.738233514710918)
--(axis cs:28022,0.73802479399663)
--(axis cs:28021,0.737813120589784)
--(axis cs:28020,0.732527634402867)
--(axis cs:28019,0.698418087994345)
--(axis cs:28018,0.683650298594592)
--(axis cs:28017,0.682268192365484)
--(axis cs:28016,0.680489390213897)
--(axis cs:28015,0.677815882274801)
--(axis cs:28014,0.654485579636008)
--(axis cs:28013,0.65522703190491)
--(axis cs:28012,0.632536557404423)
--(axis cs:28011,0.631694872821848)
--(axis cs:28010,0.631923301669802)
--(axis cs:28009,0.642086197254838)
--(axis cs:28008,0.623964621648386)
--(axis cs:28007,0.588581778867672)
--(axis cs:28006,0.621156710401613)
--(axis cs:28005,0.621051192516334)
--(axis cs:28004,0.598564639111263)
--(axis cs:28003,0.563772321948158)
--(axis cs:28002,0.576404783031361)
--(axis cs:28001,0.636521003930202)
--(axis cs:28000,0.636106169474646)
--(axis cs:27999,0.632597485477935)
--(axis cs:27998,0.638171646253387)
--(axis cs:27997,0.647506590322617)
--(axis cs:27996,0.647304227951172)
--(axis cs:27995,0.641239589477711)
--(axis cs:27994,0.644005958680244)
--(axis cs:27993,0.645640548084731)
--(axis cs:27992,0.641308092558655)
--(axis cs:27991,0.663345022277698)
--(axis cs:27990,0.671582950388002)
--(axis cs:27989,0.663625592126267)
--(axis cs:27988,0.663543450912124)
--(axis cs:27987,0.654929530394246)
--(axis cs:27986,0.652708007046681)
--(axis cs:27985,0.659520299365472)
--(axis cs:27984,0.650424868075853)
--(axis cs:27983,0.671942967495922)
--(axis cs:27982,0.681222463584787)
--(axis cs:27981,0.665658462921687)
--(axis cs:27980,0.669511645474381)
--(axis cs:27979,0.66984736271008)
--(axis cs:27978,0.711480861633136)
--(axis cs:27977,0.74857875035875)
--(axis cs:27976,0.751001645057237)
--(axis cs:27975,0.749887149976129)
--(axis cs:27974,0.759429623358276)
--(axis cs:27973,0.784431623494485)
--(axis cs:27972,0.783547454426054)
--(axis cs:27971,0.771939008327167)
--(axis cs:27970,0.771508806193117)
--(axis cs:27969,0.771486873827013)
--(axis cs:27968,0.775196387940622)
--(axis cs:27967,0.784172498296738)
--(axis cs:27966,0.789556246609097)
--(axis cs:27965,0.782240245055109)
--(axis cs:27964,0.784493499730948)
--(axis cs:27963,0.772604743381309)
--(axis cs:27962,0.790958347085357)
--(axis cs:27961,0.776518000388101)
--(axis cs:27960,0.784841609007047)
--(axis cs:27959,0.797134532965567)
--(axis cs:27958,0.766481387179829)
--(axis cs:27957,0.728933862807977)
--(axis cs:27956,0.727543618582082)
--(axis cs:27955,0.748677598235458)
--(axis cs:27954,0.737351153173435)
--(axis cs:27953,0.707869585809533)
--(axis cs:27952,0.72088706394201)
--(axis cs:27951,0.717229763598277)
--(axis cs:27950,0.712491923525745)
--(axis cs:27949,0.712869335007928)
--(axis cs:27948,0.732348693382119)
--(axis cs:27947,0.722627125504086)
--(axis cs:27946,0.697584832256537)
--(axis cs:27945,0.699101964549486)
--(axis cs:27944,0.700141814995191)
--(axis cs:27943,0.696860591258288)
--(axis cs:27942,0.657798947248082)
--(axis cs:27941,0.643537700198223)
--(axis cs:27940,0.640480344929571)
--(axis cs:27939,0.624574701950822)
--(axis cs:27938,0.635143243915028)
--(axis cs:27937,0.626688870240983)
--(axis cs:27936,0.636808240001499)
--(axis cs:27935,0.632831729618848)
--(axis cs:27934,0.631153611502417)
--(axis cs:27933,0.631359676524592)
--(axis cs:27932,0.61326603942876)
--(axis cs:27931,0.62827457144224)
--(axis cs:27930,0.625986181740008)
--(axis cs:27929,0.630885247144451)
--(axis cs:27928,0.593249357912593)
--(axis cs:27927,0.587949908189115)
--(axis cs:27926,0.605358504172158)
--(axis cs:27925,0.600514290526956)
--(axis cs:27924,0.602490182955438)
--(axis cs:27923,0.643202816854088)
--(axis cs:27922,0.637716177715867)
--(axis cs:27921,0.637997722477139)
--(axis cs:27920,0.626706122783026)
--(axis cs:27919,0.649781489862692)
--(axis cs:27918,0.656017236560395)
--(axis cs:27917,0.661590421969401)
--(axis cs:27916,0.656149162223106)
--(axis cs:27915,0.629416509518225)
--(axis cs:27914,0.630171151312111)
--(axis cs:27913,0.626209619561463)
--(axis cs:27912,0.679847051889626)
--(axis cs:27911,0.693013580536899)
--(axis cs:27910,0.739565617387762)
--(axis cs:27909,0.743986521725141)
--(axis cs:27908,0.74722496935345)
--(axis cs:27907,0.749516887141545)
--(axis cs:27906,0.748690936692394)
--(axis cs:27905,0.760105741671865)
--(axis cs:27904,0.760645994764731)
--(axis cs:27903,0.741238043010725)
--(axis cs:27902,0.770294530990213)
--(axis cs:27901,0.778971453724477)
--(axis cs:27900,0.776861195189706)
--(axis cs:27899,0.78349871090259)
--(axis cs:27898,0.767809840007893)
--(axis cs:27897,0.765965996052218)
--(axis cs:27896,0.766698558300838)
--(axis cs:27895,0.805103918334023)
--(axis cs:27894,0.805037246606187)
--(axis cs:27893,0.806623027702032)
--(axis cs:27892,0.772065292721937)
--(axis cs:27891,0.753986011585045)
--(axis cs:27890,0.713127870957322)
--(axis cs:27889,0.706630319095737)
--(axis cs:27888,0.700808309371834)
--(axis cs:27887,0.717388809866845)
--(axis cs:27886,0.701672824925132)
--(axis cs:27885,0.719619916403767)
--(axis cs:27884,0.721036943475007)
--(axis cs:27883,0.743073519430667)
--(axis cs:27882,0.702685886796184)
--(axis cs:27881,0.702511274883797)
--(axis cs:27880,0.702807852185269)
--(axis cs:27879,0.674725426719112)
--(axis cs:27878,0.66993956557286)
--(axis cs:27877,0.722524678607055)
--(axis cs:27876,0.754756616110722)
--(axis cs:27875,0.717803120743649)
--(axis cs:27874,0.735203454049778)
--(axis cs:27873,0.735899712291933)
--(axis cs:27872,0.734705354180874)
--(axis cs:27871,0.731727463284092)
--(axis cs:27870,0.730010021682801)
--(axis cs:27869,0.729959985467541)
--(axis cs:27868,0.730213416383058)
--(axis cs:27867,0.735790489357388)
--(axis cs:27866,0.736059937605512)
--(axis cs:27865,0.701135794857715)
--(axis cs:27864,0.694149196665636)
--(axis cs:27863,0.663555991581462)
--(axis cs:27862,0.66395261306679)
--(axis cs:27861,0.661858032854524)
--(axis cs:27860,0.663969505365113)
--(axis cs:27859,0.672683919902422)
--(axis cs:27858,0.697079486758321)
--(axis cs:27857,0.643449436904894)
--(axis cs:27856,0.592582707860302)
--(axis cs:27855,0.577452807478672)
--(axis cs:27854,0.571993067068177)
--(axis cs:27853,0.578806221166513)
--(axis cs:27852,0.612685818412105)
--(axis cs:27851,0.613960510098482)
--(axis cs:27850,0.631836501991722)
--(axis cs:27849,0.627003350663282)
--(axis cs:27848,0.62619028570921)
--(axis cs:27847,0.621757078373625)
--(axis cs:27846,0.639429174474398)
--(axis cs:27845,0.666005908346023)
--(axis cs:27844,0.668473574359704)
--(axis cs:27843,0.67097167588533)
--(axis cs:27842,0.697247622657428)
--(axis cs:27841,0.695931151749515)
--(axis cs:27840,0.723414000848881)
--(axis cs:27839,0.717578823720564)
--(axis cs:27838,0.70444864568485)
--(axis cs:27837,0.701211047131047)
--(axis cs:27836,0.700939156656495)
--(axis cs:27835,0.704765689192527)
--(axis cs:27834,0.707931884922381)
--(axis cs:27833,0.740132370979015)
--(axis cs:27832,0.744076362051586)
--(axis cs:27831,0.749252025783971)
--(axis cs:27830,0.748096811155248)
--(axis cs:27829,0.748802997405317)
--(axis cs:27828,0.747610638805658)
--(axis cs:27827,0.737312005425251)
--(axis cs:27826,0.729778147162375)
--(axis cs:27825,0.714955165651529)
--(axis cs:27824,0.716570409206479)
--(axis cs:27823,0.722294369734051)
--(axis cs:27822,0.703834949190514)
--(axis cs:27821,0.710805705804516)
--(axis cs:27820,0.682615793240841)
--(axis cs:27819,0.732302654516154)
--(axis cs:27818,0.743095614694076)
--(axis cs:27817,0.741807755158534)
--(axis cs:27816,0.743126982294427)
--(axis cs:27815,0.751220631128785)
--(axis cs:27814,0.745623952548462)
--(axis cs:27813,0.714108327578771)
--(axis cs:27812,0.689085386330278)
--(axis cs:27811,0.684419843110271)
--(axis cs:27810,0.670283169805104)
--(axis cs:27809,0.66511942329035)
--(axis cs:27808,0.66812426773071)
--(axis cs:27807,0.666894567683141)
--(axis cs:27806,0.673465200913089)
--(axis cs:27805,0.673201915348208)
--(axis cs:27804,0.671324650270081)
--(axis cs:27803,0.653169339100683)
--(axis cs:27802,0.657161165281465)
--(axis cs:27801,0.645671459537836)
--(axis cs:27800,0.642302770248998)
--(axis cs:27799,0.593099931320517)
--(axis cs:27798,0.593194954698592)
--(axis cs:27797,0.633082972327405)
--(axis cs:27796,0.62569106660404)
--(axis cs:27795,0.62020099933608)
--(axis cs:27794,0.619894173343582)
--(axis cs:27793,0.617952766678453)
--(axis cs:27792,0.626724410703439)
--(axis cs:27791,0.628595916378101)
--(axis cs:27790,0.634405311585452)
--(axis cs:27789,0.653702906405946)
--(axis cs:27788,0.650988217860165)
--(axis cs:27787,0.659741365187672)
--(axis cs:27786,0.69914250757022)
--(axis cs:27785,0.711149240537897)
--(axis cs:27784,0.732984462413083)
--(axis cs:27783,0.738328820661905)
--(axis cs:27782,0.733411499768623)
--(axis cs:27781,0.733214468228803)
--(axis cs:27780,0.755928432432965)
--(axis cs:27779,0.746659787762542)
--(axis cs:27778,0.739713802720348)
--(axis cs:27777,0.710814096767251)
--(axis cs:27776,0.744476656567165)
--(axis cs:27775,0.736509462685415)
--(axis cs:27774,0.73622475152747)
--(axis cs:27773,0.73686496313391)
--(axis cs:27772,0.731907747346979)
--(axis cs:27771,0.723906379995796)
--(axis cs:27770,0.722321822220044)
--(axis cs:27769,0.699427996860494)
--(axis cs:27768,0.736745789530577)
--(axis cs:27767,0.773745650524637)
--(axis cs:27766,0.772741250174841)
--(axis cs:27765,0.756835358783145)
--(axis cs:27764,0.734468411919829)
--(axis cs:27763,0.734115398766263)
--(axis cs:27762,0.733071588399285)
--(axis cs:27761,0.732905302394339)
--(axis cs:27760,0.732464219018769)
--(axis cs:27759,0.73245101397094)
--(axis cs:27758,0.722918602389854)
--(axis cs:27757,0.728510572680799)
--(axis cs:27756,0.699453660108392)
--(axis cs:27755,0.698980915962161)
--(axis cs:27754,0.740078424823285)
--(axis cs:27753,0.738632720014329)
--(axis cs:27752,0.740272250106508)
--(axis cs:27751,0.78398824761193)
--(axis cs:27750,0.782737198291559)
--(axis cs:27749,0.790821088908982)
--(axis cs:27748,0.754534329102359)
--(axis cs:27747,0.703856109752863)
--(axis cs:27746,0.655526381659146)
--(axis cs:27745,0.655346414804988)
--(axis cs:27744,0.674690639546177)
--(axis cs:27743,0.67394609098479)
--(axis cs:27742,0.696584344159848)
--(axis cs:27741,0.700969843429767)
--(axis cs:27740,0.68319019645096)
--(axis cs:27739,0.68311864412113)
--(axis cs:27738,0.713854313728735)
--(axis cs:27737,0.707488237987475)
--(axis cs:27736,0.738068354368793)
--(axis cs:27735,0.737850821840128)
--(axis cs:27734,0.718499647359546)
--(axis cs:27733,0.718175926481028)
--(axis cs:27732,0.732528050817787)
--(axis cs:27731,0.699355695891932)
--(axis cs:27730,0.717852960426165)
--(axis cs:27729,0.714065088700246)
--(axis cs:27728,0.72614107566365)
--(axis cs:27727,0.730941379826879)
--(axis cs:27726,0.73141424779346)
--(axis cs:27725,0.731758213772985)
--(axis cs:27724,0.71284655239786)
--(axis cs:27723,0.711154169345997)
--(axis cs:27722,0.69441197565631)
--(axis cs:27721,0.694513756453238)
--(axis cs:27720,0.690452820828608)
--(axis cs:27719,0.690411526580924)
--(axis cs:27718,0.662870314004454)
--(axis cs:27717,0.667815622611855)
--(axis cs:27716,0.628856037901192)
--(axis cs:27715,0.625137430581758)
--(axis cs:27714,0.601642868292586)
--(axis cs:27713,0.601938919222078)
--(axis cs:27712,0.583655925222689)
--(axis cs:27711,0.560929120812495)
--(axis cs:27710,0.550020417731535)
--(axis cs:27709,0.536046470375527)
--(axis cs:27708,0.51742148040884)
--(axis cs:27707,0.53812956325772)
--(axis cs:27706,0.544456311166558)
--(axis cs:27705,0.551214575957932)
--(axis cs:27704,0.562668793321442)
--(axis cs:27703,0.564861194537484)
--(axis cs:27702,0.571582584976405)
--(axis cs:27701,0.571587318453581)
--(axis cs:27700,0.559019600262051)
--(axis cs:27699,0.58208820209537)
--(axis cs:27698,0.570689760158288)
--(axis cs:27697,0.582846607791945)
--(axis cs:27696,0.634408822867078)
--(axis cs:27695,0.637588128443839)
--(axis cs:27694,0.648709574054244)
--(axis cs:27693,0.658279723748642)
--(axis cs:27692,0.664685265528426)
--(axis cs:27691,0.685354392255756)
--(axis cs:27690,0.675516344047421)
--(axis cs:27689,0.675821501356402)
--(axis cs:27688,0.673747132818709)
--(axis cs:27687,0.65998384449669)
--(axis cs:27686,0.663554058402566)
--(axis cs:27685,0.66139703287197)
--(axis cs:27684,0.654580123699066)
--(axis cs:27683,0.65202648520926)
--(axis cs:27682,0.654821273424182)
--(axis cs:27681,0.653985996838304)
--(axis cs:27680,0.659539019962004)
--(axis cs:27679,0.655777929476008)
--(axis cs:27678,0.690993198548898)
--(axis cs:27677,0.685738533578724)
--(axis cs:27676,0.63451888439643)
--(axis cs:27675,0.636773641503093)
--(axis cs:27674,0.622229419854739)
--(axis cs:27673,0.61491676268667)
--(axis cs:27672,0.603793729003221)
--(axis cs:27671,0.585102561040089)
--(axis cs:27670,0.580730726206309)
--(axis cs:27669,0.589922027321515)
--(axis cs:27668,0.601071604038361)
--(axis cs:27667,0.59469183409103)
--(axis cs:27666,0.600135541114189)
--(axis cs:27665,0.604347499322974)
--(axis cs:27664,0.607339799798778)
--(axis cs:27663,0.629005202199848)
--(axis cs:27662,0.623883715755133)
--(axis cs:27661,0.626881961279384)
--(axis cs:27660,0.621966991309207)
--(axis cs:27659,0.634816942578789)
--(axis cs:27658,0.615000777608463)
--(axis cs:27657,0.641757657487598)
--(axis cs:27656,0.666756078007733)
--(axis cs:27655,0.677520057162786)
--(axis cs:27654,0.723947197898055)
--(axis cs:27653,0.72311584179602)
--(axis cs:27652,0.728920489566517)
--(axis cs:27651,0.722321105774396)
--(axis cs:27650,0.723059494986963)
--(axis cs:27649,0.713824192703332)
--(axis cs:27648,0.708231446541154)
--(axis cs:27647,0.720008218567563)
--(axis cs:27646,0.723775165711091)
--(axis cs:27645,0.734078695434776)
--(axis cs:27644,0.733756271684833)
--(axis cs:27643,0.71830836854219)
--(axis cs:27642,0.737185530106307)
--(axis cs:27641,0.736173805128115)
--(axis cs:27640,0.749040114617372)
--(axis cs:27639,0.73288541608991)
--(axis cs:27638,0.718018412827916)
--(axis cs:27637,0.712430777260182)
--(axis cs:27636,0.696942937851684)
--(axis cs:27635,0.68892762776725)
--(axis cs:27634,0.65244216309965)
--(axis cs:27633,0.660237047651391)
--(axis cs:27632,0.660257673857942)
--(axis cs:27631,0.676025087116009)
--(axis cs:27630,0.681503953626202)
--(axis cs:27629,0.710661998829353)
--(axis cs:27628,0.71024715892488)
--(axis cs:27627,0.73349910655173)
--(axis cs:27626,0.745538175871838)
--(axis cs:27625,0.774317441283891)
--(axis cs:27624,0.776378685135805)
--(axis cs:27623,0.776860803417263)
--(axis cs:27622,0.760203713487406)
--(axis cs:27621,0.759200118976243)
--(axis cs:27620,0.752196663632468)
--(axis cs:27619,0.771478450533278)
--(axis cs:27618,0.782491938306512)
--(axis cs:27617,0.772146253622902)
--(axis cs:27616,0.778114922397475)
--(axis cs:27615,0.794130356333627)
--(axis cs:27614,0.783466210784823)
--(axis cs:27613,0.780207596058688)
--(axis cs:27612,0.794527942327986)
--(axis cs:27611,0.790615670959041)
--(axis cs:27610,0.784490075748607)
--(axis cs:27609,0.762467429815713)
--(axis cs:27608,0.794693405003086)
--(axis cs:27607,0.770555962442607)
--(axis cs:27606,0.753962721956532)
--(axis cs:27605,0.705616103985225)
--(axis cs:27604,0.715446593838629)
--(axis cs:27603,0.719818338054097)
--(axis cs:27602,0.722324360730046)
--(axis cs:27601,0.723055245555633)
--(axis cs:27600,0.720078011592291)
--(axis cs:27599,0.699681889450663)
--(axis cs:27598,0.684617135545682)
--(axis cs:27597,0.725042603518701)
--(axis cs:27596,0.713027841394901)
--(axis cs:27595,0.690050832276641)
--(axis cs:27594,0.690090900791061)
--(axis cs:27593,0.686793165879431)
--(axis cs:27592,0.657365697507579)
--(axis cs:27591,0.648294108345647)
--(axis cs:27590,0.648388184757872)
--(axis cs:27589,0.667929779579639)
--(axis cs:27588,0.624952387424134)
--(axis cs:27587,0.612813332921316)
--(axis cs:27586,0.612220165238089)
--(axis cs:27585,0.634040116127908)
--(axis cs:27584,0.644963229522398)
--(axis cs:27583,0.688992480153767)
--(axis cs:27582,0.690179945752266)
--(axis cs:27581,0.6890843390817)
--(axis cs:27580,0.686771954730014)
--(axis cs:27579,0.694303592309366)
--(axis cs:27578,0.696233117863454)
--(axis cs:27577,0.656259484753187)
--(axis cs:27576,0.662779430199373)
--(axis cs:27575,0.663084328828195)
--(axis cs:27574,0.680619084892979)
--(axis cs:27573,0.685431605049649)
--(axis cs:27572,0.70718592312596)
--(axis cs:27571,0.712278449009311)
--(axis cs:27570,0.741504760789522)
--(axis cs:27569,0.733737710630684)
--(axis cs:27568,0.739346806452396)
--(axis cs:27567,0.736841100159481)
--(axis cs:27566,0.75611864173309)
--(axis cs:27565,0.757026150507248)
--(axis cs:27564,0.750911859511491)
--(axis cs:27563,0.716837077690982)
--(axis cs:27562,0.718470121446338)
--(axis cs:27561,0.728569022289197)
--(axis cs:27560,0.737651852919158)
--(axis cs:27559,0.734323860737841)
--(axis cs:27558,0.745649039495367)
--(axis cs:27557,0.745407787710245)
--(axis cs:27556,0.743602917261338)
--(axis cs:27555,0.749515608927024)
--(axis cs:27554,0.767483943121834)
--(axis cs:27553,0.763364389120791)
--(axis cs:27552,0.744171574685267)
--(axis cs:27551,0.737230923525924)
--(axis cs:27550,0.705882342181715)
--(axis cs:27549,0.728975553900094)
--(axis cs:27548,0.717373997279404)
--(axis cs:27547,0.712213436739527)
--(axis cs:27546,0.683072583906282)
--(axis cs:27545,0.693947164263516)
--(axis cs:27544,0.715227977805059)
--(axis cs:27543,0.727951177336877)
--(axis cs:27542,0.72283942036922)
--(axis cs:27541,0.722271618894614)
--(axis cs:27540,0.714553751231778)
--(axis cs:27539,0.707931837960114)
--(axis cs:27538,0.712345362282317)
--(axis cs:27537,0.719437752017977)
--(axis cs:27536,0.724861866570279)
--(axis cs:27535,0.72926117397594)
--(axis cs:27534,0.705072666728671)
--(axis cs:27533,0.703930417704369)
--(axis cs:27532,0.715140411177364)
--(axis cs:27531,0.729140510087792)
--(axis cs:27530,0.732824033192731)
--(axis cs:27529,0.701642065949241)
--(axis cs:27528,0.730979655163796)
--(axis cs:27527,0.752186281727892)
--(axis cs:27526,0.754320676408723)
--(axis cs:27525,0.727000254602082)
--(axis cs:27524,0.692368027082972)
--(axis cs:27523,0.710759581257517)
--(axis cs:27522,0.71290613402425)
--(axis cs:27521,0.739805707564651)
--(axis cs:27520,0.744676735558541)
--(axis cs:27519,0.747553922052711)
--(axis cs:27518,0.728961981947413)
--(axis cs:27517,0.756924423432319)
--(axis cs:27516,0.75444203895053)
--(axis cs:27515,0.752663188578463)
--(axis cs:27514,0.742740493311939)
--(axis cs:27513,0.746864963118255)
--(axis cs:27512,0.739037638830663)
--(axis cs:27511,0.726478734146088)
--(axis cs:27510,0.72296341367075)
--(axis cs:27509,0.732218529732189)
--(axis cs:27508,0.719782915823584)
--(axis cs:27507,0.698895449978732)
--(axis cs:27506,0.706022066324022)
--(axis cs:27505,0.707720452257401)
--(axis cs:27504,0.70823388815959)
--(axis cs:27503,0.70224437614467)
--(axis cs:27502,0.726438574585819)
--(axis cs:27501,0.736693458367974)
--(axis cs:27500,0.75403837140205)
--(axis cs:27499,0.751586573458324)
--(axis cs:27498,0.769621189289285)
--(axis cs:27497,0.743228390987709)
--(axis cs:27496,0.75662774947668)
--(axis cs:27495,0.758297463429784)
--(axis cs:27494,0.760790631803414)
--(axis cs:27493,0.758292578939016)
--(axis cs:27492,0.759773333229431)
--(axis cs:27491,0.761202372646744)
--(axis cs:27490,0.759349786437047)
--(axis cs:27489,0.751062554673601)
--(axis cs:27488,0.745931242022821)
--(axis cs:27487,0.778481399612952)
--(axis cs:27486,0.76797783586165)
--(axis cs:27485,0.774949457493019)
--(axis cs:27484,0.788514495780731)
--(axis cs:27483,0.769150215510036)
--(axis cs:27482,0.744718943409984)
--(axis cs:27481,0.7157120146128)
--(axis cs:27480,0.681824274850364)
--(axis cs:27479,0.683601285213226)
--(axis cs:27478,0.659942877519758)
--(axis cs:27477,0.667455774963564)
--(axis cs:27476,0.660520168801343)
--(axis cs:27475,0.655266887260687)
--(axis cs:27474,0.659952011419322)
--(axis cs:27473,0.659111409852338)
--(axis cs:27472,0.662218155575249)
--(axis cs:27471,0.661369337876383)
--(axis cs:27470,0.672315380232301)
--(axis cs:27469,0.67370114994487)
--(axis cs:27468,0.670502609583412)
--(axis cs:27467,0.640204895554257)
--(axis cs:27466,0.639707696338867)
--(axis cs:27465,0.638480175811651)
--(axis cs:27464,0.626344128416089)
--(axis cs:27463,0.650068336097483)
--(axis cs:27462,0.648734926437325)
--(axis cs:27461,0.641921498254093)
--(axis cs:27460,0.641674562672019)
--(axis cs:27459,0.647431407660371)
--(axis cs:27458,0.650782883506263)
--(axis cs:27457,0.630390630437009)
--(axis cs:27456,0.62578198557833)
--(axis cs:27455,0.620405539177258)
--(axis cs:27454,0.622217378958262)
--(axis cs:27453,0.630770982437924)
--(axis cs:27452,0.635188206431158)
--(axis cs:27451,0.683123514323663)
--(axis cs:27450,0.677523646505885)
--(axis cs:27449,0.675096522944254)
--(axis cs:27448,0.66811820026136)
--(axis cs:27447,0.655005384057246)
--(axis cs:27446,0.66350406080522)
--(axis cs:27445,0.663327444887663)
--(axis cs:27444,0.655050950483962)
--(axis cs:27443,0.674061864785218)
--(axis cs:27442,0.678478817374512)
--(axis cs:27441,0.676701756696569)
--(axis cs:27440,0.700246376675917)
--(axis cs:27439,0.706014454103016)
--(axis cs:27438,0.705692138183247)
--(axis cs:27437,0.701687912879977)
--(axis cs:27436,0.707095576348679)
--(axis cs:27435,0.726745698145637)
--(axis cs:27434,0.72780822166484)
--(axis cs:27433,0.744021600616045)
--(axis cs:27432,0.736286666731382)
--(axis cs:27431,0.696921717622512)
--(axis cs:27430,0.694010382833244)
--(axis cs:27429,0.711207640153359)
--(axis cs:27428,0.7116813378297)
--(axis cs:27427,0.714315943174319)
--(axis cs:27426,0.719784985535776)
--(axis cs:27425,0.71413028090983)
--(axis cs:27424,0.714101484334613)
--(axis cs:27423,0.67374840449459)
--(axis cs:27422,0.676041154885801)
--(axis cs:27421,0.696500207745306)
--(axis cs:27420,0.669124277230614)
--(axis cs:27419,0.652952240863321)
--(axis cs:27418,0.68551802624497)
--(axis cs:27417,0.683554326417632)
--(axis cs:27416,0.671968848976019)
--(axis cs:27415,0.674450919898825)
--(axis cs:27414,0.695545510866427)
--(axis cs:27413,0.664422189449264)
--(axis cs:27412,0.693967060372626)
--(axis cs:27411,0.707705026082365)
--(axis cs:27410,0.707476914521686)
--(axis cs:27409,0.688902853849443)
--(axis cs:27408,0.688869869876615)
--(axis cs:27407,0.692419381300813)
--(axis cs:27406,0.697497379176706)
--(axis cs:27405,0.697264964694504)
--(axis cs:27404,0.697321912558427)
--(axis cs:27403,0.714562423110162)
--(axis cs:27402,0.711092301502554)
--(axis cs:27401,0.693806609330556)
--(axis cs:27400,0.692881287996954)
--(axis cs:27399,0.717959892804842)
--(axis cs:27398,0.683159594601313)
--(axis cs:27397,0.689775299176714)
--(axis cs:27396,0.702305378647142)
--(axis cs:27395,0.687220327545486)
--(axis cs:27394,0.662323409756393)
--(axis cs:27393,0.667677333138191)
--(axis cs:27392,0.635926740104881)
--(axis cs:27391,0.616889500616038)
--(axis cs:27390,0.60984711686976)
--(axis cs:27389,0.619704283729764)
--(axis cs:27388,0.668774445911781)
--(axis cs:27387,0.679568398487351)
--(axis cs:27386,0.661884253266312)
--(axis cs:27385,0.669067199473477)
--(axis cs:27384,0.722972495592182)
--(axis cs:27383,0.703719586262615)
--(axis cs:27382,0.704612971267277)
--(axis cs:27381,0.70915742493118)
--(axis cs:27380,0.729443145066718)
--(axis cs:27379,0.75011320754306)
--(axis cs:27378,0.758483678003066)
--(axis cs:27377,0.752731110262666)
--(axis cs:27376,0.759364034238956)
--(axis cs:27375,0.752906748193825)
--(axis cs:27374,0.765470838753059)
--(axis cs:27373,0.775855048745472)
--(axis cs:27372,0.77615620350995)
--(axis cs:27371,0.779830516765334)
--(axis cs:27370,0.777563735086931)
--(axis cs:27369,0.782207321476341)
--(axis cs:27368,0.762803689667626)
--(axis cs:27367,0.755073949190532)
--(axis cs:27366,0.768346830701419)
--(axis cs:27365,0.792913214835395)
--(axis cs:27364,0.752877916359238)
--(axis cs:27363,0.751944139769345)
--(axis cs:27362,0.75576873856821)
--(axis cs:27361,0.752419609703139)
--(axis cs:27360,0.738972743030068)
--(axis cs:27359,0.692878648345726)
--(axis cs:27358,0.690508164321191)
--(axis cs:27357,0.72494185359554)
--(axis cs:27356,0.712641622193855)
--(axis cs:27355,0.746709467796473)
--(axis cs:27354,0.768230461560776)
--(axis cs:27353,0.79555947842776)
--(axis cs:27352,0.795867686197901)
--(axis cs:27351,0.807462792409768)
--(axis cs:27350,0.809268354077614)
--(axis cs:27349,0.800092222966614)
--(axis cs:27348,0.794935275886616)
--(axis cs:27347,0.799563824906162)
--(axis cs:27346,0.787353228491761)
--(axis cs:27345,0.76227739337645)
--(axis cs:27344,0.776355314733295)
--(axis cs:27343,0.775175130820166)
--(axis cs:27342,0.77019501735782)
--(axis cs:27341,0.779871017513331)
--(axis cs:27340,0.782736429308801)
--(axis cs:27339,0.79735985500941)
--(axis cs:27338,0.803926194528754)
--(axis cs:27337,0.779059314293901)
--(axis cs:27336,0.785305574762558)
--(axis cs:27335,0.758036268930555)
--(axis cs:27334,0.730922242691704)
--(axis cs:27333,0.700610744454035)
--(axis cs:27332,0.697566514786745)
--(axis cs:27331,0.685003011548661)
--(axis cs:27330,0.6841094879707)
--(axis cs:27329,0.691885459986455)
--(axis cs:27328,0.687076047267307)
--(axis cs:27327,0.675621479867498)
--(axis cs:27326,0.675855024013904)
--(axis cs:27325,0.680598380578824)
--(axis cs:27324,0.660795132700243)
--(axis cs:27323,0.659677460668317)
--(axis cs:27322,0.658319762566537)
--(axis cs:27321,0.641657117261262)
--(axis cs:27320,0.636188029561217)
--(axis cs:27319,0.601371370311508)
--(axis cs:27318,0.591818771073388)
--(axis cs:27317,0.629947957131115)
--(axis cs:27316,0.607190277267768)
--(axis cs:27315,0.604427937751731)
--(axis cs:27314,0.606669213771845)
--(axis cs:27313,0.592102502475292)
--(axis cs:27312,0.593765831196341)
--(axis cs:27311,0.574239617237741)
--(axis cs:27310,0.568594976888193)
--(axis cs:27309,0.573929381854966)
--(axis cs:27308,0.572734346866099)
--(axis cs:27307,0.566653490863705)
--(axis cs:27306,0.587041226901445)
--(axis cs:27305,0.581581546316503)
--(axis cs:27304,0.589240874747632)
--(axis cs:27303,0.607603267433481)
--(axis cs:27302,0.627499681045182)
--(axis cs:27301,0.640346722594206)
--(axis cs:27300,0.65366592317049)
--(axis cs:27299,0.66135700544691)
--(axis cs:27298,0.68347530399792)
--(axis cs:27297,0.662698329710445)
--(axis cs:27296,0.664833716365498)
--(axis cs:27295,0.672961130548767)
--(axis cs:27294,0.664506999996352)
--(axis cs:27293,0.659939286161556)
--(axis cs:27292,0.659752581703586)
--(axis cs:27291,0.659542384993728)
--(axis cs:27290,0.665618039242663)
--(axis cs:27289,0.669168722035955)
--(axis cs:27288,0.67315732662813)
--(axis cs:27287,0.684807175756791)
--(axis cs:27286,0.678853769583127)
--(axis cs:27285,0.678052361956311)
--(axis cs:27284,0.687529242871529)
--(axis cs:27283,0.675013299741595)
--(axis cs:27282,0.677585150207661)
--(axis cs:27281,0.674968326697659)
--(axis cs:27280,0.672507050690975)
--(axis cs:27279,0.669214749707792)
--(axis cs:27278,0.639909545394218)
--(axis cs:27277,0.626863938579618)
--(axis cs:27276,0.622575644269607)
--(axis cs:27275,0.62235101277018)
--(axis cs:27274,0.632523962868961)
--(axis cs:27273,0.649251940641938)
--(axis cs:27272,0.649341646112857)
--(axis cs:27271,0.647237282969623)
--(axis cs:27270,0.642392252460663)
--(axis cs:27269,0.678888325827996)
--(axis cs:27268,0.676534163955305)
--(axis cs:27267,0.671109536763648)
--(axis cs:27266,0.672674784274966)
--(axis cs:27265,0.669605413308924)
--(axis cs:27264,0.649853480474178)
--(axis cs:27263,0.65066118604876)
--(axis cs:27262,0.658178424480157)
--(axis cs:27261,0.660345429419807)
--(axis cs:27260,0.646727731367191)
--(axis cs:27259,0.641064341397733)
--(axis cs:27258,0.650992092758102)
--(axis cs:27257,0.657418535485787)
--(axis cs:27256,0.682098850770037)
--(axis cs:27255,0.723567712644015)
--(axis cs:27254,0.712088172837302)
--(axis cs:27253,0.696181043805145)
--(axis cs:27252,0.699795970187973)
--(axis cs:27251,0.70484130000649)
--(axis cs:27250,0.704124660559553)
--(axis cs:27249,0.658833783235357)
--(axis cs:27248,0.654987447148531)
--(axis cs:27247,0.642976461922611)
--(axis cs:27246,0.6472247393687)
--(axis cs:27245,0.649696539369261)
--(axis cs:27244,0.654729865406589)
--(axis cs:27243,0.665317516227859)
--(axis cs:27242,0.659588485166477)
--(axis cs:27241,0.651473764885376)
--(axis cs:27240,0.65101091423563)
--(axis cs:27239,0.654102529750572)
--(axis cs:27238,0.63907321039684)
--(axis cs:27237,0.654711411093458)
--(axis cs:27236,0.63556859460458)
--(axis cs:27235,0.569842187592634)
--(axis cs:27234,0.569405380879623)
--(axis cs:27233,0.565324981420984)
--(axis cs:27232,0.585310500213886)
--(axis cs:27231,0.58181010125376)
--(axis cs:27230,0.593510637005736)
--(axis cs:27229,0.593512045365074)
--(axis cs:27228,0.598399614911266)
--(axis cs:27227,0.611407294674835)
--(axis cs:27226,0.610182598031631)
--(axis cs:27225,0.609726045040011)
--(axis cs:27224,0.610820806505543)
--(axis cs:27223,0.615699461641161)
--(axis cs:27222,0.594723105844601)
--(axis cs:27221,0.591795412688682)
--(axis cs:27220,0.589633256094686)
--(axis cs:27219,0.623048863845181)
--(axis cs:27218,0.622935016195589)
--(axis cs:27217,0.611927340090296)
--(axis cs:27216,0.627008431803682)
--(axis cs:27215,0.626875385968193)
--(axis cs:27214,0.626312470159111)
--(axis cs:27213,0.649781828806192)
--(axis cs:27212,0.644414747590635)
--(axis cs:27211,0.656915314690248)
--(axis cs:27210,0.642712455552218)
--(axis cs:27209,0.672318790498398)
--(axis cs:27208,0.673681202796333)
--(axis cs:27207,0.696761588472435)
--(axis cs:27206,0.697963516957486)
--(axis cs:27205,0.733695211680171)
--(axis cs:27204,0.732134039738414)
--(axis cs:27203,0.730041835101229)
--(axis cs:27202,0.729262952667294)
--(axis cs:27201,0.72968709713061)
--(axis cs:27200,0.734434055117808)
--(axis cs:27199,0.713534907215469)
--(axis cs:27198,0.71394234047186)
--(axis cs:27197,0.707658287251924)
--(axis cs:27196,0.6934176977379)
--(axis cs:27195,0.708469971042946)
--(axis cs:27194,0.722977128927613)
--(axis cs:27193,0.705382950919796)
--(axis cs:27192,0.697617311794188)
--(axis cs:27191,0.689788729607074)
--(axis cs:27190,0.695882697289557)
--(axis cs:27189,0.698131997814373)
--(axis cs:27188,0.725293935316185)
--(axis cs:27187,0.709073856692295)
--(axis cs:27186,0.706497779457336)
--(axis cs:27185,0.664819272939379)
--(axis cs:27184,0.672034918673417)
--(axis cs:27183,0.669038567335858)
--(axis cs:27182,0.673418701124783)
--(axis cs:27181,0.676472960401388)
--(axis cs:27180,0.697215377426833)
--(axis cs:27179,0.695858822121209)
--(axis cs:27178,0.72303557655738)
--(axis cs:27177,0.722761034486104)
--(axis cs:27176,0.722780241776597)
--(axis cs:27175,0.730552612058596)
--(axis cs:27174,0.718660187267811)
--(axis cs:27173,0.730493502973084)
--(axis cs:27172,0.733072205092795)
--(axis cs:27171,0.734576624047905)
--(axis cs:27170,0.733864843086277)
--(axis cs:27169,0.711576061669549)
--(axis cs:27168,0.719519833724263)
--(axis cs:27167,0.709999867687294)
--(axis cs:27166,0.710035929266867)
--(axis cs:27165,0.70987553169464)
--(axis cs:27164,0.715065637334787)
--(axis cs:27163,0.72431940177356)
--(axis cs:27162,0.720538856235613)
--(axis cs:27161,0.71871908945254)
--(axis cs:27160,0.690134263174822)
--(axis cs:27159,0.688876169267847)
--(axis cs:27158,0.654942662764367)
--(axis cs:27157,0.66292027595194)
--(axis cs:27156,0.682041309038919)
--(axis cs:27155,0.654270898920763)
--(axis cs:27154,0.65024232612004)
--(axis cs:27153,0.648015547406648)
--(axis cs:27152,0.646412049572746)
--(axis cs:27151,0.648038526543774)
--(axis cs:27150,0.647134197364297)
--(axis cs:27149,0.647092075297896)
--(axis cs:27148,0.600817689322415)
--(axis cs:27147,0.625281563469423)
--(axis cs:27146,0.620393537855657)
--(axis cs:27145,0.617449292101414)
--(axis cs:27144,0.611332405718537)
--(axis cs:27143,0.632683170955687)
--(axis cs:27142,0.661586082199182)
--(axis cs:27141,0.711823137733094)
--(axis cs:27140,0.737281965657313)
--(axis cs:27139,0.764527356530636)
--(axis cs:27138,0.759770240867387)
--(axis cs:27137,0.759681820172722)
--(axis cs:27136,0.757990928387964)
--(axis cs:27135,0.763519006503455)
--(axis cs:27134,0.762347794171287)
--(axis cs:27133,0.75348532995939)
--(axis cs:27132,0.747670062168577)
--(axis cs:27131,0.748341320055864)
--(axis cs:27130,0.742523114387492)
--(axis cs:27129,0.741537143821314)
--(axis cs:27128,0.747955616307564)
--(axis cs:27127,0.732249401295252)
--(axis cs:27126,0.736872702356998)
--(axis cs:27125,0.747361092602955)
--(axis cs:27124,0.741698247616651)
--(axis cs:27123,0.725366117635226)
--(axis cs:27122,0.720748343447231)
--(axis cs:27121,0.669107960951431)
--(axis cs:27120,0.638449860419756)
--(axis cs:27119,0.634369242229468)
--(axis cs:27118,0.651549682524342)
--(axis cs:27117,0.66837622563126)
--(axis cs:27116,0.647109646184265)
--(axis cs:27115,0.645137313127064)
--(axis cs:27114,0.655232232143276)
--(axis cs:27113,0.651430058847758)
--(axis cs:27112,0.678021189279788)
--(axis cs:27111,0.670654370746549)
--(axis cs:27110,0.671090549323477)
--(axis cs:27109,0.670280096076858)
--(axis cs:27108,0.660003420246178)
--(axis cs:27107,0.658721098489972)
--(axis cs:27106,0.651691060179232)
--(axis cs:27105,0.636359332161239)
--(axis cs:27104,0.638821314966737)
--(axis cs:27103,0.642564347863048)
--(axis cs:27102,0.6239732944516)
--(axis cs:27101,0.627844586502081)
--(axis cs:27100,0.626599402526407)
--(axis cs:27099,0.594784657591669)
--(axis cs:27098,0.575586151297564)
--(axis cs:27097,0.552667449883937)
--(axis cs:27096,0.553475343336411)
--(axis cs:27095,0.54099387894084)
--(axis cs:27094,0.533922340164114)
--(axis cs:27093,0.577935476396381)
--(axis cs:27092,0.539356408144812)
--(axis cs:27091,0.533927717160038)
--(axis cs:27090,0.532787029449806)
--(axis cs:27089,0.532855859249827)
--(axis cs:27088,0.536818405406965)
--(axis cs:27087,0.58930995708126)
--(axis cs:27086,0.597403210469754)
--(axis cs:27085,0.597278472741073)
--(axis cs:27084,0.592646866886974)
--(axis cs:27083,0.620194440489271)
--(axis cs:27082,0.614601131826252)
--(axis cs:27081,0.624420120646739)
--(axis cs:27080,0.626960724795999)
--(axis cs:27079,0.621204402997285)
--(axis cs:27078,0.6303114993551)
--(axis cs:27077,0.634632536322505)
--(axis cs:27076,0.635424115178375)
--(axis cs:27075,0.666102315102618)
--(axis cs:27074,0.654845301186225)
--(axis cs:27073,0.627528198553276)
--(axis cs:27072,0.628223041125107)
--(axis cs:27071,0.631906959733035)
--(axis cs:27070,0.666306774779805)
--(axis cs:27069,0.680849145290389)
--(axis cs:27068,0.690073537081232)
--(axis cs:27067,0.667344386055409)
--(axis cs:27066,0.667913629259531)
--(axis cs:27065,0.673780504319318)
--(axis cs:27064,0.672617983532277)
--(axis cs:27063,0.657285871791971)
--(axis cs:27062,0.655083213933583)
--(axis cs:27061,0.645128448090607)
--(axis cs:27060,0.640175180988026)
--(axis cs:27059,0.63991472473515)
--(axis cs:27058,0.634758840834666)
--(axis cs:27057,0.650184289664133)
--(axis cs:27056,0.65058313690152)
--(axis cs:27055,0.631123344817101)
--(axis cs:27054,0.635274805537197)
--(axis cs:27053,0.631598778915035)
--(axis cs:27052,0.640257185537674)
--(axis cs:27051,0.642318860321199)
--(axis cs:27050,0.612852293343152)
--(axis cs:27049,0.637603371944703)
--(axis cs:27048,0.66148606407155)
--(axis cs:27047,0.652990768727374)
--(axis cs:27046,0.650809729434001)
--(axis cs:27045,0.660474871884906)
--(axis cs:27044,0.660416303968612)
--(axis cs:27043,0.666890823841108)
--(axis cs:27042,0.693526870917416)
--(axis cs:27041,0.69423128165285)
--(axis cs:27040,0.715755855807388)
--(axis cs:27039,0.744500172255466)
--(axis cs:27038,0.744019974513236)
--(axis cs:27037,0.742117139321025)
--(axis cs:27036,0.74463474438257)
--(axis cs:27035,0.741465098714677)
--(axis cs:27034,0.739976717889636)
--(axis cs:27033,0.740377823935311)
--(axis cs:27032,0.752412616454929)
--(axis cs:27031,0.756078010873235)
--(axis cs:27030,0.764102855328114)
--(axis cs:27029,0.742368858305892)
--(axis cs:27028,0.759644958814774)
--(axis cs:27027,0.758365823364734)
--(axis cs:27026,0.756603255494071)
--(axis cs:27025,0.758213108335448)
--(axis cs:27024,0.760587770297641)
--(axis cs:27023,0.765059766550894)
--(axis cs:27022,0.744766887149348)
--(axis cs:27021,0.742880672007392)
--(axis cs:27020,0.712362726253914)
--(axis cs:27019,0.678802114023272)
--(axis cs:27018,0.679412635053133)
--(axis cs:27017,0.699775348364933)
--(axis cs:27016,0.697571325908065)
--(axis cs:27015,0.705206744778739)
--(axis cs:27014,0.704557152318335)
--(axis cs:27013,0.714126611736219)
--(axis cs:27012,0.694296987510147)
--(axis cs:27011,0.687156255654471)
--(axis cs:27010,0.674771280282013)
--(axis cs:27009,0.67582694413179)
--(axis cs:27008,0.63095482307861)
--(axis cs:27007,0.659447564642621)
--(axis cs:27006,0.670905535123702)
--(axis cs:27005,0.701740305985626)
--(axis cs:27004,0.72115812496661)
--(axis cs:27003,0.725552527943587)
--(axis cs:27002,0.723889567495385)
--(axis cs:27001,0.76803546348209)
--(axis cs:27000,0.793845276565586)
--(axis cs:26999,0.793671697851978)
--(axis cs:26998,0.794089827980728)
--(axis cs:26997,0.794630887670008)
--(axis cs:26996,0.794213753258449)
--(axis cs:26995,0.791643044158064)
--(axis cs:26994,0.792366511005068)
--(axis cs:26993,0.785931180749558)
--(axis cs:26992,0.799450088217288)
--(axis cs:26991,0.801619856475944)
--(axis cs:26990,0.802486856916433)
--(axis cs:26989,0.810809771853409)
--(axis cs:26988,0.813532985871232)
--(axis cs:26987,0.798056400437142)
--(axis cs:26986,0.800700510657512)
--(axis cs:26985,0.769250539085364)
--(axis cs:26984,0.749100018857115)
--(axis cs:26983,0.732433165336852)
--(axis cs:26982,0.751990036091001)
--(axis cs:26981,0.710537957602668)
--(axis cs:26980,0.682505323266858)
--(axis cs:26979,0.681620865920123)
--(axis cs:26978,0.698235009217773)
--(axis cs:26977,0.672940135197995)
--(axis cs:26976,0.67345908289981)
--(axis cs:26975,0.67398216118645)
--(axis cs:26974,0.680503332549237)
--(axis cs:26973,0.679498487789278)
--(axis cs:26972,0.656555790818068)
--(axis cs:26971,0.654496091905976)
--(axis cs:26970,0.653658691401181)
--(axis cs:26969,0.673738070909894)
--(axis cs:26968,0.659168249836006)
--(axis cs:26967,0.698528800443338)
--(axis cs:26966,0.695697590456711)
--(axis cs:26965,0.706344006830564)
--(axis cs:26964,0.709854301881901)
--(axis cs:26963,0.707359586365275)
--(axis cs:26962,0.68954385775053)
--(axis cs:26961,0.687894795823095)
--(axis cs:26960,0.685476936747631)
--(axis cs:26959,0.688386042546009)
--(axis cs:26958,0.713162560284116)
--(axis cs:26957,0.712520057967326)
--(axis cs:26956,0.717993861412912)
--(axis cs:26955,0.715507183313832)
--(axis cs:26954,0.736901214126474)
--(axis cs:26953,0.747665845261631)
--(axis cs:26952,0.74903904955391)
--(axis cs:26951,0.749483181096237)
--(axis cs:26950,0.749462503212055)
--(axis cs:26949,0.754990323339756)
--(axis cs:26948,0.774186785204847)
--(axis cs:26947,0.746540318596871)
--(axis cs:26946,0.735913051014899)
--(axis cs:26945,0.725749899284929)
--(axis cs:26944,0.718722811200103)
--(axis cs:26943,0.72102809351534)
--(axis cs:26942,0.716371551059103)
--(axis cs:26941,0.709753631130238)
--(axis cs:26940,0.700788823015098)
--(axis cs:26939,0.692647135574643)
--(axis cs:26938,0.643394385504294)
--(axis cs:26937,0.655596477996749)
--(axis cs:26936,0.647356390138807)
--(axis cs:26935,0.65853690149741)
--(axis cs:26934,0.61464360819524)
--(axis cs:26933,0.617206829677829)
--(axis cs:26932,0.659902298860951)
--(axis cs:26931,0.656718519199074)
--(axis cs:26930,0.663303020656897)
--(axis cs:26929,0.616313116217386)
--(axis cs:26928,0.587154900500706)
--(axis cs:26927,0.574581091883235)
--(axis cs:26926,0.603273841190195)
--(axis cs:26925,0.596969867394361)
--(axis cs:26924,0.603750122098893)
--(axis cs:26923,0.61387148346264)
--(axis cs:26922,0.614862337810323)
--(axis cs:26921,0.628835436196572)
--(axis cs:26920,0.629141219933964)
--(axis cs:26919,0.630619593191225)
--(axis cs:26918,0.630623184597549)
--(axis cs:26917,0.612915854987713)
--(axis cs:26916,0.624709846742958)
--(axis cs:26915,0.613352327309497)
--(axis cs:26914,0.624433647784079)
--(axis cs:26913,0.648048872135006)
--(axis cs:26912,0.627094231110894)
--(axis cs:26911,0.626496772406009)
--(axis cs:26910,0.618036634100967)
--(axis cs:26909,0.638874760427375)
--(axis cs:26908,0.644488197211797)
--(axis cs:26907,0.675384673466844)
--(axis cs:26906,0.658244686858021)
--(axis cs:26905,0.671026914102152)
--(axis cs:26904,0.678823152152811)
--(axis cs:26903,0.661085922975793)
--(axis cs:26902,0.672104589191649)
--(axis cs:26901,0.66200027030462)
--(axis cs:26900,0.674815282640876)
--(axis cs:26899,0.688426327586969)
--(axis cs:26898,0.713373605344143)
--(axis cs:26897,0.735283578995785)
--(axis cs:26896,0.731025028416602)
--(axis cs:26895,0.733526970019683)
--(axis cs:26894,0.773466287750788)
--(axis cs:26893,0.764120782371783)
--(axis cs:26892,0.754340251622473)
--(axis cs:26891,0.76050660086737)
--(axis cs:26890,0.760111054920415)
--(axis cs:26889,0.758599135700375)
--(axis cs:26888,0.757277310016457)
--(axis cs:26887,0.737693572512104)
--(axis cs:26886,0.735163479228972)
--(axis cs:26885,0.742731581549193)
--(axis cs:26884,0.741688119177154)
--(axis cs:26883,0.766955390931492)
--(axis cs:26882,0.770185892289564)
--(axis cs:26881,0.770113029103707)
--(axis cs:26880,0.760937304038476)
--(axis cs:26879,0.771982047343776)
--(axis cs:26878,0.74639777598215)
--(axis cs:26877,0.763365939419989)
--(axis cs:26876,0.788860358980708)
--(axis cs:26875,0.785661031834884)
--(axis cs:26874,0.743278158045317)
--(axis cs:26873,0.756567312213407)
--(axis cs:26872,0.750504118950926)
--(axis cs:26871,0.7501897953439)
--(axis cs:26870,0.763619183100783)
--(axis cs:26869,0.751263719674939)
--(axis cs:26868,0.75142088897368)
--(axis cs:26867,0.751191087735324)
--(axis cs:26866,0.753914487016081)
--(axis cs:26865,0.739769335540257)
--(axis cs:26864,0.734149316530519)
--(axis cs:26863,0.746361806506355)
--(axis cs:26862,0.75956489618701)
--(axis cs:26861,0.757168147544776)
--(axis cs:26860,0.759631543840938)
--(axis cs:26859,0.733891721448102)
--(axis cs:26858,0.752394807447657)
--(axis cs:26857,0.70762963458108)
--(axis cs:26856,0.683373068621301)
--(axis cs:26855,0.688095439850225)
--(axis cs:26854,0.695690183239787)
--(axis cs:26853,0.667797413315235)
--(axis cs:26852,0.682321309233826)
--(axis cs:26851,0.688655736124204)
--(axis cs:26850,0.669698897000534)
--(axis cs:26849,0.674953100699442)
--(axis cs:26848,0.694553613189406)
--(axis cs:26847,0.693697813847219)
--(axis cs:26846,0.692418590645393)
--(axis cs:26845,0.691004585810989)
--(axis cs:26844,0.690388365940944)
--(axis cs:26843,0.63879247056598)
--(axis cs:26842,0.60412420819941)
--(axis cs:26841,0.66177943228253)
--(axis cs:26840,0.663491589050612)
--(axis cs:26839,0.665910812400579)
--(axis cs:26838,0.647343062980415)
--(axis cs:26837,0.647741747017173)
--(axis cs:26836,0.637308313222668)
--(axis cs:26835,0.636204827591997)
--(axis cs:26834,0.644500585222117)
--(axis cs:26833,0.651853417780439)
--(axis cs:26832,0.637517278620447)
--(axis cs:26831,0.640451305671808)
--(axis cs:26830,0.681315552182702)
--(axis cs:26829,0.67708955952745)
--(axis cs:26828,0.649506926440522)
--(axis cs:26827,0.656657778431804)
--(axis cs:26826,0.657942359132129)
--(axis cs:26825,0.661138486533491)
--(axis cs:26824,0.656614916713971)
--(axis cs:26823,0.662426544212881)
--(axis cs:26822,0.671064480934588)
--(axis cs:26821,0.652782757672338)
--(axis cs:26820,0.651522302376792)
--(axis cs:26819,0.669234868701107)
--(axis cs:26818,0.672178971262835)
--(axis cs:26817,0.683391885399568)
--(axis cs:26816,0.683651970889302)
--(axis cs:26815,0.693575888691204)
--(axis cs:26814,0.677636944171116)
--(axis cs:26813,0.675356262285918)
--(axis cs:26812,0.668758358269635)
--(axis cs:26811,0.666549961656089)
--(axis cs:26810,0.628932877193188)
--(axis cs:26809,0.626173565580737)
--(axis cs:26808,0.624382018508076)
--(axis cs:26807,0.650311936822814)
--(axis cs:26806,0.650607948168951)
--(axis cs:26805,0.650206106093407)
--(axis cs:26804,0.657775293900145)
--(axis cs:26803,0.652246208202906)
--(axis cs:26802,0.649782639730628)
--(axis cs:26801,0.622040528876191)
--(axis cs:26800,0.641940584789819)
--(axis cs:26799,0.618995991415684)
--(axis cs:26798,0.614180197400814)
--(axis cs:26797,0.602348834622945)
--(axis cs:26796,0.60458920052597)
--(axis cs:26795,0.587477196275779)
--(axis cs:26794,0.604115645820201)
--(axis cs:26793,0.600257573690128)
--(axis cs:26792,0.59784602832578)
--(axis cs:26791,0.628732644032887)
--(axis cs:26790,0.64178006416409)
--(axis cs:26789,0.657184821189619)
--(axis cs:26788,0.675332233091463)
--(axis cs:26787,0.663998121997112)
--(axis cs:26786,0.688780957939672)
--(axis cs:26785,0.691150221060912)
--(axis cs:26784,0.690281111436313)
--(axis cs:26783,0.690870071603326)
--(axis cs:26782,0.697966415438863)
--(axis cs:26781,0.691188932559797)
--(axis cs:26780,0.693239027622267)
--(axis cs:26779,0.693245631527557)
--(axis cs:26778,0.692933364078668)
--(axis cs:26777,0.687359491117977)
--(axis cs:26776,0.700670860503816)
--(axis cs:26775,0.699566225591778)
--(axis cs:26774,0.69977958114517)
--(axis cs:26773,0.697116938334917)
--(axis cs:26772,0.715039173873026)
--(axis cs:26771,0.68548600416442)
--(axis cs:26770,0.676433372787309)
--(axis cs:26769,0.675176554871584)
--(axis cs:26768,0.655726665617208)
--(axis cs:26767,0.632950609937583)
--(axis cs:26766,0.613023057733911)
--(axis cs:26765,0.63348712395694)
--(axis cs:26764,0.662466041221858)
--(axis cs:26763,0.673974666268453)
--(axis cs:26762,0.661952467707003)
--(axis cs:26761,0.666182057351106)
--(axis cs:26760,0.643828836621769)
--(axis cs:26759,0.644324775897426)
--(axis cs:26758,0.661227943068607)
--(axis cs:26757,0.665308631669028)
--(axis cs:26756,0.663062921944651)
--(axis cs:26755,0.662988778475031)
--(axis cs:26754,0.654452413067285)
--(axis cs:26753,0.662938299702261)
--(axis cs:26752,0.646982798336874)
--(axis cs:26751,0.646744973141159)
--(axis cs:26750,0.653913304803761)
--(axis cs:26749,0.639532404261578)
--(axis cs:26748,0.64148035455595)
--(axis cs:26747,0.682180871188778)
--(axis cs:26746,0.692114303443056)
--(axis cs:26745,0.673230523828383)
--(axis cs:26744,0.645076067510955)
--(axis cs:26743,0.630663548889284)
--(axis cs:26742,0.635755961494387)
--(axis cs:26741,0.640273300784018)
--(axis cs:26740,0.640770886693017)
--(axis cs:26739,0.668709616413234)
--(axis cs:26738,0.652753417413249)
--(axis cs:26737,0.649258873333672)
--(axis cs:26736,0.638124206913182)
--(axis cs:26735,0.639393491998337)
--(axis cs:26734,0.633715722971743)
--(axis cs:26733,0.639748558087198)
--(axis cs:26732,0.67419575559136)
--(axis cs:26731,0.68829998340621)
--(axis cs:26730,0.733377057748859)
--(axis cs:26729,0.733675883958295)
--(axis cs:26728,0.733904765699967)
--(axis cs:26727,0.697288874213737)
--(axis cs:26726,0.677866300238449)
--(axis cs:26725,0.679785916322219)
--(axis cs:26724,0.691784586567697)
--(axis cs:26723,0.692580228197491)
--(axis cs:26722,0.688417571443089)
--(axis cs:26721,0.695809178943051)
--(axis cs:26720,0.693851658260614)
--(axis cs:26719,0.665420130659073)
--(axis cs:26718,0.666814582728418)
--(axis cs:26717,0.678759014613365)
--(axis cs:26716,0.70755435776099)
--(axis cs:26715,0.709143987927498)
--(axis cs:26714,0.724169902048683)
--(axis cs:26713,0.715703388445116)
--(axis cs:26712,0.690438477591696)
--(axis cs:26711,0.687609405786266)
--(axis cs:26710,0.63547665546817)
--(axis cs:26709,0.635413198166361)
--(axis cs:26708,0.649339519326362)
--(axis cs:26707,0.649366833099543)
--(axis cs:26706,0.648059340855248)
--(axis cs:26705,0.654275620361106)
--(axis cs:26704,0.645324462719338)
--(axis cs:26703,0.645441335923952)
--(axis cs:26702,0.644837404675463)
--(axis cs:26701,0.636314565598815)
--(axis cs:26700,0.636411285100621)
--(axis cs:26699,0.637007043767748)
--(axis cs:26698,0.640983486126533)
--(axis cs:26697,0.634760322019931)
--(axis cs:26696,0.588105109799489)
--(axis cs:26695,0.582983052327132)
--(axis cs:26694,0.559037675222193)
--(axis cs:26693,0.551257525675225)
--(axis cs:26692,0.539057616742678)
--(axis cs:26691,0.549675711956522)
--(axis cs:26690,0.537835611297562)
--(axis cs:26689,0.572319785040466)
--(axis cs:26688,0.566136188040903)
--(axis cs:26687,0.586292633268999)
--(axis cs:26686,0.625308839853402)
--(axis cs:26685,0.63674878901762)
--(axis cs:26684,0.639586978610168)
--(axis cs:26683,0.646943894345278)
--(axis cs:26682,0.667379202486833)
--(axis cs:26681,0.666032430061846)
--(axis cs:26680,0.665894987634835)
--(axis cs:26679,0.702657004322224)
--(axis cs:26678,0.700363151262841)
--(axis cs:26677,0.697824157135761)
--(axis cs:26676,0.707506732575659)
--(axis cs:26675,0.705257073759008)
--(axis cs:26674,0.705629477138196)
--(axis cs:26673,0.709712052061234)
--(axis cs:26672,0.713522635087583)
--(axis cs:26671,0.697307929582931)
--(axis cs:26670,0.699358635254974)
--(axis cs:26669,0.682607395197871)
--(axis cs:26668,0.687499041104292)
--(axis cs:26667,0.680407295065174)
--(axis cs:26666,0.651204031992092)
--(axis cs:26665,0.629729426655191)
--(axis cs:26664,0.628699138857398)
--(axis cs:26663,0.630438941835792)
--(axis cs:26662,0.606876534576431)
--(axis cs:26661,0.599362752309868)
--(axis cs:26660,0.601777505962609)
--(axis cs:26659,0.544057908007799)
--(axis cs:26658,0.53984452861239)
--(axis cs:26657,0.532320095977747)
--(axis cs:26656,0.513676742298242)
--(axis cs:26655,0.516283180320799)
--(axis cs:26654,0.51974885132784)
--(axis cs:26653,0.523511490657892)
--(axis cs:26652,0.518466582060816)
--(axis cs:26651,0.516409105032365)
--(axis cs:26650,0.521822956880579)
--(axis cs:26649,0.528071376095394)
--(axis cs:26648,0.499209054334937)
--(axis cs:26647,0.490087854384966)
--(axis cs:26646,0.500874938314839)
--(axis cs:26645,0.507268285304685)
--(axis cs:26644,0.507952224580115)
--(axis cs:26643,0.501742348741901)
--(axis cs:26642,0.501071205887282)
--(axis cs:26641,0.496827441030809)
--(axis cs:26640,0.504307554195534)
--(axis cs:26639,0.508271205759231)
--(axis cs:26638,0.521675455802122)
--(axis cs:26637,0.525945635433826)
--(axis cs:26636,0.523564673751945)
--(axis cs:26635,0.524821961443363)
--(axis cs:26634,0.522233019205428)
--(axis cs:26633,0.523890631184358)
--(axis cs:26632,0.542335617931746)
--(axis cs:26631,0.546557394832534)
--(axis cs:26630,0.541576032896158)
--(axis cs:26629,0.528842551398221)
--(axis cs:26628,0.528891166785003)
--(axis cs:26627,0.524896061605537)
--(axis cs:26626,0.549046311535948)
--(axis cs:26625,0.545600580378177)
--(axis cs:26624,0.542837125532767)
--(axis cs:26623,0.541043933098404)
--(axis cs:26622,0.54907833590862)
--(axis cs:26621,0.554051956007963)
--(axis cs:26620,0.618392530281074)
--(axis cs:26619,0.61322395043799)
--(axis cs:26618,0.63859199891663)
--(axis cs:26617,0.664005965601048)
--(axis cs:26616,0.698232296086305)
--(axis cs:26615,0.720939002720612)
--(axis cs:26614,0.731870212489173)
--(axis cs:26613,0.728119594194092)
--(axis cs:26612,0.715355712097466)
--(axis cs:26611,0.716673754811258)
--(axis cs:26610,0.76558997250072)
--(axis cs:26609,0.763734626318467)
--(axis cs:26608,0.766416552627441)
--(axis cs:26607,0.779079925812481)
--(axis cs:26606,0.761206444361829)
--(axis cs:26605,0.762925188291516)
--(axis cs:26604,0.766070834243465)
--(axis cs:26603,0.76542251285845)
--(axis cs:26602,0.764193630461716)
--(axis cs:26601,0.760094129518204)
--(axis cs:26600,0.713245549187731)
--(axis cs:26599,0.759685539067881)
--(axis cs:26598,0.740784162579876)
--(axis cs:26597,0.748395527740894)
--(axis cs:26596,0.766260329521327)
--(axis cs:26595,0.747811341378598)
--(axis cs:26594,0.743797635902171)
--(axis cs:26593,0.759261854362283)
--(axis cs:26592,0.762024470779835)
--(axis cs:26591,0.771256219114283)
--(axis cs:26590,0.744875856984097)
--(axis cs:26589,0.744282627969371)
--(axis cs:26588,0.747380732980111)
--(axis cs:26587,0.74772894427299)
--(axis cs:26586,0.749947889347955)
--(axis cs:26585,0.791470291849565)
--(axis cs:26584,0.813471564899186)
--(axis cs:26583,0.814625475438931)
--(axis cs:26582,0.813991428942018)
--(axis cs:26581,0.818987128091377)
--(axis cs:26580,0.824052837796101)
--(axis cs:26579,0.789224387903199)
--(axis cs:26578,0.786419915493893)
--(axis cs:26577,0.770299013194993)
--(axis cs:26576,0.752930769501263)
--(axis cs:26575,0.753357255287849)
--(axis cs:26574,0.750325485468437)
--(axis cs:26573,0.73240040169366)
--(axis cs:26572,0.729146368445812)
--(axis cs:26571,0.760181601501154)
--(axis cs:26570,0.748831578353328)
--(axis cs:26569,0.792279464977505)
--(axis cs:26568,0.792114470648333)
--(axis cs:26567,0.785268935455554)
--(axis cs:26566,0.783892465681741)
--(axis cs:26565,0.745125598384899)
--(axis cs:26564,0.716825861908343)
--(axis cs:26563,0.720677457264599)
--(axis cs:26562,0.718650033469008)
--(axis cs:26561,0.711265370442516)
--(axis cs:26560,0.726963635515448)
--(axis cs:26559,0.722314241199293)
--(axis cs:26558,0.720814907208623)
--(axis cs:26557,0.718023451287991)
--(axis cs:26556,0.704862106733419)
--(axis cs:26555,0.703676873498332)
--(axis cs:26554,0.705167782139894)
--(axis cs:26553,0.713949130188069)
--(axis cs:26552,0.715417667148913)
--(axis cs:26551,0.661999041661705)
--(axis cs:26550,0.650014330770934)
--(axis cs:26549,0.58386221068777)
--(axis cs:26548,0.584199346019125)
--(axis cs:26547,0.588519740971328)
--(axis cs:26546,0.590101695814541)
--(axis cs:26545,0.617508442086555)
--(axis cs:26544,0.641419933088143)
--(axis cs:26543,0.630580286464955)
--(axis cs:26542,0.633210551238802)
--(axis cs:26541,0.629719773393815)
--(axis cs:26540,0.638079294917069)
--(axis cs:26539,0.649941030495658)
--(axis cs:26538,0.652427464696892)
--(axis cs:26537,0.639791770925982)
--(axis cs:26536,0.622443368474099)
--(axis cs:26535,0.628236639400842)
--(axis cs:26534,0.660079690893124)
--(axis cs:26533,0.652860920642478)
--(axis cs:26532,0.652302382787068)
--(axis cs:26531,0.652653552178104)
--(axis cs:26530,0.663058656850439)
--(axis cs:26529,0.663251157015521)
--(axis cs:26528,0.663836550518909)
--(axis cs:26527,0.661063783142689)
--(axis cs:26526,0.658440627470213)
--(axis cs:26525,0.645452686036581)
--(axis cs:26524,0.650713907158159)
--(axis cs:26523,0.674926989806801)
--(axis cs:26522,0.721720835827911)
--(axis cs:26521,0.760216617873885)
--(axis cs:26520,0.751113859909755)
--(axis cs:26519,0.785477850478806)
--(axis cs:26518,0.785211157215377)
--(axis cs:26517,0.788005867962321)
--(axis cs:26516,0.793438503025498)
--(axis cs:26515,0.79742456140486)
--(axis cs:26514,0.809091091062739)
--(axis cs:26513,0.807147233035899)
--(axis cs:26512,0.806586485809914)
--(axis cs:26511,0.80684805060126)
--(axis cs:26510,0.798086912125604)
--(axis cs:26509,0.833647294086651)
--(axis cs:26508,0.848375863190171)
--(axis cs:26507,0.876013213775808)
--(axis cs:26506,0.888120583346317)
--(axis cs:26505,0.877834975666362)
--(axis cs:26504,0.890633526768064)
--(axis cs:26503,0.875896030751736)
--(axis cs:26502,0.879059278227102)
--(axis cs:26501,0.857017939246042)
--(axis cs:26500,0.847131993856602)
--(axis cs:26499,0.805466053226761)
--(axis cs:26498,0.806416183924633)
--(axis cs:26497,0.806353043480004)
--(axis cs:26496,0.802036040481517)
--(axis cs:26495,0.812386009000422)
--(axis cs:26494,0.779477497024601)
--(axis cs:26493,0.776171085551952)
--(axis cs:26492,0.78587924398569)
--(axis cs:26491,0.8129050469935)
--(axis cs:26490,0.816701029486377)
--(axis cs:26489,0.78440593538543)
--(axis cs:26488,0.764764287936146)
--(axis cs:26487,0.755931104538048)
--(axis cs:26486,0.765947992777651)
--(axis cs:26485,0.769600406442282)
--(axis cs:26484,0.746734497981374)
--(axis cs:26483,0.747885745100304)
--(axis cs:26482,0.701479022972453)
--(axis cs:26481,0.692961078392553)
--(axis cs:26480,0.688966764143722)
--(axis cs:26479,0.710708431136419)
--(axis cs:26478,0.709420847606389)
--(axis cs:26477,0.730487590187765)
--(axis cs:26476,0.730342659514918)
--(axis cs:26475,0.710035624923417)
--(axis cs:26474,0.716732419862775)
--(axis cs:26473,0.712747632034027)
--(axis cs:26472,0.724185772651022)
--(axis cs:26471,0.701326503414449)
--(axis cs:26470,0.717223903106909)
--(axis cs:26469,0.714043329882161)
--(axis cs:26468,0.738553342544434)
--(axis cs:26467,0.712593235703639)
--(axis cs:26466,0.689342664125591)
--(axis cs:26465,0.684255007883492)
--(axis cs:26464,0.665378923053904)
--(axis cs:26463,0.661296335733909)
--(axis cs:26462,0.672978867429917)
--(axis cs:26461,0.679906840612786)
--(axis cs:26460,0.687587086200518)
--(axis cs:26459,0.702836470152066)
--(axis cs:26458,0.704415682873325)
--(axis cs:26457,0.672702621473517)
--(axis cs:26456,0.693586902345003)
--(axis cs:26455,0.714862045816444)
--(axis cs:26454,0.704464416853904)
--(axis cs:26453,0.704531474387184)
--(axis cs:26452,0.696242331033446)
--(axis cs:26451,0.694509451283052)
--(axis cs:26450,0.669213673008026)
--(axis cs:26449,0.667976270829813)
--(axis cs:26448,0.636944620436272)
--(axis cs:26447,0.638188534084712)
--(axis cs:26446,0.635671233714735)
--(axis cs:26445,0.660682369342758)
--(axis cs:26444,0.664489544242177)
--(axis cs:26443,0.689589381388255)
--(axis cs:26442,0.678278462747829)
--(axis cs:26441,0.703792055253143)
--(axis cs:26440,0.698945632346632)
--(axis cs:26439,0.673296496346753)
--(axis cs:26438,0.671403817165406)
--(axis cs:26437,0.670210731869655)
--(axis cs:26436,0.653238295924565)
--(axis cs:26435,0.680152819900787)
--(axis cs:26434,0.6846867638932)
--(axis cs:26433,0.684814012105673)
--(axis cs:26432,0.669047813773576)
--(axis cs:26431,0.716014254577653)
--(axis cs:26430,0.740048448728183)
--(axis cs:26429,0.759695431108913)
--(axis cs:26428,0.757214808023804)
--(axis cs:26427,0.771279334507363)
--(axis cs:26426,0.769978796289548)
--(axis cs:26425,0.753096947065646)
--(axis cs:26424,0.754152847078217)
--(axis cs:26423,0.732940154448105)
--(axis cs:26422,0.73795328309269)
--(axis cs:26421,0.724092792577308)
--(axis cs:26420,0.726414171517353)
--(axis cs:26419,0.718389464922894)
--(axis cs:26418,0.737545994363278)
--(axis cs:26417,0.757933998992633)
--(axis cs:26416,0.780268376305876)
--(axis cs:26415,0.744806049851289)
--(axis cs:26414,0.741363894646001)
--(axis cs:26413,0.782776670859178)
--(axis cs:26412,0.781724845957659)
--(axis cs:26411,0.746035300191338)
--(axis cs:26410,0.760901613386092)
--(axis cs:26409,0.743852217991055)
--(axis cs:26408,0.748785342877664)
--(axis cs:26407,0.735220886950364)
--(axis cs:26406,0.732871606245944)
--(axis cs:26405,0.733279977274891)
--(axis cs:26404,0.764977420880542)
--(axis cs:26403,0.766619551579163)
--(axis cs:26402,0.770778538235083)
--(axis cs:26401,0.779179728095809)
--(axis cs:26400,0.815519869686866)
--(axis cs:26399,0.813721017273879)
--(axis cs:26398,0.812324678600356)
--(axis cs:26397,0.792479111557367)
--(axis cs:26396,0.766968984044931)
--(axis cs:26395,0.767045233144054)
--(axis cs:26394,0.772586697553057)
--(axis cs:26393,0.726161016448587)
--(axis cs:26392,0.728112615009205)
--(axis cs:26391,0.742283113690088)
--(axis cs:26390,0.707646047704605)
--(axis cs:26389,0.70476764360393)
--(axis cs:26388,0.695181802961595)
--(axis cs:26387,0.69222661696791)
--(axis cs:26386,0.70136391980972)
--(axis cs:26385,0.730901142396468)
--(axis cs:26384,0.687896528536047)
--(axis cs:26383,0.714909723672253)
--(axis cs:26382,0.708938929780608)
--(axis cs:26381,0.681606822555868)
--(axis cs:26380,0.666477469637783)
--(axis cs:26379,0.681333672384064)
--(axis cs:26378,0.659418538864014)
--(axis cs:26377,0.671807937893574)
--(axis cs:26376,0.674711529591491)
--(axis cs:26375,0.697584516256182)
--(axis cs:26374,0.704643469294555)
--(axis cs:26373,0.702499597063335)
--(axis cs:26372,0.704952604406182)
--(axis cs:26371,0.708417095170595)
--(axis cs:26370,0.70503040989188)
--(axis cs:26369,0.708492485062472)
--(axis cs:26368,0.731073833933554)
--(axis cs:26367,0.73391213907761)
--(axis cs:26366,0.725859484462178)
--(axis cs:26365,0.724344331951804)
--(axis cs:26364,0.744442463032061)
--(axis cs:26363,0.72772031945776)
--(axis cs:26362,0.725482179633173)
--(axis cs:26361,0.721937793451801)
--(axis cs:26360,0.702696578318981)
--(axis cs:26359,0.690468101506924)
--(axis cs:26358,0.689374843843133)
--(axis cs:26357,0.73266753733119)
--(axis cs:26356,0.730342457117244)
--(axis cs:26355,0.716487317401219)
--(axis cs:26354,0.701449786907038)
--(axis cs:26353,0.717208307677478)
--(axis cs:26352,0.717482165537323)
--(axis cs:26351,0.70973692013067)
--(axis cs:26350,0.707696206706822)
--(axis cs:26349,0.706103897208829)
--(axis cs:26348,0.687569906841723)
--(axis cs:26347,0.686275123728906)
--(axis cs:26346,0.688951360584826)
--(axis cs:26345,0.67284162336749)
--(axis cs:26344,0.649365813238967)
--(axis cs:26343,0.671673973739524)
--(axis cs:26342,0.669314894634095)
--(axis cs:26341,0.669963844682441)
--(axis cs:26340,0.658564995932999)
--(axis cs:26339,0.685948323673851)
--(axis cs:26338,0.681669916097788)
--(axis cs:26337,0.621841443868303)
--(axis cs:26336,0.646080606098014)
--(axis cs:26335,0.641138707655512)
--(axis cs:26334,0.645183788216197)
--(axis cs:26333,0.638471414123299)
--(axis cs:26332,0.635670516885524)
--(axis cs:26331,0.639950631869467)
--(axis cs:26330,0.647400718588121)
--(axis cs:26329,0.648052554666691)
--(axis cs:26328,0.64643419345899)
--(axis cs:26327,0.645664557253075)
--(axis cs:26326,0.655210819812267)
--(axis cs:26325,0.650936172110463)
--(axis cs:26324,0.654441377911514)
--(axis cs:26323,0.626090646979892)
--(axis cs:26322,0.639185826773589)
--(axis cs:26321,0.653821085129579)
--(axis cs:26320,0.650395891458874)
--(axis cs:26319,0.623488940135767)
--(axis cs:26318,0.658068822304289)
--(axis cs:26317,0.662398406549604)
--(axis cs:26316,0.679612916826141)
--(axis cs:26315,0.679122891190416)
--(axis cs:26314,0.675936438737125)
--(axis cs:26313,0.675684178254988)
--(axis cs:26312,0.690954115334944)
--(axis cs:26311,0.711180640385967)
--(axis cs:26310,0.736928180315748)
--(axis cs:26309,0.739932822903621)
--(axis cs:26308,0.734959478610916)
--(axis cs:26307,0.733665447313177)
--(axis cs:26306,0.7409383279067)
--(axis cs:26305,0.737041347242398)
--(axis cs:26304,0.761529915476488)
--(axis cs:26303,0.760041310529075)
--(axis cs:26302,0.752851669042384)
--(axis cs:26301,0.750279644040622)
--(axis cs:26300,0.752275510689694)
--(axis cs:26299,0.757171859524651)
--(axis cs:26298,0.73253843638759)
--(axis cs:26297,0.741686278446007)
--(axis cs:26296,0.738751573561131)
--(axis cs:26295,0.742701620325553)
--(axis cs:26294,0.74369659904798)
--(axis cs:26293,0.735809244070018)
--(axis cs:26292,0.75940231899362)
--(axis cs:26291,0.731918623183948)
--(axis cs:26290,0.715905619583592)
--(axis cs:26289,0.71326825644154)
--(axis cs:26288,0.720824122524829)
--(axis cs:26287,0.741631947035964)
--(axis cs:26286,0.740327337666475)
--(axis cs:26285,0.765411592161468)
--(axis cs:26284,0.745131456109366)
--(axis cs:26283,0.746496208035187)
--(axis cs:26282,0.747392441123802)
--(axis cs:26281,0.741387980722392)
--(axis cs:26280,0.756825921295279)
--(axis cs:26279,0.755084329772688)
--(axis cs:26278,0.756584269880627)
--(axis cs:26277,0.748578598974705)
--(axis cs:26276,0.724251216307034)
--(axis cs:26275,0.759796758534872)
--(axis cs:26274,0.766518271715076)
--(axis cs:26273,0.766529826662253)
--(axis cs:26272,0.746093955775913)
--(axis cs:26271,0.748383192707312)
--(axis cs:26270,0.735650874200396)
--(axis cs:26269,0.737542151990743)
--(axis cs:26268,0.742481018476323)
--(axis cs:26267,0.744343289183524)
--(axis cs:26266,0.737468335665699)
--(axis cs:26265,0.708336105707333)
--(axis cs:26264,0.708057570178011)
--(axis cs:26263,0.730118490476706)
--(axis cs:26262,0.729024253503949)
--(axis cs:26261,0.729397040844582)
--(axis cs:26260,0.709882371389568)
--(axis cs:26259,0.708733856066763)
--(axis cs:26258,0.71182659476625)
--(axis cs:26257,0.707679119547939)
--(axis cs:26256,0.701584549650378)
--(axis cs:26255,0.659098073121563)
--(axis cs:26254,0.656251036168435)
--(axis cs:26253,0.678199851788343)
--(axis cs:26252,0.662726837307697)
--(axis cs:26251,0.655942635483054)
--(axis cs:26250,0.654328925272052)
--(axis cs:26249,0.703883237949632)
--(axis cs:26248,0.709378042087966)
--(axis cs:26247,0.687517370969629)
--(axis cs:26246,0.681737164046978)
--(axis cs:26245,0.695987530870877)
--(axis cs:26244,0.695229244634248)
--(axis cs:26243,0.681401870301896)
--(axis cs:26242,0.700471071303396)
--(axis cs:26241,0.702816770657354)
--(axis cs:26240,0.706681028383815)
--(axis cs:26239,0.707916512241148)
--(axis cs:26238,0.705936683947436)
--(axis cs:26237,0.70702325932361)
--(axis cs:26236,0.707812002238952)
--(axis cs:26235,0.716797747655191)
--(axis cs:26234,0.710094260826743)
--(axis cs:26233,0.7003974199789)
--(axis cs:26232,0.700883545471)
--(axis cs:26231,0.700630125014207)
--(axis cs:26230,0.732756520315378)
--(axis cs:26229,0.683643635391883)
--(axis cs:26228,0.704871419014456)
--(axis cs:26227,0.713703776399247)
--(axis cs:26226,0.71578064933566)
--(axis cs:26225,0.703639839288135)
--(axis cs:26224,0.6991184426624)
--(axis cs:26223,0.701716530319134)
--(axis cs:26222,0.688816052502973)
--(axis cs:26221,0.686486199612406)
--(axis cs:26220,0.681327692757525)
--(axis cs:26219,0.677740791771866)
--(axis cs:26218,0.680977441540884)
--(axis cs:26217,0.678999771803613)
--(axis cs:26216,0.684878832784958)
--(axis cs:26215,0.688522474380197)
--(axis cs:26214,0.692346358450927)
--(axis cs:26213,0.694548852721888)
--(axis cs:26212,0.697587511044519)
--(axis cs:26211,0.705763094823087)
--(axis cs:26210,0.675732367679697)
--(axis cs:26209,0.675850703643488)
--(axis cs:26208,0.661361331821443)
--(axis cs:26207,0.646691270066064)
--(axis cs:26206,0.640844933575815)
--(axis cs:26205,0.646333968287028)
--(axis cs:26204,0.663699405926071)
--(axis cs:26203,0.649740029082922)
--(axis cs:26202,0.645678251236284)
--(axis cs:26201,0.650909846751936)
--(axis cs:26200,0.652400941471211)
--(axis cs:26199,0.657158504697648)
--(axis cs:26198,0.660774770630604)
--(axis cs:26197,0.660796966610966)
--(axis cs:26196,0.656333543707655)
--(axis cs:26195,0.638060525398996)
--(axis cs:26194,0.635763319973768)
--(axis cs:26193,0.625601758299014)
--(axis cs:26192,0.660265344656735)
--(axis cs:26191,0.653111174132515)
--(axis cs:26190,0.688719383082267)
--(axis cs:26189,0.692483779123979)
--(axis cs:26188,0.665384832693755)
--(axis cs:26187,0.665711341095797)
--(axis cs:26186,0.670810873997767)
--(axis cs:26185,0.686855330684743)
--(axis cs:26184,0.671156713457536)
--(axis cs:26183,0.678846166583262)
--(axis cs:26182,0.681907239493648)
--(axis cs:26181,0.676078438052826)
--(axis cs:26180,0.676393056354715)
--(axis cs:26179,0.672259738855339)
--(axis cs:26178,0.684003331301729)
--(axis cs:26177,0.686502173407647)
--(axis cs:26176,0.701600666276271)
--(axis cs:26175,0.704270806048323)
--(axis cs:26174,0.706935763241117)
--(axis cs:26173,0.726740728192002)
--(axis cs:26172,0.695794739979978)
--(axis cs:26171,0.695790057588481)
--(axis cs:26170,0.652270501247167)
--(axis cs:26169,0.649218359477203)
--(axis cs:26168,0.670060126728817)
--(axis cs:26167,0.672213190433633)
--(axis cs:26166,0.676345110235333)
--(axis cs:26165,0.678948870669454)
--(axis cs:26164,0.67250791033248)
--(axis cs:26163,0.666287691777824)
--(axis cs:26162,0.663192347412181)
--(axis cs:26161,0.675319716596804)
--(axis cs:26160,0.683208315194936)
--(axis cs:26159,0.680236965070097)
--(axis cs:26158,0.669310061304343)
--(axis cs:26157,0.693057627866749)
--(axis cs:26156,0.689656715814105)
--(axis cs:26155,0.696747521851119)
--(axis cs:26154,0.699475309264603)
--(axis cs:26153,0.674459688965864)
--(axis cs:26152,0.671779101660889)
--(axis cs:26151,0.679297734856645)
--(axis cs:26150,0.692486076336971)
--(axis cs:26149,0.691243186368392)
--(axis cs:26148,0.698291058409163)
--(axis cs:26147,0.698415294772032)
--(axis cs:26146,0.688649479819526)
--(axis cs:26145,0.671142829523512)
--(axis cs:26144,0.670030852044127)
--(axis cs:26143,0.669982838102715)
--(axis cs:26142,0.670412195577531)
--(axis cs:26141,0.682194274437458)
--(axis cs:26140,0.669163936700106)
--(axis cs:26139,0.665662763125007)
--(axis cs:26138,0.673067148213395)
--(axis cs:26137,0.644974540938625)
--(axis cs:26136,0.623578246771535)
--(axis cs:26135,0.666036991697946)
--(axis cs:26134,0.662970734407509)
--(axis cs:26133,0.703035897763793)
--(axis cs:26132,0.714048572871136)
--(axis cs:26131,0.710468260180026)
--(axis cs:26130,0.69682650237848)
--(axis cs:26129,0.721618834505821)
--(axis cs:26128,0.695588269220717)
--(axis cs:26127,0.696656507036521)
--(axis cs:26126,0.701053093697987)
--(axis cs:26125,0.696521315725878)
--(axis cs:26124,0.696463811686528)
--(axis cs:26123,0.696492757755317)
--(axis cs:26122,0.696003986452973)
--(axis cs:26121,0.667437610549557)
--(axis cs:26120,0.677285557754586)
--(axis cs:26119,0.692466160047695)
--(axis cs:26118,0.707798137195834)
--(axis cs:26117,0.704123423881109)
--(axis cs:26116,0.718059741706804)
--(axis cs:26115,0.672479891114396)
--(axis cs:26114,0.66640628031387)
--(axis cs:26113,0.630167682611223)
--(axis cs:26112,0.613681391896108)
--(axis cs:26111,0.616929572724208)
--(axis cs:26110,0.631950568917379)
--(axis cs:26109,0.613863441626358)
--(axis cs:26108,0.649885307067394)
--(axis cs:26107,0.657153648956351)
--(axis cs:26106,0.705541949441039)
--(axis cs:26105,0.708601417215543)
--(axis cs:26104,0.708575831622574)
--(axis cs:26103,0.724969647255306)
--(axis cs:26102,0.76364732648351)
--(axis cs:26101,0.766249387028541)
--(axis cs:26100,0.762278746078033)
--(axis cs:26099,0.771655309805966)
--(axis cs:26098,0.782133931223784)
--(axis cs:26097,0.788395385223107)
--(axis cs:26096,0.781926265297246)
--(axis cs:26095,0.781275713064428)
--(axis cs:26094,0.779370020520017)
--(axis cs:26093,0.77786324419004)
--(axis cs:26092,0.777855091360726)
--(axis cs:26091,0.78815717548485)
--(axis cs:26090,0.791703160293955)
--(axis cs:26089,0.786854845404508)
--(axis cs:26088,0.765267815266396)
--(axis cs:26087,0.760322873710588)
--(axis cs:26086,0.717492006809917)
--(axis cs:26085,0.712048016130076)
--(axis cs:26084,0.714701574786035)
--(axis cs:26083,0.737661876462181)
--(axis cs:26082,0.701196232228279)
--(axis cs:26081,0.709553038711015)
--(axis cs:26080,0.709540214992709)
--(axis cs:26079,0.705424667800002)
--(axis cs:26078,0.682346390278199)
--(axis cs:26077,0.692632069202615)
--(axis cs:26076,0.694764529326834)
--(axis cs:26075,0.693595243113846)
--(axis cs:26074,0.701004462389021)
--(axis cs:26073,0.729881359738063)
--(axis cs:26072,0.732921514341383)
--(axis cs:26071,0.71213681422308)
--(axis cs:26070,0.708161879716072)
--(axis cs:26069,0.70526175840242)
--(axis cs:26068,0.704545182839901)
--(axis cs:26067,0.699546106109569)
--(axis cs:26066,0.74235139735553)
--(axis cs:26065,0.751083334674511)
--(axis cs:26064,0.758437351055121)
--(axis cs:26063,0.720424444379315)
--(axis cs:26062,0.744899571970708)
--(axis cs:26061,0.741913982136042)
--(axis cs:26060,0.746932325609732)
--(axis cs:26059,0.726058988207437)
--(axis cs:26058,0.713168432831864)
--(axis cs:26057,0.685474467015085)
--(axis cs:26056,0.685347937451931)
--(axis cs:26055,0.690306532484578)
--(axis cs:26054,0.719391381227471)
--(axis cs:26053,0.6984603654345)
--(axis cs:26052,0.716265873416732)
--(axis cs:26051,0.716918605539649)
--(axis cs:26050,0.716476303408617)
--(axis cs:26049,0.717351623360551)
--(axis cs:26048,0.739956668515165)
--(axis cs:26047,0.777641013809623)
--(axis cs:26046,0.741619998163882)
--(axis cs:26045,0.773812885300843)
--(axis cs:26044,0.773151373564439)
--(axis cs:26043,0.769270618486283)
--(axis cs:26042,0.757784810812333)
--(axis cs:26041,0.754213773035995)
--(axis cs:26040,0.749316609705771)
--(axis cs:26039,0.78480732979071)
--(axis cs:26038,0.788029714834224)
--(axis cs:26037,0.79441603685779)
--(axis cs:26036,0.793105463634734)
--(axis cs:26035,0.797965049662695)
--(axis cs:26034,0.77236806376303)
--(axis cs:26033,0.767252032951804)
--(axis cs:26032,0.749263058344144)
--(axis cs:26031,0.760184118388907)
--(axis cs:26030,0.7536946113933)
--(axis cs:26029,0.754399273006573)
--(axis cs:26028,0.749223799193227)
--(axis cs:26027,0.717913656802206)
--(axis cs:26026,0.713873161551638)
--(axis cs:26025,0.700120330084381)
--(axis cs:26024,0.688809308104037)
--(axis cs:26023,0.686146564456102)
--(axis cs:26022,0.689231749486337)
--(axis cs:26021,0.717515225428768)
--(axis cs:26020,0.717599301951536)
--(axis cs:26019,0.674888425874136)
--(axis cs:26018,0.702304223562281)
--(axis cs:26017,0.692930186258624)
--(axis cs:26016,0.692595031361914)
--(axis cs:26015,0.693192946718005)
--(axis cs:26014,0.71672754697697)
--(axis cs:26013,0.755777671996445)
--(axis cs:26012,0.76813296930379)
--(axis cs:26011,0.756579544903422)
--(axis cs:26010,0.78255851363798)
--(axis cs:26009,0.78245100486352)
--(axis cs:26008,0.771668118808399)
--(axis cs:26007,0.772145046502378)
--(axis cs:26006,0.785148930666984)
--(axis cs:26005,0.765131481971548)
--(axis cs:26004,0.778828056316603)
--(axis cs:26003,0.778694118290987)
--(axis cs:26002,0.766857035289635)
--(axis cs:26001,0.737383300028652)
--(axis cs:26000,0.739255379520999)
--(axis cs:25999,0.739264944356517)
--(axis cs:25998,0.71722758798294)
--(axis cs:25997,0.717239625015793)
--(axis cs:25996,0.725820468685661)
--(axis cs:25995,0.721786835085696)
--(axis cs:25994,0.703205569438503)
--(axis cs:25993,0.656604136210351)
--(axis cs:25992,0.647725791728342)
--(axis cs:25991,0.649594916970707)
--(axis cs:25990,0.627382903265105)
--(axis cs:25989,0.650893805198941)
--(axis cs:25988,0.646198554500774)
--(axis cs:25987,0.635278096406471)
--(axis cs:25986,0.624317049250541)
--(axis cs:25985,0.619963581338719)
--(axis cs:25984,0.599172306179315)
--(axis cs:25983,0.606778145752592)
--(axis cs:25982,0.629890493008244)
--(axis cs:25981,0.636391727019916)
--(axis cs:25980,0.655737308863281)
--(axis cs:25979,0.672875447256757)
--(axis cs:25978,0.665256569012824)
--(axis cs:25977,0.665482449764498)
--(axis cs:25976,0.659585118699961)
--(axis cs:25975,0.677908892445676)
--(axis cs:25974,0.678638573794121)
--(axis cs:25973,0.729172044331488)
--(axis cs:25972,0.726626778738627)
--(axis cs:25971,0.725288707145455)
--(axis cs:25970,0.719370113533128)
--(axis cs:25969,0.701358665964455)
--(axis cs:25968,0.712291182837389)
--(axis cs:25967,0.7179449244598)
--(axis cs:25966,0.739333805589363)
--(axis cs:25965,0.742306731342788)
--(axis cs:25964,0.746711691380904)
--(axis cs:25963,0.743357205157578)
--(axis cs:25962,0.728366257260204)
--(axis cs:25961,0.735609166599341)
--(axis cs:25960,0.719444588328472)
--(axis cs:25959,0.70626444812676)
--(axis cs:25958,0.710673397090735)
--(axis cs:25957,0.706818283260023)
--(axis cs:25956,0.716465910696905)
--(axis cs:25955,0.709434622753099)
--(axis cs:25954,0.703881277122805)
--(axis cs:25953,0.648357418952574)
--(axis cs:25952,0.664507840022424)
--(axis cs:25951,0.665840034002623)
--(axis cs:25950,0.675404998841696)
--(axis cs:25949,0.672307932581806)
--(axis cs:25948,0.684661851660407)
--(axis cs:25947,0.675493547304876)
--(axis cs:25946,0.640931227896003)
--(axis cs:25945,0.639559573650084)
--(axis cs:25944,0.630522912831823)
--(axis cs:25943,0.631711346357827)
--(axis cs:25942,0.658542318347759)
--(axis cs:25941,0.670663666250032)
--(axis cs:25940,0.681585259033054)
--(axis cs:25939,0.687283475442581)
--(axis cs:25938,0.683834380365547)
--(axis cs:25937,0.729731619067587)
--(axis cs:25936,0.758922212483051)
--(axis cs:25935,0.744261442023356)
--(axis cs:25934,0.765460337417885)
--(axis cs:25933,0.761677107529958)
--(axis cs:25932,0.772062940765068)
--(axis cs:25931,0.772655074990133)
--(axis cs:25930,0.765313232378587)
--(axis cs:25929,0.76571135518133)
--(axis cs:25928,0.750679152527848)
--(axis cs:25927,0.770851033756356)
--(axis cs:25926,0.772174060311134)
--(axis cs:25925,0.773989479625138)
--(axis cs:25924,0.777802704725299)
--(axis cs:25923,0.778518699737391)
--(axis cs:25922,0.764595015433401)
--(axis cs:25921,0.757149594270886)
--(axis cs:25920,0.750511273738984)
--(axis cs:25919,0.748263432121903)
--(axis cs:25918,0.749681672332017)
--(axis cs:25917,0.704712628250434)
--(axis cs:25916,0.712275552969149)
--(axis cs:25915,0.733364768932988)
--(axis cs:25914,0.707562737140595)
--(axis cs:25913,0.703403222854037)
--(axis cs:25912,0.679895555988595)
--(axis cs:25911,0.675446459971204)
--(axis cs:25910,0.686161753725516)
--(axis cs:25909,0.694413332973838)
--(axis cs:25908,0.687526703777305)
--(axis cs:25907,0.681684058611131)
--(axis cs:25906,0.685125462207216)
--(axis cs:25905,0.686189960127345)
--(axis cs:25904,0.680816359117743)
--(axis cs:25903,0.681606156954135)
--(axis cs:25902,0.680408921551014)
--(axis cs:25901,0.688324528455647)
--(axis cs:25900,0.689108174899125)
--(axis cs:25899,0.685575176386782)
--(axis cs:25898,0.703238404672842)
--(axis cs:25897,0.708205506779058)
--(axis cs:25896,0.672395004268546)
--(axis cs:25895,0.655736290408423)
--(axis cs:25894,0.657423140604599)
--(axis cs:25893,0.658447857196217)
--(axis cs:25892,0.658711954178711)
--(axis cs:25891,0.657243467426846)
--(axis cs:25890,0.654453400811605)
--(axis cs:25889,0.66788117489334)
--(axis cs:25888,0.671024986322559)
--(axis cs:25887,0.650728453092295)
--(axis cs:25886,0.647568231535232)
--(axis cs:25885,0.653905964091086)
--(axis cs:25884,0.662263751467488)
--(axis cs:25883,0.67088492360489)
--(axis cs:25882,0.667947334942111)
--(axis cs:25881,0.695509212273898)
--(axis cs:25880,0.746611772485031)
--(axis cs:25879,0.749003855170639)
--(axis cs:25878,0.749404070842469)
--(axis cs:25877,0.745447193141043)
--(axis cs:25876,0.72768582881005)
--(axis cs:25875,0.753258766640945)
--(axis cs:25874,0.75136572573709)
--(axis cs:25873,0.770656979466253)
--(axis cs:25872,0.774414909701537)
--(axis cs:25871,0.78735593409292)
--(axis cs:25870,0.777644986888384)
--(axis cs:25869,0.769322855778088)
--(axis cs:25868,0.76837209725413)
--(axis cs:25867,0.76084947965046)
--(axis cs:25866,0.760516931508838)
--(axis cs:25865,0.767378423855807)
--(axis cs:25864,0.798477617563064)
--(axis cs:25863,0.830124918996577)
--(axis cs:25862,0.844123588454805)
--(axis cs:25861,0.811605311169543)
--(axis cs:25860,0.774041739565585)
--(axis cs:25859,0.771417616297516)
--(axis cs:25858,0.773798767076791)
--(axis cs:25857,0.775112780059495)
--(axis cs:25856,0.77416778797765)
--(axis cs:25855,0.766467115540925)
--(axis cs:25854,0.777830785769162)
--(axis cs:25853,0.775346965203353)
--(axis cs:25852,0.776334362031634)
--(axis cs:25851,0.769989168657651)
--(axis cs:25850,0.802240692356324)
--(axis cs:25849,0.826055279519452)
--(axis cs:25848,0.826774361058663)
--(axis cs:25847,0.830580296845603)
--(axis cs:25846,0.848362774063887)
--(axis cs:25845,0.853054939104424)
--(axis cs:25844,0.837746743562038)
--(axis cs:25843,0.837288116989993)
--(axis cs:25842,0.81853748970056)
--(axis cs:25841,0.824735353839294)
--(axis cs:25840,0.827310835266573)
--(axis cs:25839,0.83015709953575)
--(axis cs:25838,0.82309595307576)
--(axis cs:25837,0.826614330430717)
--(axis cs:25836,0.829516649249804)
--(axis cs:25835,0.816941342062124)
--(axis cs:25834,0.814436439232018)
--(axis cs:25833,0.811520069935158)
--(axis cs:25832,0.816712838089224)
--(axis cs:25831,0.84581257494717)
--(axis cs:25830,0.824966349920437)
--(axis cs:25829,0.794738201150972)
--(axis cs:25828,0.795838106295581)
--(axis cs:25827,0.788011384490973)
--(axis cs:25826,0.768567396484875)
--(axis cs:25825,0.765474309662022)
--(axis cs:25824,0.746473603038955)
--(axis cs:25823,0.70255332705793)
--(axis cs:25822,0.702324597632094)
--(axis cs:25821,0.7145905820681)
--(axis cs:25820,0.711503685298621)
--(axis cs:25819,0.716611479130216)
--(axis cs:25818,0.712528124899806)
--(axis cs:25817,0.702190903957682)
--(axis cs:25816,0.709487190963493)
--(axis cs:25815,0.708323322033548)
--(axis cs:25814,0.707294944458037)
--(axis cs:25813,0.744233794477667)
--(axis cs:25812,0.736862774473826)
--(axis cs:25811,0.694668344940518)
--(axis cs:25810,0.677420158101237)
--(axis cs:25809,0.694178133774614)
--(axis cs:25808,0.700821040546827)
--(axis cs:25807,0.701806737559452)
--(axis cs:25806,0.71088124278138)
--(axis cs:25805,0.691660341544961)
--(axis cs:25804,0.696581929691911)
--(axis cs:25803,0.699330156951494)
--(axis cs:25802,0.698771832899835)
--(axis cs:25801,0.680727537300447)
--(axis cs:25800,0.701171571654466)
--(axis cs:25799,0.730476231811678)
--(axis cs:25798,0.730311522414817)
--(axis cs:25797,0.739360190955462)
--(axis cs:25796,0.761006474728543)
--(axis cs:25795,0.760800794192407)
--(axis cs:25794,0.753424790591548)
--(axis cs:25793,0.73735354603443)
--(axis cs:25792,0.767935736072691)
--(axis cs:25791,0.775978216704083)
--(axis cs:25790,0.793558507786839)
--(axis cs:25789,0.79189781058443)
--(axis cs:25788,0.783087892307455)
--(axis cs:25787,0.783882333035791)
--(axis cs:25786,0.764465827493829)
--(axis cs:25785,0.76728262970787)
--(axis cs:25784,0.756677876503409)
--(axis cs:25783,0.761111183736206)
--(axis cs:25782,0.777456186138114)
--(axis cs:25781,0.780983063864687)
--(axis cs:25780,0.764000764067076)
--(axis cs:25779,0.721869883282334)
--(axis cs:25778,0.721723567095292)
--(axis cs:25777,0.717437981228663)
--(axis cs:25776,0.686941057940127)
--(axis cs:25775,0.687483889599722)
--(axis cs:25774,0.696329908115128)
--(axis cs:25773,0.66935154284756)
--(axis cs:25772,0.617315700157718)
--(axis cs:25771,0.61007210721838)
--(axis cs:25770,0.583209405833625)
--(axis cs:25769,0.567083208743356)
--(axis cs:25768,0.59311699390622)
--(axis cs:25767,0.591423508727327)
--(axis cs:25766,0.642018013841529)
--(axis cs:25765,0.66973410549739)
--(axis cs:25764,0.668545193694683)
--(axis cs:25763,0.70306788633698)
--(axis cs:25762,0.68005658909834)
--(axis cs:25761,0.676593770866869)
--(axis cs:25760,0.711314016567323)
--(axis cs:25759,0.726559106725949)
--(axis cs:25758,0.726809585932)
--(axis cs:25757,0.734198685421172)
--(axis cs:25756,0.735599614489687)
--(axis cs:25755,0.735909483194195)
--(axis cs:25754,0.735660505742993)
--(axis cs:25753,0.736177370004722)
--(axis cs:25752,0.738537241056222)
--(axis cs:25751,0.763989834068614)
--(axis cs:25750,0.774445688307177)
--(axis cs:25749,0.771322327912879)
--(axis cs:25748,0.793187306207938)
--(axis cs:25747,0.818536955259613)
--(axis cs:25746,0.797055809112061)
--(axis cs:25745,0.817162644211521)
--(axis cs:25744,0.820603661814514)
--(axis cs:25743,0.795220136938872)
--(axis cs:25742,0.7997803872554)
--(axis cs:25741,0.799751394121571)
--(axis cs:25740,0.771773171686045)
--(axis cs:25739,0.764979817006031)
--(axis cs:25738,0.760858662137064)
--(axis cs:25737,0.762128601301337)
--(axis cs:25736,0.773161551079211)
--(axis cs:25735,0.77686442892311)
--(axis cs:25734,0.791287732299081)
--(axis cs:25733,0.787388615350465)
--(axis cs:25732,0.787170425364494)
--(axis cs:25731,0.779698961492846)
--(axis cs:25730,0.778318447142955)
--(axis cs:25729,0.817340892234257)
--(axis cs:25728,0.786408419098149)
--(axis cs:25727,0.765208480863879)
--(axis cs:25726,0.763232258316172)
--(axis cs:25725,0.733280542373941)
--(axis cs:25724,0.729211854841988)
--(axis cs:25723,0.729877027425973)
--(axis cs:25722,0.722082934132022)
--(axis cs:25721,0.722332595983528)
--(axis cs:25720,0.736441761366948)
--(axis cs:25719,0.774980871738968)
--(axis cs:25718,0.775936200226189)
--(axis cs:25717,0.779664587346367)
--(axis cs:25716,0.763718912505998)
--(axis cs:25715,0.758132580404149)
--(axis cs:25714,0.739648741835711)
--(axis cs:25713,0.781504523749101)
--(axis cs:25712,0.790801149729649)
--(axis cs:25711,0.780455629640855)
--(axis cs:25710,0.779908971445981)
--(axis cs:25709,0.744936782261858)
--(axis cs:25708,0.76758155813646)
--(axis cs:25707,0.762871757549552)
--(axis cs:25706,0.762135474383834)
--(axis cs:25705,0.74783359467843)
--(axis cs:25704,0.764646563147722)
--(axis cs:25703,0.770737919915602)
--(axis cs:25702,0.783494430766458)
--(axis cs:25701,0.784578334344079)
--(axis cs:25700,0.775802881175987)
--(axis cs:25699,0.740410458298421)
--(axis cs:25698,0.739612760647705)
--(axis cs:25697,0.734712474236093)
--(axis cs:25696,0.747310499816451)
--(axis cs:25695,0.754321677536448)
--(axis cs:25694,0.751365889893034)
--(axis cs:25693,0.747791673271163)
--(axis cs:25692,0.779991534579101)
--(axis cs:25691,0.781158415460339)
--(axis cs:25690,0.783942684695538)
--(axis cs:25689,0.812052475080248)
--(axis cs:25688,0.792023529049091)
--(axis cs:25687,0.785752110998459)
--(axis cs:25686,0.782182246883328)
--(axis cs:25685,0.780763159330311)
--(axis cs:25684,0.763143824569594)
--(axis cs:25683,0.770359975790004)
--(axis cs:25682,0.758032529874818)
--(axis cs:25681,0.78087791081866)
--(axis cs:25680,0.776807990349771)
--(axis cs:25679,0.766188419369443)
--(axis cs:25678,0.781238295169102)
--(axis cs:25677,0.791523097524675)
--(axis cs:25676,0.795643964004177)
--(axis cs:25675,0.792074836726507)
--(axis cs:25674,0.803214315680655)
--(axis cs:25673,0.77103827338679)
--(axis cs:25672,0.731971517522575)
--(axis cs:25671,0.732287712436352)
--(axis cs:25670,0.727018315882728)
--(axis cs:25669,0.708129261977855)
--(axis cs:25668,0.712070220210381)
--(axis cs:25667,0.711875257783508)
--(axis cs:25666,0.729768160410727)
--(axis cs:25665,0.729642682925461)
--(axis cs:25664,0.748766559203928)
--(axis cs:25663,0.74823997155241)
--(axis cs:25662,0.749500026999895)
--(axis cs:25661,0.730749863288356)
--(axis cs:25660,0.771102252094751)
--(axis cs:25659,0.770188710259636)
--(axis cs:25658,0.761575422086898)
--(axis cs:25657,0.794023797562504)
--(axis cs:25656,0.784690284000724)
--(axis cs:25655,0.784842387399444)
--(axis cs:25654,0.783986188900788)
--(axis cs:25653,0.784663173815478)
--(axis cs:25652,0.783293137337902)
--(axis cs:25651,0.77802702375875)
--(axis cs:25650,0.793239181964472)
--(axis cs:25649,0.784185246140776)
--(axis cs:25648,0.780647861224469)
--(axis cs:25647,0.779252188403089)
--(axis cs:25646,0.775221651273114)
--(axis cs:25645,0.766550435484765)
--(axis cs:25644,0.748219411452502)
--(axis cs:25643,0.749844704269134)
--(axis cs:25642,0.75002057685395)
--(axis cs:25641,0.746215962655234)
--(axis cs:25640,0.714444007454019)
--(axis cs:25639,0.703130544200593)
--(axis cs:25638,0.706543292428579)
--(axis cs:25637,0.699347481129511)
--(axis cs:25636,0.723451345184237)
--(axis cs:25635,0.751045328281599)
--(axis cs:25634,0.741833106264191)
--(axis cs:25633,0.761398636226682)
--(axis cs:25632,0.767663535509331)
--(axis cs:25631,0.766410012613803)
--(axis cs:25630,0.743212839726848)
--(axis cs:25629,0.77000919194811)
--(axis cs:25628,0.788056125452237)
--(axis cs:25627,0.792867092086422)
--(axis cs:25626,0.797059467148664)
--(axis cs:25625,0.799340753477451)
--(axis cs:25624,0.797232771225013)
--(axis cs:25623,0.791297655268728)
--(axis cs:25622,0.791073089055127)
--(axis cs:25621,0.782535553220793)
--(axis cs:25620,0.776615211873399)
--(axis cs:25619,0.777572801266634)
--(axis cs:25618,0.78315771084118)
--(axis cs:25617,0.753406949414499)
--(axis cs:25616,0.734921979906793)
--(axis cs:25615,0.70805218288469)
--(axis cs:25614,0.71132139244278)
--(axis cs:25613,0.685963484275217)
--(axis cs:25612,0.67712670011378)
--(axis cs:25611,0.678384201545188)
--(axis cs:25610,0.679233052770309)
--(axis cs:25609,0.631615610540323)
--(axis cs:25608,0.625247322224599)
--(axis cs:25607,0.621216728830755)
--(axis cs:25606,0.627396511679084)
--(axis cs:25605,0.619677279540241)
--(axis cs:25604,0.631087108667184)
--(axis cs:25603,0.654969108721622)
--(axis cs:25602,0.685582676757349)
--(axis cs:25601,0.678789489242399)
--(axis cs:25600,0.695555421747846)
--(axis cs:25599,0.706182350947036)
--(axis cs:25598,0.704362240159933)
--(axis cs:25597,0.713173524196959)
--(axis cs:25596,0.713988104220272)
--(axis cs:25595,0.719709406576845)
--(axis cs:25594,0.725510787069326)
--(axis cs:25593,0.737487796544817)
--(axis cs:25592,0.74497747008115)
--(axis cs:25591,0.784116659580879)
--(axis cs:25590,0.797776850398152)
--(axis cs:25589,0.796801247635236)
--(axis cs:25588,0.786768790002355)
--(axis cs:25587,0.784164152343894)
--(axis cs:25586,0.762847261688583)
--(axis cs:25585,0.763461699777073)
--(axis cs:25584,0.759642152714815)
--(axis cs:25583,0.74319980395278)
--(axis cs:25582,0.715320204237038)
--(axis cs:25581,0.715484860158693)
--(axis cs:25580,0.715804556232804)
--(axis cs:25579,0.752919146116155)
--(axis cs:25578,0.757636402223708)
--(axis cs:25577,0.764304639813359)
--(axis cs:25576,0.767279516864218)
--(axis cs:25575,0.756789399069813)
--(axis cs:25574,0.759704163011401)
--(axis cs:25573,0.757501366402116)
--(axis cs:25572,0.750763289057942)
--(axis cs:25571,0.715302651122205)
--(axis cs:25570,0.694530482166472)
--(axis cs:25569,0.712977977470356)
--(axis cs:25568,0.717789386947951)
--(axis cs:25567,0.719978085809764)
--(axis cs:25566,0.722519517943192)
--(axis cs:25565,0.743667281688517)
--(axis cs:25564,0.739424100902973)
--(axis cs:25563,0.761120243193787)
--(axis cs:25562,0.794417193150024)
--(axis cs:25561,0.799950015442481)
--(axis cs:25560,0.789709419108634)
--(axis cs:25559,0.758779488762186)
--(axis cs:25558,0.772022065992138)
--(axis cs:25557,0.762046534749788)
--(axis cs:25556,0.762016846982509)
--(axis cs:25555,0.76886172950876)
--(axis cs:25554,0.76303052673632)
--(axis cs:25553,0.753601535748333)
--(axis cs:25552,0.780465486619706)
--(axis cs:25551,0.788364481495712)
--(axis cs:25550,0.790903845068813)
--(axis cs:25549,0.78139562855356)
--(axis cs:25548,0.776320835655893)
--(axis cs:25547,0.790782775365043)
--(axis cs:25546,0.784889011841276)
--(axis cs:25545,0.774171799169682)
--(axis cs:25544,0.773638599793983)
--(axis cs:25543,0.758069603107599)
--(axis cs:25542,0.725932312197404)
--(axis cs:25541,0.736618482249925)
--(axis cs:25540,0.741091602484549)
--(axis cs:25539,0.739369607300255)
--(axis cs:25538,0.728520573313511)
--(axis cs:25537,0.732425917424671)
--(axis cs:25536,0.749139370505889)
--(axis cs:25535,0.744272977750952)
--(axis cs:25534,0.737491790298941)
--(axis cs:25533,0.737544587278004)
--(axis cs:25532,0.709384195900732)
--(axis cs:25531,0.70283188472046)
--(axis cs:25530,0.701157737658871)
--(axis cs:25529,0.694522124512777)
--(axis cs:25528,0.696069704175099)
--(axis cs:25527,0.676210088443298)
--(axis cs:25526,0.67578095092743)
--(axis cs:25525,0.684848210788706)
--(axis cs:25524,0.688891533952237)
--(axis cs:25523,0.68866827741498)
--(axis cs:25522,0.687940216510795)
--(axis cs:25521,0.661630726287692)
--(axis cs:25520,0.659177117467358)
--(axis cs:25519,0.681600582335101)
--(axis cs:25518,0.673296479871713)
--(axis cs:25517,0.664256557201898)
--(axis cs:25516,0.643985377542767)
--(axis cs:25515,0.666585554921309)
--(axis cs:25514,0.668181967082996)
--(axis cs:25513,0.704973935704887)
--(axis cs:25512,0.74012115964897)
--(axis cs:25511,0.725159267150123)
--(axis cs:25510,0.738971201098578)
--(axis cs:25509,0.738110776167597)
--(axis cs:25508,0.744560621880869)
--(axis cs:25507,0.752880767870262)
--(axis cs:25506,0.753606101026726)
--(axis cs:25505,0.745034611072942)
--(axis cs:25504,0.740419796476893)
--(axis cs:25503,0.732890627606138)
--(axis cs:25502,0.751054347648303)
--(axis cs:25501,0.764360690481638)
--(axis cs:25500,0.778813696733882)
--(axis cs:25499,0.755068877779092)
--(axis cs:25498,0.764255170071452)
--(axis cs:25497,0.764115161052525)
--(axis cs:25496,0.777167005790609)
--(axis cs:25495,0.761516087735123)
--(axis cs:25494,0.760831932297736)
--(axis cs:25493,0.744203924817592)
--(axis cs:25492,0.713482649771994)
--(axis cs:25491,0.721824377208141)
--(axis cs:25490,0.710472957789399)
--(axis cs:25489,0.710441741110985)
--(axis cs:25488,0.718306377805547)
--(axis cs:25487,0.716522172179614)
--(axis cs:25486,0.730615946778375)
--(axis cs:25485,0.72642555196275)
--(axis cs:25484,0.736597579313796)
--(axis cs:25483,0.743006783699015)
--(axis cs:25482,0.720302501298054)
--(axis cs:25481,0.719874510110121)
--(axis cs:25480,0.709977851055627)
--(axis cs:25479,0.732543410143571)
--(axis cs:25478,0.723075596672122)
--(axis cs:25477,0.730573241168143)
--(axis cs:25476,0.709378246956796)
--(axis cs:25475,0.714387708594466)
--(axis cs:25474,0.710123035689753)
--(axis cs:25473,0.69110230368088)
--(axis cs:25472,0.706876644781002)
--(axis cs:25471,0.709169328651321)
--(axis cs:25470,0.735928031734478)
--(axis cs:25469,0.738773271310627)
--(axis cs:25468,0.726855283863709)
--(axis cs:25467,0.719609190117703)
--(axis cs:25466,0.721235705301798)
--(axis cs:25465,0.715604078275738)
--(axis cs:25464,0.703035658551204)
--(axis cs:25463,0.703821549436698)
--(axis cs:25462,0.699877460635882)
--(axis cs:25461,0.679862949022879)
--(axis cs:25460,0.663529394808161)
--(axis cs:25459,0.680009021712853)
--(axis cs:25458,0.671056655356719)
--(axis cs:25457,0.682485212598365)
--(axis cs:25456,0.688899291344366)
--(axis cs:25455,0.686433012749205)
--(axis cs:25454,0.68756994953856)
--(axis cs:25453,0.705761793166867)
--(axis cs:25452,0.697849340284667)
--(axis cs:25451,0.695620418929662)
--(axis cs:25450,0.682794014311685)
--(axis cs:25449,0.681400827470457)
--(axis cs:25448,0.676066731753029)
--(axis cs:25447,0.682950389434871)
--(axis cs:25446,0.676080310362911)
--(axis cs:25445,0.71934391213083)
--(axis cs:25444,0.718547867306126)
--(axis cs:25443,0.732065599508338)
--(axis cs:25442,0.75510841192464)
--(axis cs:25441,0.758334482139663)
--(axis cs:25440,0.75826295943124)
--(axis cs:25439,0.722676563858515)
--(axis cs:25438,0.722080190846542)
--(axis cs:25437,0.709520472858755)
--(axis cs:25436,0.710355696439651)
--(axis cs:25435,0.705675500460688)
--(axis cs:25434,0.733693823024894)
--(axis cs:25433,0.740802653159852)
--(axis cs:25432,0.731476625740935)
--(axis cs:25431,0.74314028090295)
--(axis cs:25430,0.743818566810199)
--(axis cs:25429,0.742941265339197)
--(axis cs:25428,0.74437747233968)
--(axis cs:25427,0.738164745662947)
--(axis cs:25426,0.767513048498507)
--(axis cs:25425,0.731176121913885)
--(axis cs:25424,0.734562277654966)
--(axis cs:25423,0.72230378401193)
--(axis cs:25422,0.702644716934824)
--(axis cs:25421,0.696719391938303)
--(axis cs:25420,0.700545716342211)
--(axis cs:25419,0.69943408952479)
--(axis cs:25418,0.716911770805076)
--(axis cs:25417,0.761492170017427)
--(axis cs:25416,0.781014659368393)
--(axis cs:25415,0.808792335895717)
--(axis cs:25414,0.787668487239082)
--(axis cs:25413,0.770195402635911)
--(axis cs:25412,0.77340214804146)
--(axis cs:25411,0.753682028151716)
--(axis cs:25410,0.756715929803728)
--(axis cs:25409,0.756921660302231)
--(axis cs:25408,0.761603504767865)
--(axis cs:25407,0.77112062281496)
--(axis cs:25406,0.783147170559504)
--(axis cs:25405,0.785257993891187)
--(axis cs:25404,0.783149958350838)
--(axis cs:25403,0.782599602885065)
--(axis cs:25402,0.782614386099692)
--(axis cs:25401,0.807025655525754)
--(axis cs:25400,0.80715699427517)
--(axis cs:25399,0.817622704637516)
--(axis cs:25398,0.809012759910942)
--(axis cs:25397,0.805593552984649)
--(axis cs:25396,0.784232466075409)
--(axis cs:25395,0.760611458708311)
--(axis cs:25394,0.785607636535571)
--(axis cs:25393,0.782794802473173)
--(axis cs:25392,0.782229329213966)
--(axis cs:25391,0.798169503244458)
--(axis cs:25390,0.784829471901501)
--(axis cs:25389,0.801989096454584)
--(axis cs:25388,0.822635428363758)
--(axis cs:25387,0.848908019629875)
--(axis cs:25386,0.817785601527535)
--(axis cs:25385,0.814922925872104)
--(axis cs:25384,0.816653394590191)
--(axis cs:25383,0.819031370450884)
--(axis cs:25382,0.817199281662747)
--(axis cs:25381,0.796195999452622)
--(axis cs:25380,0.801190884733787)
--(axis cs:25379,0.795568419071574)
--(axis cs:25378,0.815372361389996)
--(axis cs:25377,0.78158431262441)
--(axis cs:25376,0.81563559342593)
--(axis cs:25375,0.817123320723945)
--(axis cs:25374,0.794932096517138)
--(axis cs:25373,0.800074602355172)
--(axis cs:25372,0.806132636733505)
--(axis cs:25371,0.789726834839768)
--(axis cs:25370,0.798395220097269)
--(axis cs:25369,0.783916932165957)
--(axis cs:25368,0.763078460955491)
--(axis cs:25367,0.732256345817664)
--(axis cs:25366,0.730412786316839)
--(axis cs:25365,0.730807507395393)
--(axis cs:25364,0.74402021493473)
--(axis cs:25363,0.752142466010569)
--(axis cs:25362,0.747889892529793)
--(axis cs:25361,0.743170624240034)
--(axis cs:25360,0.736094933085818)
--(axis cs:25359,0.723662342605524)
--(axis cs:25358,0.704448987472461)
--(axis cs:25357,0.702302752322406)
--(axis cs:25356,0.659461243178347)
--(axis cs:25355,0.66771825325158)
--(axis cs:25354,0.666448287967558)
--(axis cs:25353,0.661214584089692)
--(axis cs:25352,0.656748498740896)
--(axis cs:25351,0.658502346028652)
--(axis cs:25350,0.641594200177778)
--(axis cs:25349,0.645708599891393)
--(axis cs:25348,0.666900287200688)
--(axis cs:25347,0.65714709660356)
--(axis cs:25346,0.667281837281381)
--(axis cs:25345,0.671521805704528)
--(axis cs:25344,0.657335499552035)
--(axis cs:25343,0.634966128397506)
--(axis cs:25342,0.645671585274757)
--(axis cs:25341,0.648650700675621)
--(axis cs:25340,0.641416880798768)
--(axis cs:25339,0.657128695120865)
--(axis cs:25338,0.654164239228139)
--(axis cs:25337,0.651907456663487)
--(axis cs:25336,0.63994289235508)
--(axis cs:25335,0.628582648462522)
--(axis cs:25334,0.628597883165766)
--(axis cs:25333,0.628979040949731)
--(axis cs:25332,0.612918120653274)
--(axis cs:25331,0.613281042462883)
--(axis cs:25330,0.611494166501697)
--(axis cs:25329,0.61743354993842)
--(axis cs:25328,0.628815537936997)
--(axis cs:25327,0.625990280116105)
--(axis cs:25326,0.615066949287516)
--(axis cs:25325,0.605749087116758)
--(axis cs:25324,0.596257202842785)
--(axis cs:25323,0.654545297913778)
--(axis cs:25322,0.675563843710246)
--(axis cs:25321,0.675321051098502)
--(axis cs:25320,0.693313602570427)
--(axis cs:25319,0.709171092348504)
--(axis cs:25318,0.708585333491399)
--(axis cs:25317,0.709502329143353)
--(axis cs:25316,0.72099662628492)
--(axis cs:25315,0.736799086140999)
--(axis cs:25314,0.770107989547587)
--(axis cs:25313,0.771099965518523)
--(axis cs:25312,0.771769775917591)
--(axis cs:25311,0.777194292694709)
--(axis cs:25310,0.789580302919271)
--(axis cs:25309,0.780518845899066)
--(axis cs:25308,0.750472840535751)
--(axis cs:25307,0.781175455378749)
--(axis cs:25306,0.780616160691022)
--(axis cs:25305,0.791678955682912)
--(axis cs:25304,0.800412237317113)
--(axis cs:25303,0.765514028437297)
--(axis cs:25302,0.746515941281222)
--(axis cs:25301,0.780493976911464)
--(axis cs:25300,0.766438456049401)
--(axis cs:25299,0.785474328278313)
--(axis cs:25298,0.785967441609299)
--(axis cs:25297,0.787516804140425)
--(axis cs:25296,0.778497480024401)
--(axis cs:25295,0.765774328530487)
--(axis cs:25294,0.731698006893031)
--(axis cs:25293,0.753036803196375)
--(axis cs:25292,0.7521283843188)
--(axis cs:25291,0.759190484575487)
--(axis cs:25290,0.742703525680477)
--(axis cs:25289,0.742278120977294)
--(axis cs:25288,0.747858553750179)
--(axis cs:25287,0.719213444674126)
--(axis cs:25286,0.719236401968925)
--(axis cs:25285,0.70537008108766)
--(axis cs:25284,0.69682065626158)
--(axis cs:25283,0.693308402621697)
--(axis cs:25282,0.691883479628235)
--(axis cs:25281,0.64377939761235)
--(axis cs:25280,0.679865950682158)
--(axis cs:25279,0.644654450646164)
--(axis cs:25278,0.660624789893485)
--(axis cs:25277,0.676448149884683)
--(axis cs:25276,0.684205115159089)
--(axis cs:25275,0.684548458493247)
--(axis cs:25274,0.690610680658831)
--(axis cs:25273,0.67073311959279)
--(axis cs:25272,0.723309602252614)
--(axis cs:25271,0.708643558450239)
--(axis cs:25270,0.753954034419279)
--(axis cs:25269,0.795107985291396)
--(axis cs:25268,0.793149195762723)
--(axis cs:25267,0.794603304823882)
--(axis cs:25266,0.797978311439108)
--(axis cs:25265,0.825321360858281)
--(axis cs:25264,0.823709967453448)
--(axis cs:25263,0.822802953600412)
--(axis cs:25262,0.822669267736881)
--(axis cs:25261,0.825949601408124)
--(axis cs:25260,0.809316731181217)
--(axis cs:25259,0.801827998866478)
--(axis cs:25258,0.80302607110694)
--(axis cs:25257,0.798865869280898)
--(axis cs:25256,0.794501565638403)
--(axis cs:25255,0.791106251354031)
--(axis cs:25254,0.785086059541465)
--(axis cs:25253,0.782784002272347)
--(axis cs:25252,0.782514533840491)
--(axis cs:25251,0.785963197745775)
--(axis cs:25250,0.74840343433612)
--(axis cs:25249,0.699476423896828)
--(axis cs:25248,0.74908905217526)
--(axis cs:25247,0.75066912766385)
--(axis cs:25246,0.745830776091832)
--(axis cs:25245,0.707956116731855)
--(axis cs:25244,0.716570657831731)
--(axis cs:25243,0.712634936456671)
--(axis cs:25242,0.721072331901045)
--(axis cs:25241,0.698778127202127)
--(axis cs:25240,0.711395549452805)
--(axis cs:25239,0.734828523503613)
--(axis cs:25238,0.755398539512015)
--(axis cs:25237,0.771636142013255)
--(axis cs:25236,0.773726752459508)
--(axis cs:25235,0.769086608304084)
--(axis cs:25234,0.778753835402289)
--(axis cs:25233,0.779315381959383)
--(axis cs:25232,0.745156247173851)
--(axis cs:25231,0.745551947277372)
--(axis cs:25230,0.743855323612741)
--(axis cs:25229,0.745806280624642)
--(axis cs:25228,0.697012544039206)
--(axis cs:25227,0.694933698860985)
--(axis cs:25226,0.694531602245239)
--(axis cs:25225,0.694227228721101)
--(axis cs:25224,0.703962054836335)
--(axis cs:25223,0.710645732174783)
--(axis cs:25222,0.704819089844038)
--(axis cs:25221,0.721482709899386)
--(axis cs:25220,0.715456401319383)
--(axis cs:25219,0.698618717461964)
--(axis cs:25218,0.681751071754436)
--(axis cs:25217,0.689718967786009)
--(axis cs:25216,0.713705471816878)
--(axis cs:25215,0.723209215624793)
--(axis cs:25214,0.726653437771665)
--(axis cs:25213,0.739697081733547)
--(axis cs:25212,0.744802868980757)
--(axis cs:25211,0.756771174642849)
--(axis cs:25210,0.760746862020623)
--(axis cs:25209,0.767119727344338)
--(axis cs:25208,0.76793092689962)
--(axis cs:25207,0.763316661671907)
--(axis cs:25206,0.785294888031426)
--(axis cs:25205,0.795356892733277)
--(axis cs:25204,0.783184426592547)
--(axis cs:25203,0.771382821283284)
--(axis cs:25202,0.769585234539393)
--(axis cs:25201,0.77184672538893)
--(axis cs:25200,0.769787725136455)
--(axis cs:25199,0.750850604777026)
--(axis cs:25198,0.758178769530938)
--(axis cs:25197,0.742415231839953)
--(axis cs:25196,0.757191354148975)
--(axis cs:25195,0.765906686356218)
--(axis cs:25194,0.759698904311546)
--(axis cs:25193,0.788997174467389)
--(axis cs:25192,0.780582934611106)
--(axis cs:25191,0.768343179676435)
--(axis cs:25190,0.764013911482148)
--(axis cs:25189,0.761054521901446)
--(axis cs:25188,0.767386284141264)
--(axis cs:25187,0.767400805587111)
--(axis cs:25186,0.752319641766442)
--(axis cs:25185,0.74332137683373)
--(axis cs:25184,0.753745406848565)
--(axis cs:25183,0.755917998757386)
--(axis cs:25182,0.753515571159363)
--(axis cs:25181,0.746601396945041)
--(axis cs:25180,0.75068925506969)
--(axis cs:25179,0.752447113456549)
--(axis cs:25178,0.751931631906602)
--(axis cs:25177,0.76491970180505)
--(axis cs:25176,0.72518044438879)
--(axis cs:25175,0.702922323420471)
--(axis cs:25174,0.703101649550986)
--(axis cs:25173,0.651372504927694)
--(axis cs:25172,0.65924380085881)
--(axis cs:25171,0.689995916853554)
--(axis cs:25170,0.700382967100667)
--(axis cs:25169,0.708188566298732)
--(axis cs:25168,0.706286944478405)
--(axis cs:25167,0.731226668983135)
--(axis cs:25166,0.725440051814786)
--(axis cs:25165,0.7193836987969)
--(axis cs:25164,0.714015433921688)
--(axis cs:25163,0.705597355401433)
--(axis cs:25162,0.728419440897848)
--(axis cs:25161,0.711442218310824)
--(axis cs:25160,0.718422810288847)
--(axis cs:25159,0.715909875704095)
--(axis cs:25158,0.719917956679592)
--(axis cs:25157,0.703165640222098)
--(axis cs:25156,0.722744418149875)
--(axis cs:25155,0.732295720565299)
--(axis cs:25154,0.737631516509839)
--(axis cs:25153,0.73750065731822)
--(axis cs:25152,0.751020506428349)
--(axis cs:25151,0.759212772041487)
--(axis cs:25150,0.776975891140978)
--(axis cs:25149,0.768297261628366)
--(axis cs:25148,0.766896503999757)
--(axis cs:25147,0.771009551377886)
--(axis cs:25146,0.774375855384463)
--(axis cs:25145,0.779850079413846)
--(axis cs:25144,0.783384937942954)
--(axis cs:25143,0.782731675644119)
--(axis cs:25142,0.768653856245312)
--(axis cs:25141,0.783251343895945)
--(axis cs:25140,0.793463572445084)
--(axis cs:25139,0.793502705509461)
--(axis cs:25138,0.796416659738433)
--(axis cs:25137,0.797624606179658)
--(axis cs:25136,0.786673219421131)
--(axis cs:25135,0.784565260693004)
--(axis cs:25134,0.785852268973585)
--(axis cs:25133,0.793696470629585)
--(axis cs:25132,0.779427526265377)
--(axis cs:25131,0.750601171413029)
--(axis cs:25130,0.721381076297292)
--(axis cs:25129,0.738881998915704)
--(axis cs:25128,0.731352510496588)
--(axis cs:25127,0.704613487864278)
--(axis cs:25126,0.709718321508537)
--(axis cs:25125,0.701024532021821)
--(axis cs:25124,0.703520932716461)
--(axis cs:25123,0.727135797501681)
--(axis cs:25122,0.719792138360275)
--(axis cs:25121,0.728663994080416)
--(axis cs:25120,0.710017583096722)
--(axis cs:25119,0.704701966025542)
--(axis cs:25118,0.695073818486815)
--(axis cs:25117,0.698523446680581)
--(axis cs:25116,0.715487215826021)
--(axis cs:25115,0.714980247903483)
--(axis cs:25114,0.710223844252792)
--(axis cs:25113,0.729648166101714)
--(axis cs:25112,0.727952753888935)
--(axis cs:25111,0.729657908144076)
--(axis cs:25110,0.731082130331057)
--(axis cs:25109,0.748685939221169)
--(axis cs:25108,0.748505052847238)
--(axis cs:25107,0.750435594449569)
--(axis cs:25106,0.749156880940134)
--(axis cs:25105,0.759303930605488)
--(axis cs:25104,0.757261218782103)
--(axis cs:25103,0.733620653248303)
--(axis cs:25102,0.755098073720823)
--(axis cs:25101,0.738205770931767)
--(axis cs:25100,0.73387110637842)
--(axis cs:25099,0.741839141931825)
--(axis cs:25098,0.74110794401409)
--(axis cs:25097,0.73821978871643)
--(axis cs:25096,0.71418041240445)
--(axis cs:25095,0.699333010067814)
--(axis cs:25094,0.705293579919252)
--(axis cs:25093,0.710041537696764)
--(axis cs:25092,0.723859251455877)
--(axis cs:25091,0.758120940823324)
--(axis cs:25090,0.798523648683806)
--(axis cs:25089,0.792055139461043)
--(axis cs:25088,0.790153396174579)
--(axis cs:25087,0.810169770985816)
--(axis cs:25086,0.816557350190688)
--(axis cs:25085,0.810649192661176)
--(axis cs:25084,0.827586122872201)
--(axis cs:25083,0.827961692200381)
--(axis cs:25082,0.823653911883924)
--(axis cs:25081,0.83031677585498)
--(axis cs:25080,0.833053759796864)
--(axis cs:25079,0.831890489738175)
--(axis cs:25078,0.849601128410433)
--(axis cs:25077,0.850690162094171)
--(axis cs:25076,0.856443159071703)
--(axis cs:25075,0.843711669806489)
--(axis cs:25074,0.846297294671798)
--(axis cs:25073,0.829889780693851)
--(axis cs:25072,0.828900229869216)
--(axis cs:25071,0.797080377600715)
--(axis cs:25070,0.760206228231489)
--(axis cs:25069,0.735266021469906)
--(axis cs:25068,0.743094931043303)
--(axis cs:25067,0.71443405871067)
--(axis cs:25066,0.733101535989871)
--(axis cs:25065,0.734860269885286)
--(axis cs:25064,0.733156024118535)
--(axis cs:25063,0.737023140467736)
--(axis cs:25062,0.735672287789373)
--(axis cs:25061,0.731881790977937)
--(axis cs:25060,0.730625542660053)
--(axis cs:25059,0.723465983023505)
--(axis cs:25058,0.703692579980251)
--(axis cs:25057,0.704509476394091)
--(axis cs:25056,0.695496045908291)
--(axis cs:25055,0.718724154985257)
--(axis cs:25054,0.721710729024037)
--(axis cs:25053,0.713133518947901)
--(axis cs:25052,0.719072166033136)
--(axis cs:25051,0.755419797935289)
--(axis cs:25050,0.748693075168716)
--(axis cs:25049,0.779682344030414)
--(axis cs:25048,0.785888442140599)
--(axis cs:25047,0.813562964136504)
--(axis cs:25046,0.796570370834813)
--(axis cs:25045,0.796427126825121)
--(axis cs:25044,0.7697401633226)
--(axis cs:25043,0.767098483028628)
--(axis cs:25042,0.757873036408863)
--(axis cs:25041,0.763683657031083)
--(axis cs:25040,0.767879674904334)
--(axis cs:25039,0.7672978842047)
--(axis cs:25038,0.770695229013677)
--(axis cs:25037,0.761337537268798)
--(axis cs:25036,0.760280944273111)
--(axis cs:25035,0.737918375808993)
--(axis cs:25034,0.73710811187231)
--(axis cs:25033,0.755772352208895)
--(axis cs:25032,0.772099536622652)
--(axis cs:25031,0.74061295655649)
--(axis cs:25030,0.744935879445599)
--(axis cs:25029,0.724501312444503)
--(axis cs:25028,0.710206149307569)
--(axis cs:25027,0.708996340186085)
--(axis cs:25026,0.700388151674425)
--(axis cs:25025,0.708431656672352)
--(axis cs:25024,0.712921855255507)
--(axis cs:25023,0.730900729979608)
--(axis cs:25022,0.734495364500218)
--(axis cs:25021,0.721690728869298)
--(axis cs:25020,0.742816397663163)
--(axis cs:25019,0.744964598425079)
--(axis cs:25018,0.749638330924118)
--(axis cs:25017,0.788008132440081)
--(axis cs:25016,0.785616149230089)
--(axis cs:25015,0.810621947838728)
--(axis cs:25014,0.831899357510983)
--(axis cs:25013,0.836034308929891)
--(axis cs:25012,0.810791023112511)
--(axis cs:25011,0.810357131506968)
--(axis cs:25010,0.812346538328518)
--(axis cs:25009,0.810910420825762)
--(axis cs:25008,0.811034758607796)
--(axis cs:25007,0.78290185487462)
--(axis cs:25006,0.783723712685185)
--(axis cs:25005,0.779117581226636)
--(axis cs:25004,0.777625199860523)
--(axis cs:25003,0.753202325144895)
--(axis cs:25002,0.740246586702792)
--(axis cs:25001,0.752787022247679)
--(axis cs:25000,0.73231452676834)
--(axis cs:24999,0.737404216573866)
--(axis cs:24998,0.741284758383355)
--(axis cs:24997,0.697096370660907)
--(axis cs:24996,0.717738203345959)
--(axis cs:24995,0.727365151948699)
--(axis cs:24994,0.70776098420394)
--(axis cs:24993,0.676013607979588)
--(axis cs:24992,0.678808872167695)
--(axis cs:24991,0.671780979664917)
--(axis cs:24990,0.642984063351226)
--(axis cs:24989,0.658609287270474)
--(axis cs:24988,0.707180301205455)
--(axis cs:24987,0.715404715849103)
--(axis cs:24986,0.719331319439536)
--(axis cs:24985,0.728262112148901)
--(axis cs:24984,0.729089041139151)
--(axis cs:24983,0.729138512356719)
--(axis cs:24982,0.734727127721947)
--(axis cs:24981,0.725465125991889)
--(axis cs:24980,0.738356128734519)
--(axis cs:24979,0.744042818188912)
--(axis cs:24978,0.725312764641624)
--(axis cs:24977,0.760005969341409)
--(axis cs:24976,0.743724448646802)
--(axis cs:24975,0.702984206761981)
--(axis cs:24974,0.697855038950707)
--(axis cs:24973,0.693761066109021)
--(axis cs:24972,0.702628972868784)
--(axis cs:24971,0.709664553683746)
--(axis cs:24970,0.723475656873219)
--(axis cs:24969,0.722526130896932)
--(axis cs:24968,0.679230093228027)
--(axis cs:24967,0.676125440548106)
--(axis cs:24966,0.68182597899272)
--(axis cs:24965,0.678965936114601)
--(axis cs:24964,0.67902974840925)
--(axis cs:24963,0.705590863259916)
--(axis cs:24962,0.70643418367628)
--(axis cs:24961,0.698088809119273)
--(axis cs:24960,0.679126669316793)
--(axis cs:24959,0.666129289011452)
--(axis cs:24958,0.686020666742649)
--(axis cs:24957,0.656629445005807)
--(axis cs:24956,0.660121877023821)
--(axis cs:24955,0.711703463661726)
--(axis cs:24954,0.716806600917232)
--(axis cs:24953,0.716578248891788)
--(axis cs:24952,0.709936971229366)
--(axis cs:24951,0.714796159674532)
--(axis cs:24950,0.739745173189891)
--(axis cs:24949,0.747966902609466)
--(axis cs:24948,0.767210194171797)
--(axis cs:24947,0.787194579087304)
--(axis cs:24946,0.782636081522366)
--(axis cs:24945,0.781840279443073)
--(axis cs:24944,0.801709758027399)
--(axis cs:24943,0.783987302587278)
--(axis cs:24942,0.783172077584802)
--(axis cs:24941,0.785075262367343)
--(axis cs:24940,0.790584889893637)
--(axis cs:24939,0.790851242264424)
--(axis cs:24938,0.777764245150844)
--(axis cs:24937,0.78330023698899)
--(axis cs:24936,0.78404515244907)
--(axis cs:24935,0.750693948564478)
--(axis cs:24934,0.742068356186277)
--(axis cs:24933,0.743239410714369)
--(axis cs:24932,0.756314372257549)
--(axis cs:24931,0.748832332208819)
--(axis cs:24930,0.702894991805569)
--(axis cs:24929,0.700643313336778)
--(axis cs:24928,0.708822790653073)
--(axis cs:24927,0.681197772270844)
--(axis cs:24926,0.684746242824342)
--(axis cs:24925,0.688533874710493)
--(axis cs:24924,0.653957164788627)
--(axis cs:24923,0.671338114360802)
--(axis cs:24922,0.687841191530912)
--(axis cs:24921,0.713004541943492)
--(axis cs:24920,0.704374438434048)
--(axis cs:24919,0.711842371180189)
--(axis cs:24918,0.724630066286814)
--(axis cs:24917,0.712710991945874)
--(axis cs:24916,0.708963482559589)
--(axis cs:24915,0.699112670185724)
--(axis cs:24914,0.713450642614881)
--(axis cs:24913,0.724145823621127)
--(axis cs:24912,0.708124721768046)
--(axis cs:24911,0.711110898029471)
--(axis cs:24910,0.72527489727073)
--(axis cs:24909,0.735022877168687)
--(axis cs:24908,0.709262589270656)
--(axis cs:24907,0.708654255783221)
--(axis cs:24906,0.743764018360722)
--(axis cs:24905,0.744487945222473)
--(axis cs:24904,0.78181601818018)
--(axis cs:24903,0.771703579316351)
--(axis cs:24902,0.761559758610927)
--(axis cs:24901,0.737579722754771)
--(axis cs:24900,0.738885812132544)
--(axis cs:24899,0.742110734042442)
--(axis cs:24898,0.735798654341635)
--(axis cs:24897,0.741954019364979)
--(axis cs:24896,0.743122052113758)
--(axis cs:24895,0.738303138474601)
--(axis cs:24894,0.729961167416914)
--(axis cs:24893,0.719827950071949)
--(axis cs:24892,0.73354392736616)
--(axis cs:24891,0.75838994449427)
--(axis cs:24890,0.745901051823171)
--(axis cs:24889,0.736984756066065)
--(axis cs:24888,0.729914061952004)
--(axis cs:24887,0.730083625787221)
--(axis cs:24886,0.690435412409583)
--(axis cs:24885,0.70127968518079)
--(axis cs:24884,0.649469723665757)
--(axis cs:24883,0.65997672768307)
--(axis cs:24882,0.655939144025881)
--(axis cs:24881,0.669653341316158)
--(axis cs:24880,0.667291796331142)
--(axis cs:24879,0.67703494750106)
--(axis cs:24878,0.684933141249446)
--(axis cs:24877,0.673366260160176)
--(axis cs:24876,0.668311162265709)
--(axis cs:24875,0.676894670972887)
--(axis cs:24874,0.676913662562036)
--(axis cs:24873,0.676059330332333)
--(axis cs:24872,0.655327993269124)
--(axis cs:24871,0.642822690558034)
--(axis cs:24870,0.646188325929285)
--(axis cs:24869,0.626299327927811)
--(axis cs:24868,0.628515207960789)
--(axis cs:24867,0.631011477949265)
--(axis cs:24866,0.66560844894618)
--(axis cs:24865,0.647394126985469)
--(axis cs:24864,0.65911781200752)
--(axis cs:24863,0.684174262509927)
--(axis cs:24862,0.711961548309954)
--(axis cs:24861,0.702078876851413)
--(axis cs:24860,0.704695395778533)
--(axis cs:24859,0.696163406429705)
--(axis cs:24858,0.688399384867317)
--(axis cs:24857,0.700086567959318)
--(axis cs:24856,0.714091034036161)
--(axis cs:24855,0.735664076922571)
--(axis cs:24854,0.76503872471427)
--(axis cs:24853,0.780624831493514)
--(axis cs:24852,0.784752841414153)
--(axis cs:24851,0.778952524604614)
--(axis cs:24850,0.77822839031776)
--(axis cs:24849,0.789518409459732)
--(axis cs:24848,0.78887596992623)
--(axis cs:24847,0.791279703133077)
--(axis cs:24846,0.774638845111897)
--(axis cs:24845,0.777328578855982)
--(axis cs:24844,0.809627243156075)
--(axis cs:24843,0.804338191878075)
--(axis cs:24842,0.808637759203859)
--(axis cs:24841,0.808906251580786)
--(axis cs:24840,0.800433901086379)
--(axis cs:24839,0.828970226821945)
--(axis cs:24838,0.831271193699836)
--(axis cs:24837,0.830489100228062)
--(axis cs:24836,0.840856976026538)
--(axis cs:24835,0.829156934461694)
--(axis cs:24834,0.810885457259581)
--(axis cs:24833,0.800451553181935)
--(axis cs:24832,0.803616766143631)
--(axis cs:24831,0.795509487021632)
--(axis cs:24830,0.800620491599973)
--(axis cs:24829,0.813328169751818)
--(axis cs:24828,0.813967895113025)
--(axis cs:24827,0.815746376608026)
--(axis cs:24826,0.817270977723634)
--(axis cs:24825,0.81338633754808)
--(axis cs:24824,0.775468055386974)
--(axis cs:24823,0.768400049591019)
--(axis cs:24822,0.7478195630678)
--(axis cs:24821,0.772476073581984)
--(axis cs:24820,0.755680019234158)
--(axis cs:24819,0.710893011441021)
--(axis cs:24818,0.696518407734549)
--(axis cs:24817,0.704539246862546)
--(axis cs:24816,0.717478323301994)
--(axis cs:24815,0.703053397609826)
--(axis cs:24814,0.69657593552137)
--(axis cs:24813,0.693313062639349)
--(axis cs:24812,0.678006313155179)
--(axis cs:24811,0.690708971187221)
--(axis cs:24810,0.69840187184785)
--(axis cs:24809,0.659713603250852)
--(axis cs:24808,0.641267583674654)
--(axis cs:24807,0.642634944847026)
--(axis cs:24806,0.650628903067458)
--(axis cs:24805,0.659046380021444)
--(axis cs:24804,0.705348363719985)
--(axis cs:24803,0.683547477581275)
--(axis cs:24802,0.704454913263922)
--(axis cs:24801,0.673225617882058)
--(axis cs:24800,0.71045377086983)
--(axis cs:24799,0.723259275795471)
--(axis cs:24798,0.728608354313287)
--(axis cs:24797,0.717004190662731)
--(axis cs:24796,0.742065527982127)
--(axis cs:24795,0.763723167880713)
--(axis cs:24794,0.781600650442285)
--(axis cs:24793,0.790150436004851)
--(axis cs:24792,0.790364418943857)
--(axis cs:24791,0.799924921695095)
--(axis cs:24790,0.785404357302071)
--(axis cs:24789,0.797603734010222)
--(axis cs:24788,0.808332468979009)
--(axis cs:24787,0.835219679868996)
--(axis cs:24786,0.831419920760698)
--(axis cs:24785,0.829694466061031)
--(axis cs:24784,0.808778267142659)
--(axis cs:24783,0.805857492850389)
--(axis cs:24782,0.822824315917174)
--(axis cs:24781,0.826563887308475)
--(axis cs:24780,0.805153287071691)
--(axis cs:24779,0.802686143270701)
--(axis cs:24778,0.803709358207074)
--(axis cs:24777,0.811727182272628)
--(axis cs:24776,0.780770482764308)
--(axis cs:24775,0.782947552865521)
--(axis cs:24774,0.773354310677234)
--(axis cs:24773,0.764155582407786)
--(axis cs:24772,0.767903181001107)
--(axis cs:24771,0.751369715662924)
--(axis cs:24770,0.754751038410615)
--(axis cs:24769,0.743511752976547)
--(axis cs:24768,0.745385983101982)
--(axis cs:24767,0.699316560547127)
--(axis cs:24766,0.704280138352153)
--(axis cs:24765,0.711050884640064)
--(axis cs:24764,0.740383350875254)
--(axis cs:24763,0.743463462449229)
--(axis cs:24762,0.730737874519167)
--(axis cs:24761,0.730605139907921)
--(axis cs:24760,0.739461169768339)
--(axis cs:24759,0.740591858131013)
--(axis cs:24758,0.737616072542509)
--(axis cs:24757,0.725968376098548)
--(axis cs:24756,0.742518490573278)
--(axis cs:24755,0.750375602327185)
--(axis cs:24754,0.752903456144714)
--(axis cs:24753,0.765975085368852)
--(axis cs:24752,0.784356838847053)
--(axis cs:24751,0.782853524038493)
--(axis cs:24750,0.818221542461756)
--(axis cs:24749,0.85084473381587)
--(axis cs:24748,0.841022201034029)
--(axis cs:24747,0.867089667147952)
--(axis cs:24746,0.895571551027853)
--(axis cs:24745,0.896579700059915)
--(axis cs:24744,0.871577979103521)
--(axis cs:24743,0.870333053996354)
--(axis cs:24742,0.853830689604674)
--(axis cs:24741,0.847829764832548)
--(axis cs:24740,0.858619078594085)
--(axis cs:24739,0.86367211144461)
--(axis cs:24738,0.863608349479559)
--(axis cs:24737,0.863048019323524)
--(axis cs:24736,0.85178178895342)
--(axis cs:24735,0.831040779893016)
--(axis cs:24734,0.836492469267952)
--(axis cs:24733,0.83083306993931)
--(axis cs:24732,0.819505479450487)
--(axis cs:24731,0.818374358435024)
--(axis cs:24730,0.781899013645607)
--(axis cs:24729,0.737341661834603)
--(axis cs:24728,0.738928834831755)
--(axis cs:24727,0.704822157358694)
--(axis cs:24726,0.653024123445489)
--(axis cs:24725,0.655807387314101)
--(axis cs:24724,0.671589717367846)
--(axis cs:24723,0.713060780558172)
--(axis cs:24722,0.736734859119691)
--(axis cs:24721,0.738448427691785)
--(axis cs:24720,0.724275627430891)
--(axis cs:24719,0.723421463065796)
--(axis cs:24718,0.724117330031332)
--(axis cs:24717,0.72510027563521)
--(axis cs:24716,0.749284232034464)
--(axis cs:24715,0.741216167460868)
--(axis cs:24714,0.742267528434785)
--(axis cs:24713,0.756011275981059)
--(axis cs:24712,0.749204355115711)
--(axis cs:24711,0.749310775713205)
--(axis cs:24710,0.749587470880417)
--(axis cs:24709,0.752894874448756)
--(axis cs:24708,0.751790885969682)
--(axis cs:24707,0.747661165091245)
--(axis cs:24706,0.747340559438216)
--(axis cs:24705,0.738076408769056)
--(axis cs:24704,0.728553737676619)
--(axis cs:24703,0.691332158462307)
--(axis cs:24702,0.658735651476405)
--(axis cs:24701,0.712197599431059)
--(axis cs:24700,0.717864721598991)
--(axis cs:24699,0.721981824157556)
--(axis cs:24698,0.721203866944028)
--(axis cs:24697,0.719409423215339)
--(axis cs:24696,0.686102590585752)
--(axis cs:24695,0.72783874878417)
--(axis cs:24694,0.718202558348041)
--(axis cs:24693,0.723485217953823)
--(axis cs:24692,0.724834666931973)
--(axis cs:24691,0.742533999754564)
--(axis cs:24690,0.744023844379093)
--(axis cs:24689,0.737910812117122)
--(axis cs:24688,0.740765367059712)
--(axis cs:24687,0.761108873245582)
--(axis cs:24686,0.760720849442233)
--(axis cs:24685,0.767309475505974)
--(axis cs:24684,0.766200609244572)
--(axis cs:24683,0.760473840882326)
--(axis cs:24682,0.762441799342892)
--(axis cs:24681,0.75548213181495)
--(axis cs:24680,0.776362996854518)
--(axis cs:24679,0.751622846806322)
--(axis cs:24678,0.74904618524426)
--(axis cs:24677,0.762552849535855)
--(axis cs:24676,0.761776325817155)
--(axis cs:24675,0.756528008250505)
--(axis cs:24674,0.779281994471556)
--(axis cs:24673,0.755727723748533)
--(axis cs:24672,0.749051985900626)
--(axis cs:24671,0.741168873823653)
--(axis cs:24670,0.738072766922963)
--(axis cs:24669,0.753622842487472)
--(axis cs:24668,0.76074324287845)
--(axis cs:24667,0.737442899743261)
--(axis cs:24666,0.780874128596178)
--(axis cs:24665,0.77133060646264)
--(axis cs:24664,0.804650449729488)
--(axis cs:24663,0.809262494686014)
--(axis cs:24662,0.840048112703451)
--(axis cs:24661,0.810777786693203)
--(axis cs:24660,0.776673308380708)
--(axis cs:24659,0.776838338033363)
--(axis cs:24658,0.775930639758723)
--(axis cs:24657,0.767750322462074)
--(axis cs:24656,0.795036457141619)
--(axis cs:24655,0.788669272297266)
--(axis cs:24654,0.777423304461593)
--(axis cs:24653,0.782038896330693)
--(axis cs:24652,0.789627160591789)
--(axis cs:24651,0.808441282300477)
--(axis cs:24650,0.819827686729469)
--(axis cs:24649,0.826172509508965)
--(axis cs:24648,0.846726618902258)
--(axis cs:24647,0.875573404032324)
--(axis cs:24646,0.85033685778738)
--(axis cs:24645,0.85375211000703)
--(axis cs:24644,0.831031730528985)
--(axis cs:24643,0.842169306924949)
--(axis cs:24642,0.826386822630879)
--(axis cs:24641,0.826592201161231)
--(axis cs:24640,0.82783586952351)
--(axis cs:24639,0.832134143988275)
--(axis cs:24638,0.832736327852823)
--(axis cs:24637,0.826375354348308)
--(axis cs:24636,0.811142875415134)
--(axis cs:24635,0.830754987859145)
--(axis cs:24634,0.830384624949792)
--(axis cs:24633,0.830394076259943)
--(axis cs:24632,0.835149059067909)
--(axis cs:24631,0.840542533724479)
--(axis cs:24630,0.840526754623828)
--(axis cs:24629,0.842513442282781)
--(axis cs:24628,0.824033600596628)
--(axis cs:24627,0.809892275891934)
--(axis cs:24626,0.833138418091945)
--(axis cs:24625,0.832550319379793)
--(axis cs:24624,0.834353093999932)
--(axis cs:24623,0.827373523284144)
--(axis cs:24622,0.822439269609317)
--(axis cs:24621,0.82448365907605)
--(axis cs:24620,0.824446254655989)
--(axis cs:24619,0.832693826196988)
--(axis cs:24618,0.852796853582602)
--(axis cs:24617,0.850490364210368)
--(axis cs:24616,0.84549774126448)
--(axis cs:24615,0.817588753107587)
--(axis cs:24614,0.813186602146133)
--(axis cs:24613,0.833439539900819)
--(axis cs:24612,0.829527060989677)
--(axis cs:24611,0.806069984311486)
--(axis cs:24610,0.801063262117979)
--(axis cs:24609,0.786420452586428)
--(axis cs:24608,0.785319479251303)
--(axis cs:24607,0.766193539388088)
--(axis cs:24606,0.741745077904272)
--(axis cs:24605,0.75628453900758)
--(axis cs:24604,0.759219476761547)
--(axis cs:24603,0.753147113408007)
--(axis cs:24602,0.75672748602765)
--(axis cs:24601,0.756039740756118)
--(axis cs:24600,0.755419998819321)
--(axis cs:24599,0.738557320588465)
--(axis cs:24598,0.711556168908211)
--(axis cs:24597,0.724026908630898)
--(axis cs:24596,0.742857553889125)
--(axis cs:24595,0.75252624441978)
--(axis cs:24594,0.752408812846755)
--(axis cs:24593,0.716623124239445)
--(axis cs:24592,0.7160605471176)
--(axis cs:24591,0.742341442602434)
--(axis cs:24590,0.755856527267339)
--(axis cs:24589,0.772896018237481)
--(axis cs:24588,0.791370888488463)
--(axis cs:24587,0.784530931076999)
--(axis cs:24586,0.778964011250794)
--(axis cs:24585,0.758583003385567)
--(axis cs:24584,0.754397093316021)
--(axis cs:24583,0.755523802614674)
--(axis cs:24582,0.751840338244836)
--(axis cs:24581,0.75030870349105)
--(axis cs:24580,0.753056270923921)
--(axis cs:24579,0.758610371370805)
--(axis cs:24578,0.76108809680536)
--(axis cs:24577,0.75140786004986)
--(axis cs:24576,0.727285459019585)
--(axis cs:24575,0.702595774322355)
--(axis cs:24574,0.70200334782111)
--(axis cs:24573,0.706109411698689)
--(axis cs:24572,0.692627584872544)
--(axis cs:24571,0.659448208260069)
--(axis cs:24570,0.627574111931691)
--(axis cs:24569,0.60533502095403)
--(axis cs:24568,0.585878040826326)
--(axis cs:24567,0.589108332773622)
--(axis cs:24566,0.590693211248496)
--(axis cs:24565,0.599942745313324)
--(axis cs:24564,0.604548355116549)
--(axis cs:24563,0.606465841990304)
--(axis cs:24562,0.623104142958639)
--(axis cs:24561,0.640812176713709)
--(axis cs:24560,0.642802335852315)
--(axis cs:24559,0.631829505919216)
--(axis cs:24558,0.66300892412174)
--(axis cs:24557,0.664384718488141)
--(axis cs:24556,0.665396254825347)
--(axis cs:24555,0.672738976321354)
--(axis cs:24554,0.67691481443588)
--(axis cs:24553,0.672202027842145)
--(axis cs:24552,0.674191440649109)
--(axis cs:24551,0.666829412739417)
--(axis cs:24550,0.666687904640115)
--(axis cs:24549,0.676476983185519)
--(axis cs:24548,0.669231797732166)
--(axis cs:24547,0.701213084608298)
--(axis cs:24546,0.701116309876668)
--(axis cs:24545,0.695407182729922)
--(axis cs:24544,0.69192533133671)
--(axis cs:24543,0.682051222989187)
--(axis cs:24542,0.668084652499088)
--(axis cs:24541,0.706160651636039)
--(axis cs:24540,0.701937078066401)
--(axis cs:24539,0.723432667862504)
--(axis cs:24538,0.688766381381553)
--(axis cs:24537,0.690379055849005)
--(axis cs:24536,0.692486771503443)
--(axis cs:24535,0.686492184140867)
--(axis cs:24534,0.686216362279807)
--(axis cs:24533,0.69395482367988)
--(axis cs:24532,0.704207450464664)
--(axis cs:24531,0.706568595928332)
--(axis cs:24530,0.730619441760096)
--(axis cs:24529,0.72367724116813)
--(axis cs:24528,0.756051029119894)
--(axis cs:24527,0.735470991757336)
--(axis cs:24526,0.736821561394578)
--(axis cs:24525,0.750305240370355)
--(axis cs:24524,0.754732942511508)
--(axis cs:24523,0.754055551496206)
--(axis cs:24522,0.757509851948604)
--(axis cs:24521,0.710689565275572)
--(axis cs:24520,0.70974062403021)
--(axis cs:24519,0.687282350234856)
--(axis cs:24518,0.682930118770029)
--(axis cs:24517,0.676012145533561)
--(axis cs:24516,0.693843511786911)
--(axis cs:24515,0.697637105385402)
--(axis cs:24514,0.710513593876848)
--(axis cs:24513,0.70896839336503)
--(axis cs:24512,0.695769902377283)
--(axis cs:24511,0.692831371114829)
--(axis cs:24510,0.66583009240368)
--(axis cs:24509,0.664052226878167)
--(axis cs:24508,0.6261975206805)
--(axis cs:24507,0.633613185293855)
--(axis cs:24506,0.628979681309822)
--(axis cs:24505,0.60553439189521)
--(axis cs:24504,0.636923311334687)
--(axis cs:24503,0.652433839861538)
--(axis cs:24502,0.639507746008384)
--(axis cs:24501,0.638169992462163)
--(axis cs:24500,0.669984042925998)
--(axis cs:24499,0.697808190501464)
--(axis cs:24498,0.716228381305872)
--(axis cs:24497,0.722704112922462)
--(axis cs:24496,0.72669713801791)
--(axis cs:24495,0.744795463725028)
--(axis cs:24494,0.732852298231617)
--(axis cs:24493,0.755285957180706)
--(axis cs:24492,0.770060437710124)
--(axis cs:24491,0.773110022212288)
--(axis cs:24490,0.775712413358984)
--(axis cs:24489,0.774404315209892)
--(axis cs:24488,0.775668976206471)
--(axis cs:24487,0.767456436423912)
--(axis cs:24486,0.778715187689634)
--(axis cs:24485,0.777141394458933)
--(axis cs:24484,0.748644806369319)
--(axis cs:24483,0.745921974231194)
--(axis cs:24482,0.74573557513721)
--(axis cs:24481,0.744134579595452)
--(axis cs:24480,0.726077598084574)
--(axis cs:24479,0.708001853778269)
--(axis cs:24478,0.70300400674253)
--(axis cs:24477,0.697073507809685)
--(axis cs:24476,0.675408797700834)
--(axis cs:24475,0.64583216276798)
--(axis cs:24474,0.651123937259983)
--(axis cs:24473,0.632503569316318)
--(axis cs:24472,0.611629176154336)
--(axis cs:24471,0.603269258893792)
--(axis cs:24470,0.601458985589236)
--(axis cs:24469,0.615091299932591)
--(axis cs:24468,0.612770848123385)
--(axis cs:24467,0.620082630406233)
--(axis cs:24466,0.620659688301115)
--(axis cs:24465,0.644250116090702)
--(axis cs:24464,0.659046988957024)
--(axis cs:24463,0.658721597418349)
--(axis cs:24462,0.66208219072459)
--(axis cs:24461,0.679337686510456)
--(axis cs:24460,0.680176343000753)
--(axis cs:24459,0.695159729932182)
--(axis cs:24458,0.692272264247913)
--(axis cs:24457,0.706549943233626)
--(axis cs:24456,0.71493589068369)
--(axis cs:24455,0.723607199282839)
--(axis cs:24454,0.728660152188195)
--(axis cs:24453,0.763054723563022)
--(axis cs:24452,0.761947381545432)
--(axis cs:24451,0.77761586371926)
--(axis cs:24450,0.774392048661614)
--(axis cs:24449,0.786397622071255)
--(axis cs:24448,0.801995031576669)
--(axis cs:24447,0.801538668504958)
--(axis cs:24446,0.786543647242484)
--(axis cs:24445,0.800459009266972)
--(axis cs:24444,0.80325577550407)
--(axis cs:24443,0.834228777129014)
--(axis cs:24442,0.864549204104196)
--(axis cs:24441,0.853545857256003)
--(axis cs:24440,0.863701563875442)
--(axis cs:24439,0.858827478237628)
--(axis cs:24438,0.858452256770795)
--(axis cs:24437,0.859862245401642)
--(axis cs:24436,0.857658122219892)
--(axis cs:24435,0.850287631719799)
--(axis cs:24434,0.848278531513505)
--(axis cs:24433,0.815398408516102)
--(axis cs:24432,0.836760529255098)
--(axis cs:24431,0.835072778651266)
--(axis cs:24430,0.837513864261694)
--(axis cs:24429,0.82373951886486)
--(axis cs:24428,0.809682743178111)
--(axis cs:24427,0.839830508405275)
--(axis cs:24426,0.873776520633944)
--(axis cs:24425,0.855681661385784)
--(axis cs:24424,0.850233746640803)
--(axis cs:24423,0.822670120605914)
--(axis cs:24422,0.797832736305387)
--(axis cs:24421,0.813884612855771)
--(axis cs:24420,0.809830694403671)
--(axis cs:24419,0.805346002240569)
--(axis cs:24418,0.798890890337352)
--(axis cs:24417,0.786445496469386)
--(axis cs:24416,0.800307730602179)
--(axis cs:24415,0.807702100501222)
--(axis cs:24414,0.830773825613408)
--(axis cs:24413,0.827749588650391)
--(axis cs:24412,0.842585357888289)
--(axis cs:24411,0.834436529502967)
--(axis cs:24410,0.831603814122208)
--(axis cs:24409,0.841171950855346)
--(axis cs:24408,0.84107361386447)
--(axis cs:24407,0.812054147705878)
--(axis cs:24406,0.773752027000186)
--(axis cs:24405,0.802937670829191)
--(axis cs:24404,0.7949222629755)
--(axis cs:24403,0.787194732295997)
--(axis cs:24402,0.776787016305484)
--(axis cs:24401,0.760024065242602)
--(axis cs:24400,0.76823662572317)
--(axis cs:24399,0.781376130165619)
--(axis cs:24398,0.792509027884582)
--(axis cs:24397,0.799434365595078)
--(axis cs:24396,0.788568311591451)
--(axis cs:24395,0.805896165366325)
--(axis cs:24394,0.779330607298377)
--(axis cs:24393,0.804789412988374)
--(axis cs:24392,0.768950727702686)
--(axis cs:24391,0.766477245549417)
--(axis cs:24390,0.767099914089132)
--(axis cs:24389,0.757880472397103)
--(axis cs:24388,0.762899746794856)
--(axis cs:24387,0.77171209750078)
--(axis cs:24386,0.808073323055929)
--(axis cs:24385,0.774603120082971)
--(axis cs:24384,0.773922111625688)
--(axis cs:24383,0.777968600788448)
--(axis cs:24382,0.769657293899506)
--(axis cs:24381,0.773259064791681)
--(axis cs:24380,0.757011395078967)
--(axis cs:24379,0.756320384481553)
--(axis cs:24378,0.765397255064681)
--(axis cs:24377,0.760726952480496)
--(axis cs:24376,0.761801080702245)
--(axis cs:24375,0.744287166189299)
--(axis cs:24374,0.744438066501083)
--(axis cs:24373,0.735666102816721)
--(axis cs:24372,0.731216090751219)
--(axis cs:24371,0.758781614557513)
--(axis cs:24370,0.758070557033275)
--(axis cs:24369,0.766554974034436)
--(axis cs:24368,0.763460203702791)
--(axis cs:24367,0.757592340817761)
--(axis cs:24366,0.721026666301122)
--(axis cs:24365,0.731634677965389)
--(axis cs:24364,0.731251274410372)
--(axis cs:24363,0.762694190629968)
--(axis cs:24362,0.765200330541998)
--(axis cs:24361,0.758998663203736)
--(axis cs:24360,0.760732375951601)
--(axis cs:24359,0.764934360649472)
--(axis cs:24358,0.756785613832988)
--(axis cs:24357,0.768300739878069)
--(axis cs:24356,0.771239337860448)
--(axis cs:24355,0.766499247908723)
--(axis cs:24354,0.765269147609859)
--(axis cs:24353,0.74987120338076)
--(axis cs:24352,0.749727348700913)
--(axis cs:24351,0.724243226339688)
--(axis cs:24350,0.75721617033937)
--(axis cs:24349,0.752052260427115)
--(axis cs:24348,0.748933958004904)
--(axis cs:24347,0.750537200031123)
--(axis cs:24346,0.752253020883479)
--(axis cs:24345,0.75334134314607)
--(axis cs:24344,0.757628102460916)
--(axis cs:24343,0.759761843857953)
--(axis cs:24342,0.79430653507348)
--(axis cs:24341,0.828253213398757)
--(axis cs:24340,0.855025865769433)
--(axis cs:24339,0.855070580340441)
--(axis cs:24338,0.848819906138782)
--(axis cs:24337,0.841499181023594)
--(axis cs:24336,0.835995263542534)
--(axis cs:24335,0.840831992958186)
--(axis cs:24334,0.84218993398283)
--(axis cs:24333,0.840004695322676)
--(axis cs:24332,0.843466659628421)
--(axis cs:24331,0.843284067181702)
--(axis cs:24330,0.817271111274657)
--(axis cs:24329,0.809116799735818)
--(axis cs:24328,0.808987187496232)
--(axis cs:24327,0.797434394747267)
--(axis cs:24326,0.797527912955978)
--(axis cs:24325,0.784854223998515)
--(axis cs:24324,0.816273908556344)
--(axis cs:24323,0.778186474752003)
--(axis cs:24322,0.748151667869847)
--(axis cs:24321,0.703793584820574)
--(axis cs:24320,0.678060710995674)
--(axis cs:24319,0.657010935725239)
--(axis cs:24318,0.67550093580507)
--(axis cs:24317,0.671406679885123)
--(axis cs:24316,0.674391440300511)
--(axis cs:24315,0.667261602768462)
--(axis cs:24314,0.662151259017256)
--(axis cs:24313,0.66193172622671)
--(axis cs:24312,0.655647701849509)
--(axis cs:24311,0.653835980481866)
--(axis cs:24310,0.652272424586136)
--(axis cs:24309,0.641434058669927)
--(axis cs:24308,0.641239392975793)
--(axis cs:24307,0.657556843697402)
--(axis cs:24306,0.691779511610459)
--(axis cs:24305,0.701001902047864)
--(axis cs:24304,0.648259120048041)
--(axis cs:24303,0.650246179605387)
--(axis cs:24302,0.634271286573522)
--(axis cs:24301,0.660483729272863)
--(axis cs:24300,0.652264008961339)
--(axis cs:24299,0.64785620526994)
--(axis cs:24298,0.661594311669308)
--(axis cs:24297,0.665852738907017)
--(axis cs:24296,0.661413682447084)
--(axis cs:24295,0.657133240999035)
--(axis cs:24294,0.703031217655933)
--(axis cs:24293,0.705353493732974)
--(axis cs:24292,0.733068823925397)
--(axis cs:24291,0.748956644157153)
--(axis cs:24290,0.752333019565126)
--(axis cs:24289,0.760524518577055)
--(axis cs:24288,0.758148560944446)
--(axis cs:24287,0.749977709257852)
--(axis cs:24286,0.728205760306629)
--(axis cs:24285,0.732130447063333)
--(axis cs:24284,0.741171765603236)
--(axis cs:24283,0.740916170117031)
--(axis cs:24282,0.740985833984193)
--(axis cs:24281,0.719794927131201)
--(axis cs:24280,0.711325629272155)
--(axis cs:24279,0.736556889132969)
--(axis cs:24278,0.711828811309078)
--(axis cs:24277,0.701278243667778)
--(axis cs:24276,0.701561013053148)
--(axis cs:24275,0.724639597870331)
--(axis cs:24274,0.71733285677409)
--(axis cs:24273,0.722868496452395)
--(axis cs:24272,0.707360700388017)
--(axis cs:24271,0.691731346538102)
--(axis cs:24270,0.688054041453221)
--(axis cs:24269,0.685696166754725)
--(axis cs:24268,0.695790377650469)
--(axis cs:24267,0.696490298123179)
--(axis cs:24266,0.689260121325561)
--(axis cs:24265,0.679668920149664)
--(axis cs:24264,0.712534864743031)
--(axis cs:24263,0.71441911203916)
--(axis cs:24262,0.715469684026171)
--(axis cs:24261,0.716600351239513)
--(axis cs:24260,0.71864230993667)
--(axis cs:24259,0.687832095820452)
--(axis cs:24258,0.6964989682869)
--(axis cs:24257,0.696415603657246)
--(axis cs:24256,0.706777907009976)
--(axis cs:24255,0.695652031940217)
--(axis cs:24254,0.66122835981467)
--(axis cs:24253,0.704876634739036)
--(axis cs:24252,0.739303944419621)
--(axis cs:24251,0.742906411470439)
--(axis cs:24250,0.742478463515569)
--(axis cs:24249,0.736899121127298)
--(axis cs:24248,0.724856392417081)
--(axis cs:24247,0.756420716145665)
--(axis cs:24246,0.771531055839261)
--(axis cs:24245,0.776487752913756)
--(axis cs:24244,0.737687208767726)
--(axis cs:24243,0.752862228257518)
--(axis cs:24242,0.766910660740581)
--(axis cs:24241,0.770006367166694)
--(axis cs:24240,0.779293361509161)
--(axis cs:24239,0.779528454871769)
--(axis cs:24238,0.775431071381983)
--(axis cs:24237,0.786193023970857)
--(axis cs:24236,0.793659187988932)
--(axis cs:24235,0.793078253509957)
--(axis cs:24234,0.797131276899375)
--(axis cs:24233,0.785509628391568)
--(axis cs:24232,0.747536096729762)
--(axis cs:24231,0.753570851220447)
--(axis cs:24230,0.765997862565105)
--(axis cs:24229,0.769195768536119)
--(axis cs:24228,0.771249392674503)
--(axis cs:24227,0.743363877449711)
--(axis cs:24226,0.72800228595633)
--(axis cs:24225,0.721931185269975)
--(axis cs:24224,0.721606712177236)
--(axis cs:24223,0.708192246810058)
--(axis cs:24222,0.716870802507936)
--(axis cs:24221,0.73602378649913)
--(axis cs:24220,0.739568418529444)
--(axis cs:24219,0.740638593990917)
--(axis cs:24218,0.740916315967454)
--(axis cs:24217,0.735254420391524)
--(axis cs:24216,0.724260824453201)
--(axis cs:24215,0.719900989966942)
--(axis cs:24214,0.758787939044894)
--(axis cs:24213,0.736599048234027)
--(axis cs:24212,0.752581917634206)
--(axis cs:24211,0.755532037124801)
--(axis cs:24210,0.781162953094089)
--(axis cs:24209,0.77795313152313)
--(axis cs:24208,0.777638535809045)
--(axis cs:24207,0.777568731884924)
--(axis cs:24206,0.777475274382714)
--(axis cs:24205,0.777104242906406)
--(axis cs:24204,0.774498715368179)
--(axis cs:24203,0.786513782442342)
--(axis cs:24202,0.774008510958054)
--(axis cs:24201,0.764221203847855)
--(axis cs:24200,0.752782423108541)
--(axis cs:24199,0.759165866010965)
--(axis cs:24198,0.755291960925961)
--(axis cs:24197,0.750712201689359)
--(axis cs:24196,0.748973385587306)
--(axis cs:24195,0.754270007372284)
--(axis cs:24194,0.706470460659461)
--(axis cs:24193,0.709446967692226)
--(axis cs:24192,0.69704738168557)
--(axis cs:24191,0.692202467557148)
--(axis cs:24190,0.637521239319898)
--(axis cs:24189,0.645550407841255)
--(axis cs:24188,0.636105913782434)
--(axis cs:24187,0.636108101640724)
--(axis cs:24186,0.63662529918034)
--(axis cs:24185,0.642836435431644)
--(axis cs:24184,0.647420244899039)
--(axis cs:24183,0.636663734894133)
--(axis cs:24182,0.649309493867466)
--(axis cs:24181,0.642715043600807)
--(axis cs:24180,0.641796992804229)
--(axis cs:24179,0.661308517078534)
--(axis cs:24178,0.662883834534026)
--(axis cs:24177,0.675866624236499)
--(axis cs:24176,0.691412423159016)
--(axis cs:24175,0.678546572419654)
--(axis cs:24174,0.680548508820514)
--(axis cs:24173,0.675446189688176)
--(axis cs:24172,0.674131411295783)
--(axis cs:24171,0.687168315249982)
--(axis cs:24170,0.688765068162984)
--(axis cs:24169,0.685092041184822)
--(axis cs:24168,0.70924184700476)
--(axis cs:24167,0.719324998446006)
--(axis cs:24166,0.72035509571762)
--(axis cs:24165,0.721686434872335)
--(axis cs:24164,0.723855816845161)
--(axis cs:24163,0.728278024866551)
--(axis cs:24162,0.713010011802607)
--(axis cs:24161,0.711459258773724)
--(axis cs:24160,0.732477365074626)
--(axis cs:24159,0.718754403764068)
--(axis cs:24158,0.722339147295584)
--(axis cs:24157,0.71564234840395)
--(axis cs:24156,0.700946232824338)
--(axis cs:24155,0.710595396618356)
--(axis cs:24154,0.735360740722709)
--(axis cs:24153,0.731017771739888)
--(axis cs:24152,0.723197010165171)
--(axis cs:24151,0.712252899449023)
--(axis cs:24150,0.726325075410514)
--(axis cs:24149,0.730464365958475)
--(axis cs:24148,0.715690956656846)
--(axis cs:24147,0.708442850086816)
--(axis cs:24146,0.702542466836692)
--(axis cs:24145,0.706668471423616)
--(axis cs:24144,0.716838477277225)
--(axis cs:24143,0.710386585028198)
--(axis cs:24142,0.712397016693049)
--(axis cs:24141,0.707725820728419)
--(axis cs:24140,0.709102994905478)
--(axis cs:24139,0.708915349075483)
--(axis cs:24138,0.751135815424185)
--(axis cs:24137,0.775567663229279)
--(axis cs:24136,0.773376601437553)
--(axis cs:24135,0.762477761333382)
--(axis cs:24134,0.743848639120046)
--(axis cs:24133,0.757086736273126)
--(axis cs:24132,0.781426753650088)
--(axis cs:24131,0.786289709757525)
--(axis cs:24130,0.767088068924722)
--(axis cs:24129,0.769463089864629)
--(axis cs:24128,0.807588773097094)
--(axis cs:24127,0.808995295372768)
--(axis cs:24126,0.815253558512236)
--(axis cs:24125,0.805618313354197)
--(axis cs:24124,0.795059771359778)
--(axis cs:24123,0.786407517874991)
--(axis cs:24122,0.79794177649143)
--(axis cs:24121,0.800182708342127)
--(axis cs:24120,0.787237697742914)
--(axis cs:24119,0.8051243575093)
--(axis cs:24118,0.770331813153542)
--(axis cs:24117,0.747589332302405)
--(axis cs:24116,0.754040384418337)
--(axis cs:24115,0.759077362395473)
--(axis cs:24114,0.752096391822417)
--(axis cs:24113,0.752433603719646)
--(axis cs:24112,0.729239761291993)
--(axis cs:24111,0.744420946564939)
--(axis cs:24110,0.74857903527582)
--(axis cs:24109,0.753368179560651)
--(axis cs:24108,0.711154352956365)
--(axis cs:24107,0.756137747086864)
--(axis cs:24106,0.749414524103135)
--(axis cs:24105,0.751016556778634)
--(axis cs:24104,0.761982273099588)
--(axis cs:24103,0.764704021929337)
--(axis cs:24102,0.752184060639149)
--(axis cs:24101,0.747620427484949)
--(axis cs:24100,0.755667217590998)
--(axis cs:24099,0.734695656155749)
--(axis cs:24098,0.749549616845084)
--(axis cs:24097,0.743578554888656)
--(axis cs:24096,0.72909258403618)
--(axis cs:24095,0.715482511487285)
--(axis cs:24094,0.737195474161011)
--(axis cs:24093,0.724884355333702)
--(axis cs:24092,0.742010216081646)
--(axis cs:24091,0.713258876567908)
--(axis cs:24090,0.71408970240259)
--(axis cs:24089,0.698368485107283)
--(axis cs:24088,0.70844152583671)
--(axis cs:24087,0.660206828733098)
--(axis cs:24086,0.680561268713715)
--(axis cs:24085,0.682512240057532)
--(axis cs:24084,0.664150924100818)
--(axis cs:24083,0.660167145895194)
--(axis cs:24082,0.668023832450127)
--(axis cs:24081,0.673501824235341)
--(axis cs:24080,0.657495353615936)
--(axis cs:24079,0.662865639653984)
--(axis cs:24078,0.647250361346278)
--(axis cs:24077,0.646067599833577)
--(axis cs:24076,0.681057465609242)
--(axis cs:24075,0.689805389895065)
--(axis cs:24074,0.66888110079396)
--(axis cs:24073,0.719572184308857)
--(axis cs:24072,0.704848640716537)
--(axis cs:24071,0.722950381494784)
--(axis cs:24070,0.721178083326046)
--(axis cs:24069,0.746610878675143)
--(axis cs:24068,0.744357123039984)
--(axis cs:24067,0.746634133497299)
--(axis cs:24066,0.736910998886275)
--(axis cs:24065,0.734250082852692)
--(axis cs:24064,0.766168106298035)
--(axis cs:24063,0.789971712453574)
--(axis cs:24062,0.785295114984779)
--(axis cs:24061,0.795238224345637)
--(axis cs:24060,0.795573474447612)
--(axis cs:24059,0.791592066868562)
--(axis cs:24058,0.803938656283147)
--(axis cs:24057,0.806923239675927)
--(axis cs:24056,0.794568567885103)
--(axis cs:24055,0.79163793106417)
--(axis cs:24054,0.810281205056733)
--(axis cs:24053,0.773933984107495)
--(axis cs:24052,0.773665461164025)
--(axis cs:24051,0.756378695780615)
--(axis cs:24050,0.757035065849346)
--(axis cs:24049,0.731776765136546)
--(axis cs:24048,0.724773942998772)
--(axis cs:24047,0.758192430655102)
--(axis cs:24046,0.790756838954423)
--(axis cs:24045,0.814363732229706)
--(axis cs:24044,0.786770477712351)
--(axis cs:24043,0.774137390821441)
--(axis cs:24042,0.792823294239733)
--(axis cs:24041,0.780981960492733)
--(axis cs:24040,0.794277070944709)
--(axis cs:24039,0.802951409155135)
--(axis cs:24038,0.788278410171809)
--(axis cs:24037,0.788040987865506)
--(axis cs:24036,0.786907831743782)
--(axis cs:24035,0.785856623448146)
--(axis cs:24034,0.766114449492441)
--(axis cs:24033,0.762591328498465)
--(axis cs:24032,0.779987851655158)
--(axis cs:24031,0.781515381961579)
--(axis cs:24030,0.77777178842231)
--(axis cs:24029,0.793069580952182)
--(axis cs:24028,0.790575205469506)
--(axis cs:24027,0.770460690532937)
--(axis cs:24026,0.733995831555479)
--(axis cs:24025,0.713255903262421)
--(axis cs:24024,0.71357165590563)
--(axis cs:24023,0.708675418906749)
--(axis cs:24022,0.685331075228122)
--(axis cs:24021,0.682030235665154)
--(axis cs:24020,0.68375971926071)
--(axis cs:24019,0.668771073523883)
--(axis cs:24018,0.679929117742805)
--(axis cs:24017,0.672736776736183)
--(axis cs:24016,0.686067230883082)
--(axis cs:24015,0.682723362969001)
--(axis cs:24014,0.695470550985266)
--(axis cs:24013,0.712045780217748)
--(axis cs:24012,0.690192003450125)
--(axis cs:24011,0.689805600062113)
--(axis cs:24010,0.737942063266516)
--(axis cs:24009,0.717840130472735)
--(axis cs:24008,0.720406720125832)
--(axis cs:24007,0.699077081603007)
--(axis cs:24006,0.695049484268896)
--(axis cs:24005,0.68338003601061)
--(axis cs:24004,0.698146232686833)
--(axis cs:24003,0.688691111773831)
--(axis cs:24002,0.690500439872393)
--(axis cs:24001,0.685968248259307)
--(axis cs:24000,0.670099452274355)
--(axis cs:23999,0.662045829910592)
--(axis cs:23998,0.678712311277985)
--(axis cs:23997,0.711008912836838)
--(axis cs:23996,0.682223933486578)
--(axis cs:23995,0.690905759742062)
--(axis cs:23994,0.689689395423129)
--(axis cs:23993,0.678447263066256)
--(axis cs:23992,0.698394885375437)
--(axis cs:23991,0.739550256108856)
--(axis cs:23990,0.699764868636804)
--(axis cs:23989,0.730493940698663)
--(axis cs:23988,0.745984988381535)
--(axis cs:23987,0.755875086174721)
--(axis cs:23986,0.758994415911523)
--(axis cs:23985,0.76616086251622)
--(axis cs:23984,0.772558752879718)
--(axis cs:23983,0.759341094136744)
--(axis cs:23982,0.769605005186377)
--(axis cs:23981,0.773689187742305)
--(axis cs:23980,0.782252792474773)
--(axis cs:23979,0.771760125802988)
--(axis cs:23978,0.772556303001997)
--(axis cs:23977,0.760240360258106)
--(axis cs:23976,0.763986634861725)
--(axis cs:23975,0.772290413661063)
--(axis cs:23974,0.772563826438955)
--(axis cs:23973,0.779963876553676)
--(axis cs:23972,0.796661929533543)
--(axis cs:23971,0.776059544206274)
--(axis cs:23970,0.772574343422128)
--(axis cs:23969,0.751170776017677)
--(axis cs:23968,0.780141406057124)
--(axis cs:23967,0.812836869206085)
--(axis cs:23966,0.811641110101709)
--(axis cs:23965,0.825680155036415)
--(axis cs:23964,0.812872418411546)
--(axis cs:23963,0.84807982767669)
--(axis cs:23962,0.838709213077785)
--(axis cs:23961,0.836486318241749)
--(axis cs:23960,0.847668791576922)
--(axis cs:23959,0.840403788508752)
--(axis cs:23958,0.84052571591661)
--(axis cs:23957,0.833891413545372)
--(axis cs:23956,0.837980343301484)
--(axis cs:23955,0.847217394912337)
--(axis cs:23954,0.84126434420629)
--(axis cs:23953,0.839387698161852)
--(axis cs:23952,0.820141294675927)
--(axis cs:23951,0.831193302669143)
--(axis cs:23950,0.834813384538158)
--(axis cs:23949,0.835684149527445)
--(axis cs:23948,0.798924729372092)
--(axis cs:23947,0.757905885515955)
--(axis cs:23946,0.757879635407042)
--(axis cs:23945,0.732957090269644)
--(axis cs:23944,0.737365841050636)
--(axis cs:23943,0.688579108360609)
--(axis cs:23942,0.688121047253171)
--(axis cs:23941,0.735575413770446)
--(axis cs:23940,0.70613690875825)
--(axis cs:23939,0.706029552096694)
--(axis cs:23938,0.716322371479178)
--(axis cs:23937,0.719512833318983)
--(axis cs:23936,0.718822513068809)
--(axis cs:23935,0.705134701740774)
--(axis cs:23934,0.734024191337593)
--(axis cs:23933,0.734127538668221)
--(axis cs:23932,0.740689522650788)
--(axis cs:23931,0.720623878055175)
--(axis cs:23930,0.719832723626076)
--(axis cs:23929,0.724017753585891)
--(axis cs:23928,0.730901214332531)
--(axis cs:23927,0.73099261503031)
--(axis cs:23926,0.737120694284036)
--(axis cs:23925,0.742743875912625)
--(axis cs:23924,0.733753695812969)
--(axis cs:23923,0.740954954437367)
--(axis cs:23922,0.741230644997358)
--(axis cs:23921,0.693809019244899)
--(axis cs:23920,0.712845799583298)
--(axis cs:23919,0.719421435451111)
--(axis cs:23918,0.713660507647292)
--(axis cs:23917,0.71191144374742)
--(axis cs:23916,0.73831567513677)
--(axis cs:23915,0.724547455413729)
--(axis cs:23914,0.694973828273979)
--(axis cs:23913,0.691917661525978)
--(axis cs:23912,0.674244724149782)
--(axis cs:23911,0.694325001951583)
--(axis cs:23910,0.714668569489453)
--(axis cs:23909,0.716683068623918)
--(axis cs:23908,0.718523640988688)
--(axis cs:23907,0.740883708999298)
--(axis cs:23906,0.734252421302155)
--(axis cs:23905,0.727468721739088)
--(axis cs:23904,0.742007571973773)
--(axis cs:23903,0.747515346026537)
--(axis cs:23902,0.756474690462232)
--(axis cs:23901,0.763967476779511)
--(axis cs:23900,0.747074710478888)
--(axis cs:23899,0.744333190338197)
--(axis cs:23898,0.735639721472391)
--(axis cs:23897,0.741601120254629)
--(axis cs:23896,0.731877240116727)
--(axis cs:23895,0.732213596292514)
--(axis cs:23894,0.739150681874227)
--(axis cs:23893,0.737506513456364)
--(axis cs:23892,0.75344008608417)
--(axis cs:23891,0.740684786708923)
--(axis cs:23890,0.729697590295293)
--(axis cs:23889,0.728864605226853)
--(axis cs:23888,0.72269462349842)
--(axis cs:23887,0.706790775908047)
--(axis cs:23886,0.708663128057341)
--(axis cs:23885,0.712264488562947)
--(axis cs:23884,0.712379117517164)
--(axis cs:23883,0.696402449696623)
--(axis cs:23882,0.692358986134218)
--(axis cs:23881,0.703305118578403)
--(axis cs:23880,0.703353047343889)
--(axis cs:23879,0.69804938281938)
--(axis cs:23878,0.701156993134893)
--(axis cs:23877,0.691679623724913)
--(axis cs:23876,0.674944950764099)
--(axis cs:23875,0.68610548436579)
--(axis cs:23874,0.684784747168697)
--(axis cs:23873,0.690340053350815)
--(axis cs:23872,0.702576191882908)
--(axis cs:23871,0.703190467007332)
--(axis cs:23870,0.701359246917238)
--(axis cs:23869,0.706871877847466)
--(axis cs:23868,0.708008160089199)
--(axis cs:23867,0.70449044020863)
--(axis cs:23866,0.701570311608972)
--(axis cs:23865,0.695494849460893)
--(axis cs:23864,0.704267906131197)
--(axis cs:23863,0.709545316970482)
--(axis cs:23862,0.713695905791184)
--(axis cs:23861,0.707325549733725)
--(axis cs:23860,0.70869098215686)
--(axis cs:23859,0.709435092591655)
--(axis cs:23858,0.715999524116365)
--(axis cs:23857,0.723438442404113)
--(axis cs:23856,0.716997695547117)
--(axis cs:23855,0.703504678485218)
--(axis cs:23854,0.706497042695682)
--(axis cs:23853,0.70463109044979)
--(axis cs:23852,0.674854173700202)
--(axis cs:23851,0.672750892000856)
--(axis cs:23850,0.6687012536561)
--(axis cs:23849,0.65461955562469)
--(axis cs:23848,0.678500206097894)
--(axis cs:23847,0.68213273289461)
--(axis cs:23846,0.681483233646838)
--(axis cs:23845,0.687309790009681)
--(axis cs:23844,0.690141748152735)
--(axis cs:23843,0.731146456647792)
--(axis cs:23842,0.71978916399736)
--(axis cs:23841,0.708441320554527)
--(axis cs:23840,0.7057127918964)
--(axis cs:23839,0.748016095782737)
--(axis cs:23838,0.763085891690566)
--(axis cs:23837,0.775287536580428)
--(axis cs:23836,0.774706978406379)
--(axis cs:23835,0.773867065691295)
--(axis cs:23834,0.765087747502516)
--(axis cs:23833,0.750402337098361)
--(axis cs:23832,0.770090905678653)
--(axis cs:23831,0.769440279428373)
--(axis cs:23830,0.769097676904901)
--(axis cs:23829,0.775205429855806)
--(axis cs:23828,0.780052735909057)
--(axis cs:23827,0.80541969393813)
--(axis cs:23826,0.818500973747521)
--(axis cs:23825,0.813328315060576)
--(axis cs:23824,0.799869974902791)
--(axis cs:23823,0.755071928977047)
--(axis cs:23822,0.759075710325522)
--(axis cs:23821,0.771170321053439)
--(axis cs:23820,0.776252948790291)
--(axis cs:23819,0.733942457178497)
--(axis cs:23818,0.717655931757058)
--(axis cs:23817,0.705096100837941)
--(axis cs:23816,0.702556188343529)
--(axis cs:23815,0.736441934255801)
--(axis cs:23814,0.736191183040367)
--(axis cs:23813,0.735283106502025)
--(axis cs:23812,0.728195890237593)
--(axis cs:23811,0.737786221586682)
--(axis cs:23810,0.757217380592459)
--(axis cs:23809,0.76378805182114)
--(axis cs:23808,0.747774940251313)
--(axis cs:23807,0.726656129019002)
--(axis cs:23806,0.716324579357916)
--(axis cs:23805,0.723752163693498)
--(axis cs:23804,0.742894964405623)
--(axis cs:23803,0.74680694831156)
--(axis cs:23802,0.752701026767028)
--(axis cs:23801,0.757570643763115)
--(axis cs:23800,0.757744053728111)
--(axis cs:23799,0.77751936036103)
--(axis cs:23798,0.773762045955831)
--(axis cs:23797,0.771017674964027)
--(axis cs:23796,0.768655419969537)
--(axis cs:23795,0.748605216229035)
--(axis cs:23794,0.755786219801124)
--(axis cs:23793,0.754345537443454)
--(axis cs:23792,0.739890599423706)
--(axis cs:23791,0.737297816993417)
--(axis cs:23790,0.71821284052678)
--(axis cs:23789,0.711468898402313)
--(axis cs:23788,0.708295349221289)
--(axis cs:23787,0.707076470339247)
--(axis cs:23786,0.706564777680776)
--(axis cs:23785,0.698952960067768)
--(axis cs:23784,0.676365772716026)
--(axis cs:23783,0.69414236268403)
--(axis cs:23782,0.693377087426323)
--(axis cs:23781,0.67093651919997)
--(axis cs:23780,0.67231307884933)
--(axis cs:23779,0.639903334787608)
--(axis cs:23778,0.651702555813807)
--(axis cs:23777,0.667587889288867)
--(axis cs:23776,0.669085546019087)
--(axis cs:23775,0.699984729249277)
--(axis cs:23774,0.705007771750521)
--(axis cs:23773,0.70396909233344)
--(axis cs:23772,0.707993541911148)
--(axis cs:23771,0.701142321427472)
--(axis cs:23770,0.708033404952934)
--(axis cs:23769,0.70457035832576)
--(axis cs:23768,0.71255295273968)
--(axis cs:23767,0.720395511168964)
--(axis cs:23766,0.731590907231148)
--(axis cs:23765,0.738119687761195)
--(axis cs:23764,0.728315513432335)
--(axis cs:23763,0.71615579641648)
--(axis cs:23762,0.72150552757169)
--(axis cs:23761,0.729139019659881)
--(axis cs:23760,0.730257625719522)
--(axis cs:23759,0.729668506035998)
--(axis cs:23758,0.734004490190822)
--(axis cs:23757,0.7350513765804)
--(axis cs:23756,0.743240416664327)
--(axis cs:23755,0.713365145705319)
--(axis cs:23754,0.696399614305209)
--(axis cs:23753,0.729702643131233)
--(axis cs:23752,0.724485523825989)
--(axis cs:23751,0.732792783959164)
--(axis cs:23750,0.722566218003953)
--(axis cs:23749,0.724338846789184)
--(axis cs:23748,0.728676301043456)
--(axis cs:23747,0.746010505521777)
--(axis cs:23746,0.737759684339773)
--(axis cs:23745,0.738780590112444)
--(axis cs:23744,0.741447072117659)
--(axis cs:23743,0.743060245013081)
--(axis cs:23742,0.741909558390835)
--(axis cs:23741,0.740443522136501)
--(axis cs:23740,0.767241705584862)
--(axis cs:23739,0.771291862835158)
--(axis cs:23738,0.761084472325769)
--(axis cs:23737,0.779805273492048)
--(axis cs:23736,0.779696479869662)
--(axis cs:23735,0.790442157842972)
--(axis cs:23734,0.790396841915644)
--(axis cs:23733,0.767828227331766)
--(axis cs:23732,0.790337016841886)
--(axis cs:23731,0.783969572360941)
--(axis cs:23730,0.780360660265197)
--(axis cs:23729,0.777297901536207)
--(axis cs:23728,0.767040515338673)
--(axis cs:23727,0.758247412585687)
--(axis cs:23726,0.783994330630927)
--(axis cs:23725,0.775178679677712)
--(axis cs:23724,0.790231637122033)
--(axis cs:23723,0.793950484451852)
--(axis cs:23722,0.817367367002152)
--(axis cs:23721,0.815622007454079)
--(axis cs:23720,0.789364809873293)
--(axis cs:23719,0.783532692719545)
--(axis cs:23718,0.784685688144893)
--(axis cs:23717,0.755489039716686)
--(axis cs:23716,0.77314787966732)
--(axis cs:23715,0.761627509361121)
--(axis cs:23714,0.761072882286406)
--(axis cs:23713,0.776039606265245)
--(axis cs:23712,0.764633851251091)
--(axis cs:23711,0.767647053975089)
--(axis cs:23710,0.776930177044263)
--(axis cs:23709,0.77371906195103)
--(axis cs:23708,0.781947660426516)
--(axis cs:23707,0.776656146197161)
--(axis cs:23706,0.752078539746115)
--(axis cs:23705,0.751812946917517)
--(axis cs:23704,0.739609474351552)
--(axis cs:23703,0.72664956075465)
--(axis cs:23702,0.691408707918193)
--(axis cs:23701,0.690697331764534)
--(axis cs:23700,0.697313140329823)
--(axis cs:23699,0.696658772375476)
--(axis cs:23698,0.702849033566783)
--(axis cs:23697,0.699268766658011)
--(axis cs:23696,0.694597008737141)
--(axis cs:23695,0.739963343985695)
--(axis cs:23694,0.740513194309127)
--(axis cs:23693,0.719201838798562)
--(axis cs:23692,0.717178004174176)
--(axis cs:23691,0.715747621848579)
--(axis cs:23690,0.728758457528618)
--(axis cs:23689,0.722213693167715)
--(axis cs:23688,0.722320256371847)
--(axis cs:23687,0.723596397641548)
--(axis cs:23686,0.730451916576098)
--(axis cs:23685,0.74053921376891)
--(axis cs:23684,0.732304196367421)
--(axis cs:23683,0.743170357743668)
--(axis cs:23682,0.761644320049975)
--(axis cs:23681,0.776142722439084)
--(axis cs:23680,0.768533335351025)
--(axis cs:23679,0.768980621686878)
--(axis cs:23678,0.756470794230133)
--(axis cs:23677,0.761552246373743)
--(axis cs:23676,0.760898372749567)
--(axis cs:23675,0.716960717012534)
--(axis cs:23674,0.736953502776565)
--(axis cs:23673,0.737108978837757)
--(axis cs:23672,0.748228216100947)
--(axis cs:23671,0.749515081612461)
--(axis cs:23670,0.725543626140153)
--(axis cs:23669,0.726814560830274)
--(axis cs:23668,0.709921071759624)
--(axis cs:23667,0.716121707213108)
--(axis cs:23666,0.711276327365333)
--(axis cs:23665,0.696832057655877)
--(axis cs:23664,0.697067401802162)
--(axis cs:23663,0.706981279272412)
--(axis cs:23662,0.709158477597838)
--(axis cs:23661,0.738210378576337)
--(axis cs:23660,0.756640390792089)
--(axis cs:23659,0.759853029144492)
--(axis cs:23658,0.761025495273383)
--(axis cs:23657,0.772785267391267)
--(axis cs:23656,0.768704396849578)
--(axis cs:23655,0.768142229806189)
--(axis cs:23654,0.766950467426583)
--(axis cs:23653,0.770596629253611)
--(axis cs:23652,0.757081471374703)
--(axis cs:23651,0.765213705733646)
--(axis cs:23650,0.764207973933006)
--(axis cs:23649,0.760598021722373)
--(axis cs:23648,0.78665992231457)
--(axis cs:23647,0.779076371210278)
--(axis cs:23646,0.778922043210389)
--(axis cs:23645,0.777086144268741)
--(axis cs:23644,0.777636750004309)
--(axis cs:23643,0.769921338217788)
--(axis cs:23642,0.758605432628379)
--(axis cs:23641,0.723122767374587)
--(axis cs:23640,0.721592434392845)
--(axis cs:23639,0.726037855287416)
--(axis cs:23638,0.767700151596822)
--(axis cs:23637,0.756365381772029)
--(axis cs:23636,0.796528404932333)
--(axis cs:23635,0.819584259365677)
--(axis cs:23634,0.815231715715637)
--(axis cs:23633,0.814609210447342)
--(axis cs:23632,0.827949565120198)
--(axis cs:23631,0.828787276288325)
--(axis cs:23630,0.825388012563436)
--(axis cs:23629,0.829627979181787)
--(axis cs:23628,0.823096050610285)
--(axis cs:23627,0.853756628227403)
--(axis cs:23626,0.8536970281237)
--(axis cs:23625,0.849809526017223)
--(axis cs:23624,0.852144767053492)
--(axis cs:23623,0.854689855045077)
--(axis cs:23622,0.848601358844258)
--(axis cs:23621,0.843618568312955)
--(axis cs:23620,0.842221041228748)
--(axis cs:23619,0.835331495560616)
--(axis cs:23618,0.802176821161621)
--(axis cs:23617,0.83270572665514)
--(axis cs:23616,0.815414494439982)
--(axis cs:23615,0.78947395125222)
--(axis cs:23614,0.807185443925712)
--(axis cs:23613,0.843627961996115)
--(axis cs:23612,0.825297900225348)
--(axis cs:23611,0.811497860416386)
--(axis cs:23610,0.822130882386797)
--(axis cs:23609,0.836481725299452)
--(axis cs:23608,0.830683840697629)
--(axis cs:23607,0.793496478159522)
--(axis cs:23606,0.795403575280356)
--(axis cs:23605,0.803049523090483)
--(axis cs:23604,0.814253852536681)
--(axis cs:23603,0.812395181231509)
--(axis cs:23602,0.812132393750192)
--(axis cs:23601,0.811056257034934)
--(axis cs:23600,0.807360765220883)
--(axis cs:23599,0.807036408764842)
--(axis cs:23598,0.812963594249789)
--(axis cs:23597,0.777152892588191)
--(axis cs:23596,0.759943785479862)
--(axis cs:23595,0.794375057614172)
--(axis cs:23594,0.786953386810977)
--(axis cs:23593,0.755442466532807)
--(axis cs:23592,0.789004478192725)
--(axis cs:23591,0.789953281818317)
--(axis cs:23590,0.784266087344959)
--(axis cs:23589,0.769388414960784)
--(axis cs:23588,0.797784324463989)
--(axis cs:23587,0.802582097395313)
--(axis cs:23586,0.802786000549409)
--(axis cs:23585,0.820011559146596)
--(axis cs:23584,0.821680216641794)
--(axis cs:23583,0.848547491948151)
--(axis cs:23582,0.852247737393014)
--(axis cs:23581,0.850798195711551)
--(axis cs:23580,0.851743916811486)
--(axis cs:23579,0.850878740877084)
--(axis cs:23578,0.850240058509483)
--(axis cs:23577,0.851779418401303)
--(axis cs:23576,0.861326401571405)
--(axis cs:23575,0.843551281307615)
--(axis cs:23574,0.831494645973712)
--(axis cs:23573,0.846305183891654)
--(axis cs:23572,0.82127260154982)
--(axis cs:23571,0.837601880466517)
--(axis cs:23570,0.842401449816679)
--(axis cs:23569,0.840194073392452)
--(axis cs:23568,0.812891939812551)
--(axis cs:23567,0.813569169900702)
--(axis cs:23566,0.836569163010119)
--(axis cs:23565,0.819275985279459)
--(axis cs:23564,0.815441516971233)
--(axis cs:23563,0.781525966052636)
--(axis cs:23562,0.787953536420673)
--(axis cs:23561,0.788104578374922)
--(axis cs:23560,0.779187824611921)
--(axis cs:23559,0.778262309144011)
--(axis cs:23558,0.777243624094968)
--(axis cs:23557,0.772812394985785)
--(axis cs:23556,0.784129198163762)
--(axis cs:23555,0.778775857604245)
--(axis cs:23554,0.773910799730088)
--(axis cs:23553,0.762283774627887)
--(axis cs:23552,0.778092882305771)
--(axis cs:23551,0.754501002282081)
--(axis cs:23550,0.749086367113323)
--(axis cs:23549,0.745754214682113)
--(axis cs:23548,0.739563220103653)
--(axis cs:23547,0.739606367742233)
--(axis cs:23546,0.701357720544096)
--(axis cs:23545,0.705824390449203)
--(axis cs:23544,0.70934233221178)
--(axis cs:23543,0.70868313233315)
--(axis cs:23542,0.711723883637456)
--(axis cs:23541,0.718175209515816)
--(axis cs:23540,0.763270161935651)
--(axis cs:23539,0.763778777738395)
--(axis cs:23538,0.771810070988557)
--(axis cs:23537,0.770115399758186)
--(axis cs:23536,0.771135736659625)
--(axis cs:23535,0.770781322387959)
--(axis cs:23534,0.793324345382707)
--(axis cs:23533,0.781081941153125)
--(axis cs:23532,0.75397313631546)
--(axis cs:23531,0.753787555641107)
--(axis cs:23530,0.766610998450324)
--(axis cs:23529,0.778977546213116)
--(axis cs:23528,0.777548353809502)
--(axis cs:23527,0.766584595542482)
--(axis cs:23526,0.770434052216283)
--(axis cs:23525,0.771119437721437)
--(axis cs:23524,0.759854983539352)
--(axis cs:23523,0.755704064780156)
--(axis cs:23522,0.759146651408573)
--(axis cs:23521,0.764637289913458)
--(axis cs:23520,0.757308845138237)
--(axis cs:23519,0.757290881174003)
--(axis cs:23518,0.742380311756083)
--(axis cs:23517,0.744498771220436)
--(axis cs:23516,0.718554398459869)
--(axis cs:23515,0.712588627043389)
--(axis cs:23514,0.722827049589557)
--(axis cs:23513,0.716698113800667)
--(axis cs:23512,0.713064658426221)
--(axis cs:23511,0.716439625243949)
--(axis cs:23510,0.690222605572532)
--(axis cs:23509,0.680692435570423)
--(axis cs:23508,0.675431066791281)
--(axis cs:23507,0.675039442362746)
--(axis cs:23506,0.674902277318098)
--(axis cs:23505,0.675595127656452)
--(axis cs:23504,0.675472929872208)
--(axis cs:23503,0.674132980071813)
--(axis cs:23502,0.666168533881167)
--(axis cs:23501,0.648784791704822)
--(axis cs:23500,0.602836019613389)
--(axis cs:23499,0.602699089878496)
--(axis cs:23498,0.630255524599353)
--(axis cs:23497,0.635724289892254)
--(axis cs:23496,0.642804481373913)
--(axis cs:23495,0.670217729732945)
--(axis cs:23494,0.630820102174446)
--(axis cs:23493,0.659903271022882)
--(axis cs:23492,0.672165872358517)
--(axis cs:23491,0.688851862471245)
--(axis cs:23490,0.716858358601475)
--(axis cs:23489,0.711650515891615)
--(axis cs:23488,0.713120573661944)
--(axis cs:23487,0.733763893696214)
--(axis cs:23486,0.729609371060783)
--(axis cs:23485,0.732085021197528)
--(axis cs:23484,0.730913739069788)
--(axis cs:23483,0.731203266367962)
--(axis cs:23482,0.750998592115621)
--(axis cs:23481,0.75000995088471)
--(axis cs:23480,0.757434738622094)
--(axis cs:23479,0.772294608667687)
--(axis cs:23478,0.758958564702175)
--(axis cs:23477,0.76678026269377)
--(axis cs:23476,0.793150390000884)
--(axis cs:23475,0.773300435589827)
--(axis cs:23474,0.773008840043074)
--(axis cs:23473,0.763760297731306)
--(axis cs:23472,0.766710339524984)
--(axis cs:23471,0.758640891987794)
--(axis cs:23470,0.732725003436925)
--(axis cs:23469,0.737132663314536)
--(axis cs:23468,0.736713629235248)
--(axis cs:23467,0.732136409982115)
--(axis cs:23466,0.732424529758928)
--(axis cs:23465,0.735921756447277)
--(axis cs:23464,0.757997368729225)
--(axis cs:23463,0.758998020395878)
--(axis cs:23462,0.741822769866039)
--(axis cs:23461,0.741663128675177)
--(axis cs:23460,0.728139310022735)
--(axis cs:23459,0.706288117228656)
--(axis cs:23458,0.695418514037988)
--(axis cs:23457,0.688561828036366)
--(axis cs:23456,0.664805298394762)
--(axis cs:23455,0.662329882324841)
--(axis cs:23454,0.655069085237556)
--(axis cs:23453,0.633827101593236)
--(axis cs:23452,0.64115060746247)
--(axis cs:23451,0.633722654065949)
--(axis cs:23450,0.642956956929009)
--(axis cs:23449,0.647143810058292)
--(axis cs:23448,0.649219581026582)
--(axis cs:23447,0.649895110422107)
--(axis cs:23446,0.682933995494999)
--(axis cs:23445,0.697080632163234)
--(axis cs:23444,0.692745062061647)
--(axis cs:23443,0.698598926161934)
--(axis cs:23442,0.694679764363288)
--(axis cs:23441,0.701891602455776)
--(axis cs:23440,0.728268510400709)
--(axis cs:23439,0.738762222058394)
--(axis cs:23438,0.742827452210792)
--(axis cs:23437,0.745522928275794)
--(axis cs:23436,0.775923250923517)
--(axis cs:23435,0.77716122887633)
--(axis cs:23434,0.778505203286747)
--(axis cs:23433,0.775664091529422)
--(axis cs:23432,0.774493602287705)
--(axis cs:23431,0.787490314390641)
--(axis cs:23430,0.784458749917142)
--(axis cs:23429,0.788562209279192)
--(axis cs:23428,0.790177466225519)
--(axis cs:23427,0.776250015074147)
--(axis cs:23426,0.757032741929165)
--(axis cs:23425,0.739376748121635)
--(axis cs:23424,0.723619358084295)
--(axis cs:23423,0.766215675695562)
--(axis cs:23422,0.762771743306078)
--(axis cs:23421,0.78933103629812)
--(axis cs:23420,0.767505929650057)
--(axis cs:23419,0.771459132483447)
--(axis cs:23418,0.771352356301432)
--(axis cs:23417,0.808284788053813)
--(axis cs:23416,0.795584169639013)
--(axis cs:23415,0.815638210923724)
--(axis cs:23414,0.831283344346048)
--(axis cs:23413,0.841767557565696)
--(axis cs:23412,0.851617537227554)
--(axis cs:23411,0.845437783644327)
--(axis cs:23410,0.852888380140871)
--(axis cs:23409,0.856789038334999)
--(axis cs:23408,0.876395809830676)
--(axis cs:23407,0.88361976305231)
--(axis cs:23406,0.888201159315424)
--(axis cs:23405,0.884597988203202)
--(axis cs:23404,0.892579892681539)
--(axis cs:23403,0.871185137510783)
--(axis cs:23402,0.87250966443311)
--(axis cs:23401,0.852246337417599)
--(axis cs:23400,0.856371118072346)
--(axis cs:23399,0.854342351302711)
--(axis cs:23398,0.856052777950324)
--(axis cs:23397,0.832443082870276)
--(axis cs:23396,0.812059074743428)
--(axis cs:23395,0.793961852684037)
--(axis cs:23394,0.773884706559553)
--(axis cs:23393,0.7611429816802)
--(axis cs:23392,0.76616802611226)
--(axis cs:23391,0.757837322707151)
--(axis cs:23390,0.758376638782273)
--(axis cs:23389,0.741530361180885)
--(axis cs:23388,0.734705642215166)
--(axis cs:23387,0.73963051784911)
--(axis cs:23386,0.730667879563189)
--(axis cs:23385,0.732894551796032)
--(axis cs:23384,0.729597396214282)
--(axis cs:23383,0.721429326651921)
--(axis cs:23382,0.722919014941154)
--(axis cs:23381,0.724463924852992)
--(axis cs:23380,0.731378323400081)
--(axis cs:23379,0.724286162925108)
--(axis cs:23378,0.720796491329045)
--(axis cs:23377,0.70065537218527)
--(axis cs:23376,0.709664544716045)
--(axis cs:23375,0.697228050634061)
--(axis cs:23374,0.700195634126376)
--(axis cs:23373,0.704590670119434)
--(axis cs:23372,0.703938840462774)
--(axis cs:23371,0.699573614564385)
--(axis cs:23370,0.735209895024404)
--(axis cs:23369,0.744965662573357)
--(axis cs:23368,0.73077089177862)
--(axis cs:23367,0.746228335796522)
--(axis cs:23366,0.745171815430099)
--(axis cs:23365,0.747458749489817)
--(axis cs:23364,0.743368502695716)
--(axis cs:23363,0.745067894228893)
--(axis cs:23362,0.744953284770711)
--(axis cs:23361,0.741957875773921)
--(axis cs:23360,0.73057988461871)
--(axis cs:23359,0.714984123152806)
--(axis cs:23358,0.707358583916497)
--(axis cs:23357,0.719945864435936)
--(axis cs:23356,0.705663393676909)
--(axis cs:23355,0.722527084094537)
--(axis cs:23354,0.728047533895591)
--(axis cs:23353,0.736434579390612)
--(axis cs:23352,0.730410404611281)
--(axis cs:23351,0.736754111565743)
--(axis cs:23350,0.694002479666887)
--(axis cs:23349,0.68043548670739)
--(axis cs:23348,0.673642241479108)
--(axis cs:23347,0.642668650224315)
--(axis cs:23346,0.643717606232245)
--(axis cs:23345,0.666996601548307)
--(axis cs:23344,0.679776458254391)
--(axis cs:23343,0.696456538155923)
--(axis cs:23342,0.733419789685677)
--(axis cs:23341,0.736137661324932)
--(axis cs:23340,0.736720978675373)
--(axis cs:23339,0.74529494609333)
--(axis cs:23338,0.748274555173588)
--(axis cs:23337,0.742956292414184)
--(axis cs:23336,0.743625539356948)
--(axis cs:23335,0.730854507874623)
--(axis cs:23334,0.724622240613355)
--(axis cs:23333,0.731154456257186)
--(axis cs:23332,0.731065304853677)
--(axis cs:23331,0.725785903702202)
--(axis cs:23330,0.727347296375288)
--(axis cs:23329,0.733621377027407)
--(axis cs:23328,0.728859579006548)
--(axis cs:23327,0.729996439145899)
--(axis cs:23326,0.731495995694603)
--(axis cs:23325,0.727264097904402)
--(axis cs:23324,0.708890967212884)
--(axis cs:23323,0.689162974067972)
--(axis cs:23322,0.640409008368953)
--(axis cs:23321,0.651572863208786)
--(axis cs:23320,0.659619983198005)
--(axis cs:23319,0.646980460541954)
--(axis cs:23318,0.643745030591379)
--(axis cs:23317,0.640274829550083)
--(axis cs:23316,0.639437865747801)
--(axis cs:23315,0.639768627605042)
--(axis cs:23314,0.647114165794867)
--(axis cs:23313,0.629160678681449)
--(axis cs:23312,0.62720652293697)
--(axis cs:23311,0.628232829517958)
--(axis cs:23310,0.621800711487654)
--(axis cs:23309,0.626464485413303)
--(axis cs:23308,0.633628960510805)
--(axis cs:23307,0.644373708738617)
--(axis cs:23306,0.640545618771384)
--(axis cs:23305,0.610934146289789)
--(axis cs:23304,0.60743472775261)
--(axis cs:23303,0.616085927569471)
--(axis cs:23302,0.609815806993417)
--(axis cs:23301,0.632343987462203)
--(axis cs:23300,0.637845809374235)
--(axis cs:23299,0.637011052804865)
--(axis cs:23298,0.670899439899123)
--(axis cs:23297,0.7044543141896)
--(axis cs:23296,0.704823581034944)
--(axis cs:23295,0.716031093583563)
--(axis cs:23294,0.71094811116257)
--(axis cs:23293,0.729970451262425)
--(axis cs:23292,0.729924636657336)
--(axis cs:23291,0.734422829129652)
--(axis cs:23290,0.734382302798855)
--(axis cs:23289,0.736522686481009)
--(axis cs:23288,0.734106379870378)
--(axis cs:23287,0.737736840039934)
--(axis cs:23286,0.736788039773404)
--(axis cs:23285,0.737558228805833)
--(axis cs:23284,0.738055417158335)
--(axis cs:23283,0.752438105504335)
--(axis cs:23282,0.759350100231096)
--(axis cs:23281,0.73813919590795)
--(axis cs:23280,0.763529255235216)
--(axis cs:23279,0.772908894064233)
--(axis cs:23278,0.760414545749057)
--(axis cs:23277,0.738806909946328)
--(axis cs:23276,0.736051753131248)
--(axis cs:23275,0.734038688904528)
--(axis cs:23274,0.759241519049742)
--(axis cs:23273,0.738545587983289)
--(axis cs:23272,0.741325132923763)
--(axis cs:23271,0.738236134209946)
--(axis cs:23270,0.779281600009823)
--(axis cs:23269,0.789616306092874)
--(axis cs:23268,0.806678009047581)
--(axis cs:23267,0.81551878322123)
--(axis cs:23266,0.815500109934074)
--(axis cs:23265,0.817554971462736)
--(axis cs:23264,0.84363360315058)
--(axis cs:23263,0.832546986042584)
--(axis cs:23262,0.845583517846127)
--(axis cs:23261,0.848475650532056)
--(axis cs:23260,0.838678281291795)
--(axis cs:23259,0.848776076612604)
--(axis cs:23258,0.84487463691046)
--(axis cs:23257,0.83511214558394)
--(axis cs:23256,0.843612206252392)
--(axis cs:23255,0.841476621567042)
--(axis cs:23254,0.830739516789922)
--(axis cs:23253,0.835070460553857)
--(axis cs:23252,0.839351310005896)
--(axis cs:23251,0.841177498102015)
--(axis cs:23250,0.813046125124867)
--(axis cs:23249,0.797405632662416)
--(axis cs:23248,0.783608323328757)
--(axis cs:23247,0.766733730451951)
--(axis cs:23246,0.767123310313053)
--(axis cs:23245,0.76779570710536)
--(axis cs:23244,0.749011024369687)
--(axis cs:23243,0.744091445012926)
--(axis cs:23242,0.727519024386277)
--(axis cs:23241,0.71317458366764)
--(axis cs:23240,0.692956093381882)
--(axis cs:23239,0.659620375334384)
--(axis cs:23238,0.660888836064979)
--(axis cs:23237,0.667778107379339)
--(axis cs:23236,0.649024641271244)
--(axis cs:23235,0.670626204383762)
--(axis cs:23234,0.66945870189203)
--(axis cs:23233,0.674968925831214)
--(axis cs:23232,0.663986941829765)
--(axis cs:23231,0.690926270662529)
--(axis cs:23230,0.691674301908653)
--(axis cs:23229,0.690569672333795)
--(axis cs:23228,0.695407502098752)
--(axis cs:23227,0.696139882612261)
--(axis cs:23226,0.703020141423716)
--(axis cs:23225,0.709773355423793)
--(axis cs:23224,0.708619044303135)
--(axis cs:23223,0.724026862358169)
--(axis cs:23222,0.729822091588633)
--(axis cs:23221,0.76746532681766)
--(axis cs:23220,0.764334150919031)
--(axis cs:23219,0.764383308901198)
--(axis cs:23218,0.773177707632039)
--(axis cs:23217,0.788425856042792)
--(axis cs:23216,0.784445370638214)
--(axis cs:23215,0.771697612278475)
--(axis cs:23214,0.790077084919474)
--(axis cs:23213,0.825246029737259)
--(axis cs:23212,0.826359076211762)
--(axis cs:23211,0.817567779749562)
--(axis cs:23210,0.810697065721552)
--(axis cs:23209,0.830803243035701)
--(axis cs:23208,0.829705596670421)
--(axis cs:23207,0.829812778432337)
--(axis cs:23206,0.829321370980837)
--(axis cs:23205,0.822963619354436)
--(axis cs:23204,0.82262192036306)
--(axis cs:23203,0.802489064912043)
--(axis cs:23202,0.802580372957879)
--(axis cs:23201,0.773354276449997)
--(axis cs:23200,0.792615319528124)
--(axis cs:23199,0.792153620339758)
--(axis cs:23198,0.791941059717004)
--(axis cs:23197,0.778026896248586)
--(axis cs:23196,0.783253724010645)
--(axis cs:23195,0.784813417930297)
--(axis cs:23194,0.764156047569194)
--(axis cs:23193,0.726837392794115)
--(axis cs:23192,0.722829805658448)
--(axis cs:23191,0.722137288239692)
--(axis cs:23190,0.723092963191191)
--(axis cs:23189,0.699242689231694)
--(axis cs:23188,0.699523353530494)
--(axis cs:23187,0.708398618603592)
--(axis cs:23186,0.711708510630529)
--(axis cs:23185,0.743369236669353)
--(axis cs:23184,0.736198493390807)
--(axis cs:23183,0.737617050715687)
--(axis cs:23182,0.736490371667596)
--(axis cs:23181,0.737722443219032)
--(axis cs:23180,0.71272709067338)
--(axis cs:23179,0.715143548474671)
--(axis cs:23178,0.70656280581487)
--(axis cs:23177,0.71903775905141)
--(axis cs:23176,0.7149348382017)
--(axis cs:23175,0.715959991679959)
--(axis cs:23174,0.716134711676574)
--(axis cs:23173,0.705996312511644)
--(axis cs:23172,0.705223511701002)
--(axis cs:23171,0.69373350578899)
--(axis cs:23170,0.715075250808749)
--(axis cs:23169,0.742816823133505)
--(axis cs:23168,0.743793257077273)
--(axis cs:23167,0.745834477175193)
--(axis cs:23166,0.749017378144794)
--(axis cs:23165,0.713232123175343)
--(axis cs:23164,0.716351736107271)
--(axis cs:23163,0.716477074743937)
--(axis cs:23162,0.724450137793416)
--(axis cs:23161,0.70652586939713)
--(axis cs:23160,0.715238000622998)
--(axis cs:23159,0.71640226568189)
--(axis cs:23158,0.751475733911952)
--(axis cs:23157,0.768709378461763)
--(axis cs:23156,0.791276511147)
--(axis cs:23155,0.80056142773714)
--(axis cs:23154,0.800583997518872)
--(axis cs:23153,0.815018171301758)
--(axis cs:23152,0.818120883532407)
--(axis cs:23151,0.816474591248308)
--(axis cs:23150,0.800747960448353)
--(axis cs:23149,0.779622852742232)
--(axis cs:23148,0.776573203962846)
--(axis cs:23147,0.769308767792295)
--(axis cs:23146,0.798912732812937)
--(axis cs:23145,0.806177183774931)
--(axis cs:23144,0.828249176439123)
--(axis cs:23143,0.825362762291496)
--(axis cs:23142,0.821642014580955)
--(axis cs:23141,0.827130756636085)
--(axis cs:23140,0.832399859018541)
--(axis cs:23139,0.831861929099989)
--(axis cs:23138,0.804814318110724)
--(axis cs:23137,0.791273620885898)
--(axis cs:23136,0.775279469415165)
--(axis cs:23135,0.776051254869423)
--(axis cs:23134,0.786470414244101)
--(axis cs:23133,0.772743023976325)
--(axis cs:23132,0.799942906712893)
--(axis cs:23131,0.799916845769996)
--(axis cs:23130,0.811322093168132)
--(axis cs:23129,0.818583384299342)
--(axis cs:23128,0.824737351959312)
--(axis cs:23127,0.829443181885407)
--(axis cs:23126,0.802098944388371)
--(axis cs:23125,0.801097287120335)
--(axis cs:23124,0.781464240601638)
--(axis cs:23123,0.780071348673009)
--(axis cs:23122,0.774101933776638)
--(axis cs:23121,0.763364903625858)
--(axis cs:23120,0.760636580951202)
--(axis cs:23119,0.758767077719913)
--(axis cs:23118,0.757891959251463)
--(axis cs:23117,0.761881940907864)
--(axis cs:23116,0.753006518960364)
--(axis cs:23115,0.746850372920449)
--(axis cs:23114,0.737121917215411)
--(axis cs:23113,0.736341051318698)
--(axis cs:23112,0.696196024072734)
--(axis cs:23111,0.696585915616172)
--(axis cs:23110,0.708501227415225)
--(axis cs:23109,0.695411103925381)
--(axis cs:23108,0.725771449726049)
--(axis cs:23107,0.757109594925687)
--(axis cs:23106,0.751239029959463)
--(axis cs:23105,0.756992954947529)
--(axis cs:23104,0.772550823619987)
--(axis cs:23103,0.774297231227576)
--(axis cs:23102,0.782414675643843)
--(axis cs:23101,0.799685598579062)
--(axis cs:23100,0.787543912842975)
--(axis cs:23099,0.788941678673819)
--(axis cs:23098,0.789998868748786)
--(axis cs:23097,0.800018258418812)
--(axis cs:23096,0.804003911008807)
--(axis cs:23095,0.798415543502767)
--(axis cs:23094,0.798458626925348)
--(axis cs:23093,0.806363922758769)
--(axis cs:23092,0.816873526448908)
--(axis cs:23091,0.816810312734902)
--(axis cs:23090,0.809755579622038)
--(axis cs:23089,0.815318987248856)
--(axis cs:23088,0.784210806444913)
--(axis cs:23087,0.743255122633041)
--(axis cs:23086,0.748098926797094)
--(axis cs:23085,0.750184101048357)
--(axis cs:23084,0.713547428396659)
--(axis cs:23083,0.708530478635846)
--(axis cs:23082,0.744951998678754)
--(axis cs:23081,0.734306622697175)
--(axis cs:23080,0.742913544834916)
--(axis cs:23079,0.745059237077737)
--(axis cs:23078,0.74684296321207)
--(axis cs:23077,0.726414940670963)
--(axis cs:23076,0.725599276684164)
--(axis cs:23075,0.718641003975841)
--(axis cs:23074,0.722080367752159)
--(axis cs:23073,0.709394150255651)
--(axis cs:23072,0.688567107494791)
--(axis cs:23071,0.711391967622854)
--(axis cs:23070,0.702412500362346)
--(axis cs:23069,0.701718297684209)
--(axis cs:23068,0.713606322124973)
--(axis cs:23067,0.722011822715152)
--(axis cs:23066,0.762453746333714)
--(axis cs:23065,0.745593006725877)
--(axis cs:23064,0.760539395806685)
--(axis cs:23063,0.766219440747393)
--(axis cs:23062,0.725961570754345)
--(axis cs:23061,0.741637596020788)
--(axis cs:23060,0.740434766153449)
--(axis cs:23059,0.734759115521983)
--(axis cs:23058,0.729819975639138)
--(axis cs:23057,0.730868156752288)
--(axis cs:23056,0.730709464184443)
--(axis cs:23055,0.749432231501812)
--(axis cs:23054,0.788807279105324)
--(axis cs:23053,0.795178661279476)
--(axis cs:23052,0.797640567991194)
--(axis cs:23051,0.781766482512277)
--(axis cs:23050,0.774275432874167)
--(axis cs:23049,0.774113303608078)
--(axis cs:23048,0.787933546644979)
--(axis cs:23047,0.780586770253106)
--(axis cs:23046,0.745743102196588)
--(axis cs:23045,0.755193851285494)
--(axis cs:23044,0.746953858470217)
--(axis cs:23043,0.742488622934215)
--(axis cs:23042,0.760213991724854)
--(axis cs:23041,0.771685459431563)
--(axis cs:23040,0.767011166408903)
--(axis cs:23039,0.766218949537411)
--(axis cs:23038,0.774172911754824)
--(axis cs:23037,0.774114546703)
--(axis cs:23036,0.808168776971091)
--(axis cs:23035,0.802575508167304)
--(axis cs:23034,0.769433336570406)
--(axis cs:23033,0.760094144575981)
--(axis cs:23032,0.771344912475526)
--(axis cs:23031,0.778036595571108)
--(axis cs:23030,0.799199694971317)
--(axis cs:23029,0.806901911998503)
--(axis cs:23028,0.79250915735239)
--(axis cs:23027,0.793599655736048)
--(axis cs:23026,0.798018117335254)
--(axis cs:23025,0.793667817574259)
--(axis cs:23024,0.794583280940201)
--(axis cs:23023,0.801914071151962)
--(axis cs:23022,0.785861961280694)
--(axis cs:23021,0.769853613640177)
--(axis cs:23020,0.769528913104436)
--(axis cs:23019,0.76895899198368)
--(axis cs:23018,0.799801456127755)
--(axis cs:23017,0.82521305571881)
--(axis cs:23016,0.794656447743977)
--(axis cs:23015,0.785883042946742)
--(axis cs:23014,0.774922684200341)
--(axis cs:23013,0.783761724855699)
--(axis cs:23012,0.796848373259366)
--(axis cs:23011,0.795098458942203)
--(axis cs:23010,0.803553100784761)
--(axis cs:23009,0.802265394523934)
--(axis cs:23008,0.81182203050305)
--(axis cs:23007,0.812611390309702)
--(axis cs:23006,0.805860117538733)
--(axis cs:23005,0.80516651328537)
--(axis cs:23004,0.805291240570025)
--(axis cs:23003,0.797931230185612)
--(axis cs:23002,0.796030761632848)
--(axis cs:23001,0.786919741791825)
--(axis cs:23000,0.787465363136014)
--(axis cs:22999,0.810792244278582)
--(axis cs:22998,0.774911089383004)
--(axis cs:22997,0.785724647926428)
--(axis cs:22996,0.781248285868722)
--(axis cs:22995,0.791680546724078)
--(axis cs:22994,0.791733918886092)
--(axis cs:22993,0.777582691754352)
--(axis cs:22992,0.789062040968929)
--(axis cs:22991,0.787513055727395)
--(axis cs:22990,0.757620110868058)
--(axis cs:22989,0.760059757017686)
--(axis cs:22988,0.738119270737209)
--(axis cs:22987,0.741921687748949)
--(axis cs:22986,0.740819111779897)
--(axis cs:22985,0.74023402419388)
--(axis cs:22984,0.777650509083798)
--(axis cs:22983,0.812153337874996)
--(axis cs:22982,0.817888745770061)
--(axis cs:22981,0.807434429196518)
--(axis cs:22980,0.811152838036874)
--(axis cs:22979,0.78944335600708)
--(axis cs:22978,0.791000642541234)
--(axis cs:22977,0.75351731510517)
--(axis cs:22976,0.749878548373117)
--(axis cs:22975,0.731773213478937)
--(axis cs:22974,0.740064175625752)
--(axis cs:22973,0.769045414372577)
--(axis cs:22972,0.731963577444195)
--(axis cs:22971,0.731208029593143)
--(axis cs:22970,0.749802585359708)
--(axis cs:22969,0.741358136910506)
--(axis cs:22968,0.74179081905873)
--(axis cs:22967,0.736559418728099)
--(axis cs:22966,0.761247255285303)
--(axis cs:22965,0.766258972273479)
--(axis cs:22964,0.757701421683957)
--(axis cs:22963,0.72653704797576)
--(axis cs:22962,0.767074701752324)
--(axis cs:22961,0.767793198031906)
--(axis cs:22960,0.791988347603264)
--(axis cs:22959,0.798287663150581)
--(axis cs:22958,0.809359358004175)
--(axis cs:22957,0.812273424384156)
--(axis cs:22956,0.817511936085115)
--(axis cs:22955,0.817125111460045)
--(axis cs:22954,0.815857509062711)
--(axis cs:22953,0.827305806872935)
--(axis cs:22952,0.829306837549588)
--(axis cs:22951,0.855095948315768)
--(axis cs:22950,0.839296426053101)
--(axis cs:22949,0.842519585325139)
--(axis cs:22948,0.843074592507852)
--(axis cs:22947,0.842675590425211)
--(axis cs:22946,0.832744753401467)
--(axis cs:22945,0.823148727625308)
--(axis cs:22944,0.808040490443085)
--(axis cs:22943,0.807748581293385)
--(axis cs:22942,0.772966177424847)
--(axis cs:22941,0.775279336906937)
--(axis cs:22940,0.769294666896282)
--(axis cs:22939,0.769782751230579)
--(axis cs:22938,0.762807733618127)
--(axis cs:22937,0.757358916302529)
--(axis cs:22936,0.759586112191077)
--(axis cs:22935,0.769967750456867)
--(axis cs:22934,0.767027774561516)
--(axis cs:22933,0.729755672043747)
--(axis cs:22932,0.73526636432947)
--(axis cs:22931,0.707743211225984)
--(axis cs:22930,0.722015803949122)
--(axis cs:22929,0.713605802645432)
--(axis cs:22928,0.712328533806339)
--(axis cs:22927,0.717661240092922)
--(axis cs:22926,0.719447989880686)
--(axis cs:22925,0.743818708948188)
--(axis cs:22924,0.778916571184136)
--(axis cs:22923,0.778402547753256)
--(axis cs:22922,0.774726000684517)
--(axis cs:22921,0.782104572861482)
--(axis cs:22920,0.790695507514793)
--(axis cs:22919,0.790686265329597)
--(axis cs:22918,0.787934891574347)
--(axis cs:22917,0.792521000479394)
--(axis cs:22916,0.785172317693085)
--(axis cs:22915,0.786965079833121)
--(axis cs:22914,0.794398087248932)
--(axis cs:22913,0.793114344866175)
--(axis cs:22912,0.783487585281075)
--(axis cs:22911,0.781348773759271)
--(axis cs:22910,0.775792749192574)
--(axis cs:22909,0.785505802901237)
--(axis cs:22908,0.787149606094025)
--(axis cs:22907,0.778952375485058)
--(axis cs:22906,0.773614098193615)
--(axis cs:22905,0.756521171967603)
--(axis cs:22904,0.713806313336706)
--(axis cs:22903,0.713153711589171)
--(axis cs:22902,0.711588256046754)
--(axis cs:22901,0.711440193783466)
--(axis cs:22900,0.67591704094078)
--(axis cs:22899,0.66262030162371)
--(axis cs:22898,0.680742300721189)
--(axis cs:22897,0.723398416783274)
--(axis cs:22896,0.724478184588931)
--(axis cs:22895,0.714179167131237)
--(axis cs:22894,0.726069489883539)
--(axis cs:22893,0.724949962540586)
--(axis cs:22892,0.741588588655637)
--(axis cs:22891,0.764528492333847)
--(axis cs:22890,0.757549642486989)
--(axis cs:22889,0.752202534005525)
--(axis cs:22888,0.760092969349356)
--(axis cs:22887,0.768677396228442)
--(axis cs:22886,0.767631834089992)
--(axis cs:22885,0.767551930149435)
--(axis cs:22884,0.767753768966829)
--(axis cs:22883,0.786575225719713)
--(axis cs:22882,0.785949679044504)
--(axis cs:22881,0.775451221676508)
--(axis cs:22880,0.77585681591696)
--(axis cs:22879,0.774563889122476)
--(axis cs:22878,0.753311978307033)
--(axis cs:22877,0.747418774234528)
--(axis cs:22876,0.761201391871506)
--(axis cs:22875,0.755167875763932)
--(axis cs:22874,0.741080068652585)
--(axis cs:22873,0.741124430139821)
--(axis cs:22872,0.74916171988883)
--(axis cs:22871,0.722764551410699)
--(axis cs:22870,0.73316226975398)
--(axis cs:22869,0.722111069088408)
--(axis cs:22868,0.727521234593476)
--(axis cs:22867,0.726363087704617)
--(axis cs:22866,0.724486228751239)
--(axis cs:22865,0.754925717972866)
--(axis cs:22864,0.783611397097825)
--(axis cs:22863,0.759865119335408)
--(axis cs:22862,0.796546039972633)
--(axis cs:22861,0.79652733183375)
--(axis cs:22860,0.805979930015698)
--(axis cs:22859,0.806256731037088)
--(axis cs:22858,0.843990335980123)
--(axis cs:22857,0.824210341149436)
--(axis cs:22856,0.815252435258771)
--(axis cs:22855,0.832701632377208)
--(axis cs:22854,0.832034759525862)
--(axis cs:22853,0.837570897922738)
--(axis cs:22852,0.819630297920058)
--(axis cs:22851,0.821230897288799)
--(axis cs:22850,0.828485196077783)
--(axis cs:22849,0.834964591221446)
--(axis cs:22848,0.822746597695512)
--(axis cs:22847,0.828858808067827)
--(axis cs:22846,0.828269258777909)
--(axis cs:22845,0.808491432255794)
--(axis cs:22844,0.806933522483277)
--(axis cs:22843,0.810473528920729)
--(axis cs:22842,0.800509521290473)
--(axis cs:22841,0.819618090487004)
--(axis cs:22840,0.813741263758493)
--(axis cs:22839,0.814992643993999)
--(axis cs:22838,0.779234298169826)
--(axis cs:22837,0.774625656966003)
--(axis cs:22836,0.790786350375386)
--(axis cs:22835,0.785443618406228)
--(axis cs:22834,0.784187360484059)
--(axis cs:22833,0.783804192571078)
--(axis cs:22832,0.784667094018071)
--(axis cs:22831,0.784209740562884)
--(axis cs:22830,0.767624502737109)
--(axis cs:22829,0.766090732341536)
--(axis cs:22828,0.773265246876649)
--(axis cs:22827,0.760722542773442)
--(axis cs:22826,0.761509433634569)
--(axis cs:22825,0.771436514512622)
--(axis cs:22824,0.745288523418534)
--(axis cs:22823,0.771038507303521)
--(axis cs:22822,0.776398393157473)
--(axis cs:22821,0.753292014729002)
--(axis cs:22820,0.747005880185063)
--(axis cs:22819,0.765759568509842)
--(axis cs:22818,0.784362563305002)
--(axis cs:22817,0.796447448372508)
--(axis cs:22816,0.776834232172101)
--(axis cs:22815,0.760719925022922)
--(axis cs:22814,0.772773206446971)
--(axis cs:22813,0.7892442569776)
--(axis cs:22812,0.79154751955483)
--(axis cs:22811,0.788827691287883)
--(axis cs:22810,0.799554552616054)
--(axis cs:22809,0.793003104180973)
--(axis cs:22808,0.788882996148976)
--(axis cs:22807,0.77973430456864)
--(axis cs:22806,0.790119460154677)
--(axis cs:22805,0.800143295201016)
--(axis cs:22804,0.792726398351865)
--(axis cs:22803,0.766203509254479)
--(axis cs:22802,0.735832486904929)
--(axis cs:22801,0.745211336230727)
--(axis cs:22800,0.743700062926165)
--(axis cs:22799,0.728747505355407)
--(axis cs:22798,0.709719663731549)
--(axis cs:22797,0.690373680815182)
--(axis cs:22796,0.704664441464717)
--(axis cs:22795,0.699558294820076)
--(axis cs:22794,0.680757997107883)
--(axis cs:22793,0.642011903819981)
--(axis cs:22792,0.646762411725557)
--(axis cs:22791,0.64635083847265)
--(axis cs:22790,0.628025919740938)
--(axis cs:22789,0.678076172521906)
--(axis cs:22788,0.673608393871109)
--(axis cs:22787,0.677364878743158)
--(axis cs:22786,0.699391312145209)
--(axis cs:22785,0.671202407417312)
--(axis cs:22784,0.68204998764426)
--(axis cs:22783,0.702854337918396)
--(axis cs:22782,0.700299947543347)
--(axis cs:22781,0.694052545265355)
--(axis cs:22780,0.695574649944709)
--(axis cs:22779,0.700799851818404)
--(axis cs:22778,0.693771526847108)
--(axis cs:22777,0.698983558385495)
--(axis cs:22776,0.680003136569161)
--(axis cs:22775,0.696329086479418)
--(axis cs:22774,0.70513843620164)
--(axis cs:22773,0.733851620152192)
--(axis cs:22772,0.772618647037982)
--(axis cs:22771,0.773457004453525)
--(axis cs:22770,0.774921927731029)
--(axis cs:22769,0.763789289175079)
--(axis cs:22768,0.776131311044575)
--(axis cs:22767,0.774773858063624)
--(axis cs:22766,0.745858930938801)
--(axis cs:22765,0.755963688255974)
--(axis cs:22764,0.746295112795168)
--(axis cs:22763,0.72851542733878)
--(axis cs:22762,0.752910427894379)
--(axis cs:22761,0.768927998713304)
--(axis cs:22760,0.771619198413694)
--(axis cs:22759,0.806674582011354)
--(axis cs:22758,0.813768277900554)
--(axis cs:22757,0.81268389151908)
--(axis cs:22756,0.818782337508554)
--(axis cs:22755,0.834322767239104)
--(axis cs:22754,0.829251216628282)
--(axis cs:22753,0.809782015433867)
--(axis cs:22752,0.774332752286328)
--(axis cs:22751,0.773434303991586)
--(axis cs:22750,0.812009018364961)
--(axis cs:22749,0.789901748530802)
--(axis cs:22748,0.775237762748248)
--(axis cs:22747,0.785435417542634)
--(axis cs:22746,0.790497673554572)
--(axis cs:22745,0.792598760317435)
--(axis cs:22744,0.790633677348425)
--(axis cs:22743,0.830239916711357)
--(axis cs:22742,0.823899930333883)
--(axis cs:22741,0.826751124596706)
--(axis cs:22740,0.819196700903421)
--(axis cs:22739,0.81762177948788)
--(axis cs:22738,0.808021934949991)
--(axis cs:22737,0.821202977578724)
--(axis cs:22736,0.823156343473249)
--(axis cs:22735,0.805488832122911)
--(axis cs:22734,0.807205368259172)
--(axis cs:22733,0.806130675370317)
--(axis cs:22732,0.811742487664275)
--(axis cs:22731,0.817366395595694)
--(axis cs:22730,0.798700191832937)
--(axis cs:22729,0.807435634403942)
--(axis cs:22728,0.806786697797529)
--(axis cs:22727,0.807768754135897)
--(axis cs:22726,0.803267663291608)
--(axis cs:22725,0.798355978753348)
--(axis cs:22724,0.802476998109706)
--(axis cs:22723,0.785363174363139)
--(axis cs:22722,0.774506431882419)
--(axis cs:22721,0.749825124229072)
--(axis cs:22720,0.786647089576604)
--(axis cs:22719,0.748885623802412)
--(axis cs:22718,0.74954918461954)
--(axis cs:22717,0.746579588365172)
--(axis cs:22716,0.783720092890866)
--(axis cs:22715,0.774599553695527)
--(axis cs:22714,0.785851272640109)
--(axis cs:22713,0.789157605009574)
--(axis cs:22712,0.778724873149189)
--(axis cs:22711,0.774085412623932)
--(axis cs:22710,0.760039015882805)
--(axis cs:22709,0.753041619023361)
--(axis cs:22708,0.762264017529565)
--(axis cs:22707,0.756598826855285)
--(axis cs:22706,0.763642503946788)
--(axis cs:22705,0.763320557702622)
--(axis cs:22704,0.759265733958409)
--(axis cs:22703,0.742179796953628)
--(axis cs:22702,0.748977806754336)
--(axis cs:22701,0.748760372642066)
--(axis cs:22700,0.743322795224227)
--(axis cs:22699,0.765838341485262)
--(axis cs:22698,0.76904965782464)
--(axis cs:22697,0.769517643776684)
--(axis cs:22696,0.732557314570321)
--(axis cs:22695,0.734076519614711)
--(axis cs:22694,0.731337791993321)
--(axis cs:22693,0.741173294197983)
--(axis cs:22692,0.744667893289111)
--(axis cs:22691,0.745246638022885)
--(axis cs:22690,0.747202351006457)
--(axis cs:22689,0.760145184456772)
--(axis cs:22688,0.750485026747996)
--(axis cs:22687,0.749155397846489)
--(axis cs:22686,0.741689915015278)
--(axis cs:22685,0.744850860540554)
--(axis cs:22684,0.743882523989145)
--(axis cs:22683,0.763488886323931)
--(axis cs:22682,0.758324125637236)
--(axis cs:22681,0.78991439444001)
--(axis cs:22680,0.777684146350222)
--(axis cs:22679,0.765244913688825)
--(axis cs:22678,0.799994650547822)
--(axis cs:22677,0.799002600765116)
--(axis cs:22676,0.801504476113651)
--(axis cs:22675,0.807984243037832)
--(axis cs:22674,0.818761031535231)
--(axis cs:22673,0.819444818311807)
--(axis cs:22672,0.83609713080806)
--(axis cs:22671,0.836416071518355)
--(axis cs:22670,0.829586269309837)
--(axis cs:22669,0.842631470457142)
--(axis cs:22668,0.859495332354498)
--(axis cs:22667,0.879828304494368)
--(axis cs:22666,0.878408650544444)
--(axis cs:22665,0.887888232475149)
--(axis cs:22664,0.913525967520089)
--(axis cs:22663,0.899894903318577)
--(axis cs:22662,0.900156706225026)
--(axis cs:22661,0.884662808843076)
--(axis cs:22660,0.880376243642442)
--(axis cs:22659,0.88495711762752)
--(axis cs:22658,0.856175683169212)
--(axis cs:22657,0.853551387015188)
--(axis cs:22656,0.848502205373911)
--(axis cs:22655,0.842355802302183)
--(axis cs:22654,0.835596694870761)
--(axis cs:22653,0.827396307122337)
--(axis cs:22652,0.813330450014768)
--(axis cs:22651,0.821034696726599)
--(axis cs:22650,0.828646623557912)
--(axis cs:22649,0.809196969167534)
--(axis cs:22648,0.796289003941384)
--(axis cs:22647,0.782383212168476)
--(axis cs:22646,0.813470363300299)
--(axis cs:22645,0.803436804213084)
--(axis cs:22644,0.774827823263501)
--(axis cs:22643,0.774678726028475)
--(axis cs:22642,0.809033004282299)
--(axis cs:22641,0.812103519754631)
--(axis cs:22640,0.805565859992303)
--(axis cs:22639,0.792580875746122)
--(axis cs:22638,0.823520323646619)
--(axis cs:22637,0.820022423482364)
--(axis cs:22636,0.824602868726087)
--(axis cs:22635,0.828368920474227)
--(axis cs:22634,0.815041522876519)
--(axis cs:22633,0.817240708129967)
--(axis cs:22632,0.815215937783182)
--(axis cs:22631,0.814882779013872)
--(axis cs:22630,0.800010252483977)
--(axis cs:22629,0.792200055390375)
--(axis cs:22628,0.788623702542906)
--(axis cs:22627,0.779861932318954)
--(axis cs:22626,0.733761825052853)
--(axis cs:22625,0.750932535261262)
--(axis cs:22624,0.736192989072985)
--(axis cs:22623,0.728528740965621)
--(axis cs:22622,0.675297780606025)
--(axis cs:22621,0.650874220848382)
--(axis cs:22620,0.673764519195026)
--(axis cs:22619,0.708172016238512)
--(axis cs:22618,0.658486048681193)
--(axis cs:22617,0.679712613213107)
--(axis cs:22616,0.662097753962098)
--(axis cs:22615,0.668080077866717)
--(axis cs:22614,0.705616812430231)
--(axis cs:22613,0.692045812542446)
--(axis cs:22612,0.698265310565074)
--(axis cs:22611,0.716533352457891)
--(axis cs:22610,0.717265000024225)
--(axis cs:22609,0.713339521955)
--(axis cs:22608,0.707550462567666)
--(axis cs:22607,0.724169089316024)
--(axis cs:22606,0.76205060062389)
--(axis cs:22605,0.751812699948417)
--(axis cs:22604,0.760840865320464)
--(axis cs:22603,0.80074417581468)
--(axis cs:22602,0.818009832203581)
--(axis cs:22601,0.826152807871718)
--(axis cs:22600,0.850881222613394)
--(axis cs:22599,0.82612231480948)
--(axis cs:22598,0.825132249953673)
--(axis cs:22597,0.825323857528681)
--(axis cs:22596,0.826473320460589)
--(axis cs:22595,0.829119239087309)
--(axis cs:22594,0.823563243050763)
--(axis cs:22593,0.819908396070662)
--(axis cs:22592,0.846763960287856)
--(axis cs:22591,0.836914744198316)
--(axis cs:22590,0.833632458572336)
--(axis cs:22589,0.829225396044485)
--(axis cs:22588,0.825558359152551)
--(axis cs:22587,0.814619078363326)
--(axis cs:22586,0.788431259282483)
--(axis cs:22585,0.790058304590753)
--(axis cs:22584,0.808565305469165)
--(axis cs:22583,0.779599073904041)
--(axis cs:22582,0.768386030598857)
--(axis cs:22581,0.762732579267265)
--(axis cs:22580,0.738949805731596)
--(axis cs:22579,0.735950700682145)
--(axis cs:22578,0.761289208180901)
--(axis cs:22577,0.784704643650441)
--(axis cs:22576,0.7852408099763)
--(axis cs:22575,0.802114325600428)
--(axis cs:22574,0.79488322573715)
--(axis cs:22573,0.791112505210802)
--(axis cs:22572,0.757334650121099)
--(axis cs:22571,0.79825713618285)
--(axis cs:22570,0.791913724720049)
--(axis cs:22569,0.791429759621844)
--(axis cs:22568,0.80968884338931)
--(axis cs:22567,0.815018710904809)
--(axis cs:22566,0.815991500015892)
--(axis cs:22565,0.83010364785975)
--(axis cs:22564,0.812152219808856)
--(axis cs:22563,0.822039138580163)
--(axis cs:22562,0.830455397563176)
--(axis cs:22561,0.854411682879211)
--(axis cs:22560,0.844912398705937)
--(axis cs:22559,0.844646883639957)
--(axis cs:22558,0.82780393593079)
--(axis cs:22557,0.796093047040879)
--(axis cs:22556,0.799354475523197)
--(axis cs:22555,0.817007315423239)
--(axis cs:22554,0.815207814845583)
--(axis cs:22553,0.819034176144603)
--(axis cs:22552,0.819157515511287)
--(axis cs:22551,0.789702639552507)
--(axis cs:22550,0.790765897503663)
--(axis cs:22549,0.789418937152078)
--(axis cs:22548,0.773244033351542)
--(axis cs:22547,0.77276954856816)
--(axis cs:22546,0.77242725185403)
--(axis cs:22545,0.757405039307127)
--(axis cs:22544,0.772399188044582)
--(axis cs:22543,0.762876414230145)
--(axis cs:22542,0.789420997970131)
--(axis cs:22541,0.750331465429252)
--(axis cs:22540,0.751213740077149)
--(axis cs:22539,0.754213683389367)
--(axis cs:22538,0.748250136753759)
--(axis cs:22537,0.748023009977917)
--(axis cs:22536,0.740781803451042)
--(axis cs:22535,0.692773079641565)
--(axis cs:22534,0.69079889101163)
--(axis cs:22533,0.684232618766777)
--(axis cs:22532,0.689569458983378)
--(axis cs:22531,0.677430673218376)
--(axis cs:22530,0.67992245666488)
--(axis cs:22529,0.68573732343532)
--(axis cs:22528,0.701462361071053)
--(axis cs:22527,0.707952889841988)
--(axis cs:22526,0.719963288403536)
--(axis cs:22525,0.719748739420158)
--(axis cs:22524,0.710344718293861)
--(axis cs:22523,0.704361100040328)
--(axis cs:22522,0.657799554942533)
--(axis cs:22521,0.655107495007738)
--(axis cs:22520,0.652499584877252)
--(axis cs:22519,0.643731389197663)
--(axis cs:22518,0.67767692642247)
--(axis cs:22517,0.702707661992818)
--(axis cs:22516,0.701935125613594)
--(axis cs:22515,0.73153797439095)
--(axis cs:22514,0.753551007383071)
--(axis cs:22513,0.776733893044864)
--(axis cs:22512,0.778904440451451)
--(axis cs:22511,0.800122562864819)
--(axis cs:22510,0.803290077614411)
--(axis cs:22509,0.800353798743178)
--(axis cs:22508,0.799221542825705)
--(axis cs:22507,0.790362586899442)
--(axis cs:22506,0.794756422632503)
--(axis cs:22505,0.824094022361451)
--(axis cs:22504,0.848189285904466)
--(axis cs:22503,0.84627802071663)
--(axis cs:22502,0.863013694414547)
--(axis cs:22501,0.885904597463911)
--(axis cs:22500,0.893915634334967)
--(axis cs:22499,0.892927925929717)
--(axis cs:22498,0.901491148522503)
--(axis cs:22497,0.915429041416322)
--(axis cs:22496,0.915265902921441)
--(axis cs:22495,0.908048346419272)
--(axis cs:22494,0.914377967904375)
--(axis cs:22493,0.900509272825025)
--(axis cs:22492,0.898478759297404)
--(axis cs:22491,0.88754388055498)
--(axis cs:22490,0.88459799301344)
--(axis cs:22489,0.88695644185669)
--(axis cs:22488,0.884017163641583)
--(axis cs:22487,0.893670499630079)
--(axis cs:22486,0.885078843132569)
--(axis cs:22485,0.863214789478519)
--(axis cs:22484,0.840577699600147)
--(axis cs:22483,0.838223539339469)
--(axis cs:22482,0.834337244732432)
--(axis cs:22481,0.808721009973268)
--(axis cs:22480,0.792057866412826)
--(axis cs:22479,0.79039275385568)
--(axis cs:22478,0.75209430410292)
--(axis cs:22477,0.706579736425902)
--(axis cs:22476,0.704533843438584)
--(axis cs:22475,0.70661835950789)
--(axis cs:22474,0.667729488819716)
--(axis cs:22473,0.668078468299626)
--(axis cs:22472,0.660133085732762)
--(axis cs:22471,0.645508152669281)
--(axis cs:22470,0.634453330616539)
--(axis cs:22469,0.636810556593492)
--(axis cs:22468,0.617544751021831)
--(axis cs:22467,0.589020534987681)
--(axis cs:22466,0.601835154161601)
--(axis cs:22465,0.590840635175611)
--(axis cs:22464,0.627588631585513)
--(axis cs:22463,0.637335989424727)
--(axis cs:22462,0.60782393837216)
--(axis cs:22461,0.609610695336042)
--(axis cs:22460,0.639276617834943)
--(axis cs:22459,0.665642914331967)
--(axis cs:22458,0.707187017832923)
--(axis cs:22457,0.706863522720388)
--(axis cs:22456,0.742524314164608)
--(axis cs:22455,0.75728040677209)
--(axis cs:22454,0.759322812794131)
--(axis cs:22453,0.783424310534941)
--(axis cs:22452,0.794334321766548)
--(axis cs:22451,0.800943976485232)
--(axis cs:22450,0.795773186955927)
--(axis cs:22449,0.800009689098325)
--(axis cs:22448,0.812118696642045)
--(axis cs:22447,0.826559599849848)
--(axis cs:22446,0.828193683363903)
--(axis cs:22445,0.830299909542575)
--(axis cs:22444,0.800073364709237)
--(axis cs:22443,0.798901558751701)
--(axis cs:22442,0.802194052713205)
--(axis cs:22441,0.810706864607759)
--(axis cs:22440,0.802490597423954)
--(axis cs:22439,0.793486018757829)
--(axis cs:22438,0.771526231277232)
--(axis cs:22437,0.79000952347159)
--(axis cs:22436,0.750300221759966)
--(axis cs:22435,0.752117723995297)
--(axis cs:22434,0.751990518509863)
--(axis cs:22433,0.738438694594577)
--(axis cs:22432,0.728602899233038)
--(axis cs:22431,0.729249303751074)
--(axis cs:22430,0.732940477128835)
--(axis cs:22429,0.736533740677129)
--(axis cs:22428,0.718048224810288)
--(axis cs:22427,0.692572595269537)
--(axis cs:22426,0.685782382473015)
--(axis cs:22425,0.698219544851179)
--(axis cs:22424,0.706886007906932)
--(axis cs:22423,0.708537692981174)
--(axis cs:22422,0.69728390731046)
--(axis cs:22421,0.678780662978054)
--(axis cs:22420,0.733029619809541)
--(axis cs:22419,0.720899318243176)
--(axis cs:22418,0.740291835377813)
--(axis cs:22417,0.743166037487983)
--(axis cs:22416,0.739852200060442)
--(axis cs:22415,0.739606478645745)
--(axis cs:22414,0.726980027960381)
--(axis cs:22413,0.745665364566526)
--(axis cs:22412,0.7427831118076)
--(axis cs:22411,0.726209838591741)
--(axis cs:22410,0.778081109859506)
--(axis cs:22409,0.800513612410429)
--(axis cs:22408,0.835081646955718)
--(axis cs:22407,0.850614220960106)
--(axis cs:22406,0.864544267786041)
--(axis cs:22405,0.880396883801629)
--(axis cs:22404,0.877969735674502)
--(axis cs:22403,0.890307139944797)
--(axis cs:22402,0.905252832356339)
--(axis cs:22401,0.905826519635371)
--(axis cs:22400,0.903151929467819)
--(axis cs:22399,0.899389323532368)
--(axis cs:22398,0.901285821323814)
--(axis cs:22397,0.897362330390962)
--(axis cs:22396,0.883574603536841)
--(axis cs:22395,0.880603961461553)
--(axis cs:22394,0.889121803936024)
--(axis cs:22393,0.886739328946089)
--(axis cs:22392,0.879709051587956)
--(axis cs:22391,0.877205152043817)
--(axis cs:22390,0.852991568134199)
--(axis cs:22389,0.845649732265423)
--(axis cs:22388,0.822930949181082)
--(axis cs:22387,0.820589658733839)
--(axis cs:22386,0.826510476091511)
--(axis cs:22385,0.813793122726332)
--(axis cs:22384,0.832649192213897)
--(axis cs:22383,0.822047271085186)
--(axis cs:22382,0.797466300109964)
--(axis cs:22381,0.796382715089769)
--(axis cs:22380,0.776616701053021)
--(axis cs:22379,0.785528678904357)
--(axis cs:22378,0.765137610379473)
--(axis cs:22377,0.747325093736516)
--(axis cs:22376,0.784554496764249)
--(axis cs:22375,0.784525392421748)
--(axis cs:22374,0.769990102325366)
--(axis cs:22373,0.768281772682076)
--(axis cs:22372,0.76714139493075)
--(axis cs:22371,0.764752385166595)
--(axis cs:22370,0.773262898222763)
--(axis cs:22369,0.77682122757988)
--(axis cs:22368,0.809124228516166)
--(axis cs:22367,0.820752806343307)
--(axis cs:22366,0.819291749196705)
--(axis cs:22365,0.804088504818874)
--(axis cs:22364,0.775628413134673)
--(axis cs:22363,0.798246944594768)
--(axis cs:22362,0.81117612076123)
--(axis cs:22361,0.829896445896912)
--(axis cs:22360,0.81510564364929)
--(axis cs:22359,0.811732616497183)
--(axis cs:22358,0.808059847563511)
--(axis cs:22357,0.823168350043334)
--(axis cs:22356,0.789166774569797)
--(axis cs:22355,0.789552729927764)
--(axis cs:22354,0.787029827584534)
--(axis cs:22353,0.787176711812414)
--(axis cs:22352,0.787173370192779)
--(axis cs:22351,0.78279381735646)
--(axis cs:22350,0.795712710491807)
--(axis cs:22349,0.793147368866843)
--(axis cs:22348,0.764544712319576)
--(axis cs:22347,0.758070263505563)
--(axis cs:22346,0.734786518436147)
--(axis cs:22345,0.730706278858158)
--(axis cs:22344,0.729340094196704)
--(axis cs:22343,0.704240547981481)
--(axis cs:22342,0.71363282744033)
--(axis cs:22341,0.700940685553226)
--(axis cs:22340,0.699840309236269)
--(axis cs:22339,0.693630504841574)
--(axis cs:22338,0.68946497689951)
--(axis cs:22337,0.672372465632772)
--(axis cs:22336,0.68187199848117)
--(axis cs:22335,0.683996291141626)
--(axis cs:22334,0.706135113640096)
--(axis cs:22333,0.717905050225452)
--(axis cs:22332,0.725123856989264)
--(axis cs:22331,0.724033484270547)
--(axis cs:22330,0.736661727648488)
--(axis cs:22329,0.735345922806959)
--(axis cs:22328,0.728344672578711)
--(axis cs:22327,0.764372555191078)
--(axis cs:22326,0.778839688078816)
--(axis cs:22325,0.778931843228206)
--(axis cs:22324,0.778834110881839)
--(axis cs:22323,0.778007270221693)
--(axis cs:22322,0.756767147950912)
--(axis cs:22321,0.749674321899084)
--(axis cs:22320,0.748552772834037)
--(axis cs:22319,0.745143469982502)
--(axis cs:22318,0.755223287733657)
--(axis cs:22317,0.765786823352575)
--(axis cs:22316,0.775647498139399)
--(axis cs:22315,0.782859904087257)
--(axis cs:22314,0.780057191836645)
--(axis cs:22313,0.777085381765697)
--(axis cs:22312,0.777308575070674)
--(axis cs:22311,0.777305617552688)
--(axis cs:22310,0.76142955530425)
--(axis cs:22309,0.79840336705926)
--(axis cs:22308,0.805178697171608)
--(axis cs:22307,0.797407258024831)
--(axis cs:22306,0.784415538393806)
--(axis cs:22305,0.791868311517876)
--(axis cs:22304,0.793628469238888)
--(axis cs:22303,0.792178835918465)
--(axis cs:22302,0.798545448048445)
--(axis cs:22301,0.796436058218077)
--(axis cs:22300,0.796273374905144)
--(axis cs:22299,0.803935620732056)
--(axis cs:22298,0.807777111405191)
--(axis cs:22297,0.802830863560654)
--(axis cs:22296,0.782219690957051)
--(axis cs:22295,0.771733639625748)
--(axis cs:22294,0.796268221624805)
--(axis cs:22293,0.791008830971178)
--(axis cs:22292,0.790266175488823)
--(axis cs:22291,0.811982747569589)
--(axis cs:22290,0.795756411373147)
--(axis cs:22289,0.756161689617351)
--(axis cs:22288,0.788715913686854)
--(axis cs:22287,0.782813444940412)
--(axis cs:22286,0.792231768988414)
--(axis cs:22285,0.796529354981004)
--(axis cs:22284,0.830895554292512)
--(axis cs:22283,0.830597601850579)
--(axis cs:22282,0.826582532878756)
--(axis cs:22281,0.841458746547199)
--(axis cs:22280,0.84318583309207)
--(axis cs:22279,0.836003696466947)
--(axis cs:22278,0.834948581891825)
--(axis cs:22277,0.823958427987425)
--(axis cs:22276,0.859519906807911)
--(axis cs:22275,0.859768112135418)
--(axis cs:22274,0.827659201832964)
--(axis cs:22273,0.847122087678146)
--(axis cs:22272,0.842395626506851)
--(axis cs:22271,0.819735191558773)
--(axis cs:22270,0.853604548380659)
--(axis cs:22269,0.858757192908715)
--(axis cs:22268,0.831144055685153)
--(axis cs:22267,0.843453662377587)
--(axis cs:22266,0.841001105288525)
--(axis cs:22265,0.829631992242598)
--(axis cs:22264,0.823679151691362)
--(axis cs:22263,0.82420939767935)
--(axis cs:22262,0.823844351070585)
--(axis cs:22261,0.806990202795858)
--(axis cs:22260,0.806883137240888)
--(axis cs:22259,0.805233656820191)
--(axis cs:22258,0.806230643475922)
--(axis cs:22257,0.815817832503757)
--(axis cs:22256,0.792313151714805)
--(axis cs:22255,0.796364209869609)
--(axis cs:22254,0.793774302836505)
--(axis cs:22253,0.794113937945389)
--(axis cs:22252,0.802914564256712)
--(axis cs:22251,0.805515604600657)
--(axis cs:22250,0.777492917506729)
--(axis cs:22249,0.776676218637226)
--(axis cs:22248,0.801433118268231)
--(axis cs:22247,0.771853939759932)
--(axis cs:22246,0.779070211006461)
--(axis cs:22245,0.789237904936894)
--(axis cs:22244,0.756421384724751)
--(axis cs:22243,0.762776946329501)
--(axis cs:22242,0.791539972267125)
--(axis cs:22241,0.789973741778364)
--(axis cs:22240,0.789881075075693)
--(axis cs:22239,0.81919070125163)
--(axis cs:22238,0.834265590927514)
--(axis cs:22237,0.831291693125244)
--(axis cs:22236,0.819453539913151)
--(axis cs:22235,0.833801292938324)
--(axis cs:22234,0.856995667720607)
--(axis cs:22233,0.839754755921285)
--(axis cs:22232,0.827268145483417)
--(axis cs:22231,0.822014061767681)
--(axis cs:22230,0.831647096492762)
--(axis cs:22229,0.823281734112736)
--(axis cs:22228,0.834296559716538)
--(axis cs:22227,0.859898525278469)
--(axis cs:22226,0.875803967161894)
--(axis cs:22225,0.874447277885643)
--(axis cs:22224,0.87452560095633)
--(axis cs:22223,0.870416338458146)
--(axis cs:22222,0.84599880798512)
--(axis cs:22221,0.844843074222832)
--(axis cs:22220,0.844896136524985)
--(axis cs:22219,0.820358690158215)
--(axis cs:22218,0.793304421972385)
--(axis cs:22217,0.788975787899148)
--(axis cs:22216,0.79078081740142)
--(axis cs:22215,0.771053799429442)
--(axis cs:22214,0.743035542653747)
--(axis cs:22213,0.742276611804432)
--(axis cs:22212,0.741545118849844)
--(axis cs:22211,0.740929369252918)
--(axis cs:22210,0.722892507452718)
--(axis cs:22209,0.736571694305202)
--(axis cs:22208,0.69215587710496)
--(axis cs:22207,0.692118912734135)
--(axis cs:22206,0.652684761168898)
--(axis cs:22205,0.646790511451128)
--(axis cs:22204,0.642352002397423)
--(axis cs:22203,0.649721359236856)
--(axis cs:22202,0.671212851765244)
--(axis cs:22201,0.690110185319502)
--(axis cs:22200,0.699750836585141)
--(axis cs:22199,0.738675511364366)
--(axis cs:22198,0.77914971374916)
--(axis cs:22197,0.781864695230534)
--(axis cs:22196,0.784258370845273)
--(axis cs:22195,0.79541339623573)
--(axis cs:22194,0.819339370535696)
--(axis cs:22193,0.822398209561991)
--(axis cs:22192,0.82607463536242)
--(axis cs:22191,0.824304185375463)
--(axis cs:22190,0.827577534979264)
--(axis cs:22189,0.822701569537828)
--(axis cs:22188,0.820825616567858)
--(axis cs:22187,0.801830417191367)
--(axis cs:22186,0.801315228865665)
--(axis cs:22185,0.810448844549086)
--(axis cs:22184,0.820051653725465)
--(axis cs:22183,0.826111573710604)
--(axis cs:22182,0.816811523933489)
--(axis cs:22181,0.805623754836849)
--(axis cs:22180,0.826643965173083)
--(axis cs:22179,0.792896571343886)
--(axis cs:22178,0.759318987133143)
--(axis cs:22177,0.760633180522197)
--(axis cs:22176,0.794592894206839)
--(axis cs:22175,0.785333484394298)
--(axis cs:22174,0.778417902674959)
--(axis cs:22173,0.775564197574389)
--(axis cs:22172,0.771709605921812)
--(axis cs:22171,0.771425758541624)
--(axis cs:22170,0.776352166720727)
--(axis cs:22169,0.773573664079098)
--(axis cs:22168,0.774767333382125)
--(axis cs:22167,0.779426858873054)
--(axis cs:22166,0.791707400487871)
--(axis cs:22165,0.810231084410401)
--(axis cs:22164,0.810028356866155)
--(axis cs:22163,0.808332554488466)
--(axis cs:22162,0.807834339279094)
--(axis cs:22161,0.822776997009328)
--(axis cs:22160,0.82482329164931)
--(axis cs:22159,0.837035124139903)
--(axis cs:22158,0.841101316271325)
--(axis cs:22157,0.865900578999023)
--(axis cs:22156,0.836860256927339)
--(axis cs:22155,0.845786686506613)
--(axis cs:22154,0.840723869230289)
--(axis cs:22153,0.844307116972834)
--(axis cs:22152,0.848396511870703)
--(axis cs:22151,0.871485551618036)
--(axis cs:22150,0.87300330064456)
--(axis cs:22149,0.875928091075005)
--(axis cs:22148,0.871985460632885)
--(axis cs:22147,0.861858924749754)
--(axis cs:22146,0.859983347191436)
--(axis cs:22145,0.848397888760028)
--(axis cs:22144,0.846854322632246)
--(axis cs:22143,0.846085786436732)
--(axis cs:22142,0.84577635138416)
--(axis cs:22141,0.837625465745943)
--(axis cs:22140,0.819684859598541)
--(axis cs:22139,0.810491031629371)
--(axis cs:22138,0.835526326193661)
--(axis cs:22137,0.811600110592475)
--(axis cs:22136,0.810247550002758)
--(axis cs:22135,0.800097416230879)
--(axis cs:22134,0.788110074333593)
--(axis cs:22133,0.781806583241782)
--(axis cs:22132,0.789797545332161)
--(axis cs:22131,0.777855857309331)
--(axis cs:22130,0.787717386048161)
--(axis cs:22129,0.780909000348815)
--(axis cs:22128,0.790844788316226)
--(axis cs:22127,0.82116873962505)
--(axis cs:22126,0.814385736500423)
--(axis cs:22125,0.799433153557613)
--(axis cs:22124,0.800667338471222)
--(axis cs:22123,0.798417498093213)
--(axis cs:22122,0.833988513886491)
--(axis cs:22121,0.830614852082632)
--(axis cs:22120,0.821318038269946)
--(axis cs:22119,0.844721519292299)
--(axis cs:22118,0.81057821025393)
--(axis cs:22117,0.824892338185243)
--(axis cs:22116,0.834762904000952)
--(axis cs:22115,0.839433641346021)
--(axis cs:22114,0.837158667438142)
--(axis cs:22113,0.855238259387796)
--(axis cs:22112,0.839845137446895)
--(axis cs:22111,0.815796555791667)
--(axis cs:22110,0.820697341414371)
--(axis cs:22109,0.825835771803566)
--(axis cs:22108,0.801321564273289)
--(axis cs:22107,0.769923108859219)
--(axis cs:22106,0.79004382690217)
--(axis cs:22105,0.794919401001297)
--(axis cs:22104,0.796044001010353)
--(axis cs:22103,0.807827500578235)
--(axis cs:22102,0.768987741280376)
--(axis cs:22101,0.764489536007254)
--(axis cs:22100,0.764999959539541)
--(axis cs:22099,0.737578778814752)
--(axis cs:22098,0.737278970809494)
--(axis cs:22097,0.726004147952908)
--(axis cs:22096,0.757209058950504)
--(axis cs:22095,0.768829402726262)
--(axis cs:22094,0.774128371990761)
--(axis cs:22093,0.783572598859212)
--(axis cs:22092,0.783861550459366)
--(axis cs:22091,0.78592509120724)
--(axis cs:22090,0.793782623220306)
--(axis cs:22089,0.803360047403178)
--(axis cs:22088,0.813619079902028)
--(axis cs:22087,0.804783188127586)
--(axis cs:22086,0.792740784632823)
--(axis cs:22085,0.806199970547857)
--(axis cs:22084,0.794748063556601)
--(axis cs:22083,0.78984426556594)
--(axis cs:22082,0.78937795482466)
--(axis cs:22081,0.80250939840516)
--(axis cs:22080,0.806414577292595)
--(axis cs:22079,0.806584397186741)
--(axis cs:22078,0.812973295221877)
--(axis cs:22077,0.808824240886755)
--(axis cs:22076,0.770183867486821)
--(axis cs:22075,0.753098929212341)
--(axis cs:22074,0.790513670281449)
--(axis cs:22073,0.764316784961262)
--(axis cs:22072,0.76354078485423)
--(axis cs:22071,0.76455269762572)
--(axis cs:22070,0.731258680019408)
--(axis cs:22069,0.724413006190962)
--(axis cs:22068,0.715186013082139)
--(axis cs:22067,0.715143080049814)
--(axis cs:22066,0.71193146751491)
--(axis cs:22065,0.727830753503643)
--(axis cs:22064,0.727976463980732)
--(axis cs:22063,0.727764006990325)
--(axis cs:22062,0.731864112869147)
--(axis cs:22061,0.703257427442353)
--(axis cs:22060,0.711872941373595)
--(axis cs:22059,0.719713265017496)
--(axis cs:22058,0.714424268633729)
--(axis cs:22057,0.71899096295356)
--(axis cs:22056,0.731801152675794)
--(axis cs:22055,0.749498040561384)
--(axis cs:22054,0.71078948422913)
--(axis cs:22053,0.708067076749473)
--(axis cs:22052,0.707110411384308)
--(axis cs:22051,0.707547943851179)
--(axis cs:22050,0.710079731206978)
--(axis cs:22049,0.723095710537115)
--(axis cs:22048,0.728690669559112)
--(axis cs:22047,0.733491495215418)
--(axis cs:22046,0.729504482756019)
--(axis cs:22045,0.689638021851762)
--(axis cs:22044,0.692933462581316)
--(axis cs:22043,0.685873230537429)
--(axis cs:22042,0.705230025358844)
--(axis cs:22041,0.716275204849354)
--(axis cs:22040,0.726945046370071)
--(axis cs:22039,0.719704335340347)
--(axis cs:22038,0.721065878343042)
--(axis cs:22037,0.730459163322614)
--(axis cs:22036,0.743189807086417)
--(axis cs:22035,0.721288745946118)
--(axis cs:22034,0.715561454273014)
--(axis cs:22033,0.709440050583357)
--(axis cs:22032,0.72278689045217)
--(axis cs:22031,0.741801462790662)
--(axis cs:22030,0.76830584134342)
--(axis cs:22029,0.748681290149124)
--(axis cs:22028,0.748870189822524)
--(axis cs:22027,0.743871566436692)
--(axis cs:22026,0.747923245398795)
--(axis cs:22025,0.769822645973789)
--(axis cs:22024,0.782188810919138)
--(axis cs:22023,0.787749885505014)
--(axis cs:22022,0.770343130715449)
--(axis cs:22021,0.76175873970142)
--(axis cs:22020,0.747015422526138)
--(axis cs:22019,0.762932867735787)
--(axis cs:22018,0.762149663404984)
--(axis cs:22017,0.779759358582228)
--(axis cs:22016,0.758668958619909)
--(axis cs:22015,0.758391785827908)
--(axis cs:22014,0.796603569754237)
--(axis cs:22013,0.800364988990558)
--(axis cs:22012,0.820881316657884)
--(axis cs:22011,0.809837409948525)
--(axis cs:22010,0.785504121950576)
--(axis cs:22009,0.784129436637786)
--(axis cs:22008,0.781434265434565)
--(axis cs:22007,0.781509683444893)
--(axis cs:22006,0.775111801794927)
--(axis cs:22005,0.774469808580699)
--(axis cs:22004,0.774635648822221)
--(axis cs:22003,0.775497331053993)
--(axis cs:22002,0.806548432123883)
--(axis cs:22001,0.80500303919003)
--(axis cs:22000,0.803825251773215)
--(axis cs:21999,0.79277649710022)
--(axis cs:21998,0.787798810297931)
--(axis cs:21997,0.760761594926641)
--(axis cs:21996,0.776147181215224)
--(axis cs:21995,0.801833148379224)
--(axis cs:21994,0.77388671068861)
--(axis cs:21993,0.788737450954713)
--(axis cs:21992,0.774596799118048)
--(axis cs:21991,0.769740555806162)
--(axis cs:21990,0.771966292009128)
--(axis cs:21989,0.793777771352331)
--(axis cs:21988,0.799802751552668)
--(axis cs:21987,0.827754646541952)
--(axis cs:21986,0.830533241269947)
--(axis cs:21985,0.818005566055874)
--(axis cs:21984,0.806942056178942)
--(axis cs:21983,0.799177037095312)
--(axis cs:21982,0.774940880934087)
--(axis cs:21981,0.775587336287304)
--(axis cs:21980,0.775113368930849)
--(axis cs:21979,0.779180097244373)
--(axis cs:21978,0.78911864658528)
--(axis cs:21977,0.784178069093084)
--(axis cs:21976,0.784374165468896)
--(axis cs:21975,0.778705870913813)
--(axis cs:21974,0.767538345946059)
--(axis cs:21973,0.748370606893668)
--(axis cs:21972,0.739734840890234)
--(axis cs:21971,0.74101844007072)
--(axis cs:21970,0.733443836692144)
--(axis cs:21969,0.7082941921168)
--(axis cs:21968,0.697322722698819)
--(axis cs:21967,0.657810960277359)
--(axis cs:21966,0.69177680782213)
--(axis cs:21965,0.687845866158557)
--(axis cs:21964,0.685010307708582)
--(axis cs:21963,0.6881624908635)
--(axis cs:21962,0.698580207829425)
--(axis cs:21961,0.702423551643104)
--(axis cs:21960,0.713560310105831)
--(axis cs:21959,0.739451691349007)
--(axis cs:21958,0.729369112731604)
--(axis cs:21957,0.772086806913032)
--(axis cs:21956,0.763328880503302)
--(axis cs:21955,0.760240244963674)
--(axis cs:21954,0.76013809762508)
--(axis cs:21953,0.767328328708419)
--(axis cs:21952,0.760952805899701)
--(axis cs:21951,0.762975280200709)
--(axis cs:21950,0.786153797898795)
--(axis cs:21949,0.787123670344672)
--(axis cs:21948,0.815113094479293)
--(axis cs:21947,0.848765268848075)
--(axis cs:21946,0.827908136090926)
--(axis cs:21945,0.827515121214368)
--(axis cs:21944,0.830935654321422)
--(axis cs:21943,0.828523735056855)
--(axis cs:21942,0.816699004362478)
--(axis cs:21941,0.83404862118679)
--(axis cs:21940,0.824165791815612)
--(axis cs:21939,0.797493152673699)
--(axis cs:21938,0.823207671412381)
--(axis cs:21937,0.794476409980533)
--(axis cs:21936,0.795651020571118)
--(axis cs:21935,0.795397445046536)
--(axis cs:21934,0.799539430153245)
--(axis cs:21933,0.794800278078186)
--(axis cs:21932,0.809612784090711)
--(axis cs:21931,0.820781046511103)
--(axis cs:21930,0.811625735810624)
--(axis cs:21929,0.814653212124328)
--(axis cs:21928,0.780613632581377)
--(axis cs:21927,0.770253904914728)
--(axis cs:21926,0.76093076280458)
--(axis cs:21925,0.779295991740018)
--(axis cs:21924,0.773068317269057)
--(axis cs:21923,0.771252403967422)
--(axis cs:21922,0.777336817273372)
--(axis cs:21921,0.755378554732158)
--(axis cs:21920,0.772947343813212)
--(axis cs:21919,0.797917462860474)
--(axis cs:21918,0.774639102769422)
--(axis cs:21917,0.766102901855668)
--(axis cs:21916,0.763173262673364)
--(axis cs:21915,0.744130901318993)
--(axis cs:21914,0.770376549165077)
--(axis cs:21913,0.765330096815075)
--(axis cs:21912,0.747755484556068)
--(axis cs:21911,0.727230420470082)
--(axis cs:21910,0.740443784690698)
--(axis cs:21909,0.748041666815404)
--(axis cs:21908,0.765915241502828)
--(axis cs:21907,0.761388589165098)
--(axis cs:21906,0.779595935512135)
--(axis cs:21905,0.803422952999452)
--(axis cs:21904,0.809925119193122)
--(axis cs:21903,0.812327764451992)
--(axis cs:21902,0.809108044794109)
--(axis cs:21901,0.805182692006382)
--(axis cs:21900,0.790677891240627)
--(axis cs:21899,0.762139118220111)
--(axis cs:21898,0.783548179942806)
--(axis cs:21897,0.788481655926304)
--(axis cs:21896,0.827529624838558)
--(axis cs:21895,0.827134717017208)
--(axis cs:21894,0.816117472751892)
--(axis cs:21893,0.824146822314205)
--(axis cs:21892,0.822559082249548)
--(axis cs:21891,0.829772532009691)
--(axis cs:21890,0.803879759885481)
--(axis cs:21889,0.795746991019697)
--(axis cs:21888,0.798964977147031)
--(axis cs:21887,0.81280793325614)
--(axis cs:21886,0.792360839073841)
--(axis cs:21885,0.764691678775897)
--(axis cs:21884,0.792850000729965)
--(axis cs:21883,0.802327523497424)
--(axis cs:21882,0.804419643584403)
--(axis cs:21881,0.810762054797391)
--(axis cs:21880,0.810667228876974)
--(axis cs:21879,0.819400009677907)
--(axis cs:21878,0.798154424351061)
--(axis cs:21877,0.787857937307154)
--(axis cs:21876,0.759908342152399)
--(axis cs:21875,0.78714488907436)
--(axis cs:21874,0.774444607917453)
--(axis cs:21873,0.775042919636014)
--(axis cs:21872,0.779999579960091)
--(axis cs:21871,0.78026534012274)
--(axis cs:21870,0.796888078331962)
--(axis cs:21869,0.830763442861369)
--(axis cs:21868,0.83440637862584)
--(axis cs:21867,0.813617789697488)
--(axis cs:21866,0.823824755385296)
--(axis cs:21865,0.8172641798507)
--(axis cs:21864,0.821056167555705)
--(axis cs:21863,0.824610084573096)
--(axis cs:21862,0.824294332307733)
--(axis cs:21861,0.821595392658287)
--(axis cs:21860,0.829747554239625)
--(axis cs:21859,0.850133691192443)
--(axis cs:21858,0.850305693690045)
--(axis cs:21857,0.852755743319578)
--(axis cs:21856,0.871306388211658)
--(axis cs:21855,0.859440791066001)
--(axis cs:21854,0.883292916117055)
--(axis cs:21853,0.885590902051231)
--(axis cs:21852,0.902424787170096)
--(axis cs:21851,0.910490812153752)
--(axis cs:21850,0.898708155735198)
--(axis cs:21849,0.86796951782998)
--(axis cs:21848,0.856854722173867)
--(axis cs:21847,0.84470836509478)
--(axis cs:21846,0.826197819282221)
--(axis cs:21845,0.8488991198496)
--(axis cs:21844,0.813104388309878)
--(axis cs:21843,0.823287507100784)
--(axis cs:21842,0.830163508851361)
--(axis cs:21841,0.830656114289873)
--(axis cs:21840,0.815828265909321)
--(axis cs:21839,0.789375668970932)
--(axis cs:21838,0.81127493668049)
--(axis cs:21837,0.803599579867576)
--(axis cs:21836,0.787168725154844)
--(axis cs:21835,0.780938995604395)
--(axis cs:21834,0.75682200725761)
--(axis cs:21833,0.742763271369568)
--(axis cs:21832,0.742260450321213)
--(axis cs:21831,0.751809353958186)
--(axis cs:21830,0.747765085371671)
--(axis cs:21829,0.768659689137117)
--(axis cs:21828,0.782414529408778)
--(axis cs:21827,0.803132499218427)
--(axis cs:21826,0.829358970427417)
--(axis cs:21825,0.814396638932374)
--(axis cs:21824,0.826638893738377)
--(axis cs:21823,0.825649017009033)
--(axis cs:21822,0.852866746310222)
--(axis cs:21821,0.852223139137873)
--(axis cs:21820,0.852396079528122)
--(axis cs:21819,0.854866387138463)
--(axis cs:21818,0.847623039106145)
--(axis cs:21817,0.847226204290172)
--(axis cs:21816,0.851777245082505)
--(axis cs:21815,0.8444375049926)
--(axis cs:21814,0.864308061938719)
--(axis cs:21813,0.884146154485297)
--(axis cs:21812,0.901145017850864)
--(axis cs:21811,0.896267038666452)
--(axis cs:21810,0.895420725273398)
--(axis cs:21809,0.890478868229548)
--(axis cs:21808,0.87038175731486)
--(axis cs:21807,0.856076371629801)
--(axis cs:21806,0.848618044622859)
--(axis cs:21805,0.876844624585349)
--(axis cs:21804,0.877617650911693)
--(axis cs:21803,0.873419438102909)
--(axis cs:21802,0.851932448179489)
--(axis cs:21801,0.851787737010696)
--(axis cs:21800,0.875259487100791)
--(axis cs:21799,0.870950804316201)
--(axis cs:21798,0.8902494426263)
--(axis cs:21797,0.891500487028647)
--(axis cs:21796,0.886766471389004)
--(axis cs:21795,0.910887148858972)
--(axis cs:21794,0.891939132662663)
--(axis cs:21793,0.900512596572218)
--(axis cs:21792,0.880420339783655)
--(axis cs:21791,0.881748216750668)
--(axis cs:21790,0.880110835110426)
--(axis cs:21789,0.879909649948394)
--(axis cs:21788,0.879502151112074)
--(axis cs:21787,0.88497238277796)
--(axis cs:21786,0.877923736587319)
--(axis cs:21785,0.85740837261421)
--(axis cs:21784,0.852744571514435)
--(axis cs:21783,0.850578620840621)
--(axis cs:21782,0.853879742451607)
--(axis cs:21781,0.853900215339944)
--(axis cs:21780,0.836928337289951)
--(axis cs:21779,0.838826666712423)
--(axis cs:21778,0.818658956293854)
--(axis cs:21777,0.835113201718703)
--(axis cs:21776,0.824755560017016)
--(axis cs:21775,0.820397003290334)
--(axis cs:21774,0.823461996239357)
--(axis cs:21773,0.790566200444428)
--(axis cs:21772,0.824410373711737)
--(axis cs:21771,0.822100722529569)
--(axis cs:21770,0.832617707691413)
--(axis cs:21769,0.842412179572854)
--(axis cs:21768,0.839511601419145)
--(axis cs:21767,0.827616791490286)
--(axis cs:21766,0.856687820530884)
--(axis cs:21765,0.861799639181864)
--(axis cs:21764,0.868442613881794)
--(axis cs:21763,0.873004124666421)
--(axis cs:21762,0.869381794518417)
--(axis cs:21761,0.86799496825399)
--(axis cs:21760,0.875457627871098)
--(axis cs:21759,0.868950680777942)
--(axis cs:21758,0.869140092254887)
--(axis cs:21757,0.852522160938089)
--(axis cs:21756,0.852555716572382)
--(axis cs:21755,0.827877582788948)
--(axis cs:21754,0.816972237048877)
--(axis cs:21753,0.817293307810081)
--(axis cs:21752,0.783414442309084)
--(axis cs:21751,0.781608456426166)
--(axis cs:21750,0.774946391461033)
--(axis cs:21749,0.759451449481719)
--(axis cs:21748,0.754793338482511)
--(axis cs:21747,0.793912326120545)
--(axis cs:21746,0.76173246127277)
--(axis cs:21745,0.745840294564141)
--(axis cs:21744,0.756723717924076)
--(axis cs:21743,0.754393314911328)
--(axis cs:21742,0.741552589370888)
--(axis cs:21741,0.766228879532928)
--(axis cs:21740,0.763708395783458)
--(axis cs:21739,0.761906518038723)
--(axis cs:21738,0.755762338837878)
--(axis cs:21737,0.759170292552258)
--(axis cs:21736,0.778373585776784)
--(axis cs:21735,0.786993336778658)
--(axis cs:21734,0.818715081159191)
--(axis cs:21733,0.830593734464058)
--(axis cs:21732,0.840822096009985)
--(axis cs:21731,0.854714973335505)
--(axis cs:21730,0.855987167482336)
--(axis cs:21729,0.859032227277176)
--(axis cs:21728,0.858996057842587)
--(axis cs:21727,0.830898978497657)
--(axis cs:21726,0.829515747248894)
--(axis cs:21725,0.859082695071531)
--(axis cs:21724,0.841321306287783)
--(axis cs:21723,0.834266382771402)
--(axis cs:21722,0.837813038835943)
--(axis cs:21721,0.850618844246092)
--(axis cs:21720,0.87900998443377)
--(axis cs:21719,0.881113253061519)
--(axis cs:21718,0.885405600582624)
--(axis cs:21717,0.879000754836516)
--(axis cs:21716,0.862437488326789)
--(axis cs:21715,0.852102419506695)
--(axis cs:21714,0.816481457205332)
--(axis cs:21713,0.832845112640766)
--(axis cs:21712,0.808243891922845)
--(axis cs:21711,0.812996262151872)
--(axis cs:21710,0.813890087413139)
--(axis cs:21709,0.79943296242933)
--(axis cs:21708,0.820432930502024)
--(axis cs:21707,0.816780661891813)
--(axis cs:21706,0.810953587519393)
--(axis cs:21705,0.784152438314918)
--(axis cs:21704,0.781190306715691)
--(axis cs:21703,0.794937133077056)
--(axis cs:21702,0.792724332002861)
--(axis cs:21701,0.754435552254337)
--(axis cs:21700,0.718138092698733)
--(axis cs:21699,0.721063381673122)
--(axis cs:21698,0.757306144797922)
--(axis cs:21697,0.757260325939637)
--(axis cs:21696,0.756728452974452)
--(axis cs:21695,0.759555724629601)
--(axis cs:21694,0.802502887687674)
--(axis cs:21693,0.765377557162106)
--(axis cs:21692,0.761145537013542)
--(axis cs:21691,0.759088838983811)
--(axis cs:21690,0.757558466678289)
--(axis cs:21689,0.757396066969699)
--(axis cs:21688,0.749785054167257)
--(axis cs:21687,0.743927097810322)
--(axis cs:21686,0.73990069404194)
--(axis cs:21685,0.727935108598426)
--(axis cs:21684,0.733377413650365)
--(axis cs:21683,0.710845583158941)
--(axis cs:21682,0.707499029287512)
--(axis cs:21681,0.707830793379407)
--(axis cs:21680,0.704355868256394)
--(axis cs:21679,0.711861362309903)
--(axis cs:21678,0.674445959731879)
--(axis cs:21677,0.679639203315292)
--(axis cs:21676,0.705628271528163)
--(axis cs:21675,0.70094644968223)
--(axis cs:21674,0.646528845503864)
--(axis cs:21673,0.644589205811718)
--(axis cs:21672,0.701132682853664)
--(axis cs:21671,0.732216557276543)
--(axis cs:21670,0.739861649070697)
--(axis cs:21669,0.739842344440958)
--(axis cs:21668,0.730984481336188)
--(axis cs:21667,0.731330583596953)
--(axis cs:21666,0.733955247683393)
--(axis cs:21665,0.7367502775272)
--(axis cs:21664,0.734906604630318)
--(axis cs:21663,0.732284851607432)
--(axis cs:21662,0.727871216790423)
--(axis cs:21661,0.742940742400853)
--(axis cs:21660,0.736385671841075)
--(axis cs:21659,0.731109665046185)
--(axis cs:21658,0.71666043716571)
--(axis cs:21657,0.722322416816834)
--(axis cs:21656,0.698159123328139)
--(axis cs:21655,0.697578135099065)
--(axis cs:21654,0.701093291146283)
--(axis cs:21653,0.723675385261909)
--(axis cs:21652,0.673784338317518)
--(axis cs:21651,0.647362606771804)
--(axis cs:21650,0.637832371640573)
--(axis cs:21649,0.639510794418054)
--(axis cs:21648,0.665312581163858)
--(axis cs:21647,0.670995714746185)
--(axis cs:21646,0.674391668915669)
--(axis cs:21645,0.669878702557494)
--(axis cs:21644,0.68255497670278)
--(axis cs:21643,0.681538316803436)
--(axis cs:21642,0.686234072821163)
--(axis cs:21641,0.663652668329267)
--(axis cs:21640,0.667396120251013)
--(axis cs:21639,0.672083896557973)
--(axis cs:21638,0.677433451354251)
--(axis cs:21637,0.670155387303215)
--(axis cs:21636,0.671181086900434)
--(axis cs:21635,0.682375248436024)
--(axis cs:21634,0.677640698642946)
--(axis cs:21633,0.656687073104035)
--(axis cs:21632,0.694082629482267)
--(axis cs:21631,0.681097894618862)
--(axis cs:21630,0.677641097780096)
--(axis cs:21629,0.674963521696143)
--(axis cs:21628,0.665903670221272)
--(axis cs:21627,0.661656090695548)
--(axis cs:21626,0.66624413446257)
--(axis cs:21625,0.692128408712459)
--(axis cs:21624,0.6752389323154)
--(axis cs:21623,0.677662486148775)
--(axis cs:21622,0.724235517794267)
--(axis cs:21621,0.746974539865622)
--(axis cs:21620,0.75552197055948)
--(axis cs:21619,0.771193648231162)
--(axis cs:21618,0.765470465458736)
--(axis cs:21617,0.76741236874608)
--(axis cs:21616,0.775831644982034)
--(axis cs:21615,0.793995936860759)
--(axis cs:21614,0.833116724498601)
--(axis cs:21613,0.84917071551647)
--(axis cs:21612,0.824268817896501)
--(axis cs:21611,0.823965845533118)
--(axis cs:21610,0.829411059519503)
--(axis cs:21609,0.829697785862222)
--(axis cs:21608,0.819154657379693)
--(axis cs:21607,0.82023658163981)
--(axis cs:21606,0.818839459525775)
--(axis cs:21605,0.812561870076311)
--(axis cs:21604,0.81656280299759)
--(axis cs:21603,0.82792351674804)
--(axis cs:21602,0.794228378782689)
--(axis cs:21601,0.801303671959024)
--(axis cs:21600,0.79363556660607)
--(axis cs:21599,0.782881153237043)
--(axis cs:21598,0.782728911617736)
--(axis cs:21597,0.791049367120463)
--(axis cs:21596,0.787727517029033)
--(axis cs:21595,0.763544446962046)
--(axis cs:21594,0.721128527700596)
--(axis cs:21593,0.700067786343357)
--(axis cs:21592,0.71212688420245)
--(axis cs:21591,0.728492908088096)
--(axis cs:21590,0.745774092426201)
--(axis cs:21589,0.761049807679624)
--(axis cs:21588,0.76082979521507)
--(axis cs:21587,0.763624767043316)
--(axis cs:21586,0.798082530109235)
--(axis cs:21585,0.822066958681644)
--(axis cs:21584,0.826548125744122)
--(axis cs:21583,0.821960066896857)
--(axis cs:21582,0.817628291597647)
--(axis cs:21581,0.810073561852413)
--(axis cs:21580,0.809598985584274)
--(axis cs:21579,0.804307432834197)
--(axis cs:21578,0.807349881958267)
--(axis cs:21577,0.83083181114321)
--(axis cs:21576,0.846576686178836)
--(axis cs:21575,0.846464024688361)
--(axis cs:21574,0.849660241173811)
--(axis cs:21573,0.84723009095482)
--(axis cs:21572,0.849696472534493)
--(axis cs:21571,0.842457185708217)
--(axis cs:21570,0.828636828079399)
--(axis cs:21569,0.817855414862327)
--(axis cs:21568,0.823858060244211)
--(axis cs:21567,0.823004698515148)
--(axis cs:21566,0.789183226532174)
--(axis cs:21565,0.756278001237173)
--(axis cs:21564,0.748606005937723)
--(axis cs:21563,0.73862095517314)
--(axis cs:21562,0.778042100525878)
--(axis cs:21561,0.762297503582086)
--(axis cs:21560,0.777587251228467)
--(axis cs:21559,0.774387325064723)
--(axis cs:21558,0.771904779749126)
--(axis cs:21557,0.738790911653822)
--(axis cs:21556,0.726972223725321)
--(axis cs:21555,0.755241351106004)
--(axis cs:21554,0.750245972641037)
--(axis cs:21553,0.78535122776947)
--(axis cs:21552,0.780301043662565)
--(axis cs:21551,0.790784124172571)
--(axis cs:21550,0.793759307986396)
--(axis cs:21549,0.797436928739852)
--(axis cs:21548,0.787756170575149)
--(axis cs:21547,0.788869934527974)
--(axis cs:21546,0.786376620903954)
--(axis cs:21545,0.781766319939674)
--(axis cs:21544,0.772101436931005)
--(axis cs:21543,0.783674505773568)
--(axis cs:21542,0.748337170806018)
--(axis cs:21541,0.751556845615845)
--(axis cs:21540,0.736026187342391)
--(axis cs:21539,0.741539727334654)
--(axis cs:21538,0.748283437689045)
--(axis cs:21537,0.781435187786257)
--(axis cs:21536,0.789487162465201)
--(axis cs:21535,0.781758284671569)
--(axis cs:21534,0.782638126638629)
--(axis cs:21533,0.742001218883155)
--(axis cs:21532,0.743029439774356)
--(axis cs:21531,0.737133640743384)
--(axis cs:21530,0.744362307354417)
--(axis cs:21529,0.770038219731405)
--(axis cs:21528,0.796545780952335)
--(axis cs:21527,0.831817637800468)
--(axis cs:21526,0.834329702787629)
--(axis cs:21525,0.833029300359186)
--(axis cs:21524,0.828399999129972)
--(axis cs:21523,0.822532069023007)
--(axis cs:21522,0.828357715376418)
--(axis cs:21521,0.827239233483173)
--(axis cs:21520,0.833274027692757)
--(axis cs:21519,0.836700778381564)
--(axis cs:21518,0.834963556263435)
--(axis cs:21517,0.830976438644306)
--(axis cs:21516,0.819055583829346)
--(axis cs:21515,0.806266265645505)
--(axis cs:21514,0.809587256997169)
--(axis cs:21513,0.810127046912996)
--(axis cs:21512,0.808947672137592)
--(axis cs:21511,0.804416669221785)
--(axis cs:21510,0.791454975209408)
--(axis cs:21509,0.771025233508897)
--(axis cs:21508,0.741745263692986)
--(axis cs:21507,0.700509062469974)
--(axis cs:21506,0.711174251621886)
--(axis cs:21505,0.7273133165216)
--(axis cs:21504,0.726026198789324)
--(axis cs:21503,0.728325369593463)
--(axis cs:21502,0.721665286235444)
--(axis cs:21501,0.720032157760045)
--(axis cs:21500,0.710869847498835)
--(axis cs:21499,0.70650586871227)
--(axis cs:21498,0.716197355181786)
--(axis cs:21497,0.674697059502404)
--(axis cs:21496,0.696570463446218)
--(axis cs:21495,0.732304280853528)
--(axis cs:21494,0.751785543852068)
--(axis cs:21493,0.754737499318517)
--(axis cs:21492,0.754353236592089)
--(axis cs:21491,0.791917599450398)
--(axis cs:21490,0.7944972188328)
--(axis cs:21489,0.790969384038714)
--(axis cs:21488,0.786243834949809)
--(axis cs:21487,0.80531604123438)
--(axis cs:21486,0.792684802326529)
--(axis cs:21485,0.783745754556283)
--(axis cs:21484,0.782487272647571)
--(axis cs:21483,0.782950718996851)
--(axis cs:21482,0.79477644246037)
--(axis cs:21481,0.810395317913194)
--(axis cs:21480,0.807677995176867)
--(axis cs:21479,0.801280130696657)
--(axis cs:21478,0.790348681715197)
--(axis cs:21477,0.794185827836682)
--(axis cs:21476,0.795934640266355)
--(axis cs:21475,0.772324080482534)
--(axis cs:21474,0.755327861939927)
--(axis cs:21473,0.788165913637262)
--(axis cs:21472,0.822766992800196)
--(axis cs:21471,0.78679649956929)
--(axis cs:21470,0.783771825230092)
--(axis cs:21469,0.793085220320592)
--(axis cs:21468,0.805973014139541)
--(axis cs:21467,0.819496794293268)
--(axis cs:21466,0.843010174430599)
--(axis cs:21465,0.852700726156366)
--(axis cs:21464,0.853062860638646)
--(axis cs:21463,0.866816250016676)
--(axis cs:21462,0.855403564576455)
--(axis cs:21461,0.845533476433992)
--(axis cs:21460,0.851303920972858)
--(axis cs:21459,0.878097891139309)
--(axis cs:21458,0.876613084372914)
--(axis cs:21457,0.8686283143674)
--(axis cs:21456,0.873351370338391)
--(axis cs:21455,0.873780854351843)
--(axis cs:21454,0.876119898810967)
--(axis cs:21453,0.846421502102775)
--(axis cs:21452,0.814953147846634)
--(axis cs:21451,0.816073328654688)
--(axis cs:21450,0.818325794742963)
--(axis cs:21449,0.80549028180928)
--(axis cs:21448,0.801777199593759)
--(axis cs:21447,0.762806785863045)
--(axis cs:21446,0.738513873550099)
--(axis cs:21445,0.724470270436533)
--(axis cs:21444,0.727075027866537)
--(axis cs:21443,0.732016286943342)
--(axis cs:21442,0.772232956207513)
--(axis cs:21441,0.763818005617681)
--(axis cs:21440,0.762717743798284)
--(axis cs:21439,0.751422271182893)
--(axis cs:21438,0.750312829375645)
--(axis cs:21437,0.771692226358006)
--(axis cs:21436,0.740911314316991)
--(axis cs:21435,0.769631137135846)
--(axis cs:21434,0.762456785466396)
--(axis cs:21433,0.774315161396652)
--(axis cs:21432,0.773292750006126)
--(axis cs:21431,0.785166256010147)
--(axis cs:21430,0.82790741316805)
--(axis cs:21429,0.840314976545678)
--(axis cs:21428,0.836495980045441)
--(axis cs:21427,0.836147438107198)
--(axis cs:21426,0.85748401232286)
--(axis cs:21425,0.850057345129173)
--(axis cs:21424,0.864297959542661)
--(axis cs:21423,0.848200255844427)
--(axis cs:21422,0.808881256487244)
--(axis cs:21421,0.807334929388963)
--(axis cs:21420,0.842177290310188)
--(axis cs:21419,0.825142241439511)
--(axis cs:21418,0.829462820702198)
--(axis cs:21417,0.824297135560733)
--(axis cs:21416,0.832295615485286)
--(axis cs:21415,0.817599153323254)
--(axis cs:21414,0.817049728286795)
--(axis cs:21413,0.804959241731332)
--(axis cs:21412,0.81152948647699)
--(axis cs:21411,0.804057614483109)
--(axis cs:21410,0.797970098887248)
--(axis cs:21409,0.78263888554798)
--(axis cs:21408,0.802272747536611)
--(axis cs:21407,0.805026467954212)
--(axis cs:21406,0.771568636518305)
--(axis cs:21405,0.807824328331177)
--(axis cs:21404,0.786841321615635)
--(axis cs:21403,0.80249310538265)
--(axis cs:21402,0.814133987283004)
--(axis cs:21401,0.853480020487907)
--(axis cs:21400,0.812783682544639)
--(axis cs:21399,0.824270115591338)
--(axis cs:21398,0.820518967721935)
--(axis cs:21397,0.834351123359936)
--(axis cs:21396,0.832122623924949)
--(axis cs:21395,0.841091491947564)
--(axis cs:21394,0.85207859843748)
--(axis cs:21393,0.85624912145865)
--(axis cs:21392,0.848250225599056)
--(axis cs:21391,0.848027855509754)
--(axis cs:21390,0.818615669549151)
--(axis cs:21389,0.817076041648524)
--(axis cs:21388,0.801399232299498)
--(axis cs:21387,0.79589557055569)
--(axis cs:21386,0.790023641414676)
--(axis cs:21385,0.757522008418384)
--(axis cs:21384,0.757585887143807)
--(axis cs:21383,0.731872664573983)
--(axis cs:21382,0.719406007774788)
--(axis cs:21381,0.689528285511813)
--(axis cs:21380,0.741119286234031)
--(axis cs:21379,0.76966294780181)
--(axis cs:21378,0.765640724738821)
--(axis cs:21377,0.738639271251814)
--(axis cs:21376,0.732176483087734)
--(axis cs:21375,0.714811433930949)
--(axis cs:21374,0.694907749744416)
--(axis cs:21373,0.693171697166592)
--(axis cs:21372,0.686678444467267)
--(axis cs:21371,0.671960369033336)
--(axis cs:21370,0.691945326465616)
--(axis cs:21369,0.692637916120244)
--(axis cs:21368,0.683049193326659)
--(axis cs:21367,0.687245850268543)
--(axis cs:21366,0.693732385770202)
--(axis cs:21365,0.72283157674087)
--(axis cs:21364,0.721076767714675)
--(axis cs:21363,0.734217411245331)
--(axis cs:21362,0.762063355922051)
--(axis cs:21361,0.75823588587587)
--(axis cs:21360,0.757407919369712)
--(axis cs:21359,0.717610165033573)
--(axis cs:21358,0.737030317584813)
--(axis cs:21357,0.730724727731399)
--(axis cs:21356,0.727354526692738)
--(axis cs:21355,0.728060678424793)
--(axis cs:21354,0.767995842966031)
--(axis cs:21353,0.781840435056986)
--(axis cs:21352,0.779804148247165)
--(axis cs:21351,0.775271428045269)
--(axis cs:21350,0.768673056725223)
--(axis cs:21349,0.769518179102907)
--(axis cs:21348,0.765634561171328)
--(axis cs:21347,0.766176259761142)
--(axis cs:21346,0.783576008243409)
--(axis cs:21345,0.767011199639686)
--(axis cs:21344,0.778570960284278)
--(axis cs:21343,0.781258755270406)
--(axis cs:21342,0.766580922283224)
--(axis cs:21341,0.790271594342834)
--(axis cs:21340,0.761054864105077)
--(axis cs:21339,0.760345661580664)
--(axis cs:21338,0.747660641067445)
--(axis cs:21337,0.767009689151553)
--(axis cs:21336,0.767539844588168)
--(axis cs:21335,0.785842394179742)
--(axis cs:21334,0.747029195943296)
--(axis cs:21333,0.735484364112569)
--(axis cs:21332,0.773426436677624)
--(axis cs:21331,0.782098919218585)
--(axis cs:21330,0.784022558448541)
--(axis cs:21329,0.782626815831305)
--(axis cs:21328,0.784809314079864)
--(axis cs:21327,0.794836253322695)
--(axis cs:21326,0.775337678956795)
--(axis cs:21325,0.784082774693775)
--(axis cs:21324,0.768807962351921)
--(axis cs:21323,0.757322535765767)
--(axis cs:21322,0.748729265416911)
--(axis cs:21321,0.71316335052947)
--(axis cs:21320,0.707794800375058)
--(axis cs:21319,0.699040014334998)
--(axis cs:21318,0.703387272393924)
--(axis cs:21317,0.690727166698797)
--(axis cs:21316,0.707954210887612)
--(axis cs:21315,0.678823733372852)
--(axis cs:21314,0.674903520019995)
--(axis cs:21313,0.664750010299888)
--(axis cs:21312,0.616849010402249)
--(axis cs:21311,0.615390811713872)
--(axis cs:21310,0.615938861678112)
--(axis cs:21309,0.636471448213558)
--(axis cs:21308,0.68618447520293)
--(axis cs:21307,0.69075540958567)
--(axis cs:21306,0.691395441875773)
--(axis cs:21305,0.725957224798625)
--(axis cs:21304,0.733151872145582)
--(axis cs:21303,0.745837650083051)
--(axis cs:21302,0.762986076855154)
--(axis cs:21301,0.780792276473646)
--(axis cs:21300,0.795700311300554)
--(axis cs:21299,0.807084780222341)
--(axis cs:21298,0.804553219723094)
--(axis cs:21297,0.793053204069708)
--(axis cs:21296,0.784257163759849)
--(axis cs:21295,0.789007384517665)
--(axis cs:21294,0.793368674265639)
--(axis cs:21293,0.811767423724431)
--(axis cs:21292,0.820563632668363)
--(axis cs:21291,0.816639932907863)
--(axis cs:21290,0.841479246150891)
--(axis cs:21289,0.83635510116228)
--(axis cs:21288,0.818625185713885)
--(axis cs:21287,0.815478170072356)
--(axis cs:21286,0.813290097802392)
--(axis cs:21285,0.804582466603692)
--(axis cs:21284,0.804288901200639)
--(axis cs:21283,0.800583608803636)
--(axis cs:21282,0.805742910426277)
--(axis cs:21281,0.791907811186181)
--(axis cs:21280,0.772527368940513)
--(axis cs:21279,0.780424007820081)
--(axis cs:21278,0.812146214616097)
--(axis cs:21277,0.808210406235809)
--(axis cs:21276,0.817364988729518)
--(axis cs:21275,0.827850111938997)
--(axis cs:21274,0.835458378988394)
--(axis cs:21273,0.843230588237632)
--(axis cs:21272,0.844330708732107)
--(axis cs:21271,0.847058683776334)
--(axis cs:21270,0.831728195390822)
--(axis cs:21269,0.833740501828779)
--(axis cs:21268,0.838592873390291)
--(axis cs:21267,0.834887359159248)
--(axis cs:21266,0.829554698790606)
--(axis cs:21265,0.80535593776073)
--(axis cs:21264,0.803546855241133)
--(axis cs:21263,0.804601330913371)
--(axis cs:21262,0.788454054758985)
--(axis cs:21261,0.810269686169964)
--(axis cs:21260,0.817688616318322)
--(axis cs:21259,0.837373377561729)
--(axis cs:21258,0.804299226313178)
--(axis cs:21257,0.79997369182065)
--(axis cs:21256,0.796739545720421)
--(axis cs:21255,0.780076006653361)
--(axis cs:21254,0.792584896905171)
--(axis cs:21253,0.763588470992861)
--(axis cs:21252,0.746810030895539)
--(axis cs:21251,0.75612986207704)
--(axis cs:21250,0.773532033062145)
--(axis cs:21249,0.76638116434316)
--(axis cs:21248,0.772989892598661)
--(axis cs:21247,0.765339299864829)
--(axis cs:21246,0.786102164425639)
--(axis cs:21245,0.802799617469145)
--(axis cs:21244,0.806257734812888)
--(axis cs:21243,0.812472588570607)
--(axis cs:21242,0.81931636626051)
--(axis cs:21241,0.821986335789074)
--(axis cs:21240,0.815046732949868)
--(axis cs:21239,0.784754516234698)
--(axis cs:21238,0.795619943345313)
--(axis cs:21237,0.799171450203553)
--(axis cs:21236,0.810265160172442)
--(axis cs:21235,0.812709884500187)
--(axis cs:21234,0.793604915839444)
--(axis cs:21233,0.818054804418462)
--(axis cs:21232,0.813217558195882)
--(axis cs:21231,0.811747115396612)
--(axis cs:21230,0.790001455196154)
--(axis cs:21229,0.792955390353602)
--(axis cs:21228,0.782687954319737)
--(axis cs:21227,0.808824688600986)
--(axis cs:21226,0.801429847007126)
--(axis cs:21225,0.811540395294933)
--(axis cs:21224,0.811485755803454)
--(axis cs:21223,0.813858598204864)
--(axis cs:21222,0.827496546645066)
--(axis cs:21221,0.807294585625007)
--(axis cs:21220,0.809573995459668)
--(axis cs:21219,0.81710702497127)
--(axis cs:21218,0.810083866230536)
--(axis cs:21217,0.810721084457677)
--(axis cs:21216,0.831091850181271)
--(axis cs:21215,0.834438150393909)
--(axis cs:21214,0.860710517200615)
--(axis cs:21213,0.836445125069492)
--(axis cs:21212,0.85473875350385)
--(axis cs:21211,0.854788671179908)
--(axis cs:21210,0.86353710557669)
--(axis cs:21209,0.864460746336656)
--(axis cs:21208,0.86812663814831)
--(axis cs:21207,0.862335544466259)
--(axis cs:21206,0.854179146283869)
--(axis cs:21205,0.838641148397616)
--(axis cs:21204,0.833515932254112)
--(axis cs:21203,0.821592990847893)
--(axis cs:21202,0.828735806455371)
--(axis cs:21201,0.851810229288627)
--(axis cs:21200,0.851838089433086)
--(axis cs:21199,0.857567581891137)
--(axis cs:21198,0.857511763577138)
--(axis cs:21197,0.848704941641136)
--(axis cs:21196,0.819760376096709)
--(axis cs:21195,0.814135502096417)
--(axis cs:21194,0.790414208930777)
--(axis cs:21193,0.794144763898368)
--(axis cs:21192,0.763153009964273)
--(axis cs:21191,0.757354387688821)
--(axis cs:21190,0.750454359892158)
--(axis cs:21189,0.756481613323525)
--(axis cs:21188,0.735513439507991)
--(axis cs:21187,0.705352626532505)
--(axis cs:21186,0.706519810612865)
--(axis cs:21185,0.703511600080326)
--(axis cs:21184,0.703845884219089)
--(axis cs:21183,0.720399657152403)
--(axis cs:21182,0.715696905733606)
--(axis cs:21181,0.733857544520716)
--(axis cs:21180,0.736055659663429)
--(axis cs:21179,0.731599815677416)
--(axis cs:21178,0.736305574463093)
--(axis cs:21177,0.769250297846051)
--(axis cs:21176,0.778226416223125)
--(axis cs:21175,0.773341005478878)
--(axis cs:21174,0.791805649008635)
--(axis cs:21173,0.785581238484734)
--(axis cs:21172,0.785414937119781)
--(axis cs:21171,0.789383823246916)
--(axis cs:21170,0.789388149564594)
--(axis cs:21169,0.781304490786158)
--(axis cs:21168,0.782684542009273)
--(axis cs:21167,0.774383901882922)
--(axis cs:21166,0.782231011171583)
--(axis cs:21165,0.773229645375598)
--(axis cs:21164,0.777968452622229)
--(axis cs:21163,0.802986712930919)
--(axis cs:21162,0.799356974465559)
--(axis cs:21161,0.765507667912932)
--(axis cs:21160,0.760770376808735)
--(axis cs:21159,0.740382819952642)
--(axis cs:21158,0.739270806708684)
--(axis cs:21157,0.718521908528705)
--(axis cs:21156,0.70823674188914)
--(axis cs:21155,0.710148991673818)
--(axis cs:21154,0.675541715138739)
--(axis cs:21153,0.727755820497787)
--(axis cs:21152,0.735001193449075)
--(axis cs:21151,0.733945457672452)
--(axis cs:21150,0.767763943196053)
--(axis cs:21149,0.775565852368527)
--(axis cs:21148,0.788443474301335)
--(axis cs:21147,0.799832172884171)
--(axis cs:21146,0.800357753119737)
--(axis cs:21145,0.805424520408428)
--(axis cs:21144,0.823919673188939)
--(axis cs:21143,0.793086744021023)
--(axis cs:21142,0.818772439615427)
--(axis cs:21141,0.814011012181827)
--(axis cs:21140,0.813969988903645)
--(axis cs:21139,0.847753911076199)
--(axis cs:21138,0.869866738508346)
--(axis cs:21137,0.864335518989098)
--(axis cs:21136,0.871269101961778)
--(axis cs:21135,0.876936682725901)
--(axis cs:21134,0.890111121541105)
--(axis cs:21133,0.887057396635454)
--(axis cs:21132,0.884691606568029)
--(axis cs:21131,0.892405419430773)
--(axis cs:21130,0.87084632637596)
--(axis cs:21129,0.858154112263037)
--(axis cs:21128,0.853975620986069)
--(axis cs:21127,0.871094895393082)
--(axis cs:21126,0.863642988390668)
--(axis cs:21125,0.862611450444711)
--(axis cs:21124,0.83995073081619)
--(axis cs:21123,0.83717585088918)
--(axis cs:21122,0.818659662902698)
--(axis cs:21121,0.818764005982999)
--(axis cs:21120,0.831753230136283)
--(axis cs:21119,0.798322506745588)
--(axis cs:21118,0.782260752342473)
--(axis cs:21117,0.786411332102523)
--(axis cs:21116,0.769392108593577)
--(axis cs:21115,0.767778112102722)
--(axis cs:21114,0.765381993647849)
--(axis cs:21113,0.725983699187)
--(axis cs:21112,0.734945745145063)
--(axis cs:21111,0.757305897587868)
--(axis cs:21110,0.768374405531392)
--(axis cs:21109,0.78193472201281)
--(axis cs:21108,0.77164048749178)
--(axis cs:21107,0.74461813579295)
--(axis cs:21106,0.744521343681646)
--(axis cs:21105,0.742750306511286)
--(axis cs:21104,0.76213797763647)
--(axis cs:21103,0.755352537715071)
--(axis cs:21102,0.766907939841358)
--(axis cs:21101,0.780736438129868)
--(axis cs:21100,0.777346412389184)
--(axis cs:21099,0.778627077804605)
--(axis cs:21098,0.771335520959938)
--(axis cs:21097,0.774933726951751)
--(axis cs:21096,0.7833991819099)
--(axis cs:21095,0.778351117086125)
--(axis cs:21094,0.793670699944127)
--(axis cs:21093,0.806665055155758)
--(axis cs:21092,0.802561081267049)
--(axis cs:21091,0.773414334345245)
--(axis cs:21090,0.787259829737486)
--(axis cs:21089,0.804059999275612)
--(axis cs:21088,0.812865891126687)
--(axis cs:21087,0.806902335592954)
--(axis cs:21086,0.80813196464714)
--(axis cs:21085,0.808238627071687)
--(axis cs:21084,0.80624580763131)
--(axis cs:21083,0.806883498650072)
--(axis cs:21082,0.794761639772152)
--(axis cs:21081,0.79127359929084)
--(axis cs:21080,0.786051164376473)
--(axis cs:21079,0.794435251959981)
--(axis cs:21078,0.789571252419863)
--(axis cs:21077,0.779080912274948)
--(axis cs:21076,0.786400229199433)
--(axis cs:21075,0.799125487031453)
--(axis cs:21074,0.805059110596325)
--(axis cs:21073,0.792816669116431)
--(axis cs:21072,0.793000170780598)
--(axis cs:21071,0.820726379609713)
--(axis cs:21070,0.809321822873211)
--(axis cs:21069,0.793729713824021)
--(axis cs:21068,0.787335244349743)
--(axis cs:21067,0.793101870720585)
--(axis cs:21066,0.795111557192571)
--(axis cs:21065,0.810667979937686)
--(axis cs:21064,0.801070944813661)
--(axis cs:21063,0.798681191944969)
--(axis cs:21062,0.799135582713188)
--(axis cs:21061,0.80725357398721)
--(axis cs:21060,0.818009844480049)
--(axis cs:21059,0.811883235471681)
--(axis cs:21058,0.804192908319529)
--(axis cs:21057,0.840425903075854)
--(axis cs:21056,0.848909102786134)
--(axis cs:21055,0.84524945257532)
--(axis cs:21054,0.813548086769103)
--(axis cs:21053,0.847686543129777)
--(axis cs:21052,0.866659678385206)
--(axis cs:21051,0.843597289256769)
--(axis cs:21050,0.868520613346259)
--(axis cs:21049,0.858303285651629)
--(axis cs:21048,0.869950814687174)
--(axis cs:21047,0.878641643717621)
--(axis cs:21046,0.87678260444904)
--(axis cs:21045,0.861994700414482)
--(axis cs:21044,0.870203775329838)
--(axis cs:21043,0.871664210461354)
--(axis cs:21042,0.872620229260483)
--(axis cs:21041,0.860410071283168)
--(axis cs:21040,0.848726228325789)
--(axis cs:21039,0.84238634542113)
--(axis cs:21038,0.855323566049509)
--(axis cs:21037,0.824852990575504)
--(axis cs:21036,0.811499623473706)
--(axis cs:21035,0.811922912098685)
--(axis cs:21034,0.816291344734541)
--(axis cs:21033,0.78155550885421)
--(axis cs:21032,0.770248503116303)
--(axis cs:21031,0.773993194182641)
--(axis cs:21030,0.733670987854993)
--(axis cs:21029,0.752337414613924)
--(axis cs:21028,0.735196073876109)
--(axis cs:21027,0.758719315291014)
--(axis cs:21026,0.772606225741763)
--(axis cs:21025,0.782764026247253)
--(axis cs:21024,0.768431428597592)
--(axis cs:21023,0.767671021030933)
--(axis cs:21022,0.774319550227302)
--(axis cs:21021,0.773250803558737)
--(axis cs:21020,0.772946583203405)
--(axis cs:21019,0.775719717475231)
--(axis cs:21018,0.781220691551444)
--(axis cs:21017,0.78144971382529)
--(axis cs:21016,0.767932234934363)
--(axis cs:21015,0.767669901178898)
--(axis cs:21014,0.764004123161549)
--(axis cs:21013,0.778647417573417)
--(axis cs:21012,0.775101133583019)
--(axis cs:21011,0.765909164526946)
--(axis cs:21010,0.769750020692432)
--(axis cs:21009,0.757431712738421)
--(axis cs:21008,0.7741683849423)
--(axis cs:21007,0.745923134547757)
--(axis cs:21006,0.764096245576794)
--(axis cs:21005,0.755439648729572)
--(axis cs:21004,0.765707237245832)
--(axis cs:21003,0.765039784796308)
--(axis cs:21002,0.76708006435688)
--(axis cs:21001,0.789369838689268)
--(axis cs:21000,0.792144061673614)
--(axis cs:20999,0.785907648343916)
--(axis cs:20998,0.78125340352257)
--(axis cs:20997,0.790964794634092)
--(axis cs:20996,0.798236131820261)
--(axis cs:20995,0.8094101109053)
--(axis cs:20994,0.819164696233561)
--(axis cs:20993,0.821856248038921)
--(axis cs:20992,0.850582700348837)
--(axis cs:20991,0.851822960704676)
--(axis cs:20990,0.862337054209317)
--(axis cs:20989,0.852354411636514)
--(axis cs:20988,0.858797935317235)
--(axis cs:20987,0.869504522879929)
--(axis cs:20986,0.861307259027869)
--(axis cs:20985,0.8622864348662)
--(axis cs:20984,0.867339085920563)
--(axis cs:20983,0.872513950762616)
--(axis cs:20982,0.885697365657592)
--(axis cs:20981,0.877587505268442)
--(axis cs:20980,0.876267092604998)
--(axis cs:20979,0.890585263780386)
--(axis cs:20978,0.89054773165924)
--(axis cs:20977,0.883674120237171)
--(axis cs:20976,0.879834343937529)
--(axis cs:20975,0.881850776494895)
--(axis cs:20974,0.8706854923674)
--(axis cs:20973,0.864895821379441)
--(axis cs:20972,0.832318681871574)
--(axis cs:20971,0.841018749502592)
--(axis cs:20970,0.826963806631541)
--(axis cs:20969,0.806700717033292)
--(axis cs:20968,0.811215320569646)
--(axis cs:20967,0.78603924006645)
--(axis cs:20966,0.780396936980821)
--(axis cs:20965,0.772715607998401)
--(axis cs:20964,0.772771022632772)
--(axis cs:20963,0.812971809933917)
--(axis cs:20962,0.82297304939535)
--(axis cs:20961,0.84726682268719)
--(axis cs:20960,0.843647366629824)
--(axis cs:20959,0.817905616972897)
--(axis cs:20958,0.83046782070971)
--(axis cs:20957,0.826604212470914)
--(axis cs:20956,0.837502372612052)
--(axis cs:20955,0.84062112785292)
--(axis cs:20954,0.8579548858577)
--(axis cs:20953,0.845263889538002)
--(axis cs:20952,0.844076166992114)
--(axis cs:20951,0.852032587390944)
--(axis cs:20950,0.853971076040536)
--(axis cs:20949,0.861394361836946)
--(axis cs:20948,0.838450759598468)
--(axis cs:20947,0.836316673143503)
--(axis cs:20946,0.834882208399988)
--(axis cs:20945,0.840075632198991)
--(axis cs:20944,0.847283292709993)
--(axis cs:20943,0.81179085561062)
--(axis cs:20942,0.807509754332053)
--(axis cs:20941,0.769594700207159)
--(axis cs:20940,0.775383879809587)
--(axis cs:20939,0.775161969283766)
--(axis cs:20938,0.767359169690121)
--(axis cs:20937,0.771704517224268)
--(axis cs:20936,0.779781613118701)
--(axis cs:20935,0.777455717175768)
--(axis cs:20934,0.758432579182394)
--(axis cs:20933,0.759094174470528)
--(axis cs:20932,0.762712897876988)
--(axis cs:20931,0.735967220388589)
--(axis cs:20930,0.759142746900149)
--(axis cs:20929,0.773060917299412)
--(axis cs:20928,0.773046646127341)
--(axis cs:20927,0.798104362888091)
--(axis cs:20926,0.817785631038297)
--(axis cs:20925,0.814306512051357)
--(axis cs:20924,0.811499753258451)
--(axis cs:20923,0.815783394580533)
--(axis cs:20922,0.794287893759299)
--(axis cs:20921,0.79326653036245)
--(axis cs:20920,0.790144874506665)
--(axis cs:20919,0.794677054035022)
--(axis cs:20918,0.788307626853965)
--(axis cs:20917,0.788800730446566)
--(axis cs:20916,0.769249187980239)
--(axis cs:20915,0.76455697825428)
--(axis cs:20914,0.761844353543771)
--(axis cs:20913,0.759182373567792)
--(axis cs:20912,0.758772804235616)
--(axis cs:20911,0.762268781903318)
--(axis cs:20910,0.732572510856407)
--(axis cs:20909,0.719647606722271)
--(axis cs:20908,0.738839287122561)
--(axis cs:20907,0.732519474401824)
--(axis cs:20906,0.699595493922812)
--(axis cs:20905,0.699833842510713)
--(axis cs:20904,0.693032028274584)
--(axis cs:20903,0.699163267417382)
--(axis cs:20902,0.689432832215535)
--(axis cs:20901,0.695188340401651)
--(axis cs:20900,0.687086724010099)
--(axis cs:20899,0.692245809250341)
--(axis cs:20898,0.736615543859154)
--(axis cs:20897,0.736289995019282)
--(axis cs:20896,0.75039563353645)
--(axis cs:20895,0.761449282188227)
--(axis cs:20894,0.763183857786159)
--(axis cs:20893,0.762652111587314)
--(axis cs:20892,0.763799093737548)
--(axis cs:20891,0.767100948771797)
--(axis cs:20890,0.772854182196203)
--(axis cs:20889,0.767332376384279)
--(axis cs:20888,0.756056511042216)
--(axis cs:20887,0.740710858186826)
--(axis cs:20886,0.750059402169131)
--(axis cs:20885,0.750625187288429)
--(axis cs:20884,0.752075652104803)
--(axis cs:20883,0.762264810005932)
--(axis cs:20882,0.758747830365465)
--(axis cs:20881,0.755102448552041)
--(axis cs:20880,0.765079911212294)
--(axis cs:20879,0.773897050858843)
--(axis cs:20878,0.748068794487801)
--(axis cs:20877,0.752216653707821)
--(axis cs:20876,0.737315380424257)
--(axis cs:20875,0.716009402353313)
--(axis cs:20874,0.714594068428594)
--(axis cs:20873,0.717259952524297)
--(axis cs:20872,0.711154868285699)
--(axis cs:20871,0.71201845978368)
--(axis cs:20870,0.70100438836297)
--(axis cs:20869,0.710870339995385)
--(axis cs:20868,0.708002077279101)
--(axis cs:20867,0.711676639058442)
--(axis cs:20866,0.7467089248973)
--(axis cs:20865,0.74138008322916)
--(axis cs:20864,0.743109872294083)
--(axis cs:20863,0.727209541458836)
--(axis cs:20862,0.755631783083058)
--(axis cs:20861,0.764526063553906)
--(axis cs:20860,0.758154114615301)
--(axis cs:20859,0.74895969175862)
--(axis cs:20858,0.775590731000388)
--(axis cs:20857,0.785765047355953)
--(axis cs:20856,0.790893777752303)
--(axis cs:20855,0.788048659939996)
--(axis cs:20854,0.789255940530759)
--(axis cs:20853,0.781193210140048)
--(axis cs:20852,0.786944750359311)
--(axis cs:20851,0.788293408036065)
--(axis cs:20850,0.786093191984115)
--(axis cs:20849,0.779079919163439)
--(axis cs:20848,0.790804356664868)
--(axis cs:20847,0.809008113442799)
--(axis cs:20846,0.803328346484688)
--(axis cs:20845,0.812487652898659)
--(axis cs:20844,0.834525062455597)
--(axis cs:20843,0.864074913171025)
--(axis cs:20842,0.847660331254783)
--(axis cs:20841,0.842303794326931)
--(axis cs:20840,0.872259602614263)
--(axis cs:20839,0.86528880528127)
--(axis cs:20838,0.840919568643065)
--(axis cs:20837,0.833802766775351)
--(axis cs:20836,0.836966404256111)
--(axis cs:20835,0.83976460308453)
--(axis cs:20834,0.866023904774443)
--(axis cs:20833,0.890307384250542)
--(axis cs:20832,0.912729558009845)
--(axis cs:20831,0.916233702589002)
--(axis cs:20830,0.919045982484337)
--(axis cs:20829,0.927986524689474)
--(axis cs:20828,0.91771580632969)
--(axis cs:20827,0.92021422302072)
--(axis cs:20826,0.920835033503096)
--(axis cs:20825,0.927138199914038)
--(axis cs:20824,0.917350558966181)
--(axis cs:20823,0.898188825707579)
--(axis cs:20822,0.924983128505605)
--(axis cs:20821,0.93104018529974)
--(axis cs:20820,0.905054895856021)
--(axis cs:20819,0.906369644111187)
--(axis cs:20818,0.901484614769437)
--(axis cs:20817,0.887820572889168)
--(axis cs:20816,0.88540664283872)
--(axis cs:20815,0.890657696707394)
--(axis cs:20814,0.862991281675318)
--(axis cs:20813,0.833938537814269)
--(axis cs:20812,0.813742951622361)
--(axis cs:20811,0.812423739568681)
--(axis cs:20810,0.804834106906584)
--(axis cs:20809,0.801912721315097)
--(axis cs:20808,0.809462587838761)
--(axis cs:20807,0.822681365472444)
--(axis cs:20806,0.806602509215213)
--(axis cs:20805,0.798479638254021)
--(axis cs:20804,0.788732058963687)
--(axis cs:20803,0.782598768785283)
--(axis cs:20802,0.748458559262816)
--(axis cs:20801,0.748785480994373)
--(axis cs:20800,0.755636470865413)
--(axis cs:20799,0.770930451078798)
--(axis cs:20798,0.805494058655135)
--(axis cs:20797,0.800854450664581)
--(axis cs:20796,0.801394561150966)
--(axis cs:20795,0.802326828013728)
--(axis cs:20794,0.802312812344761)
--(axis cs:20793,0.813673631477742)
--(axis cs:20792,0.80177271021829)
--(axis cs:20791,0.834542729092339)
--(axis cs:20790,0.834917062541289)
--(axis cs:20789,0.849328531846998)
--(axis cs:20788,0.838588735429096)
--(axis cs:20787,0.803761946469768)
--(axis cs:20786,0.824641970298861)
--(axis cs:20785,0.824949870321237)
--(axis cs:20784,0.824401613349196)
--(axis cs:20783,0.818425062836611)
--(axis cs:20782,0.813482808433428)
--(axis cs:20781,0.815282663194268)
--(axis cs:20780,0.80467622527724)
--(axis cs:20779,0.785512008266729)
--(axis cs:20778,0.778203139258133)
--(axis cs:20777,0.813821386868888)
--(axis cs:20776,0.82142145548481)
--(axis cs:20775,0.814655552039524)
--(axis cs:20774,0.810937033007234)
--(axis cs:20773,0.789491842359814)
--(axis cs:20772,0.790083845254434)
--(axis cs:20771,0.74823942742497)
--(axis cs:20770,0.7600447634032)
--(axis cs:20769,0.752975218116393)
--(axis cs:20768,0.753529986884184)
--(axis cs:20767,0.777965461143789)
--(axis cs:20766,0.753641599623245)
--(axis cs:20765,0.798323336205958)
--(axis cs:20764,0.805262714493253)
--(axis cs:20763,0.805733472751981)
--(axis cs:20762,0.806239416226291)
--(axis cs:20761,0.799320053652972)
--(axis cs:20760,0.809426008077867)
--(axis cs:20759,0.808289858908573)
--(axis cs:20758,0.774997625576562)
--(axis cs:20757,0.765242972675699)
--(axis cs:20756,0.762168426386375)
--(axis cs:20755,0.756255427811215)
--(axis cs:20754,0.761294780945164)
--(axis cs:20753,0.775571523389934)
--(axis cs:20752,0.795630491674786)
--(axis cs:20751,0.805946560884959)
--(axis cs:20750,0.801335755983466)
--(axis cs:20749,0.782797047986218)
--(axis cs:20748,0.809797019272756)
--(axis cs:20747,0.789886928134866)
--(axis cs:20746,0.788431611244627)
--(axis cs:20745,0.776810146054422)
--(axis cs:20744,0.810309734000758)
--(axis cs:20743,0.821943341077005)
--(axis cs:20742,0.848724800175506)
--(axis cs:20741,0.874430645851508)
--(axis cs:20740,0.88293850495937)
--(axis cs:20739,0.902784491269617)
--(axis cs:20738,0.901257545438191)
--(axis cs:20737,0.887275144514681)
--(axis cs:20736,0.884737636146695)
--(axis cs:20735,0.898277808197704)
--(axis cs:20734,0.89728806206372)
--(axis cs:20733,0.889788763406607)
--(axis cs:20732,0.874427400861982)
--(axis cs:20731,0.864882963900117)
--(axis cs:20730,0.865868149857992)
--(axis cs:20729,0.865281924575657)
--(axis cs:20728,0.850351700738095)
--(axis cs:20727,0.879501406514146)
--(axis cs:20726,0.901091868019257)
--(axis cs:20725,0.895404390812614)
--(axis cs:20724,0.876781901585128)
--(axis cs:20723,0.872285555209368)
--(axis cs:20722,0.845300533334189)
--(axis cs:20721,0.838866057535103)
--(axis cs:20720,0.822555620545099)
--(axis cs:20719,0.818320314841247)
--(axis cs:20718,0.819450686209832)
--(axis cs:20717,0.850303257708674)
--(axis cs:20716,0.878808249432347)
--(axis cs:20715,0.876541910298856)
--(axis cs:20714,0.875589333289409)
--(axis cs:20713,0.890445227430178)
--(axis cs:20712,0.91986706821067)
--(axis cs:20711,0.939861716498785)
--(axis cs:20710,0.956418325023574)
--(axis cs:20709,0.955615912811624)
--(axis cs:20708,0.954439982825159)
--(axis cs:20707,0.935251909954254)
--(axis cs:20706,0.931032309073817)
--(axis cs:20705,0.91878810169196)
--(axis cs:20704,0.909629706764759)
--(axis cs:20703,0.904211391394695)
--(axis cs:20702,0.903257793527281)
--(axis cs:20701,0.886470681952472)
--(axis cs:20700,0.880160981035997)
--(axis cs:20699,0.861992931968516)
--(axis cs:20698,0.881305329383647)
--(axis cs:20697,0.86051825607028)
--(axis cs:20696,0.830245933681861)
--(axis cs:20695,0.827839256604841)
--(axis cs:20694,0.829815158290389)
--(axis cs:20693,0.819851919300063)
--(axis cs:20692,0.78522763578547)
--(axis cs:20691,0.770665706739374)
--(axis cs:20690,0.742119289617092)
--(axis cs:20689,0.743417992014295)
--(axis cs:20688,0.783480425289333)
--(axis cs:20687,0.783025894940531)
--(axis cs:20686,0.765953090097589)
--(axis cs:20685,0.781099124275835)
--(axis cs:20684,0.781120551557593)
--(axis cs:20683,0.811656209883339)
--(axis cs:20682,0.816834870162525)
--(axis cs:20681,0.831443875284024)
--(axis cs:20680,0.832116189621395)
--(axis cs:20679,0.829254260318326)
--(axis cs:20678,0.838871077565177)
--(axis cs:20677,0.842420401610658)
--(axis cs:20676,0.861205277271818)
--(axis cs:20675,0.845327725845063)
--(axis cs:20674,0.86351868272072)
--(axis cs:20673,0.868226440818689)
--(axis cs:20672,0.871451857556671)
--(axis cs:20671,0.856642910928923)
--(axis cs:20670,0.841602129089038)
--(axis cs:20669,0.868660191471963)
--(axis cs:20668,0.832406024848693)
--(axis cs:20667,0.823032928949621)
--(axis cs:20666,0.822971457341481)
--(axis cs:20665,0.83175429388378)
--(axis cs:20664,0.833420855485642)
--(axis cs:20663,0.841319416809551)
--(axis cs:20662,0.837830110164943)
--(axis cs:20661,0.812956704003899)
--(axis cs:20660,0.817843701709059)
--(axis cs:20659,0.817632691186047)
--(axis cs:20658,0.787037953239386)
--(axis cs:20657,0.766708782296554)
--(axis cs:20656,0.736192792208636)
--(axis cs:20655,0.739062785323287)
--(axis cs:20654,0.718465026213158)
--(axis cs:20653,0.73147594762172)
--(axis cs:20652,0.732006675840378)
--(axis cs:20651,0.735460195000767)
--(axis cs:20650,0.750773790781221)
--(axis cs:20649,0.706446735781244)
--(axis cs:20648,0.719313434121222)
--(axis cs:20647,0.720331218785957)
--(axis cs:20646,0.723782229626308)
--(axis cs:20645,0.747527175559039)
--(axis cs:20644,0.745659342498791)
--(axis cs:20643,0.696985471811885)
--(axis cs:20642,0.691342325651931)
--(axis cs:20641,0.693368519684844)
--(axis cs:20640,0.711198914452984)
--(axis cs:20639,0.72122114441107)
--(axis cs:20638,0.727186330075402)
--(axis cs:20637,0.754750088783687)
--(axis cs:20636,0.753435181455271)
--(axis cs:20635,0.752026173589849)
--(axis cs:20634,0.752895616203652)
--(axis cs:20633,0.731722156630551)
--(axis cs:20632,0.722896598487837)
--(axis cs:20631,0.732102247362796)
--(axis cs:20630,0.722264168840227)
--(axis cs:20629,0.755192850089901)
--(axis cs:20628,0.77585820487411)
--(axis cs:20627,0.805857834990962)
--(axis cs:20626,0.823118305791049)
--(axis cs:20625,0.794702557556174)
--(axis cs:20624,0.794139895181076)
--(axis cs:20623,0.805824275938489)
--(axis cs:20622,0.804126457848914)
--(axis cs:20621,0.80532150620384)
--(axis cs:20620,0.798514951762323)
--(axis cs:20619,0.803897805700591)
--(axis cs:20618,0.811482241088703)
--(axis cs:20617,0.799735095087268)
--(axis cs:20616,0.8129153067808)
--(axis cs:20615,0.804760275201144)
--(axis cs:20614,0.797594020595806)
--(axis cs:20613,0.800622240672469)
--(axis cs:20612,0.796004420357372)
--(axis cs:20611,0.790431187311571)
--(axis cs:20610,0.797917794312243)
--(axis cs:20609,0.812329238003636)
--(axis cs:20608,0.803984397371933)
--(axis cs:20607,0.776388420967659)
--(axis cs:20606,0.774972246642454)
--(axis cs:20605,0.76997740131912)
--(axis cs:20604,0.799264086689646)
--(axis cs:20603,0.795749055063307)
--(axis cs:20602,0.795131712013656)
--(axis cs:20601,0.797189906040198)
--(axis cs:20600,0.785243314867609)
--(axis cs:20599,0.773508478630609)
--(axis cs:20598,0.752898245477304)
--(axis cs:20597,0.74570417898036)
--(axis cs:20596,0.770962348078831)
--(axis cs:20595,0.775403989450905)
--(axis cs:20594,0.775545314290331)
--(axis cs:20593,0.773088660956899)
--(axis cs:20592,0.77261889819094)
--(axis cs:20591,0.771926084357898)
--(axis cs:20590,0.798893140880089)
--(axis cs:20589,0.780307545989391)
--(axis cs:20588,0.763797161905303)
--(axis cs:20587,0.804552543149502)
--(axis cs:20586,0.816616880425177)
--(axis cs:20585,0.823501475477861)
--(axis cs:20584,0.808135767839866)
--(axis cs:20583,0.803209753660892)
--(axis cs:20582,0.832193263566387)
--(axis cs:20581,0.85504741058813)
--(axis cs:20580,0.883113806241261)
--(axis cs:20579,0.883203265104786)
--(axis cs:20578,0.89104253526764)
--(axis cs:20577,0.901874552209068)
--(axis cs:20576,0.876540889207285)
--(axis cs:20575,0.873361494023312)
--(axis cs:20574,0.873263634802056)
--(axis cs:20573,0.872172095973564)
--(axis cs:20572,0.877073795897639)
--(axis cs:20571,0.877057767603969)
--(axis cs:20570,0.849737054988908)
--(axis cs:20569,0.835557608885727)
--(axis cs:20568,0.832573683848054)
--(axis cs:20567,0.798425247821837)
--(axis cs:20566,0.769473319766618)
--(axis cs:20565,0.762771465730119)
--(axis cs:20564,0.746661272945749)
--(axis cs:20563,0.745203451472265)
--(axis cs:20562,0.7236214253951)
--(axis cs:20561,0.689246079820039)
--(axis cs:20560,0.643441131614753)
--(axis cs:20559,0.698519514343152)
--(axis cs:20558,0.680841087382832)
--(axis cs:20557,0.697760592791594)
--(axis cs:20556,0.73607698183436)
--(axis cs:20555,0.733416420181325)
--(axis cs:20554,0.74205555340462)
--(axis cs:20553,0.740341231761055)
--(axis cs:20552,0.730166321543595)
--(axis cs:20551,0.726441845148559)
--(axis cs:20550,0.74137228926397)
--(axis cs:20549,0.736799086480084)
--(axis cs:20548,0.737510005474449)
--(axis cs:20547,0.74719510939867)
--(axis cs:20546,0.758163561872664)
--(axis cs:20545,0.782874156955015)
--(axis cs:20544,0.782847809596323)
--(axis cs:20543,0.783662414166474)
--(axis cs:20542,0.775261711283056)
--(axis cs:20541,0.787328373025812)
--(axis cs:20540,0.783502167604166)
--(axis cs:20539,0.754486825393911)
--(axis cs:20538,0.757795421754431)
--(axis cs:20537,0.750026315831749)
--(axis cs:20536,0.706507270568376)
--(axis cs:20535,0.723307621372694)
--(axis cs:20534,0.723219129042519)
--(axis cs:20533,0.719762717697399)
--(axis cs:20532,0.720553741524469)
--(axis cs:20531,0.730569202100463)
--(axis cs:20530,0.743781679816344)
--(axis cs:20529,0.754933314189431)
--(axis cs:20528,0.75536109324183)
--(axis cs:20527,0.770470084954122)
--(axis cs:20526,0.764268376782066)
--(axis cs:20525,0.745637289477828)
--(axis cs:20524,0.749767432635327)
--(axis cs:20523,0.76011384470603)
--(axis cs:20522,0.762555529482479)
--(axis cs:20521,0.760653067704884)
--(axis cs:20520,0.781966933719702)
--(axis cs:20519,0.792475432443304)
--(axis cs:20518,0.788675875314885)
--(axis cs:20517,0.762534476231742)
--(axis cs:20516,0.798752364277705)
--(axis cs:20515,0.787947485283259)
--(axis cs:20514,0.779739227044493)
--(axis cs:20513,0.815015512744169)
--(axis cs:20512,0.830324625040701)
--(axis cs:20511,0.824776868503201)
--(axis cs:20510,0.818530409912835)
--(axis cs:20509,0.805240155114935)
--(axis cs:20508,0.813267494042962)
--(axis cs:20507,0.797908632554444)
--(axis cs:20506,0.794900710859166)
--(axis cs:20505,0.800333814435227)
--(axis cs:20504,0.797782906770839)
--(axis cs:20503,0.785630201788821)
--(axis cs:20502,0.795758623778529)
--(axis cs:20501,0.80054601226039)
--(axis cs:20500,0.810451552447585)
--(axis cs:20499,0.807571447800063)
--(axis cs:20498,0.813777257119437)
--(axis cs:20497,0.819243074963853)
--(axis cs:20496,0.787974492484506)
--(axis cs:20495,0.789279780217576)
--(axis cs:20494,0.790895065887693)
--(axis cs:20493,0.75459570585708)
--(axis cs:20492,0.757690483497454)
--(axis cs:20491,0.758467283956415)
--(axis cs:20490,0.755966755492542)
--(axis cs:20489,0.75759052614382)
--(axis cs:20488,0.771110855345402)
--(axis cs:20487,0.771929145844675)
--(axis cs:20486,0.767346082879337)
--(axis cs:20485,0.783373622150559)
--(axis cs:20484,0.805022902026758)
--(axis cs:20483,0.805317215555101)
--(axis cs:20482,0.806001781472929)
--(axis cs:20481,0.808713609510831)
--(axis cs:20480,0.797633843612419)
--(axis cs:20479,0.789779457354329)
--(axis cs:20478,0.795292820259934)
--(axis cs:20477,0.799596452431111)
--(axis cs:20476,0.801780541539772)
--(axis cs:20475,0.794431279844263)
--(axis cs:20474,0.811529258249139)
--(axis cs:20473,0.815334177379227)
--(axis cs:20472,0.819791481717611)
--(axis cs:20471,0.814625376570926)
--(axis cs:20470,0.805619635946871)
--(axis cs:20469,0.799017174497527)
--(axis cs:20468,0.783627680736043)
--(axis cs:20467,0.7774204446378)
--(axis cs:20466,0.773919040274305)
--(axis cs:20465,0.749124311396744)
--(axis cs:20464,0.755914988336777)
--(axis cs:20463,0.747203581415646)
--(axis cs:20462,0.745800044232399)
--(axis cs:20461,0.736127397470985)
--(axis cs:20460,0.714368081613257)
--(axis cs:20459,0.711047964288383)
--(axis cs:20458,0.688130940647306)
--(axis cs:20457,0.690669787332362)
--(axis cs:20456,0.713815814949149)
--(axis cs:20455,0.719519937692615)
--(axis cs:20454,0.728418461299009)
--(axis cs:20453,0.735114571351034)
--(axis cs:20452,0.732019097141607)
--(axis cs:20451,0.743120129575509)
--(axis cs:20450,0.749534452436461)
--(axis cs:20449,0.785220576234397)
--(axis cs:20448,0.792476333381641)
--(axis cs:20447,0.807116393080145)
--(axis cs:20446,0.811519319315365)
--(axis cs:20445,0.811794414371899)
--(axis cs:20444,0.792159200703283)
--(axis cs:20443,0.792443146834329)
--(axis cs:20442,0.809626199546478)
--(axis cs:20441,0.806379951076522)
--(axis cs:20440,0.802206389435544)
--(axis cs:20439,0.810654472027299)
--(axis cs:20438,0.848497012576223)
--(axis cs:20437,0.835254983500978)
--(axis cs:20436,0.824923752179787)
--(axis cs:20435,0.815153319955276)
--(axis cs:20434,0.812597163326077)
--(axis cs:20433,0.79977000295595)
--(axis cs:20432,0.806336931894557)
--(axis cs:20431,0.806901466921882)
--(axis cs:20430,0.813327021575678)
--(axis cs:20429,0.772878058247328)
--(axis cs:20428,0.765912200820974)
--(axis cs:20427,0.762916536066863)
--(axis cs:20426,0.760054522505023)
--(axis cs:20425,0.757249955490689)
--(axis cs:20424,0.746038267863575)
--(axis cs:20423,0.75291464927399)
--(axis cs:20422,0.766184028241781)
--(axis cs:20421,0.760174670949928)
--(axis cs:20420,0.760537790347862)
--(axis cs:20419,0.756311300771091)
--(axis cs:20418,0.710970342661552)
--(axis cs:20417,0.714301284297211)
--(axis cs:20416,0.706302179140236)
--(axis cs:20415,0.733733809749456)
--(axis cs:20414,0.737818281755499)
--(axis cs:20413,0.751611129639192)
--(axis cs:20412,0.772319465725715)
--(axis cs:20411,0.766923395912369)
--(axis cs:20410,0.755447879535617)
--(axis cs:20409,0.767507669692934)
--(axis cs:20408,0.763045110071181)
--(axis cs:20407,0.760967734430446)
--(axis cs:20406,0.76003363887151)
--(axis cs:20405,0.779895326702509)
--(axis cs:20404,0.794659369912315)
--(axis cs:20403,0.791372307472082)
--(axis cs:20402,0.763075295263442)
--(axis cs:20401,0.770312383625544)
--(axis cs:20400,0.776515666105353)
--(axis cs:20399,0.786423347826771)
--(axis cs:20398,0.798500308305437)
--(axis cs:20397,0.793894591559973)
--(axis cs:20396,0.792617976519657)
--(axis cs:20395,0.79208062499894)
--(axis cs:20394,0.821796806224689)
--(axis cs:20393,0.811788865721766)
--(axis cs:20392,0.787097164194899)
--(axis cs:20391,0.792139417021027)
--(axis cs:20390,0.790207048684251)
--(axis cs:20389,0.812313150579894)
--(axis cs:20388,0.818614963197089)
--(axis cs:20387,0.827337154202275)
--(axis cs:20386,0.827104601088695)
--(axis cs:20385,0.822108033010803)
--(axis cs:20384,0.815828738646033)
--(axis cs:20383,0.83956651194473)
--(axis cs:20382,0.868993424997677)
--(axis cs:20381,0.878103988745437)
--(axis cs:20380,0.879031139559249)
--(axis cs:20379,0.899280404042561)
--(axis cs:20378,0.89399294650666)
--(axis cs:20377,0.892509530285232)
--(axis cs:20376,0.892470988467204)
--(axis cs:20375,0.882583971698098)
--(axis cs:20374,0.855712811387554)
--(axis cs:20373,0.857348833217474)
--(axis cs:20372,0.88289336605724)
--(axis cs:20371,0.882116543115377)
--(axis cs:20370,0.882078126517926)
--(axis cs:20369,0.860405561174709)
--(axis cs:20368,0.859136222165196)
--(axis cs:20367,0.853283283922853)
--(axis cs:20366,0.859421821918637)
--(axis cs:20365,0.850626296439867)
--(axis cs:20364,0.855463478387694)
--(axis cs:20363,0.832516884846111)
--(axis cs:20362,0.810922972266817)
--(axis cs:20361,0.783143458428397)
--(axis cs:20360,0.798836722332659)
--(axis cs:20359,0.787256694360743)
--(axis cs:20358,0.790054245848242)
--(axis cs:20357,0.790403043370711)
--(axis cs:20356,0.824539368213232)
--(axis cs:20355,0.831909361677557)
--(axis cs:20354,0.831828062793834)
--(axis cs:20353,0.860239181931392)
--(axis cs:20352,0.831305172059183)
--(axis cs:20351,0.826786802688285)
--(axis cs:20350,0.825558647167279)
--(axis cs:20349,0.842821940997405)
--(axis cs:20348,0.858956560240844)
--(axis cs:20347,0.873440978829651)
--(axis cs:20346,0.894301875544079)
--(axis cs:20345,0.894885097417237)
--(axis cs:20344,0.892599079892686)
--(axis cs:20343,0.895978989967173)
--(axis cs:20342,0.893651107778039)
--(axis cs:20341,0.886727105579209)
--(axis cs:20340,0.887046446319272)
--(axis cs:20339,0.885473987535782)
--(axis cs:20338,0.891727783525909)
--(axis cs:20337,0.893649386502066)
--(axis cs:20336,0.893354296527631)
--(axis cs:20335,0.902584333963884)
--(axis cs:20334,0.911974500920847)
--(axis cs:20333,0.894577033072333)
--(axis cs:20332,0.895982850881252)
--(axis cs:20331,0.918402336418951)
--(axis cs:20330,0.917673110646254)
--(axis cs:20329,0.90783449207487)
--(axis cs:20328,0.900192957646432)
--(axis cs:20327,0.899273136469399)
--(axis cs:20326,0.871937017680645)
--(axis cs:20325,0.870370352257578)
--(axis cs:20324,0.858955265725187)
--(axis cs:20323,0.864103779639461)
--(axis cs:20322,0.861158253793938)
--(axis cs:20321,0.872166235756335)
--(axis cs:20320,0.867849800978677)
--(axis cs:20319,0.870876531714049)
--(axis cs:20318,0.879843771920388)
--(axis cs:20317,0.877810273807447)
--(axis cs:20316,0.868543258849668)
--(axis cs:20315,0.854639562995404)
--(axis cs:20314,0.839355039269971)
--(axis cs:20313,0.825503206013927)
--(axis cs:20312,0.81970381683014)
--(axis cs:20311,0.784732137157463)
--(axis cs:20310,0.815108663616033)
--(axis cs:20309,0.828631827081294)
--(axis cs:20308,0.860397970673579)
--(axis cs:20307,0.84935940818331)
--(axis cs:20306,0.856990962760865)
--(axis cs:20305,0.873797010980986)
--(axis cs:20304,0.883764544457112)
--(axis cs:20303,0.870876696351956)
--(axis cs:20302,0.888450962989096)
--(axis cs:20301,0.870254718331382)
--(axis cs:20300,0.874311665131178)
--(axis cs:20299,0.882478782943588)
--(axis cs:20298,0.862408387578598)
--(axis cs:20297,0.869326298132718)
--(axis cs:20296,0.849327579770643)
--(axis cs:20295,0.876166457476075)
--(axis cs:20294,0.877572727117857)
--(axis cs:20293,0.879862148386093)
--(axis cs:20292,0.878839942106584)
--(axis cs:20291,0.885947146722491)
--(axis cs:20290,0.855923827464909)
--(axis cs:20289,0.843609523868699)
--(axis cs:20288,0.809627559651902)
--(axis cs:20287,0.815877032398835)
--(axis cs:20286,0.835881124841504)
--(axis cs:20285,0.815346711167521)
--(axis cs:20284,0.834972338635205)
--(axis cs:20283,0.835111507737319)
--(axis cs:20282,0.796463945062029)
--(axis cs:20281,0.798352747143576)
--(axis cs:20280,0.791073786325168)
--(axis cs:20279,0.755143195436101)
--(axis cs:20278,0.747592423343545)
--(axis cs:20277,0.772823125967979)
--(axis cs:20276,0.807887977834784)
--(axis cs:20275,0.792986299368986)
--(axis cs:20274,0.806913191191063)
--(axis cs:20273,0.842057510772627)
--(axis cs:20272,0.852017562110229)
--(axis cs:20271,0.843164673382782)
--(axis cs:20270,0.840821211011341)
--(axis cs:20269,0.869791090136713)
--(axis cs:20268,0.869212601180479)
--(axis cs:20267,0.875734541570702)
--(axis cs:20266,0.857203488603058)
--(axis cs:20265,0.883757682370281)
--(axis cs:20264,0.865212714152887)
--(axis cs:20263,0.874718961816884)
--(axis cs:20262,0.875635009322369)
--(axis cs:20261,0.89904810096408)
--(axis cs:20260,0.898876102507787)
--(axis cs:20259,0.904073802525465)
--(axis cs:20258,0.908080154128505)
--(axis cs:20257,0.904715307897179)
--(axis cs:20256,0.874593237234031)
--(axis cs:20255,0.8752350358576)
--(axis cs:20254,0.865750688125743)
--(axis cs:20253,0.855474702132878)
--(axis cs:20252,0.847024587371971)
--(axis cs:20251,0.878497289343312)
--(axis cs:20250,0.879033843505159)
--(axis cs:20249,0.851804626262162)
--(axis cs:20248,0.85410078189651)
--(axis cs:20247,0.842085582959194)
--(axis cs:20246,0.831602048424625)
--(axis cs:20245,0.796915255725924)
--(axis cs:20244,0.795275640749154)
--(axis cs:20243,0.794337667734557)
--(axis cs:20242,0.801668485630755)
--(axis cs:20241,0.759831207948577)
--(axis cs:20240,0.792729916440274)
--(axis cs:20239,0.797181547797503)
--(axis cs:20238,0.797866758264549)
--(axis cs:20237,0.779695567006198)
--(axis cs:20236,0.788046277746359)
--(axis cs:20235,0.796456944524725)
--(axis cs:20234,0.807121099099111)
--(axis cs:20233,0.776829427930308)
--(axis cs:20232,0.776790215834092)
--(axis cs:20231,0.734433692190256)
--(axis cs:20230,0.74765665970146)
--(axis cs:20229,0.76119301859278)
--(axis cs:20228,0.764248124394178)
--(axis cs:20227,0.756900047562548)
--(axis cs:20226,0.797883353097263)
--(axis cs:20225,0.797890961058305)
--(axis cs:20224,0.799592393735295)
--(axis cs:20223,0.789100084350624)
--(axis cs:20222,0.821551020117553)
--(axis cs:20221,0.822566977350472)
--(axis cs:20220,0.813219236506706)
--(axis cs:20219,0.805976555630778)
--(axis cs:20218,0.83122487401125)
--(axis cs:20217,0.850438379653408)
--(axis cs:20216,0.848465512135984)
--(axis cs:20215,0.836556370897889)
--(axis cs:20214,0.837660249549716)
--(axis cs:20213,0.83640462623781)
--(axis cs:20212,0.840059319623778)
--(axis cs:20211,0.846459293601086)
--(axis cs:20210,0.852901989487659)
--(axis cs:20209,0.845079695868189)
--(axis cs:20208,0.845783996994249)
--(axis cs:20207,0.84647420012316)
--(axis cs:20206,0.831213710823569)
--(axis cs:20205,0.847801125100781)
--(axis cs:20204,0.850064016663726)
--(axis cs:20203,0.850251185442298)
--(axis cs:20202,0.845200272121548)
--(axis cs:20201,0.844504313377666)
--(axis cs:20200,0.838612934677216)
--(axis cs:20199,0.834418010622635)
--(axis cs:20198,0.818296329889101)
--(axis cs:20197,0.796841307575745)
--(axis cs:20196,0.803419682231349)
--(axis cs:20195,0.794504964893273)
--(axis cs:20194,0.793593237017106)
--(axis cs:20193,0.797719217902144)
--(axis cs:20192,0.792688544859384)
--(axis cs:20191,0.788471554227058)
--(axis cs:20190,0.781821527511624)
--(axis cs:20189,0.779990895302827)
--(axis cs:20188,0.775947759505257)
--(axis cs:20187,0.806998306025013)
--(axis cs:20186,0.812282639122672)
--(axis cs:20185,0.818241150739129)
--(axis cs:20184,0.814903927772346)
--(axis cs:20183,0.835349617327846)
--(axis cs:20182,0.813871515561614)
--(axis cs:20181,0.826229299539167)
--(axis cs:20180,0.820556809344234)
--(axis cs:20179,0.820567073186635)
--(axis cs:20178,0.804329602332354)
--(axis cs:20177,0.800980485432992)
--(axis cs:20176,0.793669956947854)
--(axis cs:20175,0.802749308660914)
--(axis cs:20174,0.799224796775353)
--(axis cs:20173,0.82683735167765)
--(axis cs:20172,0.827535943223582)
--(axis cs:20171,0.821860607872794)
--(axis cs:20170,0.812250509994874)
--(axis cs:20169,0.813113384839284)
--(axis cs:20168,0.813429137830742)
--(axis cs:20167,0.784164748881843)
--(axis cs:20166,0.754351355058636)
--(axis cs:20165,0.737461878232936)
--(axis cs:20164,0.741883915176588)
--(axis cs:20163,0.740922148920504)
--(axis cs:20162,0.747538553579557)
--(axis cs:20161,0.740656096867455)
--(axis cs:20160,0.758694138970182)
--(axis cs:20159,0.758436156873401)
--(axis cs:20158,0.798166615576153)
--(axis cs:20157,0.800510161688851)
--(axis cs:20156,0.796588780130916)
--(axis cs:20155,0.782528888909537)
--(axis cs:20154,0.782776593634472)
--(axis cs:20153,0.783072616614928)
--(axis cs:20152,0.779650965781675)
--(axis cs:20151,0.797888422044057)
--(axis cs:20150,0.797910585270959)
--(axis cs:20149,0.806642511872898)
--(axis cs:20148,0.804709413158476)
--(axis cs:20147,0.80262036786604)
--(axis cs:20146,0.809147982403925)
--(axis cs:20145,0.835439742611697)
--(axis cs:20144,0.840360760120979)
--(axis cs:20143,0.819717982079618)
--(axis cs:20142,0.808355412156647)
--(axis cs:20141,0.80203134517186)
--(axis cs:20140,0.793436600014919)
--(axis cs:20139,0.806154134143737)
--(axis cs:20138,0.769029341461409)
--(axis cs:20137,0.78487036576045)
--(axis cs:20136,0.817406045926098)
--(axis cs:20135,0.819472176157592)
--(axis cs:20134,0.8243938331191)
--(axis cs:20133,0.790109285862159)
--(axis cs:20132,0.785258301119113)
--(axis cs:20131,0.780110392399939)
--(axis cs:20130,0.785061648738872)
--(axis cs:20129,0.777288755244958)
--(axis cs:20128,0.778060380620874)
--(axis cs:20127,0.77355742409734)
--(axis cs:20126,0.768613969489548)
--(axis cs:20125,0.73965860540644)
--(axis cs:20124,0.747709652229675)
--(axis cs:20123,0.746454519385862)
--(axis cs:20122,0.783549595913879)
--(axis cs:20121,0.776546359866504)
--(axis cs:20120,0.785535386864844)
--(axis cs:20119,0.772673411505685)
--(axis cs:20118,0.786620646370484)
--(axis cs:20117,0.764939437367366)
--(axis cs:20116,0.72967242835708)
--(axis cs:20115,0.73806695048837)
--(axis cs:20114,0.732669441551579)
--(axis cs:20113,0.734326460743805)
--(axis cs:20112,0.736247583903223)
--(axis cs:20111,0.723168626493253)
--(axis cs:20110,0.730057202964342)
--(axis cs:20109,0.747257262485632)
--(axis cs:20108,0.757075158087968)
--(axis cs:20107,0.766589180079066)
--(axis cs:20106,0.766867320200073)
--(axis cs:20105,0.757231241846783)
--(axis cs:20104,0.746382502088619)
--(axis cs:20103,0.745431442234652)
--(axis cs:20102,0.701426367426753)
--(axis cs:20101,0.741967774404876)
--(axis cs:20100,0.721533147683925)
--(axis cs:20099,0.759255381009317)
--(axis cs:20098,0.74399731782056)
--(axis cs:20097,0.747753560521614)
--(axis cs:20096,0.756528327336143)
--(axis cs:20095,0.752326191798779)
--(axis cs:20094,0.754252154839503)
--(axis cs:20093,0.749857192849023)
--(axis cs:20092,0.765012354482496)
--(axis cs:20091,0.772684654290801)
--(axis cs:20090,0.796287204021504)
--(axis cs:20089,0.782837174778992)
--(axis cs:20088,0.790315592814047)
--(axis cs:20087,0.789024136761084)
--(axis cs:20086,0.786848776970692)
--(axis cs:20085,0.789217855773262)
--(axis cs:20084,0.816724759120282)
--(axis cs:20083,0.818312659201042)
--(axis cs:20082,0.819307582677124)
--(axis cs:20081,0.786513040845486)
--(axis cs:20080,0.802904075683562)
--(axis cs:20079,0.775006178663938)
--(axis cs:20078,0.77772140063081)
--(axis cs:20077,0.776686479986343)
--(axis cs:20076,0.764024715134787)
--(axis cs:20075,0.782514607291034)
--(axis cs:20074,0.792009134997281)
--(axis cs:20073,0.792080656828332)
--(axis cs:20072,0.774460934712385)
--(axis cs:20071,0.766898207684108)
--(axis cs:20070,0.725266707520466)
--(axis cs:20069,0.72585753125418)
--(axis cs:20068,0.699575973170931)
--(axis cs:20067,0.700182104736404)
--(axis cs:20066,0.716969250332391)
--(axis cs:20065,0.717640165575571)
--(axis cs:20064,0.698368506542928)
--(axis cs:20063,0.746011003359775)
--(axis cs:20062,0.745978993742573)
--(axis cs:20061,0.758688358809156)
--(axis cs:20060,0.78382137567654)
--(axis cs:20059,0.772275411389692)
--(axis cs:20058,0.766787023138649)
--(axis cs:20057,0.793132025269391)
--(axis cs:20056,0.81446488467821)
--(axis cs:20055,0.789145483370453)
--(axis cs:20054,0.781009154284733)
--(axis cs:20053,0.804737937897794)
--(axis cs:20052,0.819233133716333)
--(axis cs:20051,0.816419738468805)
--(axis cs:20050,0.849595134886024)
--(axis cs:20049,0.879772372605948)
--(axis cs:20048,0.876269815054546)
--(axis cs:20047,0.886796848015983)
--(axis cs:20046,0.886557837202027)
--(axis cs:20045,0.904672727315916)
--(axis cs:20044,0.893575461443065)
--(axis cs:20043,0.872003372671619)
--(axis cs:20042,0.877647863408757)
--(axis cs:20041,0.882147622923583)
--(axis cs:20040,0.859762015531821)
--(axis cs:20039,0.859499301558008)
--(axis cs:20038,0.865575078660633)
--(axis cs:20037,0.849442581529555)
--(axis cs:20036,0.837214257711698)
--(axis cs:20035,0.831654889852954)
--(axis cs:20034,0.839615994621104)
--(axis cs:20033,0.828497127588283)
--(axis cs:20032,0.8208656086211)
--(axis cs:20031,0.847638053220295)
--(axis cs:20030,0.813392204236428)
--(axis cs:20029,0.778544897946579)
--(axis cs:20028,0.802006364629685)
--(axis cs:20027,0.802712078473936)
--(axis cs:20026,0.812025476213555)
--(axis cs:20025,0.789086976275397)
--(axis cs:20024,0.803258642159174)
--(axis cs:20023,0.80350605327987)
--(axis cs:20022,0.800103873308268)
--(axis cs:20021,0.783822774558489)
--(axis cs:20020,0.77810177072618)
--(axis cs:20019,0.789680894609265)
--(axis cs:20018,0.772495931914317)
--(axis cs:20017,0.785055140698433)
--(axis cs:20016,0.78761901767032)
--(axis cs:20015,0.790507164663169)
--(axis cs:20014,0.781687595958087)
--(axis cs:20013,0.791713916351401)
--(axis cs:20012,0.800418934225513)
--(axis cs:20011,0.791621009105816)
--(axis cs:20010,0.795793721713181)
--(axis cs:20009,0.795659647973174)
--(axis cs:20008,0.778734812918528)
--(axis cs:20007,0.776152462747538)
--(axis cs:20006,0.761554108086987)
--(axis cs:20005,0.784155806535062)
--(axis cs:20004,0.772903430954199)
--(axis cs:20003,0.763296163039225)
--(axis cs:20002,0.759253855858683)
--(axis cs:20001,0.763952816027816)
--(axis cs:20000,0.771008166201366)
--(axis cs:19999,0.764206375886165)
--(axis cs:19998,0.763249960429917)
--(axis cs:19997,0.754902384203084)
--(axis cs:19996,0.772539512049272)
--(axis cs:19995,0.768572744849023)
--(axis cs:19994,0.769466603670087)
--(axis cs:19993,0.779511437322778)
--(axis cs:19992,0.774887408787672)
--(axis cs:19991,0.754893473499941)
--(axis cs:19990,0.743884066930256)
--(axis cs:19989,0.744079733582534)
--(axis cs:19988,0.743721462232982)
--(axis cs:19987,0.733717489115359)
--(axis cs:19986,0.746960882931363)
--(axis cs:19985,0.727836615107007)
--(axis cs:19984,0.730242379941659)
--(axis cs:19983,0.735488151614104)
--(axis cs:19982,0.735465105978487)
--(axis cs:19981,0.732532372073949)
--(axis cs:19980,0.728687410114846)
--(axis cs:19979,0.757795986224847)
--(axis cs:19978,0.756374303037099)
--(axis cs:19977,0.750991214616967)
--(axis cs:19976,0.729109358589195)
--(axis cs:19975,0.748070864696885)
--(axis cs:19974,0.773111555336882)
--(axis cs:19973,0.752385158012773)
--(axis cs:19972,0.745962462394727)
--(axis cs:19971,0.746170139271081)
--(axis cs:19970,0.761009086965351)
--(axis cs:19969,0.762331583294361)
--(axis cs:19968,0.785125399763744)
--(axis cs:19967,0.782896740735031)
--(axis cs:19966,0.7736150648374)
--(axis cs:19965,0.75936427707935)
--(axis cs:19964,0.766831020085502)
--(axis cs:19963,0.767951004058909)
--(axis cs:19962,0.797097027967583)
--(axis cs:19961,0.800010308374407)
--(axis cs:19960,0.797639230939)
--(axis cs:19959,0.764053663228734)
--(axis cs:19958,0.763933028859042)
--(axis cs:19957,0.765442003050703)
--(axis cs:19956,0.772305589679503)
--(axis cs:19955,0.757387282150541)
--(axis cs:19954,0.72516800336568)
--(axis cs:19953,0.72774053471541)
--(axis cs:19952,0.759470050377561)
--(axis cs:19951,0.771516627361125)
--(axis cs:19950,0.763874187756312)
--(axis cs:19949,0.765596730661018)
--(axis cs:19948,0.743746525618626)
--(axis cs:19947,0.75768726633474)
--(axis cs:19946,0.748729179659659)
--(axis cs:19945,0.764572361439413)
--(axis cs:19944,0.765188695256461)
--(axis cs:19943,0.775566338543074)
--(axis cs:19942,0.7483776071572)
--(axis cs:19941,0.744556500617508)
--(axis cs:19940,0.757205148048966)
--(axis cs:19939,0.764323432348013)
--(axis cs:19938,0.763928602790575)
--(axis cs:19937,0.77050845524461)
--(axis cs:19936,0.769476263551404)
--(axis cs:19935,0.771816574891387)
--(axis cs:19934,0.777267670653028)
--(axis cs:19933,0.776418365978073)
--(axis cs:19932,0.740583601531876)
--(axis cs:19931,0.728912478886418)
--(axis cs:19930,0.746256729655962)
--(axis cs:19929,0.765509788198431)
--(axis cs:19928,0.77147874321988)
--(axis cs:19927,0.768649857127053)
--(axis cs:19926,0.774985022300414)
--(axis cs:19925,0.791174069186452)
--(axis cs:19924,0.800857589998829)
--(axis cs:19923,0.8199093661298)
--(axis cs:19922,0.821350853443811)
--(axis cs:19921,0.824828799329266)
--(axis cs:19920,0.817401528708488)
--(axis cs:19919,0.81647534486858)
--(axis cs:19918,0.815679492577205)
--(axis cs:19917,0.813911706966003)
--(axis cs:19916,0.812504008759549)
--(axis cs:19915,0.832970074634142)
--(axis cs:19914,0.830977090680777)
--(axis cs:19913,0.830776407034261)
--(axis cs:19912,0.834240747497548)
--(axis cs:19911,0.841208454873993)
--(axis cs:19910,0.834891591452838)
--(axis cs:19909,0.825369299785135)
--(axis cs:19908,0.831518837908633)
--(axis cs:19907,0.830790436956838)
--(axis cs:19906,0.826801811606225)
--(axis cs:19905,0.801474899080669)
--(axis cs:19904,0.791199490558358)
--(axis cs:19903,0.780088030452888)
--(axis cs:19902,0.802492105446812)
--(axis cs:19901,0.799453609410635)
--(axis cs:19900,0.801553460590581)
--(axis cs:19899,0.798829414916979)
--(axis cs:19898,0.804782658105268)
--(axis cs:19897,0.798888495771802)
--(axis cs:19896,0.801276775732844)
--(axis cs:19895,0.77482075395128)
--(axis cs:19894,0.792927348132546)
--(axis cs:19893,0.788623481269246)
--(axis cs:19892,0.78639742861732)
--(axis cs:19891,0.77235422755165)
--(axis cs:19890,0.775166964227736)
--(axis cs:19889,0.783005943033196)
--(axis cs:19888,0.76532280959155)
--(axis cs:19887,0.765295788595488)
--(axis cs:19886,0.761749292046669)
--(axis cs:19885,0.782187460184275)
--(axis cs:19884,0.795670331184862)
--(axis cs:19883,0.805844453191875)
--(axis cs:19882,0.814982800781323)
--(axis cs:19881,0.814044886984036)
--(axis cs:19880,0.820407674410386)
--(axis cs:19879,0.815123800923789)
--(axis cs:19878,0.843866165850735)
--(axis cs:19877,0.843890763844045)
--(axis cs:19876,0.844102126355998)
--(axis cs:19875,0.844447221161472)
--(axis cs:19874,0.829134167210103)
--(axis cs:19873,0.83460353880425)
--(axis cs:19872,0.828666488492727)
--(axis cs:19871,0.831378148079125)
--(axis cs:19870,0.822769306195129)
--(axis cs:19869,0.83155301157355)
--(axis cs:19868,0.863970799156566)
--(axis cs:19867,0.878131559652111)
--(axis cs:19866,0.895059022105409)
--(axis cs:19865,0.880569196993322)
--(axis cs:19864,0.872183628460699)
--(axis cs:19863,0.84766759387544)
--(axis cs:19862,0.816555066904757)
--(axis cs:19861,0.839220334502057)
--(axis cs:19860,0.83031097702609)
--(axis cs:19859,0.830117371565172)
--(axis cs:19858,0.828792333295861)
--(axis cs:19857,0.830392057521549)
--(axis cs:19856,0.826772325916408)
--(axis cs:19855,0.827096433961491)
--(axis cs:19854,0.840535893010886)
--(axis cs:19853,0.834764703553005)
--(axis cs:19852,0.830607565492865)
--(axis cs:19851,0.832745345513961)
--(axis cs:19850,0.837410911269549)
--(axis cs:19849,0.852104196099122)
--(axis cs:19848,0.827624572298474)
--(axis cs:19847,0.836683414743902)
--(axis cs:19846,0.821701458825823)
--(axis cs:19845,0.830140815592194)
--(axis cs:19844,0.829826463042343)
--(axis cs:19843,0.831868669229271)
--(axis cs:19842,0.860634022344446)
--(axis cs:19841,0.867635075077733)
--(axis cs:19840,0.885652208630749)
--(axis cs:19839,0.908151410333913)
--(axis cs:19838,0.88535006088375)
--(axis cs:19837,0.885243534099599)
--(axis cs:19836,0.879557950401334)
--(axis cs:19835,0.876286743879401)
--(axis cs:19834,0.871437035516439)
--(axis cs:19833,0.875398029866085)
--(axis cs:19832,0.875332821517961)
--(axis cs:19831,0.870015338868132)
--(axis cs:19830,0.865275597014161)
--(axis cs:19829,0.836233294481733)
--(axis cs:19828,0.839445671307033)
--(axis cs:19827,0.812848687348749)
--(axis cs:19826,0.810351058153081)
--(axis cs:19825,0.801055238857742)
--(axis cs:19824,0.808550851817923)
--(axis cs:19823,0.797546422182351)
--(axis cs:19822,0.7720307120539)
--(axis cs:19821,0.739828265628429)
--(axis cs:19820,0.716967598367078)
--(axis cs:19819,0.671551686164054)
--(axis cs:19818,0.697508252295718)
--(axis cs:19817,0.708055892438292)
--(axis cs:19816,0.717796140265134)
--(axis cs:19815,0.73138041270182)
--(axis cs:19814,0.745552593009445)
--(axis cs:19813,0.762328138370017)
--(axis cs:19812,0.762436730636317)
--(axis cs:19811,0.77544442717964)
--(axis cs:19810,0.80056354221934)
--(axis cs:19809,0.807231424676252)
--(axis cs:19808,0.802016821005744)
--(axis cs:19807,0.804668105583247)
--(axis cs:19806,0.814378899204805)
--(axis cs:19805,0.817207529299558)
--(axis cs:19804,0.806329228969876)
--(axis cs:19803,0.836298912672557)
--(axis cs:19802,0.828292668296801)
--(axis cs:19801,0.829757743283769)
--(axis cs:19800,0.822885156239613)
--(axis cs:19799,0.80596572480575)
--(axis cs:19798,0.793475439461965)
--(axis cs:19797,0.788702384075213)
--(axis cs:19796,0.786170715081772)
--(axis cs:19795,0.781709647331351)
--(axis cs:19794,0.79768155530345)
--(axis cs:19793,0.785940249708902)
--(axis cs:19792,0.78570212317092)
--(axis cs:19791,0.77406762098024)
--(axis cs:19790,0.779724471287615)
--(axis cs:19789,0.774363920877041)
--(axis cs:19788,0.788397490268844)
--(axis cs:19787,0.807410493504555)
--(axis cs:19786,0.797691025652093)
--(axis cs:19785,0.797405056964776)
--(axis cs:19784,0.796545191148063)
--(axis cs:19783,0.772513876073929)
--(axis cs:19782,0.782968016842013)
--(axis cs:19781,0.771531961459595)
--(axis cs:19780,0.767620887983712)
--(axis cs:19779,0.766023715332332)
--(axis cs:19778,0.759259398752868)
--(axis cs:19777,0.77391155937423)
--(axis cs:19776,0.802190457794614)
--(axis cs:19775,0.791701959924617)
--(axis cs:19774,0.777734404693258)
--(axis cs:19773,0.779281328406072)
--(axis cs:19772,0.818741854287634)
--(axis cs:19771,0.851234546632187)
--(axis cs:19770,0.819819160006545)
--(axis cs:19769,0.816044300033617)
--(axis cs:19768,0.789126936678939)
--(axis cs:19767,0.76965341066043)
--(axis cs:19766,0.789397629903479)
--(axis cs:19765,0.811430090445571)
--(axis cs:19764,0.809306328699391)
--(axis cs:19763,0.805871593966102)
--(axis cs:19762,0.809769393842291)
--(axis cs:19761,0.830705490747263)
--(axis cs:19760,0.853821569953728)
--(axis cs:19759,0.869642744116959)
--(axis cs:19758,0.869634023891978)
--(axis cs:19757,0.862695226416462)
--(axis cs:19756,0.849167168962734)
--(axis cs:19755,0.849422890225433)
--(axis cs:19754,0.839820608749012)
--(axis cs:19753,0.837517545116919)
--(axis cs:19752,0.817488979455786)
--(axis cs:19751,0.777946006438004)
--(axis cs:19750,0.799326431006858)
--(axis cs:19749,0.832050803838668)
--(axis cs:19748,0.864679729929012)
--(axis cs:19747,0.861681144609736)
--(axis cs:19746,0.844330132270714)
--(axis cs:19745,0.841106131026588)
--(axis cs:19744,0.842034940571041)
--(axis cs:19743,0.841111929499123)
--(axis cs:19742,0.854901948416726)
--(axis cs:19741,0.847136705183747)
--(axis cs:19740,0.858985550966383)
--(axis cs:19739,0.850455206501243)
--(axis cs:19738,0.850291834216185)
--(axis cs:19737,0.850135875138707)
--(axis cs:19736,0.844635246417666)
--(axis cs:19735,0.844512175130739)
--(axis cs:19734,0.87019104154127)
--(axis cs:19733,0.873219438790779)
--(axis cs:19732,0.885650345355382)
--(axis cs:19731,0.884578250973779)
--(axis cs:19730,0.880979585562239)
--(axis cs:19729,0.859814522978921)
--(axis cs:19728,0.844790948933828)
--(axis cs:19727,0.846863168664031)
--(axis cs:19726,0.847715320144917)
--(axis cs:19725,0.830947412835636)
--(axis cs:19724,0.839600090149314)
--(axis cs:19723,0.842522789068299)
--(axis cs:19722,0.828454454618448)
--(axis cs:19721,0.844388957554029)
--(axis cs:19720,0.811828161850457)
--(axis cs:19719,0.816666074676949)
--(axis cs:19718,0.824845329810655)
--(axis cs:19717,0.822105662042208)
--(axis cs:19716,0.821846175505822)
--(axis cs:19715,0.839022074417329)
--(axis cs:19714,0.805221130093082)
--(axis cs:19713,0.806973313162063)
--(axis cs:19712,0.775486199156185)
--(axis cs:19711,0.775355958253622)
--(axis cs:19710,0.757958598110934)
--(axis cs:19709,0.755545242066808)
--(axis cs:19708,0.774674246995349)
--(axis cs:19707,0.777688220049991)
--(axis cs:19706,0.771239267768705)
--(axis cs:19705,0.781552302374163)
--(axis cs:19704,0.766244122260866)
--(axis cs:19703,0.771879718130254)
--(axis cs:19702,0.78228439495823)
--(axis cs:19701,0.771185071262784)
--(axis cs:19700,0.772219539799034)
--(axis cs:19699,0.757393913757588)
--(axis cs:19698,0.749498247608189)
--(axis cs:19697,0.770822446123559)
--(axis cs:19696,0.783059359181432)
--(axis cs:19695,0.768059487823194)
--(axis cs:19694,0.771292029449868)
--(axis cs:19693,0.789080655543549)
--(axis cs:19692,0.813033489811919)
--(axis cs:19691,0.830119606133178)
--(axis cs:19690,0.825388632074691)
--(axis cs:19689,0.822737863368088)
--(axis cs:19688,0.79689451927974)
--(axis cs:19687,0.825542720665519)
--(axis cs:19686,0.824036120720418)
--(axis cs:19685,0.830115821910909)
--(axis cs:19684,0.836465917670748)
--(axis cs:19683,0.831291303557174)
--(axis cs:19682,0.857073200756979)
--(axis cs:19681,0.847746098797078)
--(axis cs:19680,0.848404137123369)
--(axis cs:19679,0.848301122239878)
--(axis cs:19678,0.847017330552828)
--(axis cs:19677,0.832398883698947)
--(axis cs:19676,0.821160921103482)
--(axis cs:19675,0.826220031727105)
--(axis cs:19674,0.849746118271501)
--(axis cs:19673,0.828952236624714)
--(axis cs:19672,0.819358933901156)
--(axis cs:19671,0.803747633410927)
--(axis cs:19670,0.804757860358843)
--(axis cs:19669,0.801446351891451)
--(axis cs:19668,0.791106203327731)
--(axis cs:19667,0.753065679005603)
--(axis cs:19666,0.757211998200632)
--(axis cs:19665,0.744147953460057)
--(axis cs:19664,0.773074019662332)
--(axis cs:19663,0.765243057603061)
--(axis cs:19662,0.762808659139604)
--(axis cs:19661,0.801882415330374)
--(axis cs:19660,0.802330593653003)
--(axis cs:19659,0.805054845150369)
--(axis cs:19658,0.811144779486755)
--(axis cs:19657,0.843742623089833)
--(axis cs:19656,0.849364515012635)
--(axis cs:19655,0.852544205209868)
--(axis cs:19654,0.821248730088264)
--(axis cs:19653,0.831399046791842)
--(axis cs:19652,0.853108018696474)
--(axis cs:19651,0.858296246853632)
--(axis cs:19650,0.858295037682707)
--(axis cs:19649,0.886621254605598)
--(axis cs:19648,0.903149205485778)
--(axis cs:19647,0.906169151001822)
--(axis cs:19646,0.921372545222304)
--(axis cs:19645,0.917905768058083)
--(axis cs:19644,0.899588117045984)
--(axis cs:19643,0.928990334849088)
--(axis cs:19642,0.902412795972295)
--(axis cs:19641,0.870054743826443)
--(axis cs:19640,0.883473744251198)
--(axis cs:19639,0.892301789985638)
--(axis cs:19638,0.884618911846121)
--(axis cs:19637,0.877482603951854)
--(axis cs:19636,0.889675054147146)
--(axis cs:19635,0.881688564658057)
--(axis cs:19634,0.896141585161012)
--(axis cs:19633,0.915949625528338)
--(axis cs:19632,0.886731773861492)
--(axis cs:19631,0.885419474762346)
--(axis cs:19630,0.887517243540291)
--(axis cs:19629,0.858519754119303)
--(axis cs:19628,0.841104448258083)
--(axis cs:19627,0.844879933802849)
--(axis cs:19626,0.846797247820713)
--(axis cs:19625,0.845512142253325)
--(axis cs:19624,0.832409027080054)
--(axis cs:19623,0.81640828097549)
--(axis cs:19622,0.840385909009201)
--(axis cs:19621,0.847261237043584)
--(axis cs:19620,0.831246986863427)
--(axis cs:19619,0.816728189123064)
--(axis cs:19618,0.838596279748131)
--(axis cs:19617,0.817452277639489)
--(axis cs:19616,0.821411746338272)
--(axis cs:19615,0.815893940440859)
--(axis cs:19614,0.800290500013111)
--(axis cs:19613,0.774892874210037)
--(axis cs:19612,0.786541970347137)
--(axis cs:19611,0.798040560696246)
--(axis cs:19610,0.795963889918224)
--(axis cs:19609,0.805256569994008)
--(axis cs:19608,0.81915267387744)
--(axis cs:19607,0.814716516407738)
--(axis cs:19606,0.788405727221749)
--(axis cs:19605,0.798498931613351)
--(axis cs:19604,0.804760292292628)
--(axis cs:19603,0.811341491480009)
--(axis cs:19602,0.804439405816861)
--(axis cs:19601,0.805830689837912)
--(axis cs:19600,0.806419063871839)
--(axis cs:19599,0.810266075993948)
--(axis cs:19598,0.809436632224788)
--(axis cs:19597,0.815557025981931)
--(axis cs:19596,0.80053723767721)
--(axis cs:19595,0.780384412999061)
--(axis cs:19594,0.812895714007)
--(axis cs:19593,0.816264620027659)
--(axis cs:19592,0.815018532867052)
--(axis cs:19591,0.812444918285444)
--(axis cs:19590,0.815412890555383)
--(axis cs:19589,0.832216343797176)
--(axis cs:19588,0.821030498640251)
--(axis cs:19587,0.835365834209115)
--(axis cs:19586,0.83872557753961)
--(axis cs:19585,0.857333332172817)
--(axis cs:19584,0.854325323746637)
--(axis cs:19583,0.840551349002866)
--(axis cs:19582,0.839049675339273)
--(axis cs:19581,0.819920487195762)
--(axis cs:19580,0.816706676800753)
--(axis cs:19579,0.808082929609115)
--(axis cs:19578,0.789314463299659)
--(axis cs:19577,0.781858613923388)
--(axis cs:19576,0.794257607006824)
--(axis cs:19575,0.803897647869379)
--(axis cs:19574,0.782870703363659)
--(axis cs:19573,0.792234557416955)
--(axis cs:19572,0.817173790316477)
--(axis cs:19571,0.835676556213746)
--(axis cs:19570,0.850198756587902)
--(axis cs:19569,0.84474251444053)
--(axis cs:19568,0.855094137907079)
--(axis cs:19567,0.84335344134286)
--(axis cs:19566,0.8480947034761)
--(axis cs:19565,0.827042788719775)
--(axis cs:19564,0.850931504916363)
--(axis cs:19563,0.834130858278565)
--(axis cs:19562,0.837831506545155)
--(axis cs:19561,0.845324609673009)
--(axis cs:19560,0.851711181698194)
--(axis cs:19559,0.849220409673753)
--(axis cs:19558,0.852935736077712)
--(axis cs:19557,0.870430968755206)
--(axis cs:19556,0.866811841085848)
--(axis cs:19555,0.886706291012651)
--(axis cs:19554,0.88331708486513)
--(axis cs:19553,0.887092579656172)
--(axis cs:19552,0.879806855297614)
--(axis cs:19551,0.858123411000715)
--(axis cs:19550,0.848496905432564)
--(axis cs:19549,0.83834830358449)
--(axis cs:19548,0.834175325772801)
--(axis cs:19547,0.853725619012819)
--(axis cs:19546,0.848631899856738)
--(axis cs:19545,0.852042304787156)
--(axis cs:19544,0.838820622200267)
--(axis cs:19543,0.831308354972846)
--(axis cs:19542,0.814722877895148)
--(axis cs:19541,0.824052737162435)
--(axis cs:19540,0.8113272931617)
--(axis cs:19539,0.818063860781899)
--(axis cs:19538,0.807666953505897)
--(axis cs:19537,0.824227645748918)
--(axis cs:19536,0.823069180986683)
--(axis cs:19535,0.79878729602286)
--(axis cs:19534,0.790811456917064)
--(axis cs:19533,0.777491203815056)
--(axis cs:19532,0.79844290882811)
--(axis cs:19531,0.796418620127693)
--(axis cs:19530,0.798029824749035)
--(axis cs:19529,0.813479150301086)
--(axis cs:19528,0.809378729583091)
--(axis cs:19527,0.791652807918686)
--(axis cs:19526,0.793044150146438)
--(axis cs:19525,0.785038633396648)
--(axis cs:19524,0.772977861850736)
--(axis cs:19523,0.774168092207767)
--(axis cs:19522,0.770956595415055)
--(axis cs:19521,0.757572184235513)
--(axis cs:19520,0.757488540835253)
--(axis cs:19519,0.750610425585186)
--(axis cs:19518,0.757591161698181)
--(axis cs:19517,0.729474170424206)
--(axis cs:19516,0.736197349680133)
--(axis cs:19515,0.73056946285015)
--(axis cs:19514,0.764620241768525)
--(axis cs:19513,0.769031833692306)
--(axis cs:19512,0.729151634641761)
--(axis cs:19511,0.761038052981549)
--(axis cs:19510,0.755411374743773)
--(axis cs:19509,0.734599505410856)
--(axis cs:19508,0.755457247896404)
--(axis cs:19507,0.786789487463573)
--(axis cs:19506,0.785293026970988)
--(axis cs:19505,0.806708573078352)
--(axis cs:19504,0.805645570151059)
--(axis cs:19503,0.79915893583611)
--(axis cs:19502,0.80239476776995)
--(axis cs:19501,0.827298595184385)
--(axis cs:19500,0.83800667902092)
--(axis cs:19499,0.837203699077784)
--(axis cs:19498,0.847226548070723)
--(axis cs:19497,0.852621820908795)
--(axis cs:19496,0.844825826495896)
--(axis cs:19495,0.869044756161808)
--(axis cs:19494,0.856844125647116)
--(axis cs:19493,0.861992023408376)
--(axis cs:19492,0.870058164266255)
--(axis cs:19491,0.848643176429176)
--(axis cs:19490,0.854676814220219)
--(axis cs:19489,0.857312287848844)
--(axis cs:19488,0.856958848402831)
--(axis cs:19487,0.835899842808085)
--(axis cs:19486,0.843646368177559)
--(axis cs:19485,0.835421279421884)
--(axis cs:19484,0.838098465752725)
--(axis cs:19483,0.842310495535898)
--(axis cs:19482,0.848852379855853)
--(axis cs:19481,0.82725461942581)
--(axis cs:19480,0.817697301335552)
--(axis cs:19479,0.819941377446721)
--(axis cs:19478,0.837314720067161)
--(axis cs:19477,0.833490886353389)
--(axis cs:19476,0.837468701343999)
--(axis cs:19475,0.809427478436849)
--(axis cs:19474,0.817419897351326)
--(axis cs:19473,0.823712248341304)
--(axis cs:19472,0.822149425251444)
--(axis cs:19471,0.836720063111357)
--(axis cs:19470,0.847673561888431)
--(axis cs:19469,0.862121902502183)
--(axis cs:19468,0.860902023674576)
--(axis cs:19467,0.852112833604107)
--(axis cs:19466,0.850523324735217)
--(axis cs:19465,0.852782697103225)
--(axis cs:19464,0.870637804374282)
--(axis cs:19463,0.873527244493576)
--(axis cs:19462,0.872506901671851)
--(axis cs:19461,0.886720880952385)
--(axis cs:19460,0.910441283549849)
--(axis cs:19459,0.909729665063709)
--(axis cs:19458,0.893717699553655)
--(axis cs:19457,0.891737278045789)
--(axis cs:19456,0.886086879536008)
--(axis cs:19455,0.886297429541128)
--(axis cs:19454,0.885392553522602)
--(axis cs:19453,0.873390314872551)
--(axis cs:19452,0.863497405681536)
--(axis cs:19451,0.856340826750248)
--(axis cs:19450,0.846830380937437)
--(axis cs:19449,0.831193717967312)
--(axis cs:19448,0.827843303921762)
--(axis cs:19447,0.838977508934224)
--(axis cs:19446,0.860692485692048)
--(axis cs:19445,0.860541352749048)
--(axis cs:19444,0.843232826277052)
--(axis cs:19443,0.837169272269893)
--(axis cs:19442,0.837833654962133)
--(axis cs:19441,0.819745577928338)
--(axis cs:19440,0.785858236574448)
--(axis cs:19439,0.786575078973798)
--(axis cs:19438,0.778696783865474)
--(axis cs:19437,0.780795378878847)
--(axis cs:19436,0.794849516860311)
--(axis cs:19435,0.794584045652859)
--(axis cs:19434,0.776526241095014)
--(axis cs:19433,0.776858525787348)
--(axis cs:19432,0.78826882723034)
--(axis cs:19431,0.815508518633324)
--(axis cs:19430,0.820508982019042)
--(axis cs:19429,0.842975725010206)
--(axis cs:19428,0.84286818082105)
--(axis cs:19427,0.832329212481872)
--(axis cs:19426,0.801914122118154)
--(axis cs:19425,0.791306983628087)
--(axis cs:19424,0.820268003904371)
--(axis cs:19423,0.822085738170383)
--(axis cs:19422,0.813944730030201)
--(axis cs:19421,0.81315953468574)
--(axis cs:19420,0.843880950406463)
--(axis cs:19419,0.864283046027101)
--(axis cs:19418,0.868999348532162)
--(axis cs:19417,0.889305857787609)
--(axis cs:19416,0.881939277639158)
--(axis cs:19415,0.891920992716912)
--(axis cs:19414,0.890957941491561)
--(axis cs:19413,0.890227977257256)
--(axis cs:19412,0.896271860225241)
--(axis cs:19411,0.87785983166348)
--(axis cs:19410,0.871329798314127)
--(axis cs:19409,0.854267000033952)
--(axis cs:19408,0.865135596205728)
--(axis cs:19407,0.873747088210747)
--(axis cs:19406,0.872129979294889)
--(axis cs:19405,0.87158264787893)
--(axis cs:19404,0.843586147393018)
--(axis cs:19403,0.839363707701899)
--(axis cs:19402,0.841211788679913)
--(axis cs:19401,0.842643720373137)
--(axis cs:19400,0.813648707837674)
--(axis cs:19399,0.794498501414069)
--(axis cs:19398,0.784083309112825)
--(axis cs:19397,0.752421763784666)
--(axis cs:19396,0.764549481071322)
--(axis cs:19395,0.767207844593009)
--(axis cs:19394,0.767465477664227)
--(axis cs:19393,0.77050250868918)
--(axis cs:19392,0.765488437588948)
--(axis cs:19391,0.759553583003181)
--(axis cs:19390,0.748412765746908)
--(axis cs:19389,0.75810868455255)
--(axis cs:19388,0.763657803672447)
--(axis cs:19387,0.752331954709881)
--(axis cs:19386,0.753718630296301)
--(axis cs:19385,0.762193495042727)
--(axis cs:19384,0.770633094333187)
--(axis cs:19383,0.770444293715525)
--(axis cs:19382,0.775464690437687)
--(axis cs:19381,0.778323457870718)
--(axis cs:19380,0.789902303966539)
--(axis cs:19379,0.788671510912077)
--(axis cs:19378,0.794343288015129)
--(axis cs:19377,0.814632151458184)
--(axis cs:19376,0.835930076174224)
--(axis cs:19375,0.825308187681646)
--(axis cs:19374,0.826415065446834)
--(axis cs:19373,0.82360005464428)
--(axis cs:19372,0.808330432216829)
--(axis cs:19371,0.808504552784779)
--(axis cs:19370,0.815605807112092)
--(axis cs:19369,0.821449756159174)
--(axis cs:19368,0.823800385742766)
--(axis cs:19367,0.841018796614874)
--(axis cs:19366,0.855875051484191)
--(axis cs:19365,0.852851288389029)
--(axis cs:19364,0.843751707483961)
--(axis cs:19363,0.850357815449133)
--(axis cs:19362,0.852322037543942)
--(axis cs:19361,0.853738324453948)
--(axis cs:19360,0.858603834596389)
--(axis cs:19359,0.876026966650951)
--(axis cs:19358,0.86851279476452)
--(axis cs:19357,0.854281263032381)
--(axis cs:19356,0.844625852292783)
--(axis cs:19355,0.84817605272098)
--(axis cs:19354,0.852684049219246)
--(axis cs:19353,0.860490283808807)
--(axis cs:19352,0.886748559642466)
--(axis cs:19351,0.890666220402863)
--(axis cs:19350,0.883373240151853)
--(axis cs:19349,0.888574855297868)
--(axis cs:19348,0.867213896756604)
--(axis cs:19347,0.847139459681922)
--(axis cs:19346,0.822667410444675)
--(axis cs:19345,0.826145509956165)
--(axis cs:19344,0.830194969121407)
--(axis cs:19343,0.843607417137243)
--(axis cs:19342,0.830167605329019)
--(axis cs:19341,0.816272581886614)
--(axis cs:19340,0.812644282690102)
--(axis cs:19339,0.789942067539827)
--(axis cs:19338,0.796908511501241)
--(axis cs:19337,0.792784679818514)
--(axis cs:19336,0.782935562599978)
--(axis cs:19335,0.770375826337399)
--(axis cs:19334,0.761337190336719)
--(axis cs:19333,0.766905892112955)
--(axis cs:19332,0.748863849378989)
--(axis cs:19331,0.7676472598124)
--(axis cs:19330,0.793728733051251)
--(axis cs:19329,0.758970619706144)
--(axis cs:19328,0.775450013228819)
--(axis cs:19327,0.795185033615017)
--(axis cs:19326,0.797297731582959)
--(axis cs:19325,0.80666617519414)
--(axis cs:19324,0.810054910185856)
--(axis cs:19323,0.825345919282658)
--(axis cs:19322,0.8023012368002)
--(axis cs:19321,0.807740620661623)
--(axis cs:19320,0.800017938605901)
--(axis cs:19319,0.808386180479088)
--(axis cs:19318,0.813220774011435)
--(axis cs:19317,0.824787314613389)
--(axis cs:19316,0.830372791342748)
--(axis cs:19315,0.832378183045808)
--(axis cs:19314,0.841258599613121)
--(axis cs:19313,0.843054646481989)
--(axis cs:19312,0.858624675459022)
--(axis cs:19311,0.866678912541324)
--(axis cs:19310,0.854091195846744)
--(axis cs:19309,0.854465444194577)
--(axis cs:19308,0.850465201546602)
--(axis cs:19307,0.832166349731085)
--(axis cs:19306,0.830731971930327)
--(axis cs:19305,0.824085901522662)
--(axis cs:19304,0.828414518606809)
--(axis cs:19303,0.800630801003347)
--(axis cs:19302,0.799546757913115)
--(axis cs:19301,0.790663895018106)
--(axis cs:19300,0.783134432196197)
--(axis cs:19299,0.776184228796643)
--(axis cs:19298,0.764946467581489)
--(axis cs:19297,0.770315042629946)
--(axis cs:19296,0.785390455774888)
--(axis cs:19295,0.773668625272708)
--(axis cs:19294,0.774797562229699)
--(axis cs:19293,0.793797043045933)
--(axis cs:19292,0.769747136048705)
--(axis cs:19291,0.744151666478562)
--(axis cs:19290,0.781208071081759)
--(axis cs:19289,0.778284679651367)
--(axis cs:19288,0.797013348098616)
--(axis cs:19287,0.798617872967189)
--(axis cs:19286,0.811310173128575)
--(axis cs:19285,0.826839996169893)
--(axis cs:19284,0.831085299026045)
--(axis cs:19283,0.832502667887522)
--(axis cs:19282,0.836841442393601)
--(axis cs:19281,0.837595697314709)
--(axis cs:19280,0.837367528805844)
--(axis cs:19279,0.831803618808816)
--(axis cs:19278,0.843251725608959)
--(axis cs:19277,0.853577031207567)
--(axis cs:19276,0.834069588632035)
--(axis cs:19275,0.847846547491211)
--(axis cs:19274,0.851584535328342)
--(axis cs:19273,0.839397010160581)
--(axis cs:19272,0.829986891230022)
--(axis cs:19271,0.843241914907934)
--(axis cs:19270,0.822751792358592)
--(axis cs:19269,0.852864803130679)
--(axis cs:19268,0.840468627471124)
--(axis cs:19267,0.845857218387812)
--(axis cs:19266,0.834704947034398)
--(axis cs:19265,0.821081712863584)
--(axis cs:19264,0.815611804251392)
--(axis cs:19263,0.815084086698769)
--(axis cs:19262,0.837237337591912)
--(axis cs:19261,0.850992897477936)
--(axis cs:19260,0.851670861147841)
--(axis cs:19259,0.851082527669075)
--(axis cs:19258,0.863341645017024)
--(axis cs:19257,0.837943465277284)
--(axis cs:19256,0.827508156098558)
--(axis cs:19255,0.816674247816119)
--(axis cs:19254,0.814168596348588)
--(axis cs:19253,0.814365349217534)
--(axis cs:19252,0.831006108180615)
--(axis cs:19251,0.847047570824971)
--(axis cs:19250,0.850121654125226)
--(axis cs:19249,0.834280419609259)
--(axis cs:19248,0.835927741959223)
--(axis cs:19247,0.839512991641462)
--(axis cs:19246,0.862102383461578)
--(axis cs:19245,0.863220837174069)
--(axis cs:19244,0.863398095636519)
--(axis cs:19243,0.884085564463109)
--(axis cs:19242,0.883736596542197)
--(axis cs:19241,0.872983982824596)
--(axis cs:19240,0.874722285783404)
--(axis cs:19239,0.874993725828514)
--(axis cs:19238,0.848823177099632)
--(axis cs:19237,0.846662494795724)
--(axis cs:19236,0.844016604719371)
--(axis cs:19235,0.838538352066354)
--(axis cs:19234,0.837570164633688)
--(axis cs:19233,0.839560878596744)
--(axis cs:19232,0.820089509688891)
--(axis cs:19231,0.799736955310503)
--(axis cs:19230,0.783995580286306)
--(axis cs:19229,0.772057875991334)
--(axis cs:19228,0.757968032202733)
--(axis cs:19227,0.760167743704464)
--(axis cs:19226,0.732543061538787)
--(axis cs:19225,0.74150545006603)
--(axis cs:19224,0.751408181201424)
--(axis cs:19223,0.706777523055567)
--(axis cs:19222,0.738922930677347)
--(axis cs:19221,0.753341743190575)
--(axis cs:19220,0.756894909043298)
--(axis cs:19219,0.777392053634369)
--(axis cs:19218,0.773887329015507)
--(axis cs:19217,0.78684652975537)
--(axis cs:19216,0.786914578316999)
--(axis cs:19215,0.819075316517185)
--(axis cs:19214,0.816664771755521)
--(axis cs:19213,0.817042687655859)
--(axis cs:19212,0.848460880086778)
--(axis cs:19211,0.856843566215735)
--(axis cs:19210,0.87529460392366)
--(axis cs:19209,0.868118548984103)
--(axis cs:19208,0.867760413611515)
--(axis cs:19207,0.8818061387828)
--(axis cs:19206,0.884500473346671)
--(axis cs:19205,0.875675221335521)
--(axis cs:19204,0.868584309212011)
--(axis cs:19203,0.872577400113292)
--(axis cs:19202,0.856543993094325)
--(axis cs:19201,0.837812527714895)
--(axis cs:19200,0.845316667759545)
--(axis cs:19199,0.86298801983065)
--(axis cs:19198,0.89326012246128)
--(axis cs:19197,0.895029908645448)
--(axis cs:19196,0.901461255854431)
--(axis cs:19195,0.896639462053188)
--(axis cs:19194,0.908598460078794)
--(axis cs:19193,0.932088068394003)
--(axis cs:19192,0.908189405978246)
--(axis cs:19191,0.895082147612067)
--(axis cs:19190,0.882545302977683)
--(axis cs:19189,0.883307215378109)
--(axis cs:19188,0.889818943479908)
--(axis cs:19187,0.876074276129094)
--(axis cs:19186,0.868374071308297)
--(axis cs:19185,0.874562924270981)
--(axis cs:19184,0.868231895263272)
--(axis cs:19183,0.867517163916449)
--(axis cs:19182,0.889229500454471)
--(axis cs:19181,0.896260106416248)
--(axis cs:19180,0.890945870408177)
--(axis cs:19179,0.889415589469525)
--(axis cs:19178,0.856765804933827)
--(axis cs:19177,0.837511014374421)
--(axis cs:19176,0.823768131724089)
--(axis cs:19175,0.797153014793978)
--(axis cs:19174,0.792945393913514)
--(axis cs:19173,0.760542121993073)
--(axis cs:19172,0.794207127859204)
--(axis cs:19171,0.810633953289376)
--(axis cs:19170,0.813693100703213)
--(axis cs:19169,0.830937907370697)
--(axis cs:19168,0.822124573144749)
--(axis cs:19167,0.822086526080952)
--(axis cs:19166,0.825331821178934)
--(axis cs:19165,0.817733648427621)
--(axis cs:19164,0.817582171212895)
--(axis cs:19163,0.824217816248668)
--(axis cs:19162,0.787160734297977)
--(axis cs:19161,0.781191585713045)
--(axis cs:19160,0.772157059552017)
--(axis cs:19159,0.731095126431444)
--(axis cs:19158,0.764914114282398)
--(axis cs:19157,0.763515607202847)
--(axis cs:19156,0.762244774377529)
--(axis cs:19155,0.7620935867481)
--(axis cs:19154,0.75874679194535)
--(axis cs:19153,0.771446669583008)
--(axis cs:19152,0.752409798874251)
--(axis cs:19151,0.763117727374713)
--(axis cs:19150,0.75941078042289)
--(axis cs:19149,0.751146866642587)
--(axis cs:19148,0.768994634871701)
--(axis cs:19147,0.773709000606854)
--(axis cs:19146,0.77916804530478)
--(axis cs:19145,0.808604056694886)
--(axis cs:19144,0.802393227457623)
--(axis cs:19143,0.801739345830206)
--(axis cs:19142,0.814976312463819)
--(axis cs:19141,0.81243419634765)
--(axis cs:19140,0.813125111696142)
--(axis cs:19139,0.812227772332429)
--(axis cs:19138,0.797510013114491)
--(axis cs:19137,0.79850670212419)
--(axis cs:19136,0.81569474945458)
--(axis cs:19135,0.817362100047704)
--(axis cs:19134,0.816411323041251)
--(axis cs:19133,0.805663458567692)
--(axis cs:19132,0.796022639470897)
--(axis cs:19131,0.771128126723577)
--(axis cs:19130,0.773574815927325)
--(axis cs:19129,0.761011295599193)
--(axis cs:19128,0.738872158627376)
--(axis cs:19127,0.754782715022392)
--(axis cs:19126,0.748269886145202)
--(axis cs:19125,0.718942126705169)
--(axis cs:19124,0.719614178828704)
--(axis cs:19123,0.724958965271701)
--(axis cs:19122,0.707509814600677)
--(axis cs:19121,0.731324104862369)
--(axis cs:19120,0.731841227903237)
--(axis cs:19119,0.744320175259111)
--(axis cs:19118,0.746073963451584)
--(axis cs:19117,0.750421874196337)
--(axis cs:19116,0.739191723307209)
--(axis cs:19115,0.735271339131251)
--(axis cs:19114,0.734165444781046)
--(axis cs:19113,0.758836926371933)
--(axis cs:19112,0.774707689361339)
--(axis cs:19111,0.814697141199612)
--(axis cs:19110,0.81192370945667)
--(axis cs:19109,0.847613058712279)
--(axis cs:19108,0.847895698233008)
--(axis cs:19107,0.836830760540909)
--(axis cs:19106,0.832258273963598)
--(axis cs:19105,0.831545087791915)
--(axis cs:19104,0.854228627366133)
--(axis cs:19103,0.857448095608611)
--(axis cs:19102,0.861396865272947)
--(axis cs:19101,0.858008401570045)
--(axis cs:19100,0.862023315556692)
--(axis cs:19099,0.856279300603192)
--(axis cs:19098,0.847206178482339)
--(axis cs:19097,0.858120882553665)
--(axis cs:19096,0.870377182124687)
--(axis cs:19095,0.870387186456702)
--(axis cs:19094,0.885876822196713)
--(axis cs:19093,0.873661340473875)
--(axis cs:19092,0.86503660069247)
--(axis cs:19091,0.836516843656258)
--(axis cs:19090,0.843669988145169)
--(axis cs:19089,0.828231907049168)
--(axis cs:19088,0.828789839061692)
--(axis cs:19087,0.825049036498472)
--(axis cs:19086,0.824032285343092)
--(axis cs:19085,0.820792301902488)
--(axis cs:19084,0.804918931389508)
--(axis cs:19083,0.817551890503034)
--(axis cs:19082,0.806195547160932)
--(axis cs:19081,0.801650306832159)
--(axis cs:19080,0.810119053774961)
--(axis cs:19079,0.802690357518575)
--(axis cs:19078,0.833505984905039)
--(axis cs:19077,0.810921324422083)
--(axis cs:19076,0.788274969288183)
--(axis cs:19075,0.806386323619459)
--(axis cs:19074,0.814667897629306)
--(axis cs:19073,0.824978183129068)
--(axis cs:19072,0.832737358530931)
--(axis cs:19071,0.827440594510195)
--(axis cs:19070,0.835629664086967)
--(axis cs:19069,0.821325094772797)
--(axis cs:19068,0.824931503164896)
--(axis cs:19067,0.829260924926249)
--(axis cs:19066,0.828867488773262)
--(axis cs:19065,0.858858107615897)
--(axis cs:19064,0.862776154263152)
--(axis cs:19063,0.868555489215202)
--(axis cs:19062,0.866344609851512)
--(axis cs:19061,0.862323165459825)
--(axis cs:19060,0.858306584638777)
--(axis cs:19059,0.863960188402293)
--(axis cs:19058,0.845446201285097)
--(axis cs:19057,0.847086525559178)
--(axis cs:19056,0.852329670316055)
--(axis cs:19055,0.842575653882576)
--(axis cs:19054,0.817062830866547)
--(axis cs:19053,0.818520721016776)
--(axis cs:19052,0.816785558028368)
--(axis cs:19051,0.821207223218472)
--(axis cs:19050,0.80289385428185)
--(axis cs:19049,0.806021970605576)
--(axis cs:19048,0.80185946300137)
--(axis cs:19047,0.819324386017244)
--(axis cs:19046,0.820256359844039)
--(axis cs:19045,0.806370550590532)
--(axis cs:19044,0.802629021648715)
--(axis cs:19043,0.774501845006371)
--(axis cs:19042,0.776369724581904)
--(axis cs:19041,0.779430813581256)
--(axis cs:19040,0.812146226909558)
--(axis cs:19039,0.836476236715209)
--(axis cs:19038,0.833040051904999)
--(axis cs:19037,0.807910919404924)
--(axis cs:19036,0.811670108679115)
--(axis cs:19035,0.848130888176205)
--(axis cs:19034,0.842338435380522)
--(axis cs:19033,0.845018006543186)
--(axis cs:19032,0.847381707129754)
--(axis cs:19031,0.837568380846043)
--(axis cs:19030,0.851820498288677)
--(axis cs:19029,0.865276884636261)
--(axis cs:19028,0.873094252346043)
--(axis cs:19027,0.853037190634876)
--(axis cs:19026,0.872604347843883)
--(axis cs:19025,0.878213594126009)
--(axis cs:19024,0.870449003261151)
--(axis cs:19023,0.886914797975525)
--(axis cs:19022,0.896188089551939)
--(axis cs:19021,0.895936660488348)
--(axis cs:19020,0.872283627065545)
--(axis cs:19019,0.872518059171254)
--(axis cs:19018,0.866666325865539)
--(axis cs:19017,0.865705830866267)
--(axis cs:19016,0.850962036363839)
--(axis cs:19015,0.821821494674681)
--(axis cs:19014,0.820619630304201)
--(axis cs:19013,0.81243247872903)
--(axis cs:19012,0.811206457529406)
--(axis cs:19011,0.841897432437176)
--(axis cs:19010,0.861483140557578)
--(axis cs:19009,0.860989436296891)
--(axis cs:19008,0.880062723896188)
--(axis cs:19007,0.88365257717382)
--(axis cs:19006,0.86863268646693)
--(axis cs:19005,0.876708173614525)
--(axis cs:19004,0.900008509215628)
--(axis cs:19003,0.897662791792342)
--(axis cs:19002,0.899198529320667)
--(axis cs:19001,0.898358107234895)
--(axis cs:19000,0.899380264669548)
--(axis cs:18999,0.878184773427559)
--(axis cs:18998,0.876918821373538)
--(axis cs:18997,0.880376719919966)
--(axis cs:18996,0.884441023986778)
--(axis cs:18995,0.885825488163908)
--(axis cs:18994,0.909105552706877)
--(axis cs:18993,0.920009375367491)
--(axis cs:18992,0.916949467877173)
--(axis cs:18991,0.889016664385083)
--(axis cs:18990,0.857428680451812)
--(axis cs:18989,0.868251842512857)
--(axis cs:18988,0.846992457378078)
--(axis cs:18987,0.847911833793057)
--(axis cs:18986,0.864699990569786)
--(axis cs:18985,0.831186438175203)
--(axis cs:18984,0.800299098758439)
--(axis cs:18983,0.778651386422132)
--(axis cs:18982,0.797777083409861)
--(axis cs:18981,0.798415844758632)
--(axis cs:18980,0.82387443671599)
--(axis cs:18979,0.831591433368887)
--(axis cs:18978,0.861398177983011)
--(axis cs:18977,0.88801260797838)
--(axis cs:18976,0.911627260615062)
--(axis cs:18975,0.912448183086807)
--(axis cs:18974,0.891993318686861)
--(axis cs:18973,0.878039216755623)
--(axis cs:18972,0.876954491484484)
--(axis cs:18971,0.897126451864758)
--(axis cs:18970,0.911944109102438)
--(axis cs:18969,0.892863292518413)
--(axis cs:18968,0.91475074537274)
--(axis cs:18967,0.909272050244917)
--(axis cs:18966,0.896427721740287)
--(axis cs:18965,0.906532609804595)
--(axis cs:18964,0.898660602472588)
--(axis cs:18963,0.896109178556543)
--(axis cs:18962,0.876296035311225)
--(axis cs:18961,0.879083425334732)
--(axis cs:18960,0.865687283188232)
--(axis cs:18959,0.869329884297914)
--(axis cs:18958,0.87174403283836)
--(axis cs:18957,0.841515388765267)
--(axis cs:18956,0.83689375009304)
--(axis cs:18955,0.839191805142954)
--(axis cs:18954,0.834349785931161)
--(axis cs:18953,0.855727611656215)
--(axis cs:18952,0.85592213710698)
--(axis cs:18951,0.85112389019645)
--(axis cs:18950,0.850022046781973)
--(axis cs:18949,0.849693303241864)
--(axis cs:18948,0.818157199548169)
--(axis cs:18947,0.819121327303362)
--(axis cs:18946,0.819303595756895)
--(axis cs:18945,0.840220517414099)
--(axis cs:18944,0.842541823261944)
--(axis cs:18943,0.847904234003971)
--(axis cs:18942,0.849615323050473)
--(axis cs:18941,0.846870222627908)
--(axis cs:18940,0.845564786274511)
--(axis cs:18939,0.858237538073151)
--(axis cs:18938,0.844624905408818)
--(axis cs:18937,0.844050343536659)
--(axis cs:18936,0.817520792211835)
--(axis cs:18935,0.824035442067466)
--(axis cs:18934,0.827500937849881)
--(axis cs:18933,0.809402904356481)
--(axis cs:18932,0.809407756135441)
--(axis cs:18931,0.795163684974866)
--(axis cs:18930,0.784403735887324)
--(axis cs:18929,0.822637051514214)
--(axis cs:18928,0.824618415169265)
--(axis cs:18927,0.826730817301685)
--(axis cs:18926,0.829059678680851)
--(axis cs:18925,0.795498998299409)
--(axis cs:18924,0.791056101243375)
--(axis cs:18923,0.795873400117234)
--(axis cs:18922,0.792505224481953)
--(axis cs:18921,0.793938993290063)
--(axis cs:18920,0.814819313696458)
--(axis cs:18919,0.790556255929255)
--(axis cs:18918,0.772559935176184)
--(axis cs:18917,0.771341543158706)
--(axis cs:18916,0.775663029169516)
--(axis cs:18915,0.770878091603397)
--(axis cs:18914,0.773296028481913)
--(axis cs:18913,0.799037820505657)
--(axis cs:18912,0.82146050444364)
--(axis cs:18911,0.821670299811205)
--(axis cs:18910,0.838680196024855)
--(axis cs:18909,0.82553651552573)
--(axis cs:18908,0.824278431301963)
--(axis cs:18907,0.823720593140797)
--(axis cs:18906,0.824800104056853)
--(axis cs:18905,0.827221956975082)
--(axis cs:18904,0.845586334314369)
--(axis cs:18903,0.848743110329759)
--(axis cs:18902,0.841635783279363)
--(axis cs:18901,0.837107014829734)
--(axis cs:18900,0.840246501099761)
--(axis cs:18899,0.850424634028781)
--(axis cs:18898,0.848400619902966)
--(axis cs:18897,0.865306727658631)
--(axis cs:18896,0.876147847945896)
--(axis cs:18895,0.860071540828766)
--(axis cs:18894,0.861623466517704)
--(axis cs:18893,0.837499381544633)
--(axis cs:18892,0.842955126436125)
--(axis cs:18891,0.857202641960543)
--(axis cs:18890,0.863656561265332)
--(axis cs:18889,0.868416776553704)
--(axis cs:18888,0.888802188361519)
--(axis cs:18887,0.910636457056097)
--(axis cs:18886,0.938516146988466)
--(axis cs:18885,0.9389933359003)
--(axis cs:18884,0.921930297358857)
--(axis cs:18883,0.926630403624165)
--(axis cs:18882,0.926930339687612)
--(axis cs:18881,0.931042582471369)
--(axis cs:18880,0.926743376403257)
--(axis cs:18879,0.920344770471515)
--(axis cs:18878,0.934843192884516)
--(axis cs:18877,0.94031097873445)
--(axis cs:18876,0.936565583643949)
--(axis cs:18875,0.947633657839159)
--(axis cs:18874,0.929507957941719)
--(axis cs:18873,0.930914135395685)
--(axis cs:18872,0.916068304903247)
--(axis cs:18871,0.916529899030878)
--(axis cs:18870,0.89483647680673)
--(axis cs:18869,0.871701261740972)
--(axis cs:18868,0.85347928251087)
--(axis cs:18867,0.848245305970306)
--(axis cs:18866,0.81486714864)
--(axis cs:18865,0.813746489021474)
--(axis cs:18864,0.811680178025613)
--(axis cs:18863,0.802881747720819)
--(axis cs:18862,0.80240786672736)
--(axis cs:18861,0.818677168158267)
--(axis cs:18860,0.800774412488173)
--(axis cs:18859,0.827137119504978)
--(axis cs:18858,0.807462561549189)
--(axis cs:18857,0.777876278991602)
--(axis cs:18856,0.768758669141916)
--(axis cs:18855,0.773883424726832)
--(axis cs:18854,0.771499429826656)
--(axis cs:18853,0.771131548522149)
--(axis cs:18852,0.769872003701765)
--(axis cs:18851,0.755575297789379)
--(axis cs:18850,0.748364602179989)
--(axis cs:18849,0.759705976606159)
--(axis cs:18848,0.795499970057938)
--(axis cs:18847,0.805944564279801)
--(axis cs:18846,0.821104043944195)
--(axis cs:18845,0.836510715998175)
--(axis cs:18844,0.845595464757404)
--(axis cs:18843,0.859035254035171)
--(axis cs:18842,0.867284414803388)
--(axis cs:18841,0.856506948079792)
--(axis cs:18840,0.861164883831045)
--(axis cs:18839,0.834215187100133)
--(axis cs:18838,0.850478709687307)
--(axis cs:18837,0.852078986826994)
--(axis cs:18836,0.851802700394055)
--(axis cs:18835,0.83474121096586)
--(axis cs:18834,0.833722902385599)
--(axis cs:18833,0.834985116086384)
--(axis cs:18832,0.846764239858237)
--(axis cs:18831,0.852227948206163)
--(axis cs:18830,0.852486054759763)
--(axis cs:18829,0.847380577726225)
--(axis cs:18828,0.823747533140768)
--(axis cs:18827,0.79316271180137)
--(axis cs:18826,0.779139541641032)
--(axis cs:18825,0.770891787073017)
--(axis cs:18824,0.783419244292089)
--(axis cs:18823,0.76534126828985)
--(axis cs:18822,0.744530601563963)
--(axis cs:18821,0.735923247146815)
--(axis cs:18820,0.763646240714819)
--(axis cs:18819,0.75894120747075)
--(axis cs:18818,0.763067003991289)
--(axis cs:18817,0.789884841967584)
--(axis cs:18816,0.786699501293844)
--(axis cs:18815,0.788185156534372)
--(axis cs:18814,0.79000563042212)
--(axis cs:18813,0.794021669505219)
--(axis cs:18812,0.804888648237468)
--(axis cs:18811,0.82508200646818)
--(axis cs:18810,0.841138042390658)
--(axis cs:18809,0.84168308833177)
--(axis cs:18808,0.843079137800286)
--(axis cs:18807,0.845410424444942)
--(axis cs:18806,0.843701902309665)
--(axis cs:18805,0.855354510045009)
--(axis cs:18804,0.835320222649284)
--(axis cs:18803,0.838519229442273)
--(axis cs:18802,0.842038983033465)
--(axis cs:18801,0.8442759725264)
--(axis cs:18800,0.811745443820343)
--(axis cs:18799,0.815283891241798)
--(axis cs:18798,0.822614103805282)
--(axis cs:18797,0.788556653984322)
--(axis cs:18796,0.817537740859031)
--(axis cs:18795,0.814615027043838)
--(axis cs:18794,0.808758186001074)
--(axis cs:18793,0.801624394961474)
--(axis cs:18792,0.808121934225594)
--(axis cs:18791,0.78901906479558)
--(axis cs:18790,0.775332725179734)
--(axis cs:18789,0.777092898643965)
--(axis cs:18788,0.765650450210152)
--(axis cs:18787,0.777809366184919)
--(axis cs:18786,0.771122654270006)
--(axis cs:18785,0.732041498987418)
--(axis cs:18784,0.733254272067865)
--(axis cs:18783,0.732474286479979)
--(axis cs:18782,0.748193795858041)
--(axis cs:18781,0.746578127192869)
--(axis cs:18780,0.792163737355038)
--(axis cs:18779,0.799037070294061)
--(axis cs:18778,0.769632090383723)
--(axis cs:18777,0.768973572780082)
--(axis cs:18776,0.745189847007228)
--(axis cs:18775,0.760226474182676)
--(axis cs:18774,0.767688719194135)
--(axis cs:18773,0.805091632562081)
--(axis cs:18772,0.788667910100859)
--(axis cs:18771,0.798434826245215)
--(axis cs:18770,0.792702434614617)
--(axis cs:18769,0.795921144567917)
--(axis cs:18768,0.830587792881135)
--(axis cs:18767,0.840732021754282)
--(axis cs:18766,0.841789154861389)
--(axis cs:18765,0.826545075721437)
--(axis cs:18764,0.826011546366023)
--(axis cs:18763,0.825726318074053)
--(axis cs:18762,0.826559369881565)
--(axis cs:18761,0.829066067963845)
--(axis cs:18760,0.80426113587797)
--(axis cs:18759,0.81747697984918)
--(axis cs:18758,0.820620052099881)
--(axis cs:18757,0.82680304183556)
--(axis cs:18756,0.829100196255363)
--(axis cs:18755,0.845457915833366)
--(axis cs:18754,0.841512454979117)
--(axis cs:18753,0.811318880789952)
--(axis cs:18752,0.79789356827987)
--(axis cs:18751,0.806425115688404)
--(axis cs:18750,0.804383302884218)
--(axis cs:18749,0.806903916462495)
--(axis cs:18748,0.767727858434157)
--(axis cs:18747,0.745890472760109)
--(axis cs:18746,0.739111850926232)
--(axis cs:18745,0.731395714403156)
--(axis cs:18744,0.731915905122277)
--(axis cs:18743,0.725206988033656)
--(axis cs:18742,0.722479003131004)
--(axis cs:18741,0.744915654775078)
--(axis cs:18740,0.764474166026387)
--(axis cs:18739,0.742055323190411)
--(axis cs:18738,0.756750353550099)
--(axis cs:18737,0.776393454054137)
--(axis cs:18736,0.769764450194708)
--(axis cs:18735,0.748760331507879)
--(axis cs:18734,0.77533266271386)
--(axis cs:18733,0.796635312639915)
--(axis cs:18732,0.81195913737031)
--(axis cs:18731,0.837680815951605)
--(axis cs:18730,0.870539051627374)
--(axis cs:18729,0.867149216457245)
--(axis cs:18728,0.868912824020159)
--(axis cs:18727,0.878465922907838)
--(axis cs:18726,0.889495252598629)
--(axis cs:18725,0.889660983293873)
--(axis cs:18724,0.915441409753353)
--(axis cs:18723,0.901622895741617)
--(axis cs:18722,0.90650564263037)
--(axis cs:18721,0.9029904383286)
--(axis cs:18720,0.898174665889473)
--(axis cs:18719,0.908642371692371)
--(axis cs:18718,0.896439389905758)
--(axis cs:18717,0.880351921839285)
--(axis cs:18716,0.882876978847008)
--(axis cs:18715,0.8858908938959)
--(axis cs:18714,0.896873245679525)
--(axis cs:18713,0.886155999557793)
--(axis cs:18712,0.873123788297938)
--(axis cs:18711,0.848477919290526)
--(axis cs:18710,0.822002937062277)
--(axis cs:18709,0.818382822891129)
--(axis cs:18708,0.851139517372054)
--(axis cs:18707,0.85491098718342)
--(axis cs:18706,0.844457476889174)
--(axis cs:18705,0.855820979255638)
--(axis cs:18704,0.821996047415218)
--(axis cs:18703,0.823400595862782)
--(axis cs:18702,0.814339893479253)
--(axis cs:18701,0.807644295562385)
--(axis cs:18700,0.840674690861829)
--(axis cs:18699,0.826544103944317)
--(axis cs:18698,0.834717077815955)
--(axis cs:18697,0.836821860346084)
--(axis cs:18696,0.831769104174084)
--(axis cs:18695,0.826245045965431)
--(axis cs:18694,0.801902694566038)
--(axis cs:18693,0.801729389917199)
--(axis cs:18692,0.827602468199116)
--(axis cs:18691,0.839772605715315)
--(axis cs:18690,0.842157263993227)
--(axis cs:18689,0.837328958846753)
--(axis cs:18688,0.833325025024253)
--(axis cs:18687,0.834969854152438)
--(axis cs:18686,0.831181598942913)
--(axis cs:18685,0.817792609306572)
--(axis cs:18684,0.822417634618167)
--(axis cs:18683,0.816830839287806)
--(axis cs:18682,0.814478639967863)
--(axis cs:18681,0.821766897940605)
--(axis cs:18680,0.785464085821686)
--(axis cs:18679,0.781133528794542)
--(axis cs:18678,0.779087187087256)
--(axis cs:18677,0.777129175809279)
--(axis cs:18676,0.777203632052397)
--(axis cs:18675,0.806459767547368)
--(axis cs:18674,0.816443738982911)
--(axis cs:18673,0.82617107031819)
--(axis cs:18672,0.808550108706551)
--(axis cs:18671,0.808601484590059)
--(axis cs:18670,0.802318118018428)
--(axis cs:18669,0.832084370077651)
--(axis cs:18668,0.804659619659663)
--(axis cs:18667,0.798721552434475)
--(axis cs:18666,0.79916324662897)
--(axis cs:18665,0.799846936902282)
--(axis cs:18664,0.803064962981847)
--(axis cs:18663,0.811860591815337)
--(axis cs:18662,0.83304013115298)
--(axis cs:18661,0.834874616910055)
--(axis cs:18660,0.834886539647172)
--(axis cs:18659,0.832089867618831)
--(axis cs:18658,0.829793026788939)
--(axis cs:18657,0.836802024420436)
--(axis cs:18656,0.843452857243807)
--(axis cs:18655,0.826079444999532)
--(axis cs:18654,0.83142990450165)
--(axis cs:18653,0.82148158429655)
--(axis cs:18652,0.836854308059468)
--(axis cs:18651,0.829456079350465)
--(axis cs:18650,0.829497839814975)
--(axis cs:18649,0.817525110254953)
--(axis cs:18648,0.840317697724084)
--(axis cs:18647,0.853085040101353)
--(axis cs:18646,0.852956805286672)
--(axis cs:18645,0.851409126318899)
--(axis cs:18644,0.847504624669756)
--(axis cs:18643,0.841341514371174)
--(axis cs:18642,0.820512555137025)
--(axis cs:18641,0.831403660556596)
--(axis cs:18640,0.834102937894505)
--(axis cs:18639,0.862634066047086)
--(axis cs:18638,0.85676394797364)
--(axis cs:18637,0.865406901766937)
--(axis cs:18636,0.85684409431114)
--(axis cs:18635,0.845594738901619)
--(axis cs:18634,0.831199953317231)
--(axis cs:18633,0.842273813204787)
--(axis cs:18632,0.839204251619575)
--(axis cs:18631,0.834881359692908)
--(axis cs:18630,0.834758948092127)
--(axis cs:18629,0.826616382477031)
--(axis cs:18628,0.826235767038319)
--(axis cs:18627,0.809283524465953)
--(axis cs:18626,0.841411842292263)
--(axis cs:18625,0.850015063132748)
--(axis cs:18624,0.878940635369912)
--(axis cs:18623,0.887586830046829)
--(axis cs:18622,0.88714258918784)
--(axis cs:18621,0.87000348006269)
--(axis cs:18620,0.88465475880414)
--(axis cs:18619,0.860747252193399)
--(axis cs:18618,0.860485042736715)
--(axis cs:18617,0.853285727274515)
--(axis cs:18616,0.857835610469243)
--(axis cs:18615,0.866878370802442)
--(axis cs:18614,0.859716500684373)
--(axis cs:18613,0.859374470952523)
--(axis cs:18612,0.842546775389066)
--(axis cs:18611,0.859905575158955)
--(axis cs:18610,0.887839481759924)
--(axis cs:18609,0.899656810406447)
--(axis cs:18608,0.872658365360572)
--(axis cs:18607,0.891777907699949)
--(axis cs:18606,0.867150795769373)
--(axis cs:18605,0.8664612646728)
--(axis cs:18604,0.835515826413397)
--(axis cs:18603,0.827418910414675)
--(axis cs:18602,0.841548140188958)
--(axis cs:18601,0.850610704097677)
--(axis cs:18600,0.834951980134848)
--(axis cs:18599,0.827992546086632)
--(axis cs:18598,0.846072939638957)
--(axis cs:18597,0.856611496786609)
--(axis cs:18596,0.856412022164855)
--(axis cs:18595,0.844815079144475)
--(axis cs:18594,0.844854871648143)
--(axis cs:18593,0.842098841800652)
--(axis cs:18592,0.864060644123563)
--(axis cs:18591,0.858473565711363)
--(axis cs:18590,0.828901700758355)
--(axis cs:18589,0.813352667045611)
--(axis cs:18588,0.815399453134143)
--(axis cs:18587,0.798358349706945)
--(axis cs:18586,0.806698705065344)
--(axis cs:18585,0.824614879292414)
--(axis cs:18584,0.831967664704817)
--(axis cs:18583,0.830122379597609)
--(axis cs:18582,0.850753277717294)
--(axis cs:18581,0.85512889385585)
--(axis cs:18580,0.853125908115258)
--(axis cs:18579,0.858918459591313)
--(axis cs:18578,0.847387919114168)
--(axis cs:18577,0.850764511370571)
--(axis cs:18576,0.876053177961864)
--(axis cs:18575,0.875150705600432)
--(axis cs:18574,0.866602934605013)
--(axis cs:18573,0.866083393563867)
--(axis cs:18572,0.853643997929719)
--(axis cs:18571,0.841235040861448)
--(axis cs:18570,0.853439478332133)
--(axis cs:18569,0.846028834333078)
--(axis cs:18568,0.844198301000351)
--(axis cs:18567,0.831432747282803)
--(axis cs:18566,0.833465199571255)
--(axis cs:18565,0.815155948110343)
--(axis cs:18564,0.839778721813696)
--(axis cs:18563,0.83184206308246)
--(axis cs:18562,0.813001583817521)
--(axis cs:18561,0.810876286391014)
--(axis cs:18560,0.809476828135078)
--(axis cs:18559,0.811171190715214)
--(axis cs:18558,0.824820500730331)
--(axis cs:18557,0.798305513924552)
--(axis cs:18556,0.773947926524339)
--(axis cs:18555,0.774238702290829)
--(axis cs:18554,0.774298180563388)
--(axis cs:18553,0.774312727696252)
--(axis cs:18552,0.777712105619653)
--(axis cs:18551,0.816396997649523)
--(axis cs:18550,0.796263312492597)
--(axis cs:18549,0.80720319146107)
--(axis cs:18548,0.81742544149736)
--(axis cs:18547,0.839318769222573)
--(axis cs:18546,0.830549678512343)
--(axis cs:18545,0.825917693110435)
--(axis cs:18544,0.799146653309653)
--(axis cs:18543,0.827547324511247)
--(axis cs:18542,0.823514791779653)
--(axis cs:18541,0.809750049403401)
--(axis cs:18540,0.818528000926671)
--(axis cs:18539,0.815486481082988)
--(axis cs:18538,0.802945281040473)
--(axis cs:18537,0.827742641747085)
--(axis cs:18536,0.830487455546405)
--(axis cs:18535,0.855678802449679)
--(axis cs:18534,0.854626478549887)
--(axis cs:18533,0.860283393038107)
--(axis cs:18532,0.857895694735582)
--(axis cs:18531,0.832999026723502)
--(axis cs:18530,0.832735486738647)
--(axis cs:18529,0.826560059058137)
--(axis cs:18528,0.832073031917978)
--(axis cs:18527,0.816746642566659)
--(axis cs:18526,0.814430424148343)
--(axis cs:18525,0.820220496606964)
--(axis cs:18524,0.815293711952926)
--(axis cs:18523,0.80292681419919)
--(axis cs:18522,0.793939273474833)
--(axis cs:18521,0.803616740554681)
--(axis cs:18520,0.827099755810473)
--(axis cs:18519,0.826225304867816)
--(axis cs:18518,0.827904822847328)
--(axis cs:18517,0.816722368094122)
--(axis cs:18516,0.813009774121316)
--(axis cs:18515,0.776800385970298)
--(axis cs:18514,0.777541275357539)
--(axis cs:18513,0.793549275407901)
--(axis cs:18512,0.82728123262165)
--(axis cs:18511,0.829211070410175)
--(axis cs:18510,0.834140520959624)
--(axis cs:18509,0.835073908035405)
--(axis cs:18508,0.852068060550164)
--(axis cs:18507,0.851334055193361)
--(axis cs:18506,0.851557811956252)
--(axis cs:18505,0.851409081645008)
--(axis cs:18504,0.851920022789467)
--(axis cs:18503,0.849628919373297)
--(axis cs:18502,0.849408851777735)
--(axis cs:18501,0.850322009333632)
--(axis cs:18500,0.844923496903937)
--(axis cs:18499,0.842220453320224)
--(axis cs:18498,0.839242473922809)
--(axis cs:18497,0.851215460836071)
--(axis cs:18496,0.851339233604921)
--(axis cs:18495,0.86706999829679)
--(axis cs:18494,0.874372902029946)
--(axis cs:18493,0.859032563489999)
--(axis cs:18492,0.829365196870381)
--(axis cs:18491,0.846771669999526)
--(axis cs:18490,0.866713133049418)
--(axis cs:18489,0.874395986358887)
--(axis cs:18488,0.851475132021633)
--(axis cs:18487,0.850927566197825)
--(axis cs:18486,0.850121646691136)
--(axis cs:18485,0.853980604707128)
--(axis cs:18484,0.875595465856906)
--(axis cs:18483,0.877818190545533)
--(axis cs:18482,0.880173038962613)
--(axis cs:18481,0.877675669621284)
--(axis cs:18480,0.872540623479672)
--(axis cs:18479,0.898130703422086)
--(axis cs:18478,0.894656732019897)
--(axis cs:18477,0.86969644270723)
--(axis cs:18476,0.88165148571042)
--(axis cs:18475,0.871374220935437)
--(axis cs:18474,0.866346597203205)
--(axis cs:18473,0.865719670001557)
--(axis cs:18472,0.869138163719948)
--(axis cs:18471,0.848224934996856)
--(axis cs:18470,0.823328603979962)
--(axis cs:18469,0.83050969892218)
--(axis cs:18468,0.826330470428353)
--(axis cs:18467,0.839417961982791)
--(axis cs:18466,0.840044129177789)
--(axis cs:18465,0.830286591690627)
--(axis cs:18464,0.803386397593348)
--(axis cs:18463,0.796132032361021)
--(axis cs:18462,0.810270260630931)
--(axis cs:18461,0.830690642832304)
--(axis cs:18460,0.816727148284965)
--(axis cs:18459,0.79379859180747)
--(axis cs:18458,0.818907148062262)
--(axis cs:18457,0.83604691580116)
--(axis cs:18456,0.83161719301864)
--(axis cs:18455,0.836444924478345)
--(axis cs:18454,0.864954178086299)
--(axis cs:18453,0.863847408895382)
--(axis cs:18452,0.887944347831193)
--(axis cs:18451,0.88812495212044)
--(axis cs:18450,0.891822003747571)
--(axis cs:18449,0.878002895556865)
--(axis cs:18448,0.890271755729742)
--(axis cs:18447,0.881783129635978)
--(axis cs:18446,0.879662722334582)
--(axis cs:18445,0.894063142494111)
--(axis cs:18444,0.895217958143181)
--(axis cs:18443,0.890051589618785)
--(axis cs:18442,0.888075699174246)
--(axis cs:18441,0.866988137853486)
--(axis cs:18440,0.871622390747124)
--(axis cs:18439,0.870461145419882)
--(axis cs:18438,0.856823731509046)
--(axis cs:18437,0.839694637941397)
--(axis cs:18436,0.823908471000046)
--(axis cs:18435,0.820297871912244)
--(axis cs:18434,0.806070329474595)
--(axis cs:18433,0.82507185556243)
--(axis cs:18432,0.792197381180004)
--(axis cs:18431,0.790386956811827)
--(axis cs:18430,0.787878142210458)
--(axis cs:18429,0.822538596681438)
--(axis cs:18428,0.822963928412464)
--(axis cs:18427,0.816997251414922)
--(axis cs:18426,0.824893879065318)
--(axis cs:18425,0.833206888415394)
--(axis cs:18424,0.836923085208207)
--(axis cs:18423,0.837204394551058)
--(axis cs:18422,0.832066370711848)
--(axis cs:18421,0.828473979010789)
--(axis cs:18420,0.844388879189493)
--(axis cs:18419,0.874504882824349)
--(axis cs:18418,0.866360953141351)
--(axis cs:18417,0.86705251986046)
--(axis cs:18416,0.867474408933918)
--(axis cs:18415,0.871278292593906)
--(axis cs:18414,0.854886658134729)
--(axis cs:18413,0.842138200743119)
--(axis cs:18412,0.84444389673304)
--(axis cs:18411,0.845580440711895)
--(axis cs:18410,0.870388556750886)
--(axis cs:18409,0.870290648011778)
--(axis cs:18408,0.878083000837582)
--(axis cs:18407,0.877759991304204)
--(axis cs:18406,0.869836145359954)
--(axis cs:18405,0.847504255591187)
--(axis cs:18404,0.843345569132901)
--(axis cs:18403,0.864551677768561)
--(axis cs:18402,0.862063103788107)
--(axis cs:18401,0.865961003416879)
--(axis cs:18400,0.840221111109338)
--(axis cs:18399,0.819739396416011)
--(axis cs:18398,0.836582852384552)
--(axis cs:18397,0.847959723986823)
--(axis cs:18396,0.853903169202694)
--(axis cs:18395,0.85725536724596)
--(axis cs:18394,0.859220828139093)
--(axis cs:18393,0.861111223473113)
--(axis cs:18392,0.868209231577189)
--(axis cs:18391,0.868848676291515)
--(axis cs:18390,0.844193345435267)
--(axis cs:18389,0.818643384272256)
--(axis cs:18388,0.810008566521106)
--(axis cs:18387,0.824253374689739)
--(axis cs:18386,0.825217686776073)
--(axis cs:18385,0.827124369946772)
--(axis cs:18384,0.839558608509591)
--(axis cs:18383,0.820673242441802)
--(axis cs:18382,0.823321455805442)
--(axis cs:18381,0.821787477738354)
--(axis cs:18380,0.821537936105554)
--(axis cs:18379,0.818005192549923)
--(axis cs:18378,0.831674478961597)
--(axis cs:18377,0.819941990936433)
--(axis cs:18376,0.811418819954601)
--(axis cs:18375,0.826514431112247)
--(axis cs:18374,0.831187296352693)
--(axis cs:18373,0.852288059965089)
--(axis cs:18372,0.841593923434108)
--(axis cs:18371,0.865779888940041)
--(axis cs:18370,0.866093770598141)
--(axis cs:18369,0.868866264058309)
--(axis cs:18368,0.859814740181992)
--(axis cs:18367,0.838869736683298)
--(axis cs:18366,0.845971646771223)
--(axis cs:18365,0.86595701329278)
--(axis cs:18364,0.865334511777082)
--(axis cs:18363,0.872914537065349)
--(axis cs:18362,0.873149647664981)
--(axis cs:18361,0.887303617956756)
--(axis cs:18360,0.908323057105124)
--(axis cs:18359,0.905039053784778)
--(axis cs:18358,0.882487632563915)
--(axis cs:18357,0.896411204057739)
--(axis cs:18356,0.90234939677504)
--(axis cs:18355,0.882358401861622)
--(axis cs:18354,0.869124357839374)
--(axis cs:18353,0.848864821532505)
--(axis cs:18352,0.844675627445682)
--(axis cs:18351,0.834972518452982)
--(axis cs:18350,0.831645537732919)
--(axis cs:18349,0.826153100919964)
--(axis cs:18348,0.822567513926567)
--(axis cs:18347,0.827161473712811)
--(axis cs:18346,0.844208374114708)
--(axis cs:18345,0.831349711038698)
--(axis cs:18344,0.834451353685575)
--(axis cs:18343,0.825970446596812)
--(axis cs:18342,0.839153020505349)
--(axis cs:18341,0.822279716462592)
--(axis cs:18340,0.815510119520791)
--(axis cs:18339,0.813391122673437)
--(axis cs:18338,0.812249904065703)
--(axis cs:18337,0.795716499943246)
--(axis cs:18336,0.775171901976346)
--(axis cs:18335,0.773758772602214)
--(axis cs:18334,0.774100415109757)
--(axis cs:18333,0.773768004254819)
--(axis cs:18332,0.797098116503494)
--(axis cs:18331,0.788526887439747)
--(axis cs:18330,0.800318013824323)
--(axis cs:18329,0.806540094106508)
--(axis cs:18328,0.799993965152912)
--(axis cs:18327,0.793064577441997)
--(axis cs:18326,0.77303213276719)
--(axis cs:18325,0.772144270636142)
--(axis cs:18324,0.765180072003149)
--(axis cs:18323,0.785658998391809)
--(axis cs:18322,0.772886449199411)
--(axis cs:18321,0.775151762883613)
--(axis cs:18320,0.773717907504943)
--(axis cs:18319,0.769080422976836)
--(axis cs:18318,0.797039006867957)
--(axis cs:18317,0.81077720769663)
--(axis cs:18316,0.810131250043375)
--(axis cs:18315,0.821504244398295)
--(axis cs:18314,0.832525353810805)
--(axis cs:18313,0.857035458910765)
--(axis cs:18312,0.851877508986199)
--(axis cs:18311,0.860332856838243)
--(axis cs:18310,0.850800511491405)
--(axis cs:18309,0.868205762978794)
--(axis cs:18308,0.883227897491245)
--(axis cs:18307,0.900878317478354)
--(axis cs:18306,0.911733299397987)
--(axis cs:18305,0.900793075811469)
--(axis cs:18304,0.902865939320792)
--(axis cs:18303,0.88850162920007)
--(axis cs:18302,0.906561513119891)
--(axis cs:18301,0.898211868080585)
--(axis cs:18300,0.914399918522892)
--(axis cs:18299,0.902220850051574)
--(axis cs:18298,0.880959657023387)
--(axis cs:18297,0.885192663137769)
--(axis cs:18296,0.887439099356332)
--(axis cs:18295,0.886833117585885)
--(axis cs:18294,0.891836807602833)
--(axis cs:18293,0.869177083824453)
--(axis cs:18292,0.857353958185753)
--(axis cs:18291,0.857815951445959)
--(axis cs:18290,0.853801986672243)
--(axis cs:18289,0.831646745460243)
--(axis cs:18288,0.808494148551115)
--(axis cs:18287,0.782664284026631)
--(axis cs:18286,0.766362918179131)
--(axis cs:18285,0.762213934016436)
--(axis cs:18284,0.755702540281351)
--(axis cs:18283,0.798491917943997)
--(axis cs:18282,0.760838585532738)
--(axis cs:18281,0.76286309586211)
--(axis cs:18280,0.739400941961996)
--(axis cs:18279,0.766450112841504)
--(axis cs:18278,0.784740042509677)
--(axis cs:18277,0.760964207482189)
--(axis cs:18276,0.756349772182231)
--(axis cs:18275,0.776915301739073)
--(axis cs:18274,0.749600426599642)
--(axis cs:18273,0.751333737326927)
--(axis cs:18272,0.748566314357729)
--(axis cs:18271,0.771801565317126)
--(axis cs:18270,0.786251417265489)
--(axis cs:18269,0.796226980901103)
--(axis cs:18268,0.805206120343184)
--(axis cs:18267,0.814449903609412)
--(axis cs:18266,0.818656995924747)
--(axis cs:18265,0.822083811931149)
--(axis cs:18264,0.818805274175058)
--(axis cs:18263,0.789748027513638)
--(axis cs:18262,0.793378424857643)
--(axis cs:18261,0.793850612646345)
--(axis cs:18260,0.796370940887512)
--(axis cs:18259,0.795928212688303)
--(axis cs:18258,0.779990326013115)
--(axis cs:18257,0.800701244857361)
--(axis cs:18256,0.797992432434741)
--(axis cs:18255,0.803638740662137)
--(axis cs:18254,0.827180204606738)
--(axis cs:18253,0.825769416472165)
--(axis cs:18252,0.824551552339213)
--(axis cs:18251,0.802860894747174)
--(axis cs:18250,0.825090671617282)
--(axis cs:18249,0.807152692535025)
--(axis cs:18248,0.815787947188022)
--(axis cs:18247,0.809274636686055)
--(axis cs:18246,0.823622021566171)
--(axis cs:18245,0.85884454542909)
--(axis cs:18244,0.865815991086935)
--(axis cs:18243,0.86502012205437)
--(axis cs:18242,0.88045523882031)
--(axis cs:18241,0.886199728337147)
--(axis cs:18240,0.873487390768579)
--(axis cs:18239,0.86162636238841)
--(axis cs:18238,0.862459406745642)
--(axis cs:18237,0.854944546135087)
--(axis cs:18236,0.857514535573793)
--(axis cs:18235,0.845994973268202)
--(axis cs:18234,0.849993034563324)
--(axis cs:18233,0.851282135961607)
--(axis cs:18232,0.870031777929114)
--(axis cs:18231,0.885554431105569)
--(axis cs:18230,0.866944408541022)
--(axis cs:18229,0.879774766179977)
--(axis cs:18228,0.871117739089206)
--(axis cs:18227,0.884383570270003)
--(axis cs:18226,0.875133377254665)
--(axis cs:18225,0.858572340221823)
--(axis cs:18224,0.858231371230112)
--(axis cs:18223,0.8749485093984)
--(axis cs:18222,0.86332521169084)
--(axis cs:18221,0.86537343831315)
--(axis cs:18220,0.865717471207125)
--(axis cs:18219,0.864946094879875)
--(axis cs:18218,0.864837721428284)
--(axis cs:18217,0.857227182365153)
--(axis cs:18216,0.866827665654613)
--(axis cs:18215,0.864719598499544)
--(axis cs:18214,0.844865467913638)
--(axis cs:18213,0.843426570293573)
--(axis cs:18212,0.831415957005375)
--(axis cs:18211,0.818987083608367)
--(axis cs:18210,0.82564236617152)
--(axis cs:18209,0.805272390597791)
--(axis cs:18208,0.808032617024048)
--(axis cs:18207,0.79385840110897)
--(axis cs:18206,0.793730480083735)
--(axis cs:18205,0.80792697444911)
--(axis cs:18204,0.835621760717134)
--(axis cs:18203,0.813329390588914)
--(axis cs:18202,0.80894898175425)
--(axis cs:18201,0.806524934165226)
--(axis cs:18200,0.807443052003966)
--(axis cs:18199,0.808116262270829)
--(axis cs:18198,0.806253455567937)
--(axis cs:18197,0.800627180845687)
--(axis cs:18196,0.807307086402261)
--(axis cs:18195,0.8122452291838)
--(axis cs:18194,0.837659414643858)
--(axis cs:18193,0.835665529401942)
--(axis cs:18192,0.839315181501507)
--(axis cs:18191,0.857231606888236)
--(axis cs:18190,0.850885539643927)
--(axis cs:18189,0.8631995518394)
--(axis cs:18188,0.869251019976023)
--(axis cs:18187,0.871425463210815)
--(axis cs:18186,0.874229158584731)
--(axis cs:18185,0.850751812273501)
--(axis cs:18184,0.822676237631183)
--(axis cs:18183,0.8544660544052)
--(axis cs:18182,0.86806635667891)
--(axis cs:18181,0.888248674657574)
--(axis cs:18180,0.890274382176029)
--(axis cs:18179,0.890460392787076)
--(axis cs:18178,0.905698793035654)
--(axis cs:18177,0.90579051467633)
--(axis cs:18176,0.891290748221061)
--(axis cs:18175,0.88765987536238)
--(axis cs:18174,0.868413146346281)
--(axis cs:18173,0.876726897164386)
--(axis cs:18172,0.866705590061895)
--(axis cs:18171,0.853311016231581)
--(axis cs:18170,0.849996733211669)
--(axis cs:18169,0.859696618068028)
--(axis cs:18168,0.85887628122116)
--(axis cs:18167,0.854375103485078)
--(axis cs:18166,0.851943998593953)
--(axis cs:18165,0.876939126426659)
--(axis cs:18164,0.875770361700368)
--(axis cs:18163,0.869536602923058)
--(axis cs:18162,0.869848980224195)
--(axis cs:18161,0.84788657750941)
--(axis cs:18160,0.855247540948837)
--(axis cs:18159,0.869024954215911)
--(axis cs:18158,0.846976448179734)
--(axis cs:18157,0.85141707321378)
--(axis cs:18156,0.866004190490306)
--(axis cs:18155,0.87007199469633)
--(axis cs:18154,0.890925989149861)
--(axis cs:18153,0.885051964270008)
--(axis cs:18152,0.881664647536708)
--(axis cs:18151,0.88408646593244)
--(axis cs:18150,0.88108924261803)
--(axis cs:18149,0.861716645902385)
--(axis cs:18148,0.870217868577224)
--(axis cs:18147,0.876113657689314)
--(axis cs:18146,0.8860449143427)
--(axis cs:18145,0.863343682014582)
--(axis cs:18144,0.864127822707339)
--(axis cs:18143,0.849822206799769)
--(axis cs:18142,0.841945509830852)
--(axis cs:18141,0.842229978644796)
--(axis cs:18140,0.852847413206339)
--(axis cs:18139,0.867092219679109)
--(axis cs:18138,0.875794994973863)
--(axis cs:18137,0.873021990842822)
--(axis cs:18136,0.857432104701051)
--(axis cs:18135,0.856022402135674)
--(axis cs:18134,0.830733425469475)
--(axis cs:18133,0.859662698709342)
--(axis cs:18132,0.864904967001987)
--(axis cs:18131,0.86687076117709)
--(axis cs:18130,0.894369876058534)
--(axis cs:18129,0.900968891690446)
--(axis cs:18128,0.885449012409447)
--(axis cs:18127,0.88626914943082)
--(axis cs:18126,0.87794846146672)
--(axis cs:18125,0.878305696690625)
--(axis cs:18124,0.87589455641947)
--(axis cs:18123,0.868104710380244)
--(axis cs:18122,0.86819501402711)
--(axis cs:18121,0.889188159330093)
--(axis cs:18120,0.889708933312347)
--(axis cs:18119,0.888746412450069)
--(axis cs:18118,0.881528888036403)
--(axis cs:18117,0.882263417383915)
--(axis cs:18116,0.885871215814808)
--(axis cs:18115,0.89377102159476)
--(axis cs:18114,0.888267856171348)
--(axis cs:18113,0.858541135816243)
--(axis cs:18112,0.86151023503915)
--(axis cs:18111,0.83595829220113)
--(axis cs:18110,0.800978919878187)
--(axis cs:18109,0.799533915455718)
--(axis cs:18108,0.808678998199128)
--(axis cs:18107,0.803692151630475)
--(axis cs:18106,0.79480737195256)
--(axis cs:18105,0.830649574743217)
--(axis cs:18104,0.858114597043465)
--(axis cs:18103,0.857498159861563)
--(axis cs:18102,0.846364063818061)
--(axis cs:18101,0.809552326247772)
--(axis cs:18100,0.783042874290643)
--(axis cs:18099,0.747006637996515)
--(axis cs:18098,0.754398882391668)
--(axis cs:18097,0.749920836030416)
--(axis cs:18096,0.743983766355222)
--(axis cs:18095,0.740690141320091)
--(axis cs:18094,0.753619472311133)
--(axis cs:18093,0.788386857462917)
--(axis cs:18092,0.819491078826368)
--(axis cs:18091,0.827907060211669)
--(axis cs:18090,0.82676407276983)
--(axis cs:18089,0.827603189122081)
--(axis cs:18088,0.823938534414785)
--(axis cs:18087,0.825497666920562)
--(axis cs:18086,0.833424523042729)
--(axis cs:18085,0.800478081141631)
--(axis cs:18084,0.772388719661027)
--(axis cs:18083,0.790789121539647)
--(axis cs:18082,0.79192171995583)
--(axis cs:18081,0.794913442178696)
--(axis cs:18080,0.795614759599344)
--(axis cs:18079,0.805047926924276)
--(axis cs:18078,0.798075223281696)
--(axis cs:18077,0.800320265556772)
--(axis cs:18076,0.801733142521877)
--(axis cs:18075,0.788624291952146)
--(axis cs:18074,0.780723912899547)
--(axis cs:18073,0.756677117500166)
--(axis cs:18072,0.730846281880621)
--(axis cs:18071,0.721820101761471)
--(axis cs:18070,0.725396676913116)
--(axis cs:18069,0.765612960894195)
--(axis cs:18068,0.772400788243137)
--(axis cs:18067,0.768958518574797)
--(axis cs:18066,0.75907441806354)
--(axis cs:18065,0.796187607058936)
--(axis cs:18064,0.815982563289772)
--(axis cs:18063,0.804205475040985)
--(axis cs:18062,0.811413014132046)
--(axis cs:18061,0.807964067757855)
--(axis cs:18060,0.810668443544708)
--(axis cs:18059,0.802527986391189)
--(axis cs:18058,0.820594359549793)
--(axis cs:18057,0.820673956239477)
--(axis cs:18056,0.83043507982128)
--(axis cs:18055,0.830730486446836)
--(axis cs:18054,0.836735142492456)
--(axis cs:18053,0.834276883889295)
--(axis cs:18052,0.838780086638171)
--(axis cs:18051,0.838686368063421)
--(axis cs:18050,0.848294144468196)
--(axis cs:18049,0.824525210570344)
--(axis cs:18048,0.82306188070705)
--(axis cs:18047,0.820199412783955)
--(axis cs:18046,0.824606386110305)
--(axis cs:18045,0.795279187045269)
--(axis cs:18044,0.78150057139442)
--(axis cs:18043,0.779060381878922)
--(axis cs:18042,0.77269432604553)
--(axis cs:18041,0.806056478155291)
--(axis cs:18040,0.801990356125982)
--(axis cs:18039,0.802410999151216)
--(axis cs:18038,0.785710571338385)
--(axis cs:18037,0.789010936272619)
--(axis cs:18036,0.7815007494266)
--(axis cs:18035,0.780030506511851)
--(axis cs:18034,0.773173381171857)
--(axis cs:18033,0.774782471457534)
--(axis cs:18032,0.791447038581143)
--(axis cs:18031,0.790844762260724)
--(axis cs:18030,0.779777619153316)
--(axis cs:18029,0.767775147369912)
--(axis cs:18028,0.757465454530317)
--(axis cs:18027,0.754278471973038)
--(axis cs:18026,0.754280402308344)
--(axis cs:18025,0.775923489613988)
--(axis cs:18024,0.76786387273049)
--(axis cs:18023,0.791261860350486)
--(axis cs:18022,0.817552450252889)
--(axis cs:18021,0.782218826652347)
--(axis cs:18020,0.774312140852733)
--(axis cs:18019,0.780401588785336)
--(axis cs:18018,0.773249762581438)
--(axis cs:18017,0.765213688593674)
--(axis cs:18016,0.770186298208824)
--(axis cs:18015,0.778432269878661)
--(axis cs:18014,0.788948741576341)
--(axis cs:18013,0.789051450205359)
--(axis cs:18012,0.779736846302894)
--(axis cs:18011,0.782291081467598)
--(axis cs:18010,0.783322040526061)
--(axis cs:18009,0.783849934064762)
--(axis cs:18008,0.794604415422827)
--(axis cs:18007,0.790573794813705)
--(axis cs:18006,0.792846173531855)
--(axis cs:18005,0.769975099017763)
--(axis cs:18004,0.774128248808052)
--(axis cs:18003,0.77222144741036)
--(axis cs:18002,0.748071919764183)
--(axis cs:18001,0.747079157024971)
--(axis cs:18000,0.768556518630756)
--(axis cs:17999,0.783811114262552)
--(axis cs:17998,0.819783142356997)
--(axis cs:17997,0.836660257945372)
--(axis cs:17996,0.867486808316349)
--(axis cs:17995,0.867601989532289)
--(axis cs:17994,0.878928736418957)
--(axis cs:17993,0.875566386589482)
--(axis cs:17992,0.862868929126223)
--(axis cs:17991,0.889504864502329)
--(axis cs:17990,0.885675531934177)
--(axis cs:17989,0.885272021392407)
--(axis cs:17988,0.883010043095609)
--(axis cs:17987,0.877135557205657)
--(axis cs:17986,0.876563924794574)
--(axis cs:17985,0.886033185079571)
--(axis cs:17984,0.885353922521141)
--(axis cs:17983,0.894400575179686)
--(axis cs:17982,0.893729055661408)
--(axis cs:17981,0.902797408293133)
--(axis cs:17980,0.90869345589606)
--(axis cs:17979,0.901555649698645)
--(axis cs:17978,0.878732381154186)
--(axis cs:17977,0.864335242649295)
--(axis cs:17976,0.849194455926925)
--(axis cs:17975,0.851252601329907)
--(axis cs:17974,0.832496946980238)
--(axis cs:17973,0.84010016688678)
--(axis cs:17972,0.833179164178886)
--(axis cs:17971,0.801027287297837)
--(axis cs:17970,0.8002098562476)
--(axis cs:17969,0.821035123449244)
--(axis cs:17968,0.83355965347951)
--(axis cs:17967,0.83730735794587)
--(axis cs:17966,0.842615051281672)
--(axis cs:17965,0.82654632780269)
--(axis cs:17964,0.8335996067948)
--(axis cs:17963,0.799139598245777)
--(axis cs:17962,0.825942284947106)
--(axis cs:17961,0.812732123123977)
--(axis cs:17960,0.816099135753347)
--(axis cs:17959,0.831147747518199)
--(axis cs:17958,0.859301100343542)
--(axis cs:17957,0.859324753342799)
--(axis cs:17956,0.848413154231102)
--(axis cs:17955,0.842027043070305)
--(axis cs:17954,0.844377892373228)
--(axis cs:17953,0.847696631478293)
--(axis cs:17952,0.864061976745876)
--(axis cs:17951,0.86429907758821)
--(axis cs:17950,0.866227214326)
--(axis cs:17949,0.84002468850871)
--(axis cs:17948,0.839975215195268)
--(axis cs:17947,0.834889759374031)
--(axis cs:17946,0.831732005289179)
--(axis cs:17945,0.830349108048148)
--(axis cs:17944,0.845708522800433)
--(axis cs:17943,0.851465743998116)
--(axis cs:17942,0.832063056226561)
--(axis cs:17941,0.828981250860461)
--(axis cs:17940,0.802945314068155)
--(axis cs:17939,0.791346859887835)
--(axis cs:17938,0.768869637527466)
--(axis cs:17937,0.785351764045405)
--(axis cs:17936,0.78658573812108)
--(axis cs:17935,0.804454640592973)
--(axis cs:17934,0.829830530089381)
--(axis cs:17933,0.81800394795771)
--(axis cs:17932,0.805938910232483)
--(axis cs:17931,0.813149849868032)
--(axis cs:17930,0.813476167777017)
--(axis cs:17929,0.831401615260368)
--(axis cs:17928,0.814578497737871)
--(axis cs:17927,0.83851601123518)
--(axis cs:17926,0.864636823382473)
--(axis cs:17925,0.858883986656354)
--(axis cs:17924,0.8611048510163)
--(axis cs:17923,0.858582367401629)
--(axis cs:17922,0.855526625628488)
--(axis cs:17921,0.859066415609989)
--(axis cs:17920,0.886465335085455)
--(axis cs:17919,0.894129441180357)
--(axis cs:17918,0.890583237916988)
--(axis cs:17917,0.87825919045001)
--(axis cs:17916,0.858385470732021)
--(axis cs:17915,0.84985376375691)
--(axis cs:17914,0.83734154137091)
--(axis cs:17913,0.841332823945887)
--(axis cs:17912,0.847015180018098)
--(axis cs:17911,0.853408242002217)
--(axis cs:17910,0.852508285860646)
--(axis cs:17909,0.837528110502231)
--(axis cs:17908,0.864759771063807)
--(axis cs:17907,0.858668727157374)
--(axis cs:17906,0.83764277820569)
--(axis cs:17905,0.845495009926007)
--(axis cs:17904,0.85743093422924)
--(axis cs:17903,0.857085071396746)
--(axis cs:17902,0.856580714414322)
--(axis cs:17901,0.854033464635479)
--(axis cs:17900,0.823625129603623)
--(axis cs:17899,0.812148621638617)
--(axis cs:17898,0.810254953238266)
--(axis cs:17897,0.809984772616378)
--(axis cs:17896,0.808298204396372)
--(axis cs:17895,0.812485099786336)
--(axis cs:17894,0.817185859913821)
--(axis cs:17893,0.808296087175745)
--(axis cs:17892,0.797251111454014)
--(axis cs:17891,0.810873435061899)
--(axis cs:17890,0.81620548739056)
--(axis cs:17889,0.833316627549623)
--(axis cs:17888,0.805416030388292)
--(axis cs:17887,0.793042714451949)
--(axis cs:17886,0.801493607041425)
--(axis cs:17885,0.787265207127386)
--(axis cs:17884,0.753345798064189)
--(axis cs:17883,0.774539995720015)
--(axis cs:17882,0.775236763986345)
--(axis cs:17881,0.777551187406175)
--(axis cs:17880,0.798510723146489)
--(axis cs:17879,0.793795749557296)
--(axis cs:17878,0.795669673898473)
--(axis cs:17877,0.794578257676054)
--(axis cs:17876,0.793971193836326)
--(axis cs:17875,0.792381544765847)
--(axis cs:17874,0.763068637323427)
--(axis cs:17873,0.799084203785135)
--(axis cs:17872,0.794297614418372)
--(axis cs:17871,0.791178374832114)
--(axis cs:17870,0.807917334126349)
--(axis cs:17869,0.783273503816587)
--(axis cs:17868,0.814685203953302)
--(axis cs:17867,0.811697506937191)
--(axis cs:17866,0.797949741251647)
--(axis cs:17865,0.799299319847569)
--(axis cs:17864,0.794667872987541)
--(axis cs:17863,0.772107758552769)
--(axis cs:17862,0.775908218507681)
--(axis cs:17861,0.813359527071371)
--(axis cs:17860,0.814552856213541)
--(axis cs:17859,0.835228427185505)
--(axis cs:17858,0.828043362289551)
--(axis cs:17857,0.833208747687596)
--(axis cs:17856,0.841887295235954)
--(axis cs:17855,0.84983061722291)
--(axis cs:17854,0.850989614323337)
--(axis cs:17853,0.833485851818054)
--(axis cs:17852,0.833601081352613)
--(axis cs:17851,0.829646998328057)
--(axis cs:17850,0.824501086135109)
--(axis cs:17849,0.839684282141914)
--(axis cs:17848,0.836147388571593)
--(axis cs:17847,0.850752287804006)
--(axis cs:17846,0.854411621776139)
--(axis cs:17845,0.853101550773581)
--(axis cs:17844,0.853815261710463)
--(axis cs:17843,0.853820291101192)
--(axis cs:17842,0.854006244971739)
--(axis cs:17841,0.835166636778979)
--(axis cs:17840,0.838121936204137)
--(axis cs:17839,0.829352145716717)
--(axis cs:17838,0.840974633961912)
--(axis cs:17837,0.866502665890166)
--(axis cs:17836,0.872138763829911)
--(axis cs:17835,0.877550288875941)
--(axis cs:17834,0.877678603283408)
--(axis cs:17833,0.886771367553197)
--(axis cs:17832,0.877171605738923)
--(axis cs:17831,0.884854285317787)
--(axis cs:17830,0.893124869006933)
--(axis cs:17829,0.877037126874908)
--(axis cs:17828,0.861379308168906)
--(axis cs:17827,0.875735754179145)
--(axis cs:17826,0.880581954578859)
--(axis cs:17825,0.881170830402692)
--(axis cs:17824,0.891578004383266)
--(axis cs:17823,0.892603023458686)
--(axis cs:17822,0.904337989661171)
--(axis cs:17821,0.905985756180264)
--(axis cs:17820,0.893087509923059)
--(axis cs:17819,0.892482539766444)
--(axis cs:17818,0.895231638064676)
--(axis cs:17817,0.871801947427687)
--(axis cs:17816,0.863819605162198)
--(axis cs:17815,0.879614974771529)
--(axis cs:17814,0.880320901574885)
--(axis cs:17813,0.861685717774354)
--(axis cs:17812,0.862101987006033)
--(axis cs:17811,0.863196844766342)
--(axis cs:17810,0.850528156846645)
--(axis cs:17809,0.853029797487948)
--(axis cs:17808,0.873434105968297)
--(axis cs:17807,0.861236554370495)
--(axis cs:17806,0.852151899462066)
--(axis cs:17805,0.866005358125684)
--(axis cs:17804,0.879070393534625)
--(axis cs:17803,0.877391901106105)
--(axis cs:17802,0.884485404080263)
--(axis cs:17801,0.893155626257831)
--(axis cs:17800,0.906104335650843)
--(axis cs:17799,0.918645130947693)
--(axis cs:17798,0.903996101442366)
--(axis cs:17797,0.907663534128592)
--(axis cs:17796,0.922738216193792)
--(axis cs:17795,0.902464851194707)
--(axis cs:17794,0.903236974875665)
--(axis cs:17793,0.90618608979276)
--(axis cs:17792,0.90276368281996)
--(axis cs:17791,0.912083212512936)
--(axis cs:17790,0.912544031231326)
--(axis cs:17789,0.913311390275726)
--(axis cs:17788,0.894034656378082)
--(axis cs:17787,0.893476304704481)
--(axis cs:17786,0.891827834180099)
--(axis cs:17785,0.864824132475744)
--(axis cs:17784,0.835762535332224)
--(axis cs:17783,0.853321712819912)
--(axis cs:17782,0.837144690081029)
--(axis cs:17781,0.839975006916966)
--(axis cs:17780,0.831794312533367)
--(axis cs:17779,0.831419965466875)
--(axis cs:17778,0.831727701889632)
--(axis cs:17777,0.834765206190862)
--(axis cs:17776,0.813361682750479)
--(axis cs:17775,0.818935956555544)
--(axis cs:17774,0.814457957576233)
--(axis cs:17773,0.806394032767459)
--(axis cs:17772,0.834277959201236)
--(axis cs:17771,0.813609077510896)
--(axis cs:17770,0.80316475045104)
--(axis cs:17769,0.804892504045601)
--(axis cs:17768,0.809520832302099)
--(axis cs:17767,0.811088123767802)
--(axis cs:17766,0.821518888196596)
--(axis cs:17765,0.844467287648211)
--(axis cs:17764,0.84649771868885)
--(axis cs:17763,0.856966904096169)
--(axis cs:17762,0.870941475244251)
--(axis cs:17761,0.884447106295749)
--(axis cs:17760,0.871380594436668)
--(axis cs:17759,0.884789373490754)
--(axis cs:17758,0.902441709257737)
--(axis cs:17757,0.895555517969757)
--(axis cs:17756,0.913268166719577)
--(axis cs:17755,0.913331687661516)
--(axis cs:17754,0.9169842976607)
--(axis cs:17753,0.917072826404203)
--(axis cs:17752,0.897244071048831)
--(axis cs:17751,0.913665197939897)
--(axis cs:17750,0.914460997221861)
--(axis cs:17749,0.934751578756938)
--(axis cs:17748,0.950635159983879)
--(axis cs:17747,0.933126955120475)
--(axis cs:17746,0.931874691525454)
--(axis cs:17745,0.922842508753409)
--(axis cs:17744,0.920288290492087)
--(axis cs:17743,0.90269628281797)
--(axis cs:17742,0.88986010159754)
--(axis cs:17741,0.868618699530706)
--(axis cs:17740,0.874094978830235)
--(axis cs:17739,0.852698698023912)
--(axis cs:17738,0.848926475531866)
--(axis cs:17737,0.878308052014645)
--(axis cs:17736,0.857797070396748)
--(axis cs:17735,0.866461770861776)
--(axis cs:17734,0.860690935194451)
--(axis cs:17733,0.860248213074891)
--(axis cs:17732,0.858950160463794)
--(axis cs:17731,0.845163012331232)
--(axis cs:17730,0.84240688621781)
--(axis cs:17729,0.811376703200512)
--(axis cs:17728,0.807627830924685)
--(axis cs:17727,0.81504267349327)
--(axis cs:17726,0.812591713080915)
--(axis cs:17725,0.802014879672051)
--(axis cs:17724,0.798984951980621)
--(axis cs:17723,0.794959129529325)
--(axis cs:17722,0.796459221937605)
--(axis cs:17721,0.819214343723325)
--(axis cs:17720,0.816094037801561)
--(axis cs:17719,0.812765186321542)
--(axis cs:17718,0.829234877677719)
--(axis cs:17717,0.795957201093843)
--(axis cs:17716,0.815149210208646)
--(axis cs:17715,0.812903160248541)
--(axis cs:17714,0.841513162761879)
--(axis cs:17713,0.840024270589581)
--(axis cs:17712,0.839530657001752)
--(axis cs:17711,0.837330081609353)
--(axis cs:17710,0.839944955247389)
--(axis cs:17709,0.843587116309204)
--(axis cs:17708,0.826366970615313)
--(axis cs:17707,0.824931017890495)
--(axis cs:17706,0.827321088200836)
--(axis cs:17705,0.830910600088573)
--(axis cs:17704,0.827847566697737)
--(axis cs:17703,0.821165062753048)
--(axis cs:17702,0.839781249080464)
--(axis cs:17701,0.816404098022092)
--(axis cs:17700,0.844171134499441)
--(axis cs:17699,0.842084575757736)
--(axis cs:17698,0.819783434826208)
--(axis cs:17697,0.835245942164793)
--(axis cs:17696,0.819690213647528)
--(axis cs:17695,0.807393859475141)
--(axis cs:17694,0.774770438678706)
--(axis cs:17693,0.792541577743036)
--(axis cs:17692,0.821368289238544)
--(axis cs:17691,0.822904666444015)
--(axis cs:17690,0.823513357398984)
--(axis cs:17689,0.829566877879046)
--(axis cs:17688,0.829906710088288)
--(axis cs:17687,0.826321639705148)
--(axis cs:17686,0.824495841820053)
--(axis cs:17685,0.814772393737991)
--(axis cs:17684,0.816734130693401)
--(axis cs:17683,0.817995702728578)
--(axis cs:17682,0.803750894944642)
--(axis cs:17681,0.800715473059558)
--(axis cs:17680,0.774474073170844)
--(axis cs:17679,0.77887643712615)
--(axis cs:17678,0.772529934035952)
--(axis cs:17677,0.79192956661161)
--(axis cs:17676,0.793487956414056)
--(axis cs:17675,0.819972940617451)
--(axis cs:17674,0.847620621915228)
--(axis cs:17673,0.839627159785344)
--(axis cs:17672,0.820025145480999)
--(axis cs:17671,0.821942581056512)
--(axis cs:17670,0.830962736279217)
--(axis cs:17669,0.824618114951798)
--(axis cs:17668,0.849356100880295)
--(axis cs:17667,0.849231329287269)
--(axis cs:17666,0.84984724391908)
--(axis cs:17665,0.851353479690814)
--(axis cs:17664,0.86282560359815)
--(axis cs:17663,0.861817375082621)
--(axis cs:17662,0.859264720286819)
--(axis cs:17661,0.859595737056675)
--(axis cs:17660,0.85472834163897)
--(axis cs:17659,0.849316256208184)
--(axis cs:17658,0.862767670568105)
--(axis cs:17657,0.830869755061705)
--(axis cs:17656,0.843103213739244)
--(axis cs:17655,0.812312735402118)
--(axis cs:17654,0.779124998477676)
--(axis cs:17653,0.768249898667578)
--(axis cs:17652,0.772033099365308)
--(axis cs:17651,0.786727121975566)
--(axis cs:17650,0.792565941402969)
--(axis cs:17649,0.786144772022628)
--(axis cs:17648,0.75389360031702)
--(axis cs:17647,0.746078207016859)
--(axis cs:17646,0.745000070938749)
--(axis cs:17645,0.778410221787324)
--(axis cs:17644,0.763145023435288)
--(axis cs:17643,0.759551425221277)
--(axis cs:17642,0.767224827763036)
--(axis cs:17641,0.773729701587546)
--(axis cs:17640,0.807778885071688)
--(axis cs:17639,0.80777790424307)
--(axis cs:17638,0.782861659483449)
--(axis cs:17637,0.809986282299169)
--(axis cs:17636,0.818021850122195)
--(axis cs:17635,0.8263110155777)
--(axis cs:17634,0.828604249291003)
--(axis cs:17633,0.833387374961025)
--(axis cs:17632,0.822019103809535)
--(axis cs:17631,0.802118122696825)
--(axis cs:17630,0.797912457514638)
--(axis cs:17629,0.812716072002488)
--(axis cs:17628,0.813735616667232)
--(axis cs:17627,0.832825468880155)
--(axis cs:17626,0.834361220729168)
--(axis cs:17625,0.804442797709105)
--(axis cs:17624,0.829136849685745)
--(axis cs:17623,0.85995594892222)
--(axis cs:17622,0.853454658973041)
--(axis cs:17621,0.857753353779567)
--(axis cs:17620,0.834600242776735)
--(axis cs:17619,0.832254977013601)
--(axis cs:17618,0.847273646192942)
--(axis cs:17617,0.847652373988143)
--(axis cs:17616,0.845321326431271)
--(axis cs:17615,0.84068891306853)
--(axis cs:17614,0.841004327144387)
--(axis cs:17613,0.868584648416569)
--(axis cs:17612,0.866187128445291)
--(axis cs:17611,0.86774256331403)
--(axis cs:17610,0.870445109286232)
--(axis cs:17609,0.879633383941671)
--(axis cs:17608,0.889591161739465)
--(axis cs:17607,0.88191994582915)
--(axis cs:17606,0.88165690912937)
--(axis cs:17605,0.889041788560725)
--(axis cs:17604,0.875360619197976)
--(axis cs:17603,0.852020941404184)
--(axis cs:17602,0.852720194040055)
--(axis cs:17601,0.847144912092067)
--(axis cs:17600,0.845029880499903)
--(axis cs:17599,0.845280812023423)
--(axis cs:17598,0.857235000681036)
--(axis cs:17597,0.842080869938249)
--(axis cs:17596,0.825473701722367)
--(axis cs:17595,0.824404751981702)
--(axis cs:17594,0.844905726437398)
--(axis cs:17593,0.81976792406479)
--(axis cs:17592,0.831343262209172)
--(axis cs:17591,0.859058981986002)
--(axis cs:17590,0.875879535085427)
--(axis cs:17589,0.863090575017058)
--(axis cs:17588,0.839602121021488)
--(axis cs:17587,0.848055990791202)
--(axis cs:17586,0.847949033633047)
--(axis cs:17585,0.841989714897171)
--(axis cs:17584,0.834721927752856)
--(axis cs:17583,0.863220398874577)
--(axis cs:17582,0.884221751781085)
--(axis cs:17581,0.88051164698171)
--(axis cs:17580,0.883046293870083)
--(axis cs:17579,0.897202022318564)
--(axis cs:17578,0.869215640505252)
--(axis cs:17577,0.868333259660602)
--(axis cs:17576,0.862481289135012)
--(axis cs:17575,0.890310111791963)
--(axis cs:17574,0.875438421136401)
--(axis cs:17573,0.888727848816623)
--(axis cs:17572,0.877825420440869)
--(axis cs:17571,0.858247847524087)
--(axis cs:17570,0.83159840052696)
--(axis cs:17569,0.827261780947346)
--(axis cs:17568,0.852640118818963)
--(axis cs:17567,0.843787265673332)
--(axis cs:17566,0.852851331270614)
--(axis cs:17565,0.850291436394443)
--(axis cs:17564,0.850551413415512)
--(axis cs:17563,0.821877924461285)
--(axis cs:17562,0.792508471936144)
--(axis cs:17561,0.797988802688943)
--(axis cs:17560,0.798190044625049)
--(axis cs:17559,0.799339307326576)
--(axis cs:17558,0.82627450399559)
--(axis cs:17557,0.822227604758708)
--(axis cs:17556,0.854438451135911)
--(axis cs:17555,0.85017209039406)
--(axis cs:17554,0.842955036196911)
--(axis cs:17553,0.837625067453765)
--(axis cs:17552,0.836851542661054)
--(axis cs:17551,0.856796688639266)
--(axis cs:17550,0.872269029469685)
--(axis cs:17549,0.889892585017263)
--(axis cs:17548,0.868011623081215)
--(axis cs:17547,0.878565593023764)
--(axis cs:17546,0.89841477368847)
--(axis cs:17545,0.923895475878985)
--(axis cs:17544,0.947087176569906)
--(axis cs:17543,0.953062562910163)
--(axis cs:17542,0.958465562090338)
--(axis cs:17541,0.961633147474776)
--(axis cs:17540,0.963623014732685)
--(axis cs:17539,0.968856840242339)
--(axis cs:17538,0.950783653655901)
--(axis cs:17537,0.966043154551732)
--(axis cs:17536,0.951700961563538)
--(axis cs:17535,0.94968119410586)
--(axis cs:17534,0.950510919012526)
--(axis cs:17533,0.955967738661051)
--(axis cs:17532,0.958033357153569)
--(axis cs:17531,0.936115114602285)
--(axis cs:17530,0.922254699825994)
--(axis cs:17529,0.906426881856119)
--(axis cs:17528,0.922799897801156)
--(axis cs:17527,0.907100832107637)
--(axis cs:17526,0.873427930595877)
--(axis cs:17525,0.837017451759568)
--(axis cs:17524,0.798380051500964)
--(axis cs:17523,0.806184220460537)
--(axis cs:17522,0.796635129333798)
--(axis cs:17521,0.836654652218178)
--(axis cs:17520,0.844897783047093)
--(axis cs:17519,0.848612370418862)
--(axis cs:17518,0.856162562282583)
--(axis cs:17517,0.836439355524963)
--(axis cs:17516,0.817658739002039)
--(axis cs:17515,0.786376310914062)
--(axis cs:17514,0.778279556629863)
--(axis cs:17513,0.761287951555975)
--(axis cs:17512,0.76160535134459)
--(axis cs:17511,0.760410022541623)
--(axis cs:17510,0.756003568476582)
--(axis cs:17509,0.769859288200942)
--(axis cs:17508,0.73457951097364)
--(axis cs:17507,0.738528834834576)
--(axis cs:17506,0.739509111429725)
--(axis cs:17505,0.748803086687018)
--(axis cs:17504,0.779196968690184)
--(axis cs:17503,0.781100592262294)
--(axis cs:17502,0.774883348338062)
--(axis cs:17501,0.752285934724402)
--(axis cs:17500,0.769752801253083)
--(axis cs:17499,0.763899002243919)
--(axis cs:17498,0.78680943580072)
--(axis cs:17497,0.784284702206581)
--(axis cs:17496,0.78866796670874)
--(axis cs:17495,0.803313165160101)
--(axis cs:17494,0.802833762985925)
--(axis cs:17493,0.815166993300621)
--(axis cs:17492,0.817680942312616)
--(axis cs:17491,0.821378241646339)
--(axis cs:17490,0.820926067325815)
--(axis cs:17489,0.836678068264555)
--(axis cs:17488,0.849105389289777)
--(axis cs:17487,0.880283280187464)
--(axis cs:17486,0.880262943845953)
--(axis cs:17485,0.874935998201709)
--(axis cs:17484,0.864851954174052)
--(axis cs:17483,0.861145299146873)
--(axis cs:17482,0.886027481857441)
--(axis cs:17481,0.872781457190614)
--(axis cs:17480,0.848991404554329)
--(axis cs:17479,0.873831356255616)
--(axis cs:17478,0.854990729876561)
--(axis cs:17477,0.858542936539553)
--(axis cs:17476,0.857475143985787)
--(axis cs:17475,0.863694497736893)
--(axis cs:17474,0.873191083867353)
--(axis cs:17473,0.875702205856757)
--(axis cs:17472,0.87698846868798)
--(axis cs:17471,0.874853854755058)
--(axis cs:17470,0.881831607230927)
--(axis cs:17469,0.864579371628657)
--(axis cs:17468,0.869903768818926)
--(axis cs:17467,0.839869071967986)
--(axis cs:17466,0.869343575018504)
--(axis cs:17465,0.890340862752798)
--(axis cs:17464,0.88155523818524)
--(axis cs:17463,0.868981906225039)
--(axis cs:17462,0.850418185204027)
--(axis cs:17461,0.863570672929395)
--(axis cs:17460,0.860565047394456)
--(axis cs:17459,0.830167165277348)
--(axis cs:17458,0.827213800346074)
--(axis cs:17457,0.820457490910727)
--(axis cs:17456,0.841634820131336)
--(axis cs:17455,0.836766300864459)
--(axis cs:17454,0.838545312909116)
--(axis cs:17453,0.844994578351007)
--(axis cs:17452,0.845562949263634)
--(axis cs:17451,0.853715619635874)
--(axis cs:17450,0.87625329986277)
--(axis cs:17449,0.879872031043241)
--(axis cs:17448,0.890523707778865)
--(axis cs:17447,0.902775513959658)
--(axis cs:17446,0.882804643184249)
--(axis cs:17445,0.860877130483151)
--(axis cs:17444,0.870907368387486)
--(axis cs:17443,0.867322497672643)
--(axis cs:17442,0.861880088485933)
--(axis cs:17441,0.854844454904847)
--(axis cs:17440,0.860568614872122)
--(axis cs:17439,0.877474733050961)
--(axis cs:17438,0.904605112335169)
--(axis cs:17437,0.901331653637218)
--(axis cs:17436,0.886475990269702)
--(axis cs:17435,0.884304905962745)
--(axis cs:17434,0.875241169701898)
--(axis cs:17433,0.847817921949107)
--(axis cs:17432,0.84183913208735)
--(axis cs:17431,0.844532550469181)
--(axis cs:17430,0.832994518643438)
--(axis cs:17429,0.838982604255542)
--(axis cs:17428,0.822172322248401)
--(axis cs:17427,0.818288407441815)
--(axis cs:17426,0.826641691975908)
--(axis cs:17425,0.846582409691613)
--(axis cs:17424,0.858625561774026)
--(axis cs:17423,0.863356591390626)
--(axis cs:17422,0.886347289544396)
--(axis cs:17421,0.882395661295981)
--(axis cs:17420,0.877938553238005)
--(axis cs:17419,0.884848482591747)
--(axis cs:17418,0.865614327357545)
--(axis cs:17417,0.872495059376357)
--(axis cs:17416,0.881663587251969)
--(axis cs:17415,0.872289652602432)
--(axis cs:17414,0.870372216422601)
--(axis cs:17413,0.880228337447311)
--(axis cs:17412,0.886371514845042)
--(axis cs:17411,0.891251313301951)
--(axis cs:17410,0.87523880736052)
--(axis cs:17409,0.883231245377951)
--(axis cs:17408,0.884888644083302)
--(axis cs:17407,0.883754666842432)
--(axis cs:17406,0.898671675104687)
--(axis cs:17405,0.910760246698137)
--(axis cs:17404,0.890632610902129)
--(axis cs:17403,0.899695186115795)
--(axis cs:17402,0.875414525192202)
--(axis cs:17401,0.87337100672869)
--(axis cs:17400,0.863327505491851)
--(axis cs:17399,0.858991748130977)
--(axis cs:17398,0.873574011533444)
--(axis cs:17397,0.878367289854975)
--(axis cs:17396,0.867752321007732)
--(axis cs:17395,0.886357998909924)
--(axis cs:17394,0.886360237881653)
--(axis cs:17393,0.882933618547175)
--(axis cs:17392,0.879508662355919)
--(axis cs:17391,0.87295595018705)
--(axis cs:17390,0.873214239941711)
--(axis cs:17389,0.861422143364569)
--(axis cs:17388,0.850475674123309)
--(axis cs:17387,0.840959652010528)
--(axis cs:17386,0.809622961141026)
--(axis cs:17385,0.776707078103332)
--(axis cs:17384,0.80356491276454)
--(axis cs:17383,0.784549266543939)
--(axis cs:17382,0.796391096604865)
--(axis cs:17381,0.807356506338885)
--(axis cs:17380,0.84005266619824)
--(axis cs:17379,0.840055765537103)
--(axis cs:17378,0.823790469662127)
--(axis cs:17377,0.824506413709936)
--(axis cs:17376,0.821444554063962)
--(axis cs:17375,0.815767211783129)
--(axis cs:17374,0.830703091500536)
--(axis cs:17373,0.840522946056275)
--(axis cs:17372,0.841961957669213)
--(axis cs:17371,0.865550781520731)
--(axis cs:17370,0.892507057983165)
--(axis cs:17369,0.90809981650356)
--(axis cs:17368,0.907203487792995)
--(axis cs:17367,0.924457212004332)
--(axis cs:17366,0.926411370655799)
--(axis cs:17365,0.93560107871166)
--(axis cs:17364,0.926330311047381)
--(axis cs:17363,0.924510858109522)
--(axis cs:17362,0.921557837598075)
--(axis cs:17361,0.937397997088251)
--(axis cs:17360,0.919918540529824)
--(axis cs:17359,0.910121084770425)
--(axis cs:17358,0.925771365749785)
--(axis cs:17357,0.916270420252769)
--(axis cs:17356,0.929916927394926)
--(axis cs:17355,0.922885113930197)
--(axis cs:17354,0.936581487896315)
--(axis cs:17353,0.94100272518773)
--(axis cs:17352,0.94184300275379)
--(axis cs:17351,0.946649658856805)
--(axis cs:17350,0.926848807820519)
--(axis cs:17349,0.906394849015516)
--(axis cs:17348,0.906965623852764)
--(axis cs:17347,0.892529584062103)
--(axis cs:17346,0.902499224935421)
--(axis cs:17345,0.884381429978418)
--(axis cs:17344,0.881307327972228)
--(axis cs:17343,0.893301549019795)
--(axis cs:17342,0.901517612294657)
--(axis cs:17341,0.902416635318958)
--(axis cs:17340,0.911344501260887)
--(axis cs:17339,0.917869469462408)
--(axis cs:17338,0.887734261431352)
--(axis cs:17337,0.893906939505176)
--(axis cs:17336,0.873961082683158)
--(axis cs:17335,0.878860886465023)
--(axis cs:17334,0.852155812648821)
--(axis cs:17333,0.867017817260883)
--(axis cs:17332,0.863269067837192)
--(axis cs:17331,0.835929039112086)
--(axis cs:17330,0.861155271772027)
--(axis cs:17329,0.873713768669774)
--(axis cs:17328,0.872478159804762)
--(axis cs:17327,0.862708237812875)
--(axis cs:17326,0.845643004952258)
--(axis cs:17325,0.834547577659783)
--(axis cs:17324,0.837882685027241)
--(axis cs:17323,0.829299446372732)
--(axis cs:17322,0.826571328399883)
--(axis cs:17321,0.79319545282489)
--(axis cs:17320,0.794774552189791)
--(axis cs:17319,0.813218194639297)
--(axis cs:17318,0.817730983463116)
--(axis cs:17317,0.806218206548665)
--(axis cs:17316,0.799871807841106)
--(axis cs:17315,0.809909729855829)
--(axis cs:17314,0.808491007139135)
--(axis cs:17313,0.805829056507876)
--(axis cs:17312,0.82154653024353)
--(axis cs:17311,0.823073669375543)
--(axis cs:17310,0.794412307606245)
--(axis cs:17309,0.798159617960509)
--(axis cs:17308,0.812832398656608)
--(axis cs:17307,0.823421060653922)
--(axis cs:17306,0.827472632487048)
--(axis cs:17305,0.840618892842755)
--(axis cs:17304,0.829406466265906)
--(axis cs:17303,0.829417130926848)
--(axis cs:17302,0.830540466319231)
--(axis cs:17301,0.859742938182461)
--(axis cs:17300,0.852581377651846)
--(axis cs:17299,0.837720515953689)
--(axis cs:17298,0.832480300947493)
--(axis cs:17297,0.840780482859056)
--(axis cs:17296,0.83114034940045)
--(axis cs:17295,0.849906624765127)
--(axis cs:17294,0.849315914881132)
--(axis cs:17293,0.845594713180647)
--(axis cs:17292,0.842622795972927)
--(axis cs:17291,0.841695591245073)
--(axis cs:17290,0.845264400528043)
--(axis cs:17289,0.830822538976739)
--(axis cs:17288,0.834241030212493)
--(axis cs:17287,0.840305720841717)
--(axis cs:17286,0.837208370698937)
--(axis cs:17285,0.824548560431439)
--(axis cs:17284,0.825614939699277)
--(axis cs:17283,0.860385998344938)
--(axis cs:17282,0.881224210922828)
--(axis cs:17281,0.852679593960406)
--(axis cs:17280,0.849844592786241)
--(axis cs:17279,0.84757475190705)
--(axis cs:17278,0.852703479534776)
--(axis cs:17277,0.870750372862436)
--(axis cs:17276,0.85547749519165)
--(axis cs:17275,0.850410543239573)
--(axis cs:17274,0.848364659033018)
--(axis cs:17273,0.862732161930916)
--(axis cs:17272,0.868389178543685)
--(axis cs:17271,0.888680387514335)
--(axis cs:17270,0.890724843801523)
--(axis cs:17269,0.903786212532695)
--(axis cs:17268,0.895383365942585)
--(axis cs:17267,0.888668519964058)
--(axis cs:17266,0.888424225747313)
--(axis cs:17265,0.888131462502203)
--(axis cs:17264,0.889156437643184)
--(axis cs:17263,0.863798309075833)
--(axis cs:17262,0.835820198247774)
--(axis cs:17261,0.854089515585586)
--(axis cs:17260,0.850233180095877)
--(axis cs:17259,0.849222686936511)
--(axis cs:17258,0.85315447366518)
--(axis cs:17257,0.823255958901855)
--(axis cs:17256,0.836920414553904)
--(axis cs:17255,0.819165683880326)
--(axis cs:17254,0.818666090132728)
--(axis cs:17253,0.837794360040674)
--(axis cs:17252,0.85947967065895)
--(axis cs:17251,0.83061218360476)
--(axis cs:17250,0.820970991736256)
--(axis cs:17249,0.807452158638689)
--(axis cs:17248,0.83757227376652)
--(axis cs:17247,0.846448666624852)
--(axis cs:17246,0.874829381063235)
--(axis cs:17245,0.876205077178391)
--(axis cs:17244,0.87354148192582)
--(axis cs:17243,0.891829337081588)
--(axis cs:17242,0.912818714844707)
--(axis cs:17241,0.900394762271379)
--(axis cs:17240,0.92275957806437)
--(axis cs:17239,0.923857795274503)
--(axis cs:17238,0.928675391426542)
--(axis cs:17237,0.92800297352558)
--(axis cs:17236,0.925556045591224)
--(axis cs:17235,0.927000370346989)
--(axis cs:17234,0.934135485824628)
--(axis cs:17233,0.922812299240935)
--(axis cs:17232,0.921383801794811)
--(axis cs:17231,0.921565726655667)
--(axis cs:17230,0.921577524789904)
--(axis cs:17229,0.920914276108006)
--(axis cs:17228,0.904202172931318)
--(axis cs:17227,0.904359554996118)
--(axis cs:17226,0.883902201033838)
--(axis cs:17225,0.892090492022807)
--(axis cs:17224,0.893710517138376)
--(axis cs:17223,0.877616254596648)
--(axis cs:17222,0.854606993889708)
--(axis cs:17221,0.85548916772755)
--(axis cs:17220,0.828249935592084)
--(axis cs:17219,0.823171152051544)
--(axis cs:17218,0.80960153897413)
--(axis cs:17217,0.821806014131071)
--(axis cs:17216,0.820203016498694)
--(axis cs:17215,0.844118030420426)
--(axis cs:17214,0.845921481726281)
--(axis cs:17213,0.832296144160508)
--(axis cs:17212,0.820379703701681)
--(axis cs:17211,0.818647836223727)
--(axis cs:17210,0.821622115569055)
--(axis cs:17209,0.808030703110899)
--(axis cs:17208,0.801449645322422)
--(axis cs:17207,0.792329814514195)
--(axis cs:17206,0.78776797756407)
--(axis cs:17205,0.7729605467277)
--(axis cs:17204,0.796372067704572)
--(axis cs:17203,0.814762110922502)
--(axis cs:17202,0.818716970719623)
--(axis cs:17201,0.834065498982733)
--(axis cs:17200,0.832033507501463)
--(axis cs:17199,0.829136475884193)
--(axis cs:17198,0.839912252950933)
--(axis cs:17197,0.823664135626853)
--(axis cs:17196,0.812989721366299)
--(axis cs:17195,0.812589469990016)
--(axis cs:17194,0.797545965191213)
--(axis cs:17193,0.816040611274857)
--(axis cs:17192,0.821630255713959)
--(axis cs:17191,0.825680918079055)
--(axis cs:17190,0.829328521012265)
--(axis cs:17189,0.833950016846043)
--(axis cs:17188,0.8331488580046)
--(axis cs:17187,0.859527427378465)
--(axis cs:17186,0.864771242388317)
--(axis cs:17185,0.880545165166641)
--(axis cs:17184,0.865621969530665)
--(axis cs:17183,0.851401201377577)
--(axis cs:17182,0.847102783562033)
--(axis cs:17181,0.832692323907668)
--(axis cs:17180,0.833795867994868)
--(axis cs:17179,0.835455034341006)
--(axis cs:17178,0.826803798084337)
--(axis cs:17177,0.825004775670755)
--(axis cs:17176,0.826485652721721)
--(axis cs:17175,0.796309403493482)
--(axis cs:17174,0.797089113354725)
--(axis cs:17173,0.797931117849534)
--(axis cs:17172,0.785460869481939)
--(axis cs:17171,0.785405303116174)
--(axis cs:17170,0.782439470832947)
--(axis cs:17169,0.782148956569837)
--(axis cs:17168,0.775443364774286)
--(axis cs:17167,0.76574831511628)
--(axis cs:17166,0.764358638329286)
--(axis cs:17165,0.746257938458239)
--(axis cs:17164,0.752695360568722)
--(axis cs:17163,0.754095568570371)
--(axis cs:17162,0.761971121962067)
--(axis cs:17161,0.753113136398631)
--(axis cs:17160,0.755850115128187)
--(axis cs:17159,0.750818691201662)
--(axis cs:17158,0.781102198762421)
--(axis cs:17157,0.780552814009827)
--(axis cs:17156,0.77697251723894)
--(axis cs:17155,0.779501733406843)
--(axis cs:17154,0.771469276995142)
--(axis cs:17153,0.75629065128062)
--(axis cs:17152,0.755575047094485)
--(axis cs:17151,0.75257445383014)
--(axis cs:17150,0.766210976674327)
--(axis cs:17149,0.769302199200057)
--(axis cs:17148,0.77610831659798)
--(axis cs:17147,0.760389889737713)
--(axis cs:17146,0.793869387121393)
--(axis cs:17145,0.798740520544897)
--(axis cs:17144,0.788074987997583)
--(axis cs:17143,0.780656356594374)
--(axis cs:17142,0.799880843251116)
--(axis cs:17141,0.816798495109631)
--(axis cs:17140,0.824514851405578)
--(axis cs:17139,0.848727900180356)
--(axis cs:17138,0.843429030117505)
--(axis cs:17137,0.840543705074716)
--(axis cs:17136,0.844415300280846)
--(axis cs:17135,0.876917478062607)
--(axis cs:17134,0.877888343648067)
--(axis cs:17133,0.883090170967887)
--(axis cs:17132,0.897638659215119)
--(axis cs:17131,0.894427234579727)
--(axis cs:17130,0.887533266596001)
--(axis cs:17129,0.884164562403646)
--(axis cs:17128,0.881958652740372)
--(axis cs:17127,0.87675609563149)
--(axis cs:17126,0.858621282232298)
--(axis cs:17125,0.862384876666565)
--(axis cs:17124,0.862902772873617)
--(axis cs:17123,0.863194989811328)
--(axis cs:17122,0.839826473437953)
--(axis cs:17121,0.838691284267744)
--(axis cs:17120,0.831652341529623)
--(axis cs:17119,0.843558238990126)
--(axis cs:17118,0.822793100952762)
--(axis cs:17117,0.821824567300693)
--(axis cs:17116,0.821161992483241)
--(axis cs:17115,0.81018178173543)
--(axis cs:17114,0.810650607020204)
--(axis cs:17113,0.808153837094411)
--(axis cs:17112,0.818549223773421)
--(axis cs:17111,0.830810176679969)
--(axis cs:17110,0.833954388368592)
--(axis cs:17109,0.86196078086129)
--(axis cs:17108,0.874702464950846)
--(axis cs:17107,0.869514601981751)
--(axis cs:17106,0.867461715424558)
--(axis cs:17105,0.866412397956083)
--(axis cs:17104,0.869273406759735)
--(axis cs:17103,0.877501911112214)
--(axis cs:17102,0.883572335127341)
--(axis cs:17101,0.879561283205246)
--(axis cs:17100,0.885947454609249)
--(axis cs:17099,0.860970446246033)
--(axis cs:17098,0.870743349768794)
--(axis cs:17097,0.871668951554834)
--(axis cs:17096,0.871657593509717)
--(axis cs:17095,0.873356074831526)
--(axis cs:17094,0.888691465184118)
--(axis cs:17093,0.884725906950212)
--(axis cs:17092,0.879224990392123)
--(axis cs:17091,0.870024907334552)
--(axis cs:17090,0.883718459489202)
--(axis cs:17089,0.866132133397496)
--(axis cs:17088,0.851180776557375)
--(axis cs:17087,0.843116975332538)
--(axis cs:17086,0.837784865743828)
--(axis cs:17085,0.831123046001213)
--(axis cs:17084,0.825869932038678)
--(axis cs:17083,0.814618883996573)
--(axis cs:17082,0.844183870487399)
--(axis cs:17081,0.853577934074301)
--(axis cs:17080,0.853705550113284)
--(axis cs:17079,0.877016205964133)
--(axis cs:17078,0.890323705376449)
--(axis cs:17077,0.908685031641444)
--(axis cs:17076,0.92510218022616)
--(axis cs:17075,0.931491638966525)
--(axis cs:17074,0.916783860256649)
--(axis cs:17073,0.917471425446511)
--(axis cs:17072,0.904149198685753)
--(axis cs:17071,0.907673852793782)
--(axis cs:17070,0.892011792321894)
--(axis cs:17069,0.898379988643555)
--(axis cs:17068,0.920292234115125)
--(axis cs:17067,0.917212940430267)
--(axis cs:17066,0.9275181793406)
--(axis cs:17065,0.934196509162422)
--(axis cs:17064,0.942301680509511)
--(axis cs:17063,0.944987819189357)
--(axis cs:17062,0.933130126187432)
--(axis cs:17061,0.937117720049159)
--(axis cs:17060,0.950746954171245)
--(axis cs:17059,0.925323191491874)
--(axis cs:17058,0.916590944951824)
--(axis cs:17057,0.904746220875627)
--(axis cs:17056,0.885545060629343)
--(axis cs:17055,0.858510919874802)
--(axis cs:17054,0.864470350959164)
--(axis cs:17053,0.865881049960008)
--(axis cs:17052,0.868486546955216)
--(axis cs:17051,0.891135228529987)
--(axis cs:17050,0.890654001009073)
--(axis cs:17049,0.874284226850767)
--(axis cs:17048,0.85359466917486)
--(axis cs:17047,0.863174298847442)
--(axis cs:17046,0.877877502242371)
--(axis cs:17045,0.89662931220269)
--(axis cs:17044,0.900827718814357)
--(axis cs:17043,0.910512341347828)
--(axis cs:17042,0.909507309540389)
--(axis cs:17041,0.904593306318461)
--(axis cs:17040,0.893755549966581)
--(axis cs:17039,0.893566456060831)
--(axis cs:17038,0.897659205416604)
--(axis cs:17037,0.896796164152135)
--(axis cs:17036,0.900944579099664)
--(axis cs:17035,0.902067204388924)
--(axis cs:17034,0.90676998711202)
--(axis cs:17033,0.902726985928916)
--(axis cs:17032,0.902637249067177)
--(axis cs:17031,0.8821249371388)
--(axis cs:17030,0.885955129092077)
--(axis cs:17029,0.90248718233254)
--(axis cs:17028,0.900856786157922)
--(axis cs:17027,0.894717255995632)
--(axis cs:17026,0.895241898523645)
--(axis cs:17025,0.870292356585294)
--(axis cs:17024,0.881419183107471)
--(axis cs:17023,0.871759206264354)
--(axis cs:17022,0.864290665706226)
--(axis cs:17021,0.871186392104874)
--(axis cs:17020,0.855967786006019)
--(axis cs:17019,0.873309697090171)
--(axis cs:17018,0.876335110224888)
--(axis cs:17017,0.869605385493727)
--(axis cs:17016,0.866156520207761)
--(axis cs:17015,0.865952864374015)
--(axis cs:17014,0.858818085504225)
--(axis cs:17013,0.856637032057443)
--(axis cs:17012,0.876682567911684)
--(axis cs:17011,0.894810829707792)
--(axis cs:17010,0.88500824842731)
--(axis cs:17009,0.869969964359714)
--(axis cs:17008,0.870031279172266)
--(axis cs:17007,0.886995803924233)
--(axis cs:17006,0.860096533124465)
--(axis cs:17005,0.860642199747063)
--(axis cs:17004,0.860203459422962)
--(axis cs:17003,0.861347129469035)
--(axis cs:17002,0.857046113640724)
--(axis cs:17001,0.846991218647889)
--(axis cs:17000,0.854566154924573)
--(axis cs:16999,0.840419288208483)
--(axis cs:16998,0.863841903802103)
--(axis cs:16997,0.869644088060203)
--(axis cs:16996,0.880616992215405)
--(axis cs:16995,0.880453130009559)
--(axis cs:16994,0.877408552841738)
--(axis cs:16993,0.882086121635542)
--(axis cs:16992,0.860884437094227)
--(axis cs:16991,0.847507085778004)
--(axis cs:16990,0.856881027514018)
--(axis cs:16989,0.880713929775806)
--(axis cs:16988,0.909668300930464)
--(axis cs:16987,0.892838754264868)
--(axis cs:16986,0.916309209274641)
--(axis cs:16985,0.925652397563107)
--(axis cs:16984,0.923918263374273)
--(axis cs:16983,0.940487777481855)
--(axis cs:16982,0.96369209338655)
--(axis cs:16981,0.956290940942899)
--(axis cs:16980,0.951292787146265)
--(axis cs:16979,0.954969248169248)
--(axis cs:16978,0.959834221782161)
--(axis cs:16977,0.955870053202697)
--(axis cs:16976,0.959851899285363)
--(axis cs:16975,0.959359605651744)
--(axis cs:16974,0.965679393385456)
--(axis cs:16973,0.967489303879593)
--(axis cs:16972,0.961065481520701)
--(axis cs:16971,0.961238781573295)
--(axis cs:16970,0.956880415710507)
--(axis cs:16969,0.953966894377471)
--(axis cs:16968,0.949061707783644)
--(axis cs:16967,0.944747608119287)
--(axis cs:16966,0.937695413503901)
--(axis cs:16965,0.929624626262557)
--(axis cs:16964,0.908538679081758)
--(axis cs:16963,0.905106765401555)
--(axis cs:16962,0.88368302682032)
--(axis cs:16961,0.883046077227368)
--(axis cs:16960,0.886234987295916)
--(axis cs:16959,0.883080587185837)
--(axis cs:16958,0.863165777014202)
--(axis cs:16957,0.879151136253014)
--(axis cs:16956,0.864771949056182)
--(axis cs:16955,0.893641911987598)
--(axis cs:16954,0.891993533689517)
--(axis cs:16953,0.915013632987356)
--(axis cs:16952,0.928821915750412)
--(axis cs:16951,0.919179158421628)
--(axis cs:16950,0.940690691216711)
--(axis cs:16949,0.922775374343753)
--(axis cs:16948,0.908962235402039)
--(axis cs:16947,0.912611532632142)
--(axis cs:16946,0.911964003405565)
--(axis cs:16945,0.911661066527085)
--(axis cs:16944,0.925126274063191)
--(axis cs:16943,0.912100578932673)
--(axis cs:16942,0.912062040956788)
--(axis cs:16941,0.911187980616446)
--(axis cs:16940,0.910449025843484)
--(axis cs:16939,0.921917033523629)
--(axis cs:16938,0.93899718955779)
--(axis cs:16937,0.918063070658913)
--(axis cs:16936,0.91790608096857)
--(axis cs:16935,0.904140806245525)
--(axis cs:16934,0.920663100117573)
--(axis cs:16933,0.92063078699905)
--(axis cs:16932,0.898571310370204)
--(axis cs:16931,0.903825097460171)
--(axis cs:16930,0.879569280959433)
--(axis cs:16929,0.887917332373441)
--(axis cs:16928,0.898541489764662)
--(axis cs:16927,0.900821715971491)
--(axis cs:16926,0.904081366345476)
--(axis cs:16925,0.895732660248991)
--(axis cs:16924,0.891808839763156)
--(axis cs:16923,0.89986823342708)
--(axis cs:16922,0.912556334288792)
--(axis cs:16921,0.911248515617624)
--(axis cs:16920,0.910777348719819)
--(axis cs:16919,0.891123091614754)
--(axis cs:16918,0.867946051480534)
--(axis cs:16917,0.868354450477702)
--(axis cs:16916,0.879858348712795)
--(axis cs:16915,0.866939015359655)
--(axis cs:16914,0.8524366239423)
--(axis cs:16913,0.822374787498718)
--(axis cs:16912,0.823278066412577)
--(axis cs:16911,0.842360602818445)
--(axis cs:16910,0.869271271952738)
--(axis cs:16909,0.851169935755054)
--(axis cs:16908,0.841896582304515)
--(axis cs:16907,0.834134423794879)
--(axis cs:16906,0.817271402822725)
--(axis cs:16905,0.82335537634215)
--(axis cs:16904,0.852814867452805)
--(axis cs:16903,0.843900049004405)
--(axis cs:16902,0.822547144113317)
--(axis cs:16901,0.823783286678766)
--(axis cs:16900,0.820862423369262)
--(axis cs:16899,0.824113352134183)
--(axis cs:16898,0.81789657227424)
--(axis cs:16897,0.820687206941277)
--(axis cs:16896,0.816549170474842)
--(axis cs:16895,0.827200938972157)
--(axis cs:16894,0.810932460783228)
--(axis cs:16893,0.814305593313585)
--(axis cs:16892,0.843884124545914)
--(axis cs:16891,0.816210772902874)
--(axis cs:16890,0.816135853768114)
--(axis cs:16889,0.816029002121439)
--(axis cs:16888,0.815742446135853)
--(axis cs:16887,0.824379632493576)
--(axis cs:16886,0.823608602447214)
--(axis cs:16885,0.816580684314561)
--(axis cs:16884,0.781219564418893)
--(axis cs:16883,0.77196856907925)
--(axis cs:16882,0.810214653615219)
--(axis cs:16881,0.828157729456442)
--(axis cs:16880,0.826950204156017)
--(axis cs:16879,0.844816313179422)
--(axis cs:16878,0.851986698140807)
--(axis cs:16877,0.861596307738061)
--(axis cs:16876,0.868901735445691)
--(axis cs:16875,0.858397863320845)
--(axis cs:16874,0.857959356714006)
--(axis cs:16873,0.857843857388027)
--(axis cs:16872,0.83716014848253)
--(axis cs:16871,0.836177079306261)
--(axis cs:16870,0.827976207354584)
--(axis cs:16869,0.827357934129391)
--(axis cs:16868,0.842892947172635)
--(axis cs:16867,0.834413575574832)
--(axis cs:16866,0.83870525949991)
--(axis cs:16865,0.866723143202607)
--(axis cs:16864,0.865168323056467)
--(axis cs:16863,0.86323839711125)
--(axis cs:16862,0.834147660542021)
--(axis cs:16861,0.817450320006623)
--(axis cs:16860,0.811770577536386)
--(axis cs:16859,0.790231143129696)
--(axis cs:16858,0.783143214121841)
--(axis cs:16857,0.776318075492774)
--(axis cs:16856,0.784448022425262)
--(axis cs:16855,0.785680919888342)
--(axis cs:16854,0.78630001216672)
--(axis cs:16853,0.787281631525442)
--(axis cs:16852,0.77783433546632)
--(axis cs:16851,0.778776693575804)
--(axis cs:16850,0.776306764666018)
--(axis cs:16849,0.798289240886501)
--(axis cs:16848,0.810831329044422)
--(axis cs:16847,0.804183643242175)
--(axis cs:16846,0.801309134609388)
--(axis cs:16845,0.797238960676051)
--(axis cs:16844,0.796553561284251)
--(axis cs:16843,0.796970097882269)
--(axis cs:16842,0.829714203008317)
--(axis cs:16841,0.84554662795886)
--(axis cs:16840,0.846520011171261)
--(axis cs:16839,0.848662096159322)
--(axis cs:16838,0.858219476676826)
--(axis cs:16837,0.874345907842082)
--(axis cs:16836,0.849920640967724)
--(axis cs:16835,0.843390783621366)
--(axis cs:16834,0.855047940187722)
--(axis cs:16833,0.857650551750049)
--(axis cs:16832,0.855761006101397)
--(axis cs:16831,0.855569743219871)
--(axis cs:16830,0.835696595040214)
--(axis cs:16829,0.816342979508271)
--(axis cs:16828,0.783314070314614)
--(axis cs:16827,0.790531764082242)
--(axis cs:16826,0.791568191773869)
--(axis cs:16825,0.767589261390747)
--(axis cs:16824,0.777313647590844)
--(axis cs:16823,0.795113876340285)
--(axis cs:16822,0.756495069138823)
--(axis cs:16821,0.746650767842083)
--(axis cs:16820,0.749954172076995)
--(axis cs:16819,0.744673003732455)
--(axis cs:16818,0.762132341070392)
--(axis cs:16817,0.731621563654091)
--(axis cs:16816,0.747848286330899)
--(axis cs:16815,0.783757095198476)
--(axis cs:16814,0.776655907849723)
--(axis cs:16813,0.782417563457249)
--(axis cs:16812,0.809357012696065)
--(axis cs:16811,0.823331746763134)
--(axis cs:16810,0.85410760781203)
--(axis cs:16809,0.878178107126344)
--(axis cs:16808,0.893924464390746)
--(axis cs:16807,0.911470481255532)
--(axis cs:16806,0.912848614308105)
--(axis cs:16805,0.915875644524067)
--(axis cs:16804,0.912013038754774)
--(axis cs:16803,0.89689008331494)
--(axis cs:16802,0.903645794719023)
--(axis cs:16801,0.918925484330627)
--(axis cs:16800,0.923035540000949)
--(axis cs:16799,0.92584810152628)
--(axis cs:16798,0.90853707170045)
--(axis cs:16797,0.912906050458601)
--(axis cs:16796,0.917592041624809)
--(axis cs:16795,0.921540829740608)
--(axis cs:16794,0.917521608265192)
--(axis cs:16793,0.90962742531815)
--(axis cs:16792,0.903566092658961)
--(axis cs:16791,0.912088582662704)
--(axis cs:16790,0.892818464081949)
--(axis cs:16789,0.875752589333319)
--(axis cs:16788,0.885790452866628)
--(axis cs:16787,0.861577816185442)
--(axis cs:16786,0.85995615270928)
--(axis cs:16785,0.886451917272837)
--(axis cs:16784,0.886085734098276)
--(axis cs:16783,0.885879406069834)
--(axis cs:16782,0.889141982008154)
--(axis cs:16781,0.891125483833691)
--(axis cs:16780,0.895089222234012)
--(axis cs:16779,0.918606937979916)
--(axis cs:16778,0.923522106124735)
--(axis cs:16777,0.929363004224649)
--(axis cs:16776,0.919772789823611)
--(axis cs:16775,0.914720726134466)
--(axis cs:16774,0.921905198887469)
--(axis cs:16773,0.946263952251372)
--(axis cs:16772,0.942772282614067)
--(axis cs:16771,0.92598507348773)
--(axis cs:16770,0.920965062691909)
--(axis cs:16769,0.913350392566419)
--(axis cs:16768,0.885956461735757)
--(axis cs:16767,0.882476206091511)
--(axis cs:16766,0.893324410876835)
--(axis cs:16765,0.888059260460227)
--(axis cs:16764,0.89458587864446)
--(axis cs:16763,0.898093508006378)
--(axis cs:16762,0.891884446377446)
--(axis cs:16761,0.869737274948411)
--(axis cs:16760,0.874838810524121)
--(axis cs:16759,0.858369969718649)
--(axis cs:16758,0.856393940221567)
--(axis cs:16757,0.832788162416486)
--(axis cs:16756,0.848608488386597)
--(axis cs:16755,0.823392400816729)
--(axis cs:16754,0.817383197346188)
--(axis cs:16753,0.790444228544288)
--(axis cs:16752,0.78082001349524)
--(axis cs:16751,0.81730514265013)
--(axis cs:16750,0.832646860504686)
--(axis cs:16749,0.860162380609084)
--(axis cs:16748,0.858937732935972)
--(axis cs:16747,0.861802930272536)
--(axis cs:16746,0.856291405776501)
--(axis cs:16745,0.852595658913113)
--(axis cs:16744,0.852306965410287)
--(axis cs:16743,0.842863976324999)
--(axis cs:16742,0.858124961248676)
--(axis cs:16741,0.855694697464295)
--(axis cs:16740,0.850169613635836)
--(axis cs:16739,0.834981692348675)
--(axis cs:16738,0.847519761879027)
--(axis cs:16737,0.875018745888819)
--(axis cs:16736,0.886014333575185)
--(axis cs:16735,0.890295534834433)
--(axis cs:16734,0.899220818903885)
--(axis cs:16733,0.890944138898605)
--(axis cs:16732,0.902957849198392)
--(axis cs:16731,0.879150819922334)
--(axis cs:16730,0.868353279308283)
--(axis cs:16729,0.840913682316541)
--(axis cs:16728,0.845875294700551)
--(axis cs:16727,0.843685762181177)
--(axis cs:16726,0.842528510852948)
--(axis cs:16725,0.829024551731117)
--(axis cs:16724,0.824431742511638)
--(axis cs:16723,0.846890786806102)
--(axis cs:16722,0.842373597694106)
--(axis cs:16721,0.839778472748601)
--(axis cs:16720,0.831659215401689)
--(axis cs:16719,0.856608930255284)
--(axis cs:16718,0.847914637357043)
--(axis cs:16717,0.825263355400592)
--(axis cs:16716,0.795985126913872)
--(axis cs:16715,0.804123506663172)
--(axis cs:16714,0.807477825757895)
--(axis cs:16713,0.819669396043701)
--(axis cs:16712,0.82947464793248)
--(axis cs:16711,0.860115709435533)
--(axis cs:16710,0.881328331151137)
--(axis cs:16709,0.890511275824652)
--(axis cs:16708,0.891168535452385)
--(axis cs:16707,0.896847808424046)
--(axis cs:16706,0.898978275926014)
--(axis cs:16705,0.910839877468151)
--(axis cs:16704,0.912184033414869)
--(axis cs:16703,0.891757980888172)
--(axis cs:16702,0.884234927087698)
--(axis cs:16701,0.879437493639238)
--(axis cs:16700,0.878272776403105)
--(axis cs:16699,0.851950478644389)
--(axis cs:16698,0.853186951453782)
--(axis cs:16697,0.881012055389097)
--(axis cs:16696,0.881671872675846)
--(axis cs:16695,0.87330639867528)
--(axis cs:16694,0.874946937530901)
--(axis cs:16693,0.859608928417941)
--(axis cs:16692,0.840443138343644)
--(axis cs:16691,0.818496766802869)
--(axis cs:16690,0.787221657503222)
--(axis cs:16689,0.770780406269907)
--(axis cs:16688,0.784312567810961)
--(axis cs:16687,0.792105213676889)
--(axis cs:16686,0.78358021448802)
--(axis cs:16685,0.768612429891939)
--(axis cs:16684,0.778563251213021)
--(axis cs:16683,0.794619737580504)
--(axis cs:16682,0.795727839261235)
--(axis cs:16681,0.799509057364181)
--(axis cs:16680,0.821887906987245)
--(axis cs:16679,0.819640081643208)
--(axis cs:16678,0.81859072423266)
--(axis cs:16677,0.78502674892892)
--(axis cs:16676,0.803848222432436)
--(axis cs:16675,0.80700391876492)
--(axis cs:16674,0.815119241377616)
--(axis cs:16673,0.8217444725581)
--(axis cs:16672,0.811818689240061)
--(axis cs:16671,0.796860300769937)
--(axis cs:16670,0.831892694111988)
--(axis cs:16669,0.834551261605615)
--(axis cs:16668,0.820347739025397)
--(axis cs:16667,0.829629772241027)
--(axis cs:16666,0.858780108194179)
--(axis cs:16665,0.882690063270043)
--(axis cs:16664,0.870333442167411)
--(axis cs:16663,0.854047333000608)
--(axis cs:16662,0.851451888245868)
--(axis cs:16661,0.859007539765216)
--(axis cs:16660,0.835369398433774)
--(axis cs:16659,0.853048816123237)
--(axis cs:16658,0.85242956965841)
--(axis cs:16657,0.849512510916782)
--(axis cs:16656,0.854613349675866)
--(axis cs:16655,0.860660134696816)
--(axis cs:16654,0.870045024297332)
--(axis cs:16653,0.872113018437526)
--(axis cs:16652,0.871990046796171)
--(axis cs:16651,0.903673767017363)
--(axis cs:16650,0.875902841951124)
--(axis cs:16649,0.874048683867183)
--(axis cs:16648,0.872771656681039)
--(axis cs:16647,0.850534089964569)
--(axis cs:16646,0.812878984042406)
--(axis cs:16645,0.80266697221187)
--(axis cs:16644,0.803527901113268)
--(axis cs:16643,0.81390646160969)
--(axis cs:16642,0.816348706753589)
--(axis cs:16641,0.824988150748156)
--(axis cs:16640,0.824486003078629)
--(axis cs:16639,0.805615513081482)
--(axis cs:16638,0.839794856637701)
--(axis cs:16637,0.842423707601589)
--(axis cs:16636,0.843117063061476)
--(axis cs:16635,0.854702977617073)
--(axis cs:16634,0.858344267334533)
--(axis cs:16633,0.877985796951026)
--(axis cs:16632,0.877864057106079)
--(axis cs:16631,0.874517572707587)
--(axis cs:16630,0.899248930549594)
--(axis cs:16629,0.901656900258165)
--(axis cs:16628,0.90087156696751)
--(axis cs:16627,0.906802336345978)
--(axis cs:16626,0.922454926504753)
--(axis cs:16625,0.908539423531274)
--(axis cs:16624,0.921060322282921)
--(axis cs:16623,0.916400645583912)
--(axis cs:16622,0.918975249369953)
--(axis cs:16621,0.929947160151823)
--(axis cs:16620,0.947519338885283)
--(axis cs:16619,0.963510553970651)
--(axis cs:16618,0.945232983685558)
--(axis cs:16617,0.934017888016463)
--(axis cs:16616,0.935908699106039)
--(axis cs:16615,0.922424357147716)
--(axis cs:16614,0.907929174035341)
--(axis cs:16613,0.899515795826421)
--(axis cs:16612,0.916916176064759)
--(axis cs:16611,0.900918924059386)
--(axis cs:16610,0.883854449823715)
--(axis cs:16609,0.885337457862661)
--(axis cs:16608,0.883103806382955)
--(axis cs:16607,0.88837849389117)
--(axis cs:16606,0.881356696954881)
--(axis cs:16605,0.882854131349605)
--(axis cs:16604,0.874339697022223)
--(axis cs:16603,0.875545287267094)
--(axis cs:16602,0.874851568602086)
--(axis cs:16601,0.855087983798155)
--(axis cs:16600,0.834926454492162)
--(axis cs:16599,0.836909397264037)
--(axis cs:16598,0.862874251713707)
--(axis cs:16597,0.859030647025865)
--(axis cs:16596,0.853551175700878)
--(axis cs:16595,0.867069854935124)
--(axis cs:16594,0.857546136816139)
--(axis cs:16593,0.855831669462689)
--(axis cs:16592,0.837480671105369)
--(axis cs:16591,0.841480709457951)
--(axis cs:16590,0.863905259928751)
--(axis cs:16589,0.870730622359812)
--(axis cs:16588,0.87897430917684)
--(axis cs:16587,0.885937040359692)
--(axis cs:16586,0.882422074159519)
--(axis cs:16585,0.902957551818131)
--(axis cs:16584,0.914311846305253)
--(axis cs:16583,0.924572907920585)
--(axis cs:16582,0.926609884165493)
--(axis cs:16581,0.919444331749377)
--(axis cs:16580,0.919334656738105)
--(axis cs:16579,0.912381085598067)
--(axis cs:16578,0.889572984869497)
--(axis cs:16577,0.889196470693215)
--(axis cs:16576,0.88863526750255)
--(axis cs:16575,0.894521721462227)
--(axis cs:16574,0.900088335780731)
--(axis cs:16573,0.896709418738533)
--(axis cs:16572,0.891879155364452)
--(axis cs:16571,0.905943699744681)
--(axis cs:16570,0.907354018459695)
--(axis cs:16569,0.907819562097076)
--(axis cs:16568,0.897232609522181)
--(axis cs:16567,0.886593437409327)
--(axis cs:16566,0.881412689323266)
--(axis cs:16565,0.848010039143045)
--(axis cs:16564,0.822194272889364)
--(axis cs:16563,0.828811193844113)
--(axis cs:16562,0.827815580620187)
--(axis cs:16561,0.839702264106491)
--(axis cs:16560,0.832932262810119)
--(axis cs:16559,0.847782663350155)
--(axis cs:16558,0.882041444937372)
--(axis cs:16557,0.910216316007949)
--(axis cs:16556,0.919411578200086)
--(axis cs:16555,0.905608060016438)
--(axis cs:16554,0.898806529896244)
--(axis cs:16553,0.89340214183245)
--(axis cs:16552,0.920340678149233)
--(axis cs:16551,0.905600770968718)
--(axis cs:16550,0.887115861620655)
--(axis cs:16549,0.879018234812136)
--(axis cs:16548,0.878083609808059)
--(axis cs:16547,0.886903168521435)
--(axis cs:16546,0.911562982004084)
--(axis cs:16545,0.918427769203107)
--(axis cs:16544,0.920244250912778)
--(axis cs:16543,0.9081662954799)
--(axis cs:16542,0.903858814845122)
--(axis cs:16541,0.892328238959293)
--(axis cs:16540,0.903134325098198)
--(axis cs:16539,0.90320648458979)
--(axis cs:16538,0.898036612857245)
--(axis cs:16537,0.87946718247888)
--(axis cs:16536,0.878407922618174)
--(axis cs:16535,0.888594324543698)
--(axis cs:16534,0.886816691066052)
--(axis cs:16533,0.911086391216218)
--(axis cs:16532,0.909938906255975)
--(axis cs:16531,0.928160262429479)
--(axis cs:16530,0.919588010982761)
--(axis cs:16529,0.914147377537008)
--(axis cs:16528,0.912440314510805)
--(axis cs:16527,0.902133654591028)
--(axis cs:16526,0.893746552571756)
--(axis cs:16525,0.918216035146243)
--(axis cs:16524,0.919698115484509)
--(axis cs:16523,0.935164369771155)
--(axis cs:16522,0.935869251774842)
--(axis cs:16521,0.938601055111891)
--(axis cs:16520,0.930975693426667)
--(axis cs:16519,0.927703708093803)
--(axis cs:16518,0.911140210259686)
--(axis cs:16517,0.907217860857311)
--(axis cs:16516,0.905553762230214)
--(axis cs:16515,0.890344404939023)
--(axis cs:16514,0.88999367974211)
--(axis cs:16513,0.870228534234229)
--(axis cs:16512,0.870869015598459)
--(axis cs:16511,0.842057979914272)
--(axis cs:16510,0.871072499700088)
--(axis cs:16509,0.869736853027982)
--(axis cs:16508,0.870451853126857)
--(axis cs:16507,0.868561600431928)
--(axis cs:16506,0.855788205164575)
--(axis cs:16505,0.829262344522368)
--(axis cs:16504,0.824038760660977)
--(axis cs:16503,0.787948213623633)
--(axis cs:16502,0.806092340833101)
--(axis cs:16501,0.800942081420032)
--(axis cs:16500,0.804758002727575)
--(axis cs:16499,0.802240047450092)
--(axis cs:16498,0.803296987066026)
--(axis cs:16497,0.793970989553964)
--(axis cs:16496,0.79749832649336)
--(axis cs:16495,0.797854179828209)
--(axis cs:16494,0.798101805456145)
--(axis cs:16493,0.804500422363895)
--(axis cs:16492,0.770625156474796)
--(axis cs:16491,0.769942997280764)
--(axis cs:16490,0.725760841782748)
--(axis cs:16489,0.734520382713189)
--(axis cs:16488,0.762158759514428)
--(axis cs:16487,0.760522441072738)
--(axis cs:16486,0.778880765922944)
--(axis cs:16485,0.798232266172263)
--(axis cs:16484,0.79670617734744)
--(axis cs:16483,0.797831916676514)
--(axis cs:16482,0.775155167365216)
--(axis cs:16481,0.810846485561801)
--(axis cs:16480,0.837306084586417)
--(axis cs:16479,0.835657510308629)
--(axis cs:16478,0.863665033297877)
--(axis cs:16477,0.866932255969655)
--(axis cs:16476,0.856067021980403)
--(axis cs:16475,0.875174456552546)
--(axis cs:16474,0.881058140636541)
--(axis cs:16473,0.891229802819765)
--(axis cs:16472,0.904000736904549)
--(axis cs:16471,0.912412092820192)
--(axis cs:16470,0.935541845146262)
--(axis cs:16469,0.944124813676676)
--(axis cs:16468,0.929568859829288)
--(axis cs:16467,0.933121148840338)
--(axis cs:16466,0.922590796128316)
--(axis cs:16465,0.917968495937274)
--(axis cs:16464,0.919211148910248)
--(axis cs:16463,0.932355539700717)
--(axis cs:16462,0.951274436016877)
--(axis cs:16461,0.929444013282572)
--(axis cs:16460,0.908928340764984)
--(axis cs:16459,0.899355817377603)
--(axis cs:16458,0.874161899326108)
--(axis cs:16457,0.872762783372108)
--(axis cs:16456,0.876111486657061)
--(axis cs:16455,0.888700644070438)
--(axis cs:16454,0.90092555932891)
--(axis cs:16453,0.898974723030751)
--(axis cs:16452,0.871444523241301)
--(axis cs:16451,0.878668711777171)
--(axis cs:16450,0.858821094747512)
--(axis cs:16449,0.851189066944133)
--(axis cs:16448,0.8510120163197)
--(axis cs:16447,0.871531284320035)
--(axis cs:16446,0.882802580921348)
--(axis cs:16445,0.879247868265656)
--(axis cs:16444,0.882764207071556)
--(axis cs:16443,0.868984326384708)
--(axis cs:16442,0.850641680357912)
--(axis cs:16441,0.857348169328337)
--(axis cs:16440,0.853160977101022)
--(axis cs:16439,0.874864688653161)
--(axis cs:16438,0.873021959241045)
--(axis cs:16437,0.872976882571579)
--(axis cs:16436,0.877500655427881)
--(axis cs:16435,0.877422081036982)
--(axis cs:16434,0.867005388228118)
--(axis cs:16433,0.85946576982159)
--(axis cs:16432,0.858771900535701)
--(axis cs:16431,0.840572812843569)
--(axis cs:16430,0.836149952415993)
--(axis cs:16429,0.829234151113564)
--(axis cs:16428,0.831133345782696)
--(axis cs:16427,0.796322587835051)
--(axis cs:16426,0.769681543725956)
--(axis cs:16425,0.803282409113454)
--(axis cs:16424,0.798500016463692)
--(axis cs:16423,0.815706009445701)
--(axis cs:16422,0.808817812821589)
--(axis cs:16421,0.833420300283846)
--(axis cs:16420,0.865320307985938)
--(axis cs:16419,0.848183169907043)
--(axis cs:16418,0.854546287903047)
--(axis cs:16417,0.863569250543046)
--(axis cs:16416,0.84958159297408)
--(axis cs:16415,0.849681870389518)
--(axis cs:16414,0.836794396168024)
--(axis cs:16413,0.857256007142311)
--(axis cs:16412,0.863415689507541)
--(axis cs:16411,0.864152254374722)
--(axis cs:16410,0.86348222754442)
--(axis cs:16409,0.877923595173462)
--(axis cs:16408,0.906260186640294)
--(axis cs:16407,0.929977390332588)
--(axis cs:16406,0.930181877068157)
--(axis cs:16405,0.908015790461598)
--(axis cs:16404,0.931008078651697)
--(axis cs:16403,0.912456068408543)
--(axis cs:16402,0.92386826525936)
--(axis cs:16401,0.918139072103275)
--(axis cs:16400,0.886103984142909)
--(axis cs:16399,0.883300167159397)
--(axis cs:16398,0.906259923998227)
--(axis cs:16397,0.909681874207942)
--(axis cs:16396,0.915075227394014)
--(axis cs:16395,0.881616514565618)
--(axis cs:16394,0.882183148565971)
--(axis cs:16393,0.866507427952442)
--(axis cs:16392,0.863903871599631)
--(axis cs:16391,0.871252453017992)
--(axis cs:16390,0.875957328394579)
--(axis cs:16389,0.857676193933296)
--(axis cs:16388,0.8201226961389)
--(axis cs:16387,0.805710142845413)
--(axis cs:16386,0.800538873108346)
--(axis cs:16385,0.805971744647044)
--(axis cs:16384,0.798329773545128)
--(axis cs:16383,0.806719447484409)
--(axis cs:16382,0.793300719770885)
--(axis cs:16381,0.778487740131699)
--(axis cs:16380,0.780836842545627)
--(axis cs:16379,0.772166427902148)
--(axis cs:16378,0.741340962378435)
--(axis cs:16377,0.746052793776)
--(axis cs:16376,0.750298911402222)
--(axis cs:16375,0.749934814924061)
--(axis cs:16374,0.749205799142789)
--(axis cs:16373,0.736649252944984)
--(axis cs:16372,0.775312584169162)
--(axis cs:16371,0.787634180484866)
--(axis cs:16370,0.790207425753222)
--(axis cs:16369,0.812454073025448)
--(axis cs:16368,0.818412712261732)
--(axis cs:16367,0.816819069980149)
--(axis cs:16366,0.822936017610612)
--(axis cs:16365,0.827476091793335)
--(axis cs:16364,0.805673302978951)
--(axis cs:16363,0.806888317784764)
--(axis cs:16362,0.810229265751073)
--(axis cs:16361,0.802099996230355)
--(axis cs:16360,0.80713268339228)
--(axis cs:16359,0.840147161504999)
--(axis cs:16358,0.838883199624871)
--(axis cs:16357,0.849953259028369)
--(axis cs:16356,0.843281938131592)
--(axis cs:16355,0.872769560001983)
--(axis cs:16354,0.898909798140023)
--(axis cs:16353,0.910768524733308)
--(axis cs:16352,0.898272717381746)
--(axis cs:16351,0.892120765800336)
--(axis cs:16350,0.882316037886109)
--(axis cs:16349,0.879798797220503)
--(axis cs:16348,0.885477813717238)
--(axis cs:16347,0.879657159702365)
--(axis cs:16346,0.879622177511388)
--(axis cs:16345,0.874338509424186)
--(axis cs:16344,0.898778234455767)
--(axis cs:16343,0.918838103747482)
--(axis cs:16342,0.916304007401805)
--(axis cs:16341,0.928533585500122)
--(axis cs:16340,0.923762422683236)
--(axis cs:16339,0.895663489861717)
--(axis cs:16338,0.898733777119227)
--(axis cs:16337,0.884465141617316)
--(axis cs:16336,0.885995049750252)
--(axis cs:16335,0.860944087777188)
--(axis cs:16334,0.831858975976538)
--(axis cs:16333,0.843403538483028)
--(axis cs:16332,0.85158954562776)
--(axis cs:16331,0.841339571885068)
--(axis cs:16330,0.849045567222318)
--(axis cs:16329,0.849211982037633)
--(axis cs:16328,0.834191551269444)
--(axis cs:16327,0.850032857733565)
--(axis cs:16326,0.860765689140303)
--(axis cs:16325,0.881007322559352)
--(axis cs:16324,0.863309917933471)
--(axis cs:16323,0.837840490272514)
--(axis cs:16322,0.862516884611947)
--(axis cs:16321,0.841474696483927)
--(axis cs:16320,0.854664478194557)
--(axis cs:16319,0.862290903980845)
--(axis cs:16318,0.855708937049055)
--(axis cs:16317,0.850159392450162)
--(axis cs:16316,0.851444015608187)
--(axis cs:16315,0.844496277587986)
--(axis cs:16314,0.8421902962866)
--(axis cs:16313,0.806666020767195)
--(axis cs:16312,0.776171053472591)
--(axis cs:16311,0.789616751302357)
--(axis cs:16310,0.792373085604131)
--(axis cs:16309,0.771224299570065)
--(axis cs:16308,0.812719929441172)
--(axis cs:16307,0.796025102217176)
--(axis cs:16306,0.792796889345539)
--(axis cs:16305,0.780062409421872)
--(axis cs:16304,0.767065636778178)
--(axis cs:16303,0.759430824117947)
--(axis cs:16302,0.738359564916468)
--(axis cs:16301,0.748284717889749)
--(axis cs:16300,0.7351072995879)
--(axis cs:16299,0.724186563110056)
--(axis cs:16298,0.730179257342199)
--(axis cs:16297,0.762784700913519)
--(axis cs:16296,0.766078445851922)
--(axis cs:16295,0.77894743752833)
--(axis cs:16294,0.800134831147777)
--(axis cs:16293,0.803573500710788)
--(axis cs:16292,0.820277909381623)
--(axis cs:16291,0.822407517083176)
--(axis cs:16290,0.822432327125845)
--(axis cs:16289,0.831577344791952)
--(axis cs:16288,0.799308886488218)
--(axis cs:16287,0.831818907915203)
--(axis cs:16286,0.858697287598791)
--(axis cs:16285,0.878578165350891)
--(axis cs:16284,0.881197443729522)
--(axis cs:16283,0.886172025124637)
--(axis cs:16282,0.880752866172924)
--(axis cs:16281,0.875392112275174)
--(axis cs:16280,0.882324680657103)
--(axis cs:16279,0.88307829795751)
--(axis cs:16278,0.896578739155059)
--(axis cs:16277,0.896159647506591)
--(axis cs:16276,0.898992218487228)
--(axis cs:16275,0.899679224436775)
--(axis cs:16274,0.889286790727655)
--(axis cs:16273,0.883347074005111)
--(axis cs:16272,0.850796646066094)
--(axis cs:16271,0.835412958646307)
--(axis cs:16270,0.859926575445)
--(axis cs:16269,0.880604121349908)
--(axis cs:16268,0.882775735414319)
--(axis cs:16267,0.882436720832059)
--(axis cs:16266,0.848664257787787)
--(axis cs:16265,0.824914871263398)
--(axis cs:16264,0.824893074338227)
--(axis cs:16263,0.830425395147577)
--(axis cs:16262,0.829144754990039)
--(axis cs:16261,0.833641669205011)
--(axis cs:16260,0.853305397151954)
--(axis cs:16259,0.86364215176101)
--(axis cs:16258,0.848326102321175)
--(axis cs:16257,0.838937456062477)
--(axis cs:16256,0.833677849237005)
--(axis cs:16255,0.841736386819563)
--(axis cs:16254,0.832516155071645)
--(axis cs:16253,0.857127706943608)
--(axis cs:16252,0.885839383936605)
--(axis cs:16251,0.884710100173865)
--(axis cs:16250,0.864415977376499)
--(axis cs:16249,0.850328345472125)
--(axis cs:16248,0.850665220158981)
--(axis cs:16247,0.821133475545921)
--(axis cs:16246,0.830369613343484)
--(axis cs:16245,0.847678363875237)
--(axis cs:16244,0.847521175635029)
--(axis cs:16243,0.852342063054634)
--(axis cs:16242,0.855097573187566)
--(axis cs:16241,0.862265279987528)
--(axis cs:16240,0.837470424174648)
--(axis cs:16239,0.830145504350536)
--(axis cs:16238,0.830409984549481)
--(axis cs:16237,0.819646835180364)
--(axis cs:16236,0.814194173850509)
--(axis cs:16235,0.809267904314038)
--(axis cs:16234,0.830437639106163)
--(axis cs:16233,0.8063103553694)
--(axis cs:16232,0.786480418476355)
--(axis cs:16231,0.779092081521102)
--(axis cs:16230,0.78476361589454)
--(axis cs:16229,0.785078121290399)
--(axis cs:16228,0.793597524987113)
--(axis cs:16227,0.791541071799618)
--(axis cs:16226,0.799321465068113)
--(axis cs:16225,0.791629562001202)
--(axis cs:16224,0.807890384189987)
--(axis cs:16223,0.809586089811955)
--(axis cs:16222,0.808586245737277)
--(axis cs:16221,0.802210142931767)
--(axis cs:16220,0.818651110613551)
--(axis cs:16219,0.825081162119592)
--(axis cs:16218,0.821148264918754)
--(axis cs:16217,0.836725774096621)
--(axis cs:16216,0.83872518524031)
--(axis cs:16215,0.830148327160888)
--(axis cs:16214,0.836896261801739)
--(axis cs:16213,0.838840834768138)
--(axis cs:16212,0.83551579084417)
--(axis cs:16211,0.833256859240537)
--(axis cs:16210,0.827301891732988)
--(axis cs:16209,0.850760010627472)
--(axis cs:16208,0.846086696509541)
--(axis cs:16207,0.840234568531626)
--(axis cs:16206,0.838034153389196)
--(axis cs:16205,0.825580270919835)
--(axis cs:16204,0.817352675615228)
--(axis cs:16203,0.809137781141517)
--(axis cs:16202,0.816135756181648)
--(axis cs:16201,0.815821329716067)
--(axis cs:16200,0.804103860591902)
--(axis cs:16199,0.803659129674885)
--(axis cs:16198,0.801718168409124)
--(axis cs:16197,0.793931055663265)
--(axis cs:16196,0.7872952349781)
--(axis cs:16195,0.790520293766645)
--(axis cs:16194,0.779774155205496)
--(axis cs:16193,0.771664750740757)
--(axis cs:16192,0.780094831374579)
--(axis cs:16191,0.780253504185483)
--(axis cs:16190,0.767406697962666)
--(axis cs:16189,0.745472066540617)
--(axis cs:16188,0.768386819167308)
--(axis cs:16187,0.773975951310775)
--(axis cs:16186,0.769043321717605)
--(axis cs:16185,0.791927157921083)
--(axis cs:16184,0.781163787004246)
--(axis cs:16183,0.796338878312978)
--(axis cs:16182,0.785538667814305)
--(axis cs:16181,0.799283467016056)
--(axis cs:16180,0.790183784190913)
--(axis cs:16179,0.807049429666097)
--(axis cs:16178,0.813362343142509)
--(axis cs:16177,0.801629488317146)
--(axis cs:16176,0.805969520084083)
--(axis cs:16175,0.82591042235692)
--(axis cs:16174,0.815100101243425)
--(axis cs:16173,0.818617117553271)
--(axis cs:16172,0.799717178282645)
--(axis cs:16171,0.801521974124754)
--(axis cs:16170,0.805792417810107)
--(axis cs:16169,0.794851012770907)
--(axis cs:16168,0.782138588040269)
--(axis cs:16167,0.810682579763761)
--(axis cs:16166,0.832639725435866)
--(axis cs:16165,0.825968847070254)
--(axis cs:16164,0.829449546733581)
--(axis cs:16163,0.846392185956849)
--(axis cs:16162,0.848421651154171)
--(axis cs:16161,0.83657260375461)
--(axis cs:16160,0.864369528933191)
--(axis cs:16159,0.849426559343975)
--(axis cs:16158,0.859657709438116)
--(axis cs:16157,0.869648291365066)
--(axis cs:16156,0.864446203923192)
--(axis cs:16155,0.866446176825107)
--(axis cs:16154,0.877790067528289)
--(axis cs:16153,0.870688083754823)
--(axis cs:16152,0.870753370034278)
--(axis cs:16151,0.86438618802884)
--(axis cs:16150,0.865291629815933)
--(axis cs:16149,0.866903760704804)
--(axis cs:16148,0.867219175611346)
--(axis cs:16147,0.845351338842908)
--(axis cs:16146,0.819201190127776)
--(axis cs:16145,0.842350015209877)
--(axis cs:16144,0.846222032167993)
--(axis cs:16143,0.823555305270783)
--(axis cs:16142,0.821109409928978)
--(axis cs:16141,0.82513986917103)
--(axis cs:16140,0.823203292743376)
--(axis cs:16139,0.814200522346141)
--(axis cs:16138,0.807868365214699)
--(axis cs:16137,0.804052933272522)
--(axis cs:16136,0.801558743638176)
--(axis cs:16135,0.771715459425558)
--(axis cs:16134,0.745400648271858)
--(axis cs:16133,0.742699916590263)
--(axis cs:16132,0.750143006829397)
--(axis cs:16131,0.767627774076308)
--(axis cs:16130,0.768667585711629)
--(axis cs:16129,0.781806582831349)
--(axis cs:16128,0.799334600445996)
--(axis cs:16127,0.803104528324981)
--(axis cs:16126,0.806012969446816)
--(axis cs:16125,0.77433316475743)
--(axis cs:16124,0.770857850825726)
--(axis cs:16123,0.801432020454053)
--(axis cs:16122,0.810635628140669)
--(axis cs:16121,0.809961920508197)
--(axis cs:16120,0.783967866025022)
--(axis cs:16119,0.788139285223156)
--(axis cs:16118,0.788283852288691)
--(axis cs:16117,0.781774741479439)
--(axis cs:16116,0.781885796799758)
--(axis cs:16115,0.775813426298697)
--(axis cs:16114,0.782322253682558)
--(axis cs:16113,0.780693577739633)
--(axis cs:16112,0.773903164262213)
--(axis cs:16111,0.757621940257896)
--(axis cs:16110,0.788958593396471)
--(axis cs:16109,0.791297066926615)
--(axis cs:16108,0.773982249396063)
--(axis cs:16107,0.779448442375756)
--(axis cs:16106,0.777129158193772)
--(axis cs:16105,0.767150667854606)
--(axis cs:16104,0.756124937298699)
--(axis cs:16103,0.75625161814852)
--(axis cs:16102,0.740687569084176)
--(axis cs:16101,0.728714677970488)
--(axis cs:16100,0.7344678844303)
--(axis cs:16099,0.737188357103978)
--(axis cs:16098,0.719918432864523)
--(axis cs:16097,0.718924563900905)
--(axis cs:16096,0.724418215949113)
--(axis cs:16095,0.725461272574984)
--(axis cs:16094,0.73294806626102)
--(axis cs:16093,0.770958741339652)
--(axis cs:16092,0.783971056741388)
--(axis cs:16091,0.788992101801718)
--(axis cs:16090,0.750684580354908)
--(axis cs:16089,0.740947182615077)
--(axis cs:16088,0.742058188822009)
--(axis cs:16087,0.756129804922015)
--(axis cs:16086,0.755068187687167)
--(axis cs:16085,0.763156918057992)
--(axis cs:16084,0.763121762269832)
--(axis cs:16083,0.720348638143868)
--(axis cs:16082,0.726250186252591)
--(axis cs:16081,0.73234249961238)
--(axis cs:16080,0.764851849156171)
--(axis cs:16079,0.763404398065067)
--(axis cs:16078,0.781112061901015)
--(axis cs:16077,0.81651797288414)
--(axis cs:16076,0.827992650829799)
--(axis cs:16075,0.814465614708879)
--(axis cs:16074,0.819747162578021)
--(axis cs:16073,0.797728885138196)
--(axis cs:16072,0.793393508678755)
--(axis cs:16071,0.797781549496011)
--(axis cs:16070,0.812668691274664)
--(axis cs:16069,0.812064127194261)
--(axis cs:16068,0.828942373249232)
--(axis cs:16067,0.81853567818684)
--(axis cs:16066,0.822233277827121)
--(axis cs:16065,0.821033904997363)
--(axis cs:16064,0.844307916360793)
--(axis cs:16063,0.856933107630856)
--(axis cs:16062,0.86566797677132)
--(axis cs:16061,0.887947346443271)
--(axis cs:16060,0.871768752804686)
--(axis cs:16059,0.871766105192214)
--(axis cs:16058,0.878155184383035)
--(axis cs:16057,0.852529445063698)
--(axis cs:16056,0.848219845184658)
--(axis cs:16055,0.85979168194868)
--(axis cs:16054,0.859020128004119)
--(axis cs:16053,0.877073507908655)
--(axis cs:16052,0.877495884248165)
--(axis cs:16051,0.898564479676627)
--(axis cs:16050,0.909556267156012)
--(axis cs:16049,0.910299126017724)
--(axis cs:16048,0.902771670501482)
--(axis cs:16047,0.912241150689371)
--(axis cs:16046,0.921772039125965)
--(axis cs:16045,0.927333939538193)
--(axis cs:16044,0.9114336156549)
--(axis cs:16043,0.902555305620368)
--(axis cs:16042,0.913983842892859)
--(axis cs:16041,0.898135995115099)
--(axis cs:16040,0.924279789455142)
--(axis cs:16039,0.922105152130738)
--(axis cs:16038,0.92386319721375)
--(axis cs:16037,0.920730062569144)
--(axis cs:16036,0.920545616836236)
--(axis cs:16035,0.930133356884265)
--(axis cs:16034,0.930489621628433)
--(axis cs:16033,0.904733927385608)
--(axis cs:16032,0.935184799350273)
--(axis cs:16031,0.908403934303544)
--(axis cs:16030,0.891685534518792)
--(axis cs:16029,0.899707699519914)
--(axis cs:16028,0.886786664635504)
--(axis cs:16027,0.870637039215218)
--(axis cs:16026,0.855011531491761)
--(axis cs:16025,0.848965057599482)
--(axis cs:16024,0.864612255002369)
--(axis cs:16023,0.865978081164916)
--(axis cs:16022,0.835540879674038)
--(axis cs:16021,0.822083034041846)
--(axis cs:16020,0.789928960836476)
--(axis cs:16019,0.788791574408749)
--(axis cs:16018,0.820352899779786)
--(axis cs:16017,0.825312880359252)
--(axis cs:16016,0.82809936773782)
--(axis cs:16015,0.804429857641901)
--(axis cs:16014,0.806621473875351)
--(axis cs:16013,0.834821117008327)
--(axis cs:16012,0.819677676268732)
--(axis cs:16011,0.837081896881665)
--(axis cs:16010,0.827926889957583)
--(axis cs:16009,0.826783278584965)
--(axis cs:16008,0.825782039944409)
--(axis cs:16007,0.851967363156915)
--(axis cs:16006,0.857610441053676)
--(axis cs:16005,0.864190768480625)
--(axis cs:16004,0.866402509502524)
--(axis cs:16003,0.871733381856496)
--(axis cs:16002,0.874930151461761)
--(axis cs:16001,0.881072565610502)
--(axis cs:16000,0.879474938555934)
--(axis cs:15999,0.891652909149753)
--(axis cs:15998,0.894063035105449)
--(axis cs:15997,0.897337836011999)
--(axis cs:15996,0.884695198883419)
--(axis cs:15995,0.886719398811743)
--(axis cs:15994,0.885851379297539)
--(axis cs:15993,0.868586211032596)
--(axis cs:15992,0.878565398730291)
--(axis cs:15991,0.866384145740324)
--(axis cs:15990,0.868019247240136)
--(axis cs:15989,0.881475323952535)
--(axis cs:15988,0.8804902164234)
--(axis cs:15987,0.885910614827895)
--(axis cs:15986,0.900862866312247)
--(axis cs:15985,0.901795126943371)
--(axis cs:15984,0.886668135921818)
--(axis cs:15983,0.898414131157652)
--(axis cs:15982,0.913855467206144)
--(axis cs:15981,0.905463943703104)
--(axis cs:15980,0.90809609473455)
--(axis cs:15979,0.914407532570937)
--(axis cs:15978,0.883853685278719)
--(axis cs:15977,0.904696348468227)
--(axis cs:15976,0.915116284863916)
--(axis cs:15975,0.917965845268162)
--(axis cs:15974,0.918175747154721)
--(axis cs:15973,0.939878513696364)
--(axis cs:15972,0.915122064482307)
--(axis cs:15971,0.930880283481546)
--(axis cs:15970,0.950862760124852)
--(axis cs:15969,0.932803885348587)
--(axis cs:15968,0.924893263683023)
--(axis cs:15967,0.919199093553881)
--(axis cs:15966,0.923699891837114)
--(axis cs:15965,0.918470349285809)
--(axis cs:15964,0.904221564761662)
--(axis cs:15963,0.877911755197215)
--(axis cs:15962,0.858009875025537)
--(axis cs:15961,0.857233697049776)
--(axis cs:15960,0.865493827064128)
--(axis cs:15959,0.835719931463794)
--(axis cs:15958,0.87029078597125)
--(axis cs:15957,0.835859808740771)
--(axis cs:15956,0.825913215936182)
--(axis cs:15955,0.809782007420683)
--(axis cs:15954,0.835340109285734)
--(axis cs:15953,0.830634452927804)
--(axis cs:15952,0.831934086729374)
--(axis cs:15951,0.811505537183459)
--(axis cs:15950,0.802155206601734)
--(axis cs:15949,0.79830959216163)
--(axis cs:15948,0.801248077422415)
--(axis cs:15947,0.818045185111646)
--(axis cs:15946,0.794191903474058)
--(axis cs:15945,0.808958030983168)
--(axis cs:15944,0.816695730302956)
--(axis cs:15943,0.830694015620469)
--(axis cs:15942,0.837412864079586)
--(axis cs:15941,0.850812637666077)
--(axis cs:15940,0.862650550054778)
--(axis cs:15939,0.866903293527668)
--(axis cs:15938,0.842608092513468)
--(axis cs:15937,0.843259529428868)
--(axis cs:15936,0.84872289112652)
--(axis cs:15935,0.849937237795409)
--(axis cs:15934,0.830484111207844)
--(axis cs:15933,0.810882645749275)
--(axis cs:15932,0.810801483641894)
--(axis cs:15931,0.827232863830694)
--(axis cs:15930,0.817060356675012)
--(axis cs:15929,0.818308926965445)
--(axis cs:15928,0.823202639157541)
--(axis cs:15927,0.83128958700866)
--(axis cs:15926,0.828438821697677)
--(axis cs:15925,0.842968724229925)
--(axis cs:15924,0.821828684128584)
--(axis cs:15923,0.836422389658955)
--(axis cs:15922,0.829461759391386)
--(axis cs:15921,0.818263276336211)
--(axis cs:15920,0.799347132336747)
--(axis cs:15919,0.792240860595267)
--(axis cs:15918,0.78501617817325)
--(axis cs:15917,0.783877442684455)
--(axis cs:15916,0.781318096802536)
--(axis cs:15915,0.779725085223027)
--(axis cs:15914,0.790094453079166)
--(axis cs:15913,0.782003487492967)
--(axis cs:15912,0.78944633325641)
--(axis cs:15911,0.807774344318347)
--(axis cs:15910,0.810287439723869)
--(axis cs:15909,0.816867699722511)
--(axis cs:15908,0.816843131608812)
--(axis cs:15907,0.80646575266556)
--(axis cs:15906,0.815925870956673)
--(axis cs:15905,0.792755526883622)
--(axis cs:15904,0.807910065982264)
--(axis cs:15903,0.775809859305317)
--(axis cs:15902,0.800922315171427)
--(axis cs:15901,0.803439285901608)
--(axis cs:15900,0.837046040628146)
--(axis cs:15899,0.837232331407613)
--(axis cs:15898,0.853802682629078)
--(axis cs:15897,0.8600886765496)
--(axis cs:15896,0.864349867757907)
--(axis cs:15895,0.883341472406159)
--(axis cs:15894,0.893081489951853)
--(axis cs:15893,0.909682150782107)
--(axis cs:15892,0.922225000180999)
--(axis cs:15891,0.897756864893197)
--(axis cs:15890,0.885247367183426)
--(axis cs:15889,0.885716933850013)
--(axis cs:15888,0.892051654802155)
--(axis cs:15887,0.88612113672127)
--(axis cs:15886,0.893686362428034)
--(axis cs:15885,0.89016840388524)
--(axis cs:15884,0.875036015430256)
--(axis cs:15883,0.894442555798922)
--(axis cs:15882,0.899324762298517)
--(axis cs:15881,0.911676885558547)
--(axis cs:15880,0.890677245061768)
--(axis cs:15879,0.888872137253404)
--(axis cs:15878,0.89489161105865)
--(axis cs:15877,0.895261870556986)
--(axis cs:15876,0.885901817283446)
--(axis cs:15875,0.895958351549642)
--(axis cs:15874,0.886057487656578)
--(axis cs:15873,0.881068174254841)
--(axis cs:15872,0.87724363364788)
--(axis cs:15871,0.872369969797159)
--(axis cs:15870,0.872388858864386)
--(axis cs:15869,0.879998058375314)
--(axis cs:15868,0.877519086893689)
--(axis cs:15867,0.877554935146966)
--(axis cs:15866,0.880151369892626)
--(axis cs:15865,0.881288508384032)
--(axis cs:15864,0.877466618470021)
--(axis cs:15863,0.874859190395072)
--(axis cs:15862,0.862323341892945)
--(axis cs:15861,0.861060015680524)
--(axis cs:15860,0.856004787906906)
--(axis cs:15859,0.85756038657708)
--(axis cs:15858,0.84297940919175)
--(axis cs:15857,0.855378191690278)
--(axis cs:15856,0.862684435831232)
--(axis cs:15855,0.828152566819813)
--(axis cs:15854,0.829539483230319)
--(axis cs:15853,0.843926866704155)
--(axis cs:15852,0.83656619873323)
--(axis cs:15851,0.829075597400397)
--(axis cs:15850,0.83085382106864)
--(axis cs:15849,0.843124411842458)
--(axis cs:15848,0.851259153592909)
--(axis cs:15847,0.854210701300118)
--(axis cs:15846,0.855579951203405)
--(axis cs:15845,0.856827671168401)
--(axis cs:15844,0.858713068126242)
--(axis cs:15843,0.841590243516376)
--(axis cs:15842,0.836189893982172)
--(axis cs:15841,0.857196662514591)
--(axis cs:15840,0.866237153667618)
--(axis cs:15839,0.874403904275526)
--(axis cs:15838,0.866333623322015)
--(axis cs:15837,0.867193918257837)
--(axis cs:15836,0.862968094043082)
--(axis cs:15835,0.861924368724804)
--(axis cs:15834,0.857795406480169)
--(axis cs:15833,0.838843215704897)
--(axis cs:15832,0.859546326324714)
--(axis cs:15831,0.852621716528184)
--(axis cs:15830,0.852301683221463)
--(axis cs:15829,0.852407658721039)
--(axis cs:15828,0.869719343363088)
--(axis cs:15827,0.869871301345218)
--(axis cs:15826,0.850856994636267)
--(axis cs:15825,0.85129021557319)
--(axis cs:15824,0.852863206274785)
--(axis cs:15823,0.857610335449536)
--(axis cs:15822,0.857867774820825)
--(axis cs:15821,0.871307310105547)
--(axis cs:15820,0.892010539919704)
--(axis cs:15819,0.885923834005323)
--(axis cs:15818,0.907727417126875)
--(axis cs:15817,0.912429606219132)
--(axis cs:15816,0.907992597194107)
--(axis cs:15815,0.898081097590058)
--(axis cs:15814,0.899940623798614)
--(axis cs:15813,0.905784237931795)
--(axis cs:15812,0.879689603918897)
--(axis cs:15811,0.885645909487515)
--(axis cs:15810,0.887555512113437)
--(axis cs:15809,0.861895242085308)
--(axis cs:15808,0.846764309289858)
--(axis cs:15807,0.844084722463862)
--(axis cs:15806,0.849806391348158)
--(axis cs:15805,0.863618389767325)
--(axis cs:15804,0.889040066517684)
--(axis cs:15803,0.884572097489864)
--(axis cs:15802,0.881348302561129)
--(axis cs:15801,0.857167838040059)
--(axis cs:15800,0.859419853517903)
--(axis cs:15799,0.859991761855407)
--(axis cs:15798,0.835250165696033)
--(axis cs:15797,0.84645465559685)
--(axis cs:15796,0.841464010550758)
--(axis cs:15795,0.840058753437323)
--(axis cs:15794,0.84102974918447)
--(axis cs:15793,0.839741155190323)
--(axis cs:15792,0.839594335273845)
--(axis cs:15791,0.833356541402416)
--(axis cs:15790,0.833839933105587)
--(axis cs:15789,0.842156381614947)
--(axis cs:15788,0.826349808645133)
--(axis cs:15787,0.832498762182092)
--(axis cs:15786,0.833009738258533)
--(axis cs:15785,0.819024984745811)
--(axis cs:15784,0.802477084814738)
--(axis cs:15783,0.802989103203326)
--(axis cs:15782,0.803207258508927)
--(axis cs:15781,0.798304007252018)
--(axis cs:15780,0.758195110781336)
--(axis cs:15779,0.78198624700613)
--(axis cs:15778,0.812450110847756)
--(axis cs:15777,0.795417190730637)
--(axis cs:15776,0.806072280744041)
--(axis cs:15775,0.806167263272109)
--(axis cs:15774,0.807087846614195)
--(axis cs:15773,0.812811786972671)
--(axis cs:15772,0.812393982201879)
--(axis cs:15771,0.827460687690864)
--(axis cs:15770,0.827384432503182)
--(axis cs:15769,0.819794524752569)
--(axis cs:15768,0.819360723725376)
--(axis cs:15767,0.815056843120239)
--(axis cs:15766,0.820109262725883)
--(axis cs:15765,0.816948208038884)
--(axis cs:15764,0.79808824403639)
--(axis cs:15763,0.806782801248928)
--(axis cs:15762,0.834602555860193)
--(axis cs:15761,0.835808311412251)
--(axis cs:15760,0.83592510125807)
--(axis cs:15759,0.820230210488591)
--(axis cs:15758,0.784105600237088)
--(axis cs:15757,0.770661691434145)
--(axis cs:15756,0.763648651678816)
--(axis cs:15755,0.782966828380687)
--(axis cs:15754,0.785456984825743)
--(axis cs:15753,0.799621086849938)
--(axis cs:15752,0.802813806539003)
--(axis cs:15751,0.821306192855785)
--(axis cs:15750,0.849871186027141)
--(axis cs:15749,0.858301449024688)
--(axis cs:15748,0.86084190364407)
--(axis cs:15747,0.888456600868876)
--(axis cs:15746,0.881515985055033)
--(axis cs:15745,0.910062600867656)
--(axis cs:15744,0.908619933852362)
--(axis cs:15743,0.913333416393226)
--(axis cs:15742,0.894027676992841)
--(axis cs:15741,0.896435963307687)
--(axis cs:15740,0.900760674646232)
--(axis cs:15739,0.918940987198598)
--(axis cs:15738,0.919717386504421)
--(axis cs:15737,0.914045220599949)
--(axis cs:15736,0.91408824715323)
--(axis cs:15735,0.916267143001678)
--(axis cs:15734,0.93353630810328)
--(axis cs:15733,0.909878071741512)
--(axis cs:15732,0.93079377077147)
--(axis cs:15731,0.918182989430582)
--(axis cs:15730,0.907811485136476)
--(axis cs:15729,0.919797167535149)
--(axis cs:15728,0.928657095273048)
--(axis cs:15727,0.909686968296128)
--(axis cs:15726,0.908233144523433)
--(axis cs:15725,0.907691911705199)
--(axis cs:15724,0.916684747768318)
--(axis cs:15723,0.905876115644105)
--(axis cs:15722,0.908839439542517)
--(axis cs:15721,0.906686704303927)
--(axis cs:15720,0.91265422185646)
--(axis cs:15719,0.89444269932392)
--(axis cs:15718,0.91398766353688)
--(axis cs:15717,0.927401795632391)
--(axis cs:15716,0.926400887906906)
--(axis cs:15715,0.918025838912261)
--(axis cs:15714,0.915912645483625)
--(axis cs:15713,0.92317878742339)
--(axis cs:15712,0.921451198861804)
--(axis cs:15711,0.9152149779333)
--(axis cs:15710,0.896195738571169)
--(axis cs:15709,0.900637932240941)
--(axis cs:15708,0.915060591676918)
--(axis cs:15707,0.915651495323168)
--(axis cs:15706,0.928462972955978)
--(axis cs:15705,0.915062096648329)
--(axis cs:15704,0.917613446776265)
--(axis cs:15703,0.925191944387772)
--(axis cs:15702,0.931700528181692)
--(axis cs:15701,0.941957871044045)
--(axis cs:15700,0.940837099670064)
--(axis cs:15699,0.94296502850547)
--(axis cs:15698,0.942197059348866)
--(axis cs:15697,0.931697722148099)
--(axis cs:15696,0.948019298716389)
--(axis cs:15695,0.952053624724759)
--(axis cs:15694,0.943052762378128)
--(axis cs:15693,0.941993599233688)
--(axis cs:15692,0.945970969690142)
--(axis cs:15691,0.943276609896311)
--(axis cs:15690,0.926380354795043)
--(axis cs:15689,0.904037921137971)
--(axis cs:15688,0.882242831249973)
--(axis cs:15687,0.877061235401699)
--(axis cs:15686,0.856283486130152)
--(axis cs:15685,0.855594199320307)
--(axis cs:15684,0.865542310764475)
--(axis cs:15683,0.866831354819184)
--(axis cs:15682,0.847193071949155)
--(axis cs:15681,0.846161495921242)
--(axis cs:15680,0.84104713802382)
--(axis cs:15679,0.867291726601991)
--(axis cs:15678,0.873204847864688)
--(axis cs:15677,0.884093197906666)
--(axis cs:15676,0.869313836112007)
--(axis cs:15675,0.861067962730689)
--(axis cs:15674,0.854646683442101)
--(axis cs:15673,0.881354914391338)
--(axis cs:15672,0.861016436474757)
--(axis cs:15671,0.858874425408503)
--(axis cs:15670,0.859447693880123)
--(axis cs:15669,0.886407036640914)
--(axis cs:15668,0.882947161109312)
--(axis cs:15667,0.907645633545927)
--(axis cs:15666,0.902088943332313)
--(axis cs:15665,0.890150414721967)
--(axis cs:15664,0.866661043940365)
--(axis cs:15663,0.880679283227906)
--(axis cs:15662,0.881100756893909)
--(axis cs:15661,0.883574114163431)
--(axis cs:15660,0.883091695972707)
--(axis cs:15659,0.856856187886061)
--(axis cs:15658,0.854961878314356)
--(axis cs:15657,0.846937534030779)
--(axis cs:15656,0.838701861628174)
--(axis cs:15655,0.843790503340935)
--(axis cs:15654,0.851269364425818)
--(axis cs:15653,0.821953902207724)
--(axis cs:15652,0.838257660735537)
--(axis cs:15651,0.85358181842707)
--(axis cs:15650,0.854750224326634)
--(axis cs:15649,0.830137548110589)
--(axis cs:15648,0.829688294303855)
--(axis cs:15647,0.819047572112632)
--(axis cs:15646,0.819504667473157)
--(axis cs:15645,0.846440392724329)
--(axis cs:15644,0.854560587855683)
--(axis cs:15643,0.843190187714701)
--(axis cs:15642,0.862379233242606)
--(axis cs:15641,0.861338362782248)
--(axis cs:15640,0.873959861490291)
--(axis cs:15639,0.898912236525583)
--(axis cs:15638,0.892647500441205)
--(axis cs:15637,0.894063728021665)
--(axis cs:15636,0.890645193967123)
--(axis cs:15635,0.900999050303025)
--(axis cs:15634,0.909806968753986)
--(axis cs:15633,0.919520747253181)
--(axis cs:15632,0.903216894907709)
--(axis cs:15631,0.889043180813317)
--(axis cs:15630,0.904607917385071)
--(axis cs:15629,0.908964811781193)
--(axis cs:15628,0.919645799382796)
--(axis cs:15627,0.914682038371153)
--(axis cs:15626,0.911826047784336)
--(axis cs:15625,0.892354703834943)
--(axis cs:15624,0.888021042633439)
--(axis cs:15623,0.888310948573922)
--(axis cs:15622,0.872732452504584)
--(axis cs:15621,0.87207067886979)
--(axis cs:15620,0.860564215174573)
--(axis cs:15619,0.843277102799805)
--(axis cs:15618,0.830361615950982)
--(axis cs:15617,0.827338967750827)
--(axis cs:15616,0.824631369769628)
--(axis cs:15615,0.814566436370791)
--(axis cs:15614,0.793122109153445)
--(axis cs:15613,0.812522361473519)
--(axis cs:15612,0.80008730486757)
--(axis cs:15611,0.832601788461896)
--(axis cs:15610,0.800245657304953)
--(axis cs:15609,0.807175336565242)
--(axis cs:15608,0.796668107051959)
--(axis cs:15607,0.792513977198196)
--(axis cs:15606,0.796378949641246)
--(axis cs:15605,0.817951906404813)
--(axis cs:15604,0.812637492448459)
--(axis cs:15603,0.845721465637988)
--(axis cs:15602,0.843389405883772)
--(axis cs:15601,0.842956640070367)
--(axis cs:15600,0.842538541714111)
--(axis cs:15599,0.838192140084935)
--(axis cs:15598,0.8466622651004)
--(axis cs:15597,0.844097351924212)
--(axis cs:15596,0.851667515569994)
--(axis cs:15595,0.847022320932403)
--(axis cs:15594,0.850429750368918)
--(axis cs:15593,0.818558083640069)
--(axis cs:15592,0.833376449445871)
--(axis cs:15591,0.802958600108305)
--(axis cs:15590,0.812373991726426)
--(axis cs:15589,0.812079842565411)
--(axis cs:15588,0.801090750540714)
--(axis cs:15587,0.794820321417326)
--(axis cs:15586,0.80097209795038)
--(axis cs:15585,0.783419107969887)
--(axis cs:15584,0.783110155017329)
--(axis cs:15583,0.747743368892296)
--(axis cs:15582,0.756345130884433)
--(axis cs:15581,0.756350707190021)
--(axis cs:15580,0.756436905814882)
--(axis cs:15579,0.756054340984803)
--(axis cs:15578,0.751880816497879)
--(axis cs:15577,0.754758386672869)
--(axis cs:15576,0.771339298419974)
--(axis cs:15575,0.767347177899737)
--(axis cs:15574,0.759262939100948)
--(axis cs:15573,0.769169617201367)
--(axis cs:15572,0.744994717906939)
--(axis cs:15571,0.775327920908501)
--(axis cs:15570,0.760369123000584)
--(axis cs:15569,0.758870153019182)
--(axis cs:15568,0.757967804027108)
--(axis cs:15567,0.757371971421675)
--(axis cs:15566,0.792078635106547)
--(axis cs:15565,0.783156121719578)
--(axis cs:15564,0.783111175626815)
--(axis cs:15563,0.775848362343564)
--(axis cs:15562,0.780738081831367)
--(axis cs:15561,0.798700714511748)
--(axis cs:15560,0.798789045522006)
--(axis cs:15559,0.796533206889171)
--(axis cs:15558,0.796205881209653)
--(axis cs:15557,0.798103948509073)
--(axis cs:15556,0.77102195320484)
--(axis cs:15555,0.80319748017084)
--(axis cs:15554,0.812114517923012)
--(axis cs:15553,0.804315461137094)
--(axis cs:15552,0.811308383518555)
--(axis cs:15551,0.814280657690914)
--(axis cs:15550,0.827777781696623)
--(axis cs:15549,0.824932481944097)
--(axis cs:15548,0.825038487834691)
--(axis cs:15547,0.851898809513314)
--(axis cs:15546,0.824169062941295)
--(axis cs:15545,0.820169012760878)
--(axis cs:15544,0.831298918922541)
--(axis cs:15543,0.829033107718067)
--(axis cs:15542,0.822194724345818)
--(axis cs:15541,0.81761983310101)
--(axis cs:15540,0.8258512984134)
--(axis cs:15539,0.824184315027462)
--(axis cs:15538,0.824417956764946)
--(axis cs:15537,0.826053991800042)
--(axis cs:15536,0.842502658264533)
--(axis cs:15535,0.820905743700095)
--(axis cs:15534,0.81603646280404)
--(axis cs:15533,0.821080281770405)
--(axis cs:15532,0.824084055115515)
--(axis cs:15531,0.79899476091179)
--(axis cs:15530,0.797979723727277)
--(axis cs:15529,0.8181784590048)
--(axis cs:15528,0.850410140351392)
--(axis cs:15527,0.816660123881495)
--(axis cs:15526,0.819595606446283)
--(axis cs:15525,0.854092092201417)
--(axis cs:15524,0.873868866662029)
--(axis cs:15523,0.895776989569292)
--(axis cs:15522,0.891656086353306)
--(axis cs:15521,0.896615889106674)
--(axis cs:15520,0.914476260782712)
--(axis cs:15519,0.933443786884642)
--(axis cs:15518,0.91911149959711)
--(axis cs:15517,0.93938212927188)
--(axis cs:15516,0.920929462291841)
--(axis cs:15515,0.925568534167037)
--(axis cs:15514,0.931818350883077)
--(axis cs:15513,0.93864470670686)
--(axis cs:15512,0.957986793885647)
--(axis cs:15511,0.957220070104023)
--(axis cs:15510,0.950595684105018)
--(axis cs:15509,0.94199632592374)
--(axis cs:15508,0.929157352988533)
--(axis cs:15507,0.952436852229728)
--(axis cs:15506,0.938892059524781)
--(axis cs:15505,0.93907306623547)
--(axis cs:15504,0.918566618766078)
--(axis cs:15503,0.912847923464482)
--(axis cs:15502,0.919262275830715)
--(axis cs:15501,0.911255878961266)
--(axis cs:15500,0.885818599309612)
--(axis cs:15499,0.870796720723086)
--(axis cs:15498,0.87297422788783)
--(axis cs:15497,0.873235303312472)
--(axis cs:15496,0.877151489616955)
--(axis cs:15495,0.882005243932)
--(axis cs:15494,0.877592173436072)
--(axis cs:15493,0.881826158744043)
--(axis cs:15492,0.85558526315757)
--(axis cs:15491,0.882422256924485)
--(axis cs:15490,0.89696263918879)
--(axis cs:15489,0.893985280140202)
--(axis cs:15488,0.904892769957768)
--(axis cs:15487,0.883370926805764)
--(axis cs:15486,0.908623920753806)
--(axis cs:15485,0.896190015393602)
--(axis cs:15484,0.897058112998695)
--(axis cs:15483,0.903208661376273)
--(axis cs:15482,0.906132692029405)
--(axis cs:15481,0.920583908490694)
--(axis cs:15480,0.933371808264514)
--(axis cs:15479,0.939883911895007)
--(axis cs:15478,0.949576437661826)
--(axis cs:15477,0.94909337331722)
--(axis cs:15476,0.951230959529027)
--(axis cs:15475,0.949744897988393)
--(axis cs:15474,0.959407193124756)
--(axis cs:15473,0.955003811264473)
--(axis cs:15472,0.956947849267908)
--(axis cs:15471,0.956703172582269)
--(axis cs:15470,0.954050726267139)
--(axis cs:15469,0.94595046504307)
--(axis cs:15468,0.934757814603949)
--(axis cs:15467,0.943056024059816)
--(axis cs:15466,0.92646957283513)
--(axis cs:15465,0.921914064275251)
--(axis cs:15464,0.939897773856764)
--(axis cs:15463,0.921996906640357)
--(axis cs:15462,0.920510589747985)
--(axis cs:15461,0.912960934979327)
--(axis cs:15460,0.913383509654163)
--(axis cs:15459,0.903647609362901)
--(axis cs:15458,0.898713553753464)
--(axis cs:15457,0.875290003318362)
--(axis cs:15456,0.892542956538107)
--(axis cs:15455,0.900997885198159)
--(axis cs:15454,0.890864070499943)
--(axis cs:15453,0.89151489945328)
--(axis cs:15452,0.885593354774055)
--(axis cs:15451,0.861363420636072)
--(axis cs:15450,0.860288457785269)
--(axis cs:15449,0.86653163641303)
--(axis cs:15448,0.871166825095019)
--(axis cs:15447,0.869297565310414)
--(axis cs:15446,0.876995890195807)
--(axis cs:15445,0.866275433500598)
--(axis cs:15444,0.835777849186956)
--(axis cs:15443,0.835445218050738)
--(axis cs:15442,0.849613334449202)
--(axis cs:15441,0.838942228329751)
--(axis cs:15440,0.846754052258597)
--(axis cs:15439,0.87290292221143)
--(axis cs:15438,0.868452729771307)
--(axis cs:15437,0.866168531784264)
--(axis cs:15436,0.838776033931664)
--(axis cs:15435,0.821253046641243)
--(axis cs:15434,0.796799416342676)
--(axis cs:15433,0.798638613939371)
--(axis cs:15432,0.79111767544403)
--(axis cs:15431,0.8302986897871)
--(axis cs:15430,0.865341896201653)
--(axis cs:15429,0.8662050727543)
--(axis cs:15428,0.847292234056008)
--(axis cs:15427,0.859897304789467)
--(axis cs:15426,0.897035243905124)
--(axis cs:15425,0.90275103054103)
--(axis cs:15424,0.909894484088207)
--(axis cs:15423,0.91687500696396)
--(axis cs:15422,0.908406474102893)
--(axis cs:15421,0.914515621878477)
--(axis cs:15420,0.910162117045324)
--(axis cs:15419,0.884716543667776)
--(axis cs:15418,0.892744884316968)
--(axis cs:15417,0.902211242315139)
--(axis cs:15416,0.924032089632678)
--(axis cs:15415,0.918509883328863)
--(axis cs:15414,0.921925574978559)
--(axis cs:15413,0.918969921134019)
--(axis cs:15412,0.930496920872204)
--(axis cs:15411,0.911499058115665)
--(axis cs:15410,0.893393410232556)
--(axis cs:15409,0.885865125975648)
--(axis cs:15408,0.904171330708887)
--(axis cs:15407,0.893470337666984)
--(axis cs:15406,0.894148364729651)
--(axis cs:15405,0.894255958657095)
--(axis cs:15404,0.912483437403551)
--(axis cs:15403,0.907610554038338)
--(axis cs:15402,0.907381103883258)
--(axis cs:15401,0.906441190332904)
--(axis cs:15400,0.910512781822662)
--(axis cs:15399,0.912109429469212)
--(axis cs:15398,0.902722536593598)
--(axis cs:15397,0.903440361252295)
--(axis cs:15396,0.896670001907005)
--(axis cs:15395,0.916351230594102)
--(axis cs:15394,0.915414534915114)
--(axis cs:15393,0.924986090385765)
--(axis cs:15392,0.909386048617252)
--(axis cs:15391,0.914074434244687)
--(axis cs:15390,0.907675867711813)
--(axis cs:15389,0.89352072134965)
--(axis cs:15388,0.873676082928508)
--(axis cs:15387,0.881120464947534)
--(axis cs:15386,0.859425647018811)
--(axis cs:15385,0.884158044640632)
--(axis cs:15384,0.865128459103543)
--(axis cs:15383,0.890523786629607)
--(axis cs:15382,0.90579090303011)
--(axis cs:15381,0.915387199299715)
--(axis cs:15380,0.89529661561183)
--(axis cs:15379,0.909148373553193)
--(axis cs:15378,0.914099641217676)
--(axis cs:15377,0.918988826872043)
--(axis cs:15376,0.907375640369848)
--(axis cs:15375,0.912581644156711)
--(axis cs:15374,0.913866959104004)
--(axis cs:15373,0.907529125917981)
--(axis cs:15372,0.908130541227472)
--(axis cs:15371,0.903635411576671)
--(axis cs:15370,0.903045011052564)
--(axis cs:15369,0.906422397570685)
--(axis cs:15368,0.90431419874036)
--(axis cs:15367,0.898215271543862)
--(axis cs:15366,0.902714949166889)
--(axis cs:15365,0.903365092671462)
--(axis cs:15364,0.901776544632129)
--(axis cs:15363,0.877826754305668)
--(axis cs:15362,0.874926739480343)
--(axis cs:15361,0.862842358162043)
--(axis cs:15360,0.860640858263759)
--(axis cs:15359,0.847057061788041)
--(axis cs:15358,0.838683903346413)
--(axis cs:15357,0.825011378509935)
--(axis cs:15356,0.827044780892535)
--(axis cs:15355,0.827202206562247)
--(axis cs:15354,0.841944829962826)
--(axis cs:15353,0.841825282686822)
--(axis cs:15352,0.853896772407466)
--(axis cs:15351,0.849482317899434)
--(axis cs:15350,0.841677100157037)
--(axis cs:15349,0.825311987424247)
--(axis cs:15348,0.836550467150618)
--(axis cs:15347,0.842665315194973)
--(axis cs:15346,0.859190903337218)
--(axis cs:15345,0.85836314073462)
--(axis cs:15344,0.867292085256748)
--(axis cs:15343,0.882530102826163)
--(axis cs:15342,0.870029081629133)
--(axis cs:15341,0.89186696151713)
--(axis cs:15340,0.893921071097745)
--(axis cs:15339,0.887674822121932)
--(axis cs:15338,0.891796786651305)
--(axis cs:15337,0.913046450379669)
--(axis cs:15336,0.912124566332128)
--(axis cs:15335,0.886105769166936)
--(axis cs:15334,0.865835787270816)
--(axis cs:15333,0.894817257071969)
--(axis cs:15332,0.886626351940303)
--(axis cs:15331,0.902541736499528)
--(axis cs:15330,0.90485346247166)
--(axis cs:15329,0.911099092053531)
--(axis cs:15328,0.906368391580986)
--(axis cs:15327,0.921108712807305)
--(axis cs:15326,0.902795410073288)
--(axis cs:15325,0.891429128632713)
--(axis cs:15324,0.895589124645136)
--(axis cs:15323,0.908343291308877)
--(axis cs:15322,0.904725834994083)
--(axis cs:15321,0.875232774365918)
--(axis cs:15320,0.870235946098001)
--(axis cs:15319,0.893841873648228)
--(axis cs:15318,0.893194208913205)
--(axis cs:15317,0.866061367182693)
--(axis cs:15316,0.883573472334382)
--(axis cs:15315,0.881445354276978)
--(axis cs:15314,0.881393006174123)
--(axis cs:15313,0.853267840538131)
--(axis cs:15312,0.858746185836458)
--(axis cs:15311,0.842358439274423)
--(axis cs:15310,0.837548448665686)
--(axis cs:15309,0.838042567888369)
--(axis cs:15308,0.83061407053003)
--(axis cs:15307,0.836288936959462)
--(axis cs:15306,0.851865867903626)
--(axis cs:15305,0.8642210135559)
--(axis cs:15304,0.866921936686983)
--(axis cs:15303,0.831472675254336)
--(axis cs:15302,0.830866243635577)
--(axis cs:15301,0.830906578277821)
--(axis cs:15300,0.830030149935806)
--(axis cs:15299,0.803072810511795)
--(axis cs:15298,0.80163235420419)
--(axis cs:15297,0.812244662802028)
--(axis cs:15296,0.823644486184021)
--(axis cs:15295,0.828097355861891)
--(axis cs:15294,0.837844791022887)
--(axis cs:15293,0.867452453922025)
--(axis cs:15292,0.860667112098859)
--(axis cs:15291,0.867579164069562)
--(axis cs:15290,0.870936447203685)
--(axis cs:15289,0.890802029261342)
--(axis cs:15288,0.907617023053058)
--(axis cs:15287,0.902535342926279)
--(axis cs:15286,0.896935874915644)
--(axis cs:15285,0.869390846724866)
--(axis cs:15284,0.862754013542616)
--(axis cs:15283,0.89023277168463)
--(axis cs:15282,0.889436374750976)
--(axis cs:15281,0.887371080052484)
--(axis cs:15280,0.885940358821961)
--(axis cs:15279,0.885951922936449)
--(axis cs:15278,0.894213668760484)
--(axis cs:15277,0.898742711458771)
--(axis cs:15276,0.883972149884294)
--(axis cs:15275,0.883132579596919)
--(axis cs:15274,0.879788147223419)
--(axis cs:15273,0.868275089446065)
--(axis cs:15272,0.86163308792863)
--(axis cs:15271,0.850995896133653)
--(axis cs:15270,0.878432857648424)
--(axis cs:15269,0.85714766360176)
--(axis cs:15268,0.860565301086077)
--(axis cs:15267,0.864012886758112)
--(axis cs:15266,0.857132403364229)
--(axis cs:15265,0.856271636040768)
--(axis cs:15264,0.847124186905167)
--(axis cs:15263,0.827104106418538)
--(axis cs:15262,0.84229155217501)
--(axis cs:15261,0.84281621965616)
--(axis cs:15260,0.831315853714536)
--(axis cs:15259,0.855884370970752)
--(axis cs:15258,0.866107372552469)
--(axis cs:15257,0.867749539638785)
--(axis cs:15256,0.8791582356104)
--(axis cs:15255,0.879792690453242)
--(axis cs:15254,0.88095768997491)
--(axis cs:15253,0.887199312954983)
--(axis cs:15252,0.886793152190107)
--(axis cs:15251,0.913824466796542)
--(axis cs:15250,0.886672588813774)
--(axis cs:15249,0.87817753663024)
--(axis cs:15248,0.886183371480834)
--(axis cs:15247,0.887919797083138)
--(axis cs:15246,0.900524195286814)
--(axis cs:15245,0.918009203664908)
--(axis cs:15244,0.925641397896768)
--(axis cs:15243,0.93592065759527)
--(axis cs:15242,0.929631178462693)
--(axis cs:15241,0.949099208963074)
--(axis cs:15240,0.953026959942805)
--(axis cs:15239,0.934818625493017)
--(axis cs:15238,0.926466033458858)
--(axis cs:15237,0.914860563883241)
--(axis cs:15236,0.912353283549438)
--(axis cs:15235,0.913574129909228)
--(axis cs:15234,0.91495787973299)
--(axis cs:15233,0.898164185470432)
--(axis cs:15232,0.918801710036526)
--(axis cs:15231,0.904022590485417)
--(axis cs:15230,0.904372519416707)
--(axis cs:15229,0.910219186758759)
--(axis cs:15228,0.910151456208746)
--(axis cs:15227,0.889980442299519)
--(axis cs:15226,0.905655012760576)
--(axis cs:15225,0.894931407108588)
--(axis cs:15224,0.901763449429484)
--(axis cs:15223,0.888044584803085)
--(axis cs:15222,0.887704964736827)
--(axis cs:15221,0.866768264200194)
--(axis cs:15220,0.863926743711797)
--(axis cs:15219,0.87603227699842)
--(axis cs:15218,0.873873387153153)
--(axis cs:15217,0.879432354675702)
--(axis cs:15216,0.879752369701063)
--(axis cs:15215,0.879403492539859)
--(axis cs:15214,0.901531730887269)
--(axis cs:15213,0.901285987899717)
--(axis cs:15212,0.890947069955123)
--(axis cs:15211,0.900953309759099)
--(axis cs:15210,0.903653612049441)
--(axis cs:15209,0.902573678068295)
--(axis cs:15208,0.883958187966091)
--(axis cs:15207,0.892578792814492)
--(axis cs:15206,0.881777179034154)
--(axis cs:15205,0.895421411641899)
--(axis cs:15204,0.872141619220956)
--(axis cs:15203,0.864514210243662)
--(axis cs:15202,0.873892235801914)
--(axis cs:15201,0.877096925954845)
--(axis cs:15200,0.888734111570384)
--(axis cs:15199,0.891590897547263)
--(axis cs:15198,0.897384199103765)
--(axis cs:15197,0.887658657156524)
--(axis cs:15196,0.912759846453998)
--(axis cs:15195,0.921761693513591)
--(axis cs:15194,0.921013032346565)
--(axis cs:15193,0.93707923173632)
--(axis cs:15192,0.925313334739845)
--(axis cs:15191,0.912419818056851)
--(axis cs:15190,0.916413233889383)
--(axis cs:15189,0.910197210412045)
--(axis cs:15188,0.904867317854126)
--(axis cs:15187,0.898241714294974)
--(axis cs:15186,0.883113786020611)
--(axis cs:15185,0.866791079706888)
--(axis cs:15184,0.885299103322225)
--(axis cs:15183,0.897493264836595)
--(axis cs:15182,0.899656881346292)
--(axis cs:15181,0.903333551480912)
--(axis cs:15180,0.90519145833694)
--(axis cs:15179,0.906989855980519)
--(axis cs:15178,0.905952199736973)
--(axis cs:15177,0.913184280307641)
--(axis cs:15176,0.893158611123786)
--(axis cs:15175,0.880864247639957)
--(axis cs:15174,0.882246012197873)
--(axis cs:15173,0.864913078960733)
--(axis cs:15172,0.852576493501749)
--(axis cs:15171,0.857936156750104)
--(axis cs:15170,0.84543737057737)
--(axis cs:15169,0.852158943884253)
--(axis cs:15168,0.857063316413319)
--(axis cs:15167,0.884719812838094)
--(axis cs:15166,0.888930818193998)
--(axis cs:15165,0.889498600456426)
--(axis cs:15164,0.86540682153023)
--(axis cs:15163,0.855323621633449)
--(axis cs:15162,0.867473621820408)
--(axis cs:15161,0.861688649881357)
--(axis cs:15160,0.850939588297377)
--(axis cs:15159,0.860265031763845)
--(axis cs:15158,0.861227433927845)
--(axis cs:15157,0.873046381714768)
--(axis cs:15156,0.87371808767905)
--(axis cs:15155,0.879385225386485)
--(axis cs:15154,0.854625771173044)
--(axis cs:15153,0.862892124327051)
--(axis cs:15152,0.862556887799929)
--(axis cs:15151,0.86293478590219)
--(axis cs:15150,0.869025550072634)
--(axis cs:15149,0.863483519102395)
--(axis cs:15148,0.862823015567004)
--(axis cs:15147,0.855285344748005)
--(axis cs:15146,0.853549708466823)
--(axis cs:15145,0.876025201093988)
--(axis cs:15144,0.89851295112149)
--(axis cs:15143,0.889887738173837)
--(axis cs:15142,0.876233394375874)
--(axis cs:15141,0.874178483775182)
--(axis cs:15140,0.874460626896755)
--(axis cs:15139,0.869348739333236)
--(axis cs:15138,0.862176318316681)
--(axis cs:15137,0.837541185488094)
--(axis cs:15136,0.832359774858382)
--(axis cs:15135,0.848985278284283)
--(axis cs:15134,0.876671010136276)
--(axis cs:15133,0.863694232068624)
--(axis cs:15132,0.870647111583742)
--(axis cs:15131,0.887068319111702)
--(axis cs:15130,0.903673455163895)
--(axis cs:15129,0.905721491404974)
--(axis cs:15128,0.908731328717401)
--(axis cs:15127,0.890551783467444)
--(axis cs:15126,0.894656506373418)
--(axis cs:15125,0.877480272008211)
--(axis cs:15124,0.860943570908233)
--(axis cs:15123,0.861402174863782)
--(axis cs:15122,0.856139801218206)
--(axis cs:15121,0.885974491053757)
--(axis cs:15120,0.908136989595259)
--(axis cs:15119,0.896876563718386)
--(axis cs:15118,0.882063784755908)
--(axis cs:15117,0.881310891823447)
--(axis cs:15116,0.896501690967934)
--(axis cs:15115,0.865821301441359)
--(axis cs:15114,0.850807189109202)
--(axis cs:15113,0.855652674923159)
--(axis cs:15112,0.875806292685927)
--(axis cs:15111,0.857473556691236)
--(axis cs:15110,0.841622773526565)
--(axis cs:15109,0.841173299656099)
--(axis cs:15108,0.834394778941964)
--(axis cs:15107,0.834053807478216)
--(axis cs:15106,0.82866949582149)
--(axis cs:15105,0.824398661132093)
--(axis cs:15104,0.817751271724082)
--(axis cs:15103,0.82053250914942)
--(axis cs:15102,0.82693817683008)
--(axis cs:15101,0.786703626689987)
--(axis cs:15100,0.752198336330639)
--(axis cs:15099,0.764080913455591)
--(axis cs:15098,0.779833077309457)
--(axis cs:15097,0.777904588243835)
--(axis cs:15096,0.746680186881174)
--(axis cs:15095,0.759643570536357)
--(axis cs:15094,0.752682608752449)
--(axis cs:15093,0.785274179581958)
--(axis cs:15092,0.761865427105276)
--(axis cs:15091,0.756836553712788)
--(axis cs:15090,0.769896753629256)
--(axis cs:15089,0.783690414100157)
--(axis cs:15088,0.801033699986374)
--(axis cs:15087,0.804126201236521)
--(axis cs:15086,0.798144707391724)
--(axis cs:15085,0.801357191797139)
--(axis cs:15084,0.806046618071112)
--(axis cs:15083,0.811861033248854)
--(axis cs:15082,0.815999703839961)
--(axis cs:15081,0.811643405148109)
--(axis cs:15080,0.836978020648307)
--(axis cs:15079,0.857197425113054)
--(axis cs:15078,0.849831575145982)
--(axis cs:15077,0.849581717135033)
--(axis cs:15076,0.856621018583811)
--(axis cs:15075,0.857359741147003)
--(axis cs:15074,0.846997020253341)
--(axis cs:15073,0.838396427042205)
--(axis cs:15072,0.832514371130231)
--(axis cs:15071,0.851015419823438)
--(axis cs:15070,0.83858329295803)
--(axis cs:15069,0.825615371079809)
--(axis cs:15068,0.845639041778696)
--(axis cs:15067,0.850056178099653)
--(axis cs:15066,0.860659200979524)
--(axis cs:15065,0.850439525548328)
--(axis cs:15064,0.872495573010983)
--(axis cs:15063,0.888222303004452)
--(axis cs:15062,0.910164990656525)
--(axis cs:15061,0.926710755440128)
--(axis cs:15060,0.933049762461675)
--(axis cs:15059,0.912573624313975)
--(axis cs:15058,0.914718567284092)
--(axis cs:15057,0.923394367642606)
--(axis cs:15056,0.919926960432454)
--(axis cs:15055,0.906572590528164)
--(axis cs:15054,0.920248330898024)
--(axis cs:15053,0.909796428730825)
--(axis cs:15052,0.910792126889774)
--(axis cs:15051,0.916218827671132)
--(axis cs:15050,0.908401277525005)
--(axis cs:15049,0.921739978389577)
--(axis cs:15048,0.924230132985487)
--(axis cs:15047,0.922506162714276)
--(axis cs:15046,0.937502465456159)
--(axis cs:15045,0.947495964613586)
--(axis cs:15044,0.929836993224275)
--(axis cs:15043,0.910094969419096)
--(axis cs:15042,0.901865310995081)
--(axis cs:15041,0.885889311834553)
--(axis cs:15040,0.858936544405618)
--(axis cs:15039,0.863024980208052)
--(axis cs:15038,0.886360989154954)
--(axis cs:15037,0.873616713233634)
--(axis cs:15036,0.892626452424378)
--(axis cs:15035,0.91453349803626)
--(axis cs:15034,0.916316626991712)
--(axis cs:15033,0.916963158126883)
--(axis cs:15032,0.922018241187114)
--(axis cs:15031,0.927942182229876)
--(axis cs:15030,0.94229265430787)
--(axis cs:15029,0.934439475564877)
--(axis cs:15028,0.912777174803266)
--(axis cs:15027,0.909428159611461)
--(axis cs:15026,0.887936778201502)
--(axis cs:15025,0.88892575819236)
--(axis cs:15024,0.884023588222013)
--(axis cs:15023,0.891938430286833)
--(axis cs:15022,0.883027107268022)
--(axis cs:15021,0.902934731056035)
--(axis cs:15020,0.908359941809416)
--(axis cs:15019,0.906832552085624)
--(axis cs:15018,0.88242878575689)
--(axis cs:15017,0.906851241383451)
--(axis cs:15016,0.893379719192981)
--(axis cs:15015,0.869511901839022)
--(axis cs:15014,0.840613171472044)
--(axis cs:15013,0.854432878067374)
--(axis cs:15012,0.861407944898054)
--(axis cs:15011,0.86710186952185)
--(axis cs:15010,0.852307593075633)
--(axis cs:15009,0.873859940465595)
--(axis cs:15008,0.872284512413217)
--(axis cs:15007,0.873367415848831)
--(axis cs:15006,0.885879141882815)
--(axis cs:15005,0.887122811657462)
--(axis cs:15004,0.883921781631982)
--(axis cs:15003,0.873967850200694)
--(axis cs:15002,0.868941748451821)
--(axis cs:15001,0.843274458917327)
--(axis cs:15000,0.857494017986317)
--(axis cs:14999,0.876765663329326)
--(axis cs:14998,0.879522240254056)
--(axis cs:14997,0.856642597199267)
--(axis cs:14996,0.857464802757299)
--(axis cs:14995,0.857927736019876)
--(axis cs:14994,0.865989024404661)
--(axis cs:14993,0.857047993593943)
--(axis cs:14992,0.851898166249267)
--(axis cs:14991,0.838626363659642)
--(axis cs:14990,0.838080834323523)
--(axis cs:14989,0.82387287429606)
--(axis cs:14988,0.851915160277634)
--(axis cs:14987,0.856382416703713)
--(axis cs:14986,0.841367250360107)
--(axis cs:14985,0.859940292913016)
--(axis cs:14984,0.874655608123893)
--(axis cs:14983,0.875054865103583)
--(axis cs:14982,0.874245883798988)
--(axis cs:14981,0.871716983641609)
--(axis cs:14980,0.87632289025273)
--(axis cs:14979,0.859819869759679)
--(axis cs:14978,0.853486206688292)
--(axis cs:14977,0.854142340116646)
--(axis cs:14976,0.854063851872484)
--(axis cs:14975,0.855609810554819)
--(axis cs:14974,0.855523963431396)
--(axis cs:14973,0.859757206539587)
--(axis cs:14972,0.856223569175024)
--(axis cs:14971,0.867950828480348)
--(axis cs:14970,0.883358759247366)
--(axis cs:14969,0.874527166122517)
--(axis cs:14968,0.863449414867914)
--(axis cs:14967,0.857111429929197)
--(axis cs:14966,0.873676219321238)
--(axis cs:14965,0.856159846693659)
--(axis cs:14964,0.860551262915315)
--(axis cs:14963,0.86591865094516)
--(axis cs:14962,0.88982424060328)
--(axis cs:14961,0.894899731501742)
--(axis cs:14960,0.873441384313532)
--(axis cs:14959,0.873579344982433)
--(axis cs:14958,0.87220526063594)
--(axis cs:14957,0.873658105183752)
--(axis cs:14956,0.892241826226104)
--(axis cs:14955,0.893051652700225)
--(axis cs:14954,0.886778785731796)
--(axis cs:14953,0.874097727895703)
--(axis cs:14952,0.879160250721479)
--(axis cs:14951,0.865145423114034)
--(axis cs:14950,0.858228450817328)
--(axis cs:14949,0.854266219874642)
--(axis cs:14948,0.8436486075189)
--(axis cs:14947,0.844036344872599)
--(axis cs:14946,0.835832786337138)
--(axis cs:14945,0.839918917189173)
--(axis cs:14944,0.835347809929858)
--(axis cs:14943,0.828438082408251)
--(axis cs:14942,0.829269752183375)
--(axis cs:14941,0.824268452807101)
--(axis cs:14940,0.831457793341905)
--(axis cs:14939,0.828169808371002)
--(axis cs:14938,0.830181970291188)
--(axis cs:14937,0.828541998935923)
--(axis cs:14936,0.804326562962095)
--(axis cs:14935,0.801546151264073)
--(axis cs:14934,0.828963317248292)
--(axis cs:14933,0.847275852881172)
--(axis cs:14932,0.869098782563044)
--(axis cs:14931,0.873508499822284)
--(axis cs:14930,0.87197420107134)
--(axis cs:14929,0.876886015575329)
--(axis cs:14928,0.872790379815557)
--(axis cs:14927,0.873442339673235)
--(axis cs:14926,0.879051471542314)
--(axis cs:14925,0.881567404000078)
--(axis cs:14924,0.870594223005271)
--(axis cs:14923,0.895287211169422)
--(axis cs:14922,0.881249698965723)
--(axis cs:14921,0.876910244303424)
--(axis cs:14920,0.887868432228895)
--(axis cs:14919,0.883529070684464)
--(axis cs:14918,0.899027544450169)
--(axis cs:14917,0.904111291475905)
--(axis cs:14916,0.901802297893126)
--(axis cs:14915,0.894948090631937)
--(axis cs:14914,0.876557335430513)
--(axis cs:14913,0.878270109401055)
--(axis cs:14912,0.853756561393341)
--(axis cs:14911,0.868080619990477)
--(axis cs:14910,0.859936214854883)
--(axis cs:14909,0.872394969113967)
--(axis cs:14908,0.889229098595436)
--(axis cs:14907,0.893836009285581)
--(axis cs:14906,0.878334277021482)
--(axis cs:14905,0.854947389905265)
--(axis cs:14904,0.887978557604833)
--(axis cs:14903,0.858552995243391)
--(axis cs:14902,0.884216938207699)
--(axis cs:14901,0.905105082629692)
--(axis cs:14900,0.900854930549726)
--(axis cs:14899,0.900195777225191)
--(axis cs:14898,0.885931814770869)
--(axis cs:14897,0.886765107754264)
--(axis cs:14896,0.894379084189489)
--(axis cs:14895,0.914574348728913)
--(axis cs:14894,0.923620841465866)
--(axis cs:14893,0.905270472656574)
--(axis cs:14892,0.883092165842634)
--(axis cs:14891,0.880384705560061)
--(axis cs:14890,0.8927989474914)
--(axis cs:14889,0.895850587912858)
--(axis cs:14888,0.886882660451995)
--(axis cs:14887,0.903926686888353)
--(axis cs:14886,0.921593136203627)
--(axis cs:14885,0.916772323254587)
--(axis cs:14884,0.896737612867307)
--(axis cs:14883,0.900790705642838)
--(axis cs:14882,0.890823978337498)
--(axis cs:14881,0.893914931507127)
--(axis cs:14880,0.898647140021355)
--(axis cs:14879,0.900575616496593)
--(axis cs:14878,0.901424935585067)
--(axis cs:14877,0.899606577462614)
--(axis cs:14876,0.900471737161256)
--(axis cs:14875,0.906235566934011)
--(axis cs:14874,0.892749697356193)
--(axis cs:14873,0.897636224833572)
--(axis cs:14872,0.898479363716136)
--(axis cs:14871,0.898284714041704)
--(axis cs:14870,0.893829817923528)
--(axis cs:14869,0.882958223256807)
--(axis cs:14868,0.878541105479431)
--(axis cs:14867,0.858305832305817)
--(axis cs:14866,0.835257734466892)
--(axis cs:14865,0.846208774104718)
--(axis cs:14864,0.855985765787314)
--(axis cs:14863,0.86260545525265)
--(axis cs:14862,0.859967373756489)
--(axis cs:14861,0.856205983887375)
--(axis cs:14860,0.857564431944884)
--(axis cs:14859,0.857468897657392)
--(axis cs:14858,0.852667190296466)
--(axis cs:14857,0.859470805424307)
--(axis cs:14856,0.850404829130694)
--(axis cs:14855,0.825604969429861)
--(axis cs:14854,0.824789844125145)
--(axis cs:14853,0.824309535100019)
--(axis cs:14852,0.825462841880705)
--(axis cs:14851,0.820592116321973)
--(axis cs:14850,0.802722787490365)
--(axis cs:14849,0.789035662617198)
--(axis cs:14848,0.796562259836473)
--(axis cs:14847,0.812118250235693)
--(axis cs:14846,0.809123655479231)
--(axis cs:14845,0.807198611064968)
--(axis cs:14844,0.794006542996862)
--(axis cs:14843,0.797683669886001)
--(axis cs:14842,0.777797561756641)
--(axis cs:14841,0.787022386631132)
--(axis cs:14840,0.75932075217066)
--(axis cs:14839,0.770526493796876)
--(axis cs:14838,0.775132056087538)
--(axis cs:14837,0.802606499498796)
--(axis cs:14836,0.80238674202545)
--(axis cs:14835,0.826583009717034)
--(axis cs:14834,0.8304674539845)
--(axis cs:14833,0.829308004961935)
--(axis cs:14832,0.820570366796066)
--(axis cs:14831,0.835499098132398)
--(axis cs:14830,0.84783761533851)
--(axis cs:14829,0.844346083407084)
--(axis cs:14828,0.853125515498874)
--(axis cs:14827,0.861883387123525)
--(axis cs:14826,0.881089740890845)
--(axis cs:14825,0.894151922895003)
--(axis cs:14824,0.900480087989062)
--(axis cs:14823,0.909730147304987)
--(axis cs:14822,0.931888434941752)
--(axis cs:14821,0.910297681224984)
--(axis cs:14820,0.929678802146727)
--(axis cs:14819,0.932988621282532)
--(axis cs:14818,0.953342611840925)
--(axis cs:14817,0.953433642686843)
--(axis cs:14816,0.95351781915727)
--(axis cs:14815,0.93739665932111)
--(axis cs:14814,0.9429567335716)
--(axis cs:14813,0.919764867271988)
--(axis cs:14812,0.90920060185967)
--(axis cs:14811,0.909074137390495)
--(axis cs:14810,0.909605829091327)
--(axis cs:14809,0.92095389491077)
--(axis cs:14808,0.925721383185603)
--(axis cs:14807,0.917085241197045)
--(axis cs:14806,0.917811356168385)
--(axis cs:14805,0.92130599238605)
--(axis cs:14804,0.920154667630551)
--(axis cs:14803,0.911104772583565)
--(axis cs:14802,0.900427133145746)
--(axis cs:14801,0.919222505880615)
--(axis cs:14800,0.92209031528945)
--(axis cs:14799,0.918358986741836)
--(axis cs:14798,0.911105014386282)
--(axis cs:14797,0.904656347569771)
--(axis cs:14796,0.896586295438978)
--(axis cs:14795,0.916218281599688)
--(axis cs:14794,0.91736960013642)
--(axis cs:14793,0.91788798679766)
--(axis cs:14792,0.927740013161746)
--(axis cs:14791,0.929684312388387)
--(axis cs:14790,0.926325210116619)
--(axis cs:14789,0.94238241724944)
--(axis cs:14788,0.936279292595487)
--(axis cs:14787,0.93901000997298)
--(axis cs:14786,0.927806870563628)
--(axis cs:14785,0.921010324781279)
--(axis cs:14784,0.919124302960553)
--(axis cs:14783,0.933552852199216)
--(axis cs:14782,0.927866138957037)
--(axis cs:14781,0.913761279507069)
--(axis cs:14780,0.901588570134838)
--(axis cs:14779,0.916695480486795)
--(axis cs:14778,0.91269025072649)
--(axis cs:14777,0.898174595465741)
--(axis cs:14776,0.899235074587223)
--(axis cs:14775,0.875249316374088)
--(axis cs:14774,0.867356859922507)
--(axis cs:14773,0.870147059732722)
--(axis cs:14772,0.855084317215169)
--(axis cs:14771,0.882082215129028)
--(axis cs:14770,0.898349320577256)
--(axis cs:14769,0.879790733790389)
--(axis cs:14768,0.872868536907485)
--(axis cs:14767,0.864564417329028)
--(axis cs:14766,0.87142133589981)
--(axis cs:14765,0.850080530863644)
--(axis cs:14764,0.851177350473688)
--(axis cs:14763,0.845253440804715)
--(axis cs:14762,0.845618329262352)
--(axis cs:14761,0.834540331658231)
--(axis cs:14760,0.816247778053659)
--(axis cs:14759,0.792029728065787)
--(axis cs:14758,0.787022757326159)
--(axis cs:14757,0.798246819555014)
--(axis cs:14756,0.798509700808165)
--(axis cs:14755,0.833612652963802)
--(axis cs:14754,0.837997751294515)
--(axis cs:14753,0.856769412623079)
--(axis cs:14752,0.864198674373984)
--(axis cs:14751,0.840039169239053)
--(axis cs:14750,0.845569654523275)
--(axis cs:14749,0.852166458925169)
--(axis cs:14748,0.864131576017454)
--(axis cs:14747,0.876610587666335)
--(axis cs:14746,0.873597273453314)
--(axis cs:14745,0.87618246235826)
--(axis cs:14744,0.875644180313151)
--(axis cs:14743,0.862103229821661)
--(axis cs:14742,0.860850989284332)
--(axis cs:14741,0.857682495855897)
--(axis cs:14740,0.876528736723286)
--(axis cs:14739,0.89324472291352)
--(axis cs:14738,0.89694031400893)
--(axis cs:14737,0.88646892127374)
--(axis cs:14736,0.895047321094174)
--(axis cs:14735,0.872511317384112)
--(axis cs:14734,0.882589625712598)
--(axis cs:14733,0.859214656450231)
--(axis cs:14732,0.860110656362964)
--(axis cs:14731,0.870057757581224)
--(axis cs:14730,0.849611296077677)
--(axis cs:14729,0.841741644630724)
--(axis cs:14728,0.827305063780289)
--(axis cs:14727,0.814127904988605)
--(axis cs:14726,0.832596618145792)
--(axis cs:14725,0.830781350873552)
--(axis cs:14724,0.829985223147807)
--(axis cs:14723,0.854991001904696)
--(axis cs:14722,0.860342591467091)
--(axis cs:14721,0.871536510347754)
--(axis cs:14720,0.871605424245004)
--(axis cs:14719,0.869017422817365)
--(axis cs:14718,0.857072098976095)
--(axis cs:14717,0.849794419778911)
--(axis cs:14716,0.844737973815525)
--(axis cs:14715,0.83605467832336)
--(axis cs:14714,0.826178517584968)
--(axis cs:14713,0.830576553973829)
--(axis cs:14712,0.82549899056983)
--(axis cs:14711,0.827868221673633)
--(axis cs:14710,0.830866876196149)
--(axis cs:14709,0.833791179942175)
--(axis cs:14708,0.839028636785326)
--(axis cs:14707,0.849350484740645)
--(axis cs:14706,0.817477815035563)
--(axis cs:14705,0.85088815563304)
--(axis cs:14704,0.848240080022149)
--(axis cs:14703,0.817364695515899)
--(axis cs:14702,0.82705095448847)
--(axis cs:14701,0.820097614747964)
--(axis cs:14700,0.806372330249577)
--(axis cs:14699,0.815800593511984)
--(axis cs:14698,0.833464646079937)
--(axis cs:14697,0.831744644254522)
--(axis cs:14696,0.830849023029033)
--(axis cs:14695,0.861854047534719)
--(axis cs:14694,0.852522246142443)
--(axis cs:14693,0.876584973535211)
--(axis cs:14692,0.875172757387966)
--(axis cs:14691,0.865818722553638)
--(axis cs:14690,0.86403962623626)
--(axis cs:14689,0.860261030901288)
--(axis cs:14688,0.858026954577797)
--(axis cs:14687,0.854970700816079)
--(axis cs:14686,0.872164144904808)
--(axis cs:14685,0.848287376199582)
--(axis cs:14684,0.84471498735692)
--(axis cs:14683,0.87291596721707)
--(axis cs:14682,0.864022705447664)
--(axis cs:14681,0.861656945794306)
--(axis cs:14680,0.861090261267299)
--(axis cs:14679,0.863793995879131)
--(axis cs:14678,0.853503784627392)
--(axis cs:14677,0.852132655447668)
--(axis cs:14676,0.866448182027599)
--(axis cs:14675,0.85104344840773)
--(axis cs:14674,0.838508986054952)
--(axis cs:14673,0.818958222911542)
--(axis cs:14672,0.849764893117202)
--(axis cs:14671,0.857620255580904)
--(axis cs:14670,0.854343109485397)
--(axis cs:14669,0.847095563301609)
--(axis cs:14668,0.877031763080613)
--(axis cs:14667,0.872522854484471)
--(axis cs:14666,0.862805586570915)
--(axis cs:14665,0.865811599379307)
--(axis cs:14664,0.892978331682072)
--(axis cs:14663,0.878082153780569)
--(axis cs:14662,0.88462842347217)
--(axis cs:14661,0.889320800356285)
--(axis cs:14660,0.891434592085155)
--(axis cs:14659,0.861306559146274)
--(axis cs:14658,0.880060163146169)
--(axis cs:14657,0.879863909606788)
--(axis cs:14656,0.893849917313163)
--(axis cs:14655,0.903298635082658)
--(axis cs:14654,0.926310236183167)
--(axis cs:14653,0.938975292717098)
--(axis cs:14652,0.914846102839009)
--(axis cs:14651,0.906814714938085)
--(axis cs:14650,0.935954691004363)
--(axis cs:14649,0.945093798724614)
--(axis cs:14648,0.922921136196753)
--(axis cs:14647,0.941154300308683)
--(axis cs:14646,0.945177804614728)
--(axis cs:14645,0.956001201697195)
--(axis cs:14644,0.936145284665326)
--(axis cs:14643,0.927598957140899)
--(axis cs:14642,0.9457393794846)
--(axis cs:14641,0.959523311801677)
--(axis cs:14640,0.969646773670253)
--(axis cs:14639,0.97254786975914)
--(axis cs:14638,0.96020785838377)
--(axis cs:14637,0.961830817742418)
--(axis cs:14636,0.96218614632991)
--(axis cs:14635,0.964478533651908)
--(axis cs:14634,0.952304283880666)
--(axis cs:14633,0.944735896644087)
--(axis cs:14632,0.961419244183346)
--(axis cs:14631,0.952743416157331)
--(axis cs:14630,0.952725283431318)
--(axis cs:14629,0.950966707071107)
--(axis cs:14628,0.954777709598202)
--(axis cs:14627,0.95755400275074)
--(axis cs:14626,0.96585946716577)
--(axis cs:14625,0.962293608223189)
--(axis cs:14624,0.962019735922695)
--(axis cs:14623,0.966241261071204)
--(axis cs:14622,0.945730029772208)
--(axis cs:14621,0.932557288563179)
--(axis cs:14620,0.91245100052593)
--(axis cs:14619,0.907908686844524)
--(axis cs:14618,0.910693218816135)
--(axis cs:14617,0.910353447472314)
--(axis cs:14616,0.891512468268157)
--(axis cs:14615,0.870098449840099)
--(axis cs:14614,0.869028359797413)
--(axis cs:14613,0.851767863491651)
--(axis cs:14612,0.848455679532361)
--(axis cs:14611,0.861996059609776)
--(axis cs:14610,0.850706586938878)
--(axis cs:14609,0.862514379097756)
--(axis cs:14608,0.866613420660558)
--(axis cs:14607,0.853126000141099)
--(axis cs:14606,0.853643778746302)
--(axis cs:14605,0.841453597965443)
--(axis cs:14604,0.860321334993261)
--(axis cs:14603,0.856321203040726)
--(axis cs:14602,0.865097148012286)
--(axis cs:14601,0.87187446025634)
--(axis cs:14600,0.894391025260692)
--(axis cs:14599,0.890287269858867)
--(axis cs:14598,0.887770559489768)
--(axis cs:14597,0.887043010547415)
--(axis cs:14596,0.881965110557612)
--(axis cs:14595,0.880975775143917)
--(axis cs:14594,0.878578533908921)
--(axis cs:14593,0.900976891019082)
--(axis cs:14592,0.90098751564971)
--(axis cs:14591,0.887556284710045)
--(axis cs:14590,0.891908657018591)
--(axis cs:14589,0.90687159045534)
--(axis cs:14588,0.903080242354085)
--(axis cs:14587,0.905601776845403)
--(axis cs:14586,0.906959856663837)
--(axis cs:14585,0.911229404582136)
--(axis cs:14584,0.902462235717014)
--(axis cs:14583,0.901387432128309)
--(axis cs:14582,0.895952324762448)
--(axis cs:14581,0.887071559565617)
--(axis cs:14580,0.867534904884746)
--(axis cs:14579,0.868719179523963)
--(axis cs:14578,0.859486066664121)
--(axis cs:14577,0.857906978574567)
--(axis cs:14576,0.855853170433784)
--(axis cs:14575,0.859407376010595)
--(axis cs:14574,0.887515952917991)
--(axis cs:14573,0.864488931486108)
--(axis cs:14572,0.888596539111592)
--(axis cs:14571,0.891877705493995)
--(axis cs:14570,0.869617842876763)
--(axis cs:14569,0.840188256511159)
--(axis cs:14568,0.841607261723189)
--(axis cs:14567,0.847639695487143)
--(axis cs:14566,0.856256217333108)
--(axis cs:14565,0.859705615935344)
--(axis cs:14564,0.84489108219176)
--(axis cs:14563,0.847613355076787)
--(axis cs:14562,0.870641057802084)
--(axis cs:14561,0.870860956228368)
--(axis cs:14560,0.889667027595018)
--(axis cs:14559,0.88968977251349)
--(axis cs:14558,0.897594016140847)
--(axis cs:14557,0.901109599607267)
--(axis cs:14556,0.921104263708979)
--(axis cs:14555,0.918474459409648)
--(axis cs:14554,0.898504959931098)
--(axis cs:14553,0.896144383731494)
--(axis cs:14552,0.877577432579938)
--(axis cs:14551,0.862212198860943)
--(axis cs:14550,0.866699934984553)
--(axis cs:14549,0.881169950347883)
--(axis cs:14548,0.887415685054125)
--(axis cs:14547,0.884205711550165)
--(axis cs:14546,0.871352680490745)
--(axis cs:14545,0.864332205427753)
--(axis cs:14544,0.879859613093458)
--(axis cs:14543,0.887790764830623)
--(axis cs:14542,0.862365123304047)
--(axis cs:14541,0.87477299120902)
--(axis cs:14540,0.850869923801415)
--(axis cs:14539,0.860343403267126)
--(axis cs:14538,0.878534499955525)
--(axis cs:14537,0.868587880371646)
--(axis cs:14536,0.852342013116087)
--(axis cs:14535,0.85700271064491)
--(axis cs:14534,0.856100608432263)
--(axis cs:14533,0.865304325725554)
--(axis cs:14532,0.857303511510235)
--(axis cs:14531,0.87055609576273)
--(axis cs:14530,0.865709973310654)
--(axis cs:14529,0.858935842091256)
--(axis cs:14528,0.848693834991469)
--(axis cs:14527,0.851612470707556)
--(axis cs:14526,0.84607278955986)
--(axis cs:14525,0.844060712276202)
--(axis cs:14524,0.834186457848137)
--(axis cs:14523,0.817027759825618)
--(axis cs:14522,0.823915137762529)
--(axis cs:14521,0.830935163740156)
--(axis cs:14520,0.825052214845473)
--(axis cs:14519,0.818236517740746)
--(axis cs:14518,0.784572014935717)
--(axis cs:14517,0.793636717031917)
--(axis cs:14516,0.79110805322512)
--(axis cs:14515,0.805784438823015)
--(axis cs:14514,0.81407452147423)
--(axis cs:14513,0.800724925795183)
--(axis cs:14512,0.801343085451262)
--(axis cs:14511,0.782025958558102)
--(axis cs:14510,0.77187478829356)
--(axis cs:14509,0.808375495723637)
--(axis cs:14508,0.830597245346593)
--(axis cs:14507,0.828208161922528)
--(axis cs:14506,0.817300513413499)
--(axis cs:14505,0.824685349298444)
--(axis cs:14504,0.847660204239949)
--(axis cs:14503,0.868708459002003)
--(axis cs:14502,0.892338320930035)
--(axis cs:14501,0.871225104027602)
--(axis cs:14500,0.900115010954782)
--(axis cs:14499,0.914389700692023)
--(axis cs:14498,0.909782676135272)
--(axis cs:14497,0.902607615667238)
--(axis cs:14496,0.906674163142013)
--(axis cs:14495,0.888983091721545)
--(axis cs:14494,0.901199646558035)
--(axis cs:14493,0.902878295325116)
--(axis cs:14492,0.927399426591845)
--(axis cs:14491,0.922679655654431)
--(axis cs:14490,0.942097834593294)
--(axis cs:14489,0.940365278568218)
--(axis cs:14488,0.920633868344787)
--(axis cs:14487,0.917681854452663)
--(axis cs:14486,0.918399565240253)
--(axis cs:14485,0.930086451494079)
--(axis cs:14484,0.919404447177076)
--(axis cs:14483,0.908778278730931)
--(axis cs:14482,0.908515283776879)
--(axis cs:14481,0.920324378258383)
--(axis cs:14480,0.897916253949362)
--(axis cs:14479,0.888835296058442)
--(axis cs:14478,0.889935311757956)
--(axis cs:14477,0.88973425856464)
--(axis cs:14476,0.904401305391493)
--(axis cs:14475,0.907116756340662)
--(axis cs:14474,0.910318768805526)
--(axis cs:14473,0.917411312222583)
--(axis cs:14472,0.901877084507948)
--(axis cs:14471,0.899094427323551)
--(axis cs:14470,0.873872052014934)
--(axis cs:14469,0.857133340938243)
--(axis cs:14468,0.860080384861257)
--(axis cs:14467,0.881833362084345)
--(axis cs:14466,0.904129158156971)
--(axis cs:14465,0.888241188580585)
--(axis cs:14464,0.898647420055493)
--(axis cs:14463,0.896943931118855)
--(axis cs:14462,0.876538444658033)
--(axis cs:14461,0.86565748765505)
--(axis cs:14460,0.890025617401151)
--(axis cs:14459,0.905587948988192)
--(axis cs:14458,0.910622749782813)
--(axis cs:14457,0.91046731861119)
--(axis cs:14456,0.894436494227704)
--(axis cs:14455,0.897745850005874)
--(axis cs:14454,0.870813149754721)
--(axis cs:14453,0.860300558285838)
--(axis cs:14452,0.846284435522366)
--(axis cs:14451,0.870809513077842)
--(axis cs:14450,0.87062906644494)
--(axis cs:14449,0.878833720271933)
--(axis cs:14448,0.885728382621502)
--(axis cs:14447,0.890341248485273)
--(axis cs:14446,0.858861160319993)
--(axis cs:14445,0.854288915853887)
--(axis cs:14444,0.855899976178793)
--(axis cs:14443,0.883523560671964)
--(axis cs:14442,0.878105438371989)
--(axis cs:14441,0.870195077435851)
--(axis cs:14440,0.852912550311254)
--(axis cs:14439,0.844716441266183)
--(axis cs:14438,0.875240101558146)
--(axis cs:14437,0.874530253963711)
--(axis cs:14436,0.881360511484212)
--(axis cs:14435,0.895081103242762)
--(axis cs:14434,0.896322204073249)
--(axis cs:14433,0.896918353550704)
--(axis cs:14432,0.899879131070273)
--(axis cs:14431,0.880741053913587)
--(axis cs:14430,0.888640331434985)
--(axis cs:14429,0.875078787657196)
--(axis cs:14428,0.88660822622673)
--(axis cs:14427,0.887227403257601)
--(axis cs:14426,0.888938712851372)
--(axis cs:14425,0.895316989435331)
--(axis cs:14424,0.876599743890188)
--(axis cs:14423,0.850882149027909)
--(axis cs:14422,0.865686776399247)
--(axis cs:14421,0.868681954966688)
--(axis cs:14420,0.862993775889425)
--(axis cs:14419,0.860545199330852)
--(axis cs:14418,0.832328770265896)
--(axis cs:14417,0.838753912181176)
--(axis cs:14416,0.832639704468956)
--(axis cs:14415,0.812258145875884)
--(axis cs:14414,0.834151094465304)
--(axis cs:14413,0.842090543410795)
--(axis cs:14412,0.842162953930648)
--(axis cs:14411,0.84617973470173)
--(axis cs:14410,0.851545377021765)
--(axis cs:14409,0.853158649564941)
--(axis cs:14408,0.834425099176717)
--(axis cs:14407,0.805152238360799)
--(axis cs:14406,0.83341897892776)
--(axis cs:14405,0.830293521803013)
--(axis cs:14404,0.83494848251055)
--(axis cs:14403,0.848157851788405)
--(axis cs:14402,0.839191968386388)
--(axis cs:14401,0.843222985786857)
--(axis cs:14400,0.859468113474988)
--(axis cs:14399,0.86958903369427)
--(axis cs:14398,0.874567246798847)
--(axis cs:14397,0.86064287223605)
--(axis cs:14396,0.861944071738497)
--(axis cs:14395,0.86673599022586)
--(axis cs:14394,0.876890470038902)
--(axis cs:14393,0.872485386962345)
--(axis cs:14392,0.874259269316245)
--(axis cs:14391,0.873067016135934)
--(axis cs:14390,0.864854340708267)
--(axis cs:14389,0.863934362244874)
--(axis cs:14388,0.861451961636105)
--(axis cs:14387,0.871495569629401)
--(axis cs:14386,0.848444686449371)
--(axis cs:14385,0.849444435871879)
--(axis cs:14384,0.845185814248586)
--(axis cs:14383,0.840396078680323)
--(axis cs:14382,0.830478867022815)
--(axis cs:14381,0.824503634101255)
--(axis cs:14380,0.795867159907349)
--(axis cs:14379,0.765718737775166)
--(axis cs:14378,0.779840824944649)
--(axis cs:14377,0.797286261827524)
--(axis cs:14376,0.806391015877561)
--(axis cs:14375,0.795828183841217)
--(axis cs:14374,0.780063754777657)
--(axis cs:14373,0.810915259839115)
--(axis cs:14372,0.808345965985534)
--(axis cs:14371,0.819058321355658)
--(axis cs:14370,0.812078087936126)
--(axis cs:14369,0.844985486340482)
--(axis cs:14368,0.859242185950582)
--(axis cs:14367,0.850565629986697)
--(axis cs:14366,0.848860607707019)
--(axis cs:14365,0.858632362591708)
--(axis cs:14364,0.87207222252381)
--(axis cs:14363,0.860741011655465)
--(axis cs:14362,0.874937372573961)
--(axis cs:14361,0.872276515982508)
--(axis cs:14360,0.874795945606883)
--(axis cs:14359,0.888987661497384)
--(axis cs:14358,0.878970115242849)
--(axis cs:14357,0.883917580004649)
--(axis cs:14356,0.905081146348534)
--(axis cs:14355,0.906541770681458)
--(axis cs:14354,0.911255854386235)
--(axis cs:14353,0.886621340694261)
--(axis cs:14352,0.887491187184619)
--(axis cs:14351,0.885199452133853)
--(axis cs:14350,0.898536971983919)
--(axis cs:14349,0.884841110130934)
--(axis cs:14348,0.877677890040351)
--(axis cs:14347,0.889261890622818)
--(axis cs:14346,0.91341320178732)
--(axis cs:14345,0.902022100527046)
--(axis cs:14344,0.919099497266503)
--(axis cs:14343,0.942736387837914)
--(axis cs:14342,0.933475777001821)
--(axis cs:14341,0.933160605783403)
--(axis cs:14340,0.940942170910792)
--(axis cs:14339,0.949655921315056)
--(axis cs:14338,0.948545955223028)
--(axis cs:14337,0.943073526317935)
--(axis cs:14336,0.923165230898501)
--(axis cs:14335,0.932601172313587)
--(axis cs:14334,0.937799285591768)
--(axis cs:14333,0.93784368850589)
--(axis cs:14332,0.935724986509276)
--(axis cs:14331,0.943574162671488)
--(axis cs:14330,0.956816829791504)
--(axis cs:14329,0.968155454409423)
--(axis cs:14328,0.948814693548724)
--(axis cs:14327,0.941656266597103)
--(axis cs:14326,0.92470873983918)
--(axis cs:14325,0.935000148749872)
--(axis cs:14324,0.918575536571457)
--(axis cs:14323,0.905502901809922)
--(axis cs:14322,0.913608621213132)
--(axis cs:14321,0.933139773991382)
--(axis cs:14320,0.920173810519994)
--(axis cs:14319,0.894829182085581)
--(axis cs:14318,0.907791595857008)
--(axis cs:14317,0.920060867615544)
--(axis cs:14316,0.919648936532837)
--(axis cs:14315,0.917615095375345)
--(axis cs:14314,0.918374887278149)
--(axis cs:14313,0.940064341830489)
--(axis cs:14312,0.943099130749963)
--(axis cs:14311,0.942765949898262)
--(axis cs:14310,0.918787541208284)
--(axis cs:14309,0.905737867295427)
--(axis cs:14308,0.903236095805018)
--(axis cs:14307,0.906454781875701)
--(axis cs:14306,0.903804718260037)
--(axis cs:14305,0.895139060659619)
--(axis cs:14304,0.898549699627302)
--(axis cs:14303,0.902796101292572)
--(axis cs:14302,0.919562615998456)
--(axis cs:14301,0.900982169113524)
--(axis cs:14300,0.91971261524095)
--(axis cs:14299,0.919120488852805)
--(axis cs:14298,0.91296631010282)
--(axis cs:14297,0.913342233179637)
--(axis cs:14296,0.936678898780001)
--(axis cs:14295,0.927066744597297)
--(axis cs:14294,0.903732098245122)
--(axis cs:14293,0.883761232513912)
--(axis cs:14292,0.896357933547495)
--(axis cs:14291,0.891730131383743)
--(axis cs:14290,0.903535676660707)
--(axis cs:14289,0.899172959628576)
--(axis cs:14288,0.896699632193305)
--(axis cs:14287,0.895162415548341)
--(axis cs:14286,0.894881729461331)
--(axis cs:14285,0.891299428640068)
--(axis cs:14284,0.885094230562851)
--(axis cs:14283,0.881224337046775)
--(axis cs:14282,0.862826109892081)
--(axis cs:14281,0.874680725157888)
--(axis cs:14280,0.850655040434443)
--(axis cs:14279,0.878483398919882)
--(axis cs:14278,0.87373418900328)
--(axis cs:14277,0.871839943003177)
--(axis cs:14276,0.848771302938459)
--(axis cs:14275,0.850152376027047)
--(axis cs:14274,0.875751127813478)
--(axis cs:14273,0.883074883840282)
--(axis cs:14272,0.867505477035293)
--(axis cs:14271,0.855779043064737)
--(axis cs:14270,0.844089788117696)
--(axis cs:14269,0.836515585187141)
--(axis cs:14268,0.838795470194123)
--(axis cs:14267,0.843515547542365)
--(axis cs:14266,0.846254707727102)
--(axis cs:14265,0.850807073413952)
--(axis cs:14264,0.849484714448401)
--(axis cs:14263,0.843769211161566)
--(axis cs:14262,0.863020755503705)
--(axis cs:14261,0.878245743873601)
--(axis cs:14260,0.884374549420518)
--(axis cs:14259,0.884875559308703)
--(axis cs:14258,0.882907531077193)
--(axis cs:14257,0.869875331887582)
--(axis cs:14256,0.869386340887139)
--(axis cs:14255,0.872111104669326)
--(axis cs:14254,0.845799061081967)
--(axis cs:14253,0.831148735048364)
--(axis cs:14252,0.835156661159313)
--(axis cs:14251,0.849347265558992)
--(axis cs:14250,0.858298850775747)
--(axis cs:14249,0.862839440565697)
--(axis cs:14248,0.868495196780038)
--(axis cs:14247,0.859927285412282)
--(axis cs:14246,0.876077537290064)
--(axis cs:14245,0.868057748786498)
--(axis cs:14244,0.862644128412663)
--(axis cs:14243,0.889872765926032)
--(axis cs:14242,0.89116296009567)
--(axis cs:14241,0.8910882846352)
--(axis cs:14240,0.89156920282102)
--(axis cs:14239,0.891504003690128)
--(axis cs:14238,0.895489072188535)
--(axis cs:14237,0.897637081973829)
--(axis cs:14236,0.911485329808497)
--(axis cs:14235,0.909204790169136)
--(axis cs:14234,0.918802612934721)
--(axis cs:14233,0.925228983734235)
--(axis cs:14232,0.935918089418074)
--(axis cs:14231,0.923667253684919)
--(axis cs:14230,0.920414287606159)
--(axis cs:14229,0.914793265701327)
--(axis cs:14228,0.914573072673945)
--(axis cs:14227,0.921630548562508)
--(axis cs:14226,0.914500443315731)
--(axis cs:14225,0.915496205089578)
--(axis cs:14224,0.934168163781413)
--(axis cs:14223,0.915725009022842)
--(axis cs:14222,0.891686819033693)
--(axis cs:14221,0.87152327044007)
--(axis cs:14220,0.866417461989274)
--(axis cs:14219,0.862522263117697)
--(axis cs:14218,0.870468690581819)
--(axis cs:14217,0.867472435991085)
--(axis cs:14216,0.871402913949797)
--(axis cs:14215,0.879141487043531)
--(axis cs:14214,0.869504131309236)
--(axis cs:14213,0.879396934335491)
--(axis cs:14212,0.887548140823161)
--(axis cs:14211,0.895478244501612)
--(axis cs:14210,0.906771516163369)
--(axis cs:14209,0.927144065748879)
--(axis cs:14208,0.932241298686487)
--(axis cs:14207,0.931127188447199)
--(axis cs:14206,0.942944301342335)
--(axis cs:14205,0.947686828338314)
--(axis cs:14204,0.942563513657604)
--(axis cs:14203,0.941105699701937)
--(axis cs:14202,0.943727827009198)
--(axis cs:14201,0.938714279754588)
--(axis cs:14200,0.935861041064455)
--(axis cs:14199,0.938794523894657)
--(axis cs:14198,0.938568056964192)
--(axis cs:14197,0.932556079840056)
--(axis cs:14196,0.937213082049422)
--(axis cs:14195,0.927039660766032)
--(axis cs:14194,0.946569669202569)
--(axis cs:14193,0.944066400092893)
--(axis cs:14192,0.924983308379759)
--(axis cs:14191,0.925753310876083)
--(axis cs:14190,0.920530524255384)
--(axis cs:14189,0.910277120639722)
--(axis cs:14188,0.906062473127318)
--(axis cs:14187,0.90548782560379)
--(axis cs:14186,0.885384366044956)
--(axis cs:14185,0.892718895482019)
--(axis cs:14184,0.876801508728934)
--(axis cs:14183,0.880845346313678)
--(axis cs:14182,0.905789552780589)
--(axis cs:14181,0.911804392459377)
--(axis cs:14180,0.916662394032423)
--(axis cs:14179,0.903318900680064)
--(axis cs:14178,0.889974995838221)
--(axis cs:14177,0.896464518013077)
--(axis cs:14176,0.871246361245008)
--(axis cs:14175,0.871800499653942)
--(axis cs:14174,0.84326466976984)
--(axis cs:14173,0.860865412007029)
--(axis cs:14172,0.883141076191293)
--(axis cs:14171,0.883744471306455)
--(axis cs:14170,0.874420221772195)
--(axis cs:14169,0.883396687719644)
--(axis cs:14168,0.879978588397725)
--(axis cs:14167,0.879982425691274)
--(axis cs:14166,0.875288018546274)
--(axis cs:14165,0.883685168645796)
--(axis cs:14164,0.888111691886429)
--(axis cs:14163,0.885237492036445)
--(axis cs:14162,0.859202078479796)
--(axis cs:14161,0.852724591400471)
--(axis cs:14160,0.857204168031593)
--(axis cs:14159,0.852284804134676)
--(axis cs:14158,0.853378033425743)
--(axis cs:14157,0.850185696858493)
--(axis cs:14156,0.846553806926679)
--(axis cs:14155,0.856759128516144)
--(axis cs:14154,0.876875572408409)
--(axis cs:14153,0.860068463347052)
--(axis cs:14152,0.827153980903523)
--(axis cs:14151,0.808734995649412)
--(axis cs:14150,0.817601279465078)
--(axis cs:14149,0.799164765728621)
--(axis cs:14148,0.802596493906234)
--(axis cs:14147,0.834035545168975)
--(axis cs:14146,0.861138353870312)
--(axis cs:14145,0.834863103453944)
--(axis cs:14144,0.866840859724919)
--(axis cs:14143,0.866509087432142)
--(axis cs:14142,0.878839773148417)
--(axis cs:14141,0.879448012393829)
--(axis cs:14140,0.862387982399822)
--(axis cs:14139,0.852235519319172)
--(axis cs:14138,0.881959558004261)
--(axis cs:14137,0.886934433045086)
--(axis cs:14136,0.893162115076844)
--(axis cs:14135,0.903291880069082)
--(axis cs:14134,0.910616160059969)
--(axis cs:14133,0.914522088723676)
--(axis cs:14132,0.917049493399716)
--(axis cs:14131,0.936639730404073)
--(axis cs:14130,0.941412777855407)
--(axis cs:14129,0.931675427702035)
--(axis cs:14128,0.935165384202006)
--(axis cs:14127,0.937107488158899)
--(axis cs:14126,0.938625355665346)
--(axis cs:14125,0.940040469593568)
--(axis cs:14124,0.925765275521518)
--(axis cs:14123,0.924174980080984)
--(axis cs:14122,0.936608602025196)
--(axis cs:14121,0.939753159559591)
--(axis cs:14120,0.942149595098195)
--(axis cs:14119,0.933115259274341)
--(axis cs:14118,0.923812737943121)
--(axis cs:14117,0.942718879645443)
--(axis cs:14116,0.945986296243527)
--(axis cs:14115,0.934429967122328)
--(axis cs:14114,0.920771386873952)
--(axis cs:14113,0.929202764357121)
--(axis cs:14112,0.939738272368064)
--(axis cs:14111,0.924155784358811)
--(axis cs:14110,0.933713413956372)
--(axis cs:14109,0.940716283175273)
--(axis cs:14108,0.946405718833904)
--(axis cs:14107,0.923265914455205)
--(axis cs:14106,0.900372557262904)
--(axis cs:14105,0.89067350054313)
--(axis cs:14104,0.886413066629784)
--(axis cs:14103,0.884797266004803)
--(axis cs:14102,0.875357747007357)
--(axis cs:14101,0.882540679389983)
--(axis cs:14100,0.88381912685995)
--(axis cs:14099,0.876829167622918)
--(axis cs:14098,0.88632638079746)
--(axis cs:14097,0.88611570885182)
--(axis cs:14096,0.883115652138726)
--(axis cs:14095,0.872791845741436)
--(axis cs:14094,0.8845625396417)
--(axis cs:14093,0.872020617062799)
--(axis cs:14092,0.869606437370756)
--(axis cs:14091,0.887609274302195)
--(axis cs:14090,0.864965958493487)
--(axis cs:14089,0.863246792214464)
--(axis cs:14088,0.872129421805344)
--(axis cs:14087,0.871972086645747)
--(axis cs:14086,0.871016298071603)
--(axis cs:14085,0.868951947619532)
--(axis cs:14084,0.864136169675762)
--(axis cs:14083,0.864047354882072)
--(axis cs:14082,0.873844100906644)
--(axis cs:14081,0.872982413052089)
--(axis cs:14080,0.876100777808849)
--(axis cs:14079,0.8840984608347)
--(axis cs:14078,0.885511977556886)
--(axis cs:14077,0.868720552727065)
--(axis cs:14076,0.873563275094876)
--(axis cs:14075,0.883706338710376)
--(axis cs:14074,0.877984757915726)
--(axis cs:14073,0.868507145419209)
--(axis cs:14072,0.863273594463246)
--(axis cs:14071,0.852147914833411)
--(axis cs:14070,0.856060724879196)
--(axis cs:14069,0.85265798159211)
--(axis cs:14068,0.860293310240181)
--(axis cs:14067,0.874156603925723)
--(axis cs:14066,0.883266611316554)
--(axis cs:14065,0.90484098028739)
--(axis cs:14064,0.908620742572659)
--(axis cs:14063,0.930434856517356)
--(axis cs:14062,0.911433958821009)
--(axis cs:14061,0.908345961108077)
--(axis cs:14060,0.908686727406675)
--(axis cs:14059,0.905667139302529)
--(axis cs:14058,0.890674436262344)
--(axis cs:14057,0.903657169224481)
--(axis cs:14056,0.902579685535541)
--(axis cs:14055,0.896914598779206)
--(axis cs:14054,0.903011540647106)
--(axis cs:14053,0.920962293596669)
--(axis cs:14052,0.931275357803054)
--(axis cs:14051,0.932118985893379)
--(axis cs:14050,0.928593441085229)
--(axis cs:14049,0.930149491844729)
--(axis cs:14048,0.920373439397014)
--(axis cs:14047,0.910171189867713)
--(axis cs:14046,0.903011364243586)
--(axis cs:14045,0.885564176269404)
--(axis cs:14044,0.908921223718986)
--(axis cs:14043,0.881681465277547)
--(axis cs:14042,0.875580831072882)
--(axis cs:14041,0.878961409900651)
--(axis cs:14040,0.877139682353928)
--(axis cs:14039,0.895978279993994)
--(axis cs:14038,0.884970908107187)
--(axis cs:14037,0.866422162754804)
--(axis cs:14036,0.83291196793195)
--(axis cs:14035,0.821323822935741)
--(axis cs:14034,0.839316489137246)
--(axis cs:14033,0.815547424382474)
--(axis cs:14032,0.798559839654825)
--(axis cs:14031,0.810091425758029)
--(axis cs:14030,0.842289207073822)
--(axis cs:14029,0.847408319661202)
--(axis cs:14028,0.857830813163449)
--(axis cs:14027,0.861402351267181)
--(axis cs:14026,0.857179977607407)
--(axis cs:14025,0.880504391913254)
--(axis cs:14024,0.870653054345971)
--(axis cs:14023,0.880938099844737)
--(axis cs:14022,0.880111262138374)
--(axis cs:14021,0.869459680118929)
--(axis cs:14020,0.869324572258987)
--(axis cs:14019,0.845609212955976)
--(axis cs:14018,0.859631971051993)
--(axis cs:14017,0.880603018015782)
--(axis cs:14016,0.890013389316052)
--(axis cs:14015,0.893085532656523)
--(axis cs:14014,0.880922026232189)
--(axis cs:14013,0.89466286180207)
--(axis cs:14012,0.895523338722012)
--(axis cs:14011,0.894449596410244)
--(axis cs:14010,0.868243110641608)
--(axis cs:14009,0.874818629872974)
--(axis cs:14008,0.86830526453811)
--(axis cs:14007,0.865866395483672)
--(axis cs:14006,0.869229570928821)
--(axis cs:14005,0.85562396791839)
--(axis cs:14004,0.852075518944619)
--(axis cs:14003,0.869572530210234)
--(axis cs:14002,0.883743900943426)
--(axis cs:14001,0.907523460184888)
--(axis cs:14000,0.915913009212813)
--(axis cs:13999,0.919289342938051)
--(axis cs:13998,0.912004304396193)
--(axis cs:13997,0.911992712588148)
--(axis cs:13996,0.898045495263309)
--(axis cs:13995,0.889933979519569)
--(axis cs:13994,0.876560728317764)
--(axis cs:13993,0.881635826396439)
--(axis cs:13992,0.875790346119016)
--(axis cs:13991,0.894240395972009)
--(axis cs:13990,0.9175848296273)
--(axis cs:13989,0.918988468640094)
--(axis cs:13988,0.92298111530669)
--(axis cs:13987,0.927735043275866)
--(axis cs:13986,0.927350940832033)
--(axis cs:13985,0.922094056345887)
--(axis cs:13984,0.921232150936448)
--(axis cs:13983,0.906549226745596)
--(axis cs:13982,0.896052101438934)
--(axis cs:13981,0.885036333596552)
--(axis cs:13980,0.887385481279595)
--(axis cs:13979,0.891647569194419)
--(axis cs:13978,0.885873864662925)
--(axis cs:13977,0.866532502517867)
--(axis cs:13976,0.858406024567048)
--(axis cs:13975,0.879836882029936)
--(axis cs:13974,0.895754945336741)
--(axis cs:13973,0.886305262379917)
--(axis cs:13972,0.881272560225906)
--(axis cs:13971,0.849962267343738)
--(axis cs:13970,0.827418495931987)
--(axis cs:13969,0.812627605153731)
--(axis cs:13968,0.811989135866391)
--(axis cs:13967,0.800560562935117)
--(axis cs:13966,0.823925995829771)
--(axis cs:13965,0.82531476861965)
--(axis cs:13964,0.836216567986904)
--(axis cs:13963,0.822976987107092)
--(axis cs:13962,0.826606533678682)
--(axis cs:13961,0.820010947197387)
--(axis cs:13960,0.838375813616799)
--(axis cs:13959,0.831226303464208)
--(axis cs:13958,0.857873292028153)
--(axis cs:13957,0.848924843960837)
--(axis cs:13956,0.850820644219199)
--(axis cs:13955,0.842135310419393)
--(axis cs:13954,0.821157216745185)
--(axis cs:13953,0.847216552838131)
--(axis cs:13952,0.877026399331582)
--(axis cs:13951,0.895209406538867)
--(axis cs:13950,0.890820346704788)
--(axis cs:13949,0.917095506116163)
--(axis cs:13948,0.922216724615281)
--(axis cs:13947,0.926560850982181)
--(axis cs:13946,0.93416730845814)
--(axis cs:13945,0.932559142739031)
--(axis cs:13944,0.916749288338329)
--(axis cs:13943,0.909814081067835)
--(axis cs:13942,0.910741401047098)
--(axis cs:13941,0.911853686560139)
--(axis cs:13940,0.896076520945027)
--(axis cs:13939,0.917063764234272)
--(axis cs:13938,0.918212003651002)
--(axis cs:13937,0.93867838607362)
--(axis cs:13936,0.927823886405549)
--(axis cs:13935,0.932936492804278)
--(axis cs:13934,0.939137036278605)
--(axis cs:13933,0.938681967960022)
--(axis cs:13932,0.921420328884583)
--(axis cs:13931,0.911062280548536)
--(axis cs:13930,0.920507296028549)
--(axis cs:13929,0.910174059583335)
--(axis cs:13928,0.926714915676367)
--(axis cs:13927,0.927723382127581)
--(axis cs:13926,0.927864744427999)
--(axis cs:13925,0.92651863382612)
--(axis cs:13924,0.926587958241301)
--(axis cs:13923,0.939324233607829)
--(axis cs:13922,0.954148588811217)
--(axis cs:13921,0.954077912388037)
--(axis cs:13920,0.966739279004814)
--(axis cs:13919,0.970302660927902)
--(axis cs:13918,0.95660080132822)
--(axis cs:13917,0.945405153676666)
--(axis cs:13916,0.963822743716041)
--(axis cs:13915,0.956235251217833)
--(axis cs:13914,0.965634654661077)
--(axis cs:13913,0.948535289529871)
--(axis cs:13912,0.965519785385423)
--(axis cs:13911,0.969154158983651)
--(axis cs:13910,0.96168393835539)
--(axis cs:13909,0.958916747676116)
--(axis cs:13908,0.940170447030044)
--(axis cs:13907,0.935065860543021)
--(axis cs:13906,0.936220145012604)
--(axis cs:13905,0.948612563864507)
--(axis cs:13904,0.950089807290032)
--(axis cs:13903,0.936821340420327)
--(axis cs:13902,0.914216410430337)
--(axis cs:13901,0.913274579311377)
--(axis cs:13900,0.896689224283957)
--(axis cs:13899,0.891898973696085)
--(axis cs:13898,0.896682320120288)
--(axis cs:13897,0.890871615450062)
--(axis cs:13896,0.873671238037255)
--(axis cs:13895,0.886205063315377)
--(axis cs:13894,0.879007896279632)
--(axis cs:13893,0.893046534883751)
--(axis cs:13892,0.893452416560419)
--(axis cs:13891,0.900089692717735)
--(axis cs:13890,0.90573584228845)
--(axis cs:13889,0.907037865374249)
--(axis cs:13888,0.907873236685118)
--(axis cs:13887,0.920445780255538)
--(axis cs:13886,0.903154179927093)
--(axis cs:13885,0.887938258828704)
--(axis cs:13884,0.887429812699198)
--(axis cs:13883,0.902035001592829)
--(axis cs:13882,0.911725505552097)
--(axis cs:13881,0.927177115873439)
--(axis cs:13880,0.933215052204835)
--(axis cs:13879,0.929806387163633)
--(axis cs:13878,0.923338171825026)
--(axis cs:13877,0.923586175697603)
--(axis cs:13876,0.939187222352253)
--(axis cs:13875,0.94731766684936)
--(axis cs:13874,0.936801793738461)
--(axis cs:13873,0.910072499569522)
--(axis cs:13872,0.901210740701998)
--(axis cs:13871,0.899262885560356)
--(axis cs:13870,0.893607570929749)
--(axis cs:13869,0.884149117075269)
--(axis cs:13868,0.90632397136231)
--(axis cs:13867,0.916198746028529)
--(axis cs:13866,0.907128362770962)
--(axis cs:13865,0.913385969665122)
--(axis cs:13864,0.93571831770397)
--(axis cs:13863,0.917880920247493)
--(axis cs:13862,0.91652201655574)
--(axis cs:13861,0.902699184056995)
--(axis cs:13860,0.890604103711553)
--(axis cs:13859,0.891512564801061)
--(axis cs:13858,0.912411308258085)
--(axis cs:13857,0.936733446361445)
--(axis cs:13856,0.932739190222535)
--(axis cs:13855,0.903499726873342)
--(axis cs:13854,0.920615772979628)
--(axis cs:13853,0.918459623536981)
--(axis cs:13852,0.924137530240135)
--(axis cs:13851,0.936814276092513)
--(axis cs:13850,0.933942745725201)
--(axis cs:13849,0.932335135133145)
--(axis cs:13848,0.919721148905602)
--(axis cs:13847,0.898716516782441)
--(axis cs:13846,0.901359975552886)
--(axis cs:13845,0.919320869882409)
--(axis cs:13844,0.893233129217476)
--(axis cs:13843,0.891621310573359)
--(axis cs:13842,0.885460713661027)
--(axis cs:13841,0.904308808920497)
--(axis cs:13840,0.907146087005553)
--(axis cs:13839,0.927953413195641)
--(axis cs:13838,0.906255056328839)
--(axis cs:13837,0.907003046005105)
--(axis cs:13836,0.888094131351987)
--(axis cs:13835,0.913930543987383)
--(axis cs:13834,0.902115317385697)
--(axis cs:13833,0.920785960938478)
--(axis cs:13832,0.917451942727956)
--(axis cs:13831,0.928020817657465)
--(axis cs:13830,0.939114354864953)
--(axis cs:13829,0.943789178495635)
--(axis cs:13828,0.953736578887253)
--(axis cs:13827,0.953386541190467)
--(axis cs:13826,0.950319298678251)
--(axis cs:13825,0.933242528186258)
--(axis cs:13824,0.928226296481152)
--(axis cs:13823,0.928465415496646)
--(axis cs:13822,0.932904114953312)
--(axis cs:13821,0.928807925573311)
--(axis cs:13820,0.926114830303069)
--(axis cs:13819,0.910411403183781)
--(axis cs:13818,0.914063583911714)
--(axis cs:13817,0.893433402143671)
--(axis cs:13816,0.913680210847747)
--(axis cs:13815,0.908512343033145)
--(axis cs:13814,0.913428149373575)
--(axis cs:13813,0.90000877573322)
--(axis cs:13812,0.920133220562528)
--(axis cs:13811,0.899857054654425)
--(axis cs:13810,0.901047548556865)
--(axis cs:13809,0.890032948715501)
--(axis cs:13808,0.889554870728947)
--(axis cs:13807,0.906066576943359)
--(axis cs:13806,0.916157482102164)
--(axis cs:13805,0.91189352493291)
--(axis cs:13804,0.903387613551837)
--(axis cs:13803,0.906536315709352)
--(axis cs:13802,0.907043235720231)
--(axis cs:13801,0.907316299152902)
--(axis cs:13800,0.904559089941001)
--(axis cs:13799,0.927943460106147)
--(axis cs:13798,0.922253724349841)
--(axis cs:13797,0.922676460698291)
--(axis cs:13796,0.897832182750446)
--(axis cs:13795,0.904010706514198)
--(axis cs:13794,0.889897045527011)
--(axis cs:13793,0.918379842768779)
--(axis cs:13792,0.919174890751004)
--(axis cs:13791,0.923275244349233)
--(axis cs:13790,0.918034811886971)
--(axis cs:13789,0.940491962361449)
--(axis cs:13788,0.926130071776572)
--(axis cs:13787,0.914479469535646)
--(axis cs:13786,0.897732442373784)
--(axis cs:13785,0.898413631471696)
--(axis cs:13784,0.892777324608926)
--(axis cs:13783,0.889438202353734)
--(axis cs:13782,0.908214837916772)
--(axis cs:13781,0.913850374738789)
--(axis cs:13780,0.913403196896381)
--(axis cs:13779,0.89198112184447)
--(axis cs:13778,0.910683707939807)
--(axis cs:13777,0.907359179165016)
--(axis cs:13776,0.925658022318029)
--(axis cs:13775,0.902366620082137)
--(axis cs:13774,0.915521396362727)
--(axis cs:13773,0.898099138045867)
--(axis cs:13772,0.879423365083726)
--(axis cs:13771,0.900621337856169)
--(axis cs:13770,0.915713899721494)
--(axis cs:13769,0.893974790273711)
--(axis cs:13768,0.913789242858662)
--(axis cs:13767,0.921479122490632)
--(axis cs:13766,0.923387226718754)
--(axis cs:13765,0.92161458809578)
--(axis cs:13764,0.925325341714647)
--(axis cs:13763,0.939576053579812)
--(axis cs:13762,0.938355250761449)
--(axis cs:13761,0.925555277586278)
--(axis cs:13760,0.940162132311759)
--(axis cs:13759,0.953419077154944)
--(axis cs:13758,0.936231104169318)
--(axis cs:13757,0.936688426783971)
--(axis cs:13756,0.932886220864833)
--(axis cs:13755,0.945733712440785)
--(axis cs:13754,0.921752166943612)
--(axis cs:13753,0.92963071936018)
--(axis cs:13752,0.922651186665415)
--(axis cs:13751,0.897994973812694)
--(axis cs:13750,0.90341033574125)
--(axis cs:13749,0.92164352861312)
--(axis cs:13748,0.908716390065357)
--(axis cs:13747,0.913108887532516)
--(axis cs:13746,0.934098528179839)
--(axis cs:13745,0.933055189893977)
--(axis cs:13744,0.933800282419598)
--(axis cs:13743,0.917376314068723)
--(axis cs:13742,0.908235586864298)
--(axis cs:13741,0.908947666497167)
--(axis cs:13740,0.893069186798359)
--(axis cs:13739,0.875477535930371)
--(axis cs:13738,0.901249692008113)
--(axis cs:13737,0.903609484969944)
--(axis cs:13736,0.892802350355177)
--(axis cs:13735,0.875531528297895)
--(axis cs:13734,0.882919843033718)
--(axis cs:13733,0.875790622147102)
--(axis cs:13732,0.900499757623036)
--(axis cs:13731,0.917135692710643)
--(axis cs:13730,0.917158900422015)
--(axis cs:13729,0.90545200601444)
--(axis cs:13728,0.893183114350731)
--(axis cs:13727,0.89688915101045)
--(axis cs:13726,0.895025529905557)
--(axis cs:13725,0.894901014777422)
--(axis cs:13724,0.903054714207292)
--(axis cs:13723,0.907575492903088)
--(axis cs:13722,0.902093554955467)
--(axis cs:13721,0.90110927270726)
--(axis cs:13720,0.907926237531242)
--(axis cs:13719,0.928093174359958)
--(axis cs:13718,0.926439468512651)
--(axis cs:13717,0.925287592196954)
--(axis cs:13716,0.934747860041053)
--(axis cs:13715,0.936060377910538)
--(axis cs:13714,0.935437712443163)
--(axis cs:13713,0.933392500761075)
--(axis cs:13712,0.913975312155325)
--(axis cs:13711,0.908403480621792)
--(axis cs:13710,0.903691672272833)
--(axis cs:13709,0.923138409395944)
--(axis cs:13708,0.937645907023612)
--(axis cs:13707,0.926078009396122)
--(axis cs:13706,0.905671289219969)
--(axis cs:13705,0.912492779997236)
--(axis cs:13704,0.909808130484374)
--(axis cs:13703,0.904792743589234)
--(axis cs:13702,0.904285097346076)
--(axis cs:13701,0.908598244400068)
--(axis cs:13700,0.920810498838256)
--(axis cs:13699,0.911751224855)
--(axis cs:13698,0.894722761973906)
--(axis cs:13697,0.901789056892417)
--(axis cs:13696,0.885687275840898)
--(axis cs:13695,0.890105659939244)
--(axis cs:13694,0.894946008184968)
--(axis cs:13693,0.902831827056483)
--(axis cs:13692,0.905461185311951)
--(axis cs:13691,0.898607127747576)
--(axis cs:13690,0.888187508278904)
--(axis cs:13689,0.886691155834267)
--(axis cs:13688,0.875276060416382)
--(axis cs:13687,0.869809121971887)
--(axis cs:13686,0.871451415197909)
--(axis cs:13685,0.866705196101443)
--(axis cs:13684,0.861411587371649)
--(axis cs:13683,0.873450196058699)
--(axis cs:13682,0.871833049469044)
--(axis cs:13681,0.851435132336659)
--(axis cs:13680,0.849284917063691)
--(axis cs:13679,0.845238994135999)
--(axis cs:13678,0.848230329757338)
--(axis cs:13677,0.86089104840911)
--(axis cs:13676,0.861577117810582)
--(axis cs:13675,0.866382344799206)
--(axis cs:13674,0.882434843242588)
--(axis cs:13673,0.879625931203427)
--(axis cs:13672,0.895969140228676)
--(axis cs:13671,0.893927277566718)
--(axis cs:13670,0.896929416673568)
--(axis cs:13669,0.877471490663651)
--(axis cs:13668,0.86911692351284)
--(axis cs:13667,0.864182903847759)
--(axis cs:13666,0.857543857714006)
--(axis cs:13665,0.857155157713876)
--(axis cs:13664,0.857867769899233)
--(axis cs:13663,0.849662651636045)
--(axis cs:13662,0.877033581601496)
--(axis cs:13661,0.872920859568509)
--(axis cs:13660,0.856112343118615)
--(axis cs:13659,0.854573375820914)
--(axis cs:13658,0.846752507223129)
--(axis cs:13657,0.821118645649255)
--(axis cs:13656,0.819344630302767)
--(axis cs:13655,0.817393030006847)
--(axis cs:13654,0.787516614046831)
--(axis cs:13653,0.800077979401924)
--(axis cs:13652,0.771033774634192)
--(axis cs:13651,0.775223552266025)
--(axis cs:13650,0.753852510127669)
--(axis cs:13649,0.750831232088072)
--(axis cs:13648,0.78370501541568)
--(axis cs:13647,0.820772165958516)
--(axis cs:13646,0.833793711632709)
--(axis cs:13645,0.83498907573557)
--(axis cs:13644,0.841217875664483)
--(axis cs:13643,0.842018252342532)
--(axis cs:13642,0.810470082654742)
--(axis cs:13641,0.839295032756435)
--(axis cs:13640,0.839563855093165)
--(axis cs:13639,0.840679062236218)
--(axis cs:13638,0.865197021783156)
--(axis cs:13637,0.865124705408762)
--(axis cs:13636,0.88815962623727)
--(axis cs:13635,0.876793766285987)
--(axis cs:13634,0.886083314177218)
--(axis cs:13633,0.896812789188583)
--(axis cs:13632,0.901897097878662)
--(axis cs:13631,0.903306807074892)
--(axis cs:13630,0.903664502800297)
--(axis cs:13629,0.889935560403435)
--(axis cs:13628,0.89200154126204)
--(axis cs:13627,0.875127951949899)
--(axis cs:13626,0.862563460555544)
--(axis cs:13625,0.866908845103863)
--(axis cs:13624,0.866492051564454)
--(axis cs:13623,0.868869051031085)
--(axis cs:13622,0.86524008268466)
--(axis cs:13621,0.855932741168066)
--(axis cs:13620,0.878446470379953)
--(axis cs:13619,0.898331872122184)
--(axis cs:13618,0.899795169725764)
--(axis cs:13617,0.909230897279271)
--(axis cs:13616,0.890540741696844)
--(axis cs:13615,0.913996004541657)
--(axis cs:13614,0.90111799450812)
--(axis cs:13613,0.88215829507776)
--(axis cs:13612,0.87751630056452)
--(axis cs:13611,0.881652312321563)
--(axis cs:13610,0.894875894945516)
--(axis cs:13609,0.895880129297958)
--(axis cs:13608,0.882451166667987)
--(axis cs:13607,0.899517815466475)
--(axis cs:13606,0.914846932822861)
--(axis cs:13605,0.928303711368927)
--(axis cs:13604,0.936152473668267)
--(axis cs:13603,0.94938922400075)
--(axis cs:13602,0.97121492964462)
--(axis cs:13601,0.967474962901865)
--(axis cs:13600,0.957453584217015)
--(axis cs:13599,0.944800459150443)
--(axis cs:13598,0.920342369669603)
--(axis cs:13597,0.918136111504134)
--(axis cs:13596,0.939621159104072)
--(axis cs:13595,0.922907153690772)
--(axis cs:13594,0.924736002952781)
--(axis cs:13593,0.91700078448769)
--(axis cs:13592,0.938945229063408)
--(axis cs:13591,0.933610078511648)
--(axis cs:13590,0.923508385298238)
--(axis cs:13589,0.944951929826334)
--(axis cs:13588,0.94872376404738)
--(axis cs:13587,0.92820773617155)
--(axis cs:13586,0.90313257154952)
--(axis cs:13585,0.875073709022069)
--(axis cs:13584,0.866807331494716)
--(axis cs:13583,0.849721879162132)
--(axis cs:13582,0.817869617914686)
--(axis cs:13581,0.812715343485721)
--(axis cs:13580,0.80862161456306)
--(axis cs:13579,0.803019608551787)
--(axis cs:13578,0.803950284848636)
--(axis cs:13577,0.796532320761161)
--(axis cs:13576,0.75633909049001)
--(axis cs:13575,0.788048063600756)
--(axis cs:13574,0.79708592399604)
--(axis cs:13573,0.79817543489433)
--(axis cs:13572,0.776928897613636)
--(axis cs:13571,0.770719519538883)
--(axis cs:13570,0.786675831640362)
--(axis cs:13569,0.773794136998936)
--(axis cs:13568,0.77197073787034)
--(axis cs:13567,0.76800069993086)
--(axis cs:13566,0.768623950536559)
--(axis cs:13565,0.788411111713101)
--(axis cs:13564,0.821376074429386)
--(axis cs:13563,0.818023665255213)
--(axis cs:13562,0.836533966848208)
--(axis cs:13561,0.83760336475274)
--(axis cs:13560,0.865237372817468)
--(axis cs:13559,0.873119582207723)
--(axis cs:13558,0.8740598567555)
--(axis cs:13557,0.892469174282958)
--(axis cs:13556,0.898270252820473)
--(axis cs:13555,0.882647728232951)
--(axis cs:13554,0.88564559162475)
--(axis cs:13553,0.877182456271736)
--(axis cs:13552,0.874951341436409)
--(axis cs:13551,0.89078212443516)
--(axis cs:13550,0.888872841706012)
--(axis cs:13549,0.899296241719666)
--(axis cs:13548,0.920995017102917)
--(axis cs:13547,0.921381733240552)
--(axis cs:13546,0.921236539597368)
--(axis cs:13545,0.91488446716689)
--(axis cs:13544,0.896647385838582)
--(axis cs:13543,0.913815702767647)
--(axis cs:13542,0.918678563550821)
--(axis cs:13541,0.919163967743597)
--(axis cs:13540,0.899044185411726)
--(axis cs:13539,0.909759222469854)
--(axis cs:13538,0.908306462306294)
--(axis cs:13537,0.893993894708115)
--(axis cs:13536,0.88969851698397)
--(axis cs:13535,0.904525476511226)
--(axis cs:13534,0.892739098834532)
--(axis cs:13533,0.890998227946961)
--(axis cs:13532,0.88602408761706)
--(axis cs:13531,0.888014005032081)
--(axis cs:13530,0.906517109193342)
--(axis cs:13529,0.887694389508173)
--(axis cs:13528,0.864382155760162)
--(axis cs:13527,0.872003564878332)
--(axis cs:13526,0.872614679389867)
--(axis cs:13525,0.880070526249293)
--(axis cs:13524,0.875205132153155)
--(axis cs:13523,0.87323362852731)
--(axis cs:13522,0.878623716149541)
--(axis cs:13521,0.890230754963221)
--(axis cs:13520,0.88579102244185)
--(axis cs:13519,0.864869912239565)
--(axis cs:13518,0.860682959162493)
--(axis cs:13517,0.890578538340191)
--(axis cs:13516,0.918269647278475)
--(axis cs:13515,0.907393821470836)
--(axis cs:13514,0.921731607180378)
--(axis cs:13513,0.921983186583766)
--(axis cs:13512,0.923028839718053)
--(axis cs:13511,0.927983454510625)
--(axis cs:13510,0.913673617155496)
--(axis cs:13509,0.905937537624411)
--(axis cs:13508,0.909300860157197)
--(axis cs:13507,0.908038256297239)
--(axis cs:13506,0.908260047386083)
--(axis cs:13505,0.903230941766535)
--(axis cs:13504,0.903533811533975)
--(axis cs:13503,0.889593802094175)
--(axis cs:13502,0.867514860175395)
--(axis cs:13501,0.850668706593592)
--(axis cs:13500,0.862697848222023)
--(axis cs:13499,0.861964513745392)
--(axis cs:13498,0.885056598243916)
--(axis cs:13497,0.862977683632223)
--(axis cs:13496,0.841552479814361)
--(axis cs:13495,0.83926982713769)
--(axis cs:13494,0.853298046870456)
--(axis cs:13493,0.857175831887359)
--(axis cs:13492,0.855971835553051)
--(axis cs:13491,0.828210321133571)
--(axis cs:13490,0.820917373965255)
--(axis cs:13489,0.841135110395344)
--(axis cs:13488,0.855387827994165)
--(axis cs:13487,0.845988237448578)
--(axis cs:13486,0.846461344705739)
--(axis cs:13485,0.845747991556386)
--(axis cs:13484,0.856836504909375)
--(axis cs:13483,0.861383148802825)
--(axis cs:13482,0.867154587149543)
--(axis cs:13481,0.864099372109393)
--(axis cs:13480,0.851412345489221)
--(axis cs:13479,0.851209538603076)
--(axis cs:13478,0.842948404620858)
--(axis cs:13477,0.859358366619795)
--(axis cs:13476,0.868458661953645)
--(axis cs:13475,0.855390669481483)
--(axis cs:13474,0.844132200824651)
--(axis cs:13473,0.837586675728892)
--(axis cs:13472,0.853159615770164)
--(axis cs:13471,0.865691976668811)
--(axis cs:13470,0.864880835862984)
--(axis cs:13469,0.856415468849543)
--(axis cs:13468,0.863544571281719)
--(axis cs:13467,0.863016423303265)
--(axis cs:13466,0.862648574823797)
--(axis cs:13465,0.869489300759443)
--(axis cs:13464,0.856112191212086)
--(axis cs:13463,0.845544892220808)
--(axis cs:13462,0.871193939127862)
--(axis cs:13461,0.897728536156621)
--(axis cs:13460,0.89116009762031)
--(axis cs:13459,0.894014142726803)
--(axis cs:13458,0.902625070996454)
--(axis cs:13457,0.892561189531532)
--(axis cs:13456,0.883806909035264)
--(axis cs:13455,0.888901594413558)
--(axis cs:13454,0.887976896607942)
--(axis cs:13453,0.890413891184946)
--(axis cs:13452,0.891974301324332)
--(axis cs:13451,0.884242346323128)
--(axis cs:13450,0.884319737687056)
--(axis cs:13449,0.888426861487674)
--(axis cs:13448,0.884211464310848)
--(axis cs:13447,0.88775134671134)
--(axis cs:13446,0.912960066750055)
--(axis cs:13445,0.909553836140225)
--(axis cs:13444,0.912148180468276)
--(axis cs:13443,0.931490456238997)
--(axis cs:13442,0.905699907916978)
--(axis cs:13441,0.894034691524201)
--(axis cs:13440,0.901413307660167)
--(axis cs:13439,0.914827282794552)
--(axis cs:13438,0.892793145238334)
--(axis cs:13437,0.883359974844893)
--(axis cs:13436,0.880602477332191)
--(axis cs:13435,0.87771888583543)
--(axis cs:13434,0.885658129025922)
--(axis cs:13433,0.883779907273516)
--(axis cs:13432,0.881326617536532)
--(axis cs:13431,0.9043408953424)
--(axis cs:13430,0.908958930346043)
--(axis cs:13429,0.896159626980532)
--(axis cs:13428,0.873677240766292)
--(axis cs:13427,0.893604064046916)
--(axis cs:13426,0.87044825063406)
--(axis cs:13425,0.896698716325608)
--(axis cs:13424,0.893857657614233)
--(axis cs:13423,0.887694703616059)
--(axis cs:13422,0.908805704111089)
--(axis cs:13421,0.899310686450103)
--(axis cs:13420,0.899774346112953)
--(axis cs:13419,0.893857058183948)
--(axis cs:13418,0.912284593299046)
--(axis cs:13417,0.92595759970778)
--(axis cs:13416,0.937025418535461)
--(axis cs:13415,0.940535804898251)
--(axis cs:13414,0.925365300310391)
--(axis cs:13413,0.934998309078405)
--(axis cs:13412,0.931217144376125)
--(axis cs:13411,0.910266264948153)
--(axis cs:13410,0.910076864910104)
--(axis cs:13409,0.92334895533798)
--(axis cs:13408,0.924791226968571)
--(axis cs:13407,0.928308130355335)
--(axis cs:13406,0.927901091226479)
--(axis cs:13405,0.922997782578679)
--(axis cs:13404,0.923184008654359)
--(axis cs:13403,0.918369277314368)
--(axis cs:13402,0.910388211121077)
--(axis cs:13401,0.911976021942734)
--(axis cs:13400,0.897900650983925)
--(axis cs:13399,0.910028051473857)
--(axis cs:13398,0.887653670055308)
--(axis cs:13397,0.882881092738427)
--(axis cs:13396,0.884097884202692)
--(axis cs:13395,0.892407422558212)
--(axis cs:13394,0.890151796426122)
--(axis cs:13393,0.890487471346555)
--(axis cs:13392,0.897689459319273)
--(axis cs:13391,0.896633624316659)
--(axis cs:13390,0.891881363472551)
--(axis cs:13389,0.878778167696822)
--(axis cs:13388,0.901982032297807)
--(axis cs:13387,0.887766545123165)
--(axis cs:13386,0.897333295182598)
--(axis cs:13385,0.875377340720951)
--(axis cs:13384,0.870641138919998)
--(axis cs:13383,0.851702522265104)
--(axis cs:13382,0.849143203670512)
--(axis cs:13381,0.870355650159989)
--(axis cs:13380,0.86465095785633)
--(axis cs:13379,0.842346557385083)
--(axis cs:13378,0.874070809790044)
--(axis cs:13377,0.858665832639521)
--(axis cs:13376,0.859525792403875)
--(axis cs:13375,0.835113708400252)
--(axis cs:13374,0.830519764002233)
--(axis cs:13373,0.83448159234763)
--(axis cs:13372,0.853345516837533)
--(axis cs:13371,0.877156938711525)
--(axis cs:13370,0.889821065512257)
--(axis cs:13369,0.904324858136054)
--(axis cs:13368,0.889329270183688)
--(axis cs:13367,0.877847577546375)
--(axis cs:13366,0.884066265226216)
--(axis cs:13365,0.888134183261322)
--(axis cs:13364,0.890456469252361)
--(axis cs:13363,0.892157584160564)
--(axis cs:13362,0.913484787593036)
--(axis cs:13361,0.892255563759242)
--(axis cs:13360,0.892386301922862)
--(axis cs:13359,0.89274358138979)
--(axis cs:13358,0.862926269002392)
--(axis cs:13357,0.865785137746416)
--(axis cs:13356,0.866171083471652)
--(axis cs:13355,0.874744473448021)
--(axis cs:13354,0.872990106273051)
--(axis cs:13353,0.87694136135017)
--(axis cs:13352,0.854519486113959)
--(axis cs:13351,0.846755321906961)
--(axis cs:13350,0.8390676571568)
--(axis cs:13349,0.82224126863343)
--(axis cs:13348,0.809712111994937)
--(axis cs:13347,0.809583557223647)
--(axis cs:13346,0.791584878336586)
--(axis cs:13345,0.802966710072288)
--(axis cs:13344,0.829775301803468)
--(axis cs:13343,0.827071651526543)
--(axis cs:13342,0.79674952428776)
--(axis cs:13341,0.813817342603726)
--(axis cs:13340,0.81743645681308)
--(axis cs:13339,0.832877284326843)
--(axis cs:13338,0.840792434607063)
--(axis cs:13337,0.855089083051812)
--(axis cs:13336,0.844900415333866)
--(axis cs:13335,0.859201168268555)
--(axis cs:13334,0.873430742127325)
--(axis cs:13333,0.866303653287999)
--(axis cs:13332,0.869201949020619)
--(axis cs:13331,0.858168154715843)
--(axis cs:13330,0.854658900586134)
--(axis cs:13329,0.853185278868248)
--(axis cs:13328,0.882379170580166)
--(axis cs:13327,0.906993202895716)
--(axis cs:13326,0.901002020650807)
--(axis cs:13325,0.893265467691545)
--(axis cs:13324,0.887749504822955)
--(axis cs:13323,0.891433190522066)
--(axis cs:13322,0.890582556319405)
--(axis cs:13321,0.876890688593056)
--(axis cs:13320,0.876536923854603)
--(axis cs:13319,0.862296829303857)
--(axis cs:13318,0.857895408209409)
--(axis cs:13317,0.848422028596893)
--(axis cs:13316,0.847860547162945)
--(axis cs:13315,0.82196034994202)
--(axis cs:13314,0.808647986505166)
--(axis cs:13313,0.805032469941405)
--(axis cs:13312,0.815378565529699)
--(axis cs:13311,0.819233113582289)
--(axis cs:13310,0.829188138129396)
--(axis cs:13309,0.8270694805492)
--(axis cs:13308,0.826637945038318)
--(axis cs:13307,0.821144673690742)
--(axis cs:13306,0.843508276497498)
--(axis cs:13305,0.849778769769748)
--(axis cs:13304,0.835481122431311)
--(axis cs:13303,0.846182782796976)
--(axis cs:13302,0.865648451966276)
--(axis cs:13301,0.864803953140639)
--(axis cs:13300,0.863906823556748)
--(axis cs:13299,0.877650566491421)
--(axis cs:13298,0.879115014222651)
--(axis cs:13297,0.870321522768589)
--(axis cs:13296,0.890566225298762)
--(axis cs:13295,0.904930060177616)
--(axis cs:13294,0.90175968607245)
--(axis cs:13293,0.913580371317498)
--(axis cs:13292,0.913640437903491)
--(axis cs:13291,0.908545467499513)
--(axis cs:13290,0.925126795419535)
--(axis cs:13289,0.925450980952655)
--(axis cs:13288,0.92209161318104)
--(axis cs:13287,0.908979007716044)
--(axis cs:13286,0.888200097550455)
--(axis cs:13285,0.877688864386235)
--(axis cs:13284,0.867174165961583)
--(axis cs:13283,0.870494208610952)
--(axis cs:13282,0.859411180277054)
--(axis cs:13281,0.868656012102898)
--(axis cs:13280,0.869529486636739)
--(axis cs:13279,0.856092910158504)
--(axis cs:13278,0.859186074041659)
--(axis cs:13277,0.859076900978672)
--(axis cs:13276,0.843832939442651)
--(axis cs:13275,0.866050664058639)
--(axis cs:13274,0.889652283457274)
--(axis cs:13273,0.90338369229278)
--(axis cs:13272,0.893440403882024)
--(axis cs:13271,0.901667133099348)
--(axis cs:13270,0.872397946501652)
--(axis cs:13269,0.885509496810197)
--(axis cs:13268,0.876307080101096)
--(axis cs:13267,0.872198271077316)
--(axis cs:13266,0.872298122133976)
--(axis cs:13265,0.89949676573512)
--(axis cs:13264,0.912604371298407)
--(axis cs:13263,0.916433667417913)
--(axis cs:13262,0.919953425540284)
--(axis cs:13261,0.914391702989289)
--(axis cs:13260,0.924824616149038)
--(axis cs:13259,0.933251573298178)
--(axis cs:13258,0.919216596999328)
--(axis cs:13257,0.920047809500885)
--(axis cs:13256,0.917044164971591)
--(axis cs:13255,0.926404684072905)
--(axis cs:13254,0.931669606873806)
--(axis cs:13253,0.931204329490513)
--(axis cs:13252,0.933471294400513)
--(axis cs:13251,0.93070264243976)
--(axis cs:13250,0.948327995460946)
--(axis cs:13249,0.966299049955911)
--(axis cs:13248,0.975496285204695)
--(axis cs:13247,0.976081827631181)
--(axis cs:13246,0.978366895674797)
--(axis cs:13245,0.962556935777694)
--(axis cs:13244,0.954431042682866)
--(axis cs:13243,0.936658728814866)
--(axis cs:13242,0.925800230946649)
--(axis cs:13241,0.941202246674928)
--(axis cs:13240,0.925484301358182)
--(axis cs:13239,0.933026237201366)
--(axis cs:13238,0.917838125243722)
--(axis cs:13237,0.937210785469965)
--(axis cs:13236,0.93817846740192)
--(axis cs:13235,0.917721278179423)
--(axis cs:13234,0.91618294690181)
--(axis cs:13233,0.900858794734566)
--(axis cs:13232,0.896762285639757)
--(axis cs:13231,0.911603066557641)
--(axis cs:13230,0.89951198979423)
--(axis cs:13229,0.883989021520522)
--(axis cs:13228,0.860651909476312)
--(axis cs:13227,0.855381534136465)
--(axis cs:13226,0.849855284255373)
--(axis cs:13225,0.872670786663525)
--(axis cs:13224,0.873886590878881)
--(axis cs:13223,0.882641674713211)
--(axis cs:13222,0.882112034657445)
--(axis cs:13221,0.867989714934922)
--(axis cs:13220,0.866168708615245)
--(axis cs:13219,0.861962366575752)
--(axis cs:13218,0.889148623148594)
--(axis cs:13217,0.883895205001692)
--(axis cs:13216,0.907141700896301)
--(axis cs:13215,0.9163048232878)
--(axis cs:13214,0.895353078771545)
--(axis cs:13213,0.891175758619072)
--(axis cs:13212,0.903051997381448)
--(axis cs:13211,0.91483278059694)
--(axis cs:13210,0.903969399668882)
--(axis cs:13209,0.909183013754534)
--(axis cs:13208,0.909264187738095)
--(axis cs:13207,0.930180602791175)
--(axis cs:13206,0.931385186519514)
--(axis cs:13205,0.910483043000954)
--(axis cs:13204,0.913287315079383)
--(axis cs:13203,0.90695078318057)
--(axis cs:13202,0.907751646542557)
--(axis cs:13201,0.902045788379519)
--(axis cs:13200,0.906310006706917)
--(axis cs:13199,0.895048725129819)
--(axis cs:13198,0.897902714701046)
--(axis cs:13197,0.902575104908973)
--(axis cs:13196,0.88967898459076)
--(axis cs:13195,0.902498558660548)
--(axis cs:13194,0.904767818167832)
--(axis cs:13193,0.901340914184192)
--(axis cs:13192,0.889791422609103)
--(axis cs:13191,0.879089566136731)
--(axis cs:13190,0.903451551522572)
--(axis cs:13189,0.895588797781599)
--(axis cs:13188,0.895409785186399)
--(axis cs:13187,0.864499859614921)
--(axis cs:13186,0.856041044085685)
--(axis cs:13185,0.858953281330797)
--(axis cs:13184,0.861648097892969)
--(axis cs:13183,0.892780035623269)
--(axis cs:13182,0.908217165345401)
--(axis cs:13181,0.917339313408269)
--(axis cs:13180,0.909049845694587)
--(axis cs:13179,0.928332714248552)
--(axis cs:13178,0.919952655828234)
--(axis cs:13177,0.909617386566697)
--(axis cs:13176,0.899373398512808)
--(axis cs:13175,0.875330641511191)
--(axis cs:13174,0.895372670478048)
--(axis cs:13173,0.909126524912796)
--(axis cs:13172,0.916468777700688)
--(axis cs:13171,0.926377265872949)
--(axis cs:13170,0.902580642605276)
--(axis cs:13169,0.908670363863198)
--(axis cs:13168,0.906465336322044)
--(axis cs:13167,0.907283431273154)
--(axis cs:13166,0.907810014512597)
--(axis cs:13165,0.908583579474273)
--(axis cs:13164,0.908410769203511)
--(axis cs:13163,0.889125636190601)
--(axis cs:13162,0.900878006353777)
--(axis cs:13161,0.902858666715883)
--(axis cs:13160,0.899360739590458)
--(axis cs:13159,0.887073700023491)
--(axis cs:13158,0.877349102108928)
--(axis cs:13157,0.88969622779151)
--(axis cs:13156,0.89554557540926)
--(axis cs:13155,0.900968826498968)
--(axis cs:13154,0.884993429092519)
--(axis cs:13153,0.878081540651051)
--(axis cs:13152,0.871662586355034)
--(axis cs:13151,0.870856617631921)
--(axis cs:13150,0.883113413388667)
--(axis cs:13149,0.88224260358498)
--(axis cs:13148,0.89409103051297)
--(axis cs:13147,0.911954695337168)
--(axis cs:13146,0.91104770859377)
--(axis cs:13145,0.910949537534221)
--(axis cs:13144,0.910937031010193)
--(axis cs:13143,0.908691831251102)
--(axis cs:13142,0.909545148558038)
--(axis cs:13141,0.908623261333407)
--(axis cs:13140,0.907967174843663)
--(axis cs:13139,0.918562658840301)
--(axis cs:13138,0.921433389878407)
--(axis cs:13137,0.918445056858046)
--(axis cs:13136,0.927665265452107)
--(axis cs:13135,0.936403075846949)
--(axis cs:13134,0.93950677977377)
--(axis cs:13133,0.937102820635201)
--(axis cs:13132,0.94287021552161)
--(axis cs:13131,0.943637243396901)
--(axis cs:13130,0.944168047042544)
--(axis cs:13129,0.941157263769478)
--(axis cs:13128,0.9332738432698)
--(axis cs:13127,0.91433338062219)
--(axis cs:13126,0.90920359546087)
--(axis cs:13125,0.938057377838111)
--(axis cs:13124,0.962228291046884)
--(axis cs:13123,0.982152381544088)
--(axis cs:13122,0.981176589722093)
--(axis cs:13121,0.984729031144948)
--(axis cs:13120,0.986118685121203)
--(axis cs:13119,0.971381923248437)
--(axis cs:13118,0.970257900033921)
--(axis cs:13117,0.965356065766233)
--(axis cs:13116,0.959230182470581)
--(axis cs:13115,0.964939952557836)
--(axis cs:13114,0.953479095659338)
--(axis cs:13113,0.959970890513919)
--(axis cs:13112,0.948580407053731)
--(axis cs:13111,0.930179994277591)
--(axis cs:13110,0.927292039988895)
--(axis cs:13109,0.942631274482147)
--(axis cs:13108,0.936305288114383)
--(axis cs:13107,0.951321755146047)
--(axis cs:13106,0.959978625315045)
--(axis cs:13105,0.952312612886467)
--(axis cs:13104,0.929899125397552)
--(axis cs:13103,0.914509081878519)
--(axis cs:13102,0.891828882989264)
--(axis cs:13101,0.873452755136557)
--(axis cs:13100,0.874656355902953)
--(axis cs:13099,0.869378740814924)
--(axis cs:13098,0.889718360358926)
--(axis cs:13097,0.897684373619173)
--(axis cs:13096,0.908501047027861)
--(axis cs:13095,0.905827996586972)
--(axis cs:13094,0.91337898134665)
--(axis cs:13093,0.918794862345235)
--(axis cs:13092,0.94159914158777)
--(axis cs:13091,0.938770236653341)
--(axis cs:13090,0.937801267392662)
--(axis cs:13089,0.923019394479418)
--(axis cs:13088,0.923190032304617)
--(axis cs:13087,0.915819555661579)
--(axis cs:13086,0.907204984231423)
--(axis cs:13085,0.891777337213542)
--(axis cs:13084,0.896809087584686)
--(axis cs:13083,0.91656815415161)
--(axis cs:13082,0.909130926529255)
--(axis cs:13081,0.898465341810426)
--(axis cs:13080,0.916326711423321)
--(axis cs:13079,0.920130997425151)
--(axis cs:13078,0.911243461648041)
--(axis cs:13077,0.911563044365299)
--(axis cs:13076,0.914143686334866)
--(axis cs:13075,0.915584728728598)
--(axis cs:13074,0.932156233127588)
--(axis cs:13073,0.920904359891478)
--(axis cs:13072,0.904475221368947)
--(axis cs:13071,0.908363288982841)
--(axis cs:13070,0.910227803039749)
--(axis cs:13069,0.926011002956518)
--(axis cs:13068,0.932153408289307)
--(axis cs:13067,0.918408910191406)
--(axis cs:13066,0.939860175850023)
--(axis cs:13065,0.937800048832643)
--(axis cs:13064,0.932259404930807)
--(axis cs:13063,0.915287052128489)
--(axis cs:13062,0.939463943227005)
--(axis cs:13061,0.952582662843323)
--(axis cs:13060,0.955151732216728)
--(axis cs:13059,0.94793074852248)
--(axis cs:13058,0.945708812622582)
--(axis cs:13057,0.923308516364776)
--(axis cs:13056,0.895132611663815)
--(axis cs:13055,0.87821848532741)
--(axis cs:13054,0.848258178440069)
--(axis cs:13053,0.865644856563821)
--(axis cs:13052,0.890112459854957)
--(axis cs:13051,0.895674752619936)
--(axis cs:13050,0.897799128303859)
--(axis cs:13049,0.900894334633862)
--(axis cs:13048,0.894904971208516)
--(axis cs:13047,0.899661034116947)
--(axis cs:13046,0.898748157921071)
--(axis cs:13045,0.902217930127125)
--(axis cs:13044,0.9219180337445)
--(axis cs:13043,0.936776525367821)
--(axis cs:13042,0.924109122082944)
--(axis cs:13041,0.90681221730597)
--(axis cs:13040,0.890837393823055)
--(axis cs:13039,0.916665157088043)
--(axis cs:13038,0.917387190954558)
--(axis cs:13037,0.930057872334824)
--(axis cs:13036,0.950363484016178)
--(axis cs:13035,0.952970246868163)
--(axis cs:13034,0.970445936741506)
--(axis cs:13033,0.958802519763459)
--(axis cs:13032,0.958592885842794)
--(axis cs:13031,0.968642619618288)
--(axis cs:13030,0.969010402133839)
--(axis cs:13029,0.962078021932228)
--(axis cs:13028,0.969392883855976)
--(axis cs:13027,0.967083692998323)
--(axis cs:13026,0.949155478964446)
--(axis cs:13025,0.951022020534793)
--(axis cs:13024,0.936766489850873)
--(axis cs:13023,0.917827622473136)
--(axis cs:13022,0.91244052569273)
--(axis cs:13021,0.915866183850751)
--(axis cs:13020,0.923978196239881)
--(axis cs:13019,0.92296479643075)
--(axis cs:13018,0.929200715292568)
--(axis cs:13017,0.912079804260447)
--(axis cs:13016,0.89139270741944)
--(axis cs:13015,0.895421556632233)
--(axis cs:13014,0.869813080114085)
--(axis cs:13013,0.88821307824048)
--(axis cs:13012,0.874191364211112)
--(axis cs:13011,0.874552654428164)
--(axis cs:13010,0.879986016049604)
--(axis cs:13009,0.882553194314278)
--(axis cs:13008,0.890472764212857)
--(axis cs:13007,0.886025881223283)
--(axis cs:13006,0.886564550305743)
--(axis cs:13005,0.905545898955272)
--(axis cs:13004,0.90434024520916)
--(axis cs:13003,0.906294462227898)
--(axis cs:13002,0.912889582732879)
--(axis cs:13001,0.908595239365779)
--(axis cs:13000,0.890212952959037)
--(axis cs:12999,0.863138813699583)
--(axis cs:12998,0.885561839831665)
--(axis cs:12997,0.890863569613483)
--(axis cs:12996,0.910762520033984)
--(axis cs:12995,0.897716791053217)
--(axis cs:12994,0.897052732267021)
--(axis cs:12993,0.880140733405748)
--(axis cs:12992,0.899131984038235)
--(axis cs:12991,0.889190532000217)
--(axis cs:12990,0.897198111200529)
--(axis cs:12989,0.901944717244416)
--(axis cs:12988,0.886227438619238)
--(axis cs:12987,0.877619960889612)
--(axis cs:12986,0.887634025427535)
--(axis cs:12985,0.859771197490906)
--(axis cs:12984,0.873675693506819)
--(axis cs:12983,0.874585790176895)
--(axis cs:12982,0.863140780499986)
--(axis cs:12981,0.857543488671546)
--(axis cs:12980,0.853491057717442)
--(axis cs:12979,0.886355591421273)
--(axis cs:12978,0.854931834664951)
--(axis cs:12977,0.852125788066012)
--(axis cs:12976,0.823245097184258)
--(axis cs:12975,0.815288772485854)
--(axis cs:12974,0.814865256610478)
--(axis cs:12973,0.819463790143369)
--(axis cs:12972,0.784365036335456)
--(axis cs:12971,0.756076396823268)
--(axis cs:12970,0.756447201104704)
--(axis cs:12969,0.738937762410184)
--(axis cs:12968,0.750109020420475)
--(axis cs:12967,0.761877030499551)
--(axis cs:12966,0.777717717848571)
--(axis cs:12965,0.80714284445692)
--(axis cs:12964,0.795828135072029)
--(axis cs:12963,0.806870319716237)
--(axis cs:12962,0.801139736893484)
--(axis cs:12961,0.829538567075431)
--(axis cs:12960,0.828275516545288)
--(axis cs:12959,0.828684441942793)
--(axis cs:12958,0.85871709827439)
--(axis cs:12957,0.854045661925206)
--(axis cs:12956,0.879709631807567)
--(axis cs:12955,0.878872260566579)
--(axis cs:12954,0.883871278765624)
--(axis cs:12953,0.886612649116777)
--(axis cs:12952,0.895325597844704)
--(axis cs:12951,0.902133065998898)
--(axis cs:12950,0.893198896210467)
--(axis cs:12949,0.913362891333229)
--(axis cs:12948,0.933820058002924)
--(axis cs:12947,0.93325713833318)
--(axis cs:12946,0.937447963353317)
--(axis cs:12945,0.941338990530587)
--(axis cs:12944,0.962437027892153)
--(axis cs:12943,0.978240926706459)
--(axis cs:12942,0.978302064187993)
--(axis cs:12941,0.959606818037126)
--(axis cs:12940,0.963857586621178)
--(axis cs:12939,0.940620795447158)
--(axis cs:12938,0.920555123798395)
--(axis cs:12937,0.923936241060356)
--(axis cs:12936,0.898051866343328)
--(axis cs:12935,0.898588983350224)
--(axis cs:12934,0.906864108170129)
--(axis cs:12933,0.91454643763366)
--(axis cs:12932,0.918337433791835)
--(axis cs:12931,0.912240494959134)
--(axis cs:12930,0.910476095181427)
--(axis cs:12929,0.883142712679387)
--(axis cs:12928,0.884839289269287)
--(axis cs:12927,0.905504140423743)
--(axis cs:12926,0.880643073674758)
--(axis cs:12925,0.861584965583741)
--(axis cs:12924,0.828951526293849)
--(axis cs:12923,0.806807331903749)
--(axis cs:12922,0.812288361995465)
--(axis cs:12921,0.84543859845112)
--(axis cs:12920,0.844012552461702)
--(axis cs:12919,0.852462216128745)
--(axis cs:12918,0.84393413838723)
--(axis cs:12917,0.864426927508076)
--(axis cs:12916,0.891156120184832)
--(axis cs:12915,0.890012438033937)
--(axis cs:12914,0.900157697881579)
--(axis cs:12913,0.896490342549403)
--(axis cs:12912,0.889429967122802)
--(axis cs:12911,0.888871298017712)
--(axis cs:12910,0.916391534113531)
--(axis cs:12909,0.934183583230913)
--(axis cs:12908,0.910401391043175)
--(axis cs:12907,0.889006932196518)
--(axis cs:12906,0.889709228502537)
--(axis cs:12905,0.888056934769753)
--(axis cs:12904,0.894720770118462)
--(axis cs:12903,0.911870259846319)
--(axis cs:12902,0.916329709179688)
--(axis cs:12901,0.893888123642683)
--(axis cs:12900,0.893401748489093)
--(axis cs:12899,0.888068543225365)
--(axis cs:12898,0.912787175617662)
--(axis cs:12897,0.901662278332554)
--(axis cs:12896,0.878507456087078)
--(axis cs:12895,0.880567514870391)
--(axis cs:12894,0.868314006330831)
--(axis cs:12893,0.874569628532786)
--(axis cs:12892,0.894168985501162)
--(axis cs:12891,0.912198907526877)
--(axis cs:12890,0.89465043894579)
--(axis cs:12889,0.885897866826246)
--(axis cs:12888,0.885953228672782)
--(axis cs:12887,0.884005933098589)
--(axis cs:12886,0.883033736466806)
--(axis cs:12885,0.888540608553639)
--(axis cs:12884,0.881158356329292)
--(axis cs:12883,0.849740250609103)
--(axis cs:12882,0.845094574311499)
--(axis cs:12881,0.86243098974606)
--(axis cs:12880,0.862060175790759)
--(axis cs:12879,0.872438732554977)
--(axis cs:12878,0.844736000106532)
--(axis cs:12877,0.848170372302712)
--(axis cs:12876,0.856491215880847)
--(axis cs:12875,0.851576869313818)
--(axis cs:12874,0.830360432265821)
--(axis cs:12873,0.811973570487003)
--(axis cs:12872,0.784121578325596)
--(axis cs:12871,0.773548484224118)
--(axis cs:12870,0.813068239827338)
--(axis cs:12869,0.7958072123983)
--(axis cs:12868,0.813610515217628)
--(axis cs:12867,0.817906317063601)
--(axis cs:12866,0.827224068423248)
--(axis cs:12865,0.837805314131798)
--(axis cs:12864,0.86843650476591)
--(axis cs:12863,0.875318972980379)
--(axis cs:12862,0.8603088654347)
--(axis cs:12861,0.875175764061201)
--(axis cs:12860,0.87348408728673)
--(axis cs:12859,0.883027590204354)
--(axis cs:12858,0.907480239631775)
--(axis cs:12857,0.894839310165186)
--(axis cs:12856,0.889559641079086)
--(axis cs:12855,0.889604339972201)
--(axis cs:12854,0.914187942062656)
--(axis cs:12853,0.905994987575827)
--(axis cs:12852,0.909240055776935)
--(axis cs:12851,0.911811399779698)
--(axis cs:12850,0.89553395552031)
--(axis cs:12849,0.895469199850434)
--(axis cs:12848,0.882821558494929)
--(axis cs:12847,0.879172268859735)
--(axis cs:12846,0.893093633450663)
--(axis cs:12845,0.89001271854031)
--(axis cs:12844,0.878624847611569)
--(axis cs:12843,0.884604139808958)
--(axis cs:12842,0.892914037613489)
--(axis cs:12841,0.86946685994178)
--(axis cs:12840,0.890774436728721)
--(axis cs:12839,0.886409036670464)
--(axis cs:12838,0.862464910018139)
--(axis cs:12837,0.86471377259017)
--(axis cs:12836,0.87875068345354)
--(axis cs:12835,0.904159410356578)
--(axis cs:12834,0.87989839904526)
--(axis cs:12833,0.880610541558218)
--(axis cs:12832,0.872628131953915)
--(axis cs:12831,0.852510664981812)
--(axis cs:12830,0.841101670865189)
--(axis cs:12829,0.864821921531781)
--(axis cs:12828,0.864648467813667)
--(axis cs:12827,0.884884414705947)
--(axis cs:12826,0.877401759673761)
--(axis cs:12825,0.879013408654469)
--(axis cs:12824,0.880231214861844)
--(axis cs:12823,0.894886352994428)
--(axis cs:12822,0.888800374527469)
--(axis cs:12821,0.903809964019963)
--(axis cs:12820,0.886411492234559)
--(axis cs:12819,0.901218403942517)
--(axis cs:12818,0.90112311952569)
--(axis cs:12817,0.904621662568603)
--(axis cs:12816,0.902844298246605)
--(axis cs:12815,0.874156408869938)
--(axis cs:12814,0.903461386360304)
--(axis cs:12813,0.901688770711696)
--(axis cs:12812,0.920419633195828)
--(axis cs:12811,0.926314732865001)
--(axis cs:12810,0.931931520946245)
--(axis cs:12809,0.916525628353421)
--(axis cs:12808,0.933267729670016)
--(axis cs:12807,0.932727353739193)
--(axis cs:12806,0.946743282704644)
--(axis cs:12805,0.94438386455417)
--(axis cs:12804,0.930732185282495)
--(axis cs:12803,0.903493542529447)
--(axis cs:12802,0.925711538816955)
--(axis cs:12801,0.922696153885707)
--(axis cs:12800,0.928734611679189)
--(axis cs:12799,0.914535535306994)
--(axis cs:12798,0.921537879265557)
--(axis cs:12797,0.940946029489586)
--(axis cs:12796,0.931825220443132)
--(axis cs:12795,0.9311865166505)
--(axis cs:12794,0.906350168151866)
--(axis cs:12793,0.917709019187919)
--(axis cs:12792,0.925736520910755)
--(axis cs:12791,0.943078770748335)
--(axis cs:12790,0.960923303720056)
--(axis cs:12789,0.979161694161037)
--(axis cs:12788,0.9685715619779)
--(axis cs:12787,0.953173928699634)
--(axis cs:12786,0.947196562976201)
--(axis cs:12785,0.943557248603553)
--(axis cs:12784,0.945316222932242)
--(axis cs:12783,0.948293691254994)
--(axis cs:12782,0.94841762575978)
--(axis cs:12781,0.957370090313416)
--(axis cs:12780,0.957628635964786)
--(axis cs:12779,0.948508644716944)
--(axis cs:12778,0.939122197349648)
--(axis cs:12777,0.925589397723901)
--(axis cs:12776,0.938456859154096)
--(axis cs:12775,0.943371696551665)
--(axis cs:12774,0.94720252628269)
--(axis cs:12773,0.960299328929475)
--(axis cs:12772,0.939517292050526)
--(axis cs:12771,0.925388537274393)
--(axis cs:12770,0.908247575311481)
--(axis cs:12769,0.881280799966495)
--(axis cs:12768,0.873305516019991)
--(axis cs:12767,0.874635392054961)
--(axis cs:12766,0.875053755040941)
--(axis cs:12765,0.901176408207043)
--(axis cs:12764,0.92399543674154)
--(axis cs:12763,0.917575226194715)
--(axis cs:12762,0.89156193844777)
--(axis cs:12761,0.867914919741925)
--(axis cs:12760,0.86693225453118)
--(axis cs:12759,0.867690027790963)
--(axis cs:12758,0.868506573329608)
--(axis cs:12757,0.876108059552398)
--(axis cs:12756,0.889092388027228)
--(axis cs:12755,0.883373785272572)
--(axis cs:12754,0.90171834180964)
--(axis cs:12753,0.873983108412589)
--(axis cs:12752,0.875528078474808)
--(axis cs:12751,0.873294811436981)
--(axis cs:12750,0.872029517406036)
--(axis cs:12749,0.872398017210226)
--(axis cs:12748,0.876711467749865)
--(axis cs:12747,0.901914774539235)
--(axis cs:12746,0.883695326431061)
--(axis cs:12745,0.852414159258721)
--(axis cs:12744,0.842402513688764)
--(axis cs:12743,0.853395644110166)
--(axis cs:12742,0.864184375329216)
--(axis cs:12741,0.861010979617261)
--(axis cs:12740,0.874581579540359)
--(axis cs:12739,0.885898665312437)
--(axis cs:12738,0.890844329269472)
--(axis cs:12737,0.883070361269445)
--(axis cs:12736,0.851927691528546)
--(axis cs:12735,0.870081277498113)
--(axis cs:12734,0.840448862601171)
--(axis cs:12733,0.873220719464116)
--(axis cs:12732,0.887103969642318)
--(axis cs:12731,0.88280167948885)
--(axis cs:12730,0.894978830823373)
--(axis cs:12729,0.904407833321242)
--(axis cs:12728,0.921448903580625)
--(axis cs:12727,0.917154890541451)
--(axis cs:12726,0.939208954460471)
--(axis cs:12725,0.949542850274115)
--(axis cs:12724,0.937499902288478)
--(axis cs:12723,0.953647842765501)
--(axis cs:12722,0.960004124389749)
--(axis cs:12721,0.955682545830669)
--(axis cs:12720,0.965630377685386)
--(axis cs:12719,0.972360852687332)
--(axis cs:12718,0.979264434353957)
--(axis cs:12717,0.99205408939264)
--(axis cs:12716,1.00365699959185)
--(axis cs:12715,1.01205705750282)
--(axis cs:12714,1.01230215000769)
--(axis cs:12713,0.996223812161621)
--(axis cs:12712,0.987741846094215)
--(axis cs:12711,0.990988853725661)
--(axis cs:12710,0.981903483464839)
--(axis cs:12709,0.973433265266031)
--(axis cs:12708,0.973842759461997)
--(axis cs:12707,0.959929077609642)
--(axis cs:12706,0.961062189010892)
--(axis cs:12705,0.967834442177641)
--(axis cs:12704,0.966377451347438)
--(axis cs:12703,0.953167920917854)
--(axis cs:12702,0.94353281115457)
--(axis cs:12701,0.960232503879626)
--(axis cs:12700,0.964427521176126)
--(axis cs:12699,0.954840763982531)
--(axis cs:12698,0.94104645026233)
--(axis cs:12697,0.938012183008866)
--(axis cs:12696,0.928186084707613)
--(axis cs:12695,0.927431421255868)
--(axis cs:12694,0.924357507554057)
--(axis cs:12693,0.936496105064606)
--(axis cs:12692,0.939723022842902)
--(axis cs:12691,0.940981255937147)
--(axis cs:12690,0.95211812095232)
--(axis cs:12689,0.971136750972186)
--(axis cs:12688,0.952192132323498)
--(axis cs:12687,0.958544982968821)
--(axis cs:12686,0.938577420133635)
--(axis cs:12685,0.922889055211518)
--(axis cs:12684,0.927079657046323)
--(axis cs:12683,0.94187745391549)
--(axis cs:12682,0.949784321643357)
--(axis cs:12681,0.928985617906847)
--(axis cs:12680,0.929618518613737)
--(axis cs:12679,0.925421259635765)
--(axis cs:12678,0.937660413969976)
--(axis cs:12677,0.930331880686379)
--(axis cs:12676,0.930595486110512)
--(axis cs:12675,0.909986357192656)
--(axis cs:12674,0.920114899870693)
--(axis cs:12673,0.926030204274113)
--(axis cs:12672,0.940739598159118)
--(axis cs:12671,0.935114707035777)
--(axis cs:12670,0.927189374775409)
--(axis cs:12669,0.912476089350926)
--(axis cs:12668,0.912512887603758)
--(axis cs:12667,0.916787638655324)
--(axis cs:12666,0.922411001616811)
--(axis cs:12665,0.918894713836355)
--(axis cs:12664,0.929588236309509)
--(axis cs:12663,0.920552466262984)
--(axis cs:12662,0.927980983865665)
--(axis cs:12661,0.928104247554676)
--(axis cs:12660,0.910069437923987)
--(axis cs:12659,0.907008046182544)
--(axis cs:12658,0.894063707044653)
--(axis cs:12657,0.886058935264832)
--(axis cs:12656,0.888110564105496)
--(axis cs:12655,0.888698086532322)
--(axis cs:12654,0.899564955938981)
--(axis cs:12653,0.881440261317151)
--(axis cs:12652,0.861169480357002)
--(axis cs:12651,0.868777389452391)
--(axis cs:12650,0.864417115225575)
--(axis cs:12649,0.862551595108723)
--(axis cs:12648,0.869884500332857)
--(axis cs:12647,0.877973568338265)
--(axis cs:12646,0.870451934630798)
--(axis cs:12645,0.886795939007229)
--(axis cs:12644,0.876775767970986)
--(axis cs:12643,0.86767244808804)
--(axis cs:12642,0.849223884220857)
--(axis cs:12641,0.844329961510884)
--(axis cs:12640,0.836164148774093)
--(axis cs:12639,0.83538511472413)
--(axis cs:12638,0.834464958898004)
--(axis cs:12637,0.824048762669444)
--(axis cs:12636,0.846442908826879)
--(axis cs:12635,0.860188875371879)
--(axis cs:12634,0.841922468231571)
--(axis cs:12633,0.854952441175631)
--(axis cs:12632,0.874989487280964)
--(axis cs:12631,0.855858222122212)
--(axis cs:12630,0.838282764949261)
--(axis cs:12629,0.842911109852499)
--(axis cs:12628,0.854693866418107)
--(axis cs:12627,0.858863427358425)
--(axis cs:12626,0.853377411793644)
--(axis cs:12625,0.84145200399078)
--(axis cs:12624,0.830335128547459)
--(axis cs:12623,0.835692095789593)
--(axis cs:12622,0.866613605830123)
--(axis cs:12621,0.868185161296255)
--(axis cs:12620,0.892261827599939)
--(axis cs:12619,0.904830651731873)
--(axis cs:12618,0.928967344652043)
--(axis cs:12617,0.93251658836973)
--(axis cs:12616,0.934160445606776)
--(axis cs:12615,0.941205149745529)
--(axis cs:12614,0.941107145634744)
--(axis cs:12613,0.930094318389077)
--(axis cs:12612,0.91207566452676)
--(axis cs:12611,0.912277673568053)
--(axis cs:12610,0.921638057872254)
--(axis cs:12609,0.920522681255586)
--(axis cs:12608,0.927510006258992)
--(axis cs:12607,0.92043114867089)
--(axis cs:12606,0.941523306267239)
--(axis cs:12605,0.953931347144884)
--(axis cs:12604,0.974074916951476)
--(axis cs:12603,0.971938527520856)
--(axis cs:12602,0.955575859939957)
--(axis cs:12601,0.956656248283968)
--(axis cs:12600,0.9404392786618)
--(axis cs:12599,0.938375353619922)
--(axis cs:12598,0.927833233751282)
--(axis cs:12597,0.924605754102903)
--(axis cs:12596,0.905666537888009)
--(axis cs:12595,0.900421758100842)
--(axis cs:12594,0.900684896620986)
--(axis cs:12593,0.902691741425422)
--(axis cs:12592,0.924555346655242)
--(axis cs:12591,0.937551009498309)
--(axis cs:12590,0.934424049784914)
--(axis cs:12589,0.935121254994728)
--(axis cs:12588,0.946165868830631)
--(axis cs:12587,0.951363974228111)
--(axis cs:12586,0.939384060968318)
--(axis cs:12585,0.944303276305841)
--(axis cs:12584,0.945066167607208)
--(axis cs:12583,0.939462400601429)
--(axis cs:12582,0.935298274780078)
--(axis cs:12581,0.943008255013483)
--(axis cs:12580,0.945110093103928)
--(axis cs:12579,0.93431678856721)
--(axis cs:12578,0.944745426044079)
--(axis cs:12577,0.949495593312501)
--(axis cs:12576,0.949638744653305)
--(axis cs:12575,0.945165508621847)
--(axis cs:12574,0.955524221904446)
--(axis cs:12573,0.953260491238928)
--(axis cs:12572,0.933635617636232)
--(axis cs:12571,0.93882594896865)
--(axis cs:12570,0.931178913624205)
--(axis cs:12569,0.917381570104254)
--(axis cs:12568,0.893262740011851)
--(axis cs:12567,0.892627535623932)
--(axis cs:12566,0.907031443199597)
--(axis cs:12565,0.887967658494162)
--(axis cs:12564,0.862761853106706)
--(axis cs:12563,0.873934239580165)
--(axis cs:12562,0.894004501484565)
--(axis cs:12561,0.887553818037637)
--(axis cs:12560,0.893699134908262)
--(axis cs:12559,0.901530856470274)
--(axis cs:12558,0.881063757653374)
--(axis cs:12557,0.868807578005446)
--(axis cs:12556,0.878886016959461)
--(axis cs:12555,0.873517488670776)
--(axis cs:12554,0.863076855105156)
--(axis cs:12553,0.883355094763107)
--(axis cs:12552,0.885079807579734)
--(axis cs:12551,0.866844271504086)
--(axis cs:12550,0.88680638857994)
--(axis cs:12549,0.88207878868627)
--(axis cs:12548,0.900841095161896)
--(axis cs:12547,0.913572336276316)
--(axis cs:12546,0.913880909763951)
--(axis cs:12545,0.914138858312984)
--(axis cs:12544,0.915937409889986)
--(axis cs:12543,0.892826716995755)
--(axis cs:12542,0.883736268555685)
--(axis cs:12541,0.902405724547024)
--(axis cs:12540,0.914803537017381)
--(axis cs:12539,0.915689264437386)
--(axis cs:12538,0.93257540582823)
--(axis cs:12537,0.94586009328007)
--(axis cs:12536,0.936890443466307)
--(axis cs:12535,0.936873020624454)
--(axis cs:12534,0.935568517703826)
--(axis cs:12533,0.935653292523543)
--(axis cs:12532,0.947319727074312)
--(axis cs:12531,0.947740826484595)
--(axis cs:12530,0.944364533117845)
--(axis cs:12529,0.942468999795305)
--(axis cs:12528,0.928109043892273)
--(axis cs:12527,0.921659156275002)
--(axis cs:12526,0.911400451315498)
--(axis cs:12525,0.925239832635698)
--(axis cs:12524,0.9230402548894)
--(axis cs:12523,0.941629147580398)
--(axis cs:12522,0.94053984766167)
--(axis cs:12521,0.930912967833423)
--(axis cs:12520,0.913283378709527)
--(axis cs:12519,0.916237042294226)
--(axis cs:12518,0.901388154916554)
--(axis cs:12517,0.891987799020695)
--(axis cs:12516,0.912028995445219)
--(axis cs:12515,0.91245375497677)
--(axis cs:12514,0.918585337113287)
--(axis cs:12513,0.901662105083488)
--(axis cs:12512,0.889200933437325)
--(axis cs:12511,0.886245920849084)
--(axis cs:12510,0.901309639686024)
--(axis cs:12509,0.909078896993914)
--(axis cs:12508,0.908711455371911)
--(axis cs:12507,0.906909016072833)
--(axis cs:12506,0.898126544006335)
--(axis cs:12505,0.887211274086719)
--(axis cs:12504,0.887246367474213)
--(axis cs:12503,0.875163849698058)
--(axis cs:12502,0.886801412196818)
--(axis cs:12501,0.879646816702969)
--(axis cs:12500,0.872971142106478)
--(axis cs:12499,0.885247116278487)
--(axis cs:12498,0.901183911539387)
--(axis cs:12497,0.899254255174571)
--(axis cs:12496,0.893072023092187)
--(axis cs:12495,0.905877523175712)
--(axis cs:12494,0.912590403780812)
--(axis cs:12493,0.913703112176879)
--(axis cs:12492,0.912645708876581)
--(axis cs:12491,0.921429906566119)
--(axis cs:12490,0.918591466100694)
--(axis cs:12489,0.911002162951078)
--(axis cs:12488,0.913628995522246)
--(axis cs:12487,0.92325112989808)
--(axis cs:12486,0.934644124938781)
--(axis cs:12485,0.9271942398803)
--(axis cs:12484,0.935331793425967)
--(axis cs:12483,0.922240238348458)
--(axis cs:12482,0.926716089392742)
--(axis cs:12481,0.92333492861563)
--(axis cs:12480,0.924382203783215)
--(axis cs:12479,0.90312162428698)
--(axis cs:12478,0.875136965525671)
--(axis cs:12477,0.877682448993757)
--(axis cs:12476,0.886204273416179)
--(axis cs:12475,0.867087582473795)
--(axis cs:12474,0.849305239388651)
--(axis cs:12473,0.859135333741579)
--(axis cs:12472,0.849639580362637)
--(axis cs:12471,0.860104722292236)
--(axis cs:12470,0.88355021985437)
--(axis cs:12469,0.89396834744099)
--(axis cs:12468,0.909060537706933)
--(axis cs:12467,0.905765292432783)
--(axis cs:12466,0.88717039907381)
--(axis cs:12465,0.893253761686894)
--(axis cs:12464,0.888646653360715)
--(axis cs:12463,0.889154632427758)
--(axis cs:12462,0.867674822021447)
--(axis cs:12461,0.873577979867929)
--(axis cs:12460,0.894158116620219)
--(axis cs:12459,0.895931662781806)
--(axis cs:12458,0.899921223777338)
--(axis cs:12457,0.910438219250458)
--(axis cs:12456,0.886281772187131)
--(axis cs:12455,0.903763755625444)
--(axis cs:12454,0.915127100877428)
--(axis cs:12453,0.906751890815324)
--(axis cs:12452,0.912534280044041)
--(axis cs:12451,0.884514350027996)
--(axis cs:12450,0.887164888444093)
--(axis cs:12449,0.888275293230392)
--(axis cs:12448,0.860535168814057)
--(axis cs:12447,0.879609877496953)
--(axis cs:12446,0.881370345413205)
--(axis cs:12445,0.872488163801786)
--(axis cs:12444,0.88221805728332)
--(axis cs:12443,0.884834022308939)
--(axis cs:12442,0.896840627016743)
--(axis cs:12441,0.887310372791124)
--(axis cs:12440,0.892741489108845)
--(axis cs:12439,0.905545734073513)
--(axis cs:12438,0.9005071497471)
--(axis cs:12437,0.898730954902115)
--(axis cs:12436,0.899231862034445)
--(axis cs:12435,0.877615662313163)
--(axis cs:12434,0.852872371676315)
--(axis cs:12433,0.863624135223246)
--(axis cs:12432,0.866374327027491)
--(axis cs:12431,0.875059383241998)
--(axis cs:12430,0.880174610438973)
--(axis cs:12429,0.898288453326336)
--(axis cs:12428,0.905513713241582)
--(axis cs:12427,0.912094181723511)
--(axis cs:12426,0.912358085558173)
--(axis cs:12425,0.920220207839479)
--(axis cs:12424,0.937675917073712)
--(axis cs:12423,0.942338607974752)
--(axis cs:12422,0.933977388713032)
--(axis cs:12421,0.939290983111297)
--(axis cs:12420,0.939419359120228)
--(axis cs:12419,0.93393146018474)
--(axis cs:12418,0.957416329685419)
--(axis cs:12417,0.938676863022287)
--(axis cs:12416,0.942198583764267)
--(axis cs:12415,0.951759999968271)
--(axis cs:12414,0.950552031045164)
--(axis cs:12413,0.960305620365052)
--(axis cs:12412,0.951825170160866)
--(axis cs:12411,0.956861104044027)
--(axis cs:12410,0.955830728551819)
--(axis cs:12409,0.938691678172246)
--(axis cs:12408,0.954298971694469)
--(axis cs:12407,0.940996088118132)
--(axis cs:12406,0.949864601020723)
--(axis cs:12405,0.958865403542635)
--(axis cs:12404,0.940753320862002)
--(axis cs:12403,0.938316672706698)
--(axis cs:12402,0.949369551124987)
--(axis cs:12401,0.946508414727868)
--(axis cs:12400,0.938183358461626)
--(axis cs:12399,0.932739058565565)
--(axis cs:12398,0.93005769616623)
--(axis cs:12397,0.939790939001578)
--(axis cs:12396,0.932207228338371)
--(axis cs:12395,0.937542584967799)
--(axis cs:12394,0.961695710386536)
--(axis cs:12393,0.962127641958374)
--(axis cs:12392,0.942154033384213)
--(axis cs:12391,0.949555962777492)
--(axis cs:12390,0.932068620622747)
--(axis cs:12389,0.926693871657122)
--(axis cs:12388,0.905227190993221)
--(axis cs:12387,0.910412581406068)
--(axis cs:12386,0.911556728819493)
--(axis cs:12385,0.916987159296796)
--(axis cs:12384,0.917528126214171)
--(axis cs:12383,0.937161604418016)
--(axis cs:12382,0.931125054332179)
--(axis cs:12381,0.936918258301829)
--(axis cs:12380,0.945471069543284)
--(axis cs:12379,0.953564152091065)
--(axis cs:12378,0.948146247057614)
--(axis cs:12377,0.946742632686687)
--(axis cs:12376,0.962432172761749)
--(axis cs:12375,0.944994094176153)
--(axis cs:12374,0.92928324890941)
--(axis cs:12373,0.912019449319928)
--(axis cs:12372,0.912137596839034)
--(axis cs:12371,0.914549368320058)
--(axis cs:12370,0.919670831718937)
--(axis cs:12369,0.919576762478167)
--(axis cs:12368,0.919492063162393)
--(axis cs:12367,0.932458723849985)
--(axis cs:12366,0.931023796506081)
--(axis cs:12365,0.911857379650558)
--(axis cs:12364,0.912138586475805)
--(axis cs:12363,0.914932935363781)
--(axis cs:12362,0.898124659980503)
--(axis cs:12361,0.898588167026405)
--(axis cs:12360,0.889442004431986)
--(axis cs:12359,0.880036333678502)
--(axis cs:12358,0.862902520867549)
--(axis cs:12357,0.857564783085813)
--(axis cs:12356,0.83651162614011)
--(axis cs:12355,0.864368723200629)
--(axis cs:12354,0.884201201428026)
--(axis cs:12353,0.888696625704107)
--(axis cs:12352,0.903404472837727)
--(axis cs:12351,0.918231364796027)
--(axis cs:12350,0.917806399920256)
--(axis cs:12349,0.90974160411386)
--(axis cs:12348,0.909374273389384)
--(axis cs:12347,0.905989715135753)
--(axis cs:12346,0.916096050431885)
--(axis cs:12345,0.918944315371425)
--(axis cs:12344,0.938217842931483)
--(axis cs:12343,0.917757471584248)
--(axis cs:12342,0.913977026122696)
--(axis cs:12341,0.930185146488562)
--(axis cs:12340,0.927113565158601)
--(axis cs:12339,0.929985027640914)
--(axis cs:12338,0.941243264309972)
--(axis cs:12337,0.952851151391936)
--(axis cs:12336,0.966687129531791)
--(axis cs:12335,0.94850644022991)
--(axis cs:12334,0.929895097729974)
--(axis cs:12333,0.923728224977681)
--(axis cs:12332,0.919868042899632)
--(axis cs:12331,0.919551888999559)
--(axis cs:12330,0.925841345770273)
--(axis cs:12329,0.932593820776542)
--(axis cs:12328,0.931140259982027)
--(axis cs:12327,0.939145760318501)
--(axis cs:12326,0.931721618298102)
--(axis cs:12325,0.935956665853723)
--(axis cs:12324,0.909458717113802)
--(axis cs:12323,0.917023407879166)
--(axis cs:12322,0.908884304704059)
--(axis cs:12321,0.8970275242832)
--(axis cs:12320,0.890490343593731)
--(axis cs:12319,0.904517614417112)
--(axis cs:12318,0.890203374573953)
--(axis cs:12317,0.910583320039894)
--(axis cs:12316,0.884660846166681)
--(axis cs:12315,0.896473823752956)
--(axis cs:12314,0.898866380429517)
--(axis cs:12313,0.897372442697044)
--(axis cs:12312,0.894840135616788)
--(axis cs:12311,0.881881948056663)
--(axis cs:12310,0.867260567305474)
--(axis cs:12309,0.874112430934674)
--(axis cs:12308,0.87822315971476)
--(axis cs:12307,0.872785083225971)
--(axis cs:12306,0.889610565695033)
--(axis cs:12305,0.885908086682421)
--(axis cs:12304,0.886396724499743)
--(axis cs:12303,0.896108725742176)
--(axis cs:12302,0.897045272876153)
--(axis cs:12301,0.894344345181601)
--(axis cs:12300,0.890423456881608)
--(axis cs:12299,0.888601592336065)
--(axis cs:12298,0.885691237177781)
--(axis cs:12297,0.86779614099304)
--(axis cs:12296,0.873971778430105)
--(axis cs:12295,0.863614999489563)
--(axis cs:12294,0.883582270557288)
--(axis cs:12293,0.90011564407105)
--(axis cs:12292,0.918000657731461)
--(axis cs:12291,0.930044244736815)
--(axis cs:12290,0.928240535267715)
--(axis cs:12289,0.928327349577263)
--(axis cs:12288,0.946725892426038)
--(axis cs:12287,0.947692175007855)
--(axis cs:12286,0.934723396256018)
--(axis cs:12285,0.934833411012536)
--(axis cs:12284,0.954396533635482)
--(axis cs:12283,0.956786557141043)
--(axis cs:12282,0.961413765787835)
--(axis cs:12281,0.946375265104072)
--(axis cs:12280,0.946370568548899)
--(axis cs:12279,0.946789061781108)
--(axis cs:12278,0.945917533565747)
--(axis cs:12277,0.949498509925851)
--(axis cs:12276,0.963043265719)
--(axis cs:12275,0.974684906178751)
--(axis cs:12274,0.964140373145707)
--(axis cs:12273,0.97072823951293)
--(axis cs:12272,0.954756706651338)
--(axis cs:12271,0.941607088117509)
--(axis cs:12270,0.957676999030355)
--(axis cs:12269,0.967775672041203)
--(axis cs:12268,0.955952644270345)
--(axis cs:12267,0.948165807225599)
--(axis cs:12266,0.945317595596147)
--(axis cs:12265,0.945324635321662)
--(axis cs:12264,0.928523416769268)
--(axis cs:12263,0.926390627081898)
--(axis cs:12262,0.929413280813019)
--(axis cs:12261,0.926594626124214)
--(axis cs:12260,0.943250495006655)
--(axis cs:12259,0.929093073249836)
--(axis cs:12258,0.940958212035432)
--(axis cs:12257,0.946130989229105)
--(axis cs:12256,0.941376684148816)
--(axis cs:12255,0.941262083185892)
--(axis cs:12254,0.940451210404537)
--(axis cs:12253,0.931060242464142)
--(axis cs:12252,0.927746732280599)
--(axis cs:12251,0.926531270440914)
--(axis cs:12250,0.912731167975557)
--(axis cs:12249,0.905230132653437)
--(axis cs:12248,0.911194810360722)
--(axis cs:12247,0.907182323930265)
--(axis cs:12246,0.906899227373367)
--(axis cs:12245,0.91814506074177)
--(axis cs:12244,0.927983405731012)
--(axis cs:12243,0.915030811925408)
--(axis cs:12242,0.912686050673169)
--(axis cs:12241,0.909081975769974)
--(axis cs:12240,0.883587938366185)
--(axis cs:12239,0.872602797475778)
--(axis cs:12238,0.848417739289337)
--(axis cs:12237,0.825892221988908)
--(axis cs:12236,0.795523479429419)
--(axis cs:12235,0.789505290259936)
--(axis cs:12234,0.808669225585984)
--(axis cs:12233,0.818503554028487)
--(axis cs:12232,0.81644175185716)
--(axis cs:12231,0.805032225493368)
--(axis cs:12230,0.804162693443021)
--(axis cs:12229,0.821451026119521)
--(axis cs:12228,0.827420351361943)
--(axis cs:12227,0.827249164592187)
--(axis cs:12226,0.838780423883834)
--(axis cs:12225,0.830336376324776)
--(axis cs:12224,0.857016534698927)
--(axis cs:12223,0.864812532737456)
--(axis cs:12222,0.88957268713303)
--(axis cs:12221,0.891681549922616)
--(axis cs:12220,0.918681293675722)
--(axis cs:12219,0.92131820162072)
--(axis cs:12218,0.922991671725843)
--(axis cs:12217,0.937816603178694)
--(axis cs:12216,0.958625742632982)
--(axis cs:12215,0.956949135624131)
--(axis cs:12214,0.941866745396274)
--(axis cs:12213,0.931340167314176)
--(axis cs:12212,0.929333754580331)
--(axis cs:12211,0.934195733530133)
--(axis cs:12210,0.932961927615719)
--(axis cs:12209,0.928117803513014)
--(axis cs:12208,0.913898533031404)
--(axis cs:12207,0.920472706595683)
--(axis cs:12206,0.922998019725753)
--(axis cs:12205,0.91736007701119)
--(axis cs:12204,0.918846948785413)
--(axis cs:12203,0.918513911027086)
--(axis cs:12202,0.919622986006809)
--(axis cs:12201,0.916891794686022)
--(axis cs:12200,0.900773934630885)
--(axis cs:12199,0.921291931032912)
--(axis cs:12198,0.943566639782319)
--(axis cs:12197,0.933491739416512)
--(axis cs:12196,0.909701353294085)
--(axis cs:12195,0.900474624304686)
--(axis cs:12194,0.905076426206407)
--(axis cs:12193,0.915091818379632)
--(axis cs:12192,0.915392675710061)
--(axis cs:12191,0.919045660226237)
--(axis cs:12190,0.941634973914691)
--(axis cs:12189,0.945070779190323)
--(axis cs:12188,0.952773762804454)
--(axis cs:12187,0.956227361129899)
--(axis cs:12186,0.963930388102286)
--(axis cs:12185,0.958892162721682)
--(axis cs:12184,0.95352254971452)
--(axis cs:12183,0.957637165228151)
--(axis cs:12182,0.956826776870979)
--(axis cs:12181,0.956807727366084)
--(axis cs:12180,0.965936421026152)
--(axis cs:12179,0.949021881348802)
--(axis cs:12178,0.92852402852805)
--(axis cs:12177,0.928907451411217)
--(axis cs:12176,0.941849160350212)
--(axis cs:12175,0.940289293982289)
--(axis cs:12174,0.938923101185952)
--(axis cs:12173,0.932656708751419)
--(axis cs:12172,0.940382765284188)
--(axis cs:12171,0.928844213555903)
--(axis cs:12170,0.923611435951647)
--(axis cs:12169,0.91426531953663)
--(axis cs:12168,0.92247120285793)
--(axis cs:12167,0.925160475407473)
--(axis cs:12166,0.920211355213818)
--(axis cs:12165,0.920728821715975)
--(axis cs:12164,0.912501405707092)
--(axis cs:12163,0.915019619310325)
--(axis cs:12162,0.893357930938645)
--(axis cs:12161,0.915672713284704)
--(axis cs:12160,0.9027014992436)
--(axis cs:12159,0.902774360749424)
--(axis cs:12158,0.922875301489926)
--(axis cs:12157,0.935016732585719)
--(axis cs:12156,0.938755699352025)
--(axis cs:12155,0.938104970871259)
--(axis cs:12154,0.940547901755257)
--(axis cs:12153,0.924429377940884)
--(axis cs:12152,0.928856245130905)
--(axis cs:12151,0.923079357839031)
--(axis cs:12150,0.929067638423148)
--(axis cs:12149,0.934528889087093)
--(axis cs:12148,0.941902733373998)
--(axis cs:12147,0.948950692742987)
--(axis cs:12146,0.945873617766973)
--(axis cs:12145,0.960497877039403)
--(axis cs:12144,0.973274798433667)
--(axis cs:12143,1.00164201065726)
--(axis cs:12142,1.00182779384207)
--(axis cs:12141,0.997356951208838)
--(axis cs:12140,0.996073349881259)
--(axis cs:12139,0.997613558477508)
--(axis cs:12138,0.984732129238089)
--(axis cs:12137,0.970376214959964)
--(axis cs:12136,0.955841929131886)
--(axis cs:12135,0.972369379853331)
--(axis cs:12134,0.970221421598231)
--(axis cs:12133,0.965727426138077)
--(axis cs:12132,0.951826129219538)
--(axis cs:12131,0.972046385836612)
--(axis cs:12130,0.953457565107603)
--(axis cs:12129,0.942575303655853)
--(axis cs:12128,0.927320065331057)
--(axis cs:12127,0.903517610630017)
--(axis cs:12126,0.893588144626728)
--(axis cs:12125,0.869244097424204)
--(axis cs:12124,0.840290637758)
--(axis cs:12123,0.847851943548342)
--(axis cs:12122,0.854988670056439)
--(axis cs:12121,0.844733973069594)
--(axis cs:12120,0.848277959331112)
--(axis cs:12119,0.858565572220108)
--(axis cs:12118,0.860916526650439)
--(axis cs:12117,0.868067434729614)
--(axis cs:12116,0.860652008742473)
--(axis cs:12115,0.840551907026573)
--(axis cs:12114,0.859483277360005)
--(axis cs:12113,0.87411090918874)
--(axis cs:12112,0.874054979289646)
--(axis cs:12111,0.855361958669399)
--(axis cs:12110,0.855772827161335)
--(axis cs:12109,0.869289589377183)
--(axis cs:12108,0.869697958474956)
--(axis cs:12107,0.886134315336562)
--(axis cs:12106,0.88590372449513)
--(axis cs:12105,0.884359923913968)
--(axis cs:12104,0.895355145823334)
--(axis cs:12103,0.869715510155854)
--(axis cs:12102,0.860280748163941)
--(axis cs:12101,0.874733831017385)
--(axis cs:12100,0.888120222538853)
--(axis cs:12099,0.879212271577604)
--(axis cs:12098,0.869734594727827)
--(axis cs:12097,0.866765650031181)
--(axis cs:12096,0.866253553324838)
--(axis cs:12095,0.860931187611495)
--(axis cs:12094,0.848497165932119)
--(axis cs:12093,0.846993009870134)
--(axis cs:12092,0.860388958752168)
--(axis cs:12091,0.865555950750097)
--(axis cs:12090,0.876290847928224)
--(axis cs:12089,0.88948001766308)
--(axis cs:12088,0.884042848693866)
--(axis cs:12087,0.869521118785117)
--(axis cs:12086,0.881368069093944)
--(axis cs:12085,0.887482139585931)
--(axis cs:12084,0.90120953311913)
--(axis cs:12083,0.900374951188254)
--(axis cs:12082,0.915687227509911)
--(axis cs:12081,0.916231860971243)
--(axis cs:12080,0.923565732282983)
--(axis cs:12079,0.92423604340883)
--(axis cs:12078,0.929527863859317)
--(axis cs:12077,0.927753040063147)
--(axis cs:12076,0.931840930275317)
--(axis cs:12075,0.945024157404015)
--(axis cs:12074,0.972046601130515)
--(axis cs:12073,0.979347290711511)
--(axis cs:12072,0.983798507178798)
--(axis cs:12071,0.993455966515255)
--(axis cs:12070,0.991155457198937)
--(axis cs:12069,0.986626995456974)
--(axis cs:12068,0.990458458887726)
--(axis cs:12067,0.990966690616384)
--(axis cs:12066,0.985209365384366)
--(axis cs:12065,0.990907591811736)
--(axis cs:12064,0.971977172004389)
--(axis cs:12063,0.982665492434764)
--(axis cs:12062,0.97546188266709)
--(axis cs:12061,0.955881196832874)
--(axis cs:12060,0.949244777569699)
--(axis cs:12059,0.966129375388204)
--(axis cs:12058,0.977417922564546)
--(axis cs:12057,0.984653038958787)
--(axis cs:12056,0.991767660930398)
--(axis cs:12055,0.968450656984025)
--(axis cs:12054,0.96683682405262)
--(axis cs:12053,0.948717694268157)
--(axis cs:12052,0.95231190202325)
--(axis cs:12051,0.949195731463554)
--(axis cs:12050,0.942121641422616)
--(axis cs:12049,0.923954642229721)
--(axis cs:12048,0.926179052561263)
--(axis cs:12047,0.935457616842631)
--(axis cs:12046,0.930654846433937)
--(axis cs:12045,0.916065171519613)
--(axis cs:12044,0.927797611554635)
--(axis cs:12043,0.9407915504306)
--(axis cs:12042,0.928430545651495)
--(axis cs:12041,0.932686393144275)
--(axis cs:12040,0.928353412137914)
--(axis cs:12039,0.910436948494141)
--(axis cs:12038,0.888405232500498)
--(axis cs:12037,0.878655094216579)
--(axis cs:12036,0.858376380711921)
--(axis cs:12035,0.868203813789429)
--(axis cs:12034,0.871634340199427)
--(axis cs:12033,0.870621221567575)
--(axis cs:12032,0.876310584758343)
--(axis cs:12031,0.860654128439978)
--(axis cs:12030,0.858676967443215)
--(axis cs:12029,0.868510224399861)
--(axis cs:12028,0.878438348563894)
--(axis cs:12027,0.874922495656574)
--(axis cs:12026,0.873321265006743)
--(axis cs:12025,0.87387060156442)
--(axis cs:12024,0.862659715881502)
--(axis cs:12023,0.840739622183441)
--(axis cs:12022,0.865718803132588)
--(axis cs:12021,0.876761307355899)
--(axis cs:12020,0.875102973581488)
--(axis cs:12019,0.894165431081605)
--(axis cs:12018,0.891639230062593)
--(axis cs:12017,0.89883124339587)
--(axis cs:12016,0.91776535034903)
--(axis cs:12015,0.91277521212274)
--(axis cs:12014,0.931423912098518)
--(axis cs:12013,0.929395136078496)
--(axis cs:12012,0.920424897339051)
--(axis cs:12011,0.912329737389078)
--(axis cs:12010,0.909810499000254)
--(axis cs:12009,0.903328393613408)
--(axis cs:12008,0.875626077234806)
--(axis cs:12007,0.894063138188622)
--(axis cs:12006,0.921534407876661)
--(axis cs:12005,0.937385082729655)
--(axis cs:12004,0.954538876635596)
--(axis cs:12003,0.961587333102537)
--(axis cs:12002,0.944643672000622)
--(axis cs:12001,0.936324959726051)
--(axis cs:12000,0.929594542276154)
--(axis cs:11999,0.91271740099954)
--(axis cs:11998,0.915327502760576)
--(axis cs:11997,0.907190661716683)
--(axis cs:11996,0.880296140959831)
--(axis cs:11995,0.908815709454048)
--(axis cs:11994,0.880206806646021)
--(axis cs:11993,0.879148160896285)
--(axis cs:11992,0.884707796604306)
--(axis cs:11991,0.900237709247625)
--(axis cs:11990,0.899850603442202)
--(axis cs:11989,0.903402105695694)
--(axis cs:11988,0.924819477584804)
--(axis cs:11987,0.912418152395605)
--(axis cs:11986,0.887518944740116)
--(axis cs:11985,0.880728646060203)
--(axis cs:11984,0.863155810761736)
--(axis cs:11983,0.859865347388301)
--(axis cs:11982,0.856595540790478)
--(axis cs:11981,0.852622987624681)
--(axis cs:11980,0.855648550784655)
--(axis cs:11979,0.849527747866219)
--(axis cs:11978,0.853645620211886)
--(axis cs:11977,0.843493472593869)
--(axis cs:11976,0.846018831817134)
--(axis cs:11975,0.836532645064561)
--(axis cs:11974,0.849291477821974)
--(axis cs:11973,0.849166850567189)
--(axis cs:11972,0.847491791638697)
--(axis cs:11971,0.844984779435302)
--(axis cs:11970,0.867633695145792)
--(axis cs:11969,0.872029448711497)
--(axis cs:11968,0.843457173263988)
--(axis cs:11967,0.859341110250861)
--(axis cs:11966,0.873057923879982)
--(axis cs:11965,0.873104763913027)
--(axis cs:11964,0.890197827980055)
--(axis cs:11963,0.885998634999207)
--(axis cs:11962,0.872733327392512)
--(axis cs:11961,0.88792401637114)
--(axis cs:11960,0.910263737050595)
--(axis cs:11959,0.917163330689652)
--(axis cs:11958,0.934290041812637)
--(axis cs:11957,0.934524624694663)
--(axis cs:11956,0.937366756852046)
--(axis cs:11955,0.9286664619865)
--(axis cs:11954,0.943523161410266)
--(axis cs:11953,0.963550995879474)
--(axis cs:11952,0.962150440588374)
--(axis cs:11951,0.962836913683781)
--(axis cs:11950,0.957061233728176)
--(axis cs:11949,0.95165129784716)
--(axis cs:11948,0.958106865684288)
--(axis cs:11947,0.94231781980964)
--(axis cs:11946,0.946062042618194)
--(axis cs:11945,0.937595149312742)
--(axis cs:11944,0.940453554757535)
--(axis cs:11943,0.945189649349387)
--(axis cs:11942,0.947578354048877)
--(axis cs:11941,0.947614104042702)
--(axis cs:11940,0.922641983441446)
--(axis cs:11939,0.916403599730284)
--(axis cs:11938,0.91414726003747)
--(axis cs:11937,0.927875690318003)
--(axis cs:11936,0.931291872029882)
--(axis cs:11935,0.947252848289736)
--(axis cs:11934,0.935981617778606)
--(axis cs:11933,0.924194993405165)
--(axis cs:11932,0.924162575902303)
--(axis cs:11931,0.915306664965144)
--(axis cs:11930,0.919728010646847)
--(axis cs:11929,0.925824921526057)
--(axis cs:11928,0.919186779632046)
--(axis cs:11927,0.911454748836214)
--(axis cs:11926,0.90561781096315)
--(axis cs:11925,0.906639513284032)
--(axis cs:11924,0.896010523494529)
--(axis cs:11923,0.914505679992356)
--(axis cs:11922,0.906846760716242)
--(axis cs:11921,0.889914589674163)
--(axis cs:11920,0.890809908243058)
--(axis cs:11919,0.901306928128966)
--(axis cs:11918,0.898686472767045)
--(axis cs:11917,0.906218876711376)
--(axis cs:11916,0.898218712173643)
--(axis cs:11915,0.89803372059778)
--(axis cs:11914,0.887824518555317)
--(axis cs:11913,0.889640941764365)
--(axis cs:11912,0.889903283629796)
--(axis cs:11911,0.890375655400981)
--(axis cs:11910,0.878647801993854)
--(axis cs:11909,0.893596351761038)
--(axis cs:11908,0.896173609545653)
--(axis cs:11907,0.892590850733876)
--(axis cs:11906,0.883555231988244)
--(axis cs:11905,0.88429779471615)
--(axis cs:11904,0.885405511268993)
--(axis cs:11903,0.867469263493927)
--(axis cs:11902,0.867000297367251)
--(axis cs:11901,0.866469162055562)
--(axis cs:11900,0.879984531660736)
--(axis cs:11899,0.881166491479492)
--(axis cs:11898,0.88790969602737)
--(axis cs:11897,0.863718650084773)
--(axis cs:11896,0.864477280219119)
--(axis cs:11895,0.86406387681101)
--(axis cs:11894,0.886474956859934)
--(axis cs:11893,0.873724153287941)
--(axis cs:11892,0.875428941712039)
--(axis cs:11891,0.889711593794972)
--(axis cs:11890,0.904919907183287)
--(axis cs:11889,0.884546512124611)
--(axis cs:11888,0.896431923394549)
--(axis cs:11887,0.896654807590885)
--(axis cs:11886,0.907000899683497)
--(axis cs:11885,0.919552338915869)
--(axis cs:11884,0.917328197628808)
--(axis cs:11883,0.933268208901518)
--(axis cs:11882,0.946427420719184)
--(axis cs:11881,0.945049520099862)
--(axis cs:11880,0.93778985412588)
--(axis cs:11879,0.951198003495906)
--(axis cs:11878,0.939787384823705)
--(axis cs:11877,0.940621029271551)
--(axis cs:11876,0.935218686526814)
--(axis cs:11875,0.928834333058998)
--(axis cs:11874,0.929635628488944)
--(axis cs:11873,0.932637022155143)
--(axis cs:11872,0.931936204108635)
--(axis cs:11871,0.920755700381937)
--(axis cs:11870,0.905240910716667)
--(axis cs:11869,0.912441566745911)
--(axis cs:11868,0.90994667022471)
--(axis cs:11867,0.920777158306448)
--(axis cs:11866,0.917159930421424)
--(axis cs:11865,0.904946777590862)
--(axis cs:11864,0.907923950427088)
--(axis cs:11863,0.901261800892309)
--(axis cs:11862,0.898893778854366)
--(axis cs:11861,0.905970222320464)
--(axis cs:11860,0.905870440878607)
--(axis cs:11859,0.905548377690332)
--(axis cs:11858,0.901145975390801)
--(axis cs:11857,0.921134224352228)
--(axis cs:11856,0.932646676816839)
--(axis cs:11855,0.914824686802363)
--(axis cs:11854,0.894495615971743)
--(axis cs:11853,0.896554110121105)
--(axis cs:11852,0.895382440149979)
--(axis cs:11851,0.888985309109936)
--(axis cs:11850,0.904524976604298)
--(axis cs:11849,0.919691296062301)
--(axis cs:11848,0.922377788987039)
--(axis cs:11847,0.921400877639016)
--(axis cs:11846,0.933864642373157)
--(axis cs:11845,0.954526978989638)
--(axis cs:11844,0.940700811884364)
--(axis cs:11843,0.941708602696579)
--(axis cs:11842,0.929315673672095)
--(axis cs:11841,0.927215765516845)
--(axis cs:11840,0.944658072853086)
--(axis cs:11839,0.938276707027315)
--(axis cs:11838,0.940978253630052)
--(axis cs:11837,0.943124532551333)
--(axis cs:11836,0.940824827175728)
--(axis cs:11835,0.941769549996656)
--(axis cs:11834,0.957045957645348)
--(axis cs:11833,0.965986746050822)
--(axis cs:11832,0.983313478960064)
--(axis cs:11831,1.00017306543037)
--(axis cs:11830,0.993731820479007)
--(axis cs:11829,0.976370284115972)
--(axis cs:11828,0.959876733637931)
--(axis cs:11827,0.950128561814011)
--(axis cs:11826,0.934065355645878)
--(axis cs:11825,0.907482001901828)
--(axis cs:11824,0.91195014517913)
--(axis cs:11823,0.917000307340535)
--(axis cs:11822,0.916928264884015)
--(axis cs:11821,0.909360755045903)
--(axis cs:11820,0.908583640276913)
--(axis cs:11819,0.904660607604817)
--(axis cs:11818,0.898783314102926)
--(axis cs:11817,0.899124497060342)
--(axis cs:11816,0.925509459381946)
--(axis cs:11815,0.931865441148507)
--(axis cs:11814,0.926671773112343)
--(axis cs:11813,0.917246550289676)
--(axis cs:11812,0.897358533973095)
--(axis cs:11811,0.896009263680047)
--(axis cs:11810,0.895422911762228)
--(axis cs:11809,0.892051791002683)
--(axis cs:11808,0.896593237989678)
--(axis cs:11807,0.892559899568738)
--(axis cs:11806,0.882826581951403)
--(axis cs:11805,0.896748968868775)
--(axis cs:11804,0.895052941502703)
--(axis cs:11803,0.871916510655808)
--(axis cs:11802,0.85819134410758)
--(axis cs:11801,0.855123890772575)
--(axis cs:11800,0.82635047259083)
--(axis cs:11799,0.8399707361572)
--(axis cs:11798,0.847617292024771)
--(axis cs:11797,0.845404078275535)
--(axis cs:11796,0.812910672238214)
--(axis cs:11795,0.826117110830065)
--(axis cs:11794,0.807935031589339)
--(axis cs:11793,0.832549148405527)
--(axis cs:11792,0.862020425100299)
--(axis cs:11791,0.837790096701908)
--(axis cs:11790,0.834345324615289)
--(axis cs:11789,0.830780088829769)
--(axis cs:11788,0.832829069872241)
--(axis cs:11787,0.836352445067095)
--(axis cs:11786,0.841448071065043)
--(axis cs:11785,0.820956125504627)
--(axis cs:11784,0.831217877704942)
--(axis cs:11783,0.830140067300135)
--(axis cs:11782,0.848206634704903)
--(axis cs:11781,0.849035351672086)
--(axis cs:11780,0.858156870721314)
--(axis cs:11779,0.83093044028542)
--(axis cs:11778,0.846801202678847)
--(axis cs:11777,0.84640902852154)
--(axis cs:11776,0.863701946552056)
--(axis cs:11775,0.871073114200277)
--(axis cs:11774,0.873301647621765)
--(axis cs:11773,0.860426364308418)
--(axis cs:11772,0.831441586282888)
--(axis cs:11771,0.839952713564942)
--(axis cs:11770,0.854074395914023)
--(axis cs:11769,0.859313917456105)
--(axis cs:11768,0.863913406555316)
--(axis cs:11767,0.861517806538578)
--(axis cs:11766,0.856931932227376)
--(axis cs:11765,0.86130964274859)
--(axis cs:11764,0.871324032856412)
--(axis cs:11763,0.865650520690488)
--(axis cs:11762,0.841421716221006)
--(axis cs:11761,0.869866927810732)
--(axis cs:11760,0.856639050358956)
--(axis cs:11759,0.856488126284724)
--(axis cs:11758,0.823518388189418)
--(axis cs:11757,0.846126682728074)
--(axis cs:11756,0.841012090640904)
--(axis cs:11755,0.842414838288471)
--(axis cs:11754,0.836944034911506)
--(axis cs:11753,0.820877532552804)
--(axis cs:11752,0.850289823290036)
--(axis cs:11751,0.847298209601088)
--(axis cs:11750,0.833109083921117)
--(axis cs:11749,0.852416999244003)
--(axis cs:11748,0.862582712850331)
--(axis cs:11747,0.886547207891777)
--(axis cs:11746,0.914262351351927)
--(axis cs:11745,0.909880890359881)
--(axis cs:11744,0.907079090980771)
--(axis cs:11743,0.929579995061625)
--(axis cs:11742,0.92861523283259)
--(axis cs:11741,0.906980315027074)
--(axis cs:11740,0.907397981982227)
--(axis cs:11739,0.905141940986265)
--(axis cs:11738,0.912950259629713)
--(axis cs:11737,0.915270585376519)
--(axis cs:11736,0.906983217789585)
--(axis cs:11735,0.88403982545107)
--(axis cs:11734,0.884434708131221)
--(axis cs:11733,0.884548139781185)
--(axis cs:11732,0.866144080739253)
--(axis cs:11731,0.869257158319916)
--(axis cs:11730,0.881878182956131)
--(axis cs:11729,0.866955335648737)
--(axis cs:11728,0.852177109646952)
--(axis cs:11727,0.845986089996706)
--(axis cs:11726,0.81282490809421)
--(axis cs:11725,0.809471465325902)
--(axis cs:11724,0.807720536045341)
--(axis cs:11723,0.782600277558999)
--(axis cs:11722,0.782863146152442)
--(axis cs:11721,0.782705042128109)
--(axis cs:11720,0.778482186027677)
--(axis cs:11719,0.777783148273057)
--(axis cs:11718,0.771348301374381)
--(axis cs:11717,0.78234349459954)
--(axis cs:11716,0.799358198249635)
--(axis cs:11715,0.799681897799892)
--(axis cs:11714,0.820366286119472)
--(axis cs:11713,0.842974997631827)
--(axis cs:11712,0.853453565627875)
--(axis cs:11711,0.883845794474989)
--(axis cs:11710,0.895782982469905)
--(axis cs:11709,0.905106876132184)
--(axis cs:11708,0.895199779290773)
--(axis cs:11707,0.908018701431712)
--(axis cs:11706,0.911103713028175)
--(axis cs:11705,0.916931509674021)
--(axis cs:11704,0.905596065833301)
--(axis cs:11703,0.917542865149872)
--(axis cs:11702,0.932458660585625)
--(axis cs:11701,0.953322699737269)
--(axis cs:11700,0.950929332024216)
--(axis cs:11699,0.947451260294072)
--(axis cs:11698,0.951332892587987)
--(axis cs:11697,0.935621004600331)
--(axis cs:11696,0.932329338833706)
--(axis cs:11695,0.950043133500686)
--(axis cs:11694,0.940775614986003)
--(axis cs:11693,0.94114899651939)
--(axis cs:11692,0.957202305572685)
--(axis cs:11691,0.944423519520131)
--(axis cs:11690,0.931295700879177)
--(axis cs:11689,0.930179086980165)
--(axis cs:11688,0.94504607393971)
--(axis cs:11687,0.922835858287459)
--(axis cs:11686,0.930063263153831)
--(axis cs:11685,0.934588360997572)
--(axis cs:11684,0.93256897499297)
--(axis cs:11683,0.921422182315955)
--(axis cs:11682,0.929778486488231)
--(axis cs:11681,0.912709329518429)
--(axis cs:11680,0.913201382031726)
--(axis cs:11679,0.912179926863531)
--(axis cs:11678,0.913002411077877)
--(axis cs:11677,0.910629818732552)
--(axis cs:11676,0.913847030684238)
--(axis cs:11675,0.894731983468843)
--(axis cs:11674,0.894181199889112)
--(axis cs:11673,0.883511807500133)
--(axis cs:11672,0.863233996232675)
--(axis cs:11671,0.85510062253512)
--(axis cs:11670,0.87156303676376)
--(axis cs:11669,0.896516534686269)
--(axis cs:11668,0.877258456782269)
--(axis cs:11667,0.902701001546365)
--(axis cs:11666,0.890656834908312)
--(axis cs:11665,0.879319342804338)
--(axis cs:11664,0.886829259296928)
--(axis cs:11663,0.910693236109589)
--(axis cs:11662,0.893117705781098)
--(axis cs:11661,0.90229270490472)
--(axis cs:11660,0.904837301579434)
--(axis cs:11659,0.898959871433774)
--(axis cs:11658,0.886248501489072)
--(axis cs:11657,0.908844407335019)
--(axis cs:11656,0.909299765249935)
--(axis cs:11655,0.906622870436813)
--(axis cs:11654,0.916784801381176)
--(axis cs:11653,0.908237079389787)
--(axis cs:11652,0.906724201738505)
--(axis cs:11651,0.904045883689236)
--(axis cs:11650,0.899259292637933)
--(axis cs:11649,0.899209167270161)
--(axis cs:11648,0.911546935574343)
--(axis cs:11647,0.895335419486847)
--(axis cs:11646,0.900060191791355)
--(axis cs:11645,0.898128695807981)
--(axis cs:11644,0.894094004034186)
--(axis cs:11643,0.86896576610043)
--(axis cs:11642,0.857086442332677)
--(axis cs:11641,0.852846720708634)
--(axis cs:11640,0.882709610938399)
--(axis cs:11639,0.880441974282058)
--(axis cs:11638,0.888983150944982)
--(axis cs:11637,0.873557569193097)
--(axis cs:11636,0.87357091695977)
--(axis cs:11635,0.870086448247529)
--(axis cs:11634,0.865478673578115)
--(axis cs:11633,0.891817789620661)
--(axis cs:11632,0.88802640081706)
--(axis cs:11631,0.891302454323613)
--(axis cs:11630,0.87301135161887)
--(axis cs:11629,0.846381556967764)
--(axis cs:11628,0.835636855374977)
--(axis cs:11627,0.814607307172087)
--(axis cs:11626,0.816203473178978)
--(axis cs:11625,0.831789742843837)
--(axis cs:11624,0.829336933013977)
--(axis cs:11623,0.840103736063794)
--(axis cs:11622,0.842027475993477)
--(axis cs:11621,0.831833107141007)
--(axis cs:11620,0.803304371384839)
--(axis cs:11619,0.803281256292857)
--(axis cs:11618,0.828136562250941)
--(axis cs:11617,0.84591927488255)
--(axis cs:11616,0.866362165335872)
--(axis cs:11615,0.88515466390457)
--(axis cs:11614,0.884305022156138)
--(axis cs:11613,0.863408560540489)
--(axis cs:11612,0.86387274278191)
--(axis cs:11611,0.864858776709888)
--(axis cs:11610,0.870168357419983)
--(axis cs:11609,0.892848489667441)
--(axis cs:11608,0.895590073762677)
--(axis cs:11607,0.895844388358007)
--(axis cs:11606,0.915453099433755)
--(axis cs:11605,0.902532831543159)
--(axis cs:11604,0.906313271146879)
--(axis cs:11603,0.901263165209958)
--(axis cs:11602,0.903559564482791)
--(axis cs:11601,0.926232266847008)
--(axis cs:11600,0.930376209476066)
--(axis cs:11599,0.951440534509018)
--(axis cs:11598,0.937061421618586)
--(axis cs:11597,0.916536954268317)
--(axis cs:11596,0.890835595177464)
--(axis cs:11595,0.871408596164071)
--(axis cs:11594,0.874608062767892)
--(axis cs:11593,0.866810365511908)
--(axis cs:11592,0.892158969719544)
--(axis cs:11591,0.911073091251378)
--(axis cs:11590,0.907064736602729)
--(axis cs:11589,0.897479739134622)
--(axis cs:11588,0.91640021232372)
--(axis cs:11587,0.930959071376605)
--(axis cs:11586,0.936361544255634)
--(axis cs:11585,0.957012344975159)
--(axis cs:11584,0.957905377912597)
--(axis cs:11583,0.965207476242529)
--(axis cs:11582,0.964052898764588)
--(axis cs:11581,0.954273982377138)
--(axis cs:11580,0.957896397228544)
--(axis cs:11579,0.942776749344721)
--(axis cs:11578,0.943753848538513)
--(axis cs:11577,0.94572870364693)
--(axis cs:11576,0.941117259270914)
--(axis cs:11575,0.943258715364692)
--(axis cs:11574,0.947632679440346)
--(axis cs:11573,0.959244284337475)
--(axis cs:11572,0.945446414098058)
--(axis cs:11571,0.941382206281207)
--(axis cs:11570,0.957171038735841)
--(axis cs:11569,0.94993844108861)
--(axis cs:11568,0.94961770269809)
--(axis cs:11567,0.949056720280179)
--(axis cs:11566,0.955241735026632)
--(axis cs:11565,0.939221931444478)
--(axis cs:11564,0.938199590941354)
--(axis cs:11563,0.928673702646493)
--(axis cs:11562,0.924962091137051)
--(axis cs:11561,0.915831769109199)
--(axis cs:11560,0.922884149577776)
--(axis cs:11559,0.91994342440294)
--(axis cs:11558,0.91208771344603)
--(axis cs:11557,0.908888264493585)
--(axis cs:11556,0.907524423731351)
--(axis cs:11555,0.907103240011027)
--(axis cs:11554,0.915579581621514)
--(axis cs:11553,0.918431157224975)
--(axis cs:11552,0.919714152855842)
--(axis cs:11551,0.924469282321221)
--(axis cs:11550,0.917709591212443)
--(axis cs:11549,0.919209682144935)
--(axis cs:11548,0.899724711184006)
--(axis cs:11547,0.886302859291065)
--(axis cs:11546,0.865018113814069)
--(axis cs:11545,0.866616205036424)
--(axis cs:11544,0.8669217492738)
--(axis cs:11543,0.866323731903149)
--(axis cs:11542,0.868137731585883)
--(axis cs:11541,0.875502448522663)
--(axis cs:11540,0.860703469002888)
--(axis cs:11539,0.879212502164774)
--(axis cs:11538,0.905638683663007)
--(axis cs:11537,0.920820158681987)
--(axis cs:11536,0.938997539140312)
--(axis cs:11535,0.932314912983842)
--(axis cs:11534,0.930485659800737)
--(axis cs:11533,0.911990392722275)
--(axis cs:11532,0.927263377289872)
--(axis cs:11531,0.921264353099441)
--(axis cs:11530,0.927286438850541)
--(axis cs:11529,0.921723024071948)
--(axis cs:11528,0.923947807254026)
--(axis cs:11527,0.919639711076512)
--(axis cs:11526,0.942418623885614)
--(axis cs:11525,0.942856204092326)
--(axis cs:11524,0.955690131896301)
--(axis cs:11523,0.957531635236545)
--(axis cs:11522,0.95751721850901)
--(axis cs:11521,0.960187790911307)
--(axis cs:11520,0.95543592542458)
--(axis cs:11519,0.940773273244207)
--(axis cs:11518,0.918891884300444)
--(axis cs:11517,0.896551286757995)
--(axis cs:11516,0.895975309863795)
--(axis cs:11515,0.894256417333011)
--(axis cs:11514,0.888741658361585)
--(axis cs:11513,0.908019324454106)
--(axis cs:11512,0.888346705620843)
--(axis cs:11511,0.895712517889265)
--(axis cs:11510,0.895699499474194)
--(axis cs:11509,0.896720249746713)
--(axis cs:11508,0.918629334017781)
--(axis cs:11507,0.927834365166387)
--(axis cs:11506,0.909465462442086)
--(axis cs:11505,0.906591591375739)
--(axis cs:11504,0.906749838013487)
--(axis cs:11503,0.907821891418592)
--(axis cs:11502,0.912721849917693)
--(axis cs:11501,0.909315360961399)
--(axis cs:11500,0.911516682932658)
--(axis cs:11499,0.912023173304755)
--(axis cs:11498,0.920169829312787)
--(axis cs:11497,0.920471728417305)
--(axis cs:11496,0.920122789964322)
--(axis cs:11495,0.934969874144297)
--(axis cs:11494,0.923222598810249)
--(axis cs:11493,0.903587394674304)
--(axis cs:11492,0.923276940401776)
--(axis cs:11491,0.917471884636142)
--(axis cs:11490,0.911035861526233)
--(axis cs:11489,0.927055178390392)
--(axis cs:11488,0.923535284445255)
--(axis cs:11487,0.934108293889082)
--(axis cs:11486,0.948415385779389)
--(axis cs:11485,0.952160178501959)
--(axis cs:11484,0.952850150551126)
--(axis cs:11483,0.952492619219914)
--(axis cs:11482,0.947216988977724)
--(axis cs:11481,0.943825225553808)
--(axis cs:11480,0.956581456454327)
--(axis cs:11479,0.973389627407193)
--(axis cs:11478,0.980193908872922)
--(axis cs:11477,0.982642636243017)
--(axis cs:11476,0.977483869257794)
--(axis cs:11475,0.96742200895845)
--(axis cs:11474,0.96847473142044)
--(axis cs:11473,0.967108396886353)
--(axis cs:11472,0.94728560439878)
--(axis cs:11471,0.966404779652313)
--(axis cs:11470,0.972060767490529)
--(axis cs:11469,0.952369131656334)
--(axis cs:11468,0.934064833736574)
--(axis cs:11467,0.912837766927659)
--(axis cs:11466,0.888727556318518)
--(axis cs:11465,0.898294766780958)
--(axis cs:11464,0.89447115714939)
--(axis cs:11463,0.884555609706377)
--(axis cs:11462,0.895626891221176)
--(axis cs:11461,0.896055794026652)
--(axis cs:11460,0.9034163821134)
--(axis cs:11459,0.886512799917814)
--(axis cs:11458,0.893525634430327)
--(axis cs:11457,0.910165090135921)
--(axis cs:11456,0.91644444338208)
--(axis cs:11455,0.926749564022805)
--(axis cs:11454,0.928347036982851)
--(axis cs:11453,0.927414273958677)
--(axis cs:11452,0.946651371236274)
--(axis cs:11451,0.929136739043143)
--(axis cs:11450,0.929719620727935)
--(axis cs:11449,0.927124656269081)
--(axis cs:11448,0.93430352513547)
--(axis cs:11447,0.934058985320608)
--(axis cs:11446,0.935831161822674)
--(axis cs:11445,0.944693425806731)
--(axis cs:11444,0.939415549150278)
--(axis cs:11443,0.943542149114669)
--(axis cs:11442,0.93976702756711)
--(axis cs:11441,0.935263024862925)
--(axis cs:11440,0.921535334870928)
--(axis cs:11439,0.926043722105444)
--(axis cs:11438,0.91337642201826)
--(axis cs:11437,0.913807709131105)
--(axis cs:11436,0.926054983861851)
--(axis cs:11435,0.936928621178162)
--(axis cs:11434,0.934008916123462)
--(axis cs:11433,0.934846870414964)
--(axis cs:11432,0.934590088215277)
--(axis cs:11431,0.948552572158229)
--(axis cs:11430,0.931163424315301)
--(axis cs:11429,0.932171357874736)
--(axis cs:11428,0.930813670841726)
--(axis cs:11427,0.931126364630142)
--(axis cs:11426,0.929679907493315)
--(axis cs:11425,0.919538823333787)
--(axis cs:11424,0.93167311901117)
--(axis cs:11423,0.92900372164513)
--(axis cs:11422,0.928045033978286)
--(axis cs:11421,0.937450773382101)
--(axis cs:11420,0.949445428734472)
--(axis cs:11419,0.941402443749229)
--(axis cs:11418,0.935360656050125)
--(axis cs:11417,0.926576242726434)
--(axis cs:11416,0.905373890286672)
--(axis cs:11415,0.897335935810308)
--(axis cs:11414,0.9067384113973)
--(axis cs:11413,0.915011301038984)
--(axis cs:11412,0.894301536153027)
--(axis cs:11411,0.877375949094615)
--(axis cs:11410,0.876181504114643)
--(axis cs:11409,0.870796326434412)
--(axis cs:11408,0.870105094837594)
--(axis cs:11407,0.870039991873338)
--(axis cs:11406,0.879254074594003)
--(axis cs:11405,0.889278597179689)
--(axis cs:11404,0.865420071740993)
--(axis cs:11403,0.885971345469235)
--(axis cs:11402,0.882677815985132)
--(axis cs:11401,0.873143122060822)
--(axis cs:11400,0.847401886447253)
--(axis cs:11399,0.850351386868708)
--(axis cs:11398,0.851343356928011)
--(axis cs:11397,0.862777521558581)
--(axis cs:11396,0.89080848288248)
--(axis cs:11395,0.87896343317638)
--(axis cs:11394,0.862737587299916)
--(axis cs:11393,0.8602269028291)
--(axis cs:11392,0.875339137463356)
--(axis cs:11391,0.898119160109397)
--(axis cs:11390,0.899313909689934)
--(axis cs:11389,0.900716300287582)
--(axis cs:11388,0.915865504637956)
--(axis cs:11387,0.932392809072018)
--(axis cs:11386,0.915623010366592)
--(axis cs:11385,0.897233999216022)
--(axis cs:11384,0.917847567585285)
--(axis cs:11383,0.91639599053315)
--(axis cs:11382,0.923577253154371)
--(axis cs:11381,0.921218178486899)
--(axis cs:11380,0.936732473272373)
--(axis cs:11379,0.938264939573803)
--(axis cs:11378,0.953864683598967)
--(axis cs:11377,0.937471772493164)
--(axis cs:11376,0.928678262442329)
--(axis cs:11375,0.944587454067668)
--(axis cs:11374,0.961823240942028)
--(axis cs:11373,0.958407937647398)
--(axis cs:11372,0.947188313067576)
--(axis cs:11371,0.938468527551532)
--(axis cs:11370,0.943120851907413)
--(axis cs:11369,0.94014238000127)
--(axis cs:11368,0.948235487829648)
--(axis cs:11367,0.937458354841979)
--(axis cs:11366,0.938145496781882)
--(axis cs:11365,0.9377973972236)
--(axis cs:11364,0.929466320127486)
--(axis cs:11363,0.930243461006164)
--(axis cs:11362,0.941969694579583)
--(axis cs:11361,0.950473899138697)
--(axis cs:11360,0.954394976057962)
--(axis cs:11359,0.954317000902131)
--(axis cs:11358,0.936032330097293)
--(axis cs:11357,0.940824750659139)
--(axis cs:11356,0.94969154733944)
--(axis cs:11355,0.929986814911616)
--(axis cs:11354,0.922627162764701)
--(axis cs:11353,0.928165073990653)
--(axis cs:11352,0.938693431199165)
--(axis cs:11351,0.941062988352904)
--(axis cs:11350,0.940784693885395)
--(axis cs:11349,0.941555936360733)
--(axis cs:11348,0.927385607929554)
--(axis cs:11347,0.925999446978418)
--(axis cs:11346,0.925456582944392)
--(axis cs:11345,0.927656141782661)
--(axis cs:11344,0.921884051813575)
--(axis cs:11343,0.906242030812227)
--(axis cs:11342,0.890396003613647)
--(axis cs:11341,0.883167032205675)
--(axis cs:11340,0.88228797940659)
--(axis cs:11339,0.880963904790795)
--(axis cs:11338,0.890715885031032)
--(axis cs:11337,0.887571232107923)
--(axis cs:11336,0.886198037623634)
--(axis cs:11335,0.891405139306942)
--(axis cs:11334,0.895231953949406)
--(axis cs:11333,0.908749041263375)
--(axis cs:11332,0.900074925716703)
--(axis cs:11331,0.884740853216376)
--(axis cs:11330,0.892329661193358)
--(axis cs:11329,0.911968206080515)
--(axis cs:11328,0.91501998845275)
--(axis cs:11327,0.913075622534071)
--(axis cs:11326,0.910488551918143)
--(axis cs:11325,0.923144213749767)
--(axis cs:11324,0.920842179679099)
--(axis cs:11323,0.913680166354772)
--(axis cs:11322,0.927183716849484)
--(axis cs:11321,0.924758080531118)
--(axis cs:11320,0.90147490706578)
--(axis cs:11319,0.904223726454951)
--(axis cs:11318,0.901183208830107)
--(axis cs:11317,0.894971174453013)
--(axis cs:11316,0.869901729658203)
--(axis cs:11315,0.878213841988873)
--(axis cs:11314,0.883925648919309)
--(axis cs:11313,0.869372538202028)
--(axis cs:11312,0.858208562666446)
--(axis cs:11311,0.858190636187681)
--(axis cs:11310,0.85138973756406)
--(axis cs:11309,0.853660608280908)
--(axis cs:11308,0.877357154583392)
--(axis cs:11307,0.880262936262667)
--(axis cs:11306,0.878887956848778)
--(axis cs:11305,0.865535132900849)
--(axis cs:11304,0.885147232919833)
--(axis cs:11303,0.88428380930018)
--(axis cs:11302,0.863028155511827)
--(axis cs:11301,0.865096431087469)
--(axis cs:11300,0.890080949981782)
--(axis cs:11299,0.912969107741155)
--(axis cs:11298,0.899189483435234)
--(axis cs:11297,0.911237059252173)
--(axis cs:11296,0.912383788609174)
--(axis cs:11295,0.906732364306859)
--(axis cs:11294,0.89302569601205)
--(axis cs:11293,0.881191861169965)
--(axis cs:11292,0.884087093639804)
--(axis cs:11291,0.881273069326053)
--(axis cs:11290,0.898283828355914)
--(axis cs:11289,0.877377656786909)
--(axis cs:11288,0.875317285292392)
--(axis cs:11287,0.870517445690808)
--(axis cs:11286,0.868260073814854)
--(axis cs:11285,0.8630759909495)
--(axis cs:11284,0.85285516310247)
--(axis cs:11283,0.877531706900829)
--(axis cs:11282,0.876323756691165)
--(axis cs:11281,0.891602037821328)
--(axis cs:11280,0.866341866149848)
--(axis cs:11279,0.853150950436587)
--(axis cs:11278,0.880648519774026)
--(axis cs:11277,0.894838776254958)
--(axis cs:11276,0.893984010642793)
--(axis cs:11275,0.893101354656183)
--(axis cs:11274,0.892593674774412)
--(axis cs:11273,0.896882533082596)
--(axis cs:11272,0.891065508602362)
--(axis cs:11271,0.907299023517224)
--(axis cs:11270,0.897950621267904)
--(axis cs:11269,0.895988522286843)
--(axis cs:11268,0.897217007631437)
--(axis cs:11267,0.899388682352252)
--(axis cs:11266,0.907871809613343)
--(axis cs:11265,0.929280987175967)
--(axis cs:11264,0.925901650244583)
--(axis cs:11263,0.91743224450927)
--(axis cs:11262,0.917542816089731)
--(axis cs:11261,0.907113489582494)
--(axis cs:11260,0.91109608170699)
--(axis cs:11259,0.921347600356044)
--(axis cs:11258,0.904178844788498)
--(axis cs:11257,0.879484746048465)
--(axis cs:11256,0.880482063285048)
--(axis cs:11255,0.887728528325798)
--(axis cs:11254,0.893871080207567)
--(axis cs:11253,0.905546217212551)
--(axis cs:11252,0.905172972260319)
--(axis cs:11251,0.888795387787258)
--(axis cs:11250,0.907331249913313)
--(axis cs:11249,0.904932680459218)
--(axis cs:11248,0.905067403209076)
--(axis cs:11247,0.905826147020611)
--(axis cs:11246,0.911069653863201)
--(axis cs:11245,0.899817506095222)
--(axis cs:11244,0.894830871108782)
--(axis cs:11243,0.884115503598698)
--(axis cs:11242,0.895531266940527)
--(axis cs:11241,0.909641155267533)
--(axis cs:11240,0.911901987699186)
--(axis cs:11239,0.894649991253844)
--(axis cs:11238,0.904601934458823)
--(axis cs:11237,0.916903380710245)
--(axis cs:11236,0.920290791234518)
--(axis cs:11235,0.915172772982055)
--(axis cs:11234,0.916954064102943)
--(axis cs:11233,0.924022659688937)
--(axis cs:11232,0.937486325258815)
--(axis cs:11231,0.93913601128732)
--(axis cs:11230,0.916039177600569)
--(axis cs:11229,0.916719364838972)
--(axis cs:11228,0.904902716543214)
--(axis cs:11227,0.910691083596151)
--(axis cs:11226,0.90379328235602)
--(axis cs:11225,0.894652446399186)
--(axis cs:11224,0.899020123236398)
--(axis cs:11223,0.90565054961884)
--(axis cs:11222,0.917011152097699)
--(axis cs:11221,0.903247204806576)
--(axis cs:11220,0.896367358584746)
--(axis cs:11219,0.912014675465012)
--(axis cs:11218,0.900121745128234)
--(axis cs:11217,0.910751340709407)
--(axis cs:11216,0.928860713543135)
--(axis cs:11215,0.942694361854116)
--(axis cs:11214,0.930874467925719)
--(axis cs:11213,0.931252158095178)
--(axis cs:11212,0.933546830354312)
--(axis cs:11211,0.950414464868857)
--(axis cs:11210,0.967010489766477)
--(axis cs:11209,0.967714251448265)
--(axis cs:11208,0.96099405838174)
--(axis cs:11207,0.954503140290443)
--(axis cs:11206,0.952862027157711)
--(axis cs:11205,0.95509044264257)
--(axis cs:11204,0.947885622844495)
--(axis cs:11203,0.94119056031296)
--(axis cs:11202,0.92088205876532)
--(axis cs:11201,0.915627791805886)
--(axis cs:11200,0.919451750149504)
--(axis cs:11199,0.903459588090207)
--(axis cs:11198,0.904481318301269)
--(axis cs:11197,0.88238687470898)
--(axis cs:11196,0.870882552177235)
--(axis cs:11195,0.852483102575041)
--(axis cs:11194,0.859099412751329)
--(axis cs:11193,0.830842558454363)
--(axis cs:11192,0.809681343739493)
--(axis cs:11191,0.781197932727912)
--(axis cs:11190,0.781561901362643)
--(axis cs:11189,0.793946910817166)
--(axis cs:11188,0.793191033029607)
--(axis cs:11187,0.823566525757583)
--(axis cs:11186,0.827427451081169)
--(axis cs:11185,0.809890367916233)
--(axis cs:11184,0.817185352796973)
--(axis cs:11183,0.816170503295151)
--(axis cs:11182,0.847423306830505)
--(axis cs:11181,0.869802281123377)
--(axis cs:11180,0.86832891852425)
--(axis cs:11179,0.859070338224513)
--(axis cs:11178,0.867924185823742)
--(axis cs:11177,0.867732731021892)
--(axis cs:11176,0.852911336773544)
--(axis cs:11175,0.865257197132127)
--(axis cs:11174,0.877720123063511)
--(axis cs:11173,0.90343673614143)
--(axis cs:11172,0.911778106361881)
--(axis cs:11171,0.915758383644117)
--(axis cs:11170,0.899890941994316)
--(axis cs:11169,0.888692089150852)
--(axis cs:11168,0.889955529885107)
--(axis cs:11167,0.880105109568915)
--(axis cs:11166,0.900390114964972)
--(axis cs:11165,0.900021421646458)
--(axis cs:11164,0.920836731630412)
--(axis cs:11163,0.917646723951853)
--(axis cs:11162,0.917493188142192)
--(axis cs:11161,0.908409830278027)
--(axis cs:11160,0.927743866992955)
--(axis cs:11159,0.9278426304175)
--(axis cs:11158,0.93099228049661)
--(axis cs:11157,0.931936587610723)
--(axis cs:11156,0.926068338982363)
--(axis cs:11155,0.917230068422323)
--(axis cs:11154,0.902100093799477)
--(axis cs:11153,0.886700205060082)
--(axis cs:11152,0.884044116771135)
--(axis cs:11151,0.893993227193052)
--(axis cs:11150,0.909408745091653)
--(axis cs:11149,0.915957471167736)
--(axis cs:11148,0.918738881404246)
--(axis cs:11147,0.914175949625822)
--(axis cs:11146,0.896119245494991)
--(axis cs:11145,0.899769668840702)
--(axis cs:11144,0.888622472516889)
--(axis cs:11143,0.897379507776904)
--(axis cs:11142,0.879692580910839)
--(axis cs:11141,0.87988891072664)
--(axis cs:11140,0.880928496909847)
--(axis cs:11139,0.883545214822181)
--(axis cs:11138,0.88656549171054)
--(axis cs:11137,0.904961533004752)
--(axis cs:11136,0.919767128048759)
--(axis cs:11135,0.922925246245739)
--(axis cs:11134,0.924486878536652)
--(axis cs:11133,0.925534349759471)
--(axis cs:11132,0.930232483356892)
--(axis cs:11131,0.929243394498771)
--(axis cs:11130,0.929538108551864)
--(axis cs:11129,0.931407323826176)
--(axis cs:11128,0.929234920430119)
--(axis cs:11127,0.935857923443507)
--(axis cs:11126,0.935714270910796)
--(axis cs:11125,0.947360802035364)
--(axis cs:11124,0.957132714578757)
--(axis cs:11123,0.966678137797981)
--(axis cs:11122,0.96474426795791)
--(axis cs:11121,0.962704417188798)
--(axis cs:11120,0.950726778318972)
--(axis cs:11119,0.954595423266331)
--(axis cs:11118,0.955333327216587)
--(axis cs:11117,0.955380171248326)
--(axis cs:11116,0.940683438975738)
--(axis cs:11115,0.953689774792009)
--(axis cs:11114,0.957617920684287)
--(axis cs:11113,0.953452423075123)
--(axis cs:11112,0.948652983570782)
--(axis cs:11111,0.940089400013003)
--(axis cs:11110,0.926466106343927)
--(axis cs:11109,0.925578576854796)
--(axis cs:11108,0.924904500770889)
--(axis cs:11107,0.92536689630047)
--(axis cs:11106,0.937601371960804)
--(axis cs:11105,0.924518315314009)
--(axis cs:11104,0.905768636968997)
--(axis cs:11103,0.890872740690036)
--(axis cs:11102,0.897178972712857)
--(axis cs:11101,0.894395557746735)
--(axis cs:11100,0.905174971273693)
--(axis cs:11099,0.894759719963288)
--(axis cs:11098,0.889602106418226)
--(axis cs:11097,0.881355774113172)
--(axis cs:11096,0.884532406177608)
--(axis cs:11095,0.881040419021586)
--(axis cs:11094,0.881027840724136)
--(axis cs:11093,0.901520209392646)
--(axis cs:11092,0.920071066865027)
--(axis cs:11091,0.921054225233056)
--(axis cs:11090,0.934737063029203)
--(axis cs:11089,0.932125850809263)
--(axis cs:11088,0.944562160616333)
--(axis cs:11087,0.94175528221123)
--(axis cs:11086,0.92457372020205)
--(axis cs:11085,0.941914248420084)
--(axis cs:11084,0.945629213701641)
--(axis cs:11083,0.94233167896519)
--(axis cs:11082,0.936138987602422)
--(axis cs:11081,0.941135692318275)
--(axis cs:11080,0.925789849196293)
--(axis cs:11079,0.923349129064969)
--(axis cs:11078,0.921657765489011)
--(axis cs:11077,0.908495674749302)
--(axis cs:11076,0.922915728566946)
--(axis cs:11075,0.915676697749296)
--(axis cs:11074,0.915178584570551)
--(axis cs:11073,0.915526098696339)
--(axis cs:11072,0.915839053854636)
--(axis cs:11071,0.914575579062939)
--(axis cs:11070,0.893991030958579)
--(axis cs:11069,0.898338063677739)
--(axis cs:11068,0.898425117125832)
--(axis cs:11067,0.882462987900191)
--(axis cs:11066,0.883371887769312)
--(axis cs:11065,0.875913592568535)
--(axis cs:11064,0.87793845561809)
--(axis cs:11063,0.876693960670936)
--(axis cs:11062,0.876782639481798)
--(axis cs:11061,0.868956242438669)
--(axis cs:11060,0.861758949071818)
--(axis cs:11059,0.857384149658132)
--(axis cs:11058,0.875012655863173)
--(axis cs:11057,0.87299450843698)
--(axis cs:11056,0.876055701870258)
--(axis cs:11055,0.888621328522269)
--(axis cs:11054,0.901230557056094)
--(axis cs:11053,0.899751810694975)
--(axis cs:11052,0.876764259567877)
--(axis cs:11051,0.895319302542082)
--(axis cs:11050,0.921165657890231)
--(axis cs:11049,0.912538724012499)
--(axis cs:11048,0.90655718176307)
--(axis cs:11047,0.917293510714133)
--(axis cs:11046,0.921769223466963)
--(axis cs:11045,0.922503548297341)
--(axis cs:11044,0.913101786283256)
--(axis cs:11043,0.912905719928008)
--(axis cs:11042,0.909218476006581)
--(axis cs:11041,0.919255459638715)
--(axis cs:11040,0.927391126897181)
--(axis cs:11039,0.934096149258696)
--(axis cs:11038,0.92085283375509)
--(axis cs:11037,0.921177697432846)
--(axis cs:11036,0.902308949899256)
--(axis cs:11035,0.880578048683204)
--(axis cs:11034,0.868917078865821)
--(axis cs:11033,0.848970098884557)
--(axis cs:11032,0.873550142933555)
--(axis cs:11031,0.857118728421363)
--(axis cs:11030,0.84239256456806)
--(axis cs:11029,0.843756961266804)
--(axis cs:11028,0.847775226104719)
--(axis cs:11027,0.864085463180784)
--(axis cs:11026,0.875922038830943)
--(axis cs:11025,0.882063140505415)
--(axis cs:11024,0.908305397630492)
--(axis cs:11023,0.906365617117842)
--(axis cs:11022,0.929109961806458)
--(axis cs:11021,0.916622309022849)
--(axis cs:11020,0.919896179800756)
--(axis cs:11019,0.910403627843505)
--(axis cs:11018,0.908194983444178)
--(axis cs:11017,0.919980369444585)
--(axis cs:11016,0.9184603021758)
--(axis cs:11015,0.922516928909936)
--(axis cs:11014,0.919899080492974)
--(axis cs:11013,0.929473311880921)
--(axis cs:11012,0.90567383541467)
--(axis cs:11011,0.898529417807228)
--(axis cs:11010,0.896256760298913)
--(axis cs:11009,0.889248646742143)
--(axis cs:11008,0.891689378663426)
--(axis cs:11007,0.884364590195167)
--(axis cs:11006,0.87970508336966)
--(axis cs:11005,0.894798584706896)
--(axis cs:11004,0.871484342831757)
--(axis cs:11003,0.903771503134302)
--(axis cs:11002,0.894679776077929)
--(axis cs:11001,0.910872948511357)
--(axis cs:11000,0.897853419866774)
--(axis cs:10999,0.892143165240101)
--(axis cs:10998,0.909415095280411)
--(axis cs:10997,0.893789080571746)
--(axis cs:10996,0.919921502251596)
--(axis cs:10995,0.924673616340129)
--(axis cs:10994,0.940140878114547)
--(axis cs:10993,0.942388772835299)
--(axis cs:10992,0.942532612409049)
--(axis cs:10991,0.941998650000519)
--(axis cs:10990,0.922650902538867)
--(axis cs:10989,0.920816127337656)
--(axis cs:10988,0.922002221252138)
--(axis cs:10987,0.914050384684258)
--(axis cs:10986,0.908367983804687)
--(axis cs:10985,0.888688442092876)
--(axis cs:10984,0.898580662730121)
--(axis cs:10983,0.891912768094629)
--(axis cs:10982,0.896773571139545)
--(axis cs:10981,0.909580453180419)
--(axis cs:10980,0.912457182624582)
--(axis cs:10979,0.911932850254826)
--(axis cs:10978,0.908807178270784)
--(axis cs:10977,0.923234617118657)
--(axis cs:10976,0.926101244796363)
--(axis cs:10975,0.945422983741106)
--(axis cs:10974,0.951876722661785)
--(axis cs:10973,0.958547318395217)
--(axis cs:10972,0.979733743072051)
--(axis cs:10971,0.991744817245122)
--(axis cs:10970,0.992630046234844)
--(axis cs:10969,1.00394193734896)
--(axis cs:10968,0.987376670203671)
--(axis cs:10967,1.00452299589723)
--(axis cs:10966,1.02101815549899)
--(axis cs:10965,1.03706546003243)
--(axis cs:10964,1.0211152384913)
--(axis cs:10963,1.01561868984431)
--(axis cs:10962,1.0189298163143)
--(axis cs:10961,1.0127823199838)
--(axis cs:10960,1.01387893129902)
--(axis cs:10959,1.01710703091667)
--(axis cs:10958,1.01924397331894)
--(axis cs:10957,1.01516902132675)
--(axis cs:10956,1.00908478799255)
--(axis cs:10955,1.00189854255688)
--(axis cs:10954,1.0037965591862)
--(axis cs:10953,0.995324317305866)
--(axis cs:10952,0.993358932713313)
--(axis cs:10951,0.986049861617077)
--(axis cs:10950,0.960604247434215)
--(axis cs:10949,0.963278901832594)
--(axis cs:10948,0.962870843633052)
--(axis cs:10947,0.94723865086144)
--(axis cs:10946,0.943600234286789)
--(axis cs:10945,0.927722927157566)
--(axis cs:10944,0.918700369054873)
--(axis cs:10943,0.929760088279852)
--(axis cs:10942,0.910736747870045)
--(axis cs:10941,0.902002927207046)
--(axis cs:10940,0.902428565488671)
--(axis cs:10939,0.891718259990907)
--(axis cs:10938,0.880806622725884)
--(axis cs:10937,0.887780677646496)
--(axis cs:10936,0.872020137151915)
--(axis cs:10935,0.859673961649487)
--(axis cs:10934,0.84836641876266)
--(axis cs:10933,0.863077549636385)
--(axis cs:10932,0.856435777928951)
--(axis cs:10931,0.853655837690861)
--(axis cs:10930,0.859548914806332)
--(axis cs:10929,0.860962391813182)
--(axis cs:10928,0.862241601409344)
--(axis cs:10927,0.867678404501219)
--(axis cs:10926,0.859640597290726)
--(axis cs:10925,0.860156153605489)
--(axis cs:10924,0.867034804534328)
--(axis cs:10923,0.869027112818976)
--(axis cs:10922,0.867130243239789)
--(axis cs:10921,0.874351097303807)
--(axis cs:10920,0.874180577563032)
--(axis cs:10919,0.871765316064011)
--(axis cs:10918,0.874027502538049)
--(axis cs:10917,0.895581159560574)
--(axis cs:10916,0.895495970317933)
--(axis cs:10915,0.913986693368587)
--(axis cs:10914,0.923928079025193)
--(axis cs:10913,0.924169779523557)
--(axis cs:10912,0.908048628386467)
--(axis cs:10911,0.918255293870015)
--(axis cs:10910,0.914490001478395)
--(axis cs:10909,0.914405634344914)
--(axis cs:10908,0.923678368717556)
--(axis cs:10907,0.935982357896708)
--(axis cs:10906,0.92413160126097)
--(axis cs:10905,0.938468550893156)
--(axis cs:10904,0.940926728211559)
--(axis cs:10903,0.920084702204683)
--(axis cs:10902,0.930415507612197)
--(axis cs:10901,0.918725967099799)
--(axis cs:10900,0.922045944553554)
--(axis cs:10899,0.92964159293229)
--(axis cs:10898,0.930866978927468)
--(axis cs:10897,0.91632848284663)
--(axis cs:10896,0.937378599452619)
--(axis cs:10895,0.924729075548415)
--(axis cs:10894,0.899914614645056)
--(axis cs:10893,0.874476576941566)
--(axis cs:10892,0.880090920477459)
--(axis cs:10891,0.869092446264865)
--(axis cs:10890,0.886075366841152)
--(axis cs:10889,0.903891544990042)
--(axis cs:10888,0.903391598782659)
--(axis cs:10887,0.887737943567516)
--(axis cs:10886,0.912318984517765)
--(axis cs:10885,0.905809151359661)
--(axis cs:10884,0.908774995010386)
--(axis cs:10883,0.906401927759878)
--(axis cs:10882,0.894290408079973)
--(axis cs:10881,0.884779106885233)
--(axis cs:10880,0.882156032559666)
--(axis cs:10879,0.879281010684598)
--(axis cs:10878,0.895698821925774)
--(axis cs:10877,0.888205138155709)
--(axis cs:10876,0.872838316940884)
--(axis cs:10875,0.877438254244349)
--(axis cs:10874,0.897330649372298)
--(axis cs:10873,0.902149835361429)
--(axis cs:10872,0.908490912369775)
--(axis cs:10871,0.906211269492002)
--(axis cs:10870,0.913101872976575)
--(axis cs:10869,0.903539178751518)
--(axis cs:10868,0.90640415933489)
--(axis cs:10867,0.915321277668166)
--(axis cs:10866,0.895291772052437)
--(axis cs:10865,0.891531307199252)
--(axis cs:10864,0.889999920768942)
--(axis cs:10863,0.897385553350906)
--(axis cs:10862,0.901137004161097)
--(axis cs:10861,0.907935179178872)
--(axis cs:10860,0.91500872770273)
--(axis cs:10859,0.928326738743213)
--(axis cs:10858,0.934043844900561)
--(axis cs:10857,0.937977208881886)
--(axis cs:10856,0.931289397971679)
--(axis cs:10855,0.928758654571393)
--(axis cs:10854,0.918475463759791)
--(axis cs:10853,0.933946525029071)
--(axis cs:10852,0.946292288333668)
--(axis cs:10851,0.950780672495053)
--(axis cs:10850,0.935686119343616)
--(axis cs:10849,0.919666838539324)
--(axis cs:10848,0.925286678143758)
--(axis cs:10847,0.923685267550621)
--(axis cs:10846,0.92535135099002)
--(axis cs:10845,0.916934494034597)
--(axis cs:10844,0.915058227599026)
--(axis cs:10843,0.915116560969962)
--(axis cs:10842,0.920529192354327)
--(axis cs:10841,0.919568899365255)
--(axis cs:10840,0.920480889549286)
--(axis cs:10839,0.920799289330403)
--(axis cs:10838,0.906157462132838)
--(axis cs:10837,0.903119079535208)
--(axis cs:10836,0.90288049179341)
--(axis cs:10835,0.898390725388013)
--(axis cs:10834,0.904534055826869)
--(axis cs:10833,0.886757387881683)
--(axis cs:10832,0.865946222979789)
--(axis cs:10831,0.888067199595928)
--(axis cs:10830,0.906928211858588)
--(axis cs:10829,0.914602991174295)
--(axis cs:10828,0.909000327089496)
--(axis cs:10827,0.911170891872115)
--(axis cs:10826,0.909409363552531)
--(axis cs:10825,0.910254860895449)
--(axis cs:10824,0.906778961882636)
--(axis cs:10823,0.922947612089535)
--(axis cs:10822,0.914367301786512)
--(axis cs:10821,0.910458036397337)
--(axis cs:10820,0.901412234072045)
--(axis cs:10819,0.887600733901872)
--(axis cs:10818,0.899805558210366)
--(axis cs:10817,0.898686922468852)
--(axis cs:10816,0.893645649747127)
--(axis cs:10815,0.893979607536622)
--(axis cs:10814,0.878290369540491)
--(axis cs:10813,0.894755149590253)
--(axis cs:10812,0.891732091324248)
--(axis cs:10811,0.880273471463444)
--(axis cs:10810,0.877526941387763)
--(axis cs:10809,0.871646353272194)
--(axis cs:10808,0.895830229034903)
--(axis cs:10807,0.882315052444796)
--(axis cs:10806,0.888663298663266)
--(axis cs:10805,0.889762267461746)
--(axis cs:10804,0.907391667001629)
--(axis cs:10803,0.894689831701504)
--(axis cs:10802,0.902471451868721)
--(axis cs:10801,0.905760928052974)
--(axis cs:10800,0.904465996249976)
--(axis cs:10799,0.927998449538228)
--(axis cs:10798,0.911456466172227)
--(axis cs:10797,0.917651723095737)
--(axis cs:10796,0.938136011466555)
--(axis cs:10795,0.933795094935177)
--(axis cs:10794,0.951839935738338)
--(axis cs:10793,0.931963928198825)
--(axis cs:10792,0.940937604835713)
--(axis cs:10791,0.932239840675857)
--(axis cs:10790,0.9215047535659)
--(axis cs:10789,0.934667499404264)
--(axis cs:10788,0.933930729468926)
--(axis cs:10787,0.95476858718576)
--(axis cs:10786,0.955217325119173)
--(axis cs:10785,0.955931325959622)
--(axis cs:10784,0.933637800910198)
--(axis cs:10783,0.92665772441123)
--(axis cs:10782,0.939726709976189)
--(axis cs:10781,0.936729212169823)
--(axis cs:10780,0.949766471797084)
--(axis cs:10779,0.949842007563492)
--(axis cs:10778,0.948358705351178)
--(axis cs:10777,0.943176793074778)
--(axis cs:10776,0.927257106854588)
--(axis cs:10775,0.927225747992604)
--(axis cs:10774,0.903918462988108)
--(axis cs:10773,0.918031923020291)
--(axis cs:10772,0.926928949305234)
--(axis cs:10771,0.92105704446098)
--(axis cs:10770,0.934990439545742)
--(axis cs:10769,0.918903900306039)
--(axis cs:10768,0.910738451121347)
--(axis cs:10767,0.90790510506375)
--(axis cs:10766,0.908210763870604)
--(axis cs:10765,0.929880296198291)
--(axis cs:10764,0.932159978985292)
--(axis cs:10763,0.935171183937662)
--(axis cs:10762,0.90815865410665)
--(axis cs:10761,0.924979295595048)
--(axis cs:10760,0.904794202104556)
--(axis cs:10759,0.872155436168591)
--(axis cs:10758,0.890748066234773)
--(axis cs:10757,0.890942332662521)
--(axis cs:10756,0.88897586781027)
--(axis cs:10755,0.893071458442611)
--(axis cs:10754,0.919126507606225)
--(axis cs:10753,0.927465218713281)
--(axis cs:10752,0.924796510931597)
--(axis cs:10751,0.936355667837126)
--(axis cs:10750,0.911251837953081)
--(axis cs:10749,0.928822017202805)
--(axis cs:10748,0.910091636049184)
--(axis cs:10747,0.911565298927471)
--(axis cs:10746,0.919108750655972)
--(axis cs:10745,0.907211974586734)
--(axis cs:10744,0.931790327769863)
--(axis cs:10743,0.94359726607094)
--(axis cs:10742,0.942212222914578)
--(axis cs:10741,0.947125052575025)
--(axis cs:10740,0.956304415585042)
--(axis cs:10739,0.961202128045305)
--(axis cs:10738,0.963216998992141)
--(axis cs:10737,0.970303462524805)
--(axis cs:10736,0.972711427046907)
--(axis cs:10735,0.977666690903309)
--(axis cs:10734,0.976309118970808)
--(axis cs:10733,0.975450760385936)
--(axis cs:10732,0.97717544509558)
--(axis cs:10731,0.983227058192708)
--(axis cs:10730,0.987017642693026)
--(axis cs:10729,0.972864347732861)
--(axis cs:10728,0.971576800337361)
--(axis cs:10727,0.96424900335783)
--(axis cs:10726,0.956005215302331)
--(axis cs:10725,0.952825548367448)
--(axis cs:10724,0.939845543405353)
--(axis cs:10723,0.928713148984546)
--(axis cs:10722,0.934851632678886)
--(axis cs:10721,0.922481268096903)
--(axis cs:10720,0.912152190717924)
--(axis cs:10719,0.914000248134335)
--(axis cs:10718,0.916445138927087)
--(axis cs:10717,0.898185345395429)
--(axis cs:10716,0.911066206667541)
--(axis cs:10715,0.902852501613086)
--(axis cs:10714,0.891931026667257)
--(axis cs:10713,0.89005812161881)
--(axis cs:10712,0.891662543984983)
--(axis cs:10711,0.896481447852417)
--(axis cs:10710,0.895674916021224)
--(axis cs:10709,0.912472516368185)
--(axis cs:10708,0.924938448313)
--(axis cs:10707,0.920506544121276)
--(axis cs:10706,0.927077218205288)
--(axis cs:10705,0.932097448103838)
--(axis cs:10704,0.9453591249047)
--(axis cs:10703,0.955195209684137)
--(axis cs:10702,0.951498959209754)
--(axis cs:10701,0.954260217040386)
--(axis cs:10700,0.96280995998027)
--(axis cs:10699,0.959826560046762)
--(axis cs:10698,0.949022313752859)
--(axis cs:10697,0.948431182989412)
--(axis cs:10696,0.949581909366596)
--(axis cs:10695,0.946364628462725)
--(axis cs:10694,0.934801929175057)
--(axis cs:10693,0.925167923431781)
--(axis cs:10692,0.928315141799635)
--(axis cs:10691,0.916855752075377)
--(axis cs:10690,0.934961798572516)
--(axis cs:10689,0.926582996306537)
--(axis cs:10688,0.897636030583047)
--(axis cs:10687,0.916121917070555)
--(axis cs:10686,0.912676007875633)
--(axis cs:10685,0.923279258300298)
--(axis cs:10684,0.897593850214718)
--(axis cs:10683,0.929314245833435)
--(axis cs:10682,0.955808704208475)
--(axis cs:10681,0.978908193705217)
--(axis cs:10680,0.954981866075022)
--(axis cs:10679,0.959299027792854)
--(axis cs:10678,0.969907724159869)
--(axis cs:10677,0.988255220460058)
--(axis cs:10676,0.978872658543677)
--(axis cs:10675,0.983368118413423)
--(axis cs:10674,0.975705961161652)
--(axis cs:10673,0.965771062202047)
--(axis cs:10672,0.962573651410801)
--(axis cs:10671,0.974054139027191)
--(axis cs:10670,0.955182312988662)
--(axis cs:10669,0.942788079415136)
--(axis cs:10668,0.955899312363632)
--(axis cs:10667,0.950537637391927)
--(axis cs:10666,0.959416967206417)
--(axis cs:10665,0.960312185690674)
--(axis cs:10664,0.960141968627696)
--(axis cs:10663,0.939273630519203)
--(axis cs:10662,0.922397407626198)
--(axis cs:10661,0.912378633041371)
--(axis cs:10660,0.919181201418863)
--(axis cs:10659,0.896114274434369)
--(axis cs:10658,0.909982864807087)
--(axis cs:10657,0.901266604569622)
--(axis cs:10656,0.888880850591324)
--(axis cs:10655,0.890307389728368)
--(axis cs:10654,0.890848895450625)
--(axis cs:10653,0.890965948286119)
--(axis cs:10652,0.904700352078464)
--(axis cs:10651,0.898410248087814)
--(axis cs:10650,0.921019217352945)
--(axis cs:10649,0.924302471972055)
--(axis cs:10648,0.922636257977451)
--(axis cs:10647,0.914560435388304)
--(axis cs:10646,0.893595762391173)
--(axis cs:10645,0.893246774843766)
--(axis cs:10644,0.905199782773209)
--(axis cs:10643,0.905163938014047)
--(axis cs:10642,0.90374269875241)
--(axis cs:10641,0.900843023151862)
--(axis cs:10640,0.899229281315617)
--(axis cs:10639,0.919597160963994)
--(axis cs:10638,0.908250867391275)
--(axis cs:10637,0.896775138287582)
--(axis cs:10636,0.905667314927877)
--(axis cs:10635,0.918573878783437)
--(axis cs:10634,0.935382215989358)
--(axis cs:10633,0.934964346249067)
--(axis cs:10632,0.942776577801123)
--(axis cs:10631,0.932932472304084)
--(axis cs:10630,0.917609731302484)
--(axis cs:10629,0.925748999299834)
--(axis cs:10628,0.925630335405803)
--(axis cs:10627,0.922675799429231)
--(axis cs:10626,0.922221437844644)
--(axis cs:10625,0.925311232581378)
--(axis cs:10624,0.920467898165134)
--(axis cs:10623,0.924368873944019)
--(axis cs:10622,0.925047142049748)
--(axis cs:10621,0.936393664354123)
--(axis cs:10620,0.955545615641732)
--(axis cs:10619,0.943590671402052)
--(axis cs:10618,0.947529582008124)
--(axis cs:10617,0.95057495775217)
--(axis cs:10616,0.938259662083804)
--(axis cs:10615,0.927653188266543)
--(axis cs:10614,0.909306482544536)
--(axis cs:10613,0.927618503189873)
--(axis cs:10612,0.922036670976863)
--(axis cs:10611,0.92970227291971)
--(axis cs:10610,0.932598518532817)
--(axis cs:10609,0.924587276112795)
--(axis cs:10608,0.925536178870429)
--(axis cs:10607,0.930918292038407)
--(axis cs:10606,0.9512679053549)
--(axis cs:10605,0.944261294446201)
--(axis cs:10604,0.962288454237469)
--(axis cs:10603,0.952567293393848)
--(axis cs:10602,0.959602794261944)
--(axis cs:10601,0.93927783222527)
--(axis cs:10600,0.9544165961898)
--(axis cs:10599,0.966354184579654)
--(axis cs:10598,0.954762169197062)
--(axis cs:10597,0.966717844926548)
--(axis cs:10596,0.962906667382522)
--(axis cs:10595,0.957694049604816)
--(axis cs:10594,0.960743312676255)
--(axis cs:10593,0.947954958360687)
--(axis cs:10592,0.947179649063227)
--(axis cs:10591,0.933462855999141)
--(axis cs:10590,0.928832705507687)
--(axis cs:10589,0.932356453994648)
--(axis cs:10588,0.908784301554978)
--(axis cs:10587,0.895306328649776)
--(axis cs:10586,0.888889813226939)
--(axis cs:10585,0.890752206174039)
--(axis cs:10584,0.890515693915995)
--(axis cs:10583,0.899006905049298)
--(axis cs:10582,0.912315014191603)
--(axis cs:10581,0.917673846638694)
--(axis cs:10580,0.917293422041055)
--(axis cs:10579,0.899187099986059)
--(axis cs:10578,0.902517399017921)
--(axis cs:10577,0.882356548707701)
--(axis cs:10576,0.877577234084781)
--(axis cs:10575,0.883593167216077)
--(axis cs:10574,0.876986623434989)
--(axis cs:10573,0.89914249974635)
--(axis cs:10572,0.906835008251189)
--(axis cs:10571,0.906830156261622)
--(axis cs:10570,0.926741020016943)
--(axis cs:10569,0.919015209800837)
--(axis cs:10568,0.923598250983928)
--(axis cs:10567,0.932464913770501)
--(axis cs:10566,0.935451332463879)
--(axis cs:10565,0.94897495429311)
--(axis cs:10564,0.948846660245961)
--(axis cs:10563,0.948488445013151)
--(axis cs:10562,0.939182192591095)
--(axis cs:10561,0.926272317185121)
--(axis cs:10560,0.908822500988046)
--(axis cs:10559,0.906194112411093)
--(axis cs:10558,0.910089719721012)
--(axis cs:10557,0.911398611528352)
--(axis cs:10556,0.923620174213947)
--(axis cs:10555,0.916259066366212)
--(axis cs:10554,0.919410514159032)
--(axis cs:10553,0.920347850406531)
--(axis cs:10552,0.908372678554317)
--(axis cs:10551,0.910394729686972)
--(axis cs:10550,0.909862280102414)
--(axis cs:10549,0.927700584690086)
--(axis cs:10548,0.924686958936221)
--(axis cs:10547,0.932287775629816)
--(axis cs:10546,0.923728848828692)
--(axis cs:10545,0.927414918005712)
--(axis cs:10544,0.928221754258359)
--(axis cs:10543,0.940305503568398)
--(axis cs:10542,0.949581624753243)
--(axis cs:10541,0.961069246518117)
--(axis cs:10540,0.95946406721718)
--(axis cs:10539,0.96916595205841)
--(axis cs:10538,0.96995962682355)
--(axis cs:10537,0.982533155583913)
--(axis cs:10536,0.977599068701683)
--(axis cs:10535,0.978034751315183)
--(axis cs:10534,0.980436005494023)
--(axis cs:10533,0.96713948127084)
--(axis cs:10532,0.977178455459229)
--(axis cs:10531,0.967756078957063)
--(axis cs:10530,0.956090165199286)
--(axis cs:10529,0.947041371140851)
--(axis cs:10528,0.944209127221051)
--(axis cs:10527,0.95014772633524)
--(axis cs:10526,0.943946080755828)
--(axis cs:10525,0.934053146636584)
--(axis cs:10524,0.925116838017792)
--(axis cs:10523,0.915150417746075)
--(axis cs:10522,0.905863648587749)
--(axis cs:10521,0.894100840241628)
--(axis cs:10520,0.894310082723778)
--(axis cs:10519,0.895253750306858)
--(axis cs:10518,0.882173211662552)
--(axis cs:10517,0.877783420962907)
--(axis cs:10516,0.88377388110897)
--(axis cs:10515,0.901104427308379)
--(axis cs:10514,0.895657440231772)
--(axis cs:10513,0.903592810737013)
--(axis cs:10512,0.894674587366621)
--(axis cs:10511,0.892121840376383)
--(axis cs:10510,0.885336632177963)
--(axis cs:10509,0.876848592344518)
--(axis cs:10508,0.869798817702453)
--(axis cs:10507,0.838668120878078)
--(axis cs:10506,0.853107492464704)
--(axis cs:10505,0.851767996489426)
--(axis cs:10504,0.857573298721442)
--(axis cs:10503,0.862714524766016)
--(axis cs:10502,0.858302310371416)
--(axis cs:10501,0.862676314230182)
--(axis cs:10500,0.867192576543489)
--(axis cs:10499,0.851304642653987)
--(axis cs:10498,0.874261712486942)
--(axis cs:10497,0.876931118410255)
--(axis cs:10496,0.858878292381125)
--(axis cs:10495,0.833139659234572)
--(axis cs:10494,0.833445247425313)
--(axis cs:10493,0.831153736857351)
--(axis cs:10492,0.840341464711753)
--(axis cs:10491,0.834956837748549)
--(axis cs:10490,0.834979396491933)
--(axis cs:10489,0.861571823078845)
--(axis cs:10488,0.861700240266645)
--(axis cs:10487,0.891671554758059)
--(axis cs:10486,0.862794452678478)
--(axis cs:10485,0.886097319635455)
--(axis cs:10484,0.909557749231999)
--(axis cs:10483,0.908825315149673)
--(axis cs:10482,0.908770576619423)
--(axis cs:10481,0.915928644833082)
--(axis cs:10480,0.9202692478208)
--(axis cs:10479,0.917327348605855)
--(axis cs:10478,0.897790334951068)
--(axis cs:10477,0.921279091638147)
--(axis cs:10476,0.924997031294049)
--(axis cs:10475,0.921438536891539)
--(axis cs:10474,0.922919559875901)
--(axis cs:10473,0.937355162177583)
--(axis cs:10472,0.920928331741622)
--(axis cs:10471,0.934216747650098)
--(axis cs:10470,0.941053201872911)
--(axis cs:10469,0.925780600420437)
--(axis cs:10468,0.944367284321853)
--(axis cs:10467,0.94533051722968)
--(axis cs:10466,0.9453040020262)
--(axis cs:10465,0.922243079630989)
--(axis cs:10464,0.918630547473477)
--(axis cs:10463,0.936080436193528)
--(axis cs:10462,0.938978611820984)
--(axis cs:10461,0.950390296882478)
--(axis cs:10460,0.964652702005754)
--(axis cs:10459,0.96042300588819)
--(axis cs:10458,0.976599271431882)
--(axis cs:10457,0.972480135133714)
--(axis cs:10456,0.962089429875369)
--(axis cs:10455,0.961464646705184)
--(axis cs:10454,0.963009911553385)
--(axis cs:10453,0.957293790251007)
--(axis cs:10452,0.955834026859474)
--(axis cs:10451,0.95075266041557)
--(axis cs:10450,0.951134023017718)
--(axis cs:10449,0.949912997176115)
--(axis cs:10448,0.952968578780603)
--(axis cs:10447,0.937649875863946)
--(axis cs:10446,0.957229045966626)
--(axis cs:10445,0.956541522871806)
--(axis cs:10444,0.941094902963835)
--(axis cs:10443,0.931011896177322)
--(axis cs:10442,0.921167346656174)
--(axis cs:10441,0.904262307231005)
--(axis cs:10440,0.882036380745771)
--(axis cs:10439,0.883085108490424)
--(axis cs:10438,0.8820723854945)
--(axis cs:10437,0.869004207383764)
--(axis cs:10436,0.879916297310889)
--(axis cs:10435,0.885845970777192)
--(axis cs:10434,0.890742486090622)
--(axis cs:10433,0.885477537316422)
--(axis cs:10432,0.900537629242898)
--(axis cs:10431,0.904030241766015)
--(axis cs:10430,0.911295101635163)
--(axis cs:10429,0.903132492878654)
--(axis cs:10428,0.912774088178228)
--(axis cs:10427,0.908354242357445)
--(axis cs:10426,0.887201456605301)
--(axis cs:10425,0.910306617509292)
--(axis cs:10424,0.90771294025391)
--(axis cs:10423,0.90001831063863)
--(axis cs:10422,0.902447060370979)
--(axis cs:10421,0.915756524363443)
--(axis cs:10420,0.925849242072902)
--(axis cs:10419,0.939778006765804)
--(axis cs:10418,0.939462589297145)
--(axis cs:10417,0.941707419883881)
--(axis cs:10416,0.928547344127807)
--(axis cs:10415,0.932227947678854)
--(axis cs:10414,0.939245858982115)
--(axis cs:10413,0.958880714309285)
--(axis cs:10412,0.948273241276675)
--(axis cs:10411,0.938910858722646)
--(axis cs:10410,0.934677350598716)
--(axis cs:10409,0.940687011955174)
--(axis cs:10408,0.93727407933972)
--(axis cs:10407,0.935701771488354)
--(axis cs:10406,0.953115980920619)
--(axis cs:10405,0.939381477611926)
--(axis cs:10404,0.96138907580746)
--(axis cs:10403,0.969210533210499)
--(axis cs:10402,0.968610665270239)
--(axis cs:10401,0.951920764747143)
--(axis cs:10400,0.940337398304593)
--(axis cs:10399,0.924696766855538)
--(axis cs:10398,0.908949940394459)
--(axis cs:10397,0.922342836733505)
--(axis cs:10396,0.942393430601332)
--(axis cs:10395,0.941658723980049)
--(axis cs:10394,0.947469746779756)
--(axis cs:10393,0.944246509952746)
--(axis cs:10392,0.956467667720831)
--(axis cs:10391,0.961686088892882)
--(axis cs:10390,0.949960492329831)
--(axis cs:10389,0.94495747182241)
--(axis cs:10388,0.948242256507751)
--(axis cs:10387,0.946976930093415)
--(axis cs:10386,0.950042723017426)
--(axis cs:10385,0.96496518216001)
--(axis cs:10384,0.94407809471986)
--(axis cs:10383,0.934885165189384)
--(axis cs:10382,0.931394749325954)
--(axis cs:10381,0.946496516185375)
--(axis cs:10380,0.96897234280249)
--(axis cs:10379,0.963956642365366)
--(axis cs:10378,0.956286141950339)
--(axis cs:10377,0.940289966178766)
--(axis cs:10376,0.939236917505877)
--(axis cs:10375,0.949559888554601)
--(axis cs:10374,0.923464427548192)
--(axis cs:10373,0.91379317091253)
--(axis cs:10372,0.909861349425262)
--(axis cs:10371,0.912970774488714)
--(axis cs:10370,0.929282099456203)
--(axis cs:10369,0.928165019400973)
--(axis cs:10368,0.927324738409957)
--(axis cs:10367,0.94776870036776)
--(axis cs:10366,0.926755542133745)
--(axis cs:10365,0.914371866628454)
--(axis cs:10364,0.924840550310047)
--(axis cs:10363,0.933958605868544)
--(axis cs:10362,0.92822796742687)
--(axis cs:10361,0.919061902287729)
--(axis cs:10360,0.918127202970096)
--(axis cs:10359,0.919824465167518)
--(axis cs:10358,0.925317113317116)
--(axis cs:10357,0.93762612425974)
--(axis cs:10356,0.919376725709423)
--(axis cs:10355,0.905990569245997)
--(axis cs:10354,0.913541901959269)
--(axis cs:10353,0.912391968977934)
--(axis cs:10352,0.931429769820139)
--(axis cs:10351,0.926107713774312)
--(axis cs:10350,0.926026695735044)
--(axis cs:10349,0.944284576251954)
--(axis cs:10348,0.939705435529347)
--(axis cs:10347,0.918143811636868)
--(axis cs:10346,0.94040026942914)
--(axis cs:10345,0.939820100255901)
--(axis cs:10344,0.949878131842079)
--(axis cs:10343,0.960176781716476)
--(axis cs:10342,0.978819813078454)
--(axis cs:10341,0.976254333875117)
--(axis cs:10340,0.964956263161912)
--(axis cs:10339,0.973875838114771)
--(axis cs:10338,0.966995016808865)
--(axis cs:10337,0.970989823635345)
--(axis cs:10336,0.986658789183122)
--(axis cs:10335,0.998575830941887)
--(axis cs:10334,1.00003670158906)
--(axis cs:10333,1.00693276308671)
--(axis cs:10332,1.00540260740831)
--(axis cs:10331,1.00884553421449)
--(axis cs:10330,1.00358422402812)
--(axis cs:10329,1.003383542614)
--(axis cs:10328,1.01800164792195)
--(axis cs:10327,1.01935800851387)
--(axis cs:10326,1.00430065638376)
--(axis cs:10325,1.01290310948244)
--(axis cs:10324,0.998850637038667)
--(axis cs:10323,0.991024402576306)
--(axis cs:10322,0.976341740090357)
--(axis cs:10321,0.980897108031147)
--(axis cs:10320,0.991589805513786)
--(axis cs:10319,0.994864485996297)
--(axis cs:10318,0.995572780884097)
--(axis cs:10317,0.995034001483508)
--(axis cs:10316,0.980241626874307)
--(axis cs:10315,0.963199455978885)
--(axis cs:10314,0.970115762588431)
--(axis cs:10313,0.951473608089364)
--(axis cs:10312,0.949525769660572)
--(axis cs:10311,0.949793126316105)
--(axis cs:10310,0.95369338365831)
--(axis cs:10309,0.947848902177271)
--(axis cs:10308,0.927143270799048)
--(axis cs:10307,0.926887043512653)
--(axis cs:10306,0.946055697701535)
--(axis cs:10305,0.931594701931165)
--(axis cs:10304,0.9495722099872)
--(axis cs:10303,0.938575109466395)
--(axis cs:10302,0.940466952463061)
--(axis cs:10301,0.954582303648024)
--(axis cs:10300,0.936544542467199)
--(axis cs:10299,0.950368099800716)
--(axis cs:10298,0.969591434948326)
--(axis cs:10297,0.961699187990602)
--(axis cs:10296,0.975872483272092)
--(axis cs:10295,0.991999952435532)
--(axis cs:10294,0.974274714475395)
--(axis cs:10293,0.971754668912192)
--(axis cs:10292,0.973353032576373)
--(axis cs:10291,0.987821039955335)
--(axis cs:10290,0.979244425755824)
--(axis cs:10289,0.970736324655653)
--(axis cs:10288,0.981813497647734)
--(axis cs:10287,0.974871171573323)
--(axis cs:10286,0.970050618763037)
--(axis cs:10285,0.976999150483161)
--(axis cs:10284,0.964651463571922)
--(axis cs:10283,0.96161471037534)
--(axis cs:10282,0.972671195444451)
--(axis cs:10281,0.962555179144141)
--(axis cs:10280,0.975449756308734)
--(axis cs:10279,0.964239878002699)
--(axis cs:10278,0.955667500396905)
--(axis cs:10277,0.96317077371865)
--(axis cs:10276,0.952325881613263)
--(axis cs:10275,0.944561666716003)
--(axis cs:10274,0.942262557066443)
--(axis cs:10273,0.937254077401977)
--(axis cs:10272,0.938533624139803)
--(axis cs:10271,0.93057935811484)
--(axis cs:10270,0.927694946014805)
--(axis cs:10269,0.93170069737099)
--(axis cs:10268,0.924063019163216)
--(axis cs:10267,0.920777434075004)
--(axis cs:10266,0.915500507348283)
--(axis cs:10265,0.921069900667263)
--(axis cs:10264,0.935712327302829)
--(axis cs:10263,0.920016712390162)
--(axis cs:10262,0.906137610863554)
--(axis cs:10261,0.914793369205386)
--(axis cs:10260,0.903202677867122)
--(axis cs:10259,0.918725008921528)
--(axis cs:10258,0.913237579119477)
--(axis cs:10257,0.894792943130257)
--(axis cs:10256,0.894785313212776)
--(axis cs:10255,0.891789566332241)
--(axis cs:10254,0.900353151144972)
--(axis cs:10253,0.917703717750807)
--(axis cs:10252,0.921900513501093)
--(axis cs:10251,0.917711690812843)
--(axis cs:10250,0.935867933077729)
--(axis cs:10249,0.939271897848635)
--(axis cs:10248,0.952838286768751)
--(axis cs:10247,0.952840508659742)
--(axis cs:10246,0.945758886896186)
--(axis cs:10245,0.947337205734239)
--(axis cs:10244,0.92786335911531)
--(axis cs:10243,0.950938787780472)
--(axis cs:10242,0.964886070195464)
--(axis cs:10241,0.970980196759686)
--(axis cs:10240,0.977551719491273)
--(axis cs:10239,0.975003170551679)
--(axis cs:10238,0.98881252996772)
--(axis cs:10237,0.988910793907664)
--(axis cs:10236,0.991421964259579)
--(axis cs:10235,1.00094579104794)
--(axis cs:10234,1.00535725143233)
--(axis cs:10233,0.986256734151738)
--(axis cs:10232,0.978389450826445)
--(axis cs:10231,0.999214379899867)
--(axis cs:10230,0.999527870210782)
--(axis cs:10229,0.984770065352673)
--(axis cs:10228,0.988715864810883)
--(axis cs:10227,0.992031431201409)
--(axis cs:10226,1.00361276833975)
--(axis cs:10225,1.00232355288658)
--(axis cs:10224,0.999385857367391)
--(axis cs:10223,0.991605190663697)
--(axis cs:10222,0.979926285815391)
--(axis cs:10221,0.95823378660801)
--(axis cs:10220,0.953718674645507)
--(axis cs:10219,0.977727981710875)
--(axis cs:10218,0.953895693030779)
--(axis cs:10217,0.953091918539666)
--(axis cs:10216,0.952356049246953)
--(axis cs:10215,0.935592886884441)
--(axis cs:10214,0.912090223766553)
--(axis cs:10213,0.912942513085359)
--(axis cs:10212,0.938877881375217)
--(axis cs:10211,0.918397665652453)
--(axis cs:10210,0.904929582820066)
--(axis cs:10209,0.924491626159525)
--(axis cs:10208,0.912331720496112)
--(axis cs:10207,0.910477120759782)
--(axis cs:10206,0.896853618685615)
--(axis cs:10205,0.871826466613907)
--(axis cs:10204,0.875319634364049)
--(axis cs:10203,0.900201536800482)
--(axis cs:10202,0.890784369241934)
--(axis cs:10201,0.885207253353579)
--(axis cs:10200,0.873733166348189)
--(axis cs:10199,0.873017935884199)
--(axis cs:10198,0.898908726998517)
--(axis cs:10197,0.89962682025594)
--(axis cs:10196,0.910939324456056)
--(axis cs:10195,0.917873461594237)
--(axis cs:10194,0.924466622271566)
--(axis cs:10193,0.946211245931738)
--(axis cs:10192,0.948569491310239)
--(axis cs:10191,0.965092195676973)
--(axis cs:10190,0.965525918240558)
--(axis cs:10189,0.954424801173352)
--(axis cs:10188,0.943389664501924)
--(axis cs:10187,0.938112420069025)
--(axis cs:10186,0.935782572636716)
--(axis cs:10185,0.934871382499597)
--(axis cs:10184,0.953500523962901)
--(axis cs:10183,0.932901863962703)
--(axis cs:10182,0.932036810512823)
--(axis cs:10181,0.948266113119055)
--(axis cs:10180,0.943894767809572)
--(axis cs:10179,0.928875633612981)
--(axis cs:10178,0.912693902223919)
--(axis cs:10177,0.916411559200933)
--(axis cs:10176,0.90800086388294)
--(axis cs:10175,0.918655926457067)
--(axis cs:10174,0.934053280218091)
--(axis cs:10173,0.908261232304177)
--(axis cs:10172,0.880618354649714)
--(axis cs:10171,0.881069242999354)
--(axis cs:10170,0.8663905470677)
--(axis cs:10169,0.888419568053531)
--(axis cs:10168,0.909173628341077)
--(axis cs:10167,0.910249750639517)
--(axis cs:10166,0.91510938400483)
--(axis cs:10165,0.934629934869673)
--(axis cs:10164,0.91478514397208)
--(axis cs:10163,0.924926632774681)
--(axis cs:10162,0.931405663718864)
--(axis cs:10161,0.89975975364281)
--(axis cs:10160,0.918433235648546)
--(axis cs:10159,0.933076331463157)
--(axis cs:10158,0.929687965748391)
--(axis cs:10157,0.936111899721365)
--(axis cs:10156,0.936275077367709)
--(axis cs:10155,0.933798830726654)
--(axis cs:10154,0.916223764622088)
--(axis cs:10153,0.917726616368162)
--(axis cs:10152,0.933344137783721)
--(axis cs:10151,0.91723353257711)
--(axis cs:10150,0.920016711739995)
--(axis cs:10149,0.926680942046471)
--(axis cs:10148,0.922153270328359)
--(axis cs:10147,0.922156424083673)
--(axis cs:10146,0.925061527720886)
--(axis cs:10145,0.911504590686087)
--(axis cs:10144,0.927735759010791)
--(axis cs:10143,0.939950902082575)
--(axis cs:10142,0.947176715428029)
--(axis cs:10141,0.947015669677817)
--(axis cs:10140,0.944583081538601)
--(axis cs:10139,0.92698525837504)
--(axis cs:10138,0.938368866695194)
--(axis cs:10137,0.931739280724074)
--(axis cs:10136,0.932262127205667)
--(axis cs:10135,0.920990701775014)
--(axis cs:10134,0.920181621101417)
--(axis cs:10133,0.933684802655875)
--(axis cs:10132,0.917303725127933)
--(axis cs:10131,0.933930730795421)
--(axis cs:10130,0.932660210005017)
--(axis cs:10129,0.926776795026261)
--(axis cs:10128,0.931062706960166)
--(axis cs:10127,0.951211135840561)
--(axis cs:10126,0.96812151794955)
--(axis cs:10125,0.978754159120438)
--(axis cs:10124,0.972839191460645)
--(axis cs:10123,0.952780229122111)
--(axis cs:10122,0.95882297541417)
--(axis cs:10121,0.977354586391316)
--(axis cs:10120,0.980345031070067)
--(axis cs:10119,0.990785335044419)
--(axis cs:10118,0.988394241254822)
--(axis cs:10117,0.994240413732767)
--(axis cs:10116,0.985028977976514)
--(axis cs:10115,0.979909609834538)
--(axis cs:10114,0.980169347514275)
--(axis cs:10113,0.96936228046067)
--(axis cs:10112,0.980553033993721)
--(axis cs:10111,0.981761490298874)
--(axis cs:10110,0.987347445678564)
--(axis cs:10109,0.975159853340799)
--(axis cs:10108,0.961095696506537)
--(axis cs:10107,0.956711599795357)
--(axis cs:10106,0.936788892102368)
--(axis cs:10105,0.918894455728476)
--(axis cs:10104,0.935151070480572)
--(axis cs:10103,0.938363348200478)
--(axis cs:10102,0.92086994209475)
--(axis cs:10101,0.917252772327028)
--(axis cs:10100,0.905609697206556)
--(axis cs:10099,0.909822006580371)
--(axis cs:10098,0.904720497976899)
--(axis cs:10097,0.913421179074674)
--(axis cs:10096,0.917095171317522)
--(axis cs:10095,0.916935155762992)
--(axis cs:10094,0.923284070854928)
--(axis cs:10093,0.918271570303471)
--(axis cs:10092,0.902177690580205)
--(axis cs:10091,0.898683889308732)
--(axis cs:10090,0.882362263161684)
--(axis cs:10089,0.902709093630092)
--(axis cs:10088,0.902742611766359)
--(axis cs:10087,0.901726262873527)
--(axis cs:10086,0.900139972380052)
--(axis cs:10085,0.910358123120771)
--(axis cs:10084,0.911296357756741)
--(axis cs:10083,0.906885767966904)
--(axis cs:10082,0.924436376402704)
--(axis cs:10081,0.905914667389144)
--(axis cs:10080,0.892699590445867)
--(axis cs:10079,0.881280841731023)
--(axis cs:10078,0.897312485246827)
--(axis cs:10077,0.875478226911743)
--(axis cs:10076,0.895320791923336)
--(axis cs:10075,0.896645910385818)
--(axis cs:10074,0.901826970684179)
--(axis cs:10073,0.915371756740934)
--(axis cs:10072,0.918146702656062)
--(axis cs:10071,0.892946691248451)
--(axis cs:10070,0.897996194600654)
--(axis cs:10069,0.877301630800471)
--(axis cs:10068,0.886003950685639)
--(axis cs:10067,0.890771339623618)
--(axis cs:10066,0.893042144950701)
--(axis cs:10065,0.880176908482119)
--(axis cs:10064,0.868944433924248)
--(axis cs:10063,0.886018175008017)
--(axis cs:10062,0.865097388353569)
--(axis cs:10061,0.881984626044704)
--(axis cs:10060,0.884024134532612)
--(axis cs:10059,0.887940183872857)
--(axis cs:10058,0.872625446800573)
--(axis cs:10057,0.882558502776841)
--(axis cs:10056,0.882608317742468)
--(axis cs:10055,0.871109902053659)
--(axis cs:10054,0.8690068567851)
--(axis cs:10053,0.870156506553024)
--(axis cs:10052,0.869122406438041)
--(axis cs:10051,0.864199676706674)
--(axis cs:10050,0.862490193436036)
--(axis cs:10049,0.860120713023983)
--(axis cs:10048,0.86216940506482)
--(axis cs:10047,0.877198368840221)
--(axis cs:10046,0.901687982368777)
--(axis cs:10045,0.918278156019306)
--(axis cs:10044,0.928028864728161)
--(axis cs:10043,0.935843917435531)
--(axis cs:10042,0.941490119794079)
--(axis cs:10041,0.926872007922155)
--(axis cs:10040,0.931913149987558)
--(axis cs:10039,0.922839582586261)
--(axis cs:10038,0.93678034696205)
--(axis cs:10037,0.942034581867056)
--(axis cs:10036,0.942150050723649)
--(axis cs:10035,0.9634760108671)
--(axis cs:10034,0.95989966675555)
--(axis cs:10033,0.946695796789348)
--(axis cs:10032,0.947066911277516)
--(axis cs:10031,0.95459038264152)
--(axis cs:10030,0.967324457623912)
--(axis cs:10029,0.968284425044401)
--(axis cs:10028,0.962469525251856)
--(axis cs:10027,0.959889850296697)
--(axis cs:10026,0.949102391172864)
--(axis cs:10025,0.946804491763862)
--(axis cs:10024,0.928249291333677)
--(axis cs:10023,0.90778581181501)
--(axis cs:10022,0.899093064644098)
--(axis cs:10021,0.92144878541179)
--(axis cs:10020,0.92327900103029)
--(axis cs:10019,0.940151001336832)
--(axis cs:10018,0.933709384378551)
--(axis cs:10017,0.94233720623696)
--(axis cs:10016,0.936943155163143)
--(axis cs:10015,0.934096704365544)
--(axis cs:10014,0.933160494199807)
--(axis cs:10013,0.939236652677152)
--(axis cs:10012,0.941038922164895)
--(axis cs:10011,0.938293868105551)
--(axis cs:10010,0.945544621333009)
--(axis cs:10009,0.961509901870904)
--(axis cs:10008,0.96339248643361)
--(axis cs:10007,0.947756141726435)
--(axis cs:10006,0.940791813163626)
--(axis cs:10005,0.931781289902836)
--(axis cs:10004,0.941372875836399)
--(axis cs:10003,0.960343504259507)
--(axis cs:10002,0.958773949216799)
--(axis cs:10001,0.937410955690149)
--(axis cs:10000,0.937813918455948)
--(axis cs:9999,0.917026491848523)
--(axis cs:9998,0.934599174115795)
--(axis cs:9997,0.914423296147703)
--(axis cs:9996,0.896612968799231)
--(axis cs:9995,0.8890135608016)
--(axis cs:9994,0.907783387116361)
--(axis cs:9993,0.902816767354116)
--(axis cs:9992,0.913248079933594)
--(axis cs:9991,0.911821930438458)
--(axis cs:9990,0.890214496308473)
--(axis cs:9989,0.89018864793562)
--(axis cs:9988,0.889074670609646)
--(axis cs:9987,0.912712872176919)
--(axis cs:9986,0.911915422504343)
--(axis cs:9985,0.911001611628693)
--(axis cs:9984,0.903450662907582)
--(axis cs:9983,0.889541765579025)
--(axis cs:9982,0.911791841184958)
--(axis cs:9981,0.911201406600544)
--(axis cs:9980,0.889041467885307)
--(axis cs:9979,0.908776586716292)
--(axis cs:9978,0.889354531146325)
--(axis cs:9977,0.905825440482482)
--(axis cs:9976,0.924496923130163)
--(axis cs:9975,0.916550948327316)
--(axis cs:9974,0.911163453279222)
--(axis cs:9973,0.921770359381846)
--(axis cs:9972,0.91541337520323)
--(axis cs:9971,0.934159615833765)
--(axis cs:9970,0.94678193350954)
--(axis cs:9969,0.937025521350751)
--(axis cs:9968,0.944402951672723)
--(axis cs:9967,0.925494832062896)
--(axis cs:9966,0.943984501531906)
--(axis cs:9965,0.943169218252914)
--(axis cs:9964,0.942797836895675)
--(axis cs:9963,0.938421550623095)
--(axis cs:9962,0.915775998892782)
--(axis cs:9961,0.915819208650816)
--(axis cs:9960,0.937863804064342)
--(axis cs:9959,0.915352893649058)
--(axis cs:9958,0.915235218781526)
--(axis cs:9957,0.907540056690406)
--(axis cs:9956,0.90546123784088)
--(axis cs:9955,0.913559567201458)
--(axis cs:9954,0.906295020314609)
--(axis cs:9953,0.898989937299938)
--(axis cs:9952,0.904577043741883)
--(axis cs:9951,0.904684813546398)
--(axis cs:9950,0.906618463023468)
--(axis cs:9949,0.919362505691453)
--(axis cs:9948,0.919087799255241)
--(axis cs:9947,0.941718535721605)
--(axis cs:9946,0.941711094707775)
--(axis cs:9945,0.944214053288348)
--(axis cs:9944,0.95256397292633)
--(axis cs:9943,0.970492999541042)
--(axis cs:9942,0.980361337019677)
--(axis cs:9941,0.98215081420263)
--(axis cs:9940,0.979593955881295)
--(axis cs:9939,0.97876571711204)
--(axis cs:9938,0.991802019099469)
--(axis cs:9937,0.988426618645179)
--(axis cs:9936,0.980892221277675)
--(axis cs:9935,0.993506524132281)
--(axis cs:9934,0.992887799625372)
--(axis cs:9933,0.992406144110851)
--(axis cs:9932,0.975298121937779)
--(axis cs:9931,0.959783331291526)
--(axis cs:9930,0.957986218266659)
--(axis cs:9929,0.958466027463238)
--(axis cs:9928,0.956802097551871)
--(axis cs:9927,0.956346546596915)
--(axis cs:9926,0.937569692337343)
--(axis cs:9925,0.941683354518884)
--(axis cs:9924,0.940263613550952)
--(axis cs:9923,0.91818731255171)
--(axis cs:9922,0.922454403572266)
--(axis cs:9921,0.928451112435001)
--(axis cs:9920,0.91069211795258)
--(axis cs:9919,0.908562547289726)
--(axis cs:9918,0.894661646902036)
--(axis cs:9917,0.897724497220963)
--(axis cs:9916,0.910792323931361)
--(axis cs:9915,0.916451473697829)
--(axis cs:9914,0.915610954260979)
--(axis cs:9913,0.915583223939039)
--(axis cs:9912,0.926943301873824)
--(axis cs:9911,0.935102485034129)
--(axis cs:9910,0.947440817123096)
--(axis cs:9909,0.925460571320765)
--(axis cs:9908,0.944490393427948)
--(axis cs:9907,0.945940446638464)
--(axis cs:9906,0.953437941904266)
--(axis cs:9905,0.94581202213684)
--(axis cs:9904,0.951580023187594)
--(axis cs:9903,0.95129560769507)
--(axis cs:9902,0.936050748998046)
--(axis cs:9901,0.926087193548394)
--(axis cs:9900,0.94677818065584)
--(axis cs:9899,0.948006672771654)
--(axis cs:9898,0.939680368508784)
--(axis cs:9897,0.937338062447892)
--(axis cs:9896,0.927515095945477)
--(axis cs:9895,0.920817901514706)
--(axis cs:9894,0.934478371942007)
--(axis cs:9893,0.935281108167972)
--(axis cs:9892,0.938081902988863)
--(axis cs:9891,0.925926095985347)
--(axis cs:9890,0.941288432948456)
--(axis cs:9889,0.962506562849399)
--(axis cs:9888,0.96417637085495)
--(axis cs:9887,0.941143759810909)
--(axis cs:9886,0.929803259565867)
--(axis cs:9885,0.928873346869137)
--(axis cs:9884,0.913006556587004)
--(axis cs:9883,0.936939401511799)
--(axis cs:9882,0.93341433369546)
--(axis cs:9881,0.932436375248785)
--(axis cs:9880,0.91152943038126)
--(axis cs:9879,0.930245761978015)
--(axis cs:9878,0.935428139126657)
--(axis cs:9877,0.933443446204573)
--(axis cs:9876,0.944085753011159)
--(axis cs:9875,0.93613500493171)
--(axis cs:9874,0.931246383910521)
--(axis cs:9873,0.943007316600217)
--(axis cs:9872,0.928393151110628)
--(axis cs:9871,0.93040884534687)
--(axis cs:9870,0.917240215663331)
--(axis cs:9869,0.892539122634326)
--(axis cs:9868,0.877205049751706)
--(axis cs:9867,0.877192209269136)
--(axis cs:9866,0.897360561038607)
--(axis cs:9865,0.909655701589849)
--(axis cs:9864,0.923270588862582)
--(axis cs:9863,0.906134338622792)
--(axis cs:9862,0.910867717097761)
--(axis cs:9861,0.928567630026502)
--(axis cs:9860,0.946315625581109)
--(axis cs:9859,0.929649068051186)
--(axis cs:9858,0.928768691676737)
--(axis cs:9857,0.938407229242208)
--(axis cs:9856,0.917207868297693)
--(axis cs:9855,0.938890763952008)
--(axis cs:9854,0.925355393376055)
--(axis cs:9853,0.925056517864793)
--(axis cs:9852,0.927231475592455)
--(axis cs:9851,0.923903026801421)
--(axis cs:9850,0.935926566236197)
--(axis cs:9849,0.954303147532464)
--(axis cs:9848,0.948621152740236)
--(axis cs:9847,0.948782538652476)
--(axis cs:9846,0.943441505851544)
--(axis cs:9845,0.95331495525882)
--(axis cs:9844,0.960789315582921)
--(axis cs:9843,0.972279507268753)
--(axis cs:9842,0.970418554926823)
--(axis cs:9841,0.95544232239089)
--(axis cs:9840,0.946798394541399)
--(axis cs:9839,0.945637096968297)
--(axis cs:9838,0.94488589657522)
--(axis cs:9837,0.943696753676862)
--(axis cs:9836,0.948900090408414)
--(axis cs:9835,0.929935615274771)
--(axis cs:9834,0.934761064616243)
--(axis cs:9833,0.918379917242052)
--(axis cs:9832,0.927947460327467)
--(axis cs:9831,0.928350035215439)
--(axis cs:9830,0.924479814673913)
--(axis cs:9829,0.904009532683383)
--(axis cs:9828,0.918574387200026)
--(axis cs:9827,0.915925148282354)
--(axis cs:9826,0.911455316173966)
--(axis cs:9825,0.904181041396413)
--(axis cs:9824,0.885611300852758)
--(axis cs:9823,0.888623476301541)
--(axis cs:9822,0.885673099784074)
--(axis cs:9821,0.886655624168389)
--(axis cs:9820,0.878427951555386)
--(axis cs:9819,0.898750985783236)
--(axis cs:9818,0.897762085488512)
--(axis cs:9817,0.901419307557136)
--(axis cs:9816,0.900657129268548)
--(axis cs:9815,0.915235648570682)
--(axis cs:9814,0.906672779186874)
--(axis cs:9813,0.925600829208372)
--(axis cs:9812,0.914611263043156)
--(axis cs:9811,0.918284694170101)
--(axis cs:9810,0.903512265892521)
--(axis cs:9809,0.925649760379476)
--(axis cs:9808,0.912050631073231)
--(axis cs:9807,0.918262323451049)
--(axis cs:9806,0.916856156537428)
--(axis cs:9805,0.90740226388701)
--(axis cs:9804,0.900940783417008)
--(axis cs:9803,0.873482675666916)
--(axis cs:9802,0.893632034402488)
--(axis cs:9801,0.894174503380387)
--(axis cs:9800,0.912817101306517)
--(axis cs:9799,0.910853776736072)
--(axis cs:9798,0.923039832945368)
--(axis cs:9797,0.91986079179543)
--(axis cs:9796,0.934192075166234)
--(axis cs:9795,0.942180905319681)
--(axis cs:9794,0.944127199791943)
--(axis cs:9793,0.923042198125029)
--(axis cs:9792,0.936321023585361)
--(axis cs:9791,0.939005521448699)
--(axis cs:9790,0.9410378904638)
--(axis cs:9789,0.924354129921123)
--(axis cs:9788,0.940733095212696)
--(axis cs:9787,0.942855156089448)
--(axis cs:9786,0.947360801428246)
--(axis cs:9785,0.943381115222889)
--(axis cs:9784,0.945889751250952)
--(axis cs:9783,0.942832587704914)
--(axis cs:9782,0.939021461842053)
--(axis cs:9781,0.946393651187683)
--(axis cs:9780,0.946089627570427)
--(axis cs:9779,0.93818667553086)
--(axis cs:9778,0.920623485483734)
--(axis cs:9777,0.929123813627769)
--(axis cs:9776,0.918214705110038)
--(axis cs:9775,0.898455546212974)
--(axis cs:9774,0.904288607049375)
--(axis cs:9773,0.907678673571034)
--(axis cs:9772,0.89182267475485)
--(axis cs:9771,0.892395059905589)
--(axis cs:9770,0.887165004172681)
--(axis cs:9769,0.90679372349692)
--(axis cs:9768,0.903430464441542)
--(axis cs:9767,0.894156005007084)
--(axis cs:9766,0.898289859075462)
--(axis cs:9765,0.891012500043069)
--(axis cs:9764,0.878750062169513)
--(axis cs:9763,0.896591365673955)
--(axis cs:9762,0.919734050567953)
--(axis cs:9761,0.914194110674916)
--(axis cs:9760,0.895568780468805)
--(axis cs:9759,0.917288154109715)
--(axis cs:9758,0.930844710540182)
--(axis cs:9757,0.917703892612565)
--(axis cs:9756,0.913879419956604)
--(axis cs:9755,0.915466243763687)
--(axis cs:9754,0.908412223367769)
--(axis cs:9753,0.904239761720714)
--(axis cs:9752,0.908568611014562)
--(axis cs:9751,0.924626255694025)
--(axis cs:9750,0.939943570642759)
--(axis cs:9749,0.923356553218628)
--(axis cs:9748,0.928510388753681)
--(axis cs:9747,0.941875200617937)
--(axis cs:9746,0.939507212480909)
--(axis cs:9745,0.938513036235548)
--(axis cs:9744,0.948788796627192)
--(axis cs:9743,0.934404048906485)
--(axis cs:9742,0.916821397997034)
--(axis cs:9741,0.915416954815275)
--(axis cs:9740,0.931435627188351)
--(axis cs:9739,0.92865891488499)
--(axis cs:9738,0.927002608681972)
--(axis cs:9737,0.931126341628266)
--(axis cs:9736,0.934405082889696)
--(axis cs:9735,0.949524701772586)
--(axis cs:9734,0.954001491299634)
--(axis cs:9733,0.950892839365338)
--(axis cs:9732,0.948238015870346)
--(axis cs:9731,0.946893300766482)
--(axis cs:9730,0.946880419731386)
--(axis cs:9729,0.944345034155677)
--(axis cs:9728,0.923995805693942)
--(axis cs:9727,0.900512560603713)
--(axis cs:9726,0.922584974236374)
--(axis cs:9725,0.920455388072474)
--(axis cs:9724,0.90779236538845)
--(axis cs:9723,0.90906055303566)
--(axis cs:9722,0.912787689011375)
--(axis cs:9721,0.909701290816858)
--(axis cs:9720,0.888630182927114)
--(axis cs:9719,0.905553385473922)
--(axis cs:9718,0.913584590486294)
--(axis cs:9717,0.931381483068453)
--(axis cs:9716,0.945377150123176)
--(axis cs:9715,0.935909326865701)
--(axis cs:9714,0.937855741347653)
--(axis cs:9713,0.955168613395562)
--(axis cs:9712,0.951703323901524)
--(axis cs:9711,0.948156711051624)
--(axis cs:9710,0.947977972412776)
--(axis cs:9709,0.948565940589583)
--(axis cs:9708,0.955507087346192)
--(axis cs:9707,0.969991865811214)
--(axis cs:9706,0.956561583026468)
--(axis cs:9705,0.966363300746422)
--(axis cs:9704,0.963825080354258)
--(axis cs:9703,0.974615872221063)
--(axis cs:9702,0.983329508295684)
--(axis cs:9701,0.995151794246227)
--(axis cs:9700,0.979516154877679)
--(axis cs:9699,0.967774156957851)
--(axis cs:9698,0.955726453067737)
--(axis cs:9697,0.955654413823901)
--(axis cs:9696,0.957186762253333)
--(axis cs:9695,0.953878273159462)
--(axis cs:9694,0.957504541239076)
--(axis cs:9693,0.957752646842922)
--(axis cs:9692,0.970756550670113)
--(axis cs:9691,0.988221629814669)
--(axis cs:9690,0.973773157226726)
--(axis cs:9689,0.97163447024983)
--(axis cs:9688,0.973602277876481)
--(axis cs:9687,0.954501997776544)
--(axis cs:9686,0.975793818514098)
--(axis cs:9685,0.966347052175743)
--(axis cs:9684,0.964447041861188)
--(axis cs:9683,0.961769884547284)
--(axis cs:9682,0.949607838003686)
--(axis cs:9681,0.933379553884842)
--(axis cs:9680,0.937445416040864)
--(axis cs:9679,0.949124229876313)
--(axis cs:9678,0.949502985183044)
--(axis cs:9677,0.926106189619616)
--(axis cs:9676,0.899472561479399)
--(axis cs:9675,0.923223654647184)
--(axis cs:9674,0.929865993008214)
--(axis cs:9673,0.906201010233286)
--(axis cs:9672,0.887174537374058)
--(axis cs:9671,0.891648903912853)
--(axis cs:9670,0.889201870175734)
--(axis cs:9669,0.890389491888882)
--(axis cs:9668,0.879577712482345)
--(axis cs:9667,0.893204061900082)
--(axis cs:9666,0.873506927657592)
--(axis cs:9665,0.880237159520468)
--(axis cs:9664,0.890233124953026)
--(axis cs:9663,0.874675543291053)
--(axis cs:9662,0.884312085230021)
--(axis cs:9661,0.893449283462061)
--(axis cs:9660,0.9104993817174)
--(axis cs:9659,0.894254255236869)
--(axis cs:9658,0.90787774549059)
--(axis cs:9657,0.912649606095522)
--(axis cs:9656,0.928811941373276)
--(axis cs:9655,0.92858708222647)
--(axis cs:9654,0.931648329970733)
--(axis cs:9653,0.937979377192227)
--(axis cs:9652,0.9492328275289)
--(axis cs:9651,0.941713970378252)
--(axis cs:9650,0.946077520082053)
--(axis cs:9649,0.953696515421904)
--(axis cs:9648,0.953318341080771)
--(axis cs:9647,0.938163385289347)
--(axis cs:9646,0.95087250405815)
--(axis cs:9645,0.941835818171114)
--(axis cs:9644,0.932060653064872)
--(axis cs:9643,0.935879660139584)
--(axis cs:9642,0.941336452864499)
--(axis cs:9641,0.950604763660104)
--(axis cs:9640,0.93894253098039)
--(axis cs:9639,0.952729822740196)
--(axis cs:9638,0.951055252284862)
--(axis cs:9637,0.94342965078983)
--(axis cs:9636,0.925357300292649)
--(axis cs:9635,0.902832289043663)
--(axis cs:9634,0.916756887662981)
--(axis cs:9633,0.907299629657372)
--(axis cs:9632,0.908496869979474)
--(axis cs:9631,0.897039374290046)
--(axis cs:9630,0.904865661373868)
--(axis cs:9629,0.903968014723464)
--(axis cs:9628,0.924448054620284)
--(axis cs:9627,0.927378938381053)
--(axis cs:9626,0.942050078351799)
--(axis cs:9625,0.960163277036686)
--(axis cs:9624,0.962671292166508)
--(axis cs:9623,0.966069512010283)
--(axis cs:9622,0.949534084469697)
--(axis cs:9621,0.92680805109874)
--(axis cs:9620,0.919280066947197)
--(axis cs:9619,0.923011906722449)
--(axis cs:9618,0.928787308897045)
--(axis cs:9617,0.939308555432546)
--(axis cs:9616,0.956579078221139)
--(axis cs:9615,0.9775976417965)
--(axis cs:9614,0.962161276302428)
--(axis cs:9613,0.968979751383291)
--(axis cs:9612,0.965809213226449)
--(axis cs:9611,0.971088606792641)
--(axis cs:9610,0.965986461425226)
--(axis cs:9609,0.973557920107037)
--(axis cs:9608,0.967202346747116)
--(axis cs:9607,0.981874232725158)
--(axis cs:9606,0.969744063709841)
--(axis cs:9605,0.950751626634434)
--(axis cs:9604,0.950177050874455)
--(axis cs:9603,0.947892448709681)
--(axis cs:9602,0.960707331949181)
--(axis cs:9601,0.961175716008712)
--(axis cs:9600,0.978630380979)
--(axis cs:9599,0.964786196463767)
--(axis cs:9598,0.96227885889819)
--(axis cs:9597,0.95219197461416)
--(axis cs:9596,0.932468006106561)
--(axis cs:9595,0.931774579948562)
--(axis cs:9594,0.95013053591654)
--(axis cs:9593,0.949179354228479)
--(axis cs:9592,0.939065002248971)
--(axis cs:9591,0.931147584330845)
--(axis cs:9590,0.934215151594647)
--(axis cs:9589,0.942565365232066)
--(axis cs:9588,0.93021564733156)
--(axis cs:9587,0.907850141137159)
--(axis cs:9586,0.89719240065486)
--(axis cs:9585,0.897657005669186)
--(axis cs:9584,0.896723972544118)
--(axis cs:9583,0.904502801538851)
--(axis cs:9582,0.908867194043441)
--(axis cs:9581,0.929797045464561)
--(axis cs:9580,0.917569017552674)
--(axis cs:9579,0.936467084883256)
--(axis cs:9578,0.939998804204746)
--(axis cs:9577,0.953857088954307)
--(axis cs:9576,0.969120799960904)
--(axis cs:9575,0.956259684172557)
--(axis cs:9574,0.943543120705024)
--(axis cs:9573,0.953524814662937)
--(axis cs:9572,0.963313633977701)
--(axis cs:9571,0.979251119621067)
--(axis cs:9570,0.97961695553899)
--(axis cs:9569,0.970777046781394)
--(axis cs:9568,0.973515916456872)
--(axis cs:9567,0.973911328156719)
--(axis cs:9566,0.973696566771219)
--(axis cs:9565,0.982298146212635)
--(axis cs:9564,0.995444213723009)
--(axis cs:9563,0.973653329130087)
--(axis cs:9562,0.973303902098761)
--(axis cs:9561,0.9637139249792)
--(axis cs:9560,0.97409942233226)
--(axis cs:9559,0.974132776156345)
--(axis cs:9558,0.960176813412019)
--(axis cs:9557,0.952307368926098)
--(axis cs:9556,0.939293675643471)
--(axis cs:9555,0.942215382555828)
--(axis cs:9554,0.940686674120233)
--(axis cs:9553,0.926140677439395)
--(axis cs:9552,0.919110398201994)
--(axis cs:9551,0.908329004429271)
--(axis cs:9550,0.899577279798052)
--(axis cs:9549,0.911531480001024)
--(axis cs:9548,0.915891793903946)
--(axis cs:9547,0.935516341887132)
--(axis cs:9546,0.943461985934217)
--(axis cs:9545,0.931700421134456)
--(axis cs:9544,0.935926051008219)
--(axis cs:9543,0.931320386754454)
--(axis cs:9542,0.915193459026383)
--(axis cs:9541,0.925741497792029)
--(axis cs:9540,0.924822831653864)
--(axis cs:9539,0.92537359058974)
--(axis cs:9538,0.922578178722633)
--(axis cs:9537,0.924854938260866)
--(axis cs:9536,0.921604050818416)
--(axis cs:9535,0.913558779540918)
--(axis cs:9534,0.902198068564405)
--(axis cs:9533,0.901713598709569)
--(axis cs:9532,0.909254275957574)
--(axis cs:9531,0.901825869432567)
--(axis cs:9530,0.927524927037627)
--(axis cs:9529,0.916184341967366)
--(axis cs:9528,0.918416953599851)
--(axis cs:9527,0.910783378101642)
--(axis cs:9526,0.89721355482347)
--(axis cs:9525,0.891483165792588)
--(axis cs:9524,0.900974077258195)
--(axis cs:9523,0.910304423520226)
--(axis cs:9522,0.908443939187773)
--(axis cs:9521,0.896543087610208)
--(axis cs:9520,0.892090171080081)
--(axis cs:9519,0.876755255796722)
--(axis cs:9518,0.904491183308329)
--(axis cs:9517,0.895753460368116)
--(axis cs:9516,0.895513316666036)
--(axis cs:9515,0.898072025809815)
--(axis cs:9514,0.897788052016053)
--(axis cs:9513,0.920959966367245)
--(axis cs:9512,0.923875751979923)
--(axis cs:9511,0.935226807919916)
--(axis cs:9510,0.931269842907747)
--(axis cs:9509,0.932451341440809)
--(axis cs:9508,0.931722895860015)
--(axis cs:9507,0.940700551814241)
--(axis cs:9506,0.94309551465861)
--(axis cs:9505,0.957378191531661)
--(axis cs:9504,0.942649786235362)
--(axis cs:9503,0.939311166065423)
--(axis cs:9502,0.951515169766422)
--(axis cs:9501,0.952316729476378)
--(axis cs:9500,0.941057258385406)
--(axis cs:9499,0.93638406103615)
--(axis cs:9498,0.916705435505324)
--(axis cs:9497,0.934548731050544)
--(axis cs:9496,0.93255377447196)
--(axis cs:9495,0.93053111815193)
--(axis cs:9494,0.927008145921131)
--(axis cs:9493,0.912324717440492)
--(axis cs:9492,0.901752744295281)
--(axis cs:9491,0.89213044726986)
--(axis cs:9490,0.880398605283155)
--(axis cs:9489,0.893226992084759)
--(axis cs:9488,0.905101128718245)
--(axis cs:9487,0.900944604850048)
--(axis cs:9486,0.912765866172566)
--(axis cs:9485,0.915615335425645)
--(axis cs:9484,0.915155525362272)
--(axis cs:9483,0.93080626681273)
--(axis cs:9482,0.919855128405688)
--(axis cs:9481,0.932202754811638)
--(axis cs:9480,0.932020616907025)
--(axis cs:9479,0.944580785750928)
--(axis cs:9478,0.947557883580614)
--(axis cs:9477,0.940060004804131)
--(axis cs:9476,0.940209825967411)
--(axis cs:9475,0.975166965098979)
--(axis cs:9474,0.986991823904431)
--(axis cs:9473,0.996846709214545)
--(axis cs:9472,0.995963244840951)
--(axis cs:9471,0.99610230151782)
--(axis cs:9470,0.998247484201037)
--(axis cs:9469,0.990250685858131)
--(axis cs:9468,0.97795553250239)
--(axis cs:9467,0.967469820242507)
--(axis cs:9466,0.96590518492947)
--(axis cs:9465,0.956578179939661)
--(axis cs:9464,0.965566333125059)
--(axis cs:9463,0.954219100152893)
--(axis cs:9462,0.959458607732499)
--(axis cs:9461,0.957123341182892)
--(axis cs:9460,0.96063724292915)
--(axis cs:9459,0.946292370004955)
--(axis cs:9458,0.931042863871165)
--(axis cs:9457,0.917902375142751)
--(axis cs:9456,0.915369844369549)
--(axis cs:9455,0.929038115888836)
--(axis cs:9454,0.929943458972273)
--(axis cs:9453,0.915584061554142)
--(axis cs:9452,0.932549292097397)
--(axis cs:9451,0.931603049321064)
--(axis cs:9450,0.922043909681869)
--(axis cs:9449,0.926749291840086)
--(axis cs:9448,0.942056865753908)
--(axis cs:9447,0.938271460246038)
--(axis cs:9446,0.932040622281591)
--(axis cs:9445,0.929271700467515)
--(axis cs:9444,0.923966124599125)
--(axis cs:9443,0.915912039226459)
--(axis cs:9442,0.90272049541454)
--(axis cs:9441,0.905521052402305)
--(axis cs:9440,0.898921863383754)
--(axis cs:9439,0.891109253855838)
--(axis cs:9438,0.908100486182294)
--(axis cs:9437,0.907930668049123)
--(axis cs:9436,0.925780047030485)
--(axis cs:9435,0.922664192868132)
--(axis cs:9434,0.918818677863266)
--(axis cs:9433,0.934879197383683)
--(axis cs:9432,0.926215812983656)
--(axis cs:9431,0.943622037248526)
--(axis cs:9430,0.950859660323037)
--(axis cs:9429,0.948055953301015)
--(axis cs:9428,0.948638204069133)
--(axis cs:9427,0.965194899110015)
--(axis cs:9426,0.972100180769257)
--(axis cs:9425,0.987898207666821)
--(axis cs:9424,0.983425581569894)
--(axis cs:9423,0.991513433923997)
--(axis cs:9422,0.994826151689275)
--(axis cs:9421,0.981163843591212)
--(axis cs:9420,0.995891702794464)
--(axis cs:9419,0.995463640373481)
--(axis cs:9418,0.990329567357322)
--(axis cs:9417,1.00502281791163)
--(axis cs:9416,1.00775720569214)
--(axis cs:9415,1.01173478670518)
--(axis cs:9414,1.00152154961095)
--(axis cs:9413,0.991349396835518)
--(axis cs:9412,0.988294663046497)
--(axis cs:9411,0.974022519901214)
--(axis cs:9410,0.967554209068096)
--(axis cs:9409,0.959766235521542)
--(axis cs:9408,0.954859374577311)
--(axis cs:9407,0.945529515295904)
--(axis cs:9406,0.935208221523123)
--(axis cs:9405,0.92725224452834)
--(axis cs:9404,0.927985201419981)
--(axis cs:9403,0.952392701553892)
--(axis cs:9402,0.947560290014471)
--(axis cs:9401,0.948770754395159)
--(axis cs:9400,0.943852277226812)
--(axis cs:9399,0.953078685081073)
--(axis cs:9398,0.963085458393349)
--(axis cs:9397,0.95310651258764)
--(axis cs:9396,0.95333037762651)
--(axis cs:9395,0.950515975104436)
--(axis cs:9394,0.950527857561408)
--(axis cs:9393,0.945503450635213)
--(axis cs:9392,0.947219241268356)
--(axis cs:9391,0.944880658791189)
--(axis cs:9390,0.954515333079284)
--(axis cs:9389,0.955134830552407)
--(axis cs:9388,0.939968714189934)
--(axis cs:9387,0.95434556318029)
--(axis cs:9386,0.95295691153313)
--(axis cs:9385,0.945105327358702)
--(axis cs:9384,0.945593125201562)
--(axis cs:9383,0.932676824562532)
--(axis cs:9382,0.925789740546022)
--(axis cs:9381,0.938729874504619)
--(axis cs:9380,0.935503042250736)
--(axis cs:9379,0.929067849801315)
--(axis cs:9378,0.909270440950668)
--(axis cs:9377,0.907131407771544)
--(axis cs:9376,0.882233612524506)
--(axis cs:9375,0.859950646274602)
--(axis cs:9374,0.869413685914137)
--(axis cs:9373,0.883706186350124)
--(axis cs:9372,0.881654884319009)
--(axis cs:9371,0.897307963702058)
--(axis cs:9370,0.886901808339204)
--(axis cs:9369,0.879495020259206)
--(axis cs:9368,0.898814228166505)
--(axis cs:9367,0.89776543127799)
--(axis cs:9366,0.919805476398212)
--(axis cs:9365,0.920391550464082)
--(axis cs:9364,0.937084252181198)
--(axis cs:9363,0.956325023951256)
--(axis cs:9362,0.95437706973656)
--(axis cs:9361,0.953945750319468)
--(axis cs:9360,0.954753811837266)
--(axis cs:9359,0.967721877674016)
--(axis cs:9358,0.975291866907709)
--(axis cs:9357,0.963111452350237)
--(axis cs:9356,0.962373256902292)
--(axis cs:9355,0.974638532548076)
--(axis cs:9354,0.986043534888158)
--(axis cs:9353,0.981126437521875)
--(axis cs:9352,0.974658650478035)
--(axis cs:9351,0.977464798279799)
--(axis cs:9350,0.985355145294373)
--(axis cs:9349,0.989624999789944)
--(axis cs:9348,0.993968259359001)
--(axis cs:9347,1.00067657180021)
--(axis cs:9346,1.00030901467987)
--(axis cs:9345,0.997378625672315)
--(axis cs:9344,0.988049255179676)
--(axis cs:9343,0.984010605464236)
--(axis cs:9342,0.98552071260107)
--(axis cs:9341,0.96756126395829)
--(axis cs:9340,0.954361264926979)
--(axis cs:9339,0.945202720133412)
--(axis cs:9338,0.940628093729911)
--(axis cs:9337,0.946485364829663)
--(axis cs:9336,0.945433023841544)
--(axis cs:9335,0.945914835881015)
--(axis cs:9334,0.938735162959832)
--(axis cs:9333,0.94030724145043)
--(axis cs:9332,0.940936744233206)
--(axis cs:9331,0.962787632818724)
--(axis cs:9330,0.962526199702524)
--(axis cs:9329,0.966823105080711)
--(axis cs:9328,0.956166835045495)
--(axis cs:9327,0.943315784895359)
--(axis cs:9326,0.930305997624218)
--(axis cs:9325,0.949151385106338)
--(axis cs:9324,0.928357815194292)
--(axis cs:9323,0.917151588339301)
--(axis cs:9322,0.926743721799946)
--(axis cs:9321,0.92656097570872)
--(axis cs:9320,0.925768624958816)
--(axis cs:9319,0.931671450518878)
--(axis cs:9318,0.945462946740342)
--(axis cs:9317,0.944187312894568)
--(axis cs:9316,0.944361589734952)
--(axis cs:9315,0.930214598903643)
--(axis cs:9314,0.922742036844085)
--(axis cs:9313,0.924830866769111)
--(axis cs:9312,0.92559139530657)
--(axis cs:9311,0.908945617087376)
--(axis cs:9310,0.908465757767941)
--(axis cs:9309,0.913684282925986)
--(axis cs:9308,0.908689017105104)
--(axis cs:9307,0.924631205839605)
--(axis cs:9306,0.923414328210675)
--(axis cs:9305,0.909184519707238)
--(axis cs:9304,0.919548683000852)
--(axis cs:9303,0.935951131159864)
--(axis cs:9302,0.941553921936207)
--(axis cs:9301,0.955495988535267)
--(axis cs:9300,0.972518417851854)
--(axis cs:9299,0.971228921537959)
--(axis cs:9298,0.957613146514047)
--(axis cs:9297,0.951781173782355)
--(axis cs:9296,0.931685429746529)
--(axis cs:9295,0.948652528509701)
--(axis cs:9294,0.968581622936142)
--(axis cs:9293,0.971918022292042)
--(axis cs:9292,0.983380881906755)
--(axis cs:9291,0.9875857149292)
--(axis cs:9290,0.97302552842827)
--(axis cs:9289,0.956138524652944)
--(axis cs:9288,0.973872094927194)
--(axis cs:9287,0.973876329886556)
--(axis cs:9286,0.981582286219151)
--(axis cs:9285,0.991368337379269)
--(axis cs:9284,0.983881286652047)
--(axis cs:9283,0.968870332811301)
--(axis cs:9282,0.96910147892601)
--(axis cs:9281,0.96026916957538)
--(axis cs:9280,0.946305367524188)
--(axis cs:9279,0.932859911724812)
--(axis cs:9278,0.94200262864262)
--(axis cs:9277,0.949024222927788)
--(axis cs:9276,0.949427745192755)
--(axis cs:9275,0.936164201419422)
--(axis cs:9274,0.922521567799326)
--(axis cs:9273,0.9263563029371)
--(axis cs:9272,0.914534832809432)
--(axis cs:9271,0.925698335552643)
--(axis cs:9270,0.922831636196202)
--(axis cs:9269,0.942987353839267)
--(axis cs:9268,0.922109868362666)
--(axis cs:9267,0.923299461400324)
--(axis cs:9266,0.916374099349213)
--(axis cs:9265,0.922031756869081)
--(axis cs:9264,0.937826049429973)
--(axis cs:9263,0.938335301490143)
--(axis cs:9262,0.91918192170008)
--(axis cs:9261,0.913877768390351)
--(axis cs:9260,0.92743214167774)
--(axis cs:9259,0.947700329768315)
--(axis cs:9258,0.945118552080801)
--(axis cs:9257,0.949454351723462)
--(axis cs:9256,0.9687577864783)
--(axis cs:9255,0.979069241806333)
--(axis cs:9254,0.981632006772541)
--(axis cs:9253,0.973860614403465)
--(axis cs:9252,0.985844761364176)
--(axis cs:9251,0.985796570674693)
--(axis cs:9250,0.993709728056645)
--(axis cs:9249,0.996790116253653)
--(axis cs:9248,0.999422031235862)
--(axis cs:9247,0.992268547332473)
--(axis cs:9246,0.986749822404524)
--(axis cs:9245,0.987158621845767)
--(axis cs:9244,0.964985133859693)
--(axis cs:9243,0.986117584955324)
--(axis cs:9242,0.991575197082264)
--(axis cs:9241,0.993452509144833)
--(axis cs:9240,0.975535296432385)
--(axis cs:9239,0.954095396283502)
--(axis cs:9238,0.956084342369969)
--(axis cs:9237,0.947970437458342)
--(axis cs:9236,0.937054217609011)
--(axis cs:9235,0.91904328580059)
--(axis cs:9234,0.911116315311223)
--(axis cs:9233,0.916376258141476)
--(axis cs:9232,0.92004281568685)
--(axis cs:9231,0.900808291146552)
--(axis cs:9230,0.929404244902672)
--(axis cs:9229,0.917174753353464)
--(axis cs:9228,0.936368008218429)
--(axis cs:9227,0.943262654716428)
--(axis cs:9226,0.963940404531561)
--(axis cs:9225,0.963806142465662)
--(axis cs:9224,0.97586557692837)
--(axis cs:9223,0.967050623493157)
--(axis cs:9222,0.980499149124911)
--(axis cs:9221,0.978844788221444)
--(axis cs:9220,0.985224954602061)
--(axis cs:9219,0.982527078362613)
--(axis cs:9218,0.983195722316755)
--(axis cs:9217,0.985119609700578)
--(axis cs:9216,0.982495750745117)
--(axis cs:9215,0.99353864515827)
--(axis cs:9214,0.994537406484801)
--(axis cs:9213,1.00643829833271)
--(axis cs:9212,1.00095505211468)
--(axis cs:9211,1.01245253245047)
--(axis cs:9210,1.01078409672128)
--(axis cs:9209,1.01340147109118)
--(axis cs:9208,1.00376615700741)
--(axis cs:9207,0.996433709425135)
--(axis cs:9206,0.995323842433238)
--(axis cs:9205,0.995399829954731)
--(axis cs:9204,0.989598357789094)
--(axis cs:9203,0.999176846979689)
--(axis cs:9202,0.983381548831097)
--(axis cs:9201,0.974508789413552)
--(axis cs:9200,0.970818636135169)
--(axis cs:9199,0.96265114032571)
--(axis cs:9198,0.96241752271689)
--(axis cs:9197,0.962593312340328)
--(axis cs:9196,0.965936666919103)
--(axis cs:9195,0.954880786521915)
--(axis cs:9194,0.962593211975808)
--(axis cs:9193,0.943751547471673)
--(axis cs:9192,0.949765309029042)
--(axis cs:9191,0.949470718449752)
--(axis cs:9190,0.949981956284578)
--(axis cs:9189,0.953355635259902)
--(axis cs:9188,0.949220196175129)
--(axis cs:9187,0.943054038810548)
--(axis cs:9186,0.933703741532405)
--(axis cs:9185,0.926037769850619)
--(axis cs:9184,0.93866859261255)
--(axis cs:9183,0.921096596411609)
--(axis cs:9182,0.922383103275735)
--(axis cs:9181,0.929437221785409)
--(axis cs:9180,0.929695829886755)
--(axis cs:9179,0.930723058131188)
--(axis cs:9178,0.931072384722333)
--(axis cs:9177,0.927553305110533)
--(axis cs:9176,0.916672772887232)
--(axis cs:9175,0.929516896040141)
--(axis cs:9174,0.94004300316507)
--(axis cs:9173,0.940381228555962)
--(axis cs:9172,0.93659378528025)
--(axis cs:9171,0.948361100534595)
--(axis cs:9170,0.93367045928196)
--(axis cs:9169,0.928897672389105)
--(axis cs:9168,0.927918782142291)
--(axis cs:9167,0.945933046805456)
--(axis cs:9166,0.954405466851341)
--(axis cs:9165,0.946808805855059)
--(axis cs:9164,0.946036969386169)
--(axis cs:9163,0.948877004998093)
--(axis cs:9162,0.948603038074904)
--(axis cs:9161,0.945514936406034)
--(axis cs:9160,0.969054519419839)
--(axis cs:9159,0.957372675669466)
--(axis cs:9158,0.952981056775538)
--(axis cs:9157,0.97233428396528)
--(axis cs:9156,0.980641506426899)
--(axis cs:9155,0.973332208042936)
--(axis cs:9154,0.959161616516838)
--(axis cs:9153,0.968420838023015)
--(axis cs:9152,0.954935833844325)
--(axis cs:9151,0.935948296494056)
--(axis cs:9150,0.938399412788588)
--(axis cs:9149,0.953172381086033)
--(axis cs:9148,0.961466838784799)
--(axis cs:9147,0.940590694949239)
--(axis cs:9146,0.935047856468964)
--(axis cs:9145,0.938596766275519)
--(axis cs:9144,0.939681291932747)
--(axis cs:9143,0.931598850660855)
--(axis cs:9142,0.917521617335705)
--(axis cs:9141,0.92494101430101)
--(axis cs:9140,0.930145945011643)
--(axis cs:9139,0.951522467032473)
--(axis cs:9138,0.937744278135273)
--(axis cs:9137,0.916191175518151)
--(axis cs:9136,0.915440989115824)
--(axis cs:9135,0.907697731244557)
--(axis cs:9134,0.921277905453739)
--(axis cs:9133,0.9233795856291)
--(axis cs:9132,0.921799921506904)
--(axis cs:9131,0.92765296116374)
--(axis cs:9130,0.921002071322513)
--(axis cs:9129,0.89809616826366)
--(axis cs:9128,0.883784916758011)
--(axis cs:9127,0.900789094422658)
--(axis cs:9126,0.904558043192121)
--(axis cs:9125,0.924074946438717)
--(axis cs:9124,0.915370229308691)
--(axis cs:9123,0.93319971662744)
--(axis cs:9122,0.93101091653017)
--(axis cs:9121,0.929318799401527)
--(axis cs:9120,0.908660103945721)
--(axis cs:9119,0.879057173261015)
--(axis cs:9118,0.889786611849294)
--(axis cs:9117,0.912754900090717)
--(axis cs:9116,0.898498721663711)
--(axis cs:9115,0.903578234597916)
--(axis cs:9114,0.893216740291793)
--(axis cs:9113,0.877178007563065)
--(axis cs:9112,0.884174990979165)
--(axis cs:9111,0.903837918792489)
--(axis cs:9110,0.924967859515438)
--(axis cs:9109,0.924941371323292)
--(axis cs:9108,0.921092212315545)
--(axis cs:9107,0.924457645210319)
--(axis cs:9106,0.924035403888875)
--(axis cs:9105,0.90380128772248)
--(axis cs:9104,0.911720837833897)
--(axis cs:9103,0.917989842036476)
--(axis cs:9102,0.930464354954905)
--(axis cs:9101,0.950939018089749)
--(axis cs:9100,0.955402377207716)
--(axis cs:9099,0.953501642233536)
--(axis cs:9098,0.950812961678224)
--(axis cs:9097,0.954153478193481)
--(axis cs:9096,0.959836005876065)
--(axis cs:9095,0.956287154267126)
--(axis cs:9094,0.955079964425861)
--(axis cs:9093,0.953872761196017)
--(axis cs:9092,0.966526782978125)
--(axis cs:9091,0.960218256039387)
--(axis cs:9090,0.959424294354515)
--(axis cs:9089,0.966692144055141)
--(axis cs:9088,0.964272447111158)
--(axis cs:9087,0.965476665540974)
--(axis cs:9086,0.966993872633028)
--(axis cs:9085,0.962312732714272)
--(axis cs:9084,0.941025711249325)
--(axis cs:9083,0.947484236633803)
--(axis cs:9082,0.943123376656962)
--(axis cs:9081,0.944739975334259)
--(axis cs:9080,0.94217240492687)
--(axis cs:9079,0.953392081668033)
--(axis cs:9078,0.958620131878962)
--(axis cs:9077,0.953143299001943)
--(axis cs:9076,0.950532410998609)
--(axis cs:9075,0.967171468215734)
--(axis cs:9074,0.956335307838697)
--(axis cs:9073,0.962638446868696)
--(axis cs:9072,0.952755270933356)
--(axis cs:9071,0.958679986876256)
--(axis cs:9070,0.944919720249448)
--(axis cs:9069,0.954802773743274)
--(axis cs:9068,0.961713214276143)
--(axis cs:9067,0.954995547015138)
--(axis cs:9066,0.943546153186523)
--(axis cs:9065,0.94760789187248)
--(axis cs:9064,0.957726315202308)
--(axis cs:9063,0.953215660021701)
--(axis cs:9062,0.965066055470161)
--(axis cs:9061,0.949874570193726)
--(axis cs:9060,0.959860311856607)
--(axis cs:9059,0.968123383227287)
--(axis cs:9058,0.964670654940883)
--(axis cs:9057,0.956896053190827)
--(axis cs:9056,0.957004952523977)
--(axis cs:9055,0.949155254645844)
--(axis cs:9054,0.956554227521331)
--(axis cs:9053,0.956829316020129)
--(axis cs:9052,0.960018734053229)
--(axis cs:9051,0.960550190435046)
--(axis cs:9050,0.970660141788548)
--(axis cs:9049,0.957726933444891)
--(axis cs:9048,0.960768681103377)
--(axis cs:9047,0.963263515342732)
--(axis cs:9046,0.963014343680288)
--(axis cs:9045,0.964105785848312)
--(axis cs:9044,0.960600489721012)
--(axis cs:9043,0.958550161295645)
--(axis cs:9042,0.953842463704131)
--(axis cs:9041,0.952330971264435)
--(axis cs:9040,0.955908621301882)
--(axis cs:9039,0.956741682345941)
--(axis cs:9038,0.970380446336259)
--(axis cs:9037,0.974673913362515)
--(axis cs:9036,0.989445293361266)
--(axis cs:9035,0.981376287215997)
--(axis cs:9034,0.98960115393731)
--(axis cs:9033,0.980098321189484)
--(axis cs:9032,0.979019293264707)
--(axis cs:9031,0.964305579008028)
--(axis cs:9030,0.955432022191867)
--(axis cs:9029,0.956348812247758)
--(axis cs:9028,0.936048456234172)
--(axis cs:9027,0.953112243162667)
--(axis cs:9026,0.951800052779032)
--(axis cs:9025,0.952200604266283)
--(axis cs:9024,0.952508269633215)
--(axis cs:9023,0.953417864086267)
--(axis cs:9022,0.958896656638358)
--(axis cs:9021,0.962146619491293)
--(axis cs:9020,0.94757959850943)
--(axis cs:9019,0.930945204189808)
--(axis cs:9018,0.907605241042492)
--(axis cs:9017,0.903540243367132)
--(axis cs:9016,0.880157473849787)
--(axis cs:9015,0.880295547869194)
--(axis cs:9014,0.862904503910928)
--(axis cs:9013,0.848688092209777)
--(axis cs:9012,0.851773519624488)
--(axis cs:9011,0.849229439483632)
--(axis cs:9010,0.85159129179809)
--(axis cs:9009,0.855179307076505)
--(axis cs:9008,0.881472537506207)
--(axis cs:9007,0.881858023764206)
--(axis cs:9006,0.881685169731088)
--(axis cs:9005,0.876822170645104)
--(axis cs:9004,0.857951235433016)
--(axis cs:9003,0.876779966739763)
--(axis cs:9002,0.875999200642537)
--(axis cs:9001,0.889971911997829)
--(axis cs:9000,0.908794603278397)
--(axis cs:8999,0.911834089527654)
--(axis cs:8998,0.921273885854053)
--(axis cs:8997,0.940082377326032)
--(axis cs:8996,0.944990714266034)
--(axis cs:8995,0.950216013396906)
--(axis cs:8994,0.96403859012755)
--(axis cs:8993,0.983531395293623)
--(axis cs:8992,0.994877881783413)
--(axis cs:8991,1.0113450023866)
--(axis cs:8990,1.02297846317958)
--(axis cs:8989,1.02059367220826)
--(axis cs:8988,1.02051958410065)
--(axis cs:8987,1.02141382981636)
--(axis cs:8986,1.01947303934879)
--(axis cs:8985,1.00811134967801)
--(axis cs:8984,1.02272037592707)
--(axis cs:8983,1.02749281476374)
--(axis cs:8982,1.01731581544751)
--(axis cs:8981,0.996420256603703)
--(axis cs:8980,0.985662535300605)
--(axis cs:8979,0.985158149236358)
--(axis cs:8978,0.981751118948036)
--(axis cs:8977,0.979197385702639)
--(axis cs:8976,0.982262370703656)
--(axis cs:8975,0.991264563562877)
--(axis cs:8974,0.976978882774979)
--(axis cs:8973,0.970397941540171)
--(axis cs:8972,0.958810214877881)
--(axis cs:8971,0.949673098390289)
--(axis cs:8970,0.941852798524526)
--(axis cs:8969,0.942115106131201)
--(axis cs:8968,0.938080760141056)
--(axis cs:8967,0.918086251220674)
--(axis cs:8966,0.924379893848734)
--(axis cs:8965,0.927250200668962)
--(axis cs:8964,0.903575953939841)
--(axis cs:8963,0.892204137306508)
--(axis cs:8962,0.892992791918897)
--(axis cs:8961,0.895872738088208)
--(axis cs:8960,0.907420495381619)
--(axis cs:8959,0.9087413755583)
--(axis cs:8958,0.931013030346753)
--(axis cs:8957,0.921113992825201)
--(axis cs:8956,0.91968947463102)
--(axis cs:8955,0.909058479485786)
--(axis cs:8954,0.918433602570329)
--(axis cs:8953,0.903604356206225)
--(axis cs:8952,0.89672574717729)
--(axis cs:8951,0.895153137813989)
--(axis cs:8950,0.8854648541357)
--(axis cs:8949,0.912368794395784)
--(axis cs:8948,0.896337957546352)
--(axis cs:8947,0.910089668111143)
--(axis cs:8946,0.89109174243897)
--(axis cs:8945,0.892775411387348)
--(axis cs:8944,0.913144177570148)
--(axis cs:8943,0.923135340996651)
--(axis cs:8942,0.934838032969335)
--(axis cs:8941,0.916135453645079)
--(axis cs:8940,0.904231392097316)
--(axis cs:8939,0.904379556712492)
--(axis cs:8938,0.896256673145877)
--(axis cs:8937,0.910978815510288)
--(axis cs:8936,0.905799789210473)
--(axis cs:8935,0.901688110053272)
--(axis cs:8934,0.903322529659442)
--(axis cs:8933,0.910555360687849)
--(axis cs:8932,0.912227137167667)
--(axis cs:8931,0.922171391674013)
--(axis cs:8930,0.91196994037546)
--(axis cs:8929,0.896178614778167)
--(axis cs:8928,0.90892754692546)
--(axis cs:8927,0.917919851266951)
--(axis cs:8926,0.914909208480309)
--(axis cs:8925,0.917551965375208)
--(axis cs:8924,0.91810358898927)
--(axis cs:8923,0.915606000965462)
--(axis cs:8922,0.907778673605925)
--(axis cs:8921,0.907793040380149)
--(axis cs:8920,0.903875383304877)
--(axis cs:8919,0.904138540470268)
--(axis cs:8918,0.913000548768611)
--(axis cs:8917,0.896511036005246)
--(axis cs:8916,0.91509850280309)
--(axis cs:8915,0.930485896717514)
--(axis cs:8914,0.928248022094564)
--(axis cs:8913,0.924709521137469)
--(axis cs:8912,0.940946801846637)
--(axis cs:8911,0.934939818416917)
--(axis cs:8910,0.933426826136642)
--(axis cs:8909,0.94069297211804)
--(axis cs:8908,0.945357530587671)
--(axis cs:8907,0.942070070008797)
--(axis cs:8906,0.940824616827403)
--(axis cs:8905,0.959648518115921)
--(axis cs:8904,0.962121321494601)
--(axis cs:8903,0.956365973552774)
--(axis cs:8902,0.964385353542195)
--(axis cs:8901,0.964688009510165)
--(axis cs:8900,0.98273413157125)
--(axis cs:8899,0.985417367147166)
--(axis cs:8898,0.985009894955457)
--(axis cs:8897,0.980714607086927)
--(axis cs:8896,0.967806154908352)
--(axis cs:8895,0.970076019936979)
--(axis cs:8894,0.969623236649401)
--(axis cs:8893,0.983563294996031)
--(axis cs:8892,0.976176321840255)
--(axis cs:8891,0.971313482436869)
--(axis cs:8890,0.978493264361796)
--(axis cs:8889,0.965100028467104)
--(axis cs:8888,0.944572789835614)
--(axis cs:8887,0.94270612096634)
--(axis cs:8886,0.963630000734638)
--(axis cs:8885,0.94451619595389)
--(axis cs:8884,0.938897967585272)
--(axis cs:8883,0.944087071956029)
--(axis cs:8882,0.94649788077089)
--(axis cs:8881,0.961494962706158)
--(axis cs:8880,0.952709288564842)
--(axis cs:8879,0.952503433780498)
--(axis cs:8878,0.937570083740718)
--(axis cs:8877,0.944553597206155)
--(axis cs:8876,0.945314551685464)
--(axis cs:8875,0.946334982713552)
--(axis cs:8874,0.945470824266298)
--(axis cs:8873,0.92811041260112)
--(axis cs:8872,0.914855891801604)
--(axis cs:8871,0.930131448090257)
--(axis cs:8870,0.942117755947544)
--(axis cs:8869,0.943008436058474)
--(axis cs:8868,0.961351042533836)
--(axis cs:8867,0.947633944228854)
--(axis cs:8866,0.928215873528439)
--(axis cs:8865,0.94689841337898)
--(axis cs:8864,0.945943477773026)
--(axis cs:8863,0.943857484868733)
--(axis cs:8862,0.927017275654178)
--(axis cs:8861,0.916822386096598)
--(axis cs:8860,0.913602137895173)
--(axis cs:8859,0.920950641714003)
--(axis cs:8858,0.920378300251744)
--(axis cs:8857,0.931183192218767)
--(axis cs:8856,0.93107111781784)
--(axis cs:8855,0.923714921191807)
--(axis cs:8854,0.924023228062709)
--(axis cs:8853,0.9324398286813)
--(axis cs:8852,0.953656231788428)
--(axis cs:8851,0.93808709128549)
--(axis cs:8850,0.92109729738803)
--(axis cs:8849,0.920051311967758)
--(axis cs:8848,0.903104338607355)
--(axis cs:8847,0.920743309097456)
--(axis cs:8846,0.922652829085763)
--(axis cs:8845,0.912587927630431)
--(axis cs:8844,0.909706166554712)
--(axis cs:8843,0.90034103333398)
--(axis cs:8842,0.912578399700474)
--(axis cs:8841,0.914259508011467)
--(axis cs:8840,0.903563504467235)
--(axis cs:8839,0.90141199831832)
--(axis cs:8838,0.912197544369193)
--(axis cs:8837,0.91019312400856)
--(axis cs:8836,0.910355671940346)
--(axis cs:8835,0.91393178309894)
--(axis cs:8834,0.931234532242795)
--(axis cs:8833,0.922014761386173)
--(axis cs:8832,0.922151888662023)
--(axis cs:8831,0.941905682050637)
--(axis cs:8830,0.957496158760428)
--(axis cs:8829,0.963283423187821)
--(axis cs:8828,0.966769816321236)
--(axis cs:8827,0.974015872598604)
--(axis cs:8826,0.965051708827711)
--(axis cs:8825,0.964365638787168)
--(axis cs:8824,0.947831189008421)
--(axis cs:8823,0.948402062245734)
--(axis cs:8822,0.941093179668899)
--(axis cs:8821,0.948869853317099)
--(axis cs:8820,0.953274139934458)
--(axis cs:8819,0.944374533680339)
--(axis cs:8818,0.932207894522509)
--(axis cs:8817,0.928919655243029)
--(axis cs:8816,0.936488628459671)
--(axis cs:8815,0.935376388438624)
--(axis cs:8814,0.923101305929186)
--(axis cs:8813,0.942993177434602)
--(axis cs:8812,0.921018307194921)
--(axis cs:8811,0.899016616171721)
--(axis cs:8810,0.889846466330508)
--(axis cs:8809,0.885420278598068)
--(axis cs:8808,0.874667179831171)
--(axis cs:8807,0.872792148791273)
--(axis cs:8806,0.872639054488562)
--(axis cs:8805,0.89579372080707)
--(axis cs:8804,0.919644623167691)
--(axis cs:8803,0.928276878949809)
--(axis cs:8802,0.939016548209282)
--(axis cs:8801,0.921305484758408)
--(axis cs:8800,0.92330831905316)
--(axis cs:8799,0.94016480793665)
--(axis cs:8798,0.941363022184611)
--(axis cs:8797,0.952613689527419)
--(axis cs:8796,0.94223312369504)
--(axis cs:8795,0.951025861873509)
--(axis cs:8794,0.957808222062061)
--(axis cs:8793,0.958098686401023)
--(axis cs:8792,0.960261290460032)
--(axis cs:8791,0.957181487316886)
--(axis cs:8790,0.952073141564025)
--(axis cs:8789,0.964476230952841)
--(axis cs:8788,0.9739956124892)
--(axis cs:8787,0.972277890577974)
--(axis cs:8786,0.971937963551077)
--(axis cs:8785,0.968499533553931)
--(axis cs:8784,0.963670860420073)
--(axis cs:8783,0.960291698434749)
--(axis cs:8782,0.958605520835198)
--(axis cs:8781,0.973009326967929)
--(axis cs:8780,0.966215408520149)
--(axis cs:8779,0.94893546114965)
--(axis cs:8778,0.959523863843239)
--(axis cs:8777,0.949531806465009)
--(axis cs:8776,0.963250675872433)
--(axis cs:8775,0.96764110194941)
--(axis cs:8774,0.963939169420854)
--(axis cs:8773,0.943304852702932)
--(axis cs:8772,0.963615106297236)
--(axis cs:8771,0.946601426459215)
--(axis cs:8770,0.957939135139777)
--(axis cs:8769,0.937992911856372)
--(axis cs:8768,0.9533800218946)
--(axis cs:8767,0.943647328115179)
--(axis cs:8766,0.946262325005253)
--(axis cs:8765,0.945921758053771)
--(axis cs:8764,0.958916905825366)
--(axis cs:8763,0.962525984793749)
--(axis cs:8762,0.970704213381731)
--(axis cs:8761,0.961218400233155)
--(axis cs:8760,0.973168429649385)
--(axis cs:8759,0.972392083258379)
--(axis cs:8758,0.964994047143949)
--(axis cs:8757,0.963208504092254)
--(axis cs:8756,0.96395287336625)
--(axis cs:8755,0.960613081108191)
--(axis cs:8754,0.945298031957849)
--(axis cs:8753,0.948561539241045)
--(axis cs:8752,0.927503467966348)
--(axis cs:8751,0.926965144411139)
--(axis cs:8750,0.918291055117882)
--(axis cs:8749,0.918975477739481)
--(axis cs:8748,0.931199435997083)
--(axis cs:8747,0.923425944755666)
--(axis cs:8746,0.917199555491986)
--(axis cs:8745,0.910323137284729)
--(axis cs:8744,0.920035226398952)
--(axis cs:8743,0.939035567160635)
--(axis cs:8742,0.920696792464793)
--(axis cs:8741,0.92631316763895)
--(axis cs:8740,0.93297144965124)
--(axis cs:8739,0.928575666537652)
--(axis cs:8738,0.930493940826112)
--(axis cs:8737,0.941097892185259)
--(axis cs:8736,0.940048249861187)
--(axis cs:8735,0.920081621364724)
--(axis cs:8734,0.943237263101533)
--(axis cs:8733,0.94597023386004)
--(axis cs:8732,0.966452379051862)
--(axis cs:8731,0.984543174085907)
--(axis cs:8730,0.978608833318958)
--(axis cs:8729,0.990459994950241)
--(axis cs:8728,0.976919156659096)
--(axis cs:8727,0.979501905961626)
--(axis cs:8726,0.973480066534625)
--(axis cs:8725,0.983895161830261)
--(axis cs:8724,0.971063089129881)
--(axis cs:8723,0.960464664614179)
--(axis cs:8722,0.972311109697799)
--(axis cs:8721,0.965029845712173)
--(axis cs:8720,0.957672853961044)
--(axis cs:8719,0.959612998640002)
--(axis cs:8718,0.959484821490444)
--(axis cs:8717,0.963699252629266)
--(axis cs:8716,0.963135988827182)
--(axis cs:8715,0.962778709366965)
--(axis cs:8714,0.95088848838995)
--(axis cs:8713,0.951130316239093)
--(axis cs:8712,0.971469115586929)
--(axis cs:8711,0.971368317967288)
--(axis cs:8710,0.954530393691622)
--(axis cs:8709,0.938529350564928)
--(axis cs:8708,0.946728003797742)
--(axis cs:8707,0.95954797307253)
--(axis cs:8706,0.964336375823649)
--(axis cs:8705,0.951659950586462)
--(axis cs:8704,0.950979645190132)
--(axis cs:8703,0.949756842983351)
--(axis cs:8702,0.927579602742387)
--(axis cs:8701,0.949500227701706)
--(axis cs:8700,0.937331035945376)
--(axis cs:8699,0.933800115534714)
--(axis cs:8698,0.932752329353133)
--(axis cs:8697,0.925269876039527)
--(axis cs:8696,0.92497415424865)
--(axis cs:8695,0.948320572294188)
--(axis cs:8694,0.953100419747006)
--(axis cs:8693,0.951700521296143)
--(axis cs:8692,0.933441987826144)
--(axis cs:8691,0.930604379049533)
--(axis cs:8690,0.929944906658248)
--(axis cs:8689,0.941724613503238)
--(axis cs:8688,0.950699597563853)
--(axis cs:8687,0.950391614524069)
--(axis cs:8686,0.923821859519826)
--(axis cs:8685,0.931963897515035)
--(axis cs:8684,0.947184991868901)
--(axis cs:8683,0.955372218004143)
--(axis cs:8682,0.955720441142604)
--(axis cs:8681,0.955292271451614)
--(axis cs:8680,0.969005554578863)
--(axis cs:8679,0.99242294125943)
--(axis cs:8678,1.00333760288301)
--(axis cs:8677,1.01247813138479)
--(axis cs:8676,0.999821900858382)
--(axis cs:8675,0.999036242004001)
--(axis cs:8674,1.00766846770037)
--(axis cs:8673,1.00660182059705)
--(axis cs:8672,1.00749274930319)
--(axis cs:8671,0.998639901975129)
--(axis cs:8670,0.999863514248207)
--(axis cs:8669,0.998892037938131)
--(axis cs:8668,0.997505470329155)
--(axis cs:8667,0.983858635724253)
--(axis cs:8666,0.986542168310604)
--(axis cs:8665,0.989576518337404)
--(axis cs:8664,0.988974426389172)
--(axis cs:8663,0.981642223414884)
--(axis cs:8662,0.993255411608695)
--(axis cs:8661,0.992943287217584)
--(axis cs:8660,0.977957929498325)
--(axis cs:8659,0.961603664649769)
--(axis cs:8658,0.964498581932174)
--(axis cs:8657,0.963600833717887)
--(axis cs:8656,0.967924475901038)
--(axis cs:8655,0.96458503008879)
--(axis cs:8654,0.951194795577614)
--(axis cs:8653,0.951531865047524)
--(axis cs:8652,0.963135143749679)
--(axis cs:8651,0.972201096372756)
--(axis cs:8650,0.972276058354215)
--(axis cs:8649,0.975158691840385)
--(axis cs:8648,0.975193181000989)
--(axis cs:8647,0.988906999210781)
--(axis cs:8646,0.993362866756587)
--(axis cs:8645,0.981280471446405)
--(axis cs:8644,0.982210498164145)
--(axis cs:8643,0.979747360861799)
--(axis cs:8642,0.974798287754776)
--(axis cs:8641,0.961697675412799)
--(axis cs:8640,0.961198850627393)
--(axis cs:8639,0.943487871631659)
--(axis cs:8638,0.943508133821524)
--(axis cs:8637,0.921892413799143)
--(axis cs:8636,0.905035557052725)
--(axis cs:8635,0.932271936465598)
--(axis cs:8634,0.940087048132393)
--(axis cs:8633,0.937996633069069)
--(axis cs:8632,0.930613211685421)
--(axis cs:8631,0.930461107992641)
--(axis cs:8630,0.944942646569564)
--(axis cs:8629,0.946311685843113)
--(axis cs:8628,0.942359945399804)
--(axis cs:8627,0.941319406532663)
--(axis cs:8626,0.93870962417915)
--(axis cs:8625,0.959189363365852)
--(axis cs:8624,0.960137802068602)
--(axis cs:8623,0.961916156880154)
--(axis cs:8622,0.981143603247427)
--(axis cs:8621,0.981171576859659)
--(axis cs:8620,0.995942307644668)
--(axis cs:8619,0.998469736235484)
--(axis cs:8618,0.985538717317579)
--(axis cs:8617,0.987531018599329)
--(axis cs:8616,0.973551898235082)
--(axis cs:8615,0.962338101412827)
--(axis cs:8614,0.970976581066592)
--(axis cs:8613,0.981826137720021)
--(axis cs:8612,0.987661551782503)
--(axis cs:8611,0.979658225245816)
--(axis cs:8610,0.971923956595605)
--(axis cs:8609,0.971231480062933)
--(axis cs:8608,0.974261016657704)
--(axis cs:8607,0.963282430305189)
--(axis cs:8606,0.966038400111207)
--(axis cs:8605,0.963115590110328)
--(axis cs:8604,0.963278186793509)
--(axis cs:8603,0.962862876583228)
--(axis cs:8602,0.962572808312179)
--(axis cs:8601,0.975996593412746)
--(axis cs:8600,0.964017165081543)
--(axis cs:8599,0.955605690213598)
--(axis cs:8598,0.970452935544961)
--(axis cs:8597,0.98206002651167)
--(axis cs:8596,0.985054265916371)
--(axis cs:8595,0.995726293651241)
--(axis cs:8594,0.984224561524433)
--(axis cs:8593,0.98025333455329)
--(axis cs:8592,0.980118622745308)
--(axis cs:8591,0.975854812108797)
--(axis cs:8590,0.990890799477338)
--(axis cs:8589,0.989282021914895)
--(axis cs:8588,0.974657205975299)
--(axis cs:8587,0.9750297753045)
--(axis cs:8586,0.973796257590673)
--(axis cs:8585,0.960771182836825)
--(axis cs:8584,0.946103017033079)
--(axis cs:8583,0.943552066302844)
--(axis cs:8582,0.943581070315845)
--(axis cs:8581,0.92365420931717)
--(axis cs:8580,0.939361699788209)
--(axis cs:8579,0.938685233828919)
--(axis cs:8578,0.938699470286845)
--(axis cs:8577,0.923055500020566)
--(axis cs:8576,0.926859836716945)
--(axis cs:8575,0.926523320328427)
--(axis cs:8574,0.925274768673927)
--(axis cs:8573,0.916778307886168)
--(axis cs:8572,0.907608900890322)
--(axis cs:8571,0.92705863717051)
--(axis cs:8570,0.926112652417148)
--(axis cs:8569,0.910235690710308)
--(axis cs:8568,0.910718553478433)
--(axis cs:8567,0.907015317998246)
--(axis cs:8566,0.923049570397984)
--(axis cs:8565,0.928658740815556)
--(axis cs:8564,0.928809185978788)
--(axis cs:8563,0.932996851399088)
--(axis cs:8562,0.912427309066867)
--(axis cs:8561,0.920806871726171)
--(axis cs:8560,0.91031954084153)
--(axis cs:8559,0.910002666651675)
--(axis cs:8558,0.885900383573035)
--(axis cs:8557,0.905664715318303)
--(axis cs:8556,0.923549847018281)
--(axis cs:8555,0.921880762102581)
--(axis cs:8554,0.923621128910314)
--(axis cs:8553,0.926121376869069)
--(axis cs:8552,0.918905112093205)
--(axis cs:8551,0.899891317105113)
--(axis cs:8550,0.899870411486536)
--(axis cs:8549,0.911488426888685)
--(axis cs:8548,0.932125476416771)
--(axis cs:8547,0.94314974150358)
--(axis cs:8546,0.949999428433441)
--(axis cs:8545,0.962403995608943)
--(axis cs:8544,0.959391797249671)
--(axis cs:8543,0.958109191656902)
--(axis cs:8542,0.974291326644747)
--(axis cs:8541,0.985573170816493)
--(axis cs:8540,0.980156709025076)
--(axis cs:8539,0.976575229519739)
--(axis cs:8538,0.977207898700667)
--(axis cs:8537,0.976635448805673)
--(axis cs:8536,0.967098352014803)
--(axis cs:8535,0.959183325426692)
--(axis cs:8534,0.963382010377387)
--(axis cs:8533,0.96096595971509)
--(axis cs:8532,0.973941730589452)
--(axis cs:8531,0.973941603843918)
--(axis cs:8530,0.960728404970094)
--(axis cs:8529,0.968651517617076)
--(axis cs:8528,0.968253010653317)
--(axis cs:8527,0.963841642328326)
--(axis cs:8526,0.964709235102077)
--(axis cs:8525,0.963124255203649)
--(axis cs:8524,0.963265791202675)
--(axis cs:8523,0.962245722696881)
--(axis cs:8522,0.948461221924784)
--(axis cs:8521,0.934111781567868)
--(axis cs:8520,0.939489081346015)
--(axis cs:8519,0.944122491992983)
--(axis cs:8518,0.957927405746297)
--(axis cs:8517,0.958355740048196)
--(axis cs:8516,0.958674269395389)
--(axis cs:8515,0.953432502897641)
--(axis cs:8514,0.940407816064091)
--(axis cs:8513,0.939227329570199)
--(axis cs:8512,0.922462533451828)
--(axis cs:8511,0.92790647452556)
--(axis cs:8510,0.943307006807595)
--(axis cs:8509,0.945707913649156)
--(axis cs:8508,0.934648647896183)
--(axis cs:8507,0.932157673944241)
--(axis cs:8506,0.909276217480115)
--(axis cs:8505,0.885993490445744)
--(axis cs:8504,0.899067809764445)
--(axis cs:8503,0.892993472463988)
--(axis cs:8502,0.890224588668539)
--(axis cs:8501,0.888503962348526)
--(axis cs:8500,0.888603411045814)
--(axis cs:8499,0.906962512544901)
--(axis cs:8498,0.907363182071356)
--(axis cs:8497,0.902415260132634)
--(axis cs:8496,0.915013876914238)
--(axis cs:8495,0.935569510364561)
--(axis cs:8494,0.935858602389912)
--(axis cs:8493,0.956188929994578)
--(axis cs:8492,0.972483231505043)
--(axis cs:8491,0.981050754861099)
--(axis cs:8490,0.966665414147076)
--(axis cs:8489,0.961377001926135)
--(axis cs:8488,0.950510066874616)
--(axis cs:8487,0.951818366121641)
--(axis cs:8486,0.955476408782594)
--(axis cs:8485,0.947645839936036)
--(axis cs:8484,0.946769599687976)
--(axis cs:8483,0.947548565735634)
--(axis cs:8482,0.943259448512592)
--(axis cs:8481,0.966217674824973)
--(axis cs:8480,0.966971818459038)
--(axis cs:8479,0.973783847833572)
--(axis cs:8478,0.971352846375988)
--(axis cs:8477,0.961080575276988)
--(axis cs:8476,0.960375685607917)
--(axis cs:8475,0.960390821415703)
--(axis cs:8474,0.974206584894595)
--(axis cs:8473,0.971055214312686)
--(axis cs:8472,0.973134678646716)
--(axis cs:8471,0.958903103043918)
--(axis cs:8470,0.957067067172469)
--(axis cs:8469,0.961443568486215)
--(axis cs:8468,0.979185065501351)
--(axis cs:8467,0.97764244153517)
--(axis cs:8466,0.962127264888774)
--(axis cs:8465,0.980298448110499)
--(axis cs:8464,0.971281025776792)
--(axis cs:8463,0.978932709641625)
--(axis cs:8462,0.993660554624955)
--(axis cs:8461,0.993758485291744)
--(axis cs:8460,0.987893962599994)
--(axis cs:8459,0.991687010677526)
--(axis cs:8458,0.986449364092584)
--(axis cs:8457,0.984082629302558)
--(axis cs:8456,0.969262583365712)
--(axis cs:8455,0.951888806280181)
--(axis cs:8454,0.95136886328534)
--(axis cs:8453,0.923996870647342)
--(axis cs:8452,0.915024268773016)
--(axis cs:8451,0.91408915136288)
--(axis cs:8450,0.919546488055924)
--(axis cs:8449,0.931481421419812)
--(axis cs:8448,0.916019360613574)
--(axis cs:8447,0.916153196852707)
--(axis cs:8446,0.932143834428056)
--(axis cs:8445,0.925133200301844)
--(axis cs:8444,0.931609458951234)
--(axis cs:8443,0.944080050943422)
--(axis cs:8442,0.937366842130574)
--(axis cs:8441,0.936123385945363)
--(axis cs:8440,0.941171113966187)
--(axis cs:8439,0.940583376798832)
--(axis cs:8438,0.934149598085946)
--(axis cs:8437,0.951582529083821)
--(axis cs:8436,0.966396436204995)
--(axis cs:8435,0.966389193575639)
--(axis cs:8434,0.9674186009042)
--(axis cs:8433,0.97185443536643)
--(axis cs:8432,0.981521951873729)
--(axis cs:8431,0.982215031802199)
--(axis cs:8430,0.979175400096124)
--(axis cs:8429,0.971812404709469)
--(axis cs:8428,0.970600834933084)
--(axis cs:8427,0.969315815045209)
--(axis cs:8426,0.968718978964485)
--(axis cs:8425,0.970120382946488)
--(axis cs:8424,0.96398369704604)
--(axis cs:8423,0.964386462039697)
--(axis cs:8422,0.969063701317795)
--(axis cs:8421,0.96887095127812)
--(axis cs:8420,0.965213081595243)
--(axis cs:8419,0.961830655793296)
--(axis cs:8418,0.959015683852974)
--(axis cs:8417,0.960231736486812)
--(axis cs:8416,0.947563956134526)
--(axis cs:8415,0.952894811698174)
--(axis cs:8414,0.938810450274657)
--(axis cs:8413,0.933376611582581)
--(axis cs:8412,0.924265016467257)
--(axis cs:8411,0.939390438348641)
--(axis cs:8410,0.941868359161354)
--(axis cs:8409,0.934564592856835)
--(axis cs:8408,0.949261124764151)
--(axis cs:8407,0.964184854526028)
--(axis cs:8406,0.959364784606999)
--(axis cs:8405,0.954966661150406)
--(axis cs:8404,0.967720896249608)
--(axis cs:8403,0.956778395125157)
--(axis cs:8402,0.948288780609245)
--(axis cs:8401,0.961924381836685)
--(axis cs:8400,0.964634892365481)
--(axis cs:8399,0.955741239161747)
--(axis cs:8398,0.95298361670116)
--(axis cs:8397,0.944607223841102)
--(axis cs:8396,0.945438987709257)
--(axis cs:8395,0.937044179392911)
--(axis cs:8394,0.947698933792639)
--(axis cs:8393,0.946844383173001)
--(axis cs:8392,0.941661685852406)
--(axis cs:8391,0.941013666620858)
--(axis cs:8390,0.93130237460685)
--(axis cs:8389,0.937964009353757)
--(axis cs:8388,0.938754278334927)
--(axis cs:8387,0.939180711766763)
--(axis cs:8386,0.940384364453435)
--(axis cs:8385,0.971171740257931)
--(axis cs:8384,0.985749926808394)
--(axis cs:8383,0.996686854396261)
--(axis cs:8382,1.0048217057993)
--(axis cs:8381,0.989850065724234)
--(axis cs:8380,0.999502858696464)
--(axis cs:8379,1.01128137895329)
--(axis cs:8378,1.02301315642244)
--(axis cs:8377,1.02716897642825)
--(axis cs:8376,1.02701604794902)
--(axis cs:8375,1.03840345528685)
--(axis cs:8374,1.04163986395283)
--(axis cs:8373,1.04959534256352)
--(axis cs:8372,1.05992967548562)
--(axis cs:8371,1.04734239318139)
--(axis cs:8370,1.05335185324147)
--(axis cs:8369,1.04369122522673)
--(axis cs:8368,1.04450615221401)
--(axis cs:8367,1.04446445623254)
--(axis cs:8366,1.04485016641808)
--(axis cs:8365,1.03199436408776)
--(axis cs:8364,0.977736459709207)
--(axis cs:8363,0.974195610974476)
--(axis cs:8362,0.964653879126301)
--(axis cs:8361,0.967180015066342)
--(axis cs:8360,0.959505491489299)
--(axis cs:8359,0.958279359233951)
--(axis cs:8358,0.947295012713157)
--(axis cs:8357,0.942028847664227)
--(axis cs:8356,0.941391355403987)
--(axis cs:8355,0.94527565568548)
--(axis cs:8354,0.945976019649908)
--(axis cs:8353,0.937283826682462)
--(axis cs:8352,0.929617087250596)
--(axis cs:8351,0.939836904708638)
--(axis cs:8350,0.928008764600245)
--(axis cs:8349,0.943143476077472)
--(axis cs:8348,0.930732610876529)
--(axis cs:8347,0.916457470096701)
--(axis cs:8346,0.9042643673029)
--(axis cs:8345,0.923667634840937)
--(axis cs:8344,0.920858881079108)
--(axis cs:8343,0.920770980781333)
--(axis cs:8342,0.929745009598903)
--(axis cs:8341,0.939486877083558)
--(axis cs:8340,0.938261004163812)
--(axis cs:8339,0.938137397447057)
--(axis cs:8338,0.935092421935018)
--(axis cs:8337,0.920695865655508)
--(axis cs:8336,0.934480786593188)
--(axis cs:8335,0.916962569944665)
--(axis cs:8334,0.89315452342022)
--(axis cs:8333,0.907496012940454)
--(axis cs:8332,0.916253457721924)
--(axis cs:8331,0.941724042631628)
--(axis cs:8330,0.933893160953349)
--(axis cs:8329,0.938031774859136)
--(axis cs:8328,0.956256831218755)
--(axis cs:8327,0.947818802754654)
--(axis cs:8326,0.948576249369089)
--(axis cs:8325,0.949980503304053)
--(axis cs:8324,0.956492399372349)
--(axis cs:8323,0.944849450122232)
--(axis cs:8322,0.933416535592309)
--(axis cs:8321,0.912488362221726)
--(axis cs:8320,0.913988266302949)
--(axis cs:8319,0.916426634275237)
--(axis cs:8318,0.914281812484851)
--(axis cs:8317,0.922574442912281)
--(axis cs:8316,0.90754235095136)
--(axis cs:8315,0.889691554253113)
--(axis cs:8314,0.895126261812223)
--(axis cs:8313,0.894539775422015)
--(axis cs:8312,0.893633958501699)
--(axis cs:8311,0.886274320723916)
--(axis cs:8310,0.888936825811082)
--(axis cs:8309,0.904015693132809)
--(axis cs:8308,0.880767245650799)
--(axis cs:8307,0.903934454516975)
--(axis cs:8306,0.896462525039563)
--(axis cs:8305,0.875561978737062)
--(axis cs:8304,0.885422296618451)
--(axis cs:8303,0.902316961955306)
--(axis cs:8302,0.924016421991944)
--(axis cs:8301,0.925364990365022)
--(axis cs:8300,0.945656878612488)
--(axis cs:8299,0.944965076970256)
--(axis cs:8298,0.951850693824503)
--(axis cs:8297,0.955971593173441)
--(axis cs:8296,0.957102204667038)
--(axis cs:8295,0.966251506569609)
--(axis cs:8294,0.966951178203755)
--(axis cs:8293,0.947875224635578)
--(axis cs:8292,0.933688642420232)
--(axis cs:8291,0.921170783378717)
--(axis cs:8290,0.919597165709864)
--(axis cs:8289,0.914844393838406)
--(axis cs:8288,0.935263200756285)
--(axis cs:8287,0.917072287317871)
--(axis cs:8286,0.936040460373226)
--(axis cs:8285,0.944551062547357)
--(axis cs:8284,0.935264558500851)
--(axis cs:8283,0.920215072184786)
--(axis cs:8282,0.913402827568178)
--(axis cs:8281,0.922058365163243)
--(axis cs:8280,0.903906386097427)
--(axis cs:8279,0.907724193025119)
--(axis cs:8278,0.9028104482276)
--(axis cs:8277,0.893260547869935)
--(axis cs:8276,0.908175548890133)
--(axis cs:8275,0.8924715892289)
--(axis cs:8274,0.88703199011278)
--(axis cs:8273,0.888729396257737)
--(axis cs:8272,0.886195557348888)
--(axis cs:8271,0.898523490968706)
--(axis cs:8270,0.922723059151033)
--(axis cs:8269,0.932037313654837)
--(axis cs:8268,0.912045347287218)
--(axis cs:8267,0.928311705435128)
--(axis cs:8266,0.928340794072358)
--(axis cs:8265,0.937341456317761)
--(axis cs:8264,0.937649730920649)
--(axis cs:8263,0.936334044900772)
--(axis cs:8262,0.942247155288975)
--(axis cs:8261,0.938756064209026)
--(axis cs:8260,0.93615350669209)
--(axis cs:8259,0.951719121167464)
--(axis cs:8258,0.949728617661904)
--(axis cs:8257,0.96593324625817)
--(axis cs:8256,0.965408227626792)
--(axis cs:8255,0.982727352864865)
--(axis cs:8254,0.984546821537662)
--(axis cs:8253,0.985874134515571)
--(axis cs:8252,0.985430951508996)
--(axis cs:8251,0.974727253867138)
--(axis cs:8250,0.962422900792649)
--(axis cs:8249,0.952691921565884)
--(axis cs:8248,0.96745854035239)
--(axis cs:8247,0.955538721754222)
--(axis cs:8246,0.942193153388286)
--(axis cs:8245,0.940966565548517)
--(axis cs:8244,0.955894472077741)
--(axis cs:8243,0.956366266828416)
--(axis cs:8242,0.937283552925421)
--(axis cs:8241,0.929324305183136)
--(axis cs:8240,0.948872831329441)
--(axis cs:8239,0.929961737161429)
--(axis cs:8238,0.948751519688714)
--(axis cs:8237,0.936947698385382)
--(axis cs:8236,0.926119340958322)
--(axis cs:8235,0.902460786424259)
--(axis cs:8234,0.917042874737245)
--(axis cs:8233,0.918883433169073)
--(axis cs:8232,0.927580367374565)
--(axis cs:8231,0.92478976012708)
--(axis cs:8230,0.907026181081099)
--(axis cs:8229,0.903148339886305)
--(axis cs:8228,0.925113668566422)
--(axis cs:8227,0.935028761946811)
--(axis cs:8226,0.935864095986649)
--(axis cs:8225,0.914648810811521)
--(axis cs:8224,0.911439033832523)
--(axis cs:8223,0.911206617747603)
--(axis cs:8222,0.928145557098802)
--(axis cs:8221,0.938550954528065)
--(axis cs:8220,0.939705269349156)
--(axis cs:8219,0.933260883073464)
--(axis cs:8218,0.932563694835582)
--(axis cs:8217,0.933380505053448)
--(axis cs:8216,0.938891789026242)
--(axis cs:8215,0.932238391631424)
--(axis cs:8214,0.935662578698017)
--(axis cs:8213,0.949228551834134)
--(axis cs:8212,0.952947182050573)
--(axis cs:8211,0.957956341902605)
--(axis cs:8210,0.958061959173726)
--(axis cs:8209,0.964257124807921)
--(axis cs:8208,0.953776276707355)
--(axis cs:8207,0.961051233306362)
--(axis cs:8206,0.971021917808966)
--(axis cs:8205,0.970536183572323)
--(axis cs:8204,0.966708412369542)
--(axis cs:8203,0.969698657812402)
--(axis cs:8202,0.972950910640324)
--(axis cs:8201,0.971811125710842)
--(axis cs:8200,0.970576674741284)
--(axis cs:8199,0.968199368822989)
--(axis cs:8198,0.968434395860499)
--(axis cs:8197,0.968670839964235)
--(axis cs:8196,0.975967527824101)
--(axis cs:8195,0.996858396667581)
--(axis cs:8194,0.986800191097353)
--(axis cs:8193,0.982637633127349)
--(axis cs:8192,0.991070018597093)
--(axis cs:8191,0.989828883707573)
--(axis cs:8190,1.00300447887698)
--(axis cs:8189,1.00596083326495)
--(axis cs:8188,1.00923805884257)
--(axis cs:8187,1.00136970335236)
--(axis cs:8186,0.990475456760693)
--(axis cs:8185,0.989186879193481)
--(axis cs:8184,0.989365667345564)
--(axis cs:8183,0.978024450020513)
--(axis cs:8182,0.963630144426595)
--(axis cs:8181,0.961576611355696)
--(axis cs:8180,0.943620185063147)
--(axis cs:8179,0.962114738669386)
--(axis cs:8178,0.957350950046183)
--(axis cs:8177,0.977290687305067)
--(axis cs:8176,0.958655511263289)
--(axis cs:8175,0.972078708105265)
--(axis cs:8174,0.976944797278214)
--(axis cs:8173,0.98086188467277)
--(axis cs:8172,0.963487727136086)
--(axis cs:8171,0.951793125745349)
--(axis cs:8170,0.952664944305616)
--(axis cs:8169,0.951330919170401)
--(axis cs:8168,0.963932082698616)
--(axis cs:8167,0.958905293450974)
--(axis cs:8166,0.968593524293874)
--(axis cs:8165,0.963951389130559)
--(axis cs:8164,0.975386750248907)
--(axis cs:8163,0.98275779332514)
--(axis cs:8162,0.993120572336866)
--(axis cs:8161,0.984568418967874)
--(axis cs:8160,0.988708631899662)
--(axis cs:8159,0.980082306061945)
--(axis cs:8158,0.984084593085754)
--(axis cs:8157,0.989790826930224)
--(axis cs:8156,1.00197820753232)
--(axis cs:8155,0.998988150108164)
--(axis cs:8154,0.99307979135908)
--(axis cs:8153,0.994138938348149)
--(axis cs:8152,0.992858578508402)
--(axis cs:8151,0.99055176720679)
--(axis cs:8150,0.98230049904913)
--(axis cs:8149,0.967392822936721)
--(axis cs:8148,0.967701245672527)
--(axis cs:8147,0.980718395704827)
--(axis cs:8146,0.965402975770336)
--(axis cs:8145,0.963956308503295)
--(axis cs:8144,0.96371044240818)
--(axis cs:8143,0.947759690576797)
--(axis cs:8142,0.92744218468105)
--(axis cs:8141,0.923138850007092)
--(axis cs:8140,0.922950326400553)
--(axis cs:8139,0.915639160456401)
--(axis cs:8138,0.902531662118935)
--(axis cs:8137,0.905223486143762)
--(axis cs:8136,0.894807076348788)
--(axis cs:8135,0.885384473446699)
--(axis cs:8134,0.907301491650604)
--(axis cs:8133,0.884533332911673)
--(axis cs:8132,0.888564037803048)
--(axis cs:8131,0.889356109314701)
--(axis cs:8130,0.885857359015457)
--(axis cs:8129,0.889633659958571)
--(axis cs:8128,0.87746139480484)
--(axis cs:8127,0.854222933048891)
--(axis cs:8126,0.869011722036265)
--(axis cs:8125,0.871206723702377)
--(axis cs:8124,0.867913112181923)
--(axis cs:8123,0.888790278460282)
--(axis cs:8122,0.902998107795632)
--(axis cs:8121,0.918041521538332)
--(axis cs:8120,0.920361651192215)
--(axis cs:8119,0.920457074619106)
--(axis cs:8118,0.914295180975952)
--(axis cs:8117,0.917327509442546)
--(axis cs:8116,0.927599803446283)
--(axis cs:8115,0.926372962132959)
--(axis cs:8114,0.91020732505607)
--(axis cs:8113,0.909521749702151)
--(axis cs:8112,0.907384922556401)
--(axis cs:8111,0.920852269967065)
--(axis cs:8110,0.921006036093929)
--(axis cs:8109,0.92525652329507)
--(axis cs:8108,0.923298940989432)
--(axis cs:8107,0.937618117737482)
--(axis cs:8106,0.946184468376502)
--(axis cs:8105,0.957913586897066)
--(axis cs:8104,0.951411226348453)
--(axis cs:8103,0.939464116456363)
--(axis cs:8102,0.932268534005057)
--(axis cs:8101,0.913709408388876)
--(axis cs:8100,0.919142211680641)
--(axis cs:8099,0.920140371915056)
--(axis cs:8098,0.938420949309581)
--(axis cs:8097,0.944919306033846)
--(axis cs:8096,0.943973469469548)
--(axis cs:8095,0.957513603111037)
--(axis cs:8094,0.962277451628227)
--(axis cs:8093,0.979149647859227)
--(axis cs:8092,0.980040347631507)
--(axis cs:8091,0.984145671079121)
--(axis cs:8090,0.98396150835997)
--(axis cs:8089,0.98660838428164)
--(axis cs:8088,0.982455224618719)
--(axis cs:8087,0.977529683477214)
--(axis cs:8086,0.97459697111175)
--(axis cs:8085,0.975607731248664)
--(axis cs:8084,0.973639553592408)
--(axis cs:8083,0.983978621993651)
--(axis cs:8082,0.984445146116414)
--(axis cs:8081,0.990651711330612)
--(axis cs:8080,0.973646359070089)
--(axis cs:8079,0.976277847723983)
--(axis cs:8078,0.969315348364913)
--(axis cs:8077,0.965609935180781)
--(axis cs:8076,0.953259469867408)
--(axis cs:8075,0.952152588725962)
--(axis cs:8074,0.947719862293537)
--(axis cs:8073,0.933416646137982)
--(axis cs:8072,0.948220130605022)
--(axis cs:8071,0.937628042043078)
--(axis cs:8070,0.937744712493431)
--(axis cs:8069,0.946787990299771)
--(axis cs:8068,0.951557297207024)
--(axis cs:8067,0.954614646904521)
--(axis cs:8066,0.962392290405006)
--(axis cs:8065,0.950841822396503)
--(axis cs:8064,0.947246152928454)
--(axis cs:8063,0.946802745366395)
--(axis cs:8062,0.958245336347766)
--(axis cs:8061,0.953108569362438)
--(axis cs:8060,0.953030401136248)
--(axis cs:8059,0.950072128991382)
--(axis cs:8058,0.944224076610632)
--(axis cs:8057,0.938877650369417)
--(axis cs:8056,0.94524680975274)
--(axis cs:8055,0.931645871632282)
--(axis cs:8054,0.931857812321241)
--(axis cs:8053,0.943803199834813)
--(axis cs:8052,0.932011360949747)
--(axis cs:8051,0.939761379948622)
--(axis cs:8050,0.955184835509704)
--(axis cs:8049,0.954778483209201)
--(axis cs:8048,0.941760826487229)
--(axis cs:8047,0.934286615265936)
--(axis cs:8046,0.922494235515154)
--(axis cs:8045,0.922144775192343)
--(axis cs:8044,0.936395620839418)
--(axis cs:8043,0.93672857338135)
--(axis cs:8042,0.93837949788755)
--(axis cs:8041,0.95360807703578)
--(axis cs:8040,0.950971249414767)
--(axis cs:8039,0.950324071574921)
--(axis cs:8038,0.967004701153271)
--(axis cs:8037,0.965575524936729)
--(axis cs:8036,0.973419778009349)
--(axis cs:8035,0.968523256819788)
--(axis cs:8034,0.96801233350793)
--(axis cs:8033,0.966000925902927)
--(axis cs:8032,0.977016856973149)
--(axis cs:8031,0.960974241357895)
--(axis cs:8030,0.948146961619785)
--(axis cs:8029,0.93653387343448)
--(axis cs:8028,0.928041606342511)
--(axis cs:8027,0.925966625545158)
--(axis cs:8026,0.930911216169474)
--(axis cs:8025,0.945367876160997)
--(axis cs:8024,0.937681342579917)
--(axis cs:8023,0.928527077915124)
--(axis cs:8022,0.929266782292907)
--(axis cs:8021,0.918308763893453)
--(axis cs:8020,0.917862366404536)
--(axis cs:8019,0.928120570829351)
--(axis cs:8018,0.928306036007054)
--(axis cs:8017,0.934866286380893)
--(axis cs:8016,0.93561321049395)
--(axis cs:8015,0.945095431711064)
--(axis cs:8014,0.965829075156768)
--(axis cs:8013,0.971969451468196)
--(axis cs:8012,0.972398946516086)
--(axis cs:8011,0.986167214226883)
--(axis cs:8010,0.988884215721187)
--(axis cs:8009,0.996508795760213)
--(axis cs:8008,0.998389404123655)
--(axis cs:8007,1.00780274302933)
--(axis cs:8006,1.00016074309179)
--(axis cs:8005,0.996350275056724)
--(axis cs:8004,1.00075574793819)
--(axis cs:8003,0.999055358485192)
--(axis cs:8002,0.985756307981113)
--(axis cs:8001,0.946557465521989)
--(axis cs:8000,0.964842376127514)
--(axis cs:7999,0.963253528031687)
--(axis cs:7998,0.953021104077539)
--(axis cs:7997,0.952817938919189)
--(axis cs:7996,0.951449584907448)
--(axis cs:7995,0.957334836111429)
--(axis cs:7994,0.944742980265084)
--(axis cs:7993,0.947391187779851)
--(axis cs:7992,0.947678857398309)
--(axis cs:7991,0.936474414683862)
--(axis cs:7990,0.930752482601473)
--(axis cs:7989,0.919601031794278)
--(axis cs:7988,0.916203229959767)
--(axis cs:7987,0.894579817565737)
--(axis cs:7986,0.908774187722668)
--(axis cs:7985,0.910641501342826)
--(axis cs:7984,0.900459617493368)
--(axis cs:7983,0.907898169582279)
--(axis cs:7982,0.925150058566803)
--(axis cs:7981,0.934417919780017)
--(axis cs:7980,0.933703941694994)
--(axis cs:7979,0.944269252954701)
--(axis cs:7978,0.948427842729527)
--(axis cs:7977,0.950514902876179)
--(axis cs:7976,0.936620558712335)
--(axis cs:7975,0.946902516239309)
--(axis cs:7974,0.941665744653064)
--(axis cs:7973,0.943964322461394)
--(axis cs:7972,0.945264754065642)
--(axis cs:7971,0.959098502312693)
--(axis cs:7970,0.973599947720512)
--(axis cs:7969,0.979772714268256)
--(axis cs:7968,0.975564474843925)
--(axis cs:7967,0.991146796918997)
--(axis cs:7966,0.981797904164119)
--(axis cs:7965,0.980391678873223)
--(axis cs:7964,0.980615379098992)
--(axis cs:7963,0.963781290995774)
--(axis cs:7962,0.941908542329641)
--(axis cs:7961,0.928150638279777)
--(axis cs:7960,0.917712283013745)
--(axis cs:7959,0.909640876868387)
--(axis cs:7958,0.901136133072119)
--(axis cs:7957,0.903043489632962)
--(axis cs:7956,0.905881131286607)
--(axis cs:7955,0.911784602127042)
--(axis cs:7954,0.931284008977265)
--(axis cs:7953,0.938318079596575)
--(axis cs:7952,0.933915841515889)
--(axis cs:7951,0.916313920075788)
--(axis cs:7950,0.894136446499559)
--(axis cs:7949,0.900764583462974)
--(axis cs:7948,0.918595384864886)
--(axis cs:7947,0.911680448906735)
--(axis cs:7946,0.916069752433379)
--(axis cs:7945,0.919253994194349)
--(axis cs:7944,0.942527773561309)
--(axis cs:7943,0.950753042800632)
--(axis cs:7942,0.959727597805752)
--(axis cs:7941,0.95832485626359)
--(axis cs:7940,0.958305279052332)
--(axis cs:7939,0.965233722211704)
--(axis cs:7938,0.964828849471772)
--(axis cs:7937,0.972842193947669)
--(axis cs:7936,0.990840556504726)
--(axis cs:7935,0.990021064140498)
--(axis cs:7934,0.976065201794644)
--(axis cs:7933,0.965017445221874)
--(axis cs:7932,0.980734490881105)
--(axis cs:7931,0.988304915843922)
--(axis cs:7930,0.989606763869251)
--(axis cs:7929,0.983883171992246)
--(axis cs:7928,0.967723966608348)
--(axis cs:7927,0.963750686642435)
--(axis cs:7926,0.953400381700869)
--(axis cs:7925,0.953742179651634)
--(axis cs:7924,0.952612600896848)
--(axis cs:7923,0.964098559223322)
--(axis cs:7922,0.964824618314543)
--(axis cs:7921,0.970166644438583)
--(axis cs:7920,0.982014476307661)
--(axis cs:7919,0.967781389708618)
--(axis cs:7918,0.978565979047812)
--(axis cs:7917,0.988727114456406)
--(axis cs:7916,0.976023318493635)
--(axis cs:7915,0.962606512047067)
--(axis cs:7914,0.967849647332651)
--(axis cs:7913,0.966125190040552)
--(axis cs:7912,0.967577023142159)
--(axis cs:7911,0.951662862433147)
--(axis cs:7910,0.954636296430637)
--(axis cs:7909,0.947721240640183)
--(axis cs:7908,0.963208369338496)
--(axis cs:7907,0.965859603078194)
--(axis cs:7906,0.966800917978016)
--(axis cs:7905,0.975605197905938)
--(axis cs:7904,0.975445067410305)
--(axis cs:7903,0.96284958153894)
--(axis cs:7902,0.964728532778931)
--(axis cs:7901,0.960221319188691)
--(axis cs:7900,0.949820626975476)
--(axis cs:7899,0.952998899199252)
--(axis cs:7898,0.947630667965334)
--(axis cs:7897,0.94394956044056)
--(axis cs:7896,0.954144466133622)
--(axis cs:7895,0.954639701989203)
--(axis cs:7894,0.955068119785753)
--(axis cs:7893,0.956650722986223)
--(axis cs:7892,0.951759826853296)
--(axis cs:7891,0.952568327178711)
--(axis cs:7890,0.950446705911218)
--(axis cs:7889,0.95375384221792)
--(axis cs:7888,0.945074614595458)
--(axis cs:7887,0.93517492986425)
--(axis cs:7886,0.940984888289064)
--(axis cs:7885,0.93511801445504)
--(axis cs:7884,0.922785278848967)
--(axis cs:7883,0.937294866352483)
--(axis cs:7882,0.935523219235673)
--(axis cs:7881,0.920584383800622)
--(axis cs:7880,0.931421906576186)
--(axis cs:7879,0.9354156931274)
--(axis cs:7878,0.943029773833369)
--(axis cs:7877,0.930672571446755)
--(axis cs:7876,0.931603560813743)
--(axis cs:7875,0.932368865507819)
--(axis cs:7874,0.936284003675268)
--(axis cs:7873,0.928939393779058)
--(axis cs:7872,0.934658558957495)
--(axis cs:7871,0.945248101636029)
--(axis cs:7870,0.960156390139565)
--(axis cs:7869,0.955665924355279)
--(axis cs:7868,0.958284618661165)
--(axis cs:7867,0.96666285553345)
--(axis cs:7866,0.956720703554954)
--(axis cs:7865,0.946366075909662)
--(axis cs:7864,0.947681998168305)
--(axis cs:7863,0.943244195545384)
--(axis cs:7862,0.948624346776459)
--(axis cs:7861,0.950053818938209)
--(axis cs:7860,0.93462421174826)
--(axis cs:7859,0.94676461647734)
--(axis cs:7858,0.929366959827331)
--(axis cs:7857,0.927010663095732)
--(axis cs:7856,0.924566014243597)
--(axis cs:7855,0.925081109436754)
--(axis cs:7854,0.919321724517945)
--(axis cs:7853,0.933551008181307)
--(axis cs:7852,0.931980368121671)
--(axis cs:7851,0.932064888240056)
--(axis cs:7850,0.907254766519959)
--(axis cs:7849,0.898698322350948)
--(axis cs:7848,0.883764877242737)
--(axis cs:7847,0.864776097851505)
--(axis cs:7846,0.873799222043877)
--(axis cs:7845,0.887043075274563)
--(axis cs:7844,0.882098920271681)
--(axis cs:7843,0.879069376685819)
--(axis cs:7842,0.855705281498674)
--(axis cs:7841,0.8856150932035)
--(axis cs:7840,0.911615874637474)
--(axis cs:7839,0.886627993376552)
--(axis cs:7838,0.909243380093048)
--(axis cs:7837,0.922650578417882)
--(axis cs:7836,0.924452857698)
--(axis cs:7835,0.925818233566856)
--(axis cs:7834,0.93718164451829)
--(axis cs:7833,0.9437945388566)
--(axis cs:7832,0.950402721089229)
--(axis cs:7831,0.955080020373571)
--(axis cs:7830,0.957384141651958)
--(axis cs:7829,0.965418742078424)
--(axis cs:7828,0.973046394907656)
--(axis cs:7827,0.980090510942066)
--(axis cs:7826,0.992818209661643)
--(axis cs:7825,0.984111394635658)
--(axis cs:7824,0.99661528659789)
--(axis cs:7823,0.997955221717531)
--(axis cs:7822,0.992506877731292)
--(axis cs:7821,0.991674701587444)
--(axis cs:7820,0.991994534682274)
--(axis cs:7819,1.00055289027682)
--(axis cs:7818,1.0025034915081)
--(axis cs:7817,0.999314598039528)
--(axis cs:7816,0.993577453098718)
--(axis cs:7815,0.994407623531888)
--(axis cs:7814,0.990656052380722)
--(axis cs:7813,0.976461909402569)
--(axis cs:7812,0.962417517432214)
--(axis cs:7811,0.953985631858318)
--(axis cs:7810,0.959763219747154)
--(axis cs:7809,0.94913186886988)
--(axis cs:7808,0.941611546533365)
--(axis cs:7807,0.956087033614305)
--(axis cs:7806,0.957065688622334)
--(axis cs:7805,0.974200631739978)
--(axis cs:7804,0.958208342585739)
--(axis cs:7803,0.946117697517392)
--(axis cs:7802,0.957244028495698)
--(axis cs:7801,0.957176512262052)
--(axis cs:7800,0.943754376728354)
--(axis cs:7799,0.924694093732216)
--(axis cs:7798,0.926261772382823)
--(axis cs:7797,0.932820176916964)
--(axis cs:7796,0.931101279244084)
--(axis cs:7795,0.945918904760739)
--(axis cs:7794,0.946783495787212)
--(axis cs:7793,0.963719465977747)
--(axis cs:7792,0.976366739959598)
--(axis cs:7791,0.968088617742161)
--(axis cs:7790,0.964532997655306)
--(axis cs:7789,0.976742161507812)
--(axis cs:7788,0.96657560620891)
--(axis cs:7787,0.957682703893426)
--(axis cs:7786,0.956857809646486)
--(axis cs:7785,0.957767256754326)
--(axis cs:7784,0.959941459607648)
--(axis cs:7783,0.977934278676274)
--(axis cs:7782,0.976265117984081)
--(axis cs:7781,0.971708230447689)
--(axis cs:7780,0.96845248026535)
--(axis cs:7779,0.971323913831649)
--(axis cs:7778,0.958622114778012)
--(axis cs:7777,0.957652328855324)
--(axis cs:7776,0.96673426054809)
--(axis cs:7775,0.967479924606435)
--(axis cs:7774,0.983898912945145)
--(axis cs:7773,0.970989023041757)
--(axis cs:7772,0.955595871656578)
--(axis cs:7771,0.948345408610734)
--(axis cs:7770,0.952142278123214)
--(axis cs:7769,0.952288902896085)
--(axis cs:7768,0.952121603491357)
--(axis cs:7767,0.966176155432597)
--(axis cs:7766,0.945393447921008)
--(axis cs:7765,0.925945075179436)
--(axis cs:7764,0.947744604231143)
--(axis cs:7763,0.941711054859404)
--(axis cs:7762,0.950658717535291)
--(axis cs:7761,0.935894931180957)
--(axis cs:7760,0.941478586094185)
--(axis cs:7759,0.958205115856789)
--(axis cs:7758,0.952416710155241)
--(axis cs:7757,0.939560290185083)
--(axis cs:7756,0.927449724441037)
--(axis cs:7755,0.908914612113851)
--(axis cs:7754,0.88903862473077)
--(axis cs:7753,0.892598864690471)
--(axis cs:7752,0.913158846635032)
--(axis cs:7751,0.914769665181663)
--(axis cs:7750,0.93239609375706)
--(axis cs:7749,0.914990618303918)
--(axis cs:7748,0.90860973900337)
--(axis cs:7747,0.89290473860568)
--(axis cs:7746,0.898427449568361)
--(axis cs:7745,0.914298712586305)
--(axis cs:7744,0.912708454923354)
--(axis cs:7743,0.915462414292406)
--(axis cs:7742,0.915040102572668)
--(axis cs:7741,0.914892819052401)
--(axis cs:7740,0.910002789289013)
--(axis cs:7739,0.897592682987415)
--(axis cs:7738,0.907064069595194)
--(axis cs:7737,0.924467791516545)
--(axis cs:7736,0.936799375864588)
--(axis cs:7735,0.939969957788201)
--(axis cs:7734,0.959593551476716)
--(axis cs:7733,0.953415734499518)
--(axis cs:7732,0.935010358362369)
--(axis cs:7731,0.949525483455259)
--(axis cs:7730,0.935782266188646)
--(axis cs:7729,0.953860193535016)
--(axis cs:7728,0.961386912240236)
--(axis cs:7727,0.963392096311553)
--(axis cs:7726,0.959491145286584)
--(axis cs:7725,0.947042365238439)
--(axis cs:7724,0.930431277390463)
--(axis cs:7723,0.939384417195539)
--(axis cs:7722,0.939011701790722)
--(axis cs:7721,0.940129760643744)
--(axis cs:7720,0.942553719459411)
--(axis cs:7719,0.941401767147856)
--(axis cs:7718,0.941304600244984)
--(axis cs:7717,0.937517979057109)
--(axis cs:7716,0.922121163829967)
--(axis cs:7715,0.925098972923475)
--(axis cs:7714,0.907223175982421)
--(axis cs:7713,0.924083515060377)
--(axis cs:7712,0.918633758828253)
--(axis cs:7711,0.91574688690908)
--(axis cs:7710,0.911695385680355)
--(axis cs:7709,0.903636761662848)
--(axis cs:7708,0.91415530705167)
--(axis cs:7707,0.926270697070541)
--(axis cs:7706,0.926011173509484)
--(axis cs:7705,0.942807151994246)
--(axis cs:7704,0.946571422233727)
--(axis cs:7703,0.942968856278852)
--(axis cs:7702,0.925880947250131)
--(axis cs:7701,0.927739351116827)
--(axis cs:7700,0.942705523194304)
--(axis cs:7699,0.937431805717916)
--(axis cs:7698,0.918216252357438)
--(axis cs:7697,0.904694527190503)
--(axis cs:7696,0.904414406838332)
--(axis cs:7695,0.906099597879212)
--(axis cs:7694,0.916554555677881)
--(axis cs:7693,0.895119563074301)
--(axis cs:7692,0.916127368576388)
--(axis cs:7691,0.912673652294725)
--(axis cs:7690,0.925208863736591)
--(axis cs:7689,0.933052652047577)
--(axis cs:7688,0.917997547034428)
--(axis cs:7687,0.917044475954579)
--(axis cs:7686,0.933819944131763)
--(axis cs:7685,0.914287818798241)
--(axis cs:7684,0.929219589997074)
--(axis cs:7683,0.939366382725706)
--(axis cs:7682,0.955693880025031)
--(axis cs:7681,0.970309364524301)
--(axis cs:7680,0.954491064001077)
--(axis cs:7679,0.954702982952336)
--(axis cs:7678,0.955700873191987)
--(axis cs:7677,0.955110789178008)
--(axis cs:7676,0.944419213587647)
--(axis cs:7675,0.958172043706122)
--(axis cs:7674,0.952999697689754)
--(axis cs:7673,0.95333902632392)
--(axis cs:7672,0.953413710347806)
--(axis cs:7671,0.957740836211594)
--(axis cs:7670,0.952730758647603)
--(axis cs:7669,0.94656382171816)
--(axis cs:7668,0.945776297603474)
--(axis cs:7667,0.943968107512734)
--(axis cs:7666,0.94630263827113)
--(axis cs:7665,0.958044220501907)
--(axis cs:7664,0.947563558164492)
--(axis cs:7663,0.937979790590119)
--(axis cs:7662,0.926176843150717)
--(axis cs:7661,0.927257160796628)
--(axis cs:7660,0.927481316730882)
--(axis cs:7659,0.927411056523161)
--(axis cs:7658,0.94000056727098)
--(axis cs:7657,0.952020192321249)
--(axis cs:7656,0.95438771115409)
--(axis cs:7655,0.955410546125601)
--(axis cs:7654,0.965803205196608)
--(axis cs:7653,0.967150697863757)
--(axis cs:7652,0.960811719164225)
--(axis cs:7651,0.970371807651489)
--(axis cs:7650,0.968626557484948)
--(axis cs:7649,0.974407060158418)
--(axis cs:7648,0.977128070472305)
--(axis cs:7647,0.975255067852402)
--(axis cs:7646,0.974965094667117)
--(axis cs:7645,0.975205275317585)
--(axis cs:7644,0.974875398073104)
--(axis cs:7643,0.973477452896568)
--(axis cs:7642,0.983211490785512)
--(axis cs:7641,0.966368849889939)
--(axis cs:7640,0.968607591090335)
--(axis cs:7639,0.963792537439275)
--(axis cs:7638,0.949778485882695)
--(axis cs:7637,0.925905443119676)
--(axis cs:7636,0.921443463593255)
--(axis cs:7635,0.920363695467369)
--(axis cs:7634,0.94677214284437)
--(axis cs:7633,0.960855555779367)
--(axis cs:7632,0.952275377298638)
--(axis cs:7631,0.926155059391185)
--(axis cs:7630,0.918203646773525)
--(axis cs:7629,0.917216841951379)
--(axis cs:7628,0.921104482699808)
--(axis cs:7627,0.949141262556481)
--(axis cs:7626,0.941147615265821)
--(axis cs:7625,0.915171880678081)
--(axis cs:7624,0.902736109306186)
--(axis cs:7623,0.930361858396782)
--(axis cs:7622,0.928703581642187)
--(axis cs:7621,0.952933826779784)
--(axis cs:7620,0.948706266316514)
--(axis cs:7619,0.948659956669498)
--(axis cs:7618,0.942313732745766)
--(axis cs:7617,0.951044579564036)
--(axis cs:7616,0.936561820429532)
--(axis cs:7615,0.922024117636637)
--(axis cs:7614,0.911989944775281)
--(axis cs:7613,0.912607589418197)
--(axis cs:7612,0.916643781094695)
--(axis cs:7611,0.915442833354237)
--(axis cs:7610,0.938591822814004)
--(axis cs:7609,0.92382679800648)
--(axis cs:7608,0.931784537910302)
--(axis cs:7607,0.90929002794378)
--(axis cs:7606,0.917107202190001)
--(axis cs:7605,0.933835748992705)
--(axis cs:7604,0.944667395882203)
--(axis cs:7603,0.945689475108786)
--(axis cs:7602,0.94504947212208)
--(axis cs:7601,0.924404312986354)
--(axis cs:7600,0.949487504348745)
--(axis cs:7599,0.973041615440443)
--(axis cs:7598,0.9897279517034)
--(axis cs:7597,0.985288999925572)
--(axis cs:7596,0.989587816838425)
--(axis cs:7595,0.987514686322782)
--(axis cs:7594,0.996358616219891)
--(axis cs:7593,0.993661965274262)
--(axis cs:7592,0.992872156886157)
--(axis cs:7591,0.997395750826381)
--(axis cs:7590,0.997237535772554)
--(axis cs:7589,0.995949286045796)
--(axis cs:7588,0.990488733858213)
--(axis cs:7587,0.990468490088069)
--(axis cs:7586,0.990578696444837)
--(axis cs:7585,0.993540653582053)
--(axis cs:7584,0.963540695977524)
--(axis cs:7583,0.977087194281344)
--(axis cs:7582,0.983252823789687)
--(axis cs:7581,0.986382248246182)
--(axis cs:7580,0.96685460086189)
--(axis cs:7579,0.953004263732977)
--(axis cs:7578,0.938562305859203)
--(axis cs:7577,0.95277666168433)
--(axis cs:7576,0.951443664967525)
--(axis cs:7575,0.946929884128856)
--(axis cs:7574,0.932405525292924)
--(axis cs:7573,0.918595813347035)
--(axis cs:7572,0.899461930356455)
--(axis cs:7571,0.910797900969631)
--(axis cs:7570,0.911157743663901)
--(axis cs:7569,0.912192961709649)
--(axis cs:7568,0.892377826926119)
--(axis cs:7567,0.89887542810663)
--(axis cs:7566,0.876329762698324)
--(axis cs:7565,0.866493608999609)
--(axis cs:7564,0.889358944342194)
--(axis cs:7563,0.882798368130049)
--(axis cs:7562,0.890011107919706)
--(axis cs:7561,0.88707709840135)
--(axis cs:7560,0.895387942271316)
--(axis cs:7559,0.907780196895188)
--(axis cs:7558,0.911465583015174)
--(axis cs:7557,0.918211147211961)
--(axis cs:7556,0.918105927575329)
--(axis cs:7555,0.916525292969277)
--(axis cs:7554,0.912756105579094)
--(axis cs:7553,0.930025289798793)
--(axis cs:7552,0.932690525233746)
--(axis cs:7551,0.937243500315738)
--(axis cs:7550,0.921020968999529)
--(axis cs:7549,0.919424876605009)
--(axis cs:7548,0.921113396748105)
--(axis cs:7547,0.927236722214822)
--(axis cs:7546,0.932814130547915)
--(axis cs:7545,0.93719794506085)
--(axis cs:7544,0.93778410611702)
--(axis cs:7543,0.952972124513409)
--(axis cs:7542,0.957323220420203)
--(axis cs:7541,0.971940476467862)
--(axis cs:7540,0.983556429152731)
--(axis cs:7539,0.97824889790501)
--(axis cs:7538,0.970063855593748)
--(axis cs:7537,0.955061206357019)
--(axis cs:7536,0.955989683536332)
--(axis cs:7535,0.966186335677742)
--(axis cs:7534,0.979615928521808)
--(axis cs:7533,0.977720910871586)
--(axis cs:7532,0.989510765434524)
--(axis cs:7531,0.987347497053711)
--(axis cs:7530,0.987513723764125)
--(axis cs:7529,0.99122433011717)
--(axis cs:7528,1.00270235860101)
--(axis cs:7527,1.008860591631)
--(axis cs:7526,1.01201929229084)
--(axis cs:7525,0.994093610465902)
--(axis cs:7524,0.991138378284938)
--(axis cs:7523,0.990956227011935)
--(axis cs:7522,0.979466044357036)
--(axis cs:7521,0.969742239027727)
--(axis cs:7520,0.956163664326214)
--(axis cs:7519,0.960379574663081)
--(axis cs:7518,0.977041092136621)
--(axis cs:7517,0.973817731186174)
--(axis cs:7516,0.977720041256581)
--(axis cs:7515,0.977123860330627)
--(axis cs:7514,0.961844205252654)
--(axis cs:7513,0.950546884928025)
--(axis cs:7512,0.941190244068509)
--(axis cs:7511,0.937864718057427)
--(axis cs:7510,0.937866896093443)
--(axis cs:7509,0.929815496077292)
--(axis cs:7508,0.916152242827796)
--(axis cs:7507,0.904148385975545)
--(axis cs:7506,0.913593754956133)
--(axis cs:7505,0.923245587718773)
--(axis cs:7504,0.923293506326681)
--(axis cs:7503,0.922935668734905)
--(axis cs:7502,0.939164701031217)
--(axis cs:7501,0.956841384793817)
--(axis cs:7500,0.975016621082389)
--(axis cs:7499,0.966720850814959)
--(axis cs:7498,0.955891714279195)
--(axis cs:7497,0.958496306045718)
--(axis cs:7496,0.971537724791359)
--(axis cs:7495,0.965844842176618)
--(axis cs:7494,0.972187201733597)
--(axis cs:7493,0.973491359244593)
--(axis cs:7492,0.968186139621318)
--(axis cs:7491,0.973707809894161)
--(axis cs:7490,0.979792544931656)
--(axis cs:7489,0.993784280129763)
--(axis cs:7488,0.985595101907029)
--(axis cs:7487,0.986208502125684)
--(axis cs:7486,0.984440028309965)
--(axis cs:7485,0.991764556904477)
--(axis cs:7484,0.984146982643477)
--(axis cs:7483,0.98417057160548)
--(axis cs:7482,0.975250533023954)
--(axis cs:7481,0.96423231955505)
--(axis cs:7480,0.95001774358933)
--(axis cs:7479,0.945207487499899)
--(axis cs:7478,0.942084099599444)
--(axis cs:7477,0.937211353425514)
--(axis cs:7476,0.937902563725149)
--(axis cs:7475,0.92328794464458)
--(axis cs:7474,0.913180738527003)
--(axis cs:7473,0.92181700108322)
--(axis cs:7472,0.924792381989229)
--(axis cs:7471,0.910060215647243)
--(axis cs:7470,0.911794307932)
--(axis cs:7469,0.912389100254276)
--(axis cs:7468,0.909451176599031)
--(axis cs:7467,0.90711470301413)
--(axis cs:7466,0.911010045937013)
--(axis cs:7465,0.888499741400851)
--(axis cs:7464,0.897114392053987)
--(axis cs:7463,0.887603353384406)
--(axis cs:7462,0.881597890427269)
--(axis cs:7461,0.893026187069771)
--(axis cs:7460,0.910873780364819)
--(axis cs:7459,0.93380074634466)
--(axis cs:7458,0.937304392662859)
--(axis cs:7457,0.937298774549845)
--(axis cs:7456,0.924198704625226)
--(axis cs:7455,0.937998545268057)
--(axis cs:7454,0.943068788938789)
--(axis cs:7453,0.930104974633116)
--(axis cs:7452,0.929177792397142)
--(axis cs:7451,0.928583241822238)
--(axis cs:7450,0.918277890714162)
--(axis cs:7449,0.893323288885111)
--(axis cs:7448,0.909707146802022)
--(axis cs:7447,0.919675699296966)
--(axis cs:7446,0.915269556862804)
--(axis cs:7445,0.930067592103231)
--(axis cs:7444,0.931566422285595)
--(axis cs:7443,0.920477775857874)
--(axis cs:7442,0.936063487028124)
--(axis cs:7441,0.922574406788876)
--(axis cs:7440,0.92537931203132)
--(axis cs:7439,0.902468421662282)
--(axis cs:7438,0.908062431709632)
--(axis cs:7437,0.929407193543617)
--(axis cs:7436,0.940976329437865)
--(axis cs:7435,0.943418986693593)
--(axis cs:7434,0.945128626034725)
--(axis cs:7433,0.96086504047296)
--(axis cs:7432,0.961550805794438)
--(axis cs:7431,0.962372528539574)
--(axis cs:7430,0.955300851592211)
--(axis cs:7429,0.968820051305035)
--(axis cs:7428,0.956321440350302)
--(axis cs:7427,0.957651891520768)
--(axis cs:7426,0.975449152272189)
--(axis cs:7425,0.97629190598509)
--(axis cs:7424,0.979286808891059)
--(axis cs:7423,0.979942141804623)
--(axis cs:7422,0.972559311875142)
--(axis cs:7421,0.991050071183669)
--(axis cs:7420,0.99071734233722)
--(axis cs:7419,0.9906575830568)
--(axis cs:7418,0.984676082213138)
--(axis cs:7417,0.968804757540674)
--(axis cs:7416,0.962278937601462)
--(axis cs:7415,0.944848808750357)
--(axis cs:7414,0.937749578339126)
--(axis cs:7413,0.924828767651346)
--(axis cs:7412,0.922374881377898)
--(axis cs:7411,0.935565592857478)
--(axis cs:7410,0.941680771536427)
--(axis cs:7409,0.94615611967574)
--(axis cs:7408,0.958218572101261)
--(axis cs:7407,0.955106124230907)
--(axis cs:7406,0.940971265524316)
--(axis cs:7405,0.927703076000537)
--(axis cs:7404,0.924252941131533)
--(axis cs:7403,0.920247005659493)
--(axis cs:7402,0.929096600500286)
--(axis cs:7401,0.922128893555541)
--(axis cs:7400,0.907857729043814)
--(axis cs:7399,0.90759045130757)
--(axis cs:7398,0.923667589468818)
--(axis cs:7397,0.923641006679871)
--(axis cs:7396,0.916838622360326)
--(axis cs:7395,0.915251791658742)
--(axis cs:7394,0.919748669356502)
--(axis cs:7393,0.93055402887946)
--(axis cs:7392,0.940379269478519)
--(axis cs:7391,0.936853687910514)
--(axis cs:7390,0.980861563817097)
--(axis cs:7389,0.978435642578277)
--(axis cs:7388,0.964816521200398)
--(axis cs:7387,0.970607500117103)
--(axis cs:7386,0.982468437498426)
--(axis cs:7385,0.984060745004527)
--(axis cs:7384,0.972222756760974)
--(axis cs:7383,0.987379784542171)
--(axis cs:7382,0.971768093283162)
--(axis cs:7381,0.970935041199863)
--(axis cs:7380,0.971559689967392)
--(axis cs:7379,0.972151700923516)
--(axis cs:7378,0.971528273102607)
--(axis cs:7377,0.989658932277685)
--(axis cs:7376,0.998247859288045)
--(axis cs:7375,1.00083953073345)
--(axis cs:7374,1.01098800764488)
--(axis cs:7373,1.00451571925105)
--(axis cs:7372,0.999532902875219)
--(axis cs:7371,0.983078335189572)
--(axis cs:7370,0.968805368133172)
--(axis cs:7369,0.966526773349604)
--(axis cs:7368,0.977255833409317)
--(axis cs:7367,0.964647143972839)
--(axis cs:7366,0.965540651618109)
--(axis cs:7365,0.981792781966421)
--(axis cs:7364,0.989813109819759)
--(axis cs:7363,0.989825945239407)
--(axis cs:7362,0.982646282727123)
--(axis cs:7361,0.973244175034239)
--(axis cs:7360,0.984623593214459)
--(axis cs:7359,0.996989283558673)
--(axis cs:7358,0.984202667227717)
--(axis cs:7357,0.972848591454466)
--(axis cs:7356,0.977751129428186)
--(axis cs:7355,0.985780928989108)
--(axis cs:7354,0.98142507402505)
--(axis cs:7353,0.987976323213869)
--(axis cs:7352,0.980153347930419)
--(axis cs:7351,0.979844552197171)
--(axis cs:7350,0.987742476433262)
--(axis cs:7349,0.996341721484179)
--(axis cs:7348,0.990550932131576)
--(axis cs:7347,0.961561079707778)
--(axis cs:7346,0.959224835326876)
--(axis cs:7345,0.951304099833897)
--(axis cs:7344,0.958024089114132)
--(axis cs:7343,0.953784122561361)
--(axis cs:7342,0.956906226716982)
--(axis cs:7341,0.968740238356304)
--(axis cs:7340,0.96957136378829)
--(axis cs:7339,0.958987303279495)
--(axis cs:7338,0.970565965157546)
--(axis cs:7337,0.979654940171528)
--(axis cs:7336,0.976154796677458)
--(axis cs:7335,0.967645112813402)
--(axis cs:7334,0.97088237278683)
--(axis cs:7333,0.970894836367592)
--(axis cs:7332,0.977770359797395)
--(axis cs:7331,0.992974963930248)
--(axis cs:7330,0.97927894836713)
--(axis cs:7329,0.965198646755777)
--(axis cs:7328,0.975894541634131)
--(axis cs:7327,0.981076382542203)
--(axis cs:7326,0.987283401713306)
--(axis cs:7325,0.98902319300878)
--(axis cs:7324,0.989722549578745)
--(axis cs:7323,0.978214626965981)
--(axis cs:7322,0.972691463833981)
--(axis cs:7321,0.966190105548663)
--(axis cs:7320,0.951575931125514)
--(axis cs:7319,0.946160889521955)
--(axis cs:7318,0.9451045393569)
--(axis cs:7317,0.925020084464373)
--(axis cs:7316,0.926265565599054)
--(axis cs:7315,0.924195441253734)
--(axis cs:7314,0.924044342292547)
--(axis cs:7313,0.924656321946141)
--(axis cs:7312,0.930087193631338)
--(axis cs:7311,0.90863956836734)
--(axis cs:7310,0.909325347102956)
--(axis cs:7309,0.90908661245992)
--(axis cs:7308,0.890736290663266)
--(axis cs:7307,0.880836777926874)
--(axis cs:7306,0.887083988099054)
--(axis cs:7305,0.889066682365725)
--(axis cs:7304,0.883889696896927)
--(axis cs:7303,0.888753088147028)
--(axis cs:7302,0.908231165519343)
--(axis cs:7301,0.904060307376741)
--(axis cs:7300,0.921040448677429)
--(axis cs:7299,0.92181163534419)
--(axis cs:7298,0.917216233874488)
--(axis cs:7297,0.936306036911341)
--(axis cs:7296,0.948601838871016)
--(axis cs:7295,0.953667995503435)
--(axis cs:7294,0.941637465200096)
--(axis cs:7293,0.9427365944162)
--(axis cs:7292,0.940459291645396)
--(axis cs:7291,0.95776425110147)
--(axis cs:7290,0.972348912695208)
--(axis cs:7289,0.983352617925998)
--(axis cs:7288,0.985073705682091)
--(axis cs:7287,0.98915028555718)
--(axis cs:7286,0.992628159296364)
--(axis cs:7285,0.994223867602855)
--(axis cs:7284,0.996944089148885)
--(axis cs:7283,0.997885899386931)
--(axis cs:7282,0.998506520291039)
--(axis cs:7281,0.99718389768736)
--(axis cs:7280,0.988721413289243)
--(axis cs:7279,0.988196661308684)
--(axis cs:7278,0.983163339689299)
--(axis cs:7277,0.976969540118615)
--(axis cs:7276,0.968237646038863)
--(axis cs:7275,0.970947337624576)
--(axis cs:7274,1.00157193839845)
--(axis cs:7273,1.000453112883)
--(axis cs:7272,1.00568560468197)
--(axis cs:7271,1.00535429001686)
--(axis cs:7270,0.997080208172752)
--(axis cs:7269,0.98433517796929)
--(axis cs:7268,0.984575439638342)
--(axis cs:7267,0.969326412919132)
--(axis cs:7266,0.967962954281678)
--(axis cs:7265,0.976578176733105)
--(axis cs:7264,0.973398252464204)
--(axis cs:7263,0.990682247036305)
--(axis cs:7262,0.989872050223829)
--(axis cs:7261,1.00372718771187)
--(axis cs:7260,0.997085881103615)
--(axis cs:7259,1.0109804498936)
--(axis cs:7258,1.0179973476258)
--(axis cs:7257,1.02117839582197)
--(axis cs:7256,1.01820187088717)
--(axis cs:7255,1.00873282216928)
--(axis cs:7254,1.00400230649644)
--(axis cs:7253,0.997475145283538)
--(axis cs:7252,1.00320975874134)
--(axis cs:7251,0.996347394879594)
--(axis cs:7250,0.991906970920887)
--(axis cs:7249,0.995107663849684)
--(axis cs:7248,0.985517635477507)
--(axis cs:7247,0.983378059637387)
--(axis cs:7246,0.972312379006768)
--(axis cs:7245,0.961740474501699)
--(axis cs:7244,0.965292746594815)
--(axis cs:7243,0.95767920777977)
--(axis cs:7242,0.943600748448127)
--(axis cs:7241,0.925989104937221)
--(axis cs:7240,0.936299018082088)
--(axis cs:7239,0.925407385655672)
--(axis cs:7238,0.913252592312562)
--(axis cs:7237,0.901478717574741)
--(axis cs:7236,0.91750818587652)
--(axis cs:7235,0.925237132343438)
--(axis cs:7234,0.917647508451533)
--(axis cs:7233,0.912387191193572)
--(axis cs:7232,0.894365662990345)
--(axis cs:7231,0.910575008377544)
--(axis cs:7230,0.913215074295027)
--(axis cs:7229,0.912217021115616)
--(axis cs:7228,0.923214484717931)
--(axis cs:7227,0.939248178144019)
--(axis cs:7226,0.958800631670987)
--(axis cs:7225,0.972223696662069)
--(axis cs:7224,0.955989421721722)
--(axis cs:7223,0.974126037171442)
--(axis cs:7222,0.973478309429936)
--(axis cs:7221,0.990635500918446)
--(axis cs:7220,0.985602060763693)
--(axis cs:7219,0.98010096198589)
--(axis cs:7218,0.980315616017756)
--(axis cs:7217,0.991778330479759)
--(axis cs:7216,0.99359720906079)
--(axis cs:7215,0.965217775375614)
--(axis cs:7214,0.972323855531941)
--(axis cs:7213,0.979308033123253)
--(axis cs:7212,0.990260488136977)
--(axis cs:7211,0.987212125843786)
--(axis cs:7210,0.986969473288586)
--(axis cs:7209,0.994136935250276)
--(axis cs:7208,0.987542855791596)
--(axis cs:7207,0.987969332457866)
--(axis cs:7206,0.986144729950562)
--(axis cs:7205,0.97163602378134)
--(axis cs:7204,0.985720539750721)
--(axis cs:7203,0.976458492301544)
--(axis cs:7202,0.976044284429286)
--(axis cs:7201,0.962518683279609)
--(axis cs:7200,0.960381480246726)
--(axis cs:7199,0.97011464427389)
--(axis cs:7198,0.968955694327349)
--(axis cs:7197,0.956891549868688)
--(axis cs:7196,0.951128827744872)
--(axis cs:7195,0.936186174634595)
--(axis cs:7194,0.93168549177729)
--(axis cs:7193,0.937206989635981)
--(axis cs:7192,0.930093175596606)
--(axis cs:7191,0.929809229919947)
--(axis cs:7190,0.932783223747959)
--(axis cs:7189,0.931860165992072)
--(axis cs:7188,0.928794430814745)
--(axis cs:7187,0.930760808991352)
--(axis cs:7186,0.917122188519711)
--(axis cs:7185,0.939785854726871)
--(axis cs:7184,0.925010763782096)
--(axis cs:7183,0.936353990777925)
--(axis cs:7182,0.936560206781359)
--(axis cs:7181,0.940319757242953)
--(axis cs:7180,0.939535274577575)
--(axis cs:7179,0.946447109207659)
--(axis cs:7178,0.952897525186693)
--(axis cs:7177,0.945676093796094)
--(axis cs:7176,0.929323203067123)
--(axis cs:7175,0.947425064101607)
--(axis cs:7174,0.935878798848004)
--(axis cs:7173,0.933413943421112)
--(axis cs:7172,0.925602639953798)
--(axis cs:7171,0.933283137897767)
--(axis cs:7170,0.927173324101268)
--(axis cs:7169,0.927891995188708)
--(axis cs:7168,0.923055702718774)
--(axis cs:7167,0.936234671077795)
--(axis cs:7166,0.939012278843536)
--(axis cs:7165,0.939904595663177)
--(axis cs:7164,0.932898572452304)
--(axis cs:7163,0.910338459768203)
--(axis cs:7162,0.933899442195186)
--(axis cs:7161,0.923358634398382)
--(axis cs:7160,0.939439797287097)
--(axis cs:7159,0.923906953337252)
--(axis cs:7158,0.914123215223933)
--(axis cs:7157,0.937136040217112)
--(axis cs:7156,0.94231058926592)
--(axis cs:7155,0.938817967608379)
--(axis cs:7154,0.938514272533791)
--(axis cs:7153,0.951554469990864)
--(axis cs:7152,0.964007982100644)
--(axis cs:7151,0.97303571012314)
--(axis cs:7150,0.974780562002729)
--(axis cs:7149,0.954577109737045)
--(axis cs:7148,0.964451801121769)
--(axis cs:7147,0.954263644006317)
--(axis cs:7146,0.965323391283411)
--(axis cs:7145,0.958468712519516)
--(axis cs:7144,0.977206219797418)
--(axis cs:7143,0.981588158901476)
--(axis cs:7142,0.98023754863331)
--(axis cs:7141,0.995190599580624)
--(axis cs:7140,0.996927766167958)
--(axis cs:7139,0.995885502676269)
--(axis cs:7138,0.993158209315297)
--(axis cs:7137,0.981911982812049)
--(axis cs:7136,0.990937388934953)
--(axis cs:7135,0.995126342909712)
--(axis cs:7134,1.0098690149437)
--(axis cs:7133,1.00760993735154)
--(axis cs:7132,0.99153349948109)
--(axis cs:7131,0.976728161446119)
--(axis cs:7130,0.995695648890332)
--(axis cs:7129,0.995687482014344)
--(axis cs:7128,1.00538863800919)
--(axis cs:7127,1.01130029521333)
--(axis cs:7126,1.01279557575946)
--(axis cs:7125,1.01780503074193)
--(axis cs:7124,1.01730151246152)
--(axis cs:7123,1.02876473156088)
--(axis cs:7122,1.01327261821148)
--(axis cs:7121,1.00872348017584)
--(axis cs:7120,1.00954403958829)
--(axis cs:7119,1.01424943790009)
--(axis cs:7118,1.02901676992155)
--(axis cs:7117,1.02005294249834)
--(axis cs:7116,1.01318358013566)
--(axis cs:7115,1.00791793332848)
--(axis cs:7114,1.00394167395209)
--(axis cs:7113,1.0116335670525)
--(axis cs:7112,1.01626886979484)
--(axis cs:7111,1.01934091253466)
--(axis cs:7110,1.01923556374288)
--(axis cs:7109,1.03181177137558)
--(axis cs:7108,1.03207478689671)
--(axis cs:7107,1.02926810169492)
--(axis cs:7106,1.01798467341124)
--(axis cs:7105,1.00227304575407)
--(axis cs:7104,0.998177558188803)
--(axis cs:7103,0.988858960263557)
--(axis cs:7102,0.99232498067376)
--(axis cs:7101,0.993260274933662)
--(axis cs:7100,0.992739275285543)
--(axis cs:7099,0.990249046288591)
--(axis cs:7098,0.979126941568825)
--(axis cs:7097,0.976218366978897)
--(axis cs:7096,0.990545947720506)
--(axis cs:7095,0.988721994539252)
--(axis cs:7094,0.977678970143326)
--(axis cs:7093,0.964470328947577)
--(axis cs:7092,0.950646484756655)
--(axis cs:7091,0.957485286328334)
--(axis cs:7090,0.940699263838674)
--(axis cs:7089,0.943624239333958)
--(axis cs:7088,0.935692508067875)
--(axis cs:7087,0.922710172454237)
--(axis cs:7086,0.923467901387657)
--(axis cs:7085,0.923568923322162)
--(axis cs:7084,0.923980768004371)
--(axis cs:7083,0.916316947477231)
--(axis cs:7082,0.927349063874303)
--(axis cs:7081,0.931943654172081)
--(axis cs:7080,0.923680431187489)
--(axis cs:7079,0.939591426270668)
--(axis cs:7078,0.946223006055013)
--(axis cs:7077,0.956781787717384)
--(axis cs:7076,0.940277558557761)
--(axis cs:7075,0.953588264906459)
--(axis cs:7074,0.954469576298097)
--(axis cs:7073,0.967151660555899)
--(axis cs:7072,0.962214342603713)
--(axis cs:7071,0.96233669693594)
--(axis cs:7070,0.963692584698949)
--(axis cs:7069,0.954683458904447)
--(axis cs:7068,0.966582338139055)
--(axis cs:7067,0.975543599790759)
--(axis cs:7066,0.98458278080348)
--(axis cs:7065,0.987325978574014)
--(axis cs:7064,0.974190953921316)
--(axis cs:7063,0.983074176917302)
--(axis cs:7062,0.974426956135685)
--(axis cs:7061,0.96103426987033)
--(axis cs:7060,0.947336187853441)
--(axis cs:7059,0.935694152444762)
--(axis cs:7058,0.940168253050058)
--(axis cs:7057,0.928539241587952)
--(axis cs:7056,0.926473557705878)
--(axis cs:7055,0.922376106643044)
--(axis cs:7054,0.924088659926957)
--(axis cs:7053,0.924695571260237)
--(axis cs:7052,0.94724584767404)
--(axis cs:7051,0.939321552308793)
--(axis cs:7050,0.955388606918743)
--(axis cs:7049,0.958377710009469)
--(axis cs:7048,0.942922886114659)
--(axis cs:7047,0.935826333043165)
--(axis cs:7046,0.937346394831498)
--(axis cs:7045,0.949356418949703)
--(axis cs:7044,0.949555793700068)
--(axis cs:7043,0.948519804621159)
--(axis cs:7042,0.954389238867749)
--(axis cs:7041,0.966532803502759)
--(axis cs:7040,0.979705504133453)
--(axis cs:7039,0.988494594840077)
--(axis cs:7038,0.976493296779599)
--(axis cs:7037,0.980699604164585)
--(axis cs:7036,0.992833001263328)
--(axis cs:7035,0.984294125469471)
--(axis cs:7034,0.984396854512353)
--(axis cs:7033,0.974495758383803)
--(axis cs:7032,0.975162201459317)
--(axis cs:7031,0.968240493411203)
--(axis cs:7030,0.968922046165962)
--(axis cs:7029,0.964099427514212)
--(axis cs:7028,0.967852795478015)
--(axis cs:7027,0.974092065685994)
--(axis cs:7026,0.976243774935639)
--(axis cs:7025,0.986176894515934)
--(axis cs:7024,0.999854832305012)
--(axis cs:7023,0.998875208384546)
--(axis cs:7022,1.00558754110139)
--(axis cs:7021,0.992150645524213)
--(axis cs:7020,0.978108160780954)
--(axis cs:7019,0.968004571784942)
--(axis cs:7018,0.982684779795936)
--(axis cs:7017,0.981076235237604)
--(axis cs:7016,0.980226526457617)
--(axis cs:7015,0.993319342235592)
--(axis cs:7014,0.999505613802427)
--(axis cs:7013,1.00034156230762)
--(axis cs:7012,0.999578693567318)
--(axis cs:7011,1.0050432426519)
--(axis cs:7010,0.98945641566979)
--(axis cs:7009,1.00307925632345)
--(axis cs:7008,1.00844521793409)
--(axis cs:7007,1.00900555507263)
--(axis cs:7006,1.0053252233768)
--(axis cs:7005,1.0102179631215)
--(axis cs:7004,0.997166024805784)
--(axis cs:7003,0.988796016648996)
--(axis cs:7002,0.973414148459338)
--(axis cs:7001,0.972888416701535)
--(axis cs:7000,0.989186240030762)
--(axis cs:6999,0.983653513852864)
--(axis cs:6998,0.976168182369393)
--(axis cs:6997,0.972102931222168)
--(axis cs:6996,0.953885866216603)
--(axis cs:6995,0.952711193142785)
--(axis cs:6994,0.949735347107954)
--(axis cs:6993,0.94934246372425)
--(axis cs:6992,0.931878791526736)
--(axis cs:6991,0.91208104595831)
--(axis cs:6990,0.931331119218745)
--(axis cs:6989,0.931267794386295)
--(axis cs:6988,0.941951570842958)
--(axis cs:6987,0.938177102194624)
--(axis cs:6986,0.927906188923911)
--(axis cs:6985,0.927699019073167)
--(axis cs:6984,0.93258307489063)
--(axis cs:6983,0.942575755709875)
--(axis cs:6982,0.945220764303162)
--(axis cs:6981,0.945107830025545)
--(axis cs:6980,0.92921062155577)
--(axis cs:6979,0.94543423862132)
--(axis cs:6978,0.948352183619014)
--(axis cs:6977,0.96151804601483)
--(axis cs:6976,0.959457260357153)
--(axis cs:6975,0.960063505523879)
--(axis cs:6974,0.954242405657665)
--(axis cs:6973,0.964115488428155)
--(axis cs:6972,0.975807847998167)
--(axis cs:6971,0.981893587901641)
--(axis cs:6970,0.97413287113474)
--(axis cs:6969,0.989113217770247)
--(axis cs:6968,0.988442828245727)
--(axis cs:6967,0.986482444086107)
--(axis cs:6966,0.995571609283222)
--(axis cs:6965,0.995527870900025)
--(axis cs:6964,1.00386010187653)
--(axis cs:6963,0.992210253214938)
--(axis cs:6962,0.995855168991959)
--(axis cs:6961,1.00659191904456)
--(axis cs:6960,1.00665816480585)
--(axis cs:6959,1.00644974440278)
--(axis cs:6958,1.01325123736517)
--(axis cs:6957,1.01391934135345)
--(axis cs:6956,1.02134566027589)
--(axis cs:6955,1.02066543932377)
--(axis cs:6954,1.03258522362201)
--(axis cs:6953,1.03185330356454)
--(axis cs:6952,1.03172920725684)
--(axis cs:6951,1.02709894298852)
--(axis cs:6950,1.03059159932232)
--(axis cs:6949,1.01321651485637)
--(axis cs:6948,1.01369288089259)
--(axis cs:6947,1.01221064087216)
--(axis cs:6946,1.01312758598428)
--(axis cs:6945,1.00366806590143)
--(axis cs:6944,0.994355527270922)
--(axis cs:6943,0.994158213688835)
--(axis cs:6942,0.999803893554544)
--(axis cs:6941,0.991225529492545)
--(axis cs:6940,0.994386115643635)
--(axis cs:6939,0.985119925567953)
--(axis cs:6938,0.972102989951371)
--(axis cs:6937,0.966564576827457)
--(axis cs:6936,0.964368648235574)
--(axis cs:6935,0.953053875825966)
--(axis cs:6934,0.953071366401501)
--(axis cs:6933,0.940776774076163)
--(axis cs:6932,0.930687767243137)
--(axis cs:6931,0.926009995619542)
--(axis cs:6930,0.932608652447202)
--(axis cs:6929,0.934066729964473)
--(axis cs:6928,0.948805002083632)
--(axis cs:6927,0.952460411747217)
--(axis cs:6926,0.934764005487322)
--(axis cs:6925,0.940602818964355)
--(axis cs:6924,0.940736245287481)
--(axis cs:6923,0.939527334602313)
--(axis cs:6922,0.920376068992689)
--(axis cs:6921,0.916309009809762)
--(axis cs:6920,0.917009276983325)
--(axis cs:6919,0.928596114098917)
--(axis cs:6918,0.932885147342161)
--(axis cs:6917,0.920567986381496)
--(axis cs:6916,0.929598072204293)
--(axis cs:6915,0.931885808353776)
--(axis cs:6914,0.910914755658304)
--(axis cs:6913,0.913120823029109)
--(axis cs:6912,0.910079903408143)
--(axis cs:6911,0.927135151180661)
--(axis cs:6910,0.914110844499946)
--(axis cs:6909,0.929663172708322)
--(axis cs:6908,0.911333526341744)
--(axis cs:6907,0.911649653852547)
--(axis cs:6906,0.929568594449212)
--(axis cs:6905,0.917792138401603)
--(axis cs:6904,0.924940994561061)
--(axis cs:6903,0.924152475510276)
--(axis cs:6902,0.932529490416363)
--(axis cs:6901,0.934885816832176)
--(axis cs:6900,0.953301771857276)
--(axis cs:6899,0.943654620408108)
--(axis cs:6898,0.94479531687007)
--(axis cs:6897,0.961204874482676)
--(axis cs:6896,0.947499102185814)
--(axis cs:6895,0.943644600089169)
--(axis cs:6894,0.954463154439217)
--(axis cs:6893,0.952010455842832)
--(axis cs:6892,0.953124183449249)
--(axis cs:6891,0.956496366189849)
--(axis cs:6890,0.973606817149338)
--(axis cs:6889,0.967304498810143)
--(axis cs:6888,0.97129995693881)
--(axis cs:6887,0.965307167625597)
--(axis cs:6886,0.947876906871195)
--(axis cs:6885,0.966773282798465)
--(axis cs:6884,0.966252541351698)
--(axis cs:6883,0.982121620692174)
--(axis cs:6882,0.98916847228694)
--(axis cs:6881,0.991822582226404)
--(axis cs:6880,0.992024322963965)
--(axis cs:6879,0.988418274144608)
--(axis cs:6878,0.986978696910775)
--(axis cs:6877,0.980789003041884)
--(axis cs:6876,0.97921557116856)
--(axis cs:6875,0.980811583789923)
--(axis cs:6874,0.971930617106887)
--(axis cs:6873,0.952107364400311)
--(axis cs:6872,0.960966428264254)
--(axis cs:6871,0.955828921521009)
--(axis cs:6870,0.955271359657152)
--(axis cs:6869,0.953197008853448)
--(axis cs:6868,0.95895632433723)
--(axis cs:6867,0.964551123828971)
--(axis cs:6866,0.974578274047342)
--(axis cs:6865,0.966548030920804)
--(axis cs:6864,0.971724469130573)
--(axis cs:6863,0.958070816588552)
--(axis cs:6862,0.94793575281538)
--(axis cs:6861,0.954417153421738)
--(axis cs:6860,0.94805672383764)
--(axis cs:6859,0.958248313795667)
--(axis cs:6858,0.959264899821481)
--(axis cs:6857,0.949771663947987)
--(axis cs:6856,0.966212039119517)
--(axis cs:6855,0.962185393753011)
--(axis cs:6854,0.959334303645004)
--(axis cs:6853,0.960016094227311)
--(axis cs:6852,0.96064552580359)
--(axis cs:6851,0.980163040453186)
--(axis cs:6850,0.980274662316905)
--(axis cs:6849,0.989172442392715)
--(axis cs:6848,0.993215974958929)
--(axis cs:6847,0.995647447459388)
--(axis cs:6846,0.977539618099019)
--(axis cs:6845,0.986242572609154)
--(axis cs:6844,0.994757823158226)
--(axis cs:6843,0.996192052371142)
--(axis cs:6842,1.00051980422416)
--(axis cs:6841,0.999567806169934)
--(axis cs:6840,0.985336453000524)
--(axis cs:6839,0.993719569542532)
--(axis cs:6838,0.973463789234543)
--(axis cs:6837,0.973585058224842)
--(axis cs:6836,0.967793194220006)
--(axis cs:6835,0.967038799288403)
--(axis cs:6834,0.970709141072421)
--(axis cs:6833,0.978204873141927)
--(axis cs:6832,0.963218103023923)
--(axis cs:6831,0.963507272487113)
--(axis cs:6830,0.957694425305765)
--(axis cs:6829,0.956556436303518)
--(axis cs:6828,0.949697717561518)
--(axis cs:6827,0.959154679738183)
--(axis cs:6826,0.972409681408619)
--(axis cs:6825,0.972775112826053)
--(axis cs:6824,0.985145355236783)
--(axis cs:6823,0.981667291919132)
--(axis cs:6822,0.977172351110372)
--(axis cs:6821,0.981921722986844)
--(axis cs:6820,0.993637897808912)
--(axis cs:6819,0.986254066418569)
--(axis cs:6818,0.991030246527188)
--(axis cs:6817,1.00470470216711)
--(axis cs:6816,1.00539045540579)
--(axis cs:6815,1.00539938121426)
--(axis cs:6814,1.004775733594)
--(axis cs:6813,1.00797927308378)
--(axis cs:6812,1.01804975431742)
--(axis cs:6811,1.01528822049172)
--(axis cs:6810,1.00924605795911)
--(axis cs:6809,0.998016719338844)
--(axis cs:6808,1.00989634727648)
--(axis cs:6807,1.00828663383037)
--(axis cs:6806,1.01254746765674)
--(axis cs:6805,1.01312854687253)
--(axis cs:6804,0.998730533580946)
--(axis cs:6803,0.983993058489265)
--(axis cs:6802,1.00131443971174)
--(axis cs:6801,0.999123127605134)
--(axis cs:6800,0.99990934223665)
--(axis cs:6799,1.0044401023764)
--(axis cs:6798,1.01587479583726)
--(axis cs:6797,1.01620837872603)
--(axis cs:6796,1.01342476309764)
--(axis cs:6795,1.01477343945615)
--(axis cs:6794,1.00121151091134)
--(axis cs:6793,1.00218034416847)
--(axis cs:6792,0.998131087647089)
--(axis cs:6791,0.987135668112578)
--(axis cs:6790,0.986687168557228)
--(axis cs:6789,0.997821993654179)
--(axis cs:6788,0.994613059627296)
--(axis cs:6787,0.978927673711845)
--(axis cs:6786,0.961656712971539)
--(axis cs:6785,0.961049244670917)
--(axis cs:6784,0.980275257083349)
--(axis cs:6783,0.97674936566287)
--(axis cs:6782,0.960458531419878)
--(axis cs:6781,0.961556483477938)
--(axis cs:6780,0.945929594428856)
--(axis cs:6779,0.960653656365846)
--(axis cs:6778,0.963223526496263)
--(axis cs:6777,0.959576924178231)
--(axis cs:6776,0.969087173766387)
--(axis cs:6775,0.981178323034361)
--(axis cs:6774,0.996845907192379)
--(axis cs:6773,0.974379834421538)
--(axis cs:6772,0.964331077057746)
--(axis cs:6771,0.972965327911847)
--(axis cs:6770,0.992828353999099)
--(axis cs:6769,0.988544134099618)
--(axis cs:6768,0.985893931324272)
--(axis cs:6767,0.990885678787519)
--(axis cs:6766,0.992139790466768)
--(axis cs:6765,0.974504620068526)
--(axis cs:6764,0.970517884859653)
--(axis cs:6763,0.976650028282664)
--(axis cs:6762,0.98206667346638)
--(axis cs:6761,0.98487636448296)
--(axis cs:6760,0.995139993516591)
--(axis cs:6759,0.976828270831875)
--(axis cs:6758,0.967496159971925)
--(axis cs:6757,0.970111245738647)
--(axis cs:6756,0.969773223172379)
--(axis cs:6755,0.960607965800431)
--(axis cs:6754,0.944739121466726)
--(axis cs:6753,0.949339757023778)
--(axis cs:6752,0.955147117462583)
--(axis cs:6751,0.957337551012411)
--(axis cs:6750,0.956553827511345)
--(axis cs:6749,0.959875067856331)
--(axis cs:6748,0.959543865946227)
--(axis cs:6747,0.956752626667482)
--(axis cs:6746,0.956661499647273)
--(axis cs:6745,0.956431589222509)
--(axis cs:6744,0.961192832524209)
--(axis cs:6743,0.936191187599463)
--(axis cs:6742,0.946556559066079)
--(axis cs:6741,0.940622073374439)
--(axis cs:6740,0.937670303438039)
--(axis cs:6739,0.953019808523717)
--(axis cs:6738,0.958606573740239)
--(axis cs:6737,0.945121478152771)
--(axis cs:6736,0.926644585540259)
--(axis cs:6735,0.932546943062325)
--(axis cs:6734,0.931444053806686)
--(axis cs:6733,0.931444862833359)
--(axis cs:6732,0.923651913639517)
--(axis cs:6731,0.929805559386486)
--(axis cs:6730,0.919342167954271)
--(axis cs:6729,0.911733392573819)
--(axis cs:6728,0.916558447504107)
--(axis cs:6727,0.931512473693891)
--(axis cs:6726,0.949844808496366)
--(axis cs:6725,0.968219387118372)
--(axis cs:6724,0.968061005843611)
--(axis cs:6723,0.973854325222904)
--(axis cs:6722,0.959421301986503)
--(axis cs:6721,0.970374693539239)
--(axis cs:6720,0.966963757548761)
--(axis cs:6719,0.949234011041807)
--(axis cs:6718,0.932817572590925)
--(axis cs:6717,0.934494109849519)
--(axis cs:6716,0.94499940905746)
--(axis cs:6715,0.950773179403615)
--(axis cs:6714,0.967328666577328)
--(axis cs:6713,0.958343714219279)
--(axis cs:6712,0.967674688996538)
--(axis cs:6711,0.969125129045513)
--(axis cs:6710,0.96045758358631)
--(axis cs:6709,0.977580029862156)
--(axis cs:6708,0.979112794515897)
--(axis cs:6707,0.971519646847053)
--(axis cs:6706,0.958974737300983)
--(axis cs:6705,0.944740503896124)
--(axis cs:6704,0.941423731339661)
--(axis cs:6703,0.950936828352632)
--(axis cs:6702,0.951478083122157)
--(axis cs:6701,0.958969981912874)
--(axis cs:6700,0.971983649854065)
--(axis cs:6699,0.982704012254904)
--(axis cs:6698,0.988789690949637)
--(axis cs:6697,0.984522633563436)
--(axis cs:6696,0.978187372676269)
--(axis cs:6695,0.980049982689582)
--(axis cs:6694,0.966599124766256)
--(axis cs:6693,0.980982800802428)
--(axis cs:6692,0.946212578163938)
--(axis cs:6691,0.933869608989512)
--(axis cs:6690,0.9430062159573)
--(axis cs:6689,0.935030186795474)
--(axis cs:6688,0.946285056965472)
--(axis cs:6687,0.949673285680886)
--(axis cs:6686,0.960032083687377)
--(axis cs:6685,0.969227976987812)
--(axis cs:6684,0.961940955753125)
--(axis cs:6683,0.959100137283784)
--(axis cs:6682,0.971318894317881)
--(axis cs:6681,0.959417579132333)
--(axis cs:6680,0.956052539459756)
--(axis cs:6679,0.960805617511815)
--(axis cs:6678,0.959901180928462)
--(axis cs:6677,0.972953482082119)
--(axis cs:6676,0.984141349895645)
--(axis cs:6675,0.982660489822878)
--(axis cs:6674,0.985013642962052)
--(axis cs:6673,0.98466464016238)
--(axis cs:6672,0.986498107280184)
--(axis cs:6671,0.996348081043625)
--(axis cs:6670,0.993398048050623)
--(axis cs:6669,0.995803514645144)
--(axis cs:6668,0.990093144107528)
--(axis cs:6667,0.984615364094296)
--(axis cs:6666,0.984973013846399)
--(axis cs:6665,0.994106533267802)
--(axis cs:6664,1.00176995562578)
--(axis cs:6663,0.994737243738827)
--(axis cs:6662,0.982656550626107)
--(axis cs:6661,0.995368333194443)
--(axis cs:6660,0.99229919405996)
--(axis cs:6659,0.982033854128194)
--(axis cs:6658,0.984034472277327)
--(axis cs:6657,0.978239931706254)
--(axis cs:6656,0.972958383551125)
--(axis cs:6655,0.955313219476613)
--(axis cs:6654,0.964136196085465)
--(axis cs:6653,0.947206498149056)
--(axis cs:6652,0.950153554394236)
--(axis cs:6651,0.928067084141262)
--(axis cs:6650,0.931919719637999)
--(axis cs:6649,0.947610461845402)
--(axis cs:6648,0.955243939087435)
--(axis cs:6647,0.972379745634128)
--(axis cs:6646,0.982331520491354)
--(axis cs:6645,0.968112374656785)
--(axis cs:6644,0.959386796186191)
--(axis cs:6643,0.97718056738456)
--(axis cs:6642,0.973814796075565)
--(axis cs:6641,0.969689857460052)
--(axis cs:6640,0.976181693026385)
--(axis cs:6639,0.983423444204792)
--(axis cs:6638,0.976071840273881)
--(axis cs:6637,0.980181052221032)
--(axis cs:6636,0.971218039725067)
--(axis cs:6635,0.970840177009274)
--(axis cs:6634,0.96836599921588)
--(axis cs:6633,0.98611604317488)
--(axis cs:6632,0.991774092690892)
--(axis cs:6631,1.00497799496856)
--(axis cs:6630,1.00541262063026)
--(axis cs:6629,1.00947157668547)
--(axis cs:6628,1.00839508015294)
--(axis cs:6627,1.00915169712968)
--(axis cs:6626,1.00638177784445)
--(axis cs:6625,1.01821281295347)
--(axis cs:6624,1.01736918038956)
--(axis cs:6623,1.01079043640744)
--(axis cs:6622,1.01662913194396)
--(axis cs:6621,1.02024951959752)
--(axis cs:6620,1.01726947966959)
--(axis cs:6619,1.01981782369499)
--(axis cs:6618,1.02299748436787)
--(axis cs:6617,1.01190492983816)
--(axis cs:6616,1.01432795560522)
--(axis cs:6615,1.01509156949506)
--(axis cs:6614,1.00706203613837)
--(axis cs:6613,0.988531567070142)
--(axis cs:6612,0.984328863932567)
--(axis cs:6611,0.971310843733974)
--(axis cs:6610,0.971046653500235)
--(axis cs:6609,0.960089137825853)
--(axis cs:6608,0.945607824744126)
--(axis cs:6607,0.940094628601847)
--(axis cs:6606,0.92663490018618)
--(axis cs:6605,0.905642414360077)
--(axis cs:6604,0.898477344161177)
--(axis cs:6603,0.898271413623478)
--(axis cs:6602,0.882582412731271)
--(axis cs:6601,0.855391760823599)
--(axis cs:6600,0.854725092732273)
--(axis cs:6599,0.845970598986486)
--(axis cs:6598,0.861200896626471)
--(axis cs:6597,0.887248580280612)
--(axis cs:6596,0.911222968195644)
--(axis cs:6595,0.93321542778191)
--(axis cs:6594,0.93488885745008)
--(axis cs:6593,0.939056538689861)
--(axis cs:6592,0.927469143013643)
--(axis cs:6591,0.948884351518257)
--(axis cs:6590,0.9272737223931)
--(axis cs:6589,0.933821800863173)
--(axis cs:6588,0.951587556141931)
--(axis cs:6587,0.951990947412715)
--(axis cs:6586,0.972086828114424)
--(axis cs:6585,0.988214967944677)
--(axis cs:6584,0.9912725883237)
--(axis cs:6583,0.981231621011419)
--(axis cs:6582,0.999052837209598)
--(axis cs:6581,1.00063384545693)
--(axis cs:6580,1.00585228315807)
--(axis cs:6579,1.01304660534392)
--(axis cs:6578,1.00003218455453)
--(axis cs:6577,1.0000660148685)
--(axis cs:6576,1.00106929593624)
--(axis cs:6575,0.999799993164786)
--(axis cs:6574,1.0151595305201)
--(axis cs:6573,0.998690537542342)
--(axis cs:6572,0.992147054832868)
--(axis cs:6571,0.991664166758564)
--(axis cs:6570,0.990133230978867)
--(axis cs:6569,0.992493818007266)
--(axis cs:6568,0.986022431164184)
--(axis cs:6567,0.988214774210597)
--(axis cs:6566,0.9792357345923)
--(axis cs:6565,0.976579635509118)
--(axis cs:6564,0.975879080660569)
--(axis cs:6563,0.983145025858034)
--(axis cs:6562,0.983281768567002)
--(axis cs:6561,0.983743768587878)
--(axis cs:6560,0.978825941083276)
--(axis cs:6559,0.992341220161355)
--(axis cs:6558,0.993138688583082)
--(axis cs:6557,0.977584032585553)
--(axis cs:6556,0.977213961054488)
--(axis cs:6555,0.96168723784135)
--(axis cs:6554,0.953132778689357)
--(axis cs:6553,0.943433159123596)
--(axis cs:6552,0.947237370322863)
--(axis cs:6551,0.933542713511893)
--(axis cs:6550,0.942075232625234)
--(axis cs:6549,0.94595982020114)
--(axis cs:6548,0.956493357675949)
--(axis cs:6547,0.95653096087464)
--(axis cs:6546,0.948998682949729)
--(axis cs:6545,0.93393457603327)
--(axis cs:6544,0.950380687208081)
--(axis cs:6543,0.93327312324132)
--(axis cs:6542,0.931994840849253)
--(axis cs:6541,0.932876210506171)
--(axis cs:6540,0.935817338467028)
--(axis cs:6539,0.942482116995045)
--(axis cs:6538,0.952316354675153)
--(axis cs:6537,0.969311681930816)
--(axis cs:6536,0.967051230555132)
--(axis cs:6535,0.970272567277151)
--(axis cs:6534,0.96103353635471)
--(axis cs:6533,0.975910381936948)
--(axis cs:6532,0.971649702978749)
--(axis cs:6531,0.982551891750579)
--(axis cs:6530,0.977918256224252)
--(axis cs:6529,0.963687713699528)
--(axis cs:6528,0.972480187313425)
--(axis cs:6527,0.988996227082691)
--(axis cs:6526,0.98934354300597)
--(axis cs:6525,1.00408079599171)
--(axis cs:6524,1.00404830298217)
--(axis cs:6523,1.00322948750946)
--(axis cs:6522,1.00292650540711)
--(axis cs:6521,1.01317443623356)
--(axis cs:6520,1.01398180324574)
--(axis cs:6519,1.00612110229834)
--(axis cs:6518,0.998723461284368)
--(axis cs:6517,0.993645693868685)
--(axis cs:6516,0.985453200577769)
--(axis cs:6515,0.984766039632853)
--(axis cs:6514,0.985534387417724)
--(axis cs:6513,0.973081658261691)
--(axis cs:6512,0.978568634072166)
--(axis cs:6511,0.976784139022761)
--(axis cs:6510,0.970837952612306)
--(axis cs:6509,0.966098502899511)
--(axis cs:6508,0.955625712044681)
--(axis cs:6507,0.944342811692115)
--(axis cs:6506,0.956836183423551)
--(axis cs:6505,0.956325065409281)
--(axis cs:6504,0.953314483386017)
--(axis cs:6503,0.940699983504903)
--(axis cs:6502,0.928190469387855)
--(axis cs:6501,0.929649545209147)
--(axis cs:6500,0.929634635344148)
--(axis cs:6499,0.943869017150381)
--(axis cs:6498,0.944694305349425)
--(axis cs:6497,0.946726058524165)
--(axis cs:6496,0.954393228940407)
--(axis cs:6495,0.96860850933539)
--(axis cs:6494,0.966248623836284)
--(axis cs:6493,0.980542184003047)
--(axis cs:6492,0.983679490116139)
--(axis cs:6491,0.97476430323105)
--(axis cs:6490,0.975065997069495)
--(axis cs:6489,0.966805531164972)
--(axis cs:6488,0.964369583927374)
--(axis cs:6487,0.966873788232043)
--(axis cs:6486,0.952909736134148)
--(axis cs:6485,0.938435844536215)
--(axis cs:6484,0.938347946715333)
--(axis cs:6483,0.952772531929864)
--(axis cs:6482,0.967137113546479)
--(axis cs:6481,0.950384648371907)
--(axis cs:6480,0.934707484618145)
--(axis cs:6479,0.918728706970133)
--(axis cs:6478,0.918722860371726)
--(axis cs:6477,0.917663877362006)
--(axis cs:6476,0.924124502172407)
--(axis cs:6475,0.91358355284558)
--(axis cs:6474,0.919257443833691)
--(axis cs:6473,0.919320157767423)
--(axis cs:6472,0.904776262251232)
--(axis cs:6471,0.917703978824135)
--(axis cs:6470,0.918309602349888)
--(axis cs:6469,0.925217566369454)
--(axis cs:6468,0.926845725419771)
--(axis cs:6467,0.941429886283081)
--(axis cs:6466,0.941268634448727)
--(axis cs:6465,0.949276680717893)
--(axis cs:6464,0.93779497834641)
--(axis cs:6463,0.930792867633934)
--(axis cs:6462,0.914476119401261)
--(axis cs:6461,0.930757517985953)
--(axis cs:6460,0.945915247784405)
--(axis cs:6459,0.946547018193339)
--(axis cs:6458,0.949568327952547)
--(axis cs:6457,0.936945321934178)
--(axis cs:6456,0.917444990657313)
--(axis cs:6455,0.920662153757997)
--(axis cs:6454,0.926296107329956)
--(axis cs:6453,0.910643822135163)
--(axis cs:6452,0.909025190651756)
--(axis cs:6451,0.910170156276431)
--(axis cs:6450,0.915995840215185)
--(axis cs:6449,0.910701987159336)
--(axis cs:6448,0.91403905269495)
--(axis cs:6447,0.895516043815769)
--(axis cs:6446,0.912321952207768)
--(axis cs:6445,0.918537769233318)
--(axis cs:6444,0.921556370229236)
--(axis cs:6443,0.915108824173032)
--(axis cs:6442,0.923500485249882)
--(axis cs:6441,0.925175974713814)
--(axis cs:6440,0.920747640293558)
--(axis cs:6439,0.914006703085488)
--(axis cs:6438,0.904873758012779)
--(axis cs:6437,0.928237952336521)
--(axis cs:6436,0.949874429339428)
--(axis cs:6435,0.958476759582241)
--(axis cs:6434,0.950096455555336)
--(axis cs:6433,0.945257877631131)
--(axis cs:6432,0.951088442110606)
--(axis cs:6431,0.950487460062337)
--(axis cs:6430,0.939731158786021)
--(axis cs:6429,0.955328233168757)
--(axis cs:6428,0.965470725044464)
--(axis cs:6427,0.96867982558617)
--(axis cs:6426,0.958399451781082)
--(axis cs:6425,0.953377027144009)
--(axis cs:6424,0.950902550614812)
--(axis cs:6423,0.962353357338316)
--(axis cs:6422,0.969540541570833)
--(axis cs:6421,0.961410681500597)
--(axis cs:6420,0.949251963289152)
--(axis cs:6419,0.968691310277417)
--(axis cs:6418,0.966648202861052)
--(axis cs:6417,0.951467428021392)
--(axis cs:6416,0.931631910366982)
--(axis cs:6415,0.938680954815647)
--(axis cs:6414,0.954798009777666)
--(axis cs:6413,0.963577056642027)
--(axis cs:6412,0.962646574790244)
--(axis cs:6411,0.940814057158571)
--(axis cs:6410,0.941777072553132)
--(axis cs:6409,0.942186099865589)
--(axis cs:6408,0.933950113841898)
--(axis cs:6407,0.941963461204145)
--(axis cs:6406,0.959697231717662)
--(axis cs:6405,0.960802048130317)
--(axis cs:6404,0.982145718663407)
--(axis cs:6403,0.970509793566954)
--(axis cs:6402,0.960685678663937)
--(axis cs:6401,0.975698108581823)
--(axis cs:6400,0.991246001306191)
--(axis cs:6399,0.991503718667151)
--(axis cs:6398,1.00118362531778)
--(axis cs:6397,1.00441906530729)
--(axis cs:6396,1.0073521040638)
--(axis cs:6395,1.00770404575506)
--(axis cs:6394,1.00075935546593)
--(axis cs:6393,1.00922392526711)
--(axis cs:6392,1.01489756792614)
--(axis cs:6391,0.998605381020563)
--(axis cs:6390,0.965251768929425)
--(axis cs:6389,0.958337535830077)
--(axis cs:6388,0.960334373867719)
--(axis cs:6387,0.9986226741505)
--(axis cs:6386,1.00329422448394)
--(axis cs:6385,0.998241080096287)
--(axis cs:6384,0.986608204203355)
--(axis cs:6383,0.989133108642298)
--(axis cs:6382,0.989861230217618)
--(axis cs:6381,0.98980209694695)
--(axis cs:6380,0.985147092745154)
--(axis cs:6379,0.985638705117745)
--(axis cs:6378,0.978190519448389)
--(axis cs:6377,0.973281488973847)
--(axis cs:6376,0.973307148702599)
--(axis cs:6375,0.972396098993111)
--(axis cs:6374,0.973628652673296)
--(axis cs:6373,0.975030157868676)
--(axis cs:6372,0.963814745297068)
--(axis cs:6371,0.982517104927648)
--(axis cs:6370,0.993357216711195)
--(axis cs:6369,1.00827067421718)
--(axis cs:6368,1.00993326616729)
--(axis cs:6367,1.00452662916084)
--(axis cs:6366,0.999229766468845)
--(axis cs:6365,0.995731301465089)
--(axis cs:6364,0.992752945966935)
--(axis cs:6363,0.98822010507509)
--(axis cs:6362,0.994728701618681)
--(axis cs:6361,0.985061269509433)
--(axis cs:6360,0.974405368946842)
--(axis cs:6359,0.963439425550006)
--(axis cs:6358,0.981833784126483)
--(axis cs:6357,0.977114397256891)
--(axis cs:6356,0.977685077621186)
--(axis cs:6355,0.977653820824357)
--(axis cs:6354,0.968339953769634)
--(axis cs:6353,0.951284478613244)
--(axis cs:6352,0.950546890818812)
--(axis cs:6351,0.948718366833599)
--(axis cs:6350,0.930251709295519)
--(axis cs:6349,0.911411524707858)
--(axis cs:6348,0.908608138465472)
--(axis cs:6347,0.91297340116994)
--(axis cs:6346,0.903962837589867)
--(axis cs:6345,0.922522622850879)
--(axis cs:6344,0.921291036264271)
--(axis cs:6343,0.920138883715208)
--(axis cs:6342,0.92757885090641)
--(axis cs:6341,0.929894171950254)
--(axis cs:6340,0.948477768851337)
--(axis cs:6339,0.947565790251263)
--(axis cs:6338,0.946433257941397)
--(axis cs:6337,0.963926240226687)
--(axis cs:6336,0.949928451948741)
--(axis cs:6335,0.949791943619803)
--(axis cs:6334,0.957818169551795)
--(axis cs:6333,0.968469964089027)
--(axis cs:6332,0.983212568150267)
--(axis cs:6331,0.977139855203993)
--(axis cs:6330,0.983433166264376)
--(axis cs:6329,0.985566999595169)
--(axis cs:6328,0.995753286024071)
--(axis cs:6327,0.982495936329438)
--(axis cs:6326,0.985966912574289)
--(axis cs:6325,0.970398351150071)
--(axis cs:6324,0.970789733203403)
--(axis cs:6323,0.970682509103242)
--(axis cs:6322,0.961871782965821)
--(axis cs:6321,0.956832989863121)
--(axis cs:6320,0.952891991536171)
--(axis cs:6319,0.956642483530159)
--(axis cs:6318,0.95340012418662)
--(axis cs:6317,0.936093891207702)
--(axis cs:6316,0.950006731747679)
--(axis cs:6315,0.941491426704123)
--(axis cs:6314,0.946245187976208)
--(axis cs:6313,0.941983674077351)
--(axis cs:6312,0.940676437660567)
--(axis cs:6311,0.94953510687455)
--(axis cs:6310,0.957706438913284)
--(axis cs:6309,0.958169389521297)
--(axis cs:6308,0.942386051986311)
--(axis cs:6307,0.941030255672239)
--(axis cs:6306,0.931809749044937)
--(axis cs:6305,0.944904006646358)
--(axis cs:6304,0.952131166724939)
--(axis cs:6303,0.96951925157031)
--(axis cs:6302,0.969674327676259)
--(axis cs:6301,0.981249935777944)
--(axis cs:6300,0.967883339234068)
--(axis cs:6299,0.975471792765379)
--(axis cs:6298,0.98193119976149)
--(axis cs:6297,0.980027726082805)
--(axis cs:6296,0.981514523001502)
--(axis cs:6295,0.991607591571878)
--(axis cs:6294,0.980769168135498)
--(axis cs:6293,0.98942045424826)
--(axis cs:6292,0.978355502464076)
--(axis cs:6291,0.977938210816565)
--(axis cs:6290,0.961828612181166)
--(axis cs:6289,0.979190647370653)
--(axis cs:6288,0.995776755612295)
--(axis cs:6287,0.997228619757157)
--(axis cs:6286,1.01273489525604)
--(axis cs:6285,1.00485778423587)
--(axis cs:6284,1.00310305199725)
--(axis cs:6283,1.00397722400432)
--(axis cs:6282,0.996835256106677)
--(axis cs:6281,0.984224202141815)
--(axis cs:6280,0.995167517425304)
--(axis cs:6279,0.983788400785319)
--(axis cs:6278,0.973721290024971)
--(axis cs:6277,0.980608573257144)
--(axis cs:6276,0.970385817034941)
--(axis cs:6275,0.969577753280993)
--(axis cs:6274,0.974861973354375)
--(axis cs:6273,0.972335095340733)
--(axis cs:6272,0.983959142841804)
--(axis cs:6271,0.972284062786453)
--(axis cs:6270,0.985351777385043)
--(axis cs:6269,0.971900018010547)
--(axis cs:6268,0.959866166877099)
--(axis cs:6267,0.968532684897952)
--(axis cs:6266,0.969782274079097)
--(axis cs:6265,0.972514222753281)
--(axis cs:6264,0.982118712039894)
--(axis cs:6263,0.981808600831057)
--(axis cs:6262,0.994500344779176)
--(axis cs:6261,1.00655520027445)
--(axis cs:6260,1.00094756433155)
--(axis cs:6259,0.999450522465374)
--(axis cs:6258,0.985415209906595)
--(axis cs:6257,0.973302881944617)
--(axis cs:6256,0.971233878498636)
--(axis cs:6255,0.962374984432004)
--(axis cs:6254,0.969512273190992)
--(axis cs:6253,0.963615078256296)
--(axis cs:6252,0.948298597288728)
--(axis cs:6251,0.954793181253138)
--(axis cs:6250,0.940101736843252)
--(axis cs:6249,0.955645706558443)
--(axis cs:6248,0.967436776079837)
--(axis cs:6247,0.965027479265858)
--(axis cs:6246,0.963328879251829)
--(axis cs:6245,0.975641735310581)
--(axis cs:6244,0.975921545676622)
--(axis cs:6243,0.970870248436077)
--(axis cs:6242,0.954597450939954)
--(axis cs:6241,0.953227556349723)
--(axis cs:6240,0.967909139064115)
--(axis cs:6239,0.96773091714229)
--(axis cs:6238,0.981220210285523)
--(axis cs:6237,0.981956185912629)
--(axis cs:6236,0.986196376670414)
--(axis cs:6235,0.988856314075958)
--(axis cs:6234,0.989290385894019)
--(axis cs:6233,0.986527581623162)
--(axis cs:6232,0.997585473630162)
--(axis cs:6231,0.997114488656815)
--(axis cs:6230,1.00819746006323)
--(axis cs:6229,1.00974824383982)
--(axis cs:6228,1.00948694957909)
--(axis cs:6227,1.00089389048526)
--(axis cs:6226,1.00088607482913)
--(axis cs:6225,1.00017040734429)
--(axis cs:6224,0.997194211575781)
--(axis cs:6223,0.995801741852355)
--(axis cs:6222,0.995987748800463)
--(axis cs:6221,0.996223986002211)
--(axis cs:6220,0.987971997505626)
--(axis cs:6219,1.00883325660228)
--(axis cs:6218,0.99811702626569)
--(axis cs:6217,0.993754542288282)
--(axis cs:6216,0.988490375445004)
--(axis cs:6215,0.989729985219717)
--(axis cs:6214,0.977013591873207)
--(axis cs:6213,0.976820256291425)
--(axis cs:6212,0.978905719548937)
--(axis cs:6211,0.986322567232707)
--(axis cs:6210,0.971698860176933)
--(axis cs:6209,0.954846828277928)
--(axis cs:6208,0.942431686696679)
--(axis cs:6207,0.960622228989599)
--(axis cs:6206,0.960924186844495)
--(axis cs:6205,0.956106337677254)
--(axis cs:6204,0.952707259994408)
--(axis cs:6203,0.955894438152972)
--(axis cs:6202,0.967512682739972)
--(axis cs:6201,0.952540376084969)
--(axis cs:6200,0.963002729855528)
--(axis cs:6199,0.957550593684566)
--(axis cs:6198,0.956409451510009)
--(axis cs:6197,0.971317048459076)
--(axis cs:6196,0.984514440530224)
--(axis cs:6195,0.980908164666413)
--(axis cs:6194,0.992245923130712)
--(axis cs:6193,1.0028039952224)
--(axis cs:6192,0.998158265956258)
--(axis cs:6191,0.997223959047293)
--(axis cs:6190,1.01413212199273)
--(axis cs:6189,1.0235884832902)
--(axis cs:6188,1.02587954362563)
--(axis cs:6187,1.01076593042819)
--(axis cs:6186,0.997065872935719)
--(axis cs:6185,1.00275396894391)
--(axis cs:6184,1.00980511921375)
--(axis cs:6183,1.00971965711687)
--(axis cs:6182,1.01054299682851)
--(axis cs:6181,1.00855106643362)
--(axis cs:6180,1.00917502801775)
--(axis cs:6179,1.00914364314159)
--(axis cs:6178,1.0135735074451)
--(axis cs:6177,1.01565350121798)
--(axis cs:6176,1.01622076009605)
--(axis cs:6175,1.01422785916439)
--(axis cs:6174,0.998149511946725)
--(axis cs:6173,0.998134270758194)
--(axis cs:6172,0.996471140895188)
--(axis cs:6171,0.987458854633202)
--(axis cs:6170,0.99448354940847)
--(axis cs:6169,0.985245415406046)
--(axis cs:6168,0.980392866795227)
--(axis cs:6167,0.995074913497682)
--(axis cs:6166,1.00757350980199)
--(axis cs:6165,0.993593350185057)
--(axis cs:6164,0.986319915311135)
--(axis cs:6163,0.976558049320833)
--(axis cs:6162,0.975617314123169)
--(axis cs:6161,0.990089057090306)
--(axis cs:6160,0.975484504106823)
--(axis cs:6159,0.979180033895619)
--(axis cs:6158,0.97771328348126)
--(axis cs:6157,0.982891414985554)
--(axis cs:6156,0.964740234452163)
--(axis cs:6155,0.98428597078434)
--(axis cs:6154,0.99971508862919)
--(axis cs:6153,1.00008812831797)
--(axis cs:6152,1.00692628457746)
--(axis cs:6151,0.999896357605644)
--(axis cs:6150,1.00006926262547)
--(axis cs:6149,1.00961313984923)
--(axis cs:6148,1.00965725470298)
--(axis cs:6147,1.00376770555896)
--(axis cs:6146,1.00386552294975)
--(axis cs:6145,1.0146572556474)
--(axis cs:6144,1.01026213318557)
--(axis cs:6143,1.0184793701498)
--(axis cs:6142,1.01918565514907)
--(axis cs:6141,1.01984578983154)
--(axis cs:6140,1.02494143385842)
--(axis cs:6139,1.03174619109493)
--(axis cs:6138,1.040166856331)
--(axis cs:6137,1.02418080274969)
--(axis cs:6136,1.02572857886719)
--(axis cs:6135,1.01276468054979)
--(axis cs:6134,1.00509205898885)
--(axis cs:6133,1.00413152394886)
--(axis cs:6132,0.98929928250486)
--(axis cs:6131,1.00441530947379)
--(axis cs:6130,1.00236169795855)
--(axis cs:6129,1.00629599440548)
--(axis cs:6128,1.02015678424616)
--(axis cs:6127,0.994977414269958)
--(axis cs:6126,1.01785831191914)
--(axis cs:6125,1.01361069050349)
--(axis cs:6124,1.012019841515)
--(axis cs:6123,1.0091397903784)
--(axis cs:6122,1.0086645894492)
--(axis cs:6121,0.995005461207733)
--(axis cs:6120,1.0027697349803)
--(axis cs:6119,0.987967079960678)
--(axis cs:6118,0.972549449350884)
--(axis cs:6117,0.98687900132347)
--(axis cs:6116,0.991857645604159)
--(axis cs:6115,0.993099358125338)
--(axis cs:6114,0.987602384756506)
--(axis cs:6113,0.972870377685077)
--(axis cs:6112,0.986938161941951)
--(axis cs:6111,0.986306998029851)
--(axis cs:6110,0.984290044598913)
--(axis cs:6109,0.982816924975525)
--(axis cs:6108,0.981547993258607)
--(axis cs:6107,0.97705790551008)
--(axis cs:6106,0.963646474037788)
--(axis cs:6105,0.974296787585472)
--(axis cs:6104,0.985515445338244)
--(axis cs:6103,0.97946189588344)
--(axis cs:6102,0.968717350115836)
--(axis cs:6101,0.973859176083039)
--(axis cs:6100,0.969909952989344)
--(axis cs:6099,0.978433571694479)
--(axis cs:6098,0.979981405589425)
--(axis cs:6097,0.972374098607417)
--(axis cs:6096,0.969938174384192)
--(axis cs:6095,0.980627025592053)
--(axis cs:6094,0.985493404464656)
--(axis cs:6093,0.992646791008352)
--(axis cs:6092,0.998310429105152)
--(axis cs:6091,0.988188925905251)
--(axis cs:6090,0.985970029826973)
--(axis cs:6089,0.985864953521001)
--(axis cs:6088,0.986234008767168)
--(axis cs:6087,0.978153726777423)
--(axis cs:6086,0.967799031748058)
--(axis cs:6085,0.969506054760588)
--(axis cs:6084,0.960946538585884)
--(axis cs:6083,0.972976184021165)
--(axis cs:6082,0.982035965063229)
--(axis cs:6081,0.970032830793227)
--(axis cs:6080,0.97106112021612)
--(axis cs:6079,0.966789971201446)
--(axis cs:6078,0.966482204262359)
--(axis cs:6077,0.978877332911324)
--(axis cs:6076,0.979253272356958)
--(axis cs:6075,0.96955522171827)
--(axis cs:6074,0.975493776733096)
--(axis cs:6073,0.96306054136303)
--(axis cs:6072,0.965365558160406)
--(axis cs:6071,0.972943952723854)
--(axis cs:6070,0.973050704714919)
--(axis cs:6069,0.986984389869417)
--(axis cs:6068,0.986420280655274)
--(axis cs:6067,0.996506496337317)
--(axis cs:6066,1.00603677724383)
--(axis cs:6065,0.990879368609052)
--(axis cs:6064,0.997844327458332)
--(axis cs:6063,0.985630221868679)
--(axis cs:6062,0.98775594672744)
--(axis cs:6061,0.991914972680056)
--(axis cs:6060,1.00880743236386)
--(axis cs:6059,1.01113821654837)
--(axis cs:6058,1.00798763020262)
--(axis cs:6057,1.00900969625267)
--(axis cs:6056,1.00409177643528)
--(axis cs:6055,1.01376644196504)
--(axis cs:6054,1.01126107413962)
--(axis cs:6053,1.0247624296979)
--(axis cs:6052,1.01349830002342)
--(axis cs:6051,1.01416441313891)
--(axis cs:6050,1.01611932892592)
--(axis cs:6049,1.02311292281961)
--(axis cs:6048,1.02263234116823)
--(axis cs:6047,1.02308952865572)
--(axis cs:6046,1.02255534207096)
--(axis cs:6045,1.03485820982426)
--(axis cs:6044,1.028258328162)
--(axis cs:6043,1.02295821513792)
--(axis cs:6042,1.01228208776584)
--(axis cs:6041,1.02151410025023)
--(axis cs:6040,1.02102554579099)
--(axis cs:6039,1.0227449107741)
--(axis cs:6038,1.03380873665174)
--(axis cs:6037,1.02298431267417)
--(axis cs:6036,1.0266440414462)
--(axis cs:6035,1.01802052946481)
--(axis cs:6034,1.02040040402083)
--(axis cs:6033,1.01402126336106)
--(axis cs:6032,1.01612431834108)
--(axis cs:6031,1.00660472136349)
--(axis cs:6030,1.00652985539287)
--(axis cs:6029,1.00271231032769)
--(axis cs:6028,0.989458740081132)
--(axis cs:6027,0.995120234833892)
--(axis cs:6026,0.996860607631443)
--(axis cs:6025,0.997372310556795)
--(axis cs:6024,1.00459273323687)
--(axis cs:6023,1.0015407058768)
--(axis cs:6022,1.01261256510991)
--(axis cs:6021,1.00397858349667)
--(axis cs:6020,0.996523327272247)
--(axis cs:6019,0.985741864214142)
--(axis cs:6018,0.984196790539292)
--(axis cs:6017,0.989287650521825)
--(axis cs:6016,0.999239100020864)
--(axis cs:6015,0.995702863091033)
--(axis cs:6014,0.983699564345488)
--(axis cs:6013,0.982870663824774)
--(axis cs:6012,0.989123551654254)
--(axis cs:6011,0.998425351129254)
--(axis cs:6010,0.991942425237152)
--(axis cs:6009,0.986265914095641)
--(axis cs:6008,0.98648034341763)
--(axis cs:6007,0.986001820768321)
--(axis cs:6006,0.985304454811682)
--(axis cs:6005,0.970743466929205)
--(axis cs:6004,0.955470972359576)
--(axis cs:6003,0.969760297556796)
--(axis cs:6002,0.958123644962948)
--(axis cs:6001,0.951600798992366)
--(axis cs:6000,0.949274530947708)
--(axis cs:5999,0.962245059451682)
--(axis cs:5998,0.954418896482015)
--(axis cs:5997,0.961112761837757)
--(axis cs:5996,0.960235269626235)
--(axis cs:5995,0.956800896461691)
--(axis cs:5994,0.961532676749835)
--(axis cs:5993,0.960900198307806)
--(axis cs:5992,0.949037771027405)
--(axis cs:5991,0.941362973050667)
--(axis cs:5990,0.940007215993214)
--(axis cs:5989,0.940726842901312)
--(axis cs:5988,0.946574935419069)
--(axis cs:5987,0.933991009115372)
--(axis cs:5986,0.91654525311258)
--(axis cs:5985,0.932455067787895)
--(axis cs:5984,0.931564810531509)
--(axis cs:5983,0.931886567502578)
--(axis cs:5982,0.952161659991849)
--(axis cs:5981,0.952986049044492)
--(axis cs:5980,0.951386621630706)
--(axis cs:5979,0.9512090937707)
--(axis cs:5978,0.962685419269469)
--(axis cs:5977,0.951618686141087)
--(axis cs:5976,0.953040736286246)
--(axis cs:5975,0.953590966974849)
--(axis cs:5974,0.947525414364874)
--(axis cs:5973,0.947015218833488)
--(axis cs:5972,0.940998104154201)
--(axis cs:5971,0.944075761286299)
--(axis cs:5970,0.953040643494853)
--(axis cs:5969,0.95499560193529)
--(axis cs:5968,0.947845888199397)
--(axis cs:5967,0.942468906622886)
--(axis cs:5966,0.942684029540037)
--(axis cs:5965,0.951628002120929)
--(axis cs:5964,0.951199052131967)
--(axis cs:5963,0.938727649219287)
--(axis cs:5962,0.920332580328892)
--(axis cs:5961,0.93363299031394)
--(axis cs:5960,0.942862163386592)
--(axis cs:5959,0.925173387549627)
--(axis cs:5958,0.929706362707846)
--(axis cs:5957,0.94302562114385)
--(axis cs:5956,0.925267686302287)
--(axis cs:5955,0.941493116179719)
--(axis cs:5954,0.936992478418092)
--(axis cs:5953,0.928212703142905)
--(axis cs:5952,0.949003059426256)
--(axis cs:5951,0.937559781085233)
--(axis cs:5950,0.943555365548662)
--(axis cs:5949,0.960566379123076)
--(axis cs:5948,0.977439066807421)
--(axis cs:5947,0.97580321456596)
--(axis cs:5946,0.976937119348642)
--(axis cs:5945,0.974947209984183)
--(axis cs:5944,0.983952004356785)
--(axis cs:5943,0.993235480510744)
--(axis cs:5942,0.991116534638273)
--(axis cs:5941,0.992561644070134)
--(axis cs:5940,0.994048916524327)
--(axis cs:5939,1.00769367919585)
--(axis cs:5938,1.00592049558456)
--(axis cs:5937,1.00386435900386)
--(axis cs:5936,1.01384871924351)
--(axis cs:5935,1.00662093029013)
--(axis cs:5934,1.00746687324634)
--(axis cs:5933,0.980540112990827)
--(axis cs:5932,0.980457870978867)
--(axis cs:5931,0.992145590173515)
--(axis cs:5930,0.991784347470408)
--(axis cs:5929,0.990284778332164)
--(axis cs:5928,0.977410303109635)
--(axis cs:5927,0.988146028392251)
--(axis cs:5926,0.998895729826127)
--(axis cs:5925,0.990594662981753)
--(axis cs:5924,0.988191066353357)
--(axis cs:5923,0.981743346538907)
--(axis cs:5922,0.983417672065037)
--(axis cs:5921,0.974260854922209)
--(axis cs:5920,0.968769136505262)
--(axis cs:5919,0.953613898291998)
--(axis cs:5918,0.942346886238198)
--(axis cs:5917,0.935196149355185)
--(axis cs:5916,0.918534032675933)
--(axis cs:5915,0.916624285905811)
--(axis cs:5914,0.921584028396589)
--(axis cs:5913,0.929410344251637)
--(axis cs:5912,0.916952027483459)
--(axis cs:5911,0.909351132061816)
--(axis cs:5910,0.923979097994462)
--(axis cs:5909,0.909032810877162)
--(axis cs:5908,0.910055103870059)
--(axis cs:5907,0.910371742991893)
--(axis cs:5906,0.884700110323445)
--(axis cs:5905,0.909963768016538)
--(axis cs:5904,0.924521586119048)
--(axis cs:5903,0.947097830437953)
--(axis cs:5902,0.960812099191798)
--(axis cs:5901,0.962228766290523)
--(axis cs:5900,0.947436810891781)
--(axis cs:5899,0.946900374426773)
--(axis cs:5898,0.963929197681596)
--(axis cs:5897,0.961189908830062)
--(axis cs:5896,0.972226263105432)
--(axis cs:5895,0.970477611950966)
--(axis cs:5894,0.971223835111992)
--(axis cs:5893,0.977117483905685)
--(axis cs:5892,0.98768672544519)
--(axis cs:5891,0.975393126453267)
--(axis cs:5890,0.953597475524167)
--(axis cs:5889,0.951229814409275)
--(axis cs:5888,0.963936840716376)
--(axis cs:5887,0.963612957481518)
--(axis cs:5886,0.980364458373044)
--(axis cs:5885,0.974505615051296)
--(axis cs:5884,0.974430173808596)
--(axis cs:5883,0.968645541271297)
--(axis cs:5882,0.954701660077675)
--(axis cs:5881,0.971144271956724)
--(axis cs:5880,0.982203935139143)
--(axis cs:5879,0.999663036209677)
--(axis cs:5878,0.998738195696814)
--(axis cs:5877,1.00975870779836)
--(axis cs:5876,0.997664578237029)
--(axis cs:5875,1.00450608213394)
--(axis cs:5874,1.01158495023818)
--(axis cs:5873,1.01626661392399)
--(axis cs:5872,1.01573263892292)
--(axis cs:5871,1.02947174858924)
--(axis cs:5870,1.02952842126758)
--(axis cs:5869,1.04444052891228)
--(axis cs:5868,1.02944897923357)
--(axis cs:5867,1.02886974818621)
--(axis cs:5866,1.01752595485842)
--(axis cs:5865,1.01285758700463)
--(axis cs:5864,0.999393470440666)
--(axis cs:5863,0.98761971049331)
--(axis cs:5862,0.984989532132958)
--(axis cs:5861,0.985950675247542)
--(axis cs:5860,0.989952302472427)
--(axis cs:5859,0.980534163765527)
--(axis cs:5858,0.983800943005412)
--(axis cs:5857,0.982872294520223)
--(axis cs:5856,1.0097803514128)
--(axis cs:5855,1.01391731192025)
--(axis cs:5854,1.00397437248478)
--(axis cs:5853,0.987485256989089)
--(axis cs:5852,0.972083763129192)
--(axis cs:5851,0.961742025548121)
--(axis cs:5850,0.982973985863646)
--(axis cs:5849,0.976635451046166)
--(axis cs:5848,0.977757532640599)
--(axis cs:5847,0.956776455760822)
--(axis cs:5846,0.95396975708417)
--(axis cs:5845,0.964697087292685)
--(axis cs:5844,0.965112568679657)
--(axis cs:5843,0.969539553314013)
--(axis cs:5842,0.987934511725078)
--(axis cs:5841,0.965657438985731)
--(axis cs:5840,0.968740763947167)
--(axis cs:5839,0.961855204330925)
--(axis cs:5838,0.962241925041962)
--(axis cs:5837,0.950342442221967)
--(axis cs:5836,0.960927427511159)
--(axis cs:5835,0.962098904934536)
--(axis cs:5834,0.957815349111257)
--(axis cs:5833,0.969715188786405)
--(axis cs:5832,0.963294430029574)
--(axis cs:5831,0.975878984898498)
--(axis cs:5830,0.975411162779392)
--(axis cs:5829,0.97560855578914)
--(axis cs:5828,0.983691769566755)
--(axis cs:5827,0.985951887115897)
--(axis cs:5826,0.990934299788962)
--(axis cs:5825,0.9919486671929)
--(axis cs:5824,1.00301971974946)
--(axis cs:5823,1.0136499601221)
--(axis cs:5822,0.999397582720881)
--(axis cs:5821,1.00159927075422)
--(axis cs:5820,1.00007729418932)
--(axis cs:5819,1.00679410313459)
--(axis cs:5818,0.995664300630959)
--(axis cs:5817,1.00460558289518)
--(axis cs:5816,0.994257654670848)
--(axis cs:5815,0.982318997682023)
--(axis cs:5814,0.983332713410188)
--(axis cs:5813,0.980179973032884)
--(axis cs:5812,0.978313416793732)
--(axis cs:5811,0.978126840107651)
--(axis cs:5810,0.978494671447676)
--(axis cs:5809,0.983251562932967)
--(axis cs:5808,0.98004294915627)
--(axis cs:5807,0.984477765235714)
--(axis cs:5806,0.970051665521835)
--(axis cs:5805,0.963829747312818)
--(axis cs:5804,0.963300603274088)
--(axis cs:5803,0.966171983811582)
--(axis cs:5802,0.967105899489537)
--(axis cs:5801,0.963296612961339)
--(axis cs:5800,0.947719899114243)
--(axis cs:5799,0.947848526428453)
--(axis cs:5798,0.959071599451159)
--(axis cs:5797,0.950781039439918)
--(axis cs:5796,0.944070328956725)
--(axis cs:5795,0.939604057842727)
--(axis cs:5794,0.938914113290851)
--(axis cs:5793,0.939915437247679)
--(axis cs:5792,0.959596349886767)
--(axis cs:5791,0.942545215860797)
--(axis cs:5790,0.942113601099697)
--(axis cs:5789,0.943364650199809)
--(axis cs:5788,0.956839603907403)
--(axis cs:5787,0.959749412799294)
--(axis cs:5786,0.964458568217221)
--(axis cs:5785,0.962854268370311)
--(axis cs:5784,0.963121858438018)
--(axis cs:5783,0.962812396471705)
--(axis cs:5782,0.963753175588833)
--(axis cs:5781,0.966798232459739)
--(axis cs:5780,0.969349719470986)
--(axis cs:5779,0.960166378241805)
--(axis cs:5778,0.93977506413647)
--(axis cs:5777,0.942173601823461)
--(axis cs:5776,0.947615009626088)
--(axis cs:5775,0.960892793315674)
--(axis cs:5774,0.967117569197306)
--(axis cs:5773,0.97764101854192)
--(axis cs:5772,0.962178852344611)
--(axis cs:5771,0.970394688315103)
--(axis cs:5770,0.951095919729355)
--(axis cs:5769,0.932515546297325)
--(axis cs:5768,0.932166508521824)
--(axis cs:5767,0.936354579041359)
--(axis cs:5766,0.950959381110724)
--(axis cs:5765,0.972638553127917)
--(axis cs:5764,0.949596249325497)
--(axis cs:5763,0.923183046150552)
--(axis cs:5762,0.927777683422789)
--(axis cs:5761,0.938590749016239)
--(axis cs:5760,0.928825462193944)
--(axis cs:5759,0.932861962142613)
--(axis cs:5758,0.957908131357369)
--(axis cs:5757,0.977482110247237)
--(axis cs:5756,0.974134047398118)
--(axis cs:5755,0.969772860644536)
--(axis cs:5754,0.963681049326492)
--(axis cs:5753,0.963673444893231)
--(axis cs:5752,0.980229174864345)
--(axis cs:5751,0.981700439269613)
--(axis cs:5750,0.98597840948272)
--(axis cs:5749,0.986313990686707)
--(axis cs:5748,0.981938952891622)
--(axis cs:5747,0.983985550983365)
--(axis cs:5746,0.984841610194727)
--(axis cs:5745,0.974325378859336)
--(axis cs:5744,0.979734081237687)
--(axis cs:5743,0.982820295340192)
--(axis cs:5742,0.985563056906677)
--(axis cs:5741,0.97824783481779)
--(axis cs:5740,0.964912173957515)
--(axis cs:5739,0.96193280472676)
--(axis cs:5738,0.952433979395699)
--(axis cs:5737,0.946208664243606)
--(axis cs:5736,0.991661980399806)
--(axis cs:5735,0.986637256788993)
--(axis cs:5734,0.999674424921217)
--(axis cs:5733,0.986894191242961)
--(axis cs:5732,0.978185145045147)
--(axis cs:5731,0.970685617638308)
--(axis cs:5730,0.983358762575445)
--(axis cs:5729,0.977481286890738)
--(axis cs:5728,0.981855236918124)
--(axis cs:5727,0.980951220633633)
--(axis cs:5726,0.961512902548873)
--(axis cs:5725,0.97636412407885)
--(axis cs:5724,0.954531224157449)
--(axis cs:5723,0.955701855761725)
--(axis cs:5722,0.962262767261103)
--(axis cs:5721,0.947427023674471)
--(axis cs:5720,0.93257632741846)
--(axis cs:5719,0.923472358570315)
--(axis cs:5718,0.9098819374694)
--(axis cs:5717,0.93330752757857)
--(axis cs:5716,0.954842434332125)
--(axis cs:5715,0.950757057249351)
--(axis cs:5714,0.945468404540317)
--(axis cs:5713,0.966932729574055)
--(axis cs:5712,0.973343304865059)
--(axis cs:5711,0.98955097671871)
--(axis cs:5710,0.983542377489764)
--(axis cs:5709,0.992855150222006)
--(axis cs:5708,0.992698685856214)
--(axis cs:5707,0.971776812542423)
--(axis cs:5706,0.970783662508012)
--(axis cs:5705,0.953800940460805)
--(axis cs:5704,0.964821622398447)
--(axis cs:5703,0.94219019411909)
--(axis cs:5702,0.922010601786248)
--(axis cs:5701,0.927534603832111)
--(axis cs:5700,0.925314795101494)
--(axis cs:5699,0.943371004302894)
--(axis cs:5698,0.942495902457623)
--(axis cs:5697,0.930853179427282)
--(axis cs:5696,0.934877133066327)
--(axis cs:5695,0.950071143456048)
--(axis cs:5694,0.943047005469954)
--(axis cs:5693,0.932981984913854)
--(axis cs:5692,0.9347182991948)
--(axis cs:5691,0.926112710645003)
--(axis cs:5690,0.934976897701995)
--(axis cs:5689,0.949054877622755)
--(axis cs:5688,0.949304567871887)
--(axis cs:5687,0.966384172841308)
--(axis cs:5686,0.966460561095819)
--(axis cs:5685,0.966958785239154)
--(axis cs:5684,0.970422306714117)
--(axis cs:5683,0.970503780318404)
--(axis cs:5682,0.971281393131072)
--(axis cs:5681,0.975129866820822)
--(axis cs:5680,0.982361582948432)
--(axis cs:5679,0.979561799460382)
--(axis cs:5678,0.975946129240084)
--(axis cs:5677,0.981491063298884)
--(axis cs:5676,0.981619779705045)
--(axis cs:5675,0.981127358679567)
--(axis cs:5674,0.998379700351923)
--(axis cs:5673,0.995710229502241)
--(axis cs:5672,0.996538489929334)
--(axis cs:5671,1.01169135158029)
--(axis cs:5670,1.00958038110088)
--(axis cs:5669,1.01115220230368)
--(axis cs:5668,1.01173978455264)
--(axis cs:5667,1.01171452062202)
--(axis cs:5666,1.01222278271826)
--(axis cs:5665,1.01345347809422)
--(axis cs:5664,1.00917977987012)
--(axis cs:5663,1.01167403525533)
--(axis cs:5662,1.01893890572966)
--(axis cs:5661,1.02134091302703)
--(axis cs:5660,1.00928330410789)
--(axis cs:5659,1.01237944815589)
--(axis cs:5658,1.02378814905733)
--(axis cs:5657,0.996252625095935)
--(axis cs:5656,0.993183556926308)
--(axis cs:5655,0.985948978731863)
--(axis cs:5654,0.986492477640557)
--(axis cs:5653,0.987482169631068)
--(axis cs:5652,0.985329208304715)
--(axis cs:5651,0.974293804195145)
--(axis cs:5650,0.961039400225639)
--(axis cs:5649,0.944643515659895)
--(axis cs:5648,0.942480666403481)
--(axis cs:5647,0.93205275749947)
--(axis cs:5646,0.948612863661487)
--(axis cs:5645,0.943402248880665)
--(axis cs:5644,0.948165244160156)
--(axis cs:5643,0.946924403545228)
--(axis cs:5642,0.949514407087068)
--(axis cs:5641,0.942575118060201)
--(axis cs:5640,0.943025845454593)
--(axis cs:5639,0.937580470644276)
--(axis cs:5638,0.938242514706792)
--(axis cs:5637,0.952245057299073)
--(axis cs:5636,0.947504152983632)
--(axis cs:5635,0.945641851910528)
--(axis cs:5634,0.931566290963547)
--(axis cs:5633,0.93095649611301)
--(axis cs:5632,0.924387552325141)
--(axis cs:5631,0.930066597155396)
--(axis cs:5630,0.937304485694531)
--(axis cs:5629,0.952819277008578)
--(axis cs:5628,0.94232690605588)
--(axis cs:5627,0.953210231846145)
--(axis cs:5626,0.95282869721784)
--(axis cs:5625,0.967983031919234)
--(axis cs:5624,0.97412433355385)
--(axis cs:5623,0.990712476234216)
--(axis cs:5622,0.977001337265318)
--(axis cs:5621,0.977701563095937)
--(axis cs:5620,0.992303840228807)
--(axis cs:5619,0.997145650574751)
--(axis cs:5618,0.98045511989802)
--(axis cs:5617,0.960993759764031)
--(axis cs:5616,0.952167157957112)
--(axis cs:5615,0.952771040654426)
--(axis cs:5614,0.9736648798699)
--(axis cs:5613,0.978208555703933)
--(axis cs:5612,0.987470868470847)
--(axis cs:5611,0.985731333977381)
--(axis cs:5610,0.988024465284203)
--(axis cs:5609,0.997526315943098)
--(axis cs:5608,0.988249177156276)
--(axis cs:5607,0.988358522630464)
--(axis cs:5606,0.972782023122278)
--(axis cs:5605,0.976148729609031)
--(axis cs:5604,0.96396262954864)
--(axis cs:5603,0.948323944806966)
--(axis cs:5602,0.964139775773857)
--(axis cs:5601,0.969219838828248)
--(axis cs:5600,0.969874180409904)
--(axis cs:5599,0.970344557554261)
--(axis cs:5598,0.97130923499615)
--(axis cs:5597,0.970721694477046)
--(axis cs:5596,0.983844368912667)
--(axis cs:5595,0.993295924614884)
--(axis cs:5594,0.992763171519372)
--(axis cs:5593,1.00479146853855)
--(axis cs:5592,1.00385793233376)
--(axis cs:5591,1.01055941922819)
--(axis cs:5590,1.00301933487869)
--(axis cs:5589,0.992975106343403)
--(axis cs:5588,0.997401812337107)
--(axis cs:5587,0.984870304537039)
--(axis cs:5586,0.987271327788117)
--(axis cs:5585,0.977113874846733)
--(axis cs:5584,0.974173753877656)
--(axis cs:5583,0.986371804200525)
--(axis cs:5582,0.983600855156425)
--(axis cs:5581,0.977203476152098)
--(axis cs:5580,0.961836329579985)
--(axis cs:5579,0.960215144019211)
--(axis cs:5578,0.975058157181314)
--(axis cs:5577,0.989491414269501)
--(axis cs:5576,0.976393456234258)
--(axis cs:5575,0.963837640792268)
--(axis cs:5574,0.961116942207362)
--(axis cs:5573,0.957021976261576)
--(axis cs:5572,0.950635319219021)
--(axis cs:5571,0.940268046718509)
--(axis cs:5570,0.945870108088246)
--(axis cs:5569,0.944156882512792)
--(axis cs:5568,0.95277111885564)
--(axis cs:5567,0.965971297422275)
--(axis cs:5566,0.973033333353316)
--(axis cs:5565,0.986510571220502)
--(axis cs:5564,0.99643496244023)
--(axis cs:5563,0.989745636352952)
--(axis cs:5562,1.00722610599165)
--(axis cs:5561,1.02212346007411)
--(axis cs:5560,1.02821308833571)
--(axis cs:5559,1.0294130895057)
--(axis cs:5558,1.01256779679734)
--(axis cs:5557,1.01256646838076)
--(axis cs:5556,1.01100128931059)
--(axis cs:5555,1.01069817105622)
--(axis cs:5554,1.01272137293555)
--(axis cs:5553,1.00574843180824)
--(axis cs:5552,1.00508882113604)
--(axis cs:5551,1.01417448030434)
--(axis cs:5550,1.02160421996132)
--(axis cs:5549,1.03464094261962)
--(axis cs:5548,1.03550388864028)
--(axis cs:5547,1.03653316461635)
--(axis cs:5546,1.03590044231934)
--(axis cs:5545,1.0410052627308)
--(axis cs:5544,1.04484572227372)
--(axis cs:5543,1.04130170449967)
--(axis cs:5542,0.984799789187323)
--(axis cs:5541,0.984094622313027)
--(axis cs:5540,0.989228264424853)
--(axis cs:5539,0.980421000666716)
--(axis cs:5538,0.992235368633063)
--(axis cs:5537,0.981064159174792)
--(axis cs:5536,0.981744934114196)
--(axis cs:5535,0.969542109135809)
--(axis cs:5534,0.983576389153304)
--(axis cs:5533,0.993175017532586)
--(axis cs:5532,1.00487285884039)
--(axis cs:5531,0.990644324004105)
--(axis cs:5530,0.982893858738477)
--(axis cs:5529,0.982046123719358)
--(axis cs:5528,0.974888904189465)
--(axis cs:5527,0.956830734429218)
--(axis cs:5526,0.95545385298182)
--(axis cs:5525,0.937910150880457)
--(axis cs:5524,0.936553729619187)
--(axis cs:5523,0.933538050593704)
--(axis cs:5522,0.93889255033953)
--(axis cs:5521,0.919036934608291)
--(axis cs:5520,0.92251649985506)
--(axis cs:5519,0.91478752681314)
--(axis cs:5518,0.933393123798098)
--(axis cs:5517,0.955677683832192)
--(axis cs:5516,0.969985990850134)
--(axis cs:5515,0.972962757684854)
--(axis cs:5514,0.953532865411668)
--(axis cs:5513,0.935273440056571)
--(axis cs:5512,0.9259960799253)
--(axis cs:5511,0.943028342715067)
--(axis cs:5510,0.936695757104084)
--(axis cs:5509,0.938272856906876)
--(axis cs:5508,0.928059773649395)
--(axis cs:5507,0.946391012053408)
--(axis cs:5506,0.948239999022581)
--(axis cs:5505,0.950796717123754)
--(axis cs:5504,0.954455473341521)
--(axis cs:5503,0.963048165154612)
--(axis cs:5502,0.966897984001449)
--(axis cs:5501,0.971819176758503)
--(axis cs:5500,0.969711054010813)
--(axis cs:5499,0.987124782605571)
--(axis cs:5498,0.98541381776053)
--(axis cs:5497,0.969032946115808)
--(axis cs:5496,0.970065698431314)
--(axis cs:5495,0.986814739516343)
--(axis cs:5494,0.991981624821563)
--(axis cs:5493,1.01494274357352)
--(axis cs:5492,1.0184948661166)
--(axis cs:5491,0.996878683262682)
--(axis cs:5490,0.993523950745119)
--(axis cs:5489,0.981372363469424)
--(axis cs:5488,0.999792953768244)
--(axis cs:5487,0.984788476262717)
--(axis cs:5486,0.966591894935371)
--(axis cs:5485,0.955816423357902)
--(axis cs:5484,0.971941121417747)
--(axis cs:5483,0.975323450012018)
--(axis cs:5482,0.980576938504454)
--(axis cs:5481,0.978246484116659)
--(axis cs:5480,0.977317290753989)
--(axis cs:5479,0.978422778905206)
--(axis cs:5478,0.977244182648777)
--(axis cs:5477,0.975395675127506)
--(axis cs:5476,0.960911532656459)
--(axis cs:5475,0.945114388179685)
--(axis cs:5474,0.939738423851954)
--(axis cs:5473,0.922669965453586)
--(axis cs:5472,0.919649340285738)
--(axis cs:5471,0.933878251303815)
--(axis cs:5470,0.934899527146409)
--(axis cs:5469,0.942413504251906)
--(axis cs:5468,0.942641695781537)
--(axis cs:5467,0.956659766211918)
--(axis cs:5466,0.96881785078271)
--(axis cs:5465,0.976770347020185)
--(axis cs:5464,0.964656607736309)
--(axis cs:5463,0.970565449684277)
--(axis cs:5462,0.956298607709706)
--(axis cs:5461,0.96146739495413)
--(axis cs:5460,0.962054086481334)
--(axis cs:5459,0.947039802519538)
--(axis cs:5458,0.945593548090657)
--(axis cs:5457,0.940573362843588)
--(axis cs:5456,0.955278035605128)
--(axis cs:5455,0.952770327082146)
--(axis cs:5454,0.946400706217021)
--(axis cs:5453,0.961883363948989)
--(axis cs:5452,0.963556679074339)
--(axis cs:5451,0.965119310354661)
--(axis cs:5450,0.970330960156997)
--(axis cs:5449,0.959034675950703)
--(axis cs:5448,0.94731281905208)
--(axis cs:5447,0.946662298002818)
--(axis cs:5446,0.950492837275385)
--(axis cs:5445,0.950402264464548)
--(axis cs:5444,0.952344268466541)
--(axis cs:5443,0.945340466258798)
--(axis cs:5442,0.962276670355467)
--(axis cs:5441,0.972030811996272)
--(axis cs:5440,0.985647111614021)
--(axis cs:5439,0.99858155177879)
--(axis cs:5438,1.00618410744363)
--(axis cs:5437,1.00673026446941)
--(axis cs:5436,0.990282879696264)
--(axis cs:5435,1.0053634467406)
--(axis cs:5434,1.01154297020394)
--(axis cs:5433,1.00721713326391)
--(axis cs:5432,1.01300298382074)
--(axis cs:5431,1.00117798531382)
--(axis cs:5430,1.00987940618781)
--(axis cs:5429,1.01316956359148)
--(axis cs:5428,1.01204366157862)
--(axis cs:5427,1.00349720357975)
--(axis cs:5426,1.00570385913408)
--(axis cs:5425,1.00762583604671)
--(axis cs:5424,1.01262584843063)
--(axis cs:5423,1.01167055457066)
--(axis cs:5422,0.999893436436931)
--(axis cs:5421,0.993224702036765)
--(axis cs:5420,0.994037329271308)
--(axis cs:5419,0.994152209441854)
--(axis cs:5418,0.970388302532099)
--(axis cs:5417,0.977236701348539)
--(axis cs:5416,0.988994106454399)
--(axis cs:5415,0.982403241069044)
--(axis cs:5414,0.970877544624868)
--(axis cs:5413,0.968620304667112)
--(axis cs:5412,0.953844793210756)
--(axis cs:5411,0.95238505722111)
--(axis cs:5410,0.945192337122805)
--(axis cs:5409,0.943297340653829)
--(axis cs:5408,0.953327210464429)
--(axis cs:5407,0.953659224302641)
--(axis cs:5406,0.945545121512839)
--(axis cs:5405,0.93153907212837)
--(axis cs:5404,0.923659926598052)
--(axis cs:5403,0.916168145288804)
--(axis cs:5402,0.931850121218496)
--(axis cs:5401,0.923340987119368)
--(axis cs:5400,0.921567793660052)
--(axis cs:5399,0.909567646905792)
--(axis cs:5398,0.90714015969154)
--(axis cs:5397,0.912292978758283)
--(axis cs:5396,0.912643541170006)
--(axis cs:5395,0.923481234335925)
--(axis cs:5394,0.931123864618389)
--(axis cs:5393,0.940239654558677)
--(axis cs:5392,0.955679144323627)
--(axis cs:5391,0.965964243928613)
--(axis cs:5390,0.971426664472529)
--(axis cs:5389,0.977259297771563)
--(axis cs:5388,0.97707684333067)
--(axis cs:5387,0.981728186237029)
--(axis cs:5386,0.987337222593582)
--(axis cs:5385,0.994453396780153)
--(axis cs:5384,0.998044742892632)
--(axis cs:5383,0.994697159046184)
--(axis cs:5382,0.984317484769902)
--(axis cs:5381,0.985568956257245)
--(axis cs:5380,0.982644598069234)
--(axis cs:5379,0.990731260830057)
--(axis cs:5378,0.968248625287789)
--(axis cs:5377,0.96207255883007)
--(axis cs:5376,0.959079871567675)
--(axis cs:5375,0.954757994686403)
--(axis cs:5374,0.962446932706333)
--(axis cs:5373,0.958040603181221)
--(axis cs:5372,0.960325211614572)
--(axis cs:5371,0.961483853422224)
--(axis cs:5370,0.967772103470134)
--(axis cs:5369,0.967900722236342)
--(axis cs:5368,0.969517584150425)
--(axis cs:5367,0.974358886197717)
--(axis cs:5366,0.973990903022823)
--(axis cs:5365,0.977287545104924)
--(axis cs:5364,0.978995618964388)
--(axis cs:5363,0.98392708510976)
--(axis cs:5362,0.983099193409928)
--(axis cs:5361,0.979226998923175)
--(axis cs:5360,0.98160527258868)
--(axis cs:5359,1.00818361343093)
--(axis cs:5358,1.0138952432467)
--(axis cs:5357,1.01198113404154)
--(axis cs:5356,1.01313982269407)
--(axis cs:5355,1.01055843319563)
--(axis cs:5354,1.003158571197)
--(axis cs:5353,0.999914930885912)
--(axis cs:5352,1.00250655844842)
--(axis cs:5351,1.00044449658416)
--(axis cs:5350,0.991067810363517)
--(axis cs:5349,0.99995882918732)
--(axis cs:5348,0.987323830056825)
--(axis cs:5347,0.987530060640341)
--(axis cs:5346,0.983141231291428)
--(axis cs:5345,0.974468048842944)
--(axis cs:5344,0.979499783855631)
--(axis cs:5343,0.969202090814343)
--(axis cs:5342,0.962534654331424)
--(axis cs:5341,0.973439616110763)
--(axis cs:5340,0.970085403920498)
--(axis cs:5339,0.968008542364609)
--(axis cs:5338,0.959405435975455)
--(axis cs:5337,0.966112008336742)
--(axis cs:5336,0.971188021603769)
--(axis cs:5335,0.977204579760612)
--(axis cs:5334,0.98324266609475)
--(axis cs:5333,0.97633047001011)
--(axis cs:5332,0.979822855831929)
--(axis cs:5331,0.981100171990569)
--(axis cs:5330,0.981187192184032)
--(axis cs:5329,0.979374169969164)
--(axis cs:5328,0.991078515733609)
--(axis cs:5327,0.985097521491493)
--(axis cs:5326,0.976251583572944)
--(axis cs:5325,0.974574370599787)
--(axis cs:5324,0.980597214407739)
--(axis cs:5323,0.972248855130136)
--(axis cs:5322,0.958059497266338)
--(axis cs:5321,0.95594513658218)
--(axis cs:5320,0.960070050031033)
--(axis cs:5319,0.973397404098078)
--(axis cs:5318,0.980918364401353)
--(axis cs:5317,0.994033366098247)
--(axis cs:5316,0.983720254348888)
--(axis cs:5315,0.979213281844942)
--(axis cs:5314,0.96582495550851)
--(axis cs:5313,0.981179360737112)
--(axis cs:5312,0.982422328394763)
--(axis cs:5311,0.982070925509854)
--(axis cs:5310,0.984402922741216)
--(axis cs:5309,0.974404113581558)
--(axis cs:5308,0.956266578180429)
--(axis cs:5307,0.948034589676285)
--(axis cs:5306,0.965471909240241)
--(axis cs:5305,0.956046073734345)
--(axis cs:5304,0.969492200915794)
--(axis cs:5303,0.986366831243916)
--(axis cs:5302,1.00252796412081)
--(axis cs:5301,0.986125075187234)
--(axis cs:5300,0.982018587838727)
--(axis cs:5299,0.983227531846765)
--(axis cs:5298,0.964174966868047)
--(axis cs:5297,0.95329472512917)
--(axis cs:5296,0.947076009282227)
--(axis cs:5295,0.934577386744477)
--(axis cs:5294,0.949281012157741)
--(axis cs:5293,0.954619676731018)
--(axis cs:5292,0.954891932704564)
--(axis cs:5291,0.954723897785482)
--(axis cs:5290,0.971016351637905)
--(axis cs:5289,0.952623248692504)
--(axis cs:5288,0.966095098475087)
--(axis cs:5287,0.978783483148526)
--(axis cs:5286,0.973619801670631)
--(axis cs:5285,0.988832078936298)
--(axis cs:5284,0.99035597643072)
--(axis cs:5283,0.975492497621961)
--(axis cs:5282,0.958086703182141)
--(axis cs:5281,0.95790454669965)
--(axis cs:5280,0.978518781490796)
--(axis cs:5279,0.962655691589021)
--(axis cs:5278,0.983598535727191)
--(axis cs:5277,0.97457040154131)
--(axis cs:5276,0.98504373444273)
--(axis cs:5275,0.997414734088024)
--(axis cs:5274,0.99049863097537)
--(axis cs:5273,0.986115144634507)
--(axis cs:5272,0.986906189141902)
--(axis cs:5271,0.972951028477881)
--(axis cs:5270,0.973525929452606)
--(axis cs:5269,0.97560822372698)
--(axis cs:5268,0.970400828647662)
--(axis cs:5267,0.970048010449235)
--(axis cs:5266,0.973017616470956)
--(axis cs:5265,0.975988268186316)
--(axis cs:5264,0.975311024538829)
--(axis cs:5263,0.982629213706358)
--(axis cs:5262,0.986582412267107)
--(axis cs:5261,0.97524334248296)
--(axis cs:5260,0.964611734825871)
--(axis cs:5259,0.966020097011456)
--(axis cs:5258,0.965723975773623)
--(axis cs:5257,0.951451000313791)
--(axis cs:5256,0.977205044408911)
--(axis cs:5255,0.968176709547011)
--(axis cs:5254,0.973884598687666)
--(axis cs:5253,0.970443615915767)
--(axis cs:5252,0.982672972339475)
--(axis cs:5251,0.993837873495486)
--(axis cs:5250,0.993126565546139)
--(axis cs:5249,0.994639718253185)
--(axis cs:5248,1.00426249752379)
--(axis cs:5247,0.997411642347402)
--(axis cs:5246,0.997814203335799)
--(axis cs:5245,0.989559357989269)
--(axis cs:5244,0.981667072794534)
--(axis cs:5243,0.980151705425456)
--(axis cs:5242,0.989804393510201)
--(axis cs:5241,0.997468971751938)
--(axis cs:5240,1.00776161737257)
--(axis cs:5239,1.00791559010224)
--(axis cs:5238,0.999428696459459)
--(axis cs:5237,0.997920767388719)
--(axis cs:5236,0.999586559782176)
--(axis cs:5235,1.00193788793671)
--(axis cs:5234,1.0086753319381)
--(axis cs:5233,1.00628152579843)
--(axis cs:5232,0.994586436653675)
--(axis cs:5231,0.978609316650728)
--(axis cs:5230,0.978717015316799)
--(axis cs:5229,0.984626014395789)
--(axis cs:5228,0.983697334697234)
--(axis cs:5227,0.992042882490447)
--(axis cs:5226,0.994704096551308)
--(axis cs:5225,0.989623758417426)
--(axis cs:5224,1.00195522730759)
--(axis cs:5223,1.00226723794649)
--(axis cs:5222,0.987467624296217)
--(axis cs:5221,0.984486455714198)
--(axis cs:5220,0.99465957504392)
--(axis cs:5219,0.994895576369316)
--(axis cs:5218,0.998830021340678)
--(axis cs:5217,1.00373161443168)
--(axis cs:5216,0.995373866368268)
--(axis cs:5215,0.997747187863815)
--(axis cs:5214,0.982003249127003)
--(axis cs:5213,0.97826276334013)
--(axis cs:5212,0.975084112417209)
--(axis cs:5211,0.986612122949394)
--(axis cs:5210,0.984532126270432)
--(axis cs:5209,0.985450531784005)
--(axis cs:5208,0.984563195608493)
--(axis cs:5207,0.981868446063264)
--(axis cs:5206,0.971686347947628)
--(axis cs:5205,0.974595047357103)
--(axis cs:5204,0.966815239284165)
--(axis cs:5203,0.976311960921316)
--(axis cs:5202,0.976241478868048)
--(axis cs:5201,0.972589269586848)
--(axis cs:5200,0.948635334125118)
--(axis cs:5199,0.959411664051418)
--(axis cs:5198,0.953399485534035)
--(axis cs:5197,0.951919333310501)
--(axis cs:5196,0.964640629346861)
--(axis cs:5195,0.959201212746138)
--(axis cs:5194,0.961691115431685)
--(axis cs:5193,0.970851300572912)
--(axis cs:5192,0.974359024174054)
--(axis cs:5191,0.979745830783385)
--(axis cs:5190,0.975971304113071)
--(axis cs:5189,0.974380120325381)
--(axis cs:5188,0.978084054590732)
--(axis cs:5187,0.981234670293721)
--(axis cs:5186,0.992054366972553)
--(axis cs:5185,0.984777167684254)
--(axis cs:5184,0.973420033327104)
--(axis cs:5183,0.972046564885057)
--(axis cs:5182,0.989818769196368)
--(axis cs:5181,0.99323267180768)
--(axis cs:5180,0.980256249810597)
--(axis cs:5179,0.962013464984457)
--(axis cs:5178,0.973218724018924)
--(axis cs:5177,0.987732032776023)
--(axis cs:5176,0.988179564196456)
--(axis cs:5175,0.988061227248567)
--(axis cs:5174,0.995294264315347)
--(axis cs:5173,0.9892899626932)
--(axis cs:5172,0.99695175708482)
--(axis cs:5171,0.980330332801059)
--(axis cs:5170,0.980305566868336)
--(axis cs:5169,0.99799970692796)
--(axis cs:5168,0.986560817735212)
--(axis cs:5167,0.976942973005562)
--(axis cs:5166,0.960204486251344)
--(axis cs:5165,0.977249206708068)
--(axis cs:5164,0.99210529477747)
--(axis cs:5163,0.992481209865296)
--(axis cs:5162,0.991434266768068)
--(axis cs:5161,0.991996979476424)
--(axis cs:5160,1.00521397781621)
--(axis cs:5159,1.01786643506113)
--(axis cs:5158,1.02059935315663)
--(axis cs:5157,1.02258223107744)
--(axis cs:5156,1.02406139925226)
--(axis cs:5155,1.03485659526941)
--(axis cs:5154,1.02429659371958)
--(axis cs:5153,1.03014940686197)
--(axis cs:5152,1.03094092975245)
--(axis cs:5151,1.0274513595142)
--(axis cs:5150,1.02122946385018)
--(axis cs:5149,1.01500359107605)
--(axis cs:5148,1.00447314203835)
--(axis cs:5147,1.01090093358567)
--(axis cs:5146,1.01425122446459)
--(axis cs:5145,1.01437585934616)
--(axis cs:5144,1.01456080505992)
--(axis cs:5143,1.01243157727163)
--(axis cs:5142,1.01224963016902)
--(axis cs:5141,1.00410354706222)
--(axis cs:5140,0.999026986639532)
--(axis cs:5139,0.999159607687704)
--(axis cs:5138,1.0000961114715)
--(axis cs:5137,0.993817160449983)
--(axis cs:5136,0.990187785235639)
--(axis cs:5135,0.981298773278001)
--(axis cs:5134,0.990762748619809)
--(axis cs:5133,0.981304977869324)
--(axis cs:5132,0.970134595424164)
--(axis cs:5131,0.977133823597038)
--(axis cs:5130,0.987534264119768)
--(axis cs:5129,0.99326055016194)
--(axis cs:5128,0.992581288929696)
--(axis cs:5127,0.99167537900562)
--(axis cs:5126,0.990895735821229)
--(axis cs:5125,0.989043580305924)
--(axis cs:5124,0.98933018807021)
--(axis cs:5123,0.987558238351638)
--(axis cs:5122,0.98815095035594)
--(axis cs:5121,0.988645377999305)
--(axis cs:5120,0.986207964785966)
--(axis cs:5119,0.985618909311964)
--(axis cs:5118,0.974875324723271)
--(axis cs:5117,0.977123516185372)
--(axis cs:5116,0.971583519687841)
--(axis cs:5115,0.979025720866277)
--(axis cs:5114,0.979507364853136)
--(axis cs:5113,0.987322759946334)
--(axis cs:5112,0.983903015548417)
--(axis cs:5111,0.98117225031942)
--(axis cs:5110,0.980903130963919)
--(axis cs:5109,0.981234399535314)
--(axis cs:5108,0.988313736701999)
--(axis cs:5107,0.988407702832191)
--(axis cs:5106,0.989442011960442)
--(axis cs:5105,0.990493864378347)
--(axis cs:5104,0.98121402188313)
--(axis cs:5103,0.984558937150659)
--(axis cs:5102,0.990066526585807)
--(axis cs:5101,0.999240463892658)
--(axis cs:5100,1.00773014564502)
--(axis cs:5099,1.00856324366991)
--(axis cs:5098,1.01700640577111)
--(axis cs:5097,1.02095653070526)
--(axis cs:5096,1.0271798528756)
--(axis cs:5095,1.01985677276189)
--(axis cs:5094,1.01901256991497)
--(axis cs:5093,1.01888604046244)
--(axis cs:5092,1.02360027249327)
--(axis cs:5091,1.02669903549502)
--(axis cs:5090,1.0269068326024)
--(axis cs:5089,1.01559277272223)
--(axis cs:5088,1.02610016782516)
--(axis cs:5087,1.0237274222133)
--(axis cs:5086,1.02156034398598)
--(axis cs:5085,1.01096316628072)
--(axis cs:5084,1.02142671645982)
--(axis cs:5083,1.01974059807264)
--(axis cs:5082,1.0208798598604)
--(axis cs:5081,1.02089766203783)
--(axis cs:5080,1.02788528703578)
--(axis cs:5079,1.01938141884487)
--(axis cs:5078,1.02080020048448)
--(axis cs:5077,1.00729907586404)
--(axis cs:5076,0.991237067819571)
--(axis cs:5075,1.00325997664417)
--(axis cs:5074,1.00458996612752)
--(axis cs:5073,0.987828115405036)
--(axis cs:5072,1.00462478271916)
--(axis cs:5071,1.00103265750797)
--(axis cs:5070,1.00281232216085)
--(axis cs:5069,1.01642394365041)
--(axis cs:5068,1.0005111230258)
--(axis cs:5067,1.00074712565493)
--(axis cs:5066,1.0032518624626)
--(axis cs:5065,1.00338785606588)
--(axis cs:5064,0.997949821344246)
--(axis cs:5063,0.992166041985619)
--(axis cs:5062,0.989097624235983)
--(axis cs:5061,0.988217348831581)
--(axis cs:5060,1.00036246743939)
--(axis cs:5059,0.994820445030327)
--(axis cs:5058,0.99444837356652)
--(axis cs:5057,0.996908135426218)
--(axis cs:5056,1.00228409069571)
--(axis cs:5055,0.994085201828312)
--(axis cs:5054,0.992467219849737)
--(axis cs:5053,1.00799903418598)
--(axis cs:5052,1.00032458941771)
--(axis cs:5051,1.00289835488196)
--(axis cs:5050,0.991263731613008)
--(axis cs:5049,0.97624299422189)
--(axis cs:5048,0.985747148649993)
--(axis cs:5047,0.978392611844711)
--(axis cs:5046,0.97771120168746)
--(axis cs:5045,0.978399108661761)
--(axis cs:5044,0.977299281868549)
--(axis cs:5043,0.978511010965911)
--(axis cs:5042,0.979909868471567)
--(axis cs:5041,0.97898716010725)
--(axis cs:5040,0.964813824833388)
--(axis cs:5039,0.982566431248157)
--(axis cs:5038,0.982168509251788)
--(axis cs:5037,0.99491632496626)
--(axis cs:5036,1.00155835846984)
--(axis cs:5035,1.00250475309743)
--(axis cs:5034,1.00451911547072)
--(axis cs:5033,0.997353436290179)
--(axis cs:5032,0.997227910668444)
--(axis cs:5031,1.00843637853878)
--(axis cs:5030,0.996851182128504)
--(axis cs:5029,0.991782914540198)
--(axis cs:5028,0.99540884379465)
--(axis cs:5027,1.00325794778006)
--(axis cs:5026,1.00120792094491)
--(axis cs:5025,1.01104396434286)
--(axis cs:5024,1.01408248379892)
--(axis cs:5023,1.02032529499143)
--(axis cs:5022,1.01175366416401)
--(axis cs:5021,1.0070874076698)
--(axis cs:5020,1.01029492476733)
--(axis cs:5019,1.00211554284438)
--(axis cs:5018,1.00161655517929)
--(axis cs:5017,1.00186553872793)
--(axis cs:5016,0.990939544075147)
--(axis cs:5015,0.997672115019528)
--(axis cs:5014,0.996518268069256)
--(axis cs:5013,1.00388518751077)
--(axis cs:5012,1.01156228998113)
--(axis cs:5011,0.998820291391056)
--(axis cs:5010,1.00336692091399)
--(axis cs:5009,1.0040151639782)
--(axis cs:5008,1.00514566968619)
--(axis cs:5007,1.00430278078012)
--(axis cs:5006,0.996061910167581)
--(axis cs:5005,0.981213764117207)
--(axis cs:5004,0.98480561730673)
--(axis cs:5003,0.971595682476508)
--(axis cs:5002,0.98168535859673)
--(axis cs:5001,0.986871350955882)
--(axis cs:5000,0.996436244357556)
--(axis cs:4999,0.995621933637609)
--(axis cs:4998,0.995113742713753)
--(axis cs:4997,0.99495539669165)
--(axis cs:4996,0.994930714212401)
--(axis cs:4995,0.985981833142893)
--(axis cs:4994,0.986520678096106)
--(axis cs:4993,0.980248562234037)
--(axis cs:4992,0.968837151159489)
--(axis cs:4991,0.971351365217583)
--(axis cs:4990,0.971829791575349)
--(axis cs:4989,0.984906931904549)
--(axis cs:4988,0.986120843836833)
--(axis cs:4987,0.992629959121279)
--(axis cs:4986,1.00592512974947)
--(axis cs:4985,1.01540517199436)
--(axis cs:4984,1.00832116103654)
--(axis cs:4983,1.01790057513836)
--(axis cs:4982,1.01205611245997)
--(axis cs:4981,1.0133227875931)
--(axis cs:4980,1.01425673891173)
--(axis cs:4979,1.01142421766955)
--(axis cs:4978,1.00409601362208)
--(axis cs:4977,0.993556988338836)
--(axis cs:4976,0.984970494478881)
--(axis cs:4975,0.981924637488006)
--(axis cs:4974,0.983144562681285)
--(axis cs:4973,0.981351741344323)
--(axis cs:4972,0.980610489190465)
--(axis cs:4971,0.991125929971529)
--(axis cs:4970,0.990446341991508)
--(axis cs:4969,0.983579206612936)
--(axis cs:4968,0.967952269221173)
--(axis cs:4967,0.957764016266529)
--(axis cs:4966,0.955225585941728)
--(axis cs:4965,0.955157503025432)
--(axis cs:4964,0.961204173737637)
--(axis cs:4963,0.962734836959082)
--(axis cs:4962,0.971177308698962)
--(axis cs:4961,0.96180284086412)
--(axis cs:4960,0.956657332905595)
--(axis cs:4959,0.990193193260028)
--(axis cs:4958,0.985944598116154)
--(axis cs:4957,0.998872381446599)
--(axis cs:4956,1.00454470593182)
--(axis cs:4955,1.01708112366917)
--(axis cs:4954,1.00287169987077)
--(axis cs:4953,1.01499491262849)
--(axis cs:4952,1.01466947341524)
--(axis cs:4951,1.01049073973111)
--(axis cs:4950,0.995039531048674)
--(axis cs:4949,0.98438653156191)
--(axis cs:4948,0.999228968515564)
--(axis cs:4947,1.0109151967618)
--(axis cs:4946,1.00126216495081)
--(axis cs:4945,0.988371639611712)
--(axis cs:4944,0.98354763230589)
--(axis cs:4943,0.966165234724236)
--(axis cs:4942,0.96399151114396)
--(axis cs:4941,0.957052983413727)
--(axis cs:4940,0.948068847954176)
--(axis cs:4939,0.943994303864139)
--(axis cs:4938,0.954684954000542)
--(axis cs:4937,0.950486141131293)
--(axis cs:4936,0.945526213280901)
--(axis cs:4935,0.937704976047645)
--(axis cs:4934,0.939798432067463)
--(axis cs:4933,0.918040571323538)
--(axis cs:4932,0.944114629818296)
--(axis cs:4931,0.932455879764075)
--(axis cs:4930,0.955336716142735)
--(axis cs:4929,0.959245147886679)
--(axis cs:4928,0.948953689641658)
--(axis cs:4927,0.950916520500051)
--(axis cs:4926,0.94147631902136)
--(axis cs:4925,0.962440510039837)
--(axis cs:4924,0.96193451017118)
--(axis cs:4923,0.956978918748636)
--(axis cs:4922,0.939959014362161)
--(axis cs:4921,0.954869381886904)
--(axis cs:4920,0.948810936156039)
--(axis cs:4919,0.965516616441969)
--(axis cs:4918,0.961186071844932)
--(axis cs:4917,0.963056563920644)
--(axis cs:4916,0.970655086716098)
--(axis cs:4915,0.978066845280608)
--(axis cs:4914,0.99049280158413)
--(axis cs:4913,0.984880180437778)
--(axis cs:4912,0.985021523273654)
--(axis cs:4911,0.997005864616926)
--(axis cs:4910,0.986158404557237)
--(axis cs:4909,0.997647331056013)
--(axis cs:4908,0.996038726842513)
--(axis cs:4907,0.990294486437702)
--(axis cs:4906,0.990440573170324)
--(axis cs:4905,0.978069913667915)
--(axis cs:4904,0.982404558414433)
--(axis cs:4903,0.997193692033224)
--(axis cs:4902,1.01113760917928)
--(axis cs:4901,1.01483876148021)
--(axis cs:4900,1.0173328563369)
--(axis cs:4899,1.00990239310067)
--(axis cs:4898,1.00723997910993)
--(axis cs:4897,0.994110222915388)
--(axis cs:4896,0.997749669100831)
--(axis cs:4895,0.998245684253512)
--(axis cs:4894,0.999230275041128)
--(axis cs:4893,1.00265634653101)
--(axis cs:4892,0.992728895130079)
--(axis cs:4891,0.992496416340769)
--(axis cs:4890,1.00152483918756)
--(axis cs:4889,0.991468788186695)
--(axis cs:4888,0.988039268530717)
--(axis cs:4887,0.990609986304981)
--(axis cs:4886,0.995002309733163)
--(axis cs:4885,0.989192017170244)
--(axis cs:4884,0.990876036271367)
--(axis cs:4883,0.987202411237739)
--(axis cs:4882,0.976549224699852)
--(axis cs:4881,0.976989276713656)
--(axis cs:4880,0.977115174472238)
--(axis cs:4879,0.983817837396204)
--(axis cs:4878,0.978649561984646)
--(axis cs:4877,0.989115789921605)
--(axis cs:4876,0.990237649963893)
--(axis cs:4875,0.980872260787527)
--(axis cs:4874,0.997537349164498)
--(axis cs:4873,0.990181703759656)
--(axis cs:4872,0.999694282428295)
--(axis cs:4871,0.998959611434368)
--(axis cs:4870,0.986722397504142)
--(axis cs:4869,0.987476660744083)
--(axis cs:4868,0.988852666842112)
--(axis cs:4867,0.978157569549629)
--(axis cs:4866,0.968746224902198)
--(axis cs:4865,0.984235731528524)
--(axis cs:4864,0.984527183897302)
--(axis cs:4863,0.9882211996296)
--(axis cs:4862,0.996870747519582)
--(axis cs:4861,0.995542216191633)
--(axis cs:4860,0.996230776403639)
--(axis cs:4859,0.997094904800331)
--(axis cs:4858,1.01067276491975)
--(axis cs:4857,0.996016665688782)
--(axis cs:4856,0.995705527207922)
--(axis cs:4855,1.00496261187322)
--(axis cs:4854,0.995157844692608)
--(axis cs:4853,1.00360668969469)
--(axis cs:4852,0.992149481336094)
--(axis cs:4851,0.983521129004983)
--(axis cs:4850,0.996632989511349)
--(axis cs:4849,0.996121791098227)
--(axis cs:4848,1.00708265407591)
--(axis cs:4847,1.01101831073312)
--(axis cs:4846,1.02058883693008)
--(axis cs:4845,1.01526796289314)
--(axis cs:4844,1.01510328387449)
--(axis cs:4843,1.00477796844299)
--(axis cs:4842,0.998533210741678)
--(axis cs:4841,0.999002582873375)
--(axis cs:4840,0.994548852617658)
--(axis cs:4839,0.99943125872408)
--(axis cs:4838,1.00255435199216)
--(axis cs:4837,1.01459528583447)
--(axis cs:4836,1.0019398458997)
--(axis cs:4835,1.00348481963173)
--(axis cs:4834,0.992438150952911)
--(axis cs:4833,0.992103957575126)
--(axis cs:4832,1.00620239434288)
--(axis cs:4831,1.01930910097646)
--(axis cs:4830,1.00708307090964)
--(axis cs:4829,1.0072963927366)
--(axis cs:4828,1.00302215959969)
--(axis cs:4827,0.993295240459441)
--(axis cs:4826,0.985145505936941)
--(axis cs:4825,0.981296372258996)
--(axis cs:4824,0.961847060048118)
--(axis cs:4823,0.961929534478712)
--(axis cs:4822,0.975593873255342)
--(axis cs:4821,0.97585532144247)
--(axis cs:4820,0.96529189229724)
--(axis cs:4819,0.962859706049964)
--(axis cs:4818,0.960562015693839)
--(axis cs:4817,0.960192137795183)
--(axis cs:4816,0.974383787392547)
--(axis cs:4815,0.972536214407113)
--(axis cs:4814,0.99197384756335)
--(axis cs:4813,0.975480868506277)
--(axis cs:4812,0.975383291638025)
--(axis cs:4811,0.976003355105973)
--(axis cs:4810,0.987473649277598)
--(axis cs:4809,1.00328975394206)
--(axis cs:4808,1.00785433049044)
--(axis cs:4807,1.01295618504812)
--(axis cs:4806,1.00918225981821)
--(axis cs:4805,1.00621213441583)
--(axis cs:4804,0.99362632202717)
--(axis cs:4803,1.00316115784745)
--(axis cs:4802,1.00225775993304)
--(axis cs:4801,0.99573932776335)
--(axis cs:4800,1.00008405706039)
--(axis cs:4799,0.977759015674682)
--(axis cs:4798,0.975522955187211)
--(axis cs:4797,0.968356360218776)
--(axis cs:4796,0.970256229520639)
--(axis cs:4795,0.983319519883638)
--(axis cs:4794,0.983569181799345)
--(axis cs:4793,0.987575092389682)
--(axis cs:4792,0.975273097955533)
--(axis cs:4791,0.975854229111508)
--(axis cs:4790,0.962102106126639)
--(axis cs:4789,0.960521664423058)
--(axis cs:4788,0.944663025135189)
--(axis cs:4787,0.938693771211485)
--(axis cs:4786,0.953293516094638)
--(axis cs:4785,0.96624621196439)
--(axis cs:4784,0.975162444573505)
--(axis cs:4783,0.974611721048347)
--(axis cs:4782,0.983566998463298)
--(axis cs:4781,0.976125168422471)
--(axis cs:4780,0.981895920785177)
--(axis cs:4779,0.997777841440137)
--(axis cs:4778,1.01339962483163)
--(axis cs:4777,1.01654918905361)
--(axis cs:4776,1.01816140058778)
--(axis cs:4775,1.02064932565242)
--(axis cs:4774,1.01903961186698)
--(axis cs:4773,1.01976612875292)
--(axis cs:4772,1.02748838444538)
--(axis cs:4771,1.02692407185561)
--(axis cs:4770,1.02541000927886)
--(axis cs:4769,1.02538149947792)
--(axis cs:4768,1.02555810115875)
--(axis cs:4767,1.03277562614634)
--(axis cs:4766,1.03237966137683)
--(axis cs:4765,0.985107642628514)
--(axis cs:4764,0.985105039666028)
--(axis cs:4763,1.01690909242637)
--(axis cs:4762,1.0078749633607)
--(axis cs:4761,1.01854158598569)
--(axis cs:4760,1.00875665870834)
--(axis cs:4759,0.998768776368569)
--(axis cs:4758,1.0002335656768)
--(axis cs:4757,1.00612915600723)
--(axis cs:4756,0.997964439641056)
--(axis cs:4755,0.997382735842054)
--(axis cs:4754,0.998980034648339)
--(axis cs:4753,1.00578542964588)
--(axis cs:4752,1.00898328099826)
--(axis cs:4751,1.00418431384776)
--(axis cs:4750,1.02066834055324)
--(axis cs:4749,1.02074621022808)
--(axis cs:4748,1.03161148506409)
--(axis cs:4747,1.03078949977411)
--(axis cs:4746,1.03138898364081)
--(axis cs:4745,1.03573731434837)
--(axis cs:4744,1.03561769456048)
--(axis cs:4743,1.02340769317131)
--(axis cs:4742,1.02562991335453)
--(axis cs:4741,1.02450430174884)
--(axis cs:4740,1.03069790262984)
--(axis cs:4739,1.02997831672815)
--(axis cs:4738,1.02899389456193)
--(axis cs:4737,1.03014626805207)
--(axis cs:4736,1.0312160380368)
--(axis cs:4735,1.02255835198917)
--(axis cs:4734,1.01752919302155)
--(axis cs:4733,1.01759728286423)
--(axis cs:4732,1.01566601546096)
--(axis cs:4731,1.01947445068054)
--(axis cs:4730,0.984452432094728)
--(axis cs:4729,1.01569584027697)
--(axis cs:4728,1.00768171693288)
--(axis cs:4727,1.00238594470682)
--(axis cs:4726,1.00273565263846)
--(axis cs:4725,1.0031561229685)
--(axis cs:4724,1.00474095783873)
--(axis cs:4723,1.00411955957208)
--(axis cs:4722,1.00149375759527)
--(axis cs:4721,0.988440100274466)
--(axis cs:4720,0.983109831292193)
--(axis cs:4719,0.993938060181188)
--(axis cs:4718,0.985255748071894)
--(axis cs:4717,0.974025125930447)
--(axis cs:4716,0.972693201269184)
--(axis cs:4715,0.9771623441425)
--(axis cs:4714,0.968369832877507)
--(axis cs:4713,0.970051997178435)
--(axis cs:4712,0.956459369801084)
--(axis cs:4711,0.939122489662715)
--(axis cs:4710,0.955351513513577)
--(axis cs:4709,0.949046049048678)
--(axis cs:4708,0.960953712411127)
--(axis cs:4707,0.954737621335599)
--(axis cs:4706,0.942143732218511)
--(axis cs:4705,0.930309931216867)
--(axis cs:4704,0.93029078007288)
--(axis cs:4703,0.944735451508751)
--(axis cs:4702,0.952014799452177)
--(axis cs:4701,0.952515054149011)
--(axis cs:4700,0.948164876181893)
--(axis cs:4699,0.934911231605332)
--(axis cs:4698,0.945240137218933)
--(axis cs:4697,0.94641185934321)
--(axis cs:4696,0.955234706327475)
--(axis cs:4695,0.960455313868657)
--(axis cs:4694,0.977921785882613)
--(axis cs:4693,0.968161648939382)
--(axis cs:4692,0.970082943186593)
--(axis cs:4691,0.98443628699791)
--(axis cs:4690,0.97789068336074)
--(axis cs:4689,0.978722703091496)
--(axis cs:4688,0.962725893313865)
--(axis cs:4687,0.964464792909176)
--(axis cs:4686,0.960636991757582)
--(axis cs:4685,0.972144565835058)
--(axis cs:4684,0.965737260831421)
--(axis cs:4683,0.949969115594436)
--(axis cs:4682,0.954059622488178)
--(axis cs:4681,0.969014462103217)
--(axis cs:4680,0.979475916233863)
--(axis cs:4679,0.986023233224588)
--(axis cs:4678,0.986745307782101)
--(axis cs:4677,0.994342090791326)
--(axis cs:4676,0.98527547877334)
--(axis cs:4675,0.987972116609486)
--(axis cs:4674,0.970915728342737)
--(axis cs:4673,0.977658099796065)
--(axis cs:4672,0.978317934217994)
--(axis cs:4671,0.964780293426184)
--(axis cs:4670,0.960644203950861)
--(axis cs:4669,0.953521300723075)
--(axis cs:4668,0.955434151379249)
--(axis cs:4667,0.956158712279764)
--(axis cs:4666,0.972551401052619)
--(axis cs:4665,0.957404197887475)
--(axis cs:4664,0.963114790417245)
--(axis cs:4663,0.964130670005995)
--(axis cs:4662,0.954316884887876)
--(axis cs:4661,0.955471302442591)
--(axis cs:4660,0.947370828643769)
--(axis cs:4659,0.937655167038571)
--(axis cs:4658,0.936534815427221)
--(axis cs:4657,0.928259893623583)
--(axis cs:4656,0.939807605180191)
--(axis cs:4655,0.932366560902349)
--(axis cs:4654,0.942797103224418)
--(axis cs:4653,0.928381984150243)
--(axis cs:4652,0.932497946255515)
--(axis cs:4651,0.947296080227144)
--(axis cs:4650,0.959790987838798)
--(axis cs:4649,0.964875546361414)
--(axis cs:4648,0.962916779119419)
--(axis cs:4647,0.958161236609685)
--(axis cs:4646,0.957271866553149)
--(axis cs:4645,0.95763912523628)
--(axis cs:4644,0.952958090460595)
--(axis cs:4643,0.966583291115304)
--(axis cs:4642,0.973620987013966)
--(axis cs:4641,0.964083001154749)
--(axis cs:4640,0.972078986007707)
--(axis cs:4639,0.9776695277152)
--(axis cs:4638,0.983226510713731)
--(axis cs:4637,0.983215037217542)
--(axis cs:4636,0.975546536400939)
--(axis cs:4635,0.970284510504515)
--(axis cs:4634,0.998332169867325)
--(axis cs:4633,0.995193413990873)
--(axis cs:4632,1.00317245269474)
--(axis cs:4631,1.00370875719118)
--(axis cs:4630,1.00251383108104)
--(axis cs:4629,1.0025825021906)
--(axis cs:4628,1.00256840535816)
--(axis cs:4627,1.01958434199171)
--(axis cs:4626,1.02041057737557)
--(axis cs:4625,1.01950525872079)
--(axis cs:4624,1.00790298712674)
--(axis cs:4623,1.00619322802413)
--(axis cs:4622,0.992987661028006)
--(axis cs:4621,1.00811973990091)
--(axis cs:4620,0.995107803671126)
--(axis cs:4619,0.98619748900287)
--(axis cs:4618,0.990614601197245)
--(axis cs:4617,0.998592239064122)
--(axis cs:4616,0.99455130731743)
--(axis cs:4615,1.01150218969479)
--(axis cs:4614,0.990831121358973)
--(axis cs:4613,1.0064127441949)
--(axis cs:4612,1.00826089921372)
--(axis cs:4611,1.01345591245168)
--(axis cs:4610,0.995680256342792)
--(axis cs:4609,0.982629177611916)
--(axis cs:4608,1.00097511508027)
--(axis cs:4607,0.981440367359334)
--(axis cs:4606,0.976572872269882)
--(axis cs:4605,0.963564173899213)
--(axis cs:4604,0.971859563359345)
--(axis cs:4603,0.949830787383507)
--(axis cs:4602,0.94333732704345)
--(axis cs:4601,0.943738894651462)
--(axis cs:4600,0.96577034676292)
--(axis cs:4599,0.959900349341972)
--(axis cs:4598,0.956256936440976)
--(axis cs:4597,0.950414315408241)
--(axis cs:4596,0.943040310208361)
--(axis cs:4595,0.937098044655885)
--(axis cs:4594,0.946150394691122)
--(axis cs:4593,0.944256721940087)
--(axis cs:4592,0.945048673495114)
--(axis cs:4591,0.940928878085023)
--(axis cs:4590,0.95820964165566)
--(axis cs:4589,0.969983755156145)
--(axis cs:4588,0.966223715491814)
--(axis cs:4587,0.981102837344325)
--(axis cs:4586,0.98952660264907)
--(axis cs:4585,0.997561365609626)
--(axis cs:4584,1.00727965021839)
--(axis cs:4583,1.02306041369898)
--(axis cs:4582,1.02593818585006)
--(axis cs:4581,1.02483618293017)
--(axis cs:4580,1.02496798308546)
--(axis cs:4579,1.0320955070157)
--(axis cs:4578,1.03334990049509)
--(axis cs:4577,1.04210511000967)
--(axis cs:4576,1.04999449425796)
--(axis cs:4575,1.05135291257213)
--(axis cs:4574,1.05486657286545)
--(axis cs:4573,1.05490181925815)
--(axis cs:4572,1.04569164376833)
--(axis cs:4571,1.04950138912826)
--(axis cs:4570,1.04143618195955)
--(axis cs:4569,1.03268213508155)
--(axis cs:4568,1.02591314952124)
--(axis cs:4567,1.0262131471649)
--(axis cs:4566,1.00094182318447)
--(axis cs:4565,1.00978035424893)
--(axis cs:4564,1.00796982631209)
--(axis cs:4563,0.993731167884303)
--(axis cs:4562,1.00665230787195)
--(axis cs:4561,1.00797219959863)
--(axis cs:4560,0.994176209589623)
--(axis cs:4559,0.995462528584798)
--(axis cs:4558,1.00064502039803)
--(axis cs:4557,0.990668021156024)
--(axis cs:4556,0.986783421569466)
--(axis cs:4555,0.989241470609055)
--(axis cs:4554,0.990192151309515)
--(axis cs:4553,0.978018968598404)
--(axis cs:4552,0.985991658374311)
--(axis cs:4551,0.987170150860919)
--(axis cs:4550,0.999634185247178)
--(axis cs:4549,1.01060221083971)
--(axis cs:4548,1.00923270688494)
--(axis cs:4547,0.995906974885157)
--(axis cs:4546,0.989027444815926)
--(axis cs:4545,0.988169092706077)
--(axis cs:4544,0.979351197629956)
--(axis cs:4543,0.981720065590878)
--(axis cs:4542,0.970096548394053)
--(axis cs:4541,0.960448943027092)
--(axis cs:4540,0.958144760464518)
--(axis cs:4539,0.956780377817204)
--(axis cs:4538,0.955832749288428)
--(axis cs:4537,0.961347204210452)
--(axis cs:4536,0.968433333148381)
--(axis cs:4535,0.957143909871911)
--(axis cs:4534,0.944081135105706)
--(axis cs:4533,0.963443624903766)
--(axis cs:4532,0.95614535144658)
--(axis cs:4531,0.954957194148532)
--(axis cs:4530,0.949176734006028)
--(axis cs:4529,0.950355630078571)
--(axis cs:4528,0.96425219157084)
--(axis cs:4527,0.964605735383001)
--(axis cs:4526,0.976805672865029)
--(axis cs:4525,0.976741808300981)
--(axis cs:4524,0.979866062215421)
--(axis cs:4523,0.983334141511104)
--(axis cs:4522,0.99361049506664)
--(axis cs:4521,1.0022823348529)
--(axis cs:4520,1.00354426511149)
--(axis cs:4519,0.999472843150724)
--(axis cs:4518,0.987181105347088)
--(axis cs:4517,0.984579226482294)
--(axis cs:4516,0.97445470687272)
--(axis cs:4515,0.987939522994181)
--(axis cs:4514,0.989161323080437)
--(axis cs:4513,0.962387283294346)
--(axis cs:4512,0.976208387356197)
--(axis cs:4511,0.969579229849934)
--(axis cs:4510,0.974255256960749)
--(axis cs:4509,0.975576900220932)
--(axis cs:4508,0.964412508943155)
--(axis cs:4507,0.976536791490551)
--(axis cs:4506,0.969395757072389)
--(axis cs:4505,0.967515440666713)
--(axis cs:4504,0.964907975586556)
--(axis cs:4503,0.988584040737146)
--(axis cs:4502,0.987740379066839)
--(axis cs:4501,0.981434528624532)
--(axis cs:4500,0.97621075680914)
--(axis cs:4499,0.976728967166565)
--(axis cs:4498,0.97586514585598)
--(axis cs:4497,0.970436502543101)
--(axis cs:4496,0.978190284322902)
--(axis cs:4495,0.9779629687519)
--(axis cs:4494,0.989841134813068)
--(axis cs:4493,0.985044145949438)
--(axis cs:4492,0.999043571968693)
--(axis cs:4491,0.998742299752718)
--(axis cs:4490,0.985116625960578)
--(axis cs:4489,0.978584805324859)
--(axis cs:4488,0.986571649048856)
--(axis cs:4487,0.969331574078118)
--(axis cs:4486,0.960756295087836)
--(axis cs:4485,0.964146621968655)
--(axis cs:4484,0.968971544092847)
--(axis cs:4483,0.958815386724092)
--(axis cs:4482,0.950714120173039)
--(axis cs:4481,0.956873055628164)
--(axis cs:4480,0.960856415022483)
--(axis cs:4479,0.96421398088954)
--(axis cs:4478,0.972894198323426)
--(axis cs:4477,0.98119144699979)
--(axis cs:4476,0.974585513445024)
--(axis cs:4475,0.973497193303646)
--(axis cs:4474,0.964940462450826)
--(axis cs:4473,0.976214571873454)
--(axis cs:4472,0.975959851846438)
--(axis cs:4471,0.976954541905437)
--(axis cs:4470,0.981771215507314)
--(axis cs:4469,0.982280948673872)
--(axis cs:4468,0.977370660534159)
--(axis cs:4467,0.976192756010076)
--(axis cs:4466,0.981087062326877)
--(axis cs:4465,0.979540919197989)
--(axis cs:4464,0.983048604697846)
--(axis cs:4463,0.986918016171735)
--(axis cs:4462,0.985419314548238)
--(axis cs:4461,0.985922104709979)
--(axis cs:4460,0.993086687217418)
--(axis cs:4459,0.974879689774111)
--(axis cs:4458,0.97138589824172)
--(axis cs:4457,0.973565910755642)
--(axis cs:4456,0.976347859954127)
--(axis cs:4455,0.97087531834727)
--(axis cs:4454,0.976911693838599)
--(axis cs:4453,0.975826323035387)
--(axis cs:4452,0.97644975446095)
--(axis cs:4451,0.983323940826855)
--(axis cs:4450,0.988503472747378)
--(axis cs:4449,0.991219888806653)
--(axis cs:4448,0.993908652186735)
--(axis cs:4447,0.998791770891174)
--(axis cs:4446,0.998867915104375)
--(axis cs:4445,0.995334463744833)
--(axis cs:4444,0.995645550116621)
--(axis cs:4443,0.995719771104477)
--(axis cs:4442,0.995715032204459)
--(axis cs:4441,0.992906631249411)
--(axis cs:4440,0.993671883286397)
--(axis cs:4439,0.997233429865341)
--(axis cs:4438,1.05601163947492)
--(axis cs:4437,1.04822779818173)
--(axis cs:4436,1.05093781394582)
--(axis cs:4435,1.05867451161372)
--(axis cs:4434,1.05822496943036)
--(axis cs:4433,1.05780112229928)
--(axis cs:4432,1.05830612049209)
--(axis cs:4431,1.05005658626811)
--(axis cs:4430,1.04130737586505)
--(axis cs:4429,1.03292430868954)
--(axis cs:4428,1.03265279246395)
--(axis cs:4427,1.02169639775328)
--(axis cs:4426,1.01011331353525)
--(axis cs:4425,1.0076999741903)
--(axis cs:4424,1.00641689201887)
--(axis cs:4423,1.00147783506909)
--(axis cs:4422,0.99923085634039)
--(axis cs:4421,1.01055199806226)
--(axis cs:4420,1.01090194646246)
--(axis cs:4419,1.00969392639504)
--(axis cs:4418,0.979612321772295)
--(axis cs:4417,0.981790047318185)
--(axis cs:4416,0.9811054327626)
--(axis cs:4415,0.98083715756976)
--(axis cs:4414,0.971653030584597)
--(axis cs:4413,0.964463247065963)
--(axis cs:4412,0.949100005654668)
--(axis cs:4411,0.962443336266543)
--(axis cs:4410,0.959745395208811)
--(axis cs:4409,0.95734665369343)
--(axis cs:4408,0.940145836880253)
--(axis cs:4407,0.959229401763704)
--(axis cs:4406,0.974845505399496)
--(axis cs:4405,0.986209238417029)
--(axis cs:4404,0.981843272051647)
--(axis cs:4403,0.983777702989746)
--(axis cs:4402,0.975525507208042)
--(axis cs:4401,0.966646047401267)
--(axis cs:4400,0.947396114457395)
--(axis cs:4399,0.926478539685265)
--(axis cs:4398,0.942986762720726)
--(axis cs:4397,0.952876916078749)
--(axis cs:4396,0.966863139224558)
--(axis cs:4395,0.952736802832382)
--(axis cs:4394,0.963499928569855)
--(axis cs:4393,0.954346675749708)
--(axis cs:4392,0.972572589538332)
--(axis cs:4391,0.974616428785595)
--(axis cs:4390,0.98871803504761)
--(axis cs:4389,0.992083895860882)
--(axis cs:4388,1.00920227337008)
--(axis cs:4387,0.994973259581884)
--(axis cs:4386,0.995433050991324)
--(axis cs:4385,0.981154751280055)
--(axis cs:4384,0.987708313292349)
--(axis cs:4383,0.971837033746752)
--(axis cs:4382,0.98307188444227)
--(axis cs:4381,0.980576477433958)
--(axis cs:4380,0.988189208306935)
--(axis cs:4379,1.00401513682443)
--(axis cs:4378,0.996632555136023)
--(axis cs:4377,0.997466698806636)
--(axis cs:4376,0.995696451032917)
--(axis cs:4375,0.999949685777085)
--(axis cs:4374,1.00094253073126)
--(axis cs:4373,1.01378589695123)
--(axis cs:4372,1.01030869055384)
--(axis cs:4371,1.00926804064452)
--(axis cs:4370,0.998866148360052)
--(axis cs:4369,1.00928315175139)
--(axis cs:4368,0.998267292623139)
--(axis cs:4367,0.997849722199769)
--(axis cs:4366,0.985511257448452)
--(axis cs:4365,0.987783693060867)
--(axis cs:4364,0.988187511537317)
--(axis cs:4363,0.988147715404497)
--(axis cs:4362,0.979879503908595)
--(axis cs:4361,0.978589049076364)
--(axis cs:4360,0.984702409200046)
--(axis cs:4359,0.977583716109781)
--(axis cs:4358,0.98756610909974)
--(axis cs:4357,0.987167676571459)
--(axis cs:4356,0.987227862778768)
--(axis cs:4355,0.995569718958717)
--(axis cs:4354,0.981322146810281)
--(axis cs:4353,0.975331121182534)
--(axis cs:4352,0.962630536460156)
--(axis cs:4351,0.945566388456577)
--(axis cs:4350,0.936209534755383)
--(axis cs:4349,0.929814222969437)
--(axis cs:4348,0.936396198256863)
--(axis cs:4347,0.936373504430964)
--(axis cs:4346,0.948481938382749)
--(axis cs:4345,0.959825401832475)
--(axis cs:4344,0.94646188812745)
--(axis cs:4343,0.960020510034842)
--(axis cs:4342,0.97376709460369)
--(axis cs:4341,0.973522338373258)
--(axis cs:4340,0.97829474651048)
--(axis cs:4339,0.981881246449773)
--(axis cs:4338,0.973501107210579)
--(axis cs:4337,0.974319600933021)
--(axis cs:4336,0.972134354497858)
--(axis cs:4335,0.960952099139842)
--(axis cs:4334,0.960965243872171)
--(axis cs:4333,0.956385200130768)
--(axis cs:4332,0.956455171251966)
--(axis cs:4331,0.964747128627268)
--(axis cs:4330,0.971493737919266)
--(axis cs:4329,0.968509455284924)
--(axis cs:4328,0.964305522802607)
--(axis cs:4327,0.964175925248432)
--(axis cs:4326,0.967711159631945)
--(axis cs:4325,0.960172781378888)
--(axis cs:4324,0.971959685873901)
--(axis cs:4323,0.972005507549752)
--(axis cs:4322,0.965736561736382)
--(axis cs:4321,0.96608002303958)
--(axis cs:4320,0.951521016866519)
--(axis cs:4319,0.94481691603656)
--(axis cs:4318,0.957846442509685)
--(axis cs:4317,0.943122191941334)
--(axis cs:4316,0.945777120468906)
--(axis cs:4315,0.958620948605648)
--(axis cs:4314,0.970210050061102)
--(axis cs:4313,0.970049764498277)
--(axis cs:4312,0.980427278736893)
--(axis cs:4311,0.972124778917211)
--(axis cs:4310,0.974769574245821)
--(axis cs:4309,0.967536787110921)
--(axis cs:4308,0.96961891255954)
--(axis cs:4307,0.968190109001635)
--(axis cs:4306,0.959308670994821)
--(axis cs:4305,0.957765415316821)
--(axis cs:4304,0.948515690024784)
--(axis cs:4303,0.94881693000228)
--(axis cs:4302,0.957081236503968)
--(axis cs:4301,0.955968308928799)
--(axis cs:4300,0.967260125938989)
--(axis cs:4299,0.972588920851452)
--(axis cs:4298,0.97240090933861)
--(axis cs:4297,0.98324676651572)
--(axis cs:4296,0.980360329257935)
--(axis cs:4295,0.980779251174042)
--(axis cs:4294,0.969173984312665)
--(axis cs:4293,0.980659061551883)
--(axis cs:4292,0.981278939811281)
--(axis cs:4291,0.99013485793294)
--(axis cs:4290,0.986313058427339)
--(axis cs:4289,0.991499405242082)
--(axis cs:4288,0.991599124656403)
--(axis cs:4287,1.0019840884904)
--(axis cs:4286,1.00133122784844)
--(axis cs:4285,1.01191994697766)
--(axis cs:4284,1.02148887556992)
--(axis cs:4283,1.02150776797137)
--(axis cs:4282,1.01365168695913)
--(axis cs:4281,1.00559733757891)
--(axis cs:4280,1.00525383932829)
--(axis cs:4279,1.00949177228842)
--(axis cs:4278,1.00529152669836)
--(axis cs:4277,1.00288095373823)
--(axis cs:4276,1.00598818850694)
--(axis cs:4275,1.01051033451896)
--(axis cs:4274,1.0221872109534)
--(axis cs:4273,1.01822870373601)
--(axis cs:4272,1.00772436583383)
--(axis cs:4271,1.00163244896677)
--(axis cs:4270,1.00566383001769)
--(axis cs:4269,1.00266005234306)
--(axis cs:4268,1.01513289817107)
--(axis cs:4267,1.00954451335557)
--(axis cs:4266,1.02102918057826)
--(axis cs:4265,1.01996651594536)
--(axis cs:4264,1.02094245677795)
--(axis cs:4263,1.01801284917197)
--(axis cs:4262,1.01860160638448)
--(axis cs:4261,1.0280895024734)
--(axis cs:4260,1.02862979251553)
--(axis cs:4259,1.02805461014942)
--(axis cs:4258,1.03303887218522)
--(axis cs:4257,1.03482478638063)
--(axis cs:4256,1.0334954552505)
--(axis cs:4255,1.04205574078735)
--(axis cs:4254,1.04075447757208)
--(axis cs:4253,1.04372498175549)
--(axis cs:4252,1.04897056683281)
--(axis cs:4251,1.04665639790322)
--(axis cs:4250,1.04686776284653)
--(axis cs:4249,1.05122141254423)
--(axis cs:4248,1.0495153587836)
--(axis cs:4247,1.05401724351154)
--(axis cs:4246,1.04306145775712)
--(axis cs:4245,1.03777344223444)
--(axis cs:4244,1.03326241248452)
--(axis cs:4243,1.02570708024965)
--(axis cs:4242,1.03756409604276)
--(axis cs:4241,1.037899042439)
--(axis cs:4240,1.02773491475688)
--(axis cs:4239,1.02317584228321)
--(axis cs:4238,1.01852731828484)
--(axis cs:4237,1.01365482818264)
--(axis cs:4236,0.994690410788257)
--(axis cs:4235,0.987829546072033)
--(axis cs:4234,0.986195546609137)
--(axis cs:4233,0.976220780913561)
--(axis cs:4232,0.975459392609979)
--(axis cs:4231,0.966597572613941)
--(axis cs:4230,0.965613477625513)
--(axis cs:4229,0.989081128722802)
--(axis cs:4228,0.990893193942891)
--(axis cs:4227,0.992031523921656)
--(axis cs:4226,1.00328456480066)
--(axis cs:4225,1.00839568505054)
--(axis cs:4224,1.01172491723271)
--(axis cs:4223,1.01854846426289)
--(axis cs:4222,1.01383278382419)
--(axis cs:4221,1.01300665631642)
--(axis cs:4220,1.02017038494635)
--(axis cs:4219,1.02053293811966)
--(axis cs:4218,1.02593927681616)
--(axis cs:4217,1.02973244749515)
--(axis cs:4216,1.03844940105466)
--(axis cs:4215,1.04286716436611)
--(axis cs:4214,1.04414300078276)
--(axis cs:4213,1.05039772160512)
--(axis cs:4212,1.05487439683807)
--(axis cs:4211,1.05365676749526)
--(axis cs:4210,1.04779570458576)
--(axis cs:4209,0.983845702692162)
--(axis cs:4208,0.982545443024365)
--(axis cs:4207,0.991005953169047)
--(axis cs:4206,0.988532189344914)
--(axis cs:4205,0.984434016454032)
--(axis cs:4204,0.984698028158574)
--(axis cs:4203,0.987286967439996)
--(axis cs:4202,0.991806821896076)
--(axis cs:4201,0.988448262927284)
--(axis cs:4200,0.986046019938697)
--(axis cs:4199,0.988823738777336)
--(axis cs:4198,0.989268339048928)
--(axis cs:4197,0.983494781403144)
--(axis cs:4196,0.980779605617575)
--(axis cs:4195,0.982672929957884)
--(axis cs:4194,0.983418009781278)
--(axis cs:4193,0.977809160323244)
--(axis cs:4192,0.978516455616811)
--(axis cs:4191,0.974124572196281)
--(axis cs:4190,0.981203342060469)
--(axis cs:4189,0.973529687955539)
--(axis cs:4188,0.975330081370986)
--(axis cs:4187,0.977188514394423)
--(axis cs:4186,0.981822641620125)
--(axis cs:4185,1.00024445172453)
--(axis cs:4184,1.00339557753109)
--(axis cs:4183,1.00326049152728)
--(axis cs:4182,1.00296072493763)
--(axis cs:4181,1.01457013524745)
--(axis cs:4180,1.01517829954049)
--(axis cs:4179,1.01489990661866)
--(axis cs:4178,1.0088417155293)
--(axis cs:4177,1.0156575375933)
--(axis cs:4176,1.00325675182398)
--(axis cs:4175,0.991446630692055)
--(axis cs:4174,0.97971160733638)
--(axis cs:4173,0.971005218983745)
--(axis cs:4172,0.968042631249024)
--(axis cs:4171,0.96810953935196)
--(axis cs:4170,0.968298170240502)
--(axis cs:4169,0.975597041602268)
--(axis cs:4168,0.954914839799837)
--(axis cs:4167,0.955069721867958)
--(axis cs:4166,0.93770435428045)
--(axis cs:4165,0.937720991663894)
--(axis cs:4164,0.937394722327172)
--(axis cs:4163,0.912781878165903)
--(axis cs:4162,0.885631337959141)
--(axis cs:4161,0.855123101249594)
--(axis cs:4160,0.843391085657112)
--(axis cs:4159,0.809011632364836)
--(axis cs:4158,0.809443673764927)
--(axis cs:4157,0.77117753956246)
--(axis cs:4156,0.75869101058764)
--(axis cs:4155,0.735612112853841)
--(axis cs:4154,0.740116493576724)
--(axis cs:4153,0.78010099826672)
--(axis cs:4152,0.767541799902481)
--(axis cs:4151,0.790017791435788)
--(axis cs:4150,0.751070403314238)
--(axis cs:4149,0.727114912400758)
--(axis cs:4148,0.754494137018524)
--(axis cs:4147,0.772722683473563)
--(axis cs:4146,0.781851415523931)
--(axis cs:4145,0.788107173032517)
--(axis cs:4144,0.818761772817676)
--(axis cs:4143,0.81853393513719)
--(axis cs:4142,0.833321650355122)
--(axis cs:4141,0.859182728134879)
--(axis cs:4140,0.860523561634389)
--(axis cs:4139,0.864902176445549)
--(axis cs:4138,0.887527613178508)
--(axis cs:4137,0.889838944698062)
--(axis cs:4136,0.895521538074509)
--(axis cs:4135,0.921916760253178)
--(axis cs:4134,0.919744736829502)
--(axis cs:4133,0.904392323085756)
--(axis cs:4132,0.897864990919542)
--(axis cs:4131,0.91116578054921)
--(axis cs:4130,0.910383027142965)
--(axis cs:4129,0.904163120883758)
--(axis cs:4128,0.89381223508746)
--(axis cs:4127,0.880377955623649)
--(axis cs:4126,0.87317828098174)
--(axis cs:4125,0.868647971454209)
--(axis cs:4124,0.859113595143798)
--(axis cs:4123,0.8588644286694)
--(axis cs:4122,0.852396101362289)
--(axis cs:4121,0.825123806179556)
--(axis cs:4120,0.82496653032406)
--(axis cs:4119,0.830126122168525)
--(axis cs:4118,0.804857240257681)
--(axis cs:4117,0.803000056704974)
--(axis cs:4116,0.815333591307113)
--(axis cs:4115,0.775200747851965)
--(axis cs:4114,0.766700039416645)
--(axis cs:4113,0.746534317806253)
--(axis cs:4112,0.730021737931219)
--(axis cs:4111,0.680784343765328)
--(axis cs:4110,0.682073924460415)
--(axis cs:4109,0.69773778056868)
--(axis cs:4108,0.68331526042827)
--(axis cs:4107,0.66985227638023)
--(axis cs:4106,0.713314429832836)
--(axis cs:4105,0.740086653098961)
--(axis cs:4104,0.748266929187449)
--(axis cs:4103,0.789812771635269)
--(axis cs:4102,0.816622478398633)
--(axis cs:4101,0.841164907343862)
--(axis cs:4100,0.858818058690809)
--(axis cs:4099,0.870120628976934)
--(axis cs:4098,0.885316228888239)
--(axis cs:4097,0.911644007619071)
--(axis cs:4096,0.899012868548761)
--(axis cs:4095,0.90857534434426)
--(axis cs:4094,0.933767368435223)
--(axis cs:4093,0.932514909389736)
--(axis cs:4092,0.935053310763201)
--(axis cs:4091,0.957850102912799)
--(axis cs:4090,0.965522709467136)
--(axis cs:4089,0.962568401921572)
--(axis cs:4088,0.980987392343852)
--(axis cs:4087,0.979823283427434)
--(axis cs:4086,0.972385226564957)
--(axis cs:4085,0.982285833476272)
--(axis cs:4084,0.974843437344382)
--(axis cs:4083,0.957767997173838)
--(axis cs:4082,0.959245312647742)
--(axis cs:4081,0.966756546183993)
--(axis cs:4080,0.977020495245361)
--(axis cs:4079,0.977643346663751)
--(axis cs:4078,0.981215889335238)
--(axis cs:4077,0.965229645594519)
--(axis cs:4076,0.976464148930308)
--(axis cs:4075,0.974954082250568)
--(axis cs:4074,0.965815335996162)
--(axis cs:4073,0.970225560708238)
--(axis cs:4072,0.961317108779293)
--(axis cs:4071,0.945135703184738)
--(axis cs:4070,0.957536039406552)
--(axis cs:4069,0.966855874773666)
--(axis cs:4068,0.966900670444806)
--(axis cs:4067,0.974535623253823)
--(axis cs:4066,0.974815280322872)
--(axis cs:4065,0.962502887915876)
--(axis cs:4064,0.972253663982209)
--(axis cs:4063,0.97850618174749)
--(axis cs:4062,0.976961762678588)
--(axis cs:4061,0.977161879167524)
--(axis cs:4060,0.977817508246786)
--(axis cs:4059,0.979994091557908)
--(axis cs:4058,0.986207702367956)
--(axis cs:4057,1.00012188025635)
--(axis cs:4056,1.00021595859291)
--(axis cs:4055,1.01400583102666)
--(axis cs:4054,1.01247792517491)
--(axis cs:4053,1.01032303479091)
--(axis cs:4052,1.01056390196493)
--(axis cs:4051,1.01728017448579)
--(axis cs:4050,1.00935507888769)
--(axis cs:4049,0.998646306195069)
--(axis cs:4048,0.980730034099523)
--(axis cs:4047,0.98055840298226)
--(axis cs:4046,0.992146870862311)
--(axis cs:4045,0.99461584644077)
--(axis cs:4044,0.992175377157979)
--(axis cs:4043,1.00039738164573)
--(axis cs:4042,1.00212596303289)
--(axis cs:4041,0.998627078026278)
--(axis cs:4040,0.991472108915598)
--(axis cs:4039,0.975632980107542)
--(axis cs:4038,0.975450094637628)
--(axis cs:4037,0.978195566644136)
--(axis cs:4036,0.971650444106753)
--(axis cs:4035,0.963452138339273)
--(axis cs:4034,0.97304881885817)
--(axis cs:4033,0.97067129730237)
--(axis cs:4032,0.983388909551353)
--(axis cs:4031,0.991499535690257)
--(axis cs:4030,1.00025600179843)
--(axis cs:4029,1.00026488103734)
--(axis cs:4028,1.01199439631694)
--(axis cs:4027,1.00604687257084)
--(axis cs:4026,1.00079109820377)
--(axis cs:4025,1.01028048364246)
--(axis cs:4024,1.02059975661474)
--(axis cs:4023,0.994715172162309)
--(axis cs:4022,0.98527153855969)
--(axis cs:4021,0.981464123719607)
--(axis cs:4020,0.978699498954645)
--(axis cs:4019,0.987815382465639)
--(axis cs:4018,0.989138466527447)
--(axis cs:4017,0.988868319405102)
--(axis cs:4016,0.977369232386692)
--(axis cs:4015,0.983238023090396)
--(axis cs:4014,0.984593148884283)
--(axis cs:4013,0.986620479716027)
--(axis cs:4012,0.986202773872833)
--(axis cs:4011,0.985809403506216)
--(axis cs:4010,0.985413391613113)
--(axis cs:4009,0.985445976946375)
--(axis cs:4008,0.985195441402844)
--(axis cs:4007,0.983144353565175)
--(axis cs:4006,0.983583521470448)
--(axis cs:4005,0.982352109769124)
--(axis cs:4004,0.982562379032513)
--(axis cs:4003,0.982778733370537)
--(axis cs:4002,0.983066186679017)
--(axis cs:4001,0.983547359982615)
--(axis cs:4000,0.98340241390193)
--(axis cs:3999,0.982325289828366)
--(axis cs:3998,0.971133887680006)
--(axis cs:3997,0.963758913106511)
--(axis cs:3996,0.964143435273235)
--(axis cs:3995,0.958899223751797)
--(axis cs:3994,0.941532457587959)
--(axis cs:3993,0.959151269046686)
--(axis cs:3992,0.960011506172444)
--(axis cs:3991,0.944894638062818)
--(axis cs:3990,0.945336055974424)
--(axis cs:3989,0.953661341612495)
--(axis cs:3988,0.960166729592187)
--(axis cs:3987,0.956612622787393)
--(axis cs:3986,0.956993618774377)
--(axis cs:3985,0.958643218161276)
--(axis cs:3984,0.958501434124074)
--(axis cs:3983,0.95163416694715)
--(axis cs:3982,0.969490468545262)
--(axis cs:3981,0.977510384831444)
--(axis cs:3980,0.981576703625757)
--(axis cs:3979,0.969583229552531)
--(axis cs:3978,0.983705688548277)
--(axis cs:3977,0.97999529760671)
--(axis cs:3976,0.984496499288546)
--(axis cs:3975,0.988931125967696)
--(axis cs:3974,0.986459432094813)
--(axis cs:3973,0.976445110190461)
--(axis cs:3972,0.97629456941607)
--(axis cs:3971,0.980149950650859)
--(axis cs:3970,0.979062050508805)
--(axis cs:3969,0.983017115139265)
--(axis cs:3968,0.990274167905105)
--(axis cs:3967,0.996234948444348)
--(axis cs:3966,1.00207030465784)
--(axis cs:3965,0.998480446584449)
--(axis cs:3964,0.998807710924155)
--(axis cs:3963,0.994720343494052)
--(axis cs:3962,0.981468881772083)
--(axis cs:3961,0.987562876075475)
--(axis cs:3960,0.985900977984761)
--(axis cs:3959,0.983152469213888)
--(axis cs:3958,0.972092764115915)
--(axis cs:3957,0.980009150542638)
--(axis cs:3956,0.968295167448859)
--(axis cs:3955,0.95817642112861)
--(axis cs:3954,0.957988500671173)
--(axis cs:3953,0.95827945452193)
--(axis cs:3952,0.94548736162242)
--(axis cs:3951,0.941785652221442)
--(axis cs:3950,0.928762843070791)
--(axis cs:3949,0.911914554582552)
--(axis cs:3948,0.912664212271226)
--(axis cs:3947,0.925956668754718)
--(axis cs:3946,0.923787037980608)
--(axis cs:3945,0.93224160720057)
--(axis cs:3944,0.932226948286037)
--(axis cs:3943,0.945482595614875)
--(axis cs:3942,0.948919420312877)
--(axis cs:3941,0.93819075564943)
--(axis cs:3940,0.948071091104473)
--(axis cs:3939,0.947373775375098)
--(axis cs:3938,0.956444198628373)
--(axis cs:3937,0.956194162643022)
--(axis cs:3936,0.964856302391588)
--(axis cs:3935,0.972296570786349)
--(axis cs:3934,0.973024015461197)
--(axis cs:3933,0.980990938357735)
--(axis cs:3932,0.987782161826196)
--(axis cs:3931,1.00307975059757)
--(axis cs:3930,1.0105884649075)
--(axis cs:3929,1.00854564159208)
--(axis cs:3928,1.00207540883936)
--(axis cs:3927,1.00093929093856)
--(axis cs:3926,1.01267664641361)
--(axis cs:3925,1.01362116516574)
--(axis cs:3924,1.01491548165908)
--(axis cs:3923,1.01397862917048)
--(axis cs:3922,1.00715273301409)
--(axis cs:3921,1.01819670642956)
--(axis cs:3920,1.00793015655468)
--(axis cs:3919,1.00903680321546)
--(axis cs:3918,0.997959464608433)
--(axis cs:3917,0.988650608437434)
--(axis cs:3916,0.981352946052454)
--(axis cs:3915,0.981366739589857)
--(axis cs:3914,0.994790460214105)
--(axis cs:3913,0.979612017464902)
--(axis cs:3912,0.981161398833555)
--(axis cs:3911,0.981710774888529)
--(axis cs:3910,0.982988421707423)
--(axis cs:3909,0.986554790329332)
--(axis cs:3908,0.981597589735569)
--(axis cs:3907,0.97392904325617)
--(axis cs:3906,0.967022527334148)
--(axis cs:3905,0.965708063665732)
--(axis cs:3904,0.949825011356389)
--(axis cs:3903,0.941435375843964)
--(axis cs:3902,0.939863363996927)
--(axis cs:3901,0.924122071164939)
--(axis cs:3900,0.922473562004341)
--(axis cs:3899,0.927815362051511)
--(axis cs:3898,0.943232380270989)
--(axis cs:3897,0.953602615411362)
--(axis cs:3896,0.960930816378355)
--(axis cs:3895,0.959740674589405)
--(axis cs:3894,0.956444411072954)
--(axis cs:3893,0.973351198736226)
--(axis cs:3892,0.961228933339498)
--(axis cs:3891,0.958531389838031)
--(axis cs:3890,0.95511598248837)
--(axis cs:3889,0.954837738830171)
--(axis cs:3888,0.973573108850244)
--(axis cs:3887,0.980145884120819)
--(axis cs:3886,0.995446684464888)
--(axis cs:3885,0.978406262973956)
--(axis cs:3884,0.985822605160731)
--(axis cs:3883,1.00257364643222)
--(axis cs:3882,1.00165539409199)
--(axis cs:3881,1.01832776395506)
--(axis cs:3880,1.0308551939232)
--(axis cs:3879,1.02733932960032)
--(axis cs:3878,1.01075719327725)
--(axis cs:3877,1.00487933612098)
--(axis cs:3876,0.999391849101432)
--(axis cs:3875,0.99399368692901)
--(axis cs:3874,0.998383732380947)
--(axis cs:3873,0.997588565460835)
--(axis cs:3872,1.00220049276113)
--(axis cs:3871,1.01398643432633)
--(axis cs:3870,1.00827192693249)
--(axis cs:3869,1.00324932024485)
--(axis cs:3868,1.00374244952163)
--(axis cs:3867,0.993117184338626)
--(axis cs:3866,0.992592628184431)
--(axis cs:3865,0.994041247507204)
--(axis cs:3864,1.00282938162577)
--(axis cs:3863,0.994967984129606)
--(axis cs:3862,1.00617500966427)
--(axis cs:3861,0.993005490692884)
--(axis cs:3860,0.992978949342065)
--(axis cs:3859,0.980893275605612)
--(axis cs:3858,0.995743786022978)
--(axis cs:3857,0.996911775020733)
--(axis cs:3856,1.00357849220507)
--(axis cs:3855,1.003163524246)
--(axis cs:3854,1.01000694966679)
--(axis cs:3853,1.0111249113663)
--(axis cs:3852,0.999942197294783)
--(axis cs:3851,0.999964877623441)
--(axis cs:3850,1.00254506584199)
--(axis cs:3849,1.00938619432614)
--(axis cs:3848,1.01144467821128)
--(axis cs:3847,1.01222189367578)
--(axis cs:3846,1.01259959268554)
--(axis cs:3845,1.00956257640172)
--(axis cs:3844,1.00299096297716)
--(axis cs:3843,1.00598759513471)
--(axis cs:3842,0.994588572443669)
--(axis cs:3841,0.986826911250491)
--(axis cs:3840,0.979846038609842)
--(axis cs:3839,0.998001947788319)
--(axis cs:3838,0.993138879267049)
--(axis cs:3837,0.994122431233084)
--(axis cs:3836,0.992408776092439)
--(axis cs:3835,1.00010913102733)
--(axis cs:3834,0.998199465428741)
--(axis cs:3833,0.997930591887179)
--(axis cs:3832,1.00018690765348)
--(axis cs:3831,0.995878361193559)
--(axis cs:3830,1.02934441178685)
--(axis cs:3829,1.03281505518087)
--(axis cs:3828,1.02190902707451)
--(axis cs:3827,1.02476426703114)
--(axis cs:3826,1.01254959560911)
--(axis cs:3825,1.01096161834579)
--(axis cs:3824,1.01400243315196)
--(axis cs:3823,1.01832588380793)
--(axis cs:3822,1.01989324457455)
--(axis cs:3821,1.01439660486587)
--(axis cs:3820,1.01564803493699)
--(axis cs:3819,1.02858294579504)
--(axis cs:3818,1.02483343707448)
--(axis cs:3817,1.02788585716982)
--(axis cs:3816,1.02387331151793)
--(axis cs:3815,1.02311930780672)
--(axis cs:3814,1.02407775644205)
--(axis cs:3813,1.02360427213264)
--(axis cs:3812,1.02048861530571)
--(axis cs:3811,1.02072001410691)
--(axis cs:3810,0.976235331905639)
--(axis cs:3809,0.975182838812515)
--(axis cs:3808,0.981553051439813)
--(axis cs:3807,0.988431011124857)
--(axis cs:3806,0.994991129052232)
--(axis cs:3805,0.967572783104337)
--(axis cs:3804,0.965791922904437)
--(axis cs:3803,0.964554072123992)
--(axis cs:3802,1.00049855341575)
--(axis cs:3801,1.00220890231706)
--(axis cs:3800,1.00087740952452)
--(axis cs:3799,1.00142190796552)
--(axis cs:3798,1.00139345159807)
--(axis cs:3797,1.00998026991167)
--(axis cs:3796,1.01359988913543)
--(axis cs:3795,1.01292275771891)
--(axis cs:3794,1.00391580754909)
--(axis cs:3793,1.00217032862368)
--(axis cs:3792,1.00324512372059)
--(axis cs:3791,0.997901020572596)
--(axis cs:3790,0.999467755766596)
--(axis cs:3789,0.988990285130633)
--(axis cs:3788,0.986040156491576)
--(axis cs:3787,0.985814520093795)
--(axis cs:3786,0.984246289853863)
--(axis cs:3785,0.997520199457534)
--(axis cs:3784,1.00581866669695)
--(axis cs:3783,0.994891415796503)
--(axis cs:3782,0.993747788863682)
--(axis cs:3781,0.993630017843188)
--(axis cs:3780,0.993691286909937)
--(axis cs:3779,0.980121699266716)
--(axis cs:3778,0.987018808951953)
--(axis cs:3777,0.982262337253766)
--(axis cs:3776,0.982789762032555)
--(axis cs:3775,0.984546190697338)
--(axis cs:3774,0.986688426359072)
--(axis cs:3773,0.988154210105166)
--(axis cs:3772,0.988073753812319)
--(axis cs:3771,0.997713617438707)
--(axis cs:3770,0.987257298817999)
--(axis cs:3769,1.00016055387219)
--(axis cs:3768,0.986886969554281)
--(axis cs:3767,0.986864875352546)
--(axis cs:3766,0.979470427799161)
--(axis cs:3765,0.974162330238942)
--(axis cs:3764,0.975377527354448)
--(axis cs:3763,0.98579501835366)
--(axis cs:3762,0.986634533357408)
--(axis cs:3761,0.982610415735273)
--(axis cs:3760,1.01089035506353)
--(axis cs:3759,1.01429645335174)
--(axis cs:3758,1.01547317301172)
--(axis cs:3757,1.01092011515061)
--(axis cs:3756,1.01098493134468)
--(axis cs:3755,1.00110443026635)
--(axis cs:3754,1.00258455761218)
--(axis cs:3753,1.00369284637393)
--(axis cs:3752,1.016061742197)
--(axis cs:3751,1.01693409938999)
--(axis cs:3750,1.01712370427027)
--(axis cs:3749,1.01535132302727)
--(axis cs:3748,1.0190261768867)
--(axis cs:3747,1.02024525378555)
--(axis cs:3746,1.02009570041192)
--(axis cs:3745,1.02321617986723)
--(axis cs:3744,1.02185901331489)
--(axis cs:3743,1.02275821823818)
--(axis cs:3742,1.00668113718692)
--(axis cs:3741,1.01899289913948)
--(axis cs:3740,1.005619915493)
--(axis cs:3739,1.01203163738848)
--(axis cs:3738,1.01130899731)
--(axis cs:3737,1.01257217522204)
--(axis cs:3736,1.0125156552775)
--(axis cs:3735,1.02717219731173)
--(axis cs:3734,1.03237434626306)
--(axis cs:3733,1.02040854866405)
--(axis cs:3732,1.02125248296979)
--(axis cs:3731,1.00833132536918)
--(axis cs:3730,1.01977740888297)
--(axis cs:3729,1.0197751425012)
--(axis cs:3728,1.02554402545923)
--(axis cs:3727,1.01259478714724)
--(axis cs:3726,1.02174436450431)
--(axis cs:3725,1.02256116729302)
--(axis cs:3724,1.01062808752862)
--(axis cs:3723,1.00940431836268)
--(axis cs:3722,1.02066144378778)
--(axis cs:3721,1.01891720470591)
--(axis cs:3720,1.0406586778016)
--(axis cs:3719,1.03850612505569)
--(axis cs:3718,1.03031473936216)
--(axis cs:3717,1.03330111432101)
--(axis cs:3716,1.0234832487581)
--(axis cs:3715,1.01740883002342)
--(axis cs:3714,1.01752367214941)
--(axis cs:3713,1.02403548457081)
--(axis cs:3712,1.02289923648438)
--(axis cs:3711,1.03063279556275)
--(axis cs:3710,1.02313808334677)
--(axis cs:3709,1.01488692794611)
--(axis cs:3708,1.01699380598619)
--(axis cs:3707,1.02281866825131)
--(axis cs:3706,1.02567260244872)
--(axis cs:3705,1.02576602558675)
--(axis cs:3704,1.03477605364695)
--(axis cs:3703,1.02673640412515)
--(axis cs:3702,1.02102706774098)
--(axis cs:3701,1.01252164946168)
--(axis cs:3700,0.957773923506796)
--(axis cs:3699,0.961648469696353)
--(axis cs:3698,1.0066817349353)
--(axis cs:3697,1.00696441290887)
--(axis cs:3696,1.01541231534358)
--(axis cs:3695,1.01113185731644)
--(axis cs:3694,1.01081646453363)
--(axis cs:3693,1.01320953308588)
--(axis cs:3692,1.00973395011875)
--(axis cs:3691,1.00362058001965)
--(axis cs:3690,1.00839796364249)
--(axis cs:3689,1.00689110021062)
--(axis cs:3688,0.994430216025015)
--(axis cs:3687,1.000736640187)
--(axis cs:3686,0.997966401078271)
--(axis cs:3685,0.997792890333823)
--(axis cs:3684,0.991785708673683)
--(axis cs:3683,1.00422043547215)
--(axis cs:3682,1.01052754776589)
--(axis cs:3681,1.00981960190464)
--(axis cs:3680,1.00955692882966)
--(axis cs:3679,1.00983700683401)
--(axis cs:3678,0.994914805654775)
--(axis cs:3677,0.992039085815233)
--(axis cs:3676,0.981786850951848)
--(axis cs:3675,0.98290164925246)
--(axis cs:3674,0.98321027703741)
--(axis cs:3673,0.985746541503513)
--(axis cs:3672,0.988535607152298)
--(axis cs:3671,0.993593963314344)
--(axis cs:3670,0.99914324937607)
--(axis cs:3669,1.01105619108065)
--(axis cs:3668,1.02250354557718)
--(axis cs:3667,1.01054620138687)
--(axis cs:3666,1.01290074428502)
--(axis cs:3665,1.01104235960331)
--(axis cs:3664,1.00908860521368)
--(axis cs:3663,0.99445303430722)
--(axis cs:3662,0.986050778213311)
--(axis cs:3661,0.990250844911344)
--(axis cs:3660,0.990954456480977)
--(axis cs:3659,0.982373854750641)
--(axis cs:3658,0.993407193992127)
--(axis cs:3657,0.995978321458625)
--(axis cs:3656,0.997871936680288)
--(axis cs:3655,1.00592322714056)
--(axis cs:3654,0.993813750247538)
--(axis cs:3653,0.980166109347822)
--(axis cs:3652,0.988419098060175)
--(axis cs:3651,0.994131115922987)
--(axis cs:3650,0.983561874585479)
--(axis cs:3649,0.969494950603461)
--(axis cs:3648,0.959285612135632)
--(axis cs:3647,0.963692800343575)
--(axis cs:3646,0.952665454327696)
--(axis cs:3645,0.9544075245116)
--(axis cs:3644,0.945473422519158)
--(axis cs:3643,0.963737231548106)
--(axis cs:3642,0.972565283589564)
--(axis cs:3641,0.966452288219765)
--(axis cs:3640,0.96739454092364)
--(axis cs:3639,0.977617113184826)
--(axis cs:3638,0.977513497897286)
--(axis cs:3637,0.962780694549278)
--(axis cs:3636,0.97377893942868)
--(axis cs:3635,0.986979326110067)
--(axis cs:3634,1.00091126020534)
--(axis cs:3633,1.00243664967357)
--(axis cs:3632,0.992909765087566)
--(axis cs:3631,0.991961340758647)
--(axis cs:3630,1.00083081958266)
--(axis cs:3629,1.0023835750482)
--(axis cs:3628,0.994151932286434)
--(axis cs:3627,0.985338957058148)
--(axis cs:3626,1.03887764974977)
--(axis cs:3625,1.03648516260519)
--(axis cs:3624,1.03859945001698)
--(axis cs:3623,1.03535472719195)
--(axis cs:3622,1.02254204303565)
--(axis cs:3621,1.02210761568588)
--(axis cs:3620,1.02125905743872)
--(axis cs:3619,1.00716558842017)
--(axis cs:3618,1.00800614007748)
--(axis cs:3617,1.02166427715483)
--(axis cs:3616,1.02195234924211)
--(axis cs:3615,1.02065936666719)
--(axis cs:3614,1.0100300965074)
--(axis cs:3613,1.02150025776273)
--(axis cs:3612,1.03051137573545)
--(axis cs:3611,1.03023561180571)
--(axis cs:3610,1.02080249056616)
--(axis cs:3609,1.02182290451857)
--(axis cs:3608,1.02445232848596)
--(axis cs:3607,1.02187367660349)
--(axis cs:3606,0.993899351953677)
--(axis cs:3605,0.994944430572191)
--(axis cs:3604,0.997010160487157)
--(axis cs:3603,0.998648108876946)
--(axis cs:3602,1.00137785180375)
--(axis cs:3601,1.01314901117854)
--(axis cs:3600,1.01272615530076)
--(axis cs:3599,1.02703697596398)
--(axis cs:3598,1.02577364733654)
--(axis cs:3597,1.02623391625135)
--(axis cs:3596,1.02491019946257)
--(axis cs:3595,1.02499800610083)
--(axis cs:3594,1.03493779576247)
--(axis cs:3593,1.03202867103976)
--(axis cs:3592,1.03229711634157)
--(axis cs:3591,1.03086759748288)
--(axis cs:3590,1.0396137197066)
--(axis cs:3589,1.0500267473264)
--(axis cs:3588,1.04825000629699)
--(axis cs:3587,1.05911879577967)
--(axis cs:3586,1.05416705765711)
--(axis cs:3585,1.05035033188217)
--(axis cs:3584,1.04909011304943)
--(axis cs:3583,1.0511581187746)
--(axis cs:3582,1.06473776198057)
--(axis cs:3581,1.06424467689005)
--(axis cs:3580,1.06442821008597)
--(axis cs:3579,1.05272820887071)
--(axis cs:3578,1.04182042991602)
--(axis cs:3577,1.04034642662339)
--(axis cs:3576,1.03741693667782)
--(axis cs:3575,1.02779360253577)
--(axis cs:3574,1.01941569744255)
--(axis cs:3573,1.02207721189012)
--(axis cs:3572,1.01907034222464)
--(axis cs:3571,1.00781490190709)
--(axis cs:3570,1.0086844515832)
--(axis cs:3569,1.00690713096203)
--(axis cs:3568,1.01133267602964)
--(axis cs:3567,0.987296299749735)
--(axis cs:3566,0.985933653964489)
--(axis cs:3565,1.00215281957038)
--(axis cs:3564,1.00256643367256)
--(axis cs:3563,1.00289026108437)
--(axis cs:3562,0.996691820146831)
--(axis cs:3561,0.986738403901569)
--(axis cs:3560,0.987912587266041)
--(axis cs:3559,0.99966115822477)
--(axis cs:3558,1.01002930493039)
--(axis cs:3557,1.01041738938898)
--(axis cs:3556,1.01340082087505)
--(axis cs:3555,1.01254569986847)
--(axis cs:3554,1.0107820261434)
--(axis cs:3553,1.01065889588534)
--(axis cs:3552,1.00227903232907)
--(axis cs:3551,0.999645978199273)
--(axis cs:3550,1.00030445170445)
--(axis cs:3549,0.990299720002395)
--(axis cs:3548,0.997210237005647)
--(axis cs:3547,0.990757825466325)
--(axis cs:3546,0.978419969990231)
--(axis cs:3545,0.964534433360753)
--(axis cs:3544,0.96245914737621)
--(axis cs:3543,0.949148104658754)
--(axis cs:3542,0.946896651932729)
--(axis cs:3541,0.951154097632359)
--(axis cs:3540,0.934612655574992)
--(axis cs:3539,0.934016379802322)
--(axis cs:3538,0.929821931595475)
--(axis cs:3537,0.9225497484677)
--(axis cs:3536,0.910401695253584)
--(axis cs:3535,0.928452794883204)
--(axis cs:3534,0.927103817575447)
--(axis cs:3533,0.909940979406501)
--(axis cs:3532,0.923572280804574)
--(axis cs:3531,0.939956675550792)
--(axis cs:3530,0.938971700522899)
--(axis cs:3529,0.936866724640724)
--(axis cs:3528,0.940875644112585)
--(axis cs:3527,0.947044544370848)
--(axis cs:3526,0.963988010776254)
--(axis cs:3525,0.966240824165338)
--(axis cs:3524,0.978619518111958)
--(axis cs:3523,0.992612675974729)
--(axis cs:3522,1.00113491671707)
--(axis cs:3521,0.996811475302831)
--(axis cs:3520,1.00388971240444)
--(axis cs:3519,1.00368634305634)
--(axis cs:3518,1.00757617422846)
--(axis cs:3517,1.00290498339639)
--(axis cs:3516,1.0117390223109)
--(axis cs:3515,1.01162552694884)
--(axis cs:3514,1.01074372600039)
--(axis cs:3513,1.02208378064597)
--(axis cs:3512,1.01456180491126)
--(axis cs:3511,1.01301856989281)
--(axis cs:3510,1.0109191393079)
--(axis cs:3509,1.00896152617819)
--(axis cs:3508,1.00594163834197)
--(axis cs:3507,0.994274198296629)
--(axis cs:3506,0.987137101937338)
--(axis cs:3505,0.982104161280618)
--(axis cs:3504,0.977767338531787)
--(axis cs:3503,0.977167972136512)
--(axis cs:3502,0.982009526489829)
--(axis cs:3501,0.981554550357126)
--(axis cs:3500,0.979999999736465)
--(axis cs:3499,0.970947611443076)
--(axis cs:3498,0.968183202712585)
--(axis cs:3497,0.978560597677446)
--(axis cs:3496,1.00483643286032)
--(axis cs:3495,0.998489913418987)
--(axis cs:3494,1.01267005036436)
--(axis cs:3493,1.00779892415558)
--(axis cs:3492,1.00806669789047)
--(axis cs:3491,1.01014916947178)
--(axis cs:3490,0.997036437418455)
--(axis cs:3489,1.00975491067596)
--(axis cs:3488,1.0095066179486)
--(axis cs:3487,1.02160879318781)
--(axis cs:3486,1.02326819964613)
--(axis cs:3485,1.02401392334589)
--(axis cs:3484,1.02515521786435)
--(axis cs:3483,1.02668532420311)
--(axis cs:3482,1.02547005251279)
--(axis cs:3481,1.04037217043057)
--(axis cs:3480,1.03886168909251)
--(axis cs:3479,1.03910782884614)
--(axis cs:3478,1.03276140493999)
--(axis cs:3477,1.03256956627455)
--(axis cs:3476,1.02572885844782)
--(axis cs:3475,1.03253713063148)
--(axis cs:3474,1.0328573907893)
--(axis cs:3473,1.03780716179697)
--(axis cs:3472,1.04053690769222)
--(axis cs:3471,1.03292160847229)
--(axis cs:3470,1.04113773696399)
--(axis cs:3469,1.03929236705495)
--(axis cs:3468,1.03961634273839)
--(axis cs:3467,1.04020978386042)
--(axis cs:3466,1.04625539627971)
--(axis cs:3465,1.04996895527823)
--(axis cs:3464,1.05021932227924)
--(axis cs:3463,1.04904754896202)
--(axis cs:3462,1.04114680791036)
--(axis cs:3461,1.04294756482028)
--(axis cs:3460,1.04338126447496)
--(axis cs:3459,1.04433844460939)
--(axis cs:3458,1.04744876739546)
--(axis cs:3457,1.04357534789046)
--(axis cs:3456,1.04169742975403)
--(axis cs:3455,1.04059737549473)
--(axis cs:3454,1.03941743326773)
--(axis cs:3453,1.03958900541675)
--(axis cs:3452,1.02957003809461)
--(axis cs:3451,1.02586255216466)
--(axis cs:3450,1.02647454335816)
--(axis cs:3449,1.01800411010165)
--(axis cs:3448,1.01635536134843)
--(axis cs:3447,1.01899233392266)
--(axis cs:3446,1.00322341863659)
--(axis cs:3445,1.00781909636784)
--(axis cs:3444,1.00514650168137)
--(axis cs:3443,0.999526276099356)
--(axis cs:3442,1.0080129612965)
--(axis cs:3441,1.00115624299141)
--(axis cs:3440,0.989733119331412)
--(axis cs:3439,0.995821498566343)
--(axis cs:3438,0.989485831445017)
--(axis cs:3437,0.991993869424579)
--(axis cs:3436,0.993136791560079)
--(axis cs:3435,0.99461714817895)
--(axis cs:3434,0.993146145033215)
--(axis cs:3433,0.983879313150481)
--(axis cs:3432,0.987452649117122)
--(axis cs:3431,0.992109211912654)
--(axis cs:3430,0.983219494517362)
--(axis cs:3429,0.983735950843852)
--(axis cs:3428,0.986460433794503)
--(axis cs:3427,0.975861717701125)
--(axis cs:3426,0.983043852359966)
--(axis cs:3425,0.98357463459125)
--(axis cs:3424,0.986633736357947)
--(axis cs:3423,0.993199461095978)
--(axis cs:3422,0.993911054048372)
--(axis cs:3421,0.999480043139729)
--(axis cs:3420,1.00942189557947)
--(axis cs:3419,1.00489179764029)
--(axis cs:3418,1.01201177586123)
--(axis cs:3417,1.01088120952182)
--(axis cs:3416,1.01117235959106)
--(axis cs:3415,1.00348095542601)
--(axis cs:3414,0.995287669511563)
--(axis cs:3413,0.993730819075716)
--(axis cs:3412,0.989000297648139)
--(axis cs:3411,0.989264562319875)
--(axis cs:3410,0.988090241571507)
--(axis cs:3409,0.999137416653661)
--(axis cs:3408,0.999234031305035)
--(axis cs:3407,1.00046777510922)
--(axis cs:3406,1.00176697897596)
--(axis cs:3405,1.00100586475998)
--(axis cs:3404,1.03258573283132)
--(axis cs:3403,1.02035802637453)
--(axis cs:3402,1.02027303404998)
--(axis cs:3401,1.02112630760437)
--(axis cs:3400,1.0150362254204)
--(axis cs:3399,1.02343983731458)
--(axis cs:3398,1.02230848639279)
--(axis cs:3397,1.02247539126305)
--(axis cs:3396,1.00886985550217)
--(axis cs:3395,1.02156876014611)
--(axis cs:3394,1.01986284958674)
--(axis cs:3393,1.03058770653126)
--(axis cs:3392,1.04016919532431)
--(axis cs:3391,1.03613075171407)
--(axis cs:3390,1.04662808893633)
--(axis cs:3389,1.04516733060401)
--(axis cs:3388,1.05073737722986)
--(axis cs:3387,1.04568325465553)
--(axis cs:3386,1.03609258855085)
--(axis cs:3385,1.02564664392161)
--(axis cs:3384,1.01244362477166)
--(axis cs:3383,1.02248804018939)
--(axis cs:3382,1.01990834543332)
--(axis cs:3381,1.00882078224785)
--(axis cs:3380,1.01502414228667)
--(axis cs:3379,1.01502746127669)
--(axis cs:3378,1.00705839869806)
--(axis cs:3377,1.00701383934304)
--(axis cs:3376,1.01722533781367)
--(axis cs:3375,1.01832818959701)
--(axis cs:3374,1.02151830244361)
--(axis cs:3373,1.02175685003948)
--(axis cs:3372,1.0165891194326)
--(axis cs:3371,1.01414193161209)
--(axis cs:3370,1.01339004111688)
--(axis cs:3369,1.00910432965379)
--(axis cs:3368,1.00822049955414)
--(axis cs:3367,1.0159890672825)
--(axis cs:3366,1.01542273171717)
--(axis cs:3365,1.01074805703023)
--(axis cs:3364,1.01030598043616)
--(axis cs:3363,1.00991071590782)
--(axis cs:3362,1.00488531148368)
--(axis cs:3361,1.00730859728534)
--(axis cs:3360,1.00055460910835)
--(axis cs:3359,0.98907248631871)
--(axis cs:3358,0.987489725621236)
--(axis cs:3357,0.9875686912054)
--(axis cs:3356,0.988534639651047)
--(axis cs:3355,0.976437617123349)
--(axis cs:3354,0.978482399995189)
--(axis cs:3353,0.979588363423159)
--(axis cs:3352,0.979266541604361)
--(axis cs:3351,0.983460286427724)
--(axis cs:3350,0.973270219023178)
--(axis cs:3349,0.979700336338038)
--(axis cs:3348,0.979419315968083)
--(axis cs:3347,0.979103424783571)
--(axis cs:3346,0.987042849853986)
--(axis cs:3345,0.989254442800266)
--(axis cs:3344,0.990552586818918)
--(axis cs:3343,0.984391540844759)
--(axis cs:3342,0.996970599390041)
--(axis cs:3341,1.00926610242966)
--(axis cs:3340,1.0092842468552)
--(axis cs:3339,1.01251291274512)
--(axis cs:3338,1.01569132347736)
--(axis cs:3337,1.01622058006423)
--(axis cs:3336,1.00529116849867)
--(axis cs:3335,1.01507778985682)
--(axis cs:3334,1.01643277493708)
--(axis cs:3333,1.01697470035338)
--(axis cs:3332,1.02342925970764)
--(axis cs:3331,1.01830391046576)
--(axis cs:3330,1.02704552960217)
--(axis cs:3329,1.02586810949099)
--(axis cs:3328,1.01810452341679)
--(axis cs:3327,1.01604459047734)
--(axis cs:3326,1.01429850303255)
--(axis cs:3325,0.998961159316603)
--(axis cs:3324,0.997835658473335)
--(axis cs:3323,1.0028565021057)
--(axis cs:3322,0.999499315910192)
--(axis cs:3321,0.990501395757187)
--(axis cs:3320,0.997767758826667)
--(axis cs:3319,0.988592519807879)
--(axis cs:3318,0.993543643966751)
--(axis cs:3317,0.989943741584206)
--(axis cs:3316,1.02504989297846)
--(axis cs:3315,1.01652966099476)
--(axis cs:3314,1.00809645188344)
--(axis cs:3313,1.02213401361951)
--(axis cs:3312,1.01383768431628)
--(axis cs:3311,1.00479079439198)
--(axis cs:3310,0.992629860254197)
--(axis cs:3309,0.973829603161575)
--(axis cs:3308,0.986558302012233)
--(axis cs:3307,0.981459090091132)
--(axis cs:3306,0.982402743695593)
--(axis cs:3305,0.97555803885373)
--(axis cs:3304,0.975479664354644)
--(axis cs:3303,0.970583483560934)
--(axis cs:3302,0.976400784525323)
--(axis cs:3301,0.988851142553721)
--(axis cs:3300,0.984816632487563)
--(axis cs:3299,0.971939103129024)
--(axis cs:3298,0.960284650688321)
--(axis cs:3297,0.977298292952805)
--(axis cs:3296,0.991297655896801)
--(axis cs:3295,0.999459203474561)
--(axis cs:3294,1.00952181793545)
--(axis cs:3293,1.00276785417027)
--(axis cs:3292,1.00112849894035)
--(axis cs:3291,1.00432148720121)
--(axis cs:3290,0.97964492348591)
--(axis cs:3289,0.973750887842071)
--(axis cs:3288,0.973421634766421)
--(axis cs:3287,0.980813263988988)
--(axis cs:3286,0.980993641803374)
--(axis cs:3285,0.978495410995129)
--(axis cs:3284,0.973148295939811)
--(axis cs:3283,0.968455738705893)
--(axis cs:3282,0.975919942205944)
--(axis cs:3281,0.967888908535081)
--(axis cs:3280,0.961532636102186)
--(axis cs:3279,0.961919130901597)
--(axis cs:3278,0.960425246667547)
--(axis cs:3277,0.95207622279441)
--(axis cs:3276,0.950618310364766)
--(axis cs:3275,0.956221892256737)
--(axis cs:3274,0.942625388205616)
--(axis cs:3273,0.942127888138329)
--(axis cs:3272,0.955676246080015)
--(axis cs:3271,0.957358915473699)
--(axis cs:3270,0.962724736200521)
--(axis cs:3269,0.975887229166979)
--(axis cs:3268,0.975413822439414)
--(axis cs:3267,0.974130327610482)
--(axis cs:3266,0.972985112156043)
--(axis cs:3265,0.982411101414139)
--(axis cs:3264,0.990599836738397)
--(axis cs:3263,0.993600977626245)
--(axis cs:3262,0.995712236834471)
--(axis cs:3261,0.992778804138774)
--(axis cs:3260,0.998895747815824)
--(axis cs:3259,0.997884323824413)
--(axis cs:3258,1.00602967915373)
--(axis cs:3257,1.01163820547546)
--(axis cs:3256,1.00663308511403)
--(axis cs:3255,1.00286624386956)
--(axis cs:3254,1.03000038052279)
--(axis cs:3253,1.02047152842097)
--(axis cs:3252,1.00948411791303)
--(axis cs:3251,1.00818759772887)
--(axis cs:3250,1.00847631893191)
--(axis cs:3249,0.991849546691025)
--(axis cs:3248,0.987152386797275)
--(axis cs:3247,0.980711402210519)
--(axis cs:3246,0.963651981331211)
--(axis cs:3245,0.95079204683137)
--(axis cs:3244,0.926306808453679)
--(axis cs:3243,0.933775409522282)
--(axis cs:3242,0.909735941377158)
--(axis cs:3241,0.926653595840364)
--(axis cs:3240,0.949805440342562)
--(axis cs:3239,0.963294849465062)
--(axis cs:3238,0.953857690298787)
--(axis cs:3237,0.954134806764732)
--(axis cs:3236,0.939384822184285)
--(axis cs:3235,0.93815905867524)
--(axis cs:3234,0.957865319372767)
--(axis cs:3233,0.972119578304435)
--(axis cs:3232,0.970944333471197)
--(axis cs:3231,0.982606219844726)
--(axis cs:3230,0.97695309045858)
--(axis cs:3229,0.976889628112676)
--(axis cs:3228,0.975789009264592)
--(axis cs:3227,0.97073629193089)
--(axis cs:3226,0.964362668050565)
--(axis cs:3225,0.963403661717154)
--(axis cs:3224,0.966988383170743)
--(axis cs:3223,0.953835339251163)
--(axis cs:3222,0.959680252318958)
--(axis cs:3221,0.96067056760272)
--(axis cs:3220,0.953097574170476)
--(axis cs:3219,0.941478876372917)
--(axis cs:3218,0.94119060462096)
--(axis cs:3217,0.94260146138121)
--(axis cs:3216,0.951277654469643)
--(axis cs:3215,0.943379506076559)
--(axis cs:3214,0.938005068267921)
--(axis cs:3213,0.924143230203652)
--(axis cs:3212,0.941316719675006)
--(axis cs:3211,0.944455094189577)
--(axis cs:3210,0.95575928316778)
--(axis cs:3209,0.956923629000467)
--(axis cs:3208,0.949006563892001)
--(axis cs:3207,0.958806383998282)
--(axis cs:3206,0.951288765791179)
--(axis cs:3205,0.965507733405062)
--(axis cs:3204,0.9647160299429)
--(axis cs:3203,0.974820029482822)
--(axis cs:3202,0.977820158518732)
--(axis cs:3201,0.978037918196187)
--(axis cs:3200,0.971669472190145)
--(axis cs:3199,0.986303095881042)
--(axis cs:3198,0.985083296686472)
--(axis cs:3197,0.981274278208515)
--(axis cs:3196,0.983829678232188)
--(axis cs:3195,0.982769157952848)
--(axis cs:3194,0.981649900653176)
--(axis cs:3193,0.995768748877115)
--(axis cs:3192,0.990348108578706)
--(axis cs:3191,0.992411207603573)
--(axis cs:3190,0.977325906675245)
--(axis cs:3189,0.993330550711584)
--(axis cs:3188,1.00617771242458)
--(axis cs:3187,1.0051542731131)
--(axis cs:3186,1.01758998231137)
--(axis cs:3185,1.01656253569191)
--(axis cs:3184,1.02734639025891)
--(axis cs:3183,1.03030017801069)
--(axis cs:3182,1.02117369165306)
--(axis cs:3181,1.01342312797453)
--(axis cs:3180,1.0158057857393)
--(axis cs:3179,1.01533246668579)
--(axis cs:3178,1.00243541090372)
--(axis cs:3177,0.998072960554951)
--(axis cs:3176,0.993492080530725)
--(axis cs:3175,1.00140835897652)
--(axis cs:3174,0.999151840591441)
--(axis cs:3173,1.00664640877104)
--(axis cs:3172,1.01053795417383)
--(axis cs:3171,1.00185628890344)
--(axis cs:3170,1.00939752560554)
--(axis cs:3169,1.00262379886657)
--(axis cs:3168,1.00337630493625)
--(axis cs:3167,1.00379122121814)
--(axis cs:3166,1.00172275679673)
--(axis cs:3165,1.00175250820997)
--(axis cs:3164,1.00254082647494)
--(axis cs:3163,0.998252995576678)
--(axis cs:3162,1.00745306044382)
--(axis cs:3161,0.999205633792421)
--(axis cs:3160,1.00830325475124)
--(axis cs:3159,1.00909081829556)
--(axis cs:3158,1.01388747010039)
--(axis cs:3157,1.01260614715192)
--(axis cs:3156,1.02090425758801)
--(axis cs:3155,1.00843902093691)
--(axis cs:3154,1.0170392306845)
--(axis cs:3153,1.01506082155347)
--(axis cs:3152,1.00413805301954)
--(axis cs:3151,1.01426154414379)
--(axis cs:3150,1.01449424193799)
--(axis cs:3149,1.02294923163014)
--(axis cs:3148,1.01260994679898)
--(axis cs:3147,1.01225765650839)
--(axis cs:3146,1.0136215596031)
--(axis cs:3145,1.01593170544172)
--(axis cs:3144,1.02839357974791)
--(axis cs:3143,1.0315080527033)
--(axis cs:3142,1.0335809000383)
--(axis cs:3141,1.03502503336248)
--(axis cs:3140,1.03176838857285)
--(axis cs:3139,1.03084226947394)
--(axis cs:3138,1.03662698972455)
--(axis cs:3137,1.04790908266285)
--(axis cs:3136,1.04749167768843)
--(axis cs:3135,1.05793767493902)
--(axis cs:3134,1.05811621695124)
--(axis cs:3133,1.06622348586062)
--(axis cs:3132,1.07693101837259)
--(axis cs:3131,1.07832545950238)
--(axis cs:3130,1.07868916477312)
--(axis cs:3129,1.0788395373529)
--(axis cs:3128,1.08709042721631)
--(axis cs:3127,1.07864514179072)
--(axis cs:3126,1.07155104969106)
--(axis cs:3125,1.05988773033081)
--(axis cs:3124,1.02284836957727)
--(axis cs:3123,1.02390207395554)
--(axis cs:3122,1.01616739176336)
--(axis cs:3121,0.998541400598223)
--(axis cs:3120,1.00124115816307)
--(axis cs:3119,1.0010401341528)
--(axis cs:3118,1.0023422176746)
--(axis cs:3117,1.00207777748265)
--(axis cs:3116,0.996747656512816)
--(axis cs:3115,0.997872837758739)
--(axis cs:3114,0.997830458792871)
--(axis cs:3113,0.993669687629872)
--(axis cs:3112,0.991826783323716)
--(axis cs:3111,0.991374201389635)
--(axis cs:3110,0.992690721047478)
--(axis cs:3109,0.992163143534434)
--(axis cs:3108,0.984901013043347)
--(axis cs:3107,0.983537560344513)
--(axis cs:3106,0.989816383502988)
--(axis cs:3105,0.995857671748692)
--(axis cs:3104,1.00027780646469)
--(axis cs:3103,0.999634591547093)
--(axis cs:3102,0.996111702180872)
--(axis cs:3101,1.00225540391547)
--(axis cs:3100,1.00222261563652)
--(axis cs:3099,1.0034912463617)
--(axis cs:3098,1.00221135149822)
--(axis cs:3097,0.997316488494267)
--(axis cs:3096,1.00370105212005)
--(axis cs:3095,1.00070821725951)
--(axis cs:3094,1.02083162756189)
--(axis cs:3093,1.02682836869555)
--(axis cs:3092,1.02863152751953)
--(axis cs:3091,1.02789224272365)
--(axis cs:3090,1.02751415897326)
--(axis cs:3089,1.02792406851012)
--(axis cs:3088,1.03096592560626)
--(axis cs:3087,1.03168478492729)
--(axis cs:3086,1.03302414226393)
--(axis cs:3085,1.03278191224249)
--(axis cs:3084,1.0337540479656)
--(axis cs:3083,1.03334595097702)
--(axis cs:3082,1.0341949370411)
--(axis cs:3081,1.03285736932464)
--(axis cs:3080,1.03263123410364)
--(axis cs:3079,1.02264505630385)
--(axis cs:3078,1.01312126732692)
--(axis cs:3077,1.02070291714782)
--(axis cs:3076,1.01931034584358)
--(axis cs:3075,1.02048016833013)
--(axis cs:3074,1.01142877456651)
--(axis cs:3073,1.00293215205158)
--(axis cs:3072,0.992770436748273)
--(axis cs:3071,0.995972283743817)
--(axis cs:3070,0.993185166658081)
--(axis cs:3069,0.993193599533927)
--(axis cs:3068,0.996919365415057)
--(axis cs:3067,0.997067620934685)
--(axis cs:3066,0.997212077687968)
--(axis cs:3065,0.997812836960587)
--(axis cs:3064,0.986127962833029)
--(axis cs:3063,0.987392994704963)
--(axis cs:3062,0.987551285067432)
--(axis cs:3061,0.98787007741471)
--(axis cs:3060,0.989517205339803)
--(axis cs:3059,0.999046993503841)
--(axis cs:3058,1.00562392045734)
--(axis cs:3057,1.00643321359134)
--(axis cs:3056,0.999769603386532)
--(axis cs:3055,0.989926526685918)
--(axis cs:3054,0.99199736357681)
--(axis cs:3053,1.00109683049987)
--(axis cs:3052,1.00179006029263)
--(axis cs:3051,0.998263873473874)
--(axis cs:3050,0.990895495835045)
--(axis cs:3049,0.991909811198929)
--(axis cs:3048,0.984393706611105)
--(axis cs:3047,0.993852405344045)
--(axis cs:3046,0.990916950381569)
--(axis cs:3045,0.992341707369955)
--(axis cs:3044,1.00285384719429)
--(axis cs:3043,0.999377163132497)
--(axis cs:3042,1.0001855329617)
--(axis cs:3041,0.991325954397479)
--(axis cs:3040,0.994432836550786)
--(axis cs:3039,0.994683457322508)
--(axis cs:3038,0.99460031331047)
--(axis cs:3037,0.99435050537457)
--(axis cs:3036,0.995276770581235)
--(axis cs:3035,1.00766436400209)
--(axis cs:3034,1.00347484759339)
--(axis cs:3033,0.996399106789979)
--(axis cs:3032,1.00438076623348)
--(axis cs:3031,1.00509104339495)
--(axis cs:3030,1.00986486249098)
--(axis cs:3029,0.998549325142809)
--(axis cs:3028,0.993214834284497)
--(axis cs:3027,0.999873123238085)
--(axis cs:3026,1.00130225934267)
--(axis cs:3025,0.987334904413863)
--(axis cs:3024,0.982682297698789)
--(axis cs:3023,0.985221686507684)
--(axis cs:3022,0.983183782322252)
--(axis cs:3021,0.994750127013448)
--(axis cs:3020,0.99669328667964)
--(axis cs:3019,0.994852377332895)
--(axis cs:3018,0.997823644068784)
--(axis cs:3017,0.993840385222372)
--(axis cs:3016,1.00549723797435)
--(axis cs:3015,1.00356871921718)
--(axis cs:3014,1.0116617790662)
--(axis cs:3013,1.01791679527551)
--(axis cs:3012,1.00947461496362)
--(axis cs:3011,1.00905812564315)
--(axis cs:3010,1.00486833847997)
--(axis cs:3009,1.00209760835716)
--(axis cs:3008,1.00843786044928)
--(axis cs:3007,1.00268154416523)
--(axis cs:3006,1.0016597987343)
--(axis cs:3005,1.0112919911312)
--(axis cs:3004,1.00553698054825)
--(axis cs:3003,1.00757042482835)
--(axis cs:3002,1.00799421045522)
--(axis cs:3001,0.996646506369463)
--(axis cs:3000,0.982874811004928)
--(axis cs:2999,0.976822707316436)
--(axis cs:2998,0.97332203930965)
--(axis cs:2997,0.97597367650615)
--(axis cs:2996,0.975177352719002)
--(axis cs:2995,0.993954363077779)
--(axis cs:2994,0.985935444790375)
--(axis cs:2993,0.983276061353943)
--(axis cs:2992,0.992068992894511)
--(axis cs:2991,0.979738378551795)
--(axis cs:2990,0.984636926663308)
--(axis cs:2989,0.998258167214064)
--(axis cs:2988,0.996030109482002)
--(axis cs:2987,1.00798587789625)
--(axis cs:2986,0.997285573714727)
--(axis cs:2985,0.997330757434922)
--(axis cs:2984,0.999352281046642)
--(axis cs:2983,0.997984204486411)
--(axis cs:2982,1.00999899721325)
--(axis cs:2981,1.01069630731365)
--(axis cs:2980,1.01245757901517)
--(axis cs:2979,1.01844671892565)
--(axis cs:2978,1.02738507725616)
--(axis cs:2977,1.02954641050863)
--(axis cs:2976,1.03089911230268)
--(axis cs:2975,1.02814219199482)
--(axis cs:2974,1.03491223011428)
--(axis cs:2973,1.0382861771992)
--(axis cs:2972,1.04009805685015)
--(axis cs:2971,1.05903667903352)
--(axis cs:2970,1.05413346531431)
--(axis cs:2969,1.05258244843328)
--(axis cs:2968,1.0596046037503)
--(axis cs:2967,1.05770811422213)
--(axis cs:2966,1.06892249655444)
--(axis cs:2965,1.06990511236904)
--(axis cs:2964,1.07961937908719)
--(axis cs:2963,1.08255553065203)
--(axis cs:2962,1.07261349307757)
--(axis cs:2961,1.07046010762671)
--(axis cs:2960,1.06855932492749)
--(axis cs:2959,1.07164829210407)
--(axis cs:2958,1.07211200553147)
--(axis cs:2957,1.06361581730872)
--(axis cs:2956,1.05317002276264)
--(axis cs:2955,1.05463342126236)
--(axis cs:2954,1.05574368626332)
--(axis cs:2953,1.05552222623344)
--(axis cs:2952,1.05254589964033)
--(axis cs:2951,1.05795635884836)
--(axis cs:2950,1.06609257749871)
--(axis cs:2949,1.06822717763047)
--(axis cs:2948,1.05454430195957)
--(axis cs:2947,1.05596240574882)
--(axis cs:2946,1.05917643364889)
--(axis cs:2945,1.05270749710184)
--(axis cs:2944,1.0527432440302)
--(axis cs:2943,1.05322995798227)
--(axis cs:2942,1.05126935534293)
--(axis cs:2941,1.05141947329718)
--(axis cs:2940,1.0420112065751)
--(axis cs:2939,1.04195887509941)
--(axis cs:2938,1.03718584598229)
--(axis cs:2937,1.04004826094432)
--(axis cs:2936,1.04795443848714)
--(axis cs:2935,1.03560383035134)
--(axis cs:2934,1.02456903882477)
--(axis cs:2933,1.02013375425367)
--(axis cs:2932,1.00803827459209)
--(axis cs:2931,0.98078643329991)
--(axis cs:2930,0.984967969582887)
--(axis cs:2929,0.980918744392644)
--(axis cs:2928,0.984633811760712)
--(axis cs:2927,0.98546788651122)
--(axis cs:2926,0.985165682490454)
--(axis cs:2925,0.992348660414494)
--(axis cs:2924,0.992261265128175)
--(axis cs:2923,0.982773924732738)
--(axis cs:2922,0.994013885083507)
--(axis cs:2921,0.995182792120506)
--(axis cs:2920,0.996085840718615)
--(axis cs:2919,0.988982553197019)
--(axis cs:2918,0.98601749555982)
--(axis cs:2917,0.990510763473082)
--(axis cs:2916,0.991282396850754)
--(axis cs:2915,0.995520407509515)
--(axis cs:2914,0.986702096094327)
--(axis cs:2913,0.992556228817552)
--(axis cs:2912,0.997169391578985)
--(axis cs:2911,1.0020285961936)
--(axis cs:2910,0.994978772511937)
--(axis cs:2909,0.993150425312616)
--(axis cs:2908,0.985851935759711)
--(axis cs:2907,0.981850665841211)
--(axis cs:2906,0.983985930227689)
--(axis cs:2905,0.983009006707632)
--(axis cs:2904,0.983473993163341)
--(axis cs:2903,0.984219144107488)
--(axis cs:2902,0.971790945366025)
--(axis cs:2901,0.972152608650482)
--(axis cs:2900,0.979781037561182)
--(axis cs:2899,0.987485442412706)
--(axis cs:2898,0.996529235246101)
--(axis cs:2897,0.995164489239654)
--(axis cs:2896,0.994820552383926)
--(axis cs:2895,0.998776594979393)
--(axis cs:2894,0.995846040089833)
--(axis cs:2893,0.982837603470667)
--(axis cs:2892,0.993396564924373)
--(axis cs:2891,0.99325164054789)
--(axis cs:2890,0.993616251056658)
--(axis cs:2889,0.997615061065305)
--(axis cs:2888,0.997642007133746)
--(axis cs:2887,0.988877436616493)
--(axis cs:2886,0.998828539216161)
--(axis cs:2885,0.988314620687484)
--(axis cs:2884,0.982498548083644)
--(axis cs:2883,0.992745935704617)
--(axis cs:2882,1.00431491200062)
--(axis cs:2881,1.01164567257376)
--(axis cs:2880,1.00664587577859)
--(axis cs:2879,1.00565446946799)
--(axis cs:2878,1.00740115223424)
--(axis cs:2877,1.0002745381795)
--(axis cs:2876,1.00142812733638)
--(axis cs:2875,1.00089512398552)
--(axis cs:2874,0.986546582952259)
--(axis cs:2873,0.986688811359042)
--(axis cs:2872,0.982772765193401)
--(axis cs:2871,0.977268911154192)
--(axis cs:2870,0.979618238310768)
--(axis cs:2869,0.987343656308304)
--(axis cs:2868,0.993560024665506)
--(axis cs:2867,1.00116098467456)
--(axis cs:2866,0.99548896989557)
--(axis cs:2865,0.986846119625456)
--(axis cs:2864,0.992021924085504)
--(axis cs:2863,0.991268580611819)
--(axis cs:2862,0.989169478533171)
--(axis cs:2861,0.989609694646517)
--(axis cs:2860,0.993558401197344)
--(axis cs:2859,0.990016154411341)
--(axis cs:2858,0.990833959853886)
--(axis cs:2857,0.99167550197635)
--(axis cs:2856,1.02890849289347)
--(axis cs:2855,1.02798894454343)
--(axis cs:2854,1.01798549927321)
--(axis cs:2853,1.01982581893622)
--(axis cs:2852,1.02813770770919)
--(axis cs:2851,1.0245330225171)
--(axis cs:2850,1.03357633425111)
--(axis cs:2849,1.0332155528192)
--(axis cs:2848,1.03325078705124)
--(axis cs:2847,1.02848010968834)
--(axis cs:2846,1.03519986095855)
--(axis cs:2845,1.03511370680383)
--(axis cs:2844,1.02617406388212)
--(axis cs:2843,1.02407909368495)
--(axis cs:2842,1.02454081687406)
--(axis cs:2841,1.02455179977435)
--(axis cs:2840,1.02233070050854)
--(axis cs:2839,1.02995125118204)
--(axis cs:2838,1.02512035069242)
--(axis cs:2837,1.03471960091616)
--(axis cs:2836,1.0154417560856)
--(axis cs:2835,1.01142131531309)
--(axis cs:2834,1.01959067381895)
--(axis cs:2833,1.02264804087823)
--(axis cs:2832,1.02173126306925)
--(axis cs:2831,1.02341178055548)
--(axis cs:2830,1.02378358306694)
--(axis cs:2829,1.02354535577439)
--(axis cs:2828,1.02311436844588)
--(axis cs:2827,1.02758084850493)
--(axis cs:2826,1.02586219542895)
--(axis cs:2825,1.01561046884206)
--(axis cs:2824,1.02142515049749)
--(axis cs:2823,1.02405502130086)
--(axis cs:2822,1.01281703580227)
--(axis cs:2821,1.00959248242248)
--(axis cs:2820,1.01269857653525)
--(axis cs:2819,1.0090613455022)
--(axis cs:2818,1.0055694070974)
--(axis cs:2817,0.992378963249249)
--(axis cs:2816,0.988129151413048)
--(axis cs:2815,0.97879039502871)
--(axis cs:2814,0.995977411352828)
--(axis cs:2813,0.9904569446088)
--(axis cs:2812,0.989981385118203)
--(axis cs:2811,0.996290314403361)
--(axis cs:2810,0.996621570261673)
--(axis cs:2809,1.011929188283)
--(axis cs:2808,1.01300115736268)
--(axis cs:2807,1.01129996538491)
--(axis cs:2806,1.00658779509463)
--(axis cs:2805,1.0141240916762)
--(axis cs:2804,1.00469796510442)
--(axis cs:2803,0.99450885239307)
--(axis cs:2802,1.00071614585235)
--(axis cs:2801,0.996559505569224)
--(axis cs:2800,0.985765981959881)
--(axis cs:2799,0.989273620679102)
--(axis cs:2798,1.0020805942224)
--(axis cs:2797,1.00355543807908)
--(axis cs:2796,0.986763819967754)
--(axis cs:2795,0.988072286508212)
--(axis cs:2794,0.97913613954982)
--(axis cs:2793,0.986911015361728)
--(axis cs:2792,0.987118184735317)
--(axis cs:2791,0.98726965284221)
--(axis cs:2790,0.985620952836946)
--(axis cs:2789,0.970822710033285)
--(axis cs:2788,0.962692433482876)
--(axis cs:2787,0.959320359937986)
--(axis cs:2786,0.970278149593334)
--(axis cs:2785,0.974110535036168)
--(axis cs:2784,0.976898094063105)
--(axis cs:2783,0.985996062569371)
--(axis cs:2782,0.988380858554175)
--(axis cs:2781,0.996032983835161)
--(axis cs:2780,1.00700311261094)
--(axis cs:2779,1.00708890546875)
--(axis cs:2778,1.007030939582)
--(axis cs:2777,1.01832794264902)
--(axis cs:2776,1.0107487014394)
--(axis cs:2775,1.02325655062789)
--(axis cs:2774,1.02442177069483)
--(axis cs:2773,1.01087741844199)
--(axis cs:2772,1.01632069342037)
--(axis cs:2771,1.00392480717659)
--(axis cs:2770,1.00206116125685)
--(axis cs:2769,1.01243508111172)
--(axis cs:2768,1.01838861047358)
--(axis cs:2767,1.01263746416269)
--(axis cs:2766,0.991749508166633)
--(axis cs:2765,0.992921677532135)
--(axis cs:2764,1.00141453573778)
--(axis cs:2763,0.999104052008258)
--(axis cs:2762,1.00179889392888)
--(axis cs:2761,1.00238044178541)
--(axis cs:2760,1.00277974461912)
--(axis cs:2759,1.00261925620317)
--(axis cs:2758,1.0015681165559)
--(axis cs:2757,1.00436040645761)
--(axis cs:2756,1.00762947943216)
--(axis cs:2755,1.00810103569554)
--(axis cs:2754,1.00004980818602)
--(axis cs:2753,0.998420692458271)
--(axis cs:2752,0.998129085236277)
--(axis cs:2751,1.00458316836259)
--(axis cs:2750,1.00747661668137)
--(axis cs:2749,1.0071312104485)
--(axis cs:2748,1.009227883087)
--(axis cs:2747,1.01411651284324)
--(axis cs:2746,1.01661103106886)
--(axis cs:2745,1.01639901032179)
--(axis cs:2744,1.01314070037397)
--(axis cs:2743,1.03567474468941)
--(axis cs:2742,1.03790089864196)
--(axis cs:2741,1.03793703636333)
--(axis cs:2740,1.03011871885305)
--(axis cs:2739,1.02463007094727)
--(axis cs:2738,1.02765511392016)
--(axis cs:2737,1.0272824350131)
--(axis cs:2736,1.02950822037502)
--(axis cs:2735,1.03024305696243)
--(axis cs:2734,1.03761670704487)
--(axis cs:2733,1.04284933386196)
--(axis cs:2732,1.04457744257708)
--(axis cs:2731,1.04497359316225)
--(axis cs:2730,1.04181749686732)
--(axis cs:2729,1.04204585338525)
--(axis cs:2728,1.04086031762788)
--(axis cs:2727,1.04184639958963)
--(axis cs:2726,1.04099063091048)
--(axis cs:2725,1.0321945905107)
--(axis cs:2724,1.03553042702983)
--(axis cs:2723,1.0260752251481)
--(axis cs:2722,1.0250871382092)
--(axis cs:2721,1.0214632511584)
--(axis cs:2720,1.02848278273147)
--(axis cs:2719,1.0339382033213)
--(axis cs:2718,1.02800335288084)
--(axis cs:2717,1.03031838214531)
--(axis cs:2716,1.02796432697891)
--(axis cs:2715,1.02790165959272)
--(axis cs:2714,1.0283305175519)
--(axis cs:2713,1.02926847347424)
--(axis cs:2712,1.02181639086118)
--(axis cs:2711,1.01608406031106)
--(axis cs:2710,1.01850281966306)
--(axis cs:2709,1.00122225577201)
--(axis cs:2708,1.00105625309521)
--(axis cs:2707,1.00264192781583)
--(axis cs:2706,1.00309000039441)
--(axis cs:2705,1.00270134615962)
--(axis cs:2704,1.00237693458478)
--(axis cs:2703,1.00412078726527)
--(axis cs:2702,1.00259534243826)
--(axis cs:2701,1.00548266178555)
--(axis cs:2700,1.02523669276824)
--(axis cs:2699,1.02534769433949)
--(axis cs:2698,1.0299456331598)
--(axis cs:2697,1.02877615412686)
--(axis cs:2696,1.02898974141202)
--(axis cs:2695,1.02500145367894)
--(axis cs:2694,1.01811440055453)
--(axis cs:2693,1.01329070094139)
--(axis cs:2692,1.01293224179304)
--(axis cs:2691,1.01541123848994)
--(axis cs:2690,1.01658697592293)
--(axis cs:2689,1.01618476509767)
--(axis cs:2688,1.01710252729636)
--(axis cs:2687,1.01438883768256)
--(axis cs:2686,1.0105157696192)
--(axis cs:2685,1.01423366967878)
--(axis cs:2684,1.01514026997683)
--(axis cs:2683,1.00276001544574)
--(axis cs:2682,1.0143106085906)
--(axis cs:2681,1.01051946146028)
--(axis cs:2680,1.01220794468777)
--(axis cs:2679,1.00169720623743)
--(axis cs:2678,1.00260057353675)
--(axis cs:2677,1.00158535299625)
--(axis cs:2676,0.989999237395077)
--(axis cs:2675,0.991918120968416)
--(axis cs:2674,0.992038998892257)
--(axis cs:2673,1.00093719352938)
--(axis cs:2672,1.00942420953655)
--(axis cs:2671,1.01237309687774)
--(axis cs:2670,1.01213459347302)
--(axis cs:2669,1.00745709705617)
--(axis cs:2668,1.02679897567195)
--(axis cs:2667,1.02791527198955)
--(axis cs:2666,1.03302318568588)
--(axis cs:2665,1.03845795521426)
--(axis cs:2664,1.03742671164794)
--(axis cs:2663,1.04867237169988)
--(axis cs:2662,1.03767766209689)
--(axis cs:2661,1.02876070491667)
--(axis cs:2660,1.01367286748088)
--(axis cs:2659,1.0167036824753)
--(axis cs:2658,1.01729810591334)
--(axis cs:2657,1.01550643919276)
--(axis cs:2656,1.01648802074572)
--(axis cs:2655,1.0025552809912)
--(axis cs:2654,1.00449506826934)
--(axis cs:2653,1.00404975240335)
--(axis cs:2652,1.00327377353869)
--(axis cs:2651,1.00291055571163)
--(axis cs:2650,0.989358013472916)
--(axis cs:2649,1.00210562162202)
--(axis cs:2648,1.00263594946667)
--(axis cs:2647,1.00119495700735)
--(axis cs:2646,1.0087454711549)
--(axis cs:2645,0.994165505097144)
--(axis cs:2644,0.9939047440096)
--(axis cs:2643,0.99292203391148)
--(axis cs:2642,1.00297643992575)
--(axis cs:2641,1.01790208677027)
--(axis cs:2640,1.03001615913123)
--(axis cs:2639,1.03238645530375)
--(axis cs:2638,1.03112255057004)
--(axis cs:2637,1.02532902625224)
--(axis cs:2636,1.0264893830688)
--(axis cs:2635,1.03148054896229)
--(axis cs:2634,1.03675184107752)
--(axis cs:2633,1.03724613841545)
--(axis cs:2632,1.03781145372172)
--(axis cs:2631,1.03842449301603)
--(axis cs:2630,0.980906732692693)
--(axis cs:2629,0.984854652298849)
--(axis cs:2628,0.985302084541446)
--(axis cs:2627,0.985349315752943)
--(axis cs:2626,0.983735513971354)
--(axis cs:2625,0.9749468785948)
--(axis cs:2624,0.993673411065739)
--(axis cs:2623,1.05821435468194)
--(axis cs:2622,1.05285921985002)
--(axis cs:2621,1.0464123336628)
--(axis cs:2620,1.04114558563536)
--(axis cs:2619,1.0473951567995)
--(axis cs:2618,1.04939006968666)
--(axis cs:2617,1.05670128977565)
--(axis cs:2616,1.05686224252206)
--(axis cs:2615,1.04702171957548)
--(axis cs:2614,1.05170527383853)
--(axis cs:2613,1.04069457984721)
--(axis cs:2612,1.03727127580872)
--(axis cs:2611,1.03665066675039)
--(axis cs:2610,1.04523248531574)
--(axis cs:2609,1.04126327807571)
--(axis cs:2608,1.04220638657097)
--(axis cs:2607,1.04264982075338)
--(axis cs:2606,1.03430702621217)
--(axis cs:2605,1.0255243469846)
--(axis cs:2604,1.03682525876482)
--(axis cs:2603,0.990932891605344)
--(axis cs:2602,0.992090454268844)
--(axis cs:2601,0.99298695822316)
--(axis cs:2600,0.997654213597972)
--(axis cs:2599,0.998507597769668)
--(axis cs:2598,0.996936219184018)
--(axis cs:2597,0.991031733988673)
--(axis cs:2596,0.998871452592548)
--(axis cs:2595,0.996165388041743)
--(axis cs:2594,0.995343717408167)
--(axis cs:2593,1.0006521967002)
--(axis cs:2592,1.00342561026272)
--(axis cs:2591,1.00223397732586)
--(axis cs:2590,1.00182883812507)
--(axis cs:2589,1.03995321317015)
--(axis cs:2588,1.03866233807568)
--(axis cs:2587,1.03505330049566)
--(axis cs:2586,1.03439860862991)
--(axis cs:2585,1.04188572693105)
--(axis cs:2584,1.0449718574403)
--(axis cs:2583,1.04811727705347)
--(axis cs:2582,1.04949800639551)
--(axis cs:2581,1.05407383490534)
--(axis cs:2580,1.05625178925279)
--(axis cs:2579,1.04752197554219)
--(axis cs:2578,1.04706382070981)
--(axis cs:2577,1.05299423949481)
--(axis cs:2576,1.06096258044897)
--(axis cs:2575,1.0610973852852)
--(axis cs:2574,1.06060042089999)
--(axis cs:2573,1.06147833338279)
--(axis cs:2572,1.0612745684791)
--(axis cs:2571,1.07054875615491)
--(axis cs:2570,1.0719319003488)
--(axis cs:2569,1.05534880901497)
--(axis cs:2568,1.05582798729346)
--(axis cs:2567,1.05150096413807)
--(axis cs:2566,1.05178790282597)
--(axis cs:2565,1.0532403335175)
--(axis cs:2564,1.05235537105705)
--(axis cs:2563,1.04298764891932)
--(axis cs:2562,1.06739128510174)
--(axis cs:2561,1.062065835358)
--(axis cs:2560,1.05898075860663)
--(axis cs:2559,1.0678987420056)
--(axis cs:2558,1.06408809130636)
--(axis cs:2557,1.0647930923701)
--(axis cs:2556,1.06410177799117)
--(axis cs:2555,1.05937609345001)
--(axis cs:2554,1.05987292039806)
--(axis cs:2553,1.05823228135449)
--(axis cs:2552,1.0593712983859)
--(axis cs:2551,1.05389552480624)
--(axis cs:2550,1.04040011762472)
--(axis cs:2549,1.05203867387569)
--(axis cs:2548,1.04208023492367)
--(axis cs:2547,1.05137176485958)
--(axis cs:2546,1.06303519958729)
--(axis cs:2545,1.05264549082836)
--(axis cs:2544,1.0524231101068)
--(axis cs:2543,1.04979058827102)
--(axis cs:2542,0.9949267775074)
--(axis cs:2541,0.999235608967984)
--(axis cs:2540,0.999616869700125)
--(axis cs:2539,1.00377162870163)
--(axis cs:2538,1.00694047696509)
--(axis cs:2537,1.00396733298097)
--(axis cs:2536,1.00248333869966)
--(axis cs:2535,1.0071175518362)
--(axis cs:2534,1.0058184179287)
--(axis cs:2533,1.00471230758646)
--(axis cs:2532,1.00955226667818)
--(axis cs:2531,1.01213519020488)
--(axis cs:2530,1.02452271938651)
--(axis cs:2529,1.02478627676559)
--(axis cs:2528,1.03351239012981)
--(axis cs:2527,1.02928183217236)
--(axis cs:2526,1.01901697153997)
--(axis cs:2525,1.02896558085526)
--(axis cs:2524,1.02919472148642)
--(axis cs:2523,1.03523540957152)
--(axis cs:2522,1.04499093508527)
--(axis cs:2521,1.04182974397964)
--(axis cs:2520,1.04196651469164)
--(axis cs:2519,1.04421974282303)
--(axis cs:2518,1.03767065179115)
--(axis cs:2517,1.04060147556815)
--(axis cs:2516,1.03224439522471)
--(axis cs:2515,1.03140215078941)
--(axis cs:2514,1.03300670334057)
--(axis cs:2513,1.02322024788567)
--(axis cs:2512,1.01611842298231)
--(axis cs:2511,1.01611431849359)
--(axis cs:2510,1.00636338979977)
--(axis cs:2509,0.997026288052368)
--(axis cs:2508,0.986610476907344)
--(axis cs:2507,0.992748912221454)
--(axis cs:2506,0.993959304701645)
--(axis cs:2505,0.979872031099344)
--(axis cs:2504,0.973576181670221)
--(axis cs:2503,0.976891527795074)
--(axis cs:2502,0.962896444089254)
--(axis cs:2501,0.96700716691829)
--(axis cs:2500,0.969456419932775)
--(axis cs:2499,0.963611991275859)
--(axis cs:2498,0.972081900660577)
--(axis cs:2497,0.972238232854869)
--(axis cs:2496,0.976774322121881)
--(axis cs:2495,0.977185606988637)
--(axis cs:2494,0.969566344848209)
--(axis cs:2493,0.976022935755325)
--(axis cs:2492,0.988089916024397)
--(axis cs:2491,0.981587269427247)
--(axis cs:2490,0.982345130346084)
--(axis cs:2489,0.985767875072772)
--(axis cs:2488,0.984320366480951)
--(axis cs:2487,0.976912685627184)
--(axis cs:2486,0.974888696184846)
--(axis cs:2485,0.98124921768906)
--(axis cs:2484,0.985356392090586)
--(axis cs:2483,0.978999354841004)
--(axis cs:2482,0.981875233054058)
--(axis cs:2481,1.00380888852162)
--(axis cs:2480,1.00226662443127)
--(axis cs:2479,1.00600917595736)
--(axis cs:2478,1.00704358701277)
--(axis cs:2477,1.00429796567545)
--(axis cs:2476,1.0093354307701)
--(axis cs:2475,1.00901954382085)
--(axis cs:2474,1.01433450330734)
--(axis cs:2473,1.01362234559085)
--(axis cs:2472,1.01171162136887)
--(axis cs:2471,1.02074629005389)
--(axis cs:2470,1.02760026706891)
--(axis cs:2469,1.02869105647123)
--(axis cs:2468,1.03489340165194)
--(axis cs:2467,1.04114047855418)
--(axis cs:2466,1.04108177399372)
--(axis cs:2465,1.0397030252966)
--(axis cs:2464,1.03713268274628)
--(axis cs:2463,1.04373115845218)
--(axis cs:2462,1.0433286784381)
--(axis cs:2461,1.03233782580526)
--(axis cs:2460,1.03277473028348)
--(axis cs:2459,1.02743165157355)
--(axis cs:2458,1.02264239884241)
--(axis cs:2457,1.00745793237574)
--(axis cs:2456,1.00802099087214)
--(axis cs:2455,1.01224223955767)
--(axis cs:2454,1.00623466914986)
--(axis cs:2453,1.01032414593798)
--(axis cs:2452,1.01140938491862)
--(axis cs:2451,1.00558682724222)
--(axis cs:2450,1.00498224725154)
--(axis cs:2449,1.0100678604008)
--(axis cs:2448,1.00913450521186)
--(axis cs:2447,1.00369472251693)
--(axis cs:2446,1.00443880147066)
--(axis cs:2445,1.00525682091722)
--(axis cs:2444,0.998791256900737)
--(axis cs:2443,0.998602301519669)
--(axis cs:2442,0.998212645768088)
--(axis cs:2441,0.997950314074316)
--(axis cs:2440,0.992129514967639)
--(axis cs:2439,0.998922102233992)
--(axis cs:2438,0.998789740157345)
--(axis cs:2437,1.00331363620089)
--(axis cs:2436,0.998221653977794)
--(axis cs:2435,0.998518358793366)
--(axis cs:2434,1.00359742072051)
--(axis cs:2433,1.00268114513602)
--(axis cs:2432,0.997573262451574)
--(axis cs:2431,0.996985382531077)
--(axis cs:2430,0.995058965241544)
--(axis cs:2429,0.992466078091225)
--(axis cs:2428,0.988810295771512)
--(axis cs:2427,0.996723299802246)
--(axis cs:2426,0.993395238362767)
--(axis cs:2425,0.988443061255224)
--(axis cs:2424,0.978829915128009)
--(axis cs:2423,0.971692544984801)
--(axis cs:2422,0.959363548419527)
--(axis cs:2421,0.958568778688208)
--(axis cs:2420,0.967934063540647)
--(axis cs:2419,0.952561332198951)
--(axis cs:2418,0.962084422907898)
--(axis cs:2417,0.961128062987254)
--(axis cs:2416,0.971853991222545)
--(axis cs:2415,0.97292524432507)
--(axis cs:2414,0.972806650340477)
--(axis cs:2413,0.962525047941364)
--(axis cs:2412,0.958683006820794)
--(axis cs:2411,0.967565227826706)
--(axis cs:2410,0.981205210438369)
--(axis cs:2409,0.981832030893149)
--(axis cs:2408,0.981536740327796)
--(axis cs:2407,0.995064730721435)
--(axis cs:2406,0.997908778135904)
--(axis cs:2405,0.999940330765686)
--(axis cs:2404,1.00391161533827)
--(axis cs:2403,1.01290200402957)
--(axis cs:2402,1.022569159446)
--(axis cs:2401,1.02317665833954)
--(axis cs:2400,1.02162252682742)
--(axis cs:2399,1.02818872289799)
--(axis cs:2398,1.02636614374434)
--(axis cs:2397,1.02678583185939)
--(axis cs:2396,1.02128728062442)
--(axis cs:2395,1.02281998554231)
--(axis cs:2394,1.02189068541525)
--(axis cs:2393,1.02170893310219)
--(axis cs:2392,1.02915072821578)
--(axis cs:2391,1.03004103139621)
--(axis cs:2390,1.02377397337903)
--(axis cs:2389,1.02333627365097)
--(axis cs:2388,0.981675529192863)
--(axis cs:2387,0.98155847883576)
--(axis cs:2386,0.984136894451487)
--(axis cs:2385,0.983040378626622)
--(axis cs:2384,0.986559922792235)
--(axis cs:2383,0.985680101892735)
--(axis cs:2382,0.984660317797796)
--(axis cs:2381,0.982401898831636)
--(axis cs:2380,0.983336256912023)
--(axis cs:2379,0.985191717956119)
--(axis cs:2378,0.984634091854539)
--(axis cs:2377,0.984490752601362)
--(axis cs:2376,0.984578338355189)
--(axis cs:2375,0.984327732383443)
--(axis cs:2374,0.984507281899599)
--(axis cs:2373,0.983102853841718)
--(axis cs:2372,0.981427354015784)
--(axis cs:2371,0.979892620901675)
--(axis cs:2370,0.98096221124569)
--(axis cs:2369,0.985668109049044)
--(axis cs:2368,0.989276114626037)
--(axis cs:2367,0.988024077035982)
--(axis cs:2366,0.986156186535387)
--(axis cs:2365,1.00163052869493)
--(axis cs:2364,1.0010349170167)
--(axis cs:2363,0.999696778932749)
--(axis cs:2362,1.00641734271992)
--(axis cs:2361,1.00614810684085)
--(axis cs:2360,1.00525914763503)
--(axis cs:2359,1.00496381553799)
--(axis cs:2358,1.00575642698011)
--(axis cs:2357,1.00476864482268)
--(axis cs:2356,1.00375403554179)
--(axis cs:2355,1.00256217051161)
--(axis cs:2354,0.993974467138487)
--(axis cs:2353,1.00209038417407)
--(axis cs:2352,1.00305194658959)
--(axis cs:2351,1.00352871712755)
--(axis cs:2350,1.00580497886339)
--(axis cs:2349,1.02172013457661)
--(axis cs:2348,1.01015130662428)
--(axis cs:2347,1.01120992455072)
--(axis cs:2346,1.01129741248786)
--(axis cs:2345,1.00781691739281)
--(axis cs:2344,1.00776201589462)
--(axis cs:2343,0.997596516110899)
--(axis cs:2342,0.995376025310503)
--(axis cs:2341,0.994376730824022)
--(axis cs:2340,0.996510963063598)
--(axis cs:2339,0.996723485636472)
--(axis cs:2338,0.996815274880042)
--(axis cs:2337,0.997331790290323)
--(axis cs:2336,1.00193286299287)
--(axis cs:2335,0.993544570591071)
--(axis cs:2334,1.00300341398775)
--(axis cs:2333,1.00292204059208)
--(axis cs:2332,1.0033414487857)
--(axis cs:2331,0.997729622614545)
--(axis cs:2330,0.999222219080599)
--(axis cs:2329,0.991467473378688)
--(axis cs:2328,1.00015289318129)
--(axis cs:2327,1.00731120539247)
--(axis cs:2326,1.00182968849628)
--(axis cs:2325,1.00652752696355)
--(axis cs:2324,1.02000802973766)
--(axis cs:2323,1.02985604452418)
--(axis cs:2322,1.02389963300314)
--(axis cs:2321,1.02838202901377)
--(axis cs:2320,1.01951974326013)
--(axis cs:2319,1.02019475653227)
--(axis cs:2318,1.02076062439007)
--(axis cs:2317,1.02688174086623)
--(axis cs:2316,1.02815330146033)
--(axis cs:2315,1.02956492893704)
--(axis cs:2314,1.02547003251779)
--(axis cs:2313,1.01436776492266)
--(axis cs:2312,1.00036825839895)
--(axis cs:2311,1.01052387496273)
--(axis cs:2310,1.01119918452066)
--(axis cs:2309,1.01139942450265)
--(axis cs:2308,1.01035421132099)
--(axis cs:2307,0.997319186422917)
--(axis cs:2306,0.997899289107635)
--(axis cs:2305,0.987289580138263)
--(axis cs:2304,0.977120780241443)
--(axis cs:2303,0.966456840959534)
--(axis cs:2302,0.964666706541074)
--(axis cs:2301,0.959674218366193)
--(axis cs:2300,0.971766376241755)
--(axis cs:2299,0.957529346754811)
--(axis cs:2298,0.957019427973944)
--(axis cs:2297,0.940266932923746)
--(axis cs:2296,0.943771082938213)
--(axis cs:2295,0.957342117781201)
--(axis cs:2294,0.970846070316827)
--(axis cs:2293,0.969739975240277)
--(axis cs:2292,0.983041864214512)
--(axis cs:2291,0.971012716078502)
--(axis cs:2290,0.95583566520559)
--(axis cs:2289,0.956879089862398)
--(axis cs:2288,0.958609841381516)
--(axis cs:2287,0.974869758066502)
--(axis cs:2286,0.978566943300058)
--(axis cs:2285,0.99267638500827)
--(axis cs:2284,1.010823483844)
--(axis cs:2283,1.02014975041779)
--(axis cs:2282,1.02302068568328)
--(axis cs:2281,1.01558012411814)
--(axis cs:2280,1.01115241037681)
--(axis cs:2279,1.02267482872735)
--(axis cs:2278,1.02201357095817)
--(axis cs:2277,1.02309006948833)
--(axis cs:2276,1.0222223452893)
--(axis cs:2275,1.02108739551893)
--(axis cs:2274,1.02088678063033)
--(axis cs:2273,1.0320622906722)
--(axis cs:2272,1.02930294709733)
--(axis cs:2271,1.03806767760568)
--(axis cs:2270,1.03189557377967)
--(axis cs:2269,1.02387117506836)
--(axis cs:2268,1.01896552040225)
--(axis cs:2267,1.01844133722738)
--(axis cs:2266,1.0024650091478)
--(axis cs:2265,1.00400821161154)
--(axis cs:2264,1.00073408104007)
--(axis cs:2263,1.00078514409486)
--(axis cs:2262,1.00917138237889)
--(axis cs:2261,1.01618462070834)
--(axis cs:2260,1.01481130223694)
--(axis cs:2259,1.0148365911226)
--(axis cs:2258,1.01021853658039)
--(axis cs:2257,1.00944865601922)
--(axis cs:2256,1.01015003653473)
--(axis cs:2255,1.00091986081729)
--(axis cs:2254,1.00248408385963)
--(axis cs:2253,1.00284864983924)
--(axis cs:2252,0.997030710215324)
--(axis cs:2251,0.99714260369735)
--(axis cs:2250,0.996613088841297)
--(axis cs:2249,1.00597359036996)
--(axis cs:2248,1.0124720815798)
--(axis cs:2247,1.01553342421042)
--(axis cs:2246,1.01472311961014)
--(axis cs:2245,1.01431294147256)
--(axis cs:2244,1.00849564444348)
--(axis cs:2243,1.00265183829029)
--(axis cs:2242,0.998668167277142)
--(axis cs:2241,1.0016035890277)
--(axis cs:2240,1.01094216490953)
--(axis cs:2239,1.01162629399216)
--(axis cs:2238,1.01675904685736)
--(axis cs:2237,1.0197894269295)
--(axis cs:2236,1.01984733154986)
--(axis cs:2235,1.03057684984416)
--(axis cs:2234,1.01882194386031)
--(axis cs:2233,1.01926924518189)
--(axis cs:2232,1.03054838393404)
--(axis cs:2231,1.03068562373544)
--(axis cs:2230,1.03085038698002)
--(axis cs:2229,1.03412351411742)
--(axis cs:2228,1.03639907476903)
--(axis cs:2227,1.03285880765829)
--(axis cs:2226,1.03368478237228)
--(axis cs:2225,1.04230900893972)
--(axis cs:2224,1.03801563722838)
--(axis cs:2223,1.04225547099504)
--(axis cs:2222,1.05270835842486)
--(axis cs:2221,1.05221098261365)
--(axis cs:2220,1.04480952669665)
--(axis cs:2219,1.03919447397659)
--(axis cs:2218,1.04117256275879)
--(axis cs:2217,1.04220418491158)
--(axis cs:2216,1.04138878127172)
--(axis cs:2215,1.04168225371789)
--(axis cs:2214,1.04920072081023)
--(axis cs:2213,1.048716989858)
--(axis cs:2212,1.04441933864657)
--(axis cs:2211,1.0643803008988)
--(axis cs:2210,1.06414831178396)
--(axis cs:2209,1.06275226551687)
--(axis cs:2208,1.04710295033627)
--(axis cs:2207,1.05168974311703)
--(axis cs:2206,1.04439920467036)
--(axis cs:2205,1.03074521870835)
--(axis cs:2204,1.04190664345258)
--(axis cs:2203,1.03784004251379)
--(axis cs:2202,1.05008929888219)
--(axis cs:2201,1.03692017617211)
--(axis cs:2200,1.04320200146819)
--(axis cs:2199,1.04808802854387)
--(axis cs:2198,1.03972902942414)
--(axis cs:2197,1.03576640415)
--(axis cs:2196,1.03841489006528)
--(axis cs:2195,1.03754947189905)
--(axis cs:2194,1.03814524162453)
--(axis cs:2193,1.0395713132492)
--(axis cs:2192,1.04448729426896)
--(axis cs:2191,1.02299337793926)
--(axis cs:2190,1.02357120144784)
--(axis cs:2189,0.986107220407578)
--(axis cs:2188,0.991162920431131)
--(axis cs:2187,0.983284816953307)
--(axis cs:2186,0.988606513604809)
--(axis cs:2185,0.999881213246791)
--(axis cs:2184,0.994697812516859)
--(axis cs:2183,1.00749240021146)
--(axis cs:2182,1.00901135820408)
--(axis cs:2181,1.01448834441533)
--(axis cs:2180,1.02130641822308)
--(axis cs:2179,1.0222112277567)
--(axis cs:2178,1.02811321326632)
--(axis cs:2177,1.03253522486729)
--(axis cs:2176,1.03131209621276)
--(axis cs:2175,1.03092862860711)
--(axis cs:2174,1.03050331864355)
--(axis cs:2173,1.02957969228428)
--(axis cs:2172,1.02604778136526)
--(axis cs:2171,1.02777101167871)
--(axis cs:2170,1.0285272550325)
--(axis cs:2169,1.02454176971008)
--(axis cs:2168,1.02237863541148)
--(axis cs:2167,1.02709789261714)
--(axis cs:2166,1.02322773685375)
--(axis cs:2165,1.01418834058453)
--(axis cs:2164,1.02452759317941)
--(axis cs:2163,1.00972476720934)
--(axis cs:2162,1.00984455524895)
--(axis cs:2161,1.01426349702054)
--(axis cs:2160,1.00720221019876)
--(axis cs:2159,1.00756109172543)
--(axis cs:2158,1.00622861142294)
--(axis cs:2157,0.999896763121591)
--(axis cs:2156,1.00064532138309)
--(axis cs:2155,0.994709349913779)
--(axis cs:2154,0.99568328116773)
--(axis cs:2153,0.991847804949312)
--(axis cs:2152,0.994895951507886)
--(axis cs:2151,1.00042652596691)
--(axis cs:2150,1.0145683522151)
--(axis cs:2149,1.02038000568206)
--(axis cs:2148,1.00890436248673)
--(axis cs:2147,1.0085139576094)
--(axis cs:2146,1.00045642743814)
--(axis cs:2145,1.01148292147592)
--(axis cs:2144,1.01618717533543)
--(axis cs:2143,1.02639604618231)
--(axis cs:2142,1.02629653164949)
--(axis cs:2141,1.02433117907518)
--(axis cs:2140,1.03018765653294)
--(axis cs:2139,1.02896035887864)
--(axis cs:2138,1.02341888142502)
--(axis cs:2137,1.04653318620987)
--(axis cs:2136,1.04639843520685)
--(axis cs:2135,1.05423867601044)
--(axis cs:2134,1.04059234670516)
--(axis cs:2133,1.05470791022095)
--(axis cs:2132,1.05507170444421)
--(axis cs:2131,1.05439856097828)
--(axis cs:2130,1.04250041113083)
--(axis cs:2129,1.04423418284807)
--(axis cs:2128,1.04544837586217)
--(axis cs:2127,1.04515967635151)
--(axis cs:2126,1.05611990583963)
--(axis cs:2125,1.05655058872244)
--(axis cs:2124,1.06086434391185)
--(axis cs:2123,1.06083866596107)
--(axis cs:2122,1.04933229223046)
--(axis cs:2121,1.04950623027769)
--(axis cs:2120,1.04276440448224)
--(axis cs:2119,1.03743694672152)
--(axis cs:2118,1.04357186004947)
--(axis cs:2117,1.01086599224314)
--(axis cs:2116,1.00992129597381)
--(axis cs:2115,1.01115974640109)
--(axis cs:2114,1.01619193905302)
--(axis cs:2113,1.01498560541405)
--(axis cs:2112,1.0151411890342)
--(axis cs:2111,1.01549780194508)
--(axis cs:2110,1.02264923480225)
--(axis cs:2109,1.01909893998652)
--(axis cs:2108,1.01496723737693)
--(axis cs:2107,1.01129651880072)
--(axis cs:2106,1.01119042912171)
--(axis cs:2105,1.00695533769182)
--(axis cs:2104,1.00374427270021)
--(axis cs:2103,0.99989255896358)
--(axis cs:2102,1.00126182845801)
--(axis cs:2101,1.02306219073527)
--(axis cs:2100,1.02954616761976)
--(axis cs:2099,1.03462767016145)
--(axis cs:2098,1.02840664258604)
--(axis cs:2097,1.02061489575962)
--(axis cs:2096,1.02097688066142)
--(axis cs:2095,1.020912614674)
--(axis cs:2094,1.04525824729942)
--(axis cs:2093,1.04707188340888)
--(axis cs:2092,1.04691811407342)
--(axis cs:2091,1.04668049978268)
--(axis cs:2090,1.04733907757472)
--(axis cs:2089,1.05078063652453)
--(axis cs:2088,1.05404044306961)
--(axis cs:2087,1.05799215178015)
--(axis cs:2086,1.05807102756217)
--(axis cs:2085,1.06563609507534)
--(axis cs:2084,1.06861024076805)
--(axis cs:2083,1.06077327506244)
--(axis cs:2082,1.06188416708153)
--(axis cs:2081,1.06850946771701)
--(axis cs:2080,1.06939981901801)
--(axis cs:2079,1.06983580164773)
--(axis cs:2078,1.0770105525586)
--(axis cs:2077,1.09149452939011)
--(axis cs:2076,1.07959139000583)
--(axis cs:2075,1.06377805455863)
--(axis cs:2074,1.06992541116829)
--(axis cs:2073,1.06870213387264)
--(axis cs:2072,1.07084560394624)
--(axis cs:2071,1.07089748391244)
--(axis cs:2070,1.05716175212414)
--(axis cs:2069,1.04098912391233)
--(axis cs:2068,1.03249872763569)
--(axis cs:2067,1.03289896885598)
--(axis cs:2066,1.03296460287444)
--(axis cs:2065,1.01925427554838)
--(axis cs:2064,1.00743586985602)
--(axis cs:2063,1.02179422128198)
--(axis cs:2062,1.02066186972691)
--(axis cs:2061,1.01982233516735)
--(axis cs:2060,1.02053180730419)
--(axis cs:2059,1.00761915298924)
--(axis cs:2058,1.00796557289537)
--(axis cs:2057,0.98502463642316)
--(axis cs:2056,0.986952881396728)
--(axis cs:2055,0.993305261090379)
--(axis cs:2054,0.991170616450735)
--(axis cs:2053,0.99319011982818)
--(axis cs:2052,0.991342643929454)
--(axis cs:2051,0.990415303246259)
--(axis cs:2050,0.996694399088097)
--(axis cs:2049,1.04192021654954)
--(axis cs:2048,1.05080295747997)
--(axis cs:2047,1.0425194329316)
--(axis cs:2046,1.04122106287197)
--(axis cs:2045,1.05160618409622)
--(axis cs:2044,1.06043755095066)
--(axis cs:2043,1.05799954033169)
--(axis cs:2042,1.04864030956256)
--(axis cs:2041,1.04053867308516)
--(axis cs:2040,1.02777462484346)
--(axis cs:2039,1.0263704029845)
--(axis cs:2038,1.02563954799346)
--(axis cs:2037,1.03429864371652)
--(axis cs:2036,1.03353839200286)
--(axis cs:2035,1.03406785276517)
--(axis cs:2034,1.0349367856656)
--(axis cs:2033,1.0349777862805)
--(axis cs:2032,1.02080503869028)
--(axis cs:2031,1.02181239834561)
--(axis cs:2030,1.01051929478202)
--(axis cs:2029,0.985321400829841)
--(axis cs:2028,0.97417536276717)
--(axis cs:2027,0.985334446767488)
--(axis cs:2026,0.985305957510495)
--(axis cs:2025,0.985081770857309)
--(axis cs:2024,0.986954532473293)
--(axis cs:2023,0.989918193078411)
--(axis cs:2022,1.00356373194056)
--(axis cs:2021,1.00072547157022)
--(axis cs:2020,1.01708336446285)
--(axis cs:2019,1.03223420121974)
--(axis cs:2018,1.02178923119912)
--(axis cs:2017,1.01402932347358)
--(axis cs:2016,1.02016597862688)
--(axis cs:2015,1.01976287691314)
--(axis cs:2014,1.00590786690825)
--(axis cs:2013,1.00317742316066)
--(axis cs:2012,1.01816135937109)
--(axis cs:2011,1.01837119433333)
--(axis cs:2010,1.02910385819586)
--(axis cs:2009,1.04125667164924)
--(axis cs:2008,1.04823512227472)
--(axis cs:2007,1.02257651740429)
--(axis cs:2006,1.02203510151839)
--(axis cs:2005,1.02112412237319)
--(axis cs:2004,1.02068557452826)
--(axis cs:2003,1.02159310101037)
--(axis cs:2002,1.02137422259914)
--(axis cs:2001,1.00944156541512)
--(axis cs:2000,1.00229806778796)
--(axis cs:1999,0.996138586335977)
--(axis cs:1998,1.00224823634225)
--(axis cs:1997,1.00915053624635)
--(axis cs:1996,1.01106123749285)
--(axis cs:1995,1.00447496294664)
--(axis cs:1994,1.00888655982678)
--(axis cs:1993,1.00934132171128)
--(axis cs:1992,1.00829750251245)
--(axis cs:1991,1.00190736166119)
--(axis cs:1990,0.993739543412387)
--(axis cs:1989,0.995361211306679)
--(axis cs:1988,0.989161914682835)
--(axis cs:1987,0.997574556146312)
--(axis cs:1986,0.982539530720302)
--(axis cs:1985,0.982906142660387)
--(axis cs:1984,0.977349119999942)
--(axis cs:1983,0.975969436351056)
--(axis cs:1982,0.977158876259768)
--(axis cs:1981,0.979715544741507)
--(axis cs:1980,0.985092833956504)
--(axis cs:1979,0.993170526272524)
--(axis cs:1978,0.988638673379571)
--(axis cs:1977,0.988370089028513)
--(axis cs:1976,0.991942191607178)
--(axis cs:1975,0.995717454464703)
--(axis cs:1974,1.0372433325701)
--(axis cs:1973,1.03671005737359)
--(axis cs:1972,1.03725262007904)
--(axis cs:1971,1.04540608481837)
--(axis cs:1970,1.05265375211542)
--(axis cs:1969,1.04962268184227)
--(axis cs:1968,1.05330060534903)
--(axis cs:1967,1.05211016889339)
--(axis cs:1966,1.05218924252806)
--(axis cs:1965,1.0533992378422)
--(axis cs:1964,1.05867117772837)
--(axis cs:1963,1.05862329335679)
--(axis cs:1962,1.04870331747482)
--(axis cs:1961,1.03800156620214)
--(axis cs:1960,1.03753623872172)
--(axis cs:1959,1.04669221441947)
--(axis cs:1958,1.04655870116348)
--(axis cs:1957,1.04508736965942)
--(axis cs:1956,1.04496213153798)
--(axis cs:1955,1.04452975654157)
--(axis cs:1954,1.03416329363467)
--(axis cs:1953,1.02754741271539)
--(axis cs:1952,1.02653486192547)
--(axis cs:1951,1.02710529616705)
--(axis cs:1950,1.02695623560694)
--(axis cs:1949,1.0279011925386)
--(axis cs:1948,1.03730069359747)
--(axis cs:1947,1.0341006145513)
--(axis cs:1946,1.03521167893565)
--(axis cs:1945,1.03158417337102)
--(axis cs:1944,1.02016646056363)
--(axis cs:1943,1.0207279905276)
--(axis cs:1942,1.02305528747478)
--(axis cs:1941,1.03462804175941)
--(axis cs:1940,1.02800556977948)
--(axis cs:1939,1.01756900508063)
--(axis cs:1938,1.02505905539221)
--(axis cs:1937,1.02505105390883)
--(axis cs:1936,1.02238986754214)
--(axis cs:1935,1.02058791995051)
--(axis cs:1934,0.99576637665186)
--(axis cs:1933,0.999891395646192)
--(axis cs:1932,0.997124997852931)
--(axis cs:1931,0.991173967533268)
--(axis cs:1930,0.998187458340578)
--(axis cs:1929,0.997930413161136)
--(axis cs:1928,0.997217028243023)
--(axis cs:1927,0.999745459055609)
--(axis cs:1926,0.999254447421195)
--(axis cs:1925,1.00120080400963)
--(axis cs:1924,0.993893289633329)
--(axis cs:1923,0.993769326170881)
--(axis cs:1922,0.998771528213533)
--(axis cs:1921,0.994794446687733)
--(axis cs:1920,0.994642674671099)
--(axis cs:1919,0.996104798821945)
--(axis cs:1918,0.995095985750127)
--(axis cs:1917,0.995891052872485)
--(axis cs:1916,0.995172639422848)
--(axis cs:1915,0.997238129908961)
--(axis cs:1914,0.997629402039644)
--(axis cs:1913,0.998093319164925)
--(axis cs:1912,1.00190387906579)
--(axis cs:1911,1.00146772324311)
--(axis cs:1910,0.989287685741876)
--(axis cs:1909,0.990096375389334)
--(axis cs:1908,0.990494947192256)
--(axis cs:1907,0.991179841903876)
--(axis cs:1906,1.03916906727679)
--(axis cs:1905,1.03994466889369)
--(axis cs:1904,1.04572556734083)
--(axis cs:1903,1.04850388317408)
--(axis cs:1902,1.04914115416681)
--(axis cs:1901,1.05250450795016)
--(axis cs:1900,1.05462658000477)
--(axis cs:1899,1.05318406230078)
--(axis cs:1898,1.04516947267984)
--(axis cs:1897,1.04519301891602)
--(axis cs:1896,1.05428928923891)
--(axis cs:1895,1.05571136129077)
--(axis cs:1894,1.0456990512964)
--(axis cs:1893,1.0457150636035)
--(axis cs:1892,1.0377896949484)
--(axis cs:1891,1.03588360248204)
--(axis cs:1890,1.03005297262513)
--(axis cs:1889,1.03016577019762)
--(axis cs:1888,1.02908226745774)
--(axis cs:1887,1.02999139066668)
--(axis cs:1886,1.0132370729572)
--(axis cs:1885,1.01256639509127)
--(axis cs:1884,1.0133933612296)
--(axis cs:1883,0.991294048751997)
--(axis cs:1882,0.985496733413476)
--(axis cs:1881,0.985901938530131)
--(axis cs:1880,0.984456807979194)
--(axis cs:1879,0.984458966547455)
--(axis cs:1878,0.991600404812774)
--(axis cs:1877,0.991651773709221)
--(axis cs:1876,0.984921012956936)
--(axis cs:1875,0.982304995746239)
--(axis cs:1874,0.986629690645304)
--(axis cs:1873,0.979336705105272)
--(axis cs:1872,1.01981568498053)
--(axis cs:1871,1.03089072626618)
--(axis cs:1870,1.0320158443049)
--(axis cs:1869,1.03602851517411)
--(axis cs:1868,1.03648079123089)
--(axis cs:1867,1.03608015981526)
--(axis cs:1866,1.03558288184756)
--(axis cs:1865,1.02656560920185)
--(axis cs:1864,1.02681331455944)
--(axis cs:1863,1.02600219175635)
--(axis cs:1862,1.03663070576591)
--(axis cs:1861,1.03362146276311)
--(axis cs:1860,1.04561140687457)
--(axis cs:1859,1.04561745684764)
--(axis cs:1858,1.04577098190498)
--(axis cs:1857,1.03479532212154)
--(axis cs:1856,1.04300546656193)
--(axis cs:1855,1.04383934570638)
--(axis cs:1854,1.04267037119282)
--(axis cs:1853,1.05200668119112)
--(axis cs:1852,1.04997606411217)
--(axis cs:1851,1.04891750778468)
--(axis cs:1850,1.05293093609833)
--(axis cs:1849,1.04672612107712)
--(axis cs:1848,1.04809088155616)
--(axis cs:1847,1.03962195685578)
--(axis cs:1846,1.04103526021903)
--(axis cs:1845,1.04965830098672)
--(axis cs:1844,1.04783972827866)
--(axis cs:1843,1.0472385103645)
--(axis cs:1842,1.00279726397894)
--(axis cs:1841,1.00109185698027)
--(axis cs:1840,1.00269938806707)
--(axis cs:1839,1.00280759981212)
--(axis cs:1838,1.00267684478802)
--(axis cs:1837,1.00610705839222)
--(axis cs:1836,1.0029521096863)
--(axis cs:1835,1.0039312949322)
--(axis cs:1834,1.00631308147965)
--(axis cs:1833,1.00106730444117)
--(axis cs:1832,1.00403009013247)
--(axis cs:1831,1.02631151051983)
--(axis cs:1830,1.02725512576506)
--(axis cs:1829,1.02163732190988)
--(axis cs:1828,1.01782386143272)
--(axis cs:1827,1.02611200902596)
--(axis cs:1826,1.0195660517419)
--(axis cs:1825,1.0174674628107)
--(axis cs:1824,1.03379713083774)
--(axis cs:1823,1.04518977756943)
--(axis cs:1822,1.03200110257342)
--(axis cs:1821,1.03032558332056)
--(axis cs:1820,1.03062656164336)
--(axis cs:1819,1.03068644813287)
--(axis cs:1818,1.02269618306903)
--(axis cs:1817,1.01782645837822)
--(axis cs:1816,1.00617001350164)
--(axis cs:1815,1.01257972490352)
--(axis cs:1814,1.01315515338334)
--(axis cs:1813,1.00527444365464)
--(axis cs:1812,1.00207729707904)
--(axis cs:1811,1.01657784249949)
--(axis cs:1810,1.01331143566877)
--(axis cs:1809,1.00532977033311)
--(axis cs:1808,1.00735960815326)
--(axis cs:1807,1.00123095940613)
--(axis cs:1806,1.01031047359581)
--(axis cs:1805,1.011023173139)
--(axis cs:1804,1.00617316375505)
--(axis cs:1803,0.980876885378361)
--(axis cs:1802,0.988816540297717)
--(axis cs:1801,0.998449532384577)
--(axis cs:1800,0.990364575684671)
--(axis cs:1799,0.983094058040781)
--(axis cs:1798,0.989282552154629)
--(axis cs:1797,0.994720034766608)
--(axis cs:1796,0.993467738750931)
--(axis cs:1795,0.999810261680882)
--(axis cs:1794,0.993232378153181)
--(axis cs:1793,0.978330189897172)
--(axis cs:1792,0.979706033053377)
--(axis cs:1791,0.977051637257866)
--(axis cs:1790,0.999052703992545)
--(axis cs:1789,0.998457777375757)
--(axis cs:1788,0.991949386714408)
--(axis cs:1787,0.995485323796216)
--(axis cs:1786,1.00130256881247)
--(axis cs:1785,0.994116288918274)
--(axis cs:1784,0.994140638064876)
--(axis cs:1783,0.996951209312356)
--(axis cs:1782,0.998232011514773)
--(axis cs:1781,0.989988177404429)
--(axis cs:1780,0.986471666174876)
--(axis cs:1779,0.995649472763788)
--(axis cs:1778,0.990582343644432)
--(axis cs:1777,0.977914424733307)
--(axis cs:1776,0.986849782873308)
--(axis cs:1775,0.976054085946044)
--(axis cs:1774,0.983819985004259)
--(axis cs:1773,0.978625392082598)
--(axis cs:1772,0.977727136848589)
--(axis cs:1771,0.983005617004109)
--(axis cs:1770,0.981117442535945)
--(axis cs:1769,0.990805890415838)
--(axis cs:1768,0.999317978501877)
--(axis cs:1767,1.00038343699419)
--(axis cs:1766,1.0005076161991)
--(axis cs:1765,1.00802801112514)
--(axis cs:1764,1.00733485873819)
--(axis cs:1763,1.00644185569196)
--(axis cs:1762,1.00400671389762)
--(axis cs:1761,1.00243925321364)
--(axis cs:1760,1.00157468428208)
--(axis cs:1759,1.00210201176806)
--(axis cs:1758,1.00578371485644)
--(axis cs:1757,1.01000730704615)
--(axis cs:1756,1.00584129987488)
--(axis cs:1755,1.00928907976463)
--(axis cs:1754,1.0115035870298)
--(axis cs:1753,1.01710748886144)
--(axis cs:1752,1.01520678208507)
--(axis cs:1751,1.02105247007486)
--(axis cs:1750,1.02628963864344)
--(axis cs:1749,1.01891869437533)
--(axis cs:1748,1.01811067412595)
--(axis cs:1747,1.01845718894643)
--(axis cs:1746,1.01903561511212)
--(axis cs:1745,1.02009547534074)
--(axis cs:1744,1.02107514546028)
--(axis cs:1743,1.01155379305406)
--(axis cs:1742,1.01804631414652)
--(axis cs:1741,1.01862069940893)
--(axis cs:1740,1.02534840584677)
--(axis cs:1739,1.02525792578687)
--(axis cs:1738,1.02742628298128)
--(axis cs:1737,1.0269514490027)
--(axis cs:1736,1.03130523725507)
--(axis cs:1735,1.02531982954841)
--(axis cs:1734,1.0746533013094)
--(axis cs:1733,1.07338048531541)
--(axis cs:1732,1.0749228368508)
--(axis cs:1731,1.08277141578995)
--(axis cs:1730,1.07188936022167)
--(axis cs:1729,1.09757687638049)
--(axis cs:1728,1.08607479770018)
--(axis cs:1727,1.08649268666914)
--(axis cs:1726,1.08399376447683)
--(axis cs:1725,1.08355741850931)
--(axis cs:1724,1.08337327621355)
--(axis cs:1723,1.08762878055682)
--(axis cs:1722,1.08581372792769)
--(axis cs:1721,1.08434065528447)
--(axis cs:1720,1.08214303389434)
--(axis cs:1719,1.08192985292494)
--(axis cs:1718,1.08081954611547)
--(axis cs:1717,1.08158071274447)
--(axis cs:1716,1.08249836528287)
--(axis cs:1715,1.0913703257367)
--(axis cs:1714,1.0711800077127)
--(axis cs:1713,1.06844304367227)
--(axis cs:1712,1.06941017394032)
--(axis cs:1711,1.06912029011437)
--(axis cs:1710,1.0782267394954)
--(axis cs:1709,0.994271896160753)
--(axis cs:1708,0.98420812291939)
--(axis cs:1707,1.00444673076698)
--(axis cs:1706,1.00706943060289)
--(axis cs:1705,1.00433304874422)
--(axis cs:1704,1.00357863549987)
--(axis cs:1703,1.02372376201547)
--(axis cs:1702,1.0221873128658)
--(axis cs:1701,1.02399002499474)
--(axis cs:1700,1.02639131347609)
--(axis cs:1699,1.02610886851525)
--(axis cs:1698,1.04723361804712)
--(axis cs:1697,1.0464163036636)
--(axis cs:1696,1.04556963402515)
--(axis cs:1695,1.04472431227109)
--(axis cs:1694,1.04544915131425)
--(axis cs:1693,1.0482011375001)
--(axis cs:1692,1.04897874121121)
--(axis cs:1691,1.04066047307334)
--(axis cs:1690,1.04218788563738)
--(axis cs:1689,1.04300427358328)
--(axis cs:1688,1.03711117909027)
--(axis cs:1687,1.04616333630867)
--(axis cs:1686,1.04506988813146)
--(axis cs:1685,1.05407083223946)
--(axis cs:1684,1.0539109585494)
--(axis cs:1683,1.05560869496574)
--(axis cs:1682,1.06163978733386)
--(axis cs:1681,1.06262491590545)
--(axis cs:1680,1.06263340292301)
--(axis cs:1679,1.06323876137066)
--(axis cs:1678,0.994000792611738)
--(axis cs:1677,0.994496531910595)
--(axis cs:1676,0.993299490601487)
--(axis cs:1675,0.994019583975327)
--(axis cs:1674,0.993780753594685)
--(axis cs:1673,0.994920752033672)
--(axis cs:1672,0.994284154869608)
--(axis cs:1671,1.01702843467819)
--(axis cs:1670,1.01287036632617)
--(axis cs:1669,1.01256935078034)
--(axis cs:1668,1.01501134880016)
--(axis cs:1667,1.01624427001961)
--(axis cs:1666,1.01300567414049)
--(axis cs:1665,1.01358173059469)
--(axis cs:1664,1.0134883313528)
--(axis cs:1663,1.0148503162619)
--(axis cs:1662,1.01269163950297)
--(axis cs:1661,1.01046231260357)
--(axis cs:1660,1.00551149622909)
--(axis cs:1659,1.00006956136272)
--(axis cs:1658,1.00002946251506)
--(axis cs:1657,1.00045061400566)
--(axis cs:1656,1.00301823148081)
--(axis cs:1655,1.00148750769166)
--(axis cs:1654,0.998313092983603)
--(axis cs:1653,0.992359135803981)
--(axis cs:1652,0.993996035603608)
--(axis cs:1651,0.988592734846223)
--(axis cs:1650,0.992229235141779)
--(axis cs:1649,0.992486206474785)
--(axis cs:1648,0.991446357781548)
--(axis cs:1647,0.988318498444658)
--(axis cs:1646,0.988067027002628)
--(axis cs:1645,0.980236945378756)
--(axis cs:1644,0.980790341234138)
--(axis cs:1643,0.981209916898826)
--(axis cs:1642,0.984036397184362)
--(axis cs:1641,1.03447528165931)
--(axis cs:1640,1.04205358232909)
--(axis cs:1639,1.04977142892264)
--(axis cs:1638,1.04634333641368)
--(axis cs:1637,1.04549736749231)
--(axis cs:1636,1.04581115291696)
--(axis cs:1635,1.03857638815235)
--(axis cs:1634,1.04092499057522)
--(axis cs:1633,1.0474933050592)
--(axis cs:1632,1.04565187408784)
--(axis cs:1631,1.04396409600403)
--(axis cs:1630,1.04212040036265)
--(axis cs:1629,1.0428006104347)
--(axis cs:1628,1.04523245550621)
--(axis cs:1627,1.05535229150443)
--(axis cs:1626,1.05246256120648)
--(axis cs:1625,1.06294752548166)
--(axis cs:1624,1.06381623870562)
--(axis cs:1623,1.05110324874968)
--(axis cs:1622,1.05136512555198)
--(axis cs:1621,1.04873070224139)
--(axis cs:1620,1.04993514138298)
--(axis cs:1619,1.03815773299536)
--(axis cs:1618,1.04082370727893)
--(axis cs:1617,1.03608715995044)
--(axis cs:1616,1.02365279288609)
--(axis cs:1615,1.02999469602418)
--(axis cs:1614,1.02149242214462)
--(axis cs:1613,1.02123681332299)
--(axis cs:1612,1.02250440899283)
--(axis cs:1611,1.03457734260266)
--(axis cs:1610,1.03264852581954)
--(axis cs:1609,1.02870775979184)
--(axis cs:1608,1.02580810238565)
--(axis cs:1607,1.02816944704666)
--(axis cs:1606,1.02935097734465)
--(axis cs:1605,1.02930783418759)
--(axis cs:1604,1.0182404459602)
--(axis cs:1603,1.01120411838535)
--(axis cs:1602,1.00396078897552)
--(axis cs:1601,0.995085216890481)
--(axis cs:1600,0.997010336046692)
--(axis cs:1599,1.00743714668403)
--(axis cs:1598,1.00717404887388)
--(axis cs:1597,1.01240779673591)
--(axis cs:1596,1.01242027869134)
--(axis cs:1595,1.01649451670994)
--(axis cs:1594,1.02663641428932)
--(axis cs:1593,1.01498713278722)
--(axis cs:1592,1.01376484852082)
--(axis cs:1591,1.01069995781162)
--(axis cs:1590,1.00471175315697)
--(axis cs:1589,1.00798845739736)
--(axis cs:1588,1.00609501418287)
--(axis cs:1587,1.00378200337087)
--(axis cs:1586,1.00830430551478)
--(axis cs:1585,0.999034378414895)
--(axis cs:1584,1.00725440592001)
--(axis cs:1583,1.01068206510991)
--(axis cs:1582,1.01831455733047)
--(axis cs:1581,1.01169744782769)
--(axis cs:1580,1.03732867141465)
--(axis cs:1579,1.03690529240391)
--(axis cs:1578,1.03713591102455)
--(axis cs:1577,1.03555093820985)
--(axis cs:1576,1.04238849792795)
--(axis cs:1575,1.04270221115112)
--(axis cs:1574,1.03554504613378)
--(axis cs:1573,1.04103113089112)
--(axis cs:1572,1.0402804228726)
--(axis cs:1571,1.04155314437895)
--(axis cs:1570,1.0413344671831)
--(axis cs:1569,1.04142445298774)
--(axis cs:1568,1.03715294731919)
--(axis cs:1567,1.03769169311157)
--(axis cs:1566,1.03821146533359)
--(axis cs:1565,1.04478669337994)
--(axis cs:1564,1.04561019176903)
--(axis cs:1563,1.04646325156334)
--(axis cs:1562,1.04530351619492)
--(axis cs:1561,1.04435816428149)
--(axis cs:1560,1.0162437181703)
--(axis cs:1559,1.01344739014983)
--(axis cs:1558,1.01409532766069)
--(axis cs:1557,1.01502677858313)
--(axis cs:1556,1.01417011867747)
--(axis cs:1555,1.01351895135243)
--(axis cs:1554,1.01503731516912)
--(axis cs:1553,1.01328594386777)
--(axis cs:1552,1.01354706930969)
--(axis cs:1551,1.02090468578202)
--(axis cs:1550,1.02356775900298)
--(axis cs:1549,1.02283191777037)
--(axis cs:1548,1.02671045256785)
--(axis cs:1547,1.02500786480021)
--(axis cs:1546,1.02448209300028)
--(axis cs:1545,1.02392885428606)
--(axis cs:1544,1.02300989086905)
--(axis cs:1543,1.02178148882841)
--(axis cs:1542,1.021296632333)
--(axis cs:1541,1.01620314554341)
--(axis cs:1540,1.00696903865177)
--(axis cs:1539,1.01095270431871)
--(axis cs:1538,1.0100284909193)
--(axis cs:1537,1.01020176784012)
--(axis cs:1536,1.01214057159952)
--(axis cs:1535,1.00931231153226)
--(axis cs:1534,1.01151484702179)
--(axis cs:1533,1.00928243222931)
--(axis cs:1532,1.00631191301409)
--(axis cs:1531,0.99408323639027)
--(axis cs:1530,0.992718568579125)
--(axis cs:1529,0.993650141419922)
--(axis cs:1528,0.994576510499446)
--(axis cs:1527,0.991320486251279)
--(axis cs:1526,0.99269579295145)
--(axis cs:1525,0.988115598582407)
--(axis cs:1524,0.984961890976272)
--(axis cs:1523,0.984760412769011)
--(axis cs:1522,0.984331656502694)
--(axis cs:1521,0.990392772105937)
--(axis cs:1520,1.00263409789391)
--(axis cs:1519,1.00213366149776)
--(axis cs:1518,1.00194270971894)
--(axis cs:1517,1.00251843815408)
--(axis cs:1516,1.00053688834469)
--(axis cs:1515,1.00923060956633)
--(axis cs:1514,1.00938669400636)
--(axis cs:1513,1.00832594903162)
--(axis cs:1512,1.0116507088803)
--(axis cs:1511,1.01576157163382)
--(axis cs:1510,1.01799201027062)
--(axis cs:1509,1.01825438334414)
--(axis cs:1508,1.01807030106573)
--(axis cs:1507,1.04645534542358)
--(axis cs:1506,1.04518900617555)
--(axis cs:1505,1.04264333634508)
--(axis cs:1504,1.05151641222413)
--(axis cs:1503,1.04599197151268)
--(axis cs:1502,1.03961610624666)
--(axis cs:1501,1.03872880029933)
--(axis cs:1500,1.03668193133419)
--(axis cs:1499,1.02873469512621)
--(axis cs:1498,1.03045944878411)
--(axis cs:1497,1.03016854031215)
--(axis cs:1496,1.02449793015051)
--(axis cs:1495,1.02772528719504)
--(axis cs:1494,1.02791073400182)
--(axis cs:1493,1.03450235957743)
--(axis cs:1492,1.03412023177805)
--(axis cs:1491,1.03259598219433)
--(axis cs:1490,1.03346043121671)
--(axis cs:1489,1.02762448131247)
--(axis cs:1488,1.0282143697425)
--(axis cs:1487,1.02260787185273)
--(axis cs:1486,1.02297660454464)
--(axis cs:1485,1.02061422921129)
--(axis cs:1484,1.01977420517928)
--(axis cs:1483,1.02466110476377)
--(axis cs:1482,1.03142574706823)
--(axis cs:1481,1.02828775081453)
--(axis cs:1480,1.03371299773215)
--(axis cs:1479,1.04088048882621)
--(axis cs:1478,1.03218413243976)
--(axis cs:1477,1.03088599728417)
--(axis cs:1476,1.02829276805615)
--(axis cs:1475,1.01078027687274)
--(axis cs:1474,1.01065100525465)
--(axis cs:1473,1.00901138607886)
--(axis cs:1472,1.00873395420422)
--(axis cs:1471,1.00721669324247)
--(axis cs:1470,1.00575013145828)
--(axis cs:1469,1.0107252292758)
--(axis cs:1468,1.01003784890679)
--(axis cs:1467,1.0021523776605)
--(axis cs:1466,0.997589146064378)
--(axis cs:1465,1.00158878110208)
--(axis cs:1464,1.00253086193275)
--(axis cs:1463,1.00342497245514)
--(axis cs:1462,1.00252065008632)
--(axis cs:1461,1.00550512841476)
--(axis cs:1460,1.0061655228472)
--(axis cs:1459,1.0066503393398)
--(axis cs:1458,1.01729369681752)
--(axis cs:1457,1.0184782282692)
--(axis cs:1456,1.02288021183486)
--(axis cs:1455,1.02089075095063)
--(axis cs:1454,1.02113983780384)
--(axis cs:1453,1.01441542862367)
--(axis cs:1452,1.01465479096937)
--(axis cs:1451,1.01745804814419)
--(axis cs:1450,1.01798296436545)
--(axis cs:1449,1.01943192909476)
--(axis cs:1448,1.01287159296119)
--(axis cs:1447,1.02016455741777)
--(axis cs:1446,1.01674616017718)
--(axis cs:1445,1.02088181618535)
--(axis cs:1444,1.02016660315469)
--(axis cs:1443,1.01412643798055)
--(axis cs:1442,1.01483134936198)
--(axis cs:1441,1.00762291067003)
--(axis cs:1440,1.00630035754149)
--(axis cs:1439,1.00806442067884)
--(axis cs:1438,1.00324479911481)
--(axis cs:1437,0.994557167903721)
--(axis cs:1436,0.989325881867075)
--(axis cs:1435,0.987283670077523)
--(axis cs:1434,0.989626262677212)
--(axis cs:1433,0.989740958278195)
--(axis cs:1432,0.99042336678771)
--(axis cs:1431,0.987442934353698)
--(axis cs:1430,0.986292165555387)
--(axis cs:1429,0.986168051858711)
--(axis cs:1428,0.992770823460195)
--(axis cs:1427,0.992595515765111)
--(axis cs:1426,0.992833538179966)
--(axis cs:1425,0.992638701778795)
--(axis cs:1424,0.992646143091581)
--(axis cs:1423,0.997198756102487)
--(axis cs:1422,0.997383704032299)
--(axis cs:1421,1.00230558288622)
--(axis cs:1420,1.00522293909398)
--(axis cs:1419,1.00314390175788)
--(axis cs:1418,1.02856663503319)
--(axis cs:1417,1.03339387258587)
--(axis cs:1416,1.03446635077534)
--(axis cs:1415,1.03472258387322)
--(axis cs:1414,1.02307764165358)
--(axis cs:1413,1.02695410703632)
--(axis cs:1412,1.02704356553537)
--(axis cs:1411,1.03513968027523)
--(axis cs:1410,1.03613208537469)
--(axis cs:1409,1.03345746034641)
--(axis cs:1408,1.03354598394495)
--(axis cs:1407,1.03201279348749)
--(axis cs:1406,1.02855258446562)
--(axis cs:1405,1.01787747562452)
--(axis cs:1404,1.00260910684128)
--(axis cs:1403,1.00387610063108)
--(axis cs:1402,1.00493585925365)
--(axis cs:1401,1.00575413828577)
--(axis cs:1400,1.00211418765638)
--(axis cs:1399,1.00341108691474)
--(axis cs:1398,1.01223690016739)
--(axis cs:1397,1.02592169872661)
--(axis cs:1396,1.03758438527375)
--(axis cs:1395,1.03987286243789)
--(axis cs:1394,1.04022563787028)
--(axis cs:1393,1.04386187970031)
--(axis cs:1392,1.0429090986388)
--(axis cs:1391,1.03984477692036)
--(axis cs:1390,1.03046990918117)
--(axis cs:1389,1.02966654364548)
--(axis cs:1388,1.02750915813788)
--(axis cs:1387,1.02439604692112)
--(axis cs:1386,1.03184291378677)
--(axis cs:1385,1.01010418590168)
--(axis cs:1384,0.997412013156618)
--(axis cs:1383,0.996062470155485)
--(axis cs:1382,0.994540283247596)
--(axis cs:1381,0.995335161597329)
--(axis cs:1380,0.997207541850791)
--(axis cs:1379,1.01849709787963)
--(axis cs:1378,1.01909072572693)
--(axis cs:1377,1.0147025349052)
--(axis cs:1376,1.01409864396148)
--(axis cs:1375,1.01338271904929)
--(axis cs:1374,1.01258867906158)
--(axis cs:1373,1.01084960006108)
--(axis cs:1372,1.01188670494609)
--(axis cs:1371,1.01488211206477)
--(axis cs:1370,1.0167820512263)
--(axis cs:1369,1.01991469110802)
--(axis cs:1368,1.021780316429)
--(axis cs:1367,1.02225184480564)
--(axis cs:1366,1.0216597439704)
--(axis cs:1365,1.02213319660601)
--(axis cs:1364,1.02348851300713)
--(axis cs:1363,1.02415233489121)
--(axis cs:1362,1.02371636212373)
--(axis cs:1361,1.06092682248956)
--(axis cs:1360,1.06029009494824)
--(axis cs:1359,1.06069142948937)
--(axis cs:1358,1.05976429436634)
--(axis cs:1357,1.06295216142787)
--(axis cs:1356,1.05472056576565)
--(axis cs:1355,1.05486483741507)
--(axis cs:1354,1.06282898065822)
--(axis cs:1353,1.06465399284261)
--(axis cs:1352,1.06579046651899)
--(axis cs:1351,1.07657448964717)
--(axis cs:1350,1.07607585314457)
--(axis cs:1349,1.07567642760425)
--(axis cs:1348,1.07508646390175)
--(axis cs:1347,1.0751111143458)
--(axis cs:1346,1.07403332969858)
--(axis cs:1345,1.06627069104407)
--(axis cs:1344,1.06613839246555)
--(axis cs:1343,1.06609292354643)
--(axis cs:1342,1.06722896115414)
--(axis cs:1341,1.05141607349951)
--(axis cs:1340,1.05151916081289)
--(axis cs:1339,1.05503442458229)
--(axis cs:1338,1.05484348099313)
--(axis cs:1337,1.06125622790994)
--(axis cs:1336,1.0721418881132)
--(axis cs:1335,1.07184366055567)
--(axis cs:1334,1.07328003056594)
--(axis cs:1333,1.0721319371722)
--(axis cs:1332,1.06988146183498)
--(axis cs:1331,1.04307067907569)
--(axis cs:1330,1.04517241615643)
--(axis cs:1329,1.04576863799013)
--(axis cs:1328,1.04577975748209)
--(axis cs:1327,1.0457570679048)
--(axis cs:1326,1.0454772218003)
--(axis cs:1325,1.05117927130635)
--(axis cs:1324,1.0508517108406)
--(axis cs:1323,1.05110539421452)
--(axis cs:1322,1.05083910850171)
--(axis cs:1321,1.05236478660502)
--(axis cs:1320,1.04927619182691)
--(axis cs:1319,1.04927882518488)
--(axis cs:1318,1.04882817048802)
--(axis cs:1317,1.04766472504632)
--(axis cs:1316,1.00589853748356)
--(axis cs:1315,1.0047690244301)
--(axis cs:1314,1.00525459876255)
--(axis cs:1313,1.00170995310316)
--(axis cs:1312,1.0019377159808)
--(axis cs:1311,1.00339707429236)
--(axis cs:1310,1.00117002311262)
--(axis cs:1309,1.00033200093841)
--(axis cs:1308,1.00122445984157)
--(axis cs:1307,1.00046253623626)
--(axis cs:1306,1.00104242841451)
--(axis cs:1305,0.995544373167169)
--(axis cs:1304,0.995469270606002)
--(axis cs:1303,0.994685977366068)
--(axis cs:1302,0.993936935881857)
--(axis cs:1301,0.994422115621581)
--(axis cs:1300,0.99536984061239)
--(axis cs:1299,0.990417256329193)
--(axis cs:1298,0.990669484827564)
--(axis cs:1297,0.992024964286443)
--(axis cs:1296,0.986445597266666)
--(axis cs:1295,0.982679784863697)
--(axis cs:1294,0.987847922541466)
--(axis cs:1293,0.992346031008529)
--(axis cs:1292,0.992445373521427)
--(axis cs:1291,0.992081768040218)
--(axis cs:1290,0.995190755072403)
--(axis cs:1289,0.994858120162369)
--(axis cs:1288,0.992242748670743)
--(axis cs:1287,0.992230076519822)
--(axis cs:1286,0.991846492141307)
--(axis cs:1285,0.996025050757241)
--(axis cs:1284,0.992120858760477)
--(axis cs:1283,0.99191416942051)
--(axis cs:1282,0.98827600219546)
--(axis cs:1281,0.986034528548958)
--(axis cs:1280,0.986914706007046)
--(axis cs:1279,0.985857872522342)
--(axis cs:1278,0.987536803758811)
--(axis cs:1277,0.987344932636236)
--(axis cs:1276,0.992295537155699)
--(axis cs:1275,0.991685587843551)
--(axis cs:1274,0.988303030714543)
--(axis cs:1273,0.988399837532481)
--(axis cs:1272,0.989475189824034)
--(axis cs:1271,0.989284765164083)
--(axis cs:1270,0.978692793649032)
--(axis cs:1269,0.977804800375706)
--(axis cs:1268,0.98009992875315)
--(axis cs:1267,0.980136118866009)
--(axis cs:1266,0.980706196255606)
--(axis cs:1265,0.980991370480836)
--(axis cs:1264,0.983323097166302)
--(axis cs:1263,0.983349926609464)
--(axis cs:1262,0.998488845605114)
--(axis cs:1261,0.998556793099605)
--(axis cs:1260,0.999639723190008)
--(axis cs:1259,1.00009453919602)
--(axis cs:1258,0.997303028628078)
--(axis cs:1257,0.996665073199223)
--(axis cs:1256,0.995318419799188)
--(axis cs:1255,1.00035344599668)
--(axis cs:1254,1.00230287968461)
--(axis cs:1253,1.00155326150163)
--(axis cs:1252,1.00185626192674)
--(axis cs:1251,1.01517842545463)
--(axis cs:1250,1.01513413848618)
--(axis cs:1249,1.0157790934615)
--(axis cs:1248,1.01565966023617)
--(axis cs:1247,1.0167257104272)
--(axis cs:1246,1.01548291387894)
--(axis cs:1245,1.01485023516196)
--(axis cs:1244,1.01478477467054)
--(axis cs:1243,1.01600657385321)
--(axis cs:1242,1.01814134000113)
--(axis cs:1241,1.01797878461746)
--(axis cs:1240,1.0194043212061)
--(axis cs:1239,1.01902323532334)
--(axis cs:1238,1.02239971271018)
--(axis cs:1237,1.02255084836789)
--(axis cs:1236,1.02462968153696)
--(axis cs:1235,1.02091109970159)
--(axis cs:1234,1.01871565842899)
--(axis cs:1233,1.02136808961999)
--(axis cs:1232,1.02078415905765)
--(axis cs:1231,0.979223846452803)
--(axis cs:1230,0.980056833316937)
--(axis cs:1229,0.981086584518794)
--(axis cs:1228,0.980698699738149)
--(axis cs:1227,1.02036546407806)
--(axis cs:1226,1.02289343149817)
--(axis cs:1225,1.02353319357908)
--(axis cs:1224,1.02086092932281)
--(axis cs:1223,1.02023880007888)
--(axis cs:1222,1.01848163606676)
--(axis cs:1221,1.01841032506834)
--(axis cs:1220,1.01585892241473)
--(axis cs:1219,1.01685135331658)
--(axis cs:1218,1.01809434094779)
--(axis cs:1217,1.01763647789883)
--(axis cs:1216,1.01584175823147)
--(axis cs:1215,1.01783578992263)
--(axis cs:1214,1.0198612868803)
--(axis cs:1213,1.01979479538869)
--(axis cs:1212,1.01920587521551)
--(axis cs:1211,1.01727167022604)
--(axis cs:1210,1.01379755442258)
--(axis cs:1209,1.01276524992267)
--(axis cs:1208,1.00997788147844)
--(axis cs:1207,0.977094367161974)
--(axis cs:1206,0.973496132961756)
--(axis cs:1205,0.974408865074002)
--(axis cs:1204,0.977183603677371)
--(axis cs:1203,0.976376032066351)
--(axis cs:1202,0.976883394953344)
--(axis cs:1201,0.977154894206112)
--(axis cs:1200,0.978207626031421)
--(axis cs:1199,0.979316348944589)
--(axis cs:1198,0.977590038433853)
--(axis cs:1197,0.977413096393616)
--(axis cs:1196,0.989564034911043)
--(axis cs:1195,0.988580586986381)
--(axis cs:1194,0.988364839644987)
--(axis cs:1193,0.987967653056474)
--(axis cs:1192,0.988004192580011)
--(axis cs:1191,0.990043374404897)
--(axis cs:1190,0.991939079466971)
--(axis cs:1189,1.04587805407459)
--(axis cs:1188,1.05072675380501)
--(axis cs:1187,1.05427757486524)
--(axis cs:1186,1.05035024364731)
--(axis cs:1185,1.04923108585659)
--(axis cs:1184,1.04917681011678)
--(axis cs:1183,1.05117606182182)
--(axis cs:1182,1.05033751234495)
--(axis cs:1181,1.0520008706397)
--(axis cs:1180,1.05104217605726)
--(axis cs:1179,1.04914236801806)
--(axis cs:1178,1.05007905830721)
--(axis cs:1177,1.05179839696951)
--(axis cs:1176,1.05639962014446)
--(axis cs:1175,1.05614183475418)
--(axis cs:1174,1.05720531374256)
--(axis cs:1173,1.05727990530858)
--(axis cs:1172,1.05821638494549)
--(axis cs:1171,1.05753015624273)
--(axis cs:1170,1.05904209125282)
--(axis cs:1169,0.98663507938671)
--(axis cs:1168,0.985700786332515)
--(axis cs:1167,0.987391789844865)
--(axis cs:1166,0.979884370617673)
--(axis cs:1165,0.979969068238994)
--(axis cs:1164,0.979039532392842)
--(axis cs:1163,0.977322279991617)
--(axis cs:1162,0.977503060162229)
--(axis cs:1161,0.976642402996962)
--(axis cs:1160,0.976642402996962)
--(axis cs:1159,0.97664421641181)
--(axis cs:1158,0.975879730044795)
--(axis cs:1157,0.974509190237154)
--(axis cs:1156,0.975882226322184)
--(axis cs:1155,0.975871568581739)
--(axis cs:1154,0.975892115406207)
--(axis cs:1153,0.975877725138531)
--(axis cs:1152,0.975219943675282)
--(axis cs:1151,0.977601385489708)
--(axis cs:1150,0.977428819831262)
--(axis cs:1149,0.977098336659271)
--(axis cs:1148,0.977411316625136)
--(axis cs:1147,0.975816285736119)
--(axis cs:1146,0.974814820375741)
--(axis cs:1145,0.977430179412892)
--(axis cs:1144,0.977465382724776)
--(axis cs:1143,0.977465541818038)
--(axis cs:1142,0.977221700596291)
--(axis cs:1141,0.976888052627196)
--(axis cs:1140,0.977049192913193)
--(axis cs:1139,0.977576110165279)
--(axis cs:1138,0.977639713976353)
--(axis cs:1137,0.9778344297196)
--(axis cs:1136,0.976842268042583)
--(axis cs:1135,0.976820811058782)
--(axis cs:1134,0.977415562107615)
--(axis cs:1133,0.977899481205969)
--(axis cs:1132,0.979438469343851)
--(axis cs:1131,0.978574965417836)
--(axis cs:1130,0.977686895982833)
--(axis cs:1129,0.976964492658436)
--(axis cs:1128,0.976721798272805)
--(axis cs:1127,0.975186335074262)
--(axis cs:1126,0.975839936500111)
--(axis cs:1125,0.972912450671189)
--(axis cs:1124,0.973054716503198)
--(axis cs:1123,0.97438036143277)
--(axis cs:1122,0.975108711052312)
--(axis cs:1121,0.975832811474224)
--(axis cs:1120,0.975813220230617)
--(axis cs:1119,0.975713517400011)
--(axis cs:1118,0.97567376885051)
--(axis cs:1117,0.975422189048799)
--(axis cs:1116,0.975723083418942)
--(axis cs:1115,0.97603222790586)
--(axis cs:1114,0.974773554864958)
--(axis cs:1113,0.974471135723907)
--(axis cs:1112,0.973432711929678)
--(axis cs:1111,0.971918958366235)
--(axis cs:1110,0.972367365725206)
--(axis cs:1109,0.973736955009462)
--(axis cs:1108,0.973703683456162)
--(axis cs:1107,0.973756597505293)
--(axis cs:1106,0.973159295056264)
--(axis cs:1105,0.973048874275191)
--(axis cs:1104,0.972919800442556)
--(axis cs:1103,0.97159423849614)
--(axis cs:1102,0.970752684743514)
--(axis cs:1101,0.969683486519137)
--(axis cs:1100,0.969593081279284)
--(axis cs:1099,0.969026836788495)
--(axis cs:1098,0.969280390036369)
--(axis cs:1097,0.969283669381838)
--(axis cs:1096,0.968591018195068)
--(axis cs:1095,0.967973644783906)
--(axis cs:1094,0.967969290587119)
--(axis cs:1093,0.968531385447853)
--(axis cs:1092,0.96683704980368)
--(axis cs:1091,0.968031204969202)
--(axis cs:1090,0.968424465420099)
--(axis cs:1089,0.966405996397991)
--(axis cs:1088,0.966201960119309)
--(axis cs:1087,0.966548111217229)
--(axis cs:1086,0.966413482222502)
--(axis cs:1085,0.966949954669497)
--(axis cs:1084,0.966904418902847)
--(axis cs:1083,0.968559276339767)
--(axis cs:1082,0.969162862717346)
--(axis cs:1081,0.968651262094477)
--(axis cs:1080,0.969700717273559)
--(axis cs:1079,0.969489643163685)
--(axis cs:1078,0.969408526691248)
--(axis cs:1077,0.969430070654884)
--(axis cs:1076,0.969472763899969)
--(axis cs:1075,0.969474456144976)
--(axis cs:1074,0.969475209385994)
--(axis cs:1073,0.968192278480211)
--(axis cs:1072,0.971105457991116)
--(axis cs:1071,0.97344713800494)
--(axis cs:1070,0.973042040352556)
--(axis cs:1069,0.972919844231068)
--(axis cs:1068,0.973093235950864)
--(axis cs:1067,0.973129328688025)
--(axis cs:1066,0.973586177714153)
--(axis cs:1065,0.974412913676134)
--(axis cs:1064,0.974436584515692)
--(axis cs:1063,0.974723111956808)
--(axis cs:1062,0.97439240718078)
--(axis cs:1061,0.974486970606908)
--(axis cs:1060,0.974003185079256)
--(axis cs:1059,0.974196334370692)
--(axis cs:1058,0.974199983103051)
--(axis cs:1057,0.974191395200137)
--(axis cs:1056,0.974147567436885)
--(axis cs:1055,0.974978372984847)
--(axis cs:1054,0.974974103350054)
--(axis cs:1053,0.97497373975055)
--(axis cs:1052,0.973925615706532)
--(axis cs:1051,0.97049331567505)
--(axis cs:1050,0.970456927919799)
--(axis cs:1049,0.971042531674902)
--(axis cs:1048,0.970969635983855)
--(axis cs:1047,0.971385717860527)
--(axis cs:1046,0.970996398064609)
--(axis cs:1045,0.971340868442502)
--(axis cs:1044,0.972272477678264)
--(axis cs:1043,0.971369948638009)
--(axis cs:1042,0.97129824225901)
--(axis cs:1041,0.971209309575906)
--(axis cs:1040,0.973375289796845)
--(axis cs:1039,0.973404988635284)
--(axis cs:1038,0.973035877018573)
--(axis cs:1037,0.973013373757473)
--(axis cs:1036,0.97379447336978)
--(axis cs:1035,0.972931802081155)
--(axis cs:1034,0.972930352781964)
--(axis cs:1033,0.97384066302691)
--(axis cs:1032,0.972552134088159)
--(axis cs:1031,0.972548975965077)
--(axis cs:1030,0.972110181746816)
--(axis cs:1029,0.972131460426486)
--(axis cs:1028,0.972079236335267)
--(axis cs:1027,0.971416814075406)
--(axis cs:1026,0.972320146364866)
--(axis cs:1025,0.970506411785437)
--(axis cs:1024,0.96954484915248)
--(axis cs:1023,0.970634695394546)
--(axis cs:1022,0.970819961540947)
--(axis cs:1021,0.970994909632808)
--(axis cs:1020,0.968086320245921)
--(axis cs:1019,0.969562311334107)
--(axis cs:1018,0.970335195825557)
--(axis cs:1017,0.973072548873793)
--(axis cs:1016,0.972203327241662)
--(axis cs:1015,0.972994594869107)
--(axis cs:1014,0.973656057507874)
--(axis cs:1013,0.997575401939931)
--(axis cs:1012,0.997867081843832)
--(axis cs:1011,0.998136942300845)
--(axis cs:1010,0.998131993006883)
--(axis cs:1009,0.998134436793058)
--(axis cs:1008,0.998140585411279)
--(axis cs:1007,0.998707912911931)
--(axis cs:1006,0.997695372937537)
--(axis cs:1005,0.997537446619321)
--(axis cs:1004,0.996095752975924)
--(axis cs:1003,0.99442544185698)
--(axis cs:1002,0.993879051914219)
--(axis cs:1001,0.99487286273175)
--(axis cs:1000,0.994716500495069)
--(axis cs:999,0.993133567778202)
--(axis cs:998,0.992101522964788)
--(axis cs:997,0.991063811366643)
--(axis cs:996,0.993194211168168)
--(axis cs:995,1.00052475918568)
--(axis cs:994,0.99948628386681)
--(axis cs:993,1.0003879898059)
--(axis cs:992,1.00099873866189)
--(axis cs:991,1.00058568772616)
--(axis cs:990,1.00151280864819)
--(axis cs:989,1.00081614016863)
--(axis cs:988,1.00174082443749)
--(axis cs:987,1.00329567997587)
--(axis cs:986,1.00101240589932)
--(axis cs:985,1.0020023049769)
--(axis cs:984,1.00221604783346)
--(axis cs:983,1.00248696176452)
--(axis cs:982,1.00386167347962)
--(axis cs:981,1.0002536502393)
--(axis cs:980,1.00045732152629)
--(axis cs:979,1.00004484475204)
--(axis cs:978,1.0003482973909)
--(axis cs:977,0.998843799509538)
--(axis cs:976,0.994069742997111)
--(axis cs:975,0.992564564282423)
--(axis cs:974,0.994550583397499)
--(axis cs:973,0.989843577674241)
--(axis cs:972,0.988850817105658)
--(axis cs:971,0.990989824581836)
--(axis cs:970,0.992807818023944)
--(axis cs:969,0.994235230618859)
--(axis cs:968,0.993767294395129)
--(axis cs:967,0.992335635804038)
--(axis cs:966,0.992263184712738)
--(axis cs:965,0.991200402483776)
--(axis cs:964,0.986607528195656)
--(axis cs:963,0.986846383767359)
--(axis cs:962,0.993759425349404)
--(axis cs:961,0.995289437317609)
--(axis cs:960,0.993225939518882)
--(axis cs:959,0.995015518185714)
--(axis cs:958,0.996311573786083)
--(axis cs:957,0.996400740346553)
--(axis cs:956,0.998146362007548)
--(axis cs:955,1.01337835828845)
--(axis cs:954,1.01216158266871)
--(axis cs:953,1.01159026448471)
--(axis cs:952,1.02366792472303)
--(axis cs:951,1.02145885999442)
--(axis cs:950,1.01989443086408)
--(axis cs:949,1.01815559726919)
--(axis cs:948,1.01789068478722)
--(axis cs:947,1.01718043112773)
--(axis cs:946,1.01840586568863)
--(axis cs:945,1.01584151605802)
--(axis cs:944,1.01489111421878)
--(axis cs:943,1.00748352847883)
--(axis cs:942,1.00853569235907)
--(axis cs:941,1.00850103228572)
--(axis cs:940,1.00443657711801)
--(axis cs:939,1.00290009433256)
--(axis cs:938,1.00094630193631)
--(axis cs:937,1.00169248137342)
--(axis cs:936,0.995529513573426)
--(axis cs:935,1.00203002254349)
--(axis cs:934,0.993597301561001)
--(axis cs:933,1.01561241210881)
--(axis cs:932,1.02473798006004)
--(axis cs:931,1.02504097653625)
--(axis cs:930,1.02488599925385)
--(axis cs:929,1.025563669266)
--(axis cs:928,1.02367940540707)
--(axis cs:927,1.02359341398779)
--(axis cs:926,1.02253164994589)
--(axis cs:925,1.02828828370845)
--(axis cs:924,1.03246604906354)
--(axis cs:923,1.03678792275163)
--(axis cs:922,1.03543778738891)
--(axis cs:921,1.03154493746129)
--(axis cs:920,1.04077894391179)
--(axis cs:919,1.04046629899555)
--(axis cs:918,1.04037643967302)
--(axis cs:917,1.04005891158979)
--(axis cs:916,1.04593881516186)
--(axis cs:915,1.04532947553068)
--(axis cs:914,1.05322712186596)
--(axis cs:913,0.992127819847405)
--(axis cs:912,0.992733151194359)
--(axis cs:911,0.992621249229872)
--(axis cs:910,0.990217849929605)
--(axis cs:909,0.989565992777168)
--(axis cs:908,0.984624256976402)
--(axis cs:907,0.984107282580772)
--(axis cs:906,0.985418444525907)
--(axis cs:905,0.98254279769212)
--(axis cs:904,0.983272731167174)
--(axis cs:903,0.986164060476698)
--(axis cs:902,0.982355201574691)
--(axis cs:901,0.985985235917464)
--(axis cs:900,0.985845279363012)
--(axis cs:899,1.00340185448257)
--(axis cs:898,1.00146896827585)
--(axis cs:897,1.00356792984966)
--(axis cs:896,1.00348175818948)
--(axis cs:895,1.00454912121454)
--(axis cs:894,1.00485378517597)
--(axis cs:893,1.00101427152838)
--(axis cs:892,1.00097504645367)
--(axis cs:891,1.00284822977137)
--(axis cs:890,1.00823735525663)
--(axis cs:889,1.00851377335798)
--(axis cs:888,1.01226508781238)
--(axis cs:887,1.01347172238083)
--(axis cs:886,1.01162446249605)
--(axis cs:885,1.05209957908152)
--(axis cs:884,1.05436221319286)
--(axis cs:883,1.04733270559815)
--(axis cs:882,1.04077121671615)
--(axis cs:881,1.03903190061776)
--(axis cs:880,1.044541248665)
--(axis cs:879,1.05080192779473)
--(axis cs:878,1.05363357794603)
--(axis cs:877,1.05145495783878)
--(axis cs:876,1.05162338900029)
--(axis cs:875,1.04997601141252)
--(axis cs:874,1.04543622263183)
--(axis cs:873,1.04489367226625)
--(axis cs:872,1.04431788562432)
--(axis cs:871,1.04401848808667)
--(axis cs:870,1.04138279745194)
--(axis cs:869,1.06145770366972)
--(axis cs:868,1.06039085187293)
--(axis cs:867,1.06013750173252)
--(axis cs:866,1.06119750753542)
--(axis cs:865,1.05534611057373)
--(axis cs:864,1.05508525256426)
--(axis cs:863,1.06446235593027)
--(axis cs:862,1.07024121275792)
--(axis cs:861,1.06817094547284)
--(axis cs:860,1.06817768279537)
--(axis cs:859,1.06844447473358)
--(axis cs:858,1.06784223101425)
--(axis cs:857,1.06846531078898)
--(axis cs:856,1.06889105266474)
--(axis cs:855,1.06930105211764)
--(axis cs:854,1.07395666514335)
--(axis cs:853,1.08128041714031)
--(axis cs:852,1.08334478878547)
--(axis cs:851,1.08266495263024)
--(axis cs:850,1.0842174843817)
--(axis cs:849,0.991422950155905)
--(axis cs:848,0.990087086616246)
--(axis cs:847,0.989545548881739)
--(axis cs:846,0.989220477193799)
--(axis cs:845,0.98987765152163)
--(axis cs:844,0.999417427761961)
--(axis cs:843,1.03737970825288)
--(axis cs:842,1.03776339784429)
--(axis cs:841,1.03932888522502)
--(axis cs:840,1.03942782933509)
--(axis cs:839,1.03932001424566)
--(axis cs:838,1.03918424340005)
--(axis cs:837,1.03827768987007)
--(axis cs:836,1.03836666259887)
--(axis cs:835,1.03859479376396)
--(axis cs:834,1.03823441889335)
--(axis cs:833,1.03664842457527)
--(axis cs:832,1.03434394115788)
--(axis cs:831,1.03401060974654)
--(axis cs:830,1.0327055223723)
--(axis cs:829,1.03461719610309)
--(axis cs:828,1.03545164772276)
--(axis cs:827,1.03457658319351)
--(axis cs:826,1.03492792314364)
--(axis cs:825,1.0327833709878)
--(axis cs:824,1.03310956684091)
--(axis cs:823,1.00406862254524)
--(axis cs:822,1.00441719431551)
--(axis cs:821,1.0050912025872)
--(axis cs:820,1.01178211516615)
--(axis cs:819,1.01850414648827)
--(axis cs:818,1.01919054785989)
--(axis cs:817,1.02049728291369)
--(axis cs:816,1.01443317251276)
--(axis cs:815,1.01410353944753)
--(axis cs:814,1.01397831809151)
--(axis cs:813,1.00566347787487)
--(axis cs:812,1.00726030179126)
--(axis cs:811,1.00712607070448)
--(axis cs:810,1.00674318240285)
--(axis cs:809,1.01992320730723)
--(axis cs:808,1.01282036661692)
--(axis cs:807,1.01472154120779)
--(axis cs:806,1.01341803215494)
--(axis cs:805,1.00652165158193)
--(axis cs:804,1.01327762651129)
--(axis cs:803,1.01499955820383)
--(axis cs:802,1.02768761182215)
--(axis cs:801,1.02543086629699)
--(axis cs:800,1.04063344501577)
--(axis cs:799,1.05012033922818)
--(axis cs:798,1.04962799002252)
--(axis cs:797,1.04943536843685)
--(axis cs:796,1.04634823463329)
--(axis cs:795,1.04819964774403)
--(axis cs:794,1.04997520888874)
--(axis cs:793,1.05916896424912)
--(axis cs:792,1.05807809335714)
--(axis cs:791,1.05004616254105)
--(axis cs:790,1.05118299596953)
--(axis cs:789,1.05114261496301)
--(axis cs:788,1.06041405979905)
--(axis cs:787,1.06197705438061)
--(axis cs:786,1.05437245296331)
--(axis cs:785,1.05478892166065)
--(axis cs:784,1.05896635176645)
--(axis cs:783,1.05777634117816)
--(axis cs:782,1.05685079074702)
--(axis cs:781,1.00481504189042)
--(axis cs:780,1.00451945082902)
--(axis cs:779,1.0034920213884)
--(axis cs:778,1.00499780455121)
--(axis cs:777,1.00407765717472)
--(axis cs:776,1.00379948853024)
--(axis cs:775,1.003911178081)
--(axis cs:774,1.00103696525224)
--(axis cs:773,1.00008026079899)
--(axis cs:772,1.0021425224203)
--(axis cs:771,0.996380093847629)
--(axis cs:770,0.997834287336413)
--(axis cs:769,0.997272057331284)
--(axis cs:768,0.997598037747319)
--(axis cs:767,0.995769241917729)
--(axis cs:766,0.976541293859105)
--(axis cs:765,0.975514885602852)
--(axis cs:764,0.9767133212747)
--(axis cs:763,0.976650456562133)
--(axis cs:762,0.976965999699506)
--(axis cs:761,0.996310705071177)
--(axis cs:760,0.997941947808577)
--(axis cs:759,1.00093895601411)
--(axis cs:758,1.00909648567595)
--(axis cs:757,1.00910005363633)
--(axis cs:756,1.0090674775576)
--(axis cs:755,1.01588108096116)
--(axis cs:754,1.0173746280417)
--(axis cs:753,1.01567200163411)
--(axis cs:752,1.01367121189297)
--(axis cs:751,1.01407228095919)
--(axis cs:750,1.01412629564852)
--(axis cs:749,1.01431020603296)
--(axis cs:748,1.01317538807518)
--(axis cs:747,1.01256256654171)
--(axis cs:746,1.01199093468927)
--(axis cs:745,1.01323445264872)
--(axis cs:744,1.01688313164083)
--(axis cs:743,1.01750934849329)
--(axis cs:742,1.01834407086551)
--(axis cs:741,1.02019575457539)
--(axis cs:740,1.03897143021009)
--(axis cs:739,1.03737031782661)
--(axis cs:738,1.04257679596937)
--(axis cs:737,1.04504472518216)
--(axis cs:736,1.04131845838018)
--(axis cs:735,1.04222239970856)
--(axis cs:734,1.04232189319168)
--(axis cs:733,1.03909748861426)
--(axis cs:732,1.03878056605874)
--(axis cs:731,1.03543587166194)
--(axis cs:730,1.03590664877554)
--(axis cs:729,1.03509818055854)
--(axis cs:728,1.03473560859579)
--(axis cs:727,1.03596562550042)
--(axis cs:726,1.03214871560204)
--(axis cs:725,1.03020323548121)
--(axis cs:724,1.02974410606287)
--(axis cs:723,1.03077743328314)
--(axis cs:722,1.03184521836342)
--(axis cs:721,1.02517254815006)
--(axis cs:720,1.00785134517988)
--(axis cs:719,1.00872582819494)
--(axis cs:718,1.00664662490509)
--(axis cs:717,1.00140781538414)
--(axis cs:716,1.00373217616186)
--(axis cs:715,1.00428185856912)
--(axis cs:714,1.00603066998097)
--(axis cs:713,1.01149325193599)
--(axis cs:712,1.01115696352476)
--(axis cs:711,1.01167255883965)
--(axis cs:710,1.00892299009325)
--(axis cs:709,1.00886990201215)
--(axis cs:708,1.00960965453586)
--(axis cs:707,1.00937638256982)
--(axis cs:706,1.01289713877179)
--(axis cs:705,1.00964824256035)
--(axis cs:704,1.00923774527894)
--(axis cs:703,1.00878563762281)
--(axis cs:702,1.00610841092031)
--(axis cs:701,1.00827695466374)
--(axis cs:700,1.00943774106029)
--(axis cs:699,1.00509616479599)
--(axis cs:698,1.00627649216534)
--(axis cs:697,1.00390378231838)
--(axis cs:696,1.00037839077644)
--(axis cs:695,1.00244464912458)
--(axis cs:694,0.991496249751375)
--(axis cs:693,0.996330384771891)
--(axis cs:692,0.997957216627641)
--(axis cs:691,0.995256490419698)
--(axis cs:690,0.995043178160843)
--(axis cs:689,0.994278601627251)
--(axis cs:688,0.995304414059928)
--(axis cs:687,0.994050986488723)
--(axis cs:686,0.993663772925189)
--(axis cs:685,0.997042657346619)
--(axis cs:684,0.99766990187074)
--(axis cs:683,0.997663520253919)
--(axis cs:682,0.998202589786192)
--(axis cs:681,0.998378594496846)
--(axis cs:680,0.996549749069262)
--(axis cs:679,0.99921086566597)
--(axis cs:678,1.00299535593599)
--(axis cs:677,1.00641299137508)
--(axis cs:676,1.01074672426405)
--(axis cs:675,1.03346616970887)
--(axis cs:674,1.03322701799703)
--(axis cs:673,1.03780136858788)
--(axis cs:672,1.03661046309963)
--(axis cs:671,1.04054519258214)
--(axis cs:670,1.04041359457506)
--(axis cs:669,1.04248390429367)
--(axis cs:668,1.0408818327005)
--(axis cs:667,1.04071567432438)
--(axis cs:666,1.04132763274681)
--(axis cs:665,1.04145769778504)
--(axis cs:664,1.04082781576417)
--(axis cs:663,1.03408453581552)
--(axis cs:662,1.03527021855293)
--(axis cs:661,1.03499019236121)
--(axis cs:660,1.03459107114086)
--(axis cs:659,1.03677369591357)
--(axis cs:658,1.03599943736712)
--(axis cs:657,1.02992431419678)
--(axis cs:656,1.02571084938028)
--(axis cs:655,1.00910881219561)
--(axis cs:654,1.00872921439363)
--(axis cs:653,1.00837919697897)
--(axis cs:652,1.00941661130126)
--(axis cs:651,1.00734000246095)
--(axis cs:650,1.0078742674357)
--(axis cs:649,1.00882243159025)
--(axis cs:648,1.00960479322512)
--(axis cs:647,1.0116335944849)
--(axis cs:646,1.01136292025464)
--(axis cs:645,1.0110846586635)
--(axis cs:644,0.995502317254237)
--(axis cs:643,0.995634723421686)
--(axis cs:642,0.994404394365855)
--(axis cs:641,0.994635876681283)
--(axis cs:640,0.99533590126332)
--(axis cs:639,0.993129244654306)
--(axis cs:638,0.988881980983357)
--(axis cs:637,0.973859545933674)
--(axis cs:636,0.994703047757741)
--(axis cs:635,0.994724771329558)
--(axis cs:634,0.995079506022801)
--(axis cs:633,0.995493904910244)
--(axis cs:632,0.994909556887479)
--(axis cs:631,0.995244875558482)
--(axis cs:630,1.00004447960572)
--(axis cs:629,1.00003604573221)
--(axis cs:628,0.999802555212275)
--(axis cs:627,0.998080860241792)
--(axis cs:626,0.998153948367195)
--(axis cs:625,0.997818947804239)
--(axis cs:624,0.999869964998077)
--(axis cs:623,1.00069149580666)
--(axis cs:622,1.00233496003679)
--(axis cs:621,1.00286639503061)
--(axis cs:620,1.00232232521386)
--(axis cs:619,1.0901256004299)
--(axis cs:618,1.09013805125287)
--(axis cs:617,1.08986087929413)
--(axis cs:616,1.09770468848096)
--(axis cs:615,1.09750787554096)
--(axis cs:614,1.09786062513106)
--(axis cs:613,1.09783217530337)
--(axis cs:612,1.098697957158)
--(axis cs:611,1.09888461279489)
--(axis cs:610,1.10491597656144)
--(axis cs:609,1.09952570993712)
--(axis cs:608,1.10004354854824)
--(axis cs:607,1.10019981792977)
--(axis cs:606,1.09951210299485)
--(axis cs:605,1.09977993659275)
--(axis cs:604,1.0978179594162)
--(axis cs:603,1.09931355707954)
--(axis cs:602,1.09888866641149)
--(axis cs:601,1.09913173459772)
--(axis cs:600,1.10101492024962)
--(axis cs:599,1.0601374780758)
--(axis cs:598,1.0562585255885)
--(axis cs:597,1.05277412949568)
--(axis cs:596,1.04794821918633)
--(axis cs:595,1.0477679229114)
--(axis cs:594,1.04776047444312)
--(axis cs:593,1.04876737365295)
--(axis cs:592,1.04729534305093)
--(axis cs:591,1.05211852033013)
--(axis cs:590,1.04795406244517)
--(axis cs:589,1.05204919679292)
--(axis cs:588,1.05347920959559)
--(axis cs:587,1.05404579223339)
--(axis cs:586,1.05702834207038)
--(axis cs:585,1.05862861004686)
--(axis cs:584,1.05913549504692)
--(axis cs:583,1.05750343762155)
--(axis cs:582,1.05806549481969)
--(axis cs:581,1.05872747892997)
--(axis cs:580,1.05015523652807)
--(axis cs:579,1.03614400977167)
--(axis cs:578,1.0405966781264)
--(axis cs:577,1.0453808681955)
--(axis cs:576,1.04903047005695)
--(axis cs:575,1.05083299038639)
--(axis cs:574,1.04751677299776)
--(axis cs:573,1.04711451881168)
--(axis cs:572,1.04984196134488)
--(axis cs:571,1.02680248784445)
--(axis cs:570,1.02658896970175)
--(axis cs:569,1.02913467594109)
--(axis cs:568,1.02696041652511)
--(axis cs:567,1.02439720163878)
--(axis cs:566,1.02190639579918)
--(axis cs:565,1.02158962309403)
--(axis cs:564,1.02058802981643)
--(axis cs:563,1.01929023492327)
--(axis cs:562,1.01748942879779)
--(axis cs:561,1.03930433301719)
--(axis cs:560,1.04055299897303)
--(axis cs:559,1.03828058624077)
--(axis cs:558,1.03699170981349)
--(axis cs:557,1.04021911677735)
--(axis cs:556,1.04013635992517)
--(axis cs:555,1.0396348823714)
--(axis cs:554,1.04378284475882)
--(axis cs:553,1.0424944781206)
--(axis cs:552,1.04120417418773)
--(axis cs:551,1.04105234907232)
--(axis cs:550,1.04731420368148)
--(axis cs:549,1.04553036959614)
--(axis cs:548,1.04666399367568)
--(axis cs:547,1.0511262398979)
--(axis cs:546,1.05069699109208)
--(axis cs:545,1.05109946711474)
--(axis cs:544,1.05303177183566)
--(axis cs:543,1.08284356328221)
--(axis cs:542,1.0829091780114)
--(axis cs:541,1.07463629536234)
--(axis cs:540,1.07268664655834)
--(axis cs:539,1.07453738656031)
--(axis cs:538,1.0763070046337)
--(axis cs:537,1.07592812902967)
--(axis cs:536,1.076043256346)
--(axis cs:535,1.0743406691344)
--(axis cs:534,1.07343957573422)
--(axis cs:533,1.07379075280434)
--(axis cs:532,1.07232253059974)
--(axis cs:531,1.07357719331708)
--(axis cs:530,1.07239934614781)
--(axis cs:529,1.070427617293)
--(axis cs:528,1.06983564304798)
--(axis cs:527,1.06793286755266)
--(axis cs:526,1.06966446931674)
--(axis cs:525,1.06764344691743)
--(axis cs:524,1.06673051012449)
--(axis cs:523,1.02896306830872)
--(axis cs:522,1.02952525090537)
--(axis cs:521,0.987762751885732)
--(axis cs:520,0.975037533846973)
--(axis cs:519,0.973294665835009)
--(axis cs:518,0.976652039988688)
--(axis cs:517,1.00163110048155)
--(axis cs:516,1.00128572248004)
--(axis cs:515,1.00164950260829)
--(axis cs:514,1.00443757238163)
--(axis cs:513,1.00544237950149)
--(axis cs:512,1.00538303671759)
--(axis cs:511,1.00439419412938)
--(axis cs:510,1.00466009994507)
--(axis cs:509,1.00579820335804)
--(axis cs:508,1.0080668364506)
--(axis cs:507,1.00834622659256)
--(axis cs:506,1.00755211062146)
--(axis cs:505,1.00840319503788)
--(axis cs:504,1.00747608894128)
--(axis cs:503,1.00794361848218)
--(axis cs:502,1.00732102984772)
--(axis cs:501,1.00687059585492)
--(axis cs:500,1.00951400294576)
--(axis cs:499,1.00886648799261)
--(axis cs:498,1.01114871685392)
--(axis cs:497,0.973610689515571)
--(axis cs:496,0.98481339445514)
--(axis cs:495,1.07520390439093)
--(axis cs:494,1.0826252589143)
--(axis cs:493,1.08286743829066)
--(axis cs:492,1.08416734663833)
--(axis cs:491,1.08426156369585)
--(axis cs:490,1.08336228608949)
--(axis cs:489,1.08299194102015)
--(axis cs:488,1.08010414663812)
--(axis cs:487,1.08132313050631)
--(axis cs:486,1.08222308496852)
--(axis cs:485,1.08443837680921)
--(axis cs:484,1.08586342827007)
--(axis cs:483,1.08532079963082)
--(axis cs:482,1.08503602310133)
--(axis cs:481,1.08684008510617)
--(axis cs:480,1.08574277385439)
--(axis cs:479,1.08026079006811)
--(axis cs:478,1.08053482708445)
--(axis cs:477,1.08073775789141)
--(axis cs:476,1.08932965593572)
--(axis cs:475,1.07560673534349)
--(axis cs:474,1.0576435131875)
--(axis cs:473,1.05659392015586)
--(axis cs:472,1.05537468506136)
--(axis cs:471,1.05634494924379)
--(axis cs:470,0.981471875506653)
--(axis cs:469,0.983198972522247)
--(axis cs:468,0.983210204327344)
--(axis cs:467,0.983357258279536)
--(axis cs:466,0.98243164830328)
--(axis cs:465,0.97914284647747)
--(axis cs:464,0.979541086204575)
--(axis cs:463,0.979709614150871)
--(axis cs:462,0.982786400828786)
--(axis cs:461,0.982302229796108)
--(axis cs:460,0.982723333160997)
--(axis cs:459,0.975443030942728)
--(axis cs:458,0.978290827313528)
--(axis cs:457,0.979564254373783)
--(axis cs:456,0.978925674814638)
--(axis cs:455,0.982038881046913)
--(axis cs:454,0.98188216052207)
--(axis cs:453,0.982009164996665)
--(axis cs:452,0.98196386807295)
--(axis cs:451,0.981546426914858)
--(axis cs:450,0.983631632541835)
--(axis cs:449,0.983567867990637)
--(axis cs:448,1.10602463555457)
--(axis cs:447,1.10233435114984)
--(axis cs:446,1.10348820348899)
--(axis cs:445,1.10014414342815)
--(axis cs:444,1.10039854737229)
--(axis cs:443,1.10227133729454)
--(axis cs:442,1.10036843053924)
--(axis cs:441,1.09954332390143)
--(axis cs:440,1.10109425392147)
--(axis cs:439,1.10107920418562)
--(axis cs:438,1.09880130755385)
--(axis cs:437,1.09704664578241)
--(axis cs:436,1.09594580067843)
--(axis cs:435,1.09447240686884)
--(axis cs:434,1.0937691671501)
--(axis cs:433,1.09369561562398)
--(axis cs:432,1.09354988313009)
--(axis cs:431,1.09511076330991)
--(axis cs:430,1.09500986227911)
--(axis cs:429,1.09318126622196)
--(axis cs:428,1.02948159731007)
--(axis cs:427,1.03221476453712)
--(axis cs:426,1.02849050880327)
--(axis cs:425,0.980572198531218)
--(axis cs:424,0.979882123799209)
--(axis cs:423,0.977747570870769)
--(axis cs:422,0.979391632020854)
--(axis cs:421,0.979596455576482)
--(axis cs:420,0.978473486395227)
--(axis cs:419,0.977395092483235)
--(axis cs:418,0.978304588489716)
--(axis cs:417,0.978306754152215)
--(axis cs:416,1.00596694479103)
--(axis cs:415,1.00496902287321)
--(axis cs:414,1.00580587830001)
--(axis cs:413,1.00518427384564)
--(axis cs:412,1.00536707952824)
--(axis cs:411,1.00337223848548)
--(axis cs:410,1.00132022391853)
--(axis cs:409,1.00154730974844)
--(axis cs:408,1.00310730466937)
--(axis cs:407,1.0027498000235)
--(axis cs:406,1.00465989194457)
--(axis cs:405,1.00452100558457)
--(axis cs:404,1.00548061077615)
--(axis cs:403,1.00331787895643)
--(axis cs:402,1.00349131652734)
--(axis cs:401,1.00376980300771)
--(axis cs:400,1.00266321384776)
--(axis cs:399,1.00265231809748)
--(axis cs:398,1.00190684137583)
--(axis cs:397,1.01349032627904)
--(axis cs:396,1.0100410331624)
--(axis cs:395,1.01052273009628)
--(axis cs:394,1.01358228953477)
--(axis cs:393,1.01415672432788)
--(axis cs:392,1.01375283461988)
--(axis cs:391,1.0153988495388)
--(axis cs:390,1.01542255449285)
--(axis cs:389,1.01213932360206)
--(axis cs:388,1.01064899186435)
--(axis cs:387,1.01199511442061)
--(axis cs:386,1.01161379941183)
--(axis cs:385,1.01104796710504)
--(axis cs:384,1.00969049832082)
--(axis cs:383,1.01226449647246)
--(axis cs:382,1.01185189469485)
--(axis cs:381,1.00847136073578)
--(axis cs:380,1.01821176639607)
--(axis cs:379,1.01905742668764)
--(axis cs:378,1.01915089493711)
--(axis cs:377,1.02186129806001)
--(axis cs:376,1.02155887814114)
--(axis cs:375,1.02337207095818)
--(axis cs:374,1.02392826185713)
--(axis cs:373,1.0232928677859)
--(axis cs:372,1.03303751547649)
--(axis cs:371,1.03206550733476)
--(axis cs:370,1.03416248153195)
--(axis cs:369,1.03834918921853)
--(axis cs:368,1.03844459492545)
--(axis cs:367,1.03780364047355)
--(axis cs:366,1.03774796818194)
--(axis cs:365,1.03787538840693)
--(axis cs:364,1.03665287656004)
--(axis cs:363,1.03542330928114)
--(axis cs:362,1.03586239515477)
--(axis cs:361,1.03940130224638)
--(axis cs:360,1.02722024384009)
--(axis cs:359,1.02735150750635)
--(axis cs:358,1.02539688500685)
--(axis cs:357,1.02259415882159)
--(axis cs:356,1.02118879659561)
--(axis cs:355,1.01896799992281)
--(axis cs:354,1.01919629598244)
--(axis cs:353,1.01976760545346)
--(axis cs:352,0.988954793179775)
--(axis cs:351,0.989210359380335)
--(axis cs:350,0.986884728138141)
--(axis cs:349,0.988290270983152)
--(axis cs:348,0.98794005522961)
--(axis cs:347,0.987699733553623)
--(axis cs:346,0.988599411714669)
--(axis cs:345,0.988851463146394)
--(axis cs:344,0.989998939390607)
--(axis cs:343,0.992453133542375)
--(axis cs:342,0.991040958934133)
--(axis cs:341,0.990482879917161)
--(axis cs:340,0.990951675043168)
--(axis cs:339,0.990709353473065)
--(axis cs:338,0.973735901511234)
--(axis cs:337,0.974975275367929)
--(axis cs:336,0.974949653622299)
--(axis cs:335,0.975687987728897)
--(axis cs:334,0.975476541388366)
--(axis cs:333,0.975188323918816)
--(axis cs:332,0.973872654618366)
--(axis cs:331,0.973623339500687)
--(axis cs:330,0.973404475270375)
--(axis cs:329,0.995924766804988)
--(axis cs:328,0.997867675822928)
--(axis cs:327,0.997601566142431)
--(axis cs:326,0.996964008168942)
--(axis cs:325,0.997139021150833)
--(axis cs:324,0.998029181401748)
--(axis cs:323,0.99923088903264)
--(axis cs:322,0.998478568104644)
--(axis cs:321,0.998940918284181)
--(axis cs:320,0.998802099778588)
--(axis cs:319,0.999856545889813)
--(axis cs:318,1.00086325077867)
--(axis cs:317,1.00051290660642)
--(axis cs:316,1.00059651443665)
--(axis cs:315,0.999552646832941)
--(axis cs:314,0.998768924891377)
--(axis cs:313,0.999534035461624)
--(axis cs:312,1.00024265167543)
--(axis cs:311,1.00077630868138)
--(axis cs:310,1.00127702721513)
--(axis cs:309,0.986338934217136)
--(axis cs:308,0.985553189465255)
--(axis cs:307,0.986083279025101)
--(axis cs:306,0.985907848889805)
--(axis cs:305,0.988997794545372)
--(axis cs:304,0.988037902461719)
--(axis cs:303,1.03333275916039)
--(axis cs:302,1.03344423934043)
--(axis cs:301,1.03417112228016)
--(axis cs:300,1.03509401853179)
--(axis cs:299,1.03388307691665)
--(axis cs:298,1.03238200576187)
--(axis cs:297,1.03134366770638)
--(axis cs:296,1.03234164534119)
--(axis cs:295,1.03232507361302)
--(axis cs:294,1.04279781230518)
--(axis cs:293,1.04305931538092)
--(axis cs:292,1.04059167163208)
--(axis cs:291,1.04012015471517)
--(axis cs:290,1.04261475701511)
--(axis cs:289,1.04543602873209)
--(axis cs:288,1.04235695166223)
--(axis cs:287,1.04249783664482)
--(axis cs:286,1.04309243468156)
--(axis cs:285,1.03811154675587)
--(axis cs:284,1.03901903592492)
--(axis cs:283,1.02912740634727)
--(axis cs:282,1.02981391480307)
--(axis cs:281,1.03063230152262)
--(axis cs:280,1.03012836222457)
--(axis cs:279,1.03085363731105)
--(axis cs:278,1.0317685391229)
--(axis cs:277,1.02683846790213)
--(axis cs:276,1.02699934668561)
--(axis cs:275,1.02779690160287)
--(axis cs:274,1.02379597767791)
--(axis cs:273,1.02343303733167)
--(axis cs:272,1.02394894578157)
--(axis cs:271,1.02545934427044)
--(axis cs:270,1.02313526567633)
--(axis cs:269,1.02334529512859)
--(axis cs:268,1.02508051753784)
--(axis cs:267,1.02492104099103)
--(axis cs:266,1.02498063278568)
--(axis cs:265,1.01636142077331)
--(axis cs:264,1.01513363846231)
--(axis cs:263,1.01525404458622)
--(axis cs:262,1.0142407533298)
--(axis cs:261,1.01380414860834)
--(axis cs:260,0.997729043059247)
--(axis cs:259,0.996964378063853)
--(axis cs:258,0.996374647472151)
--(axis cs:257,0.983597484800418)
--(axis cs:256,0.98278263539613)
--(axis cs:255,0.983890508152738)
--(axis cs:254,0.985416433803581)
--(axis cs:253,0.986446283391519)
--(axis cs:252,0.987290397045914)
--(axis cs:251,0.986303361176456)
--(axis cs:250,0.985746719879612)
--(axis cs:249,0.984891683578161)
--(axis cs:248,0.985237789198148)
--(axis cs:247,0.98666884382706)
--(axis cs:246,0.987823416270294)
--(axis cs:245,0.985063050529745)
--(axis cs:244,0.987584719842233)
--(axis cs:243,0.990529354571048)
--(axis cs:242,0.990964089279273)
--(axis cs:241,0.992172500517943)
--(axis cs:240,0.990740644396678)
--(axis cs:239,0.991998704346493)
--(axis cs:238,0.99181503430964)
--(axis cs:237,0.989902419978844)
--(axis cs:236,0.989878502044449)
--(axis cs:235,1.00549141745313)
--(axis cs:234,1.0046153150236)
--(axis cs:233,1.00745415662538)
--(axis cs:232,1.00713397183498)
--(axis cs:231,1.00796814871332)
--(axis cs:230,1.01015017001508)
--(axis cs:229,1.01182955509447)
--(axis cs:228,1.01152776849872)
--(axis cs:227,1.01198087708252)
--(axis cs:226,1.01227880933528)
--(axis cs:225,1.01296325532399)
--(axis cs:224,1.01026293595063)
--(axis cs:223,1.00837490320084)
--(axis cs:222,1.01003406081541)
--(axis cs:221,1.00897427740425)
--(axis cs:220,1.01022131125722)
--(axis cs:219,1.00856644913011)
--(axis cs:218,1.00915829113143)
--(axis cs:217,1.00868024802488)
--(axis cs:216,1.00874236107599)
--(axis cs:215,0.993759328531156)
--(axis cs:214,0.994499544079833)
--(axis cs:213,0.995010154888894)
--(axis cs:212,0.99411742671375)
--(axis cs:211,0.993419485527734)
--(axis cs:210,0.992543712779018)
--(axis cs:209,0.991136688405689)
--(axis cs:208,0.991967616154537)
--(axis cs:207,0.990227332012269)
--(axis cs:206,0.988658249348628)
--(axis cs:205,0.990828255227599)
--(axis cs:204,0.985767922822404)
--(axis cs:203,0.986195768222205)
--(axis cs:202,0.984118452467796)
--(axis cs:201,0.983530407066222)
--(axis cs:200,0.983716675568684)
--(axis cs:199,1.004417548847)
--(axis cs:198,1.00390029941535)
--(axis cs:197,1.00408894282975)
--(axis cs:196,1.00453042514465)
--(axis cs:195,1.00294810343399)
--(axis cs:194,1.00346009845546)
--(axis cs:193,1.00077190506143)
--(axis cs:192,1.00272238584235)
--(axis cs:191,1.00458720435542)
--(axis cs:190,1.00329522949943)
--(axis cs:189,1.00203071425845)
--(axis cs:188,1.00200973579359)
--(axis cs:187,1.00325141415815)
--(axis cs:186,1.00334363665354)
--(axis cs:185,0.999753970196614)
--(axis cs:184,0.998208202050959)
--(axis cs:183,0.998026792147767)
--(axis cs:182,0.998443826268538)
--(axis cs:181,0.999986633542488)
--(axis cs:180,0.99866033331765)
--(axis cs:179,0.983766234754227)
--(axis cs:178,0.98399673410857)
--(axis cs:177,0.985045879786623)
--(axis cs:176,0.98489568971317)
--(axis cs:175,0.985079952880096)
--(axis cs:174,0.983391326344293)
--(axis cs:173,0.983906582013681)
--(axis cs:172,0.984152701887526)
--(axis cs:171,0.981995117758124)
--(axis cs:170,0.98196705194456)
--(axis cs:169,0.999159866300675)
--(axis cs:168,0.998711304045713)
--(axis cs:167,1.00012634853123)
--(axis cs:166,1.00040450519426)
--(axis cs:165,1.00141655629859)
--(axis cs:164,1.00127053241041)
--(axis cs:163,1.00051971283675)
--(axis cs:162,0.999882164597077)
--(axis cs:161,0.997635329134454)
--(axis cs:160,1.0004559018425)
--(axis cs:159,0.999550127717765)
--(axis cs:158,0.998975214785149)
--(axis cs:157,0.997182650891433)
--(axis cs:156,0.999726879113893)
--(axis cs:155,1.00084904741346)
--(axis cs:154,0.999383405256196)
--(axis cs:153,1.00096897371155)
--(axis cs:152,0.999327319271156)
--(axis cs:151,0.999315819544305)
--(axis cs:150,0.999612584656879)
--(axis cs:149,0.986403499885838)
--(axis cs:148,0.985978244227884)
--(axis cs:147,0.982556211566014)
--(axis cs:146,0.984901036528774)
--(axis cs:145,0.98476822634219)
--(axis cs:144,0.985913812622178)
--(axis cs:143,0.985551628704062)
--(axis cs:142,0.98608173673711)
--(axis cs:141,0.987439519748493)
--(axis cs:140,0.984872234075413)
--(axis cs:139,0.983776841420642)
--(axis cs:138,0.985345756857495)
--(axis cs:137,0.985561442316706)
--(axis cs:136,0.982875256299632)
--(axis cs:135,0.981308149328836)
--(axis cs:134,0.980697941852795)
--(axis cs:133,0.980329098333897)
--(axis cs:132,0.980628116438043)
--(axis cs:131,0.98254224734288)
--(axis cs:130,0.982976849203131)
--(axis cs:129,0.983562162553657)
--(axis cs:128,0.983580394102579)
--(axis cs:127,0.983580490360544)
--(axis cs:126,0.981506438870759)
--(axis cs:125,0.981553295320372)
--(axis cs:124,0.981361028320592)
--(axis cs:123,0.984634750838942)
--(axis cs:122,0.984474491507311)
--(axis cs:121,0.983284855766405)
--(axis cs:120,0.983057001669792)
--(axis cs:119,0.9864060008097)
--(axis cs:118,0.986147846916399)
--(axis cs:117,0.986621934206355)
--(axis cs:116,0.986605064954214)
--(axis cs:115,0.988174342913999)
--(axis cs:114,0.986171375952508)
--(axis cs:113,0.98542102421615)
--(axis cs:112,0.985121580845682)
--(axis cs:111,0.983999553568588)
--(axis cs:110,0.984253126495639)
--(axis cs:109,0.985157094899413)
--(axis cs:108,0.985106695697484)
--(axis cs:107,0.986605007266954)
--(axis cs:106,0.986879108827762)
--(axis cs:105,0.986911428008683)
--(axis cs:104,0.987537872115936)
--(axis cs:103,0.984681353733349)
--(axis cs:102,0.984666658383073)
--(axis cs:101,0.984694046860713)
--(axis cs:100,0.9858874263817)
--(axis cs:99,0.983860248749557)
--(axis cs:98,0.984021085879137)
--(axis cs:97,0.983522979294475)
--(axis cs:96,0.986154832309894)
--(axis cs:95,0.985725088986177)
--(axis cs:94,0.985347109949062)
--(axis cs:93,0.986150731249311)
--(axis cs:92,1.03474016498139)
--(axis cs:91,1.03492981743855)
--(axis cs:90,1.03632337307786)
--(axis cs:89,1.03436727951166)
--(axis cs:88,1.03518598983539)
--(axis cs:87,1.03331045467077)
--(axis cs:86,1.0348104531217)
--(axis cs:85,1.03409254448203)
--(axis cs:84,1.0326242529318)
--(axis cs:83,1.03433457210617)
--(axis cs:82,1.03678247784763)
--(axis cs:81,1.03923255785002)
--(axis cs:80,1.03749033099451)
--(axis cs:79,1.03598772836282)
--(axis cs:78,1.03436897681704)
--(axis cs:77,1.0365007569049)
--(axis cs:76,1.03525841487392)
--(axis cs:75,1.03586522633354)
--(axis cs:74,1.03675650671076)
--(axis cs:73,1.03729840693166)
--(axis cs:72,0.992231658461352)
--(axis cs:71,0.991617819952175)
--(axis cs:70,0.989406326317685)
--(axis cs:69,0.989791249410968)
--(axis cs:68,0.989677413080895)
--(axis cs:67,0.990707347448003)
--(axis cs:66,0.989240362894567)
--(axis cs:65,0.991146032594716)
--(axis cs:64,0.991139691777387)
--(axis cs:63,0.990417234718909)
--(axis cs:62,0.988532990566172)
--(axis cs:61,1.08625782893995)
--(axis cs:60,1.08680293960741)
--(axis cs:59,1.08916625512369)
--(axis cs:58,1.08973297925868)
--(axis cs:57,1.09040288892796)
--(axis cs:56,1.08938128277765)
--(axis cs:55,1.08837821717425)
--(axis cs:54,1.09037656513649)
--(axis cs:53,1.08870153373759)
--(axis cs:52,1.08203984850635)
--(axis cs:51,1.08367499476415)
--(axis cs:50,1.0827019526333)
--(axis cs:49,1.08308029218603)
--(axis cs:48,1.08394825078044)
--(axis cs:47,1.08222475110123)
--(axis cs:46,1.08163035768009)
--(axis cs:45,1.08084896832775)
--(axis cs:44,1.07953947352468)
--(axis cs:43,1.08196779417774)
--(axis cs:42,1.08361751127273)
--(axis cs:41,1.00604602562338)
--(axis cs:40,1.00716595042034)
--(axis cs:39,1.00506125523801)
--(axis cs:38,1.0064976465233)
--(axis cs:37,1.00583919450763)
--(axis cs:36,1.00811559458047)
--(axis cs:35,1.00900245170714)
--(axis cs:34,1.00781299970726)
--(axis cs:33,1.00842546856332)
--(axis cs:32,0.994860468374175)
--(axis cs:31,0.996219643232652)
--(axis cs:30,0.995996123970216)
--(axis cs:29,0.997645078952149)
--(axis cs:28,0.998304593778688)
--(axis cs:27,0.999851067895204)
--(axis cs:26,1.00128680174642)
--(axis cs:25,1.00240181059813)
--(axis cs:24,0.9994391738478)
--(axis cs:23,1.0001164414661)
--(axis cs:22,1.0011290026105)
--(axis cs:21,1.00075758684888)
--(axis cs:20,1.00175103455451)
--(axis cs:19,1.00215949402605)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.5}
\addlegendentry{$1 \sigma$}

\addplot [very thick, color2]
table {%
19 0.99185866604115
20 0.990118200210589
21 0.989243675495761
22 0.989730320405444
23 0.988885082310205
24 0.988474669552232
25 0.986671880072812
26 0.985847643048976
27 0.983969865271199
28 0.981783181198092
29 0.981148920070404
30 0.980072743661879
31 0.979269904188681
32 0.978522706181209
33 0.969111182703661
34 0.968580251877539
35 0.969327161895812
36 0.968674908870767
37 0.966908618527797
38 0.96728582976609
39 0.966064207307162
40 0.967618835892026
41 0.966637300000794
42 0.931616630836197
43 0.930304130836197
44 0.928418531885426
45 0.929595481499456
46 0.930157037363872
47 0.930635209902102
48 0.932008667880481
49 0.931311301402291
50 0.931018588921927
51 0.931842631872441
52 0.930555359375293
53 0.939294511214699
54 0.940597891774514
55 0.9390584166997
56 0.939829440493367
57 0.940681792883923
58 0.940191115749477
59 0.939680063671755
60 0.937804212605764
61 0.937325108376659
62 0.972755763413073
63 0.974531943479694
64 0.975907320267804
65 0.975876578082078
66 0.973667032672886
67 0.974653221375772
68 0.973190176812564
69 0.973441176088679
70 0.972469342608943
71 0.973943850393415
72 0.974866695145371
73 0.956026871661562
74 0.955651580950047
75 0.954816165302928
76 0.9543859150342
77 0.955272451734751
78 0.953535368712121
79 0.954958873233761
80 0.956217109678168
81 0.957742467678266
82 0.955854145863628
83 0.953839962987187
84 0.952381743282271
85 0.953601290966648
86 0.95428936373392
87 0.95316409541066
88 0.954725667830075
89 0.953952942626158
90 0.955603514024258
91 0.95460163184886
92 0.954452394230673
93 0.971571426959462
94 0.971140813737163
95 0.972189893451744
96 0.972406745348951
97 0.970104217620248
98 0.97101618830364
99 0.970914775677681
100 0.971718227544962
101 0.970698515399626
102 0.970188138647926
103 0.970641404089515
104 0.972931799270319
105 0.972439808423637
106 0.971822008092802
107 0.971081490673521
108 0.969761383021815
109 0.970262713852001
110 0.969746198155859
111 0.96955801699123
112 0.970193131460469
113 0.971075780145886
114 0.971481970137347
115 0.972587072360195
116 0.97070128385502
117 0.971266051716619
118 0.97066176829262
119 0.97082875881992
120 0.968870115100424
121 0.969153374617205
122 0.970662036119339
123 0.970969896198192
124 0.968898099232682
125 0.969041911941712
126 0.969270789150811
127 0.971050247708844
128 0.971048680648252
129 0.970867699979139
130 0.970228388467678
131 0.969682063508708
132 0.967945706618135
133 0.967611753725681
134 0.967750241870222
135 0.962984724015967
136 0.964458659053613
137 0.966081119521047
138 0.965718314006819
139 0.964224447097023
140 0.965100438007809
141 0.96649220482528
142 0.965407755896835
143 0.964728699020838
144 0.965170320518254
145 0.963746299753742
146 0.963926224316829
147 0.96244746290854
148 0.964410984960865
149 0.964882737648806
150 0.956373219588157
151 0.956094843506216
152 0.956107268613981
153 0.957267625756667
154 0.956236467572881
155 0.959627174822799
156 0.958753619294072
157 0.957008755977669
158 0.958423620120852
159 0.959023778407716
160 0.959587624471939
161 0.957673475839293
162 0.959238780026879
163 0.959868970354127
164 0.960456303977401
165 0.960665627983382
166 0.958955941889921
167 0.958669131389283
168 0.957876910295209
169 0.958219674590317
170 0.966371995495454
171 0.966442725948129
172 0.968216119972729
173 0.968097176690751
174 0.967158923292967
175 0.968191010210156
176 0.967683090099963
177 0.967922324540025
178 0.967207344688445
179 0.966732996624154
180 0.956631534472472
181 0.95766721119945
182 0.956696418941825
183 0.956333216166123
184 0.95645168828621
185 0.957787927985061
186 0.96127288934354
187 0.961160176615927
188 0.960202506133579
189 0.96021821003576
190 0.961320039279735
191 0.96242912423617
192 0.960988790397374
193 0.959323866105064
194 0.961425085993497
195 0.961099496298159
196 0.962529199009676
197 0.962050430233498
198 0.961880677101058
199 0.962438417414831
200 0.970779997786411
201 0.970661843953068
202 0.971074634510925
203 0.972712866981673
204 0.972380819749106
205 0.967841252249613
206 0.966559618315572
207 0.968095804396506
208 0.969388817141692
209 0.968308434821561
210 0.969113189021666
211 0.969638135050361
212 0.970419854772445
213 0.971723034565248
214 0.971440018546037
215 0.970826539157663
216 0.960584101609861
217 0.960511345325769
218 0.960919113476598
219 0.96030019498368
220 0.961728070152105
221 0.960584580064866
222 0.961270906215669
223 0.960083500213167
224 0.961332304881653
225 0.966731560210057
226 0.965985737905736
227 0.965760913515845
228 0.965447976578908
229 0.965823842655158
230 0.964589767878052
231 0.962744374147825
232 0.962000608257689
233 0.962233563111172
234 0.957970719150943
235 0.958605227661332
236 0.968797374056063
237 0.968883505619201
238 0.97001056189769
239 0.970482024638343
240 0.969288662567089
241 0.970786839054781
242 0.970119011271017
243 0.969311785113401
244 0.967306040201419
245 0.965737500117031
246 0.962502875644457
247 0.961620943195893
248 0.960668873020454
249 0.960248622178703
250 0.960791063445875
251 0.96138683703078
252 0.962170660389618
253 0.961630682117267
254 0.964690138399762
255 0.963547916854912
256 0.96277308561489
257 0.963603865807314
258 0.952902847184608
259 0.953355865501127
260 0.953961079889584
261 0.938123694446907
262 0.938396841224601
263 0.93919002811812
264 0.939092507152402
265 0.9399573116996
266 0.928976873465903
267 0.928932048824455
268 0.92904779614099
269 0.9274397644853
270 0.927303130492219
271 0.928807902256587
272 0.927715631004481
273 0.927349591748115
274 0.927608876171891
275 0.910388186681416
276 0.909823366321231
277 0.909717145007547
278 0.918153600922156
279 0.917504538909507
280 0.916998014083639
281 0.932522521410731
282 0.931975529897616
283 0.931453781832913
284 0.911203624494679
285 0.910596610788375
286 0.926925932014509
287 0.926449099671167
288 0.926343635118705
289 0.928997495398396
290 0.926703680092177
291 0.924988618452177
292 0.925355733012112
293 0.927039025714538
294 0.926844097808419
295 0.939838777853308
296 0.939853295336445
297 0.939043279645176
298 0.93990100118982
299 0.941046179589628
300 0.941970549166166
301 0.941267978078341
302 0.94071347452182
303 0.940618179542358
304 0.962589465065705
305 0.963248346185982
306 0.961375491726368
307 0.961640297914607
308 0.961033532862886
309 0.961506782936661
310 0.953614654744266
311 0.953144748270765
312 0.952650114124424
313 0.952268462168833
314 0.951587982945346
315 0.955754355995517
316 0.956671869444412
317 0.956578065436211
318 0.956846240275807
319 0.956120422206298
320 0.955350984874768
321 0.955464917146478
322 0.955049305982615
323 0.955702279749155
324 0.954970267381668
325 0.954367966830185
326 0.954208040681583
327 0.95475709614036
328 0.955023519577392
329 0.953539410675615
330 0.963432625868583
331 0.964013991525602
332 0.964686783061579
333 0.960448339517275
334 0.960895258568343
335 0.961113041234471
336 0.960568116619569
337 0.960636806679993
338 0.959531491065375
339 0.950557233349017
340 0.950732738517385
341 0.950370886769342
342 0.950818860341953
343 0.951680361332289
344 0.94932857784888
345 0.948431262676918
346 0.948212820546815
347 0.947520758674519
348 0.947706730837829
349 0.948000717765933
350 0.946952887189948
351 0.948301367966426
352 0.948114706343489
353 0.932592571835317
354 0.932140800446198
355 0.931969550605114
356 0.933460927195302
357 0.934518794089956
358 0.936522540834095
359 0.945298693410946
360 0.945194597697212
361 0.926749357286234
362 0.923400342650846
363 0.923113459182105
364 0.924190790485529
365 0.925118214962988
366 0.925014861709371
367 0.925059319512186
368 0.925530541047874
369 0.92545633686855
370 0.919971810350707
371 0.918575857945805
372 0.919253787466463
373 0.937286832275647
374 0.937809421091402
375 0.926374904618173
376 0.925202545095224
377 0.925401507659959
378 0.909517466609998
379 0.909454119855573
380 0.908876040783639
381 0.927020782370391
382 0.930311971877268
383 0.930563827975042
384 0.927749130764848
385 0.928593008315869
386 0.92902411366673
387 0.929309930371034
388 0.928341168728394
389 0.929358848843547
390 0.935037305356476
391 0.935019606440972
392 0.933804465051536
393 0.93411551720851
394 0.933669371686151
395 0.945421227282538
396 0.945043480315077
397 0.931895692447008
398 0.945897868114501
399 0.94644543028133
400 0.946455013069013
401 0.947332832773324
402 0.94711081955667
403 0.947006065478432
404 0.950427754258813
405 0.949809762443555
406 0.9499268078981
407 0.947262372092855
408 0.947579713602167
409 0.946413909555826
410 0.946209842279391
411 0.947561181041639
412 0.949080230477052
413 0.948925939957169
414 0.949464980145437
415 0.948747920101849
416 0.94950614799193
417 0.961473903488872
418 0.961469623987479
419 0.960706076379826
420 0.961645948380302
421 0.962253792596156
422 0.961945700573979
423 0.960970939871876
424 0.962186721295696
425 0.962555139899133
426 0.943589776733842
427 0.947372324107884
428 0.943229295402333
429 0.904037555928364
430 0.905428057231207
431 0.905497879838348
432 0.904333532519
433 0.904446631495042
434 0.904502636575743
435 0.905054182715967
436 0.90609298913195
437 0.906943863153915
438 0.908283818229456
439 0.909985945259171
440 0.90999725618839
441 0.908823563331474
442 0.90947582751315
443 0.91088292203675
444 0.909471409459095
445 0.909285555037008
446 0.927918241249343
447 0.927001463578825
448 0.931015111166132
449 0.970115512109311
450 0.970154505234172
451 0.968876367214845
452 0.969546520985806
453 0.96907589665433
454 0.968765527407619
455 0.968996441526546
456 0.967262926149046
457 0.967656865660241
458 0.96653501321198
459 0.965024072273865
460 0.959915133647997
461 0.959328736648539
462 0.959665351253447
463 0.95775789894446
464 0.957582207032312
465 0.957365318955011
466 0.95930358101435
467 0.959942707845818
468 0.95973446369227
469 0.959717780112558
470 0.958370156493784
471 0.929377565522831
472 0.928615035907376
473 0.929592515940831
474 0.930409031414077
475 0.900974916088516
476 0.865596563783758
477 0.858454544482713
478 0.858313572401394
479 0.858124811559934
480 0.862524676791566
481 0.863301492469766
482 0.862046753079821
483 0.862247528051856
484 0.862626497131011
485 0.861647663556724
486 0.860200129828787
487 0.859599442300708
488 0.858712193768931
489 0.860634504774258
490 0.86089485618755
491 0.889711226574019
492 0.889640755413506
493 0.888690788856563
494 0.888521844190071
495 0.919382901917516
496 0.954600454125265
497 0.960367955944863
498 0.946040955136805
499 0.941288813680166
500 0.941775160920675
501 0.938833854212906
502 0.939213718628511
503 0.939680845958808
504 0.939317095630319
505 0.940022930799038
506 0.939349288688726
507 0.939899385322105
508 0.93957288747538
509 0.93809964623203
510 0.937105450839032
511 0.936905925607363
512 0.937631686355862
513 0.937680810220503
514 0.936959197491979
515 0.93525142245931
516 0.934970222484455
517 0.935239305713594
518 0.950541832329758
519 0.956308936232164
520 0.957117115889569
521 0.952373796228456
522 0.93115308855582
523 0.930727715160962
524 0.897908363548113
525 0.898537550904327
526 0.899990641636193
527 0.898730953619329
528 0.900253347396675
529 0.900681921973358
530 0.902197450699689
531 0.903055734150251
532 0.902115834392773
533 0.903199713180652
534 0.90292921887674
535 0.903582715218078
536 0.904842119620028
537 0.904753387816525
538 0.905020167437893
539 0.903707299551014
540 0.90238818935388
541 0.905506742600071
542 0.899747396349632
543 0.899697579705711
544 0.932338936849191
545 0.93083254539626
546 0.930542171742049
547 0.930902175539217
548 0.921109640982835
549 0.920251043859396
550 0.921464401611212
551 0.91446219959101
552 0.914579764945589
553 0.915422590329901
554 0.916375139771253
555 0.912913142324142
556 0.913240961951661
557 0.913303072981587
558 0.894607858133917
559 0.895495006293101
560 0.896971846893224
561 0.89520393914497
562 0.923444267694726
563 0.924659904586355
564 0.925600274237823
565 0.9263491355497
566 0.926557156262735
567 0.928230500117836
568 0.938518336311251
569 0.940153053735442
570 0.938320077472938
571 0.940844232835867
572 0.916974142358213
573 0.9150525044739
574 0.915332211278863
575 0.91825802542076
576 0.916971359480704
577 0.913478521836169
578 0.917863662351183
579 0.913812329946427
580 0.883715036641391
581 0.891220028780291
582 0.890781482994961
583 0.890412279795281
584 0.891472683668264
585 0.891116197455919
586 0.890019580173771
587 0.888020292283074
588 0.887630437454552
589 0.886698399341349
590 0.883351330212281
591 0.886796266786297
592 0.911105709578198
593 0.912174861549652
594 0.911464480662714
595 0.911469863479124
596 0.911603500348981
597 0.915931091560207
598 0.92913829167506
599 0.9331340797344
600 0.92082916322604
601 0.919365112531473
602 0.919175553361997
603 0.919496647753131
604 0.918383458350784
605 0.919889700903066
606 0.919664861602581
607 0.920236099878434
608 0.920106889795924
609 0.919687506223924
610 0.924642619719193
611 0.916353214526572
612 0.916202546363901
613 0.915526232716539
614 0.91554891486738
615 0.915266747737645
616 0.91542342365063
617 0.905766787537001
618 0.905981360019079
619 0.905972018998207
620 0.947075855935574
621 0.947509839675095
622 0.947101824046758
623 0.945935102461727
624 0.945314384422002
625 0.944007079678308
626 0.944287075374734
627 0.944231938685893
628 0.945429138443939
629 0.945614127642791
630 0.945618889906089
631 0.954458242740089
632 0.954129225387504
633 0.954594169587393
634 0.954216174838488
635 0.953866977968112
636 0.953849376865287
637 0.960710417428899
638 0.952995978224221
639 0.944776960054072
640 0.946137765421681
641 0.945596256911904
642 0.945412129444474
643 0.946284252427846
644 0.939724392207944
645 0.922779374569596
646 0.922976105063646
647 0.923162422266345
648 0.921814763560077
649 0.921253247483037
650 0.920695153368666
651 0.920331400481105
652 0.921706971640165
653 0.921000914145735
654 0.92124900763822
655 0.921525648110506
656 0.89784436727109
657 0.900909278216138
658 0.908316958359452
659 0.90348611110349
660 0.902073736885752
661 0.902355184100791
662 0.902552320153876
663 0.901755371981339
664 0.908920711739667
665 0.926434832423175
666 0.926334492380647
667 0.925862733483601
668 0.925995441938981
669 0.927215750576547
670 0.925618538580597
671 0.925720718785978
672 0.922427022030725
673 0.923302115349128
674 0.912201263777576
675 0.912374384436013
676 0.937305253900136
677 0.929464730647645
678 0.92248267427289
679 0.935437360382383
680 0.932804625892986
681 0.933947043684992
682 0.93382034005993
683 0.933414684901304
684 0.933418781667861
685 0.933019353123486
686 0.92819457478448
687 0.928460559756577
688 0.929274892101068
689 0.928633381396726
690 0.929210414332765
691 0.929354125985365
692 0.931789271686752
693 0.930677423665074
694 0.942513435800037
695 0.928991029393013
696 0.927737303918364
697 0.935070032206314
698 0.932677396438136
699 0.931789341542798
700 0.935517590222003
701 0.934769625412731
702 0.926376984160948
703 0.928146319715625
704 0.928439099871489
705 0.928713799611352
706 0.933244496103727
707 0.92913815186352
708 0.929287895629566
709 0.928736755770517
710 0.928776208871637
711 0.93047404832027
712 0.918375777248708
713 0.918620763908041
714 0.913576669825322
715 0.927047531453012
716 0.92666057474756
717 0.915521831947829
718 0.926478289720874
719 0.927929412480869
720 0.927389601241791
721 0.90448519508381
722 0.913394741916803
723 0.912710179379367
724 0.912008688147979
725 0.912309265068208
726 0.913645043891605
727 0.917429058973047
728 0.91656352342766
729 0.916839637278096
730 0.917423436403773
731 0.917137356972499
732 0.929203054075511
733 0.92945416770884
734 0.933357961944212
735 0.933277058335759
736 0.919608297220505
737 0.929979666524271
738 0.92814795754121
739 0.91592804980065
740 0.91696527495362
741 0.94084680934748
742 0.930827628910563
743 0.930236257851962
744 0.929755191066236
745 0.926766347973776
746 0.925954141123325
747 0.926369500888265
748 0.926802186141347
749 0.927595754000112
750 0.927469642679107
751 0.927438386348154
752 0.927143648085834
753 0.928453138311268
754 0.929673506825451
755 0.928408902618931
756 0.942207197113411
757 0.942235274015821
758 0.942232101613793
759 0.954358433910407
760 0.952209763826324
761 0.951169261700975
762 0.960680010721406
763 0.960258741091391
764 0.960376692469934
765 0.962438580172524
766 0.96308629169258
767 0.954044992821188
768 0.955211591019106
769 0.954970230734433
770 0.955385637802192
771 0.95449055329807
772 0.945782972694875
773 0.944406241768254
774 0.94498240920155
775 0.94741060436047
776 0.947315287749871
777 0.94010979846036
778 0.940834204289452
779 0.939731325728732
780 0.940533731324211
781 0.940738299649118
782 0.909343732858382
783 0.910037216522396
784 0.910916893226569
785 0.907025985452031
786 0.883165926167128
787 0.891759212469754
788 0.890732018805012
789 0.879459924488972
790 0.879485911639291
791 0.878727683585771
792 0.887483004474958
793 0.888229354042202
794 0.880070269715007
795 0.878908995650811
796 0.853066562562222
797 0.856368887240881
798 0.856491674549914
799 0.856816978478472
800 0.832391136668684
801 0.813001163673112
802 0.844517895554204
803 0.832018573645045
804 0.831012263919251
805 0.823240401745085
806 0.844711908631473
807 0.845483797315824
808 0.844346166348856
809 0.852616364978371
810 0.837837306684864
811 0.838060090443193
812 0.838138815534712
813 0.837228745847016
814 0.843696049369661
815 0.843770900827653
816 0.86999167556395
817 0.874540364241378
818 0.873715432488741
819 0.873275103514566
820 0.897476364591466
821 0.915955489358122
822 0.915490114786066
823 0.927523602134683
824 0.901747540816618
825 0.903013744361919
826 0.904638096511017
827 0.904400439000818
828 0.905038038633741
829 0.904164385574494
830 0.910596131915234
831 0.91147476834919
832 0.911713051484824
833 0.913270269237694
834 0.914393555877881
835 0.914654552478377
836 0.914489600503602
837 0.914426591056908
838 0.915099861665758
839 0.915204959495052
840 0.915283111246823
841 0.915206862405511
842 0.913888582366254
843 0.91359869163889
844 0.94104734807055
845 0.951109320182479
846 0.950528393942354
847 0.950758061582395
848 0.951165894748033
849 0.955014568197689
850 0.926774337525122
851 0.925540966232657
852 0.926076335109474
853 0.924478357959214
854 0.913078853657785
855 0.908681930926725
856 0.908367360101708
857 0.908048016952098
858 0.907577368743733
859 0.908038153745236
860 0.907837817454864
861 0.907832519000999
862 0.909548939160283
863 0.902837260615107
864 0.887428125802097
865 0.887614970629931
866 0.857679584206366
867 0.856979880210576
868 0.857143027910121
869 0.857821851143725
870 0.893692520867679
871 0.895424585343782
872 0.895619223262166
873 0.896023065836531
874 0.898945711894511
875 0.903032811362297
876 0.904191568562703
877 0.904067749623134
878 0.905578387914131
879 0.90327907285038
880 0.887914641375312
881 0.882913850906579
882 0.884033085583647
883 0.890747511505573
884 0.905084955620051
885 0.903233916421789
886 0.933208003665543
887 0.934497074097215
888 0.933607516188998
889 0.930556315355012
890 0.930352974570721
891 0.920195874639853
892 0.918992782978154
893 0.919018217082978
894 0.926668529950319
895 0.926447026251509
896 0.925766894308834
897 0.925828597531787
898 0.924523228062144
899 0.926278355775989
900 0.941243481295866
901 0.946399656879655
902 0.94193747058296
903 0.933815072392745
904 0.931130309763306
905 0.928242314451808
906 0.929929731081421
907 0.929199819365558
908 0.929545161992224
909 0.920496069041094
910 0.92090966529435
911 0.930000325729544
912 0.930081062099454
913 0.929670775056779
914 0.8946195493933
915 0.882651202781043
916 0.883051808584456
917 0.877984166893966
918 0.878194050589427
919 0.878255980398418
920 0.878469864346305
921 0.865405493737262
922 0.868338291996818
923 0.870443875740091
924 0.866056674927782
925 0.857250176291125
926 0.853512731710307
927 0.854136925113808
928 0.854189727670259
929 0.857821453836798
930 0.857401539585415
931 0.857494645053516
932 0.857301822564333
933 0.836890610920014
934 0.872101166439065
935 0.884611718196272
936 0.867406710219498
937 0.872263854781757
938 0.871817493167049
939 0.872964693061154
940 0.873869014742785
941 0.884580763193492
942 0.884603334046077
943 0.881252358134121
944 0.888259813033195
945 0.898049904743598
946 0.900079599157322
947 0.899315772948419
948 0.899770709108604
949 0.900609375518235
950 0.901722427077927
951 0.90267069681019
952 0.904121503264247
953 0.924268192032942
954 0.924653991610508
955 0.925444064066964
956 0.942486354811458
957 0.940387442215756
958 0.940315429933423
959 0.939434054561971
960 0.938151913445914
961 0.940561349848272
962 0.938859494839005
963 0.949165684642976
964 0.948981335391441
965 0.945688693517975
966 0.946520448518558
967 0.939498675540891
968 0.940327189382672
969 0.947226685067525
970 0.946257635159403
971 0.945187033070754
972 0.94372663368844
973 0.944488262373891
974 0.933732051731262
975 0.932468842336345
976 0.920760523815526
977 0.924349994556222
978 0.925346624322369
979 0.925129703876641
980 0.925437004010226
981 0.925289751330371
982 0.928165380823113
983 0.927203805955801
984 0.927008831670691
985 0.930647535608326
986 0.929949816126973
987 0.936486612022656
988 0.93552721807085
989 0.934848725245017
990 0.935333234809412
991 0.934664857361068
992 0.934984237023171
993 0.93454775569287
994 0.935086050719272
995 0.935818774216586
996 0.947630664328894
997 0.946186519751779
998 0.946789970730657
999 0.947582740457818
1000 0.948730767360873
1001 0.948871174328451
1002 0.948169994153851
1003 0.948645243351124
1004 0.949858307705599
1005 0.953525905289841
1006 0.953680050706937
1007 0.954534384396364
1008 0.954060074955602
1009 0.954053674131974
1010 0.954051844531408
1011 0.954056807330482
1012 0.953791703041369
1013 0.953501151025421
1014 0.963841363230424
1015 0.963000340559557
1016 0.962200550395622
1017 0.963069159488867
1018 0.961458859816356
1019 0.960697551285247
1020 0.960011982685965
1021 0.961446803873601
1022 0.961177700322774
1023 0.96084131578134
1024 0.960394677396207
1025 0.960976
1026 0.9621056
1027 0.9612544
1028 0.9618016
1029 0.9620064
1030 0.9619936
1031 0.962576
1032 0.962672
1033 0.9639328
1034 0.9631104
1035 0.9631776
1036 0.964064
1037 0.9631904
1038 0.9630624
1039 0.9636608
1040 0.9636288
1041 0.9626592
1042 0.9628896
1043 0.9632192
1044 0.9636224
1045 0.9628128
1046 0.962688
1047 0.9633056
1048 0.9630016
1049 0.9631904
1050 0.9625344
1051 0.96256
1052 0.9643296
1053 0.964736
1054 0.964528
1055 0.964448
1056 0.9635712
1057 0.9637536
1058 0.9641248
1059 0.9641216
1060 0.9637088
1061 0.9640512
1062 0.9636192
1063 0.9639648
1064 0.9638336
1065 0.9636032
1066 0.9631392
1067 0.9624672
1068 0.962432
1069 0.962032
1070 0.9622432
1071 0.9624992
1072 0.9616864
1073 0.9602496
1074 0.9612928
1075 0.9613184
1076 0.9613088
1077 0.9612064
1078 0.9611648
1079 0.961216
1080 0.9615776
1081 0.9605088
1082 0.9612352
1083 0.9605152
1084 0.9595616
1085 0.959776
1086 0.9594336
1087 0.9597376
1088 0.9592352
1089 0.959632
1090 0.9605504
1091 0.960368
1092 0.9597504
1093 0.9607456
1094 0.9605024
1095 0.9604352
1096 0.961056
1097 0.9617024
1098 0.9616928
1099 0.9615136
1100 0.9618944
1101 0.962464
1102 0.962976
1103 0.963968
1104 0.9650112
1105 0.9654016
1106 0.9649216
1107 0.9655392
1108 0.9656448
1109 0.9652832
1110 0.9639968
1111 0.9632832
1112 0.9641856
1113 0.9645888
1114 0.964784
1115 0.9661024
1116 0.9655232
1117 0.9652224
1118 0.9656672
1119 0.9657184
1120 0.9657888
1121 0.9658208
1122 0.9653664
1123 0.9646208
1124 0.9634496
1125 0.9632896
1126 0.9651968
1127 0.964496
1128 0.9657792
1129 0.966432
1130 0.9675392
1131 0.968752
1132 0.96912
1133 0.9676896
1134 0.9666208
1135 0.966288
1136 0.9661504
1137 0.9669056
1138 0.9665728
1139 0.96648
1140 0.9654784
1141 0.9650432
1142 0.9652896
1143 0.9656736
1144 0.9656832
1145 0.965616
1146 0.9642336
1147 0.9651232
1148 0.9656896
1149 0.964928
1150 0.9651008
1151 0.965184
1152 0.963488
1153 0.96424
1154 0.9645152
1155 0.9645024
1156 0.9644128
1157 0.9632256
1158 0.964192
1159 0.9647808
1160 0.9647904
1161 0.9647904
1162 0.9652352
1163 0.9650112
1164 0.966448
1165 0.9673056
1166 0.9670304
1167 0.961422117635014
1168 0.96049775064845
1169 0.961459099890729
1170 0.932015890276205
1171 0.930838632768217
1172 0.93140509552935
1173 0.930654512914545
1174 0.930592211311633
1175 0.929746853635284
1176 0.929964800138602
1177 0.920474661224546
1178 0.919198884064919
1179 0.918514434313675
1180 0.919922938395307
1181 0.92065524379606
1182 0.919441343196799
1183 0.920058709557656
1184 0.918601099366573
1185 0.918638629103532
1186 0.919471866249481
1187 0.923896766169046
1188 0.920813833359277
1189 0.91613014745712
1190 0.944742530187734
1191 0.941799094854487
1192 0.939910708795225
1193 0.939882738002095
1194 0.940172494319229
1195 0.940335173126814
1196 0.941018107955304
1197 0.950773447479116
1198 0.950930479887362
1199 0.951945864580507
1200 0.951321970022684
1201 0.950544610653678
1202 0.950305838237065
1203 0.950015566601023
1204 0.950616947553231
1205 0.947516852194046
1206 0.94699219331917
1207 0.948951218630792
1208 0.934824766908516
1209 0.938737113475279
1210 0.939475131848551
1211 0.94328118779904
1212 0.945196461438855
1213 0.945692510072238
1214 0.94574743740038
1215 0.943385814006472
1216 0.941594077380249
1217 0.942878057034565
1218 0.943253226316989
1219 0.942355575133613
1220 0.941542335433745
1221 0.943386864010782
1222 0.943450611916301
1223 0.944650250104475
1224 0.945117007653795
1225 0.947911453590981
1226 0.94733548634353
1227 0.945439440327722
1228 0.962354747751844
1229 0.962830476519688
1230 0.962051323794407
1231 0.961389422318473
1232 0.944145523091667
1233 0.944588819229514
1234 0.937625786472326
1235 0.939966091342821
1236 0.942919777221343
1237 0.941357814591437
1238 0.941237509980314
1239 0.936436488301969
1240 0.936753228719368
1241 0.935823465738491
1242 0.935956286022639
1243 0.922355322030766
1244 0.921527768720321
1245 0.921570375899892
1246 0.922037447795175
1247 0.922916030541208
1248 0.922151117112137
1249 0.922233175079734
1250 0.921759317091118
1251 0.921790729624204
1252 0.93908972741871
1253 0.938889399614263
1254 0.945551413443127
1255 0.943101832913872
1256 0.938462222355854
1257 0.939409979620775
1258 0.939850660495294
1259 0.944910594753929
1260 0.937934863002943
1261 0.937171297111471
1262 0.93711871996396
1263 0.945852877847352
1264 0.945832611513442
1265 0.940943157586898
1266 0.940742052445771
1267 0.940397366557015
1268 0.940369073535859
1269 0.93839889381642
1270 0.939005281800941
1271 0.926732215315026
1272 0.926848846589972
1273 0.92616531416094
1274 0.926099326490232
1275 0.929020992755223
1276 0.924379175929036
1277 0.916783284979961
1278 0.916892037097876
1279 0.915828892709818
1280 0.914104157516287
1281 0.902083488838245
1282 0.903353844094404
1283 0.906337485634519
1284 0.906465460555983
1285 0.910220053927965
1286 0.906465573094751
1287 0.906692692163402
1288 0.906701022898061
1289 0.908530862869311
1290 0.908731958342902
1291 0.911981234986867
1292 0.912192848965959
1293 0.912127985195862
1294 0.907589718678821
1295 0.896833617163138
1296 0.902937466097031
1297 0.909891105827077
1298 0.909075879128316
1299 0.908900485429986
1300 0.903966134097502
1301 0.913922734002302
1302 0.913651610577443
1303 0.914134517361571
1304 0.914615313846701
1305 0.914667645637657
1306 0.919481980367631
1307 0.919107509511173
1308 0.919630516408245
1309 0.919018696106556
1310 0.919526593344422
1311 0.928109294923529
1312 0.927106299671308
1313 0.926936340223518
1314 0.931649579434623
1315 0.943198682979981
1316 0.944393422155782
1317 0.917181023456118
1318 0.918038809184625
1319 0.918408994705191
1320 0.929926998912551
1321 0.932749499804823
1322 0.931531936156212
1323 0.931739875471373
1324 0.931545448653412
1325 0.931823113408017
1326 0.924963946603547
1327 0.925177661854039
1328 0.925195045443716
1329 0.925185853498849
1330 0.924759671387522
1331 0.910608133038927
1332 0.87584283969929
1333 0.877383529122776
1334 0.878174085617008
1335 0.877208936576149
1336 0.877422479079503
1337 0.889713407221486
1338 0.884300794344808
1339 0.884437677548336
1340 0.880826456869121
1341 0.880758794664792
1342 0.843829203047832
1343 0.84308226892377
1344 0.843111552486036
1345 0.843199201137908
1346 0.849420223539051
1347 0.850119401459549
1348 0.850102938356089
1349 0.850506312756126
1350 0.850766338157915
1351 0.852630633582481
1352 0.887730555776796
1353 0.886966164767561
1354 0.885681753815699
1355 0.877857847861356
1356 0.877757648030718
1357 0.892489705939017
1358 0.884526910668663
1359 0.885176968877327
1360 0.871073310277574
1361 0.871486641749337
1362 0.909128328064696
1363 0.909439296882576
1364 0.908985115476894
1365 0.907975030689029
1366 0.90765164961251
1367 0.908010369482136
1368 0.907683892097584
1369 0.906279813367799
1370 0.904061269427908
1371 0.908843824103109
1372 0.906455786733372
1373 0.905767275465299
1374 0.906921788358302
1375 0.90349627316564
1376 0.903971635000775
1377 0.904372964195265
1378 0.917830386291381
1379 0.917417685570963
1380 0.937757453473963
1381 0.936485128263976
1382 0.935910340652431
1383 0.936897234778361
1384 0.93780130842008
1385 0.923363563205372
1386 0.898160243819242
1387 0.880499995916002
1388 0.85395821302067
1389 0.855380316507241
1390 0.85593219187009
1391 0.864181768122825
1392 0.866396740419683
1393 0.867023102862306
1394 0.864526937871273
1395 0.86107284312266
1396 0.859543452195759
1397 0.842793701392215
1398 0.822658666166924
1399 0.793858781830041
1400 0.793135528105654
1401 0.795105446601712
1402 0.794632051872422
1403 0.794058600629887
1404 0.793368282837443
1405 0.808620197224351
1406 0.833767700270863
1407 0.842631549735361
1408 0.869104722803585
1409 0.869047324496371
1410 0.87079006306834
1411 0.870146512458693
1412 0.862679764884931
1413 0.862624532330663
1414 0.859297440066214
1415 0.874953812778248
1416 0.874764811097465
1417 0.881751027314614
1418 0.889330276896151
1419 0.900204764937329
1420 0.901486975667369
1421 0.899789171286113
1422 0.89456455187205
1423 0.894455258615861
1424 0.879442444297704
1425 0.8794379505916
1426 0.879553282065561
1427 0.875485971999744
1428 0.875590437386172
1429 0.870455810673512
1430 0.87052069042865
1431 0.871171194145727
1432 0.875108485282236
1433 0.874716058036925
1434 0.874575339418167
1435 0.873298167825774
1436 0.874574573184814
1437 0.865503258678595
1438 0.877103540768233
1439 0.873624940857768
1440 0.872589873620203
1441 0.873371999153017
1442 0.879498298614586
1443 0.879057229129396
1444 0.893819376430401
1445 0.89429343734523
1446 0.891022345441431
1447 0.885681152782398
1448 0.878503002187299
1449 0.883933863254155
1450 0.883041728436989
1451 0.882712901422089
1452 0.871608580880625
1453 0.8714571551089
1454 0.876938043031217
1455 0.876776574139053
1456 0.878001543563409
1457 0.88618025470449
1458 0.885371595357397
1459 0.893945454078245
1460 0.893629589705145
1461 0.893235606795343
1462 0.875588702063171
1463 0.876129883467455
1464 0.875568562061355
1465 0.874996853924459
1466 0.86959734778674
1467 0.886366585511232
1468 0.894210591748214
1469 0.894631577462035
1470 0.890559634725233
1471 0.891436039219615
1472 0.905282938387862
1473 0.905470533681228
1474 0.906475103003643
1475 0.906563701429499
1476 0.8773692163583
1477 0.882666353084723
1478 0.883569097321413
1479 0.897195135611089
1480 0.886367111778855
1481 0.882063262479955
1482 0.898913738646169
1483 0.892457140163058
1484 0.88791396309189
1485 0.88846556512176
1486 0.880557288808569
1487 0.880314777110757
1488 0.850915268922344
1489 0.850560863346969
1490 0.854796462659005
1491 0.854275673892044
1492 0.85527275184087
1493 0.855514547216772
1494 0.851029033304168
1495 0.850911882262535
1496 0.880019961572185
1497 0.884911101678286
1498 0.885103788588138
1499 0.883982210632659
1500 0.895275263092739
1501 0.879095348094926
1502 0.879706254748162
1503 0.885584163269839
1504 0.890588463652336
1505 0.877211704609312
1506 0.890016340273448
1507 0.890887933340363
1508 0.914440409111527
1509 0.914563274630355
1510 0.914381486310571
1511 0.912740892426994
1512 0.909034183608067
1513 0.906419653704482
1514 0.895481354281975
1515 0.895376982385905
1516 0.883162493366383
1517 0.884328514036386
1518 0.883973295842582
1519 0.884094107363521
1520 0.884394117910275
1521 0.896129855021258
1522 0.890611316712605
1523 0.890861807715613
1524 0.890980816290153
1525 0.90443165463883
1526 0.908297725825491
1527 0.907455409529516
1528 0.911513770952023
1529 0.910937653281261
1530 0.910319153887168
1531 0.911292331008438
1532 0.895836661311912
1533 0.898094637735008
1534 0.912424866540624
1535 0.910610311556312
1536 0.921789180803241
1537 0.920482777204008
1538 0.920355278768795
1539 0.920997207277556
1540 0.917472691430243
1541 0.909088834346647
1542 0.914644203630211
1543 0.914977517364782
1544 0.915813771278649
1545 0.916424432761574
1546 0.916807574962943
1547 0.917192210130282
1548 0.91853325935337
1549 0.906650394196248
1550 0.9071821373208
1551 0.905004569621523
1552 0.924897751678516
1553 0.92469886708529
1554 0.925852438984041
1555 0.923362518344711
1556 0.923819485107159
1557 0.924443324105448
1558 0.923677932790649
1559 0.923223996140614
1560 0.926043949102271
1561 0.91554992747408
1562 0.916233132318138
1563 0.917033478787789
1564 0.916422016411611
1565 0.915843013412772
1566 0.907696208979977
1567 0.907318575027036
1568 0.906927840929294
1569 0.918419998445411
1570 0.91835116370258
1571 0.918580969595213
1572 0.917657418956579
1573 0.918229486041827
1574 0.902734931620432
1575 0.908926017636377
1576 0.908704295747009
1577 0.89668650036888
1578 0.897849831729228
1579 0.897687120392587
1580 0.897987180707517
1581 0.92668688179627
1582 0.907978362423321
1583 0.900730077527709
1584 0.884688849571461
1585 0.870955846479053
1586 0.879325250267627
1587 0.875895722359666
1588 0.877257787655284
1589 0.853707825419439
1590 0.851565874984331
1591 0.85522774167285
1592 0.856981378342823
1593 0.857695396226922
1594 0.873128395692089
1595 0.865030015881992
1596 0.862256140506806
1597 0.862068385896914
1598 0.858370242451688
1599 0.858529279768193
1600 0.84240754339151
1601 0.841380553871766
1602 0.859137925920116
1603 0.865000625526588
1604 0.857424922606978
1605 0.871471902667781
1606 0.871498166744971
1607 0.853844092326919
1608 0.852409641127383
1609 0.87683476190155
1610 0.879631195585571
1611 0.849281523317529
1612 0.823789571517749
1613 0.823058265552075
1614 0.823199739308041
1615 0.829625429377297
1616 0.823935599915534
1617 0.835829847271187
1618 0.839199328754851
1619 0.837426778320507
1620 0.853285011294763
1621 0.852501961640073
1622 0.817565062201078
1623 0.817399429072279
1624 0.840898309169904
1625 0.840341746588291
1626 0.831857018311627
1627 0.845616802299871
1628 0.836228933918859
1629 0.834658455026771
1630 0.834239785779238
1631 0.862789452557073
1632 0.88638947978169
1633 0.887583210743569
1634 0.882566868294048
1635 0.880833108719523
1636 0.888723017629502
1637 0.888503163664594
1638 0.889088928180348
1639 0.891608844890581
1640 0.882286008189388
1641 0.874381092951412
1642 0.909644673684215
1643 0.899225259738362
1644 0.898979251059476
1645 0.898655469831253
1646 0.907605330392314
1647 0.910631551321561
1648 0.92073953588731
1649 0.921541452859809
1650 0.921372695360153
1651 0.914637195570292
1652 0.898716828336908
1653 0.897819759932499
1654 0.902365379070385
1655 0.904618070135962
1656 0.905593797969977
1657 0.90361896482864
1658 0.903356227098189
1659 0.903379590815794
1660 0.913309984124822
1661 0.92194816469527
1662 0.923362898163117
1663 0.935062244611256
1664 0.933817943193084
1665 0.933892301061522
1666 0.933524630101312
1667 0.938107196447094
1668 0.937104281736387
1669 0.934025554079539
1670 0.934253970865368
1671 0.94254458019808
1672 0.950183027286522
1673 0.950611581285418
1674 0.949782677777991
1675 0.949954108232332
1676 0.94941782421612
1677 0.951371355618494
1678 0.950912501771446
1679 0.917890524759952
1680 0.917422483382837
1681 0.917416103410417
1682 0.916732872566057
1683 0.900399676696612
1684 0.881659050387709
1685 0.881770702474376
1686 0.873470422046719
1687 0.874182982749581
1688 0.860229576972722
1689 0.864478942982268
1690 0.863939934967058
1691 0.86299681278171
1692 0.871220802600752
1693 0.870723653422903
1694 0.868742772980446
1695 0.868272673836173
1696 0.868819664904291
1697 0.869381661426836
1698 0.869932166598316
1699 0.902513694472183
1700 0.902709241313058
1701 0.9009600363599
1702 0.899762372527185
1703 0.915050794014292
1704 0.927448023039745
1705 0.927966428174594
1706 0.935512847858702
1707 0.933399659713251
1708 0.948101298942663
1709 0.936256017999467
1710 0.895818599926264
1711 0.881716660736718
1712 0.881926370505122
1713 0.881242973540318
1714 0.883337501271819
1715 0.841218432027505
1716 0.834102516961979
1717 0.833491228582296
1718 0.832982029500307
1719 0.833695715560363
1720 0.833836693497456
1721 0.83535634951358
1722 0.83633905532398
1723 0.837528696633322
1724 0.830295266301249
1725 0.830414301764291
1726 0.830700853476555
1727 0.832415192653884
1728 0.832135393594603
1729 0.843211669731298
1730 0.869912747390156
1731 0.884411293563429
1732 0.863409202111119
1733 0.862284383841939
1734 0.863130651045492
1735 0.890294910853143
1736 0.896452765235333
1737 0.892650593858188
1738 0.892976687945813
1739 0.891565497385624
1740 0.891624502179107
1741 0.885338418001612
1742 0.884981785406285
1743 0.86504061085904
1744 0.880838251833735
1745 0.880223980029265
1746 0.879547440172329
1747 0.879182922281964
1748 0.878956141480367
1749 0.87946012668803
1750 0.893889213162355
1751 0.88987630385079
1752 0.911462483269617
1753 0.912912188974305
1754 0.908221939756365
1755 0.922804426046488
1756 0.91419948115991
1757 0.918320381561052
1758 0.908579038634706
1759 0.905232705363179
1760 0.904896659068053
1761 0.899942071103631
1762 0.880459964994591
1763 0.878841502759228
1764 0.879342763702365
1765 0.879764688449724
1766 0.872378333833691
1767 0.872303482713879
1768 0.871620119278097
1769 0.86482958872862
1770 0.856509201836865
1771 0.837154189189983
1772 0.83403871646397
1773 0.834511532122598
1774 0.83784437380724
1775 0.832425690307316
1776 0.841311913947763
1777 0.834875234823719
1778 0.845465267341898
1779 0.848886571440439
1780 0.841652860408114
1781 0.847215766298363
1782 0.867506443803306
1783 0.887596910404251
1784 0.885986816034294
1785 0.885972821385328
1786 0.893721383377759
1787 0.888533221860694
1788 0.885549929554936
1789 0.89173089660104
1790 0.88820623555415
1791 0.909426320527911
1792 0.911575767461706
1793 0.910779255883409
1794 0.89094105053502
1795 0.896946311768006
1796 0.890542707966376
1797 0.883636988100247
1798 0.880044488415165
1799 0.874938364472993
1800 0.881958281739996
1801 0.888447453670974
1802 0.877945607011096
1803 0.867168659630199
1804 0.832174058920058
1805 0.794897676015713
1806 0.794489063410555
1807 0.781463634944071
1808 0.785300463594848
1809 0.784120346312679
1810 0.791608619191432
1811 0.793528858379463
1812 0.765688540150598
1813 0.767410193267263
1814 0.780286754350871
1815 0.779962597174434
1816 0.773051640839345
1817 0.783771408624665
1818 0.786765843791065
1819 0.792162990741216
1820 0.792127149177791
1821 0.791956948158845
1822 0.793679803094415
1823 0.80472453099509
1824 0.827844917240978
1825 0.864482256744252
1826 0.865757851373844
1827 0.884486886307432
1828 0.873071610825864
1829 0.875504495453442
1830 0.879847287444886
1831 0.879241373374395
1832 0.907844961002044
1833 0.906048614482698
1834 0.913292569761046
1835 0.911438263378255
1836 0.925084347272336
1837 0.927942842395285
1838 0.919112514787312
1839 0.919201563399725
1840 0.919123207210941
1841 0.918075154089255
1842 0.924051538323618
1843 0.891489725603837
1844 0.889217756064351
1845 0.890450248347302
1846 0.882276992185506
1847 0.881317292430998
1848 0.893096020808861
1849 0.892194364026884
1850 0.862655605256491
1851 0.859659420486139
1852 0.8603293277719
1853 0.827634746282416
1854 0.820227158013721
1855 0.821015554051554
1856 0.820500048767237
1857 0.814599338327594
1858 0.823397770025227
1859 0.823302215207643
1860 0.823298363610158
1861 0.812664531752348
1862 0.814569220846008
1863 0.835449956431624
1864 0.83844473716963
1865 0.838301753700954
1866 0.84560322827129
1867 0.845924012295825
1868 0.846171749019767
1869 0.845889194129158
1870 0.874804208203828
1871 0.873751551832266
1872 0.862085989041899
1873 0.88733993734038
1874 0.895103507913855
1875 0.885216068567646
1876 0.886642572038728
1877 0.892518697184744
1878 0.892488399069084
1879 0.883977590205538
1880 0.883976288650563
1881 0.890979286032074
1882 0.890743142480316
1883 0.903281532943789
1884 0.890858768631544
1885 0.890356826751683
1886 0.890776770063837
1887 0.86033348183161
1888 0.859762066424698
1889 0.860433399747495
1890 0.860359857052405
1891 0.864749975054601
1892 0.868566923753088
1893 0.876208900785799
1894 0.876198318899869
1895 0.888013516292615
1896 0.887068977934881
1897 0.876139658122056
1898 0.876123980532377
1899 0.884576859397317
1900 0.885575520597428
1901 0.882993903408208
1902 0.880381043501245
1903 0.879963776000387
1904 0.903787673347223
1905 0.898373742016592
1906 0.897840711869285
1907 0.928576701410717
1908 0.928064378328008
1909 0.927822831183404
1910 0.927182426550893
1911 0.909730202391243
1912 0.911729013378044
1913 0.908338687256376
1914 0.908044957409082
1915 0.90781729854503
1916 0.906408845092023
1917 0.915299592944599
1918 0.914770725357995
1919 0.915405767381504
1920 0.914474470110845
1921 0.916005109466061
1922 0.919222339752631
1923 0.911199447321495
1924 0.911278864657048
1925 0.900729070018294
1926 0.899372273214615
1927 0.899673681917178
1928 0.897658797618252
1929 0.898072252035366
1930 0.898254370839858
1931 0.915137662024395
1932 0.921043738193575
1933 0.924023925347195
1934 0.918586359522474
1935 0.892184110944984
1936 0.893450365227147
1937 0.895401906619222
1938 0.895407527951128
1939 0.888185812037696
1940 0.860067326708644
1941 0.86522547112089
1942 0.850792448326594
1943 0.845631633865179
1944 0.845286172982839
1945 0.861187015887627
1946 0.863552078184651
1947 0.862837366947378
1948 0.865175153298536
1949 0.842770626687324
1950 0.84214028634367
1951 0.842233817143156
1952 0.841901455362893
1953 0.842534085568816
1954 0.847648943508158
1955 0.840398621431772
1956 0.840669220509145
1957 0.840747868332139
1958 0.841679702145469
1959 0.841824458687573
1960 0.855773265507797
1961 0.856064104510003
1962 0.87010401746741
1963 0.883277617230372
1964 0.883312050441949
1965 0.879009108289821
1966 0.878213573674622
1967 0.878157735442406
1968 0.878972489151821
1969 0.894730617048608
1970 0.896968832462855
1971 0.888148875825499
1972 0.88049290147603
1973 0.880126882424742
1974 0.880488972921618
1975 0.91354330135418
1976 0.901994834445328
1977 0.899456487925329
1978 0.899605908711389
1979 0.905307856983283
1980 0.915183260212572
1981 0.90715549853161
1982 0.905473185196966
1983 0.90478896185831
1984 0.905570098046485
1985 0.910148865743356
1986 0.909930199586269
1987 0.889261526281617
1988 0.879090957045377
1989 0.884574757235148
1990 0.883632902023066
1991 0.893214481193681
1992 0.900185214543596
1993 0.900863049583958
1994 0.900559974320964
1995 0.886270465417529
1996 0.897326258426672
1997 0.895337705387898
1998 0.889539062872643
1999 0.882468378740725
2000 0.887360941646949
2001 0.894999026884259
2002 0.870805672651805
2003 0.870947649131032
2004 0.870383183477709
2005 0.870645335189714
2006 0.871211476043348
2007 0.892004472419253
2008 0.870180156245658
2009 0.848396521366085
2010 0.831242029652946
2011 0.822959618436065
2012 0.822834862091291
2013 0.808012197042281
2014 0.809522056501338
2015 0.823619420163346
2016 0.823858856645236
2017 0.80402325582837
2018 0.809260834705631
2019 0.817231179239388
2020 0.802525897120699
2021 0.786713119224919
2022 0.804595973909371
2023 0.793370597761229
2024 0.7916774910307
2025 0.790686156370102
2026 0.790802957150571
2027 0.790818507333407
2028 0.803509124029947
2029 0.825324297814452
2030 0.804884495197652
2031 0.813145221317636
2032 0.812535482081237
2033 0.82706816565741
2034 0.827044666681677
2035 0.826497110858481
2036 0.826172263069669
2037 0.843073437742723
2038 0.836313918795931
2039 0.836751261317359
2040 0.841044722119187
2041 0.857465112582336
2042 0.864969541706296
2043 0.876133527651722
2044 0.877940352443287
2045 0.868341076445988
2046 0.858372110630087
2047 0.859204899894636
2048 0.878010814544581
2049 0.861965196623619
2050 0.883427018538543
2051 0.86680110339657
2052 0.867361102915738
2053 0.868375123123294
2054 0.86726946261479
2055 0.868520437600597
2056 0.850708561882834
2057 0.845381777815741
2058 0.816281616291389
2059 0.816087274184156
2060 0.826757661545253
2061 0.826347917565202
2062 0.82685133559211
2063 0.827524847855763
2064 0.809692211704395
2065 0.819347287045232
2066 0.830138303545078
2067 0.830099355622898
2068 0.829851461874262
2069 0.815193430205295
2070 0.832698733946163
2071 0.849365614248121
2072 0.84933032950246
2073 0.847931133144594
2074 0.848725852237855
2075 0.8161215602035
2076 0.83496503751897
2077 0.847386365216443
2078 0.87531438140759
2079 0.869053962510617
2080 0.868759796073685
2081 0.868144188382642
2082 0.84181908265136
2083 0.841094914227615
2084 0.855701118264177
2085 0.853535556118704
2086 0.848083640816159
2087 0.848033469430308
2088 0.8451396282443
2089 0.876268095446647
2090 0.873942744951112
2091 0.873509999052985
2092 0.873671767508503
2093 0.87377713226442
2094 0.872585748942438
2095 0.88632063680318
2096 0.886359419679357
2097 0.886117202706482
2098 0.894293437419057
2099 0.900394522416465
2100 0.895986455072979
2101 0.888881033119436
2102 0.915794239934013
2103 0.903518782755243
2104 0.90668843143693
2105 0.909160822345905
2106 0.913127869190354
2107 0.913195751469225
2108 0.916465059910048
2109 0.897736088247303
2110 0.900113044234009
2111 0.890706497347331
2112 0.890470145821348
2113 0.890366757292419
2114 0.891145095898199
2115 0.895521471606148
2116 0.894760557012388
2117 0.895376879047238
2118 0.858211184553658
2119 0.85355300046059
2120 0.857584605748144
2121 0.863910667995293
2122 0.863800618850628
2123 0.877404323497471
2124 0.877422178101094
2125 0.87407009190082
2126 0.873771303038557
2127 0.860976925490596
2128 0.861163796467122
2129 0.865032298782561
2130 0.863949632430884
2131 0.841951203462309
2132 0.84238948973283
2133 0.842147957064833
2134 0.824983384539106
2135 0.839321800529379
2136 0.833267015987709
2137 0.833350668730094
2138 0.862128135438128
2139 0.866431500816981
2140 0.86720317531559
2141 0.861965981678137
2142 0.863100160371468
2143 0.863158404793007
2144 0.852584501019247
2145 0.835056635065272
2146 0.825375902380809
2147 0.834697744664633
2148 0.834920595291316
2149 0.849325246849082
2150 0.845263681136941
2151 0.877067378463258
2152 0.873020159743703
2153 0.870916071143039
2154 0.887632192686699
2155 0.887048030782795
2156 0.892697040872851
2157 0.89223611625642
2158 0.90004208533881
2159 0.90088477849146
2160 0.900665235711418
2161 0.907814014442381
2162 0.904966301956902
2163 0.904895968643925
2164 0.893293903347278
2165 0.909969350490753
2166 0.901457426769027
2167 0.904604965398474
2168 0.900722090079862
2169 0.90214211695993
2170 0.905764698878521
2171 0.905248802640924
2172 0.902111677298127
2173 0.904951867512187
2174 0.905578246647638
2175 0.905880719089285
2176 0.906156924505854
2177 0.90699788165064
2178 0.902819573297883
2179 0.897711069843776
2180 0.897109940282068
2181 0.891342165213524
2182 0.879436988123487
2183 0.878541559972224
2184 0.896253309824043
2185 0.900501612267983
2186 0.906783000162452
2187 0.902115401164735
2188 0.907468910286248
2189 0.894153020224572
2190 0.85985935162456
2191 0.859492575471887
2192 0.829711324806948
2193 0.826368845700209
2194 0.825498881714807
2195 0.825129768308381
2196 0.825655693854673
2197 0.82401666030366
2198 0.826951780888756
2199 0.83271565449643
2200 0.829257719765984
2201 0.810876543446654
2202 0.823593538022228
2203 0.795184505836061
2204 0.798059566549574
2205 0.789831360117121
2206 0.801706747545697
2207 0.80666642527386
2208 0.803926263694584
2209 0.817471888524388
2210 0.852366407914139
2211 0.852524361373627
2212 0.889121918925263
2213 0.89256062773678
2214 0.89290371829395
2215 0.88381966318932
2216 0.88362672319717
2217 0.884214534898846
2218 0.862618520892569
2219 0.861393804793329
2220 0.865542867588164
2221 0.859865413090792
2222 0.860197543191266
2223 0.870150005800139
2224 0.86635100024742
2225 0.871263955472469
2226 0.853261895461518
2227 0.852749387315784
2228 0.854946473147986
2229 0.853559481845637
2230 0.851378954196411
2231 0.85127350254202
2232 0.851185695052914
2233 0.830470937942714
2234 0.830203737195614
2235 0.840141534939548
2236 0.831264633008712
2237 0.831229169200661
2238 0.841727593805944
2239 0.838276041298721
2240 0.837880011385921
2241 0.864145464204599
2242 0.862267527446983
2243 0.880229803820002
2244 0.885315920253047
2245 0.865621303768188
2246 0.865151679651017
2247 0.865642139126862
2248 0.863834502635023
2249 0.842738532652903
2250 0.83095408532683
2251 0.831257919207604
2252 0.831192874874874
2253 0.849380190689444
2254 0.849162428531197
2255 0.848257436842212
2256 0.856560217334176
2257 0.856117109179921
2258 0.859467151231966
2259 0.86274375450047
2260 0.86272832784063
2261 0.863760691647295
2262 0.855845350136766
2263 0.848694528799095
2264 0.848664078049838
2265 0.872244856880814
2266 0.888741082784553
2267 0.858406819454473
2268 0.858735941318542
2269 0.880496938131698
2270 0.894657256725851
2271 0.868136538776967
2272 0.850035740072787
2273 0.851933581351994
2274 0.835031268375436
2275 0.835154292436441
2276 0.835835802950941
2277 0.83638038687115
2278 0.824545926048802
2279 0.824938726599664
2280 0.815610546328836
2281 0.818248301372676
2282 0.82527252782419
2283 0.809639500850787
2284 0.802819190730687
2285 0.783902986671915
2286 0.767952431878385
2287 0.785167952068017
2288 0.772276920710934
2289 0.771419213661129
2290 0.770907048076462
2291 0.798616533497888
2292 0.815580715361646
2293 0.804163876710827
2294 0.800826505676626
2295 0.776559917309847
2296 0.768164527574505
2297 0.766373046969236
2298 0.787038030711599
2299 0.787286469122683
2300 0.797058820654484
2301 0.789657347253822
2302 0.792402276726474
2303 0.808327636180682
2304 0.815573010780609
2305 0.804267572489741
2306 0.8202258922065
2307 0.817531255492538
2308 0.830343301854019
2309 0.830954550853938
2310 0.830836679163037
2311 0.830464386818933
2312 0.810937722571977
2313 0.823134575167456
2314 0.843435377386368
2315 0.867870940964667
2316 0.86318754700361
2317 0.86218235624542
2318 0.857318585904228
2319 0.856978126873194
2320 0.856571826067377
2321 0.863703364696779
2322 0.860483394148702
2323 0.866201135928561
2324 0.85636194496798
2325 0.885767182775101
2326 0.877514673477597
2327 0.893138636708681
2328 0.88425200242061
2329 0.87279744596182
2330 0.845641384803466
2331 0.844804303144975
2332 0.865996738903059
2333 0.865752893654658
2334 0.865802811116277
2335 0.856583072415348
2336 0.868427832123127
2337 0.86268330754828
2338 0.849376727857878
2339 0.849324568702386
2340 0.849202925960039
2341 0.847984766585381
2342 0.848717917732723
2343 0.850086101538399
2344 0.859864584768686
2345 0.859897583821569
2346 0.849902835380725
2347 0.849851522303285
2348 0.847188731202712
2349 0.858828180148713
2350 0.873932616072757
2351 0.872437765571881
2352 0.872149207661413
2353 0.871565355275149
2354 0.863978639797129
2355 0.872977876607137
2356 0.873730829810154
2357 0.875977473662097
2358 0.894392778098372
2359 0.893882674885496
2360 0.894067953965014
2361 0.894651344700611
2362 0.894885968172406
2363 0.887437073850223
2364 0.888224719674659
2365 0.888585347151812
2366 0.90405887290645
2367 0.905077824738259
2368 0.91681086835183
2369 0.914175580210278
2370 0.925804502012071
2371 0.921023292731656
2372 0.921918109785931
2373 0.922939062092431
2374 0.921738255810386
2375 0.921616312575606
2376 0.921774860441684
2377 0.925231951780126
2378 0.925325699618615
2379 0.925700930199533
2380 0.924372936566367
2381 0.92374093492648
2382 0.925712523734175
2383 0.933271882506969
2384 0.933743365047417
2385 0.928636793243271
2386 0.926835040236853
2387 0.925363684338683
2388 0.92543646966044
2389 0.901025288343769
2390 0.901337351707055
2391 0.907979156237671
2392 0.907379430627052
2393 0.897141748456681
2394 0.898494122507613
2395 0.899127845688122
2396 0.879911504410563
2397 0.883905702076528
2398 0.883625390094681
2399 0.884766946659656
2400 0.871884716866057
2401 0.872883234547879
2402 0.872480366056534
2403 0.860170244723389
2404 0.853834133716519
2405 0.842098265692832
2406 0.830240725843119
2407 0.82850935180281
2408 0.809488348176467
2409 0.833023917122357
2410 0.832673430857288
2411 0.819938386055153
2412 0.814402417304952
2413 0.818505633293151
2414 0.825928013972045
2415 0.82598928847088
2416 0.827754536209168
2417 0.820995811780729
2418 0.821482259528363
2419 0.816149278109514
2420 0.831117830560449
2421 0.825192688771007
2422 0.825605366199328
2423 0.837824996174218
2424 0.842642787033801
2425 0.859267709933869
2426 0.878800405458505
2427 0.880972534244864
2428 0.895825972548454
2429 0.898618093492683
2430 0.900175539349465
2431 0.912299659874091
2432 0.91370189051762
2433 0.919516553975678
2434 0.920141237635258
2435 0.914020535749733
2436 0.914135291491575
2437 0.920340206647025
2438 0.911752139397334
2439 0.911974994877859
2440 0.905323730589674
2441 0.911255844396746
2442 0.911430427220937
2443 0.911684976735457
2444 0.911811466226409
2445 0.89256824272049
2446 0.892080447830539
2447 0.891612910932889
2448 0.89599977675094
2449 0.896597185983877
2450 0.893008495906241
2451 0.893396335083564
2452 0.898035888452308
2453 0.897325904980274
2454 0.894284141286589
2455 0.900139088092544
2456 0.916997043648465
2457 0.916616731750624
2458 0.904826207980905
2459 0.909092564643822
2460 0.914917628458887
2461 0.914607436925003
2462 0.889609810734029
2463 0.889882517764755
2464 0.883515127656492
2465 0.902604521844611
2466 0.90351906927853
2467 0.903562025089314
2468 0.888285440876954
2469 0.883091210454289
2470 0.882092073398075
2471 0.876090720788234
2472 0.868103336724126
2473 0.869262691406791
2474 0.869819917809763
2475 0.865910938932633
2476 0.866108183500214
2477 0.862496919387894
2478 0.882845893788061
2479 0.88220175066191
2480 0.879591912683423
2481 0.880487978360207
2482 0.9052477624971
2483 0.892179879301978
2484 0.898676229933948
2485 0.895649103520292
2486 0.881326798938334
2487 0.861512701889766
2488 0.876773536974555
2489 0.864834622688693
2490 0.853394973693973
2491 0.852477746295276
2492 0.858334242988908
2493 0.846656642242766
2494 0.831249199563147
2495 0.835829732966686
2496 0.835604004655689
2497 0.831314925026517
2498 0.831233321525187
2499 0.825459015857557
2500 0.828681860052276
2501 0.827444407062181
2502 0.82507552035325
2503 0.838456443355345
2504 0.81200640702115
2505 0.815631064181109
2506 0.82908940789186
2507 0.838717700013021
2508 0.834834085883066
2509 0.8513284815206
2510 0.866180362497963
2511 0.874170977688111
2512 0.852387140919563
2513 0.837198170550818
2514 0.85363529723617
2515 0.852637886229426
2516 0.853174237996628
2517 0.860778704855749
2518 0.858747122702025
2519 0.864351923479515
2520 0.86287512940189
2521 0.8627838383958
2522 0.865114873050471
2523 0.856585563178487
2524 0.861669216693004
2525 0.861529463152804
2526 0.852530029110294
2527 0.862964764484768
2528 0.866159396468941
2529 0.857826695300704
2530 0.857658589145352
2531 0.838050908621591
2532 0.854336417910061
2533 0.880999087706669
2534 0.881736784808286
2535 0.882535052962214
2536 0.879146869535084
2537 0.880047023077801
2538 0.882074127872946
2539 0.879725038534432
2540 0.87642805971315
2541 0.876188000005556
2542 0.873038104989352
2543 0.836472728252768
2544 0.850783892178947
2545 0.850924243807553
2546 0.860272555500743
2547 0.841972904048625
2548 0.833920984931811
2549 0.842485306128175
2550 0.830573160069495
2551 0.849636216587494
2552 0.824754268427655
2553 0.824037227934678
2554 0.825074407945338
2555 0.824763291421199
2556 0.828086092322727
2557 0.82851466886034
2558 0.828055595385518
2559 0.83074726988223
2560 0.817039542324799
2561 0.818957856868026
2562 0.822684716986858
2563 0.8678895950009
2564 0.876018989752198
2565 0.876584936806411
2566 0.875607533933887
2567 0.876103436853392
2568 0.881517294255123
2569 0.881179762673663
2570 0.861571484641471
2571 0.860633666064318
2572 0.891481649261992
2573 0.891628953988332
2574 0.891017416900596
2575 0.891363203336719
2576 0.891266439163243
2577 0.870954342406545
2578 0.865892493375823
2579 0.866196757641881
2580 0.884274394206076
2581 0.882827274809028
2582 0.879215326694463
2583 0.878299056770231
2584 0.87617615174627
2585 0.874132680967944
2586 0.867118547231346
2587 0.878813622740599
2588 0.881609076716296
2589 0.882473104401253
2590 0.911370371228255
2591 0.911645548791957
2592 0.912511141674264
2593 0.910336462326811
2594 0.90101811377885
2595 0.901483833940066
2596 0.882930743559082
2597 0.899771724620449
2598 0.905469138237421
2599 0.906394500735106
2600 0.905853636200584
2601 0.901640470629116
2602 0.900452359451228
2603 0.885008295858839
2604 0.845618324326372
2605 0.829911288847873
2606 0.836948781550018
2607 0.843331670487809
2608 0.843043819967615
2609 0.842455016372932
2610 0.845261761663033
2611 0.83827128726129
2612 0.838657684929511
2613 0.840953783560885
2614 0.850748811333463
2615 0.84759884307568
2616 0.865733662453891
2617 0.865601105820686
2618 0.859555763317732
2619 0.858283511741821
2620 0.853308965374452
2621 0.857358448295586
2622 0.862325619920757
2623 0.874187157324405
2624 0.914215130515888
2625 0.930469223775014
2626 0.918207415352014
2627 0.919086905602445
2628 0.919053914694442
2629 0.918760568001736
2630 0.91452624384672
2631 0.88834758580188
2632 0.887930254882424
2633 0.88754311409688
2634 0.887218255832036
2635 0.879990113663521
2636 0.86026732467855
2637 0.837879399707767
2638 0.842495185378377
2639 0.843271317427612
2640 0.840724604544599
2641 0.821353941373833
2642 0.807108237400856
2643 0.792306827663018
2644 0.792849039285538
2645 0.79299424319801
2646 0.805515268669131
2647 0.800976033825663
2648 0.801790855688534
2649 0.763291717694638
2650 0.748305472529334
2651 0.781708039102162
2652 0.781911104559147
2653 0.782344612508087
2654 0.782589129501184
2655 0.780301796133715
2656 0.798584910804093
2657 0.810365401546395
2658 0.811449081062908
2659 0.811109768773073
2660 0.807246633777457
2661 0.827369326355739
2662 0.838527565014836
2663 0.856733678657242
2664 0.845148199712442
2665 0.845792897451134
2666 0.84188189057747
2667 0.820741946451635
2668 0.820069313626319
2669 0.859560108264186
2670 0.87882349751474
2671 0.878969663233686
2672 0.876938816280328
2673 0.861708705435475
2674 0.842436031966568
2675 0.8417269555545
2676 0.840391544699913
2677 0.853782577987612
2678 0.854369999384571
2679 0.853837543955021
2680 0.865612830218644
2681 0.839225871263774
2682 0.841725622267963
2683 0.830314016777109
2684 0.842004430394318
2685 0.841469624724524
2686 0.837823150985926
2687 0.862272534252598
2688 0.863891134613664
2689 0.863339202658586
2690 0.863587908113899
2691 0.862860333509466
2692 0.860853280067269
2693 0.867493589634849
2694 0.886666291736014
2695 0.899133181900646
2696 0.902449510132155
2697 0.902302351679708
2698 0.903046127777595
2699 0.888363358023282
2700 0.888290816038776
2701 0.9144377093424
2702 0.911998609745419
2703 0.923946981692651
2704 0.922642363986485
2705 0.922865711575756
2706 0.922136278402112
2707 0.921817186368982
2708 0.920850489993992
2709 0.920961515047115
2710 0.898237022229187
2711 0.896351040579319
2712 0.901063591282468
2713 0.910324391470949
2714 0.90965795621088
2715 0.909351576851753
2716 0.909395500860009
2717 0.889020676414613
2718 0.887541071817024
2719 0.902906609289868
2720 0.897792064639756
2721 0.890567561178727
2722 0.893326683065111
2723 0.893954804355227
2724 0.867903987093317
2725 0.865562149791351
2726 0.874016865324242
2727 0.874588880203817
2728 0.873928355600463
2729 0.874684264776691
2730 0.896904839724016
2731 0.899392102550798
2732 0.899124520941789
2733 0.897927393236427
2734 0.89290645857058
2735 0.87947974495519
2736 0.87899195031479
2737 0.896955898356992
2738 0.897213130059501
2739 0.877679694802626
2740 0.882375977799116
2741 0.889848763101234
2742 0.889824294191367
2743 0.888323942064462
2744 0.913249305699277
2745 0.915843646107403
2746 0.915988537675958
2747 0.914045398203604
2748 0.9065218355708
2749 0.90518028538537
2750 0.905416235657016
2751 0.903285927067909
2752 0.891901361430439
2753 0.892086839966249
2754 0.882580998245433
2755 0.875405335575497
2756 0.875100227268572
2757 0.871943194177419
2758 0.87010787489919
2759 0.889001691927164
2760 0.889104462535797
2761 0.88886560755887
2762 0.888501828975658
2763 0.886483342025464
2764 0.888146353859819
2765 0.878463557338559
2766 0.877770356238289
2767 0.847956158336301
2768 0.853547704450227
2769 0.849066418531922
2770 0.829726914640325
2771 0.830903133683424
2772 0.842263045484352
2773 0.814814681280874
2774 0.829450374108675
2775 0.833246231079675
2776 0.818634117864661
2777 0.824011692091608
2778 0.805984848704923
2779 0.806018323051013
2780 0.805968824277938
2781 0.798235539807778
2782 0.793293992384809
2783 0.791700761032758
2784 0.785692977975032
2785 0.781955589600409
2786 0.779792187693549
2787 0.792951978266468
2788 0.794810673460659
2789 0.799704611359438
2790 0.819556900717845
2791 0.820475831254343
2792 0.820394749623304
2793 0.84783098295121
2794 0.842201695806324
2795 0.859196711801092
2796 0.862720636103514
2797 0.829475037955108
2798 0.834759059730091
2799 0.820753198318166
2800 0.818650974101027
2801 0.826476915890563
2802 0.82958986261404
2803 0.813704816277655
2804 0.820758458321516
2805 0.831440105475241
2806 0.824148480867913
2807 0.816542172888169
2808 0.817528621182154
2809 0.816894333683476
2810 0.794997322249129
2811 0.794815002983556
2812 0.791031368914601
2813 0.791290786134577
2814 0.795142797673454
2815 0.774282647838004
2816 0.782537570473595
2817 0.816882728645697
2818 0.831223646592664
2819 0.82177637597062
2820 0.8240644311762
2821 0.822185769174737
2822 0.824197879081425
2823 0.844052371821181
2824 0.842417520044093
2825 0.837162304342648
2826 0.846664265933003
2827 0.87317273223751
2828 0.870038084695387
2829 0.870323301788498
2830 0.891577597362381
2831 0.89132681427549
2832 0.879138391091767
2833 0.879710757553364
2834 0.876887283382703
2835 0.887948048558858
2836 0.891172730266252
2837 0.857306627235516
2838 0.84820238786518
2839 0.872409501465709
2840 0.865649707760322
2841 0.867147963417385
2842 0.867140958611329
2843 0.866838281063896
2844 0.868214145594481
2845 0.876359835953332
2846 0.876418289486062
2847 0.871114827021289
2848 0.87447456290959
2849 0.874450795943412
2850 0.874690519038937
2851 0.859762440893556
2852 0.87090832488735
2853 0.864148821013596
2854 0.861994383845703
2855 0.87221282409543
2856 0.872806005414534
2857 0.906475621068742
2858 0.909125873115561
2859 0.908636571308724
2860 0.914485214145805
2861 0.910940407601899
2862 0.910655441319246
2863 0.911957153514992
2864 0.912399402465615
2865 0.90808349637015
2866 0.889235419125933
2867 0.894037435247678
2868 0.88084558114812
2869 0.875560273946331
2870 0.868955144100365
2871 0.877404941518271
2872 0.881625648041032
2873 0.885795461554315
2874 0.885307177006926
2875 0.857321254132319
2876 0.857623399279775
2877 0.856966117079103
2878 0.863035825496821
2879 0.837653271456545
2880 0.838260253078586
2881 0.841652013926791
2882 0.836170545358474
2883 0.827397965664676
2884 0.820503835738321
2885 0.824150699116583
2886 0.842934390250154
2887 0.821671855200165
2888 0.831554311772434
2889 0.831529368028199
2890 0.824242804890139
2891 0.823867886502405
2892 0.823950109926815
2893 0.807214440367344
2894 0.816003549306772
2895 0.843375988014765
2896 0.84101528294406
2897 0.841208566540932
2898 0.841999072672125
2899 0.861564801854728
2900 0.855346188035353
2901 0.849786814723454
2902 0.849384095235582
2903 0.858887975288639
2904 0.857866095577196
2905 0.857601942613797
2906 0.858149456331048
2907 0.879033496706223
2908 0.881684136594578
2909 0.887773976040746
2910 0.900693099477973
2911 0.908587752334881
2912 0.903640378465184
2913 0.905622212665634
2914 0.901682278617426
2915 0.881194845489899
2916 0.86845908952757
2917 0.8680146564766
2918 0.865098763120141
2919 0.867958285049326
2920 0.874176395033771
2921 0.865632950903109
2922 0.856904175473854
2923 0.848869311124748
2924 0.856344170853997
2925 0.856395690064775
2926 0.851364404478072
2927 0.851536151768421
2928 0.851066136372592
2929 0.848898121656738
2930 0.851114948037405
2931 0.848725612225344
2932 0.816598796266341
2933 0.832284166758878
2934 0.83517108775331
2935 0.856473077807683
2936 0.872234054201816
2937 0.864806077287709
2938 0.862143346287015
2939 0.865558234715821
2940 0.865593507319552
2941 0.879790082516315
2942 0.880367393222051
2943 0.864739558318147
2944 0.864416988106441
2945 0.864392527788083
2946 0.869589830728177
2947 0.867171908457152
2948 0.866150818257472
2949 0.829316314548447
2950 0.827971096376668
2951 0.820715819927058
2952 0.824413551170706
2953 0.826303572429034
2954 0.826441528532974
2955 0.825746723631675
2956 0.824861762047131
2957 0.83315672205895
2958 0.839525653196098
2959 0.839224495827172
2960 0.837005409007039
2961 0.838221677136624
2962 0.842870889706691
2963 0.864670456113449
2964 0.832712515204997
2965 0.824313141037969
2966 0.823678991679912
2967 0.809430144213001
2968 0.810668538875653
2969 0.848030283495263
2970 0.849018926960514
2971 0.854378659621769
2972 0.869269215146707
2973 0.868107328436318
2974 0.865780098998276
2975 0.860251240093225
2976 0.827949436152874
2977 0.827139429592141
2978 0.825855514769511
2979 0.819328287264405
2980 0.814347724946943
2981 0.813364894112249
2982 0.812364484080707
2983 0.802574277962458
2984 0.835450794460279
2985 0.828721118805011
2986 0.828695042641357
2987 0.844708258575338
2988 0.828955875840395
2989 0.830267255373826
2990 0.819315048195547
2991 0.815147613999624
2992 0.83373587882765
2993 0.827300917326914
2994 0.828876609207113
2995 0.834446537641358
2996 0.866091328787669
2997 0.866521033306146
2998 0.864904998828692
2999 0.868413839984736
3000 0.874601698781951
3001 0.845439767636848
3002 0.856554226190512
3003 0.854290410362762
3004 0.853108274652184
3005 0.865982927158473
3006 0.854814929141614
3007 0.855441045821592
3008 0.869342091744245
3009 0.849319170164212
3010 0.838163377238086
3011 0.842231645585636
3012 0.842477303525243
3013 0.849146411979527
3014 0.84450136918119
3015 0.838409388418992
3016 0.839509157702333
3017 0.829704061219109
3018 0.832074884578877
3019 0.808583633453558
3020 0.80965976129094
3021 0.835573716067952
3022 0.813817773922779
3023 0.817349480526438
3024 0.815873603319511
3025 0.818622245525067
3026 0.830769824071783
3027 0.829918182833423
3028 0.807552300295652
3029 0.821761568779279
3030 0.843516007027653
3031 0.838619426334776
3032 0.838204395061617
3033 0.832462515141369
3034 0.837372777399499
3035 0.84089999027857
3036 0.830834598463132
3037 0.821482490567663
3038 0.821617693796352
3039 0.845781803899625
3040 0.845635053394353
3041 0.826551124998038
3042 0.847964887373035
3043 0.846116382962584
3044 0.848252408797464
3045 0.839378164253817
3046 0.838594170155254
3047 0.840272183856497
3048 0.85389001140118
3049 0.859541633082489
3050 0.858971363028887
3051 0.866377893143897
3052 0.868346960907255
3053 0.867407867789777
3054 0.858798827702588
3055 0.840702796938825
3056 0.849553088114331
3057 0.86811935159629
3058 0.867643579863011
3059 0.858096722616894
3060 0.848741022935284
3061 0.849991357875051
3062 0.849811737308793
3063 0.847470270210254
3064 0.846765450292551
3065 0.856461001171183
3066 0.856103418048527
3067 0.856023512277101
3068 0.85449219959144
3069 0.852104216173524
3070 0.852099367626424
3071 0.853736462682041
3072 0.852016344419131
3073 0.859738209465444
3074 0.868026007225723
3075 0.862083427004498
3076 0.861309716694854
3077 0.862166924010499
3078 0.856133457020922
3079 0.867444443988599
3080 0.877844197216639
3081 0.898458760419343
3082 0.899360819268267
3083 0.904733830535339
3084 0.905029154639451
3085 0.904387595911728
3086 0.904565886492658
3087 0.903632577164345
3088 0.905599693054843
3089 0.896016730195981
3090 0.895731492668444
3091 0.895972076613866
3092 0.896464329191623
3093 0.89528833727404
3094 0.881374336546945
3095 0.907948531569521
3096 0.909952195741216
3097 0.900373344014055
3098 0.905801919946226
3099 0.906632246174282
3100 0.905830283508506
3101 0.905852531214264
3102 0.900673698422338
3103 0.894419999716145
3104 0.894814759455413
3105 0.891596111888998
3106 0.879602032598186
3107 0.874325223136495
3108 0.870879630160874
3109 0.882589361056636
3110 0.882909441521876
3111 0.882162952105401
3112 0.882414157311415
3113 0.883468965622674
3114 0.897856485725143
3115 0.897883176250339
3116 0.897225431492451
3117 0.905870017926282
3118 0.906051851156615
3119 0.905211657496655
3120 0.905343341385553
3121 0.903225558195169
3122 0.883892573726821
3123 0.898959730132708
3124 0.898244749218817
3125 0.863242954929063
3126 0.876559068551587
3127 0.882776945162386
3128 0.896264571700376
3129 0.881272553550927
3130 0.881163457357236
3131 0.880899879660678
3132 0.879915581521176
3133 0.868410879078806
3134 0.861123048820194
3135 0.861002451035765
3136 0.850725345924165
3137 0.850999955839736
3138 0.838698623564595
3139 0.809232678043003
3140 0.809780670650239
3141 0.811898247354348
3142 0.817884474771239
3143 0.816662920395121
3144 0.814633776568019
3145 0.853069630399374
3146 0.8517060868523
3147 0.850894403247168
3148 0.851109259341551
3149 0.866573337829273
3150 0.848039014791082
3151 0.84789581974048
3152 0.83877182598975
3153 0.849281527586123
3154 0.832383148241614
3155 0.825920222644249
3156 0.836559519909622
3157 0.830307968329195
3158 0.833101948468402
3159 0.862837325326739
3160 0.862371242016028
3161 0.845932350176212
3162 0.86333277572268
3163 0.854734099945242
3164 0.857476644504241
3165 0.857023295151331
3166 0.857005280718174
3167 0.858193943150942
3168 0.857943787729565
3169 0.857495531475289
3170 0.876781516077719
3171 0.861983754697299
3172 0.871036208993024
3173 0.868299068294787
3174 0.892751928754844
3175 0.896139468247162
3176 0.886021584959287
3177 0.890973769588491
3178 0.899329918230152
3179 0.874007982726937
3180 0.874300405832556
3181 0.879221866700373
3182 0.851282683010183
3183 0.859781783517108
3184 0.857823627510788
3185 0.84695903014722
3186 0.847582359088605
3187 0.826373808181425
3188 0.826965415535182
3189 0.814677614501043
3190 0.794120867515735
3191 0.809032568336468
3192 0.807829769990608
3193 0.811067256298273
3194 0.799862877530253
3195 0.800585252735206
3196 0.801794099898171
3197 0.800220291055792
3198 0.802319270997747
3199 0.822374908949491
3200 0.808934524277189
3201 0.816148328425808
3202 0.845218237843236
3203 0.820608390445587
3204 0.811681297675271
3205 0.801012813209445
3206 0.790942470738715
3207 0.807191900166448
3208 0.801324859701323
3209 0.809998004816944
3210 0.811933117017659
3211 0.804305097760754
3212 0.802522030267517
3213 0.785371270281616
3214 0.795496389470724
3215 0.798239210098315
3216 0.804156740766918
3217 0.785782860986115
3218 0.785123722723906
3219 0.785325522501674
3220 0.79607958802132
3221 0.800521605246541
3222 0.800038573434471
3223 0.808273002221339
3224 0.818718337907361
3225 0.824224562489226
3226 0.825691495468248
3227 0.799897139137203
3228 0.771780555800716
3229 0.77248582438863
3230 0.772879095781996
3231 0.777126970141543
3232 0.754114663706134
3233 0.75648412255329
3234 0.746545014302151
3235 0.715485843237684
3236 0.716132094686101
3237 0.732855963864598
3238 0.732717998802573
3239 0.738047207726651
3240 0.728037242193943
3241 0.708543115754012
3242 0.698948635644352
3243 0.715970854948796
3244 0.712125648892326
3245 0.729388788326552
3246 0.737349541744058
3247 0.767028622979746
3248 0.800874632300922
3249 0.803737154494542
3250 0.822437814079676
3251 0.822220148050278
3252 0.845974825579756
3253 0.860420440594642
3254 0.870968127594049
3255 0.885988560873768
3256 0.888483321021374
3257 0.892821179120997
3258 0.887807847839248
3259 0.877443212273222
3260 0.875497446852269
3261 0.880431360287145
3262 0.873978711017077
3263 0.872706161139873
3264 0.868607956613025
3265 0.863301682864219
3266 0.852008022082201
3267 0.852610683563979
3268 0.853273255315909
3269 0.853533527753229
3270 0.841544462644579
3271 0.831018106065597
3272 0.829907157584379
3273 0.815808707604498
3274 0.816042895529445
3275 0.832274000789668
3276 0.829345628028345
3277 0.830051469509205
3278 0.835277610430828
3279 0.837993904529199
3280 0.83979926371772
3281 0.852259012675481
3282 0.868433832461141
3283 0.861199620481679
3284 0.866552190775693
3285 0.87026859125992
3286 0.878034619474263
3287 0.877937655703374
3288 0.872921140085748
3289 0.873099691828321
3290 0.866226834064819
3291 0.850592890742702
3292 0.833240275198055
3293 0.83809665991682
3294 0.801964951059732
3295 0.795186800752261
3296 0.788837042226195
3297 0.758044319150851
3298 0.745795716396103
3299 0.753059726498719
3300 0.76342830712846
3301 0.765710045221784
3302 0.757749627988018
3303 0.751219947036252
3304 0.753924237048704
3305 0.753965510646351
3306 0.757912777975238
3307 0.757417389976416
3308 0.760514983443186
3309 0.752242996426851
3310 0.76976009737363
3311 0.79974954065037
3312 0.817205301681329
3313 0.824522153631808
3314 0.861213154236598
3315 0.868054750908642
3316 0.876596233380637
3317 0.895632376284412
3318 0.908052004786805
3319 0.902799021247463
3320 0.885532881175412
3321 0.878770894317378
3322 0.887180422308663
3323 0.90187527347701
3324 0.897500600442541
3325 0.898194172476729
3326 0.871579592874461
3327 0.872633008914323
3328 0.873983300427464
3329 0.881964168130713
3330 0.882728957782264
3331 0.871802258862387
3332 0.875614287671529
3333 0.863462187803718
3334 0.86314061057108
3335 0.86230918930117
3336 0.85283839981003
3337 0.864558382707826
3338 0.86423244190365
3339 0.857829786865368
3340 0.867024375857369
3341 0.856150510441956
3342 0.839049260808072
3343 0.826667718970377
3344 0.83071983327898
3345 0.830004251719529
3346 0.85584776735415
3347 0.85075320621009
3348 0.850921097491758
3349 0.85107617132455
3350 0.847106469383407
3351 0.857832408092871
3352 0.835256657237489
3353 0.833617255921449
3354 0.833024033077944
3355 0.83184530407129
3356 0.841824444808995
3357 0.841290949537448
3358 0.841246566545258
3359 0.845068212830478
3360 0.855776833339211
3361 0.873156146586557
3362 0.878432622402508
3363 0.889109735860057
3364 0.889366523569252
3365 0.889651923545409
3366 0.866858124254975
3367 0.84888215030999
3368 0.843261418610935
3369 0.843775843451588
3370 0.846754052484613
3371 0.847205538736218
3372 0.867944657785321
3373 0.881895758538316
3374 0.881736739699874
3375 0.864320538505672
3376 0.863643662804506
3377 0.85184868730925
3378 0.851875449292634
3379 0.859188419241046
3380 0.85918646427062
3381 0.854473165474068
3382 0.866030532882795
3383 0.867762487703661
3384 0.856104939114841
3385 0.819352652324279
3386 0.842645451830572
3387 0.865643060547592
3388 0.8699966539633
3389 0.865767177296347
3390 0.866735532113363
3391 0.848365507413108
3392 0.85098317961226
3393 0.836736954166434
3394 0.827103410261677
3395 0.836844185068981
3396 0.818244721527166
3397 0.830643370974815
3398 0.830541911115214
3399 0.831240987213989
3400 0.825329459866954
3401 0.829700821979618
3402 0.829200796678862
3403 0.829251217812266
3404 0.841060709384202
3405 0.871853691873439
3406 0.872310417196521
3407 0.871564629834539
3408 0.850570404869352
3409 0.830577014604276
3410 0.822420214960816
3411 0.831525715877407
3412 0.83138819375004
3413 0.842398407736202
3414 0.84499180168847
3415 0.852954767750214
3416 0.872299596027182
3417 0.872125317756997
3418 0.87281830778488
3419 0.854785145847132
3420 0.858548938973714
3421 0.846027535401488
3422 0.842352975609101
3423 0.841947873039254
3424 0.837604371403931
3425 0.825206027367142
3426 0.824919497656855
3427 0.820402423640706
3428 0.843478310755736
3429 0.866072707399969
3430 0.864640302676094
3431 0.873662987193629
3432 0.852563179409031
3433 0.847288769936217
3434 0.854760144414919
3435 0.855664894535208
3436 0.85482339541973
3437 0.854167451734394
3438 0.828034261989176
3439 0.84294985206895
3440 0.837997862206705
3441 0.851021372098958
3442 0.855545205390799
3443 0.848445866372804
3444 0.852427134738109
3445 0.849336254000115
3446 0.846269414498899
3447 0.815158291299555
3448 0.813651849071795
3449 0.814655296069987
3450 0.822015273241203
3451 0.821643559135132
3452 0.834798409215415
3453 0.844356354035019
3454 0.844247825361617
3455 0.844993276809934
3456 0.845689224765193
3457 0.84686986430225
3458 0.872613024362775
3459 0.869321277817373
3460 0.867904144073923
3461 0.867612595639323
3462 0.866458090115203
3463 0.873782012773348
3464 0.874566991241362
3465 0.893119011828525
3466 0.881156941389077
3467 0.88331070720975
3468 0.882890377390805
3469 0.882666182718957
3470 0.884044657874705
3471 0.870352397328888
3472 0.877400565164822
3473 0.854233038388586
3474 0.850626359788284
3475 0.850429010135534
3476 0.845491921571661
3477 0.806811989068395
3478 0.806926153098715
3479 0.811809590465017
3480 0.811543842261018
3481 0.812460312467232
3482 0.797457270790024
3483 0.798160230089537
3484 0.797264944789245
3485 0.796462043288246
3486 0.793748966810834
3487 0.822860483158683
3488 0.811471561656973
3489 0.811616961445559
3490 0.800901916798949
3491 0.814013769188049
3492 0.812768644830842
3493 0.827545265654638
3494 0.830822412058053
3495 0.8147846018751
3496 0.819011851162422
3497 0.856599901433947
3498 0.84775693072959
3499 0.849318971634106
3500 0.857213409990318
3501 0.830220143525637
3502 0.834708837625754
3503 0.831948395404541
3504 0.832274593488652
3505 0.835087236582119
3506 0.829388743113922
3507 0.833993687375706
3508 0.845987229304122
3509 0.847694935685728
3510 0.838240362541373
3511 0.839513057233232
3512 0.840484563018528
3513 0.847775383765733
3514 0.835186735086348
3515 0.840423397157769
3516 0.840492004383046
3517 0.833520122124078
3518 0.838288299009803
3519 0.835804511393262
3520 0.835925014267989
3521 0.842002049225578
3522 0.829344627011879
3523 0.809618225513538
3524 0.797993921972378
3525 0.78839322250431
3526 0.797211907889563
3527 0.783256793009149
3528 0.779954614951278
3529 0.778122867807199
3530 0.789291220904756
3531 0.789740189982027
3532 0.776757534064755
3533 0.766567339115413
3534 0.779221342980027
3535 0.780764259749278
3536 0.765845406954591
3537 0.772734060815526
3538 0.77647655629095
3539 0.778594996453081
3540 0.778874265015646
3541 0.799638511328778
3542 0.805388490249355
3543 0.822989749177489
3544 0.834906962765279
3545 0.838438874614232
3546 0.82586728654005
3547 0.839289443368264
3548 0.843366042107148
3549 0.838408830387801
3550 0.847397483246223
3551 0.847031585785604
3552 0.84029006368976
3553 0.850308396767866
3554 0.850383736338533
3555 0.852933228485154
3556 0.859451625818289
3557 0.857418985816063
3558 0.857179898862374
3559 0.844994937252461
3560 0.833620061452012
3561 0.832973971448689
3562 0.85026463459753
3563 0.85458149127347
3564 0.85439311072169
3565 0.85382618119722
3566 0.877370541845123
3567 0.855817023885875
3568 0.81608663618002
3569 0.811460032537074
3570 0.812471816852603
3571 0.811977115318759
3572 0.830699007279875
3573 0.832620691536704
3574 0.830903313801562
3575 0.837320548480488
3576 0.845725776062029
3577 0.847767319819758
3578 0.848701863987063
3579 0.861164413326125
3580 0.840602013729607
3581 0.840479317827912
3582 0.840806542040603
3583 0.819825874600816
3584 0.818490353621127
3585 0.819741129700393
3586 0.82248451218953
3587 0.814083178298811
3588 0.851094484948313
3589 0.853780010899544
3590 0.844797448341624
3591 0.837637971633413
3592 0.838570344402785
3593 0.838403209860788
3594 0.840333600454789
3595 0.831962541482744
3596 0.831908533371545
3597 0.832708774562331
3598 0.83243654119585
3599 0.833191638528587
3600 0.844833036714135
3601 0.845090512434267
3602 0.833413684804101
3603 0.840633152040676
3604 0.83955360912113
3605 0.836992103699789
3606 0.836341918275175
3607 0.824423782402767
3608 0.826091502378745
3609 0.822674109278739
3610 0.821359857165265
3611 0.828615304455211
3612 0.828786280926327
3613 0.821832129292813
3614 0.812566003838325
3615 0.820883381989722
3616 0.82164725650241
3617 0.821479439408318
3618 0.809525135339067
3619 0.809055587390254
3620 0.829630060454041
3621 0.830134886928473
3622 0.831022171797037
3623 0.844896548406496
3624 0.847124455363022
3625 0.838480687268852
3626 0.840058297495726
3627 0.874729478868165
3628 0.848756870135583
3629 0.834011013870044
3630 0.82906234659114
3631 0.822737047714189
3632 0.823262710485127
3633 0.830340925708337
3634 0.821008207358747
3635 0.807531641248343
3636 0.780758412984789
3637 0.773962518476639
3638 0.785266460698805
3639 0.785320481040425
3640 0.779021097106952
3641 0.778542094514902
3642 0.784163632985187
3643 0.778930927305377
3644 0.762468149644274
3645 0.774126951812335
3646 0.773244049063903
3647 0.780256836201504
3648 0.790800339041648
3649 0.81652608960376
3650 0.831483882710536
3651 0.838777631791641
3652 0.835195135688907
3653 0.811311722425104
3654 0.830240521345936
3655 0.84372269536125
3656 0.850078455024068
3657 0.839228108143416
3658 0.837636052417569
3659 0.816350127988743
3660 0.822223251601646
3661 0.821825921574381
3662 0.817352281869787
3663 0.822807923338416
3664 0.840451267584407
3665 0.842210162916187
3666 0.843342764399006
3667 0.84182332661992
3668 0.858191609294032
3669 0.841637895142096
3670 0.831184573986013
3671 0.827895841601578
3672 0.82344867355977
3673 0.826380159993002
3674 0.824954769680574
3675 0.824784564003704
3676 0.834936159166635
3677 0.852359264294721
3678 0.854162612992647
3679 0.845082513851729
3680 0.844913662570547
3681 0.845074300343441
3682 0.846293166283605
3683 0.842061756467749
3684 0.832319587746207
3685 0.83628034909954
3686 0.836377436447566
3687 0.838089269823001
3688 0.834082000505818
3689 0.850926269230963
3690 0.853655166982198
3691 0.84934414605996
3692 0.855108589271957
3693 0.875740832802264
3694 0.873909086281454
3695 0.87410837140176
3696 0.880775471076636
3697 0.871962652798551
3698 0.871786032113137
3699 0.895879298540595
3700 0.893253343358811
3701 0.857795975454343
3702 0.865885120588481
3703 0.870086621189903
3704 0.878463214746687
3705 0.863645362072541
3706 0.86358764265592
3707 0.861615403573003
3708 0.850954266906195
3709 0.849672696053551
3710 0.856748048722468
3711 0.863133082978026
3712 0.852929198116279
3713 0.853634277983032
3714 0.838342523609667
3715 0.838273003341337
3716 0.842250372237009
3717 0.850959445184254
3718 0.821969665992762
3719 0.828050173214499
3720 0.829580143104596
3721 0.8493151226303
3722 0.850368730330665
3723 0.829935623303529
3724 0.830648993934317
3725 0.84518964001925
3726 0.84469154590834
3727 0.831390620975195
3728 0.845836985525761
3729 0.841455786689619
3730 0.841457188035497
3731 0.821595334742917
3732 0.833858119917391
3733 0.833353269094605
3734 0.851851797887463
3735 0.824774454595985
3736 0.800085414394584
3737 0.800117909793663
3738 0.82299386911874
3739 0.823409186889702
3740 0.818557049788634
3741 0.800522413660096
3742 0.791769405136406
3743 0.811921045394781
3744 0.811394505520973
3745 0.812192941406701
3746 0.810220054455012
3747 0.81079992365247
3748 0.810083493254988
3749 0.806634682007811
3750 0.807653678087953
3751 0.811147250532238
3752 0.810634769584903
3753 0.800653202179953
3754 0.800026919775762
3755 0.818949103287889
3756 0.843499652246532
3757 0.843461035786626
3758 0.847457322909615
3759 0.846753349742304
3760 0.83578330665841
3761 0.854209171035906
3762 0.858743407641697
3763 0.858266378216407
3764 0.846799679699369
3765 0.846157168122895
3766 0.849194002763971
3767 0.862880888173668
3768 0.862893854134403
3769 0.845153022178878
3770 0.833400976078611
3771 0.849635590209091
3772 0.841133767777578
3773 0.834214729445612
3774 0.833353202944451
3775 0.828014526907484
3776 0.827073603150553
3777 0.826783084788953
3778 0.829589920621947
3779 0.825023712254915
3780 0.843211899035968
3781 0.848369387436092
3782 0.848461776881891
3783 0.820168183319703
3784 0.830720005454215
3785 0.82472152877679
3786 0.814633735682221
3787 0.815527307508094
3788 0.815652783095851
3789 0.841148364376913
3790 0.851828463603501
3791 0.850851815770908
3792 0.856778831057333
3793 0.865299367891674
3794 0.866411176127768
3795 0.880458108912378
3796 0.880886352173477
3797 0.878174236729163
3798 0.870306135793212
3799 0.870336591295038
3800 0.87003307446034
3801 0.873929031348178
3802 0.872204382588387
3803 0.900535273596225
3804 0.901272429203644
3805 0.904900125073072
3806 0.891798644271628
3807 0.881220631952652
3808 0.875122831285591
3809 0.869501393395848
3810 0.870080779117884
3811 0.830560485499236
3812 0.830389023786693
3813 0.833716149276572
3814 0.834002489254295
3815 0.83342633996924
3816 0.833869997973681
3817 0.836607442745948
3818 0.824041833729117
3819 0.826876896822965
3820 0.800520378465576
3821 0.799345293474233
3822 0.803199118391947
3823 0.802245502707387
3824 0.799498807613331
3825 0.797336311711624
3826 0.808611611351803
3827 0.819159324366425
3828 0.81602985352548
3829 0.82370993221577
3830 0.821488665159734
3831 0.858726882329869
3832 0.86166351321705
3833 0.858561332254759
3834 0.858715465266908
3835 0.859803805106968
3836 0.85442235390243
3837 0.85539184531992
3838 0.872437887739121
3839 0.87544787197687
3840 0.883557009519575
3841 0.891222949442572
3842 0.870986049031144
3843 0.843251425957424
3844 0.840717453895047
3845 0.845371875808743
3846 0.850285290623855
3847 0.850050914585015
3848 0.847992615851429
3849 0.846826564423227
3850 0.840359102476483
3851 0.838101489306173
3852 0.838088264596722
3853 0.847116411296099
3854 0.846448875940438
3855 0.841991657997314
3856 0.842351520188309
3857 0.838041352460423
3858 0.837156223265994
3859 0.822762532379766
3860 0.810268557463198
3861 0.810283339784975
3862 0.832468945615961
3863 0.841339854974373
3864 0.847030084820714
3865 0.840226771142125
3866 0.825605774928528
3867 0.825906585988522
3868 0.836447549765917
3869 0.83616180568685
3870 0.841187863528847
3871 0.845757067496288
3872 0.832841160466589
3873 0.801863026428782
3874 0.802309495564717
3875 0.775128056782983
3876 0.778542219228058
3877 0.78192387482261
3878 0.785616118147975
3879 0.799732625853245
3880 0.826650851639711
3881 0.815317603493373
3882 0.796396723537477
3883 0.803321308772343
3884 0.78471063934783
3885 0.771456869223052
3886 0.791949890473996
3887 0.779148765773692
3888 0.775039175611487
3889 0.757346851260732
3890 0.757513113007215
3891 0.759256833777828
3892 0.762493301174303
3893 0.793537744338109
3894 0.778729875683158
3895 0.809194680752917
3896 0.809821608782124
3897 0.80544332856324
3898 0.798906992711989
3899 0.789126954395048
3900 0.785622861094464
3901 0.787847799850775
3902 0.806321763994508
3903 0.800071892076016
3904 0.79138566770603
3905 0.812267165455667
3906 0.812940981560867
3907 0.799160021651785
3908 0.804006118221587
3909 0.815169823039481
3910 0.812421156484531
3911 0.811735759431897
3912 0.799493933328335
3913 0.798684919694011
3914 0.813454245332222
3915 0.801880101777601
3916 0.801872572430748
3917 0.806466370556754
3918 0.81299558840989
3919 0.821789495219926
3920 0.820632191324642
3921 0.8292823816281
3922 0.820545801818077
3923 0.836228663250474
3924 0.863938143578104
3925 0.863166366016582
3926 0.862592165832189
3927 0.889161521912115
3928 0.889860163904071
3929 0.896488446073409
3930 0.887534728651823
3931 0.878449827885264
3932 0.892786422705507
3933 0.882742363861178
3934 0.874892489092305
3935 0.879469625414494
3936 0.872311710931326
3937 0.861446345121648
3938 0.861572616113453
3939 0.849117215125947
3940 0.850237759524262
3941 0.841695262785206
3942 0.850170476714386
3943 0.839469599914573
3944 0.829449814946849
3945 0.829456329633607
3946 0.809854659530533
3947 0.810787733538642
3948 0.789783551973686
3949 0.789462714859816
3950 0.804680657621921
3951 0.813845572093492
3952 0.817073426703795
3953 0.827161009697361
3954 0.826787739490804
3955 0.826995478142262
3956 0.834320632569615
3957 0.845289780728106
3958 0.839769989757183
3959 0.852339944004285
3960 0.83787452790411
3961 0.84016179775042
3962 0.836201842502651
3963 0.851686270425439
3964 0.857012031423179
3965 0.85681948897164
3966 0.876364030295497
3967 0.856483317339141
3968 0.863992990624338
3969 0.858177619598836
3970 0.855792042760876
3971 0.856383229358788
3972 0.848971868792617
3973 0.849052786545842
3974 0.857437438864534
3975 0.844595224334691
3976 0.841788060230094
3977 0.839043235753096
3978 0.819292987098254
3979 0.800665275903568
3980 0.821383661815007
3981 0.814675671242461
3982 0.800445988210797
3983 0.786167363499798
3984 0.790086783534323
3985 0.790158462328756
3986 0.789299145752498
3987 0.791725316547617
3988 0.796725786938594
3989 0.786766914061539
3990 0.780991197940992
3991 0.780782302515313
3992 0.792472691752489
3993 0.792036658320971
3994 0.776545993422322
3995 0.796874147908947
3996 0.799800487270504
3997 0.799562966112738
3998 0.824765243951984
3999 0.843935161743706
4000 0.844534133986
4001 0.84734878952002
4002 0.859970986286515
4003 0.863956132003192
4004 0.863831698077086
4005 0.863712470104221
4006 0.86445214187207
4007 0.877725033112171
4008 0.881393762420494
4009 0.897403346782472
4010 0.89797234366349
4011 0.898198440593939
4012 0.898438144248427
4013 0.898695580041041
4014 0.899869987742434
4015 0.899070607711352
4016 0.893556069709432
4017 0.875887443435306
4018 0.876045666045368
4019 0.875285438948675
4020 0.865738227644777
4021 0.872029539338905
4022 0.875602083522878
4023 0.885723299236296
4024 0.852875507121134
4025 0.84287309010321
4026 0.834913370276501
4027 0.838382724720371
4028 0.842560080768501
4029 0.824057016751952
4030 0.824047398597247
4031 0.818188140833825
4032 0.81281748120746
4033 0.802983161730632
4034 0.807696417621435
4035 0.801292784844255
4036 0.806487644339707
4037 0.823568038407012
4038 0.822020547473239
4039 0.822119385633815
4040 0.797540485004826
4041 0.802047203748407
4042 0.804127946561685
4043 0.803176453267813
4044 0.809116887342096
4045 0.791832491365042
4046 0.788973838144697
4047 0.781044439920523
4048 0.781136249778731
4049 0.800358321357251
4050 0.807947316126487
4051 0.813385810654844
4052 0.804708136431214
4053 0.804392929133754
4054 0.806688700989299
4055 0.808032594392291
4056 0.78307588580844
4057 0.783012181911312
4058 0.770544442779262
4059 0.766869529112231
4060 0.795945151751418
4061 0.795596852603513
4062 0.79549103421109
4063 0.796294557903024
4064 0.804816507245101
4065 0.819204019869498
4066 0.830110808201185
4067 0.829742005940384
4068 0.824818380295911
4069 0.82479616642116
4070 0.800680301502233
4071 0.792472646173626
4072 0.806812728194043
4073 0.78679330834552
4074 0.768535750192416
4075 0.774021746347991
4076 0.789560907598496
4077 0.775903472420582
4078 0.789616419947236
4079 0.78695186074571
4080 0.786493807289596
4081 0.779855624548086
4082 0.775511665059249
4083 0.77478454368299
4084 0.793409812108748
4085 0.801731806902211
4086 0.795078965037046
4087 0.800859344993712
4088 0.773747152521054
4089 0.745336150744941
4090 0.756689459240711
4091 0.74314439008287
4092 0.717501244335868
4093 0.722925118681501
4094 0.719940893381106
4095 0.696931419612631
4096 0.681268154605829
4097 0.692157589102094
4098 0.672341231698762
4099 0.658784034565694
4100 0.651701135495998
4101 0.634243877112799
4102 0.61372880639387
4103 0.601249923510711
4104 0.573362629700747
4105 0.570078435173118
4106 0.551328760501175
4107 0.520956273044187
4108 0.538840839484841
4109 0.553316634633234
4110 0.540526150071915
4111 0.538829851258278
4112 0.563866126057132
4113 0.577865402109558
4114 0.597767569238908
4115 0.579916777223477
4116 0.605645974768524
4117 0.598662303325904
4118 0.600761912667977
4119 0.617233714203198
4120 0.613097255367259
4121 0.604905954019912
4122 0.6264715749345
4123 0.63069019085406
4124 0.633486528251215
4125 0.638452482397936
4126 0.625153268570426
4127 0.643789763719398
4128 0.652860508061057
4129 0.66006551412235
4130 0.671037576864934
4131 0.673408307780761
4132 0.666399841155157
4133 0.670756098165611
4134 0.679125836818863
4135 0.713577913735455
4136 0.687817259695272
4137 0.675723419394978
4138 0.66804586785269
4139 0.647367963179139
4140 0.639719843397446
4141 0.64339727136895
4142 0.621624854298787
4143 0.610190811729025
4144 0.610995873682493
4145 0.586642837381958
4146 0.600039278971437
4147 0.588709638381912
4148 0.579566076810564
4149 0.560249554805907
4150 0.571013388713444
4151 0.591898259646755
4152 0.573591360784725
4153 0.578564015467292
4154 0.558166925162198
4155 0.556297583183205
4156 0.573792707671804
4157 0.58653537512284
4158 0.61186174934046
4159 0.609400431911678
4160 0.633246157883041
4161 0.651832282125528
4162 0.677077861204311
4163 0.697067568846852
4164 0.721341995958723
4165 0.720656419454891
4166 0.720719931517284
4167 0.743977631099559
4168 0.743736995475577
4169 0.770120551207784
4170 0.764532569018832
4171 0.764434562645399
4172 0.777261755703071
4173 0.778851545658371
4174 0.794372860388341
4175 0.802667534388977
4176 0.811117785776831
4177 0.823104950431572
4178 0.818325265952043
4179 0.845315496859816
4180 0.845486462537945
4181 0.84378148041205
4182 0.833072234031168
4183 0.833241239459992
4184 0.833319769959538
4185 0.861428906430181
4186 0.878602891715946
4187 0.872211167374665
4188 0.874582636153308
4189 0.873644748192074
4190 0.882614317335145
4191 0.871441651190568
4192 0.882946217053441
4193 0.882544361691249
4194 0.887170049449659
4195 0.886733011114807
4196 0.885640360602753
4197 0.887184048538385
4198 0.892188207256369
4199 0.89192590415146
4200 0.890012900128487
4201 0.900625999727236
4202 0.910949429348981
4203 0.907384205738661
4204 0.905530280979527
4205 0.905368047742411
4206 0.913426627157009
4207 0.92181507486519
4208 0.932462513498184
4209 0.933256742381075
4210 0.900417587035295
4211 0.911407777463717
4212 0.91241845770686
4213 0.907767000988074
4214 0.899532951480704
4215 0.898541057901038
4216 0.894316471903664
4217 0.885181525482235
4218 0.882235152663783
4219 0.862977553505579
4220 0.862702158257285
4221 0.85550391192267
4222 0.856006699086361
4223 0.859276693201837
4224 0.852086357896826
4225 0.849874493803301
4226 0.846308426862814
4227 0.834350174325781
4228 0.833611551433718
4229 0.832620105805528
4230 0.866126297374377
4231 0.866651591887347
4232 0.841142204607138
4233 0.841791301022183
4234 0.850210669401398
4235 0.851196468150995
4236 0.856074884536811
4237 0.832481449992863
4238 0.835697524072198
4239 0.829285774728317
4240 0.832213746603483
4241 0.840809675563652
4242 0.8406011079762
4243 0.829603572855417
4244 0.836680538485799
4245 0.83966542899348
4246 0.843473377718637
4247 0.855501157258531
4248 0.83183510781557
4249 0.832899796063407
4250 0.829973365977977
4251 0.829840259658924
4252 0.851309652697113
4253 0.844558973235054
4254 0.842523509248559
4255 0.843346126734216
4256 0.816270834887586
4257 0.84814612989892
4258 0.846987237015308
4259 0.852198431990717
4260 0.852540930869574
4261 0.852199497671407
4262 0.844024552712402
4263 0.838131385993583
4264 0.840035585257537
4265 0.839455613084922
4266 0.84008693582022
4267 0.829017236112183
4268 0.855954778497557
4269 0.84344809114569
4270 0.84541998773801
4271 0.842797857612212
4272 0.847068244399841
4273 0.858031992515075
4274 0.860660421988613
4275 0.846552710210638
4276 0.873577043195533
4277 0.851985093159509
4278 0.853444311446099
4279 0.873637752121568
4280 0.870924768691306
4281 0.871137559662878
4282 0.879196300229754
4283 0.872852045287887
4284 0.872839885198392
4285 0.861560516022155
4286 0.852132133371024
4287 0.854207777085412
4288 0.846433237451274
4289 0.8451227946782
4290 0.84160816613429
4291 0.844020680195591
4292 0.837395209595088
4293 0.837050565164712
4294 0.828497556927542
4295 0.841789067558117
4296 0.841558390581532
4297 0.863018433005674
4298 0.850306727634874
4299 0.850409082527808
4300 0.846137028592317
4301 0.835869625000346
4302 0.836415620248968
4303 0.85643424950917
4304 0.856287516691588
4305 0.867628441745409
4306 0.871306185828861
4307 0.880984842392652
4308 0.875273729182896
4309 0.879147130127387
4310 0.863871229921
4311 0.843657121920037
4312 0.850003455036164
4313 0.839620249467104
4314 0.839855145432957
4315 0.828456288691724
4316 0.816914451412786
4317 0.815570781749701
4318 0.828443408257744
4319 0.813565046183547
4320 0.818065002024551
4321 0.829337561869954
4322 0.82916518087901
4323 0.832779521679671
4324 0.832754824392237
4325 0.823514781680367
4326 0.828353407914537
4327 0.826454030651858
4328 0.823644472169702
4329 0.828047421397506
4330 0.843594374973227
4331 0.8523059830916
4332 0.835962300744693
4333 0.833528293337559
4334 0.837828760582749
4335 0.837415403722709
4336 0.849060968722011
4337 0.85032033416788
4338 0.849895753322901
4339 0.864771171072488
4340 0.862004677411032
4341 0.859300023813796
4342 0.83491468132389
4343 0.822739132631002
4344 0.808160141205694
4345 0.817699254081193
4346 0.796392690352786
4347 0.786862748963648
4348 0.785092804947629
4349 0.77943690837627
4350 0.782816466206179
4351 0.763152064413269
4352 0.779152060525124
4353 0.790538659368512
4354 0.794068808550215
4355 0.806114170940908
4356 0.80059667560422
4357 0.800563525217564
4358 0.800776738544855
4359 0.794025371132165
4360 0.798376621948715
4361 0.794158136751265
4362 0.810553405410139
4363 0.819063906286543
4364 0.817474075851315
4365 0.817255767597713
4366 0.822003254187093
4367 0.833016580263551
4368 0.83988893441483
4369 0.850292122091049
4370 0.840074060313073
4371 0.835614079140124
4372 0.836243296830754
4373 0.838419934116169
4374 0.820975088254306
4375 0.820396127274947
4376 0.803092760521189
4377 0.804064534814975
4378 0.803603734319649
4379 0.809090441166904
4380 0.792275725414715
4381 0.781677862773847
4382 0.783744526549734
4383 0.761197832545633
4384 0.776310532795507
4385 0.772457930019373
4386 0.787448800964535
4387 0.787194193805192
4388 0.797929703395019
4389 0.776574542671238
4390 0.771160799797749
4391 0.791120783510161
4392 0.790011657257641
4393 0.770258246113081
4394 0.78247672030049
4395 0.775412425161787
4396 0.797831659768845
4397 0.770468132016521
4398 0.764736853766739
4399 0.750499336057512
4400 0.767903286286481
4401 0.785132582930261
4402 0.79064465466939
4403 0.814844683216783
4404 0.813649564275705
4405 0.816434590637244
4406 0.804020344817991
4407 0.785964116058868
4408 0.768674405996752
4409 0.790123626067295
4410 0.795930111441257
4411 0.802477762676177
4412 0.790361698261092
4413 0.810082218666656
4414 0.814702595627107
4415 0.821586943395919
4416 0.821736432863812
4417 0.848531297386981
4418 0.845563504532575
4419 0.82524910485777
4420 0.825915355702646
4421 0.825717526454905
4422 0.816479750294761
4423 0.817818031620364
4424 0.820836879152705
4425 0.8216033390324
4426 0.826863969860252
4427 0.844895757915647
4428 0.861852466772905
4429 0.862023659572995
4430 0.871436908358492
4431 0.880871359745026
4432 0.894161681258261
4433 0.893800357570257
4434 0.89411867722086
4435 0.894464922846404
4436 0.883448477542122
4437 0.881436077615395
4438 0.890116568893314
4439 0.915154759017629
4440 0.912871686106655
4441 0.912394225759541
4442 0.921689030444024
4443 0.909766814513489
4444 0.909722114706236
4445 0.909513933100442
4446 0.91825574039894
4447 0.918201737520819
4448 0.912718672326077
4449 0.900234348147214
4450 0.898029119469346
4451 0.893784977798379
4452 0.885347197740452
4453 0.884987835103175
4454 0.885592935616859
4455 0.88009358191572
4456 0.891241476762058
4457 0.888575123299734
4458 0.887246626750421
4459 0.897384934447307
4460 0.874663236797163
4461 0.868798036577814
4462 0.86850606774473
4463 0.875177423911475
4464 0.872779159351941
4465 0.870443109439353
4466 0.871294260657819
4467 0.854233778484236
4468 0.83971963596913
4469 0.84757263311533
4470 0.847194685577816
4471 0.840596760080685
4472 0.833451978778484
4473 0.833592259953044
4474 0.825337752202587
4475 0.831148841921405
4476 0.831725137624615
4477 0.836044360182058
4478 0.829010888535516
4479 0.807971688724258
4480 0.823435537968765
4481 0.812191863280461
4482 0.808624183878148
4483 0.81362962046677
4484 0.779756863738277
4485 0.776524053402625
4486 0.774776596236144
4487 0.786710992718499
4488 0.807311179577811
4489 0.798131407321925
4490 0.801955308822708
4491 0.812960069770513
4492 0.809220337077771
4493 0.78632879387713
4494 0.790181601306754
4495 0.781824861701671
4496 0.78194241429408
4497 0.777245927602629
4498 0.78153231927296
4499 0.790903475452673
4500 0.790372950516025
4501 0.800031986901534
4502 0.803894359919176
4503 0.804358429469767
4504 0.833699946769977
4505 0.835881833051872
4506 0.836917276525267
4507 0.841883824646702
4508 0.822653927319081
4509 0.835219543589947
4510 0.834521687068554
4511 0.831818208569256
4512 0.850379560621764
4513 0.862375182823131
4514 0.834650776818261
4515 0.832423392025144
4516 0.820556481083113
4517 0.82677475906678
4518 0.828621688238483
4519 0.841115319140885
4520 0.845671237338539
4521 0.843700342197256
4522 0.837112528418605
4523 0.829238853637877
4524 0.817858923580893
4525 0.815362556153871
4526 0.815396815534556
4527 0.805579424265544
4528 0.806766125853879
4529 0.789988146062875
4530 0.789393803735323
4531 0.792419582782962
4532 0.793027633272383
4533 0.800032836382295
4534 0.822559417031768
4535 0.833548948962032
4536 0.844711354226279
4537 0.84085786327903
4538 0.836365214587899
4539 0.836828260032036
4540 0.837822333138944
4541 0.828582650095127
4542 0.835262607489586
4543 0.843851996436998
4544 0.849287744699941
4545 0.829187496595548
4546 0.829659182548348
4547 0.8126070753665
4548 0.829564963499559
4549 0.82626741346564
4550 0.816460261772393
4551 0.807237697489526
4552 0.806576626487116
4553 0.797792256787243
4554 0.806922166842256
4555 0.806398346394716
4556 0.804973575973366
4557 0.807289280874934
4558 0.814256415620586
4559 0.811137284734293
4560 0.810212901240064
4561 0.829015770172607
4562 0.828230056809963
4563 0.818129502781258
4564 0.831246581383766
4565 0.857327949914229
4566 0.850383580382555
4567 0.839110949470478
4568 0.838922611102741
4569 0.858293290891357
4570 0.868156540255228
4571 0.876489358304528
4572 0.87330986849504
4573 0.886438350790716
4574 0.886413193758706
4575 0.883530394667664
4576 0.882373057636181
4577 0.86507020958431
4578 0.857239968527949
4579 0.83363872150855
4580 0.824058987820785
4581 0.823980047490747
4582 0.82466015088171
4583 0.815444319256971
4584 0.791448102747969
4585 0.784756006941115
4586 0.771173691204615
4587 0.807493214491284
4588 0.79217057110811
4589 0.794184128769137
4590 0.785699526943801
4591 0.767132865593302
4592 0.732776417821885
4593 0.732391151061324
4594 0.733300265143816
4595 0.727185465740881
4596 0.730222545913203
4597 0.739204492091806
4598 0.743150259774813
4599 0.737690903667415
4600 0.743560669196528
4601 0.716943890322119
4602 0.716747588276905
4603 0.725096295673326
4604 0.748424449026987
4605 0.739547374399592
4606 0.755159605980539
4607 0.757840999787904
4608 0.774376846810015
4609 0.759138785256295
4610 0.768194019846616
4611 0.786920922635216
4612 0.825257155915045
4613 0.824129195847339
4614 0.808435723551787
4615 0.776298094760917
4616 0.762544275078957
4617 0.765811090811183
4618 0.759377906432823
4619 0.766203154699745
4620 0.772481550339171
4621 0.797897295120691
4622 0.784455886909687
4623 0.794524498897926
4624 0.795468521207296
4625 0.808835413092149
4626 0.80952962733426
4627 0.809047799634913
4628 0.792525023499705
4629 0.792562912986177
4630 0.792524020007466
4631 0.793189815552767
4632 0.792885876823854
4633 0.787170728228921
4634 0.792301569480616
4635 0.830810832693673
4636 0.839919823022491
4637 0.845194305049972
4638 0.84522792601973
4639 0.870011459648222
4640 0.857990616695046
4641 0.849945842853023
4642 0.863823282623967
4643 0.847205203635907
4644 0.834279618521523
4645 0.836853029275486
4646 0.818929222423439
4647 0.819371060519676
4648 0.812418694426371
4649 0.818101195278366
4650 0.815169485798318
4651 0.806903962268538
4652 0.794289241762275
4653 0.782128081644328
4654 0.791875999556975
4655 0.782525436843084
4656 0.786608305059401
4657 0.779840131667071
4658 0.786450232195443
4659 0.786970306046703
4660 0.797104402750469
4661 0.803597220370293
4662 0.803019974203219
4663 0.790963343037327
4664 0.788748132215672
4665 0.785598003998523
4666 0.807763100544973
4667 0.789816192383716
4668 0.802229783583452
4669 0.799215552472999
4670 0.803076169958569
4671 0.806532440119005
4672 0.819136053110003
4673 0.827540279975323
4674 0.801619423010109
4675 0.815410943905773
4676 0.81381972410574
4677 0.820282204678292
4678 0.812222331861544
4679 0.811833672146974
4680 0.805942548121777
4681 0.795073753975908
4682 0.782763174374595
4683 0.786179134179406
4684 0.800194571412594
4685 0.803792644892195
4686 0.796338245909176
4687 0.806135083328751
4688 0.799319028766491
4689 0.812296629574398
4690 0.811866264676539
4691 0.815996506232171
4692 0.799638908008414
4693 0.79445573441707
4694 0.821047941841509
4695 0.804394197753663
4696 0.80096782716779
4697 0.795630843296978
4698 0.791311159194745
4699 0.785308409797268
4700 0.794371730015491
4701 0.800745727607951
4702 0.798397669397166
4703 0.811631400801141
4704 0.794278248053299
4705 0.794286647170662
4706 0.801461660405098
4707 0.809639879744159
4708 0.822464577440047
4709 0.814972091204187
4710 0.780173569732047
4711 0.767948575430983
4712 0.784274635629008
4713 0.798718995320526
4714 0.797855706546726
4715 0.809114312436322
4716 0.804576120751225
4717 0.80560415424112
4718 0.819620848319664
4719 0.825613025668541
4720 0.817011164021353
4721 0.821368921804321
4722 0.836441857576336
4723 0.841293677148318
4724 0.840058777316164
4725 0.83914186360616
4726 0.838897374851829
4727 0.838698147430329
4728 0.842443019712887
4729 0.848829255163731
4730 0.883088197328042
4731 0.863596755924686
4732 0.860853862446795
4733 0.862143356680734
4734 0.862100098781819
4735 0.865861120574833
4736 0.875478565328496
4737 0.874230882344552
4738 0.873297124508855
4739 0.873920878805946
4740 0.865593691190935
4741 0.856803047057604
4742 0.857490282596329
4743 0.852700066601641
4744 0.841332576204671
4745 0.841409070780122
4746 0.838380409472461
4747 0.838009166415209
4748 0.838527465057581
4749 0.828666979489827
4750 0.828619510563656
4751 0.850089929344981
4752 0.853313683419379
4753 0.851186471640185
4754 0.846082264690339
4755 0.845113221336316
4756 0.845451889730553
4757 0.851536138281269
4758 0.845195403456338
4759 0.844360884770782
4760 0.861960632893759
4761 0.873803105103394
4762 0.861164437408745
4763 0.872892049861647
4764 0.902900327417265
4765 0.902901960828662
4766 0.871692468176776
4767 0.871952693138131
4768 0.865719941520613
4769 0.860986884355851
4770 0.861005282027997
4771 0.852021060218266
4772 0.852366511350169
4773 0.84275314191616
4774 0.842023106385837
4775 0.84304315792057
4776 0.812400474224411
4777 0.811442622443532
4778 0.805819141128287
4779 0.789934963885736
4780 0.777396139277717
4781 0.774096627387471
4782 0.781146669962705
4783 0.775467409236558
4784 0.775755056495646
4785 0.770273753179434
4786 0.794099339462492
4787 0.783863410498349
4788 0.787730816827078
4789 0.802456450883026
4790 0.803251243566817
4791 0.82299244272692
4792 0.822689932128662
4793 0.834503019404374
4794 0.827282734999983
4795 0.827144845470386
4796 0.857683412247001
4797 0.85653944124319
4798 0.87123134318529
4799 0.887214311491977
4800 0.874366340148699
4801 0.864868057526273
4802 0.869822505190269
4803 0.870907779237977
4804 0.857007089831878
4805 0.833562271733496
4806 0.837684307981648
4807 0.842537518865933
4808 0.821229068011736
4809 0.818318541677645
4810 0.801856099735085
4811 0.794088635498736
4812 0.755783752135198
4813 0.755835096564323
4814 0.768899090974945
4815 0.745985536924677
4816 0.746926121690255
4817 0.736091236132463
4818 0.736277444537739
4819 0.737413865570981
4820 0.732005220345808
4821 0.740576632186932
4822 0.740440515699548
4823 0.724759665772059
4824 0.724658933425598
4825 0.753620038021943
4826 0.756292335584139
4827 0.761331765748138
4828 0.779493723584493
4829 0.782113732116602
4830 0.781476146136395
4831 0.789823638146078
4832 0.82178380818298
4833 0.807161532417304
4834 0.807348480674173
4835 0.830468724567699
4836 0.829604678822771
4837 0.842534878464758
4838 0.823408567975426
4839 0.82164648021168
4840 0.851906281369729
4841 0.829618313080639
4842 0.829346955544598
4843 0.847859934647002
4844 0.861490871291984
4845 0.861593915499207
4846 0.865471839077522
4847 0.850260071173645
4848 0.84339585334744
4849 0.832633864505245
4850 0.838914525424775
4851 0.82809219268484
4852 0.834225034457497
4853 0.848838230711571
4854 0.842248775778104
4855 0.806635383613508
4856 0.800296236653904
4857 0.800465887917949
4858 0.819413641356677
4859 0.801522340659189
4860 0.801029366838734
4861 0.819769757462297
4862 0.820515447374295
4863 0.812835667797268
4864 0.810643730368452
4865 0.810483478312473
4866 0.790905924986643
4867 0.802514217941496
4868 0.812904087144837
4869 0.806567876779835
4870 0.805372096853484
4871 0.815149997035964
4872 0.815560857057835
4873 0.808790273075997
4874 0.81419886578734
4875 0.849927275800783
4876 0.856852880847852
4877 0.856218268028912
4878 0.842048737960403
4879 0.859457292623227
4880 0.854202843949157
4881 0.853988495869816
4882 0.853755293512674
4883 0.863965933899629
4884 0.86633707072769
4885 0.865286776933503
4886 0.86161090094325
4887 0.851902508934624
4888 0.849979393097313
4889 0.846401909901015
4890 0.857512439784762
4891 0.839617689224281
4892 0.839745128675106
4893 0.84724286992981
4894 0.823486313486718
4895 0.822920741540343
4896 0.82264822394859
4897 0.820404164647432
4898 0.834615346874023
4899 0.836222205062774
4900 0.841856276447387
4901 0.832101334946513
4902 0.829764135130194
4903 0.816745413585163
4904 0.801830808453452
4905 0.799066898539059
4906 0.822489805494217
4907 0.821175859961734
4908 0.824897137174919
4909 0.839940399265175
4910 0.828511820226288
4911 0.846527235161914
4912 0.835960849167656
4913 0.835885833655326
4914 0.83254758735233
4915 0.81781670155266
4916 0.81332578412774
4917 0.80712464601543
4918 0.806140269966562
4919 0.768732694518883
4920 0.756054031752126
4921 0.76513563228979
4922 0.751746891110705
4923 0.764114651742659
4924 0.747415062042321
4925 0.747729673353567
4926 0.718594745017628
4927 0.727189863646645
4928 0.726192421668779
4929 0.732113065922481
4930 0.726727337778
4931 0.708278000880494
4932 0.715899786027609
4933 0.693959301148329
4934 0.72128118451071
4935 0.717191200062323
4936 0.721345958880386
4937 0.724830161979304
4938 0.726906947053994
4939 0.742643778714526
4940 0.720651239510769
4941 0.726501341330291
4942 0.733794089700557
4943 0.734883096150619
4944 0.76718537784425
4945 0.770104404278406
4946 0.798894199725513
4947 0.805488973192738
4948 0.795331425194828
4949 0.783066031387177
4950 0.796547146986843
4951 0.815099009506845
4952 0.817709785255605
4953 0.828618093490511
4954 0.814219454887689
4955 0.834172977565611
4956 0.822279640313524
4957 0.815202518413963
4958 0.806112515108285
4959 0.82166077646075
4960 0.843871483444469
4961 0.846768630761084
4962 0.854722270200725
4963 0.834575862791498
4964 0.83381377253628
4965 0.829895476168337
4966 0.829929329070497
4967 0.7997893965332
4968 0.80898158398449
4969 0.82234640988452
4970 0.826587810510339
4971 0.826960106794477
4972 0.819296780895834
4973 0.820496985414381
4974 0.8153515552082
4975 0.814705439224652
4976 0.819176179982749
4977 0.828731041787812
4978 0.836978593178815
4979 0.842435196554592
4980 0.848226654092844
4981 0.847663330541997
4982 0.846860786712483
4983 0.864552648213143
4984 0.854954467459132
4985 0.860157889712453
4986 0.841886000307089
4987 0.849985694477035
4988 0.843605567351805
4989 0.84296357796978
4990 0.830091928101178
4991 0.829845599250785
4992 0.824971087173562
4993 0.834244068223337
4994 0.854584621647586
4995 0.854277993327398
4996 0.86177899486228
4997 0.842410611118556
4998 0.842499287750266
4999 0.842792250803158
5000 0.827600253750953
5001 0.803328225080286
5002 0.799973731006
5003 0.792118481042341
5004 0.801877830762342
5005 0.799874686300003
5006 0.818212557127923
5007 0.838623816844699
5008 0.824852554788412
5009 0.82420136869021
5010 0.820945840251841
5011 0.818147416783433
5012 0.830375968412056
5013 0.82492662902999
5014 0.819808912946847
5015 0.820458123116898
5016 0.816115798661332
5017 0.838618326590864
5018 0.838476475335916
5019 0.838762035706381
5020 0.862278295051583
5021 0.864290620050678
5022 0.867969186712093
5023 0.87724906218948
5024 0.872190374632305
5025 0.869670773434331
5026 0.856807223848365
5027 0.85809582997815
5028 0.873436603636879
5029 0.870914665512576
5030 0.866452703629717
5031 0.839814974926458
5032 0.829707532316485
5033 0.829820792378714
5034 0.834926109345958
5035 0.833739348739209
5036 0.832937447042322
5037 0.80450953581883
5038 0.795072452181637
5039 0.795280760338914
5040 0.782043320438051
5041 0.804262662250392
5042 0.804772010267534
5043 0.804001005947402
5044 0.803034760959465
5045 0.803791577745547
5046 0.798330209614418
5047 0.798689497197454
5048 0.804009418716782
5049 0.795045942080979
5050 0.77953294073184
5051 0.809390453134767
5052 0.801709433794453
5053 0.806885022283467
5054 0.790200681452027
5055 0.791107612636944
5056 0.796362660576413
5057 0.806543539612931
5058 0.793509504012545
5059 0.793707874296677
5060 0.799757100657892
5061 0.771269757809676
5062 0.771745290924035
5063 0.773413013437492
5064 0.77735982449415
5065 0.780656341340046
5066 0.779156092906682
5067 0.777734801437729
5068 0.777591630538676
5069 0.79007108526402
5070 0.805701660521779
5071 0.804703990373967
5072 0.796160391588936
5073 0.776102478600197
5074 0.792823626193014
5075 0.792063481933413
5076 0.783610881240019
5077 0.801104409637395
5078 0.823314902581163
5079 0.822486254207428
5080 0.828626831718027
5081 0.835787265195433
5082 0.835776645636166
5083 0.835108325708259
5084 0.836231585554007
5085 0.827514380919668
5086 0.846930384464941
5087 0.848305602383801
5088 0.849889615525433
5089 0.826687059735819
5090 0.846580724120253
5091 0.84644781101736
5092 0.870785549022659
5093 0.883729430194934
5094 0.883813095602129
5095 0.8843834355271
5096 0.892594948484527
5097 0.878252841418426
5098 0.875315152214559
5099 0.866804977526874
5100 0.866299090094811
5101 0.875523909503768
5102 0.86304303484537
5103 0.85932393492341
5104 0.857048648975779
5105 0.865791809536849
5106 0.86514553333687
5107 0.864549803829626
5108 0.86449471865379
5109 0.887135764513745
5110 0.886942299915874
5111 0.887105133472883
5112 0.888958269357871
5113 0.881707131138251
5114 0.871353568453472
5115 0.871078019023967
5116 0.856312506642572
5117 0.86972710416775
5118 0.857197529302899
5119 0.866596338010667
5120 0.86693243799905
5121 0.875032511142696
5122 0.879147733696662
5123 0.86708453948445
5124 0.868418376039311
5125 0.86825131852555
5126 0.869369610912344
5127 0.86982813060116
5128 0.870358050260693
5129 0.870744867273677
5130 0.85302784499471
5131 0.841947860161963
5132 0.837221768331784
5133 0.851973478438563
5134 0.862121585539475
5135 0.849609897433545
5136 0.864198330449582
5137 0.866340694826132
5138 0.881854785777982
5139 0.881312497318172
5140 0.881232591234567
5141 0.885329886071764
5142 0.894101075365165
5143 0.908971520325032
5144 0.910651564333524
5145 0.910519174744153
5146 0.910434038290197
5147 0.896572675626984
5148 0.890597420001354
5149 0.863203826489484
5150 0.881121991848953
5151 0.87151947195463
5152 0.852266279826875
5153 0.851764789882332
5154 0.847307816821943
5155 0.85991139608209
5156 0.845660072372005
5157 0.844778171755893
5158 0.843506516793431
5159 0.84177425169492
5160 0.824470233488946
5161 0.811781005921473
5162 0.811477975544506
5163 0.812076485606766
5164 0.811865031673961
5165 0.795098861454978
5166 0.778569883422689
5167 0.79253769066806
5168 0.798628615321099
5169 0.7900290876876
5170 0.769558329001292
5171 0.769343954463776
5172 0.793729941605287
5173 0.78875935963145
5174 0.792657810702683
5175 0.788049670022486
5176 0.788338038271923
5177 0.788093872049604
5178 0.765282416947112
5179 0.757407506926718
5180 0.774353802491305
5181 0.78561906053151
5182 0.783688584984615
5183 0.766026124725127
5184 0.766739645952633
5185 0.779827964829045
5186 0.789918426941533
5187 0.782795541801327
5188 0.781079020586281
5189 0.816679226185538
5190 0.830943497722274
5191 0.850730832244443
5192 0.847362830263835
5193 0.84127938049201
5194 0.833552190901154
5195 0.81921826986497
5196 0.828538653769719
5197 0.817026865686069
5198 0.84087472937495
5199 0.847408999970147
5200 0.834657319575945
5201 0.799786065817279
5202 0.801785515567959
5203 0.805261516191843
5204 0.799358351367
5205 0.803897536402435
5206 0.785422539707315
5207 0.792130244470332
5208 0.79362823073566
5209 0.79409799057136
5210 0.793305332466034
5211 0.794486895429087
5212 0.778614100524085
5213 0.782084002448761
5214 0.785294169087373
5215 0.804243483707678
5216 0.802246085302409
5217 0.810632928049007
5218 0.807528598006605
5219 0.804595281581092
5220 0.796130887554161
5221 0.832463249959007
5222 0.799068883744802
5223 0.813402452580585
5224 0.813133650447641
5225 0.785356331174918
5226 0.804421597674184
5227 0.802861890369064
5228 0.797537291941581
5229 0.798015627751399
5230 0.785784137071642
5231 0.785726108662739
5232 0.804733973411885
5233 0.813169927617588
5234 0.815049319666853
5235 0.810507299714954
5236 0.807954686989076
5237 0.778990678564347
5238 0.779966314835359
5239 0.785549085833143
5240 0.788161018923133
5241 0.78105026310363
5242 0.803716082942908
5243 0.797238960111915
5244 0.798405356527221
5245 0.826023876928122
5246 0.831820387526925
5247 0.831557043705022
5248 0.83642231228639
5249 0.829921624389927
5250 0.835860463209992
5251 0.836266584440678
5252 0.826847887905011
5253 0.817818852486355
5254 0.819998236201079
5255 0.813261645456793
5256 0.8209122634342
5257 0.84796755713239
5258 0.821494740288264
5259 0.82164857362807
5260 0.830054103468825
5261 0.837685313491195
5262 0.820446139692117
5263 0.807258329998602
5264 0.790667819471202
5265 0.791013588569121
5266 0.78937682301161
5267 0.757003891523421
5268 0.757187920226876
5269 0.760502253366394
5270 0.7489087059033
5271 0.748609379925634
5272 0.758069097872199
5273 0.757346799552681
5274 0.759720098980863
5275 0.765956051316517
5276 0.756262892716819
5277 0.732271782592931
5278 0.754631041251714
5279 0.735067928457499
5280 0.745705938245767
5281 0.729648884505509
5282 0.740760558468754
5283 0.75876955713192
5284 0.777719345345338
5285 0.776907184720562
5286 0.762224961458877
5287 0.796511552134791
5288 0.787427482462466
5289 0.773638749446469
5290 0.759511690458281
5291 0.747788830672512
5292 0.747872515570115
5293 0.722436742414947
5294 0.719756570648131
5295 0.702885614024802
5296 0.711472436500802
5297 0.73086692347002
5298 0.737278289085724
5299 0.755914041595243
5300 0.755267950611241
5301 0.760848950607721
5302 0.776331520004112
5303 0.756899192162033
5304 0.737770323855713
5305 0.69775692821447
5306 0.706609915656173
5307 0.695394767061637
5308 0.700851724760036
5309 0.715014766031402
5310 0.752769269736985
5311 0.749516620642342
5312 0.749701504371014
5313 0.77681683173799
5314 0.76161420756158
5315 0.781134429109049
5316 0.783755116422341
5317 0.791909014463016
5318 0.762502142035353
5319 0.757812000187966
5320 0.748850556411007
5321 0.730464449320815
5322 0.731544015188291
5323 0.748489729623731
5324 0.762353047112173
5325 0.802690739579408
5326 0.804200328119385
5327 0.812691121518304
5328 0.816422380868228
5329 0.80315627142306
5330 0.804175745817487
5331 0.802181235029468
5332 0.80149167896637
5333 0.786005264332824
5334 0.796629320534611
5335 0.792140012786337
5336 0.788568163906495
5337 0.785331949088992
5338 0.806165000739024
5339 0.811610048919831
5340 0.796480975810655
5341 0.824695135398381
5342 0.816956564023841
5343 0.82101460358627
5344 0.828499147545022
5345 0.825540834551845
5346 0.831494338430809
5347 0.834200936675646
5348 0.834085770090263
5349 0.849718649484475
5350 0.842398720582338
5351 0.859607662020853
5352 0.860819538559966
5353 0.884153641969377
5354 0.887937737529916
5355 0.895500776127561
5356 0.8979162239157
5357 0.892334600395438
5358 0.896750628455233
5359 0.891220718915829
5360 0.916332324352767
5361 0.914431222705601
5362 0.922617307478138
5363 0.911798757165691
5364 0.905507621801831
5365 0.902596226235222
5366 0.900299260673835
5367 0.900507851106721
5368 0.896526979089376
5369 0.895670534894809
5370 0.896905928344556
5371 0.890872672461156
5372 0.890312983067832
5373 0.889095802297518
5374 0.891798966829555
5375 0.88443132442655
5376 0.886681272124186
5377 0.884160400330972
5378 0.888634291021259
5379 0.870140260201689
5380 0.864058155343193
5381 0.865935112814916
5382 0.842207767002221
5383 0.852848237327511
5384 0.836071317134711
5385 0.831480704822583
5386 0.825096149131468
5387 0.821648173479126
5388 0.802829670182174
5389 0.802927698592071
5390 0.79463820712012
5391 0.788682059364098
5392 0.782405195522443
5393 0.769449119544416
5394 0.764555160539651
5395 0.753385221948811
5396 0.747995569387544
5397 0.73607326874009
5398 0.73368471318304
5399 0.746751275881373
5400 0.752905981022112
5401 0.753707739909194
5402 0.77192520210232
5403 0.761513370627426
5404 0.780218137945979
5405 0.786624499493582
5406 0.79562580240377
5407 0.7999198564034
5408 0.81604684877522
5409 0.809659030078988
5410 0.815583429157868
5411 0.823975406790191
5412 0.807111506636037
5413 0.821253917717318
5414 0.822876708924211
5415 0.84127343438239
5416 0.845748628035615
5417 0.855100098827061
5418 0.843848377689944
5419 0.822352308914831
5420 0.822290179584635
5421 0.821842304768381
5422 0.8264190588088
5423 0.83712160658284
5424 0.837903002634391
5425 0.832705240938016
5426 0.831564634286728
5427 0.83031223437562
5428 0.836871964278414
5429 0.817342554949924
5430 0.810959277226221
5431 0.790986367682219
5432 0.812273946444144
5433 0.808603092457796
5434 0.811358835639863
5435 0.807420417587428
5436 0.793389499048669
5437 0.809501911828314
5438 0.807681672556031
5439 0.836775125431964
5440 0.825494844711575
5441 0.812702518021794
5442 0.787653493986808
5443 0.773519036748982
5444 0.777313113354342
5445 0.775096592534933
5446 0.775143166165195
5447 0.773123465108646
5448 0.773441285371086
5449 0.799380176277734
5450 0.812399679400338
5451 0.823894004266435
5452 0.822941358650252
5453 0.801394925265219
5454 0.782699117274678
5455 0.786215506859897
5456 0.790561589550491
5457 0.78087830845734
5458 0.788610208355848
5459 0.789475669740904
5460 0.800518874443806
5461 0.79593457665352
5462 0.802456517559767
5463 0.816399370378786
5464 0.812977845748595
5465 0.823643539137366
5466 0.80002997832655
5467 0.784843826459679
5468 0.775494662169822
5469 0.775384126917239
5470 0.770593380127938
5471 0.768775559643976
5472 0.751122064373397
5473 0.768024096908694
5474 0.786707726990218
5475 0.748150161544258
5476 0.758327304709408
5477 0.767890169736185
5478 0.738860523320886
5479 0.739547274662403
5480 0.738969281049474
5481 0.740731202734538
5482 0.727479887408815
5483 0.724531295231524
5484 0.722400113443131
5485 0.682502125571541
5486 0.697265946026758
5487 0.712454294097901
5488 0.722142484981443
5489 0.708723949438788
5490 0.716064609187058
5491 0.719472802335082
5492 0.739509526296925
5493 0.736254523891098
5494 0.711204627294798
5495 0.731437441927606
5496 0.720333852459558
5497 0.719806304402201
5498 0.757574027064699
5499 0.758557648573513
5500 0.744951205774073
5501 0.748029614592614
5502 0.76482621483519
5503 0.762292005105926
5504 0.739553002087933
5505 0.779684619018486
5506 0.776087953976049
5507 0.775014519809331
5508 0.761693527372531
5509 0.771198531685806
5510 0.770457068254081
5511 0.775866873917919
5512 0.763033270510575
5513 0.739983346285677
5514 0.76503897625132
5515 0.78412541610095
5516 0.777778846836481
5517 0.767723916389314
5518 0.749124255923101
5519 0.724675925246858
5520 0.731648182143693
5521 0.725494611618475
5522 0.740396892561393
5523 0.736350203442959
5524 0.755580019144009
5525 0.756223564750128
5526 0.769389269520286
5527 0.770207315039941
5528 0.783959877330838
5529 0.788224661543786
5530 0.788679826649856
5531 0.79358316851322
5532 0.806343587196186
5533 0.837044758529593
5534 0.829504528272435
5535 0.817387197925937
5536 0.834215901772659
5537 0.829175958337044
5538 0.84666521149787
5539 0.855588024940585
5540 0.862681746995261
5541 0.873914141073604
5542 0.874329115326324
5543 0.841636214625412
5544 0.845675066438413
5545 0.843056476597287
5546 0.812784837334518
5547 0.813226324789488
5548 0.812618533494527
5549 0.812090963017812
5550 0.801277043803165
5551 0.796249922649301
5552 0.789911516453943
5553 0.790364497626582
5554 0.795794285862463
5555 0.783594625987487
5556 0.78376758754487
5557 0.786669981485099
5558 0.786670734865204
5559 0.803537986002353
5560 0.802817266502061
5561 0.7926424838906
5562 0.780162804155382
5563 0.82123855171972
5564 0.825759786256993
5565 0.814045584486321
5566 0.837206339770522
5567 0.830951687748945
5568 0.819810349701843
5569 0.814388319425905
5570 0.817024773112071
5571 0.808125822970705
5572 0.814686932810339
5573 0.818210160178407
5574 0.820481546150973
5575 0.843936516959891
5576 0.811329157491858
5577 0.823436401634955
5578 0.807515574742377
5579 0.795843162722015
5580 0.796670659499872
5581 0.814499245871139
5582 0.822508511389851
5583 0.824087830344212
5584 0.813598857228991
5585 0.81955152510432
5586 0.826827728124055
5587 0.821608140763249
5588 0.832654105300215
5589 0.820671902781065
5590 0.828463535567464
5591 0.839187189446153
5592 0.834448418809423
5593 0.834970211914469
5594 0.823820074033716
5595 0.824120601978864
5596 0.829040794801261
5597 0.81444601999364
5598 0.812052834385997
5599 0.80878354252984
5600 0.808540862836933
5601 0.808201365239838
5602 0.789145516845858
5603 0.777441381366174
5604 0.78862179542613
5605 0.796853544012863
5606 0.794992086664042
5607 0.808886445057298
5608 0.80882692078782
5609 0.796096174912894
5610 0.763810422138674
5611 0.76227910925223
5612 0.763449354612111
5613 0.758052179685548
5614 0.747460308328463
5615 0.730022984034397
5616 0.740260992785858
5617 0.748978208979344
5618 0.767087534268445
5619 0.781478605992003
5620 0.778621238595961
5621 0.76774111414594
5622 0.772464213757049
5623 0.783216618195958
5624 0.770251759811874
5625 0.766793486885428
5626 0.753574146343542
5627 0.75375963585451
5628 0.747491383238519
5629 0.777155134548708
5630 0.797092565206491
5631 0.788994830763071
5632 0.784932483333631
5633 0.788546548766046
5634 0.803220016936988
5635 0.820939540146816
5636 0.83279825542027
5637 0.815729537219837
5638 0.798020273447339
5639 0.797702172644622
5640 0.800539055861334
5641 0.799624493018142
5642 0.814855941742554
5643 0.813455605026482
5644 0.816553702407552
5645 0.812900420262425
5646 0.805157568727779
5647 0.791843008913012
5648 0.79797965462224
5649 0.799038238837149
5650 0.812393622607101
5651 0.825144854507085
5652 0.833262494972481
5653 0.834483409805725
5654 0.833214797267021
5655 0.832917911757237
5656 0.838103044184136
5657 0.861181251922032
5658 0.84459233388124
5659 0.831609981286783
5660 0.829669117917801
5661 0.841587074714695
5662 0.839448009477153
5663 0.818947371858291
5664 0.813647632942036
5665 0.817222160121439
5666 0.819689426647064
5667 0.813381641669024
5668 0.813396339511354
5669 0.8130557781063
5670 0.812165137113941
5671 0.813361215527397
5672 0.789906112681667
5673 0.789449808339546
5674 0.791872144382194
5675 0.769168680133581
5676 0.769433945671459
5677 0.769365109511574
5678 0.797402757404074
5679 0.802832852241893
5680 0.804443304421451
5681 0.799990498000651
5682 0.796266148638846
5683 0.797540937549205
5684 0.793996383545092
5685 0.791540357175132
5686 0.793332139122544
5687 0.793634076796727
5688 0.776846618477017
5689 0.776722914057214
5690 0.767563150773998
5691 0.763149759320428
5692 0.782221329746153
5693 0.781383946584047
5694 0.787245150828548
5695 0.807001963820796
5696 0.789822066412497
5697 0.787812186781519
5698 0.794548358996868
5699 0.77712714224654
5700 0.761280994539854
5701 0.729677736475438
5702 0.710404726204879
5703 0.730050339713038
5704 0.749085104881008
5705 0.736246204297799
5706 0.710275998577498
5707 0.712040394242091
5708 0.728713694782198
5709 0.72879847908922
5710 0.70999604828823
5711 0.713401032127464
5712 0.698278644551584
5713 0.694601375584608
5714 0.679607224860744
5715 0.682365879163543
5716 0.68694485725581
5717 0.652107015933524
5718 0.637808118106284
5719 0.653740115830478
5720 0.661364916819951
5721 0.691915614822174
5722 0.7150937577945
5723 0.711220240744916
5724 0.710646071986031
5725 0.728970477030324
5726 0.765796727200993
5727 0.78358225811919
5728 0.78406190593887
5729 0.78154176557392
5730 0.807074765858045
5731 0.797590479178936
5732 0.812324977442978
5733 0.817734504443729
5734 0.832581645682537
5735 0.818230101017228
5736 0.825342379018106
5737 0.849251003545046
5738 0.862129028542846
5739 0.871982421656695
5740 0.866064981301459
5741 0.847374933097538
5742 0.852728673007663
5743 0.848407648898823
5744 0.823363030229313
5745 0.795868095434234
5746 0.803192651909734
5747 0.802742140402789
5748 0.801623833723753
5749 0.804209878395575
5750 0.772879013965494
5751 0.76673386228936
5752 0.765705825643683
5753 0.754388125624054
5754 0.75439205372161
5755 0.733382721672241
5756 0.736149476061596
5757 0.739623990989145
5758 0.710672576927401
5759 0.690660422391178
5760 0.672732937977372
5761 0.686282992309109
5762 0.680405164615503
5763 0.676459955847671
5764 0.701210298294784
5765 0.728702826472773
5766 0.711001262808276
5767 0.702498612097532
5768 0.700335711404798
5769 0.700501829904742
5770 0.734194048415618
5771 0.749593251059605
5772 0.742371480561518
5773 0.752938521176377
5774 0.746389244098338
5775 0.752195917269497
5776 0.741153539150725
5777 0.73432697512791
5778 0.737869211609259
5779 0.757357681059895
5780 0.790052035928164
5781 0.784292539490558
5782 0.781608886015272
5783 0.776582014731315
5784 0.776740320211324
5785 0.776601168806653
5786 0.770337736520875
5787 0.764694817600199
5788 0.762870759471469
5789 0.754438151207467
5790 0.7538202875434
5791 0.75402993424099
5792 0.76655146323375
5793 0.748886383697839
5794 0.748134362129831
5795 0.770370033410997
5796 0.776114831973731
5797 0.786064658382942
5798 0.812516369880279
5799 0.789697840460198
5800 0.789636413413727
5801 0.805881594317868
5802 0.809484667092775
5803 0.81290680892732
5804 0.811347525643944
5805 0.811624427465704
5806 0.836143894093312
5807 0.821591384219401
5808 0.817066056938023
5809 0.820238177981168
5810 0.81720548296633
5811 0.817006238536838
5812 0.817106593396941
5813 0.813487458405782
5814 0.816335556698183
5815 0.80006173293592
5816 0.808575966898313
5817 0.815683687466733
5818 0.809467219680477
5819 0.832654316605442
5820 0.828183200625257
5821 0.829040088153696
5822 0.809641612260819
5823 0.825123013543583
5824 0.81434792484198
5825 0.787679328790589
5826 0.787125068367949
5827 0.80180810333008
5828 0.788494294949939
5829 0.779306894256598
5830 0.779176142989
5831 0.77942370633293
5832 0.771042873860116
5833 0.761328901246012
5834 0.742996396768986
5835 0.755768440804087
5836 0.755176998497298
5837 0.71576034589921
5838 0.722509466521369
5839 0.72231416756115
5840 0.726190552968388
5841 0.724609139741887
5842 0.749401192811645
5843 0.735447865250778
5844 0.727870247895338
5845 0.734060951053918
5846 0.727698623624123
5847 0.730738169661902
5848 0.75309186230056
5849 0.750998243880437
5850 0.754695862917943
5851 0.733515350244285
5852 0.740312049160724
5853 0.771062926140204
5854 0.793915280229567
5855 0.802729503243251
5856 0.80012789112145
5857 0.822636621140642
5858 0.823117309524231
5859 0.821210416027728
5860 0.783575261282928
5861 0.7811421733635
5862 0.780623502453575
5863 0.784503952982997
5864 0.801703040662633
5865 0.822015817475628
5866 0.825896120283572
5867 0.802157341597816
5868 0.80250348298855
5869 0.81893276751959
5870 0.801594520957947
5871 0.805792965952586
5872 0.789272043947701
5873 0.789581013400746
5874 0.786644133821447
5875 0.781370529412125
5876 0.776141209388943
5877 0.78941383734984
5878 0.782307664767207
5879 0.782869072614903
5880 0.796803728738417
5881 0.782813171711606
5882 0.769088937838929
5883 0.778878855975803
5884 0.782086664976126
5885 0.78212695967509
5886 0.785421209767802
5887 0.801304282626101
5888 0.801468039494326
5889 0.792599835389474
5890 0.800717472385382
5891 0.781307500614748
5892 0.796797835227892
5893 0.789725889385744
5894 0.762538498339262
5895 0.761910978504427
5896 0.763340079630208
5897 0.754340831884253
5898 0.756198354432885
5899 0.741476653887033
5900 0.749587216725537
5901 0.764305404827651
5902 0.760526504408195
5903 0.751602201214794
5904 0.729076637395553
5905 0.720689995454577
5906 0.702869046444277
5907 0.721966238593457
5908 0.721826539629695
5909 0.721013078513702
5910 0.729885703601251
5911 0.743759667265003
5912 0.747283483349116
5913 0.754267396831581
5914 0.77254155803385
5915 0.760972235722208
5916 0.762262537064541
5917 0.774050460475857
5918 0.77795542165858
5919 0.790889811356408
5920 0.806475515200423
5921 0.809556661309079
5922 0.824801963155005
5923 0.821147246200689
5924 0.842136558361597
5925 0.84518049913626
5926 0.862213131651491
5927 0.846626729915053
5928 0.828633310694415
5929 0.839178261830232
5930 0.840034054461118
5931 0.860533631624881
5932 0.849939893497889
5933 0.84998523269132
5934 0.827961695677326
5935 0.830330367839679
5936 0.835542261357737
5937 0.812161113489017
5938 0.813318612776388
5939 0.81452417898013
5940 0.801903188872268
5941 0.801085506793025
5942 0.800119366893077
5943 0.786478142384299
5944 0.779953700079944
5945 0.768164209957987
5946 0.769193762820608
5947 0.764731683797377
5948 0.768849149087796
5949 0.757237687303842
5950 0.745704610159022
5951 0.742168991619558
5952 0.749912736898102
5953 0.733180561140669
5954 0.76724737270878
5955 0.775555510494021
5956 0.75048272800895
5957 0.774062634528054
5958 0.766540155332924
5959 0.76398933370484
5960 0.777058182259113
5961 0.745667703633447
5962 0.734330251353175
5963 0.760817122098466
5964 0.768404698450454
5965 0.770362755968308
5966 0.733550281100557
5967 0.73181280051235
5968 0.737174047227433
5969 0.742812970376942
5970 0.740492637148977
5971 0.732652380321933
5972 0.730943616608606
5973 0.738328181613878
5974 0.738576897693676
5975 0.742958703168377
5976 0.750132742637523
5977 0.74941485394196
5978 0.756047827704347
5979 0.733565837757226
5980 0.733652885998326
5981 0.756646355160492
5982 0.754617377637155
5983 0.738259544217649
5984 0.738107810680065
5985 0.739590844987953
5986 0.756216661290531
5987 0.777120107088869
5988 0.785208362500328
5989 0.779941887317524
5990 0.77683914315819
5991 0.766073014278541
5992 0.77015090915958
5993 0.778429742918101
5994 0.778743918901029
5995 0.775052836662264
5996 0.78310470499215
5997 0.783562579941118
5998 0.779789287300535
5999 0.805874156673688
6000 0.781649325499308
6001 0.783722343042211
6002 0.794365477621425
6003 0.808588814301734
6004 0.788097250442747
6005 0.801830709672968
6006 0.821705179778709
6007 0.822092034671157
6008 0.822358139771006
6009 0.812852707259108
6010 0.824013809458768
6011 0.848618999676878
6012 0.84167704490564
6013 0.836992692271101
6014 0.805841166480317
6015 0.814540412891185
6016 0.818517630353174
6017 0.811106546938781
6018 0.806690594592181
6019 0.807556824760218
6020 0.83227052007405
6021 0.808312772872841
6022 0.814428839447499
6023 0.802610930845966
6024 0.814603808909981
6025 0.809715820235674
6026 0.809434576014118
6027 0.808433878391919
6028 0.804927323567949
6029 0.824682597476105
6030 0.827666659053802
6031 0.792443263837003
6032 0.799023499548146
6033 0.79713485921152
6034 0.8277941046859
6035 0.826346867803968
6036 0.832673672663195
6037 0.824649437784846
6038 0.833317276091864
6039 0.823729905210143
6040 0.822712696871633
6041 0.854073807218005
6042 0.845919873554129
6043 0.859704219667665
6044 0.843431875763929
6045 0.848465238343502
6046 0.8350591257463
6047 0.83540116710381
6048 0.809377052479793
6049 0.809662357293888
6050 0.781913878705883
6051 0.812334365346098
6052 0.811943244052972
6053 0.820284803632917
6054 0.807968984336305
6055 0.80944361136
6056 0.802732602560312
6057 0.811066367409484
6058 0.810482961340573
6059 0.813887581030639
6060 0.812451689989243
6061 0.792213634063249
6062 0.786409988931905
6063 0.78521247567761
6064 0.809480137233398
6065 0.804967528749374
6066 0.818763616257666
6067 0.811422872126198
6068 0.83151905750081
6069 0.831826096111167
6070 0.861957903786124
6071 0.861856952951079
6072 0.846405940924711
6073 0.820817555513174
6074 0.832880348854187
6075 0.829401779411697
6076 0.836116239908588
6077 0.835630689633511
6078 0.820274049887139
6079 0.820555099525516
6080 0.822881873282454
6081 0.824497681754863
6082 0.83830379006184
6083 0.829923469667384
6084 0.817537958459355
6085 0.822703657589714
6086 0.821822372038713
6087 0.829586045997114
6088 0.837175125962723
6089 0.836974790711875
6090 0.837033610280983
6091 0.838726723311022
6092 0.854196575033273
6093 0.879176923052349
6094 0.865836557172114
6095 0.856433970383213
6096 0.847065331735587
6097 0.849992152609649
6098 0.865183101148725
6099 0.85877970409061
6100 0.840168124092883
6101 0.855758252260451
6102 0.83601535948583
6103 0.845566446324489
6104 0.855726355592194
6105 0.845851993714598
6106 0.836166800753126
6107 0.801773470554303
6108 0.804269410657511
6109 0.80493189588598
6110 0.805714624891019
6111 0.806975082126351
6112 0.807322336011488
6113 0.796039296921289
6114 0.809495000592432
6115 0.81638110437077
6116 0.803284344066306
6117 0.798526483634433
6118 0.786680754227095
6119 0.799273659698521
6120 0.81723313165218
6121 0.81058011711501
6122 0.831061242649004
6123 0.831340624489184
6124 0.833282917355158
6125 0.835388840309238
6126 0.840497030006125
6127 0.875143173413301
6128 0.83850878362808
6129 0.817877011326559
6130 0.8155561813432
6131 0.816797183538443
6132 0.799138644988534
6133 0.811054466639132
6134 0.811598036142831
6135 0.816936264789087
6136 0.840053946694931
6137 0.832431963990403
6138 0.808035662892975
6139 0.802096214286191
6140 0.797490247364995
6141 0.786367588369242
6142 0.785990726832813
6143 0.78558098423231
6144 0.779792964801292
6145 0.783227666524245
6146 0.767275763117526
6147 0.767221484048106
6148 0.803601736642669
6149 0.803868777427914
6150 0.796076113213452
6151 0.795977639931697
6152 0.807686769469009
6153 0.803475478632919
6154 0.803269616180221
6155 0.788598283531509
6156 0.766431185082802
6157 0.78383473449571
6158 0.821319441986382
6159 0.800251990481373
6160 0.797131886063423
6161 0.817381918112988
6162 0.797753727951654
6163 0.798253182298956
6164 0.804846939454844
6165 0.809273314657178
6166 0.830897773355497
6167 0.819536848372711
6168 0.80617218040046
6169 0.799215493862045
6170 0.806795393320862
6171 0.775490577528291
6172 0.781295188697926
6173 0.782376596247326
6174 0.78238493463713
6175 0.797229426936304
6176 0.807164708204293
6177 0.806832077007954
6178 0.805646005023085
6179 0.815196937408309
6180 0.795249939646924
6181 0.79489515227481
6182 0.80260988993003
6183 0.802136034156986
6184 0.802185337823868
6185 0.797795701186156
6186 0.794452860228021
6187 0.805789432122023
6188 0.819505395182989
6189 0.837497848200103
6190 0.827143027978221
6191 0.8427288694924
6192 0.843261250064592
6193 0.846170927081908
6194 0.837387274306523
6195 0.817859054243771
6196 0.822676484197856
6197 0.810320626715896
6198 0.793872976474297
6199 0.799556251172201
6200 0.796242528342209
6201 0.789585661646734
6202 0.801466116583835
6203 0.793421726593626
6204 0.791744272620043
6205 0.793776420426189
6206 0.796398956047735
6207 0.796245010567469
6208 0.776531673101134
6209 0.784677705727416
6210 0.797662221238496
6211 0.813453303480503
6212 0.808911276875612
6213 0.807795219408721
6214 0.808014949912488
6215 0.827480061696947
6216 0.826135670666603
6217 0.833754908120135
6218 0.827119949706143
6219 0.837830454286537
6220 0.85405912171973
6221 0.860788893133969
6222 0.860650088821152
6223 0.85390011335009
6224 0.829576405031123
6225 0.83137991320294
6226 0.831783591990279
6227 0.831788145362208
6228 0.84966867924012
6229 0.849828213173667
6230 0.848923100416872
6231 0.83689795038213
6232 0.837273113331219
6233 0.819458167270694
6234 0.822270487548899
6235 0.822026781434327
6236 0.817841929946397
6237 0.799632906961061
6238 0.812751002713712
6239 0.798786018778396
6240 0.799591837330922
6241 0.78811603317131
6242 0.788786480217788
6243 0.804040774600206
6244 0.829669372246069
6245 0.829519526248871
6246 0.808634831862242
6247 0.809491381903638
6248 0.810775335851632
6249 0.802386616145884
6250 0.789024776957314
6251 0.800987825410676
6252 0.795522250845712
6253 0.81437288924082
6254 0.818397006660023
6255 0.81392387235725
6256 0.797850248721491
6257 0.814702803378353
6258 0.824747550527217
6259 0.840354996707883
6260 0.845729715989397
6261 0.85364285870065
6262 0.841460462980086
6263 0.826771289177236
6264 0.826944662995506
6265 0.820141198232303
6266 0.826599363475868
6267 0.82596251597513
6268 0.801701602858285
6269 0.810254096962631
6270 0.823499717742543
6271 0.810953071021445
6272 0.819993805788144
6273 0.811766243772536
6274 0.81317379482321
6275 0.807755168192304
6276 0.83600191344801
6277 0.843079302673135
6278 0.820992356903966
6279 0.781588909282578
6280 0.789772886905766
6281 0.777479739223578
6282 0.787842685024428
6283 0.796598925009389
6284 0.796091138460633
6285 0.797580690273313
6286 0.806879479823589
6287 0.792098233251652
6288 0.801074867287339
6289 0.782688426688383
6290 0.766816581982234
6291 0.779533971169343
6292 0.779755246773923
6293 0.787320014124653
6294 0.781824568933739
6295 0.790422812778514
6296 0.756846176512058
6297 0.756072108897596
6298 0.764099804347553
6299 0.800825489763576
6300 0.79602577424734
6301 0.778156808065581
6302 0.769636763278091
6303 0.769522177008748
6304 0.753969316859959
6305 0.747875462762235
6306 0.731506532449158
6307 0.74018009105013
6308 0.742212723355021
6309 0.758150512673401
6310 0.751206055122788
6311 0.746591209577002
6312 0.741725197989471
6313 0.74235233875485
6314 0.744959593957275
6315 0.742270268383774
6316 0.775373471859268
6317 0.766393395512218
6318 0.780475076020325
6319 0.782189590107444
6320 0.758617855670122
6321 0.792252163200012
6322 0.796920369982358
6323 0.802522201551706
6324 0.801336769494789
6325 0.791597345689073
6326 0.81326669161008
6327 0.809492266347017
6328 0.822263693427592
6329 0.8079530921496
6330 0.819564806051565
6331 0.811579156506358
6332 0.815572680297815
6333 0.794506873135245
6334 0.784026710153342
6335 0.776715485040731
6336 0.776783380396775
6337 0.786120923292213
6338 0.769587407537064
6339 0.770135514412669
6340 0.769394098903274
6341 0.754213789241126
6342 0.752656563107558
6343 0.748812817457082
6344 0.74219258308999
6345 0.749085017370967
6346 0.738051598921085
6347 0.74415598841476
6348 0.742088764091388
6349 0.747107032453657
6350 0.759137153895114
6351 0.772417584203033
6352 0.773332451721082
6353 0.781030492393489
6354 0.794957794173994
6355 0.773806891688208
6356 0.773823546828367
6357 0.773525033926754
6358 0.781198883063599
6359 0.765435462340372
6360 0.795089437892039
6361 0.80760116470057
6362 0.814301198757782
6363 0.794926511015387
6364 0.81385323696884
6365 0.819759162573221
6366 0.823994391645235
6367 0.827486762089711
6368 0.794865666710218
6369 0.791673570384811
6370 0.780415643498578
6371 0.773515134392747
6372 0.757125861379966
6373 0.766834928499405
6374 0.76610657386371
6375 0.793819114520307
6376 0.794295125479602
6377 0.794281656249931
6378 0.798626487198118
6379 0.809041779788983
6380 0.808772997592868
6381 0.811569810375714
6382 0.81160232301737
6383 0.827035617948081
6384 0.824530770533673
6385 0.833498237618532
6386 0.837586065743528
6387 0.834500616157612
6388 0.863432261365608
6389 0.873635090919703
6390 0.884299094624636
6391 0.861757678494616
6392 0.849314511246797
6393 0.842912637277121
6394 0.836265841761069
6395 0.841224258242253
6396 0.841019093500967
6397 0.811915651526611
6398 0.788066880217238
6399 0.775241790161009
6400 0.775099700973235
6401 0.76334723166624
6402 0.730079829075437
6403 0.73645137068447
6404 0.743839903675722
6405 0.727037818936834
6406 0.726417674413444
6407 0.706526086918354
6408 0.700352192647236
6409 0.70476941716531
6410 0.704570154923776
6411 0.709316874604742
6412 0.738029594613805
6413 0.738841230580858
6414 0.729809780008239
6415 0.719573470514146
6416 0.715936840097292
6417 0.744910678236028
6418 0.772992123562453
6419 0.764914314136655
6420 0.745574157128148
6421 0.754858125513798
6422 0.78810020980605
6423 0.783290146647102
6424 0.753590844301401
6425 0.757839124850994
6426 0.760527802689853
6427 0.748283140205994
6428 0.743001814007384
6429 0.736966453667734
6430 0.726961355130437
6431 0.744917145473351
6432 0.745211687357058
6433 0.738354208415652
6434 0.744454820919487
6435 0.750810719517901
6436 0.744489385192117
6437 0.725587530752565
6438 0.70191350695711
6439 0.719507686737735
6440 0.729452484320167
6441 0.731635786984339
6442 0.730849253207262
6443 0.723437902550113
6444 0.747964203765265
6445 0.741572051959597
6446 0.738560872099586
6447 0.763160570440986
6448 0.780588510709649
6449 0.777720589541713
6450 0.782361311854811
6451 0.776011164648135
6452 0.775525096748574
6453 0.780335767049436
6454 0.790363515375792
6455 0.770440863909294
6456 0.761024211352878
6457 0.780537954684109
6458 0.805077278823775
6459 0.799463115804971
6460 0.79854018045681
6461 0.786419785167505
6462 0.77179974337328
6463 0.78508694968442
6464 0.789243216405368
6465 0.805726155380606
6466 0.798982332681601
6467 0.799252014003603
6468 0.788862117633441
6469 0.786619240610451
6470 0.778879902183389
6471 0.777165155576792
6472 0.769849479291765
6473 0.779805034799923
6474 0.779777672552103
6475 0.788479609702228
6476 0.806220770165182
6477 0.803180331154357
6478 0.771913641953819
6479 0.76593111244982
6480 0.7765564304013
6481 0.788696209614526
6482 0.804454877154207
6483 0.78563960062615
6484 0.773050216265433
6485 0.773096983462906
6486 0.782847415615082
6487 0.793194579286462
6488 0.786353221873429
6489 0.789302259075158
6490 0.79825967063527
6491 0.794394337986632
6492 0.800773364486084
6493 0.798873997253324
6494 0.788079815190866
6495 0.792877194539272
6496 0.777314541738018
6497 0.77198234895904
6498 0.799379933687189
6499 0.808572700652392
6500 0.798079795008168
6501 0.798086697715916
6502 0.79742955371918
6503 0.816831288564455
6504 0.83048790885681
6505 0.832122490125528
6506 0.832375339695312
6507 0.82044258571505
6508 0.838044447418268
6509 0.846485869186812
6510 0.826835028980068
6511 0.820593940986538
6512 0.82159512685528
6513 0.817124541750105
6514 0.827723892077837
6515 0.825694331110922
6516 0.833089061777851
6517 0.839929386308909
6518 0.843280250379346
6519 0.85175814027863
6520 0.860791739652528
6521 0.860272746740786
6522 0.846851643283189
6523 0.847028895332683
6524 0.817567075883781
6525 0.817585969089442
6526 0.803877488359707
6527 0.803142343299675
6528 0.782390354682571
6529 0.777056887533995
6530 0.80094975657959
6531 0.822106522168271
6532 0.81397864302487
6533 0.792826584693233
6534 0.781373522668489
6535 0.790134688758415
6536 0.77974136866748
6537 0.780938659993318
6538 0.767065776204773
6539 0.760228397776691
6540 0.726111379658041
6541 0.724608472893678
6542 0.723426447590205
6543 0.724019121299646
6544 0.753285654178557
6545 0.742162681300692
6546 0.753831462939995
6547 0.760933129503194
6548 0.76244922402175
6549 0.749316997884067
6550 0.747326322468336
6551 0.741469809550252
6552 0.749731981955342
6553 0.761416748248199
6554 0.769349610960963
6555 0.773975178803632
6556 0.793279273237648
6557 0.793472912192434
6558 0.807626010082124
6559 0.806598380026304
6560 0.842439895459528
6561 0.845341746097655
6562 0.848308157816125
6563 0.8482364349256
6564 0.828445579267721
6565 0.83006753302722
6566 0.831613543366164
6567 0.83779694692586
6568 0.845652350761561
6569 0.86386657152498
6570 0.861987254771287
6571 0.854430251393806
6572 0.854704509412892
6573 0.848416456827054
6574 0.816645534895071
6575 0.803612665911896
6576 0.804345834597225
6577 0.803782210260879
6578 0.803763383666644
6579 0.814144578869507
6580 0.809397213805412
6581 0.806254887438553
6582 0.800656971271723
6583 0.779657133265323
6584 0.795809957682731
6585 0.790424751574127
6586 0.766522908871687
6587 0.749233933783091
6588 0.728854212404441
6589 0.716950905061443
6590 0.712744809516696
6591 0.729250971659042
6592 0.714011885951575
6593 0.730474846225606
6594 0.757622877176636
6595 0.745565653941288
6596 0.72630973790767
6597 0.704670604439576
6598 0.687519572056579
6599 0.680734172783564
6600 0.684508526130496
6601 0.684796752598083
6602 0.702662172940257
6603 0.718530148641732
6604 0.718640191543017
6605 0.7256992777382
6606 0.749791990115569
6607 0.763420387475174
6608 0.795163106724423
6609 0.807179402001668
6610 0.815052608348931
6611 0.815192120228297
6612 0.829933289902183
6613 0.833487816440584
6614 0.8062715728696
6615 0.828296871015782
6616 0.831713135209946
6617 0.836750520209599
6618 0.853652026864823
6619 0.846870675782888
6620 0.84511665582901
6621 0.847112596298756
6622 0.844773887328495
6623 0.8345471048267
6624 0.839007950219766
6625 0.840048002782176
6626 0.828742114826106
6627 0.830652563332097
6628 0.830210227107198
6629 0.830836638609994
6630 0.828183844577938
6631 0.827929350898136
6632 0.809603267078914
6633 0.785040167839488
6634 0.807029599066745
6635 0.8084462970172
6636 0.806217166644908
6637 0.819926441179365
6638 0.789979033190981
6639 0.798223576051508
6640 0.792657217837493
6641 0.788762878306374
6642 0.791024622942514
6643 0.796716999774915
6644 0.778213428125117
6645 0.783995522090641
6646 0.795131712940933
6647 0.767999447667637
6648 0.754697385430789
6649 0.750597595732561
6650 0.733890045778918
6651 0.731972090536489
6652 0.750892621803077
6653 0.761487824743205
6654 0.77471074813551
6655 0.769261859989033
6656 0.787313088918222
6657 0.790372791782262
6658 0.821107252240994
6659 0.819308185362405
6660 0.827155646363573
6661 0.829341429091329
6662 0.818676209768588
6663 0.82807505896688
6664 0.843333308378953
6665 0.836756738953835
6666 0.81437504796204
6667 0.842788760814381
6668 0.852670915657016
6669 0.856520407667195
6670 0.85899498039128
6671 0.860920114241415
6672 0.852492024491908
6673 0.855750822004558
6674 0.855948246724624
6675 0.849617187053859
6676 0.85042007792777
6677 0.837846801002115
6678 0.827445473610521
6679 0.828339725658385
6680 0.825616827777568
6681 0.827455772044936
6682 0.837806051793003
6683 0.828137470597754
6684 0.829834579178294
6685 0.83586034658896
6686 0.848182677596293
6687 0.839885391033179
6688 0.836939468929775
6689 0.829260031892106
6690 0.846374212578521
6691 0.831170978682039
6692 0.839764722582314
6693 0.818829954755656
6694 0.805060380516393
6695 0.817205114767503
6696 0.816218171371682
6697 0.824341557909196
6698 0.808159636317348
6699 0.799832356103255
6700 0.788527504477661
6701 0.779468116947543
6702 0.775225837436617
6703 0.77465376466632
6704 0.768674556434998
6705 0.770358903511863
6706 0.780329011644297
6707 0.788755539254362
6708 0.793933049570614
6709 0.792381058027034
6710 0.775161728005366
6711 0.757508569320658
6712 0.756767962851207
6713 0.780124074277178
6714 0.789578552267485
6715 0.774457730645785
6716 0.771316270734806
6717 0.759939464694846
6718 0.762225596653757
6719 0.775699576221161
6720 0.790419069068197
6721 0.769215933001797
6722 0.758015366100413
6723 0.767852730380201
6724 0.761733999161117
6725 0.761815713668619
6726 0.746839159738411
6727 0.734204119666634
6728 0.724366779595635
6729 0.719703814159941
6730 0.728491583950186
6731 0.761348619066722
6732 0.758217138694008
6733 0.764711897772351
6734 0.764711402891504
6735 0.767226199262093
6736 0.76331629862951
6737 0.779235926042205
6738 0.802934058838882
6739 0.79963278004085
6740 0.776588427744603
6741 0.807638890394909
6742 0.818379754433693
6743 0.811938819183727
6744 0.790712731822873
6745 0.788112585085386
6746 0.789077598059509
6747 0.789258062067435
6748 0.792556484420339
6749 0.785382816553863
6750 0.770567997777037
6751 0.770961931539034
6752 0.769563547796706
6753 0.764909152677521
6754 0.73646344952221
6755 0.748233164566142
6756 0.754143937400702
6757 0.754317491466684
6758 0.752933164095422
6759 0.758138158252298
6760 0.780574767128415
6761 0.743279940747176
6762 0.741292751846453
6763 0.736692496687796
6764 0.746788637088025
6765 0.749009915078156
6766 0.763168230419732
6767 0.745827233722065
6768 0.740956248627012
6769 0.729563980194714
6770 0.717021115225329
6771 0.702711723267227
6772 0.696398505313705
6773 0.703112517159561
6774 0.736320032011634
6775 0.72452622892109
6776 0.716457596532629
6777 0.711083913606327
6778 0.712950789309761
6779 0.711677796249321
6780 0.702683189729838
6781 0.739110429731531
6782 0.73829039182872
6783 0.749448992781422
6784 0.761997917037737
6785 0.736915574451444
6786 0.737222600086657
6787 0.767110034349632
6788 0.779674280162568
6789 0.777134705461307
6790 0.803554974407807
6791 0.796412910052595
6792 0.805941803799861
6793 0.808449019814936
6794 0.807906680723034
6795 0.820722927869651
6796 0.818531492606054
6797 0.820703109619547
6798 0.820512119100339
6799 0.794528913588849
6800 0.785226341064519
6801 0.784779282292897
6802 0.786635699722287
6803 0.771103694222113
6804 0.782640169934202
6805 0.808265305313865
6806 0.807928169851365
6807 0.805295339609072
6808 0.806207719441453
6809 0.814642461156499
6810 0.823853391697262
6811 0.84215583588529
6812 0.84390562603193
6813 0.834978676359452
6814 0.832956697397441
6815 0.833318762959317
6816 0.826490661704468
6817 0.825987890974817
6818 0.813960255016148
6819 0.819151410419345
6820 0.834551615417405
6821 0.818609844356972
6822 0.804164418664809
6823 0.812400780386143
6824 0.775912476736048
6825 0.767723995788042
6826 0.767531092173733
6827 0.75587960465898
6828 0.715715422014473
6829 0.731976087267548
6830 0.732544674717508
6831 0.73568160460731
6832 0.735535773453639
6833 0.745161176440682
6834 0.740261504509893
6835 0.738309861696575
6836 0.740147142673162
6837 0.74341214121964
6838 0.743278937952125
6839 0.764158721102486
6840 0.731334514715592
6841 0.744580321465581
6842 0.73460306461101
6843 0.73087718465617
6844 0.756452000858397
6845 0.740094088039419
6846 0.734818508651396
6847 0.748829777977343
6848 0.784460757724636
6849 0.77394692969266
6850 0.768539861612886
6851 0.768480973886228
6852 0.750706408393394
6853 0.750392775007979
6854 0.749864894753251
6855 0.75137562492411
6856 0.757445029112325
6857 0.745703005881633
6858 0.753377062277629
6859 0.752858303470731
6860 0.779790936534077
6861 0.783249323740828
6862 0.807627108522256
6863 0.816682715123183
6864 0.828208748547249
6865 0.848876895114934
6866 0.854571957259687
6867 0.840400060951299
6868 0.830452647820609
6869 0.841220910155463
6870 0.842864694779987
6871 0.843137788279065
6872 0.860557949613993
6873 0.854086579577934
6874 0.834316815387969
6875 0.800766825103338
6876 0.797758830078089
6877 0.800090097052721
6878 0.803930406623307
6879 0.80472489505869
6880 0.808207937785957
6881 0.808096612212394
6882 0.805580481313378
6883 0.800371079933544
6884 0.776713222217967
6885 0.777044607859253
6886 0.756068631345717
6887 0.770084364473994
6888 0.776933101397061
6889 0.764836404789637
6890 0.768397925081006
6891 0.738301519883191
6892 0.736527153873715
6893 0.735727722564149
6894 0.75134910855847
6895 0.765962946894916
6896 0.77079175837995
6897 0.780193019592476
6898 0.767313669529527
6899 0.7667611135684
6900 0.772286169238901
6901 0.757415834007906
6902 0.755226549449441
6903 0.74164319608549
6904 0.750878469813264
6905 0.746241716391754
6906 0.762933036431069
6907 0.750160613770679
6908 0.749935580047991
6909 0.734018982869722
6910 0.725001505422093
6911 0.753068577182177
6912 0.734266072007472
6913 0.736223913211235
6914 0.733366678740368
6915 0.752263676582108
6916 0.750071443626997
6917 0.745261014027055
6918 0.755167858198366
6919 0.753009839272764
6920 0.746717156743955
6921 0.739452946232369
6922 0.742770679481016
6923 0.762860303902843
6924 0.764837941912844
6925 0.76472389862124
6926 0.760498411594658
6927 0.773709131347535
6928 0.770168787621937
6929 0.808050205733692
6930 0.799981834787209
6931 0.795960992408681
6932 0.813437049482128
6933 0.819113219329451
6934 0.833443709433084
6935 0.833434899155698
6936 0.844210368179617
6937 0.845992908744898
6938 0.84936332740395
6939 0.821234970946464
6940 0.827678448928926
6941 0.839497711911054
6942 0.846310728620634
6943 0.842272145863459
6944 0.843178851746041
6945 0.851133411722931
6946 0.859648843579769
6947 0.859080652024266
6948 0.862432592561083
6949 0.862135322954678
6950 0.848307248857293
6951 0.843387708340108
6952 0.846659044347792
6953 0.846734340163372
6954 0.847193466668926
6955 0.831676603269951
6956 0.832086411015976
6957 0.82377477855405
6958 0.823380693370172
6959 0.851195306538186
6960 0.851316732566319
6961 0.851119521756261
6962 0.835322607134784
6963 0.831516103874796
6964 0.842648617049491
6965 0.836283115703868
6966 0.836307929133475
6967 0.82919099617137
6968 0.831164668897889
6969 0.831541280254946
6970 0.862028539826005
6971 0.871951141457813
6972 0.855708117154073
6973 0.842429925245603
6974 0.835648549585139
6975 0.82986897297541
6976 0.829563451942148
6977 0.822386482975096
6978 0.810906520345919
6979 0.808990048139396
6980 0.792296078297732
6981 0.803432712670022
6982 0.802925675455083
6983 0.798611786776632
6984 0.792800064732444
6985 0.786959612295104
6986 0.787052884253091
6987 0.761657647193484
6988 0.763991765028353
6989 0.757987860678514
6990 0.758017831271482
6991 0.74086176602091
6992 0.756882642821907
6993 0.769614436100818
6994 0.769910003156138
6995 0.764874374854521
6996 0.76545079037202
6997 0.784248089866001
6998 0.788773992739119
6999 0.793389381989595
7000 0.802636958265523
7001 0.789066573532734
7002 0.791426129024099
7003 0.804396848679376
7004 0.810055361373751
7005 0.822207150872901
7006 0.789664695143155
7007 0.822669178553958
7008 0.82226028197461
7009 0.808243466326617
7010 0.79653401322033
7011 0.814583733034483
7012 0.811025166159145
7013 0.811450829722553
7014 0.810668832781266
7015 0.821689883090022
7016 0.811432959323648
7017 0.811883307527501
7018 0.813362192194364
7019 0.794455028194831
7020 0.80125852219846
7021 0.814039077489957
7022 0.828140862331282
7023 0.823722981065721
7024 0.824277623503745
7025 0.80693589090168
7026 0.837063414826335
7027 0.83585913237566
7028 0.828867007571997
7029 0.836307087812848
7030 0.84395447361743
7031 0.843596086899298
7032 0.820760592306031
7033 0.820412340900413
7034 0.82746373952347
7035 0.829377258790784
7036 0.837469849152866
7037 0.817203236351973
7038 0.812388847605736
7039 0.831132233663395
7040 0.824759145529461
7041 0.806958883992428
7042 0.798361696869538
7043 0.793376410171915
7044 0.756587280204749
7045 0.755257894836283
7046 0.746579244371849
7047 0.745796882766741
7048 0.751323144504276
7049 0.762895846084562
7050 0.731679801215248
7051 0.721361174529335
7052 0.740004843555145
7053 0.72072245290179
7054 0.720439851357788
7055 0.718009192531062
7056 0.719971460590442
7057 0.709808354720701
7058 0.717571129116304
7059 0.715285533201348
7060 0.721878045918494
7061 0.735376698523725
7062 0.743956897461957
7063 0.750204113207608
7064 0.773748371474011
7065 0.79016135776602
7066 0.783926675246166
7067 0.777248556275729
7068 0.767918870811041
7069 0.736372509824712
7070 0.771919365789795
7071 0.770183107707776
7072 0.770074170062281
7073 0.780440710292341
7074 0.750598170408401
7075 0.743902289063452
7076 0.73604390822391
7077 0.766415596618191
7078 0.758336691890641
7079 0.754126008693116
7080 0.744034089308293
7081 0.748374375525533
7082 0.746082219462251
7083 0.7384489492733
7084 0.745185004250118
7085 0.74496715096286
7086 0.740181617604764
7087 0.739554594003857
7088 0.750446002741186
7089 0.783341254432525
7090 0.748076511608919
7091 0.760083339223115
7092 0.745166960748934
7093 0.75397958682305
7094 0.78406741430413
7095 0.804669741770059
7096 0.782305900227803
7097 0.772222826270605
7098 0.775194764950006
7099 0.782348672653625
7100 0.784896736030194
7101 0.785182215222544
7102 0.78458310997062
7103 0.777682842576857
7104 0.78375546830428
7105 0.786224896402766
7106 0.808149696447364
7107 0.817263213204272
7108 0.819230095392769
7109 0.819073240202571
7110 0.828153078799134
7111 0.828216925087924
7112 0.837257649943805
7113 0.807779621193617
7114 0.802626718335313
7115 0.80502529590713
7116 0.835539449469423
7117 0.842613474111067
7118 0.81904973730084
7119 0.805204160722105
7120 0.789450148460092
7121 0.788982018777439
7122 0.791816055740796
7123 0.808950877098898
7124 0.799993646209484
7125 0.800288217286494
7126 0.797118245607993
7127 0.796233292007155
7128 0.762403124703817
7129 0.756281636833078
7130 0.765641145703231
7131 0.738476451331051
7132 0.750632987692477
7133 0.779943011826471
7134 0.781567873242658
7135 0.770433620378486
7136 0.768084372768911
7137 0.76126729750088
7138 0.792668308092737
7139 0.796749309690207
7140 0.810365809734459
7141 0.809342887277778
7142 0.789161646986241
7143 0.789880413655991
7144 0.77944944920083
7145 0.758691777046156
7146 0.76241473723047
7147 0.729037700019792
7148 0.763458222196801
7149 0.746479883635634
7150 0.763665196976978
7151 0.77656568967284
7152 0.770190432857302
7153 0.762181742510093
7154 0.741887412195624
7155 0.742192545337785
7156 0.743947778723753
7157 0.737652465056537
7158 0.715915682233035
7159 0.722171816564427
7160 0.731678734361725
7161 0.72060186286111
7162 0.734083591352652
7163 0.715861366417546
7164 0.73507814065166
7165 0.74695335332178
7166 0.746532820630833
7167 0.748496186813777
7168 0.740353898937434
7169 0.732907364998341
7170 0.732576005091106
7171 0.738853003079304
7172 0.729228349589196
7173 0.734235312492048
7174 0.729189502558646
7175 0.737219866949939
7176 0.725192342616274
7177 0.738619505929326
7178 0.751802801833266
7179 0.747530575089961
7180 0.743806029557425
7181 0.744716385958066
7182 0.741653877340307
7183 0.740773575595804
7184 0.734397251246572
7185 0.743253033707657
7186 0.72285701226069
7187 0.755249259263485
7188 0.735407502469556
7189 0.75912684010597
7190 0.759552621395057
7191 0.756686595633109
7192 0.758333770519606
7193 0.761942554477292
7194 0.767927424675663
7195 0.770221085294637
7196 0.781569022217565
7197 0.784564960477858
7198 0.792864098667213
7199 0.793875685048346
7200 0.78271808563643
7201 0.785319997158843
7202 0.795214968209895
7203 0.800304071241712
7204 0.806598902674724
7205 0.79519957179821
7206 0.815630618086474
7207 0.816603811988177
7208 0.845761629572377
7209 0.851182842169515
7210 0.846351109758309
7211 0.847238594683501
7212 0.859313280626411
7213 0.848828561247574
7214 0.869137040312995
7215 0.863592055762934
7216 0.829625824411667
7217 0.828618224023642
7218 0.818964951777714
7219 0.800133636361494
7220 0.808734194134218
7221 0.787233102718912
7222 0.771467883434257
7223 0.772513909841344
7224 0.748654745198155
7225 0.760069210705767
7226 0.751470722369732
7227 0.738291824243434
7228 0.728767735846193
7229 0.722505147459961
7230 0.723059930329741
7231 0.720505982053611
7232 0.703107983047862
7233 0.713326580820281
7234 0.715859625267526
7235 0.720064099178017
7236 0.740379821952083
7237 0.730908879036915
7238 0.738417666321567
7239 0.760481069253683
7240 0.766716452339378
7241 0.776768109887028
7242 0.792782405420476
7243 0.804761066045143
7244 0.829213971647197
7245 0.827248196152097
7246 0.835484577701817
7247 0.847436933599516
7248 0.837152221154165
7249 0.844632465796939
7250 0.827401997883242
7251 0.834342758039963
7252 0.855840915125855
7253 0.851888256371808
7254 0.82005871456696
7255 0.784787829138795
7256 0.795067381975472
7257 0.798109909656456
7258 0.795830704015483
7259 0.789929515771371
7260 0.77884066094764
7261 0.791885103237768
7262 0.781449648643464
7263 0.78189842968255
7264 0.767722948044397
7265 0.769481833785466
7266 0.764253285488402
7267 0.764953504645407
7268 0.782702839485304
7269 0.782573785819948
7270 0.801647577482755
7271 0.807262840047582
7272 0.807451795447248
7273 0.802902128235284
7274 0.835339946680247
7275 0.847885523821658
7276 0.845216012931333
7277 0.851828306275841
7278 0.856211320422223
7279 0.862325990684776
7280 0.859968499847593
7281 0.867300658920578
7282 0.870922391106518
7283 0.870540357047872
7284 0.874329783189451
7285 0.872519539281741
7286 0.864671403176324
7287 0.862534766384006
7288 0.845557032399977
7289 0.819058115173991
7290 0.805871792733784
7291 0.793625205567442
7292 0.777306226031805
7293 0.779226959684663
7294 0.778709903546948
7295 0.802958806330437
7296 0.793842234875289
7297 0.768039685826817
7298 0.750917912728135
7299 0.753205872747395
7300 0.751631064506635
7301 0.741313429704732
7302 0.743841320028428
7303 0.730710642945764
7304 0.724403617419794
7305 0.726629125055722
7306 0.71621067338083
7307 0.713155917479306
7308 0.72454377267633
7309 0.75087171850411
7310 0.743542168064766
7311 0.742612436411859
7312 0.759298000172547
7313 0.738098080196628
7314 0.737815134034979
7315 0.737884899746218
7316 0.741139496675925
7317 0.743490888509541
7318 0.760840996124051
7319 0.76136432181508
7320 0.768458578582232
7321 0.778692815457718
7322 0.782521214832803
7323 0.789272514920951
7324 0.803016499321897
7325 0.802634063432778
7326 0.80559380848638
7327 0.799201043926202
7328 0.791250110322363
7329 0.784168387577473
7330 0.806501237939934
7331 0.819587435811378
7332 0.800214856630476
7333 0.817681327766548
7334 0.817674682319629
7335 0.815868824108844
7336 0.825599116364118
7337 0.848831609773399
7338 0.841861239597833
7339 0.831230085307982
7340 0.839380514294092
7341 0.838933294855893
7342 0.825949697184905
7343 0.818836954745946
7344 0.821211484404621
7345 0.817259092259434
7346 0.83798593088542
7347 0.842675375911829
7348 0.824194972139235
7349 0.829050444989933
7350 0.822889053342266
7351 0.796447040418402
7352 0.795201966084802
7353 0.802135250219978
7354 0.798039877910493
7355 0.800480006733711
7356 0.793706241907632
7357 0.790830723080569
7358 0.798309910196839
7359 0.808734535330648
7360 0.799233293573794
7361 0.790932568813931
7362 0.800709799052047
7363 0.784402821169157
7364 0.784395723218872
7365 0.777122022750466
7366 0.764558723248705
7367 0.736090664947993
7368 0.769551012136958
7369 0.761182755338649
7370 0.762799268490833
7371 0.749886827119732
7372 0.768143389676683
7373 0.771153829808501
7374 0.775234669464809
7375 0.768736769300009
7376 0.765701152999579
7377 0.758939581572312
7378 0.74537256262203
7379 0.745697512017406
7380 0.745140684836963
7381 0.744588874129096
7382 0.745094312375306
7383 0.77542422984991
7384 0.763845715540998
7385 0.773241407920094
7386 0.770319383709599
7387 0.793104756539934
7388 0.789731305485242
7389 0.800311418997841
7390 0.801998860708118
7391 0.833307725332326
7392 0.835088872586162
7393 0.817846998146178
7394 0.811271630291506
7395 0.80400354261833
7396 0.798860513466973
7397 0.804872636218953
7398 0.805186159871372
7399 0.792360411007651
7400 0.783390105289859
7401 0.792487282586273
7402 0.795902817548699
7403 0.791221852501027
7404 0.779508093873072
7405 0.781188138111843
7406 0.794893498539337
7407 0.806636866325212
7408 0.779298345325304
7409 0.771558713337395
7410 0.741682170387213
7411 0.735155348116493
7412 0.727599013611831
7413 0.731796876411893
7414 0.738981476151203
7415 0.745540403849037
7416 0.76204157454155
7417 0.765773441082712
7418 0.778360599227618
7419 0.784861489472289
7420 0.786290468819582
7421 0.786473812799875
7422 0.76922586375326
7423 0.773657537612224
7424 0.78085013661002
7425 0.779164998782985
7426 0.778667279003183
7427 0.757479414068181
7428 0.780813963703939
7429 0.788997347969637
7430 0.798989500698546
7431 0.786312958733841
7432 0.785533000816371
7433 0.783649752200992
7434 0.75669264943011
7435 0.755369490510899
7436 0.75406000523358
7437 0.747370731817681
7438 0.729114880462193
7439 0.724956624641193
7440 0.742944315732164
7441 0.741606231639276
7442 0.754810744673766
7443 0.744954659775031
7444 0.756498262579433
7445 0.755698661718278
7446 0.732717507927793
7447 0.724318213345339
7448 0.712025179884676
7449 0.703150555410783
7450 0.726282339346838
7451 0.749151923484854
7452 0.749631662419085
7453 0.75131062464803
7454 0.776790438994381
7455 0.769864082824969
7456 0.75078574091896
7457 0.758144785135782
7458 0.75826566701592
7459 0.745363734298777
7460 0.725642503142012
7461 0.713610981178919
7462 0.706342660558335
7463 0.710365013737947
7464 0.714956827941378
7465 0.710105484802515
7466 0.735366472095236
7467 0.754444989586168
7468 0.750018279153681
7469 0.726121931558596
7470 0.725857472169928
7471 0.724833833953901
7472 0.733032728122325
7473 0.724951464878371
7474 0.720270510278618
7475 0.729250217664746
7476 0.747238161572622
7477 0.746913662166515
7478 0.755282566543954
7479 0.768658926969961
7480 0.779528962979193
7481 0.791903951444125
7482 0.801102425350962
7483 0.806993230444011
7484 0.806980216689992
7485 0.812857527641073
7486 0.80814510542476
7487 0.81056130261027
7488 0.828331022052246
7489 0.824929614981632
7490 0.808455863703269
7491 0.79405710423862
7492 0.790937769019979
7493 0.806830007840839
7494 0.805682535531125
7495 0.794434755581838
7496 0.797797698671055
7497 0.78872326970664
7498 0.783908096525082
7499 0.758305837270479
7500 0.76422786483964
7501 0.74437486841021
7502 0.729108436969409
7503 0.71911994194201
7504 0.719286835830411
7505 0.719262752450763
7506 0.712239021828075
7507 0.693990720276832
7508 0.700318420997915
7509 0.735822223989083
7510 0.744948853595436
7511 0.744750570168976
7512 0.746518706318588
7513 0.751865071928881
7514 0.758709895580291
7515 0.773974582071281
7516 0.774292149319333
7517 0.769318239734409
7518 0.774042257904358
7519 0.794929427211661
7520 0.792125180860055
7521 0.81299073230877
7522 0.82791898719399
7523 0.837996813270329
7524 0.838099974371999
7525 0.839891100429498
7526 0.818642766886576
7527 0.838207679706766
7528 0.811662418761939
7529 0.802521921507734
7530 0.797888317414634
7531 0.798507490175543
7532 0.799724652042128
7533 0.791072720721059
7534 0.792058122353211
7535 0.778525175813239
7536 0.772288240708388
7537 0.765057072644232
7538 0.775379694171751
7539 0.784736650632837
7540 0.788273954738127
7541 0.780407728182658
7542 0.761559727485645
7543 0.759246334879517
7544 0.749389871012676
7545 0.749109060315406
7546 0.775579867677631
7547 0.76886832789346
7548 0.783356463033041
7549 0.772793065260864
7550 0.774917848913951
7551 0.794484220527111
7552 0.792213918834776
7553 0.783094630409142
7554 0.772493971517385
7555 0.779174900400124
7556 0.75689919650977
7557 0.764061025646927
7558 0.760831448589372
7559 0.737256425167555
7560 0.729793674630922
7561 0.720044384707633
7562 0.713220906848902
7563 0.709449615827271
7564 0.679625663974828
7565 0.666188678459673
7566 0.671068460734682
7567 0.684707593388075
7568 0.675712853538794
7569 0.69260524404029
7570 0.691787321439068
7571 0.691623488690017
7572 0.685090075685064
7573 0.700360110900303
7574 0.708773873478805
7575 0.717392707561057
7576 0.734910390690176
7577 0.736568474407322
7578 0.72503321292161
7579 0.751610767189076
7580 0.760747894940372
7581 0.778949906182105
7582 0.792960873172698
7583 0.77525468381996
7584 0.815021252626488
7585 0.788986322060784
7586 0.787100935287967
7587 0.787039839963549
7588 0.793019968133127
7589 0.796327655519736
7590 0.797927085969346
7591 0.798016012499464
7592 0.7882739582693
7593 0.752518407447039
7594 0.754020839095844
7595 0.748552532526996
7596 0.750571660971033
7597 0.738038008863255
7598 0.742990974833738
7599 0.727528904882487
7600 0.704971961565273
7601 0.686517563890842
7602 0.700106345779588
7603 0.70312877069125
7604 0.702625770605306
7605 0.723192303668989
7606 0.707401118279731
7607 0.703468691444781
7608 0.718989666490446
7609 0.71489667774903
7610 0.723709155815549
7611 0.705473640524897
7612 0.69288374316184
7613 0.721410310289886
7614 0.721134277989998
7615 0.726411823324734
7616 0.735129177460673
7617 0.719836513542488
7618 0.705234527525493
7619 0.71266507259265
7620 0.713050508106701
7621 0.718759923497735
7622 0.690072034898462
7623 0.676765003343548
7624 0.654311353163403
7625 0.665580714572971
7626 0.684875454152364
7627 0.68912975359435
7628 0.665115107126701
7629 0.662880599494451
7630 0.6633402002496
7631 0.671251542452951
7632 0.702330426073514
7633 0.708298828271269
7634 0.699845102392031
7635 0.673614255127846
7636 0.674118773198587
7637 0.707688780106783
7638 0.732023592943602
7639 0.741468659381096
7640 0.752721216212551
7641 0.749349766648696
7642 0.778692627005911
7643 0.804952126536145
7644 0.821659599937102
7645 0.822038022509915
7646 0.821909263153513
7647 0.822062841688056
7648 0.844264278371417
7649 0.839214276621238
7650 0.835713275303707
7651 0.838836642423994
7652 0.83209628660453
7653 0.836017627992276
7654 0.831771793386557
7655 0.837604857784828
7656 0.837094703155367
7657 0.829998709059196
7658 0.812083520537391
7659 0.801694332074291
7660 0.80184233585164
7661 0.803626944107459
7662 0.803155973381281
7663 0.810795651367084
7664 0.816747517097854
7665 0.824022602642823
7666 0.804768163826163
7667 0.803612461793212
7668 0.80455414363321
7669 0.805956858338708
7670 0.80935072394188
7671 0.81330574053115
7672 0.805640473265421
7673 0.805603083518181
7674 0.802964290022347
7675 0.819831453134557
7676 0.805519498263959
7677 0.790848208326717
7678 0.795821242085408
7679 0.793655014160513
7680 0.782389950588304
7681 0.796037233926047
7682 0.785127120971385
7683 0.77208006976676
7684 0.766307069681774
7685 0.757000140446642
7686 0.776724219113384
7687 0.760822891264066
7688 0.761257896060987
7689 0.770947594448897
7690 0.76686911934185
7691 0.748773737509816
7692 0.734552001741841
7693 0.720087648171892
7694 0.735310861471271
7695 0.727922764417904
7696 0.719210964766619
7697 0.735596476668666
7698 0.745613077372671
7699 0.759296152556577
7700 0.773737394974869
7701 0.76385516778787
7702 0.761207573924585
7703 0.774189712114647
7704 0.776587236558232
7705 0.769931912438976
7706 0.758827557284429
7707 0.759987671969926
7708 0.753165157294671
7709 0.747692730037502
7710 0.751626067876692
7711 0.76413994984722
7712 0.790958011962815
7713 0.781760865226725
7714 0.769790442136618
7715 0.781507482921947
7716 0.79472758726039
7717 0.806733253167303
7718 0.808769561768784
7719 0.777162592621721
7720 0.778123270706299
7721 0.766364361564805
7722 0.763498823519457
7723 0.763678604056914
7724 0.756916618285207
7725 0.771956903433897
7726 0.781341064053877
7727 0.788134192825697
7728 0.786227517259885
7729 0.777060760990957
7730 0.761872170115532
7731 0.770665188428276
7732 0.747781657868061
7733 0.771611556777761
7734 0.77778195308861
7735 0.755953759149135
7736 0.751901114269395
7737 0.744902518647544
7738 0.733129682078359
7739 0.745705112576558
7740 0.752292230134183
7741 0.766232114405597
7742 0.763841462748589
7743 0.764027719618013
7744 0.759658953591128
7745 0.760390122466796
7746 0.748989057949204
7747 0.740712963196842
7748 0.749563223690021
7749 0.756925291530032
7750 0.771434096133833
7751 0.758725075194421
7752 0.760766990480068
7753 0.744942006107681
7754 0.742514247508513
7755 0.763833425743001
7756 0.778060768648835
7757 0.78517214573878
7758 0.764364975549971
7759 0.774956173075857
7760 0.749666074043531
7761 0.743936580417432
7762 0.7597037946246
7763 0.754723784316298
7764 0.736574373948911
7765 0.717470039092851
7766 0.730435831781866
7767 0.747646660091157
7768 0.73863633048912
7769 0.73876308180149
7770 0.738687675761271
7771 0.728727415080253
7772 0.742003833577646
7773 0.755662013908957
7774 0.764155965447647
7775 0.752037247261167
7776 0.751652666399966
7777 0.746441914101698
7778 0.774432303494556
7779 0.782801796801283
7780 0.787901206951775
7781 0.792696626823332
7782 0.795344361634366
7783 0.79652996375032
7784 0.814795581619496
7785 0.820891027754188
7786 0.820432213313637
7787 0.820840267240594
7788 0.828377708473466
7789 0.80667085299853
7790 0.796725486998662
7791 0.814426988764203
7792 0.794210840820458
7793 0.781185051643711
7794 0.768013272341588
7795 0.766631353707838
7796 0.756823716548403
7797 0.75788371371408
7798 0.752579536119024
7799 0.751850416448705
7800 0.772183986956014
7801 0.780968554882261
7802 0.781002957573913
7803 0.763582943970744
7804 0.775064514404968
7805 0.788310298782055
7806 0.769993921436626
7807 0.769508311410831
7808 0.744828248231952
7809 0.769979106317299
7810 0.778307977666453
7811 0.773313415664661
7812 0.803376913046192
7813 0.818306553822419
7814 0.831976927262834
7815 0.839270762894471
7816 0.836085445669325
7817 0.839945034438068
7818 0.84467281155008
7819 0.843419486566289
7820 0.821062703463027
7821 0.820883128878547
7822 0.821348910701216
7823 0.815557546871682
7824 0.814585840478604
7825 0.80439109630599
7826 0.819631581726596
7827 0.809001052564454
7828 0.817720991487787
7829 0.808214341739134
7830 0.787114287684846
7831 0.775997565117821
7832 0.773590998957483
7833 0.738642158800529
7834 0.735285037592368
7835 0.722056721596605
7836 0.72026121898156
7837 0.71940539211302
7838 0.703141930818628
7839 0.682692524010647
7840 0.704405088423542
7841 0.683395732104207
7842 0.657819523573119
7843 0.682230314863824
7844 0.6837126662918
7845 0.687043915063505
7846 0.678923904489297
7847 0.664502873919138
7848 0.678443238323599
7849 0.688417276074911
7850 0.701854219766012
7851 0.723236909643748
7852 0.723193202377923
7853 0.753412166360252
7854 0.741424801550748
7855 0.751637962247834
7856 0.744653853290928
7857 0.745805116098083
7858 0.755996150624831
7859 0.778065096201848
7860 0.750427159466878
7861 0.76961439182431
7862 0.783289428198692
7863 0.779802509295087
7864 0.782149412214011
7865 0.780987607601638
7866 0.789799300340096
7867 0.815033781232596
7868 0.804697202503268
7869 0.802852454119136
7870 0.807488485488132
7871 0.79571534190027
7872 0.787581212442552
7873 0.769259463038988
7874 0.777992248805317
7875 0.769767553827402
7876 0.778563009769447
7877 0.778131593794329
7878 0.78823196287613
7879 0.784013022184655
7880 0.808865023186426
7881 0.79934757233853
7882 0.811046015761142
7883 0.812405500141311
7884 0.797286536683763
7885 0.805243942687913
7886 0.808239984552691
7887 0.805219502202809
7888 0.816740969972985
7889 0.822034803850274
7890 0.818484589919609
7891 0.82229731687972
7892 0.81830100651383
7893 0.842492754499223
7894 0.840436631129727
7895 0.853195418095863
7896 0.854137423430852
7897 0.843751438156126
7898 0.845668769913114
7899 0.849172492644261
7900 0.836825243805785
7901 0.847843338947798
7902 0.820700159307625
7903 0.819122062812702
7904 0.834421747882968
7905 0.834509123737726
7906 0.82873172486603
7907 0.828085428526242
7908 0.806011497944584
7909 0.791956204591189
7910 0.797550733709761
7911 0.79379221790391
7912 0.808124423672465
7913 0.807397165143559
7914 0.809087356676572
7915 0.80402030041278
7916 0.815996600106335
7917 0.826742601540346
7918 0.819337621395509
7919 0.810421505399612
7920 0.826538788404912
7921 0.807778582173777
7922 0.812071522077168
7923 0.811402969700198
7924 0.803483702678411
7925 0.804038889076055
7926 0.80376971449554
7927 0.77146770348474
7928 0.788560263073619
7929 0.80293417016302
7930 0.806410375839358
7931 0.803025851206887
7932 0.770305379947745
7933 0.759001918998543
7934 0.765736255040487
7935 0.77556872013385
7936 0.776017130057611
7937 0.760589668651297
7938 0.749918248141226
7939 0.750300689761074
7940 0.74649315820347
7941 0.746604230826825
7942 0.754569169564879
7943 0.743003155090054
7944 0.732285466567816
7945 0.714244734548085
7946 0.712157921925353
7947 0.738898017496527
7948 0.706969420062526
7949 0.696865835414194
7950 0.693771839861759
7951 0.708486238538841
7952 0.741025787304725
7953 0.716166205280027
7954 0.712588022054359
7955 0.700436372894931
7956 0.697625033706057
7957 0.685524930906396
7958 0.68018731414485
7959 0.685459811626953
7960 0.68940021453598
7961 0.700401556978957
7962 0.711258407377966
7963 0.729394659790873
7964 0.745709775985869
7965 0.745103247942748
7966 0.746204451398726
7967 0.752947990595124
7968 0.774467771209272
7969 0.77827093205228
7970 0.7737641598523
7971 0.763436217557812
7972 0.754662648265852
7973 0.790522875040378
7974 0.789057711923224
7975 0.773819351846183
7976 0.749372404708587
7977 0.776180086146959
7978 0.781651424707956
7979 0.778615983093366
7980 0.772721414166612
7981 0.751861170019677
7982 0.744799766723582
7983 0.73377172083386
7984 0.729595085976739
7985 0.741543552035828
7986 0.740210552913897
7987 0.730452370634382
7988 0.748100520099745
7989 0.750176448626665
7990 0.756790476344023
7991 0.761580306985319
7992 0.768968793702332
7993 0.768826542574683
7994 0.766967984747066
7995 0.794728725655825
7996 0.814470363376138
7997 0.815158270999747
7998 0.824307172513002
7999 0.831492386028849
8000 0.832809949192736
8001 0.841213518357489
8002 0.815694873073623
8003 0.827351573618749
8004 0.828937877257372
8005 0.821703102681968
8006 0.825344534701003
8007 0.834352152007353
8008 0.827031188658809
8009 0.804165598691081
8010 0.798842787910306
8011 0.796369152884702
8012 0.783267166713411
8013 0.783037609979344
8014 0.765154650837434
8015 0.741229765076488
8016 0.726654715435215
8017 0.726297270344686
8018 0.719367182574731
8019 0.719279862989582
8020 0.711974047959046
8021 0.713682652642347
8022 0.750990303289832
8023 0.75064905826207
8024 0.755600728857458
8025 0.734727477639716
8026 0.713529454102699
8027 0.710628644717996
8028 0.712006130681912
8029 0.73064814593919
8030 0.737176690379181
8031 0.745145971323227
8032 0.758281932126189
8033 0.75118740380222
8034 0.747030321217769
8035 0.753314811346773
8036 0.765190782760123
8037 0.760526386877024
8038 0.763152547255253
8039 0.75096345913878
8040 0.751674264645661
8041 0.757917392872655
8042 0.748661389459042
8043 0.747856631059133
8044 0.747697424202928
8045 0.765395006309579
8046 0.783968294722469
8047 0.79050197740493
8048 0.795155434896371
8049 0.803672858697036
8050 0.803870467890396
8051 0.787137790804082
8052 0.782467906401892
8053 0.789835424059041
8054 0.800233197133318
8055 0.800776820727109
8056 0.810775516484978
8057 0.802075466577201
8058 0.809439425457264
8059 0.816906360481102
8060 0.821020114647837
8061 0.818899815616046
8062 0.802434181932576
8063 0.794106609190011
8064 0.794323105989913
8065 0.80312989272222
8066 0.8105611037709
8067 0.806132428430137
8068 0.804339056970042
8069 0.801863851830658
8070 0.796877081844427
8071 0.797337290699872
8072 0.803570424821607
8073 0.791555135766472
8074 0.809531651253305
8075 0.820600006082391
8076 0.821140610988321
8077 0.834564838528948
8078 0.837484620121936
8079 0.842147013579699
8080 0.835743107596824
8081 0.820189791851762
8082 0.828437141930099
8083 0.827653585704535
8084 0.820099670701758
8085 0.822109211456264
8086 0.821575519652757
8087 0.796049254205502
8088 0.798987898131654
8089 0.801367851113889
8090 0.799230196570617
8091 0.796567855154402
8092 0.794248976504984
8093 0.792272201784997
8094 0.774624197097409
8095 0.770546769248199
8096 0.762192927874543
8097 0.762651113634541
8098 0.758432126360707
8099 0.745222327925423
8100 0.743626842281538
8101 0.763161686297713
8102 0.779895629615958
8103 0.785805917473904
8104 0.793341573776697
8105 0.797581088974029
8106 0.789877934166349
8107 0.814582349105107
8108 0.800872878364898
8109 0.76839716002317
8110 0.764595048402881
8111 0.767762087714579
8112 0.74569969207695
8113 0.74869310618344
8114 0.751613277012305
8115 0.761420081885328
8116 0.762383984451307
8117 0.756987728791764
8118 0.754507917441836
8119 0.760905536149295
8120 0.760648018000289
8121 0.748888777296171
8122 0.740308733365349
8123 0.723055181351068
8124 0.711040218755766
8125 0.712399197308023
8126 0.710894852897255
8127 0.698872313936587
8128 0.712711894986338
8129 0.744798555905167
8130 0.735021076093176
8131 0.723687431314106
8132 0.731046287905601
8133 0.724257714225199
8134 0.739628909803979
8135 0.724878257928582
8136 0.729945423897164
8137 0.735088736218791
8138 0.715567338815286
8139 0.722551870650793
8140 0.729735924214135
8141 0.734120279644454
8142 0.737162998252028
8143 0.758236151832397
8144 0.769962404148554
8145 0.770089451699468
8146 0.771450517268264
8147 0.78700421821325
8148 0.777747987225306
8149 0.777587167775897
8150 0.796895671467055
8151 0.824730309268176
8152 0.833473429988238
8153 0.831353932899848
8154 0.830760508564215
8155 0.841069903179339
8156 0.842942040430824
8157 0.827591480637336
8158 0.856914206069966
8159 0.854398053791475
8160 0.861922489879304
8161 0.867092578551339
8162 0.849139738609242
8163 0.839520268051604
8164 0.817231927367225
8165 0.794364170208946
8166 0.798154299558374
8167 0.79124541221985
8168 0.795753132771871
8169 0.78690412975087
8170 0.787586896736792
8171 0.787162738243379
8172 0.794948508146859
8173 0.779312850255185
8174 0.777085242139944
8175 0.773311946762496
8176 0.741492980482965
8177 0.756616070577085
8178 0.740639052425734
8179 0.743191098658351
8180 0.729721846535006
8181 0.742493583263262
8182 0.751841106406268
8183 0.761638094023102
8184 0.780071347346569
8185 0.787962492837208
8186 0.788844659607368
8187 0.796682302041769
8188 0.801812668921357
8189 0.796561438095234
8190 0.794780103567487
8191 0.784876709748177
8192 0.785548302869895
8193 0.818536055912073
8194 0.821005715340469
8195 0.828806873138963
8196 0.855288174010825
8197 0.850006753716562
8198 0.859510160497095
8199 0.859384964917477
8200 0.856524725917768
8201 0.857178977280818
8202 0.866411621456702
8203 0.864455666172441
8204 0.856380178791584
8205 0.86983887943569
8206 0.855961176898703
8207 0.843933760489411
8208 0.839509844960264
8209 0.854165229091284
8210 0.848253259373601
8211 0.847211668990502
8212 0.824976288419771
8213 0.822296931809307
8214 0.805379115172703
8215 0.803668019472247
8216 0.77959887419909
8217 0.77468075391087
8218 0.774067551839662
8219 0.77439160675425
8220 0.762679377560106
8221 0.762133432791707
8222 0.751152021318203
8223 0.730143662239294
8224 0.730398506103214
8225 0.731903305518491
8226 0.749066845403785
8227 0.733906006745821
8228 0.726502456343774
8229 0.695580092278602
8230 0.698004939816815
8231 0.708668814169119
8232 0.71531505998063
8233 0.708750397150567
8234 0.701307920011478
8235 0.692240939319039
8236 0.721989102618439
8237 0.729387522089161
8238 0.736163338481216
8239 0.723655810657854
8240 0.751733821659795
8241 0.736808818135152
8242 0.745516882209156
8243 0.768443426424361
8244 0.767760969702666
8245 0.757649574921971
8246 0.758231233501192
8247 0.785677286538184
8248 0.795660658847968
8249 0.812081571129495
8250 0.818036813440302
8251 0.780338266107425
8252 0.791976793658801
8253 0.792673622092966
8254 0.804835590251499
8255 0.798225502503319
8256 0.780081525552071
8257 0.780402297491003
8258 0.768190082288065
8259 0.770652734400282
8260 0.759889188676167
8261 0.764029495782386
8262 0.766511239339842
8263 0.76341390067047
8264 0.7489824121905
8265 0.748671035038114
8266 0.744021571827247
8267 0.744008022310288
8268 0.732086253501676
8269 0.746299252995939
8270 0.741507036897093
8271 0.765731254448057
8272 0.749685653899008
8273 0.752168201546074
8274 0.748553981135225
8275 0.757858137587282
8276 0.742542316907804
8277 0.731158435994621
8278 0.738456913656157
8279 0.742129969259821
8280 0.735983847542004
8281 0.74712030458535
8282 0.740412408378883
8283 0.743734143732964
8284 0.770512738525804
8285 0.777876318635976
8286 0.770553552973697
8287 0.749019779153165
8288 0.76232586802624
8289 0.743196736292192
8290 0.745740027483401
8291 0.747843741246214
8292 0.731812342290819
8293 0.740504679627619
8294 0.756013227108167
8295 0.75539463457406
8296 0.769639885749293
8297 0.765958705649208
8298 0.762863287774064
8299 0.756214239248007
8300 0.758208429320261
8301 0.742399171671681
8302 0.740780205161454
8303 0.725096396417338
8304 0.715585955589069
8305 0.709859662073327
8306 0.721691795439579
8307 0.73471957887847
8308 0.714182144829396
8309 0.733100304888219
8310 0.723483271929451
8311 0.70858788075027
8312 0.743712017408442
8313 0.744087346457384
8314 0.744332512503196
8315 0.7373621866007
8316 0.718873104348165
8317 0.732856589611956
8318 0.715517156396978
8319 0.717617551082835
8320 0.711279870427969
8321 0.708521862168502
8322 0.722013726384867
8323 0.732383524066321
8324 0.74026174433927
8325 0.732314590342917
8326 0.73162578210611
8327 0.731004677167119
8328 0.743595007997102
8329 0.711901479253681
8330 0.69024468022957
8331 0.70563722921257
8332 0.679502238188508
8333 0.675166944338055
8334 0.667690251089454
8335 0.683368907888538
8336 0.720857134383075
8337 0.709911564602168
8338 0.730647540673069
8339 0.733239694277815
8340 0.734954822281519
8341 0.737879693943324
8342 0.732731912567164
8343 0.725659012455802
8344 0.725703284518624
8345 0.729998037314752
8346 0.7172745874727
8347 0.724615933321016
8348 0.732790896846552
8349 0.764446252716269
8350 0.782860816426096
8351 0.792170319462081
8352 0.805760257619442
8353 0.80990360984469
8354 0.815998817032303
8355 0.815651616418561
8356 0.81366875823857
8357 0.818321638103427
8358 0.821580655919928
8359 0.829562130582633
8360 0.84594462550365
8361 0.861076568980227
8362 0.853266446517979
8363 0.865602075777176
8364 0.86772519568522
8365 0.8389674137465
8366 0.818213138374343
8367 0.817944527061531
8368 0.81797042510326
8369 0.817449494273496
8370 0.829318899938539
8371 0.824279389621991
8372 0.837153518725643
8373 0.828180293222912
8374 0.821324205511449
8375 0.819114051798454
8376 0.806602674217211
8377 0.806801274235858
8378 0.803899653594082
8379 0.794795429634226
8380 0.779204018119556
8381 0.772793412737795
8382 0.78502583226426
8383 0.779829935683005
8384 0.772659825333939
8385 0.814156886460736
8386 0.841852060601267
8387 0.841129533027539
8388 0.840931910224169
8389 0.84053250832629
8390 0.831749122870914
8391 0.814460819015333
8392 0.81476536425255
8393 0.79945698571364
8394 0.800310060895256
8395 0.789310408408857
8396 0.799436876669733
8397 0.798118879809846
8398 0.802791445565576
8399 0.80563625429231
8400 0.822405798347677
8401 0.810440095461763
8402 0.799331785709927
8403 0.804382180080589
8404 0.811551309716967
8405 0.802330498925492
8406 0.805454778374387
8407 0.808170632841401
8408 0.790078123400124
8409 0.776545498225215
8410 0.783321124949014
8411 0.797284743021594
8412 0.786985002203532
8413 0.81169935234911
8414 0.815879492762305
8415 0.830067991879944
8416 0.818878725615195
8417 0.82998177426022
8418 0.829371493563901
8419 0.812386251158132
8420 0.814275986882881
8421 0.827479143561549
8422 0.828055994165259
8423 0.825339948498775
8424 0.825134593374717
8425 0.808795395884229
8426 0.807858757432162
8427 0.808168611510305
8428 0.816931399749518
8429 0.8215122451287
8430 0.826258188087153
8431 0.830225088444598
8432 0.828469178578298
8433 0.803867601483228
8434 0.800557830148911
8435 0.800030101402701
8436 0.79849044542954
8437 0.786765577353317
8438 0.769962151403607
8439 0.788685450873948
8440 0.788967444559471
8441 0.784359143855928
8442 0.785910657853359
8443 0.789332698224022
8444 0.781627109709952
8445 0.789591502592504
8446 0.793270475293789
8447 0.782340293333084
8448 0.782185716371403
8449 0.792467496891609
8450 0.785455277504744
8451 0.779626713045725
8452 0.781058481528101
8453 0.80516347215418
8454 0.773760456592801
8455 0.774017291143725
8456 0.79104141411755
8457 0.803043066416535
8458 0.81014233503682
8459 0.813666263585298
8460 0.780687653236028
8461 0.785938206420407
8462 0.764674359336224
8463 0.754769163098074
8464 0.745411425207009
8465 0.756184388503926
8466 0.741913408999393
8467 0.752583869312944
8468 0.75398097058947
8469 0.740989993655864
8470 0.737262049337678
8471 0.739130465261575
8472 0.748890935719287
8473 0.7477807885994
8474 0.78577928524067
8475 0.776164921562193
8476 0.776157269916936
8477 0.77650779558589
8478 0.784377090832732
8479 0.78568387566565
8480 0.815093310388422
8481 0.81449425529205
8482 0.833362129271476
8483 0.822630179546056
8484 0.830479442014426
8485 0.831357738928582
8486 0.823122667461805
8487 0.796131528511487
8488 0.794634366652974
8489 0.776175334734876
8490 0.754029266676297
8491 0.764033393588744
8492 0.758663318036463
8493 0.745342480554583
8494 0.729897122143895
8495 0.729648992140759
8496 0.71553769110783
8497 0.709132076395624
8498 0.711408691991707
8499 0.711231235840581
8500 0.692234153743059
8501 0.692178631639601
8502 0.693585525936396
8503 0.698667037783629
8504 0.702545399181539
8505 0.691129887830986
8506 0.712668953069781
8507 0.740403380451267
8508 0.742465308107748
8509 0.773543228635172
8510 0.806209033004956
8511 0.790134903329544
8512 0.78426712428424
8513 0.798868441370389
8514 0.79500269468581
8515 0.80444043406863
8516 0.812605706570906
8517 0.812330383385695
8518 0.812117035653794
8519 0.801450224225709
8520 0.808000676904989
8521 0.801507383907095
8522 0.812018857101029
8523 0.827049017631124
8524 0.808528599682177
8525 0.812703031353948
8526 0.813558574649574
8527 0.813126649809029
8528 0.816914572527903
8529 0.817124149885164
8530 0.812075419329934
8531 0.828238126037975
8532 0.824235173502997
8533 0.813634523924956
8534 0.826880734147571
8535 0.800909952031469
8536 0.806066056102896
8537 0.812308268107973
8538 0.812609876395569
8539 0.803434538601962
8540 0.794548169460851
8541 0.80061293847987
8542 0.792992483914532
8543 0.769509757372819
8544 0.782669603139668
8545 0.78682810916275
8546 0.778469679058723
8547 0.774808722138725
8548 0.757248678247219
8549 0.740195348799648
8550 0.728376707212125
8551 0.728385712487531
8552 0.743133972941098
8553 0.748630038990698
8554 0.74684599307416
8555 0.749444969528468
8556 0.750222124654994
8557 0.738979896149399
8558 0.709379454440486
8559 0.729230955071113
8560 0.7397985202038
8561 0.745385701942816
8562 0.730547931118283
8563 0.753793897245671
8564 0.743869810289854
8565 0.743741966621397
8566 0.737430032845608
8567 0.719818936333313
8568 0.728770936438767
8569 0.727086860130678
8570 0.741317045092989
8571 0.741751462372658
8572 0.725781079063662
8573 0.730481508253652
8574 0.735670190234144
8575 0.745317747372032
8576 0.745472801346899
8577 0.733510123126859
8578 0.762718721646842
8579 0.762711937161311
8580 0.752151630375015
8581 0.742034506585814
8582 0.764283727862653
8583 0.764269624530612
8584 0.773845816861449
8585 0.783437923773898
8586 0.796587474143527
8587 0.794431229955093
8588 0.793633003922074
8589 0.812103065432908
8590 0.813148514954436
8591 0.800060458380303
8592 0.809577971965705
8593 0.809651659909061
8594 0.812007686010704
8595 0.824689552205848
8596 0.81678187963216
8597 0.820909800586784
8598 0.812099789020218
8599 0.793718056789093
8600 0.818336319474797
8601 0.82850551223428
8602 0.815509416712213
8603 0.815658330620782
8604 0.816472836983648
8605 0.81639237784728
8606 0.818010606827963
8607 0.835438364517313
8608 0.848585537023383
8609 0.846777753902742
8610 0.847207833471727
8611 0.858450384518146
8612 0.84292629261177
8613 0.839032577822688
8614 0.82983420478507
8615 0.822835315722123
8616 0.830910071549451
8617 0.820179334011635
8618 0.809977456486136
8619 0.828097588659509
8620 0.797339677260171
8621 0.772401798883394
8622 0.757642062673781
8623 0.728554468235652
8624 0.726829493155795
8625 0.726356348543344
8626 0.711292063402792
8627 0.712886645776922
8628 0.713389581193871
8629 0.715409422446614
8630 0.714684720555553
8631 0.705277369764778
8632 0.702400513927018
8633 0.706276048780343
8634 0.707847613728609
8635 0.700363845080464
8636 0.67787418934512
8637 0.703292862670893
8638 0.721353899699816
8639 0.72134392813628
8640 0.752242376039903
8641 0.763326060325364
8642 0.790848153483689
8643 0.819647796641638
8644 0.823730825197146
8645 0.823215494263631
8646 0.83817879449353
8647 0.833403123275457
8648 0.817896524122863
8649 0.817878056228876
8650 0.815940858005396
8651 0.815790066183795
8652 0.832317666979378
8653 0.822810189753546
8654 0.811578889021829
8655 0.827427974935363
8656 0.849160740068445
8657 0.841199207976467
8658 0.841694084497015
8659 0.840051970880612
8660 0.805307686900915
8661 0.819772112082085
8662 0.819948082937642
8663 0.810623067769075
8664 0.816456803755665
8665 0.816797498338896
8666 0.814985642191367
8667 0.806056211441677
8668 0.820814605630459
8669 0.821587151982641
8670 0.822314985595559
8671 0.816438325170025
8672 0.824240115562904
8673 0.812540572664289
8674 0.820266967684592
8675 0.814197823279699
8676 0.81464864468065
8677 0.826661295106747
8678 0.819518332906307
8679 0.807692229348872
8680 0.832854369945584
8681 0.818060844834096
8682 0.818273169791
8683 0.80965540833985
8684 0.80350474000035
8685 0.790823282507768
8686 0.785451838870226
8687 0.765451702235684
8688 0.765606249444178
8689 0.760793529667033
8690 0.750860503307363
8691 0.752715906532178
8692 0.754115337385418
8693 0.736128742266451
8694 0.73749028608842
8695 0.733786204969424
8696 0.709347982062162
8697 0.709487137398362
8698 0.714070551533523
8699 0.715234792707353
8700 0.717890853561598
8701 0.727978849973975
8702 0.711872386335065
8703 0.729851621736516
8704 0.730773318162708
8705 0.731539306494351
8706 0.739165882712481
8707 0.770965651770514
8708 0.762644637592138
8709 0.75618558838603
8710 0.768651775094939
8711 0.783388910392428
8712 0.783442129153967
8713 0.823136591503489
8714 0.822585940978522
8715 0.832231954668852
8716 0.832033660697113
8717 0.832323033404273
8718 0.828897050950905
8719 0.827142532970232
8720 0.816665166881073
8721 0.821085899616136
8722 0.833939786847406
8723 0.823470718680394
8724 0.830916213062442
8725 0.843497557943942
8726 0.835298902610928
8727 0.814715863736081
8728 0.809984221449886
8729 0.820990130551971
8730 0.801233018630297
8731 0.761349749637023
8732 0.74664248674236
8733 0.730851610470878
8734 0.727942953415211
8735 0.708659958400495
8736 0.731594739071979
8737 0.732091384531576
8738 0.720784861417023
8739 0.706536072699087
8740 0.712136238085522
8741 0.708763606314497
8742 0.705491352067601
8743 0.716605925289692
8744 0.704709726681157
8745 0.699880244570326
8746 0.704078823804502
8747 0.720184564298813
8748 0.726872923147311
8749 0.685685184787192
8750 0.683433171614996
8751 0.721445433790813
8752 0.722188043588906
8753 0.737836332873939
8754 0.729561079756483
8755 0.745561951762907
8756 0.747323094799453
8757 0.746952568062455
8758 0.750653609279262
8759 0.774296036163338
8760 0.775313494051606
8761 0.753640772779277
8762 0.759473085664848
8763 0.754849412137122
8764 0.742424839338137
8765 0.718286446726982
8766 0.718485114555772
8767 0.715897651185416
8768 0.721608219909248
8769 0.736635249938192
8770 0.759197205287939
8771 0.751000321926017
8772 0.764549746784208
8773 0.742361467231728
8774 0.764312820523058
8775 0.766464030041655
8776 0.764079655576884
8777 0.755442172509437
8778 0.764970367215647
8779 0.753203040464922
8780 0.764864851048641
8781 0.784030560590987
8782 0.772996758808035
8783 0.77405957092213
8784 0.790605577453601
8785 0.819054245692306
8786 0.821250956072556
8787 0.817223337594578
8788 0.818160830679637
8789 0.8288422782495
8790 0.817792250404451
8791 0.82352693889001
8792 0.793441429658647
8793 0.799162566784791
8794 0.799017987486495
8795 0.794729250369798
8796 0.77211086139005
8797 0.743181782294267
8798 0.733228222880981
8799 0.728667472026103
8800 0.718859386868253
8801 0.717553194003187
8802 0.728911646555478
8803 0.7215091875464
8804 0.712966574321755
8805 0.695830569549687
8806 0.667790386514151
8807 0.667996442835246
8808 0.668764842002643
8809 0.676980490262261
8810 0.680154141513533
8811 0.684598882929154
8812 0.714701476013774
8813 0.731135739345635
8814 0.717617388650306
8815 0.724052866748909
8816 0.721125155741865
8817 0.748204032725366
8818 0.752481789306808
8819 0.770081100588028
8820 0.776538016015557
8821 0.757781346005251
8822 0.753493105528775
8823 0.759337693005041
8824 0.755256552776958
8825 0.771120095261553
8826 0.795182883410252
8827 0.781951596937633
8828 0.777915962821422
8829 0.774597919917254
8830 0.765741805942006
8831 0.75493762815494
8832 0.733346886820872
8833 0.733284146533173
8834 0.741245693979542
8835 0.731332831084896
8836 0.740735058823908
8837 0.740581444528635
8838 0.742308531985309
8839 0.734594911451504
8840 0.695929037377331
8841 0.714135420246866
8842 0.713156647051324
8843 0.703746637439928
8844 0.715501194422486
8845 0.716832340577259
8846 0.722098159576674
8847 0.724681877433138
8848 0.705698079098061
8849 0.715643508569974
8850 0.717409267218494
8851 0.728137886878621
8852 0.74701796290537
8853 0.729460934036738
8854 0.722827626896764
8855 0.722581552315235
8856 0.704976087229078
8857 0.705069593632107
8858 0.686197499217937
8859 0.686674701962358
8860 0.716997211334277
8861 0.719092227762398
8862 0.724470846241282
8863 0.73706449290824
8864 0.7386494970403
8865 0.739110532225866
8866 0.726150407223165
8867 0.753813226478694
8868 0.773345654273487
8869 0.757026330087911
8870 0.753601142343457
8871 0.746548674247129
8872 0.728205474184739
8873 0.741330622858522
8874 0.7532640208209
8875 0.75402833379971
8876 0.789853306481609
8877 0.788736329130457
8878 0.794732642622754
8879 0.80588303412958
8880 0.806252810675149
8881 0.811707362870681
8882 0.795177006163768
8883 0.793822919493098
8884 0.782240043762713
8885 0.741374932044805
8886 0.755044225469709
8887 0.73642890847022
8888 0.737439153528449
8889 0.754200148037503
8890 0.769508590688197
8891 0.760175592270919
8892 0.772159198307737
8893 0.776582098988227
8894 0.766605872461446
8895 0.767011415680886
8896 0.765786234347452
8897 0.775826700499472
8898 0.788112188675769
8899 0.788328056199231
8900 0.783396017415533
8901 0.763102381439522
8902 0.761924361856745
8903 0.756240590943609
8904 0.742598729021525
8905 0.783006146613771
8906 0.760763420203481
8907 0.7654492860576
8908 0.767115475136455
8909 0.764740417678464
8910 0.759671100604815
8911 0.763350480954661
8912 0.7681211046721
8913 0.757317953959124
8914 0.76039417185913
8915 0.762115310892231
8916 0.750534469215399
8917 0.734696959585892
8918 0.743998182310609
8919 0.739747657525542
8920 0.739077636048043
8921 0.748922860959923
8922 0.748037437125908
8923 0.753150860165317
8924 0.784972217501932
8925 0.784729625128555
8926 0.796037858292757
8927 0.7894158789474
8928 0.78485823565379
8929 0.774739674234942
8930 0.783628231122056
8931 0.768136573627754
8932 0.757217200250454
8933 0.755003982937148
8934 0.746845447093028
8935 0.745723899749852
8936 0.750088416523714
8937 0.758421907831936
8938 0.750438513621152
8939 0.754265042208858
8940 0.752859075956012
8941 0.761036236601411
8942 0.779764498362049
8943 0.765428780244962
8944 0.760079447973396
8945 0.743283151372753
8946 0.741445509089512
8947 0.72451559574675
8948 0.702008773246018
8949 0.712394022068952
8950 0.690097366819169
8951 0.711217402004303
8952 0.696378355812889
8953 0.70185187884159
8954 0.713347375189894
8955 0.704284649257867
8956 0.710649151856946
8957 0.711685248958276
8958 0.717562700241933
8959 0.702079582255352
8960 0.698473048733953
8961 0.691702998853936
8962 0.690421279676951
8963 0.679632635034788
8964 0.685283017887512
8965 0.702101279445303
8966 0.698941067161493
8967 0.722560758462249
8968 0.749693200422202
8969 0.751718990178418
8970 0.753939818389194
8971 0.758998750591233
8972 0.789523903345297
8973 0.797163356712435
8974 0.80104670297089
8975 0.817311030876993
8976 0.808931041110108
8977 0.804638575007055
8978 0.806116409150162
8979 0.813273096867625
8980 0.826068132112173
8981 0.835027836458257
8982 0.794236498747414
8983 0.822838918838259
8984 0.819681511301841
8985 0.802415644884252
8986 0.815626437620228
8987 0.803992121849408
8988 0.803460098065524
8989 0.80350324182511
8990 0.812331318476128
8991 0.798585251169332
8992 0.781584650004233
8993 0.773992321256623
8994 0.751756967039947
8995 0.742788495562318
8996 0.729025497234378
8997 0.716609518748142
8998 0.704173465517624
8999 0.694451119830177
9000 0.692171274599431
9001 0.681356689211334
9002 0.712492238924119
9003 0.712803298345888
9004 0.692382511226422
9005 0.706812253067285
9006 0.708911735924943
9007 0.719047143695483
9008 0.718885677555202
9009 0.699396601047448
9010 0.681368367587835
9011 0.673351252976229
9012 0.676433748729749
9013 0.674554246517191
9014 0.689974871107418
9015 0.698942577059932
9016 0.704038325137519
9017 0.728384533678228
9018 0.732281676702914
9019 0.751118859652525
9020 0.762043360653637
9021 0.772511090877785
9022 0.762039682701034
9023 0.759135557535314
9024 0.764116302369729
9025 0.763934104583124
9026 0.763734071392281
9027 0.766244568409656
9028 0.741264402712753
9029 0.76047589467156
9030 0.780127538046283
9031 0.801749324899546
9032 0.815842097247979
9033 0.817206181445727
9034 0.823891957265863
9035 0.81818061183652
9036 0.809526883480526
9037 0.789191818134913
9038 0.779080946345303
9039 0.770525842939349
9040 0.770110235954308
9041 0.768174594069072
9042 0.777439291361702
9043 0.779978225794003
9044 0.774322287871458
9045 0.776346722569449
9046 0.775772118486412
9047 0.776174741741774
9048 0.780379920249898
9049 0.77876292309396
9050 0.787756773117972
9051 0.779529490380407
9052 0.779259214222972
9053 0.775749617922599
9054 0.775611525283219
9055 0.767458656044048
9056 0.793832531232738
9057 0.803034396445847
9058 0.818992049388311
9059 0.822169871071134
9060 0.816860863540005
9061 0.804884544815812
9062 0.817513640116472
9063 0.809009781497717
9064 0.8329885623216
9065 0.818489107095674
9066 0.793503266733606
9067 0.803951693760696
9068 0.823137299992454
9069 0.802608453859882
9070 0.796464073210173
9071 0.806974889743326
9072 0.803582394063605
9073 0.812833770777463
9074 0.784894196500453
9075 0.765859934843947
9076 0.744763002920646
9077 0.747263875372372
9078 0.750234537559939
9079 0.746443602078502
9080 0.734421765054768
9081 0.737555380166889
9082 0.736776181601307
9083 0.739933875010768
9084 0.697528345365417
9085 0.713024449688254
9086 0.725617904259372
9087 0.724757158633022
9088 0.72406845843317
9089 0.730642332218848
9090 0.72442667439152
9091 0.72482586502682
9092 0.728310350874505
9093 0.719352174459728
9094 0.731736800395223
9095 0.756784063337109
9096 0.769067488851934
9097 0.758008451786985
9098 0.756263462412801
9099 0.758377393035845
9100 0.74897180224729
9101 0.737429320811609
9102 0.721829198415802
9103 0.697420700824615
9104 0.735637716082086
9105 0.731740414520044
9106 0.745236359034417
9107 0.745461031010715
9108 0.743538473988108
9109 0.729231088274968
9110 0.710117254918257
9111 0.696853490391981
9112 0.685508263643803
9113 0.677084830916966
9114 0.688730081682921
9115 0.694567606986115
9116 0.671034300460308
9117 0.684412584424612
9118 0.666497650929625
9119 0.658942937293159
9120 0.686242450699945
9121 0.70646167524748
9122 0.686803386804453
9123 0.70014177320766
9124 0.681788945792136
9125 0.686156821734554
9126 0.674759527827298
9127 0.672800827176936
9128 0.659238880362594
9129 0.682309979293791
9130 0.713977992774148
9131 0.719649484180821
9132 0.706876664931179
9133 0.710192458519906
9134 0.708972965798191
9135 0.70030530433056
9136 0.729693920804034
9137 0.730179351788781
9138 0.749910046615478
9139 0.761333820416859
9140 0.740281280645346
9141 0.704683344822617
9142 0.721037697498266
9143 0.733530254829893
9144 0.748560914221695
9145 0.748042295912923
9146 0.742597728575683
9147 0.745697933230981
9148 0.764540810507276
9149 0.752846464843844
9150 0.743498329222128
9151 0.741524882810204
9152 0.765682401588498
9153 0.779510920208309
9154 0.767893168356701
9155 0.778357061905708
9156 0.782784952399835
9157 0.771121390537562
9158 0.750482431892491
9159 0.752810250373219
9160 0.768971183367426
9161 0.789307369230441
9162 0.800445748707462
9163 0.775242253078988
9164 0.772386123904236
9165 0.772762625663922
9166 0.758535790726663
9167 0.753287733358571
9168 0.741452554155387
9169 0.744593525874603
9170 0.748209764866393
9171 0.757486515035466
9172 0.750535923461126
9173 0.752496219789243
9174 0.750890074710701
9175 0.744829122554112
9176 0.737538740134354
9177 0.749713754569236
9178 0.74267842391532
9179 0.742513742167138
9180 0.741882442688653
9181 0.738717368144778
9182 0.731049374517823
9183 0.748099320563129
9184 0.759231742530715
9185 0.751969419189082
9186 0.782544728575505
9187 0.788311955843172
9188 0.79452897778013
9189 0.802420636660505
9190 0.784844359808428
9191 0.784591174162886
9192 0.762601705220995
9193 0.759286967836046
9194 0.777793853129718
9195 0.765725341941305
9196 0.772785111617287
9197 0.770110431138247
9198 0.78954737138154
9199 0.78966739258274
9200 0.794651825625884
9201 0.808722256910555
9202 0.795267014824161
9203 0.808206934809597
9204 0.801916357764058
9205 0.806416321777759
9206 0.806373241237621
9207 0.807015278500863
9208 0.811956402337418
9209 0.819249328944267
9210 0.825371024548231
9211 0.826339686855996
9212 0.844015334816705
9213 0.847796888598094
9214 0.834022994916062
9215 0.841859381846387
9216 0.831097337846343
9217 0.833932193589423
9218 0.826657597603401
9219 0.826285028384516
9220 0.793069174393886
9221 0.782359993038971
9222 0.780899846992001
9223 0.772268927884708
9224 0.777728985837618
9225 0.75383872165019
9226 0.75390797559169
9227 0.733871712074587
9228 0.730200113075957
9229 0.717205425175929
9230 0.693458167829103
9231 0.662387067676332
9232 0.673609849573778
9233 0.671844400163084
9234 0.665075648811024
9235 0.670338354043896
9236 0.681208156866193
9237 0.687055906859457
9238 0.694406120346119
9239 0.693375400793926
9240 0.726472944061224
9241 0.742560479742888
9242 0.754876312815664
9243 0.749221623238099
9244 0.723852573974265
9245 0.750783537259476
9246 0.750561528030393
9247 0.760583269563003
9248 0.764850615715861
9249 0.759013807041044
9250 0.80000361120262
9251 0.807608021799575
9252 0.807634515656489
9253 0.795227073380002
9254 0.811740536796615
9255 0.809333098630271
9256 0.783174982211332
9257 0.763626548096441
9258 0.745171012129001
9259 0.746484372650889
9260 0.730406728149578
9261 0.721792726316009
9262 0.729429826287207
9263 0.742750424935338
9264 0.743793608127042
9265 0.734456581963764
9266 0.731625776237901
9267 0.736708070035017
9268 0.736164248151067
9269 0.755176346884844
9270 0.739557826354246
9271 0.750719180066229
9272 0.744666687179316
9273 0.754993036931537
9274 0.752559386692633
9275 0.760581066312708
9276 0.786871642434377
9277 0.789188052495583
9278 0.796664561275528
9279 0.769451603710703
9280 0.783471996586065
9281 0.793541396787675
9282 0.771838216519917
9283 0.771717587583403
9284 0.796263740318542
9285 0.802436485898617
9286 0.783058241854677
9287 0.7750971386585
9288 0.775094898862416
9289 0.760186714257757
9290 0.775079318308542
9291 0.786431240947221
9292 0.782385450903579
9293 0.767932462336833
9294 0.76505398415314
9295 0.747084494372693
9296 0.735708997023345
9297 0.752214845686431
9298 0.762365192643114
9299 0.789677494856821
9300 0.790435463538005
9301 0.773929087848215
9302 0.791527472660973
9303 0.788553685406089
9304 0.776387435606708
9305 0.768850807102608
9306 0.791500926259255
9307 0.794223474563399
9308 0.775611029619943
9309 0.783322165345017
9310 0.780776028809235
9311 0.780980719786779
9312 0.791688893667067
9313 0.797505959025156
9314 0.792564085602683
9315 0.806701276069173
9316 0.818237809220534
9317 0.818152995518087
9318 0.819790154844484
9319 0.80851385494729
9320 0.805006612945745
9321 0.803683518700879
9322 0.802840213946464
9323 0.790806997409378
9324 0.800795507942535
9325 0.776686570504414
9326 0.757258056705034
9327 0.766316450061408
9328 0.749941317091312
9329 0.756625258471337
9330 0.753794549212442
9331 0.753927353252165
9332 0.728431407954408
9333 0.727697133916707
9334 0.725172563655232
9335 0.728966665145607
9336 0.728730143939642
9337 0.729245010378173
9338 0.724084432874707
9339 0.727923931382818
9340 0.733012551966405
9341 0.746650890069798
9342 0.761773250456985
9343 0.754572116417409
9344 0.756848950586907
9345 0.791473210798738
9346 0.800574004968854
9347 0.800796507871643
9348 0.836120180824893
9349 0.8332478459817
9350 0.825192759006826
9351 0.820010730206551
9352 0.840937125847872
9353 0.831574974300716
9354 0.844338636525677
9355 0.833994861522876
9356 0.818594482823882
9357 0.786387633891454
9358 0.763638703462247
9359 0.746414732546177
9360 0.738369753000335
9361 0.737859023871997
9362 0.738077121817954
9363 0.745679131608419
9364 0.731692948172547
9365 0.721643365941094
9366 0.721117808318123
9367 0.702119365089632
9368 0.702569090284197
9369 0.683623087759559
9370 0.689591612384855
9371 0.694641052413838
9372 0.683017693409409
9373 0.67501664105008
9374 0.665798361306412
9375 0.655834992659279
9376 0.669916233149347
9377 0.702129944440721
9378 0.731111862448144
9379 0.755820866168191
9380 0.760202632104974
9381 0.762140056003451
9382 0.75436171364641
9383 0.762200919921675
9384 0.739904664337754
9385 0.739451121919303
9386 0.745585067218923
9387 0.750413883405114
9388 0.741837647125647
9389 0.761661973054396
9390 0.761117949688096
9391 0.755569816059484
9392 0.759492880228299
9393 0.783610637387714
9394 0.789890849644242
9395 0.798568656957453
9396 0.800034919553782
9397 0.799925296902275
9398 0.806258273221025
9399 0.799900877597092
9400 0.789999567130718
9401 0.79264835275796
9402 0.776353625708698
9403 0.779760676556444
9404 0.809752718115672
9405 0.805539572681732
9406 0.809970357391486
9407 0.823644056209456
9408 0.830697745495847
9409 0.833434806490956
9410 0.817213448640812
9411 0.79238919078228
9412 0.804118213555359
9413 0.806576885759178
9414 0.81372868227984
9415 0.823667402317187
9416 0.821131728395108
9417 0.819478777503959
9418 0.80259230716355
9419 0.806447169687636
9420 0.797798669872091
9421 0.785180796571955
9422 0.809540554552217
9423 0.783653336809821
9424 0.76765962324733
9425 0.773379350375578
9426 0.761044344714567
9427 0.756658861136025
9428 0.743722361806283
9429 0.74343648575466
9430 0.756849675135614
9431 0.769025309382224
9432 0.756510568398385
9433 0.760987196833769
9434 0.751032447089869
9435 0.75284435737974
9436 0.754424710711978
9437 0.738141308952265
9438 0.738670521446582
9439 0.717622471908676
9440 0.731425406383859
9441 0.709938142069124
9442 0.708669518275074
9443 0.734896332770567
9444 0.749842987371758
9445 0.753673235669522
9446 0.736286480148283
9447 0.739990092832068
9448 0.74422616720791
9449 0.734698915352895
9450 0.724635274541723
9451 0.735778097974606
9452 0.736836903473852
9453 0.726768608145133
9454 0.735634320761679
9455 0.735209841589125
9456 0.701363082454812
9457 0.705043063790582
9458 0.716470685686772
9459 0.73598709512812
9460 0.744748388256421
9461 0.770864797271952
9462 0.772078832173507
9463 0.768472752239748
9464 0.775639614750982
9465 0.766319804988453
9466 0.796453260038334
9467 0.79736426223131
9468 0.805669852877908
9469 0.81529285480043
9470 0.835177178599448
9471 0.832056264843517
9472 0.831635125310024
9473 0.832977049511089
9474 0.824382324810198
9475 0.814597190254751
9476 0.834422215320568
9477 0.840269226895813
9478 0.844941948060636
9479 0.833447243967299
9480 0.816805244050848
9481 0.806638469507422
9482 0.799059949067862
9483 0.805628371371288
9484 0.791058904909444
9485 0.79334083597655
9486 0.792080738447388
9487 0.784315812823469
9488 0.786067098101961
9489 0.780002403241324
9490 0.77201478471933
9491 0.779888355743145
9492 0.788242424801156
9493 0.794987206440458
9494 0.804608004806427
9495 0.792181588484519
9496 0.797617053043414
9497 0.781352529082215
9498 0.764014257574985
9499 0.780130589411779
9500 0.788576107982553
9501 0.80486626820927
9502 0.804016548302498
9503 0.781131598739954
9504 0.786833235339358
9505 0.798523858992619
9506 0.782623522591008
9507 0.769381021794202
9508 0.764621079892338
9509 0.765126450635137
9510 0.748161023875767
9511 0.750163857012878
9512 0.741227668593861
9513 0.739715856422564
9514 0.720444178879673
9515 0.719346214687891
9516 0.717074123484045
9517 0.725765883640387
9518 0.70922837414971
9519 0.686077742951057
9520 0.693877005063506
9521 0.69590393114816
9522 0.702642259970246
9523 0.709324939272285
9524 0.696504511074413
9525 0.691847431756688
9526 0.698112188770887
9527 0.714538654401844
9528 0.718418726319739
9529 0.716987312181658
9530 0.704861750839729
9531 0.679432937917739
9532 0.684924862370957
9533 0.680633524223199
9534 0.681509105583373
9535 0.696561720669948
9536 0.702491575824275
9537 0.706221660925943
9538 0.727763013780413
9539 0.737132539717388
9540 0.736876353191366
9541 0.737298874770928
9542 0.73098802169018
9543 0.744991654531292
9544 0.756920777178553
9545 0.729357867256529
9546 0.737546749880789
9547 0.730726103278853
9548 0.716917589603598
9549 0.71366105565438
9550 0.743632631203403
9551 0.766011414876958
9552 0.772174140309221
9553 0.776744652411643
9554 0.793904972865504
9555 0.795374237565889
9556 0.792743933584473
9557 0.803811630541454
9558 0.812641326811728
9559 0.82602783817115
9560 0.826009718924619
9561 0.818961623975258
9562 0.826240611034831
9563 0.826464976529453
9564 0.80052794798592
9565 0.812735698605903
9566 0.792453836571531
9567 0.792874474868107
9568 0.7880008177252
9569 0.782897052966881
9570 0.789569416469125
9571 0.789326317361864
9572 0.77249250019752
9573 0.764917730774167
9574 0.758629912257607
9575 0.766178736389383
9576 0.774680211204354
9577 0.749605163305264
9578 0.735582740592657
9579 0.733833034014938
9580 0.72102093051335
9581 0.727728434993408
9582 0.711800508222433
9583 0.70950708252876
9584 0.734273999644655
9585 0.739689288873642
9586 0.747975997813893
9587 0.726218734965058
9588 0.745454067074145
9589 0.757028355023876
9590 0.725138034350288
9591 0.723304944816644
9592 0.732665951439016
9593 0.7398657658802
9594 0.7405651856366
9595 0.728705720469905
9596 0.729032209112295
9597 0.755051325943727
9598 0.767483455921169
9599 0.768825097838935
9600 0.780513894204712
9601 0.755954496428669
9602 0.754261749268192
9603 0.738142957847895
9604 0.740259447684721
9605 0.725069135470524
9606 0.739354513745447
9607 0.773539928936115
9608 0.741873798498061
9609 0.745488848230121
9610 0.757935095618546
9611 0.761183997793186
9612 0.755025044841767
9613 0.756855673237881
9614 0.750081578035789
9615 0.76116166016054
9616 0.739681756710954
9617 0.72803928407871
9618 0.719010967294309
9619 0.716097328597894
9620 0.714173038975173
9621 0.729620483104046
9622 0.748568789916953
9623 0.767558051299991
9624 0.748784337256387
9625 0.765547657662124
9626 0.750880232919478
9627 0.717321768307517
9628 0.733816543898238
9629 0.719622277242005
9630 0.715796069429726
9631 0.711510490504819
9632 0.720809780943442
9633 0.720234744764082
9634 0.728007483420456
9635 0.720290705187776
9636 0.741457167714829
9637 0.753491178000647
9638 0.761508554847031
9639 0.762470499062972
9640 0.747409157789297
9641 0.755121474447086
9642 0.750131028372409
9643 0.747011462414134
9644 0.756202643928938
9645 0.765070754699028
9646 0.774923785707788
9647 0.78362221591235
9648 0.798039972543757
9649 0.799547839566812
9650 0.809755917285091
9651 0.803076162452977
9652 0.80760677929201
9653 0.797111928868286
9654 0.785343023034753
9655 0.781691127111017
9656 0.781794216371309
9657 0.757579585471601
9658 0.736931283722402
9659 0.728100103924948
9660 0.743632721890593
9661 0.731703778612477
9662 0.725570693690041
9663 0.718936437300019
9664 0.733782374869411
9665 0.726816394391506
9666 0.722521375183619
9667 0.747096238177325
9668 0.71782072012799
9669 0.725853221901742
9670 0.718897333946118
9671 0.721391991139568
9672 0.680376991514149
9673 0.691909799432302
9674 0.709223884955194
9675 0.696176382622389
9676 0.680182741510732
9677 0.704136130612042
9678 0.731307447058214
9679 0.73093003435187
9680 0.722663725643114
9681 0.713572391259186
9682 0.723830217192707
9683 0.732631582663877
9684 0.734191591679363
9685 0.736004513764431
9686 0.742693144677291
9687 0.723669069401425
9688 0.753623918040447
9689 0.752236063596214
9690 0.760462308659459
9691 0.770957789100781
9692 0.810560042664179
9693 0.798631950502095
9694 0.798505749520207
9695 0.814678046158377
9696 0.824124232035827
9697 0.82333443344795
9698 0.823369979390351
9699 0.834520716929673
9700 0.845769782318471
9701 0.837404170215912
9702 0.825878413069666
9703 0.816384187962595
9704 0.803958443313027
9705 0.806728219397549
9706 0.789050774701153
9707 0.807393449882012
9708 0.78612111096774
9709 0.776736591304608
9710 0.770390075676757
9711 0.77047831117136
9712 0.772337634928015
9713 0.77656946537689
9714 0.762486996171742
9715 0.742518133307355
9716 0.748100955148189
9717 0.739053162160859
9718 0.728012902480094
9719 0.724014540691994
9720 0.688953959121907
9721 0.719392626671463
9722 0.722098924994254
9723 0.716641493544838
9724 0.714639294746118
9725 0.721430181326448
9726 0.726930630352656
9727 0.707193723155706
9728 0.728175218281406
9729 0.743667017150972
9730 0.750616958437496
9731 0.750623291006788
9732 0.751277383470531
9733 0.753370289514543
9734 0.757415842310532
9735 0.765902119750153
9736 0.754798021484768
9737 0.750771633453055
9738 0.742892870194877
9739 0.743842422788772
9740 0.778709512128166
9741 0.767376634222797
9742 0.768621314859071
9743 0.786066348290457
9744 0.801744348819656
9745 0.795528210742009
9746 0.799154549065804
9747 0.814256712842087
9748 0.796535814005019
9749 0.793972999384175
9750 0.807711717002128
9751 0.79200569963077
9752 0.781967228249919
9753 0.767644340062271
9754 0.750245055129527
9755 0.763221604078943
9756 0.759913581915182
9757 0.74644314787516
9758 0.761527943838161
9759 0.743538383298919
9760 0.719645528139448
9761 0.731137290583644
9762 0.73469972310541
9763 0.713583213783988
9764 0.703071805309996
9765 0.709093324935403
9766 0.714327591021014
9767 0.711704358669894
9768 0.7219830142928
9769 0.723607294652009
9770 0.712443153375845
9771 0.718261812449234
9772 0.717799975916164
9773 0.735058876687137
9774 0.748417113362305
9775 0.743171035961498
9776 0.758250819396886
9777 0.785383543865487
9778 0.766499620544518
9779 0.788265643222827
9780 0.811226216075478
9781 0.811374401624642
9782 0.800415836996607
9783 0.817959190389454
9784 0.808945924097022
9785 0.779438771392274
9786 0.751892506572195
9787 0.747314264465084
9788 0.721542573281544
9789 0.710659257480988
9790 0.721077967538012
9791 0.719190539766763
9792 0.716641464976029
9793 0.706733368857647
9794 0.721211986475574
9795 0.718938976082122
9796 0.714647148547801
9797 0.706389686620848
9798 0.696772147122112
9799 0.6904792274438
9800 0.691392153278474
9801 0.680701317950989
9802 0.680051254632767
9803 0.663178518368433
9804 0.683384263059947
9805 0.702537747500484
9806 0.732513889076668
9807 0.713858000280123
9808 0.731417472062512
9809 0.741010247333845
9810 0.720482880354542
9811 0.730371396279193
9812 0.72056125478269
9813 0.729327804552316
9814 0.717595917755594
9815 0.725306807744628
9816 0.710938845158167
9817 0.711472427368367
9818 0.715350070790722
9819 0.71592780134174
9820 0.703952693835301
9821 0.709418708624553
9822 0.699695389743392
9823 0.705900695545175
9824 0.704582422662747
9825 0.715144202154965
9826 0.718674602165547
9827 0.744030110573768
9828 0.748327064633041
9829 0.737419401094637
9830 0.758063845185753
9831 0.759951705742722
9832 0.768401197789524
9833 0.759193081397971
9834 0.770500907517306
9835 0.752043092267514
9836 0.770726708783638
9837 0.764309256900207
9838 0.78684457931695
9839 0.761507951397457
9840 0.762925954124829
9841 0.767933547710747
9842 0.793911094875526
9843 0.797713803571116
9844 0.788326167542369
9845 0.784033796062392
9846 0.778184171458038
9847 0.781655579586967
9848 0.769813078697624
9849 0.77617604508952
9850 0.755431325721357
9851 0.748547503247708
9852 0.732560934424479
9853 0.721453734966347
9854 0.721593987023563
9855 0.742636044310191
9856 0.723744448622223
9857 0.738497919456363
9858 0.729698668703621
9859 0.751173667351785
9860 0.762087406536792
9861 0.748906386483976
9862 0.738078748971676
9863 0.730404621776472
9864 0.74106073204838
9865 0.727319342385431
9866 0.710340784566325
9867 0.688079609659452
9868 0.687904084592694
9869 0.695419330500944
9870 0.716089471553549
9871 0.723304322601593
9872 0.738074853525463
9873 0.760794040866362
9874 0.727358228208213
9875 0.730035899339944
9876 0.740851924002971
9877 0.73507019174906
9878 0.737646149478609
9879 0.731961470104006
9880 0.698135645472291
9881 0.711701387232592
9882 0.712519521215603
9883 0.717759590977927
9884 0.697945972293283
9885 0.711896147707557
9886 0.706922198910995
9887 0.7246753613252
9888 0.748940726788318
9889 0.748098098704113
9890 0.723964279773431
9891 0.684283278865029
9892 0.694009096521662
9893 0.692477092295169
9894 0.709651974851087
9895 0.701133486218454
9896 0.705367983074617
9897 0.710640635589058
9898 0.712742245953885
9899 0.720385114447614
9900 0.742203473415553
9901 0.726823748087058
9902 0.733479833662078
9903 0.744839053075727
9904 0.741188596279502
9905 0.737223363634815
9906 0.759062570504921
9907 0.750282036240029
9908 0.749586091866361
9909 0.721749767123409
9910 0.746223971500592
9911 0.782199132973767
9912 0.769711546842076
9913 0.752265982585698
9914 0.747803340260053
9915 0.748579418816616
9916 0.720278680442204
9917 0.713403584631437
9918 0.71062566227912
9919 0.717880934509954
9920 0.719794718513898
9921 0.733364999697609
9922 0.729763797225483
9923 0.727512019029794
9924 0.751659420814363
9925 0.752764990779995
9926 0.749541071732088
9927 0.765206655871927
9928 0.765434265542114
9929 0.786885465007921
9930 0.786643766243789
9931 0.787739342547284
9932 0.805503884947446
9933 0.79134129878283
9934 0.798508615087573
9935 0.799206290890731
9936 0.822062578242748
9937 0.827814708672206
9938 0.833733054761999
9939 0.82098849933729
9940 0.808986154219994
9941 0.810454791619936
9942 0.791836878099184
9943 0.773320234350512
9944 0.759741915033112
9945 0.744038785466006
9946 0.741579127473961
9947 0.741582757263724
9948 0.71701058443233
9949 0.717189645613944
9950 0.710330036781574
9951 0.709344545658074
9952 0.709296503924792
9953 0.734872064079546
9954 0.741681019285464
9955 0.713140554748013
9956 0.702323194729514
9957 0.703280330254574
9958 0.7076178090582
9959 0.707737182031772
9960 0.728925898290041
9961 0.711850941105088
9962 0.717883970335905
9963 0.740279285033874
9964 0.744757487906726
9965 0.750918478267739
9966 0.751831164433939
9967 0.738492183301304
9968 0.762730844883309
9969 0.754921151958737
9970 0.760871821201597
9971 0.738929589639808
9972 0.726274916611288
9973 0.730819610760108
9974 0.717570552941455
9975 0.754687058315332
9976 0.768953868906648
9977 0.747949100107703
9978 0.733847992374104
9979 0.746254053461807
9980 0.732018357751944
9981 0.749446450784588
9982 0.746883802937996
9983 0.72771359665028
9984 0.735512675422156
9985 0.74439470321302
9986 0.725378712976013
9987 0.726337031057919
9988 0.707603431647377
9989 0.708892948360816
9990 0.708904445758178
9991 0.733744810019126
9992 0.735350703983737
9993 0.726406740988662
9994 0.715997242999661
9995 0.705106648772038
9996 0.709107049119063
9997 0.727368543821311
9998 0.743308073039418
9999 0.711958139083602
10000 0.726657739517197
10001 0.726464826062911
10002 0.74792824716976
10003 0.752311543004944
10004 0.735539901232919
10005 0.719615983111435
10006 0.743949513434381
10007 0.750266534015924
10008 0.767029318675642
10009 0.762696330718531
10010 0.750122481245249
10011 0.746131731543971
10012 0.74874863020439
10013 0.743403437684496
10014 0.756980367520087
10015 0.757972924635621
10016 0.759424152623054
10017 0.762241257168645
10018 0.757352757846635
10019 0.7889252712957
10020 0.774875980659139
10021 0.73948715694117
10022 0.718163319989192
10023 0.726115282514674
10024 0.743055187133483
10025 0.766307146719232
10026 0.767817191126067
10027 0.774257245561841
10028 0.736504989668372
10029 0.744156658489674
10030 0.74272501877464
10031 0.730320044101517
10032 0.721655500635109
10033 0.720085961741672
10034 0.73249605451868
10035 0.735402250045639
10036 0.716276679713362
10037 0.71622018485769
10038 0.712537588002949
10039 0.704681416702744
10040 0.712359704161737
10041 0.717760276246561
10042 0.734899314976782
10043 0.730140490309175
10044 0.725897721361422
10045 0.720698819195771
10046 0.700866139645002
10047 0.685093344850653
10048 0.712898579732741
10049 0.711231138494077
10050 0.714156418586595
10051 0.717257984449222
10052 0.70542528589868
10053 0.710241648831912
10054 0.709647053738734
10055 0.710859446044489
10056 0.695047889372147
10057 0.695026834968331
10058 0.67977874614116
10059 0.687474438694731
10060 0.684980509096337
10061 0.695545297139222
10062 0.681615588049532
10063 0.693195666534702
10064 0.676931668912209
10065 0.682215123862877
10066 0.698842592594639
10067 0.694260095671501
10068 0.676560295495671
10069 0.661940598562418
10070 0.673783413759964
10071 0.666984622283214
10072 0.695313375704776
10073 0.684628040765038
10074 0.674243456359365
10075 0.670993508760424
10076 0.691873715986016
10077 0.680631210624472
10078 0.702715407004205
10079 0.694298454478907
10080 0.700810097233106
10081 0.714419740895913
10082 0.73060147246445
10083 0.719943230394705
10084 0.729383270343872
10085 0.728957376044744
10086 0.714706691821407
10087 0.70745763935949
10088 0.72556842952515
10089 0.737886527012116
10090 0.724683848634186
10091 0.707682749954767
10092 0.709212448820509
10093 0.73346817603241
10094 0.739491208711877
10095 0.731173780464307
10096 0.731423538202937
10097 0.726226973175185
10098 0.721216051694505
10099 0.724553803759105
10100 0.722295228131475
10101 0.728326790036313
10102 0.730085732494804
10103 0.74104135935945
10104 0.736224592977256
10105 0.703404910507925
10106 0.721579657829108
10107 0.748738414605807
10108 0.723948568138797
10109 0.735015490916838
10110 0.745178360382111
10111 0.77377584104188
10112 0.773145491601855
10113 0.763656791473043
10114 0.771535959676492
10115 0.76846791943151
10116 0.774823993892702
10117 0.786396653606684
10118 0.778767690057835
10119 0.780437039554798
10120 0.766780329661633
10121 0.765145264423028
10122 0.748532605694004
10123 0.745300833745411
10124 0.762174461034559
10125 0.795158536755342
10126 0.783730412840989
10127 0.761428074345716
10128 0.77864236397478
10129 0.776078361237416
10130 0.779115656000791
10131 0.780317942496914
10132 0.768895711343267
10133 0.780870093593113
10134 0.760117323991546
10135 0.767794073504848
10136 0.774835816943339
10137 0.774482500469231
10138 0.783059628809845
10139 0.769997218836592
10140 0.788468227190622
10141 0.789713380057014
10142 0.792594753676141
10143 0.787209951425393
10144 0.780075170439473
10145 0.768266204680346
10146 0.780735203990299
10147 0.791416306463064
10148 0.791420896577936
10149 0.794136049762459
10150 0.790711345261256
10151 0.778927402768393
10152 0.790311014861742
10153 0.76990214767154
10154 0.772250253700269
10155 0.785235117926823
10156 0.786425794522852
10157 0.786308767247459
10158 0.777481985724753
10159 0.78487770635401
10160 0.775557790716541
10161 0.759068602414788
10162 0.730349311335509
10163 0.723711123777187
10164 0.702086576661787
10165 0.714584532991982
10166 0.698148985838965
10167 0.692346712889458
10168 0.688493256431398
10169 0.672785925810832
10170 0.65024033887122
10171 0.662894248135476
10172 0.662701546200667
10173 0.68333613502215
10174 0.703502804289988
10175 0.694781898303936
10176 0.689345565492664
10177 0.693787515077463
10178 0.681428187234182
10179 0.69059960797518
10180 0.69953270223851
10181 0.704535490985943
10182 0.729781323198677
10183 0.714180847218532
10184 0.74248773696146
10185 0.729804516389581
10186 0.732139234851012
10187 0.719522085359646
10188 0.731013169176213
10189 0.743262244569219
10190 0.765351162742647
10191 0.765003020808253
10192 0.752960568118752
10193 0.751766879605388
10194 0.729636993575693
10195 0.722700382436801
10196 0.717805939725349
10197 0.711589982181029
10198 0.712841655441935
10199 0.693015469993584
10200 0.69330921597801
10201 0.700755372166256
10202 0.683678115954917
10203 0.706918791520887
10204 0.689374582406293
10205 0.671066065986072
10206 0.687240297058066
10207 0.674414197420319
10208 0.675877662666903
10209 0.682178239645466
10210 0.663920163892231
10211 0.671081784393963
10212 0.683595951016275
10213 0.6586553968628
10214 0.656221255057283
10215 0.671608032039166
10216 0.681704168593428
10217 0.682199118857305
10218 0.686139987200536
10219 0.705647648438478
10220 0.686330663461295
10221 0.688874251068133
10222 0.723500554181919
10223 0.730810357616588
10224 0.706041500368736
10225 0.720413452150827
10226 0.721110937846643
10227 0.747086783727045
10228 0.743307870044325
10229 0.741141091186504
10230 0.760088794539183
10231 0.759914992036812
10232 0.732349278614148
10233 0.749942665063649
10234 0.774346270595144
10235 0.771713911123514
10236 0.765546482196905
10237 0.76334952877575
10238 0.764660630164904
10239 0.75495656933711
10240 0.744792702378934
10241 0.740664566463982
10242 0.737263269556606
10243 0.72853814854094
10244 0.755258067603441
10245 0.771838739188681
10246 0.771077820238755
10247 0.781699005124046
10248 0.781693307148976
10249 0.77016865271636
10250 0.767999444536049
10251 0.754073793003158
10252 0.776908799610092
10253 0.767906296240503
10254 0.756755700917489
10255 0.75167417915361
10256 0.753454774356146
10257 0.753461402129112
10258 0.774560440312865
10259 0.779181813498445
10260 0.789601200031063
10261 0.795655698385413
10262 0.780698893135294
10263 0.789219535642005
10264 0.804863713418231
10265 0.794884966992622
10266 0.792171091725244
10267 0.795624355137657
10268 0.801892653284961
10269 0.811243984665679
10270 0.80691097350453
10271 0.813817146650262
10272 0.818216087598923
10273 0.826855202245814
10274 0.817680134601409
10275 0.803253068182492
10276 0.807719024089706
10277 0.815979411675624
10278 0.811511433650334
10279 0.81684891714907
10280 0.836145997734587
10281 0.823786716225301
10282 0.842283465359069
10283 0.832227092746114
10284 0.802506390897599
10285 0.812041972958363
10286 0.806156695446567
10287 0.808997814823171
10288 0.785052022205894
10289 0.771581685870375
10290 0.778394302444982
10291 0.784358895201339
10292 0.755084784464487
10293 0.753533776005145
10294 0.760529674768477
10295 0.782433598979575
10296 0.76940916780997
10297 0.758870261588231
10298 0.763395724900017
10299 0.747270565261879
10300 0.710972584662163
10301 0.722961961750079
10302 0.714523169126875
10303 0.712774345960603
10304 0.737259110342272
10305 0.724963246970146
10306 0.733685281404812
10307 0.720261175115708
10308 0.741614254449448
10309 0.759168254024272
10310 0.762309265584507
10311 0.760102901730398
10312 0.760358797191485
10313 0.738864424253837
10314 0.752484038819412
10315 0.748508417892347
10316 0.761418603772926
10317 0.772519976399847
10318 0.772811530368314
10319 0.766329208433135
10320 0.797895542767479
10321 0.790442258490914
10322 0.777250341619605
10323 0.789034323223967
10324 0.794135636441683
10325 0.806492771768775
10326 0.800541540319441
10327 0.814564875882289
10328 0.801386195400014
10329 0.789146422567474
10330 0.789259019174475
10331 0.792562972216027
10332 0.797077026809472
10333 0.828395029704434
10334 0.799155849044248
10335 0.798034724953219
10336 0.789297282051203
10337 0.776093525133369
10338 0.773952431955223
10339 0.76499342497383
10340 0.756983608701002
10341 0.764274663639787
10342 0.7736039035343
10343 0.752180839268057
10344 0.74606745969764
10345 0.740323465024163
10346 0.74071162392559
10347 0.723657853844219
10348 0.746998237935709
10349 0.751367922764468
10350 0.738892422031415
10351 0.738930317574077
10352 0.75491850827896
10353 0.739390614495521
10354 0.761379440611615
10355 0.742132677420931
10356 0.75012318237155
10357 0.763437907510103
10358 0.754945805533466
10359 0.758959943745051
10360 0.751215030696889
10361 0.751638574617518
10362 0.759324778583434
10363 0.751790499148964
10364 0.741535496155735
10365 0.730541587444456
10366 0.736960889846913
10367 0.753917057930694
10368 0.729512860645023
10369 0.730114894565988
10370 0.731294267594399
10371 0.721428352701159
10372 0.695949221888376
10373 0.674518318019272
10374 0.67989587941825
10375 0.704385303799419
10376 0.698418951292044
10377 0.698925642217443
10378 0.708900024206151
10379 0.726504924097907
10380 0.73498422425622
10381 0.715866629241818
10382 0.701579442529357
10383 0.717878935313605
10384 0.727277295578616
10385 0.744217018742104
10386 0.735166663959808
10387 0.733622764432384
10388 0.730345089616368
10389 0.727763866262892
10390 0.731928064835181
10391 0.739996326869277
10392 0.745865415267247
10393 0.774455836750038
10394 0.776094946187004
10395 0.772982292882394
10396 0.77354511776459
10397 0.753835737088822
10398 0.746197770830266
10399 0.755909351873372
10400 0.728352746724168
10401 0.741639656616142
10402 0.75851669124968
10403 0.759322691445013
10404 0.740597149339251
10405 0.721679039113464
10406 0.729916951843568
10407 0.717034451778286
10408 0.730581613081455
10409 0.701013111772826
10410 0.696367564948369
10411 0.698481438996655
10412 0.717821032295238
10413 0.724762277622825
10414 0.711163379915716
10415 0.706803280518351
10416 0.704250772026696
10417 0.717783566472806
10418 0.716038590297197
10419 0.716191809297107
10420 0.730724296978979
10421 0.721788042640395
10422 0.71349986243722
10423 0.710663765071965
10424 0.728436217499821
10425 0.734122166197986
10426 0.716428288581717
10427 0.730433080265087
10428 0.735221010126597
10429 0.774529117596213
10430 0.757890942939802
10431 0.754445796861983
10432 0.739104249985667
10433 0.729024345570938
10434 0.734150856593389
10435 0.730055335462827
10436 0.72365465638011
10437 0.703739409906537
10438 0.711112780895967
10439 0.711527370512095
10440 0.715122220966107
10441 0.729850928254968
10442 0.740026456984142
10443 0.74951960692624
10444 0.755946355037124
10445 0.768086883063162
10446 0.762842655014829
10447 0.739712158919271
10448 0.74933732459348
10449 0.747771860793429
10450 0.766440933658654
10451 0.766210599997954
10452 0.783723480176324
10453 0.785817520704309
10454 0.790360706672279
10455 0.782973386065072
10456 0.775931805026458
10457 0.766859674634637
10458 0.769144304112963
10459 0.757692185346334
10460 0.748932063068334
10461 0.739845002937087
10462 0.73324449372708
10463 0.731258634549845
10464 0.717999361333643
10465 0.719678052548116
10466 0.742963921131719
10467 0.748705802733615
10468 0.74823614452662
10469 0.730453540722391
10470 0.739898797085791
10471 0.706701710151778
10472 0.691790887759013
10473 0.701635420626278
10474 0.690564792214387
10475 0.685693222214425
10476 0.69245497890152
10477 0.698074090179458
10478 0.682433727912272
10479 0.693769893403611
10480 0.710570981214298
10481 0.706741460574133
10482 0.701252784647291
10483 0.701289040900809
10484 0.702179027876547
10485 0.687873495430086
10486 0.651085907620365
10487 0.6693146686234
10488 0.64225144124954
10489 0.642058076948555
10490 0.627199716195282
10491 0.649210370680398
10492 0.656731655945267
10493 0.65294331841157
10494 0.630458017957348
10495 0.628417515274226
10496 0.643142558521567
10497 0.666502856632947
10498 0.649600687228056
10499 0.637457927640104
10500 0.64699266015258
10501 0.642679068592843
10502 0.638888066979011
10503 0.64125205568052
10504 0.635561530867277
10505 0.629420492272635
10506 0.650884809835035
10507 0.644625295679691
10508 0.672144905847267
10509 0.680348181435079
10510 0.687371308598118
10511 0.693265978664495
10512 0.695744024501711
10513 0.700009061218552
10514 0.726399399960968
10515 0.744909933085849
10516 0.734132139329264
10517 0.729994013404345
10518 0.762466000928421
10519 0.771989470640048
10520 0.771481102810707
10521 0.774680412902111
10522 0.787862966041612
10523 0.792662220885566
10524 0.811342253451577
10525 0.831560125530708
10526 0.846507368658295
10527 0.83083992778851
10528 0.827589548433404
10529 0.820122698822758
10530 0.826999261999065
10531 0.836030716924203
10532 0.822271652376986
10533 0.815480748516901
10534 0.82679926257417
10535 0.822988740823497
10536 0.821375720335935
10537 0.826758079884058
10538 0.816025904488715
10539 0.789315915432312
10540 0.778213411938438
10541 0.780981242271143
10542 0.759210569804805
10543 0.753906770131684
10544 0.746269815172391
10545 0.745898817996719
10546 0.744111503099622
10547 0.758810195852562
10548 0.753772331333104
10549 0.761294051170529
10550 0.74550810160193
10551 0.745737968455283
10552 0.748904274097893
10553 0.755395411282526
10554 0.754973966109249
10555 0.747143795320986
10556 0.754056576760872
10557 0.739010309807708
10558 0.737606040737459
10559 0.755093943293246
10560 0.75959137151375
10561 0.771014827080739
10562 0.76162873550725
10563 0.766963415449446
10564 0.767290784268357
10565 0.767353618322602
10566 0.756852688387452
10567 0.732183606642478
10568 0.720195490084375
10569 0.714350126902899
10570 0.722785028233772
10571 0.710544145930314
10572 0.710918641169436
10573 0.707206317140428
10574 0.674831089383386
10575 0.682529420779973
10576 0.678666778133696
10577 0.685183051891263
10578 0.697065472804159
10579 0.693629694166736
10580 0.704258216987593
10581 0.704430598554521
10582 0.721429450005462
10583 0.714284560423344
10584 0.695758712998882
10585 0.695859507683983
10586 0.693947197534536
10587 0.688022276041289
10588 0.701753582135737
10589 0.719009534342905
10590 0.716023416599514
10591 0.719913162978958
10592 0.736737974317328
10593 0.737193998515785
10594 0.769825198611925
10595 0.762672566937101
10596 0.767129575013088
10597 0.771633174680203
10598 0.763890808244123
10599 0.775447690520245
10600 0.767747237897827
10601 0.736646871167407
10602 0.753561592409416
10603 0.745828566052989
10604 0.76842829259975
10605 0.754730355430808
10606 0.762240532083145
10607 0.789951709726743
10608 0.78356564374967
10609 0.783137332546733
10610 0.790488936106327
10611 0.786915600050624
10612 0.778976332597678
10613 0.781838839980018
10614 0.767432660274762
10615 0.786315901350052
10616 0.792258840215502
10617 0.800576570692241
10618 0.796131714501557
10619 0.79335772041993
10620 0.80120628798001
10621 0.823417589240103
10622 0.816201045721045
10623 0.818258852004988
10624 0.804562423690717
10625 0.812466410333774
10626 0.808114050469981
10627 0.799293682319294
10628 0.791170121989072
10629 0.791224194832011
10630 0.783634846957563
10631 0.794885672525763
10632 0.804847108688667
10633 0.800307525786385
10634 0.797552719861525
10635 0.778669997058417
10636 0.77169770062939
10637 0.742254743482144
10638 0.751042155735708
10639 0.757145852223156
10640 0.741840666358286
10641 0.718124522011866
10642 0.719935348724573
10643 0.721444413974613
10644 0.72155722363291
10645 0.710709403163666
10646 0.711014824571227
10647 0.728098506585378
10648 0.740918373170365
10649 0.741675628864762
10650 0.729391206931574
10651 0.711926745588631
10652 0.71487046638275
10653 0.69177529105073
10654 0.691581086752625
10655 0.690214966511922
10656 0.689333105079995
10657 0.713761019968154
10658 0.717920041613582
10659 0.710497015364672
10660 0.726227386518891
10661 0.734651848054929
10662 0.739915730075899
10663 0.751183819089542
10664 0.769795679511341
10665 0.770412187041926
10666 0.769268193570288
10667 0.763655633634635
10668 0.767586669834259
10669 0.73372206569545
10670 0.753098051533383
10671 0.770645265967015
10672 0.763387989554418
10673 0.785257615783765
10674 0.770045142868753
10675 0.756691206236981
10676 0.73108410332303
10677 0.736638405047873
10678 0.723799652857947
10679 0.70139802241183
10680 0.699172518001082
10681 0.722715349536423
10682 0.691188534156978
10683 0.668409414901165
10684 0.636854508431499
10685 0.653047819844604
10686 0.638412192541991
10687 0.640404738905784
10688 0.627102312724165
10689 0.659526601531748
10690 0.663910221640941
10691 0.653272719625506
10692 0.659570559492598
10693 0.657563226967708
10694 0.679237905818192
10695 0.70558903552182
10696 0.728233702047427
10697 0.727667101501197
10698 0.728295483797792
10699 0.754359944147352
10700 0.755951877801305
10701 0.750976487050807
10702 0.773615698288971
10703 0.768867302254683
10704 0.783836138549763
10705 0.775755519586866
10706 0.793013299514498
10707 0.786812891143351
10708 0.797620187388093
10709 0.777526618476118
10710 0.766424883795694
10711 0.753987325785383
10712 0.751744976400512
10713 0.750393780896276
10714 0.734050596606768
10715 0.739915239542723
10716 0.745879641597594
10717 0.738924838848451
10718 0.750552902620049
10719 0.749099595881553
10720 0.748252179380414
10721 0.753620031369902
10722 0.761532142008221
10723 0.773099956747124
10724 0.785579075384289
10725 0.793731972719639
10726 0.796813588382975
10727 0.804482814318097
10728 0.809637935702008
10729 0.807958770147271
10730 0.819768145471595
10731 0.825129445199459
10732 0.81960597619516
10733 0.81313931199154
10734 0.840049490694127
10735 0.840828878753086
10736 0.831403541893335
10737 0.827247427560349
10738 0.802529005252897
10739 0.800826363931295
10740 0.771664613962918
10741 0.736669047826673
10742 0.733962986988626
10743 0.719810441674667
10744 0.68611891226829
10745 0.66984374830193
10746 0.676049810089351
10747 0.671636887403192
10748 0.670912653343561
10749 0.689187211158247
10750 0.679256005704838
10751 0.697358121896373
10752 0.681231994368225
10753 0.656175632498464
10754 0.651886714604435
10755 0.634606995260775
10756 0.630555444474248
10757 0.631933397858897
10758 0.631309659861927
10759 0.613868289104876
10760 0.643900488612234
10761 0.675022461751523
10762 0.662496322739185
10763 0.692794421318541
10764 0.715966465134647
10765 0.706672763239443
10766 0.692344499247613
10767 0.692139990513516
10768 0.693505413578282
10769 0.697633106530496
10770 0.707068936369037
10771 0.699326969170822
10772 0.712120322374906
10773 0.717962988997121
10774 0.705795300826337
10775 0.723388488710652
10776 0.723472479156523
10777 0.733364303830989
10778 0.749084984409376
10779 0.761065952810723
10780 0.761028340005072
10781 0.742215971650871
10782 0.746886809977039
10783 0.739234391039069
10784 0.717677962355158
10785 0.742934844557952
10786 0.741742419047337
10787 0.741381274444612
10788 0.719012171611939
10789 0.719363772004834
10790 0.711961953051638
10791 0.718197150903187
10792 0.724957966729288
10793 0.736598657737315
10794 0.753020797802548
10795 0.740286334255075
10796 0.747449345621255
10797 0.731643582170054
10798 0.716918870887409
10799 0.728110441952621
10800 0.70613553133925
10801 0.711589232646068
10802 0.707797995026039
10803 0.701027537016082
10804 0.736603473603924
10805 0.726537203996318
10806 0.721733975127184
10807 0.71579856580601
10808 0.734552929093429
10809 0.713448667472027
10810 0.716747016143578
10811 0.717896606653105
10812 0.723315197798383
10813 0.735613387028617
10814 0.726635001182213
10815 0.73719857424081
10816 0.73686340276997
10817 0.723349367630704
10818 0.734252046985238
10819 0.727464783097781
10820 0.74597996284756
10821 0.756994000226915
10822 0.763026302666149
10823 0.772216067227716
10824 0.762152543785788
10825 0.765156323767507
10826 0.770729647524668
10827 0.774162432794436
10828 0.750243039233899
10829 0.742598922166963
10830 0.737390468664254
10831 0.725924182950821
10832 0.697529135120286
10833 0.709015262219407
10834 0.718654758233948
10835 0.715390930558924
10836 0.718902930045182
10837 0.737797622416811
10838 0.741256417206752
10839 0.749509670174386
10840 0.749329022813708
10841 0.748704628637258
10842 0.749538503757463
10843 0.745576187049706
10844 0.745521115164308
10845 0.746781882907336
10846 0.75542357106135
10847 0.753313442116864
10848 0.77607328244732
10849 0.799916257350081
10850 0.777942227797255
10851 0.789251106893677
10852 0.792649617257881
10853 0.785020134542818
10854 0.775295232543443
10855 0.780838245075268
10856 0.782817275323858
10857 0.763848296411467
10858 0.752898138108367
10859 0.7500244818732
10860 0.737088649156267
10861 0.730912089290182
10862 0.713860290010392
10863 0.710550349166173
10864 0.700227528936502
10865 0.701084553131795
10866 0.70318040560359
10867 0.715823593924884
10868 0.709076745982681
10869 0.707377783143515
10870 0.734423240204973
10871 0.731041494783252
10872 0.744777669613712
10873 0.738499411015941
10874 0.732923349586264
10875 0.703441335704321
10876 0.700658852438633
10877 0.728209873864104
10878 0.741399599940768
10879 0.727311370259442
10880 0.73217198934063
10881 0.734940301405817
10882 0.727572296716445
10883 0.701423485852595
10884 0.706365796045859
10885 0.704591861790336
10886 0.707857971316802
10887 0.689462387228602
10888 0.69944673455479
10889 0.69975236940878
10890 0.677404322224213
10891 0.665761111039284
10892 0.672460940352382
10893 0.663690227143231
10894 0.679101471468911
10895 0.70833576500894
10896 0.715838261383505
10897 0.695317720864427
10898 0.703380366931557
10899 0.689936251635546
10900 0.678330359685645
10901 0.675564471663861
10902 0.701842651646665
10903 0.723750413714799
10904 0.739163819695081
10905 0.737316561713274
10906 0.728309399057521
10907 0.741533566738976
10908 0.733035242858129
10909 0.710259070789469
10910 0.710055488728386
10911 0.71424408032897
10912 0.7070684050988
10913 0.725597536653982
10914 0.725487940011811
10915 0.720277399784825
10916 0.708279734047192
10917 0.710674815807517
10918 0.677310512971701
10919 0.687017361873669
10920 0.694982507329357
10921 0.695148711579771
10922 0.690119475370262
10923 0.692692707728209
10924 0.691880383118448
10925 0.686330903416937
10926 0.685963968035879
10927 0.689754871229608
10928 0.684190040048939
10929 0.696677726646458
10930 0.699190280047254
10931 0.686101458438491
10932 0.688168010728664
10933 0.691099325917999
10934 0.684574470236127
10935 0.689561388604873
10936 0.697793995745257
10937 0.713269672311161
10938 0.735378650863002
10939 0.750986718705723
10940 0.76193789371797
10941 0.753932406484614
10942 0.761054697969911
10943 0.775554844189784
10944 0.768902222679827
10945 0.778229532717762
10946 0.788842887777195
10947 0.790687334433743
10948 0.807106033122144
10949 0.811440315150754
10950 0.83052509128953
10951 0.818771697178689
10952 0.825598133908629
10953 0.826746677778412
10954 0.832879804924793
10955 0.83170279219045
10956 0.836653467010052
10957 0.841017567100885
10958 0.846797640872289
10959 0.844494225734604
10960 0.82717128074668
10961 0.835634347170977
10962 0.840066791594991
10963 0.837949560070937
10964 0.842985129341261
10965 0.809471875464565
10966 0.794036738265248
10967 0.779109416044098
10968 0.751115345825024
10969 0.76351769234173
10970 0.749732075507815
10971 0.779048248062473
10972 0.754122602968656
10973 0.73403203341344
10974 0.730407658453664
10975 0.726660535449053
10976 0.714046749894206
10977 0.712653588081241
10978 0.698391736357819
10979 0.700325171180339
10980 0.702604331887539
10981 0.699378742428597
10982 0.69266265642211
10983 0.69023041807762
10984 0.693251988199754
10985 0.718565886439718
10986 0.73254065609225
10987 0.73868249441072
10988 0.762949977865031
10989 0.762415191781909
10990 0.758012709413417
10991 0.720400002257779
10992 0.719268215400953
10993 0.713274437707911
10994 0.711943303236163
10995 0.691439509214169
10996 0.669746170190949
10997 0.647030198700831
10998 0.660288711099259
10999 0.646093939111825
11000 0.65242155441734
11001 0.662094500813369
11002 0.646034884520273
11003 0.650451773050516
11004 0.627104983227439
11005 0.640187196610621
11006 0.63212801380195
11007 0.63484573697793
11008 0.638316586073964
11009 0.637204182466554
11010 0.646493019515031
11011 0.684156815836398
11012 0.702595064430212
11013 0.728772344620344
11014 0.700751393115093
11015 0.711214153162786
11016 0.732163185548149
11017 0.729349850054972
11018 0.713498436694667
11019 0.718247383800453
11020 0.725984085783583
11021 0.723769144540509
11022 0.741710258365401
11023 0.718762363388736
11024 0.713781648337619
11025 0.691356687779473
11026 0.686143054605558
11027 0.677523028866353
11028 0.669721945500411
11029 0.66802743014345
11030 0.666593545197899
11031 0.673214025498675
11032 0.682064436037335
11033 0.668305462815153
11034 0.700476538409188
11035 0.709962330303744
11036 0.723280092089606
11037 0.750406957137358
11038 0.751365061402892
11039 0.763172416075369
11040 0.741889500833157
11041 0.728632296899347
11042 0.70252636954041
11043 0.692889212287447
11044 0.692326886824131
11045 0.70519352589962
11046 0.68590702071846
11047 0.678820200685537
11048 0.669008848749624
11049 0.671914456911829
11050 0.6792551304977
11051 0.661498025675549
11052 0.650611258408687
11053 0.66412905217368
11054 0.664802743932391
11055 0.65559355372296
11056 0.649539422339776
11057 0.648206723744914
11058 0.651451195064332
11059 0.640768715401792
11060 0.6512015414924
11061 0.65997954630522
11062 0.681079609790077
11063 0.700883841601232
11064 0.717271007033033
11065 0.715612161842275
11066 0.748928450277156
11067 0.757490490208443
11068 0.743118513745325
11069 0.743081420741821
11070 0.738977781750893
11071 0.756435913902506
11072 0.742388179665625
11073 0.742246863089661
11074 0.742089599177033
11075 0.74300337369253
11076 0.74708345555149
11077 0.737643694461888
11078 0.75149644259335
11079 0.737743221330975
11080 0.741780930615095
11081 0.752939909237134
11082 0.744092152616
11083 0.749882645803064
11084 0.753196001204596
11085 0.747078250392814
11086 0.735395605534294
11087 0.74767153061332
11088 0.776454252070476
11089 0.768767273065018
11090 0.771951054632376
11091 0.763448569754648
11092 0.764354848792841
11093 0.751105145790311
11094 0.736674278950203
11095 0.727681262603639
11096 0.729171934218468
11097 0.725359154363634
11098 0.729157099946655
11099 0.750826852287319
11100 0.759186853668461
11101 0.753131934224555
11102 0.761771599272672
11103 0.755152525576839
11104 0.763528753384702
11105 0.78073443108241
11106 0.791207449982572
11107 0.78305121759446
11108 0.782780651799517
11109 0.783368193199378
11110 0.784268057943089
11111 0.793058142636252
11112 0.787653471141019
11113 0.794064701003858
11114 0.80115828683227
11115 0.81246709898186
11116 0.802592780358756
11117 0.786421855251998
11118 0.78639807865514
11119 0.78582585415897
11120 0.782992828440828
11121 0.790614901507186
11122 0.792904839066264
11123 0.796330231854028
11124 0.790282091095756
11125 0.784448698762515
11126 0.776064837073177
11127 0.75798219598442
11128 0.753416490865031
11129 0.754963701224827
11130 0.753284464486607
11131 0.753146984644836
11132 0.780284543825108
11133 0.775054851455524
11134 0.774127564232589
11135 0.770058958504284
11136 0.7638206778024
11137 0.777892920467666
11138 0.760697339629249
11139 0.758510425218426
11140 0.740322554141119
11141 0.739913106097265
11142 0.739771893830209
11143 0.749797725316824
11144 0.734586429030452
11145 0.740131574598659
11146 0.724879674567521
11147 0.751660941723564
11148 0.754873599001223
11149 0.729395132843549
11150 0.717652545485014
11151 0.709209208061517
11152 0.703069665636761
11153 0.705361349539636
11154 0.713658479422202
11155 0.72604643178951
11156 0.735342892054822
11157 0.718628281578658
11158 0.710167110908087
11159 0.707609784204507
11160 0.708440710759472
11161 0.69631873869979
11162 0.701691253797059
11163 0.701761807169733
11164 0.708455420445974
11165 0.673590586588986
11166 0.670107926399782
11167 0.658599886341646
11168 0.663350601323643
11169 0.671137247958334
11170 0.683936941550019
11171 0.692595773892468
11172 0.689123898449119
11173 0.679942561354023
11174 0.662618239469746
11175 0.655404137968861
11176 0.646214939187857
11177 0.674148625174543
11178 0.673408348167092
11179 0.660577529431459
11180 0.67408718543281
11181 0.675275196719874
11182 0.658810707764081
11183 0.639692824830785
11184 0.640566330918901
11185 0.650289870011854
11186 0.673986207574999
11187 0.670447433591795
11188 0.653765757242053
11189 0.65897429447567
11190 0.647423570306671
11191 0.64731351196342
11192 0.66042348314777
11193 0.675768903656206
11194 0.693427252770312
11195 0.685528676671761
11196 0.6986009687755
11197 0.704000114211883
11198 0.730555011249273
11199 0.735050550056783
11200 0.74510780001805
11201 0.738398861378177
11202 0.747831099479238
11203 0.767110470690972
11204 0.774603446686598
11205 0.768305785969319
11206 0.76671667509903
11207 0.769797840218466
11208 0.779576005141734
11209 0.791337181687542
11210 0.794345591854465
11211 0.774009552968012
11212 0.761204733857573
11213 0.759777362905861
11214 0.759601169775319
11215 0.743953735900589
11216 0.732325843583108
11217 0.7208808277886
11218 0.715475844521315
11219 0.728866864722103
11220 0.719642268249727
11221 0.728387234200099
11222 0.736834677327578
11223 0.730984512528475
11224 0.725755733710513
11225 0.748078842095982
11226 0.717094323556014
11227 0.722595555247496
11228 0.717901872182552
11229 0.724169285344309
11230 0.721708755435726
11231 0.742358096267217
11232 0.728553852653094
11233 0.713879509242534
11234 0.71032733972982
11235 0.734765311835738
11236 0.740542056258666
11237 0.735157341334179
11238 0.720620592841869
11239 0.696843418143182
11240 0.706636893017895
11241 0.70481980063118
11242 0.696638213250436
11243 0.688015474887155
11244 0.695089028726813
11245 0.698362826922653
11246 0.736177285537587
11247 0.711873338815781
11248 0.711106258874625
11249 0.711046058686651
11250 0.716230082095896
11251 0.705846292253769
11252 0.729995675890966
11253 0.72714234330682
11254 0.719080027811797
11255 0.711653706904539
11256 0.703992062063663
11257 0.701233928651129
11258 0.721196333171673
11259 0.751252645610393
11260 0.745852015510918
11261 0.737135522442191
11262 0.743915955637228
11263 0.743719932967499
11264 0.748123101010708
11265 0.750239953694985
11266 0.734499782373118
11267 0.74454072427054
11268 0.73881139764961
11269 0.738279017931788
11270 0.741132410151041
11271 0.74751557683415
11272 0.730527609778633
11273 0.723209357247716
11274 0.711615227078074
11275 0.712639099249193
11276 0.714172129284223
11277 0.717026265932848
11278 0.709799244804066
11279 0.688713345217023
11280 0.694549252624345
11281 0.713936536749024
11282 0.703904885668048
11283 0.705311966826219
11284 0.676921212549957
11285 0.681273536076085
11286 0.686109510927453
11287 0.691199656340639
11288 0.697555019708986
11289 0.698411978622773
11290 0.710451132414092
11291 0.686736940634238
11292 0.691507629299391
11293 0.697247214095317
11294 0.713712295602032
11295 0.689646403512568
11296 0.694972576357034
11297 0.692931040510683
11298 0.681077363723436
11299 0.695291868135247
11300 0.681170832642472
11301 0.665464102893093
11302 0.663554172037123
11303 0.67587781548315
11304 0.686836389863763
11305 0.676689287664106
11306 0.684372380820371
11307 0.685997855715926
11308 0.683102995889086
11309 0.669789333214385
11310 0.668894337903822
11311 0.685417136471039
11312 0.66930498831684
11313 0.684875624187459
11314 0.691913447646267
11315 0.695229325680079
11316 0.678816611775088
11317 0.697069459710679
11318 0.705247567303243
11319 0.707047288908279
11320 0.702887515388948
11321 0.719103948013285
11322 0.721946684374122
11323 0.714051961923693
11324 0.7224965159116
11325 0.724296046131888
11326 0.715695965995618
11327 0.718534519053996
11328 0.720968400016519
11329 0.708227204990071
11330 0.695772956469447
11331 0.684433754056962
11332 0.712089870150122
11333 0.717427112776583
11334 0.710445722539176
11335 0.742849650260556
11336 0.754137233435863
11337 0.754693985289683
11338 0.757641281705881
11339 0.740902091754367
11340 0.73652984894132
11341 0.736873073137968
11342 0.742653314248979
11343 0.751387573687976
11344 0.760643565544608
11345 0.764608952136028
11346 0.755098405804456
11347 0.755717464075662
11348 0.757452701015695
11349 0.783444612122443
11350 0.780243205496477
11351 0.79268075111926
11352 0.791150143345529
11353 0.778934981235936
11354 0.772589283156105
11355 0.740935794490934
11356 0.756016856053676
11357 0.751058421288082
11358 0.746196894312176
11359 0.767049707393199
11360 0.766848829728195
11361 0.764866206386753
11362 0.755213365239923
11363 0.748525791127898
11364 0.748161429082688
11365 0.752494181272864
11366 0.751012577514976
11367 0.750254196446693
11368 0.758254328823307
11369 0.753822109294334
11370 0.758903160684502
11371 0.751430184315569
11372 0.756260565195689
11373 0.767758968807935
11374 0.771938625973876
11375 0.78396466500977
11376 0.772863928964511
11377 0.77771410037167
11378 0.790676141264519
11379 0.771563134832197
11380 0.779107677742591
11381 0.764873962076179
11382 0.769635669190524
11383 0.760626760655575
11384 0.761270795346639
11385 0.746589164104722
11386 0.769003015894838
11387 0.744091785396923
11388 0.726376463458934
11389 0.709331888472343
11390 0.707988564033708
11391 0.703896342815217
11392 0.671157978983746
11393 0.661306113320166
11394 0.662826062183475
11395 0.68084799719409
11396 0.688153883125789
11397 0.666252023262827
11398 0.661174657892377
11399 0.657982665970797
11400 0.654332877516364
11401 0.669649485176967
11402 0.675602746728588
11403 0.678905803114661
11404 0.668072523865146
11405 0.682317365102912
11406 0.67757867972106
11407 0.693772691379735
11408 0.694139672423812
11409 0.689941823313267
11410 0.694105236623827
11411 0.698143227289277
11412 0.731286277211607
11413 0.74538526543585
11414 0.731694323919699
11415 0.723286850107714
11416 0.727101692227522
11417 0.748963990542481
11418 0.753731571203478
11419 0.76943073924642
11420 0.782351479729007
11421 0.774759948808306
11422 0.759712365857645
11423 0.760953135891487
11424 0.76347856525293
11425 0.756561201202457
11426 0.761815851813665
11427 0.769805219984906
11428 0.770895229388878
11429 0.790711611267858
11430 0.776651066758747
11431 0.794158464261365
11432 0.768922387412167
11433 0.769042180840726
11434 0.772896152653264
11435 0.777712374554015
11436 0.77161139922761
11437 0.764588757811741
11438 0.764395671202076
11439 0.771625287438843
11440 0.767941564780061
11441 0.776074108949212
11442 0.769735859888083
11443 0.77349944534258
11444 0.768785315686361
11445 0.772369981133436
11446 0.76763157193872
11447 0.759487065059962
11448 0.757799132593161
11449 0.751331011062912
11450 0.747003505240459
11451 0.746732336417721
11452 0.771596691326819
11453 0.755876057109213
11454 0.758852877987613
11455 0.74177989640233
11456 0.722602804455594
11457 0.697196372886899
11458 0.68775449834158
11459 0.684502213427603
11460 0.693742669883005
11461 0.69028388127065
11462 0.693932562773009
11463 0.669937053661544
11464 0.676765871346336
11465 0.678636029265591
11466 0.672750336955485
11467 0.691874903693478
11468 0.710725766180561
11469 0.722895529341471
11470 0.749010685020489
11471 0.745848841238596
11472 0.731526554132217
11473 0.747017816684321
11474 0.74888776540621
11475 0.751515248892588
11476 0.771784783960559
11477 0.804163472044413
11478 0.798852766995721
11479 0.793199406413404
11480 0.775168699739554
11481 0.76106347412387
11482 0.774470379009349
11483 0.771332067668563
11484 0.771589499564782
11485 0.771211700652897
11486 0.764268730695069
11487 0.753798336409611
11488 0.747011660274698
11489 0.702590108858961
11490 0.692980045364815
11491 0.696139682122135
11492 0.701410438044835
11493 0.689410500357685
11494 0.701580968042988
11495 0.718631534727579
11496 0.703472153157006
11497 0.703634766273245
11498 0.703227644377987
11499 0.694815562336869
11500 0.693758909862456
11501 0.687035625686983
11502 0.689357588164102
11503 0.703492338679559
11504 0.702846819126495
11505 0.702769557583467
11506 0.706628151800098
11507 0.718114623364149
11508 0.700951327985371
11509 0.735296692624821
11510 0.716916735218545
11511 0.716922331677808
11512 0.708445507752324
11513 0.72035450971421
11514 0.708670676983942
11515 0.711841751714015
11516 0.704218134589982
11517 0.70446732785918
11518 0.719974328609946
11519 0.737309575060111
11520 0.715709890069172
11521 0.726798507877851
11522 0.724738778766531
11523 0.718253791523014
11524 0.716959454635316
11525 0.708377755679147
11526 0.70789586837573
11527 0.69119869969667
11528 0.702852370624259
11529 0.700890581908905
11530 0.718887329342913
11531 0.715873883829218
11532 0.697294723157659
11533 0.688652618706272
11534 0.700157555504847
11535 0.701171829536114
11536 0.718171498112915
11537 0.706903790192658
11538 0.698411516912492
11539 0.678612460167559
11540 0.697046655147226
11541 0.706617338907524
11542 0.699075452947969
11543 0.703128931603284
11544 0.703491551452108
11545 0.703243958414933
11546 0.70109600289612
11547 0.71656386198808
11548 0.726823997937031
11549 0.739160843878298
11550 0.737544750943613
11551 0.740869987472538
11552 0.774609846516626
11553 0.773262290214112
11554 0.771914862160997
11555 0.76624537212666
11556 0.752696694154777
11557 0.754116045590996
11558 0.730894014458224
11559 0.742699769593473
11560 0.754011124177189
11561 0.749438722466613
11562 0.760140316133352
11563 0.774859568512636
11564 0.780788299041731
11565 0.782048414449915
11566 0.797612532333786
11567 0.793710655589698
11568 0.794070634548117
11569 0.794225825180271
11570 0.802009934772868
11571 0.789363595558903
11572 0.791496510199656
11573 0.801566705239263
11574 0.782324160390063
11575 0.774428850638789
11576 0.786158605539768
11577 0.766965094458602
11578 0.768321619587347
11579 0.767436185968976
11580 0.77831079417774
11581 0.774231389118472
11582 0.780136878262785
11583 0.781153024106177
11584 0.749417912330892
11585 0.748552694632801
11586 0.730559127398455
11587 0.69909494674057
11588 0.688426467533127
11589 0.677713635496408
11590 0.68240493630167
11591 0.685620038368433
11592 0.674652346885002
11593 0.658985580379863
11594 0.668346659568952
11595 0.661904705324555
11596 0.673252381364956
11597 0.701974006313143
11598 0.732287513101963
11599 0.741151980726711
11600 0.723860895975935
11601 0.71776514581085
11602 0.701798820511129
11603 0.700261673463047
11604 0.726539425600964
11605 0.722289743624669
11606 0.735615850881513
11607 0.760079309650771
11608 0.755831641245622
11609 0.75167185280253
11610 0.733689806745079
11611 0.727353990097505
11612 0.726321105441514
11613 0.722241270540193
11614 0.734034109195662
11615 0.744982698493344
11616 0.732538979627608
11617 0.721877150196063
11618 0.71424319852609
11619 0.703326244941112
11620 0.70271474501748
11621 0.72072590892749
11622 0.730332778631164
11623 0.713449555753147
11624 0.70426405160463
11625 0.707066845459777
11626 0.694743692632628
11627 0.693121339754203
11628 0.673485096955629
11629 0.681205219569355
11630 0.698884937615228
11631 0.711967060293921
11632 0.707679463773798
11633 0.714647937482365
11634 0.693699403151955
11635 0.697198753515383
11636 0.675873521914911
11637 0.675863395962374
11638 0.683645179581567
11639 0.668805996797052
11640 0.671741528229812
11641 0.642675411638647
11642 0.6448211693736
11643 0.660369098002769
11644 0.676089662753203
11645 0.679135443569014
11646 0.681576710073288
11647 0.674495289268261
11648 0.712484579807415
11649 0.695606723869907
11650 0.695628866066019
11651 0.697872183199065
11652 0.701226590579712
11653 0.702657863082313
11654 0.685421799636804
11655 0.67548281436498
11656 0.698877451480474
11657 0.698488782335111
11658 0.684306269409869
11659 0.703224378359032
11660 0.70900576998902
11661 0.714063987776279
11662 0.708103281526475
11663 0.718050294765232
11664 0.690705940395418
11665 0.684048613368193
11666 0.692797510190222
11667 0.706712938748656
11668 0.687825491594702
11669 0.708354627420617
11670 0.680516900418235
11671 0.672446539766478
11672 0.678240854894195
11673 0.689379120582026
11674 0.727734609197467
11675 0.722822680038315
11676 0.734446304348393
11677 0.719523939279735
11678 0.722208029243226
11679 0.721649685307148
11680 0.72244854463746
11681 0.726179725033877
11682 0.736505268547216
11683 0.732200039271471
11684 0.756208674609346
11685 0.745074564729096
11686 0.741581046529046
11687 0.73448197862033
11688 0.753997564147662
11689 0.735689930306481
11690 0.753047456109758
11691 0.76110896828856
11692 0.768870545691629
11693 0.757288227915177
11694 0.757110822937475
11695 0.775895737947676
11696 0.751738401961322
11697 0.770362472144972
11698 0.781757065707052
11699 0.777474370831546
11700 0.754661185580155
11701 0.747839886510018
11702 0.720362599510046
11703 0.706923474483005
11704 0.698940798801937
11705 0.718814897597428
11706 0.71253529248246
11707 0.70626885186955
11708 0.699857174858175
11709 0.683190935010936
11710 0.670239120134169
11711 0.664298347096307
11712 0.630601763330987
11713 0.618987824981979
11714 0.608137440113439
11715 0.595668035858827
11716 0.59478870120559
11717 0.583533957911962
11718 0.579454314569061
11719 0.582845019461929
11720 0.591333405126502
11721 0.600128259244021
11722 0.602440210939403
11723 0.602173653214405
11724 0.613414915640121
11725 0.614246834539367
11726 0.616920110855596
11727 0.637496213717431
11728 0.640464841118319
11729 0.675402344343576
11730 0.692721735100886
11731 0.682386706936682
11732 0.702517742763468
11733 0.723280689730022
11734 0.70346198464904
11735 0.702609805529804
11736 0.727173101611168
11737 0.738119142086815
11738 0.736740243844827
11739 0.723874739221652
11740 0.719117731636099
11741 0.717019782937083
11742 0.741948467330457
11743 0.73449741870117
11744 0.709862296651664
11745 0.711488970922524
11746 0.687110277284564
11747 0.665743170152857
11748 0.644955751963803
11749 0.6396275790575
11750 0.61365295822546
11751 0.623314040476148
11752 0.625459648927178
11753 0.600237633033335
11754 0.621495261532379
11755 0.626443318523264
11756 0.625875307228784
11757 0.628544389263445
11758 0.604173677252223
11759 0.6252382084835
11760 0.626826571356637
11761 0.63853183003563
11762 0.621688149817871
11763 0.643064547117571
11764 0.652787544209446
11765 0.647072021407988
11766 0.668000543832589
11767 0.675285346582477
11768 0.682671093003146
11769 0.679360019213788
11770 0.686631577027255
11771 0.670231124033137
11772 0.657271366071893
11773 0.685257701352864
11774 0.69222347724371
11775 0.689722441319002
11776 0.686376471315083
11777 0.666408540289012
11778 0.681287662440877
11779 0.674305922590885
11780 0.700396451188055
11781 0.685466614882978
11782 0.676704604862492
11783 0.664685023854168
11784 0.665769934828442
11785 0.650617622963002
11786 0.663760237717218
11787 0.651281484886734
11788 0.644945528613642
11789 0.643382819061969
11790 0.651796830716721
11791 0.658910967511473
11792 0.680538649559765
11793 0.661357577063077
11794 0.64623765615673
11795 0.657337530255359
11796 0.650326022377223
11797 0.675873205233703
11798 0.678091212843331
11799 0.67305311697812
11800 0.667378184855121
11801 0.690837476535847
11802 0.704158696145292
11803 0.682067387170059
11804 0.696096441011281
11805 0.705067277466187
11806 0.674600116625165
11807 0.691614169033517
11808 0.700337097280912
11809 0.689944121498678
11810 0.693851281689354
11811 0.677323078728031
11812 0.677971816397934
11813 0.694198313436563
11814 0.703549947347148
11815 0.706353105307541
11816 0.68784906771141
11817 0.65216055323959
11818 0.651870852706709
11819 0.656055984150933
11820 0.6582049759207
11821 0.658561580002043
11822 0.663963777678803
11823 0.663880262622619
11824 0.661436022279549
11825 0.654035654509622
11826 0.688034258276235
11827 0.697614591636845
11828 0.705626046741067
11829 0.725241318806039
11830 0.737789744704804
11831 0.764042215354341
11832 0.74007142133065
11833 0.716790997161376
11834 0.707406181256099
11835 0.697091151984348
11836 0.701157026729406
11837 0.698757821601536
11838 0.67491768216189
11839 0.672968521467906
11840 0.6763062380205
11841 0.66599682979657
11842 0.667292011215538
11843 0.700694865999862
11844 0.700145311967128
11845 0.717639835473999
11846 0.703273235389045
11847 0.696468009295666
11848 0.697060881229924
11849 0.69548900848265
11850 0.687117763406781
11851 0.668455518965692
11852 0.681081873395348
11853 0.688509412199594
11854 0.681397482303913
11855 0.693402886079738
11856 0.715483668331107
11857 0.737289501775885
11858 0.759923154898072
11859 0.763528057524095
11860 0.763666235746654
11861 0.763774695537716
11862 0.757540146252966
11863 0.758849497312298
11864 0.761943966166101
11865 0.740279047763625
11866 0.750718952430584
11867 0.753046385968342
11868 0.740145447359771
11869 0.74164000231154
11870 0.729166661571083
11871 0.752170560449532
11872 0.761609383988947
11873 0.765812617012857
11874 0.771608003013958
11875 0.771236913681761
11876 0.774592683746423
11877 0.762916320883505
11878 0.760494751445026
11879 0.767114396277333
11880 0.758670600980425
11881 0.764376999617714
11882 0.766041735291963
11883 0.749425019366317
11884 0.7397131706019
11885 0.759639831151223
11886 0.746798032609684
11887 0.724815131873707
11888 0.722947694701712
11889 0.714321335977098
11890 0.733787097005301
11891 0.723661278262626
11892 0.713160998478586
11893 0.709835450730332
11894 0.722977221962212
11895 0.708854488629537
11896 0.709015801699645
11897 0.709842485543091
11898 0.726604834452662
11899 0.723671454858382
11900 0.700347716405634
11901 0.690957001052765
11902 0.69134706751822
11903 0.692916134562718
11904 0.70237380724251
11905 0.701630326835367
11906 0.691901082960124
11907 0.709872937905513
11908 0.716956022655093
11909 0.713245561008736
11910 0.704681296510009
11911 0.712646311355758
11912 0.712008285062425
11913 0.70567177947992
11914 0.704598365574679
11915 0.712895779238929
11916 0.712976131625986
11917 0.732536437193582
11918 0.728951737394766
11919 0.730205427834487
11920 0.745024078937423
11921 0.738342848973283
11922 0.748131979000415
11923 0.73618633165542
11924 0.724735754631198
11925 0.731034271494749
11926 0.743919867567982
11927 0.747821643972805
11928 0.72756638275702
11929 0.735430216397144
11930 0.725442146014518
11931 0.722713736102345
11932 0.730927048616238
11933 0.738312994844447
11934 0.744949970922864
11935 0.751306584238563
11936 0.740986262643134
11937 0.738225258578806
11938 0.713983418854725
11939 0.71504973228396
11940 0.695745191971411
11941 0.716455979560965
11942 0.716438354769759
11943 0.723403816453725
11944 0.716823053423593
11945 0.715234274030884
11946 0.722472752044995
11947 0.720038480183389
11948 0.753476832292806
11949 0.744419290399019
11950 0.754405963247312
11951 0.758288261988873
11952 0.757758990170219
11953 0.760782639052922
11954 0.737085015021263
11955 0.728305730642676
11956 0.73454592875155
11957 0.712739184150661
11958 0.722364638776274
11959 0.711657988716364
11960 0.71773769249472
11961 0.686103301072322
11962 0.678452918313917
11963 0.694872349121514
11964 0.700534811590214
11965 0.686978631361072
11966 0.686952050104601
11967 0.673139287368069
11968 0.665886111290914
11969 0.684005164425571
11970 0.680323037361242
11971 0.659232400238953
11972 0.66055529348631
11973 0.66197796420995
11974 0.660026247505273
11975 0.647989082680804
11976 0.651981377518465
11977 0.66218120798786
11978 0.671443028291837
11979 0.667909562313691
11980 0.688425499139935
11981 0.707319792342391
11982 0.709544925802929
11983 0.679458910682921
11984 0.682034862045709
11985 0.695601877554574
11986 0.699186413641472
11987 0.719912685914011
11988 0.726757538460137
11989 0.69513724498727
11990 0.690118511898518
11991 0.693559092083457
11992 0.677697613117757
11993 0.658414319029685
11994 0.653049761970591
11995 0.673739402525012
11996 0.652141569924551
11997 0.672831457413076
11998 0.677790679230454
11999 0.674592242685472
12000 0.6842987357056
12001 0.689524054477068
12002 0.694136784196018
12003 0.731150157577565
12004 0.720993993342051
12005 0.701900531278067
12006 0.690445236578162
12007 0.668100383770434
12008 0.658104338742298
12009 0.689842401749591
12010 0.697594108972561
12011 0.70272605920214
12012 0.71465329931499
12013 0.741977971667199
12014 0.740339582680094
12015 0.728365949532476
12016 0.739581198344859
12017 0.726113291190637
12018 0.721703260287866
12019 0.726351152390655
12020 0.715603980702236
12021 0.716608687776392
12022 0.680764630522598
12023 0.66659803793731
12024 0.683715135296564
12025 0.698704268867486
12026 0.698022445813614
12027 0.704380247520404
12028 0.706877851932774
12029 0.664713610075727
12030 0.650643721177353
12031 0.652519235454056
12032 0.660822144867219
12033 0.657724906272241
12034 0.674966605892641
12035 0.671762256440758
12036 0.657551854248917
12037 0.669964805252141
12038 0.67537287110866
12039 0.688627787926548
12040 0.699302948467315
12041 0.701888516944987
12042 0.706447524965702
12043 0.716316648571668
12044 0.682054250507601
12045 0.670570699531156
12046 0.681304138533249
12047 0.686111283293812
12048 0.678053364858592
12049 0.710798483264179
12050 0.733383494162437
12051 0.740078423166297
12052 0.741665212290057
12053 0.714396135544807
12054 0.728553946625997
12055 0.707967265236252
12056 0.732537904204037
12057 0.727942795709239
12058 0.723039445154684
12059 0.716324171910529
12060 0.705354302978041
12061 0.708927224073476
12062 0.740888561555843
12063 0.745120587050519
12064 0.75816735148682
12065 0.777661389640308
12066 0.773061858766416
12067 0.778545698217878
12068 0.776580140311551
12069 0.771647418369442
12070 0.774250269669065
12071 0.776062680054968
12072 0.769946852986083
12073 0.799564764233191
12074 0.794562635046239
12075 0.818575933240075
12076 0.801181343064839
12077 0.789311019381589
12078 0.790832064930852
12079 0.779146070428364
12080 0.778065343933954
12081 0.774349884449782
12082 0.774105855038813
12083 0.749778772832404
12084 0.748846481401602
12085 0.741787216370882
12086 0.730975926310357
12087 0.716214056739795
12088 0.729701860582222
12089 0.735169105591975
12090 0.728837454530641
12091 0.720625177121644
12092 0.717379962199763
12093 0.706653334907764
12094 0.707435420297705
12095 0.715103921212088
12096 0.722475993340598
12097 0.724830229009825
12098 0.6956030683025
12099 0.705642905230271
12100 0.712058215585859
12101 0.684614353613637
12102 0.677542409818852
12103 0.692765765794965
12104 0.718179667881664
12105 0.705674968994518
12106 0.709482261490839
12107 0.711000008643012
12108 0.695811302958778
12109 0.695540057477961
12110 0.683642074789252
12111 0.683231133035958
12112 0.692565858561425
12113 0.692644139470632
12114 0.669360029122741
12115 0.656255712694972
12116 0.666260854867565
12117 0.672682539771485
12118 0.691172344136675
12119 0.689608636812625
12120 0.682843303126028
12121 0.70037073024083
12122 0.705405210571663
12123 0.697862953824095
12124 0.655692565365357
12125 0.675061653308439
12126 0.690596432586071
12127 0.701223149452819
12128 0.720511591667052
12129 0.729513387594432
12130 0.741575494065216
12131 0.755558170316045
12132 0.738691471704629
12133 0.751273768551368
12134 0.773228861064044
12135 0.778196918107638
12136 0.752281512919749
12137 0.761956054343248
12138 0.776819103068294
12139 0.786348536534677
12140 0.783098140751234
12141 0.785196007437274
12142 0.787851490249128
12143 0.786661245049523
12144 0.822671499703299
12145 0.811889874725295
12146 0.79624345059976
12147 0.798980082653135
12148 0.795007380948132
12149 0.791099347882417
12150 0.78511437743124
12151 0.78215427179761
12152 0.792588385794998
12153 0.789716263107402
12154 0.760915448243309
12155 0.751595121737893
12156 0.766961932639456
12157 0.765102558844902
12158 0.756200654178361
12159 0.740262288051523
12160 0.74006836039009
12161 0.749196817713675
12162 0.728532898909531
12163 0.746392865922722
12164 0.744651442068997
12165 0.750935727560035
12166 0.74778417056895
12167 0.750676864951316
12168 0.749003328490238
12169 0.743414383193773
12170 0.719006022541052
12171 0.721624300443105
12172 0.728015807370503
12173 0.721715798979486
12174 0.755302146782671
12175 0.763443925989121
12176 0.765064881084452
12177 0.739038205918906
12178 0.738633453763451
12179 0.754990603461364
12180 0.770017210747634
12181 0.763348533401626
12182 0.76320513605156
12183 0.763612021013082
12184 0.75950937750553
12185 0.722687788844119
12186 0.730170746965307
12187 0.725140716512798
12188 0.722656266533854
12189 0.701917913949945
12190 0.723777590130382
12191 0.706191424441111
12192 0.704459509026581
12193 0.704162162755365
12194 0.698416375170787
12195 0.691106868653874
12196 0.696719034709096
12197 0.72468102144316
12198 0.732197535266747
12199 0.715276697577774
12200 0.700775242144252
12201 0.709864216764579
12202 0.699208602769129
12203 0.698695434870356
12204 0.698994169894058
12205 0.737410018706909
12206 0.742187928275998
12207 0.740110601397642
12208 0.722870323276907
12209 0.751677182749933
12210 0.757560571173016
12211 0.761509070562657
12212 0.727628440001864
12213 0.729678791554236
12214 0.736098987210523
12215 0.753444824418973
12216 0.754433079082054
12217 0.728873599525411
12218 0.715022112500512
12219 0.708513935389105
12220 0.697700948747924
12221 0.674196409596679
12222 0.682340715163713
12223 0.647999950603309
12224 0.640464319501013
12225 0.613263478303914
12226 0.617254402124869
12227 0.607996367981079
12228 0.608610333077611
12229 0.606103711163456
12230 0.59125917335861
12231 0.591862819149596
12232 0.616613065107563
12233 0.617827383298027
12234 0.613669177079766
12235 0.603971632994975
12236 0.6061822695426
12237 0.629271988969846
12238 0.643916468617777
12239 0.664224727785942
12240 0.681171319181407
12241 0.704236051185823
12242 0.713524917084938
12243 0.743007190432083
12244 0.758048976158944
12245 0.7746643408835
12246 0.766044650174875
12247 0.765344928340962
12248 0.786490277788015
12249 0.78240298881055
12250 0.805483554283392
12251 0.818330333859348
12252 0.820793598253572
12253 0.810426154312723
12254 0.786709634029467
12255 0.78828071288247
12256 0.788336330717294
12257 0.790791055483234
12258 0.787161123527652
12259 0.773361291078906
12260 0.782597373529921
12261 0.768320220848946
12262 0.772475648358001
12263 0.770279622876608
12264 0.771493814569555
12265 0.784954059057397
12266 0.773533823081768
12267 0.783395981848306
12268 0.787673359328585
12269 0.795496338715965
12270 0.788845558546342
12271 0.775222455042003
12272 0.783650280113095
12273 0.803515620908622
12274 0.829172081937718
12275 0.839716653873353
12276 0.824936972081857
12277 0.813435790539441
12278 0.8080057599439
12279 0.815259119165032
12280 0.815054546716702
12281 0.815029580357412
12282 0.793806730314626
12283 0.787447778822842
12284 0.757729973127801
12285 0.732620174290243
12286 0.735130075323367
12287 0.743697479200134
12288 0.743229326327631
12289 0.730748562046098
12290 0.730687376096022
12291 0.732867418242475
12292 0.726319488125192
12293 0.715857602168043
12294 0.702031873795495
12295 0.690414831889012
12296 0.698692520605471
12297 0.689640385691721
12298 0.700351777282277
12299 0.702353771812394
12300 0.70312316075992
12301 0.707171741466552
12302 0.729735155465161
12303 0.728237228485862
12304 0.748968931517888
12305 0.74939266904774
12306 0.760967210457634
12307 0.749498678729339
12308 0.710353739503766
12309 0.703412949535942
12310 0.678072532155471
12311 0.686917014305348
12312 0.693344107798818
12313 0.69519642436719
12314 0.697439245222458
12315 0.694863057872388
12316 0.684473982888351
12317 0.70478999470633
12318 0.674412805454231
12319 0.681862076646757
12320 0.67481563199733
12321 0.679198388600568
12322 0.685856422948551
12323 0.692954768720465
12324 0.678568231398193
12325 0.703385567547033
12326 0.699818403808276
12327 0.705794960882121
12328 0.732293382151685
12329 0.736295787205786
12330 0.743830897236726
12331 0.740002252553692
12332 0.740145367287803
12333 0.742894492357099
12334 0.750006426390182
12335 0.764814312199022
12336 0.78194746451698
12337 0.772352035285077
12338 0.793674054329479
12339 0.767398796477094
12340 0.765038787257697
12341 0.767082602332132
12342 0.751107437987962
12343 0.725241971463604
12344 0.751493002489157
12345 0.737610682168867
12346 0.732835450165585
12347 0.721135953709753
12348 0.69909278807128
12349 0.699563360023801
12350 0.714849969920093
12351 0.715127718575409
12352 0.70704876930504
12353 0.689963597173211
12354 0.686670716678279
12355 0.675935084584729
12356 0.659142318960895
12357 0.66923357963389
12358 0.672653465161285
12359 0.694218221500464
12360 0.699681942254423
12361 0.704051107099392
12362 0.694957978196919
12363 0.728769370226148
12364 0.72748533588807
12365 0.727087755555795
12366 0.743005620038856
12367 0.747018412375306
12368 0.771034138310534
12369 0.771361950292205
12370 0.755770159537077
12371 0.751399409580135
12372 0.74931899978992
12373 0.758696885366684
12374 0.770196602066876
12375 0.781111192586115
12376 0.798303946829286
12377 0.775246409814752
12378 0.776350632697607
12379 0.779604155527741
12380 0.773239397475847
12381 0.768506032734438
12382 0.778320432740033
12383 0.738724783268459
12384 0.71362248140588
12385 0.712900051493078
12386 0.710117356807517
12387 0.694488987882363
12388 0.689251422078985
12389 0.703520083367265
12390 0.716563601699259
12391 0.727639067824281
12392 0.712806030224162
12393 0.726546515937045
12394 0.726327592989673
12395 0.702076095196166
12396 0.699422974026027
12397 0.711329718473205
12398 0.703196384435449
12399 0.7045158574715
12400 0.708398088293858
12401 0.712913528071579
12402 0.716769452774003
12403 0.743605960211124
12404 0.759695653384666
12405 0.774707452487463
12406 0.766881447094677
12407 0.778787340990993
12408 0.792806140373592
12409 0.780062747814379
12410 0.792917727092212
12411 0.793420356786234
12412 0.805602195709467
12413 0.767276710697435
12414 0.761493183654106
12415 0.759551151618318
12416 0.728944869534908
12417 0.708352950848723
12418 0.721846931756072
12419 0.701677754010675
12420 0.704883153085232
12421 0.704820475482024
12422 0.695777735437008
12423 0.70237729123899
12424 0.697862296377325
12425 0.687393337349862
12426 0.670853709678454
12427 0.670449218815609
12428 0.666971708412822
12429 0.648212689639901
12430 0.63889407076171
12431 0.636660424685765
12432 0.626853544321903
12433 0.631042258620905
12434 0.624419806320676
12435 0.647000250017008
12436 0.676995971572381
12437 0.690096052851368
12438 0.690891145173678
12439 0.698489400955614
12440 0.690619548936211
12441 0.688121993848247
12442 0.701098202335337
12443 0.676978102239176
12444 0.673618843289941
12445 0.656068342794047
12446 0.673314570790899
12447 0.667749589240943
12448 0.645978121068625
12449 0.677579068841618
12450 0.676820041725064
12451 0.675573693897086
12452 0.698423897111868
12453 0.710996126927079
12454 0.717511569006518
12455 0.709800486018953
12456 0.696731040500101
12457 0.714761910154103
12458 0.709483296512313
12459 0.703320340926666
12460 0.679144127640414
12461 0.664090917952094
12462 0.659590731879278
12463 0.687551021672234
12464 0.686527883544129
12465 0.679988316962172
12466 0.673761284240305
12467 0.693631196137914
12468 0.687702423485052
12469 0.679579758793632
12470 0.667864561594022
12471 0.639360741483372
12472 0.634787017396725
12473 0.644711121722625
12474 0.638673170335944
12475 0.648296762285792
12476 0.661066348442294
12477 0.65707068972492
12478 0.655672554089023
12479 0.674815205849045
12480 0.709419593943252
12481 0.706517938972591
12482 0.709799443810441
12483 0.707309690463617
12484 0.720705584550233
12485 0.736371154986411
12486 0.745692969719925
12487 0.735842649833855
12488 0.746063098474184
12489 0.743730728318506
12490 0.757913615260964
12491 0.788954717107313
12492 0.774877464303354
12493 0.776255996181057
12494 0.772710095064943
12495 0.769030901771999
12496 0.757215968093211
12497 0.760244303463472
12498 0.76150081180607
12499 0.752944148409635
12500 0.747158827348343
12501 0.74064343347265
12502 0.745765215490336
12503 0.733955853501003
12504 0.739630984675624
12505 0.740787533661268
12506 0.746966895279053
12507 0.755449332251878
12508 0.769183685198095
12509 0.756143879801079
12510 0.743466216864352
12511 0.712776646357057
12512 0.717928301659572
12513 0.725518529231843
12514 0.738961103757248
12515 0.734497280374308
12516 0.733677173048567
12517 0.718102643474303
12518 0.722821674006556
12519 0.731091174273385
12520 0.729081992570795
12521 0.756053196446057
12522 0.761356431542527
12523 0.754076215494791
12524 0.741036687148956
12525 0.745734150665359
12526 0.736386075076162
12527 0.741832828228377
12528 0.746395459608141
12529 0.767967595260266
12530 0.763277753855635
12531 0.792505306184855
12532 0.790933572255561
12533 0.780588306746661
12534 0.780542468489709
12535 0.781923016535936
12536 0.780289579599839
12537 0.792634676545978
12538 0.783078147169287
12539 0.770706860763139
12540 0.769922088771069
12541 0.76307239126647
12542 0.751475396801382
12543 0.773006003618148
12544 0.75062799997321
12545 0.746277884906631
12546 0.745992297799782
12547 0.74585265584334
12548 0.732345140991324
12549 0.716404271684845
12550 0.730999929459738
12551 0.715137358361641
12552 0.727833015940535
12553 0.715916210149393
12554 0.699825402656214
12555 0.705476983102634
12556 0.712218981334803
12557 0.705812516439871
12558 0.713059948610975
12559 0.725468155726919
12560 0.710819504125094
12561 0.706158571666538
12562 0.710943824134165
12563 0.693768869043826
12564 0.713526131862828
12565 0.731363486662031
12566 0.742880806742599
12567 0.711511134254252
12568 0.702853872183092
12569 0.720982452468017
12570 0.729551906017627
12571 0.738901111482988
12572 0.735932064000898
12573 0.760461703267062
12574 0.76621199217484
12575 0.758299611808557
12576 0.762303828126761
12577 0.762139199437722
12578 0.729980082928123
12579 0.724188177259288
12580 0.741127579376927
12581 0.738394068627483
12582 0.731123884475055
12583 0.738988022278922
12584 0.745666037102345
12585 0.745298993919119
12586 0.742777710308636
12587 0.774945401241379
12588 0.783531293661023
12589 0.77702219415541
12590 0.742627327701872
12591 0.713286483979958
12592 0.702157275357832
12593 0.687916656689629
12594 0.685889237991677
12595 0.685678492685573
12596 0.688652486247888
12597 0.699823587839268
12598 0.727100856890236
12599 0.732884844737246
12600 0.734243097107423
12601 0.747140526426159
12602 0.745236549460131
12603 0.756946076240436
12604 0.758766840516162
12605 0.741108209925657
12606 0.732125839171295
12607 0.700004351272979
12608 0.70817703652338
12609 0.702850987218535
12610 0.730451903395079
12611 0.736469243106298
12612 0.728875083585672
12613 0.742130371873152
12614 0.752189015705585
12615 0.752294932260303
12616 0.747409825257037
12617 0.746626541392813
12618 0.723761400563704
12619 0.703412107880602
12620 0.693675739912245
12621 0.673398837011898
12622 0.658290084941676
12623 0.627136669370551
12624 0.624090069667663
12625 0.632681341534576
12626 0.639482352196237
12627 0.657725678627838
12628 0.627977722524609
12629 0.612476239078927
12630 0.60973492329033
12631 0.633533791222812
12632 0.651295161646639
12633 0.640252747491279
12634 0.632697528830726
12635 0.642204533507773
12636 0.629849216890613
12637 0.618530280087586
12638 0.63791611426881
12639 0.63941461417392
12640 0.640100965027955
12641 0.649779616345573
12642 0.668430649255199
12643 0.697388316704342
12644 0.702978036589789
12645 0.708787222620472
12646 0.690806424128857
12647 0.696674314424366
12648 0.732446817677734
12649 0.740933712112138
12650 0.742578262285521
12651 0.745181537003468
12652 0.727939624038687
12653 0.739760519611436
12654 0.751244252638015
12655 0.745323441576219
12656 0.750954133296153
12657 0.744375187677148
12658 0.75052255044701
12659 0.766134847225516
12660 0.755795413200824
12661 0.768131061228038
12662 0.757344491308759
12663 0.75281734994371
12664 0.757525938099255
12665 0.749551258983764
12666 0.762732018686502
12667 0.756264913348743
12668 0.753586195577683
12669 0.754316181884104
12670 0.763226603077036
12671 0.729763342548154
12672 0.742729860610154
12673 0.733662188725417
12674 0.73063163374876
12675 0.715491066400255
12676 0.730391558038784
12677 0.729217294412992
12678 0.733295957074502
12679 0.72421793167969
12680 0.737300285187005
12681 0.737003629887354
12682 0.760526774036258
12683 0.750932509809433
12684 0.741965861901596
12685 0.734699740371516
12686 0.74423998282012
12687 0.758984284007602
12688 0.752805639138772
12689 0.770691891549163
12690 0.752579456520637
12691 0.759331453613131
12692 0.757907612568615
12693 0.75418295320128
12694 0.743807502909619
12695 0.75510118044622
12696 0.755454663623168
12697 0.769973885486538
12698 0.771452307859316
12699 0.746998524933125
12700 0.754631193598831
12701 0.752352956399793
12702 0.741289257257512
12703 0.751736406728624
12704 0.7603402279253
12705 0.764544283540485
12706 0.725003658089876
12707 0.724440323906578
12708 0.734992877569633
12709 0.734777603563119
12710 0.745226127949857
12711 0.773841558326449
12712 0.766902571471752
12713 0.775159904524674
12714 0.789126121101273
12715 0.770815718281507
12716 0.765404152981799
12717 0.745768955326713
12718 0.737647732236954
12719 0.761470189628562
12720 0.756447532436342
12721 0.749321332513538
12722 0.723062996330828
12723 0.718075746809814
12724 0.707895705810123
12725 0.717614593443855
12726 0.727325784040607
12727 0.711228990987503
12728 0.713313907473123
12729 0.70314001125905
12730 0.680029696485855
12731 0.672715761894145
12732 0.653437802234866
12733 0.644273871549798
12734 0.620595241795277
12735 0.648578122521956
12736 0.634551243649855
12737 0.659123010404251
12738 0.663421804292123
12739 0.658035306567463
12740 0.647856346780186
12741 0.627887400222955
12742 0.65103124137982
12743 0.63732246819388
12744 0.626849683207743
12745 0.631236812755862
12746 0.660900186973649
12747 0.673675920831285
12748 0.657523670211809
12749 0.654068051221315
12750 0.664163920110981
12751 0.665050712538684
12752 0.695182461044038
12753 0.679357653952043
12754 0.70336368694183
12755 0.691792890968233
12756 0.699629409074737
12757 0.693221260403475
12758 0.689119040715259
12759 0.683257831707933
12760 0.67730852072939
12761 0.675921338900506
12762 0.68992691879088
12763 0.714884835115595
12764 0.725341622161435
12765 0.697696526355228
12766 0.67902847372263
12767 0.678826645030514
12768 0.664754753938961
12769 0.67077608520459
12770 0.691458977214713
12771 0.701283866590292
12772 0.709246983600565
12773 0.738909677020146
12774 0.731120202824049
12775 0.723663900449263
12776 0.716516321202931
12777 0.698947482014415
12778 0.706568348604143
12779 0.721947885597212
12780 0.738927787040692
12781 0.759028511970929
12782 0.753973421144243
12783 0.753913245472518
12784 0.737211009834451
12785 0.748001969804425
12786 0.755304549014488
12787 0.758550417011909
12788 0.748005616276289
12789 0.754998318231695
12790 0.740777394543107
12791 0.728671184613241
12792 0.717946038894543
12793 0.713835038429546
12794 0.698525022888564
12795 0.71908474868038
12796 0.709386989362163
12797 0.694538761261343
12798 0.682481973491621
12799 0.676461938997542
12800 0.684309285088043
12801 0.678175542927534
12802 0.67985460106037
12803 0.666107078787646
12804 0.693027447548153
12805 0.704906288183473
12806 0.706916106738583
12807 0.698694921075564
12808 0.735413485942785
12809 0.704380083113008
12810 0.71586302382028
12811 0.701975770736609
12812 0.695629440691008
12813 0.673813154852073
12814 0.678107149169741
12815 0.655308005626076
12816 0.683826736283636
12817 0.717127803444828
12818 0.712534317250322
12819 0.712666926156185
12820 0.704898950845371
12821 0.718909232256874
12822 0.707975443189087
12823 0.684526852413098
12824 0.676993155584882
12825 0.676330575153662
12826 0.675177058956054
12827 0.679451074973251
12828 0.658665104877444
12829 0.674182243520736
12830 0.651953122705201
12831 0.668378807710126
12832 0.682303099633981
12833 0.698462534847936
12834 0.695117520242249
12835 0.717284070894503
12836 0.693408163318136
12837 0.681679613328882
12838 0.676009294748749
12839 0.690570424220906
12840 0.693175361528885
12841 0.673417365535342
12842 0.687525139896988
12843 0.695900575437834
12844 0.691410697534385
12845 0.696942930615536
12846 0.699211875981743
12847 0.6894170329279
12848 0.700746586782206
12849 0.711682088295248
12850 0.711524907374095
12851 0.720746347907699
12852 0.719364611296346
12853 0.716265358324053
12854 0.702949174375378
12855 0.674113772794463
12856 0.67339487276403
12857 0.679023998079953
12858 0.693661489529713
12859 0.677218497791058
12860 0.671130002346317
12861 0.662773812696574
12862 0.655596996799014
12863 0.677580908215098
12864 0.662505370265027
12865 0.640554527220162
12866 0.610790415206144
12867 0.599005429775926
12868 0.595511525422225
12869 0.585003017613419
12870 0.600973471349873
12871 0.570834600149194
12872 0.574842302702532
12873 0.587911775109295
12874 0.61550117094289
12875 0.639158342817003
12876 0.647890860202192
12877 0.639010377135557
12878 0.636985902586192
12879 0.653545571841615
12880 0.639382384202448
12881 0.649440287369479
12882 0.629698510975038
12883 0.632029490739481
12884 0.659130350848991
12885 0.668923245007493
12886 0.69209588636655
12887 0.700953423869006
12888 0.703872038616735
12889 0.703781547874782
12890 0.709132813573021
12891 0.739183393590865
12892 0.709604015847281
12893 0.698711918897726
12894 0.694087763286144
12895 0.699815925624569
12896 0.692010170808228
12897 0.711537489046103
12898 0.718451548485103
12899 0.69311216758406
12900 0.706854609877379
12901 0.702711070022359
12902 0.729597374539468
12903 0.69660256082153
12904 0.686916457257364
12905 0.675278550996929
12906 0.676941076407477
12907 0.675908405536535
12908 0.689515088822374
12909 0.706002440085002
12910 0.688694982173968
12911 0.661219739084173
12912 0.659761796482186
12913 0.664364806839485
12914 0.66714708847292
12915 0.662202025007767
12916 0.665502209054564
12917 0.645822539056163
12918 0.633290240428788
12919 0.645820125058555
12920 0.636981400865605
12921 0.629771988510818
12922 0.609283418244327
12923 0.622657939249787
12924 0.632672782846621
12925 0.656767697033202
12926 0.668098850056247
12927 0.685410375579079
12928 0.672786806480477
12929 0.672059990350241
12930 0.693346643580367
12931 0.689731733824075
12932 0.711395543016382
12933 0.708802526491285
12934 0.688946602919076
12935 0.683585274519694
12936 0.681758458741613
12937 0.70252395855958
12938 0.694902730975296
12939 0.707842121215275
12940 0.728361773340284
12941 0.73897953665103
12942 0.75851069818221
12943 0.75873479325161
12944 0.747742352886175
12945 0.730032756688203
12946 0.72786577901471
12947 0.72570423765374
12948 0.726358555460148
12949 0.711791535063268
12950 0.69957462117351
12951 0.725816571090519
12952 0.713363802405746
12953 0.702284304388004
12954 0.714367037127902
12955 0.697643391438698
12956 0.69371781790365
12957 0.67754748717238
12958 0.6870847102024
12959 0.664467483307964
12960 0.664319201916205
12961 0.658180529624676
12962 0.628023170319597
12963 0.636973850674392
12964 0.62522320191272
12965 0.599059923950585
12966 0.576012612682704
12967 0.569181135465441
12968 0.559576778021108
12969 0.546562815405021
12970 0.554452253512215
12971 0.554302272051987
12972 0.571868716933552
12973 0.59153278447378
12974 0.586248051392665
12975 0.587614659506171
12976 0.598090174552612
12977 0.614151288764104
12978 0.616164603023581
12979 0.638433088123584
12980 0.61297556479046
12981 0.621924015247522
12982 0.637138790136854
12983 0.645117006876063
12984 0.640015516557851
12985 0.66189108138357
12986 0.688772326016492
12987 0.673764045496809
12988 0.685357694997319
12989 0.708928128280451
12990 0.70613562331022
12991 0.700760308437995
12992 0.70550218747194
12993 0.694670451239494
12994 0.71299190943047
12995 0.711723400279113
12996 0.722684688552848
12997 0.710256329959449
12998 0.702868531270751
12999 0.671007863233654
13000 0.696421512539355
13001 0.712285398044516
13002 0.717316870619065
13003 0.712139652594872
13004 0.719954839401361
13005 0.726003981761397
13006 0.714616830150471
13007 0.722007302566472
13008 0.725366557478989
13009 0.697167305681493
13010 0.695507232683203
13011 0.689880259358262
13012 0.689733158694968
13013 0.698148204392044
13014 0.67822073935016
13015 0.704858143263728
13016 0.702505507982478
13017 0.715210296286701
13018 0.731020337388735
13019 0.748370280040146
13020 0.748834950013486
13021 0.743598169864657
13022 0.730650520211525
13023 0.735282862231784
13024 0.754105192405844
13025 0.767535162154963
13026 0.764431850953837
13027 0.781482060170446
13028 0.755526102683758
13029 0.765238630207408
13030 0.770453846514191
13031 0.768728112083121
13032 0.762678774954899
13033 0.762800566319719
13034 0.784065141606496
13035 0.763947571594735
13036 0.761698320466888
13037 0.739118713332698
13038 0.710919080816858
13039 0.709895820988912
13040 0.690022455259818
13041 0.698521238061461
13042 0.718690377517304
13043 0.725880222562501
13044 0.716399455747688
13045 0.698272689637292
13046 0.691372110073593
13047 0.691772782835234
13048 0.706107939187273
13049 0.718199672062278
13050 0.681393124976206
13051 0.673954584013385
13052 0.670441806998921
13053 0.649173051757053
13054 0.63910716696703
13055 0.659403397442586
13056 0.668393680360123
13057 0.691211451269763
13058 0.72220583922635
13059 0.725152213019954
13060 0.735406513056333
13061 0.734098861915456
13062 0.723124688484586
13063 0.700363477470884
13064 0.710651639068995
13065 0.719521339220357
13066 0.725380221175935
13067 0.710592294161967
13068 0.724413244051358
13069 0.71014796298975
13070 0.736353183599646
13071 0.74549630304134
13072 0.730082417254024
13073 0.751932150418617
13074 0.761263578305203
13075 0.750496013763736
13076 0.749833164166088
13077 0.748675267766281
13078 0.748533217376754
13079 0.756300913131908
13080 0.75147581966943
13081 0.738095027892889
13082 0.717895923783344
13083 0.70635077287534
13084 0.694152877391239
13085 0.688298350031102
13086 0.700054225305551
13087 0.707421331941283
13088 0.711346522644856
13089 0.712328005424754
13090 0.723551559270068
13091 0.708532557782973
13092 0.700936628516503
13093 0.676834950665206
13094 0.673724637336584
13095 0.665853926877174
13096 0.667083147652901
13097 0.661426561757102
13098 0.657596002162239
13099 0.63151621745906
13100 0.635502957426666
13101 0.634389452194635
13102 0.664506137493013
13103 0.698584119807525
13104 0.708943739901134
13105 0.726493057454673
13106 0.730679465040966
13107 0.722003182480632
13108 0.712095988650194
13109 0.72518474226889
13110 0.713055675058574
13111 0.709867279813108
13112 0.742595392774608
13113 0.730494329172957
13114 0.701010115194171
13115 0.712820646563536
13116 0.709777447868727
13117 0.713590489781216
13118 0.71640684878568
13119 0.73273060388684
13120 0.742759216263524
13121 0.729840965712255
13122 0.727333798655209
13123 0.727850466785092
13124 0.702670697351379
13125 0.683929927611354
13126 0.658553022728722
13127 0.663220442805557
13128 0.674381659884194
13129 0.679874048895463
13130 0.682847005038727
13131 0.683782425285034
13132 0.683408422428699
13133 0.699521733727744
13134 0.727013120392067
13135 0.724664777897678
13136 0.719164879395907
13137 0.713481815046799
13138 0.714891939214956
13139 0.705470040327447
13140 0.699944769398264
13141 0.712943602866157
13142 0.713549016527154
13143 0.713166860806394
13144 0.728166495285293
13145 0.728230871051806
13146 0.738793164636157
13147 0.739689064575106
13148 0.729216444727435
13149 0.718038617773408
13150 0.718886545369928
13151 0.728991905350638
13152 0.729302482623124
13153 0.743753519039688
13154 0.748094633876287
13155 0.757116395236923
13156 0.75005182323583
13157 0.737971548551041
13158 0.732124276668333
13159 0.752130458835262
13160 0.758115660531354
13161 0.748715132914602
13162 0.747286003305119
13163 0.741339187464156
13164 0.753658904422051
13165 0.752641231220592
13166 0.749040872422406
13167 0.731854543285045
13168 0.71135840894683
13169 0.71453374992885
13170 0.702637616254462
13171 0.725895918261043
13172 0.72076254422257
13173 0.714106886528824
13174 0.703307084533888
13175 0.691751343907768
13176 0.707206222979584
13177 0.720049926240015
13178 0.725483923997685
13179 0.729792970930641
13180 0.717687021174107
13181 0.707247054824011
13182 0.684562169766714
13183 0.660342709344436
13184 0.636293359397163
13185 0.627669474593122
13186 0.623280246745653
13187 0.636903283264312
13188 0.668080350603239
13189 0.668245745026531
13190 0.679494871056148
13191 0.66393247945423
13192 0.669018716041074
13193 0.677452544419644
13194 0.6807659236996
13195 0.678676660292981
13196 0.672236751151909
13197 0.679063048070433
13198 0.676865688260626
13199 0.67557628992482
13200 0.683022602938873
13201 0.701291337664552
13202 0.695656031063015
13203 0.709494354659743
13204 0.723191787924497
13205 0.734197628953379
13206 0.756967146613513
13207 0.753857063344203
13208 0.728830666000456
13209 0.713374042789229
13210 0.700008321221855
13211 0.709475993013167
13212 0.703412018285654
13213 0.677131337038089
13214 0.680254198555599
13215 0.693602947851914
13216 0.686635413004232
13217 0.670934956140601
13218 0.673318873488504
13219 0.650221658070487
13220 0.652216721602561
13221 0.654223694302493
13222 0.686984052940945
13223 0.687724980639233
13224 0.67594116664499
13225 0.67376111010492
13226 0.661600333798949
13227 0.666952857976949
13228 0.678186796191305
13229 0.706375805318884
13230 0.691615976657898
13231 0.697861657559913
13232 0.682541975693801
13233 0.703844187564698
13234 0.712375417515099
13235 0.713083518472013
13236 0.726638354341036
13237 0.724351237414567
13238 0.711582182734367
13239 0.731810697419764
13240 0.727272081293948
13241 0.739993038971086
13242 0.721239243316488
13243 0.731388212410726
13244 0.751667861133427
13245 0.764039296670667
13246 0.775976110198252
13247 0.771819504055839
13248 0.759774380773117
13249 0.7540341653447
13250 0.786337377898617
13251 0.767754607653551
13252 0.779889624232966
13253 0.773817203528443
13254 0.774033549306699
13255 0.771436376464112
13256 0.766622212379681
13257 0.775807723352146
13258 0.77264083002618
13259 0.736915652558547
13260 0.728440359869567
13261 0.694338166924149
13262 0.704145887113214
13263 0.701860831542087
13264 0.699875201984741
13265 0.681488234908134
13266 0.662507822264932
13267 0.641734807037236
13268 0.62907994841233
13269 0.633736788532458
13270 0.623532114608687
13271 0.642448969705382
13272 0.63595351653908
13273 0.644035470086872
13274 0.637045635485192
13275 0.62105012357515
13276 0.585358298035902
13277 0.593126311151971
13278 0.593220265827603
13279 0.602966964234613
13280 0.611900856439906
13281 0.624245056582994
13282 0.614408501870674
13283 0.620084777652476
13284 0.618403683095604
13285 0.631509359313623
13286 0.640821799160612
13287 0.674739388096157
13288 0.710619661317452
13289 0.712245721690482
13290 0.711492995329932
13291 0.702090448657384
13292 0.707404347896953
13293 0.707359905705068
13294 0.685621584986845
13295 0.689937540787405
13296 0.713307794973919
13297 0.687601647633826
13298 0.695391847970026
13299 0.697271493509581
13300 0.679058862492426
13301 0.684649467940684
13302 0.688624398145146
13303 0.676588828851066
13304 0.670062866247011
13305 0.678494479083129
13306 0.673227087488922
13307 0.659026945855814
13308 0.661097968982377
13309 0.661253363550625
13310 0.664281132157194
13311 0.655781015470567
13312 0.653058653586397
13313 0.629946484639103
13314 0.642999777318151
13315 0.651113444462828
13316 0.66672962487495
13317 0.676736593790109
13318 0.681631085610721
13319 0.698882126872527
13320 0.718976421702831
13321 0.720482900642079
13322 0.734400079417003
13323 0.722904134912662
13324 0.711336968330186
13325 0.714005665005616
13326 0.721296644600862
13327 0.704649527592943
13328 0.687114458831575
13329 0.661915067546605
13330 0.66342183316518
13331 0.667399692187402
13332 0.674732866313227
13333 0.688733770557479
13334 0.695241809264685
13335 0.682325098976854
13336 0.675361556263743
13337 0.684592984120921
13338 0.676540741018165
13339 0.666298965984363
13340 0.636911468366598
13341 0.629722043119469
13342 0.620241516162206
13343 0.644254448096813
13344 0.650424535564495
13345 0.635389621986404
13346 0.628250119637066
13347 0.657736828720731
13348 0.657938484743857
13349 0.675189537198267
13350 0.685461499155265
13351 0.691216707504838
13352 0.694795173335824
13353 0.711261319864711
13354 0.70793617784998
13355 0.699868005731718
13356 0.678956118762958
13357 0.678711933403604
13358 0.655055480289668
13359 0.676615688741581
13360 0.696799705474293
13361 0.698643256616245
13362 0.712421299283062
13363 0.68763829187477
13364 0.678039270943661
13365 0.674120100246085
13366 0.66789628740057
13367 0.664479388361952
13368 0.674374273340333
13369 0.682232832346964
13370 0.672353683583998
13371 0.660292673757681
13372 0.643973692241291
13373 0.634174030792336
13374 0.607483051580128
13375 0.616372466650596
13376 0.64138708127948
13377 0.640861473761929
13378 0.670608476952771
13379 0.643254376479081
13380 0.655895574041464
13381 0.664364402962484
13382 0.653147504475732
13383 0.647170127228324
13384 0.668861267103783
13385 0.675443057976608
13386 0.694081350039714
13387 0.686002420693699
13388 0.693433344719339
13389 0.679056637202455
13390 0.688155714304709
13391 0.695156631326835
13392 0.697071231628443
13393 0.683357677903485
13394 0.716782042980885
13395 0.721078944350118
13396 0.715920145000089
13397 0.691796355548751
13398 0.694240945131748
13399 0.720558084909216
13400 0.713767297945086
13401 0.724273039950636
13402 0.722547689629874
13403 0.752864588203884
13404 0.755637454900092
13405 0.745608392597792
13406 0.748021476117533
13407 0.748869439542783
13408 0.747147489182815
13409 0.740985263930456
13410 0.726544591783825
13411 0.726767852473995
13412 0.74306192431458
13413 0.758705061425557
13414 0.747897375338066
13415 0.759938919212709
13416 0.755756083796186
13417 0.765007261968077
13418 0.745727590985979
13419 0.733210358366847
13420 0.736897104268451
13421 0.702388234073951
13422 0.709719320033201
13423 0.687649614375777
13424 0.69044210206546
13425 0.698658450010221
13426 0.680068135120154
13427 0.694410726927947
13428 0.680990333232751
13429 0.699605835076419
13430 0.712545262085428
13431 0.703390111045744
13432 0.671125577670464
13433 0.672721419294449
13434 0.674867585239881
13435 0.670892387130316
13436 0.673318103246506
13437 0.664519201112933
13438 0.676066383284218
13439 0.689456871850994
13440 0.6798723190109
13441 0.688153498811095
13442 0.694032155440477
13443 0.718701538107074
13444 0.70669074150835
13445 0.700559020618314
13446 0.70564527797923
13447 0.686042599459716
13448 0.678111247171207
13449 0.679994539618822
13450 0.67746351679684
13451 0.672575290228381
13452 0.696654358575246
13453 0.69560286325402
13454 0.692082324227273
13455 0.692599993641517
13456 0.6873039827577
13457 0.714574742071757
13458 0.721180650895828
13459 0.717105872497565
13460 0.708802403270547
13461 0.702983434112292
13462 0.676302789479901
13463 0.639947920120193
13464 0.646256611669217
13465 0.659492348376023
13466 0.648936185036303
13467 0.649546401803759
13468 0.651181604705379
13469 0.648085182374471
13470 0.652667664696943
13471 0.649239515748229
13472 0.638500399422762
13473 0.619914090165175
13474 0.62560669705184
13475 0.630641908378718
13476 0.640047268373774
13477 0.634645859258798
13478 0.624878922117559
13479 0.628466909138774
13480 0.628877024613694
13481 0.65680199335122
13482 0.666703548989636
13483 0.686606340624341
13484 0.684051968165818
13485 0.672622815817554
13486 0.677948787719671
13487 0.673004742648765
13488 0.684967533315858
13489 0.677000064219851
13490 0.661712840323429
13491 0.683675703438724
13492 0.702646108701121
13493 0.701417744427365
13494 0.696315602670435
13495 0.69020006329365
13496 0.691384667295633
13497 0.702269909859466
13498 0.715643208083866
13499 0.688087357016245
13500 0.68392546710026
13501 0.672889979680503
13502 0.68528420631892
13503 0.700170022539845
13504 0.707652926705063
13505 0.704630202897842
13506 0.711694182054538
13507 0.715152220257046
13508 0.687415555143617
13509 0.684279329941243
13510 0.693250338625243
13511 0.701295814878777
13512 0.698827782590404
13513 0.704256388795945
13514 0.703797951051348
13515 0.685833003040538
13516 0.691461957030413
13517 0.668659548565165
13518 0.644472336575694
13519 0.656070334297942
13520 0.678062934527251
13521 0.683607545758995
13522 0.676132255257151
13523 0.673626619130312
13524 0.674449922558445
13525 0.683413975523416
13526 0.671160571831236
13527 0.668537521298884
13528 0.690268595369231
13529 0.704451488794801
13530 0.71507674651614
13531 0.704292683115007
13532 0.703312975332506
13533 0.714808583545256
13534 0.70438217641971
13535 0.722297396511
13536 0.71439156512484
13537 0.72571863296824
13538 0.747220083488094
13539 0.750385309669844
13540 0.74218945243334
13541 0.755597974268215
13542 0.754935681502477
13543 0.751893234269238
13544 0.722465187619559
13545 0.735207214788942
13546 0.751277797012449
13547 0.751018422835256
13548 0.749660036160322
13549 0.729493612121991
13550 0.724532149592407
13551 0.726170942239536
13552 0.705661297464142
13553 0.707517865427593
13554 0.700241353708578
13555 0.698368745572908
13556 0.706473598692213
13557 0.691939478470333
13558 0.678825330800358
13559 0.656487891281092
13560 0.647303129339784
13561 0.6319898397195
13562 0.631178127732075
13563 0.616048641047876
13564 0.627110153485254
13565 0.605785117460014
13566 0.589181037966896
13567 0.587123488844096
13568 0.59015411807825
13569 0.572067364001825
13570 0.576961499860412
13571 0.565606755532489
13572 0.57269954757455
13573 0.58191960249666
13574 0.592819285181827
13575 0.587620821282469
13576 0.573371947398334
13577 0.599095047922533
13578 0.604298796519411
13579 0.620657489704548
13580 0.627294952008467
13581 0.630386112009234
13582 0.633829402941662
13583 0.655455305694995
13584 0.668439395655024
13585 0.652123131759874
13586 0.675930479077093
13587 0.700776546174407
13588 0.714776217960723
13589 0.718068944146946
13590 0.703283935441784
13591 0.715814479776588
13592 0.722329411752888
13593 0.704952429033172
13594 0.719736171098303
13595 0.703236744182719
13596 0.7153374502341
13597 0.70007085396755
13598 0.701833785931156
13599 0.721274371152082
13600 0.731934403222325
13601 0.739812774244755
13602 0.742911369416036
13603 0.721177259898594
13604 0.708722359231995
13605 0.735939640862049
13606 0.727972916746918
13607 0.694629091592239
13608 0.685471035290357
13609 0.676403655592678
13610 0.675278539708652
13611 0.654134626354631
13612 0.650858835805445
13613 0.655687876323178
13614 0.665816713237757
13615 0.688041253405398
13616 0.667462054050075
13617 0.680396658290586
13618 0.671185219183497
13619 0.670535358693668
13620 0.654247047410729
13621 0.635341045645088
13622 0.639943370628275
13623 0.645326726188488
13624 0.641767822842396
13625 0.642070076679926
13626 0.639185438147427
13627 0.665807549212923
13628 0.674714262312953
13629 0.716395244938182
13630 0.692464675839586
13631 0.693178994281085
13632 0.691540337838871
13633 0.683840371222113
13634 0.678728243451129
13635 0.671345904708927
13636 0.685186949846682
13637 0.663580013065849
13638 0.663693629610377
13639 0.65007679287361
13640 0.646038617009415
13641 0.642753728870141
13642 0.620708284377036
13643 0.637852108036637
13644 0.635835984647929
13645 0.630748724140602
13646 0.629909346304611
13647 0.620858873343359
13648 0.594170303939819
13649 0.575059644673994
13650 0.603163391209942
13651 0.625541600276362
13652 0.620400659929469
13653 0.638673025435394
13654 0.632501206111859
13655 0.647393403712824
13656 0.648455146786675
13657 0.654506861720704
13658 0.671045454229279
13659 0.676842481676673
13660 0.684202705843976
13661 0.706385068034069
13662 0.719492004958977
13663 0.697599612801614
13664 0.712232553590201
13665 0.708923733857401
13666 0.709304292652315
13667 0.694220908503729
13668 0.711222367046859
13669 0.700013531989887
13670 0.711293724377147
13671 0.709355953884161
13672 0.714780543845371
13673 0.703655898216016
13674 0.705802487979826
13675 0.697706096167779
13676 0.694338393587835
13677 0.690193117024072
13678 0.68396386114217
13679 0.682044237084772
13680 0.666144580298241
13681 0.667124814318527
13682 0.677919502493606
13683 0.681808414095724
13684 0.666252818515307
13685 0.672939952932654
13686 0.676357192372478
13687 0.678624845310273
13688 0.68209357426104
13689 0.710575131764553
13690 0.711201166467622
13691 0.71709865778177
13692 0.723944754975277
13693 0.718591038368717
13694 0.709517165507677
13695 0.705602675766897
13696 0.700704487637823
13697 0.71873069621245
13698 0.712291712107648
13699 0.722119800191834
13700 0.753425434171021
13701 0.744266435116629
13702 0.705790873953187
13703 0.693815820574089
13704 0.704895216062196
13705 0.707398733909357
13706 0.701107736354851
13707 0.73004535741493
13708 0.736504443307073
13709 0.72087537433167
13710 0.709132043900958
13711 0.711338194093648
13712 0.714900866693973
13713 0.732217485231121
13714 0.736140178337951
13715 0.736822763132573
13716 0.731855648436339
13717 0.724893015486562
13718 0.707258999068858
13719 0.708029350640366
13720 0.692877201739908
13721 0.680187083158997
13722 0.711958576328388
13723 0.70661338443193
13724 0.698946171104646
13725 0.684414129528994
13726 0.684555017486429
13727 0.685373997632442
13728 0.683693035683246
13729 0.696315179103312
13730 0.704119595500113
13731 0.704108928923516
13732 0.682143434290511
13733 0.661547280239897
13734 0.666972470408859
13735 0.658931989013704
13736 0.674423896145503
13737 0.681366861869761
13738 0.686762910803813
13739 0.670798848128115
13740 0.683781834593566
13741 0.703351415175859
13742 0.702882907991245
13743 0.734939877141409
13744 0.753212178414786
13745 0.765063950241892
13746 0.755708696826523
13747 0.739649708289905
13748 0.702957055014025
13749 0.710000715811843
13750 0.687168573245771
13751 0.684628664960963
13752 0.710949619852169
13753 0.722967730816769
13754 0.702568415879249
13755 0.722204772532607
13756 0.709637050198331
13757 0.711743945291161
13758 0.716180035829759
13759 0.729701101250186
13760 0.718749667513909
13761 0.702308552463891
13762 0.709577075148158
13763 0.710232602558607
13764 0.700513391455667
13765 0.695615451471574
13766 0.70194975296938
13767 0.698699295593249
13768 0.724295963337587
13769 0.711755943693761
13770 0.738291136903544
13771 0.726911505991027
13772 0.712932727283211
13773 0.723344667735963
13774 0.75252483487635
13775 0.720133149289359
13776 0.738497877003285
13777 0.719431464544213
13778 0.728692587877429
13779 0.714152287675739
13780 0.728701371345315
13781 0.726663523015549
13782 0.723936216350071
13783 0.699153555706893
13784 0.701901441741573
13785 0.709027682288907
13786 0.706950568029127
13787 0.722407151862707
13788 0.731261259191636
13789 0.741859721796114
13790 0.722738405573381
13791 0.700465750659285
13792 0.692661328835808
13793 0.692292500641324
13794 0.667984390529208
13795 0.694891297965922
13796 0.692029448564684
13797 0.713020306324904
13798 0.712554630286869
13799 0.718980712563331
13800 0.701141842671335
13801 0.709903687132396
13802 0.709762686643477
13803 0.710952396568505
13804 0.708251637791019
13805 0.714186281392961
13806 0.721639142878232
13807 0.715008153625659
13808 0.692719626652184
13809 0.692944473471937
13810 0.704442088993299
13811 0.734512258051574
13812 0.756557043605307
13813 0.735054856636884
13814 0.756185248718449
13815 0.752593666592082
13816 0.75503351759206
13817 0.739651458953128
13818 0.753360666224808
13819 0.748265020305762
13820 0.764136496384437
13821 0.768666447024288
13822 0.770821844876116
13823 0.783710567279839
13824 0.783226487622376
13825 0.755539554741917
13826 0.7678428769918
13827 0.746043104571042
13828 0.758643513946356
13829 0.75196877874793
13830 0.729647350015337
13831 0.718214640345322
13832 0.71257115379425
13833 0.720479461719915
13834 0.702020240517129
13835 0.708996692122953
13836 0.683408618662758
13837 0.6967600434707
13838 0.696427970465209
13839 0.711263942451436
13840 0.692559472298277
13841 0.690072563906041
13842 0.652374406608374
13843 0.656825957050952
13844 0.658107041212507
13845 0.690717574325205
13846 0.68037646210397
13847 0.687587058354222
13848 0.700974011407162
13849 0.708427370955042
13850 0.724669788434347
13851 0.709993538037788
13852 0.683474194864184
13853 0.667074651895231
13854 0.670742156416866
13855 0.659869883922845
13856 0.685925329767871
13857 0.68794125865039
13858 0.671060341059822
13859 0.658637171919553
13860 0.656335148360588
13861 0.664421322988388
13862 0.700426481978424
13863 0.701363455380337
13864 0.712426129769125
13865 0.696690402632007
13866 0.690073441948171
13867 0.705192048429845
13868 0.700113614040767
13869 0.684355557053256
13870 0.691452272950802
13871 0.716007006540389
13872 0.742119700731871
13873 0.772311758533198
13874 0.751430639093009
13875 0.760400829763241
13876 0.756063610829939
13877 0.745964635164505
13878 0.744872286732931
13879 0.750858679652044
13880 0.745776719662893
13881 0.741403944649827
13882 0.728765702725538
13883 0.71687508820297
13884 0.709152423793775
13885 0.709934310854543
13886 0.722994020111154
13887 0.732965810787607
13888 0.713990887234454
13889 0.705364268346007
13890 0.704528694617126
13891 0.700083468663505
13892 0.695481058463878
13893 0.695304550848776
13894 0.719156712578581
13895 0.722466936315632
13896 0.713781397448092
13897 0.723478120834174
13898 0.710088634052724
13899 0.706748227541665
13900 0.70153420318925
13901 0.710792580007738
13902 0.712037217295082
13903 0.731054282039324
13904 0.738952826083459
13905 0.735745399061084
13906 0.725445541388485
13907 0.724896441220428
13908 0.738340735186594
13909 0.763757655435522
13910 0.765834285585237
13911 0.772845875335993
13912 0.764191502947366
13913 0.751375148949387
13914 0.765399097647204
13915 0.759604600696594
13916 0.766774281584097
13917 0.745500141925435
13918 0.776546910583457
13919 0.786363957952831
13920 0.819621916914097
13921 0.809907377159981
13922 0.808233951152243
13923 0.794473742145863
13924 0.769832525899173
13925 0.770503438834102
13926 0.77310926496011
13927 0.773043513078667
13928 0.771572006700061
13929 0.760598946126199
13930 0.765961935663652
13931 0.75594478466955
13932 0.770914903091134
13933 0.784035749020366
13934 0.784259291878682
13935 0.770452076422663
13936 0.766273315215236
13937 0.755734197786606
13938 0.736209042293334
13939 0.735676928607411
13940 0.721073844613708
13941 0.730258473642208
13942 0.723335729269983
13943 0.721956922021946
13944 0.712871715145373
13945 0.726949144060827
13946 0.728480289911668
13947 0.724480627480608
13948 0.716784068519674
13949 0.710209040142622
13950 0.687023823666942
13951 0.691297314131986
13952 0.674004166323782
13953 0.644330646927169
13954 0.630316618819033
13955 0.645802317465943
13956 0.650577782926763
13957 0.653799573014747
13958 0.663051313933352
13959 0.629496543673977
13960 0.634631577878618
13961 0.626116085348221
13962 0.609072090421732
13963 0.605517343068988
13964 0.629605949038804
13965 0.624164391893446
13966 0.623297590319198
13967 0.607795528698705
13968 0.617353165244788
13969 0.596675055618026
13970 0.6099926209928
13971 0.62103763885428
13972 0.642666953513661
13973 0.656427865775795
13974 0.663510004035446
13975 0.652034478439749
13976 0.632038346351335
13977 0.648049507806552
13978 0.658377268280498
13979 0.681903726524752
13980 0.678438250866672
13981 0.67674405111648
13982 0.716218116311486
13983 0.728373409283116
13984 0.737239484369763
13985 0.737928015545951
13986 0.742262586803995
13987 0.744886371821127
13988 0.732959318075889
13989 0.735178004692318
13990 0.733866036706882
13991 0.715772278687351
13992 0.681902404542802
13993 0.687472418062872
13994 0.656562851564849
13995 0.666672536647577
13996 0.67976169498256
13997 0.689310167005223
13998 0.689315494469481
13999 0.6943648966538
14000 0.690267342533484
14001 0.671397282934925
14002 0.656516899421978
14003 0.645097530579187
14004 0.636143954802381
14005 0.638115177306092
14006 0.644557736958504
14007 0.639276024256533
14008 0.643407879820695
14009 0.669602767883793
14010 0.663125217299294
14011 0.68079457230983
14012 0.703126402151434
14013 0.702414360269283
14014 0.728810185073707
14015 0.73476204521379
14016 0.729692694357296
14017 0.701902098866438
14018 0.690215902751482
14019 0.679273335514636
14020 0.695181733441689
14021 0.712775610042976
14022 0.691663819259402
14023 0.680288242549807
14024 0.667144015605299
14025 0.672028104012524
14026 0.633703790997101
14027 0.639807085071342
14028 0.630979709855576
14029 0.622209132588894
14030 0.610882834722976
14031 0.592101690443206
14032 0.582206142138802
14033 0.590484733129206
14034 0.602183993578325
14035 0.593903738557712
14036 0.601941871981229
14037 0.632968313458618
14038 0.643423674958845
14039 0.652181129776353
14040 0.641261733035945
14041 0.642592335150087
14042 0.655616872876446
14043 0.672115285202477
14044 0.694839988112633
14045 0.665901486557392
14046 0.7044613296712
14047 0.711819563625149
14048 0.732782428109578
14049 0.74490839037368
14050 0.763536030999404
14051 0.772854736837709
14052 0.781081625998561
14053 0.773159760688773
14054 0.751934808441283
14055 0.741158458642506
14056 0.715125088325771
14057 0.715602806496172
14058 0.708229900028178
14059 0.716174804485135
14060 0.718891987995587
14061 0.7185845506459
14062 0.728777064151556
14063 0.741695053777675
14064 0.717519821743562
14065 0.732235710241854
14066 0.704592055044912
14067 0.693062067763804
14068 0.671239745577233
14069 0.666367955165424
14070 0.668546361515286
14071 0.665635505442092
14072 0.673067590769401
14073 0.676477580291772
14074 0.688258279354131
14075 0.695760570696551
14076 0.711201918062848
14077 0.668532171761711
14078 0.677172662004699
14079 0.676562340707221
14080 0.669266859570016
14081 0.666679460849852
14082 0.667412855733498
14083 0.662933456312625
14084 0.661042150545124
14085 0.665359952615704
14086 0.660956224007022
14087 0.648511597316252
14088 0.652624623946753
14089 0.630682579779196
14090 0.631669127597892
14091 0.644259456590763
14092 0.629469904831416
14093 0.630805700669706
14094 0.637731902422688
14095 0.620114260255408
14096 0.629215253530649
14097 0.66181012931453
14098 0.661901844089534
14099 0.657329502824979
14100 0.663663931770942
14101 0.662436589013212
14102 0.641823549060113
14103 0.646289288273264
14104 0.651586881366597
14105 0.654523620925455
14106 0.676638289805823
14107 0.70958705558234
14108 0.733325648395951
14109 0.753062072888634
14110 0.733566801111156
14111 0.728453310637004
14112 0.745920935778662
14113 0.734233606896943
14114 0.728985460286177
14115 0.756870709138276
14116 0.765135968487606
14117 0.760431513952616
14118 0.746062900697816
14119 0.751068119016639
14120 0.723533024426255
14121 0.711310773030364
14122 0.727182500767149
14123 0.720121933290695
14124 0.712696732898421
14125 0.721011776266632
14126 0.694035930578707
14127 0.693293058231871
14128 0.692337258247919
14129 0.687896491826274
14130 0.704878656230515
14131 0.701685875452849
14132 0.68307958021685
14133 0.672093769166064
14134 0.669313398457648
14135 0.665513306220385
14136 0.659999353699066
14137 0.64698652773412
14138 0.624577766331848
14139 0.606077307364369
14140 0.633506969136288
14141 0.653225714453265
14142 0.652467442106556
14143 0.642997048609321
14144 0.648002675590596
14145 0.61495072934515
14146 0.650713901183959
14147 0.634373532352866
14148 0.614194231041712
14149 0.601564849308171
14150 0.609966474366826
14151 0.604461849642044
14152 0.619097441956467
14153 0.6474094470834
14154 0.656575166010238
14155 0.638092368139313
14156 0.631113319757088
14157 0.64116828495303
14158 0.667427018887162
14159 0.664784895679111
14160 0.667898402689807
14161 0.6651219180985
14162 0.671680711275429
14163 0.688362662995193
14164 0.696297126102936
14165 0.701208681593176
14166 0.697160681918046
14167 0.702789626636045
14168 0.702583995728877
14169 0.69963109330828
14170 0.695252574451303
14171 0.702502366134814
14172 0.702120800006144
14173 0.689052850439802
14174 0.679629712181384
14175 0.703690349128119
14176 0.690116349596221
14177 0.707791142535194
14178 0.699255860543058
14179 0.714527599478079
14180 0.721779941457699
14181 0.716416474329126
14182 0.705858859493203
14183 0.676435145991124
14184 0.666784955007907
14185 0.689316301482343
14186 0.684704668341397
14187 0.69625450174823
14188 0.689735760599489
14189 0.714645035470065
14190 0.720009295659816
14191 0.723157359928946
14192 0.722596099182414
14193 0.735780526876227
14194 0.738050230038726
14195 0.724938919245401
14196 0.714879237546028
14197 0.712530808855076
14198 0.720853301952006
14199 0.721000967145116
14200 0.719533537887241
14201 0.723021763266457
14202 0.733082099039316
14203 0.746030540476069
14204 0.759005197468288
14205 0.762174358214954
14206 0.753707105993364
14207 0.746951343023238
14208 0.766498032583979
14209 0.757973757660139
14210 0.740301330707373
14211 0.732390082683378
14212 0.722134542696521
14213 0.682728521540098
14214 0.660553803269039
14215 0.667045556526281
14216 0.688862230507087
14217 0.686997475565619
14218 0.689136668463501
14219 0.684050140560317
14220 0.685664601860523
14221 0.689398747448833
14222 0.700870018365337
14223 0.717667799584696
14224 0.729598371734269
14225 0.708981110959074
14226 0.703247878487068
14227 0.707336853938241
14228 0.700827766843364
14229 0.686809237023528
14230 0.693215472360681
14231 0.695798621620714
14232 0.707767585449159
14233 0.733754317069575
14234 0.743704212426743
14235 0.733574281087973
14236 0.737340357312306
14237 0.723912791560808
14238 0.700134500044101
14239 0.696120981376995
14240 0.696149025400185
14241 0.695822390781298
14242 0.695854731960198
14243 0.695301826650693
14244 0.674809028158868
14245 0.684860365840029
14246 0.698782869142656
14247 0.688968449843747
14248 0.696068271464871
14249 0.711287180066352
14250 0.704656673833573
14251 0.692878964497094
14252 0.677558388168468
14253 0.671842631749357
14254 0.686303061546137
14255 0.702771549570431
14256 0.699458773625534
14257 0.700474775242558
14258 0.732058876928872
14259 0.734949308695526
14260 0.734745501916327
14261 0.727987695983036
14262 0.720546725432271
14263 0.710939435519183
14264 0.703148334777131
14265 0.686386395897455
14266 0.682578353354793
14267 0.679830023474493
14268 0.676794257297332
14269 0.671418696829383
14270 0.67918463070719
14271 0.69196286309528
14272 0.706610531279433
14273 0.721612007090136
14274 0.716066001166312
14275 0.69938007861049
14276 0.695397628645201
14277 0.711009578924395
14278 0.711782027441636
14279 0.689137599204509
14280 0.662229711198595
14281 0.676778767427923
14282 0.666363314741254
14283 0.675991308274582
14284 0.690847134745911
14285 0.711863890375719
14286 0.71543556222101
14287 0.701967904817444
14288 0.703199224881458
14289 0.694756167115349
14290 0.697855590282292
14291 0.678760580190968
14292 0.681409832516796
14293 0.673103208166418
14294 0.684777587733415
14295 0.701151684011793
14296 0.712526139359854
14297 0.689654125161184
14298 0.689481105700459
14299 0.717121028944901
14300 0.716043455894188
14301 0.703945455964873
14302 0.71950562864872
14303 0.683363674474517
14304 0.664909524922008
14305 0.662461483797843
14306 0.667898984219179
14307 0.679160008525346
14308 0.676610293067177
14309 0.691024554027467
14310 0.698051536993759
14311 0.725025671837523
14312 0.725226660686201
14313 0.721011533391853
14314 0.704827247739063
14315 0.704472085464934
14316 0.705881210715181
14317 0.703467025986825
14318 0.696872197084644
14319 0.682899553196035
14320 0.711234169557421
14321 0.720708997390142
14322 0.700855728112692
14323 0.72167655041578
14324 0.753620442424604
14325 0.764648773273572
14326 0.753745017832198
14327 0.769882448260561
14328 0.776749624441806
14329 0.753358957603112
14330 0.746353098314465
14331 0.738303655492584
14332 0.732627338686896
14333 0.736120648959527
14334 0.736020365180153
14335 0.733297244647994
14336 0.722937391616537
14337 0.74901009315055
14338 0.752589434685228
14339 0.748681762229665
14340 0.743906911887391
14341 0.712075837998955
14342 0.70810892609483
14343 0.716702499858239
14344 0.698126072574423
14345 0.657164275262984
14346 0.666084810251528
14347 0.649238656194159
14348 0.641718246581731
14349 0.672456183667039
14350 0.679470688738975
14351 0.663947557617371
14352 0.665490421519398
14353 0.664680679653626
14354 0.681072108890346
14355 0.678456117250614
14356 0.675945639196817
14357 0.663425475257645
14358 0.660849095314051
14359 0.675330936436637
14360 0.665508388335337
14361 0.668404946085314
14362 0.678199906777009
14363 0.656249704225545
14364 0.666435787681667
14365 0.677436900133485
14366 0.670580083480092
14367 0.656571631289802
14368 0.662363773326694
14369 0.643804738476787
14370 0.622260622279638
14371 0.631616618346915
14372 0.624314156896111
14373 0.62619827528625
14374 0.610828402553385
14375 0.616826232507324
14376 0.626012175620619
14377 0.615107784450248
14378 0.604875894719969
14379 0.58376319231972
14380 0.597857699329968
14381 0.627493374445161
14382 0.632375242255994
14383 0.650203490795317
14384 0.65280589849944
14385 0.669776799145831
14386 0.668791942462678
14387 0.700874924577393
14388 0.692530250849324
14389 0.706885450998906
14390 0.712760462678956
14391 0.719763709052262
14392 0.721716214592319
14393 0.719474900076137
14394 0.724783508062925
14395 0.720317533929577
14396 0.713303607152852
14397 0.717234313564967
14398 0.697349514373885
14399 0.703219884739721
14400 0.698690053751201
14401 0.689279330372853
14402 0.68507997415054
14403 0.690537682298076
14404 0.680773581585201
14405 0.672796534999376
14406 0.653299197705977
14407 0.638861316766453
14408 0.654286565696025
14409 0.664561322028773
14410 0.662417817176105
14411 0.659131735884084
14412 0.654593433115573
14413 0.654525060568039
14414 0.647670763596505
14415 0.620779149449819
14416 0.634027582732974
14417 0.640535145251586
14418 0.651560297161062
14419 0.676337347900567
14420 0.677536420316885
14421 0.681589781855553
14422 0.67394687364203
14423 0.662831903897279
14424 0.678328269867989
14425 0.695544960841689
14426 0.703433367915042
14427 0.6895159930099
14428 0.689251156875047
14429 0.683018937727339
14430 0.694974931496058
14431 0.678952459414189
14432 0.694054341430078
14433 0.679305236177792
14434 0.663567026821447
14435 0.669087986057313
14436 0.659830171312093
14437 0.641724543942294
14438 0.644103398308794
14439 0.612243189311655
14440 0.61581963572917
14441 0.624165062186461
14442 0.633886231085115
14443 0.638678776660485
14444 0.621909127223843
14445 0.621126265103141
14446 0.629777191160921
14447 0.657948357835604
14448 0.655833363298854
14449 0.650818734863686
14450 0.645674935272544
14451 0.64749394204277
14452 0.62846821213362
14453 0.648719895848952
14454 0.673358319576064
14455 0.698951083740229
14456 0.684318230049589
14457 0.712527210552263
14458 0.715048218313979
14459 0.734441717504204
14460 0.725888042649861
14461 0.70000254450572
14462 0.70809792043683
14463 0.720065930881844
14464 0.708663194470477
14465 0.701457537352682
14466 0.715091825306405
14467 0.700621720820703
14468 0.68250135216253
14469 0.67904166059956
14470 0.688443126450179
14471 0.712845006260416
14472 0.721177844531552
14473 0.730051636185658
14474 0.722484089394876
14475 0.720997844888657
14476 0.733123185011006
14477 0.721964555322986
14478 0.720006946637728
14479 0.706352128771218
14480 0.711732980748504
14481 0.73740251303023
14482 0.720276652837343
14483 0.720393283816156
14484 0.744523962322937
14485 0.752811125176611
14486 0.74263379682723
14487 0.733539893753198
14488 0.741349568413971
14489 0.757858560977108
14490 0.758755863029596
14491 0.734885982305789
14492 0.714829369314944
14493 0.694862445499
14494 0.692087225741309
14495 0.685323546653752
14496 0.698536082345613
14497 0.68990819172799
14498 0.700766947576473
14499 0.693642290716422
14500 0.683975653417893
14501 0.661316761533855
14502 0.680514987324467
14503 0.666639884087767
14504 0.641550579835514
14505 0.610375090539967
14506 0.602518596505357
14507 0.614048997959445
14508 0.615659286215295
14509 0.605196189392189
14510 0.581788575643018
14511 0.592371149730945
14512 0.619793357518909
14513 0.618722725423771
14514 0.628779540350863
14515 0.623581356916065
14516 0.616763726884456
14517 0.605906970178913
14518 0.599097372224545
14519 0.633241417225093
14520 0.63760710080755
14521 0.645902581462255
14522 0.642604359658743
14523 0.632486264698722
14524 0.655324903996715
14525 0.685159156688792
14526 0.67967158607974
14527 0.683584683646065
14528 0.681074226018833
14529 0.687132131394546
14530 0.677619863133123
14531 0.681536408907377
14532 0.670620258655305
14533 0.680904270813697
14534 0.672897719405354
14535 0.67371756954419
14536 0.670039501566448
14537 0.70208958472392
14538 0.712483074642311
14539 0.703169505496959
14540 0.690889208087006
14541 0.705023890515311
14542 0.689956706773328
14543 0.713626059892855
14544 0.707651580639074
14545 0.692371526997072
14546 0.711531108010633
14547 0.718360635031721
14548 0.72162625810458
14549 0.717797585203693
14550 0.731054450303178
14551 0.717954530665129
14552 0.698911463080528
14553 0.709463728424549
14554 0.712779603778331
14555 0.72549856391278
14556 0.728342865452735
14557 0.70579994448385
14558 0.703252806646274
14559 0.683902928975539
14560 0.67733289373736
14561 0.667256769599496
14562 0.662424447397784
14563 0.649886177474661
14564 0.647581975065172
14565 0.6606472196471
14566 0.658402215083664
14567 0.654451620514303
14568 0.649659649408235
14569 0.648807704390672
14570 0.669098674295245
14571 0.689117245613542
14572 0.691884496882769
14573 0.676635684671092
14574 0.68995270823556
14575 0.668611613695094
14576 0.66573523525167
14577 0.67255738048571
14578 0.673618311793375
14579 0.693972373930398
14580 0.70442834541664
14581 0.714858665654556
14582 0.706542083877844
14583 0.711086561861239
14584 0.712420029738639
14585 0.717397084118066
14586 0.712670752079709
14587 0.711850933180833
14588 0.70346004115081
14589 0.706078303846775
14590 0.697974491201115
14591 0.695739098433582
14592 0.728103065594385
14593 0.728082207725463
14594 0.700536816284461
14595 0.707050147489595
14596 0.708123192275503
14597 0.714701449887903
14598 0.715230558835448
14599 0.716890006411418
14600 0.702752334218089
14601 0.689566367068962
14602 0.712665910534142
14603 0.697412466577484
14604 0.700891559093257
14605 0.68946486188945
14606 0.698757913634988
14607 0.698476524672914
14608 0.685186161621432
14609 0.682650491581354
14610 0.669054425819314
14611 0.674020946084869
14612 0.667381476785804
14613 0.646392362947793
14614 0.667657860381281
14615 0.668726827673998
14616 0.681019474772782
14617 0.691828821644867
14618 0.692065393806384
14619 0.690228205273169
14620 0.710666250303515
14621 0.723748692430075
14622 0.733231372800814
14623 0.756543787232891
14624 0.750934517471987
14625 0.751329944612435
14626 0.753704734730813
14627 0.744938513764054
14628 0.777934883654112
14629 0.771926610627619
14630 0.783341094613617
14631 0.783350059173072
14632 0.756020350951226
14633 0.775077017176865
14634 0.779828151217307
14635 0.791391935825934
14636 0.790155890246942
14637 0.789972940711769
14638 0.772899070436537
14639 0.781220618256193
14640 0.77025763867352
14641 0.734442863765496
14642 0.724008738824409
14643 0.68783181151665
14644 0.695430715368696
14645 0.70870741761601
14646 0.701031131894797
14647 0.69213845865715
14648 0.67632527832881
14649 0.691432937678198
14650 0.679401819597331
14651 0.649739720181284
14652 0.674257246429323
14653 0.69161921211689
14654 0.684005907145718
14655 0.664030093570769
14656 0.659072943701055
14657 0.651961108689326
14658 0.653217096649349
14659 0.643482826568318
14660 0.665229819848463
14661 0.684636123348592
14662 0.678620068828001
14663 0.685765161644421
14664 0.693433811145145
14665 0.673961827861297
14666 0.67136522378615
14667 0.65667102726031
14668 0.662209563468788
14669 0.64136057202318
14670 0.650814751156113
14671 0.665025247660334
14672 0.657183322414125
14673 0.63783549366845
14674 0.646776206419524
14675 0.660013829195653
14676 0.667030413246903
14677 0.653643615721374
14678 0.65817339481972
14679 0.663959487791842
14680 0.662842660207853
14681 0.663496965688302
14682 0.666794923949454
14683 0.686672156815457
14684 0.666536781469128
14685 0.671596499955039
14686 0.685283272440302
14687 0.700899432417955
14688 0.70390745562438
14689 0.710854847316772
14690 0.714295363344373
14691 0.716792083411091
14692 0.728138132281806
14693 0.733857609717599
14694 0.716725115562397
14695 0.688835380193385
14696 0.66392207321388
14697 0.66623022620014
14698 0.65593135731687
14699 0.645339560140505
14700 0.641592233127079
14701 0.650610034568182
14702 0.65613251675821
14703 0.64822820663744
14704 0.668441113757136
14705 0.645908059983191
14706 0.618306736833049
14707 0.64073563230205
14708 0.6189398694265
14709 0.61385632306445
14710 0.612022172444059
14711 0.609698539174461
14712 0.608427939676902
14713 0.611871688363077
14714 0.605873645813739
14715 0.632647777197083
14716 0.644376397766608
14717 0.649641216002092
14718 0.640659335197671
14719 0.648891666159127
14720 0.6501779295432
14721 0.650139241299958
14722 0.626975564085484
14723 0.61665547901967
14724 0.603563555728569
14725 0.622353669398291
14726 0.616562050870207
14727 0.607942185530711
14728 0.631254416045295
14729 0.642761411298068
14730 0.647566496070554
14731 0.660306045095558
14732 0.632419573974878
14733 0.631815203909099
14734 0.651391342470129
14735 0.625151636559799
14736 0.63777465904499
14737 0.627408649119893
14738 0.657561550514472
14739 0.655269839060123
14740 0.64443722757471
14741 0.620050232498373
14742 0.63548680687312
14743 0.641309587400962
14744 0.649855058494551
14745 0.650548944961073
14746 0.659026517170559
14747 0.660925296476087
14748 0.645085261064062
14749 0.636089725382928
14750 0.632183410083398
14751 0.629644035092043
14752 0.665159111169797
14753 0.643433512584128
14754 0.631758273697261
14755 0.637870155911426
14756 0.6147437690849
14757 0.613623375195377
14758 0.606329672774013
14759 0.608738689149471
14760 0.621191187467525
14761 0.646007764433081
14762 0.655182569884775
14763 0.653500534878636
14764 0.656183700690441
14765 0.65453561266292
14766 0.675847267278478
14767 0.671056037044964
14768 0.685763271959838
14769 0.692618872847295
14770 0.703039532722617
14771 0.684403521637359
14772 0.661736704122209
14773 0.690365282956359
14774 0.68383146899698
14775 0.706747428989042
14776 0.729874532788563
14777 0.738678393453012
14778 0.751609740771155
14779 0.754087098009341
14780 0.743057674647375
14781 0.749397885648873
14782 0.757832977934132
14783 0.774757353834549
14784 0.756211905741894
14785 0.763146704400504
14786 0.766662619458965
14787 0.776030615797212
14788 0.768193511876849
14789 0.77316088227586
14790 0.74758438725664
14791 0.7616166269793
14792 0.769384109195764
14793 0.760774013763078
14794 0.769328871950032
14795 0.768375237287274
14796 0.753388393339441
14797 0.763052990446272
14798 0.76609994972058
14799 0.76973823676246
14800 0.774349938396494
14801 0.773025298368596
14802 0.757051440365137
14803 0.762819709923284
14804 0.779070760761852
14805 0.780853797758657
14806 0.779182061637687
14807 0.778783514395406
14808 0.793310706358404
14809 0.789385164314901
14810 0.800239371448343
14811 0.799324251236282
14812 0.805180886811982
14813 0.793218579722645
14814 0.771667709843967
14815 0.762107825759151
14816 0.776095773641922
14817 0.750314086194474
14818 0.75026870403782
14819 0.732969871635972
14820 0.730085935903129
14821 0.715272825469899
14822 0.731330693189289
14823 0.709475152308103
14824 0.703357912719356
14825 0.696163626649484
14826 0.688754586088651
14827 0.674336072405801
14828 0.669592727435008
14829 0.662499234175683
14830 0.639435804169774
14831 0.620950081296511
14832 0.600703428011964
14833 0.611267716463031
14834 0.627885664215782
14835 0.61698762479719
14836 0.604906789169777
14837 0.615524368455962
14838 0.603238174388796
14839 0.594672567026934
14840 0.586242053204113
14841 0.600072603852609
14842 0.59670429097893
14843 0.612071864284173
14844 0.609791503736704
14845 0.618969810641429
14846 0.620016714963541
14847 0.622893519218068
14848 0.599208247179381
14849 0.58606470281726
14850 0.616020630063387
14851 0.637857302923687
14852 0.65477460849474
14853 0.653676398713276
14854 0.641006038452665
14855 0.65106285142867
14856 0.663983274924793
14857 0.674931362021096
14858 0.664062952643782
14859 0.676470085389249
14860 0.668645720987693
14861 0.668044763967529
14862 0.669731755419515
14863 0.671183124822601
14864 0.657158819714571
14865 0.649625166746345
14866 0.641199744091121
14867 0.654575129184202
14868 0.684358025567932
14869 0.702041672618807
14870 0.708028270742745
14871 0.710664851917428
14872 0.710881375308394
14873 0.709513435464129
14874 0.716867331847607
14875 0.73065849649733
14876 0.727949536876284
14877 0.727137976640271
14878 0.737414937295851
14879 0.735927669420491
14880 0.738078642639634
14881 0.735539953084678
14882 0.73404708868064
14883 0.739098509600825
14884 0.745251187477287
14885 0.761023564289948
14886 0.750687757141128
14887 0.736201279080382
14888 0.721791475332331
14889 0.728157238290636
14890 0.726654685550613
14891 0.716918252614853
14892 0.719586316885678
14893 0.693212446041057
14894 0.713317186270009
14895 0.706840632505101
14896 0.686316578032232
14897 0.669188021607024
14898 0.668425340253777
14899 0.678821277537929
14900 0.675145309524884
14901 0.677426133730048
14902 0.660113328964012
14903 0.622952165064057
14904 0.643034393572981
14905 0.613592576631771
14906 0.635918468814568
14907 0.646816922599422
14908 0.638568483921837
14909 0.62677425736866
14910 0.619808427730982
14911 0.625500052221625
14912 0.607954226309278
14913 0.651017378860061
14914 0.650160812226079
14915 0.660563405478278
14916 0.670735964680985
14917 0.681651030479627
14918 0.674194534394559
14919 0.662590146403051
14920 0.676869573156298
14921 0.670648383068115
14922 0.677096269128138
14923 0.714744617021839
14924 0.693542787512847
14925 0.718305821127006
14926 0.716896781454735
14927 0.713494987548618
14928 0.714603591379065
14929 0.720148718372225
14930 0.71383309210097
14931 0.71485485703649
14932 0.72141861388232
14933 0.692649055418998
14934 0.677585428804911
14935 0.662035013366435
14936 0.66409423655089
14937 0.679253922447978
14938 0.673804837953216
14939 0.666789351641817
14940 0.669671170249902
14941 0.664137663430062
14942 0.66805715301882
14943 0.667754166006847
14944 0.677853487364583
14945 0.679875503573386
14946 0.677627381120768
14947 0.681884425597847
14948 0.684651229675635
14949 0.691019446874793
14950 0.695770663235186
14951 0.699462622414176
14952 0.715426002604136
14953 0.726723124213252
14954 0.711961045062387
14955 0.719025737256988
14956 0.718243721426119
14957 0.704570303886232
14958 0.707319027253703
14959 0.716192868304238
14960 0.716056926973652
14961 0.730396352987386
14962 0.723151401259116
14963 0.703840038821946
14964 0.693035159075423
14965 0.690965027432855
14966 0.699541034114544
14967 0.686611570026071
14968 0.696711394792631
14969 0.701671285538252
14970 0.707928717510299
14971 0.696588305812543
14972 0.688364610347554
14973 0.692887695593538
14974 0.71853417229761
14975 0.718597520252796
14976 0.716809223374528
14977 0.716993556752735
14978 0.727404013649114
14979 0.713267437114756
14980 0.723226512968318
14981 0.721265286127731
14982 0.712403889086004
14983 0.715720056782995
14984 0.717789138150353
14985 0.700954445836321
14986 0.69223498388877
14987 0.704388358582126
14988 0.699023910672839
14989 0.682435912108314
14990 0.688228273389549
14991 0.688914237481811
14992 0.697715042529926
14993 0.701799896992795
14994 0.706696700908927
14995 0.694494786819839
14996 0.693973827421524
14997 0.683296002884728
14998 0.696561431038593
14999 0.704719986959451
15000 0.692348683242661
15001 0.684807986749134
15002 0.711345988088212
15003 0.717443868319597
15004 0.704196777719332
15005 0.71223457163872
15006 0.711318806537604
15007 0.701738721760433
15008 0.694385830413808
15009 0.679840181408197
15010 0.66836727576298
15011 0.678312184252386
15012 0.675150259739715
15013 0.669761586838329
15014 0.661930975067645
15015 0.683271459746074
15016 0.697709786708437
15017 0.718908494004276
15018 0.699701662111147
15019 0.719975241633696
15020 0.721835915242645
15021 0.715582445576828
15022 0.704056380534879
15023 0.709822317958184
15024 0.717570411700393
15025 0.697833200532278
15026 0.669979319561338
15027 0.683745002678378
15028 0.691859950221184
15029 0.722626227099613
15030 0.728733622216159
15031 0.706230981513255
15032 0.67734524547015
15033 0.67018811213203
15034 0.66965272501968
15035 0.668807097018165
15036 0.655897979072525
15037 0.639666717562704
15038 0.650809061311174
15039 0.637465203378955
15040 0.633926370420419
15041 0.650172169621489
15042 0.659578266456592
15043 0.663706686216174
15044 0.685233031690243
15045 0.716319688232755
15046 0.734036779822547
15047 0.724476732159928
15048 0.727001516114729
15049 0.725804924010896
15050 0.706580078775918
15051 0.725356291803021
15052 0.757662214975274
15053 0.762698213517534
15054 0.771203592806011
15055 0.747053132981127
15056 0.722764251902186
15057 0.731319150207598
15058 0.718564129538264
15059 0.704145446213294
15060 0.719265184296721
15061 0.716052737755853
15062 0.683828860240123
15063 0.670002189042668
15064 0.659116411355969
15065 0.644839113719524
15066 0.654579119803213
15067 0.643091725681341
15068 0.6387594817324
15069 0.62844619239572
15070 0.643269932093121
15071 0.64939908602495
15072 0.617730898571662
15073 0.62237916395868
15074 0.626017031721897
15075 0.639338671760009
15076 0.661468271729873
15077 0.65112210534493
15078 0.641347171193767
15079 0.656329202176538
15080 0.645835908481631
15081 0.627595764876552
15082 0.623612171356082
15083 0.619632988845745
15084 0.612494333016706
15085 0.606244028617662
15086 0.604335563912558
15087 0.584968910968629
15088 0.562424036565069
15089 0.540126375094652
15090 0.531296229489413
15091 0.525854678363679
15092 0.541053160591706
15093 0.551501880911571
15094 0.536537381227117
15095 0.540049323256413
15096 0.526321886773256
15097 0.545376423643668
15098 0.551024448839182
15099 0.533637586978026
15100 0.525853033775287
15101 0.545138380897515
15102 0.583550755848595
15103 0.566697573998556
15104 0.562064980859744
15105 0.568724460292439
15106 0.571266306870919
15107 0.597051012933565
15108 0.620648115482875
15109 0.64217690710285
15110 0.62598535725442
15111 0.633438324399964
15112 0.648683811007242
15113 0.637468802148827
15114 0.631790842769723
15115 0.639238678426547
15116 0.667862398607169
15117 0.65746865908601
15118 0.660832944662731
15119 0.685037316649317
15120 0.696509858055321
15121 0.677799539247964
15122 0.65594345848593
15123 0.68242324461076
15124 0.691115273070085
15125 0.664659809113604
15126 0.673773618899963
15127 0.66655822067134
15128 0.679875847348388
15129 0.676817608168346
15130 0.695204962759747
15131 0.686151388531052
15132 0.667597000140313
15133 0.658797312463147
15134 0.671375638186147
15135 0.650736342084688
15136 0.643204169658122
15137 0.647177605617706
15138 0.666349970910989
15139 0.66992738213346
15140 0.672780584221626
15141 0.671811467931149
15142 0.676209205604583
15143 0.683536174117419
15144 0.692516059382521
15145 0.719964224177746
15146 0.706807586222383
15147 0.716112828737306
15148 0.719212915452894
15149 0.720402702178109
15150 0.727302173305776
15151 0.715050665206661
15152 0.725505961888037
15153 0.724768371733103
15154 0.715375289022424
15155 0.737403037044528
15156 0.71961706979753
15157 0.700618131500211
15158 0.694176441608159
15159 0.693743795513816
15160 0.688198438191761
15161 0.702110270302651
15162 0.686979671661972
15163 0.681034736794711
15164 0.686626917707948
15165 0.701759026428503
15166 0.701128475021789
15167 0.693386784734831
15168 0.668404274640501
15169 0.659710566349628
15170 0.654500803786706
15171 0.667408057534768
15172 0.65891357903113
15173 0.672254197876823
15174 0.68539642246524
15175 0.684818469726006
15176 0.702987191953069
15177 0.732527385220239
15178 0.71947297554471
15179 0.720002180512029
15180 0.718309346211394
15181 0.71693843734978
15182 0.738566732496148
15183 0.736961152145394
15184 0.713236003738701
15185 0.67928062359791
15186 0.690013109277061
15187 0.705734290556053
15188 0.72119264709842
15189 0.734026943351246
15190 0.740640087963582
15191 0.736796180642851
15192 0.755381322590623
15193 0.724515814473137
15194 0.706293942071464
15195 0.706640368813045
15196 0.698811312136421
15197 0.680904687975158
15198 0.693540333689719
15199 0.690488717735565
15200 0.668781749172212
15201 0.655960472008008
15202 0.653448958738832
15203 0.645871377164718
15204 0.660318572225811
15205 0.694119471600669
15206 0.685470152421698
15207 0.690700970080775
15208 0.681027989187084
15209 0.691319705464659
15210 0.69203371198426
15211 0.689169236442018
15212 0.683015892407304
15213 0.722312561518047
15214 0.727218403018952
15215 0.713261733428057
15216 0.713769079419089
15217 0.710156714067243
15218 0.704750511719985
15219 0.705897837263566
15220 0.719705337447664
15221 0.730503038383851
15222 0.743580253578777
15223 0.739312065433448
15224 0.749456827404924
15225 0.746259771820017
15226 0.754353340065044
15227 0.745501044985617
15228 0.764892042537892
15229 0.764921219339988
15230 0.751757776146167
15231 0.747586384407833
15232 0.756807275162163
15233 0.73604466998146
15234 0.751371349329936
15235 0.745524903368565
15236 0.741730500633464
15237 0.751628269188604
15238 0.73166645033104
15239 0.736069396395092
15240 0.754633990749345
15241 0.743473106198424
15242 0.729107144861547
15243 0.740059325253384
15244 0.733101438315295
15245 0.700342800137688
15246 0.672967714097378
15247 0.656336923175295
15248 0.655568762591456
15249 0.651873441274587
15250 0.661175393845303
15251 0.68065688739059
15252 0.657954889199055
15253 0.645031389079705
15254 0.641891563511535
15255 0.639932034091822
15256 0.639099891208502
15257 0.62262874734104
15258 0.629472460638146
15259 0.624827426937569
15260 0.610768717071104
15261 0.622096145626772
15262 0.62164926136531
15263 0.604738119878392
15264 0.614352444439201
15265 0.639550044797691
15266 0.65126589300003
15267 0.663681913278931
15268 0.662191317892188
15269 0.660514924876823
15270 0.671846730754287
15271 0.654743599942128
15272 0.668187928743235
15273 0.694647879610853
15274 0.699968703235015
15275 0.707779370021217
15276 0.710102873087454
15277 0.736013550223725
15278 0.750760290835293
15279 0.729428742852049
15280 0.721331838850751
15281 0.70032701416308
15282 0.681916390933294
15283 0.679636139500103
15284 0.64806722055647
15285 0.652241708160008
15286 0.671412790169252
15287 0.675815061984804
15288 0.678206025847204
15289 0.650347073602841
15290 0.639728209713653
15291 0.634859157013832
15292 0.629548097423233
15293 0.633093506457846
15294 0.615501249137285
15295 0.601564115122684
15296 0.596444630141138
15297 0.591206071080184
15298 0.580478774823237
15299 0.58353663254731
15300 0.603020753459438
15301 0.600636659246738
15302 0.600750216899007
15303 0.596470196776307
15304 0.628322630423298
15305 0.626770579144897
15306 0.621018663595538
15307 0.593624882657883
15308 0.591277618147685
15309 0.608619099140898
15310 0.608306020285067
15311 0.614048992855479
15312 0.624435995094722
15313 0.621671987287243
15314 0.639012211546283
15315 0.639949075411063
15316 0.643335670805263
15317 0.624366988668513
15318 0.646202846597397
15319 0.633922988503159
15320 0.614467689567475
15321 0.632321792224691
15322 0.665530158829035
15323 0.685174379298917
15324 0.67865690182445
15325 0.675627871995143
15326 0.681370233241775
15327 0.717670663580479
15328 0.707801289487001
15329 0.713026714079135
15330 0.697869431481124
15331 0.687715925759352
15332 0.674487045228015
15333 0.678817525299984
15334 0.654824613251952
15335 0.677315772739576
15336 0.695891358179801
15337 0.704397918893014
15338 0.678371361958091
15339 0.68339553935882
15340 0.694756495346072
15341 0.689499486712506
15342 0.676891351742032
15343 0.685503089580386
15344 0.665942624451834
15345 0.64983134785393
15346 0.650168765321578
15347 0.642456504842126
15348 0.636829362923504
15349 0.625626570357852
15350 0.643717291944257
15351 0.657491478137033
15352 0.662386439070875
15353 0.656399257967234
15354 0.654805539841763
15355 0.646289216377653
15356 0.646231290810318
15357 0.642297419919193
15358 0.662498979544667
15359 0.684306759685216
15360 0.692580323605213
15361 0.68642370798767
15362 0.694415848957101
15363 0.695891113617799
15364 0.72179823448056
15365 0.738669335226031
15366 0.738387829691373
15367 0.734547262007137
15368 0.743366400075916
15369 0.753742875739668
15370 0.750637691526262
15371 0.738040827752277
15372 0.74265207225081
15373 0.742176744818355
15374 0.762562325939476
15375 0.756275657836234
15376 0.753845791040805
15377 0.742942781723807
15378 0.738301014917271
15379 0.73341556071353
15380 0.711057148096243
15381 0.739058873019174
15382 0.731675648207324
15383 0.718605431129241
15384 0.698595251884883
15385 0.708963425888288
15386 0.692476333418867
15387 0.704230490402454
15388 0.684607720247087
15389 0.695810418074011
15390 0.704602753014756
15391 0.719349089020309
15392 0.715159188484219
15393 0.724014437111141
15394 0.716372737422343
15395 0.718736223512267
15396 0.700580904089945
15397 0.728106525439101
15398 0.727222867502952
15399 0.735012491859915
15400 0.746709639470481
15401 0.744829056953977
15402 0.745905906281162
15403 0.746703336353734
15404 0.757718885240313
15405 0.74569538288288
15406 0.74419095298686
15407 0.743912156848789
15408 0.772474421690347
15409 0.752424400041797
15410 0.716057257417317
15411 0.726574209055498
15412 0.739296068205314
15413 0.701193471156086
15414 0.67471566076732
15415 0.668475373968698
15416 0.646711560263809
15417 0.619665332268442
15418 0.608761486680083
15419 0.60397150466409
15420 0.618888788827505
15421 0.620976086033501
15422 0.616010097610738
15423 0.62256368571465
15424 0.617392532148927
15425 0.610933907556224
15426 0.602100994777707
15427 0.564477928576705
15428 0.558613506459407
15429 0.572033141403232
15430 0.577033057371703
15431 0.55540641164555
15432 0.531459197838594
15433 0.550525415697379
15434 0.561369316976921
15435 0.578641749093188
15436 0.615248522801369
15437 0.645390062679729
15438 0.650781294421394
15439 0.653608354372755
15440 0.639084749403915
15441 0.635834921700258
15442 0.643651443094895
15443 0.626556588290586
15444 0.626828181944196
15445 0.645674926047282
15446 0.662064104832967
15447 0.679886493343407
15448 0.680877863282174
15449 0.677946259176816
15450 0.693048904220976
15451 0.688577040012378
15452 0.711886100415652
15453 0.720425223405077
15454 0.738448714232425
15455 0.743560322129676
15456 0.736495027583052
15457 0.714451969239846
15458 0.733267637735199
15459 0.736329598612114
15460 0.745083572607765
15461 0.74485738884961
15462 0.749715207571387
15463 0.767812821952035
15464 0.781894992270752
15465 0.767474370253112
15466 0.77163868175693
15467 0.791373993552566
15468 0.780479056305584
15469 0.788658049532365
15470 0.778544381636793
15471 0.799396210047797
15472 0.799524830729674
15473 0.793810111548175
15474 0.798436881982196
15475 0.771678183868558
15476 0.773771792988877
15477 0.78379719112987
15478 0.78403511765311
15479 0.772542347894924
15480 0.766694583480769
15481 0.748665453765302
15482 0.735346083568799
15483 0.732882059011941
15484 0.692453948741914
15485 0.691417663491079
15486 0.697828560240465
15487 0.680141221991093
15488 0.694705916573153
15489 0.688746063007402
15490 0.704068965830311
15491 0.691331407616376
15492 0.666380195211451
15493 0.682527533757418
15494 0.679950452615344
15495 0.694379018148362
15496 0.689578880744324
15497 0.678540459603548
15498 0.678432761610963
15499 0.66515573023904
15500 0.673936615790241
15501 0.694553818802044
15502 0.702428418422138
15503 0.682286930641587
15504 0.719251133544003
15505 0.734343241947893
15506 0.734255749278937
15507 0.711110767841294
15508 0.686601176363837
15509 0.693884288723721
15510 0.700791609084735
15511 0.708367695206627
15512 0.70451991982845
15513 0.691886442219309
15514 0.685893370223735
15515 0.666758591278297
15516 0.647783121043492
15517 0.66717508398253
15518 0.654748358553872
15519 0.675783178157797
15520 0.662190260016909
15521 0.65182939080307
15522 0.648260513476592
15523 0.662870686370145
15524 0.64558178401509
15525 0.63531573059522
15526 0.605818750024813
15527 0.631725461658421
15528 0.657693395390826
15529 0.633498944144124
15530 0.611445697129731
15531 0.612020495834634
15532 0.637520679151091
15533 0.635091775321394
15534 0.629141131804829
15535 0.648128879924607
15536 0.681952068826939
15537 0.665150940473396
15538 0.663754785816206
15539 0.663624517876554
15540 0.665433149203799
15541 0.650658746726581
15542 0.653666478165737
15543 0.659424467382611
15544 0.649104082540978
15545 0.633129178013112
15546 0.627381594618017
15547 0.642421496119732
15548 0.628367263952781
15549 0.627617034938062
15550 0.638150962503083
15551 0.620708532044408
15552 0.61939555367971
15553 0.609364346592719
15554 0.616910936429513
15555 0.607373036478948
15556 0.568369554406888
15557 0.586360014689345
15558 0.584976286947254
15559 0.585141859301281
15560 0.586676635018775
15561 0.586366322360112
15562 0.571243921021952
15563 0.56837936773455
15564 0.582416307648789
15565 0.577362535884918
15566 0.599566289787566
15567 0.582913637835792
15568 0.583291678753212
15569 0.576027948484424
15570 0.551944570521902
15571 0.566825460031432
15572 0.538572774701093
15573 0.555953279342985
15574 0.548449429965353
15575 0.555695722114541
15576 0.579374999182282
15577 0.571509544649736
15578 0.569326539312772
15579 0.571132068306864
15580 0.571355521340362
15581 0.570974042083456
15582 0.570961355063129
15583 0.56432267675614
15584 0.581134785285486
15585 0.58818074052395
15586 0.597197833946047
15587 0.580534446290962
15588 0.584306545151908
15589 0.603822125719656
15590 0.635142658614791
15591 0.621247919860274
15592 0.654815751717686
15593 0.641803409209758
15594 0.662439617111307
15595 0.657387127126081
15596 0.661605135664225
15597 0.649656803701634
15598 0.652456254902163
15599 0.647377639552751
15600 0.650373797067145
15601 0.648721711286682
15602 0.651146297156466
15603 0.654606431759698
15604 0.630867415180547
15605 0.640179891032222
15606 0.626623422568133
15607 0.640272032494366
15608 0.642420676778328
15609 0.648541791196574
15610 0.626832284353375
15611 0.652372390923342
15612 0.621040298721691
15613 0.631939239366778
15614 0.623953784307975
15615 0.63924835554098
15616 0.644950219051182
15617 0.65215773973738
15618 0.654682468450441
15619 0.661888332612795
15620 0.670538526121661
15621 0.691280654007625
15622 0.694631979311879
15623 0.706957037460012
15624 0.708564127033515
15625 0.713230093787937
15626 0.729224909158973
15627 0.720418459188547
15628 0.723540801900906
15629 0.712040060544631
15630 0.73047013672616
15631 0.721538978209247
15632 0.712923693485832
15633 0.722436517779286
15634 0.710277809964166
15635 0.704112457064917
15636 0.695984437599271
15637 0.700407901965649
15638 0.698986966944316
15639 0.702065619409573
15640 0.680990883268251
15641 0.669098363441624
15642 0.670749669980761
15643 0.65647520799051
15644 0.669420185573447
15645 0.661162770594803
15646 0.642879244033181
15647 0.650543155236594
15648 0.654793505018724
15649 0.655474899827229
15650 0.66895767281047
15651 0.668162317409935
15652 0.679676134468665
15653 0.640703973252437
15654 0.659967817552741
15655 0.652456368579393
15656 0.636057987987417
15657 0.64136437156835
15658 0.646852002011911
15659 0.647638363056331
15660 0.667946412015062
15661 0.654257794740867
15662 0.650627628183918
15663 0.650020924575043
15664 0.630370273199666
15665 0.646724913782952
15666 0.65797346724108
15667 0.664995021645221
15668 0.649481679029328
15669 0.653135206678279
15670 0.635907423194345
15671 0.635521049292227
15672 0.644146121139751
15673 0.683370977189311
15674 0.655384542828575
15675 0.6621692056766
15676 0.683273331222588
15677 0.69063632171728
15678 0.679810534732482
15679 0.677212243572128
15680 0.653300982880549
15681 0.676449093843066
15682 0.669507555171454
15683 0.684859860411849
15684 0.687025811287929
15685 0.681992100709022
15686 0.682426523658163
15687 0.69494519003402
15688 0.700187048957266
15689 0.714032312242487
15690 0.731522360310179
15691 0.74234056640636
15692 0.748999109532316
15693 0.746968152973815
15694 0.767052006633827
15695 0.774970407645957
15696 0.768090020297053
15697 0.756585206348212
15698 0.770701072942993
15699 0.771137244672462
15700 0.785815302272669
15701 0.787072010076336
15702 0.798142189751196
15703 0.792938733176357
15704 0.797675157554059
15705 0.794584392908234
15706 0.802970013535895
15707 0.786457247886283
15708 0.785524299409529
15709 0.776885191881573
15710 0.774928292096484
15711 0.732651544945175
15712 0.738394220994149
15713 0.739253811297467
15714 0.728840849085151
15715 0.729993030422727
15716 0.739082657836986
15717 0.719056390269453
15718 0.707337356168697
15719 0.691520204989709
15720 0.702146206251361
15721 0.696937741471518
15722 0.678587615063768
15723 0.676369112979104
15724 0.689350404398335
15725 0.676956720612707
15726 0.677200581095305
15727 0.679139475406148
15728 0.690476505896661
15729 0.681888372332949
15730 0.674800469146022
15731 0.716942286743605
15732 0.724028623033046
15733 0.707029146354057
15734 0.726158555957708
15735 0.710732308423203
15736 0.709193317454254
15737 0.729506652565719
15738 0.712801497604081
15739 0.710035046441957
15740 0.699133838789963
15741 0.689509034205422
15742 0.691928616461682
15743 0.703183045417626
15744 0.69910142567903
15745 0.692821060480583
15746 0.66823583744282
15747 0.674334115182504
15748 0.656187067695389
15749 0.651589542816702
15750 0.644949812524681
15751 0.629003051621643
15752 0.621004200139573
15753 0.615064903181418
15754 0.609634450863975
15755 0.596310109394874
15756 0.576394044641054
15757 0.579941195350417
15758 0.602394410321042
15759 0.623593540557288
15760 0.631727208411041
15761 0.631285387252372
15762 0.642252674942943
15763 0.628206786671971
15764 0.614003074248059
15765 0.636503347978692
15766 0.643636627410007
15767 0.640243829998019
15768 0.644677006066605
15769 0.645983311393471
15770 0.651937868318943
15771 0.634270358124253
15772 0.621535264049695
15773 0.622950463713967
15774 0.620162558877993
15775 0.62195729364715
15776 0.627880657028336
15777 0.621264985495456
15778 0.629370655283309
15779 0.614756974159108
15780 0.603211133263363
15781 0.627587095251181
15782 0.634015703423066
15783 0.633840070552855
15784 0.636494664202642
15785 0.643239736611852
15786 0.653446925707427
15787 0.653022184627644
15788 0.63947211698958
15789 0.653023931583496
15790 0.646089890855067
15791 0.665288449837832
15792 0.673976030542991
15793 0.67598533873936
15794 0.676721511429988
15795 0.677816484113054
15796 0.683705760767639
15797 0.688049487324465
15798 0.682579933535522
15799 0.696746769038856
15800 0.683021396080883
15801 0.682139255492217
15802 0.696962426062944
15803 0.700087090752792
15804 0.712836268304616
15805 0.686921625422597
15806 0.669010030653926
15807 0.658625308968852
15808 0.670111056577895
15809 0.677118355537386
15810 0.693900582847261
15811 0.691260224981671
15812 0.682039415886942
15813 0.702520089024053
15814 0.698041354721345
15815 0.705746256590991
15816 0.715444930414677
15817 0.71871991389562
15818 0.714783064484604
15819 0.700418255689192
15820 0.720109655235962
15821 0.707414638410478
15822 0.701165533146554
15823 0.700952242314542
15824 0.6939755787857
15825 0.701162340628984
15826 0.71080622227342
15827 0.733162166434911
15828 0.728827207652075
15829 0.720419436199911
15830 0.720381082052229
15831 0.721583342323875
15832 0.714156983480702
15833 0.703765612026366
15834 0.714233820462257
15835 0.724395974169516
15836 0.698664746755095
15837 0.664362126019742
15838 0.637005352641677
15839 0.642965609940887
15840 0.636978732401324
15841 0.624696861962912
15842 0.59885406655202
15843 0.602061813549086
15844 0.614437642040428
15845 0.611984031413704
15846 0.610865220399657
15847 0.61025977766664
15848 0.605060888147316
15849 0.599739577239506
15850 0.594298812992947
15851 0.592703231588022
15852 0.605385742486591
15853 0.609552722003073
15854 0.602673227201106
15855 0.601782812384073
15856 0.634881350051779
15857 0.658528364161083
15858 0.680720569696632
15859 0.687943454258517
15860 0.674030671768348
15861 0.686666917823685
15862 0.710117224418593
15863 0.716563957571615
15864 0.71803757403822
15865 0.710928111807342
15866 0.704780573788467
15867 0.703558188909115
15868 0.71235329595326
15869 0.714972799773736
15870 0.709868849909492
15871 0.703562389687833
15872 0.686865606488475
15873 0.688945412847063
15874 0.691941129513602
15875 0.69868112106668
15876 0.693903800585379
15877 0.67203025811926
15878 0.654497368705167
15879 0.651511800119876
15880 0.660060440267737
15881 0.67258951370933
15882 0.649463131351284
15883 0.647038185618085
15884 0.631349231088176
15885 0.650963145995155
15886 0.656668007830943
15887 0.652502555461319
15888 0.657877197873376
15889 0.651972212112063
15890 0.651629547008141
15891 0.666279275039463
15892 0.699127843017647
15893 0.69001986702203
15894 0.666102284338109
15895 0.659921196483619
15896 0.645162972535596
15897 0.670224853754526
15898 0.677591497426543
15899 0.650231495244716
15900 0.649843689681027
15901 0.625144615175907
15902 0.634906110223908
15903 0.618383547574387
15904 0.637817716009707
15905 0.622847558249769
15906 0.636353281925304
15907 0.630587273045701
15908 0.636134606447969
15909 0.618606490555958
15910 0.613752349231727
15911 0.612303448383415
15912 0.604710391364404
15913 0.597922199617985
15914 0.61302772624852
15915 0.604420447233238
15916 0.606207278716792
15917 0.607968487774504
15918 0.60433349562213
15919 0.623083060399932
15920 0.630392756028422
15921 0.64900106524543
15922 0.661575623414361
15923 0.670277165612264
15924 0.663672750548007
15925 0.64385654186769
15926 0.636133062156107
15927 0.638199267266277
15928 0.63385312078281
15929 0.646768916465449
15930 0.630278484405318
15931 0.635727131383854
15932 0.621658300130091
15933 0.621786321940926
15934 0.632686035932534
15935 0.647351437747615
15936 0.631492389214207
15937 0.626623579397277
15938 0.632093033006564
15939 0.645159711840731
15940 0.641118035085133
15941 0.63330957160154
15942 0.620189791949979
15943 0.591286879452437
15944 0.58190507341305
15945 0.601707055431997
15946 0.583928684401123
15947 0.594959603254402
15948 0.570200635452166
15949 0.565123287716318
15950 0.576322947500651
15951 0.580271373027876
15952 0.595351648288591
15953 0.593631219450607
15954 0.595653533575363
15955 0.575749943237687
15956 0.59883476802905
15957 0.606239811805239
15958 0.631782222394686
15959 0.605321543205721
15960 0.622540899039606
15961 0.601188401202729
15962 0.602383267566331
15963 0.639014042190218
15964 0.656059382258255
15965 0.671826801939899
15966 0.661824042458
15967 0.659607657325006
15968 0.652124532392043
15969 0.665295590165252
15970 0.681864387490062
15971 0.667972661638226
15972 0.652719022445719
15973 0.672963950333217
15974 0.657826966115284
15975 0.656625127816184
15976 0.654383345164455
15977 0.644064201326172
15978 0.632384138762657
15979 0.65857597490341
15980 0.655521719038028
15981 0.666820318925091
15982 0.677150193929157
15983 0.666037735418287
15984 0.660151232233887
15985 0.668018458926064
15986 0.695536377233319
15987 0.68624938940376
15988 0.725409169568763
15989 0.711599827475361
15990 0.701496105761089
15991 0.698431811376352
15992 0.713880196180126
15993 0.708905049412758
15994 0.722298853850829
15995 0.737553294176188
15996 0.733780675497605
15997 0.720072737831897
15998 0.715933549875453
15999 0.71486706881636
16000 0.683679731140384
16001 0.690476274507386
16002 0.683267408401607
16003 0.677475826182712
16004 0.67423221628629
16005 0.673318793075164
16006 0.66641575277956
16007 0.645254545544626
16008 0.624390175668462
16009 0.630078260365314
16010 0.631027656327621
16011 0.638825862283238
16012 0.62549918565152
16013 0.632035529664969
16014 0.609412491124029
16015 0.608017276328803
16016 0.621605089505916
16017 0.629763463977395
16018 0.61445550065359
16019 0.579033783799529
16020 0.591621665715141
16021 0.608817768334591
16022 0.618860679640001
16023 0.639189094541155
16024 0.63829642030076
16025 0.630511862174546
16026 0.636167243648505
16027 0.662561964307517
16028 0.640528015897095
16029 0.653367965291038
16030 0.637553368023441
16031 0.646981950971673
16032 0.666544449423512
16033 0.636783506157506
16034 0.660083965814889
16035 0.659777670601338
16036 0.654122823839868
16037 0.647707861202991
16038 0.659835459984119
16039 0.662921397071191
16040 0.666536149056908
16041 0.648430537819353
16042 0.656920604113431
16043 0.650899721124389
16044 0.656452038738983
16045 0.665256422700014
16046 0.659317096323218
16047 0.652458645783227
16048 0.684628959471652
16049 0.689272356402437
16050 0.699078948496213
16051 0.693201813516512
16052 0.68072453457825
16053 0.693808530215261
16054 0.682580378636679
16055 0.683256791839445
16056 0.670172531354706
16057 0.693679675518175
16058 0.712391191345694
16059 0.738051427231241
16060 0.738817192190221
16061 0.754774332148752
16062 0.738284172002793
16063 0.729715232915368
16064 0.711947429988315
16065 0.683571628446028
16066 0.686141151123976
16067 0.677462453030911
16068 0.684450066782699
16069 0.673927651571973
16070 0.675890971637412
16071 0.662505925946401
16072 0.657941469069091
16073 0.662152125631783
16074 0.673547334179647
16075 0.667668067537442
16076 0.651440902651971
16077 0.642037271583017
16078 0.61781366962774
16079 0.604050794700684
16080 0.605327668927048
16081 0.588717880609132
16082 0.578131034859266
16083 0.559317073621221
16084 0.581581330515986
16085 0.583168276970336
16086 0.570607772682146
16087 0.571983338116784
16088 0.564977481015243
16089 0.564233526733333
16090 0.570577233929987
16091 0.590691952319737
16092 0.584340035389563
16093 0.563407275047563
16094 0.540553680742738
16095 0.522380918302259
16096 0.533559559672808
16097 0.528276710587554
16098 0.529622764309505
16099 0.541058821859298
16100 0.53912277042247
16101 0.520599797516874
16102 0.532252298352947
16103 0.553555235107832
16104 0.553512416698989
16105 0.565577520477534
16106 0.57901849562696
16107 0.581494199430075
16108 0.5772883293661
16109 0.586947752829968
16110 0.585500618209367
16111 0.571165647564563
16112 0.584639386904056
16113 0.603554540357432
16114 0.607751472857274
16115 0.621921875450521
16116 0.613508816490907
16117 0.6095362739414
16118 0.594326401309541
16119 0.594245630569243
16120 0.588776208567806
16121 0.623899397570957
16122 0.624478823900114
16123 0.606965920467158
16124 0.592385047232951
16125 0.594679171664198
16126 0.609844770404925
16127 0.605780428635179
16128 0.590760073498866
16129 0.580670232996765
16130 0.565309098070232
16131 0.564598525657973
16132 0.551056319926652
16133 0.545356141149539
16134 0.547829510078562
16135 0.564148638767475
16136 0.595513672217156
16137 0.602097460889932
16138 0.628478911405112
16139 0.631930059698973
16140 0.643100634130007
16141 0.643873154914573
16142 0.627162569261684
16143 0.640178928579053
16144 0.653128709354826
16145 0.649663039462561
16146 0.638595183198017
16147 0.658314260874112
16148 0.690362784810535
16149 0.68988947929186
16150 0.700820396050217
16151 0.699358471834894
16152 0.690753585880319
16153 0.690446221371501
16154 0.67268381927106
16155 0.665025432719768
16156 0.664045449208033
16157 0.64793200250565
16158 0.633414934738402
16159 0.626722160014225
16160 0.635278362961377
16161 0.616737334189184
16162 0.637564098983332
16163 0.634861239167049
16164 0.626252680168019
16165 0.622295638064862
16166 0.626133949602362
16167 0.614048646393564
16168 0.599647727752712
16169 0.607782032818823
16170 0.615603073998473
16171 0.609958446612307
16172 0.61634371888133
16173 0.630442644439375
16174 0.634115663222693
16175 0.640681871219009
16176 0.627899855927924
16177 0.631623865033864
16178 0.648170965054075
16179 0.636613140559835
16180 0.628255518609198
16181 0.608938926310281
16182 0.58759352252514
16183 0.596199990651046
16184 0.582074329788657
16185 0.590434833377088
16186 0.572075797596101
16187 0.575137790063277
16188 0.570221441723491
16189 0.550316399640738
16190 0.5591557599502
16191 0.569549186030592
16192 0.569094168224275
16193 0.564984043356073
16194 0.581326001222058
16195 0.585800108138647
16196 0.582413592364104
16197 0.600077353610256
16198 0.603991648761619
16199 0.608451487120481
16200 0.608733882432958
16201 0.642614013943658
16202 0.660007843502605
16203 0.653175368965878
16204 0.666811146817643
16205 0.671650491837943
16206 0.690137955806209
16207 0.691778433102308
16208 0.681096025006066
16209 0.699264643396328
16210 0.670930699119365
16211 0.674817879704917
16212 0.671680919784546
16213 0.673797649965927
16214 0.670364513473004
16215 0.667419198688574
16216 0.677809077124586
16217 0.667379956805113
16218 0.655772535517494
16219 0.661857517452714
16220 0.655473276617781
16221 0.644832232200512
16222 0.649409358437358
16223 0.650794283414101
16224 0.649636399396439
16225 0.625879177776298
16226 0.629191087689051
16227 0.602164239397478
16228 0.614022021360639
16229 0.608268053514094
16230 0.613325690194265
16231 0.610347866680446
16232 0.626718214630486
16233 0.634848913586314
16234 0.651084707668573
16235 0.630135742114427
16236 0.632872888787594
16237 0.644077080507634
16238 0.652793298461821
16239 0.652537930134706
16240 0.659490948101178
16241 0.674669394747389
16242 0.668144282900435
16243 0.660283233472367
16244 0.655655778167106
16245 0.655397658982311
16246 0.645147523063953
16247 0.655927444003164
16248 0.674748611115164
16249 0.674313807405012
16250 0.691679614333199
16251 0.70270823392089
16252 0.682408883301173
16253 0.65651061403764
16254 0.631712776978603
16255 0.64560404588347
16256 0.612396256600154
16257 0.616225816517438
16258 0.621112349402768
16259 0.630934029939343
16260 0.621021584143495
16261 0.610988230585924
16262 0.605573046574698
16263 0.608278071404744
16264 0.590541802608348
16265 0.59020735480401
16266 0.602925350086924
16267 0.628814768911141
16268 0.628963857681286
16269 0.62659753189505
16270 0.59920453018132
16271 0.586490899611468
16272 0.609533159213854
16273 0.635149523533522
16274 0.647290304824309
16275 0.654100400051732
16276 0.683502194558186
16277 0.680997743469248
16278 0.681217164221681
16279 0.671314508855483
16280 0.667666526910288
16281 0.660756129158942
16282 0.668686215606561
16283 0.676990287779321
16284 0.684173629588482
16285 0.696504965402457
16286 0.684805468726286
16287 0.668735095095194
16288 0.647167631883387
16289 0.665933297272866
16290 0.676742248536267
16291 0.676721106750694
16292 0.675180750210627
16293 0.637741832674398
16294 0.633024971681543
16295 0.607425883271305
16296 0.590334663800458
16297 0.588009352539058
16298 0.566275922722438
16299 0.561546883458595
16300 0.572223289108834
16301 0.580397505256473
16302 0.562243251057946
16303 0.571953349817855
16304 0.583046498590061
16305 0.591954031043008
16306 0.598690395275393
16307 0.570833990998997
16308 0.583516019460236
16309 0.556284244760161
16310 0.571658075116409
16311 0.569835419522637
16312 0.558340152225354
16313 0.593483568417627
16314 0.614605263812407
16315 0.6255015863366
16316 0.639435950101314
16317 0.617453070403813
16318 0.626408623410375
16319 0.633073299484017
16320 0.623517069363561
16321 0.61142099706338
16322 0.637985275442247
16323 0.617132936015702
16324 0.632184115193608
16325 0.641387329813493
16326 0.616372673266168
16327 0.630093971825981
16328 0.612814765774281
16329 0.630387668884607
16330 0.63029359698369
16331 0.614911328667509
16332 0.626222548052784
16333 0.622231752498965
16334 0.617345929505492
16335 0.636360636130504
16336 0.650917367581271
16337 0.67337934673522
16338 0.684626912187862
16339 0.663643750169529
16340 0.687143772601314
16341 0.695104231159531
16342 0.685167286121146
16343 0.69280522708455
16344 0.679454989137342
16345 0.663559476334148
16346 0.682831847245552
16347 0.698361873919751
16348 0.714663773934396
16349 0.708819953120259
16350 0.710388315825772
16351 0.70306788406573
16352 0.707841826053014
16353 0.714424486102187
16354 0.685580416115042
16355 0.662858932228157
16356 0.643646791486109
16357 0.64888852559181
16358 0.642345173617737
16359 0.662670209454649
16360 0.637014063870652
16361 0.63160592113713
16362 0.637427194216781
16363 0.628363309011583
16364 0.627303379213705
16365 0.640285967287027
16366 0.636589065022756
16367 0.625576953638157
16368 0.626499054279092
16369 0.617839231259577
16370 0.597221551356125
16371 0.616031938430155
16372 0.608938272756894
16373 0.589822825831805
16374 0.614115782866054
16375 0.610772723631825
16376 0.59923883067962
16377 0.568058886062581
16378 0.565281212490152
16379 0.578630747316362
16380 0.589220408904962
16381 0.57370784484108
16382 0.580435184944396
16383 0.594741660685554
16384 0.579117480947799
16385 0.582145977043888
16386 0.556130689120294
16387 0.562826709335361
16388 0.569622272617696
16389 0.594065392994537
16390 0.61250326226016
16391 0.605186397076336
16392 0.597482353399313
16393 0.600125619968394
16394 0.608213011638215
16395 0.604998637444019
16396 0.635614009509004
16397 0.648398061342455
16398 0.621948979466187
16399 0.608498512850503
16400 0.610747966336147
16401 0.645561522041235
16402 0.64841142371822
16403 0.629260303790997
16404 0.653628683455717
16405 0.638978149253726
16406 0.680488715788968
16407 0.680115072181231
16408 0.658817449386438
16409 0.640378207439642
16410 0.626906537430079
16411 0.629127075827388
16412 0.617804133340279
16413 0.608320966486845
16414 0.597793414907791
16415 0.616441440400431
16416 0.616400316117256
16417 0.634842818257843
16418 0.655044599607822
16419 0.640609537314768
16420 0.650531737151932
16421 0.628643397996038
16422 0.616695194626569
16423 0.634398374016732
16424 0.621661061540203
16425 0.62513691357058
16426 0.608285743396386
16427 0.624421802792979
16428 0.648012395108766
16429 0.637322416272044
16430 0.646004142312219
16431 0.634201762140347
16432 0.663077557886794
16433 0.66937834779768
16434 0.674249063137282
16435 0.680911018624898
16436 0.680944058073204
16437 0.677141093471226
16438 0.670769912144334
16439 0.682788402081313
16440 0.666110630424249
16441 0.673452922286335
16442 0.664698925823584
16443 0.675653852772772
16444 0.688665457674247
16445 0.666922551575544
16446 0.670725423061924
16447 0.664221254387324
16448 0.653704643639573
16449 0.653260302238356
16450 0.658574266758851
16451 0.693023492678544
16452 0.658542875070877
16453 0.67824225935821
16454 0.67938018148895
16455 0.670787646873895
16456 0.66460687562702
16457 0.660872005562536
16458 0.669091657089735
16459 0.685342249484152
16460 0.695911542288119
16461 0.709913482344101
16462 0.729997313911456
16463 0.709481763081907
16464 0.694315299975786
16465 0.695999378939432
16466 0.699993630501117
16467 0.706833343122234
16468 0.703381662257947
16469 0.72844350516932
16470 0.718763985334123
16471 0.696040941687791
16472 0.703164725123812
16473 0.661250581413212
16474 0.654667278090749
16475 0.647496938701581
16476 0.628165128609747
16477 0.636841692222276
16478 0.62821647847743
16479 0.612386545868524
16480 0.613316908703135
16481 0.599489887449087
16482 0.563412528335556
16483 0.579547672843348
16484 0.577827898700167
16485 0.586085386650272
16486 0.561931269819177
16487 0.553528878035902
16488 0.554525338263614
16489 0.539992272314278
16490 0.523996943205283
16491 0.547622638368984
16492 0.552241828697913
16493 0.594130274617616
16494 0.589469100425938
16495 0.589135016922293
16496 0.587550606937105
16497 0.585610176801352
16498 0.598710006338034
16499 0.597792242731812
16500 0.599039762869065
16501 0.595809970263188
16502 0.619413804266083
16503 0.606811063381777
16504 0.63022008937621
16505 0.638163948461925
16506 0.671021093844549
16507 0.678650147799629
16508 0.680255592849178
16509 0.678481612105811
16510 0.677285166728881
16511 0.658148523401275
16512 0.685490907240464
16513 0.685226296233024
16514 0.69944917282984
16515 0.695128565549132
16516 0.718239548091771
16517 0.719651947019881
16518 0.723925026482174
16519 0.738136787241276
16520 0.705512383560796
16521 0.713988362864932
16522 0.695638649076902
16523 0.684974109905175
16524 0.676138265121118
16525 0.674313741790046
16526 0.636138674073826
16527 0.640177536759205
16528 0.646728192555885
16529 0.649122931114701
16530 0.670167435653016
16531 0.679139434311883
16532 0.668506427343869
16533 0.669035774042452
16534 0.648485685874271
16535 0.653598047598692
16536 0.64758549623025
16537 0.648272044198941
16538 0.65838351954702
16539 0.660825944153496
16540 0.688674433563363
16541 0.67098925602585
16542 0.695564670529121
16543 0.690382918366521
16544 0.697481606553244
16545 0.686648238823378
16546 0.694055781670065
16547 0.677747074646866
16548 0.640614230167503
16549 0.641708068709399
16550 0.647533566675243
16551 0.657646397971871
16552 0.666462332723454
16553 0.647988892242763
16554 0.655858535603641
16555 0.663739348706549
16556 0.671954135040137
16557 0.641637347276892
16558 0.62279621659819
16559 0.597448506986493
16560 0.575267939263158
16561 0.584532147344409
16562 0.57727978239067
16563 0.588139736676756
16564 0.585226456590927
16565 0.608289863873274
16566 0.63933802143091
16567 0.643854922194
16568 0.681887140344403
16569 0.691352603515033
16570 0.691035717717417
16571 0.690393677055884
16572 0.682149014585471
16573 0.688082538458791
16574 0.691487669711079
16575 0.683674413113654
16576 0.680696232868963
16577 0.714230947725164
16578 0.708895700183441
16579 0.734490989138725
16580 0.768503699356955
16581 0.767719827623177
16582 0.752696983519931
16583 0.758955921760605
16584 0.749313034674532
16585 0.732046394783068
16586 0.719058938482622
16587 0.72200870688701
16588 0.71797372114159
16589 0.710592388723539
16590 0.704591199259646
16591 0.6918195971174
16592 0.688499183052718
16593 0.698929406984608
16594 0.700320464982879
16595 0.712576366221332
16596 0.702138532575232
16597 0.704754739829533
16598 0.699865659324914
16599 0.684938002689237
16600 0.6842243210973
16601 0.699511305668435
16602 0.729012858389103
16603 0.731817335700307
16604 0.727734577950051
16605 0.743620275231599
16606 0.739322305348133
16607 0.743747500312396
16608 0.738666366073641
16609 0.727854731322931
16610 0.724329013193973
16611 0.736038982452324
16612 0.747695193146076
16613 0.728486940986955
16614 0.734305669837189
16615 0.742461105205163
16616 0.754563191822524
16617 0.753469692211517
16618 0.745533637975322
16619 0.760060617671441
16620 0.730095879743591
16621 0.710165719215515
16622 0.704375400963196
16623 0.699543000482921
16624 0.705751741210004
16625 0.69365547063751
16626 0.705897158638303
16627 0.678701093670171
16628 0.670740126574809
16629 0.67505233425072
16630 0.66409588673103
16631 0.646055278835217
16632 0.647537089357487
16633 0.634748070793393
16634 0.620871240318021
16635 0.619329189075666
16636 0.613287372355115
16637 0.612961274165148
16638 0.627930544654229
16639 0.605771818455799
16640 0.629044401693388
16641 0.620839723966665
16642 0.616262848950717
16643 0.607525244574388
16644 0.58422859107748
16645 0.583341949656517
16646 0.587615136565889
16647 0.619501522739656
16648 0.636261580895932
16649 0.63829338781719
16650 0.632371616485047
16651 0.651570108122711
16652 0.622914577135267
16653 0.634269915807916
16654 0.616111541411507
16655 0.611560857300145
16656 0.607473427554958
16657 0.604872342741626
16658 0.60869474705805
16659 0.609691814899768
16660 0.596200112885341
16661 0.622015619400415
16662 0.616297214905884
16663 0.624580287053153
16664 0.654051689985427
16665 0.665299969225874
16666 0.628378142283904
16667 0.612336697399332
16668 0.607701531302096
16669 0.618579548278311
16670 0.627236189700478
16671 0.598294976116673
16672 0.617227723634708
16673 0.627935442203513
16674 0.638307489992333
16675 0.634024901143451
16676 0.631305580169321
16677 0.616126385875923
16678 0.634511778553371
16679 0.636535779457904
16680 0.622955268331213
16681 0.606067997449077
16682 0.602183329437867
16683 0.600365541062742
16684 0.591326363554891
16685 0.58583085948843
16686 0.617017675862744
16687 0.622778591347943
16688 0.618105757516365
16689 0.591255919654235
16690 0.607721386947327
16691 0.635550452272898
16692 0.645755920336515
16693 0.656139740072346
16694 0.675341891315095
16695 0.646313851855182
16696 0.653132709188358
16697 0.650904708664383
16698 0.63385325210989
16699 0.631825208950123
16700 0.665041110221082
16701 0.667966691943566
16702 0.674202148345218
16703 0.685045037092583
16704 0.698884000565839
16705 0.697318797338376
16706 0.686647972125339
16707 0.684958654404611
16708 0.672911815504757
16709 0.694953353108656
16710 0.678255974082476
16711 0.664905980784322
16712 0.645657303098879
16713 0.641412754040193
16714 0.633711711635155
16715 0.664279791810924
16716 0.65822534790048
16717 0.68179743148009
16718 0.696820999320061
16719 0.709656949524379
16720 0.689369735899363
16721 0.699361932023195
16722 0.682641870476721
16723 0.68576891369205
16724 0.655581017473819
16725 0.659420483567498
16726 0.669906984956204
16727 0.670756931716782
16728 0.680675577974973
16729 0.671792161180408
16730 0.698053011905476
16731 0.706792695826922
16732 0.725583584054072
16733 0.71327507944071
16734 0.690755518212641
16735 0.667173369861802
16736 0.660357929089235
16737 0.654919555930471
16738 0.62951919074569
16739 0.619738965470406
16740 0.632834887224102
16741 0.635983990428645
16742 0.647995876673153
16743 0.628956704482073
16744 0.649117928791632
16745 0.649323672734177
16746 0.651248992022875
16747 0.654701960162632
16748 0.651005716744038
16749 0.653672807608409
16750 0.638081138180049
16751 0.627793676503746
16752 0.603591192412646
16753 0.610866085094254
16754 0.647796521378869
16755 0.642811368173529
16756 0.662272835103431
16757 0.649873329546633
16758 0.674623598187308
16759 0.677550695354731
16760 0.685649768285121
16761 0.682483520529139
16762 0.698988144336271
16763 0.716947545308314
16764 0.699880720179624
16765 0.684022900736228
16766 0.686698872888884
16767 0.677462325665901
16768 0.661357302678109
16769 0.680921733131179
16770 0.687740587727745
16771 0.693053626863634
16772 0.713010107888513
16773 0.715861465362396
16774 0.687979871327079
16775 0.705440475813521
16776 0.707914257092866
16777 0.718663587183242
16778 0.679006773834827
16779 0.667167811258108
16780 0.652395923717606
16781 0.649483200892301
16782 0.648533078635911
16783 0.646191237770921
16784 0.649728884803621
16785 0.652666221875833
16786 0.622417018390896
16787 0.623927096879406
16788 0.657008299164105
16789 0.652305862604899
16790 0.661152306915453
16791 0.672221430392653
16792 0.666896030692366
16793 0.670502084605424
16794 0.686847332731834
16795 0.69272045269368
16796 0.690797051993043
16797 0.687261564981729
16798 0.69020859739292
16799 0.713745956787294
16800 0.707888248776749
16801 0.702560769195968
16802 0.692162103867293
16803 0.682227684741457
16804 0.70117990085322
16805 0.711406587752312
16806 0.730519137907067
16807 0.727268375622308
16808 0.713591016741937
16809 0.693875334788962
16810 0.660812870775916
16811 0.630395111250252
16812 0.615262792801254
16813 0.59151388769005
16814 0.58763669618435
16815 0.591875290015986
16816 0.568021517296105
16817 0.553569627819126
16818 0.590892696634741
16819 0.583331742739227
16820 0.588418287648982
16821 0.58459156068503
16822 0.589627401948785
16823 0.611348037530401
16824 0.600946265900132
16825 0.587413956174497
16826 0.598742409872916
16827 0.597593789156942
16828 0.586640007366391
16829 0.60903193312281
16830 0.636000257427919
16831 0.661932016758514
16832 0.664691011916734
16833 0.661384509769195
16834 0.645427679795016
16835 0.634266742115095
16836 0.645785947803693
16837 0.668877123904012
16838 0.659855073964538
16839 0.645849902164771
16840 0.643388752893589
16841 0.639238708500557
16842 0.624496337274724
16843 0.606139263260674
16844 0.605763123247201
16845 0.609901804667304
16846 0.61141389859106
16847 0.614518697003646
16848 0.626573634748348
16849 0.621186296979971
16850 0.604416277450231
16851 0.605385896350641
16852 0.599937239587594
16853 0.619432648899996
16854 0.632299554348979
16855 0.629234311369297
16856 0.608988734628314
16857 0.605742144620086
16858 0.60927049619578
16859 0.619992401845527
16860 0.633552511265825
16861 0.623220549544837
16862 0.638351783663152
16863 0.656512813406513
16864 0.658584582743392
16865 0.662710114621247
16866 0.644764121296847
16867 0.633356902719152
16868 0.639404602774954
16869 0.611815173393558
16870 0.612983770803055
16871 0.616420135881268
16872 0.620939808021076
16873 0.631846391691848
16874 0.631993961341043
16875 0.622928174390972
16876 0.647341249228225
16877 0.642950243020543
16878 0.636325086500975
16879 0.621648210168069
16880 0.610717915902563
16881 0.62967555186826
16882 0.607393303321777
16883 0.582923734353131
16884 0.588376649638538
16885 0.607615146852814
16886 0.613626124934306
16887 0.609440393233839
16888 0.603836264082785
16889 0.619108326701592
16890 0.619313707972894
16891 0.619341625534218
16892 0.639904365322105
16893 0.621291557646992
16894 0.613255527730817
16895 0.639195545482109
16896 0.629437081371376
16897 0.631806035163552
16898 0.629218540377577
16899 0.644844075585816
16900 0.6407325796022
16901 0.643616765849105
16902 0.652991660861113
16903 0.673743200565681
16904 0.678577351732792
16905 0.660904918157011
16906 0.65391257114852
16907 0.682472895413459
16908 0.688572160367065
16909 0.699408957471159
16910 0.68157565503026
16911 0.664765116714956
16912 0.654183867219272
16913 0.649199449719609
16914 0.675547483079482
16915 0.682376752371423
16916 0.695540307673992
16917 0.6806783020115
16918 0.667309345700896
16919 0.680916646776854
16920 0.697440450699676
16921 0.697958258263009
16922 0.701100210813048
16923 0.692240170128062
16924 0.68730986355683
16925 0.668483104473163
16926 0.677490388011249
16927 0.675741908681585
16928 0.674150276490957
16929 0.663948658701096
16930 0.673490152080593
16931 0.690012252951501
16932 0.682104583769388
16933 0.704731583606562
16934 0.704746689670189
16935 0.695187883740355
16936 0.702435527074804
16937 0.703870975979001
16938 0.734113071465707
16939 0.723344752347709
16940 0.715707415096241
16941 0.716550444668257
16942 0.718236753093158
16943 0.718279534729687
16944 0.726167637944138
16945 0.747056682730657
16946 0.728500198928239
16947 0.728879996887424
16948 0.725040752256249
16949 0.704988792144511
16950 0.733086490589317
16951 0.71532215872553
16952 0.728555565429446
16953 0.719317688710658
16954 0.691109139732628
16955 0.692291540326719
16956 0.669780060645887
16957 0.684466989213898
16958 0.676625429740735
16959 0.687332447956264
16960 0.689605639324522
16961 0.685984856703732
16962 0.668261775703833
16963 0.680939333050078
16964 0.682521669839809
16965 0.697094706158753
16966 0.716850279424153
16967 0.720729692126778
16968 0.725048234635416
16969 0.763877048818688
16970 0.765402708087584
16971 0.774019954625385
16972 0.773866323382737
16973 0.75126742905212
16974 0.764742993089998
16975 0.753764814555263
16976 0.759652861541824
16977 0.756143434767168
16978 0.725708974123928
16979 0.723109288965155
16980 0.693838495261472
16981 0.69915166225489
16982 0.724200714160027
16983 0.70436173310552
16984 0.694641072301508
16985 0.695469376030267
16986 0.685033321322255
16987 0.668680504813402
16988 0.677962463714228
16989 0.653014011819412
16990 0.639609665142717
16991 0.632009115576382
16992 0.638579493892984
16993 0.669426470765318
16994 0.661386625926666
16995 0.665565182178402
16996 0.665759910202202
16997 0.650446134271583
16998 0.67093459767903
16999 0.643998780177831
17000 0.6788970538254
17001 0.669575415605625
17002 0.674786666838556
17003 0.681127963920356
17004 0.680328522874608
17005 0.680501757017151
17006 0.67783848570449
17007 0.695321697081561
17008 0.686473697026615
17009 0.691804809540668
17010 0.701872233219957
17011 0.711620237866451
17012 0.700331548908285
17013 0.677932222855586
17014 0.684626855243462
17015 0.690954347731355
17016 0.691250373904684
17017 0.704195598987931
17018 0.712227920480714
17019 0.730107294028667
17020 0.7104649194476
17021 0.694474294559359
17022 0.690904108910593
17023 0.696763923485288
17024 0.70271822819515
17025 0.697606695088216
17026 0.719795884310504
17027 0.719574545991043
17028 0.72359146547438
17029 0.728507630107845
17030 0.70920598467665
17031 0.706464832803092
17032 0.718990913537318
17033 0.729036720961178
17034 0.714821704131278
17035 0.710514251587826
17036 0.708372531531604
17037 0.694381714733241
17038 0.695015060583209
17039 0.690543329380713
17040 0.691788921733743
17041 0.726795836744002
17042 0.693204075184716
17043 0.693863777935282
17044 0.687567257865119
17045 0.68506863384823
17046 0.674738483225097
17047 0.667680333795299
17048 0.66200751548524
17049 0.674897713164694
17050 0.692157198756813
17051 0.692524256076492
17052 0.679042489151947
17053 0.665962737329304
17054 0.668884015805698
17055 0.659763341544777
17056 0.677545874553954
17057 0.70069251371704
17058 0.70773646015807
17059 0.683547979074439
17060 0.704699772780292
17061 0.696084019505108
17062 0.727219238136238
17063 0.734086194013418
17064 0.731139423623251
17065 0.722891067177604
17066 0.712551137072796
17067 0.702736104981137
17068 0.705130753304456
17069 0.685142016424332
17070 0.681103794347992
17071 0.690034443194824
17072 0.685440498300939
17073 0.707843299316441
17074 0.716638052051583
17075 0.734887014783371
17076 0.731619547406214
17077 0.71313441341175
17078 0.700061328758523
17079 0.733790647942893
17080 0.710581459380378
17081 0.689749409706751
17082 0.678944119628178
17083 0.652025058224107
17084 0.659047749344437
17085 0.663613011299339
17086 0.672443736841692
17087 0.67781485404678
17088 0.682043546057979
17089 0.698206539907667
17090 0.707463693970279
17091 0.700386520158604
17092 0.7104198799766
17093 0.713332898650017
17094 0.720074499994868
17095 0.706251220582724
17096 0.705417220460066
17097 0.705338890033197
17098 0.703806259458551
17099 0.69611022535084
17100 0.719176276146267
17101 0.737080248141089
17102 0.747335353238668
17103 0.752421110338011
17104 0.742182313081754
17105 0.736401077281197
17106 0.737539094279194
17107 0.739467132130117
17108 0.707141837213953
17109 0.696274653308594
17110 0.673326013893762
17111 0.67141579230345
17112 0.660008771666531
17113 0.655289622729939
17114 0.656967774789148
17115 0.656086196211835
17116 0.660287697665164
17117 0.662979783428669
17118 0.648456797618555
17119 0.660379455516432
17120 0.655324789790072
17121 0.660049292806938
17122 0.66076052094306
17123 0.680130602392715
17124 0.666936340238898
17125 0.651550808524688
17126 0.648608282041883
17127 0.657867697487505
17128 0.653224936360668
17129 0.655527247270532
17130 0.661782101257418
17131 0.666095516442471
17132 0.670479320612566
17133 0.652633211985153
17134 0.648438252776342
17135 0.646868044362894
17136 0.614952682583826
17137 0.605838280614256
17138 0.616729459067038
17139 0.618973009810943
17140 0.59695937512484
17141 0.592333205771143
17142 0.578566424903217
17143 0.569363077869844
17144 0.582367021909005
17145 0.601672591602189
17146 0.597609223022682
17147 0.581391714829563
17148 0.618261301470004
17149 0.609838225494237
17150 0.595528038629619
17151 0.589076486740354
17152 0.591083330417846
17153 0.593967682628641
17154 0.602030277802257
17155 0.609488163645118
17156 0.615226452889726
17157 0.627608262950812
17158 0.628594265681506
17159 0.616061660957798
17160 0.629194051368265
17161 0.627252375572132
17162 0.638233853419894
17163 0.630949696555479
17164 0.6290447691643
17165 0.623036989699261
17166 0.634116154941869
17167 0.635448731502242
17168 0.638679728627368
17169 0.628229037637306
17170 0.644517941617241
17171 0.646342051400204
17172 0.646383939751165
17173 0.660371230980208
17174 0.659983598298889
17175 0.659333222307825
17176 0.685582749666692
17177 0.680088261246141
17178 0.672258891271496
17179 0.677928818424661
17180 0.675985280112385
17181 0.661635322129763
17182 0.669776678681278
17183 0.675489637695416
17184 0.688100227916094
17185 0.665646825059147
17186 0.65073105422898
17187 0.642867410684025
17188 0.627227479850004
17189 0.642863896779288
17190 0.636873126118276
17191 0.63438914705621
17192 0.630782864273607
17193 0.627294484379087
17194 0.612908169719761
17195 0.621335409429592
17196 0.621480716607864
17197 0.632031322064642
17198 0.651608509160702
17199 0.644449527570464
17200 0.647123621692914
17201 0.660009986585822
17202 0.651622349023797
17203 0.647567818050013
17204 0.633231380161204
17205 0.648810704921472
17206 0.662896722156099
17207 0.673242524316703
17208 0.680887774174184
17209 0.68805042610775
17210 0.702943969526971
17211 0.695649289141642
17212 0.698512621665583
17213 0.675261189734738
17214 0.689685595295938
17215 0.688768446226553
17216 0.6772457214525
17217 0.678334652070174
17218 0.668406722185928
17219 0.676981192448008
17220 0.680819994478661
17221 0.697015930781066
17222 0.696178828930322
17223 0.712605060831322
17224 0.729530197571337
17225 0.731992100839566
17226 0.723003064116764
17227 0.735692272441849
17228 0.735564894579907
17229 0.74582066484495
17230 0.746255059112406
17231 0.747912288125319
17232 0.736795278486407
17233 0.771783214083919
17234 0.77839962608182
17235 0.765288891612001
17236 0.763027304809623
17237 0.765272744553203
17238 0.761501916135198
17239 0.757700072444417
17240 0.73970417386101
17241 0.72190570971521
17242 0.731129588993108
17243 0.708218158286912
17244 0.69031437269306
17245 0.698764561891028
17246 0.695230456153101
17247 0.674541720458925
17248 0.666855111336829
17249 0.64931975626198
17250 0.654710238761593
17251 0.663481180751308
17252 0.688317287781773
17253 0.676733023505789
17254 0.668172738664894
17255 0.661270046548108
17256 0.671501012392732
17257 0.65779144836068
17258 0.678743361364142
17259 0.675814386679933
17260 0.688133202253746
17261 0.693266579302349
17262 0.680313516527372
17263 0.704498854305634
17264 0.726272819940342
17265 0.718536917284354
17266 0.72067607271895
17267 0.71899820375072
17268 0.726834608653751
17269 0.737019718626174
17270 0.703071638972631
17271 0.701419989828837
17272 0.666488765910982
17273 0.645698379385399
17274 0.623321287859932
17275 0.62884126159786
17276 0.631087209072712
17277 0.644779435795372
17278 0.63571455602637
17279 0.631187747355351
17280 0.633116451094019
17281 0.635134377593883
17282 0.652232411350419
17283 0.641294943246348
17284 0.614130804377707
17285 0.606706229814834
17286 0.616060336287717
17287 0.6204423638143
17288 0.616518324369263
17289 0.614600110226475
17290 0.640783011704328
17291 0.638063126194967
17292 0.659108015705023
17293 0.681492974870986
17294 0.704680045965731
17295 0.708974467831163
17296 0.699492154334912
17297 0.667903883315771
17298 0.661036029197636
17299 0.641190856346319
17300 0.650101915385255
17301 0.654432794794026
17302 0.616972821332275
17303 0.616245806264421
17304 0.616048029503751
17305 0.634881144778412
17306 0.62412333095822
17307 0.615681817510219
17308 0.602099488234677
17309 0.59037285740034
17310 0.58839992856825
17311 0.602470738903388
17312 0.601270843155665
17313 0.581813415180396
17314 0.583140054191824
17315 0.584283241999186
17316 0.57713594206141
17317 0.603145922093242
17318 0.610841846357801
17319 0.618677770120329
17320 0.581676899881045
17321 0.580935198739919
17322 0.617517770588518
17323 0.619229673862351
17324 0.60425942738094
17325 0.601944649318456
17326 0.611029544504249
17327 0.628996297269659
17328 0.642951856537899
17329 0.645013822085287
17330 0.631257912006746
17331 0.617908457944421
17332 0.633177203557176
17333 0.645824404964985
17334 0.614663253435521
17335 0.62999271251892
17336 0.620762014240968
17337 0.632497604857458
17338 0.628182391687718
17339 0.656452038449266
17340 0.678278563986691
17341 0.671436450309269
17342 0.671023195387682
17343 0.663336047108029
17344 0.688317435063346
17345 0.691093178064864
17346 0.701254245032512
17347 0.681225143508006
17348 0.690634530017082
17349 0.68918078804548
17350 0.710356672058336
17351 0.723687960312464
17352 0.721208170515533
17353 0.719070434191307
17354 0.749134272271406
17355 0.741117475065384
17356 0.762968063869026
17357 0.737621343092528
17358 0.745511234012985
17359 0.735590157786371
17360 0.748851248323807
17361 0.762141860495011
17362 0.750784087376733
17363 0.756857462983934
17364 0.749451484584762
17365 0.756508973115315
17366 0.720882458251632
17367 0.73087970372639
17368 0.713265058546136
17369 0.716479346042733
17370 0.686801307406232
17371 0.668661643000489
17372 0.651754668578572
17373 0.644899946956372
17374 0.638231347432933
17375 0.625898724899935
17376 0.628362171855863
17377 0.637384470211689
17378 0.637052796531485
17379 0.645306660448822
17380 0.645305068385834
17381 0.617716154667071
17382 0.604643050870681
17383 0.594031912126322
17384 0.610619838902048
17385 0.593381995402709
17386 0.629104454695606
17387 0.64744851491946
17388 0.657489495096063
17389 0.666657755515612
17390 0.693183490005775
17391 0.692565593084634
17392 0.701186797301924
17393 0.716032465370477
17394 0.71977154513068
17395 0.71989764577611
17396 0.698387867585307
17397 0.709004303692581
17398 0.677854544085415
17399 0.669755099303259
17400 0.67197711570835
17401 0.660940919587833
17402 0.66772516086065
17403 0.688052410788684
17404 0.680250457794611
17405 0.698234076408669
17406 0.691997831360915
17407 0.684266040520563
17408 0.685116382274612
17409 0.683995896064818
17410 0.678825497231737
17411 0.692533399362589
17412 0.687690509819018
17413 0.66962166812472
17414 0.652503284293371
17415 0.655397996099457
17416 0.668423007512811
17417 0.661712666952808
17418 0.676794430032359
17419 0.687088429235467
17420 0.683169449547134
17421 0.680563382505907
17422 0.685698776761192
17423 0.655955877843698
17424 0.645288058184888
17425 0.638937254268125
17426 0.616045905853529
17427 0.610976103025213
17428 0.613118873466896
17429 0.62116826777154
17430 0.616704249213138
17431 0.621707190359788
17432 0.597610993988953
17433 0.609594173597811
17434 0.634411003612311
17435 0.64199474839119
17436 0.64351311655948
17437 0.653343100498015
17438 0.658143171336542
17439 0.640228746760827
17440 0.616860177589618
17441 0.63883663379397
17442 0.64372032759921
17443 0.661549445430455
17444 0.672157050228902
17445 0.650666807103972
17446 0.67663199399459
17447 0.688737482281977
17448 0.676154443494593
17449 0.670702747335323
17450 0.656020531246673
17451 0.643902668209996
17452 0.667080797037035
17453 0.666113341670807
17454 0.663087673008664
17455 0.661898103923234
17456 0.664723546590004
17457 0.64055982526685
17458 0.646149707556119
17459 0.628123432585359
17460 0.659208517958892
17461 0.663509884352307
17462 0.642832212303886
17463 0.65383239712056
17464 0.663199838747312
17465 0.684407484909294
17466 0.666782975217124
17467 0.641375420693533
17468 0.661475896608364
17469 0.658185009257893
17470 0.683397694591732
17471 0.671856555449209
17472 0.674277854265
17473 0.671098323013905
17474 0.669650876424481
17475 0.653782172578557
17476 0.649931393641216
17477 0.658598140418684
17478 0.630898674018208
17479 0.663163705915411
17480 0.624962076245742
17481 0.639180784090124
17482 0.659134667348679
17483 0.639074566532186
17484 0.641002896062075
17485 0.646691520600486
17486 0.653336119398113
17487 0.653802014111699
17488 0.631240712203944
17489 0.619458760550558
17490 0.610251609636296
17491 0.599922702541693
17492 0.596839521626217
17493 0.588649848857572
17494 0.581188974583483
17495 0.582628247292715
17496 0.570362705854973
17497 0.563979390089367
17498 0.560961848000941
17499 0.549114254474962
17500 0.571319235640396
17501 0.564346081220421
17502 0.573373509202584
17503 0.579883719987879
17504 0.579084793864039
17505 0.559964447804026
17506 0.535377338239272
17507 0.5331345862942
17508 0.523778293465431
17509 0.543148125198018
17510 0.518704897407483
17511 0.529574015108025
17512 0.530433696500601
17513 0.528581018132736
17514 0.537524522924171
17515 0.545930864580766
17516 0.565873411597979
17517 0.582728498293042
17518 0.619278511500489
17519 0.606245746188312
17520 0.581009008536796
17521 0.575877388004578
17522 0.537395926814654
17523 0.54342286344856
17524 0.539581650756647
17525 0.562904238009403
17526 0.601574374499571
17527 0.629326258198322
17528 0.652857114412996
17529 0.642517565298722
17530 0.676307180423937
17531 0.692215153294248
17532 0.708304204884808
17533 0.713941405162462
17534 0.709881104854907
17535 0.708387039952706
17536 0.709498781777785
17537 0.718454267878082
17538 0.694898037739465
17539 0.720250147701283
17540 0.755212704469193
17541 0.751101875865482
17542 0.753024661373014
17543 0.740480448689917
17544 0.73324828962588
17545 0.706201998029668
17546 0.685628418085342
17547 0.674366894951456
17548 0.664726012126317
17549 0.677277593411347
17550 0.662935035068896
17551 0.647892894173545
17552 0.638048389375764
17553 0.642590130476743
17554 0.645689521652365
17555 0.65264466555145
17556 0.654409932472885
17557 0.625985533558065
17558 0.638131023290313
17559 0.6145533113887
17560 0.614008830913234
17561 0.613793462597577
17562 0.620102093380575
17563 0.640581262210405
17564 0.65689986534611
17565 0.660211440228422
17566 0.647659066961329
17567 0.637962551941266
17568 0.645744451423855
17569 0.632259510604987
17570 0.636909716543972
17571 0.656987349320494
17572 0.667100668822641
17573 0.679566063128846
17574 0.65457619140729
17575 0.663363076004648
17576 0.645052957761413
17577 0.659411883448969
17578 0.660411812548467
17579 0.687096884473591
17580 0.670545954152824
17581 0.662352591028904
17582 0.67840662589895
17583 0.66434951112341
17584 0.647056240848564
17585 0.657804443189603
17586 0.682508756832301
17587 0.683293856198317
17588 0.670750492775624
17589 0.683937996150288
17590 0.693115867530253
17591 0.683216765666408
17592 0.66675229480929
17593 0.653463977334187
17594 0.685317439421051
17595 0.672646459375584
17596 0.674579968825461
17597 0.684925344345848
17598 0.695765047120114
17599 0.690570232257668
17600 0.691418180525391
17601 0.705162008507776
17602 0.71031343062405
17603 0.705917852600436
17604 0.722558420486104
17605 0.732081749812696
17606 0.720369157444026
17607 0.718710675100528
17608 0.733782572360571
17609 0.698873832322369
17610 0.692885652019652
17611 0.690109377573566
17612 0.686782508105051
17613 0.693667970782603
17614 0.675297476912018
17615 0.674910931307098
17616 0.6796701370959
17617 0.680709583612844
17618 0.680527249752402
17619 0.656025261281792
17620 0.647879095409316
17621 0.659926448738239
17622 0.629121125751114
17623 0.636219202354239
17624 0.615689702262417
17625 0.600467887971943
17626 0.619104790247082
17627 0.61233274734758
17628 0.594856907541917
17629 0.596841632804085
17630 0.580517011181954
17631 0.583352041433743
17632 0.596858643268307
17633 0.604343047338055
17634 0.596153034260149
17635 0.594081857453355
17636 0.5876085615793
17637 0.58396424568927
17638 0.564837162943831
17639 0.588228463252086
17640 0.588221727537428
17641 0.57052176268752
17642 0.584550076750847
17643 0.578278876225288
17644 0.582118037651018
17645 0.592067465411359
17646 0.574827402719202
17647 0.571447833597152
17648 0.580999299602164
17649 0.612448266679764
17650 0.625287736770509
17651 0.601851944319028
17652 0.593867912428553
17653 0.591999887703784
17654 0.605877149087722
17655 0.623467073015497
17656 0.641474114120327
17657 0.633519025107236
17658 0.657318134654004
17659 0.64743327821473
17660 0.665677248978052
17661 0.671031994048554
17662 0.673704945425717
17663 0.677959757407843
17664 0.679422515592654
17665 0.660741840705779
17666 0.656636287136065
17667 0.672715217212463
17668 0.672866697843583
17669 0.656359502399457
17670 0.661215462188035
17671 0.681017223711996
17672 0.678478585070942
17673 0.687702814030793
17674 0.693303652199002
17675 0.676909441784401
17676 0.664651061092468
17677 0.662865994397596
17678 0.655992304016532
17679 0.661341028304808
17680 0.656839381198587
17681 0.668428912026041
17682 0.678039646829766
17683 0.687786791109442
17684 0.684064948542539
17685 0.686158377860643
17686 0.67668295391109
17687 0.678839959544453
17688 0.682456796337339
17689 0.681154018034636
17690 0.676128776696367
17691 0.675284910091451
17692 0.670766790955801
17693 0.642964517632881
17694 0.627434489325084
17695 0.643910245590102
17696 0.650855035545609
17697 0.661476425714997
17698 0.647902023767716
17699 0.658712930236975
17700 0.661119602522313
17701 0.644302931066331
17702 0.656774423650751
17703 0.633966840297087
17704 0.640886409755736
17705 0.648778993983209
17706 0.654597847056044
17707 0.652197478641997
17708 0.653207552027019
17709 0.667246545449562
17710 0.66166413079043
17711 0.650841425212847
17712 0.654838963713537
17713 0.66528551348022
17714 0.659173212350625
17715 0.643453434203574
17716 0.644455995417767
17717 0.630759847829637
17718 0.651258809859682
17719 0.644218640815163
17720 0.646898981328348
17721 0.650308380387863
17722 0.639379802758939
17723 0.642699211420593
17724 0.645315918616074
17725 0.648443054541348
17726 0.665929890067114
17727 0.668598039673452
17728 0.653460555860089
17729 0.655088567681329
17730 0.675419646656921
17731 0.671807796334669
17732 0.682882476507627
17733 0.685024897263203
17734 0.684451423606975
17735 0.663791230049708
17736 0.658896241664365
17737 0.674725513908201
17738 0.653480128079969
17739 0.655475276433283
17740 0.667140891779755
17741 0.65428208209724
17742 0.666210383327938
17743 0.683250778871846
17744 0.693357261568049
17745 0.667567766989508
17746 0.673157516253605
17747 0.674320330825562
17748 0.695274720375877
17749 0.682108323457033
17750 0.669506512406216
17751 0.672901765778819
17752 0.65684204689636
17753 0.670526686676514
17754 0.67094047971645
17755 0.687586727800947
17756 0.687539672262288
17757 0.673960444058417
17758 0.655472153746477
17759 0.641213315722742
17760 0.634531608936806
17761 0.651910937701406
17762 0.645248080341674
17763 0.618093309313436
17764 0.613415413147128
17765 0.636080826091947
17766 0.62086153926832
17767 0.608110509203675
17768 0.607388421722089
17769 0.591811788452938
17770 0.590630935436093
17771 0.604569391862451
17772 0.620741339528874
17773 0.603156508192534
17774 0.617700307231801
17775 0.622518008870548
17776 0.618947183523809
17777 0.632261428103092
17778 0.660346802056323
17779 0.659570378128445
17780 0.659767130035754
17781 0.664272815916187
17782 0.629650148898997
17783 0.660028227915496
17784 0.647940663592065
17785 0.665394751732005
17786 0.684016353857314
17787 0.691694150223596
17788 0.692015434384447
17789 0.724971827982072
17790 0.723867773323748
17791 0.723260621491359
17792 0.69895404039405
17793 0.704843418077198
17794 0.699655597252127
17795 0.69859580327298
17796 0.711496248085091
17797 0.699504046472187
17798 0.695499175781815
17799 0.710478624981664
17800 0.693338692488003
17801 0.683238103447692
17802 0.717072586638838
17803 0.688453551709203
17804 0.690700671641853
17805 0.684604662774903
17806 0.678209706933925
17807 0.68689169420275
17808 0.692478268806214
17809 0.681924571715505
17810 0.677943891679681
17811 0.686719519270489
17812 0.687978369029767
17813 0.687518799480503
17814 0.703582388954501
17815 0.70225382554512
17816 0.694413964884308
17817 0.701755622702541
17818 0.717392189090234
17819 0.7157244018582
17820 0.714330885745733
17821 0.725123705470339
17822 0.723911195738982
17823 0.740418874686359
17824 0.736581557924602
17825 0.726607370779402
17826 0.726242175468907
17827 0.721612892763535
17828 0.71488016562929
17829 0.723733918023486
17830 0.739541687586714
17831 0.73325926443009
17832 0.749733805904238
17833 0.734480939629846
17834 0.728959265223527
17835 0.727381803792118
17836 0.722724224703612
17837 0.717600383508344
17838 0.700900584922138
17839 0.690252768568001
17840 0.708574703385125
17841 0.707162665682692
17842 0.715917744378735
17843 0.714919972352112
17844 0.713701577305974
17845 0.708840271861181
17846 0.679878055498248
17847 0.675131162960662
17848 0.662289889565399
17849 0.663668566083691
17850 0.628447102239764
17851 0.631610668204441
17852 0.634281770049008
17853 0.642110326749483
17854 0.650524189119473
17855 0.648292424080933
17856 0.63057635236285
17857 0.617948146320373
17858 0.610119312735001
17859 0.616015639389633
17860 0.595484932231832
17861 0.594907743768681
17862 0.57297429625039
17863 0.552873451911009
17864 0.566687954168721
17865 0.571019311451939
17866 0.57618320164058
17867 0.585595288183601
17868 0.588501839384047
17869 0.572482203078419
17870 0.606829423822146
17871 0.579790560204366
17872 0.5814323525523
17873 0.586566518026698
17874 0.56677175873138
17875 0.584497820971419
17876 0.579728117126942
17877 0.581338330642523
17878 0.583393262702702
17879 0.582215326693616
17880 0.590986181210265
17881 0.576776034286957
17882 0.571539594284585
17883 0.590463026564337
17884 0.578309311931036
17885 0.594437992161915
17886 0.614953733015783
17887 0.609716072941013
17888 0.618002325535889
17889 0.633362050673031
17890 0.62364243357492
17891 0.633156535820524
17892 0.608017826299702
17893 0.615648924183627
17894 0.624074779012049
17895 0.621992224051365
17896 0.636059004792845
17897 0.641680063262372
17898 0.642811220892602
17899 0.644168237527852
17900 0.654054174150063
17901 0.674775225663482
17902 0.687980825238893
17903 0.689341660013605
17904 0.690053663159071
17905 0.684831708682704
17906 0.669129079793944
17907 0.68147376963752
17908 0.684896344588986
17909 0.660487247848898
17910 0.669822690746693
17911 0.677839769744894
17912 0.695892429744082
17913 0.691244437939323
17914 0.686628358464781
17915 0.691965749605336
17916 0.703884808762342
17917 0.682078856119238
17918 0.696074895730954
17919 0.698854849360567
17920 0.691398330936096
17921 0.671668731559453
17922 0.667113430394224
17923 0.670868298150114
17924 0.673898835354629
17925 0.635403572297455
17926 0.645808887815938
17927 0.628599617971006
17928 0.607172657091205
17929 0.623909760831774
17930 0.61338802180119
17931 0.61302163176385
17932 0.599895439753484
17933 0.606956524263096
17934 0.615173071272177
17935 0.602743394207785
17936 0.584996916043741
17937 0.611150419106061
17938 0.600472308578738
17939 0.609442651805712
17940 0.617217186182992
17941 0.634152833259472
17942 0.637580505082616
17943 0.648907186928863
17944 0.641260160998663
17945 0.67217073888789
17946 0.655876348400338
17947 0.640735880983422
17948 0.652050921662221
17949 0.652079964598101
17950 0.666996902278461
17951 0.661129391102844
17952 0.668703069350172
17953 0.649968796816614
17954 0.647886199171739
17955 0.645887826818711
17956 0.659285521716218
17957 0.667049325789264
17958 0.654050272292634
17959 0.638136782233089
17960 0.623201355619579
17961 0.621773059089461
17962 0.630221094644835
17963 0.612723515815769
17964 0.634491401504143
17965 0.627026244331321
17966 0.652023096248787
17967 0.664923263401762
17968 0.658615750048693
17969 0.647275938207738
17970 0.638331746882405
17971 0.642478587749083
17972 0.663249300248569
17973 0.677181634817491
17974 0.669182246624639
17975 0.680794438689375
17976 0.678512596125414
17977 0.685467894119529
17978 0.713768172756194
17979 0.729506133082138
17980 0.745642354327796
17981 0.741799561197479
17982 0.726799080661943
17983 0.731001377742367
17984 0.726759770062681
17985 0.73168263697299
17986 0.721926827345064
17987 0.720191196226645
17988 0.711467819309687
17989 0.71703287863777
17990 0.691416434155951
17991 0.697811448557249
17992 0.677897141388917
17993 0.685609807795244
17994 0.670544352300917
17995 0.664226186406919
17996 0.664094595248777
17997 0.64327361239616
17998 0.604221293223587
17999 0.583600343330718
18000 0.574579633577813
18001 0.547298962121409
18002 0.548387112386322
18003 0.560628107622914
18004 0.561394792226127
18005 0.558036681056449
18006 0.570411111847527
18007 0.565479455422483
18008 0.574644493821814
18009 0.563079031306109
18010 0.569965259969983
18011 0.569273656350021
18012 0.565970676256093
18013 0.56954432786356
18014 0.569901393236442
18015 0.563438375413006
18016 0.55491988303628
18017 0.542912665390829
18018 0.571659833941791
18019 0.57788793367394
18020 0.571297699849261
18021 0.592538482098774
18022 0.61300788228514
18023 0.595107928710548
18024 0.58282045187641
18025 0.58908880677231
18026 0.578219375012458
18027 0.578580514538705
18028 0.581950174335374
18029 0.594208286843654
18030 0.610074617898742
18031 0.616608624986929
18032 0.618355617453359
18033 0.61200647371953
18034 0.627957401560619
18035 0.632889633900111
18036 0.638849996392349
18037 0.664503702186275
18038 0.661061065046423
18039 0.670590713457552
18040 0.672546462342546
18041 0.675851112682711
18042 0.657522090908665
18043 0.667665563735319
18044 0.670219753731622
18045 0.677538287112042
18046 0.692520462635039
18047 0.697508129378654
18048 0.689166070851734
18049 0.690557058860204
18050 0.702398645366628
18051 0.693431920651124
18052 0.696864375238249
18053 0.694261759792987
18054 0.698031679887305
18055 0.68895372169372
18056 0.68689007813565
18057 0.680109098364204
18058 0.679973290644858
18059 0.667036824197894
18060 0.677783676840303
18061 0.658804268391146
18062 0.66322785417082
18063 0.654816548291321
18064 0.66186824524254
18065 0.643888967894887
18066 0.623054110409576
18067 0.634047628992022
18068 0.629358332869621
18069 0.623659976686792
18070 0.605608225561727
18071 0.596265041182665
18072 0.602604837461751
18073 0.611608309215977
18074 0.62264692104707
18075 0.630294146224537
18076 0.641725787782643
18077 0.640502430024647
18078 0.637198159242414
18079 0.64338556333043
18080 0.635322221069019
18081 0.647420870600573
18082 0.631658021505026
18083 0.627597444819229
18084 0.615919857431191
18085 0.636029127126586
18086 0.656840225137468
18087 0.639134768696803
18088 0.647629790525246
18089 0.651591796629394
18090 0.639829861525723
18091 0.645943064423858
18092 0.628151380905077
18093 0.590393396089301
18094 0.560568558110511
18095 0.550327386514792
18096 0.551797290909254
18097 0.555293072278861
18098 0.559087021948733
18099 0.554523589222714
18100 0.572503939394617
18101 0.587403237928284
18102 0.617211676809694
18103 0.629754219880046
18104 0.630450604164477
18105 0.606146293434245
18106 0.584442892329549
18107 0.598702023785866
18108 0.604532440216503
18109 0.58568100108173
18110 0.580381773787062
18111 0.60062375599199
18112 0.626021722467522
18113 0.630474269135604
18114 0.662519074004011
18115 0.670994461332953
18116 0.665115555063241
18117 0.66191478241381
18118 0.661016605218731
18119 0.667356669488348
18120 0.667779987275154
18121 0.66752279514464
18122 0.655922498487988
18123 0.655853781550871
18124 0.662910005236755
18125 0.673231468352367
18126 0.670236176700495
18127 0.676959809332517
18128 0.660105612353971
18129 0.687919910352776
18130 0.698031844514643
18131 0.670695570586974
18132 0.669694329511756
18133 0.68220157830218
18134 0.662564870904793
18135 0.676468098843477
18136 0.677730119599126
18137 0.688423378279213
18138 0.692015005442412
18139 0.68108323916751
18140 0.67446968040293
18141 0.669009493833892
18142 0.668789047098184
18143 0.673786880227215
18144 0.681532905943823
18145 0.680079183262993
18146 0.703032965703911
18147 0.692147700377111
18148 0.710068028579758
18149 0.704743920197678
18150 0.689411341713701
18151 0.703238113505302
18152 0.701840661778799
18153 0.709168592359828
18154 0.718414886455457
18155 0.706013519876717
18156 0.700104167914386
18157 0.673811625909368
18158 0.667788036356941
18159 0.685697821824991
18160 0.673000322083209
18161 0.667398825467728
18162 0.679151079474773
18163 0.678971505243077
18164 0.681660526070316
18165 0.683662745009692
18166 0.662201169722781
18167 0.665669648551474
18168 0.669664848053992
18169 0.670232030931486
18170 0.701864006495167
18171 0.704867025070733
18172 0.711093162491415
18173 0.688037647822261
18174 0.674708833633553
18175 0.68609698885808
18176 0.690872548055246
18177 0.717637864015307
18178 0.714449683757139
18179 0.703843677080936
18180 0.703042298217629
18181 0.700059654708645
18182 0.688769737447051
18183 0.675242296881569
18184 0.649923172290677
18185 0.666295497560945
18186 0.687236666594818
18187 0.680856686089312
18188 0.679004222567922
18189 0.673823653574078
18190 0.658288125865624
18191 0.662123340705616
18192 0.653385982993182
18193 0.678031648793988
18194 0.686755444552287
18195 0.660672787995665
18196 0.654419543946242
18197 0.651556310371294
18198 0.661132000026531
18199 0.64060806745762
18200 0.633752025129583
18201 0.632618564911485
18202 0.63411627215861
18203 0.639578748091008
18204 0.660385798875695
18205 0.645711572701796
18206 0.63951152106484
18207 0.635686871368095
18208 0.643464804740948
18209 0.640407844210396
18210 0.659447503322191
18211 0.655737625567227
18212 0.661836316020779
18213 0.668905466584094
18214 0.670380466291824
18215 0.694614905299767
18216 0.699080934509895
18217 0.692000921120719
18218 0.667116105386559
18219 0.688799026044833
18220 0.700844969710103
18221 0.699416075044369
18222 0.697775542076206
18223 0.706894729837657
18224 0.692484074763349
18225 0.692908038236435
18226 0.701176376991454
18227 0.719881756100391
18228 0.707672461299347
18229 0.717480694972093
18230 0.696562603111641
18231 0.706579017835372
18232 0.678144333406302
18233 0.657777347970068
18234 0.635158620351437
18235 0.63327791341399
18236 0.641263794244981
18237 0.638915850322477
18238 0.669535552725131
18239 0.644543865593727
18240 0.652926906757741
18241 0.664648590700402
18242 0.659042762954738
18243 0.647279280809765
18244 0.629153561068483
18245 0.620444460121373
18246 0.587385230922549
18247 0.578397346896902
18248 0.583328616640286
18249 0.578226390808214
18250 0.595053099242592
18251 0.584730525824223
18252 0.609423311352733
18253 0.612549413744701
18254 0.633089907328629
18255 0.61016752853673
18256 0.607202126431803
18257 0.609347102891708
18258 0.588538885308008
18259 0.619192472202062
18260 0.6193969307679
18261 0.618086510396743
18262 0.617580886455466
18263 0.606028335822317
18264 0.642738358693219
18265 0.633059010185413
18266 0.63935579345631
18267 0.632095277819418
18268 0.620324930924996
18269 0.609034007717681
18270 0.577947774669016
18271 0.566805928413862
18272 0.533916118559093
18273 0.536639551009156
18274 0.535419983143433
18275 0.556578058308117
18276 0.532626927455664
18277 0.535239808988185
18278 0.555164101690504
18279 0.544652417531957
18280 0.526947206091753
18281 0.53631102264093
18282 0.534646959887202
18283 0.561485300020119
18284 0.535001407291628
18285 0.548359807875829
18286 0.554693923835772
18287 0.567637607074103
18288 0.586502624735693
18289 0.605143909936687
18290 0.643513882482578
18291 0.649361379303979
18292 0.680293362601208
18293 0.692198311912424
18294 0.708240571996579
18295 0.704752146116176
18296 0.732785639512405
18297 0.718621210128028
18298 0.715157802781433
18299 0.731446409083945
18300 0.719597694542712
18301 0.710524318947341
18302 0.693891219386742
18303 0.681642742508161
18304 0.665057688129212
18305 0.658748731013963
18306 0.670122834464939
18307 0.655378146316544
18308 0.640902607352068
18309 0.630059705676638
18310 0.620575208511525
18311 0.627548935519305
18312 0.62153103805516
18313 0.624246178260686
18314 0.610606165437548
18315 0.601855929976813
18316 0.595514388441002
18317 0.597174927754957
18318 0.581339573577056
18319 0.568049118399413
18320 0.587451581678816
18321 0.588155512008312
18322 0.603868769576695
18323 0.611138885814148
18324 0.637408576143327
18325 0.651721723840912
18326 0.652164208668131
18327 0.638116312399778
18328 0.645554159522718
18329 0.651127532644764
18330 0.645728495266806
18331 0.636728431405552
18332 0.642460736848419
18333 0.624396432085788
18334 0.624658226052288
18335 0.624125179884847
18336 0.625001782448036
18337 0.642654944215943
18338 0.664232522901327
18339 0.665254773656878
18340 0.667666018994015
18341 0.671017375235914
18342 0.685924731960229
18343 0.670309071166489
18344 0.677854116803934
18345 0.658423940692361
18346 0.664787250208621
18347 0.687390945784298
18348 0.680441943221835
18349 0.656251287893828
18350 0.66141401586879
18351 0.645179819034772
18352 0.650247042300371
18353 0.657613316451821
18354 0.669903705977788
18355 0.645506734510602
18356 0.656777155551306
18357 0.653028586653942
18358 0.642644279770114
18359 0.655802757878049
18360 0.658600052416077
18361 0.635289017893292
18362 0.625780968233123
18363 0.613037978476628
18364 0.607639463427425
18365 0.604119353891766
18366 0.592675093375107
18367 0.58348327766521
18368 0.597816262387267
18369 0.61918795251841
18370 0.617103699766913
18371 0.6266840560307
18372 0.608053745873634
18373 0.615418441734579
18374 0.603723911565321
18375 0.633524592354507
18376 0.627122151991864
18377 0.631519258152917
18378 0.639938427156104
18379 0.634220646832453
18380 0.636396510730379
18381 0.643947168197703
18382 0.645284166488922
18383 0.668224021723967
18384 0.679671940319287
18385 0.697369274485981
18386 0.694241166425263
18387 0.695324611568929
18388 0.674118209150162
18389 0.680180540310304
18390 0.693722449077398
18391 0.717985532897054
18392 0.723349962990473
18393 0.716335725902712
18394 0.712552028293012
18395 0.708297230610703
18396 0.706251436839259
18397 0.678136318997423
18398 0.66795443499711
18399 0.654993168612221
18400 0.66428021981254
18401 0.683604083685914
18402 0.678219350518794
18403 0.68023849750782
18404 0.663950723225669
18405 0.644293346102447
18406 0.658945510921483
18407 0.671639455032197
18408 0.670262683546379
18409 0.664451502221255
18410 0.664492446955572
18411 0.650404204574326
18412 0.6350663634379
18413 0.632690205935637
18414 0.642473203825039
18415 0.65503927512654
18416 0.652456487438766
18417 0.65307538777333
18418 0.652034444417477
18419 0.65998316018263
18420 0.640288781412071
18421 0.632585525344893
18422 0.636550901159031
18423 0.639600257220641
18424 0.626533383030791
18425 0.631824243800366
18426 0.628045640306327
18427 0.620767024656126
18428 0.633237355791883
18429 0.607381255807175
18430 0.587570253022285
18431 0.589258149652467
18432 0.601847467890811
18433 0.61953070538767
18434 0.599776620724829
18435 0.605688185463161
18436 0.607847710648098
18437 0.632452789603068
18438 0.645621604293508
18439 0.653268744133666
18440 0.63718428690718
18441 0.633986979106863
18442 0.647041566073972
18443 0.648208847921443
18444 0.666721932279964
18445 0.67528225652885
18446 0.663138295333985
18447 0.66618835950973
18448 0.67307587493143
18449 0.689449429474114
18450 0.703403055499134
18451 0.698470558841093
18452 0.694427060686139
18453 0.679968344794239
18454 0.691941930341959
18455 0.665004584508619
18456 0.661669069270377
18457 0.664021281545788
18458 0.649698616861364
18459 0.633415051017629
18460 0.668859951724513
18461 0.676782408284517
18462 0.666262349713468
18463 0.643454572235035
18464 0.648315257595925
18465 0.668824404193631
18466 0.678132212795103
18467 0.666612326978716
18468 0.652828704019352
18469 0.661065571358795
18470 0.657089707253083
18471 0.672928959491396
18472 0.693913219410342
18473 0.686167155373624
18474 0.686946105371946
18475 0.702671499927122
18476 0.709887328927957
18477 0.699803683650088
18478 0.720068764520307
18479 0.710247183195555
18480 0.685861038956289
18481 0.688320115226186
18482 0.690400896767002
18483 0.699983722978878
18484 0.698280038711283
18485 0.682555318816244
18486 0.679763096635014
18487 0.678616339169865
18488 0.674939996280746
18489 0.6890186081858
18490 0.680768417736846
18491 0.669131243471059
18492 0.659117154366003
18493 0.680985450349261
18494 0.691633625086386
18495 0.680350043984024
18496 0.654539552969774
18497 0.654401672647539
18498 0.649158262807107
18499 0.663094882314505
18500 0.656656635947053
18501 0.658836609367446
18502 0.65820026869632
18503 0.647188923544156
18504 0.648706313677858
18505 0.647996498548874
18506 0.648106520212174
18507 0.655032447579315
18508 0.660186925862077
18509 0.651912779343986
18510 0.650294513394724
18511 0.645017471525168
18512 0.643371439741007
18513 0.613435819438718
18514 0.605622850355715
18515 0.599934074773329
18516 0.631003946018628
18517 0.63416271628683
18518 0.638845056039337
18519 0.637120951804811
18520 0.65094921058628
18521 0.640426195748318
18522 0.622117082935091
18523 0.642018208297127
18524 0.647908558017066
18525 0.653247320390117
18526 0.648015043769333
18527 0.65291107859104
18528 0.666593933288545
18529 0.662677537053391
18530 0.670376449550772
18531 0.661505569134388
18532 0.675716614865636
18533 0.693846641938395
18534 0.682992329029477
18535 0.681585288953457
18536 0.648043771694387
18537 0.645632054514984
18538 0.607598293805736
18539 0.616209248134206
18540 0.591531803375603
18541 0.585451814928169
18542 0.603081988366124
18543 0.60542812793002
18544 0.584945764185684
18545 0.598048068368597
18546 0.601798559950841
18547 0.608438424593919
18548 0.586480189025297
18549 0.57687875346792
18550 0.567851634150109
18551 0.586658533406633
18552 0.560984209547808
18553 0.558884829334948
18554 0.558864648498189
18555 0.557222953272237
18556 0.558726211128323
18557 0.571268281935979
18558 0.606562088705541
18559 0.596921567056348
18560 0.625127913371588
18561 0.626422167357937
18562 0.627763066943259
18563 0.636129047860764
18564 0.620307749181763
18565 0.608097821672245
18566 0.618046803594592
18567 0.616720757156515
18568 0.635111529198261
18569 0.6386603327785
18570 0.647183509819378
18571 0.636774051089774
18572 0.653254403973719
18573 0.661611576331672
18574 0.655130932782453
18575 0.645397883252817
18576 0.658265006602977
18577 0.635684510988784
18578 0.634076231852295
18579 0.643426012268469
18580 0.636932617771084
18581 0.6090887687219
18582 0.606075382302505
18583 0.596038340461574
18584 0.620438914478211
18585 0.613902851316258
18586 0.604497314185158
18587 0.576924659509491
18588 0.585088046113874
18589 0.582654226009254
18590 0.591071799806904
18591 0.609178068724811
18592 0.612418278682775
18593 0.594620608518168
18594 0.58442224020109
18595 0.604972257343898
18596 0.614361535791492
18597 0.605425799205396
18598 0.599482253029504
18599 0.583330891521962
18600 0.589577481620154
18601 0.627072725191565
18602 0.615518786974432
18603 0.601898416748064
18604 0.60755041976235
18605 0.626415097241247
18606 0.626931591839353
18607 0.666185134162837
18608 0.65399599926314
18609 0.674779153966031
18610 0.667148655718322
18611 0.645329273984622
18612 0.630767550023587
18613 0.647017513206771
18614 0.677214504685804
18615 0.661121489930213
18616 0.652926332667262
18617 0.664649955643652
18618 0.669155469038562
18619 0.667601969823529
18620 0.681540775806606
18621 0.670096845259165
18622 0.68978807263103
18623 0.693584573298166
18624 0.683152953694903
18625 0.65520738092394
18626 0.642446676692882
18627 0.622923532497551
18628 0.632815191854428
18629 0.632962324143153
18630 0.637845747270356
18631 0.638236298722366
18632 0.644032387497253
18633 0.645631718612108
18634 0.636170475193104
18635 0.668339594142722
18636 0.678314403025931
18637 0.690870620613422
18638 0.663431235653384
18639 0.676925428576686
18640 0.659263816802898
18641 0.652847509169721
18642 0.646793923276185
18643 0.662427453155879
18644 0.670236843451239
18645 0.685580886031712
18646 0.695316127755344
18647 0.691948858874397
18648 0.683938586651468
18649 0.651962103814299
18650 0.657258318509505
18651 0.65686389562204
18652 0.662668965424103
18653 0.652083140102319
18654 0.661243406389969
18655 0.658695458858524
18656 0.666497237400046
18657 0.660940128320579
18658 0.669923257719884
18659 0.67171498111984
18660 0.657697508290782
18661 0.657071261438619
18662 0.655699728306732
18663 0.629655610316987
18664 0.620216398089685
18665 0.61779730883934
18666 0.617205794875793
18667 0.61261330325923
18668 0.616191675795505
18669 0.64707055572844
18670 0.621141390640859
18671 0.629424377845514
18672 0.629395143811193
18673 0.640548497491422
18674 0.632875902298361
18675 0.627104157370674
18676 0.613389945269765
18677 0.59198470895206
18678 0.596099300748259
18679 0.597230114584975
18680 0.612682130238553
18681 0.636653694160278
18682 0.629149136913193
18683 0.642984456116959
18684 0.65085511217201
18685 0.643200465947492
18686 0.652303110895892
18687 0.646540872188275
18688 0.645528542432546
18689 0.647111585981406
18690 0.639357325086221
18691 0.616633207678596
18692 0.606908255606802
18693 0.583328890203824
18694 0.583482780326638
18695 0.595395301607148
18696 0.599065925730127
18697 0.621290978394075
18698 0.612383136835944
18699 0.606549556301503
18700 0.615906402161609
18701 0.596829414424818
18702 0.603079046145575
18703 0.60957355084703
18704 0.608457928832645
18705 0.631083748752457
18706 0.623719402250382
18707 0.646780510260241
18708 0.644066417155943
18709 0.621938171996291
18710 0.618460108532309
18711 0.655492252762559
18712 0.672960373429448
18713 0.695202678281386
18714 0.705250288985305
18715 0.699701619543233
18716 0.697059407760518
18717 0.692658421261694
18718 0.719804890384948
18719 0.730619827642492
18720 0.716291146230516
18721 0.724018568107284
18722 0.727762763972692
18723 0.722006381341729
18724 0.696797934762916
18725 0.677864340785492
18726 0.654869351778169
18727 0.642722715760897
18728 0.625846477960243
18729 0.619203736142075
18730 0.644151124535284
18731 0.614010802926578
18732 0.572603331802294
18733 0.563645100810051
18734 0.549455018466271
18735 0.532113935487123
18736 0.54182901930071
18737 0.546795256777202
18738 0.537927617333906
18739 0.531197492510046
18740 0.545077572798261
18741 0.523986852531594
18742 0.506569278849851
18743 0.508185458635424
18744 0.530571077145848
18745 0.530139175358091
18746 0.550565353368619
18747 0.556850099589426
18748 0.578023743610615
18749 0.606763833248624
18750 0.604750122279265
18751 0.615220591927272
18752 0.647646166751334
18753 0.656387616483982
18754 0.677246578210315
18755 0.687212248135219
18756 0.677883786367297
18757 0.674873319381874
18758 0.65974078160945
18759 0.657193789170555
18760 0.647684148826299
18761 0.679810845324171
18762 0.690165340684741
18763 0.689120792527805
18764 0.689880383570846
18765 0.686156696966316
18766 0.664348480369829
18767 0.649844986262547
18768 0.64222749500091
18769 0.61690757798617
18770 0.613412282399342
18771 0.619183511430094
18772 0.611476938651295
18773 0.618059672209697
18774 0.58887207774023
18775 0.565393549816526
18776 0.549501438545932
18777 0.562054135631148
18778 0.552755922097536
18779 0.56667159815597
18780 0.543261072024836
18781 0.511366227436871
18782 0.512466751223507
18783 0.492603775805884
18784 0.49311775268827
18785 0.491838039546299
18786 0.526861829640521
18787 0.537269685180788
18788 0.521920415459694
18789 0.532417940400813
18790 0.530778657954931
18791 0.538152220830271
18792 0.549900058527121
18793 0.547274726327981
18794 0.557909952934839
18795 0.576420839494854
18796 0.582787736548297
18797 0.552013006100054
18798 0.585524132165414
18799 0.582500621049643
18800 0.599709204140592
18801 0.630915959808032
18802 0.628429864352844
18803 0.63799317947487
18804 0.633476740622699
18805 0.652326852781673
18806 0.646132105676613
18807 0.648807705175098
18808 0.656700841510407
18809 0.637971120889136
18810 0.636696086615067
18811 0.624785068427956
18812 0.600719372018459
18813 0.595916944661435
18814 0.583825817960183
18815 0.581835351266973
18816 0.579163790062432
18817 0.596941076210322
18818 0.583370379062434
18819 0.581799301221466
18820 0.58755010629978
18821 0.576153883807277
18822 0.58227460360004
18823 0.599845528066459
18824 0.613217399289213
18825 0.60705162343159
18826 0.610866626527552
18827 0.620334191244129
18828 0.642182212565352
18829 0.675102191248174
18830 0.684519545532626
18831 0.683780159275371
18832 0.694733231544219
18833 0.679697355465256
18834 0.680769565354546
18835 0.675449101790525
18836 0.695470080549681
18837 0.696103034443312
18838 0.691017407936199
18839 0.678485917043199
18840 0.695525415474683
18841 0.688837769462565
18842 0.696011193655311
18843 0.673476777571593
18844 0.654284911491948
18845 0.638902673188044
18846 0.628940637713938
18847 0.616865209089076
18848 0.612534213868292
18849 0.58055619938187
18850 0.570216610931642
18851 0.575840735115542
18852 0.585851227916588
18853 0.572474575061306
18854 0.576499240508375
18855 0.581115118448002
18856 0.578945837543348
18857 0.585072727869539
18858 0.603336127004651
18859 0.615765090552132
18860 0.602818988571193
18861 0.615199714015939
18862 0.605748068922995
18863 0.613938112669301
18864 0.627725821161563
18865 0.636018854752361
18866 0.614578606758034
18867 0.635035300434576
18868 0.637599921218856
18869 0.665568168623267
18870 0.686462505341614
18871 0.700176295661547
18872 0.699808487727607
18873 0.73588679857008
18874 0.743931478660123
18875 0.724626835498238
18876 0.712308900240189
18877 0.715337861374396
18878 0.712096373857131
18879 0.686818548801928
18880 0.692010129972123
18881 0.694603464861012
18882 0.687332010638868
18883 0.681906971205764
18884 0.659970944696669
18885 0.674144514241573
18886 0.695460090127465
18887 0.668155455898997
18888 0.649283809705802
18889 0.632226381304601
18890 0.6299351968065
18891 0.627106534298862
18892 0.610269048251295
18893 0.60800523298089
18894 0.623327907796369
18895 0.64853161070284
18896 0.661627690556155
18897 0.652948233663134
18898 0.639518619967628
18899 0.652078893068547
18900 0.644658142627789
18901 0.643167323254345
18902 0.649943567551081
18903 0.665414817364772
18904 0.688513127117828
18905 0.671161954297015
18906 0.666286082666946
18907 0.674544756595815
18908 0.678674084469126
18909 0.684119546696231
18910 0.689263954162043
18911 0.679918993864905
18912 0.693414046358481
18913 0.669553213930218
18914 0.655035967152992
18915 0.651354085338077
18916 0.61538812567972
18917 0.603561060797064
18918 0.604979295245803
18919 0.616229936507308
18920 0.629266186594494
18921 0.614406082802847
18922 0.613141096755678
18923 0.615180773966223
18924 0.611652617913789
18925 0.617430417313843
18926 0.637909526187545
18927 0.632412016672903
18928 0.628994612866016
18929 0.62672201769874
18930 0.596796259112991
18931 0.602508356990332
18932 0.610410114190009
18933 0.607818509901051
18934 0.619404125746069
18935 0.611047769217411
18936 0.637450678494025
18937 0.663876631721618
18938 0.650598290647733
18939 0.656829550269575
18940 0.650352840292444
18941 0.637729710141508
18942 0.640325889346928
18943 0.639170446668875
18944 0.63091232258944
18945 0.628282079019984
18946 0.618332756857147
18947 0.613435276844983
18948 0.611342260034563
18949 0.630042795578628
18950 0.636259649094126
18951 0.636837572113711
18952 0.639169340983863
18953 0.641052338870945
18954 0.62025501995577
18955 0.630659754712001
18956 0.628241401216724
18957 0.630125033438965
18958 0.661194359759219
18959 0.660158427865247
18960 0.657652090908459
18961 0.685042787948685
18962 0.6814924425573
18963 0.692680547531999
18964 0.700752324709981
18965 0.682043728528241
18966 0.664829492627987
18967 0.686197572570004
18968 0.696734946416809
18969 0.682990178030865
18970 0.702648828491049
18971 0.684592125718412
18972 0.656802030952707
18973 0.652393367442777
18974 0.670523450097732
18975 0.685293938700394
18976 0.683771002358863
18977 0.668670781170043
18978 0.651583982678302
18979 0.627460854306148
18980 0.600880691712386
18981 0.575731735156891
18982 0.575156971912004
18983 0.56714684717077
18984 0.578843637382826
18985 0.614946740758667
18986 0.642165062688416
18987 0.624332091328035
18988 0.62360663567287
18989 0.635754729507146
18990 0.629846459983047
18991 0.653836644352918
18992 0.685005110864674
18993 0.702554143596736
18994 0.6826540482716
18995 0.663273180146262
18996 0.659949437884238
18997 0.65434546622104
18998 0.647770152534957
18999 0.652039937853077
19000 0.689874899687371
19001 0.703947225197272
19002 0.705577108863426
19003 0.704475523794043
19004 0.705687742726748
19005 0.684626822797024
19006 0.680995484562502
19007 0.701182612286648
19008 0.69374783877847
19009 0.682181822147291
19010 0.682515155641866
19011 0.672927844067084
19012 0.644342065241487
19013 0.645292445171663
19014 0.66274170880272
19015 0.666335313199878
19016 0.688915157772719
19017 0.670682512876076
19018 0.665962084106532
19019 0.649702923218082
19020 0.649603573608822
19021 0.665122952237506
19022 0.665419657971934
19023 0.657070781103572
19024 0.647062869706528
19025 0.656961685831741
19026 0.653978051854953
19027 0.628148775272708
19028 0.644367094529528
19029 0.634546432749638
19030 0.607580333593536
19031 0.595298145525317
19032 0.609550087379528
19033 0.60776049936041
19034 0.605969414799479
19035 0.610966318558506
19036 0.584275944471046
19037 0.591053976010126
19038 0.614548850427884
19039 0.638634377015802
19040 0.626720228744446
19041 0.606887632823759
19042 0.603762059257478
19043 0.601640405032871
19044 0.614391636940293
19045 0.616747995226782
19046 0.622689216473774
19047 0.625138288090936
19048 0.614674309586866
19049 0.620881318103522
19050 0.640580542865109
19051 0.656328159182939
19052 0.642921150765497
19053 0.64434801669375
19054 0.64322251055597
19055 0.656140523018958
19056 0.67320357141213
19057 0.686480404318466
19058 0.65115178186132
19059 0.6619785686357
19060 0.656229484949113
19061 0.662167447332136
19062 0.667292221722778
19063 0.653256354456829
19064 0.650734662575367
19065 0.647807968666863
19066 0.627295362573937
19067 0.633892491129209
19068 0.617258587103404
19069 0.612753063551052
19070 0.62231807020972
19071 0.617739283088144
19072 0.628957370203977
19073 0.608011070739636
19074 0.590369592530961
19075 0.587056530747414
19076 0.567870017305377
19077 0.581814247415815
19078 0.618625025374217
19079 0.591205941310399
19080 0.596961356867645
19081 0.578703149607027
19082 0.581642650641618
19083 0.602718525177705
19084 0.596858974139589
19085 0.605505038315383
19086 0.609484688876636
19087 0.611153457687588
19088 0.626325557195232
19089 0.615981888075977
19090 0.622889909627503
19091 0.617384182991839
19092 0.63383168817361
19093 0.656733807684756
19094 0.680301202014635
19095 0.670373606684185
19096 0.681141030770791
19097 0.673057683756023
19098 0.636369656028703
19099 0.654764833736771
19100 0.658665593852459
19101 0.668806477580074
19102 0.671144836885143
19103 0.651199637121746
19104 0.649133375504112
19105 0.627502763785283
19106 0.628264179851736
19107 0.609069828010639
19108 0.617220210904449
19109 0.623278908739616
19110 0.598760848209626
19111 0.600980733103081
19112 0.571529517362809
19113 0.557949439447298
19114 0.52915533227958
19115 0.529766210811737
19116 0.532539786663137
19117 0.538105329184003
19118 0.548175079057652
19119 0.54722704183639
19120 0.540807341549929
19121 0.540072491603103
19122 0.523353434680931
19123 0.543777381653878
19124 0.541066532287413
19125 0.538382556348474
19126 0.552096181416186
19127 0.57864260037869
19128 0.548807904976304
19129 0.565924059297588
19130 0.577759579857496
19131 0.576030418003094
19132 0.599425486059954
19133 0.610738439431289
19134 0.639028328904205
19135 0.639711976229296
19136 0.637916622585099
19137 0.622336115650234
19138 0.624629207054875
19139 0.632445356049085
19140 0.60823405621826
19141 0.603512995400226
19142 0.592385330882014
19143 0.577993292848233
19144 0.578423775169051
19145 0.589383401681804
19146 0.571468043420018
19147 0.56755424036056
19148 0.578392530973098
19149 0.566479570848187
19150 0.570731563175267
19151 0.573212469836542
19152 0.568212232861059
19153 0.577294478811011
19154 0.570106624200078
19155 0.571907625173638
19156 0.572033923180264
19157 0.557705541154065
19158 0.548971988518405
19159 0.524608836361315
19160 0.562713051196094
19161 0.575418070660736
19162 0.597477698789528
19163 0.623979631742318
19164 0.61784861443092
19165 0.597734827452521
19166 0.605006483147686
19167 0.601283432620452
19168 0.599058686417649
19169 0.607033847854218
19170 0.578506420833102
19171 0.576300950551137
19172 0.550600593483531
19173 0.525565732924254
19174 0.540954135018255
19175 0.543151251377401
19176 0.55793500362933
19177 0.582752538398772
19178 0.611880377915677
19179 0.640480772379574
19180 0.64116678357881
19181 0.645769101473189
19182 0.62723051251361
19183 0.615368517170914
19184 0.616185467945882
19185 0.641378372698959
19186 0.634531091991224
19187 0.642864745219312
19188 0.66459496884506
19189 0.643150340468451
19190 0.644177848923854
19191 0.653325495045819
19192 0.684668156197681
19193 0.713672826939828
19194 0.696549113744608
19195 0.67843610782982
19196 0.680693204112922
19197 0.663525770395801
19198 0.662391773876394
19199 0.634238615628833
19200 0.625687080824491
19201 0.597004576838288
19202 0.62248526113046
19203 0.631600536725586
19204 0.624447653550402
19205 0.629210935488469
19206 0.63799209818489
19207 0.635711018232983
19208 0.605483523520979
19209 0.613984842654658
19210 0.636100395761407
19211 0.620664673362204
19212 0.615941037651207
19213 0.597511432157352
19214 0.59715462566089
19215 0.602267697307792
19216 0.585355037704957
19217 0.587353516804895
19218 0.57920904996945
19219 0.570291714847274
19220 0.554795646101429
19221 0.559183167225625
19222 0.551560137592038
19223 0.510766492760415
19224 0.535187219195573
19225 0.530214270983791
19226 0.524867219574941
19227 0.537532763291722
19228 0.543617784250105
19229 0.556285451509139
19230 0.562754140167379
19231 0.57469151750199
19232 0.584113528183301
19233 0.597059208168334
19234 0.594982576416881
19235 0.596189627813728
19236 0.600597694964517
19237 0.606962722703653
19238 0.608885647512278
19239 0.644672172669553
19240 0.643343808549618
19241 0.659662097147198
19242 0.667847665331617
19243 0.709053252150549
19244 0.69639302428595
19245 0.696212260721427
19246 0.692816875484886
19247 0.676561734024855
19248 0.697135392916696
19249 0.683320921099093
19250 0.690389839761447
19251 0.688006224465729
19252 0.68066400234419
19253 0.666245157868554
19254 0.661754952309372
19255 0.651650171653125
19256 0.658148924514955
19257 0.669960512384421
19258 0.684648957147648
19259 0.678581144321089
19260 0.677154932802807
19261 0.673756410729516
19262 0.652220287016567
19263 0.639495462624803
19264 0.639908110247497
19265 0.643583021793523
19266 0.655808986915462
19267 0.665629305742583
19268 0.660181399240449
19269 0.678775009881637
19270 0.656583633488065
19271 0.667281628567475
19272 0.65427329077461
19273 0.664145920474758
19274 0.67988857734313
19275 0.686732283268502
19276 0.665301710753983
19277 0.674709729685268
19278 0.670275736050792
19279 0.647070428072562
19280 0.660169997825748
19281 0.656830951757773
19282 0.658549678629987
19283 0.650579321413099
19284 0.649366756651561
19285 0.646513086080999
19286 0.629207933824575
19287 0.619902763375793
19288 0.617948650445504
19289 0.600137884572644
19290 0.604332397039688
19291 0.580695191381384
19292 0.596529986029037
19293 0.606625100729454
19294 0.589715021623197
19295 0.583723333597508
19296 0.598581612101396
19297 0.592859834290931
19298 0.590631514174172
19299 0.609941695511634
19300 0.614132299127994
19301 0.62636213182165
19302 0.641460827033719
19303 0.64528704034655
19304 0.659392466706257
19305 0.655290129402967
19306 0.668586159197687
19307 0.670688971849134
19308 0.685544824192571
19309 0.699398422795161
19310 0.69687422162223
19311 0.716679334465334
19312 0.711567191629095
19313 0.704531656383727
19314 0.707236116277466
19315 0.716527119031932
19316 0.70921879391577
19317 0.706142537649276
19318 0.692606848994866
19319 0.685848613106948
19320 0.673024764114852
19321 0.678387228336928
19322 0.666714444152189
19323 0.64360821880352
19324 0.637207498047233
19325 0.631970822887103
19326 0.621338963613015
19327 0.602177602225786
19328 0.564411975097958
19329 0.544080168739204
19330 0.563351904943256
19331 0.546657678445963
19332 0.516323987968474
19333 0.523474319566891
19334 0.510115336248937
19335 0.516409815199006
19336 0.524986408148097
19337 0.529616381500398
19338 0.533083237920039
19339 0.525646802114961
19340 0.541005907943701
19341 0.542854743077592
19342 0.554504818199492
19343 0.585630841793745
19344 0.57735187812962
19345 0.567820039432062
19346 0.554589083035441
19347 0.582534576715319
19348 0.6198946702674
19349 0.647000774533933
19350 0.644474096394191
19351 0.653437202059244
19352 0.680589687747534
19353 0.66382525936193
19354 0.679102054719802
19355 0.672488098939953
19356 0.650627963555296
19357 0.654818984928833
19358 0.665624503882276
19359 0.653395348990219
19360 0.631908275702272
19361 0.629090841039839
19362 0.628043400008437
19363 0.62663449554296
19364 0.618111661741797
19365 0.636600479612576
19366 0.659998794739044
19367 0.647437957796078
19368 0.63624677128083
19369 0.635127969263831
19370 0.632419962236812
19371 0.624942321348336
19372 0.624810372907617
19373 0.63505801308978
19374 0.638985194582548
19375 0.636309474717021
19376 0.661809007048514
19377 0.622529746008899
19378 0.607560780068013
19379 0.627647646293521
19380 0.625624111054251
19381 0.61718749337557
19382 0.615107523677486
19383 0.611286199025172
19384 0.612015306295751
19385 0.60429016246141
19386 0.59722932784979
19387 0.595124143886427
19388 0.602008817077279
19389 0.599576958792684
19390 0.595049956782147
19391 0.60410234797323
19392 0.607574833563793
19393 0.609600125163185
19394 0.606149048834103
19395 0.605276480321345
19396 0.60402389836066
19397 0.612958591747583
19398 0.631823574033925
19399 0.640020253675744
19400 0.666641118433082
19401 0.684268886008482
19402 0.672081569893142
19403 0.662213578637298
19404 0.670322856247955
19405 0.690580767582076
19406 0.692081608197437
19407 0.697194987821568
19408 0.687608046489662
19409 0.674537360175046
19410 0.684043508400687
19411 0.688550861650145
19412 0.698654187599988
19413 0.69502835066824
19414 0.686958756137482
19415 0.691576402403253
19416 0.679856287447722
19417 0.701614727878568
19418 0.674807035578723
19419 0.671039820278673
19420 0.655319386858702
19421 0.636598746681823
19422 0.643967522928921
19423 0.658808566636928
19424 0.65681568052528
19425 0.642344107400359
19426 0.651073851384151
19427 0.667703072585153
19428 0.677818111255319
19429 0.67886214363153
19430 0.666017883178759
19431 0.663248272688338
19432 0.65080620535547
19433 0.628725498294581
19434 0.637941861821686
19435 0.650698842666989
19436 0.646188010580865
19437 0.63082719444353
19438 0.638315517608845
19439 0.643109961084423
19440 0.638836656951352
19441 0.657984328174222
19442 0.672549576237626
19443 0.672032616221075
19444 0.677856017366886
19445 0.689118496825781
19446 0.689222325165954
19447 0.67826810262303
19448 0.66219584686158
19449 0.66786158665185
19450 0.67795092325563
19451 0.683294871840468
19452 0.688397424982913
19453 0.6804730198147
19454 0.692073003184394
19455 0.692592674307511
19456 0.697246761563725
19457 0.710044622566212
19458 0.716541014355979
19459 0.725365510504
19460 0.734041082710488
19461 0.715500822326512
19462 0.701261609913037
19463 0.679773329495043
19464 0.677349720145211
19465 0.665510813247359
19466 0.663975952994815
19467 0.665073178833074
19468 0.679305475156506
19469 0.660443090824265
19470 0.651393811560342
19471 0.645372561916388
19472 0.634014748455708
19473 0.663232300252681
19474 0.659517346845513
19475 0.655328600841698
19476 0.674731267386841
19477 0.654702626349837
19478 0.657978652558696
19479 0.650423671525673
19480 0.647801691312703
19481 0.656311666375979
19482 0.672287497298177
19483 0.688908327654499
19484 0.681037712684633
19485 0.674859225325154
19486 0.679771020354696
19487 0.672483094024934
19488 0.682944298621486
19489 0.708914068912343
19490 0.703645613105103
19491 0.696376966716567
19492 0.713151264730367
19493 0.700372687194807
19494 0.694395184558717
19495 0.701266175022053
19496 0.683423063234766
19497 0.67795845244946
19498 0.672058351137613
19499 0.664718814910591
19500 0.665899049291211
19501 0.652187653679541
19502 0.629115504716632
19503 0.624240284662174
19504 0.631584047086079
19505 0.633679566150089
19506 0.613739175929787
19507 0.615130104880205
19508 0.601334074589435
19509 0.582707357540962
19510 0.594853663099151
19511 0.599191182385933
19512 0.584266481530026
19513 0.605403825685998
19514 0.599011317851486
19515 0.574272094950793
19516 0.578736849628201
19517 0.594928279464396
19518 0.609050230873168
19519 0.598045865265028
19520 0.602790783738773
19521 0.603123606112975
19522 0.619257847432299
19523 0.608197156324743
19524 0.607340832282783
19525 0.616655858632422
19526 0.629218771597801
19527 0.627817443582615
19528 0.637450963766529
19529 0.630383963987633
19530 0.62027302539886
19531 0.619050329579893
19532 0.620912747929751
19533 0.612159969526623
19534 0.625405044493335
19535 0.640895316527239
19536 0.653814741378817
19537 0.656253717206557
19538 0.623026159533262
19539 0.6372649580527
19540 0.631286395788709
19541 0.644885388044188
19542 0.622993501711348
19543 0.649727242083241
19544 0.655234923159861
19545 0.662239828240712
19546 0.658685310400362
19547 0.663714672672765
19548 0.6496072141292
19549 0.67308521126773
19550 0.681741163242882
19551 0.689092753780712
19552 0.702987404021117
19553 0.707523154268518
19554 0.703962368894406
19555 0.706827050912262
19556 0.693495180215102
19557 0.698718270286389
19558 0.720024444662638
19559 0.712587548382905
19560 0.704941380565003
19561 0.689573065291576
19562 0.6961306708888
19563 0.69411342752603
19564 0.659749268666161
19565 0.642218502752155
19566 0.655790133042508
19567 0.651427916634414
19568 0.661494736704633
19569 0.650153475830289
19570 0.653072962951352
19571 0.626998148077488
19572 0.618108715508302
19573 0.591377661382118
19574 0.569459802595168
19575 0.578614812691475
19576 0.567445352861958
19577 0.556027259012299
19578 0.560722050843231
19579 0.572799186722489
19580 0.582835393185302
19581 0.587758260985083
19582 0.605401698367215
19583 0.606221006252938
19584 0.645721278743103
19585 0.649987390142395
19586 0.638666485421218
19587 0.633994767402468
19588 0.622203182778649
19589 0.633046603785618
19590 0.622572293898592
19591 0.631065889951597
19592 0.632533924073968
19593 0.64803339916428
19594 0.672182023876634
19595 0.653958974816042
19596 0.640237909765052
19597 0.656857516072383
19598 0.651828263566019
19599 0.6522299994175
19600 0.644335869652198
19601 0.638191999724528
19602 0.603300230339258
19603 0.60649246174242
19604 0.603487710198782
19605 0.587691571006258
19606 0.574157914427546
19607 0.591134499420868
19608 0.595498892976318
19609 0.583296117178416
19610 0.569689513802776
19611 0.553372425190439
19612 0.546534213021631
19613 0.531173150332934
19614 0.542660831837291
19615 0.552822075059237
19616 0.574568753284605
19617 0.572405777465834
19618 0.584629388825301
19619 0.568217884610775
19620 0.580794001072065
19621 0.59672524338446
19622 0.615210673483283
19623 0.598752923764524
19624 0.605768274830487
19625 0.6273570431881
19626 0.622602888542002
19627 0.621680750027131
19628 0.61752291792791
19629 0.633012513306851
19630 0.661332748836804
19631 0.66296327218185
19632 0.638570207156143
19633 0.669750679991624
19634 0.658305718327407
19635 0.634626077658268
19636 0.641875884726115
19637 0.61534347737984
19638 0.618688444864469
19639 0.627645947887472
19640 0.619923009536604
19641 0.606693527603729
19642 0.630994003000075
19643 0.650562216886768
19644 0.629220546720296
19645 0.639519040180546
19646 0.653848017082876
19647 0.642611266670787
19648 0.630214531069381
19649 0.615887430320788
19650 0.597623149581543
19651 0.616671556060877
19652 0.632637293661457
19653 0.621769563329269
19654 0.612275164313788
19655 0.643556265965689
19656 0.641172897876296
19657 0.656461760296143
19658 0.631779767201941
19659 0.624786752469216
19660 0.615204428462456
19661 0.611398942635612
19662 0.583472650913814
19663 0.584285777409884
19664 0.591530922312856
19665 0.57958528057293
19666 0.588221274651787
19667 0.58413734762074
19668 0.616328634313494
19669 0.62653955552531
19670 0.630289513463408
19671 0.627607712723142
19672 0.643272891375367
19673 0.648633532185533
19674 0.665254142923322
19675 0.629312898470114
19676 0.62459109175379
19677 0.635345978929421
19678 0.651852871359912
19679 0.654319174177692
19680 0.662108086673747
19681 0.665107854492966
19682 0.684260370819814
19683 0.669676522896838
19684 0.673746676404604
19685 0.660820037968588
19686 0.656142000577643
19687 0.646435650709706
19688 0.610016410348477
19689 0.621880117609988
19690 0.624052803207506
19691 0.631045663480249
19692 0.611585402325787
19693 0.59123965920903
19694 0.582339986211338
19695 0.597220889970337
19696 0.607085222968181
19697 0.583010260576065
19698 0.561008405022661
19699 0.566627448691724
19700 0.577068202676448
19701 0.571750601662444
19702 0.576713056839607
19703 0.56388706215834
19704 0.560732071705619
19705 0.574479226163586
19706 0.562967502597522
19707 0.574973633990547
19708 0.581797137759656
19709 0.574650480908695
19710 0.576066565686338
19711 0.585734764471505
19712 0.587078227243703
19713 0.610379141777678
19714 0.609078750747289
19715 0.63061752930502
19716 0.611712434996636
19717 0.627264562002748
19718 0.640916179424898
19719 0.626557193110637
19720 0.623399837734862
19721 0.652932145674983
19722 0.643582810466388
19723 0.663369768098166
19724 0.660488512949212
19725 0.649975393735015
19726 0.66991696292371
19727 0.668137261426411
19728 0.672003991106075
19729 0.678822371638371
19730 0.690539351257385
19731 0.692530153770752
19732 0.690254728801772
19733 0.683072710837172
19734 0.668716961190678
19735 0.632923737292608
19736 0.635143232859719
19737 0.640793911909527
19738 0.640966280258997
19739 0.639882656264783
19740 0.645534830010718
19741 0.640201261936179
19742 0.64549208619717
19743 0.634194427297398
19744 0.635075426172901
19745 0.631921347182439
19746 0.633517912015347
19747 0.647276546359407
19748 0.65527692878993
19749 0.626475195884962
19750 0.607607147170347
19751 0.572089536214931
19752 0.60056956952449
19753 0.610083588463488
19754 0.602573766446589
19755 0.626730567482991
19756 0.622243336402438
19757 0.630526271520082
19758 0.636299429153077
19759 0.636173099533103
19760 0.622930713504634
19761 0.595759323122064
19762 0.573216958691537
19763 0.552262844768943
19764 0.554577237489026
19765 0.557529548280201
19766 0.544887811552696
19767 0.533649548085054
19768 0.544974608004959
19769 0.567437721732102
19770 0.570713385469668
19771 0.609503540529721
19772 0.590171629993493
19773 0.558945979588382
19774 0.564040334120002
19775 0.570985754832656
19776 0.585740278601939
19777 0.563338937663923
19778 0.552401956328311
19779 0.562643735480327
19780 0.564279224546784
19781 0.577201018452865
19782 0.594847146933753
19783 0.610829746852236
19784 0.621968811202644
19785 0.61265458042
19786 0.612940592205266
19787 0.620160841041906
19788 0.60681942138997
19789 0.599210011368475
19790 0.60295220231442
19791 0.600906974106491
19792 0.609903408596153
19793 0.609541131815398
19794 0.630888531519276
19795 0.62244915454439
19796 0.62555527937208
19797 0.636086230595967
19798 0.643169376217961
19799 0.653017401345352
19800 0.629759443036865
19801 0.636717014519035
19802 0.635540415434008
19803 0.646799604854291
19804 0.624416240468247
19805 0.61406409240995
19806 0.610747081264268
19807 0.603665430038338
19808 0.598841369149028
19809 0.602221419318854
19810 0.597148048806474
19811 0.583347680924471
19812 0.573993813081931
19813 0.581630576644866
19814 0.557063717545367
19815 0.538879830910271
19816 0.530036935693714
19817 0.519671532335142
19818 0.511933005360416
19819 0.497048063297769
19820 0.539224977480254
19821 0.548865305623198
19822 0.562966461220351
19823 0.574833241628838
19824 0.585690306576269
19825 0.602641102350552
19826 0.610896410922203
19827 0.613146264776436
19828 0.634405669778912
19829 0.632170797962372
19830 0.649377781466408
19831 0.653940031439798
19832 0.660266559520055
19833 0.660793934278151
19834 0.674547134733917
19835 0.696061591686603
19836 0.685729680821696
19837 0.701898225964461
19838 0.704194236597653
19839 0.726882616590069
19840 0.699713419812683
19841 0.672626258857409
19842 0.669591114758293
19843 0.647279791482558
19844 0.645504303982903
19845 0.64809745140798
19846 0.638069053702772
19847 0.647541275349247
19848 0.643141732610439
19849 0.65580732690525
19850 0.64926192820066
19851 0.644951134224229
19852 0.621668139601672
19853 0.628426966116341
19854 0.635017943209648
19855 0.616121924673838
19856 0.617425817229637
19857 0.619618971052839
19858 0.616713742963893
19859 0.617231283746488
19860 0.619069138455074
19861 0.636550261356773
19862 0.622600701607043
19863 0.64487750995486
19864 0.65921221630069
19865 0.669911838220977
19866 0.685194088667405
19867 0.668245404235097
19868 0.646893985375024
19869 0.614896189841174
19870 0.609918147459617
19871 0.61638260322779
19872 0.632906189877712
19873 0.638079637353577
19874 0.631782731871872
19875 0.652977938380338
19876 0.662718324031622
19877 0.662588165089703
19878 0.661976939830439
19879 0.645968387625204
19880 0.657478481705231
19881 0.649641278846073
19882 0.650748578889479
19883 0.605493665231394
19884 0.6014503078048
19885 0.58199011674666
19886 0.56910050507673
19887 0.573145342546044
19888 0.574538212175554
19889 0.597460851920259
19890 0.591926007962604
19891 0.59034260726941
19892 0.600897586995838
19893 0.602216852799454
19894 0.6068262740381
19895 0.593614421360573
19896 0.60965674250884
19897 0.608327328476956
19898 0.616348267534379
19899 0.605835441098927
19900 0.60770171601032
19901 0.60300257649321
19902 0.605371390894448
19903 0.633317773046495
19904 0.637321291284782
19905 0.660376311448822
19906 0.677752616409902
19907 0.683146345617867
19908 0.698880613228774
19909 0.69367092853913
19910 0.702659825630465
19911 0.707093793503042
19912 0.698008316674837
19913 0.681428356649053
19914 0.68170384249615
19915 0.687164174967775
19916 0.672513443668593
19917 0.647544910541124
19918 0.64920731728307
19919 0.647429329936995
19920 0.648076214411412
19921 0.661244090241507
19922 0.657445474160826
19923 0.653296412314241
19924 0.645031985059529
19925 0.639065871291935
19926 0.632313757237736
19927 0.616219001287388
19928 0.617840863589659
19929 0.611421000202331
19930 0.596054874047443
19931 0.586481459521308
19932 0.594385106017417
19933 0.620024992709569
19934 0.620735724515821
19935 0.609520466546218
19936 0.606076520419734
19937 0.628376796141805
19938 0.619467847756155
19939 0.618850267799523
19940 0.596439326686681
19941 0.582345845366488
19942 0.585233071672426
19943 0.602976269477559
19944 0.596781598805317
19945 0.596359640872408
19946 0.570647950672746
19947 0.557699407020018
19948 0.548508548858114
19949 0.562127252409458
19950 0.551551448131004
19951 0.556587090412308
19952 0.548519786845265
19953 0.533874290289143
19954 0.532226078129653
19955 0.553973886629388
19956 0.565015611802336
19957 0.560121584622196
19958 0.547077666217796
19959 0.54760154360656
19960 0.578150644021485
19961 0.565244694208391
19962 0.56306827962178
19963 0.543464984316257
19964 0.542695773611101
19965 0.53708618426154
19966 0.558535314836651
19967 0.590084220361556
19968 0.592372498794634
19969 0.573751747989992
19970 0.576773062629338
19971 0.560437716374355
19972 0.560245222027602
19973 0.564300239433318
19974 0.575426489683623
19975 0.561146638004933
19976 0.54307362729682
19977 0.554813160668556
19978 0.573989382502351
19979 0.579615550319515
19980 0.565152840395523
19981 0.592614601720383
19982 0.594780092167732
19983 0.592943654784915
19984 0.587382231145209
19985 0.581220506973895
19986 0.589749480739611
19987 0.58058349555424
19988 0.586940533939798
19989 0.583838964758417
19990 0.593052310904863
19991 0.609468823825825
19992 0.622217394118436
19993 0.624863363133475
19994 0.620249818690102
19995 0.618671886818805
19996 0.632779065894851
19997 0.622768058703742
19998 0.628716932590079
19999 0.624634630884088
20000 0.630253125862639
20001 0.624793189214874
20002 0.610311101624749
20003 0.620064954990167
20004 0.629768970617216
20005 0.645868623164592
20006 0.631549252123656
20007 0.64285305340232
20008 0.644288218212225
20009 0.668299074750705
20010 0.671096073310405
20011 0.656553278437251
20012 0.660087732501145
20013 0.640552480588876
20014 0.632602330338743
20015 0.616266878825996
20016 0.613703759798046
20017 0.611016114862558
20018 0.589985874742891
20019 0.607677735184307
20020 0.595217397001373
20021 0.599535809974633
20022 0.619547360578629
20023 0.622401179598388
20024 0.622239841606107
20025 0.607935066505505
20026 0.62260161963217
20027 0.616734924479202
20028 0.616337835735394
20029 0.600943944385773
20030 0.619854550096058
20031 0.646355903949604
20032 0.624508266969705
20033 0.640363763141565
20034 0.649452215276341
20035 0.669640492528451
20036 0.651787367716957
20037 0.662462290216649
20038 0.690565257902378
20039 0.668071181778642
20040 0.666298644526791
20041 0.678910830766091
20042 0.675494555935216
20043 0.666335319130479
20044 0.678405796149522
20045 0.693921853372917
20046 0.675994921524325
20047 0.676236713473119
20048 0.662428558138684
20049 0.645752056739298
20050 0.608181842315654
20051 0.566123994170655
20052 0.569983243135344
20053 0.551428614287202
20054 0.528485663918918
20055 0.533763348633005
20056 0.561151362910938
20057 0.544609305557414
20058 0.530104906872462
20059 0.540506788695164
20060 0.552131893847804
20061 0.541324783283172
20062 0.531960104564528
20063 0.531997440437198
20064 0.50792781251446
20065 0.514989525385751
20066 0.514269071222921
20067 0.498239473152591
20068 0.478491063847281
20069 0.505477042702767
20070 0.512417580735632
20071 0.554204469125856
20072 0.560467906258196
20073 0.581840394625789
20074 0.58736951995874
20075 0.58019959073696
20076 0.568216343109657
20077 0.580401365321047
20078 0.581345290551321
20079 0.571922639092576
20080 0.585588795167199
20081 0.565187388746729
20082 0.585216762782691
20083 0.583483706047928
20084 0.579347868137027
20085 0.564733642260975
20086 0.559739161384375
20087 0.565902811055252
20088 0.59539496857134
20089 0.590724017798699
20090 0.610444031401254
20091 0.600487495089938
20092 0.583647781722669
20093 0.571926896112846
20094 0.579335815629936
20095 0.577129566234083
20096 0.580882690427497
20097 0.574387396219379
20098 0.570608264782888
20099 0.590597506012093
20100 0.572444133069799
20101 0.596057488741966
20102 0.570041937675813
20103 0.593694147205538
20104 0.601039733138333
20105 0.607718812972345
20106 0.597560486309806
20107 0.593165458936107
20108 0.582500008242908
20109 0.568655140463849
20110 0.553779165010913
20111 0.550223821543578
20112 0.568545359167627
20113 0.563844668265196
20114 0.562169935190469
20115 0.567049679309151
20116 0.550621126946153
20117 0.568160679184401
20118 0.582529601373349
20119 0.571433433888802
20120 0.58047809190882
20121 0.575639065130207
20122 0.586570122346757
20123 0.56689874175515
20124 0.568248325231853
20125 0.563936330726
20126 0.599771058419227
20127 0.611615043588316
20128 0.619772249407526
20129 0.621895696280125
20130 0.634700190745011
20131 0.618522377032694
20132 0.621649759312678
20133 0.613891352925969
20134 0.634303242025167
20135 0.623907515731251
20136 0.631588218007029
20137 0.608246355862294
20138 0.599059147035864
20139 0.620805993035138
20140 0.598240185860696
20141 0.603097233276345
20142 0.607928021059177
20143 0.617732019323434
20144 0.632176747963396
20145 0.609596928128553
20146 0.593866994351821
20147 0.585674062576693
20148 0.587336902522467
20149 0.591613515871002
20150 0.584035908946684
20151 0.584582866917739
20152 0.562892012440013
20153 0.577370589493601
20154 0.577265639072772
20155 0.572796084451544
20156 0.585940357765192
20157 0.591892337526413
20158 0.58980478310769
20159 0.566655828316466
20160 0.575478452194432
20161 0.564812326085707
20162 0.568202492998968
20163 0.564493232999016
20164 0.564852545086501
20165 0.574346486710303
20166 0.584387941644847
20167 0.605118104998531
20168 0.619573762020676
20169 0.618818052531409
20170 0.607152308225458
20171 0.623571073014118
20172 0.641445731794095
20173 0.63989322335359
20174 0.626055843380259
20175 0.642913253752331
20176 0.633316756150945
20177 0.640228545854909
20178 0.64381475723876
20179 0.660026864859321
20180 0.662419104117648
20181 0.66869674725104
20182 0.654998153835839
20183 0.667043613072272
20184 0.644838284929318
20185 0.656528426163508
20186 0.627659431608379
20187 0.625308425789292
20188 0.609877418076407
20189 0.615891106592612
20190 0.633223104710767
20191 0.637204318455634
20192 0.640087668348981
20193 0.647434223335012
20194 0.64274240331094
20195 0.643480001454539
20196 0.653420105621587
20197 0.646783600284855
20198 0.658412254969602
20199 0.665288228984668
20200 0.672567621718908
20201 0.676573372459261
20202 0.680102115295941
20203 0.682128264751131
20204 0.682475442319523
20205 0.678589292313597
20206 0.695843792091149
20207 0.702197416584732
20208 0.694706969318826
20209 0.692881955020491
20210 0.69949384530934
20211 0.693885502214256
20212 0.681036705931121
20213 0.673115730185415
20214 0.662932264349131
20215 0.661907305845244
20216 0.668673643840829
20217 0.671600488069507
20218 0.660202951677863
20219 0.623817514699488
20220 0.628629821710782
20221 0.633069449051578
20222 0.619614636692439
20223 0.60193359001476
20224 0.615679840298702
20225 0.612925167359428
20226 0.598146790999868
20227 0.565341924653146
20228 0.572863264522521
20229 0.554357867564978
20230 0.546873921603894
20231 0.530212682355177
20232 0.553622302799541
20233 0.553670631273244
20234 0.578076509909286
20235 0.565957135195302
20236 0.56206281897743
20237 0.55368722517979
20238 0.563219250792638
20239 0.565025199043581
20240 0.562510309049846
20241 0.540356777368855
20242 0.572065070598624
20243 0.556412621192828
20244 0.556986031199755
20245 0.558804865107979
20246 0.591342257379826
20247 0.610503208251815
20248 0.618729190534419
20249 0.622616550916558
20250 0.638468447728727
20251 0.642529244329401
20252 0.620109242847227
20253 0.629378528770025
20254 0.634009246227994
20255 0.648194357528931
20256 0.647795021233847
20257 0.672026415165169
20258 0.673808250363396
20259 0.683419627091625
20260 0.677663097528487
20261 0.676354892621526
20262 0.639089641439736
20263 0.641237331002609
20264 0.630224743639512
20265 0.644922370711563
20266 0.625561052339684
20267 0.636486083472318
20268 0.63223968834459
20269 0.645054511691862
20270 0.627804636253509
20271 0.620396744977566
20272 0.630374052651643
20273 0.614976227049603
20274 0.577426734425951
20275 0.553442981275035
20276 0.560212497465179
20277 0.542221550420323
20278 0.53004643778553
20279 0.537752667654285
20280 0.555490793894856
20281 0.564907548598771
20282 0.574846474965408
20283 0.606363156643584
20284 0.606082223753058
20285 0.568989498678382
20286 0.583667199887118
20287 0.573074136838956
20288 0.568716855596013
20289 0.588901246160899
20290 0.597604671945939
20291 0.630468127975335
20292 0.623440257197199
20293 0.616659739988324
20294 0.626545974163306
20295 0.640339822444187
20296 0.605274710079602
20297 0.61871568508323
20298 0.610347905856227
20299 0.623842592309414
20300 0.620054571411279
20301 0.614374494561884
20302 0.634512007187145
20303 0.62548626916403
20304 0.638918456997164
20305 0.658847611130084
20306 0.643042163652531
20307 0.63368602028869
20308 0.641854883760911
20309 0.607964220255012
20310 0.598281414156861
20311 0.580883343029847
20312 0.600518532779702
20313 0.621019241492704
20314 0.638995101166691
20315 0.653872959255296
20316 0.688071401440055
20317 0.692289154158857
20318 0.699821323763505
20319 0.694584258724969
20320 0.693052803082752
20321 0.703848771526364
20322 0.690743803557524
20323 0.660147154663467
20324 0.656147993037537
20325 0.669354661775929
20326 0.673473268658914
20327 0.695860814310099
20328 0.696466419875833
20329 0.726070336218579
20330 0.737467255637842
20331 0.732653092404087
20332 0.715599270503879
20333 0.713210561360939
20334 0.723018260220858
20335 0.7052642530404
20336 0.699952480193198
20337 0.700080445654021
20338 0.696148350559564
20339 0.672328737622494
20340 0.673170024102679
20341 0.6463604140716
20342 0.654331040668325
20343 0.684026786621418
20344 0.679628148608311
20345 0.681172433583298
20346 0.680047759575663
20347 0.668237033540485
20348 0.654148864842215
20349 0.643749591926419
20350 0.629512115909143
20351 0.632796256772751
20352 0.636936696034823
20353 0.653936021916062
20354 0.637798374569008
20355 0.639019668307635
20356 0.634340093919478
20357 0.614376346351541
20358 0.613846865178958
20359 0.6251709029156
20360 0.629454946516487
20361 0.643116211472764
20362 0.65579157052086
20363 0.665554857090619
20364 0.681511585481284
20365 0.678281036539431
20366 0.688129721348812
20367 0.678434502236253
20368 0.687726801414176
20369 0.689144495424168
20370 0.707978724792428
20371 0.706558971723235
20372 0.707358424046266
20373 0.690563488935309
20374 0.687220725928279
20375 0.711770470688383
20376 0.719153011298428
20377 0.717663615469339
20378 0.711858135625408
20379 0.722423758311832
20380 0.710227691302813
20381 0.719720000069312
20382 0.681379367429727
20383 0.659935205104485
20384 0.645290219101946
20385 0.648948031768835
20386 0.651713157406355
20387 0.645757277728193
20388 0.630336698043128
20389 0.623745654622816
20390 0.61274145231758
20391 0.615913062431842
20392 0.612123949257439
20393 0.626021789143237
20394 0.634766549543492
20395 0.620281826579741
20396 0.620511951608044
20397 0.609618378445723
20398 0.618752533371552
20399 0.599557998180336
20400 0.590886402584464
20401 0.583421556579908
20402 0.595564594276183
20403 0.613515005663718
20404 0.616351335905457
20405 0.607001411277225
20406 0.579617678557542
20407 0.574971251112356
20408 0.580683240163049
20409 0.584871228440229
20410 0.567715802469609
20411 0.575649512737345
20412 0.579284617779741
20413 0.570004810614655
20414 0.560692227075174
20415 0.557929242854536
20416 0.543863586049734
20417 0.560260002300001
20418 0.557446864345223
20419 0.587763915531094
20420 0.592257718204159
20421 0.590879231232871
20422 0.579434080334054
20423 0.573840565307617
20424 0.56836833575089
20425 0.575179729129991
20426 0.571753713777208
20427 0.566949710387232
20428 0.547012552836648
20429 0.551378968544788
20430 0.581158958785027
20431 0.57685002190537
20432 0.576485930345522
20433 0.571794047989838
20434 0.58137624898958
20435 0.583446189884632
20436 0.59118655875927
20437 0.59821576666424
20438 0.608760267386351
20439 0.579174692898926
20440 0.567350849126844
20441 0.572976900015932
20442 0.592544451414256
20443 0.578225429364214
20444 0.57791379479792
20445 0.586847592098066
20446 0.604201555373679
20447 0.617229793702267
20448 0.630175157740632
20449 0.62429935874404
20450 0.606388367016811
20451 0.596243844261366
20452 0.58444349266142
20453 0.561645835680128
20454 0.558125654070079
20455 0.536866757936405
20456 0.533837574891969
20457 0.519257227885965
20458 0.51820378706126
20459 0.537661832076602
20460 0.544313921107451
20461 0.556497754493489
20462 0.56285663066184
20463 0.564913256389413
20464 0.571621481033169
20465 0.569256210148668
20466 0.584186835739847
20467 0.589322619618625
20468 0.601795441756067
20469 0.611790511426066
20470 0.617495555629181
20471 0.630000341119206
20472 0.639147521030828
20473 0.669602933546113
20474 0.664406261677928
20475 0.685475845715039
20476 0.691115919974531
20477 0.694737623707018
20478 0.691116971371918
20479 0.686373638027356
20480 0.699478782175421
20481 0.703909781261255
20482 0.700679716587296
20483 0.707183194143647
20484 0.698584745079067
20485 0.68445327197299
20486 0.675828676185018
20487 0.669012777362396
20488 0.667054420480261
20489 0.65839146159095
20490 0.644027343443914
20491 0.645590015830979
20492 0.644762725297856
20493 0.643217123206497
20494 0.662044597579623
20495 0.650896644983545
20496 0.622243221214523
20497 0.641095174453536
20498 0.624339394045199
20499 0.608166917952494
20500 0.60964622476929
20501 0.605235386027273
20502 0.583455234493172
20503 0.567381283212847
20504 0.577422252003035
20505 0.579522305941674
20506 0.575171078493515
20507 0.580138911394378
20508 0.590493999729583
20509 0.579240840042583
20510 0.594115946893501
20511 0.59769885949401
20512 0.601909589133264
20513 0.579660296816562
20514 0.560458390627167
20515 0.570298969565075
20516 0.595952826345687
20517 0.574349629072265
20518 0.5995887978174
20519 0.613418076202629
20520 0.607644803202302
20521 0.589415176757797
20522 0.613038212922606
20523 0.623869428519058
20524 0.611707660266996
20525 0.597236869178623
20526 0.608535016640768
20527 0.614992297888823
20528 0.605487411147066
20529 0.608078458298803
20530 0.593642830607413
20531 0.586927518268575
20532 0.56495797382588
20533 0.576460117380507
20534 0.558033739812879
20535 0.558095867827404
20536 0.540170728439671
20537 0.56228784471479
20538 0.565231104438878
20539 0.562194205746127
20540 0.57492321761712
20541 0.580837495742927
20542 0.56001085189379
20543 0.566701669684642
20544 0.56510979444107
20545 0.565525291985417
20546 0.547253550013644
20547 0.5377652084032
20548 0.522499975775431
20549 0.52142500124629
20550 0.527178055525981
20551 0.511313069886355
20552 0.521818734721693
20553 0.529305111881327
20554 0.544870240797027
20555 0.536366121570277
20556 0.54286036133817
20557 0.526553783848579
20558 0.520831444841248
20559 0.530859360905724
20560 0.505952588093962
20561 0.524113276804382
20562 0.553495875659319
20563 0.563030446149463
20564 0.552933784204237
20565 0.570723351827027
20566 0.579238355055887
20567 0.599070424970623
20568 0.631606035834447
20569 0.639227118098935
20570 0.652067656361062
20571 0.682170470967802
20572 0.681696157140094
20573 0.671426728721225
20574 0.663667285674357
20575 0.661871778912144
20576 0.668516124019242
20577 0.685287322943434
20578 0.674669395489299
20579 0.650737070837761
20580 0.65003104148501
20581 0.629069717554654
20582 0.59859603460995
20583 0.575277269975402
20584 0.593400897492557
20585 0.601352842064253
20586 0.587523858051427
20587 0.581584647876223
20588 0.555484011082052
20589 0.565653085258322
20590 0.573469044154923
20591 0.561156079293797
20592 0.562235629737246
20593 0.563020713262374
20594 0.555118963940171
20595 0.554751082228737
20596 0.550848216435764
20597 0.540435540673216
20598 0.54551368162633
20599 0.570483601268343
20600 0.582954715174987
20601 0.593564335817595
20602 0.605165926892425
20603 0.601808769944575
20604 0.604835288737029
20605 0.576491276313462
20606 0.589055122599579
20607 0.589783009735037
20608 0.611800462315656
20609 0.615719202887753
20610 0.609842874230331
20611 0.60349357105184
20612 0.61055880982887
20613 0.596448388459327
20614 0.614634141991276
20615 0.627335893864071
20616 0.607614635853568
20617 0.582719804699318
20618 0.589490593018873
20619 0.584826322515621
20620 0.58068172543319
20621 0.584465801542195
20622 0.581651896240891
20623 0.57593226458076
20624 0.5595029753328
20625 0.56397105053981
20626 0.580018270819155
20627 0.566313601115781
20628 0.530036189261825
20629 0.519802386067565
20630 0.486558093448349
20631 0.492622913513026
20632 0.48573795615116
20633 0.503253427982362
20634 0.515386270206274
20635 0.514852163262804
20636 0.531187543734464
20637 0.54119420451692
20638 0.522051449002651
20639 0.518306464484024
20640 0.507544699182571
20641 0.498747919275695
20642 0.493346874657609
20643 0.508488801420975
20644 0.538995107442707
20645 0.542666536989982
20646 0.53280718916747
20647 0.524610939707708
20648 0.525737485564073
20649 0.515157327314659
20650 0.554331649986924
20651 0.53840362288819
20652 0.529897405987661
20653 0.529413716026945
20654 0.523173399628629
20655 0.532832066945312
20656 0.525845041532636
20657 0.545930039303455
20658 0.562760979835754
20659 0.5792590278882
20660 0.572768259653418
20661 0.567893097890639
20662 0.593406651984725
20663 0.597299459884162
20664 0.593879882623726
20665 0.586424619482885
20666 0.552456979091331
20667 0.546277242219167
20668 0.569413939365319
20669 0.594280199929356
20670 0.579257254995095
20671 0.596614870090993
20672 0.617111171438796
20673 0.609978060291903
20674 0.605750569730148
20675 0.593787240135767
20676 0.614614525912754
20677 0.601735500431974
20678 0.599529862495451
20679 0.595235294972751
20680 0.610803551435315
20681 0.609575294556881
20682 0.600508785030125
20683 0.593393935546117
20684 0.566872291626554
20685 0.569486849507365
20686 0.589462684088144
20687 0.621083468820188
20688 0.621507583009846
20689 0.594234055239557
20690 0.593251550957576
20691 0.604543182524758
20692 0.611242810543505
20693 0.638417002109211
20694 0.646750215110158
20695 0.633409037468873
20696 0.634837659019984
20697 0.653196176891712
20698 0.664475850192313
20699 0.645049602060254
20700 0.659196563190816
20701 0.642491968957573
20702 0.653950942501589
20703 0.656673655525061
20704 0.672452081721311
20705 0.690929309245229
20706 0.709494919291282
20707 0.711964583560127
20708 0.726800906511645
20709 0.739195428711997
20710 0.725565374078549
20711 0.687219564191812
20712 0.666145183800426
20713 0.637209649815865
20714 0.617655340265043
20715 0.623650284344645
20716 0.625003175287494
20717 0.608263408123527
20718 0.590488122778814
20719 0.585437837597331
20720 0.587335148435126
20721 0.619986446095226
20722 0.622798851707596
20723 0.642426313274891
20724 0.646052783961065
20725 0.656137577960751
20726 0.659360978249481
20727 0.643183215673971
20728 0.622367384509488
20729 0.632036780270132
20730 0.629739747147989
20731 0.630909214832779
20732 0.643589730435191
20733 0.665550683743499
20734 0.683294336867819
20735 0.68829405182058
20736 0.672811206672461
20737 0.675648469785322
20738 0.687711280732554
20739 0.685306179552947
20740 0.655581206566848
20741 0.649788513767217
20742 0.633675121668268
20743 0.616417590519124
20744 0.605698486553718
20745 0.588127617184991
20746 0.592434830430907
20747 0.571526325010054
20748 0.585983843006607
20749 0.56518227842123
20750 0.587689876399029
20751 0.610393652573372
20752 0.599877809845215
20753 0.584638846785244
20754 0.562611827688392
20755 0.54856399742919
20756 0.554326312023174
20757 0.556148814274283
20758 0.560057356298565
20759 0.589421066239878
20760 0.599866601037549
20761 0.576209496763128
20762 0.581255176015232
20763 0.580705356260895
20764 0.580040777548835
20765 0.564982946051513
20766 0.534517619531521
20767 0.568462636814784
20768 0.549120900721399
20769 0.547598016227416
20770 0.550826960580696
20771 0.528223917449976
20772 0.551275566826482
20773 0.550495195071796
20774 0.575181405530127
20775 0.588312840036867
20776 0.593406562007282
20777 0.587550337980692
20778 0.559933193439436
20779 0.562692318649997
20780 0.576840065011566
20781 0.600681140564407
20782 0.599454107957243
20783 0.604302728793956
20784 0.611260655327076
20785 0.623363220017993
20786 0.630305966376332
20787 0.611453919163925
20788 0.638034543169757
20789 0.655092043800744
20790 0.644693846342123
20791 0.671496114543691
20792 0.648930157784531
20793 0.663352648805597
20794 0.65332824282385
20795 0.653376201435349
20796 0.652700745539379
20797 0.643069218061339
20798 0.660887791723522
20799 0.641592277844154
20800 0.629714646139813
20801 0.623704454672163
20802 0.62348598714382
20803 0.638426116003367
20804 0.64294617385481
20805 0.653112598767728
20806 0.66530048404479
20807 0.684957998579
20808 0.679948080045161
20809 0.670773691736942
20810 0.674172360127504
20811 0.646604410316698
20812 0.650286442532737
20813 0.659309790851656
20814 0.678138060742167
20815 0.69867717329135
20816 0.689492161634565
20817 0.702819338473012
20818 0.670115635276058
20819 0.676203957302477
20820 0.671444476122015
20821 0.69022009243812
20822 0.678214414345861
20823 0.658563166579568
20824 0.669506803314043
20825 0.675865187750849
20826 0.648652754324934
20827 0.648290528340616
20828 0.646817749083615
20829 0.656780779174415
20830 0.641476423402575
20831 0.652985261746006
20832 0.640308633941731
20833 0.627169895477576
20834 0.61338840895412
20835 0.599253952588856
20836 0.592027251469982
20837 0.589462033835471
20838 0.625341308293619
20839 0.638508205648987
20840 0.649211337808376
20841 0.630726921410291
20842 0.640495380047258
20843 0.653890632983746
20844 0.635941544316199
20845 0.621036971254412
20846 0.633399054141666
20847 0.635832947212613
20848 0.622083834292333
20849 0.613188524811132
20850 0.628364078607017
20851 0.637396407219879
20852 0.654015879955221
20853 0.644071730647834
20854 0.619014529915803
20855 0.594785727908723
20856 0.588163604418345
20857 0.582472252044808
20858 0.576522648935061
20859 0.565490505324502
20860 0.570505887021797
20861 0.575251819793497
20862 0.560761284871171
20863 0.539892596597163
20864 0.548959182814874
20865 0.547298132970578
20866 0.554245478430948
20867 0.519042685915613
20868 0.515193151518478
20869 0.517181026570181
20870 0.510876972620457
20871 0.517000818524754
20872 0.516493223633935
20873 0.521853439295728
20874 0.533882772836098
20875 0.553125388117413
20876 0.581623756971221
20877 0.593519297958608
20878 0.590165416906341
20879 0.60068558665465
20880 0.595559330517541
20881 0.584697291972011
20882 0.597155158842299
20883 0.606411286973011
20884 0.600640030601199
20885 0.595382364558938
20886 0.594699368269033
20887 0.617182601204398
20888 0.63261602445099
20889 0.640197263311309
20890 0.64669603835245
20891 0.628511325755245
20892 0.624794287411715
20893 0.623181053386678
20894 0.622174385985855
20895 0.617390765075424
20896 0.611887321713555
20897 0.596717875364171
20898 0.597038581747255
20899 0.568370376699022
20900 0.56509612864381
20901 0.552476321374789
20902 0.546000256754107
20903 0.551677218803403
20904 0.547582612138149
20905 0.556238381101475
20906 0.556005076358713
20907 0.569909148737249
20908 0.57252130744432
20909 0.546923377831215
20910 0.552976615170093
20911 0.577135694114954
20912 0.562015840989776
20913 0.562406902354595
20914 0.568346792291839
20915 0.572059343034175
20916 0.574666395805869
20917 0.591653498244934
20918 0.591174942610673
20919 0.604214325298802
20920 0.59739746460568
20921 0.59453641594127
20922 0.596715519596697
20923 0.607218527308478
20924 0.597743507134777
20925 0.60017635162426
20926 0.603804854016829
20927 0.594117432892299
20928 0.571104795234561
20929 0.583112654030157
20930 0.5755087352221
20931 0.56312292609381
20932 0.592303799125759
20933 0.582717599416092
20934 0.571655511349975
20935 0.584056688384827
20936 0.585257962100346
20937 0.580778525288527
20938 0.564242694113588
20939 0.569275909451747
20940 0.569695193226718
20941 0.578641353131557
20942 0.600696265782638
20943 0.602338527250093
20944 0.630408730029884
20945 0.616808395722467
20946 0.59790982913112
20947 0.598840009193297
20948 0.605759652591229
20949 0.62367890062053
20950 0.604085890935516
20951 0.601944354022483
20952 0.597657746011659
20953 0.601795693778009
20954 0.623533138720639
20955 0.608655800218111
20956 0.606772203469636
20957 0.593810432775365
20958 0.610449493258025
20959 0.597866024359299
20960 0.617661193956392
20961 0.61051591135702
20962 0.598247727419354
20963 0.594114337808293
20964 0.5618840297971
20965 0.558600406414083
20966 0.577778966158575
20967 0.58072626802829
20968 0.598126410819508
20969 0.596017474420727
20970 0.624451753966172
20971 0.636034687259338
20972 0.629616106332115
20973 0.654047027380819
20974 0.657828843012935
20975 0.670768983990763
20976 0.669167256174818
20977 0.679921529758547
20978 0.687334697329625
20979 0.688657051153559
20980 0.657216677515043
20981 0.685338346772089
20982 0.691127470940895
20983 0.682290432800593
20984 0.694050930145213
20985 0.711635095354503
20986 0.707179731418974
20987 0.711643724799477
20988 0.704481025068328
20989 0.700085968138571
20990 0.662414329526868
20991 0.653875698867604
20992 0.634870151184733
20993 0.618993649758716
20994 0.617544841604678
20995 0.610603344046115
20996 0.598175871015365
20997 0.589575488763357
20998 0.582872030211778
20999 0.563636003413046
21000 0.582189877181714
21001 0.580614623269874
21002 0.565695386361302
21003 0.564397332694617
21004 0.565113145059912
21005 0.555508055488475
21006 0.562303674850277
21007 0.554216550128837
21008 0.566157567147581
21009 0.542260318433631
21010 0.576895295856218
21011 0.573181752758665
21012 0.594770064973841
21013 0.597354054588485
21014 0.587461602409259
21015 0.590154889094478
21016 0.590998873176231
21017 0.603902203101315
21018 0.603676782479115
21019 0.634918919821492
21020 0.628071139793979
21021 0.600989692405772
21022 0.6026326991935
21023 0.583718176320726
21024 0.58455794612525
21025 0.597633702331083
21026 0.58527218094008
21027 0.56351741880894
21028 0.554521670852912
21029 0.580206795397771
21030 0.566850888456047
21031 0.587294429577303
21032 0.584681634192802
21033 0.590753695684733
21034 0.609595599253298
21035 0.605853022158743
21036 0.598684491788363
21037 0.605588351952599
21038 0.623159284831291
21039 0.598441560989742
21040 0.606264316662893
21041 0.635893872216997
21042 0.646832984821489
21043 0.659796439395914
21044 0.648994109386751
21045 0.622830037732826
21046 0.639633173386069
21047 0.655318602694904
21048 0.648216535268154
21049 0.622855950701734
21050 0.633663042317421
21051 0.620048354698049
21052 0.633891289024432
21053 0.611815087883478
21054 0.590996970642979
21055 0.608685503908011
21056 0.600592021355666
21057 0.596212957139668
21058 0.573845149374143
21059 0.593527806587534
21060 0.5979695422019
21061 0.590819263162073
21062 0.585894657242927
21063 0.585324435997983
21064 0.593476261974407
21065 0.619841748636425
21066 0.60516934961512
21067 0.602842810740026
21068 0.595401395130516
21069 0.617182793975892
21070 0.624980048400287
21071 0.631882898468936
21072 0.615818781631279
21073 0.616317351063518
21074 0.627029182646095
21075 0.624884524456586
21076 0.636061006904997
21077 0.607795164169656
21078 0.618273990635145
21079 0.621882377492498
21080 0.614929867380219
21081 0.61887662527848
21082 0.62124261646551
21083 0.632165805984054
21084 0.628051602696589
21085 0.629217641756387
21086 0.628067605442848
21087 0.619051596325901
21088 0.627589082392533
21089 0.616341196072244
21090 0.607934635503812
21091 0.600150024964405
21092 0.616144960015933
21093 0.628351844183913
21094 0.61584745142198
21095 0.609399958821906
21096 0.621693713096225
21097 0.628991132406106
21098 0.626509910766297
21099 0.595754954037996
21100 0.594265584813208
21101 0.596213203397812
21102 0.57723230306961
21103 0.569904090754559
21104 0.57887127956657
21105 0.56221553980689
21106 0.56534890467659
21107 0.564461097041531
21108 0.577224296094669
21109 0.587895141147384
21110 0.572713441172694
21111 0.557026429952497
21112 0.547688842224077
21113 0.537697672570418
21114 0.558960299180861
21115 0.560074177310304
21116 0.561194579626711
21117 0.579836348698195
21118 0.576594144591454
21119 0.61479680961867
21120 0.634722164639084
21121 0.616291285557715
21122 0.623498752526298
21123 0.635751010197355
21124 0.612240878578685
21125 0.633100106763866
21126 0.618577793716025
21127 0.633455542488608
21128 0.623851642641997
21129 0.626882491248942
21130 0.643864322885145
21131 0.670397473247549
21132 0.661800629967381
21133 0.67023776185037
21134 0.671595360062284
21135 0.659790717317883
21136 0.650648383736894
21137 0.644554501449081
21138 0.649859337358788
21139 0.623310847780141
21140 0.601922436977295
21141 0.601275058928032
21142 0.60755741009261
21143 0.580668329034332
21144 0.620970427755737
21145 0.609440728211949
21146 0.617889713944406
21147 0.61744297579576
21148 0.602234088992148
21149 0.57790269169352
21150 0.573122593060589
21151 0.550012451185715
21152 0.55098141981865
21153 0.54006315427896
21154 0.51098374544994
21155 0.526639530086462
21156 0.523342915516569
21157 0.529083119580636
21158 0.537902050295369
21159 0.532987035331867
21160 0.546107823736542
21161 0.55468971861744
21162 0.571538448148944
21163 0.582609215038896
21164 0.571490508942504
21165 0.566862888441324
21166 0.579147075812347
21167 0.570734330982255
21168 0.581957807674936
21169 0.593269316854774
21170 0.598427923674252
21171 0.597321749335419
21172 0.586376283545036
21173 0.585061518111549
21174 0.597123021199302
21175 0.588231314747463
21176 0.597449418190956
21177 0.59109329993709
21178 0.569101327826109
21179 0.580593420151152
21180 0.582396278109785
21181 0.576550283899351
21182 0.57073860661542
21183 0.575178310794226
21184 0.558355981672204
21185 0.546054798153479
21186 0.547816705614652
21187 0.541324057739087
21188 0.554565552722796
21189 0.569663429028646
21190 0.566369926233688
21191 0.553176301376233
21192 0.563946790967778
21193 0.590383025371992
21194 0.58642018149692
21195 0.597759567448231
21196 0.602409804774833
21197 0.619198625375277
21198 0.631129098411858
21199 0.624169312295202
21200 0.620844469851759
21201 0.617253165453382
21202 0.594439724409928
21203 0.575232911313163
21204 0.589634793537624
21205 0.605189631208847
21206 0.614473329572173
21207 0.630449445973038
21208 0.633009843543872
21209 0.630645830233135
21210 0.629888080161793
21211 0.647659456183562
21212 0.647581062961212
21213 0.636028742901193
21214 0.653990952404058
21215 0.637952187495135
21216 0.634997518426026
21217 0.6254068169011
21218 0.624914882430377
21219 0.64432378587462
21220 0.63873511997474
21221 0.645344566459343
21222 0.670127553451978
21223 0.690609328099665
21224 0.687127945837671
21225 0.687339525121589
21226 0.682411563787587
21227 0.688033674257405
21228 0.658945674479937
21229 0.664065487443866
21230 0.652646676301032
21231 0.671904293676862
21232 0.674932683702517
21233 0.657895102782663
21234 0.642560338843466
21235 0.654756467472713
21236 0.643779661715588
21237 0.626052234778901
21238 0.604988337662543
21239 0.594806855484984
21240 0.610037055608269
21241 0.618798794130306
21242 0.617592893555166
21243 0.60161532851329
21244 0.587860855256335
21245 0.583885177261855
21246 0.570373788073033
21247 0.553381362488397
21248 0.565051410374909
21249 0.562038566454635
21250 0.570657325081258
21251 0.562498167731296
21252 0.546545315029606
21253 0.567708964151504
21254 0.583430008225011
21255 0.577336429730621
21256 0.59426186963134
21257 0.58538400178939
21258 0.603627335797433
21259 0.625113299116411
21260 0.615954599045658
21261 0.60612889308987
21262 0.592210008466349
21263 0.614202505508386
21264 0.618474778162078
21265 0.621455291160702
21266 0.640397757622583
21267 0.65142637138422
21268 0.655356611272633
21269 0.652150102744833
21270 0.649055759797636
21271 0.657725906383288
21272 0.662022334595167
21273 0.661187063596983
21274 0.657585469719456
21275 0.650398034048452
21276 0.640157487613394
21277 0.659452771928079
21278 0.643021439032903
21279 0.612243837832197
21280 0.607475401605033
21281 0.624776548871148
21282 0.635443238254142
21283 0.632272536111119
21284 0.642828023729848
21285 0.643300373848752
21286 0.646661946438084
21287 0.624578845198432
21288 0.626807877090122
21289 0.636124474892978
21290 0.641968863269109
21291 0.614758871645693
21292 0.605866931996287
21293 0.598234232746626
21294 0.562196467666392
21295 0.557560139118564
21296 0.550386110323908
21297 0.556394663351107
21298 0.575041694043284
21299 0.584158309619496
21300 0.56849689008665
21301 0.559739294002887
21302 0.548157362646132
21303 0.529780404306426
21304 0.513218413206819
21305 0.506256652920944
21306 0.491968318267133
21307 0.497899852733136
21308 0.495708175550033
21309 0.462567423479402
21310 0.448268059202883
21311 0.445307460829857
21312 0.442211007007202
21313 0.460958158703907
21314 0.485623543893529
21315 0.488800725958983
21316 0.508145425672834
21317 0.497069252764783
21318 0.50301768216125
21319 0.497194453441725
21320 0.50792583342663
21321 0.510958621855024
21322 0.528678430520979
21323 0.541223891803262
21324 0.558544486095531
21325 0.572440131196294
21326 0.563559521824427
21327 0.585209664497939
21328 0.575393113891507
21329 0.583626742412728
21330 0.588993181242686
21331 0.595986104808313
21332 0.61607633582543
21333 0.589570043146537
21334 0.596917780665466
21335 0.616669615770981
21336 0.598480298588412
21337 0.596910931370701
21338 0.579949297103494
21339 0.596100043307493
21340 0.596884583425709
21341 0.609727931460697
21342 0.598490004665729
21343 0.608250011347997
21344 0.605842844771002
21345 0.584883446749695
21346 0.599269536250549
21347 0.584012875966455
21348 0.582642525839602
21349 0.591155951425963
21350 0.588503073377037
21351 0.599159738572363
21352 0.578888581636181
21353 0.570448380397523
21354 0.560711741116819
21355 0.516907303053001
21356 0.504923657303588
21357 0.508336684552371
21358 0.514775040251675
21359 0.498774587790519
21360 0.51723777685755
21361 0.517531630037431
21362 0.519684837735162
21363 0.495999149722484
21364 0.475994731440521
21365 0.479855684130222
21366 0.457302700229117
21367 0.446552581554937
21368 0.441674357831551
21369 0.447135610505856
21370 0.446404493542185
21371 0.423191864131264
21372 0.443884568309919
21373 0.45518003015983
21374 0.456359102941374
21375 0.487089433993193
21376 0.511715917404538
21377 0.516583714160946
21378 0.531194354747904
21379 0.537289579858061
21380 0.52521860432189
21381 0.494948536855462
21382 0.506159740082943
21383 0.521871357971831
21384 0.55214114518572
21385 0.551744580671782
21386 0.580107531917043
21387 0.573077241849931
21388 0.560356112616364
21389 0.56890642866113
21390 0.571783491681407
21391 0.608929870014003
21392 0.6091928656005
21393 0.619416667198263
21394 0.606101948797677
21395 0.582173164537794
21396 0.55197235914371
21397 0.55361941907258
21398 0.546193199012219
21399 0.549881715424364
21400 0.541067990752552
21401 0.571199298490995
21402 0.543843837010038
21403 0.529236990862166
21404 0.5200971586076
21405 0.538784143497233
21406 0.509292198116879
21407 0.547812988053782
21408 0.563504546398185
21409 0.552574425358661
21410 0.56514249957239
21411 0.567510675310638
21412 0.573409522901153
21413 0.567733128551904
21414 0.586068011455614
21415 0.585186605539897
21416 0.62435039845888
21417 0.612317754096231
21418 0.615498180200182
21419 0.60370858922022
21420 0.61700632417455
21421 0.580207547266527
21422 0.570304953657689
21423 0.601595523768952
21424 0.612297091162386
21425 0.584710833537954
21426 0.600877103448006
21427 0.587565783021472
21428 0.577454389391164
21429 0.580328976239577
21430 0.570229374311676
21431 0.535638279125092
21432 0.526340552139628
21433 0.527241032302637
21434 0.517827429666335
21435 0.535984475452211
21436 0.519312015669839
21437 0.540221726593051
21438 0.525124102691992
21439 0.528165796663294
21440 0.532829124771199
21441 0.530413984145051
21442 0.550525047429907
21443 0.531088604809515
21444 0.529072610207323
21445 0.537189645257587
21446 0.545029343861186
21447 0.557553477842843
21448 0.594436794334626
21449 0.596785954210807
21450 0.607594575911155
21451 0.613682967609769
21452 0.606901981176556
21453 0.625824303497247
21454 0.647957723916386
21455 0.641809943060538
21456 0.629949844379761
21457 0.627306908856984
21458 0.637562383777344
21459 0.642950052200377
21460 0.619680873589978
21461 0.63484986061606
21462 0.642828109974913
21463 0.652994899546699
21464 0.641108154856229
21465 0.642436926362904
21466 0.634756356570149
21467 0.615672754628186
21468 0.61013555319496
21469 0.598293261099965
21470 0.591965283393852
21471 0.584368098248786
21472 0.61268191602292
21473 0.592268167828125
21474 0.575769082829488
21475 0.59149753908008
21476 0.620130972632328
21477 0.61922788025071
21478 0.59650821406094
21479 0.606418817621233
21480 0.616791128275751
21481 0.622104880668947
21482 0.605625126229774
21483 0.597802315250878
21484 0.581901403516717
21485 0.576231981525372
21486 0.5823148326465
21487 0.594215148895649
21488 0.582993454052781
21489 0.588472686746797
21490 0.591191272383245
21491 0.603633949711773
21492 0.580852686492662
21493 0.565648647511435
21494 0.562887410949119
21495 0.538704642521664
21496 0.515705900267264
21497 0.503731460136249
21498 0.537222159187764
21499 0.531642110699285
21500 0.534123696704861
21501 0.53996698590434
21502 0.542753347316336
21503 0.546817514273041
21504 0.554886467763158
21505 0.56880995464708
21506 0.556987791699938
21507 0.550624138699291
21508 0.567587028481175
21509 0.582151590939875
21510 0.59240147640706
21511 0.604732542287347
21512 0.611264543178491
21513 0.632180995876279
21514 0.631049337881267
21515 0.635006867333234
21516 0.653918587990362
21517 0.666067822496409
21518 0.667673247265284
21519 0.66991195154848
21520 0.666159026223867
21521 0.653654818841302
21522 0.657502879598272
21523 0.650933939294823
21524 0.666064786736789
21525 0.653501638636979
21526 0.646533117124507
21527 0.640424717230952
21528 0.618341567784166
21529 0.604261854936484
21530 0.591204421775387
21531 0.586836519815652
21532 0.59096305140431
21533 0.590210112493727
21534 0.611814369076065
21535 0.619843533840799
21536 0.62339396494768
21537 0.618550765345755
21538 0.601824192270477
21539 0.588696555374326
21540 0.577519747656471
21541 0.592225500472812
21542 0.583988203347175
21543 0.602356590065281
21544 0.584311586610729
21545 0.604290019571399
21546 0.61776809353044
21547 0.60943975453273
21548 0.603275991817784
21549 0.609976909592447
21550 0.605589206188268
21551 0.602801416525855
21552 0.584410549626449
21553 0.58790682841958
21554 0.571570231117989
21555 0.576856647790612
21556 0.559447902095678
21557 0.565244929492205
21558 0.581645627155747
21559 0.588786644121567
21560 0.597373819037304
21561 0.579632084259691
21562 0.596505539171076
21563 0.566783882636869
21564 0.583076927173659
21565 0.587064923118744
21566 0.602789233327624
21567 0.635124608179496
21568 0.643023623355577
21569 0.615283377166531
21570 0.625367648397929
21571 0.635909117274309
21572 0.655215732420218
21573 0.653110318544253
21574 0.631165806516328
21575 0.626916287554726
21576 0.627171344718027
21577 0.598551868997514
21578 0.586304502749101
21579 0.580347114375132
21580 0.58504267853455
21581 0.587331923146278
21582 0.591368777394582
21583 0.602943686773019
21584 0.606100707386893
21585 0.603424245465905
21586 0.592034768283131
21587 0.574630169190439
21588 0.570548451581272
21589 0.570316516777462
21590 0.558244859007278
21591 0.54877957532406
21592 0.535021451300731
21593 0.525033802208401
21594 0.554710462661552
21595 0.575843616740214
21596 0.592389332972708
21597 0.61442839767398
21598 0.604067578659515
21599 0.602812008496114
21600 0.609351339282968
21601 0.621236944928718
21602 0.617611210025041
21603 0.63682747602392
21604 0.623697892081735
21605 0.594220731442898
21606 0.597862085708007
21607 0.59915796569923
21608 0.594291100471078
21609 0.62201468341939
21610 0.614051058090713
21611 0.60092401264893
21612 0.593220050047822
21613 0.612964721376253
21614 0.599589882970686
21615 0.570689648074882
21616 0.560459126193097
21617 0.55328367730315
21618 0.543674365642285
21619 0.552217439194443
21620 0.542934153206638
21621 0.536378712555261
21622 0.515010574683335
21623 0.494391178033088
21624 0.490962939545409
21625 0.520317445301196
21626 0.506090965019698
21627 0.503221269348457
21628 0.49241721923238
21629 0.495832510611321
21630 0.502110593432502
21631 0.509097405870646
21632 0.527523615065591
21633 0.508706558834395
21634 0.520366941065443
21635 0.528557856942746
21636 0.51266610763025
21637 0.511639942965125
21638 0.527430490515992
21639 0.520721327018304
21640 0.517181198349632
21641 0.512873818598629
21642 0.533833828268115
21643 0.525333665812054
21644 0.527978838983426
21645 0.521177677312516
21646 0.525088765272872
21647 0.506779446079672
21648 0.514294123531985
21649 0.503649628505547
21650 0.498999112499352
21651 0.505877805487195
21652 0.515961011504701
21653 0.53944332946201
21654 0.518883571884635
21655 0.515066888270753
21656 0.519534961486948
21657 0.534107234457346
21658 0.512546817216935
21659 0.525023354468884
21660 0.529303425839454
21661 0.536234074656002
21662 0.526677710666281
21663 0.534088151604847
21664 0.537471072393086
21665 0.53886726028175
21666 0.536357347725451
21667 0.544112490287982
21668 0.54697299615835
21669 0.552493503062541
21670 0.553029834360159
21671 0.545357444021399
21672 0.528186179252579
21673 0.499186775881913
21674 0.505401949966013
21675 0.529854643652614
21676 0.536940768388141
21677 0.508305512700405
21678 0.519530869098048
21679 0.533279015735854
21680 0.526563351816907
21681 0.528903160018086
21682 0.528607490870704
21683 0.531569346886797
21684 0.545105699152973
21685 0.540294924107656
21686 0.548838429175569
21687 0.539175782961752
21688 0.548903759891989
21689 0.552695130493058
21690 0.553573872639826
21691 0.555758813126718
21692 0.558076934024857
21693 0.546824492726835
21694 0.569863284092831
21695 0.535425132626928
21696 0.532350907209551
21697 0.543225251543384
21698 0.543388963755181
21699 0.527265570303498
21700 0.516964678905881
21701 0.532850259486848
21702 0.553045061697442
21703 0.554892282679399
21704 0.546757170380437
21705 0.549711992435046
21706 0.562241527312319
21707 0.585025007149855
21708 0.588540665477508
21709 0.569454745037607
21710 0.585455138347097
21711 0.569351182124148
21712 0.551164705123781
21713 0.585750137950774
21714 0.577954328297476
21715 0.612053436466644
21716 0.623322814906982
21717 0.641104837294654
21718 0.654538296552355
21719 0.647272428645325
21720 0.652872475979863
21721 0.63526811712248
21722 0.62954185694386
21723 0.62471156161516
21724 0.630191197022391
21725 0.643396755620222
21726 0.626106152692707
21727 0.627429877594943
21728 0.643518196958447
21729 0.645760638097152
21730 0.643254269221013
21731 0.668554711492575
21732 0.682847884241187
21733 0.655048560310083
21734 0.635401058051352
21735 0.618114649780765
21736 0.610356117657533
21737 0.590327657681822
21738 0.587618473515475
21739 0.595225537510818
21740 0.603430209598636
21741 0.583129269332647
21742 0.567738821476612
21743 0.577714361808172
21744 0.578883360129979
21745 0.574033841923393
21746 0.583314319194923
21747 0.598474444947205
21748 0.576440311414568
21749 0.583234891449019
21750 0.591437279770169
21751 0.595187419426268
21752 0.598498917852434
21753 0.631786806488713
21754 0.632781084914081
21755 0.641376181840025
21756 0.658786521529558
21757 0.666687633368139
21758 0.679340572688091
21759 0.663417107109757
21760 0.671266933193697
21761 0.695101227084891
21762 0.689442822040331
21763 0.692169253333581
21764 0.688404000089349
21765 0.681388654992301
21766 0.677871443675717
21767 0.649322049405827
21768 0.662262128978101
21769 0.665896166335657
21770 0.659786120346358
21771 0.650797582424341
21772 0.654660059482164
21773 0.632296071452549
21774 0.66009531193615
21775 0.65815461028406
21776 0.659832523597088
21777 0.67060544448041
21778 0.659847092539185
21779 0.690443424714311
21780 0.673771371231966
21781 0.684346003200959
21782 0.684381256116732
21783 0.682055394141289
21784 0.683927085280764
21785 0.68945253905009
21786 0.700671709582501
21787 0.722237441678455
21788 0.716592922419965
21789 0.703640186960738
21790 0.70383551431368
21791 0.693175131454215
21792 0.690481144858957
21793 0.668000905607457
21794 0.663858253635723
21795 0.67470829020832
21796 0.658052106393853
21797 0.661019146918413
21798 0.659569740028134
21799 0.648325958081604
21800 0.661430786199159
21801 0.64011119831318
21802 0.642706542099362
21803 0.653957565001243
21804 0.656830350199349
21805 0.626468330411189
21806 0.609515475076875
21807 0.613261774434104
21808 0.62254199304898
21809 0.64386967912256
21810 0.647383724627967
21811 0.653256014026696
21812 0.658852906805205
21813 0.678476539486073
21814 0.660617346671748
21815 0.650591323375168
21816 0.626679027954994
21817 0.6241234423461
21818 0.624531255091934
21819 0.629200394366371
21820 0.626555850372954
21821 0.625795037847116
21822 0.62750557587464
21823 0.612923922716607
21824 0.613463271424797
21825 0.632292655831994
21826 0.642783044190883
21827 0.621369578293682
21828 0.607740921846009
21829 0.572118034835676
21830 0.555734813705769
21831 0.560125147279811
21832 0.534090612208652
21833 0.519779192850395
21834 0.529839261811322
21835 0.540064414839212
21836 0.565328814871605
21837 0.572683462040027
21838 0.578038061711512
21839 0.559711816597947
21840 0.574991972643822
21841 0.589448874181857
21842 0.588640559566057
21843 0.58213599354382
21844 0.575969164071296
21845 0.599273083619296
21846 0.578853166247926
21847 0.595092317200056
21848 0.604679820105971
21849 0.638669698432842
21850 0.66371105847128
21851 0.674386926364452
21852 0.696978993855697
21853 0.718440089485911
21854 0.715635278735249
21855 0.687986062582741
21856 0.697792871809408
21857 0.686980385520581
21858 0.666272857968048
21859 0.671317575979514
21860 0.658122442642112
21861 0.640030535698477
21862 0.645915484161489
21863 0.646679561113605
21864 0.642933391808471
21865 0.641510689202019
21866 0.655811260527675
21867 0.631675715179481
21868 0.641205917641715
21869 0.639085715819981
21870 0.607037048095846
21871 0.57778702185058
21872 0.551746328084299
21873 0.546528721782559
21874 0.546122915071311
21875 0.559715537714158
21876 0.539019431091859
21877 0.551463914279869
21878 0.567510570485426
21879 0.582222384328872
21880 0.564397966523783
21881 0.558086571859502
21882 0.551235337540909
21883 0.548926625470896
21884 0.53077150079627
21885 0.516809024458532
21886 0.529481554009481
21887 0.551509421786817
21888 0.545602232748396
21889 0.543783016100348
21890 0.557429705607165
21891 0.588903190971169
21892 0.598569261023033
21893 0.601190785513849
21894 0.591017352440898
21895 0.597716121304816
21896 0.599249330703625
21897 0.572076822701443
21898 0.545932547932009
21899 0.533200538583354
21900 0.561191575109314
21901 0.585149477719409
21902 0.590723366958788
21903 0.594857804222157
21904 0.600273872260088
21905 0.580419661323142
21906 0.569846138336831
21907 0.551147699113844
21908 0.553013374232599
21909 0.533929613322216
21910 0.514116944846414
21911 0.508196955605049
21912 0.530199548880294
21913 0.541686841680657
21914 0.547737911944177
21915 0.516697445931924
21916 0.531429702218049
21917 0.535859723506323
21918 0.564136039473107
21919 0.57820670955768
21920 0.560009002583724
21921 0.539593870448976
21922 0.552313530124758
21923 0.545122807829991
21924 0.55058803099555
21925 0.567966001292782
21926 0.547372876089916
21927 0.560184050908586
21928 0.564109483837046
21929 0.592444205382688
21930 0.608028902715569
21931 0.613090103836765
21932 0.5894993188575
21933 0.578385299359601
21934 0.5825577854852
21935 0.594725402977475
21936 0.594872530075687
21937 0.586324305761268
21938 0.600352796884869
21939 0.580223602177632
21940 0.600067963277882
21941 0.618967246927335
21942 0.607303490382553
21943 0.621295846920217
21944 0.626828323762448
21945 0.620659012452873
21946 0.630944241056281
21947 0.644079446823648
21948 0.619153563090808
21949 0.60238059362305
21950 0.598988896235997
21951 0.58201463128164
21952 0.595779951043027
21953 0.601876287665406
21954 0.592378258487576
21955 0.593469466966811
21956 0.595035411476909
21957 0.613871321494573
21958 0.58567160319159
21959 0.597610287700864
21960 0.585374073187073
21961 0.575111093812967
21962 0.570659230055044
21963 0.564723674473074
21964 0.559107823101868
21965 0.563592966915086
21966 0.56733189291237
21967 0.533898835018158
21968 0.554866839313797
21969 0.561866523421466
21970 0.580656980521061
21971 0.56481310555345
21972 0.56295784467103
21973 0.567665703584493
21974 0.583246352811842
21975 0.595427672319491
21976 0.598128212408273
21977 0.598003314525356
21978 0.58844050484593
21979 0.579010295110145
21980 0.574996980375747
21981 0.575780889025239
21982 0.561889966102426
21983 0.575495898623254
21984 0.584771792711715
21985 0.593533619051729
21986 0.602260113209995
21987 0.608328405400402
21988 0.583983786370186
21989 0.579671446895672
21990 0.56383792121079
21991 0.566699370507768
21992 0.57219392340261
21993 0.578586028611564
21994 0.568534967278089
21995 0.581400691389602
21996 0.559300694881069
21997 0.536951900694297
21998 0.56858630251492
21999 0.573984847083435
22000 0.582959381831458
22001 0.584609143959843
22002 0.582331522868883
22003 0.558414706657766
22004 0.557767766304019
22005 0.55767641367753
22006 0.557988702168113
22007 0.570220074473287
22008 0.569333559955098
22009 0.571334221952088
22010 0.573249797214339
22011 0.604621532722033
22012 0.612765559768885
22013 0.601606308992399
22014 0.590852121896608
22015 0.57002118160641
22016 0.567412199734024
22017 0.595348302278316
22018 0.55957919656053
22019 0.560196453019459
22020 0.54591889448492
22021 0.556182535335539
22022 0.581311774025485
22023 0.599675846783061
22024 0.592339285210434
22025 0.582455754954327
22026 0.562177393916463
22027 0.557598397123072
22028 0.567787926657864
22029 0.567664091281722
22030 0.58088023217803
22031 0.565234089778263
22032 0.539265535493151
22033 0.525945779879986
22034 0.536111557454477
22035 0.540711145869578
22036 0.562612392088602
22037 0.556541244385687
22038 0.578580418248479
22039 0.577464679250221
22040 0.587996722047468
22041 0.581686526667951
22042 0.566019690200048
22043 0.554158455111301
22044 0.539887536699413
22045 0.534977337771786
22046 0.560450076145576
22047 0.565088796425
22048 0.556063959797973
22049 0.552044675447871
22050 0.54585573769465
22051 0.542687473259996
22052 0.557007813313634
22053 0.561365857616017
22054 0.563738356137323
22055 0.579975639019627
22056 0.567741274558307
22057 0.548888750689818
22058 0.54264817299813
22059 0.546141410038966
22060 0.539666635807959
22061 0.522167401471558
22062 0.543769620268757
22063 0.533195632603035
22064 0.549797003331065
22065 0.549379884191477
22066 0.543398890191031
22067 0.545726590869683
22068 0.546132794407215
22069 0.552127110586165
22070 0.55575417389952
22071 0.576048849122762
22072 0.574573230196548
22073 0.57586512859724
22074 0.589988905897887
22075 0.570714737411659
22076 0.583006921225528
22077 0.615144035998239
22078 0.623587675846835
22079 0.616199543451711
22080 0.615820335995847
22081 0.625052637770578
22082 0.594546310233924
22083 0.593562928312672
22084 0.573574221818955
22085 0.586348472523575
22086 0.577137894961753
22087 0.584742542445449
22088 0.59739974719431
22089 0.587636191468228
22090 0.580969569645443
22091 0.577539767413658
22092 0.56816191768605
22093 0.567763792368929
22094 0.563716729481486
22095 0.548523578334881
22096 0.541816564644605
22097 0.528985066201753
22098 0.535603094752404
22099 0.535922275711477
22100 0.552726775651147
22101 0.551646849030592
22102 0.571995309343537
22103 0.604872249174294
22104 0.619766845805898
22105 0.593920470184085
22106 0.580682459512704
22107 0.564372509834906
22108 0.579467323881031
22109 0.596884760492387
22110 0.590419980043242
22111 0.587813256370751
22112 0.614394574035277
22113 0.628360963235168
22114 0.612323061455908
22115 0.629185135530514
22116 0.623084168826837
22117 0.611603645061823
22118 0.592850921874958
22119 0.614111313003474
22120 0.594126861600496
22121 0.606125135169232
22122 0.609124309422674
22123 0.587254697741043
22124 0.592352970185583
22125 0.615256419904502
22126 0.638845542551548
22127 0.650381995109504
22128 0.634863467810538
22129 0.630227469609902
22130 0.640527143877502
22131 0.618571372239854
22132 0.623072027452061
22133 0.618388672736146
22134 0.627191627555501
22135 0.636028205519557
22136 0.64716794331405
22137 0.652715015081357
22138 0.68072933436761
22139 0.66847447541184
22140 0.685483163256603
22141 0.696436637424058
22142 0.703076208971772
22143 0.702220934347566
22144 0.708094129459561
22145 0.710723980747242
22146 0.716502586320468
22147 0.718501959087581
22148 0.727787408787109
22149 0.704799237037243
22150 0.692455733247731
22151 0.711756454680886
22152 0.687237983622625
22153 0.675682271283287
22154 0.664492096562922
22155 0.667318961613325
22156 0.656440328535304
22157 0.675050537022965
22158 0.658303879544604
22159 0.654494909696233
22160 0.643970569129632
22161 0.643084262402247
22162 0.619789107010329
22163 0.620984366801063
22164 0.622421544231486
22165 0.622576612386461
22166 0.613907969711203
22167 0.595487121755746
22168 0.593336413817495
22169 0.603307998637146
22170 0.610014646255524
22171 0.584278733444409
22172 0.585218502436819
22173 0.591306960264827
22174 0.597204336939703
22175 0.600036886145617
22176 0.609004080936946
22177 0.56987191381374
22178 0.568605128688406
22179 0.584747809934601
22180 0.603694938419437
22181 0.591148527099645
22182 0.609618433356085
22183 0.618867970496421
22184 0.612522248297167
22185 0.599662433421571
22186 0.592958102919526
22187 0.590583417256562
22188 0.598952966198428
22189 0.601723454783489
22190 0.606260328490161
22191 0.622643230752408
22192 0.613388719622509
22193 0.600360275916746
22194 0.585770773900386
22195 0.572306675106517
22196 0.56274769584797
22197 0.577782199496728
22198 0.574240923212132
22199 0.553083309216448
22200 0.536926594999276
22201 0.522222094456886
22202 0.504878341464222
22203 0.486927492483089
22204 0.477948030175191
22205 0.482639513544169
22206 0.485714632274187
22207 0.512519881964775
22208 0.512530580193602
22209 0.532535979139258
22210 0.519420357320273
22211 0.531003774101694
22212 0.537772925288987
22213 0.542612749026708
22214 0.540929765336286
22215 0.554817584036074
22216 0.568893116199724
22217 0.563941792331737
22218 0.568807990452301
22219 0.586221204727263
22220 0.600334462681952
22221 0.603189601241517
22222 0.609069014147721
22223 0.635004834172408
22224 0.647357356004338
22225 0.636643740065645
22226 0.637800763068689
22227 0.60060932771693
22228 0.587020381137652
22229 0.58229326445989
22230 0.593966486150657
22231 0.587146278565444
22232 0.595772331676843
22233 0.610652725776392
22234 0.640465671846593
22235 0.625511700288405
22236 0.614351281817243
22237 0.632308674523588
22238 0.635474040857295
22239 0.627316616630541
22240 0.596347724562246
22241 0.599258477844682
22242 0.602438599614767
22243 0.579376639877535
22244 0.57032895690284
22245 0.600259092884656
22246 0.589167159190943
22247 0.617370809432086
22248 0.630894391519517
22249 0.611850649512351
22250 0.612535662574756
22251 0.627506980628726
22252 0.617859705930894
22253 0.61002049192057
22254 0.609865125842216
22255 0.587771564246304
22256 0.580956892313499
22257 0.591764410823894
22258 0.577802869528907
22259 0.577170586625771
22260 0.587438327408887
22261 0.579015391066411
22262 0.591636897192556
22263 0.593050958040871
22264 0.588835512496215
22265 0.591290205321875
22266 0.603176593524751
22267 0.604994445262595
22268 0.599541217987405
22269 0.620247404173718
22270 0.596656269883801
22271 0.570303989941131
22272 0.591169209645479
22273 0.595711842358265
22274 0.581769638633935
22275 0.621448864889842
22276 0.619470122224623
22277 0.592165013907478
22278 0.60786000611534
22279 0.608588523634797
22280 0.61694965560759
22281 0.624708454910025
22282 0.612578299393132
22283 0.600287458047422
22284 0.604734552980989
22285 0.584706120212723
22286 0.581719130520461
22287 0.574173332073192
22288 0.576642355449447
22289 0.541349012722097
22290 0.580033007517194
22291 0.597820810823384
22292 0.579421423800298
22293 0.579969625752447
22294 0.58489003747119
22295 0.574228851975419
22296 0.588259472235743
22297 0.608264225172028
22298 0.6114293716542
22299 0.608702746651548
22300 0.599625884711846
22301 0.595912273371929
22302 0.598345884213368
22303 0.608267502625758
22304 0.613137424766797
22305 0.604006927337487
22306 0.592073004095899
22307 0.602089341956887
22308 0.605064191100498
22309 0.61948986768856
22310 0.59921805163627
22311 0.606157603566896
22312 0.605216468721068
22313 0.605045959313226
22314 0.607232637513549
22315 0.608753507089793
22316 0.590767893061697
22317 0.585575200312328
22318 0.578858257326864
22319 0.563747236649902
22320 0.568107685493367
22321 0.575046546361421
22322 0.580154370597114
22323 0.600903252922381
22324 0.602131351790195
22325 0.608726254674996
22326 0.609333313214563
22327 0.596869323895779
22328 0.581351049300962
22329 0.589716873363917
22330 0.591335021263251
22331 0.586802365935018
22332 0.592459921270732
22333 0.579205812164078
22334 0.566784850260329
22335 0.549418843810015
22336 0.556725056069239
22337 0.551287235655191
22338 0.559308549134793
22339 0.571485220553001
22340 0.576101546065195
22341 0.569320342731517
22342 0.57477520892939
22343 0.570857473939495
22344 0.584572831904797
22345 0.586953233477568
22346 0.579842458686141
22347 0.59561649342559
22348 0.599853344124648
22349 0.613879657527187
22350 0.616576444786409
22351 0.608370959773408
22352 0.591354003040689
22353 0.591927691420719
22354 0.587721235616776
22355 0.593473643334232
22356 0.588372075644425
22357 0.606735030330819
22358 0.594824951114789
22359 0.597932184083455
22360 0.600329346177351
22361 0.620246222329682
22362 0.603942082716602
22363 0.590523269638555
22364 0.574891273877252
22365 0.592040459708043
22366 0.616771103540477
22367 0.617487227536653
22368 0.595901825697635
22369 0.577429211478461
22370 0.574283838360321
22371 0.562931456289136
22372 0.583525265761173
22373 0.588127780116588
22374 0.597304615085972
22375 0.608697615168048
22376 0.608631112868361
22377 0.59079858653403
22378 0.603310406635891
22379 0.613673367998006
22380 0.605750752091904
22381 0.614321327777703
22382 0.617027351041598
22383 0.637682389211481
22384 0.649035025464471
22385 0.63851102781186
22386 0.644645550981633
22387 0.641516078363677
22388 0.662156533991072
22389 0.679125583356502
22390 0.687826818271744
22391 0.715471415015771
22392 0.704818245761138
22393 0.694460103740275
22394 0.699688380307548
22395 0.682566012297746
22396 0.700320315072779
22397 0.676894401191946
22398 0.67932542416806
22399 0.678290477085927
22400 0.661723882900076
22401 0.662972846102372
22402 0.661594585237852
22403 0.623472834403963
22404 0.611453863224129
22405 0.613286463633502
22406 0.604164433136242
22407 0.569298334914482
22408 0.552492419201922
22409 0.527397638525144
22410 0.4966278070699
22411 0.458419618002678
22412 0.47179558065577
22413 0.477391811040405
22414 0.45510317751821
22415 0.465317753061328
22416 0.465447269106095
22417 0.478969749956465
22418 0.477730518427933
22419 0.468581297472434
22420 0.486352849356244
22421 0.453013552448242
22422 0.463981877795863
22423 0.488670464463305
22424 0.487018597425758
22425 0.482341116796988
22426 0.475288539202249
22427 0.501687046206826
22428 0.521381412465679
22429 0.53764548744836
22430 0.541642144130788
22431 0.551855480481604
22432 0.551453208265337
22433 0.563732352550016
22434 0.592697327876865
22435 0.592801550405299
22436 0.591726683432251
22437 0.619197396514829
22438 0.593705541100173
22439 0.604750705959265
22440 0.612140045414749
22441 0.634446328283746
22442 0.626727462841825
22443 0.61992624014954
22444 0.623317543694306
22445 0.639673694813676
22446 0.633092642074624
22447 0.630886818022481
22448 0.611057702489
22449 0.591393042558129
22450 0.600587451075746
22451 0.590055952592128
22452 0.566624778127629
22453 0.549780991064803
22454 0.524536868224456
22455 0.523062642632167
22456 0.511117819661101
22457 0.495930246009428
22458 0.497826923232036
22459 0.47667630062234
22460 0.455671163629338
22461 0.435206477028262
22462 0.434171638588727
22463 0.449255274592027
22464 0.439212841992469
22465 0.428125610030197
22466 0.435486100891263
22467 0.416970337092327
22468 0.434237079289595
22469 0.449989117715731
22470 0.441668393912096
22471 0.460334508963604
22472 0.482599200863654
22473 0.494641167004865
22474 0.497752703838668
22475 0.513908686829131
22476 0.504070973127202
22477 0.505220575192795
22478 0.534580403288798
22479 0.557506650450057
22480 0.565240664575154
22481 0.586133118687585
22482 0.602765191173011
22483 0.604937295342378
22484 0.598641853534614
22485 0.610141833177752
22486 0.62509507168725
22487 0.6528133047359
22488 0.633260867344163
22489 0.635864151196435
22490 0.648532580696704
22491 0.652312906486963
22492 0.660978552288462
22493 0.664085899043656
22494 0.688225786531704
22495 0.684898587522935
22496 0.713378270690468
22497 0.695236998191409
22498 0.687135783377837
22499 0.682693848634123
22500 0.678558983721315
22501 0.65789534269501
22502 0.629322172577198
22503 0.599128400602118
22504 0.617323795353508
22505 0.605365605259212
22506 0.583248948747306
22507 0.580568270817976
22508 0.597407404898401
22509 0.598158025784411
22510 0.602803222308549
22511 0.599695990288116
22512 0.575275360072657
22513 0.573273928414539
22514 0.557739736211524
22515 0.546869321866164
22516 0.52739213711394
22517 0.534258788651938
22518 0.514916142139228
22519 0.49872422994662
22520 0.509202665280096
22521 0.51808217267363
22522 0.529186766451857
22523 0.566685587764792
22524 0.571056095240341
22525 0.575109750621838
22526 0.576376351619788
22527 0.561526009611008
22528 0.556771663922964
22529 0.539408584559003
22530 0.528880885483384
22531 0.526741649194086
22532 0.544134314607347
22533 0.533470690207602
22534 0.539020307529899
22535 0.540164280487067
22536 0.565976151723719
22537 0.574944039275463
22538 0.578569376811876
22539 0.584757531543034
22540 0.58096231996652
22541 0.572795167860611
22542 0.593793540304071
22543 0.582504784811109
22544 0.588004248333456
22545 0.579273957619904
22546 0.592876821736611
22547 0.596849368028419
22548 0.597409047402257
22549 0.61824009875561
22550 0.616004236477978
22551 0.613023462309833
22552 0.627539344212662
22553 0.635875277707155
22554 0.629028408998252
22555 0.630470688394592
22556 0.623067592462143
22557 0.61899830192777
22558 0.642834211325662
22559 0.653855049500816
22560 0.647761952791176
22561 0.669013311971898
22562 0.631817255159233
22563 0.607246975964019
22564 0.600583551435001
22565 0.611718844895453
22566 0.589804402174621
22567 0.587192917158969
22568 0.577554829731935
22569 0.563275643494498
22570 0.567852976636541
22571 0.575085177816012
22572 0.551172816332865
22573 0.570575823011081
22574 0.575273637939612
22575 0.57952015260716
22576 0.568642745187692
22577 0.56802282235093
22578 0.55760108146832
22579 0.544016398642429
22580 0.550191484697915
22581 0.559521855426014
22582 0.581128639483652
22583 0.606632185494374
22584 0.621372079086859
22585 0.610262554952656
22586 0.621879164892083
22587 0.645259256374952
22588 0.665070743541858
22589 0.657430547678751
22590 0.651373681218803
22591 0.631311030562186
22592 0.643481030787724
22593 0.62557672063234
22594 0.629473986566121
22595 0.632415078447753
22596 0.627381201519909
22597 0.618867597813173
22598 0.618738755273766
22599 0.598212399123394
22600 0.616326351858344
22601 0.603558097977287
22602 0.589256854394982
22603 0.569561448693228
22604 0.543178035001314
22605 0.534006586369901
22606 0.541669990870479
22607 0.50860451313387
22608 0.499780920261536
22609 0.508854550638606
22610 0.519060285874004
22611 0.520626201457512
22612 0.507410945032731
22613 0.488472345283612
22614 0.494941229153439
22615 0.469575069084453
22616 0.455891621469736
22617 0.470398333004955
22618 0.457026283548377
22619 0.494095367676704
22620 0.477580787820397
22621 0.45794543026591
22622 0.475975037196154
22623 0.505985479536225
22624 0.51436131429045
22625 0.526606414182596
22626 0.508919001059753
22627 0.545211274510377
22628 0.551121724259606
22629 0.554655175238867
22630 0.562181639045278
22631 0.586122540771008
22632 0.574423197698437
22633 0.59442107076891
22634 0.593198994874724
22635 0.613413153329646
22636 0.628724670658644
22637 0.623437632695424
22638 0.630831751140603
22639 0.609097488776736
22640 0.619927286481385
22641 0.640413431011823
22642 0.63808128174015
22643 0.619696443427925
22644 0.619902229967903
22645 0.632993356160605
22646 0.655010045510348
22647 0.639327012745635
22648 0.64625406635993
22649 0.656399330646149
22650 0.6683005885005
22651 0.654857107906529
22652 0.660429886469257
22653 0.672303432538158
22654 0.639997588010396
22655 0.644072192167875
22656 0.652218758159615
22657 0.658713708355248
22658 0.661827937751217
22659 0.685356470093192
22660 0.681502332468375
22661 0.684761610237018
22662 0.69555877054054
22663 0.694964141314619
22664 0.708051042265951
22665 0.685502082166839
22666 0.675945756500052
22667 0.655866128410127
22668 0.638652870284475
22669 0.61796636892943
22670 0.611062425548105
22671 0.62069710843587
22672 0.621805047576067
22673 0.609492170712863
22674 0.64087203959646
22675 0.634203030556174
22676 0.626648734813607
22677 0.604052314215886
22678 0.604799732131319
22679 0.587108251703009
22680 0.593743095825753
22681 0.599152727864581
22682 0.574760697443959
22683 0.578999307621068
22684 0.568766222539831
22685 0.570190808746807
22686 0.553238503711114
22687 0.574223830985741
22688 0.575976106713317
22689 0.590505352895866
22690 0.581072634433483
22691 0.579596686121119
22692 0.583259838003173
22693 0.57579946703938
22694 0.569899120240609
22695 0.571450599036115
22696 0.568912987395511
22697 0.605361348641745
22698 0.605029381656139
22699 0.600430638026071
22700 0.577550583705421
22701 0.579393966441247
22702 0.577912512159601
22703 0.571993276958418
22704 0.581140370118485
22705 0.58549089837506
22706 0.603930668970525
22707 0.589733126936915
22708 0.595042695193423
22709 0.583507324946215
22710 0.589527010523663
22711 0.598081289253213
22712 0.607064037609071
22713 0.593123186901118
22714 0.589782166573815
22715 0.579856564073855
22716 0.589442889451188
22717 0.571172671467614
22718 0.572968701300625
22719 0.571792228920939
22720 0.600433043703474
22721 0.575846597690217
22722 0.598930724712689
22723 0.608199562134912
22724 0.615011710946004
22725 0.600537307414794
22726 0.604459810936709
22727 0.61619966825369
22728 0.61536008437076
22729 0.610587873758819
22730 0.599587682426358
22731 0.607668417798862
22732 0.59663759561038
22733 0.617977923081155
22734 0.602392620230356
22735 0.59642487482168
22736 0.606291639191937
22737 0.586790085354847
22738 0.572623255008094
22739 0.582161819268109
22740 0.582791478927122
22741 0.592731852876689
22742 0.591276448949275
22743 0.594947712748505
22744 0.566580615496925
22745 0.574493252339365
22746 0.573070033979429
22747 0.567546835023612
22748 0.552944319022855
22749 0.570756619506629
22750 0.588591842110023
22751 0.565434646003838
22752 0.568581329089787
22753 0.587818362783153
22754 0.616584844834297
22755 0.627965819849359
22756 0.61920936825119
22757 0.626713540860129
22758 0.632556106918777
22759 0.618622520770034
22760 0.598351991591166
22761 0.578377680946987
22762 0.569048321686717
22763 0.549575820270917
22764 0.566980529872099
22765 0.576357215917449
22766 0.564747585080016
22767 0.58312965781945
22768 0.59135576046132
22769 0.574921449282249
22770 0.579459764250597
22771 0.572510677277827
22772 0.567687367748588
22773 0.548659089503709
22774 0.529259883537762
22775 0.521039625438926
22776 0.508587954621063
22777 0.526505510976012
22778 0.517467890979411
22779 0.526384700354016
22780 0.51717197746769
22781 0.52581463244609
22782 0.529433068120451
22783 0.534025018695438
22784 0.518072565495519
22785 0.510970047235182
22786 0.529072862760883
22787 0.52042987550653
22788 0.511855680240917
22789 0.519518796027914
22790 0.491340857317187
22791 0.507826841484921
22792 0.511290674314525
22793 0.507139245176512
22794 0.528027217293643
22795 0.541733391037107
22796 0.548306318412417
22797 0.525112085112338
22798 0.543566987385021
22799 0.55428060820317
22800 0.572321146283698
22801 0.577445630643174
22802 0.569745938328321
22803 0.588329721423422
22804 0.610290095268224
22805 0.590485059573808
22806 0.584614886962579
22807 0.560704211546803
22808 0.575324289315613
22809 0.579624398034185
22810 0.593431217448551
22811 0.580174470294584
22812 0.568610880680255
22813 0.559123507385165
22814 0.550562116535208
22815 0.542283059383591
22816 0.552439232669459
22817 0.578954110693988
22818 0.549253309121786
22819 0.5371235034969
22820 0.517878223067573
22821 0.523239284367677
22822 0.537505519426825
22823 0.535200379467501
22824 0.52095466360907
22825 0.555952221137342
22826 0.547597596701612
22827 0.559468645218666
22828 0.566825512870328
22829 0.557963066140546
22830 0.559121820061809
22831 0.575126208280265
22832 0.594927789332745
22833 0.605232121924867
22834 0.576973775018345
22835 0.578235598787626
22836 0.58080589468591
22837 0.569249512419364
22838 0.598091341185089
22839 0.618522656198816
22840 0.624067499167157
22841 0.628996868406877
22842 0.604774123613405
22843 0.609053929106308
22844 0.601008037956313
22845 0.601730397048757
22846 0.617361427666575
22847 0.610376626627855
22848 0.606597096074371
22849 0.621129916162986
22850 0.610411976894826
22851 0.604977168550702
22852 0.603069165096674
22853 0.618060494374284
22854 0.622910022405861
22855 0.623673070244068
22856 0.59151142619979
22857 0.599515133846325
22858 0.609874661411208
22859 0.57952386684193
22860 0.578739572809506
22861 0.571359464676103
22862 0.573009835997197
22863 0.548389711562149
22864 0.567852353934495
22865 0.536488944139217
22866 0.508634405753466
22867 0.514324391715171
22868 0.514926296160466
22869 0.512022645417601
22870 0.522526760010789
22871 0.512539133820415
22872 0.527095480603582
22873 0.523249671370401
22874 0.53374935478509
22875 0.541991488541281
22876 0.563742706962967
22877 0.551190184821232
22878 0.553193687999538
22879 0.574661292102935
22880 0.577898995910629
22881 0.57745444032607
22882 0.592967992973544
22883 0.595621415356097
22884 0.567145817561515
22885 0.583169460818015
22886 0.583060721972973
22887 0.576646207185027
22888 0.570675374330086
22889 0.563932604018207
22890 0.56740312065054
22891 0.576933581942702
22892 0.564008944909912
22893 0.542902754942058
22894 0.545379290970662
22895 0.539221301363788
22896 0.545014533945111
22897 0.541104442193512
22898 0.524009489898005
22899 0.515504456818905
22900 0.524868211767043
22901 0.541283146943234
22902 0.541365270898888
22903 0.543524594973434
22904 0.560153605894589
22905 0.580783762488092
22906 0.607755648781045
22907 0.628186573676005
22908 0.607214803638613
22909 0.601186982075638
22910 0.592298053209353
22911 0.596424624220427
22912 0.575091621135406
22913 0.593404546531539
22914 0.595971061094071
22915 0.586910049507868
22916 0.585859220335639
22917 0.599080592606218
22918 0.593366749269255
22919 0.595696413678349
22920 0.595702947955959
22921 0.591992096945018
22922 0.58546707957974
22923 0.589765326387672
22924 0.590345223010414
22925 0.574136530499403
22926 0.552013623096107
22927 0.551054771705217
22928 0.569245862736702
22929 0.574569051165964
22930 0.55635544627141
22931 0.544025511952158
22932 0.580688613676396
22933 0.576539070282632
22934 0.596758863188305
22935 0.602290859574539
22936 0.580808141420731
22937 0.578982741110778
22938 0.585117539236633
22939 0.58945077959898
22940 0.589117792753432
22941 0.591667396140479
22942 0.587442805026572
22943 0.605248454980884
22944 0.585802307946751
22945 0.595291795331418
22946 0.610978942884275
22947 0.617186244536089
22948 0.617764489564208
22949 0.604969428759978
22950 0.623821983871423
22951 0.640556141251913
22952 0.612648015625853
22953 0.610052267796568
22954 0.604955494639989
22955 0.606328850436134
22956 0.60561517951858
22957 0.596422354039228
22958 0.593498725054248
22959 0.58502370014458
22960 0.579572170495629
22961 0.565404190055781
22962 0.563688996358713
22963 0.544409376812237
22964 0.579885908633869
22965 0.583303642041068
22966 0.557490214535699
22967 0.526382219223993
22968 0.530380767014354
22969 0.53347850207205
22970 0.539911419173732
22971 0.528948832132655
22972 0.524524369309071
22973 0.543977703075406
22974 0.521984958923047
22975 0.513832639049105
22976 0.535473115859298
22977 0.540802637049325
22978 0.560146290446143
22979 0.558554401780458
22980 0.572386548247168
22981 0.567998756953334
22982 0.579768593022308
22983 0.570069726071987
22984 0.54414508346278
22985 0.512291380940435
22986 0.527418541870553
22987 0.542967931440362
22988 0.540081251410393
22989 0.562439603138424
22990 0.560751823644561
22991 0.577281738536715
22992 0.593210525150592
22993 0.58861145516509
22994 0.606281652729693
22995 0.605015924893932
22996 0.594769869573092
22997 0.599866795839163
22998 0.595895252302005
22999 0.616504787940431
23000 0.59378653717007
23001 0.59241289594493
23002 0.597973772930126
23003 0.605546027910153
23004 0.619937723038481
23005 0.640337976688878
23006 0.64489177291607
23007 0.654841933041071
23008 0.652726619574332
23009 0.645439327442209
23010 0.646731775961588
23011 0.643235878359162
23012 0.646004653068108
23013 0.638709829486962
23014 0.62008434303829
23015 0.608135061307711
23016 0.61776713440108
23017 0.634010840528665
23018 0.612157765958664
23019 0.597559509728455
23020 0.595863544742925
23021 0.59698026309587
23022 0.603733127104261
23023 0.61644531403599
23024 0.606993311245117
23025 0.606251649933308
23026 0.610900398943505
23027 0.607484657616694
23028 0.60525604274096
23029 0.614446825814958
23030 0.602023457735367
23031 0.587533759947539
23032 0.576559933811717
23033 0.554754397925276
23034 0.568229230256585
23035 0.606661396273246
23036 0.610138913521854
23037 0.592128184813419
23038 0.592498951499207
23039 0.574642829547797
23040 0.580979834934015
23041 0.586929999135163
23042 0.582437158331697
23043 0.57088262690431
23044 0.556100551330314
23045 0.560969568528578
23046 0.550703652818328
23047 0.566962230122967
23048 0.574532322714783
23049 0.566684443448694
23050 0.567282483385358
23051 0.573739819142749
23052 0.590805306933389
23053 0.59909502580605
23054 0.590978345913798
23055 0.567964500310991
23056 0.541997533320174
23057 0.542123263973465
23058 0.538693124165626
23059 0.551534560869945
23060 0.5577670456785
23061 0.558692733893094
23062 0.551100675486374
23063 0.570894805949371
23064 0.584067477057939
23065 0.560796174573054
23066 0.575951019806947
23067 0.556968110618563
23068 0.538420402356729
23069 0.519349582527252
23070 0.508531140111617
23071 0.512957020857756
23072 0.495389410674751
23073 0.510847769057038
23074 0.520791516013412
23075 0.513823360853322
23076 0.5301643102825
23077 0.530768659032818
23078 0.549329722565816
23079 0.547463707831226
23080 0.54564830972515
23081 0.536621482108249
23082 0.542149538349251
23083 0.526716306729474
23084 0.53262672259841
23085 0.563412633338318
23086 0.562313029164377
23087 0.555711954310567
23088 0.589870832487024
23089 0.622501830524444
23090 0.628527447906741
23091 0.632250552132277
23092 0.632063017614084
23093 0.620632255150983
23094 0.607544774694976
23095 0.615415078334908
23096 0.620815246683747
23097 0.610319071677181
23098 0.602842543403604
23099 0.593637216392788
23100 0.591799999390767
23101 0.605400367827807
23102 0.59090333194929
23103 0.578215316800374
23104 0.576058563220541
23105 0.569308281563335
23106 0.565757740277288
23107 0.57365812233686
23108 0.561063405049282
23109 0.549503307237011
23110 0.568397998079309
23111 0.563830761430593
23112 0.565319005312307
23113 0.586176792213022
23114 0.59155825063856
23115 0.60116245213275
23116 0.604674246150894
23117 0.594975291541785
23118 0.58899433692351
23119 0.599680041596915
23120 0.60233365614695
23121 0.603856337306078
23122 0.615090207724282
23123 0.629475223425011
23124 0.632554030835297
23125 0.64102191624268
23126 0.641935313695333
23127 0.65816227267303
23128 0.65336531439036
23129 0.638349925856824
23130 0.619332544029486
23131 0.609226528643543
23132 0.608725224355269
23133 0.594626601728348
23134 0.606263054222068
23135 0.590342622227367
23136 0.589921373485362
23137 0.621608647821246
23138 0.635932207633527
23139 0.653992662666368
23140 0.654842812888217
23141 0.650740314509208
23142 0.629660844849413
23143 0.632372140585582
23144 0.635624191096354
23145 0.624486408938504
23146 0.611927581855728
23147 0.574824449609856
23148 0.580000540427195
23149 0.58757571304216
23150 0.612386523211284
23151 0.625057027436794
23152 0.620519535527424
23153 0.617043341439335
23154 0.598381405913175
23155 0.60038673768296
23156 0.593672115764319
23157 0.56236065206147
23158 0.531253669260741
23159 0.513893582146304
23160 0.513046325312166
23161 0.507078602036336
23162 0.527259777572442
23163 0.522888685580136
23164 0.522811613473668
23165 0.521123764314609
23166 0.544040288178609
23167 0.550484693566515
23168 0.549319383196677
23169 0.548255619131865
23170 0.529919143583018
23171 0.518303286608117
23172 0.534607027875731
23173 0.535250589419872
23174 0.548185105104948
23175 0.545404295688904
23176 0.544622978039119
23177 0.566227992153432
23178 0.589006448117636
23179 0.5955237083679
23180 0.589085179759786
23181 0.603660498212536
23182 0.60291050525388
23183 0.603742494294386
23184 0.602572708693323
23185 0.606617038223367
23186 0.586998990208515
23187 0.600682516063265
23188 0.589330592853758
23189 0.588442155958367
23190 0.606514403135781
23191 0.604132507839783
23192 0.604652392715189
23193 0.590514583323163
23194 0.60651146970367
23195 0.630274129565868
23196 0.620409063583127
23197 0.60840492619751
23198 0.617955128709133
23199 0.618101656520339
23200 0.620663644994102
23201 0.608480435125015
23202 0.621971131991616
23203 0.59787389813363
23204 0.610013586569324
23205 0.610218782205579
23206 0.618551187981597
23207 0.619114344308296
23208 0.61860860197976
23209 0.620610959280989
23210 0.602114278251815
23211 0.609675291743149
23212 0.615695648538851
23213 0.625676898296422
23214 0.604555991058291
23215 0.593804944327468
23216 0.61052985689671
23217 0.621313394710749
23218 0.610094518810863
23219 0.601728866414684
23220 0.601601787773049
23221 0.604452012351387
23222 0.568922696279359
23223 0.590516900345728
23224 0.552873711903339
23225 0.553371960346519
23226 0.548111830544526
23227 0.534984864435974
23228 0.532765881383995
23229 0.521754036718711
23230 0.523481130430168
23231 0.523066450940165
23232 0.502089389285993
23233 0.509945152850896
23234 0.498319187461783
23235 0.498986164452231
23236 0.485464009126779
23237 0.493817972166795
23238 0.487142915936711
23239 0.486078827430937
23240 0.503032113981455
23241 0.512269422006677
23242 0.533854657817311
23243 0.54296574408113
23244 0.572026911716665
23245 0.57969795863475
23246 0.578809195505705
23247 0.580697307566536
23248 0.598431692624988
23249 0.620272926363022
23250 0.635559405162637
23251 0.650558908785164
23252 0.657324424836344
23253 0.649796513348374
23254 0.658534385365433
23255 0.666744236513043
23256 0.675272551790682
23257 0.652242986650258
23258 0.639556650995809
23259 0.645613965286278
23260 0.63960825383979
23261 0.644126805381462
23262 0.641253062286049
23263 0.630829692711727
23264 0.637692941860187
23265 0.602596795442063
23266 0.597803863884855
23267 0.597423113893223
23268 0.591443710529951
23269 0.565951129274567
23270 0.559986523586875
23271 0.538425874235731
23272 0.541872306337821
23273 0.536774040927571
23274 0.551695823489884
23275 0.532516772808842
23276 0.533829638963297
23277 0.54207523541043
23278 0.574096875617493
23279 0.581560599001803
23280 0.552759975989087
23281 0.541733106598794
23282 0.55293539826178
23283 0.537674160355285
23284 0.530703592783421
23285 0.541749841320263
23286 0.539200048075338
23287 0.542604433386701
23288 0.539938133691424
23289 0.553927512858012
23290 0.552537992357336
23291 0.55258624059919
23292 0.545620444553499
23293 0.54584362298806
23294 0.534317087651623
23295 0.541507214312736
23296 0.52124890667171
23297 0.505099205352228
23298 0.474064478152485
23299 0.448697454921323
23300 0.462822723121508
23301 0.460372391119727
23302 0.45245176976466
23303 0.463674626571048
23304 0.45984501307863
23305 0.463169446635069
23306 0.481748270978871
23307 0.485825663556397
23308 0.46978362540135
23309 0.462031181119656
23310 0.459622486606406
23311 0.463583470970946
23312 0.46188837277365
23313 0.464397224206097
23314 0.473506600607751
23315 0.467034348517242
23316 0.469955188620013
23317 0.485948184979927
23318 0.504034237032646
23319 0.517626316061527
23320 0.528908907180582
23321 0.506537624870037
23322 0.500379312542261
23323 0.521465894291975
23324 0.531070370645444
23325 0.543401772849591
23326 0.545315835042987
23327 0.543268164410279
23328 0.550329157362236
23329 0.55963091149993
23330 0.549890902841574
23331 0.548624121573788
23332 0.558119607055319
23333 0.550488737559377
23334 0.546807882593484
23335 0.554913938757298
23336 0.574606065940892
23337 0.572777465162846
23338 0.577352109165951
23339 0.569993193312348
23340 0.550933716241694
23341 0.551637882058642
23342 0.533877256402691
23343 0.51726439302741
23344 0.509816245606127
23345 0.503693412518746
23346 0.492882888240906
23347 0.491556504855403
23348 0.510758879899766
23349 0.515103598149115
23350 0.528280174933417
23351 0.547024831833481
23352 0.536366718201403
23353 0.550100961288159
23354 0.542976225874055
23355 0.537264405659465
23356 0.515765770440005
23357 0.527429910645856
23358 0.506318728914754
23359 0.515081198489061
23360 0.535734471690423
23361 0.558877463565877
23362 0.580623232766542
23363 0.561045816154249
23364 0.559876452983212
23365 0.562597553842385
23366 0.560110480882013
23367 0.549836065814293
23368 0.541365654317928
23369 0.548752923078119
23370 0.540250786083271
23371 0.526025556858699
23372 0.516260664755578
23373 0.488451219556747
23374 0.483395517740592
23375 0.479728096159017
23376 0.496167143983902
23377 0.490622493576539
23378 0.514793823224402
23379 0.517297638445064
23380 0.520913574366984
23381 0.516519852989088
23382 0.515514187706739
23383 0.519890367181843
23384 0.524511314985304
23385 0.526299973799902
23386 0.523704911488039
23387 0.542330929802481
23388 0.516442858154947
23389 0.519292490356518
23390 0.531509468594962
23391 0.531169981579928
23392 0.555020765560543
23393 0.588332558934314
23394 0.572164787314779
23395 0.591149460577353
23396 0.602656587933301
23397 0.616542058261259
23398 0.628701274937232
23399 0.626784142709508
23400 0.628037410371734
23401 0.620404449256605
23402 0.633702903684462
23403 0.640977749860569
23404 0.652680327229439
23405 0.644066631484748
23406 0.629605812249814
23407 0.623088025451376
23408 0.641781917298583
23409 0.626585826548383
23410 0.623678197524842
23411 0.613863773712707
23412 0.618606973734509
23413 0.605249213278901
23414 0.621390637988474
23415 0.607928913689253
23416 0.593979480726357
23417 0.599112888545569
23418 0.561431305852615
23419 0.561527320921218
23420 0.559508819792206
23421 0.577133716740784
23422 0.562439849518453
23423 0.568028309892026
23424 0.546812115411832
23425 0.557097602912224
23426 0.588621637553734
23427 0.604042365463836
23428 0.617770330920601
23429 0.610739284605577
23430 0.607237467993698
23431 0.613161458496539
23432 0.599332759557147
23433 0.604476445355158
23434 0.598303919684584
23435 0.593911144927143
23436 0.580298397382767
23437 0.567153392642814
23438 0.585639815663078
23439 0.578725202208553
23440 0.550519423472782
23441 0.527862949024704
23442 0.510237259684009
23443 0.513169197911544
23444 0.499677439027588
23445 0.50149991174765
23446 0.495381095010871
23447 0.469028712600241
23448 0.468763288954295
23449 0.46072521663528
23450 0.458178698831667
23451 0.451191303916491
23452 0.456799310606835
23453 0.437958339464818
23454 0.456845337616686
23455 0.463172560334109
23456 0.469701035996499
23457 0.479125840688843
23458 0.483364582468448
23459 0.49222061718073
23460 0.520442659977914
23461 0.536197922851273
23462 0.546945843946497
23463 0.556745574115764
23464 0.560019981200766
23465 0.531178683289255
23466 0.529089786896626
23467 0.534657160912452
23468 0.536774580878393
23469 0.54743937988672
23470 0.541414439901375
23471 0.559913261162751
23472 0.56595400403627
23473 0.588040069921025
23474 0.593478139189026
23475 0.593846437569974
23476 0.613478367121904
23477 0.597181338728073
23478 0.586839612996612
23479 0.594896746306723
23480 0.574109156758796
23481 0.567363459604825
23482 0.569447467106945
23483 0.557477129395061
23484 0.558622603831698
23485 0.557528415623506
23486 0.555781641903123
23487 0.564850187397735
23488 0.53639502271292
23489 0.529265464246824
23490 0.535713754015825
23491 0.504410239219317
23492 0.477024588169382
23493 0.459272899683169
23494 0.443241793577216
23495 0.459811901824706
23496 0.446513328827472
23497 0.440881212189625
23498 0.431105785214494
23499 0.418822996064158
23500 0.419094331707089
23501 0.437998869862334
23502 0.44816718585667
23503 0.452824692515017
23504 0.454926625929268
23505 0.460588061205597
23506 0.460177097633847
23507 0.460271024887893
23508 0.465136323896382
23509 0.47308421442021
23510 0.478752372816287
23511 0.507461051810329
23512 0.515639044491802
23513 0.530508380074887
23514 0.537267103438529
23515 0.5335416307716
23516 0.538263680822336
23517 0.556717317781574
23518 0.563809154061587
23519 0.574300736473489
23520 0.581095626199125
23521 0.58360727970522
23522 0.555366213084016
23523 0.552839115114891
23524 0.560213740580986
23525 0.579130295536665
23526 0.555774436392731
23527 0.55102081116899
23528 0.567912957404364
23529 0.570054431012948
23530 0.554920342661096
23531 0.547067653954464
23532 0.551745281424811
23533 0.568297897316833
23534 0.576752576231807
23535 0.560848043478782
23536 0.561111865138926
23537 0.560637180448574
23538 0.564950234996302
23539 0.560172746791087
23540 0.559140020493643
23541 0.533440724414548
23542 0.550680205227365
23543 0.529970228642645
23544 0.530569067704219
23545 0.528533997384547
23546 0.548545088641165
23547 0.570257976583173
23548 0.5702290488616
23549 0.576173383481353
23550 0.586013532295996
23551 0.590029588755079
23552 0.61164451343662
23553 0.604005951257393
23554 0.609217983986328
23555 0.615990377186106
23556 0.619952979886322
23557 0.589903518320162
23558 0.596087930879858
23559 0.596835997374075
23560 0.599755634049194
23561 0.611954155816753
23562 0.611168264421795
23563 0.633732478450028
23564 0.653608012128192
23565 0.657057428060193
23566 0.672183414429602
23567 0.646406996204511
23568 0.645731263357452
23569 0.660916949402062
23570 0.664236763192031
23571 0.648660833075259
23572 0.636836607798052
23573 0.649440235698209
23574 0.640334269920632
23575 0.648981849470539
23576 0.658835480625331
23577 0.6776460742918
23578 0.672510063993782
23579 0.67313820320608
23580 0.668424163289944
23581 0.667492331546807
23582 0.663116810759837
23583 0.652150870364866
23584 0.637626387326974
23585 0.636359203198794
23586 0.625114692367321
23587 0.631602628195681
23588 0.623885456740407
23589 0.610838809651536
23590 0.619711459332656
23591 0.635034194281663
23592 0.623746507971856
23593 0.587226216310964
23594 0.601231637924197
23595 0.604511873968959
23596 0.579811274916218
23597 0.59098864616491
23598 0.613099935462351
23599 0.607641177735082
23600 0.610211169847082
23601 0.612875758096424
23602 0.62045352456225
23603 0.623322837841377
23604 0.59642998736057
23605 0.579590315557389
23606 0.568360529327042
23607 0.565347206831306
23608 0.588600149361568
23609 0.592380184216418
23610 0.583126395893994
23611 0.572169835800749
23612 0.588980280095907
23613 0.61810017968924
23614 0.584849189859725
23615 0.575614288753189
23616 0.597020565395397
23617 0.604799327892974
23618 0.587832945821706
23619 0.606812250080315
23620 0.616045882685496
23621 0.616993140319806
23622 0.622907243720544
23623 0.63143656443104
23624 0.661252256963912
23625 0.667604091713171
23626 0.662427976548347
23627 0.664927276672806
23628 0.636232065343194
23629 0.639806993393632
23630 0.627889052198429
23631 0.617121004024345
23632 0.61651987737389
23633 0.607762964106646
23634 0.62104567288086
23635 0.623973494039386
23636 0.605101541040108
23637 0.577299413637355
23638 0.584696133241937
23639 0.549384069439192
23640 0.546150029155541
23641 0.546876916568143
23642 0.562277736353143
23643 0.568770530837063
23644 0.572766668390657
23645 0.5623749474367
23646 0.573095510544154
23647 0.557750002141037
23648 0.569127470418717
23649 0.550194339891125
23650 0.556906351758486
23651 0.57010368755989
23652 0.564044587619514
23653 0.571834147868269
23654 0.5574470472869
23655 0.558064627499194
23656 0.558977708972581
23657 0.566370164966167
23658 0.558799496492427
23659 0.56151558488695
23660 0.541062564139503
23661 0.52764661594489
23662 0.516336843891788
23663 0.515396509839689
23664 0.511062944131516
23665 0.511890431419377
23666 0.521873869243103
23667 0.541684901886808
23668 0.52208647662869
23669 0.535246159800794
23670 0.533784723419881
23671 0.548753901221603
23672 0.547543217385673
23673 0.541841677400111
23674 0.550142021257511
23675 0.535811961702241
23676 0.558997116746595
23677 0.53754044036398
23678 0.532830395788672
23679 0.550491004739401
23680 0.567652219649251
23681 0.575713314638814
23682 0.563093545263638
23683 0.549143800858811
23684 0.541863972594663
23685 0.55906470988557
23686 0.551891804038248
23687 0.542481061615967
23688 0.557507800307735
23689 0.557453069448697
23690 0.564008243942152
23691 0.557999327739555
23692 0.559394935530053
23693 0.560517401418966
23694 0.577772316458392
23695 0.574792592445992
23696 0.553589863151434
23697 0.588358289018548
23698 0.593513747705144
23699 0.587493610269492
23700 0.581871132010959
23701 0.570372434242453
23702 0.572417724393215
23703 0.592352194233841
23704 0.601333363481215
23705 0.60865643981806
23706 0.60905597302774
23707 0.631820932621628
23708 0.639572372391025
23709 0.630603101009566
23710 0.612067892362377
23711 0.600311963567623
23712 0.594844035186142
23713 0.600767584109103
23714 0.57323319640718
23715 0.575422743460999
23716 0.58487388088987
23717 0.574326808606781
23718 0.589360610149133
23719 0.587513710316703
23720 0.597941015004299
23721 0.620717908498523
23722 0.623658418450468
23723 0.590765418222286
23724 0.588534867050113
23725 0.577874050016325
23726 0.584828020463725
23727 0.569253515442816
23728 0.574239645639619
23729 0.582737648960071
23730 0.579052330269098
23731 0.584681421547488
23732 0.592714236616024
23733 0.575595465619865
23734 0.606680492733811
23735 0.602708006670254
23736 0.593059453069774
23737 0.593164519163008
23738 0.585103800005078
23739 0.59500635147029
23740 0.57888703285264
23741 0.564029678691633
23742 0.565339605257545
23743 0.584992854506265
23744 0.584036527572468
23745 0.579190682406618
23746 0.54829251818656
23747 0.554579455609843
23748 0.522600510250181
23749 0.520148051521625
23750 0.531850827423251
23751 0.538611683554802
23752 0.530958356036679
23753 0.536330465391204
23754 0.516323561265266
23755 0.532235180495028
23756 0.548901896501696
23757 0.534346695780292
23758 0.533834313404219
23759 0.531258617143018
23760 0.5379748220143
23761 0.536970878257592
23762 0.528536954310004
23763 0.524188755335337
23764 0.529985960284169
23765 0.538997032211966
23766 0.561662349852751
23767 0.551307970233972
23768 0.574149263888199
23769 0.558205587482886
23770 0.565360387632674
23771 0.561281190874529
23772 0.568901343886869
23773 0.563184477218721
23774 0.565921544337368
23775 0.563033076957137
23776 0.532244343020654
23777 0.536177187381794
23778 0.528188236171854
23779 0.517645188987025
23780 0.536861087313346
23781 0.535478303724505
23782 0.551903987322481
23783 0.53797712236571
23784 0.529989278796604
23785 0.539663282928574
23786 0.545362358277325
23787 0.546268117918882
23788 0.547210197177758
23789 0.557855093185689
23790 0.562963644232888
23791 0.572798351409075
23792 0.574606187501074
23793 0.587700864335261
23794 0.589976501522078
23795 0.579878328405545
23796 0.609903438445627
23797 0.605964130847578
23798 0.608731846178394
23799 0.617524901522747
23800 0.596426264483436
23801 0.596091161831621
23802 0.593471022426934
23803 0.607392380933096
23804 0.592891534655499
23805 0.583626744113169
23806 0.568669181194271
23807 0.578420901249581
23808 0.589740566895341
23809 0.601065600633617
23810 0.594320427291831
23811 0.564937376952076
23812 0.556081709727386
23813 0.559342332563403
23814 0.539754698923878
23815 0.528963049420323
23816 0.50511893744579
23817 0.497381477308351
23818 0.503860489664895
23819 0.512612944536541
23820 0.539614993476685
23821 0.528019930563354
23822 0.519366962171071
23823 0.514626789042494
23824 0.544736470137907
23825 0.552649829618326
23826 0.56176596604571
23827 0.54801239651431
23828 0.530655185815961
23829 0.528085116139961
23830 0.511553594802477
23831 0.5095071228119
23832 0.510202256770469
23833 0.498445527260738
23834 0.523463302231375
23835 0.542194075963081
23836 0.544726593930227
23837 0.563236195840256
23838 0.555658643605686
23839 0.546798776902631
23840 0.523776268509594
23841 0.534963786650937
23842 0.542941047845495
23843 0.554408622628131
23844 0.511955770850856
23845 0.510872666196991
23846 0.502515713656332
23847 0.50376596854743
23848 0.493955209243474
23849 0.475776107738672
23850 0.498367162473181
23851 0.5175236571872
23852 0.519595877343806
23853 0.533917786929017
23854 0.534960205463834
23855 0.53248697996118
23856 0.54552885489232
23857 0.550979306904716
23858 0.54265414742131
23859 0.523618424683944
23860 0.522431677589796
23861 0.520792544625504
23862 0.523871279214288
23863 0.521274416048405
23864 0.542278906648779
23865 0.538476168558023
23866 0.549213031943112
23867 0.554560979369831
23868 0.570921604766633
23869 0.57537361642236
23870 0.570858937915026
23871 0.572492512165332
23872 0.562347506912658
23873 0.557933571614982
23874 0.554651882713273
23875 0.539829751008804
23876 0.531977056017866
23877 0.539636120765218
23878 0.549289472375372
23879 0.565595811614425
23880 0.573778261899512
23881 0.570685183358253
23882 0.565258275445843
23883 0.56787941046745
23884 0.578878011865421
23885 0.578820249064255
23886 0.569408588710483
23887 0.561337906845395
23888 0.5697638886354
23889 0.578188668739444
23890 0.57909785301134
23891 0.586001254652453
23892 0.606183853685815
23893 0.590787148049765
23894 0.592106450880946
23895 0.599270944054079
23896 0.59459538385729
23897 0.598301487872598
23898 0.590462967455095
23899 0.597694716383385
23900 0.57795485874706
23901 0.595118415352805
23902 0.582210598653986
23903 0.572660143994068
23904 0.569622083891921
23905 0.550395766679256
23906 0.560544783518573
23907 0.572239127067319
23908 0.553167887144859
23909 0.551762088605804
23910 0.549803944842514
23911 0.530969007661812
23912 0.518059992085307
23913 0.531132532923633
23914 0.532849188230526
23915 0.55431012343304
23916 0.568020259226087
23917 0.555090787811743
23918 0.557646235944683
23919 0.560459854122363
23920 0.568861681979593
23921 0.555454506420416
23922 0.583697115483687
23923 0.58005599107133
23924 0.557159266826112
23925 0.57343335041075
23926 0.560422622887059
23927 0.553740218209019
23928 0.552492776428509
23929 0.541516440016755
23930 0.529053580093521
23931 0.523136027230058
23932 0.536901865474271
23933 0.532988315512122
23934 0.532927663841695
23935 0.514756345567394
23936 0.52084838421688
23937 0.521328987539044
23938 0.517718914180318
23939 0.512408394665458
23940 0.512738694246589
23941 0.530072058962218
23942 0.506847992382647
23943 0.507858418169215
23944 0.544361133747917
23945 0.541204090741483
23946 0.564216162417451
23947 0.564264359563144
23948 0.593042439128613
23949 0.622240709915515
23950 0.623967053142355
23951 0.63564749972103
23952 0.61076492703593
23953 0.62257303094162
23954 0.624016801412376
23955 0.633337605854926
23956 0.627671402550168
23957 0.612844383091088
23958 0.622188532477288
23959 0.622078093625558
23960 0.636101618626433
23961 0.629261873145088
23962 0.617362793916837
23963 0.631035003716191
23964 0.605511580597857
23965 0.615025582381253
23966 0.605249621665999
23967 0.607701532640331
23968 0.590705834937734
23969 0.57844285707435
23970 0.603126270042077
23971 0.608942049177185
23972 0.639808472818031
23973 0.631351579483224
23974 0.62405748968012
23975 0.623813077601722
23976 0.616014767191472
23977 0.620900227976706
23978 0.628241939445387
23979 0.627489311821002
23980 0.599758140007715
23981 0.592281306356543
23982 0.603052739007896
23983 0.59064105122199
23984 0.572544200022777
23985 0.5691228893887
23986 0.555724790677504
23987 0.541887940984392
23988 0.525462057093666
23989 0.513841229066831
23990 0.493468715196883
23991 0.511162103095806
23992 0.481435139643321
23993 0.466951519602573
23994 0.473516599073163
23995 0.474194308089856
23996 0.465158544923657
23997 0.483639105294526
23998 0.461100072839308
23999 0.435000957238046
24000 0.455136088862417
24001 0.463924231388632
24002 0.467791319691877
24003 0.465515642200322
24004 0.491527853865166
24005 0.482592454299054
24006 0.495733559802817
24007 0.507948329060397
24008 0.530523622338155
24009 0.524049429810348
24010 0.540656386792348
24011 0.515790752233461
24012 0.51476993422989
24013 0.531507130108942
24014 0.514091455506341
24015 0.50361320666767
24016 0.509501677031374
24017 0.503599350880078
24018 0.514491524908248
24019 0.528176073338109
24020 0.537885608717731
24021 0.537108506437818
24022 0.539821831064504
24023 0.558556631334285
24024 0.561835449850702
24025 0.548888692697386
24026 0.559788476696233
24027 0.580834124273828
24028 0.589866626622259
24029 0.584280542104012
24030 0.570698128978493
24031 0.576177812539712
24032 0.581012194148651
24033 0.562593903679339
24034 0.5726091641363
24035 0.5895848946351
24036 0.577048017235047
24037 0.57782720159487
24038 0.578081907903374
24039 0.595464287358484
24040 0.588335463113288
24041 0.573535681762205
24042 0.581556868416237
24043 0.554251867982373
24044 0.561244899015191
24045 0.59043188268948
24046 0.564798090383736
24047 0.546905753478674
24048 0.530635673302873
24049 0.549348834729513
24050 0.566760191862356
24051 0.566065667118215
24052 0.585479107804071
24053 0.583987287718912
24054 0.604560905253835
24055 0.586431619765418
24056 0.605555136879201
24057 0.612642688597694
24058 0.605521456533956
24059 0.59387207429235
24060 0.570793292257819
24061 0.569364972914011
24062 0.563036506435889
24063 0.581501002284868
24064 0.559019824492759
24065 0.535738793652942
24066 0.545343408192574
24067 0.552295591453928
24068 0.550207707411103
24069 0.551836778804125
24070 0.535866122731424
24071 0.53740742672394
24072 0.525766080700515
24073 0.542430108215866
24074 0.518216602274274
24075 0.533918452810419
24076 0.516352889776436
24077 0.488435817234982
24078 0.490143863931011
24079 0.499858931847133
24080 0.522029794161893
24081 0.537308228338831
24082 0.516241388975431
24083 0.50885779167515
24084 0.500388830913746
24085 0.515613500188981
24086 0.50219137371186
24087 0.482825684064735
24088 0.503289936959943
24089 0.495691380876703
24090 0.506224333074972
24091 0.505597609836634
24092 0.521830732535417
24093 0.501569602551471
24094 0.511333144760894
24095 0.494229571731522
24096 0.51227217376536
24097 0.532225421980597
24098 0.538608087401983
24099 0.513389741719828
24100 0.525895390431635
24101 0.520490831256756
24102 0.536542257191267
24103 0.547977186584467
24104 0.555461752172305
24105 0.546893456786183
24106 0.555901531075838
24107 0.570967091876669
24108 0.548228632712227
24109 0.570563271936158
24110 0.567561518717403
24111 0.561436693525934
24112 0.554523469926468
24113 0.58144900313624
24114 0.581218424350853
24115 0.593496718280886
24116 0.577226521417688
24117 0.55414398854987
24118 0.56697177433877
24119 0.605248411014062
24120 0.577215544741497
24121 0.586303504315872
24122 0.582338089026761
24123 0.563139823379878
24124 0.577560651342715
24125 0.586745301519123
24126 0.599732844186523
24127 0.587761877442135
24128 0.584914053495623
24129 0.550126497329914
24130 0.548391264949262
24131 0.564226435429084
24132 0.560952759237437
24133 0.543614324200586
24134 0.527314259405825
24135 0.537033652583782
24136 0.553546921150692
24137 0.571067423140502
24138 0.556312228729062
24139 0.5363231788452
24140 0.550665244871311
24141 0.550067772455755
24142 0.556310197049411
24143 0.563811966684239
24144 0.567672398176201
24145 0.560927934827475
24146 0.536048918059568
24147 0.546251479318412
24148 0.554604090873324
24149 0.580574136012481
24150 0.576137163653908
24151 0.548520942665605
24152 0.55437835131313
24153 0.562653155534325
24154 0.575492563955957
24155 0.545531633142195
24156 0.528353755308539
24157 0.537402231567948
24158 0.542465328984163
24159 0.53806038294747
24160 0.547708874728571
24161 0.524502031718742
24162 0.525663797477944
24163 0.538362472872581
24164 0.535831484494792
24165 0.533842238757139
24166 0.552086493829768
24167 0.532041169573134
24168 0.518646465221602
24169 0.501883043996036
24170 0.504775854672875
24171 0.513718920590089
24172 0.507396480574052
24173 0.50813184682985
24174 0.511217140589926
24175 0.516559863998124
24176 0.535135980510229
24177 0.526183421962052
24178 0.512306417718036
24179 0.508846582065861
24180 0.482939832203899
24181 0.489492809752423
24182 0.492926574942958
24183 0.486356999886056
24184 0.490900371374687
24185 0.48621264033185
24186 0.479148425837326
24187 0.495164167894779
24188 0.496190438719446
24189 0.504911215890766
24190 0.49695396101081
24191 0.52445518430811
24192 0.527196261412833
24193 0.533313850003788
24194 0.531411747044179
24195 0.562240149504138
24196 0.558247857555312
24197 0.559890604864772
24198 0.569459145691326
24199 0.577720564826226
24200 0.590597929088579
24201 0.605173331810822
24202 0.610847715576763
24203 0.62056409830501
24204 0.610029188350132
24205 0.603360240864611
24206 0.602021865944505
24207 0.602259743060574
24208 0.609305000156134
24209 0.591339066064863
24210 0.581889274908308
24211 0.57076833938912
24212 0.568810761595984
24213 0.558655568633085
24214 0.570335510769238
24215 0.553018762147971
24216 0.55622455861736
24217 0.563226175771446
24218 0.567776255388978
24219 0.549878733136803
24220 0.542175077973951
24221 0.540150713236645
24222 0.528883912464586
24223 0.524599087735889
24224 0.533527316166547
24225 0.532331094308848
24226 0.542201852226111
24227 0.553636913505661
24228 0.571026567029411
24229 0.575409790308174
24230 0.585312131449854
24231 0.574578607117015
24232 0.569056902071814
24233 0.588407046461375
24234 0.593047274027934
24235 0.57364919558374
24236 0.574078695911107
24237 0.569031498657398
24238 0.555591473344608
24239 0.575272004514607
24240 0.576040350299973
24241 0.55316439407384
24242 0.54954629901313
24243 0.529295374390289
24244 0.517939582911303
24245 0.548875938757623
24246 0.542759789246431
24247 0.531467639294938
24248 0.5121722424567
24249 0.527186115615214
24250 0.533798619037806
24251 0.534293215059878
24252 0.529714513047249
24253 0.515688177399707
24254 0.497757139603704
24255 0.528734197115121
24256 0.534159813080745
24257 0.52252502389868
24258 0.522895347260983
24259 0.512836871613984
24260 0.537806489863235
24261 0.551198272968169
24262 0.542938580183444
24263 0.545133910759607
24264 0.539294721332938
24265 0.525661150790035
24266 0.534989030378569
24267 0.541212545001227
24268 0.539587886433207
24269 0.526054398987467
24270 0.52781238230611
24271 0.531175033591513
24272 0.544125535761456
24273 0.551266511365663
24274 0.544121428999274
24275 0.546700840509333
24276 0.52505747851352
24277 0.521900586889765
24278 0.533661279909502
24279 0.553335767671694
24280 0.521594194192709
24281 0.52899120118556
24282 0.550676597453849
24283 0.555616621574876
24284 0.558039048191336
24285 0.542853930381431
24286 0.539831779317649
24287 0.550825178935984
24288 0.560227202291882
24289 0.553118829928607
24290 0.538790865576969
24291 0.535543627075414
24292 0.521965747465865
24293 0.50517402508195
24294 0.498885354829913
24295 0.464008428795245
24296 0.470703182129378
24297 0.477895109337034
24298 0.475340832322678
24299 0.46964352060262
24300 0.486558495431162
24301 0.490545519241137
24302 0.460890050768439
24303 0.472649141553709
24304 0.468235793899863
24305 0.498477360458306
24306 0.487002388963956
24307 0.469848929378719
24308 0.452595880499094
24309 0.451923272560371
24310 0.464227975467693
24311 0.465412603716324
24312 0.467408359421131
24313 0.472221568676119
24314 0.473290964737347
24315 0.489369988439203
24316 0.495389665017888
24317 0.490645332535932
24318 0.4931989464138
24319 0.47125084721771
24320 0.48275388506641
24321 0.492766986909434
24322 0.531288194444304
24323 0.545482950248984
24324 0.575295305098546
24325 0.557823799978691
24326 0.574880302925185
24327 0.558371130400389
24328 0.577799651931786
24329 0.594087314265861
24330 0.601187765694181
24331 0.618873435606043
24332 0.610054599288447
24333 0.604569272736651
24334 0.614263165201417
24335 0.611241971910031
24336 0.599816672979867
24337 0.610807848905471
24338 0.616435871607361
24339 0.639525647628725
24340 0.639496074573008
24341 0.620540930654295
24342 0.59322735994532
24343 0.574144096560264
24344 0.573396689159797
24345 0.567482308776747
24346 0.566787274059425
24347 0.588625798284307
24348 0.587495736413915
24349 0.591185436779302
24350 0.593991969183846
24351 0.565303095540847
24352 0.592793032523793
24353 0.593421647849236
24354 0.605320631346199
24355 0.599892899949881
24356 0.614106179278317
24357 0.609331110038366
24358 0.600380334735688
24359 0.604752906434925
24360 0.573708361755078
24361 0.57087235739595
24362 0.581977656395101
24363 0.577883985870105
24364 0.562554375636668
24365 0.563421217966277
24366 0.545045552291989
24367 0.561710644427801
24368 0.565384363221062
24369 0.567773607497682
24370 0.562845674608106
24371 0.570445262712608
24372 0.552989252211787
24373 0.558173227854257
24374 0.561912861841625
24375 0.563622656449238
24376 0.572864256416739
24377 0.570839799487697
24378 0.574905085003977
24379 0.570020374786847
24380 0.5987796839012
24381 0.613707022601475
24382 0.603442387091453
24383 0.58856514358901
24384 0.58369428015426
24385 0.572920012367675
24386 0.603731500259923
24387 0.581854636773838
24388 0.552887563893672
24389 0.548970952415999
24390 0.554225214055048
24391 0.553090244787197
24392 0.556002552934415
24393 0.57467612400476
24394 0.556699360414123
24395 0.579260274906206
24396 0.568835260050721
24397 0.579800003051035
24398 0.57269930431211
24399 0.562169207126348
24400 0.534922185863526
24401 0.530433381276336
24402 0.546001642190919
24403 0.57162226789417
24404 0.579163830566366
24405 0.569422851768634
24406 0.553758070650556
24407 0.576094299922321
24408 0.615670334662483
24409 0.61579237533269
24410 0.582460320535231
24411 0.5869969751065
24412 0.5941911702881
24413 0.58750790300427
24414 0.591715460543602
24415 0.574248656087431
24416 0.553348537044634
24417 0.527407022359575
24418 0.537318029618098
24419 0.54379912207112
24420 0.563631569083583
24421 0.566214056314474
24422 0.548615226439041
24423 0.561103949706746
24424 0.575800458412647
24425 0.606632493067749
24426 0.619131034962908
24427 0.581580033874446
24428 0.564093774972217
24429 0.574012794188608
24430 0.609000294369036
24431 0.597063921442992
24432 0.598220736470391
24433 0.5814288755082
24434 0.600832034490141
24435 0.58297597547062
24436 0.605091104907716
24437 0.628536658149153
24438 0.627412658665915
24439 0.627821898426298
24440 0.63319028464847
24441 0.607813322480722
24442 0.624872804643672
24443 0.604398845710576
24444 0.56082652248929
24445 0.558874168883989
24446 0.551695724813419
24447 0.578213932596236
24448 0.57865760876287
24449 0.567439164710723
24450 0.560611737455355
24451 0.572279490010756
24452 0.551489697572575
24453 0.552954933836705
24454 0.537845552904864
24455 0.557466632632885
24456 0.53906108226534
24457 0.531622626328146
24458 0.510212502020056
24459 0.511961330634158
24460 0.489543804263138
24461 0.493929272961775
24462 0.482847434978441
24463 0.479658690203416
24464 0.504547914228691
24465 0.489608168849908
24466 0.470914687436575
24467 0.470702749766897
24468 0.465776415848569
24469 0.467188646548462
24470 0.459804843267272
24471 0.460949644779127
24472 0.473038892762436
24473 0.483534428598444
24474 0.490894080698969
24475 0.477348970771665
24476 0.502199168010122
24477 0.515630588049893
24478 0.532029674411526
24479 0.534772374962501
24480 0.562360766987771
24481 0.585199590223294
24482 0.576043248769563
24483 0.569622696540859
24484 0.571961384449876
24485 0.597718718246296
24486 0.595075858131425
24487 0.586073981980565
24488 0.594861893133234
24489 0.59330197651477
24490 0.595296035356962
24491 0.585234840605838
24492 0.576231804861886
24493 0.552849755707379
24494 0.520346132442573
24495 0.540207281223421
24496 0.529021689285228
24497 0.527063232055638
24498 0.519835728086144
24499 0.504045925065796
24500 0.477087258497939
24501 0.454405533475168
24502 0.458363674862915
24503 0.471502688674882
24504 0.457332180496547
24505 0.445877692409062
24506 0.466053855343144
24507 0.468857872964826
24508 0.465143691554338
24509 0.481251600026796
24510 0.482477404706853
24511 0.502691871266751
24512 0.491165835479637
24513 0.509651848742453
24514 0.529341585871418
24515 0.513107819348009
24516 0.509259933462727
24517 0.497354151067229
24518 0.504296184750543
24519 0.510700691384075
24520 0.53754501287027
24521 0.545383608515152
24522 0.57447405699411
24523 0.57065893022768
24524 0.568722048957124
24525 0.545356298430888
24526 0.520771674079018
24527 0.519758889917186
24528 0.531084578060284
24529 0.512202715449732
24530 0.516805260511142
24531 0.48719762225042
24532 0.494619571204578
24533 0.486542130826537
24534 0.477363249024428
24535 0.470552044103479
24536 0.475487784008805
24537 0.473127040718104
24538 0.471970178509492
24539 0.489818068195834
24540 0.476862408035946
24541 0.480588751712892
24542 0.465764259908982
24543 0.474260269551577
24544 0.487267324701321
24545 0.504569399780417
24546 0.523823453927121
24547 0.52389606472728
24548 0.504412249088118
24549 0.510252382641948
24550 0.481343663064107
24551 0.496051124081107
24552 0.510130754185207
24553 0.500963185750569
24554 0.508861767700387
24555 0.516294507469812
24556 0.506002902707793
24557 0.500227498783565
24558 0.499096578439393
24559 0.487580539930578
24560 0.494559808542153
24561 0.492961647945292
24562 0.476333303752852
24563 0.467525274755019
24564 0.466321703415158
24565 0.461759890468309
24566 0.441315680469525
24567 0.440482287891078
24568 0.434658618272311
24569 0.442291543930411
24570 0.4742600063086
24571 0.491044457395399
24572 0.506034821209539
24573 0.524399814381064
24574 0.512610077006248
24575 0.508420815615073
24576 0.528490756444837
24577 0.551913675840027
24578 0.559768390061675
24579 0.557886305510599
24580 0.55331919171269
24581 0.54052218204152
24582 0.546579430530394
24583 0.550274268388859
24584 0.548988517501988
24585 0.533733668003932
24586 0.564424797053466
24587 0.56900972470662
24588 0.583940523589108
24589 0.564365562489876
24590 0.548351655261159
24591 0.541131495257426
24592 0.528151751941809
24593 0.528489714726047
24594 0.558527625742331
24595 0.571479836592127
24596 0.566083334079583
24597 0.554206556037966
24598 0.543161780704419
24599 0.556292523695965
24600 0.567216844855418
24601 0.581486748228811
24602 0.574745517151899
24603 0.558125280860839
24604 0.563943518981585
24605 0.590074897946274
24606 0.58136851840163
24607 0.592901921016514
24608 0.604122383457583
24609 0.612805991942289
24610 0.630817432421348
24611 0.634592354833956
24612 0.649137095630473
24613 0.65236681022748
24614 0.639822238313383
24615 0.646850705909492
24616 0.661862935384888
24617 0.668868202603813
24618 0.663267748851659
24619 0.647787956339272
24620 0.641727256491838
24621 0.632249441832926
24622 0.641992630664493
24623 0.66847622761421
24624 0.674724958086506
24625 0.664440974848854
24626 0.665267944821609
24627 0.648771518871641
24628 0.654519134544256
24629 0.670008458576678
24630 0.668689871655169
24631 0.668701687879251
24632 0.666240830621374
24633 0.661828314799369
24634 0.661816615152359
24635 0.662207315131291
24636 0.653726608346496
24637 0.662638529440842
24638 0.65715963714256
24639 0.650702583950142
24640 0.637562521153872
24641 0.641640700184018
24642 0.640788513154486
24643 0.648242355272696
24644 0.636930381386635
24645 0.659075549112892
24646 0.648739387343826
24647 0.666773747464411
24648 0.63463157708288
24649 0.619126501866123
24650 0.61457141922664
24651 0.603588724258927
24652 0.592350783601139
24653 0.580345185973226
24654 0.575873419930899
24655 0.582466089776625
24656 0.585467453785593
24657 0.552714070434384
24658 0.572761665650058
24659 0.563906976790803
24660 0.561412060487869
24661 0.585003727611139
24662 0.605374185911383
24663 0.565200408263099
24664 0.553366458370341
24665 0.518088978080038
24666 0.527903077110281
24667 0.495656164637117
24668 0.517341862585418
24669 0.498792205933346
24670 0.483993245920589
24671 0.486601446720321
24672 0.491245730855109
24673 0.498716168838343
24674 0.512825713203496
24675 0.497701312546803
24676 0.499869070416646
24677 0.506655577772731
24678 0.493592274743107
24679 0.50138042473407
24680 0.52276420036447
24681 0.513208495817451
24682 0.515804411889024
24683 0.526918248156147
24684 0.539064003780009
24685 0.556441086021352
24686 0.549625274563801
24687 0.548504071133697
24688 0.527675760079328
24689 0.53502246714504
24690 0.545285694732721
24691 0.543791928101706
24692 0.526998446573253
24693 0.525666860678355
24694 0.523469187837223
24695 0.531493670486087
24696 0.502377296621385
24697 0.526649996215134
24698 0.530810781310667
24699 0.532605730238026
24700 0.530681499644384
24701 0.527603401162043
24702 0.493210723347344
24703 0.51600817690235
24704 0.53432480503642
24705 0.541806875708705
24706 0.550332631647982
24707 0.56207715290409
24708 0.574363983343017
24709 0.585240156723881
24710 0.577720133847667
24711 0.577322063206022
24712 0.578323565344437
24713 0.585072685478443
24714 0.576931179334768
24715 0.576169525413766
24716 0.568049448166197
24717 0.553888083263685
24718 0.549586101191456
24719 0.546230248296151
24720 0.546648717629864
24721 0.553830811340663
24722 0.560572900036535
24723 0.545961837594025
24724 0.513633823728092
24725 0.499466397955042
24726 0.497974232634481
24727 0.521126973009701
24728 0.537603497929451
24729 0.535832666415372
24730 0.563049551719407
24731 0.584381959609088
24732 0.587735645637701
24733 0.594980790928592
24734 0.599452710888509
24735 0.576246415255973
24736 0.611032723149323
24737 0.62110167440376
24738 0.625169852471062
24739 0.627274142003541
24740 0.623392838931156
24741 0.615928834743903
24742 0.627363823247985
24743 0.64213741636576
24744 0.64050846001448
24745 0.666612333749857
24746 0.665239482260968
24747 0.645161655271898
24748 0.624831842102559
24749 0.63579973797209
24750 0.615509604496692
24751 0.59433073323194
24752 0.597508105346241
24753 0.584340399371601
24754 0.566452643471072
24755 0.587904469022148
24756 0.584613845337679
24757 0.565235907471835
24758 0.576792828660355
24759 0.58389722982395
24760 0.55920531516328
24761 0.550827974593529
24762 0.550920858660873
24763 0.555718027113387
24764 0.56151023838664
24765 0.548778362811618
24766 0.53888626069609
24767 0.529389317159649
24768 0.552365137536264
24769 0.551327408010023
24770 0.559421648336086
24771 0.552461886468215
24772 0.564035774930271
24773 0.552870606218241
24774 0.566937003387178
24775 0.573570520549606
24776 0.572434181940426
24777 0.598838966283322
24778 0.591483036681628
24779 0.590187305310491
24780 0.61594523283509
24781 0.633926762838487
24782 0.618696362897189
24783 0.610367163589383
24784 0.605554290832417
24785 0.617446076666945
24786 0.624433206778864
24787 0.63732883014868
24788 0.596868434365674
24789 0.585929565962963
24790 0.560963320133338
24791 0.577112515647678
24792 0.571008338634072
24793 0.574092149364131
24794 0.562747687566988
24795 0.542123775771919
24796 0.52297980793299
24797 0.511591256162209
24798 0.519348308221738
24799 0.512107197792272
24800 0.502790400203826
24801 0.478649587104151
24802 0.501974780433037
24803 0.469090693071113
24804 0.492087938380205
24805 0.460968566922279
24806 0.451907607468749
24807 0.44689903261538
24808 0.450323813367619
24809 0.461314955249592
24810 0.492580392868308
24811 0.488452086392026
24812 0.478480393498179
24813 0.492228795773355
24814 0.496564728792767
24815 0.507262184159321
24816 0.521694978933911
24817 0.497422683158144
24818 0.492851797471257
24819 0.505947609377062
24820 0.528919635474811
24821 0.546202867917699
24822 0.526750245080228
24823 0.563752125610579
24824 0.567603415686953
24825 0.601792895580688
24826 0.613504475855343
24827 0.607831859374363
24828 0.626705172740241
24829 0.626233297202984
24830 0.619087718080779
24831 0.607737604800676
24832 0.619472645927885
24833 0.616222649697193
24834 0.627798921808603
24835 0.642588217081078
24836 0.650477031809628
24837 0.674772521865296
24838 0.676025342504157
24839 0.672207216258218
24840 0.65742865906923
24841 0.630310899669037
24842 0.634666003783934
24843 0.632467462627075
24844 0.635141192729895
24845 0.618439198950386
24846 0.611156226298164
24847 0.630578959317002
24848 0.624196269006598
24849 0.598247119292552
24850 0.581173872401756
24851 0.584411598390024
24852 0.587974146138623
24853 0.573613070569515
24854 0.552319714516303
24855 0.5267325850005
24856 0.515313198566606
24857 0.502907870576381
24858 0.492791449623983
24859 0.49752599338123
24860 0.501803597050437
24861 0.510908812111612
24862 0.51869031698741
24863 0.495405931218442
24864 0.484324864116267
24865 0.474840115496145
24866 0.487207489667004
24867 0.46107693127394
24868 0.458106704139263
24869 0.466588362371162
24870 0.482618673771414
24871 0.47557618020281
24872 0.480014558475862
24873 0.500182669740883
24874 0.506241456089262
24875 0.506410201181105
24876 0.497839666340957
24877 0.503945826109654
24878 0.514239885223257
24879 0.509432005778045
24880 0.504898632372842
24881 0.511252341741636
24882 0.498554066802028
24883 0.508576569118033
24884 0.498053691728127
24885 0.523548082559498
24886 0.516584184475796
24887 0.547733005203282
24888 0.546580135026653
24889 0.559689488733862
24890 0.564415895384255
24891 0.583449792926596
24892 0.567965329974205
24893 0.553421712557504
24894 0.565361197706761
24895 0.582651181961054
24896 0.573752264581936
24897 0.561397405793902
24898 0.555819897712098
24899 0.560531326275672
24900 0.558193242779451
24901 0.553181626554384
24902 0.573655780452026
24903 0.582671307283393
24904 0.596664054657362
24905 0.563231637005827
24906 0.562404031428099
24907 0.543736373427091
24908 0.540312008292231
24909 0.5529845119202
24910 0.547938259155878
24911 0.536938246461418
24912 0.523708217999244
24913 0.538190178864488
24914 0.528846002892083
24915 0.509573587639764
24916 0.528665120944055
24917 0.541249864096795
24918 0.549980463501527
24919 0.53519280594119
24920 0.527619941716563
24921 0.539314827302923
24922 0.524732234705257
24923 0.502836566356765
24924 0.489127487498494
24925 0.516872849664438
24926 0.512347891364487
24927 0.50786443112818
24928 0.531594935489974
24929 0.52854703622559
24930 0.529750671445698
24931 0.553232333245322
24932 0.572114664445143
24933 0.558839753657951
24934 0.552434511583341
24935 0.570899536683765
24936 0.586979491466832
24937 0.585910128557714
24938 0.581852791164873
24939 0.59911652903123
24940 0.5974456829399
24941 0.587284220000895
24942 0.581569981826268
24943 0.596687119058167
24944 0.615692746524354
24945 0.588751659838225
24946 0.581294867884273
24947 0.588891095967104
24948 0.572096558290226
24949 0.559551248894293
24950 0.553714181109379
24951 0.54466605675028
24952 0.541041565930534
24953 0.549289133916058
24954 0.548523152164841
24955 0.54483568882442
24956 0.517897369709789
24957 0.51208988723485
24958 0.524216054217577
24959 0.502744831863728
24960 0.514054422441032
24961 0.529677691217911
24962 0.540245538689772
24963 0.539443102579056
24964 0.519981775985902
24965 0.528509665598122
24966 0.541459195652539
24967 0.534365650033052
24968 0.5388006375199
24969 0.558180311770344
24970 0.559007026346326
24971 0.525954277563514
24972 0.512624895292122
24973 0.503586450734413
24974 0.493418147207858
24975 0.496734687433753
24976 0.521346593310841
24977 0.536274316788888
24978 0.510760528894589
24979 0.531835604029807
24980 0.527625591639708
24981 0.519038100310847
24982 0.524590347737262
24983 0.516933163185464
24984 0.516814653291612
24985 0.501624189677396
24986 0.486715141188032
24987 0.47751872854061
24988 0.468242495423416
24989 0.444464801193707
24990 0.422138900687011
24991 0.453227194653648
24992 0.463064150965033
24993 0.458008969147835
24994 0.492045679208476
24995 0.501479379955252
24996 0.497792149427122
24997 0.472026828407171
24998 0.499749802534807
24999 0.497570319782718
25000 0.492864058861039
25001 0.505067525219298
25002 0.496964840580734
25003 0.509463171192038
25004 0.52874156512411
25005 0.545496568161971
25006 0.559905810278326
25007 0.564074710560287
25008 0.589131674611889
25009 0.588805259742097
25010 0.61467921088038
25011 0.581156997249606
25012 0.581825085859738
25013 0.608678853413281
25014 0.606314949675141
25015 0.575173099837792
25016 0.554828304231102
25017 0.551531410556332
25018 0.519908824833218
25019 0.516800270564656
25020 0.51348243029522
25021 0.500911085978316
25022 0.508994486230216
25023 0.506542512653175
25024 0.496550681033259
25025 0.489539628693575
25026 0.470414041057035
25027 0.480579710954602
25028 0.481035889682552
25029 0.491966176871349
25030 0.501679921372551
25031 0.515780187114415
25032 0.534106254166857
25033 0.526037197469665
25034 0.513358593053816
25035 0.511524045044053
25036 0.528794367837834
25037 0.549988333057554
25038 0.56867842707433
25039 0.546212435592927
25040 0.547648284116259
25041 0.541420084474345
25042 0.537871752634221
25043 0.54405581792714
25044 0.546183560140469
25045 0.570117500510484
25046 0.590845616195955
25047 0.603495624539694
25048 0.579423743603764
25049 0.55270472942529
25050 0.531480775115922
25051 0.542457019222434
25052 0.517599973290997
25053 0.514080918768351
25054 0.520919156339323
25055 0.526880616770888
25056 0.510361894346356
25057 0.516472435850311
25058 0.515976920633055
25059 0.54715352033431
25060 0.555984822276694
25061 0.559538555550778
25062 0.561874241826476
25063 0.562585375060289
25064 0.540585890678927
25065 0.541268102771902
25066 0.539648163427248
25067 0.529506402555617
25068 0.551295743384138
25069 0.561740155774956
25070 0.580941832561836
25071 0.60043098740246
25072 0.627552606285603
25073 0.628541255300643
25074 0.639218042157876
25075 0.649883688157818
25076 0.633779630459545
25077 0.626932658104525
25078 0.602614657651844
25079 0.574397483815815
25080 0.575398412105898
25081 0.567785651539581
25082 0.562604295751893
25083 0.5651164432252
25084 0.577844548893082
25085 0.567629241251088
25086 0.573001869423134
25087 0.553078987500645
25088 0.540284173523635
25089 0.545197348542143
25090 0.548135221216528
25091 0.525554736527652
25092 0.508862926758208
25093 0.486320309440764
25094 0.484464189009192
25095 0.476303500823429
25096 0.504357153540209
25097 0.518335022923183
25098 0.538406902036352
25099 0.55314422097245
25100 0.545019118202684
25101 0.555970244164529
25102 0.56598755402188
25103 0.548870201773245
25104 0.566945044534104
25105 0.56838680279636
25106 0.554349781833217
25107 0.574039867292281
25108 0.571630005635988
25109 0.565991537292608
25110 0.558453325193493
25111 0.548468787012794
25112 0.546955806806711
25113 0.568232353609882
25114 0.558339218569548
25115 0.552146644854729
25116 0.552438997076323
25117 0.544428730884569
25118 0.539747691347874
25119 0.547407106580487
25120 0.553670281116651
25121 0.565044434441722
25122 0.560903079046807
25123 0.570446523860126
25124 0.546293659817411
25125 0.517815858782161
25126 0.529160048973956
25127 0.507934516283773
25128 0.523243728363556
25129 0.535529965787812
25130 0.522092804133547
25131 0.547985198938422
25132 0.564226115355876
25133 0.573091984819483
25134 0.562355974662673
25135 0.565253900309866
25136 0.566607483091518
25137 0.573282118663171
25138 0.569385880571375
25139 0.567157916475087
25140 0.567122242643635
25141 0.561005094687021
25142 0.547314064689147
25143 0.555610765813781
25144 0.560557984867072
25145 0.584652989586667
25146 0.575974283735317
25147 0.596622081782163
25148 0.594739447249108
25149 0.596210012260997
25150 0.607224539211105
25151 0.596598452191052
25152 0.593428751740827
25153 0.585978208438511
25154 0.590246940768405
25155 0.602957561584365
25156 0.586872167330013
25157 0.565325093237658
25158 0.58382395243282
25159 0.569877962898761
25160 0.549281444782393
25161 0.543982860179278
25162 0.558618061762032
25163 0.544023693235309
25164 0.554530803168308
25165 0.53010390446039
25166 0.537661360099566
25167 0.541765542783379
25168 0.523211219114664
25169 0.524482744923728
25170 0.519510946664437
25171 0.503410325412095
25172 0.487084577692103
25173 0.482268911261742
25174 0.505520529780677
25175 0.505357836103071
25176 0.523418070395831
25177 0.551238004944659
25178 0.5428425957049
25179 0.539172241510111
25180 0.552915199348034
25181 0.546951908923801
25182 0.550338044238617
25183 0.553084939736461
25184 0.551362737722167
25185 0.568446419316754
25186 0.57499713586541
25187 0.583016403556995
25188 0.58190638769996
25189 0.574672431106404
25190 0.577267849103523
25191 0.593935185246069
25192 0.605649110978698
25193 0.613465724095199
25194 0.600679855536966
25195 0.607423182796753
25196 0.601621516802456
25197 0.596059134932542
25198 0.60631441015978
25199 0.616486105139859
25200 0.59971793539426
25201 0.605962363326912
25202 0.60486703940381
25203 0.589845803023881
25204 0.598153921937939
25205 0.612848399167017
25206 0.594456540880241
25207 0.578727550965229
25208 0.588553984876473
25209 0.584973743610076
25210 0.577412731395831
25211 0.57352781435029
25212 0.564847184033072
25213 0.561637932910564
25214 0.550207462981763
25215 0.547900994383869
25216 0.535983609952141
25217 0.522078408717649
25218 0.518747136254498
25219 0.530919317112187
25220 0.565902836175129
25221 0.570827536164681
25222 0.543348478680108
25223 0.562534569392102
25224 0.528708064744082
25225 0.523348491185638
25226 0.52687506432406
25227 0.510304090621428
25228 0.511710511843984
25229 0.538815863784911
25230 0.535171704268886
25231 0.53671719761677
25232 0.536341074603799
25233 0.552206642456139
25234 0.551243943734678
25235 0.537013954568068
25236 0.544198642707488
25237 0.541447986672141
25238 0.511546336302747
25239 0.484096606957776
25240 0.471544246198229
25241 0.462487787605727
25242 0.486320510258562
25243 0.480294411474862
25244 0.503247193274158
25245 0.496058651681097
25246 0.519603043991497
25247 0.538877507414561
25248 0.537660208851859
25249 0.505039535442062
25250 0.532524490745658
25251 0.551529065356106
25252 0.547162588566595
25253 0.547261185290221
25254 0.550518608400938
25255 0.562153388864523
25256 0.565538144479083
25257 0.571181920395654
25258 0.599407729179826
25259 0.624513704263345
25260 0.631665872307486
25261 0.648477874487445
25262 0.626603067379853
25263 0.626898493717065
25264 0.613570545295121
25265 0.617003375714197
25266 0.595309696341934
25267 0.583953651203447
25268 0.582432829011867
25269 0.594053941492592
25270 0.567983489297174
25271 0.533631575905692
25272 0.545722805910396
25273 0.514865769325467
25274 0.526656584155165
25275 0.518325751624791
25276 0.518091956763289
25277 0.50547077070886
25278 0.494454656409068
25279 0.470907443552185
25280 0.483042606515597
25281 0.458635031280328
25282 0.490204179303032
25283 0.491377157919628
25284 0.501214738804596
25285 0.507029676241532
25286 0.518402953166154
25287 0.517836782609441
25288 0.533002349232243
25289 0.519353048811685
25290 0.520020229714584
25291 0.541495069049399
25292 0.536847731564197
25293 0.540601688182229
25294 0.514896778846114
25295 0.538284968717344
25296 0.54636228654402
25297 0.560930030683658
25298 0.557206463616382
25299 0.57148727714231
25300 0.563775672969758
25301 0.583549228383036
25302 0.559585424539375
25303 0.571899925900673
25304 0.594458830654966
25305 0.5831924327311
25306 0.567860559600418
25307 0.573933610036648
25308 0.544688422600472
25309 0.574671194656668
25310 0.585216974495632
25311 0.571159242301636
25312 0.551241023181482
25313 0.548824119503259
25314 0.555562467284382
25315 0.527201094520121
25316 0.517733874591487
25317 0.501393922933089
25318 0.49868610349159
25319 0.499315557883591
25320 0.491745444973904
25321 0.480283487501322
25322 0.465794027807167
25323 0.455980990888821
25324 0.427267111911754
25325 0.434078917456304
25326 0.442781561831399
25327 0.450516629429548
25328 0.442785847079864
25329 0.439112205671516
25330 0.436251435253795
25331 0.438096388351238
25332 0.439565517402045
25333 0.452243977621507
25334 0.451462321339801
25335 0.449334195202691
25336 0.455173680857849
25337 0.469682207756183
25338 0.474247986911408
25339 0.476678652463371
25340 0.464586927795809
25341 0.469793321621328
25342 0.484993777206755
25343 0.475529568420494
25344 0.493529236364457
25345 0.501135793314244
25346 0.496767041372276
25347 0.486965186517694
25348 0.514383652061465
25349 0.504937772679331
25350 0.502168829892805
25351 0.514021772263904
25352 0.526850551913016
25353 0.529227218505528
25354 0.540476979394267
25355 0.539528777277128
25356 0.534904189400911
25357 0.552136305159774
25358 0.556858925340996
25359 0.568674311148418
25360 0.583489412573146
25361 0.559969972437301
25362 0.567268091437107
25363 0.575312028802491
25364 0.569602346488616
25365 0.559431753133132
25366 0.558066878672598
25367 0.551170090025108
25368 0.564563825336525
25369 0.57662732757288
25370 0.587464299726275
25371 0.57976834114279
25372 0.593417660868627
25373 0.587908569514968
25374 0.57615117189858
25375 0.606286656224782
25376 0.586571059427238
25377 0.564932988833293
25378 0.585233355421423
25379 0.566295171615201
25380 0.569576792066661
25381 0.587440725650033
25382 0.601087251258862
25383 0.603055081134095
25384 0.600113568105585
25385 0.589761366780639
25386 0.595506341510253
25387 0.628997872019237
25388 0.614393668005866
25389 0.599865746646318
25390 0.580693246680013
25391 0.591289359730781
25392 0.563253398379128
25393 0.563821761831401
25394 0.572055043047764
25395 0.555487501310021
25396 0.587698969840151
25397 0.604292218918103
25398 0.605581140356922
25399 0.619493877740784
25400 0.590088619931199
25401 0.589802676554037
25402 0.556893455171609
25403 0.556881345694065
25404 0.557486376575035
25405 0.566112656300671
25406 0.563295490703719
25407 0.558466838023509
25408 0.548774242885745
25409 0.542093476254949
25410 0.540982341481052
25411 0.53936704899763
25412 0.567790950607971
25413 0.549169983455214
25414 0.562006568841051
25415 0.577275814993057
25416 0.551908201833995
25417 0.540446428800564
25418 0.498612580273173
25419 0.483351406532927
25420 0.495463863707538
25421 0.488657323969429
25422 0.506276380778979
25423 0.51625643268587
25424 0.524425125209251
25425 0.517112163963788
25426 0.538043080774202
25427 0.518306853106318
25428 0.524665799346752
25429 0.51975828701315
25430 0.52217781456345
25431 0.521810214836551
25432 0.515613368283108
25433 0.536883183502771
25434 0.533248089890876
25435 0.501793736954933
25436 0.510182056666753
25437 0.509572068894483
25438 0.539386253532763
25439 0.535052719612062
25440 0.558202067577658
25441 0.557708017030228
25442 0.553019814933878
25443 0.538425340090394
25444 0.509458848162851
25445 0.512264899191257
25446 0.488534287443434
25447 0.49496601120051
25448 0.488982513859933
25449 0.498537561959085
25450 0.486311722019215
25451 0.491761196599989
25452 0.492979898012692
25453 0.497327903066391
25454 0.483308231393751
25455 0.486657380703329
25456 0.48876581903136
25457 0.483368581696697
25458 0.477248077642783
25459 0.490814056211484
25460 0.484986463177079
25461 0.501624149716299
25462 0.51565272437216
25463 0.519032983981925
25464 0.541441931717382
25465 0.524824170531952
25466 0.531687230644058
25467 0.508123732784416
25468 0.514855445877189
25469 0.523639596330661
25470 0.534157148946273
25471 0.517795117401431
25472 0.516487285987288
25473 0.505837760777803
25474 0.52091685417507
25475 0.535835366251147
25476 0.527391944252128
25477 0.542087667903333
25478 0.5320623714063
25479 0.538631843142342
25480 0.522157910205127
25481 0.527212026199227
25482 0.527421532392039
25483 0.539626370647649
25484 0.531629607591501
25485 0.551005959647808
25486 0.554362980207327
25487 0.572436616132972
25488 0.573863659603421
25489 0.568196380853783
25490 0.56811899384934
25491 0.57832267830264
25492 0.566615294082415
25493 0.584983030806627
25494 0.592482334073161
25495 0.593365071217231
25496 0.612953926222124
25497 0.603430874932149
25498 0.603037180290431
25499 0.593225620678534
25500 0.613104187846401
25501 0.592769241394649
25502 0.571180096028334
25503 0.561853039608107
25504 0.547862672161136
25505 0.553907851985431
25506 0.559102426206066
25507 0.557282166750635
25508 0.54782350065166
25509 0.535276025343655
25510 0.53811343865687
25511 0.526936339445339
25512 0.540693398000333
25513 0.518029857407305
25514 0.498757606786923
25515 0.497545342743653
25516 0.486102783339903
25517 0.495772279354052
25518 0.505917077956393
25519 0.512444147529517
25520 0.503254150151717
25521 0.496371160582239
25522 0.519552374954069
25523 0.519971960455905
25524 0.544115743964196
25525 0.539259362392622
25526 0.534873002804553
25527 0.536312218246756
25528 0.551565290623137
25529 0.55681941211254
25530 0.566373834761507
25531 0.56971526953208
25532 0.57283136871094
25533 0.594484692113862
25534 0.591901191115632
25535 0.574372211424412
25536 0.579049955483493
25537 0.567746683816422
25538 0.552801274777567
25539 0.559122042502886
25540 0.560224917095815
25541 0.570774199713459
25542 0.564944388658633
25543 0.579060485866379
25544 0.588251151168928
25545 0.589521558414311
25546 0.596072081851025
25547 0.581743095847769
25548 0.56983395558322
25549 0.577633878696687
25550 0.584051827002156
25551 0.579451401036929
25552 0.574519912472984
25553 0.556135341689311
25554 0.567037474647603
25555 0.591810476982854
25556 0.581772897082686
25557 0.581811306143082
25558 0.603230232774714
25559 0.592727222530846
25560 0.60669291214977
25561 0.620741964974719
25562 0.606061162459777
25563 0.570869350210335
25564 0.556447965692569
25565 0.561143711669839
25566 0.534235608561639
25567 0.551596747498356
25568 0.546013750007783
25569 0.540691690578243
25570 0.528550088931265
25571 0.543887882924083
25572 0.558802426331852
25573 0.566107904261317
25574 0.567596199763349
25575 0.565672138277065
25576 0.577592115907753
25577 0.571991402097119
25578 0.540023953980887
25579 0.533142454614071
25580 0.516630413606878
25581 0.516465520943411
25582 0.514388838586608
25583 0.543687476944444
25584 0.555410664903458
25585 0.558356379634443
25586 0.569919064977887
25587 0.584845316316069
25588 0.592104536537769
25589 0.602984056921234
25590 0.60473007921123
25591 0.593163803006374
25592 0.572323786496519
25593 0.560193333870614
25594 0.541214818764192
25595 0.536912814882151
25596 0.533160943367117
25597 0.530174306928287
25598 0.537445492387581
25599 0.529699439514794
25600 0.51689049384258
25601 0.50497357086996
25602 0.517332487057221
25603 0.500876754004478
25604 0.487807084201608
25605 0.480969858413722
25606 0.486816024417805
25607 0.48488871245695
25608 0.487497888991735
25609 0.489925641433963
25610 0.509201584371331
25611 0.50835678715528
25612 0.50719890749421
25613 0.517815029868773
25614 0.542120281732683
25615 0.538497780182484
25616 0.551773610758817
25617 0.570605318416441
25618 0.604995672076483
25619 0.61627789610618
25620 0.618427525725253
25621 0.628227332428637
25622 0.609802969584906
25623 0.603033907261683
25624 0.586677592261776
25625 0.589444762861602
25626 0.586823402749789
25627 0.584465450188447
25628 0.568440976405721
25629 0.550350277348993
25630 0.538191406744473
25631 0.55347681653411
25632 0.554927100974984
25633 0.535601208267428
25634 0.523120049076529
25635 0.53094772674385
25636 0.516274853358329
25637 0.491410828960683
25638 0.493745127930731
25639 0.488545867118161
25640 0.498967292409159
25641 0.51278237304285
25642 0.528644489158295
25643 0.52724337777813
25644 0.530256802781474
25645 0.541439047803691
25646 0.548323988525967
25647 0.550484935264008
25648 0.560151695483476
25649 0.567458623533419
25650 0.572680412660088
25651 0.563634307245323
25652 0.568418086742454
25653 0.586697105934124
25654 0.585684956363322
25655 0.586330926812212
25656 0.586158940199026
25657 0.609549817917659
25658 0.594386846768821
25659 0.61046685901268
25660 0.591121382755826
25661 0.566927896374038
25662 0.580314262535937
25663 0.587147194129193
25664 0.610412398460218
25665 0.593054808272867
25666 0.568972852273717
25667 0.542273470256486
25668 0.532207224347114
25669 0.525887497809592
25670 0.532842707194854
25671 0.536067817939904
25672 0.535856552003245
25673 0.554970858450865
25674 0.574605443415112
25675 0.5591837265233
25676 0.56231986565554
25677 0.559670518867347
25678 0.548832403872063
25679 0.525217921644009
25680 0.544893893710372
25681 0.549946095450989
25682 0.521486963212073
25683 0.532171927767046
25684 0.527177784022156
25685 0.541623012625033
25686 0.556435679267952
25687 0.572414717843405
25688 0.564302597618716
25689 0.583233409668776
25690 0.568336595100911
25691 0.566461284049271
25692 0.565536003536388
25693 0.550913879209711
25694 0.552172827211562
25695 0.560370273939042
25696 0.55320672614727
25697 0.536484236984234
25698 0.519036847934705
25699 0.530003455542788
25700 0.546555263052304
25701 0.553278987638921
25702 0.55593613693132
25703 0.533112899144839
25704 0.52681750809744
25705 0.514574696057073
25706 0.525405819491086
25707 0.5260486486719
25708 0.551826102636684
25709 0.533512115008995
25710 0.550009140218132
25711 0.550382811072915
25712 0.557084946855774
25713 0.548562428796702
25714 0.521296018285657
25715 0.533684109560798
25716 0.539262157094176
25717 0.557937523507973
25718 0.561637181782977
25719 0.556441878315364
25720 0.537633061699911
25721 0.525736632361049
25722 0.532888908998161
25723 0.554282754262278
25724 0.552444112625234
25725 0.557094398700271
25726 0.569440458328948
25727 0.571278299215359
25728 0.583220113919705
25729 0.607456451392718
25730 0.579323477708273
25731 0.580274026673619
25732 0.58400349070706
25733 0.584400398610739
25734 0.593523051834189
25735 0.582614950039266
25736 0.578178712110947
25737 0.568881683501816
25738 0.591905665683947
25739 0.586695237170578
25740 0.592168745021041
25741 0.61335846906047
25742 0.613161927602334
25743 0.594886704427766
25744 0.616612194463951
25745 0.605356307899632
25746 0.596479189773762
25747 0.60957075643613
25748 0.584058889642975
25749 0.573241608400413
25750 0.580568864164096
25751 0.570058720110829
25752 0.552350547027976
25753 0.546718239075924
25754 0.546237340482791
25755 0.546488570265494
25756 0.5306232260957
25757 0.511174022595898
25758 0.505171173346407
25759 0.510379580115664
25760 0.498736891627861
25761 0.481785294495781
25762 0.486215244710928
25763 0.508759000215775
25764 0.49137659921437
25765 0.483739236776632
25766 0.468259287642822
25767 0.438915941632817
25768 0.442022146979122
25769 0.419982582653944
25770 0.427213171864298
25771 0.440445622914331
25772 0.44548509382312
25773 0.471464651522709
25774 0.484760483129182
25775 0.473687055408636
25776 0.475799710634782
25777 0.510027758951129
25778 0.513841501358911
25779 0.510182993606939
25780 0.533972421233728
25781 0.545508669312697
25782 0.535696813947584
25783 0.523113596278608
25784 0.505152692972248
25785 0.525018146496344
25786 0.519851564076592
25787 0.542059797698271
25788 0.533188869498932
25789 0.551146111095525
25790 0.552193499919483
25791 0.536953658754516
25792 0.5209945028823
25793 0.505614386081064
25794 0.511830713628905
25795 0.522940991116599
25796 0.529946904061291
25797 0.517351217157927
25798 0.499337172835297
25799 0.502089625313649
25800 0.490010494249738
25801 0.478729738102801
25802 0.497650874874688
25803 0.498259383736257
25804 0.503708328165747
25805 0.49994502199863
25806 0.517106001727612
25807 0.512132813243191
25808 0.520622504199459
25809 0.51461724941371
25810 0.502999741574515
25811 0.516297901505972
25812 0.549593664784289
25813 0.554523871391052
25814 0.538831892763959
25815 0.518060820370889
25816 0.52120672615594
25817 0.50915737108688
25818 0.530074659612586
25819 0.541122245902175
25820 0.538082278432975
25821 0.540757744525682
25822 0.519324861761377
25823 0.519597169300368
25824 0.553139531455859
25825 0.566042195004615
25826 0.567790879172947
25827 0.578736336056522
25828 0.590630753213127
25829 0.585884624353489
25830 0.607268505937297
25831 0.618415269085791
25832 0.599118393688742
25833 0.594996646277309
25834 0.597289038103217
25835 0.626601022103253
25836 0.642729192136241
25837 0.650050078757807
25838 0.644088890788905
25839 0.652585368747211
25840 0.64054394902023
25841 0.635068451725471
25842 0.650096315414406
25843 0.667749245941794
25844 0.667928702357991
25845 0.675361287178952
25846 0.67121849468629
25847 0.650938423711203
25848 0.640935805986886
25849 0.643596747745006
25850 0.629382692751253
25851 0.608159740040598
25852 0.615085406356233
25853 0.614011091936122
25854 0.615673825997216
25855 0.600421662553911
25856 0.604051790098658
25857 0.597613387672853
25858 0.591449004545916
25859 0.589895779240214
25860 0.59831004978616
25861 0.621858234933723
25862 0.642435045536675
25863 0.607679619900565
25864 0.588846983974012
25865 0.572745293835633
25866 0.5666621635167
25867 0.558672348344749
25868 0.540100543915084
25869 0.54167372630424
25870 0.547073850124962
25871 0.555717325600978
25872 0.533761179168043
25873 0.530352100532423
25874 0.505926372951369
25875 0.508537914997375
25876 0.493936384749473
25877 0.511180762124336
25878 0.516733878321481
25879 0.516492523165914
25880 0.514269881409289
25881 0.48390338236657
25882 0.474248723071964
25883 0.491935044243616
25884 0.480769737161077
25885 0.474751716336206
25886 0.455401581157335
25887 0.462786939093442
25888 0.49723202441646
25889 0.489015126026556
25890 0.482156590855859
25891 0.483462623470062
25892 0.480962365735797
25893 0.480746351096363
25894 0.485702996435037
25895 0.483491660909078
25896 0.492777130000379
25897 0.506230963765948
25898 0.493252639336388
25899 0.46848563299577
25900 0.471177543112258
25901 0.46323152663815
25902 0.45958097594817
25903 0.460542607417344
25904 0.458101484366023
25905 0.462211906582504
25906 0.467503246118392
25907 0.460762993050507
25908 0.463193703561203
25909 0.473062983105845
25910 0.466276944633683
25911 0.460245116145235
25912 0.474642180402609
25913 0.487720054569314
25914 0.495187789359409
25915 0.513048889626494
25916 0.494847796289572
25917 0.49233690799018
25918 0.526161531038861
25919 0.537831590315327
25920 0.539687290114843
25921 0.561751220358801
25922 0.565832878020794
25923 0.576554679179279
25924 0.584621464593187
25925 0.571300116814818
25926 0.579326080287252
25927 0.583517329078157
25928 0.569628051677564
25929 0.58170807058688
25930 0.578946186708682
25931 0.584780789040917
25932 0.582452033174701
25933 0.57652694903818
25934 0.561862772833137
25935 0.533516496259034
25936 0.549858750271617
25937 0.535829435140062
25938 0.506191763030368
25939 0.511146971893625
25940 0.506676619410187
25941 0.497679554370435
25942 0.492391380560772
25943 0.469391608841244
25944 0.467840717267275
25945 0.480395785315611
25946 0.468063651475296
25947 0.489545089054768
25948 0.495733783438366
25949 0.489573132677099
25950 0.493963714671849
25951 0.488662592842378
25952 0.485739935409116
25953 0.460118817163329
25954 0.498814422385198
25955 0.515138120633443
25956 0.518607284528979
25957 0.50974451246631
25958 0.518044280850618
25959 0.509258574505419
25960 0.518349777031964
25961 0.531171249673787
25962 0.525988493337656
25963 0.546448588023361
25964 0.552035786782825
25965 0.545855542646048
25966 0.562691353930244
25967 0.550115808169873
25968 0.525850874499508
25969 0.512013765985372
25970 0.524387123050299
25971 0.528361065130511
25972 0.532324851012545
25973 0.555448984260214
25974 0.526552200224006
25975 0.525846684767171
25976 0.516329602949392
25977 0.522771816052506
25978 0.510592437101061
25979 0.523312896332644
25980 0.502517910678424
25981 0.490294907292082
25982 0.473419871559354
25983 0.454691512035735
25984 0.44707863101887
25985 0.459611189830484
25986 0.462618244100601
25987 0.468455368393551
25988 0.491939280520125
25989 0.482437166076403
25990 0.468716980462661
25991 0.477103553334098
25992 0.474104760386144
25993 0.478503947615518
25994 0.504802141733484
25995 0.516186449175126
25996 0.51914913753687
25997 0.504112669517979
25998 0.504174510892501
25999 0.515934197625747
26000 0.517352390118405
26001 0.514329842816326
26002 0.544648007262524
26003 0.561843251848643
26004 0.562631625599143
26005 0.544140206720008
26006 0.556569755177597
26007 0.541457421783111
26008 0.54110824352421
26009 0.568101730148267
26010 0.568324539104788
26011 0.549913522240324
26012 0.563940809513896
26013 0.553421575196492
26014 0.52208916436046
26015 0.504078439880488
26016 0.503705713622663
26017 0.509695662470542
26018 0.527887425642363
26019 0.513638895136869
26020 0.543242171699185
26021 0.542701311525682
26022 0.510638429045664
26023 0.508850852341134
26024 0.513467060638247
26025 0.529407041191648
26026 0.53419567937775
26027 0.54241356793621
26028 0.556799541224438
26029 0.559625237775108
26030 0.557874010652471
26031 0.565336393877953
26032 0.553182297654516
26033 0.566747824819033
26034 0.583425119897046
26035 0.606138164617102
26036 0.599208178793995
26037 0.594561445413629
26038 0.582102062984586
26039 0.573698149176281
26040 0.542530591644244
26041 0.550404439186272
26042 0.571759158979001
26043 0.578850362019799
26044 0.562781945037781
26045 0.563273991686932
26046 0.546391471559511
26047 0.566006108465122
26048 0.53272486523086
26049 0.510920698396575
26050 0.509178173055488
26051 0.509472384794328
26052 0.497978200258661
26053 0.48797689288638
26054 0.498391852248209
26055 0.483628681390188
26056 0.470996716221444
26057 0.465805453146519
26058 0.485684684495446
26059 0.498499211386872
26060 0.520626938370266
26061 0.514923856049181
26062 0.516900282896816
26063 0.485860667991898
26064 0.521599536402114
26065 0.515811003250058
26066 0.50459743104765
26067 0.481961837185031
26068 0.493890047936178
26069 0.496688024062484
26070 0.500952268463108
26071 0.503339276411113
26072 0.531101015681639
26073 0.528065615039775
26074 0.509718770215858
26075 0.498560351943364
26076 0.50965559391722
26077 0.513764882230638
26078 0.50899067520308
26079 0.519550817704867
26080 0.521457830228572
26081 0.52148185750789
26082 0.515480121174425
26083 0.553830471124968
26084 0.54374558851259
26085 0.531130521354028
26086 0.541616967161319
26087 0.565166409706127
26088 0.570928062625752
26089 0.592434912639719
26090 0.599146503244083
26091 0.596172635880898
26092 0.588849739916811
26093 0.5777555118151
26094 0.580798030533478
26095 0.576595891051842
26096 0.578120507170028
26097 0.596417459437989
26098 0.573739566942684
26099 0.56855078932736
26100 0.562924169999194
26101 0.56908173681544
26102 0.555902520875853
26103 0.521222979207014
26104 0.50362325263047
26105 0.503435784771223
26106 0.500723675408386
26107 0.478855553980059
26108 0.473636883864913
26109 0.453454076817404
26110 0.461064494829205
26111 0.442276435220891
26112 0.440460921379525
26113 0.457259311532562
26114 0.474055948889641
26115 0.487454723413875
26116 0.509948364215715
26117 0.496006602757071
26118 0.510001820371854
26119 0.500872656653226
26120 0.481154343724213
26121 0.46481723153607
26122 0.489204609793404
26123 0.497881491455879
26124 0.495590909759378
26125 0.49520019074764
26126 0.498955741172442
26127 0.482387087220108
26128 0.481324830256165
26129 0.499844114291772
26130 0.482864706494279
26131 0.502666292065262
26132 0.505233596301226
26133 0.481850961225388
26134 0.455957122478721
26135 0.458194215091746
26136 0.441883544630593
26137 0.457437012707102
26138 0.472178456729764
26139 0.449621934556897
26140 0.457824559874583
26141 0.475753735308915
26142 0.470191481686478
26143 0.469422731632425
26144 0.467868017355581
26145 0.473088131241714
26146 0.482134550125339
26147 0.503363285402106
26148 0.503214359736263
26149 0.500000713720262
26150 0.50182504425245
26151 0.482015960424831
26152 0.47665271346961
26153 0.494664754075971
26154 0.515805408047812
26155 0.513306094809568
26156 0.507133732607507
26157 0.508833323390035
26158 0.49632341430812
26159 0.52741498682531
26160 0.517597971070462
26161 0.509378058261274
26162 0.499842592777397
26163 0.505462137803991
26164 0.522452679632723
26165 0.512021304842503
26166 0.510942772201506
26167 0.50786446790714
26168 0.498116818210157
26169 0.481730125589273
26170 0.484697925133616
26171 0.517534913988961
26172 0.517539962723456
26173 0.53459979242214
26174 0.520990657593842
26175 0.517375708029935
26176 0.512227275445596
26177 0.502540621814378
26178 0.500209562585314
26179 0.493923618353762
26180 0.509683460294303
26181 0.501346423207167
26182 0.506977040106903
26183 0.495225207446893
26184 0.488497970900062
26185 0.515600214772026
26186 0.506738419019416
26187 0.500424990970377
26188 0.506151971978553
26189 0.526235901402283
26190 0.519772613129818
26191 0.505128100511865
26192 0.510475070057257
26193 0.496341426519841
26194 0.50365450610965
26195 0.506908348856883
26196 0.522958209271668
26197 0.526669506873055
26198 0.51572915806328
26199 0.513044642294682
26200 0.502644532890464
26201 0.510021674087254
26202 0.505146429412909
26203 0.521301204635319
26204 0.532340667255802
26205 0.514375516389726
26206 0.508211435945659
26207 0.496410452595612
26208 0.509555848787654
26209 0.514414249876737
26210 0.513765945848844
26211 0.527295234536798
26212 0.519604484410455
26213 0.516860026094423
26214 0.515417810026849
26215 0.507943204061773
26216 0.506059624453601
26217 0.501182714332108
26218 0.51073066830011
26219 0.507403924433382
26220 0.516222595162949
26221 0.523264836597553
26222 0.526067971844625
26223 0.533564867629822
26224 0.532070635950754
26225 0.523950400092699
26226 0.535058956589588
26227 0.553175742396793
26228 0.545619050832729
26229 0.537544802908663
26230 0.566278499516084
26231 0.536160397198123
26232 0.536621358931093
26233 0.536015252946969
26234 0.541771930732491
26235 0.554070740636003
26236 0.546487693469675
26237 0.536121275141734
26238 0.533650027026632
26239 0.536196436352977
26240 0.523000139611505
26241 0.504701282716061
26242 0.502331208506141
26243 0.489870453838845
26244 0.496459032995687
26245 0.495301344687141
26246 0.484206815594963
26247 0.488199627721055
26248 0.501275945815129
26249 0.498341089775975
26250 0.476605598494636
26251 0.484621031660224
26252 0.490237687566822
26253 0.500061415448766
26254 0.48230813732298
26255 0.483946031888888
26256 0.503915747169754
26257 0.516496117771024
26258 0.522092327223236
26259 0.505174145246982
26260 0.502506883123854
26261 0.530138783800097
26262 0.529615485591121
26263 0.530998883405719
26264 0.516756128634733
26265 0.536109278324522
26266 0.555732718612144
26267 0.560158218915354
26268 0.559251438771396
26269 0.555465893128281
26270 0.552427939455275
26271 0.565591402186063
26272 0.546418922258019
26273 0.555885662244918
26274 0.555134279324626
26275 0.54880546813094
26276 0.529599570835145
26277 0.543839776859764
26278 0.550417542571489
26279 0.552579063399872
26280 0.572864240316042
26281 0.560168838009691
26282 0.567189618506485
26283 0.565580635059786
26284 0.557613928544007
26285 0.570624574536359
26286 0.539501363614135
26287 0.540207102141585
26288 0.522705903074177
26289 0.513576375257995
26290 0.516672219969947
26291 0.52405252506125
26292 0.555729607932399
26293 0.544635203253473
26294 0.558012154861233
26295 0.545356107862794
26296 0.534993304717291
26297 0.5361905488189
26298 0.528897699168204
26299 0.557642908191074
26300 0.552184798699636
26301 0.54724741497797
26302 0.549105606648853
26303 0.556580877970087
26304 0.551880173681241
26305 0.521040236381582
26306 0.537430515252997
26307 0.533125189043183
26308 0.536044697685463
26309 0.543759354100451
26310 0.539013023287059
26311 0.524953799625031
26312 0.515768184791907
26313 0.496695625786668
26314 0.496850520288746
26315 0.509308872502023
26316 0.514166585270962
26317 0.507751206559833
26318 0.49896314541379
26319 0.479579926028258
26320 0.493759122550757
26321 0.499354983237044
26322 0.486973552939313
26323 0.467823238017599
26324 0.493822113382369
26325 0.499149172856518
26326 0.502175641062179
26327 0.495530142869564
26328 0.496521342048053
26329 0.49767079019235
26330 0.496003688483389
26331 0.485000906637559
26332 0.482754585521398
26333 0.492759159427158
26334 0.496088977497661
26335 0.488569762087047
26336 0.494412991350107
26337 0.475778862560672
26338 0.506510873326335
26339 0.512048315891046
26340 0.488941736589659
26341 0.496783929777943
26342 0.494724853731245
26343 0.507365774923484
26344 0.495167267567755
26345 0.517509319183294
26346 0.525698393603416
26347 0.515674690010059
26348 0.499828469975035
26349 0.509803159843001
26350 0.512831838220536
26351 0.518710588417671
26352 0.523385290383706
26353 0.523025140591505
26354 0.500563818068051
26355 0.516058339720616
26356 0.525371023668723
26357 0.531389963611244
26358 0.512130578522484
26359 0.48991630699737
26360 0.505388753177016
26361 0.514409677054388
26362 0.521019525899879
26363 0.523362356831091
26364 0.534774619850432
26365 0.507544239923803
26366 0.508238806333342
26367 0.52148516449306
26368 0.527180191015977
26369 0.495274091826893
26370 0.487191079338053
26371 0.490666819606678
26372 0.488800988645344
26373 0.485701352634473
26374 0.49535691828887
26375 0.49087195388538
26376 0.464918100332567
26377 0.461455811677095
26378 0.444278821332671
26379 0.475802967994695
26380 0.458005270247713
26381 0.463104876807204
26382 0.478573545300644
26383 0.48277000096101
26384 0.45563542756875
26385 0.489762313610698
26386 0.46520774404536
26387 0.45667691428994
26388 0.463101488768733
26389 0.484769543520885
26390 0.491896301763791
26391 0.510191473798813
26392 0.497428820447631
26393 0.493091788608474
26394 0.519697502763989
26395 0.514021945904481
26396 0.521217315971299
26397 0.541415428034403
26398 0.568262819211813
26399 0.569125587398937
26400 0.580863281810416
26401 0.557834915065398
26402 0.553417870475827
26403 0.549802638221777
26404 0.561841107187405
26405 0.543062481386987
26406 0.544323404734016
26407 0.549520993652362
26408 0.564112333394102
26409 0.553506225999026
26410 0.568818892743232
26411 0.562518617875129
26412 0.587717780024854
26413 0.585418652613943
26414 0.550429233148727
26415 0.555147757135228
26416 0.583319404565826
26417 0.564524612076532
26418 0.545225942552727
26419 0.523698842213129
26420 0.530610770740514
26421 0.520945851869022
26422 0.527247235106925
26423 0.521175999170834
26424 0.537228209225344
26425 0.535853733545923
26426 0.55621560673574
26427 0.557856237823459
26428 0.543459650691497
26429 0.549882504986459
26430 0.528369042772127
26431 0.503131475051971
26432 0.474556552613551
26433 0.492619642658973
26434 0.493207469949475
26435 0.489011990811159
26436 0.479212083258926
26437 0.491739743454501
26438 0.482442208276277
26439 0.488421765047999
26440 0.499665235163319
26441 0.511133360560091
26442 0.49917056724205
26443 0.509205816295042
26444 0.480601612751243
26445 0.467269018761561
26446 0.449384242561939
26447 0.451049120186695
26448 0.437818444054118
26449 0.453791169070008
26450 0.456647754558895
26451 0.479965104842877
26452 0.468510393208284
26453 0.472820559627528
26454 0.471771549651842
26455 0.47979850957539
26456 0.463424461147906
26457 0.445827395067334
26458 0.475096086493122
26459 0.47266090220247
26460 0.466353700007596
26461 0.455951424608842
26462 0.451075304859675
26463 0.443042813689496
26464 0.455115579826962
26465 0.477730045471821
26466 0.484728216487749
26467 0.496851606177552
26468 0.52991574409888
26469 0.514808516183143
26470 0.520884335083969
26471 0.510352621557601
26472 0.546030702941283
26473 0.539086421445139
26474 0.534630835529636
26475 0.510627408323882
26476 0.528087764571818
26477 0.530150214444926
26478 0.516921288563653
26479 0.520222049905689
26480 0.499534705009677
26481 0.509162205522499
26482 0.515797139995586
26483 0.539986727716263
26484 0.53362808240327
26485 0.544771381950141
26486 0.535766897688553
26487 0.53068187313704
26488 0.534467394999173
26489 0.548382707615478
26490 0.569184211708976
26491 0.558412712703172
26492 0.528073773274816
26493 0.50677818855932
26494 0.522048399361064
26495 0.558872201233494
26496 0.551393631185567
26497 0.536109143138698
26498 0.536179529777959
26499 0.534502061217526
26500 0.566555930781569
26501 0.575964267809554
26502 0.589396357706638
26503 0.587960635239418
26504 0.609104117017173
26505 0.601670740852547
26506 0.619613159470023
26507 0.602661680159471
26508 0.568578754385256
26509 0.557943948886698
26510 0.530912063474937
26511 0.545169185849184
26512 0.55205010910067
26513 0.551063279595324
26514 0.553676365046148
26515 0.548091251286872
26516 0.543930216756642
26517 0.563190120516721
26518 0.558058414887765
26519 0.558839295361762
26520 0.542479167066699
26521 0.547346850250493
26522 0.512709088802528
26523 0.487478650895852
26524 0.469842558144632
26525 0.467598499761606
26526 0.472973331279803
26527 0.477160761978069
26528 0.491917778674652
26529 0.491498232561899
26530 0.490391051828675
26531 0.476845365181323
26532 0.473632880037713
26533 0.473003345628951
26534 0.477889542369041
26535 0.44938202802186
26536 0.443026505911532
26537 0.45407683000095
26538 0.46413660173225
26539 0.459188140939104
26540 0.451197045263869
26541 0.447984112847024
26542 0.460057627975666
26543 0.452664009653156
26544 0.462721728439471
26545 0.440413301542964
26546 0.428820818222947
26547 0.427281893007887
26548 0.423537861158146
26549 0.423351635640578
26550 0.454048269946324
26551 0.467375608462796
26552 0.500143091594165
26553 0.515355796011343
26554 0.507356456836664
26555 0.511171046243426
26556 0.514170098451088
26557 0.520505643734175
26558 0.522333115875243
26559 0.528347789361632
26560 0.533359235332544
26561 0.505152624046809
26562 0.512186573712371
26563 0.521193467344726
26564 0.51764889335629
26565 0.546407560893992
26566 0.566480167378575
26567 0.569566839419311
26568 0.552498798778178
26569 0.552663258683953
26570 0.526003715038727
26571 0.533428440767395
26572 0.519769455923365
26573 0.523966359745896
26574 0.537939215389907
26575 0.549398852538231
26576 0.54815206284864
26577 0.555185584604282
26578 0.564158781203272
26579 0.568653934692502
26580 0.588019694578024
26581 0.601256090286489
26582 0.592325252275888
26583 0.593837679293028
26584 0.591425083785196
26585 0.574269951425357
26586 0.549530378856223
26587 0.541398240518309
26588 0.570460466688047
26589 0.565790070269517
26590 0.560175419795307
26591 0.571211445168491
26592 0.562600817076153
26593 0.55730420140411
26594 0.529281836720289
26595 0.53308305923102
26596 0.549581620037427
26597 0.542372921255703
26598 0.53894324582813
26599 0.551360217221897
26600 0.514555150546205
26601 0.541474737860532
26602 0.525116557623014
26603 0.52653487996254
26604 0.527426121904385
26605 0.521673593075504
26606 0.51890193463547
26607 0.538270154479816
26608 0.524912071238768
26609 0.520009695296123
26610 0.510937001177292
26611 0.478014390686339
26612 0.476722998157072
26613 0.487713180034309
26614 0.502666281723112
26615 0.48654120100303
26616 0.470196839845892
26617 0.44252064934046
26618 0.42871400734912
26619 0.41699064911561
26620 0.42753298590953
26621 0.404508413098628
26622 0.418156734391312
26623 0.411481389715711
26624 0.412644365465257
26625 0.415989266076965
26626 0.419094453195179
26627 0.409816578576981
26628 0.395628450652283
26629 0.395564033622248
26630 0.418182727999307
26631 0.426797038520365
26632 0.41332425765498
26633 0.404406160318742
26634 0.403262216172556
26635 0.410559816486861
26636 0.409034159316593
26637 0.41877079045713
26638 0.415387013753048
26639 0.40263228965831
26640 0.393287124615664
26641 0.388102631863876
26642 0.392109285600714
26643 0.392851822334797
26644 0.395723695078232
26645 0.395160770881414
26646 0.389454440968003
26647 0.37079183299793
26648 0.392266834176638
26649 0.406975131952642
26650 0.404131845281738
26651 0.391015914009457
26652 0.400985956844581
26653 0.403997112576558
26654 0.389986528460027
26655 0.385622642296701
26656 0.381294044744744
26657 0.390673299773695
26658 0.395752519363045
26659 0.402120882296281
26660 0.43308712229401
26661 0.426243554240681
26662 0.431765059716834
26663 0.446843544648636
26664 0.445692387514632
26665 0.446854325212143
26666 0.463243117456327
26667 0.495116187116568
26668 0.500027482428308
26669 0.4971353902226
26670 0.507369221750099
26671 0.515817725254441
26672 0.530330705185821
26673 0.523330869768087
26674 0.536422885572536
26675 0.538323361172789
26676 0.534939984896735
26677 0.522809394295464
26678 0.525179341830382
26679 0.52913866605571
26680 0.496341141255994
26681 0.496044864505005
26682 0.497038655460212
26683 0.476758700626213
26684 0.462394616973233
26685 0.450475976007563
26686 0.444528761197705
26687 0.42113463536004
26688 0.407665622765178
26689 0.410299660722567
26690 0.392692947840535
26691 0.401361916166513
26692 0.397478083167841
26693 0.406173437742007
26694 0.411409141749608
26695 0.42657355531935
26696 0.438898852213472
26697 0.462465851623622
26698 0.466008567046425
26699 0.461699038174332
26700 0.463241231003271
26701 0.467892918334107
26702 0.472525898548007
26703 0.476808876858697
26704 0.483956765146493
26705 0.504677632985542
26706 0.497979591885096
26707 0.49475856137508
26708 0.492788488904691
26709 0.483014316577258
26710 0.478117352211411
26711 0.499039049350461
26712 0.500721765695449
26713 0.514124706397224
26714 0.52027089301045
26715 0.503728479740616
26716 0.501513430359712
26717 0.487481754586249
26718 0.478252808563412
26719 0.468262308663389
26720 0.494457038129244
26721 0.499029424876519
26722 0.494399725698348
26723 0.500633473064128
26724 0.497013760745591
26725 0.485324045014882
26726 0.481452608354983
26727 0.503430494001528
26728 0.530280069211489
26729 0.529909089504034
26730 0.534007320378024
26731 0.513779187527416
26732 0.496509534636169
26733 0.4643437657512
26734 0.461211613553023
26735 0.469531361327363
26736 0.4674378807132
26737 0.473367760042242
26738 0.476759819906977
26739 0.499624602759062
26740 0.481385747122466
26741 0.480590134948669
26742 0.477224051577312
26743 0.469402776605058
26744 0.484856130752283
26745 0.5040494932977
26746 0.521805834205572
26747 0.515815820054176
26748 0.486074670914093
26749 0.482459280802486
26750 0.496320578466794
26751 0.487650923022203
26752 0.486635478545275
26753 0.5132830499393
26754 0.504624765723019
26755 0.51102442475157
26756 0.508190594142413
26757 0.509220942072305
26758 0.503006724754763
26759 0.484720017772636
26760 0.483344938179536
26761 0.498657964910556
26762 0.491892737697287
26763 0.505677170670593
26764 0.495086567433352
26765 0.476736021349149
26766 0.448403638461647
26767 0.457397517012141
26768 0.47894072323416
26769 0.49449020600071
26770 0.495185779994238
26771 0.505389492948991
26772 0.531583355069077
26773 0.515145416096317
26774 0.519074001978179
26775 0.518937554261793
26776 0.514906387774291
26777 0.506527426242923
26778 0.51399326847911
26779 0.5127924892487
26780 0.5127587399704
26781 0.511781341637523
26782 0.521556512026696
26783 0.498195640676272
26784 0.496961484329091
26785 0.48500750781579
26786 0.496672310684103
26787 0.480413009896049
26788 0.485169176550844
26789 0.472541111716702
26790 0.461367752830428
26791 0.4473217658335
26792 0.434111629474222
26793 0.437075693269221
26794 0.439615746846686
26795 0.427947227037348
26796 0.446279429231128
26797 0.44475420210187
26798 0.450825377912633
26799 0.460680643175674
26800 0.477169490565662
26801 0.465399013302945
26802 0.477576702298349
26803 0.497228467780891
26804 0.50477595113579
26805 0.515208474116196
26806 0.518413316378053
26807 0.516003216206135
26808 0.504768863472573
26809 0.496267327805444
26810 0.500078736753618
26811 0.526797981788966
26812 0.52861641301193
26813 0.515010949143663
26814 0.491454087360119
26815 0.505384568031057
26816 0.496362257257793
26817 0.496109673465628
26818 0.488667875818665
26819 0.484398797621834
26820 0.473241297703776
26821 0.474480187666042
26822 0.48040064732676
26823 0.465328733137849
26824 0.460048221793
26825 0.465737532752392
26826 0.459881808226376
26827 0.456961165412283
26828 0.451329280011876
26829 0.474748304665022
26830 0.478045282567594
26831 0.451081098259997
26832 0.449208461559288
26833 0.472121212172417
26834 0.48736565976966
26835 0.482932558094143
26836 0.484418549747551
26837 0.491291015995777
26838 0.49093186146164
26839 0.505904422565507
26840 0.501376416458185
26841 0.499238377224647
26842 0.468471110184976
26843 0.496230366485468
26844 0.521007078745893
26845 0.521778433420613
26846 0.52933710135281
26847 0.537447259111484
26848 0.527970643223512
26849 0.502049166040409
26850 0.480976085391671
26851 0.500179363422285
26852 0.483516140570954
26853 0.462441841450268
26854 0.481350534896875
26855 0.474742210506609
26856 0.461949947031837
26857 0.472870929921673
26858 0.495298904294013
26859 0.479162949804356
26860 0.498409630387956
26861 0.494723966166713
26862 0.499866327314583
26863 0.492880056702539
26864 0.48808834868169
26865 0.492742265901328
26866 0.503569959294387
26867 0.500044414150165
26868 0.501944753093821
26869 0.503675956208405
26870 0.528611609702781
26871 0.517321193122637
26872 0.516475080859783
26873 0.534091627487358
26874 0.526235104930258
26875 0.551307105872243
26876 0.568468778013331
26877 0.553009726663669
26878 0.546621177504307
26879 0.568972503770618
26880 0.56240620633949
26881 0.575822064711829
26882 0.576266376776518
26883 0.573747047026587
26884 0.543374538107113
26885 0.544199365043393
26886 0.538980704057762
26887 0.543518967784024
26888 0.566306917552892
26889 0.581989117577861
26890 0.583063628257519
26891 0.57646516406587
26892 0.584607253782211
26893 0.592464236284588
26894 0.599025651910415
26895 0.577604728578955
26896 0.569021374823856
26897 0.572938201610751
26898 0.540701739628987
26899 0.50782276883594
26900 0.494166402104621
26901 0.469065787092774
26902 0.47775051564082
26903 0.452434351712395
26904 0.473369031978011
26905 0.467717778239336
26906 0.451270063822083
26907 0.461409428605391
26908 0.439562480801933
26909 0.435606742419191
26910 0.421521843768318
26911 0.430583457921089
26912 0.431517970015205
26913 0.439188039804773
26914 0.4264945566788
26915 0.410470042148692
26916 0.419564157651599
26917 0.41254817697598
26918 0.433611111490987
26919 0.442907321897867
26920 0.434779701955303
26921 0.445443134705213
26922 0.433732685640916
26923 0.449766046209744
26924 0.44432544152452
26925 0.435629621193464
26926 0.447451736843218
26927 0.425153325570482
26928 0.43713283097892
26929 0.450874081057779
26930 0.475238181654655
26931 0.464462641854526
26932 0.468860016237076
26933 0.448807496281599
26934 0.429246870990304
26935 0.461243937350826
26936 0.448169498613168
26937 0.453859139350537
26938 0.44441310468995
26939 0.472357898397132
26940 0.489169421865527
26941 0.499903817752316
26942 0.508959989031323
26943 0.514612635575841
26944 0.512246907690141
26945 0.524042144295713
26946 0.532468600886514
26947 0.551940445444786
26948 0.567549553682957
26949 0.551156522498782
26950 0.548924175775994
26951 0.555684678983258
26952 0.554690355543307
26953 0.550174198346548
26954 0.566609508894951
26955 0.556062148686916
26956 0.570191553850813
26957 0.561685686693947
26958 0.558234191712274
26959 0.549122439968593
26960 0.544058245623944
26961 0.545934441750459
26962 0.547498223089267
26963 0.558539073610387
26964 0.561993802969438
26965 0.554198137585233
26966 0.538241126131183
26967 0.539831202660741
26968 0.518972162146347
26969 0.531172772427538
26970 0.523544829046331
26971 0.517955248791319
26972 0.508220748053014
26973 0.52660463610278
26974 0.528920803160027
26975 0.5240225697986
26976 0.523630500447732
26977 0.521060575101689
26978 0.542552169241761
26979 0.53054199162726
26980 0.532354074791755
26981 0.544989629831543
26982 0.564098114620176
26983 0.546742508251613
26984 0.557354838924266
26985 0.575907824827763
26986 0.603839580125062
26987 0.601772262504197
26988 0.617311087926884
26989 0.615003446747786
26990 0.604448484361858
26991 0.612807165581775
26992 0.615351370848897
26993 0.598733654269851
26994 0.607550429281544
26995 0.597466792213307
26996 0.600073851886095
26997 0.605112842097117
26998 0.604824575071644
26999 0.602966349997023
27000 0.603476102846283
27001 0.585843701788577
27002 0.557563516313198
27003 0.551047668458475
27004 0.548980524947387
27005 0.537103910996645
27006 0.525061691364371
27007 0.514353978983119
27008 0.494288164054216
27009 0.509930382300609
27010 0.50821967088114
27011 0.517428541674625
27012 0.532019601396008
27013 0.548617702309935
27014 0.539237686294063
27015 0.546225940803434
27016 0.538869335934271
27017 0.541697743264685
27018 0.512819700504316
27019 0.511547316019808
27020 0.529879199332543
27021 0.547361441273393
27022 0.552055102905065
27023 0.577278887032061
27024 0.574568434897978
27025 0.570234873017194
27026 0.569069520230333
27027 0.573206207351263
27028 0.57984429136455
27029 0.573511058522597
27030 0.591974002858374
27031 0.583454786967561
27032 0.578526256796279
27033 0.570390140775904
27034 0.568461046133425
27035 0.5711741995507
27036 0.575766827792514
27037 0.56802314322531
27038 0.5919495112369
27039 0.596651985035697
27040 0.576493243853518
27041 0.541257786304361
27042 0.539903028870783
27043 0.5196151431626
27044 0.516015510196647
27045 0.507792233553358
27046 0.500675280601747
27047 0.502568292120562
27048 0.508866575414837
27049 0.499194985840868
27050 0.489622955193531
27051 0.503922729266902
27052 0.500844860889467
27053 0.488932791978069
27054 0.493585504991375
27055 0.480203098102977
27056 0.489402558015809
27057 0.485834416089346
27058 0.475874241934317
27059 0.479529587447588
27060 0.47985085379221
27061 0.47583922369362
27062 0.483517041068084
27063 0.472534856121264
27064 0.480035052612816
27065 0.475373494822633
27066 0.465271487140369
27067 0.464854837462198
27068 0.475105707689258
27069 0.468459315513275
27070 0.453822320010426
27071 0.431702568208656
27072 0.426673254613264
27073 0.425256443512499
27074 0.438833163405968
27075 0.453380310024908
27076 0.43281013407693
27077 0.428098715337077
27078 0.423798068555071
27079 0.417622109995312
27080 0.421833896031214
27081 0.433581772959693
27082 0.427488057849088
27083 0.443706318560819
27084 0.430206572439637
27085 0.444581854429298
27086 0.446443914310554
27087 0.43935358625898
27088 0.414304737564562
27089 0.411438817349134
27090 0.411009018008827
27091 0.413097465091788
27092 0.419859760317138
27093 0.441772732330507
27094 0.421359438080369
27095 0.424413137185783
27096 0.435242753474407
27097 0.43623713048808
27098 0.450084917842232
27099 0.460635505601853
27100 0.473856211159247
27101 0.479402161912403
27102 0.468464602368571
27103 0.479326671834264
27104 0.473747420377216
27105 0.458565020095686
27106 0.473451111777107
27107 0.480881248920279
27108 0.484770803288019
27109 0.493565268190899
27110 0.498231848567196
27111 0.495273401844818
27112 0.501688878159331
27113 0.480358517856694
27114 0.467411623096858
27115 0.459952161521066
27116 0.461199160041787
27117 0.483947710997592
27118 0.458701170325706
27119 0.447550078410575
27120 0.44893366923115
27121 0.466946017247255
27122 0.500277464896834
27123 0.502606566002531
27124 0.518131679545224
27125 0.538321180125107
27126 0.525026057235186
27127 0.505697357224454
27128 0.519590845959432
27129 0.514008661320464
27130 0.515759645407465
27131 0.52612911719816
27132 0.525595918926723
27133 0.536449854095096
27134 0.565888947954258
27135 0.554081600329443
27136 0.547380174876559
27137 0.548368395685358
27138 0.56858450186063
27139 0.553736576093787
27140 0.535497661959506
27141 0.512925743952638
27142 0.476007372771995
27143 0.450728812839135
27144 0.421730086869066
27145 0.424859046173726
27146 0.428484473045164
27147 0.443843711917257
27148 0.426419654781042
27149 0.446037603704435
27150 0.446082508271364
27151 0.446715933014966
27152 0.445702848865039
27153 0.446766377526381
27154 0.44773241838792
27155 0.458623151985053
27156 0.474876126323966
27157 0.462762027961571
27158 0.455894509099882
27159 0.488941569281285
27160 0.490280896619942
27161 0.513129371353163
27162 0.528236071656042
27163 0.543993222114148
27164 0.56665041927846
27165 0.56231678461477
27166 0.559880487965059
27167 0.554126129806168
27168 0.570635561937525
27169 0.567982620042057
27170 0.585863731370896
27171 0.586821557785479
27172 0.584532556166364
27173 0.579429789213655
27174 0.556692645002981
27175 0.568895587007379
27176 0.565096824376077
27177 0.558699897195687
27178 0.559856797316236
27179 0.540579343094182
27180 0.526970132931435
27181 0.516137298286273
27182 0.506282318209425
27183 0.502041977456106
27184 0.504167968658565
27185 0.492041513078713
27186 0.516918358889086
27187 0.523158135656597
27188 0.530817639491854
27189 0.516425205077634
27190 0.515515537056024
27191 0.508462988591363
27192 0.514362828464007
27193 0.521659028736259
27194 0.544335141560009
27195 0.526074162601357
27196 0.514995397536787
27197 0.531305589852339
27198 0.538329050934076
27199 0.533284628172635
27200 0.561553736578087
27201 0.551481818758337
27202 0.552674522212968
27203 0.55400123415256
27204 0.555602028903908
27205 0.566233294940046
27206 0.53915202500967
27207 0.532056934414825
27208 0.521312722743516
27209 0.502979408507473
27210 0.483513843889016
27211 0.494833873006382
27212 0.484829458742905
27213 0.487654121430266
27214 0.472631471706358
27215 0.469685274284126
27216 0.46981344035063
27217 0.461031865047645
27218 0.466189229342507
27219 0.467065909970421
27220 0.451548917665824
27221 0.45513328638626
27222 0.461407766249131
27223 0.472077524285863
27224 0.469512271045967
27225 0.468673129227439
27226 0.470997735809525
27227 0.475375463077013
27228 0.463553889480174
27229 0.471094854018378
27230 0.467156451391702
27231 0.44078894698241
27232 0.443883430407686
27233 0.43280631435256
27234 0.436360502592627
27235 0.442551474630586
27236 0.466373301110996
27237 0.477427762771479
27238 0.468360977853334
27239 0.482747275130675
27240 0.478365925725956
27241 0.463392228223501
27242 0.469882500766462
27243 0.472309393805007
27244 0.451289140354642
27245 0.44639922764151
27246 0.43808059455781
27247 0.425076536941139
27248 0.435339576348304
27249 0.44049557029749
27250 0.468903318248768
27251 0.483217330165615
27252 0.476509408839476
27253 0.469928927354593
27254 0.480389292294376
27255 0.491569588714491
27256 0.473771128235139
27257 0.452635563809409
27258 0.445956508084839
27259 0.439757637974668
27260 0.445417563088722
27261 0.469229416903485
27262 0.467787328414511
27263 0.464615151580938
27264 0.477321917321078
27265 0.491711698576354
27266 0.506568279087986
27267 0.525524353585009
27268 0.529061676159048
27269 0.532962075304561
27270 0.497601483503699
27271 0.485189116762616
27272 0.489656924588449
27273 0.491408948688919
27274 0.481908357055417
27275 0.474267417111573
27276 0.47438952516972
27277 0.485046778553535
27278 0.497441768840933
27279 0.512258288757184
27280 0.515254641138459
27281 0.516704972199516
27282 0.518675687556859
27283 0.517402883432234
27284 0.529525817303729
27285 0.524003140326008
27286 0.524830872072571
27287 0.529244695878753
27288 0.512278471476042
27289 0.501315875305411
27290 0.515735287105558
27291 0.520952504856496
27292 0.513322282282275
27293 0.516989468184486
27294 0.520805313932891
27295 0.528868954341315
27296 0.514954277818674
27297 0.503259505931895
27298 0.512481661098184
27299 0.502167829314664
27300 0.491809240212421
27301 0.468750126229645
27302 0.455497000786056
27303 0.442336541395446
27304 0.430964369056745
27305 0.426454725509086
27306 0.429439097698436
27307 0.413807714796599
27308 0.42180143793001
27309 0.42519034008033
27310 0.413186938903896
27311 0.422811590390294
27312 0.439297630141623
27313 0.436895735067564
27314 0.443207870878177
27315 0.442071648480607
27316 0.447100580910209
27317 0.467840758411352
27318 0.44960847338708
27319 0.453822260747932
27320 0.474999315189662
27321 0.494459830407734
27322 0.511780816281851
27323 0.514777134724818
27324 0.51698871157516
27325 0.529189451842809
27326 0.524951717189115
27327 0.531183933654684
27328 0.541029193572697
27329 0.551743163458445
27330 0.559707201851863
27331 0.562433045499881
27332 0.568802694467193
27333 0.565012400143738
27334 0.576098038445066
27335 0.590239929850379
27336 0.612232127120754
27337 0.606428214350939
27338 0.627255044089315
27339 0.619838782683496
27340 0.596064074625413
27341 0.591428176416883
27342 0.574228762351994
27343 0.580831249761027
27344 0.583094307572346
27345 0.571747184260545
27346 0.58874524199673
27347 0.602440699961694
27348 0.598139713578046
27349 0.573644955481735
27350 0.58712630286785
27351 0.583283240745802
27352 0.575020287101285
27353 0.58080497588246
27354 0.567810699065418
27355 0.557325453519985
27356 0.530864519950653
27357 0.538632166702313
27358 0.518826682819361
27359 0.520850036032477
27360 0.552604080906029
27361 0.564080098901078
27362 0.575397895037827
27363 0.571073384808817
27364 0.556188305409665
27365 0.578401105306336
27366 0.562375274656317
27367 0.551519355484319
27368 0.557184144656966
27369 0.596484290146099
27370 0.591935631043619
27371 0.583587678297431
27372 0.56655451057972
27373 0.56448417837833
27374 0.554915473008886
27375 0.539841278466231
27376 0.55162263094283
27377 0.547546034043446
27378 0.527032870370308
27379 0.509754685383203
27380 0.501414197414621
27381 0.484185702868065
27382 0.480192055768304
27383 0.479375670029071
27384 0.502981225910827
27385 0.473219206552093
27386 0.455454562280667
27387 0.466080389606161
27388 0.459962279232015
27389 0.428290203459482
27390 0.420490011972571
27391 0.430871383294654
27392 0.450139823499022
27393 0.470454842057012
27394 0.462613741594558
27395 0.480937138094549
27396 0.489328056958962
27397 0.479351233337787
27398 0.492802272161598
27399 0.52367416045478
27400 0.505406151376143
27401 0.507999928728054
27402 0.520117142902357
27403 0.523501845574134
27404 0.505223524622221
27405 0.504973299960399
27406 0.504671726282414
27407 0.502030149516059
27408 0.498997022456224
27409 0.507056667014358
27410 0.522539097565759
27411 0.507586011006136
27412 0.489304832752808
27413 0.468538906008162
27414 0.491329515216915
27415 0.477479865480104
27416 0.476384279476674
27417 0.485618762213411
27418 0.490506891099969
27419 0.474897767549576
27420 0.487611413250207
27421 0.505651371982081
27422 0.490509978258049
27423 0.48872745552813
27424 0.51604043936559
27425 0.516192306612117
27426 0.538666296991232
27427 0.534861347492598
27428 0.523324759963083
27429 0.518277193773482
27430 0.505557674580288
27431 0.524769447182501
27432 0.556520113311715
27433 0.544663548892171
27434 0.53544965611997
27435 0.525989323917774
27436 0.507581133191432
27437 0.503713157250419
27438 0.508652443095342
27439 0.508940635342165
27440 0.505289757096376
27441 0.491687809540672
27442 0.494216898792678
27443 0.489406424860212
27444 0.482482132223225
27445 0.492512188300034
27446 0.492616363459361
27447 0.484483967127022
27448 0.502239831540248
27449 0.515602118778874
27450 0.518697146313358
27451 0.522552956676773
27452 0.491461253992015
27453 0.514355584258069
27454 0.50604456317873
27455 0.518654166897862
27456 0.513590593397329
27457 0.51658470179968
27458 0.52742189459925
27459 0.522555115461335
27460 0.517293984025125
27461 0.504942179362917
27462 0.511033932562168
27463 0.513401561966922
27464 0.496937764418995
27465 0.503275363660443
27466 0.503938176745278
27467 0.497518440577908
27468 0.509241673696475
27469 0.511415746382069
27470 0.509920704239794
27471 0.501008777980878
27472 0.509586083054105
27473 0.487924292529416
27474 0.489078542457787
27475 0.473492099184785
27476 0.486427478376942
27477 0.490117119746838
27478 0.486721712656268
27479 0.502043760140808
27480 0.486992383552137
27481 0.515451807378312
27482 0.529955398600351
27483 0.546536541736165
27484 0.564244965409335
27485 0.542641995501919
27486 0.536291674202956
27487 0.553347163415004
27488 0.529800094063056
27489 0.533197236768293
27490 0.540721374902174
27491 0.543322836192524
27492 0.532963901094495
27493 0.548868166665767
27494 0.552411723666062
27495 0.563081534670286
27496 0.560040886617846
27497 0.542528051152221
27498 0.554756788710264
27499 0.540217735909251
27500 0.559679069819272
27501 0.5507426335885
27502 0.546748428061249
27503 0.532808978017328
27504 0.535278486173651
27505 0.546676707575055
27506 0.537658992723993
27507 0.531720057804596
27508 0.549588984914524
27509 0.555622717087195
27510 0.538788360641947
27511 0.518146661791127
27512 0.538734439116102
27513 0.546643343103778
27514 0.535395270091658
27515 0.546213532950382
27516 0.549043770910768
27517 0.55726912698822
27518 0.544692859501193
27519 0.559432270825269
27520 0.541265475209383
27521 0.537630666980531
27522 0.509750707825915
27523 0.507588296996827
27524 0.498660606482206
27525 0.517781713131175
27526 0.541814931168155
27527 0.538814356368602
27528 0.520883537158943
27529 0.492865995433079
27530 0.51837211774726
27531 0.5228488608314
27532 0.508606038728871
27533 0.497870625904576
27534 0.50252552379059
27535 0.513859570873514
27536 0.499059157197352
27537 0.490037545671727
27538 0.485477825688067
27539 0.483349806186949
27540 0.499252334170717
27541 0.504219290037717
27542 0.502312034009877
27543 0.506874440890587
27544 0.493663094350817
27545 0.484435393232782
27546 0.479721111598927
27547 0.497348568299929
27548 0.503911937753518
27549 0.523236209056633
27550 0.510523825881031
27551 0.543882219106044
27552 0.554832950279376
27553 0.572425278156023
27554 0.581017162869746
27555 0.572352062536625
27556 0.585815184137811
27557 0.60049908216726
27558 0.600800095232957
27559 0.587883515442575
27560 0.591969526494623
27561 0.578696957159662
27562 0.58821761231222
27563 0.586055042979749
27564 0.61335649571194
27565 0.616927492408392
27566 0.616356146023306
27567 0.596321757421507
27568 0.585280840870487
27569 0.57850820406425
27570 0.584844585379756
27571 0.559594443220577
27572 0.553166016923183
27573 0.532971109420568
27574 0.518690835397103
27575 0.501480806022262
27576 0.501099423750232
27577 0.496379393408503
27578 0.513133121696417
27579 0.508129582205907
27580 0.50180738471127
27581 0.505308247227956
27582 0.507556368658255
27583 0.506462394716332
27584 0.486974448664406
27585 0.482461835954333
27586 0.4676549243356
27587 0.457978838302836
27588 0.472236990534289
27589 0.491646132061173
27590 0.469900597444712
27591 0.469561576219453
27592 0.476470165622264
27593 0.497393408127683
27594 0.507321050003774
27595 0.506553052585632
27596 0.521508120887186
27597 0.530198458288888
27598 0.51033677970965
27599 0.526388446629629
27600 0.540274306107359
27601 0.543855584196445
27602 0.540645397667141
27603 0.52789741698348
27604 0.516299782568994
27605 0.509188040456881
27606 0.537020406140278
27607 0.563439593660659
27608 0.577418740798521
27609 0.549579881762388
27610 0.577152992249939
27611 0.566563198106536
27612 0.569638890674877
27613 0.560085309177923
27614 0.56416018260146
27615 0.580954797528892
27616 0.568848006993121
27617 0.564478560112577
27618 0.573406928259934
27619 0.561085136465293
27620 0.544927857956242
27621 0.550461592555725
27622 0.543679822544766
27623 0.56728545369404
27624 0.56901587591444
27625 0.55543794508946
27626 0.543113456121175
27627 0.53561538405342
27628 0.524997164579206
27629 0.529260711262717
27630 0.504090584819348
27631 0.51052398433356
27632 0.49404997837823
27633 0.494036394547791
27634 0.485271983040608
27635 0.498764356931936
27636 0.504469672527303
27637 0.512698840684039
27638 0.515466790019555
27639 0.528446137596946
27640 0.54226884049051
27641 0.52821946898458
27642 0.539619284866405
27643 0.523991819004948
27644 0.542356115511213
27645 0.55457907277619
27646 0.52573219731751
27647 0.522441164826767
27648 0.512416525645479
27649 0.519493408420018
27650 0.535087770441066
27651 0.543713127154625
27652 0.556926847088134
27653 0.547667208111508
27654 0.55107728478904
27655 0.518376285366468
27656 0.509482204266506
27657 0.480302912342925
27658 0.465519590412423
27659 0.472561862176601
27660 0.466505031900774
27661 0.472644731195094
27662 0.468106022799358
27663 0.473308026670617
27664 0.449268568906747
27665 0.44653411596951
27666 0.452613604262381
27667 0.434093094348893
27668 0.438715685438097
27669 0.42778635301055
27670 0.422699671960793
27671 0.426233955017303
27672 0.433822407578148
27673 0.442637540691535
27674 0.448054984008266
27675 0.464204679867093
27676 0.461431724454107
27677 0.49836597009646
27678 0.50356463629186
27679 0.481851113804947
27680 0.484036007678965
27681 0.474151772894869
27682 0.4637736523086
27683 0.46140158185995
27684 0.473054503869511
27685 0.479178611275353
27686 0.488603402368506
27687 0.50220227688646
27688 0.51015595814579
27689 0.517349143677044
27690 0.50164983945882
27691 0.508851658537015
27692 0.477185154514385
27693 0.47202145689539
27694 0.452470744200673
27695 0.444298409078728
27696 0.436704459530482
27697 0.417083488032164
27698 0.394066487443087
27699 0.402210715803272
27700 0.385995587542657
27701 0.397136833887055
27702 0.397151133289526
27703 0.391052812188619
27704 0.389179815453195
27705 0.381947594942644
27706 0.374785065961061
27707 0.36747565449074
27708 0.359443266124393
27709 0.367978154339158
27710 0.384264065622226
27711 0.388241322716618
27712 0.414676215207931
27713 0.424560888916645
27714 0.43253801480294
27715 0.445922304635775
27716 0.455268819171453
27717 0.472431277247683
27718 0.484371926553962
27719 0.497826672515294
27720 0.496809826362544
27721 0.499935216843221
27722 0.515388074610172
27723 0.532401497659554
27724 0.523258541162019
27725 0.538955745787135
27726 0.541313772056196
27727 0.542719308021325
27728 0.530445088690713
27729 0.510309781881114
27730 0.513534763043976
27731 0.500425394328846
27732 0.514673716068053
27733 0.487788792761468
27734 0.488722047705582
27735 0.497271576454051
27736 0.497556236680157
27737 0.48196975885218
27738 0.490874486645725
27739 0.473300913533174
27740 0.47022686319081
27741 0.479385649228726
27742 0.473246326062207
27743 0.452745117645439
27744 0.457787209089131
27745 0.446932648614237
27746 0.44727660923397
27747 0.47689972023588
27748 0.509552849277022
27749 0.541529688720037
27750 0.530560507720148
27751 0.532173025860557
27752 0.496615765219922
27753 0.501351352391333
27754 0.504416058684308
27755 0.475362863998137
27756 0.475899789422194
27757 0.490686653551972
27758 0.483813885357498
27759 0.491500516916953
27760 0.49448821920479
27761 0.494691570291859
27762 0.495093146334867
27763 0.499140534191612
27764 0.491760810661741
27765 0.50566055016829
27766 0.521699166824729
27767 0.522100397065467
27768 0.504174833059942
27769 0.483236861337853
27770 0.501693738673077
27771 0.503249464411933
27772 0.521029879926052
27773 0.5373888733272
27774 0.532506509295081
27775 0.537555584179614
27776 0.545747604429375
27777 0.516225963323443
27778 0.538006247356972
27779 0.542305424346378
27780 0.559636706249613
27781 0.53834973755649
27782 0.539706043003156
27783 0.548956723676424
27784 0.557530326474583
27785 0.528670917898879
27786 0.519512705920316
27787 0.502575040931268
27788 0.494415705863838
27789 0.497266520251246
27790 0.487061055415062
27791 0.475514050641927
27792 0.474308112330527
27793 0.460150838392122
27794 0.465446065618072
27795 0.455489196493324
27796 0.458071166310404
27797 0.471078190298464
27798 0.45053583784391
27799 0.450501948051771
27800 0.466448044502858
27801 0.471852952004102
27802 0.482425584085972
27803 0.479065013624779
27804 0.495424556067421
27805 0.509839041273819
27806 0.510135341244789
27807 0.503002720858413
27808 0.491070410206617
27809 0.48800888037977
27810 0.491680230783473
27811 0.509194454135791
27812 0.512535822269005
27813 0.538056496240141
27814 0.559614818181863
27815 0.583581276568481
27816 0.576193852567387
27817 0.56605046581809
27818 0.560450223550697
27819 0.552798040836586
27820 0.525375962674899
27821 0.542920794977888
27822 0.526843462514791
27823 0.539806569140681
27824 0.53604213036987
27825 0.533631265915159
27826 0.544571224847257
27827 0.553826783021602
27828 0.580768659296244
27829 0.573105855471233
27830 0.55143615316773
27831 0.552209063150031
27832 0.528804767428297
27833 0.526903531338226
27834 0.507549048171916
27835 0.505746398986529
27836 0.486637264042673
27837 0.487648352659467
27838 0.495603004724011
27839 0.503617157719777
27840 0.510618238221163
27841 0.494370176178217
27842 0.489704014444198
27843 0.468019201066859
27844 0.466407798261749
27845 0.463221418288352
27846 0.440918986313092
27847 0.421502964695857
27848 0.423206107765677
27849 0.424891058511166
27850 0.438685071380215
27851 0.427408535146407
27852 0.434255606365984
27853 0.413196285799547
27854 0.398742252203149
27855 0.400929244532346
27856 0.422797712467025
27857 0.44919071206843
27858 0.474356638456975
27859 0.454811598775875
27860 0.44634360749514
27861 0.444397062638289
27862 0.454213876356936
27863 0.452296199030489
27864 0.466687610590152
27865 0.473994918838789
27866 0.501870604949006
27867 0.503994536532615
27868 0.501216811434469
27869 0.495223879840768
27870 0.495288603650649
27871 0.497400819985145
27872 0.505060513210466
27873 0.496600751889143
27874 0.499285233573009
27875 0.484732156867156
27876 0.502520120767554
27877 0.484614672180121
27878 0.456716162347909
27879 0.463693499691914
27880 0.483231724176589
27881 0.482864216117679
27882 0.469608575329673
27883 0.499608365668179
27884 0.488828125633822
27885 0.487586615697897
27886 0.479172623881817
27887 0.49811374297727
27888 0.486831140911331
27889 0.501830027043318
27890 0.508266263228209
27891 0.530602315970232
27892 0.545539043243581
27893 0.584596272743931
27894 0.587789588636998
27895 0.584816929662744
27896 0.552380104430522
27897 0.551419499397822
27898 0.555636811895093
27899 0.569087314339011
27900 0.565273248034612
27901 0.569035502113849
27902 0.58294214836889
27903 0.551557702440824
27904 0.561656543386608
27905 0.560880944346277
27906 0.543416620353884
27907 0.543968042173009
27908 0.539155288907991
27909 0.523776438962239
27910 0.519489041877064
27911 0.486990780873519
27912 0.480046304793152
27913 0.455009772110783
27914 0.445731013715727
27915 0.442044780905336
27916 0.463535995047533
27917 0.46758705285586
27918 0.457523283949542
27919 0.45476882643649
27920 0.438079783149251
27921 0.444661297840987
27922 0.444265125782933
27923 0.45553453684296
27924 0.436395139535361
27925 0.434816149995601
27926 0.442227955119136
27927 0.432004281590436
27928 0.437216193316374
27929 0.466265945330338
27930 0.459587537915615
27931 0.454101395984147
27932 0.436124686330637
27933 0.447661281951336
27934 0.465236066927332
27935 0.473344370242033
27936 0.47488057370615
27937 0.464965723593223
27938 0.47863835045043
27939 0.473238600937475
27940 0.487610552408799
27941 0.489061939402515
27942 0.501889495188776
27943 0.522072629798981
27944 0.526045846716308
27945 0.524053562661633
27946 0.51603123948008
27947 0.532851361129371
27948 0.541077201662268
27949 0.505378882830818
27950 0.501907711542832
27951 0.521593370218924
27952 0.5162175225575
27953 0.5053552323246
27954 0.523773849513634
27955 0.534919911137867
27956 0.517335693643662
27957 0.506680829670218
27958 0.525810407334951
27959 0.542640318716752
27960 0.519578379159085
27961 0.513459517510207
27962 0.52161541944754
27963 0.512330703251602
27964 0.520880401512677
27965 0.515800630244852
27966 0.527954841270527
27967 0.525085795546499
27968 0.517789787734725
27969 0.530322192743231
27970 0.531531778072822
27971 0.531919160180664
27972 0.560028510281166
27973 0.561657093093185
27974 0.54438489277705
27975 0.535474467743834
27976 0.524844457182827
27977 0.532761495800461
27978 0.515306005250913
27979 0.495313891690517
27980 0.510665693719759
27981 0.492771165771325
27982 0.49791910094189
27983 0.492586289225278
27984 0.4763679022351
27985 0.488393282169103
27986 0.472654829473644
27987 0.473561676232051
27988 0.479347389677619
27989 0.47977833696161
27990 0.491660767534777
27991 0.482687001918215
27992 0.462765746650056
27993 0.466224352236524
27994 0.46455417053341
27995 0.461232308984291
27996 0.478780989080254
27997 0.480278839276677
27998 0.472081575824365
27999 0.457330619363195
28000 0.460010830915578
28001 0.470857628378894
28002 0.440095284322461
28003 0.430737593456316
28004 0.449208178773585
28005 0.458945966945446
28006 0.458718522626084
28007 0.433816361660925
28008 0.446226755936565
28009 0.461483712480227
28010 0.447517167104969
28011 0.44715440811584
28012 0.449940051258979
28013 0.460971165421039
28014 0.460124476010742
28015 0.476096762429982
28016 0.478054018209134
28017 0.481461514732991
28018 0.483266289485954
28019 0.505173006924664
28020 0.522381722821528
28021 0.529229623050008
28022 0.528090061877227
28023 0.51962339641123
28024 0.490797173271947
28025 0.496313812796768
28026 0.5153675631426
28027 0.524300959993651
28028 0.509856811467749
28029 0.503289828549231
28030 0.500127590045705
28031 0.499911691109308
28032 0.504319763273672
28033 0.493171124268454
28034 0.505256276413381
28035 0.484170890080935
28036 0.488087207039912
28037 0.475906370466497
28038 0.484052688416226
28039 0.466865487465554
28040 0.453271320780456
28041 0.438295290752376
28042 0.449399614424165
28043 0.449339627520575
28044 0.465183816696872
28045 0.437836481168012
28046 0.448744508079312
28047 0.453747385567939
28048 0.443711995481882
28049 0.452494067579846
28050 0.486034935048655
28051 0.487027697488322
28052 0.476904368144473
28053 0.47181079561928
28054 0.462981718302225
28055 0.459620852353188
28056 0.463739119506696
28057 0.495501641336701
28058 0.495309657971057
28059 0.493505654693791
28060 0.497838701484825
28061 0.502909912583929
28062 0.522373043200115
28063 0.539404757744913
28064 0.543912782565065
28065 0.556214260306112
28066 0.536450383869602
28067 0.52238260204229
28068 0.533000551444391
28069 0.524136205907311
28070 0.507182843166291
28071 0.507504186694477
28072 0.530675227789022
28073 0.533627441377351
28074 0.548831627894818
28075 0.574524677604043
28076 0.560772354144592
28077 0.553417530787634
28078 0.554701858349597
28079 0.566191069634162
28080 0.55703234089894
28081 0.558285687665598
28082 0.521425494143764
28083 0.507068720385586
28084 0.514200132080654
28085 0.499632732087971
28086 0.504859722319053
28087 0.514598490695882
28088 0.503248400232691
28089 0.490164891326212
28090 0.476027356279644
28091 0.492200406005774
28092 0.48045781226687
28093 0.494667447333758
28094 0.473540600623154
28095 0.475414973691991
28096 0.475932358794552
28097 0.476361679159581
28098 0.474435472740883
28099 0.491927459116922
28100 0.485673023227198
28101 0.495774206247794
28102 0.496265388173762
28103 0.510677403937598
28104 0.510798840502083
28105 0.517081154681861
28106 0.519848187713231
28107 0.52441541096156
28108 0.529476693141365
28109 0.530989523171905
28110 0.538338686923427
28111 0.51215487054557
28112 0.521303959814138
28113 0.521804499894191
28114 0.511858304581867
28115 0.486152491433698
28116 0.491771163758138
28117 0.502465934389079
28118 0.498489688173497
28119 0.480859563132921
28120 0.484355048386478
28121 0.493382047009973
28122 0.525496454229932
28123 0.525105129122128
28124 0.520768413386486
28125 0.545359111395952
28126 0.535751419177235
28127 0.527578991154738
28128 0.531558349620806
28129 0.537830198055749
28130 0.534262527627789
28131 0.549624301339266
28132 0.555648986165134
28133 0.552203600654265
28134 0.558706403878002
28135 0.569983319739567
28136 0.565092493612511
28137 0.534229311331349
28138 0.520969790010055
28139 0.535775399245156
28140 0.54378597884012
28141 0.523977543741645
28142 0.494098251334236
28143 0.496819131809358
28144 0.489242454189361
28145 0.473569831712795
28146 0.471805343565121
28147 0.465580295766003
28148 0.483749470379898
28149 0.498808679330198
28150 0.491737623473634
28151 0.500801977446995
28152 0.491175826216862
28153 0.484042903820303
28154 0.514926584161161
28155 0.510160568070703
28156 0.506861175661604
28157 0.530885800230797
28158 0.533762829116271
28159 0.512381209103389
28160 0.497818714650472
28161 0.506616993782785
28162 0.53110501662699
28163 0.507531976142689
28164 0.52280937476427
28165 0.531751060036629
28166 0.549079080789823
28167 0.569933875105339
28168 0.551261855140062
28169 0.544189457952422
28170 0.551374020447965
28171 0.549302854543418
28172 0.550759795105212
28173 0.542578251300383
28174 0.518011199035634
28175 0.526284321131666
28176 0.534596697937761
28177 0.518924870677008
28178 0.539423108930688
28179 0.559211632037083
28180 0.571292818030768
28181 0.549082300956493
28182 0.540454597142279
28183 0.537903443355866
28184 0.523738539995488
28185 0.526315109752521
28186 0.521432568216039
28187 0.524775266606218
28188 0.526381410287347
28189 0.520528884849645
28190 0.541497770014324
28191 0.525047374302002
28192 0.515464700281936
28193 0.50926965305615
28194 0.518063369126356
28195 0.519324592245591
28196 0.513766093797218
28197 0.518441204523399
28198 0.500321029636561
28199 0.483046359163894
28200 0.468385425779616
28201 0.476622855514721
28202 0.482130409318261
28203 0.510657611348792
28204 0.522054823197311
28205 0.528529292110518
28206 0.52878985280637
28207 0.513239841278306
28208 0.517878467508157
28209 0.533065079158408
28210 0.506987262350913
28211 0.512777591706404
28212 0.531082894399321
28213 0.536350455874883
28214 0.524998677102983
28215 0.531455628353614
28216 0.536026951328004
28217 0.538938072728016
28218 0.548392626111268
28219 0.539074687636593
28220 0.53579122649556
28221 0.551411263272676
28222 0.551502479206315
28223 0.547308295289102
28224 0.544037061146008
28225 0.544830110688509
28226 0.55124581179657
28227 0.564267112611796
28228 0.565681442240168
28229 0.557496946812482
28230 0.571229148672539
28231 0.576129781056081
28232 0.570617975569205
28233 0.580032009006538
28234 0.595577535678973
28235 0.58618526277236
28236 0.577286641489664
28237 0.592808357146484
28238 0.579788576325767
28239 0.590463658880934
28240 0.608701075368741
28241 0.608357852083466
28242 0.600829696475599
28243 0.583742336532153
28244 0.583945747044441
28245 0.542934657883721
28246 0.540147459250792
28247 0.524543707592305
28248 0.518420849604008
28249 0.499654617492688
28250 0.496967398021134
28251 0.474585016438278
28252 0.463525964866232
28253 0.450714090832868
28254 0.442119093924548
28255 0.447275738367693
28256 0.464285781352618
28257 0.465705041089692
28258 0.463891386306573
28259 0.467465093546247
28260 0.446059917551159
28261 0.426811206531367
28262 0.417854007887377
28263 0.438078943221758
28264 0.435528259450742
28265 0.458335577213972
28266 0.436122137560523
28267 0.439733722883176
28268 0.441073808211489
28269 0.457646303362781
28270 0.458873656368941
28271 0.497522894341333
28272 0.502564826746761
28273 0.504231606214388
28274 0.515253618925377
28275 0.499511187312716
28276 0.486502278127817
28277 0.470900719742181
28278 0.47739429430062
28279 0.48031653992862
28280 0.519614084230853
28281 0.545764814026424
28282 0.565135253342499
28283 0.551694970843006
28284 0.536669048375352
28285 0.531054571375699
28286 0.54673661254594
28287 0.530881577159481
28288 0.534341602391106
28289 0.531227390810893
28290 0.531803629114217
28291 0.512808876368009
28292 0.494756122814541
28293 0.492107269102536
28294 0.475457911804834
28295 0.470930644677083
28296 0.486647985607789
28297 0.466171933450278
28298 0.467278850920816
28299 0.480863693981225
28300 0.439980578524723
28301 0.433804988051742
28302 0.420064631812844
28303 0.411424186041271
28304 0.426291441188096
28305 0.429476372183861
28306 0.421495042064272
28307 0.449223979656892
28308 0.426031934575931
28309 0.411351637195199
28310 0.398219557808372
28311 0.410970334860943
28312 0.411495744303604
28313 0.422497185199007
28314 0.433019010123094
28315 0.450998550255933
28316 0.427575016668561
28317 0.445331978457238
28318 0.443322044146815
28319 0.428563389627853
28320 0.433172986520677
28321 0.422561907353081
28322 0.439648623562206
28323 0.453211736815993
28324 0.438396221150292
28325 0.450557867357942
28326 0.466100844152598
28327 0.469557699811655
28328 0.501778561342811
28329 0.513538277128256
28330 0.522676695727889
28331 0.524912869195161
28332 0.525888035428064
28333 0.545922884282637
28334 0.533431947745532
28335 0.536085973854288
28336 0.555689839739284
28337 0.562627167192332
28338 0.558707963492417
28339 0.550218752589267
28340 0.569415442542679
28341 0.567814009871232
28342 0.558487915801078
28343 0.559028026484059
28344 0.560042848830899
28345 0.544264171083765
28346 0.54539681327967
28347 0.524512810316199
28348 0.512883693052909
28349 0.52657919704894
28350 0.545439564022134
28351 0.51458704256033
28352 0.511143718029646
28353 0.493753496991993
28354 0.50698773598037
28355 0.486195472146958
28356 0.465765960251095
28357 0.457789838006376
28358 0.466587734148226
28359 0.481237023566401
28360 0.49072310507114
28361 0.494555732097118
28362 0.481487990471888
28363 0.492982973490994
28364 0.487586868095811
28365 0.479155850406978
28366 0.474163428505731
28367 0.487760852017832
28368 0.472974883489996
28369 0.472226108246969
28370 0.443438601142919
28371 0.457586387610741
28372 0.466500683638218
28373 0.46711572108137
28374 0.457725949772865
28375 0.473256772082742
28376 0.481512238794211
28377 0.490490659641741
28378 0.497861682163559
28379 0.492874141417951
28380 0.472759579665669
28381 0.460101700009419
28382 0.461756196551634
28383 0.469400355054831
28384 0.470521614963342
28385 0.475686105619508
28386 0.463389408753083
28387 0.480229752349136
28388 0.49459260089135
28389 0.48764827609886
28390 0.481401376977525
28391 0.480240436853798
28392 0.495369794581987
28393 0.496827088499923
28394 0.505431793496221
28395 0.501514266553008
28396 0.516720636231399
28397 0.489524580233593
28398 0.493615145267335
28399 0.50100618231338
28400 0.511409830981142
28401 0.551135435046534
28402 0.567914111137323
28403 0.535922101243384
28404 0.535748259392483
28405 0.536912281919728
28406 0.52526515183769
28407 0.506526647088212
28408 0.493933476185296
28409 0.503886554265396
28410 0.524971247321644
28411 0.536743223946603
28412 0.522263939719425
28413 0.511156988491082
28414 0.507857759260891
28415 0.499667425273418
28416 0.484983125221211
28417 0.50181910225149
28418 0.483502571553649
28419 0.47174918334658
28420 0.470588542846941
28421 0.448104647877642
28422 0.456501885107569
28423 0.474768760552833
28424 0.467515880701126
28425 0.45940064219661
28426 0.469041713866862
28427 0.462579959284931
28428 0.459399796015797
28429 0.450615979813612
28430 0.453439907839085
28431 0.452382817662377
28432 0.467559194560873
28433 0.46291855171609
28434 0.479088997165999
28435 0.501031738577529
28436 0.495902971496252
28437 0.503420607997792
28438 0.504908744725368
28439 0.508184092413869
28440 0.489732373935603
28441 0.496917972916018
28442 0.46993515634045
28443 0.471259035087702
28444 0.480442523523695
28445 0.50713940268995
28446 0.512377460869063
28447 0.512656462703257
28448 0.531973142831821
28449 0.531466961744995
28450 0.531372574337603
28451 0.531039330239441
28452 0.521926196049141
28453 0.526682814636153
28454 0.521947940862191
28455 0.520883900375442
28456 0.50469559467384
28457 0.507625543574629
28458 0.510089138899132
28459 0.503016262496669
28460 0.522461353317352
28461 0.499302626274499
28462 0.498575104072312
28463 0.497213531572079
28464 0.504553456495291
28465 0.49902585009084
28466 0.494751307870979
28467 0.492569403190238
28468 0.473695422693335
28469 0.46020932355508
28470 0.448901262531938
28471 0.438831886432604
28472 0.436260334792662
28473 0.447123956908458
28474 0.442095103207125
28475 0.438228480941927
28476 0.463746639178593
28477 0.457433638693397
28478 0.456821502580595
28479 0.461552507173183
28480 0.465151609418655
28481 0.468367439105198
28482 0.477413272187952
28483 0.479495390551752
28484 0.472085357037359
28485 0.448786261141337
28486 0.45804391973323
28487 0.458790791387301
28488 0.462798389463478
28489 0.475016528120829
28490 0.489120186793444
28491 0.488771094154662
28492 0.515615661004312
28493 0.516337086145959
28494 0.502822372029296
28495 0.494538905098205
28496 0.487894541794064
28497 0.473136762933371
28498 0.465852645110123
28499 0.452141335974519
28500 0.461923514850677
28501 0.474203632524929
28502 0.469858173645989
28503 0.454842292176469
28504 0.46160306477736
28505 0.491515167748155
28506 0.482933285533893
28507 0.483171582732895
28508 0.484612520175473
28509 0.474272077797241
28510 0.466623324117388
28511 0.481184600203418
28512 0.461653249737202
28513 0.453681372400682
28514 0.472252681717654
28515 0.460816798943971
28516 0.467252334988942
28517 0.458735668942029
28518 0.478280774455541
28519 0.491338745586826
28520 0.485740303281104
28521 0.497258590527511
28522 0.510889405655942
28523 0.518520566953188
28524 0.501417474004625
28525 0.467482586644556
28526 0.487152316584534
28527 0.477180818695517
28528 0.481868256242767
28529 0.484290390103129
28530 0.493354432417725
28531 0.489249304004519
28532 0.486583291978373
28533 0.475031423412138
28534 0.438846231435722
28535 0.440602225592706
28536 0.428107612801881
28537 0.441307341932704
28538 0.437099310293716
28539 0.444511812166487
28540 0.429288866483831
28541 0.425731998613894
28542 0.417042077407105
28543 0.421132004840798
28544 0.45477682884976
28545 0.468974265376537
28546 0.457874714389357
28547 0.468039225815473
28548 0.456159015670904
28549 0.454585998578989
28550 0.43609543017226
28551 0.442752226071128
28552 0.431007921435147
28553 0.440516186793506
28554 0.456657948069359
28555 0.473058446635649
28556 0.477897538220511
28557 0.471302783944535
28558 0.463071294744786
28559 0.452391782856711
28560 0.470938330034569
28561 0.4507034762538
28562 0.444963600328286
28563 0.455155391200262
28564 0.42518565977751
28565 0.429722152076313
28566 0.415318277385805
28567 0.415250057950739
28568 0.429171196614229
28569 0.421533553824828
28570 0.434620800960455
28571 0.425865066948856
28572 0.449034493790037
28573 0.474735181090941
28574 0.481009677441024
28575 0.483885308416069
28576 0.504288844169755
28577 0.533044911377786
28578 0.543658941045952
28579 0.546056613905752
28580 0.52793111760713
28581 0.527082976048171
28582 0.541476039158362
28583 0.512099257936726
28584 0.536949599975468
28585 0.527710715934233
28586 0.536947309556182
28587 0.539849559936672
28588 0.539028030362638
28589 0.563427758584795
28590 0.545496918414962
28591 0.54279315265412
28592 0.537251212174674
28593 0.501930737706577
28594 0.51235596906944
28595 0.512959707468975
28596 0.512025445479838
28597 0.482720345587064
28598 0.473499420308598
28599 0.459656493229567
28600 0.468802416964112
28601 0.484881427183281
28602 0.456171960567944
28603 0.477187712328059
28604 0.449977627853162
28605 0.474842738291362
28606 0.476125594859578
28607 0.482288096203482
28608 0.480142748223097
28609 0.471389450003875
28610 0.485306543119899
28611 0.488483490668844
28612 0.477774443574445
28613 0.498382007760167
28614 0.480178886620438
28615 0.48175752255247
28616 0.464071451999748
28617 0.459414772489099
28618 0.466189412686805
28619 0.484661015693863
28620 0.487188665345115
28621 0.494121987358575
28622 0.51317631687387
28623 0.509354144383981
28624 0.528049808039016
28625 0.524673237148094
28626 0.549248388949083
28627 0.548758597703529
28628 0.557496987723707
28629 0.548133276455089
28630 0.552233562328425
28631 0.556721076889527
28632 0.565220410581271
28633 0.54962161632463
28634 0.566006114657007
28635 0.562868358377291
28636 0.567958828939779
28637 0.597085356161245
28638 0.598150994333132
28639 0.602332924698151
28640 0.574508983492725
28641 0.56065766333342
28642 0.572533588691241
28643 0.567957124742027
28644 0.591274568701114
28645 0.572986586855895
28646 0.548104411132412
28647 0.534347667516299
28648 0.548668507458089
28649 0.544794135166423
28650 0.546011109322767
28651 0.539392705281401
28652 0.53641665655342
28653 0.545189443937641
28654 0.521644689067173
28655 0.510585001358399
28656 0.499505686446607
28657 0.490029557368321
28658 0.492627334277983
28659 0.478603363850162
28660 0.512897337740541
28661 0.512769338730407
28662 0.5108514760171
28663 0.517136725709736
28664 0.497937674811324
28665 0.499003561812529
28666 0.482582878375607
28667 0.487328497608168
28668 0.471130511159967
28669 0.480938912833464
28670 0.481878552095851
28671 0.473574304280219
28672 0.493997332549747
28673 0.497985169870914
28674 0.501883344100386
28675 0.510323794145463
28676 0.530391192417061
28677 0.530365825924628
28678 0.532026506093627
28679 0.520567916410617
28680 0.487468059021261
28681 0.499656305719291
28682 0.486332762109162
28683 0.500985037490438
28684 0.493964798757514
28685 0.497349618455603
28686 0.519614692887061
28687 0.53439338420049
28688 0.526126443476592
28689 0.515507939242395
28690 0.508568053451355
28691 0.520253358400613
28692 0.488776475500599
28693 0.474820248228391
28694 0.47324704671154
28695 0.480249301633208
28696 0.470236320042534
28697 0.475830606020395
28698 0.472557205896559
28699 0.484167573681464
28700 0.495140836247471
28701 0.488827564876467
28702 0.503118850646202
28703 0.507912061775138
28704 0.50563337154301
28705 0.520338501338174
28706 0.524563090241532
28707 0.510957259419371
28708 0.504346652256193
28709 0.534503813641063
28710 0.519672675545669
28711 0.523357513687454
28712 0.536976876041027
28713 0.529231717064908
28714 0.545005465566022
28715 0.548593477221569
28716 0.551785394164999
28717 0.562815448606733
28718 0.546650805557802
28719 0.550177062083081
28720 0.561240815024512
28721 0.545785826721279
28722 0.542131693323409
28723 0.536778366371927
28724 0.5469678412275
28725 0.555690346753505
28726 0.542823202479777
28727 0.546928587566008
28728 0.560668050996296
28729 0.537086395542018
28730 0.563173505306124
28731 0.541685720178026
28732 0.540190790644376
28733 0.561598914135951
28734 0.569773382676476
28735 0.564229057881194
28736 0.564435123772236
28737 0.536857973264349
28738 0.564220076573574
28739 0.557801803751269
28740 0.553334914115124
28741 0.561507518080868
28742 0.561219916976874
28743 0.542577566928954
28744 0.541955896228232
28745 0.49911024252784
28746 0.516424062290445
28747 0.53844292175916
28748 0.536550615281772
28749 0.529950528999264
28750 0.529492028604083
28751 0.557393399876179
28752 0.54750337096895
28753 0.531111838020328
28754 0.535175319820615
28755 0.516255794875306
28756 0.50173062524389
28757 0.498787247483085
28758 0.472145011713053
28759 0.459227678380539
28760 0.474382332957123
28761 0.495051871669677
28762 0.493057813604943
28763 0.498863267137746
28764 0.492585983525477
28765 0.516212326402932
28766 0.522298217707775
28767 0.503210466139063
28768 0.507401094548579
28769 0.518573291358364
28770 0.520595841470808
28771 0.510526851089829
28772 0.51791072026593
28773 0.527817734065253
28774 0.521641188320629
28775 0.525590369483066
28776 0.545145735881246
28777 0.555017813860733
28778 0.585019566210781
28779 0.60882800557464
28780 0.600333495014325
28781 0.576716202207841
28782 0.591557308739987
28783 0.585162971154641
28784 0.585894193402103
28785 0.587244189927471
28786 0.55836766256538
28787 0.54269686932661
28788 0.53881886147673
28789 0.553058085486764
28790 0.544248370642176
28791 0.549018196090941
28792 0.554752100519221
28793 0.553731380509096
28794 0.536037260064682
28795 0.538147464500393
28796 0.526211746257967
28797 0.535546071837324
28798 0.519327252820079
28799 0.521313598222449
28800 0.520992278319466
28801 0.524392565780487
28802 0.495691297685487
28803 0.507708050462229
28804 0.499454896322691
28805 0.494360652406183
28806 0.509783892811999
28807 0.529756760186306
28808 0.519270527255509
28809 0.525829731394095
28810 0.531666341240988
28811 0.53219256611143
28812 0.511262922301548
28813 0.50122273424663
28814 0.508613434029459
28815 0.530872127541998
28816 0.535838541100776
28817 0.526430528763632
28818 0.540506530910637
28819 0.546352722223545
28820 0.536307691793946
28821 0.532144872280534
28822 0.541823448106849
28823 0.536086556746714
28824 0.540166297204399
28825 0.552809880554558
28826 0.555596994003502
28827 0.545281126215532
28828 0.553913875150608
28829 0.534713647904615
28830 0.525011503841597
28831 0.509825061901389
28832 0.542501404402083
28833 0.550788966700062
28834 0.554429980071312
28835 0.53992960067517
28836 0.537920036892411
28837 0.532831062341079
28838 0.50347120487292
28839 0.483341619721147
28840 0.471476813744821
28841 0.485145385846812
28842 0.492379114674587
28843 0.487732344875016
28844 0.476162999083822
28845 0.454499865697665
28846 0.441149681313133
28847 0.443257330281064
28848 0.459726240318767
28849 0.459289783633682
28850 0.450640697006218
28851 0.460650480383994
28852 0.431722090569351
28853 0.433649143377386
28854 0.435463698476412
28855 0.437466806210859
28856 0.429019687810136
28857 0.444346261765155
28858 0.465046728817957
28859 0.483164098242272
28860 0.478775954022414
28861 0.485751517306824
28862 0.482138697491802
28863 0.467808053453182
28864 0.489537128223331
28865 0.498299449878356
28866 0.506549390182714
28867 0.505515062261538
28868 0.47164920936332
28869 0.485372881230316
28870 0.501261181255508
28871 0.476568274896339
28872 0.494780054048942
28873 0.498485189977988
28874 0.482742798141126
28875 0.47722033613716
28876 0.465758528472877
28877 0.453370311628882
28878 0.440816399410084
28879 0.430243070420395
28880 0.452553303968963
28881 0.450022790756049
28882 0.468840770565983
28883 0.486558721326814
28884 0.479174769056056
28885 0.4899867093747
28886 0.483523692757004
28887 0.475198112773213
28888 0.489665352599696
28889 0.477188476721201
28890 0.46633331136815
28891 0.472962852038917
28892 0.462815022382901
28893 0.458006950843875
28894 0.454115458293927
28895 0.455802598911711
28896 0.462275828301571
28897 0.472781201110241
28898 0.473297638454212
28899 0.48193206139416
28900 0.480567891925529
28901 0.460546196426901
28902 0.430451135205151
28903 0.416743076105713
28904 0.419872515969669
28905 0.417241237769119
28906 0.422934926094045
28907 0.439509629704932
28908 0.434532918885719
28909 0.436724049463604
28910 0.4227735122872
28911 0.435019202776695
28912 0.419754911968541
28913 0.404416506192991
28914 0.421425974393809
28915 0.404240838998314
28916 0.413176398537315
28917 0.428310672812743
28918 0.416620106069997
28919 0.410661969121377
28920 0.417902135743613
28921 0.426366781000748
28922 0.440087633614688
28923 0.44687119369807
28924 0.444332003475264
28925 0.44224456073486
28926 0.432297959067794
28927 0.439630287351908
28928 0.443479033231081
28929 0.438125334187023
28930 0.458685572722582
28931 0.453229980930353
28932 0.477313204798992
28933 0.476514016726429
28934 0.475491493610811
28935 0.500209430768995
28936 0.506951090141734
28937 0.471812310649867
28938 0.507807017271796
28939 0.518986078209342
28940 0.515122874440419
28941 0.526698497687359
28942 0.530883841598115
28943 0.527673256916066
28944 0.531472048107223
28945 0.546085532059592
28946 0.562971777472955
28947 0.548987483664726
28948 0.574198857849617
28949 0.566712129499485
28950 0.566599647839934
28951 0.571742302650981
28952 0.560813917753063
28953 0.578614771006371
28954 0.576501704797209
28955 0.566935126186498
28956 0.548487960372183
28957 0.543244522370184
28958 0.512436529208199
28959 0.486180320460343
28960 0.473756820708613
28961 0.458106028346354
28962 0.436649298087769
28963 0.444434852493724
28964 0.437928340751146
28965 0.424008610795109
28966 0.416390971586151
28967 0.414781996193559
28968 0.402991196284611
28969 0.422191262186021
28970 0.421345659052326
28971 0.431387830481035
28972 0.439827659798655
28973 0.428830050119239
28974 0.419151798418805
28975 0.418552823802303
28976 0.449128915906152
28977 0.472943653958759
28978 0.480810340283241
28979 0.495712054758233
28980 0.514666313063537
28981 0.506349929710417
28982 0.527728872463475
28983 0.535346580979427
28984 0.543655539010359
28985 0.549433202732334
28986 0.538534367035529
28987 0.531815306107682
28988 0.528158397128148
28989 0.509780519278229
28990 0.50279245228647
28991 0.501174609127386
28992 0.496885043765563
28993 0.496155801404384
28994 0.497911822763076
28995 0.506699989227661
28996 0.492012731684201
28997 0.480818923516526
28998 0.485038782005124
28999 0.473720277430998
29000 0.454725996639009
29001 0.451468406009729
29002 0.455033716745805
29003 0.446607128017332
29004 0.453867823641356
29005 0.419708321255711
29006 0.436665038560545
29007 0.450350685381015
29008 0.444640006837455
29009 0.458599907717952
29010 0.478414398281981
29011 0.482393709490276
29012 0.48574122023392
29013 0.502742394137537
29014 0.516882966336591
29015 0.505131810315583
29016 0.493514570983069
29017 0.517689845551621
29018 0.518204484214428
29019 0.52052742400925
29020 0.550853009651099
29021 0.550906893630994
29022 0.524474187559569
29023 0.529665568678828
29024 0.504826341356878
29025 0.520117294830626
29026 0.516234223754033
29027 0.529629889985831
29028 0.510656898402221
29029 0.518345715120632
29030 0.508879471193076
29031 0.504077286716742
29032 0.515032156673062
29033 0.496242471089333
29034 0.502616656831637
29035 0.502553068632847
29036 0.520215325563171
29037 0.493391777196734
29038 0.48399954129476
29039 0.490537155581755
29040 0.465947448012643
29041 0.471964095114238
29042 0.49308009442929
29043 0.49737679984385
29044 0.514246233406056
29045 0.517357484220731
29046 0.522255393674657
29047 0.507620870545733
29048 0.531982553459902
29049 0.521447795674053
29050 0.52458949680671
29051 0.504521133360795
29052 0.492938973829302
29053 0.503126088251562
29054 0.492020145577038
29055 0.500241844857942
29056 0.484068860619884
29057 0.480375762637303
29058 0.496994967755898
29059 0.495931008282622
29060 0.483680742357725
29061 0.502396374032309
29062 0.50502483793845
29063 0.494883277822814
29064 0.497006147463964
29065 0.502368528226043
29066 0.495957377661755
29067 0.490492825459295
29068 0.475559593717168
29069 0.480854232023668
29070 0.477510940427246
29071 0.487381804266457
29072 0.488839597697302
29073 0.502889603989699
29074 0.486514672257185
29075 0.488213291772386
29076 0.509726776560904
29077 0.508993422585249
29078 0.490651146262982
29079 0.517584261557752
29080 0.5434076861446
29081 0.530528190085625
29082 0.513222538506955
29083 0.496745082866868
29084 0.47409274053919
29085 0.47487848143444
29086 0.473475402138792
29087 0.477598106728366
29088 0.50709728746018
29089 0.48110139352062
29090 0.476672227669643
29091 0.476741798868705
29092 0.4721597916204
29093 0.462938689377367
29094 0.485001051443413
29095 0.464820441639316
29096 0.460483624500096
29097 0.486508774571742
29098 0.491629558019772
29099 0.458687821260587
29100 0.452937663656617
29101 0.456868612318044
29102 0.481849190546033
29103 0.48473461357722
29104 0.514214404326215
29105 0.506616379609541
29106 0.507569539134058
29107 0.506248967670482
29108 0.476816099594844
29109 0.492235794056248
29110 0.501015075978406
29111 0.501894739370977
29112 0.500229705749266
29113 0.494025197501666
29114 0.489828561127701
29115 0.488142731033121
29116 0.484534450895098
29117 0.476284700027038
29118 0.462188170757886
29119 0.48424662655347
29120 0.460064533899337
29121 0.471467866706486
29122 0.440518090648806
29123 0.439711580909032
29124 0.411356537425736
29125 0.419839613127707
29126 0.400262549435772
29127 0.380306877893999
29128 0.389183146029585
29129 0.385630648978374
29130 0.369476600676177
29131 0.381438308480276
29132 0.401259015449672
29133 0.399239767878446
29134 0.392257716993132
29135 0.415949603348273
29136 0.405338768986529
29137 0.394209887984277
29138 0.407059651033342
29139 0.405007897165128
29140 0.431425771142935
29141 0.421628263094747
29142 0.420888949351192
29143 0.429946861867945
29144 0.439476455903361
29145 0.439397264453651
29146 0.458614049577329
29147 0.492355620853574
29148 0.500575328803149
29149 0.524210856278254
29150 0.527010117472899
29151 0.517677317493989
29152 0.496453086003711
29153 0.509945643662288
29154 0.500350715991478
29155 0.501351221200069
29156 0.499764279523152
29157 0.505691360910493
29158 0.500671137481493
29159 0.491766623271079
29160 0.504926121493232
29161 0.516067226165139
29162 0.526577810327573
29163 0.535883097219202
29164 0.559982939876041
29165 0.563182295646155
29166 0.565586563135836
29167 0.551173514400085
29168 0.535401586519829
29169 0.517152968029671
29170 0.530463820189773
29171 0.53239997966506
29172 0.521554756844614
29173 0.523615169923906
29174 0.539692526624231
29175 0.531908552751062
29176 0.543178055029921
29177 0.550922829764141
29178 0.552849142999114
29179 0.55444605749062
29180 0.530845246838886
29181 0.518665074132622
29182 0.52389554504055
29183 0.519886886542557
29184 0.500976265402633
29185 0.503406736352417
29186 0.504506777554452
29187 0.488411334421236
29188 0.498328090091191
29189 0.510961211800965
29190 0.50313680904136
29191 0.487668844010448
29192 0.496204136391698
29193 0.500241932267525
29194 0.51609738593615
29195 0.506760565684886
29196 0.498276094340713
29197 0.474961886510354
29198 0.47890439312093
29199 0.4645371082292
29200 0.480182645292147
29201 0.476604123070018
29202 0.468688714929835
29203 0.473179758224671
29204 0.467722920563233
29205 0.449547988644373
29206 0.465078511071698
29207 0.46979146563212
29208 0.463013635615933
29209 0.456228230331422
29210 0.463140054997819
29211 0.476443681042758
29212 0.486306184379116
29213 0.497917763048189
29214 0.463444680785545
29215 0.469501274377987
29216 0.481796595610885
29217 0.495776449038375
29218 0.504338553624377
29219 0.507304504321549
29220 0.51110831702449
29221 0.526559995221359
29222 0.525617633722669
29223 0.520043899103418
29224 0.531709506537479
29225 0.550320886943005
29226 0.522748755559943
29227 0.525878965118674
29228 0.517985740226593
29229 0.519841487147358
29230 0.508039865636632
29231 0.513110975496243
29232 0.49246036944143
29233 0.466895118253997
29234 0.48843294346248
29235 0.482405448805205
29236 0.482297407228545
29237 0.49157937284846
29238 0.472943730367615
29239 0.46712272503923
29240 0.45312245577685
29241 0.429656127610463
29242 0.440435301438447
29243 0.439748959289282
29244 0.429292905654518
29245 0.435363460188619
29246 0.429517555454889
29247 0.436358532704192
29248 0.439663295303387
29249 0.426488515817558
29250 0.428848807388778
29251 0.427548624427698
29252 0.447473374732948
29253 0.437615105247338
29254 0.43468214831472
29255 0.441085549968018
29256 0.425793289862758
29257 0.427684811710669
29258 0.443264247066278
29259 0.462973080426789
29260 0.447579795572338
29261 0.477585713070864
29262 0.477369506312193
29263 0.473740266593893
29264 0.486820396471252
29265 0.474827082733705
29266 0.478023358992685
29267 0.491224936621229
29268 0.490228127461444
29269 0.499046883028869
29270 0.507829158384618
29271 0.50246245688704
29272 0.496806449393327
29273 0.508227720826199
29274 0.496959675099032
29275 0.503670745722906
29276 0.49693206903945
29277 0.477033928600061
29278 0.462932381883928
29279 0.44256928967836
29280 0.44802522457143
29281 0.433015316129945
29282 0.442518504918201
29283 0.454948704288918
29284 0.431896497008032
29285 0.444488893777717
29286 0.452859502291777
29287 0.442518342776731
29288 0.447636119956282
29289 0.431814972325018
29290 0.444711207049723
29291 0.435489396216188
29292 0.446215269367614
29293 0.442512285675895
29294 0.461055989881885
29295 0.449253012389596
29296 0.469282915973601
29297 0.478508005212697
29298 0.495467942826583
29299 0.49878018458189
29300 0.511093499842256
29301 0.515608504222818
29302 0.48551868905244
29303 0.481108289277314
29304 0.506723149638764
29305 0.475670435801518
29306 0.479543407958923
29307 0.46521626701624
29308 0.455698938934107
29309 0.46607291828145
29310 0.463915080537962
29311 0.491213582115179
29312 0.473270599178098
29313 0.486863217164921
29314 0.480673100143277
29315 0.493765326066917
29316 0.479481622489511
29317 0.47508377478419
29318 0.46851981142009
29319 0.493847879323616
29320 0.506404793941722
29321 0.494990259016531
29322 0.502314882808332
29323 0.491129683517705
29324 0.462061754803208
29325 0.479872126894817
29326 0.470228752352155
29327 0.502869079632035
29328 0.524549552336689
29329 0.540641165040484
29330 0.514895139955345
29331 0.505014915639635
29332 0.501542357389898
29333 0.488530120924675
29334 0.490694951395106
29335 0.500654451795185
29336 0.520505271296983
29337 0.509883038303286
29338 0.507414474824396
29339 0.504649640439399
29340 0.509015859261662
29341 0.52226396248984
29342 0.533067903247022
29343 0.556622729443721
29344 0.569261378321199
29345 0.567060738295265
29346 0.570369590036005
29347 0.53894933800647
29348 0.530780504934234
29349 0.512370027675764
29350 0.531340445110696
29351 0.512791927092407
29352 0.525135468688152
29353 0.508904689646535
29354 0.48845790996176
29355 0.46576058097682
29356 0.46853544373652
29357 0.465410587898182
29358 0.469640318021873
29359 0.450725389923487
29360 0.426574120623274
29361 0.418815306489233
29362 0.403389002734773
29363 0.387347372526382
29364 0.411188595376088
29365 0.415603867424768
29366 0.40710076398713
29367 0.399475813088323
29368 0.417028340583436
29369 0.419744098671775
29370 0.423393466797642
29371 0.42266114227901
29372 0.432491463630063
29373 0.450177718122583
29374 0.456429124822091
29375 0.468737739249373
29376 0.471147037938192
29377 0.479184994262137
29378 0.465721127772038
29379 0.490837555080465
29380 0.500824071616885
29381 0.518029119080709
29382 0.543539599660314
29383 0.549471170056919
29384 0.544861323224816
29385 0.523184392636515
29386 0.547693219417128
29387 0.573172148873915
29388 0.559172917073756
29389 0.54647912968566
29390 0.521834880191333
29391 0.536926635578379
29392 0.543611930485312
29393 0.56180422067015
29394 0.568699958451765
29395 0.571375866590507
29396 0.55786612340219
29397 0.589991795589279
29398 0.613926366270946
29399 0.599883005245765
29400 0.573637722893681
29401 0.556914530453976
29402 0.551572182686004
29403 0.558655078101219
29404 0.554319567717858
29405 0.585566977373275
29406 0.576167932431772
29407 0.581042897782111
29408 0.594244312856568
29409 0.610861638187231
29410 0.60808578545495
29411 0.601856020137341
29412 0.594351320961206
29413 0.569483344887047
29414 0.580115539888392
29415 0.559382363753911
29416 0.561285408274102
29417 0.55689486592061
29418 0.548186494321765
29419 0.542219729405962
29420 0.558663650486204
29421 0.560280671329999
29422 0.547887783572455
29423 0.520221410684153
29424 0.519357500975083
29425 0.508761460628922
29426 0.50311765126615
29427 0.500728000662076
29428 0.491161056095655
29429 0.475803087178172
29430 0.471464522409005
29431 0.485273138680713
29432 0.483772598883373
29433 0.507458517987108
29434 0.500363166771771
29435 0.517164526955073
29436 0.520173226152362
29437 0.51394010673213
29438 0.521371443397184
29439 0.52806901963989
29440 0.512203553980645
29441 0.518120056418359
29442 0.512331961837039
29443 0.514908202221176
29444 0.498464278663879
29445 0.503031823026829
29446 0.48813551103481
29447 0.463932209129508
29448 0.459794107986029
29449 0.485856898926964
29450 0.505968096338946
29451 0.504892329656321
29452 0.485349389023334
29453 0.483516415185255
29454 0.504286602273144
29455 0.51274137265254
29456 0.515144533830182
29457 0.506951043738797
29458 0.509894018014248
29459 0.512248720258012
29460 0.531336859827738
29461 0.539103229785554
29462 0.546105417552205
29463 0.582856492085791
29464 0.586475559280938
29465 0.573045766209477
29466 0.583940957305008
29467 0.602839951224853
29468 0.609605909238767
29469 0.600941069403164
29470 0.583543742185343
29471 0.570937052078416
29472 0.570262598782778
29473 0.561598852431688
29474 0.532888380607347
29475 0.526153579893369
29476 0.536217378681732
29477 0.52217022875951
29478 0.497613364853945
29479 0.490277252117519
29480 0.490422408811085
29481 0.485969512299947
29482 0.485856767542917
29483 0.468443234574807
29484 0.483822472424798
29485 0.497615684054869
29486 0.493501404748298
29487 0.485966563811417
29488 0.486471462906335
29489 0.484579042529847
29490 0.486868867817572
29491 0.492838740159546
29492 0.50504609410517
29493 0.499875531891933
29494 0.517730242004531
29495 0.51126477899824
29496 0.513332549312337
29497 0.528458194196362
29498 0.532011222426148
29499 0.517381793980308
29500 0.527289736780891
29501 0.523444221862205
29502 0.528063465044144
29503 0.514094010605369
29504 0.502210103655152
29505 0.499751411311957
29506 0.506954523866023
29507 0.514902116000259
29508 0.501934588362383
29509 0.486292884849367
29510 0.494804739595344
29511 0.500169142257133
29512 0.503155552018963
29513 0.495062653059347
29514 0.49556289463256
29515 0.509948352958779
29516 0.472350100156645
29517 0.465151464827035
29518 0.45778134130735
29519 0.488315477272336
29520 0.491076026524404
29521 0.479018007453583
29522 0.484642312906576
29523 0.48340811972844
29524 0.475550425561148
29525 0.453314703795465
29526 0.457802376361588
29527 0.457448311048033
29528 0.444218611664868
29529 0.462164598479837
29530 0.456554247727848
29531 0.452326330682632
29532 0.45577089497848
29533 0.461329100049629
29534 0.459523305176869
29535 0.447083598108995
29536 0.466270459986897
29537 0.459742939649215
29538 0.4642968759915
29539 0.447655660277835
29540 0.426864827556653
29541 0.428518147247596
29542 0.405894477655474
29543 0.3955404377259
29544 0.408236949993718
29545 0.416414696181059
29546 0.412109286163584
29547 0.391024975328405
29548 0.389276192544464
29549 0.377490719591012
29550 0.399790662217852
29551 0.384997969121648
29552 0.390997948026131
29553 0.398656332572115
29554 0.38906353738163
29555 0.386075287765339
29556 0.372962732328878
29557 0.384961632548836
29558 0.399071812188959
29559 0.407363814433717
29560 0.405060705084227
29561 0.39845549912333
29562 0.401368706150788
29563 0.43706248870732
29564 0.434844805024254
29565 0.426672951390143
29566 0.425392913261126
29567 0.442319024264586
29568 0.456082252169068
29569 0.471966405546139
29570 0.451580674999983
29571 0.469159619956314
29572 0.457063608257544
29573 0.466649544976147
29574 0.472780002994619
29575 0.464932078904377
29576 0.468721713309465
29577 0.465174703477742
29578 0.44477648916237
29579 0.442365279221039
29580 0.456617389039468
29581 0.452893769535495
29582 0.470272312290791
29583 0.455913850821768
29584 0.443196603675687
29585 0.474349842825387
29586 0.475453541889
29587 0.480732952200856
29588 0.494272067506568
29589 0.477960060286755
29590 0.489526620447216
29591 0.48058421914041
29592 0.474552487459675
29593 0.457314894544299
29594 0.452480159834567
29595 0.461556226271478
29596 0.467863339557492
29597 0.457703272980295
29598 0.462128854303074
29599 0.453183647301949
29600 0.45372279188265
29601 0.466945367872845
29602 0.456490893590827
29603 0.459437791423608
29604 0.485588097775408
29605 0.476120695480474
29606 0.470313795222315
29607 0.471416017183592
29608 0.444130901298851
29609 0.452601585595451
29610 0.45220170579863
29611 0.453445633535526
29612 0.462412067198665
29613 0.471615888660671
29614 0.461898143706447
29615 0.456433312777896
29616 0.468903112892912
29617 0.470761777042646
29618 0.499600762372023
29619 0.497639563868126
29620 0.486780185027093
29621 0.492554401245099
29622 0.49057326611661
29623 0.473948685076224
29624 0.447349163903892
29625 0.438041407726774
29626 0.433104019705796
29627 0.441393251578852
29628 0.460733886883343
29629 0.468461139506417
29630 0.461289964133352
29631 0.459080985088552
29632 0.457207918483132
29633 0.4496420518821
29634 0.447180513613714
29635 0.443722098308105
29636 0.437034171082626
29637 0.445180494893556
29638 0.413699870913266
29639 0.426393901050178
29640 0.435951023085973
29641 0.424953557776387
29642 0.4280177651189
29643 0.437210782531927
29644 0.452728474436565
29645 0.448301651631131
29646 0.484461040131154
29647 0.471279450366698
29648 0.466543941696283
29649 0.466148106313515
29650 0.465457235560573
29651 0.487797533444675
29652 0.492485108511964
29653 0.511030928868682
29654 0.520020065854478
29655 0.529359506871028
29656 0.544801975151858
29657 0.56323216304689
29658 0.570592306988999
29659 0.574704839301291
29660 0.583722767602094
29661 0.584591374772469
29662 0.587701884327834
29663 0.583569292411801
29664 0.578944171372758
29665 0.586157637825469
29666 0.563479161970438
29667 0.550840783101173
29668 0.539278305098416
29669 0.539194067089497
29670 0.541052811998148
29671 0.518348815442338
29672 0.533812552019452
29673 0.512982265976623
29674 0.501609470948381
29675 0.498851503291057
29676 0.460829097057274
29677 0.42602179638074
29678 0.418634685827907
29679 0.392208887475093
29680 0.365827205683511
29681 0.35885751385237
29682 0.375459447146407
29683 0.388692820833102
29684 0.381672343572592
29685 0.37431143778122
29686 0.367227119979046
29687 0.377853683097485
29688 0.38004168259612
29689 0.36494997646786
29690 0.368436330690103
29691 0.36623177952863
29692 0.349738705892137
29693 0.349909251251157
29694 0.353309550034345
29695 0.355658712894362
29696 0.367719833509785
29697 0.374860224067249
29698 0.387730772229574
29699 0.408573255271136
29700 0.417225149060703
29701 0.433384790065105
29702 0.432619724905561
29703 0.416736466313747
29704 0.425882414846919
29705 0.423963035882491
29706 0.454490316663969
29707 0.433912428969097
29708 0.449300009124883
29709 0.459468130244498
29710 0.443501762188535
29711 0.444265096485276
29712 0.433315482984902
29713 0.431681160734197
29714 0.442938934867131
29715 0.443477807827684
29716 0.447166292647935
29717 0.442943738507686
29718 0.45136192686294
29719 0.434587782306863
29720 0.435770013536837
29721 0.427659733619738
29722 0.418034954667211
29723 0.420597110388715
29724 0.424164644875563
29725 0.434283103673685
29726 0.415814770389454
29727 0.419949292794811
29728 0.409264634747427
29729 0.418300190277831
29730 0.455364128220197
29731 0.470671591368524
29732 0.478049882607836
29733 0.483592946739381
29734 0.472607666319461
29735 0.462952900660209
29736 0.461548521037384
29737 0.480172791925862
29738 0.461251033952431
29739 0.465399636478718
29740 0.47233519459914
29741 0.480421269917163
29742 0.473829853474079
29743 0.465743998018115
29744 0.466428389236817
29745 0.462288454100789
29746 0.447958226989724
29747 0.453930038440535
29748 0.468430008829308
29749 0.451342034510614
29750 0.424417768378014
29751 0.405022139151252
29752 0.406625088858435
29753 0.425258183229622
29754 0.446782010802911
29755 0.452464554238159
29756 0.4484924631607
29757 0.451827966126126
29758 0.460287041464577
29759 0.467467806811541
29760 0.473409145102385
29761 0.47520721652599
29762 0.476336337666943
29763 0.497873219968692
29764 0.490967940348775
29765 0.487024480398691
29766 0.490145060196755
29767 0.513999829648473
29768 0.488173204966351
29769 0.488650779084947
29770 0.50206699885067
29771 0.512394833447546
29772 0.501745006503924
29773 0.465050907785962
29774 0.444594291831305
29775 0.449855720934479
29776 0.43927546336289
29777 0.450406091214639
29778 0.451239357646708
29779 0.464953180354192
29780 0.466215789603542
29781 0.461237250047629
29782 0.481831894643655
29783 0.45534750956923
29784 0.446056018886359
29785 0.441318333410341
29786 0.441458050665463
29787 0.426798954863666
29788 0.463856103028096
29789 0.457886925517024
29790 0.443745054564227
29791 0.446018483919033
29792 0.446193058046755
29793 0.460996595391488
29794 0.458472710461916
29795 0.456006500645524
29796 0.491543592756228
29797 0.472465129586981
29798 0.483688355687765
29799 0.452358089552401
29800 0.44253350661355
29801 0.448557144753711
29802 0.424401959968945
29803 0.432823533836661
29804 0.458703336766581
29805 0.464563620069612
29806 0.479373290259625
29807 0.502122016039048
29808 0.496911543217071
29809 0.50845956100645
29810 0.513199359978306
29811 0.500305999089471
29812 0.501696752063861
29813 0.499228449540329
29814 0.508882417246477
29815 0.503475451168798
29816 0.476252682315136
29817 0.491644878634185
29818 0.490151670078575
29819 0.489995223523194
29820 0.480815499649247
29821 0.475574130531537
29822 0.472563596030011
29823 0.48474962831243
29824 0.481261226497964
29825 0.476336628272847
29826 0.461056340862202
29827 0.439111602917988
29828 0.43660254691012
29829 0.459418127084336
29830 0.452997652156297
29831 0.457877437471329
29832 0.468445849789038
29833 0.469893763585189
29834 0.479857312183046
29835 0.486301220001334
29836 0.502076026256395
29837 0.508191680782491
29838 0.504097471926794
29839 0.521494795736118
29840 0.510296203939284
29841 0.506226779779733
29842 0.531011655293538
29843 0.523131562901019
29844 0.50797726615344
29845 0.509061909647011
29846 0.517987678695015
29847 0.514927810755989
29848 0.508818033065106
29849 0.50678560871834
29850 0.531937812458181
29851 0.527508487791402
29852 0.510871313972479
29853 0.524151368963635
29854 0.532453880617212
29855 0.541340485322016
29856 0.5421787576442
29857 0.51864246602559
29858 0.529178140239603
29859 0.517662435331718
29860 0.542455322867607
29861 0.561279902898819
29862 0.540191633683253
29863 0.557199020149172
29864 0.557440293571981
29865 0.550395730493719
29866 0.549656961693602
29867 0.552799472402507
29868 0.537545922466815
29869 0.519517823523207
29870 0.50942058379161
29871 0.531141011874371
29872 0.549468979142903
29873 0.545140011067176
29874 0.520206117887189
29875 0.497391225361883
29876 0.489943007655927
29877 0.502334186543061
29878 0.479862457019561
29879 0.491836088569331
29880 0.486656391305759
29881 0.48281583394
29882 0.500453175849548
29883 0.482486006225259
29884 0.47135607822939
29885 0.485343327840297
29886 0.478290872222931
29887 0.487080067825646
29888 0.492372022153612
29889 0.495515705715878
29890 0.496074339157308
29891 0.482218966672128
29892 0.478154351856305
29893 0.491754028346026
29894 0.481256221589601
29895 0.482219314694178
29896 0.491176686662035
29897 0.483159756186874
29898 0.496959596149774
29899 0.500261172596129
29900 0.50246922482034
29901 0.491931207742395
29902 0.469077955723666
29903 0.477247934754123
29904 0.479150502663777
29905 0.496254588491523
29906 0.494435803304874
29907 0.483356945978165
29908 0.506166970767313
29909 0.486153658612098
29910 0.483076217887027
29911 0.493248779302607
29912 0.499990441641805
29913 0.498074542462862
29914 0.501175118162063
29915 0.507535850407387
29916 0.498687604059183
29917 0.490918187044237
29918 0.473854915477547
29919 0.459754427754032
29920 0.460540573997606
29921 0.468741844346681
29922 0.473913064809948
29923 0.47156514193301
29924 0.469545648039768
29925 0.447223668685131
29926 0.449011682054342
29927 0.454987469830639
29928 0.45130406712582
29929 0.473496750932253
29930 0.477814137201263
29931 0.465048604905724
29932 0.451935378762283
29933 0.421778076761184
29934 0.441725695865005
29935 0.435658679218428
29936 0.452091152883143
29937 0.451993548041204
29938 0.466809689360951
29939 0.481755286617051
29940 0.477167780001128
29941 0.456667987782253
29942 0.461156242879056
29943 0.473058061275076
29944 0.499722928922785
29945 0.50931640027622
29946 0.505732869518564
29947 0.501415030189651
29948 0.489634535240106
29949 0.463353644317494
29950 0.438438106163907
29951 0.448300607717277
29952 0.451916272259039
29953 0.46755478889106
29954 0.461329793676969
29955 0.470965600426097
29956 0.460311727367744
29957 0.470519505006978
29958 0.463746528542748
29959 0.4695147155194
29960 0.463320563238064
29961 0.479812446002363
29962 0.474458018297085
29963 0.450816840260733
29964 0.435492275888479
29965 0.440398491191413
29966 0.448964421067607
29967 0.455303132081482
29968 0.436365820083658
29969 0.452408354880749
29970 0.461931360260446
29971 0.442313356195602
29972 0.426811643579035
29973 0.411200204765834
29974 0.417959243610078
29975 0.41961265385383
29976 0.417933937785379
29977 0.406201303895329
29978 0.413136414439782
29979 0.409005699591945
29980 0.42829822341548
29981 0.406550040480457
29982 0.412007857755034
29983 0.424492482073755
29984 0.431431312538312
29985 0.421447465613495
29986 0.428192634580236
29987 0.41650143571187
29988 0.438819515365434
29989 0.441501246152738
29990 0.467258637910766
29991 0.480699507554728
29992 0.479495107001052
29993 0.505049219520698
29994 0.504433312792496
29995 0.509237465078493
29996 0.50180552487621
29997 0.521482753960913
29998 0.515154831733577
29999 0.509745438781757
30000 0.518130326653617
30001 0.524197799123347
30002 0.523953109053432
30003 0.535171571623588
30004 0.533727449887659
30005 0.548255367074678
30006 0.540524358084336
30007 0.547936293827744
30008 0.526076163754586
30009 0.545217035956872
30010 0.524284371132256
30011 0.526044386059461
30012 0.536637690339492
30013 0.52339785700046
30014 0.527044783861762
30015 0.535109246547414
30016 0.54523526041725
30017 0.538914955606735
30018 0.538496251148748
30019 0.557057549976906
30020 0.548664217614333
30021 0.567237576263266
30022 0.567968681632269
30023 0.55501579238393
30024 0.555268114357685
30025 0.534803640296041
30026 0.531547305251076
30027 0.530678226556003
30028 0.550492807450513
30029 0.52877707956403
30030 0.524238465864128
30031 0.520147244213991
30032 0.519470059995918
30033 0.532715567886598
30034 0.526645582699835
30035 0.515330338670962
30036 0.514194996100078
30037 0.527216527196078
30038 0.535156354445977
30039 0.513780907477108
30040 0.480893416799886
30041 0.471759096531955
30042 0.472998049564259
30043 0.479568942662109
30044 0.477986048123036
30045 0.487344588479689
30046 0.490775499373659
30047 0.503176808011448
30048 0.490020641221454
30049 0.483820798025077
30050 0.496329189000241
30051 0.492718075544901
30052 0.491190825456142
30053 0.465881569812831
30054 0.45174361440479
30055 0.431136215869481
30056 0.419029857753662
30057 0.382420179916647
30058 0.378074063915802
30059 0.377837853660894
30060 0.400559913180502
30061 0.394143955489798
30062 0.381395153128675
30063 0.392460349312577
30064 0.401529628282426
30065 0.409888921487959
30066 0.406578378620254
30067 0.393939648803473
30068 0.391760149988093
30069 0.397127696804872
30070 0.37278867057637
30071 0.371072900234009
30072 0.373151697434334
30073 0.39446229291985
30074 0.402118107573285
30075 0.428426721175712
30076 0.441240717320132
30077 0.446915158603889
30078 0.448369337264725
30079 0.456185747601029
30080 0.454356225224468
30081 0.458876155061922
30082 0.472225064027584
30083 0.466538255310751
30084 0.453168409498831
30085 0.446288420700332
30086 0.445292246396698
30087 0.467896719184089
30088 0.488897614009567
30089 0.487685380073962
30090 0.498376469484824
30091 0.511758244333234
30092 0.5177811101535
30093 0.51135289712776
30094 0.519463696988165
30095 0.500168986426805
30096 0.491527349207328
30097 0.505299959749024
30098 0.513846306943703
30099 0.506603628929748
30100 0.48734678158588
30101 0.477690994155393
30102 0.463744742101605
30103 0.447972852290999
30104 0.459850702229226
30105 0.458079654288582
30106 0.485009952412801
30107 0.481814147671854
30108 0.477527791309878
30109 0.488101397579807
30110 0.492176789977652
30111 0.48263513386497
30112 0.484353617853834
30113 0.473880225669635
30114 0.475193836566811
30115 0.468336138856368
30116 0.469855122497924
30117 0.458939552300884
30118 0.441664223967238
30119 0.439909658477079
30120 0.465315221824716
30121 0.480792105216254
30122 0.482471856729955
30123 0.491451776688934
30124 0.492672813309572
30125 0.484789830924333
30126 0.467599371749355
30127 0.454290901748777
30128 0.449747796769685
30129 0.444010055871903
30130 0.45217887671303
30131 0.452848615896782
30132 0.435317677237793
30133 0.429293273995954
30134 0.42814243790089
30135 0.437544489993426
30136 0.444285355541771
30137 0.451965657088485
30138 0.460926150017817
30139 0.459583767934121
30140 0.450134688249714
30141 0.443136341534544
30142 0.459832766936165
30143 0.459871610861588
30144 0.446847319979245
30145 0.456424326462983
30146 0.446989708318095
30147 0.430981808862657
30148 0.430517171749747
30149 0.411835980523187
30150 0.417709445577271
30151 0.401797291785035
30152 0.431369263255592
30153 0.432003421370904
30154 0.416880237263122
30155 0.421060941273699
30156 0.414413191063184
30157 0.414816844643848
30158 0.413711807528598
30159 0.420815637551635
30160 0.428018687735884
30161 0.421591560784558
30162 0.424705424968787
30163 0.420448576746794
30164 0.44391147677714
30165 0.446519889389874
30166 0.445484905469974
30167 0.461228397846187
30168 0.45345598418174
30169 0.470442428913778
30170 0.462602014741216
30171 0.472535373949171
30172 0.47544579603154
30173 0.495767691767737
30174 0.505197392316826
30175 0.502024155698987
30176 0.498440102389374
30177 0.502984344762287
30178 0.490775737939227
30179 0.474759468096389
30180 0.471855176082956
30181 0.487886771600903
30182 0.482484142790213
30183 0.471533008473512
30184 0.440869388105965
30185 0.430784248281329
30186 0.445909549469689
30187 0.419201137140587
30188 0.410603669624267
30189 0.393659947587922
30190 0.372750007924622
30191 0.390296470504671
30192 0.386408667525019
30193 0.38378671399075
30194 0.385616607634196
30195 0.411311567180199
30196 0.430475445875563
30197 0.42316887603498
30198 0.431124759488658
30199 0.451767696870414
30200 0.441790860034988
30201 0.441514518121984
30202 0.427190366421698
30203 0.450900881790295
30204 0.477422800978684
30205 0.466564835983306
30206 0.448507261657647
30207 0.480783627299045
30208 0.50966156142323
30209 0.535106840764914
30210 0.554549627417355
30211 0.537666947076024
30212 0.527803223011268
30213 0.517069893790488
30214 0.518573477474739
30215 0.500038853375807
30216 0.476759948499498
30217 0.504870910988604
30218 0.509775519933279
30219 0.50942146780566
30220 0.500088033905231
30221 0.484715271476508
30222 0.499546838209573
30223 0.480354092541987
30224 0.44826700031281
30225 0.471756784431054
30226 0.473171410551133
30227 0.470516852853522
30228 0.443663001732139
30229 0.433215749209312
30230 0.434238256061948
30231 0.424504074970488
30232 0.41129954150931
30233 0.41914933937905
30234 0.412554949823463
30235 0.40195434238841
30236 0.421873997655444
30237 0.390974975633721
30238 0.397035201625436
30239 0.381887597407126
30240 0.392703272683487
30241 0.411673238869479
30242 0.422902241064844
30243 0.439361329626293
30244 0.455963067644137
30245 0.436671433074049
30246 0.459161806216229
30247 0.440955212472694
30248 0.452107761933047
30249 0.445762259008619
30250 0.440969894951701
30251 0.460788378905002
30252 0.493306603612048
30253 0.497004865614754
30254 0.503243767951244
30255 0.523025429391957
30256 0.499722197351907
30257 0.496702017614602
30258 0.493708970413328
30259 0.506622315885704
30260 0.509157792604987
30261 0.498928951711645
30262 0.475906759117052
30263 0.472910968692738
30264 0.471111782703962
30265 0.478230882684768
30266 0.448479444015692
30267 0.456080892234574
30268 0.456112524992169
30269 0.460844331108371
30270 0.462329395058532
30271 0.461967161307562
30272 0.452934931305028
30273 0.4394869471428
30274 0.454091598305958
30275 0.429638383142127
30276 0.456502642848274
30277 0.449777805914535
30278 0.449390634886264
30279 0.439440417971397
30280 0.452900131037767
30281 0.445563418072343
30282 0.445146536064625
30283 0.433750693371519
30284 0.423232217401722
30285 0.430967225852476
30286 0.44404673508159
30287 0.433859137484308
30288 0.434862493227661
30289 0.429356632668389
30290 0.423418480928321
30291 0.414198513229028
30292 0.403498097047471
30293 0.414049778902301
30294 0.392782194925936
30295 0.389858926713122
30296 0.364911871959424
30297 0.368957060731225
30298 0.35141872143834
30299 0.340107151162747
30300 0.31776673582163
30301 0.325617389942849
30302 0.332320958830096
30303 0.336508516834956
30304 0.353963987844595
30305 0.360886551396118
30306 0.366158886638627
30307 0.374570471315944
30308 0.382875886082058
30309 0.385730678468893
30310 0.384483077332057
30311 0.386682539081395
30312 0.385547725296797
30313 0.366819453972904
30314 0.353255393980747
30315 0.370467810252529
30316 0.372440651110534
30317 0.372657756197773
30318 0.389579162083006
30319 0.41877346257996
30320 0.4356730904907
30321 0.429351131874997
30322 0.422828617589929
30323 0.441708715796926
30324 0.418142104491727
30325 0.414672399140916
30326 0.413031648914979
30327 0.420276084806748
30328 0.398041449129353
30329 0.412304029221753
30330 0.433390723335972
30331 0.443598377089989
30332 0.440751955466939
30333 0.466136592805656
30334 0.484413560041785
30335 0.473512142255191
30336 0.49187009239636
30337 0.518620896068841
30338 0.515571432397345
30339 0.502713209353066
30340 0.491352653160616
30341 0.496840248248521
30342 0.523947444814204
30343 0.511955161932648
30344 0.52829810561787
30345 0.526499928204621
30346 0.525149246470944
30347 0.503279869084102
30348 0.504819740155535
30349 0.481765422637636
30350 0.470163532827405
30351 0.458611577629911
30352 0.462429710557297
30353 0.478135752115976
30354 0.484145712296058
30355 0.496986652001378
30356 0.48181564838112
30357 0.474462469302076
30358 0.460478302532268
30359 0.46360245751383
30360 0.466016108746587
30361 0.447283837275823
30362 0.436961164361989
30363 0.439885159161033
30364 0.446526780571728
30365 0.440265301127958
30366 0.448971772296726
30367 0.461614546630616
30368 0.475539827611438
30369 0.49696519483278
30370 0.501732299161707
30371 0.494837490112749
30372 0.505316211118568
30373 0.482004358323478
30374 0.484207502508664
30375 0.477835005994858
30376 0.498043670236133
30377 0.507651853929072
30378 0.522242466965585
30379 0.508233245682671
30380 0.517711236943666
30381 0.531129480958972
30382 0.53638513004986
30383 0.532786956235858
30384 0.51999609775304
30385 0.532139283846699
30386 0.533355457637533
30387 0.537007803038297
30388 0.546924393746973
30389 0.545102956234674
30390 0.539331487150072
30391 0.550019414910466
30392 0.547054747269458
30393 0.55303847231804
30394 0.544848823899155
30395 0.533670482393032
30396 0.506122135460857
30397 0.476761166687764
30398 0.477196417342624
30399 0.474690744794123
30400 0.464344521215992
30401 0.485280771433474
30402 0.459455435486249
30403 0.450160715488225
30404 0.443370447410726
30405 0.436728826152693
30406 0.41361112883416
30407 0.409241312640174
30408 0.377538892273605
30409 0.359245292917746
30410 0.355551001869052
30411 0.373766804176748
30412 0.375299139482221
30413 0.355300336859822
30414 0.345807961817538
30415 0.364839125432348
30416 0.373866184623118
30417 0.378344815110475
30418 0.385884783141651
30419 0.387879849563912
30420 0.389728090411117
30421 0.367866780856837
30422 0.377673314121394
30423 0.381040201770349
30424 0.377589429293932
30425 0.387329549892852
30426 0.397516821182587
30427 0.393909091063176
30428 0.421864088551696
30429 0.4397199952587
30430 0.434147496665857
30431 0.409785919235314
30432 0.392142959360389
30433 0.388583567659071
30434 0.408269835365625
30435 0.410576453964877
30436 0.412314447636645
30437 0.401301594394118
30438 0.384366201589453
30439 0.381235567792931
30440 0.367987626918454
30441 0.364293646105929
30442 0.352529149216018
30443 0.339800200089878
30444 0.346378365224862
30445 0.343402411582288
30446 0.351331143815786
30447 0.349786049006378
30448 0.345716689577977
30449 0.336320206535527
30450 0.347607567434577
30451 0.350806601944184
30452 0.354982588573537
30453 0.36863423651401
30454 0.357162100008556
30455 0.364296713563851
30456 0.38206147933301
30457 0.400883450467017
30458 0.410534102253016
30459 0.433778054729378
30460 0.451421179977654
30461 0.477066781685711
30462 0.494643934848739
30463 0.494943248756499
30464 0.501924461226337
30465 0.489971232692846
30466 0.481555548901168
30467 0.488942421202704
30468 0.486302268085001
30469 0.502612700381379
30470 0.498189057128078
30471 0.492365397298574
30472 0.487807634370039
30473 0.490132615642185
30474 0.499400338161617
30475 0.477601002610261
30476 0.456593585316621
30477 0.467370999729425
30478 0.466455636092016
30479 0.457338074869611
30480 0.450151039539105
30481 0.434518551984404
30482 0.444164316592537
30483 0.465574027765988
30484 0.482482090512336
30485 0.501905620206098
30486 0.493134515743322
30487 0.508946271205293
30488 0.507414893163049
30489 0.493181004922845
30490 0.490980154452348
30491 0.492928811369672
30492 0.49495409470701
30493 0.489488470132177
30494 0.487941117099033
30495 0.489208958737413
30496 0.500729916426943
30497 0.498822182188403
30498 0.514304273393959
30499 0.505219911596652
30500 0.495865554868365
30501 0.47476083411017
30502 0.455036127074811
30503 0.453693226192653
30504 0.444671237790171
30505 0.425160341013454
30506 0.440565756811789
30507 0.418300635993198
30508 0.419191125235892
30509 0.433893915144995
30510 0.433022350988813
30511 0.430639331309882
30512 0.43550507289207
30513 0.429548160655712
30514 0.438750582271023
30515 0.459982244824057
30516 0.45691182944366
30517 0.446078733519746
30518 0.447132053458426
30519 0.451327289998806
30520 0.485470302377679
30521 0.50143880688187
30522 0.500785363999973
30523 0.513641258385898
30524 0.520885467652061
30525 0.528373561938725
30526 0.518383380475479
30527 0.526764440185725
30528 0.54088899180627
30529 0.516866083162115
30530 0.528281747315026
30531 0.532384430276828
30532 0.544602792899502
30533 0.558870230485255
30534 0.544699379152586
30535 0.527554611884305
30536 0.502348367687309
30537 0.498315156452269
30538 0.482567149212991
30539 0.47881466179376
30540 0.446029009788486
30541 0.447551812714866
30542 0.451701249828728
30543 0.451049086340358
30544 0.434129768333511
30545 0.424474130810898
30546 0.44072740591213
30547 0.449733785933163
30548 0.439636625907423
30549 0.439165125001035
30550 0.442722642454496
30551 0.452701025703162
30552 0.43320813849342
30553 0.41922024588781
30554 0.401363170993557
30555 0.391120754407371
30556 0.396344978501791
30557 0.396555787346714
30558 0.394523437053736
30559 0.406587229134929
30560 0.414608978942199
30561 0.428678343964835
30562 0.435184145565191
30563 0.403154309599869
30564 0.403761538583016
30565 0.39235711072785
30566 0.381859999834001
30567 0.380415929915911
30568 0.38117003051677
30569 0.386224652725411
30570 0.372962283180417
30571 0.37047856724324
30572 0.383631746327521
30573 0.397250928798386
30574 0.403601341917691
30575 0.41643297337742
30576 0.425485836749106
30577 0.442893131459708
30578 0.450760660359084
30579 0.434599695996115
30580 0.448278041471962
30581 0.429631325460097
30582 0.431201231653789
30583 0.443078028711557
30584 0.441423109124373
30585 0.44882058236348
30586 0.439144908173595
30587 0.436639616220491
30588 0.446741905760912
30589 0.468542471791199
30590 0.471556832147499
30591 0.462324975677851
30592 0.46404104640723
30593 0.458745725730275
30594 0.470203476662939
30595 0.461461130991883
30596 0.481270540902125
30597 0.457935593601488
30598 0.448012248119015
30599 0.469245316068497
30600 0.457232081795422
30601 0.470817270560031
30602 0.46612541658345
30603 0.468201655793958
30604 0.469198417770235
30605 0.48394785275051
30606 0.478018525558714
30607 0.474125464432421
30608 0.44630206230759
30609 0.444686542575736
30610 0.452761687876065
30611 0.467583761673942
30612 0.462145297718085
30613 0.449984633582394
30614 0.465625244837816
30615 0.480634106450565
30616 0.454930468342248
30617 0.467269688528326
30618 0.457460384695199
30619 0.458213445868531
30620 0.463788108346551
30621 0.446257774085565
30622 0.435967852002668
30623 0.436918134476026
30624 0.440098457066593
30625 0.443020601495439
30626 0.440030153521325
30627 0.429006905575384
30628 0.438316220561543
30629 0.437815121064995
30630 0.42665230364689
30631 0.41722448792512
30632 0.407425271690418
30633 0.431801724901435
30634 0.42114412799709
30635 0.415497715039405
30636 0.419679054692432
30637 0.416711942146622
30638 0.426854808128683
30639 0.408200467867729
30640 0.404367487352497
30641 0.407962114613839
30642 0.398912282826727
30643 0.383781379738594
30644 0.383439017353632
30645 0.367350601897185
30646 0.377363787002645
30647 0.400872567602656
30648 0.389520817997005
30649 0.390350847056989
30650 0.405782975730311
30651 0.407008640615745
30652 0.404500098664831
30653 0.381737814657146
30654 0.365704630499684
30655 0.372453550756239
30656 0.366375145758004
30657 0.38865755857773
30658 0.395774862262411
30659 0.404771822461628
30660 0.424362087810325
30661 0.431218977839171
30662 0.447181179955114
30663 0.447620063380429
30664 0.444011733617668
30665 0.451833337434999
30666 0.459433318800239
30667 0.443931880234663
30668 0.453649970167796
30669 0.446090564114518
30670 0.426689387557084
30671 0.421554853496068
30672 0.424570861205969
30673 0.431594950437474
30674 0.439035458546397
30675 0.423473620886323
30676 0.438758319684192
30677 0.43365883305052
30678 0.421896964953598
30679 0.43265265845819
30680 0.411609172545218
30681 0.413989730699702
30682 0.419509299953802
30683 0.425722656170996
30684 0.447112913998279
30685 0.437809286240307
30686 0.442609183220084
30687 0.437077478210828
30688 0.431786392367949
30689 0.414862196702161
30690 0.414707880819085
30691 0.422847771031977
30692 0.434944624701738
30693 0.451885905642716
30694 0.436073620431817
30695 0.448159324219623
30696 0.445003846815761
30697 0.441332424026356
30698 0.455789624442878
30699 0.447471427367756
30700 0.444905821559992
30701 0.432586834917312
30702 0.417361510978287
30703 0.412021054618157
30704 0.4006145556037
30705 0.405631613439172
30706 0.41232282852812
30707 0.410026929368303
30708 0.43717054150648
30709 0.454981292977484
30710 0.452521327207608
30711 0.456378543020551
30712 0.44169512148847
30713 0.435144322123328
30714 0.440275807790828
30715 0.443512611240733
30716 0.449735953590546
30717 0.429039414231996
30718 0.41854164896759
30719 0.4250246863938
30720 0.424503029757825
30721 0.436275279425462
30722 0.452739316006871
30723 0.463681419516371
30724 0.461166982573633
30725 0.466853535765076
30726 0.467981004186921
30727 0.467585211597011
30728 0.450531698644656
30729 0.450150510561582
30730 0.447895452062374
30731 0.446673699513544
30732 0.443764721078239
30733 0.439495786830714
30734 0.442025645168071
30735 0.434336789086573
30736 0.442284459115293
30737 0.459739174390951
30738 0.456009161544108
30739 0.452500507230331
30740 0.480422482209194
30741 0.475977898271508
30742 0.456395464152144
30743 0.441816528243703
30744 0.460348272295611
30745 0.456919536095173
30746 0.444163806499043
30747 0.437408228637367
30748 0.432258386494289
30749 0.437992087092812
30750 0.43748776016605
30751 0.443917763606669
30752 0.447668105369748
30753 0.441987755976292
30754 0.449121633494432
30755 0.44094492471755
30756 0.414050215541324
30757 0.410137034566546
30758 0.41625842147869
30759 0.396167781607294
30760 0.376130865575186
30761 0.393072446903541
30762 0.406836785386825
30763 0.424929116880766
30764 0.410242333387512
30765 0.411805806150465
30766 0.419764833868103
30767 0.44178456865334
30768 0.429736186552774
30769 0.401816376039714
30770 0.410383250311558
30771 0.396323542288765
30772 0.416474574997069
30773 0.435994786191587
30774 0.443308797794243
30775 0.460773907212717
30776 0.486176354560924
30777 0.496244871430651
30778 0.488163954469014
30779 0.508870787834248
30780 0.503671667171302
30781 0.482567497209062
30782 0.4808292190837
30783 0.472485470777937
30784 0.47545476782674
30785 0.486044753284688
30786 0.484307380965347
30787 0.47635567596283
30788 0.497833695397817
30789 0.518942688141319
30790 0.546630048288648
30791 0.557170879922363
30792 0.549928581131588
30793 0.539882060064258
30794 0.538498963727081
30795 0.534685587696804
30796 0.53502236218177
30797 0.520245859926382
30798 0.540815685505844
30799 0.545372325461854
30800 0.544680688406601
30801 0.552111634083829
30802 0.557516077849505
30803 0.555657779839029
30804 0.545295607581585
30805 0.518875028979573
30806 0.519273142955331
30807 0.532908246359523
30808 0.520656685087227
30809 0.53190019239978
30810 0.506620144690542
30811 0.506698344436001
30812 0.485039822596727
30813 0.470326907496062
30814 0.469494879335991
30815 0.459393117619475
30816 0.438592723376562
30817 0.441765574283396
30818 0.441778809393739
30819 0.420520044852831
30820 0.435189101135182
30821 0.42340950611921
30822 0.41569563044351
30823 0.426939616568037
30824 0.424563018359525
30825 0.457255848669143
30826 0.452632653085081
30827 0.442489413986314
30828 0.461093344165565
30829 0.447077333279178
30830 0.451099116770311
30831 0.430862052654574
30832 0.454443220401304
30833 0.467809013303942
30834 0.468373615980819
30835 0.480538624379188
30836 0.482366178208423
30837 0.462244100876745
30838 0.45244732749947
30839 0.446756783367769
30840 0.428689290017977
30841 0.445029921798641
30842 0.455829665241611
30843 0.44770182791515
30844 0.436428769513807
30845 0.421544820461419
30846 0.423975764183228
30847 0.414420246878899
30848 0.404773741955563
30849 0.396423668384783
30850 0.376763265428234
30851 0.379361274094525
30852 0.374658390777474
30853 0.374863470643363
30854 0.353192289794829
30855 0.335558220014268
30856 0.32520233210435
30857 0.334729152544588
30858 0.330208387916484
30859 0.346246214851221
30860 0.351791514847985
30861 0.360204538545845
30862 0.362784879564884
30863 0.371458368645769
30864 0.390353777722172
30865 0.400494492231717
30866 0.392188018041491
30867 0.393975839163873
30868 0.378321492603291
30869 0.376431566338539
30870 0.384792677686511
30871 0.408486713610511
30872 0.414693095815383
30873 0.41163895081448
30874 0.429796981208549
30875 0.433829321666869
30876 0.439170411839878
30877 0.4456278465455
30878 0.440503702017897
30879 0.432826177241988
30880 0.434951991460899
30881 0.416401521953941
30882 0.410657241760822
30883 0.417829183250418
30884 0.404898176605889
30885 0.401433346270432
30886 0.404999105681973
30887 0.413431413096882
30888 0.422443285279833
30889 0.423617492113135
30890 0.425495587477383
30891 0.412166459104534
30892 0.399512662074674
30893 0.40316738653986
30894 0.400426485047613
30895 0.405531267885287
30896 0.404632593315663
30897 0.41911997843736
30898 0.42619343407406
30899 0.453362916218547
30900 0.444378871450191
30901 0.448220673666318
30902 0.440554002320709
30903 0.431131966698962
30904 0.432729907280548
30905 0.42482258025556
30906 0.436951163576041
30907 0.460498419848647
30908 0.461116458040845
30909 0.458789661848758
30910 0.463837315040498
30911 0.469934433220107
30912 0.46862825536978
30913 0.47325261347787
30914 0.479346697223029
30915 0.479359588125389
30916 0.493785293826139
30917 0.477854031449335
30918 0.470048925369905
30919 0.463804270681646
30920 0.460612298624763
30921 0.455266579550094
30922 0.458597609490484
30923 0.469718108549985
30924 0.469652526053423
30925 0.455641244166375
30926 0.438949115754679
30927 0.424405057147493
30928 0.433287073138729
30929 0.44511216576888
30930 0.45505927504661
30931 0.453559934443395
30932 0.449764668006534
30933 0.453658333512223
30934 0.457800069624218
30935 0.460799441172487
30936 0.451957109151408
30937 0.455624684601689
30938 0.45499665565187
30939 0.458114852586679
30940 0.475340767888066
30941 0.476656822547394
30942 0.470435073859274
30943 0.447688057507521
30944 0.469022336527041
30945 0.49588021141307
30946 0.493758257319263
30947 0.502169330990479
30948 0.507328707783415
30949 0.501203535032594
30950 0.495424848113346
30951 0.493163090344466
30952 0.497955671633069
30953 0.501809996836928
30954 0.50164742656991
30955 0.491382706601856
30956 0.493127039055163
30957 0.47937710614183
30958 0.475412167927971
30959 0.466061902671334
30960 0.473534732349997
30961 0.469062789542573
30962 0.49551899732968
30963 0.50425227117307
30964 0.487704847621321
30965 0.475201202942346
30966 0.475785631888549
30967 0.457521382209741
30968 0.436580039802815
30969 0.424855661638046
30970 0.421013310512354
30971 0.406889722909854
30972 0.42638981618072
30973 0.419870979914537
30974 0.401990001900731
30975 0.400395320821732
30976 0.398521718271335
30977 0.427565216631187
30978 0.43801463043337
30979 0.432828758877255
30980 0.434375027037737
30981 0.450026439604145
30982 0.437988707510513
30983 0.440302760110416
30984 0.428734120879911
30985 0.433866319104086
30986 0.450369604830638
30987 0.44558553371562
30988 0.445445337123011
30989 0.459635541391437
30990 0.470598437392396
30991 0.49015092641872
30992 0.475193969141785
30993 0.446970831700966
30994 0.456175946548012
30995 0.469938724556243
30996 0.474295052873597
30997 0.452216358565866
30998 0.452519364595639
30999 0.437523368269557
31000 0.409264886301891
31001 0.414934587800333
31002 0.41850210264464
31003 0.435731562737584
31004 0.46306808811797
31005 0.45755627510752
31006 0.430243047305599
31007 0.41753044155967
31008 0.413336513238711
31009 0.420039095000733
31010 0.402740140526268
31011 0.398652141936265
31012 0.409518501970197
31013 0.428585865072691
31014 0.429123785932442
31015 0.424231589654932
31016 0.435580299318536
31017 0.443676498497062
31018 0.433704440790523
31019 0.450195103317666
31020 0.465004566980182
31021 0.450750227173448
31022 0.434171666839633
31023 0.416672788335661
31024 0.397932194705763
31025 0.389190592668829
31026 0.392208625077126
31027 0.40000582420691
31028 0.428400596662501
31029 0.434251097881004
31030 0.442360112647385
31031 0.461390401844409
31032 0.456994497209984
31033 0.459200303918364
31034 0.46570567165964
31035 0.463804942751467
31036 0.455514488876047
31037 0.464425715940288
31038 0.475894958338966
31039 0.47040470981587
31040 0.485304008159355
31041 0.486111814685128
31042 0.48326997768454
31043 0.499845183472379
31044 0.50644277266773
31045 0.51779799397859
31046 0.531573399799583
31047 0.54300678351003
31048 0.535167702830497
31049 0.53652522803084
31050 0.535631451623187
31051 0.500634983866814
31052 0.501208220966015
31053 0.488735298844649
31054 0.489276460356666
31055 0.4873571482593
31056 0.485874288620624
31057 0.473268628537659
31058 0.476233840363185
31059 0.465320976133581
31060 0.443822067710174
31061 0.430586977544708
31062 0.445637383323293
31063 0.439471988392392
31064 0.436407239081066
31065 0.432553364943013
31066 0.434400360685017
31067 0.446950389244904
31068 0.43562910910054
31069 0.417601779671777
31070 0.405818064734979
31071 0.429621140542358
31072 0.419673274546991
31073 0.434030685594483
31074 0.421863240923786
31075 0.438674064863089
31076 0.427348347955606
31077 0.438659565520254
31078 0.426029241185749
31079 0.436689990156195
31080 0.451111127882949
31081 0.471900655123765
31082 0.453167481366825
31083 0.447365706913634
31084 0.442170930346768
31085 0.436226570089785
31086 0.419638230770134
31087 0.395720463635223
31088 0.398924141853352
31089 0.403116737565886
31090 0.41711392867772
31091 0.405698395618588
31092 0.397928570444759
31093 0.398825863445647
31094 0.396764853798968
31095 0.385484614373395
31096 0.408304397857607
31097 0.411122980271505
31098 0.437006095351057
31099 0.440734558520588
31100 0.419095855723204
31101 0.405090524292246
31102 0.418975642597565
31103 0.393618417243128
31104 0.402451434836277
31105 0.389623497472268
31106 0.397422797596756
31107 0.401440968669924
31108 0.40087340323673
31109 0.400735310704149
31110 0.39839568498511
31111 0.398229150368967
31112 0.404659853329707
31113 0.398545990691327
31114 0.394602189599913
31115 0.390118886101048
31116 0.371391154449951
31117 0.360365010978277
31118 0.350690887971767
31119 0.333438204694004
31120 0.352072891268877
31121 0.354211023558349
31122 0.358702682113682
31123 0.371412724395728
31124 0.370242309932378
31125 0.381828659925038
31126 0.375527521422181
31127 0.383952588090561
31128 0.383473397780326
31129 0.385185191395855
31130 0.377737269390612
31131 0.380096464300667
31132 0.395107847236327
31133 0.390161140698472
31134 0.390635447624644
31135 0.402315972951081
31136 0.423101821004577
31137 0.43843540459725
31138 0.424350804469085
31139 0.450267396608654
31140 0.441706846744712
31141 0.450149125660262
31142 0.44954954984806
31143 0.463557860113909
31144 0.469213251278621
31145 0.494385296370652
31146 0.506495757800151
31147 0.49211817560241
31148 0.48053312762114
31149 0.467778557771585
31150 0.469038906869494
31151 0.453834337819545
31152 0.432766449920337
31153 0.443784518944376
31154 0.459913292064163
31155 0.455148012069009
31156 0.434659509805372
31157 0.421994693102055
31158 0.42092500944806
31159 0.399054357439888
31160 0.395754066502304
31161 0.397808871079534
31162 0.399198886566096
31163 0.402548983348261
31164 0.410888795571849
31165 0.395239859130388
31166 0.397640064310029
31167 0.407557138153893
31168 0.410478263572379
31169 0.431670668615586
31170 0.43234178309372
31171 0.455740301956126
31172 0.458970750955604
31173 0.456073214430015
31174 0.431614358005664
31175 0.434425657531576
31176 0.42835007249705
31177 0.423198799301198
31178 0.430658633668742
31179 0.431381879674643
31180 0.439632547343749
31181 0.446269030845345
31182 0.444889502243799
31183 0.425006979534446
31184 0.406180608751372
31185 0.403815197872945
31186 0.407829785523236
31187 0.41615736465871
31188 0.437765866212395
31189 0.431135104714102
31190 0.426089465322877
31191 0.435708924119639
31192 0.448571780327543
31193 0.437419722536706
31194 0.455360970180579
31195 0.458689188165587
31196 0.455368124306913
31197 0.443974651912301
31198 0.446714605784817
31199 0.460717051302816
31200 0.450820599636347
31201 0.457676912785757
31202 0.441269693378783
31203 0.431529477096691
31204 0.420898003538156
31205 0.41690832511635
31206 0.413644485155579
31207 0.417700157083424
31208 0.422410874521995
31209 0.427355228733901
31210 0.434933418460585
31211 0.421146014317157
31212 0.409075196165469
31213 0.428008613078134
31214 0.428249723386147
31215 0.410215900219792
31216 0.436273719423604
31217 0.449630253233422
31218 0.436386138504759
31219 0.432609398844103
31220 0.44898969737436
31221 0.422135919745566
31222 0.433289859321016
31223 0.462202582897581
31224 0.473528884406782
31225 0.474813119902327
31226 0.459693962477064
31227 0.45183028714028
31228 0.435005690437309
31229 0.43238947997261
31230 0.444887589171197
31231 0.43911727074661
31232 0.440231860392033
31233 0.438087587166627
31234 0.430593926233707
31235 0.435566457567332
31236 0.42836230698045
31237 0.421305196292875
31238 0.436478442516441
31239 0.457367020501868
31240 0.451237187652815
31241 0.450307621494916
31242 0.459382740012925
31243 0.446027284219796
31244 0.457996840067336
31245 0.468073002107272
31246 0.483169403363408
31247 0.481874793142484
31248 0.487863795263071
31249 0.482756023485437
31250 0.481492978063296
31251 0.463713365616233
31252 0.479335475678364
31253 0.482390935733763
31254 0.50526295375904
31255 0.503258290633446
31256 0.503986363391697
31257 0.518637096052589
31258 0.516010934778037
31259 0.502988259307102
31260 0.499053470886853
31261 0.501841175687349
31262 0.509116482264662
31263 0.509783522956074
31264 0.508726745564229
31265 0.491496999717558
31266 0.477561308570529
31267 0.482822877928712
31268 0.467770067629662
31269 0.468722617268417
31270 0.462919084172236
31271 0.478373759571381
31272 0.463774101118807
31273 0.458412903211075
31274 0.443917190076037
31275 0.445000908812198
31276 0.443031552666188
31277 0.447882246464813
31278 0.453435504970789
31279 0.453687053266941
31280 0.465000962498039
31281 0.472035146233726
31282 0.460600338273725
31283 0.466428577024627
31284 0.447890803798114
31285 0.451885627792658
31286 0.460535640494153
31287 0.473519418027234
31288 0.480869419620042
31289 0.486372894911709
31290 0.486430077803022
31291 0.474796253685776
31292 0.465543957589358
31293 0.461491545239123
31294 0.465402471092381
31295 0.47859506705726
31296 0.484861811039487
31297 0.481937109749733
31298 0.473216377613232
31299 0.477703348097671
31300 0.46388739201544
31301 0.477166663668579
31302 0.474935716326226
31303 0.47620688902283
31304 0.489765030739475
31305 0.487845662121437
31306 0.477626590252175
31307 0.455081601913256
31308 0.459972961593052
31309 0.456084708569267
31310 0.462408417104707
31311 0.469741761006353
31312 0.488801738362119
31313 0.487446084994931
31314 0.47768725783544
31315 0.484827037650242
31316 0.47802443076409
31317 0.467404301937848
31318 0.47288039038107
31319 0.462656853843018
31320 0.46033837978215
31321 0.441448981402009
31322 0.433979962007155
31323 0.444551221498204
31324 0.43463563746527
31325 0.438780896000284
31326 0.435446279295931
31327 0.443425705357863
31328 0.436692115440891
31329 0.433665278440263
31330 0.416580731121804
31331 0.414395239583044
31332 0.411050126913343
31333 0.396066024105589
31334 0.401504658867217
31335 0.377443138940917
31336 0.373703012566761
31337 0.36911427981956
31338 0.35419809300183
31339 0.339921052296811
31340 0.342053486986641
31341 0.329858920205551
31342 0.330443765936404
31343 0.307661737277849
31344 0.322425337372262
31345 0.345155844385629
31346 0.35114628418155
31347 0.352426399274787
31348 0.343776014090822
31349 0.355536498064244
31350 0.374541065269858
31351 0.390057481809185
31352 0.399425361909746
31353 0.410046602907946
31354 0.407268249702108
31355 0.431165930015511
31356 0.42305861282878
31357 0.420973562330143
31358 0.429596514996375
31359 0.442134437727802
31360 0.443712225757153
31361 0.458763709001084
31362 0.45846949480187
31363 0.463549592677789
31364 0.466867551346891
31365 0.432618938936955
31366 0.442317965336853
31367 0.442089239914163
31368 0.475524545266428
31369 0.443666619141937
31370 0.427010351651693
31371 0.42101432123445
31372 0.414199128269824
31373 0.411758759747856
31374 0.406946152520678
31375 0.385380685743303
31376 0.388328816377737
31377 0.384062728455301
31378 0.381893607378285
31379 0.376544272693832
31380 0.386090669859007
31381 0.403387281460378
31382 0.409217127945237
31383 0.405799509644475
31384 0.400221859839994
31385 0.436729055497575
31386 0.433528249526771
31387 0.427878841574531
31388 0.398210160009638
31389 0.42379627743975
31390 0.435327629548021
31391 0.431005182461729
31392 0.433388387396071
31393 0.446119666611645
31394 0.462960055966303
31395 0.465531694442512
31396 0.480210683360977
31397 0.474239751461712
31398 0.46358695423339
31399 0.476086202658996
31400 0.450085593924975
31401 0.421706681114727
31402 0.416388533270856
31403 0.418884187878494
31404 0.419749776355054
31405 0.40564873590579
31406 0.402532900659963
31407 0.396602478898616
31408 0.412963090252544
31409 0.409380628726066
31410 0.403469044899989
31411 0.392861778690337
31412 0.372382550892287
31413 0.361020806451103
31414 0.343308024190514
31415 0.346035164442779
31416 0.336310761970206
31417 0.35710458039359
31418 0.366279852644345
31419 0.36839058775564
31420 0.382481597555376
31421 0.406050559924458
31422 0.414646974591164
31423 0.421861095006832
31424 0.399271703283706
31425 0.373519099038892
31426 0.376573818660084
31427 0.375700108986147
31428 0.371319839246001
31429 0.387872368701854
31430 0.389487813481097
31431 0.397005174580331
31432 0.40215563595267
31433 0.403174642660664
31434 0.408989440490812
31435 0.417979513747379
31436 0.41292368635456
31437 0.41603331639356
31438 0.419192349774165
31439 0.415566406384567
31440 0.42190792978666
31441 0.423405899173051
31442 0.417652474571857
31443 0.4216277989108
31444 0.428015992209546
31445 0.4506729924177
31446 0.462347878147669
31447 0.477956824923147
31448 0.477054706840848
31449 0.464674252808335
31450 0.461126369061965
31451 0.460782336596379
31452 0.483628964695465
31453 0.501842123067138
31454 0.498387147029963
31455 0.480272697439879
31456 0.483600410542617
31457 0.495297164997463
31458 0.482515984715367
31459 0.465192268602051
31460 0.449719678102084
31461 0.453939114165607
31462 0.468644963977615
31463 0.452513273240107
31464 0.466990303157243
31465 0.447485602811977
31466 0.44042297352981
31467 0.427141723738416
31468 0.438129465867
31469 0.450646278601293
31470 0.45879000626196
31471 0.474371911794975
31472 0.479660375402079
31473 0.451703595751536
31474 0.451173836562095
31475 0.464499866233503
31476 0.454830258406102
31477 0.427590017773132
31478 0.468197130290597
31479 0.497014237120122
31480 0.498298003543598
31481 0.48129644768075
31482 0.466352298509656
31483 0.473203980890895
31484 0.490244044683495
31485 0.492533794184723
31486 0.49986691844127
31487 0.521481325742791
31488 0.498762865190962
31489 0.485686549523711
31490 0.478817865625913
31491 0.468221065139178
31492 0.443732670579736
31493 0.452698533842105
31494 0.464612459773318
31495 0.458038675212469
31496 0.464103889003519
31497 0.47459224518711
31498 0.450294118698522
31499 0.451664579813831
31500 0.464308326850675
31501 0.472898216152701
31502 0.473653543961494
31503 0.492000382064119
31504 0.487363882428014
31505 0.500478734218879
31506 0.510000709615268
31507 0.493651050775072
31508 0.51421557699296
31509 0.521608517891631
31510 0.512067393923629
31511 0.523059131162918
31512 0.524351501702107
31513 0.530879722820862
31514 0.535426249351165
31515 0.542486925725064
31516 0.560140257170018
31517 0.556704579363782
31518 0.558430848939752
31519 0.530103031470607
31520 0.53184752269136
31521 0.530950955513817
31522 0.534336336175092
31523 0.52727905800684
31524 0.513572127841969
31525 0.500551687169677
31526 0.498238034654919
31527 0.498918191431188
31528 0.506632816635328
31529 0.48918811407349
31530 0.506875071731992
31531 0.501549056315577
31532 0.519278460096702
31533 0.509099693443735
31534 0.51696538019824
31535 0.521845183612972
31536 0.522392686216415
31537 0.53332032867395
31538 0.533889468352908
31539 0.550350659731826
31540 0.533647108877298
31541 0.525710032095442
31542 0.526275356796158
31543 0.503827865019498
31544 0.499105604571837
31545 0.492464017624007
31546 0.471238296051569
31547 0.486550588023636
31548 0.465618268810254
31549 0.465793017436116
31550 0.464512012947161
31551 0.459111210719863
31552 0.449954889453317
31553 0.442017874355585
31554 0.420159289045348
31555 0.41631368357053
31556 0.420888378541441
31557 0.417623714439924
31558 0.406957960662592
31559 0.389483008611856
31560 0.406733107144686
31561 0.401973876791133
31562 0.3980707504763
31563 0.422323241321649
31564 0.422541814668002
31565 0.442081464847046
31566 0.46361896648455
31567 0.466616093146164
31568 0.470698207754748
31569 0.47871399690692
31570 0.483215772351578
31571 0.486085627563557
31572 0.483503830357474
31573 0.505688999699405
31574 0.503612192525889
31575 0.490052564723626
31576 0.482911036443995
31577 0.46884424092187
31578 0.483458928639227
31579 0.489419988461956
31580 0.484784458590818
31581 0.495442124474506
31582 0.498498589814822
31583 0.493067631224822
31584 0.50242415688245
31585 0.51623123173788
31586 0.486749179936552
31587 0.474818148778201
31588 0.469986777325255
31589 0.480213796431318
31590 0.462205101487165
31591 0.452909686498013
31592 0.460596101870096
31593 0.438064469454413
31594 0.450013443336575
31595 0.464296652721665
31596 0.460440101452835
31597 0.463125605720724
31598 0.454370835890795
31599 0.465609941763126
31600 0.474132755975208
31601 0.481907900308122
31602 0.466081290912408
31603 0.445216889309482
31604 0.430059752867399
31605 0.41413487084274
31606 0.417385362359916
31607 0.405982307991655
31608 0.405099122227386
31609 0.377964057265676
31610 0.388201695282349
31611 0.400314055686771
31612 0.377676036585164
31613 0.401401235212946
31614 0.40705365269208
31615 0.395922039637964
31616 0.382826855974765
31617 0.383331748111731
31618 0.3821316460476
31619 0.369933795581411
31620 0.359755630220612
31621 0.357902027001507
31622 0.385687606008585
31623 0.404537020151543
31624 0.401209855467561
31625 0.394376862034216
31626 0.407107349958268
31627 0.408553842709091
31628 0.424832766875435
31629 0.449240981079804
31630 0.45732411839588
31631 0.451181148822082
31632 0.484800215808832
31633 0.478083160348636
31634 0.466798875603701
31635 0.477547387476944
31636 0.497281216576542
31637 0.498773975246224
31638 0.494241214147159
31639 0.485358606773344
31640 0.477621879181911
31641 0.474083666791982
31642 0.445888713526849
31643 0.426033057740335
31644 0.428067145788688
31645 0.430058913819555
31646 0.430321069169977
31647 0.42543014147051
31648 0.424526415329445
31649 0.413114737434245
31650 0.418668112616152
31651 0.422457482563899
31652 0.402641867120776
31653 0.390738786736013
31654 0.391052363296541
31655 0.369711825872242
31656 0.383400888109654
31657 0.377634531680236
31658 0.375566123735092
31659 0.391131501120697
31660 0.404484945957883
31661 0.408316403700891
31662 0.433671530125815
31663 0.460117905460841
31664 0.466159852840342
31665 0.473448588671787
31666 0.479832466920509
31667 0.493076248315005
31668 0.499798051600515
31669 0.495187857248021
31670 0.496606160726057
31671 0.48539302664754
31672 0.484341623841402
31673 0.495759816804667
31674 0.510048854410716
31675 0.535538972892804
31676 0.496189163319213
31677 0.496323536695169
31678 0.506326719131233
31679 0.509588502421307
31680 0.505996651775829
31681 0.494855911766558
31682 0.49729349442285
31683 0.483609392348754
31684 0.50144398202328
31685 0.502124988636231
31686 0.49326972192378
31687 0.482726574095709
31688 0.465922961883465
31689 0.473660619908968
31690 0.45956093230539
31691 0.474165869976275
31692 0.47056536482278
31693 0.47270178275788
31694 0.462563188194728
31695 0.452472461110208
31696 0.466894359741363
31697 0.481109267068013
31698 0.498690748235251
31699 0.495813234471152
31700 0.51130487786665
31701 0.522635410055067
31702 0.509976167001579
31703 0.521015695855738
31704 0.503877687415975
31705 0.484111306717139
31706 0.500493009959348
31707 0.504473180094697
31708 0.50327925926982
31709 0.512576420750537
31710 0.51936703560925
31711 0.512613826866126
31712 0.510387894043371
31713 0.500541423597763
31714 0.488685963799886
31715 0.50839872375665
31716 0.527908695747697
31717 0.526200747092102
31718 0.511672132323612
31719 0.503728745665014
31720 0.494605715360245
31721 0.465603112202494
31722 0.470936439760102
31723 0.471796671411892
31724 0.489570761084329
31725 0.500769211464667
31726 0.499219167951433
31727 0.512049142742616
31728 0.518568264978762
31729 0.491477455895021
31730 0.472485807035002
31731 0.472598211207802
31732 0.474962509423978
31733 0.49690080211915
31734 0.523436083447934
31735 0.493713055557848
31736 0.484685623801372
31737 0.475578413711719
31738 0.479881218203907
31739 0.475457755117288
31740 0.473847229222635
31741 0.478232758770957
31742 0.476541091051861
31743 0.488607159790372
31744 0.47134952968936
31745 0.475468741003581
31746 0.445678739874615
31747 0.436485361742647
31748 0.422474883286429
31749 0.435726611925307
31750 0.436678903646927
31751 0.446003692984271
31752 0.438542005812275
31753 0.415786125692855
31754 0.393684311294961
31755 0.404717107673263
31756 0.410188665306507
31757 0.420626802025779
31758 0.410955490933077
31759 0.424695022558909
31760 0.435788524552384
31761 0.438389054518653
31762 0.419136722168088
31763 0.394773637228888
31764 0.39623455872449
31765 0.392092053145644
31766 0.403963774224117
31767 0.404930925646883
31768 0.412819821997327
31769 0.413237094223752
31770 0.410530907595067
31771 0.416887947104266
31772 0.434715109034657
31773 0.446665268721498
31774 0.456078196308687
31775 0.44955180330789
31776 0.425455411992875
31777 0.413452092275885
31778 0.421083762702414
31779 0.436114622489271
31780 0.423094360995734
31781 0.433837068516682
31782 0.446323315028573
31783 0.441094665568792
31784 0.426009635038938
31785 0.433029295895295
31786 0.449294687977041
31787 0.438144205921563
31788 0.428444461442824
31789 0.424071119568546
31790 0.423460259536036
31791 0.414577641308403
31792 0.402222936894969
31793 0.405752107828852
31794 0.40647353716844
31795 0.434318209430592
31796 0.450952665983102
31797 0.450130940306753
31798 0.447738024843827
31799 0.442510172282154
31800 0.438581654754664
31801 0.443379267006604
31802 0.451800885494015
31803 0.454022081199713
31804 0.460823200349494
31805 0.472965538010146
31806 0.458443504631503
31807 0.452850774311252
31808 0.46565124987364
31809 0.467419411549853
31810 0.462150292747829
31811 0.460318817824358
31812 0.483945701840041
31813 0.47282892326447
31814 0.466977927140905
31815 0.4429249144842
31816 0.443470798661926
31817 0.438502202999764
31818 0.440328344354216
31819 0.419968562598931
31820 0.422068680583744
31821 0.408654611947611
31822 0.391535205093089
31823 0.390228782633454
31824 0.406467596606442
31825 0.391418147063998
31826 0.395173566665999
31827 0.406699742197918
31828 0.412304234201146
31829 0.411090217698627
31830 0.42328750118355
31831 0.406518634085838
31832 0.40377457145044
31833 0.390682045164249
31834 0.389137311182898
31835 0.395207511866892
31836 0.387971861209168
31837 0.401683704580654
31838 0.389037921318685
31839 0.386749259330811
31840 0.391184616642333
31841 0.408805553085069
31842 0.408556553743772
31843 0.426713738527084
31844 0.411414459506785
31845 0.418069174290282
31846 0.413572747400783
31847 0.413816473632845
31848 0.412926135704507
31849 0.413277237154836
31850 0.428294788497235
31851 0.443177427305501
31852 0.441234527508609
31853 0.453081905176567
31854 0.458156543353997
31855 0.457668815938863
31856 0.449715144371035
31857 0.45363047176315
31858 0.459637248365311
31859 0.479794662265512
31860 0.463447984466723
31861 0.455926743120329
31862 0.457955666920537
31863 0.448894070091696
31864 0.449980980583709
31865 0.449032838885515
31866 0.449715536942046
31867 0.455591729894403
31868 0.4430747601352
31869 0.429841327042889
31870 0.411107464969835
31871 0.40392320544774
31872 0.380160495484538
31873 0.38406620756338
31874 0.371947846059945
31875 0.368597470401366
31876 0.385042907701727
31877 0.384151782253964
31878 0.390102279836265
31879 0.382501055201371
31880 0.390563768913549
31881 0.396927397207121
31882 0.416490562902887
31883 0.419451836678226
31884 0.419718294075757
31885 0.418513986471326
31886 0.416801252178979
31887 0.407007255851274
31888 0.407901777794514
31889 0.425247375314177
31890 0.424602930278547
31891 0.435935214459583
31892 0.431032461747053
31893 0.421836630877353
31894 0.427132702720994
31895 0.426169312567419
31896 0.427288003851985
31897 0.414480384437458
31898 0.413827723313613
31899 0.41389265489433
31900 0.422546631987846
31901 0.403975113256822
31902 0.402010101992067
31903 0.39520388580799
31904 0.404291280290822
31905 0.387638688756734
31906 0.389159099190191
31907 0.387714261609617
31908 0.392328991837492
31909 0.392974731020616
31910 0.403513287731219
31911 0.39564566781088
31912 0.422845246006506
31913 0.431826654012564
31914 0.423356185037811
31915 0.42562314361729
31916 0.39993575302151
31917 0.417724354877427
31918 0.413169571128921
31919 0.41810100328784
31920 0.434532955720635
31921 0.433300981468646
31922 0.430821542017622
31923 0.42057116945464
31924 0.427044343692556
31925 0.444398385770788
31926 0.43671145160154
31927 0.435757370264505
31928 0.44299961199732
31929 0.43895871671093
31930 0.425094725391655
31931 0.43858659434321
31932 0.432915238169217
31933 0.436794179080992
31934 0.463782318475067
31935 0.476339379497186
31936 0.491456049137071
31937 0.485401129573717
31938 0.489333653262903
31939 0.469679299284637
31940 0.440739269012166
31941 0.447983307877539
31942 0.438626382596225
31943 0.445138059973648
31944 0.434780676910554
31945 0.431747927348867
31946 0.439631749831334
31947 0.435949186705432
31948 0.434448375468433
31949 0.445539854068518
31950 0.454503997072016
31951 0.440020187823576
31952 0.434980487170364
31953 0.430290087927713
31954 0.418395589654757
31955 0.3940956488302
31956 0.416441068436042
31957 0.403906591720612
31958 0.419347501648425
31959 0.433005371787856
31960 0.42202044706294
31961 0.43422756661699
31962 0.43843672592705
31963 0.441850418696539
31964 0.436979408830427
31965 0.439327349748438
31966 0.436032285496644
31967 0.450343757095649
31968 0.44016501632553
31969 0.423825133481672
31970 0.440319270043186
31971 0.433551986497937
31972 0.436662158295395
31973 0.438824544015673
31974 0.439897039623509
31975 0.439350548068685
31976 0.417991145236326
31977 0.43415334837545
31978 0.427321947983284
31979 0.424849220200329
31980 0.45159611608477
31981 0.444455599232944
31982 0.439606948189618
31983 0.446637319053576
31984 0.44096544329018
31985 0.43737384374399
31986 0.43721332770992
31987 0.421543225397891
31988 0.435869377838049
31989 0.437575270628488
31990 0.436129972846266
31991 0.45090996214232
31992 0.453791669283536
31993 0.452593157914319
31994 0.44528421153894
31995 0.456020758537227
31996 0.452126063091397
31997 0.443310360569341
31998 0.423746053329119
31999 0.416669032655575
32000 0.406951175582362
32001 0.40432497036228
32002 0.404340960054738
32003 0.412066884377049
32004 0.414398362190868
32005 0.403004298893172
32006 0.419253896859629
32007 0.425628778662668
32008 0.425715792333486
32009 0.430787492035422
32010 0.407807545992384
32011 0.390794784092005
32012 0.366999498946461
32013 0.374317396981784
32014 0.380002813491762
32015 0.373567729587999
32016 0.365541820266931
32017 0.350497975301774
32018 0.360158147790636
32019 0.354380385035323
32020 0.366893206412574
32021 0.387888117913843
32022 0.39094681362566
32023 0.366979544079392
32024 0.372159738671117
32025 0.383238527570466
32026 0.359045421188674
32027 0.364752071977542
32028 0.361912736953873
32029 0.360573050357567
32030 0.366178633251177
32031 0.376516155386121
32032 0.388554119935434
32033 0.379628872218523
32034 0.381647438165444
32035 0.392306851418797
32036 0.412458819613917
32037 0.423733963906306
32038 0.421522633053144
32039 0.4455093488544
32040 0.42498155251732
32041 0.403094719229728
32042 0.411319421005261
32043 0.406926412106314
32044 0.412454922740577
32045 0.415321285124767
32046 0.420841155340319
32047 0.427668365848191
32048 0.415322857403423
32049 0.415712326208492
32050 0.414880072305567
32051 0.427391500017616
32052 0.429594276386304
32053 0.447204077436808
32054 0.42699409178787
32055 0.414976225422239
32056 0.410351950380943
32057 0.409325089128243
32058 0.393807964503592
32059 0.373675611866214
32060 0.385571889467942
32061 0.38529090358487
32062 0.391983415551333
32063 0.405102413102248
32064 0.388580150967438
32065 0.394503867431612
32066 0.399145571036747
32067 0.392170912121768
32068 0.387823086451587
32069 0.379389184207877
32070 0.380873439777131
32071 0.373715394084876
32072 0.375653837947936
32073 0.380882840150124
32074 0.393750252563733
32075 0.404568794038547
32076 0.414447915479121
32077 0.42853288596762
32078 0.451824426299114
32079 0.455136621292125
32080 0.437352570941997
32081 0.440657005292883
32082 0.408434229720044
32083 0.407346529051788
32084 0.412971172419364
32085 0.404235659872677
32086 0.404782340264158
32087 0.409571323747939
32088 0.406421695751529
32089 0.406823866630306
32090 0.400513928326863
32091 0.395550240566181
32092 0.394166992727799
32093 0.365819606106795
32094 0.366465295717224
32095 0.369824206894386
32096 0.351811782937322
32097 0.345440992964176
32098 0.331732039390387
32099 0.329081908551419
32100 0.33283296073845
32101 0.33439754813136
32102 0.35602298222237
32103 0.35420845152591
32104 0.377543696786773
32105 0.362039055586068
32106 0.355271318157756
32107 0.346662252647082
32108 0.344184115124634
32109 0.372319408081858
32110 0.384705450959337
32111 0.393693401095275
32112 0.397419188495597
32113 0.40581151270471
32114 0.408501022212743
32115 0.389534340642321
32116 0.397099635257526
32117 0.391052033817067
32118 0.406430256811679
32119 0.418887410458076
32120 0.4237137062678
32121 0.419817720391652
32122 0.421740391000676
32123 0.441121930022934
32124 0.429265291167244
32125 0.438606967476318
32126 0.458708302672201
32127 0.451856454471928
32128 0.452767706286286
32129 0.439998528277589
32130 0.441407496784399
32131 0.417476430265849
32132 0.421214994077522
32133 0.424019383199139
32134 0.406841715939644
32135 0.419217370174
32136 0.426314175559092
32137 0.425135089006096
32138 0.420191015753044
32139 0.421649274634395
32140 0.426833401199815
32141 0.433124613289314
32142 0.417071557283767
32143 0.404852803805879
32144 0.385419736467747
32145 0.390014379016708
32146 0.38085908054565
32147 0.379687153775849
32148 0.390504595880783
32149 0.385839898374659
32150 0.375674049697102
32151 0.389906225854666
32152 0.378209113954612
32153 0.377085079456925
32154 0.400121718527937
32155 0.405703218761278
32156 0.388034434450868
32157 0.394157393149939
32158 0.388940978865333
32159 0.378871575112034
32160 0.382908156845918
32161 0.386548048027304
32162 0.393600265315472
32163 0.406601876384409
32164 0.419366287324533
32165 0.418994315996842
32166 0.416739297179239
32167 0.438070045105779
32168 0.436631208689692
32169 0.440154070730132
32170 0.447457769274166
32171 0.438093235246022
32172 0.448166909288942
32173 0.44584578397594
32174 0.440207228467179
32175 0.447990220691731
32176 0.459485614127572
32177 0.453114231539404
32178 0.44864431727099
32179 0.460768620884514
32180 0.466989843239712
32181 0.449491125522269
32182 0.446407113768718
32183 0.436024050052816
32184 0.450246813076655
32185 0.450319913653988
32186 0.453093867201041
32187 0.442395006408272
32188 0.449848848190638
32189 0.470759461823644
32190 0.473824638144805
32191 0.467117069131603
32192 0.453010416816149
32193 0.444915267169027
32194 0.446498887782897
32195 0.431241467974068
32196 0.425045029527034
32197 0.427006544381553
32198 0.437198437654398
32199 0.438212987590438
32200 0.431446317779561
32201 0.432698393207046
32202 0.435224402889132
32203 0.424051901159178
32204 0.414385458849481
32205 0.432440649237881
32206 0.415236458693524
32207 0.399241220396955
32208 0.390457749196294
32209 0.377932890010378
32210 0.374789970753541
32211 0.382940780416571
32212 0.3923488916264
32213 0.397261734124481
32214 0.399882326698352
32215 0.391025579190098
32216 0.394017420571012
32217 0.38920909574201
32218 0.382469702529071
32219 0.38394705367676
32220 0.373803689563779
32221 0.376513185041419
32222 0.367322533137816
32223 0.366155550294224
32224 0.366991141983333
32225 0.348194432315804
32226 0.377716849325768
32227 0.401062530142236
32228 0.400399805891945
32229 0.386939443427257
32230 0.390049918837041
32231 0.403601493200256
32232 0.394208836997166
32233 0.403147491268866
32234 0.397882904391581
32235 0.397989870921481
32236 0.391641828881187
32237 0.389172858427309
32238 0.401882986218103
32239 0.380329820475404
32240 0.374000010285578
32241 0.390060089636803
32242 0.41028184251506
32243 0.424955656170102
32244 0.420450157598888
32245 0.410560473642611
32246 0.392456387563209
32247 0.387020412964614
32248 0.400576471812152
32249 0.398359187491295
32250 0.412465370146459
32251 0.400858862892339
32252 0.396669004589335
32253 0.389669157671869
32254 0.376377009008354
32255 0.378004336549886
32256 0.376599423043754
32257 0.383961220963524
32258 0.375522877578169
32259 0.403247158233148
32260 0.419383956636344
32261 0.403204857834481
32262 0.385993441098209
32263 0.374147239946925
32264 0.371534616359818
32265 0.383857650982172
32266 0.399249169628292
32267 0.391689482105057
32268 0.396093440210015
32269 0.403110570683725
32270 0.371477176674643
32271 0.379012965279251
32272 0.383995534505872
32273 0.377948569593885
32274 0.37759810746026
32275 0.376921549007849
32276 0.377918160912224
32277 0.38056896461974
32278 0.381139276196133
32279 0.36404971572816
32280 0.366444077107922
32281 0.376703823088897
32282 0.385702951227409
32283 0.396753213607406
32284 0.408365601378166
32285 0.405184869942392
32286 0.377049452319278
32287 0.391404993888411
32288 0.367726994900585
32289 0.369687950274557
32290 0.37486586284264
32291 0.383122543256985
32292 0.396061714827364
32293 0.4183374089914
32294 0.425701405448131
32295 0.432007703763203
32296 0.44087060625709
32297 0.436757417868843
32298 0.432269748582463
32299 0.427586366789738
32300 0.412190560154844
32301 0.396768910367469
32302 0.401133484180851
32303 0.391710839889297
32304 0.368305907580173
32305 0.390433808589784
32306 0.40964552250181
32307 0.394028948279953
32308 0.416987023193188
32309 0.420216986425288
32310 0.425948867619219
32311 0.429765994536243
32312 0.434374868658124
32313 0.411721220438835
32314 0.408919918157912
32315 0.413652898735814
32316 0.395503080199489
32317 0.401671271584497
32318 0.405298441441952
32319 0.414151456294077
32320 0.424590914251637
32321 0.450064300138063
32322 0.449093322875037
32323 0.441374993918858
32324 0.450577875917447
32325 0.434792055252139
32326 0.435916651935234
32327 0.424789852453313
32328 0.411701566109912
32329 0.404503660390362
32330 0.40433574331375
32331 0.393076808185207
32332 0.374748376565938
32333 0.366589853815955
32334 0.375673482516533
32335 0.374409601719058
32336 0.404138673530306
32337 0.38978625829321
32338 0.384456253474947
32339 0.379875237275328
32340 0.370354640121799
32341 0.353387802321378
32342 0.344676738084472
32343 0.355691698956633
32344 0.366141032902662
32345 0.373171124880664
32346 0.369979058559943
32347 0.369928855817504
32348 0.363930172706083
32349 0.367914933649528
32350 0.363521796103728
32351 0.356445453682763
32352 0.381048235225542
32353 0.39938512044799
32354 0.389836488415512
32355 0.385512604892884
32356 0.356789583664459
32357 0.368053701751824
32358 0.379219285695265
32359 0.373483067973655
32360 0.386410585178124
32361 0.389996515627758
32362 0.413718474295549
32363 0.42558369638816
32364 0.431184749779951
32365 0.428619067475242
32366 0.419241105862961
32367 0.443028297319801
32368 0.44353730306184
32369 0.440502252973076
32370 0.453074859273266
32371 0.466649073253009
32372 0.447906355498955
32373 0.458155540022396
32374 0.473256473521408
32375 0.475864129912846
32376 0.499355156722822
32377 0.486441826473295
32378 0.48120236795513
32379 0.501432223692034
32380 0.506646437952917
32381 0.515959311957711
32382 0.487680378613898
32383 0.46323389397354
32384 0.448795579627519
32385 0.442503039917692
32386 0.440104248340888
32387 0.431455033534142
32388 0.438875447998768
32389 0.436669858970838
32390 0.428511536739143
32391 0.40858924117201
32392 0.421788438576824
32393 0.403026683743655
32394 0.381406410688325
32395 0.389573164840021
32396 0.367411473703193
32397 0.367419600906914
32398 0.367458302393212
32399 0.351377726020803
32400 0.347378933131277
32401 0.354034843298037
32402 0.374037565107575
32403 0.373992565659928
32404 0.368455765300733
32405 0.375503848331851
32406 0.38109816474484
32407 0.393005755368117
32408 0.394953811236404
32409 0.399435472292569
32410 0.392803252962156
32411 0.389776282964816
32412 0.367658945880847
32413 0.392598979749245
32414 0.405692923876805
32415 0.41563085420398
32416 0.424192145029798
32417 0.450387585480503
32418 0.458417536214661
32419 0.477161885464789
32420 0.473448263906079
32421 0.464210101812112
32422 0.461336672470551
32423 0.469513494541433
32424 0.487425624858395
32425 0.496012997309267
32426 0.487864408059466
32427 0.490639675520714
32428 0.509233005266384
32429 0.523246517403888
32430 0.531543938075838
32431 0.544301302411258
32432 0.563494440738641
32433 0.539068684982744
32434 0.547363316911273
32435 0.532823804701275
32436 0.543612027136266
32437 0.549696364236143
32438 0.524422934921905
32439 0.502528691732126
32440 0.503815545675446
32441 0.485911044362966
32442 0.472649590707099
32443 0.474188692013662
32444 0.462035348989711
32445 0.435467572268791
32446 0.43757503509492
32447 0.433428068549552
32448 0.416222569992842
32449 0.3960257869936
32450 0.39707841434481
32451 0.409900761321651
32452 0.392289156691421
32453 0.412907766087025
32454 0.406813576846197
32455 0.395601791519215
32456 0.393292210581811
32457 0.377179052998746
32458 0.393876997989539
32459 0.404198684455395
32460 0.391298626596875
32461 0.408667788543706
32462 0.421853196496762
32463 0.412994427942048
32464 0.42749880154458
32465 0.428373410783777
32466 0.441220016087273
32467 0.413619138676713
32468 0.414439047707887
32469 0.413358312186552
32470 0.399976257456454
32471 0.387147680586881
32472 0.413837476526634
32473 0.404152867837782
32474 0.398421502502265
32475 0.417724582583016
32476 0.39730525109224
32477 0.39310586416794
32478 0.390166816194906
32479 0.381979173307906
32480 0.377864657043015
32481 0.370380520582437
32482 0.356718771746491
32483 0.379658013429186
32484 0.37469652972211
32485 0.39268009720968
32486 0.38939316045649
32487 0.401977020509157
32488 0.401371858351976
32489 0.41558566273011
32490 0.430230748859494
32491 0.430824568477816
32492 0.400566847463869
32493 0.399550911351248
32494 0.402374003555561
32495 0.389223746223618
32496 0.403805124978737
32497 0.387954365121965
32498 0.407058605270918
32499 0.415577073034368
32500 0.416826198797259
32501 0.411145700634959
32502 0.422166336517987
32503 0.411508882369217
32504 0.424807919476517
32505 0.401107872327446
32506 0.397679847455583
32507 0.393196338002445
32508 0.401294604772315
32509 0.401521544382166
32510 0.404668261965518
32511 0.411695687213916
32512 0.42374534970332
32513 0.429205993976827
32514 0.419588847581835
32515 0.407970987407856
32516 0.395495585434606
32517 0.429307385584313
32518 0.402041100588907
32519 0.393216064398514
32520 0.399815645161115
32521 0.40559320334958
32522 0.396589365661094
32523 0.417964878156137
32524 0.398771222827106
32525 0.433500207609028
32526 0.435534840565393
32527 0.451134534994278
32528 0.434212020871018
32529 0.434638192738444
32530 0.444699706807957
32531 0.43679788947652
32532 0.439236085856269
32533 0.436349947526829
32534 0.445370511439366
32535 0.465921173848309
32536 0.468158085759284
32537 0.447669319527912
32538 0.44134635321356
32539 0.442308040515914
32540 0.445317985084838
32541 0.442231618321046
32542 0.431384546408956
32543 0.396643557524639
32544 0.394446005130399
32545 0.379882521300827
32546 0.394480947982694
32547 0.378399603346906
32548 0.389047274552381
32549 0.396767043870418
32550 0.379551400135074
32551 0.379831460778557
32552 0.388519921194799
32553 0.390579414220037
32554 0.402340757557069
32555 0.40003637846985
32556 0.421520876396184
32557 0.413489082390801
32558 0.437186295968527
32559 0.424822732436639
32560 0.438319858667125
32561 0.459600862825268
32562 0.493604780833414
32563 0.52200876868412
32564 0.52557356448888
32565 0.509815715825801
32566 0.491565255481164
32567 0.504025136301123
32568 0.504178390793205
32569 0.480540359679163
32570 0.473838360423687
32571 0.469334853073929
32572 0.454136965001385
32573 0.454220798732705
32574 0.430727486373747
32575 0.44595759549136
32576 0.439791367399826
32577 0.458736884226624
32578 0.470888517179993
32579 0.491904091033152
32580 0.483138882357513
32581 0.471454319442924
32582 0.443363066456551
32583 0.440135350889446
32584 0.437206658341929
32585 0.444272504101394
32586 0.438783793740741
32587 0.444544850402544
32588 0.445819981150884
32589 0.455397376174445
32590 0.469555070485725
32591 0.457858295072223
32592 0.464804710585833
32593 0.454990634966291
32594 0.459268973916789
32595 0.436911199791567
32596 0.424880159045201
32597 0.426215663126188
32598 0.415432273645441
32599 0.407070589859407
32600 0.42096465749324
32601 0.412289074808675
32602 0.416262468807488
32603 0.409841759305249
32604 0.4307849203436
32605 0.432807166513067
32606 0.439872841784483
32607 0.436534796171756
32608 0.425967318767706
32609 0.416559229856749
32610 0.417339013918935
32611 0.4393243129685
32612 0.443784265536117
32613 0.442964778675681
32614 0.453219182491271
32615 0.451823277360586
32616 0.45438715844718
32617 0.461759127301837
32618 0.453809236419981
32619 0.455880003645139
32620 0.447775746045988
32621 0.453381811809585
32622 0.468113566166885
32623 0.466135973988551
32624 0.454621162142873
32625 0.448906212278186
32626 0.439633677024642
32627 0.43593693875238
32628 0.431984391171668
32629 0.431320995417958
32630 0.425205141054925
32631 0.417989091353376
32632 0.42206654095003
32633 0.434149250671512
32634 0.440930078825278
32635 0.466801375473352
32636 0.46160191262172
32637 0.451189782704547
32638 0.447700578022774
32639 0.43749057360143
32640 0.444477380642346
32641 0.425303755138232
32642 0.425277487771202
32643 0.423279891067056
32644 0.403749671958672
32645 0.406484942444018
32646 0.409316769664221
32647 0.400632427560507
32648 0.413257638064092
32649 0.413456068533012
32650 0.413870153793604
32651 0.417319425639741
32652 0.414725855449509
32653 0.421370725295076
32654 0.399730332320426
32655 0.385222454722148
32656 0.405150854502618
32657 0.384369398537749
32658 0.391181662924634
32659 0.415879636600539
32660 0.412437709171554
32661 0.430535318046394
32662 0.408348411165417
32663 0.404405338650971
32664 0.412805927043206
32665 0.418130007646239
32666 0.434652794657463
32667 0.437461513240499
32668 0.430428467678803
32669 0.436239577145576
32670 0.436187655184108
32671 0.44303903878532
32672 0.446980407823449
32673 0.439550184618742
32674 0.457091472138884
32675 0.445004340550913
32676 0.440324212597989
32677 0.456930275557
32678 0.440703325024407
32679 0.424736958875063
32680 0.410962869848298
32681 0.400857899453863
32682 0.429403655628308
32683 0.432034747868388
32684 0.437720009856099
32685 0.432462262951294
32686 0.422438448706795
32687 0.431738934198123
32688 0.434815888226429
32689 0.431208404299759
32690 0.43531936986637
32691 0.423756413751221
32692 0.412447072917069
32693 0.392915405699348
32694 0.392357598391069
32695 0.387439212018108
32696 0.387680794489809
32697 0.378657630487977
32698 0.395194833117606
32699 0.390509846214617
32700 0.385920603222198
32701 0.382236597655597
32702 0.368065610333826
32703 0.384978951440619
32704 0.370170597001319
32705 0.384994222840457
32706 0.391704703157211
32707 0.380398155687192
32708 0.365731593579965
32709 0.365670318256026
32710 0.363943138728359
32711 0.359278152458755
32712 0.36770112381539
32713 0.385723824038812
32714 0.365135954559269
32715 0.374267911535746
32716 0.366879254344013
32717 0.371200603553802
32718 0.377435944897962
32719 0.374515373495965
32720 0.394868562286879
32721 0.404937612268405
32722 0.413568774282271
32723 0.39036605005249
32724 0.422067096331029
32725 0.40736405473936
32726 0.391944442019265
32727 0.395584266319085
32728 0.427889054976898
32729 0.427357982958235
32730 0.418761058906441
32731 0.430076258627108
32732 0.416385539143302
32733 0.405611306873762
32734 0.435781021490933
32735 0.447243358814991
32736 0.457056090465834
32737 0.448817270527767
32738 0.441428267318259
32739 0.454647980899672
32740 0.427497961259701
32741 0.44075198064674
32742 0.430380925798733
32743 0.434651368004855
32744 0.429749079817369
32745 0.443266089354618
32746 0.465470626962662
32747 0.488510171198976
32748 0.471221633618751
32749 0.480715023063566
32750 0.500366191785753
32751 0.503050460815699
32752 0.516771583623718
32753 0.522012069309681
32754 0.509905045526496
32755 0.493504283928387
32756 0.493056089537862
32757 0.50572769166266
32758 0.51429070328265
32759 0.51738199527145
32760 0.54005272270725
32761 0.518745519381116
32762 0.509218534689392
32763 0.498252335709448
32764 0.490168888458855
32765 0.478484333248506
32766 0.479257115008872
32767 0.464812623573661
32768 0.464275795297207
32769 0.47101424955629
32770 0.443049846904146
32771 0.432905913555181
32772 0.427160451147208
32773 0.414875629763886
32774 0.422923279953811
32775 0.431053687502613
32776 0.4224247138866
32777 0.424350980344234
32778 0.401769095549836
32779 0.384041720231604
32780 0.362896122182496
32781 0.375758148540511
32782 0.370343721371057
32783 0.38098940100052
32784 0.378904070766314
32785 0.374668593336289
32786 0.368859200706482
32787 0.36568412704861
32788 0.364859556231284
32789 0.358211256883219
32790 0.377345883399755
32791 0.395193740503294
32792 0.39811226579693
32793 0.394182615245353
32794 0.371874577507269
32795 0.369478492370461
32796 0.360848880115663
32797 0.366312852438423
32798 0.380081154123663
32799 0.385091455304291
32800 0.394753448622565
32801 0.397377338177585
32802 0.406373239827139
32803 0.410249437585881
32804 0.425298503655944
32805 0.4360769028691
32806 0.432113220821933
32807 0.436617608524748
32808 0.435060426210965
32809 0.426459993037678
32810 0.438402223804396
32811 0.426685301892129
32812 0.405366256414923
32813 0.403387296480931
32814 0.401759258556322
32815 0.408204715641106
32816 0.430431091847299
32817 0.408064027986789
32818 0.387097456268325
32819 0.387207020111819
32820 0.386923587291879
32821 0.392582199116471
32822 0.386870213976099
32823 0.381256441055662
32824 0.370082972486286
32825 0.373713457044467
32826 0.375193084995623
32827 0.359701316363136
32828 0.362891867300716
32829 0.369228364483248
32830 0.352415305176862
32831 0.356597745483312
32832 0.362247423291511
32833 0.387572724015229
32834 0.410451268218625
32835 0.413382587940548
32836 0.390744118107166
32837 0.40318146005846
32838 0.420553488332366
32839 0.441126931269784
32840 0.433300600062075
32841 0.41003498142316
32842 0.421774811026733
32843 0.440064663517046
32844 0.426795195431442
32845 0.418699482931229
32846 0.400523568072692
32847 0.41199835869538
32848 0.420707658664484
32849 0.398079395239498
32850 0.394767356530033
32851 0.385440543710829
32852 0.38579193495523
32853 0.376265917360348
32854 0.372096241336199
32855 0.363910900496379
32856 0.383111702960284
32857 0.383556447141514
32858 0.387402464791894
32859 0.380580146405912
32860 0.401855115182526
32861 0.412753633403152
32862 0.413295968917605
32863 0.39810146082903
32864 0.400653769657446
32865 0.409230785238261
32866 0.418049547730285
32867 0.430321414454982
32868 0.420224414837974
32869 0.42977443657616
32870 0.41683166550477
32871 0.426236483575462
32872 0.437553271966691
32873 0.430522427056275
32874 0.433913300345944
32875 0.420317960318344
32876 0.422011286311185
32877 0.424815168684828
32878 0.412099744996781
32879 0.40555658279675
32880 0.397932602023067
32881 0.398763250972892
32882 0.394271676910143
32883 0.393650164213729
32884 0.394177617890917
32885 0.37332477671079
32886 0.386315067176226
32887 0.368796911291515
32888 0.361128740420332
32889 0.375547879271313
32890 0.390970323983188
32891 0.381058909602456
32892 0.390752466149226
32893 0.410241305080842
32894 0.393702559628186
32895 0.400514816710795
32896 0.396676760062807
32897 0.377230647260052
32898 0.384856858055181
32899 0.371279207809333
32900 0.374989318232425
32901 0.389709089018357
32902 0.411655816939126
32903 0.418920585611173
32904 0.423754025567772
32905 0.444636196482528
32906 0.433746427974588
32907 0.444530241515352
32908 0.448408770935192
32909 0.451232031035081
32910 0.450624901823353
32911 0.457389142124709
32912 0.436742803019843
32913 0.434911272247119
32914 0.459595095750189
32915 0.471977608447088
32916 0.466424341533759
32917 0.486231906890267
32918 0.480889051454311
32919 0.507890082100135
32920 0.494919792371856
32921 0.49771298641774
32922 0.461986894465313
32923 0.471943816914245
32924 0.465008407171147
32925 0.471161059506669
32926 0.49476977672807
32927 0.494209830013678
32928 0.496604169539321
32929 0.491892830296325
32930 0.492749726398648
32931 0.48054532484239
32932 0.499111511031092
32933 0.487949549108112
32934 0.490134156194829
32935 0.471913069653052
32936 0.459327868609772
32937 0.471392395506477
32938 0.467518057868445
32939 0.454856598991969
32940 0.458739764424482
32941 0.445327488183642
32942 0.464777945219127
32943 0.446033086354284
32944 0.442355815890786
32945 0.437777789466134
32946 0.422099568151671
32947 0.418866797445918
32948 0.426858945809682
32949 0.416619618999134
32950 0.40351541226478
32951 0.401942808660814
32952 0.397400577145489
32953 0.402286417893601
32954 0.390543712782707
32955 0.40033153154286
32956 0.415137077277979
32957 0.399994929977868
32958 0.410415332348995
32959 0.424844161217415
32960 0.429451208238773
32961 0.4275334390697
32962 0.417049809937703
32963 0.407069960652621
32964 0.423333161049667
32965 0.408174831034682
32966 0.409842663133627
32967 0.402008323484498
32968 0.407562370084796
32969 0.419890885894859
32970 0.425802702926326
32971 0.433762214789702
32972 0.43527280146044
32973 0.424074109955379
32974 0.422857031252771
32975 0.422093905358058
32976 0.417365684949809
32977 0.41148608303108
32978 0.394615611489516
32979 0.373828580606558
32980 0.366966298771316
32981 0.378816776947839
32982 0.387073186953033
32983 0.404614556288076
32984 0.399976604786068
32985 0.394837593602954
32986 0.387715118803768
32987 0.397776298827548
32988 0.402033650153428
32989 0.379441496524679
32990 0.385744617547809
32991 0.391707535199991
32992 0.383172055328676
32993 0.373781924934468
32994 0.351683655455979
32995 0.353956281253169
32996 0.349275744759836
32997 0.369182213185677
32998 0.383031463872366
32999 0.38127714361374
33000 0.404524154810726
33001 0.381404998645689
33002 0.396729089809421
33003 0.388319063141779
33004 0.395951057952579
33005 0.407319191326123
33006 0.420990092092793
33007 0.412039765970457
33008 0.40166539373048
33009 0.405103129294373
33010 0.400226976483986
33011 0.402105679881812
33012 0.390680143622028
33013 0.388434741793738
33014 0.405784969156558
33015 0.406637921906788
33016 0.401443078192161
33017 0.386776953015708
33018 0.407867770988802
33019 0.417825135380381
33020 0.401034206553709
33021 0.415327994143202
33022 0.39971712409427
33023 0.414774673454654
33024 0.402925765572699
33025 0.414753008299159
33026 0.413179652403804
33027 0.402632988251662
33028 0.391471563259969
33029 0.404650099774901
33030 0.404932341589526
33031 0.400423231996139
33032 0.418888547943583
33033 0.431260069430678
33034 0.434831802632342
33035 0.427832097291654
33036 0.443911650946867
33037 0.437614313625703
33038 0.408040804950362
33039 0.396982881057243
33040 0.414879213535042
33041 0.398806483249303
33042 0.39287988723541
33043 0.379850129889086
33044 0.37475208235467
33045 0.367307000677404
33046 0.365991184584034
33047 0.366131266798706
33048 0.379474759720722
33049 0.382064040866788
33050 0.385779802370602
33051 0.379982471484044
33052 0.382212678673454
33053 0.385622601293368
33054 0.38868873260448
33055 0.398319164030155
33056 0.393551420759812
33057 0.404997577729023
33058 0.413100868069102
33059 0.441375279148703
33060 0.414191057445506
33061 0.426553451427375
33062 0.450177406347754
33063 0.43296953865405
33064 0.432074773107074
33065 0.422633131474997
33066 0.404519649158058
33067 0.408277682926303
33068 0.39245684553595
33069 0.391179041155282
33070 0.382267371389803
33071 0.386375486258803
33072 0.377939891118795
33073 0.377755544685019
33074 0.382322343733049
33075 0.38704398574699
33076 0.375999491856812
33077 0.381100103107381
33078 0.376181499941245
33079 0.373583289942382
33080 0.387629709166569
33081 0.394259449045761
33082 0.379197748336912
33083 0.400249606512506
33084 0.398818423764982
33085 0.4095063251053
33086 0.404461109530349
33087 0.411287415496582
33088 0.406204987931582
33089 0.417386057356597
33090 0.425751171986778
33091 0.426074869217058
33092 0.416212656648912
33093 0.421030419490674
33094 0.400142518258331
33095 0.37927116137021
33096 0.404728472593653
33097 0.39723137868367
33098 0.394883621483363
33099 0.385736830233721
33100 0.388716305392901
33101 0.360947485610807
33102 0.353674003141755
33103 0.341245306951066
33104 0.339815635699227
33105 0.344691443301831
33106 0.362934217136469
33107 0.354705608213898
33108 0.361747014458309
33109 0.364854398878667
33110 0.34736808402917
33111 0.366467474910779
33112 0.373204581181316
33113 0.367499210995539
33114 0.366387871273959
33115 0.363311685995037
33116 0.358443380892539
33117 0.377147066528837
33118 0.384327365793576
33119 0.365215287233836
33120 0.3510103507095
33121 0.373476924193491
33122 0.384943247067532
33123 0.397665167744339
33124 0.402176710534233
33125 0.380510727135532
33126 0.366577907008639
33127 0.369278705660755
33128 0.393496612423223
33129 0.366882685697591
33130 0.372109276856355
33131 0.358679583625096
33132 0.373236753627498
33133 0.363505889798213
33134 0.375901267847639
33135 0.393029040063813
33136 0.386998042575048
33137 0.35926485334573
33138 0.356327329584635
33139 0.360470271539121
33140 0.374988086567987
33141 0.365451530385785
33142 0.360935462114823
33143 0.361929842783556
33144 0.367047218247872
33145 0.390090764606255
33146 0.397738266171603
33147 0.394535581600712
33148 0.379350974688178
33149 0.380269729818557
33150 0.398261485823977
33151 0.389522624800997
33152 0.376115334701711
33153 0.385898396788489
33154 0.377677942112946
33155 0.360321013822262
33156 0.350411186285867
33157 0.369199469596496
33158 0.368964630229345
33159 0.365379361732472
33160 0.348866200364876
33161 0.338497560631438
33162 0.324632070055765
33163 0.318346042570366
33164 0.31659967553805
33165 0.308530911009358
33166 0.30535424431574
33167 0.330172059441318
33168 0.341743340107796
33169 0.363484115783374
33170 0.349614329408303
33171 0.337975810052917
33172 0.341963494933992
33173 0.348180817291417
33174 0.354534542184794
33175 0.372161957901503
33176 0.388309684830373
33177 0.38660096947541
33178 0.376938121290156
33179 0.383681819511787
33180 0.380453668210368
33181 0.39548670274273
33182 0.414424266333865
33183 0.435023844274668
33184 0.434949470236208
33185 0.424553437769859
33186 0.426441920208821
33187 0.410816081834113
33188 0.40648603968469
33189 0.390888015513652
33190 0.385746330278238
33191 0.397878830345645
33192 0.389568395695278
33193 0.378818862959223
33194 0.388724828444492
33195 0.390557843718432
33196 0.375516686657734
33197 0.363745023279812
33198 0.375630375931706
33199 0.381549337224115
33200 0.392366344882407
33201 0.404331198294349
33202 0.395221739600502
33203 0.377251373016344
33204 0.375595200668369
33205 0.382771637253733
33206 0.388690298603188
33207 0.39518691749207
33208 0.381323815954508
33209 0.390485021271782
33210 0.393913395062771
33211 0.404912082699445
33212 0.395982866221344
33213 0.403593436306666
33214 0.397244826357883
33215 0.392188362606924
33216 0.396591067888587
33217 0.404078407921423
33218 0.40954992937693
33219 0.412636965924662
33220 0.41588078645272
33221 0.389925255277977
33222 0.404421593247487
33223 0.404616831932344
33224 0.397105621424923
33225 0.39541651249742
33226 0.389627411661935
33227 0.374522036415733
33228 0.384869527737347
33229 0.37207674435401
33230 0.383018080219025
33231 0.382398544074682
33232 0.407301196378353
33233 0.411761588658806
33234 0.396807060616709
33235 0.395032598965394
33236 0.386020225647403
33237 0.385874374275287
33238 0.382495119596291
33239 0.380257658833667
33240 0.368764986917381
33241 0.387662056654361
33242 0.359270405721945
33243 0.356821876926578
33244 0.3543709234354
33245 0.353080581011075
33246 0.366049249601326
33247 0.384283785837759
33248 0.375319609963865
33249 0.388247423029978
33250 0.376453131705203
33251 0.372449856629746
33252 0.348300900630316
33253 0.328391185969349
33254 0.327570483154226
33255 0.335296978783365
33256 0.343919815382527
33257 0.339168839964693
33258 0.347707814276225
33259 0.334171792115222
33260 0.350479245817913
33261 0.340934785095754
33262 0.355573558011842
33263 0.345436015607565
33264 0.376859306316805
33265 0.382764468180085
33266 0.382090444537969
33267 0.361758021680358
33268 0.371624923795476
33269 0.350145756939756
33270 0.369975369763134
33271 0.351638526968571
33272 0.364464360106126
33273 0.369340541682307
33274 0.3856741786985
33275 0.387599918434931
33276 0.389325577390307
33277 0.397111393338929
33278 0.391517584383966
33279 0.387137807327963
33280 0.365970710527289
33281 0.367174598261165
33282 0.363207581653617
33283 0.379612862177372
33284 0.364198828626856
33285 0.358957269823446
33286 0.35708202245955
33287 0.358852562882455
33288 0.338849850550478
33289 0.350399416055066
33290 0.33559585079974
33291 0.344523645018307
33292 0.350326027069319
33293 0.344023660024744
33294 0.326229446597037
33295 0.324809320248728
33296 0.322895142537969
33297 0.312143522341664
33298 0.31188799317233
33299 0.339478165813398
33300 0.347548747293189
33301 0.344506929734217
33302 0.355023571743834
33303 0.354489301883827
33304 0.340652265514149
33305 0.346208816368687
33306 0.335431796975895
33307 0.338679471713202
33308 0.354677667963913
33309 0.367503095634688
33310 0.368124843495156
33311 0.387165214405257
33312 0.379651480025321
33313 0.398428762525794
33314 0.417710651117252
33315 0.4273311834772
33316 0.432820404092159
33317 0.435480416519043
33318 0.431867050157687
33319 0.436330881708851
33320 0.44401427979331
33321 0.454216162122866
33322 0.430918111835934
33323 0.414464679571657
33324 0.428751993881312
33325 0.418768276689056
33326 0.42873688628883
33327 0.438565474650595
33328 0.436246518390825
33329 0.415075874307329
33330 0.420202664407585
33331 0.415206085775263
33332 0.431614671781403
33333 0.415487094101325
33334 0.405456709431417
33335 0.389015114683644
33336 0.379986897304883
33337 0.375533949597918
33338 0.390214697218261
33339 0.386093126715443
33340 0.387399321891969
33341 0.382442881602311
33342 0.390284718783186
33343 0.4020214843432
33344 0.409502981706872
33345 0.420313006245366
33346 0.430068342203972
33347 0.428589915997976
33348 0.430982853500194
33349 0.452688727348311
33350 0.462516061094081
33351 0.460545254145634
33352 0.451651109200915
33353 0.462084155537262
33354 0.461600137979513
33355 0.467639822235341
33356 0.474756177004607
33357 0.481380399441246
33358 0.465702819506683
33359 0.446756398187798
33360 0.43908294544639
33361 0.438502140930308
33362 0.450490914868347
33363 0.453470107670918
33364 0.436399585952884
33365 0.417915950011369
33366 0.40808243293824
33367 0.401269548793054
33368 0.396442771105149
33369 0.399576913608387
33370 0.385968567250825
33371 0.367335857782151
33372 0.367506617145859
33373 0.376866241501397
33374 0.370444069142113
33375 0.363061850170241
33376 0.361807716773889
33377 0.348272233800033
33378 0.342382758548788
33379 0.338299117103129
33380 0.355055759632588
33381 0.353492469607584
33382 0.356799910700165
33383 0.346281759157448
33384 0.344997435621281
33385 0.344659994125044
33386 0.344465171513687
33387 0.355548344092291
33388 0.343421441166113
33389 0.316365405003572
33390 0.311782840220546
33391 0.318263489812605
33392 0.314439502823656
33393 0.304754836289019
33394 0.320884658333792
33395 0.326203347273296
33396 0.325128866002844
33397 0.338222912396503
33398 0.342959001642803
33399 0.349837242799491
33400 0.32703110759823
33401 0.317057260899412
33402 0.303945870931621
33403 0.309791491352875
33404 0.304473249923522
33405 0.30433339305936
33406 0.317442225155743
33407 0.299068531854676
33408 0.30875036605712
33409 0.321694922624099
33410 0.331015496196801
33411 0.332756367820963
33412 0.333894427668612
33413 0.33046986924792
33414 0.327970030284989
33415 0.336757556688135
33416 0.338988428598531
33417 0.325134330968932
33418 0.311443785001228
33419 0.319931197482233
33420 0.331130641075625
33421 0.354036325158503
33422 0.352056086038995
33423 0.349189002533695
33424 0.36167928434315
33425 0.386222296993538
33426 0.364355190361727
33427 0.382606903220884
33428 0.37460169925945
33429 0.361655945246829
33430 0.369596685263428
33431 0.359249896939845
33432 0.350187408435641
33433 0.366335510173373
33434 0.349099285534655
33435 0.349581114030474
33436 0.33123154048413
33437 0.350090759410776
33438 0.359498942735317
33439 0.345582468638879
33440 0.344812623800012
33441 0.328787672017524
33442 0.321283410091087
33443 0.316777148886003
33444 0.314914042990157
33445 0.297810436751635
33446 0.299120630540256
33447 0.291605100915064
33448 0.312567253156598
33449 0.321794209919338
33450 0.316223624042105
33451 0.330800921484217
33452 0.337357313438003
33453 0.330672699243552
33454 0.345892302160954
33455 0.335891241483294
33456 0.363849899415097
33457 0.356069052884922
33458 0.356016609971357
33459 0.35683187376278
33460 0.36921590779018
33461 0.361543225788842
33462 0.377379241891522
33463 0.380453419382125
33464 0.366489687337178
33465 0.364270619666977
33466 0.357253751262624
33467 0.369959347622082
33468 0.358563282074608
33469 0.372645857774655
33470 0.357878688081535
33471 0.360184299048786
33472 0.355065247083084
33473 0.345351554219961
33474 0.343508979995253
33475 0.339920867850885
33476 0.325351424636849
33477 0.329634815824077
33478 0.346171203594208
33479 0.365512004100448
33480 0.352593358733102
33481 0.362390970136038
33482 0.360053347697863
33483 0.371427251937383
33484 0.380484206758984
33485 0.402500530606594
33486 0.418517810183253
33487 0.399427669316505
33488 0.38972168781752
33489 0.386880040225491
33490 0.387584887263617
33491 0.378971890591056
33492 0.373513866400034
33493 0.363192862332309
33494 0.355994010781404
33495 0.357902171149778
33496 0.347185494236766
33497 0.344289753263361
33498 0.327939004252821
33499 0.313667031102859
33500 0.300374980287675
33501 0.311965023526383
33502 0.320376590268717
33503 0.331746516477621
33504 0.333702516333987
33505 0.321133599285382
33506 0.3149528791923
33507 0.315890519777577
33508 0.322755126596092
33509 0.314132937185779
33510 0.309500869427779
33511 0.325787906369829
33512 0.329612864148452
33513 0.330853390615437
33514 0.34195781384446
33515 0.342585447802566
33516 0.346613456576847
33517 0.338412857392331
33518 0.33448940122955
33519 0.347498979118153
33520 0.349507749665919
33521 0.334239412241651
33522 0.325367789305342
33523 0.316750064179149
33524 0.325611154595897
33525 0.307451474581466
33526 0.31878296328294
33527 0.327554173574523
33528 0.323004860454028
33529 0.337085566138574
33530 0.345527999135675
33531 0.340656829694331
33532 0.352690628761091
33533 0.354055684377521
33534 0.335733625045163
33535 0.332699588342702
33536 0.356314222433263
33537 0.36174705699756
33538 0.376232519406852
33539 0.363388422783841
33540 0.384716518887563
33541 0.394591646453899
33542 0.401491824365131
33543 0.385530363949593
33544 0.372369269881858
33545 0.372890272655606
33546 0.372489634345426
33547 0.369278694211392
33548 0.382485055219346
33549 0.355425073188093
33550 0.37580837657447
33551 0.364798512880333
33552 0.360847852742925
33553 0.368431062346149
33554 0.386392630108145
33555 0.398660390500625
33556 0.372846979318119
33557 0.376979639813214
33558 0.364725100352146
33559 0.362950771828185
33560 0.346662319110981
33561 0.345029754665043
33562 0.331725525659722
33563 0.34695253628062
33564 0.346562447539771
33565 0.361603202708174
33566 0.335868569449504
33567 0.333491158209643
33568 0.329109780483067
33569 0.344204941334684
33570 0.328904710269813
33571 0.320823914943882
33572 0.325864690385776
33573 0.322726067044411
33574 0.317975765179258
33575 0.31186763332798
33576 0.317814759350366
33577 0.330511545866158
33578 0.334331722358717
33579 0.330368791253579
33580 0.341903926082897
33581 0.339745625478515
33582 0.35702723123003
33583 0.339740520496336
33584 0.354445566803101
33585 0.355640267780805
33586 0.361320579930279
33587 0.367890507450802
33588 0.35714766899245
33589 0.350995789027057
33590 0.34930140486321
33591 0.365813747776422
33592 0.363889846200022
33593 0.358281620376799
33594 0.368254213011621
33595 0.359257574039774
33596 0.377513346021111
33597 0.34927745170871
33598 0.367707906364988
33599 0.37799246722214
33600 0.377651753640589
33601 0.370942309536198
33602 0.368248973055477
33603 0.377232578830788
33604 0.374534749866542
33605 0.378197096770586
33606 0.379122027749018
33607 0.37759840382131
33608 0.392186737896321
33609 0.398077647307214
33610 0.393828903079766
33611 0.384258881199137
33612 0.38851327296201
33613 0.40207834706771
33614 0.403295720700928
33615 0.408709100251987
33616 0.406111547042715
33617 0.412059667022217
33618 0.394159132427896
33619 0.394319425592374
33620 0.380141223034687
33621 0.372860021661143
33622 0.373532957240752
33623 0.368000946821823
33624 0.366981244075053
33625 0.351721317252441
33626 0.370264708244704
33627 0.364602353098259
33628 0.363678738708407
33629 0.360929557492714
33630 0.361511205469414
33631 0.363596372934967
33632 0.350564900395602
33633 0.355289727603004
33634 0.349236872043239
33635 0.339001012904607
33636 0.323846859797178
33637 0.326790580675761
33638 0.331774681566297
33639 0.315914130168411
33640 0.320972725615698
33641 0.346754484129215
33642 0.344503051761773
33643 0.349233545342062
33644 0.338223539452813
33645 0.361697354707663
33646 0.365733412742266
33647 0.366123009360034
33648 0.374084347596353
33649 0.363107362414491
33650 0.359448695676896
33651 0.358706836698917
33652 0.349443251527158
33653 0.330966741142976
33654 0.313475877650392
33655 0.323148971758843
33656 0.327497056087937
33657 0.329431238701422
33658 0.32171197660945
33659 0.331205538018886
33660 0.327594930457468
33661 0.314683025982159
33662 0.300618690539911
33663 0.31871628387653
33664 0.31952507649205
33665 0.320902167202235
33666 0.302218108172592
33667 0.314579963465712
33668 0.307267901917482
33669 0.32517419162745
33670 0.342817635293179
33671 0.335870392178501
33672 0.353881694433027
33673 0.361472980011536
33674 0.370013358150278
33675 0.370066497167523
33676 0.378307832264729
33677 0.383799006020245
33678 0.381743583540725
33679 0.398561628160236
33680 0.413674915370172
33681 0.402718095600434
33682 0.41244921300794
33683 0.392084684534969
33684 0.412245777939014
33685 0.382142051115705
33686 0.383379447031703
33687 0.376617368533106
33688 0.362760438453573
33689 0.367214996736786
33690 0.369072678954455
33691 0.393824672950659
33692 0.392245960509218
33693 0.402649721862333
33694 0.4106854673897
33695 0.40743786987147
33696 0.408258563820704
33697 0.40268189646059
33698 0.405272125545205
33699 0.397871146634196
33700 0.398343004072619
33701 0.420931712763448
33702 0.407175910299774
33703 0.42491022004171
33704 0.426081098526515
33705 0.434212359751288
33706 0.427544770570228
33707 0.423870492957046
33708 0.43544196518375
33709 0.439276398712967
33710 0.444981723040845
33711 0.426819411972304
33712 0.427560312768152
33713 0.439535347923516
33714 0.440287897625031
33715 0.451127708845479
33716 0.445796053618896
33717 0.442731152048283
33718 0.447525279296911
33719 0.43961565185115
33720 0.438074972754898
33721 0.423833066739299
33722 0.433458025159643
33723 0.40386203629906
33724 0.382101997558266
33725 0.394750349632559
33726 0.396002897916383
33727 0.409644343877363
33728 0.418787421348064
33729 0.397599999281431
33730 0.373782110635421
33731 0.367185835693044
33732 0.370829277720891
33733 0.357676018411951
33734 0.351128386063629
33735 0.332506810600651
33736 0.333793449482143
33737 0.346743408535264
33738 0.351973969069737
33739 0.355644691492898
33740 0.346740388166563
33741 0.343779401381759
33742 0.359203120406415
33743 0.37849119411802
33744 0.375688133994394
33745 0.362758454007121
33746 0.370647628905198
33747 0.357370304588218
33748 0.333416324529833
33749 0.339738842624987
33750 0.350685294856013
33751 0.353578171279218
33752 0.341835500710391
33753 0.330986108880411
33754 0.320561075712185
33755 0.330897705324309
33756 0.321901332532895
33757 0.309640346174931
33758 0.302484043547046
33759 0.290563950814375
33760 0.308406622360482
33761 0.305060859995142
33762 0.294682021836483
33763 0.283904194691991
33764 0.295942751222617
33765 0.296310056198789
33766 0.296011479938892
33767 0.296484087700997
33768 0.304858687946757
33769 0.303530740775764
33770 0.299654538275211
33771 0.302576051570237
33772 0.310966123144096
33773 0.316071488235466
33774 0.330661340814878
33775 0.345888697871924
33776 0.342007784768824
33777 0.342878486982306
33778 0.342801002448624
33779 0.346939322929914
33780 0.327447421039776
33781 0.341253676782167
33782 0.335197094478436
33783 0.339404493546814
33784 0.333805565135053
33785 0.340860705922155
33786 0.345112483445154
33787 0.357127453676859
33788 0.367437450880877
33789 0.359637534010214
33790 0.365990083947117
33791 0.380478013844633
33792 0.3805678608017
33793 0.370679810062587
33794 0.373874309031685
33795 0.357542589266906
33796 0.364071196017878
33797 0.376082524280545
33798 0.383459041758996
33799 0.380413880852167
33800 0.370130778197382
33801 0.372928552234882
33802 0.364688102118738
33803 0.369180386822877
33804 0.378375603143688
33805 0.376139974693738
33806 0.357432667430875
33807 0.340517263667585
33808 0.33708886926052
33809 0.335156812956429
33810 0.333849917545736
33811 0.323066204805695
33812 0.317831328635498
33813 0.335825285530461
33814 0.342669115612601
33815 0.33566889584319
33816 0.337000755183671
33817 0.33303052521724
33818 0.318162319845213
33819 0.320699307891892
33820 0.329785204353602
33821 0.332132258194368
33822 0.34951165159957
33823 0.339124988997195
33824 0.340937646551568
33825 0.347133858230322
33826 0.371602024500503
33827 0.3702795760101
33828 0.382911030056358
33829 0.389076302882073
33830 0.375829706362378
33831 0.366197632853393
33832 0.355656871518239
33833 0.343042866902045
33834 0.329417788888778
33835 0.335720815529679
33836 0.338326762473071
33837 0.322541335745686
33838 0.346858765054304
33839 0.341952247178042
33840 0.363395362109361
33841 0.354638084552856
33842 0.358176886352094
33843 0.360037605856683
33844 0.345761851038269
33845 0.346877932001963
33846 0.322734066806254
33847 0.343831149685479
33848 0.344224488617839
33849 0.356355737908666
33850 0.3793348289746
33851 0.390230885075031
33852 0.416508139558459
33853 0.414627857619638
33854 0.422417289477998
33855 0.417804702032003
33856 0.420852319571232
33857 0.430200730716912
33858 0.412508308773988
33859 0.422848143755035
33860 0.409022547635732
33861 0.407360852547123
33862 0.394098757976153
33863 0.400562941026139
33864 0.407582100398428
33865 0.40538421830179
33866 0.428807423320574
33867 0.411995220442276
33868 0.391272939690226
33869 0.396232086403558
33870 0.379680992292109
33871 0.383663067372036
33872 0.360453280036172
33873 0.374535101562699
33874 0.375923537423517
33875 0.389869174891962
33876 0.377491152651405
33877 0.370873466427526
33878 0.387093097972795
33879 0.38114417572495
33880 0.384833446685364
33881 0.381921579621007
33882 0.380232767578258
33883 0.376693815792801
33884 0.376826799249529
33885 0.374066091520945
33886 0.350030528286866
33887 0.349141804632932
33888 0.362281955201589
33889 0.362650100601321
33890 0.366917338618838
33891 0.356398049332237
33892 0.361726790432927
33893 0.358065267500698
33894 0.359452621106488
33895 0.344672380025482
33896 0.338581275711109
33897 0.346456002176246
33898 0.323789243839803
33899 0.33625433820072
33900 0.332495452753112
33901 0.335371729485866
33902 0.34796319093692
33903 0.346895690433204
33904 0.334231138020109
33905 0.333740499899325
33906 0.333211651560276
33907 0.32847364598248
33908 0.32475322175932
33909 0.305137246743484
33910 0.315343078950046
33911 0.325668654758786
33912 0.321643744297151
33913 0.330316668299994
33914 0.324541552354364
33915 0.336645547340041
33916 0.358906624365374
33917 0.350826378416241
33918 0.369013155928306
33919 0.374056257300506
33920 0.381191664900029
33921 0.389381910584726
33922 0.380233713675626
33923 0.389437695324368
33924 0.395166385187314
33925 0.389873046873959
33926 0.407879686217644
33927 0.41737555774295
33928 0.407723885073901
33929 0.420082431671537
33930 0.398095541641048
33931 0.392800459812544
33932 0.394912918183758
33933 0.378423874387224
33934 0.377950989384613
33935 0.371314897391051
33936 0.365274531758315
33937 0.358870692713184
33938 0.364006428343123
33939 0.368790564035766
33940 0.346017528159574
33941 0.340161760612809
33942 0.338016838921429
33943 0.324132121686823
33944 0.338609339387328
33945 0.351616716634572
33946 0.338618602760493
33947 0.34132034256234
33948 0.338648105949051
33949 0.341951751168766
33950 0.347110183169972
33951 0.348592612461213
33952 0.36114220050649
33953 0.359745394867954
33954 0.354152226037431
33955 0.360577548605574
33956 0.359262727368046
33957 0.365567709649974
33958 0.358442744013455
33959 0.325314755238604
33960 0.327879614278126
33961 0.341007449140413
33962 0.333847552220046
33963 0.352198252238912
33964 0.337701005028661
33965 0.327310205740822
33966 0.339911843312781
33967 0.340471511278001
33968 0.354383938834266
33969 0.337357083257381
33970 0.339843107459191
33971 0.345656969442426
33972 0.343858577945031
33973 0.355744944015802
33974 0.358030377458837
33975 0.345974543400741
33976 0.353897242705031
33977 0.368527816322128
33978 0.373351530324082
33979 0.385376402456362
33980 0.40485464195072
33981 0.395536948429708
33982 0.416546930522655
33983 0.40197032730232
33984 0.407447114133207
33985 0.402620067086491
33986 0.397212908992814
33987 0.380833395368571
33988 0.378622976497304
33989 0.384602442093364
33990 0.37767505287637
33991 0.359352985208617
33992 0.355144790598727
33993 0.357705464897218
33994 0.368372241226426
33995 0.39245639441598
33996 0.379981202974635
33997 0.383518019245261
33998 0.375500714461095
33999 0.39226653998388
34000 0.368481822322648
34001 0.359851163224378
34002 0.348102558778154
34003 0.351010192564522
34004 0.349139915955159
34005 0.351090572304141
34006 0.35289506165671
34007 0.362398508969175
34008 0.367245331707079
34009 0.361242159382681
34010 0.375154531361228
34011 0.381637904392611
34012 0.369238812794108
34013 0.360320384857996
34014 0.364537749409808
34015 0.346465937747579
34016 0.337556655728358
34017 0.336503823812887
34018 0.345300093522482
34019 0.337063092610206
34020 0.348514144669661
34021 0.338684057156349
34022 0.334827921427672
34023 0.330991765501054
34024 0.343192816925045
34025 0.336233053059149
34026 0.328560911082503
34027 0.333802715046768
34028 0.317708563843571
34029 0.328500260721394
34030 0.313804305506925
34031 0.323049687000278
34032 0.341033978467389
34033 0.333261860984773
34034 0.324029675849775
34035 0.326996692856301
34036 0.347983874955332
34037 0.325185441431131
34038 0.323590506152109
34039 0.309122061081049
34040 0.304475373859504
34041 0.31016059735052
34042 0.3197942031392
34043 0.310415902246836
34044 0.289999535018166
34045 0.311767318634409
34046 0.331044124986363
34047 0.322551475102568
34048 0.343738331340789
34049 0.353003520570801
34050 0.365949699511317
34051 0.355604197908235
34052 0.355175260577559
34053 0.369102929172308
34054 0.355666234406176
34055 0.354411395663068
34056 0.340343799018004
34057 0.36285869591455
34058 0.359165207929217
34059 0.370143266941842
34060 0.377522686402321
34061 0.379885686418005
34062 0.375719553110118
34063 0.398505662944929
34064 0.410517407446379
34065 0.390031298758154
34066 0.37389964303289
34067 0.389037554741827
34068 0.362150090790523
34069 0.344129037913739
34070 0.329569056773293
34071 0.323853700022195
34072 0.307439856078818
34073 0.303913276290022
34074 0.300412220745198
34075 0.30046481794285
34076 0.304374728518715
34077 0.290868299873231
34078 0.276057908798319
34079 0.288440211292605
34080 0.283054686184643
34081 0.296015012303011
34082 0.301893067304913
34083 0.299988233623226
34084 0.296969787085375
34085 0.30952643823074
34086 0.305197607843104
34087 0.287903818268676
34088 0.288181219162743
34089 0.287968637260854
34090 0.289341862119106
34091 0.296846492366954
34092 0.303568271249717
34093 0.290637695629293
34094 0.301374006888037
34095 0.304257707885275
34096 0.300891212095769
34097 0.303065762313021
34098 0.307661910608594
34099 0.3022792100166
34100 0.315364939607225
34101 0.297432082643355
34102 0.291216883635298
34103 0.275670350173583
34104 0.29032853773564
34105 0.272360492462512
34106 0.282160669579499
34107 0.285433037522643
34108 0.297828207355365
34109 0.311075893606943
34110 0.328809117021139
34111 0.327807481665014
34112 0.342512164228549
34113 0.357026340256621
34114 0.361075369515881
34115 0.345389115070212
34116 0.343333487607332
34117 0.346030632820008
34118 0.352164180794498
34119 0.352622384785673
34120 0.333419477416295
34121 0.330116925020464
34122 0.344896038945337
34123 0.35340033981338
34124 0.348227629500835
34125 0.366117783668098
34126 0.370679647174802
34127 0.366513884356494
34128 0.366483754553411
34129 0.354383723778419
34130 0.342003550319555
34131 0.352727635138053
34132 0.333694186926437
34133 0.333567829699315
34134 0.32962250708495
34135 0.335965479208812
34136 0.345664180675236
34137 0.350613333849785
34138 0.344588666382776
34139 0.319668717869183
34140 0.321886630491231
34141 0.335894460079259
34142 0.325885057937877
34143 0.317211111707658
34144 0.314102182357186
34145 0.31426179173534
34146 0.309970379784394
34147 0.306355912600914
34148 0.305732381923184
34149 0.310980288336596
34150 0.310326693857101
34151 0.301084492171605
34152 0.30410426969836
34153 0.295776164402585
34154 0.299615851792048
34155 0.295080629504682
34156 0.292633041952882
34157 0.281111938019105
34158 0.273105445498265
34159 0.293252478877138
34160 0.301871737923919
34161 0.290757776469514
34162 0.27585479195827
34163 0.287617706308918
34164 0.285079819868973
34165 0.291564148020894
34166 0.289458631273602
34167 0.309777270468056
34168 0.319349878355583
34169 0.313552010744237
34170 0.315962566279722
34171 0.31462508144665
34172 0.312945309477799
34173 0.326701788970587
34174 0.325788881811961
34175 0.344661921408502
34176 0.335812740194725
34177 0.331261265919336
34178 0.351231056920221
34179 0.352880996185823
34180 0.354374029638959
34181 0.37499443541149
34182 0.398686769202594
34183 0.398913743960905
34184 0.388857908004583
34185 0.370802593263354
34186 0.372259541182942
34187 0.371027850528836
34188 0.371407809938934
34189 0.381459545328906
34190 0.379913824187777
34191 0.370812327163158
34192 0.375870557398567
34193 0.369988304984141
34194 0.360139265030905
34195 0.35559554432673
34196 0.358735217329934
34197 0.375925783432018
34198 0.354058456270559
34199 0.342417465728441
34200 0.330212640831956
34201 0.325095477198549
34202 0.319905496108064
34203 0.308526222976296
34204 0.321105150564101
34205 0.316185021347021
34206 0.31017132628077
34207 0.308389835977476
34208 0.306345839094926
34209 0.302980713703857
34210 0.308221531938993
34211 0.326149743867078
34212 0.322904489054372
34213 0.332853805551878
34214 0.343974377624236
34215 0.349948884817523
34216 0.339966770174265
34217 0.331931892791228
34218 0.349951986426432
34219 0.360384413562979
34220 0.382706027108404
34221 0.365783376932268
34222 0.351447496698912
34223 0.351120469238536
34224 0.352505048352462
34225 0.360734166615185
34226 0.357386508505224
34227 0.346538492180877
34228 0.338285855734135
34229 0.333398730915102
34230 0.336448090848163
34231 0.321426092683025
34232 0.322062897001533
34233 0.301765455012804
34234 0.283588268733676
34235 0.280068187458962
34236 0.291557810142529
34237 0.302026932119295
34238 0.305149623119973
34239 0.301551457341457
34240 0.275020566839118
34241 0.279078971090301
34242 0.287802028363396
34243 0.302227862003022
34244 0.297376901417156
34245 0.303642518087235
34246 0.308657298423655
34247 0.324506036048062
34248 0.325171564254745
34249 0.322495480943999
34250 0.308867636026134
34251 0.320998895433633
34252 0.321631052394576
34253 0.331712200567234
34254 0.339512495670829
34255 0.344460507622919
34256 0.336358639500193
34257 0.322301878628224
34258 0.304911490787699
34259 0.294012270574936
34260 0.312534547936836
34261 0.309101720865785
34262 0.3135635723951
34263 0.315062948182751
34264 0.303285557623647
34265 0.30603869454705
34266 0.314894629690838
34267 0.298920899088866
34268 0.300781860857431
34269 0.309875378465692
34270 0.32026387801698
34271 0.329569689485854
34272 0.335644403326223
34273 0.338479939088723
34274 0.349585211107676
34275 0.339881283548975
34276 0.334201022299153
34277 0.34438752950522
34278 0.353708379893725
34279 0.355672855135903
34280 0.340515961282824
34281 0.342076776762073
34282 0.328661447318091
34283 0.323345004420086
34284 0.338551981344697
34285 0.325920481700405
34286 0.316288870835141
34287 0.315193420675219
34288 0.32074298696698
34289 0.313489249465816
34290 0.316728873235075
34291 0.30179509266471
34292 0.289624583746307
34293 0.280584108708661
34294 0.273089109485572
34295 0.268986029271399
34296 0.290863281560678
34297 0.289151158298744
34298 0.291639677174947
34299 0.291015561011886
34300 0.297132025956746
34301 0.306059433316289
34302 0.313164322845141
34303 0.319556012260351
34304 0.313748791269721
34305 0.322472122760967
34306 0.317107301329277
34307 0.317104394671896
34308 0.302455425560414
34309 0.308880197054634
34310 0.316975152184908
34311 0.318272874570765
34312 0.319550269228236
34313 0.329912108915694
34314 0.330751180318664
34315 0.325981668648439
34316 0.31947236948142
34317 0.312567162128261
34318 0.315402258669163
34319 0.326883633538353
34320 0.33599966810612
34321 0.344164113981543
34322 0.349772287539915
34323 0.341273149389332
34324 0.341634725846226
34325 0.342312716653121
34326 0.341359236157778
34327 0.335350656918621
34328 0.344302291796399
34329 0.339204054144714
34330 0.329765761975675
34331 0.325533162877608
34332 0.343595288379543
34333 0.334088659469065
34334 0.335395769225446
34335 0.338869094457519
34336 0.32712714428891
34337 0.331126381547744
34338 0.329489089934839
34339 0.320323580971283
34340 0.326748361955002
34341 0.320499345181451
34342 0.304833570384779
34343 0.292513208685485
34344 0.298503021983899
34345 0.297617050464347
34346 0.314369629120813
34347 0.322618519119361
34348 0.320111814185554
34349 0.312407749886543
34350 0.310296631276611
34351 0.309260281228354
34352 0.302230057423794
34353 0.312502564835595
34354 0.32524412852466
34355 0.326606705330872
34356 0.326365948835651
34357 0.328648864404317
34358 0.333043462002255
34359 0.350166299970949
34360 0.347199837605928
34361 0.351384953142793
34362 0.355405055989928
34363 0.367494936686152
34364 0.362158305043278
34365 0.362482144193031
34366 0.352790222981275
34367 0.352344327527448
34368 0.357927495200982
34369 0.378081536273598
34370 0.375060243531969
34371 0.377979208714954
34372 0.377523040086042
34373 0.382615041910758
34374 0.364409059963891
34375 0.355927498769663
34376 0.365337429124793
34377 0.356383266811172
34378 0.349652476727329
34379 0.342212118198585
34380 0.336131162483106
34381 0.328215382050543
34382 0.321892311534235
34383 0.3149507845098
34384 0.323768956982674
34385 0.328403542951286
34386 0.319345512585436
34387 0.319526180190792
34388 0.306027180829641
34389 0.294023318194618
34390 0.294730339699311
34391 0.289977638008316
34392 0.283760691053116
34393 0.278020424994532
34394 0.290616324824782
34395 0.285616388150697
34396 0.285186195922399
34397 0.296004039472947
34398 0.281467552669925
34399 0.281381980768209
34400 0.26925657535436
34401 0.264474555883238
34402 0.274684930457812
34403 0.275460292814291
34404 0.259489151088875
34405 0.257167575930676
34406 0.27129440892989
34407 0.261465140463048
34408 0.276251958757337
34409 0.268370973664166
34410 0.263127520088791
34411 0.279284165609905
34412 0.291907582772108
34413 0.288436687202734
34414 0.272466992375513
34415 0.275633778511502
34416 0.274997826495468
34417 0.264866611410777
34418 0.274100974135309
34419 0.266292309565415
34420 0.272928021179081
34421 0.271396900930193
34422 0.271146604400121
34423 0.274873247074601
34424 0.275847792234755
34425 0.283243909318077
34426 0.275633616700416
34427 0.297913378212395
34428 0.305627370515107
34429 0.317644304629203
34430 0.323991419785576
34431 0.305019262638195
34432 0.296231539056573
34433 0.293262757628539
34434 0.302944780865343
34435 0.308204596185474
34436 0.298746518793785
34437 0.303181652084769
34438 0.302026496850331
34439 0.31162282346422
34440 0.326262729705108
34441 0.345334507495668
34442 0.352391784916275
34443 0.358835804686661
34444 0.368592620444291
34445 0.358857810808165
34446 0.360698228818665
34447 0.349373574636092
34448 0.3458101143814
34449 0.356034914871491
34450 0.358173123278929
34451 0.369402846254655
34452 0.361168409823657
34453 0.347591277716553
34454 0.336681812273664
34455 0.340220185909363
34456 0.355443862126197
34457 0.351636889151561
34458 0.356929256289107
34459 0.360712337618213
34460 0.354622931477621
34461 0.338543568366314
34462 0.322769154824845
34463 0.313986939164949
34464 0.311735561928859
34465 0.307348331668955
34466 0.307758894202306
34467 0.316725686077171
34468 0.302173445255846
34469 0.301688299656461
34470 0.293197482956653
34471 0.286195105573138
34472 0.292250276897486
34473 0.305989084549488
34474 0.316696993353124
34475 0.321668216040177
34476 0.321379690347736
34477 0.316593766717132
34478 0.318818014887591
34479 0.305677855471636
34480 0.297245719194839
34481 0.29372308179873
34482 0.294241265301139
34483 0.290404226950019
34484 0.293137126392287
34485 0.304517080729277
34486 0.309423916938706
34487 0.295817862411987
34488 0.29661929455114
34489 0.290527318930283
34490 0.294843761814545
34491 0.303417713362201
34492 0.295960674283588
34493 0.297816164200185
34494 0.300384936992985
34495 0.290696899774817
34496 0.29198859461509
34497 0.295824796300981
34498 0.291766159329172
34499 0.289465142528966
34500 0.300030833013176
34501 0.300016976622072
34502 0.313358154640893
34503 0.320984747139696
34504 0.323242277635186
34505 0.324140257447891
34506 0.318516948317399
34507 0.335096800375692
34508 0.327784219789623
34509 0.313779525220968
34510 0.311859705458938
34511 0.302062902961781
34512 0.31096609634152
34513 0.308416329892054
34514 0.302484131041474
34515 0.309198411884473
34516 0.292059216478364
34517 0.290404673647307
34518 0.289822327070638
34519 0.296811241334015
34520 0.277350660101914
34521 0.283332411452498
34522 0.290567469143715
34523 0.286258620821222
34524 0.273152668395693
34525 0.265065501593155
34526 0.262107242400464
34527 0.251259694119188
34528 0.263291180355408
34529 0.278830658926312
34530 0.279417501158284
34531 0.295988138877628
34532 0.305142200212217
34533 0.309131572419392
34534 0.30592461830568
34535 0.312664025619812
34536 0.31847634105666
34537 0.312362190257205
34538 0.308006969210343
34539 0.312069681236696
34540 0.327353270404519
34541 0.323315154133608
34542 0.298630914191366
34543 0.305852326646977
34544 0.305144129580189
34545 0.290481320690968
34546 0.301921154488386
34547 0.296812564075553
34548 0.302521361176726
34549 0.297268846245979
34550 0.2975460496465
34551 0.290264272241471
34552 0.272764320425378
34553 0.260843538014316
34554 0.266110058411594
34555 0.259131829834817
34556 0.272096534541161
34557 0.280793798566407
34558 0.28312414276015
34559 0.281116751288528
34560 0.287103111964053
34561 0.285010274151326
34562 0.285950915074737
34563 0.273606881637632
34564 0.29252607744305
34565 0.312183689987454
34566 0.306934747518825
34567 0.311313840460513
34568 0.315160954969248
34569 0.320882164590969
34570 0.326698356598686
34571 0.326523919086795
34572 0.333206753792978
34573 0.347907553473619
34574 0.353927239301347
34575 0.346858199196078
34576 0.342646449467737
34577 0.347266722748317
34578 0.35031729257772
34579 0.341686014095342
34580 0.329674671501789
34581 0.337175421333106
34582 0.357890412239127
34583 0.378253192266197
34584 0.380349606551011
34585 0.366788699083109
34586 0.364691450090749
34587 0.364617652650844
34588 0.355437066207377
34589 0.346867568734434
34590 0.346956935137264
34591 0.351285730932207
34592 0.341062564657561
34593 0.328897636295843
34594 0.31449058830814
34595 0.330729922840501
34596 0.329342184106948
34597 0.325895015048201
34598 0.319353749381855
34599 0.328041953117627
34600 0.3255119954308
34601 0.333984810959755
34602 0.332014900219047
34603 0.327351808498191
34604 0.310832516266116
34605 0.316420839513484
34606 0.318840367666214
34607 0.316984810055847
34608 0.321464987499204
34609 0.325980404331244
34610 0.320076277796645
34611 0.314798078443213
34612 0.316023654021588
34613 0.318906885864995
34614 0.328294391748726
34615 0.309913983694296
34616 0.308610977757988
34617 0.30828990896319
34618 0.319954733653613
34619 0.316650673308756
34620 0.324019788307075
34621 0.315148050407847
34622 0.306037502477545
34623 0.308091358054255
34624 0.303833700551178
34625 0.305923521180857
34626 0.313108972946902
34627 0.319730340082896
34628 0.323088063977254
34629 0.315338189333025
34630 0.319460568572737
34631 0.312351062771864
34632 0.329584666756451
34633 0.331733117794812
34634 0.335162137408985
34635 0.341914508906632
34636 0.337920337942495
34637 0.335287144306981
34638 0.326304842639659
34639 0.312149075936162
34640 0.311456292017996
34641 0.311793576235365
34642 0.322624984524963
34643 0.312277946644903
34644 0.314290147570167
34645 0.308566301133448
34646 0.299936446781052
34647 0.29995883305169
34648 0.294501361169349
34649 0.288933547597217
34650 0.284829546253122
34651 0.293126768640114
34652 0.287789914522944
34653 0.297647954012121
34654 0.292315314967613
34655 0.290609658833813
34656 0.28433136484692
34657 0.277267588544944
34658 0.272781768896314
34659 0.28947868643554
34660 0.28653018641765
34661 0.292763078482558
34662 0.271916294498209
34663 0.274489675634876
34664 0.284140290803355
34665 0.298719605568647
34666 0.293961087883726
34667 0.294012931278419
34668 0.288055605050703
34669 0.299308032218675
34670 0.303166513272127
34671 0.312065976278039
34672 0.311136056426963
34673 0.294609713429205
34674 0.296270510413595
34675 0.306681774934507
34676 0.320094863472202
34677 0.32624649005819
34678 0.331642440336801
34679 0.334069815980936
34680 0.33071953601132
34681 0.33348151654931
34682 0.347308262477993
34683 0.357171952953419
34684 0.354681252434281
34685 0.335711086981237
34686 0.342338756400208
34687 0.335539349428683
34688 0.329531511132713
34689 0.328903747250128
34690 0.31747898620507
34691 0.313747373368286
34692 0.312490079310298
34693 0.315132024021485
34694 0.31269289996595
34695 0.300281691841557
34696 0.304947327959982
34697 0.311860040922123
34698 0.303356624917344
34699 0.299542442868663
34700 0.30668669074953
34701 0.294916856491122
34702 0.300600621543257
34703 0.298363441454138
34704 0.302545670400071
34705 0.315993049246605
34706 0.315914560921732
34707 0.314486274569801
34708 0.327038376784009
34709 0.3305138854285
34710 0.340129350428528
34711 0.329057210913738
34712 0.331401367728399
34713 0.333607666603338
34714 0.337542766670441
34715 0.343486766356819
34716 0.333418586771088
34717 0.322374663431755
34718 0.32994501469323
34719 0.327547966991661
34720 0.320849983101929
34721 0.32059126416775
34722 0.316274825411595
34723 0.305134314219706
34724 0.289062181669392
34725 0.286253392304238
34726 0.281181063350923
34727 0.280834565712252
34728 0.271906424105037
34729 0.254961106064309
34730 0.24750675271328
34731 0.251944244281649
34732 0.23950903687504
34733 0.229478112775757
34734 0.231407901838023
34735 0.233286444359815
34736 0.227751847746807
34737 0.23849227004756
34738 0.244384950395087
34739 0.24355605810234
34740 0.242200992419015
34741 0.24946359457826
34742 0.249902257971018
34743 0.247846636437307
34744 0.244601125463011
34745 0.233749421941902
34746 0.240594914252562
34747 0.248169955778253
34748 0.239177404146331
34749 0.259617165363641
34750 0.272591855950915
34751 0.281413671337394
34752 0.285536305374025
34753 0.29406305143859
34754 0.299509351112685
34755 0.301809137439379
34756 0.304756930192219
34757 0.309676730195662
34758 0.30554002781957
34759 0.303093884519551
34760 0.305886259302885
34761 0.296765312529288
34762 0.284855983483234
34763 0.287672427730147
34764 0.303511428913299
34765 0.310142264017392
34766 0.301287328894919
34767 0.297054399275311
34768 0.294571736835754
34769 0.275365047343821
34770 0.271736751681179
34771 0.270153343099564
34772 0.279065485285115
34773 0.286972695684614
34774 0.274197607772668
34775 0.264785691899611
34776 0.274788582673849
34777 0.264858291276434
34778 0.266563686984386
34779 0.263058742440985
34780 0.270192373696551
34781 0.2642782058773
34782 0.262166289562157
34783 0.25592041421055
34784 0.252775674447366
34785 0.243505579646741
34786 0.236668883237156
34787 0.240121084210377
34788 0.258195208495633
34789 0.269311693572504
34790 0.268064588314208
34791 0.262951880219237
34792 0.253931703581294
34793 0.244366572503426
34794 0.249968536505798
34795 0.252154470789708
34796 0.236086759469923
34797 0.233901776253733
34798 0.224784988706421
34799 0.228561069769837
34800 0.224543225173035
34801 0.239665740005344
34802 0.252864310587481
34803 0.26682439581515
34804 0.264732685146848
34805 0.277744154584959
34806 0.293715269156683
34807 0.288027681641428
34808 0.281583672149877
34809 0.283322495986457
34810 0.284627517698236
34811 0.278942286635269
34812 0.28044583923038
34813 0.27864728182874
34814 0.283286673214402
34815 0.282292633765949
34816 0.297703339106532
34817 0.310288856524243
34818 0.317154605220053
34819 0.316519235733727
34820 0.306062001990527
34821 0.304816670780649
34822 0.300591095841278
34823 0.282863941165715
34824 0.279502088710201
34825 0.278819184617612
34826 0.272696450496321
34827 0.283143836177846
34828 0.282920299136512
34829 0.286619605669891
34830 0.288367029276554
34831 0.29840081844279
34832 0.308236492833327
34833 0.31998462103845
34834 0.301560253580893
34835 0.297368793701585
34836 0.292392171855606
34837 0.285005194634776
34838 0.291679353673422
34839 0.294461952164904
34840 0.303883981650438
34841 0.288990518363825
34842 0.287539735349748
34843 0.306097364441096
34844 0.316303773742937
34845 0.319289452143824
34846 0.321152903186424
34847 0.32000006111548
34848 0.317232548317624
34849 0.314140702463989
34850 0.31528284464747
34851 0.308353917946924
34852 0.309666227377893
34853 0.305284008011061
34854 0.313487432008368
34855 0.307725781277155
34856 0.295923963196407
34857 0.297367564012862
34858 0.286859803824547
34859 0.283668941746665
34860 0.277815561268647
34861 0.293381185967573
34862 0.300175009898766
34863 0.293089505437775
34864 0.281583047638528
34865 0.277897879134797
34866 0.279710516695819
34867 0.270180478716438
34868 0.27361528736398
34869 0.262772820929001
34870 0.256371008426749
34871 0.257710796325445
34872 0.249482536913805
34873 0.251039787597
34874 0.252722368013926
34875 0.262153299489282
34876 0.275653273781221
34877 0.271719201293005
34878 0.272386997071997
34879 0.266107304257127
34880 0.271263422825895
34881 0.260901496689074
34882 0.259090262085235
34883 0.262669948508122
34884 0.268694658859767
34885 0.265493845030281
34886 0.254159770986888
34887 0.244523331163286
34888 0.239595905909971
34889 0.244099731926022
34890 0.242861660655121
34891 0.234033085309717
34892 0.235436132221842
34893 0.229468760861423
34894 0.219597343215122
34895 0.211337395318274
34896 0.210793939453772
34897 0.206975707573876
34898 0.204410872146142
34899 0.205357658984201
34900 0.211233569247696
34901 0.222394039510191
34902 0.222353765481314
34903 0.216220709867701
34904 0.210100503081212
34905 0.211177211898045
34906 0.222970671269707
34907 0.227276246646659
34908 0.22513298191113
34909 0.23165716749342
34910 0.230085430125084
34911 0.23551701731421
34912 0.231202830842752
34913 0.227011049126215
34914 0.225613170531115
34915 0.240029991124176
34916 0.225982327158161
34917 0.227114888614096
34918 0.235066461595399
34919 0.245736373836241
34920 0.242904418145875
34921 0.240813186079928
34922 0.239356231062565
34923 0.235305354467636
34924 0.236819361209462
34925 0.23335382344947
34926 0.224356854641759
34927 0.221389244968883
34928 0.223802423923309
34929 0.219671682882492
34930 0.22008249373916
34931 0.22193835878155
34932 0.231173414231685
34933 0.239357487237534
34934 0.244180156429655
34935 0.23657050462677
34936 0.246913054232394
34937 0.257227416306566
34938 0.250443352737051
34939 0.251155945468374
34940 0.252085714454997
34941 0.250783927953461
34942 0.254744895162827
34943 0.26361540954265
34944 0.262837870642519
34945 0.266060383818279
34946 0.266191945776395
34947 0.278685921189524
34948 0.288616650792277
34949 0.287402137115869
34950 0.284548222786797
34951 0.287735860461381
34952 0.282848980366241
34953 0.282424528263231
34954 0.285785827440205
34955 0.284875627467326
34956 0.283136697254374
34957 0.273257931602681
34958 0.276269542432912
34959 0.263493618545989
34960 0.259451939295434
34961 0.24810188264587
34962 0.240711778778885
34963 0.239090541085772
34964 0.244657402255887
34965 0.24800939152532
34966 0.252495892906598
34967 0.251857343991351
34968 0.245915937897133
34969 0.248741622442094
34970 0.251612315988921
34971 0.239409288304813
34972 0.239718698445712
34973 0.23631628152398
34974 0.238664887574781
34975 0.236798579959633
34976 0.235644160151645
34977 0.23686230582862
34978 0.237813428830284
34979 0.239133720674497
34980 0.238901748392349
34981 0.243249478209618
34982 0.234787563490257
34983 0.226290561752768
34984 0.223420009748959
34985 0.223104188404369
34986 0.228234171030081
34987 0.219797463285372
34988 0.222099095135037
34989 0.220540735597602
34990 0.225019939369069
34991 0.222651223552922
34992 0.219534687594801
34993 0.212511276518403
34994 0.208026599490401
34995 0.210402937907362
34996 0.20446772602959
34997 0.202443690258006
34998 0.201829261568289
34999 0.208328358976167
35000 0.208995932131844
35001 0.206959759275123
35002 0.207996458378055
35003 0.212464945846751
35004 0.215643378779806
35005 0.208186631929541
35006 0.195462707008417
35007 0.19682730317643
35008 0.195361100016605
35009 0.19287865915127
35010 0.194037868795521
35011 0.204082997178969
35012 0.20467640119549
35013 0.21332178954371
35014 0.211036935194755
35015 0.212468803707136
35016 0.222361358366965
35017 0.228581488251939
35018 0.228215926974726
35019 0.222528889741781
35020 0.222220137521622
35021 0.226449133102978
35022 0.224881396011858
35023 0.225359516360807
35024 0.218398865634092
35025 0.215482431125771
35026 0.226110542496799
35027 0.231277131578673
35028 0.2331055255926
35029 0.235027608336288
35030 0.222638645882266
35031 0.2252109875487
35032 0.225066257021344
35033 0.225457254922383
35034 0.232704640677714
35035 0.230801466117342
35036 0.230588455461227
35037 0.227413527837781
35038 0.228653461501666
35039 0.231316788720885
35040 0.225203997559198
35041 0.229298790208291
35042 0.235510972312104
35043 0.233223201555676
35044 0.233603663416748
35045 0.243314216712413
35046 0.241965837297286
35047 0.238575683192816
35048 0.23411868398238
35049 0.230886083025148
35050 0.236008887863652
35051 0.230050772323702
35052 0.229125701775389
35053 0.228899144128058
35054 0.228124162584404
35055 0.224769772421949
35056 0.218571265926237
35057 0.214976367009532
35058 0.209402497516754
35059 0.207144155968184
35060 0.202964648221244
35061 0.195753542704974
35062 0.198767762238208
35063 0.194879336445202
35064 0.194497233165358
35065 0.188098252101149
35066 0.186116037632493
35067 0.180313283726967
35068 0.179523401271368
35069 0.177620418335826
35070 0.176933411372651
35071 0.175008116579277
35072 0.174354765772707
35073 0.166013128990881
35074 0.161254966605014
35075 0.167396602348359
35076 0.167538039822381
35077 0.171898289740417
35078 0.176759015930826
35079 0.180968200503545
35080 0.184345486347814
35081 0.186669859972546
35082 0.183430946033145
35083 0.187389401366993
35084 0.186289217101642
35085 0.186047420818841
35086 0.180561741164518
35087 0.184252437965586
35088 0.182696412111161
35089 0.183813747576173
35090 0.18612620494806
35091 0.186005233637273
35092 0.179758820830645
35093 0.18174401127927
35094 0.180295461071176
35095 0.175938228954599
35096 0.176740227298952
35097 0.172108757325645
35098 0.167505065667334
35099 0.16294883014172
35100 0.161368067279264
35101 0.152850514739165
35102 0.148090564930511
35103 0.144643823728444
35104 0.148131902491969
35105 0.143607331388421
35106 0.146544427887793
35107 0.14709109914605
35108 0.146986959289224
35109 0.146412616265442
35110 0.140916200149148
35111 0.141535300153119
35112 0.144520455769066
35113 0.144114166340767
35114 0.145376055696854
35115 0.14580240651038
35116 0.14368810461419
35117 0.140998934906189
35118 0.140391827077789
35119 0.137842992796228
35120 0.137015561993894
35121 0.139333387451888
35122 0.139504385264117
35123 0.137507100706541
35124 0.131431578143532
35125 0.129147073257245
};
\addlegendentry{Smoothed}
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_idx__n__-_total_timesteps_used__n_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−5000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {35000}\),
  \(\displaystyle {40000}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Total Timesteps Used [n]},
ymajorgrids,
ymin=-8.95, ymax=209.95,
ytick style={color=black},
ytick={-25,0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {−25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 1
1 1
2 5
3 1
4 3
5 1
6 1
7 3
8 1
9 1
10 1
11 2
12 1
13 1
14 2
15 39
16 4
17 20
18 2
19 1
20 144
21 1
22 1
23 3
24 4
25 200
26 1
27 3
28 7
29 2
30 1
31 16
32 1
33 200
34 4
35 5
36 1
37 2
38 4
39 48
40 15
41 3
42 200
43 4
44 6
45 31
46 4
47 10
48 36
49 3
50 4
51 1
52 6
53 24
54 22
55 4
56 14
57 4
58 9
59 5
60 10
61 3
62 7
63 5
64 6
65 6
66 6
67 14
68 7
69 11
70 4
71 46
72 14
73 200
74 8
75 8
76 9
77 14
78 6
79 4
80 3
81 19
82 2
83 12
84 23
85 4
86 6
87 5
88 49
89 7
90 6
91 4
92 10
93 8
94 7
95 152
96 5
97 7
98 19
99 19
100 137
101 18
102 3
103 16
104 82
105 13
106 12
107 11
108 6
109 21
110 15
111 6
112 18
113 133
114 2
115 11
116 17
117 8
118 7
119 12
120 20
121 24
122 18
123 15
124 6
125 12
126 5
127 28
128 7
129 10
130 13
131 37
132 16
133 32
134 6
135 200
136 17
137 6
138 9
139 9
140 11
141 18
142 3
143 15
144 15
145 200
146 21
147 17
148 10
149 36
150 200
151 5
152 6
153 20
154 6
155 74
156 7
157 30
158 29
159 14
160 25
161 167
162 9
163 29
164 16
165 26
166 200
167 20
168 12
169 13
170 5
171 16
172 12
173 42
174 140
175 7
176 12
177 19
178 16
179 26
180 200
181 20
182 11
183 11
184 13
185 24
186 48
187 16
188 9
189 12
190 12
191 73
192 7
193 42
194 16
195 24
196 26
197 24
198 28
199 18
200 18
201 5
202 36
203 7
204 31
205 200
206 27
207 145
208 14
209 12
210 20
211 22
212 22
213 18
214 28
215 14
216 200
217 12
218 12
219 10
220 17
221 7
222 24
223 14
224 118
225 22
226 19
227 24
228 6
229 15
230 20
231 7
232 9
233 18
234 200
235 12
236 13
237 8
238 22
239 31
240 11
241 19
242 9
243 14
244 5
245 12
246 200
247 11
248 18
249 13
250 40
251 24
252 15
253 19
254 16
255 7
256 18
257 34
258 200
259 16
260 7
261 200
262 18
263 9
264 22
265 13
266 200
267 54
268 69
269 200
270 11
271 40
272 9
273 10
274 9
275 200
276 11
277 19
278 15
279 139
280 11
281 23
282 18
283 17
284 200
285 34
286 15
287 13
288 10
289 15
290 200
291 13
292 21
293 196
294 20
295 200
296 40
297 9
298 9
299 10
300 15
301 171
302 39
303 12
304 56
305 10
306 38
307 9
308 165
309 108
310 200
311 9
312 8
313 127
314 12
315 17
316 16
317 65
318 19
319 170
320 17
321 26
322 15
323 22
324 10
325 18
326 15
327 22
328 13
329 21
330 44
331 71
332 13
333 200
334 14
335 9
336 22
337 12
338 19
339 200
340 19
341 42
342 8
343 18
344 200
345 62
346 12
347 18
348 65
349 96
350 38
351 162
352 15
353 200
354 18
355 13
356 15
357 14
358 13
359 17
360 15
361 200
362 200
363 153
364 46
365 8
366 78
367 30
368 11
369 94
370 200
371 16
372 15
373 24
374 34
375 200
376 61
377 28
378 200
379 65
380 9
381 27
382 47
383 11
384 200
385 10
386 6
387 20
388 16
389 14
390 61
391 20
392 25
393 33
394 20
395 15
396 15
397 200
398 35
399 48
400 12
401 55
402 11
403 13
404 10
405 17
406 19
407 200
408 30
409 13
410 18
411 16
412 25
413 25
414 22
415 19
416 113
417 15
418 18
419 22
420 22
421 18
422 18
423 27
424 25
425 39
426 200
427 31
428 200
429 200
430 52
431 24
432 13
433 32
434 29
435 21
436 33
437 62
438 12
439 78
440 19
441 48
442 20
443 121
444 30
445 114
446 24
447 47
448 16
449 21
450 65
451 134
452 30
453 20
454 70
455 132
456 17
457 95
458 17
459 14
460 200
461 200
462 15
463 18
464 17
465 23
466 24
467 13
468 19
469 17
470 30
471 200
472 23
473 13
474 12
475 200
476 200
477 200
478 59
479 14
480 14
481 17
482 200
483 182
484 11
485 21
486 12
487 44
488 200
489 13
490 18
491 63
492 47
493 20
494 17
495 72
496 43
497 115
498 200
499 200
500 16
501 200
502 111
503 20
504 23
505 16
506 32
507 117
508 200
509 28
510 200
511 27
512 19
513 14
514 11
515 14
516 34
517 20
518 40
519 25
520 39
521 200
522 200
523 45
524 200
525 24
526 38
527 22
528 50
529 15
530 17
531 26
532 26
533 16
534 21
535 14
536 12
537 40
538 163
539 23
540 48
541 200
542 200
543 11
544 20
545 24
546 34
547 15
548 200
549 72
550 30
551 200
552 22
553 65
554 71
555 200
556 47
557 16
558 200
559 15
560 19
561 200
562 30
563 145
564 145
565 43
566 32
567 25
568 18
569 20
570 26
571 200
572 200
573 23
574 35
575 12
576 80
577 200
578 200
579 200
580 200
581 24
582 26
583 95
584 26
585 78
586 24
587 21
588 35
589 29
590 200
591 13
592 35
593 22
594 16
595 180
596 43
597 22
598 33
599 116
600 200
601 16
602 22
603 24
604 37
605 75
606 14
607 51
608 53
609 42
610 19
611 200
612 21
613 22
614 27
615 100
616 14
617 200
618 15
619 24
620 24
621 44
622 106
623 24
624 86
625 45
626 26
627 63
628 18
629 96
630 70
631 14
632 20
633 26
634 48
635 30
636 29
637 200
638 200
639 200
640 21
641 128
642 32
643 101
644 200
645 200
646 17
647 12
648 28
649 30
650 25
651 71
652 40
653 57
654 32
655 75
656 200
657 36
658 26
659 200
660 58
661 80
662 182
663 178
664 34
665 113
666 83
667 89
668 77
669 116
670 200
671 33
672 200
673 25
674 200
675 71
676 128
677 200
678 200
679 37
680 200
681 27
682 29
683 70
684 93
685 119
686 200
687 28
688 19
689 105
690 25
691 18
692 41
693 22
694 32
695 200
696 41
697 137
698 200
699 200
700 15
701 16
702 200
703 38
704 50
705 66
706 146
707 200
708 61
709 20
710 69
711 112
712 200
713 23
714 200
715 162
716 29
717 200
718 45
719 41
720 79
721 200
722 68
723 22
724 47
725 55
726 13
727 14
728 32
729 22
730 31
731 65
732 17
733 65
734 126
735 16
736 200
737 32
738 77
739 200
740 38
741 95
742 200
743 57
744 58
745 200
746 22
747 25
748 59
749 96
750 89
751 24
752 14
753 38
754 51
755 200
756 15
757 136
758 16
759 18
760 65
761 21
762 16
763 69
764 40
765 68
766 50
767 200
768 29
769 55
770 16
771 97
772 200
773 13
774 147
775 28
776 42
777 200
778 30
779 15
780 29
781 25
782 200
783 18
784 21
785 200
786 200
787 31
788 22
789 200
790 200
791 103
792 30
793 48
794 200
795 38
796 200
797 200
798 36
799 22
800 200
801 200
802 28
803 200
804 18
805 200
806 200
807 40
808 200
809 200
810 200
811 58
812 31
813 80
814 32
815 23
816 11
817 124
818 97
819 99
820 52
821 44
822 56
823 53
824 200
825 200
826 36
827 29
828 164
829 200
830 200
831 69
832 17
833 25
834 22
835 19
836 19
837 31
838 115
839 105
840 23
841 64
842 200
843 102
844 78
845 67
846 30
847 139
848 29
849 158
850 200
851 23
852 30
853 44
854 200
855 200
856 44
857 119
858 30
859 53
860 12
861 12
862 17
863 200
864 200
865 49
866 200
867 50
868 25
869 28
870 88
871 26
872 42
873 104
874 200
875 174
876 62
877 29
878 29
879 200
880 200
881 200
882 144
883 43
884 17
885 200
886 36
887 37
888 25
889 200
890 26
891 200
892 145
893 60
894 42
895 23
896 19
897 85
898 44
899 128
900 20
901 39
902 200
903 200
904 200
905 200
906 149
907 22
908 41
909 200
910 176
911 29
912 27
913 54
914 200
915 200
916 20
917 200
918 41
919 22
920 160
921 200
922 74
923 200
924 200
925 200
926 200
927 17
928 52
929 200
930 156
931 139
932 28
933 200
934 42
935 45
936 200
937 53
938 31
939 43
940 22
941 200
942 34
943 200
944 30
945 200
946 140
947 23
948 47
949 200
950 106
951 28
952 35
953 14
954 100
955 30
956 25
957 200
958 92
959 38
960 200
961 41
962 200
963 24
964 83
965 200
966 129
967 200
968 113
969 30
970 48
971 68
972 42
973 63
974 200
975 44
976 200
977 20
978 50
979 47
980 130
981 192
982 37
983 36
984 15
985 200
986 105
987 27
988 59
989 21
990 16
991 65
992 27
993 54
994 200
995 50
996 35
997 131
998 18
999 42
1000 45
1001 91
1002 25
1003 97
1004 44
1005 19
1006 25
1007 60
1008 29
1009 19
1010 28
1011 29
1012 41
1013 21
1014 27
1015 79
1016 18
1017 17
1018 19
1019 21
1020 20
1021 30
1022 18
1023 47
1024 18
1025 19
1026 35
1027 20
1028 18
1029 19
1030 30
1031 19
1032 17
1033 34
1034 25
1035 27
1036 34
1037 19
1038 14
1039 26
1040 21
1041 30
1042 25
1043 41
1044 20
1045 40
1046 20
1047 44
1048 21
1049 15
1050 21
1051 25
1052 45
1053 20
1054 20
1055 13
1056 17
1057 34
1058 17
1059 22
1060 21
1061 19
1062 35
1063 23
1064 31
1065 25
1066 12
1067 25
1068 39
1069 32
1070 22
1071 38
1072 33
1073 16
1074 23
1075 25
1076 17
1077 24
1078 29
1079 16
1080 21
1081 34
1082 35
1083 36
1084 21
1085 62
1086 24
1087 41
1088 18
1089 33
1090 20
1091 30
1092 15
1093 38
1094 26
1095 21
1096 36
1097 19
1098 19
1099 29
1100 112
1101 61
1102 47
1103 18
1104 16
1105 41
1106 18
1107 46
1108 27
1109 32
1110 15
1111 40
1112 21
1113 40
1114 29
1115 36
1116 31
1117 25
1118 17
1119 46
1120 42
1121 26
1122 19
1123 22
1124 19
1125 55
1126 36
1127 32
1128 22
1129 22
1130 31
1131 49
1132 30
1133 16
1134 18
1135 25
1136 23
1137 16
1138 17
1139 26
1140 87
1141 41
1142 15
1143 26
1144 32
1145 18
1146 18
1147 22
1148 50
1149 37
1150 21
1151 19
1152 19
1153 27
1154 26
1155 32
1156 41
1157 15
1158 39
1159 29
1160 15
1161 19
1162 18
1163 17
1164 37
1165 31
1166 32
1167 200
1168 86
1169 39
1170 200
1171 40
1172 34
1173 22
1174 16
1175 30
1176 40
1177 200
1178 55
1179 41
1180 53
1181 20
1182 38
1183 33
1184 42
1185 33
1186 15
1187 27
1188 200
1189 200
1190 114
1191 200
1192 200
1193 95
1194 19
1195 100
1196 73
1197 37
1198 25
1199 174
1200 33
1201 26
1202 27
1203 22
1204 19
1205 200
1206 42
1207 89
1208 200
1209 47
1210 64
1211 71
1212 20
1213 22
1214 29
1215 200
1216 200
1217 22
1218 36
1219 39
1220 35
1221 119
1222 60
1223 189
1224 123
1225 31
1226 23
1227 18
1228 24
1229 15
1230 68
1231 134
1232 200
1233 15
1234 200
1235 29
1236 100
1237 155
1238 198
1239 200
1240 37
1241 27
1242 30
1243 200
1244 37
1245 15
1246 88
1247 43
1248 26
1249 52
1250 66
1251 52
1252 51
1253 41
1254 116
1255 200
1256 200
1257 26
1258 19
1259 50
1260 200
1261 20
1262 35
1263 200
1264 104
1265 200
1266 41
1267 129
1268 181
1269 200
1270 28
1271 200
1272 27
1273 19
1274 114
1275 20
1276 200
1277 200
1278 40
1279 200
1280 200
1281 200
1282 24
1283 32
1284 35
1285 200
1286 200
1287 28
1288 135
1289 91
1290 39
1291 200
1292 79
1293 22
1294 200
1295 200
1296 200
1297 77
1298 64
1299 200
1300 200
1301 200
1302 48
1303 33
1304 85
1305 24
1306 52
1307 121
1308 17
1309 40
1310 197
1311 178
1312 59
1313 16
1314 24
1315 22
1316 65
1317 200
1318 16
1319 30
1320 200
1321 17
1322 27
1323 15
1324 54
1325 70
1326 200
1327 89
1328 21
1329 127
1330 41
1331 200
1332 200
1333 106
1334 131
1335 51
1336 20
1337 200
1338 200
1339 56
1340 200
1341 21
1342 200
1343 129
1344 150
1345 90
1346 130
1347 90
1348 22
1349 14
1350 21
1351 200
1352 31
1353 55
1354 200
1355 200
1356 36
1357 87
1358 200
1359 34
1360 200
1361 179
1362 47
1363 28
1364 132
1365 200
1366 83
1367 87
1368 38
1369 200
1370 200
1371 200
1372 200
1373 150
1374 22
1375 200
1376 48
1377 25
1378 24
1379 75
1380 30
1381 43
1382 19
1383 155
1384 74
1385 200
1386 200
1387 200
1388 200
1389 49
1390 200
1391 46
1392 49
1393 119
1394 200
1395 200
1396 200
1397 200
1398 200
1399 200
1400 33
1401 52
1402 200
1403 123
1404 97
1405 47
1406 25
1407 200
1408 48
1409 44
1410 41
1411 20
1412 200
1413 83
1414 200
1415 46
1416 200
1417 200
1418 200
1419 200
1420 109
1421 180
1422 200
1423 35
1424 200
1425 64
1426 48
1427 200
1428 154
1429 200
1430 72
1431 56
1432 200
1433 19
1434 200
1435 61
1436 37
1437 200
1438 68
1439 200
1440 27
1441 89
1442 84
1443 36
1444 32
1445 39
1446 200
1447 200
1448 200
1449 23
1450 27
1451 16
1452 200
1453 45
1454 38
1455 90
1456 82
1457 200
1458 200
1459 200
1460 171
1461 25
1462 200
1463 31
1464 200
1465 60
1466 200
1467 171
1468 43
1469 95
1470 200
1471 73
1472 200
1473 46
1474 15
1475 39
1476 200
1477 200
1478 26
1479 53
1480 200
1481 200
1482 200
1483 200
1484 200
1485 69
1486 200
1487 99
1488 200
1489 35
1490 37
1491 31
1492 38
1493 79
1494 200
1495 82
1496 128
1497 18
1498 33
1499 97
1500 60
1501 200
1502 36
1503 29
1504 83
1505 200
1506 200
1507 156
1508 200
1509 69
1510 75
1511 200
1512 200
1513 200
1514 200
1515 186
1516 200
1517 31
1518 31
1519 49
1520 156
1521 200
1522 200
1523 84
1524 151
1525 118
1526 70
1527 37
1528 200
1529 31
1530 200
1531 58
1532 200
1533 89
1534 40
1535 200
1536 40
1537 60
1538 41
1539 113
1540 200
1541 200
1542 114
1543 73
1544 127
1545 76
1546 103
1547 57
1548 18
1549 200
1550 41
1551 200
1552 46
1553 119
1554 32
1555 200
1556 70
1557 80
1558 200
1559 185
1560 67
1561 200
1562 42
1563 46
1564 93
1565 18
1566 200
1567 82
1568 24
1569 200
1570 167
1571 200
1572 26
1573 31
1574 200
1575 158
1576 86
1577 200
1578 111
1579 82
1580 33
1581 102
1582 200
1583 200
1584 200
1585 200
1586 29
1587 200
1588 127
1589 200
1590 200
1591 64
1592 90
1593 29
1594 192
1595 200
1596 200
1597 200
1598 200
1599 55
1600 200
1601 41
1602 31
1603 33
1604 200
1605 137
1606 30
1607 200
1608 127
1609 121
1610 69
1611 200
1612 200
1613 47
1614 154
1615 184
1616 200
1617 103
1618 97
1619 200
1620 23
1621 35
1622 200
1623 93
1624 131
1625 75
1626 200
1627 200
1628 200
1629 200
1630 91
1631 145
1632 18
1633 84
1634 200
1635 200
1636 43
1637 55
1638 34
1639 83
1640 200
1641 200
1642 96
1643 200
1644 33
1645 100
1646 95
1647 200
1648 46
1649 53
1650 30
1651 200
1652 200
1653 125
1654 36
1655 74
1656 46
1657 200
1658 104
1659 48
1660 37
1661 45
1662 107
1663 117
1664 200
1665 50
1666 152
1667 49
1668 200
1669 200
1670 37
1671 31
1672 200
1673 67
1674 35
1675 31
1676 40
1677 87
1678 32
1679 200
1680 78
1681 69
1682 73
1683 200
1684 200
1685 84
1686 200
1687 76
1688 200
1689 158
1690 124
1691 35
1692 35
1693 24
1694 200
1695 109
1696 39
1697 62
1698 57
1699 94
1700 190
1701 200
1702 26
1703 114
1704 200
1705 31
1706 51
1707 200
1708 31
1709 200
1710 200
1711 200
1712 97
1713 126
1714 69
1715 200
1716 200
1717 65
1718 25
1719 35
1720 173
1721 27
1722 32
1723 22
1724 200
1725 29
1726 185
1727 34
1728 39
1729 74
1730 200
1731 82
1732 200
1733 200
1734 31
1735 200
1736 29
1737 200
1738 33
1739 170
1740 43
1741 200
1742 67
1743 200
1744 43
1745 38
1746 26
1747 90
1748 32
1749 20
1750 69
1751 200
1752 38
1753 78
1754 200
1755 32
1756 200
1757 61
1758 200
1759 200
1760 38
1761 200
1762 200
1763 200
1764 45
1765 78
1766 200
1767 176
1768 200
1769 200
1770 200
1771 200
1772 200
1773 28
1774 101
1775 200
1776 32
1777 200
1778 48
1779 23
1780 200
1781 200
1782 161
1783 78
1784 185
1785 172
1786 168
1787 200
1788 200
1789 147
1790 200
1791 200
1792 200
1793 64
1794 200
1795 157
1796 200
1797 200
1798 200
1799 200
1800 184
1801 98
1802 200
1803 200
1804 200
1805 200
1806 103
1807 200
1808 106
1809 200
1810 200
1811 84
1812 200
1813 20
1814 200
1815 32
1816 200
1817 200
1818 64
1819 162
1820 54
1821 159
1822 200
1823 153
1824 200
1825 68
1826 83
1827 190
1828 200
1829 136
1830 39
1831 69
1832 37
1833 165
1834 27
1835 200
1836 47
1837 136
1838 200
1839 34
1840 123
1841 174
1842 200
1843 200
1844 200
1845 46
1846 200
1847 200
1848 46
1849 195
1850 200
1851 200
1852 64
1853 200
1854 200
1855 200
1856 32
1857 200
1858 43
1859 34
1860 33
1861 200
1862 62
1863 200
1864 200
1865 100
1866 166
1867 44
1868 49
1869 33
1870 175
1871 200
1872 200
1873 200
1874 115
1875 200
1876 177
1877 60
1878 82
1879 200
1880 185
1881 200
1882 55
1883 128
1884 200
1885 38
1886 157
1887 200
1888 156
1889 28
1890 36
1891 98
1892 200
1893 166
1894 144
1895 46
1896 46
1897 200
1898 35
1899 86
1900 22
1901 200
1902 200
1903 95
1904 89
1905 200
1906 21
1907 30
1908 200
1909 65
1910 200
1911 200
1912 200
1913 200
1914 62
1915 126
1916 200
1917 200
1918 108
1919 65
1920 48
1921 200
1922 75
1923 200
1924 64
1925 200
1926 200
1927 135
1928 200
1929 87
1930 200
1931 70
1932 46
1933 200
1934 200
1935 200
1936 191
1937 124
1938 22
1939 200
1940 200
1941 168
1942 200
1943 200
1944 50
1945 117
1946 69
1947 47
1948 151
1949 200
1950 200
1951 67
1952 101
1953 93
1954 68
1955 200
1956 198
1957 44
1958 34
1959 200
1960 200
1961 122
1962 36
1963 65
1964 49
1965 200
1966 78
1967 180
1968 184
1969 200
1970 34
1971 200
1972 200
1973 56
1974 114
1975 72
1976 200
1977 200
1978 154
1979 200
1980 200
1981 200
1982 200
1983 53
1984 67
1985 39
1986 35
1987 200
1988 200
1989 73
1990 123
1991 22
1992 32
1993 116
1994 94
1995 200
1996 39
1997 200
1998 200
1999 200
2000 59
2001 28
2002 200
2003 51
2004 148
2005 101
2006 30
2007 28
2008 200
2009 200
2010 200
2011 200
2012 36
2013 200
2014 54
2015 32
2016 44
2017 200
2018 43
2019 72
2020 200
2021 200
2022 200
2023 200
2024 200
2025 41
2026 180
2027 181
2028 200
2029 102
2030 200
2031 43
2032 200
2033 135
2034 56
2035 200
2036 78
2037 200
2038 200
2039 76
2040 200
2041 117
2042 135
2043 93
2044 78
2045 200
2046 200
2047 171
2048 67
2049 200
2050 200
2051 200
2052 66
2053 167
2054 52
2055 189
2056 200
2057 200
2058 200
2059 160
2060 41
2061 81
2062 25
2063 37
2064 200
2065 111
2066 120
2067 149
2068 47
2069 200
2070 36
2071 76
2072 154
2073 35
2074 139
2075 200
2076 85
2077 162
2078 200
2079 200
2080 137
2081 83
2082 200
2083 54
2084 200
2085 200
2086 200
2087 49
2088 200
2089 56
2090 200
2091 69
2092 73
2093 109
2094 67
2095 200
2096 32
2097 188
2098 169
2099 38
2100 200
2101 200
2102 29
2103 200
2104 157
2105 88
2106 115
2107 41
2108 71
2109 200
2110 63
2111 200
2112 170
2113 23
2114 79
2115 200
2116 107
2117 70
2118 200
2119 200
2120 26
2121 200
2122 115
2123 170
2124 28
2125 200
2126 25
2127 200
2128 65
2129 200
2130 199
2131 200
2132 76
2133 200
2134 200
2135 21
2136 200
2137 49
2138 200
2139 50
2140 29
2141 200
2142 94
2143 107
2144 200
2145 200
2146 200
2147 200
2148 164
2149 128
2150 200
2151 27
2152 200
2153 200
2154 76
2155 41
2156 132
2157 33
2158 54
2159 153
2160 55
2161 121
2162 200
2163 96
2164 200
2165 200
2166 200
2167 69
2168 200
2169 97
2170 134
2171 61
2172 200
2173 41
2174 89
2175 120
2176 147
2177 78
2178 200
2179 200
2180 153
2181 200
2182 200
2183 47
2184 200
2185 88
2186 200
2187 200
2188 82
2189 200
2190 200
2191 95
2192 200
2193 200
2194 81
2195 39
2196 27
2197 200
2198 200
2199 111
2200 200
2201 200
2202 95
2203 200
2204 200
2205 200
2206 107
2207 129
2208 200
2209 60
2210 141
2211 80
2212 72
2213 44
2214 58
2215 200
2216 45
2217 74
2218 200
2219 39
2220 24
2221 200
2222 36
2223 200
2224 200
2225 200
2226 200
2227 69
2228 29
2229 195
2230 200
2231 42
2232 115
2233 200
2234 90
2235 62
2236 200
2237 179
2238 200
2239 200
2240 111
2241 200
2242 200
2243 38
2244 186
2245 200
2246 200
2247 53
2248 85
2249 200
2250 200
2251 185
2252 63
2253 200
2254 27
2255 78
2256 19
2257 200
2258 200
2259 63
2260 88
2261 200
2262 200
2263 200
2264 30
2265 33
2266 200
2267 200
2268 52
2269 23
2270 40
2271 200
2272 200
2273 126
2274 200
2275 112
2276 68
2277 42
2278 200
2279 116
2280 200
2281 133
2282 200
2283 200
2284 200
2285 200
2286 200
2287 200
2288 200
2289 40
2290 169
2291 99
2292 200
2293 200
2294 200
2295 200
2296 200
2297 200
2298 67
2299 187
2300 76
2301 200
2302 88
2303 200
2304 57
2305 200
2306 200
2307 200
2308 87
2309 197
2310 104
2311 27
2312 200
2313 178
2314 43
2315 80
2316 200
2317 200
2318 200
2319 25
2320 40
2321 37
2322 200
2323 200
2324 200
2325 80
2326 200
2327 80
2328 200
2329 200
2330 200
2331 49
2332 51
2333 76
2334 30
2335 200
2336 200
2337 200
2338 200
2339 36
2340 187
2341 200
2342 200
2343 131
2344 52
2345 134
2346 200
2347 111
2348 200
2349 151
2350 200
2351 200
2352 55
2353 60
2354 200
2355 196
2356 131
2357 200
2358 75
2359 63
2360 30
2361 32
2362 200
2363 200
2364 27
2365 59
2366 200
2367 88
2368 181
2369 200
2370 200
2371 200
2372 61
2373 89
2374 200
2375 53
2376 47
2377 200
2378 53
2379 36
2380 200
2381 200
2382 53
2383 89
2384 134
2385 200
2386 200
2387 133
2388 26
2389 200
2390 160
2391 175
2392 45
2393 200
2394 200
2395 24
2396 200
2397 93
2398 25
2399 127
2400 200
2401 46
2402 200
2403 200
2404 200
2405 200
2406 200
2407 200
2408 200
2409 200
2410 200
2411 200
2412 200
2413 200
2414 44
2415 34
2416 200
2417 200
2418 66
2419 200
2420 39
2421 200
2422 100
2423 33
2424 63
2425 29
2426 23
2427 40
2428 200
2429 38
2430 67
2431 188
2432 200
2433 93
2434 68
2435 200
2436 200
2437 196
2438 200
2439 200
2440 200
2441 48
2442 23
2443 134
2444 51
2445 200
2446 64
2447 97
2448 193
2449 179
2450 200
2451 39
2452 80
2453 170
2454 200
2455 38
2456 73
2457 127
2458 200
2459 34
2460 77
2461 76
2462 200
2463 162
2464 200
2465 62
2466 129
2467 83
2468 200
2469 200
2470 200
2471 200
2472 200
2473 68
2474 200
2475 200
2476 108
2477 200
2478 71
2479 96
2480 200
2481 195
2482 86
2483 200
2484 50
2485 200
2486 200
2487 200
2488 70
2489 200
2490 200
2491 200
2492 200
2493 200
2494 200
2495 42
2496 200
2497 200
2498 73
2499 200
2500 78
2501 70
2502 200
2503 104
2504 200
2505 195
2506 174
2507 200
2508 200
2509 54
2510 65
2511 54
2512 200
2513 200
2514 200
2515 125
2516 27
2517 56
2518 200
2519 200
2520 200
2521 66
2522 73
2523 200
2524 200
2525 117
2526 200
2527 150
2528 78
2529 200
2530 66
2531 200
2532 200
2533 75
2534 113
2535 68
2536 200
2537 105
2538 54
2539 200
2540 200
2541 200
2542 200
2543 200
2544 200
2545 48
2546 49
2547 200
2548 200
2549 42
2550 200
2551 169
2552 200
2553 56
2554 59
2555 58
2556 148
2557 48
2558 54
2559 29
2560 200
2561 116
2562 94
2563 79
2564 40
2565 156
2566 187
2567 200
2568 200
2569 135
2570 200
2571 36
2572 200
2573 47
2574 193
2575 27
2576 129
2577 200
2578 200
2579 34
2580 61
2581 43
2582 200
2583 198
2584 200
2585 200
2586 200
2587 200
2588 60
2589 182
2590 200
2591 53
2592 23
2593 200
2594 200
2595 55
2596 200
2597 200
2598 65
2599 80
2600 93
2601 200
2602 200
2603 200
2604 200
2605 200
2606 162
2607 60
2608 200
2609 98
2610 40
2611 200
2612 176
2613 144
2614 141
2615 200
2616 200
2617 200
2618 200
2619 98
2620 200
2621 65
2622 79
2623 200
2624 143
2625 74
2626 200
2627 29
2628 200
2629 189
2630 200
2631 200
2632 35
2633 53
2634 85
2635 200
2636 200
2637 200
2638 200
2639 140
2640 200
2641 200
2642 200
2643 200
2644 66
2645 26
2646 139
2647 200
2648 70
2649 200
2650 200
2651 77
2652 170
2653 62
2654 144
2655 200
2656 200
2657 200
2658 148
2659 66
2660 200
2661 152
2662 200
2663 95
2664 200
2665 33
2666 200
2667 200
2668 89
2669 114
2670 167
2671 74
2672 200
2673 200
2674 200
2675 200
2676 200
2677 140
2678 43
2679 62
2680 186
2681 200
2682 142
2683 200
2684 75
2685 93
2686 200
2687 43
2688 73
2689 168
2690 41
2691 110
2692 200
2693 200
2694 34
2695 60
2696 18
2697 87
2698 177
2699 200
2700 48
2701 196
2702 200
2703 34
2704 200
2705 59
2706 200
2707 58
2708 34
2709 97
2710 200
2711 200
2712 130
2713 198
2714 56
2715 42
2716 151
2717 200
2718 170
2719 74
2720 200
2721 200
2722 90
2723 63
2724 200
2725 200
2726 102
2727 47
2728 87
2729 44
2730 27
2731 174
2732 139
2733 41
2734 200
2735 200
2736 35
2737 200
2738 56
2739 200
2740 133
2741 59
2742 107
2743 200
2744 200
2745 116
2746 51
2747 200
2748 200
2749 171
2750 159
2751 200
2752 200
2753 124
2754 200
2755 200
2756 200
2757 200
2758 200
2759 138
2760 38
2761 112
2762 192
2763 200
2764 200
2765 200
2766 58
2767 200
2768 200
2769 200
2770 200
2771 200
2772 29
2773 200
2774 145
2775 200
2776 200
2777 125
2778 200
2779 75
2780 177
2781 200
2782 200
2783 200
2784 200
2785 200
2786 200
2787 200
2788 200
2789 22
2790 118
2791 38
2792 130
2793 45
2794 200
2795 149
2796 200
2797 200
2798 200
2799 200
2800 200
2801 92
2802 200
2803 200
2804 111
2805 200
2806 200
2807 200
2808 134
2809 200
2810 200
2811 125
2812 200
2813 54
2814 200
2815 200
2816 200
2817 41
2818 38
2819 200
2820 114
2821 200
2822 73
2823 179
2824 200
2825 200
2826 32
2827 105
2828 200
2829 41
2830 75
2831 153
2832 200
2833 193
2834 200
2835 200
2836 36
2837 200
2838 200
2839 47
2840 200
2841 59
2842 40
2843 200
2844 46
2845 114
2846 110
2847 200
2848 64
2849 43
2850 56
2851 200
2852 200
2853 200
2854 200
2855 32
2856 109
2857 76
2858 200
2859 159
2860 200
2861 200
2862 46
2863 100
2864 99
2865 200
2866 200
2867 50
2868 200
2869 200
2870 200
2871 200
2872 193
2873 200
2874 200
2875 200
2876 108
2877 65
2878 200
2879 200
2880 165
2881 82
2882 200
2883 200
2884 200
2885 40
2886 42
2887 200
2888 200
2889 200
2890 200
2891 200
2892 194
2893 200
2894 115
2895 46
2896 200
2897 39
2898 36
2899 200
2900 200
2901 200
2902 200
2903 104
2904 200
2905 30
2906 55
2907 27
2908 51
2909 109
2910 200
2911 60
2912 200
2913 200
2914 200
2915 200
2916 200
2917 31
2918 200
2919 200
2920 83
2921 200
2922 200
2923 200
2924 74
2925 33
2926 200
2927 34
2928 122
2929 200
2930 35
2931 200
2932 200
2933 200
2934 100
2935 79
2936 39
2937 200
2938 200
2939 72
2940 115
2941 93
2942 200
2943 200
2944 33
2945 110
2946 30
2947 200
2948 200
2949 200
2950 42
2951 200
2952 200
2953 113
2954 96
2955 70
2956 48
2957 105
2958 92
2959 196
2960 200
2961 88
2962 200
2963 47
2964 200
2965 200
2966 33
2967 200
2968 128
2969 200
2970 80
2971 200
2972 200
2973 63
2974 200
2975 200
2976 200
2977 77
2978 150
2979 200
2980 200
2981 87
2982 200
2983 200
2984 158
2985 200
2986 28
2987 200
2988 200
2989 89
2990 200
2991 200
2992 112
2993 200
2994 98
2995 70
2996 108
2997 28
2998 200
2999 200
3000 200
3001 200
3002 141
3003 200
3004 118
3005 200
3006 200
3007 83
3008 200
3009 200
3010 200
3011 200
3012 72
3013 200
3014 200
3015 200
3016 109
3017 200
3018 137
3019 200
3020 56
3021 200
3022 200
3023 200
3024 200
3025 127
3026 79
3027 200
3028 200
3029 200
3030 76
3031 200
3032 124
3033 200
3034 175
3035 200
3036 200
3037 200
3038 53
3039 200
3040 200
3041 200
3042 147
3043 200
3044 132
3045 200
3046 38
3047 151
3048 200
3049 80
3050 160
3051 200
3052 173
3053 200
3054 200
3055 200
3056 160
3057 95
3058 50
3059 200
3060 200
3061 200
3062 93
3063 200
3064 116
3065 74
3066 200
3067 47
3068 200
3069 200
3070 55
3071 103
3072 181
3073 106
3074 55
3075 200
3076 200
3077 58
3078 200
3079 122
3080 67
3081 185
3082 31
3083 200
3084 125
3085 52
3086 111
3087 25
3088 200
3089 200
3090 185
3091 60
3092 53
3093 119
3094 200
3095 59
3096 120
3097 200
3098 200
3099 52
3100 175
3101 98
3102 200
3103 200
3104 184
3105 200
3106 200
3107 200
3108 200
3109 84
3110 168
3111 191
3112 68
3113 82
3114 166
3115 43
3116 170
3117 90
3118 54
3119 120
3120 141
3121 200
3122 200
3123 142
3124 51
3125 200
3126 102
3127 53
3128 83
3129 200
3130 125
3131 69
3132 75
3133 200
3134 200
3135 64
3136 200
3137 84
3138 200
3139 200
3140 65
3141 92
3142 200
3143 49
3144 200
3145 40
3146 63
3147 120
3148 132
3149 129
3150 200
3151 44
3152 200
3153 96
3154 200
3155 200
3156 89
3157 200
3158 200
3159 124
3160 52
3161 200
3162 128
3163 200
3164 152
3165 76
3166 176
3167 61
3168 57
3169 97
3170 73
3171 200
3172 164
3173 200
3174 43
3175 200
3176 200
3177 200
3178 200
3179 200
3180 142
3181 200
3182 200
3183 75
3184 200
3185 200
3186 59
3187 200
3188 160
3189 200
3190 200
3191 29
3192 200
3193 101
3194 200
3195 200
3196 200
3197 200
3198 145
3199 200
3200 200
3201 200
3202 52
3203 200
3204 200
3205 200
3206 200
3207 200
3208 200
3209 200
3210 200
3211 200
3212 200
3213 200
3214 200
3215 196
3216 200
3217 200
3218 193
3219 200
3220 200
3221 62
3222 73
3223 200
3224 144
3225 200
3226 200
3227 200
3228 200
3229 200
3230 200
3231 200
3232 200
3233 200
3234 200
3235 200
3236 200
3237 200
3238 112
3239 117
3240 200
3241 200
3242 200
3243 67
3244 200
3245 105
3246 103
3247 107
3248 39
3249 53
3250 67
3251 200
3252 200
3253 36
3254 102
3255 200
3256 154
3257 180
3258 200
3259 200
3260 200
3261 200
3262 200
3263 200
3264 200
3265 200
3266 200
3267 44
3268 60
3269 121
3270 200
3271 200
3272 200
3273 200
3274 197
3275 105
3276 200
3277 61
3278 80
3279 200
3280 200
3281 200
3282 80
3283 200
3284 200
3285 109
3286 200
3287 45
3288 200
3289 70
3290 200
3291 200
3292 200
3293 200
3294 200
3295 200
3296 200
3297 200
3298 200
3299 56
3300 200
3301 33
3302 200
3303 200
3304 157
3305 44
3306 73
3307 76
3308 200
3309 200
3310 70
3311 53
3312 200
3313 200
3314 149
3315 46
3316 53
3317 200
3318 46
3319 200
3320 200
3321 200
3322 135
3323 117
3324 200
3325 92
3326 200
3327 75
3328 125
3329 111
3330 143
3331 200
3332 122
3333 200
3334 98
3335 73
3336 200
3337 116
3338 99
3339 200
3340 200
3341 200
3342 200
3343 200
3344 33
3345 49
3346 200
3347 200
3348 134
3349 78
3350 200
3351 95
3352 200
3353 200
3354 84
3355 200
3356 93
3357 133
3358 76
3359 200
3360 27
3361 199
3362 200
3363 200
3364 81
3365 93
3366 200
3367 200
3368 200
3369 50
3370 200
3371 124
3372 200
3373 200
3374 72
3375 200
3376 132
3377 200
3378 175
3379 200
3380 177
3381 200
3382 78
3383 44
3384 200
3385 200
3386 192
3387 73
3388 200
3389 200
3390 73
3391 200
3392 169
3393 200
3394 200
3395 200
3396 200
3397 179
3398 61
3399 56
3400 200
3401 200
3402 114
3403 65
3404 177
3405 200
3406 42
3407 125
3408 200
3409 200
3410 200
3411 200
3412 116
3413 200
3414 200
3415 200
3416 190
3417 135
3418 58
3419 200
3420 200
3421 200
3422 200
3423 54
3424 200
3425 200
3426 70
3427 200
3428 187
3429 200
3430 200
3431 189
3432 200
3433 200
3434 171
3435 40
3436 170
3437 65
3438 200
3439 200
3440 200
3441 152
3442 184
3443 200
3444 27
3445 200
3446 200
3447 200
3448 108
3449 96
3450 200
3451 102
3452 200
3453 200
3454 131
3455 126
3456 34
3457 139
3458 133
3459 200
3460 200
3461 44
3462 54
3463 100
3464 116
3465 200
3466 200
3467 200
3468 200
3469 53
3470 125
3471 200
3472 32
3473 200
3474 200
3475 188
3476 200
3477 200
3478 183
3479 200
3480 200
3481 93
3482 200
3483 123
3484 121
3485 200
3486 200
3487 200
3488 200
3489 76
3490 200
3491 200
3492 200
3493 200
3494 141
3495 200
3496 45
3497 39
3498 200
3499 156
3500 68
3501 200
3502 200
3503 200
3504 190
3505 200
3506 200
3507 42
3508 73
3509 103
3510 200
3511 118
3512 76
3513 200
3514 200
3515 200
3516 34
3517 200
3518 200
3519 200
3520 42
3521 200
3522 200
3523 200
3524 200
3525 200
3526 200
3527 200
3528 200
3529 165
3530 200
3531 142
3532 200
3533 200
3534 36
3535 200
3536 200
3537 198
3538 133
3539 26
3540 59
3541 42
3542 200
3543 200
3544 51
3545 200
3546 200
3547 87
3548 188
3549 200
3550 30
3551 151
3552 200
3553 200
3554 109
3555 200
3556 200
3557 200
3558 143
3559 200
3560 200
3561 47
3562 79
3563 58
3564 185
3565 200
3566 200
3567 200
3568 200
3569 200
3570 48
3571 29
3572 200
3573 85
3574 200
3575 158
3576 152
3577 107
3578 55
3579 198
3580 200
3581 43
3582 67
3583 200
3584 200
3585 200
3586 200
3587 200
3588 200
3589 200
3590 200
3591 200
3592 101
3593 190
3594 34
3595 200
3596 199
3597 155
3598 46
3599 60
3600 200
3601 125
3602 200
3603 200
3604 200
3605 200
3606 200
3607 200
3608 150
3609 200
3610 200
3611 84
3612 181
3613 200
3614 200
3615 183
3616 137
3617 131
3618 200
3619 116
3620 133
3621 75
3622 200
3623 176
3624 89
3625 200
3626 58
3627 200
3628 200
3629 200
3630 200
3631 200
3632 154
3633 160
3634 200
3635 200
3636 200
3637 200
3638 43
3639 147
3640 200
3641 126
3642 200
3643 200
3644 200
3645 200
3646 200
3647 44
3648 200
3649 82
3650 114
3651 152
3652 200
3653 200
3654 43
3655 32
3656 200
3657 200
3658 200
3659 200
3660 74
3661 200
3662 200
3663 160
3664 64
3665 200
3666 61
3667 200
3668 83
3669 200
3670 200
3671 200
3672 200
3673 200
3674 200
3675 108
3676 200
3677 60
3678 84
3679 200
3680 59
3681 69
3682 200
3683 200
3684 200
3685 64
3686 175
3687 79
3688 200
3689 61
3690 200
3691 200
3692 200
3693 190
3694 200
3695 170
3696 200
3697 200
3698 106
3699 200
3700 200
3701 200
3702 51
3703 122
3704 114
3705 200
3706 86
3707 200
3708 200
3709 200
3710 57
3711 95
3712 200
3713 112
3714 200
3715 177
3716 39
3717 49
3718 200
3719 96
3720 200
3721 200
3722 35
3723 200
3724 80
3725 129
3726 120
3727 200
3728 83
3729 200
3730 123
3731 200
3732 51
3733 76
3734 154
3735 200
3736 200
3737 185
3738 200
3739 156
3740 200
3741 200
3742 200
3743 192
3744 54
3745 103
3746 200
3747 200
3748 46
3749 200
3750 168
3751 200
3752 41
3753 200
3754 59
3755 200
3756 52
3757 146
3758 200
3759 182
3760 200
3761 200
3762 200
3763 49
3764 200
3765 96
3766 167
3767 200
3768 49
3769 200
3770 200
3771 30
3772 200
3773 200
3774 200
3775 200
3776 145
3777 129
3778 83
3779 200
3780 54
3781 200
3782 200
3783 200
3784 200
3785 200
3786 200
3787 88
3788 101
3789 200
3790 194
3791 200
3792 200
3793 200
3794 77
3795 50
3796 82
3797 200
3798 200
3799 200
3800 36
3801 200
3802 200
3803 44
3804 140
3805 200
3806 200
3807 200
3808 200
3809 200
3810 71
3811 200
3812 200
3813 200
3814 199
3815 98
3816 89
3817 169
3818 200
3819 200
3820 200
3821 200
3822 200
3823 200
3824 200
3825 200
3826 200
3827 82
3828 200
3829 150
3830 200
3831 200
3832 77
3833 200
3834 58
3835 80
3836 200
3837 129
3838 200
3839 194
3840 200
3841 75
3842 200
3843 200
3844 200
3845 65
3846 200
3847 200
3848 200
3849 29
3850 200
3851 200
3852 28
3853 120
3854 90
3855 200
3856 200
3857 200
3858 200
3859 200
3860 200
3861 104
3862 70
3863 200
3864 111
3865 200
3866 200
3867 146
3868 200
3869 178
3870 200
3871 200
3872 200
3873 200
3874 49
3875 200
3876 200
3877 169
3878 58
3879 88
3880 200
3881 200
3882 200
3883 200
3884 200
3885 200
3886 116
3887 200
3888 200
3889 200
3890 200
3891 74
3892 200
3893 136
3894 200
3895 145
3896 130
3897 200
3898 200
3899 200
3900 200
3901 200
3902 77
3903 200
3904 200
3905 117
3906 148
3907 200
3908 109
3909 200
3910 200
3911 41
3912 200
3913 148
3914 191
3915 200
3916 137
3917 32
3918 34
3919 46
3920 200
3921 200
3922 200
3923 200
3924 169
3925 106
3926 67
3927 144
3928 173
3929 47
3930 200
3931 200
3932 200
3933 200
3934 200
3935 200
3936 200
3937 200
3938 38
3939 200
3940 200
3941 200
3942 133
3943 200
3944 200
3945 61
3946 200
3947 68
3948 200
3949 45
3950 43
3951 55
3952 200
3953 33
3954 200
3955 200
3956 159
3957 67
3958 200
3959 168
3960 200
3961 200
3962 200
3963 190
3964 200
3965 127
3966 166
3967 200
3968 200
3969 200
3970 200
3971 55
3972 200
3973 127
3974 88
3975 200
3976 200
3977 200
3978 200
3979 200
3980 200
3981 200
3982 200
3983 200
3984 67
3985 107
3986 200
3987 200
3988 200
3989 200
3990 200
3991 162
3992 56
3993 33
3994 200
3995 45
3996 189
3997 200
3998 78
3999 43
4000 146
4001 200
4002 200
4003 200
4004 110
4005 60
4006 172
4007 200
4008 200
4009 139
4010 200
4011 77
4012 152
4013 175
4014 200
4015 72
4016 200
4017 200
4018 136
4019 63
4020 200
4021 200
4022 200
4023 194
4024 200
4025 200
4026 200
4027 56
4028 35
4029 200
4030 200
4031 200
4032 200
4033 200
4034 200
4035 200
4036 163
4037 200
4038 200
4039 103
4040 200
4041 95
4042 71
4043 160
4044 200
4045 200
4046 200
4047 200
4048 36
4049 139
4050 87
4051 124
4052 200
4053 200
4054 200
4055 200
4056 200
4057 200
4058 200
4059 200
4060 200
4061 139
4062 72
4063 92
4064 200
4065 200
4066 39
4067 200
4068 200
4069 56
4070 200
4071 200
4072 98
4073 200
4074 200
4075 155
4076 200
4077 200
4078 123
4079 200
4080 200
4081 200
4082 200
4083 198
4084 85
4085 200
4086 200
4087 200
4088 200
4089 200
4090 200
4091 200
4092 200
4093 200
4094 200
4095 200
4096 200
4097 200
4098 200
4099 200
4100 200
4101 200
4102 200
4103 200
4104 200
4105 200
4106 200
4107 200
4108 200
4109 200
4110 200
4111 200
4112 134
4113 200
4114 200
4115 200
4116 159
4117 200
4118 200
4119 200
4120 200
4121 200
4122 200
4123 200
4124 200
4125 200
4126 200
4127 200
4128 200
4129 200
4130 200
4131 200
4132 200
4133 200
4134 122
4135 200
4136 200
4137 200
4138 200
4139 200
4140 200
4141 200
4142 200
4143 200
4144 200
4145 200
4146 200
4147 200
4148 200
4149 200
4150 200
4151 111
4152 200
4153 200
4154 200
4155 200
4156 200
4157 200
4158 155
4159 200
4160 34
4161 200
4162 82
4163 199
4164 96
4165 200
4166 200
4167 200
4168 200
4169 167
4170 200
4171 121
4172 200
4173 155
4174 200
4175 81
4176 55
4177 200
4178 200
4179 67
4180 83
4181 200
4182 200
4183 157
4184 45
4185 161
4186 200
4187 200
4188 200
4189 122
4190 53
4191 200
4192 200
4193 74
4194 152
4195 80
4196 200
4197 110
4198 107
4199 51
4200 200
4201 200
4202 142
4203 200
4204 200
4205 135
4206 40
4207 148
4208 200
4209 126
4210 200
4211 200
4212 156
4213 200
4214 200
4215 200
4216 200
4217 200
4218 200
4219 200
4220 200
4221 200
4222 146
4223 57
4224 200
4225 200
4226 200
4227 200
4228 200
4229 155
4230 161
4231 130
4232 200
4233 200
4234 94
4235 62
4236 175
4237 200
4238 107
4239 200
4240 157
4241 79
4242 130
4243 200
4244 200
4245 106
4246 50
4247 74
4248 200
4249 144
4250 200
4251 117
4252 200
4253 200
4254 200
4255 28
4256 200
4257 178
4258 200
4259 200
4260 102
4261 125
4262 200
4263 200
4264 61
4265 48
4266 183
4267 200
4268 127
4269 200
4270 200
4271 200
4272 51
4273 46
4274 117
4275 200
4276 72
4277 200
4278 44
4279 65
4280 200
4281 121
4282 108
4283 200
4284 63
4285 200
4286 200
4287 200
4288 200
4289 200
4290 200
4291 105
4292 200
4293 200
4294 200
4295 160
4296 98
4297 161
4298 200
4299 39
4300 200
4301 200
4302 95
4303 200
4304 46
4305 107
4306 200
4307 52
4308 200
4309 200
4310 200
4311 200
4312 73
4313 200
4314 200
4315 200
4316 200
4317 200
4318 193
4319 200
4320 200
4321 55
4322 83
4323 40
4324 56
4325 200
4326 55
4327 200
4328 200
4329 200
4330 200
4331 200
4332 200
4333 200
4334 200
4335 200
4336 118
4337 141
4338 145
4339 159
4340 200
4341 200
4342 200
4343 200
4344 200
4345 80
4346 200
4347 200
4348 200
4349 200
4350 122
4351 200
4352 200
4353 200
4354 164
4355 162
4356 200
4357 170
4358 69
4359 200
4360 150
4361 200
4362 200
4363 200
4364 200
4365 97
4366 200
4367 71
4368 200
4369 70
4370 200
4371 200
4372 49
4373 72
4374 200
4375 200
4376 200
4377 193
4378 84
4379 200
4380 200
4381 200
4382 200
4383 200
4384 200
4385 200
4386 200
4387 119
4388 180
4389 200
4390 200
4391 200
4392 200
4393 200
4394 200
4395 200
4396 200
4397 200
4398 200
4399 200
4400 165
4401 108
4402 132
4403 200
4404 200
4405 200
4406 200
4407 200
4408 200
4409 35
4410 200
4411 200
4412 200
4413 143
4414 200
4415 200
4416 200
4417 90
4418 200
4419 200
4420 163
4421 104
4422 200
4423 82
4424 61
4425 148
4426 200
4427 26
4428 52
4429 179
4430 200
4431 138
4432 133
4433 104
4434 127
4435 200
4436 200
4437 200
4438 77
4439 200
4440 200
4441 145
4442 123
4443 200
4444 189
4445 200
4446 40
4447 134
4448 200
4449 200
4450 200
4451 200
4452 200
4453 200
4454 117
4455 200
4456 76
4457 200
4458 200
4459 200
4460 200
4461 200
4462 62
4463 200
4464 200
4465 200
4466 148
4467 200
4468 200
4469 200
4470 200
4471 200
4472 200
4473 50
4474 200
4475 162
4476 39
4477 94
4478 200
4479 200
4480 200
4481 200
4482 200
4483 50
4484 200
4485 200
4486 200
4487 200
4488 99
4489 200
4490 39
4491 49
4492 200
4493 200
4494 200
4495 200
4496 102
4497 200
4498 200
4499 200
4500 200
4501 200
4502 182
4503 125
4504 200
4505 200
4506 138
4507 200
4508 200
4509 200
4510 128
4511 200
4512 200
4513 200
4514 200
4515 200
4516 200
4517 49
4518 200
4519 94
4520 200
4521 200
4522 200
4523 200
4524 200
4525 200
4526 68
4527 200
4528 200
4529 200
4530 200
4531 160
4532 44
4533 200
4534 200
4535 159
4536 90
4537 200
4538 200
4539 199
4540 200
4541 200
4542 56
4543 157
4544 200
4545 200
4546 130
4547 200
4548 196
4549 200
4550 200
4551 200
4552 200
4553 200
4554 184
4555 73
4556 200
4557 65
4558 177
4559 200
4560 200
4561 65
4562 200
4563 200
4564 80
4565 160
4566 200
4567 200
4568 200
4569 200
4570 200
4571 84
4572 200
4573 44
4574 59
4575 200
4576 200
4577 200
4578 200
4579 200
4580 200
4581 185
4582 47
4583 200
4584 200
4585 200
4586 200
4587 200
4588 200
4589 105
4590 200
4591 200
4592 200
4593 64
4594 42
4595 200
4596 175
4597 200
4598 200
4599 200
4600 200
4601 200
4602 61
4603 200
4604 185
4605 200
4606 200
4607 137
4608 199
4609 200
4610 99
4611 74
4612 35
4613 200
4614 200
4615 200
4616 200
4617 200
4618 200
4619 200
4620 200
4621 200
4622 200
4623 161
4624 89
4625 200
4626 200
4627 134
4628 200
4629 200
4630 157
4631 62
4632 127
4633 200
4634 200
4635 200
4636 200
4637 193
4638 200
4639 58
4640 200
4641 200
4642 43
4643 200
4644 200
4645 93
4646 200
4647 60
4648 200
4649 200
4650 200
4651 200
4652 200
4653 200
4654 149
4655 200
4656 83
4657 200
4658 200
4659 133
4660 200
4661 200
4662 200
4663 200
4664 200
4665 200
4666 180
4667 200
4668 200
4669 200
4670 89
4671 200
4672 48
4673 200
4674 200
4675 71
4676 200
4677 87
4678 200
4679 58
4680 200
4681 200
4682 200
4683 200
4684 145
4685 78
4686 200
4687 200
4688 200
4689 79
4690 78
4691 74
4692 200
4693 200
4694 58
4695 200
4696 200
4697 200
4698 200
4699 200
4700 40
4701 200
4702 200
4703 200
4704 200
4705 130
4706 150
4707 109
4708 200
4709 200
4710 200
4711 200
4712 58
4713 200
4714 164
4715 200
4716 200
4717 200
4718 200
4719 96
4720 200
4721 200
4722 64
4723 200
4724 200
4725 103
4726 62
4727 92
4728 200
4729 165
4730 36
4731 200
4732 200
4733 140
4734 121
4735 180
4736 63
4737 200
4738 200
4739 149
4740 200
4741 200
4742 151
4743 200
4744 200
4745 91
4746 200
4747 36
4748 163
4749 200
4750 104
4751 200
4752 81
4753 200
4754 200
4755 200
4756 167
4757 155
4758 200
4759 160
4760 66
4761 154
4762 200
4763 59
4764 69
4765 46
4766 200
4767 56
4768 200
4769 200
4770 37
4771 200
4772 94
4773 200
4774 200
4775 182
4776 200
4777 200
4778 200
4779 200
4780 200
4781 200
4782 200
4783 200
4784 35
4785 200
4786 200
4787 200
4788 200
4789 98
4790 52
4791 143
4792 90
4793 117
4794 200
4795 180
4796 42
4797 200
4798 96
4799 163
4800 200
4801 200
4802 69
4803 200
4804 200
4805 200
4806 200
4807 200
4808 200
4809 200
4810 200
4811 200
4812 200
4813 77
4814 134
4815 200
4816 53
4817 200
4818 74
4819 106
4820 200
4821 200
4822 40
4823 200
4824 200
4825 85
4826 200
4827 81
4828 200
4829 200
4830 200
4831 88
4832 200
4833 200
4834 74
4835 89
4836 51
4837 104
4838 200
4839 200
4840 51
4841 200
4842 82
4843 200
4844 54
4845 96
4846 188
4847 200
4848 200
4849 200
4850 200
4851 200
4852 73
4853 92
4854 200
4855 200
4856 200
4857 36
4858 153
4859 200
4860 200
4861 200
4862 125
4863 200
4864 200
4865 69
4866 200
4867 200
4868 200
4869 200
4870 200
4871 94
4872 140
4873 200
4874 200
4875 77
4876 141
4877 72
4878 200
4879 200
4880 200
4881 200
4882 81
4883 41
4884 80
4885 200
4886 200
4887 200
4888 200
4889 200
4890 200
4891 200
4892 178
4893 174
4894 200
4895 200
4896 73
4897 200
4898 44
4899 103
4900 185
4901 200
4902 200
4903 200
4904 200
4905 200
4906 46
4907 200
4908 74
4909 200
4910 200
4911 36
4912 200
4913 78
4914 200
4915 200
4916 200
4917 200
4918 200
4919 200
4920 200
4921 200
4922 200
4923 134
4924 200
4925 200
4926 200
4927 200
4928 200
4929 48
4930 200
4931 200
4932 200
4933 200
4934 200
4935 200
4936 50
4937 200
4938 173
4939 200
4940 200
4941 200
4942 200
4943 68
4944 116
4945 200
4946 43
4947 95
4948 200
4949 200
4950 200
4951 159
4952 59
4953 200
4954 200
4955 84
4956 200
4957 200
4958 200
4959 200
4960 200
4961 131
4962 54
4963 200
4964 99
4965 200
4966 86
4967 200
4968 200
4969 82
4970 103
4971 79
4972 200
4973 200
4974 200
4975 197
4976 200
4977 200
4978 122
4979 54
4980 200
4981 68
4982 200
4983 200
4984 200
4985 73
4986 200
4987 200
4988 200
4989 162
4990 200
4991 98
4992 200
4993 40
4994 192
4995 61
4996 59
4997 200
4998 73
4999 102
5000 200
5001 200
5002 200
5003 200
5004 76
5005 200
5006 71
5007 200
5008 200
5009 94
5010 200
5011 200
5012 93
5013 200
5014 200
5015 53
5016 200
5017 57
5018 58
5019 76
5020 32
5021 200
5022 200
5023 110
5024 200
5025 200
5026 200
5027 99
5028 200
5029 200
5030 200
5031 200
5032 200
5033 200
5034 67
5035 200
5036 200
5037 200
5038 200
5039 89
5040 200
5041 172
5042 100
5043 200
5044 200
5045 200
5046 200
5047 60
5048 200
5049 200
5050 200
5051 32
5052 200
5053 59
5054 200
5055 64
5056 45
5057 200
5058 200
5059 151
5060 200
5061 200
5062 66
5063 110
5064 200
5065 119
5066 200
5067 200
5068 200
5069 109
5070 200
5071 200
5072 200
5073 200
5074 106
5075 200
5076 200
5077 126
5078 135
5079 134
5080 135
5081 200
5082 125
5083 96
5084 200
5085 200
5086 162
5087 59
5088 122
5089 200
5090 42
5091 200
5092 200
5093 200
5094 61
5095 92
5096 76
5097 200
5098 200
5099 200
5100 153
5101 200
5102 200
5103 200
5104 200
5105 135
5106 200
5107 50
5108 49
5109 118
5110 145
5111 119
5112 187
5113 200
5114 200
5115 200
5116 200
5117 200
5118 200
5119 183
5120 190
5121 200
5122 200
5123 200
5124 200
5125 37
5126 102
5127 77
5128 190
5129 60
5130 200
5131 200
5132 200
5133 132
5134 200
5135 200
5136 72
5137 77
5138 125
5139 86
5140 80
5141 51
5142 49
5143 200
5144 47
5145 126
5146 77
5147 200
5148 200
5149 200
5150 175
5151 200
5152 200
5153 59
5154 200
5155 132
5156 200
5157 59
5158 200
5159 200
5160 200
5161 200
5162 75
5163 104
5164 91
5165 200
5166 200
5167 112
5168 65
5169 200
5170 200
5171 200
5172 80
5173 200
5174 200
5175 200
5176 200
5177 101
5178 200
5179 200
5180 97
5181 200
5182 200
5183 200
5184 51
5185 200
5186 200
5187 200
5188 200
5189 74
5190 200
5191 200
5192 200
5193 200
5194 200
5195 200
5196 200
5197 200
5198 66
5199 200
5200 200
5201 200
5202 193
5203 200
5204 200
5205 160
5206 200
5207 57
5208 188
5209 56
5210 200
5211 191
5212 200
5213 200
5214 200
5215 44
5216 200
5217 200
5218 200
5219 200
5220 200
5221 141
5222 200
5223 62
5224 200
5225 200
5226 200
5227 200
5228 200
5229 68
5230 200
5231 51
5232 129
5233 128
5234 200
5235 200
5236 200
5237 200
5238 200
5239 146
5240 200
5241 200
5242 200
5243 200
5244 200
5245 60
5246 78
5247 200
5248 91
5249 200
5250 200
5251 137
5252 200
5253 200
5254 200
5255 200
5256 200
5257 200
5258 200
5259 119
5260 200
5261 40
5262 200
5263 200
5264 200
5265 57
5266 200
5267 200
5268 52
5269 200
5270 200
5271 159
5272 153
5273 200
5274 142
5275 200
5276 200
5277 200
5278 200
5279 200
5280 127
5281 200
5282 200
5283 200
5284 200
5285 113
5286 200
5287 98
5288 200
5289 200
5290 200
5291 200
5292 144
5293 200
5294 200
5295 200
5296 200
5297 200
5298 125
5299 200
5300 200
5301 200
5302 200
5303 200
5304 200
5305 200
5306 200
5307 200
5308 200
5309 200
5310 200
5311 200
5312 130
5313 200
5314 200
5315 200
5316 139
5317 200
5318 200
5319 200
5320 200
5321 200
5322 144
5323 200
5324 200
5325 170
5326 200
5327 200
5328 97
5329 200
5330 83
5331 200
5332 200
5333 200
5334 200
5335 200
5336 200
5337 200
5338 200
5339 86
5340 200
5341 174
5342 200
5343 111
5344 38
5345 200
5346 199
5347 48
5348 82
5349 183
5350 200
5351 67
5352 140
5353 98
5354 200
5355 35
5356 200
5357 200
5358 200
5359 200
5360 97
5361 200
5362 199
5363 200
5364 200
5365 200
5366 200
5367 197
5368 200
5369 99
5370 200
5371 200
5372 140
5373 200
5374 115
5375 200
5376 169
5377 200
5378 99
5379 200
5380 200
5381 86
5382 200
5383 105
5384 200
5385 200
5386 200
5387 200
5388 200
5389 75
5390 200
5391 200
5392 200
5393 200
5394 200
5395 200
5396 200
5397 200
5398 200
5399 200
5400 107
5401 104
5402 200
5403 200
5404 200
5405 200
5406 80
5407 188
5408 200
5409 200
5410 200
5411 200
5412 200
5413 186
5414 200
5415 67
5416 85
5417 200
5418 200
5419 200
5420 96
5421 61
5422 200
5423 107
5424 200
5425 200
5426 200
5427 136
5428 127
5429 200
5430 200
5431 200
5432 200
5433 200
5434 100
5435 200
5436 200
5437 179
5438 200
5439 200
5440 200
5441 200
5442 200
5443 200
5444 123
5445 200
5446 200
5447 200
5448 120
5449 177
5450 200
5451 200
5452 200
5453 200
5454 200
5455 152
5456 200
5457 200
5458 200
5459 200
5460 67
5461 200
5462 200
5463 77
5464 200
5465 200
5466 200
5467 200
5468 200
5469 105
5470 200
5471 200
5472 200
5473 200
5474 151
5475 200
5476 196
5477 67
5478 200
5479 200
5480 94
5481 200
5482 200
5483 200
5484 200
5485 200
5486 200
5487 200
5488 145
5489 200
5490 162
5491 200
5492 42
5493 200
5494 200
5495 200
5496 200
5497 78
5498 174
5499 200
5500 200
5501 200
5502 200
5503 200
5504 200
5505 139
5506 200
5507 200
5508 200
5509 200
5510 142
5511 200
5512 200
5513 200
5514 40
5515 135
5516 200
5517 200
5518 200
5519 200
5520 200
5521 200
5522 200
5523 200
5524 200
5525 129
5526 64
5527 200
5528 110
5529 121
5530 73
5531 98
5532 59
5533 200
5534 200
5535 200
5536 43
5537 200
5538 102
5539 200
5540 89
5541 200
5542 49
5543 200
5544 200
5545 200
5546 200
5547 200
5548 157
5549 200
5550 200
5551 200
5552 200
5553 200
5554 200
5555 200
5556 57
5557 200
5558 161
5559 155
5560 200
5561 200
5562 200
5563 200
5564 61
5565 200
5566 200
5567 200
5568 200
5569 200
5570 200
5571 200
5572 85
5573 57
5574 103
5575 123
5576 200
5577 155
5578 200
5579 200
5580 110
5581 195
5582 200
5583 176
5584 200
5585 200
5586 133
5587 200
5588 166
5589 200
5590 147
5591 200
5592 200
5593 183
5594 200
5595 175
5596 200
5597 200
5598 200
5599 200
5600 85
5601 105
5602 200
5603 200
5604 74
5605 53
5606 200
5607 167
5608 187
5609 200
5610 200
5611 200
5612 200
5613 200
5614 200
5615 200
5616 200
5617 200
5618 75
5619 60
5620 200
5621 200
5622 200
5623 200
5624 200
5625 200
5626 200
5627 84
5628 200
5629 200
5630 200
5631 200
5632 200
5633 200
5634 200
5635 187
5636 200
5637 200
5638 200
5639 200
5640 157
5641 200
5642 200
5643 200
5644 200
5645 200
5646 200
5647 200
5648 134
5649 119
5650 57
5651 153
5652 77
5653 68
5654 200
5655 109
5656 200
5657 84
5658 200
5659 200
5660 200
5661 78
5662 200
5663 200
5664 200
5665 200
5666 200
5667 200
5668 174
5669 45
5670 145
5671 53
5672 200
5673 48
5674 200
5675 200
5676 117
5677 106
5678 200
5679 200
5680 70
5681 200
5682 200
5683 200
5684 200
5685 200
5686 200
5687 200
5688 200
5689 166
5690 200
5691 200
5692 200
5693 200
5694 50
5695 200
5696 200
5697 200
5698 74
5699 200
5700 200
5701 200
5702 200
5703 200
5704 195
5705 200
5706 200
5707 200
5708 193
5709 106
5710 200
5711 128
5712 200
5713 200
5714 200
5715 47
5716 200
5717 200
5718 200
5719 200
5720 200
5721 200
5722 200
5723 200
5724 154
5725 85
5726 200
5727 199
5728 159
5729 200
5730 200
5731 200
5732 200
5733 100
5734 135
5735 200
5736 200
5737 200
5738 200
5739 159
5740 200
5741 200
5742 136
5743 200
5744 200
5745 200
5746 72
5747 144
5748 200
5749 115
5750 200
5751 200
5752 200
5753 200
5754 129
5755 200
5756 200
5757 200
5758 200
5759 200
5760 200
5761 200
5762 200
5763 200
5764 133
5765 105
5766 200
5767 200
5768 200
5769 49
5770 145
5771 196
5772 200
5773 37
5774 200
5775 200
5776 200
5777 200
5778 200
5779 77
5780 50
5781 200
5782 200
5783 200
5784 170
5785 200
5786 200
5787 200
5788 200
5789 200
5790 200
5791 63
5792 45
5793 200
5794 200
5795 200
5796 200
5797 200
5798 141
5799 200
5800 163
5801 187
5802 200
5803 200
5804 200
5805 77
5806 152
5807 200
5808 200
5809 200
5810 200
5811 132
5812 73
5813 200
5814 200
5815 200
5816 195
5817 94
5818 200
5819 98
5820 200
5821 143
5822 200
5823 88
5824 200
5825 200
5826 86
5827 200
5828 200
5829 200
5830 200
5831 160
5832 200
5833 200
5834 200
5835 200
5836 178
5837 200
5838 72
5839 49
5840 177
5841 200
5842 96
5843 200
5844 200
5845 200
5846 200
5847 200
5848 182
5849 200
5850 41
5851 200
5852 200
5853 74
5854 164
5855 200
5856 200
5857 200
5858 53
5859 200
5860 200
5861 200
5862 41
5863 200
5864 200
5865 200
5866 200
5867 200
5868 67
5869 147
5870 200
5871 200
5872 200
5873 86
5874 200
5875 200
5876 200
5877 200
5878 200
5879 200
5880 200
5881 200
5882 200
5883 179
5884 65
5885 77
5886 122
5887 200
5888 133
5889 200
5890 200
5891 200
5892 200
5893 200
5894 200
5895 200
5896 200
5897 200
5898 200
5899 200
5900 200
5901 200
5902 200
5903 200
5904 200
5905 200
5906 200
5907 151
5908 129
5909 200
5910 200
5911 200
5912 66
5913 44
5914 200
5915 200
5916 200
5917 72
5918 155
5919 200
5920 89
5921 130
5922 200
5923 200
5924 200
5925 200
5926 133
5927 200
5928 200
5929 149
5930 193
5931 200
5932 200
5933 189
5934 200
5935 200
5936 117
5937 200
5938 102
5939 200
5940 200
5941 171
5942 200
5943 200
5944 200
5945 200
5946 185
5947 200
5948 200
5949 200
5950 200
5951 200
5952 200
5953 200
5954 198
5955 200
5956 200
5957 70
5958 200
5959 200
5960 139
5961 200
5962 200
5963 174
5964 68
5965 200
5966 200
5967 200
5968 200
5969 200
5970 200
5971 200
5972 200
5973 200
5974 182
5975 200
5976 200
5977 200
5978 79
5979 200
5980 136
5981 200
5982 200
5983 200
5984 166
5985 200
5986 200
5987 200
5988 179
5989 200
5990 200
5991 200
5992 98
5993 200
5994 157
5995 200
5996 200
5997 58
5998 200
5999 200
6000 200
6001 200
6002 200
6003 200
6004 200
6005 183
6006 52
6007 197
6008 54
6009 200
6010 200
6011 85
6012 200
6013 200
6014 200
6015 122
6016 200
6017 200
6018 200
6019 60
6020 117
6021 200
6022 157
6023 200
6024 200
6025 200
6026 44
6027 200
6028 200
6029 98
6030 200
6031 200
6032 154
6033 200
6034 76
6035 200
6036 129
6037 200
6038 158
6039 200
6040 42
6041 84
6042 200
6043 160
6044 200
6045 46
6046 200
6047 200
6048 200
6049 134
6050 200
6051 200
6052 54
6053 89
6054 200
6055 159
6056 200
6057 200
6058 93
6059 200
6060 200
6061 200
6062 200
6063 200
6064 200
6065 200
6066 146
6067 200
6068 200
6069 148
6070 79
6071 200
6072 200
6073 200
6074 181
6075 200
6076 36
6077 200
6078 200
6079 200
6080 159
6081 200
6082 90
6083 200
6084 200
6085 104
6086 55
6087 148
6088 200
6089 117
6090 112
6091 200
6092 111
6093 83
6094 200
6095 200
6096 200
6097 200
6098 71
6099 200
6100 200
6101 200
6102 200
6103 32
6104 200
6105 200
6106 200
6107 200
6108 165
6109 180
6110 64
6111 200
6112 129
6113 200
6114 84
6115 200
6116 200
6117 200
6118 200
6119 68
6120 143
6121 200
6122 149
6123 136
6124 200
6125 200
6126 200
6127 85
6128 200
6129 200
6130 200
6131 46
6132 200
6133 61
6134 75
6135 128
6136 189
6137 200
6138 200
6139 200
6140 200
6141 200
6142 48
6143 41
6144 200
6145 200
6146 200
6147 80
6148 150
6149 200
6150 200
6151 200
6152 200
6153 200
6154 183
6155 200
6156 200
6157 122
6158 120
6159 200
6160 200
6161 91
6162 200
6163 41
6164 52
6165 137
6166 192
6167 200
6168 200
6169 200
6170 200
6171 200
6172 84
6173 200
6174 96
6175 120
6176 200
6177 117
6178 181
6179 200
6180 200
6181 75
6182 200
6183 32
6184 39
6185 200
6186 200
6187 104
6188 180
6189 200
6190 200
6191 200
6192 130
6193 88
6194 200
6195 200
6196 200
6197 200
6198 200
6199 200
6200 200
6201 200
6202 124
6203 200
6204 200
6205 200
6206 70
6207 114
6208 200
6209 72
6210 138
6211 128
6212 200
6213 200
6214 200
6215 123
6216 200
6217 200
6218 200
6219 200
6220 200
6221 175
6222 116
6223 200
6224 200
6225 73
6226 156
6227 149
6228 200
6229 114
6230 68
6231 200
6232 200
6233 200
6234 200
6235 126
6236 200
6237 200
6238 200
6239 200
6240 200
6241 200
6242 138
6243 193
6244 200
6245 97
6246 200
6247 105
6248 123
6249 200
6250 200
6251 200
6252 200
6253 79
6254 200
6255 200
6256 200
6257 200
6258 169
6259 179
6260 200
6261 200
6262 200
6263 200
6264 155
6265 200
6266 200
6267 174
6268 200
6269 174
6270 197
6271 200
6272 149
6273 200
6274 157
6275 200
6276 112
6277 194
6278 200
6279 200
6280 200
6281 200
6282 200
6283 200
6284 200
6285 200
6286 200
6287 200
6288 200
6289 200
6290 200
6291 109
6292 99
6293 54
6294 200
6295 200
6296 200
6297 99
6298 200
6299 200
6300 200
6301 200
6302 200
6303 200
6304 200
6305 200
6306 200
6307 200
6308 200
6309 200
6310 200
6311 200
6312 200
6313 49
6314 200
6315 200
6316 174
6317 200
6318 59
6319 171
6320 200
6321 108
6322 200
6323 50
6324 200
6325 200
6326 162
6327 200
6328 78
6329 200
6330 200
6331 200
6332 200
6333 200
6334 200
6335 200
6336 49
6337 125
6338 200
6339 135
6340 200
6341 200
6342 200
6343 200
6344 200
6345 200
6346 200
6347 200
6348 200
6349 200
6350 173
6351 66
6352 86
6353 200
6354 71
6355 200
6356 78
6357 112
6358 200
6359 200
6360 83
6361 200
6362 71
6363 200
6364 200
6365 200
6366 200
6367 53
6368 200
6369 200
6370 200
6371 200
6372 200
6373 200
6374 90
6375 200
6376 111
6377 128
6378 200
6379 200
6380 168
6381 42
6382 81
6383 200
6384 200
6385 45
6386 200
6387 200
6388 200
6389 200
6390 144
6391 200
6392 200
6393 200
6394 200
6395 178
6396 37
6397 200
6398 200
6399 200
6400 200
6401 200
6402 200
6403 200
6404 200
6405 200
6406 200
6407 200
6408 200
6409 66
6410 60
6411 200
6412 188
6413 200
6414 200
6415 200
6416 200
6417 88
6418 200
6419 200
6420 200
6421 200
6422 50
6423 200
6424 200
6425 200
6426 138
6427 200
6428 200
6429 200
6430 200
6431 200
6432 101
6433 200
6434 200
6435 200
6436 200
6437 200
6438 200
6439 200
6440 200
6441 177
6442 200
6443 200
6444 200
6445 200
6446 200
6447 200
6448 130
6449 200
6450 200
6451 200
6452 83
6453 200
6454 148
6455 200
6456 200
6457 70
6458 116
6459 200
6460 200
6461 200
6462 200
6463 200
6464 200
6465 200
6466 200
6467 200
6468 200
6469 200
6470 200
6471 200
6472 200
6473 200
6474 185
6475 200
6476 200
6477 200
6478 200
6479 200
6480 184
6481 179
6482 200
6483 200
6484 200
6485 200
6486 96
6487 133
6488 200
6489 200
6490 200
6491 200
6492 200
6493 200
6494 200
6495 200
6496 200
6497 200
6498 200
6499 200
6500 200
6501 53
6502 164
6503 134
6504 159
6505 125
6506 111
6507 200
6508 171
6509 48
6510 200
6511 200
6512 85
6513 200
6514 77
6515 200
6516 200
6517 200
6518 85
6519 200
6520 200
6521 200
6522 200
6523 107
6524 200
6525 160
6526 200
6527 200
6528 200
6529 200
6530 57
6531 200
6532 200
6533 200
6534 200
6535 200
6536 200
6537 118
6538 200
6539 200
6540 200
6541 200
6542 200
6543 189
6544 200
6545 200
6546 200
6547 200
6548 200
6549 200
6550 200
6551 200
6552 186
6553 200
6554 200
6555 66
6556 200
6557 123
6558 116
6559 200
6560 77
6561 108
6562 200
6563 199
6564 200
6565 200
6566 112
6567 89
6568 200
6569 110
6570 200
6571 200
6572 129
6573 200
6574 200
6575 200
6576 89
6577 104
6578 48
6579 199
6580 200
6581 200
6582 200
6583 200
6584 200
6585 200
6586 200
6587 200
6588 200
6589 200
6590 200
6591 49
6592 200
6593 200
6594 200
6595 200
6596 200
6597 200
6598 200
6599 200
6600 200
6601 200
6602 76
6603 200
6604 200
6605 200
6606 69
6607 200
6608 197
6609 165
6610 95
6611 42
6612 77
6613 200
6614 200
6615 200
6616 200
6617 200
6618 139
6619 200
6620 200
6621 113
6622 200
6623 200
6624 83
6625 200
6626 200
6627 200
6628 146
6629 122
6630 200
6631 58
6632 200
6633 200
6634 200
6635 200
6636 200
6637 200
6638 200
6639 200
6640 200
6641 200
6642 98
6643 200
6644 200
6645 200
6646 119
6647 200
6648 200
6649 200
6650 200
6651 200
6652 49
6653 200
6654 160
6655 200
6656 103
6657 156
6658 155
6659 200
6660 93
6661 200
6662 200
6663 87
6664 200
6665 200
6666 200
6667 144
6668 200
6669 100
6670 200
6671 84
6672 200
6673 200
6674 97
6675 200
6676 46
6677 200
6678 200
6679 200
6680 200
6681 93
6682 192
6683 200
6684 200
6685 200
6686 200
6687 200
6688 200
6689 200
6690 158
6691 200
6692 44
6693 200
6694 200
6695 77
6696 140
6697 200
6698 200
6699 200
6700 200
6701 200
6702 200
6703 200
6704 200
6705 89
6706 64
6707 127
6708 200
6709 200
6710 200
6711 200
6712 164
6713 200
6714 200
6715 200
6716 200
6717 200
6718 200
6719 200
6720 117
6721 200
6722 200
6723 100
6724 200
6725 136
6726 200
6727 200
6728 200
6729 200
6730 200
6731 140
6732 200
6733 200
6734 200
6735 200
6736 200
6737 164
6738 96
6739 200
6740 200
6741 70
6742 200
6743 200
6744 200
6745 200
6746 200
6747 200
6748 200
6749 200
6750 200
6751 137
6752 200
6753 200
6754 200
6755 200
6756 200
6757 108
6758 200
6759 90
6760 58
6761 200
6762 200
6763 200
6764 200
6765 200
6766 140
6767 200
6768 200
6769 200
6770 200
6771 200
6772 200
6773 200
6774 99
6775 200
6776 200
6777 200
6778 114
6779 65
6780 200
6781 97
6782 200
6783 191
6784 200
6785 200
6786 123
6787 42
6788 150
6789 200
6790 200
6791 200
6792 200
6793 124
6794 50
6795 155
6796 200
6797 200
6798 161
6799 200
6800 200
6801 200
6802 200
6803 200
6804 108
6805 171
6806 190
6807 200
6808 47
6809 200
6810 141
6811 200
6812 145
6813 200
6814 200
6815 106
6816 200
6817 200
6818 200
6819 200
6820 200
6821 200
6822 200
6823 200
6824 200
6825 200
6826 200
6827 200
6828 200
6829 200
6830 116
6831 132
6832 75
6833 54
6834 200
6835 200
6836 200
6837 107
6838 200
6839 80
6840 200
6841 200
6842 200
6843 200
6844 200
6845 200
6846 200
6847 183
6848 200
6849 200
6850 200
6851 130
6852 200
6853 105
6854 200
6855 131
6856 200
6857 200
6858 200
6859 200
6860 200
6861 80
6862 200
6863 200
6864 120
6865 200
6866 147
6867 200
6868 200
6869 200
6870 200
6871 183
6872 187
6873 200
6874 200
6875 200
6876 200
6877 200
6878 131
6879 100
6880 200
6881 158
6882 200
6883 200
6884 200
6885 200
6886 200
6887 144
6888 200
6889 200
6890 45
6891 200
6892 200
6893 200
6894 200
6895 200
6896 200
6897 168
6898 200
6899 120
6900 111
6901 200
6902 200
6903 200
6904 200
6905 200
6906 200
6907 200
6908 200
6909 200
6910 200
6911 200
6912 200
6913 200
6914 200
6915 86
6916 200
6917 200
6918 200
6919 200
6920 200
6921 200
6922 200
6923 200
6924 200
6925 200
6926 200
6927 78
6928 200
6929 153
6930 200
6931 200
6932 200
6933 79
6934 93
6935 168
6936 106
6937 200
6938 55
6939 200
6940 112
6941 200
6942 75
6943 200
6944 200
6945 154
6946 142
6947 200
6948 200
6949 175
6950 200
6951 200
6952 63
6953 108
6954 162
6955 200
6956 136
6957 200
6958 150
6959 200
6960 166
6961 200
6962 200
6963 200
6964 75
6965 200
6966 167
6967 200
6968 200
6969 80
6970 171
6971 200
6972 200
6973 200
6974 200
6975 200
6976 82
6977 200
6978 200
6979 200
6980 200
6981 149
6982 200
6983 200
6984 200
6985 200
6986 150
6987 200
6988 200
6989 200
6990 150
6991 200
6992 200
6993 107
6994 200
6995 200
6996 102
6997 91
6998 200
6999 45
7000 200
7001 200
7002 200
7003 197
7004 104
7005 110
7006 200
7007 72
7008 200
7009 200
7010 200
7011 197
7012 200
7013 106
7014 200
7015 200
7016 200
7017 50
7018 200
7019 200
7020 88
7021 122
7022 125
7023 200
7024 92
7025 200
7026 200
7027 200
7028 200
7029 200
7030 200
7031 162
7032 200
7033 73
7034 120
7035 200
7036 200
7037 200
7038 200
7039 69
7040 200
7041 200
7042 200
7043 200
7044 200
7045 200
7046 200
7047 200
7048 200
7049 200
7050 200
7051 200
7052 200
7053 200
7054 120
7055 200
7056 185
7057 200
7058 200
7059 200
7060 153
7061 200
7062 109
7063 200
7064 200
7065 200
7066 200
7067 200
7068 200
7069 200
7070 134
7071 200
7072 200
7073 200
7074 200
7075 200
7076 200
7077 54
7078 200
7079 200
7080 200
7081 134
7082 200
7083 200
7084 200
7085 200
7086 200
7087 200
7088 200
7089 159
7090 200
7091 130
7092 200
7093 134
7094 195
7095 200
7096 200
7097 200
7098 200
7099 91
7100 200
7101 174
7102 200
7103 200
7104 197
7105 60
7106 62
7107 186
7108 200
7109 153
7110 200
7111 89
7112 200
7113 200
7114 200
7115 99
7116 66
7117 200
7118 200
7119 200
7120 200
7121 57
7122 169
7123 119
7124 200
7125 83
7126 200
7127 200
7128 200
7129 200
7130 200
7131 200
7132 200
7133 110
7134 200
7135 200
7136 200
7137 200
7138 50
7139 200
7140 200
7141 200
7142 200
7143 136
7144 200
7145 200
7146 172
7147 200
7148 200
7149 200
7150 71
7151 200
7152 200
7153 200
7154 200
7155 200
7156 190
7157 200
7158 200
7159 200
7160 116
7161 200
7162 200
7163 200
7164 47
7165 200
7166 72
7167 200
7168 200
7169 200
7170 132
7171 200
7172 200
7173 200
7174 200
7175 200
7176 200
7177 200
7178 200
7179 200
7180 200
7181 200
7182 200
7183 200
7184 200
7185 180
7186 200
7187 199
7188 200
7189 200
7190 196
7191 200
7192 200
7193 190
7194 200
7195 48
7196 200
7197 178
7198 138
7199 200
7200 200
7201 200
7202 72
7203 200
7204 135
7205 200
7206 150
7207 180
7208 86
7209 200
7210 200
7211 200
7212 200
7213 200
7214 200
7215 200
7216 200
7217 160
7218 200
7219 200
7220 200
7221 200
7222 200
7223 200
7224 200
7225 199
7226 200
7227 200
7228 200
7229 200
7230 200
7231 200
7232 200
7233 97
7234 144
7235 200
7236 200
7237 200
7238 200
7239 200
7240 197
7241 200
7242 80
7243 200
7244 123
7245 200
7246 88
7247 64
7248 200
7249 161
7250 200
7251 200
7252 88
7253 200
7254 200
7255 200
7256 200
7257 200
7258 200
7259 200
7260 200
7261 200
7262 200
7263 170
7264 200
7265 84
7266 200
7267 136
7268 200
7269 152
7270 200
7271 90
7272 165
7273 200
7274 149
7275 200
7276 200
7277 42
7278 200
7279 200
7280 200
7281 170
7282 200
7283 200
7284 200
7285 200
7286 200
7287 200
7288 200
7289 200
7290 200
7291 200
7292 200
7293 200
7294 172
7295 151
7296 200
7297 200
7298 200
7299 200
7300 200
7301 200
7302 200
7303 200
7304 200
7305 96
7306 200
7307 200
7308 200
7309 111
7310 200
7311 200
7312 59
7313 200
7314 179
7315 122
7316 200
7317 200
7318 80
7319 62
7320 200
7321 60
7322 148
7323 200
7324 200
7325 197
7326 200
7327 200
7328 200
7329 200
7330 168
7331 105
7332 200
7333 200
7334 152
7335 200
7336 200
7337 75
7338 200
7339 200
7340 75
7341 200
7342 200
7343 200
7344 84
7345 200
7346 67
7347 200
7348 200
7349 200
7350 200
7351 200
7352 200
7353 200
7354 200
7355 163
7356 200
7357 200
7358 177
7359 89
7360 200
7361 200
7362 200
7363 200
7364 158
7365 200
7366 200
7367 200
7368 127
7369 200
7370 200
7371 200
7372 200
7373 50
7374 168
7375 200
7376 200
7377 200
7378 200
7379 118
7380 200
7381 200
7382 200
7383 70
7384 200
7385 200
7386 200
7387 200
7388 200
7389 128
7390 200
7391 200
7392 138
7393 200
7394 200
7395 200
7396 200
7397 200
7398 200
7399 200
7400 200
7401 103
7402 109
7403 200
7404 200
7405 185
7406 200
7407 200
7408 200
7409 200
7410 200
7411 200
7412 200
7413 200
7414 121
7415 200
7416 200
7417 190
7418 140
7419 200
7420 200
7421 153
7422 200
7423 72
7424 200
7425 200
7426 200
7427 200
7428 200
7429 173
7430 200
7431 200
7432 200
7433 200
7434 200
7435 200
7436 200
7437 200
7438 200
7439 200
7440 189
7441 200
7442 200
7443 200
7444 200
7445 200
7446 200
7447 200
7448 200
7449 200
7450 53
7451 200
7452 200
7453 200
7454 200
7455 200
7456 200
7457 186
7458 200
7459 200
7460 200
7461 200
7462 200
7463 200
7464 129
7465 200
7466 124
7467 200
7468 200
7469 200
7470 61
7471 200
7472 62
7473 200
7474 200
7475 200
7476 200
7477 78
7478 200
7479 200
7480 200
7481 200
7482 200
7483 93
7484 167
7485 200
7486 200
7487 200
7488 200
7489 200
7490 200
7491 200
7492 200
7493 200
7494 200
7495 200
7496 200
7497 200
7498 200
7499 200
7500 200
7501 200
7502 200
7503 200
7504 99
7505 200
7506 200
7507 200
7508 140
7509 200
7510 200
7511 200
7512 200
7513 101
7514 144
7515 200
7516 67
7517 200
7518 200
7519 200
7520 200
7521 147
7522 200
7523 116
7524 79
7525 132
7526 200
7527 200
7528 200
7529 200
7530 200
7531 200
7532 115
7533 200
7534 101
7535 200
7536 200
7537 200
7538 137
7539 200
7540 200
7541 200
7542 200
7543 200
7544 200
7545 87
7546 200
7547 200
7548 200
7549 200
7550 200
7551 124
7552 200
7553 200
7554 200
7555 200
7556 200
7557 200
7558 200
7559 200
7560 200
7561 200
7562 200
7563 200
7564 200
7565 200
7566 200
7567 48
7568 200
7569 200
7570 200
7571 45
7572 200
7573 200
7574 200
7575 52
7576 200
7577 200
7578 200
7579 200
7580 144
7581 146
7582 200
7583 200
7584 155
7585 200
7586 200
7587 122
7588 200
7589 147
7590 200
7591 81
7592 200
7593 200
7594 113
7595 200
7596 200
7597 200
7598 200
7599 200
7600 200
7601 200
7602 54
7603 200
7604 200
7605 200
7606 200
7607 200
7608 171
7609 200
7610 96
7611 200
7612 200
7613 200
7614 110
7615 156
7616 90
7617 200
7618 200
7619 200
7620 200
7621 200
7622 200
7623 200
7624 200
7625 200
7626 77
7627 177
7628 200
7629 200
7630 82
7631 200
7632 61
7633 200
7634 200
7635 200
7636 73
7637 200
7638 42
7639 200
7640 200
7641 200
7642 60
7643 200
7644 200
7645 200
7646 132
7647 80
7648 200
7649 200
7650 200
7651 200
7652 200
7653 94
7654 200
7655 200
7656 101
7657 200
7658 200
7659 200
7660 200
7661 200
7662 144
7663 110
7664 151
7665 77
7666 200
7667 200
7668 200
7669 200
7670 111
7671 200
7672 200
7673 47
7674 200
7675 200
7676 200
7677 200
7678 200
7679 200
7680 200
7681 61
7682 200
7683 200
7684 200
7685 200
7686 65
7687 200
7688 157
7689 165
7690 200
7691 200
7692 200
7693 200
7694 129
7695 200
7696 200
7697 200
7698 200
7699 156
7700 200
7701 200
7702 200
7703 78
7704 200
7705 200
7706 200
7707 200
7708 200
7709 200
7710 101
7711 200
7712 200
7713 200
7714 200
7715 145
7716 200
7717 156
7718 200
7719 200
7720 200
7721 200
7722 200
7723 162
7724 200
7725 200
7726 200
7727 200
7728 200
7729 200
7730 200
7731 87
7732 200
7733 187
7734 200
7735 200
7736 200
7737 200
7738 200
7739 200
7740 62
7741 200
7742 200
7743 181
7744 200
7745 200
7746 200
7747 200
7748 138
7749 200
7750 200
7751 200
7752 200
7753 200
7754 200
7755 81
7756 71
7757 120
7758 200
7759 200
7760 200
7761 200
7762 200
7763 200
7764 200
7765 200
7766 129
7767 110
7768 200
7769 200
7770 200
7771 200
7772 200
7773 200
7774 153
7775 200
7776 120
7777 200
7778 200
7779 176
7780 200
7781 200
7782 138
7783 200
7784 200
7785 200
7786 156
7787 157
7788 200
7789 200
7790 200
7791 200
7792 200
7793 200
7794 200
7795 200
7796 200
7797 200
7798 200
7799 200
7800 194
7801 192
7802 170
7803 200
7804 200
7805 38
7806 200
7807 155
7808 200
7809 200
7810 200
7811 200
7812 110
7813 68
7814 93
7815 200
7816 200
7817 156
7818 200
7819 200
7820 200
7821 88
7822 84
7823 200
7824 200
7825 200
7826 200
7827 200
7828 200
7829 200
7830 200
7831 200
7832 200
7833 200
7834 200
7835 200
7836 200
7837 200
7838 200
7839 200
7840 200
7841 200
7842 200
7843 200
7844 200
7845 200
7846 200
7847 200
7848 200
7849 200
7850 200
7851 95
7852 200
7853 200
7854 200
7855 200
7856 200
7857 136
7858 200
7859 78
7860 200
7861 200
7862 200
7863 200
7864 157
7865 200
7866 200
7867 169
7868 200
7869 200
7870 200
7871 200
7872 200
7873 200
7874 200
7875 200
7876 200
7877 76
7878 200
7879 200
7880 200
7881 200
7882 76
7883 200
7884 200
7885 69
7886 173
7887 200
7888 200
7889 109
7890 200
7891 200
7892 200
7893 60
7894 200
7895 200
7896 200
7897 200
7898 123
7899 200
7900 200
7901 200
7902 200
7903 200
7904 169
7905 161
7906 200
7907 200
7908 200
7909 200
7910 200
7911 200
7912 151
7913 55
7914 200
7915 200
7916 200
7917 52
7918 200
7919 200
7920 156
7921 200
7922 200
7923 200
7924 200
7925 82
7926 200
7927 200
7928 200
7929 191
7930 195
7931 200
7932 200
7933 200
7934 131
7935 109
7936 157
7937 200
7938 200
7939 200
7940 200
7941 200
7942 200
7943 200
7944 200
7945 200
7946 200
7947 200
7948 200
7949 200
7950 200
7951 160
7952 126
7953 200
7954 200
7955 200
7956 200
7957 200
7958 200
7959 200
7960 88
7961 200
7962 200
7963 200
7964 200
7965 200
7966 200
7967 200
7968 200
7969 200
7970 200
7971 200
7972 200
7973 148
7974 200
7975 200
7976 200
7977 200
7978 200
7979 200
7980 200
7981 200
7982 200
7983 200
7984 200
7985 200
7986 200
7987 200
7988 104
7989 200
7990 200
7991 200
7992 200
7993 67
7994 200
7995 92
7996 200
7997 80
7998 200
7999 195
8000 200
8001 200
8002 200
8003 110
8004 200
8005 200
8006 200
8007 200
8008 200
8009 200
8010 200
8011 200
8012 200
8013 200
8014 200
8015 200
8016 200
8017 79
8018 200
8019 163
8020 200
8021 200
8022 127
8023 140
8024 92
8025 200
8026 200
8027 200
8028 200
8029 200
8030 119
8031 137
8032 200
8033 200
8034 200
8035 200
8036 200
8037 200
8038 200
8039 200
8040 200
8041 200
8042 200
8043 200
8044 133
8045 200
8046 200
8047 164
8048 200
8049 177
8050 147
8051 200
8052 200
8053 89
8054 200
8055 200
8056 124
8057 200
8058 200
8059 200
8060 200
8061 200
8062 200
8063 200
8064 126
8065 200
8066 56
8067 200
8068 200
8069 200
8070 200
8071 200
8072 100
8073 200
8074 116
8075 200
8076 172
8077 50
8078 200
8079 84
8080 200
8081 200
8082 200
8083 200
8084 200
8085 200
8086 182
8087 200
8088 51
8089 42
8090 200
8091 200
8092 200
8093 200
8094 200
8095 200
8096 200
8097 160
8098 200
8099 200
8100 200
8101 200
8102 162
8103 200
8104 95
8105 200
8106 200
8107 200
8108 200
8109 200
8110 200
8111 200
8112 200
8113 200
8114 200
8115 157
8116 200
8117 200
8118 200
8119 200
8120 200
8121 200
8122 200
8123 200
8124 200
8125 83
8126 200
8127 200
8128 50
8129 126
8130 200
8131 200
8132 200
8133 200
8134 144
8135 200
8136 200
8137 176
8138 200
8139 92
8140 200
8141 200
8142 200
8143 82
8144 197
8145 77
8146 200
8147 200
8148 200
8149 81
8150 200
8151 77
8152 200
8153 200
8154 55
8155 200
8156 52
8157 200
8158 188
8159 200
8160 88
8161 200
8162 200
8163 200
8164 200
8165 200
8166 200
8167 200
8168 200
8169 200
8170 126
8171 92
8172 122
8173 200
8174 200
8175 200
8176 200
8177 54
8178 200
8179 68
8180 200
8181 154
8182 200
8183 90
8184 200
8185 200
8186 200
8187 96
8188 165
8189 200
8190 200
8191 200
8192 65
8193 200
8194 177
8195 70
8196 200
8197 200
8198 200
8199 136
8200 200
8201 160
8202 200
8203 200
8204 200
8205 200
8206 200
8207 200
8208 200
8209 198
8210 200
8211 200
8212 200
8213 200
8214 200
8215 200
8216 200
8217 200
8218 200
8219 102
8220 200
8221 98
8222 200
8223 200
8224 200
8225 113
8226 181
8227 200
8228 200
8229 200
8230 200
8231 72
8232 200
8233 200
8234 200
8235 200
8236 192
8237 200
8238 121
8239 200
8240 174
8241 200
8242 200
8243 107
8244 200
8245 200
8246 125
8247 89
8248 200
8249 200
8250 177
8251 200
8252 200
8253 200
8254 200
8255 200
8256 200
8257 200
8258 200
8259 200
8260 200
8261 200
8262 200
8263 200
8264 200
8265 200
8266 200
8267 71
8268 200
8269 191
8270 200
8271 200
8272 200
8273 200
8274 200
8275 200
8276 200
8277 200
8278 200
8279 200
8280 200
8281 93
8282 200
8283 67
8284 171
8285 200
8286 200
8287 200
8288 177
8289 200
8290 200
8291 200
8292 200
8293 60
8294 59
8295 200
8296 200
8297 200
8298 200
8299 200
8300 200
8301 200
8302 200
8303 200
8304 200
8305 200
8306 95
8307 200
8308 200
8309 58
8310 200
8311 200
8312 200
8313 122
8314 126
8315 200
8316 200
8317 200
8318 200
8319 200
8320 200
8321 200
8322 72
8323 200
8324 200
8325 200
8326 141
8327 200
8328 200
8329 200
8330 200
8331 200
8332 200
8333 200
8334 200
8335 109
8336 93
8337 200
8338 200
8339 200
8340 200
8341 200
8342 200
8343 200
8344 200
8345 200
8346 200
8347 200
8348 94
8349 188
8350 200
8351 200
8352 200
8353 114
8354 200
8355 200
8356 200
8357 200
8358 200
8359 76
8360 200
8361 92
8362 200
8363 53
8364 158
8365 200
8366 200
8367 200
8368 93
8369 200
8370 200
8371 200
8372 156
8373 200
8374 200
8375 200
8376 200
8377 200
8378 200
8379 200
8380 200
8381 200
8382 118
8383 200
8384 200
8385 71
8386 200
8387 200
8388 92
8389 200
8390 200
8391 200
8392 179
8393 200
8394 200
8395 200
8396 200
8397 200
8398 127
8399 200
8400 200
8401 200
8402 200
8403 124
8404 79
8405 200
8406 200
8407 94
8408 200
8409 200
8410 200
8411 200
8412 200
8413 88
8414 200
8415 102
8416 200
8417 112
8418 141
8419 200
8420 64
8421 200
8422 200
8423 200
8424 137
8425 200
8426 200
8427 72
8428 200
8429 200
8430 152
8431 200
8432 200
8433 200
8434 200
8435 61
8436 200
8437 200
8438 200
8439 200
8440 64
8441 200
8442 200
8443 166
8444 200
8445 200
8446 109
8447 200
8448 200
8449 200
8450 200
8451 200
8452 200
8453 89
8454 200
8455 99
8456 151
8457 162
8458 200
8459 200
8460 200
8461 200
8462 200
8463 200
8464 200
8465 200
8466 200
8467 69
8468 200
8469 200
8470 200
8471 200
8472 200
8473 200
8474 142
8475 200
8476 86
8477 164
8478 200
8479 74
8480 200
8481 200
8482 200
8483 200
8484 200
8485 200
8486 200
8487 200
8488 200
8489 200
8490 200
8491 121
8492 200
8493 200
8494 200
8495 200
8496 200
8497 200
8498 191
8499 181
8500 200
8501 200
8502 200
8503 200
8504 200
8505 200
8506 200
8507 47
8508 200
8509 136
8510 108
8511 200
8512 200
8513 89
8514 200
8515 100
8516 200
8517 200
8518 113
8519 200
8520 200
8521 200
8522 153
8523 182
8524 200
8525 200
8526 176
8527 166
8528 200
8529 141
8530 200
8531 196
8532 200
8533 200
8534 200
8535 200
8536 200
8537 166
8538 148
8539 200
8540 200
8541 200
8542 200
8543 200
8544 200
8545 200
8546 200
8547 200
8548 200
8549 200
8550 200
8551 160
8552 200
8553 200
8554 200
8555 200
8556 171
8557 200
8558 200
8559 179
8560 200
8561 144
8562 200
8563 81
8564 200
8565 200
8566 200
8567 200
8568 200
8569 200
8570 200
8571 170
8572 200
8573 135
8574 200
8575 200
8576 139
8577 200
8578 156
8579 151
8580 200
8581 200
8582 83
8583 125
8584 200
8585 52
8586 200
8587 200
8588 200
8589 130
8590 200
8591 200
8592 200
8593 105
8594 74
8595 200
8596 200
8597 200
8598 200
8599 200
8600 192
8601 159
8602 200
8603 156
8604 200
8605 70
8606 177
8607 200
8608 85
8609 200
8610 200
8611 200
8612 200
8613 200
8614 200
8615 200
8616 143
8617 200
8618 200
8619 55
8620 200
8621 200
8622 200
8623 200
8624 200
8625 88
8626 200
8627 200
8628 73
8629 131
8630 200
8631 200
8632 200
8633 116
8634 200
8635 200
8636 200
8637 200
8638 200
8639 85
8640 87
8641 200
8642 138
8643 112
8644 200
8645 200
8646 114
8647 200
8648 200
8649 176
8650 200
8651 200
8652 200
8653 200
8654 200
8655 53
8656 200
8657 200
8658 200
8659 200
8660 200
8661 133
8662 102
8663 200
8664 200
8665 90
8666 200
8667 200
8668 200
8669 78
8670 200
8671 200
8672 200
8673 200
8674 200
8675 200
8676 130
8677 188
8678 200
8679 200
8680 200
8681 200
8682 150
8683 200
8684 200
8685 200
8686 200
8687 200
8688 142
8689 200
8690 200
8691 200
8692 137
8693 200
8694 200
8695 200
8696 200
8697 122
8698 200
8699 200
8700 200
8701 200
8702 200
8703 80
8704 200
8705 200
8706 163
8707 200
8708 200
8709 200
8710 200
8711 63
8712 106
8713 78
8714 200
8715 80
8716 200
8717 173
8718 200
8719 200
8720 200
8721 77
8722 200
8723 200
8724 198
8725 141
8726 200
8727 200
8728 200
8729 142
8730 200
8731 200
8732 200
8733 200
8734 200
8735 200
8736 200
8737 97
8738 200
8739 200
8740 200
8741 200
8742 200
8743 157
8744 200
8745 200
8746 200
8747 200
8748 200
8749 200
8750 200
8751 200
8752 200
8753 95
8754 200
8755 200
8756 116
8757 149
8758 200
8759 200
8760 200
8761 200
8762 200
8763 200
8764 200
8765 200
8766 200
8767 200
8768 200
8769 200
8770 157
8771 200
8772 200
8773 200
8774 88
8775 200
8776 200
8777 200
8778 200
8779 200
8780 146
8781 200
8782 200
8783 200
8784 200
8785 85
8786 200
8787 200
8788 116
8789 200
8790 200
8791 200
8792 200
8793 200
8794 147
8795 200
8796 200
8797 200
8798 200
8799 200
8800 200
8801 200
8802 175
8803 200
8804 200
8805 200
8806 200
8807 200
8808 88
8809 200
8810 200
8811 107
8812 200
8813 64
8814 200
8815 71
8816 200
8817 200
8818 200
8819 200
8820 200
8821 200
8822 200
8823 200
8824 200
8825 200
8826 200
8827 200
8828 200
8829 200
8830 200
8831 200
8832 200
8833 116
8834 200
8835 200
8836 200
8837 200
8838 200
8839 200
8840 200
8841 200
8842 200
8843 200
8844 200
8845 94
8846 64
8847 200
8848 200
8849 139
8850 200
8851 128
8852 200
8853 200
8854 200
8855 200
8856 200
8857 200
8858 200
8859 200
8860 200
8861 200
8862 163
8863 200
8864 200
8865 80
8866 200
8867 85
8868 200
8869 200
8870 200
8871 200
8872 200
8873 200
8874 109
8875 200
8876 178
8877 200
8878 200
8879 87
8880 200
8881 128
8882 200
8883 200
8884 200
8885 200
8886 170
8887 200
8888 200
8889 63
8890 200
8891 200
8892 200
8893 199
8894 200
8895 200
8896 200
8897 200
8898 200
8899 199
8900 200
8901 200
8902 200
8903 200
8904 200
8905 195
8906 200
8907 200
8908 59
8909 200
8910 200
8911 200
8912 200
8913 200
8914 200
8915 200
8916 200
8917 200
8918 176
8919 200
8920 200
8921 200
8922 200
8923 200
8924 100
8925 119
8926 200
8927 200
8928 200
8929 200
8930 104
8931 200
8932 200
8933 200
8934 200
8935 200
8936 200
8937 200
8938 200
8939 157
8940 200
8941 200
8942 181
8943 200
8944 200
8945 200
8946 200
8947 200
8948 200
8949 200
8950 200
8951 200
8952 200
8953 200
8954 200
8955 200
8956 200
8957 200
8958 200
8959 200
8960 200
8961 200
8962 200
8963 200
8964 176
8965 94
8966 200
8967 200
8968 189
8969 59
8970 200
8971 200
8972 178
8973 66
8974 175
8975 38
8976 200
8977 200
8978 200
8979 200
8980 200
8981 115
8982 200
8983 165
8984 200
8985 200
8986 200
8987 200
8988 200
8989 57
8990 200
8991 200
8992 200
8993 200
8994 200
8995 200
8996 200
8997 200
8998 200
8999 200
9000 200
9001 200
9002 200
9003 190
9004 200
9005 200
9006 49
9007 200
9008 200
9009 200
9010 200
9011 200
9012 200
9013 200
9014 200
9015 180
9016 200
9017 131
9018 200
9019 143
9020 182
9021 200
9022 200
9023 200
9024 200
9025 200
9026 170
9027 200
9028 200
9029 193
9030 200
9031 200
9032 112
9033 200
9034 140
9035 200
9036 200
9037 200
9038 200
9039 200
9040 97
9041 200
9042 200
9043 73
9044 200
9045 200
9046 200
9047 200
9048 200
9049 200
9050 121
9051 200
9052 160
9053 200
9054 137
9055 200
9056 200
9057 200
9058 200
9059 200
9060 200
9061 200
9062 161
9063 200
9064 87
9065 200
9066 200
9067 200
9068 200
9069 200
9070 200
9071 55
9072 200
9073 200
9074 200
9075 200
9076 200
9077 200
9078 56
9079 200
9080 200
9081 200
9082 146
9083 200
9084 200
9085 91
9086 200
9087 200
9088 200
9089 200
9090 200
9091 117
9092 111
9093 200
9094 200
9095 200
9096 200
9097 200
9098 200
9099 200
9100 200
9101 200
9102 200
9103 200
9104 200
9105 200
9106 75
9107 200
9108 200
9109 200
9110 200
9111 200
9112 200
9113 200
9114 200
9115 200
9116 200
9117 200
9118 200
9119 200
9120 83
9121 200
9122 200
9123 200
9124 200
9125 119
9126 200
9127 200
9128 200
9129 200
9130 113
9131 200
9132 200
9133 200
9134 200
9135 200
9136 200
9137 200
9138 102
9139 200
9140 200
9141 200
9142 200
9143 200
9144 200
9145 96
9146 200
9147 200
9148 109
9149 200
9150 200
9151 200
9152 62
9153 200
9154 200
9155 200
9156 180
9157 200
9158 200
9159 78
9160 200
9161 200
9162 200
9163 200
9164 200
9165 110
9166 200
9167 200
9168 200
9169 200
9170 200
9171 178
9172 200
9173 200
9174 200
9175 200
9176 200
9177 200
9178 200
9179 64
9180 200
9181 200
9182 200
9183 200
9184 136
9185 200
9186 81
9187 200
9188 200
9189 200
9190 200
9191 115
9192 200
9193 200
9194 195
9195 200
9196 200
9197 200
9198 200
9199 136
9200 80
9201 200
9202 200
9203 148
9204 200
9205 200
9206 142
9207 165
9208 178
9209 111
9210 200
9211 192
9212 200
9213 112
9214 200
9215 200
9216 200
9217 200
9218 200
9219 200
9220 200
9221 200
9222 200
9223 200
9224 185
9225 200
9226 123
9227 200
9228 200
9229 200
9230 200
9231 200
9232 92
9233 200
9234 200
9235 200
9236 85
9237 120
9238 200
9239 200
9240 130
9241 200
9242 200
9243 200
9244 200
9245 132
9246 200
9247 200
9248 157
9249 200
9250 72
9251 200
9252 73
9253 200
9254 200
9255 200
9256 200
9257 200
9258 200
9259 183
9260 200
9261 200
9262 200
9263 131
9264 200
9265 200
9266 200
9267 200
9268 80
9269 99
9270 200
9271 200
9272 200
9273 200
9274 200
9275 178
9276 117
9277 200
9278 200
9279 200
9280 200
9281 86
9282 200
9283 105
9284 196
9285 200
9286 200
9287 200
9288 146
9289 200
9290 200
9291 80
9292 200
9293 200
9294 200
9295 200
9296 200
9297 155
9298 200
9299 181
9300 200
9301 200
9302 200
9303 200
9304 200
9305 200
9306 198
9307 200
9308 200
9309 200
9310 200
9311 111
9312 147
9313 200
9314 200
9315 200
9316 72
9317 157
9318 200
9319 200
9320 200
9321 200
9322 200
9323 200
9324 200
9325 200
9326 200
9327 200
9328 200
9329 200
9330 200
9331 191
9332 200
9333 200
9334 200
9335 101
9336 134
9337 63
9338 200
9339 200
9340 153
9341 200
9342 200
9343 200
9344 158
9345 91
9346 200
9347 200
9348 146
9349 200
9350 200
9351 200
9352 200
9353 200
9354 200
9355 200
9356 200
9357 200
9358 200
9359 200
9360 200
9361 200
9362 63
9363 200
9364 200
9365 200
9366 200
9367 200
9368 88
9369 200
9370 200
9371 180
9372 200
9373 200
9374 200
9375 200
9376 200
9377 58
9378 200
9379 81
9380 200
9381 200
9382 200
9383 200
9384 200
9385 200
9386 200
9387 200
9388 200
9389 200
9390 200
9391 200
9392 200
9393 200
9394 200
9395 200
9396 80
9397 84
9398 119
9399 200
9400 200
9401 138
9402 200
9403 200
9404 200
9405 200
9406 93
9407 200
9408 200
9409 102
9410 200
9411 200
9412 176
9413 200
9414 172
9415 200
9416 200
9417 200
9418 200
9419 200
9420 200
9421 200
9422 56
9423 200
9424 200
9425 200
9426 200
9427 200
9428 200
9429 148
9430 200
9431 200
9432 200
9433 178
9434 200
9435 96
9436 200
9437 200
9438 200
9439 200
9440 200
9441 200
9442 200
9443 200
9444 200
9445 200
9446 200
9447 200
9448 200
9449 200
9450 200
9451 200
9452 200
9453 200
9454 200
9455 148
9456 200
9457 200
9458 200
9459 200
9460 59
9461 200
9462 88
9463 200
9464 59
9465 200
9466 68
9467 200
9468 200
9469 72
9470 200
9471 200
9472 200
9473 200
9474 200
9475 200
9476 200
9477 200
9478 184
9479 200
9480 200
9481 200
9482 200
9483 118
9484 200
9485 200
9486 200
9487 200
9488 58
9489 200
9490 200
9491 200
9492 200
9493 200
9494 135
9495 200
9496 200
9497 200
9498 200
9499 64
9500 200
9501 200
9502 200
9503 200
9504 200
9505 131
9506 200
9507 200
9508 200
9509 200
9510 200
9511 200
9512 200
9513 200
9514 200
9515 200
9516 200
9517 200
9518 200
9519 200
9520 92
9521 101
9522 200
9523 200
9524 200
9525 200
9526 200
9527 200
9528 200
9529 200
9530 200
9531 200
9532 200
9533 200
9534 200
9535 200
9536 200
9537 200
9538 200
9539 200
9540 93
9541 157
9542 200
9543 200
9544 200
9545 200
9546 200
9547 200
9548 200
9549 200
9550 200
9551 200
9552 200
9553 200
9554 200
9555 200
9556 200
9557 200
9558 200
9559 146
9560 133
9561 200
9562 200
9563 200
9564 200
9565 200
9566 200
9567 200
9568 200
9569 200
9570 200
9571 200
9572 200
9573 200
9574 200
9575 118
9576 184
9577 200
9578 200
9579 200
9580 200
9581 173
9582 200
9583 200
9584 200
9585 200
9586 200
9587 200
9588 72
9589 200
9590 200
9591 200
9592 200
9593 200
9594 200
9595 200
9596 120
9597 163
9598 200
9599 102
9600 200
9601 200
9602 200
9603 200
9604 200
9605 200
9606 68
9607 192
9608 200
9609 85
9610 200
9611 200
9612 200
9613 200
9614 200
9615 90
9616 200
9617 200
9618 200
9619 200
9620 200
9621 200
9622 132
9623 200
9624 200
9625 200
9626 200
9627 200
9628 200
9629 200
9630 200
9631 200
9632 200
9633 200
9634 200
9635 200
9636 177
9637 196
9638 200
9639 200
9640 200
9641 200
9642 200
9643 200
9644 200
9645 200
9646 200
9647 200
9648 200
9649 200
9650 200
9651 200
9652 200
9653 200
9654 200
9655 200
9656 119
9657 200
9658 200
9659 200
9660 200
9661 200
9662 200
9663 200
9664 200
9665 200
9666 200
9667 95
9668 200
9669 200
9670 200
9671 200
9672 200
9673 200
9674 174
9675 200
9676 200
9677 148
9678 107
9679 200
9680 200
9681 200
9682 106
9683 200
9684 200
9685 200
9686 200
9687 200
9688 126
9689 200
9690 200
9691 120
9692 200
9693 200
9694 107
9695 200
9696 200
9697 200
9698 147
9699 129
9700 106
9701 200
9702 200
9703 200
9704 200
9705 200
9706 200
9707 200
9708 200
9709 200
9710 200
9711 80
9712 150
9713 200
9714 200
9715 200
9716 200
9717 200
9718 200
9719 200
9720 200
9721 200
9722 200
9723 200
9724 200
9725 129
9726 200
9727 200
9728 161
9729 112
9730 200
9731 147
9732 125
9733 200
9734 200
9735 200
9736 200
9737 200
9738 200
9739 200
9740 184
9741 200
9742 200
9743 107
9744 200
9745 200
9746 200
9747 200
9748 200
9749 200
9750 129
9751 200
9752 200
9753 200
9754 200
9755 200
9756 200
9757 200
9758 200
9759 200
9760 200
9761 121
9762 200
9763 200
9764 200
9765 102
9766 200
9767 200
9768 200
9769 200
9770 200
9771 200
9772 200
9773 200
9774 200
9775 200
9776 183
9777 112
9778 200
9779 152
9780 200
9781 163
9782 200
9783 200
9784 200
9785 200
9786 200
9787 200
9788 200
9789 200
9790 74
9791 200
9792 200
9793 200
9794 59
9795 200
9796 200
9797 200
9798 200
9799 200
9800 152
9801 200
9802 200
9803 200
9804 189
9805 200
9806 200
9807 200
9808 200
9809 200
9810 200
9811 200
9812 200
9813 200
9814 200
9815 200
9816 200
9817 200
9818 200
9819 200
9820 200
9821 200
9822 200
9823 200
9824 200
9825 100
9826 105
9827 200
9828 200
9829 200
9830 140
9831 187
9832 200
9833 200
9834 133
9835 200
9836 128
9837 200
9838 200
9839 200
9840 200
9841 164
9842 167
9843 200
9844 200
9845 200
9846 200
9847 200
9848 200
9849 200
9850 200
9851 200
9852 200
9853 200
9854 159
9855 200
9856 200
9857 54
9858 200
9859 200
9860 151
9861 200
9862 200
9863 200
9864 109
9865 200
9866 200
9867 200
9868 200
9869 134
9870 152
9871 88
9872 200
9873 200
9874 200
9875 200
9876 200
9877 200
9878 200
9879 200
9880 200
9881 133
9882 200
9883 200
9884 200
9885 200
9886 200
9887 200
9888 115
9889 111
9890 200
9891 200
9892 200
9893 200
9894 200
9895 200
9896 200
9897 192
9898 200
9899 200
9900 200
9901 200
9902 200
9903 200
9904 200
9905 200
9906 200
9907 200
9908 105
9909 200
9910 112
9911 200
9912 200
9913 200
9914 200
9915 200
9916 200
9917 200
9918 200
9919 174
9920 200
9921 200
9922 200
9923 200
9924 80
9925 200
9926 200
9927 193
9928 157
9929 200
9930 91
9931 200
9932 81
9933 200
9934 200
9935 200
9936 200
9937 200
9938 200
9939 200
9940 200
9941 154
9942 200
9943 200
9944 200
9945 200
9946 200
9947 71
9948 200
9949 200
9950 200
9951 200
9952 128
9953 200
9954 200
9955 200
9956 200
9957 95
9958 200
9959 200
9960 200
9961 200
9962 200
9963 109
9964 200
9965 200
9966 200
9967 200
9968 132
9969 200
9970 200
9971 200
9972 200
9973 200
9974 200
9975 109
9976 200
9977 200
9978 200
9979 94
9980 200
9981 142
9982 200
9983 200
9984 200
9985 200
9986 200
9987 200
9988 200
9989 200
9990 200
9991 200
9992 200
9993 200
9994 200
9995 200
9996 200
9997 200
9998 200
9999 200
10000 107
10001 177
10002 124
10003 200
10004 200
10005 200
10006 200
10007 200
10008 200
10009 200
10010 200
10011 200
10012 200
10013 200
10014 200
10015 200
10016 200
10017 148
10018 200
10019 144
10020 200
10021 200
10022 200
10023 200
10024 200
10025 180
10026 200
10027 171
10028 200
10029 200
10030 200
10031 200
10032 200
10033 200
10034 200
10035 200
10036 200
10037 189
10038 200
10039 200
10040 200
10041 200
10042 200
10043 200
10044 200
10045 200
10046 200
10047 200
10048 200
10049 200
10050 200
10051 200
10052 200
10053 200
10054 200
10055 200
10056 200
10057 99
10058 200
10059 113
10060 200
10061 200
10062 200
10063 191
10064 200
10065 101
10066 200
10067 200
10068 200
10069 200
10070 135
10071 200
10072 200
10073 200
10074 200
10075 200
10076 200
10077 200
10078 200
10079 200
10080 200
10081 200
10082 200
10083 200
10084 200
10085 200
10086 200
10087 200
10088 200
10089 200
10090 200
10091 200
10092 119
10093 200
10094 200
10095 200
10096 200
10097 200
10098 200
10099 200
10100 200
10101 121
10102 200
10103 141
10104 200
10105 200
10106 200
10107 179
10108 200
10109 200
10110 200
10111 200
10112 51
10113 200
10114 200
10115 200
10116 200
10117 200
10118 200
10119 200
10120 200
10121 200
10122 200
10123 200
10124 124
10125 200
10126 200
10127 200
10128 200
10129 200
10130 69
10131 200
10132 200
10133 106
10134 200
10135 200
10136 200
10137 200
10138 200
10139 200
10140 197
10141 114
10142 200
10143 200
10144 200
10145 200
10146 200
10147 200
10148 200
10149 200
10150 200
10151 200
10152 92
10153 200
10154 200
10155 64
10156 194
10157 200
10158 200
10159 200
10160 200
10161 200
10162 200
10163 200
10164 200
10165 156
10166 200
10167 200
10168 200
10169 200
10170 200
10171 200
10172 136
10173 124
10174 149
10175 200
10176 200
10177 200
10178 200
10179 66
10180 200
10181 200
10182 200
10183 200
10184 55
10185 200
10186 200
10187 200
10188 200
10189 200
10190 200
10191 200
10192 200
10193 200
10194 200
10195 200
10196 200
10197 200
10198 200
10199 200
10200 86
10201 200
10202 200
10203 200
10204 200
10205 200
10206 134
10207 200
10208 200
10209 119
10210 200
10211 198
10212 106
10213 200
10214 200
10215 72
10216 123
10217 200
10218 200
10219 177
10220 200
10221 200
10222 81
10223 169
10224 200
10225 200
10226 182
10227 200
10228 200
10229 200
10230 200
10231 143
10232 200
10233 200
10234 111
10235 200
10236 200
10237 200
10238 200
10239 200
10240 200
10241 200
10242 200
10243 200
10244 200
10245 123
10246 184
10247 200
10248 200
10249 200
10250 200
10251 200
10252 200
10253 200
10254 200
10255 200
10256 200
10257 200
10258 174
10259 200
10260 200
10261 169
10262 200
10263 101
10264 136
10265 200
10266 200
10267 200
10268 200
10269 200
10270 200
10271 200
10272 86
10273 200
10274 200
10275 200
10276 166
10277 200
10278 200
10279 132
10280 173
10281 200
10282 110
10283 200
10284 200
10285 78
10286 200
10287 175
10288 200
10289 200
10290 200
10291 200
10292 200
10293 200
10294 200
10295 171
10296 200
10297 200
10298 105
10299 200
10300 200
10301 121
10302 200
10303 200
10304 200
10305 200
10306 189
10307 200
10308 200
10309 92
10310 162
10311 200
10312 200
10313 200
10314 184
10315 200
10316 173
10317 124
10318 180
10319 200
10320 200
10321 200
10322 200
10323 193
10324 87
10325 157
10326 200
10327 110
10328 200
10329 200
10330 111
10331 114
10332 200
10333 200
10334 200
10335 200
10336 200
10337 200
10338 200
10339 200
10340 200
10341 200
10342 200
10343 200
10344 200
10345 200
10346 200
10347 200
10348 81
10349 200
10350 200
10351 131
10352 200
10353 200
10354 200
10355 200
10356 200
10357 48
10358 200
10359 200
10360 200
10361 133
10362 200
10363 200
10364 200
10365 200
10366 188
10367 94
10368 200
10369 200
10370 200
10371 200
10372 200
10373 200
10374 200
10375 83
10376 200
10377 106
10378 167
10379 200
10380 200
10381 200
10382 200
10383 200
10384 200
10385 171
10386 200
10387 200
10388 200
10389 200
10390 200
10391 200
10392 200
10393 200
10394 144
10395 200
10396 200
10397 200
10398 200
10399 123
10400 200
10401 200
10402 200
10403 200
10404 200
10405 200
10406 83
10407 200
10408 200
10409 200
10410 200
10411 153
10412 200
10413 200
10414 200
10415 200
10416 200
10417 200
10418 200
10419 102
10420 200
10421 200
10422 200
10423 200
10424 200
10425 200
10426 200
10427 120
10428 200
10429 143
10430 200
10431 200
10432 200
10433 200
10434 200
10435 200
10436 200
10437 200
10438 200
10439 108
10440 200
10441 106
10442 130
10443 200
10444 200
10445 200
10446 200
10447 200
10448 95
10449 200
10450 200
10451 200
10452 200
10453 200
10454 200
10455 200
10456 200
10457 200
10458 140
10459 200
10460 200
10461 200
10462 200
10463 200
10464 200
10465 136
10466 190
10467 200
10468 66
10469 200
10470 108
10471 200
10472 200
10473 121
10474 200
10475 200
10476 200
10477 200
10478 200
10479 143
10480 200
10481 200
10482 200
10483 200
10484 200
10485 200
10486 200
10487 131
10488 200
10489 200
10490 200
10491 200
10492 200
10493 200
10494 200
10495 200
10496 200
10497 200
10498 200
10499 200
10500 200
10501 200
10502 200
10503 200
10504 200
10505 200
10506 200
10507 200
10508 73
10509 200
10510 200
10511 200
10512 200
10513 113
10514 200
10515 200
10516 200
10517 200
10518 181
10519 200
10520 200
10521 200
10522 200
10523 121
10524 200
10525 187
10526 128
10527 200
10528 200
10529 200
10530 200
10531 143
10532 200
10533 200
10534 194
10535 200
10536 200
10537 200
10538 200
10539 200
10540 200
10541 200
10542 200
10543 200
10544 200
10545 124
10546 200
10547 200
10548 200
10549 200
10550 200
10551 162
10552 200
10553 189
10554 101
10555 200
10556 200
10557 200
10558 200
10559 200
10560 200
10561 126
10562 200
10563 87
10564 200
10565 109
10566 200
10567 200
10568 200
10569 200
10570 200
10571 200
10572 200
10573 200
10574 200
10575 200
10576 200
10577 200
10578 194
10579 200
10580 184
10581 71
10582 200
10583 200
10584 200
10585 122
10586 200
10587 200
10588 200
10589 166
10590 200
10591 200
10592 200
10593 200
10594 47
10595 200
10596 200
10597 200
10598 200
10599 200
10600 200
10601 200
10602 156
10603 200
10604 200
10605 200
10606 200
10607 200
10608 200
10609 156
10610 200
10611 200
10612 200
10613 200
10614 200
10615 135
10616 183
10617 113
10618 200
10619 200
10620 146
10621 200
10622 200
10623 200
10624 200
10625 200
10626 200
10627 200
10628 200
10629 165
10630 200
10631 181
10632 200
10633 200
10634 200
10635 200
10636 200
10637 200
10638 200
10639 101
10640 200
10641 200
10642 200
10643 200
10644 200
10645 200
10646 200
10647 200
10648 200
10649 135
10650 200
10651 200
10652 53
10653 200
10654 200
10655 200
10656 200
10657 200
10658 76
10659 200
10660 111
10661 200
10662 87
10663 144
10664 189
10665 200
10666 200
10667 200
10668 200
10669 200
10670 200
10671 157
10672 200
10673 200
10674 200
10675 200
10676 200
10677 71
10678 200
10679 200
10680 200
10681 156
10682 200
10683 200
10684 200
10685 154
10686 200
10687 200
10688 200
10689 200
10690 114
10691 200
10692 200
10693 200
10694 200
10695 200
10696 200
10697 185
10698 200
10699 200
10700 118
10701 200
10702 200
10703 200
10704 200
10705 200
10706 200
10707 200
10708 200
10709 200
10710 200
10711 200
10712 200
10713 200
10714 200
10715 200
10716 200
10717 200
10718 162
10719 200
10720 200
10721 180
10722 200
10723 200
10724 200
10725 131
10726 200
10727 200
10728 200
10729 200
10730 195
10731 200
10732 200
10733 200
10734 156
10735 200
10736 200
10737 200
10738 200
10739 200
10740 200
10741 200
10742 200
10743 200
10744 200
10745 200
10746 194
10747 200
10748 200
10749 200
10750 200
10751 187
10752 200
10753 200
10754 200
10755 200
10756 200
10757 200
10758 200
10759 200
10760 117
10761 200
10762 200
10763 118
10764 200
10765 200
10766 200
10767 200
10768 200
10769 176
10770 183
10771 200
10772 200
10773 200
10774 200
10775 93
10776 200
10777 167
10778 200
10779 200
10780 171
10781 200
10782 200
10783 200
10784 200
10785 157
10786 200
10787 200
10788 200
10789 157
10790 200
10791 200
10792 200
10793 200
10794 141
10795 200
10796 200
10797 200
10798 200
10799 200
10800 200
10801 200
10802 200
10803 200
10804 143
10805 200
10806 200
10807 200
10808 200
10809 200
10810 200
10811 65
10812 176
10813 200
10814 200
10815 200
10816 200
10817 200
10818 200
10819 200
10820 200
10821 200
10822 200
10823 200
10824 200
10825 200
10826 200
10827 200
10828 200
10829 200
10830 200
10831 200
10832 200
10833 176
10834 75
10835 200
10836 200
10837 200
10838 200
10839 190
10840 200
10841 200
10842 200
10843 200
10844 200
10845 200
10846 200
10847 200
10848 200
10849 200
10850 200
10851 98
10852 200
10853 200
10854 200
10855 176
10856 200
10857 200
10858 200
10859 200
10860 200
10861 200
10862 200
10863 200
10864 200
10865 200
10866 200
10867 133
10868 200
10869 200
10870 200
10871 200
10872 200
10873 200
10874 200
10875 200
10876 200
10877 200
10878 200
10879 200
10880 200
10881 200
10882 200
10883 200
10884 200
10885 200
10886 200
10887 200
10888 200
10889 200
10890 200
10891 200
10892 200
10893 200
10894 119
10895 139
10896 200
10897 200
10898 75
10899 200
10900 200
10901 200
10902 200
10903 200
10904 99
10905 200
10906 200
10907 200
10908 200
10909 200
10910 200
10911 200
10912 200
10913 200
10914 171
10915 200
10916 200
10917 200
10918 200
10919 200
10920 200
10921 200
10922 200
10923 200
10924 200
10925 200
10926 200
10927 200
10928 200
10929 200
10930 200
10931 200
10932 200
10933 200
10934 200
10935 200
10936 200
10937 200
10938 200
10939 200
10940 200
10941 200
10942 200
10943 79
10944 200
10945 200
10946 133
10947 144
10948 188
10949 200
10950 200
10951 200
10952 200
10953 140
10954 166
10955 200
10956 115
10957 185
10958 200
10959 200
10960 200
10961 200
10962 110
10963 200
10964 200
10965 200
10966 200
10967 200
10968 200
10969 64
10970 200
10971 200
10972 200
10973 200
10974 200
10975 200
10976 200
10977 200
10978 200
10979 200
10980 200
10981 200
10982 200
10983 200
10984 146
10985 200
10986 200
10987 200
10988 200
10989 80
10990 200
10991 200
10992 200
10993 200
10994 200
10995 200
10996 200
10997 200
10998 200
10999 200
11000 200
11001 200
11002 200
11003 190
11004 200
11005 104
11006 200
11007 200
11008 120
11009 200
11010 200
11011 200
11012 200
11013 186
11014 200
11015 200
11016 200
11017 200
11018 200
11019 200
11020 200
11021 200
11022 200
11023 200
11024 200
11025 200
11026 200
11027 200
11028 200
11029 200
11030 200
11031 162
11032 200
11033 200
11034 200
11035 200
11036 95
11037 95
11038 200
11039 200
11040 200
11041 200
11042 200
11043 200
11044 200
11045 200
11046 200
11047 200
11048 200
11049 141
11050 200
11051 200
11052 200
11053 131
11054 196
11055 200
11056 200
11057 200
11058 200
11059 200
11060 200
11061 200
11062 200
11063 200
11064 200
11065 200
11066 166
11067 200
11068 200
11069 158
11070 200
11071 111
11072 200
11073 90
11074 80
11075 200
11076 200
11077 200
11078 200
11079 200
11080 200
11081 200
11082 200
11083 200
11084 200
11085 200
11086 200
11087 200
11088 200
11089 200
11090 200
11091 200
11092 200
11093 200
11094 200
11095 200
11096 167
11097 200
11098 86
11099 200
11100 200
11101 200
11102 200
11103 200
11104 179
11105 88
11106 200
11107 200
11108 200
11109 200
11110 200
11111 117
11112 200
11113 200
11114 200
11115 200
11116 200
11117 200
11118 140
11119 200
11120 200
11121 87
11122 200
11123 200
11124 200
11125 200
11126 200
11127 200
11128 200
11129 200
11130 200
11131 184
11132 200
11133 200
11134 200
11135 200
11136 200
11137 200
11138 200
11139 200
11140 200
11141 151
11142 200
11143 153
11144 200
11145 110
11146 200
11147 86
11148 200
11149 200
11150 200
11151 200
11152 200
11153 200
11154 185
11155 200
11156 200
11157 200
11158 200
11159 200
11160 200
11161 200
11162 200
11163 156
11164 200
11165 200
11166 200
11167 200
11168 200
11169 200
11170 200
11171 64
11172 200
11173 200
11174 200
11175 200
11176 200
11177 200
11178 200
11179 200
11180 200
11181 200
11182 200
11183 200
11184 200
11185 200
11186 200
11187 200
11188 200
11189 200
11190 200
11191 197
11192 140
11193 200
11194 140
11195 200
11196 200
11197 137
11198 149
11199 200
11200 200
11201 200
11202 200
11203 154
11204 200
11205 200
11206 200
11207 200
11208 200
11209 200
11210 200
11211 200
11212 200
11213 200
11214 162
11215 200
11216 200
11217 200
11218 200
11219 200
11220 200
11221 200
11222 200
11223 200
11224 200
11225 200
11226 200
11227 200
11228 200
11229 103
11230 200
11231 168
11232 200
11233 200
11234 200
11235 200
11236 200
11237 200
11238 200
11239 200
11240 152
11241 200
11242 200
11243 200
11244 200
11245 200
11246 89
11247 200
11248 200
11249 170
11250 200
11251 200
11252 200
11253 200
11254 200
11255 200
11256 200
11257 200
11258 61
11259 155
11260 200
11261 200
11262 200
11263 200
11264 96
11265 200
11266 200
11267 200
11268 200
11269 200
11270 200
11271 200
11272 200
11273 200
11274 200
11275 200
11276 200
11277 200
11278 200
11279 200
11280 115
11281 109
11282 200
11283 200
11284 200
11285 178
11286 200
11287 200
11288 200
11289 163
11290 186
11291 200
11292 200
11293 200
11294 200
11295 200
11296 200
11297 200
11298 200
11299 200
11300 200
11301 200
11302 200
11303 200
11304 200
11305 200
11306 200
11307 200
11308 200
11309 200
11310 200
11311 200
11312 200
11313 200
11314 138
11315 200
11316 200
11317 200
11318 200
11319 200
11320 200
11321 156
11322 200
11323 200
11324 200
11325 200
11326 200
11327 200
11328 200
11329 200
11330 200
11331 200
11332 200
11333 200
11334 200
11335 200
11336 200
11337 140
11338 200
11339 200
11340 200
11341 75
11342 200
11343 85
11344 100
11345 200
11346 200
11347 200
11348 200
11349 181
11350 200
11351 200
11352 200
11353 200
11354 200
11355 200
11356 188
11357 200
11358 200
11359 200
11360 200
11361 200
11362 200
11363 200
11364 131
11365 103
11366 200
11367 200
11368 200
11369 200
11370 200
11371 200
11372 126
11373 200
11374 200
11375 200
11376 200
11377 160
11378 79
11379 200
11380 200
11381 200
11382 200
11383 200
11384 167
11385 200
11386 79
11387 200
11388 200
11389 200
11390 200
11391 200
11392 200
11393 200
11394 200
11395 200
11396 200
11397 200
11398 200
11399 200
11400 200
11401 115
11402 200
11403 200
11404 200
11405 152
11406 200
11407 200
11408 200
11409 200
11410 200
11411 200
11412 168
11413 141
11414 200
11415 200
11416 118
11417 152
11418 161
11419 200
11420 200
11421 200
11422 200
11423 200
11424 200
11425 200
11426 103
11427 200
11428 200
11429 200
11430 200
11431 149
11432 200
11433 200
11434 200
11435 200
11436 200
11437 200
11438 200
11439 58
11440 200
11441 178
11442 200
11443 200
11444 200
11445 200
11446 200
11447 200
11448 200
11449 200
11450 200
11451 82
11452 150
11453 200
11454 200
11455 200
11456 200
11457 200
11458 200
11459 200
11460 120
11461 200
11462 200
11463 200
11464 200
11465 200
11466 200
11467 200
11468 200
11469 154
11470 200
11471 200
11472 200
11473 93
11474 200
11475 200
11476 200
11477 149
11478 200
11479 200
11480 200
11481 200
11482 200
11483 200
11484 200
11485 200
11486 200
11487 200
11488 200
11489 200
11490 200
11491 120
11492 200
11493 200
11494 130
11495 200
11496 200
11497 128
11498 200
11499 200
11500 200
11501 200
11502 200
11503 200
11504 200
11505 200
11506 200
11507 140
11508 200
11509 200
11510 200
11511 149
11512 200
11513 133
11514 200
11515 200
11516 200
11517 72
11518 159
11519 143
11520 200
11521 200
11522 200
11523 200
11524 200
11525 200
11526 200
11527 200
11528 200
11529 200
11530 200
11531 200
11532 200
11533 200
11534 200
11535 200
11536 200
11537 200
11538 200
11539 200
11540 200
11541 200
11542 200
11543 200
11544 200
11545 200
11546 200
11547 200
11548 200
11549 141
11550 200
11551 197
11552 200
11553 200
11554 200
11555 200
11556 200
11557 200
11558 200
11559 200
11560 200
11561 200
11562 200
11563 200
11564 200
11565 200
11566 123
11567 200
11568 200
11569 197
11570 200
11571 200
11572 138
11573 114
11574 200
11575 200
11576 200
11577 200
11578 200
11579 200
11580 88
11581 200
11582 152
11583 200
11584 200
11585 200
11586 200
11587 200
11588 200
11589 200
11590 184
11591 200
11592 200
11593 200
11594 200
11595 200
11596 200
11597 146
11598 98
11599 57
11600 200
11601 200
11602 200
11603 200
11604 200
11605 200
11606 200
11607 200
11608 200
11609 200
11610 200
11611 200
11612 200
11613 200
11614 106
11615 200
11616 200
11617 200
11618 200
11619 200
11620 200
11621 90
11622 200
11623 200
11624 200
11625 200
11626 200
11627 200
11628 200
11629 200
11630 187
11631 200
11632 200
11633 200
11634 200
11635 200
11636 200
11637 200
11638 125
11639 200
11640 200
11641 200
11642 200
11643 200
11644 88
11645 200
11646 200
11647 200
11648 83
11649 200
11650 168
11651 171
11652 200
11653 200
11654 200
11655 200
11656 200
11657 200
11658 200
11659 200
11660 200
11661 200
11662 200
11663 64
11664 200
11665 200
11666 200
11667 200
11668 200
11669 200
11670 200
11671 200
11672 200
11673 195
11674 171
11675 200
11676 61
11677 200
11678 200
11679 200
11680 200
11681 200
11682 176
11683 200
11684 200
11685 200
11686 200
11687 200
11688 142
11689 200
11690 200
11691 142
11692 107
11693 200
11694 184
11695 200
11696 200
11697 200
11698 106
11699 200
11700 200
11701 200
11702 200
11703 200
11704 200
11705 200
11706 200
11707 200
11708 200
11709 200
11710 200
11711 200
11712 200
11713 200
11714 200
11715 200
11716 200
11717 200
11718 200
11719 200
11720 200
11721 200
11722 200
11723 200
11724 183
11725 200
11726 200
11727 197
11728 200
11729 200
11730 200
11731 200
11732 200
11733 200
11734 200
11735 200
11736 200
11737 200
11738 200
11739 200
11740 200
11741 200
11742 129
11743 200
11744 200
11745 200
11746 200
11747 200
11748 200
11749 200
11750 200
11751 200
11752 200
11753 200
11754 200
11755 200
11756 200
11757 200
11758 200
11759 125
11760 200
11761 200
11762 200
11763 200
11764 200
11765 200
11766 200
11767 200
11768 200
11769 200
11770 200
11771 200
11772 200
11773 144
11774 200
11775 200
11776 200
11777 200
11778 200
11779 200
11780 170
11781 200
11782 200
11783 200
11784 200
11785 200
11786 200
11787 200
11788 200
11789 200
11790 200
11791 200
11792 200
11793 200
11794 200
11795 200
11796 200
11797 89
11798 200
11799 200
11800 200
11801 183
11802 200
11803 200
11804 192
11805 200
11806 200
11807 200
11808 200
11809 200
11810 200
11811 200
11812 200
11813 200
11814 200
11815 200
11816 200
11817 200
11818 200
11819 200
11820 200
11821 195
11822 200
11823 200
11824 200
11825 200
11826 150
11827 117
11828 200
11829 200
11830 160
11831 200
11832 200
11833 200
11834 200
11835 200
11836 200
11837 200
11838 200
11839 200
11840 150
11841 200
11842 200
11843 200
11844 200
11845 200
11846 200
11847 200
11848 200
11849 200
11850 200
11851 200
11852 200
11853 200
11854 200
11855 144
11856 200
11857 200
11858 200
11859 200
11860 150
11861 200
11862 200
11863 200
11864 83
11865 200
11866 200
11867 200
11868 200
11869 200
11870 200
11871 200
11872 200
11873 200
11874 200
11875 194
11876 76
11877 200
11878 200
11879 184
11880 200
11881 200
11882 200
11883 200
11884 200
11885 200
11886 200
11887 200
11888 200
11889 200
11890 200
11891 200
11892 200
11893 200
11894 200
11895 200
11896 114
11897 200
11898 88
11899 200
11900 200
11901 200
11902 200
11903 200
11904 74
11905 200
11906 200
11907 200
11908 200
11909 200
11910 200
11911 200
11912 200
11913 200
11914 200
11915 200
11916 181
11917 200
11918 200
11919 200
11920 200
11921 200
11922 63
11923 200
11924 200
11925 200
11926 200
11927 200
11928 200
11929 200
11930 200
11931 200
11932 200
11933 200
11934 162
11935 135
11936 200
11937 200
11938 200
11939 200
11940 200
11941 164
11942 86
11943 200
11944 200
11945 200
11946 200
11947 200
11948 127
11949 200
11950 200
11951 200
11952 200
11953 200
11954 200
11955 200
11956 200
11957 200
11958 200
11959 200
11960 200
11961 200
11962 200
11963 200
11964 200
11965 200
11966 200
11967 200
11968 200
11969 134
11970 200
11971 200
11972 200
11973 200
11974 200
11975 200
11976 101
11977 200
11978 200
11979 200
11980 200
11981 200
11982 200
11983 200
11984 200
11985 200
11986 200
11987 162
11988 182
11989 200
11990 200
11991 200
11992 200
11993 200
11994 200
11995 99
11996 200
11997 200
11998 200
11999 200
12000 181
12001 200
12002 200
12003 126
12004 200
12005 200
12006 200
12007 200
12008 200
12009 118
12010 200
12011 200
12012 200
12013 200
12014 200
12015 200
12016 200
12017 200
12018 200
12019 200
12020 200
12021 200
12022 200
12023 200
12024 200
12025 200
12026 200
12027 200
12028 200
12029 200
12030 200
12031 200
12032 200
12033 200
12034 200
12035 200
12036 200
12037 200
12038 200
12039 102
12040 181
12041 200
12042 200
12043 200
12044 200
12045 200
12046 200
12047 200
12048 200
12049 200
12050 200
12051 200
12052 192
12053 200
12054 200
12055 200
12056 83
12057 200
12058 200
12059 200
12060 200
12061 160
12062 140
12063 86
12064 200
12065 82
12066 200
12067 200
12068 200
12069 200
12070 65
12071 200
12072 200
12073 200
12074 200
12075 200
12076 200
12077 200
12078 200
12079 200
12080 200
12081 200
12082 200
12083 200
12084 200
12085 200
12086 200
12087 200
12088 200
12089 200
12090 200
12091 200
12092 200
12093 200
12094 200
12095 200
12096 200
12097 200
12098 200
12099 200
12100 200
12101 200
12102 200
12103 200
12104 77
12105 200
12106 200
12107 200
12108 200
12109 200
12110 200
12111 200
12112 168
12113 200
12114 200
12115 200
12116 135
12117 200
12118 200
12119 200
12120 200
12121 200
12122 200
12123 200
12124 200
12125 157
12126 176
12127 200
12128 66
12129 154
12130 200
12131 198
12132 200
12133 200
12134 200
12135 200
12136 200
12137 121
12138 200
12139 153
12140 200
12141 200
12142 63
12143 200
12144 200
12145 200
12146 200
12147 200
12148 200
12149 200
12150 200
12151 200
12152 200
12153 200
12154 200
12155 200
12156 200
12157 200
12158 200
12159 200
12160 200
12161 200
12162 200
12163 45
12164 200
12165 200
12166 200
12167 200
12168 200
12169 200
12170 200
12171 132
12172 107
12173 200
12174 200
12175 200
12176 200
12177 200
12178 200
12179 103
12180 200
12181 200
12182 200
12183 93
12184 200
12185 200
12186 200
12187 200
12188 200
12189 200
12190 200
12191 200
12192 200
12193 200
12194 200
12195 200
12196 200
12197 192
12198 200
12199 200
12200 200
12201 174
12202 200
12203 200
12204 200
12205 200
12206 200
12207 200
12208 200
12209 200
12210 200
12211 200
12212 200
12213 200
12214 200
12215 200
12216 200
12217 200
12218 200
12219 200
12220 200
12221 200
12222 200
12223 200
12224 200
12225 200
12226 200
12227 200
12228 200
12229 200
12230 200
12231 200
12232 200
12233 200
12234 200
12235 200
12236 187
12237 200
12238 200
12239 200
12240 200
12241 200
12242 200
12243 200
12244 200
12245 200
12246 200
12247 200
12248 200
12249 200
12250 200
12251 200
12252 200
12253 200
12254 200
12255 200
12256 62
12257 200
12258 200
12259 200
12260 78
12261 200
12262 200
12263 200
12264 200
12265 171
12266 200
12267 200
12268 175
12269 199
12270 200
12271 200
12272 114
12273 199
12274 200
12275 200
12276 200
12277 200
12278 200
12279 200
12280 119
12281 200
12282 200
12283 200
12284 200
12285 200
12286 200
12287 200
12288 125
12289 200
12290 200
12291 200
12292 200
12293 200
12294 200
12295 200
12296 200
12297 200
12298 200
12299 200
12300 78
12301 200
12302 200
12303 200
12304 200
12305 200
12306 200
12307 200
12308 200
12309 200
12310 200
12311 200
12312 195
12313 200
12314 200
12315 200
12316 200
12317 86
12318 200
12319 101
12320 200
12321 200
12322 200
12323 200
12324 200
12325 177
12326 200
12327 200
12328 200
12329 200
12330 200
12331 200
12332 103
12333 200
12334 200
12335 114
12336 154
12337 200
12338 200
12339 200
12340 200
12341 200
12342 200
12343 200
12344 142
12345 200
12346 200
12347 200
12348 200
12349 200
12350 200
12351 200
12352 200
12353 200
12354 200
12355 200
12356 200
12357 145
12358 200
12359 200
12360 200
12361 98
12362 200
12363 120
12364 200
12365 200
12366 200
12367 200
12368 200
12369 200
12370 200
12371 200
12372 200
12373 200
12374 188
12375 157
12376 109
12377 200
12378 200
12379 200
12380 200
12381 200
12382 200
12383 200
12384 200
12385 200
12386 200
12387 200
12388 200
12389 200
12390 200
12391 158
12392 200
12393 171
12394 161
12395 200
12396 200
12397 200
12398 200
12399 71
12400 200
12401 169
12402 200
12403 200
12404 200
12405 77
12406 200
12407 200
12408 200
12409 200
12410 176
12411 196
12412 200
12413 200
12414 200
12415 200
12416 200
12417 200
12418 200
12419 200
12420 200
12421 100
12422 200
12423 200
12424 200
12425 200
12426 200
12427 200
12428 200
12429 200
12430 200
12431 200
12432 200
12433 200
12434 200
12435 200
12436 200
12437 200
12438 151
12439 200
12440 200
12441 200
12442 200
12443 200
12444 200
12445 200
12446 200
12447 200
12448 200
12449 88
12450 200
12451 200
12452 183
12453 200
12454 200
12455 200
12456 200
12457 175
12458 200
12459 200
12460 200
12461 200
12462 200
12463 200
12464 200
12465 200
12466 200
12467 200
12468 200
12469 200
12470 200
12471 200
12472 200
12473 200
12474 200
12475 200
12476 200
12477 200
12478 200
12479 151
12480 193
12481 200
12482 200
12483 200
12484 200
12485 200
12486 200
12487 200
12488 200
12489 200
12490 200
12491 141
12492 200
12493 200
12494 200
12495 200
12496 200
12497 200
12498 200
12499 200
12500 200
12501 200
12502 200
12503 200
12504 190
12505 200
12506 200
12507 200
12508 200
12509 200
12510 200
12511 200
12512 200
12513 200
12514 200
12515 200
12516 200
12517 200
12518 200
12519 122
12520 200
12521 83
12522 73
12523 200
12524 200
12525 200
12526 200
12527 160
12528 200
12529 200
12530 200
12531 200
12532 200
12533 200
12534 200
12535 200
12536 200
12537 200
12538 200
12539 200
12540 200
12541 200
12542 200
12543 200
12544 200
12545 200
12546 200
12547 200
12548 200
12549 200
12550 200
12551 200
12552 200
12553 200
12554 200
12555 200
12556 200
12557 200
12558 200
12559 118
12560 200
12561 200
12562 200
12563 200
12564 200
12565 182
12566 136
12567 200
12568 200
12569 85
12570 200
12571 200
12572 200
12573 138
12574 200
12575 200
12576 200
12577 200
12578 200
12579 200
12580 200
12581 200
12582 200
12583 200
12584 200
12585 142
12586 200
12587 78
12588 200
12589 200
12590 200
12591 200
12592 200
12593 200
12594 200
12595 200
12596 200
12597 163
12598 200
12599 91
12600 200
12601 200
12602 200
12603 119
12604 200
12605 200
12606 200
12607 200
12608 200
12609 200
12610 200
12611 200
12612 200
12613 200
12614 200
12615 200
12616 200
12617 200
12618 200
12619 200
12620 200
12621 200
12622 200
12623 200
12624 200
12625 200
12626 200
12627 200
12628 200
12629 200
12630 200
12631 200
12632 200
12633 200
12634 200
12635 200
12636 200
12637 200
12638 200
12639 200
12640 200
12641 200
12642 200
12643 200
12644 200
12645 200
12646 200
12647 200
12648 200
12649 200
12650 200
12651 200
12652 200
12653 88
12654 200
12655 200
12656 200
12657 200
12658 200
12659 200
12660 200
12661 127
12662 200
12663 200
12664 139
12665 200
12666 200
12667 200
12668 200
12669 200
12670 127
12671 200
12672 200
12673 200
12674 200
12675 200
12676 200
12677 200
12678 200
12679 200
12680 200
12681 196
12682 194
12683 200
12684 200
12685 200
12686 136
12687 186
12688 200
12689 81
12690 200
12691 200
12692 200
12693 200
12694 200
12695 200
12696 99
12697 200
12698 90
12699 200
12700 200
12701 200
12702 200
12703 200
12704 127
12705 200
12706 200
12707 127
12708 200
12709 200
12710 200
12711 200
12712 200
12713 200
12714 199
12715 200
12716 200
12717 200
12718 200
12719 200
12720 200
12721 200
12722 200
12723 200
12724 200
12725 200
12726 200
12727 200
12728 171
12729 200
12730 200
12731 200
12732 200
12733 200
12734 200
12735 200
12736 200
12737 167
12738 200
12739 200
12740 200
12741 200
12742 200
12743 200
12744 200
12745 148
12746 108
12747 200
12748 200
12749 200
12750 200
12751 200
12752 200
12753 200
12754 135
12755 200
12756 200
12757 200
12758 200
12759 200
12760 200
12761 200
12762 160
12763 177
12764 200
12765 200
12766 200
12767 200
12768 200
12769 200
12770 133
12771 126
12772 197
12773 174
12774 200
12775 200
12776 200
12777 200
12778 106
12779 200
12780 200
12781 200
12782 200
12783 183
12784 200
12785 200
12786 200
12787 163
12788 200
12789 200
12790 200
12791 200
12792 200
12793 200
12794 200
12795 80
12796 200
12797 200
12798 200
12799 200
12800 177
12801 200
12802 200
12803 200
12804 114
12805 200
12806 200
12807 200
12808 200
12809 200
12810 200
12811 200
12812 200
12813 200
12814 200
12815 200
12816 186
12817 200
12818 200
12819 200
12820 200
12821 200
12822 200
12823 200
12824 200
12825 200
12826 200
12827 200
12828 200
12829 200
12830 200
12831 200
12832 200
12833 200
12834 200
12835 200
12836 200
12837 200
12838 200
12839 179
12840 200
12841 200
12842 95
12843 200
12844 200
12845 177
12846 200
12847 200
12848 200
12849 200
12850 200
12851 112
12852 200
12853 200
12854 200
12855 200
12856 200
12857 200
12858 200
12859 200
12860 200
12861 200
12862 200
12863 200
12864 200
12865 200
12866 200
12867 200
12868 200
12869 200
12870 200
12871 200
12872 148
12873 127
12874 200
12875 200
12876 200
12877 200
12878 200
12879 174
12880 200
12881 200
12882 200
12883 200
12884 139
12885 200
12886 200
12887 200
12888 200
12889 200
12890 200
12891 77
12892 200
12893 200
12894 200
12895 88
12896 200
12897 200
12898 200
12899 200
12900 200
12901 200
12902 113
12903 200
12904 200
12905 200
12906 200
12907 200
12908 200
12909 179
12910 200
12911 200
12912 200
12913 200
12914 200
12915 200
12916 200
12917 200
12918 200
12919 200
12920 200
12921 200
12922 200
12923 200
12924 96
12925 197
12926 200
12927 200
12928 200
12929 200
12930 178
12931 200
12932 200
12933 200
12934 200
12935 200
12936 200
12937 89
12938 200
12939 101
12940 158
12941 200
12942 200
12943 200
12944 200
12945 200
12946 200
12947 200
12948 200
12949 200
12950 200
12951 200
12952 200
12953 200
12954 200
12955 200
12956 200
12957 200
12958 200
12959 200
12960 82
12961 200
12962 200
12963 200
12964 200
12965 200
12966 200
12967 200
12968 200
12969 200
12970 200
12971 200
12972 200
12973 102
12974 200
12975 200
12976 200
12977 109
12978 200
12979 131
12980 200
12981 200
12982 200
12983 200
12984 200
12985 200
12986 186
12987 200
12988 200
12989 200
12990 200
12991 200
12992 122
12993 200
12994 200
12995 200
12996 200
12997 200
12998 200
12999 200
13000 137
13001 200
13002 200
13003 200
13004 200
13005 200
13006 200
13007 200
13008 200
13009 200
13010 200
13011 200
13012 69
13013 200
13014 200
13015 176
13016 200
13017 74
13018 200
13019 200
13020 178
13021 200
13022 200
13023 200
13024 200
13025 200
13026 200
13027 184
13028 200
13029 200
13030 200
13031 200
13032 200
13033 200
13034 200
13035 200
13036 200
13037 200
13038 200
13039 200
13040 200
13041 185
13042 200
13043 165
13044 200
13045 200
13046 200
13047 177
13048 200
13049 200
13050 200
13051 200
13052 200
13053 200
13054 200
13055 84
13056 71
13057 80
13058 173
13059 200
13060 200
13061 200
13062 200
13063 200
13064 65
13065 200
13066 200
13067 200
13068 200
13069 200
13070 200
13071 200
13072 200
13073 200
13074 200
13075 200
13076 200
13077 200
13078 109
13079 200
13080 200
13081 200
13082 200
13083 200
13084 200
13085 200
13086 200
13087 200
13088 200
13089 200
13090 200
13091 200
13092 200
13093 200
13094 200
13095 200
13096 116
13097 200
13098 200
13099 200
13100 200
13101 200
13102 200
13103 200
13104 200
13105 173
13106 89
13107 200
13108 200
13109 200
13110 200
13111 200
13112 103
13113 200
13114 200
13115 200
13116 200
13117 200
13118 200
13119 200
13120 180
13121 200
13122 200
13123 184
13124 200
13125 200
13126 200
13127 200
13128 98
13129 200
13130 200
13131 200
13132 130
13133 200
13134 200
13135 200
13136 200
13137 200
13138 170
13139 200
13140 200
13141 200
13142 200
13143 137
13144 200
13145 200
13146 200
13147 200
13148 200
13149 200
13150 200
13151 200
13152 162
13153 200
13154 200
13155 140
13156 200
13157 200
13158 200
13159 200
13160 193
13161 200
13162 200
13163 200
13164 112
13165 200
13166 200
13167 200
13168 200
13169 200
13170 200
13171 87
13172 200
13173 200
13174 200
13175 200
13176 116
13177 200
13178 59
13179 87
13180 200
13181 200
13182 200
13183 200
13184 200
13185 200
13186 200
13187 200
13188 172
13189 200
13190 200
13191 200
13192 195
13193 200
13194 200
13195 200
13196 200
13197 200
13198 200
13199 200
13200 200
13201 200
13202 200
13203 200
13204 200
13205 200
13206 71
13207 200
13208 200
13209 200
13210 200
13211 200
13212 200
13213 200
13214 200
13215 200
13216 200
13217 200
13218 111
13219 200
13220 200
13221 200
13222 200
13223 200
13224 200
13225 200
13226 200
13227 200
13228 200
13229 200
13230 200
13231 169
13232 200
13233 200
13234 104
13235 100
13236 183
13237 200
13238 200
13239 200
13240 200
13241 200
13242 200
13243 200
13244 200
13245 200
13246 140
13247 200
13248 200
13249 200
13250 200
13251 200
13252 200
13253 200
13254 110
13255 200
13256 200
13257 200
13258 200
13259 200
13260 200
13261 200
13262 200
13263 200
13264 200
13265 200
13266 200
13267 200
13268 200
13269 200
13270 200
13271 135
13272 200
13273 200
13274 200
13275 200
13276 200
13277 200
13278 200
13279 200
13280 200
13281 200
13282 200
13283 200
13284 200
13285 200
13286 200
13287 200
13288 200
13289 193
13290 200
13291 200
13292 200
13293 200
13294 200
13295 200
13296 200
13297 200
13298 200
13299 200
13300 200
13301 200
13302 200
13303 200
13304 200
13305 200
13306 200
13307 200
13308 162
13309 108
13310 200
13311 200
13312 200
13313 200
13314 200
13315 200
13316 200
13317 200
13318 200
13319 200
13320 200
13321 200
13322 200
13323 200
13324 200
13325 200
13326 200
13327 200
13328 200
13329 200
13330 200
13331 200
13332 200
13333 200
13334 200
13335 200
13336 200
13337 200
13338 200
13339 200
13340 200
13341 200
13342 200
13343 200
13344 200
13345 200
13346 200
13347 200
13348 200
13349 200
13350 200
13351 200
13352 200
13353 200
13354 200
13355 200
13356 200
13357 200
13358 200
13359 123
13360 200
13361 200
13362 122
13363 200
13364 200
13365 200
13366 200
13367 200
13368 200
13369 111
13370 200
13371 200
13372 200
13373 200
13374 200
13375 200
13376 200
13377 200
13378 200
13379 200
13380 200
13381 200
13382 200
13383 200
13384 200
13385 200
13386 200
13387 200
13388 178
13389 200
13390 200
13391 200
13392 200
13393 200
13394 200
13395 200
13396 200
13397 200
13398 200
13399 200
13400 200
13401 200
13402 200
13403 200
13404 200
13405 200
13406 155
13407 200
13408 200
13409 200
13410 200
13411 200
13412 144
13413 200
13414 200
13415 200
13416 200
13417 200
13418 200
13419 200
13420 200
13421 200
13422 200
13423 200
13424 109
13425 200
13426 200
13427 96
13428 200
13429 200
13430 200
13431 200
13432 200
13433 200
13434 200
13435 200
13436 200
13437 200
13438 200
13439 83
13440 200
13441 200
13442 154
13443 192
13444 200
13445 200
13446 200
13447 200
13448 200
13449 92
13450 200
13451 200
13452 200
13453 200
13454 200
13455 200
13456 200
13457 200
13458 200
13459 200
13460 200
13461 200
13462 200
13463 200
13464 200
13465 200
13466 200
13467 200
13468 200
13469 200
13470 200
13471 200
13472 200
13473 200
13474 200
13475 108
13476 200
13477 200
13478 200
13479 200
13480 200
13481 200
13482 200
13483 200
13484 200
13485 200
13486 200
13487 200
13488 200
13489 200
13490 200
13491 200
13492 191
13493 200
13494 200
13495 200
13496 200
13497 147
13498 149
13499 200
13500 200
13501 200
13502 200
13503 200
13504 200
13505 200
13506 200
13507 200
13508 200
13509 200
13510 200
13511 187
13512 200
13513 200
13514 200
13515 200
13516 122
13517 200
13518 200
13519 200
13520 200
13521 200
13522 200
13523 200
13524 102
13525 200
13526 200
13527 200
13528 200
13529 156
13530 144
13531 200
13532 200
13533 200
13534 200
13535 200
13536 200
13537 200
13538 200
13539 200
13540 200
13541 84
13542 200
13543 200
13544 200
13545 200
13546 200
13547 200
13548 200
13549 200
13550 200
13551 200
13552 200
13553 200
13554 200
13555 200
13556 176
13557 200
13558 200
13559 200
13560 200
13561 200
13562 200
13563 200
13564 200
13565 200
13566 200
13567 200
13568 200
13569 200
13570 163
13571 200
13572 200
13573 200
13574 200
13575 200
13576 200
13577 178
13578 200
13579 200
13580 200
13581 200
13582 200
13583 108
13584 200
13585 200
13586 200
13587 200
13588 199
13589 200
13590 200
13591 200
13592 200
13593 200
13594 200
13595 200
13596 200
13597 200
13598 200
13599 164
13600 200
13601 200
13602 200
13603 200
13604 200
13605 200
13606 200
13607 200
13608 200
13609 200
13610 200
13611 200
13612 200
13613 200
13614 183
13615 200
13616 200
13617 200
13618 200
13619 102
13620 200
13621 200
13622 200
13623 200
13624 200
13625 200
13626 200
13627 200
13628 145
13629 200
13630 200
13631 200
13632 200
13633 200
13634 200
13635 200
13636 200
13637 200
13638 200
13639 200
13640 200
13641 200
13642 200
13643 144
13644 200
13645 200
13646 200
13647 200
13648 200
13649 200
13650 200
13651 200
13652 200
13653 200
13654 200
13655 116
13656 200
13657 200
13658 200
13659 200
13660 200
13661 200
13662 200
13663 200
13664 200
13665 200
13666 200
13667 200
13668 200
13669 200
13670 193
13671 200
13672 200
13673 200
13674 200
13675 200
13676 200
13677 200
13678 200
13679 200
13680 200
13681 200
13682 200
13683 200
13684 200
13685 200
13686 200
13687 200
13688 200
13689 200
13690 192
13691 200
13692 200
13693 200
13694 200
13695 200
13696 200
13697 200
13698 200
13699 151
13700 200
13701 200
13702 200
13703 200
13704 200
13705 200
13706 200
13707 200
13708 76
13709 200
13710 200
13711 94
13712 200
13713 200
13714 200
13715 200
13716 200
13717 200
13718 200
13719 177
13720 200
13721 200
13722 200
13723 200
13724 200
13725 200
13726 200
13727 104
13728 200
13729 200
13730 200
13731 128
13732 200
13733 200
13734 200
13735 200
13736 200
13737 200
13738 200
13739 200
13740 200
13741 200
13742 200
13743 200
13744 200
13745 200
13746 200
13747 200
13748 200
13749 199
13750 200
13751 200
13752 200
13753 200
13754 200
13755 196
13756 200
13757 200
13758 200
13759 200
13760 200
13761 200
13762 105
13763 200
13764 200
13765 200
13766 200
13767 200
13768 200
13769 200
13770 87
13771 200
13772 200
13773 147
13774 108
13775 200
13776 140
13777 200
13778 200
13779 200
13780 135
13781 200
13782 200
13783 200
13784 200
13785 200
13786 200
13787 200
13788 200
13789 200
13790 200
13791 200
13792 200
13793 103
13794 200
13795 200
13796 200
13797 130
13798 200
13799 200
13800 200
13801 200
13802 200
13803 200
13804 200
13805 200
13806 200
13807 200
13808 200
13809 200
13810 200
13811 200
13812 171
13813 200
13814 200
13815 200
13816 123
13817 200
13818 121
13819 200
13820 200
13821 200
13822 200
13823 200
13824 200
13825 200
13826 129
13827 200
13828 200
13829 200
13830 200
13831 200
13832 200
13833 200
13834 200
13835 200
13836 200
13837 200
13838 166
13839 184
13840 200
13841 200
13842 200
13843 200
13844 200
13845 76
13846 200
13847 200
13848 129
13849 200
13850 200
13851 200
13852 200
13853 200
13854 200
13855 200
13856 112
13857 97
13858 200
13859 200
13860 200
13861 200
13862 200
13863 200
13864 197
13865 200
13866 200
13867 200
13868 200
13869 200
13870 200
13871 200
13872 200
13873 151
13874 200
13875 200
13876 200
13877 200
13878 200
13879 200
13880 200
13881 200
13882 200
13883 200
13884 200
13885 200
13886 200
13887 77
13888 200
13889 200
13890 200
13891 200
13892 200
13893 114
13894 200
13895 200
13896 200
13897 200
13898 200
13899 200
13900 200
13901 115
13902 200
13903 156
13904 186
13905 200
13906 200
13907 115
13908 200
13909 124
13910 200
13911 200
13912 200
13913 200
13914 200
13915 200
13916 200
13917 200
13918 164
13919 137
13920 101
13921 200
13922 200
13923 200
13924 200
13925 200
13926 200
13927 178
13928 200
13929 200
13930 90
13931 200
13932 200
13933 191
13934 200
13935 200
13936 200
13937 200
13938 200
13939 200
13940 200
13941 200
13942 200
13943 200
13944 200
13945 200
13946 200
13947 200
13948 200
13949 200
13950 200
13951 200
13952 200
13953 200
13954 200
13955 200
13956 200
13957 200
13958 200
13959 200
13960 200
13961 200
13962 200
13963 200
13964 200
13965 200
13966 200
13967 200
13968 200
13969 200
13970 200
13971 194
13972 182
13973 200
13974 200
13975 200
13976 200
13977 200
13978 79
13979 200
13980 200
13981 200
13982 145
13983 200
13984 200
13985 200
13986 200
13987 200
13988 200
13989 200
13990 200
13991 200
13992 200
13993 200
13994 200
13995 200
13996 200
13997 200
13998 72
13999 200
14000 200
14001 200
14002 200
14003 200
14004 200
14005 200
14006 163
14007 200
14008 200
14009 200
14010 200
14011 200
14012 200
14013 200
14014 200
14015 119
14016 200
14017 200
14018 200
14019 200
14020 200
14021 200
14022 200
14023 200
14024 200
14025 200
14026 200
14027 200
14028 200
14029 200
14030 200
14031 200
14032 200
14033 200
14034 113
14035 200
14036 200
14037 200
14038 200
14039 200
14040 200
14041 200
14042 200
14043 200
14044 103
14045 200
14046 185
14047 200
14048 200
14049 200
14050 200
14051 200
14052 200
14053 200
14054 200
14055 200
14056 200
14057 186
14058 200
14059 118
14060 200
14061 200
14062 200
14063 136
14064 200
14065 200
14066 200
14067 200
14068 200
14069 200
14070 200
14071 200
14072 200
14073 200
14074 200
14075 200
14076 200
14077 200
14078 155
14079 200
14080 200
14081 200
14082 200
14083 200
14084 200
14085 200
14086 200
14087 200
14088 200
14089 200
14090 200
14091 161
14092 200
14093 200
14094 200
14095 200
14096 200
14097 200
14098 145
14099 200
14100 200
14101 200
14102 200
14103 98
14104 200
14105 200
14106 200
14107 159
14108 124
14109 200
14110 200
14111 200
14112 200
14113 200
14114 200
14115 200
14116 200
14117 200
14118 200
14119 135
14120 200
14121 200
14122 200
14123 200
14124 200
14125 153
14126 200
14127 200
14128 200
14129 200
14130 200
14131 200
14132 200
14133 200
14134 200
14135 200
14136 200
14137 200
14138 200
14139 200
14140 200
14141 200
14142 200
14143 200
14144 200
14145 200
14146 200
14147 200
14148 200
14149 200
14150 200
14151 200
14152 200
14153 134
14154 200
14155 200
14156 200
14157 200
14158 200
14159 200
14160 200
14161 200
14162 200
14163 169
14164 200
14165 200
14166 200
14167 200
14168 200
14169 200
14170 200
14171 200
14172 200
14173 200
14174 200
14175 138
14176 200
14177 126
14178 200
14179 200
14180 158
14181 200
14182 200
14183 200
14184 200
14185 200
14186 200
14187 184
14188 200
14189 200
14190 173
14191 200
14192 200
14193 178
14194 200
14195 200
14196 200
14197 200
14198 200
14199 200
14200 200
14201 200
14202 200
14203 200
14204 200
14205 200
14206 200
14207 200
14208 200
14209 200
14210 200
14211 200
14212 200
14213 200
14214 200
14215 200
14216 200
14217 200
14218 200
14219 200
14220 139
14221 200
14222 185
14223 131
14224 85
14225 200
14226 200
14227 200
14228 200
14229 200
14230 200
14231 200
14232 200
14233 200
14234 200
14235 200
14236 200
14237 200
14238 200
14239 200
14240 178
14241 200
14242 109
14243 200
14244 200
14245 200
14246 200
14247 200
14248 200
14249 200
14250 200
14251 200
14252 200
14253 200
14254 200
14255 176
14256 200
14257 200
14258 200
14259 200
14260 186
14261 200
14262 200
14263 200
14264 200
14265 200
14266 200
14267 200
14268 200
14269 200
14270 200
14271 200
14272 200
14273 200
14274 200
14275 200
14276 200
14277 200
14278 142
14279 200
14280 200
14281 200
14282 200
14283 129
14284 200
14285 200
14286 200
14287 200
14288 200
14289 200
14290 200
14291 200
14292 200
14293 200
14294 200
14295 152
14296 200
14297 200
14298 146
14299 200
14300 200
14301 200
14302 200
14303 200
14304 200
14305 200
14306 200
14307 200
14308 200
14309 200
14310 120
14311 165
14312 200
14313 200
14314 200
14315 200
14316 200
14317 200
14318 200
14319 200
14320 154
14321 200
14322 200
14323 200
14324 91
14325 187
14326 200
14327 200
14328 200
14329 200
14330 200
14331 200
14332 200
14333 200
14334 200
14335 200
14336 200
14337 148
14338 200
14339 200
14340 200
14341 200
14342 200
14343 200
14344 200
14345 200
14346 200
14347 200
14348 200
14349 200
14350 69
14351 200
14352 200
14353 200
14354 143
14355 200
14356 200
14357 200
14358 200
14359 200
14360 200
14361 200
14362 200
14363 200
14364 200
14365 200
14366 200
14367 200
14368 200
14369 200
14370 200
14371 200
14372 200
14373 200
14374 200
14375 106
14376 200
14377 200
14378 200
14379 200
14380 200
14381 200
14382 200
14383 200
14384 200
14385 200
14386 200
14387 150
14388 200
14389 200
14390 200
14391 200
14392 200
14393 200
14394 200
14395 200
14396 200
14397 200
14398 200
14399 200
14400 200
14401 200
14402 200
14403 200
14404 200
14405 200
14406 200
14407 200
14408 123
14409 200
14410 200
14411 200
14412 200
14413 200
14414 200
14415 200
14416 200
14417 200
14418 200
14419 200
14420 200
14421 200
14422 200
14423 200
14424 161
14425 200
14426 200
14427 200
14428 130
14429 200
14430 200
14431 200
14432 200
14433 200
14434 200
14435 200
14436 200
14437 200
14438 200
14439 200
14440 189
14441 101
14442 200
14443 200
14444 200
14445 200
14446 200
14447 152
14448 200
14449 200
14450 200
14451 200
14452 200
14453 200
14454 200
14455 152
14456 200
14457 200
14458 200
14459 200
14460 200
14461 200
14462 200
14463 96
14464 200
14465 200
14466 200
14467 200
14468 200
14469 200
14470 200
14471 79
14472 200
14473 150
14474 200
14475 200
14476 200
14477 200
14478 200
14479 200
14480 200
14481 117
14482 200
14483 184
14484 200
14485 200
14486 200
14487 200
14488 200
14489 131
14490 200
14491 200
14492 200
14493 200
14494 200
14495 200
14496 200
14497 200
14498 200
14499 200
14500 200
14501 200
14502 200
14503 200
14504 200
14505 200
14506 200
14507 200
14508 200
14509 200
14510 200
14511 200
14512 200
14513 200
14514 200
14515 200
14516 200
14517 200
14518 200
14519 166
14520 200
14521 200
14522 200
14523 200
14524 200
14525 200
14526 200
14527 200
14528 200
14529 200
14530 200
14531 200
14532 200
14533 200
14534 200
14535 200
14536 200
14537 200
14538 200
14539 200
14540 200
14541 167
14542 200
14543 69
14544 200
14545 200
14546 200
14547 200
14548 200
14549 200
14550 200
14551 200
14552 200
14553 200
14554 200
14555 74
14556 200
14557 200
14558 200
14559 200
14560 200
14561 200
14562 200
14563 200
14564 200
14565 200
14566 200
14567 200
14568 200
14569 200
14570 176
14571 200
14572 200
14573 200
14574 85
14575 200
14576 200
14577 200
14578 200
14579 200
14580 200
14581 103
14582 200
14583 200
14584 200
14585 200
14586 200
14587 200
14588 200
14589 200
14590 200
14591 200
14592 200
14593 200
14594 200
14595 200
14596 200
14597 200
14598 200
14599 200
14600 200
14601 200
14602 200
14603 200
14604 200
14605 200
14606 200
14607 200
14608 200
14609 200
14610 200
14611 102
14612 200
14613 200
14614 200
14615 200
14616 141
14617 139
14618 200
14619 200
14620 200
14621 135
14622 200
14623 189
14624 200
14625 200
14626 200
14627 200
14628 200
14629 200
14630 200
14631 83
14632 200
14633 200
14634 200
14635 200
14636 200
14637 199
14638 200
14639 98
14640 200
14641 200
14642 200
14643 200
14644 200
14645 187
14646 200
14647 200
14648 200
14649 120
14650 200
14651 200
14652 200
14653 135
14654 200
14655 200
14656 200
14657 200
14658 200
14659 200
14660 169
14661 200
14662 200
14663 200
14664 161
14665 200
14666 200
14667 200
14668 200
14669 200
14670 200
14671 200
14672 200
14673 200
14674 112
14675 200
14676 200
14677 200
14678 200
14679 200
14680 200
14681 200
14682 200
14683 200
14684 200
14685 200
14686 105
14687 200
14688 200
14689 200
14690 200
14691 200
14692 200
14693 200
14694 200
14695 200
14696 200
14697 200
14698 200
14699 200
14700 200
14701 200
14702 200
14703 200
14704 72
14705 200
14706 200
14707 200
14708 200
14709 200
14710 200
14711 200
14712 200
14713 200
14714 200
14715 200
14716 200
14717 200
14718 200
14719 200
14720 200
14721 200
14722 200
14723 200
14724 200
14725 200
14726 200
14727 200
14728 200
14729 200
14730 200
14731 200
14732 200
14733 200
14734 200
14735 200
14736 95
14737 200
14738 200
14739 200
14740 200
14741 200
14742 200
14743 200
14744 200
14745 200
14746 200
14747 200
14748 200
14749 200
14750 200
14751 200
14752 200
14753 200
14754 200
14755 200
14756 200
14757 200
14758 200
14759 200
14760 200
14761 200
14762 200
14763 200
14764 200
14765 200
14766 200
14767 200
14768 200
14769 200
14770 157
14771 200
14772 200
14773 200
14774 200
14775 200
14776 132
14777 200
14778 200
14779 200
14780 200
14781 140
14782 192
14783 200
14784 200
14785 200
14786 200
14787 200
14788 200
14789 200
14790 200
14791 200
14792 200
14793 200
14794 200
14795 200
14796 200
14797 200
14798 189
14799 142
14800 200
14801 200
14802 200
14803 200
14804 200
14805 200
14806 200
14807 200
14808 200
14809 200
14810 200
14811 200
14812 200
14813 200
14814 200
14815 200
14816 200
14817 200
14818 147
14819 200
14820 200
14821 200
14822 131
14823 200
14824 200
14825 200
14826 200
14827 200
14828 200
14829 200
14830 200
14831 200
14832 200
14833 200
14834 200
14835 200
14836 200
14837 200
14838 200
14839 200
14840 200
14841 200
14842 200
14843 200
14844 200
14845 200
14846 200
14847 200
14848 200
14849 200
14850 200
14851 200
14852 200
14853 200
14854 200
14855 200
14856 116
14857 200
14858 200
14859 200
14860 200
14861 200
14862 200
14863 200
14864 200
14865 200
14866 200
14867 200
14868 200
14869 200
14870 200
14871 200
14872 200
14873 200
14874 200
14875 200
14876 200
14877 200
14878 200
14879 200
14880 200
14881 200
14882 200
14883 200
14884 200
14885 146
14886 200
14887 200
14888 200
14889 200
14890 200
14891 200
14892 200
14893 200
14894 200
14895 200
14896 200
14897 200
14898 200
14899 200
14900 200
14901 200
14902 200
14903 200
14904 200
14905 200
14906 200
14907 200
14908 200
14909 200
14910 200
14911 200
14912 200
14913 127
14914 200
14915 200
14916 200
14917 200
14918 200
14919 200
14920 200
14921 200
14922 200
14923 90
14924 200
14925 200
14926 200
14927 200
14928 200
14929 200
14930 200
14931 200
14932 200
14933 200
14934 200
14935 200
14936 200
14937 200
14938 200
14939 200
14940 200
14941 200
14942 200
14943 200
14944 200
14945 200
14946 200
14947 200
14948 200
14949 200
14950 200
14951 200
14952 200
14953 200
14954 200
14955 200
14956 200
14957 200
14958 200
14959 200
14960 200
14961 200
14962 200
14963 200
14964 200
14965 200
14966 131
14967 200
14968 200
14969 191
14970 200
14971 200
14972 200
14973 200
14974 200
14975 200
14976 200
14977 200
14978 200
14979 200
14980 200
14981 200
14982 200
14983 200
14984 200
14985 200
14986 200
14987 200
14988 200
14989 200
14990 166
14991 200
14992 200
14993 200
14994 200
14995 200
14996 200
14997 200
14998 111
14999 200
15000 200
15001 200
15002 75
15003 200
15004 200
15005 200
15006 200
15007 200
15008 200
15009 200
15010 200
15011 200
15012 200
15013 200
15014 200
15015 127
15016 76
15017 200
15018 200
15019 163
15020 200
15021 200
15022 200
15023 200
15024 200
15025 200
15026 200
15027 200
15028 200
15029 164
15030 200
15031 200
15032 200
15033 200
15034 200
15035 200
15036 200
15037 200
15038 200
15039 200
15040 200
15041 97
15042 200
15043 200
15044 200
15045 200
15046 200
15047 200
15048 200
15049 200
15050 200
15051 200
15052 200
15053 200
15054 200
15055 200
15056 200
15057 200
15058 200
15059 200
15060 200
15061 200
15062 200
15063 200
15064 200
15065 200
15066 200
15067 200
15068 200
15069 200
15070 200
15071 200
15072 200
15073 200
15074 120
15075 200
15076 200
15077 200
15078 200
15079 200
15080 200
15081 200
15082 200
15083 200
15084 200
15085 200
15086 200
15087 200
15088 200
15089 200
15090 200
15091 200
15092 200
15093 200
15094 200
15095 200
15096 200
15097 200
15098 200
15099 200
15100 200
15101 200
15102 150
15103 200
15104 200
15105 200
15106 200
15107 200
15108 200
15109 200
15110 200
15111 91
15112 200
15113 200
15114 200
15115 200
15116 134
15117 200
15118 200
15119 200
15120 200
15121 200
15122 200
15123 200
15124 200
15125 200
15126 165
15127 200
15128 200
15129 200
15130 200
15131 200
15132 200
15133 200
15134 200
15135 200
15136 200
15137 200
15138 200
15139 200
15140 200
15141 200
15142 200
15143 200
15144 200
15145 200
15146 200
15147 200
15148 136
15149 200
15150 200
15151 200
15152 200
15153 200
15154 200
15155 129
15156 200
15157 200
15158 200
15159 200
15160 200
15161 200
15162 200
15163 200
15164 200
15165 166
15166 200
15167 200
15168 200
15169 200
15170 200
15171 200
15172 200
15173 200
15174 200
15175 124
15176 200
15177 171
15178 200
15179 200
15180 200
15181 200
15182 200
15183 200
15184 200
15185 200
15186 200
15187 200
15188 200
15189 200
15190 200
15191 200
15192 200
15193 200
15194 200
15195 135
15196 200
15197 200
15198 200
15199 200
15200 200
15201 200
15202 200
15203 200
15204 200
15205 189
15206 200
15207 184
15208 200
15209 170
15210 200
15211 200
15212 200
15213 73
15214 200
15215 200
15216 200
15217 200
15218 200
15219 200
15220 200
15221 200
15222 170
15223 200
15224 200
15225 200
15226 200
15227 200
15228 191
15229 148
15230 200
15231 200
15232 200
15233 200
15234 200
15235 200
15236 200
15237 200
15238 200
15239 183
15240 200
15241 200
15242 200
15243 200
15244 200
15245 200
15246 200
15247 200
15248 200
15249 200
15250 200
15251 110
15252 200
15253 200
15254 200
15255 200
15256 200
15257 200
15258 200
15259 200
15260 200
15261 200
15262 200
15263 200
15264 190
15265 200
15266 200
15267 200
15268 200
15269 200
15270 192
15271 200
15272 200
15273 200
15274 199
15275 200
15276 200
15277 200
15278 200
15279 200
15280 200
15281 200
15282 200
15283 200
15284 200
15285 200
15286 112
15287 200
15288 195
15289 200
15290 200
15291 200
15292 200
15293 200
15294 200
15295 200
15296 200
15297 200
15298 200
15299 200
15300 200
15301 200
15302 200
15303 200
15304 137
15305 200
15306 200
15307 200
15308 200
15309 200
15310 200
15311 200
15312 200
15313 200
15314 123
15315 200
15316 200
15317 200
15318 200
15319 200
15320 200
15321 200
15322 175
15323 200
15324 200
15325 200
15326 114
15327 136
15328 200
15329 200
15330 200
15331 200
15332 200
15333 200
15334 200
15335 200
15336 155
15337 200
15338 200
15339 200
15340 200
15341 200
15342 200
15343 200
15344 200
15345 200
15346 136
15347 200
15348 200
15349 200
15350 200
15351 200
15352 200
15353 200
15354 200
15355 200
15356 103
15357 200
15358 200
15359 200
15360 200
15361 200
15362 200
15363 200
15364 116
15365 200
15366 153
15367 200
15368 200
15369 200
15370 200
15371 200
15372 200
15373 200
15374 200
15375 200
15376 200
15377 200
15378 200
15379 200
15380 200
15381 172
15382 200
15383 200
15384 200
15385 128
15386 200
15387 108
15388 200
15389 105
15390 200
15391 200
15392 200
15393 190
15394 200
15395 200
15396 200
15397 200
15398 200
15399 200
15400 200
15401 200
15402 200
15403 200
15404 200
15405 200
15406 200
15407 111
15408 124
15409 200
15410 200
15411 138
15412 144
15413 200
15414 200
15415 200
15416 200
15417 200
15418 200
15419 200
15420 108
15421 120
15422 200
15423 200
15424 200
15425 200
15426 200
15427 200
15428 200
15429 200
15430 200
15431 200
15432 200
15433 200
15434 200
15435 200
15436 200
15437 200
15438 200
15439 200
15440 200
15441 200
15442 200
15443 200
15444 200
15445 91
15446 200
15447 200
15448 200
15449 200
15450 200
15451 200
15452 200
15453 200
15454 200
15455 200
15456 200
15457 200
15458 112
15459 200
15460 200
15461 200
15462 200
15463 200
15464 153
15465 200
15466 200
15467 140
15468 200
15469 200
15470 200
15471 200
15472 200
15473 200
15474 200
15475 200
15476 200
15477 200
15478 71
15479 200
15480 200
15481 200
15482 200
15483 200
15484 200
15485 200
15486 174
15487 200
15488 200
15489 200
15490 200
15491 200
15492 200
15493 82
15494 200
15495 200
15496 200
15497 200
15498 113
15499 200
15500 200
15501 200
15502 200
15503 200
15504 200
15505 81
15506 91
15507 200
15508 200
15509 132
15510 200
15511 200
15512 200
15513 200
15514 200
15515 200
15516 200
15517 200
15518 200
15519 200
15520 200
15521 200
15522 200
15523 200
15524 200
15525 200
15526 200
15527 200
15528 142
15529 200
15530 200
15531 200
15532 200
15533 200
15534 200
15535 200
15536 200
15537 200
15538 200
15539 200
15540 200
15541 200
15542 200
15543 200
15544 200
15545 200
15546 200
15547 174
15548 200
15549 200
15550 200
15551 200
15552 200
15553 200
15554 200
15555 200
15556 200
15557 200
15558 200
15559 200
15560 200
15561 200
15562 200
15563 200
15564 200
15565 200
15566 200
15567 200
15568 200
15569 200
15570 200
15571 200
15572 200
15573 200
15574 200
15575 200
15576 200
15577 200
15578 200
15579 200
15580 200
15581 200
15582 200
15583 200
15584 150
15585 200
15586 200
15587 200
15588 200
15589 200
15590 200
15591 200
15592 182
15593 200
15594 167
15595 200
15596 200
15597 200
15598 200
15599 200
15600 200
15601 200
15602 200
15603 200
15604 200
15605 200
15606 200
15607 200
15608 200
15609 200
15610 200
15611 200
15612 200
15613 200
15614 200
15615 200
15616 200
15617 200
15618 200
15619 200
15620 200
15621 200
15622 200
15623 200
15624 200
15625 200
15626 200
15627 200
15628 200
15629 200
15630 200
15631 200
15632 200
15633 115
15634 200
15635 200
15636 200
15637 200
15638 200
15639 200
15640 200
15641 200
15642 200
15643 200
15644 200
15645 200
15646 200
15647 200
15648 96
15649 200
15650 200
15651 200
15652 200
15653 200
15654 200
15655 200
15656 200
15657 200
15658 200
15659 200
15660 200
15661 200
15662 200
15663 200
15664 200
15665 200
15666 200
15667 200
15668 200
15669 200
15670 200
15671 200
15672 200
15673 169
15674 200
15675 200
15676 200
15677 184
15678 200
15679 200
15680 200
15681 200
15682 200
15683 200
15684 200
15685 200
15686 200
15687 200
15688 200
15689 127
15690 120
15691 155
15692 200
15693 200
15694 200
15695 200
15696 200
15697 200
15698 200
15699 200
15700 200
15701 200
15702 200
15703 200
15704 200
15705 200
15706 128
15707 200
15708 200
15709 200
15710 200
15711 200
15712 200
15713 200
15714 200
15715 200
15716 200
15717 200
15718 200
15719 200
15720 74
15721 200
15722 200
15723 200
15724 200
15725 200
15726 169
15727 200
15728 196
15729 200
15730 200
15731 165
15732 142
15733 200
15734 178
15735 200
15736 200
15737 200
15738 200
15739 200
15740 200
15741 200
15742 200
15743 79
15744 200
15745 200
15746 200
15747 200
15748 200
15749 200
15750 200
15751 200
15752 200
15753 200
15754 200
15755 200
15756 200
15757 200
15758 200
15759 112
15760 200
15761 200
15762 200
15763 200
15764 200
15765 200
15766 200
15767 200
15768 200
15769 200
15770 200
15771 200
15772 200
15773 200
15774 200
15775 200
15776 200
15777 200
15778 200
15779 200
15780 200
15781 196
15782 200
15783 200
15784 200
15785 97
15786 200
15787 200
15788 200
15789 200
15790 200
15791 200
15792 200
15793 200
15794 200
15795 200
15796 200
15797 200
15798 200
15799 200
15800 200
15801 200
15802 176
15803 200
15804 200
15805 200
15806 200
15807 200
15808 200
15809 77
15810 93
15811 200
15812 200
15813 140
15814 200
15815 200
15816 200
15817 200
15818 200
15819 200
15820 200
15821 200
15822 200
15823 200
15824 200
15825 200
15826 200
15827 200
15828 200
15829 200
15830 107
15831 200
15832 200
15833 200
15834 200
15835 200
15836 200
15837 200
15838 200
15839 200
15840 200
15841 200
15842 200
15843 200
15844 200
15845 200
15846 200
15847 200
15848 200
15849 200
15850 200
15851 200
15852 200
15853 200
15854 200
15855 200
15856 100
15857 200
15858 200
15859 200
15860 200
15861 200
15862 200
15863 200
15864 200
15865 200
15866 200
15867 200
15868 200
15869 200
15870 200
15871 200
15872 200
15873 200
15874 200
15875 200
15876 200
15877 200
15878 200
15879 200
15880 200
15881 77
15882 200
15883 200
15884 200
15885 200
15886 200
15887 200
15888 200
15889 200
15890 200
15891 200
15892 184
15893 200
15894 200
15895 200
15896 200
15897 200
15898 200
15899 200
15900 200
15901 200
15902 200
15903 200
15904 200
15905 200
15906 200
15907 200
15908 200
15909 200
15910 200
15911 200
15912 200
15913 200
15914 200
15915 200
15916 200
15917 200
15918 200
15919 200
15920 200
15921 200
15922 200
15923 200
15924 200
15925 200
15926 200
15927 200
15928 200
15929 200
15930 200
15931 200
15932 200
15933 200
15934 200
15935 200
15936 200
15937 200
15938 200
15939 110
15940 200
15941 200
15942 200
15943 200
15944 200
15945 200
15946 200
15947 94
15948 200
15949 200
15950 200
15951 200
15952 200
15953 200
15954 200
15955 200
15956 200
15957 200
15958 185
15959 200
15960 120
15961 200
15962 200
15963 200
15964 184
15965 200
15966 200
15967 200
15968 200
15969 200
15970 200
15971 200
15972 200
15973 200
15974 200
15975 200
15976 200
15977 200
15978 200
15979 200
15980 200
15981 200
15982 200
15983 200
15984 200
15985 117
15986 200
15987 200
15988 200
15989 200
15990 200
15991 200
15992 200
15993 200
15994 200
15995 200
15996 200
15997 200
15998 200
15999 200
16000 200
16001 200
16002 200
16003 200
16004 200
16005 200
16006 200
16007 200
16008 200
16009 200
16010 200
16011 200
16012 200
16013 78
16014 200
16015 200
16016 200
16017 200
16018 200
16019 200
16020 200
16021 165
16022 200
16023 200
16024 200
16025 200
16026 200
16027 200
16028 200
16029 200
16030 200
16031 200
16032 99
16033 200
16034 200
16035 200
16036 200
16037 200
16038 200
16039 200
16040 200
16041 200
16042 195
16043 200
16044 200
16045 161
16046 200
16047 200
16048 200
16049 200
16050 200
16051 200
16052 200
16053 200
16054 200
16055 200
16056 200
16057 200
16058 128
16059 200
16060 200
16061 200
16062 200
16063 200
16064 200
16065 200
16066 200
16067 200
16068 200
16069 200
16070 200
16071 200
16072 200
16073 200
16074 200
16075 200
16076 200
16077 200
16078 200
16079 200
16080 200
16081 200
16082 200
16083 200
16084 160
16085 200
16086 200
16087 200
16088 200
16089 200
16090 200
16091 163
16092 200
16093 200
16094 200
16095 200
16096 200
16097 200
16098 200
16099 200
16100 200
16101 200
16102 200
16103 200
16104 165
16105 200
16106 200
16107 200
16108 200
16109 200
16110 200
16111 200
16112 200
16113 200
16114 200
16115 200
16116 200
16117 200
16118 200
16119 200
16120 200
16121 200
16122 200
16123 200
16124 200
16125 200
16126 165
16127 200
16128 200
16129 200
16130 200
16131 200
16132 200
16133 200
16134 200
16135 200
16136 200
16137 200
16138 200
16139 200
16140 200
16141 200
16142 200
16143 200
16144 200
16145 200
16146 200
16147 200
16148 200
16149 200
16150 200
16151 200
16152 200
16153 200
16154 200
16155 200
16156 200
16157 200
16158 200
16159 200
16160 200
16161 200
16162 200
16163 200
16164 200
16165 200
16166 200
16167 200
16168 200
16169 200
16170 200
16171 200
16172 200
16173 200
16174 200
16175 200
16176 200
16177 200
16178 200
16179 200
16180 200
16181 200
16182 200
16183 200
16184 200
16185 200
16186 200
16187 200
16188 200
16189 200
16190 200
16191 200
16192 200
16193 200
16194 200
16195 200
16196 200
16197 200
16198 200
16199 200
16200 200
16201 200
16202 200
16203 200
16204 200
16205 200
16206 200
16207 200
16208 200
16209 200
16210 200
16211 200
16212 200
16213 200
16214 200
16215 200
16216 200
16217 200
16218 200
16219 200
16220 200
16221 200
16222 200
16223 200
16224 200
16225 200
16226 200
16227 200
16228 200
16229 200
16230 200
16231 200
16232 200
16233 118
16234 200
16235 200
16236 200
16237 200
16238 200
16239 200
16240 200
16241 200
16242 200
16243 200
16244 200
16245 200
16246 200
16247 200
16248 158
16249 200
16250 200
16251 110
16252 200
16253 200
16254 200
16255 200
16256 200
16257 200
16258 200
16259 200
16260 200
16261 200
16262 200
16263 200
16264 200
16265 200
16266 200
16267 180
16268 133
16269 200
16270 200
16271 200
16272 200
16273 200
16274 200
16275 200
16276 200
16277 200
16278 200
16279 200
16280 200
16281 200
16282 200
16283 200
16284 200
16285 200
16286 200
16287 200
16288 200
16289 181
16290 200
16291 200
16292 200
16293 200
16294 200
16295 200
16296 200
16297 200
16298 200
16299 200
16300 200
16301 200
16302 200
16303 200
16304 200
16305 200
16306 200
16307 200
16308 200
16309 200
16310 200
16311 200
16312 200
16313 200
16314 136
16315 200
16316 200
16317 200
16318 200
16319 200
16320 200
16321 200
16322 200
16323 200
16324 200
16325 200
16326 200
16327 200
16328 200
16329 200
16330 200
16331 200
16332 200
16333 200
16334 200
16335 200
16336 170
16337 200
16338 200
16339 200
16340 156
16341 200
16342 200
16343 200
16344 200
16345 200
16346 200
16347 200
16348 200
16349 200
16350 200
16351 200
16352 200
16353 199
16354 200
16355 200
16356 200
16357 200
16358 200
16359 200
16360 200
16361 200
16362 200
16363 200
16364 200
16365 200
16366 200
16367 200
16368 200
16369 200
16370 200
16371 200
16372 200
16373 200
16374 200
16375 200
16376 200
16377 200
16378 200
16379 200
16380 200
16381 200
16382 200
16383 200
16384 200
16385 200
16386 200
16387 200
16388 200
16389 188
16390 200
16391 200
16392 200
16393 200
16394 200
16395 200
16396 107
16397 200
16398 200
16399 200
16400 200
16401 191
16402 148
16403 200
16404 200
16405 200
16406 138
16407 200
16408 200
16409 200
16410 200
16411 200
16412 200
16413 200
16414 200
16415 200
16416 174
16417 200
16418 200
16419 200
16420 200
16421 200
16422 200
16423 200
16424 200
16425 200
16426 200
16427 200
16428 109
16429 200
16430 200
16431 200
16432 200
16433 200
16434 200
16435 200
16436 154
16437 200
16438 200
16439 200
16440 200
16441 200
16442 200
16443 200
16444 200
16445 200
16446 200
16447 200
16448 200
16449 200
16450 200
16451 200
16452 200
16453 176
16454 200
16455 200
16456 200
16457 200
16458 200
16459 102
16460 200
16461 200
16462 200
16463 200
16464 200
16465 200
16466 200
16467 200
16468 200
16469 200
16470 200
16471 200
16472 200
16473 200
16474 200
16475 200
16476 200
16477 200
16478 200
16479 200
16480 200
16481 200
16482 200
16483 200
16484 200
16485 200
16486 200
16487 200
16488 200
16489 200
16490 200
16491 176
16492 200
16493 163
16494 200
16495 200
16496 200
16497 200
16498 200
16499 200
16500 200
16501 200
16502 200
16503 200
16504 105
16505 200
16506 200
16507 200
16508 200
16509 200
16510 200
16511 200
16512 76
16513 200
16514 200
16515 200
16516 200
16517 200
16518 200
16519 200
16520 200
16521 200
16522 200
16523 200
16524 200
16525 200
16526 200
16527 198
16528 200
16529 200
16530 200
16531 200
16532 200
16533 109
16534 200
16535 200
16536 200
16537 200
16538 188
16539 97
16540 200
16541 200
16542 200
16543 200
16544 200
16545 200
16546 200
16547 200
16548 200
16549 200
16550 200
16551 157
16552 200
16553 200
16554 200
16555 200
16556 200
16557 200
16558 200
16559 200
16560 200
16561 200
16562 200
16563 200
16564 200
16565 200
16566 196
16567 200
16568 200
16569 200
16570 200
16571 200
16572 200
16573 200
16574 200
16575 200
16576 200
16577 200
16578 200
16579 174
16580 195
16581 200
16582 200
16583 200
16584 200
16585 200
16586 200
16587 200
16588 200
16589 200
16590 200
16591 200
16592 200
16593 200
16594 200
16595 200
16596 200
16597 200
16598 200
16599 200
16600 200
16601 200
16602 103
16603 200
16604 200
16605 200
16606 200
16607 200
16608 200
16609 200
16610 200
16611 200
16612 200
16613 200
16614 200
16615 184
16616 200
16617 200
16618 200
16619 122
16620 200
16621 200
16622 200
16623 200
16624 200
16625 200
16626 200
16627 200
16628 200
16629 200
16630 200
16631 200
16632 148
16633 200
16634 200
16635 200
16636 200
16637 200
16638 200
16639 200
16640 200
16641 200
16642 200
16643 200
16644 200
16645 200
16646 200
16647 136
16648 200
16649 200
16650 200
16651 200
16652 200
16653 200
16654 200
16655 200
16656 200
16657 200
16658 200
16659 200
16660 200
16661 200
16662 200
16663 200
16664 200
16665 200
16666 200
16667 200
16668 200
16669 200
16670 200
16671 200
16672 200
16673 200
16674 200
16675 200
16676 200
16677 200
16678 138
16679 200
16680 200
16681 200
16682 200
16683 200
16684 200
16685 200
16686 200
16687 200
16688 200
16689 200
16690 200
16691 200
16692 140
16693 200
16694 200
16695 200
16696 200
16697 200
16698 200
16699 200
16700 200
16701 200
16702 200
16703 200
16704 200
16705 200
16706 200
16707 200
16708 200
16709 200
16710 200
16711 200
16712 200
16713 200
16714 200
16715 200
16716 200
16717 200
16718 200
16719 200
16720 200
16721 200
16722 200
16723 200
16724 200
16725 200
16726 200
16727 200
16728 200
16729 200
16730 178
16731 200
16732 189
16733 200
16734 200
16735 200
16736 200
16737 200
16738 200
16739 200
16740 200
16741 200
16742 200
16743 200
16744 200
16745 200
16746 200
16747 200
16748 200
16749 200
16750 200
16751 200
16752 200
16753 200
16754 87
16755 200
16756 200
16757 200
16758 200
16759 200
16760 191
16761 200
16762 200
16763 200
16764 200
16765 200
16766 200
16767 200
16768 200
16769 106
16770 200
16771 200
16772 200
16773 200
16774 200
16775 200
16776 157
16777 200
16778 200
16779 200
16780 200
16781 200
16782 200
16783 200
16784 200
16785 200
16786 200
16787 200
16788 200
16789 200
16790 130
16791 134
16792 200
16793 200
16794 200
16795 200
16796 200
16797 200
16798 200
16799 200
16800 200
16801 200
16802 200
16803 200
16804 200
16805 200
16806 200
16807 200
16808 200
16809 200
16810 200
16811 200
16812 200
16813 200
16814 200
16815 200
16816 200
16817 200
16818 200
16819 200
16820 200
16821 200
16822 200
16823 190
16824 200
16825 200
16826 200
16827 200
16828 200
16829 200
16830 200
16831 200
16832 200
16833 200
16834 200
16835 200
16836 200
16837 200
16838 200
16839 200
16840 200
16841 200
16842 200
16843 200
16844 200
16845 200
16846 200
16847 200
16848 200
16849 200
16850 200
16851 200
16852 200
16853 200
16854 200
16855 200
16856 200
16857 200
16858 200
16859 200
16860 200
16861 200
16862 200
16863 137
16864 200
16865 200
16866 200
16867 200
16868 200
16869 200
16870 200
16871 159
16872 200
16873 200
16874 200
16875 200
16876 200
16877 200
16878 200
16879 200
16880 200
16881 200
16882 200
16883 200
16884 200
16885 83
16886 200
16887 200
16888 200
16889 200
16890 200
16891 133
16892 200
16893 200
16894 200
16895 200
16896 200
16897 200
16898 200
16899 200
16900 200
16901 200
16902 200
16903 200
16904 200
16905 200
16906 200
16907 200
16908 200
16909 200
16910 200
16911 200
16912 200
16913 200
16914 140
16915 95
16916 200
16917 200
16918 200
16919 126
16920 200
16921 200
16922 200
16923 200
16924 200
16925 200
16926 200
16927 200
16928 200
16929 200
16930 200
16931 200
16932 200
16933 200
16934 144
16935 200
16936 197
16937 200
16938 175
16939 200
16940 200
16941 200
16942 200
16943 200
16944 200
16945 200
16946 200
16947 200
16948 200
16949 200
16950 200
16951 200
16952 200
16953 200
16954 200
16955 200
16956 200
16957 200
16958 200
16959 114
16960 200
16961 200
16962 200
16963 119
16964 124
16965 200
16966 200
16967 200
16968 200
16969 109
16970 89
16971 200
16972 200
16973 200
16974 200
16975 200
16976 200
16977 200
16978 200
16979 200
16980 200
16981 200
16982 200
16983 200
16984 200
16985 194
16986 200
16987 200
16988 176
16989 200
16990 200
16991 200
16992 200
16993 200
16994 200
16995 200
16996 200
16997 200
16998 200
16999 200
17000 200
17001 200
17002 200
17003 200
17004 200
17005 136
17006 200
17007 152
17008 200
17009 200
17010 200
17011 200
17012 200
17013 200
17014 200
17015 200
17016 200
17017 200
17018 200
17019 200
17020 200
17021 200
17022 200
17023 200
17024 200
17025 200
17026 86
17027 97
17028 200
17029 200
17030 200
17031 200
17032 131
17033 200
17034 200
17035 200
17036 200
17037 200
17038 200
17039 200
17040 200
17041 200
17042 200
17043 200
17044 200
17045 200
17046 200
17047 200
17048 200
17049 200
17050 200
17051 200
17052 200
17053 200
17054 200
17055 200
17056 146
17057 200
17058 200
17059 200
17060 127
17061 200
17062 200
17063 136
17064 200
17065 200
17066 200
17067 200
17068 200
17069 200
17070 200
17071 200
17072 200
17073 200
17074 200
17075 200
17076 200
17077 200
17078 200
17079 200
17080 200
17081 200
17082 200
17083 200
17084 200
17085 200
17086 200
17087 200
17088 200
17089 200
17090 188
17091 200
17092 200
17093 200
17094 200
17095 200
17096 200
17097 200
17098 200
17099 200
17100 125
17101 200
17102 200
17103 200
17104 200
17105 200
17106 200
17107 200
17108 200
17109 200
17110 200
17111 200
17112 200
17113 200
17114 200
17115 200
17116 149
17117 200
17118 200
17119 200
17120 200
17121 200
17122 200
17123 200
17124 200
17125 200
17126 200
17127 104
17128 200
17129 200
17130 200
17131 200
17132 200
17133 200
17134 200
17135 200
17136 200
17137 200
17138 200
17139 166
17140 200
17141 200
17142 200
17143 200
17144 200
17145 200
17146 200
17147 200
17148 200
17149 200
17150 200
17151 200
17152 200
17153 200
17154 200
17155 200
17156 200
17157 200
17158 200
17159 200
17160 200
17161 200
17162 200
17163 200
17164 200
17165 200
17166 200
17167 200
17168 200
17169 200
17170 200
17171 200
17172 200
17173 200
17174 200
17175 200
17176 108
17177 200
17178 200
17179 200
17180 200
17181 200
17182 200
17183 200
17184 200
17185 200
17186 200
17187 200
17188 200
17189 200
17190 200
17191 200
17192 200
17193 200
17194 200
17195 200
17196 147
17197 200
17198 200
17199 200
17200 200
17201 200
17202 200
17203 200
17204 200
17205 200
17206 200
17207 200
17208 200
17209 200
17210 200
17211 200
17212 200
17213 200
17214 200
17215 200
17216 200
17217 200
17218 200
17219 200
17220 200
17221 130
17222 200
17223 200
17224 200
17225 200
17226 200
17227 108
17228 200
17229 150
17230 200
17231 200
17232 200
17233 200
17234 135
17235 200
17236 200
17237 200
17238 200
17239 200
17240 200
17241 200
17242 200
17243 200
17244 200
17245 200
17246 200
17247 200
17248 200
17249 200
17250 163
17251 200
17252 174
17253 200
17254 200
17255 200
17256 200
17257 200
17258 137
17259 200
17260 200
17261 200
17262 200
17263 89
17264 193
17265 200
17266 200
17267 200
17268 200
17269 200
17270 200
17271 200
17272 200
17273 200
17274 200
17275 200
17276 200
17277 200
17278 200
17279 200
17280 200
17281 200
17282 147
17283 200
17284 200
17285 200
17286 200
17287 200
17288 200
17289 200
17290 200
17291 200
17292 200
17293 200
17294 200
17295 200
17296 200
17297 200
17298 200
17299 200
17300 200
17301 200
17302 200
17303 200
17304 200
17305 200
17306 200
17307 200
17308 200
17309 200
17310 200
17311 172
17312 200
17313 200
17314 200
17315 200
17316 200
17317 200
17318 200
17319 200
17320 200
17321 200
17322 200
17323 200
17324 200
17325 200
17326 200
17327 200
17328 200
17329 200
17330 200
17331 200
17332 123
17333 200
17334 200
17335 127
17336 200
17337 200
17338 200
17339 200
17340 200
17341 200
17342 200
17343 200
17344 200
17345 200
17346 150
17347 200
17348 200
17349 200
17350 200
17351 125
17352 200
17353 200
17354 200
17355 200
17356 200
17357 200
17358 200
17359 200
17360 200
17361 200
17362 200
17363 200
17364 200
17365 200
17366 200
17367 200
17368 200
17369 200
17370 200
17371 200
17372 200
17373 200
17374 200
17375 200
17376 200
17377 200
17378 200
17379 200
17380 200
17381 200
17382 200
17383 200
17384 200
17385 200
17386 125
17387 108
17388 200
17389 200
17390 200
17391 200
17392 200
17393 200
17394 200
17395 200
17396 200
17397 200
17398 200
17399 200
17400 200
17401 200
17402 200
17403 200
17404 200
17405 200
17406 200
17407 200
17408 200
17409 200
17410 200
17411 200
17412 200
17413 200
17414 200
17415 200
17416 200
17417 200
17418 200
17419 141
17420 200
17421 200
17422 200
17423 200
17424 200
17425 200
17426 200
17427 200
17428 200
17429 200
17430 200
17431 173
17432 200
17433 200
17434 200
17435 200
17436 200
17437 200
17438 200
17439 200
17440 200
17441 200
17442 200
17443 200
17444 200
17445 200
17446 200
17447 200
17448 200
17449 200
17450 200
17451 200
17452 200
17453 200
17454 200
17455 200
17456 200
17457 200
17458 200
17459 200
17460 143
17461 200
17462 200
17463 200
17464 200
17465 200
17466 200
17467 200
17468 191
17469 200
17470 200
17471 200
17472 200
17473 200
17474 200
17475 200
17476 200
17477 200
17478 200
17479 200
17480 200
17481 200
17482 200
17483 200
17484 200
17485 200
17486 200
17487 200
17488 200
17489 200
17490 200
17491 200
17492 200
17493 200
17494 200
17495 200
17496 200
17497 200
17498 200
17499 200
17500 200
17501 200
17502 158
17503 200
17504 200
17505 200
17506 200
17507 200
17508 200
17509 200
17510 200
17511 200
17512 200
17513 200
17514 200
17515 200
17516 200
17517 200
17518 200
17519 200
17520 200
17521 200
17522 200
17523 200
17524 200
17525 169
17526 124
17527 194
17528 200
17529 200
17530 200
17531 200
17532 128
17533 200
17534 200
17535 200
17536 200
17537 152
17538 200
17539 200
17540 200
17541 200
17542 200
17543 200
17544 200
17545 200
17546 200
17547 200
17548 200
17549 148
17550 200
17551 200
17552 200
17553 200
17554 200
17555 200
17556 188
17557 200
17558 200
17559 200
17560 200
17561 200
17562 200
17563 200
17564 185
17565 200
17566 200
17567 200
17568 200
17569 200
17570 200
17571 200
17572 181
17573 200
17574 200
17575 200
17576 200
17577 200
17578 200
17579 190
17580 200
17581 200
17582 200
17583 200
17584 200
17585 200
17586 200
17587 200
17588 200
17589 200
17590 200
17591 200
17592 200
17593 200
17594 110
17595 200
17596 200
17597 200
17598 200
17599 200
17600 200
17601 200
17602 200
17603 200
17604 200
17605 200
17606 200
17607 200
17608 200
17609 200
17610 200
17611 200
17612 200
17613 200
17614 200
17615 200
17616 200
17617 200
17618 200
17619 200
17620 200
17621 156
17622 200
17623 200
17624 200
17625 200
17626 200
17627 200
17628 200
17629 200
17630 200
17631 200
17632 200
17633 200
17634 200
17635 200
17636 200
17637 200
17638 200
17639 200
17640 200
17641 200
17642 200
17643 200
17644 200
17645 200
17646 200
17647 200
17648 200
17649 200
17650 200
17651 200
17652 200
17653 200
17654 200
17655 100
17656 153
17657 200
17658 106
17659 200
17660 200
17661 200
17662 200
17663 200
17664 200
17665 200
17666 200
17667 200
17668 200
17669 200
17670 200
17671 200
17672 200
17673 200
17674 200
17675 200
17676 200
17677 200
17678 200
17679 200
17680 200
17681 200
17682 200
17683 200
17684 200
17685 200
17686 200
17687 200
17688 200
17689 200
17690 200
17691 200
17692 200
17693 200
17694 200
17695 149
17696 200
17697 200
17698 200
17699 188
17700 200
17701 200
17702 200
17703 200
17704 200
17705 200
17706 200
17707 200
17708 200
17709 200
17710 200
17711 200
17712 200
17713 200
17714 200
17715 200
17716 200
17717 200
17718 124
17719 200
17720 200
17721 200
17722 200
17723 200
17724 200
17725 200
17726 200
17727 200
17728 200
17729 200
17730 106
17731 200
17732 200
17733 200
17734 200
17735 200
17736 200
17737 200
17738 200
17739 200
17740 200
17741 200
17742 178
17743 200
17744 99
17745 200
17746 200
17747 200
17748 200
17749 200
17750 200
17751 200
17752 200
17753 200
17754 200
17755 200
17756 200
17757 200
17758 200
17759 200
17760 200
17761 200
17762 200
17763 200
17764 200
17765 200
17766 200
17767 200
17768 200
17769 200
17770 200
17771 200
17772 200
17773 200
17774 200
17775 200
17776 200
17777 200
17778 200
17779 200
17780 200
17781 200
17782 200
17783 200
17784 200
17785 131
17786 152
17787 200
17788 200
17789 144
17790 200
17791 200
17792 200
17793 200
17794 200
17795 200
17796 179
17797 200
17798 200
17799 200
17800 200
17801 200
17802 200
17803 200
17804 200
17805 200
17806 200
17807 200
17808 184
17809 200
17810 200
17811 200
17812 200
17813 200
17814 200
17815 200
17816 200
17817 200
17818 112
17819 200
17820 200
17821 200
17822 200
17823 200
17824 200
17825 200
17826 200
17827 200
17828 200
17829 200
17830 200
17831 200
17832 200
17833 200
17834 200
17835 200
17836 200
17837 200
17838 200
17839 200
17840 200
17841 200
17842 192
17843 200
17844 200
17845 200
17846 200
17847 200
17848 200
17849 143
17850 200
17851 200
17852 200
17853 200
17854 200
17855 200
17856 200
17857 200
17858 200
17859 200
17860 200
17861 200
17862 200
17863 200
17864 200
17865 200
17866 200
17867 200
17868 200
17869 200
17870 200
17871 200
17872 200
17873 200
17874 200
17875 200
17876 200
17877 200
17878 200
17879 200
17880 200
17881 200
17882 200
17883 200
17884 200
17885 94
17886 200
17887 200
17888 200
17889 200
17890 200
17891 200
17892 200
17893 200
17894 200
17895 200
17896 200
17897 200
17898 200
17899 200
17900 200
17901 175
17902 200
17903 200
17904 200
17905 200
17906 200
17907 200
17908 200
17909 200
17910 200
17911 200
17912 200
17913 200
17914 200
17915 169
17916 200
17917 200
17918 200
17919 200
17920 200
17921 200
17922 200
17923 200
17924 200
17925 200
17926 200
17927 200
17928 200
17929 200
17930 200
17931 200
17932 200
17933 200
17934 200
17935 200
17936 200
17937 200
17938 200
17939 157
17940 200
17941 200
17942 200
17943 200
17944 200
17945 200
17946 200
17947 200
17948 200
17949 200
17950 164
17951 200
17952 200
17953 200
17954 200
17955 200
17956 200
17957 200
17958 200
17959 200
17960 200
17961 200
17962 200
17963 200
17964 124
17965 200
17966 200
17967 200
17968 200
17969 200
17970 200
17971 200
17972 120
17973 200
17974 200
17975 200
17976 200
17977 147
17978 200
17979 198
17980 200
17981 200
17982 200
17983 200
17984 200
17985 200
17986 200
17987 200
17988 200
17989 200
17990 200
17991 200
17992 200
17993 200
17994 200
17995 200
17996 200
17997 200
17998 200
17999 200
18000 200
18001 200
18002 200
18003 200
18004 200
18005 200
18006 200
18007 200
18008 200
18009 200
18010 200
18011 200
18012 200
18013 134
18014 200
18015 200
18016 200
18017 200
18018 200
18019 200
18020 200
18021 200
18022 184
18023 200
18024 200
18025 200
18026 200
18027 200
18028 200
18029 200
18030 200
18031 200
18032 200
18033 200
18034 200
18035 200
18036 200
18037 200
18038 200
18039 200
18040 200
18041 200
18042 200
18043 200
18044 200
18045 200
18046 186
18047 200
18048 200
18049 200
18050 133
18051 200
18052 200
18053 200
18054 200
18055 200
18056 200
18057 200
18058 200
18059 200
18060 200
18061 200
18062 200
18063 200
18064 200
18065 200
18066 200
18067 200
18068 200
18069 200
18070 200
18071 200
18072 200
18073 200
18074 200
18075 200
18076 200
18077 200
18078 200
18079 200
18080 200
18081 200
18082 200
18083 200
18084 200
18085 200
18086 149
18087 200
18088 200
18089 200
18090 200
18091 200
18092 200
18093 200
18094 200
18095 200
18096 200
18097 200
18098 200
18099 200
18100 200
18101 200
18102 87
18103 200
18104 200
18105 200
18106 200
18107 200
18108 200
18109 200
18110 200
18111 200
18112 200
18113 200
18114 153
18115 200
18116 200
18117 200
18118 200
18119 200
18120 114
18121 200
18122 200
18123 200
18124 200
18125 200
18126 200
18127 200
18128 200
18129 200
18130 200
18131 200
18132 200
18133 200
18134 200
18135 179
18136 200
18137 200
18138 200
18139 200
18140 200
18141 200
18142 200
18143 200
18144 200
18145 200
18146 200
18147 200
18148 200
18149 200
18150 200
18151 200
18152 200
18153 200
18154 200
18155 200
18156 200
18157 200
18158 200
18159 200
18160 200
18161 200
18162 184
18163 200
18164 187
18165 200
18166 200
18167 200
18168 200
18169 200
18170 200
18171 200
18172 200
18173 200
18174 200
18175 200
18176 200
18177 200
18178 200
18179 200
18180 200
18181 200
18182 200
18183 200
18184 200
18185 200
18186 200
18187 200
18188 200
18189 200
18190 200
18191 200
18192 200
18193 200
18194 200
18195 200
18196 200
18197 200
18198 200
18199 200
18200 200
18201 200
18202 200
18203 200
18204 200
18205 200
18206 200
18207 200
18208 200
18209 200
18210 200
18211 200
18212 200
18213 200
18214 200
18215 200
18216 200
18217 200
18218 200
18219 200
18220 200
18221 200
18222 200
18223 200
18224 200
18225 200
18226 124
18227 200
18228 200
18229 200
18230 200
18231 132
18232 200
18233 200
18234 200
18235 200
18236 200
18237 200
18238 200
18239 200
18240 200
18241 200
18242 200
18243 200
18244 200
18245 200
18246 200
18247 200
18248 200
18249 200
18250 200
18251 200
18252 200
18253 200
18254 200
18255 200
18256 200
18257 200
18258 200
18259 200
18260 200
18261 200
18262 200
18263 200
18264 146
18265 200
18266 200
18267 200
18268 200
18269 200
18270 200
18271 200
18272 200
18273 200
18274 200
18275 200
18276 200
18277 200
18278 200
18279 200
18280 200
18281 140
18282 200
18283 200
18284 200
18285 200
18286 200
18287 200
18288 200
18289 200
18290 200
18291 200
18292 200
18293 200
18294 200
18295 200
18296 200
18297 200
18298 200
18299 200
18300 200
18301 200
18302 200
18303 200
18304 200
18305 200
18306 200
18307 200
18308 200
18309 200
18310 200
18311 200
18312 200
18313 200
18314 200
18315 200
18316 200
18317 200
18318 200
18319 200
18320 200
18321 200
18322 200
18323 200
18324 200
18325 200
18326 200
18327 200
18328 200
18329 200
18330 200
18331 200
18332 200
18333 200
18334 200
18335 200
18336 200
18337 200
18338 200
18339 200
18340 200
18341 200
18342 200
18343 200
18344 200
18345 200
18346 200
18347 200
18348 200
18349 200
18350 200
18351 200
18352 200
18353 200
18354 200
18355 200
18356 129
18357 200
18358 200
18359 144
18360 200
18361 200
18362 200
18363 200
18364 200
18365 200
18366 200
18367 200
18368 200
18369 200
18370 200
18371 200
18372 200
18373 200
18374 200
18375 200
18376 200
18377 200
18378 200
18379 200
18380 200
18381 200
18382 200
18383 200
18384 200
18385 200
18386 200
18387 200
18388 200
18389 200
18390 185
18391 123
18392 200
18393 200
18394 200
18395 200
18396 200
18397 200
18398 200
18399 200
18400 158
18401 200
18402 200
18403 200
18404 200
18405 200
18406 200
18407 200
18408 200
18409 200
18410 154
18411 200
18412 200
18413 200
18414 200
18415 200
18416 200
18417 200
18418 200
18419 200
18420 200
18421 200
18422 200
18423 200
18424 200
18425 200
18426 200
18427 200
18428 200
18429 200
18430 200
18431 200
18432 200
18433 192
18434 200
18435 160
18436 200
18437 200
18438 200
18439 200
18440 200
18441 200
18442 200
18443 200
18444 200
18445 200
18446 200
18447 200
18448 200
18449 200
18450 200
18451 200
18452 200
18453 200
18454 200
18455 200
18456 200
18457 200
18458 200
18459 200
18460 149
18461 200
18462 200
18463 200
18464 200
18465 200
18466 200
18467 200
18468 200
18469 200
18470 200
18471 200
18472 200
18473 200
18474 200
18475 200
18476 200
18477 200
18478 123
18479 200
18480 200
18481 200
18482 200
18483 200
18484 200
18485 200
18486 200
18487 200
18488 200
18489 200
18490 200
18491 200
18492 200
18493 108
18494 200
18495 200
18496 200
18497 200
18498 200
18499 200
18500 200
18501 142
18502 200
18503 200
18504 200
18505 200
18506 200
18507 200
18508 200
18509 200
18510 200
18511 200
18512 200
18513 200
18514 200
18515 200
18516 152
18517 200
18518 200
18519 200
18520 200
18521 200
18522 200
18523 200
18524 200
18525 200
18526 200
18527 200
18528 200
18529 200
18530 200
18531 200
18532 200
18533 200
18534 200
18535 200
18536 200
18537 200
18538 200
18539 200
18540 200
18541 200
18542 200
18543 200
18544 200
18545 173
18546 200
18547 200
18548 200
18549 200
18550 200
18551 200
18552 200
18553 200
18554 200
18555 200
18556 200
18557 200
18558 200
18559 200
18560 200
18561 200
18562 200
18563 167
18564 200
18565 200
18566 200
18567 200
18568 200
18569 200
18570 200
18571 200
18572 200
18573 200
18574 200
18575 200
18576 200
18577 200
18578 200
18579 200
18580 200
18581 200
18582 200
18583 200
18584 200
18585 200
18586 200
18587 200
18588 200
18589 200
18590 200
18591 200
18592 200
18593 200
18594 200
18595 200
18596 200
18597 200
18598 200
18599 200
18600 200
18601 200
18602 200
18603 200
18604 200
18605 108
18606 200
18607 173
18608 200
18609 200
18610 200
18611 200
18612 200
18613 200
18614 200
18615 200
18616 200
18617 200
18618 200
18619 200
18620 187
18621 200
18622 200
18623 200
18624 200
18625 200
18626 200
18627 200
18628 200
18629 200
18630 200
18631 200
18632 200
18633 200
18634 200
18635 200
18636 200
18637 200
18638 200
18639 200
18640 200
18641 200
18642 200
18643 200
18644 200
18645 200
18646 200
18647 200
18648 200
18649 200
18650 200
18651 200
18652 200
18653 200
18654 200
18655 200
18656 104
18657 200
18658 200
18659 200
18660 200
18661 200
18662 200
18663 200
18664 200
18665 200
18666 200
18667 200
18668 200
18669 200
18670 200
18671 200
18672 200
18673 200
18674 200
18675 200
18676 200
18677 200
18678 200
18679 200
18680 200
18681 119
18682 200
18683 200
18684 200
18685 200
18686 200
18687 200
18688 200
18689 89
18690 200
18691 200
18692 200
18693 200
18694 200
18695 200
18696 200
18697 200
18698 200
18699 200
18700 200
18701 200
18702 200
18703 200
18704 200
18705 172
18706 200
18707 200
18708 200
18709 200
18710 200
18711 172
18712 200
18713 200
18714 200
18715 200
18716 200
18717 200
18718 200
18719 200
18720 200
18721 200
18722 200
18723 200
18724 200
18725 200
18726 200
18727 200
18728 200
18729 200
18730 200
18731 200
18732 200
18733 200
18734 200
18735 200
18736 200
18737 200
18738 200
18739 200
18740 200
18741 200
18742 200
18743 200
18744 200
18745 200
18746 200
18747 200
18748 200
18749 198
18750 200
18751 200
18752 200
18753 200
18754 200
18755 200
18756 200
18757 200
18758 200
18759 200
18760 200
18761 118
18762 200
18763 200
18764 200
18765 200
18766 200
18767 200
18768 200
18769 200
18770 200
18771 200
18772 200
18773 187
18774 200
18775 200
18776 200
18777 200
18778 200
18779 200
18780 200
18781 200
18782 200
18783 200
18784 200
18785 200
18786 200
18787 200
18788 200
18789 200
18790 200
18791 200
18792 200
18793 200
18794 200
18795 200
18796 200
18797 200
18798 200
18799 200
18800 200
18801 200
18802 200
18803 200
18804 200
18805 200
18806 200
18807 200
18808 200
18809 200
18810 200
18811 200
18812 200
18813 200
18814 200
18815 200
18816 200
18817 200
18818 200
18819 200
18820 200
18821 200
18822 200
18823 200
18824 200
18825 200
18826 200
18827 200
18828 200
18829 200
18830 200
18831 200
18832 200
18833 200
18834 200
18835 200
18836 200
18837 200
18838 200
18839 200
18840 184
18841 200
18842 200
18843 200
18844 200
18845 200
18846 200
18847 200
18848 200
18849 200
18850 200
18851 200
18852 200
18853 200
18854 200
18855 200
18856 200
18857 200
18858 200
18859 200
18860 200
18861 200
18862 200
18863 200
18864 200
18865 200
18866 200
18867 141
18868 200
18869 200
18870 200
18871 166
18872 200
18873 185
18874 200
18875 200
18876 200
18877 200
18878 200
18879 200
18880 200
18881 200
18882 200
18883 200
18884 200
18885 200
18886 200
18887 200
18888 200
18889 200
18890 200
18891 200
18892 200
18893 200
18894 200
18895 200
18896 200
18897 200
18898 200
18899 200
18900 200
18901 200
18902 200
18903 200
18904 200
18905 200
18906 200
18907 200
18908 200
18909 200
18910 147
18911 200
18912 200
18913 200
18914 200
18915 200
18916 200
18917 200
18918 200
18919 200
18920 200
18921 200
18922 200
18923 200
18924 200
18925 200
18926 197
18927 200
18928 200
18929 200
18930 200
18931 200
18932 200
18933 200
18934 200
18935 200
18936 200
18937 200
18938 200
18939 185
18940 200
18941 200
18942 200
18943 200
18944 200
18945 200
18946 200
18947 200
18948 200
18949 175
18950 200
18951 200
18952 200
18953 200
18954 200
18955 200
18956 200
18957 101
18958 186
18959 200
18960 200
18961 200
18962 200
18963 198
18964 200
18965 200
18966 200
18967 200
18968 200
18969 200
18970 200
18971 200
18972 200
18973 200
18974 200
18975 200
18976 200
18977 200
18978 200
18979 200
18980 200
18981 200
18982 200
18983 200
18984 200
18985 200
18986 94
18987 200
18988 200
18989 200
18990 200
18991 176
18992 188
18993 200
18994 200
18995 200
18996 200
18997 200
18998 200
18999 200
19000 110
19001 200
19002 200
19003 200
19004 200
19005 200
19006 200
19007 200
19008 200
19009 200
19010 200
19011 200
19012 200
19013 200
19014 200
19015 200
19016 200
19017 200
19018 200
19019 200
19020 112
19021 200
19022 200
19023 200
19024 200
19025 200
19026 200
19027 200
19028 200
19029 200
19030 200
19031 200
19032 200
19033 200
19034 200
19035 200
19036 200
19037 200
19038 200
19039 200
19040 200
19041 200
19042 200
19043 200
19044 173
19045 200
19046 200
19047 200
19048 200
19049 200
19050 200
19051 200
19052 200
19053 200
19054 200
19055 156
19056 200
19057 200
19058 200
19059 200
19060 200
19061 200
19062 200
19063 200
19064 200
19065 200
19066 200
19067 200
19068 200
19069 200
19070 200
19071 200
19072 200
19073 200
19074 200
19075 200
19076 200
19077 200
19078 200
19079 200
19080 200
19081 200
19082 200
19083 200
19084 200
19085 200
19086 200
19087 200
19088 200
19089 200
19090 141
19091 200
19092 110
19093 200
19094 200
19095 200
19096 200
19097 200
19098 200
19099 200
19100 200
19101 200
19102 200
19103 200
19104 200
19105 200
19106 200
19107 200
19108 200
19109 200
19110 200
19111 200
19112 200
19113 200
19114 200
19115 200
19116 200
19117 200
19118 200
19119 200
19120 200
19121 200
19122 200
19123 200
19124 200
19125 200
19126 200
19127 200
19128 200
19129 200
19130 200
19131 200
19132 200
19133 200
19134 200
19135 200
19136 200
19137 200
19138 200
19139 200
19140 200
19141 200
19142 200
19143 200
19144 200
19145 200
19146 200
19147 200
19148 200
19149 200
19150 200
19151 200
19152 200
19153 200
19154 200
19155 200
19156 200
19157 200
19158 200
19159 200
19160 200
19161 200
19162 200
19163 175
19164 200
19165 200
19166 200
19167 200
19168 200
19169 200
19170 200
19171 200
19172 200
19173 200
19174 161
19175 200
19176 200
19177 200
19178 200
19179 200
19180 165
19181 200
19182 200
19183 200
19184 200
19185 200
19186 200
19187 200
19188 200
19189 200
19190 200
19191 200
19192 200
19193 199
19194 200
19195 200
19196 161
19197 200
19198 200
19199 200
19200 200
19201 200
19202 200
19203 200
19204 200
19205 200
19206 200
19207 200
19208 200
19209 200
19210 200
19211 200
19212 200
19213 200
19214 200
19215 200
19216 200
19217 200
19218 200
19219 200
19220 200
19221 200
19222 200
19223 200
19224 200
19225 200
19226 200
19227 200
19228 200
19229 200
19230 200
19231 200
19232 200
19233 200
19234 200
19235 200
19236 200
19237 200
19238 200
19239 200
19240 200
19241 200
19242 200
19243 200
19244 200
19245 200
19246 200
19247 200
19248 200
19249 200
19250 155
19251 200
19252 200
19253 200
19254 200
19255 200
19256 200
19257 200
19258 160
19259 200
19260 200
19261 200
19262 200
19263 200
19264 200
19265 200
19266 200
19267 200
19268 200
19269 200
19270 200
19271 200
19272 200
19273 200
19274 200
19275 200
19276 200
19277 140
19278 200
19279 200
19280 200
19281 200
19282 200
19283 200
19284 200
19285 200
19286 200
19287 200
19288 200
19289 200
19290 200
19291 200
19292 200
19293 108
19294 200
19295 200
19296 200
19297 200
19298 200
19299 200
19300 200
19301 200
19302 200
19303 200
19304 149
19305 200
19306 200
19307 200
19308 200
19309 200
19310 200
19311 200
19312 200
19313 200
19314 200
19315 200
19316 200
19317 200
19318 200
19319 200
19320 200
19321 200
19322 200
19323 200
19324 200
19325 200
19326 200
19327 200
19328 200
19329 200
19330 200
19331 200
19332 200
19333 141
19334 200
19335 200
19336 200
19337 200
19338 200
19339 200
19340 200
19341 200
19342 200
19343 200
19344 200
19345 200
19346 200
19347 200
19348 200
19349 200
19350 200
19351 200
19352 200
19353 200
19354 200
19355 200
19356 200
19357 156
19358 200
19359 200
19360 200
19361 200
19362 200
19363 200
19364 200
19365 200
19366 200
19367 200
19368 200
19369 200
19370 200
19371 200
19372 200
19373 200
19374 200
19375 200
19376 200
19377 200
19378 200
19379 200
19380 200
19381 200
19382 200
19383 200
19384 200
19385 200
19386 200
19387 200
19388 200
19389 200
19390 200
19391 200
19392 200
19393 200
19394 200
19395 200
19396 200
19397 200
19398 200
19399 200
19400 200
19401 123
19402 200
19403 200
19404 200
19405 189
19406 200
19407 200
19408 200
19409 200
19410 200
19411 200
19412 139
19413 200
19414 200
19415 200
19416 200
19417 200
19418 200
19419 200
19420 200
19421 200
19422 200
19423 200
19424 200
19425 200
19426 200
19427 113
19428 200
19429 200
19430 200
19431 200
19432 200
19433 200
19434 200
19435 200
19436 200
19437 200
19438 200
19439 200
19440 200
19441 139
19442 200
19443 200
19444 200
19445 200
19446 200
19447 200
19448 200
19449 200
19450 200
19451 200
19452 200
19453 200
19454 200
19455 200
19456 200
19457 200
19458 200
19459 185
19460 200
19461 200
19462 200
19463 200
19464 200
19465 200
19466 200
19467 200
19468 200
19469 200
19470 200
19471 200
19472 200
19473 200
19474 200
19475 200
19476 200
19477 200
19478 200
19479 200
19480 200
19481 200
19482 200
19483 200
19484 200
19485 200
19486 200
19487 200
19488 182
19489 200
19490 200
19491 200
19492 200
19493 200
19494 200
19495 200
19496 200
19497 200
19498 200
19499 200
19500 200
19501 200
19502 200
19503 200
19504 200
19505 200
19506 200
19507 200
19508 200
19509 200
19510 200
19511 200
19512 200
19513 200
19514 200
19515 200
19516 200
19517 200
19518 200
19519 200
19520 200
19521 200
19522 200
19523 200
19524 200
19525 200
19526 200
19527 200
19528 200
19529 200
19530 200
19531 200
19532 200
19533 200
19534 200
19535 200
19536 200
19537 200
19538 200
19539 200
19540 200
19541 200
19542 200
19543 200
19544 200
19545 200
19546 200
19547 200
19548 200
19549 200
19550 200
19551 200
19552 200
19553 200
19554 200
19555 200
19556 200
19557 200
19558 200
19559 200
19560 200
19561 200
19562 200
19563 200
19564 200
19565 200
19566 200
19567 200
19568 200
19569 200
19570 200
19571 200
19572 200
19573 200
19574 200
19575 137
19576 200
19577 200
19578 200
19579 200
19580 200
19581 200
19582 200
19583 200
19584 200
19585 200
19586 200
19587 200
19588 200
19589 200
19590 200
19591 200
19592 200
19593 200
19594 200
19595 200
19596 200
19597 200
19598 200
19599 200
19600 200
19601 200
19602 200
19603 200
19604 200
19605 200
19606 200
19607 200
19608 200
19609 200
19610 200
19611 200
19612 200
19613 200
19614 163
19615 200
19616 200
19617 200
19618 200
19619 200
19620 200
19621 200
19622 200
19623 200
19624 172
19625 200
19626 200
19627 200
19628 200
19629 200
19630 200
19631 200
19632 200
19633 169
19634 200
19635 200
19636 200
19637 200
19638 200
19639 200
19640 200
19641 200
19642 105
19643 200
19644 200
19645 172
19646 200
19647 200
19648 200
19649 200
19650 200
19651 200
19652 200
19653 200
19654 200
19655 200
19656 200
19657 200
19658 200
19659 200
19660 200
19661 200
19662 200
19663 100
19664 200
19665 200
19666 200
19667 200
19668 99
19669 200
19670 200
19671 200
19672 200
19673 200
19674 200
19675 200
19676 200
19677 200
19678 200
19679 200
19680 200
19681 200
19682 200
19683 200
19684 200
19685 200
19686 200
19687 200
19688 200
19689 163
19690 200
19691 200
19692 200
19693 200
19694 200
19695 200
19696 200
19697 200
19698 200
19699 200
19700 200
19701 200
19702 200
19703 200
19704 200
19705 200
19706 200
19707 200
19708 200
19709 200
19710 200
19711 200
19712 200
19713 200
19714 200
19715 197
19716 200
19717 200
19718 200
19719 200
19720 200
19721 195
19722 200
19723 200
19724 200
19725 200
19726 200
19727 200
19728 200
19729 188
19730 118
19731 200
19732 200
19733 200
19734 200
19735 200
19736 200
19737 200
19738 200
19739 200
19740 200
19741 200
19742 200
19743 200
19744 200
19745 200
19746 200
19747 200
19748 200
19749 200
19750 200
19751 200
19752 140
19753 200
19754 200
19755 200
19756 200
19757 200
19758 200
19759 200
19760 200
19761 200
19762 200
19763 200
19764 200
19765 200
19766 200
19767 200
19768 200
19769 200
19770 200
19771 200
19772 200
19773 200
19774 200
19775 200
19776 200
19777 200
19778 200
19779 200
19780 200
19781 200
19782 200
19783 200
19784 200
19785 200
19786 200
19787 200
19788 200
19789 200
19790 200
19791 200
19792 200
19793 200
19794 200
19795 200
19796 200
19797 200
19798 200
19799 200
19800 200
19801 200
19802 200
19803 200
19804 200
19805 200
19806 200
19807 200
19808 200
19809 200
19810 200
19811 200
19812 200
19813 200
19814 200
19815 200
19816 200
19817 200
19818 200
19819 200
19820 132
19821 200
19822 187
19823 200
19824 200
19825 200
19826 200
19827 200
19828 200
19829 200
19830 192
19831 200
19832 200
19833 200
19834 200
19835 200
19836 200
19837 200
19838 200
19839 200
19840 200
19841 200
19842 200
19843 200
19844 200
19845 200
19846 200
19847 200
19848 200
19849 191
19850 200
19851 200
19852 200
19853 200
19854 200
19855 200
19856 200
19857 200
19858 200
19859 164
19860 200
19861 200
19862 200
19863 200
19864 200
19865 200
19866 200
19867 200
19868 200
19869 200
19870 200
19871 200
19872 200
19873 200
19874 200
19875 200
19876 200
19877 200
19878 200
19879 200
19880 200
19881 200
19882 200
19883 200
19884 200
19885 200
19886 200
19887 200
19888 200
19889 200
19890 200
19891 200
19892 200
19893 200
19894 200
19895 200
19896 200
19897 200
19898 200
19899 200
19900 200
19901 200
19902 200
19903 200
19904 200
19905 200
19906 200
19907 200
19908 200
19909 200
19910 200
19911 200
19912 200
19913 200
19914 200
19915 200
19916 200
19917 200
19918 200
19919 200
19920 200
19921 200
19922 200
19923 200
19924 200
19925 200
19926 200
19927 200
19928 200
19929 200
19930 200
19931 200
19932 200
19933 200
19934 200
19935 200
19936 200
19937 200
19938 200
19939 200
19940 200
19941 200
19942 200
19943 200
19944 200
19945 200
19946 200
19947 200
19948 200
19949 200
19950 200
19951 200
19952 200
19953 200
19954 200
19955 200
19956 200
19957 200
19958 200
19959 200
19960 200
19961 200
19962 200
19963 200
19964 200
19965 200
19966 200
19967 200
19968 200
19969 200
19970 200
19971 200
19972 200
19973 200
19974 200
19975 200
19976 200
19977 200
19978 200
19979 200
19980 200
19981 200
19982 200
19983 200
19984 200
19985 200
19986 200
19987 200
19988 200
19989 200
19990 200
19991 200
19992 200
19993 200
19994 200
19995 200
19996 200
19997 200
19998 200
19999 200
20000 200
20001 200
20002 200
20003 200
20004 200
20005 200
20006 200
20007 200
20008 200
20009 200
20010 200
20011 200
20012 200
20013 200
20014 200
20015 200
20016 200
20017 200
20018 200
20019 200
20020 200
20021 200
20022 200
20023 200
20024 200
20025 200
20026 200
20027 200
20028 200
20029 200
20030 153
20031 180
20032 200
20033 200
20034 200
20035 200
20036 200
20037 200
20038 200
20039 200
20040 200
20041 196
20042 200
20043 200
20044 174
20045 200
20046 200
20047 200
20048 200
20049 200
20050 200
20051 200
20052 200
20053 200
20054 200
20055 200
20056 200
20057 200
20058 200
20059 200
20060 200
20061 200
20062 200
20063 200
20064 200
20065 200
20066 200
20067 200
20068 200
20069 200
20070 200
20071 182
20072 200
20073 200
20074 200
20075 200
20076 200
20077 200
20078 200
20079 200
20080 200
20081 200
20082 200
20083 200
20084 200
20085 200
20086 200
20087 200
20088 200
20089 200
20090 200
20091 200
20092 200
20093 200
20094 200
20095 200
20096 200
20097 200
20098 200
20099 200
20100 200
20101 200
20102 200
20103 200
20104 200
20105 200
20106 200
20107 200
20108 200
20109 200
20110 200
20111 200
20112 200
20113 200
20114 200
20115 200
20116 200
20117 200
20118 200
20119 200
20120 200
20121 200
20122 200
20123 200
20124 200
20125 200
20126 200
20127 200
20128 200
20129 200
20130 200
20131 200
20132 200
20133 200
20134 144
20135 200
20136 200
20137 200
20138 200
20139 150
20140 200
20141 200
20142 200
20143 200
20144 200
20145 200
20146 200
20147 200
20148 200
20149 200
20150 200
20151 200
20152 200
20153 200
20154 200
20155 200
20156 200
20157 200
20158 200
20159 200
20160 200
20161 200
20162 200
20163 200
20164 200
20165 200
20166 200
20167 200
20168 200
20169 200
20170 200
20171 200
20172 200
20173 200
20174 200
20175 200
20176 200
20177 200
20178 200
20179 200
20180 200
20181 200
20182 200
20183 200
20184 200
20185 200
20186 200
20187 200
20188 200
20189 200
20190 200
20191 200
20192 200
20193 200
20194 200
20195 200
20196 200
20197 200
20198 200
20199 162
20200 200
20201 200
20202 200
20203 193
20204 200
20205 200
20206 200
20207 193
20208 200
20209 200
20210 200
20211 200
20212 200
20213 200
20214 200
20215 200
20216 200
20217 200
20218 200
20219 200
20220 200
20221 200
20222 200
20223 200
20224 200
20225 200
20226 200
20227 200
20228 200
20229 200
20230 200
20231 200
20232 200
20233 200
20234 200
20235 200
20236 200
20237 200
20238 200
20239 200
20240 200
20241 200
20242 200
20243 200
20244 200
20245 200
20246 200
20247 200
20248 200
20249 200
20250 155
20251 200
20252 200
20253 200
20254 158
20255 200
20256 200
20257 167
20258 200
20259 200
20260 200
20261 200
20262 200
20263 200
20264 200
20265 200
20266 200
20267 200
20268 200
20269 200
20270 200
20271 200
20272 200
20273 200
20274 200
20275 200
20276 200
20277 200
20278 200
20279 200
20280 112
20281 200
20282 200
20283 175
20284 200
20285 200
20286 200
20287 200
20288 200
20289 132
20290 200
20291 200
20292 200
20293 200
20294 200
20295 200
20296 200
20297 200
20298 200
20299 200
20300 200
20301 200
20302 200
20303 200
20304 200
20305 200
20306 200
20307 200
20308 200
20309 200
20310 200
20311 200
20312 152
20313 200
20314 200
20315 200
20316 200
20317 146
20318 200
20319 200
20320 200
20321 200
20322 200
20323 200
20324 200
20325 200
20326 200
20327 140
20328 200
20329 200
20330 200
20331 200
20332 200
20333 200
20334 164
20335 200
20336 200
20337 125
20338 200
20339 200
20340 200
20341 200
20342 200
20343 200
20344 200
20345 200
20346 200
20347 200
20348 200
20349 200
20350 200
20351 200
20352 200
20353 178
20354 200
20355 200
20356 200
20357 200
20358 200
20359 200
20360 139
20361 200
20362 172
20363 194
20364 200
20365 200
20366 200
20367 200
20368 200
20369 200
20370 200
20371 200
20372 200
20373 200
20374 200
20375 145
20376 200
20377 200
20378 200
20379 200
20380 200
20381 200
20382 200
20383 200
20384 200
20385 200
20386 200
20387 200
20388 200
20389 200
20390 200
20391 200
20392 200
20393 200
20394 200
20395 200
20396 200
20397 200
20398 200
20399 200
20400 200
20401 200
20402 200
20403 200
20404 200
20405 200
20406 200
20407 200
20408 200
20409 200
20410 200
20411 200
20412 200
20413 200
20414 200
20415 200
20416 200
20417 200
20418 200
20419 192
20420 200
20421 200
20422 200
20423 200
20424 200
20425 200
20426 200
20427 200
20428 200
20429 200
20430 200
20431 200
20432 200
20433 200
20434 200
20435 200
20436 200
20437 200
20438 200
20439 200
20440 200
20441 200
20442 200
20443 200
20444 200
20445 200
20446 200
20447 200
20448 200
20449 200
20450 200
20451 200
20452 200
20453 200
20454 200
20455 200
20456 200
20457 200
20458 200
20459 200
20460 200
20461 200
20462 200
20463 200
20464 200
20465 200
20466 200
20467 200
20468 200
20469 200
20470 200
20471 200
20472 200
20473 200
20474 200
20475 200
20476 200
20477 200
20478 200
20479 200
20480 200
20481 200
20482 200
20483 200
20484 200
20485 200
20486 200
20487 200
20488 200
20489 200
20490 200
20491 200
20492 200
20493 200
20494 148
20495 200
20496 200
20497 200
20498 200
20499 200
20500 200
20501 200
20502 200
20503 200
20504 200
20505 200
20506 200
20507 200
20508 200
20509 200
20510 200
20511 200
20512 200
20513 200
20514 200
20515 200
20516 200
20517 200
20518 200
20519 200
20520 200
20521 200
20522 200
20523 200
20524 200
20525 200
20526 200
20527 200
20528 200
20529 200
20530 200
20531 200
20532 200
20533 200
20534 200
20535 200
20536 200
20537 200
20538 200
20539 200
20540 150
20541 200
20542 200
20543 200
20544 200
20545 200
20546 200
20547 200
20548 200
20549 200
20550 200
20551 200
20552 200
20553 200
20554 200
20555 200
20556 200
20557 200
20558 200
20559 200
20560 200
20561 200
20562 200
20563 200
20564 200
20565 200
20566 200
20567 200
20568 200
20569 200
20570 200
20571 131
20572 200
20573 200
20574 200
20575 200
20576 200
20577 103
20578 200
20579 200
20580 200
20581 200
20582 200
20583 200
20584 200
20585 200
20586 200
20587 200
20588 200
20589 200
20590 181
20591 200
20592 200
20593 200
20594 200
20595 200
20596 200
20597 200
20598 200
20599 200
20600 200
20601 200
20602 200
20603 200
20604 200
20605 200
20606 200
20607 200
20608 200
20609 200
20610 200
20611 200
20612 200
20613 200
20614 200
20615 200
20616 200
20617 200
20618 200
20619 200
20620 200
20621 200
20622 200
20623 200
20624 200
20625 200
20626 200
20627 200
20628 200
20629 200
20630 200
20631 200
20632 200
20633 200
20634 200
20635 200
20636 200
20637 200
20638 200
20639 200
20640 200
20641 200
20642 200
20643 200
20644 200
20645 200
20646 200
20647 200
20648 200
20649 200
20650 160
20651 200
20652 200
20653 200
20654 200
20655 200
20656 200
20657 200
20658 200
20659 200
20660 200
20661 200
20662 200
20663 200
20664 200
20665 200
20666 200
20667 200
20668 200
20669 170
20670 200
20671 200
20672 200
20673 200
20674 200
20675 200
20676 200
20677 200
20678 200
20679 200
20680 200
20681 200
20682 200
20683 200
20684 200
20685 200
20686 200
20687 200
20688 200
20689 200
20690 200
20691 145
20692 200
20693 200
20694 200
20695 200
20696 200
20697 141
20698 148
20699 200
20700 200
20701 200
20702 200
20703 200
20704 200
20705 200
20706 200
20707 200
20708 200
20709 200
20710 200
20711 200
20712 200
20713 200
20714 200
20715 200
20716 200
20717 200
20718 200
20719 200
20720 200
20721 200
20722 200
20723 200
20724 200
20725 166
20726 200
20727 200
20728 200
20729 200
20730 200
20731 200
20732 200
20733 200
20734 200
20735 200
20736 200
20737 200
20738 200
20739 200
20740 200
20741 200
20742 200
20743 200
20744 200
20745 200
20746 180
20747 200
20748 200
20749 200
20750 200
20751 200
20752 200
20753 200
20754 200
20755 200
20756 200
20757 200
20758 200
20759 200
20760 200
20761 200
20762 200
20763 200
20764 200
20765 200
20766 200
20767 200
20768 200
20769 200
20770 200
20771 200
20772 185
20773 200
20774 200
20775 200
20776 200
20777 200
20778 200
20779 126
20780 200
20781 200
20782 200
20783 200
20784 200
20785 200
20786 200
20787 200
20788 200
20789 200
20790 200
20791 200
20792 200
20793 200
20794 200
20795 200
20796 200
20797 200
20798 200
20799 200
20800 200
20801 200
20802 200
20803 134
20804 200
20805 200
20806 200
20807 200
20808 200
20809 200
20810 200
20811 200
20812 200
20813 181
20814 157
20815 183
20816 200
20817 200
20818 200
20819 200
20820 200
20821 153
20822 200
20823 200
20824 140
20825 200
20826 200
20827 200
20828 200
20829 200
20830 200
20831 200
20832 200
20833 200
20834 200
20835 200
20836 200
20837 200
20838 200
20839 181
20840 200
20841 200
20842 200
20843 200
20844 200
20845 200
20846 200
20847 200
20848 200
20849 200
20850 200
20851 200
20852 200
20853 200
20854 200
20855 200
20856 200
20857 200
20858 200
20859 200
20860 200
20861 200
20862 200
20863 200
20864 200
20865 200
20866 200
20867 200
20868 200
20869 200
20870 200
20871 200
20872 200
20873 200
20874 200
20875 200
20876 200
20877 200
20878 200
20879 200
20880 200
20881 200
20882 200
20883 200
20884 200
20885 200
20886 200
20887 200
20888 200
20889 200
20890 200
20891 200
20892 200
20893 200
20894 200
20895 200
20896 200
20897 200
20898 200
20899 200
20900 200
20901 200
20902 200
20903 200
20904 200
20905 200
20906 200
20907 200
20908 200
20909 200
20910 200
20911 200
20912 200
20913 200
20914 200
20915 200
20916 200
20917 200
20918 200
20919 200
20920 200
20921 200
20922 200
20923 200
20924 200
20925 200
20926 200
20927 200
20928 200
20929 200
20930 200
20931 200
20932 200
20933 200
20934 200
20935 200
20936 200
20937 200
20938 200
20939 200
20940 200
20941 200
20942 145
20943 119
20944 174
20945 200
20946 200
20947 200
20948 200
20949 200
20950 200
20951 200
20952 200
20953 200
20954 200
20955 200
20956 200
20957 200
20958 200
20959 200
20960 200
20961 200
20962 200
20963 200
20964 200
20965 200
20966 200
20967 200
20968 200
20969 200
20970 200
20971 200
20972 200
20973 121
20974 200
20975 200
20976 200
20977 200
20978 200
20979 200
20980 200
20981 200
20982 200
20983 200
20984 200
20985 200
20986 200
20987 200
20988 200
20989 200
20990 200
20991 200
20992 200
20993 200
20994 200
20995 200
20996 200
20997 200
20998 200
20999 200
21000 200
21001 200
21002 200
21003 200
21004 200
21005 200
21006 200
21007 200
21008 178
21009 200
21010 200
21011 200
21012 200
21013 200
21014 200
21015 200
21016 200
21017 200
21018 200
21019 200
21020 200
21021 200
21022 200
21023 200
21024 200
21025 200
21026 200
21027 200
21028 200
21029 200
21030 200
21031 139
21032 200
21033 200
21034 150
21035 200
21036 200
21037 200
21038 187
21039 200
21040 200
21041 200
21042 200
21043 200
21044 200
21045 200
21046 200
21047 200
21048 200
21049 200
21050 200
21051 200
21052 200
21053 200
21054 200
21055 143
21056 200
21057 200
21058 200
21059 200
21060 200
21061 200
21062 200
21063 200
21064 200
21065 200
21066 200
21067 200
21068 200
21069 200
21070 200
21071 200
21072 200
21073 200
21074 200
21075 200
21076 200
21077 200
21078 200
21079 200
21080 200
21081 200
21082 200
21083 200
21084 200
21085 200
21086 200
21087 200
21088 200
21089 200
21090 200
21091 200
21092 200
21093 200
21094 200
21095 200
21096 200
21097 200
21098 200
21099 200
21100 200
21101 200
21102 200
21103 200
21104 200
21105 200
21106 200
21107 200
21108 200
21109 200
21110 200
21111 200
21112 200
21113 200
21114 200
21115 200
21116 200
21117 200
21118 200
21119 200
21120 178
21121 200
21122 200
21123 200
21124 200
21125 200
21126 200
21127 200
21128 200
21129 200
21130 200
21131 200
21132 200
21133 200
21134 194
21135 200
21136 200
21137 200
21138 200
21139 200
21140 200
21141 200
21142 200
21143 200
21144 185
21145 200
21146 200
21147 200
21148 200
21149 200
21150 200
21151 200
21152 200
21153 200
21154 200
21155 200
21156 200
21157 200
21158 200
21159 200
21160 200
21161 200
21162 109
21163 200
21164 200
21165 200
21166 200
21167 200
21168 200
21169 200
21170 200
21171 200
21172 200
21173 200
21174 200
21175 200
21176 200
21177 200
21178 200
21179 200
21180 200
21181 200
21182 200
21183 200
21184 200
21185 200
21186 200
21187 200
21188 200
21189 200
21190 200
21191 200
21192 200
21193 200
21194 200
21195 200
21196 200
21197 200
21198 200
21199 200
21200 200
21201 200
21202 200
21203 200
21204 200
21205 200
21206 200
21207 200
21208 182
21209 200
21210 200
21211 200
21212 200
21213 200
21214 200
21215 200
21216 200
21217 200
21218 200
21219 200
21220 200
21221 200
21222 200
21223 200
21224 200
21225 200
21226 200
21227 200
21228 200
21229 200
21230 200
21231 200
21232 200
21233 200
21234 200
21235 200
21236 200
21237 200
21238 200
21239 200
21240 169
21241 200
21242 200
21243 200
21244 200
21245 200
21246 200
21247 200
21248 200
21249 200
21250 200
21251 200
21252 200
21253 200
21254 200
21255 200
21256 200
21257 200
21258 200
21259 200
21260 200
21261 200
21262 200
21263 200
21264 200
21265 200
21266 200
21267 200
21268 200
21269 200
21270 200
21271 200
21272 200
21273 200
21274 200
21275 200
21276 200
21277 200
21278 200
21279 200
21280 200
21281 200
21282 200
21283 200
21284 200
21285 200
21286 200
21287 200
21288 200
21289 200
21290 200
21291 200
21292 200
21293 200
21294 200
21295 200
21296 200
21297 200
21298 200
21299 200
21300 200
21301 200
21302 200
21303 200
21304 200
21305 200
21306 200
21307 200
21308 200
21309 200
21310 200
21311 200
21312 200
21313 200
21314 200
21315 200
21316 200
21317 200
21318 200
21319 200
21320 200
21321 200
21322 200
21323 200
21324 200
21325 200
21326 200
21327 200
21328 200
21329 200
21330 200
21331 200
21332 200
21333 200
21334 200
21335 180
21336 200
21337 200
21338 200
21339 200
21340 200
21341 149
21342 200
21343 200
21344 200
21345 200
21346 200
21347 200
21348 200
21349 200
21350 200
21351 200
21352 200
21353 200
21354 200
21355 200
21356 200
21357 200
21358 200
21359 200
21360 177
21361 161
21362 200
21363 200
21364 200
21365 200
21366 200
21367 200
21368 200
21369 200
21370 200
21371 200
21372 200
21373 200
21374 200
21375 200
21376 200
21377 200
21378 200
21379 200
21380 200
21381 200
21382 144
21383 200
21384 200
21385 200
21386 200
21387 200
21388 200
21389 200
21390 200
21391 200
21392 200
21393 200
21394 200
21395 200
21396 200
21397 200
21398 200
21399 200
21400 200
21401 135
21402 200
21403 200
21404 200
21405 200
21406 200
21407 200
21408 200
21409 200
21410 200
21411 161
21412 200
21413 200
21414 200
21415 200
21416 200
21417 200
21418 200
21419 200
21420 200
21421 200
21422 200
21423 137
21424 200
21425 200
21426 200
21427 200
21428 200
21429 200
21430 200
21431 200
21432 200
21433 200
21434 200
21435 200
21436 200
21437 200
21438 200
21439 200
21440 200
21441 200
21442 200
21443 200
21444 200
21445 200
21446 200
21447 200
21448 132
21449 200
21450 200
21451 200
21452 200
21453 200
21454 200
21455 200
21456 200
21457 200
21458 200
21459 200
21460 200
21461 200
21462 200
21463 200
21464 200
21465 200
21466 200
21467 200
21468 200
21469 200
21470 200
21471 200
21472 200
21473 200
21474 200
21475 200
21476 200
21477 200
21478 200
21479 200
21480 200
21481 200
21482 200
21483 200
21484 200
21485 200
21486 200
21487 200
21488 200
21489 200
21490 200
21491 200
21492 200
21493 200
21494 200
21495 200
21496 200
21497 200
21498 200
21499 200
21500 200
21501 200
21502 200
21503 200
21504 200
21505 200
21506 200
21507 200
21508 155
21509 200
21510 200
21511 200
21512 200
21513 200
21514 200
21515 200
21516 200
21517 200
21518 200
21519 200
21520 200
21521 200
21522 200
21523 200
21524 200
21525 200
21526 200
21527 200
21528 200
21529 200
21530 200
21531 200
21532 200
21533 200
21534 197
21535 200
21536 200
21537 200
21538 200
21539 200
21540 200
21541 200
21542 200
21543 200
21544 200
21545 200
21546 200
21547 200
21548 200
21549 200
21550 200
21551 200
21552 200
21553 200
21554 200
21555 200
21556 200
21557 200
21558 200
21559 200
21560 200
21561 200
21562 200
21563 200
21564 200
21565 200
21566 200
21567 186
21568 200
21569 200
21570 200
21571 200
21572 200
21573 200
21574 200
21575 200
21576 200
21577 200
21578 200
21579 200
21580 200
21581 200
21582 200
21583 200
21584 200
21585 200
21586 200
21587 200
21588 200
21589 200
21590 200
21591 200
21592 200
21593 200
21594 200
21595 189
21596 200
21597 200
21598 200
21599 200
21600 200
21601 200
21602 200
21603 198
21604 200
21605 200
21606 200
21607 200
21608 200
21609 200
21610 200
21611 200
21612 200
21613 200
21614 200
21615 200
21616 200
21617 200
21618 200
21619 200
21620 200
21621 200
21622 200
21623 200
21624 200
21625 200
21626 200
21627 200
21628 200
21629 200
21630 200
21631 200
21632 200
21633 200
21634 200
21635 200
21636 200
21637 200
21638 200
21639 200
21640 200
21641 200
21642 200
21643 200
21644 200
21645 200
21646 200
21647 200
21648 200
21649 200
21650 200
21651 200
21652 200
21653 138
21654 200
21655 200
21656 200
21657 200
21658 200
21659 200
21660 200
21661 200
21662 200
21663 200
21664 200
21665 200
21666 200
21667 200
21668 200
21669 200
21670 200
21671 200
21672 200
21673 200
21674 200
21675 125
21676 200
21677 200
21678 200
21679 171
21680 200
21681 200
21682 200
21683 200
21684 200
21685 200
21686 200
21687 200
21688 200
21689 200
21690 200
21691 200
21692 200
21693 200
21694 200
21695 200
21696 200
21697 200
21698 200
21699 200
21700 200
21701 114
21702 178
21703 200
21704 200
21705 200
21706 186
21707 200
21708 200
21709 200
21710 200
21711 200
21712 200
21713 200
21714 200
21715 200
21716 200
21717 200
21718 200
21719 200
21720 200
21721 200
21722 200
21723 200
21724 200
21725 200
21726 200
21727 200
21728 145
21729 200
21730 200
21731 200
21732 200
21733 200
21734 200
21735 200
21736 200
21737 200
21738 200
21739 200
21740 200
21741 200
21742 200
21743 200
21744 200
21745 200
21746 200
21747 171
21748 200
21749 200
21750 200
21751 200
21752 200
21753 193
21754 200
21755 200
21756 200
21757 200
21758 200
21759 200
21760 200
21761 200
21762 200
21763 200
21764 200
21765 200
21766 200
21767 200
21768 200
21769 200
21770 200
21771 200
21772 200
21773 200
21774 133
21775 200
21776 200
21777 200
21778 200
21779 200
21780 200
21781 200
21782 200
21783 200
21784 200
21785 200
21786 190
21787 200
21788 200
21789 200
21790 200
21791 200
21792 200
21793 200
21794 200
21795 140
21796 200
21797 200
21798 200
21799 200
21800 200
21801 200
21802 200
21803 141
21804 200
21805 200
21806 200
21807 200
21808 200
21809 200
21810 200
21811 200
21812 200
21813 200
21814 200
21815 200
21816 200
21817 200
21818 200
21819 200
21820 200
21821 200
21822 200
21823 200
21824 200
21825 200
21826 200
21827 200
21828 200
21829 200
21830 200
21831 200
21832 200
21833 200
21834 200
21835 190
21836 200
21837 200
21838 200
21839 200
21840 200
21841 200
21842 200
21843 200
21844 200
21845 169
21846 200
21847 200
21848 200
21849 200
21850 196
21851 200
21852 200
21853 200
21854 200
21855 200
21856 200
21857 200
21858 200
21859 200
21860 200
21861 200
21862 200
21863 200
21864 200
21865 200
21866 200
21867 200
21868 200
21869 200
21870 200
21871 200
21872 200
21873 200
21874 200
21875 200
21876 200
21877 187
21878 200
21879 200
21880 200
21881 200
21882 200
21883 200
21884 200
21885 200
21886 139
21887 200
21888 200
21889 200
21890 200
21891 200
21892 200
21893 200
21894 200
21895 200
21896 200
21897 200
21898 200
21899 200
21900 200
21901 200
21902 200
21903 200
21904 200
21905 200
21906 200
21907 200
21908 200
21909 200
21910 200
21911 200
21912 200
21913 200
21914 200
21915 200
21916 200
21917 200
21918 200
21919 200
21920 200
21921 200
21922 200
21923 200
21924 200
21925 200
21926 200
21927 200
21928 154
21929 200
21930 200
21931 200
21932 200
21933 200
21934 200
21935 200
21936 200
21937 200
21938 167
21939 200
21940 200
21941 200
21942 200
21943 200
21944 200
21945 200
21946 200
21947 200
21948 200
21949 200
21950 200
21951 200
21952 200
21953 200
21954 200
21955 200
21956 200
21957 200
21958 200
21959 200
21960 200
21961 200
21962 200
21963 200
21964 200
21965 200
21966 200
21967 200
21968 200
21969 200
21970 200
21971 200
21972 200
21973 200
21974 200
21975 200
21976 200
21977 200
21978 200
21979 200
21980 200
21981 200
21982 200
21983 200
21984 200
21985 200
21986 200
21987 200
21988 200
21989 200
21990 200
21991 200
21992 200
21993 200
21994 200
21995 180
21996 200
21997 200
21998 200
21999 200
22000 200
22001 200
22002 200
22003 200
22004 200
22005 200
22006 200
22007 200
22008 200
22009 200
22010 200
22011 200
22012 200
22013 200
22014 200
22015 200
22016 200
22017 200
22018 200
22019 200
22020 200
22021 200
22022 200
22023 200
22024 200
22025 200
22026 200
22027 200
22028 200
22029 200
22030 200
22031 200
22032 200
22033 200
22034 200
22035 200
22036 200
22037 200
22038 200
22039 200
22040 200
22041 200
22042 200
22043 200
22044 200
22045 200
22046 200
22047 200
22048 200
22049 200
22050 200
22051 200
22052 200
22053 200
22054 200
22055 152
22056 200
22057 200
22058 200
22059 200
22060 200
22061 200
22062 200
22063 200
22064 200
22065 200
22066 200
22067 200
22068 200
22069 200
22070 200
22071 200
22072 200
22073 200
22074 200
22075 200
22076 200
22077 142
22078 200
22079 200
22080 200
22081 200
22082 200
22083 200
22084 200
22085 200
22086 200
22087 200
22088 200
22089 200
22090 200
22091 200
22092 200
22093 200
22094 200
22095 200
22096 200
22097 200
22098 200
22099 200
22100 200
22101 200
22102 200
22103 126
22104 200
22105 200
22106 200
22107 200
22108 148
22109 200
22110 200
22111 200
22112 200
22113 200
22114 200
22115 200
22116 200
22117 200
22118 200
22119 177
22120 200
22121 200
22122 200
22123 200
22124 200
22125 200
22126 200
22127 200
22128 200
22129 200
22130 200
22131 200
22132 200
22133 200
22134 200
22135 200
22136 200
22137 200
22138 200
22139 200
22140 200
22141 200
22142 200
22143 200
22144 200
22145 200
22146 200
22147 200
22148 200
22149 200
22150 200
22151 200
22152 200
22153 200
22154 200
22155 200
22156 200
22157 196
22158 200
22159 200
22160 200
22161 200
22162 200
22163 200
22164 200
22165 200
22166 200
22167 200
22168 200
22169 200
22170 200
22171 200
22172 200
22173 200
22174 200
22175 200
22176 200
22177 200
22178 200
22179 199
22180 197
22181 200
22182 200
22183 200
22184 200
22185 200
22186 200
22187 200
22188 196
22189 200
22190 200
22191 200
22192 200
22193 200
22194 200
22195 200
22196 200
22197 200
22198 200
22199 200
22200 200
22201 200
22202 200
22203 200
22204 200
22205 200
22206 200
22207 200
22208 167
22209 193
22210 200
22211 200
22212 200
22213 200
22214 200
22215 200
22216 200
22217 200
22218 200
22219 200
22220 200
22221 200
22222 200
22223 200
22224 200
22225 200
22226 200
22227 200
22228 200
22229 200
22230 200
22231 200
22232 200
22233 200
22234 200
22235 200
22236 200
22237 200
22238 200
22239 200
22240 200
22241 200
22242 200
22243 200
22244 200
22245 200
22246 200
22247 200
22248 153
22249 200
22250 200
22251 200
22252 200
22253 200
22254 200
22255 200
22256 200
22257 189
22258 200
22259 200
22260 200
22261 200
22262 200
22263 200
22264 200
22265 148
22266 200
22267 200
22268 200
22269 200
22270 200
22271 200
22272 200
22273 200
22274 200
22275 144
22276 200
22277 200
22278 200
22279 200
22280 200
22281 200
22282 200
22283 200
22284 200
22285 200
22286 200
22287 200
22288 200
22289 200
22290 194
22291 200
22292 200
22293 200
22294 200
22295 200
22296 200
22297 200
22298 200
22299 200
22300 200
22301 200
22302 200
22303 200
22304 200
22305 200
22306 200
22307 200
22308 138
22309 200
22310 200
22311 200
22312 200
22313 200
22314 200
22315 200
22316 200
22317 200
22318 200
22319 200
22320 200
22321 200
22322 200
22323 200
22324 200
22325 200
22326 200
22327 200
22328 200
22329 200
22330 200
22331 200
22332 200
22333 200
22334 200
22335 200
22336 200
22337 200
22338 200
22339 200
22340 200
22341 200
22342 200
22343 200
22344 200
22345 200
22346 200
22347 200
22348 200
22349 200
22350 200
22351 200
22352 200
22353 200
22354 200
22355 200
22356 200
22357 121
22358 200
22359 200
22360 200
22361 200
22362 200
22363 200
22364 200
22365 200
22366 200
22367 200
22368 200
22369 200
22370 200
22371 200
22372 200
22373 200
22374 200
22375 200
22376 200
22377 200
22378 200
22379 200
22380 200
22381 200
22382 200
22383 200
22384 200
22385 200
22386 200
22387 200
22388 200
22389 200
22390 200
22391 170
22392 200
22393 200
22394 200
22395 200
22396 200
22397 200
22398 200
22399 200
22400 200
22401 196
22402 200
22403 200
22404 200
22405 200
22406 200
22407 200
22408 200
22409 200
22410 200
22411 200
22412 200
22413 200
22414 200
22415 200
22416 200
22417 200
22418 200
22419 200
22420 200
22421 200
22422 200
22423 200
22424 200
22425 200
22426 200
22427 200
22428 200
22429 200
22430 200
22431 200
22432 200
22433 200
22434 200
22435 200
22436 200
22437 158
22438 200
22439 200
22440 200
22441 200
22442 200
22443 200
22444 200
22445 128
22446 200
22447 200
22448 200
22449 200
22450 200
22451 200
22452 200
22453 200
22454 200
22455 200
22456 200
22457 200
22458 200
22459 200
22460 200
22461 200
22462 200
22463 200
22464 200
22465 200
22466 200
22467 200
22468 200
22469 200
22470 200
22471 200
22472 200
22473 200
22474 200
22475 200
22476 200
22477 200
22478 200
22479 200
22480 200
22481 200
22482 200
22483 200
22484 200
22485 173
22486 200
22487 200
22488 200
22489 200
22490 200
22491 200
22492 200
22493 200
22494 200
22495 200
22496 200
22497 200
22498 200
22499 200
22500 200
22501 200
22502 200
22503 200
22504 200
22505 200
22506 200
22507 200
22508 200
22509 200
22510 200
22511 200
22512 200
22513 200
22514 200
22515 200
22516 200
22517 200
22518 200
22519 200
22520 200
22521 200
22522 200
22523 138
22524 200
22525 200
22526 200
22527 200
22528 200
22529 200
22530 200
22531 200
22532 200
22533 200
22534 200
22535 200
22536 149
22537 200
22538 200
22539 200
22540 200
22541 200
22542 160
22543 200
22544 200
22545 200
22546 200
22547 200
22548 200
22549 200
22550 200
22551 200
22552 192
22553 200
22554 200
22555 200
22556 200
22557 200
22558 200
22559 200
22560 200
22561 200
22562 200
22563 200
22564 200
22565 200
22566 200
22567 200
22568 200
22569 200
22570 200
22571 200
22572 200
22573 200
22574 200
22575 200
22576 200
22577 200
22578 200
22579 200
22580 200
22581 162
22582 200
22583 200
22584 200
22585 200
22586 200
22587 200
22588 200
22589 200
22590 200
22591 200
22592 200
22593 200
22594 200
22595 200
22596 200
22597 200
22598 200
22599 200
22600 200
22601 200
22602 200
22603 200
22604 200
22605 200
22606 200
22607 200
22608 200
22609 200
22610 200
22611 200
22612 200
22613 200
22614 200
22615 200
22616 200
22617 200
22618 200
22619 200
22620 200
22621 200
22622 200
22623 145
22624 200
22625 200
22626 200
22627 145
22628 200
22629 200
22630 200
22631 200
22632 200
22633 200
22634 200
22635 200
22636 200
22637 200
22638 200
22639 200
22640 200
22641 200
22642 200
22643 200
22644 200
22645 172
22646 200
22647 200
22648 200
22649 200
22650 200
22651 200
22652 200
22653 200
22654 200
22655 200
22656 200
22657 200
22658 200
22659 183
22660 200
22661 200
22662 200
22663 200
22664 200
22665 200
22666 200
22667 200
22668 200
22669 200
22670 200
22671 200
22672 200
22673 200
22674 200
22675 200
22676 200
22677 200
22678 200
22679 200
22680 200
22681 200
22682 200
22683 200
22684 200
22685 200
22686 200
22687 200
22688 200
22689 200
22690 200
22691 200
22692 200
22693 200
22694 200
22695 200
22696 200
22697 190
22698 200
22699 200
22700 200
22701 200
22702 200
22703 200
22704 200
22705 200
22706 200
22707 200
22708 200
22709 200
22710 200
22711 200
22712 200
22713 200
22714 200
22715 200
22716 200
22717 200
22718 200
22719 200
22720 200
22721 200
22722 200
22723 200
22724 139
22725 200
22726 200
22727 200
22728 200
22729 200
22730 200
22731 173
22732 200
22733 200
22734 200
22735 200
22736 200
22737 200
22738 200
22739 200
22740 200
22741 200
22742 200
22743 200
22744 200
22745 200
22746 200
22747 200
22748 200
22749 200
22750 200
22751 200
22752 200
22753 173
22754 200
22755 200
22756 200
22757 200
22758 200
22759 200
22760 200
22761 200
22762 200
22763 200
22764 200
22765 200
22766 200
22767 200
22768 200
22769 200
22770 200
22771 200
22772 200
22773 200
22774 200
22775 200
22776 200
22777 200
22778 200
22779 200
22780 200
22781 200
22782 200
22783 200
22784 200
22785 200
22786 200
22787 200
22788 200
22789 200
22790 200
22791 200
22792 200
22793 200
22794 200
22795 200
22796 200
22797 200
22798 200
22799 200
22800 200
22801 200
22802 200
22803 200
22804 200
22805 200
22806 200
22807 200
22808 200
22809 200
22810 200
22811 200
22812 200
22813 200
22814 200
22815 200
22816 200
22817 200
22818 200
22819 200
22820 200
22821 200
22822 200
22823 200
22824 200
22825 200
22826 200
22827 200
22828 200
22829 200
22830 200
22831 200
22832 200
22833 200
22834 200
22835 200
22836 200
22837 200
22838 200
22839 182
22840 200
22841 200
22842 200
22843 200
22844 200
22845 200
22846 200
22847 200
22848 200
22849 200
22850 200
22851 200
22852 200
22853 200
22854 200
22855 200
22856 200
22857 200
22858 200
22859 200
22860 200
22861 200
22862 200
22863 200
22864 200
22865 200
22866 200
22867 200
22868 200
22869 200
22870 200
22871 200
22872 200
22873 200
22874 200
22875 200
22876 200
22877 200
22878 180
22879 200
22880 200
22881 200
22882 200
22883 200
22884 200
22885 200
22886 200
22887 200
22888 200
22889 200
22890 200
22891 200
22892 200
22893 200
22894 200
22895 200
22896 200
22897 200
22898 200
22899 200
22900 200
22901 200
22902 200
22903 200
22904 200
22905 123
22906 200
22907 200
22908 200
22909 200
22910 200
22911 200
22912 200
22913 200
22914 200
22915 200
22916 200
22917 200
22918 200
22919 200
22920 200
22921 200
22922 200
22923 200
22924 200
22925 200
22926 200
22927 200
22928 200
22929 200
22930 200
22931 200
22932 200
22933 200
22934 200
22935 200
22936 200
22937 200
22938 200
22939 200
22940 200
22941 200
22942 200
22943 191
22944 200
22945 200
22946 200
22947 200
22948 200
22949 200
22950 200
22951 200
22952 200
22953 200
22954 200
22955 200
22956 200
22957 200
22958 200
22959 200
22960 200
22961 200
22962 200
22963 200
22964 200
22965 200
22966 200
22967 200
22968 200
22969 200
22970 200
22971 200
22972 200
22973 200
22974 200
22975 200
22976 200
22977 200
22978 158
22979 200
22980 200
22981 200
22982 200
22983 200
22984 200
22985 200
22986 200
22987 200
22988 200
22989 200
22990 200
22991 200
22992 200
22993 200
22994 200
22995 200
22996 200
22997 200
22998 200
22999 171
23000 200
23001 200
23002 200
23003 200
23004 200
23005 200
23006 200
23007 200
23008 200
23009 200
23010 200
23011 200
23012 200
23013 200
23014 200
23015 200
23016 200
23017 179
23018 200
23019 200
23020 200
23021 200
23022 200
23023 200
23024 200
23025 200
23026 200
23027 200
23028 200
23029 200
23030 200
23031 200
23032 200
23033 200
23034 200
23035 200
23036 200
23037 200
23038 200
23039 200
23040 200
23041 200
23042 200
23043 200
23044 200
23045 200
23046 200
23047 158
23048 200
23049 200
23050 200
23051 200
23052 200
23053 200
23054 200
23055 200
23056 200
23057 200
23058 200
23059 200
23060 200
23061 200
23062 200
23063 182
23064 200
23065 200
23066 200
23067 200
23068 200
23069 200
23070 200
23071 200
23072 200
23073 200
23074 200
23075 200
23076 200
23077 200
23078 200
23079 200
23080 200
23081 200
23082 200
23083 200
23084 200
23085 200
23086 200
23087 200
23088 133
23089 200
23090 200
23091 200
23092 200
23093 200
23094 200
23095 200
23096 200
23097 200
23098 200
23099 200
23100 200
23101 200
23102 200
23103 200
23104 200
23105 200
23106 200
23107 200
23108 200
23109 200
23110 200
23111 200
23112 200
23113 200
23114 200
23115 200
23116 200
23117 200
23118 200
23119 200
23120 200
23121 200
23122 200
23123 200
23124 200
23125 200
23126 200
23127 200
23128 200
23129 200
23130 200
23131 200
23132 200
23133 200
23134 200
23135 200
23136 200
23137 200
23138 200
23139 200
23140 200
23141 200
23142 200
23143 200
23144 200
23145 200
23146 200
23147 200
23148 200
23149 200
23150 200
23151 200
23152 200
23153 200
23154 200
23155 200
23156 200
23157 200
23158 200
23159 200
23160 200
23161 200
23162 200
23163 200
23164 200
23165 200
23166 200
23167 200
23168 200
23169 200
23170 200
23171 200
23172 200
23173 200
23174 200
23175 200
23176 200
23177 200
23178 200
23179 200
23180 200
23181 200
23182 200
23183 200
23184 200
23185 200
23186 200
23187 200
23188 200
23189 200
23190 200
23191 200
23192 200
23193 200
23194 153
23195 200
23196 200
23197 200
23198 200
23199 200
23200 200
23201 200
23202 123
23203 200
23204 200
23205 200
23206 200
23207 200
23208 200
23209 200
23210 200
23211 200
23212 200
23213 200
23214 200
23215 200
23216 200
23217 200
23218 200
23219 200
23220 200
23221 200
23222 200
23223 200
23224 200
23225 200
23226 200
23227 200
23228 200
23229 200
23230 200
23231 200
23232 200
23233 200
23234 200
23235 200
23236 200
23237 200
23238 200
23239 200
23240 200
23241 200
23242 200
23243 200
23244 200
23245 200
23246 200
23247 200
23248 200
23249 200
23250 200
23251 193
23252 200
23253 200
23254 200
23255 200
23256 200
23257 200
23258 200
23259 200
23260 200
23261 200
23262 200
23263 200
23264 200
23265 200
23266 200
23267 200
23268 200
23269 200
23270 200
23271 200
23272 200
23273 200
23274 200
23275 200
23276 200
23277 200
23278 200
23279 200
23280 200
23281 200
23282 200
23283 200
23284 200
23285 200
23286 200
23287 200
23288 200
23289 200
23290 200
23291 200
23292 200
23293 200
23294 200
23295 200
23296 200
23297 200
23298 200
23299 200
23300 200
23301 200
23302 200
23303 200
23304 200
23305 200
23306 200
23307 200
23308 200
23309 200
23310 200
23311 200
23312 200
23313 200
23314 200
23315 200
23316 200
23317 200
23318 200
23319 200
23320 200
23321 200
23322 200
23323 200
23324 200
23325 200
23326 200
23327 200
23328 200
23329 200
23330 200
23331 200
23332 200
23333 200
23334 200
23335 200
23336 200
23337 200
23338 200
23339 200
23340 200
23341 200
23342 200
23343 200
23344 200
23345 200
23346 200
23347 200
23348 200
23349 200
23350 200
23351 139
23352 200
23353 200
23354 200
23355 200
23356 200
23357 200
23358 200
23359 200
23360 200
23361 200
23362 200
23363 200
23364 200
23365 200
23366 200
23367 200
23368 200
23369 200
23370 200
23371 200
23372 200
23373 200
23374 200
23375 200
23376 200
23377 200
23378 200
23379 200
23380 200
23381 200
23382 200
23383 200
23384 200
23385 200
23386 200
23387 200
23388 200
23389 200
23390 200
23391 200
23392 200
23393 200
23394 200
23395 200
23396 200
23397 200
23398 188
23399 200
23400 200
23401 200
23402 200
23403 200
23404 144
23405 200
23406 200
23407 200
23408 200
23409 200
23410 200
23411 200
23412 200
23413 200
23414 200
23415 200
23416 200
23417 153
23418 200
23419 200
23420 200
23421 200
23422 200
23423 200
23424 200
23425 200
23426 200
23427 200
23428 200
23429 200
23430 200
23431 200
23432 200
23433 200
23434 200
23435 200
23436 200
23437 200
23438 200
23439 200
23440 200
23441 200
23442 200
23443 200
23444 200
23445 200
23446 200
23447 200
23448 200
23449 200
23450 200
23451 200
23452 200
23453 200
23454 200
23455 200
23456 200
23457 200
23458 200
23459 200
23460 200
23461 200
23462 200
23463 200
23464 200
23465 200
23466 200
23467 200
23468 200
23469 200
23470 200
23471 200
23472 200
23473 200
23474 200
23475 200
23476 200
23477 200
23478 200
23479 200
23480 200
23481 200
23482 200
23483 200
23484 200
23485 200
23486 200
23487 200
23488 200
23489 200
23490 200
23491 200
23492 200
23493 200
23494 200
23495 200
23496 200
23497 200
23498 200
23499 200
23500 200
23501 200
23502 200
23503 200
23504 200
23505 200
23506 200
23507 200
23508 200
23509 200
23510 200
23511 200
23512 200
23513 200
23514 200
23515 200
23516 200
23517 200
23518 200
23519 200
23520 200
23521 149
23522 200
23523 200
23524 200
23525 200
23526 200
23527 200
23528 200
23529 200
23530 200
23531 200
23532 200
23533 200
23534 200
23535 200
23536 200
23537 200
23538 200
23539 200
23540 200
23541 200
23542 200
23543 200
23544 200
23545 200
23546 200
23547 200
23548 200
23549 200
23550 200
23551 200
23552 200
23553 200
23554 200
23555 200
23556 200
23557 200
23558 200
23559 200
23560 200
23561 200
23562 200
23563 200
23564 171
23565 200
23566 200
23567 200
23568 200
23569 200
23570 200
23571 200
23572 200
23573 160
23574 200
23575 200
23576 200
23577 200
23578 200
23579 200
23580 200
23581 200
23582 200
23583 200
23584 200
23585 200
23586 200
23587 200
23588 200
23589 200
23590 200
23591 200
23592 200
23593 200
23594 179
23595 200
23596 200
23597 200
23598 200
23599 200
23600 200
23601 200
23602 200
23603 200
23604 200
23605 200
23606 200
23607 200
23608 156
23609 200
23610 200
23611 200
23612 200
23613 200
23614 200
23615 200
23616 200
23617 197
23618 200
23619 193
23620 200
23621 200
23622 200
23623 200
23624 200
23625 200
23626 200
23627 200
23628 200
23629 200
23630 200
23631 200
23632 200
23633 200
23634 200
23635 200
23636 200
23637 200
23638 200
23639 200
23640 200
23641 200
23642 150
23643 200
23644 200
23645 200
23646 200
23647 200
23648 200
23649 200
23650 200
23651 200
23652 200
23653 200
23654 200
23655 200
23656 200
23657 200
23658 200
23659 200
23660 200
23661 200
23662 200
23663 200
23664 200
23665 200
23666 200
23667 200
23668 200
23669 200
23670 200
23671 200
23672 200
23673 200
23674 200
23675 200
23676 171
23677 200
23678 200
23679 200
23680 200
23681 200
23682 200
23683 200
23684 200
23685 200
23686 200
23687 200
23688 200
23689 200
23690 200
23691 200
23692 200
23693 200
23694 200
23695 200
23696 200
23697 200
23698 200
23699 200
23700 200
23701 200
23702 200
23703 200
23704 200
23705 200
23706 200
23707 200
23708 200
23709 200
23710 200
23711 200
23712 200
23713 200
23714 200
23715 200
23716 200
23717 200
23718 200
23719 200
23720 200
23721 200
23722 200
23723 200
23724 200
23725 200
23726 200
23727 200
23728 200
23729 200
23730 200
23731 200
23732 200
23733 200
23734 200
23735 200
23736 200
23737 200
23738 200
23739 200
23740 200
23741 200
23742 200
23743 200
23744 200
23745 200
23746 200
23747 200
23748 200
23749 200
23750 200
23751 200
23752 200
23753 200
23754 200
23755 200
23756 200
23757 200
23758 200
23759 200
23760 200
23761 200
23762 200
23763 200
23764 200
23765 200
23766 200
23767 200
23768 200
23769 200
23770 200
23771 200
23772 200
23773 200
23774 200
23775 200
23776 200
23777 200
23778 200
23779 200
23780 200
23781 200
23782 200
23783 200
23784 200
23785 200
23786 200
23787 200
23788 200
23789 200
23790 200
23791 200
23792 200
23793 200
23794 200
23795 200
23796 200
23797 200
23798 200
23799 200
23800 200
23801 200
23802 200
23803 200
23804 200
23805 200
23806 200
23807 200
23808 200
23809 200
23810 200
23811 200
23812 200
23813 200
23814 200
23815 200
23816 200
23817 200
23818 200
23819 200
23820 200
23821 200
23822 200
23823 200
23824 193
23825 200
23826 200
23827 200
23828 200
23829 200
23830 200
23831 200
23832 200
23833 200
23834 200
23835 200
23836 200
23837 200
23838 200
23839 200
23840 200
23841 200
23842 200
23843 200
23844 200
23845 200
23846 200
23847 200
23848 200
23849 200
23850 200
23851 200
23852 200
23853 200
23854 200
23855 200
23856 200
23857 200
23858 200
23859 200
23860 200
23861 200
23862 200
23863 200
23864 200
23865 200
23866 200
23867 200
23868 200
23869 200
23870 200
23871 200
23872 200
23873 200
23874 200
23875 200
23876 200
23877 200
23878 200
23879 200
23880 200
23881 200
23882 200
23883 200
23884 200
23885 200
23886 200
23887 200
23888 200
23889 200
23890 200
23891 200
23892 200
23893 200
23894 200
23895 200
23896 200
23897 200
23898 200
23899 200
23900 200
23901 200
23902 200
23903 200
23904 200
23905 200
23906 200
23907 200
23908 200
23909 200
23910 200
23911 200
23912 200
23913 200
23914 200
23915 200
23916 200
23917 200
23918 200
23919 200
23920 200
23921 200
23922 190
23923 200
23924 200
23925 200
23926 200
23927 200
23928 200
23929 200
23930 200
23931 200
23932 200
23933 200
23934 200
23935 200
23936 200
23937 200
23938 200
23939 200
23940 200
23941 200
23942 200
23943 200
23944 147
23945 200
23946 200
23947 200
23948 147
23949 187
23950 200
23951 200
23952 200
23953 200
23954 200
23955 200
23956 200
23957 200
23958 200
23959 200
23960 200
23961 200
23962 200
23963 200
23964 200
23965 200
23966 200
23967 200
23968 200
23969 200
23970 200
23971 200
23972 200
23973 200
23974 200
23975 200
23976 200
23977 200
23978 200
23979 200
23980 200
23981 200
23982 200
23983 200
23984 200
23985 200
23986 200
23987 200
23988 200
23989 200
23990 200
23991 125
23992 200
23993 200
23994 200
23995 200
23996 200
23997 200
23998 200
23999 200
24000 200
24001 200
24002 200
24003 200
24004 200
24005 200
24006 200
24007 200
24008 200
24009 200
24010 200
24011 200
24012 200
24013 200
24014 200
24015 200
24016 200
24017 200
24018 200
24019 200
24020 200
24021 200
24022 200
24023 200
24024 200
24025 200
24026 200
24027 200
24028 200
24029 200
24030 200
24031 200
24032 200
24033 200
24034 200
24035 200
24036 200
24037 200
24038 200
24039 200
24040 200
24041 200
24042 200
24043 200
24044 200
24045 200
24046 200
24047 200
24048 200
24049 200
24050 200
24051 200
24052 200
24053 200
24054 186
24055 200
24056 200
24057 200
24058 200
24059 200
24060 200
24061 200
24062 200
24063 200
24064 200
24065 200
24066 200
24067 200
24068 200
24069 200
24070 200
24071 200
24072 200
24073 200
24074 200
24075 200
24076 200
24077 200
24078 200
24079 200
24080 200
24081 200
24082 200
24083 200
24084 200
24085 200
24086 200
24087 200
24088 180
24089 200
24090 200
24091 200
24092 200
24093 200
24094 200
24095 200
24096 200
24097 200
24098 200
24099 200
24100 200
24101 200
24102 200
24103 200
24104 200
24105 200
24106 200
24107 200
24108 200
24109 200
24110 200
24111 200
24112 200
24113 200
24114 200
24115 200
24116 200
24117 200
24118 200
24119 191
24120 200
24121 200
24122 200
24123 200
24124 200
24125 200
24126 200
24127 200
24128 200
24129 200
24130 200
24131 200
24132 200
24133 200
24134 200
24135 200
24136 200
24137 200
24138 200
24139 200
24140 200
24141 200
24142 200
24143 200
24144 200
24145 200
24146 200
24147 200
24148 200
24149 200
24150 200
24151 200
24152 200
24153 200
24154 200
24155 200
24156 200
24157 200
24158 200
24159 200
24160 200
24161 200
24162 200
24163 200
24164 200
24165 200
24166 200
24167 200
24168 200
24169 200
24170 200
24171 200
24172 200
24173 200
24174 200
24175 200
24176 200
24177 200
24178 200
24179 200
24180 200
24181 200
24182 200
24183 200
24184 200
24185 200
24186 200
24187 200
24188 200
24189 200
24190 200
24191 200
24192 200
24193 200
24194 200
24195 156
24196 200
24197 200
24198 200
24199 200
24200 200
24201 200
24202 200
24203 200
24204 200
24205 200
24206 200
24207 200
24208 200
24209 200
24210 200
24211 200
24212 200
24213 200
24214 200
24215 200
24216 200
24217 200
24218 200
24219 200
24220 200
24221 200
24222 200
24223 200
24224 200
24225 200
24226 200
24227 200
24228 200
24229 200
24230 200
24231 200
24232 200
24233 198
24234 200
24235 200
24236 200
24237 200
24238 200
24239 200
24240 200
24241 200
24242 200
24243 200
24244 200
24245 200
24246 200
24247 200
24248 200
24249 200
24250 200
24251 200
24252 200
24253 200
24254 200
24255 200
24256 200
24257 200
24258 200
24259 200
24260 200
24261 200
24262 200
24263 200
24264 200
24265 200
24266 200
24267 200
24268 200
24269 200
24270 200
24271 200
24272 200
24273 200
24274 200
24275 200
24276 200
24277 200
24278 200
24279 200
24280 200
24281 200
24282 200
24283 200
24284 200
24285 200
24286 200
24287 200
24288 200
24289 200
24290 200
24291 200
24292 200
24293 200
24294 200
24295 200
24296 200
24297 200
24298 200
24299 200
24300 200
24301 200
24302 200
24303 200
24304 200
24305 200
24306 200
24307 200
24308 200
24309 200
24310 200
24311 200
24312 200
24313 200
24314 200
24315 200
24316 200
24317 200
24318 200
24319 200
24320 200
24321 200
24322 200
24323 200
24324 200
24325 200
24326 200
24327 200
24328 200
24329 200
24330 200
24331 200
24332 200
24333 200
24334 200
24335 200
24336 200
24337 200
24338 200
24339 200
24340 200
24341 200
24342 200
24343 200
24344 200
24345 200
24346 200
24347 200
24348 200
24349 200
24350 200
24351 200
24352 200
24353 200
24354 200
24355 200
24356 200
24357 200
24358 200
24359 200
24360 200
24361 200
24362 200
24363 200
24364 200
24365 200
24366 200
24367 200
24368 200
24369 200
24370 200
24371 200
24372 200
24373 200
24374 200
24375 200
24376 200
24377 200
24378 200
24379 200
24380 200
24381 200
24382 200
24383 200
24384 200
24385 200
24386 200
24387 200
24388 200
24389 200
24390 200
24391 200
24392 200
24393 157
24394 200
24395 200
24396 200
24397 200
24398 200
24399 200
24400 200
24401 200
24402 200
24403 200
24404 200
24405 200
24406 200
24407 173
24408 200
24409 200
24410 200
24411 200
24412 200
24413 200
24414 200
24415 200
24416 200
24417 200
24418 200
24419 200
24420 200
24421 200
24422 200
24423 200
24424 151
24425 200
24426 200
24427 200
24428 200
24429 200
24430 200
24431 200
24432 200
24433 200
24434 187
24435 200
24436 200
24437 200
24438 200
24439 200
24440 200
24441 200
24442 200
24443 200
24444 200
24445 200
24446 200
24447 200
24448 200
24449 200
24450 200
24451 200
24452 200
24453 200
24454 200
24455 200
24456 200
24457 200
24458 200
24459 200
24460 200
24461 200
24462 200
24463 200
24464 200
24465 200
24466 200
24467 200
24468 200
24469 200
24470 200
24471 200
24472 200
24473 200
24474 200
24475 200
24476 200
24477 200
24478 200
24479 200
24480 200
24481 200
24482 200
24483 200
24484 200
24485 200
24486 200
24487 200
24488 200
24489 200
24490 200
24491 200
24492 200
24493 200
24494 200
24495 200
24496 200
24497 200
24498 200
24499 200
24500 200
24501 200
24502 200
24503 200
24504 200
24505 200
24506 200
24507 200
24508 200
24509 200
24510 200
24511 200
24512 200
24513 200
24514 200
24515 200
24516 200
24517 200
24518 200
24519 200
24520 200
24521 200
24522 152
24523 200
24524 200
24525 200
24526 200
24527 200
24528 200
24529 200
24530 200
24531 200
24532 200
24533 200
24534 200
24535 200
24536 200
24537 200
24538 200
24539 200
24540 200
24541 200
24542 200
24543 200
24544 200
24545 200
24546 200
24547 200
24548 200
24549 200
24550 200
24551 200
24552 200
24553 200
24554 200
24555 200
24556 200
24557 200
24558 200
24559 200
24560 200
24561 200
24562 200
24563 200
24564 200
24565 200
24566 200
24567 200
24568 200
24569 200
24570 200
24571 200
24572 200
24573 200
24574 200
24575 200
24576 200
24577 200
24578 200
24579 200
24580 200
24581 200
24582 200
24583 200
24584 200
24585 200
24586 200
24587 200
24588 200
24589 200
24590 200
24591 200
24592 200
24593 200
24594 200
24595 200
24596 200
24597 200
24598 200
24599 200
24600 200
24601 200
24602 200
24603 200
24604 200
24605 200
24606 200
24607 200
24608 200
24609 200
24610 200
24611 200
24612 200
24613 200
24614 200
24615 200
24616 179
24617 200
24618 200
24619 200
24620 200
24621 200
24622 200
24623 200
24624 200
24625 200
24626 200
24627 200
24628 160
24629 200
24630 200
24631 200
24632 200
24633 200
24634 200
24635 200
24636 200
24637 200
24638 200
24639 200
24640 200
24641 200
24642 200
24643 200
24644 200
24645 200
24646 200
24647 200
24648 200
24649 200
24650 200
24651 200
24652 200
24653 200
24654 200
24655 200
24656 200
24657 200
24658 200
24659 200
24660 200
24661 200
24662 200
24663 200
24664 200
24665 200
24666 200
24667 200
24668 200
24669 200
24670 200
24671 200
24672 200
24673 200
24674 200
24675 200
24676 200
24677 200
24678 200
24679 200
24680 200
24681 200
24682 117
24683 200
24684 200
24685 200
24686 200
24687 200
24688 200
24689 200
24690 200
24691 200
24692 200
24693 200
24694 200
24695 200
24696 200
24697 200
24698 200
24699 200
24700 200
24701 200
24702 200
24703 200
24704 200
24705 200
24706 200
24707 200
24708 200
24709 200
24710 200
24711 200
24712 200
24713 200
24714 200
24715 200
24716 200
24717 200
24718 200
24719 200
24720 200
24721 200
24722 200
24723 200
24724 200
24725 200
24726 200
24727 138
24728 200
24729 200
24730 131
24731 200
24732 200
24733 200
24734 200
24735 200
24736 200
24737 200
24738 200
24739 200
24740 200
24741 200
24742 200
24743 200
24744 200
24745 200
24746 200
24747 200
24748 200
24749 200
24750 200
24751 200
24752 200
24753 200
24754 200
24755 200
24756 200
24757 200
24758 200
24759 200
24760 200
24761 200
24762 200
24763 200
24764 200
24765 200
24766 200
24767 200
24768 186
24769 200
24770 200
24771 200
24772 200
24773 200
24774 200
24775 200
24776 200
24777 200
24778 200
24779 200
24780 200
24781 200
24782 200
24783 200
24784 200
24785 200
24786 200
24787 200
24788 200
24789 200
24790 200
24791 200
24792 200
24793 200
24794 200
24795 200
24796 200
24797 200
24798 200
24799 200
24800 200
24801 200
24802 200
24803 200
24804 200
24805 200
24806 200
24807 200
24808 200
24809 200
24810 200
24811 200
24812 200
24813 200
24814 200
24815 200
24816 200
24817 200
24818 200
24819 200
24820 176
24821 200
24822 200
24823 200
24824 200
24825 200
24826 200
24827 200
24828 200
24829 200
24830 200
24831 200
24832 200
24833 200
24834 200
24835 200
24836 200
24837 200
24838 200
24839 200
24840 200
24841 200
24842 200
24843 200
24844 200
24845 200
24846 200
24847 200
24848 200
24849 200
24850 200
24851 200
24852 200
24853 200
24854 200
24855 200
24856 200
24857 200
24858 200
24859 200
24860 200
24861 200
24862 200
24863 200
24864 200
24865 200
24866 200
24867 200
24868 200
24869 200
24870 200
24871 200
24872 200
24873 200
24874 200
24875 200
24876 200
24877 200
24878 200
24879 200
24880 200
24881 200
24882 200
24883 200
24884 200
24885 200
24886 200
24887 200
24888 200
24889 200
24890 200
24891 200
24892 200
24893 200
24894 200
24895 200
24896 200
24897 200
24898 200
24899 200
24900 200
24901 200
24902 200
24903 200
24904 200
24905 200
24906 200
24907 200
24908 200
24909 200
24910 200
24911 200
24912 200
24913 200
24914 200
24915 200
24916 200
24917 200
24918 200
24919 200
24920 200
24921 200
24922 200
24923 200
24924 200
24925 200
24926 200
24927 200
24928 200
24929 200
24930 200
24931 188
24932 200
24933 200
24934 200
24935 200
24936 200
24937 200
24938 200
24939 200
24940 200
24941 200
24942 200
24943 200
24944 200
24945 200
24946 200
24947 200
24948 200
24949 200
24950 200
24951 200
24952 200
24953 200
24954 200
24955 200
24956 200
24957 200
24958 200
24959 200
24960 200
24961 200
24962 200
24963 200
24964 200
24965 200
24966 200
24967 200
24968 200
24969 200
24970 200
24971 200
24972 200
24973 200
24974 200
24975 200
24976 200
24977 200
24978 200
24979 200
24980 200
24981 200
24982 200
24983 200
24984 200
24985 200
24986 200
24987 200
24988 200
24989 200
24990 200
24991 200
24992 200
24993 200
24994 200
24995 200
24996 200
24997 200
24998 200
24999 200
25000 200
25001 200
25002 200
25003 200
25004 200
25005 200
25006 200
25007 200
25008 200
25009 200
25010 200
25011 200
25012 200
25013 200
25014 200
25015 200
25016 200
25017 200
25018 200
25019 200
25020 200
25021 200
25022 200
25023 200
25024 200
25025 200
25026 200
25027 200
25028 200
25029 200
25030 200
25031 200
25032 200
25033 200
25034 200
25035 200
25036 200
25037 200
25038 200
25039 200
25040 200
25041 200
25042 200
25043 200
25044 200
25045 200
25046 200
25047 200
25048 200
25049 200
25050 200
25051 200
25052 200
25053 200
25054 200
25055 200
25056 200
25057 200
25058 200
25059 200
25060 200
25061 200
25062 200
25063 200
25064 200
25065 200
25066 200
25067 200
25068 200
25069 200
25070 200
25071 154
25072 200
25073 200
25074 200
25075 200
25076 200
25077 200
25078 200
25079 200
25080 200
25081 200
25082 200
25083 200
25084 200
25085 200
25086 200
25087 200
25088 200
25089 200
25090 200
25091 200
25092 200
25093 200
25094 200
25095 200
25096 200
25097 200
25098 200
25099 200
25100 200
25101 200
25102 200
25103 200
25104 200
25105 200
25106 200
25107 200
25108 200
25109 200
25110 200
25111 200
25112 200
25113 200
25114 200
25115 200
25116 200
25117 200
25118 200
25119 200
25120 200
25121 200
25122 200
25123 200
25124 200
25125 200
25126 200
25127 200
25128 200
25129 200
25130 200
25131 200
25132 200
25133 200
25134 200
25135 200
25136 200
25137 200
25138 200
25139 200
25140 200
25141 200
25142 200
25143 200
25144 200
25145 200
25146 200
25147 200
25148 200
25149 200
25150 200
25151 200
25152 200
25153 200
25154 200
25155 200
25156 200
25157 200
25158 200
25159 200
25160 200
25161 200
25162 200
25163 200
25164 200
25165 200
25166 200
25167 200
25168 200
25169 200
25170 200
25171 200
25172 200
25173 200
25174 176
25175 200
25176 200
25177 200
25178 200
25179 200
25180 200
25181 200
25182 200
25183 200
25184 200
25185 200
25186 200
25187 200
25188 200
25189 200
25190 200
25191 200
25192 200
25193 200
25194 200
25195 200
25196 200
25197 200
25198 200
25199 200
25200 200
25201 200
25202 200
25203 200
25204 200
25205 200
25206 200
25207 200
25208 200
25209 200
25210 200
25211 200
25212 200
25213 200
25214 200
25215 200
25216 200
25217 200
25218 200
25219 200
25220 200
25221 200
25222 200
25223 200
25224 200
25225 200
25226 200
25227 200
25228 200
25229 148
25230 200
25231 200
25232 200
25233 134
25234 200
25235 200
25236 200
25237 200
25238 200
25239 200
25240 200
25241 200
25242 200
25243 200
25244 200
25245 200
25246 200
25247 200
25248 200
25249 200
25250 190
25251 197
25252 200
25253 180
25254 200
25255 200
25256 200
25257 200
25258 200
25259 200
25260 200
25261 200
25262 200
25263 200
25264 200
25265 200
25266 200
25267 200
25268 200
25269 200
25270 200
25271 200
25272 200
25273 200
25274 200
25275 200
25276 200
25277 200
25278 200
25279 200
25280 195
25281 200
25282 200
25283 200
25284 200
25285 200
25286 200
25287 200
25288 200
25289 200
25290 200
25291 200
25292 200
25293 200
25294 200
25295 200
25296 200
25297 200
25298 200
25299 200
25300 200
25301 200
25302 200
25303 200
25304 200
25305 200
25306 200
25307 200
25308 200
25309 200
25310 200
25311 200
25312 200
25313 200
25314 200
25315 200
25316 200
25317 200
25318 200
25319 200
25320 200
25321 200
25322 200
25323 200
25324 200
25325 200
25326 200
25327 200
25328 200
25329 200
25330 200
25331 200
25332 200
25333 200
25334 200
25335 200
25336 200
25337 200
25338 200
25339 200
25340 200
25341 200
25342 200
25343 200
25344 200
25345 200
25346 200
25347 200
25348 200
25349 200
25350 200
25351 200
25352 200
25353 200
25354 200
25355 200
25356 200
25357 200
25358 200
25359 200
25360 200
25361 200
25362 200
25363 200
25364 200
25365 200
25366 200
25367 200
25368 200
25369 200
25370 200
25371 200
25372 200
25373 200
25374 200
25375 200
25376 200
25377 200
25378 200
25379 200
25380 200
25381 200
25382 200
25383 200
25384 200
25385 200
25386 200
25387 200
25388 200
25389 200
25390 200
25391 200
25392 200
25393 200
25394 200
25395 200
25396 200
25397 200
25398 169
25399 200
25400 200
25401 200
25402 200
25403 200
25404 200
25405 200
25406 200
25407 200
25408 200
25409 200
25410 200
25411 200
25412 200
25413 200
25414 200
25415 200
25416 200
25417 200
25418 200
25419 200
25420 200
25421 200
25422 200
25423 200
25424 200
25425 200
25426 200
25427 200
25428 200
25429 200
25430 200
25431 200
25432 200
25433 200
25434 200
25435 200
25436 200
25437 200
25438 200
25439 200
25440 200
25441 200
25442 200
25443 200
25444 200
25445 200
25446 200
25447 200
25448 200
25449 200
25450 200
25451 200
25452 200
25453 200
25454 200
25455 200
25456 200
25457 200
25458 200
25459 200
25460 200
25461 200
25462 200
25463 200
25464 200
25465 200
25466 200
25467 200
25468 200
25469 200
25470 200
25471 200
25472 200
25473 200
25474 200
25475 200
25476 200
25477 200
25478 200
25479 200
25480 200
25481 200
25482 200
25483 200
25484 200
25485 200
25486 200
25487 200
25488 200
25489 200
25490 200
25491 200
25492 200
25493 200
25494 200
25495 200
25496 200
25497 200
25498 200
25499 200
25500 200
25501 200
25502 200
25503 200
25504 200
25505 200
25506 200
25507 200
25508 200
25509 200
25510 200
25511 200
25512 200
25513 200
25514 200
25515 200
25516 200
25517 200
25518 200
25519 200
25520 200
25521 200
25522 200
25523 200
25524 200
25525 200
25526 200
25527 200
25528 200
25529 200
25530 200
25531 200
25532 200
25533 200
25534 200
25535 200
25536 200
25537 200
25538 200
25539 200
25540 200
25541 200
25542 200
25543 200
25544 200
25545 200
25546 200
25547 200
25548 200
25549 200
25550 200
25551 200
25552 200
25553 200
25554 200
25555 200
25556 200
25557 200
25558 200
25559 200
25560 177
25561 200
25562 200
25563 200
25564 200
25565 200
25566 200
25567 200
25568 200
25569 200
25570 200
25571 200
25572 163
25573 200
25574 200
25575 200
25576 200
25577 200
25578 200
25579 200
25580 200
25581 200
25582 200
25583 200
25584 200
25585 200
25586 200
25587 200
25588 200
25589 200
25590 200
25591 200
25592 200
25593 200
25594 200
25595 200
25596 200
25597 200
25598 200
25599 200
25600 200
25601 200
25602 200
25603 200
25604 200
25605 200
25606 200
25607 200
25608 200
25609 200
25610 200
25611 200
25612 200
25613 200
25614 200
25615 200
25616 200
25617 200
25618 200
25619 200
25620 200
25621 200
25622 200
25623 200
25624 200
25625 200
25626 200
25627 200
25628 200
25629 200
25630 200
25631 200
25632 200
25633 200
25634 200
25635 200
25636 200
25637 200
25638 197
25639 200
25640 200
25641 200
25642 200
25643 200
25644 200
25645 200
25646 200
25647 200
25648 200
25649 200
25650 200
25651 200
25652 200
25653 200
25654 200
25655 200
25656 200
25657 200
25658 200
25659 200
25660 200
25661 200
25662 200
25663 200
25664 200
25665 200
25666 200
25667 200
25668 200
25669 200
25670 200
25671 200
25672 200
25673 147
25674 200
25675 200
25676 200
25677 200
25678 200
25679 200
25680 200
25681 200
25682 200
25683 200
25684 200
25685 200
25686 200
25687 200
25688 200
25689 200
25690 200
25691 200
25692 200
25693 200
25694 200
25695 200
25696 200
25697 200
25698 200
25699 200
25700 173
25701 200
25702 200
25703 200
25704 200
25705 200
25706 200
25707 200
25708 200
25709 200
25710 178
25711 200
25712 200
25713 200
25714 200
25715 200
25716 200
25717 200
25718 200
25719 200
25720 200
25721 200
25722 200
25723 200
25724 200
25725 200
25726 194
25727 200
25728 200
25729 200
25730 200
25731 200
25732 200
25733 200
25734 200
25735 200
25736 200
25737 200
25738 200
25739 200
25740 200
25741 200
25742 200
25743 200
25744 200
25745 200
25746 200
25747 200
25748 200
25749 200
25750 200
25751 200
25752 200
25753 200
25754 200
25755 200
25756 200
25757 200
25758 200
25759 200
25760 200
25761 200
25762 200
25763 200
25764 200
25765 200
25766 200
25767 200
25768 200
25769 200
25770 200
25771 200
25772 200
25773 200
25774 200
25775 200
25776 200
25777 200
25778 200
25779 200
25780 200
25781 200
25782 200
25783 200
25784 200
25785 200
25786 200
25787 200
25788 200
25789 200
25790 200
25791 200
25792 200
25793 200
25794 200
25795 200
25796 200
25797 200
25798 200
25799 200
25800 200
25801 200
25802 200
25803 200
25804 200
25805 200
25806 200
25807 200
25808 200
25809 200
25810 200
25811 200
25812 200
25813 200
25814 200
25815 200
25816 200
25817 200
25818 200
25819 200
25820 200
25821 200
25822 200
25823 200
25824 200
25825 200
25826 200
25827 200
25828 200
25829 200
25830 200
25831 200
25832 200
25833 200
25834 200
25835 200
25836 200
25837 200
25838 200
25839 200
25840 200
25841 200
25842 200
25843 200
25844 200
25845 200
25846 200
25847 200
25848 200
25849 200
25850 200
25851 200
25852 200
25853 200
25854 200
25855 200
25856 200
25857 200
25858 200
25859 200
25860 200
25861 188
25862 163
25863 200
25864 200
25865 200
25866 200
25867 200
25868 200
25869 200
25870 200
25871 200
25872 200
25873 200
25874 200
25875 200
25876 200
25877 200
25878 200
25879 200
25880 200
25881 200
25882 200
25883 200
25884 200
25885 200
25886 200
25887 200
25888 200
25889 200
25890 200
25891 200
25892 200
25893 200
25894 200
25895 200
25896 200
25897 180
25898 200
25899 200
25900 200
25901 200
25902 200
25903 200
25904 200
25905 200
25906 200
25907 200
25908 200
25909 200
25910 200
25911 200
25912 200
25913 200
25914 200
25915 200
25916 200
25917 200
25918 200
25919 200
25920 200
25921 200
25922 200
25923 200
25924 200
25925 200
25926 200
25927 200
25928 200
25929 200
25930 200
25931 200
25932 200
25933 200
25934 200
25935 200
25936 200
25937 200
25938 200
25939 200
25940 200
25941 200
25942 200
25943 200
25944 200
25945 200
25946 200
25947 200
25948 200
25949 200
25950 200
25951 200
25952 200
25953 200
25954 178
25955 200
25956 200
25957 200
25958 200
25959 200
25960 200
25961 200
25962 200
25963 200
25964 200
25965 200
25966 200
25967 200
25968 200
25969 200
25970 200
25971 200
25972 200
25973 200
25974 200
25975 200
25976 200
25977 200
25978 200
25979 200
25980 200
25981 200
25982 200
25983 200
25984 200
25985 200
25986 200
25987 200
25988 200
25989 200
25990 200
25991 200
25992 200
25993 200
25994 200
25995 200
25996 200
25997 200
25998 200
25999 200
26000 200
26001 200
26002 200
26003 200
26004 200
26005 200
26006 200
26007 200
26008 200
26009 200
26010 200
26011 200
26012 200
26013 200
26014 200
26015 200
26016 200
26017 200
26018 200
26019 200
26020 200
26021 200
26022 200
26023 200
26024 200
26025 200
26026 200
26027 200
26028 200
26029 200
26030 200
26031 200
26032 200
26033 200
26034 200
26035 200
26036 200
26037 200
26038 200
26039 200
26040 200
26041 200
26042 200
26043 200
26044 200
26045 200
26046 200
26047 200
26048 200
26049 200
26050 200
26051 200
26052 200
26053 200
26054 200
26055 200
26056 200
26057 200
26058 200
26059 200
26060 200
26061 200
26062 200
26063 200
26064 200
26065 200
26066 200
26067 200
26068 200
26069 200
26070 200
26071 200
26072 200
26073 200
26074 200
26075 200
26076 200
26077 200
26078 200
26079 200
26080 200
26081 200
26082 200
26083 200
26084 200
26085 200
26086 200
26087 200
26088 200
26089 200
26090 200
26091 200
26092 200
26093 200
26094 200
26095 200
26096 200
26097 200
26098 200
26099 200
26100 200
26101 200
26102 200
26103 200
26104 200
26105 200
26106 200
26107 200
26108 200
26109 200
26110 200
26111 200
26112 200
26113 200
26114 200
26115 200
26116 200
26117 200
26118 200
26119 200
26120 200
26121 200
26122 200
26123 200
26124 200
26125 200
26126 200
26127 200
26128 200
26129 200
26130 200
26131 200
26132 200
26133 200
26134 200
26135 200
26136 200
26137 200
26138 200
26139 200
26140 200
26141 200
26142 200
26143 200
26144 200
26145 200
26146 200
26147 200
26148 200
26149 200
26150 200
26151 200
26152 200
26153 200
26154 200
26155 200
26156 200
26157 200
26158 200
26159 200
26160 200
26161 200
26162 200
26163 200
26164 200
26165 200
26166 200
26167 200
26168 200
26169 200
26170 200
26171 200
26172 200
26173 200
26174 200
26175 200
26176 200
26177 200
26178 200
26179 200
26180 200
26181 200
26182 200
26183 200
26184 200
26185 200
26186 200
26187 200
26188 200
26189 200
26190 200
26191 200
26192 200
26193 200
26194 200
26195 200
26196 200
26197 200
26198 200
26199 200
26200 200
26201 200
26202 200
26203 200
26204 200
26205 200
26206 200
26207 200
26208 200
26209 200
26210 200
26211 200
26212 200
26213 200
26214 200
26215 200
26216 200
26217 200
26218 200
26219 200
26220 200
26221 200
26222 200
26223 200
26224 200
26225 200
26226 200
26227 200
26228 200
26229 200
26230 194
26231 200
26232 200
26233 200
26234 200
26235 200
26236 200
26237 200
26238 200
26239 200
26240 200
26241 200
26242 200
26243 200
26244 200
26245 200
26246 200
26247 200
26248 200
26249 200
26250 200
26251 200
26252 200
26253 200
26254 200
26255 200
26256 200
26257 200
26258 200
26259 200
26260 200
26261 200
26262 200
26263 200
26264 200
26265 200
26266 200
26267 200
26268 200
26269 200
26270 200
26271 200
26272 200
26273 200
26274 200
26275 200
26276 200
26277 200
26278 200
26279 200
26280 200
26281 200
26282 200
26283 200
26284 200
26285 200
26286 200
26287 200
26288 200
26289 200
26290 200
26291 200
26292 200
26293 200
26294 200
26295 200
26296 200
26297 200
26298 200
26299 200
26300 200
26301 200
26302 200
26303 200
26304 200
26305 200
26306 200
26307 200
26308 200
26309 200
26310 200
26311 200
26312 200
26313 200
26314 200
26315 200
26316 200
26317 200
26318 200
26319 200
26320 200
26321 200
26322 200
26323 200
26324 200
26325 200
26326 200
26327 200
26328 200
26329 200
26330 200
26331 200
26332 200
26333 200
26334 200
26335 200
26336 200
26337 200
26338 180
26339 200
26340 200
26341 200
26342 200
26343 200
26344 200
26345 200
26346 200
26347 200
26348 200
26349 200
26350 200
26351 200
26352 200
26353 200
26354 200
26355 200
26356 200
26357 200
26358 200
26359 200
26360 200
26361 200
26362 200
26363 200
26364 200
26365 200
26366 200
26367 200
26368 200
26369 200
26370 200
26371 200
26372 200
26373 200
26374 200
26375 200
26376 200
26377 200
26378 200
26379 200
26380 200
26381 200
26382 200
26383 200
26384 200
26385 200
26386 200
26387 200
26388 200
26389 200
26390 200
26391 200
26392 200
26393 200
26394 189
26395 200
26396 200
26397 200
26398 200
26399 200
26400 200
26401 200
26402 200
26403 200
26404 200
26405 200
26406 200
26407 200
26408 200
26409 200
26410 200
26411 200
26412 200
26413 200
26414 200
26415 200
26416 200
26417 200
26418 200
26419 200
26420 200
26421 200
26422 200
26423 200
26424 200
26425 200
26426 200
26427 200
26428 200
26429 200
26430 200
26431 200
26432 200
26433 200
26434 200
26435 200
26436 200
26437 200
26438 200
26439 200
26440 200
26441 200
26442 200
26443 200
26444 200
26445 200
26446 200
26447 200
26448 200
26449 200
26450 200
26451 200
26452 200
26453 200
26454 200
26455 200
26456 200
26457 200
26458 200
26459 200
26460 200
26461 200
26462 200
26463 200
26464 200
26465 200
26466 200
26467 200
26468 200
26469 200
26470 200
26471 200
26472 200
26473 200
26474 200
26475 200
26476 200
26477 200
26478 200
26479 200
26480 200
26481 200
26482 200
26483 192
26484 200
26485 200
26486 200
26487 200
26488 200
26489 200
26490 200
26491 200
26492 200
26493 200
26494 200
26495 200
26496 200
26497 200
26498 200
26499 200
26500 189
26501 200
26502 200
26503 200
26504 200
26505 200
26506 200
26507 200
26508 200
26509 200
26510 200
26511 200
26512 200
26513 200
26514 200
26515 200
26516 200
26517 200
26518 200
26519 200
26520 200
26521 200
26522 200
26523 200
26524 200
26525 200
26526 200
26527 200
26528 200
26529 200
26530 200
26531 200
26532 200
26533 200
26534 200
26535 200
26536 200
26537 200
26538 200
26539 200
26540 200
26541 200
26542 200
26543 200
26544 200
26545 200
26546 200
26547 200
26548 200
26549 200
26550 143
26551 200
26552 200
26553 200
26554 200
26555 200
26556 200
26557 200
26558 200
26559 200
26560 200
26561 200
26562 200
26563 200
26564 200
26565 200
26566 174
26567 200
26568 200
26569 200
26570 200
26571 200
26572 200
26573 200
26574 200
26575 200
26576 200
26577 200
26578 200
26579 200
26580 184
26581 200
26582 200
26583 200
26584 200
26585 200
26586 200
26587 200
26588 200
26589 200
26590 200
26591 200
26592 200
26593 200
26594 200
26595 200
26596 200
26597 200
26598 200
26599 200
26600 200
26601 143
26602 200
26603 200
26604 200
26605 200
26606 200
26607 200
26608 200
26609 200
26610 200
26611 200
26612 200
26613 200
26614 200
26615 200
26616 200
26617 200
26618 200
26619 200
26620 200
26621 200
26622 200
26623 200
26624 200
26625 200
26626 200
26627 200
26628 200
26629 200
26630 200
26631 200
26632 200
26633 200
26634 200
26635 200
26636 200
26637 200
26638 200
26639 200
26640 200
26641 200
26642 200
26643 200
26644 200
26645 200
26646 200
26647 200
26648 200
26649 200
26650 200
26651 200
26652 200
26653 200
26654 200
26655 200
26656 200
26657 200
26658 200
26659 200
26660 200
26661 200
26662 200
26663 200
26664 200
26665 200
26666 200
26667 200
26668 200
26669 200
26670 200
26671 200
26672 200
26673 200
26674 200
26675 200
26676 200
26677 200
26678 200
26679 200
26680 200
26681 200
26682 200
26683 200
26684 200
26685 200
26686 200
26687 200
26688 200
26689 200
26690 200
26691 200
26692 200
26693 200
26694 200
26695 200
26696 200
26697 200
26698 200
26699 200
26700 200
26701 200
26702 200
26703 200
26704 200
26705 200
26706 200
26707 200
26708 200
26709 200
26710 200
26711 178
26712 200
26713 200
26714 200
26715 200
26716 200
26717 200
26718 200
26719 200
26720 200
26721 200
26722 200
26723 200
26724 200
26725 200
26726 200
26727 200
26728 200
26729 200
26730 200
26731 200
26732 200
26733 200
26734 200
26735 200
26736 200
26737 200
26738 200
26739 200
26740 200
26741 200
26742 200
26743 200
26744 200
26745 200
26746 200
26747 200
26748 200
26749 200
26750 200
26751 200
26752 200
26753 200
26754 200
26755 200
26756 200
26757 200
26758 200
26759 200
26760 200
26761 200
26762 200
26763 200
26764 200
26765 200
26766 200
26767 200
26768 200
26769 200
26770 200
26771 200
26772 200
26773 200
26774 200
26775 200
26776 200
26777 200
26778 200
26779 200
26780 200
26781 200
26782 200
26783 200
26784 200
26785 200
26786 200
26787 200
26788 200
26789 200
26790 200
26791 200
26792 200
26793 200
26794 200
26795 200
26796 200
26797 200
26798 200
26799 200
26800 200
26801 200
26802 200
26803 200
26804 200
26805 200
26806 200
26807 200
26808 200
26809 200
26810 200
26811 200
26812 200
26813 200
26814 200
26815 200
26816 200
26817 200
26818 200
26819 200
26820 200
26821 200
26822 200
26823 200
26824 200
26825 200
26826 200
26827 200
26828 200
26829 200
26830 200
26831 200
26832 200
26833 200
26834 200
26835 200
26836 200
26837 200
26838 200
26839 200
26840 200
26841 200
26842 200
26843 200
26844 200
26845 200
26846 200
26847 200
26848 200
26849 200
26850 200
26851 200
26852 200
26853 200
26854 200
26855 200
26856 200
26857 200
26858 192
26859 200
26860 200
26861 200
26862 200
26863 200
26864 200
26865 200
26866 200
26867 200
26868 200
26869 200
26870 200
26871 200
26872 200
26873 200
26874 200
26875 200
26876 200
26877 200
26878 200
26879 200
26880 200
26881 200
26882 200
26883 200
26884 200
26885 200
26886 200
26887 200
26888 200
26889 200
26890 200
26891 200
26892 200
26893 200
26894 200
26895 200
26896 200
26897 200
26898 200
26899 200
26900 200
26901 200
26902 200
26903 200
26904 200
26905 200
26906 200
26907 200
26908 200
26909 200
26910 200
26911 200
26912 200
26913 200
26914 200
26915 200
26916 200
26917 200
26918 200
26919 200
26920 200
26921 200
26922 200
26923 200
26924 200
26925 200
26926 200
26927 200
26928 200
26929 200
26930 200
26931 200
26932 200
26933 200
26934 200
26935 200
26936 200
26937 200
26938 200
26939 200
26940 200
26941 200
26942 200
26943 200
26944 200
26945 200
26946 200
26947 200
26948 200
26949 200
26950 200
26951 200
26952 200
26953 200
26954 200
26955 200
26956 200
26957 200
26958 200
26959 200
26960 200
26961 200
26962 200
26963 200
26964 200
26965 200
26966 200
26967 200
26968 200
26969 200
26970 200
26971 200
26972 200
26973 200
26974 200
26975 200
26976 200
26977 200
26978 200
26979 200
26980 200
26981 200
26982 170
26983 200
26984 200
26985 200
26986 200
26987 200
26988 200
26989 200
26990 200
26991 200
26992 200
26993 200
26994 200
26995 200
26996 200
26997 200
26998 200
26999 200
27000 200
27001 200
27002 200
27003 200
27004 200
27005 200
27006 200
27007 200
27008 200
27009 200
27010 200
27011 200
27012 200
27013 200
27014 200
27015 200
27016 200
27017 200
27018 200
27019 200
27020 200
27021 200
27022 200
27023 200
27024 200
27025 200
27026 200
27027 200
27028 200
27029 200
27030 200
27031 200
27032 200
27033 200
27034 200
27035 200
27036 200
27037 200
27038 200
27039 200
27040 200
27041 200
27042 200
27043 200
27044 200
27045 200
27046 200
27047 200
27048 200
27049 200
27050 200
27051 200
27052 200
27053 200
27054 200
27055 200
27056 200
27057 200
27058 200
27059 200
27060 200
27061 200
27062 200
27063 200
27064 200
27065 200
27066 200
27067 200
27068 200
27069 200
27070 200
27071 200
27072 200
27073 200
27074 200
27075 200
27076 200
27077 200
27078 200
27079 200
27080 200
27081 200
27082 200
27083 200
27084 200
27085 200
27086 200
27087 200
27088 200
27089 200
27090 200
27091 200
27092 200
27093 200
27094 200
27095 200
27096 200
27097 200
27098 200
27099 200
27100 200
27101 200
27102 200
27103 200
27104 200
27105 200
27106 200
27107 200
27108 200
27109 200
27110 200
27111 200
27112 200
27113 200
27114 200
27115 200
27116 200
27117 200
27118 200
27119 200
27120 200
27121 200
27122 200
27123 200
27124 200
27125 200
27126 200
27127 200
27128 200
27129 200
27130 200
27131 200
27132 200
27133 200
27134 200
27135 200
27136 200
27137 200
27138 200
27139 200
27140 200
27141 200
27142 200
27143 200
27144 200
27145 200
27146 200
27147 200
27148 200
27149 200
27150 200
27151 200
27152 200
27153 200
27154 200
27155 200
27156 200
27157 200
27158 200
27159 200
27160 200
27161 200
27162 200
27163 200
27164 200
27165 200
27166 200
27167 200
27168 200
27169 200
27170 200
27171 200
27172 200
27173 200
27174 200
27175 200
27176 200
27177 200
27178 200
27179 200
27180 200
27181 200
27182 200
27183 200
27184 200
27185 200
27186 200
27187 200
27188 200
27189 200
27190 200
27191 200
27192 200
27193 200
27194 200
27195 200
27196 200
27197 200
27198 200
27199 200
27200 200
27201 200
27202 200
27203 200
27204 200
27205 200
27206 200
27207 200
27208 200
27209 200
27210 200
27211 200
27212 200
27213 200
27214 200
27215 200
27216 200
27217 200
27218 200
27219 200
27220 200
27221 200
27222 200
27223 200
27224 200
27225 200
27226 200
27227 200
27228 200
27229 200
27230 200
27231 200
27232 200
27233 200
27234 200
27235 200
27236 190
27237 200
27238 200
27239 200
27240 200
27241 200
27242 200
27243 200
27244 200
27245 200
27246 200
27247 200
27248 200
27249 200
27250 200
27251 200
27252 200
27253 200
27254 200
27255 200
27256 200
27257 200
27258 200
27259 200
27260 200
27261 200
27262 200
27263 200
27264 200
27265 200
27266 200
27267 200
27268 200
27269 200
27270 200
27271 200
27272 200
27273 200
27274 200
27275 200
27276 200
27277 200
27278 200
27279 200
27280 200
27281 200
27282 200
27283 200
27284 200
27285 200
27286 200
27287 200
27288 200
27289 200
27290 200
27291 200
27292 200
27293 200
27294 200
27295 200
27296 200
27297 200
27298 200
27299 200
27300 200
27301 200
27302 200
27303 200
27304 200
27305 200
27306 200
27307 200
27308 200
27309 200
27310 200
27311 200
27312 200
27313 200
27314 200
27315 200
27316 200
27317 200
27318 200
27319 200
27320 200
27321 200
27322 200
27323 200
27324 200
27325 200
27326 200
27327 200
27328 200
27329 200
27330 200
27331 200
27332 200
27333 200
27334 200
27335 200
27336 200
27337 200
27338 200
27339 200
27340 200
27341 200
27342 200
27343 200
27344 200
27345 200
27346 200
27347 200
27348 200
27349 200
27350 200
27351 200
27352 200
27353 200
27354 200
27355 200
27356 200
27357 200
27358 200
27359 200
27360 200
27361 200
27362 200
27363 200
27364 200
27365 183
27366 200
27367 200
27368 200
27369 200
27370 200
27371 200
27372 200
27373 200
27374 200
27375 200
27376 200
27377 200
27378 200
27379 200
27380 200
27381 200
27382 200
27383 200
27384 200
27385 200
27386 200
27387 200
27388 200
27389 200
27390 200
27391 200
27392 200
27393 200
27394 200
27395 200
27396 200
27397 200
27398 200
27399 200
27400 200
27401 200
27402 200
27403 200
27404 200
27405 200
27406 200
27407 200
27408 200
27409 200
27410 200
27411 200
27412 200
27413 200
27414 200
27415 200
27416 200
27417 200
27418 200
27419 200
27420 200
27421 200
27422 200
27423 200
27424 200
27425 200
27426 200
27427 200
27428 200
27429 200
27430 200
27431 200
27432 200
27433 200
27434 200
27435 200
27436 200
27437 200
27438 200
27439 200
27440 200
27441 200
27442 200
27443 200
27444 200
27445 200
27446 200
27447 200
27448 200
27449 200
27450 200
27451 200
27452 200
27453 200
27454 200
27455 200
27456 200
27457 200
27458 200
27459 200
27460 200
27461 200
27462 200
27463 200
27464 200
27465 200
27466 200
27467 200
27468 200
27469 200
27470 200
27471 200
27472 200
27473 200
27474 200
27475 200
27476 200
27477 200
27478 200
27479 200
27480 200
27481 200
27482 200
27483 200
27484 200
27485 200
27486 200
27487 200
27488 200
27489 200
27490 200
27491 200
27492 200
27493 200
27494 200
27495 200
27496 200
27497 200
27498 200
27499 200
27500 200
27501 200
27502 200
27503 200
27504 200
27505 200
27506 200
27507 200
27508 200
27509 200
27510 200
27511 200
27512 200
27513 200
27514 200
27515 200
27516 200
27517 200
27518 200
27519 200
27520 200
27521 200
27522 200
27523 200
27524 200
27525 200
27526 200
27527 200
27528 200
27529 200
27530 200
27531 200
27532 200
27533 200
27534 200
27535 200
27536 200
27537 200
27538 200
27539 200
27540 200
27541 200
27542 200
27543 200
27544 200
27545 200
27546 200
27547 200
27548 200
27549 200
27550 200
27551 200
27552 200
27553 200
27554 200
27555 200
27556 200
27557 200
27558 200
27559 200
27560 200
27561 200
27562 200
27563 200
27564 200
27565 200
27566 200
27567 200
27568 200
27569 200
27570 200
27571 200
27572 200
27573 200
27574 200
27575 200
27576 200
27577 200
27578 200
27579 200
27580 200
27581 200
27582 200
27583 200
27584 200
27585 200
27586 200
27587 200
27588 200
27589 200
27590 200
27591 200
27592 200
27593 200
27594 200
27595 200
27596 200
27597 200
27598 200
27599 200
27600 200
27601 200
27602 200
27603 200
27604 200
27605 200
27606 197
27607 200
27608 200
27609 200
27610 200
27611 200
27612 200
27613 200
27614 200
27615 200
27616 200
27617 200
27618 200
27619 200
27620 200
27621 200
27622 200
27623 200
27624 200
27625 200
27626 200
27627 200
27628 200
27629 200
27630 200
27631 200
27632 200
27633 200
27634 200
27635 200
27636 200
27637 200
27638 200
27639 200
27640 200
27641 200
27642 200
27643 200
27644 200
27645 200
27646 200
27647 200
27648 200
27649 200
27650 200
27651 200
27652 200
27653 200
27654 200
27655 200
27656 200
27657 200
27658 200
27659 200
27660 200
27661 200
27662 200
27663 200
27664 200
27665 200
27666 200
27667 200
27668 200
27669 200
27670 200
27671 200
27672 200
27673 200
27674 200
27675 200
27676 200
27677 200
27678 200
27679 200
27680 200
27681 200
27682 200
27683 200
27684 200
27685 200
27686 200
27687 200
27688 200
27689 200
27690 200
27691 200
27692 200
27693 200
27694 200
27695 200
27696 200
27697 200
27698 200
27699 200
27700 200
27701 200
27702 200
27703 200
27704 200
27705 200
27706 200
27707 200
27708 200
27709 200
27710 200
27711 200
27712 200
27713 200
27714 200
27715 200
27716 200
27717 200
27718 200
27719 200
27720 200
27721 200
27722 200
27723 200
27724 200
27725 200
27726 200
27727 200
27728 200
27729 200
27730 200
27731 200
27732 200
27733 200
27734 200
27735 200
27736 200
27737 200
27738 200
27739 200
27740 200
27741 200
27742 200
27743 200
27744 200
27745 200
27746 200
27747 200
27748 147
27749 200
27750 200
27751 200
27752 200
27753 200
27754 200
27755 200
27756 200
27757 200
27758 200
27759 200
27760 200
27761 200
27762 200
27763 200
27764 200
27765 200
27766 200
27767 200
27768 200
27769 200
27770 200
27771 200
27772 200
27773 200
27774 200
27775 200
27776 200
27777 200
27778 200
27779 200
27780 200
27781 200
27782 200
27783 200
27784 200
27785 200
27786 200
27787 200
27788 200
27789 200
27790 200
27791 200
27792 200
27793 200
27794 200
27795 200
27796 200
27797 200
27798 200
27799 200
27800 197
27801 200
27802 200
27803 200
27804 200
27805 200
27806 200
27807 200
27808 200
27809 200
27810 200
27811 200
27812 200
27813 200
27814 200
27815 200
27816 200
27817 200
27818 200
27819 200
27820 200
27821 200
27822 200
27823 200
27824 200
27825 200
27826 200
27827 200
27828 200
27829 200
27830 200
27831 200
27832 200
27833 200
27834 200
27835 200
27836 200
27837 200
27838 200
27839 200
27840 200
27841 200
27842 200
27843 200
27844 200
27845 200
27846 200
27847 200
27848 200
27849 200
27850 200
27851 200
27852 200
27853 200
27854 200
27855 200
27856 200
27857 200
27858 200
27859 200
27860 200
27861 200
27862 200
27863 200
27864 200
27865 200
27866 200
27867 200
27868 200
27869 200
27870 200
27871 200
27872 200
27873 200
27874 200
27875 200
27876 200
27877 200
27878 200
27879 200
27880 200
27881 200
27882 200
27883 200
27884 200
27885 200
27886 200
27887 200
27888 200
27889 200
27890 200
27891 200
27892 200
27893 200
27894 200
27895 200
27896 200
27897 200
27898 200
27899 200
27900 200
27901 200
27902 200
27903 200
27904 200
27905 200
27906 200
27907 200
27908 200
27909 200
27910 200
27911 200
27912 200
27913 200
27914 200
27915 200
27916 200
27917 200
27918 200
27919 200
27920 200
27921 200
27922 200
27923 200
27924 200
27925 200
27926 200
27927 200
27928 200
27929 200
27930 200
27931 200
27932 200
27933 200
27934 200
27935 200
27936 200
27937 200
27938 200
27939 200
27940 200
27941 200
27942 200
27943 200
27944 200
27945 200
27946 200
27947 200
27948 200
27949 200
27950 200
27951 200
27952 200
27953 200
27954 200
27955 200
27956 200
27957 200
27958 200
27959 200
27960 200
27961 200
27962 200
27963 200
27964 200
27965 200
27966 200
27967 200
27968 200
27969 200
27970 200
27971 200
27972 200
27973 200
27974 200
27975 200
27976 200
27977 200
27978 200
27979 200
27980 200
27981 200
27982 200
27983 200
27984 200
27985 200
27986 200
27987 200
27988 200
27989 200
27990 200
27991 200
27992 200
27993 200
27994 200
27995 200
27996 200
27997 200
27998 200
27999 200
28000 200
28001 200
28002 200
28003 200
28004 200
28005 200
28006 200
28007 200
28008 200
28009 200
28010 200
28011 200
28012 200
28013 200
28014 200
28015 200
28016 200
28017 200
28018 200
28019 200
28020 200
28021 200
28022 200
28023 200
28024 200
28025 200
28026 200
28027 200
28028 200
28029 200
28030 200
28031 200
28032 200
28033 200
28034 200
28035 200
28036 200
28037 200
28038 200
28039 200
28040 200
28041 200
28042 200
28043 200
28044 200
28045 200
28046 200
28047 200
28048 200
28049 200
28050 200
28051 200
28052 200
28053 200
28054 200
28055 200
28056 200
28057 200
28058 200
28059 200
28060 200
28061 200
28062 200
28063 200
28064 200
28065 200
28066 200
28067 200
28068 200
28069 200
28070 200
28071 200
28072 200
28073 200
28074 200
28075 200
28076 200
28077 200
28078 200
28079 200
28080 200
28081 200
28082 200
28083 200
28084 200
28085 200
28086 200
28087 200
28088 200
28089 200
28090 200
28091 200
28092 200
28093 200
28094 200
28095 200
28096 200
28097 200
28098 200
28099 200
28100 200
28101 200
28102 200
28103 200
28104 200
28105 200
28106 200
28107 200
28108 200
28109 200
28110 200
28111 200
28112 200
28113 200
28114 200
28115 200
28116 200
28117 200
28118 200
28119 200
28120 200
28121 200
28122 200
28123 200
28124 200
28125 200
28126 200
28127 200
28128 200
28129 200
28130 200
28131 200
28132 200
28133 200
28134 200
28135 200
28136 200
28137 200
28138 200
28139 200
28140 200
28141 200
28142 200
28143 200
28144 200
28145 200
28146 200
28147 200
28148 200
28149 200
28150 200
28151 200
28152 200
28153 200
28154 200
28155 200
28156 200
28157 200
28158 200
28159 200
28160 200
28161 200
28162 200
28163 200
28164 200
28165 200
28166 200
28167 200
28168 200
28169 200
28170 200
28171 200
28172 200
28173 200
28174 200
28175 200
28176 200
28177 200
28178 200
28179 200
28180 200
28181 200
28182 200
28183 200
28184 200
28185 200
28186 200
28187 200
28188 200
28189 200
28190 200
28191 200
28192 200
28193 200
28194 200
28195 200
28196 200
28197 200
28198 200
28199 200
28200 200
28201 200
28202 200
28203 200
28204 200
28205 200
28206 200
28207 200
28208 200
28209 200
28210 200
28211 200
28212 200
28213 200
28214 200
28215 200
28216 200
28217 200
28218 200
28219 200
28220 200
28221 200
28222 200
28223 200
28224 200
28225 175
28226 200
28227 200
28228 200
28229 200
28230 200
28231 200
28232 200
28233 200
28234 200
28235 200
28236 200
28237 200
28238 200
28239 200
28240 200
28241 200
28242 200
28243 200
28244 200
28245 200
28246 200
28247 200
28248 200
28249 200
28250 200
28251 200
28252 200
28253 200
28254 200
28255 200
28256 200
28257 200
28258 200
28259 200
28260 200
28261 200
28262 200
28263 200
28264 200
28265 200
28266 200
28267 200
28268 200
28269 200
28270 200
28271 200
28272 200
28273 200
28274 200
28275 200
28276 200
28277 200
28278 200
28279 200
28280 200
28281 200
28282 200
28283 200
28284 200
28285 200
28286 200
28287 200
28288 200
28289 200
28290 200
28291 200
28292 200
28293 200
28294 200
28295 200
28296 200
28297 200
28298 200
28299 200
28300 200
28301 200
28302 200
28303 200
28304 200
28305 200
28306 200
28307 200
28308 200
28309 200
28310 200
28311 200
28312 200
28313 200
28314 200
28315 200
28316 200
28317 200
28318 200
28319 200
28320 200
28321 200
28322 200
28323 200
28324 200
28325 200
28326 200
28327 200
28328 200
28329 200
28330 200
28331 200
28332 200
28333 200
28334 200
28335 200
28336 200
28337 200
28338 200
28339 200
28340 200
28341 200
28342 200
28343 200
28344 200
28345 200
28346 200
28347 200
28348 200
28349 200
28350 200
28351 200
28352 200
28353 200
28354 200
28355 200
28356 200
28357 200
28358 200
28359 200
28360 200
28361 200
28362 200
28363 200
28364 200
28365 200
28366 200
28367 200
28368 200
28369 200
28370 200
28371 200
28372 200
28373 200
28374 200
28375 200
28376 200
28377 200
28378 200
28379 200
28380 200
28381 200
28382 200
28383 200
28384 200
28385 200
28386 200
28387 200
28388 200
28389 200
28390 200
28391 200
28392 200
28393 200
28394 200
28395 200
28396 200
28397 200
28398 200
28399 200
28400 200
28401 200
28402 200
28403 200
28404 200
28405 200
28406 200
28407 200
28408 200
28409 200
28410 200
28411 200
28412 200
28413 200
28414 200
28415 200
28416 200
28417 200
28418 200
28419 200
28420 200
28421 200
28422 200
28423 200
28424 200
28425 200
28426 200
28427 200
28428 200
28429 200
28430 200
28431 200
28432 200
28433 200
28434 200
28435 200
28436 200
28437 200
28438 200
28439 200
28440 200
28441 200
28442 200
28443 200
28444 200
28445 200
28446 200
28447 200
28448 200
28449 200
28450 200
28451 200
28452 200
28453 200
28454 200
28455 200
28456 200
28457 200
28458 200
28459 200
28460 200
28461 200
28462 200
28463 200
28464 200
28465 200
28466 200
28467 200
28468 200
28469 200
28470 200
28471 200
28472 200
28473 200
28474 200
28475 200
28476 200
28477 200
28478 200
28479 200
28480 200
28481 200
28482 200
28483 200
28484 200
28485 200
28486 200
28487 200
28488 200
28489 200
28490 200
28491 200
28492 200
28493 200
28494 200
28495 200
28496 200
28497 200
28498 200
28499 200
28500 200
28501 200
28502 200
28503 200
28504 200
28505 200
28506 200
28507 200
28508 200
28509 200
28510 200
28511 200
28512 200
28513 200
28514 200
28515 200
28516 200
28517 200
28518 200
28519 200
28520 200
28521 200
28522 200
28523 200
28524 200
28525 200
28526 200
28527 200
28528 200
28529 200
28530 200
28531 200
28532 200
28533 200
28534 200
28535 200
28536 200
28537 200
28538 200
28539 200
28540 200
28541 200
28542 200
28543 200
28544 200
28545 200
28546 200
28547 200
28548 200
28549 200
28550 200
28551 200
28552 200
28553 200
28554 200
28555 200
28556 200
28557 200
28558 200
28559 200
28560 200
28561 200
28562 200
28563 200
28564 200
28565 200
28566 200
28567 200
28568 200
28569 200
28570 200
28571 200
28572 200
28573 184
28574 200
28575 200
28576 200
28577 200
28578 200
28579 200
28580 200
28581 200
28582 200
28583 200
28584 200
28585 200
28586 200
28587 200
28588 200
28589 200
28590 200
28591 200
28592 200
28593 200
28594 200
28595 200
28596 200
28597 200
28598 200
28599 200
28600 200
28601 200
28602 200
28603 200
28604 200
28605 200
28606 200
28607 200
28608 200
28609 200
28610 200
28611 200
28612 200
28613 200
28614 200
28615 200
28616 200
28617 200
28618 200
28619 200
28620 200
28621 200
28622 200
28623 200
28624 200
28625 200
28626 166
28627 200
28628 200
28629 200
28630 200
28631 200
28632 200
28633 200
28634 200
28635 200
28636 200
28637 200
28638 200
28639 200
28640 200
28641 200
28642 200
28643 200
28644 190
28645 200
28646 200
28647 200
28648 200
28649 200
28650 200
28651 200
28652 200
28653 200
28654 200
28655 200
28656 200
28657 200
28658 200
28659 200
28660 200
28661 200
28662 200
28663 200
28664 200
28665 200
28666 200
28667 200
28668 200
28669 200
28670 200
28671 200
28672 200
28673 200
28674 200
28675 200
28676 200
28677 200
28678 200
28679 200
28680 200
28681 200
28682 200
28683 200
28684 200
28685 200
28686 200
28687 200
28688 200
28689 200
28690 200
28691 200
28692 200
28693 200
28694 200
28695 200
28696 200
28697 200
28698 200
28699 200
28700 200
28701 200
28702 200
28703 200
28704 200
28705 200
28706 200
28707 200
28708 200
28709 200
28710 200
28711 200
28712 200
28713 200
28714 200
28715 200
28716 200
28717 200
28718 200
28719 200
28720 200
28721 200
28722 200
28723 200
28724 200
28725 190
28726 200
28727 200
28728 200
28729 200
28730 200
28731 200
28732 200
28733 200
28734 200
28735 200
28736 200
28737 200
28738 200
28739 200
28740 200
28741 200
28742 200
28743 200
28744 200
28745 200
28746 200
28747 191
28748 200
28749 200
28750 200
28751 200
28752 200
28753 200
28754 200
28755 200
28756 200
28757 200
28758 200
28759 200
28760 200
28761 200
28762 200
28763 200
28764 200
28765 200
28766 200
28767 200
28768 200
28769 200
28770 200
28771 200
28772 200
28773 200
28774 200
28775 200
28776 200
28777 200
28778 200
28779 200
28780 200
28781 200
28782 200
28783 200
28784 200
28785 200
28786 200
28787 200
28788 200
28789 200
28790 200
28791 200
28792 200
28793 200
28794 200
28795 200
28796 200
28797 200
28798 200
28799 200
28800 200
28801 200
28802 200
28803 200
28804 200
28805 200
28806 200
28807 200
28808 200
28809 200
28810 200
28811 200
28812 200
28813 200
28814 200
28815 200
28816 200
28817 200
28818 200
28819 200
28820 200
28821 200
28822 200
28823 200
28824 200
28825 200
28826 200
28827 200
28828 200
28829 200
28830 200
28831 200
28832 200
28833 200
28834 200
28835 200
28836 200
28837 200
28838 200
28839 200
28840 200
28841 200
28842 200
28843 200
28844 200
28845 200
28846 200
28847 200
28848 200
28849 200
28850 200
28851 200
28852 200
28853 200
28854 200
28855 200
28856 200
28857 200
28858 200
28859 200
28860 200
28861 200
28862 200
28863 200
28864 200
28865 200
28866 200
28867 200
28868 200
28869 200
28870 200
28871 200
28872 200
28873 200
28874 200
28875 200
28876 200
28877 200
28878 200
28879 200
28880 200
28881 200
28882 200
28883 200
28884 200
28885 200
28886 200
28887 200
28888 200
28889 200
28890 200
28891 200
28892 200
28893 200
28894 200
28895 200
28896 200
28897 200
28898 200
28899 200
28900 200
28901 200
28902 200
28903 200
28904 200
28905 200
28906 200
28907 200
28908 200
28909 200
28910 200
28911 200
28912 200
28913 200
28914 200
28915 200
28916 200
28917 200
28918 200
28919 200
28920 200
28921 200
28922 200
28923 200
28924 200
28925 200
28926 200
28927 200
28928 200
28929 200
28930 200
28931 200
28932 200
28933 200
28934 200
28935 200
28936 200
28937 200
28938 200
28939 200
28940 200
28941 200
28942 200
28943 200
28944 200
28945 200
28946 200
28947 200
28948 187
28949 200
28950 200
28951 200
28952 200
28953 200
28954 200
28955 200
28956 200
28957 200
28958 200
28959 200
28960 200
28961 200
28962 200
28963 200
28964 200
28965 200
28966 200
28967 200
28968 200
28969 200
28970 200
28971 200
28972 200
28973 200
28974 200
28975 200
28976 200
28977 200
28978 200
28979 200
28980 200
28981 200
28982 200
28983 200
28984 200
28985 200
28986 200
28987 200
28988 200
28989 200
28990 200
28991 200
28992 200
28993 200
28994 200
28995 200
28996 200
28997 200
28998 200
28999 200
29000 200
29001 200
29002 200
29003 200
29004 200
29005 200
29006 200
29007 200
29008 200
29009 200
29010 200
29011 200
29012 200
29013 200
29014 200
29015 200
29016 200
29017 200
29018 200
29019 200
29020 200
29021 200
29022 200
29023 200
29024 200
29025 200
29026 200
29027 200
29028 200
29029 200
29030 200
29031 200
29032 200
29033 200
29034 200
29035 200
29036 200
29037 200
29038 200
29039 200
29040 200
29041 200
29042 200
29043 200
29044 200
29045 200
29046 200
29047 200
29048 200
29049 200
29050 200
29051 200
29052 200
29053 200
29054 200
29055 200
29056 200
29057 200
29058 200
29059 200
29060 200
29061 200
29062 200
29063 200
29064 200
29065 200
29066 200
29067 200
29068 200
29069 200
29070 200
29071 200
29072 200
29073 200
29074 200
29075 200
29076 200
29077 200
29078 200
29079 190
29080 200
29081 200
29082 200
29083 200
29084 200
29085 200
29086 200
29087 200
29088 200
29089 200
29090 200
29091 200
29092 200
29093 200
29094 200
29095 200
29096 200
29097 200
29098 200
29099 200
29100 200
29101 200
29102 200
29103 200
29104 200
29105 200
29106 200
29107 200
29108 200
29109 200
29110 200
29111 200
29112 200
29113 200
29114 200
29115 200
29116 200
29117 200
29118 200
29119 200
29120 200
29121 200
29122 200
29123 200
29124 200
29125 200
29126 200
29127 200
29128 200
29129 200
29130 200
29131 200
29132 200
29133 200
29134 200
29135 200
29136 200
29137 200
29138 200
29139 200
29140 200
29141 200
29142 200
29143 200
29144 200
29145 200
29146 200
29147 200
29148 200
29149 200
29150 200
29151 200
29152 200
29153 200
29154 200
29155 200
29156 200
29157 200
29158 200
29159 200
29160 200
29161 200
29162 200
29163 200
29164 200
29165 200
29166 200
29167 200
29168 200
29169 200
29170 200
29171 200
29172 200
29173 200
29174 200
29175 200
29176 200
29177 200
29178 200
29179 200
29180 200
29181 200
29182 200
29183 200
29184 200
29185 200
29186 200
29187 200
29188 200
29189 200
29190 200
29191 200
29192 200
29193 200
29194 200
29195 200
29196 200
29197 200
29198 200
29199 200
29200 200
29201 200
29202 200
29203 200
29204 200
29205 200
29206 200
29207 200
29208 200
29209 200
29210 200
29211 200
29212 200
29213 200
29214 200
29215 200
29216 200
29217 200
29218 200
29219 200
29220 200
29221 200
29222 200
29223 200
29224 200
29225 200
29226 200
29227 200
29228 200
29229 200
29230 200
29231 200
29232 200
29233 200
29234 200
29235 200
29236 200
29237 200
29238 200
29239 200
29240 200
29241 200
29242 200
29243 200
29244 200
29245 200
29246 200
29247 200
29248 200
29249 200
29250 200
29251 200
29252 200
29253 200
29254 200
29255 200
29256 200
29257 200
29258 200
29259 200
29260 200
29261 200
29262 200
29263 200
29264 200
29265 200
29266 200
29267 200
29268 200
29269 200
29270 200
29271 200
29272 200
29273 200
29274 200
29275 200
29276 200
29277 200
29278 200
29279 200
29280 200
29281 200
29282 200
29283 200
29284 200
29285 200
29286 200
29287 200
29288 200
29289 200
29290 200
29291 200
29292 200
29293 200
29294 200
29295 200
29296 200
29297 200
29298 200
29299 200
29300 200
29301 200
29302 200
29303 200
29304 200
29305 200
29306 200
29307 200
29308 200
29309 200
29310 200
29311 200
29312 200
29313 200
29314 200
29315 200
29316 200
29317 200
29318 200
29319 200
29320 200
29321 200
29322 200
29323 200
29324 200
29325 200
29326 200
29327 200
29328 200
29329 200
29330 200
29331 200
29332 200
29333 200
29334 200
29335 200
29336 200
29337 200
29338 200
29339 200
29340 200
29341 200
29342 200
29343 200
29344 200
29345 200
29346 200
29347 200
29348 200
29349 200
29350 200
29351 200
29352 200
29353 200
29354 200
29355 200
29356 200
29357 200
29358 200
29359 200
29360 200
29361 200
29362 200
29363 200
29364 200
29365 200
29366 200
29367 200
29368 200
29369 200
29370 200
29371 200
29372 200
29373 200
29374 200
29375 200
29376 200
29377 200
29378 200
29379 200
29380 200
29381 200
29382 200
29383 200
29384 200
29385 200
29386 200
29387 200
29388 200
29389 200
29390 200
29391 200
29392 200
29393 200
29394 200
29395 200
29396 200
29397 200
29398 200
29399 200
29400 200
29401 200
29402 200
29403 200
29404 200
29405 200
29406 200
29407 200
29408 200
29409 200
29410 200
29411 200
29412 200
29413 200
29414 200
29415 200
29416 200
29417 200
29418 200
29419 200
29420 200
29421 200
29422 200
29423 200
29424 200
29425 200
29426 200
29427 200
29428 200
29429 200
29430 200
29431 200
29432 200
29433 200
29434 200
29435 200
29436 200
29437 200
29438 200
29439 200
29440 200
29441 200
29442 200
29443 200
29444 200
29445 200
29446 200
29447 200
29448 200
29449 200
29450 200
29451 200
29452 200
29453 200
29454 200
29455 200
29456 200
29457 200
29458 200
29459 200
29460 200
29461 200
29462 200
29463 200
29464 200
29465 200
29466 200
29467 200
29468 200
29469 200
29470 200
29471 200
29472 200
29473 200
29474 200
29475 200
29476 200
29477 200
29478 200
29479 200
29480 200
29481 200
29482 200
29483 200
29484 200
29485 200
29486 200
29487 200
29488 200
29489 200
29490 200
29491 200
29492 200
29493 200
29494 200
29495 200
29496 200
29497 200
29498 200
29499 200
29500 200
29501 200
29502 200
29503 200
29504 200
29505 200
29506 200
29507 200
29508 200
29509 200
29510 200
29511 200
29512 200
29513 200
29514 200
29515 200
29516 200
29517 200
29518 200
29519 200
29520 200
29521 200
29522 200
29523 200
29524 200
29525 200
29526 200
29527 200
29528 200
29529 200
29530 200
29531 200
29532 200
29533 200
29534 200
29535 200
29536 200
29537 200
29538 200
29539 200
29540 200
29541 200
29542 200
29543 200
29544 200
29545 200
29546 200
29547 200
29548 200
29549 200
29550 200
29551 200
29552 200
29553 200
29554 200
29555 200
29556 200
29557 200
29558 200
29559 200
29560 200
29561 200
29562 200
29563 200
29564 200
29565 200
29566 200
29567 200
29568 200
29569 200
29570 200
29571 200
29572 200
29573 200
29574 200
29575 200
29576 200
29577 200
29578 200
29579 200
29580 200
29581 200
29582 200
29583 200
29584 200
29585 200
29586 200
29587 200
29588 200
29589 200
29590 200
29591 200
29592 200
29593 200
29594 200
29595 200
29596 200
29597 200
29598 200
29599 200
29600 200
29601 200
29602 200
29603 200
29604 200
29605 200
29606 200
29607 200
29608 200
29609 200
29610 200
29611 200
29612 200
29613 200
29614 200
29615 200
29616 200
29617 200
29618 200
29619 200
29620 200
29621 200
29622 200
29623 200
29624 200
29625 200
29626 200
29627 200
29628 200
29629 200
29630 200
29631 200
29632 200
29633 200
29634 200
29635 200
29636 200
29637 200
29638 200
29639 200
29640 200
29641 200
29642 200
29643 200
29644 200
29645 200
29646 200
29647 200
29648 200
29649 200
29650 200
29651 200
29652 200
29653 200
29654 200
29655 200
29656 200
29657 200
29658 200
29659 200
29660 200
29661 200
29662 200
29663 200
29664 200
29665 200
29666 200
29667 200
29668 200
29669 200
29670 200
29671 200
29672 200
29673 200
29674 200
29675 200
29676 200
29677 200
29678 200
29679 200
29680 200
29681 200
29682 200
29683 200
29684 200
29685 200
29686 200
29687 200
29688 200
29689 200
29690 200
29691 200
29692 200
29693 200
29694 200
29695 200
29696 200
29697 200
29698 200
29699 200
29700 200
29701 200
29702 200
29703 200
29704 200
29705 200
29706 200
29707 200
29708 200
29709 200
29710 200
29711 200
29712 200
29713 200
29714 200
29715 200
29716 200
29717 200
29718 200
29719 200
29720 200
29721 200
29722 200
29723 200
29724 200
29725 200
29726 200
29727 200
29728 200
29729 200
29730 200
29731 200
29732 200
29733 200
29734 200
29735 200
29736 200
29737 200
29738 200
29739 200
29740 200
29741 200
29742 200
29743 200
29744 200
29745 200
29746 200
29747 200
29748 200
29749 200
29750 200
29751 200
29752 200
29753 200
29754 200
29755 200
29756 200
29757 200
29758 200
29759 200
29760 200
29761 200
29762 200
29763 200
29764 200
29765 200
29766 200
29767 200
29768 200
29769 200
29770 200
29771 200
29772 200
29773 200
29774 200
29775 200
29776 200
29777 200
29778 200
29779 200
29780 200
29781 200
29782 200
29783 200
29784 200
29785 200
29786 200
29787 200
29788 200
29789 200
29790 200
29791 200
29792 200
29793 200
29794 200
29795 200
29796 200
29797 200
29798 200
29799 200
29800 200
29801 200
29802 200
29803 200
29804 200
29805 200
29806 200
29807 200
29808 200
29809 200
29810 200
29811 200
29812 200
29813 200
29814 200
29815 200
29816 200
29817 200
29818 200
29819 200
29820 200
29821 200
29822 200
29823 200
29824 200
29825 200
29826 200
29827 200
29828 200
29829 200
29830 200
29831 200
29832 200
29833 200
29834 200
29835 200
29836 200
29837 200
29838 200
29839 200
29840 200
29841 200
29842 200
29843 200
29844 200
29845 200
29846 200
29847 200
29848 200
29849 200
29850 200
29851 200
29852 200
29853 200
29854 200
29855 200
29856 200
29857 200
29858 200
29859 200
29860 200
29861 200
29862 200
29863 200
29864 200
29865 200
29866 200
29867 200
29868 200
29869 200
29870 200
29871 200
29872 200
29873 200
29874 200
29875 200
29876 200
29877 200
29878 200
29879 200
29880 200
29881 200
29882 200
29883 200
29884 200
29885 200
29886 200
29887 200
29888 200
29889 200
29890 200
29891 200
29892 200
29893 200
29894 200
29895 200
29896 200
29897 200
29898 200
29899 200
29900 200
29901 200
29902 200
29903 200
29904 200
29905 200
29906 200
29907 200
29908 200
29909 200
29910 200
29911 200
29912 200
29913 200
29914 200
29915 200
29916 200
29917 200
29918 200
29919 200
29920 200
29921 200
29922 200
29923 200
29924 200
29925 200
29926 200
29927 200
29928 200
29929 200
29930 200
29931 200
29932 200
29933 200
29934 200
29935 200
29936 200
29937 200
29938 200
29939 200
29940 200
29941 200
29942 200
29943 200
29944 200
29945 200
29946 200
29947 200
29948 200
29949 200
29950 200
29951 200
29952 200
29953 200
29954 200
29955 200
29956 200
29957 200
29958 200
29959 200
29960 200
29961 200
29962 200
29963 200
29964 200
29965 200
29966 200
29967 200
29968 200
29969 200
29970 200
29971 200
29972 200
29973 200
29974 200
29975 200
29976 200
29977 200
29978 200
29979 200
29980 200
29981 200
29982 200
29983 200
29984 200
29985 200
29986 200
29987 200
29988 200
29989 200
29990 200
29991 200
29992 200
29993 200
29994 200
29995 200
29996 200
29997 200
29998 200
29999 200
30000 200
30001 200
30002 200
30003 200
30004 200
30005 200
30006 200
30007 200
30008 200
30009 200
30010 200
30011 200
30012 200
30013 200
30014 200
30015 200
30016 200
30017 200
30018 200
30019 200
30020 200
30021 200
30022 200
30023 200
30024 200
30025 200
30026 200
30027 200
30028 200
30029 200
30030 200
30031 200
30032 200
30033 200
30034 200
30035 200
30036 200
30037 200
30038 200
30039 200
30040 200
30041 200
30042 200
30043 200
30044 200
30045 200
30046 200
30047 200
30048 200
30049 200
30050 200
30051 200
30052 200
30053 200
30054 200
30055 200
30056 200
30057 200
30058 200
30059 200
30060 200
30061 200
30062 200
30063 200
30064 200
30065 200
30066 200
30067 200
30068 200
30069 200
30070 200
30071 200
30072 200
30073 200
30074 200
30075 200
30076 200
30077 200
30078 200
30079 200
30080 200
30081 200
30082 200
30083 200
30084 200
30085 200
30086 200
30087 200
30088 200
30089 200
30090 200
30091 200
30092 200
30093 200
30094 200
30095 200
30096 200
30097 200
30098 200
30099 200
30100 200
30101 200
30102 200
30103 200
30104 200
30105 200
30106 200
30107 200
30108 200
30109 200
30110 200
30111 200
30112 200
30113 200
30114 200
30115 200
30116 200
30117 200
30118 200
30119 200
30120 200
30121 200
30122 200
30123 200
30124 200
30125 200
30126 200
30127 200
30128 200
30129 200
30130 200
30131 200
30132 200
30133 200
30134 200
30135 200
30136 200
30137 200
30138 200
30139 200
30140 200
30141 200
30142 200
30143 200
30144 200
30145 200
30146 200
30147 200
30148 200
30149 200
30150 200
30151 200
30152 200
30153 200
30154 200
30155 200
30156 200
30157 200
30158 200
30159 200
30160 200
30161 200
30162 200
30163 200
30164 200
30165 200
30166 200
30167 200
30168 200
30169 200
30170 200
30171 200
30172 200
30173 200
30174 200
30175 200
30176 200
30177 200
30178 200
30179 200
30180 200
30181 200
30182 200
30183 200
30184 200
30185 200
30186 200
30187 200
30188 200
30189 200
30190 200
30191 200
30192 200
30193 200
30194 200
30195 200
30196 200
30197 200
30198 200
30199 200
30200 200
30201 200
30202 200
30203 200
30204 200
30205 200
30206 200
30207 200
30208 200
30209 200
30210 200
30211 200
30212 200
30213 200
30214 200
30215 200
30216 200
30217 190
30218 200
30219 200
30220 200
30221 200
30222 200
30223 200
30224 200
30225 200
30226 200
30227 200
30228 200
30229 200
30230 200
30231 200
30232 200
30233 200
30234 200
30235 200
30236 200
30237 200
30238 200
30239 200
30240 200
30241 200
30242 200
30243 200
30244 200
30245 200
30246 200
30247 200
30248 200
30249 200
30250 200
30251 200
30252 200
30253 200
30254 200
30255 200
30256 200
30257 200
30258 200
30259 200
30260 200
30261 200
30262 200
30263 200
30264 200
30265 200
30266 200
30267 200
30268 200
30269 200
30270 200
30271 200
30272 200
30273 200
30274 200
30275 200
30276 200
30277 200
30278 200
30279 200
30280 200
30281 200
30282 200
30283 200
30284 200
30285 200
30286 200
30287 200
30288 200
30289 200
30290 200
30291 200
30292 200
30293 200
30294 200
30295 200
30296 200
30297 200
30298 200
30299 200
30300 200
30301 200
30302 200
30303 200
30304 200
30305 200
30306 200
30307 200
30308 200
30309 200
30310 200
30311 200
30312 200
30313 200
30314 200
30315 200
30316 200
30317 200
30318 200
30319 200
30320 200
30321 200
30322 200
30323 200
30324 200
30325 200
30326 200
30327 200
30328 200
30329 200
30330 200
30331 200
30332 200
30333 200
30334 200
30335 200
30336 200
30337 200
30338 200
30339 200
30340 200
30341 200
30342 200
30343 200
30344 200
30345 200
30346 200
30347 200
30348 200
30349 200
30350 200
30351 200
30352 200
30353 199
30354 200
30355 200
30356 200
30357 200
30358 200
30359 200
30360 200
30361 200
30362 200
30363 200
30364 200
30365 200
30366 200
30367 200
30368 200
30369 200
30370 200
30371 200
30372 200
30373 200
30374 200
30375 200
30376 200
30377 200
30378 200
30379 200
30380 200
30381 200
30382 200
30383 200
30384 200
30385 200
30386 200
30387 200
30388 200
30389 200
30390 200
30391 200
30392 200
30393 200
30394 200
30395 200
30396 200
30397 200
30398 200
30399 200
30400 200
30401 200
30402 200
30403 200
30404 200
30405 200
30406 200
30407 200
30408 200
30409 200
30410 200
30411 200
30412 200
30413 200
30414 200
30415 200
30416 200
30417 200
30418 200
30419 200
30420 200
30421 200
30422 200
30423 200
30424 200
30425 200
30426 200
30427 200
30428 200
30429 200
30430 200
30431 200
30432 200
30433 200
30434 200
30435 200
30436 200
30437 200
30438 200
30439 200
30440 200
30441 200
30442 200
30443 200
30444 200
30445 200
30446 200
30447 200
30448 200
30449 200
30450 200
30451 200
30452 200
30453 200
30454 200
30455 200
30456 200
30457 200
30458 200
30459 200
30460 200
30461 200
30462 200
30463 200
30464 200
30465 200
30466 200
30467 200
30468 200
30469 200
30470 200
30471 200
30472 200
30473 200
30474 200
30475 200
30476 200
30477 200
30478 200
30479 200
30480 200
30481 200
30482 200
30483 200
30484 200
30485 200
30486 200
30487 200
30488 200
30489 200
30490 200
30491 200
30492 200
30493 200
30494 200
30495 200
30496 200
30497 200
30498 200
30499 200
30500 200
30501 200
30502 200
30503 200
30504 200
30505 200
30506 200
30507 200
30508 200
30509 200
30510 200
30511 200
30512 200
30513 200
30514 200
30515 200
30516 200
30517 200
30518 200
30519 200
30520 200
30521 200
30522 200
30523 200
30524 200
30525 200
30526 200
30527 200
30528 200
30529 200
30530 200
30531 200
30532 200
30533 200
30534 200
30535 200
30536 200
30537 200
30538 200
30539 200
30540 200
30541 200
30542 200
30543 200
30544 200
30545 200
30546 200
30547 200
30548 200
30549 200
30550 200
30551 200
30552 200
30553 200
30554 200
30555 200
30556 200
30557 200
30558 200
30559 200
30560 200
30561 200
30562 200
30563 200
30564 200
30565 200
30566 200
30567 200
30568 200
30569 200
30570 200
30571 200
30572 200
30573 200
30574 200
30575 200
30576 200
30577 200
30578 200
30579 200
30580 200
30581 200
30582 200
30583 200
30584 200
30585 200
30586 200
30587 200
30588 200
30589 200
30590 200
30591 200
30592 200
30593 200
30594 200
30595 200
30596 200
30597 200
30598 200
30599 200
30600 200
30601 200
30602 200
30603 200
30604 200
30605 200
30606 200
30607 200
30608 200
30609 200
30610 200
30611 200
30612 200
30613 200
30614 200
30615 200
30616 200
30617 200
30618 200
30619 200
30620 200
30621 200
30622 200
30623 200
30624 200
30625 200
30626 200
30627 200
30628 200
30629 200
30630 200
30631 200
30632 200
30633 200
30634 200
30635 200
30636 200
30637 200
30638 200
30639 200
30640 200
30641 200
30642 200
30643 200
30644 200
30645 200
30646 200
30647 200
30648 200
30649 200
30650 200
30651 200
30652 200
30653 200
30654 200
30655 200
30656 200
30657 200
30658 200
30659 200
30660 200
30661 200
30662 200
30663 200
30664 200
30665 200
30666 200
30667 200
30668 200
30669 200
30670 200
30671 200
30672 200
30673 200
30674 200
30675 200
30676 200
30677 200
30678 200
30679 200
30680 200
30681 200
30682 200
30683 200
30684 200
30685 200
30686 200
30687 200
30688 200
30689 200
30690 200
30691 200
30692 200
30693 200
30694 200
30695 200
30696 200
30697 200
30698 200
30699 200
30700 200
30701 200
30702 200
30703 200
30704 200
30705 200
30706 200
30707 200
30708 200
30709 200
30710 200
30711 200
30712 200
30713 200
30714 200
30715 200
30716 200
30717 200
30718 200
30719 200
30720 200
30721 200
30722 200
30723 200
30724 200
30725 200
30726 200
30727 200
30728 200
30729 200
30730 200
30731 200
30732 200
30733 200
30734 200
30735 200
30736 200
30737 200
30738 200
30739 200
30740 200
30741 200
30742 200
30743 200
30744 200
30745 200
30746 200
30747 200
30748 200
30749 200
30750 200
30751 200
30752 200
30753 200
30754 200
30755 200
30756 200
30757 200
30758 200
30759 200
30760 200
30761 200
30762 200
30763 200
30764 200
30765 200
30766 200
30767 200
30768 200
30769 200
30770 200
30771 200
30772 200
30773 200
30774 200
30775 200
30776 200
30777 200
30778 200
30779 200
30780 200
30781 200
30782 200
30783 200
30784 200
30785 200
30786 200
30787 200
30788 200
30789 200
30790 194
30791 200
30792 200
30793 200
30794 200
30795 200
30796 200
30797 200
30798 200
30799 200
30800 200
30801 200
30802 200
30803 200
30804 200
30805 200
30806 200
30807 200
30808 200
30809 200
30810 200
30811 200
30812 200
30813 200
30814 200
30815 200
30816 200
30817 200
30818 200
30819 200
30820 200
30821 200
30822 200
30823 200
30824 200
30825 200
30826 200
30827 200
30828 200
30829 200
30830 200
30831 200
30832 200
30833 200
30834 200
30835 200
30836 200
30837 200
30838 200
30839 200
30840 200
30841 200
30842 200
30843 200
30844 200
30845 200
30846 200
30847 200
30848 200
30849 200
30850 200
30851 200
30852 200
30853 200
30854 200
30855 200
30856 200
30857 200
30858 200
30859 200
30860 200
30861 200
30862 200
30863 200
30864 200
30865 200
30866 200
30867 200
30868 200
30869 200
30870 200
30871 200
30872 200
30873 200
30874 200
30875 200
30876 200
30877 200
30878 200
30879 200
30880 200
30881 200
30882 200
30883 200
30884 200
30885 200
30886 200
30887 200
30888 200
30889 200
30890 200
30891 200
30892 200
30893 200
30894 200
30895 200
30896 200
30897 200
30898 200
30899 200
30900 200
30901 200
30902 200
30903 200
30904 200
30905 200
30906 200
30907 200
30908 200
30909 200
30910 200
30911 200
30912 200
30913 200
30914 200
30915 200
30916 200
30917 200
30918 200
30919 200
30920 200
30921 200
30922 200
30923 200
30924 200
30925 200
30926 200
30927 200
30928 200
30929 200
30930 200
30931 200
30932 200
30933 200
30934 200
30935 200
30936 200
30937 200
30938 200
30939 200
30940 200
30941 200
30942 200
30943 200
30944 200
30945 200
30946 200
30947 200
30948 200
30949 200
30950 200
30951 200
30952 200
30953 200
30954 200
30955 200
30956 200
30957 200
30958 200
30959 200
30960 200
30961 200
30962 200
30963 200
30964 200
30965 200
30966 200
30967 200
30968 200
30969 200
30970 200
30971 200
30972 200
30973 200
30974 200
30975 200
30976 200
30977 200
30978 200
30979 200
30980 200
30981 200
30982 200
30983 200
30984 200
30985 200
30986 200
30987 200
30988 200
30989 200
30990 200
30991 200
30992 200
30993 200
30994 200
30995 200
30996 200
30997 200
30998 200
30999 200
31000 200
31001 200
31002 200
31003 200
31004 200
31005 200
31006 200
31007 200
31008 200
31009 200
31010 200
31011 200
31012 200
31013 200
31014 200
31015 200
31016 200
31017 200
31018 200
31019 200
31020 200
31021 200
31022 200
31023 200
31024 200
31025 200
31026 200
31027 200
31028 200
31029 200
31030 200
31031 200
31032 200
31033 200
31034 200
31035 200
31036 200
31037 200
31038 200
31039 200
31040 200
31041 200
31042 200
31043 200
31044 200
31045 200
31046 200
31047 200
31048 200
31049 200
31050 200
31051 200
31052 200
31053 200
31054 200
31055 200
31056 200
31057 200
31058 200
31059 200
31060 200
31061 200
31062 200
31063 200
31064 200
31065 200
31066 200
31067 200
31068 200
31069 200
31070 200
31071 200
31072 200
31073 200
31074 200
31075 200
31076 200
31077 200
31078 200
31079 200
31080 200
31081 200
31082 200
31083 200
31084 200
31085 200
31086 200
31087 200
31088 200
31089 200
31090 200
31091 200
31092 200
31093 200
31094 200
31095 200
31096 200
31097 200
31098 200
31099 200
31100 200
31101 200
31102 200
31103 200
31104 200
31105 200
31106 200
31107 200
31108 200
31109 200
31110 200
31111 200
31112 200
31113 200
31114 200
31115 200
31116 200
31117 200
31118 200
31119 200
31120 200
31121 200
31122 200
31123 200
31124 200
31125 200
31126 200
31127 200
31128 200
31129 200
31130 200
31131 200
31132 200
31133 200
31134 200
31135 200
31136 200
31137 200
31138 200
31139 200
31140 200
31141 200
31142 200
31143 200
31144 200
31145 200
31146 200
31147 200
31148 200
31149 200
31150 200
31151 200
31152 200
31153 200
31154 200
31155 200
31156 200
31157 200
31158 200
31159 200
31160 200
31161 200
31162 200
31163 200
31164 200
31165 200
31166 200
31167 200
31168 200
31169 200
31170 200
31171 200
31172 200
31173 200
31174 200
31175 200
31176 200
31177 200
31178 200
31179 200
31180 200
31181 200
31182 200
31183 200
31184 200
31185 200
31186 200
31187 200
31188 200
31189 200
31190 200
31191 200
31192 200
31193 200
31194 200
31195 200
31196 200
31197 200
31198 200
31199 200
31200 200
31201 200
31202 200
31203 200
31204 200
31205 200
31206 200
31207 200
31208 200
31209 200
31210 200
31211 200
31212 200
31213 200
31214 200
31215 200
31216 200
31217 200
31218 200
31219 200
31220 200
31221 200
31222 200
31223 200
31224 200
31225 200
31226 200
31227 200
31228 200
31229 200
31230 200
31231 200
31232 200
31233 200
31234 200
31235 200
31236 200
31237 200
31238 200
31239 200
31240 200
31241 200
31242 200
31243 200
31244 200
31245 200
31246 200
31247 200
31248 200
31249 200
31250 200
31251 200
31252 200
31253 200
31254 200
31255 200
31256 200
31257 200
31258 200
31259 200
31260 200
31261 200
31262 200
31263 200
31264 200
31265 200
31266 200
31267 200
31268 200
31269 200
31270 200
31271 200
31272 200
31273 200
31274 200
31275 200
31276 200
31277 200
31278 200
31279 200
31280 200
31281 200
31282 200
31283 200
31284 200
31285 200
31286 200
31287 200
31288 200
31289 200
31290 200
31291 200
31292 200
31293 200
31294 200
31295 200
31296 200
31297 200
31298 200
31299 200
31300 200
31301 200
31302 200
31303 200
31304 200
31305 200
31306 200
31307 200
31308 200
31309 200
31310 200
31311 200
31312 200
31313 200
31314 200
31315 200
31316 200
31317 200
31318 200
31319 200
31320 200
31321 200
31322 200
31323 200
31324 200
31325 200
31326 200
31327 200
31328 200
31329 200
31330 200
31331 200
31332 200
31333 200
31334 200
31335 200
31336 200
31337 200
31338 200
31339 200
31340 200
31341 200
31342 200
31343 200
31344 200
31345 200
31346 200
31347 200
31348 200
31349 200
31350 200
31351 200
31352 200
31353 200
31354 200
31355 200
31356 200
31357 200
31358 200
31359 200
31360 200
31361 200
31362 200
31363 200
31364 200
31365 200
31366 200
31367 200
31368 200
31369 200
31370 200
31371 200
31372 200
31373 200
31374 200
31375 200
31376 200
31377 200
31378 200
31379 200
31380 200
31381 200
31382 200
31383 200
31384 200
31385 200
31386 200
31387 200
31388 200
31389 200
31390 200
31391 200
31392 200
31393 200
31394 200
31395 200
31396 200
31397 200
31398 200
31399 200
31400 200
31401 200
31402 200
31403 200
31404 200
31405 200
31406 200
31407 200
31408 200
31409 200
31410 200
31411 200
31412 200
31413 200
31414 200
31415 200
31416 200
31417 200
31418 200
31419 200
31420 200
31421 200
31422 200
31423 200
31424 200
31425 200
31426 200
31427 200
31428 200
31429 200
31430 200
31431 200
31432 200
31433 200
31434 200
31435 200
31436 200
31437 200
31438 200
31439 200
31440 200
31441 200
31442 200
31443 200
31444 200
31445 200
31446 200
31447 200
31448 200
31449 200
31450 200
31451 200
31452 200
31453 200
31454 200
31455 200
31456 200
31457 200
31458 200
31459 200
31460 200
31461 200
31462 200
31463 200
31464 200
31465 200
31466 200
31467 200
31468 200
31469 200
31470 200
31471 200
31472 200
31473 200
31474 200
31475 200
31476 200
31477 200
31478 200
31479 200
31480 200
31481 200
31482 200
31483 200
31484 200
31485 200
31486 200
31487 200
31488 200
31489 200
31490 200
31491 200
31492 200
31493 200
31494 200
31495 200
31496 200
31497 200
31498 200
31499 200
31500 200
31501 200
31502 200
31503 200
31504 200
31505 200
31506 200
31507 200
31508 200
31509 200
31510 200
31511 200
31512 200
31513 200
31514 200
31515 200
31516 200
31517 200
31518 200
31519 200
31520 200
31521 200
31522 200
31523 200
31524 200
31525 200
31526 200
31527 200
31528 200
31529 200
31530 200
31531 200
31532 200
31533 200
31534 200
31535 200
31536 200
31537 200
31538 200
31539 200
31540 200
31541 200
31542 200
31543 200
31544 200
31545 200
31546 200
31547 200
31548 200
31549 200
31550 200
31551 200
31552 200
31553 200
31554 200
31555 200
31556 200
31557 200
31558 200
31559 200
31560 200
31561 200
31562 200
31563 200
31564 200
31565 200
31566 200
31567 200
31568 200
31569 200
31570 200
31571 200
31572 200
31573 200
31574 200
31575 200
31576 200
31577 200
31578 200
31579 200
31580 200
31581 200
31582 200
31583 200
31584 200
31585 200
31586 200
31587 200
31588 200
31589 200
31590 200
31591 200
31592 200
31593 200
31594 200
31595 200
31596 200
31597 200
31598 200
31599 200
31600 200
31601 200
31602 200
31603 200
31604 200
31605 200
31606 200
31607 200
31608 200
31609 200
31610 200
31611 200
31612 200
31613 200
31614 200
31615 200
31616 200
31617 200
31618 200
31619 200
31620 200
31621 200
31622 200
31623 200
31624 200
31625 200
31626 200
31627 200
31628 200
31629 200
31630 200
31631 200
31632 200
31633 200
31634 200
31635 200
31636 200
31637 200
31638 200
31639 200
31640 200
31641 200
31642 200
31643 200
31644 200
31645 200
31646 200
31647 200
31648 200
31649 200
31650 200
31651 200
31652 200
31653 200
31654 200
31655 200
31656 200
31657 200
31658 200
31659 200
31660 200
31661 200
31662 200
31663 200
31664 200
31665 200
31666 200
31667 200
31668 200
31669 200
31670 200
31671 200
31672 200
31673 200
31674 200
31675 200
31676 200
31677 200
31678 200
31679 200
31680 200
31681 200
31682 200
31683 200
31684 200
31685 200
31686 200
31687 200
31688 200
31689 200
31690 200
31691 200
31692 200
31693 200
31694 200
31695 200
31696 200
31697 200
31698 200
31699 200
31700 200
31701 200
31702 200
31703 200
31704 200
31705 200
31706 200
31707 200
31708 200
31709 200
31710 200
31711 200
31712 200
31713 200
31714 200
31715 200
31716 200
31717 200
31718 200
31719 200
31720 200
31721 200
31722 200
31723 200
31724 200
31725 200
31726 200
31727 200
31728 200
31729 200
31730 200
31731 200
31732 200
31733 200
31734 200
31735 200
31736 200
31737 200
31738 200
31739 200
31740 200
31741 200
31742 200
31743 200
31744 200
31745 200
31746 200
31747 200
31748 200
31749 200
31750 200
31751 200
31752 200
31753 200
31754 200
31755 200
31756 200
31757 200
31758 200
31759 200
31760 200
31761 200
31762 200
31763 200
31764 200
31765 200
31766 200
31767 200
31768 200
31769 200
31770 200
31771 200
31772 200
31773 200
31774 200
31775 200
31776 200
31777 200
31778 200
31779 200
31780 200
31781 200
31782 200
31783 200
31784 200
31785 200
31786 200
31787 200
31788 200
31789 200
31790 200
31791 200
31792 200
31793 200
31794 200
31795 200
31796 200
31797 200
31798 200
31799 200
31800 200
31801 200
31802 200
31803 200
31804 200
31805 200
31806 200
31807 200
31808 200
31809 200
31810 200
31811 200
31812 200
31813 200
31814 200
31815 200
31816 200
31817 200
31818 200
31819 200
31820 200
31821 200
31822 200
31823 200
31824 200
31825 200
31826 200
31827 200
31828 200
31829 200
31830 200
31831 200
31832 200
31833 200
31834 200
31835 200
31836 200
31837 200
31838 200
31839 200
31840 200
31841 200
31842 200
31843 200
31844 200
31845 200
31846 200
31847 200
31848 200
31849 200
31850 200
31851 200
31852 200
31853 200
31854 200
31855 200
31856 200
31857 200
31858 200
31859 200
31860 200
31861 200
31862 200
31863 200
31864 200
31865 200
31866 200
31867 200
31868 200
31869 200
31870 200
31871 200
31872 200
31873 200
31874 200
31875 200
31876 200
31877 200
31878 200
31879 200
31880 200
31881 200
31882 200
31883 200
31884 200
31885 200
31886 200
31887 200
31888 200
31889 200
31890 200
31891 200
31892 200
31893 200
31894 200
31895 200
31896 200
31897 200
31898 200
31899 200
31900 200
31901 200
31902 200
31903 200
31904 200
31905 200
31906 200
31907 200
31908 200
31909 200
31910 200
31911 200
31912 200
31913 200
31914 200
31915 200
31916 200
31917 200
31918 200
31919 200
31920 200
31921 200
31922 200
31923 200
31924 200
31925 200
31926 200
31927 200
31928 200
31929 200
31930 200
31931 200
31932 200
31933 200
31934 200
31935 200
31936 200
31937 200
31938 200
31939 200
31940 200
31941 200
31942 200
31943 200
31944 200
31945 200
31946 200
31947 200
31948 200
31949 200
31950 200
31951 200
31952 200
31953 200
31954 200
31955 200
31956 200
31957 200
31958 200
31959 200
31960 200
31961 200
31962 200
31963 200
31964 200
31965 200
31966 200
31967 200
31968 200
31969 200
31970 200
31971 200
31972 200
31973 200
31974 200
31975 200
31976 200
31977 200
31978 200
31979 200
31980 200
31981 200
31982 200
31983 200
31984 200
31985 200
31986 200
31987 200
31988 200
31989 200
31990 200
31991 200
31992 200
31993 200
31994 200
31995 200
31996 200
31997 200
31998 200
31999 200
32000 200
32001 200
32002 200
32003 200
32004 200
32005 200
32006 200
32007 200
32008 200
32009 200
32010 200
32011 200
32012 200
32013 200
32014 200
32015 200
32016 200
32017 200
32018 200
32019 200
32020 200
32021 200
32022 200
32023 200
32024 200
32025 200
32026 200
32027 200
32028 200
32029 200
32030 200
32031 200
32032 200
32033 200
32034 200
32035 200
32036 200
32037 200
32038 200
32039 200
32040 200
32041 200
32042 200
32043 200
32044 200
32045 200
32046 200
32047 200
32048 200
32049 200
32050 200
32051 200
32052 200
32053 200
32054 200
32055 200
32056 200
32057 200
32058 200
32059 200
32060 200
32061 200
32062 200
32063 200
32064 200
32065 200
32066 200
32067 200
32068 200
32069 200
32070 200
32071 200
32072 200
32073 200
32074 200
32075 200
32076 200
32077 200
32078 200
32079 200
32080 200
32081 200
32082 200
32083 200
32084 200
32085 200
32086 200
32087 200
32088 200
32089 200
32090 200
32091 200
32092 200
32093 200
32094 200
32095 200
32096 200
32097 200
32098 200
32099 200
32100 200
32101 200
32102 200
32103 200
32104 200
32105 200
32106 200
32107 200
32108 200
32109 200
32110 200
32111 200
32112 200
32113 200
32114 200
32115 200
32116 200
32117 200
32118 200
32119 200
32120 200
32121 200
32122 200
32123 200
32124 200
32125 200
32126 200
32127 200
32128 200
32129 200
32130 200
32131 200
32132 200
32133 200
32134 200
32135 200
32136 200
32137 200
32138 200
32139 200
32140 200
32141 200
32142 200
32143 200
32144 200
32145 200
32146 200
32147 200
32148 200
32149 200
32150 200
32151 200
32152 200
32153 200
32154 200
32155 200
32156 200
32157 200
32158 200
32159 200
32160 200
32161 200
32162 200
32163 200
32164 200
32165 200
32166 200
32167 200
32168 200
32169 200
32170 200
32171 200
32172 200
32173 200
32174 200
32175 200
32176 200
32177 200
32178 200
32179 200
32180 200
32181 200
32182 200
32183 200
32184 200
32185 200
32186 200
32187 200
32188 200
32189 200
32190 200
32191 200
32192 200
32193 200
32194 200
32195 200
32196 200
32197 200
32198 200
32199 200
32200 200
32201 200
32202 200
32203 200
32204 200
32205 200
32206 200
32207 200
32208 200
32209 200
32210 200
32211 200
32212 200
32213 200
32214 200
32215 200
32216 200
32217 200
32218 200
32219 200
32220 200
32221 200
32222 200
32223 200
32224 200
32225 200
32226 200
32227 200
32228 200
32229 200
32230 200
32231 200
32232 200
32233 200
32234 200
32235 200
32236 200
32237 200
32238 200
32239 200
32240 200
32241 200
32242 200
32243 200
32244 200
32245 200
32246 200
32247 200
32248 200
32249 200
32250 200
32251 200
32252 200
32253 200
32254 200
32255 200
32256 200
32257 200
32258 200
32259 200
32260 200
32261 200
32262 200
32263 200
32264 200
32265 200
32266 200
32267 200
32268 200
32269 200
32270 200
32271 200
32272 200
32273 200
32274 200
32275 200
32276 200
32277 200
32278 200
32279 200
32280 200
32281 200
32282 200
32283 200
32284 200
32285 200
32286 200
32287 200
32288 200
32289 200
32290 200
32291 200
32292 200
32293 200
32294 200
32295 200
32296 200
32297 200
32298 200
32299 200
32300 200
32301 200
32302 200
32303 200
32304 200
32305 200
32306 200
32307 200
32308 200
32309 200
32310 200
32311 200
32312 200
32313 200
32314 200
32315 200
32316 200
32317 200
32318 200
32319 200
32320 200
32321 200
32322 200
32323 200
32324 200
32325 200
32326 200
32327 200
32328 200
32329 200
32330 200
32331 200
32332 200
32333 200
32334 200
32335 200
32336 200
32337 200
32338 200
32339 200
32340 200
32341 200
32342 200
32343 200
32344 200
32345 200
32346 200
32347 200
32348 200
32349 200
32350 200
32351 200
32352 200
32353 200
32354 200
32355 200
32356 200
32357 200
32358 200
32359 200
32360 200
32361 200
32362 200
32363 200
32364 200
32365 200
32366 200
32367 200
32368 200
32369 200
32370 200
32371 200
32372 200
32373 200
32374 200
32375 200
32376 200
32377 200
32378 200
32379 200
32380 200
32381 200
32382 200
32383 200
32384 200
32385 200
32386 200
32387 200
32388 200
32389 200
32390 200
32391 200
32392 200
32393 200
32394 200
32395 200
32396 200
32397 200
32398 200
32399 200
32400 200
32401 200
32402 200
32403 200
32404 200
32405 200
32406 200
32407 200
32408 200
32409 200
32410 200
32411 200
32412 200
32413 200
32414 200
32415 200
32416 200
32417 200
32418 200
32419 200
32420 200
32421 200
32422 200
32423 200
32424 200
32425 200
32426 200
32427 200
32428 200
32429 200
32430 200
32431 200
32432 200
32433 200
32434 200
32435 200
32436 200
32437 200
32438 200
32439 200
32440 200
32441 200
32442 200
32443 200
32444 200
32445 200
32446 200
32447 200
32448 200
32449 200
32450 200
32451 200
32452 200
32453 200
32454 200
32455 200
32456 200
32457 200
32458 200
32459 200
32460 200
32461 200
32462 200
32463 200
32464 200
32465 200
32466 200
32467 200
32468 200
32469 200
32470 200
32471 200
32472 200
32473 200
32474 200
32475 200
32476 200
32477 200
32478 200
32479 200
32480 200
32481 200
32482 200
32483 200
32484 200
32485 200
32486 200
32487 200
32488 200
32489 200
32490 200
32491 200
32492 200
32493 200
32494 200
32495 200
32496 200
32497 200
32498 200
32499 200
32500 200
32501 200
32502 200
32503 200
32504 200
32505 200
32506 200
32507 200
32508 200
32509 200
32510 200
32511 200
32512 200
32513 200
32514 200
32515 200
32516 200
32517 200
32518 200
32519 200
32520 200
32521 200
32522 200
32523 200
32524 200
32525 200
32526 200
32527 200
32528 200
32529 200
32530 200
32531 200
32532 200
32533 200
32534 200
32535 200
32536 200
32537 200
32538 200
32539 200
32540 200
32541 200
32542 200
32543 200
32544 200
32545 200
32546 200
32547 200
32548 200
32549 200
32550 200
32551 200
32552 200
32553 200
32554 200
32555 200
32556 200
32557 200
32558 200
32559 200
32560 200
32561 200
32562 200
32563 200
32564 200
32565 200
32566 200
32567 200
32568 200
32569 200
32570 200
32571 200
32572 200
32573 200
32574 200
32575 200
32576 200
32577 200
32578 200
32579 200
32580 200
32581 200
32582 200
32583 200
32584 200
32585 200
32586 200
32587 200
32588 200
32589 200
32590 200
32591 200
32592 200
32593 200
32594 200
32595 200
32596 200
32597 200
32598 200
32599 200
32600 200
32601 200
32602 200
32603 200
32604 200
32605 200
32606 200
32607 200
32608 200
32609 200
32610 200
32611 200
32612 200
32613 200
32614 200
32615 200
32616 200
32617 200
32618 200
32619 200
32620 200
32621 200
32622 200
32623 200
32624 200
32625 200
32626 200
32627 200
32628 200
32629 200
32630 200
32631 200
32632 200
32633 200
32634 200
32635 200
32636 200
32637 200
32638 200
32639 200
32640 200
32641 200
32642 200
32643 200
32644 200
32645 200
32646 200
32647 200
32648 200
32649 200
32650 200
32651 200
32652 200
32653 200
32654 200
32655 200
32656 200
32657 200
32658 200
32659 200
32660 200
32661 200
32662 200
32663 200
32664 200
32665 200
32666 200
32667 200
32668 200
32669 200
32670 200
32671 200
32672 200
32673 200
32674 200
32675 200
32676 200
32677 200
32678 200
32679 200
32680 200
32681 200
32682 200
32683 200
32684 200
32685 200
32686 200
32687 200
32688 200
32689 200
32690 200
32691 200
32692 200
32693 200
32694 200
32695 200
32696 200
32697 200
32698 200
32699 200
32700 200
32701 200
32702 200
32703 200
32704 200
32705 200
32706 200
32707 200
32708 200
32709 200
32710 200
32711 200
32712 200
32713 200
32714 200
32715 200
32716 200
32717 200
32718 200
32719 200
32720 200
32721 200
32722 200
32723 200
32724 200
32725 200
32726 200
32727 200
32728 200
32729 200
32730 200
32731 200
32732 200
32733 200
32734 200
32735 200
32736 200
32737 200
32738 200
32739 200
32740 200
32741 200
32742 200
32743 200
32744 200
32745 200
32746 200
32747 200
32748 200
32749 200
32750 200
32751 200
32752 200
32753 200
32754 200
32755 200
32756 200
32757 200
32758 200
32759 200
32760 200
32761 200
32762 200
32763 200
32764 200
32765 200
32766 200
32767 200
32768 200
32769 200
32770 200
32771 200
32772 200
32773 200
32774 200
32775 200
32776 200
32777 200
32778 200
32779 200
32780 200
32781 200
32782 200
32783 200
32784 200
32785 200
32786 200
32787 200
32788 200
32789 200
32790 200
32791 200
32792 200
32793 200
32794 200
32795 200
32796 200
32797 200
32798 200
32799 200
32800 200
32801 200
32802 200
32803 200
32804 200
32805 200
32806 200
32807 200
32808 200
32809 200
32810 200
32811 200
32812 200
32813 200
32814 200
32815 200
32816 200
32817 200
32818 200
32819 200
32820 200
32821 200
32822 200
32823 200
32824 200
32825 200
32826 200
32827 200
32828 200
32829 200
32830 200
32831 200
32832 200
32833 200
32834 200
32835 200
32836 200
32837 200
32838 200
32839 200
32840 200
32841 200
32842 200
32843 200
32844 200
32845 200
32846 200
32847 200
32848 200
32849 200
32850 200
32851 200
32852 200
32853 200
32854 200
32855 200
32856 200
32857 200
32858 200
32859 200
32860 200
32861 200
32862 200
32863 200
32864 200
32865 200
32866 200
32867 200
32868 200
32869 200
32870 200
32871 200
32872 200
32873 200
32874 200
32875 200
32876 200
32877 200
32878 200
32879 200
32880 200
32881 200
32882 200
32883 200
32884 200
32885 200
32886 200
32887 200
32888 200
32889 200
32890 200
32891 200
32892 200
32893 200
32894 200
32895 200
32896 200
32897 200
32898 200
32899 200
32900 200
32901 200
32902 200
32903 200
32904 200
32905 200
32906 200
32907 200
32908 200
32909 200
32910 200
32911 200
32912 200
32913 200
32914 200
32915 200
32916 200
32917 200
32918 200
32919 200
32920 200
32921 200
32922 200
32923 200
32924 200
32925 200
32926 200
32927 200
32928 200
32929 200
32930 200
32931 200
32932 200
32933 200
32934 200
32935 200
32936 200
32937 200
32938 200
32939 200
32940 200
32941 200
32942 200
32943 200
32944 200
32945 200
32946 200
32947 200
32948 200
32949 200
32950 200
32951 200
32952 200
32953 200
32954 200
32955 200
32956 200
32957 200
32958 200
32959 200
32960 200
32961 200
32962 200
32963 200
32964 200
32965 200
32966 200
32967 200
32968 200
32969 200
32970 200
32971 200
32972 200
32973 200
32974 200
32975 200
32976 200
32977 200
32978 200
32979 200
32980 200
32981 200
32982 200
32983 200
32984 200
32985 200
32986 200
32987 200
32988 200
32989 200
32990 200
32991 200
32992 200
32993 200
32994 200
32995 200
32996 200
32997 200
32998 200
32999 200
33000 200
33001 200
33002 200
33003 200
33004 200
33005 200
33006 200
33007 200
33008 200
33009 200
33010 200
33011 200
33012 200
33013 200
33014 200
33015 200
33016 200
33017 200
33018 200
33019 200
33020 200
33021 200
33022 200
33023 200
33024 200
33025 200
33026 200
33027 200
33028 200
33029 200
33030 200
33031 200
33032 200
33033 200
33034 200
33035 200
33036 200
33037 200
33038 200
33039 200
33040 200
33041 200
33042 200
33043 200
33044 200
33045 200
33046 200
33047 200
33048 200
33049 200
33050 200
33051 200
33052 200
33053 200
33054 200
33055 200
33056 200
33057 200
33058 200
33059 200
33060 200
33061 200
33062 200
33063 200
33064 200
33065 200
33066 200
33067 200
33068 200
33069 200
33070 200
33071 200
33072 200
33073 200
33074 200
33075 200
33076 200
33077 200
33078 200
33079 200
33080 200
33081 200
33082 200
33083 200
33084 200
33085 200
33086 200
33087 200
33088 200
33089 200
33090 200
33091 200
33092 200
33093 200
33094 200
33095 200
33096 200
33097 200
33098 200
33099 200
33100 200
33101 200
33102 200
33103 200
33104 200
33105 200
33106 200
33107 200
33108 200
33109 200
33110 200
33111 200
33112 200
33113 200
33114 200
33115 200
33116 200
33117 200
33118 200
33119 200
33120 200
33121 200
33122 200
33123 200
33124 200
33125 200
33126 200
33127 200
33128 200
33129 200
33130 200
33131 200
33132 200
33133 200
33134 200
33135 200
33136 200
33137 200
33138 200
33139 200
33140 200
33141 200
33142 200
33143 200
33144 200
33145 200
33146 200
33147 200
33148 200
33149 200
33150 200
33151 200
33152 200
33153 200
33154 200
33155 200
33156 200
33157 200
33158 200
33159 200
33160 200
33161 200
33162 200
33163 200
33164 200
33165 200
33166 200
33167 200
33168 200
33169 200
33170 200
33171 200
33172 200
33173 200
33174 200
33175 200
33176 200
33177 200
33178 200
33179 200
33180 200
33181 200
33182 200
33183 200
33184 200
33185 200
33186 200
33187 200
33188 200
33189 200
33190 200
33191 200
33192 200
33193 200
33194 200
33195 200
33196 200
33197 200
33198 200
33199 200
33200 200
33201 200
33202 200
33203 200
33204 200
33205 200
33206 200
33207 200
33208 200
33209 200
33210 200
33211 200
33212 200
33213 200
33214 200
33215 200
33216 200
33217 200
33218 200
33219 200
33220 200
33221 200
33222 200
33223 200
33224 200
33225 200
33226 200
33227 200
33228 200
33229 200
33230 200
33231 200
33232 200
33233 200
33234 200
33235 200
33236 200
33237 200
33238 200
33239 200
33240 200
33241 200
33242 200
33243 200
33244 200
33245 200
33246 200
33247 200
33248 200
33249 200
33250 200
33251 200
33252 200
33253 200
33254 200
33255 200
33256 200
33257 200
33258 200
33259 200
33260 200
33261 200
33262 200
33263 200
33264 200
33265 200
33266 200
33267 200
33268 200
33269 200
33270 200
33271 200
33272 200
33273 200
33274 200
33275 200
33276 200
33277 200
33278 200
33279 200
33280 200
33281 200
33282 200
33283 200
33284 200
33285 200
33286 200
33287 200
33288 200
33289 200
33290 200
33291 200
33292 200
33293 200
33294 200
33295 200
33296 200
33297 200
33298 200
33299 200
33300 200
33301 200
33302 200
33303 200
33304 200
33305 200
33306 200
33307 200
33308 200
33309 200
33310 200
33311 200
33312 200
33313 200
33314 200
33315 200
33316 200
33317 200
33318 200
33319 200
33320 200
33321 200
33322 200
33323 200
33324 200
33325 200
33326 200
33327 200
33328 200
33329 200
33330 200
33331 200
33332 200
33333 200
33334 200
33335 200
33336 200
33337 200
33338 200
33339 200
33340 200
33341 200
33342 200
33343 200
33344 200
33345 200
33346 200
33347 200
33348 200
33349 200
33350 200
33351 200
33352 200
33353 200
33354 200
33355 200
33356 200
33357 200
33358 200
33359 200
33360 200
33361 200
33362 200
33363 200
33364 200
33365 200
33366 200
33367 200
33368 200
33369 200
33370 200
33371 200
33372 200
33373 200
33374 200
33375 200
33376 200
33377 200
33378 200
33379 200
33380 200
33381 200
33382 200
33383 200
33384 200
33385 200
33386 200
33387 200
33388 200
33389 200
33390 200
33391 200
33392 200
33393 200
33394 200
33395 200
33396 200
33397 200
33398 200
33399 200
33400 200
33401 200
33402 200
33403 200
33404 200
33405 200
33406 200
33407 200
33408 200
33409 200
33410 200
33411 200
33412 200
33413 200
33414 200
33415 200
33416 200
33417 200
33418 200
33419 200
33420 200
33421 200
33422 200
33423 200
33424 200
33425 200
33426 200
33427 200
33428 200
33429 200
33430 200
33431 200
33432 200
33433 200
33434 200
33435 200
33436 200
33437 200
33438 200
33439 200
33440 200
33441 200
33442 200
33443 200
33444 200
33445 200
33446 200
33447 200
33448 200
33449 200
33450 200
33451 200
33452 200
33453 200
33454 200
33455 200
33456 200
33457 200
33458 200
33459 200
33460 200
33461 200
33462 200
33463 200
33464 200
33465 200
33466 200
33467 200
33468 200
33469 200
33470 200
33471 200
33472 200
33473 200
33474 200
33475 200
33476 200
33477 200
33478 200
33479 200
33480 200
33481 200
33482 200
33483 200
33484 200
33485 200
33486 200
33487 200
33488 200
33489 200
33490 200
33491 200
33492 200
33493 200
33494 200
33495 200
33496 200
33497 200
33498 200
33499 200
33500 200
33501 200
33502 200
33503 200
33504 200
33505 200
33506 200
33507 200
33508 200
33509 200
33510 200
33511 200
33512 200
33513 200
33514 200
33515 200
33516 200
33517 200
33518 200
33519 200
33520 200
33521 200
33522 200
33523 200
33524 200
33525 200
33526 200
33527 200
33528 200
33529 200
33530 200
33531 200
33532 200
33533 200
33534 200
33535 200
33536 200
33537 200
33538 200
33539 200
33540 200
33541 200
33542 200
33543 200
33544 200
33545 200
33546 200
33547 200
33548 200
33549 200
33550 200
33551 200
33552 200
33553 200
33554 200
33555 200
33556 200
33557 200
33558 200
33559 200
33560 200
33561 200
33562 200
33563 200
33564 200
33565 200
33566 200
33567 200
33568 200
33569 200
33570 200
33571 200
33572 200
33573 200
33574 200
33575 200
33576 200
33577 200
33578 200
33579 200
33580 200
33581 200
33582 200
33583 200
33584 200
33585 200
33586 200
33587 200
33588 200
33589 200
33590 200
33591 200
33592 200
33593 200
33594 200
33595 200
33596 200
33597 200
33598 200
33599 200
33600 200
33601 200
33602 200
33603 200
33604 200
33605 200
33606 200
33607 200
33608 200
33609 200
33610 200
33611 200
33612 200
33613 200
33614 200
33615 200
33616 200
33617 200
33618 200
33619 200
33620 200
33621 200
33622 200
33623 200
33624 200
33625 200
33626 200
33627 200
33628 200
33629 200
33630 200
33631 200
33632 200
33633 200
33634 200
33635 200
33636 200
33637 200
33638 200
33639 200
33640 200
33641 200
33642 200
33643 200
33644 200
33645 200
33646 200
33647 200
33648 200
33649 200
33650 200
33651 200
33652 200
33653 200
33654 200
33655 200
33656 200
33657 200
33658 200
33659 200
33660 200
33661 200
33662 200
33663 200
33664 200
33665 200
33666 200
33667 200
33668 200
33669 200
33670 200
33671 200
33672 200
33673 200
33674 200
33675 200
33676 200
33677 200
33678 200
33679 200
33680 200
33681 200
33682 200
33683 200
33684 200
33685 200
33686 200
33687 200
33688 200
33689 200
33690 200
33691 200
33692 200
33693 200
33694 200
33695 200
33696 200
33697 200
33698 200
33699 200
33700 200
33701 200
33702 200
33703 200
33704 200
33705 200
33706 200
33707 200
33708 200
33709 200
33710 200
33711 200
33712 200
33713 200
33714 200
33715 200
33716 200
33717 200
33718 200
33719 200
33720 200
33721 200
33722 200
33723 200
33724 200
33725 200
33726 200
33727 200
33728 200
33729 200
33730 200
33731 200
33732 200
33733 200
33734 200
33735 200
33736 200
33737 200
33738 200
33739 200
33740 200
33741 200
33742 200
33743 200
33744 200
33745 200
33746 200
33747 200
33748 200
33749 200
33750 200
33751 200
33752 200
33753 200
33754 200
33755 200
33756 200
33757 200
33758 200
33759 200
33760 200
33761 200
33762 200
33763 200
33764 200
33765 200
33766 200
33767 200
33768 200
33769 200
33770 200
33771 200
33772 200
33773 200
33774 200
33775 200
33776 200
33777 200
33778 200
33779 200
33780 200
33781 200
33782 200
33783 200
33784 200
33785 200
33786 200
33787 200
33788 200
33789 200
33790 200
33791 200
33792 200
33793 200
33794 200
33795 200
33796 200
33797 200
33798 200
33799 200
33800 200
33801 200
33802 200
33803 200
33804 200
33805 200
33806 200
33807 200
33808 200
33809 200
33810 200
33811 200
33812 200
33813 200
33814 200
33815 200
33816 200
33817 200
33818 200
33819 200
33820 200
33821 200
33822 200
33823 200
33824 200
33825 200
33826 200
33827 200
33828 200
33829 200
33830 200
33831 200
33832 200
33833 200
33834 200
33835 200
33836 200
33837 200
33838 200
33839 200
33840 200
33841 200
33842 200
33843 200
33844 200
33845 200
33846 200
33847 200
33848 200
33849 200
33850 200
33851 200
33852 200
33853 200
33854 200
33855 200
33856 200
33857 200
33858 200
33859 200
33860 200
33861 200
33862 200
33863 200
33864 200
33865 200
33866 200
33867 200
33868 200
33869 200
33870 200
33871 200
33872 200
33873 200
33874 200
33875 200
33876 200
33877 200
33878 200
33879 200
33880 200
33881 200
33882 200
33883 200
33884 200
33885 200
33886 200
33887 200
33888 200
33889 200
33890 200
33891 200
33892 200
33893 200
33894 200
33895 200
33896 200
33897 200
33898 200
33899 200
33900 200
33901 200
33902 200
33903 200
33904 200
33905 200
33906 200
33907 200
33908 200
33909 200
33910 200
33911 200
33912 200
33913 200
33914 200
33915 200
33916 200
33917 200
33918 200
33919 200
33920 200
33921 200
33922 200
33923 200
33924 200
33925 200
33926 200
33927 200
33928 200
33929 200
33930 200
33931 200
33932 200
33933 200
33934 200
33935 200
33936 200
33937 200
33938 200
33939 200
33940 200
33941 200
33942 200
33943 200
33944 200
33945 200
33946 200
33947 200
33948 200
33949 200
33950 200
33951 200
33952 200
33953 200
33954 200
33955 200
33956 200
33957 200
33958 200
33959 200
33960 200
33961 200
33962 200
33963 200
33964 200
33965 200
33966 200
33967 200
33968 200
33969 200
33970 200
33971 200
33972 200
33973 200
33974 200
33975 200
33976 200
33977 200
33978 200
33979 200
33980 200
33981 200
33982 200
33983 200
33984 200
33985 200
33986 200
33987 200
33988 200
33989 200
33990 200
33991 200
33992 200
33993 200
33994 200
33995 200
33996 200
33997 200
33998 200
33999 200
34000 200
34001 200
34002 200
34003 200
34004 200
34005 200
34006 200
34007 200
34008 200
34009 200
34010 200
34011 200
34012 200
34013 200
34014 200
34015 200
34016 200
34017 200
34018 200
34019 200
34020 200
34021 200
34022 200
34023 200
34024 200
34025 200
34026 200
34027 200
34028 200
34029 200
34030 200
34031 200
34032 200
34033 200
34034 200
34035 200
34036 200
34037 200
34038 200
34039 200
34040 200
34041 200
34042 200
34043 200
34044 200
34045 200
34046 200
34047 200
34048 200
34049 200
34050 200
34051 200
34052 200
34053 200
34054 200
34055 200
34056 200
34057 200
34058 200
34059 200
34060 200
34061 200
34062 200
34063 200
34064 200
34065 200
34066 200
34067 200
34068 200
34069 200
34070 200
34071 200
34072 200
34073 200
34074 200
34075 200
34076 200
34077 200
34078 200
34079 200
34080 200
34081 200
34082 200
34083 200
34084 200
34085 200
34086 200
34087 200
34088 200
34089 200
34090 200
34091 200
34092 200
34093 200
34094 200
34095 200
34096 200
34097 200
34098 200
34099 200
34100 200
34101 200
34102 200
34103 200
34104 200
34105 200
34106 200
34107 200
34108 200
34109 200
34110 200
34111 200
34112 200
34113 200
34114 200
34115 200
34116 200
34117 200
34118 200
34119 200
34120 200
34121 200
34122 200
34123 200
34124 200
34125 200
34126 200
34127 200
34128 200
34129 200
34130 200
34131 200
34132 200
34133 200
34134 200
34135 200
34136 200
34137 200
34138 200
34139 200
34140 200
34141 200
34142 200
34143 200
34144 200
34145 200
34146 200
34147 200
34148 200
34149 200
34150 200
34151 200
34152 200
34153 200
34154 200
34155 200
34156 200
34157 200
34158 200
34159 200
34160 200
34161 200
34162 200
34163 200
34164 200
34165 200
34166 200
34167 200
34168 200
34169 200
34170 200
34171 200
34172 200
34173 200
34174 200
34175 200
34176 200
34177 200
34178 200
34179 200
34180 200
34181 200
34182 200
34183 200
34184 200
34185 200
34186 200
34187 200
34188 200
34189 200
34190 200
34191 200
34192 200
34193 200
34194 200
34195 200
34196 200
34197 200
34198 200
34199 200
34200 200
34201 200
34202 200
34203 200
34204 200
34205 200
34206 200
34207 200
34208 200
34209 200
34210 200
34211 200
34212 200
34213 200
34214 200
34215 200
34216 200
34217 200
34218 200
34219 200
34220 200
34221 200
34222 200
34223 200
34224 200
34225 200
34226 200
34227 200
34228 200
34229 200
34230 200
34231 200
34232 200
34233 200
34234 200
34235 200
34236 200
34237 200
34238 200
34239 200
34240 200
34241 200
34242 200
34243 200
34244 200
34245 200
34246 200
34247 200
34248 200
34249 200
34250 200
34251 200
34252 200
34253 200
34254 200
34255 200
34256 200
34257 200
34258 200
34259 200
34260 200
34261 200
34262 200
34263 200
34264 200
34265 200
34266 200
34267 200
34268 200
34269 200
34270 200
34271 200
34272 200
34273 200
34274 200
34275 200
34276 200
34277 200
34278 200
34279 200
34280 200
34281 200
34282 200
34283 200
34284 200
34285 200
34286 200
34287 200
34288 200
34289 200
34290 200
34291 200
34292 200
34293 200
34294 200
34295 200
34296 200
34297 200
34298 200
34299 200
34300 200
34301 200
34302 200
34303 200
34304 200
34305 200
34306 200
34307 200
34308 200
34309 200
34310 200
34311 200
34312 200
34313 200
34314 200
34315 200
34316 200
34317 200
34318 200
34319 200
34320 200
34321 200
34322 200
34323 200
34324 200
34325 200
34326 200
34327 200
34328 200
34329 200
34330 200
34331 200
34332 200
34333 200
34334 200
34335 200
34336 200
34337 200
34338 200
34339 200
34340 200
34341 200
34342 200
34343 200
34344 200
34345 200
34346 200
34347 200
34348 200
34349 200
34350 200
34351 200
34352 200
34353 200
34354 200
34355 200
34356 200
34357 200
34358 200
34359 200
34360 200
34361 200
34362 200
34363 200
34364 200
34365 200
34366 200
34367 200
34368 200
34369 200
34370 200
34371 200
34372 200
34373 200
34374 200
34375 200
34376 200
34377 200
34378 200
34379 200
34380 200
34381 200
34382 200
34383 200
34384 200
34385 200
34386 200
34387 200
34388 200
34389 200
34390 200
34391 200
34392 200
34393 200
34394 200
34395 200
34396 200
34397 200
34398 200
34399 200
34400 200
34401 200
34402 200
34403 200
34404 200
34405 200
34406 200
34407 200
34408 200
34409 200
34410 200
34411 200
34412 200
34413 200
34414 200
34415 200
34416 200
34417 200
34418 200
34419 200
34420 200
34421 200
34422 200
34423 200
34424 200
34425 200
34426 200
34427 200
34428 200
34429 200
34430 200
34431 200
34432 200
34433 200
34434 200
34435 200
34436 200
34437 200
34438 200
34439 200
34440 200
34441 200
34442 200
34443 200
34444 200
34445 200
34446 200
34447 200
34448 200
34449 200
34450 200
34451 200
34452 200
34453 200
34454 200
34455 200
34456 200
34457 200
34458 200
34459 200
34460 200
34461 200
34462 200
34463 200
34464 200
34465 200
34466 200
34467 200
34468 200
34469 200
34470 200
34471 200
34472 200
34473 200
34474 200
34475 200
34476 200
34477 200
34478 200
34479 200
34480 200
34481 200
34482 200
34483 200
34484 200
34485 200
34486 200
34487 200
34488 200
34489 200
34490 200
34491 200
34492 200
34493 200
34494 200
34495 200
34496 200
34497 200
34498 200
34499 200
34500 200
34501 200
34502 200
34503 200
34504 200
34505 200
34506 200
34507 200
34508 200
34509 200
34510 200
34511 200
34512 200
34513 200
34514 200
34515 200
34516 200
34517 200
34518 200
34519 200
34520 200
34521 200
34522 200
34523 200
34524 200
34525 200
34526 200
34527 200
34528 200
34529 200
34530 200
34531 200
34532 200
34533 200
34534 200
34535 200
34536 200
34537 200
34538 200
34539 200
34540 200
34541 200
34542 200
34543 200
34544 200
34545 200
34546 200
34547 200
34548 200
34549 200
34550 200
34551 200
34552 200
34553 200
34554 200
34555 200
34556 200
34557 200
34558 200
34559 200
34560 200
34561 200
34562 200
34563 200
34564 200
34565 200
34566 200
34567 200
34568 200
34569 200
34570 200
34571 200
34572 200
34573 200
34574 200
34575 200
34576 200
34577 200
34578 200
34579 200
34580 200
34581 200
34582 200
34583 200
34584 200
34585 200
34586 200
34587 200
34588 200
34589 200
34590 200
34591 200
34592 200
34593 200
34594 200
34595 200
34596 200
34597 200
34598 200
34599 200
34600 200
34601 200
34602 200
34603 200
34604 200
34605 200
34606 200
34607 200
34608 200
34609 200
34610 200
34611 200
34612 200
34613 200
34614 200
34615 200
34616 200
34617 200
34618 200
34619 200
34620 200
34621 200
34622 200
34623 200
34624 200
34625 200
34626 200
34627 200
34628 200
34629 200
34630 200
34631 200
34632 200
34633 200
34634 200
34635 200
34636 200
34637 200
34638 200
34639 200
34640 200
34641 200
34642 200
34643 200
34644 200
34645 200
34646 200
34647 200
34648 200
34649 200
34650 200
34651 200
34652 200
34653 200
34654 200
34655 200
34656 200
34657 200
34658 200
34659 200
34660 200
34661 200
34662 200
34663 200
34664 200
34665 200
34666 200
34667 200
34668 200
34669 200
34670 200
34671 200
34672 200
34673 200
34674 200
34675 200
34676 200
34677 200
34678 200
34679 200
34680 200
34681 200
34682 200
34683 200
34684 200
34685 200
34686 200
34687 200
34688 200
34689 200
34690 200
34691 200
34692 200
34693 200
34694 200
34695 200
34696 200
34697 200
34698 200
34699 200
34700 200
34701 200
34702 200
34703 200
34704 200
34705 200
34706 200
34707 200
34708 200
34709 200
34710 200
34711 200
34712 200
34713 200
34714 200
34715 200
34716 200
34717 200
34718 200
34719 200
34720 200
34721 200
34722 200
34723 200
34724 200
34725 200
34726 200
34727 200
34728 200
34729 200
34730 200
34731 200
34732 200
34733 200
34734 200
34735 200
34736 200
34737 200
34738 200
34739 200
34740 200
34741 200
34742 200
34743 200
34744 200
34745 200
34746 200
34747 200
34748 200
34749 200
34750 200
34751 200
34752 200
34753 200
34754 200
34755 200
34756 200
34757 200
34758 200
34759 200
34760 200
34761 200
34762 200
34763 200
34764 200
34765 200
34766 200
34767 200
34768 200
34769 200
34770 200
34771 200
34772 200
34773 200
34774 200
34775 200
34776 200
34777 200
34778 200
34779 200
34780 200
34781 200
34782 200
34783 200
34784 200
34785 200
34786 200
34787 200
34788 200
34789 200
34790 200
34791 200
34792 200
34793 200
34794 200
34795 200
34796 200
34797 200
34798 200
34799 200
34800 200
34801 200
34802 200
34803 200
34804 200
34805 200
34806 200
34807 200
34808 200
34809 200
34810 200
34811 200
34812 200
34813 200
34814 200
34815 200
34816 200
34817 200
34818 200
34819 200
34820 200
34821 200
34822 200
34823 200
34824 200
34825 200
34826 200
34827 200
34828 200
34829 200
34830 200
34831 200
34832 200
34833 200
34834 200
34835 200
34836 200
34837 200
34838 200
34839 200
34840 200
34841 200
34842 200
34843 200
34844 200
34845 200
34846 200
34847 200
34848 200
34849 200
34850 200
34851 200
34852 200
34853 200
34854 200
34855 200
34856 200
34857 200
34858 200
34859 200
34860 200
34861 200
34862 200
34863 200
34864 200
34865 200
34866 200
34867 200
34868 200
34869 200
34870 200
34871 200
34872 200
34873 200
34874 200
34875 200
34876 200
34877 200
34878 200
34879 200
34880 200
34881 200
34882 200
34883 200
34884 200
34885 200
34886 200
34887 200
34888 200
34889 200
34890 200
34891 200
34892 200
34893 200
34894 200
34895 200
34896 200
34897 200
34898 200
34899 200
34900 200
34901 200
34902 200
34903 200
34904 200
34905 200
34906 200
34907 200
34908 200
34909 200
34910 200
34911 200
34912 200
34913 200
34914 200
34915 200
34916 200
34917 200
34918 200
34919 200
34920 200
34921 200
34922 200
34923 200
34924 200
34925 200
34926 200
34927 200
34928 200
34929 200
34930 200
34931 200
34932 200
34933 200
34934 200
34935 200
34936 200
34937 200
34938 200
34939 200
34940 200
34941 200
34942 200
34943 200
34944 200
34945 200
34946 200
34947 200
34948 200
34949 200
34950 200
34951 200
34952 200
34953 200
34954 200
34955 200
34956 200
34957 200
34958 200
34959 200
34960 200
34961 200
34962 200
34963 200
34964 200
34965 200
34966 200
34967 200
34968 200
34969 200
34970 200
34971 200
34972 200
34973 200
34974 200
34975 200
34976 200
34977 200
34978 200
34979 200
34980 200
34981 200
34982 200
34983 200
34984 200
34985 200
34986 200
34987 200
34988 200
34989 200
34990 200
34991 200
34992 200
34993 200
34994 200
34995 200
34996 200
34997 200
34998 200
34999 200
35000 200
35001 200
35002 200
35003 200
35004 200
35005 200
35006 200
35007 200
35008 200
35009 200
35010 200
35011 200
35012 200
35013 200
35014 200
35015 200
35016 200
35017 200
35018 200
35019 200
35020 200
35021 200
35022 200
35023 200
35024 200
35025 200
35026 200
35027 200
35028 200
35029 200
35030 200
35031 200
35032 200
35033 200
35034 200
35035 200
35036 200
35037 200
35038 200
35039 200
35040 200
35041 200
35042 200
35043 200
35044 200
35045 200
35046 200
35047 200
35048 200
35049 200
35050 200
35051 200
35052 200
35053 200
35054 200
35055 200
35056 200
35057 200
35058 200
35059 200
35060 200
35061 200
35062 200
35063 200
35064 200
35065 200
35066 200
35067 200
35068 200
35069 200
35070 200
35071 200
35072 200
35073 200
35074 200
35075 200
35076 200
35077 200
35078 200
35079 200
35080 200
35081 200
35082 200
35083 200
35084 200
35085 200
35086 200
35087 200
35088 200
35089 200
35090 200
35091 200
35092 200
35093 200
35094 200
35095 200
35096 200
35097 200
35098 200
35099 200
35100 200
35101 200
35102 200
35103 200
35104 200
35105 200
35106 200
35107 200
35108 200
35109 200
35110 200
35111 200
35112 200
35113 200
35114 200
35115 200
35116 200
35117 200
35118 200
35119 200
35120 200
35121 200
35122 200
35123 200
35124 200
35125 200
};
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_idx_n_-_area_explored_m2.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.917647058823529,0.262745098039216,0.207843137254902}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
scaled x ticks=base 10:3,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Map Size [\(\displaystyle m^2\)]},
ymajorgrids,
ymin=0, ymax=450,
ytick style={color=black},
ytick={0,50,100,150,200,250,300,350,400,450},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 0.75pt, opacity=0.5, opacity=0.5]
table{%
x  y
0 2.112
1 2.4272
2 2.8656
3 3.248
4 3.36
5 3.4
6 3.648
7 3.784
8 4.0336
9 4.1136
10 4.3168
11 5.0608
12 5.304
13 5.3424
14 5.3824
15 5.7248
16 5.872
17 5.928
18 6.104
19 6.0944
20 6.0336
21 6.2016
22 6.6432
23 6.6064
24 6.7664
25 6.64
26 7.064
27 6.9296
28 7.032
29 7.3488
30 7.4192
31 7.24
32 7.5936
33 6.3344
34 7.6464
35 7.9664
36 7.7824
37 7.6608
38 8.0944
39 7.7968
40 8.1488
41 8.1344
42 2.4752
43 8.2304
44 8.344
45 8.4256
46 8.7856
47 8.6672
48 8.8064
49 8.6288
50 8.7536
51 8.704
52 8.6384
53 9.0384
54 9.1248
55 8.9552
56 9.4768
57 9.3904
58 9.6864
59 9.3696
60 9.4496
61 9.4384
62 10.0304
63 9.9872
64 9.8944
65 9.6944
66 9.72
67 10.1712
68 9.7952
69 9.9408
70 9.8384
71 10.3216
72 10.1328
73 6.36
74 10.3888
75 10.0304
76 10.4096
77 10.552
78 10.1216
79 10.44
80 10.5808
81 10.5936
82 10.3904
83 10.3008
84 10.3776
85 10.7424
86 10.5936
87 10.6832
88 10.9232
89 10.5552
90 10.9744
91 10.8672
92 10.9472
93 10.6944
94 11.1712
95 11.1328
96 11.3264
97 10.984
98 11.3072
99 11.3584
100 11.6528
101 11.248
102 11.1376
103 11.2816
104 11.736
105 11.4432
106 11.224
107 11.256
108 11.4656
109 11.5248
110 11.7104
111 11.6736
112 11.8672
113 11.6592
114 11.8912
115 12.0784
116 11.648
117 11.8176
118 11.8192
119 12.0752
120 11.9696
121 12.0832
122 12.248
123 12.072
124 11.9408
125 12.1632
126 11.9376
127 12.3616
128 11.984
129 11.9856
130 12.1456
131 12.1904
132 12.1328
133 12.3648
134 12.7248
135 11.5728
136 12.6144
137 12.8112
138 12.3072
139 12.2704
140 12.6512
141 12.9056
142 12.44
143 12.3664
144 12.5856
145 12.3376
146 12.5632
147 12.5824
148 13.1584
149 12.7552
150 10.456
151 12.6416
152 12.6544
153 13.1488
154 12.9424
155 12.9248
156 12.8528
157 12.8432
158 13.2224
159 13
160 13.4288
161 13.0496
162 13.5024
163 13.1792
164 13.3392
165 13.008
166 12.6832
167 13.1152
168 13.5408
169 13.5376
170 13.2944
171 13.3376
172 13.8592
173 13.8208
174 13.3904
175 13.928
176 13.4528
177 13.6336
178 13.7024
179 13.4944
180 11.1536
181 13.88
182 13.7856
183 13.608
184 13.9296
185 13.9616
186 14.2576
187 13.6496
188 13.8288
189 14.0128
190 14.0656
191 14.12
192 13.8576
193 13.7744
194 14.3968
195 14.2432
196 14.224
197 13.8432
198 14.0496
199 14.1184
200 13.9728
201 14.3264
202 14.3984
203 14.5696
204 14.2976
205 13.04
206 14.2832
207 14.4816
208 14.6432
209 14.1152
210 14.7472
211 14.6928
212 14.4688
213 14.4896
214 14.6544
215 14.4128
216 11.5616
217 14.2032
218 14.528
219 14.2176
220 14.696
221 14.2704
222 14.8704
223 14.5104
224 14.96
225 14.9136
226 14.3264
227 14.68
228 14.7472
229 14.4048
230 14.5408
231 14.3024
232 14.4064
233 14.744
234 13.5536
235 14.7696
236 14.7376
237 14.3648
238 14.9856
239 14.4784
240 14.4512
241 14.8272
242 14.8464
243 14.4192
244 14.512
245 14.6048
246 13.5056
247 14.5984
248 14.6544
249 14.4752
250 14.9184
251 14.736
252 14.9008
253 14.824
254 14.7488
255 14.7056
256 14.7744
257 14.8992
258 12.0032
259 14.9472
260 14.9568
261 10.2928
262 15.2384
263 14.9568
264 14.7792
265 15.1808
266 10.4064
267 14.9504
268 15.0576
269 14.3776
270 15.2944
271 15.5888
272 14.9536
273 15.0944
274 15.2032
275 9.6736
276 14.9824
277 15.248
278 14.976
279 15.1136
280 15.176
281 15.4432
282 15.4096
283 15.1264
284 8.728
285 15.3552
286 15.8272
287 15.0848
288 15.304
289 15.4688
290 14.8464
291 15.3408
292 15.3856
293 15.9952
294 15.48
295 14.0544
296 15.3072
297 15.3376
298 15.5776
299 15.7904
300 15.8096
301 15.5744
302 15.6016
303 15.48
304 16.072
305 15.952
306 15.6352
307 15.6032
308 15.5456
309 16.0688
310 12.6752
311 15.6096
312 15.608
313 16.2352
314 15.6496
315 15.7776
316 15.9936
317 15.6832
318 16.064
319 15.9648
320 15.9392
321 15.976
322 15.8128
323 16.048
324 16.1904
325 16.088
326 15.8816
327 16.064
328 15.9344
329 15.8576
330 16.176
331 16.0608
332 16.0912
333 15.1248
334 16.0624
335 16.1312
336 16.12
337 15.9984
338 15.9728
339 13.232
340 16.2976
341 16.1616
342 16.3408
343 16.7136
344 15.7696
345 16.1584
346 16.1824
347 16.2
348 16.3408
349 16.2944
350 16.1648
351 16.84
352 16.352
353 10.12
354 16.2368
355 16.3808
356 16.9264
357 16.656
358 16.9552
359 16.4736
360 16.536
361 10.1104
362 15.4048
363 16.8672
364 16.3696
365 16.7264
366 16.424
367 16.528
368 16.8256
369 16.6336
370 14.624
371 16.7472
372 16.9648
373 16.6336
374 16.7552
375 12.7728
376 16.9248
377 17.1088
378 11.784
379 16.824
380 16.712
381 16.696
382 16.9072
383 17.2896
384 15.696
385 17.3648
386 16.8768
387 16.8896
388 16.7424
389 17.2016
390 16.8096
391 16.9504
392 16.7488
393 16.968
394 16.8176
395 17.0624
396 16.9568
397 12.6432
398 16.9456
399 17.2832
400 16.9856
401 17.28
402 17.1056
403 17.5312
404 17.2224
405 17.4528
406 17.2256
407 16.2432
408 17.1728
409 17.1408
410 17.1088
411 17.8048
412 17.6592
413 17.2752
414 17.384
415 17.1728
416 17.624
417 17.2512
418 17.2384
419 17.304
420 17.616
421 17.7936
422 17.2672
423 17.4656
424 17.8896
425 17.7984
426 10.6016
427 17.8928
428 15.9696
429 3.1104
430 17.888
431 18.1168
432 17.5312
433 17.6048
434 17.6912
435 17.6768
436 18.2816
437 17.8448
438 18.0304
439 18.2352
440 17.944
441 17.7168
442 17.856
443 18.3248
444 17.7152
445 18.0768
446 17.6944
447 17.864
448 17.704
449 17.6656
450 18.1952
451 17.9488
452 18.064
453 17.6832
454 17.8272
455 17.9968
456 17.8784
457 18.248
458 17.8688
459 17.9264
460 16.272
461 17.7472
462 18.2544
463 17.8944
464 17.936
465 18.2848
466 18.6752
467 18.3728
468 17.8976
469 17.9168
470 17.9472
471 7.264
472 18.048
473 18.3216
474 18.4304
475 7.1648
476 4.7984
477 15.8576
478 18.1232
479 18.1728
480 18.2672
481 18.3664
482 18.096
483 18.2976
484 18.4064
485 18.256
486 18.4704
487 18.4816
488 17.904
489 19.0144
490 18.3808
491 18.4832
492 18.3696
493 18.3616
494 18.7456
495 19.2272
496 18.5232
497 18.4112
498 13.0256
499 16.8224
500 18.9888
501 17.7216
502 18.744
503 18.9696
504 18.7824
505 19.0528
506 18.7312
507 19.2496
508 18.2976
509 18.976
510 18.536
511 18.9488
512 19.1792
513 18.8544
514 18.9568
515 19.0736
516 18.888
517 19.0128
518 19.368
519 19.4416
520 19.6208
521 16.1312
522 10.5888
523 19.1216
524 5.9744
525 19.608
526 19.6
527 19.0048
528 19.1408
529 19.3888
530 19.3552
531 19.4928
532 19.0048
533 19.4784
534 19.0368
535 19.52
536 19.6192
537 19.2128
538 19.7264
539 19.1488
540 19.3376
541 17.5824
542 8.3952
543 19.3376
544 19.2256
545 19.2064
546 19.6896
547 19.3648
548 15.4016
549 19.28
550 20.1072
551 16.9216
552 19.3216
553 20.1088
554 19.6944
555 18.3792
556 19.9696
557 19.4336
558 12.3232
559 19.72
560 20.12
561 17.0256
562 19.9728
563 19.9952
564 19.7872
565 19.6944
566 19.9584
567 20.2256
568 19.752
569 20.1216
570 19.5216
571 18.0896
572 9.7296
573 19.504
574 20
575 19.7616
576 19.6448
577 18.1824
578 14.2576
579 18.2576
580 7.9456
581 20.3312
582 20.0352
583 20.0864
584 20.4576
585 19.7744
586 19.7344
587 19.6544
588 19.8352
589 20.016
590 18.4352
591 19.8
592 19.9536
593 20.2208
594 19.9904
595 20.0784
596 20.0208
597 20.2928
598 19.9792
599 20.2128
600 2.928
601 20.0032
602 20.256
603 20.5232
604 20.3024
605 20.736
606 19.9904
607 20.2416
608 20.12
609 20.1488
610 20.7776
611 16.5936
612 20.1824
613 20.2272
614 20.28
615 20.2
616 20.3328
617 16.456
618 20.3088
619 20.424
620 20.3456
621 20.4272
622 20.3264
623 20.2784
624 20.2752
625 20.4016
626 20.3424
627 20.4368
628 20.8464
629 20.4928
630 21.0672
631 20.5872
632 20.3088
633 20.6992
634 20.4032
635 20.3328
636 20.592
637 19.6032
638 17.2768
639 17.1776
640 21.1728
641 20.4624
642 20.5376
643 20.952
644 17.7536
645 13.408
646 20.6752
647 20.8032
648 20.5968
649 20.5424
650 21.1072
651 20.7216
652 21.1904
653 20.6912
654 20.7856
655 20.7312
656 10.6096
657 21.2096
658 20.7312
659 15.3216
660 20.8528
661 20.8704
662 20.8896
663 20.8656
664 21.1024
665 21.2256
666 20.936
667 20.8704
668 20.8928
669 21.2992
670 20.6464
671 20.9808
672 19.9696
673 21.2944
674 16.152
675 21.0336
676 21.6528
677 18
678 17.8976
679 21.1792
680 19.9328
681 21.584
682 21.0352
683 20.8944
684 21.312
685 21.24
686 19.0016
687 21.168
688 21.4416
689 21.2128
690 21.096
691 21.2608
692 21.2976
693 21.048
694 21.592
695 15.3024
696 21.3808
697 21.4912
698 17.0864
699 21.0912
700 21.8944
701 21.5872
702 17.6112
703 22.0208
704 21.784
705 21.7136
706 21.3264
707 19.6624
708 21.8432
709 21.3136
710 21.464
711 22.3552
712 16.1696
713 21.4592
714 19.6384
715 21.608
716 21.5392
717 16.8016
718 22.2768
719 22.0544
720 21.9744
721 11.5376
722 21.888
723 21.992
724 21.752
725 22.1232
726 22.1968
727 21.6368
728 21.7392
729 21.7312
730 22.0064
731 22.536
732 21.8816
733 21.864
734 21.6848
735 21.832
736 15.5552
737 21.7312
738 21.7072
739 16.72
740 22.6784
741 22.5824
742 17.5536
743 21.9904
744 21.7824
745 21.0064
746 22.0912
747 22.0608
748 22.1552
749 22.2816
750 22.1392
751 22.7024
752 21.9248
753 22.648
754 22.4144
755 21.4224
756 22.0176
757 21.9072
758 21.8624
759 22.4176
760 21.8672
761 22.28
762 22.0688
763 21.9392
764 21.9936
765 22.1392
766 22.56
767 18.056
768 22.8768
769 22.3552
770 22.512
771 22.488
772 18.0816
773 22.2048
774 22.8576
775 22.7408
776 22.1696
777 18.7648
778 22.384
779 22.1008
780 22.4128
781 22.5312
782 7.6592
783 22.4288
784 22.592
785 20.5072
786 11.6672
787 22.2736
788 22.6752
789 17.3552
790 22.8032
791 22.416
792 22.4288
793 22.8496
794 19.3568
795 22.5072
796 10.328
797 20.5808
798 22.7552
799 22.5648
800 11.2496
801 13.7424
802 22.6352
803 16.8928
804 22.4512
805 17.128
806 21.952
807 22.9024
808 22.384
809 21.4544
810 16.0672
811 22.7696
812 22.688
813 22.6368
814 22.5808
815 22.7296
816 22.84
817 22.9088
818 22.568
819 22.5568
820 22.824
821 22.6224
822 22.5984
823 22.736
824 10.3616
825 17.8592
826 22.9072
827 22.9984
828 22.8912
829 21.272
830 19.3168
831 23.416
832 23.0304
833 23.6112
834 23.4064
835 23.1264
836 23.0384
837 23.1568
838 23.1792
839 22.9008
840 23.1616
841 22.88
842 22.2352
843 22.8736
844 23.6976
845 22.92
846 22.8752
847 23.3312
848 23.3072
849 23.2912
850 5.8576
851 23.0048
852 23.4672
853 23.024
854 18.032
855 21.1296
856 23.0096
857 23.1216
858 23.0416
859 23.2224
860 23.1696
861 22.984
862 23.1712
863 19.744
864 16.3616
865 23.1216
866 8.5024
867 23.1104
868 23.4992
869 23.7296
870 23.2608
871 23.9568
872 23.6752
873 23.3312
874 19.5392
875 23.2384
876 23.728
877 23.224
878 23.9392
879 22.2496
880 15.856
881 20.712
882 23.8848
883 23.1488
884 23.4608
885 22.376
886 23.1616
887 23.8912
888 23.2288
889 22.4176
890 23.3184
891 19.1664
892 23.248
893 23.5008
894 23.3968
895 23.2576
896 23.5072
897 23.352
898 23.4
899 23.1984
900 23.208
901 23.2912
902 21.7712
903 19.2512
904 22.2128
905 21.0272
906 24.064
907 23.616
908 23.4816
909 18.0704
910 23.6096
911 23.688
912 23.376
913 23.4016
914 6.3296
915 17.5104
916 23.8208
917 20.9904
918 23.6288
919 23.352
920 23.4576
921 17.0192
922 23.3472
923 20.4016
924 20.1872
925 16.8224
926 22.3536
927 24.0464
928 23.632
929 19.9488
930 23.528
931 23.8608
932 23.4064
933 13.472
934 23.704
935 23.752
936 15.4544
937 23.4704
938 23.5152
939 24.024
940 23.992
941 22.368
942 23.4496
943 18.8288
944 23.728
945 21.7232
946 23.4528
947 23.7728
948 23.9504
949 20.4368
950 24.1712
951 24.4208
952 24.2208
953 23.4864
954 23.9856
955 24.2368
956 23.944
957 22.5328
958 23.5712
959 23.68
960 23.448
961 23.64
962 22.6912
963 23.992
964 23.7168
965 20.168
966 23.936
967 20.376
968 24.4352
969 23.9232
970 23.76
971 23.96
972 23.5584
973 23.9216
974 18.7152
975 23.6672
976 18.2048
977 24.3744
978 24.1296
979 23.6352
980 23.6672
981 23.6464
982 24.1952
983 23.5968
984 23.7104
985 22.0544
986 23.6928
987 23.712
988 24.0592
989 23.6816
990 24.1008
991 23.7296
992 23.8208
993 23.8048
994 19.0592
995 24.1312
996 24.1536
997 23.768
998 24.5424
999 24.1664
1000 24.3728
1001 23.8384
1002 23.9808
1003 23.9664
1004 24.4368
1005 23.9984
1006 23.9056
1007 24.2704
1008 23.9552
1009 23.8064
1010 24.2208
1011 23.8496
1012 23.8016
1013 23.7728
1014 24.32
1015 23.8224
1016 23.8624
1017 24.2832
1018 23.8192
1019 23.84
1020 24.0816
1021 24.6032
1022 23.8816
1023 23.832
1024 24.2448
1025 24.3152
1026 24.4704
1027 23.8448
1028 24.2288
1029 23.9088
1030 24.2144
1031 24.1408
1032 23.8496
1033 24.4032
1034 23.9088
1035 23.856
1036 24.3056
1037 23.8464
1038 23.7552
1039 24.1392
1040 24.0656
1041 24.1184
1042 23.9968
1043 23.9968
1044 24.4464
1045 23.9104
1046 24.408
1047 24.1536
1048 24.0768
1049 24.0032
1050 23.8864
1051 24.1536
1052 24.7344
1053 24.6064
1054 23.8048
1055 23.816
1056 23.8672
1057 23.9376
1058 23.9408
1059 24.1376
1060 23.8592
1061 24.2896
1062 23.7808
1063 24.1696
1064 24.3808
1065 23.7952
1066 24.176
1067 23.8176
1068 24.0592
1069 23.8032
1070 23.992
1071 24.2816
1072 24.328
1073 23.888
1074 24.3264
1075 23.8288
1076 23.8624
1077 23.8864
1078 23.92
1079 24.1632
1080 24.04
1081 23.7552
1082 24.144
1083 23.8096
1084 23.904
1085 23.9024
1086 24.0048
1087 23.9696
1088 23.808
1089 24.0016
1090 24.4512
1091 24.1904
1092 24.0192
1093 24.3856
1094 24.2048
1095 23.7952
1096 24.1728
1097 24.2096
1098 23.9152
1099 24.0736
1100 24.2304
1101 24.04
1102 24.4
1103 24.3056
1104 24.4256
1105 24.0976
1106 23.7648
1107 24.2784
1108 23.8608
1109 23.8208
1110 23.808
1111 23.8336
1112 24.4704
1113 24.5872
1114 24.3024
1115 24.4544
1116 23.8832
1117 24.0592
1118 24.1376
1119 24.0992
1120 24.2656
1121 24.056
1122 24.1728
1123 23.9328
1124 23.84
1125 24.0176
1126 24.7184
1127 23.928
1128 24.5024
1129 24.1472
1130 24.3616
1131 24.44
1132 24.6544
1133 23.872
1134 23.768
1135 24.288
1136 23.8144
1137 24.4368
1138 23.9712
1139 24.0528
1140 23.7648
1141 23.8384
1142 24.296
1143 24.1248
1144 23.8448
1145 23.984
1146 24.0272
1147 24.3728
1148 24.7856
1149 23.7664
1150 24.448
1151 24.4816
1152 23.8064
1153 24.248
1154 23.9056
1155 24.2816
1156 23.7696
1157 23.8432
1158 24.4544
1159 24.3472
1160 23.7696
1161 23.8384
1162 24.5184
1163 24.0128
1164 24.5632
1165 24.4128
1166 23.8896
1167 21.5728
1168 24.3312
1169 24.2688
1170 9.7376
1171 23.9312
1172 24.1328
1173 23.9216
1174 23.9264
1175 23.92
1176 23.9504
1177 19.1568
1178 23.8912
1179 24.0864
1180 24.56
1181 24.2944
1182 24.0048
1183 24.432
1184 23.9488
1185 24.5504
1186 24.44
1187 23.912
1188 22.9088
1189 22.0272
1190 24.1664
1191 22.5504
1192 23.2832
1193 24.016
1194 24.1792
1195 24.1088
1196 24.3952
1197 24.1584
1198 24.0816
1199 24.7072
1200 24.3552
1201 24.0064
1202 23.9824
1203 24.3744
1204 24.3328
1205 23.088
1206 24.2624
1207 24.9904
1208 15.8656
1209 24.1088
1210 24.6624
1211 24.5936
1212 24.3792
1213 24.3968
1214 24.3392
1215 23.0464
1216 23.6272
1217 24.9392
1218 24.4032
1219 24.3888
1220 24.0928
1221 25.0912
1222 24.1792
1223 25.1488
1224 24.7568
1225 24.6672
1226 24.136
1227 24.1936
1228 24.5632
1229 24.4864
1230 24.4208
1231 24.4064
1232 15.7744
1233 24.8064
1234 20.9904
1235 24.4304
1236 25.3264
1237 24.3616
1238 24.5744
1239 22.168
1240 24.4784
1241 24.8496
1242 24.4576
1243 18.4048
1244 24.5296
1245 24.8848
1246 24.5744
1247 24.8448
1248 24.4
1249 24.7552
1250 24.4096
1251 24.6544
1252 24.7808
1253 24.9136
1254 24.5952
1255 23.3776
1256 23.1632
1257 25.0544
1258 24.9984
1259 24.952
1260 21.0768
1261 24.656
1262 24.6384
1263 23.0992
1264 24.792
1265 22.6512
1266 24.768
1267 25.0304
1268 24.7264
1269 24.0992
1270 25.0784
1271 18.616
1272 25.1952
1273 24.8832
1274 24.8896
1275 25.2096
1276 21.048
1277 21.4304
1278 25.3888
1279 24.7248
1280 20.4624
1281 18.736
1282 25.6752
1283 25
1284 25.184
1285 24.8976
1286 23.0992
1287 25.4256
1288 25.0032
1289 25.3056
1290 25.44
1291 20.5216
1292 25.5744
1293 25.112
1294 22.744
1295 19.7904
1296 24.472
1297 25.2992
1298 25.1968
1299 24.864
1300 18.0416
1301 24.1264
1302 25.7296
1303 25.432
1304 25.6224
1305 25.1136
1306 25.8144
1307 25.384
1308 25.432
1309 25.1376
1310 25.8448
1311 25.1648
1312 25.1744
1313 25.1488
1314 25.3472
1315 26.0288
1316 25.2496
1317 11.016
1318 25.8048
1319 25.2128
1320 24.2624
1321 25.7712
1322 25.2448
1323 25.7136
1324 25.6928
1325 25.424
1326 22.3312
1327 25.6544
1328 25.5936
1329 25.2848
1330 25.7744
1331 17.8048
1332 6.8336
1333 26.1696
1334 25.9712
1335 25.7008
1336 25.5312
1337 17.6512
1338 23.088
1339 25.4608
1340 22.4992
1341 25.9664
1342 5.672
1343 25.5328
1344 25.928
1345 25.6928
1346 25.8704
1347 26.2784
1348 25.848
1349 25.7632
1350 26.1808
1351 18.9808
1352 25.7808
1353 26.0032
1354 25.5152
1355 21.7152
1356 25.7328
1357 25.7728
1358 19.0288
1359 26.0848
1360 15.1248
1361 26.4256
1362 26.1216
1363 25.9664
1364 25.9632
1365 25.4208
1366 25.968
1367 26.7376
1368 25.9232
1369 25.2912
1370 25.296
1371 21.816
1372 24.7904
1373 25.9664
1374 26.48
1375 20.1344
1376 26.2976
1377 26.2992
1378 26.5904
1379 26.1424
1380 26.3888
1381 25.9984
1382 26.0176
1383 26.7312
1384 26.672
1385 17.736
1386 12.408
1387 17.3072
1388 11.6176
1389 26.2592
1390 25.792
1391 26.5376
1392 26.224
1393 26.504
1394 25.312
1395 18.384
1396 25.656
1397 17.2912
1398 15.728
1399 10.5104
1400 26.224
1401 27.3136
1402 26.0112
1403 26.656
1404 26.5408
1405 26.3232
1406 26.3968
1407 22.3488
1408 26.3408
1409 26.4576
1410 26.9584
1411 26.352
1412 22.2688
1413 26.6464
1414 23.6384
1415 27.1664
1416 25.7232
1417 21.2624
1418 20.0176
1419 16.608
1420 27.0992
1421 26.5408
1422 23.2512
1423 26.7408
1424 18.3488
1425 26.4672
1426 26.6384
1427 20.24
1428 26.5744
1429 23.7696
1430 27.1568
1431 26.8832
1432 24.6096
1433 26.6176
1434 23.7296
1435 26.6528
1436 26.6144
1437 16.3568
1438 26.6176
1439 14.7632
1440 26.6848
1441 27.1456
1442 26.8176
1443 26.7088
1444 26.7408
1445 26.9168
1446 24.9664
1447 17.392
1448 22.7424
1449 26.9728
1450 26.8464
1451 26.88
1452 18.544
1453 26.7056
1454 26.952
1455 26.752
1456 27.4976
1457 21.0784
1458 26.3728
1459 19.7056
1460 26.7232
1461 27.1344
1462 17.112
1463 27.1984
1464 26.6192
1465 26.7952
1466 22.1216
1467 26.9616
1468 27.3168
1469 27.392
1470 24.7392
1471 27.5616
1472 26.4816
1473 26.9776
1474 27.6832
1475 26.9408
1476 11.1696
1477 24.1792
1478 27.0192
1479 27.4992
1480 20.7392
1481 24.856
1482 26.744
1483 23.688
1484 24.1776
1485 27.2352
1486 17.7424
1487 26.9392
1488 10.7968
1489 27.3312
1490 27.2752
1491 27.4304
1492 27.2096
1493 27.2832
1494 25.3232
1495 27.0592
1496 27.784
1497 27.1312
1498 27.3248
1499 27.056
1500 27.3072
1501 15.8112
1502 27.2704
1503 27.1936
1504 27.192
1505 19.808
1506 25.184
1507 27.6496
1508 24.32
1509 27.6144
1510 27.3792
1511 26.6896
1512 25.2864
1513 25.9888
1514 19.2416
1515 27.184
1516 20.9808
1517 27.9568
1518 27.28
1519 27.288
1520 27.6448
1521 22.6208
1522 24.2608
1523 27.496
1524 27.416
1525 27.6304
1526 27.5424
1527 27.3216
1528 26.8016
1529 27.4736
1530 27.2
1531 27.4272
1532 16.568
1533 27.4688
1534 27.6208
1535 26.3264
1536 27.5648
1537 27.4016
1538 27.408
1539 27.9136
1540 25.8672
1541 18.0032
1542 27.7392
1543 27.9808
1544 28.2176
1545 28.2944
1546 28.0704
1547 27.848
1548 27.8528
1549 20.8496
1550 27.792
1551 26.4384
1552 28.2864
1553 27.6144
1554 28.5568
1555 25.1488
1556 28.1264
1557 28.0848
1558 27.28
1559 27.9088
1560 27.7504
1561 12.0432
1562 28.3664
1563 28.6784
1564 28.0864
1565 28.1904
1566 23.5424
1567 27.8592
1568 27.8624
1569 27.7344
1570 27.9584
1571 26.7856
1572 27.9776
1573 28.1792
1574 19.72
1575 28.9856
1576 28.2144
1577 21.2304
1578 28.1392
1579 28.0048
1580 28.12
1581 28.9776
1582 17.56
1583 24.6032
1584 18.8224
1585 20.2704
1586 28.5792
1587 25.9952
1588 28.8144
1589 14.0304
1590 26.848
1591 29.0944
1592 29.1648
1593 28.7584
1594 28.9184
1595 24.3568
1596 26.7296
1597 21.232
1598 26.1184
1599 28.2544
1600 18.7632
1601 28.5632
1602 28.1728
1603 28.2272
1604 14.4688
1605 28.7328
1606 28.8064
1607 15.7248
1608 28.1792
1609 28.6064
1610 28.7056
1611 11.2944
1612 14.2464
1613 28.5168
1614 29.2144
1615 28.3424
1616 23.528
1617 28.4368
1618 28.2848
1619 27.4
1620 28.3312
1621 28.2768
1622 7.5696
1623 28.312
1624 28.5424
1625 28.5632
1626 23.912
1627 24.0048
1628 22.7264
1629 27.8208
1630 28.608
1631 28.3664
1632 28.3904
1633 29.3872
1634 26.3744
1635 27.4592
1636 28.36
1637 28.4512
1638 28.7792
1639 29.016
1640 22.8704
1641 23.656
1642 28.6592
1643 22.1968
1644 28.5136
1645 28.488
1646 29.36
1647 25.912
1648 28.8608
1649 28.4064
1650 28.6192
1651 24.456
1652 18.9744
1653 28.9776
1654 29.2096
1655 28.9408
1656 29.0912
1657 27.416
1658 28.7728
1659 29.1856
1660 28.9488
1661 28.9632
1662 29.648
1663 29.3472
1664 27.9248
1665 28.6944
1666 29.3072
1667 28.808
1668 28.4352
1669 26.7376
1670 28.9312
1671 29.5904
1672 23.6928
1673 29.3936
1674 28.8832
1675 29.2048
1676 28.92
1677 28.7328
1678 28.648
1679 9.4224
1680 28.8224
1681 29.12
1682 29.4032
1683 19.6352
1684 16.7456
1685 28.9024
1686 24.4384
1687 29.3904
1688 20.136
1689 29.4288
1690 28.7376
1691 29.16
1692 28.776
1693 29.2256
1694 27.7952
1695 29.0304
1696 29.36
1697 29.192
1698 29.1184
1699 29.2144
1700 29.0816
1701 28.2016
1702 28.8096
1703 28.9936
1704 24.3408
1705 29.3424
1706 29.1152
1707 28.2192
1708 29.1296
1709 22.3456
1710 4.3072
1711 20.7152
1712 29.016
1713 28.928
1714 29.1792
1715 3.5568
1716 25.1664
1717 28.9392
1718 28.9072
1719 29.744
1720 29.2656
1721 29.2336
1722 29.528
1723 29.8592
1724 20.0464
1725 29.576
1726 29.4528
1727 29.4288
1728 29.1264
1729 29.2368
1730 20.6304
1731 29.6752
1732 16.3472
1733 28.3936
1734 29.8528
1735 20.1648
1736 29.0496
1737 26.7568
1738 29.2464
1739 29.0288
1740 29.4464
1741 25.5216
1742 29.448
1743 17.7792
1744 29.7952
1745 29.3056
1746 29.1392
1747 29.3152
1748 29.096
1749 29.6528
1750 29.5376
1751 27.3168
1752 29.64
1753 29.4
1754 27.096
1755 29.224
1756 23.9232
1757 29.432
1758 23.424
1759 27.1408
1760 29.4048
1761 22.6224
1762 17.6272
1763 16.8832
1764 30.2672
1765 29.7184
1766 24.7552
1767 29.4208
1768 28.8304
1769 25.6256
1770 24.5664
1771 15.5424
1772 27.8624
1773 29.8464
1774 29.2976
1775 26.0256
1776 29.5184
1777 25.6064
1778 30.0736
1779 29.3776
1780 25.0768
1781 26.1632
1782 30.2496
1783 29.3824
1784 29.432
1785 29.8736
1786 29.6848
1787 26.368
1788 27.1552
1789 29.616
1790 22.5408
1791 28.7952
1792 29.3968
1793 29.5536
1794 17.2128
1795 30.0128
1796 25.8112
1797 21.5488
1798 28.1216
1799 26.4736
1800 29.6864
1801 30.448
1802 23.9744
1803 22.9296
1804 7.856
1805 6.8736
1806 29.6816
1807 18.4624
1808 29.7648
1809 29.1072
1810 27.3856
1811 30.2144
1812 12.2128
1813 30.8272
1814 25.3488
1815 29.912
1816 21.5792
1817 28.32
1818 30.0832
1819 29.928
1820 29.76
1821 30.4416
1822 25.136
1823 29.912
1824 22.3568
1825 29.8336
1826 30.5776
1827 30.256
1828 22.7184
1829 30.7312
1830 30.2032
1831 29.9568
1832 30.2
1833 29.8192
1834 29.9872
1835 28.8592
1836 30.2224
1837 30.2272
1838 24.672
1839 30.1264
1840 29.8752
1841 29.9584
1842 29.0288
1843 9.5904
1844 21.0416
1845 30.7632
1846 25.6
1847 29.8096
1848 30.2592
1849 30.3328
1850 11.7648
1851 28.2272
1852 30.7904
1853 9.3744
1854 25.4896
1855 29.5424
1856 30.0896
1857 26.6832
1858 30.3664
1859 30.2272
1860 30.0096
1861 23.3728
1862 30.376
1863 22.8448
1864 23.0448
1865 30.8448
1866 30.368
1867 30.1824
1868 30.5744
1869 30.3264
1870 30.152
1871 27.712
1872 23.5856
1873 25.4576
1874 30.5696
1875 23.4272
1876 31.1552
1877 30.5568
1878 30.5072
1879 24.9872
1880 30.176
1881 27.952
1882 30.392
1883 30.9296
1884 15.2672
1885 30.68
1886 30.7856
1887 10.968
1888 30.3776
1889 30.9008
1890 30.2544
1891 30.6512
1892 26.1312
1893 30.4528
1894 30.7216
1895 31.1008
1896 30.7328
1897 23.7568
1898 30.6848
1899 30.544
1900 30.9904
1901 26.4736
1902 28.8992
1903 30.8512
1904 30.5968
1905 27.4
1906 30.6272
1907 30.7008
1908 30.2192
1909 30.9248
1910 30.0176
1911 19.6432
1912 27.568
1913 28.464
1914 30.7088
1915 31.12
1916 29.9936
1917 29.5872
1918 30.496
1919 31.128
1920 30.5872
1921 27.6224
1922 31.1728
1923 25.9024
1924 30.8592
1925 20.792
1926 29.9568
1927 31.0976
1928 29.1248
1929 31.3984
1930 30.336
1931 30.6768
1932 31.5408
1933 30.5488
1934 27.376
1935 14.2656
1936 30.9968
1937 31.032
1938 30.6912
1939 26.6272
1940 12.5696
1941 31.1216
1942 21.9904
1943 22.6912
1944 30.792
1945 31.1904
1946 31.6368
1947 30.8
1948 30.8016
1949 17.0544
1950 30.096
1951 30.8896
1952 31.4864
1953 31.1136
1954 30.8288
1955 9.6304
1956 31.3152
1957 31.2368
1958 31.4512
1959 26.8544
1960 21.6864
1961 31.4352
1962 31.2256
1963 31.368
1964 30.9712
1965 28.576
1966 31.3248
1967 30.9584
1968 31.5152
1969 27.4432
1970 31.7728
1971 25.36
1972 26.7232
1973 31.12
1974 31.3104
1975 31.3232
1976 24.0176
1977 29.8256
1978 31.8048
1979 30.8032
1980 28.3248
1981 26.4224
1982 30.344
1983 31.1376
1984 31.7008
1985 31.7504
1986 31.3584
1987 17.5856
1988 25.024
1989 31.168
1990 31.28
1991 31.7536
1992 31.4112
1993 31.6944
1994 31.2448
1995 22.0672
1996 31.3808
1997 28.6432
1998 28.1264
1999 26.2832
2000 31.664
2001 31.56
2002 14.568
2003 31.3664
2004 31.4672
2005 32.0656
2006 31.8704
2007 31.3488
2008 10.7664
2009 16.968
2010 20.1264
2011 26.4192
2012 31.4592
2013 22.0544
2014 32.3648
2015 31.4464
2016 31.6656
2017 15.6736
2018 31.6928
2019 31.656
2020 22.088
2021 21.248
2022 26.4304
2023 24.0784
2024 30.4624
2025 31.52
2026 32.056
2027 31.4688
2028 19.1872
2029 31.4384
2030 6.6928
2031 31.984
2032 31.16
2033 31.736
2034 32.4624
2035 31.2032
2036 31.5536
2037 26.9184
2038 27.3376
2039 32.0608
2040 25.0256
2041 32.2208
2042 31.5136
2043 31.576
2044 31.7936
2045 25.2912
2046 25.584
2047 32.1616
2048 31.76
2049 20.9344
2050 20.9712
2051 21.0848
2052 31.6752
2053 32.568
2054 31.8816
2055 32.192
2056 19.8752
2057 23.5088
2058 8.1024
2059 32.0848
2060 32.24
2061 32.0896
2062 31.9872
2063 32.1616
2064 20.0512
2065 31.8336
2066 32.8864
2067 32.2768
2068 31.728
2069 11.256
2070 32.736
2071 32.3024
2072 31.7936
2073 31.7632
2074 32.5408
2075 10.5504
2076 32.5168
2077 31.8928
2078 26.7872
2079 28.0176
2080 32.152
2081 31.8336
2082 14.5312
2083 31.8576
2084 29.9456
2085 30.5616
2086 29.4336
2087 32.44
2088 29.9824
2089 32.1984
2090 31.368
2091 32.1888
2092 32.0928
2093 32.032
2094 31.9408
2095 19.8384
2096 32.7424
2097 31.912
2098 32.432
2099 32.2832
2100 29.3952
2101 27.2192
2102 32.704
2103 23.7472
2104 32.2064
2105 32.3504
2106 32.208
2107 32.608
2108 32.2976
2109 19.7136
2110 33.0928
2111 25.992
2112 32.056
2113 32.0784
2114 32.584
2115 22.8608
2116 32.3712
2117 32.4784
2118 7.5072
2119 29.3104
2120 32.2704
2121 31.6448
2122 32.8272
2123 33.0928
2124 32.4192
2125 30.28
2126 32.2064
2127 24.1424
2128 32.6176
2129 22.4496
2130 32.576
2131 11.2464
2132 32.5664
2133 32.1264
2134 21.1584
2135 32.7424
2136 28.4608
2137 32.72
2138 27.072
2139 32.376
2140 32.944
2141 28.232
2142 33.7232
2143 33.256
2144 25.3568
2145 18.4848
2146 25.7472
2147 30.5632
2148 32.88
2149 32.3264
2150 29.9104
2151 32.896
2152 29.8992
2153 30.7792
2154 32.5808
2155 32.4208
2156 32.3808
2157 32.4928
2158 32.4576
2159 33.0288
2160 32.88
2161 33.1616
2162 31.8672
2163 33.2896
2164 17.5168
2165 29.8912
2166 20.0208
2167 32.8128
2168 30.3456
2169 33.392
2170 32.472
2171 32.6464
2172 27.8512
2173 32.8288
2174 33.1248
2175 32.7616
2176 32.6928
2177 33.2096
2178 29.744
2179 29.6832
2180 32.6144
2181 29.3664
2182 23.872
2183 32.8336
2184 29.7104
2185 32.9328
2186 24.4096
2187 29.7904
2188 34.192
2189 24.4544
2190 9.1424
2191 32.6
2192 7.5904
2193 30.7328
2194 32.7248
2195 32.7152
2196 33.2688
2197 32.2864
2198 31.9536
2199 33.8384
2200 30.4432
2201 16.912
2202 32.7856
2203 13.4896
2204 31.9008
2205 27.4944
2206 32.7632
2207 33.3776
2208 32.4848
2209 33.9344
2210 33.2752
2211 32.896
2212 32.9024
2213 33.2832
2214 33.1616
2215 26.6144
2216 33.312
2217 32.864
2218 17.1872
2219 33.1648
2220 33.488
2221 13.0752
2222 33.1984
2223 20.4608
2224 29.4416
2225 31.0416
2226 20.4608
2227 33.2144
2228 34.1936
2229 33.1584
2230 31.9312
2231 32.9952
2232 33.0016
2233 19.0752
2234 33.1344
2235 33.6384
2236 27.2992
2237 32.9824
2238 24.5616
2239 30.928
2240 33.3584
2241 31.3824
2242 32.0384
2243 33.0656
2244 33.1408
2245 17.4992
2246 20.248
2247 33.7248
2248 33.1136
2249 18.6288
2250 23.888
2251 33.376
2252 33.1328
2253 31.8656
2254 33.1536
2255 33.1776
2256 33.2368
2257 32.848
2258 27.0224
2259 33.3696
2260 33.512
2261 32.2624
2262 26.6592
2263 28.1984
2264 33.2368
2265 34.0528
2266 31.8624
2267 12.632
2268 33.4624
2269 33.9376
2270 33.912
2271 14.9504
2272 20.5968
2273 33.3296
2274 21.4576
2275 33.416
2276 33.8608
2277 33.3728
2278 18.8384
2279 33.7888
2280 27.128
2281 34.2672
2282 31.7152
2283 17.3552
2284 28.608
2285 20.92
2286 20.7968
2287 24.7808
2288 24.5504
2289 33.4576
2290 33.656
2291 34.4608
2292 32.5952
2293 25.4288
2294 19.1968
2295 16.4736
2296 28.0848
2297 32.2432
2298 33.4576
2299 34.1056
2300 34.112
2301 29.1792
2302 33.7584
2303 28.6368
2304 33.8256
2305 13.0336
2306 32.1376
2307 22.9808
2308 33.696
2309 34.0352
2310 33.72
2311 34.3488
2312 18.9408
2313 34.136
2314 33.5952
2315 33.784
2316 24.8784
2317 31.6592
2318 30.1616
2319 33.9936
2320 33.9488
2321 34.3264
2322 31.6064
2323 32.7776
2324 26.9712
2325 33.8528
2326 26.3856
2327 34.088
2328 27.4896
2329 26.0176
2330 14.6016
2331 33.8592
2332 33.9968
2333 34.0624
2334 33.728
2335 27.352
2336 33.3408
2337 27.6736
2338 20.8032
2339 34.0336
2340 33.9456
2341 33.5456
2342 32.2032
2343 33.8288
2344 33.9776
2345 33.9712
2346 19.3728
2347 34.1488
2348 25.6784
2349 34.3392
2350 25.3456
2351 32.8784
2352 33.872
2353 33.7616
2354 28.4512
2355 33.8432
2356 33.9904
2357 29.368
2358 33.9664
2359 33.8
2360 34.2
2361 34.0832
2362 32.4864
2363 28.6544
2364 34.656
2365 34.352
2366 30.4608
2367 35.024
2368 34.16
2369 32.6256
2370 33.7552
2371 29.6224
2372 34.6656
2373 34.608
2374 27.6976
2375 33.8736
2376 34.2336
2377 31.9456
2378 34.1648
2379 34.2048
2380 33.3888
2381 33.776
2382 34.0304
2383 34.1888
2384 35.1488
2385 30.8512
2386 29.3056
2387 34.1104
2388 34.344
2389 15.2896
2390 34.1088
2391 34.496
2392 34.3888
2393 27.4304
2394 28.784
2395 34.4672
2396 20.6
2397 34.928
2398 34.0912
2399 35.136
2400 24.28
2401 34.6112
2402 33.8848
2403 25.488
2404 30.7488
2405 22.5584
2406 20.9072
2407 33.0048
2408 20.8336
2409 32.2704
2410 34.008
2411 25.4992
2412 30.5536
2413 30.4944
2414 34.2432
2415 34.6576
2416 21.9568
2417 30.2192
2418 34.5904
2419 31.4528
2420 35.1504
2421 30.488
2422 34.3104
2423 34.3824
2424 34.3232
2425 34.6048
2426 35.0416
2427 34.6736
2428 31.5904
2429 34.3744
2430 35.2288
2431 34.3056
2432 31.6656
2433 34.7952
2434 34.8128
2435 30.3616
2436 22.1168
2437 34.7952
2438 28.5136
2439 31.72
2440 30.4752
2441 34.8944
2442 34.5616
2443 34.7024
2444 34.5504
2445 20.8336
2446 34.8384
2447 34.4864
2448 34.896
2449 34.944
2450 32.776
2451 34.7264
2452 35.1408
2453 34.4016
2454 32.728
2455 34.7104
2456 34.4016
2457 34.6432
2458 20.0736
2459 34.928
2460 34.8064
2461 34.7824
2462 16.552
2463 34.9984
2464 30.0432
2465 34.7424
2466 35.6128
2467 34.632
2468 23.92
2469 31.3088
2470 32.1792
2471 30.5056
2472 29.4768
2473 35.392
2474 33.272
2475 32.008
2476 34.6864
2477 32.1552
2478 34.952
2479 34.5952
2480 33.0384
2481 35.5664
2482 34.6304
2483 25.624
2484 34.8752
2485 32.6592
2486 25.3072
2487 20.3104
2488 35.096
2489 22.688
2490 23.9248
2491 29.9088
2492 33.8032
2493 26.9552
2494 22.1168
2495 35.416
2496 34.5952
2497 29.1056
2498 34.9648
2499 30.4592
2500 35.4608
2501 34.7408
2502 32.9792
2503 35.4368
2504 15.6624
2505 35.3744
2506 35.1744
2507 27.3744
2508 32.3488
2509 34.7808
2510 34.832
2511 35.8256
2512 17.9904
2513 15.9392
2514 34.2048
2515 34.8096
2516 35.112
2517 34.7712
2518 33.6032
2519 34.6736
2520 34.5184
2521 34.8112
2522 34.8144
2523 29.3312
2524 19.448
2525 35.4288
2526 28.7632
2527 35.1872
2528 34.8896
2529 28.8736
2530 34.904
2531 21.632
2532 30.0592
2533 35.6176
2534 34.9296
2535 35.5776
2536 32.8
2537 35.6032
2538 35.2624
2539 33.112
2540 32.2512
2541 34.8096
2542 32.672
2543 2.576
2544 30.08
2545 35.7008
2546 35.7584
2547 21.8416
2548 29.0688
2549 35.264
2550 26.2496
2551 35.7632
2552 11.8208
2553 35.2176
2554 35.8208
2555 35.4736
2556 35.368
2557 36.048
2558 35.0496
2559 35.216
2560 22.2496
2561 36.328
2562 35.5248
2563 35.952
2564 36.1696
2565 36.2304
2566 35.1456
2567 22.2752
2568 33.16
2569 35.1296
2570 11.8368
2571 35.1632
2572 34.6704
2573 35.432
2574 35.4864
2575 35.848
2576 35.4176
2577 21.1376
2578 31.424
2579 35.5696
2580 35.7328
2581 35.4208
2582 33.0016
2583 35.424
2584 34.7616
2585 34.8752
2586 30.1216
2587 31.08
2588 35.408
2589 35.96
2590 33.3648
2591 35.5488
2592 35.4832
2593 33.9904
2594 28.7296
2595 36.3648
2596 21.7872
2597 33.7664
2598 35.8112
2599 36.424
2600 35.4832
2601 32.4304
2602 32.2624
2603 24.0848
2604 5.576
2605 23.3296
2606 35.4768
2607 35.9472
2608 35.3232
2609 35.6528
2610 35.584
2611 30.4784
2612 35.9136
2613 35.8384
2614 36.1584
2615 34.1632
2616 35.4192
2617 33.8112
2618 31.448
2619 35.6256
2620 31.912
2621 35.5936
2622 36.1072
2623 33.0528
2624 35.5312
2625 35.5808
2626 26.4528
2627 36.744
2628 35.432
2629 35.568
2630 32.5424
2631 10.9888
2632 35.7152
2633 35.6608
2634 36.0144
2635 28.8528
2636 20.7616
2637 17.1392
2638 35.008
2639 36.3248
2640 30.1072
2641 21.1776
2642 25.528
2643 22.0416
2644 36.032
2645 35.7856
2646 35.912
2647 33.4528
2648 36.1664
2649 6.784
2650 21.4
2651 36.0992
2652 35.9776
2653 36.0976
2654 36.3104
2655 27.2176
2656 34.5488
2657 26.0352
2658 35.9088
2659 36.1552
2660 27.2816
2661 36.36
2662 33.9888
2663 35.7904
2664 27.4192
2665 36.3712
2666 33.0704
2667 17.632
2668 35.736
2669 36.5072
2670 35.9568
2671 36.3216
2672 34.56
2673 24.752
2674 21.9168
2675 26.784
2676 33.6672
2677 36.2272
2678 36.4848
2679 35.9136
2680 36.2864
2681 16.5968
2682 36.016
2683 27.328
2684 36.3696
2685 36.1328
2686 30.4688
2687 36.1904
2688 37.128
2689 36.2624
2690 36.2992
2691 35.912
2692 33.1888
2693 29.8688
2694 36.504
2695 36.312
2696 36.3008
2697 36.2496
2698 37.1824
2699 24.9104
2700 36.3392
2701 36.4368
2702 34.272
2703 36.4512
2704 35.4864
2705 36.3984
2706 30.0064
2707 36.0528
2708 36.4976
2709 36.4448
2710 19.1712
2711 34.584
2712 36.848
2713 36.968
2714 36.0912
2715 36.184
2716 36.4416
2717 20.8896
2718 36.1648
2719 36.6528
2720 32.5696
2721 31.0768
2722 36.4912
2723 37.0672
2724 15.8144
2725 34.7504
2726 36.5376
2727 36.608
2728 36.1232
2729 37.1568
2730 36.16
2731 36.6144
2732 36.792
2733 36.2016
2734 32.4112
2735 26.096
2736 36.2144
2737 34.6624
2738 36.5072
2739 21.9104
2740 36.28
2741 36.8864
2742 36.6032
2743 36.0768
2744 34.9136
2745 36.888
2746 36.8128
2747 35.2976
2748 30.5424
2749 36.2928
2750 36.4832
2751 35.1312
2752 28.232
2753 36.4864
2754 25.2704
2755 20.7136
2756 36.1104
2757 32.376
2758 35.2384
2759 36.4416
2760 36.4896
2761 36.8368
2762 36.4768
2763 34.648
2764 36.2848
2765 29.5744
2766 36.3776
2767 12.5504
2768 34.896
2769 32.9488
2770 21.7584
2771 36.1296
2772 37.0128
2773 15.5488
2774 36.592
2775 23.696
2776 25.0224
2777 36.6048
2778 21.52
2779 36.5984
2780 36.592
2781 31.0544
2782 32.8208
2783 33.568
2784 31.8192
2785 26.8288
2786 34.8704
2787 22.7264
2788 36.4848
2789 36.8672
2790 37.136
2791 36.9968
2792 37.1312
2793 36.752
2794 32.3984
2795 36.8832
2796 27.8416
2797 11.144
2798 25.68
2799 25.9472
2800 35.1072
2801 37.184
2802 35.3232
2803 21.4192
2804 37.3552
2805 35.1424
2806 29.3504
2807 16.9296
2808 37.3552
2809 36.4896
2810 20.3552
2811 36.976
2812 34.32
2813 37.0608
2814 35.4768
2815 20.8768
2816 34.312
2817 37.728
2818 36.8512
2819 18.728
2820 36.9888
2821 35.856
2822 36.9984
2823 36.8528
2824 36.2368
2825 31.216
2826 36.832
2827 37.528
2828 35.08
2829 36.8528
2830 36.8944
2831 36.9104
2832 24.9888
2833 37.6272
2834 33.4112
2835 29.5248
2836 36.9232
2837 11.5872
2838 29.9072
2839 37.56
2840 31.856
2841 37.1312
2842 37.12
2843 36.7504
2844 37.4176
2845 37.6336
2846 36.9824
2847 33.5168
2848 37.7888
2849 36.9424
2850 37.1904
2851 25.424
2852 33.7328
2853 32.4944
2854 31.8352
2855 37.5584
2856 37.4896
2857 37.8048
2858 32.056
2859 37.2848
2860 36.4944
2861 34.4688
2862 36.984
2863 37.8576
2864 37.8544
2865 34.368
2866 22.3952
2867 37.336
2868 27.6032
2869 32.9152
2870 32.1408
2871 32.0672
2872 37.0992
2873 35.8144
2874 31.528
2875 15.8336
2876 37.8208
2877 37.3888
2878 36.8704
2879 17.5872
2880 37.0608
2881 37.2048
2882 32.8016
2883 31.104
2884 32.5648
2885 37.296
2886 37.1104
2887 20.8336
2888 35.3888
2889 32.9728
2890 26.5312
2891 31.856
2892 37.264
2893 22.8544
2894 38.5184
2895 37.3072
2896 36.1104
2897 37.672
2898 37.616
2899 32.96
2900 32.328
2901 32.9904
2902 32.6128
2903 38.6496
2904 31.8768
2905 37.2176
2906 37.6624
2907 37.2544
2908 37.5856
2909 37.8528
2910 36.7392
2911 38.1504
2912 33.5232
2913 24.48
2914 35.5408
2915 21.3392
2916 26.2208
2917 37.4464
2918 35.456
2919 35.32
2920 37.3296
2921 26.3952
2922 25.864
2923 32.4672
2924 37.8656
2925 37.3904
2926 33.8464
2927 37.5264
2928 37.3664
2929 36.2992
2930 38.6224
2931 36.4096
2932 8.3568
2933 36.8944
2934 37.9152
2935 38.1664
2936 38.7008
2937 31.7008
2938 33.4512
2939 38.096
2940 37.4608
2941 37.6496
2942 26.3904
2943 20.2464
2944 37.704
2945 37.464
2946 38.0256
2947 35.7216
2948 36.6496
2949 7.3472
2950 37.656
2951 30.7776
2952 11.2912
2953 38.4688
2954 38.1088
2955 37.6992
2956 38.0832
2957 38.3088
2958 38.5424
2959 37.9328
2960 35.7696
2961 38.6688
2962 30.1088
2963 37.504
2964 12.5568
2965 30.9168
2966 37.6128
2967 24.5424
2968 37.6992
2969 36.8752
2970 38.5104
2971 35.072
2972 23.0896
2973 37.6608
2974 36.384
2975 33.4448
2976 12.6512
2977 37.7968
2978 37.6592
2979 32.8976
2980 31.9504
2981 38.0256
2982 29.4144
2983 29.8672
2984 38.6368
2985 25.6848
2986 37.7232
2987 37.3216
2988 25.3456
2989 38.0432
2990 29.9632
2991 31.8928
2992 37.8992
2993 32.6576
2994 37.7232
2995 37.9536
2996 37.7968
2997 38.2448
2998 36.4832
2999 35.7872
3000 36.9648
3001 14.9888
3002 38.3424
3003 28.1616
3004 37.8208
3005 35.9952
3006 28.9552
3007 37.9232
3008 36.4688
3009 22.2336
3010 21.176
3011 35.2176
3012 38.2016
3013 38.0864
3014 34.1664
3015 33.2416
3016 38.816
3017 30.5728
3018 38.5056
3019 17.1936
3020 37.9504
3021 35.6864
3022 21.1248
3023 31.0672
3024 36.7632
3025 38.3008
3026 38.7296
3027 37.3648
3028 18.7456
3029 33.6304
3030 38.5888
3031 31.4176
3032 37.992
3033 33.5936
3034 38.1616
3035 36.1264
3036 30.8576
3037 23.168
3038 38.68
3039 36.5088
3040 37.8912
3041 20.512
3042 38.2592
3043 29.664
3044 38.56
3045 31.3232
3046 38.2208
3047 38.8192
3048 29.6928
3049 38.2576
3050 38.2672
3051 37.4544
3052 39.6928
3053 32.9552
3054 31.3984
3055 21.76
3056 38.0368
3057 38.1216
3058 38.4432
3059 29
3060 30.5408
3061 21.5936
3062 38.264
3063 27.888
3064 38.1216
3065 39.176
3066 38.032
3067 38.8592
3068 28.5456
3069 36.4464
3070 38.3536
3071 38.8544
3072 38.4112
3073 39.2512
3074 38.1456
3075 17.056
3076 37.5312
3077 38.912
3078 33.7008
3079 38.1584
3080 38.9744
3081 38.216
3082 39.0928
3083 32.28
3084 38.464
3085 38.7728
3086 38.2816
3087 38.2112
3088 30.2
3089 28.8304
3090 38.2176
3091 39.1424
3092 38.8928
3093 38.3744
3094 27.0288
3095 38.4752
3096 39.2272
3097 31.2848
3098 38.1392
3099 38.9088
3100 38.4112
3101 38.3024
3102 34.9936
3103 27.2992
3104 38.84
3105 36.2384
3106 28.6832
3107 34.0256
3108 27.4768
3109 38.312
3110 38.5408
3111 38.6112
3112 39.1648
3113 39.2944
3114 38.6624
3115 38.5472
3116 38.7472
3117 38.288
3118 38.3312
3119 38.2736
3120 38.5616
3121 36.64
3122 19.448
3123 39.4672
3124 38.3024
3125 8.064
3126 39.44
3127 39.0624
3128 38.3664
3129 26.2592
3130 38.4896
3131 38.4416
3132 38.4192
3133 30.0608
3134 32.8304
3135 38.4928
3136 30.5024
3137 38.5536
3138 28.4528
3139 14.5488
3140 39.0512
3141 38.3936
3142 24.3104
3143 38.5424
3144 36.7312
3145 39.1072
3146 38.4096
3147 38.4784
3148 38.6176
3149 38.7952
3150 23.5888
3151 38.3824
3152 31.1088
3153 38.5968
3154 19.2336
3155 33.3408
3156 39.1584
3157 33.5856
3158 30.7808
3159 38.6512
3160 38.7856
3161 25.2032
3162 38.4608
3163 31.6976
3164 39.0672
3165 38.8656
3166 38.5168
3167 39.5616
3168 38.5328
3169 38.552
3170 39.288
3171 26.5168
3172 38.5472
3173 36.504
3174 39.1104
3175 36.1952
3176 31.08
3177 37.696
3178 37.6384
3179 18.2016
3180 39.104
3181 29.2512
3182 15.8816
3183 38.6496
3184 37.5392
3185 30.1152
3186 39.0864
3187 22.4224
3188 39.0752
3189 28.648
3190 22.6752
3191 38.6848
3192 37.6496
3193 39.208
3194 30.0976
3195 36.8592
3196 32.1296
3197 36.4992
3198 39.424
3199 34.544
3200 28.272
3201 35.1776
3202 39.5472
3203 18.7328
3204 30.3728
3205 21.5168
3206 30.9984
3207 35.7024
3208 34.4112
3209 35.7872
3210 24.3232
3211 32.5856
3212 36.3072
3213 25.3552
3214 38.432
3215 39.1952
3216 37.0464
3217 21.6368
3218 39.0064
3219 34.8064
3220 37.1168
3221 38.9008
3222 39.264
3223 25.4976
3224 38.9664
3225 26.0544
3226 32.2752
3227 14.7568
3228 11.5664
3229 36.4512
3230 24.6928
3231 36.12
3232 17.6032
3233 27.344
3234 30.4048
3235 13.9264
3236 37.6512
3237 35.3456
3238 38.9856
3239 39.2512
3240 29.0416
3241 23.0752
3242 31.5296
3243 39.4864
3244 35.936
3245 40.2512
3246 38.8784
3247 39.0736
3248 39.2832
3249 38.8944
3250 40.0608
3251 36.0368
3252 37.096
3253 39.2576
3254 39.1296
3255 26.2672
3256 39.8096
3257 38.9968
3258 34.9888
3259 30.8592
3260 27.5168
3261 27.1728
3262 26.3232
3263 38.5424
3264 32.6672
3265 35.9952
3266 29.7056
3267 39.6656
3268 39.928
3269 39.2144
3270 30.3376
3271 27.512
3272 36.2928
3273 27.792
3274 39.432
3275 39.6688
3276 37.512
3277 39.6816
3278 39.3696
3279 33.1696
3280 29.0752
3281 37.488
3282 39.688
3283 32.704
3284 37.1568
3285 39.16
3286 36.1792
3287 39.6896
3288 35.9104
3289 39.4576
3290 24.7568
3291 14.7072
3292 22.0928
3293 31.8464
3294 9.7856
3295 34.1904
3296 32.3904
3297 14.4352
3298 29.3984
3299 39.2528
3300 37.6944
3301 39.464
3302 33.2368
3303 27.4112
3304 39.4928
3305 39.2992
3306 39.5408
3307 39.4016
3308 38.5728
3309 32.7648
3310 39.2928
3311 39.4992
3312 36.576
3313 37.992
3314 40.112
3315 39.9376
3316 39.5264
3317 30.2032
3318 39.7456
3319 35.0288
3320 23.5472
3321 34.0016
3322 40.2848
3323 39.6384
3324 35.9888
3325 39.9808
3326 17.6432
3327 40.3984
3328 39.8112
3329 39.4624
3330 40.0384
3331 30.5712
3332 39.824
3333 28.0272
3334 39.9376
3335 39.3424
3336 31.7872
3337 39.976
3338 39.5696
3339 29.8128
3340 31.224
3341 25.0784
3342 26.2176
3343 29.4848
3344 39.4432
3345 39.4976
3346 39.1104
3347 36.2624
3348 40.032
3349 39.6688
3350 36.8304
3351 39.5456
3352 21.1968
3353 26.7376
3354 39.5504
3355 38.4752
3356 40.1536
3357 39.6336
3358 39.6352
3359 33.0608
3360 40.1888
3361 39.5744
3362 30.6672
3363 38.4384
3364 39.7632
3365 39.84
3366 20.2752
3367 21.4176
3368 35.4704
3369 40.216
3370 39.4288
3371 40.0464
3372 38.5264
3373 38.44
3374 39.5568
3375 24.1008
3376 39.72
3377 29.9456
3378 39.7904
3379 39.264
3380 40.3312
3381 35.7904
3382 40.4144
3383 40.0128
3384 30.1776
3385 9.3296
3386 39.7712
3387 40.672
3388 39.2192
3389 36.8176
3390 40.352
3391 24.8272
3392 40.824
3393 26.6624
3394 31.624
3395 32.3008
3396 24.2992
3397 40.3776
3398 39.8096
3399 39.952
3400 35.4944
3401 39.5296
3402 40.0912
3403 40.144
3404 40.1168
3405 35.0864
3406 40.2384
3407 40.136
3408 21.7568
3409 20.1808
3410 33.6224
3411 32.496
3412 40.7888
3413 35.9168
3414 33.8464
3415 39.0288
3416 40.536
3417 40.3184
3418 40.4704
3419 24.9376
3420 38.7056
3421 29.1248
3422 37.0944
3423 39.8832
3424 36.5552
3425 24.7696
3426 40.0816
3427 36.448
3428 41.1488
3429 39.1744
3430 32.504
3431 40.1424
3432 23.2048
3433 31.608
3434 40.2288
3435 39.9136
3436 39.9568
3437 39.8896
3438 18.6608
3439 37.5568
3440 34.688
3441 40.1664
3442 41.0368
3443 34.088
3444 40.0656
3445 22.2816
3446 37.672
3447 10.4208
3448 40.0432
3449 40.1744
3450 38.8272
3451 39.9904
3452 34.3648
3453 39.7744
3454 40.2816
3455 40.6784
3456 40.6816
3457 41.024
3458 40.408
3459 34.8992
3460 33.6048
3461 40.072
3462 40.216
3463 40.376
3464 40.8544
3465 38.008
3466 27.7008
3467 12.272
3468 39.8224
3469 40.1104
3470 40.112
3471 28.5648
3472 40.4432
3473 20.3264
3474 37.3616
3475 40.6384
3476 36.6384
3477 8.4688
3478 40.6288
3479 39.1264
3480 33.4848
3481 40.9456
3482 27.6224
3483 41.0592
3484 40.1888
3485 37.4112
3486 25.4672
3487 36.9264
3488 30.2736
3489 40.3216
3490 31.1344
3491 39.7136
3492 39.4704
3493 32.8768
3494 40.2336
3495 27.1584
3496 40.3152
3497 40.3328
3498 33.2432
3499 40.552
3500 40.2736
3501 18.1776
3502 31.5056
3503 38.8336
3504 40.5856
3505 39.9056
3506 20.7072
3507 40.9344
3508 40.5392
3509 41.8912
3510 23.2112
3511 40.9248
3512 40.4192
3513 39.1712
3514 29.648
3515 31.68
3516 40.4816
3517 34.5216
3518 37.3856
3519 38.5552
3520 40.4672
3521 23.3824
3522 20.8192
3523 22.1584
3524 30.792
3525 31.8304
3526 28.2496
3527 29.1632
3528 37.8128
3529 40.4144
3530 32.752
3531 41.3776
3532 29.4448
3533 30.5696
3534 40.464
3535 33.0464
3536 27.8576
3537 40.4448
3538 40.6368
3539 40.4416
3540 40.7888
3541 41.1184
3542 25.7632
3543 37.1952
3544 41.0112
3545 34.92
3546 17.6048
3547 40.6656
3548 41.3936
3549 36.2992
3550 40.5072
3551 41.1792
3552 23.7792
3553 39.2032
3554 40.6592
3555 35.336
3556 33.5296
3557 38.8592
3558 40.5808
3559 30.168
3560 31.208
3561 40.7008
3562 40.6272
3563 41.016
3564 40.9904
3565 34.5456
3566 37.792
3567 22.376
3568 7.544
3569 32.4544
3570 41.488
3571 40.872
3572 39.8544
3573 40.9712
3574 39.3008
3575 40.9184
3576 40.7968
3577 40.6912
3578 41.4736
3579 40.9088
3580 13.6784
3581 40.7024
3582 41.0064
3583 23.1392
3584 39.9504
3585 35.704
3586 40.232
3587 15.232
3588 39.2896
3589 34.8368
3590 33.8896
3591 34.84
3592 40.7568
3593 40.9152
3594 41.0416
3595 33.8384
3596 40.8496
3597 41.4752
3598 41.3392
3599 41.6656
3600 23.7072
3601 41.0208
3602 31.08
3603 29.3984
3604 39.1376
3605 33.608
3606 39.7904
3607 5.0304
3608 40.8256
3609 32.0048
3610 32.8656
3611 41.1824
3612 41.024
3613 35.0624
3614 33.1984
3615 41.0864
3616 41.6304
3617 41.4576
3618 31.1792
3619 41.384
3620 41.504
3621 41.5856
3622 31.944
3623 41.456
3624 41.1744
3625 26.2576
3626 41.2688
3627 34.9312
3628 18.5584
3629 19.3744
3630 28.6832
3631 35.8384
3632 41.5872
3633 41.2512
3634 25.232
3635 29.5664
3636 18.632
3637 35.688
3638 41.0016
3639 41.5152
3640 36.1424
3641 41.2464
3642 36.8512
3643 37
3644 27.0224
3645 36.3568
3646 40.5664
3647 41.04
3648 27.6912
3649 41.6192
3650 41.6432
3651 42.1888
3652 38.5536
3653 20.6848
3654 41.616
3655 41.2624
3656 24.152
3657 26.3696
3658 39.6912
3659 23.1904
3660 41.2912
3661 40.9824
3662 33.0528
3663 41.7904
3664 42.3376
3665 37.9536
3666 41.6288
3667 39.8048
3668 41.9056
3669 27.384
3670 32.7072
3671 39.464
3672 34.816
3673 23.2896
3674 40.5136
3675 41.2448
3676 33.0272
3677 41.5632
3678 41.384
3679 15.392
3680 41.264
3681 41.24
3682 34.2064
3683 38.24
3684 34.0048
3685 41.4896
3686 41.8208
3687 41.4016
3688 38.5456
3689 42.0656
3690 35.1376
3691 35.8016
3692 39.8912
3693 41.2416
3694 38.9984
3695 41.4848
3696 38.88
3697 33.9824
3698 41.3024
3699 36.3616
3700 39.072
3701 10.5184
3702 41.3184
3703 41.984
3704 41.3728
3705 28.712
3706 41.8848
3707 39.7904
3708 29.3696
3709 41.0656
3710 41.3872
3711 41.4432
3712 31.1104
3713 41.9616
3714 25.792
3715 41.5344
3716 42.4336
3717 41.6432
3718 16.1616
3719 41.7312
3720 40.4848
3721 27.7232
3722 42.3104
3723 24.2656
3724 42.0672
3725 41.4288
3726 41.5264
3727 28.28
3728 42.0144
3729 37.3216
3730 41.4752
3731 24.2192
3732 41.8672
3733 41.6032
3734 41.9776
3735 18.0048
3736 20.992
3737 41.768
3738 36.1664
3739 42.1872
3740 36.3584
3741 12.0544
3742 34.7904
3743 41.936
3744 41.7248
3745 42.2496
3746 39.9232
3747 28.8656
3748 41.5072
3749 34.4144
3750 42.4848
3751 27.3392
3752 41.5344
3753 32.992
3754 41.5424
3755 34.6048
3756 42.5184
3757 41.8384
3758 39.744
3759 41.6704
3760 26.8352
3761 28.2
3762 38.8256
3763 41.6
3764 31.7728
3765 41.7616
3766 42.656
3767 40.9024
3768 41.6128
3769 18.952
3770 32.272
3771 41.6112
3772 34.1664
3773 27.0016
3774 40.8816
3775 29.9968
3776 41.7824
3777 41.6832
3778 42.304
3779 37.7712
3780 42.8624
3781 32.8048
3782 39.016
3783 16.8928
3784 41.1312
3785 36.6256
3786 33.9248
3787 41.8096
3788 41.8416
3789 41.3968
3790 41.7408
3791 40.8704
3792 39.4688
3793 34.5584
3794 41.9584
3795 42.4128
3796 42.2624
3797 39.4016
3798 35.4864
3799 37.8848
3800 42.6816
3801 36.288
3802 37.5792
3803 41.8336
3804 41.8544
3805 39.8784
3806 22.4624
3807 32.5856
3808 36.5552
3809 36.5312
3810 42.3328
3811 6.1696
3812 39.3984
3813 37.5552
3814 42.2976
3815 41.9936
3816 42.7392
3817 41.8896
3818 24.4912
3819 40.4576
3820 19.568
3821 35.3552
3822 41.0752
3823 41.104
3824 39.5424
3825 38.0832
3826 32.4736
3827 41.984
3828 33.8912
3829 43.4064
3830 40.4896
3831 39.0528
3832 42.0992
3833 34.9168
3834 42.5536
3835 43.072
3836 38.1104
3837 42.88
3838 39.6336
3839 43.248
3840 26.7904
3841 42.232
3842 23.2976
3843 16.6976
3844 37.4112
3845 42.3024
3846 36.9088
3847 41.8848
3848 32.1648
3849 42.4912
3850 34.8832
3851 37.1664
3852 42.2096
3853 43.0112
3854 42.0768
3855 39.2432
3856 38.5312
3857 39.1616
3858 38.936
3859 30.5952
3860 15.776
3861 42.32
3862 42.992
3863 24.5904
3864 42.5264
3865 36.3616
3866 24.0224
3867 42.2256
3868 41.5568
3869 42.3056
3870 39.384
3871 41.2688
3872 30.8256
3873 15.6176
3874 42.5488
3875 15.208
3876 41.6304
3877 42.2304
3878 42.28
3879 43.1744
3880 39.6832
3881 32.3408
3882 26.2784
3883 30.7712
3884 26.088
3885 24.6608
3886 42.2592
3887 30.9504
3888 38
3889 26.6992
3890 39.6384
3891 42.9504
3892 33.7984
3893 43.2832
3894 29.512
3895 42.3632
3896 42.328
3897 38.4784
3898 36.6112
3899 34.6192
3900 36.704
3901 34.4384
3902 42.8224
3903 25.3264
3904 18.448
3905 43.3584
3906 43.0304
3907 18.7808
3908 42.464
3909 36.7456
3910 37.3312
3911 42.472
3912 22.9792
3913 42.6768
3914 42.7616
3915 32.1584
3916 42.44
3917 42.6848
3918 42.536
3919 42.5712
3920 35.784
3921 42.2672
3922 35.1504
3923 39.4112
3924 43.256
3925 42.7888
3926 42.6224
3927 42.568
3928 43.192
3929 42.7552
3930 29.4112
3931 34.4416
3932 35.8448
3933 33.7904
3934 35.8352
3935 36.3104
3936 36.1168
3937 33.048
3938 42.7328
3939 31.504
3940 36.84
3941 34.6944
3942 42.7856
3943 29.8912
3944 34.3488
3945 42.8544
3946 25.1424
3947 43.4608
3948 24.4528
3949 42.5232
3950 43.0688
3951 42.696
3952 38.7856
3953 42.8704
3954 35.56
3955 36.5536
3956 42.7328
3957 42.9216
3958 37.848
3959 42.8096
3960 23.9424
3961 36.7968
3962 39.3024
3963 43.816
3964 39.1856
3965 42.76
3966 42.704
3967 25.7184
3968 31.2272
3969 37.3872
3970 41.0128
3971 43.304
3972 32.2144
3973 43.0288
3974 43.1504
3975 25.1072
3976 40.304
3977 40.5504
3978 20.208
3979 26.1808
3980 42.5856
3981 30.848
3982 26.608
3983 31.0928
3984 42.8064
3985 42.9328
3986 42.0416
3987 27.9648
3988 35.8128
3989 28.5392
3990 35.9296
3991 43.2336
3992 42.808
3993 42.7472
3994 29.328
3995 43.4592
3996 43.0416
3997 40.448
3998 42.944
3999 43.5056
4000 43.2416
4001 33.472
4002 38.0544
4003 34.7632
4004 42.7904
4005 42.9248
4006 42.8112
4007 39.992
4008 39.2
4009 43.0272
4010 36.5216
4011 43.5312
4012 43.12
4013 43.072
4014 30.448
4015 42.8176
4016 38.1536
4017 24.5904
4018 43.1584
4019 42.896
4020 34.7104
4021 39.1968
4022 41.3312
4023 43.9392
4024 13.2304
4025 33.9584
4026 35.6816
4027 43.1696
4028 43.0112
4029 26.392
4030 36.5648
4031 38.3136
4032 38.3424
4033 34.272
4034 34.7648
4035 37.12
4036 42.9152
4037 40.0592
4038 41.8464
4039 43.0736
4040 12.576
4041 43.36
4042 43.304
4043 43.176
4044 18.6288
4045 18.4144
4046 33.1776
4047 36.0928
4048 43.1888
4049 43.8224
4050 43.496
4051 43.2976
4052 30.56
4053 34.0416
4054 36.8928
4055 38.392
4056 20.4144
4057 40.0768
4058 30.64
4059 39.824
4060 38.912
4061 43.1184
4062 43.2864
4063 44.0032
4064 26.3904
4065 31.4896
4066 43.1392
4067 35.8544
4068 38.8448
4069 43.9248
4070 21.7536
4071 35.9728
4072 43.6448
4073 15.9776
4074 20.4336
4075 43.4656
4076 34.5632
4077 27.792
4078 43.1584
4079 37.5104
4080 38.5968
4081 37.1984
4082 39.4496
4083 43.4288
4084 43.3472
4085 39.1056
4086 37.1824
4087 41.1728
4088 14.2944
4089 18.2016
4090 32.1056
4091 23.736
4092 20.432
4093 20.9328
4094 17.7584
4095 22.64
4096 20.384
4097 37.72
4098 25.2112
4099 25.2336
4100 32.2016
4101 21.3776
4102 20.848
4103 32.1296
4104 18.0496
4105 36.1488
4106 20.176
4107 13.5984
4108 30.5424
4109 31.352
4110 20.4896
4111 22.1984
4112 43.1904
4113 33.6624
4114 35.8656
4115 6.432
4116 43.7936
4117 31.4144
4118 27.1536
4119 40.2528
4120 28.4896
4121 13.9616
4122 40.5056
4123 36.0272
4124 20.6272
4125 40.7424
4126 8.1136
4127 30.5968
4128 38.872
4129 37.9888
4130 30.5312
4131 24.4112
4132 36.9024
4133 37.7056
4134 43.5568
4135 37.8224
4136 20.4128
4137 20.4496
4138 20.2016
4139 21.4736
4140 21.5584
4141 17.3264
4142 20.7184
4143 25.648
4144 21.3808
4145 18.592
4146 20.32
4147 20.2912
4148 30.56
4149 20.4064
4150 40.344
4151 43.4432
4152 20.2368
4153 42.2432
4154 24.9856
4155 36.1376
4156 36.3648
4157 32.072
4158 43.2944
4159 19.2432
4160 43.3056
4161 34.2784
4162 43.744
4163 43.8864
4164 43.5232
4165 17.9808
4166 20.3936
4167 41.5104
4168 30.3664
4169 44.4784
4170 35.2864
4171 43.392
4172 31.9504
4173 43.7328
4174 39.16
4175 43.7328
4176 44.1008
4177 43.0336
4178 38.9712
4179 43.8896
4180 43.5072
4181 32.76
4182 34.0256
4183 44.0992
4184 43.656
4185 43.6656
4186 36.0992
4187 35.7312
4188 32.5728
4189 43.68
4190 43.5248
4191 33.2512
4192 42.4992
4193 43.4288
4194 43.4432
4195 43.392
4196 43.1648
4197 44.5024
4198 43.5952
4199 43.7008
4200 41.816
4201 42.496
4202 43.4944
4203 40.8896
4204 42.0064
4205 43.5648
4206 43.5056
4207 43.4432
4208 42.3488
4209 44.4704
4210 13.5696
4211 43.3728
4212 43.5072
4213 39.264
4214 36.0096
4215 42.5904
4216 39.4016
4217 36.2528
4218 41.0144
4219 26.1824
4220 41.6736
4221 36.0256
4222 44.08
4223 44.008
4224 35.5456
4225 41.6672
4226 40.3664
4227 32.616
4228 41.8064
4229 43.7104
4230 44.3488
4231 43.9776
4232 20.2336
4233 39.9792
4234 43.8432
4235 43.616
4236 43.9904
4237 14.6864
4238 44.0704
4239 20.3584
4240 44.464
4241 43.9952
4242 43.9824
4243 33.9984
4244 42.12
4245 44.496
4246 43.9456
4247 43.72
4248 20.1392
4249 44.7712
4250 41.744
4251 43.9488
4252 40.0272
4253 33.8624
4254 42.0624
4255 44.464
4256 19.176
4257 44.048
4258 43.1008
4259 25.1984
4260 44.8768
4261 43.7776
4262 36.56
4263 28.6576
4264 43.9744
4265 44.0736
4266 44.648
4267 33.6464
4268 45.0096
4269 33.3632
4270 43.6672
4271 41.648
4272 44.0544
4273 44.0416
4274 44.5856
4275 31.5664
4276 44.1504
4277 24.2496
4278 44.5888
4279 43.9264
4280 42.5232
4281 44.1248
4282 44.128
4283 22.8912
4284 44.0992
4285 33.7968
4286 36.072
4287 35.6656
4288 37.9664
4289 32.2496
4290 40.552
4291 43.9952
4292 38.056
4293 43.8544
4294 36.8032
4295 43.9488
4296 44.0672
4297 44.168
4298 32.9312
4299 44.1216
4300 38.6656
4301 34.7232
4302 44.7312
4303 41.472
4304 44.0688
4305 44.368
4306 39.5568
4307 44.7088
4308 32.7616
4309 35.912
4310 26.488
4311 25.3648
4312 44.016
4313 34.3248
4314 37.096
4315 33.4704
4316 33.4512
4317 43.008
4318 44.9312
4319 30.4144
4320 42.9232
4321 45.2528
4322 44.6672
4323 44.9104
4324 44.1312
4325 35.8848
4326 44.1216
4327 43.0288
4328 30.216
4329 40.0688
4330 40.9664
4331 33.4976
4332 28.936
4333 32.136
4334 41.1632
4335 33.1536
4336 44.3312
4337 44.2608
4338 44.6144
4339 44.2928
4340 40.448
4341 42.8416
4342 22.1056
4343 33.7136
4344 30.6976
4345 44.864
4346 24.4336
4347 34.296
4348 28.6576
4349 34.9184
4350 44.232
4351 15.2912
4352 43.9104
4353 42.8304
4354 44.568
4355 44.4624
4356 39.3184
4357 44.3504
4358 44.9344
4359 38.1136
4360 44.5936
4361 39.0112
4362 37.4272
4363 41.7072
4364 29.272
4365 44.7408
4366 28.8976
4367 44.6208
4368 35.1152
4369 44.6784
4370 34.7824
4371 11.1584
4372 44.5696
4373 44.9296
4374 28.3712
4375 44.0048
4376 23.2512
4377 45.3456
4378 44.6016
4379 43.3184
4380 28.9824
4381 29.1904
4382 39.4272
4383 20.7328
4384 43.4464
4385 41.2352
4386 42.9584
4387 44.4688
4388 45.2064
4389 24.816
4390 29.7888
4391 29.8256
4392 43.616
4393 26.5568
4394 39.8448
4395 37.48
4396 44.24
4397 19.8432
4398 39.3104
4399 30.0752
4400 45.2976
4401 45.3392
4402 44.6432
4403 43.392
4404 42.384
4405 43.8976
4406 31.4064
4407 27.6464
4408 29.104
4409 44.9136
4410 35.2656
4411 35.9952
4412 32.352
4413 45.0576
4414 44.2336
4415 43.9888
4416 44.48
4417 44.984
4418 36.624
4419 11.1136
4420 46.0336
4421 45.264
4422 36.0896
4423 44.7472
4424 45.3104
4425 44.7136
4426 36.4192
4427 44.6272
4428 45.08
4429 45.2048
4430 44.1952
4431 44.9504
4432 44.9152
4433 44.8448
4434 44.664
4435 44.4432
4436 34.2464
4437 43.208
4438 44.864
4439 34.6608
4440 44.008
4441 44.9344
4442 44.9168
4443 33.6656
4444 45.3968
4445 44.6416
4446 44.7264
4447 44.68
4448 40.0336
4449 33.5632
4450 42.2256
4451 41.0592
4452 37.0736
4453 44.6016
4454 45.3184
4455 39.3536
4456 44.7936
4457 40.7888
4458 43.704
4459 44.2656
4460 22.6976
4461 39.488
4462 44.72
4463 40.0016
4464 43.2192
4465 42.5328
4466 45.6256
4467 28.7072
4468 26.4496
4469 41.0512
4470 41.9728
4471 34.944
4472 30.432
4473 44.8416
4474 37.6464
4475 44.928
4476 45.456
4477 44.9584
4478 37.1696
4479 24.5216
4480 37.3472
4481 28.984
4482 41.4688
4483 44.8288
4484 11.3552
4485 39.5728
4486 44.0752
4487 40.0384
4488 45.9632
4489 32.4656
4490 45.6624
4491 45.3984
4492 26.96
4493 23.3104
4494 41.3744
4495 37.1376
4496 45.672
4497 40.6208
4498 41.3104
4499 33.44
4500 36.9216
4501 38.184
4502 45.2192
4503 45.3696
4504 39.1344
4505 41.728
4506 45.1504
4507 44.8272
4508 27.864
4509 44.424
4510 45.104
4511 42.944
4512 44.5824
4513 34.7072
4514 15.2
4515 35.0928
4516 34.512
4517 46.5968
4518 43.144
4519 45.3504
4520 41.3184
4521 36.4048
4522 39.0736
4523 38.0336
4524 28.4624
4525 39.4944
4526 45.328
4527 35.6512
4528 29.0752
4529 28.6352
4530 44.68
4531 45.9552
4532 45.3152
4533 41.4864
4534 36.656
4535 45.6624
4536 45.2528
4537 43.0928
4538 39.0192
4539 45.9376
4540 42.4016
4541 27.728
4542 45.5424
4543 46.2896
4544 33.6944
4545 20.4656
4546 45.8976
4547 19.5168
4548 45.3008
4549 25.584
4550 35.4736
4551 37.304
4552 44.8032
4553 33.224
4554 45.4416
4555 45.2848
4556 44.0064
4557 45.416
4558 45.7648
4559 43.0912
4560 41.6416
4561 45.7344
4562 44.928
4563 36.8
4564 46.3184
4565 45.4128
4566 39.3936
4567 8.8128
4568 45.2368
4569 44.1328
4570 44.976
4571 45.352
4572 41.8848
4573 45.856
4574 45.5504
4575 42.6496
4576 43.016
4577 28.9952
4578 38.3968
4579 20.6432
4580 32.5824
4581 45.7664
4582 45.6928
4583 28.0752
4584 23.4736
4585 39.1168
4586 26.4944
4587 43.5648
4588 30.6816
4589 46.1504
4590 36.9632
4591 27.6896
4592 9.1008
4593 45.5856
4594 46.5152
4595 36.8848
4596 46.0144
4597 37.6576
4598 42.2672
4599 15.4656
4600 38.304
4601 20.3856
4602 45.6224
4603 36.1696
4604 45.92
4605 30.72
4606 41.5536
4607 46.2896
4608 46.6544
4609 31.6848
4610 45.7664
4611 45.7536
4612 45.9328
4613 44.6608
4614 31.6
4615 6.1424
4616 32.9632
4617 40.9328
4618 36.2288
4619 22.0784
4620 44.4544
4621 44.88
4622 32.8368
4623 45.9408
4624 46.9504
4625 43.6544
4626 42.328
4627 45.9296
4628 30.8656
4629 31.7952
4630 45.848
4631 46.5056
4632 45.7536
4633 39.2528
4634 36.6032
4635 43.224
4636 41.7968
4637 46.104
4638 36.3408
4639 46
4640 32.968
4641 37.2256
4642 46.2832
4643 30.0288
4644 34.5904
4645 46.232
4646 25.1472
4647 46.4656
4648 24.2384
4649 37.3472
4650 43.12
4651 38.6368
4652 33.6896
4653 27.6176
4654 46.1008
4655 34.304
4656 45.8336
4657 39.6592
4658 42.7952
4659 46.5952
4660 42.8224
4661 43.5744
4662 45.8272
4663 18.4528
4664 32.528
4665 43.2848
4666 46.6032
4667 29.2192
4668 36.2864
4669 34.5152
4670 46.9408
4671 42.0576
4672 45.9376
4673 35.7888
4674 21.1328
4675 47.712
4676 44.3952
4677 45.9968
4678 35.0896
4679 46.312
4680 37.2128
4681 33.1536
4682 34.0064
4683 21.7936
4684 46.1536
4685 46.8512
4686 39.4832
4687 38.7568
4688 29.7504
4689 47.1408
4690 46.6112
4691 46.1328
4692 30.1984
4693 30.8496
4694 46.9408
4695 31.6752
4696 41.1648
4697 40.9168
4698 30.9712
4699 40.5856
4700 46.0688
4701 39.3936
4702 31.7984
4703 34.672
4704 29.424
4705 46.9616
4706 46.536
4707 46.7952
4708 42.2736
4709 39.992
4710 12.9568
4711 34.3904
4712 46.1184
4713 44.9456
4714 46.208
4715 42.6768
4716 36.8464
4717 42.0112
4718 44.6592
4719 46.504
4720 37.8224
4721 43.72
4722 46.5168
4723 39.4624
4724 28.288
4725 46.1712
4726 46.392
4727 46.6864
4728 46.0016
4729 46.2816
4730 46.296
4731 15.4976
4732 43.5312
4733 46.2768
4734 46.2512
4735 46.4144
4736 46.2736
4737 40.872
4738 43.8272
4739 47.1968
4740 29.7808
4741 35.2368
4742 47.2592
4743 34.8624
4744 17.2688
4745 46.3232
4746 43.5168
4747 46.4048
4748 46.576
4749 36.7456
4750 46.3168
4751 36.4288
4752 46.7296
4753 44.2704
4754 41.3376
4755 45.536
4756 46.6736
4757 46.8656
4758 37.7248
4759 46.464
4760 46.9888
4761 46.8528
4762 35.0272
4763 46.3744
4764 46.5744
4765 46.4192
4766 13.16
4767 46.7456
4768 40.5792
4769 32.2016
4770 46.4352
4771 27.7392
4772 47.1712
4773 34.992
4774 40.728
4775 46.6352
4776 16.8528
4777 46.0272
4778 32.304
4779 31.0368
4780 34.8304
4781 43.7056
4782 41.9904
4783 40.9168
4784 46.9472
4785 41.1504
4786 36.4704
4787 36.8304
4788 44.4368
4789 46.6544
4790 47.2976
4791 47.096
4792 46.9712
4793 46.6096
4794 33.7376
4795 46.592
4796 46.7664
4797 44.9984
4798 46.7456
4799 46.7376
4800 22.3296
4801 34.5056
4802 46.9088
4803 42.0448
4804 33.4176
4805 18.2672
4806 40.568
4807 41.6384
4808 23.6448
4809 43.8736
4810 31.2416
4811 39.56
4812 9.5184
4813 46.7392
4814 46.5952
4815 24.2128
4816 47.76
4817 34.4512
4818 46.9984
4819 47.9216
4820 17.0576
4821 42.9504
4822 46.8352
4823 26.7344
4824 33.368
4825 46.688
4826 43.2576
4827 46.6512
4828 41.4992
4829 46.5328
4830 30.6784
4831 47.8176
4832 40.8896
4833 32.4624
4834 46.8624
4835 46.9488
4836 47.0144
4837 47.2224
4838 28.3152
4839 46.2928
4840 46.8144
4841 21.1536
4842 46.6848
4843 44.9856
4844 46.8368
4845 46.8944
4846 47.1696
4847 31.808
4848 34.8464
4849 36.056
4850 36.9264
4851 37.288
4852 47.0256
4853 46.9104
4854 40.48
4855 12.0192
4856 40.8688
4857 47.4832
4858 47.0176
4859 28.7792
4860 46.4208
4861 39.6384
4862 47.5024
4863 37.5056
4864 44.7616
4865 46.8176
4866 27.9696
4867 43.2848
4868 45.136
4869 29.8736
4870 35.8064
4871 46.9792
4872 47.4976
4873 40.3088
4874 45.8672
4875 47.232
4876 47.7392
4877 46.9136
4878 33.1152
4879 45.968
4880 41.3024
4881 39.48
4882 47.3328
4883 47.6192
4884 47.1568
4885 45.8448
4886 24.3856
4887 33.7808
4888 43.3056
4889 26.3856
4890 46.808
4891 29.3904
4892 47.6912
4893 47.7728
4894 22.4992
4895 46.7552
4896 47.5648
4897 44.8016
4898 47.2208
4899 47.6624
4900 46.9648
4901 29.9392
4902 45.1376
4903 34.8704
4904 32.536
4905 43.2256
4906 47.592
4907 32.5632
4908 47.088
4909 41.3216
4910 35.6304
4911 47.2832
4912 37.368
4913 47.8272
4914 19.2624
4915 32.3136
4916 43.248
4917 38.7856
4918 46.3792
4919 10.7488
4920 34.5376
4921 39.008
4922 31.9904
4923 47.2064
4924 16.0768
4925 43.6704
4926 18.8528
4927 41.1744
4928 46.2304
4929 47.3088
4930 30.392
4931 29.1232
4932 45.0352
4933 26.1936
4934 46.4128
4935 28.3296
4936 47.4688
4937 42.3184
4938 48.528
4939 26.3824
4940 12.7808
4941 44.8944
4942 39.3168
4943 48.416
4944 48.1984
4945 46.6656
4946 47.4896
4947 47.8128
4948 36.2448
4949 35.2288
4950 43.8544
4951 47.6192
4952 47.7184
4953 37.0832
4954 32.192
4955 48.216
4956 35.7408
4957 35.3776
4958 39.6016
4959 41.9072
4960 34.912
4961 47.8928
4962 47.3136
4963 28.4656
4964 47.544
4965 42.8592
4966 47.6304
4967 17.9136
4968 45.4752
4969 48.6112
4970 48.168
4971 48.0896
4972 40.184
4973 38.3536
4974 27.1312
4975 47.6688
4976 40.288
4977 44.9872
4978 47.9168
4979 47.448
4980 40.768
4981 47.448
4982 46.6272
4983 46.1888
4984 38.0832
4985 48.1552
4986 29.5072
4987 26.0352
4988 39.2096
4989 48.0768
4990 35.4288
4991 47.9504
4992 35.4128
4993 47.7024
4994 47.512
4995 47.4928
4996 47.8656
4997 25.7344
4998 48.0992
4999 47.832
5000 25.664
5001 23.2784
5002 43.352
5003 38.4112
5004 47.8992
5005 46.2352
5006 47.8816
5007 46.4864
5008 25.5136
5009 47.5152
5010 32.24
5011 45.2416
5012 47.7072
5013 42.3536
5014 42.4864
5015 48.2352
5016 43.6128
5017 48.304
5018 48.0528
5019 48.2128
5020 49.2688
5021 25.344
5022 47.1312
5023 47.7872
5024 42.9456
5025 43.8208
5026 35.1104
5027 47.88
5028 40.9392
5029 45.0976
5030 27.8432
5031 18.6528
5032 37.6912
5033 42.5552
5034 47.696
5035 47.1456
5036 42.9008
5037 19.9008
5038 38.6992
5039 48.5312
5040 36.0816
5041 47.68
5042 47.728
5043 47.1008
5044 42.0448
5045 44.6544
5046 29.6896
5047 48.3216
5048 46.3488
5049 36.1792
5050 12.3216
5051 48.6656
5052 30.0432
5053 47.8272
5054 31.0208
5055 48.1408
5056 48.2576
5057 30.16
5058 25.6656
5059 48.8048
5060 42.2128
5061 19.1344
5062 48.2896
5063 48.8656
5064 46.0896
5065 48.0448
5066 28.2336
5067 46.9776
5068 46.2832
5069 48.7776
5070 28.0512
5071 47.7216
5072 21.488
5073 27.7152
5074 47.8624
5075 47.4256
5076 39.8112
5077 47.7872
5078 48.0304
5079 48.0304
5080 48.4464
5081 26.36
5082 48.3312
5083 48.2384
5084 47.2592
5085 39.3152
5086 47.7904
5087 48.4016
5088 47.9152
5089 25.4736
5090 48.0912
5091 47.6304
5092 45.9952
5093 40.7728
5094 47.9984
5095 48.0464
5096 48.1072
5097 33.3904
5098 45.1104
5099 39.5008
5100 47.968
5101 35.6624
5102 35.7984
5103 44.5296
5104 45.0032
5105 48.152
5106 47.1792
5107 47.8448
5108 47.9024
5109 48.296
5110 47.9392
5111 47.8368
5112 47.9024
5113 33.5008
5114 37.6192
5115 47.8192
5116 33.2816
5117 46.9424
5118 32.536
5119 49.0176
5120 48.3616
5121 43.8688
5122 39.9904
5123 32.4224
5124 46.4064
5125 48.0448
5126 48.3712
5127 48.3664
5128 48.4976
5129 48.7536
5130 30.1424
5131 36.7344
5132 43.2128
5133 48.432
5134 47.9056
5135 35.2608
5136 48.0448
5137 49.168
5138 48.232
5139 48.5296
5140 48.3424
5141 48.056
5142 48.888
5143 47.4656
5144 48.1488
5145 47.96
5146 48.3344
5147 34.4288
5148 42.52
5149 21.1536
5150 48.2672
5151 27.0784
5152 23.8192
5153 47.9824
5154 43.4576
5155 48.032
5156 33.7088
5157 48.3456
5158 47.016
5159 46.856
5160 30.9312
5161 35.3104
5162 48.6608
5163 48.1488
5164 48.016
5165 31.0896
5166 31.6992
5167 48.5968
5168 48.7392
5169 12.488
5170 27.6336
5171 26.896
5172 48.5008
5173 43.0144
5174 47.4608
5175 43.4368
5176 34.0464
5177 48.1568
5178 23.9984
5179 38.9472
5180 48.1184
5181 46.7552
5182 46.7792
5183 30.344
5184 48.8128
5185 44.3888
5186 41.9648
5187 41.4624
5188 47.0784
5189 48.5584
5190 42.1232
5191 46.9792
5192 45.1728
5193 36.9264
5194 39.7088
5195 28.9872
5196 43.544
5197 36.5744
5198 48.2032
5199 45.6352
5200 35.2784
5201 11.488
5202 48.8848
5203 33.9248
5204 42.9168
5205 49.0816
5206 23.3088
5207 48.3632
5208 48.7072
5209 49.1472
5210 41.4224
5211 48.296
5212 29.176
5213 40.5456
5214 43.0704
5215 48.3072
5216 41.624
5217 45.1808
5218 45.1728
5219 42.7632
5220 26.7568
5221 48.4336
5222 15.0608
5223 48.5712
5224 42.7424
5225 20.952
5226 42.744
5227 46.872
5228 43.3952
5229 49.7344
5230 29.0656
5231 48.3344
5232 48.5632
5233 49.2048
5234 45.064
5235 43.7712
5236 39.104
5237 15.792
5238 46.2512
5239 48.528
5240 29.4688
5241 41.2832
5242 38.1632
5243 42.0576
5244 44
5245 49.1088
5246 48.72
5247 46.6864
5248 48.416
5249 43.1936
5250 35.1584
5251 48.8288
5252 39.0544
5253 40.0944
5254 47.384
5255 36.9984
5256 46.992
5257 43.4192
5258 19.3472
5259 48.7856
5260 38.1008
5261 49.1552
5262 20.6576
5263 28.6944
5264 27.1696
5265 49.5728
5266 47.1536
5267 13.744
5268 48.7088
5269 46.6752
5270 23.4032
5271 48.632
5272 48.8144
5273 39.4496
5274 49.9024
5275 43.4496
5276 37.184
5277 18.9888
5278 42.2336
5279 28.8864
5280 49.056
5281 32.8464
5282 32.0656
5283 47.1744
5284 46.6064
5285 48.8448
5286 32.2384
5287 48.8448
5288 39.5232
5289 32.6624
5290 8.9968
5291 36.7328
5292 48.9872
5293 13.4864
5294 47.2528
5295 26.2608
5296 46.048
5297 38.888
5298 48.8848
5299 48.0288
5300 48.488
5301 38.6224
5302 47.9824
5303 27.3488
5304 27.096
5305 7.9392
5306 41.3696
5307 37.4432
5308 45.1872
5309 47.2432
5310 47.7136
5311 33.4704
5312 49.2656
5313 41.328
5314 31.76
5315 46.336
5316 48.8272
5317 47.3424
5318 18.8144
5319 43.3232
5320 39.4
5321 19.8336
5322 49.2048
5323 44.8144
5324 41.3968
5325 49.3888
5326 43.0304
5327 46.2656
5328 49.1472
5329 33.7344
5330 48.888
5331 31.504
5332 48.6768
5333 25.5008
5334 42.7632
5335 41.8336
5336 45.2784
5337 44.1296
5338 40.312
5339 49.0672
5340 23.9472
5341 48.952
5342 41.3824
5343 49.1264
5344 49.2336
5345 46.4976
5346 49.288
5347 49.1856
5348 49.1632
5349 49.9328
5350 41.4768
5351 49.3232
5352 50.0576
5353 49.6192
5354 46.7648
5355 49.7392
5356 47.8816
5357 38.472
5358 44.9424
5359 43.4464
5360 49.8928
5361 47.0848
5362 49.9104
5363 38.0624
5364 42.8416
5365 43.5856
5366 47.016
5367 49.5248
5368 45.1744
5369 49.1904
5370 42.888
5371 43.2528
5372 49.6544
5373 48.5328
5374 49.728
5375 42.2896
5376 50.3744
5377 36.0064
5378 49.7344
5379 24.4592
5380 43.7744
5381 49.1856
5382 25.5104
5383 49.2
5384 25.5984
5385 38.9568
5386 40.5408
5387 46.0784
5388 25.7984
5389 49.4016
5390 34.3792
5391 37.1568
5392 43.2336
5393 35.1888
5394 44.736
5395 30.7808
5396 44.8688
5397 23.7008
5398 47.3296
5399 38.0368
5400 50.2064
5401 50.096
5402 44.4416
5403 38.4848
5404 45.0416
5405 45.6688
5406 49.9488
5407 50.608
5408 42.5712
5409 42.8544
5410 40.5792
5411 45.9232
5412 25.8064
5413 49.9184
5414 46.4976
5415 49.928
5416 49.5888
5417 33.4448
5418 35.7232
5419 15.784
5420 50.2256
5421 49.6944
5422 49.2496
5423 49.6448
5424 45.9072
5425 40.3312
5426 48.8304
5427 49.3728
5428 49.4416
5429 22.632
5430 34.016
5431 25.2432
5432 47.9712
5433 46.192
5434 49.4368
5435 45.9136
5436 35.08
5437 50.2512
5438 33.888
5439 46.0656
5440 38.5808
5441 36.4784
5442 23.2864
5443 35.0336
5444 49.9376
5445 38.096
5446 48.9616
5447 47.3552
5448 49.8576
5449 49.6592
5450 47.6128
5451 37.24
5452 47.0448
5453 23.824
5454 30.04
5455 49.6288
5456 39.6592
5457 40.248
5458 42.008
5459 47.048
5460 50.152
5461 31.768
5462 30.1232
5463 49.6272
5464 46.4624
5465 49.2832
5466 24.4432
5467 31.6208
5468 40.2096
5469 49.6432
5470 42.7296
5471 35.4352
5472 28.7456
5473 41.5248
5474 49.6128
5475 9.5216
5476 50.384
5477 50.3312
5478 11.7936
5479 47.872
5480 49.664
5481 33.6864
5482 16.3552
5483 46.6688
5484 44.3568
5485 7.7184
5486 39.944
5487 47.592
5488 50.4528
5489 35.7488
5490 50.5152
5491 39.0912
5492 49.7808
5493 38.2288
5494 23.5376
5495 30.7168
5496 38.8896
5497 49.9056
5498 51.3632
5499 49.0384
5500 35.5584
5501 36.9968
5502 33.9888
5503 44.136
5504 20.648
5505 49.7776
5506 36.264
5507 46.5664
5508 36.6064
5509 45.7904
5510 49.8448
5511 44.848
5512 36.4352
5513 14.1424
5514 49.8592
5515 50.7952
5516 32.3152
5517 39.4656
5518 31.9536
5519 23.48
5520 42.9344
5521 30.6144
5522 49.6944
5523 39.9792
5524 40.872
5525 50.5504
5526 50.1824
5527 47.5408
5528 51.1424
5529 50.3824
5530 50.4432
5531 50.0992
5532 49.9232
5533 46.4304
5534 42.04
5535 38.1776
5536 50.0768
5537 34.256
5538 50.4064
5539 32.9088
5540 50.4896
5541 42.4912
5542 50.2384
5543 5.6784
5544 45.2032
5545 47.9024
5546 18.4192
5547 48.0864
5548 50.5824
5549 49.9056
5550 39.1424
5551 44.8848
5552 43.3296
5553 46.9792
5554 47.8208
5555 25.3904
5556 50.3504
5557 37.376
5558 50.5008
5559 50.7424
5560 49.8272
5561 31.848
5562 37.1808
5563 48.9632
5564 50.0464
5565 35.6448
5566 42.8624
5567 41.5968
5568 38.9552
5569 44.3152
5570 42.0272
5571 35.6192
5572 50.368
5573 50.8224
5574 50.344
5575 50.208
5576 16.0512
5577 50.2368
5578 33.8096
5579 38.5248
5580 50.8144
5581 50.7472
5582 45.72
5583 50.7424
5584 39.0832
5585 42.0064
5586 50.6368
5587 36.1568
5588 50.6832
5589 31.72
5590 50.3168
5591 46.9968
5592 45.4288
5593 51.4384
5594 38.6384
5595 50.6048
5596 21.2768
5597 34.8864
5598 31.3312
5599 35.1328
5600 50.6256
5601 50.4544
5602 25.6336
5603 38.4336
5604 50.9584
5605 50.768
5606 48.7328
5607 50.8944
5608 50.6832
5609 18.2944
5610 16.2352
5611 45.4464
5612 46.7344
5613 45.8112
5614 27.4848
5615 32.2192
5616 32.1472
5617 44.1792
5618 50.5664
5619 50.4352
5620 47.6912
5621 39.0304
5622 30.6912
5623 49.9168
5624 37.3376
5625 47.2224
5626 34.8368
5627 51.2096
5628 44.1552
5629 49.784
5630 37.4032
5631 36.9536
5632 42.5248
5633 49.7392
5634 43.104
5635 51.088
5636 44.7936
5637 26.1536
5638 31.8752
5639 50.1952
5640 50.8
5641 38.1328
5642 46.9136
5643 48.5264
5644 40.696
5645 43.4288
5646 26.6752
5647 37.16
5648 50.752
5649 50.9984
5650 51.6608
5651 50.5664
5652 51.2288
5653 51.1232
5654 41.8304
5655 50.8512
5656 50.3712
5657 50.7136
5658 14.2928
5659 36.4736
5660 48.8048
5661 50.8496
5662 44.7024
5663 26.7856
5664 35.1056
5665 47.2784
5666 29.3312
5667 30.5008
5668 50.8288
5669 50.7008
5670 50.7744
5671 51.9024
5672 26.3456
5673 50.7056
5674 44.464
5675 26.768
5676 50.7232
5677 50.7152
5678 44.1504
5679 42.3088
5680 50.5984
5681 46.1936
5682 40.8128
5683 28.1888
5684 31.3936
5685 44.7536
5686 31.2944
5687 30.8784
5688 33.0384
5689 50.656
5690 41.1056
5691 47.2912
5692 46.7168
5693 49.9168
5694 50.7968
5695 47.8832
5696 32.5104
5697 48.6672
5698 51.4096
5699 23.8112
5700 33.7888
5701 12.5728
5702 20.3312
5703 49.2112
5704 51.768
5705 31.136
5706 3.64
5707 32.8256
5708 50.9104
5709 50.8576
5710 21.1232
5711 51.0288
5712 30.6672
5713 46.0816
5714 34.88
5715 50.92
5716 37.4656
5717 11.552
5718 36.2384
5719 40.872
5720 42.0032
5721 45.2384
5722 45.1392
5723 45.1472
5724 51.2336
5725 50.7664
5726 43.0016
5727 51.8816
5728 51.5072
5729 48.2496
5730 48.4624
5731 40.9728
5732 46.4912
5733 51.9776
5734 50.856
5735 35.6736
5736 45.1648
5737 37.1776
5738 50.1136
5739 51.5248
5740 35.7632
5741 25.3296
5742 50.976
5743 40.6256
5744 24.5344
5745 21.4416
5746 50.9968
5747 51.5632
5748 50.456
5749 51.16
5750 15
5751 34.4944
5752 45.504
5753 39.9504
5754 50.9712
5755 13.2208
5756 48.2576
5757 41.0064
5758 19.1728
5759 30.1872
5760 16.616
5761 39.968
5762 44.8368
5763 36.5248
5764 51.2256
5765 51.08
5766 32.1104
5767 42.5744
5768 48.2832
5769 51.4944
5770 51.2912
5771 51.1696
5772 37.88
5773 51.4496
5774 44.0832
5775 19.504
5776 36.4976
5777 33.7664
5778 23.0288
5779 51.2336
5780 51.848
5781 33.8464
5782 42.0224
5783 31.1728
5784 51.4784
5785 51.0016
5786 25.4112
5787 36.56
5788 46.3888
5789 42.4832
5790 50.6928
5791 51.4624
5792 51.4112
5793 32.48
5794 43.328
5795 43.4848
5796 42.7296
5797 44.5232
5798 51.5728
5799 26.704
5800 51.8496
5801 51.4032
5802 45.9696
5803 34.9088
5804 49.8704
5805 51.376
5806 51.9008
5807 20.9184
5808 41.576
5809 45.9696
5810 47.5008
5811 51.3376
5812 51.6096
5813 28.632
5814 46.4752
5815 26.0016
5816 52.008
5817 52.304
5818 44.9616
5819 51.8176
5820 47.1376
5821 52.4496
5822 25.1104
5823 51.7184
5824 38.3568
5825 22.6768
5826 51.4384
5827 36.8576
5828 27.2912
5829 36.1632
5830 47.496
5831 51.744
5832 42.6832
5833 18.1968
5834 26.7616
5835 39.8864
5836 51.4928
5837 9.7568
5838 52.3776
5839 51.7136
5840 51.432
5841 50.8416
5842 52
5843 36.7104
5844 30.2032
5845 29.4128
5846 44.6208
5847 40.2
5848 51.544
5849 33.9472
5850 51.5728
5851 28.8688
5852 50.1088
5853 51.5488
5854 51.568
5855 49.5024
5856 48.7536
5857 34.1776
5858 52.984
5859 49.7328
5860 10.7056
5861 48.2944
5862 51.5312
5863 40.9856
5864 48.928
5865 51.52
5866 48.9344
5867 14.5232
5868 52.0432
5869 51.8704
5870 32.8624
5871 33.496
5872 32.2816
5873 52.0016
5874 48.5008
5875 43.8912
5876 43.2
5877 48.6832
5878 45.3824
5879 50.456
5880 25.8784
5881 33.1968
5882 36.7312
5883 51.7232
5884 52.5152
5885 51.6656
5886 52.6032
5887 31.8176
5888 52.3072
5889 42.3088
5890 41.7488
5891 12.4368
5892 49.1888
5893 44.4064
5894 19.0016
5895 43.2896
5896 44.8256
5897 38.984
5898 47.4976
5899 34.5248
5900 34.7664
5901 49.3008
5902 32.6912
5903 42.1088
5904 28.0816
5905 42.6352
5906 33.2976
5907 52.7072
5908 52.2688
5909 41.5104
5910 51.5072
5911 27.5952
5912 53.1536
5913 52.1216
5914 38.9744
5915 30.7616
5916 46.328
5917 51.9104
5918 51.8432
5919 48.6976
5920 51.8272
5921 52.7424
5922 49.3792
5923 38.1888
5924 51.032
5925 46.0208
5926 51.9424
5927 35.7728
5928 32.704
5929 53.0896
5930 52.5248
5931 50.0144
5932 41.6544
5933 52.2384
5934 14.9728
5935 33.3952
5936 52.0912
5937 26.4416
5938 53.1824
5939 50.1024
5940 38.1264
5941 51.9536
5942 48.4256
5943 23.3568
5944 44.0192
5945 33.2448
5946 53.2
5947 30.9824
5948 37.296
5949 40.5136
5950 40.0336
5951 46.2864
5952 50.2464
5953 34.0608
5954 52.3216
5955 42.5856
5956 24.7648
5957 52.352
5958 45.0976
5959 47.4432
5960 52.5552
5961 17.6784
5962 36.1184
5963 52.4448
5964 52.4416
5965 35.4608
5966 12.9424
5967 29.136
5968 43.2448
5969 46.776
5970 37.5648
5971 37.7616
5972 48.4544
5973 42.2208
5974 52.72
5975 47.496
5976 32.6992
5977 51.6784
5978 52.472
5979 22.8496
5980 52.7536
5981 42.9696
5982 33.9616
5983 34.584
5984 52.3744
5985 37.1616
5986 31.2352
5987 52.16
5988 52.2176
5989 41.0768
5990 34.2256
5991 26.0048
5992 53.0368
5993 51.4064
5994 53.1376
5995 43.4992
5996 41.5952
5997 52.2496
5998 48.392
5999 51.5584
6000 26.184
6001 45.2992
6002 45.7072
6003 50.2688
6004 29.9056
6005 52.328
6006 53.1536
6007 52.68
6008 52.6048
6009 30.688
6010 46.5776
6011 53.1488
6012 45.4928
6013 46.3392
6014 18.9264
6015 53.1552
6016 46.048
6017 44.1872
6018 43.624
6019 52.6224
6020 53.4768
6021 18.9968
6022 52.5504
6023 37.352
6024 43.1888
6025 47.0384
6026 52.944
6027 51.664
6028 48.8272
6029 52.5248
6030 49.9584
6031 14.392
6032 52.84
6033 44.352
6034 52.8016
6035 51.6768
6036 53.1344
6037 35.4224
6038 53.2848
6039 42.144
6040 52.4592
6041 53.664
6042 43.6496
6043 52.6496
6044 25.2976
6045 52.6864
6046 38.2336
6047 52.1408
6048 20.1712
6049 52.936
6050 19.3808
6051 48.016
6052 52.4784
6053 53.6192
6054 39.2544
6055 53.36
6056 45.776
6057 44.664
6058 52.688
6059 45.9456
6060 50.9312
6061 31.3584
6062 37.288
6063 51.4
6064 52.1792
6065 47.7728
6066 53.5552
6067 44.1008
6068 42.4384
6069 53.3616
6070 52.752
6071 47.9808
6072 35.464
6073 25.3888
6074 52.664
6075 49.5984
6076 53.2784
6077 44.1952
6078 35.7744
6079 46.3312
6080 53.5792
6081 33.1872
6082 52.6192
6083 42.1808
6084 38.5184
6085 53.5408
6086 52.632
6087 52.736
6088 50.8896
6089 53.1968
6090 52.8736
6091 49.9104
6092 52.6528
6093 53.1008
6094 37.9536
6095 39.2448
6096 42.976
6097 47.5152
6098 52.6752
6099 39.3056
6100 33.0256
6101 50.52
6102 30.808
6103 52.832
6104 49.8512
6105 42.6864
6106 41.9824
6107 14.6784
6108 53.7456
6109 54.0272
6110 53.8384
6111 51.4
6112 53.1264
6113 40.6672
6114 52.9504
6115 46.9488
6116 28.4992
6117 42.2944
6118 39.6
6119 53.3408
6120 53.0208
6121 43.216
6122 53.6064
6123 53.2384
6124 52.0864
6125 45.0848
6126 47.7232
6127 53.1952
6128 13.12
6129 31.1856
6130 51.3488
6131 52.8624
6132 33.5792
6133 53.9744
6134 53.6448
6135 52.9712
6136 54.2704
6137 33.9024
6138 12.5392
6139 46.8384
6140 47.9904
6141 30.9152
6142 53.2752
6143 52.8608
6144 45.728
6145 48.9776
6146 30.0432
6147 53.216
6148 53.624
6149 31.5232
6150 42.7424
6151 52.8304
6152 46.6656
6153 49.3728
6154 53.4928
6155 36.7072
6156 29.648
6157 53.328
6158 54.3056
6159 23.4336
6160 44.5824
6161 53.5216
6162 31.4896
6163 53.504
6164 53.16
6165 53.9984
6166 54.1968
6167 40.6416
6168 38.816
6169 23.8192
6170 51.2624
6171 18.0144
6172 53.2192
6173 50.664
6174 53.6128
6175 53.3504
6176 40.8016
6177 53.0656
6178 53.0896
6179 34.1392
6180 22.4048
6181 53.224
6182 40.1568
6183 53.0688
6184 53.2944
6185 49.1792
6186 50.5536
6187 53.3648
6188 54.192
6189 43.9488
6190 39.784
6191 35.4496
6192 53.904
6193 54.0096
6194 43.8784
6195 31.608
6196 46.2464
6197 39.3392
6198 34.7888
6199 40.5504
6200 18.7408
6201 45.8768
6202 53.5264
6203 44.1792
6204 51.5296
6205 51.5552
6206 53.5856
6207 53.3088
6208 32.2544
6209 53.16
6210 54.4304
6211 53.224
6212 48.952
6213 52.888
6214 44.2288
6215 53.4832
6216 44.8464
6217 47.9648
6218 27.4352
6219 52.6592
6220 36.976
6221 53.5392
6222 53.504
6223 36.7216
6224 24.384
6225 53.712
6226 54.184
6227 53.4496
6228 52.3968
6229 53.488
6230 53.5376
6231 39.8464
6232 49.4864
6233 33.0096
6234 47.4896
6235 53.344
6236 40.2608
6237 27.6432
6238 42.2496
6239 37.096
6240 37.9776
6241 40.7744
6242 54.392
6243 53.9616
6244 53.256
6245 53.6784
6246 30.8352
6247 54.5408
6248 53.9616
6249 44.1664
6250 38.6224
6251 53.3808
6252 43.432
6253 54.2688
6254 52.0976
6255 48.3968
6256 22.2448
6257 46.6336
6258 53.6
6259 54.7008
6260 44.0688
6261 49.7264
6262 40.7376
6263 37.4864
6264 53.5072
6265 46.0752
6266 38.1344
6267 53.8768
6268 26.7088
6269 53.8432
6270 53.5808
6271 39.32
6272 53.664
6273 45.0688
6274 53.7584
6275 42.3616
6276 54.0896
6277 54.6688
6278 28.7968
6279 10.3904
6280 53.352
6281 35.9472
6282 52.472
6283 47.408
6284 53.008
6285 47.8208
6286 48.6704
6287 37.3008
6288 36.8736
6289 33.2016
6290 35.7728
6291 53.7344
6292 54.0112
6293 53.6864
6294 47.664
6295 52.1488
6296 16.304
6297 53.9024
6298 37.9104
6299 51.8576
6300 48.0288
6301 15.8416
6302 42.9536
6303 47.3648
6304 35.5488
6305 41.0272
6306 30.2784
6307 47.1616
6308 39.232
6309 51.2624
6310 27.9888
6311 48.6064
6312 48.608
6313 54.4864
6314 50.6736
6315 49.1808
6316 53.7344
6317 43.8288
6318 53.88
6319 53.8704
6320 21.4576
6321 53.8832
6322 48.2864
6323 53.768
6324 34.2608
6325 30.0816
6326 54.84
6327 42.9696
6328 53.7424
6329 35.1568
6330 41.176
6331 39.6512
6332 53.2016
6333 30.7376
6334 38.9008
6335 40.992
6336 53.9056
6337 54.4752
6338 35.256
6339 54.584
6340 20.6528
6341 36.7904
6342 46.6368
6343 49.5328
6344 26.832
6345 37.9488
6346 42.4352
6347 49.9664
6348 51.5072
6349 40.9136
6350 54.896
6351 54.792
6352 54.3504
6353 39.528
6354 54.7696
6355 17.0832
6356 54.0464
6357 54.2704
6358 44.0496
6359 36.824
6360 54.3632
6361 51.0784
6362 54.3248
6363 27.6288
6364 48.3696
6365 44.7344
6366 47.3344
6367 54.0368
6368 14.56
6369 37.36
6370 42.2032
6371 47.0416
6372 35.8192
6373 50.6176
6374 54.0288
6375 48.5856
6376 54.6496
6377 54.3056
6378 49.0288
6379 48.6976
6380 54.1328
6381 54.3264
6382 54.4368
6383 45.208
6384 45.5824
6385 54.9744
6386 52.032
6387 50.5856
6388 47.4656
6389 48.9968
6390 54.368
6391 21.464
6392 21.712
6393 43.3984
6394 46.5376
6395 54.2912
6396 54.5024
6397 21.2816
6398 21.9712
6399 34.1776
6400 54.0336
6401 41.0192
6402 16.6448
6403 52.5168
6404 54.0704
6405 35.936
6406 51.4224
6407 28.0256
6408 40.5232
6409 54.1264
6410 54.2512
6411 26.9136
6412 54.464
6413 44.4
6414 36.3392
6415 42.7344
6416 50.4656
6417 54.3552
6418 54.0464
6419 25.0448
6420 32.1008
6421 51.7136
6422 54.624
6423 47.176
6424 20.3072
6425 40.8832
6426 54.6192
6427 14.1168
6428 34.6
6429 47.3776
6430 42.9696
6431 47.496
6432 54.9504
6433 36.6944
6434 43.4048
6435 50.1104
6436 43.3712
6437 32.8912
6438 27.1104
6439 45.2144
6440 43.5472
6441 54.32
6442 53.8304
6443 38.792
6444 48.4
6445 33.6512
6446 51.2832
6447 42.296
6448 54.616
6449 44.1984
6450 48.3744
6451 40.3328
6452 54.5216
6453 42.2832
6454 54.9872
6455 27.4096
6456 32.6864
6457 55.3232
6458 55.288
6459 38.8848
6460 42.5824
6461 40.5568
6462 37.2048
6463 54.112
6464 53.2816
6465 52.6256
6466 43.6672
6467 42.688
6468 42.8096
6469 41.7056
6470 39.5872
6471 38.4384
6472 46.2288
6473 53.7792
6474 55.048
6475 37.432
6476 53.0912
6477 51.9312
6478 19.5072
6479 32.104
6480 54.88
6481 54.584
6482 55.3776
6483 32.6112
6484 38.9184
6485 52.7792
6486 54.9584
6487 54.6704
6488 35.0432
6489 45.1904
6490 49.976
6491 34.088
6492 53.6672
6493 51.7184
6494 42.7632
6495 43.0384
6496 35.3168
6497 45.9088
6498 51.0512
6499 42.728
6500 42.9024
6501 54.6832
6502 54.7264
6503 54.9968
6504 54.7136
6505 54.768
6506 55.352
6507 41.032
6508 55.3664
6509 54.9824
6510 27.432
6511 26.952
6512 54.8976
6513 46.6496
6514 55.0432
6515 40.768
6516 43.8928
6517 53.864
6518 54.9952
6519 52.5664
6520 53.3792
6521 54.184
6522 39.3504
6523 55.2944
6524 20.8384
6525 54.872
6526 39.6368
6527 40.2528
6528 31.536
6529 48.9552
6530 55.0688
6531 51.4352
6532 45.6496
6533 22.344
6534 41.9456
6535 50.9728
6536 31.9872
6537 55.3568
6538 39.096
6539 44.7824
6540 14.104
6541 52.5584
6542 38.0608
6543 56.0832
6544 54.6752
6545 42.128
6546 53.184
6547 48.5232
6548 33.3344
6549 33.84
6550 52.8272
6551 44.7232
6552 55.2496
6553 35.872
6554 51.1632
6555 56.3808
6556 54.3392
6557 55.6512
6558 55.5024
6559 43.648
6560 55.5536
6561 55.9712
6562 41.5312
6563 56.064
6564 31.8592
6565 44.0512
6566 55.032
6567 55.7312
6568 42.4688
6569 54.9696
6570 50.7376
6571 36.0512
6572 55.6496
6573 28.6496
6574 14.4688
6575 41.3872
6576 55.2752
6577 55.0896
6578 55.5728
6579 55.7456
6580 50.1488
6581 52.4256
6582 35.12
6583 31.8416
6584 50.6208
6585 37.8896
6586 27.4416
6587 35.7984
6588 18.9232
6589 41.2496
6590 45.928
6591 55.2256
6592 38.0704
6593 47.7744
6594 45.9616
6595 27.4688
6596 33.0432
6597 30.0912
6598 35.7792
6599 47.9696
6600 54.6096
6601 52.8512
6602 55.9056
6603 50.3184
6604 50.8464
6605 46.1584
6606 55.4576
6607 51.6864
6608 55.8032
6609 55.2832
6610 55.1616
6611 55.4928
6612 55.2592
6613 51.9888
6614 14.4368
6615 53.0992
6616 37.0592
6617 35.9888
6618 55.4688
6619 40.1696
6620 52.6608
6621 55.2592
6622 53.288
6623 38.52
6624 56.1248
6625 47.4464
6626 42.416
6627 54.0032
6628 55.3904
6629 56.12
6630 52.184
6631 55.3008
6632 34.0544
6633 23.5184
6634 40.0624
6635 54.8592
6636 34.5472
6637 52.0256
6638 20.7248
6639 49.8544
6640 46.296
6641 50.8448
6642 56.0288
6643 45.2144
6644 34.672
6645 54.2592
6646 55.4496
6647 22.4912
6648 39.9856
6649 51.4192
6650 32.7968
6651 53.1488
6652 56.136
6653 35.8912
6654 55.528
6655 48.5856
6656 55.6352
6657 55.6912
6658 56.6176
6659 47.8544
6660 55.5424
6661 53.4912
6662 43.6912
6663 56.2672
6664 52.5408
6665 46.6944
6666 29.4448
6667 55.7024
6668 51.6048
6669 56.0224
6670 35.7536
6671 55.5024
6672 46.4064
6673 39.7632
6674 55.8576
6675 41.2816
6676 56.672
6677 41.0784
6678 44.5312
6679 48.9472
6680 52.4176
6681 55.6976
6682 55.8288
6683 45.0496
6684 54.6016
6685 53.8064
6686 43.8976
6687 46.088
6688 48.2432
6689 47.1392
6690 55.824
6691 37.8224
6692 56.5456
6693 15.3568
6694 39.8544
6695 55.568
6696 55.6352
6697 50.672
6698 25.6928
6699 39.3104
6700 39.3024
6701 45.216
6702 50.9856
6703 44.4736
6704 47.7104
6705 55.8816
6706 55.6544
6707 56.0416
6708 54.3936
6709 45.4016
6710 35.752
6711 17.2112
6712 55.7648
6713 42.7344
6714 50.984
6715 37.928
6716 52.0176
6717 37.4
6718 28.4
6719 55.1408
6720 56.5936
6721 20.4208
6722 37.9168
6723 56.04
6724 40.5888
6725 56.04
6726 38.1584
6727 41.2928
6728 42.9296
6729 39.9952
6730 46.1056
6731 55.7664
6732 52.1696
6733 50.424
6734 51.0656
6735 40.944
6736 47.5152
6737 56.1456
6738 56.2656
6739 51.3808
6740 29.6592
6741 56.9312
6742 50.6144
6743 48.5984
6744 15.744
6745 53.1008
6746 39.3744
6747 41.5984
6748 46.9008
6749 31.6496
6750 28.7968
6751 56.368
6752 50.648
6753 45.0592
6754 17.7312
6755 54.8704
6756 54.5664
6757 56.4768
6758 54.76
6759 57.6
6760 56.112
6761 13.1584
6762 48.3728
6763 43.2784
6764 27.6528
6765 55.816
6766 56.1024
6767 21.2544
6768 41.2336
6769 18.2864
6770 14.072
6771 39.5904
6772 43.28
6773 53.032
6774 56.8576
6775 41.0608
6776 45.144
6777 50.2208
6778 57.0272
6779 56.1728
6780 45.5808
6781 56.0784
6782 47.4608
6783 56.4752
6784 42.4768
6785 26.3328
6786 56.5328
6787 56.4944
6788 56.0912
6789 15.3168
6790 45.2224
6791 31.2224
6792 54.5648
6793 56.048
6794 56.2832
6795 56.2176
6796 42.6144
6797 52.8384
6798 56.864
6799 25.6
6800 34.6704
6801 55.6288
6802 49.7136
6803 38.2384
6804 56.1472
6805 56.6144
6806 56.224
6807 53.488
6808 57.2672
6809 25.3072
6810 56.192
6811 52.9024
6812 56.7424
6813 45.6128
6814 54.008
6815 56.7536
6816 34.632
6817 52.352
6818 42.776
6819 31.7872
6820 52.936
6821 36.9056
6822 32.7472
6823 48.0512
6824 13.1216
6825 47.0416
6826 56.1072
6827 39.8224
6828 9.8784
6829 44.5936
6830 56.9728
6831 56.7296
6832 56.6928
6833 57.1168
6834 48.3344
6835 54.5856
6836 36.896
6837 56.3584
6838 42.7248
6839 56.6064
6840 14.1856
6841 52.688
6842 21.0032
6843 43.7504
6844 43.4608
6845 27.768
6846 49.992
6847 56.5312
6848 52.1568
6849 32.2336
6850 50.6976
6851 56.784
6852 35.7328
6853 56.8544
6854 47.7984
6855 56.472
6856 44.1552
6857 42.5152
6858 51.896
6859 56.072
6860 46.1584
6861 56.8624
6862 49.9584
6863 54.5536
6864 57.2
6865 52.3312
6866 56.8192
6867 39.7664
6868 40.3984
6869 45.0464
6870 52.7024
6871 57.168
6872 56.4544
6873 49.2368
6874 24.3808
6875 16.6992
6876 40.6496
6877 45.3456
6878 56.5312
6879 57.0976
6880 50.368
6881 56.816
6882 47.04
6883 48.44
6884 29.1648
6885 52.7984
6886 31.9632
6887 56.4768
6888 48.6064
6889 30.7376
6890 57.0272
6891 21.4672
6892 54.4384
6893 48.3616
6894 43.0016
6895 34.1104
6896 46.4512
6897 56.5968
6898 41.2912
6899 56.5232
6900 57.0112
6901 39.2
6902 44.5008
6903 32.3456
6904 40.1936
6905 47.3504
6906 51.88
6907 41.36
6908 48.4
6909 11.8272
6910 46.3536
6911 54.912
6912 32.112
6913 50.7584
6914 39.6496
6915 56.6752
6916 43.9104
6917 50.9488
6918 53.1568
6919 54.0368
6920 49.5984
6921 30.6016
6922 48.5216
6923 56.336
6924 42.6144
6925 47.2896
6926 46.9184
6927 57.1696
6928 44.2496
6929 57.0112
6930 36.8048
6931 50.2
6932 53.0144
6933 57.6144
6934 56.8144
6935 56.7408
6936 56.8224
6937 53.144
6938 57.2496
6939 20.5456
6940 57.3552
6941 44.7472
6942 56.7168
6943 51.5936
6944 43.7584
6945 56.8512
6946 57.1472
6947 56.5696
6948 48.3104
6949 56.7328
6950 20.3472
6951 44.392
6952 56.976
6953 57.7584
6954 57.416
6955 38.2688
6956 57.3728
6957 43.2736
6958 56.8464
6959 53.7984
6960 57.5664
6961 44.5632
6962 37.9088
6963 47.104
6964 57.1024
6965 49.3024
6966 57.232
6967 48.1216
6968 50.7344
6969 57.256
6970 56.824
6971 56.3136
6972 37.6304
6973 41.9728
6974 49.4
6975 31.416
6976 57.1072
6977 34.76
6978 43.208
6979 51.6
6980 37.6944
6981 57.9808
6982 37.384
6983 42.04
6984 50.2784
6985 42.4288
6986 57.4832
6987 17.8208
6988 53.6592
6989 50.2048
6990 56.9968
6991 35.8912
6992 56.9296
6993 57.3248
6994 49.872
6995 25.4544
6996 57.9344
6997 57.3872
6998 48.7344
6999 57.2624
7000 48.8752
7001 41.832
7002 40.2928
7003 57.6896
7004 57.1648
7005 57.088
7006 18.5408
7007 57.4576
7008 53.2416
7009 33.4512
7010 43.0208
7011 57.6032
7012 52.7344
7013 57.9184
7014 48.9984
7015 38.72
7016 45.6912
7017 57.9984
7018 50.5728
7019 34.6192
7020 57.1072
7021 57.2336
7022 57.28
7023 52.4576
7024 57.9136
7025 36.3328
7026 54.776
7027 56.0976
7028 44.9264
7029 42.4496
7030 52.2928
7031 57.2752
7032 25.3712
7033 57.6
7034 57.5696
7035 41.0896
7036 55.5072
7037 33.7248
7038 44.8688
7039 57.2288
7040 49.5312
7041 35.912
7042 47.032
7043 46.5552
7044 13.7296
7045 34.7936
7046 44.424
7047 55.2528
7048 51.6528
7049 56.4592
7050 14.7872
7051 44.9392
7052 47.8672
7053 34.4704
7054 57.3104
7055 38.224
7056 57.9584
7057 21.536
7058 54.3024
7059 54.5776
7060 57.5664
7061 52.2512
7062 57.464
7063 54.1792
7064 42.1536
7065 54.6656
7066 36.9936
7067 47.3184
7068 40.5104
7069 18.5136
7070 57.7168
7071 42.944
7072 47.84
7073 47.0624
7074 21.416
7075 30.2256
7076 48.5952
7077 58.256
7078 44.6672
7079 49.6144
7080 45.5056
7081 57.6112
7082 54.8272
7083 45.0624
7084 50.3712
7085 54.5024
7086 31.2768
7087 46.6384
7088 53.7408
7089 58.3088
7090 15.1856
7091 57.5296
7092 29.8896
7093 57.8032
7094 57.84
7095 55.2032
7096 21.6352
7097 46.1632
7098 48.336
7099 58.3456
7100 48.6608
7101 58.0528
7102 54.1936
7103 36.792
7104 57.8128
7105 57.584
7106 57.8672
7107 57.752
7108 56.2176
7109 58.2192
7110 26.208
7111 57.712
7112 40.8928
7113 22.192
7114 51.6944
7115 58.1936
7116 58.64
7117 54.8048
7118 19.8592
7119 41.6576
7120 29.6464
7121 57.576
7122 57.7104
7123 57.6112
7124 47.0384
7125 58.0432
7126 54.1328
7127 56.784
7128 15.2848
7129 50.9008
7130 37.6096
7131 24.856
7132 55.712
7133 57.7936
7134 53.752
7135 44.7856
7136 55.888
7137 46.64
7138 58.0224
7139 46.7008
7140 46.2416
7141 56.4448
7142 33.312
7143 58.5936
7144 34.4624
7145 32.928
7146 58.7424
7147 16.328
7148 57.128
7149 30.352
7150 58.5536
7151 40.5776
7152 48.0576
7153 48.1648
7154 29.1888
7155 45.2464
7156 58.136
7157 39.064
7158 31.6864
7159 54.3872
7160 57.88
7161 43.064
7162 49.768
7163 36.5264
7164 57.8992
7165 47.4304
7166 58.3328
7167 18.7456
7168 47.3152
7169 21.344
7170 58.2704
7171 48.2976
7172 36.4288
7173 54.3456
7174 23.088
7175 55.0912
7176 43.5712
7177 55.4704
7178 47.7872
7179 49.2624
7180 53.4272
7181 44.2352
7182 46.1056
7183 35.504
7184 50.2112
7185 58.2864
7186 33.5568
7187 58.2416
7188 23.1984
7189 50.2944
7190 58.88
7191 44.8832
7192 38.4992
7193 58.8528
7194 30.4368
7195 58
7196 57.5056
7197 59.2432
7198 58.0224
7199 50.6192
7200 39.9344
7201 47.5216
7202 58.3024
7203 41.8064
7204 58.0144
7205 44.5024
7206 58.5888
7207 59.5648
7208 58.8656
7209 57.0128
7210 53.0752
7211 46.0368
7212 53.3152
7213 46.1248
7214 55.288
7215 51.3024
7216 16.08
7217 58.0896
7218 46.2944
7219 27.656
7220 50.5136
7221 21.2992
7222 39.1136
7223 43.1504
7224 28.9264
7225 58.5376
7226 48.168
7227 43.544
7228 47.312
7229 49.4432
7230 53.8416
7231 42.9968
7232 32.1136
7233 58.72
7234 58.4944
7235 56.552
7236 40.9856
7237 46.6064
7238 55.5792
7239 54.72
7240 58.2224
7241 33.6384
7242 58.8016
7243 57.904
7244 58.9488
7245 56.2416
7246 58.3568
7247 58.2752
7248 34.7936
7249 58.704
7250 32.8192
7251 51.576
7252 58.5232
7253 53.9648
7254 19.5616
7255 13.3888
7256 53.6512
7257 50.4144
7258 52.8768
7259 47.5936
7260 44.7312
7261 49.7376
7262 46.1136
7263 58.576
7264 41.6544
7265 58.5056
7266 52.0416
7267 59.24
7268 56.6528
7269 58.6528
7270 56.3024
7271 58.5648
7272 58.8576
7273 48.4768
7274 59.4496
7275 28.8288
7276 50.4752
7277 58.6304
7278 58.3664
7279 55.184
7280 41.9104
7281 58.8144
7282 50.6288
7283 58.1872
7284 46.376
7285 56.3664
7286 42.472
7287 56.7152
7288 35.8672
7289 26.1584
7290 40.1792
7291 43.608
7292 38.9008
7293 50.9392
7294 58.9232
7295 58.7456
7296 39.36
7297 26.9888
7298 37.4048
7299 58.1136
7300 40.0496
7301 46.2176
7302 53.8304
7303 42.1152
7304 38.6848
7305 59.2016
7306 29.704
7307 53.032
7308 49.9456
7309 58.6256
7310 31.2112
7311 42.5248
7312 59.5056
7313 24.8784
7314 58.6496
7315 58.8896
7316 43.4144
7317 29.9152
7318 58.8272
7319 58.8176
7320 48.8368
7321 58.88
7322 58.6032
7323 50.48
7324 55.664
7325 58.7824
7326 33.3792
7327 45.1984
7328 40.192
7329 49.9552
7330 58.7808
7331 58.7024
7332 35.6688
7333 46.448
7334 58.7008
7335 56.72
7336 55.4592
7337 58.608
7338 50.2848
7339 45.76
7340 58.944
7341 58.3968
7342 42.6512
7343 41.7664
7344 58.672
7345 53.9824
7346 59.032
7347 51.0688
7348 17.4352
7349 56.04
7350 51.2688
7351 26.136
7352 34.2032
7353 55.1056
7354 53.752
7355 59.8448
7356 47.1904
7357 55.1616
7358 59.6288
7359 58.7424
7360 47.3136
7361 48.2416
7362 54.8192
7363 21.6736
7364 58.7712
7365 45.1008
7366 43.6016
7367 15.9392
7368 58.8752
7369 45.7856
7370 53.3664
7371 10.2048
7372 56.8624
7373 58.9296
7374 58.896
7375 51.9008
7376 43.5216
7377 46.9008
7378 42.9408
7379 59.2544
7380 46.7168
7381 47.6528
7382 55.5504
7383 59.3008
7384 44.536
7385 56.8192
7386 40.0512
7387 44.2112
7388 54.7952
7389 58.9824
7390 55.5552
7391 49.0432
7392 59.1712
7393 37.648
7394 50.8448
7395 42.9824
7396 37.216
7397 54.4304
7398 43.3952
7399 43.4288
7400 35.6512
7401 59.0016
7402 59.864
7403 53.5792
7404 30.0672
7405 59.0016
7406 57.1328
7407 58.8576
7408 20.9344
7409 49.4576
7410 18.536
7411 41.0032
7412 49.8672
7413 42.9136
7414 59.8368
7415 51.1824
7416 57.7568
7417 59.136
7418 59.0912
7419 51.576
7420 37.4896
7421 59.336
7422 38.5344
7423 59.1808
7424 39.0592
7425 57.008
7426 56.6096
7427 32.608
7428 49.9872
7429 59.72
7430 30.9984
7431 25.3104
7432 48.9856
7433 40.6512
7434 26.408
7435 49.6336
7436 56.2432
7437 50.928
7438 36.48
7439 46.488
7440 59.944
7441 57.768
7442 55.0384
7443 47.0096
7444 53.4992
7445 56.0944
7446 28.0768
7447 22.1984
7448 34.76
7449 48.7648
7450 59.8768
7451 53.856
7452 49.6704
7453 42.816
7454 58.2144
7455 41.088
7456 32.5568
7457 60.1904
7458 36.6992
7459 30.488
7460 35.4608
7461 42.8736
7462 46.0816
7463 52.112
7464 59.3328
7465 50.152
7466 59.6496
7467 46.0464
7468 29.296
7469 19.0304
7470 59.6528
7471 52.6736
7472 60.0048
7473 32.8032
7474 52.4848
7475 52.3872
7476 55.088
7477 59.904
7478 47.224
7479 47.2528
7480 49.1056
7481 58.408
7482 57.6496
7483 59.5568
7484 59.4048
7485 57.5696
7486 53.848
7487 49.1344
7488 51.5648
7489 14.8128
7490 39.152
7491 34.7536
7492 56.1904
7493 52.7216
7494 51.1184
7495 38.3856
7496 59.36
7497 48.6256
7498 41.256
7499 15.2864
7500 56.5712
7501 33.6416
7502 38.6176
7503 47.1328
7504 59.6912
7505 57.6176
7506 45.1344
7507 26.368
7508 59.5408
7509 59.2704
7510 50.6256
7511 34.5472
7512 58.4656
7513 59.4768
7514 59.7424
7515 57.5456
7516 59.8336
7517 42.4592
7518 47.232
7519 41.4704
7520 53.1408
7521 59.8336
7522 57.3824
7523 59.8304
7524 59.9136
7525 59.9568
7526 18.5776
7527 50.9488
7528 26.368
7529 47.9248
7530 44.9136
7531 35.3936
7532 60.1104
7533 48.7424
7534 61.0976
7535 40.6768
7536 52.1248
7537 33.4688
7538 60.2688
7539 53.2896
7540 57.672
7541 50.0656
7542 33.8256
7543 57.0352
7544 47.64
7545 59.6992
7546 51.8336
7547 42.5856
7548 44.592
7549 34.7136
7550 47.632
7551 60
7552 57.3328
7553 37.3536
7554 47.8672
7555 49.1264
7556 24.208
7557 42.5088
7558 56.2896
7559 23.736
7560 48.3712
7561 37.8816
7562 25.296
7563 52.3696
7564 10.2192
7565 42.8816
7566 58.0304
7567 59.7872
7568 33.3408
7569 55.9936
7570 46.6608
7571 59.872
7572 49.184
7573 56.5904
7574 58.4928
7575 60.0144
7576 46.2624
7577 44.6384
7578 41.8384
7579 57.184
7580 59.9088
7581 60.8128
7582 42.9456
7583 30.1456
7584 60.2576
7585 10.1728
7586 55.7216
7587 59.7712
7588 40.9008
7589 60.2176
7590 48.7248
7591 60.0464
7592 36.9728
7593 11.6464
7594 60.448
7595 53.1936
7596 48.8512
7597 28.904
7598 48.12
7599 37.7792
7600 31.5712
7601 37.64
7602 60.0992
7603 33.9824
7604 59.6976
7605 36.0896
7606 35.8912
7607 54.8912
7608 60.5072
7609 55.1408
7610 59.8992
7611 37.1472
7612 21.1568
7613 47.6256
7614 60.1968
7615 59.9312
7616 59.9312
7617 9.672
7618 29.7904
7619 47.2256
7620 32.1184
7621 44.9136
7622 24.0272
7623 17.2608
7624 31.4752
7625 50.3792
7626 60.312
7627 60.3568
7628 30.3056
7629 52.4272
7630 60.5936
7631 47.208
7632 60.4512
7633 55.256
7634 49.6304
7635 26.912
7636 60.6704
7637 52.0992
7638 60.5824
7639 59.2288
7640 46.3872
7641 40.7232
7642 61.1376
7643 50.4672
7644 52.6304
7645 50.9264
7646 60.2288
7647 60.632
7648 58.4016
7649 46.0928
7650 56.2256
7651 51.2
7652 51.9872
7653 60.2608
7654 44.3056
7655 34.3168
7656 60.0944
7657 43.1792
7658 37.9904
7659 46.1584
7660 46.632
7661 43.0336
7662 60.6176
7663 60.2048
7664 60.24
7665 60.2144
7666 35.9552
7667 59.2688
7668 59.6928
7669 47.9504
7670 60.6192
7671 56.3056
7672 42.3712
7673 60.3248
7674 41.0464
7675 55.7376
7676 42.064
7677 24.6672
7678 44.3584
7679 43.5008
7680 32.4384
7681 60.4032
7682 46.896
7683 43.7712
7684 53.0224
7685 48.5216
7686 61.0256
7687 39.2048
7688 60.344
7689 60.32
7690 55.5776
7691 33.4608
7692 24.4128
7693 42.0896
7694 60.4464
7695 46.4816
7696 31.096
7697 45.5376
7698 57.1904
7699 60.9776
7700 50.8576
7701 47.9904
7702 43.6416
7703 60.3568
7704 56.1904
7705 40.1648
7706 47.0416
7707 40.76
7708 51.8048
7709 53.4944
7710 60.6768
7711 49.4304
7712 58.5744
7713 30.488
7714 45.3728
7715 61.4976
7716 47.992
7717 60.9056
7718 59.8912
7719 20.8752
7720 52.1776
7721 33.12
7722 40.08
7723 60.7088
7724 47.6912
7725 59.3968
7726 59.088
7727 49.496
7728 49.48
7729 41.9296
7730 41.4528
7731 60.7264
7732 29.5184
7733 60.896
7734 53.296
7735 33.7728
7736 42.9008
7737 52.0848
7738 44.9888
7739 36.9408
7740 60.672
7741 50.9552
7742 37.1088
7743 61.0608
7744 42.2112
7745 60.4384
7746 44.656
7747 39.0304
7748 60.8624
7749 51.4032
7750 60.0416
7751 44.6176
7752 32.1776
7753 40.8048
7754 50.2848
7755 61.0336
7756 61.1184
7757 61.2272
7758 18.4864
7759 50.5056
7760 28.4576
7761 43.7008
7762 57.2784
7763 54.7728
7764 19.0848
7765 36.1184
7766 61.2752
7767 61.0624
7768 49.4384
7769 51.6464
7770 60.0416
7771 31.9584
7772 49.1968
7773 58.3312
7774 61.2256
7775 45.6432
7776 60.7264
7777 54.6688
7778 54.3008
7779 61.288
7780 35.0304
7781 49.904
7782 60.7712
7783 56.3952
7784 42.4912
7785 43.9872
7786 60.8032
7787 61.7024
7788 59.1728
7789 23.9408
7790 47.4
7791 54.6624
7792 23.3904
7793 41.736
7794 44.4496
7795 43.936
7796 48.2544
7797 56.1024
7798 47.584
7799 60.448
7800 61.1184
7801 61.2288
7802 60.8928
7803 34.1488
7804 57.24
7805 60.992
7806 37.3968
7807 61.1344
7808 27.6112
7809 56.1824
7810 58.1136
7811 48.3264
7812 61.944
7813 60.92
7814 62.024
7815 53.3376
7816 44.2544
7817 61.144
7818 53.7248
7819 58.9344
7820 32.5472
7821 61.104
7822 61.5984
7823 26.7792
7824 56.0976
7825 48.0208
7826 57.0192
7827 47.6048
7828 38.8496
7829 44.08
7830 31.1376
7831 34.1312
7832 58.96
7833 16.16
7834 57.8224
7835 36.4496
7836 42.0128
7837 60.144
7838 32.9264
7839 32.7664
7840 60.4848
7841 34.2016
7842 28.8272
7843 58.1904
7844 58.0864
7845 52.376
7846 46.6736
7847 29.144
7848 56.8256
7849 56.9712
7850 48.4608
7851 61.672
7852 58.992
7853 55.0352
7854 42.496
7855 49.6352
7856 33.0896
7857 61.704
7858 46.0816
7859 61.2016
7860 25.0176
7861 58.9424
7862 46.472
7863 53.7872
7864 61.192
7865 50.9552
7866 58.08
7867 61.6784
7868 43.616
7869 54.6912
7870 54.5216
7871 46.6256
7872 48.6208
7873 31.536
7874 53.8192
7875 39.128
7876 44.4736
7877 61.2496
7878 59.1616
7879 55.8576
7880 57.0704
7881 46.7568
7882 61.5984
7883 55.6016
7884 41.784
7885 61.2672
7886 62.0112
7887 57.8432
7888 58.5024
7889 61.5664
7890 49.9856
7891 51.5792
7892 43.512
7893 62.7456
7894 51.2128
7895 55.6128
7896 45.7312
7897 47.9136
7898 61.6912
7899 60.424
7900 41.2
7901 61.008
7902 26.656
7903 53.6336
7904 61.5712
7905 61.456
7906 54.632
7907 57.0784
7908 30.0928
7909 43.504
7910 57.2608
7911 46.7952
7912 62.0672
7913 61.8864
7914 53.4592
7915 49.1424
7916 61.2464
7917 61.8544
7918 52.2128
7919 48.9952
7920 62.072
7921 36.8672
7922 32.232
7923 52.8288
7924 51.4128
7925 62.2416
7926 54.344
7927 15.4256
7928 52.2064
7929 62.1232
7930 61.8224
7931 42.4704
7932 19.856
7933 47.3456
7934 62.2176
7935 61.8944
7936 61.8896
7937 41.9744
7938 38.4704
7939 49.5344
7940 57.2048
7941 37.0464
7942 42.5616
7943 37.9408
7944 37.6192
7945 38.992
7946 51.7232
7947 50.032
7948 10.9824
7949 49.1376
7950 57.9072
7951 61.5648
7952 61.9824
7953 15.2512
7954 57.6784
7955 46.2608
7956 58.3376
7957 26.3728
7958 31.6128
7959 56.424
7960 62.3824
7961 51.3312
7962 56.6688
7963 61.4592
7964 58.7824
7965 38.2512
7966 53.2
7967 58.8208
7968 38.8592
7969 54.1184
7970 52.1312
7971 48.2528
7972 50.6816
7973 61.7136
7974 55.8432
7975 26.5728
7976 26.736
7977 61.1424
7978 38.7456
7979 52.5632
7980 54.824
7981 24.368
7982 47.5936
7983 47.2448
7984 53.4416
7985 53.7856
7986 51.5392
7987 46.2368
7988 61.7856
7989 56.8768
7990 60.7712
7991 54.5376
7992 60.3408
7993 61.616
7994 53.5056
7995 62.6144
7996 52.3808
7997 62.1088
7998 50.6608
7999 61.9472
8000 56.5984
8001 35.2976
8002 14.5344
8003 62.4192
8004 55.5552
8005 44.4608
8006 56.3232
8007 57.9776
8008 52.3488
8009 27.2608
8010 53.9296
8011 51.3776
8012 43.3872
8013 61.3712
8014 30.336
8015 31.616
8016 33.5072
8017 61.712
8018 41.7184
8019 61.9056
8020 47.1744
8021 37.5616
8022 63.0192
8023 62.0544
8024 62.0624
8025 17.3968
8026 28.8544
8027 54.288
8028 54.2112
8029 51.52
8030 62.4976
8031 61.8096
8032 60.5264
8033 52.2384
8034 24.9792
8035 39.8352
8036 49
8037 55.7312
8038 45.1872
8039 46.1408
8040 48.1664
8041 45.736
8042 51.0688
8043 61.0976
8044 61.9424
8045 40.4432
8046 53.0528
8047 62.8544
8048 60.3328
8049 62.6736
8050 62.824
8051 40.104
8052 54.5184
8053 61.896
8054 38.5552
8055 40.6
8056 62.0928
8057 44.488
8058 54.8544
8059 55.944
8060 53.6096
8061 43.0496
8062 29.696
8063 50.3488
8064 62.3312
8065 51.9904
8066 62.8336
8067 57.192
8068 58.0992
8069 59.552
8070 56.4256
8071 40.768
8072 62.7296
8073 46.3232
8074 62.0384
8075 55.0816
8076 62.8848
8077 62.0576
8078 58.7328
8079 62.0976
8080 45.3264
8081 22.8144
8082 40.504
8083 49.4064
8084 52.5728
8085 54.6992
8086 62.2448
8087 23.9632
8088 62.048
8089 62.7696
8090 53.7392
8091 37.368
8092 59.824
8093 43.8288
8094 39.1056
8095 49.8592
8096 52.0768
8097 62.7536
8098 53.32
8099 44.9456
8100 43.3136
8101 48.3776
8102 62.4304
8103 57.1952
8104 62.4864
8105 60.3088
8106 52.2464
8107 56.2848
8108 44.1904
8109 20.3824
8110 48.8288
8111 41.552
8112 31.04
8113 47.7936
8114 42.9664
8115 62.7408
8116 53.4
8117 55.7696
8118 50.1328
8119 53.352
8120 43.016
8121 33.0432
8122 51.2672
8123 34.68
8124 46.832
8125 62.1504
8126 50.3392
8127 40.616
8128 62.3536
8129 62.408
8130 36.0896
8131 26.7664
8132 40.7136
8133 38.9632
8134 63.1488
8135 43.504
8136 60.1008
8137 62.5776
8138 24.6368
8139 62.5808
8140 52.4976
8141 38.8384
8142 55.3328
8143 62.3472
8144 62.2672
8145 62.4096
8146 52.1904
8147 61.0512
8148 50.3072
8149 62.272
8150 61.4384
8151 63.2896
8152 52.2288
8153 36.2352
8154 62.448
8155 57.0704
8156 62.6288
8157 42.5264
8158 63.1168
8159 59.3616
8160 62.4288
8161 45.6656
8162 31.8528
8163 49.8032
8164 33.1072
8165 32.488
8166 57.2448
8167 52.0816
8168 56.3024
8169 50.7568
8170 62.4352
8171 62.8224
8172 62.5328
8173 15.7632
8174 59.6192
8175 52.2064
8176 20.944
8177 62.4608
8178 42.2336
8179 62.816
8180 44.8368
8181 62.5296
8182 44.1904
8183 62.7632
8184 57.3904
8185 42.9216
8186 58.5008
8187 62.472
8188 63.1392
8189 43.9344
8190 60.192
8191 49.9008
8192 63.5104
8193 59.1824
8194 62.9936
8195 62.5776
8196 55.8288
8197 55.6256
8198 54.8224
8199 62.7568
8200 41.1488
8201 63.4912
8202 56.4112
8203 60.288
8204 46.8528
8205 60.7024
8206 40.32
8207 46.7392
8208 57.4208
8209 63.3072
8210 52.5056
8211 48.6128
8212 34.328
8213 55.7312
8214 40.7856
8215 60.4128
8216 24.1968
8217 49.232
8218 54.1008
8219 63.2816
8220 25.7728
8221 62.8688
8222 42.0208
8223 32.6864
8224 47.264
8225 62.784
8226 63.0176
8227 26.8112
8228 47.7392
8229 22.6176
8230 55.7776
8231 62.7472
8232 43.1424
8233 47.1536
8234 31.0192
8235 48.52
8236 63.472
8237 59.0496
8238 63.0992
8239 46.8464
8240 62.8544
8241 43.2464
8242 53.5632
8243 62.9808
8244 46.408
8245 49.504
8246 63.8512
8247 63.08
8248 60.9808
8249 44.328
8250 63.7104
8251 13.0432
8252 58.5696
8253 48.1392
8254 47.1264
8255 39.8624
8256 39.5888
8257 59.5536
8258 47.048
8259 50.1616
8260 48.712
8261 48.7696
8262 56.9184
8263 58.9744
8264 27.4032
8265 49.1632
8266 57.8016
8267 63.1584
8268 45.3056
8269 63.1888
8270 57.4672
8271 45.1056
8272 37.4384
8273 51.4992
8274 42.4192
8275 52.2304
8276 19.3824
8277 44.5824
8278 56.7776
8279 55.112
8280 40.664
8281 63.6
8282 48.1312
8283 63.4672
8284 62.8912
8285 58.984
8286 48.1888
8287 34.728
8288 62.9792
8289 37.9392
8290 60.9056
8291 47.9392
8292 16.2496
8293 63.0624
8294 63.0016
8295 51.4704
8296 38.2752
8297 39.7536
8298 52.7376
8299 46.3504
8300 43.3392
8301 42.7056
8302 46.0448
8303 42.7616
8304 50.3696
8305 51.4704
8306 63.9456
8307 52.0576
8308 35.8432
8309 63.0864
8310 48.2512
8311 28.2608
8312 62.8608
8313 63.6608
8314 63.4288
8315 42.304
8316 13.8048
8317 58.3696
8318 29.816
8319 49.2112
8320 35
8321 39.1264
8322 64.0192
8323 56.5856
8324 60.9008
8325 40.9952
8326 63.1312
8327 51.3168
8328 52.6256
8329 21.0928
8330 19.5616
8331 48.7584
8332 28.2448
8333 58.0112
8334 53.6016
8335 63.2016
8336 63.6384
8337 43.9184
8338 57.4208
8339 52.7344
8340 37.336
8341 43.0656
8342 57.2624
8343 47.2624
8344 61.0448
8345 46.7696
8346 46.2928
8347 61.1472
8348 63.5776
8349 63.232
8350 44.0912
8351 61.216
8352 46.3728
8353 63.6112
8354 61.7984
8355 62.84
8356 61.0992
8357 50.1776
8358 61.8544
8359 63.4528
8360 59.2112
8361 63.2848
8362 46.976
8363 63.784
8364 63.984
8365 8.5504
8366 18.7328
8367 60.9216
8368 63.736
8369 62.6624
8370 59.9968
8371 54.616
8372 63.6256
8373 51.784
8374 52.792
8375 60.0384
8376 44.5536
8377 50.5632
8378 58.1216
8379 51.4496
8380 38.5408
8381 54.8752
8382 63.3968
8383 56.9872
8384 54.5632
8385 63.968
8386 55.7488
8387 60.0608
8388 63.5808
8389 62.2464
8390 48.3744
8391 31.6256
8392 64.1392
8393 31.4144
8394 53.9984
8395 45.4256
8396 58.144
8397 48.8704
8398 64.4464
8399 55.3184
8400 61.0032
8401 38.9664
8402 48.6512
8403 63.824
8404 64.2256
8405 51.7312
8406 60.0176
8407 63.7936
8408 39.4944
8409 44.2464
8410 57.52
8411 50.36
8412 50.4704
8413 64.5328
8414 59.688
8415 64.4864
8416 43.2704
8417 63.8144
8418 63.7408
8419 32.6784
8420 63.6272
8421 56.704
8422 49.4944
8423 60.28
8424 64.0368
8425 29.9296
8426 58.8368
8427 64.2848
8428 51.2864
8429 50.4432
8430 63.96
8431 55.7504
8432 48.1952
8433 31.6656
8434 55.3392
8435 63.8688
8436 41.2624
8437 48.1824
8438 41.304
8439 57.8256
8440 64.1056
8441 50.608
8442 51.6464
8443 64.9584
8444 53.8208
8445 40.664
8446 63.8768
8447 49.7472
8448 51.1648
8449 64.3216
8450 54.6528
8451 48.0128
8452 50.1936
8453 64.064
8454 13.288
8455 64.3264
8456 64.2
8457 64.392
8458 50.9248
8459 62.664
8460 19.9376
8461 57.7536
8462 23.1856
8463 51.7744
8464 41.3392
8465 55.2016
8466 44.8144
8467 64.1632
8468 53.1264
8469 46.9712
8470 49.7376
8471 50.6064
8472 63.3952
8473 62.6832
8474 64.392
8475 51.5056
8476 64.28
8477 64.96
8478 61.5856
8479 64.5232
8480 59.5296
8481 57.04
8482 48.608
8483 37.4256
8484 51.9696
8485 56.4768
8486 33.8
8487 27.9376
8488 51.1888
8489 22.2048
8490 20.008
8491 64.1648
8492 56.2736
8493 44.848
8494 43.696
8495 51.2512
8496 45.3888
8497 56.4464
8498 64.7504
8499 64.3824
8500 34.0304
8501 57.0656
8502 50.5872
8503 44.336
8504 57.2928
8505 41.1904
8506 62.9008
8507 65.3792
8508 54.0624
8509 64.136
8510 64.0784
8511 42.5888
8512 48.456
8513 64.6176
8514 38.5616
8515 64.0816
8516 56.4832
8517 56.1808
8518 64.584
8519 50.1168
8520 42.9472
8521 48.4112
8522 64.8864
8523 64.7248
8524 32.3856
8525 46.9088
8526 64.1728
8527 64.9184
8528 59.2816
8529 64.5424
8530 57.3856
8531 64.5056
8532 43.1328
8533 50.4112
8534 56.528
8535 29.096
8536 63.5536
8537 64.7056
8538 65.0912
8539 37.7824
8540 30.9904
8541 56.68
8542 54.6656
8543 33.056
8544 50.2272
8545 52.5952
8546 52.9536
8547 60.056
8548 35.6112
8549 41.568
8550 41.4752
8551 64.6064
8552 63.1424
8553 57.9248
8554 54.1968
8555 32.6544
8556 64.6896
8557 49.5776
8558 25.1184
8559 64.704
8560 45.3328
8561 64.3072
8562 34.6448
8563 64.576
8564 36.8624
8565 52.4992
8566 44.4864
8567 36.2928
8568 47.792
8569 39.3456
8570 60.8144
8571 65.2928
8572 41.6064
8573 64.3872
8574 61.3152
8575 45.7856
8576 65.0176
8577 33.448
8578 64.7664
8579 64.808
8580 31.0912
8581 50.7024
8582 64.8736
8583 64.6576
8584 49.8992
8585 65.5808
8586 62.3792
8587 33.4144
8588 46.7824
8589 64.4656
8590 62.3248
8591 47.6304
8592 54.576
8593 64.5632
8594 64.5968
8595 63.056
8596 54.3568
8597 39.0864
8598 52.8832
8599 39.9312
8600 64.5488
8601 64.5664
8602 47.304
8603 64.9376
8604 51.064
8605 65.552
8606 64.6624
8607 57.1312
8608 64.6928
8609 62.0816
8610 62.984
8611 62.9584
8612 33.5536
8613 59.3552
8614 52.1888
8615 53.6416
8616 65.432
8617 24.5648
8618 39.0976
8619 64.648
8620 22.8352
8621 30.768
8622 27.32
8623 25.4928
8624 48.816
8625 65.0288
8626 44.2816
8627 59.4032
8628 65.4976
8629 64.9488
8630 62.112
8631 50.2672
8632 29.7008
8633 64.744
8634 54.4144
8635 43.536
8636 34.8992
8637 59.2048
8638 63.7408
8639 64.712
8640 64.9456
8641 45.904
8642 64.84
8643 64.752
8644 54.4384
8645 64.4064
8646 64.7168
8647 52.9648
8648 44.4432
8649 65
8650 59.5456
8651 50.1232
8652 52.2512
8653 51.8592
8654 39.1632
8655 65.1952
8656 64.5696
8657 48.4288
8658 64.5024
8659 62.5568
8660 17.6496
8661 65.68
8662 65.176
8663 52.1264
8664 62.4784
8665 64.968
8666 62.3408
8667 40.8624
8668 64.6432
8669 66.1472
8670 60.624
8671 42.1792
8672 62.9808
8673 35.9696
8674 49.7792
8675 57.0128
8676 65.2928
8677 64.9136
8678 54.864
8679 46.528
8680 52.0656
8681 45.6064
8682 65.5808
8683 40.4432
8684 54.1856
8685 47.7568
8686 55.1136
8687 13.6048
8688 65.0016
8689 59.712
8690 47.1824
8691 44.8128
8692 65.0352
8693 11.4464
8694 51.736
8695 52.048
8696 31.9792
8697 65.2272
8698 61.2304
8699 48.1952
8700 55.7872
8701 59.488
8702 43.6464
8703 65.1168
8704 55.5296
8705 48.8768
8706 65.6352
8707 57.1632
8708 53.6928
8709 50.9488
8710 64.3088
8711 65.048
8712 65.1872
8713 65.8272
8714 51.0544
8715 65.3408
8716 31.7584
8717 65.7152
8718 56.6208
8719 45.8608
8720 41.5024
8721 65.6288
8722 61.3312
8723 50.8768
8724 65.8432
8725 66.2256
8726 54.52
8727 29.032
8728 47.304
8729 66.1424
8730 37.3248
8731 10.4528
8732 45.1328
8733 44.2816
8734 47.1584
8735 38.9968
8736 63.2864
8737 66.5104
8738 41.2032
8739 26.3856
8740 49.272
8741 61.1632
8742 56.9904
8743 66.2688
8744 49.6448
8745 59.736
8746 60.416
8747 51.2384
8748 56.5984
8749 9.6592
8750 34.3056
8751 62.7312
8752 46.2432
8753 65.888
8754 35.8736
8755 61.0736
8756 65.832
8757 66.1296
8758 46.3696
8759 58.9472
8760 50.7552
8761 31.416
8762 65.072
8763 59.976
8764 32.5984
8765 26.584
8766 60.7456
8767 47.736
8768 64.5248
8769 30.3536
8770 65.4064
8771 51.5296
8772 64.9568
8773 35.424
8774 66.1392
8775 64.112
8776 62.632
8777 54.3216
8778 59.5472
8779 42.816
8780 66.8752
8781 57.8448
8782 49.9456
8783 61.5024
8784 55.4176
8785 65.7872
8786 63.8288
8787 42.2256
8788 65.864
8789 45.0896
8790 50.2336
8791 59.472
8792 23.56
8793 43.3392
8794 65.9984
8795 58.2576
8796 31.5232
8797 14.504
8798 45.8848
8799 36.568
8800 53.4176
8801 56.1008
8802 65.6512
8803 51.3584
8804 43.696
8805 42.232
8806 25.2416
8807 42.5568
8808 67.0016
8809 56.4688
8810 54.6624
8811 65.6624
8812 65.1072
8813 66.0512
8814 47.424
8815 67.2
8816 27.5152
8817 51.8752
8818 51.832
8819 60.8848
8820 62.3792
8821 30.2768
8822 59.7984
8823 59.4784
8824 38.1136
8825 64.1792
8826 58.48
8827 24.3408
8828 61.5024
8829 51.9488
8830 42.4976
8831 50.8192
8832 35.3616
8833 66.032
8834 58.4608
8835 53.584
8836 40.5296
8837 51.7232
8838 54.28
8839 50.3024
8840 9.0448
8841 55.4592
8842 58.5184
8843 46.5568
8844 54.4096
8845 66.0976
8846 65.8288
8847 27.9408
8848 35.3392
8849 65.7568
8850 44.9904
8851 65.7088
8852 61.5008
8853 41.8384
8854 49.3568
8855 53.296
8856 16.232
8857 51.8992
8858 28.2384
8859 51.0064
8860 50.9792
8861 58.4112
8862 66.0128
8863 64.0064
8864 56.6432
8865 66.7888
8866 47.96
8867 66.224
8868 62.3824
8869 43.2432
8870 40.2944
8871 56.0176
8872 36.184
8873 60.0448
8874 65.9328
8875 54.4192
8876 65.8352
8877 50.4192
8878 36.5744
8879 66.5152
8880 51.5584
8881 66.0432
8882 43.2208
8883 62.2288
8884 40.6864
8885 10.2864
8886 66.9728
8887 40.552
8888 63.8992
8889 66.5424
8890 61.5744
8891 43.1728
8892 52.848
8893 66.2736
8894 52.2128
8895 55.072
8896 64.2448
8897 64.4432
8898 53.6864
8899 66.9376
8900 44.8128
8901 38.0144
8902 41.6624
8903 54.4512
8904 21.832
8905 66.3808
8906 36.224
8907 47.12
8908 66.312
8909 63.352
8910 54.6352
8911 48.3488
8912 59.5584
8913 51.3808
8914 56.5568
8915 57.5376
8916 48.2592
8917 42.5216
8918 66.6512
8919 61.1056
8920 43.928
8921 51.7232
8922 40.4704
8923 61.6064
8924 66.0416
8925 66.0944
8926 51.9568
8927 37.9584
8928 60.0336
8929 49.3456
8930 67.0368
8931 26.872
8932 44.4432
8933 48.3552
8934 45.2768
8935 56.04
8936 54.376
8937 54.1632
8938 55.6448
8939 66.5072
8940 42.032
8941 63.1616
8942 66.5664
8943 41.7536
8944 58.6896
8945 42.8288
8946 49.4752
8947 14.4656
8948 28.8176
8949 63.872
8950 36.112
8951 56.296
8952 23.8688
8953 56.0704
8954 61.3712
8955 43.5296
8956 63.3536
8957 55.7072
8958 63.9376
8959 45.0736
8960 37.0928
8961 53.8576
8962 64.9184
8963 26.8064
8964 66.6848
8965 66.3504
8966 45.1712
8967 47.4144
8968 66.6896
8969 66.8176
8970 39.2784
8971 63.4544
8972 66.4608
8973 66.8
8974 66.8672
8975 66.264
8976 51.7424
8977 49.7872
8978 66.0688
8979 55.112
8980 54.9872
8981 66.4224
8982 8.0928
8983 66.7488
8984 62.368
8985 42.3568
8986 63.68
8987 31.2448
8988 66.048
8989 66.976
8990 51.6592
8991 44.3552
8992 42.8208
8993 56.296
8994 35.92
8995 53.84
8996 32.6016
8997 32.5232
8998 48.8096
8999 41.608
9000 51.8784
9001 51.4112
9002 51.6064
9003 67.2768
9004 33.9248
9005 62.5744
9006 66.6944
9007 45.4512
9008 65.9056
9009 39.824
9010 26.5264
9011 33.2112
9012 47.1872
9013 53.7456
9014 57.528
9015 66.4576
9016 39.7744
9017 66.6144
9018 54.32
9019 68.0032
9020 67.2208
9021 66.1216
9022 37.0208
9023 63.2944
9024 40.928
9025 62.384
9026 66.4848
9027 49.016
9028 31.0272
9029 66.7488
9030 54.0528
9031 63.5056
9032 66.96
9033 55.7152
9034 66.9568
9035 58.5408
9036 27.7056
9037 38.2224
9038 40.2272
9039 56.1056
9040 66.728
9041 63.504
9042 50.0496
9043 66.9424
9044 33.0704
9045 65.3264
9046 65.7936
9047 49.6576
9048 36.9696
9049 64.5968
9050 66.7552
9051 52.0784
9052 66.6944
9053 50.8864
9054 66.8688
9055 47.1968
9056 64.728
9057 51.1824
9058 62.6624
9059 60.6464
9060 59.376
9061 46.7856
9062 67.824
9063 55.096
9064 66.7376
9065 45.0528
9066 30.8176
9067 64.3856
9068 63.9408
9069 35.8656
9070 58.2272
9071 66.9088
9072 62.0304
9073 63.9488
9074 27.736
9075 20.5392
9076 35.1984
9077 54.7776
9078 66.9376
9079 55.4176
9080 42.5872
9081 51.2704
9082 66.856
9083 59.6336
9084 7.272
9085 66.9104
9086 48.5584
9087 63.2656
9088 63.072
9089 45.16
9090 49.5648
9091 67.5584
9092 67.0064
9093 51.4368
9094 45.1824
9095 55.7824
9096 52.5184
9097 39.2944
9098 64.5632
9099 58.4624
9100 29.4112
9101 35.0912
9102 44.9856
9103 25.3648
9104 61.0432
9105 61.5024
9106 67.6
9107 63.6624
9108 60.44
9109 25.08
9110 22.7232
9111 48.9648
9112 51.1104
9113 39.64
9114 61.624
9115 64.0656
9116 19.4496
9117 58.1776
9118 39.4224
9119 47.9024
9120 67.8976
9121 63.6112
9122 17.352
9123 44.1808
9124 35.2656
9125 67.744
9126 51.64
9127 60.984
9128 41.4096
9129 57.624
9130 67.3808
9131 57.0336
9132 33.1904
9133 44.3712
9134 60.0016
9135 51.9424
9136 60.912
9137 58.952
9138 67.3104
9139 64.0896
9140 38.3104
9141 13.5008
9142 40.448
9143 61.8864
9144 56.5376
9145 67.1184
9146 44.0624
9147 65.4912
9148 68.1008
9149 41.2288
9150 54.3248
9151 54.3632
9152 67.384
9153 63.9984
9154 43.7136
9155 66.8272
9156 67.3024
9157 42.5936
9158 38.2832
9159 67.5088
9160 61.232
9161 42.28
9162 56.2944
9163 26.3824
9164 52.6208
9165 67.8
9166 24.0176
9167 58.1792
9168 51.4784
9169 45.7392
9170 59.5232
9171 67.568
9172 57.6512
9173 66.8656
9174 41.504
9175 58.3488
9176 57.0752
9177 59.8736
9178 28.3776
9179 67.3568
9180 60.408
9181 37.8432
9182 45.4944
9183 50.5376
9184 68.4272
9185 57.5808
9186 67.3168
9187 66.3968
9188 60.3296
9189 56.9568
9190 34.6976
9191 67.2768
9192 26.5728
9193 62.24
9194 67.752
9195 41.3216
9196 67.1328
9197 56.1504
9198 55.9392
9199 67.5984
9200 67.5344
9201 57.8144
9202 26.4768
9203 68.9168
9204 59.5776
9205 64.0064
9206 67.3136
9207 67.368
9208 67.3808
9209 67.336
9210 43.4016
9211 68.7072
9212 51.64
9213 67.6512
9214 48.2896
9215 52.4592
9216 51.9312
9217 60.2144
9218 45.6704
9219 67.1328
9220 20.4992
9221 42.6816
9222 24.4304
9223 56.7488
9224 67.384
9225 30.1952
9226 67.4848
9227 39.024
9228 62.256
9229 48.9888
9230 9.7648
9231 24.7088
9232 67.6272
9233 65.2272
9234 38.744
9235 59.992
9236 67.4192
9237 68.5792
9238 56.1552
9239 65.7456
9240 67.4992
9241 65.5648
9242 41.9392
9243 48.776
9244 31.4368
9245 68.4544
9246 67.2336
9247 53.2848
9248 68.3728
9249 40.744
9250 67.9776
9251 35.5312
9252 67.7472
9253 47.6816
9254 62.2528
9255 56.6448
9256 30.336
9257 40.888
9258 29.9968
9259 67.6768
9260 44.7296
9261 53.3968
9262 52.8416
9263 67.7664
9264 32.9584
9265 55.2672
9266 63.2992
9267 60.5776
9268 67.6768
9269 67.8224
9270 45.8576
9271 51.4416
9272 59.2
9273 62.4064
9274 58.8496
9275 68.1056
9276 67.752
9277 44.2208
9278 40.6592
9279 29.0416
9280 64.7088
9281 67.7648
9282 22.0176
9283 67.6528
9284 67.9072
9285 64.1024
9286 35.7888
9287 49.3088
9288 67.7376
9289 46.6752
9290 67.0992
9291 67.6528
9292 53.5056
9293 41.8992
9294 54.8192
9295 42.6
9296 51.632
9297 67.7696
9298 55.1552
9299 67.96
9300 65.8608
9301 44.3376
9302 47.1024
9303 63.4928
9304 50.6512
9305 53.432
9306 68.08
9307 53.2352
9308 41.2976
9309 57.7008
9310 63.5312
9311 68.0144
9312 68.8176
9313 50.232
9314 47.8256
9315 62.7856
9316 68.1248
9317 67.7264
9318 57.5584
9319 51.9696
9320 60.9424
9321 42.5072
9322 45.9552
9323 46.4256
9324 64.9696
9325 19.128
9326 40.4688
9327 66.2288
9328 17.9984
9329 67.3104
9330 59.5792
9331 68.2848
9332 32.5312
9333 49.2432
9334 44.28
9335 68.2672
9336 67.8608
9337 68.5248
9338 50.2448
9339 57.4944
9340 68.2624
9341 62.0112
9342 67.5808
9343 36.1824
9344 68.264
9345 68.5568
9346 53.488
9347 66.5984
9348 68.4352
9349 63.2704
9350 48.1296
9351 60.9408
9352 62.4288
9353 35.9152
9354 62.5456
9355 53.5664
9356 45.9376
9357 22.6
9358 17.8064
9359 32.952
9360 56.8336
9361 61.3456
9362 67.9712
9363 47.0848
9364 48.3632
9365 54.28
9366 52.8112
9367 39.5392
9368 69.184
9369 36.2784
9370 56.7376
9371 68.2576
9372 45.9088
9373 24.5312
9374 49.4528
9375 39.3904
9376 66.1328
9377 68.696
9378 59.2768
9379 68.336
9380 63.1808
9381 64.1936
9382 56.9232
9383 58.3552
9384 16.5296
9385 53.704
9386 61.6512
9387 46.4928
9388 56.9792
9389 64.6848
9390 56.0224
9391 60.3936
9392 51.5792
9393 59.0848
9394 58.5008
9395 51.872
9396 68.344
9397 68.6512
9398 68.4512
9399 59.3472
9400 49.104
9401 68.0992
9402 33.6832
9403 63.3504
9404 59.5424
9405 47.7568
9406 68.1024
9407 66.1712
9408 67.1888
9409 68.7184
9410 32.8544
9411 24.896
9412 68.4704
9413 62.7024
9414 68.8496
9415 66.1952
9416 64.7872
9417 66.368
9418 44.312
9419 64.9424
9420 36.76
9421 50.0848
9422 68.6672
9423 26.2768
9424 36.6592
9425 56.0208
9426 50.4848
9427 59.9584
9428 48.704
9429 68.4016
9430 52.1552
9431 42.4096
9432 50.6112
9433 69.2288
9434 54.6624
9435 68.9008
9436 67.1552
9437 43.08
9438 45.1424
9439 34.8096
9440 56.6528
9441 19.2944
9442 66.9664
9443 64.0224
9444 58.2128
9445 61.6336
9446 25.5808
9447 65.3888
9448 54.8816
9449 54.8144
9450 37.768
9451 58.5024
9452 52.2048
9453 54.8464
9454 67.4848
9455 68.384
9456 18.5712
9457 48.4304
9458 61.6416
9459 62.936
9460 69.3264
9461 56.904
9462 68.8
9463 58.9152
9464 68.6032
9465 48.2896
9466 68.9808
9467 66.7728
9468 66.9024
9469 68.7392
9470 66.4512
9471 54.088
9472 51.6704
9473 56.8544
9474 55.2
9475 54.3856
9476 47.1472
9477 56.9184
9478 68.4512
9479 46.4624
9480 45.4464
9481 42.3184
9482 57.9568
9483 68.4384
9484 47.6832
9485 51.6336
9486 67.2448
9487 55.6608
9488 69.4944
9489 60.064
9490 55.0016
9491 65.4848
9492 63.7552
9493 66.6288
9494 69.1184
9495 36.5232
9496 55.024
9497 33.5216
9498 43.5216
9499 69.7504
9500 57.6768
9501 65.8592
9502 56.8032
9503 35.5136
9504 55.9664
9505 68.5584
9506 44.3872
9507 36.6272
9508 62.7216
9509 60.88
9510 30.592
9511 68.4624
9512 50.944
9513 64.5328
9514 41.3936
9515 34.9872
9516 51.8144
9517 46.1088
9518 19.704
9519 36.4032
9520 68.992
9521 68.8496
9522 66.5776
9523 45.1904
9524 37.5104
9525 61.9072
9526 53.48
9527 60.384
9528 68.3856
9529 58.8704
9530 13.1072
9531 31.8032
9532 58.944
9533 58.416
9534 42.7168
9535 56.7888
9536 60.4544
9537 51.5632
9538 50.864
9539 49.9936
9540 68.7104
9541 69.5504
9542 57.5472
9543 65.5072
9544 54.808
9545 22.128
9546 65.3888
9547 50.5984
9548 48.4992
9549 54.2288
9550 56.4656
9551 64.2
9552 67.912
9553 65.0768
9554 67.5824
9555 58.9696
9556 56.712
9557 67.6384
9558 63.6992
9559 69.4224
9560 68.7648
9561 59.432
9562 68.144
9563 65.8928
9564 17.3216
9565 39.8256
9566 36.1024
9567 51.2656
9568 41.4992
9569 46.904
9570 66.1984
9571 63.936
9572 43.6288
9573 54.2064
9574 58.568
9575 69.9904
9576 69.112
9577 31.3984
9578 43.4672
9579 66.9792
9580 50.2928
9581 69.24
9582 45.1584
9583 62.6816
9584 53.256
9585 47.7344
9586 48.1712
9587 19.7968
9588 69.4528
9589 63.7648
9590 20.0544
9591 61.376
9592 57.2784
9593 64.7344
9594 59.672
9595 52.8912
9596 69.688
9597 69.1952
9598 61.5664
9599 69.0176
9600 67.3248
9601 33.6896
9602 42.7616
9603 39.3632
9604 56.3952
9605 25.7472
9606 68.9696
9607 69.4528
9608 23.5696
9609 69.0896
9610 38.1552
9611 66.176
9612 48.4032
9613 67.472
9614 49.9056
9615 69.056
9616 38.5696
9617 52.368
9618 48.5328
9619 64.88
9620 64.6192
9621 56.1824
9622 70.352
9623 67.0112
9624 29.1808
9625 50.144
9626 47.7392
9627 20.7584
9628 47.5776
9629 48.5392
9630 32.6352
9631 60.0176
9632 61.976
9633 66.7072
9634 61.2624
9635 57.9024
9636 69.392
9637 69.9264
9638 60.248
9639 66.3536
9640 42.7808
9641 67.4608
9642 63.1696
9643 62.5392
9644 42.584
9645 63.096
9646 62.12
9647 33.4336
9648 68.6
9649 50.7792
9650 47.5184
9651 50.3472
9652 68.6256
9653 51.4944
9654 44.1872
9655 52.6368
9656 69.6016
9657 34.7392
9658 30.2384
9659 53.552
9660 65.432
9661 50.152
9662 54.2976
9663 52.9376
9664 64.24
9665 53.0112
9666 55.9312
9667 69.264
9668 26.0304
9669 62.544
9670 37.44
9671 54.0416
9672 8.9456
9673 68.3696
9674 69.4832
9675 33.6944
9676 46.3872
9677 69.7056
9678 69.888
9679 53.0736
9680 53.4672
9681 36.9648
9682 69.3344
9683 65.848
9684 66.6096
9685 55.7296
9686 65.7584
9687 41.6112
9688 69.7568
9689 60.5952
9690 49.4864
9691 69.4336
9692 66.7408
9693 51.0512
9694 69.3936
9695 57.3408
9696 60.2352
9697 68.6416
9698 70.0304
9699 69.4192
9700 69.9664
9701 24.8032
9702 52.592
9703 52.0656
9704 48.5504
9705 59.8528
9706 40.032
9707 68.456
9708 38.7808
9709 46.9664
9710 40.28
9711 69.6432
9712 69.536
9713 57.2928
9714 48.8944
9715 28.2336
9716 68.4704
9717 55.5088
9718 53.9856
9719 63.6608
9720 18.8016
9721 69.3216
9722 56.6064
9723 44.1488
9724 45.6848
9725 69.8496
9726 48.1248
9727 39.6784
9728 69.5136
9729 69.6864
9730 50.4992
9731 69.744
9732 70.5888
9733 60.4336
9734 54.8784
9735 40.6848
9736 52.3072
9737 49.6928
9738 42.5312
9739 65.144
9740 69.8672
9741 52.8368
9742 58.5216
9743 69.76
9744 68.7104
9745 60.8544
9746 53.5056
9747 61.856
9748 43.664
9749 66.0336
9750 70.6944
9751 46.8416
9752 55.9872
9753 39.5392
9754 29.4688
9755 59.76
9756 47.5376
9757 30.0288
9758 64.7136
9759 38.8832
9760 34.9552
9761 69.7792
9762 63.8416
9763 38.912
9764 53.4064
9765 69.7904
9766 61.272
9767 58.1056
9768 58.8112
9769 68.5216
9770 54.432
9771 55.4512
9772 55.4
9773 64.9312
9774 49.1184
9775 52.1536
9776 69.7472
9777 69.8992
9778 37.0816
9779 70.88
9780 68.7152
9781 70.0912
9782 47.8352
9783 64.736
9784 40.2528
9785 26.552
9786 20.904
9787 51.48
9788 21.0448
9789 52.6496
9790 69.8368
9791 52.7728
9792 51.744
9793 50.4736
9794 70.4816
9795 48.8976
9796 63.5504
9797 57.8672
9798 22.9984
9799 61.7376
9800 70.1488
9801 54.4656
9802 46.944
9803 40
9804 70.0032
9805 54.7408
9806 65.0016
9807 24.088
9808 46.8832
9809 66.8
9810 39.7024
9811 67.3616
9812 37.3552
9813 63.416
9814 53.2896
9815 60.2928
9816 42.4736
9817 58.7104
9818 28.7312
9819 62.6592
9820 52.6016
9821 62.5744
9822 32.6848
9823 49.1792
9824 68.1536
9825 70.3648
9826 70.2848
9827 61.4576
9828 53.2752
9829 50.8256
9830 70.1552
9831 70.2224
9832 49.8416
9833 49.92
9834 69.9936
9835 33.1632
9836 70.0256
9837 49.3056
9838 61.944
9839 25.3824
9840 54.7328
9841 70.0064
9842 70.984
9843 54.8224
9844 54.368
9845 64.0864
9846 61.7104
9847 66.6128
9848 35.8592
9849 60.2352
9850 39.6384
9851 60.1344
9852 26.3232
9853 33.5952
9854 70.2688
9855 64.232
9856 42.2528
9857 71.1296
9858 49.0496
9859 57.0928
9860 70.9008
9861 50.6464
9862 55.0976
9863 43.568
9864 70.1552
9865 43.8992
9866 36.7472
9867 33.8608
9868 35.6624
9869 71.432
9870 70.2128
9871 70.8912
9872 48.1792
9873 67.2016
9874 21.016
9875 68.2944
9876 58.3072
9877 62.7072
9878 52.944
9879 48.7968
9880 21.048
9881 70.8016
9882 56.4192
9883 51.4032
9884 41.0096
9885 64.608
9886 29.4656
9887 60.176
9888 71.616
9889 70.3312
9890 34.6624
9891 12.3296
9892 62.6624
9893 65.0688
9894 46.4832
9895 55.8304
9896 64.6928
9897 70.6384
9898 56.1536
9899 60.1984
9900 53.3824
9901 48.1456
9902 66.3648
9903 68.3056
9904 35.6736
9905 58.8544
9906 61.8656
9907 47.2864
9908 70.712
9909 29.2048
9910 70.9728
9911 65.648
9912 44.2512
9913 39.3104
9914 39.9216
9915 57.0432
9916 22.8256
9917 60.536
9918 52.1056
9919 71.0336
9920 56.2896
9921 68.3248
9922 61.1152
9923 65.056
9924 71.5152
9925 60.5584
9926 57.1536
9927 70.56
9928 71.1152
9929 61.0448
9930 70.6864
9931 67.3424
9932 70.6464
9933 18.3456
9934 50.5936
9935 58.136
9936 56.7536
9937 69.1312
9938 60.9456
9939 52.1952
9940 38.5392
9941 70.584
9942 33.5552
9943 37.6512
9944 51.4464
9945 37.3184
9946 53.5632
9947 70.64
9948 34.712
9949 61.3712
9950 60.576
9951 65.9504
9952 70.6528
9953 56.3408
9954 60.7616
9955 15.8176
9956 40.752
9957 70.6288
9958 67.4512
9959 52.4288
9960 70.056
9961 45.2944
9962 42.5552
9963 70.968
9964 58.1696
9965 46.5312
9966 54.9984
9967 50.9216
9968 70.8096
9969 49.8704
9970 69.5344
9971 33.4288
9972 51.9488
9973 63.1936
9974 41.1568
9975 71.0576
9976 62.048
9977 39.4976
9978 46.5808
9979 70.9744
9980 48.9904
9981 71.312
9982 38.8144
9983 42.5552
9984 69.8688
9985 59.8176
9986 26.7744
9987 52.4208
9988 43.016
9989 51.8528
9990 69.6368
9991 70.4608
9992 54.4144
9993 49.9632
9994 25.7056
9995 54.9328
9996 68.0928
9997 66.7552
9998 70.392
9999 24.3632
10000 70.96
10001 71.1104
10002 70.8432
10003 49.1424
10004 44.96
10005 36.1584
10006 63.072
10007 61.9008
10008 68.056
10009 45.4544
10010 50.976
10011 64.6096
10012 58.3872
10013 42.056
10014 45.9888
10015 56.4816
10016 70.3392
10017 71.0448
10018 63.192
10019 71.4896
10020 50.0848
10021 18.3984
10022 39.1136
10023 61.0624
10024 70.2896
10025 70.896
10026 65.3984
10027 71.584
10028 11.7904
10029 56.9312
10030 48.9024
10031 46.1584
10032 45.5104
10033 39.7536
10034 64.5584
10035 60.88
10036 41.8576
10037 71.0336
10038 57.7568
10039 59.832
10040 61.6112
10041 26.4864
10042 64.76
10043 54.0272
10044 64.0288
10045 63.2144
10046 35.848
10047 48.0944
10048 53.344
10049 54.496
10050 53.3216
10051 50.8384
10052 27.8752
10053 46.9968
10054 63.7472
10055 62.76
10056 18.2704
10057 71.0752
10058 35.0256
10059 71.4
10060 57.9424
10061 42.304
10062 43.9984
10063 71.3984
10064 39.776
10065 71.176
10066 60.7456
10067 41.2896
10068 26.9296
10069 32.6896
10070 71.1024
10071 40.736
10072 70.3056
10073 31.0688
10074 48.2912
10075 57.9792
10076 49.5472
10077 54.344
10078 68.1248
10079 58.896
10080 67.768
10081 62.7328
10082 68.2784
10083 55.5312
10084 53.96
10085 70.6448
10086 39.496
10087 30.4928
10088 54.0944
10089 51.184
10090 51.416
10091 15.3136
10092 72.6816
10093 67.4448
10094 57.368
10095 45.5872
10096 49.9968
10097 46.6368
10098 60.7168
10099 63.9904
10100 64.4848
10101 71.8736
10102 71.0192
10103 72.0368
10104 46.8192
10105 21.5216
10106 66.8032
10107 71.2672
10108 16.9872
10109 67.8544
10110 66.7328
10111 58.232
10112 71.8368
10113 53.3072
10114 69.2736
10115 41.0448
10116 59.5856
10117 64.0608
10118 49.3472
10119 66.5824
10120 44.0736
10121 69.52
10122 46.1808
10123 67.296
10124 72.2272
10125 71.0864
10126 49.7424
10127 37.8784
10128 42.872
10129 64.1056
10130 71.3952
10131 60.1264
10132 54.776
10133 71.368
10134 38.1872
10135 52.6336
10136 70.2448
10137 63.6064
10138 62.288
10139 47.0208
10140 71.8784
10141 71.464
10142 50.5568
10143 59.2704
10144 61.5824
10145 53.4128
10146 68.5392
10147 53.9712
10148 42.92
10149 68.2496
10150 66.3168
10151 42.464
10152 71.9488
10153 40.7456
10154 41.7552
10155 72.2144
10156 72.1136
10157 63.5008
10158 49.08
10159 58.1984
10160 57.9296
10161 46.7264
10162 7.3984
10163 49.3328
10164 29.0976
10165 72.264
10166 43.864
10167 45.288
10168 37.1584
10169 44.6736
10170 32.4416
10171 61.5472
10172 71.72
10173 71.84
10174 72.1536
10175 59.1648
10176 64.0016
10177 70.2528
10178 30.5168
10179 72.0656
10180 71.4352
10181 54.3056
10182 45.424
10183 25.888
10184 71.7536
10185 53.2304
10186 47.4224
10187 26.3248
10188 54.4976
10189 63.1584
10190 65.7488
10191 61.0816
10192 53.6448
10193 70.1088
10194 38.872
10195 48.7504
10196 56.6656
10197 60.928
10198 32.4208
10199 42.2384
10200 71.9264
10201 65.5616
10202 19.72
10203 60.928
10204 45.3616
10205 25.6704
10206 71.8304
10207 7.0112
10208 56.744
10209 72.7024
10210 38.2656
10211 71.912
10212 72.5424
10213 32.5536
10214 35.2256
10215 71.9936
10216 71.9408
10217 61.7392
10218 38.4064
10219 71.7168
10220 42.872
10221 69.4784
10222 71.9904
10223 72.0336
10224 8.0448
10225 47.3888
10226 72.976
10227 46.2208
10228 51.112
10229 69.5248
10230 66.9168
10231 71.7504
10232 31.0304
10233 59.16
10234 72.12
10235 68.1152
10236 62.7216
10237 58.4976
10238 40.4288
10239 57.1456
10240 27.5696
10241 63.3376
10242 66.952
10243 58.96
10244 48.4352
10245 72.5184
10246 71.9328
10247 62.3392
10248 51.176
10249 52.2064
10250 63.7344
10251 50.7984
10252 65.5888
10253 45.6272
10254 55.3536
10255 60.5104
10256 65.4864
10257 58.5696
10258 72.3632
10259 64.192
10260 43.352
10261 72.552
10262 44.3888
10263 71.8848
10264 72.1296
10265 57.4832
10266 67.8816
10267 67.6096
10268 60.6944
10269 66.3936
10270 57.2272
10271 61.288
10272 72.2992
10273 58.7344
10274 41.5216
10275 38.744
10276 72.3216
10277 71.1424
10278 65.6896
10279 72.352
10280 72.6176
10281 53.9232
10282 72.44
10283 56.7424
10284 27.2144
10285 71.9856
10286 59.048
10287 71.9888
10288 24.5056
10289 46.0704
10290 67.6096
10291 70.3856
10292 28.0432
10293 56.4512
10294 52.1632
10295 71.96
10296 52.6544
10297 55.2384
10298 72.6096
10299 47.9824
10300 17.6864
10301 72.1648
10302 59.7456
10303 54.168
10304 64.3744
10305 53.4416
10306 72.3552
10307 51.7344
10308 56.9184
10309 72.7488
10310 72.4688
10311 67.1392
10312 28.4704
10313 23.9312
10314 72.8944
10315 66.0272
10316 72.3104
10317 72.152
10318 73.1408
10319 38.2128
10320 65.6
10321 60.9264
10322 39.784
10323 72.096
10324 72.168
10325 72.2368
10326 63.3824
10327 73.0656
10328 36.9696
10329 54.2416
10330 72.7024
10331 72.232
10332 35.3552
10333 71.5072
10334 28.5776
10335 64.4
10336 59.1232
10337 52.1824
10338 69.9712
10339 24.6448
10340 53.504
10341 72.0768
10342 54.0096
10343 39.6448
10344 62.9872
10345 63.6144
10346 64.0672
10347 47.2528
10348 72.5008
10349 60.96
10350 53.848
10351 72.384
10352 59.7088
10353 47.9968
10354 62.0464
10355 35.2176
10356 71.3456
10357 72.4912
10358 57.1488
10359 30.7808
10360 41.7904
10361 72.7968
10362 65.752
10363 28.224
10364 47.4448
10365 46.9536
10366 73.8944
10367 73.0912
10368 35.44
10369 61.9376
10370 55.6912
10371 57.4336
10372 20.9904
10373 15.4256
10374 70.28
10375 72.5104
10376 62.328
10377 73.3248
10378 72.3728
10379 57.5952
10380 54.7264
10381 43.7568
10382 44.056
10383 53.0496
10384 61.7776
10385 72.7664
10386 60.1648
10387 70.7856
10388 30.472
10389 58.0432
10390 62.0624
10391 69.7552
10392 29.9456
10393 58.9824
10394 72.8384
10395 67.8368
10396 63.2416
10397 43.3744
10398 60.8176
10399 72.4576
10400 12.808
10401 64.0592
10402 69.8416
10403 54.3664
10404 33.3328
10405 44.0384
10406 72.8144
10407 51.2528
10408 51.1776
10409 13.0496
10410 55.0848
10411 73.104
10412 59.5248
10413 69.7072
10414 52.2448
10415 61.3312
10416 59.4848
10417 64.1408
10418 58.2912
10419 72.8544
10420 35.0272
10421 50.5504
10422 57.3264
10423 50.1344
10424 60.5376
10425 52.8048
10426 45.928
10427 72.7424
10428 58.5824
10429 73.1232
10430 29.7648
10431 67.9888
10432 36.1664
10433 54.4016
10434 60.1568
10435 55.1664
10436 49.7936
10437 33.7792
10438 69.6544
10439 73.5968
10440 40.576
10441 73.1504
10442 72.9776
10443 64.7312
10444 70.4576
10445 71.4576
10446 37.976
10447 37.4688
10448 73.3968
10449 70.8384
10450 58.3712
10451 67.7104
10452 63.0032
10453 57.664
10454 67.176
10455 43.9296
10456 39.0784
10457 19.9344
10458 73.2368
10459 56.1568
10460 27.216
10461 59.3328
10462 62.9584
10463 61.7712
10464 50.2432
10465 74.1168
10466 73.6848
10467 46.3088
10468 72.768
10469 43.6848
10470 72.9152
10471 16.9392
10472 40.2384
10473 72.824
10474 50.2976
10475 36.5104
10476 49.4784
10477 28.5648
10478 49.3392
10479 73.5808
10480 52.9888
10481 53.512
10482 54.6
10483 61.8784
10484 51.6688
10485 52.2704
10486 17.3648
10487 74.3312
10488 31.3568
10489 43.4448
10490 50.216
10491 50.7216
10492 51.8272
10493 67.0992
10494 15.8656
10495 33.424
10496 72.1376
10497 64.4512
10498 23.4672
10499 55.048
10500 67.6992
10501 46.9744
10502 48.864
10503 65.6016
10504 42.9904
10505 42.9136
10506 50.3696
10507 64.84
10508 73.6896
10509 56.1216
10510 61.0928
10511 59.8656
10512 55.7248
10513 73.7664
10514 56.4432
10515 61.9216
10516 55.6848
10517 58.192
10518 73.4192
10519 69.7728
10520 67.0208
10521 51.96
10522 69.2016
10523 73.0768
10524 71.7872
10525 74.064
10526 73.4144
10527 40.816
10528 68.776
10529 44.7008
10530 71.7376
10531 73.8224
10532 34.6224
10533 63.4064
10534 73.9264
10535 56.1408
10536 53.288
10537 66.5584
10538 56.9984
10539 28.7552
10540 50.0336
10541 56.3072
10542 35.792
10543 65.0352
10544 60.1376
10545 73.6128
10546 70.7744
10547 63.5232
10548 61.1248
10549 56.3616
10550 47.536
10551 74.3056
10552 39.5568
10553 73.5088
10554 73.3984
10555 44.1648
10556 64.0192
10557 43.4656
10558 54.9168
10559 55.7536
10560 57.0288
10561 73.9824
10562 21.3648
10563 73.3328
10564 60.7136
10565 73.7984
10566 54.6688
10567 25.5504
10568 42.7072
10569 47.416
10570 60.6064
10571 55.512
10572 40.1872
10573 67.88
10574 23.5376
10575 56.1008
10576 58.1392
10577 53.5776
10578 73.3328
10579 50.5424
10580 73.5392
10581 74.3776
10582 47.6512
10583 62.4208
10584 32.2016
10585 74.072
10586 51.8032
10587 16.4384
10588 63.984
10589 74.1424
10590 56.08
10591 61.5984
10592 66.2416
10593 68.6832
10594 73.9936
10595 45.1264
10596 65.12
10597 60.6224
10598 61.4752
10599 68.4688
10600 61.7264
10601 26.3888
10602 73.8768
10603 50.552
10604 67.1968
10605 52.984
10606 63.4848
10607 59.3264
10608 54.1984
10609 73.5888
10610 67.5392
10611 56.1616
10612 54.048
10613 73.2048
10614 51.8064
10615 74.4112
10616 74.3952
10617 73.5648
10618 54.664
10619 64.2496
10620 73.9376
10621 60.7904
10622 62.7792
10623 53.7856
10624 46.0592
10625 65.2768
10626 56.8128
10627 45.7296
10628 41.672
10629 73.7456
10630 55.8512
10631 73.648
10632 69.5328
10633 66.256
10634 47.5936
10635 45.2384
10636 63.6736
10637 28.0304
10638 68.3392
10639 73.7792
10640 50.3088
10641 24.112
10642 65.6528
10643 56.1808
10644 46.2864
10645 48.5344
10646 57.352
10647 72.2624
10648 61.5936
10649 75.0112
10650 36.8704
10651 46.6528
10652 74.1856
10653 30.5168
10654 47.3504
10655 43.1728
10656 62.3872
10657 65.9616
10658 74.88
10659 62.3648
10660 74.7792
10661 37.2144
10662 73.912
10663 73.7456
10664 75.2432
10665 49.5696
10666 55.6624
10667 63.6656
10668 67.7984
10669 22.536
10670 67.0176
10671 73.9728
10672 63.0192
10673 64.5264
10674 23.792
10675 22.4992
10676 22.7024
10677 74.7024
10678 55.0608
10679 27.6592
10680 71.4528
10681 73.8944
10682 25.0384
10683 38.472
10684 26.3136
10685 74.8336
10686 32.9952
10687 66.864
10688 47.2144
10689 73.0032
10690 73.9408
10691 57.544
10692 72.9152
10693 61.5024
10694 57.5424
10695 63.5184
10696 57.9552
10697 73.9056
10698 56.1008
10699 68.2384
10700 74.0032
10701 66.2064
10702 60.2816
10703 31.112
10704 49.624
10705 62.312
10706 59.8736
10707 57.2592
10708 64.0608
10709 41.7728
10710 56.7024
10711 38.216
10712 69.4816
10713 59.4544
10714 32.1488
10715 72.7056
10716 67.2928
10717 63.1424
10718 74.2544
10719 66.0384
10720 72.752
10721 74.6288
10722 72.664
10723 49.16
10724 69.12
10725 75.0848
10726 64.7408
10727 69.272
10728 72.1632
10729 39.2064
10730 75.1696
10731 46.6224
10732 60.9472
10733 49.4352
10734 74.1184
10735 73.992
10736 52.672
10737 56.7296
10738 35.8016
10739 63.456
10740 27.3712
10741 20.1536
10742 68.5408
10743 27.152
10744 16.6544
10745 49.7856
10746 74.4976
10747 62.4752
10748 71.1312
10749 67.768
10750 59.776
10751 74.9232
10752 35.8656
10753 10.4
10754 67.5312
10755 47.1312
10756 46.4288
10757 58.9776
10758 34.888
10759 36.3232
10760 74.304
10761 68.7808
10762 49.072
10763 74.5088
10764 52.8704
10765 35.3456
10766 52.2256
10767 62.248
10768 73.368
10769 74.3248
10770 74.6224
10771 62.96
10772 55.9392
10773 19.5552
10774 48.6336
10775 74.7344
10776 46.6544
10777 74.56
10778 59.5552
10779 55.1488
10780 74.4096
10781 39.4896
10782 56.4864
10783 62.7024
10784 19.248
10785 74.9696
10786 50.4848
10787 61.8304
10788 38.5088
10789 75.0352
10790 63.1856
10791 72.8432
10792 66.624
10793 37.8256
10794 74.4464
10795 54.9312
10796 57.9648
10797 49.928
10798 36.576
10799 72.768
10800 40.0768
10801 48.0912
10802 50.6224
10803 52.1648
10804 75.0288
10805 59.2752
10806 43.008
10807 52.5856
10808 67.944
10809 42.0288
10810 68.4192
10811 74.7152
10812 75.1872
10813 57.1408
10814 60.4336
10815 71.5264
10816 57.4736
10817 28.7696
10818 53.696
10819 62.1712
10820 69.1408
10821 65.3984
10822 60.12
10823 66.6336
10824 59.3104
10825 64.0432
10826 51.792
10827 58.024
10828 30.48
10829 30.0752
10830 60.3088
10831 56.7968
10832 30.7008
10833 75.224
10834 75.6208
10835 66.4768
10836 63.0496
10837 58.4656
10838 59.192
10839 75.2048
10840 68.9376
10841 64.4928
10842 61.4992
10843 60.4768
10844 59.2832
10845 66.0992
10846 65.432
10847 54.7792
10848 66.2736
10849 67.5712
10850 25.8672
10851 74.6448
10852 36.0864
10853 63.3472
10854 60.456
10855 75.2992
10856 66.272
10857 28.7344
10858 42.0672
10859 70.8128
10860 48.7104
10861 54.888
10862 34.784
10863 55.3648
10864 43.144
10865 67.5456
10866 68.8208
10867 74.7488
10868 55.7552
10869 65
10870 68.4592
10871 69.4272
10872 57.7472
10873 53.5456
10874 51.752
10875 28.984
10876 61.9648
10877 72.1376
10878 62.8768
10879 48.7056
10880 56.4096
10881 59.3008
10882 23.2192
10883 14.2544
10884 50.9728
10885 64.8224
10886 74.0352
10887 45.856
10888 71.5296
10889 65.5408
10890 33.3264
10891 51.152
10892 68.3456
10893 39.7744
10894 76.0736
10895 75.0592
10896 73.8288
10897 39.8672
10898 75.6336
10899 27.5664
10900 38.1744
10901 54.9968
10902 64.656
10903 48.7968
10904 75.3104
10905 61.9728
10906 59.9104
10907 66.7504
10908 58.2112
10909 29.704
10910 33.04
10911 57.8128
10912 57.112
10913 69.04
10914 75.9904
10915 66.9344
10916 55.0048
10917 43.6992
10918 23.0992
10919 42.9216
10920 50.8112
10921 55.3552
10922 56.8224
10923 52.936
10924 74.1504
10925 53.3104
10926 59.4272
10927 72.8384
10928 49.52
10929 49.472
10930 37.064
10931 37.2384
10932 60.4672
10933 73.7744
10934 65.7952
10935 74.9088
10936 68.0784
10937 68.1984
10938 58.0496
10939 67.6256
10940 68.1552
10941 42.7552
10942 68.1408
10943 75.9248
10944 63.7312
10945 68.1216
10946 76.28
10947 75.864
10948 75.5584
10949 56.4016
10950 67.3104
10951 18.7168
10952 71.3952
10953 75.7552
10954 75.6464
10955 73.2096
10956 76.064
10957 75.2592
10958 67.3296
10959 64.1296
10960 40.88
10961 56.248
10962 75.2928
10963 72.712
10964 71.8256
10965 15.1808
10966 51.9872
10967 52.36
10968 31.3456
10969 76.1536
10970 45.584
10971 65.1968
10972 31.9936
10973 44.0128
10974 70.0032
10975 67.368
10976 56.1776
10977 73.16
10978 44.8208
10979 67.2992
10980 44.5648
10981 51.232
10982 64.7712
10983 68.976
10984 76.736
10985 55.3568
10986 74.2336
10987 62.176
10988 69.888
10989 75.4128
10990 38.664
10991 5.6032
10992 30.2464
10993 34.5712
10994 68.0032
10995 34.9232
10996 21.8224
10997 37.1984
10998 65.9312
10999 44.848
11000 54.6704
11001 66.656
11002 39.3488
11003 76.0816
11004 39.7568
11005 76.2112
11006 61.5296
11007 66.5744
11008 75.4992
11009 73.7504
11010 53.4768
11011 65.4544
11012 59.5776
11013 76.2
11014 23.5472
11015 51.5888
11016 55.1376
11017 32.7648
11018 40.8048
11019 52.44
11020 67.0208
11021 63.1984
11022 67.9072
11023 39.672
11024 31.8816
11025 40.64
11026 53.3104
11027 52.9472
11028 63.176
11029 71.1312
11030 51.248
11031 76.0624
11032 73.7248
11033 54.4032
11034 74.7536
11035 66.7376
11036 76.3904
11037 75.9632
11038 42.3744
11039 71.2848
11040 33.2256
11041 42.168
11042 26.432
11043 24.3728
11044 31.008
11045 61.1408
11046 22.6592
11047 41.7168
11048 47.6352
11049 75.8544
11050 63.0064
11051 47.872
11052 56.4736
11053 76
11054 75.9184
11055 52.152
11056 66.8384
11057 73.9408
11058 47.6016
11059 54.3632
11060 49.9008
11061 56.2208
11062 60.0992
11063 55.9712
11064 57.1728
11065 58.5952
11066 75.792
11067 55.4224
11068 24.776
11069 75.8928
11070 56.5472
11071 75.7936
11072 34.1568
11073 75.9104
11074 75.8032
11075 53.7024
11076 73.472
11077 59.008
11078 69.8096
11079 32.5152
11080 56.464
11081 74.1728
11082 46.1072
11083 65.3536
11084 62.6
11085 48.9552
11086 57.3024
11087 75.1568
11088 70.8256
11089 63.7744
11090 61.7616
11091 62.3536
11092 35.6704
11093 54.8608
11094 52.864
11095 39.4144
11096 75.9696
11097 53.0032
11098 75.976
11099 67.2
11100 69.8864
11101 64.5664
11102 59.968
11103 54.8384
11104 76.0688
11105 76.5296
11106 74.128
11107 62.2048
11108 70.4736
11109 64.7872
11110 63.2656
11111 76.4864
11112 27.0624
11113 65.1824
11114 64.2752
11115 57.5568
11116 60.2624
11117 27.1872
11118 76.0368
11119 66.3728
11120 65.4368
11121 76.8464
11122 63.7136
11123 60.392
11124 66.4784
11125 67.2848
11126 60.7856
11127 33.3168
11128 63.2352
11129 67.3312
11130 60.6432
11131 76.3488
11132 70.5584
11133 56.872
11134 62.8592
11135 51.0992
11136 50.3248
11137 49.7568
11138 48.5536
11139 62.9312
11140 36.3584
11141 76.2656
11142 63.5408
11143 76.5072
11144 42.152
11145 76.2208
11146 36.3904
11147 76.2624
11148 68.432
11149 26.5456
11150 41.8672
11151 62.8688
11152 60.768
11153 60.5936
11154 76.2096
11155 71
11156 65.2688
11157 23
11158 35.0304
11159 58.8784
11160 37.7184
11161 56.8864
11162 72.2032
11163 76.6784
11164 52.9184
11165 20.3664
11166 30.8368
11167 57.8736
11168 76.1232
11169 39.0688
11170 62.4496
11171 76.8288
11172 55.2624
11173 45.9232
11174 48.4992
11175 59.52
11176 50.6096
11177 67.8784
11178 33.888
11179 38.3552
11180 59.4608
11181 58.8736
11182 45.8672
11183 46.088
11184 54.4016
11185 36.0144
11186 68.944
11187 52.2688
11188 49.424
11189 47.4816
11190 43.968
11191 76.7424
11192 76.392
11193 70.6288
11194 76.9136
11195 46.8736
11196 71.6496
11197 76.6032
11198 76.5808
11199 45.6176
11200 75.6832
11201 48.1424
11202 61.0672
11203 77.1216
11204 66.4944
11205 25.92
11206 66.4496
11207 57.2672
11208 65.192
11209 66.4352
11210 48.8464
11211 44.1152
11212 55.8688
11213 68.3968
11214 76.6992
11215 21.7552
11216 53.0256
11217 58.2784
11218 67.968
11219 67.1936
11220 60.9056
11221 62.2496
11222 74.7104
11223 67.7728
11224 58.1376
11225 61.856
11226 16.648
11227 66.1616
11228 57.6912
11229 76.5792
11230 44.9312
11231 77.3888
11232 33.7024
11233 44.8432
11234 71.0576
11235 61.1136
11236 62.3728
11237 49.6608
11238 44.6272
11239 28.9792
11240 76.7424
11241 59.3904
11242 61.6096
11243 53.952
11244 69.5968
11245 67.2032
11246 77.592
11247 27.0992
11248 56.5568
11249 76.6192
11250 53.3664
11251 60.7808
11252 72.6928
11253 40.3152
11254 58.1744
11255 49.2384
11256 50.1232
11257 45.3024
11258 76.9024
11259 77.5024
11260 68.1568
11261 45.4272
11262 72.648
11263 53.728
11264 76.8032
11265 70.7168
11266 52.304
11267 43.3312
11268 47.3664
11269 75.8256
11270 58.016
11271 71.1392
11272 45.3472
11273 28.5488
11274 39.5264
11275 50.9488
11276 52.6496
11277 49.952
11278 65.3088
11279 43.5408
11280 77.648
11281 76.776
11282 56.5264
11283 56.0544
11284 31.0384
11285 77.8272
11286 60.1712
11287 51.5984
11288 57.6768
11289 77.2864
11290 77.5184
11291 32.9056
11292 53.1056
11293 37.848
11294 66.1616
11295 12.112
11296 61.3056
11297 46.7008
11298 46.216
11299 66.552
11300 54.8992
11301 51.4624
11302 53.488
11303 76.0304
11304 48.784
11305 61.4992
11306 72.6528
11307 54.2784
11308 53.056
11309 55.8416
11310 76.1648
11311 59.6608
11312 27.1056
11313 63.0768
11314 77.6224
11315 17.4896
11316 34.8256
11317 76.2784
11318 59.4976
11319 69.536
11320 48.2352
11321 77.7712
11322 58.1568
11323 63.3424
11324 62.5056
11325 64.4784
11326 58.8112
11327 58.928
11328 57.0496
11329 35.2768
11330 56.0784
11331 41.3632
11332 71.8944
11333 71.7648
11334 66.384
11335 69.9584
11336 53.1264
11337 77.2416
11338 64.32
11339 42.4896
11340 41.1888
11341 78.3808
11342 67.5648
11343 77.536
11344 77.5456
11345 70.9504
11346 43.456
11347 59.9808
11348 59.9088
11349 77.408
11350 50.9408
11351 61.5488
11352 69.48
11353 52.0416
11354 56.1616
11355 18.736
11356 77.6144
11357 69.28
11358 56.4992
11359 76.328
11360 40.9088
11361 75.2432
11362 51.9776
11363 66.7664
11364 77.0224
11365 78.0416
11366 41.0944
11367 58.8128
11368 72.9392
11369 70.3008
11370 59.2272
11371 49.488
11372 77.3776
11373 70.7344
11374 62.992
11375 38.256
11376 59.6784
11377 77.208
11378 77.5728
11379 45.3888
11380 53.1792
11381 52.216
11382 59.744
11383 52.2048
11384 78.128
11385 54.2816
11386 77.4864
11387 18.4336
11388 44.2448
11389 42.6896
11390 57.0816
11391 42.8784
11392 24.3024
11393 54.7904
11394 65.4944
11395 67.5232
11396 71.5696
11397 41.7136
11398 69.3856
11399 40.24
11400 47.2896
11401 77.12
11402 69.456
11403 57.6096
11404 60.6016
11405 77.448
11406 69.8496
11407 44.7424
11408 44.88
11409 35.912
11410 63.9008
11411 49.48
11412 78.1632
11413 77.752
11414 43.3248
11415 53.9376
11416 77.84
11417 77.2656
11418 77.192
11419 65.7776
11420 68.32
11421 64.856
11422 45.0704
11423 59.6816
11424 64.768
11425 66.288
11426 78.4656
11427 57.776
11428 46.696
11429 68.1616
11430 41.1072
11431 77.9952
11432 37.2208
11433 78.0464
11434 49.6496
11435 61.8416
11436 68.0176
11437 65.9472
11438 76.9904
11439 77.6352
11440 62.44
11441 78.192
11442 34.824
11443 65.904
11444 57.2
11445 72.2304
11446 70.88
11447 44.608
11448 44.0224
11449 57.7344
11450 34.12
11451 77.6688
11452 77.7504
11453 52.5424
11454 54.56
11455 34.1136
11456 36.872
11457 24.656
11458 61.7184
11459 72.448
11460 77.5696
11461 72.6544
11462 40.816
11463 26.88
11464 68.3968
11465 75.368
11466 61.3792
11467 75.8464
11468 74.8112
11469 77.6512
11470 76.7456
11471 72.616
11472 54.5008
11473 77.872
11474 57.68
11475 38.4432
11476 69.9744
11477 77.4848
11478 53.1184
11479 63.3008
11480 48.2448
11481 49.7152
11482 62.7152
11483 21.7824
11484 68.8704
11485 74.808
11486 50.096
11487 58.8144
11488 63.7888
11489 5.2368
11490 61.1376
11491 77.856
11492 63.1664
11493 58.3664
11494 77.608
11495 66.3168
11496 45.3056
11497 77.84
11498 52.5152
11499 49.6384
11500 46.5744
11501 38.8016
11502 66.5936
11503 44.8992
11504 67.912
11505 74.7904
11506 56.472
11507 77.6656
11508 35.8464
11509 61.3616
11510 31.1824
11511 77.9552
11512 49.3856
11513 77.8976
11514 58.6032
11515 71.576
11516 32.8944
11517 78.3312
11518 77.92
11519 78.0288
11520 11.3184
11521 56.9664
11522 63.2928
11523 34.3408
11524 65.8624
11525 60.8272
11526 55.7328
11527 50.432
11528 54.928
11529 58.1984
11530 60.6368
11531 73.088
11532 19.04
11533 63.824
11534 77.4736
11535 73.3168
11536 60.744
11537 59.9888
11538 64.1184
11539 45.7248
11540 41.5056
11541 72.7056
11542 51.0288
11543 41.0192
11544 66.5424
11545 60.504
11546 52.2976
11547 75.8352
11548 71.816
11549 78.4912
11550 58.0768
11551 78.6368
11552 74.3264
11553 61.7056
11554 75.3712
11555 64.112
11556 38.6192
11557 62.3712
11558 26.1408
11559 65.1136
11560 60.0768
11561 65.28
11562 68.6112
11563 65.1904
11564 76.336
11565 62.6416
11566 77.864
11567 69.5152
11568 72.472
11569 78.8192
11570 70.8896
11571 57.9776
11572 77.8912
11573 78.2752
11574 43.904
11575 51.2416
11576 57.9024
11577 30.9712
11578 28.3984
11579 63.7376
11580 77.984
11581 58.6688
11582 78.376
11583 66.9184
11584 24.3472
11585 61.2784
11586 48.416
11587 17.96
11588 55.04
11589 61.3216
11590 78.6592
11591 63.312
11592 59.9712
11593 52.64
11594 59.296
11595 40.7024
11596 76.56
11597 78.1216
11598 78.1616
11599 78.3216
11600 49.6576
11601 48.704
11602 52.2304
11603 64.4496
11604 67.5088
11605 54.3552
11606 70.3424
11607 58.1536
11608 48.1232
11609 54.5568
11610 49.2112
11611 52.9808
11612 58.3456
11613 46.0016
11614 78.7488
11615 58.7456
11616 56.2144
11617 60.7104
11618 65.7232
11619 60.4912
11620 48.7184
11621 78.368
11622 68.0768
11623 36.7808
11624 52.4976
11625 59.0368
11626 50.1728
11627 55.5584
11628 15.8896
11629 67.3232
11630 78.3552
11631 74.5776
11632 51.3744
11633 57.5312
11634 44.3936
11635 64.5872
11636 21.2048
11637 60.7824
11638 78.632
11639 36.1552
11640 53.6192
11641 30.6416
11642 71.7136
11643 62.4224
11644 78.4576
11645 64.1296
11646 54.2576
11647 43.9696
11648 78.4592
11649 39.608
11650 78.4816
11651 78.352
11652 56.9552
11653 59.9536
11654 16.0496
11655 48.2976
11656 59.7808
11657 60.2176
11658 55.3552
11659 67.3728
11660 63.2096
11661 39.0128
11662 61.9728
11663 78.8928
11664 33.4736
11665 53.2256
11666 68.7408
11667 66.9584
11668 47.424
11669 73.5168
11670 32.6848
11671 65.144
11672 66.5904
11673 78.4048
11674 79.3328
11675 40.2496
11676 79.024
11677 35.6704
11678 59.8512
11679 66.5392
11680 64.6112
11681 45.2272
11682 79.104
11683 71.8976
11684 73.1472
11685 34.9232
11686 63.0704
11687 55.3328
11688 79.6912
11689 43.3776
11690 61.3744
11691 78.5216
11692 79.4656
11693 59.3568
11694 79.1184
11695 71.312
11696 39.2128
11697 66.464
11698 78.7296
11699 59.5328
11700 26.9968
11701 34.0016
11702 33.7904
11703 49.7664
11704 60.0288
11705 67.7936
11706 52.7552
11707 45.032
11708 69.1776
11709 15.88
11710 40.0352
11711 68.7904
11712 23.864
11713 40.2272
11714 61.2672
11715 50.7744
11716 37.8032
11717 47.9296
11718 72.08
11719 65.2176
11720 41.072
11721 48.5904
11722 37.6528
11723 49.3824
11724 78.696
11725 69.2672
11726 57.2528
11727 79.144
11728 74.1888
11729 73.712
11730 68.744
11731 51.7744
11732 57.2048
11733 74.6368
11734 28.5536
11735 49.4288
11736 78.5072
11737 66.1344
11738 69.904
11739 44.0096
11740 33.2544
11741 45.1904
11742 79.008
11743 37.1168
11744 38.0048
11745 72.056
11746 16.9408
11747 43.8496
11748 39.8528
11749 64.9936
11750 25.8048
11751 67.864
11752 60.848
11753 32.9488
11754 63.824
11755 57.6976
11756 77.672
11757 70.6224
11758 29.576
11759 78.96
11760 35.9152
11761 64.6448
11762 51.16
11763 72.6048
11764 54.1744
11765 62.6544
11766 51.672
11767 55.9824
11768 52.1424
11769 59.5664
11770 37.8992
11771 40.7344
11772 39.4176
11773 79.4256
11774 75.456
11775 53.6144
11776 72.2112
11777 37.5712
11778 54.3056
11779 67.4688
11780 79.2672
11781 39.9344
11782 36.6688
11783 52.7296
11784 56.0288
11785 37.5632
11786 73.5472
11787 35.32
11788 41.6784
11789 57.0368
11790 51.9072
11791 52.584
11792 75.3712
11793 47.6432
11794 50.4176
11795 72.1008
11796 60.6336
11797 80.0352
11798 58.0336
11799 59.1552
11800 69.9216
11801 78.9536
11802 58.8384
11803 16.072
11804 79.3968
11805 52.5072
11806 22.984
11807 63.6352
11808 56.2176
11809 39.8192
11810 58.4576
11811 25.1632
11812 76.5296
11813 74.6784
11814 66.0272
11815 76.8512
11816 29.936
11817 20.784
11818 57.6256
11819 66.192
11820 73.5632
11821 79.6304
11822 67.888
11823 15.9504
11824 75.4192
11825 40.2512
11826 79.5744
11827 79.6464
11828 69.6224
11829 72.5232
11830 79.4208
11831 68.8944
11832 36.7312
11833 36.0208
11834 50.4896
11835 59.776
11836 36.7456
11837 16.816
11838 18.0016
11839 63.0496
11840 79.2592
11841 62.5936
11842 70.1664
11843 71.6416
11844 74.6368
11845 69.488
11846 55.7776
11847 68.4528
11848 70.7408
11849 70.0384
11850 65.6096
11851 37.9024
11852 57.856
11853 48.472
11854 38.7152
11855 79.9136
11856 73.6512
11857 53.2336
11858 55.8032
11859 69.1792
11860 79.6192
11861 62.8768
11862 59.8864
11863 73.9568
11864 79.9456
11865 33.4368
11866 73.3152
11867 72.4704
11868 49.3168
11869 72.6464
11870 44.8816
11871 76.3936
11872 73.7216
11873 55.5744
11874 48.4608
11875 79.4208
11876 79.3712
11877 33.8048
11878 51.848
11879 80.352
11880 65.6208
11881 72.504
11882 62.7424
11883 46.272
11884 63.8064
11885 66.7888
11886 51.9328
11887 35.792
11888 46.248
11889 58.3008
11890 77.48
11891 59.5408
11892 56.2352
11893 50.0672
11894 70.4912
11895 55.8848
11896 79.7536
11897 35.2288
11898 79.9536
11899 75.5344
11900 26.6688
11901 56.872
11902 63.4672
11903 48.9536
11904 79.7056
11905 65.6224
11906 35.7072
11907 65.9232
11908 58.1632
11909 52.16
11910 63.2384
11911 72.9568
11912 55.24
11913 39.5232
11914 68.784
11915 69.8464
11916 79.9568
11917 68.0224
11918 74.032
11919 77.7168
11920 51.5216
11921 45.7488
11922 79.9504
11923 29
11924 60.616
11925 76.2576
11926 57.344
11927 72.5344
11928 24.2832
11929 65.4096
11930 46.5808
11931 68.4848
11932 69.096
11933 51.968
11934 80.016
11935 80.6192
11936 62.7792
11937 63.5024
11938 33.4832
11939 79.6336
11940 19.2144
11941 80.568
11942 80.0384
11943 40.7328
11944 49.6704
11945 73.7104
11946 69.5776
11947 68.5552
11948 80.4384
11949 50.288
11950 63.3968
11951 75.0736
11952 68.28
11953 57.0976
11954 40.3168
11955 65.9728
11956 73.328
11957 26.9504
11958 49.6848
11959 61.7376
11960 29.448
11961 27.52
11962 67.2832
11963 68.3664
11964 59.2352
11965 51.016
11966 69.6112
11967 45.4272
11968 68.3488
11969 80.8048
11970 57.288
11971 39.7248
11972 70.6016
11973 59.5744
11974 37.0944
11975 45.816
11976 80.1376
11977 44.136
11978 65.3232
11979 55.88
11980 63.9984
11981 59.3424
11982 71.1216
11983 17.8448
11984 63.6624
11985 73.9296
11986 75.7568
11987 80.3824
11988 79.9872
11989 27.7104
11990 48.9488
11991 45.6
11992 44.0272
11993 27.2096
11994 28.1312
11995 80.7808
11996 43.9168
11997 79.1152
11998 73.8352
11999 50.6096
12000 80.5104
12001 68.288
12002 79.0576
12003 80.2976
12004 46.6704
12005 41.88
12006 56.5952
12007 42.8608
12008 63.28
12009 81.2896
12010 62.104
12011 54.3232
12012 64.208
12013 73.3488
12014 25.408
12015 60.6832
12016 62.896
12017 56.4816
12018 66.4976
12019 58.5344
12020 62.48
12021 70.0816
12022 18.6448
12023 56.4864
12024 75.6368
12025 67.2464
12026 55.5168
12027 53.656
12028 67.5872
12029 10.1904
12030 38.424
12031 57.5664
12032 78.3184
12033 68.2112
12034 54.568
12035 55.3456
12036 38.9696
12037 77.5264
12038 75.7024
12039 80.9984
12040 80.5904
12041 74.5248
12042 26.3744
12043 73.2368
12044 17.8064
12045 47.9232
12046 73.7488
12047 61.8624
12048 54.0544
12049 65.592
12050 76.6816
12051 68.9728
12052 81.12
12053 22.1792
12054 78.6048
12055 20.5968
12056 80.6
12057 69.8704
12058 67.5232
12059 69.744
12060 62.1328
12061 80.6736
12062 80.5008
12063 80.4992
12064 39.9152
12065 80.9888
12066 66.0576
12067 71.2272
12068 50.7952
12069 57.32
12070 81.184
12071 72.1312
12072 70.8608
12073 72.376
12074 70.2304
12075 61.3072
12076 51.2336
12077 49.8432
12078 70.1888
12079 50.032
12080 60.3824
12081 74.4864
12082 80.1968
12083 39.3696
12084 38.384
12085 69.1136
12086 47.7984
12087 46.28
12088 73.7152
12089 66.6496
12090 70.5408
12091 58.2848
12092 65.432
12093 54.2592
12094 71.6256
12095 74.368
12096 63.7824
12097 53.88
12098 20.6784
12099 67.1024
12100 71.312
12101 27.9984
12102 68.2704
12103 65.2336
12104 81.5392
12105 47.9696
12106 54.3168
12107 48.912
12108 48.0224
12109 66.2672
12110 50.424
12111 57.6576
12112 81.3776
12113 54.472
12114 32.1872
12115 52.2208
12116 80.8784
12117 64.872
12118 52.1184
12119 64.5488
12120 59.936
12121 57.816
12122 76.9248
12123 52.5088
12124 10.0048
12125 80.9424
12126 80.776
12127 67.0208
12128 80.8544
12129 81.6432
12130 70.9808
12131 81.4816
12132 52.7824
12133 75.8992
12134 69.5264
12135 60.7056
12136 36.8848
12137 81.3584
12138 77.4176
12139 80.792
12140 54.448
12141 61.4192
12142 81.4912
12143 50.52
12144 71.2432
12145 62.672
12146 54.2304
12147 71.7328
12148 74.1664
12149 75.0656
12150 60.864
12151 76.5232
12152 70.5904
12153 71.1024
12154 20.6048
12155 44.9328
12156 63.104
12157 78.3232
12158 62.3872
12159 53.7888
12160 54.208
12161 77.0656
12162 46.44
12163 81.0144
12164 68.3824
12165 73.464
12166 48.9488
12167 76.7632
12168 71.4208
12169 65.6512
12170 19.376
12171 81.0896
12172 81.576
12173 60.4592
12174 77.8496
12175 58.8496
12176 65.9216
12177 34.0448
12178 61.7584
12179 81.7248
12180 79.8896
12181 65.792
12182 46.2592
12183 81.8224
12184 61.4816
12185 10.7776
12186 61.7728
12187 68.2928
12188 67.2816
12189 30.3776
12190 56.6992
12191 51.2128
12192 78.7392
12193 60.0416
12194 68.168
12195 46.4688
12196 75.6256
12197 81.848
12198 74.7024
12199 52.976
12200 55.2544
12201 81.408
12202 28.1328
12203 81.0704
12204 62.0864
12205 76.4064
12206 70.032
12207 64.8496
12208 37.9392
12209 79.6304
12210 66.8288
12211 58.0304
12212 20.9648
12213 63.6256
12214 79.2256
12215 76.1664
12216 77.3952
12217 38.2544
12218 51.1088
12219 41.9152
12220 36.8448
12221 41.3392
12222 42.1008
12223 22.456
12224 49.2896
12225 29.9968
12226 76.968
12227 49.1104
12228 39.0464
12229 75.4656
12230 41.5328
12231 59.1568
12232 63.3504
12233 65.8048
12234 72.2304
12235 59.688
12236 81.296
12237 77.8368
12238 76.2544
12239 76.7328
12240 65.8944
12241 80.8672
12242 58.0512
12243 72.96
12244 75.1008
12245 58.4768
12246 62.2832
12247 47.96
12248 75.2912
12249 68.5328
12250 81.0928
12251 81.2016
12252 67.616
12253 48.112
12254 31.68
12255 62.4384
12256 81.4688
12257 82.1168
12258 70.1104
12259 53.176
12260 81.8096
12261 56.504
12262 65.2496
12263 69.288
12264 77.2736
12265 81.6256
12266 42.7824
12267 64.9408
12268 82.736
12269 82.0576
12270 69.8144
12271 57.9744
12272 82.2
12273 82.2752
12274 75.752
12275 80.632
12276 56.2464
12277 62.5104
12278 60.9008
12279 65.7072
12280 81.5776
12281 56.5392
12282 28.9072
12283 58.464
12284 26.3632
12285 38.632
12286 47.1568
12287 79.7408
12288 82.0448
12289 60.7344
12290 69.8096
12291 61.7936
12292 71.0576
12293 64.4048
12294 52.1024
12295 60.7824
12296 70.5392
12297 47.0368
12298 79.3872
12299 69.2208
12300 83.0064
12301 63.5728
12302 67.728
12303 55.976
12304 62.0448
12305 39.416
12306 67.12
12307 60.1248
12308 14.8448
12309 48.8704
12310 26.312
12311 77.0672
12312 82.1808
12313 67.656
12314 56.0048
12315 56.4192
12316 52.7488
12317 82.0368
12318 27.2224
12319 82.1296
12320 70.9776
12321 71.192
12322 79.2768
12323 68.2592
12324 37.3536
12325 82.1776
12326 61.056
12327 70.4832
12328 60.4768
12329 55.8176
12330 39.3136
12331 70.5744
12332 82.5312
12333 72.4736
12334 68.3184
12335 81.9776
12336 82.3072
12337 65.6064
12338 63.9712
12339 36.9552
12340 66.984
12341 74.7856
12342 51.8288
12343 23.7616
12344 82.6256
12345 58.344
12346 52.8992
12347 50.4048
12348 22.56
12349 56.7024
12350 65.7152
12351 71.1424
12352 68.712
12353 43.1152
12354 62.7456
12355 63.5888
12356 53.4752
12357 83.1056
12358 69.9648
12359 74.2064
12360 76.504
12361 82.4192
12362 36.2112
12363 82.1184
12364 80.5072
12365 57.7296
12366 80.4224
12367 57.3824
12368 64.0208
12369 57.344
12370 38.8928
12371 63.6928
12372 65.2112
12373 59.36
12374 82.6736
12375 82.5136
12376 83.2304
12377 43.3952
12378 71.96
12379 79.9248
12380 65.6144
12381 74.3552
12382 53.2192
12383 13.8352
12384 37.2608
12385 56.5744
12386 75.7392
12387 30.4688
12388 55.0736
12389 82.0768
12390 61.4912
12391 82.92
12392 39.656
12393 83.1984
12394 82.4192
12395 40.6976
12396 78.7568
12397 64.0448
12398 57.9936
12399 82.3088
12400 72.4176
12401 82.264
12402 59.9568
12403 60.2736
12404 65.1392
12405 82.608
12406 62.2896
12407 51.1008
12408 79.3952
12409 60.1312
12410 83.808
12411 83.8896
12412 60.784
12413 16.9632
12414 72.4944
12415 37.3776
12416 25.8592
12417 28.4656
12418 81.4192
12419 47.4864
12420 78.048
12421 82.2544
12422 44.3648
12423 71.7728
12424 57.3936
12425 64.5664
12426 33.712
12427 50.456
12428 73.4528
12429 27.696
12430 67.7488
12431 80.1056
12432 43.8672
12433 24.24
12434 61.0976
12435 76.5408
12436 77.8592
12437 51.1952
12438 82.8768
12439 60.696
12440 64.4848
12441 78.0016
12442 66.8976
12443 30.0288
12444 51.6208
12445 34.2064
12446 63.6448
12447 40.8576
12448 35.7776
12449 82.5136
12450 66.504
12451 78.0272
12452 83.5408
12453 46.072
12454 72.4656
12455 63.2512
12456 55.28
12457 82.5392
12458 73.8192
12459 50.0768
12460 22.6096
12461 51.9696
12462 59.1664
12463 78.584
12464 49.9072
12465 22.896
12466 52.9136
12467 75.4096
12468 25.5344
12469 68.52
12470 46.248
12471 28.6336
12472 75.6864
12473 63.3472
12474 62.0576
12475 80.0448
12476 77.5296
12477 75.6976
12478 71.4816
12479 83.3936
12480 82.752
12481 46.9936
12482 64.9456
12483 74.3648
12484 73.2528
12485 50.1504
12486 69.1808
12487 58.3776
12488 43.3312
12489 64.5504
12490 70.9632
12491 82.64
12492 51.3216
12493 65.8448
12494 55.984
12495 73.7552
12496 57.08
12497 81.0608
12498 73.7648
12499 68.6336
12500 72.8128
12501 35.728
12502 73.9632
12503 53.928
12504 83.2432
12505 52.2448
12506 80.0512
12507 73.2368
12508 67.312
12509 41.9504
12510 49
12511 29.328
12512 60.3632
12513 79.1456
12514 79.464
12515 66.072
12516 55.7264
12517 54.0416
12518 82.0688
12519 83.1024
12520 69.3872
12521 82.7376
12522 83.2736
12523 41.2976
12524 60.608
12525 60.4736
12526 63.832
12527 82.7888
12528 75.3136
12529 79.576
12530 40.8736
12531 80.2928
12532 57.688
12533 61.2
12534 79.4688
12535 68.5552
12536 52.9392
12537 75.6384
12538 65.5072
12539 61.6384
12540 68.1104
12541 70.904
12542 63.1456
12543 78.912
12544 21.6528
12545 52.9728
12546 63.424
12547 82.6592
12548 51.856
12549 51.8752
12550 66.4064
12551 52.728
12552 79.928
12553 40.4864
12554 51.4992
12555 78.5184
12556 64.7984
12557 64.5632
12558 78.2768
12559 83.4112
12560 42.6336
12561 62.88
12562 71.616
12563 49.032
12564 56.2112
12565 84.2464
12566 83.6688
12567 27.9776
12568 36.8144
12569 83.6576
12570 81.5072
12571 69.168
12572 74.88
12573 83.4512
12574 61.6416
12575 64.8144
12576 71.8944
12577 64.3664
12578 22.1328
12579 73.3872
12580 72.3104
12581 58.1856
12582 58.9984
12583 62.856
12584 67.9696
12585 83.712
12586 79.3664
12587 84.3136
12588 51.888
12589 72.3728
12590 21.3968
12591 17.8848
12592 55.4816
12593 58.6176
12594 58.1696
12595 64.5296
12596 77.1952
12597 84.008
12598 69.9248
12599 83.6128
12600 74.7856
12601 80.8352
12602 55.7232
12603 83.4272
12604 71.2256
12605 52.8528
12606 63.6992
12607 28.12
12608 66.2512
12609 63.1008
12610 69.7664
12611 28.4432
12612 42.2256
12613 81.8912
12614 75.8368
12615 64.76
12616 68.6992
12617 82.712
12618 29.9136
12619 48.0192
12620 57.7856
12621 45.3664
12622 29.288
12623 28.8912
12624 65.9488
12625 67.9808
12626 75.6992
12627 60.144
12628 14.1552
12629 35.9872
12630 65.04
12631 70.2144
12632 73.4256
12633 62.6128
12634 62.6672
12635 81.5088
12636 47.0944
12637 62.9344
12638 63.9536
12639 50.7104
12640 59.064
12641 62.408
12642 62.056
12643 79.7488
12644 75.84
12645 78.2352
12646 44.2048
12647 70.496
12648 76.9648
12649 50.9184
12650 67.9888
12651 74.8512
12652 43.2224
12653 83.424
12654 82.888
12655 71.1968
12656 57.0352
12657 51.4496
12658 74.8176
12659 78.168
12660 40.9488
12661 84.12
12662 43.1648
12663 71.8688
12664 84.1792
12665 64.2992
12666 67.408
12667 59.2064
12668 72.3376
12669 52.256
12670 83.7184
12671 16.1232
12672 66.0624
12673 67.5776
12674 77.6576
12675 44.6576
12676 83.2832
12677 49.4432
12678 82.0704
12679 62.2992
12680 64.0048
12681 83.7056
12682 84.5904
12683 55.096
12684 68.5312
12685 51.608
12686 84.2848
12687 85.2272
12688 61.5552
12689 83.7904
12690 51.9504
12691 28.0224
12692 63.6304
12693 61.1088
12694 59.4976
12695 64.5968
12696 84.0176
12697 75.0656
12698 84.7776
12699 19.3232
12700 77.5184
12701 79.792
12702 65.2064
12703 73.5488
12704 83.7488
12705 59.0624
12706 14.7344
12707 84.328
12708 80.216
12709 83.5072
12710 70.4176
12711 78.472
12712 51.488
12713 75.7328
12714 84.1712
12715 32.4064
12716 74.5936
12717 40.5568
12718 70.5808
12719 61.3472
12720 68.768
12721 67.336
12722 18.9952
12723 64.8544
12724 65.9136
12725 76.2848
12726 31.8816
12727 56.0528
12728 83.9952
12729 65.6752
12730 29.752
12731 65.6912
12732 17.5504
12733 59.6832
12734 42.52
12735 81.8448
12736 49.9392
12737 83.9888
12738 78.2656
12739 51.9264
12740 50.9024
12741 32.1808
12742 59.8928
12743 40.7376
12744 47.5104
12745 84.1376
12746 84.3104
12747 78.6896
12748 55.5808
12749 59.6544
12750 47.616
12751 67.328
12752 70.7984
12753 31.784
12754 84.9728
12755 61.4848
12756 63.8384
12757 72.7504
12758 71.096
12759 41.6176
12760 40.4336
12761 29.7584
12762 84.7024
12763 84.8912
12764 66.0432
12765 35.3552
12766 51.4
12767 78.424
12768 30.7648
12769 70.3728
12770 84.2432
12771 84.768
12772 84.9472
12773 84.2688
12774 71.2912
12775 48.368
12776 51.2656
12777 41.7488
12778 84.6624
12779 68.8768
12780 70.5232
12781 65.3568
12782 75.8528
12783 84.88
12784 36.5568
12785 54.4848
12786 64.3808
12787 84.2544
12788 12.1344
12789 82.8288
12790 59.1648
12791 63.4368
12792 66.0624
12793 77.0912
12794 44.2592
12795 84.8304
12796 34.152
12797 15.5024
12798 63.4016
12799 58.288
12800 84.4992
12801 54.5664
12802 78.9136
12803 60.624
12804 84.3008
12805 75.608
12806 68.024
12807 69.7872
12808 77.2224
12809 27.928
12810 79.5872
12811 38.8976
12812 54.8992
12813 38.5184
12814 51.9312
12815 44.5088
12816 84.7568
12817 74.5776
12818 55.3408
12819 58.6064
12820 70.84
12821 79.5008
12822 59.632
12823 19.1072
12824 71.0448
12825 74.528
12826 66.0608
12827 77.4704
12828 40.4448
12829 55.5104
12830 40.2496
12831 68.1088
12832 79.6896
12833 67.2592
12834 46.0656
12835 83.928
12836 42.4832
12837 53.8464
12838 45.3472
12839 84.5472
12840 75.568
12841 44.5104
12842 84.7744
12843 34.0128
12844 63.168
12845 84.4576
12846 70.184
12847 60.1616
12848 60.624
12849 75.0064
12850 40.016
12851 84.5744
12852 77.3232
12853 61.824
12854 22.448
12855 32.768
12856 41.2528
12857 63.9152
12858 71.4128
12859 55.4112
12860 64.8256
12861 29.6992
12862 72.1056
12863 73.1504
12864 36.424
12865 45.5088
12866 17.32
12867 39.2704
12868 54.4832
12869 56.4032
12870 68.4784
12871 31.0528
12872 84.5456
12873 85.1504
12874 71.5696
12875 74.904
12876 56.8416
12877 48.1824
12878 67.8944
12879 84.9392
12880 39.68
12881 47.6368
12882 37.0368
12883 77.4032
12884 84.7424
12885 63.0192
12886 58.6176
12887 55.0976
12888 59.7488
12889 56.312
12890 78.096
12891 84.6288
12892 31.9616
12893 65.8592
12894 63.4368
12895 85.2288
12896 43.016
12897 83.0624
12898 80.32
12899 39.8976
12900 64.24
12901 40.3184
12902 85.0192
12903 18.6608
12904 67.5664
12905 42.3344
12906 61.6464
12907 53.3184
12908 84.0816
12909 85.7776
12910 47.3184
12911 35.72
12912 29.3952
12913 74.152
12914 68.464
12915 76.4896
12916 48.9472
12917 48.0336
12918 58.0416
12919 62.2944
12920 48.528
12921 27.4944
12922 48.5456
12923 42.5504
12924 85.5088
12925 85.3808
12926 81.9296
12927 84.264
12928 61.6304
12929 84.5648
12930 85.3696
12931 29.3088
12932 68.1136
12933 69.6112
12934 33.0832
12935 67.0224
12936 45.7584
12937 85.216
12938 44.5088
12939 85.5088
12940 85.2688
12941 46.5104
12942 83.5232
12943 43.0112
12944 65.984
12945 53.8512
12946 78.1808
12947 80.5328
12948 62.8896
12949 58.6512
12950 63.6528
12951 76.2688
12952 45.9392
12953 49.8816
12954 54.7264
12955 37.1792
12956 38.7744
12957 56.3664
12958 61.6048
12959 45.1312
12960 85.0784
12961 35.568
12962 29.648
12963 59.0576
12964 45.0176
12965 7.0912
12966 37.0096
12967 68.368
12968 45.752
12969 35.4048
12970 77.8096
12971 76.0496
12972 77.3984
12973 85.0928
12974 45.304
12975 39.6464
12976 57.5488
12977 85.1472
12978 65.2512
12979 85.0224
12980 39.576
12981 51.616
12982 56.912
12983 73.392
12984 35.9248
12985 46.264
12986 85.1728
12987 41.5616
12988 66.56
12989 77.6608
12990 72.8944
12991 66.5072
12992 85.9808
12993 65.7904
12994 78.1792
12995 37.4208
12996 77.2448
12997 62.968
12998 52.0816
12999 28.0224
13000 85.152
13001 80.0928
13002 65.9776
13003 64.1792
13004 49.9584
13005 57.1456
13006 64.8432
13007 54.848
13008 72.656
13009 27.1824
13010 69.9936
13011 56.4848
13012 85.8
13013 80.9408
13014 42.52
13015 85.224
13016 73.1072
13017 85.8272
13018 80.4976
13019 59.1744
13020 86.0752
13021 70.7824
13022 42.8336
13023 72.5744
13024 83.7968
13025 81.3184
13026 59.36
13027 85.5072
13028 26.1504
13029 44.656
13030 79.4544
13031 53.464
13032 75.0608
13033 81.2736
13034 80.7616
13035 49.2144
13036 69.1648
13037 45.3872
13038 29.9552
13039 57.4096
13040 50.4896
13041 86.1328
13042 79.1008
13043 85.5616
13044 66.856
13045 48.848
13046 47.0272
13047 86.32
13048 51.9312
13049 66.4096
13050 13.3808
13051 40.1344
13052 68.7952
13053 43.112
13054 62.728
13055 85.7184
13056 85.3632
13057 86.4144
13058 85.6736
13059 62.7456
13060 68.9664
13061 83.856
13062 59.4448
13063 44.7232
13064 85.4112
13065 64.8336
13066 57.6096
13067 59.8128
13068 76.8464
13069 40.8288
13070 60.5264
13071 56.6272
13072 41.1552
13073 82.4752
13074 79.6
13075 66.456
13076 84.2816
13077 84.448
13078 85.5248
13079 76.8064
13080 60.3632
13081 59.8768
13082 23.1616
13083 23.9968
13084 63.5648
13085 54.3776
13086 78.8416
13087 73.1488
13088 83.9984
13089 42.6448
13090 80.8128
13091 29.648
13092 27.5216
13093 39.16
13094 74.0832
13095 52.3504
13096 86.5824
13097 74.3456
13098 78.7136
13099 29.9024
13100 67.6048
13101 57.9408
13102 77.4576
13103 85.4336
13104 82.3008
13105 86.0624
13106 86.4752
13107 57.5936
13108 66.2336
13109 66.2816
13110 59.0288
13111 23.9296
13112 86.544
13113 17.3856
13114 21.0064
13115 73.7104
13116 81.2096
13117 81.32
13118 83.9024
13119 59.3872
13120 85.7824
13121 34.704
13122 73.024
13123 86.472
13124 36.9776
13125 52.36
13126 40.7968
13127 66.1024
13128 86.4816
13129 76.3008
13130 64.5008
13131 25.6608
13132 86.0192
13133 46.512
13134 70.6832
13135 69.5856
13136 71.4048
13137 71.1856
13138 86.5792
13139 42.4608
13140 75.9536
13141 58.2624
13142 74.2608
13143 85.9392
13144 64.1616
13145 52.5776
13146 59.9632
13147 67.8336
13148 67.688
13149 56.2304
13150 66.1536
13151 43.9888
13152 86.7488
13153 72.7616
13154 78.6896
13155 86.0528
13156 58.7552
13157 49.456
13158 76.1552
13159 78.7424
13160 86.9024
13161 41.3312
13162 71.7664
13163 75.2832
13164 86.5312
13165 50.7888
13166 53.5104
13167 36.7968
13168 30.6624
13169 62.0224
13170 44.664
13171 86.1344
13172 77.52
13173 60.7536
13174 59.1808
13175 65.1888
13176 86.7872
13177 72.7536
13178 86.0592
13179 86.6096
13180 65.0464
13181 22.4576
13182 30.7408
13183 31.4816
13184 43.0464
13185 35.2144
13186 45.608
13187 61.5136
13188 87.1856
13189 62.3824
13190 65.0912
13191 58.0064
13192 86.7984
13193 76.0816
13194 65.2336
13195 61.4528
13196 75.184
13197 85.1872
13198 82.1504
13199 84.3472
13200 78.6
13201 55.5936
13202 20.5472
13203 56.5904
13204 67.9072
13205 55.1904
13206 86.9328
13207 55.9264
13208 41.8688
13209 34.4
13210 40.9024
13211 75.2192
13212 75.8688
13213 28.4816
13214 70.9456
13215 85.7072
13216 62.6096
13217 56.776
13218 86.536
13219 42.5088
13220 82.2848
13221 59.28
13222 80.0096
13223 57.9888
13224 46.5936
13225 51.2944
13226 64.9472
13227 65.6944
13228 62.3024
13229 85.6048
13230 14.152
13231 86.6368
13232 48.1408
13233 67.1904
13234 86.52
13235 87.0928
13236 87.2864
13237 52.6864
13238 63.4464
13239 79.2992
13240 74.1328
13241 82.4512
13242 46.032
13243 76.4896
13244 83.4896
13245 73.8256
13246 86.7008
13247 58.2128
13248 40.4784
13249 75.2592
13250 72.864
13251 52.9552
13252 70.248
13253 56.2256
13254 87.0032
13255 82.4624
13256 78.64
13257 69.4528
13258 57.7616
13259 14.4304
13260 58.8096
13261 20.536
13262 63.9232
13263 72.424
13264 79.968
13265 40.4656
13266 52.2736
13267 20.4928
13268 17.5072
13269 83.824
13270 54.392
13271 87.4432
13272 58.5104
13273 71
13274 74.3872
13275 53.448
13276 13.7632
13277 83.6512
13278 57.9824
13279 32.1824
13280 75.1216
13281 43.024
13282 46.0752
13283 82.832
13284 76.9904
13285 64.3744
13286 69.2928
13287 82.2864
13288 82.8688
13289 86.8784
13290 53.0784
13291 70.4096
13292 68.248
13293 70.9952
13294 34.8656
13295 61.3712
13296 56.3552
13297 36.9072
13298 72.24
13299 35.6416
13300 42.0192
13301 53.2544
13302 53.3632
13303 60.9728
13304 65.1664
13305 79.7872
13306 59.7504
13307 56.4704
13308 86.712
13309 87.2288
13310 58.6384
13311 54.9776
13312 63.3472
13313 28.9152
13314 58.6944
13315 76.216
13316 84.8816
13317 55.1872
13318 81.2288
13319 67.1328
13320 78.7024
13321 56.0544
13322 78.8016
13323 40.0656
13324 44.1312
13325 84.7408
13326 73.1072
13327 26.1584
13328 54.8112
13329 41.3424
13330 61.4528
13331 62.2896
13332 76.7904
13333 54.4928
13334 70.6224
13335 52.7104
13336 72.2432
13337 72.08
13338 66.6
13339 48.5008
13340 25.1328
13341 42.984
13342 61.568
13343 83.9424
13344 55.4416
13345 57.368
13346 60.1424
13347 80.0288
13348 55.2256
13349 72.8896
13350 80.2688
13351 72.8672
13352 83.4112
13353 84.6352
13354 64.6336
13355 38.0336
13356 34.1216
13357 71.7248
13358 23.4544
13359 87.9504
13360 62.0464
13361 46.3952
13362 86.8224
13363 38.7424
13364 37.96
13365 50.272
13366 48.8368
13367 73.8704
13368 73.3776
13369 87.3296
13370 62.2928
13371 50.8832
13372 53.6496
13373 66.7952
13374 15.88
13375 54.3232
13376 79.904
13377 70.8288
13378 77.8832
13379 38.0016
13380 85.2192
13381 61.9312
13382 66.3808
13383 27.8432
13384 77.68
13385 62.3648
13386 82.9968
13387 59.1616
13388 87.0528
13389 61.1088
13390 79.0112
13391 63.752
13392 57.2096
13393 41.7728
13394 77.1008
13395 62.2608
13396 70.56
13397 26.7424
13398 82.4624
13399 86.256
13400 72.9008
13401 81.2592
13402 63.304
13403 83.4096
13404 82.856
13405 44.0688
13406 87.5184
13407 60.792
13408 84.0144
13409 49.8992
13410 52.6576
13411 64.256
13412 87.1616
13413 70.496
13414 57.3776
13415 84.4048
13416 62.968
13417 43.7312
13418 47.2032
13419 63.392
13420 79.7312
13421 18.0656
13422 76.8064
13423 43.0256
13424 88.056
13425 59.1728
13426 53.4976
13427 87.144
13428 59.4672
13429 84.0816
13430 76.4208
13431 47.4992
13432 28.032
13433 73.4752
13434 61.3568
13435 77.1808
13436 67.4704
13437 27.6256
13438 68.4432
13439 88.0304
13440 62.2256
13441 33.2832
13442 87.6736
13443 88.3456
13444 66.096
13445 47.9776
13446 62.888
13447 51.2416
13448 44.968
13449 87.6304
13450 71.8576
13451 38.576
13452 72.2864
13453 71.6224
13454 54.9568
13455 78.2096
13456 57.8096
13457 77.7408
13458 80.6352
13459 80.624
13460 47.0256
13461 22.6224
13462 38.7536
13463 21.6496
13464 77.7792
13465 72.3632
13466 43.5712
13467 52.4384
13468 48.032
13469 82.048
13470 80.3792
13471 32.3248
13472 52.6272
13473 37.5392
13474 65.4976
13475 87.5728
13476 75.1856
13477 67.912
13478 62.7808
13479 87.3376
13480 47.848
13481 74.0288
13482 57.0128
13483 58.288
13484 73.1648
13485 51.4144
13486 53.4176
13487 43.392
13488 70.0976
13489 67.4736
13490 52.3264
13491 72.784
13492 87.6096
13493 35.3216
13494 56.1808
13495 76.4128
13496 77.4544
13497 88.0304
13498 87.4736
13499 36.6896
13500 40.2384
13501 53.7872
13502 79.9104
13503 85.7824
13504 87.0352
13505 45.9088
13506 66.5024
13507 49.8304
13508 19.0832
13509 61.7984
13510 68.9424
13511 87.7248
13512 83.1936
13513 45.3824
13514 55.4176
13515 43.4016
13516 87.9408
13517 46.112
13518 43.0016
13519 58.1296
13520 80.848
13521 64.0832
13522 66.2208
13523 81.2656
13524 88.6656
13525 62.504
13526 43.9824
13527 45.048
13528 59.208
13529 88.04
13530 88.6336
13531 67.9248
13532 81.4736
13533 66.6448
13534 36.232
13535 76.5136
13536 73.448
13537 67.072
13538 82.7392
13539 64.0352
13540 65.8096
13541 88.9104
13542 65.0784
13543 75.7424
13544 34.4304
13545 86.1072
13546 73.704
13547 44.6112
13548 56.7456
13549 50.8672
13550 79.5504
13551 71.0144
13552 43.6624
13553 70.1344
13554 22.8224
13555 73.1232
13556 88.5024
13557 40.2848
13558 58.5936
13559 22.8272
13560 48.9088
13561 60.7072
13562 63.648
13563 47.864
13564 54.9184
13565 46.784
13566 43.0944
13567 40.8624
13568 62.4256
13569 17.4912
13570 88.7104
13571 50.1136
13572 56.8608
13573 87.32
13574 43.0448
13575 63.6496
13576 62.2832
13577 87.9776
13578 68.3328
13579 53.1536
13580 61.2816
13581 66.5344
13582 70.1312
13583 87.9824
13584 79.0496
13585 16.6432
13586 87.264
13587 86.9536
13588 88.4592
13589 23.616
13590 61.4544
13591 73.3968
13592 69.0064
13593 55.2336
13594 70.488
13595 33.1424
13596 84.7744
13597 59.776
13598 71.672
13599 89.2496
13600 81.112
13601 81.2176
13602 75.96
13603 47.7968
13604 56.0496
13605 67.1168
13606 72.576
13607 25.216
13608 71.5616
13609 6.8272
13610 59.4256
13611 34.2576
13612 62.9968
13613 64.2464
13614 89.3424
13615 74.408
13616 46.696
13617 83.8528
13618 54.6688
13619 88.1408
13620 50.9824
13621 46.2336
13622 84.6096
13623 57.8592
13624 49.5264
13625 67.7776
13626 67.328
13627 74.712
13628 88.2384
13629 84.2624
13630 15.0832
13631 35.6496
13632 60.0592
13633 50.0496
13634 79.9952
13635 60.8112
13636 72.4848
13637 43.8256
13638 54.9648
13639 62.9712
13640 43.5488
13641 40.1904
13642 43.7472
13643 89.8064
13644 45.8496
13645 58.416
13646 65.8784
13647 57.9744
13648 38.7168
13649 48.8256
13650 67.3696
13651 77.3312
13652 50.5872
13653 84.12
13654 68.6272
13655 88.608
13656 74.5616
13657 55.1472
13658 85.8128
13659 73.84
13660 57.3024
13661 81.52
13662 68.1904
13663 49.168
13664 73.1328
13665 52.3216
13666 66.648
13667 29.952
13668 70.4016
13669 28.0064
13670 88.4432
13671 73.7872
13672 60.7312
13673 63.4752
13674 72.68
13675 73.6032
13676 68.3584
13677 47.4784
13678 74.2912
13679 70.3488
13680 27.7472
13681 83.4416
13682 88.3968
13683 56.4912
13684 44.2496
13685 64.872
13686 73.1232
13687 34.2256
13688 76.9856
13689 81.1632
13690 89.752
13691 84.9088
13692 73.592
13693 53.5904
13694 55.872
13695 66.4192
13696 59.328
13697 81.1792
13698 62.3984
13699 88.8048
13700 86.2256
13701 66.496
13702 16.7232
13703 34.2176
13704 64.9888
13705 69.6288
13706 61.4736
13707 88.296
13708 89.1408
13709 52.0816
13710 67.9392
13711 89.1408
13712 80.352
13713 86.0112
13714 63.2784
13715 67.7888
13716 50.136
13717 68.2912
13718 29.5408
13719 90.3584
13720 58.0112
13721 42.8592
13722 76.12
13723 24.2704
13724 50.7424
13725 42.5552
13726 61.8128
13727 89.9312
13728 86.1072
13729 75.7376
13730 82.616
13731 89.24
13732 39.376
13733 47.5984
13734 73.5072
13735 52.8384
13736 79.1808
13737 81.368
13738 39.6768
13739 60.6128
13740 82.3856
13741 79.536
13742 75.3488
13743 84.3088
13744 85.024
13745 64.8128
13746 44.4032
13747 60.0176
13748 17.5504
13749 89.0544
13750 39.992
13751 84.6048
13752 88.7216
13753 70.1728
13754 35.4064
13755 89.6928
13756 55.7456
13757 85.4304
13758 48.0432
13759 86.0288
13760 61.9776
13761 48.84
13762 89.0608
13763 85.6352
13764 66.904
13765 55.6976
13766 56.3136
13767 53.9824
13768 65.56
13769 65.6576
13770 89.7888
13771 63.376
13772 62.6224
13773 89.792
13774 90.168
13775 29.0576
13776 90.2512
13777 49.7776
13778 65.4816
13779 58.8624
13780 89.352
13781 45.0816
13782 84.0624
13783 39.2448
13784 72.1456
13785 69.1424
13786 52.4928
13787 83.064
13788 82.2448
13789 85.6176
13790 54
13791 21.6432
13792 48.0368
13793 89.184
13794 44.6288
13795 79.592
13796 84.9712
13797 89.2256
13798 64.6576
13799 70.976
13800 55.9328
13801 61.568
13802 83.8736
13803 41.5152
13804 67.1376
13805 80.352
13806 66.536
13807 70.6752
13808 40.4496
13809 86.1232
13810 75.6496
13811 78.1584
13812 89.5072
13813 48.8752
13814 84.3744
13815 72.9248
13816 89.672
13817 60.432
13818 90.5248
13819 61.4944
13820 85.8656
13821 70.1824
13822 88.0576
13823 65.8208
13824 66.3312
13825 28.3968
13826 89.7824
13827 29.7792
13828 64.216
13829 73.6896
13830 33.768
13831 56.7616
13832 79.0128
13833 63.8208
13834 49.7696
13835 86.1728
13836 41.6224
13837 85.6304
13838 89.9984
13839 89.4832
13840 50.7376
13841 65.568
13842 17.168
13843 74.2592
13844 68.8016
13845 89.8128
13846 70.3936
13847 43.3808
13848 89.4784
13849 87.7888
13850 64.3808
13851 29.1744
13852 29.144
13853 32.9952
13854 56.7136
13855 65.752
13856 90.7232
13857 89.496
13858 58.2736
13859 66.1568
13860 46.4448
13861 80.8592
13862 85.0192
13863 76.0864
13864 89.7024
13865 60.24
13866 57.9808
13867 71.904
13868 79.9776
13869 58.1632
13870 77.8032
13871 75.4704
13872 78.3808
13873 89.9248
13874 17.4032
13875 82.7264
13876 82.6304
13877 70.5312
13878 56.2704
13879 77.5088
13880 36.9072
13881 72.6912
13882 61.2672
13883 53.7344
13884 75.2336
13885 61.7824
13886 82.6864
13887 90.8
13888 44.2752
13889 41.96
13890 76.3296
13891 67.1856
13892 69.8016
13893 89.7184
13894 62.4464
13895 89.0752
13896 66.344
13897 88.9328
13898 31.0608
13899 71.3056
13900 27.1088
13901 90.2656
13902 63.7008
13903 89.7216
13904 90.2448
13905 55.7984
13906 63.3312
13907 89.8768
13908 69.7264
13909 90.0176
13910 80.3392
13911 80.5072
13912 53.528
13913 65.6064
13914 89.0176
13915 78.2288
13916 79.976
13917 48.8304
13918 89.7776
13919 89.9328
13920 90.0016
13921 72.0016
13922 60.6032
13923 63.8016
13924 43.7584
13925 57.1312
13926 68.328
13927 89.856
13928 67.024
13929 69.3728
13930 90.5744
13931 61.664
13932 81.9216
13933 90.512
13934 89.5536
13935 52.208
13936 72.1616
13937 28.9456
13938 52.9392
13939 89.04
13940 62.4816
13941 89.4768
13942 47.5824
13943 61.28
13944 26.6144
13945 83.888
13946 71.3424
13947 82.4192
13948 52.5536
13949 57.0368
13950 46.808
13951 69.8544
13952 49.2848
13953 34.4272
13954 63.1376
13955 81.632
13956 81.3248
13957 35.1008
13958 70.5632
13959 25.5808
13960 72.3104
13961 73.4736
13962 15.3392
13963 54.6272
13964 72.3168
13965 73.6656
13966 69.7808
13967 53.12
13968 70.7392
13969 17.8832
13970 72.1168
13971 90.8768
13972 90.3536
13973 60.5632
13974 76.6352
13975 59.9472
13976 43.4768
13977 65.5152
13978 90.2288
13979 70.2432
13980 65.808
13981 70.3296
13982 90.2592
13983 77.7488
13984 89.2176
13985 75.0432
13986 78.08
13987 58.1568
13988 48.1696
13989 22.112
13990 69.6896
13991 56.6192
13992 26.1424
13993 71.2016
13994 18.0256
13995 79.216
13996 68.3856
13997 83.7216
13998 90.3424
13999 79.9152
14000 58.0976
14001 34.5632
14002 62.0896
14003 56.1424
14004 72.3056
14005 78.864
14006 90.3968
14007 48.1776
14008 56.0656
14009 71.904
14010 57.4544
14011 90.2512
14012 68.6064
14013 69.912
14014 68.2112
14015 90.5968
14016 58.8064
14017 30.9616
14018 68.1936
14019 59.1744
14020 88.3824
14021 68.0352
14022 22.0016
14023 34.5552
14024 47.368
14025 88.208
14026 17.5952
14027 59.824
14028 39.328
14029 55.288
14030 35.9584
14031 54.5984
14032 49.8368
14033 85.7056
14034 90.504
14035 74.9152
14036 74.1424
14037 90.0144
14038 88.1408
14039 75.896
14040 67.6896
14041 70.6336
14042 46.808
14043 65.9856
14044 90.6832
14045 33.2336
14046 91.0432
14047 73.9168
14048 79.2976
14049 78.456
14050 71.4816
14051 72.432
14052 65.584
14053 70.7504
14054 50.2224
14055 54.504
14056 24.6592
14057 91.0624
14058 74.2288
14059 91.1392
14060 72.9616
14061 70.144
14062 66.2992
14063 90.6992
14064 44.72
14065 61.3216
14066 38.4464
14067 52.016
14068 37.7824
14069 69.2576
14070 75.7152
14071 66.9552
14072 79.8192
14073 77.3248
14074 72.7328
14075 68.8608
14076 54.1328
14077 9.7712
14078 90.7808
14079 90.0624
14080 59.1168
14081 65.2784
14082 67.7616
14083 82.2496
14084 41.1632
14085 69.6352
14086 30.088
14087 28.328
14088 45.6768
14089 27.4528
14090 77.6768
14091 91.056
14092 51.68
14093 79.9616
14094 86.0352
14095 35.304
14096 71.5712
14097 72.0208
14098 91.0656
14099 81.44
14100 71.2928
14101 63.024
14102 28.4816
14103 90.8848
14104 51.3312
14105 75.32
14106 72.3728
14107 91.3216
14108 91.0928
14109 65.2
14110 40.52
14111 81.3904
14112 85.112
14113 57.712
14114 76.1008
14115 88.632
14116 87.44
14117 63.0992
14118 63.6864
14119 91.0832
14120 18.7216
14121 39.7136
14122 58.8496
14123 77.464
14124 37.184
14125 91.2944
14126 20.8544
14127 89.9744
14128 89.3472
14129 56.7696
14130 73.048
14131 75.3728
14132 49.6144
14133 36.7616
14134 70.8608
14135 81.4624
14136 76.9904
14137 38.272
14138 20.88
14139 55.7856
14140 71.232
14141 77.4912
14142 57.4576
14143 59.424
14144 46.8
14145 28.12
14146 89.3312
14147 58.7824
14148 50.8016
14149 32.6432
14150 89.1952
14151 64.896
14152 77.6896
14153 91.0144
14154 88.4944
14155 46.1488
14156 63.6992
14157 57.568
14158 71.1984
14159 50.7824
14160 77.2752
14161 72.2576
14162 70.0864
14163 91.4512
14164 62.0608
14165 37.568
14166 81.6864
14167 69.6512
14168 50.472
14169 27.024
14170 80.9152
14171 78.8784
14172 77.0464
14173 66.0672
14174 70.5296
14175 92.3376
14176 37.744
14177 91.5392
14178 54.92
14179 80.136
14180 91.2752
14181 62.0528
14182 49.92
14183 35.1152
14184 43.6144
14185 80.8304
14186 72.9184
14187 91.8704
14188 38.0128
14189 74.84
14190 91.2864
14191 85.0096
14192 76.0592
14193 91.4448
14194 74.9616
14195 67.2688
14196 18.4736
14197 87.1152
14198 70.9552
14199 80.5024
14200 88.5552
14201 68.8176
14202 69.2896
14203 60.0176
14204 68.5776
14205 87
14206 56.736
14207 78.9968
14208 75.5968
14209 58.5488
14210 57.4352
14211 69.8848
14212 56.4256
14213 15.8288
14214 32.4272
14215 79.8096
14216 60.4112
14217 83.6192
14218 75.1248
14219 70.8016
14220 91.7344
14221 76.0544
14222 91.392
14223 92.3536
14224 91.5632
14225 47.4496
14226 45.7664
14227 86.928
14228 63.1488
14229 31.6512
14230 69.8096
14231 74.92
14232 79.488
14233 65.8064
14234 51.5872
14235 60.3968
14236 67.7072
14237 57.872
14238 29.4656
14239 63.152
14240 91.88
14241 75.5008
14242 91.544
14243 91.3776
14244 52.2272
14245 66.8272
14246 72.5952
14247 68.1232
14248 76.8848
14249 60.976
14250 57.1184
14251 52.3312
14252 50.0896
14253 54.8832
14254 79.488
14255 92.168
14256 61.4016
14257 59.8848
14258 90.3008
14259 68.776
14260 91.5808
14261 62.5648
14262 77.3088
14263 72.9696
14264 37.28
14265 34.6224
14266 65.3456
14267 62.9232
14268 71.1264
14269 50.6896
14270 72.152
14271 77.0176
14272 78.3712
14273 83.8496
14274 68.8784
14275 60.1104
14276 53.7936
14277 90.0528
14278 91.9024
14279 25.2096
14280 39.8176
14281 90.6944
14282 57.3264
14283 91.6288
14284 65.9712
14285 75.1872
14286 72.312
14287 37.0176
14288 73.5904
14289 34.4688
14290 78.232
14291 40.2768
14292 83.5984
14293 67.9424
14294 91.5184
14295 91.8112
14296 75.84
14297 46.0368
14298 91.7072
14299 78.6144
14300 37.7984
14301 67.4768
14302 87.4704
14303 21.9744
14304 30.4384
14305 70.5872
14306 82.9264
14307 58.8208
14308 68.7616
14309 62.3568
14310 91.8976
14311 92.4304
14312 84.0768
14313 59.872
14314 60.3424
14315 91.2208
14316 78.6384
14317 41.4144
14318 79.0512
14319 51.6816
14320 92.5904
14321 85.8416
14322 49.1664
14323 62.232
14324 92.216
14325 91.9712
14326 61.9216
14327 90.0736
14328 82.1056
14329 17.1872
14330 78.448
14331 76.9632
14332 73.1856
14333 66.6928
14334 60.2144
14335 86.04
14336 58.6784
14337 91.8896
14338 86.0592
14339 44.1776
14340 83.4496
14341 24.352
14342 41.5472
14343 78.9296
14344 56.3568
14345 12.792
14346 79.2464
14347 57.5632
14348 67.6496
14349 76.72
14350 92.1168
14351 46.9968
14352 76.2576
14353 65.2032
14354 92.0288
14355 81.0848
14356 53.8864
14357 67.752
14358 81.1664
14359 72.2736
14360 64.5184
14361 29.9904
14362 60.568
14363 36.5008
14364 76.16
14365 34.1232
14366 66.0576
14367 30.488
14368 78.936
14369 40.8256
14370 50.456
14371 65.1744
14372 62.1856
14373 68.9232
14374 62.3312
14375 92.8
14376 71.7568
14377 46.6896
14378 61.4256
14379 31.4224
14380 91.928
14381 87.4912
14382 70.1008
14383 71.1184
14384 81.2928
14385 67.0896
14386 64.2288
14387 92.7744
14388 62.8448
14389 68.7296
14390 61.9152
14391 78.848
14392 66.0528
14393 64.6576
14394 72.7072
14395 84.232
14396 58.2176
14397 54.3648
14398 22.8912
14399 42.8512
14400 83.232
14401 69.3168
14402 62.024
14403 81.7824
14404 62.4144
14405 51.6544
14406 26.424
14407 64.8096
14408 92.8416
14409 88.7296
14410 57.8
14411 72.5264
14412 57.2832
14413 64.5664
14414 59.4416
14415 32.064
14416 83.9952
14417 67.0448
14418 44.3216
14419 91.0064
14420 85.616
14421 77.2336
14422 47.216
14423 60.2432
14424 92.5536
14425 85.1264
14426 41.7632
14427 37.808
14428 92.3776
14429 76.6704
14430 81.0624
14431 41.432
14432 86.656
14433 35.944
14434 28.8944
14435 42.808
14436 66.0496
14437 31.8976
14438 48.976
14439 29.1408
14440 92.624
14441 93.5056
14442 66.1488
14443 69.6064
14444 60.0256
14445 83.6704
14446 58.6128
14447 92.6032
14448 88.3328
14449 66.9824
14450 71.1248
14451 45.0032
14452 49.7312
14453 75.3664
14454 76.8448
14455 92.632
14456 37.648
14457 86.8128
14458 53.9328
14459 66.9088
14460 76.0832
14461 43.24
14462 81.9744
14463 92.9712
14464 37.9008
14465 69.7392
14466 85.2112
14467 64.5488
14468 53.168
14469 60.3232
14470 89.5008
14471 92.5488
14472 66.008
14473 92.7152
14474 62.184
14475 89.8208
14476 61.2864
14477 65.1504
14478 50.1568
14479 40.3648
14480 86.6064
14481 93.2544
14482 48.6784
14483 93.2656
14484 84.9232
14485 85.9296
14486 65.4624
14487 46.888
14488 68.4272
14489 92.544
14490 91.3344
14491 46.1392
14492 26.992
14493 53.9008
14494 56.8464
14495 76.7424
14496 87.1136
14497 48.4096
14498 71.3856
14499 26.5248
14500 67.8672
14501 49.1888
14502 86.16
14503 66.3152
14504 36.0992
14505 25.2384
14506 50.2032
14507 69.4096
14508 71.6288
14509 72.2288
14510 45.7792
14511 66.8272
14512 80.52
14513 51.8704
14514 76.5296
14515 66.6816
14516 73.9072
14517 27.2784
14518 58.176
14519 93.192
14520 76.4656
14521 65.44
14522 79.8336
14523 46.6592
14524 80.7504
14525 83.5392
14526 39.568
14527 77.1616
14528 66.8368
14529 84.16
14530 27.2592
14531 74.56
14532 59.2912
14533 72.016
14534 60.9744
14535 68.3552
14536 66.8
14537 89.9136
14538 78.5392
14539 75.0976
14540 52.5552
14541 93.1232
14542 50.4704
14543 92.9424
14544 69.1344
14545 53.736
14546 77.0352
14547 90.568
14548 73.2704
14549 76.7408
14550 53.192
14551 49.0128
14552 22.1136
14553 92.7088
14554 67.5088
14555 93.2848
14556 72.4272
14557 45.9232
14558 73.6416
14559 37.328
14560 39.7584
14561 73.512
14562 41.0704
14563 68.512
14564 64.6944
14565 79.344
14566 72.7184
14567 82.9328
14568 63.9712
14569 75.152
14570 92.944
14571 88.2288
14572 27.552
14573 62.96
14574 93.6336
14575 51.608
14576 66.8576
14577 59.3136
14578 75.7808
14579 77.1984
14580 60.2608
14581 93.9904
14582 24.8256
14583 77.4688
14584 67.3664
14585 89.1664
14586 63.536
14587 81.4048
14588 47.6
14589 80.3504
14590 77.1584
14591 83.9264
14592 90.9536
14593 62.9696
14594 39.7648
14595 64.416
14596 69.024
14597 72.2608
14598 76.888
14599 80.528
14600 32.6176
14601 68.2528
14602 70.1232
14603 47.6608
14604 74.2528
14605 66.8608
14606 81.8112
14607 80.9344
14608 21.5984
14609 75.4688
14610 50.5968
14611 93.776
14612 78.0672
14613 21.896
14614 81.5296
14615 66.5968
14616 93.2384
14617 93.568
14618 77.4576
14619 77.0352
14620 72.7728
14621 94.0208
14622 88.8256
14623 93.4752
14624 63.352
14625 67.744
14626 86.608
14627 63.8496
14628 86.416
14629 63.7984
14630 73.0912
14631 93.9344
14632 24.4992
14633 59.3504
14634 90.9696
14635 89.3968
14636 90.9248
14637 93.3216
14638 44.016
14639 93.4688
14640 51.3136
14641 23.7696
14642 68.4336
14643 22.5072
14644 78.3536
14645 93.8976
14646 71.6112
14647 46.44
14648 55.4304
14649 93.5584
14650 49.5232
14651 35.7312
14652 72.7424
14653 93.5664
14654 76.1216
14655 50.2336
14656 81.3024
14657 79.464
14658 46.5504
14659 74.456
14660 94.184
14661 61.9872
14662 56.6992
14663 36.6016
14664 93.5792
14665 55.7296
14666 66.6192
14667 17.5936
14668 66.4224
14669 52.6576
14670 68.2048
14671 63.7536
14672 57.392
14673 55.5904
14674 93.8144
14675 76.3568
14676 95.2064
14677 53.1904
14678 55.5184
14679 85.9328
14680 92.0704
14681 63.3312
14682 63.2432
14683 75.7808
14684 53.9888
14685 65.7392
14686 93.6352
14687 48.3712
14688 72.3936
14689 66.3824
14690 75.032
14691 68.7216
14692 79.7936
14693 66.9056
14694 60.1296
14695 21.4608
14696 46.1936
14697 57.784
14698 35.2688
14699 65.1264
14700 84.7568
14701 81.1536
14702 74.176
14703 60.2624
14704 93.872
14705 21.3712
14706 39.2864
14707 92.6144
14708 29.48
14709 56.4176
14710 71.488
14711 64.2048
14712 77.3616
14713 73.7584
14714 48.3552
14715 74.2928
14716 69.3712
14717 68.2224
14718 17.584
14719 81.4224
14720 87.3712
14721 81.1616
14722 28.5504
14723 39.9616
14724 68.1376
14725 58.472
14726 27.904
14727 75.7184
14728 75.528
14729 79.1888
14730 81.0416
14731 89.4224
14732 22.3888
14733 72.6512
14734 87.0672
14735 22.56
14736 94.3712
14737 47.8288
14738 77.1504
14739 76.9904
14740 66.0848
14741 33.0848
14742 59.0736
14743 51.5072
14744 85.0912
14745 59.9072
14746 44.6784
14747 79.5408
14748 44.3008
14749 61.4864
14750 73.3936
14751 84.472
14752 92.5776
14753 29.7744
14754 64.0576
14755 34.6528
14756 48.7408
14757 45.6496
14758 62.7904
14759 81.8048
14760 90.7312
14761 82.1488
14762 77.2432
14763 48.2144
14764 90.4512
14765 56.6864
14766 86.8384
14767 70.1264
14768 73.4144
14769 75.0912
14770 94.0576
14771 47.6912
14772 47.8272
14773 86.4032
14774 51.1824
14775 79.9904
14776 94.5072
14777 63.0944
14778 88.4096
14779 86.768
14780 68.9904
14781 94.7632
14782 93.992
14783 81.7312
14784 53.84
14785 70.4544
14786 93.8752
14787 88.7232
14788 57.968
14789 84.9856
14790 43.5216
14791 75.5008
14792 63.2432
14793 69.4432
14794 68.168
14795 78.1856
14796 64.9472
14797 82.2992
14798 94.5408
14799 94.064
14800 78.2
14801 92.2384
14802 62.4656
14803 93.2528
14804 86.0928
14805 74.0704
14806 90.6656
14807 88.0256
14808 86.8128
14809 77.3072
14810 65.0768
14811 73.7744
14812 74.92
14813 45.8192
14814 25.5376
14815 59.3296
14816 92.7296
14817 31.2864
14818 94.5456
14819 59.888
14820 72.5728
14821 62.9792
14822 94.376
14823 50.0304
14824 74.064
14825 59.8912
14826 76.0784
14827 59.536
14828 77.496
14829 63.3168
14830 19.4032
14831 37.1952
14832 34.8448
14833 66.8304
14834 58.536
14835 37.776
14836 68.8672
14837 52.384
14838 70.2736
14839 42.952
14840 55.9184
14841 90.5088
14842 87.7984
14843 80.5856
14844 69.6128
14845 78.1728
14846 78.2352
14847 65.3168
14848 30.5616
14849 37.2944
14850 78.904
14851 80.5888
14852 68.48
14853 64.7248
14854 33.4368
14855 57.792
14856 94.6144
14857 74.1936
14858 48.7696
14859 67.648
14860 40.4368
14861 89.3952
14862 91.2336
14863 83.5472
14864 41.8144
14865 63.28
14866 61.5712
14867 91.9568
14868 89.7776
14869 72.4736
14870 90.8784
14871 85.9152
14872 68.9744
14873 62.064
14874 48.0848
14875 85.2624
14876 89.3184
14877 72.6576
14878 69.264
14879 64.7664
14880 44.7632
14881 84.4592
14882 88.3856
14883 93.7072
14884 54.1104
14885 94.7392
14886 41.0864
14887 63.2512
14888 61.2208
14889 85.24
14890 88.0096
14891 66.6448
14892 74.3664
14893 9.6496
14894 88.1632
14895 72.4816
14896 48.5712
14897 38.6448
14898 67.8192
14899 85.5312
14900 37.488
14901 89.0848
14902 53.9888
14903 19.7936
14904 94.1488
14905 36.1968
14906 85.5824
14907 85.0096
14908 44.8448
14909 61.8192
14910 74.2112
14911 78.0384
14912 39.4832
14913 95.4384
14914 86.5264
14915 93.256
14916 68.8704
14917 60.4144
14918 53.0096
14919 62.4704
14920 65.9696
14921 76.752
14922 66.8736
14923 94.8272
14924 51.9664
14925 85.568
14926 82.8336
14927 78.2864
14928 47.0912
14929 72.9232
14930 61.68
14931 80.1392
14932 52.6
14933 38.1616
14934 56.5728
14935 62.3376
14936 73.0416
14937 90.7008
14938 42.1936
14939 48.5376
14940 71.768
14941 65.7792
14942 74.7456
14943 94.2976
14944 72.1504
14945 89.6736
14946 78.424
14947 86.848
14948 52.6448
14949 85.6736
14950 71.1968
14951 87.5552
14952 84.4832
14953 60.7264
14954 27.1568
14955 76.48
14956 71.5328
14957 63.48
14958 47.712
14959 66.2832
14960 71.552
14961 94.4448
14962 60.3424
14963 55.8288
14964 50.64
14965 85.608
14966 95.6032
14967 61.1056
14968 72.8512
14969 95.6512
14970 83.7536
14971 65.0016
14972 68.144
14973 69.816
14974 78.4
14975 76.6752
14976 68.0256
14977 63.9072
14978 68.5536
14979 38.112
14980 91.52
14981 90.6224
14982 42.704
14983 62.512
14984 54.824
14985 52.0576
14986 78.272
14987 85.456
14988 62.2048
14989 62.5968
14990 95.4096
14991 66.4256
14992 85.7856
14993 78.048
14994 88.2624
14995 52.3568
14996 67.0528
14997 42.6304
14998 95.1488
14999 54.4688
15000 66.8816
15001 75.6448
15002 95.8272
15003 74.7936
15004 28.3968
15005 68.2128
15006 76.5488
15007 66.3984
15008 47.5744
15009 33.5728
15010 72.5808
15011 86.4176
15012 79.5824
15013 67.3632
15014 72.6992
15015 95.1344
15016 96.0352
15017 85.1088
15018 56.8064
15019 95.1072
15020 70.6784
15021 63.2112
15022 72.8624
15023 86.4192
15024 43.944
15025 28.7536
15026 20.8384
15027 94.0288
15028 63.8848
15029 95.2464
15030 84.896
15031 41.432
15032 21.7952
15033 53.0976
15034 71.7216
15035 93.5584
15036 70.2816
15037 52.6832
15038 79.2144
15039 68.4896
15040 63.68
15041 95.8672
15042 91.8144
15043 94.8016
15044 87.1568
15045 91.12
15046 56.3904
15047 74.9856
15048 69.0208
15049 92.9664
15050 46.4416
15051 79.1472
15052 86.632
15053 63.2704
15054 88.8656
15055 45.2128
15056 21.6304
15057 69.9072
15058 53.7024
15059 39.624
15060 94.0736
15061 89.5008
15062 27.232
15063 67.1424
15064 65.3952
15065 62.5536
15066 75.9936
15067 51.9952
15068 60.3872
15069 72.344
15070 76.2432
15071 91.5264
15072 23.1216
15073 72.656
15074 96.2576
15075 72.0112
15076 66.0944
15077 49.1968
15078 34.1264
15079 69.76
15080 73.0992
15081 52.9616
15082 19.2576
15083 59.2208
15084 51.1216
15085 50.0656
15086 72.2448
15087 13.1344
15088 15.1472
15089 27.6032
15090 58.576
15091 80.6832
15092 53.6928
15093 93.7312
15094 66.2672
15095 79.136
15096 38.5632
15097 87.5536
15098 45.512
15099 34.8688
15100 57.5136
15101 91.7792
15102 96.5024
15103 25.3808
15104 41.8448
15105 63.488
15106 77.4016
15107 64.9888
15108 62.608
15109 70.92
15110 26.0528
15111 95.7248
15112 84.3936
15113 71.2432
15114 54.8944
15115 94.1744
15116 96.168
15117 66.7008
15118 52.3104
15119 83.584
15120 80.6304
15121 54.1952
15122 52.5936
15123 78.6688
15124 59.3568
15125 10.3024
15126 95.7888
15127 50.5152
15128 89.4432
15129 64.8048
15130 63.0672
15131 77.56
15132 47.0992
15133 53.568
15134 80.2304
15135 52.68
15136 81.0512
15137 74.7296
15138 90.9216
15139 90.8256
15140 86.4336
15141 52.2896
15142 61.4928
15143 93.488
15144 77.4928
15145 65.584
15146 69.3776
15147 69.2944
15148 95.76
15149 67.2672
15150 77.0288
15151 52.9632
15152 68.2112
15153 52.1392
15154 61.3952
15155 97.1216
15156 45.3104
15157 36.5328
15158 78.0448
15159 90.0592
15160 75.3424
15161 80.3696
15162 31.0544
15163 81.5904
15164 88.8352
15165 96.144
15166 68.1728
15167 53.7568
15168 45.496
15169 49.8016
15170 66.592
15171 79.0288
15172 51.1424
15173 79.0816
15174 87.944
15175 96.0288
15176 81.9776
15177 96.1296
15178 51.7824
15179 91.1936
15180 71.9824
15181 77.6624
15182 74.6992
15183 78.4144
15184 41.0448
15185 27.7232
15186 89.8624
15187 85.504
15188 76.7072
15189 75.7344
15190 79.9888
15191 71.3392
15192 88.696
15193 16.8656
15194 51.2528
15195 96.824
15196 66.2592
15197 60.0784
15198 77.3408
15199 85.1248
15200 28.2368
15201 51.8624
15202 69.7024
15203 63.1968
15204 70.2592
15205 96
15206 72.4992
15207 96.16
15208 57.264
15209 96.592
15210 81.5056
15211 65.6176
15212 76.3472
15213 96.2576
15214 61.2128
15215 68.7264
15216 67.3504
15217 52.8416
15218 66.4944
15219 87.5392
15220 56.1712
15221 73.7392
15222 96.208
15223 54.6368
15224 90.8368
15225 89.64
15226 88.9344
15227 78.368
15228 96.5232
15229 96.752
15230 54.9792
15231 57.2576
15232 95.064
15233 54.3744
15234 92.2608
15235 56.9632
15236 59.7392
15237 72.9056
15238 26.1824
15239 96.5072
15240 93.7616
15241 51.2224
15242 67.2368
15243 76.848
15244 76.848
15245 23.4496
15246 33.6352
15247 44.7936
15248 95.056
15249 89.3648
15250 73.8544
15251 96.736
15252 49.2128
15253 28.2688
15254 85.9936
15255 53.0512
15256 58.1088
15257 39.6304
15258 40.0592
15259 87.2016
15260 65.392
15261 74.2048
15262 66.3968
15263 42.6752
15264 96.3856
15265 74.4976
15266 57.3888
15267 69.9776
15268 92.12
15269 86.0528
15270 96.8752
15271 62.1792
15272 76.488
15273 81.8928
15274 96.8544
15275 68.9264
15276 62.8752
15277 92.1728
15278 69.9808
15279 44.0608
15280 49.048
15281 31.712
15282 29.1408
15283 38.088
15284 32.488
15285 83.0192
15286 96.2928
15287 78.9552
15288 97.0448
15289 29.6528
15290 75.4352
15291 52.3632
15292 65.7872
15293 89.152
15294 61.2624
15295 40.72
15296 52.5392
15297 81.6112
15298 48.2752
15299 50.288
15300 88.5808
15301 26.896
15302 29.3904
15303 29.4336
15304 97.0976
15305 79.9216
15306 84.6832
15307 23.4496
15308 92.344
15309 64.856
15310 74.856
15311 64.0544
15312 86.9136
15313 83.6128
15314 96.496
15315 42.6544
15316 59.4608
15317 43.192
15318 92.6384
15319 25.4144
15320 49.1824
15321 63.16
15322 96.8176
15323 69.3328
15324 83.9648
15325 73.8512
15326 96.4224
15327 97.1584
15328 72.3984
15329 75.5104
15330 44.136
15331 43.4848
15332 60.112
15333 92.4576
15334 47.8432
15335 88.3536
15336 97.2128
15337 60.4896
15338 39.84
15339 35.6304
15340 72.2816
15341 52.52
15342 71.2704
15343 86.8736
15344 44.2912
15345 41.1776
15346 97.1808
15347 81.5648
15348 61.016
15349 52.8112
15350 80.936
15351 71.5184
15352 70.1184
15353 80.3792
15354 44.6496
15355 71.1248
15356 97.1824
15357 52.5488
15358 80.9376
15359 79.9888
15360 89.1744
15361 40.0576
15362 87.5936
15363 89.9536
15364 97.0016
15365 75.5136
15366 96.6896
15367 73.8256
15368 79.0016
15369 73.9504
15370 74.6768
15371 45.9488
15372 79.5408
15373 79.472
15374 86.1488
15375 58.4032
15376 92.3312
15377 30.4208
15378 71.5728
15379 70.1328
15380 43.7648
15381 97.072
15382 72.6464
15383 63.4384
15384 56.3712
15385 96.68
15386 63.232
15387 97.8224
15388 39.1424
15389 96.8256
15390 92.6496
15391 76.0144
15392 71.0976
15393 97.5824
15394 70.6784
15395 63.2768
15396 55.4576
15397 86.5104
15398 69.8496
15399 86.0688
15400 67.6336
15401 93.3408
15402 74.9152
15403 65.1296
15404 78.8736
15405 72.2912
15406 60.2384
15407 97.3712
15408 97.3968
15409 56.0864
15410 18.6496
15411 97.5408
15412 97.1104
15413 20.0352
15414 16.7904
15415 50.6256
15416 11.1488
15417 31.4608
15418 47.6896
15419 76.3968
15420 98.128
15421 97.7088
15422 64.8816
15423 78.584
15424 68.4272
15425 59.2176
15426 42.2976
15427 20.736
15428 85.56
15429 83.5424
15430 28.8768
15431 53.5328
15432 48.3632
15433 58.9744
15434 38.9424
15435 85.9392
15436 85.8784
15437 93.0432
15438 58.7648
15439 82.272
15440 68.6064
15441 91.2016
15442 80.9344
15443 43.7696
15444 69.0656
15445 97.7728
15446 75.8144
15447 57.1584
15448 87.664
15449 77.632
15450 59.76
15451 44.4544
15452 96.0384
15453 76.48
15454 75.8048
15455 96.472
15456 71.5328
15457 48.08
15458 97.2608
15459 88.6
15460 86.5488
15461 90.808
15462 90.9136
15463 80.7824
15464 97.8896
15465 68.368
15466 84.376
15467 97.5312
15468 65.4576
15469 94.4112
15470 39.1232
15471 87.104
15472 96.36
15473 64.8464
15474 85.3376
15475 41.8368
15476 75.8912
15477 68.6368
15478 97.848
15479 65.184
15480 74.6784
15481 54.024
15482 63.7616
15483 75.8288
15484 15.288
15485 66.328
15486 97.5984
15487 61.4576
15488 95.3472
15489 82.328
15490 70.5296
15491 61.1456
15492 45.408
15493 97.9808
15494 80.144
15495 71.4112
15496 66.1248
15497 46.0944
15498 97.7056
15499 38.0528
15500 92.7136
15501 96.2848
15502 79.9456
15503 34.656
15504 91.0112
15505 97.3136
15506 97.5184
15507 14.1104
15508 45.24
15509 97.3456
15510 84.7744
15511 76.7488
15512 37.5808
15513 72.208
15514 67.9616
15515 32.2832
15516 27.32
15517 85.9072
15518 72.3696
15519 81.2288
15520 64.9776
15521 75.1696
15522 72.7344
15523 64.6592
15524 55.6656
15525 76.368
15526 37.1424
15527 67.2528
15528 98.5408
15529 47.8192
15530 39.616
15531 77.9888
15532 89.9152
15533 67.288
15534 55.8112
15535 71.2592
15536 96.7184
15537 51.504
15538 69.5552
15539 81.0224
15540 68.736
15541 44.9152
15542 78.9616
15543 76.5312
15544 34.536
15545 43.6544
15546 25.3808
15547 98.1888
15548 69.7808
15549 46.3232
15550 61.28
15551 42.2608
15552 87.312
15553 46.76
15554 71.3648
15555 51.7504
15556 16.7312
15557 88.512
15558 66.7936
15559 81.456
15560 71.9712
15561 44.3296
15562 47.9872
15563 70.7264
15564 63.4128
15565 33.3152
15566 71.0272
15567 64.0832
15568 70.6448
15569 31.4592
15570 11.8576
15571 72.9168
15572 29.3456
15573 82.568
15574 56.0384
15575 66.7216
15576 65.4448
15577 72.4512
15578 62.3888
15579 85.272
15580 72.5216
15581 43.6016
15582 48.0224
15583 57.1648
15584 98.0784
15585 47.8528
15586 89.6672
15587 29.8688
15588 78.4768
15589 71.6368
15590 76.3104
15591 44.3856
15592 98.4592
15593 55.8608
15594 98.5744
15595 56.392
15596 74.2
15597 47.936
15598 68.2272
15599 74.9136
15600 78.7696
15601 40.248
15602 53.0656
15603 64.3456
15604 49.2896
15605 67.0752
15606 61.8368
15607 58.0064
15608 82.9824
15609 84.3184
15610 31.6736
15611 97.0368
15612 34.008
15613 78.3696
15614 82.2112
15615 87.9568
15616 86.0176
15617 62.8304
15618 73.488
15619 89.824
15620 96.6672
15621 83.0336
15622 60.024
15623 89.8176
15624 52.6544
15625 76.7632
15626 94.872
15627 39.9104
15628 89.5072
15629 60.6976
15630 69.7088
15631 78.7344
15632 16.2784
15633 98.0768
15634 57.2304
15635 75.344
15636 69.352
15637 72.0288
15638 70.64
15639 96.28
15640 53.2944
15641 58.5872
15642 63.4944
15643 60.4544
15644 79.4144
15645 59.7984
15646 57.2384
15647 55.7616
15648 98.3568
15649 62.1536
15650 97.592
15651 77.1456
15652 40.0512
15653 17.712
15654 97.0256
15655 59.8864
15656 35.5456
15657 83.0256
15658 82.0128
15659 97.96
15660 95.2496
15661 30.3632
15662 56.0384
15663 59.2384
15664 38.8928
15665 93.6096
15666 80.504
15667 70.3008
15668 66.392
15669 69.7392
15670 62.0784
15671 76.3968
15672 57.8864
15673 98.728
15674 39.2896
15675 73.9536
15676 79.1808
15677 98.3184
15678 59.7248
15679 92.6912
15680 45.936
15681 78.2288
15682 41.7504
15683 91.0368
15684 43.4176
15685 83.3232
15686 81.512
15687 96.2768
15688 77.32
15689 98.4608
15690 98.328
15691 98.8752
15692 71.7408
15693 94.6656
15694 80.8736
15695 90.4112
15696 65.032
15697 74.624
15698 88.9792
15699 93.6896
15700 76.352
15701 80.9184
15702 64.704
15703 80.3664
15704 53.2592
15705 76.9952
15706 98.928
15707 62.1872
15708 75.4528
15709 80.664
15710 94.3648
15711 11.4624
15712 83.688
15713 96.5328
15714 59.4032
15715 92.896
15716 83.9216
15717 33.24
15718 64.8096
15719 61.032
15720 98.4336
15721 70.2144
15722 26.7632
15723 75.8512
15724 80.2
15725 51.4032
15726 99.5264
15727 66.2608
15728 99.0128
15729 62.96
15730 79.776
15731 98.7808
15732 98.448
15733 61.4016
15734 99.088
15735 61.0112
15736 80.8064
15737 75.3632
15738 30.2496
15739 55.368
15740 75.9456
15741 50.3376
15742 31.8096
15743 99.2752
15744 71.8272
15745 38.44
15746 48.6656
15747 78.9856
15748 61.496
15749 53.4976
15750 66.1024
15751 65.8224
15752 81.9776
15753 49.1568
15754 87.9392
15755 33.4368
15756 39.5792
15757 82.8096
15758 76.8688
15759 99.408
15760 92.8944
15761 49.4704
15762 54.6016
15763 70.2192
15764 42.4176
15765 85.1904
15766 63.5264
15767 72.0288
15768 70.76
15769 56.2624
15770 78.5248
15771 29.2032
15772 55.616
15773 52.152
15774 82.256
15775 37.2064
15776 51.936
15777 69.1728
15778 93.8048
15779 69.1696
15780 69.016
15781 100.1696
15782 68.0208
15783 69.9376
15784 47.9872
15785 99.3024
15786 84.8112
15787 71.2304
15788 42.68
15789 84.4944
15790 64.2032
15791 69.1408
15792 73.7328
15793 56.3744
15794 83.856
15795 39.5136
15796 64.2288
15797 78.2816
15798 82.5312
15799 98.7056
15800 40.5424
15801 98.4368
15802 98.9152
15803 76.5024
15804 74.5472
15805 45.4864
15806 47.6256
15807 49.6896
15808 66.6128
15809 99.1488
15810 99.1872
15811 63.7184
15812 54.6256
15813 99.0496
15814 74.624
15815 55.5888
15816 84.4784
15817 85.1616
15818 74.408
15819 68.896
15820 81.5776
15821 72.112
15822 86.0112
15823 76.136
15824 60.096
15825 60.496
15826 67.7536
15827 96.3008
15828 57.6576
15829 81.7456
15830 99.208
15831 66.2912
15832 39.2144
15833 77.5344
15834 96.5392
15835 76.84
15836 30.9648
15837 13.7856
15838 17.488
15839 81.3968
15840 69.2064
15841 46.6
15842 32.248
15843 82.9216
15844 85.9792
15845 55.464
15846 65.5136
15847 95.1568
15848 46.888
15849 70.7536
15850 87.9856
15851 63.0432
15852 65.7088
15853 86.2912
15854 82.2912
15855 75.064
15856 100.0464
15857 63.1344
15858 63.808
15859 96.568
15860 40.2432
15861 73.0144
15862 81.2144
15863 96.456
15864 89.1376
15865 40.6816
15866 52.7488
15867 92.6976
15868 65.2912
15869 76.2896
15870 77.424
15871 49.9552
15872 30.928
15873 90.744
15874 88.6352
15875 89.2208
15876 90.1728
15877 17.52
15878 27.264
15879 90.4464
15880 58.1552
15881 99.2864
15882 33.0016
15883 91.5232
15884 56.4736
15885 81.728
15886 64.7552
15887 84.1328
15888 76.6288
15889 64.0624
15890 76.8192
15891 80.6608
15892 99.6608
15893 71.832
15894 38.7488
15895 76.424
15896 59.4416
15897 69.9648
15898 42.7056
15899 33.3328
15900 57.424
15901 47.7472
15902 53.472
15903 57.072
15904 97.2448
15905 50.5216
15906 93.1168
15907 72.184
15908 88.3536
15909 27.4608
15910 66.7744
15911 77.7344
15912 83.896
15913 57.7104
15914 70.4352
15915 58.5056
15916 63.2704
15917 73.7488
15918 35.152
15919 72.656
15920 72.8096
15921 86.7872
15922 79.88
15923 75.3696
15924 83.496
15925 9.0512
15926 77.024
15927 76.584
15928 79.3264
15929 54.5488
15930 32.272
15931 89.2112
15932 54.4832
15933 58.0272
15934 93.368
15935 89.328
15936 30.0896
15937 63.632
15938 46.6672
15939 100.144
15940 64.4176
15941 70.5168
15942 52.456
15943 14.8368
15944 63.9168
15945 50.5968
15946 39.824
15947 99.8192
15948 27.4848
15949 43.9728
15950 55.8192
15951 97.6368
15952 86.2176
15953 54.504
15954 97.7152
15955 47.64
15956 78.5744
15957 79.248
15958 100.3728
15959 44.7136
15960 100.6848
15961 25.7744
15962 55.0544
15963 91.832
15964 99.8464
15965 83.8176
15966 18.8704
15967 95.3248
15968 11.8
15969 71.7136
15970 90.7184
15971 68.5728
15972 54.2736
15973 97.1296
15974 66.04
15975 45.1904
15976 73.9872
15977 57.6736
15978 75.936
15979 99.84
15980 94.3728
15981 49.5568
15982 76.8272
15983 68.5376
15984 87.552
15985 100.4464
15986 76.768
15987 75.8896
15988 94.1856
15989 42.7472
15990 69.5728
15991 62.224
15992 86.872
15993 86.7984
15994 94.3232
15995 77.3664
15996 66.1504
15997 28.8896
15998 67.3248
15999 97.7312
16000 28.832
16001 63.9344
16002 61.7504
16003 56.4416
16004 80.8448
16005 98.6736
16006 62.3424
16007 31.4224
16008 50.3712
16009 54.784
16010 71.664
16011 78.7232
16012 58.8864
16013 100.6784
16014 46.7616
16015 74.5152
16016 94.864
16017 46.1168
16018 35.1328
16019 23.1744
16020 55.3984
16021 100.2608
16022 83.0048
16023 99.3712
16024 79.0656
16025 82.3632
16026 74.3344
16027 87.1152
16028 3.9584
16029 81.9328
16030 38.3904
16031 98.6992
16032 100.2176
16033 38
16034 95.9776
16035 73.9504
16036 83.0384
16037 32.6336
16038 60.7648
16039 29.7136
16040 63.0928
16041 62.1616
16042 101.008
16043 86.7616
16044 90.8592
16045 101.024
16046 61.8784
16047 72.7328
16048 71.8816
16049 91.8144
16050 59.1344
16051 86.3904
16052 73.976
16053 65.6704
16054 72.3536
16055 75.4496
16056 55.48
16057 82.3104
16058 100.3424
16059 83.9488
16060 64.7776
16061 95.9408
16062 66.2768
16063 68.7552
16064 53.4192
16065 41.1808
16066 67.3712
16067 54.4656
16068 86.7168
16069 69.6656
16070 63.3392
16071 58.1888
16072 64.3968
16073 74.6368
16074 96.52
16075 63.096
16076 21.2304
16077 62.5184
16078 49.2304
16079 54.9328
16080 67.5376
16081 60.904
16082 43.9488
16083 29.0272
16084 100.5552
16085 44.5728
16086 40.864
16087 57.4272
16088 71.9792
16089 68.1584
16090 76.8144
16091 100.7856
16092 51.0144
16093 30.4128
16094 48.248
16095 24.6992
16096 44.9024
16097 51.3872
16098 52.1152
16099 79.1712
16100 63.4896
16101 21.7504
16102 68.6384
16103 74.1344
16104 100.5376
16105 70.144
16106 69.344
16107 62.7056
16108 63.1248
16109 88.6496
16110 73.808
16111 70.5136
16112 79.5712
16113 70.4784
16114 57.1616
16115 54.72
16116 27.1184
16117 43.0112
16118 19.9472
16119 79.0624
16120 51.96
16121 96.1632
16122 69.928
16123 37.104
16124 69.7408
16125 75.0656
16126 101.5392
16127 54.1552
16128 31.3648
16129 67.368
16130 41.336
16131 69.096
16132 50.9696
16133 58.4832
16134 62.4752
16135 89.3744
16136 93.6384
16137 57.0176
16138 75.9024
16139 86.4704
16140 75.704
16141 97.9088
16142 34.5696
16143 64.7408
16144 97.2688
16145 67.7952
16146 78.1696
16147 96.0352
16148 99.3712
16149 66.4352
16150 64.5712
16151 66.0592
16152 32.7664
16153 57.8928
16154 24.8512
16155 73.2256
16156 91.6688
16157 22.8928
16158 45.192
16159 72.3904
16160 93.9824
16161 58.6784
16162 78.8464
16163 59.0976
16164 79.1344
16165 59.4912
16166 86.44
16167 70.5168
16168 68.936
16169 83.8128
16170 81.2784
16171 54.1616
16172 46.376
16173 87.9248
16174 32.688
16175 87.2656
16176 64.616
16177 30.8256
16178 80.3904
16179 47.8832
16180 76.2928
16181 17.6736
16182 33.5456
16183 77.44
16184 49.1776
16185 77.32
16186 47.4896
16187 77.0784
16188 58.536
16189 41.56
16190 100.1328
16191 76.3072
16192 45.4448
16193 79.2576
16194 67.4672
16195 96.8624
16196 57.48
16197 68.4272
16198 88.7952
16199 57.4192
16200 76.9728
16201 89.7664
16202 70.5888
16203 62.9824
16204 78.2352
16205 87.6816
16206 86.88
16207 80.6496
16208 35.864
16209 80.2688
16210 39.9376
16211 84.6592
16212 38.816
16213 83.8432
16214 60.2272
16215 90.6816
16216 79.6464
16217 46.2896
16218 64.1648
16219 70.4288
16220 63.4624
16221 67.2048
16222 80.4128
16223 65.9984
16224 75.856
16225 37.1776
16226 94.024
16227 23.1584
16228 61.168
16229 68.1008
16230 50.7568
16231 78.408
16232 73.744
16233 101.2704
16234 94.8976
16235 46.1408
16236 85.5696
16237 70.216
16238 82.8144
16239 69.9712
16240 78.3568
16241 99.6464
16242 66.5952
16243 49.3184
16244 66.0928
16245 36.6784
16246 72.2896
16247 46.1856
16248 101.4112
16249 67.2672
16250 87.8816
16251 102.0464
16252 30.5264
16253 46.1344
16254 42.1056
16255 75.8512
16256 14.8176
16257 78.4896
16258 93.36
16259 91.0224
16260 57.2896
16261 78.3376
16262 55.1056
16263 55.1408
16264 28.2848
16265 35.9936
16266 99.4944
16267 101.488
16268 101.7888
16269 62.2576
16270 29.4496
16271 74.968
16272 79.7552
16273 100.8752
16274 68.0624
16275 90.4432
16276 77.6176
16277 73.1904
16278 93.8832
16279 69.9264
16280 49.5328
16281 63.6272
16282 72.0768
16283 72.9152
16284 43.6528
16285 62.3824
16286 74.5952
16287 67.2512
16288 55.8032
16289 102.424
16290 52.5792
16291 74.9936
16292 76.5312
16293 20.9424
16294 58.04
16295 35.808
16296 41.1536
16297 68.2816
16298 47.5088
16299 59.8848
16300 72.4064
16301 81.1616
16302 33.3344
16303 93.752
16304 67.4176
16305 81.4784
16306 89.0576
16307 7.7264
16308 82.9712
16309 44.2624
16310 85.504
16311 71.1568
16312 52.0112
16313 96.1472
16314 103.2832
16315 59.1584
16316 71.0288
16317 21.3248
16318 66.7504
16319 74.2368
16320 52.0528
16321 55.3872
16322 90.264
16323 49.2368
16324 99.7456
16325 101.3008
16326 35.6128
16327 37.128
16328 46.0848
16329 81.9744
16330 85.4368
16331 38.3168
16332 76.3248
16333 87.7536
16334 92.9888
16335 100.0128
16336 102.3312
16337 69.4976
16338 90.9408
16339 29.3568
16340 102.5008
16341 72.5216
16342 69.0752
16343 65.6768
16344 71.2432
16345 67.3424
16346 76.9792
16347 70.472
16348 81.0976
16349 69.5424
16350 88.904
16351 22.6592
16352 86.6512
16353 101.9568
16354 31.2032
16355 51.3568
16356 61.2032
16357 80.7952
16358 76.9792
16359 72.9792
16360 47.5344
16361 60.9776
16362 81.64
16363 46.2896
16364 69.0416
16365 95.28
16366 69.1232
16367 46.912
16368 83.168
16369 51.0208
16370 44.7312
16371 63.072
16372 71.5104
16373 61.0192
16374 83.3984
16375 44.232
16376 36.5008
16377 13.928
16378 71.0928
16379 101.7264
16380 70.3248
16381 27.7216
16382 96.1456
16383 77.0496
16384 35.5328
16385 101.8624
16386 13.2944
16387 61.3328
16388 97.8272
16389 103.5744
16390 84.3808
16391 47.3984
16392 55.0144
16393 66.7504
16394 100.848
16395 37.3616
16396 102.3376
16397 41.4256
16398 14.3152
16399 72.9168
16400 75.2352
16401 102.5984
16402 102.3776
16403 35.9552
16404 87.968
16405 70.4704
16406 102.6
16407 60.6112
16408 52.1424
16409 64.0432
16410 55.5056
16411 52.2336
16412 30.7184
16413 46.4336
16414 78.3312
16415 77.552
16416 102.3984
16417 81.1824
16418 57.8224
16419 41.9424
16420 96.7088
16421 55.6288
16422 76.8128
16423 74.1424
16424 60.6784
16425 78.0592
16426 66.4448
16427 95.448
16428 103.032
16429 41.0992
16430 74.2896
16431 26.8816
16432 92.9792
16433 60.0704
16434 88.9264
16435 91.9968
16436 102.5792
16437 73.0752
16438 44.1552
16439 67.888
16440 60.8608
16441 71.4992
16442 58.0064
16443 97.8144
16444 88.7792
16445 31.2592
16446 74.696
16447 81.4992
16448 80.4352
16449 40.1712
16450 85.792
16451 101.1728
16452 18.6992
16453 102.5904
16454 91.4448
16455 73.5344
16456 89.3248
16457 65.0672
16458 61.9072
16459 102.9856
16460 83.7024
16461 101.7728
16462 101.4
16463 53.648
16464 56.1424
16465 34.9232
16466 83.3856
16467 96.3408
16468 73.0688
16469 94.2976
16470 65.0016
16471 52.2416
16472 34.0992
16473 12.2288
16474 77.3456
16475 58.1472
16476 47.7056
16477 83.896
16478 43.3744
16479 68.9488
16480 85.8336
16481 72.0384
16482 23.5936
16483 88.584
16484 52.5008
16485 52.8144
16486 31.3104
16487 78.3184
16488 75.3296
16489 63.0288
16490 30.5184
16491 103.3776
16492 44.1312
16493 102.7952
16494 67.368
16495 57.5008
16496 44.3376
16497 79.7968
16498 71.744
16499 67.032
16500 88.616
16501 65.1216
16502 74.6448
16503 61.4048
16504 103.1648
16505 70.0352
16506 102.3904
16507 94.8784
16508 78.8576
16509 59.2368
16510 27.9536
16511 62.0608
16512 103.3072
16513 102.2928
16514 98.1808
16515 48.1952
16516 94.3728
16517 82.9152
16518 81.04
16519 97.8304
16520 18.0976
16521 83.536
16522 35.008
16523 38.3808
16524 84.144
16525 66.1552
16526 19.856
16527 103.7232
16528 93.1216
16529 64.4848
16530 73.5456
16531 81.5616
16532 80.4016
16533 103.5664
16534 53.7952
16535 59.3264
16536 81.4608
16537 84.4992
16538 103.04
16539 103.2384
16540 78.4432
16541 45.2992
16542 88.28
16543 27.1904
16544 99.5952
16545 42.744
16546 35.9248
16547 68.4752
16548 12.7392
16549 66.9104
16550 86.24
16551 103.5408
16552 99.5648
16553 63.6016
16554 70.8928
16555 76.4528
16556 99.328
16557 18.8448
16558 62.2752
16559 48.3664
16560 30.4192
16561 65.424
16562 72.6416
16563 50.768
16564 93.376
16565 92.8
16566 103.296
16567 78.3408
16568 95.2416
16569 87.5264
16570 85.648
16571 102.264
16572 81.792
16573 76.5456
16574 78.3568
16575 59.5808
16576 92.9696
16577 91.6384
16578 50.7648
16579 103.9648
16580 104.2624
16581 63.7856
16582 40.0976
16583 64.3968
16584 72.536
16585 55.4096
16586 75.2064
16587 84.8224
16588 86.5792
16589 71.568
16590 72.688
16591 74.6192
16592 74.648
16593 99.256
16594 81.44
16595 86.2416
16596 70.376
16597 97.3904
16598 40.1872
16599 71.6272
16600 102.7984
16601 97.0416
16602 104.2128
16603 70.544
16604 63.7184
16605 89.9616
16606 65.92
16607 94.5008
16608 75.6016
16609 48.1264
16610 65.0784
16611 100.1184
16612 100.0304
16613 57.5856
16614 94.1424
16615 104.0256
16616 96.7248
16617 95.08
16618 22.9648
16619 103.264
16620 37.7504
16621 53.8016
16622 91.7136
16623 60.0944
16624 77.2704
16625 63.736
16626 92.5888
16627 35.4384
16628 58.3472
16629 57.5424
16630 41.304
16631 60.96
16632 103.328
16633 29.8176
16634 64.0448
16635 100.7664
16636 83.6736
16637 94.4672
16638 55.5536
16639 55.144
16640 88.4128
16641 35.9952
16642 81.832
16643 41.1344
16644 26.6432
16645 61.8592
16646 101.9712
16647 104.8688
16648 94.8832
16649 62.0208
16650 28.4544
16651 102.8144
16652 41.0528
16653 54.5712
16654 24.5712
16655 90.9536
16656 74.8496
16657 88.8832
16658 63.9312
16659 57.368
16660 59.1152
16661 92.248
16662 69.456
16663 59.2176
16664 90.8672
16665 86.4256
16666 21.6432
16667 70.0192
16668 84.872
16669 85.784
16670 47.3424
16671 39.8496
16672 82.3424
16673 77.9584
16674 47.2016
16675 81.7184
16676 69.0112
16677 55.9008
16678 104.0864
16679 61.8464
16680 29.5744
16681 55.5376
16682 61.0672
16683 55.3232
16684 71.2624
16685 74.5424
16686 89.696
16687 82.68
16688 74.7888
16689 27.3152
16690 83.3264
16691 100.6192
16692 104.7248
16693 100.7168
16694 89.1696
16695 18.4752
16696 83.9856
16697 51.1168
16698 67
16699 57.5008
16700 102.1296
16701 62
16702 74.7632
16703 79.0688
16704 101.5664
16705 71.2208
16706 66.496
16707 79.0832
16708 48.5728
16709 75.4912
16710 46.9568
16711 71.5808
16712 62.7984
16713 91.5584
16714 72.4368
16715 85.2736
16716 70.8528
16717 102.6816
16718 99.9024
16719 85.6112
16720 57.8992
16721 83.9056
16722 38.296
16723 85.9872
16724 35.6912
16725 79.704
16726 89.5088
16727 81.0448
16728 70.3184
16729 56.1536
16730 104.4352
16731 90.7904
16732 103.9952
16733 64.7664
16734 23.28
16735 33.808
16736 56.0352
16737 90.9184
16738 44.4592
16739 64.3296
16740 86.6416
16741 90.912
16742 64.6384
16743 44.4384
16744 79.8928
16745 80.2688
16746 93.8528
16747 88.7168
16748 62.3216
16749 62.0736
16750 70.4384
16751 68.3696
16752 51.104
16753 80.7632
16754 104.1824
16755 22.9216
16756 98.7088
16757 63.8432
16758 98.7024
16759 70.7984
16760 104.4624
16761 84.056
16762 100.848
16763 83.8144
16764 42.5504
16765 45.576
16766 99.7776
16767 68.5408
16768 27.0752
16769 104.984
16770 85.4256
16771 80.056
16772 94.8688
16773 87.0672
16774 43.1472
16775 61.2016
16776 104.1936
16777 87.448
16778 11.856
16779 44.9008
16780 72.1552
16781 77.7312
16782 98.8432
16783 78.744
16784 50.336
16785 52.0576
16786 33.5312
16787 71.9104
16788 99.6464
16789 94.7616
16790 104.9008
16791 104.4016
16792 83.272
16793 95.0528
16794 79.0368
16795 74.1408
16796 100.0704
16797 79.768
16798 18.3312
16799 96.5856
16800 59.3712
16801 66.1136
16802 76.1136
16803 57.0128
16804 91.9664
16805 74.5392
16806 75.496
16807 64.8336
16808 69.7248
16809 51.576
16810 32.4224
16811 37.7344
16812 50.1408
16813 43.0128
16814 70.6128
16815 83.5296
16816 47.8048
16817 48.1264
16818 100.3248
16819 80.0896
16820 70.616
16821 57.7872
16822 87.2672
16823 104.7984
16824 69.2288
16825 44.896
16826 100.4832
16827 62.3872
16828 45.7216
16829 100.832
16830 91.7184
16831 94.752
16832 56.2448
16833 35.7808
16834 35.6032
16835 59.0768
16836 73.1664
16837 98.9248
16838 80.5872
16839 49.3648
16840 65.2608
16841 48.7088
16842 54.9264
16843 64.5264
16844 68.4592
16845 54.0416
16846 103.9024
16847 69.272
16848 72.2768
16849 89.0816
16850 54.9248
16851 96.9872
16852 44.32
16853 78.7104
16854 63.9504
16855 52.3904
16856 28.6944
16857 91.8832
16858 88.4288
16859 73.0144
16860 95.176
16861 26.0224
16862 88.2896
16863 104.576
16864 73.0944
16865 63.176
16866 64.4976
16867 44.232
16868 85.6816
16869 28.4272
16870 57.56
16871 104.6656
16872 54.328
16873 102.8352
16874 64.3536
16875 32.4848
16876 82.5104
16877 82.3216
16878 73.9392
16879 40.7584
16880 71.2016
16881 67.824
16882 39.2912
16883 50.7648
16884 85.1904
16885 105.6416
16886 77.8176
16887 35.0528
16888 73.4112
16889 62.1248
16890 58.0688
16891 104.8336
16892 99.7184
16893 61.8912
16894 46.6944
16895 89.7104
16896 61.0656
16897 87.6144
16898 68.296
16899 75.2496
16900 62.192
16901 74.2448
16902 60.0064
16903 96.5936
16904 95.9392
16905 66.76
16906 62.464
16907 98.096
16908 86.9472
16909 86.1008
16910 18.7744
16911 67.8368
16912 76.4576
16913 50.9472
16914 104.8832
16915 104.8688
16916 90.1792
16917 54.8976
16918 38.856
16919 105.3664
16920 98.744
16921 75.4688
16922 67.0032
16923 77.1248
16924 85.1488
16925 25.2576
16926 82.4256
16927 94.352
16928 83.5296
16929 63.656
16930 39.872
16931 104.4064
16932 59.0704
16933 100.992
16934 105.0352
16935 83.8608
16936 106.2848
16937 58.1264
16938 105.7344
16939 81.6896
16940 81.9696
16941 77.4096
16942 70.8
16943 77.2976
16944 102.6688
16945 71.456
16946 41.4848
16947 95.264
16948 75.1008
16949 19.3744
16950 102.0176
16951 65.2144
16952 88.3728
16953 80.6416
16954 42.7456
16955 86.5408
16956 56.5968
16957 90.6624
16958 88.4784
16959 105.4416
16960 87.064
16961 69.4688
16962 31.6608
16963 105.432
16964 106.2784
16965 103.7808
16966 85.2512
16967 103.9568
16968 84.744
16969 105.3392
16970 105.5216
16971 84.368
16972 88.144
16973 30.7184
16974 72.6288
16975 62.3408
16976 69.6944
16977 82.9888
16978 21.1888
16979 99.7968
16980 22.3472
16981 81.312
16982 87.1648
16983 61.5904
16984 84.8464
16985 105.6992
16986 62.2
16987 67.8176
16988 105.368
16989 50.1552
16990 75.9008
16991 67.592
16992 102.7552
16993 99.0672
16994 54.8704
16995 71.6448
16996 70.1792
16997 49.1232
16998 66.6048
16999 40.1904
17000 99.7184
17001 60.7248
17002 98.8192
17003 75.7232
17004 83.1792
17005 106.2208
17006 56.3776
17007 106.6816
17008 85.8816
17009 62.0464
17010 98.3312
17011 89.2992
17012 77.8544
17013 49.5168
17014 69.7888
17015 85.7728
17016 70.9312
17017 77.9216
17018 84.536
17019 79.9344
17020 56.2624
17021 25.3184
17022 91.0128
17023 88.8192
17024 96.496
17025 94.9984
17026 105.704
17027 106.3072
17028 94.8992
17029 73.032
17030 55.5872
17031 83.3168
17032 105.7552
17033 71.88
17034 38.3008
17035 76.2992
17036 66.2544
17037 46.9216
17038 86.0048
17039 70.0752
17040 59.0816
17041 103.128
17042 16.4656
17043 90.376
17044 82.6
17045 89.5376
17046 82.8512
17047 90.7328
17048 82.3968
17049 101.7616
17050 94.0144
17051 84.224
17052 75.904
17053 42.8848
17054 44.84
17055 56.1136
17056 105.8624
17057 98.4512
17058 101.7824
17059 16.3568
17060 106.1792
17061 84.0592
17062 85.7376
17063 105.7488
17064 76.1328
17065 71.2816
17066 59.936
17067 68.992
17068 87.8192
17069 57.3968
17070 85.1296
17071 104.1872
17072 65.7616
17073 92.784
17074 64.4608
17075 96.7936
17076 98.7056
17077 57.3984
17078 72.7744
17079 91.448
17080 54.6144
17081 37.7648
17082 61.752
17083 45.9024
17084 91.8224
17085 81.504
17086 79.6576
17087 81.016
17088 97.2976
17089 93.4432
17090 105.8224
17091 88.5184
17092 88.1808
17093 99.368
17094 79.5456
17095 66.088
17096 96.944
17097 57.28
17098 69.4288
17099 74.3968
17100 106.0848
17101 77.7136
17102 84.6816
17103 57.2928
17104 69.1104
17105 68.7088
17106 82.272
17107 85.3952
17108 25.3424
17109 69.3088
17110 54.7616
17111 84.3424
17112 62.8192
17113 88.928
17114 83.3488
17115 64.1728
17116 106.3856
17117 63.3296
17118 37.104
17119 101.04
17120 94.88
17121 88.2976
17122 86.32
17123 100.5248
17124 39.7264
17125 34.4368
17126 75.7568
17127 106.0928
17128 15
17129 74.4896
17130 68.7504
17131 94.0208
17132 72.6416
17133 49.176
17134 74.0544
17135 60.7216
17136 35.2544
17137 43.04
17138 61.4368
17139 106.1312
17140 45.832
17141 78.0592
17142 55.6752
17143 80.0864
17144 68.8016
17145 77.576
17146 66.7712
17147 70.0016
17148 97.3392
17149 55.752
17150 36.8624
17151 79.7104
17152 77.1984
17153 55.672
17154 92.1408
17155 77.4416
17156 48.1072
17157 70.7408
17158 63.6992
17159 78.2352
17160 75.2064
17161 73.7776
17162 80.2464
17163 63.8656
17164 64.5904
17165 64.2064
17166 91.5648
17167 73.024
17168 104.6208
17169 32.4368
17170 73.28
17171 83.8416
17172 77.344
17173 86.9696
17174 91.3312
17175 76.0368
17176 106.8224
17177 58.512
17178 46.248
17179 90.9728
17180 70.9216
17181 41.7568
17182 98.5184
17183 76.7104
17184 92.8752
17185 14.0608
17186 58.3184
17187 55.536
17188 69.7952
17189 67.4896
17190 59.9984
17191 78.4128
17192 69.392
17193 79.2864
17194 59.2624
17195 95.016
17196 107.296
17197 82.224
17198 90.1536
17199 75.0848
17200 77.0288
17201 70.6848
17202 79.896
17203 67.7408
17204 60.888
17205 48.9856
17206 89.968
17207 78.7936
17208 87.0048
17209 83.6176
17210 93.44
17211 62.1568
17212 75.8896
17213 27.2768
17214 91.6624
17215 93.072
17216 81.5968
17217 84.76
17218 68.0032
17219 94.392
17220 85.7136
17221 107.0736
17222 78.1216
17223 104.6736
17224 98.9392
17225 54.568
17226 69.9264
17227 107.384
17228 86.8544
17229 106.7552
17230 94.5536
17231 65.9728
17232 51.0576
17233 105.8464
17234 106.6496
17235 63.7856
17236 76.6464
17237 89.92
17238 59.632
17239 85.992
17240 45.4384
17241 67.2656
17242 98.9296
17243 53.352
17244 58.848
17245 73.6
17246 62.0464
17247 61.0048
17248 69.6528
17249 67.4528
17250 106.7264
17251 85.712
17252 106.88
17253 79.9072
17254 87.5056
17255 48.3344
17256 99.6912
17257 59.1984
17258 106.7632
17259 79.496
17260 73.1632
17261 78.8752
17262 69.9264
17263 107.7776
17264 107.8592
17265 56.2928
17266 66.928
17267 57.3056
17268 87.3584
17269 90.4384
17270 30.528
17271 82.1104
17272 28.456
17273 33.2496
17274 37.288
17275 60.8016
17276 104.8528
17277 90.0656
17278 86.4896
17279 69.3888
17280 77.5712
17281 83.4736
17282 108.432
17283 83.2464
17284 46.8288
17285 39.6336
17286 88.0336
17287 67.2176
17288 78.6016
17289 86.1952
17290 89.4752
17291 76.056
17292 75.8416
17293 83.6624
17294 89.512
17295 70.5232
17296 83.608
17297 19.0336
17298 71.1088
17299 24.7792
17300 97.7216
17301 93.3184
17302 24.2
17303 81.704
17304 46.44
17305 82.0928
17306 63.8912
17307 48.2688
17308 48.0848
17309 59.8688
17310 85.1248
17311 107.8352
17312 73.2192
17313 39.9088
17314 92.5888
17315 73.1712
17316 67.5856
17317 77.6576
17318 88.5168
17319 42.456
17320 14.4176
17321 91.7264
17322 106.672
17323 85.6368
17324 12.736
17325 76.9472
17326 84.424
17327 88.808
17328 79.5872
17329 64.5824
17330 54.1936
17331 77.8528
17332 107.7424
17333 68.48
17334 22.408
17335 107.8352
17336 46.84
17337 104.2224
17338 78.88
17339 106.2896
17340 63.6784
17341 76.3952
17342 105.8592
17343 68.3872
17344 69.12
17345 83.2928
17346 107.448
17347 43.7072
17348 100.9056
17349 61.352
17350 102.024
17351 107.9872
17352 102.2144
17353 63.7088
17354 90.2944
17355 89.8224
17356 96.2064
17357 47.08
17358 96.76
17359 83.9712
17360 93.6816
17361 106.4736
17362 80.2992
17363 82.1648
17364 52.4544
17365 99.3072
17366 27.0752
17367 66.336
17368 61.2176
17369 68.6848
17370 35.0864
17371 67.1264
17372 64.1296
17373 48.2832
17374 75.3136
17375 62.0448
17376 101.8832
17377 67.528
17378 96.12
17379 102.72
17380 93.7696
17381 44.2144
17382 50.8288
17383 58.256
17384 90.0048
17385 60.4304
17386 107.8752
17387 107.8752
17388 83.9776
17389 89.4704
17390 95.0928
17391 65.7824
17392 83.6736
17393 81.9024
17394 83.8352
17395 62.3792
17396 53.3136
17397 91.5984
17398 25.7296
17399 84.48
17400 98.872
17401 19.2832
17402 66.2192
17403 104.2912
17404 72.4368
17405 101.2048
17406 93.8672
17407 90.4848
17408 85.9952
17409 87.0352
17410 83.496
17411 96.888
17412 72.8048
17413 41.0832
17414 45.1696
17415 69.0032
17416 82.8576
17417 76.5008
17418 59.9136
17419 107.8864
17420 90.112
17421 13.4048
17422 77.9344
17423 37.0512
17424 48.3552
17425 86.9264
17426 42.104
17427 79.1024
17428 90.9472
17429 105.376
17430 73.4736
17431 108.3376
17432 18.2768
17433 68.2912
17434 101.48
17435 86.2768
17436 86.3968
17437 98.8704
17438 70.8592
17439 67.392
17440 37.2256
17441 63.248
17442 89.0976
17443 77.5296
17444 72.4672
17445 38.2704
17446 101.0368
17447 106.6352
17448 62.4896
17449 93.1088
17450 40.2384
17451 80.9616
17452 70.8864
17453 66.1664
17454 94.712
17455 83.6592
17456 92.8896
17457 44.1312
17458 83.6144
17459 26.5456
17460 107.808
17461 73.0752
17462 42.2416
17463 102.5568
17464 93.7872
17465 86.4384
17466 61.1104
17467 49.0432
17468 108.1632
17469 85.704
17470 97.5024
17471 54.808
17472 76.4384
17473 58.9952
17474 91.496
17475 47.6912
17476 84.2208
17477 63.8528
17478 20.7744
17479 99.856
17480 21.128
17481 105.4384
17482 87.608
17483 57.0768
17484 98.2528
17485 99.4432
17486 76.264
17487 50.1488
17488 57.0048
17489 59.0224
17490 76.6832
17491 31.3936
17492 69.504
17493 40.44
17494 74.6288
17495 51.0128
17496 56.4272
17497 49.4032
17498 13.9344
17499 73.016
17500 71.6336
17501 89.6784
17502 108.2208
17503 71.936
17504 96.5328
17505 56.0576
17506 20.424
17507 45.1024
17508 35.7888
17509 103.1552
17510 21.1584
17511 56.1568
17512 71.5344
17513 36.2656
17514 95.0592
17515 70.1968
17516 101.8752
17517 87.8224
17518 97.1504
17519 43.4368
17520 14.272
17521 78.1104
17522 20.7424
17523 85.7488
17524 87.9184
17525 109.2592
17526 108.5264
17527 108.3776
17528 89.432
17529 79.7376
17530 98.1632
17531 92.4704
17532 108.2832
17533 49.1568
17534 85.9312
17535 66.8832
17536 104.536
17537 108.3344
17538 43.576
17539 101.256
17540 93.9616
17541 68.824
17542 25.1472
17543 57.2448
17544 71.512
17545 47.6976
17546 61.72
17547 82.7936
17548 67.528
17549 108.4144
17550 65.5472
17551 58.2624
17552 85.9488
17553 59.5728
17554 93.1104
17555 82.8336
17556 108.6896
17557 43.6176
17558 71.344
17559 47.5888
17560 92.8432
17561 68.4176
17562 39.5728
17563 104.0464
17564 108.8336
17565 55.3088
17566 33.1424
17567 60.752
17568 85.3616
17569 77.752
17570 76.2208
17571 104.136
17572 109.096
17573 88.0672
17574 36.1248
17575 102.9424
17576 66.9584
17577 76.4256
17578 73.672
17579 108.544
17580 55.1088
17581 49.7536
17582 76.2544
17583 72.0192
17584 69.4208
17585 79.8976
17586 89.5888
17587 62.5936
17588 56.7776
17589 107.9344
17590 97.2432
17591 81.6032
17592 71.5776
17593 57.784
17594 108.936
17595 74.0864
17596 71.4384
17597 100.1392
17598 98.5088
17599 96.7728
17600 57.1024
17601 81.216
17602 88.1056
17603 62.0416
17604 107.5248
17605 101.7376
17606 62.8976
17607 58.8784
17608 91.32
17609 28.2384
17610 83.6784
17611 75.3664
17612 64.0592
17613 73.608
17614 67.04
17615 73.2944
17616 82.4192
17617 102.648
17618 98.224
17619 40.832
17620 38.5328
17621 108.8976
17622 17.72
17623 78.368
17624 60.6928
17625 67.0496
17626 105.664
17627 43.4544
17628 51.4224
17629 32.8208
17630 46.4
17631 81.9504
17632 95.0688
17633 90.8608
17634 48.3776
17635 68.648
17636 67.6976
17637 94.432
17638 54.5264
17639 94.48
17640 38.5664
17641 68.4752
17642 49.8912
17643 64.1008
17644 69.5616
17645 89.9296
17646 66.272
17647 35.752
17648 73.3792
17649 104.9712
17650 75.9024
17651 28.32
17652 76.8864
17653 86.6736
17654 80.2608
17655 109.0768
17656 109.0816
17657 76.2976
17658 109.192
17659 71.9248
17660 80.472
17661 80.8464
17662 56.0848
17663 73.9376
17664 72.9936
17665 47.1648
17666 56.9232
17667 72.6896
17668 73.8016
17669 67.1824
17670 87.1136
17671 73.792
17672 71.1264
17673 107.936
17674 93.1984
17675 71.5408
17676 81.0448
17677 72.2704
17678 93.504
17679 84.264
17680 70.2048
17681 107.5232
17682 78.1984
17683 96.384
17684 64.5088
17685 52.016
17686 35.2144
17687 77.712
17688 82.1808
17689 64.2544
17690 75.6544
17691 71.9424
17692 60.8304
17693 44.1648
17694 57.6096
17695 109.4864
17696 97.0912
17697 96.7568
17698 62.4032
17699 109.2112
17700 75.8176
17701 68.9856
17702 106.9616
17703 44.0592
17704 80.4976
17705 70.2272
17706 48.632
17707 72.28
17708 84.5952
17709 96.6112
17710 62.8976
17711 47.1104
17712 70.072
17713 68.2224
17714 43.592
17715 73.4112
17716 99.4688
17717 65.328
17718 109.5984
17719 93.0928
17720 82.0432
17721 76.8928
17722 81.9168
17723 51.744
17724 86.6272
17725 77.5136
17726 88.9536
17727 78.5104
17728 49.8432
17729 100.4752
17730 109.7936
17731 38.8544
17732 95.6752
17733 73.2624
17734 42.336
17735 25.9328
17736 88.3536
17737 101.9072
17738 60.832
17739 97.848
17740 109.0512
17741 47.376
17742 109.52
17743 91.0816
17744 110.0032
17745 18.1584
17746 101.9248
17747 81.2688
17748 98.1888
17749 70.2336
17750 80.8624
17751 46.7232
17752 58.7504
17753 104.8768
17754 43.3312
17755 64.3424
17756 88.3408
17757 70.6976
17758 18.256
17759 65.0624
17760 93.7552
17761 87.52
17762 94.2704
17763 28.5392
17764 99.3552
17765 70.4864
17766 66.9552
17767 51.9648
17768 96.672
17769 34.3888
17770 78.2608
17771 78.9776
17772 96.1776
17773 64.4336
17774 76.976
17775 75.552
17776 80.2032
17777 101.5232
17778 83.128
17779 63.3408
17780 94.3136
17781 98.0336
17782 14.4144
17783 98.7504
17784 71.5424
17785 110.9056
17786 110.0752
17787 69.776
17788 97.5392
17789 110.608
17790 75.8032
17791 77.6672
17792 40.1072
17793 78.1296
17794 65.0768
17795 73.2144
17796 110.1504
17797 73.9392
17798 73.9888
17799 98.0736
17800 54.8144
17801 74.8016
17802 92.6816
17803 32.6752
17804 76.8208
17805 96.9248
17806 95.3776
17807 89.9152
17808 110.552
17809 86.2864
17810 66.6592
17811 98.0336
17812 43.0512
17813 77.128
17814 102.3056
17815 70.1888
17816 92.0848
17817 90.9808
17818 110.24
17819 94.2976
17820 51.6352
17821 99.8464
17822 89.952
17823 70.912
17824 68.0032
17825 73.9088
17826 94.6048
17827 79.2752
17828 95.0544
17829 106.8544
17830 103.3152
17831 83.5712
17832 81.2336
17833 41.8736
17834 89.5984
17835 66.592
17836 81.3744
17837 79.1904
17838 71.6528
17839 69.7136
17840 94.1216
17841 96.6608
17842 110.3328
17843 68.6736
17844 65.2496
17845 62.7216
17846 27.5952
17847 68.3632
17848 65.3952
17849 110.1696
17850 21.7904
17851 91.008
17852 87.5344
17853 60.0832
17854 109.2224
17855 61.4992
17856 40.3936
17857 50.0096
17858 53.584
17859 83.4752
17860 46.6192
17861 95.4448
17862 59.576
17863 22.1232
17864 97.3696
17865 72.8368
17866 39.6016
17867 90.2672
17868 72.2016
17869 73.112
17870 101.5024
17871 28.3488
17872 91.4128
17873 72.0432
17874 63.3776
17875 102.6848
17876 29.36
17877 53.784
17878 58.3936
17879 80.8144
17880 67.0272
17881 62.5392
17882 47.472
17883 66.0784
17884 69.2448
17885 110.3744
17886 87.3056
17887 78.2128
17888 91.5392
17889 108.88
17890 79.0512
17891 50.4928
17892 33.1264
17893 89.8832
17894 83.0528
17895 98.0032
17896 62.096
17897 66.9248
17898 61.1024
17899 84.0688
17900 90.0832
17901 110.7792
17902 78.224
17903 69.32
17904 70.9792
17905 98.3488
17906 50.8768
17907 106.9808
17908 99.584
17909 52.2336
17910 100.84
17911 69.1808
17912 75.1392
17913 79.1472
17914 72.3808
17915 110.5024
17916 89.8736
17917 16.2608
17918 93.7488
17919 90.6512
17920 72.8608
17921 65.0144
17922 67.736
17923 78.1632
17924 78.136
17925 8.8704
17926 75.1776
17927 67.0752
17928 49.8384
17929 91.304
17930 76.496
17931 68.4416
17932 44.6864
17933 95.7184
17934 91.6368
17935 81.7104
17936 48.6656
17937 77.216
17938 68.9856
17939 111.6624
17940 91.0512
17941 104.5504
17942 75.8048
17943 104.656
17944 60.4048
17945 80.9264
17946 37.28
17947 31.8528
17948 76.2624
17949 91.4432
17950 111.336
17951 54.824
17952 62.384
17953 52.128
17954 86.8736
17955 77.1312
17956 79.9552
17957 95.392
17958 38.7296
17959 74.6544
17960 56.3088
17961 101.3248
17962 95.5808
17963 63.9328
17964 111.2448
17965 63.5904
17966 95.648
17967 61.9904
17968 61.6288
17969 65.0896
17970 90.5968
17971 64.5664
17972 110.9408
17973 84.7104
17974 68.2912
17975 104.3184
17976 74.712
17977 111.7264
17978 104.848
17979 111.4688
17980 94.0336
17981 92.448
17982 60.648
17983 73.808
17984 101.448
17985 75.144
17986 72.944
17987 57.992
17988 41.3104
17989 78.1392
17990 30.8288
17991 79.5552
17992 64.5088
17993 102.8
17994 33.152
17995 89.6544
17996 74.4752
17997 63.184
17998 13.6832
17999 63.3776
18000 73.0352
18001 28.7728
18002 63.24
18003 102.4864
18004 103.336
18005 67.3712
18006 101.9536
18007 46.5248
18008 62.784
18009 51.176
18010 46.96
18011 78.0176
18012 56.8464
18013 111.2464
18014 34.016
18015 74.6176
18016 54.6192
18017 35.1568
18018 80.9312
18019 78.0064
18020 57.6896
18021 78.488
18022 111.1872
18023 60.704
18024 74.6832
18025 82.0928
18026 76.6032
18027 47.4016
18028 70.7168
18029 79.9024
18030 84.1296
18031 93.3776
18032 60.9856
18033 96.4912
18034 71.3888
18035 86.2368
18036 68.6256
18037 95.248
18038 72.9472
18039 100.4
18040 62.328
18041 86.3008
18042 68.3728
18043 84.5248
18044 80.7472
18045 99.3264
18046 111.7824
18047 59.1424
18048 51.2672
18049 83.2688
18050 111.9968
18051 72.4896
18052 69.1104
18053 90.5184
18054 80.312
18055 65.0656
18056 63.8768
18057 79.4736
18058 72.7216
18059 70.1904
18060 87.5936
18061 41.912
18062 78.8272
18063 64.8944
18064 97.3696
18065 57.2832
18066 63.0576
18067 84.9936
18068 40.3248
18069 69.9968
18070 69.7824
18071 50.6592
18072 84.08
18073 111.7712
18074 106.3392
18075 83.112
18076 90.8064
18077 76.7264
18078 65.0784
18079 84.8384
18080 68.8128
18081 70.3952
18082 41.9472
18083 55.4784
18084 70.1152
18085 104.616
18086 112.0656
18087 43.5488
18088 60.3488
18089 79.4144
18090 42.24
18091 65.0896
18092 42.3856
18093 23.192
18094 36.3808
18095 59.1456
18096 94.3712
18097 85.0304
18098 74.0832
18099 74.2112
18100 111.1584
18101 105.5008
18102 112.0688
18103 85.0224
18104 71.8272
18105 47.576
18106 61.128
18107 77.1168
18108 74.12
18109 35.1664
18110 29.8288
18111 112.7968
18112 102.1904
18113 33.6944
18114 111.8128
18115 79.1536
18116 80.6432
18117 77.5952
18118 72.0384
18119 89.1968
18120 112.2528
18121 104.9904
18122 84.8864
18123 84.944
18124 88.5024
18125 71.9136
18126 54.1376
18127 93.0224
18128 34.5136
18129 100.6752
18130 53.6576
18131 48.52
18132 99.9136
18133 63.1744
18134 65.6736
18135 111.9616
18136 83.6944
18137 102.872
18138 80.5824
18139 63.5568
18140 96.8176
18141 92.264
18142 84.472
18143 96.8256
18144 106.8672
18145 68.5824
18146 108.3072
18147 67.4864
18148 76.7952
18149 88.2464
18150 17.5808
18151 81.1824
18152 96.752
18153 80.5376
18154 87.5616
18155 82.8704
18156 69.8624
18157 40.9808
18158 66.464
18159 105.8528
18160 66.9664
18161 79.1424
18162 112.2688
18163 96.4928
18164 113.304
18165 73.3648
18166 57.7824
18167 75.7344
18168 86.296
18169 89.6672
18170 92.232
18171 88.3376
18172 111.5232
18173 26.1952
18174 56.1776
18175 109.808
18176 81.1904
18177 104.1792
18178 58.9936
18179 80.9104
18180 65.1392
18181 72.1776
18182 85.7264
18183 64.6528
18184 53.6416
18185 112.096
18186 107.2784
18187 60.7344
18188 82
18189 77.5184
18190 55.6256
18191 97.4768
18192 91.0016
18193 84.4368
18194 76.84
18195 48.3072
18196 66.496
18197 97.5184
18198 81.672
18199 32.5008
18200 48.9968
18201 69.5584
18202 89.3312
18203 77.608
18204 102.8496
18205 77.5088
18206 92.7216
18207 51.7504
18208 100.4512
18209 70.3632
18210 100.6784
18211 88.7872
18212 105.4784
18213 101.2112
18214 80.3904
18215 105.6368
18216 77.1104
18217 80.8576
18218 22.9024
18219 83.7888
18220 77.5152
18221 66.2336
18222 85.52
18223 99.2384
18224 68.8544
18225 78.5808
18226 112.3536
18227 96.0352
18228 71.6608
18229 93.6224
18230 51.2784
18231 112.5584
18232 38.3056
18233 53.1136
18234 26.9456
18235 101.288
18236 96.088
18237 75.384
18238 95.3968
18239 24.728
18240 97.44
18241 94.0528
18242 72.3504
18243 71.4976
18244 26.0144
18245 58.04
18246 34.1936
18247 74.8512
18248 83.4048
18249 81.6432
18250 91.184
18251 88.24
18252 96.8288
18253 60.576
18254 75.6256
18255 47.0944
18256 89.152
18257 80.5344
18258 46.1888
18259 97.3856
18260 98.0272
18261 91.0432
18262 71.2208
18263 44.1936
18264 113.04
18265 35.1616
18266 49.152
18267 57.7232
18268 55.5968
18269 54.9568
18270 17.5824
18271 61.912
18272 18.952
18273 67.0944
18274 72.8096
18275 97.3088
18276 32.4528
18277 86.8176
18278 93.4864
18279 72.5408
18280 56.1248
18281 113.3296
18282 67.336
18283 107.8864
18284 50.3184
18285 66.8736
18286 64.2192
18287 88.48
18288 100.3984
18289 99.2256
18290 108.624
18291 75.8288
18292 92.3488
18293 95.3856
18294 110.9312
18295 89.1168
18296 99.0064
18297 53.272
18298 85.3504
18299 111.288
18300 28.0624
18301 91.9296
18302 27.9264
18303 78.9344
18304 10.9968
18305 51.984
18306 91.3232
18307 53.5728
18308 66.1424
18309 73.6032
18310 86.2544
18311 92.5152
18312 78.2096
18313 102.0128
18314 78.7056
18315 68.4624
18316 84.096
18317 57.3056
18318 47.8464
18319 79.8592
18320 74.232
18321 93.7424
18322 65.3392
18323 96.3488
18324 73.4912
18325 86.0992
18326 92.5024
18327 20.2304
18328 83.936
18329 86.9664
18330 73.5232
18331 71.2256
18332 91.9408
18333 59.1456
18334 79.4144
18335 67.2704
18336 86.2784
18337 99.384
18338 99.248
18339 82.3728
18340 80.048
18341 101.8
18342 100.8752
18343 59.2592
18344 91.5136
18345 39.9168
18346 107.7248
18347 74.056
18348 67.4496
18349 29.4384
18350 85.8672
18351 32.624
18352 104.072
18353 76.7232
18354 108.7328
18355 9.2192
18356 113.1808
18357 90.5248
18358 74.5888
18359 113.776
18360 86.7712
18361 46.352
18362 78.3168
18363 28.9536
18364 78.7392
18365 31.568
18366 80.5696
18367 52.2352
18368 101.6896
18369 80.4112
18370 80.9952
18371 55.4976
18372 59.7776
18373 94.3648
18374 80.9856
18375 80.2816
18376 98.0608
18377 101.1568
18378 94.7872
18379 100.312
18380 92.096
18381 64.4368
18382 81.6192
18383 83.7248
18384 106.1584
18385 73.8368
18386 73.2064
18387 54.88
18388 51.2048
18389 94.9664
18390 113.3984
18391 113.4608
18392 72.648
18393 77.7328
18394 72.04
18395 70.2144
18396 93.2736
18397 34.12
18398 70.5664
18399 69.4608
18400 114.36
18401 110.648
18402 68.8432
18403 88.6432
18404 67.4032
18405 26.9776
18406 108.3456
18407 85.3104
18408 48
18409 81.248
18410 113.7168
18411 80.0064
18412 36.1168
18413 72.2176
18414 95.5984
18415 100.424
18416 87.3024
18417 35.6752
18418 68.216
18419 88.6224
18420 67.4704
18421 92.4336
18422 78.4784
18423 96.1184
18424 36.2368
18425 39.6832
18426 99.4624
18427 68.016
18428 77.9232
18429 19.4672
18430 66.448
18431 84.1472
18432 66.304
18433 114.6512
18434 48.4048
18435 114.7024
18436 92.5824
18437 94.6576
18438 99.856
18439 107.0544
18440 29.0224
18441 84.8976
18442 109.8512
18443 99.0272
18444 80.6384
18445 60.2496
18446 70.4848
18447 75.4144
18448 94.5312
18449 58.7392
18450 99.976
18451 72.4256
18452 56.6992
18453 80.1264
18454 77.1808
18455 50.2544
18456 84.688
18457 100.4032
18458 65.6096
18459 68.1104
18460 114.0496
18461 103.9744
18462 84.7184
18463 44.4176
18464 92.3792
18465 109.4992
18466 92.8784
18467 47.8464
18468 61.5488
18469 78.5552
18470 90.5264
18471 110.5008
18472 107.0976
18473 61.6048
18474 79.1056
18475 88.0272
18476 102.0672
18477 76.2784
18478 114.2992
18479 44.5952
18480 55.6208
18481 109.9744
18482 89.7936
18483 67.464
18484 88.3728
18485 71.8432
18486 86.2528
18487 45.1328
18488 52.776
18489 112.424
18490 70.7936
18491 82.6528
18492 83.152
18493 114.1984
18494 104.7632
18495 61.0128
18496 40.1728
18497 76.0336
18498 101.8208
18499 78.1296
18500 40.2144
18501 115.344
18502 88.3696
18503 41.0784
18504 92.12
18505 70.2288
18506 86.6288
18507 61.8464
18508 65.2432
18509 92.6848
18510 66.9968
18511 70.0688
18512 79.2976
18513 42.344
18514 86.1072
18515 47.4144
18516 114.9696
18517 83.7328
18518 113.2192
18519 74.0816
18520 73.5296
18521 90.1584
18522 44.4176
18523 89.0064
18524 106.3936
18525 83.1456
18526 74.1296
18527 73.6976
18528 98.24
18529 83.3488
18530 85.592
18531 48.7856
18532 113.5824
18533 86.0272
18534 60.0608
18535 44.0672
18536 34.3104
18537 77.9984
18538 21.7424
18539 94.88
18540 14.1712
18541 75.6048
18542 86.9296
18543 94.7584
18544 57.1792
18545 114.8064
18546 83.2624
18547 89.7904
18548 45.448
18549 60.3168
18550 63.9568
18551 94.1808
18552 51.848
18553 81.08
18554 60.0848
18555 40.1632
18556 37.976
18557 108.3216
18558 106.8448
18559 71.7456
18560 82.1824
18561 78.7952
18562 90.2384
18563 115.0096
18564 19.08
18565 85.4608
18566 107.3024
18567 86.6432
18568 89.816
18569 68.912
18570 84.544
18571 69.1312
18572 91.6464
18573 101.3104
18574 44.5024
18575 16.7168
18576 69.064
18577 53.9472
18578 103.0896
18579 94.3952
18580 66.6048
18581 11.6848
18582 83.0752
18583 90.9248
18584 78.0064
18585 69.7872
18586 84.728
18587 20.1872
18588 109.64
18589 63.1184
18590 104.9728
18591 112.936
18592 99.5632
18593 58.4304
18594 19.9168
18595 66.3632
18596 91.7984
18597 32.4144
18598 88.816
18599 55.4624
18600 81.7488
18601 102.272
18602 55.2336
18603 58.096
18604 91.728
18605 115.4256
18606 86.0512
18607 115.0512
18608 80.2848
18609 113.3952
18610 86.6256
18611 60.3008
18612 64.4544
18613 97.7552
18614 92.9216
18615 27.52
18616 72.0752
18617 60.792
18618 99.8
18619 51.76
18620 115.5504
18621 74.7072
18622 102.9136
18623 67.3376
18624 66.5936
18625 47.9568
18626 55.2752
18627 67.952
18628 104.3072
18629 113.8848
18630 98.5328
18631 61.3152
18632 78.5488
18633 101.7296
18634 70.1296
18635 105.4
18636 96.2912
18637 91.24
18638 33.4896
18639 84.4688
18640 72.904
18641 59.248
18642 88.3616
18643 105.2464
18644 85.56
18645 85.1472
18646 78.8944
18647 59.8592
18648 84.9984
18649 36.5552
18650 111.44
18651 60.408
18652 92.6688
18653 76.1888
18654 92.376
18655 99.3168
18656 115.2672
18657 77.8528
18658 55.2752
18659 88.8896
18660 39.0144
18661 57.784
18662 85.1168
18663 42.2384
18664 62.7712
18665 79.3696
18666 77.5392
18667 48.7872
18668 93.744
18669 111.4192
18670 48.6992
18671 80.5376
18672 92.68
18673 103.28
18674 73.856
18675 85.4112
18676 82.1264
18677 26.032
18678 65.3024
18679 91.704
18680 76.5104
18681 115.9568
18682 66.9872
18683 75.8272
18684 81.9088
18685 60.8672
18686 99.6752
18687 34.8544
18688 91.3728
18689 115.3712
18690 29.9376
18691 25.488
18692 69.1792
18693 46.1776
18694 74.2976
18695 114.3856
18696 91.104
18697 79.984
18698 43.7456
18699 77.6304
18700 99.2848
18701 69.7584
18702 82.2096
18703 91.6432
18704 79.2608
18705 115.8208
18706 81.8736
18707 90.8608
18708 84.8592
18709 61.7408
18710 21.52
18711 115.4288
18712 111.664
18713 100.2336
18714 98.7712
18715 101.0304
18716 84.7792
18717 69.3728
18718 109.728
18719 103.9824
18720 64.5824
18721 88.6048
18722 91.3984
18723 77.7616
18724 18.104
18725 69.952
18726 26.096
18727 61.4336
18728 43.9328
18729 45.6512
18730 82.1504
18731 42.2736
18732 11.12
18733 78.5264
18734 64.352
18735 58.9472
18736 108.432
18737 81.4768
18738 88.2304
18739 87.672
18740 98.336
18741 37.3808
18742 49.096
18743 81.7248
18744 72.5248
18745 68.9344
18746 75.76
18747 76.7408
18748 95.4304
18749 115.5472
18750 77.3024
18751 67.7568
18752 89.9632
18753 99.832
18754 115.1056
18755 83.2176
18756 85.8176
18757 74.208
18758 51.488
18759 81.5488
18760 75.288
18761 115.5552
18762 74.3264
18763 79.2432
18764 74.424
18765 59.9264
18766 22.7696
18767 41.5216
18768 76.976
18769 54.0352
18770 68.8592
18771 81.856
18772 71.2928
18773 115.9424
18774 44.1792
18775 26.152
18776 47.2224
18777 104.8416
18778 28.9088
18779 115.528
18780 18.3696
18781 38.0192
18782 77.0864
18783 30.9648
18784 75.7648
18785 56.88
18786 108.0944
18787 66.9168
18788 39.6736
18789 79.6736
18790 64.9552
18791 99.92
18792 99.9936
18793 109.6816
18794 70.144
18795 71.2816
18796 62.7824
18797 29.96
18798 110.5904
18799 108.2368
18800 60.312
18801 114.0928
18802 71.0896
18803 54.2928
18804 64.816
18805 102.88
18806 93.0864
18807 73.4944
18808 58.9488
18809 34.072
18810 61.8928
18811 70.952
18812 41.3936
18813 98.0528
18814 40.7136
18815 66.4816
18816 56.3168
18817 73.3296
18818 77.584
18819 104.4896
18820 74.384
18821 86.3856
18822 86.0656
18823 97.1888
18824 97.4752
18825 87.9024
18826 102.4544
18827 96.6416
18828 112.2864
18829 114.4096
18830 84.912
18831 69.1984
18832 68.144
18833 61.4304
18834 43.3552
18835 53.5424
18836 105.2112
18837 74.928
18838 65.2272
18839 73.984
18840 116.0256
18841 70.1312
18842 103.6368
18843 42.2576
18844 50.7072
18845 50.424
18846 78.208
18847 67.2272
18848 101.808
18849 36.4256
18850 59.7376
18851 82.9936
18852 92.6496
18853 28.8208
18854 53.224
18855 64.8656
18856 100.0096
18857 89.9776
18858 109.9152
18859 104.4352
18860 84.5232
18861 100.4544
18862 80.6608
18863 62.3184
18864 84.4496
18865 70.7424
18866 25.9024
18867 117.288
18868 108.1616
18869 104.8016
18870 110.848
18871 116.5712
18872 91.832
18873 117.0288
18874 72.9392
18875 17.7376
18876 69.9888
18877 97.4496
18878 102.0768
18879 42.7104
18880 97.2768
18881 106.8672
18882 62.9392
18883 49.0976
18884 30.872
18885 105.4448
18886 78.0528
18887 50.6112
18888 62.1024
18889 63.184
18890 105.3536
18891 109.7792
18892 50.7312
18893 111.608
18894 110.4992
18895 79.4288
18896 102.1104
18897 76.312
18898 69.3184
18899 73.5008
18900 79.2304
18901 103.352
18902 79.608
18903 87.0336
18904 87.4656
18905 63.1024
18906 66.2064
18907 70.8912
18908 72.2896
18909 76.5888
18910 118.0752
18911 87.016
18912 83.848
18913 53.2928
18914 75.0688
18915 70.4976
18916 14.1104
18917 47.4176
18918 72.8608
18919 101.1328
18920 111.2384
18921 67.0336
18922 76.5792
18923 92.1136
18924 78.8944
18925 77.3232
18926 116.464
18927 57.4896
18928 63.9856
18929 71.0912
18930 44.8304
18931 101.104
18932 103.3056
18933 46.9904
18934 103.552
18935 50.08
18936 78.8768
18937 112.2752
18938 40.3744
18939 116.5264
18940 95.4752
18941 36.1456
18942 83.0272
18943 89.3872
18944 58.7312
18945 70.9568
18946 92.184
18947 45.536
18948 58.9328
18949 117.0832
18950 60.1472
18951 102.656
18952 109.1552
18953 51.6688
18954 52.6208
18955 75.6832
18956 73.0288
18957 117.0304
18958 116.7072
18959 114.1136
18960 89.4352
18961 103.4544
18962 74.408
18963 116.9616
18964 78.616
18965 25.0816
18966 49.9936
18967 98.0672
18968 84.8624
18969 83.4128
18970 108.488
18971 58.3744
18972 40.9648
18973 40.8768
18974 97.208
18975 112.0416
18976 69.352
18977 80.0304
18978 74.8256
18979 54.9392
18980 24.1872
18981 41.7344
18982 73.0688
18983 97.3904
18984 107.4608
18985 113.8768
18986 116.9712
18987 54.32
18988 83.1616
18989 113.3664
18990 94.0608
18991 117.4128
18992 117.6416
18993 84.064
18994 48.352
18995 64.4656
18996 61.2352
18997 66.3152
18998 58.7136
18999 65.4864
19000 117.2832
19001 76.3888
19002 77.1376
19003 94.7536
19004 110.5232
19005 62.144
19006 108.144
19007 104.0512
19008 64.9472
19009 85.0128
19010 94.9792
19011 93.9392
19012 47.4016
19013 86.4976
19014 91.3632
19015 73.3872
19016 116.8848
19017 21.488
19018 47.1456
19019 25.5152
19020 117.1408
19021 114.6688
19022 77.9344
19023 74.272
19024 85.9824
19025 86.5808
19026 100.8864
19027 40.52
19028 104.9504
19029 60.8944
19030 28.6288
19031 63.7616
19032 82.5568
19033 82.1616
19034 87.024
19035 85.7568
19036 51.216
19037 38.208
19038 105.0912
19039 84.8976
19040 87.8928
19041 65.9008
19042 70.3104
19043 69.1168
19044 117.4928
19045 92.4672
19046 115.6208
19047 46.5936
19048 79.2448
19049 76.2512
19050 77.2448
19051 102.6784
19052 49.5824
19053 85.7872
19054 84.3856
19055 117.792
19056 93.4208
19057 71.0432
19058 18.0576
19059 111.768
19060 73.848
19061 80.6672
19062 83.0864
19063 34.5808
19064 111.4672
19065 85.4096
19066 65.1712
19067 62.9712
19068 38.3024
19069 65.2592
19070 100.9904
19071 91.52
19072 77.3744
19073 34.1632
19074 40.8976
19075 109.72
19076 46.112
19077 105.5728
19078 109.0304
19079 44.1216
19080 88.1344
19081 35.6256
19082 90.424
19083 86.696
19084 97.0784
19085 106.8416
19086 75.0544
19087 67.144
19088 75.8352
19089 39.7424
19090 118.144
19091 77.9776
19092 118.0848
19093 90.8048
19094 99.1888
19095 85.2576
19096 72.7664
19097 85.6544
19098 18.392
19099 89.64
19100 97.8464
19101 60.728
19102 96.2688
19103 37.4336
19104 92.0576
19105 53.4288
19106 77.008
19107 19.7216
19108 96.0768
19109 54.7696
19110 57.592
19111 83.5472
19112 45.3264
19113 57.2912
19114 28.0336
19115 86.8544
19116 79.7104
19117 99.5344
19118 43.3408
19119 87.3952
19120 82.0736
19121 58.984
19122 54.9888
19123 88.0464
19124 85.4368
19125 46.8384
19126 111.0512
19127 85.496
19128 22.2848
19129 97.2384
19130 86.9808
19131 79.368
19132 103.3472
19133 85.392
19134 98.1616
19135 88.6528
19136 75.3504
19137 61.0288
19138 49.0704
19139 106.856
19140 22.1504
19141 47.3408
19142 27.4672
19143 52.472
19144 86.6
19145 74.0592
19146 66.76
19147 75.8832
19148 49.1824
19149 67.7984
19150 97.6176
19151 85.5984
19152 91.0464
19153 108.0096
19154 80.4496
19155 93.2272
19156 75.7552
19157 25.5552
19158 27.4592
19159 46.536
19160 116.7296
19161 78.9248
19162 82.2384
19163 118.2944
19164 71.4928
19165 24.2288
19166 84.9024
19167 66.736
19168 43.7216
19169 87.68
19170 26.904
19171 80.2272
19172 27.3424
19173 45.9712
19174 118.768
19175 98.8
19176 112.568
19177 87.2336
19178 99.8464
19179 117.6352
19180 118.5632
19181 90.4544
19182 36.2784
19183 88.9776
19184 73.6144
19185 86.872
19186 67.9872
19187 87.5408
19188 97.816
19189 34.4864
19190 29.5008
19191 103.1104
19192 105.3392
19193 118.1952
19194 76.352
19195 53.8928
19196 118.3616
19197 44.6592
19198 97.1808
19199 47.7808
19200 97.4768
19201 19.2272
19202 99.7472
19203 111.8032
19204 55.9216
19205 98.8656
19206 89.944
19207 81.9808
19208 22.6848
19209 55.6912
19210 84.592
19211 64.7856
19212 93.6848
19213 72.416
19214 75.5392
19215 66.6752
19216 76.3568
19217 49.6784
19218 76.9936
19219 25.6176
19220 58.9744
19221 30.1696
19222 80.8416
19223 10.2864
19224 116.7984
19225 86.5488
19226 76.6928
19227 113.6304
19228 37.872
19229 87.3376
19230 100.8192
19231 94.6272
19232 117.2912
19233 104.784
19234 70.4544
19235 69.7632
19236 87.44
19237 65.608
19238 81.88
19239 114.8896
19240 55.7392
19241 70.912
19242 101.376
19243 113.0736
19244 85.3712
19245 86.208
19246 68.328
19247 73.2048
19248 89.24
19249 52.9504
19250 118.5472
19251 88.7616
19252 99.08
19253 68.8976
19254 59.3136
19255 44.6144
19256 103.7488
19257 95.1536
19258 118.6256
19259 99.8496
19260 52.2336
19261 62.4928
19262 47.704
19263 81.416
19264 86.488
19265 95.472
19266 98.9248
19267 97.7968
19268 75.7216
19269 99.4336
19270 63.2464
19271 115.568
19272 66.6912
19273 93.6304
19274 98.6976
19275 61.7552
19276 50.3184
19277 118.7632
19278 107.672
19279 41.976
19280 85.0272
19281 54.2144
19282 52.0512
19283 61.5776
19284 83.5504
19285 88.4432
19286 55.768
19287 74.6352
19288 70.9136
19289 55.0112
19290 73.7936
19291 56.592
19292 106.3392
19293 118.9552
19294 56.512
19295 46.8304
19296 87.512
19297 104.5744
19298 102.2144
19299 90.3184
19300 95.5872
19301 84.864
19302 89.8736
19303 71.2144
19304 118.9184
19305 78.2624
19306 89.088
19307 79.9712
19308 108.1536
19309 89.7376
19310 67.5552
19311 106.2176
19312 93.6608
19313 101.4736
19314 63.3408
19315 70.1392
19316 69.3088
19317 96.9648
19318 68.416
19319 73.4768
19320 63.5648
19321 98.3488
19322 60.7168
19323 13.4192
19324 102.992
19325 65.216
19326 62.5456
19327 32.056
19328 13.672
19329 38.8896
19330 115.8848
19331 64.4992
19332 17.7616
19333 119.4864
19334 29.9344
19335 85.9712
19336 90.8608
19337 108.656
19338 77.1664
19339 54.9152
19340 102.1136
19341 103.0784
19342 89.9696
19343 91.4272
19344 82.3264
19345 41.3824
19346 29.4336
19347 102.1248
19348 107.328
19349 106.8656
19350 109.6416
19351 87.0128
19352 85.8384
19353 77.5488
19354 68.2688
19355 69.4672
19356 36.1296
19357 119.2832
19358 104.3552
19359 24.2976
19360 48.3264
19361 96.1264
19362 87.4464
19363 88
19364 61.0496
19365 87.8288
19366 88.1856
19367 70.728
19368 79.3792
19369 104.1968
19370 102.9888
19371 68.3632
19372 85.6288
19373 103.3728
19374 78.208
19375 62.8304
19376 100.192
19377 20.784
19378 66.8768
19379 74.7648
19380 43.296
19381 75.0416
19382 82.3248
19383 78.5072
19384 62.9456
19385 68.5152
19386 70.5392
19387 65.5136
19388 96.7616
19389 98.1984
19390 91.7232
19391 91.1728
19392 94.4384
19393 108.5648
19394 69.616
19395 60.7024
19396 97.1424
19397 43.2576
19398 114.352
19399 95.4304
19400 110.2384
19401 119.416
19402 51.7616
19403 53.7744
19404 83.3984
19405 119.52
19406 74.384
19407 78.4336
19408 72.736
19409 65.416
19410 115.7056
19411 102.592
19412 119.96
19413 99.5664
19414 49.3888
19415 72.3872
19416 67.7664
19417 98.0528
19418 47.0288
19419 86.064
19420 70.8208
19421 72.4528
19422 70.368
19423 91.192
19424 78.4784
19425 83.24
19426 96.456
19427 120.4048
19428 98.3008
19429 68.128
19430 83.5152
19431 95.752
19432 88.7568
19433 44.0688
19434 72.6576
19435 104.6048
19436 56.48
19437 59.472
19438 65.952
19439 98.248
19440 60.1376
19441 120.7808
19442 107.1456
19443 89.9856
19444 93.2368
19445 111.7008
19446 96.8096
19447 92.912
19448 57.8944
19449 82.4848
19450 109.0352
19451 109.3424
19452 101.7344
19453 24.1392
19454 101.9936
19455 106.0416
19456 68.288
19457 91.8256
19458 82.416
19459 120.6224
19460 82.0912
19461 74.1536
19462 71.3488
19463 35.88
19464 87.2224
19465 81.952
19466 93.0432
19467 95.7792
19468 93.8656
19469 34.9744
19470 86.3136
19471 94.2448
19472 73.16
19473 97.8992
19474 92.7072
19475 95.5568
19476 117.32
19477 41.3456
19478 90.7536
19479 101.6448
19480 75.5328
19481 95.7088
19482 111.7536
19483 77.8816
19484 67.4336
19485 66.4384
19486 105.5456
19487 77.4736
19488 120.3696
19489 100.5952
19490 73.0912
19491 75.9696
19492 115.5984
19493 65.7072
19494 77.6912
19495 112.992
19496 72.3376
19497 27.5744
19498 75.9264
19499 83.1904
19500 78.5808
19501 61.1312
19502 53.5408
19503 65.6224
19504 86.0448
19505 71.784
19506 55.2272
19507 81.0448
19508 85.5888
19509 53.5888
19510 103.8352
19511 86.9824
19512 77.9472
19513 119.1744
19514 61.5824
19515 50.536
19516 83.6816
19517 68.5264
19518 111.6832
19519 55.4272
19520 90.6368
19521 62.0192
19522 94.3792
19523 37.7008
19524 83.9456
19525 95.4064
19526 87.064
19527 77.5808
19528 110.048
19529 35.7664
19530 78.3648
19531 83.9856
19532 82.7456
19533 97.1616
19534 95.1696
19535 89.7888
19536 116.4576
19537 74.768
19538 27.7024
19539 91.5184
19540 75.592
19541 96.5008
19542 39.0592
19543 105.4272
19544 97.9824
19545 113.232
19546 78.136
19547 90.384
19548 74.424
19549 95.2448
19550 100.352
19551 102.6816
19552 118.0096
19553 108.7312
19554 86.2352
19555 97.1264
19556 82.8
19557 88.0704
19558 81.7008
19559 72.7696
19560 56.2976
19561 57.6576
19562 55.7072
19563 100.3936
19564 10.9888
19565 68.9136
19566 112.6128
19567 79.44
19568 100.048
19569 66.6176
19570 107.8864
19571 36.6896
19572 95.6144
19573 41.0848
19574 30.76
19575 120.4592
19576 54.5712
19577 59.2176
19578 93.7152
19579 103.4944
19580 81.8256
19581 70.2224
19582 100.5584
19583 102.648
19584 111.2624
19585 79.8528
19586 84.056
19587 67.6864
19588 70.24
19589 94.2384
19590 81.4432
19591 58.3072
19592 99.4736
19593 80.496
19594 92.1232
19595 74.3616
19596 19.8064
19597 101.52
19598 81.0752
19599 104.6624
19600 61.8912
19601 54.7152
19602 12.0416
19603 110.8784
19604 103.7536
19605 39.8
19606 49.752
19607 110.9056
19608 81.4112
19609 63.3248
19610 46.9456
19611 16.896
19612 82.2112
19613 41.5456
19614 121.4608
19615 100.2992
19616 75.1392
19617 96.152
19618 112.2656
19619 63.056
19620 93.9536
19621 95.2992
19622 59.08
19623 69.1408
19624 121.7296
19625 94.7744
19626 37.72
19627 108.696
19628 70.9312
19629 102.8304
19630 119.0816
19631 21.0656
19632 20.2192
19633 120.9632
19634 92.456
19635 40.1248
19636 93.6784
19637 28.7088
19638 120.9248
19639 85.9648
19640 74.4224
19641 61.7472
19642 121.0752
19643 119.0976
19644 67.5312
19645 121.1504
19646 74.2768
19647 80.208
19648 39.4352
19649 66.4464
19650 72.6832
19651 69.6336
19652 60.9312
19653 93.4096
19654 68.3824
19655 119.912
19656 87.7216
19657 67.7216
19658 58.1408
19659 68.216
19660 50.0608
19661 52.0976
19662 49.9808
19663 121.2864
19664 86.0736
19665 90.8128
19666 96.3936
19667 69.8832
19668 121.5984
19669 92.5728
19670 82.3376
19671 62.8704
19672 100.9696
19673 107.1936
19674 110.8544
19675 28.3216
19676 75.7664
19677 95.24
19678 100.3296
19679 74.5824
19680 69.992
19681 59.8192
19682 98.944
19683 84.2016
19684 96.5952
19685 57.9264
19686 84.5952
19687 45.1968
19688 28.744
19689 123.0352
19690 88.0304
19691 80.8576
19692 51.4096
19693 55.3856
19694 88.312
19695 66.4144
19696 101.112
19697 33.8544
19698 44.256
19699 89.0816
19700 96.8112
19701 46.3232
19702 111.7824
19703 51.5264
19704 88.656
19705 93.1632
19706 55.2432
19707 75.952
19708 46.2272
19709 104.8832
19710 91.7376
19711 105.6608
19712 54.8928
19713 115.04
19714 85.056
19715 121.568
19716 52.8288
19717 73.672
19718 79.2176
19719 52.416
19720 88.8352
19721 121.96
19722 87.9696
19723 102.2416
19724 81.3728
19725 66.3488
19726 106.368
19727 71.4832
19728 56.1808
19729 122.4688
19730 121.848
19731 110.8768
19732 49.1344
19733 96.7888
19734 48.3984
19735 30.0416
19736 58.5856
19737 88.256
19738 79.7712
19739 49.7088
19740 103.4288
19741 108.4464
19742 101.6416
19743 73.4096
19744 83.7328
19745 58.336
19746 110.5776
19747 106.8368
19748 76.7728
19749 48.776
19750 73.6272
19751 19.944
19752 122.224
19753 121.304
19754 29.1904
19755 92.04
19756 47.1504
19757 109.6096
19758 94.6896
19759 49.448
19760 69.576
19761 38.8592
19762 43.9152
19763 19.7232
19764 89.784
19765 66
19766 78.288
19767 78.1376
19768 105.9488
19769 106.5232
19770 82.1376
19771 119.584
19772 72.752
19773 41.28
19774 42.312
19775 109.992
19776 85.0992
19777 52.2064
19778 66.7008
19779 75.8128
19780 73.856
19781 72.0912
19782 89.3056
19783 60.8096
19784 118.4944
19785 42.128
19786 79.0912
19787 96.7568
19788 71.7552
19789 87.0544
19790 91.8256
19791 114.4288
19792 95.9504
19793 40.3904
19794 97.24
19795 88.416
19796 93.1808
19797 79.3408
19798 84.984
19799 101.2096
19800 14.128
19801 90.0528
19802 86.36
19803 89.8192
19804 61.04
19805 15.544
19806 70.6448
19807 78.648
19808 59.4224
19809 95.8384
19810 78.8656
19811 79.0336
19812 71.9648
19813 60.0752
19814 34.1104
19815 41.7008
19816 70.5088
19817 52.7424
19818 65.152
19819 63.0048
19820 122.7104
19821 114.9664
19822 122.7424
19823 120.4528
19824 89.048
19825 59.1952
19826 91.9536
19827 84.5088
19828 114.2048
19829 90.1632
19830 123.2416
19831 90.856
19832 88.3232
19833 61.4848
19834 69.5552
19835 97.1456
19836 43.9552
19837 94.448
19838 71.1328
19839 121.5168
19840 52.8272
19841 45.288
19842 115.064
19843 63.104
19844 84.5952
19845 65.96
19846 66.232
19847 109.0496
19848 103.0288
19849 122.952
19850 106.5376
19851 79.8688
19852 28.408
19853 79.0032
19854 86.6528
19855 48.5472
19856 47.3792
19857 100.2112
19858 63.7232
19859 122.9936
19860 57.6256
19861 90.4304
19862 79.1904
19863 120.6288
19864 121.6432
19865 93.6192
19866 105.712
19867 65.4032
19868 48.0128
19869 40.4976
19870 93.824
19871 96.6592
19872 71.112
19873 92.4752
19874 70.5248
19875 103.368
19876 72.6128
19877 100.0304
19878 62.2384
19879 81.8224
19880 87.4432
19881 70.3248
19882 82.176
19883 3.888
19884 111.408
19885 43.488
19886 72.5952
19887 75.9872
19888 51.7072
19889 99.8272
19890 79.6592
19891 92.7168
19892 98.5152
19893 96.0176
19894 82.5328
19895 69.3296
19896 114.1968
19897 96.7184
19898 83.0624
19899 54.7344
19900 92.3808
19901 58.2512
19902 88.4
19903 76.184
19904 121.8736
19905 103.1744
19906 117.6048
19907 90
19908 92.4608
19909 86.4368
19910 102.9888
19911 104.2768
19912 75.0912
19913 53.1952
19914 83.3328
19915 83.536
19916 76.3792
19917 32.1712
19918 87.4496
19919 50.1904
19920 94.1552
19921 92.4112
19922 78.6608
19923 65.5232
19924 100.6064
19925 87.8368
19926 100.2512
19927 48.4128
19928 96.76
19929 69.8992
19930 63.288
19931 79.576
19932 95.6432
19933 119.6752
19934 85.2528
19935 54.5632
19936 67.5424
19937 90.0128
19938 64.4608
19939 48.6448
19940 36.1712
19941 55.9856
19942 86.2416
19943 111.6016
19944 84.664
19945 86.8544
19946 33.7024
19947 14.8976
19948 73.0544
19949 105.304
19950 35.9296
19951 92.7584
19952 74.8448
19953 81.8432
19954 81.1008
19955 111.08
19956 96.296
19957 77.4352
19958 30.6944
19959 50.0768
19960 115.5248
19961 22.5568
19962 80.7024
19963 60.8592
19964 82.792
19965 72.408
19966 89.4496
19967 96.8464
19968 79.0928
19969 57.0848
19970 43.8288
19971 50.432
19972 74.4352
19973 92.4752
19974 110.0912
19975 74.0912
19976 49.4304
19977 108.008
19978 80.5456
19979 64.7392
19980 78.0512
19981 93.9392
19982 86.4112
19983 56.144
19984 68.4064
19985 56.4544
19986 111.6928
19987 73.1024
19988 95.6768
19989 49.0656
19990 67.8128
19991 93.1536
19992 107.6368
19993 99.4272
19994 98.1808
19995 70.048
19996 86.1488
19997 82.0592
19998 96.0704
19999 54.1712
20000 92.7184
20001 79.8064
20002 48.8112
20003 81.5488
20004 93.6896
20005 98.3712
20006 74.5312
20007 102.5584
20008 99.4816
20009 111.5568
20010 75.1344
20011 55.3808
20012 116.8976
20013 48.6704
20014 77.5632
20015 27.5952
20016 79.5376
20017 75.136
20018 41.4288
20019 100.2624
20020 60.3792
20021 91.1264
20022 100.9488
20023 89.0544
20024 93.3584
20025 61.2176
20026 112.7712
20027 87.3808
20028 98.5408
20029 71.5872
20030 124.4464
20031 124.4416
20032 60.128
20033 90.0208
20034 101.3232
20035 80.2208
20036 33.136
20037 103.04
20038 114.6992
20039 41.7744
20040 55.832
20041 124.1072
20042 92.1696
20043 65.2976
20044 124.944
20045 101.7664
20046 66.2128
20047 88.152
20048 62.6976
20049 28.2192
20050 26.6704
20051 14.9536
20052 70.3008
20053 41.7648
20054 41.6352
20055 94.1088
20056 104.6448
20057 60.0288
20058 77.0208
20059 68.976
20060 86.24
20061 96.064
20062 67.8496
20063 65.4752
20064 62.2784
20065 120.2864
20066 64.3904
20067 46.3888
20068 11.2032
20069 98.656
20070 44.7952
20071 124.0128
20072 86.6736
20073 97.568
20074 56.0864
20075 75.4432
20076 73.408
20077 91.8672
20078 79.552
20079 44.4288
20080 122.0112
20081 42.872
20082 120.2432
20083 61.0208
20084 51.544
20085 82.2432
20086 51.416
20087 62.5472
20088 88.3008
20089 86.5968
20090 96.4048
20091 98.1792
20092 42.792
20093 67.072
20094 75.5424
20095 69.792
20096 83.3392
20097 75.0288
20098 69.7664
20099 96.7456
20100 74.6864
20101 104.6784
20102 52.3456
20103 122.9456
20104 70.8336
20105 99.8336
20106 24.9104
20107 51.1456
20108 60.504
20109 50.4816
20110 57.6064
20111 89.016
20112 90.8128
20113 54.8672
20114 71.2672
20115 82.6672
20116 40.4432
20117 121.0592
20118 107.4912
20119 67.8304
20120 98.4752
20121 92.1392
20122 81.0352
20123 71.5936
20124 74.4416
20125 88.6448
20126 118.7872
20127 82.208
20128 81.9184
20129 56.0816
20130 91.1856
20131 46.7008
20132 99.0656
20133 34.5872
20134 124.7984
20135 55.4944
20136 60.6
20137 59.9856
20138 83.4912
20139 124.8576
20140 39.4144
20141 104.9344
20142 93.7536
20143 97.3344
20144 112.3456
20145 29.5344
20146 77.6544
20147 60.8016
20148 86.3632
20149 67.3536
20150 71.4128
20151 48.184
20152 42.2928
20153 72.5808
20154 124.6512
20155 43.8288
20156 95.1376
20157 75.6592
20158 78.1024
20159 64.2688
20160 62.5952
20161 77.0624
20162 102.744
20163 87.7072
20164 113.4048
20165 54.4688
20166 104.072
20167 115.2656
20168 124.3776
20169 65.4336
20170 40.8624
20171 91.32
20172 89.2448
20173 68.576
20174 88.4304
20175 88.1168
20176 70.0272
20177 93.8864
20178 87.6016
20179 106.9056
20180 68.944
20181 93.632
20182 66.8832
20183 119.4592
20184 55.2256
20185 85.272
20186 28.376
20187 109.248
20188 83.9952
20189 81.32
20190 86.4688
20191 101.92
20192 96.968
20193 88.0016
20194 76.2432
20195 90.1968
20196 96.272
20197 76.576
20198 118.312
20199 125.1504
20200 88.1904
20201 104.3008
20202 76.2576
20203 124.9424
20204 56.208
20205 75.144
20206 73.7952
20207 126.0848
20208 64.3856
20209 76.6128
20210 103.9616
20211 87.2704
20212 63.2496
20213 67.2368
20214 49.52
20215 87.584
20216 114.176
20217 84.3472
20218 88.4256
20219 29.496
20220 100.9536
20221 116.1072
20222 40.92
20223 78.52
20224 92.464
20225 67.9664
20226 34.9568
20227 39.8256
20228 84.2576
20229 27.9584
20230 84.3584
20231 43.4752
20232 124.968
20233 67.4336
20234 113.8528
20235 55.7456
20236 104.0304
20237 62.3648
20238 113.6272
20239 34.2832
20240 94.4224
20241 57.8432
20242 124.5296
20243 37.352
20244 94.08
20245 72.8432
20246 120.7776
20247 90.3872
20248 106.0528
20249 38.2464
20250 126.2704
20251 54.24
20252 66.0096
20253 91.9712
20254 126.2128
20255 93.2352
20256 103.1072
20257 126.3648
20258 118.4656
20259 59.68
20260 79.344
20261 54.4496
20262 26.344
20263 43.0544
20264 65.1104
20265 111.6816
20266 69.7936
20267 119.2896
20268 94.9264
20269 72.0848
20270 80.8304
20271 34.7264
20272 92.3728
20273 51.3904
20274 27.1952
20275 29.9904
20276 121.0384
20277 78.9536
20278 86.4048
20279 80.064
20280 126.2304
20281 79.3488
20282 52.6064
20283 126.304
20284 64.4176
20285 13.824
20286 108.5984
20287 91.4064
20288 83.4896
20289 125.44
20290 103.8784
20291 121.552
20292 73.8976
20293 33.5264
20294 53.3312
20295 66.4528
20296 28.512
20297 114.5248
20298 64.368
20299 115.7808
20300 116.3216
20301 64.408
20302 105.8592
20303 102.5536
20304 99.9632
20305 66.4976
20306 66.9168
20307 66.7504
20308 105.1584
20309 35.9792
20310 78.3808
20311 75.6672
20312 125.88
20313 87.7568
20314 100.9056
20315 105.848
20316 118.9568
20317 125.7792
20318 84.344
20319 102.0384
20320 112.376
20321 93.0112
20322 71.2992
20323 21.7248
20324 89.48
20325 101.4944
20326 77.8784
20327 126.0512
20328 106.856
20329 114.344
20330 108.6192
20331 63.0064
20332 80.8624
20333 81.5184
20334 126.9584
20335 58.968
20336 105.032
20337 126.2656
20338 74.0272
20339 39.0896
20340 114.72
20341 22.1392
20342 92.4768
20343 100.3744
20344 77.9296
20345 105.6928
20346 74.9968
20347 94.9152
20348 69.672
20349 86.9232
20350 71.0208
20351 71.7728
20352 91.9216
20353 126.6384
20354 84.3424
20355 62.2672
20356 92.736
20357 73.4896
20358 72.6976
20359 69.136
20360 126.1872
20361 58.3616
20362 126.1616
20363 126.3456
20364 120.2976
20365 97.2384
20366 101.1648
20367 69.2992
20368 94.368
20369 90.7616
20370 121.0176
20371 68.072
20372 94.128
20373 82.224
20374 75.5568
20375 127.4256
20376 112.4064
20377 69.6096
20378 57.3728
20379 97.2304
20380 93.968
20381 83.6032
20382 24.5728
20383 69.5824
20384 81.5632
20385 107.032
20386 108.6016
20387 53.5632
20388 53.536
20389 73.352
20390 91.9264
20391 76.5536
20392 84.152
20393 119.1792
20394 98.8288
20395 89.0864
20396 113.104
20397 40.752
20398 81.6624
20399 46.3536
20400 71.0176
20401 63.8512
20402 56.8288
20403 117.2912
20404 89.1536
20405 82.2896
20406 35.9696
20407 41.2768
20408 68.7632
20409 84.5648
20410 46.4576
20411 97.7184
20412 93.904
20413 94.6528
20414 74.2048
20415 81.856
20416 75.864
20417 84.3808
20418 74.2944
20419 127.0048
20420 83.0608
20421 60.2736
20422 26.48
20423 102.5792
20424 74.7248
20425 100.504
20426 26.9088
20427 28.5424
20428 15.8224
20429 96.2576
20430 125.6992
20431 86.3568
20432 93.0352
20433 82.2816
20434 99.7712
20435 87.448
20436 96.536
20437 103.168
20438 102.4176
20439 48.4048
20440 51.6768
20441 75.296
20442 78.5664
20443 64.5696
20444 73.9648
20445 124.3744
20446 73.1168
20447 63.2416
20448 50.2912
20449 80.7072
20450 78.136
20451 59.4368
20452 61.712
20453 21.664
20454 90.488
20455 30.9248
20456 88.552
20457 64.4304
20458 99.7072
20459 100.272
20460 69.4432
20461 107.8176
20462 95.5856
20463 70.1136
20464 91.9136
20465 118.208
20466 112.968
20467 76.9952
20468 83.576
20469 107.4336
20470 93.4288
20471 92.8288
20472 86.1568
20473 102.856
20474 76.7456
20475 87.1264
20476 103.7008
20477 74.168
20478 90.176
20479 87.7408
20480 104.4656
20481 119.7552
20482 87.0784
20483 87.5328
20484 69.08
20485 80.6464
20486 90.0864
20487 58.8976
20488 78.4496
20489 84.4352
20490 55.216
20491 97.104
20492 84.0528
20493 98.8624
20494 127.0784
20495 57.48
20496 27.3488
20497 124.5904
20498 45.5584
20499 44.6784
20500 108.5504
20501 108.1344
20502 29.04
20503 44.7312
20504 95.984
20505 86.3616
20506 78.592
20507 72.2464
20508 106.2288
20509 54.5008
20510 95.0352
20511 106.808
20512 95.4208
20513 39.5408
20514 75.9312
20515 83.8432
20516 95.9328
20517 67.0016
20518 113.072
20519 81.6928
20520 93.2432
20521 59.5328
20522 92.2176
20523 73.7312
20524 63.5792
20525 47.7728
20526 108.8832
20527 89.584
20528 80.9024
20529 61.4736
20530 56.5136
20531 88.9456
20532 36.7472
20533 70.3296
20534 26.7152
20535 84.0736
20536 48.0656
20537 126.1888
20538 121.0096
20539 73.6208
20540 127.3552
20541 75.3984
20542 36.5744
20543 91.6848
20544 59.3744
20545 48.928
20546 60.0864
20547 64.2736
20548 40.1248
20549 58.6464
20550 71.952
20551 46.5536
20552 64.8832
20553 90.4128
20554 68.3888
20555 61.3808
20556 65.4848
20557 82.6512
20558 105.8048
20559 100.5344
20560 60.7904
20561 124.0784
20562 115.2736
20563 117.2992
20564 32.392
20565 96.608
20566 82.9392
20567 117.4352
20568 127.2944
20569 79.1264
20570 106.4464
20571 127.2736
20572 63.6992
20573 63.0176
20574 47.6944
20575 56.6608
20576 83.4016
20577 127.7424
20578 77.5008
20579 36.5264
20580 58.9968
20581 68.0752
20582 33.7408
20583 54.9536
20584 81.0496
20585 118.0816
20586 45.9776
20587 101.688
20588 57.4816
20589 106.5136
20590 127.5776
20591 94.4272
20592 66.6944
20593 65.224
20594 26.5552
20595 55.7552
20596 73.0352
20597 99.9648
20598 91.24
20599 103.6096
20600 92.5616
20601 96.6528
20602 64.9344
20603 46.0048
20604 89.272
20605 42.1136
20606 79.768
20607 103.7664
20608 116.6816
20609 117.168
20610 111.9312
20611 77.4688
20612 85.7424
20613 27.3792
20614 75.4368
20615 89.928
20616 20.1184
20617 33.16
20618 109.5056
20619 91.1648
20620 81.4944
20621 106.896
20622 57.4384
20623 30.6816
20624 45.2096
20625 54.1744
20626 123.0032
20627 67.0464
20628 19.2784
20629 89.8
20630 22.6576
20631 93.8704
20632 67.3296
20633 74.5232
20634 108.1616
20635 88.608
20636 64.088
20637 60.1232
20638 58.152
20639 81.2144
20640 52.656
20641 83.3808
20642 42.9744
20643 71.4688
20644 127.3632
20645 64.1168
20646 96.6112
20647 45.0608
20648 22.3328
20649 61.4032
20650 128.136
20651 51.0816
20652 44.4912
20653 73.2928
20654 91.4736
20655 114.7072
20656 45.3376
20657 114.2688
20658 103.528
20659 125.712
20660 35.2144
20661 70.3264
20662 111.7392
20663 82.0176
20664 118.2752
20665 44.096
20666 5.1904
20667 28.4512
20668 84.7024
20669 128.4848
20670 87.8
20671 97.928
20672 99.8048
20673 54.16
20674 80.1888
20675 82.5888
20676 101.5472
20677 79.688
20678 97.7184
20679 114.2976
20680 77.24
20681 67.0944
20682 87.4208
20683 62.9392
20684 46.8928
20685 51.2096
20686 59.0896
20687 113.8048
20688 85.9584
20689 55.056
20690 85.248
20691 128.512
20692 117.9968
20693 127.5616
20694 102.7808
20695 46.6848
20696 105.5328
20697 129.3584
20698 128.2992
20699 61.9952
20700 115.5504
20701 22.0816
20702 118.5024
20703 70.3776
20704 89.568
20705 101.1808
20706 109.3168
20707 120.6208
20708 126.1408
20709 88.6096
20710 48.5312
20711 25.0672
20712 61.1904
20713 49.5232
20714 50.0496
20715 62.9264
20716 109.2976
20717 84.264
20718 80.4032
20719 48.4192
20720 120.8096
20721 110.3744
20722 126.224
20723 123.5184
20724 99.4656
20725 128.5984
20726 118.1808
20727 77.0192
20728 70
20729 114.8928
20730 42.3872
20731 28.2672
20732 95.6016
20733 109.032
20734 98.1488
20735 76.5552
20736 67.5584
20737 92.0496
20738 113.1488
20739 41.9696
20740 40.5088
20741 94.8464
20742 82.776
20743 76.9616
20744 70.5808
20745 81.1552
20746 129.9696
20747 20.4848
20748 109.2288
20749 58.6736
20750 103.3776
20751 89.7808
20752 67.2016
20753 67.8496
20754 38.5744
20755 38.5744
20756 83.232
20757 97.0784
20758 123.8544
20759 121.5648
20760 68.8432
20761 30.8288
20762 96.52
20763 75.5408
20764 68.8432
20765 40.424
20766 47.5184
20767 112.5056
20768 56.9152
20769 54.6128
20770 112.2608
20771 28.6032
20772 129.7952
20773 65.816
20774 105.5632
20775 74.232
20776 97.144
20777 81.3024
20778 49.0912
20779 129.2016
20780 107.3216
20781 95.5552
20782 93.3216
20783 88.816
20784 87.8368
20785 73.3456
20786 66.4496
20787 61.5168
20788 129.1712
20789 101.008
20790 84.1952
20791 101.4304
20792 68.7024
20793 105.0784
20794 78.4896
20795 74.4656
20796 95.4448
20797 55.2576
20798 97.5536
20799 76.968
20800 75.1984
20801 79.352
20802 92.848
20803 129.5056
20804 100.208
20805 101.032
20806 99.6192
20807 114.9744
20808 115.6544
20809 76.1536
20810 93.4816
20811 26.5824
20812 78.7488
20813 129.6608
20814 129.7296
20815 130.352
20816 70.5568
20817 91.5344
20818 8.7344
20819 93.5808
20820 62.312
20821 130.4608
20822 60.272
20823 76.168
20824 130.0416
20825 118.4096
20826 25.7024
20827 114.0976
20828 111.7552
20829 103.328
20830 51.9488
20831 57.912
20832 44.3472
20833 94.0528
20834 92.3504
20835 92.0192
20836 50.9632
20837 84.64
20838 106.3664
20839 129.4928
20840 91.4944
20841 80.28
20842 86.9168
20843 112.6976
20844 81.3136
20845 77.9456
20846 59.3728
20847 120.8192
20848 74.4272
20849 79.2
20850 93.3104
20851 82.5696
20852 89.6512
20853 67.0848
20854 24.216
20855 26.1344
20856 32.9824
20857 69.2288
20858 90.2736
20859 99.5728
20860 105.2448
20861 93.28
20862 47.5216
20863 55.952
20864 106.0848
20865 73.4912
20866 78.3568
20867 25.0224
20868 64.0096
20869 84.7008
20870 76.2288
20871 99.3376
20872 88.352
20873 81.7504
20874 57.0224
20875 78.6048
20876 110.6912
20877 101.7104
20878 81.2032
20879 128.3392
20880 91.3632
20881 63.7568
20882 81.5408
20883 81.2496
20884 90.464
20885 59.2352
20886 76.576
20887 86.3664
20888 106.168
20889 105.4576
20890 94.0192
20891 49.816
20892 78.288
20893 77.4288
20894 54.3392
20895 65.64
20896 95.7952
20897 60.4256
20898 82.168
20899 50.24
20900 82.5296
20901 29.3808
20902 63.9504
20903 96.8352
20904 79.3792
20905 82.928
20906 76.0208
20907 124.424
20908 113.416
20909 35.6768
20910 110.6544
20911 115.8432
20912 37.0816
20913 78.5712
20914 70.6064
20915 75.832
20916 103
20917 106.8768
20918 80.936
20919 85.9104
20920 63.984
20921 21.5888
20922 69.9568
20923 125.6048
20924 53.5552
20925 89.6528
20926 86.0048
20927 98.072
20928 50.6352
20929 68.5344
20930 89.9792
20931 82.1008
20932 116.8832
20933 52.448
20934 40.4432
20935 109.824
20936 106.3968
20937 94.744
20938 35.8064
20939 99.7584
20940 65.192
20941 46.0736
20942 130.336
20943 130.2224
20944 130.368
20945 52.5296
20946 34.392
20947 100.6896
20948 69.6016
20949 117.6096
20950 36.4576
20951 76.3168
20952 105.2656
20953 63.816
20954 99.9504
20955 69.2032
20956 101.3248
20957 59.3488
20958 81.3664
20959 65.3952
20960 119.416
20961 26.5552
20962 96.8736
20963 119.0288
20964 42.2672
20965 43.592
20966 86.9264
20967 108.8512
20968 117.2976
20969 111.936
20970 114.3392
20971 108.0896
20972 87.7696
20973 130.7584
20974 110.3792
20975 104.6976
20976 97.0224
20977 88.8576
20978 101.752
20979 69.0832
20980 33.4064
20981 103.6224
20982 112.824
20983 94.9264
20984 74.5296
20985 91.8096
20986 74.7968
20987 121.1808
20988 97.7776
20989 99.9904
20990 11.2048
20991 84.7872
20992 35.7616
20993 87.3648
20994 106.5104
20995 85.7552
20996 63.0368
20997 65.3472
20998 83.44
20999 16.4016
21000 84.2896
21001 99.3696
21002 71.9952
21003 91.4224
21004 76.5328
21005 65.5296
21006 93.4672
21007 99.0736
21008 130.568
21009 34.5248
21010 106.1872
21011 74.6688
21012 95
21013 94.5248
21014 79.4624
21015 93.216
21016 65.4064
21017 100.8016
21018 82.8976
21019 102.1232
21020 65.5696
21021 25.152
21022 76.5616
21023 39.6112
21024 78.9168
21025 101.488
21026 59.6448
21027 39.4784
21028 106.0224
21029 105.0624
21030 69.6352
21031 130.8576
21032 87.92
21033 111.2848
21034 131.272
21035 83.0304
21036 45.7888
21037 119.8576
21038 131.24
21039 34.3504
21040 87.1216
21041 106.552
21042 106.6848
21043 75.2544
21044 49.3168
21045 29.7056
21046 105.856
21047 82.6
21048 86.6032
21049 35.4816
21050 99.3808
21051 93.5632
21052 126.0224
21053 50.7136
21054 74.168
21055 131.7168
21056 23.5856
21057 107.9312
21058 69.8768
21059 88.4896
21060 99.4192
21061 87
21062 93.2512
21063 73.7552
21064 71.7728
21065 102.224
21066 65.6096
21067 76.28
21068 66.224
21069 95.4048
21070 120.9072
21071 112.6176
21072 81.9584
21073 52.1344
21074 103.7248
21075 125.9504
21076 54.3568
21077 30.2768
21078 98.7696
21079 98.5072
21080 80.3872
21081 97.9568
21082 99.8704
21083 103.9024
21084 60.5312
21085 105.544
21086 62.5152
21087 51.5456
21088 89.7968
21089 64.5504
21090 97.9072
21091 91.32
21092 126.08
21093 85.8
21094 69.3872
21095 108.3056
21096 88.2496
21097 50.3968
21098 92.0224
21099 13.8912
21100 76.3536
21101 103.3984
21102 47.6656
21103 83.7968
21104 85.2848
21105 59.7536
21106 71.2
21107 49.1424
21108 125.032
21109 94.0016
21110 56.1584
21111 48.1744
21112 100.4688
21113 58.344
21114 128.0496
21115 111.4928
21116 91.448
21117 101.8464
21118 83.1952
21119 119.2304
21120 131.376
21121 52.6928
21122 67.592
21123 117.688
21124 20.5456
21125 117.3504
21126 31.2304
21127 90.2336
21128 98.6912
21129 102.4704
21130 103.0624
21131 121.416
21132 76.8576
21133 81.672
21134 131.9088
21135 79.0176
21136 66.2896
21137 85.1072
21138 97.8848
21139 46.0672
21140 72.4528
21141 50.9504
21142 84.9824
21143 43.5664
21144 131.7808
21145 85.608
21146 54.568
21147 89.0624
21148 56.7824
21149 35.3872
21150 89.9488
21151 57.7248
21152 79.6032
21153 51.6048
21154 51.7472
21155 122.3216
21156 57.248
21157 101.04
21158 122.3456
21159 32.5456
21160 108.7712
21161 74.7056
21162 131.6064
21163 74.1888
21164 101.1952
21165 72.9072
21166 88.5568
21167 65.9056
21168 87.8464
21169 66.672
21170 104.2912
21171 54.7184
21172 49.4304
21173 48.0176
21174 85.1264
21175 97.8592
21176 82.7808
21177 83.5648
21178 61.664
21179 64.3376
21180 113.8416
21181 58.6032
21182 115.6656
21183 86.5376
21184 54.7904
21185 38.9728
21186 93.5312
21187 48.0256
21188 124.584
21189 108.5408
21190 95.3232
21191 18.288
21192 79.3072
21193 121.2656
21194 74.2928
21195 129.4
21196 95.776
21197 130.1616
21198 94.7856
21199 45.1696
21200 104.8304
21201 48.7584
21202 52.6672
21203 33.4816
21204 94.7488
21205 82.1056
21206 119.3792
21207 92.3504
21208 131.8448
21209 102.1168
21210 93.3376
21211 67.5424
21212 79.1872
21213 89.3856
21214 124.1504
21215 85.104
21216 87.704
21217 103.7424
21218 93.5296
21219 99.0096
21220 89.4384
21221 67.12
21222 121.4
21223 90.288
21224 85.1872
21225 82.768
21226 105.8208
21227 108.0192
21228 51.3216
21229 116.4128
21230 61.7632
21231 121.0048
21232 87.656
21233 42.2176
21234 81.7312
21235 119.0096
21236 57.3376
21237 54.6608
21238 35.184
21239 70.864
21240 131.784
21241 91.5152
21242 118.2064
21243 46.0592
21244 47.12
21245 71.8384
21246 68.4544
21247 60.9856
21248 83.7872
21249 108.2
21250 85.7696
21251 98.5072
21252 43.4704
21253 101.0416
21254 125.4912
21255 102.24
21256 104.4144
21257 30.0704
21258 85.8976
21259 130.6224
21260 106.5072
21261 64.3216
21262 79.6704
21263 107.2016
21264 59.0368
21265 80.1904
21266 121.1536
21267 91.6848
21268 94.7792
21269 99.3824
21270 77.248
21271 122.6944
21272 55.4528
21273 98.8336
21274 115.632
21275 82.3792
21276 76.0672
21277 83.7616
21278 40.3088
21279 45.1936
21280 93.3904
21281 112.5424
21282 109.456
21283 98.5312
21284 88.488
21285 81.6304
21286 130.7008
21287 30.3808
21288 101.1472
21289 125.4896
21290 93.648
21291 47.1536
21292 30.7888
21293 77.7232
21294 15.4544
21295 69.5824
21296 56.1952
21297 100.6176
21298 92.3008
21299 70.6512
21300 49.888
21301 88.288
21302 77.3312
21303 47.4656
21304 42.4608
21305 62.3248
21306 91.0352
21307 46.936
21308 95.1376
21309 33.2704
21310 53.8928
21311 38.9456
21312 22.1888
21313 130.0416
21314 84.2064
21315 78.4976
21316 110.1632
21317 69.8304
21318 108.952
21319 54.4784
21320 79.84
21321 96.8176
21322 126.792
21323 82.48
21324 90.7872
21325 101.12
21326 66.3584
21327 107.3552
21328 67.8544
21329 56.2736
21330 68.9232
21331 58.496
21332 78.2544
21333 56.2336
21334 104.7856
21335 133.6816
21336 59.5264
21337 65.5248
21338 61.7456
21339 99.6032
21340 82.12
21341 132.7536
21342 95.568
21343 109.808
21344 84.1648
21345 42.7296
21346 106.5872
21347 64.8768
21348 64.096
21349 80.0864
21350 61.5744
21351 88.296
21352 21.728
21353 32.72
21354 77.6976
21355 11.488
21356 26.1168
21357 75.1152
21358 79.7776
21359 55.0032
21360 133.7472
21361 133.6992
21362 101.6784
21363 43.7552
21364 28.3664
21365 53.568
21366 43.68
21367 34.9056
21368 50.5472
21369 95.464
21370 59.616
21371 23.5248
21372 79.6016
21373 64.3648
21374 81.1216
21375 97.4544
21376 95.0384
21377 88.848
21378 120.7696
21379 72.1376
21380 100.2016
21381 49.2256
21382 133.1984
21383 87.7792
21384 113.1072
21385 52.5344
21386 123.112
21387 15.28
21388 15.0048
21389 119.5024
21390 67.7408
21391 127.5216
21392 80.4352
21393 93.0304
21394 43.92
21395 30.56
21396 10.5792
21397 93.5488
21398 100.0992
21399 82.5376
21400 75.616
21401 133.64
21402 56.7104
21403 46.9408
21404 87.5904
21405 104.8928
21406 40.6096
21407 123.1568
21408 58.9536
21409 88.968
21410 102.984
21411 134.248
21412 97.0176
21413 77.2
21414 95.3152
21415 28.1152
21416 120.3216
21417 59.92
21418 109.1184
21419 49.5792
21420 112.9808
21421 30.6384
21422 29.0176
21423 134.7184
21424 117.7056
21425 27.688
21426 85.9936
21427 86.0048
21428 30.6832
21429 97.152
21430 74.8016
21431 37.4112
21432 71.0688
21433 79.8288
21434 69.032
21435 79.0704
21436 73.6832
21437 118.6432
21438 66.8752
21439 58.168
21440 126.1824
21441 23.8928
21442 85.4816
21443 80.3104
21444 112.1584
21445 50.4912
21446 108.088
21447 121.24
21448 134.2592
21449 103.8544
21450 105.2192
21451 54.5408
21452 52.1024
21453 133.048
21454 131.2592
21455 61.9056
21456 40.4688
21457 111.3504
21458 95.7456
21459 73.3584
21460 60.9456
21461 66.5264
21462 107.9856
21463 108.96
21464 78.8912
21465 54.2832
21466 86.6144
21467 67.7456
21468 118.8256
21469 70.6752
21470 87.5472
21471 33.248
21472 131.744
21473 75.808
21474 85.016
21475 106.168
21476 120.9968
21477 108.912
21478 31.9648
21479 101.2848
21480 90.1584
21481 81.5184
21482 61.7584
21483 87.0784
21484 34.2544
21485 38.3952
21486 103.816
21487 101.2848
21488 87.384
21489 86.1696
21490 95.2848
21491 68.288
21492 67.7824
21493 33.112
21494 77.3472
21495 38.2432
21496 56.4112
21497 75.3456
21498 126.2768
21499 85.7104
21500 97.264
21501 98.0768
21502 69.6688
21503 98.616
21504 57.0096
21505 77.6368
21506 70.6464
21507 83.4848
21508 135.2576
21509 127.288
21510 124.2608
21511 103.0912
21512 86.2512
21513 92.0608
21514 74.2368
21515 49.4288
21516 109.7536
21517 109.6624
21518 130.9296
21519 92.1072
21520 86.7904
21521 62.9424
21522 80.5808
21523 80.1952
21524 99.7072
21525 42.3072
21526 51.0672
21527 66.344
21528 73.136
21529 87.7088
21530 87.5616
21531 90.8688
21532 97.9584
21533 90.0176
21534 135.208
21535 72.1072
21536 119.8448
21537 96.0768
21538 83.8544
21539 55.1536
21540 55.3312
21541 104.4496
21542 57.4064
21543 132.0496
21544 48.8848
21545 98.6768
21546 89.1152
21547 42.8976
21548 55.7984
21549 106.688
21550 75.2592
21551 83.0848
21552 46.1568
21553 99.9616
21554 89.2272
21555 87.0864
21556 70.8224
21557 112.5248
21558 130.224
21559 75.3648
21560 79.624
21561 54.4768
21562 105.088
21563 48.2816
21564 94.928
21565 110.0432
21566 133.6016
21567 134.2352
21568 78.1584
21569 28.4512
21570 103.7968
21571 112.92
21572 100.7168
21573 94.1008
21574 27.3296
21575 75.16
21576 71.6192
21577 31.7904
21578 95.7504
21579 58.6032
21580 92.9616
21581 60.9936
21582 116.592
21583 81.0272
21584 103.9424
21585 102.5904
21586 101.5488
21587 85.1856
21588 66.7008
21589 27.8272
21590 69.7968
21591 86.296
21592 61.9344
21593 65.9712
21594 111.2656
21595 134.9984
21596 118.4672
21597 94.1344
21598 66.5456
21599 55.1104
21600 111.5456
21601 94.6672
21602 106.4544
21603 135.4672
21604 66.9088
21605 19.304
21606 111.9472
21607 88.9376
21608 52.9968
21609 106.2848
21610 47.3168
21611 49.2208
21612 40.184
21613 121.8896
21614 73.5104
21615 53.328
21616 89.6128
21617 73.9136
21618 39.4096
21619 79.3424
21620 85.3728
21621 76.1984
21622 46.0656
21623 77.2096
21624 57.256
21625 102.4128
21626 71.752
21627 80.8656
21628 22.4448
21629 116.0192
21630 65.1184
21631 69.0288
21632 92.3712
21633 68.6816
21634 106.5616
21635 76.5456
21636 44.6672
21637 71.0448
21638 84.136
21639 60.3776
21640 75.384
21641 64.0336
21642 105.4384
21643 53.1744
21644 64.7744
21645 83.2048
21646 82.8672
21647 29.0528
21648 43.7392
21649 85.9296
21650 51.9808
21651 88.5648
21652 121.0064
21653 135.2672
21654 48.3984
21655 65.8016
21656 57.3776
21657 112.4304
21658 23.1136
21659 95.816
21660 87.6096
21661 83.7712
21662 78.4832
21663 74.2624
21664 74.4608
21665 87.296
21666 75.8784
21667 51.0992
21668 51.9264
21669 101.7456
21670 53.5936
21671 66.9344
21672 72.4704
21673 53.1872
21674 66.1104
21675 135.2976
21676 77.5696
21677 31.3008
21678 55.024
21679 135.0064
21680 68.6768
21681 90.5344
21682 77.7552
21683 82.7776
21684 113.0112
21685 73.7408
21686 100.2448
21687 23.7184
21688 79.6352
21689 112.6464
21690 56.1584
21691 73.2304
21692 79.1584
21693 21.2864
21694 131.6624
21695 37.6096
21696 68.936
21697 62.2496
21698 55.552
21699 89.3248
21700 39.4752
21701 135.8064
21702 135.2688
21703 88.1296
21704 90.008
21705 82.2256
21706 135.9808
21707 88.5296
21708 89.7056
21709 58.48
21710 101.7184
21711 27.5056
21712 27.5104
21713 119.6816
21714 109.6144
21715 134.6368
21716 101.0608
21717 112.8928
21718 93.8096
21719 68.7312
21720 55.4384
21721 85.8256
21722 119.0912
21723 74.4576
21724 105.6928
21725 119.8928
21726 86.8992
21727 92.384
21728 135.5872
21729 64.9232
21730 94.6864
21731 99.5568
21732 68.2272
21733 40.6512
21734 53.7856
21735 85.5536
21736 79.0656
21737 55.9712
21738 86.1888
21739 90.4624
21740 78.8608
21741 28.0912
21742 75.36
21743 102.936
21744 109.1008
21745 106.1664
21746 113.3952
21747 135.6288
21748 72.928
21749 84.3328
21750 118.152
21751 110.3392
21752 77.7296
21753 135.5472
21754 56.6656
21755 110.1216
21756 128.7472
21757 78.5344
21758 122.3184
21759 45.1504
21760 101.3024
21761 96.072
21762 59.3104
21763 110.8208
21764 98.4992
21765 86.304
21766 103.5328
21767 54.4016
21768 109.9664
21769 94.8432
21770 100.8928
21771 84.864
21772 88.8816
21773 71.9376
21774 136.1248
21775 104.7872
21776 133.7808
21777 109.4384
21778 91.8288
21779 132.5936
21780 53.88
21781 126.4272
21782 59.5216
21783 104.3856
21784 104.0256
21785 102.24
21786 135.7568
21787 116.104
21788 93.9984
21789 57.9568
21790 101.5856
21791 54.5088
21792 81.296
21793 7.7776
21794 124.456
21795 135.928
21796 86.328
21797 118.0512
21798 87.7936
21799 100.6064
21800 91.4096
21801 65.6224
21802 66.9968
21803 136.6496
21804 112.3248
21805 15.5056
21806 87.4
21807 126.9248
21808 120.6272
21809 119.0112
21810 111.7312
21811 71.352
21812 97.3808
21813 63.92
21814 73.4736
21815 107.368
21816 17.9888
21817 110.8512
21818 89.048
21819 114.08
21820 83.9408
21821 63.5168
21822 71.9728
21823 95.0848
21824 114.0288
21825 69.4544
21826 117.568
21827 65.7792
21828 81.7744
21829 17.152
21830 64.9728
21831 84.0432
21832 22.944
21833 23.0192
21834 102.416
21835 136.8288
21836 90.4112
21837 132.0928
21838 104.5216
21839 61.7168
21840 127.8304
21841 105.024
21842 69.7376
21843 76.5344
21844 96.4528
21845 136.3072
21846 59.1408
21847 112.3888
21848 109.3392
21849 114.6272
21850 136.8304
21851 114.7296
21852 87.744
21853 84.5744
21854 94.4496
21855 57.6432
21856 118.6
21857 101.1808
21858 45.2144
21859 76.2352
21860 90.0944
21861 53.2256
21862 86.68
21863 78.8032
21864 85.8032
21865 132.3504
21866 100.2192
21867 43.2384
21868 136.7728
21869 108.6304
21870 44.976
21871 30.8832
21872 13.0864
21873 69.6784
21874 93.3744
21875 96.7344
21876 59.3216
21877 137.0352
21878 91.3456
21879 118.5696
21880 39.0224
21881 35.1664
21882 67.112
21883 72.264
21884 33.7616
21885 92.4016
21886 136.7472
21887 106.576
21888 119.9792
21889 103.5648
21890 84.256
21891 121.3728
21892 40.8816
21893 77.3024
21894 64.2544
21895 116.0864
21896 63.7888
21897 59.0848
21898 16.3008
21899 82.1216
21900 119.5616
21901 104.1056
21902 83.2384
21903 84.2656
21904 49.392
21905 35.4304
21906 106.528
21907 52.9392
21908 125.5168
21909 48.7824
21910 27.352
21911 104.488
21912 104.24
21913 110.4528
21914 81.7456
21915 26.9136
21916 106.2704
21917 71.9104
21918 97.7008
21919 122.704
21920 67.3024
21921 45.4512
21922 119.9472
21923 63.6448
21924 65.176
21925 85.4992
21926 47.3312
21927 89.8768
21928 136.9312
21929 130.4336
21930 72.264
21931 119.1776
21932 36.4032
21933 78.5584
21934 93.8592
21935 62.0016
21936 106.816
21937 47.36
21938 138.2288
21939 64.84
21940 124.5552
21941 99.952
21942 86.4432
21943 104.0224
21944 81.1792
21945 67.7952
21946 77.016
21947 127.808
21948 65.2112
21949 82.1968
21950 62.5568
21951 70.3568
21952 76.1296
21953 96.2208
21954 66.5648
21955 65.2048
21956 111.4352
21957 101.728
21958 57.0304
21959 99.3328
21960 89.3792
21961 70.4464
21962 73.6816
21963 87.0048
21964 65.0608
21965 80.8032
21966 87.8784
21967 31.4848
21968 125.768
21969 102.4752
21970 116.8272
21971 24.6928
21972 70.832
21973 109.872
21974 111.5872
21975 100.4224
21976 119.3264
21977 101.4544
21978 29.4784
21979 72.2016
21980 77.8768
21981 72.7808
21982 33.6528
21983 126.3824
21984 91.9184
21985 106.2064
21986 113.1936
21987 49.0512
21988 55.6
21989 90.1376
21990 71.2304
21991 32.9952
21992 86.8048
21993 128.4992
21994 82.6944
21995 137.752
21996 55.6208
21997 37.0048
21998 121.0016
21999 87.9328
22000 103.9664
22001 77.672
22002 27.12
22003 57.416
22004 90.1968
22005 106.1104
22006 114.2688
22007 84.5088
22008 53.1232
22009 96.0688
22010 76.88
22011 123.808
22012 110.488
22013 96.376
22014 51.6736
22015 77.6384
22016 48.1344
22017 117.8896
22018 17.5872
22019 89.808
22020 62.7344
22021 107.4512
22022 99.8832
22023 110.6176
22024 69.0256
22025 77.5696
22026 55.6432
22027 71.3152
22028 82.6768
22029 95.7952
22030 115.2224
22031 78.6144
22032 35.384
22033 57.896
22034 81.1696
22035 91.032
22036 111.6304
22037 100.4272
22038 81.456
22039 86.6656
22040 93.3152
22041 89.2816
22042 54.5968
22043 76.3744
22044 27.7568
22045 63.4512
22046 129.5856
22047 84.8736
22048 56.616
22049 84.264
22050 97.4224
22051 69.5232
22052 76.9616
22053 70.6144
22054 88.1648
22055 138.2496
22056 76.2864
22057 45.8704
22058 63.4624
22059 96.912
22060 74.656
22061 38.6288
22062 117.3536
22063 45.7904
22064 75.96
22065 62.3024
22066 112.3488
22067 91.7136
22068 57.8512
22069 101.7456
22070 108.056
22071 128.5088
22072 72.7584
22073 74.4368
22074 129.264
22075 82.4352
22076 112.056
22077 139.2288
22078 88.0384
22079 75.552
22080 73.6304
22081 65.4848
22082 28.8624
22083 42.9856
22084 17.976
22085 99.488
22086 85.7168
22087 113.9088
22088 94.6928
22089 73.4896
22090 88.7968
22091 118.6784
22092 45.5792
22093 73.3504
22094 117.6288
22095 38.3568
22096 92.672
22097 102.1152
22098 107.416
22099 76.5952
22100 122.616
22101 62.4352
22102 88.1008
22103 138.6928
22104 61.336
22105 24.4352
22106 47.3312
22107 66.624
22108 138.7664
22109 124.2896
22110 70.1216
22111 111.2848
22112 123.0224
22113 114.1264
22114 71.1296
22115 87.5024
22116 75.0592
22117 68.816
22118 52.9488
22119 138.5968
22120 64.5664
22121 97.4528
22122 96.9312
22123 75.1536
22124 76.272
22125 91.1984
22126 116.1216
22127 100.3216
22128 93.72
22129 110.936
22130 100.2304
22131 47.4432
22132 136.296
22133 100.6176
22134 96.8752
22135 113.3888
22136 107.648
22137 85.0944
22138 134.7056
22139 103.0528
22140 114.2528
22141 129.544
22142 116.4464
22143 72.7744
22144 93.5088
22145 98.9856
22146 133.1248
22147 106.28
22148 120.9312
22149 44.0112
22150 64.3408
22151 103.8224
22152 64.9248
22153 67.0304
22154 64.3472
22155 121.7712
22156 76.016
22157 139.5136
22158 85.976
22159 92.048
22160 83.6576
22161 127.0816
22162 48.544
22163 76.3312
22164 97.7904
22165 99.5296
22166 107.9424
22167 52.6
22168 114.7824
22169 73.1824
22170 83.9952
22171 28.752
22172 67.7296
22173 84.8752
22174 81.6352
22175 130.168
22176 102.296
22177 25.3088
22178 82.352
22179 139.3024
22180 139.096
22181 90.536
22182 102.5632
22183 103.4272
22184 79.336
22185 62.0432
22186 88.4528
22187 45.704
22188 139.3504
22189 81.3488
22190 97.3328
22191 76.672
22192 40.7344
22193 46.8624
22194 39.0512
22195 90.9072
22196 74.4256
22197 69.2944
22198 72.0832
22199 77.5664
22200 91.992
22201 47.6224
22202 51.9408
22203 51.0336
22204 53.1488
22205 75.8384
22206 97.5504
22207 124.1952
22208 139.5312
22209 139.9888
22210 59.0656
22211 110.6768
22212 60.6032
22213 61.0896
22214 34.1776
22215 131.7024
22216 115.744
22217 54.896
22218 86.4224
22219 128.6624
22220 133.456
22221 56.0512
22222 69.2352
22223 127.0816
22224 89.4112
22225 44.5472
22226 101.072
22227 15.3824
22228 99.9264
22229 126.3488
22230 93.3648
22231 90.8448
22232 85.9824
22233 104.8064
22234 121.6288
22235 88.0416
22236 83.1856
22237 107.6336
22238 95.8272
22239 104.912
22240 42.8016
22241 64.6688
22242 78.6656
22243 59.6064
22244 62.992
22245 132.424
22246 68.6752
22247 98.1776
22248 139.7696
22249 70.6368
22250 95.5216
22251 134.9424
22252 57.7888
22253 81.9504
22254 121.3664
22255 23.296
22256 63.3072
22257 139.5616
22258 54.976
22259 103.232
22260 73.0272
22261 40.0192
22262 115.856
22263 63.8448
22264 50.696
22265 139.8256
22266 103.6992
22267 103.656
22268 123.912
22269 131.5712
22270 26.2928
22271 57.6336
22272 119.1712
22273 95.3856
22274 80.5056
22275 139.9552
22276 57.544
22277 59.4064
22278 101.1696
22279 105.472
22280 97.6864
22281 62.8752
22282 80.2976
22283 27.7616
22284 63.8272
22285 81.0608
22286 95.008
22287 81.5632
22288 131.304
22289 27.88
22290 140.1616
22291 110.0496
22292 65.1744
22293 97.1152
22294 95.1008
22295 108.76
22296 98.9184
22297 118.3664
22298 110.608
22299 97.5648
22300 71.0768
22301 52.0128
22302 87.5504
22303 57.0048
22304 78.2368
22305 54.2656
22306 59.9696
22307 111.1328
22308 140.1824
22309 70.3792
22310 80.5616
22311 130.5632
22312 62.4496
22313 96.688
22314 101.5968
22315 113.3056
22316 46.0048
22317 103.1456
22318 90.9024
22319 53.12
22320 83.9696
22321 72.4912
22322 102.6592
22323 118.1744
22324 81.9088
22325 73.736
22326 61.8048
22327 74.5008
22328 94.576
22329 95.1088
22330 85.4128
22331 117.3312
22332 79.1872
22333 57.704
22334 65.072
22335 62.2112
22336 67.5872
22337 87.2048
22338 114.6256
22339 89.064
22340 97.6528
22341 52.5568
22342 118.8288
22343 106.7152
22344 122.4176
22345 80.8192
22346 40.8848
22347 121.0832
22348 107.144
22349 136.5552
22350 93.432
22351 93.2224
22352 29.0496
22353 59.4512
22354 52.7232
22355 79.2464
22356 52.5952
22357 141.4752
22358 79.5872
22359 98.32
22360 104.8208
22361 111.3888
22362 70.8288
22363 67.2192
22364 76.4
22365 131.52
22366 113.9248
22367 123.3104
22368 43.5184
22369 82.1408
22370 84.2384
22371 59.7904
22372 89.9024
22373 73.1104
22374 79.888
22375 112.9888
22376 52.4592
22377 88.9584
22378 116.6448
22379 129.0496
22380 81.528
22381 136.8464
22382 78.9072
22383 128.3392
22384 110.0384
22385 100.5696
22386 132.184
22387 114.1936
22388 104.5696
22389 132.3808
22390 110.0368
22391 141.5504
22392 58.488
22393 42.5504
22394 95.408
22395 62.4576
22396 104.9824
22397 19.76
22398 123.9104
22399 126.0928
22400 32.608
22401 140.648
22402 74.8912
22403 15.6944
22404 74.576
22405 106.0704
22406 105.312
22407 11.1568
22408 54.9424
22409 58.2624
22410 19.1088
22411 28.6496
22412 98.136
22413 59.1536
22414 29.5488
22415 92.7568
22416 105.4896
22417 59.8064
22418 120.3872
22419 99.1424
22420 85.2512
22421 42.1008
22422 107.4384
22423 88.7984
22424 69.7632
22425 92.3248
22426 84.5344
22427 89.328
22428 113.304
22429 106.4656
22430 30.9584
22431 58.912
22432 97.0064
22433 95.552
22434 115.3392
22435 93.1216
22436 102.368
22437 141.2112
22438 44.9616
22439 131.9184
22440 107.2096
22441 108.2224
22442 84.6624
22443 68.728
22444 79.8832
22445 140.9056
22446 65.1248
22447 82.9008
22448 54.6624
22449 48.304
22450 58.2544
22451 27.7648
22452 27.6624
22453 45.7392
22454 40.6416
22455 88.8816
22456 67.0864
22457 96.352
22458 50.6448
22459 69.384
22460 45.0464
22461 47.6608
22462 81.7232
22463 113.5968
22464 50.1952
22465 108.2128
22466 87.072
22467 28.0496
22468 105.9984
22469 95.1344
22470 33.6352
22471 83.2224
22472 93.8112
22473 81.56
22474 49.9376
22475 136.9856
22476 37.9664
22477 99.912
22478 137.9584
22479 137.5984
22480 68.0864
22481 109.7984
22482 131.2384
22483 120.184
22484 31.5504
22485 142.488
22486 131.5936
22487 110.4528
22488 48.0048
22489 102.9792
22490 71.3232
22491 94.544
22492 119.6576
22493 90.872
22494 121.7328
22495 127.2144
22496 122.6464
22497 46.0656
22498 113.952
22499 124.4688
22500 55.832
22501 48.4304
22502 46.368
22503 30.488
22504 85.6672
22505 107.0208
22506 65.9104
22507 102.536
22508 98.1008
22509 105.2656
22510 85.1776
22511 85.3632
22512 47.1088
22513 84.992
22514 75.6224
22515 94.9824
22516 64.8096
22517 66.5296
22518 56.5056
22519 76.408
22520 87.0592
22521 74.8944
22522 79.4528
22523 142.104
22524 98.76
22525 119.1984
22526 69.7504
22527 58.4432
22528 84.0544
22529 53.6896
22530 53.9264
22531 79.0768
22532 98.9408
22533 53.328
22534 92.2272
22535 98.4912
22536 141.7504
22537 93.3104
22538 67.36
22539 94.912
22540 75.8416
22541 50.6464
22542 142.0784
22543 108.6208
22544 115.2272
22545 93.296
22546 110.336
22547 70.3296
22548 85.7904
22549 115.792
22550 47.3072
22551 70.2624
22552 142.2656
22553 78.2
22554 71.8864
22555 102.848
22556 119.7808
22557 81.2432
22558 138.4352
22559 127.8256
22560 57.7424
22561 114.0368
22562 31.3264
22563 35.4736
22564 95.4896
22565 126.6416
22566 45.1168
22567 62.64
22568 57.16
22569 73.3696
22570 61.0432
22571 91.9584
22572 71.1296
22573 136.232
22574 86.0272
22575 115.696
22576 87.5072
22577 79.528
22578 107.5568
22579 87.48
22580 76.264
22581 142.0656
22582 95.8688
22583 111.6544
22584 139.6032
22585 93.5824
22586 79.8464
22587 132.536
22588 116.392
22589 50.6208
22590 43.0096
22591 32.1168
22592 107.544
22593 82.8688
22594 97.7344
22595 124.5984
22596 72.5584
22597 54.1712
22598 107.2848
22599 26.2368
22600 130.4864
22601 104.0608
22602 53.232
22603 52.9184
22604 60.9104
22605 66.2816
22606 102.8448
22607 33.8144
22608 90.128
22609 77.8192
22610 73.5872
22611 36.8416
22612 68.1584
22613 26.3344
22614 117.2144
22615 48.8736
22616 31.7136
22617 97.6384
22618 67.4096
22619 137.1696
22620 81.2208
22621 45.4272
22622 107.2416
22623 142.7776
22624 86.0384
22625 102.9968
22626 50.0256
22627 142.4656
22628 107.92
22629 88.4608
22630 96.2032
22631 108.5632
22632 33.208
22633 86.2512
22634 113.7184
22635 109.4784
22636 77.6128
22637 81.92
22638 89.6384
22639 72.2336
22640 113.768
22641 106.8592
22642 100.3856
22643 87.8816
22644 86.7728
22645 142.3872
22646 116.0976
22647 95.6816
22648 128.8656
22649 119.0256
22650 132.0256
22651 68.4128
22652 49.9664
22653 121.9744
22654 16.9792
22655 121.8384
22656 102.1488
22657 101.5088
22658 99.1136
22659 142.928
22660 102.3728
22661 116.7904
22662 132.9264
22663 86.2176
22664 126.1552
22665 74.9024
22666 87.5536
22667 35.5344
22668 77.3408
22669 57.0624
22670 111.4336
22671 97.3952
22672 53.3392
22673 85.1344
22674 111.1856
22675 101.936
22676 79.5632
22677 33.7664
22678 101.4368
22679 89.9264
22680 122.376
22681 133.1264
22682 59.792
22683 99.008
22684 95.5328
22685 79.2448
22686 36.7152
22687 98.6128
22688 82.6848
22689 100.7696
22690 83.2064
22691 93.0576
22692 64.3968
22693 62.8016
22694 93.5696
22695 106.7024
22696 72.0192
22697 143.3296
22698 100.5408
22699 76.192
22700 53.7312
22701 138.8016
22702 55.4016
22703 81.3248
22704 123.1248
22705 92.3984
22706 92.184
22707 56.0048
22708 98.7088
22709 66.1648
22710 101.3824
22711 118.8912
22712 91.488
22713 20.944
22714 83.6448
22715 76.9872
22716 100.9696
22717 88.5584
22718 106.0928
22719 72.76
22720 140.0048
22721 64.9952
22722 124.9536
22723 109.3248
22724 143.7872
22725 48.9472
22726 104.1088
22727 91.4144
22728 96.3168
22729 51.8976
22730 68.4032
22731 143.392
22732 58.392
22733 85.2496
22734 36.7968
22735 59.0928
22736 130.8112
22737 29.9008
22738 63.5312
22739 101.6032
22740 142.096
22741 95.0432
22742 120.7424
22743 120.5472
22744 58.488
22745 72.8768
22746 99.9808
22747 74.9136
22748 52.4416
22749 105.6848
22750 122.2864
22751 73.744
22752 67.9584
22753 143.3808
22754 123.6016
22755 93.4912
22756 104.5504
22757 52.5712
22758 81.2288
22759 59.672
22760 81.0816
22761 34.8768
22762 92.7104
22763 61.912
22764 111.0496
22765 101.2288
22766 65.032
22767 130.4576
22768 77.3184
22769 56.1808
22770 136.0976
22771 52.8336
22772 53.4656
22773 86.0864
22774 65.1648
22775 68.7712
22776 67.0688
22777 106.7328
22778 54.0208
22779 86.6608
22780 53.3472
22781 61.016
22782 103.7584
22783 75.8656
22784 63.0048
22785 79.8976
22786 119.8
22787 104.48
22788 51.4896
22789 79.3856
22790 51.096
22791 102.6944
22792 63.9776
22793 73.608
22794 128.3296
22795 110.2384
22796 86.9776
22797 36.7216
22798 109.8336
22799 119.1056
22800 107.9056
22801 76.5456
22802 80.5456
22803 132.0768
22804 129.4352
22805 20.0848
22806 102.1488
22807 32.272
22808 95.7392
22809 92.456
22810 92.8864
22811 62.6976
22812 29.0624
22813 44.9792
22814 102.5568
22815 85.304
22816 117.792
22817 116.9728
22818 20.0992
22819 82.544
22820 49.8032
22821 92.8624
22822 123.8096
22823 125.2592
22824 86.464
22825 126.024
22826 76.9744
22827 68.2368
22828 118.1024
22829 65.728
22830 96.4912
22831 111.2064
22832 89.0384
22833 76.2256
22834 17.1088
22835 89.2176
22836 125.6944
22837 82.0928
22838 107.4592
22839 144.496
22840 66.6464
22841 107.8864
22842 50.568
22843 138.3536
22844 62.1776
22845 128.3376
22846 124.4016
22847 47.1408
22848 106.7712
22849 109.8208
22850 64.1136
22851 94.848
22852 83.3424
22853 121.7296
22854 31.8208
22855 91.6112
22856 28.336
22857 106.4288
22858 138.9552
22859 52.6352
22860 64.3328
22861 85.6112
22862 55.616
22863 63.8304
22864 121.248
22865 33.3536
22866 40.0512
22867 64.4368
22868 108.6992
22869 101.1248
22870 96.0304
22871 64.6464
22872 127.5696
22873 110.168
22874 63.6928
22875 116.6848
22876 94.3312
22877 68.4384
22878 145.1472
22879 117.7888
22880 74.1968
22881 84.3168
22882 102.7232
22883 71.9248
22884 34.9312
22885 82.0016
22886 39.7504
22887 45.0208
22888 90.6528
22889 80.7264
22890 106.6256
22891 93.6128
22892 88.4304
22893 46.1904
22894 71.2688
22895 98.096
22896 112.0112
22897 56.6336
22898 93.3856
22899 92.088
22900 102.712
22901 134.2608
22902 103.0864
22903 78.5632
22904 85.4784
22905 144.7488
22906 121.72
22907 107.1248
22908 27.0384
22909 62.5008
22910 79.7392
22911 106.2608
22912 23.7088
22913 101.8848
22914 79.136
22915 70.6656
22916 108.9344
22917 96.872
22918 76.1104
22919 99.2608
22920 102.8336
22921 123.1168
22922 83.344
22923 91.7056
22924 87.3216
22925 95.6064
22926 54.5776
22927 104.3264
22928 82.3824
22929 78.7488
22930 24.424
22931 68.8576
22932 135.2368
22933 89.3632
22934 140.7168
22935 87.5584
22936 43.6864
22937 91.4192
22938 94.8544
22939 112.544
22940 101.9232
22941 131
22942 70.5712
22943 145.9888
22944 28.2288
22945 124.592
22946 102.3776
22947 123.3344
22948 84.232
22949 39.8848
22950 81.8448
22951 119.8848
22952 50.4128
22953 81.5536
22954 125.3536
22955 91.8432
22956 41.5616
22957 63.5168
22958 86.0464
22959 86.8816
22960 85.456
22961 88.0032
22962 65.4416
22963 87.4272
22964 136.3808
22965 135.1648
22966 23.84
22967 28.6704
22968 96.52
22969 49.3776
22970 101.56
22971 86.6144
22972 36.9952
22973 140.984
22974 58.4672
22975 67.104
22976 107.6096
22977 79.8528
22978 145.152
22979 82.1024
22980 127.7152
22981 74.6992
22982 101.4064
22983 57.9296
22984 57.4336
22985 38.1328
22986 70.0272
22987 76.152
22988 87.824
22989 117.656
22990 96.5184
22991 137.1616
22992 85.6448
22993 127.0848
22994 112.4528
22995 63.2992
22996 76.4336
22997 95.4848
22998 133.1584
22999 145.088
23000 58.488
23001 70.5792
23002 118.4768
23003 81.1056
23004 101.432
23005 100.456
23006 83.992
23007 106.6032
23008 81.4384
23009 95.4992
23010 100.5456
23011 126.6
23012 94.176
23013 104.928
23014 55.6672
23015 26.8592
23016 105.9536
23017 145.2448
23018 66.5408
23019 100.6832
23020 53.3936
23021 74.1056
23022 139.3184
23023 120.1088
23024 72.688
23025 98.3488
23026 98.3328
23027 96.3168
23028 74.744
23029 123.7648
23030 62.704
23031 82.472
23032 60.7504
23033 38.3632
23034 96.9744
23035 144.4912
23036 116.7376
23037 90.312
23038 67.752
23039 46.1344
23040 72.8304
23041 92.384
23042 125.7264
23043 84.8816
23044 27.5152
23045 113.4
23046 67.0304
23047 146.2448
23048 98.032
23049 99.8864
23050 64.6144
23051 102.3488
23052 113.0992
23053 63.8
23054 72.2224
23055 74.1616
23056 37.3264
23057 90.8096
23058 57.328
23059 85.5456
23060 92.056
23061 95.3824
23062 102.6368
23063 145.6944
23064 67.9424
23065 42.1792
23066 113.5872
23067 88.2144
23068 41.2752
23069 41.5312
23070 31.5216
23071 116.0576
23072 59.3616
23073 111.3088
23074 102.8288
23075 52.8912
23076 87.5248
23077 92.8112
23078 114.3792
23079 79.9552
23080 86.6032
23081 67.7856
23082 119.728
23083 98.4864
23084 86.1744
23085 136.7584
23086 110.3728
23087 68.0704
23088 146.2464
23089 141.8128
23090 50.0752
23091 127.6944
23092 58.8864
23093 76.3664
23094 62.7776
23095 77.1648
23096 104.2672
23097 60.696
23098 91.5792
23099 51.7792
23100 81.0816
23101 109.7024
23102 75.336
23103 59.6256
23104 79.6688
23105 116.1968
23106 99.6
23107 92.4528
23108 107.7056
23109 106.4464
23110 108.2496
23111 113.7824
23112 63.536
23113 140.6272
23114 79.4128
23115 106.7968
23116 115.1792
23117 30.92
23118 73.2752
23119 84.7216
23120 89.344
23121 114.5216
23122 110.008
23123 103.9792
23124 89.24
23125 142.4096
23126 102.5376
23127 142.536
23128 93.072
23129 60.3488
23130 49.8304
23131 82.8128
23132 62.0688
23133 97.3792
23134 115.3584
23135 57.896
23136 114.0336
23137 128.5824
23138 117.5264
23139 140.5184
23140 92.1008
23141 102.0352
23142 45.1824
23143 112.4736
23144 99.3808
23145 108.264
23146 63.9536
23147 28.3328
23148 109.1536
23149 83.7792
23150 126.3856
23151 121.9808
23152 48.1536
23153 86.7664
23154 57.9392
23155 64.1408
23156 93.4448
23157 32.1504
23158 21.6848
23159 87.0864
23160 89.5824
23161 83.7248
23162 107.496
23163 99.1104
23164 99.2544
23165 103.1744
23166 134.7456
23167 48.2496
23168 105.6736
23169 80.5888
23170 69.9296
23171 86.2592
23172 98.5312
23173 88.8448
23174 97.9232
23175 55.6224
23176 91.1392
23177 98.8896
23178 92.0336
23179 107.2912
23180 69.7792
23181 128.8112
23182 105.2736
23183 101.7568
23184 95.728
23185 115.7632
23186 74.2752
23187 90.576
23188 70.7088
23189 77.9232
23190 125.8368
23191 78.9872
23192 100.2512
23193 45.256
23194 147.4864
23195 129.1376
23196 60.752
23197 61.9072
23198 121.6816
23199 107.8832
23200 77.7824
23201 91.296
23202 147.1184
23203 27.3744
23204 133.3744
23205 116.5152
23206 100.1168
23207 92.4
23208 69.2064
23209 84.1856
23210 68.7504
23211 102.4448
23212 118.9472
23213 76.1632
23214 82.2704
23215 95.9776
23216 112.528
23217 95.3232
23218 87.0672
23219 82.088
23220 77.4544
23221 100.1952
23222 37.2976
23223 94.2336
23224 16.9968
23225 118.1792
23226 83.936
23227 51.8768
23228 62.4304
23229 50.2
23230 74.192
23231 101.312
23232 54.1536
23233 100.6128
23234 46.3824
23235 98.1968
23236 70.8112
23237 121.3344
23238 66.5072
23239 78.9072
23240 130.096
23241 128.9632
23242 104.2384
23243 122.5952
23244 107.1072
23245 142.1344
23246 81.3024
23247 57.7888
23248 117.4736
23249 117.9696
23250 121.6864
23251 147.9376
23252 75.1984
23253 77.392
23254 73.5408
23255 123.7968
23256 97.3744
23257 50.056
23258 27.24
23259 97.8192
23260 111.6512
23261 143.184
23262 95.4864
23263 90.4416
23264 128.5728
23265 33.3904
23266 66.5456
23267 56.6944
23268 99.0992
23269 39
23270 103.3568
23271 81.2112
23272 86.0208
23273 61.672
23274 120.0064
23275 64.3968
23276 101.592
23277 75.7456
23278 126.7696
23279 121.1456
23280 22.3072
23281 109.096
23282 130.408
23283 43.1184
23284 107.0512
23285 67.76
23286 58.7008
23287 67.3456
23288 90.928
23289 82.536
23290 99.1424
23291 81.4432
23292 64.4464
23293 62.4224
23294 84.2736
23295 86.7984
23296 38.6864
23297 25.5952
23298 30.3744
23299 42.3616
23300 66.2688
23301 101.5936
23302 105.9296
23303 78.0896
23304 95.264
23305 78.184
23306 116.5744
23307 80.1088
23308 41.1152
23309 58.5152
23310 91.7824
23311 93.8944
23312 59.2624
23313 70.3264
23314 112.7632
23315 66.776
23316 47.8336
23317 75.4432
23318 86.7568
23319 84.7712
23320 101.5232
23321 32.048
23322 86.8832
23323 143.896
23324 125.3216
23325 116.7168
23326 122.6992
23327 73.8368
23328 63.16
23329 87.5584
23330 61.5184
23331 90.0336
23332 88.9088
23333 46.6112
23334 101.4
23335 92.104
23336 109.2544
23337 69.8016
23338 101.0832
23339 61.888
23340 42.1696
23341 34.264
23342 31.568
23343 92.1904
23344 102.176
23345 97.6944
23346 89.0752
23347 69.7552
23348 123.088
23349 101.176
23350 102.6592
23351 148.5632
23352 55.7376
23353 89.4784
23354 79.2496
23355 74.3584
23356 42.2832
23357 106.248
23358 35.3056
23359 89.2864
23360 106.656
23361 106.5136
23362 99.4544
23363 31.184
23364 98.6192
23365 106.2784
23366 81.392
23367 37.7472
23368 96.7728
23369 124.336
23370 76.2208
23371 104.3024
23372 25.3088
23373 2.7504
23374 63.544
23375 62.984
23376 93.6496
23377 89.0448
23378 110.8224
23379 97.1904
23380 118.0528
23381 92.8992
23382 96.416
23383 44.8928
23384 113.176
23385 112.0048
23386 73.3856
23387 95.9984
23388 15.9776
23389 133.3872
23390 114.4976
23391 103.3664
23392 99.8864
23393 106.8752
23394 13.0848
23395 122.3984
23396 129.7248
23397 132.568
23398 148.976
23399 91.3104
23400 122.1072
23401 69.1296
23402 138.112
23403 67.688
23404 149.8816
23405 85.1616
23406 28.2224
23407 75.6976
23408 74.4592
23409 85.9664
23410 105.4928
23411 72.7488
23412 114.8032
23413 65.176
23414 63.6016
23415 80.4
23416 86.2064
23417 148.7296
23418 31.1792
23419 91.68
23420 115.9056
23421 124.3616
23422 92.2448
23423 85.2432
23424 83.6128
23425 117.44
23426 126.9344
23427 124.0512
23428 117.5232
23429 64.0416
23430 94.6368
23431 91.3728
23432 71.6208
23433 81.3504
23434 44.3264
23435 66.7104
23436 43.6528
23437 107.6976
23438 89.1056
23439 70.1088
23440 27.6432
23441 53.488
23442 37.1072
23443 94.5008
23444 41.4112
23445 123.2432
23446 107.8656
23447 41.5824
23448 116.7792
23449 38.9088
23450 86.7472
23451 69.5616
23452 89.2688
23453 22.3744
23454 103.5776
23455 86.6208
23456 64.1664
23457 137.368
23458 102.496
23459 97.952
23460 116.1616
23461 102.9456
23462 70.8448
23463 125.3232
23464 51.7232
23465 32.9216
23466 101.4288
23467 59.0864
23468 123.5488
23469 72.4
23470 67.9216
23471 127.6512
23472 108.32
23473 91.6992
23474 120.7648
23475 87.8704
23476 125.8576
23477 86.3664
23478 70.1504
23479 123.3584
23480 51.0448
23481 81.8928
23482 77.48
23483 87.904
23484 55.3872
23485 29.528
23486 96.0816
23487 87.6592
23488 34.3408
23489 50.1104
23490 88.2944
23491 29.504
23492 22.4256
23493 36.0592
23494 70.5632
23495 140.1056
23496 84.2496
23497 68.7936
23498 39.5248
23499 84.9264
23500 51.9712
23501 141.44
23502 109.5504
23503 102.6544
23504 62.0672
23505 47.368
23506 94.9136
23507 88.0528
23508 49.6752
23509 75.1552
23510 106.1984
23511 119.816
23512 48.1616
23513 82.8496
23514 91.8656
23515 128.4608
23516 99.1504
23517 126.9072
23518 61.8688
23519 118.008
23520 73.3952
23521 149.4624
23522 20.7792
23523 94.8048
23524 85.336
23525 106.9504
23526 21.4864
23527 73.1728
23528 102.9168
23529 81.9856
23530 58.6784
23531 95.2384
23532 62.9632
23533 135.0992
23534 118.6288
23535 78.5584
23536 100.1328
23537 125.5936
23538 75.5584
23539 103.1552
23540 70.272
23541 68.7392
23542 75.1872
23543 29.688
23544 87.3936
23545 100.7488
23546 84.648
23547 141.808
23548 103.0128
23549 100.8928
23550 89.8256
23551 108.0864
23552 131.2752
23553 111.2416
23554 135.2816
23555 100.0576
23556 112.8
23557 30.9664
23558 95.1888
23559 105.6512
23560 79.5744
23561 107.3152
23562 72.7872
23563 100.9616
23564 150.2496
23565 111.7552
23566 132.4944
23567 60.5728
23568 100.992
23569 148.9424
23570 100.4
23571 59.0064
23572 94.0608
23573 151.1568
23574 106.6544
23575 127.5024
23576 144.08
23577 90.4432
23578 79.096
23579 107.7984
23580 64.7968
23581 104.5328
23582 59.056
23583 66.4272
23584 104.5408
23585 107.9072
23586 97.1312
23587 81.1776
23588 76.7472
23589 107.9232
23590 128.6288
23591 107.576
23592 58.504
23593 35.8736
23594 151.1536
23595 138.0736
23596 66.1344
23597 125.9424
23598 149.1584
23599 90.6496
23600 73.0128
23601 113.1216
23602 83.1472
23603 75.624
23604 19.544
23605 54.7472
23606 61.7168
23607 71.752
23608 150.4928
23609 120.0448
23610 99.496
23611 73.016
23612 111.8368
23613 128.1824
23614 46.0128
23615 109.0016
23616 134.0656
23617 150.784
23618 95.6272
23619 150.9552
23620 102.416
23621 116.2976
23622 102.0112
23623 102.7664
23624 114.1136
23625 74.9632
23626 45.3872
23627 79.7776
23628 59.6992
23629 131.5424
23630 61.8272
23631 38.9584
23632 110.0736
23633 100.5552
23634 88.2048
23635 118.4272
23636 74.3504
23637 62.7504
23638 119.2
23639 39.0688
23640 92.2368
23641 118.6992
23642 150.9632
23643 123.4576
23644 126.8848
23645 42.0464
23646 79.4512
23647 31.1424
23648 95.864
23649 71.568
23650 83.2
23651 80.8928
23652 90.9376
23653 125.3792
23654 42.6048
23655 120.5248
23656 77.3344
23657 86.3024
23658 95.288
23659 47.7456
23660 27.3712
23661 76.232
23662 115.24
23663 120.64
23664 113.2912
23665 44.736
23666 111.304
23667 94.1648
23668 33.712
23669 113.5136
23670 78.6768
23671 128.6112
23672 87.2336
23673 107.4496
23674 69.0688
23675 75.112
23676 151.1712
23677 18.1696
23678 80.4288
23679 103.976
23680 81.9904
23681 101.9536
23682 75.2112
23683 76.3856
23684 90.2432
23685 99.4944
23686 88.576
23687 64.2976
23688 81.536
23689 113.432
23690 99.5984
23691 109.5904
23692 91.7424
23693 111.1184
23694 124.0464
23695 65.6928
23696 83.8144
23697 128.8624
23698 96.9104
23699 84.9088
23700 64.1664
23701 65.44
23702 81.8016
23703 139.9632
23704 118.9536
23705 122.9328
23706 89.9536
23707 136.8896
23708 106.3296
23709 84.9904
23710 40.6656
23711 72.2656
23712 74.4384
23713 130.1312
23714 36.456
23715 72.7664
23716 114.0592
23717 95.4176
23718 144.96
23719 79.1328
23720 97.4928
23721 138.1424
23722 91.28
23723 35.248
23724 111.9792
23725 89.0816
23726 112.2272
23727 87.3824
23728 122.3504
23729 112.1824
23730 28.96
23731 90.304
23732 100.1296
23733 75.6496
23734 135.64
23735 60.1488
23736 83.3792
23737 95.8544
23738 119.408
23739 110.8304
23740 46.16
23741 90.896
23742 95.5856
23743 98.0432
23744 109.0864
23745 73.7376
23746 13.7312
23747 107.6016
23748 20.4064
23749 104.5344
23750 66.3888
23751 112.0512
23752 75.8512
23753 92.944
23754 71.9552
23755 111.1104
23756 136.7888
23757 49.4864
23758 117.944
23759 102.7568
23760 67.6976
23761 87.808
23762 68.752
23763 84.2688
23764 127.768
23765 102.6496
23766 86.2352
23767 74.6272
23768 93.4848
23769 53.6736
23770 89.3536
23771 99.1376
23772 100.3088
23773 74.7616
23774 80.7856
23775 101.9856
23776 38.4288
23777 62.1184
23778 92.5024
23779 69.128
23780 129.2384
23781 83.4688
23782 121.3856
23783 39.7936
23784 102.3312
23785 133.7104
23786 104.5456
23787 77.5952
23788 96.5808
23789 87.7984
23790 105.8
23791 130.7216
23792 106.2016
23793 116.768
23794 88.1584
23795 69.7488
23796 134.616
23797 49.5648
23798 101.4624
23799 97.3648
23800 61.8016
23801 82.4864
23802 113.1152
23803 84.4224
23804 55.9712
23805 104.1536
23806 56.7216
23807 108.896
23808 132.9248
23809 124.152
23810 84.264
23811 36.6752
23812 77.8976
23813 127.2912
23814 25.4496
23815 35.2128
23816 58.296
23817 24.8032
23818 122.2912
23819 125.4928
23820 148.4
23821 45.3808
23822 85.464
23823 69.2944
23824 152.5712
23825 129.6336
23826 86.016
23827 64.9072
23828 77.4016
23829 116.0432
23830 31.3376
23831 30.1552
23832 80.232
23833 89.7504
23834 105.7664
23835 95.3696
23836 66.5104
23837 84.2384
23838 98.1488
23839 97.2224
23840 74.704
23841 81.3456
23842 111.2112
23843 106.224
23844 16.472
23845 126.3456
23846 59.3072
23847 69.0192
23848 46.0064
23849 57.8256
23850 103.9632
23851 91.7472
23852 87.0032
23853 135.8784
23854 109.2496
23855 87.5536
23856 108.5088
23857 101.8736
23858 71.536
23859 36.1776
23860 70.9968
23861 76.1968
23862 121.2448
23863 98.0048
23864 84.0176
23865 114.2624
23866 93.9152
23867 86.3088
23868 98.6832
23869 72.216
23870 89.56
23871 97.1008
23872 54.4736
23873 121.8464
23874 98.8256
23875 39.9696
23876 83.3744
23877 126.6384
23878 102.6768
23879 88.6944
23880 97.4112
23881 66.3296
23882 103.9104
23883 106.5456
23884 119.5056
23885 114.2016
23886 63.7008
23887 60.4144
23888 125.9216
23889 99.424
23890 92.5872
23891 119.4416
23892 119.5296
23893 72.3984
23894 103.1824
23895 63.1008
23896 68.4176
23897 138.7392
23898 77.5552
23899 112.0992
23900 33.9328
23901 121.7344
23902 62.4576
23903 75.92
23904 109.8864
23905 52.4
23906 96.504
23907 98.1856
23908 64.5952
23909 95.0128
23910 86.3904
23911 58.872
23912 78.0592
23913 114.6512
23914 108.8576
23915 132.3808
23916 112.7104
23917 97.1888
23918 85.8784
23919 121.3024
23920 61.0704
23921 78.6112
23922 153.6384
23923 64.264
23924 36.1392
23925 104.9936
23926 54.64
23927 76.752
23928 60.6608
23929 59.7104
23930 46.2736
23931 39.8464
23932 122.6096
23933 102.16
23934 108.7968
23935 73.8736
23936 132.5264
23937 98.872
23938 74.3424
23939 104.3328
23940 62.24
23941 134.7392
23942 78.8352
23943 67.6176
23944 154.1392
23945 94.92
23946 129.0768
23947 77.0288
23948 153.8
23949 154.2112
23950 51.9328
23951 77.6752
23952 42.3344
23953 140.4976
23954 113.6304
23955 104.1248
23956 114.3984
23957 51.0688
23958 104.6768
23959 104.112
23960 107.672
23961 112.768
23962 40.4368
23963 111.9376
23964 71.7568
23965 125.8464
23966 97.6272
23967 85.0496
23968 98.9536
23969 114.6848
23970 131.8784
23971 96.5808
23972 142.2912
23973 113.288
23974 90.1536
23975 103.4592
23976 89.2848
23977 66.9456
23978 128.5648
23979 101.7872
23980 17.9904
23981 88.6912
23982 75.3712
23983 71.8576
23984 13.2176
23985 114.8848
23986 54.32
23987 40.3104
23988 45.84
23989 77.152
23990 66.0064
23991 154.0192
23992 46.1168
23993 66.4576
23994 111.512
23995 105.7536
23996 60.0864
23997 126.8912
23998 55.6272
23999 17.2912
24000 83.2656
24001 117.2528
24002 87.9904
24003 64.5552
24004 97.5744
24005 86.0304
24006 96.9888
24007 79.9632
24008 119.104
24009 56.232
24010 119.9376
24011 73.5168
24012 42.8512
24013 120.8128
24014 55.1312
24015 71.8736
24016 79.2544
24017 107.8912
24018 91.0336
24019 61.712
24020 114.8608
24021 114.8528
24022 96.8784
24023 125.416
24024 108.3104
24025 44.0928
24026 132.4592
24027 148.3584
24028 148.5376
24029 38.1504
24030 75.9552
24031 91.376
24032 58.5904
24033 61.1312
24034 87.7024
24035 127.064
24036 38.6208
24037 110.5184
24038 91.9488
24039 118.224
24040 91.8208
24041 66.8944
24042 123.0112
24043 36.8336
24044 131.1088
24045 138.9312
24046 49.2912
24047 90.3408
24048 95.7856
24049 98.9776
24050 132.5824
24051 89.1888
24052 121.7056
24053 56.3296
24054 154.6256
24055 68.2496
24056 100.7984
24057 133.6336
24058 68.8672
24059 80.4464
24060 16.8784
24061 62.3216
24062 102.5696
24063 96.928
24064 58.1616
24065 63.3904
24066 80.5968
24067 113.0928
24068 89.1408
24069 104.4192
24070 80.8128
24071 94.3376
24072 84.0144
24073 110.6416
24074 76.0544
24075 119.4448
24076 43.7744
24077 42.976
24078 74.5376
24079 112.2
24080 89.0848
24081 112.1472
24082 34.1136
24083 73.0048
24084 30.656
24085 113.0592
24086 36.9904
24087 50.1488
24088 155.8944
24089 79.7856
24090 115.2064
24091 92.3936
24092 136.9744
24093 44.7536
24094 107.9344
24095 63.848
24096 102.5936
24097 108.0112
24098 95.3888
24099 30.1344
24100 129.8928
24101 94.624
24102 86.44
24103 110.32
24104 55.0672
24105 85.2064
24106 66.368
24107 99.2864
24108 81.8912
24109 152.6528
24110 105.512
24111 72.5024
24112 114.56
24113 132.5968
24114 107.2928
24115 103.9488
24116 49.64
24117 32.8512
24118 137.3472
24119 155.0176
24120 38.608
24121 124.376
24122 73.6048
24123 47.816
24124 102.1776
24125 115.2768
24126 108.8224
24127 60.3472
24128 72.7008
24129 39.3024
24130 99.984
24131 124.28
24132 104.008
24133 76.1408
24134 54.1984
24135 135.7872
24136 103.6048
24137 90.088
24138 89.3104
24139 89.9104
24140 85.4752
24141 122.552
24142 94.0656
24143 72.3616
24144 114.8832
24145 93.3632
24146 27.6752
24147 93.72
24148 100.0416
24149 124.1584
24150 85.5632
24151 34.1632
24152 123.2096
24153 103.2224
24154 96.176
24155 38.0112
24156 47.5632
24157 119.7136
24158 105.9088
24159 75.5776
24160 117.0704
24161 46.8112
24162 97.9312
24163 113.9392
24164 106.7216
24165 86.944
24166 87.3456
24167 28.2752
24168 56.3536
24169 69.488
24170 95.1264
24171 63.4544
24172 102.688
24173 105.76
24174 106.4144
24175 55.5472
24176 108.4048
24177 90.5952
24178 60.6624
24179 64.3712
24180 32.464
24181 68.328
24182 109.3168
24183 92.5824
24184 121.7344
24185 71.7168
24186 64.3344
24187 80.7456
24188 59.7824
24189 98.1232
24190 69.1904
24191 153.5904
24192 111.7968
24193 125.9408
24194 100.3104
24195 156.584
24196 95.4544
24197 96.0816
24198 92.072
24199 91.504
24200 74.6864
24201 116.176
24202 128.0528
24203 124.5424
24204 87.3648
24205 49.952
24206 60.0272
24207 81.616
24208 82.9504
24209 39.3568
24210 38.3008
24211 117.3296
24212 105.5264
24213 92.8016
24214 138.7552
24215 100.008
24216 106.1008
24217 119.1776
24218 107.1392
24219 32.9264
24220 49.5248
24221 109.6944
24222 91.2624
24223 110.664
24224 116.7888
24225 46.0976
24226 92.5088
24227 119.272
24228 140.1504
24229 53.8064
24230 70.8704
24231 82.2496
24232 87.5408
24233 156.4672
24234 154.1664
24235 36.4304
24236 107.648
24237 102.7648
24238 63.1312
24239 97.6176
24240 52.1088
24241 34.672
24242 79.488
24243 44.2592
24244 79.6192
24245 147.816
24246 72.5248
24247 82.3136
24248 76.9072
24249 103.2048
24250 92.6752
24251 83.9856
24252 72.6032
24253 110.5488
24254 95.4048
24255 138.3296
24256 125.6208
24257 64.6224
24258 64.416
24259 64.6448
24260 134.2768
24261 78.7472
24262 52.3968
24263 51.52
24264 60.488
24265 103.1024
24266 103.272
24267 102.848
24268 71.624
24269 58.7792
24270 98.5424
24271 95.0944
24272 115.2464
24273 134.1168
24274 71.968
24275 146.9424
24276 54.5008
24277 54.296
24278 103.192
24279 129.4736
24280 29.9232
24281 103.1776
24282 123.8368
24283 67.832
24284 68.5232
24285 53.2176
24286 93.4352
24287 139.1696
24288 102.672
24289 35.432
24290 51.4608
24291 84.5104
24292 70.664
24293 78.9632
24294 51.328
24295 32.192
24296 76.616
24297 78.0416
24298 94.8736
24299 110.8336
24300 85.6928
24301 116.4192
24302 26.2368
24303 106.6576
24304 54.0512
24305 152.9536
24306 55.7072
24307 82.7648
24308 45.8992
24309 33.2496
24310 92.0768
24311 88.4928
24312 77.3072
24313 94.8992
24314 54.8976
24315 85.2432
24316 96.5312
24317 62.464
24318 103.3744
24319 38.5408
24320 123.6976
24321 149.5456
24322 153.3072
24323 153.5568
24324 152.416
24325 95.4288
24326 112.0064
24327 28.3648
24328 110.0144
24329 87.0016
24330 115.5824
24331 146.9232
24332 48.2784
24333 76.8864
24334 86.9504
24335 75.3504
24336 58.912
24337 98.8048
24338 122.0608
24339 114.8048
24340 123.7248
24341 87.12
24342 63.2912
24343 90.7168
24344 150.1168
24345 76.0048
24346 109.832
24347 100.5072
24348 106.4096
24349 99.2816
24350 124.9584
24351 52.3152
24352 139.1104
24353 79.032
24354 126.3264
24355 57.4864
24356 105.9184
24357 83.1136
24358 92.5888
24359 129.3408
24360 21.2592
24361 77.8192
24362 100.0544
24363 77.2768
24364 99.6048
24365 78.9488
24366 49.2048
24367 155.6944
24368 118.6608
24369 107.288
24370 108.8064
24371 77.5088
24372 81.56
24373 96.2688
24374 138.8416
24375 63.2048
24376 136.5936
24377 76.5072
24378 106.1536
24379 113.3488
24380 116.424
24381 127.2944
24382 66.1968
24383 28.136
24384 83.5872
24385 43.3776
24386 151.1936
24387 83.4672
24388 22.9296
24389 94.4304
24390 126.3072
24391 73.8208
24392 91.2704
24393 158.1632
24394 79.4624
24395 137.944
24396 102.2224
24397 112.8848
24398 82.7328
24399 78.576
24400 26.3072
24401 112.5392
24402 117.8032
24403 112.9936
24404 108.6336
24405 11.16
24406 99.4544
24407 157.5248
24408 154.0352
24409 94.9232
24410 16.0064
24411 88.9056
24412 115.176
24413 136.1504
24414 93.4688
24415 80.1984
24416 33.0608
24417 27.0288
24418 115.6384
24419 100.1152
24420 92.0432
24421 121.1904
24422 59.584
24423 154.4816
24424 157.448
24425 113.3664
24426 140.9888
24427 33.1872
24428 96.2
24429 127.888
24430 132.0064
24431 49.4144
24432 119.1216
24433 80.6016
24434 157.8832
24435 21.056
24436 106.4192
24437 104.8
24438 112.0224
24439 101.576
24440 109.9424
24441 37.1328
24442 116.2304
24443 86.7104
24444 13.0384
24445 106.9808
24446 117.28
24447 121.1856
24448 97.7632
24449 90.7856
24450 109.4944
24451 88.1936
24452 50.2464
24453 85.552
24454 107.8992
24455 86.2032
24456 45.44
24457 80.2192
24458 41.0576
24459 107.48
24460 35.624
24461 51.736
24462 79.5504
24463 76.2128
24464 95.712
24465 57.4912
24466 55.3312
24467 120.6208
24468 81.4992
24469 95.5712
24470 85.0656
24471 92.072
24472 90.456
24473 120.4992
24474 132.4736
24475 41.296
24476 128.0848
24477 124.968
24478 95.6208
24479 116.7328
24480 127.3776
24481 127.7152
24482 49.2032
24483 54.9552
24484 103.5856
24485 143.1824
24486 46.6016
24487 90.8192
24488 110.8016
24489 90.4784
24490 91.7856
24491 58.7136
24492 60.6064
24493 42.8624
24494 24.4896
24495 107.3728
24496 90.9728
24497 118.5312
24498 71.64
24499 64.2832
24500 37.7824
24501 52.3488
24502 62.4
24503 98.6992
24504 56.5168
24505 105.1776
24506 113.7792
24507 100.2432
24508 98.5536
24509 144.2048
24510 95.9696
24511 126.0832
24512 22.3024
24513 104.4576
24514 90.0928
24515 53.4608
24516 78.2752
24517 79.0368
24518 94.856
24519 85.7152
24520 127.264
24521 78.5408
24522 159.4032
24523 86.1376
24524 50.1472
24525 27.4784
24526 32.0144
24527 96.9824
24528 136.4368
24529 81.456
24530 111.4432
24531 27.5472
24532 47.0736
24533 77.6704
24534 59.6016
24535 30.8208
24536 94.8448
24537 71.2704
24538 91.1264
24539 145.36
24540 84.2176
24541 91.0864
24542 110.176
24543 114.6016
24544 93.6144
24545 85.2496
24546 96.3056
24547 97.3728
24548 71.5872
24549 101.0416
24550 15.0928
24551 76.6672
24552 94.12
24553 47.1616
24554 86.0272
24555 55.6608
24556 60.5904
24557 52.0672
24558 87.4512
24559 107.0496
24560 107.6112
24561 85.832
24562 54.7568
24563 85.3024
24564 89.6864
24565 70.0928
24566 28.1168
24567 94.6752
24568 52.2048
24569 126.64
24570 121.9056
24571 132.8144
24572 144.296
24573 108.568
24574 46.7216
24575 41.7184
24576 127.7008
24577 130.3744
24578 113.768
24579 100.848
24580 92.4256
24581 43.1312
24582 75.032
24583 97.7008
24584 85.448
24585 19.16
24586 130.7168
24587 110.0688
24588 102.1552
24589 61.296
24590 68.4544
24591 108.7664
24592 100.9968
24593 109.7728
24594 147.1936
24595 85.056
24596 109.7536
24597 90.7616
24598 76.9376
24599 144.8784
24600 129.0672
24601 90.912
24602 52.5616
24603 42.2096
24604 105.0064
24605 106.6032
24606 101.7232
24607 148.8144
24608 139.848
24609 90.4496
24610 128.8448
24611 121.5568
24612 149.8496
24613 120.744
24614 105.392
24615 108.7136
24616 160.2016
24617 114.3616
24618 58.2848
24619 93.2144
24620 108.9312
24621 59.288
24622 85.2736
24623 130.9824
24624 126.0912
24625 72.3024
24626 104.64
24627 93.7104
24628 159.248
24629 142.432
24630 124.552
24631 121.7184
24632 141.7456
24633 106.0816
24634 105.4656
24635 110.1312
24636 131.9088
24637 144.328
24638 39.9712
24639 71.6592
24640 64.9872
24641 73.0224
24642 82.4976
24643 156.1024
24644 88.2752
24645 146.6368
24646 70.0736
24647 154.2928
24648 51.6048
24649 90.5792
24650 109.4064
24651 85.0192
24652 104.2144
24653 65.92
24654 90.5904
24655 132.3952
24656 142.16
24657 34.5904
24658 107.3104
24659 42.0256
24660 56.6912
24661 152.3008
24662 150.9728
24663 21.4192
24664 48.6464
24665 28.3616
24666 103.104
24667 46.1872
24668 124.4848
24669 28.3888
24670 59.8272
24671 93.8704
24672 119.9552
24673 91.112
24674 138.1152
24675 81.7392
24676 149.6224
24677 57.4416
24678 63.5456
24679 68.2624
24680 128.6448
24681 120.3952
24682 159.9184
24683 58.816
24684 89.568
24685 86.8432
24686 80.3456
24687 42.488
24688 54.6272
24689 53.1408
24690 94.4384
24691 88.9776
24692 63.5968
24693 86.7424
24694 130.8912
24695 108.8368
24696 51.8352
24697 139.1696
24698 77.6144
24699 74.3664
24700 122.2944
24701 110.1408
24702 44.336
24703 135.5664
24704 151.248
24705 112.072
24706 109.088
24707 82.0384
24708 96.016
24709 89.7904
24710 69.2016
24711 87.7104
24712 67.0208
24713 109.52
24714 103.5872
24715 106.3744
24716 24.5392
24717 91.6128
24718 63.2032
24719 63.1376
24720 123.84
24721 134.456
24722 67.1008
24723 86.5152
24724 42.5296
24725 64.48
24726 104.1984
24727 160.176
24728 151.6896
24729 83.9456
24730 161.0624
24731 159.76
24732 78.4272
24733 134.104
24734 118.7936
24735 28.2608
24736 141.88
24737 125.6992
24738 77.0112
24739 70.3264
24740 110.912
24741 109.4592
24742 105.7536
24743 136.4576
24744 37.096
24745 152.656
24746 99.7232
24747 92.6416
24748 83.272
24749 121.0816
24750 92.7808
24751 88.4864
24752 89.272
24753 89.8544
24754 58.5808
24755 100.744
24756 130.9744
24757 60.4352
24758 116.1536
24759 94.4176
24760 27.6736
24761 81.3184
24762 106.2128
24763 152.8432
24764 56.7072
24765 109.8512
24766 66.432
24767 60.6784
24768 161.0256
24769 117.7184
24770 120.2368
24771 65.0528
24772 128.4736
24773 52.1984
24774 106.1728
24775 123.2528
24776 127.2368
24777 149.7312
24778 91.3856
24779 90.12
24780 114.7648
24781 142.1776
24782 54.8224
24783 124.8272
24784 40.4848
24785 150.1312
24786 90.104
24787 104.3216
24788 24.3184
24789 80.8096
24790 35.8928
24791 119.7184
24792 107.9296
24793 62.6704
24794 67.8928
24795 53.6032
24796 62.5984
24797 111.352
24798 117.7232
24799 65.7072
24800 83.3552
24801 60.6272
24802 133.8048
24803 13.6656
24804 118.3536
24805 44.9568
24806 59.5232
24807 87.4704
24808 35.936
24809 118.096
24810 141.7664
24811 105.8576
24812 74.2704
24813 109.2816
24814 82.6336
24815 89.8672
24816 111.5184
24817 29.2512
24818 102.336
24819 110.1008
24820 161.2048
24821 119.2016
24822 68.0304
24823 138.9824
24824 131.4768
24825 160.7728
24826 99.224
24827 68.3136
24828 99.8752
24829 116.5648
24830 117.64
24831 67.4688
24832 114.0608
24833 98.3328
24834 121.9248
24835 140.048
24836 138.3424
24837 111.6128
24838 106.6688
24839 97.2576
24840 111.2576
24841 27.3952
24842 82.8544
24843 131.6688
24844 140.6816
24845 104.3232
24846 74.688
24847 134.328
24848 78.3952
24849 28.728
24850 59.9184
24851 78.5792
24852 126.3664
24853 49.7792
24854 49.8608
24855 53.4384
24856 99.816
24857 69.6912
24858 72.5152
24859 113.512
24860 126.016
24861 58.3728
24862 109.4464
24863 52.8384
24864 103.3056
24865 72.3056
24866 116.7952
24867 45.7376
24868 68.4096
24869 57.5824
24870 114.4656
24871 54.7536
24872 141.6208
24873 118.376
24874 70.5104
24875 54.0784
24876 70.8112
24877 90.5328
24878 107.6
24879 97.304
24880 110.7264
24881 80.0384
24882 66.3952
24883 86.9728
24884 67.6384
24885 159.0688
24886 93.2352
24887 151.7072
24888 64.5568
24889 102.2208
24890 130.6688
24891 119.5648
24892 89.0976
24893 69.0288
24894 111.224
24895 112.9808
24896 40.6144
24897 48.5952
24898 88.736
24899 113.4416
24900 102.8896
24901 63.0624
24902 136.152
24903 117.7568
24904 115.3424
24905 45.4432
24906 90.5376
24907 88.336
24908 52.9776
24909 145.4944
24910 113.6352
24911 82.2368
24912 44.1328
24913 118.4224
24914 79.4992
24915 47.4416
24916 105.6976
24917 91.5248
24918 118.5936
24919 63.2112
24920 77.2368
24921 103.016
24922 86.64
24923 43.288
24924 68.7824
24925 140.0928
24926 75.2272
24927 73.1648
24928 133.952
24929 135.2944
24930 117.8832
24931 162.408
24932 108.5824
24933 73.312
24934 57.7664
24935 110.4832
24936 160.6624
24937 87.984
24938 104.8784
24939 122.152
24940 71.6032
24941 68.4576
24942 67.2352
24943 94.9152
24944 133.7072
24945 48.3008
24946 49.8608
24947 99.1696
24948 76.8
24949 92.6608
24950 98.136
24951 131.7616
24952 96.3664
24953 101.6
24954 55.2384
24955 98.0704
24956 68.9008
24957 68.2864
24958 146.4896
24959 49.0032
24960 110.4016
24961 121.9776
24962 103.4768
24963 92.344
24964 67.4176
24965 77.5376
24966 94.2304
24967 75.1168
24968 92.1264
24969 159.1312
24970 101.1408
24971 18.92
24972 50.9376
24973 70.8528
24974 20.544
24975 109.6096
24976 153.2896
24977 119.5328
24978 59.4368
24979 121.2688
24980 96.2096
24981 92.824
24982 122.72
24983 66.3104
24984 67.1536
24985 25.6608
24986 43.3392
24987 43.7424
24988 60.4928
24989 77.9248
24990 24.8048
24991 125.5088
24992 84.7456
24993 53.648
24994 137.2816
24995 142.1472
24996 140.9056
24997 31.3776
24998 154.6032
24999 113.976
25000 80.1968
25001 134.7936
25002 95.0784
25003 109.2576
25004 133.3616
25005 83.1632
25006 92.8176
25007 58.0976
25008 146.5152
25009 76.888
25010 113.5904
25011 10.6224
25012 87.1216
25013 145.832
25014 129.2672
25015 35.3984
25016 71.2032
25017 20.0896
25018 46.2
25019 103.4016
25020 68.8784
25021 91.7632
25022 122.9232
25023 100.9504
25024 99.1856
25025 59.1776
25026 27.2448
25027 93.0832
25028 148.2624
25029 114.5248
25030 147.1008
25031 59.0752
25032 150.192
25033 118.3296
25034 85.9168
25035 29.1488
25036 130.704
25037 92.9952
25038 110.544
25039 26.344
25040 73.9488
25041 70.5136
25042 110.9408
25043 122.3984
25044 106.6864
25045 141.6224
25046 98.608
25047 136.7632
25048 65.7008
25049 22.7936
25050 74.3456
25051 96.96
25052 64.9168
25053 106.4096
25054 109.5744
25055 49.7152
25056 74.0144
25057 114.152
25058 108.9872
25059 133.7216
25060 104.4512
25061 82.8448
25062 119.1376
25063 125.0208
25064 31.0592
25065 144.1648
25066 93.1568
25067 102.0144
25068 140.8624
25069 58.8096
25070 140.592
25071 164.2352
25072 158.4528
25073 109.944
25074 146.5152
25075 86.5376
25076 18.5968
25077 90.688
25078 25.2976
25079 36.6144
25080 108.0272
25081 56.696
25082 101.408
25083 133.8272
25084 74.984
25085 109.104
25086 111.8112
25087 33.4176
25088 96.912
25089 75.8416
25090 150.9232
25091 86.5424
25092 101.0848
25093 32.3168
25094 140.3408
25095 58.5008
25096 115.4656
25097 139.088
25098 94.6272
25099 87.544
25100 80.1296
25101 94.584
25102 136.1344
25103 74.9088
25104 137.5024
25105 114.2288
25106 63.48
25107 101.4784
25108 88.7088
25109 56.4592
25110 125.0656
25111 52.1552
25112 95.9792
25113 105.8656
25114 106.2976
25115 37.1616
25116 116.5968
25117 111.544
25118 78.544
25119 114.1072
25120 101.8608
25121 133.9968
25122 121.9792
25123 107.9808
25124 54.1616
25125 15.8992
25126 102.7584
25127 28.184
25128 141.7328
25129 99.0064
25130 78.7296
25131 141.7488
25132 152.2336
25133 136.6352
25134 69.2688
25135 47.224
25136 121.4
25137 134.7488
25138 65.16
25139 106.5296
25140 101.8496
25141 112.9808
25142 74.728
25143 136.7952
25144 71.336
25145 99.296
25146 72.8272
25147 99.6864
25148 135.3632
25149 104.192
25150 116.9376
25151 105.1088
25152 141.4144
25153 110.9712
25154 84.1184
25155 91.28
25156 65.8224
25157 60.2704
25158 129.2688
25159 58.3248
25160 30.6112
25161 94.7328
25162 125.4864
25163 86.384
25164 107.8032
25165 14.7824
25166 99.0832
25167 113.9936
25168 71.216
25169 108.7088
25170 99.832
25171 49.4272
25172 84.9904
25173 94.3984
25174 164.7824
25175 90.8064
25176 128.4816
25177 156.752
25178 100.296
25179 45.6608
25180 78.2832
25181 74.1488
25182 137.3408
25183 95.9952
25184 101.9552
25185 74.048
25186 121.936
25187 141.9632
25188 67.4512
25189 83.744
25190 108.9616
25191 107.3408
25192 125.7648
25193 121.672
25194 120.6608
25195 114.3568
25196 108.5616
25197 137.7104
25198 136.0752
25199 81.0592
25200 20.1936
25201 95.9744
25202 133.7952
25203 43.9888
25204 130.9808
25205 125.2288
25206 58.2288
25207 87.5344
25208 101.6992
25209 71.432
25210 82.8528
25211 93.9952
25212 95.7792
25213 110.6944
25214 81.1024
25215 106.5024
25216 67.2688
25217 89.5536
25218 124.6752
25219 123.4912
25220 141.8608
25221 113.2496
25222 38.4128
25223 110.7936
25224 13.5008
25225 106.7568
25226 70.5776
25227 30.0016
25228 106.7264
25229 165.848
25230 70.2848
25231 99.4928
25232 94.592
25233 166.0528
25234 77.8512
25235 57.1056
25236 92.3584
25237 80.0848
25238 20.7408
25239 28.0816
25240 98.3232
25241 81.816
25242 121.4144
25243 89.912
25244 93.4288
25245 81.816
25246 152.632
25247 97.1488
25248 102.592
25249 52.3888
25250 166.0736
25251 165.7792
25252 79.472
25253 166.552
25254 89.2832
25255 97.7088
25256 104.256
25257 99.8384
25258 119.1168
25259 115.6032
25260 123.368
25261 140.5168
25262 45.3328
25263 91.0768
25264 47.0928
25265 93.9008
25266 77.1872
25267 57.6784
25268 97.4144
25269 92.9856
25270 75.3872
25271 46.1936
25272 121.7632
25273 59.144
25274 130.5328
25275 68.7664
25276 103.5696
25277 55.9296
25278 80.8352
25279 33.5904
25280 165.8784
25281 55.5136
25282 155.5696
25283 95.2672
25284 81.4816
25285 114.2992
25286 116.9792
25287 55.7712
25288 150.4816
25289 45.4368
25290 77.792
25291 121.2192
25292 105.6528
25293 72.304
25294 40.896
25295 150.5008
25296 131.88
25297 106.8592
25298 67.9088
25299 83.5072
25300 139.1008
25301 124.6368
25302 71.9936
25303 138.384
25304 160.3952
25305 75.0704
25306 63.536
25307 77.0672
25308 48.4384
25309 150.2944
25310 114.7536
25311 72.2256
25312 36.152
25313 63.9488
25314 64.5088
25315 51.5312
25316 98.9424
25317 49.856
25318 58.5232
25319 85.8064
25320 112.7888
25321 84.6976
25322 21.3952
25323 104.2064
25324 60.1216
25325 98.9664
25326 94.0352
25327 104.1984
25328 21.4352
25329 137.5968
25330 104.8576
25331 78.7552
25332 41.3296
25333 108.4
25334 61.8528
25335 44.1456
25336 119.5312
25337 100.7376
25338 74.6048
25339 94.4448
25340 70.608
25341 103.0624
25342 74.672
25343 71.224
25344 123.28
25345 125.7632
25346 78.8704
25347 70.0112
25348 117.536
25349 104.712
25350 95.3216
25351 120.4224
25352 86.3712
25353 116.896
25354 101.3776
25355 40.8832
25356 103.4624
25357 161.2704
25358 91.2432
25359 135.9728
25360 122.624
25361 20.7072
25362 100.3328
25363 99.496
25364 103.3792
25365 90.224
25366 74.1664
25367 45.8912
25368 164.6288
25369 147.1024
25370 133.4096
25371 93.5248
25372 134.3104
25373 97.6496
25374 60.2048
25375 146.6544
25376 34.3712
25377 85.4832
25378 162.568
25379 69.6432
25380 134.2752
25381 83.432
25382 148.3936
25383 106.5584
25384 93.1968
25385 53.9968
25386 94.4544
25387 163.6016
25388 113.5824
25389 96.296
25390 66.2576
25391 130.8864
25392 36.016
25393 99.7888
25394 89.2128
25395 88.6336
25396 147.592
25397 143.9072
25398 167.3136
25399 118.6288
25400 31.1072
25401 82.5328
25402 32.88
25403 106.6304
25404 95.4224
25405 84.3792
25406 84.6512
25407 146.8064
25408 79.6272
25409 72.9136
25410 62.4384
25411 125.3808
25412 136.0512
25413 34.4208
25414 134.4944
25415 142.4736
25416 58.5472
25417 103.7728
25418 20.3424
25419 65.0896
25420 73.7792
25421 58.696
25422 94.9376
25423 141.8896
25424 124.3104
25425 58.7488
25426 158.4608
25427 77.5136
25428 102.1312
25429 55.7344
25430 71.0384
25431 124.248
25432 114.4064
25433 109.3904
25434 121.8736
25435 31.8624
25436 88.1776
25437 101.7568
25438 125.4112
25439 49.9008
25440 155.4336
25441 57.024
25442 78.5216
25443 90.6192
25444 22.3584
25445 68.7056
25446 74.9888
25447 100.2576
25448 81.1376
25449 89.4656
25450 28.0032
25451 143.5712
25452 118.7984
25453 124.8096
25454 72.5424
25455 43.6992
25456 95.6832
25457 82.816
25458 103.944
25459 97.7984
25460 135.0384
25461 115.7696
25462 128.0928
25463 102.6416
25464 101.44
25465 10.1456
25466 99.2736
25467 17.216
25468 104.9632
25469 120.5472
25470 65.1488
25471 85.984
25472 114.3184
25473 87.3648
25474 125.8624
25475 96.4112
25476 65.9872
25477 134.7952
25478 68.6704
25479 121.0976
25480 77.0352
25481 133.7824
25482 129.0048
25483 145.888
25484 73.32
25485 78.6128
25486 111.2736
25487 81.0992
25488 110.1568
25489 100.6944
25490 64.9616
25491 122.1472
25492 73.0896
25493 152.3856
25494 152.5072
25495 99.64
25496 135.304
25497 101.2976
25498 67.3584
25499 86.5648
25500 147.3872
25501 62.0144
25502 52.7968
25503 113.0544
25504 23.9264
25505 100.0672
25506 129.76
25507 74.7456
25508 76.816
25509 56.4192
25510 75.072
25511 82.7424
25512 121.8512
25513 72.3808
25514 84.5024
25515 95.4768
25516 94.9808
25517 135.6544
25518 103.3536
25519 109.7856
25520 115.0528
25521 37.728
25522 134.9296
25523 114.68
25524 109.4304
25525 82.9904
25526 114.3792
25527 79.9248
25528 130.912
25529 75.0832
25530 108.9824
25531 94.6656
25532 133.0048
25533 149.1376
25534 75.4336
25535 33.488
25536 111.6496
25537 95.7328
25538 50.5024
25539 132.2768
25540 119.0592
25541 75.1376
25542 114.3936
25543 164.8
25544 142.1056
25545 87.5712
25546 137.6912
25547 29.2128
25548 88.8192
25549 102.7888
25550 131.8224
25551 78.4416
25552 115.6464
25553 84.1088
25554 114.1552
25555 121.336
25556 76.152
25557 95.952
25558 126.488
25559 95.136
25560 168.672
25561 125.0112
25562 62.4208
25563 40.1328
25564 91.064
25565 104.2928
25566 42.3696
25567 90.816
25568 69.0896
25569 84
25570 88.8704
25571 132.9296
25572 168.6656
25573 110.1104
25574 119.5488
25575 114.6288
25576 118.5264
25577 76.1664
25578 13.1536
25579 70.8048
25580 110.232
25581 124.568
25582 55.1232
25583 144.216
25584 132.8048
25585 114.8848
25586 83.48
25587 143.9392
25588 94.96
25589 122.76
25590 95.192
25591 92.0144
25592 94.8624
25593 67.1552
25594 52.2752
25595 99.5008
25596 105.36
25597 65.664
25598 39.016
25599 43.3776
25600 64.864
25601 82.3792
25602 99.1312
25603 85.8912
25604 86.5024
25605 90.7168
25606 104.3696
25607 137.2688
25608 104.3552
25609 131.5408
25610 163.8608
25611 89.12
25612 90.8416
25613 104.992
25614 138.7968
25615 86.7312
25616 152.72
25617 132.7504
25618 161.4352
25619 83.5824
25620 72.5952
25621 117.3648
25622 33.6784
25623 61.9056
25624 28.3936
25625 100.7008
25626 95.1872
25627 129.064
25628 47.4432
25629 67.3024
25630 120.7888
25631 143.6848
25632 96.1328
25633 36.2976
25634 94.5168
25635 114.7232
25636 100.6448
25637 44.3296
25638 169.9552
25639 65.152
25640 109.8048
25641 166.7248
25642 90.248
25643 56.992
25644 39.1696
25645 140.6656
25646 119.8384
25647 136.9296
25648 81.9648
25649 93.44
25650 139.5664
25651 111.6064
25652 113.3456
25653 101.5616
25654 91.0496
25655 117.224
25656 100.2064
25657 127.888
25658 116.1328
25659 122.6576
25660 40.952
25661 80.6528
25662 138.1968
25663 81.4864
25664 122.32
25665 78.9504
25666 34.0576
25667 41.816
25668 46.1616
25669 71.032
25670 164.648
25671 123.3184
25672 112.7536
25673 169.9968
25674 161.336
25675 62.2768
25676 111.5344
25677 118.5824
25678 77.552
25679 38.4256
25680 111.3312
25681 98.8192
25682 36.6416
25683 119.7808
25684 104.6176
25685 130.6944
25686 87.0816
25687 99.016
25688 17.2064
25689 138.8416
25690 111.5904
25691 116.7824
25692 109.6032
25693 117.92
25694 166.0656
25695 91.6928
25696 86.0544
25697 58.9104
25698 15.2224
25699 77.7264
25700 170.7136
25701 123.032
25702 46.2064
25703 38.2496
25704 82.2144
25705 87.032
25706 125.9552
25707 101.4256
25708 109.528
25709 73.4112
25710 170.7808
25711 118.248
25712 133.7232
25713 87.536
25714 68.5904
25715 136.1632
25716 106.1328
25717 125.8656
25718 28.4912
25719 59.1984
25720 103.5168
25721 80.5312
25722 71.8912
25723 114.9648
25724 75.7248
25725 103.8048
25726 170.3584
25727 108.1504
25728 152.48
25729 160.432
25730 70.1456
25731 121.8368
25732 147.3024
25733 89.0816
25734 101.4064
25735 97.2448
25736 90.3824
25737 92.704
25738 111.1344
25739 40.5872
25740 123.3024
25741 156.672
25742 71.2752
25743 49.5344
25744 153.792
25745 63.544
25746 138.7312
25747 155.28
25748 61.0896
25749 121.7648
25750 96.5184
25751 84.2192
25752 83.8704
25753 68.944
25754 99.7776
25755 98.2336
25756 33.4928
25757 22.9488
25758 89.6784
25759 59.3376
25760 81.6128
25761 95.9472
25762 87.264
25763 130.5904
25764 91.5184
25765 36.1776
25766 83.2704
25767 50.0128
25768 72.3344
25769 42.7072
25770 122.6352
25771 131.8928
25772 102.0976
25773 162.4432
25774 147.7184
25775 58.5504
25776 41.1328
25777 146.048
25778 103.5184
25779 46.2528
25780 167.2592
25781 137.5472
25782 52.0816
25783 85.4928
25784 27.0192
25785 107.7072
25786 64.784
25787 129.9984
25788 40.5008
25789 107.3904
25790 126.5632
25791 77.2176
25792 44.7888
25793 107.2912
25794 170.2944
25795 98.6368
25796 66.4192
25797 100.912
25798 38.7984
25799 56.2368
25800 124.032
25801 97.1488
25802 120.3536
25803 87.8192
25804 46.6896
25805 94.2944
25806 126.7104
25807 112.2656
25808 71.1568
25809 85.9008
25810 84.8768
25811 125.2704
25812 164.88
25813 125.2208
25814 113.9712
25815 23.8864
25816 77.8592
25817 57.6016
25818 114.2816
25819 96.152
25820 113.2144
25821 106.9072
25822 43.1696
25823 88.8816
25824 167.728
25825 140.9328
25826 133.144
25827 151.84
25828 114.1216
25829 68.8576
25830 162.0976
25831 165.6208
25832 95.424
25833 110.4896
25834 122.3792
25835 129.7168
25836 136.1568
25837 84.0928
25838 92.888
25839 126.9296
25840 69.8736
25841 87.264
25842 97.4832
25843 152.7344
25844 168.568
25845 167.9344
25846 118.3392
25847 78.7888
25848 78.1488
25849 78.56
25850 110.9584
25851 89.136
25852 120.5408
25853 106.7264
25854 128.5152
25855 74.7632
25856 149.464
25857 60.944
25858 70.7424
25859 121.5072
25860 100.3968
25861 172.5472
25862 172.0352
25863 27.2752
25864 100.6992
25865 109.9568
25866 96.52
25867 50.0176
25868 11.0832
25869 84.3808
25870 130.68
25871 120.5536
25872 41.2912
25873 94.56
25874 40.3216
25875 84.3136
25876 96.816
25877 123.4256
25878 90.9184
25879 120.7648
25880 92.4624
25881 62.8112
25882 137.2832
25883 91.3456
25884 60.4016
25885 88.2944
25886 26.5648
25887 76.808
25888 135.832
25889 54.712
25890 105.9936
25891 125.432
25892 32.28
25893 93.8736
25894 58.3296
25895 76.4
25896 130.5728
25897 172.3216
25898 43.9936
25899 31.1584
25900 102.3312
25901 34.0816
25902 124.2096
25903 94.9296
25904 51.6224
25905 103.3056
25906 45.7808
25907 52.4672
25908 144.816
25909 90.5552
25910 81.488
25911 103.6816
25912 84.5184
25913 141.3904
25914 85.456
25915 141.2304
25916 64.6784
25917 163.4032
25918 166.7456
25919 73.5264
25920 109.1712
25921 114.2016
25922 139.1888
25923 133.9664
25924 80.9632
25925 55.0768
25926 74.9904
25927 67.7616
25928 94.5888
25929 134.552
25930 71.576
25931 125.0304
25932 76.192
25933 120.0896
25934 32.3344
25935 38.5024
25936 124.1456
25937 112.6656
25938 59.3152
25939 91.64
25940 93.0864
25941 81.6448
25942 120.1392
25943 50.5536
25944 75.424
25945 100.76
25946 30.2384
25947 145.8752
25948 117.1584
25949 112.272
25950 87.592
25951 105.864
25952 65.6288
25953 27.0608
25954 173.0224
25955 97.872
25956 136.8512
25957 80.5296
25958 89.5504
25959 59.7696
25960 126.24
25961 128.3712
25962 101.4176
25963 125.0384
25964 95.8336
25965 78.4064
25966 91.5488
25967 100.3248
25968 29.0208
25969 62.0784
25970 132.7648
25971 120.4848
25972 80.1536
25973 111.2752
25974 68.0768
25975 95.4432
25976 102.3984
25977 104.104
25978 45.3232
25979 106.1728
25980 50.6816
25981 84.0112
25982 40.0784
25983 56.9728
25984 68.216
25985 124.12
25986 102.5728
25987 121.6624
25988 114.5808
25989 27.5184
25990 82.896
25991 151.1792
25992 69.3152
25993 127.4256
25994 163.9808
25995 137.0288
25996 113.3024
25997 49.4096
25998 45.592
25999 149.1248
26000 55.8928
26001 73.072
26002 150.6304
26003 119.7104
26004 71.1584
26005 56.8336
26006 147.9952
26007 66.6928
26008 113.4304
26009 125.9824
26010 83.7952
26011 84.1664
26012 120.5536
26013 89.1856
26014 49.8544
26015 71.472
26016 112.064
26017 71.3216
26018 112.0208
26019 97.32
26020 164.008
26021 71.1904
26022 33.7984
26023 113.3392
26024 88.096
26025 115.0912
26026 165.664
26027 96.7824
26028 166.1408
26029 136.5056
26030 77.5344
26031 111.5664
26032 76.3392
26033 138.8976
26034 110.8864
26035 154.5968
26036 86.9328
26037 54.4608
26038 66.6752
26039 66.7616
26040 50.336
26041 100.08
26042 111.912
26043 139.4368
26044 29.4912
26045 117.0656
26046 104.192
26047 168.6512
26048 44.656
26049 56.9264
26050 71.2448
26051 112.7488
26052 34.376
26053 102.4448
26054 149.0704
26055 100.7344
26056 40.8032
26057 35.5136
26058 139.4352
26059 113.6848
26060 131.3264
26061 79.3024
26062 119.2368
26063 25.9888
26064 160.2704
26065 95.9792
26066 63.2464
26067 85.9424
26068 88.3408
26069 67.2128
26070 86.9136
26071 121.5808
26072 136.0176
26073 91.424
26074 82.0352
26075 59.9696
26076 81.4528
26077 50.5872
26078 122.0816
26079 152.4432
26080 138.4128
26081 79.4528
26082 97.3552
26083 166.4224
26084 123.4704
26085 49.8656
26086 101.7008
26087 172.256
26088 109.504
26089 146.0208
26090 111.552
26091 110.776
26092 109.3008
26093 50.8608
26094 93.2624
26095 44.6288
26096 87.1168
26097 117.6832
26098 39.096
26099 133.5776
26100 117.9344
26101 102.0992
26102 49.1552
26103 39.4928
26104 59.0944
26105 49.232
26106 91.8688
26107 92.28
26108 90.496
26109 72.1904
26110 139.6064
26111 42.0208
26112 102.8048
26113 112.5552
26114 155.0016
26115 93.8512
26116 169.7792
26117 66.6928
26118 90.512
26119 100.2688
26120 45.7328
26121 42.2848
26122 138.7296
26123 71.392
26124 50.7648
26125 47.8736
26126 105.7984
26127 31.584
26128 86.7664
26129 140.3568
26130 77.4768
26131 114.8352
26132 112.408
26133 26.8208
26134 60.1088
26135 102.2256
26136 110.1152
26137 123.9776
26138 144.8512
26139 17.5184
26140 75.9696
26141 108.2752
26142 118.5168
26143 68.696
26144 45.1392
26145 67.1472
26146 139.24
26147 109.712
26148 86.3328
26149 128.7392
26150 84.312
26151 42.1296
26152 92.8304
26153 93.1536
26154 138.008
26155 93.184
26156 87.5568
26157 130.4144
26158 99.0256
26159 132.0464
26160 39.9456
26161 78.1936
26162 83.6176
26163 89.5264
26164 107.8176
26165 28.8464
26166 135.5456
26167 98.5824
26168 50.5776
26169 68.5808
26170 95.384
26171 163.2112
26172 93.0032
26173 156.1776
26174 88.064
26175 80.0112
26176 68.7152
26177 94.904
26178 90.5744
26179 109.032
26180 98.1088
26181 47.5456
26182 104.4832
26183 46.2896
26184 83.1376
26185 128.848
26186 103.0016
26187 75.4112
26188 71.7728
26189 142.7696
26190 71.6528
26191 109.3744
26192 112.8384
26193 104.2032
26194 115.1552
26195 92.1296
26196 128.0656
26197 108.7392
26198 50.3104
26199 99.28
26200 59.8432
26201 74.8528
26202 86.6192
26203 106.0128
26204 124.0176
26205 62.6608
26206 80.3648
26207 31.9056
26208 120.4032
26209 160.8672
26210 69.3376
26211 159.4784
26212 84.56
26213 94.1936
26214 109.9648
26215 64.5984
26216 121.2448
26217 90.8384
26218 85.6592
26219 87.0944
26220 92.5136
26221 100.9792
26222 97.096
26223 133.8624
26224 118.6416
26225 32.7088
26226 121.544
26227 98.9456
26228 92.6112
26229 131.2128
26230 175.6992
26231 48.28
26232 86.3728
26233 92.0576
26234 131.3888
26235 110.1744
26236 93.3072
26237 52.568
26238 76.5936
26239 96.6032
26240 43.776
26241 33.3616
26242 88.4256
26243 87.8832
26244 143.1632
26245 28.4608
26246 80.6096
26247 113.8496
26248 141.1552
26249 120.5136
26250 95.4304
26251 78.0256
26252 107.2864
26253 128.5632
26254 65.8
26255 116.3968
26256 167.424
26257 99.2544
26258 97.4448
26259 34.0448
26260 33.9488
26261 135.8144
26262 86.6
26263 93.1328
26264 90.5632
26265 100.2448
26266 153.4608
26267 130.3968
26268 137.9568
26269 106.6192
26270 84.2768
26271 126.9232
26272 36.3216
26273 163.8448
26274 63.0928
26275 93.056
26276 96.3808
26277 152.1968
26278 121.9616
26279 42.1088
26280 109.296
26281 88.896
26282 112.7952
26283 87.2912
26284 61.1296
26285 148.7184
26286 38.1456
26287 133.2336
26288 73.1936
26289 72.8944
26290 95.92
26291 154.552
26292 154.0496
26293 122.8976
26294 112.8928
26295 46.1936
26296 58.0464
26297 156.9312
26298 95.0816
26299 149.024
26300 89.1616
26301 70.6704
26302 119.8528
26303 115.1936
26304 43.7232
26305 34.24
26306 99.1104
26307 117.3664
26308 84.1232
26309 101.6544
26310 78.3856
26311 102.4544
26312 120.0752
26313 52.1072
26314 113.608
26315 92.5872
26316 76.1872
26317 133.224
26318 62.4816
26319 77.064
26320 142.0384
26321 91.5952
26322 73.936
26323 44.08
26324 140.5824
26325 54.1328
26326 110.5456
26327 92.8192
26328 87.9584
26329 106.1056
26330 72.2992
26331 61.6384
26332 111.8784
26333 89.4432
26334 126.1648
26335 64.712
26336 98.0688
26337 64.0064
26338 177.1024
26339 97.8144
26340 56.1248
26341 120.9296
26342 66.3536
26343 91.2448
26344 95.2768
26345 137.4768
26346 141.2176
26347 55.5808
26348 28.9904
26349 143.456
26350 83.6976
26351 83.6576
26352 129.48
26353 88.232
26354 42.568
26355 122.6288
26356 132.9808
26357 86.5584
26358 105.488
26359 15.0576
26360 113.9792
26361 154.8144
26362 91.1424
26363 100.1536
26364 138.0576
26365 36.032
26366 144.0416
26367 105.1312
26368 50.3088
26369 24.5056
26370 53.6352
26371 96.7648
26372 122.7056
26373 76.784
26374 78.6992
26375 106.0304
26376 36.1696
26377 73.7216
26378 41.432
26379 132.8464
26380 47.5808
26381 174.0032
26382 149.0128
26383 115.9152
26384 36.7792
26385 163.6256
26386 52.3984
26387 73.3376
26388 74.3776
26389 105.544
26390 80.3472
26391 165.2928
26392 75.1136
26393 60.6496
26394 178.2832
26395 84.9168
26396 63.1184
26397 149.3472
26398 141.8896
26399 136.2352
26400 91.5456
26401 88.0688
26402 132.6672
26403 102.5184
26404 81.8464
26405 93.528
26406 57.1712
26407 92.8752
26408 129.0672
26409 65.9584
26410 137.7312
26411 141.8656
26412 169.528
26413 52.1072
26414 47.4848
26415 102.6736
26416 168.6656
26417 79.1408
26418 69.7984
26419 55.776
26420 117.536
26421 51.9744
26422 156.4288
26423 79.9184
26424 142.096
26425 88.5232
26426 133.576
26427 99.1648
26428 75.2928
26429 90.128
26430 57.2944
26431 47.464
26432 62.6336
26433 119.896
26434 49.7696
26435 87.1152
26436 132.1952
26437 126.2544
26438 35.0336
26439 78.288
26440 159.8848
26441 95.0688
26442 111.7936
26443 117.6672
26444 34.9904
26445 38.6128
26446 66.624
26447 105.528
26448 25.7328
26449 150.192
26450 68.0912
26451 135.0464
26452 19.7264
26453 136.2576
26454 45.8912
26455 117.368
26456 70.8752
26457 60.336
26458 144.9904
26459 69.2432
26460 136.4032
26461 56.1248
26462 93.624
26463 87.656
26464 80.392
26465 123.6272
26466 93.0064
26467 151.224
26468 150.0176
26469 93.6176
26470 91.0208
26471 95.6464
26472 153.8544
26473 110.3168
26474 29.1984
26475 27.2672
26476 136.6192
26477 68.168
26478 95.4528
26479 81.7584
26480 58.8
26481 92.4144
26482 118.712
26483 178.776
26484 56.584
26485 165.7152
26486 59.2528
26487 132.2816
26488 164.4512
26489 146.0864
26490 169.392
26491 55.2288
26492 39.872
26493 30.3056
26494 86.712
26495 165.912
26496 108.6256
26497 10.7104
26498 95.8128
26499 75.5312
26500 179.5456
26501 127.944
26502 169.4304
26503 173.5568
26504 136.264
26505 137.8864
26506 126.9024
26507 68.5904
26508 36.2528
26509 106.1968
26510 67.7632
26511 109.0192
26512 65.848
26513 26.6224
26514 96.6528
26515 145.0464
26516 93.0704
26517 83.3088
26518 76.584
26519 78.5632
26520 118.0912
26521 146.4512
26522 39.0464
26523 78.6448
26524 69.9344
26525 129.592
26526 147.2992
26527 84.4496
26528 91.9376
26529 104.7328
26530 63.664
26531 58.0384
26532 53.7968
26533 24.2768
26534 115.1936
26535 37.6656
26536 69.1952
26537 125.0992
26538 114.6272
26539 59.9728
26540 88.0576
26541 134.4688
26542 84.6448
26543 50.8192
26544 107.9536
26545 45.528
26546 103.7008
26547 78.7392
26548 77.912
26549 104.1488
26550 179.6288
26551 108.44
26552 177.6048
26553 81.76
26554 85.1168
26555 52.1168
26556 80.5984
26557 149.1632
26558 121.6576
26559 82.7616
26560 107.088
26561 28.0608
26562 111.3088
26563 84.9024
26564 94.6816
26565 154.2288
26566 179.6576
26567 90.48
26568 13.4896
26569 104.8816
26570 79.064
26571 136.616
26572 126.1488
26573 97.7024
26574 138.0304
26575 95.4944
26576 75.9664
26577 175.9264
26578 155.728
26579 99.8512
26580 180.4496
26581 78.16
26582 77.672
26583 90.7328
26584 85.6816
26585 89.5456
26586 86.296
26587 59.8352
26588 123.4912
26589 87.3488
26590 57.9184
26591 178.5936
26592 93.7408
26593 77.8
26594 32.136
26595 110.0368
26596 138.5712
26597 148.8928
26598 142.9648
26599 147.0192
26600 41.3184
26601 180.2256
26602 15.816
26603 96.2288
26604 89.1744
26605 67.8624
26606 75.904
26607 133.2848
26608 73.0176
26609 68.8672
26610 23.6064
26611 54.0112
26612 88.9328
26613 119.5184
26614 88.84
26615 49.0224
26616 76.736
26617 44.1152
26618 90.7504
26619 102.704
26620 81.304
26621 93.0848
26622 67.5568
26623 70.9872
26624 93.6352
26625 80.5824
26626 87.7216
26627 98.1968
26628 19.2784
26629 68.6672
26630 109.3728
26631 86.7008
26632 37.8992
26633 85.7632
26634 84.5344
26635 76.7072
26636 70.9776
26637 81.0448
26638 77.9504
26639 54.3792
26640 45.8992
26641 73.4576
26642 82.768
26643 73.824
26644 104.5488
26645 78.4672
26646 66.1024
26647 27.4528
26648 100.7056
26649 124.4448
26650 98.6048
26651 36.9792
26652 75.712
26653 97.1968
26654 31.4208
26655 60.1728
26656 54.576
26657 116.6256
26658 97.2256
26659 78.5392
26660 163.3392
26661 47.5232
26662 103.7344
26663 131.0384
26664 100.2224
26665 82.904
26666 128.288
26667 148.3712
26668 119.3856
26669 113.5424
26670 137.4816
26671 69.048
26672 130.8048
26673 70.6848
26674 81.1024
26675 67.4096
26676 41.7648
26677 70.6576
26678 106.2592
26679 93.5936
26680 38.9808
26681 46.4192
26682 107.5424
26683 54.1408
26684 45.7616
26685 37.7152
26686 105.7776
26687 59.6496
26688 68.3136
26689 123.5664
26690 70.7056
26691 101.9744
26692 116.1264
26693 103.7312
26694 101.024
26695 125.032
26696 88.5968
26697 160.2048
26698 119.8144
26699 77.32
26700 44.8784
26701 64.1392
26702 125.2768
26703 70.48
26704 72.9696
26705 116.4912
26706 80.4656
26707 47.4912
26708 60.9184
26709 86.592
26710 52.1936
26711 181.6128
26712 122.6816
26713 154.8208
26714 124.5296
26715 62.3072
26716 80.2832
26717 107.0528
26718 84.8672
26719 39.4288
26720 144.5328
26721 81.5952
26722 107.8016
26723 94.2608
26724 59.2816
26725 72.1472
26726 65.8224
26727 131.1248
26728 163.096
26729 85.2656
26730 67.8304
26731 104.8368
26732 57.0864
26733 32.5776
26734 112.704
26735 94.0096
26736 72.3968
26737 129.72
26738 97.8528
26739 126.4752
26740 75.2464
26741 78.6368
26742 95.0768
26743 64.5888
26744 118.1904
26745 145.3168
26746 133.5104
26747 108.4688
26748 50.0432
26749 71.608
26750 120.7312
26751 71.968
26752 53.3024
26753 134.1328
26754 79.888
26755 118.528
26756 61.7088
26757 133.8576
26758 74.3264
26759 56.9776
26760 70.1248
26761 137.128
26762 69.4416
26763 117.232
26764 77.9712
26765 75.5408
26766 25.664
26767 142.9056
26768 132.2448
26769 130.9792
26770 123.5072
26771 110.9584
26772 153.2528
26773 71.6032
26774 94.9632
26775 118.136
26776 46.3888
26777 102.0128
26778 102.8736
26779 52.4496
26780 70.0896
26781 133.5952
26782 106.8576
26783 28.208
26784 73.376
26785 30.0144
26786 70.2528
26787 81.0432
26788 150.6544
26789 82.9904
26790 81.056
26791 57.5104
26792 103.0848
26793 83.0672
26794 104.8496
26795 73.7728
26796 116.5472
26797 96.3824
26798 126.2816
26799 90.232
26800 133.248
26801 88.8112
26802 153.5952
26803 103.3968
26804 102.3408
26805 69.9456
26806 82.6032
26807 71.936
26808 107.8704
26809 50.5696
26810 95.7216
26811 159.7568
26812 110.1376
26813 31.1104
26814 14.848
26815 127.16
26816 82.1488
26817 95.5296
26818 97.9504
26819 73.9904
26820 90.696
26821 93.6528
26822 176.4256
26823 45.8144
26824 82.2416
26825 91.8048
26826 60.296
26827 60.8576
26828 86.4576
26829 140.3568
26830 108.5248
26831 56.728
26832 103.168
26833 118.9744
26834 73.3056
26835 110.3952
26836 88.0048
26837 122.0448
26838 96.7472
26839 131.5168
26840 73.4832
26841 85.6064
26842 58.752
26843 152.3456
26844 177.4
26845 94.9248
26846 89.3712
26847 92.0448
26848 50.2368
26849 41.1184
26850 27.8208
26851 130.4768
26852 39.3616
26853 38.2576
26854 145.9328
26855 85.1568
26856 39
26857 164.0736
26858 182.9216
26859 69.7376
26860 147.432
26861 71.5552
26862 78.5568
26863 125.6864
26864 159.2
26865 112.8992
26866 131.048
26867 78.6288
26868 57.5968
26869 47.8176
26870 123.6192
26871 87.2544
26872 36.1536
26873 105.96
26874 115.912
26875 181.5536
26876 104.9632
26877 104.8576
26878 158.5696
26879 155.6784
26880 122.3552
26881 123.1856
26882 80.3472
26883 116.1296
26884 42.6384
26885 116.1936
26886 111.1376
26887 96.152
26888 145.2496
26889 108.1472
26890 127.8736
26891 61.9744
26892 67.496
26893 136.2848
26894 141.2752
26895 99.3856
26896 72.0784
26897 120.0608
26898 34.7696
26899 29.3984
26900 69.9808
26901 26.7712
26902 113.8784
26903 18.88
26904 123.2592
26905 94.5936
26906 47.9728
26907 135.3024
26908 61.3488
26909 93.0672
26910 73.8208
26911 96.9472
26912 71.1872
26913 166.0176
26914 92.5952
26915 37.8176
26916 107.1968
26917 93.2032
26918 115.9664
26919 65.2608
26920 38.7744
26921 67.8976
26922 68.9232
26923 80.704
26924 102.4832
26925 61.2256
26926 93.6176
26927 49.5488
26928 107.6208
26929 146.1856
26930 167.8656
26931 55.5504
26932 88.2544
26933 88.9312
26934 17.296
26935 161.2736
26936 56.9456
26937 115.296
26938 79.688
26939 173.1504
26940 103.68
26941 109.4064
26942 103.9488
26943 102.6208
26944 93.4848
26945 106.8224
26946 126.2544
26947 124.7664
26948 168.0144
26949 83.0912
26950 159.4576
26951 81.7088
26952 84.512
26953 71.6
26954 80.7792
26955 120.744
26956 111.5728
26957 82.576
26958 66.4496
26959 138.16
26960 84.2432
26961 116.7728
26962 110.0992
26963 145.36
26964 106.9248
26965 76.8192
26966 64.7376
26967 131.0576
26968 87.6
26969 130.3392
26970 130.176
26971 60.2064
26972 47.0032
26973 142.7792
26974 89.8608
26975 101.9968
26976 110.232
26977 72.7712
26978 149.7152
26979 91.9392
26980 91.416
26981 165.9056
26982 184.2768
26983 78.4896
26984 148.2272
26985 148.7888
26986 173.0016
26987 123.3056
26988 147.9248
26989 121.6544
26990 89.5472
26991 92.6944
26992 56.9424
26993 78.6688
26994 124.1632
26995 63.096
26996 120.5088
26997 92.408
26998 148.8064
26999 84.8672
27000 93.5168
27001 97.7952
27002 74.9312
27003 53.3408
27004 140.4224
27005 102.9728
27006 126.5696
27007 81.9648
27008 70.3392
27009 182.4816
27010 83.0432
27011 128.5248
27012 113.5936
27013 143.1392
27014 87.9344
27015 90.2784
27016 92.1184
27017 103.4864
27018 36.968
27019 80.0304
27020 164.7248
27021 165.7168
27022 93.2112
27023 151.2496
27024 130.0464
27025 86.2608
27026 122.1744
27027 98.1088
27028 96.1792
27029 158.0976
27030 154.8016
27031 95.5968
27032 94.5872
27033 111.7152
27034 80.5424
27035 100.936
27036 110.0976
27037 73.56
27038 129.9904
27039 98.432
27040 86.6832
27041 29.0816
27042 88.1296
27043 72.6816
27044 116.2864
27045 54.4432
27046 94.7232
27047 105.6464
27048 120.8432
27049 120.7632
27050 117.8496
27051 151.3744
27052 82.7824
27053 65.5744
27054 98.7648
27055 49.0288
27056 146
27057 59.776
27058 91.4048
27059 112.7856
27060 88.0352
27061 13.5072
27062 118.12
27063 30.032
27064 145.6368
27065 36.3648
27066 55.5168
27067 104.1488
27068 160.888
27069 95.0272
27070 61.0032
27071 65.4304
27072 63.2976
27073 60.1472
27074 151.7744
27075 105.7488
27076 66.1104
27077 41.512
27078 74.7952
27079 88.8896
27080 104.584
27081 59.3216
27082 94.5488
27083 93.3024
27084 93.2416
27085 92.48
27086 62.8736
27087 76.6816
27088 63.4864
27089 84.0192
27090 59.448
27091 73.704
27092 89.8016
27093 145.736
27094 72.4048
27095 117.8448
27096 108.4592
27097 45.4544
27098 128.9376
27099 130.208
27100 156.3456
27101 81.056
27102 51.9888
27103 135.8368
27104 71.584
27105 33.3216
27106 121.0736
27107 105.7872
27108 78.752
27109 118.4592
27110 77.7296
27111 62.2304
27112 114.9536
27113 62.6032
27114 21.9344
27115 88.8928
27116 113.5136
27117 134.4256
27118 30.4736
27119 86.8256
27120 162.016
27121 151.6016
27122 182.3952
27123 145.1632
27124 132.408
27125 112.3248
27126 69.2736
27127 30.368
27128 133.2112
27129 96.8192
27130 84.7136
27131 102.896
27132 113.0896
27133 105.1984
27134 137.1776
27135 42.8208
27136 87.4608
27137 138.5104
27138 109.6512
27139 28.8288
27140 90.8384
27141 63.4432
27142 38.0992
27143 46.3792
27144 19.04
27145 124.7408
27146 83.5792
27147 90.5728
27148 65.1696
27149 173.8096
27150 85.008
27151 105.528
27152 109.28
27153 109.5088
27154 141.1472
27155 85.5584
27156 151.2768
27157 91.2144
27158 82.9088
27159 158.4512
27160 96.2432
27161 153.1552
27162 97.408
27163 108.2576
27164 107.9328
27165 107.9504
27166 74.1584
27167 68.144
27168 130.0512
27169 163.696
27170 155.3136
27171 109.464
27172 100.4592
27173 89.64
27174 52.1232
27175 133.5872
27176 136.5952
27177 66.248
27178 87.5504
27179 82.9664
27180 42.9264
27181 110.8032
27182 58.832
27183 91.736
27184 116.4048
27185 60.448
27186 171.9232
27187 92.7264
27188 160.2704
27189 107.3376
27190 151.904
27191 81.8992
27192 123.7712
27193 118.4272
27194 141.2912
27195 61.9888
27196 93.2288
27197 130.4336
27198 115.2592
27199 63.2416
27200 154.0896
27201 71.336
27202 63.5824
27203 97.0512
27204 122.8304
27205 102.3168
27206 65.6608
27207 64.9376
27208 118.2144
27209 35.376
27210 75.5392
27211 126.4912
27212 84.5408
27213 129.6656
27214 82.352
27215 50.464
27216 93.8256
27217 96.0144
27218 135.6624
27219 66.7536
27220 93.1984
27221 85.5216
27222 88.3456
27223 139.1456
27224 112.8656
27225 99.1168
27226 74.8752
27227 82.232
27228 71.8048
27229 65.0928
27230 60.1072
27231 22.8176
27232 96.8
27233 86.176
27234 96.424
27235 74.8896
27236 187.7264
27237 139.648
27238 100.0992
27239 123.48
27240 76.0368
27241 26.6256
27242 113.992
27243 148.8336
27244 30.1744
27245 79.9408
27246 42.1696
27247 31.0736
27248 112.304
27249 85.4688
27250 172.096
27251 79.24
27252 70.464
27253 60.312
27254 137.7248
27255 119.032
27256 117.752
27257 56.4656
27258 73.8688
27259 99.1696
27260 98.4272
27261 120.536
27262 108.4272
27263 136.4864
27264 80.312
27265 136.792
27266 100.8208
27267 105.8864
27268 126.3952
27269 100.9584
27270 32.8096
27271 30.3728
27272 88.1856
27273 67.3216
27274 100.44
27275 89.0384
27276 118.4032
27277 98.6112
27278 122.8992
27279 157.7968
27280 110.3952
27281 126.4448
27282 116.3712
27283 131.6704
27284 128.3088
27285 115.1712
27286 104.224
27287 123.4544
27288 59.5424
27289 57.7856
27290 89.8128
27291 51.0224
27292 58.1568
27293 81.8848
27294 115.6368
27295 121.0048
27296 63.5488
27297 52.5072
27298 159.4736
27299 117.1984
27300 69.576
27301 35.4288
27302 64.0992
27303 79.7776
27304 83.4832
27305 97.4576
27306 116.128
27307 61.7872
27308 91.216
27309 71.248
27310 42.4416
27311 89.1344
27312 123.408
27313 72.4624
27314 140.6992
27315 116.6112
27316 83.4896
27317 134.5984
27318 87.5136
27319 133.9968
27320 153.4224
27321 112.4608
27322 132.704
27323 91.7216
27324 92.3296
27325 145.8816
27326 99.5024
27327 86.5488
27328 130.3456
27329 113.792
27330 74.0464
27331 100.0608
27332 148.8128
27333 57.5568
27334 184.8272
27335 172.8176
27336 170.7392
27337 111.7984
27338 170.1376
27339 104.7968
27340 59.4448
27341 94.2464
27342 64.7392
27343 118.0224
27344 101.4496
27345 101.1088
27346 167.0224
27347 140.9504
27348 113.4352
27349 16.8032
27350 127.5744
27351 84.9344
27352 116.2368
27353 80.568
27354 133.5248
27355 131.448
27356 66.0064
27357 142.752
27358 91.7968
27359 112.9552
27360 185.472
27361 139.8752
27362 109.6992
27363 100.9856
27364 42.4816
27365 189.3504
27366 103.6016
27367 98.0176
27368 136.048
27369 172.8784
27370 109.7248
27371 51.9248
27372 48.768
27373 72.4704
27374 95.7152
27375 71.7616
27376 112.904
27377 126.8208
27378 10.4544
27379 44.5056
27380 152.6784
27381 71.6816
27382 94.0496
27383 97.944
27384 136.4016
27385 71.384
27386 33.1728
27387 140.4384
27388 111.9616
27389 47.1872
27390 78.8544
27391 93.2784
27392 125.464
27393 153.3648
27394 64.6704
27395 144.7552
27396 146.4752
27397 87.288
27398 63.9888
27399 167.4176
27400 80.1984
27401 82.1008
27402 142.4144
27403 111.552
27404 63.832
27405 70.4896
27406 32.0176
27407 130.1184
27408 100.0464
27409 79.3376
27410 140.6
27411 33.8576
27412 52.8256
27413 70.8624
27414 155.488
27415 89.76
27416 142.2384
27417 124.1472
27418 83.5216
27419 105.4032
27420 130.9376
27421 154.064
27422 82.2368
27423 104.5648
27424 172.7584
27425 71.1776
27426 121.6272
27427 115.0976
27428 54.1696
27429 59.3056
27430 90.064
27431 110.4976
27432 179.4864
27433 23.6832
27434 118.96
27435 52.1616
27436 69.024
27437 108.8848
27438 103.3328
27439 106.6992
27440 116.536
27441 99.9968
27442 92.4176
27443 85.504
27444 145.328
27445 111.2768
27446 122.208
27447 82.8256
27448 125.1728
27449 112.7776
27450 102.592
27451 126.1088
27452 55.6384
27453 115.2096
27454 86.008
27455 102.6848
27456 48.9504
27457 121.1216
27458 146.92
27459 87.5008
27460 95.7744
27461 50.8432
27462 116.9968
27463 95.1696
27464 79.8208
27465 136.8912
27466 125.1216
27467 57.3072
27468 172.2928
27469 121.6912
27470 96.7968
27471 90.6656
27472 90.0432
27473 28.704
27474 90.7632
27475 40.4432
27476 100.7888
27477 136.0336
27478 133.4896
27479 148.9376
27480 35.6336
27481 164.8336
27482 175.2176
27483 161.6736
27484 150.84
27485 50.5504
27486 99.8544
27487 125.6816
27488 78.1952
27489 135.4304
27490 127.0416
27491 101.1856
27492 48.648
27493 92.456
27494 105.0752
27495 83.2544
27496 88.7344
27497 66.0256
27498 182.6736
27499 90.8448
27500 113.6752
27501 129.232
27502 159.4176
27503 105.9968
27504 160.9216
27505 96.312
27506 63.8112
27507 102.0112
27508 149.9232
27509 159.7648
27510 59.672
27511 18.52
27512 131.2544
27513 124.2528
27514 60.0496
27515 126.7136
27516 100.1712
27517 99.0832
27518 132.4112
27519 150.0784
27520 40.9088
27521 114.7712
27522 47.7024
27523 97.4304
27524 125.2544
27525 173.1808
27526 160.3696
27527 90.104
27528 78.136
27529 47.4928
27530 162.168
27531 36.5216
27532 74.248
27533 81.3248
27534 78.8464
27535 172.432
27536 40.8592
27537 62.984
27538 114.264
27539 141.7392
27540 104.8608
27541 134.8976
27542 40.1072
27543 115.896
27544 72.3296
27545 136.2928
27546 141.5968
27547 161.0304
27548 104.5952
27549 125.2096
27550 111.2448
27551 170.6496
27552 118.3584
27553 152.1536
27554 113.4672
27555 137.768
27556 95.0352
27557 122.0992
27558 115.6112
27559 89.9408
27560 121.4064
27561 81.6432
27562 78.4608
27563 107.3712
27564 182.3248
27565 150.8976
27566 139.5392
27567 80.6768
27568 60.3376
27569 98.1776
27570 136.9872
27571 69.2944
27572 92.6928
27573 71.088
27574 56.1584
27575 68.6992
27576 93.6832
27577 103.3184
27578 183.3424
27579 69.9632
27580 96.1792
27581 95.9248
27582 87.672
27583 103.1344
27584 104.064
27585 132.9488
27586 80.0672
27587 41.7776
27588 117.9392
27589 176.6208
27590 49.4864
27591 68.0368
27592 120.7168
27593 155.6288
27594 96.3072
27595 65.7072
27596 154.176
27597 138.552
27598 103.4704
27599 134.8416
27600 152.3552
27601 110.5104
27602 74.8304
27603 51.808
27604 57.3744
27605 104.392
27606 192.504
27607 148.4672
27608 174.4976
27609 64.4064
27610 160.8928
27611 25.3424
27612 133.2592
27613 117.1936
27614 112.8592
27615 133.616
27616 105.44
27617 121.0416
27618 139.6336
27619 85.1952
27620 87.232
27621 132.9792
27622 47.5056
27623 147.2368
27624 64.4272
27625 49.6368
27626 142.9008
27627 118.3168
27628 131.744
27629 81.6832
27630 59.2864
27631 51.368
27632 66.7824
27633 117.2464
27634 77.536
27635 188.3088
27636 128.6208
27637 154.4752
27638 151.0208
27639 137.816
27640 143.2624
27641 76.3168
27642 93.6864
27643 84.2064
27644 138.8112
27645 99.1728
27646 26.376
27647 105.192
27648 91.3872
27649 110.4736
27650 122.5168
27651 86.3696
27652 120.3888
27653 79.9568
27654 91.48
27655 56.1728
27656 92.7968
27657 36.512
27658 91.3504
27659 166.5456
27660 118.9376
27661 101.3088
27662 75.4384
27663 105.4128
27664 41.6128
27665 88.2208
27666 51.0464
27667 30.2656
27668 110.2352
27669 66.3088
27670 102.0416
27671 100.7888
27672 151.272
27673 115.752
27674 113.512
27675 121.6864
27676 81.6416
27677 186.272
27678 112.4992
27679 78.6448
27680 127.8976
27681 61.3312
27682 33.4288
27683 95.9248
27684 88.944
27685 113.1808
27686 89.3488
27687 85.4912
27688 142.6736
27689 95.6096
27690 38.4736
27691 130.1776
27692 22.9664
27693 94.9872
27694 34.3296
27695 88.704
27696 50.9376
27697 106.8976
27698 19.2144
27699 111.8416
27700 62.2448
27701 106.664
27702 33.5296
27703 71.2704
27704 81.4464
27705 83.9424
27706 60.36
27707 55.8896
27708 110.1792
27709 130.3632
27710 104.6672
27711 146.4432
27712 130.3776
27713 135.208
27714 66.7664
27715 143.1584
27716 88.9584
27717 176.7296
27718 67.7536
27719 166.5984
27720 58.1536
27721 119.4448
27722 96.368
27723 140.4848
27724 44.3424
27725 147.848
27726 70.016
27727 61.6736
27728 60.3952
27729 48.6336
27730 117.944
27731 93.328
27732 188.5504
27733 26.0224
27734 70.6672
27735 178.1616
27736 90.2464
27737 113.5584
27738 104.0976
27739 95.3248
27740 45.736
27741 156.9344
27742 71.536
27743 57.2432
27744 64.9472
27745 103.872
27746 71.5328
27747 182.44
27748 193.5024
27749 178.96
27750 73.4192
27751 100.0288
27752 43.9392
27753 45.3568
27754 83.2608
27755 60.0256
27756 92.592
27757 174.0416
27758 76.2656
27759 126.8432
27760 57.9984
27761 158.0128
27762 73.2896
27763 73.8448
27764 34.952
27765 160.7456
27766 137.0576
27767 184.3376
27768 120.6576
27769 93.8048
27770 148.8224
27771 106.5104
27772 116.5408
27773 112.1664
27774 63.4576
27775 80.7184
27776 126.1488
27777 53.7472
27778 165.2464
27779 144.5408
27780 128.8256
27781 71.3008
27782 78.9232
27783 111.712
27784 70.008
27785 43.0768
27786 99.8272
27787 115.3856
27788 87.4832
27789 105.5792
27790 107.328
27791 59.4944
27792 111.8
27793 54.4864
27794 85.1808
27795 40.1344
27796 136.8688
27797 106.9824
27798 81.5168
27799 144.6096
27800 194.192
27801 93.4912
27802 122.2544
27803 98.1152
27804 136.9936
27805 102.08
27806 101.1696
27807 86.376
27808 38.7936
27809 93.1952
27810 122.4992
27811 131.2432
27812 125.6336
27813 159.0048
27814 173.536
27815 138.288
27816 106.8416
27817 65.6256
27818 58.712
27819 113.4944
27820 82.208
27821 165.4736
27822 56.5968
27823 151.3408
27824 121.7776
27825 92.3472
27826 146.104
27827 124.4016
27828 149.2128
27829 61.9376
27830 33.8912
27831 134.5552
27832 29.8864
27833 151.392
27834 94.4336
27835 131.0592
27836 28.6496
27837 69.848
27838 91.3856
27839 146.4816
27840 111.0112
27841 99.056
27842 37.5328
27843 62.6128
27844 115.304
27845 79.3856
27846 54.832
27847 44.92
27848 156.3152
27849 68.896
27850 90.4816
27851 88.4432
27852 57.9904
27853 65.1696
27854 35.2384
27855 140.1312
27856 118.3632
27857 178.2064
27858 194.728
27859 66.4288
27860 76.3664
27861 91.1616
27862 77.8544
27863 54.8112
27864 174.4928
27865 109.4624
27866 169.3008
27867 53.688
27868 145.1152
27869 44.3856
27870 90.8688
27871 97.2352
27872 89.5184
27873 30.5232
27874 46.3136
27875 80.5648
27876 191.576
27877 104.8496
27878 80.3472
27879 95.1488
27880 156.6992
27881 89.7536
27882 23.4848
27883 178.1504
27884 130.4176
27885 104.5088
27886 134.9552
27887 131.6096
27888 98.9296
27889 106.0976
27890 117.4528
27891 189.2
27892 151.048
27893 191.16
27894 59.5072
27895 68.4512
27896 58.4528
27897 101.0688
27898 97.8416
27899 150.6592
27900 141.288
27901 105.3952
27902 80.7632
27903 49.2704
27904 172.1984
27905 101.4784
27906 63.2752
27907 134.0896
27908 79.2688
27909 42.9472
27910 99.9712
27911 55.664
27912 122.6944
27913 88.3504
27914 21.3824
27915 53.3712
27916 147.0464
27917 117.8816
27918 56.504
27919 139.4944
27920 72.7168
27921 132.6624
27922 79.2336
27923 95.7792
27924 93.544
27925 95.1152
27926 93.9168
27927 92.1296
27928 100.8592
27929 162.7488
27930 72.5648
27931 33.1216
27932 48.7248
27933 136.0368
27934 93.904
27935 86.896
27936 153.6
27937 77.16
27938 112.9952
27939 117.4416
27940 132.1264
27941 138.8608
27942 132.3008
27943 179.232
27944 110.0992
27945 87.0416
27946 60.9488
27947 161.7328
27948 134.9904
27949 15.6208
27950 58.3536
27951 114.472
27952 26.6016
27953 91.3872
27954 170.0944
27955 133.064
27956 81.1856
27957 33.256
27958 192.176
27959 187.112
27960 37.0048
27961 113.728
27962 166.1456
27963 141.0752
27964 145.5456
27965 66.1424
27966 111.2448
27967 150.048
27968 104.9904
27969 67.448
27970 63.4192
27971 116.1968
27972 142.8528
27973 98.2272
27974 98.8896
27975 96.3664
27976 37.3184
27977 66.0352
27978 120.2112
27979 104.6624
27980 100.56
27981 39.8432
27982 187.6528
27983 119.1744
27984 78.6176
27985 115.968
27986 46.2464
27987 153.9488
27988 129.0368
27989 69.2976
27990 112.6576
27991 79.184
27992 60.5488
27993 112.6496
27994 92.0704
27995 82.7136
27996 110.0064
27997 72.3056
27998 86.3936
27999 43.6848
28000 111.752
28001 84.7936
28002 60.4512
28003 80.5744
28004 155.2496
28005 156.4832
28006 45.3744
28007 50.992
28008 180.672
28009 132.64
28010 54.9616
28011 77.8208
28012 72.208
28013 158.6
28014 88.728
28015 149.1008
28016 118.3328
28017 86.5872
28018 94.0544
28019 134.6512
28020 183.3584
28021 113.3728
28022 55.832
28023 45.5696
28024 35.8784
28025 179.6192
28026 124.5264
28027 88.1568
28028 121.0016
28029 105.5952
28030 41.9056
28031 77.0272
28032 90.6144
28033 112.536
28034 139.064
28035 61.76
28036 134.7872
28037 36.12
28038 128.0608
28039 63.4544
28040 127.176
28041 51.3312
28042 102.1136
28043 45.4112
28044 101.8352
28045 66.2672
28046 170.1296
28047 109.1296
28048 79.488
28049 142.3024
28050 181.4848
28051 81.3088
28052 48.6688
28053 91.5472
28054 102.5744
28055 47.8784
28056 152.1456
28057 168.3504
28058 127.4512
28059 56.0416
28060 145.4016
28061 72.512
28062 183.2464
28063 116.376
28064 120.7344
28065 117.5728
28066 88.064
28067 50.696
28068 123.8128
28069 105.5936
28070 111.128
28071 82.7504
28072 145.24
28073 103.9584
28074 166.0528
28075 154.9856
28076 95.0496
28077 137.9344
28078 132.9808
28079 104.0064
28080 107.4432
28081 77.84
28082 29.8624
28083 56.6768
28084 150.6144
28085 56.9888
28086 109.96
28087 91.3584
28088 76.6368
28089 51.1584
28090 52.3072
28091 150.2944
28092 96.448
28093 163.336
28094 78.1136
28095 162.9648
28096 97.3024
28097 139.8608
28098 125.0784
28099 177.0704
28100 81.4624
28101 120.08
28102 31.9456
28103 116.9152
28104 151.3248
28105 83.2928
28106 121.6592
28107 110.56
28108 97.88
28109 57.5504
28110 83.072
28111 41.1632
28112 134.7952
28113 165.6608
28114 36.6864
28115 55.8368
28116 120.9136
28117 184.728
28118 108.648
28119 103.6864
28120 96.1728
28121 157.9504
28122 166.2128
28123 115.424
28124 133.3904
28125 186.1968
28126 81.6576
28127 76.5328
28128 114.6448
28129 83.8448
28130 68.256
28131 105.44
28132 160.144
28133 151.4432
28134 63.9216
28135 103.072
28136 100.616
28137 55.8816
28138 53.3232
28139 165.7456
28140 129.8
28141 75.2832
28142 41.3792
28143 126.9296
28144 101.8256
28145 120.7904
28146 74.3488
28147 50.5536
28148 190.7696
28149 146.9456
28150 38.7296
28151 143.488
28152 120.0256
28153 121.752
28154 193.2544
28155 83.2192
28156 86.8992
28157 156.536
28158 65.4256
28159 76.3888
28160 68.9632
28161 112.2064
28162 143.9776
28163 28.3344
28164 165.92
28165 158.3728
28166 147.0048
28167 137.9696
28168 112.7648
28169 117.4704
28170 68.8768
28171 134.9648
28172 126.2848
28173 87.6208
28174 90.5424
28175 118.0096
28176 121.8592
28177 91.0288
28178 151.4464
28179 159.4576
28180 119.7072
28181 19.2128
28182 107.992
28183 17.6736
28184 106.7456
28185 169.432
28186 126.7616
28187 152.2096
28188 119.68
28189 93.112
28190 156.9744
28191 66.1424
28192 86.2368
28193 61.736
28194 127.5744
28195 123.4592
28196 98.6896
28197 110.7664
28198 75.5776
28199 87.1312
28200 58.2992
28201 53.8192
28202 131.2464
28203 137.4768
28204 154.7184
28205 196.7904
28206 127.9776
28207 87.0528
28208 139.2688
28209 156.9664
28210 47.584
28211 90.5248
28212 163.2064
28213 83.9248
28214 80.0064
28215 150.6896
28216 117.9808
28217 123.0992
28218 115.3728
28219 48.0576
28220 44.5584
28221 119.5088
28222 131.7568
28223 119.9792
28224 141.1376
28225 200.328
28226 155.0784
28227 141.8912
28228 145.3984
28229 122.7504
28230 105.3936
28231 111.256
28232 140.2384
28233 123.656
28234 145.5296
28235 111.4192
28236 80.728
28237 188.6096
28238 60.7648
28239 93.0656
28240 121.3872
28241 118.2544
28242 100.2688
28243 48.2432
28244 142.2272
28245 27.9808
28246 143.6
28247 76.4144
28248 119.832
28249 43.9056
28250 94.2336
28251 17.144
28252 93.8768
28253 69.8512
28254 109.5168
28255 133.2768
28256 152.4864
28257 194.8112
28258 53.1888
28259 108.2224
28260 31.344
28261 37.296
28262 62.664
28263 133.5776
28264 131.6656
28265 124.1792
28266 50.136
28267 91.7456
28268 125.6336
28269 113.848
28270 99.5408
28271 180.1664
28272 115.2688
28273 76.9744
28274 156.1504
28275 67.04
28276 97.808
28277 129.256
28278 80.6608
28279 120.704
28280 197.1792
28281 147.6752
28282 144.4608
28283 76.992
28284 68.3792
28285 100.608
28286 116.376
28287 24.92
28288 140.3632
28289 100.8096
28290 102.0592
28291 100.1504
28292 39.1488
28293 65.8608
28294 85.9984
28295 47.9904
28296 164.3152
28297 42.9328
28298 85.4384
28299 178.248
28300 24.7168
28301 121.7712
28302 86.5856
28303 40.5776
28304 131.28
28305 114.1856
28306 82.7856
28307 142.1248
28308 42.5328
28309 38.8976
28310 46.6896
28311 154.168
28312 41.4176
28313 112.44
28314 130.5776
28315 124.0464
28316 65.4384
28317 118.0416
28318 77.0112
28319 115.992
28320 44.2272
28321 77.0096
28322 158.9616
28323 98.0112
28324 68.7744
28325 165.8
28326 148.68
28327 156.9616
28328 178.9664
28329 88.7264
28330 85.4384
28331 163.856
28332 45.6048
28333 197.4432
28334 77.8976
28335 135.4784
28336 148.5424
28337 147.5888
28338 60.5296
28339 80.2272
28340 125.6064
28341 70.3504
28342 119.6736
28343 100.432
28344 73.1792
28345 99.1888
28346 153.6912
28347 68.68
28348 129.9296
28349 146.9024
28350 165.5024
28351 33.3152
28352 31.0768
28353 123.9744
28354 134.1104
28355 47.5136
28356 62.1328
28357 114.0016
28358 97.9392
28359 142.472
28360 166.0176
28361 86.7088
28362 64.4192
28363 149.3248
28364 50.3728
28365 63.5328
28366 132.6928
28367 126.4736
28368 67.344
28369 143.9088
28370 43.5376
28371 93.416
28372 68.9616
28373 126.7584
28374 94.4304
28375 113.5104
28376 97.2704
28377 152.3088
28378 129.4
28379 121.528
28380 80.84
28381 33.0736
28382 71.56
28383 182.0688
28384 55.2224
28385 85.5904
28386 80.656
28387 198.2624
28388 128.5184
28389 114.6304
28390 17.0528
28391 88.6368
28392 133.416
28393 133.1792
28394 131.1888
28395 97.088
28396 162.1728
28397 36.8656
28398 147.0512
28399 153.2272
28400 125.288
28401 202.2816
28402 143.1424
28403 46.2144
28404 54.5936
28405 90.7248
28406 31.2256
28407 118.8624
28408 75.1456
28409 157.2848
28410 106.9184
28411 138.9744
28412 71.9888
28413 86.1152
28414 117.3856
28415 62.3504
28416 99.8672
28417 108.6864
28418 69.2176
28419 103.352
28420 120.5264
28421 106.696
28422 179.1408
28423 124.1616
28424 23.7424
28425 56.2416
28426 72.4112
28427 91.4944
28428 61.6944
28429 120.0592
28430 119.1424
28431 134.6816
28432 136.8688
28433 66.456
28434 186.6048
28435 156.1008
28436 78.1232
28437 140.9344
28438 75.6912
28439 117.5152
28440 41.9344
28441 137.5728
28442 64.2192
28443 130.0448
28444 63.024
28445 170.4192
28446 94.8992
28447 92.8176
28448 144.3248
28449 118.0592
28450 118.9088
28451 133.4544
28452 98.1232
28453 86.8832
28454 166.6448
28455 151.816
28456 9.04
28457 153.7008
28458 86.3376
28459 87.4384
28460 125.1472
28461 38.7216
28462 61.1968
28463 124.4048
28464 94.5008
28465 146.9936
28466 76.7424
28467 83.6128
28468 63.7712
28469 60.536
28470 70.7184
28471 90.6064
28472 87.312
28473 133.5888
28474 145.4352
28475 135.5344
28476 118.3616
28477 126.9472
28478 83.8848
28479 107.8832
28480 140.8224
28481 52.576
28482 100.0768
28483 133.5584
28484 62.9232
28485 47.4
28486 116.5616
28487 86.9696
28488 81.0624
28489 113.0384
28490 131.3248
28491 89.248
28492 202.576
28493 136.8768
28494 87.6848
28495 100.2048
28496 90.04
28497 63.8272
28498 52.752
28499 49.2016
28500 183.0016
28501 105.36
28502 81.5776
28503 69.3152
28504 92.0336
28505 175.8592
28506 79.8864
28507 88.112
28508 87.36
28509 68.7728
28510 98.6208
28511 151.8528
28512 118.9232
28513 102.7792
28514 167.4912
28515 51.1904
28516 117.7488
28517 27.3088
28518 136.7232
28519 105.32
28520 159.1056
28521 154.9024
28522 140.2224
28523 102.1696
28524 18.6448
28525 30.232
28526 164.4928
28527 45.3536
28528 107.5936
28529 79.2528
28530 137.6816
28531 134.3728
28532 107.5984
28533 53.2464
28534 12.1536
28535 58.8096
28536 64.1872
28537 84.0992
28538 118.816
28539 137.3344
28540 93.8512
28541 139.8064
28542 102.9856
28543 119.8624
28544 163.3664
28545 91.3232
28546 116.9072
28547 89.1136
28548 56.5936
28549 72.5648
28550 58.2704
28551 163.1328
28552 57.1744
28553 94.208
28554 81.6176
28555 129.4224
28556 85.0624
28557 55.792
28558 83.488
28559 91.488
28560 173.7488
28561 52.8368
28562 78.3728
28563 163.8544
28564 34.5008
28565 110.9392
28566 55.016
28567 88.9312
28568 116.6144
28569 39.7568
28570 114.7088
28571 125.6208
28572 157.0448
28573 205.0288
28574 108.7392
28575 141.9632
28576 173.0608
28577 179.7408
28578 129.3184
28579 101.9296
28580 95.8576
28581 49.2448
28582 140.4944
28583 37.4336
28584 141.648
28585 71.2608
28586 94.8992
28587 101.5344
28588 113.2
28589 144.9936
28590 37.5184
28591 114.0976
28592 133.312
28593 52.9344
28594 153.832
28595 144.7616
28596 169.2896
28597 53.5696
28598 89.7168
28599 42.3392
28600 135.448
28601 118.6864
28602 16.7936
28603 128.1664
28604 24.4
28605 178.6304
28606 100.5568
28607 128.2592
28608 104.0752
28609 107.3824
28610 97.6416
28611 127.968
28612 87.264
28613 142.0048
28614 75.4368
28615 151.7648
28616 93.0976
28617 33.5184
28618 119.1056
28619 122.2064
28620 146.5584
28621 148.8096
28622 99.1696
28623 111.8496
28624 105.2816
28625 164.3872
28626 207.112
28627 126.4416
28628 142.1264
28629 67.1232
28630 115.6048
28631 147.656
28632 124.2176
28633 74.8
28634 146.488
28635 138.4896
28636 115.304
28637 159.664
28638 123.9424
28639 140.5328
28640 26.384
28641 89.1264
28642 150.7456
28643 92.2544
28644 206.4336
28645 85.4656
28646 99.584
28647 67.016
28648 204.3632
28649 50.4448
28650 121.0704
28651 119.224
28652 111.5264
28653 112.9712
28654 44.6816
28655 90.7952
28656 67.4864
28657 118.8736
28658 135.448
28659 79.992
28660 175.2032
28661 88.7648
28662 142.7696
28663 119.7072
28664 123.5536
28665 90.2608
28666 28.5216
28667 87.7696
28668 134.4896
28669 93.136
28670 125.4512
28671 83.4336
28672 200.5344
28673 130.5504
28674 61.7232
28675 127.6784
28676 154.864
28677 119.0256
28678 142.9808
28679 30.3584
28680 31.696
28681 141.9744
28682 85.1504
28683 183.7008
28684 93.28
28685 105.1824
28686 125.4208
28687 152.2208
28688 98.7968
28689 47.1312
28690 95.4704
28691 134.44
28692 63.8816
28693 70.0272
28694 54.9792
28695 158.3728
28696 111.52
28697 143.5712
28698 128.9456
28699 80.952
28700 79.5168
28701 114.6736
28702 147.504
28703 204.8336
28704 83.4864
28705 169.384
28706 143.9984
28707 93.1632
28708 70.1168
28709 178.5552
28710 30.9552
28711 150.6432
28712 123.296
28713 36.3616
28714 123.7744
28715 174.1808
28716 125.5456
28717 191.7888
28718 58.632
28719 96.4352
28720 127.8576
28721 47.4416
28722 131.7808
28723 181.7824
28724 128.064
28725 207.6896
28726 88.0864
28727 111.2192
28728 130.1904
28729 75.952
28730 144.848
28731 57.1184
28732 117.0096
28733 129.8912
28734 159.7024
28735 150.3152
28736 126.7008
28737 71.7584
28738 178.2496
28739 68.5776
28740 108.5728
28741 83.2224
28742 130.7392
28743 100.6352
28744 125.5408
28745 20.8128
28746 163.864
28747 207.5792
28748 122.0832
28749 47.2144
28750 143.0336
28751 179.112
28752 73.9072
28753 58.3888
28754 177.6192
28755 67.7712
28756 63.3328
28757 58.9552
28758 61.952
28759 12.1744
28760 174.9552
28761 173.6848
28762 122.1568
28763 126.1424
28764 98.2368
28765 124.1792
28766 190.6752
28767 124.3408
28768 140.6
28769 96.1664
28770 152.096
28771 135.3072
28772 106.336
28773 101.8496
28774 150.8848
28775 85.1744
28776 149.0608
28777 102.2816
28778 193.464
28779 116.472
28780 138.0704
28781 70.5552
28782 187.408
28783 98.3552
28784 101.6176
28785 130.3296
28786 64.496
28787 55.9056
28788 123.8704
28789 158.7856
28790 113.76
28791 156.4992
28792 131.6928
28793 97.5696
28794 73.5792
28795 94.6176
28796 97.0272
28797 143.4864
28798 122.6992
28799 125.4416
28800 136.9424
28801 85.6272
28802 61.7968
28803 151.3168
28804 65.5872
28805 108.2144
28806 132.3392
28807 143.7248
28808 78.0384
28809 187.8704
28810 139.592
28811 159.064
28812 39.9728
28813 53.6192
28814 106.1328
28815 192.5024
28816 118.9376
28817 102.2928
28818 184.6432
28819 151.2496
28820 92.9424
28821 67.416
28822 104.3776
28823 126.2384
28824 83.5744
28825 163.8768
28826 144.7008
28827 98.4944
28828 116.0464
28829 103.6432
28830 97.0784
28831 92.4576
28832 183.6784
28833 90.112
28834 122.248
28835 128.936
28836 110.2416
28837 80.0352
28838 55.7472
28839 62.8896
28840 40.8656
28841 127.664
28842 136.3824
28843 105.9872
28844 32.7904
28845 68.7936
28846 86.1856
28847 107.968
28848 188.7904
28849 101.8992
28850 59.152
28851 136.6928
28852 56.5872
28853 98.7536
28854 130.4672
28855 138.0192
28856 73.2208
28857 147.7344
28858 147.0992
28859 142.9088
28860 21.6048
28861 158.6832
28862 120.7152
28863 43.0096
28864 128.6928
28865 107.5712
28866 122.744
28867 103.592
28868 39.7264
28869 162.632
28870 129.3584
28871 27.9984
28872 137.048
28873 115.2848
28874 61.2272
28875 113.8704
28876 22.7584
28877 93.3136
28878 91.9184
28879 96.4256
28880 120.1472
28881 147.7456
28882 204.024
28883 121.3696
28884 96.2928
28885 155.5552
28886 94.4064
28887 66.992
28888 103.7408
28889 107.8096
28890 81.6384
28891 57.3696
28892 92.4656
28893 94.2656
28894 44.1504
28895 121.5872
28896 51.44
28897 139.9504
28898 94.3808
28899 134.8176
28900 114.352
28901 59.4448
28902 71.2416
28903 60.912
28904 110.32
28905 144.1744
28906 119.7936
28907 140.4992
28908 81.8912
28909 117.6768
28910 19.9904
28911 111.696
28912 25.0144
28913 26.4864
28914 119.5552
28915 45.6512
28916 91.1008
28917 207.2192
28918 42.744
28919 108.6512
28920 146.6368
28921 97.0688
28922 132.1744
28923 91.072
28924 99.2288
28925 135.1408
28926 75.8672
28927 173.2352
28928 99.0944
28929 94.1248
28930 111.224
28931 87.6912
28932 131.9056
28933 22.9888
28934 115.2416
28935 155.4256
28936 121.1808
28937 51.6432
28938 202.5648
28939 158.4528
28940 129.7248
28941 148.6096
28942 150.9696
28943 76.9616
28944 116.2608
28945 200.304
28946 151.0016
28947 111.4048
28948 211.2592
28949 61.024
28950 110.9024
28951 110.664
28952 83.5488
28953 102.1312
28954 106.0224
28955 113.1424
28956 39.3792
28957 28.4144
28958 65.9216
28959 41.9536
28960 74.6944
28961 79.2528
28962 55.7952
28963 111.7024
28964 87.5056
28965 138.6864
28966 117.3488
28967 104.4224
28968 159.1136
28969 146.5376
28970 107.2976
28971 155.5072
28972 121.2432
28973 53.3552
28974 63.1328
28975 110.6928
28976 175.6288
28977 134.5296
28978 101.0944
28979 108.4096
28980 159.2544
28981 42.352
28982 151.128
28983 145.8656
28984 124.704
28985 164.6864
28986 68.9856
28987 74.6608
28988 143.0992
28989 64.888
28990 76.36
28991 148.6064
28992 102.3376
28993 50.1824
28994 71.0544
28995 150.0304
28996 110.376
28997 84.8192
28998 120.08
28999 58.0944
29000 74.7712
29001 27.8864
29002 167.3168
29003 108.4976
29004 157.304
29005 12.4704
29006 144.7824
29007 135.904
29008 117.8656
29009 127.3472
29010 164.9664
29011 166.6208
29012 117.4512
29013 126.1904
29014 134.3408
29015 97.8096
29016 58.664
29017 192.9568
29018 122.568
29019 68.5664
29020 210.392
29021 28.1728
29022 49.4256
29023 131.8672
29024 46.5168
29025 80.8496
29026 127.6608
29027 195.984
29028 33.1968
29029 161.9008
29030 122.8848
29031 145.408
29032 166.7184
29033 42.3632
29034 163.1216
29035 97.7072
29036 137.824
29037 73.2576
29038 80.7568
29039 97.9616
29040 100.7088
29041 55.1696
29042 144.0976
29043 151.3696
29044 122.1648
29045 94.9376
29046 149.84
29047 130.7968
29048 142.3904
29049 115.0128
29050 137.1872
29051 55.7456
29052 115.0352
29053 88.072
29054 113.576
29055 134.6912
29056 65.5424
29057 56.8096
29058 155.392
29059 93.3472
29060 45.9392
29061 139.192
29062 156.0896
29063 106.1104
29064 131.8656
29065 119.1264
29066 121.2896
29067 106.472
29068 75.6
29069 139
29070 122.4336
29071 100.1568
29072 121.8016
29073 151.312
29074 40.2672
29075 142.5984
29076 162.288
29077 53.6272
29078 73.2928
29079 214.4928
29080 162.0368
29081 81.5728
29082 78.6368
29083 32.2688
29084 30.3248
29085 122.9264
29086 115.2576
29087 125.2496
29088 208.4288
29089 22.36
29090 102.7552
29091 100.6768
29092 101.4304
29093 110.128
29094 139.5936
29095 52.0608
29096 143.0528
29097 170.8688
29098 96.4944
29099 66.6656
29100 136.4752
29101 99.4288
29102 191.2224
29103 45.312
29104 163.0944
29105 88.9168
29106 119.736
29107 119.5024
29108 76.192
29109 91.832
29110 142.432
29111 104.7632
29112 94.0784
29113 82.344
29114 120.9008
29115 44.5488
29116 127.0256
29117 133.9024
29118 33.0848
29119 166.144
29120 27.6608
29121 150.976
29122 51.9792
29123 41.7504
29124 35.4944
29125 127.3008
29126 31.624
29127 29.6816
29128 116.3392
29129 75.96
29130 69.8016
29131 158.9152
29132 183.6624
29133 73.3632
29134 89.5872
29135 151.528
29136 79.3344
29137 83.888
29138 91.136
29139 157.2256
29140 147.0112
29141 107.0016
29142 48.7296
29143 82.7296
29144 78.608
29145 127.1824
29146 118.5056
29147 182.1904
29148 153.7136
29149 182.9168
29150 82.5712
29151 117.024
29152 88.0544
29153 134.5184
29154 46.3888
29155 156.3904
29156 72.3296
29157 110.8768
29158 68.6256
29159 117.2304
29160 206.824
29161 157.608
29162 96.376
29163 124.9792
29164 187.8096
29165 141.8768
29166 129.5936
29167 117.2768
29168 82.5744
29169 100.6096
29170 142.9648
29171 125.9936
29172 39.0992
29173 144.04
29174 119.2448
29175 121.328
29176 123.456
29177 146.0832
29178 77.4336
29179 124.5888
29180 100.1504
29181 102.6064
29182 120.1792
29183 106.9664
29184 102.3312
29185 153.0816
29186 134.7664
29187 44.4832
29188 127.6352
29189 158.0048
29190 107.6848
29191 56.0208
29192 77.8352
29193 162.536
29194 191.2992
29195 79.1584
29196 85.1536
29197 40.5664
29198 95.4368
29199 59.6112
29200 171.2704
29201 86.56
29202 84.4768
29203 127.5584
29204 77.7664
29205 70.8304
29206 205.472
29207 65.9456
29208 97.0656
29209 127.448
29210 139.24
29211 116.5264
29212 122.7648
29213 215.5408
29214 35.0528
29215 106.8016
29216 141.1552
29217 104.1424
29218 134.4944
29219 73.1856
29220 188.8368
29221 156.8896
29222 80.3056
29223 102.3792
29224 130.8608
29225 155.504
29226 80.4064
29227 80.2528
29228 61.3072
29229 136.048
29230 85.7712
29231 139.7136
29232 29.0224
29233 99.5808
29234 133.0608
29235 79.536
29236 140.8368
29237 146.488
29238 49.8944
29239 46.8048
29240 125.408
29241 50.3328
29242 129.4736
29243 99.408
29244 83.4736
29245 183.352
29246 53.92
29247 111.5104
29248 76.4464
29249 76.2848
29250 96.656
29251 134.0224
29252 119.7968
29253 54.8176
29254 119.8752
29255 108.8048
29256 71.376
29257 155.3088
29258 120.936
29259 136.6544
29260 55.4384
29261 187.1104
29262 128.656
29263 82.9968
29264 143.1776
29265 128.92
29266 68.544
29267 171.7888
29268 71.9856
29269 116.5424
29270 136.7664
29271 109.68
29272 94.12
29273 106.9264
29274 68.6208
29275 139.4944
29276 40.7344
29277 64.7504
29278 56.7536
29279 43.9328
29280 80.3824
29281 118.8496
29282 172.1328
29283 139.784
29284 38.1824
29285 186.5312
29286 106.816
29287 124.8192
29288 95.4192
29289 44.496
29290 195.7728
29291 67.7408
29292 143.192
29293 90.1632
29294 153.3392
29295 85.8048
29296 132.2192
29297 106.9376
29298 134.2816
29299 59.1216
29300 136.7408
29301 139.6432
29302 34.9424
29303 119.8624
29304 155.2816
29305 44.9296
29306 124.688
29307 59.5616
29308 52.1056
29309 92.0128
29310 186.296
29311 192.6832
29312 61.4272
29313 152.488
29314 125.3328
29315 145.8336
29316 67.1312
29317 87.008
29318 104.4544
29319 175.0592
29320 194.3904
29321 87.64
29322 68.5072
29323 68.8624
29324 22.504
29325 126.5008
29326 80.7424
29327 209.0272
29328 151.3872
29329 165.7584
29330 68.6624
29331 147.6768
29332 45.6
29333 93.0944
29334 135.4016
29335 191.6144
29336 158.1008
29337 38.48
29338 93.2832
29339 162.6016
29340 214.6048
29341 148.4112
29342 118.064
29343 176.8112
29344 80.4192
29345 116.5648
29346 95.9968
29347 65.3008
29348 114.1664
29349 81.6176
29350 155.7232
29351 62.8688
29352 102.2544
29353 18.824
29354 41.8432
29355 87.8208
29356 171.0672
29357 24.2096
29358 112.8384
29359 76.1248
29360 104.1888
29361 113.0784
29362 47.496
29363 103.5328
29364 189.9696
29365 137.0336
29366 57.1344
29367 30.4192
29368 194.9168
29369 94.224
29370 172.7328
29371 59.6064
29372 147.5504
29373 100.064
29374 70.6144
29375 144.488
29376 182.3936
29377 61.1664
29378 51.1664
29379 191.6112
29380 150.208
29381 192.2816
29382 164.7648
29383 130.9536
29384 169.0992
29385 37.6112
29386 169.8992
29387 147.6144
29388 130.8624
29389 35.9968
29390 59.6784
29391 129.1264
29392 178.5616
29393 183.9616
29394 102.5008
29395 157.1136
29396 120.6304
29397 209.1888
29398 161.4592
29399 127.376
29400 29.7024
29401 115.7024
29402 140.5248
29403 163.8256
29404 149.4416
29405 181.5712
29406 126.9264
29407 170.336
29408 191.9104
29409 112.6272
29410 47.008
29411 100.6624
29412 144.3152
29413 69.664
29414 151.6592
29415 61.7824
29416 129.5536
29417 189.2416
29418 121.5728
29419 100.08
29420 105.5936
29421 123.3616
29422 83.6144
29423 36.4928
29424 145.7312
29425 133.0336
29426 101.1168
29427 159.6368
29428 148.144
29429 41.952
29430 27.0656
29431 164.5824
29432 137.6368
29433 179.1216
29434 119.1472
29435 139.4384
29436 143.6432
29437 160.7344
29438 156.0096
29439 131.0896
29440 32.4512
29441 150.784
29442 56.9632
29443 48.416
29444 69.92
29445 154.2256
29446 32.4064
29447 47.9664
29448 129.1024
29449 162.32
29450 119.976
29451 159.7104
29452 47.4512
29453 170.776
29454 215.1968
29455 178.6128
29456 154.8656
29457 123.0208
29458 169.7504
29459 142.0944
29460 120.6816
29461 186.8112
29462 89.3712
29463 218.28
29464 86.7104
29465 92.3136
29466 82.816
29467 135.3984
29468 160.552
29469 122.4816
29470 39.664
29471 101.6192
29472 44.3984
29473 130.9456
29474 82.6704
29475 147.696
29476 201.6336
29477 58.1936
29478 56.3584
29479 108.336
29480 121.512
29481 166.4832
29482 88.9936
29483 138.0656
29484 158.0576
29485 156.3056
29486 63.8864
29487 100.7088
29488 163.1232
29489 113.8784
29490 50.32
29491 129.4
29492 100.9888
29493 107.1456
29494 165.4592
29495 117.9392
29496 211.5008
29497 128.3984
29498 72.928
29499 40.7248
29500 167.68
29501 148.952
29502 110.5648
29503 73.5136
29504 103.2064
29505 145.1568
29506 97.3872
29507 137.7248
29508 103.2352
29509 41.5168
29510 89.8848
29511 154.4896
29512 115.0032
29513 69.7824
29514 168.0624
29515 184.8624
29516 37.3632
29517 95.152
29518 38.8144
29519 182.4848
29520 180.6816
29521 93.1696
29522 136.8048
29523 67.8704
29524 66.8496
29525 42.1008
29526 118.3296
29527 136.2416
29528 41.9328
29529 124.888
29530 63.9312
29531 135.0096
29532 131.1136
29533 95.688
29534 159.8784
29535 127.3024
29536 126.5328
29537 64.9376
29538 60.0448
29539 105.4176
29540 84.3232
29541 101.0112
29542 31.8464
29543 19.8464
29544 126.0368
29545 80.224
29546 98.5408
29547 38.4288
29548 33.8832
29549 70.3168
29550 167.8416
29551 66.4736
29552 159.3312
29553 131.5408
29554 115.5664
29555 113.6656
29556 65.7744
29557 120.9792
29558 125.8832
29559 144.2736
29560 73.7808
29561 70.4496
29562 45.4816
29563 186.2304
29564 115.952
29565 42.3024
29566 92.7936
29567 117.424
29568 98.1216
29569 144.5152
29570 73.12
29571 148.576
29572 103.2464
29573 176.504
29574 144.392
29575 77.2928
29576 83.5776
29577 104.6416
29578 30.9328
29579 133.2416
29580 140.384
29581 53.176
29582 126.6352
29583 119.4928
29584 56.768
29585 187.7664
29586 98.056
29587 142.2416
29588 161.472
29589 68.5648
29590 127.2288
29591 107.0176
29592 75.224
29593 96.2336
29594 121.9984
29595 119.7856
29596 113.1488
29597 57.312
29598 51.6432
29599 91.6224
29600 143.0768
29601 115.0576
29602 77.9808
29603 133.4576
29604 179.0992
29605 143.8048
29606 71.0736
29607 147.6432
29608 34.1472
29609 108.312
29610 125.592
29611 113.0352
29612 117.3024
29613 139.4576
29614 76.7424
29615 94.4112
29616 171.6736
29617 66.1024
29618 186.6624
29619 82.6016
29620 92.5376
29621 142.28
29622 68.84
29623 55.8288
29624 54.8464
29625 100.4528
29626 48.0592
29627 186.6608
29628 124.7664
29629 144.6544
29630 92.1776
29631 102.8784
29632 108.7376
29633 104.2544
29634 65.3504
29635 78.3872
29636 140.6576
29637 104.4192
29638 39.4512
29639 142.3088
29640 137.52
29641 90.9776
29642 83.3536
29643 99.0688
29644 127.7472
29645 79.8768
29646 217.792
29647 125.1584
29648 102.7936
29649 143.1008
29650 89.1328
29651 207.9424
29652 130.9552
29653 191.5488
29654 107.6864
29655 122.3984
29656 213.4624
29657 191.1824
29658 74.0976
29659 161.8704
29660 180.1168
29661 95.208
29662 98.1008
29663 79.832
29664 106.256
29665 113.9376
29666 111.6112
29667 65.9872
29668 48.6192
29669 142.9136
29670 97.9984
29671 101.5072
29672 203.848
29673 93.8608
29674 54.3552
29675 109.592
29676 34.9232
29677 27.7408
29678 39.4544
29679 37.7952
29680 56.2768
29681 62.5504
29682 176.3376
29683 142.184
29684 73.3408
29685 79.4352
29686 78.4144
29687 116.0976
29688 58.9856
29689 72.0768
29690 114.5568
29691 91.2752
29692 126.4864
29693 94.8032
29694 70.4496
29695 120.8208
29696 91.7856
29697 61.4096
29698 100.1312
29699 136.0384
29700 97.1248
29701 138.784
29702 173.0096
29703 67.5504
29704 116.5408
29705 70.5168
29706 222.4416
29707 19.2704
29708 131.7056
29709 120.2032
29710 39.4768
29711 95.096
29712 75.088
29713 87.312
29714 123.7632
29715 123.6496
29716 109.4144
29717 41.6192
29718 140.112
29719 57.144
29720 102.9264
29721 100.792
29722 127.9376
29723 79.8144
29724 133.6896
29725 118.4736
29726 135.6928
29727 38.8464
29728 81.44
29729 163.1008
29730 214.6816
29731 167.5616
29732 110.0832
29733 113.6416
29734 72.0112
29735 78.1856
29736 102.9312
29737 129.7328
29738 50.8496
29739 76.864
29740 135.9056
29741 139.2096
29742 96.9824
29743 41.688
29744 137.1296
29745 99.072
29746 68.0848
29747 67.1632
29748 150.1744
29749 82.4848
29750 87.6176
29751 76.056
29752 117.8672
29753 202.072
29754 174.0736
29755 105.2336
29756 84.2976
29757 145.752
29758 91.0064
29759 110.9888
29760 164.2736
29761 147.9584
29762 102.4944
29763 143.816
29764 104.624
29765 80.5376
29766 82.9872
29767 180.3616
29768 28.0032
29769 84.8736
29770 151.3504
29771 125.1232
29772 67.5392
29773 28.352
29774 77.2976
29775 130.3408
29776 34.2416
29777 198.7808
29778 95.1008
29779 176.2608
29780 170.528
29781 124.5808
29782 200.4224
29783 18.344
29784 60.6992
29785 58.1856
29786 83.7968
29787 111.0672
29788 204.0464
29789 56.6832
29790 84.4448
29791 136.1664
29792 68.4944
29793 98.7408
29794 65.456
29795 118.8704
29796 203.1808
29797 108.4848
29798 148.6176
29799 27.6432
29800 124.1424
29801 153.448
29802 85.9104
29803 58.4176
29804 183.8944
29805 86.1648
29806 154.3792
29807 219.4448
29808 179.5824
29809 111.7072
29810 107.1728
29811 75.0544
29812 75.2608
29813 87.2032
29814 111.5616
29815 93.3952
29816 74
29817 182.096
29818 141.88
29819 26.9664
29820 80.6848
29821 128.8288
29822 71.7648
29823 116.6352
29824 167.672
29825 62.8832
29826 81.8944
29827 115.3984
29828 168.1248
29829 220.9008
29830 76.8176
29831 98.5424
29832 125.872
29833 94.3088
29834 159.3776
29835 124.3456
29836 149.4352
29837 211.6496
29838 122.616
29839 110.096
29840 27.3776
29841 109.6528
29842 190.256
29843 79.2368
29844 95.6384
29845 68.2016
29846 124.6976
29847 100.9504
29848 139.1824
29849 211.504
29850 197.104
29851 77.504
29852 46.5328
29853 157.8944
29854 199.2576
29855 166.9712
29856 153.64
29857 99.4112
29858 173.1344
29859 55.1712
29860 145.952
29861 199.7968
29862 89.6736
29863 160.6656
29864 96.9088
29865 34.6016
29866 121.3488
29867 116.1344
29868 66.4112
29869 125.5264
29870 149.048
29871 181.5168
29872 134.2768
29873 137.3696
29874 80.2096
29875 58.0224
29876 118.2096
29877 158.8544
29878 65.7968
29879 112.552
29880 121.3248
29881 181.6832
29882 174.2384
29883 74.8448
29884 43.744
29885 101.6144
29886 87.7056
29887 158.3536
29888 91.8272
29889 140.7184
29890 151.8992
29891 115.368
29892 114.9744
29893 202.744
29894 30.0144
29895 62.712
29896 161.2944
29897 120.6432
29898 132.0176
29899 128.5472
29900 132.0976
29901 131.4032
29902 64.9056
29903 114.1104
29904 52.9184
29905 183.7504
29906 79.088
29907 105.4416
29908 201.3616
29909 44.9344
29910 137.344
29911 164.3152
29912 147.4848
29913 193.7952
29914 44.9232
29915 93.3088
29916 119.0272
29917 83.5104
29918 50.3184
29919 61.0368
29920 136.0768
29921 170.9888
29922 89.888
29923 103.0896
29924 43.3408
29925 76.9072
29926 87.88
29927 134.4096
29928 184.112
29929 151.7216
29930 158.4288
29931 103.3344
29932 84.7664
29933 49.2336
29934 140.9568
29935 64.3584
29936 198.3664
29937 83.2464
29938 121.7168
29939 133.0976
29940 114.32
29941 72.728
29942 111.6752
29943 160.576
29944 171.7792
29945 123.2208
29946 70.7808
29947 113.856
29948 127.7072
29949 25.4304
29950 38.72
29951 151.0624
29952 102.3632
29953 124.6848
29954 111.2416
29955 110.92
29956 147.416
29957 132.6256
29958 89.3056
29959 161.1584
29960 84.656
29961 152.3632
29962 86.0304
29963 46.8416
29964 98.1824
29965 147.12
29966 112.2224
29967 144.6304
29968 36.5808
29969 102.8736
29970 84.7232
29971 56.6352
29972 27.7216
29973 49.5504
29974 144.0512
29975 119.072
29976 139.5424
29977 76.1968
29978 122.936
29979 141.4848
29980 177.9648
29981 47.6048
29982 112.5696
29983 107.2944
29984 131.936
29985 99.1744
29986 145.0672
29987 88.4224
29988 144.5472
29989 116.056
29990 209.4688
29991 121.776
29992 21.96
29993 173.2704
29994 141.3984
29995 142.5824
29996 103.9008
29997 171.5792
29998 92.584
29999 115.6064
30000 218.9248
30001 77.0576
30002 111.5904
30003 161.7584
30004 125.1696
30005 169.68
30006 107.8848
30007 124.488
30008 38.944
30009 208.9792
30010 108.432
30011 130.4928
30012 73.336
30013 109.448
30014 159.3696
30015 181.9984
30016 153.2128
30017 141.272
30018 90.7376
30019 205.8288
30020 178.6432
30021 167.2608
30022 115.3488
30023 99.2416
30024 126.5984
30025 70.7152
30026 92.2544
30027 120.4576
30028 135.1184
30029 103.9536
30030 86.5776
30031 110.8496
30032 70.1552
30033 173.8768
30034 130.1024
30035 127.2912
30036 147.9296
30037 204.7328
30038 129.4384
30039 102.3488
30040 19.2112
30041 123.2016
30042 121.5872
30043 131.3648
30044 119.1584
30045 116.3328
30046 109.1232
30047 180.9616
30048 71.4352
30049 74.0256
30050 147.5536
30051 93.5056
30052 62.856
30053 51.1392
30054 61.6032
30055 27.3088
30056 89.3136
30057 27.0032
30058 108.5664
30059 101.4304
30060 129.8608
30061 92.248
30062 59.7856
30063 185.5344
30064 163.6032
30065 157.312
30066 93.24
30067 119.8176
30068 60.9888
30069 100.344
30070 29.3088
30071 85.3552
30072 73.12
30073 155.0912
30074 99.0768
30075 155.6512
30076 152.016
30077 54.7408
30078 115.9072
30079 139.7792
30080 121.2096
30081 114.4624
30082 125.0144
30083 158.1296
30084 98.664
30085 124.0288
30086 88.5488
30087 230.3536
30088 163.6032
30089 94.6208
30090 81.5584
30091 150.8624
30092 102.6752
30093 124.0096
30094 138.864
30095 61.6944
30096 110.112
30097 122.1632
30098 157.9248
30099 104.6704
30100 27.3328
30101 67.512
30102 57.1072
30103 81.3792
30104 156.9664
30105 115.6416
30106 220.4528
30107 215.2304
30108 142.9904
30109 146.5552
30110 101.6832
30111 104.528
30112 111.336
30113 73.0496
30114 145.616
30115 28.2544
30116 117.7376
30117 68.9488
30118 73.6144
30119 96.2704
30120 151.808
30121 143.4304
30122 65.4384
30123 125.504
30124 163.2208
30125 77.2352
30126 136.6192
30127 150.392
30128 120.9664
30129 118.6768
30130 141.8864
30131 107.9824
30132 25.5792
30133 43.6368
30134 140.2144
30135 74.4
30136 150.976
30137 106.7184
30138 117.696
30139 89.8576
30140 105.7152
30141 109.3488
30142 147.472
30143 125.9168
30144 99.6112
30145 124.4096
30146 90.592
30147 72.1216
30148 118.9536
30149 27.2032
30150 171.008
30151 30.0496
30152 170.8896
30153 46.8432
30154 66.2
30155 95.096
30156 118.64
30157 108.9504
30158 112.5136
30159 124.968
30160 141.3472
30161 77.9792
30162 163.096
30163 105.248
30164 215.184
30165 137.4544
30166 85.6528
30167 149.6624
30168 80.9184
30169 110.7904
30170 132.7328
30171 78.9568
30172 185.4704
30173 146.9088
30174 112.7168
30175 79.6416
30176 101.2048
30177 131.5424
30178 52.6016
30179 46.3184
30180 127.3328
30181 157.1248
30182 136.8128
30183 51.512
30184 64.5376
30185 88.0448
30186 160.3744
30187 18.3536
30188 38.7232
30189 27.5216
30190 29.9456
30191 165.6304
30192 166.7184
30193 134.2912
30194 121.976
30195 206.5536
30196 195.9648
30197 95.7216
30198 91.944
30199 148.2512
30200 78.3072
30201 156.0112
30202 66.3456
30203 168.6208
30204 195.544
30205 34.5904
30206 71.4992
30207 177.7072
30208 181.3456
30209 153.176
30210 125.9872
30211 82.5344
30212 118.2608
30213 81.4912
30214 129.5696
30215 115.2864
30216 81.2304
30217 234.7104
30218 116.3056
30219 146.7152
30220 32.3008
30221 80.2688
30222 139.7408
30223 73.9888
30224 37.2272
30225 150.8
30226 78.6224
30227 164.896
30228 48.8624
30229 101.7808
30230 131.2896
30231 34.5344
30232 53.1552
30233 120.5136
30234 97.2176
30235 63.0576
30236 179.976
30237 82.2352
30238 146.5232
30239 71.9984
30240 85.8976
30241 174.3152
30242 195.5632
30243 155.6272
30244 119.52
30245 55.4992
30246 190.1472
30247 74.9904
30248 104.1856
30249 70.5152
30250 107.752
30251 132.792
30252 214.408
30253 139.0256
30254 128.2912
30255 161.2096
30256 64.744
30257 67.3888
30258 131.9088
30259 136.1216
30260 98.608
30261 123.8816
30262 81.7376
30263 141.0336
30264 110.7808
30265 90.9216
30266 42.8624
30267 112.8368
30268 104.5344
30269 94.136
30270 115.3056
30271 131.2272
30272 169.9184
30273 72.488
30274 201.0336
30275 40.0704
30276 198.2736
30277 34.12
30278 130.2512
30279 86.9808
30280 165.6992
30281 87.6992
30282 79.8512
30283 84.6896
30284 58.7264
30285 129.5392
30286 107.9712
30287 62.4096
30288 109.7488
30289 66.9488
30290 86.0208
30291 85.6368
30292 117.0624
30293 125.1456
30294 95.632
30295 25.608
30296 74.5312
30297 54.3152
30298 43.2064
30299 30.8416
30300 54.7952
30301 126.9456
30302 113.3664
30303 105.6928
30304 145.76
30305 164.2624
30306 134.4496
30307 104.4464
30308 151.32
30309 81.288
30310 79.9488
30311 96.7472
30312 111.608
30313 32.024
30314 28.192
30315 111.4544
30316 84.5024
30317 55.4992
30318 127.6864
30319 176.5408
30320 139.2128
30321 95.6624
30322 81.0672
30323 200.1232
30324 28.472
30325 147.3232
30326 126.5408
30327 140.8416
30328 40.6368
30329 152.7088
30330 185.4992
30331 147.9984
30332 97.6816
30333 158.9808
30334 119.6128
30335 57.2736
30336 176.5104
30337 189.4096
30338 112.7776
30339 112.6752
30340 82.7456
30341 123.3504
30342 216.824
30343 140.6208
30344 110.2816
30345 138.6432
30346 120.0672
30347 31.7184
30348 48.424
30349 37.6544
30350 127.8256
30351 90.4976
30352 117.0144
30353 237.9776
30354 149.9776
30355 121.7088
30356 100.8752
30357 152.9536
30358 42.9392
30359 128.5648
30360 95.0176
30361 29.7296
30362 165.5568
30363 155.568
30364 143.8016
30365 107.5424
30366 163.9536
30367 95.1744
30368 118.3504
30369 145.176
30370 151.9456
30371 56.0576
30372 169.752
30373 121.4064
30374 161.2432
30375 89.9248
30376 202.4256
30377 201.3984
30378 116.2176
30379 58.4464
30380 142.7312
30381 97.1264
30382 192.2224
30383 137.7632
30384 79.8176
30385 168.688
30386 170.3456
30387 113.7248
30388 168.432
30389 136.3136
30390 123.272
30391 109.8944
30392 155.2128
30393 151.7328
30394 120.4192
30395 33.9184
30396 64.3392
30397 54.1776
30398 118.6304
30399 45.9648
30400 90.968
30401 202.576
30402 62.664
30403 91.2496
30404 45.8048
30405 135.5904
30406 54.3488
30407 91.8992
30408 9.1472
30409 44.4544
30410 104.856
30411 201.7872
30412 163.1936
30413 51.304
30414 72.8288
30415 129.824
30416 109.9344
30417 76.8448
30418 156.8496
30419 56.104
30420 100.4688
30421 92.8368
30422 112.208
30423 108.4032
30424 28.5056
30425 184.9584
30426 105.8064
30427 73.8832
30428 150.0832
30429 134.5456
30430 76.9344
30431 79.2496
30432 74.4672
30433 33.4288
30434 172.1904
30435 141.6192
30436 118.8288
30437 21.3968
30438 71.6192
30439 40.3792
30440 33.7536
30441 74.304
30442 52.9824
30443 44.3056
30444 61.72
30445 170.1104
30446 145.9344
30447 66.1712
30448 129.736
30449 87.2912
30450 134.0432
30451 95.5296
30452 95.6704
30453 102.4272
30454 114.536
30455 177.9232
30456 208.8032
30457 116.5616
30458 120.544
30459 157.936
30460 123.0032
30461 204.0896
30462 141.9536
30463 45.9216
30464 97.1712
30465 110.0736
30466 103.6944
30467 103.6736
30468 116.6544
30469 169.976
30470 111.9072
30471 66.2496
30472 72.7984
30473 114.3808
30474 161.656
30475 67.9168
30476 102.84
30477 171.2736
30478 116.08
30479 112.0288
30480 86.8
30481 125.2512
30482 190.9856
30483 154.4192
30484 182.9568
30485 208.6176
30486 59.44
30487 184.0048
30488 109.1168
30489 98.168
30490 100.9904
30491 76.2576
30492 83.216
30493 86.9168
30494 154.1488
30495 74.488
30496 161.5056
30497 161.9968
30498 194.9024
30499 66.2064
30500 39.5488
30501 18.4704
30502 91.368
30503 147.9952
30504 137.6048
30505 110.0688
30506 137.792
30507 71.3168
30508 113.8512
30509 173.0336
30510 96.7968
30511 64.3328
30512 108.1408
30513 56.8384
30514 201.288
30515 182.5856
30516 146.2544
30517 107.2672
30518 200.6528
30519 87.664
30520 213.2208
30521 99.712
30522 88.2224
30523 213.6128
30524 174.7552
30525 148.448
30526 87.2832
30527 114.152
30528 186.0416
30529 51.1632
30530 155.1296
30531 85.3536
30532 170.5712
30533 129.608
30534 129.4976
30535 95.6112
30536 18.1568
30537 86.9232
30538 120.8432
30539 68.7504
30540 46.6384
30541 107.7008
30542 109.5792
30543 210.7872
30544 88.856
30545 99.4848
30546 170.336
30547 160.3152
30548 134.9056
30549 48.8592
30550 173.5776
30551 136.424
30552 71.464
30553 58.5008
30554 38.6496
30555 43.552
30556 44.8672
30557 88.208
30558 110.7344
30559 130.4592
30560 87.6688
30561 179.7024
30562 142.9696
30563 47.5984
30564 92.0768
30565 41.4016
30566 116.984
30567 153.1872
30568 138.9712
30569 74.7584
30570 106.1056
30571 123.9712
30572 138.7952
30573 128.2112
30574 71.1792
30575 109.2224
30576 91.2224
30577 177.3568
30578 151.1568
30579 48.0464
30580 157.8448
30581 84.6944
30582 151.3632
30583 108.512
30584 83.872
30585 79.4032
30586 67.776
30587 140.8112
30588 191.1456
30589 186.7408
30590 121.8832
30591 77.0304
30592 148.032
30593 101.464
30594 130.1728
30595 64.7424
30596 193.1424
30597 58.24
30598 100.7552
30599 157.1616
30600 96.7072
30601 154.7408
30602 127.7616
30603 119.5312
30604 89.2352
30605 155.3728
30606 37.4928
30607 121.1968
30608 48.72
30609 178.904
30610 163.6608
30611 153.3648
30612 120.4224
30613 39.1904
30614 210.7968
30615 141.9936
30616 61.4064
30617 121.7632
30618 50.5088
30619 161.3232
30620 125.5088
30621 64.8256
30622 75.0256
30623 124.5648
30624 105.6976
30625 170.5872
30626 22.1584
30627 64.6448
30628 96.6672
30629 176.5456
30630 106.44
30631 105.0704
30632 70.1936
30633 164.7536
30634 156.3232
30635 113.2016
30636 83.0544
30637 106.72
30638 102.8368
30639 65.5344
30640 105.9824
30641 83.4464
30642 28.5488
30643 46.88
30644 104.216
30645 88.12
30646 73.8624
30647 186.0624
30648 38.3888
30649 181.3904
30650 186.448
30651 111.7344
30652 57.448
30653 47.7088
30654 73.9856
30655 148.3728
30656 51.9088
30657 222.1296
30658 139.912
30659 112.2256
30660 207.5616
30661 119.1792
30662 111.1424
30663 49.288
30664 85.8496
30665 128.784
30666 113.3616
30667 106.4032
30668 88.7408
30669 142.736
30670 86.512
30671 85.4336
30672 73.2208
30673 84.232
30674 112.7472
30675 68.2144
30676 131.2144
30677 196.3216
30678 79.3696
30679 168.2272
30680 99.0688
30681 131.7856
30682 139.9936
30683 81.5808
30684 196.8496
30685 80.848
30686 138.456
30687 77.9504
30688 61.5024
30689 55.28
30690 85.88
30691 127.8064
30692 136.0512
30693 172.1744
30694 30.9008
30695 130.9984
30696 115.0496
30697 177.5808
30698 154.4912
30699 125.3328
30700 85.9152
30701 68.0864
30702 61.2272
30703 54.0144
30704 138.008
30705 107.0832
30706 173.5072
30707 66.2016
30708 202.608
30709 147.9024
30710 73.2688
30711 148.1056
30712 60.0496
30713 138.5184
30714 57.6352
30715 148.0816
30716 147.6128
30717 70.36
30718 100.2304
30719 159.304
30720 83.408
30721 129.4576
30722 146.9904
30723 111.0576
30724 125.2368
30725 136.8608
30726 179.72
30727 64.2864
30728 114.2848
30729 146.2272
30730 61.6848
30731 142.064
30732 45.0352
30733 116.6032
30734 70.9472
30735 108.3824
30736 189.3888
30737 161.504
30738 81.0496
30739 141.3968
30740 229.1152
30741 106.5856
30742 45.2496
30743 35.304
30744 222.184
30745 119.3264
30746 113.6416
30747 29.1952
30748 87.6912
30749 176.488
30750 59.1984
30751 175.9488
30752 64.704
30753 87.184
30754 108.3136
30755 65.9136
30756 49.3664
30757 141.3856
30758 113.176
30759 36.7776
30760 124.9232
30761 195.2608
30762 117.2112
30763 129.8816
30764 145.8672
30765 127.712
30766 155.416
30767 144.3072
30768 24.872
30769 30.8784
30770 104.1072
30771 102.7712
30772 170.3248
30773 189.576
30774 146.904
30775 157.5152
30776 182.472
30777 194.4576
30778 71.184
30779 145.312
30780 98.0512
30781 85.2848
30782 108.448
30783 86.5312
30784 161.8192
30785 183.5328
30786 146.7216
30787 103.0256
30788 137.4704
30789 141.5536
30790 249.4608
30791 158.2592
30792 132.6448
30793 137.224
30794 139.9008
30795 137.7968
30796 184.5536
30797 117.3184
30798 179.1616
30799 169.464
30800 94.6176
30801 124.4464
30802 137.0048
30803 76.9328
30804 107.7232
30805 45.2112
30806 149.1072
30807 174.832
30808 73.432
30809 200.9408
30810 117.2384
30811 159.0304
30812 19.168
30813 60.2448
30814 135.8672
30815 85.0272
30816 75.6672
30817 134.2976
30818 179.6816
30819 58.0896
30820 171.9632
30821 62.7744
30822 96.7472
30823 136.2672
30824 95.4944
30825 217.3648
30826 125.1488
30827 121.8608
30828 171.5232
30829 127.608
30830 138.6544
30831 52.8416
30832 143.3424
30833 130.7296
30834 139.088
30835 149.24
30836 85.4224
30837 28.5552
30838 128.3888
30839 28.2208
30840 77.088
30841 148.9552
30842 153.792
30843 93.6624
30844 36.2368
30845 139.2336
30846 138.1344
30847 71.6896
30848 120.9472
30849 83.792
30850 35.232
30851 66.6304
30852 118.808
30853 132.064
30854 25.0384
30855 56.5024
30856 30.9552
30857 78.8768
30858 104.7856
30859 112.9056
30860 106.5264
30861 193.696
30862 167.7776
30863 139.664
30864 136.0928
30865 193.112
30866 94.5776
30867 81.28
30868 38.504
30869 73.9856
30870 79.5184
30871 192.048
30872 151.896
30873 116.232
30874 121.1008
30875 77.952
30876 59.2752
30877 113.2336
30878 77.9552
30879 72.5728
30880 118.008
30881 95.9728
30882 137.7264
30883 177.9008
30884 67.9584
30885 175.1824
30886 113.696
30887 126.1504
30888 86.3424
30889 80.4
30890 89.6432
30891 121.888
30892 85.2096
30893 135.8832
30894 106.8672
30895 105.192
30896 54.6624
30897 190.32
30898 115.6416
30899 216.8144
30900 70.656
30901 116.5968
30902 97.4288
30903 128.4016
30904 76.6176
30905 133.6624
30906 178.3088
30907 251.3728
30908 89.792
30909 68.24
30910 116.6576
30911 154.5984
30912 78.496
30913 160.7968
30914 139.5616
30915 105.5552
30916 131.4768
30917 106.1168
30918 74.448
30919 184.2384
30920 53.8768
30921 88.4976
30922 115.4144
30923 187.9072
30924 76.472
30925 59.48
30926 89.9648
30927 174.6592
30928 137.3008
30929 131.3248
30930 169.8816
30931 146.9744
30932 58.4704
30933 181.9168
30934 161.9264
30935 121.7648
30936 84.6592
30937 125.8784
30938 71.2672
30939 201.2096
30940 145.7984
30941 95.6976
30942 82.4912
30943 67.0256
30944 190.352
30945 202.7728
30946 78.8608
30947 219.9568
30948 165.16
30949 98.9808
30950 139.4608
30951 135.2016
30952 84.1568
30953 202.8352
30954 161.432
30955 67.24
30956 94.1728
30957 52.76
30958 50.2512
30959 151.7248
30960 186.0144
30961 72.0112
30962 224.0832
30963 113.8816
30964 102.4128
30965 136.4912
30966 82.176
30967 122.8192
30968 53.5728
30969 36.5056
30970 119.2288
30971 59.9728
30972 188.6368
30973 168.6176
30974 66.1584
30975 58.9056
30976 84.4256
30977 208.5536
30978 106.416
30979 124.4656
30980 194.9584
30981 156.144
30982 160.224
30983 126.6112
30984 40.696
30985 164.3776
30986 170.864
30987 97.5008
30988 52.9616
30989 112.7312
30990 178.4416
30991 165.0768
30992 108.9984
30993 17.5408
30994 115.6912
30995 132.8704
30996 107.9648
30997 90.3968
30998 108.2112
30999 44.168
31000 43.5712
31001 186.8512
31002 179.672
31003 219.424
31004 187.6864
31005 135.1984
31006 24.5184
31007 29.4288
31008 30.568
31009 149.056
31010 85.8192
31011 143.4784
31012 167.7024
31013 120.1376
31014 118.888
31015 106.8976
31016 169.3056
31017 134.1984
31018 54.8368
31019 133.0192
31020 123.3744
31021 110.5808
31022 90.8576
31023 125.6752
31024 87.128
31025 88.3488
31026 40.8096
31027 71.4608
31028 183.544
31029 180.8112
31030 129.656
31031 246.3136
31032 144.3456
31033 132.2624
31034 154.1584
31035 96.848
31036 124.9296
31037 182.4752
31038 116.7584
31039 103.6624
31040 203.9552
31041 115.1776
31042 75.7488
31043 215.4208
31044 122.9504
31045 149.856
31046 115.256
31047 133.3376
31048 141.6336
31049 188.5376
31050 125.0992
31051 57.8304
31052 147.6896
31053 65.176
31054 157.4032
31055 86.6896
31056 117.1856
31057 114.7776
31058 133.0304
31059 44.9264
31060 88.1968
31061 43.8688
31062 157.16
31063 182.3968
31064 106.5552
31065 129.2736
31066 125.4528
31067 201.4416
31068 80.6784
31069 91.4
31070 61.6016
31071 186.6912
31072 94.1728
31073 142.984
31074 91.9024
31075 177.8928
31076 56.1392
31077 176.272
31078 64.952
31079 102.7648
31080 166.5136
31081 156.5728
31082 56.1024
31083 151.5024
31084 78.72
31085 97.3888
31086 35.8432
31087 72.2944
31088 98.2448
31089 114.3808
31090 137.672
31091 125.2688
31092 52.28
31093 148.2
31094 80.9232
31095 117.0896
31096 180.1024
31097 191.9744
31098 205.56
31099 123.232
31100 49.4368
31101 80.8944
31102 131.5856
31103 14.1248
31104 126.7984
31105 27.9104
31106 78.2592
31107 94.2448
31108 95.3472
31109 113.8224
31110 125.2
31111 124.5888
31112 87.3104
31113 115.2432
31114 59.624
31115 92.9168
31116 78.6
31117 132.3616
31118 153.3392
31119 29.6464
31120 150.848
31121 92.6704
31122 156.2672
31123 83.2784
31124 120.688
31125 91.0032
31126 44.1328
31127 140.2784
31128 92.9424
31129 123.3744
31130 84.9264
31131 137.7008
31132 169.2208
31133 88.5536
31134 62.336
31135 156.7296
31136 191.9712
31137 216.1424
31138 76.9136
31139 170.8768
31140 104.4928
31141 138.8352
31142 153.2784
31143 159.7392
31144 151.7104
31145 228.3344
31146 110.2016
31147 62.1408
31148 29.9312
31149 54.0384
31150 91.9264
31151 55.0112
31152 54.6112
31153 148.7744
31154 150.4112
31155 130.9776
31156 80.5056
31157 147.416
31158 71.2192
31159 51.8432
31160 86.6912
31161 150.328
31162 161.1696
31163 178.344
31164 197.5856
31165 143.3488
31166 123.5376
31167 116.4272
31168 45.944
31169 169.9008
31170 95.7936
31171 182.9904
31172 72.3888
31173 133.2752
31174 17.0432
31175 146.6544
31176 47.4768
31177 119.576
31178 112.1552
31179 55.9152
31180 132.0224
31181 186.976
31182 153.984
31183 69.9712
31184 94.9744
31185 130.6992
31186 145.7648
31187 162.24
31188 164.3056
31189 133.9504
31190 68.3488
31191 235.976
31192 142.9264
31193 72.44
31194 115.32
31195 165.1296
31196 29.368
31197 57.3808
31198 127.3792
31199 132.7232
31200 78.0096
31201 224.8384
31202 64.328
31203 16.704
31204 36.8672
31205 109.056
31206 128.1408
31207 184.8064
31208 190.4512
31209 161.3152
31210 110.0272
31211 160.7904
31212 76.984
31213 176.4192
31214 116.8496
31215 66.4864
31216 172.392
31217 130.7728
31218 54.9088
31219 112.2128
31220 168.0288
31221 77.816
31222 125.6416
31223 175.4336
31224 99.0928
31225 116.2704
31226 45.3088
31227 141.8624
31228 98.3296
31229 147.1792
31230 178.8416
31231 129.3504
31232 83.2336
31233 164.9456
31234 75.8736
31235 93.9456
31236 133.128
31237 92.2304
31238 138.4672
31239 227.3248
31240 134.6784
31241 72.9136
31242 175.944
31243 102.4016
31244 165.2432
31245 172.0752
31246 128.5712
31247 135.1552
31248 131.5888
31249 119.4928
31250 172.4464
31251 31.7872
31252 169.5904
31253 182.2816
31254 202.1664
31255 83.1952
31256 137.5696
31257 173.3136
31258 124.3824
31259 156.1728
31260 113.368
31261 88.4624
31262 216.4688
31263 106.3184
31264 159.8048
31265 77.3984
31266 51.9568
31267 164.5024
31268 48.808
31269 124.9968
31270 140.7248
31271 117.1664
31272 89.296
31273 153.0416
31274 122.4896
31275 89.304
31276 126.8944
31277 200.4
31278 155.272
31279 157.8528
31280 176.0944
31281 127.5072
31282 153.6992
31283 138.7504
31284 57.6448
31285 99.6256
31286 99.8688
31287 236.6176
31288 89.5504
31289 155.7216
31290 141.3536
31291 53.056
31292 38.2992
31293 130.9424
31294 144.3952
31295 162.4992
31296 161.84
31297 184.5888
31298 107.2992
31299 182.9632
31300 99.9264
31301 201.24
31302 141.6416
31303 146.0464
31304 132.8512
31305 89.1872
31306 43.4544
31307 112.1584
31308 116.8496
31309 134.4624
31310 176.6944
31311 93.808
31312 144.0336
31313 123.6848
31314 90.5696
31315 202.4096
31316 124.4352
31317 126.0752
31318 137.8912
31319 126.6176
31320 87.264
31321 96.8592
31322 100.4752
31323 205.0016
31324 78.0768
31325 112.3536
31326 25.0368
31327 156.68
31328 79.672
31329 117.904
31330 82.1648
31331 81.8928
31332 125.7936
31333 40.6992
31334 121.0128
31335 69.1504
31336 103.9552
31337 100.8752
31338 55.3168
31339 47.576
31340 99.3984
31341 29.3104
31342 104.0368
31343 78.824
31344 160.5328
31345 239.2816
31346 58.4672
31347 164.2848
31348 31.7424
31349 183.744
31350 188.2176
31351 168.4944
31352 178.3088
31353 100.0032
31354 105.864
31355 202.5488
31356 59.0368
31357 89.5152
31358 103.5392
31359 117.6
31360 108.4256
31361 113.328
31362 102.6448
31363 107.3472
31364 179.4512
31365 48.72
31366 112.7568
31367 163.4384
31368 218.4896
31369 6.352
31370 95.7152
31371 135.5072
31372 140.7264
31373 86.6368
31374 79.2624
31375 82.568
31376 75.688
31377 65.9152
31378 91.6832
31379 88.0016
31380 162.1024
31381 210.3472
31382 135.5008
31383 88.4992
31384 148.6432
31385 253.0624
31386 95.1056
31387 132.184
31388 52.9856
31389 149.5968
31390 160.512
31391 111.6352
31392 154.4176
31393 158.216
31394 173.8784
31395 97.2176
31396 158.1696
31397 32.632
31398 32.2176
31399 158.328
31400 16.752
31401 51.784
31402 106.0448
31403 102.7504
31404 153.9424
31405 174.688
31406 77.9344
31407 99.3632
31408 145.0336
31409 129.9616
31410 127.8272
31411 52.3968
31412 39.848
31413 94.7952
31414 74.776
31415 112.768
31416 103.912
31417 149.5536
31418 83.8592
31419 170.5904
31420 96
31421 184.4064
31422 154.6256
31423 143.5344
31424 27.2704
31425 30.264
31426 95.2672
31427 94.616
31428 120.6464
31429 223.4
31430 137.2144
31431 94.8384
31432 68.9536
31433 100.7696
31434 107.7104
31435 163.68
31436 75.7056
31437 167.4528
31438 101.8848
31439 150.6016
31440 131.9904
31441 193.3232
31442 122.5984
31443 166.3104
31444 63.3472
31445 158.048
31446 161.2944
31447 182.8352
31448 115.84
31449 154.0048
31450 117.4672
31451 93.0816
31452 197.9392
31453 203.7008
31454 88.4048
31455 61.7664
31456 94.6112
31457 233.7536
31458 29.9104
31459 53.0608
31460 44.8656
31461 217.4928
31462 205.8448
31463 75.5248
31464 145.1968
31465 48.1888
31466 121.6992
31467 108.144
31468 178.1232
31469 225.0112
31470 163.688
31471 181.2912
31472 228.1648
31473 46.048
31474 85.5536
31475 137.1856
31476 40.1216
31477 80.1792
31478 259.592
31479 216.1296
31480 52.2112
31481 121.7232
31482 121.7008
31483 114.4352
31484 241.9424
31485 61.2528
31486 163.4736
31487 230.7216
31488 49.8896
31489 151.4288
31490 125.1104
31491 121.632
31492 89.9584
31493 96.8992
31494 153.2128
31495 100.2496
31496 74.5744
31497 139.7824
31498 122.4624
31499 224.36
31500 123.9968
31501 170.7072
31502 126.2656
31503 218.7408
31504 216.1984
31505 135.7888
31506 217.8688
31507 138.5328
31508 166.7232
31509 193.8352
31510 71.3152
31511 184.4208
31512 97.5904
31513 134.296
31514 179.504
31515 140.656
31516 175.056
31517 120.6576
31518 132.64
31519 64.0128
31520 134.2752
31521 166.0832
31522 145.9024
31523 179.248
31524 138.8672
31525 62.112
31526 205.32
31527 142.7712
31528 211.1072
31529 95.072
31530 172.2
31531 154.584
31532 198.7776
31533 76.672
31534 224.7984
31535 168.8576
31536 178.6992
31537 183.2496
31538 136.2048
31539 157.984
31540 39.4176
31541 121.2752
31542 149.5168
31543 51.7296
31544 112.304
31545 24.3952
31546 84.8176
31547 230.6096
31548 92.2368
31549 96.32
31550 165.3264
31551 124.1472
31552 147.0064
31553 31.5504
31554 100.5184
31555 147.2656
31556 205.1872
31557 165
31558 75.5968
31559 58.5232
31560 138.0272
31561 94.3424
31562 127.4752
31563 190.3696
31564 113.7488
31565 136.0816
31566 208.0256
31567 248.0912
31568 115.712
31569 142.3056
31570 191.3376
31571 140.7712
31572 132.5424
31573 158.5104
31574 88.8416
31575 69.9984
31576 164.7584
31577 84.8512
31578 159.3904
31579 92.7504
31580 111.768
31581 155.5168
31582 145.2224
31583 159.6512
31584 167.5232
31585 215.376
31586 39.6208
31587 180.184
31588 88.2496
31589 201.176
31590 88.5744
31591 87.816
31592 176.8304
31593 29.6896
31594 157.4928
31595 152
31596 142.952
31597 100.408
31598 109.4976
31599 157.3648
31600 160.8688
31601 200.4272
31602 54.7568
31603 40.3088
31604 80.92
31605 124.4768
31606 58.36
31607 115.1552
31608 83.3696
31609 45.8368
31610 147.568
31611 157.6048
31612 47.2368
31613 166.0848
31614 190.376
31615 88.4592
31616 68.0992
31617 103.6144
31618 102.9296
31619 87.7152
31620 102.8304
31621 190.4064
31622 214.816
31623 148.92
31624 62.0528
31625 85.5728
31626 131.8416
31627 123.9216
31628 177.44
31629 186.584
31630 194.6016
31631 122.6864
31632 241.0976
31633 127.9472
31634 126.0016
31635 150.7968
31636 182.2064
31637 112.5888
31638 77.1264
31639 36.7424
31640 58.52
31641 170.6496
31642 52.7616
31643 34.7696
31644 73.9968
31645 97.3456
31646 133.7792
31647 96.024
31648 172.744
31649 121.2112
31650 227.3088
31651 144.9744
31652 127.3056
31653 59.4576
31654 128.1136
31655 27.7216
31656 261.7728
31657 79.496
31658 65.3392
31659 126.9296
31660 135.9696
31661 193.2816
31662 199.672
31663 187.9472
31664 109.1648
31665 139.7936
31666 171.1088
31667 173.0032
31668 212.144
31669 94.824
31670 236.0592
31671 80.3584
31672 121.5072
31673 125.736
31674 211.272
31675 175.5536
31676 34.3024
31677 80.4912
31678 123.5344
31679 146.1152
31680 115.4256
31681 129.0496
31682 214.2576
31683 108.9872
31684 212.9344
31685 144.1168
31686 120.1216
31687 112.1936
31688 115.0832
31689 139.9696
31690 154.7568
31691 165.4144
31692 100.9248
31693 138.4896
31694 152.8464
31695 117.3104
31696 118.1696
31697 163.2544
31698 225.9728
31699 129.712
31700 205.7184
31701 195.184
31702 141.0848
31703 173.4048
31704 113.7024
31705 29.4352
31706 215.6528
31707 135.5712
31708 108.3632
31709 194.4016
31710 194.6368
31711 126.4672
31712 88.1936
31713 81.4784
31714 84.1712
31715 232.4416
31716 232.1056
31717 153.704
31718 141.8816
31719 83.744
31720 153.0608
31721 26.6752
31722 172.5504
31723 178.8592
31724 217.6304
31725 94.8112
31726 207.1664
31727 210.7392
31728 146.6752
31729 36.8368
31730 84.3056
31731 127.392
31732 102.1808
31733 209.6592
31734 239.2176
31735 59.432
31736 179.888
31737 100.8592
31738 167.2912
31739 58.0832
31740 143.9632
31741 52.3472
31742 163.0336
31743 249.7472
31744 117.2496
31745 119.0736
31746 33.5088
31747 157.4416
31748 65.0848
31749 114.352
31750 90.0288
31751 182.1648
31752 58.7648
31753 77.0672
31754 110.4848
31755 124.1392
31756 212.3776
31757 162.2096
31758 111.1024
31759 138.6368
31760 209.2384
31761 67.6896
31762 50.7072
31763 107.6848
31764 126.1104
31765 95.104
31766 103.1584
31767 163.5344
31768 111.48
31769 117.0944
31770 74.4064
31771 219.8528
31772 163.376
31773 147.272
31774 165.9488
31775 86.1552
31776 71.536
31777 92.1712
31778 156.1248
31779 227.1696
31780 133.4176
31781 130.9552
31782 124.1968
31783 77.2816
31784 37.88
31785 136.688
31786 199.1424
31787 98.5408
31788 54.8352
31789 91.7872
31790 71.08
31791 168.432
31792 91.3216
31793 168.5872
31794 170.776
31795 250.312
31796 169.6976
31797 87.6752
31798 142.624
31799 197.2144
31800 110.7296
31801 159.6272
31802 174.1792
31803 90.5984
31804 78.0432
31805 208.5712
31806 114.0448
31807 65.8176
31808 130.44
31809 102.4512
31810 40.2
31811 158.04
31812 230.8592
31813 103.4336
31814 136.7184
31815 109.0464
31816 173.344
31817 58.5616
31818 153.7088
31819 77.496
31820 123.3632
31821 80.816
31822 73.4976
31823 83.0832
31824 174.0896
31825 120.1872
31826 136.4848
31827 134.0784
31828 163.8752
31829 95.5312
31830 112.3984
31831 59.3328
31832 215.264
31833 26.2912
31834 127.8912
31835 145.1984
31836 130.9648
31837 139.8224
31838 79.3008
31839 64.176
31840 149.9696
31841 185.3216
31842 72.2544
31843 190.9184
31844 84.0352
31845 160.0128
31846 110.2848
31847 135.9456
31848 159.1008
31849 97.9312
31850 201.888
31851 147.856
31852 204.5456
31853 96.712
31854 158.5168
31855 142.8592
31856 84.2448
31857 163.6
31858 115.2576
31859 184.1392
31860 53.416
31861 141.344
31862 84.5504
31863 137.6704
31864 90.768
31865 154.848
31866 114.6512
31867 171.2496
31868 85.1488
31869 19.5136
31870 90.9792
31871 105.4592
31872 63.6416
31873 120.1504
31874 86.7696
31875 123.2464
31876 182.3312
31877 158.6976
31878 150.96
31879 139.2944
31880 101.5408
31881 179.5312
31882 201.2384
31883 155.6048
31884 92.544
31885 148.0096
31886 104.704
31887 113.2944
31888 90.6592
31889 122.8928
31890 87.312
31891 173.1712
31892 34.5456
31893 65.5712
31894 118.5184
31895 117.7424
31896 189.3088
31897 82.5984
31898 147.3312
31899 139.9152
31900 153.3072
31901 69.072
31902 189.8512
31903 115.2736
31904 146.9136
31905 48.9152
31906 113.9568
31907 104.944
31908 118.4416
31909 127.0496
31910 150.472
31911 126.6336
31912 197.144
31913 119.4256
31914 68.1888
31915 131.5888
31916 36.264
31917 189.32
31918 120.5856
31919 169.9088
31920 252.1664
31921 61.9392
31922 175.6736
31923 54.3136
31924 186.1856
31925 152.9936
31926 68.3312
31927 99.5264
31928 162.1536
31929 103.2112
31930 67.8656
31931 207.7984
31932 163.6928
31933 142.9824
31934 230.0832
31935 207.1696
31936 126.936
31937 153.344
31938 144.3568
31939 52.3984
31940 79.136
31941 105.4752
31942 119.872
31943 93.4544
31944 124.4032
31945 135.0816
31946 115.7552
31947 77.6336
31948 153.4656
31949 170.0224
31950 121.864
31951 121.3408
31952 133.8544
31953 115.168
31954 159.2032
31955 61.7248
31956 261.5072
31957 78.4272
31958 237.5296
31959 134.6288
31960 13.3168
31961 179.1184
31962 145.4784
31963 114.24
31964 95.472
31965 149.5952
31966 96.2608
31967 163.9472
31968 92.6384
31969 72.112
31970 221.3984
31971 80.888
31972 152.872
31973 128.472
31974 166.0752
31975 58.5936
31976 133.536
31977 176.024
31978 197.0256
31979 120.0912
31980 174.5776
31981 136.5968
31982 116.6672
31983 156.9216
31984 61.512
31985 128.312
31986 95.5344
31987 69.848
31988 179.328
31989 82.6128
31990 213.2736
31991 170.2928
31992 170.736
31993 121.5904
31994 122.3888
31995 123.5904
31996 110.3536
31997 123.2016
31998 79.3184
31999 77.632
32000 116.2752
32001 121.0432
32002 117.0208
32003 203.9568
32004 75.7264
32005 59.728
32006 193.9728
32007 108.5328
32008 180.2336
32009 113.4896
32010 74.8176
32011 67.824
32012 27.1376
32013 166.2592
32014 157.1664
32015 84.9728
32016 62.0816
32017 32.4528
32018 138.1488
32019 42.8736
32020 192.5488
32021 248.76
32022 136.0192
32023 59.3648
32024 107.4496
32025 127.1632
32026 47.9136
32027 143.5984
32028 163.6944
32029 105.7472
32030 109.064
32031 130.8176
32032 100.352
32033 112.576
32034 169.9392
32035 150.0416
32036 184.7808
32037 101.0992
32038 125.1136
32039 188.84
32040 68.2832
32041 116.456
32042 186.4832
32043 32.824
32044 141.4272
32045 145.0384
32046 81.6704
32047 185.6096
32048 89.0368
32049 108.448
32050 104.3808
32051 207.4496
32052 114.0656
32053 220.176
32054 47.2944
32055 77.2368
32056 157.112
32057 95.1232
32058 30.8672
32059 66.6464
32060 141.0912
32061 115.0688
32062 227.8416
32063 112.9712
32064 41
32065 181.5824
32066 110.2864
32067 143.6064
32068 62.7632
32069 57.28
32070 113.792
32071 164.3744
32072 126.2736
32073 252.8416
32074 126.0816
32075 143.576
32076 217.9632
32077 181.5088
32078 173.3584
32079 87.0528
32080 32.6688
32081 135.5632
32082 31.3216
32083 106.592
32084 75.5872
32085 128.7296
32086 113.968
32087 173.3808
32088 43.6624
32089 59.9424
32090 75.4832
32091 134.488
32092 118.216
32093 79.8656
32094 130.4848
32095 164.8208
32096 108.3088
32097 143.1616
32098 89.9264
32099 71.1632
32100 55.8432
32101 145.736
32102 164.2784
32103 95.9056
32104 219.2
32105 33.8624
32106 72.7536
32107 121.0368
32108 28.6016
32109 233.2912
32110 151.9552
32111 190.2752
32112 141.5712
32113 131.8128
32114 147.512
32115 48.5216
32116 155.216
32117 106.3632
32118 184.968
32119 148.1488
32120 85.7648
32121 122.208
32122 176.7088
32123 215.7776
32124 146.8944
32125 91.6112
32126 197.0128
32127 79.2144
32128 34.2976
32129 155.1776
32130 161.1024
32131 43.1424
32132 165.0768
32133 149.496
32134 41.9008
32135 125.2048
32136 199.6624
32137 99.472
32138 155.0416
32139 157.6656
32140 118.112
32141 161.5264
32142 78.0176
32143 140.848
32144 27.1392
32145 120.2896
32146 140.9296
32147 72.1824
32148 101.3072
32149 126.7232
32150 98.648
32151 131.3456
32152 93.1312
32153 142.9536
32154 184.6432
32155 160.072
32156 90.6688
32157 137.6368
32158 123.0784
32159 95.6352
32160 143.5136
32161 184.6304
32162 122.0016
32163 221.9536
32164 106.4384
32165 118.3904
32166 127.4224
32167 204.8832
32168 92.7552
32169 149.0784
32170 144.392
32171 73.68
32172 156.1184
32173 129.1136
32174 150.3392
32175 209.0064
32176 162.4416
32177 98.4944
32178 95.7024
32179 171.416
32180 182.6528
32181 76.3104
32182 103.256
32183 158.1008
32184 195.36
32185 119.2816
32186 145.1872
32187 138.9488
32188 139.5264
32189 279.8736
32190 163.9776
32191 32.1056
32192 68.6656
32193 79.0544
32194 160.7088
32195 114.5424
32196 124.3312
32197 111.0576
32198 159.6448
32199 178.2944
32200 141.0432
32201 84.4096
32202 119.3328
32203 88.8128
32204 135.6288
32205 232.5232
32206 38.1264
32207 39.4272
32208 85.0928
32209 202.576
32210 144.912
32211 83.2048
32212 127.7872
32213 110.0992
32214 177.6832
32215 59.5136
32216 143.5376
32217 81.4256
32218 118.1648
32219 188.4304
32220 78.0784
32221 101.7664
32222 62.208
32223 81.8608
32224 141.4048
32225 115.4528
32226 223.488
32227 186.08
32228 81.248
32229 118.8304
32230 165.024
32231 168.7168
32232 69.3072
32233 166.728
32234 145.3888
32235 60.4576
32236 104.2608
32237 66.208
32238 198.568
32239 53.4736
32240 38.5248
32241 203.2144
32242 189.7824
32243 174.6128
32244 113.6032
32245 53.6512
32246 110.3488
32247 152.568
32248 166.9856
32249 105.304
32250 254.4976
32251 96.0912
32252 43.104
32253 123.1152
32254 61.9888
32255 70.8864
32256 95.6688
32257 112.816
32258 145.8128
32259 228.4848
32260 140.4064
32261 101.6592
32262 81.632
32263 100.264
32264 97.3984
32265 131.64
32266 207.9328
32267 105.2496
32268 195.304
32269 149.9568
32270 55.2896
32271 143.992
32272 74.7312
32273 85.24
32274 59.9488
32275 66.808
32276 102.2464
32277 129.944
32278 149.8944
32279 121.072
32280 156.0112
32281 166.8752
32282 138.8128
32283 170.4784
32284 171.1664
32285 111.7968
32286 30.2224
32287 196.3904
32288 45.7872
32289 162.7616
32290 88.2448
32291 196.6736
32292 156.904
32293 226.6048
32294 106.7648
32295 106.9376
32296 158.6688
32297 104.1808
32298 121.7904
32299 91.664
32300 58.7312
32301 69.4864
32302 166.9024
32303 111.1392
32304 23.0672
32305 252.6
32306 152.2928
32307 97.7568
32308 191.6848
32309 183.7488
32310 124.904
32311 221.4944
32312 186.6544
32313 83.2992
32314 89.2864
32315 137.3776
32316 43.7632
32317 143.6944
32318 145.2016
32319 148.2192
32320 125.3664
32321 231.8208
32322 161.264
32323 62.352
32324 81.7632
32325 152.8928
32326 159.984
32327 27.1936
32328 108.9568
32329 138.4416
32330 124.24
32331 150.448
32332 70.4336
32333 31.5552
32334 147.5584
32335 129.7888
32336 233.632
32337 52.6192
32338 111.7616
32339 119.6416
32340 65.0336
32341 124.3616
32342 106.2
32343 133.0592
32344 148.9472
32345 198.52
32346 140.2304
32347 26.9856
32348 71.0192
32349 164.52
32350 96.6208
32351 105.7264
32352 228.1312
32353 149.08
32354 86.9728
32355 102.6048
32356 50.5376
32357 125.0464
32358 183.7648
32359 83.2672
32360 148.176
32361 147.7776
32362 258.7264
32363 209.5712
32364 185.3344
32365 182.6592
32366 80.4688
32367 179.7216
32368 74.5072
32369 145.584
32370 177.6784
32371 193.2944
32372 108.56
32373 215.4432
32374 184.3264
32375 119.7088
32376 201.704
32377 42.3808
32378 150.584
32379 213.5408
32380 182.0624
32381 208.0048
32382 77.5024
32383 52.8736
32384 92.9312
32385 142.6656
32386 65.2608
32387 124.6256
32388 122.5472
32389 131.8176
32390 125.6816
32391 65.5296
32392 193.9104
32393 95.1568
32394 45.4848
32395 172.6272
32396 59.3904
32397 42.5376
32398 151.2112
32399 110.4256
32400 156.7472
32401 251.4512
32402 206.6688
32403 52.7392
32404 57.4752
32405 188.4752
32406 101.5088
32407 201.7168
32408 135.3488
32409 160.9824
32410 83.1248
32411 46.1232
32412 51.5376
32413 256.3888
32414 130.1296
32415 237.2512
32416 114.8912
32417 211.9648
32418 203.5552
32419 231.9136
32420 133.2208
32421 192.5056
32422 188.7408
32423 105.7792
32424 173.5552
32425 244.6304
32426 49.1056
32427 220.3968
32428 256.2128
32429 252.2768
32430 137.1248
32431 128.888
32432 176.0112
32433 99.0256
32434 184.3776
32435 143.816
32436 185.1712
32437 252.0352
32438 40.32
32439 90.6848
32440 141.9872
32441 76.9808
32442 103.3008
32443 116.104
32444 95.1904
32445 72.96
32446 62.9184
32447 194.0256
32448 145.2304
32449 121.8592
32450 144.3712
32451 212.5888
32452 62.1488
32453 233.3408
32454 145.2896
32455 71.352
32456 170.6784
32457 147.9952
32458 148.9808
32459 158.0384
32460 58.48
32461 190.144
32462 189.3248
32463 58.7712
32464 189.776
32465 78.8128
32466 146.6576
32467 14.904
32468 150.8656
32469 115.1024
32470 57.592
32471 129.5168
32472 236.0432
32473 170.7776
32474 108.2768
32475 197.2688
32476 38.0384
32477 121.0208
32478 130.2096
32479 105.0544
32480 31.8016
32481 141.8256
32482 100.7328
32483 208.5472
32484 157.9552
32485 196.4272
32486 125.648
32487 97.0736
32488 147.3872
32489 208.2512
32490 153.4672
32491 133.8656
32492 39.1904
32493 164.728
32494 127.1056
32495 112.0048
32496 133.52
32497 17.7744
32498 255.6944
32499 161.2656
32500 40.104
32501 105.208
32502 173.2912
32503 139.592
32504 245.664
32505 41.9248
32506 103.6864
32507 68.0896
32508 201.0592
32509 210.5696
32510 174.6416
32511 180.4256
32512 118.3312
32513 201.1248
32514 64.4688
32515 36.1616
32516 52.1104
32517 239.664
32518 77.536
32519 103.7696
32520 83.5296
32521 143.4016
32522 114.6256
32523 280.3328
32524 120.3056
32525 270.1056
32526 117.3072
32527 170.792
32528 90.3936
32529 213.9328
32530 241.2128
32531 128.9376
32532 134.6672
32533 182.6432
32534 123.9408
32535 171.416
32536 66.9744
32537 105.5424
32538 36.1472
32539 110.3936
32540 103.5984
32541 123.5168
32542 43.56
32543 52.3728
32544 106.2032
32545 175.008
32546 213.8368
32547 65.2832
32548 160.7664
32549 265.3632
32550 128.4224
32551 131.1344
32552 192.2832
32553 196.7024
32554 201.8544
32555 156.76
32556 208.9968
32557 52.8672
32558 192.7312
32559 29.1152
32560 193.0336
32561 264.4224
32562 268.2352
32563 240.08
32564 130.0432
32565 71.3952
32566 93.8688
32567 147.8096
32568 162.2656
32569 109.9696
32570 84.5152
32571 101.7664
32572 92.4368
32573 197.9952
32574 47.1024
32575 258.1344
32576 168.8752
32577 178.5184
32578 273.8752
32579 168.4336
32580 135.5984
32581 187.88
32582 83.0192
32583 219.552
32584 111.064
32585 118.464
32586 57.7952
32587 186.4848
32588 171.248
32589 173.7968
32590 178.648
32591 24.5056
32592 138.7632
32593 133.368
32594 75.6112
32595 110.44
32596 89.4592
32597 187.9104
32598 202.9808
32599 113.3872
32600 228.392
32601 130.8416
32602 109.7152
32603 177.5808
32604 250.7392
32605 132.3392
32606 105.008
32607 164.9936
32608 101.5824
32609 111.8272
32610 184.5232
32611 171.0064
32612 169.032
32613 128.568
32614 144.3216
32615 101.568
32616 106.9072
32617 237.8256
32618 150.8096
32619 127.648
32620 175.1952
32621 168.7376
32622 208.4448
32623 165.0496
32624 174.7856
32625 94.6496
32626 43.472
32627 140.8256
32628 75.5088
32629 107.7456
32630 144.264
32631 123.2976
32632 196.7696
32633 209.5472
32634 189.928
32635 274.6208
32636 72.4288
32637 168.8272
32638 127.8544
32639 59.7168
32640 222.504
32641 40.9296
32642 208.9216
32643 152.2288
32644 44.5728
32645 113.2832
32646 62.5808
32647 83.1296
32648 160.3376
32649 109.4384
32650 147.4976
32651 146.8176
32652 179.9984
32653 254.7104
32654 45.5008
32655 178.2496
32656 206.1968
32657 29.9488
32658 173.832
32659 225.4592
32660 199.8544
32661 162.3728
32662 60.496
32663 126.0208
32664 101
32665 149.1952
32666 173.5424
32667 102.1168
32668 113.4416
32669 148.648
32670 147.464
32671 193.1456
32672 206.8784
32673 205.4736
32674 163.472
32675 97.5152
32676 175.272
32677 141.6288
32678 65.2192
32679 118.6688
32680 107.7328
32681 94.8288
32682 252.568
32683 144.0592
32684 139.5424
32685 114.2752
32686 106.624
32687 165.0368
32688 134.5216
32689 124.856
32690 175.6336
32691 115.8704
32692 131.3312
32693 74.4688
32694 160.2288
32695 64.664
32696 177.4304
32697 81.2384
32698 176.9136
32699 87.4608
32700 77.1392
32701 70.336
32702 157.9536
32703 259.0688
32704 40.1024
32705 215.0176
32706 152.4784
32707 89.3536
32708 35.9344
32709 125.0016
32710 164.7296
32711 84.8192
32712 188.9808
32713 196.8656
32714 21.5776
32715 126.832
32716 128.264
32717 110.9328
32718 220.0848
32719 68.1072
32720 215.4528
32721 138.8816
32722 217.1072
32723 102.5824
32724 255.184
32725 116.0192
32726 48.4048
32727 114.3696
32728 255.4864
32729 121.8992
32730 107.0096
32731 162.0272
32732 96.7504
32733 124.4496
32734 226.9792
32735 205.432
32736 195.624
32737 55.352
32738 170.7808
32739 158.4512
32740 31.6128
32741 229.8112
32742 147.5072
32743 132.2784
32744 223.176
32745 208.7856
32746 200.0736
32747 272.2816
32748 138.7808
32749 187.3728
32750 241.8016
32751 181.2496
32752 190.928
32753 160.8672
32754 145.2016
32755 94.2208
32756 193.4016
32757 142.1888
32758 230.0016
32759 180.1968
32760 186.7184
32761 85.0352
32762 82.9264
32763 57.6864
32764 168.5888
32765 129.5424
32766 206.0528
32767 174.176
32768 135.4816
32769 233.9712
32770 50.9424
32771 112.2688
32772 152.1184
32773 77.1568
32774 200.8064
32775 150.2608
32776 134.864
32777 155.9248
32778 75.9408
32779 59.2336
32780 42.3168
32781 173.6272
32782 46.0832
32783 130.976
32784 154.896
32785 100.9184
32786 166.9152
32787 153.016
32788 130.32
32789 189.176
32790 182.6064
32791 235.3488
32792 172.6832
32793 50.3904
32794 48.0672
32795 134.288
32796 75.9504
32797 193.9792
32798 170.8848
32799 93.8752
32800 108.9232
32801 192.168
32802 108.1072
32803 157.9984
32804 258.92
32805 175.392
32806 140.0272
32807 184.4832
32808 119.9536
32809 130.4432
32810 265.4016
32811 155.2032
32812 26.2224
32813 36.8832
32814 36.976
32815 179.1648
32816 229.5456
32817 40.2144
32818 26.7184
32819 94.9424
32820 107.3216
32821 231.8672
32822 69.0448
32823 119.808
32824 182.6528
32825 201.1024
32826 150.7744
32827 78.0352
32828 142.4576
32829 174.7264
32830 150.088
32831 184.728
32832 65.3952
32833 212.2544
32834 195.4672
32835 200.0384
32836 73.5648
32837 126.4752
32838 147.112
32839 237.7728
32840 53.4848
32841 71.496
32842 150.648
32843 247.0768
32844 91.3168
32845 145.7072
32846 25.2592
32847 157.8896
32848 203.4896
32849 18.328
32850 127.7344
32851 120.72
32852 68.1296
32853 146.9584
32854 167.2768
32855 143.9792
32856 207.408
32857 130.1056
32858 174.4848
32859 191.2928
32860 201.6704
32861 147.5696
32862 155.024
32863 142.2144
32864 109.3968
32865 205.9824
32866 86.752
32867 243.9248
32868 133.8032
32869 84.9024
32870 37.96
32871 186.6672
32872 147.2144
32873 98.3952
32874 191.4112
32875 49.624
32876 219.8048
32877 150.0384
32878 86.304
32879 146.2208
32880 149.0928
32881 153.8128
32882 124.1424
32883 138.3648
32884 113.456
32885 61.0176
32886 177.7632
32887 122.3504
32888 80.656
32889 185.888
32890 145.8208
32891 117.8976
32892 215.3248
32893 234.9024
32894 76.36
32895 97.4304
32896 193.6384
32897 14.4656
32898 139.9168
32899 51.6736
32900 175.552
32901 257.3728
32902 278.1504
32903 189.5952
32904 147.5936
32905 207.3552
32906 101.9424
32907 198.1536
32908 108.008
32909 206.1968
32910 141.9792
32911 165.6208
32912 71.2784
32913 222.8016
32914 249.728
32915 184.6272
32916 155.352
32917 153.5728
32918 102.9168
32919 241.488
32920 85.0592
32921 277.9472
32922 28.168
32923 260.2608
32924 99.432
32925 251.424
32926 268.2832
32927 194.9792
32928 125.264
32929 173.8048
32930 148.4992
32931 80.3936
32932 202.0752
32933 144.9936
32934 265.8352
32935 56.9232
32936 67.1904
32937 238.9264
32938 75.9344
32939 153.0032
32940 112.6592
32941 184.224
32942 165.3504
32943 128.944
32944 73.7952
32945 219.9072
32946 158.5664
32947 172.784
32948 182.0032
32949 102.1312
32950 56.5472
32951 69.5648
32952 170.6928
32953 179.928
32954 183.8464
32955 126.1984
32956 171.9088
32957 132.7072
32958 149.6976
32959 255.328
32960 145.5056
32961 171.1744
32962 91.7024
32963 58.7872
32964 189.0288
32965 113.4352
32966 170.944
32967 117.9648
32968 222.0032
32969 189.7792
32970 98.632
32971 126.2624
32972 182.1328
32973 101.3456
32974 176.0752
32975 121.3744
32976 139.176
32977 91.6272
32978 30.7328
32979 109.0192
32980 97.496
32981 256.0976
32982 150.7296
32983 183.5584
32984 156.8608
32985 77.3648
32986 120.9792
32987 189.9152
32988 253.0832
32989 29.9696
32990 143.7808
32991 169.0416
32992 122.048
32993 34.8992
32994 19.4272
32995 137.8992
32996 106.296
32997 233.5488
32998 129.3872
32999 96.8624
33000 263.2528
33001 92.2624
33002 260.304
33003 124.2272
33004 211.7104
33005 158.6016
33006 218.8176
33007 126.8368
33008 180.088
33009 54.6112
33010 109.5648
33011 183.1744
33012 41
33013 19.0256
33014 143.472
33015 144.6368
33016 69.7136
33017 129.8816
33018 280.9248
33019 168.6192
33020 144.4912
33021 195.0208
33022 149.9712
33023 232.7344
33024 128.0496
33025 244.1824
33026 208.696
33027 51.8368
33028 100.9536
33029 149.3136
33030 112.08
33031 151.6
33032 173.544
33033 107.7936
33034 169.592
33035 94.9568
33036 185.232
33037 85.1024
33038 69.6016
33039 89.7808
33040 273.3648
33041 80.2512
33042 107.8064
33043 139.7936
33044 91.7552
33045 191.3376
33046 199.8064
33047 52.9808
33048 197.0672
33049 168.296
33050 139.0576
33051 110.3424
33052 190.0176
33053 132.5872
33054 192.1312
33055 164.48
33056 151.52
33057 167.7888
33058 128.1632
33059 293.6496
33060 78.5392
33061 169.5552
33062 278.5296
33063 16.328
33064 85.6848
33065 124.0368
33066 69.9744
33067 80.2768
33068 83.7408
33069 159.8096
33070 75.36
33071 140.4896
33072 129.9504
33073 131.84
33074 225.9552
33075 199.3008
33076 72.3328
33077 205.2272
33078 93.08
33079 275.8944
33080 180.2992
33081 218.0752
33082 170.4736
33083 168.5856
33084 75.5856
33085 201.696
33086 33.704
33087 129.9168
33088 47.2176
33089 241.1424
33090 136.0912
33091 143.2048
33092 58.9184
33093 167.0592
33094 75.3184
33095 48.6912
33096 256.96
33097 151.5536
33098 76.3616
33099 210.6384
33100 202.6544
33101 17.4544
33102 118.3328
33103 79.0432
33104 65.5264
33105 237.9504
33106 166.3344
33107 70.6912
33108 98.5824
33109 264.8448
33110 9.6048
33111 282.6736
33112 108.1792
33113 126.3984
33114 67.576
33115 26.5392
33116 222.752
33117 288.3904
33118 129
33119 72.2992
33120 100.0336
33121 181.2672
33122 202.4336
33123 172.1744
33124 98.7184
33125 80.9696
33126 65.4208
33127 90.6784
33128 275.6672
33129 71.648
33130 47.784
33131 185.7984
33132 214.8816
33133 55.8112
33134 158.416
33135 151.8016
33136 179.5696
33137 86.8432
33138 108.04
33139 102.872
33140 206.5712
33141 112.1616
33142 170.1136
33143 179.9824
33144 136.4704
33145 249.9184
33146 121.6592
33147 67.5776
33148 165.5296
33149 78.6704
33150 179.7856
33151 122.4928
33152 117.4768
33153 127.7328
33154 98.6848
33155 25.056
33156 107.5152
33157 224.9552
33158 106.6992
33159 76.9296
33160 86.0816
33161 36.4464
33162 68.9232
33163 134.4448
33164 124.0848
33165 191.4064
33166 98.6816
33167 249.9936
33168 250.9312
33169 238.5184
33170 78.3696
33171 37.3168
33172 147.0768
33173 173.8416
33174 145.8448
33175 154.9216
33176 226.848
33177 213.2784
33178 35.968
33179 127.04
33180 62.7088
33181 147.4864
33182 209.0272
33183 287.1872
33184 124.2688
33185 115.7664
33186 113.1856
33187 136.0256
33188 220.3808
33189 124.6688
33190 40.8272
33191 127.1296
33192 86.4688
33193 95.256
33194 219.6496
33195 169.152
33196 116.5952
33197 127.1088
33198 124.0112
33199 171.2272
33200 142.9296
33201 236.5488
33202 142.2368
33203 155.0496
33204 112.3968
33205 169.2832
33206 157.368
33207 184.56
33208 118.3696
33209 192.92
33210 66.3632
33211 209.032
33212 20.5712
33213 151.9744
33214 173.248
33215 132.1408
33216 149.6832
33217 183.176
33218 165.0752
33219 194.7616
33220 167.584
33221 44.64
33222 250.488
33223 157.1936
33224 56.9904
33225 157.4224
33226 114.9728
33227 72.9984
33228 195.8704
33229 98.6288
33230 148.1968
33231 205.5008
33232 206.1552
33233 185.9888
33234 62.7456
33235 119.6176
33236 83.1888
33237 182.8736
33238 140.704
33239 179.072
33240 82.6368
33241 185.9504
33242 39.76
33243 139.6224
33244 38.9616
33245 148.6368
33246 212.64
33247 209.8368
33248 129.9312
33249 195.9232
33250 60.6752
33251 176.608
33252 26.4272
33253 37.864
33254 56.9424
33255 178.1776
33256 148.2752
33257 148.272
33258 205.3936
33259 78.4336
33260 205.2944
33261 115.2176
33262 149.7344
33263 64.1824
33264 274.8064
33265 193.3968
33266 208.1968
33267 57.8768
33268 204.3232
33269 35.264
33270 209.768
33271 39.4288
33272 122.8384
33273 74.5936
33274 179.7664
33275 193.0944
33276 161.6048
33277 207.2208
33278 163.9376
33279 45.7328
33280 46.7168
33281 124.6128
33282 120.4192
33283 187.9456
33284 159.8416
33285 154.7328
33286 194.9408
33287 71.4544
33288 54.4656
33289 122.4592
33290 98.96
33291 106.88
33292 167.08
33293 27.3728
33294 46.3152
33295 183.2304
33296 147.8848
33297 126.92
33298 162.6624
33299 254.2016
33300 107.8416
33301 102.1312
33302 200.2272
33303 184.5296
33304 55.7968
33305 197.1776
33306 114.1232
33307 96.2352
33308 175.5648
33309 219.7808
33310 103.9648
33311 251.336
33312 110.7984
33313 169.5456
33314 192.3712
33315 256.5856
33316 190.0032
33317 147.5152
33318 135.8912
33319 288.96
33320 166.456
33321 179.832
33322 24.3952
33323 60.5216
33324 164.4944
33325 122.3056
33326 190.3616
33327 171.3344
33328 158.7792
33329 60.0352
33330 143.4064
33331 214.4144
33332 235.928
33333 47.7248
33334 117.008
33335 132.736
33336 122.1376
33337 114.2848
33338 248.2688
33339 258.9776
33340 177.2
33341 142.9952
33342 84.2544
33343 150.2208
33344 222.2192
33345 205.2816
33346 265.6048
33347 160.8304
33348 177.7904
33349 226.1728
33350 219.2944
33351 200.5552
33352 169.2976
33353 127.696
33354 113.9136
33355 179.832
33356 177.3648
33357 165.704
33358 129.6704
33359 115.3632
33360 119.4496
33361 139.3584
33362 176.6704
33363 174.0768
33364 92.7632
33365 64.816
33366 191.952
33367 109.6096
33368 141.9072
33369 251.5488
33370 115.9872
33371 58.5328
33372 171.5776
33373 200.3808
33374 65.208
33375 123.9088
33376 168.5616
33377 62.3856
33378 85.0288
33379 84.5376
33380 249.048
33381 127.9824
33382 202.888
33383 93.72
33384 83.1776
33385 62.4112
33386 190.9952
33387 195.2944
33388 48.8816
33389 43.8128
33390 81.0128
33391 108.6336
33392 142.5952
33393 126.3296
33394 189.84
33395 165.3232
33396 160.784
33397 163.6192
33398 121.84
33399 137.9216
33400 73.7456
33401 51.3648
33402 102.2704
33403 139.184
33404 42.3728
33405 61.5552
33406 293.096
33407 53.9728
33408 123.984
33409 144.1568
33410 153.4848
33411 122.5808
33412 152.0192
33413 100.3232
33414 171.2832
33415 234.2432
33416 178.904
33417 56.9952
33418 16.2432
33419 204.4224
33420 160.9744
33421 229.336
33422 87.3824
33423 117.5744
33424 139.4896
33425 252.3312
33426 124.5008
33427 195.88
33428 62.2896
33429 44.1824
33430 215.8512
33431 42.7008
33432 82.2544
33433 226.3088
33434 37.9152
33435 238.8768
33436 36.7552
33437 203.9968
33438 89.5296
33439 96.7792
33440 155.56
33441 105.3952
33442 29.2704
33443 82.9648
33444 125.5552
33445 120.0544
33446 135.2288
33447 138.1056
33448 225.9616
33449 116.3264
33450 173.2576
33451 156.64
33452 133.7616
33453 175.0848
33454 156.9136
33455 161.6496
33456 255.2512
33457 143.928
33458 89.4592
33459 103.544
33460 253.1488
33461 45.8688
33462 153.4192
33463 107.4336
33464 16.8016
33465 103.264
33466 80.9472
33467 238.3984
33468 137.8608
33469 227.3696
33470 58.3472
33471 175.56
33472 94.328
33473 99.7968
33474 143.3456
33475 134.4144
33476 142.3008
33477 178.48
33478 219.9488
33479 256.128
33480 152.8784
33481 123.1296
33482 135.72
33483 197.3952
33484 88.136
33485 276.9984
33486 207.3904
33487 89.2032
33488 62.1008
33489 206.0768
33490 64.2176
33491 108.5392
33492 51.7376
33493 18.8544
33494 87.2384
33495 150.1152
33496 58.3984
33497 156.6112
33498 92.0944
33499 144.9936
33500 48.7232
33501 215.808
33502 203.2992
33503 288.9952
33504 104.3936
33505 179.5696
33506 160.0352
33507 97.3952
33508 117.1264
33509 139.3392
33510 27.9136
33511 238.9968
33512 82.5984
33513 28.8832
33514 176.3168
33515 156.3648
33516 90.9232
33517 92.4912
33518 61.4976
33519 249.8304
33520 65.1024
33521 95.624
33522 134.08
33523 222.3024
33524 175.8112
33525 35.704
33526 251.5584
33527 168.056
33528 81.4704
33529 252.6464
33530 95.5584
33531 201.2928
33532 179.264
33533 39.952
33534 30.6896
33535 132.8896
33536 280.3104
33537 136.4128
33538 177.6336
33539 147.9424
33540 236.088
33541 174.968
33542 189.784
33543 95.1904
33544 70.976
33545 40.008
33546 249.2416
33547 142.9392
33548 187.7248
33549 36.5456
33550 259.6784
33551 113.8544
33552 148.4224
33553 101.1184
33554 175.2384
33555 232.208
33556 74.1984
33557 170.3584
33558 79.9936
33559 134.4432
33560 106.3424
33561 163.0064
33562 83.7712
33563 218.6112
33564 68.2944
33565 161.5792
33566 43.2944
33567 124.76
33568 153.6016
33569 158.6576
33570 137.5824
33571 49.1696
33572 189.9104
33573 76.2656
33574 137.7376
33575 184.0064
33576 122.608
33577 273.7936
33578 111.2384
33579 103.0816
33580 200.2256
33581 146.3168
33582 224.2304
33583 79.6304
33584 187.9168
33585 172.192
33586 89.6288
33587 178.7488
33588 67.2144
33589 109.5584
33590 124.5568
33591 183.488
33592 175.2416
33593 31.1184
33594 219.4368
33595 111.952
33596 271.688
33597 45.8544
33598 261.6752
33599 187.1984
33600 198.328
33601 92.3104
33602 203.1104
33603 152.96
33604 166.5488
33605 202.5232
33606 97.4112
33607 166.856
33608 186.2672
33609 157.92
33610 90.3648
33611 106.1632
33612 210.584
33613 141.808
33614 230.2176
33615 156.4784
33616 251.416
33617 94.5616
33618 116.6672
33619 189.3488
33620 83.432
33621 33.2688
33622 209.5728
33623 108.5616
33624 159.1056
33625 78.8192
33626 249.8432
33627 121.4832
33628 179.7328
33629 136.3152
33630 95.6864
33631 123.9216
33632 105.0208
33633 181.5648
33634 182.3392
33635 73.6176
33636 128.864
33637 119.48
33638 158.6
33639 60.3216
33640 125.7184
33641 245.7168
33642 192.6384
33643 148.2448
33644 69.5376
33645 272.608
33646 284.5568
33647 125.4544
33648 246.4272
33649 46.6512
33650 66.0688
33651 118.4832
33652 29.2144
33653 30.0544
33654 38.7328
33655 153.7184
33656 165.232
33657 135.944
33658 95.4512
33659 138.9744
33660 96.3952
33661 140.1456
33662 77.3296
33663 299.216
33664 76.7152
33665 285.9696
33666 131.5808
33667 228.9664
33668 187.584
33669 195.7088
33670 213.1104
33671 61.6816
33672 179.3136
33673 93.5056
33674 110.1616
33675 155.5056
33676 235.3296
33677 182.9984
33678 79.2176
33679 280.4848
33680 223.2656
33681 49.9072
33682 159.0224
33683 131.2752
33684 245.368
33685 36.5184
33686 142.7136
33687 173.8256
33688 72.968
33689 234.0384
33690 229.88
33691 268.824
33692 166.9472
33693 180.8832
33694 177.7984
33695 129.0464
33696 243.296
33697 137.0384
33698 101.1744
33699 219.6224
33700 228.0752
33701 239.1984
33702 44.4816
33703 280.3728
33704 256.2016
33705 104.7936
33706 87.4288
33707 143.7744
33708 170.2512
33709 267.1264
33710 278.6
33711 117.5856
33712 173.8384
33713 282.144
33714 185.0416
33715 220.7936
33716 199.7088
33717 111.9632
33718 142.0672
33719 154.2784
33720 216.6752
33721 120.792
33722 125.936
33723 32.6912
33724 74.4288
33725 212.224
33726 98.6032
33727 259.8224
33728 248.6416
33729 90.0928
33730 79.4416
33731 62.7008
33732 205.8576
33733 173.1408
33734 130.992
33735 64.784
33736 211.9776
33737 222.5104
33738 187.4976
33739 186.6368
33740 142.664
33741 96.5552
33742 257.8272
33743 196.8736
33744 51.2048
33745 103.9584
33746 166.5072
33747 148.9824
33748 46.76
33749 144.5232
33750 173.128
33751 87.7408
33752 107.392
33753 81.8192
33754 42.9904
33755 153.128
33756 136.6336
33757 119.3056
33758 127.4768
33759 85.9056
33760 295.5856
33761 68.5216
33762 170.6256
33763 105.8112
33764 154.2816
33765 107.6576
33766 164.848
33767 153.936
33768 118.7872
33769 134.16
33770 141.1312
33771 113.3792
33772 180.0032
33773 126.1088
33774 168.312
33775 284.6928
33776 104.2864
33777 127.5712
33778 127.6448
33779 121.9664
33780 130.0224
33781 187.3328
33782 119.496
33783 142.4112
33784 106.9568
33785 168.6576
33786 202.0448
33787 257.6336
33788 207.768
33789 67.5712
33790 196.2016
33791 238.416
33792 181.6048
33793 41.5776
33794 196.568
33795 145.3536
33796 161.0176
33797 231.8368
33798 191.9472
33799 96.4224
33800 42.0496
33801 212.5472
33802 49.1104
33803 182.176
33804 187.2512
33805 150.5616
33806 41.6976
33807 113.1632
33808 179.4752
33809 51.2928
33810 186.2416
33811 146.6032
33812 137.3616
33813 197.7424
33814 257.2784
33815 85.7056
33816 173.7472
33817 198.8752
33818 64.152
33819 119.0416
33820 121.2272
33821 234.296
33822 200.3552
33823 92.9664
33824 204.0224
33825 205.424
33826 254.8496
33827 102.3664
33828 290.6032
33829 105.3088
33830 72.0688
33831 63.6576
33832 46.3856
33833 88.984
33834 139.9552
33835 141.1568
33836 197.4
33837 62.2224
33838 276.6448
33839 76.848
33840 309.0464
33841 159.0656
33842 232.3904
33843 109.744
33844 80.336
33845 216.088
33846 45.016
33847 287.4448
33848 295.576
33849 212.0416
33850 273.5984
33851 159.3952
33852 276.7648
33853 73.0048
33854 209.0432
33855 101.512
33856 225.1936
33857 144.6528
33858 123.0416
33859 168.184
33860 189.56
33861 145.472
33862 117.2448
33863 167.2384
33864 142.64
33865 198.1968
33866 251.6192
33867 141.416
33868 115.1568
33869 257.5648
33870 129.76
33871 196.0448
33872 74.2032
33873 198.2224
33874 223.2064
33875 225.7936
33876 117.6896
33877 87.2864
33878 267.6928
33879 116.9536
33880 223.9504
33881 121.0544
33882 103.4192
33883 137.448
33884 145.1072
33885 175.4768
33886 40.2672
33887 134.8128
33888 233.2224
33889 263.1392
33890 168.9872
33891 103.9504
33892 122.2912
33893 167.3312
33894 237.6352
33895 95.904
33896 64.3872
33897 158.4848
33898 67.6576
33899 229.376
33900 192.32
33901 147.7616
33902 216.8816
33903 129.1456
33904 33.0048
33905 172.8592
33906 35.928
33907 93.528
33908 201.6864
33909 89.208
33910 261.9552
33911 197.5616
33912 87.0928
33913 247.0128
33914 187.7696
33915 205.7984
33916 265.5936
33917 87.0672
33918 232.3536
33919 277.1408
33920 258.6608
33921 223.1904
33922 136.4256
33923 213.5472
33924 85.0912
33925 126.4512
33926 199.1056
33927 180.1968
33928 116.1424
33929 201.96
33930 65.1104
33931 151.2432
33932 106.984
33933 99.176
33934 184.7776
33935 147.072
33936 212.632
33937 29.5392
33938 280.5952
33939 322.3536
33940 53.3136
33941 171.3072
33942 117.6576
33943 88.5024
33944 217.1824
33945 245.4272
33946 81.9808
33947 205.8224
33948 92.3712
33949 232.944
33950 112.3504
33951 165.7744
33952 222.296
33953 87.0528
33954 134.8928
33955 206.6752
33956 201.9488
33957 87.2912
33958 217.112
33959 21.5712
33960 77.08
33961 292.3504
33962 52.9328
33963 256.7968
33964 85.8688
33965 151.8336
33966 197.728
33967 212.2848
33968 220.4512
33969 78.5872
33970 135.968
33971 220.0336
33972 206.9072
33973 196.6048
33974 156.6016
33975 97.104
33976 276.0448
33977 222.4208
33978 262.8976
33979 132.3024
33980 256.7216
33981 208.5312
33982 246.7376
33983 124.4256
33984 136.9376
33985 108.5168
33986 149.3968
33987 62.688
33988 201.5584
33989 134.2592
33990 73.0016
33991 52.3648
33992 169.6192
33993 221.8064
33994 256.6288
33995 320.888
33996 162.68
33997 256.8432
33998 190.6608
33999 288.8208
34000 38.2864
34001 130.4096
34002 139.8768
34003 152.6032
34004 120.8
34005 127.5616
34006 167.432
34007 151.6304
34008 248.36
34009 79.5552
34010 203.04
34011 113.2304
34012 55.504
34013 140.5488
34014 298.1232
34015 155.0848
34016 80.8896
34017 249.3888
34018 274.6016
34019 214.4288
34020 145.9584
34021 39.4544
34022 105.0352
34023 118.1008
34024 236.5136
34025 63.5072
34026 97.264
34027 202.712
34028 99.8464
34029 182.112
34030 67.0688
34031 201.6448
34032 225.6848
34033 68.8128
34034 214.3072
34035 184.528
34036 279.8736
34037 36.5952
34038 262.896
34039 79.9424
34040 103.48
34041 93.6304
34042 197.3008
34043 30.3664
34044 45.3456
34045 270.5456
34046 280.84
34047 123.9136
34048 301.8816
34049 272.224
34050 191.0672
34051 105.2896
34052 223.9472
34053 202.2368
34054 88.424
34055 174.424
34056 148.4144
34057 251.504
34058 229.5744
34059 185.4064
34060 174.8272
34061 117.0528
34062 159.2864
34063 248.6032
34064 160.6832
34065 77.1008
34066 129.2816
34067 270.3568
34068 47.1296
34069 101.712
34070 52.9312
34071 51.3088
34072 68.1664
34073 170.184
34074 55.5776
34075 176.6304
34076 187.4848
34077 124.0208
34078 89.248
34079 306.224
34080 124.4864
34081 242.9344
34082 217.288
34083 232.2208
34084 132.8288
34085 198.752
34086 88.3712
34087 105.264
34088 50.0768
34089 100.2448
34090 66.5104
34091 124.1552
34092 133.6032
34093 46.0912
34094 159.9456
34095 205.8176
34096 156.208
34097 145.9664
34098 134.5072
34099 256.5824
34100 252.6352
34101 70.744
34102 158.6608
34103 83.032
34104 276.5008
34105 25.6208
34106 184.4528
34107 137.8704
34108 171.0768
34109 230.0928
34110 239.8496
34111 115.392
34112 277.9536
34113 187.9248
34114 200.4976
34115 54.1888
34116 137.2832
34117 173.352
34118 195.3088
34119 262.7152
34120 66.568
34121 38.9136
34122 304.2768
34123 166.8528
34124 227.7872
34125 201.144
34126 230.512
34127 98.0656
34128 172.448
34129 113.2784
34130 120.32
34131 222.0784
34132 93.4048
34133 188.68
34134 163.7232
34135 117.2064
34136 234.1408
34137 223.8224
34138 137.7856
34139 19.3392
34140 89
34141 177.3456
34142 208.0544
34143 82.5792
34144 198.8896
34145 204.1776
34146 189.9872
34147 63.1616
34148 167.3328
34149 165.8272
34150 114.584
34151 132.0368
34152 123.9712
34153 107.3296
34154 202.8848
34155 73.0128
34156 211.472
34157 110.9936
34158 59.2496
34159 219.4784
34160 175.1808
34161 68.2336
34162 61.5056
34163 199.9872
34164 174.9712
34165 270.176
34166 170.3824
34167 265.8
34168 263.8544
34169 109.3376
34170 139.4464
34171 119.4912
34172 107.992
34173 245.4416
34174 195.1776
34175 262.3136
34176 124.6176
34177 66.3248
34178 259.5632
34179 237.9904
34180 191.776
34181 275.712
34182 299.9088
34183 204.384
34184 75.9152
34185 91.6448
34186 186.9344
34187 256.5008
34188 270.6224
34189 211.7584
34190 125.384
34191 29.0624
34192 160.0752
34193 188.4544
34194 97.7184
34195 218.688
34196 157.336
34197 240.2592
34198 41.08
34199 122.28
34200 70.064
34201 226.1168
34202 250.3504
34203 91.0848
34204 204.2288
34205 42.5568
34206 127.6224
34207 240.6816
34208 252.4672
34209 179.5312
34210 179.824
34211 211.616
34212 128.5024
34213 291.9008
34214 212.168
34215 281.976
34216 57.2912
34217 161.0176
34218 225.3616
34219 230.1488
34220 299.4
34221 55.816
34222 106.0544
34223 88.6752
34224 220.584
34225 127.3856
34226 94.5312
34227 131.8288
34228 170.1888
34229 131.136
34230 212.96
34231 59.4752
34232 136.4192
34233 85.8128
34234 27.1184
34235 248.224
34236 175.9456
34237 270.1376
34238 259.5248
34239 195.2016
34240 28.072
34241 98.0304
34242 196.7344
34243 238.4736
34244 172.3888
34245 193.2464
34246 147.2384
34247 297.0096
34248 178.712
34249 104.7584
34250 73.8112
34251 186.2256
34252 144.552
34253 191.8592
34254 108.7264
34255 303.1328
34256 93.9072
34257 127.2272
34258 81.624
34259 84.1456
34260 222.1056
34261 63.5664
34262 246.2176
34263 257.0624
34264 51.1888
34265 224.3984
34266 241.8064
34267 133.3072
34268 200.2576
34269 201.4864
34270 183.7728
34271 286.1072
34272 210.0048
34273 223.6288
34274 226.5552
34275 203.904
34276 35.0208
34277 235.7408
34278 180.8656
34279 105.6992
34280 64.2784
34281 80.6944
34282 107.0112
34283 203.5216
34284 212.5888
34285 93.176
34286 142.3408
34287 123.0512
34288 261.0192
34289 126.3408
34290 219.536
34291 130.224
34292 82.8032
34293 129.6128
34294 149.2496
34295 162.4064
34296 267.8096
34297 219.9888
34298 208.9568
34299 99.9696
34300 129.9168
34301 176.5552
34302 184.0192
34303 274.0848
34304 152.7632
34305 187.4512
34306 86.5216
34307 124.3952
34308 107.1136
34309 196.6176
34310 309.1184
34311 145.7952
34312 97.6336
34313 242.7632
34314 160.0304
34315 113.144
34316 201.3616
34317 148.408
34318 242.3232
34319 225.1392
34320 230.1136
34321 266.9488
34322 246.5568
34323 185.2176
34324 158.3824
34325 196.8432
34326 77.1712
34327 60.8128
34328 205.416
34329 143.6784
34330 210.3888
34331 101.5664
34332 294.7392
34333 142.3008
34334 176.2832
34335 152.2848
34336 75.7456
34337 193.968
34338 227.4176
34339 127.8544
34340 303.0384
34341 201.8784
34342 78.4032
34343 52.8368
34344 226.0768
34345 190.312
34346 262.64
34347 152.5072
34348 181.016
34349 61.1456
34350 190.1792
34351 91.6672
34352 221.6704
34353 257.3392
34354 319.4096
34355 169.48
34356 74.1568
34357 221.5648
34358 278.8832
34359 318.864
34360 274.176
34361 250.8256
34362 124.3152
34363 187.9904
34364 170.0864
34365 196.2176
34366 157.8784
34367 149.2352
34368 245.1104
34369 285.9888
34370 158.6272
34371 125.0912
34372 218.9232
34373 316.7024
34374 119.5456
34375 76.6096
34376 179.784
34377 123.8368
34378 206.5552
34379 239.2352
34380 209.1808
34381 165.0544
34382 54.5392
34383 111.7264
34384 270.0624
34385 249.4736
34386 57.5856
34387 152.3712
34388 95.6544
34389 153.7456
34390 168.0672
34391 72.9696
34392 151.4528
34393 255.7536
34394 262.7648
34395 21.0864
34396 176.9776
34397 247.2288
34398 44.6608
34399 240.3808
34400 74.184
34401 112.5648
34402 170.3856
34403 121.6336
34404 92.2816
34405 225.9264
34406 218.1808
34407 42.6992
34408 264.32
34409 66.0272
34410 110.2032
34411 256.7936
34412 295.7408
34413 218.352
34414 83.5392
34415 57.2016
34416 171.0496
34417 133.8896
34418 149.9472
34419 153.5872
34420 150.4384
34421 96.1168
34422 169.008
34423 165.048
34424 104.0336
34425 311.7808
34426 132.9008
34427 297.0272
34428 354.0064
34429 203.5136
34430 183.3792
34431 41.9296
34432 197.464
34433 185.8896
34434 194.8528
34435 117.768
34436 64.3056
34437 186.4336
34438 138.44
34439 266.2528
34440 321.0976
34441 317.1824
34442 252.864
34443 241.8944
34444 218.3776
34445 203.856
34446 156.3968
34447 170.6336
34448 318.6352
34449 325.5392
34450 211.632
34451 173.3968
34452 105.3552
34453 31.3168
34454 71.3904
34455 161.1792
34456 242.7632
34457 144.8864
34458 202.3088
34459 313.8128
34460 254.6576
34461 133.7872
34462 71.6272
34463 142.2512
34464 195.0272
34465 155.3328
34466 163.2928
34467 278.544
34468 152.0384
34469 324.9152
34470 114.584
34471 93.2096
34472 178.272
34473 193.9104
34474 198.7776
34475 222.2464
34476 242.6736
34477 90.1264
34478 231.1824
34479 162.4064
34480 157.6032
34481 93.592
34482 78.6224
34483 98.5056
34484 229.672
34485 291.952
34486 223.2208
34487 119.7248
34488 162.9408
34489 255.4288
34490 166.8128
34491 195.9136
34492 91.0288
34493 217.6944
34494 231.1376
34495 108.6576
34496 260.2432
34497 136.6688
34498 185.1776
34499 136.8496
34500 286.1264
34501 94.5424
34502 239.424
34503 191.0576
34504 259.864
34505 306.6576
34506 158.7808
34507 321.088
34508 77.3824
34509 90.368
34510 146.2976
34511 80.6512
34512 200.024
34513 190.4288
34514 163.0928
34515 191.704
34516 56.808
34517 118.9888
34518 180.976
34519 223.6
34520 53.8304
34521 168.5248
34522 330.8528
34523 141.4096
34524 103.6736
34525 212.0528
34526 124.5584
34527 192.7664
34528 224.7808
34529 280.7152
34530 154.8576
34531 283.5696
34532 314.128
34533 241.0464
34534 125.5136
34535 275.9968
34536 128.424
34537 45.248
34538 129.3744
34539 275.6224
34540 242.0144
34541 120.888
34542 31.0576
34543 231.9296
34544 96.216
34545 34.048
34546 267.0416
34547 131.9664
34548 297.7152
34549 219.3536
34550 160.2096
34551 197.2544
34552 101.3824
34553 96.4816
34554 192.1008
34555 193.016
34556 290.5504
34557 153.584
34558 159.8048
34559 254.1136
34560 319.0976
34561 96.1888
34562 43.088
34563 81.032
34564 333.1584
34565 279.584
34566 205.0016
34567 188.5504
34568 349.936
34569 293.664
34570 235.0112
34571 197.5568
34572 186.2688
34573 281.5728
34574 269.8432
34575 106.7488
34576 241.0848
34577 213.0912
34578 200.1152
34579 148.7936
34580 172.0096
34581 191.616
34582 303.9648
34583 338.0048
34584 362.6944
34585 111.4864
34586 180.2944
34587 189.1008
34588 237.1456
34589 188.2192
34590 238.2032
34591 253.84
34592 58.9152
34593 130.6256
34594 90.3024
34595 313.0304
34596 225.8112
34597 171.504
34598 118.8416
34599 259.8512
34600 141.4144
34601 300.7872
34602 281.688
34603 281.7296
34604 156.2288
34605 183.4464
34606 212.6832
34607 167.2976
34608 296.2048
34609 247.304
34610 165.1536
34611 188.8672
34612 74.9536
34613 168.4512
34614 210.6944
34615 81.3632
34616 211.1104
34617 168.888
34618 268.8688
34619 220.2848
34620 237.1392
34621 189.9952
34622 167.6928
34623 310.512
34624 103.0656
34625 211.9824
34626 307.1184
34627 253.9824
34628 342.2848
34629 150.1952
34630 220.36
34631 99.7072
34632 298.3328
34633 198.5872
34634 258.3264
34635 170.2272
34636 162.864
34637 137.5296
34638 156.7328
34639 39.9456
34640 231.7008
34641 197.3584
34642 311.3344
34643 181.1104
34644 131.08
34645 141.0688
34646 199.64
34647 258.8368
34648 277.312
34649 80.1024
34650 170.2288
34651 209.9536
34652 233.0832
34653 330.888
34654 191.9136
34655 150.112
34656 82.592
34657 46.5696
34658 100.0736
34659 260.6928
34660 196.3264
34661 282.5008
34662 40.7472
34663 218.3136
34664 261.4016
34665 337.1088
34666 140.0352
34667 263.9936
34668 202.768
34669 231.5824
34670 224.7136
34671 332.6144
34672 225.0192
34673 116.1712
34674 217.5552
34675 291.8432
34676 263.2672
34677 130.3056
34678 174.5664
34679 298.488
34680 155.4624
34681 326.0864
34682 228.328
34683 356.512
34684 233.6912
34685 87.2912
34686 233.6064
34687 177.7056
34688 125.7824
34689 228.1488
34690 74.1008
34691 289.2432
34692 213.0368
34693 154.9824
34694 189.712
34695 129.464
34696 334.6496
34697 228.8752
34698 61.8528
34699 253.4848
34700 257.76
34701 171.9552
34702 313.5248
34703 334.6208
34704 297.6368
34705 276.4496
34706 237.8768
34707 161.8176
34708 303.3232
34709 281.704
34710 210.5392
34711 141.7696
34712 251.2144
34713 189.7424
34714 249.3872
34715 215.6656
34716 200.7984
34717 78.2512
34718 169.6512
34719 225.048
34720 168.7888
34721 171.3616
34722 258.04
34723 183.2192
34724 75.3824
34725 241.4864
34726 170.5792
34727 160.2944
34728 182.7408
34729 46.6128
34730 108.1312
34731 207.5008
34732 78.5248
34733 50.2192
34734 281.5168
34735 247.272
34736 125.7696
34737 234.072
34738 257.6816
34739 217.6592
34740 152.84
34741 279.7008
34742 269.8064
34743 157.4624
34744 30.1504
34745 89.8208
34746 273.9376
34747 274.2272
34748 56.28
34749 346.4656
34750 300.504
34751 341.6592
34752 140.7264
34753 176.3248
34754 368.8864
34755 286.9824
34756 172.0112
34757 311.7744
34758 203.912
34759 187.9808
34760 198.5008
34761 152.4016
34762 100.9968
34763 204.0032
34764 266.9408
34765 191.3152
34766 149.2224
34767 218.1264
34768 20.6496
34769 67.488
34770 253.4752
34771 328.3632
34772 279.424
34773 301.2048
34774 187.3344
34775 153.5776
34776 328.944
34777 171.44
34778 235.6432
34779 139.9648
34780 312.4832
34781 66.5632
34782 71.4224
34783 113.888
34784 225.2736
34785 54.9024
34786 48.808
34787 277.9024
34788 299.8576
34789 241.2224
34790 242.5712
34791 258.248
34792 147.5568
34793 161.0992
34794 279.1168
34795 191.4704
34796 87.744
34797 141.5952
34798 99.5744
34799 202.184
34800 257.7776
34801 304.0256
34802 279.0528
34803 334.6384
34804 198.0416
34805 259.2336
34806 299.3904
34807 194.2544
34808 204.464
34809 272.9648
34810 267.3712
34811 173.1904
34812 174.1104
34813 135.9616
34814 358.6352
34815 179.6896
34816 334.1392
34817 344.304
34818 210.6496
34819 196.0816
34820 96.68
34821 290.5232
34822 217.776
34823 59.312
34824 148.8576
34825 253.7648
34826 207.9264
34827 365.4368
34828 204.8096
34829 337.3776
34830 300.2256
34831 336.9392
34832 334.1168
34833 325.7184
34834 67.5552
34835 114.9488
34836 258.8736
34837 230.4864
34838 322.3536
34839 244.7056
34840 251.2832
34841 54.5024
34842 198.1072
34843 363.728
34844 319.0448
34845 308.5664
34846 243.3104
34847 354.376
34848 163.7968
34849 294.1472
34850 326.1104
34851 231.4704
34852 364.4832
34853 262.2624
34854 204.0256
34855 22.7088
34856 70.4416
34857 259.344
34858 155.432
34859 196.7536
34860 159.0192
34861 311.9632
34862 313.4496
34863 250.608
34864 132.4992
34865 250.9792
34866 275.7376
34867 200.9984
34868 222.6976
34869 118.2
34870 223.8848
34871 256.7248
34872 231.9552
34873 291.3312
34874 234.4448
34875 180.1488
34876 296.7184
34877 197.5136
34878 168.864
34879 94.9264
34880 248.2672
34881 144.3376
34882 291.176
34883 317.8272
34884 238.1568
34885 203.3744
34886 90.9776
34887 42.6464
34888 145.1152
34889 198.6064
34890 209.3072
34891 113.1776
34892 262.7296
34893 197.656
34894 72.4784
34895 44.096
34896 298.7136
34897 138.6816
34898 130.7888
34899 114.8656
34900 359.5552
34901 343.0816
34902 298.5248
34903 220.4048
34904 138.4
34905 228.3792
34906 300.3072
34907 119.3792
34908 111.7808
34909 318.2032
34910 187.192
34911 211.5648
34912 194.832
34913 129.896
34914 49.8736
34915 301.0272
34916 56.6112
34917 162.7616
34918 277.1776
34919 310.0176
34920 320.3216
34921 317.4784
34922 282.8288
34923 154.8864
34924 170.56
34925 173.5376
34926 147.5168
34927 69.7072
34928 159.2832
34929 256.0928
34930 203.112
34931 254.8352
34932 371.5424
34933 285.2208
34934 140.6784
34935 172.32
34936 250.104
34937 361.136
34938 161.8608
34939 334.9024
34940 349.6016
34941 304.3856
34942 368.0128
34943 326.6768
34944 162.696
34945 240.968
34946 155.7248
34947 307.4128
34948 352.4096
34949 242.3888
34950 156.2048
34951 324.4496
34952 292.4496
34953 287.7456
34954 212.432
34955 163.0576
34956 227.6112
34957 185.2848
34958 226.9408
34959 101.2384
34960 287.1184
34961 98.0848
34962 242.9008
34963 315.112
34964 283.6384
34965 322.5312
34966 255.3056
34967 314.7232
34968 256.3968
34969 313.576
34970 222.8176
34971 98.2048
34972 315.904
34973 236.0784
34974 269.9712
34975 133.76
34976 216.2304
34977 219.8224
34978 259.1296
34979 133.7152
34980 296.952
34981 191.0048
34982 78.0944
34983 150.8176
34984 234.2448
34985 328.5568
34986 373.896
34987 151.8784
34988 316.0688
34989 295.1616
34990 330.2768
34991 53.9872
34992 269.8592
34993 100.6592
34994 190.5008
34995 192.7888
34996 102.2016
34997 190.9168
34998 262.7872
34999 285.2272
35000 332.8976
35001 160.208
35002 106.5872
35003 259.6944
35004 321.5936
35005 186.1168
35006 114.7504
35007 191.1248
35008 302.4336
35009 259.8464
35010 377.52
35011 285.5968
35012 300.1168
35013 304.1712
35014 150.2352
35015 237.1776
35016 334.1792
35017 344.1248
35018 268.5344
35019 169.3552
35020 343.176
35021 266.096
35022 75.8624
35023 285.6112
35024 177.7952
35025 129.0816
35026 372.4112
35027 325.7488
35028 364.6496
35029 320.04
35030 103.2048
35031 360.6128
35032 310.5168
35033 328.0928
35034 330.7344
35035 203.6272
35036 347.328
35037 285.1696
35038 312.4944
35039 242.3728
35040 215.3808
35041 388.0656
35042 236.1536
35043 248.8704
35044 200
35045 382.9856
35046 364.3184
35047 265.728
35048 281.6992
35049 264.368
35050 245.5728
35051 240.0224
35052 318.4976
35053 358.2208
35054 348.0688
35055 136.9792
35056 218.776
35057 220.2736
35058 198.5312
35059 209.3168
35060 123.528
35061 227.1104
35062 347.752
35063 170.896
35064 213.664
35065 249.712
35066 356.9088
35067 133.1792
35068 296.6256
35069 246.424
35070 259.0944
35071 214.1312
35072 341.5232
35073 154.208
35074 248.76
35075 338.1056
35076 250.1504
35077 380.3696
35078 369.6368
35079 365.7376
35080 243.6912
35081 328.9776
35082 284.7216
35083 317.6848
35084 205.8208
35085 274.944
35086 226.984
35087 270.1328
35088 289.84
35089 322.4672
35090 377.0704
35091 248.1728
35092 181.2832
35093 251.2832
35094 241.1232
35095 246.3872
35096 327.216
35097 286.1312
35098 277.1856
35099 270.312
35100 232.728
35101 81.0784
35102 165.2128
35103 245.0464
35104 371.1136
35105 152.8224
35106 381.856
35107 340.992
35108 337.392
35109 366.0112
35110 236.016
35111 333.5632
35112 366.384
35113 302.0144
35114 385.44
35115 376.3472
35116 363.344
35117 287.184
35118 397.3136
35119 301.5808
35120 358.4768
35121 307.5424
35122 389.3488
35123 399.0304
35124 406.7824
35125 274.4368
};
\addlegendentry{Area Explored}
\addplot [ultra thin, color1]
table {%
19 6.13206701693281
20 6.18942689315644
21 6.24410607972924
22 6.63040136246015
23 6.64530775312458
24 6.74376958555315
25 7.01247438605349
26 7.08075211143497
27 7.08458302995263
28 7.21964080125829
29 7.38922874683422
30 7.43130357154183
31 7.45811959030099
32 7.5432358374097
33 7.56216838087321
34 7.63861129840702
35 7.72359882598583
36 7.71840167388227
37 7.70432787242948
38 7.82959842045864
39 7.83516714694401
40 7.91434798252806
41 8.16615191040671
42 7.91799606880301
43 8.00210401180063
44 8.11957711245718
45 8.17746553165441
46 8.21514695399772
47 8.29828803965506
48 8.34334159486607
49 8.35497994714024
50 8.37916730029735
51 8.38658368685197
52 8.37946490010264
53 8.60544059394459
54 8.62039155853507
55 8.67840226377194
56 8.97725081559264
57 9.02753502994843
58 9.19732557070769
59 9.2569762432432
60 9.24299831944241
61 9.28026843301563
62 9.75868581855995
63 9.80768947917964
64 9.83714578829947
65 9.88367798281528
66 9.95632960929986
67 9.99604343842992
68 9.98726687052126
69 10.0085327960734
70 10.0374395666725
71 10.0869416697545
72 10.1027385351305
73 9.97174268217876
74 10.0473384614764
75 10.0568877059027
76 10.101220524722
77 10.1182458087745
78 10.1013722819887
79 10.1775696873761
80 10.2827763106351
81 10.3129708919596
82 10.3232247753272
83 10.319785327551
84 10.3771514748036
85 10.436212528339
86 10.4834412342354
87 10.5061559252545
88 10.5798879606258
89 10.5835355266716
90 10.6339559040619
91 10.6228069592141
92 10.7188821681681
93 10.9126902676087
94 11.0756667525096
95 11.1202968772584
96 11.1492267794729
97 11.2144047556901
98 11.2762167915325
99 11.2812529615541
100 11.3232381619359
101 11.3330993069937
102 11.3519773726916
103 11.3930005446411
104 11.4385645776613
105 11.4514511839968
106 11.4581702042174
107 11.4525466684072
108 11.5905880498767
109 11.6307332034867
110 11.6369543778703
111 11.6346962038948
112 11.6593929766393
113 11.6746614592259
114 11.6966429204537
115 11.8017605708476
116 11.9000211790355
117 11.9380252948593
118 11.9305979264383
119 11.9512903525767
120 12.069796345875
121 12.084179597427
122 12.1060969144804
123 12.1177043045534
124 12.0918482784239
125 12.0936430610326
126 12.0964994486021
127 12.1249218129917
128 12.1311169576025
129 12.149050050459
130 12.2357442526436
131 12.289362600084
132 12.326207806358
133 12.4225867390318
134 12.4336551075486
135 12.3816723875077
136 12.4191412609016
137 12.4523991981785
138 12.4539033774319
139 12.4408095062246
140 12.4799067839666
141 12.5118214867862
142 12.5055059067852
143 12.5090582029838
144 12.5796438895067
145 12.5672517487888
146 12.6127818599408
147 12.6088317220722
148 12.7086221954203
149 12.7241016379223
150 12.6118849213529
151 12.6388089552774
152 12.6955747555639
153 12.7615261724873
154 12.7615494016406
155 12.8144774417137
156 12.8074143479779
157 12.8162612600529
158 12.8965482323462
159 12.9460537894814
160 13.0212202290344
161 13.0366174919051
162 13.060995228846
163 13.0910769652777
164 13.1083076366836
165 13.1495911158365
166 13.1353949096314
167 13.1698130593734
168 13.1987775223397
169 13.3169537495864
170 13.4395286157544
171 13.459067978644
172 13.5751645749136
173 13.598280182669
174 13.617597639965
175 13.641424057457
176 13.6745232828206
177 13.6918420340134
178 13.6863708102794
179 13.681205368225
180 13.5474331385854
181 13.5728258508876
182 13.5651898634599
183 13.5692207375379
184 13.598447523378
185 13.6864063757353
186 13.7654277753995
187 13.7745787231182
188 13.7808263680291
189 13.8087060348823
190 13.8260893329369
191 13.8682187085935
192 13.8766781333381
193 13.9002190903159
194 13.9383563266993
195 13.9397870943085
196 13.9620635491548
197 13.9566580014834
198 14.0049826585914
199 14.0854787265495
200 14.2122191675931
201 14.2337852797278
202 14.260036792866
203 14.288762930814
204 14.2869969084097
205 14.2404290490999
206 14.2323970677731
207 14.2596639604388
208 14.346954493697
209 14.3449084768205
210 14.3769879817742
211 14.3847756610991
212 14.3963726295202
213 14.4157055623824
214 14.4177241792529
215 14.4288123555769
216 14.3165454503934
217 14.3185347270403
218 14.3461379965602
219 14.3368977910283
220 14.378219340002
221 14.3672714471142
222 14.3775366900865
223 14.3904995679951
224 14.4092176514101
225 14.5009734031509
226 14.489786068586
227 14.4864137027377
228 14.4817196486836
229 14.4873576398274
230 14.4688465181708
231 14.4411656122174
232 14.4300091238653
233 14.4565970521822
234 14.3925520845238
235 14.4112875505694
236 14.5753627331987
237 14.5813092061667
238 14.5998229692345
239 14.6100245917155
240 14.6044661366308
241 14.6270394614062
242 14.6837213545981
243 14.6823594714697
244 14.6535257418033
245 14.6483064017751
246 14.5992436177751
247 14.6074067755229
248 14.6021668699109
249 14.6019246482982
250 14.6224713527955
251 14.6746086804378
252 14.6881124332437
253 14.6875623863863
254 14.7697918949557
255 14.7661791162182
256 14.7543049824311
257 14.7839959507621
258 14.6335384436446
259 14.6786295899478
260 14.6910006302996
261 14.4696198631491
262 14.4978558381836
263 14.5146183705487
264 14.5176188865704
265 14.5580588436034
266 14.4117756242006
267 14.4645867186554
268 14.4753079021135
269 14.4977383984342
270 14.5089557009335
271 14.5443887030163
272 14.5376750240926
273 14.5319390425297
274 14.5612330945959
275 14.3156721579279
276 14.3067904707281
277 14.3153089938388
278 14.4686317047717
279 14.4774876203609
280 14.4797654415863
281 14.7278876941525
282 14.7237222115345
283 14.71696975296
284 14.4334654119957
285 14.4442476789695
286 14.7092022299518
287 14.7016354728618
288 14.7014440267879
289 14.7718033748308
290 14.7679498459489
291 14.7628183504968
292 14.8056917281938
293 14.8741557597846
294 14.8739940816295
295 15.0945626433464
296 15.0947958057396
297 15.1163430984162
298 15.133158039957
299 15.1515963283367
300 15.2026510871026
301 15.210890525746
302 15.2199914469834
303 15.2395194976735
304 15.6201317675142
305 15.6601063129532
306 15.6588840092391
307 15.6970469109197
308 15.6902178709326
309 15.7287125579911
310 15.6209709364349
311 15.6315738716405
312 15.6234618716405
313 15.6278681863452
314 15.6593318473486
315 15.7340105101406
316 15.7506456585328
317 15.7766507176263
318 15.7994451194341
319 15.7981689601991
320 15.7930982011618
321 15.8010966138016
322 15.7972795603972
323 15.8356044945316
324 15.8448666763966
325 15.8425082493811
326 15.8398534753143
327 15.8627162981144
328 15.8931194033991
329 15.8729984458706
330 16.0392263554602
331 16.0704988443284
332 16.0832580472026
333 16.0602329540721
334 16.0784681825724
335 16.1036412284918
336 16.1206383603562
337 16.1386983522239
338 16.1201290498983
339 15.9876122191438
340 16.0118604890144
341 16.019451667384
342 16.1015469085748
343 16.1359308624612
344 16.1188397890117
345 16.1111915453453
346 16.1120322467315
347 16.1063368642529
348 16.1110144242431
349 16.1160122020209
350 16.1012293314681
351 16.1241578198067
352 16.1255349254901
353 15.886900979729
354 15.9164905957789
355 15.9135664704924
356 15.9539673988803
357 15.9899903743968
358 16.025773718753
359 16.1835136311954
360 16.1862684466452
361 15.8837425844002
362 15.8411175582438
363 15.887890368675
364 15.9197408805875
365 15.9564389716816
366 15.9872168578954
367 16.0279477935959
368 16.0435166107403
369 16.0851714998449
370 15.9972058158264
371 15.983219928257
372 15.9950159019165
373 16.3297861066392
374 16.3448928383178
375 16.194515532573
376 16.1947453493468
377 16.1982279900799
378 15.921648963488
379 15.9219951671355
380 15.9205998311989
381 16.2443705736328
382 16.3199047354598
383 16.3332563086179
384 16.2883059390123
385 16.3432369463593
386 16.3508244005344
387 16.3558547745302
388 16.3388045696197
389 16.3567157396464
390 16.4656329324054
391 16.4728014184345
392 16.4513935434919
393 16.494238156661
394 16.4863602974854
395 16.7044585806097
396 16.703832523265
397 16.4908261735423
398 16.8157939401924
399 16.8300712194347
400 16.8468992326284
401 16.8701030860274
402 16.8873647570232
403 16.8900425790209
404 17.0073344058089
405 17.0145121605089
406 17.022688397534
407 16.9764573276993
408 16.9927574880849
409 17.0036508646438
410 17.031777161029
411 17.0561012587495
412 17.0834441485869
413 17.1140691123155
414 17.1359439616648
415 17.1260384553425
416 17.1716287852045
417 17.3896016080611
418 17.3895242072871
419 17.3772515095583
420 17.409638249477
421 17.4268010854334
422 17.4258387550377
423 17.4204811979974
424 17.4440603824025
425 17.4522797525392
426 17.1899411166264
427 17.2618816431049
428 17.219594016865
429 16.5200206820126
430 16.5555709408612
431 16.5611940230914
432 16.5529209792278
433 16.5839334350931
434 16.593643569564
435 16.6240352281269
436 16.6431160243757
437 16.6703537598595
438 16.712422255422
439 16.7495653028184
440 16.7774374128941
441 16.7892429795603
442 16.807113292443
443 16.8331163992391
444 16.8084868010592
445 16.8079616277481
446 17.1998925197978
447 17.1843823312388
448 17.2587857247533
449 17.9975829806519
450 18.0293513252719
451 18.0211004301961
452 18.033565290336
453 18.0248116777705
454 18.0252389091571
455 18.0341865725389
456 18.0019237711451
457 18.0417687288621
458 18.0378630305673
459 18.0112092849194
460 17.9312146965446
461 17.9724482838684
462 18.0048574540767
463 17.9752002473896
464 17.9841599138324
465 17.9800865822303
466 18.0349073230698
467 18.0622819908269
468 18.0645059694014
469 18.0641919443906
470 18.0648941018452
471 17.528804387813
472 17.5322518779313
473 17.5536813970139
474 17.5973842565533
475 17.0637441307836
476 16.4130958038421
477 16.2859128542905
478 16.2942248584681
479 16.3002524205433
480 16.4279900040429
481 16.4676486291593
482 16.4575069723975
483 16.4778951600822
484 16.4947988275403
485 16.4884896898215
486 16.4745528864809
487 16.4726760326969
488 16.4762826042832
489 16.5241824916658
490 16.529181238801
491 17.1038086196589
492 17.1209584097818
493 17.1538650828249
494 17.1520256802451
495 17.7565936144741
496 18.4688459060523
497 18.588113860904
498 18.4440144613472
499 18.3769697672406
500 18.4587931540452
501 18.4041478109064
502 18.4251190465667
503 18.4372899423886
504 18.4677255537686
505 18.4996512781251
506 18.5029265488751
507 18.5483504297006
508 18.5539337235538
509 18.5263422935071
510 18.52919865835
511 18.54174303014
512 18.5576063363552
513 18.566080042366
514 18.5667834575011
515 18.5553882215927
516 18.5542970711595
517 18.5880682489188
518 18.8982924936473
519 19.0297827838711
520 19.0657729485202
521 18.9865240016105
522 18.5664476633322
523 18.5713685372358
524 17.9452373905272
525 17.9650003777608
526 17.9998128327239
527 17.9746190723866
528 18.0050669479335
529 18.0136384394672
530 18.0439490139938
531 18.061114683005
532 18.0423166878555
533 18.063994263613
534 18.0701418715364
535 18.1005689512485
536 18.1706775093615
537 18.205085768289
538 18.2263821560652
539 18.2013879787971
540 18.203696466198
541 18.2680552279109
542 18.1633806395893
543 18.1738911100554
544 18.8332465243537
545 18.8072854132224
546 18.8073739415129
547 18.828055041586
548 18.6373640317903
549 18.6317707343949
550 18.6769776633773
551 18.5409039891476
552 18.5506042883444
553 18.5794168933357
554 18.600216037021
555 18.5357884417494
556 18.5424444914665
557 18.5641635826529
558 18.2041963835954
559 18.2337111201376
560 18.2637819577011
561 18.2277845272942
562 18.8072353335779
563 18.8349523924622
564 18.8703979109414
565 18.8945580479801
566 18.9017659877598
567 18.9462983840052
568 19.1713017594972
569 19.2061987041506
570 19.173257135051
571 19.2293507683926
572 18.7752289596129
573 18.7402752916255
574 18.7591844708335
575 18.8294317660679
576 18.807449371493
577 18.7416561368083
578 18.8756826435196
579 18.7996783015219
580 18.1819066498746
581 18.3719661612884
582 18.3629258030513
583 18.3581642199072
584 18.388585340562
585 18.3855093859105
586 18.3643080094735
587 18.3543138171404
588 18.3561974465601
589 18.366715964597
590 18.3298934424369
591 18.4056338764029
592 18.9101812234374
593 18.9425880448847
594 18.946794452432
595 18.9877401959971
596 19.0021926440744
597 19.1070553148192
598 19.3885145600418
599 19.4972767156024
600 19.2460661747548
601 19.2169373281779
602 19.2320939381037
603 19.2432258441775
604 19.2316843246321
605 19.2956063661427
606 19.3129620936542
607 19.355878030403
608 19.3531602772115
609 19.3443391309115
610 19.4544807188918
611 19.291800954785
612 19.2944926643867
613 19.2861094079135
614 19.2983062471406
615 19.2952874691059
616 19.3161665777672
617 19.118200737901
618 19.1314271832509
619 19.1312299307813
620 20.0264872192713
621 20.0432441445511
622 20.0543128630957
623 20.0371757143853
624 20.0255399195957
625 20.0114396778526
626 20.0611900589211
627 20.075126402013
628 20.1005798266289
629 20.1514153057189
630 20.1711856643648
631 20.3627939339142
632 20.3588277596284
633 20.3809673583587
634 20.3957982074678
635 20.3898605210464
636 20.3910104388754
637 20.5407572929638
638 20.391064346868
639 20.215203658885
640 20.247348180024
641 20.2645060241249
642 20.3044272216531
643 20.3398122353851
644 20.200315534902
645 19.8434476707446
646 19.8476781632886
647 19.9019047641868
648 19.9111988928977
649 19.9123361923973
650 19.9017464352171
651 19.9130264459296
652 19.9442641351386
653 19.9466693982027
654 19.9564645030622
655 19.9683549637769
656 19.4552100255238
657 19.5345960614162
658 19.7053914214333
659 19.6020346665013
660 19.5713917954733
661 19.6078172084365
662 19.6352062354116
663 19.6236397029091
664 19.7897488725654
665 20.1933147553615
666 20.2133596913396
667 20.2223234796554
668 20.23263000819
669 20.2592932637973
670 20.233280758541
671 20.2369954892365
672 20.1664685264445
673 20.2092367007617
674 19.9779374377399
675 19.9861083157015
676 20.5367330350535
677 20.3694054650893
678 20.2341039705713
679 20.5242440366778
680 20.4664797357928
681 20.5005111877031
682 20.5111770053483
683 20.5142145788869
684 20.5232654362876
685 20.5189616138917
686 20.4381019810944
687 20.4543575156613
688 20.4886528210444
689 20.4774804198555
690 20.5035853185011
691 20.5260869681632
692 20.6260873180579
693 20.6059427018837
694 20.8891137803234
695 20.6102233817016
696 20.5942837673014
697 20.7600508270317
698 20.747222148287
699 20.7408853112695
700 20.8358477694244
701 20.8386323054009
702 20.6559834420271
703 20.7266210948336
704 20.7405867398492
705 20.7615827330717
706 20.8718265064606
707 20.7903952860981
708 20.8086145589372
709 20.8155911597334
710 20.8343079174086
711 20.8723938519203
712 20.6201076514098
713 20.6300176675412
714 20.5430504283601
715 20.8845267885735
716 20.890635997109
717 20.640989014363
718 20.9057973118936
719 20.9563578514679
720 20.9604888114265
721 20.451495643079
722 20.6529511884292
723 20.6418534168438
724 20.6405806301651
725 20.651762371496
726 20.6878474578464
727 20.7984837385426
728 20.7949932195267
729 20.8305965589583
730 20.845328352592
731 20.8593720469825
732 21.1471747858721
733 21.1558639837215
734 21.2730946686325
735 21.2787169300553
736 20.9729546697297
737 21.2139521690185
738 21.194444240045
739 20.9168656876875
740 20.9420197355008
741 21.5070053842359
742 21.2854215558236
743 21.2957126037534
744 21.2846996380411
745 21.2177594770508
746 21.2184243346692
747 21.2279423867548
748 21.2378574558662
749 21.2560422220634
750 21.2561202587769
751 21.2628234207723
752 21.2723838616814
753 21.3098564305202
754 21.3542285823779
755 21.3340938550609
756 21.6541826869392
757 21.6548279615412
758 21.6713383371172
759 21.9502439799394
760 21.9175834598488
761 21.9134179187717
762 22.1340674470212
763 22.1258978087314
764 22.1439816242948
765 22.2238617424798
766 22.2388181787317
767 22.0315702102211
768 22.0692085989054
769 22.0651601632575
770 22.0747583928023
771 22.0754575166778
772 21.8846613617813
773 21.861871209445
774 21.8767207659796
775 21.9662833084601
776 21.9655890401138
777 21.8030264458927
778 21.8228375353347
779 21.8017667569066
780 21.8203825667217
781 21.8251285518595
782 21.1084142020951
783 21.1288800783304
784 21.1842832688771
785 21.1141136997466
786 20.6166253804454
787 20.8257879443337
788 20.8303026989665
789 20.5681051460085
790 20.5729344450663
791 20.5790993674319
792 20.8097014889288
793 20.8343077284139
794 20.6696823826345
795 20.6578770337767
796 20.057301018963
797 20.1390558474664
798 20.144684185414
799 20.1578189624759
800 19.6084715282768
801 19.1517058124148
802 19.9063002196872
803 19.6289821894339
804 19.6118894284943
805 19.435059404398
806 19.9554741295099
807 19.9791203240918
808 19.960343372487
809 20.1572150542727
810 19.8185387872464
811 19.8439220455501
812 19.847127151862
813 19.8255767016574
814 19.9800723627526
815 19.9966953328947
816 20.6194987042061
817 20.7371011168915
818 20.7343156714768
819 20.7280578570217
820 21.302498989943
821 21.7440505529703
822 21.7549746956842
823 22.0424129000103
824 21.4399495304559
825 21.4787237178949
826 21.5477557484152
827 21.5666946285891
828 21.5891393887847
829 21.6102521467389
830 21.772717752546
831 21.7966430203952
832 21.8067174506346
833 21.8454248401656
834 21.9293520144857
835 21.9356113393574
836 21.9375081285608
837 21.9462381853658
838 21.9931440353302
839 22.0059202100666
840 22.0107282592636
841 22.0088946271277
842 21.9771926287437
843 21.9760683681585
844 22.6453633839697
845 22.8966253303449
846 22.8856820352713
847 22.891211697107
848 22.9071184763958
849 23.0028628954368
850 22.3330372759454
851 22.30627771898
852 22.3221439814788
853 22.2851055056216
854 22.0117745408989
855 21.9086848274157
856 21.9069139501009
857 21.9050239225389
858 21.8965746292588
859 21.928031767163
860 21.9304565886937
861 21.9332336590641
862 21.9776129267178
863 21.8269936126308
864 21.4601419093966
865 21.4717611855263
866 20.7531013631246
867 20.7375419332876
868 20.7428612754249
869 20.7592887976781
870 21.6430879933651
871 21.6864671173581
872 21.6926140827883
873 21.7038291099188
874 21.7803758643497
875 21.9025190199057
876 21.9537712847024
877 21.9623370280449
878 22.0033814381824
879 21.9489588470059
880 21.5983460685262
881 21.4809408270167
882 21.5166580766375
883 21.6829322240732
884 22.0420769751885
885 21.9969975069697
886 22.7314538364868
887 22.7628535296896
888 22.7501479544935
889 22.6862185233029
890 22.6827498024138
891 22.4380562072182
892 22.4087200201393
893 22.4108106344987
894 22.5973681039565
895 22.5934489186008
896 22.582787313012
897 22.5857738025075
898 22.5554082903865
899 22.6011918809341
900 22.9663409436191
901 23.0951801067656
902 22.987795582083
903 22.7985347034254
904 22.7374572601721
905 22.6684199127647
906 22.7274826276299
907 22.7111303050052
908 22.7329564816818
909 22.5219614204423
910 22.5379747845478
911 22.7619439722957
912 22.7654081407959
913 22.7687528860706
914 21.9117376993802
915 21.6369585244934
916 21.6481916978097
917 21.5323860962411
918 21.5403436728575
919 21.543267896781
920 21.5681921094305
921 21.2488203310272
922 21.3236097689075
923 21.3794942983778
924 21.2717376269062
925 21.0554359299921
926 20.9691007926588
927 20.9858025952762
928 21.0007669686099
929 21.0955451927545
930 21.0948215587279
931 21.0998562340448
932 21.0964832496631
933 20.6008992784071
934 21.4746191223955
935 21.7840943276141
936 21.3604106831813
937 21.4814164044813
938 21.480188123647
939 21.5112467805357
940 21.536327094533
941 21.8059773096354
942 21.8079490735711
943 21.7295681459279
944 21.9080400286507
945 22.1509397304437
946 22.2096441251267
947 22.1907965606568
948 22.2092203670695
949 22.2299213377917
950 22.2732653267665
951 22.2966883477691
952 22.3412039942609
953 22.8449520488398
954 22.8559672262252
955 22.8799386847404
956 23.3027866254423
957 23.2584145308339
958 23.2581379701453
959 23.2378407736449
960 23.2076267740596
961 23.2687353461664
962 23.2281349899128
963 23.4831183706149
964 23.4846309031991
965 23.4061734400473
966 23.4267597090137
967 23.2604840085116
968 23.282501209115
969 23.4593949730564
970 23.4399371320606
971 23.4134170336023
972 23.378751151037
973 23.4021523697953
974 23.138627227542
975 23.1073238881685
976 22.8289681232726
977 22.9238798649943
978 22.9500768377937
979 22.9446968636669
980 22.9582411954857
981 22.967912323423
982 23.040777413553
983 23.0183908051363
984 23.0283825928306
985 23.1232409287387
986 23.1163205493578
987 23.2833047427521
988 23.2594519065647
989 23.2455744624525
990 23.2666012825311
991 23.2514707235998
992 23.2639037919157
993 23.2530434380477
994 23.2664370795766
995 23.2876630326249
996 23.5846319738175
997 23.5744263769195
998 23.5909763427016
999 23.6365038779798
1000 23.6681761995052
1001 23.6747153479646
1002 23.6693571980614
1003 23.6827387712121
1004 23.7160622267934
1005 23.8122117276221
1006 23.8420012676734
1007 23.8633596099091
1008 23.85150187389
1009 23.8513418532994
1010 23.8512961132852
1011 23.851420183262
1012 23.8447925760342
1013 23.8375287756355
1014 24.0960340807606
1015 24.0750085139889
1016 24.0550137598906
1017 24.0767289872217
1018 24.0364714954089
1019 24.0174387821312
1020 24.0002995671491
1021 24.03617009684
1022 24.0294425080694
1023 24.0210328945335
1024 24.0098669349052
1025 24.0244
1026 24.05264
1027 24.03136
1028 24.04504
1029 24.05016
1030 24.04984
1031 24.0644
1032 24.0668
1033 24.09832
1034 24.07776
1035 24.07944
1036 24.1016
1037 24.07976
1038 24.07656
1039 24.09152
1040 24.09072
1041 24.06648
1042 24.07224
1043 24.08048
1044 24.09056
1045 24.07032
1046 24.0672
1047 24.08264
1048 24.07504
1049 24.07976
1050 24.06336
1051 24.064
1052 24.10824
1053 24.1184
1054 24.1132
1055 24.1112
1056 24.08928
1057 24.09384
1058 24.10312
1059 24.10304
1060 24.09272
1061 24.10128
1062 24.09048
1063 24.09912
1064 24.09584
1065 24.09008
1066 24.07848
1067 24.06168
1068 24.0608
1069 24.0508
1070 24.05608
1071 24.06248
1072 24.04216
1073 24.00624
1074 24.03232
1075 24.03296
1076 24.03272
1077 24.03016
1078 24.02912
1079 24.0304
1080 24.03944
1081 24.01272
1082 24.03088
1083 24.01288
1084 23.98904
1085 23.9944
1086 23.98584
1087 23.99344
1088 23.98088
1089 23.9908
1090 24.01376
1091 24.0092
1092 23.99376
1093 24.01864
1094 24.01256
1095 24.01088
1096 24.0264
1097 24.04256
1098 24.04232
1099 24.03784
1100 24.04736
1101 24.0616
1102 24.0744
1103 24.0992
1104 24.12528
1105 24.13504
1106 24.12304
1107 24.13848
1108 24.14112
1109 24.13208
1110 24.09992
1111 24.08208
1112 24.10464
1113 24.11472
1114 24.1196
1115 24.15256
1116 24.13808
1117 24.13056
1118 24.14168
1119 24.14296
1120 24.14472
1121 24.14552
1122 24.13416
1123 24.11552
1124 24.08624
1125 24.08224
1126 24.12992
1127 24.1124
1128 24.14448
1129 24.1608
1130 24.18848
1131 24.2188
1132 24.228
1133 24.19224
1134 24.16552
1135 24.1572
1136 24.15376
1137 24.17264
1138 24.16432
1139 24.162
1140 24.13696
1141 24.12608
1142 24.13224
1143 24.14184
1144 24.14208
1145 24.1404
1146 24.10584
1147 24.12808
1148 24.14224
1149 24.1232
1150 24.12752
1151 24.1296
1152 24.0872
1153 24.106
1154 24.11288
1155 24.11256
1156 24.11032
1157 24.08064
1158 24.1048
1159 24.11952
1160 24.11976
1161 24.11976
1162 24.13088
1163 24.12528
1164 24.1612
1165 24.18264
1166 24.17576
1167 24.04016776704
1168 24.0201277482164
1169 24.0580141811058
1170 23.3272393145451
1171 23.3081993645162
1172 23.3268543365135
1173 23.3140123339248
1174 23.3154294990862
1175 23.3031751395148
1176 23.3190533564355
1177 23.0825589845957
1178 23.0520372941337
1179 23.0407508818717
1180 23.0790266784615
1181 23.1018179015258
1182 23.075771055016
1183 23.1059864083471
1184 23.0752596160883
1185 23.0776721848873
1186 23.113315985033
1187 23.224547349251
1188 23.1485231195855
1189 23.030779002954
1190 23.7500714148955
1191 23.6805964410212
1192 23.6376264333494
1193 23.6519611252751
1194 23.6607570610354
1195 23.6738783186407
1196 23.6955887728009
1197 23.9503634513779
1198 23.9588836268581
1199 23.9875126740455
1200 23.9733136445716
1201 23.9537241884727
1202 23.947707123574
1203 23.9449523530655
1204 23.9601100396897
1205 23.9016811067061
1206 23.8899614593014
1207 23.9439371484922
1208 23.5889942382627
1209 23.7117484966948
1210 23.7379060514437
1211 23.8431299277588
1212 23.9006158025275
1213 23.9267770588357
1214 23.9311931559792
1215 23.8820005587366
1216 23.8456816908393
1217 23.8797068236802
1218 23.895245331643
1219 23.8770286205054
1220 23.8729942233897
1221 23.9212720333486
1222 23.9379836860299
1223 23.9714447466512
1224 24.0044598071941
1225 24.0769509212109
1226 24.0623213531257
1227 24.0141617843241
1228 24.4438105928968
1229 24.4574346323625
1230 24.4607321382671
1231 24.4485175653277
1232 24.0507853970279
1233 24.0787025087434
1234 23.925209668257
1235 23.9909425425611
1236 24.07236474455
1237 24.052068705937
1238 24.0715845752405
1239 23.9562928183363
1240 23.9718898242201
1241 23.9510914527247
1242 23.954490801949
1243 23.6093447069571
1244 23.5911108792402
1245 23.5936761356387
1246 23.6130102230553
1247 23.636987041397
1248 23.6410037591804
1249 23.6431074628841
1250 23.6589807436412
1251 23.6642116109126
1252 24.109814025857
1253 24.1362175737638
1254 24.3301725295878
1255 24.2761956606694
1256 24.173285308331
1257 24.2037102429333
1258 24.2285981470403
1259 24.3635747751353
1260 24.1957180739143
1261 24.1790194654759
1262 24.1881587047338
1263 24.4468918219938
1264 24.4826879825031
1265 24.3802135903396
1266 24.3840339993944
1267 24.4382944441905
1268 24.4450821403794
1269 24.4163884979882
1270 24.4501951296456
1271 24.1321068868033
1272 24.1351439652029
1273 24.1203085097562
1274 24.1482251580981
1275 24.2288674910562
1276 24.1270359950886
1277 23.9449125504206
1278 23.9521540635152
1279 23.9243813300371
1280 23.9027267940619
1281 23.6302574068156
1282 23.6678707152734
1283 23.7663440833026
1284 23.7711502376201
1285 23.8725233983795
1286 23.7813056032554
1287 23.8220811168244
1288 23.8295536033977
1289 23.8790983749667
1290 23.9032854322517
1291 23.9975094249504
1292 24.0059967676674
1293 24.0057491655788
1294 23.8979264004758
1295 23.6175752078209
1296 23.7985422064262
1297 23.9890970269097
1298 23.9705127808554
1299 23.9658879998179
1300 23.8487961362139
1301 24.1143996902911
1302 24.1218643618214
1303 24.1404643344844
1304 24.1604781305744
1305 24.1706413365625
1306 24.3008053627401
1307 24.2967908354298
1308 24.3165022626602
1309 24.3032656147986
1310 24.3166968556746
1311 24.5451496572656
1312 24.5230741538657
1313 24.5185785225203
1314 24.6492119128495
1315 24.987974068452
1316 25.0377584081941
1317 24.3265757213313
1318 24.3537335300497
1319 24.3650232659308
1320 24.67951860954
1321 24.7603951220189
1322 24.7489404797982
1323 24.7708636333317
1324 24.7746375160272
1325 24.7835129826903
1326 24.6025610373398
1327 24.6082455210585
1328 24.6101882088028
1329 24.6143845951662
1330 24.6030461053308
1331 24.2527727721056
1332 23.3408613408502
1333 23.3917467932365
1334 23.4198490545029
1335 23.4067414964487
1336 23.4166511216738
1337 23.7532126606363
1338 23.6171981747256
1339 23.6265143429552
1340 23.5370922498739
1341 23.5902435563018
1342 22.6186730218565
1343 22.6053962601992
1344 22.6142753054014
1345 22.6220227274887
1346 22.7957206550728
1347 22.8308066455977
1348 22.8453263242062
1349 22.8616096868847
1350 22.8685991696848
1351 22.9296251028069
1352 23.8792417659512
1353 23.868614280361
1354 23.834050267882
1355 23.6305286918711
1356 23.6601329541976
1357 24.0658064227044
1358 23.8666589144261
1359 23.8997781596878
1360 23.530129115866
1361 23.5538437638877
1362 24.6235589399667
1363 24.6378018797052
1364 24.6458588269943
1365 24.6213773121883
1366 24.6155127374913
1367 24.6310524867202
1368 24.63091009596
1369 24.6363104465902
1370 24.6005920146567
1371 24.7394559671459
1372 24.6759020087706
1373 24.6919405430044
1374 24.7263156378007
1375 24.6430415498475
1376 24.6560071389731
1377 24.6770824502177
1378 25.0472241097373
1379 25.0388974087512
1380 25.5985278619509
1381 25.5667931897091
1382 25.5525984846289
1383 25.6020285964474
1384 25.6372370490648
1385 25.2454985088854
1386 24.5765383836747
1387 24.0947062882422
1388 23.3724947070905
1389 23.4264718042471
1390 23.4689759553244
1391 23.7297400072383
1392 23.7919476093168
1393 23.8119224970104
1394 23.7516672803002
1395 23.6581485793637
1396 23.621629335863
1397 23.1748040834026
1398 22.6329852235844
1399 21.8508041981155
1400 21.8423179356072
1401 21.899112252483
1402 21.9076878173019
1403 21.8944189834477
1404 21.8918870493033
1405 22.3179174433921
1406 23.0119885274758
1407 23.256630772696
1408 23.9984148898308
1409 24.0093442433261
1410 24.0644575509062
1411 24.0466729010985
1412 23.8458489890433
1413 23.845702472123
1414 23.7633551265671
1415 24.1991225722957
1416 24.200893357898
1417 24.3941712212752
1418 24.6138162075994
1419 24.9450341183194
1420 24.9820070696941
1421 24.9349575146808
1422 24.7916041647612
1423 24.7971620256592
1424 24.3908085271302
1425 24.407569105539
1426 24.4389156741608
1427 24.3273038011513
1428 24.338612269936
1429 24.2000642660207
1430 24.2018680270212
1431 24.2297101885363
1432 24.3518188416458
1433 24.352095055748
1434 24.3593720137463
1435 24.3293883170918
1436 24.3649479492704
1437 24.1122283841787
1438 24.4396130599661
1439 24.3454809518716
1440 24.3264095327335
1441 24.3565983123793
1442 24.5302629463191
1443 24.5657817023585
1444 24.9797488769757
1445 24.9929975521746
1446 24.9030053282735
1447 24.7820671997737
1448 24.5910560372269
1449 24.7430767002103
1450 24.7209297959392
1451 24.7159612398185
1452 24.4050402646575
1453 24.4189266518755
1454 24.5795210205134
1455 24.6002464065639
1456 24.6402353185635
1457 24.8825236636946
1458 24.8640675867409
1459 25.1205824159619
1460 25.1145659890734
1461 25.1034934933763
1462 24.6201533600931
1463 24.6535940168674
1464 24.647605249452
1465 24.6357114216139
1466 24.4962094482134
1467 24.9728467268277
1468 25.1995698439381
1469 25.2114335581421
1470 25.1066572221738
1471 25.1342174130049
1472 25.5246335044335
1473 25.529922791249
1474 25.5625979047027
1475 25.5679973841564
1476 24.7516384365273
1477 24.9137874156282
1478 24.9420953344667
1479 25.3367906296572
1480 25.0338436113926
1481 24.9306360507334
1482 25.4241570528773
1483 25.2443996495083
1484 25.1158895256024
1485 25.1343354510686
1486 24.912022369141
1487 24.9079784294826
1488 24.0911130937294
1489 24.0919663421302
1490 24.2297186119471
1491 24.2299917937348
1492 24.2623774242218
1493 24.2719743219965
1494 24.1610546671187
1495 24.1631745382328
1496 24.9981990364041
1497 25.1541290118663
1498 25.1666870831997
1499 25.1404540703928
1500 25.4616284823575
1501 25.0070979100475
1502 25.0469964851897
1503 25.2171861659413
1504 25.3625345032767
1505 24.9942176570922
1506 25.377569920021
1507 25.4066984381738
1508 26.0900822004428
1509 26.1067574122883
1510 26.116198259408
1511 26.0737214294265
1512 25.9721974667028
1513 25.9047485671511
1514 25.5950062606291
1515 25.599186077206
1516 25.2513820103316
1517 25.2847208733283
1518 25.2802219038245
1519 25.2949933245992
1520 25.3049920169431
1521 25.6422181235203
1522 25.4971332639018
1523 25.5157075518675
1524 25.519116147856
1525 25.9173934953303
1526 26.0441656712298
1527 26.0243692166513
1528 26.1684665475074
1529 26.1825344056713
1530 26.167670269979
1531 26.2058513043434
1532 25.7714290726211
1533 25.845008246883
1534 26.2573978393595
1535 26.2139211608339
1536 26.5401540936869
1537 26.5040128937013
1538 26.5150674392175
1539 26.5969257506442
1540 26.4966113285054
1541 26.2763036679555
1542 26.4690715376954
1543 26.484573226634
1544 26.533689232502
1545 26.5557806427918
1546 26.5800852133256
1547 26.5956390787058
1548 26.6389341744627
1549 26.3204236036748
1550 26.3489237420552
1551 26.2871247310546
1552 26.8664298907575
1553 26.8636117274682
1554 26.9000871032179
1555 26.8543367935229
1556 26.8838860722064
1557 26.9286642538621
1558 26.9196696732507
1559 26.9093944603097
1560 26.9915881932737
1561 26.6989007650281
1562 26.7334838415257
1563 26.7627050449428
1564 26.7639217048978
1565 26.758734828689
1566 26.5366802087714
1567 26.5285434240705
1568 26.5272765760455
1569 26.8678260025214
1570 26.8716897308685
1571 26.8960507897478
1572 26.87488223453
1573 26.897512688726
1574 26.4523000603145
1575 26.6511651187268
1576 26.6490256587951
1577 26.3023257780203
1578 26.3364495441471
1579 26.3446034595853
1580 26.3562829486379
1581 27.2075268495385
1582 26.6611502515085
1583 26.4540820849578
1584 25.982957636374
1585 25.5796248287512
1586 25.8366862334635
1587 25.7499328042184
1588 25.7983970193666
1589 25.1085715949762
1590 25.051024283939
1591 25.1833781723954
1592 25.2363876294394
1593 25.2656479038942
1594 25.7216640343724
1595 25.4900124839978
1596 25.4220702417903
1597 25.4206725633282
1598 25.3226088485188
1599 25.3355424576713
1600 24.8665228288479
1601 24.8671705457908
1602 25.3933678488357
1603 25.5680344895651
1604 25.3509682317669
1605 25.7844134786122
1606 25.7963457356511
1607 25.27788358452
1608 25.2545109196092
1609 25.9781588578096
1610 26.0694538173305
1611 25.1727043511315
1612 24.4223951530438
1613 24.4072990299874
1614 24.428616903914
1615 24.6193005418572
1616 24.4517720115733
1617 24.8127791780314
1618 24.914149672074
1619 24.8869839688401
1620 25.371917839843
1621 25.3540903407451
1622 24.3228876265069
1623 24.3179599746719
1624 25.018406494423
1625 25.0031921912894
1626 24.756064864954
1627 25.1736739577462
1628 24.8955388374851
1629 24.8581319709893
1630 24.8550064815923
1631 25.7069842968285
1632 26.4186611669973
1633 26.4670212778046
1634 26.3273227079588
1635 26.2784226322948
1636 26.5138070187515
1637 26.5115127986896
1638 26.5304136169016
1639 26.6056079315349
1640 26.3302377995975
1641 26.0943298331676
1642 27.1641731034275
1643 26.8544631568264
1644 26.857184921252
1645 26.8489497410544
1646 27.1221516091796
1647 27.219869826863
1648 27.5220096151148
1649 27.5504032746968
1650 27.5586258673003
1651 27.3674083109761
1652 26.8910454507656
1653 26.8886244262664
1654 27.0319791877357
1655 27.1168312703956
1656 27.1562223384853
1657 27.104231573828
1658 27.0977960730189
1659 27.1013877244738
1660 27.3992995237447
1661 27.6584449408581
1662 27.7082738480788
1663 28.0802932305739
1664 28.0533851222294
1665 28.0601016346149
1666 28.0565226429169
1667 28.1942489248995
1668 28.1835986940782
1669 28.1044553120317
1670 28.1143178944574
1671 28.3683297569697
1672 28.6088707319644
1673 28.6248159356665
1674 28.6211311252331
1675 28.6338967119823
1676 28.6192508931707
1677 28.6811825321019
1678 28.6749566734183
1679 27.6835782267602
1680 27.6709299747998
1681 27.67514114192
1682 27.6647979351494
1683 27.1747825624451
1684 26.6148180858638
1685 26.6238318822303
1686 26.3816018511615
1687 26.4115156212165
1688 25.9926968978078
1689 26.1307779053136
1690 26.1172498100281
1691 26.0970236185189
1692 26.3512928837834
1693 26.337649068736
1694 26.2791213855493
1695 26.2704580195872
1696 26.2883978928081
1697 26.3179216547132
1698 26.3582487021957
1699 27.349774997285
1700 27.3600338531092
1701 27.3113421581995
1702 27.2750366558401
1703 27.7414119119725
1704 28.1246758090756
1705 28.1403963411089
1706 28.3707368293021
1707 28.3066514403279
1708 28.7555331564114
1709 28.3992665427742
1710 27.1970526937614
1711 26.7717393132811
1712 26.7795178551139
1713 26.76299660923
1714 26.8280199186267
1715 25.5488132427938
1716 25.3513782595356
1717 25.3341325910046
1718 25.3239864680565
1719 25.3470175793248
1720 25.3579744532898
1721 25.4188912880788
1722 25.4581608440619
1723 25.5144742142375
1724 25.2954434650273
1725 25.3203285579554
1726 25.333053227621
1727 25.3906611724058
1728 25.3834580462098
1729 25.7280744668414
1730 26.5525207711392
1731 26.9950627956952
1732 26.3553932126015
1733 26.3251973249408
1734 26.3551765512835
1735 27.1846209259542
1736 27.3783846124993
1737 27.2636914978543
1738 27.2793662447191
1739 27.2405355809214
1740 27.249471385797
1741 27.0601916785357
1742 27.0648669540092
1743 26.4564020425129
1744 26.9466038000976
1745 26.9348537888955
1746 26.9141516692733
1747 26.9170643485846
1748 26.9115275573893
1749 26.9325869196942
1750 27.375893486625
1751 27.2529957312128
1752 27.9301271673275
1753 27.9862360651963
1754 27.8424517851711
1755 28.326404661923
1756 28.0725063078736
1757 28.1990476206715
1758 27.9100943403963
1759 27.8188873150569
1760 27.8100080438066
1761 27.6649392193825
1762 27.0730873716257
1763 27.0289461856606
1764 27.0485834114847
1765 27.0615618167135
1766 26.8427323807292
1767 26.84461629843
1768 26.8291645674752
1769 26.6215303320799
1770 26.3654088546231
1771 25.7722940067272
1772 25.6790512334659
1773 25.7176425923414
1774 25.8243744272363
1775 25.6786676946001
1776 25.9554821195852
1777 25.7649176468478
1778 26.0957927556681
1779 26.2068262335092
1780 25.9888936848259
1781 26.1647339537456
1782 26.8024790877469
1783 27.430294919133
1784 27.3975475095917
1785 27.4027849763196
1786 27.6495946703878
1787 27.4905070577924
1788 27.4208764586827
1789 27.6222562531138
1790 27.517339742456
1791 28.1805752794625
1792 28.2690584399084
1793 28.2574728813363
1794 27.6932988619901
1795 27.9316257055051
1796 27.7364869652376
1797 27.5313009108418
1798 27.4221862590165
1799 27.2672791411279
1800 27.4874645920214
1801 27.6897087200911
1802 27.3694275312067
1803 27.0445624216189
1804 25.9545102888459
1805 24.798263819127
1806 24.7880587784093
1807 24.381665410255
1808 24.5089133486098
1809 24.4758461379425
1810 24.709588082889
1811 24.7771450740403
1812 23.9078589776623
1813 23.9689830124324
1814 24.3799035823421
1815 24.3710232963512
1816 24.1587914381985
1817 24.4988131822263
1818 24.5936708642337
1819 24.7623813601778
1820 24.7675979987718
1821 24.7635434205893
1822 24.8288440161632
1823 25.1756460072752
1824 25.9108836337088
1825 27.0603693935113
1826 27.1002985668446
1827 27.6936382050402
1828 27.3432059364887
1829 27.4222016047945
1830 27.5610403097536
1831 27.5645687518366
1832 28.4642077692737
1833 28.4078858390447
1834 28.642316255818
1835 28.5841622407635
1836 29.0195259401943
1837 29.1210734571858
1838 28.8586623842979
1839 28.8702827032586
1840 28.897233634712
1841 28.8730963660454
1842 29.0610512596625
1843 28.0427008085943
1844 27.9740792315796
1845 28.0171266139995
1846 27.7684331412497
1847 27.7382279350563
1848 28.1218075032294
1849 28.0991261784083
1850 27.1784824369689
1851 27.0937140235775
1852 27.1244630459925
1853 26.1082346523266
1854 25.8745578358376
1855 25.91387813564
1856 25.9028583395622
1857 25.7178786302081
1858 25.9982905498845
1859 25.9965907473965
1860 26.0030555162632
1861 25.6710973606186
1862 25.7442973109939
1863 26.4162592624028
1864 26.5136348566729
1865 26.5238674870982
1866 26.7657098638255
1867 26.7758635763973
1868 26.7837051373729
1869 26.7923559791693
1870 27.7151970026304
1871 27.6860411719779
1872 27.3550229354863
1873 28.1577807636348
1874 28.4055727615414
1875 28.0918008063531
1876 28.1399072943363
1877 28.3292574636015
1878 28.328295777172
1879 28.0638133517733
1880 28.0750869275419
1881 28.3017788249516
1882 28.3056792844825
1883 28.7055644917273
1884 28.3179058502446
1885 28.3119225197807
1886 28.3352527450226
1887 27.3764996586673
1888 27.3624436212059
1889 27.3851859004435
1890 27.3924812727773
1891 27.541940805499
1892 27.6913032363264
1893 27.937745559775
1894 27.9500254142507
1895 28.339708153556
1896 28.3166610860461
1897 27.971985181068
1898 27.979895442282
1899 28.2583385195629
1900 28.2902413507972
1901 28.2204851529263
1902 28.139795369639
1903 28.1349058173052
1904 28.9024067635055
1905 28.7378979586204
1906 28.7294662346781
1907 29.7144544451429
1908 29.7010299125069
1909 29.7007222135782
1910 29.6891230441008
1911 29.1361111380248
1912 29.2395141506392
1913 29.1395050871845
1914 29.1315351056152
1915 29.1256839526799
1916 29.0891977837693
1917 29.3745267764524
1918 29.3575539347691
1919 29.4116211436608
1920 29.3977936855473
1921 29.4572587122534
1922 29.5871932940859
1923 29.3391642846364
1924 29.343179441957
1925 29.0106818871492
1926 28.9698601669706
1927 28.9795689029706
1928 28.921848332222
1929 28.9409171651909
1930 28.955409294897
1931 29.5201446465181
1932 29.7121341591342
1933 29.8112294891213
1934 29.6387400418083
1935 28.7997031013041
1936 28.8505844336229
1937 28.9150346900732
1938 28.9166488706649
1939 28.6876911801679
1940 27.7836149219961
1941 27.9876213594417
1942 27.52075348451
1943 27.363286661263
1944 27.3561654734782
1945 27.8762792294761
1946 27.954217033331
1947 27.9407447514368
1948 28.0302906866273
1949 27.3125104696828
1950 27.2974720976583
1951 27.30319899062
1952 27.2978127886864
1953 27.3196732450202
1954 27.4855255826181
1955 27.2571527280695
1956 27.2713095133167
1957 27.2846224214092
1958 27.3189031003568
1959 27.3262953885656
1960 27.7790848169955
1961 27.8022227093505
1962 28.2832531501886
1963 28.719948379769
1964 28.7323743767757
1965 28.6247558096364
1966 28.614305942896
1967 28.6167017564088
1968 28.6460650104535
1969 29.1825338056574
1970 29.2828032921154
1971 29.0076528035615
1972 28.7660552883825
1973 28.7639547206524
1974 28.7771971997918
1975 29.8692117810763
1976 29.5002822574351
1977 29.4230206330134
1978 29.4365447024906
1979 29.6245700656354
1980 29.947724860588
1981 29.6879337071449
1982 29.6401214335116
1983 29.6235144424105
1984 29.6635785876891
1985 29.8193893181227
1986 29.8151368917235
1987 29.1407445116381
1988 28.8088655715255
1989 28.9885762843045
1990 28.9605381840648
1991 29.2974349831527
1992 29.5347168150896
1993 29.5641632160265
1994 29.5585397011524
1995 29.0937778223543
1996 29.4710657707589
1997 29.4100529465817
1998 29.2281187122442
1999 28.9957930013112
2000 29.163649763792
2001 29.4189760132963
2002 28.6293039386389
2003 28.6395457359056
2004 28.6349104298698
2005 28.6532862392276
2006 28.6733120995387
2007 29.3576511962625
2008 28.6407615906071
2009 27.9305709178057
2010 27.3671475906699
2011 27.0944641096943
2012 27.1087882325148
2013 26.624325097422
2014 26.6766660411225
2015 27.1438605064394
2016 27.1675696567333
2017 26.5147573214057
2018 26.6952490066016
2019 26.967321345013
2020 26.4833546049831
2021 25.9615329344223
2022 26.5568165532423
2023 26.1913848697719
2024 26.1392907278552
2025 26.110354530116
2026 26.1154768569405
2027 26.1185210054019
2028 26.5389421557603
2029 27.2634327242835
2030 26.599822797292
2031 26.8767263711675
2032 26.857872838906
2033 27.3422119021015
2034 27.349374673563
2035 27.3418468225759
2036 27.3324222135865
2037 27.9037074130335
2038 27.6933645814409
2039 27.7118629728128
2040 27.8702035836968
2041 28.4157078588885
2042 28.6671665390468
2043 29.0399714541329
2044 29.1139067915833
2045 28.8011368235605
2046 28.4718595607557
2047 28.5036070310646
2048 29.1373156871506
2049 28.6062113733874
2050 29.3255365657907
2051 28.7750228692352
2052 28.8019397278612
2053 28.8508950906483
2054 28.815548257054
2055 28.8765675093446
2056 28.2966084687716
2057 28.1194268464183
2058 27.1540977349028
2059 27.1567730055713
2060 27.5184634130014
2061 27.5048251665742
2062 27.5242272591902
2063 27.5479711751792
2064 26.9646939110644
2065 27.2940968260508
2066 27.656223610265
2067 27.6589105293549
2068 27.6546339966674
2069 27.1765924988121
2070 27.7628419487522
2071 28.3294009513861
2072 28.3295830066205
2073 28.2829125322646
2074 28.3134944306548
2075 27.234955809863
2076 27.863785260053
2077 28.2932138709388
2078 29.2312988299827
2079 29.0222308888346
2080 29.0137971575137
2081 29.0362977823212
2082 28.1585115870549
2083 28.157166224615
2084 28.6557190484308
2085 28.5927583015317
2086 28.4277636401577
2087 28.4287956024061
2088 28.3371936791801
2089 29.3837227909933
2090 29.3085438946805
2091 29.2940313282409
2092 29.3162308931013
2093 29.3267566456172
2094 29.2881661461031
2095 29.7591017013036
2096 29.7604038751541
2097 29.7551067731215
2098 30.0353816717815
2099 30.2474934282498
2100 30.1151799387489
2101 29.8820470189959
2102 30.7912002527574
2103 30.3856980715719
2104 30.4937453260868
2105 30.5812607490847
2106 30.7176215195635
2107 30.7286717586388
2108 30.8460144004284
2109 30.219951297016
2110 30.305726063706
2111 30.0004199610539
2112 29.9938840157296
2113 29.9918261460437
2114 30.0223218227719
2115 30.1783571759499
2116 30.172757599349
2117 30.2078669945441
2118 28.9773290042174
2119 28.8282404587562
2120 28.9726383205953
2121 29.2015628353097
2122 29.2185742129938
2123 29.6829392256488
2124 29.693370382426
2125 29.5813289342178
2126 29.5768090993339
2127 29.146479663248
2128 29.1583172173396
2129 29.2906856626165
2130 29.2789074632297
2131 28.5441664802606
2132 28.563068906269
2133 28.5548792097887
2134 27.9781565099054
2135 28.4738242185991
2136 28.271083318431
2137 28.2752548497446
2138 29.2516627841615
2139 29.407378282929
2140 29.4335695327514
2141 29.2682273010775
2142 29.3067385654453
2143 29.3100973198752
2144 28.9605903306218
2145 28.3665398705133
2146 28.0416510578466
2147 28.3583550563341
2148 28.3659262726653
2149 28.8675459501041
2150 28.7294982054272
2151 29.8118710209175
2152 29.6784949345191
2153 29.6069660217218
2154 30.1809147628561
2155 30.1624716003135
2156 30.3688391728617
2157 30.3531588861504
2158 30.6215918442311
2159 30.6517037033934
2160 30.6485571729767
2161 30.8947265395031
2162 30.8036049725298
2163 30.8026587726392
2164 30.4163000914135
2165 30.9913721512739
2166 30.7144574448743
2167 30.8376214284478
2168 30.7066969173306
2169 30.7551073377043
2170 30.8800547259256
2171 30.8653631748449
2172 30.7612865065243
2173 30.8755097965278
2174 30.9012276260067
2175 30.9303912725846
2176 30.9441715835655
2177 30.9903036202391
2178 30.8504282030766
2179 30.6787371852691
2180 30.6625000708889
2181 30.4696405756591
2182 30.0725236962803
2183 30.0461213510501
2184 30.653297201278
2185 30.8072407576224
2186 31.0337413975598
2187 30.9187424133597
2188 31.1152939958949
2189 30.6601494022925
2190 29.4883605483533
2191 29.4895340614706
2192 28.4783477436138
2193 28.3649453548905
2194 28.3364048132952
2195 28.351458839076
2196 28.3800980337279
2197 28.3277151412551
2198 28.4392025254767
2199 28.6400891344884
2200 28.5238119352466
2201 27.904532314321
2202 28.3500662032163
2203 27.3734314289006
2204 27.4877252625803
2205 27.210638153667
2206 27.6274558858227
2207 27.8035330131992
2208 27.7116598800578
2209 28.1890466263642
2210 29.4073229661641
2211 29.418228642792
2212 30.6939112363704
2213 30.812620966478
2214 30.8373228149999
2215 30.5306664452119
2216 30.5338981454228
2217 30.5584543261041
2218 29.8176168405809
2219 29.7780392741835
2220 29.9422437441979
2221 29.7513432929414
2222 29.7752218390398
2223 30.1294660408333
2224 30.0006955173679
2225 30.1736133059225
2226 29.5556268397542
2227 29.561069160934
2228 29.6386003739159
2229 29.5946143545519
2230 29.5217355125514
2231 29.5289752561776
2232 29.5272912871076
2233 28.811362155859
2234 28.8087338436776
2235 29.1589602814539
2236 28.8535279175856
2237 28.8522969546226
2238 29.234209405993
2239 29.1196978122184
2240 29.1113031155924
2241 30.0252526410673
2242 29.9779377662328
2243 30.6319971729361
2244 30.8217425740577
2245 30.1485512646815
2246 30.1349633056042
2247 30.1603571546025
2248 30.1042868830295
2249 29.3758426758018
2250 28.9703832308346
2251 28.9823061079246
2252 28.9880177498362
2253 29.6263810512478
2254 29.6187855071682
2255 29.5899338208543
2256 29.8877843513979
2257 29.8736928545678
2258 29.9988414466006
2259 30.1187295671132
2260 30.1223321122212
2261 30.1639053694302
2262 29.8943357421372
2263 29.6499920581252
2264 29.650286093274
2265 30.4936801965532
2266 31.0760761970778
2267 30.0153962117729
2268 30.0337743060512
2269 30.8173928346094
2270 31.3301814047339
2271 30.4056141341245
2272 29.7743718746775
2273 29.8408479407326
2274 29.2554874937871
2275 29.2664789007087
2276 29.2930358845398
2277 29.3121215904411
2278 28.8986856161584
2279 28.9230117055655
2280 28.6142279189638
2281 28.7106963985645
2282 28.9624442004733
2283 28.4164033450606
2284 28.1834493821152
2285 27.5281644023603
2286 26.9680319597869
2287 27.5763547453521
2288 27.1260723845874
2289 27.0971798667463
2290 27.079189333553
2291 28.0525238022602
2292 28.667988377248
2293 28.2756885673554
2294 28.1711544860901
2295 27.321241634762
2296 27.0258716749373
2297 26.9640692845656
2298 27.6949238551043
2299 27.7187820048714
2300 28.0679481340552
2301 27.8085731408906
2302 27.9052385771995
2303 28.4725326568284
2304 28.7420978167259
2305 28.3604048481622
2306 28.9231335013425
2307 28.8294221936889
2308 29.2918545908439
2309 29.3160765541269
2310 29.3119180408719
2311 29.298783566972
2312 28.6150728537638
2313 29.0533579651105
2314 29.7725940734369
2315 30.6393156998166
2316 30.4781164596411
2317 30.4536603143582
2318 30.2955812612493
2319 30.2862925862002
2320 30.2733041056037
2321 30.5267317218429
2322 30.4143018562224
2323 30.6163988700766
2324 30.2699969411722
2325 31.309389762988
2326 31.0233027602576
2327 31.5770951285627
2328 31.2657360023889
2329 30.8691000687777
2330 29.9221747598858
2331 29.8939071493668
2332 30.6479709884748
2333 30.6462672307451
2334 30.650804798014
2335 30.3271523622509
2336 30.7534611334099
2337 30.5514117268378
2338 30.0815261938146
2339 30.0837556830935
2340 30.086240623253
2341 30.0430826984001
2342 30.0717732611058
2343 30.121610887471
2344 30.4777282342091
2345 30.4802737151728
2346 30.1314352421858
2347 30.1323355747853
2348 30.0392791554933
2349 30.4533602055292
2350 30.9903497120328
2351 30.9443206195159
2352 30.9382721328979
2353 30.9552124102364
2354 30.688521285594
2355 31.0165547647009
2356 31.0475007988059
2357 31.131538631972
2358 31.7874348478386
2359 31.7821772820888
2360 31.7901954255432
2361 31.8123703754022
2362 31.8221450282108
2363 31.5601021447503
2364 31.5923768293883
2365 31.6123123102729
2366 32.1743704160931
2367 32.2309074323191
2368 32.6619372715549
2369 32.570978912196
2370 32.9882660156941
2371 32.8179019666144
2372 32.8542112948193
2373 32.8950248754736
2374 32.8581253431287
2375 32.8582020689956
2376 32.8800779818991
2377 33.0063545550235
2378 33.0141404412728
2379 33.0467826473792
2380 32.99937433707
2381 32.9856802971027
2382 33.0560833675189
2383 33.343937818209
2384 33.3607829464141
2385 33.1798211678648
2386 33.1287916782261
2387 33.0836024424766
2388 33.0965695517602
2389 32.2264308730186
2390 32.2404765356207
2391 32.4853150602089
2392 32.4783763880924
2393 32.1162391679517
2394 32.1660895857725
2395 32.1887768756348
2396 31.5022397163052
2397 31.6523096290796
2398 31.6436855697586
2399 31.6902285886769
2400 31.2399781591976
2401 31.2799452866701
2402 31.2864479424945
2403 30.847769384368
2404 30.6328364485208
2405 30.2131384158337
2406 29.7877088580897
2407 29.7401716923137
2408 29.082002191927
2409 29.9288832943721
2410 29.9162910238406
2411 29.469241545531
2412 29.2728804876092
2413 29.4229857011155
2414 29.6937639583229
2415 29.6959668991051
2416 29.7607554930499
2417 29.5282637648304
2418 29.5470739107162
2419 29.3604805904229
2420 29.9016248607716
2421 29.6910930961319
2422 29.7178302774181
2423 30.160359342278
2424 30.3351403332168
2425 30.9336375576193
2426 31.6368145965062
2427 31.7234685691438
2428 32.2698015135294
2429 32.3775693557788
2430 32.4351250338399
2431 32.8763603829506
2432 32.9502830566026
2433 33.1688011350107
2434 33.1957514019197
2435 32.9749360641359
2436 32.982001317016
2437 33.2088197444859
2438 32.9106052236862
2439 32.9186494151112
2440 32.6901535231164
2441 32.9174771183125
2442 32.9267001859545
2443 32.9490244072008
2444 32.9550547369414
2445 32.2624146740777
2446 32.2519196786862
2447 32.2464291819632
2448 32.4108207244564
2449 32.4338652446552
2450 32.3083329750911
2451 32.3266529886637
2452 32.504588589709
2453 32.48032631739
2454 32.3716550599485
2455 32.5907958791139
2456 33.2011617611538
2457 33.1917917967682
2458 32.7778722798331
2459 32.9353327059681
2460 33.1551509871445
2461 33.1453735141621
2462 32.2394595410012
2463 32.2521900678516
2464 32.034138092518
2465 32.7277178784681
2466 32.7695524198491
2467 32.7870130672009
2468 32.2341020785429
2469 32.0710468718263
2470 32.0389954531355
2471 31.8280254499482
2472 31.5475697392241
2473 31.5994373580197
2474 31.6196936522205
2475 31.4775944520791
2476 31.487536232787
2477 31.3562480037308
2478 32.1059269118541
2479 32.0853247908734
2480 31.9946280687119
2481 32.0300394815963
2482 32.9321894014345
2483 32.4596452407163
2484 32.6974359499168
2485 32.5872969824823
2486 32.0704246212073
2487 31.3507918268493
2488 31.907542557578
2489 31.4785965304721
2490 31.0690387702923
2491 31.0424656446947
2492 31.2570997926841
2493 30.8386215370505
2494 30.281410841046
2495 30.4509488314423
2496 30.4427250976161
2497 30.2944459718463
2498 30.2914722096923
2499 30.0850094755508
2500 30.2090999990897
2501 30.1653133038589
2502 30.0815934116632
2503 30.5707926898905
2504 29.6090016256192
2505 29.7411711243
2506 30.2319161693688
2507 30.5843441615948
2508 30.4560831875517
2509 31.0632736337236
2510 31.6190479526257
2511 31.9191294109126
2512 31.1319060252334
2513 30.5878723592447
2514 31.1993457516253
2515 31.1710768999298
2516 31.1947802987183
2517 31.4797101710206
2518 31.4054127737603
2519 31.620067805497
2520 31.5784685356951
2521 31.5778884852863
2522 31.6645885374441
2523 31.3537726861348
2524 31.5467440261909
2525 31.5540335056493
2526 31.2517047951135
2527 31.6507860740549
2528 31.7901286329617
2529 31.4897885924545
2530 31.4836176172189
2531 30.7785928904
2532 31.3835357100754
2533 32.3657920845325
2534 32.3985364209956
2535 32.4321041542978
2536 32.3075924791709
2537 32.3420801169184
2538 32.4208109847957
2539 32.3358772964024
2540 32.2203000448465
2541 32.2296993922044
2542 32.1152305148963
2543 30.7728279051454
2544 31.3074859779577
2545 31.314012172118
2546 31.660782914605
2547 30.9913386522218
2548 30.7016349812496
2549 31.0169390304149
2550 30.595657382848
2551 31.3169112344418
2552 30.4050609581466
2553 30.3825822088428
2554 30.4261039269187
2555 30.4159505663475
2556 30.5398150848622
2557 30.5582722345097
2558 30.5439899136284
2559 30.6446052914157
2560 30.1415691638126
2561 30.2136484218607
2562 30.3577242045886
2563 32.0313748606172
2564 32.3314080585823
2565 32.359308259196
2566 32.3232272366762
2567 32.3471406541262
2568 32.5569019252656
2569 32.5472557141144
2570 31.8271398998437
2571 31.8048892561401
2572 32.9648518337502
2573 32.9731520216517
2574 32.966218797455
2575 32.981864704584
2576 32.9825623542506
2577 32.2350653576771
2578 32.0504911068101
2579 32.0686828401208
2580 32.7549384004238
2581 32.7182850662424
2582 32.5844233795581
2583 32.551870961641
2584 32.4858079430661
2585 32.4114411980018
2586 32.1749539661474
2587 32.6243738797238
2588 32.7295606512771
2589 32.7701092480779
2590 33.8475664911204
2591 33.8636208972065
2592 33.907454006789
2593 33.8310160167437
2594 33.4976910268246
2595 33.5150053846902
2596 32.8266587009318
2597 33.4628703473243
2598 33.674759438705
2599 33.7135247337424
2600 33.6977552666617
2601 33.5525665054272
2602 33.5184386282125
2603 32.9492128581429
2604 31.4854144406384
2605 30.907224254757
2606 31.1719899790741
2607 31.4191647156938
2608 31.4124871670493
2609 31.3986354422257
2610 31.5113584747979
2611 31.2641659296971
2612 31.2879699832023
2613 31.3763220461701
2614 31.7567516294555
2615 31.6418819306268
2616 32.3216468475185
2617 32.3291625810756
2618 32.1033762930013
2619 32.0572324769617
2620 31.8727964746665
2621 32.0391422694267
2622 32.2302823701582
2623 32.6806126894156
2624 34.1814066718324
2625 34.7935939661534
2626 34.3409573341653
2627 34.3738502695314
2628 34.3740868958357
2629 34.3719353616266
2630 34.2149874557886
2631 33.2455200510496
2632 33.2313225471277
2633 33.2182536399267
2634 33.2089342030955
2635 32.9496458239259
2636 32.2249257685988
2637 31.3876326165727
2638 31.5672836019053
2639 31.6004120407554
2640 31.5049775408625
2641 30.7830315563851
2642 30.2491253646043
2643 29.6943922098857
2644 29.7223247847363
2645 29.7328433521635
2646 30.2048893384476
2647 30.0500576658306
2648 30.0921729630175
2649 28.6484753818893
2650 28.0895915056171
2651 29.3434436886013
2652 29.353568394034
2653 29.3723461320036
2654 29.3840305632068
2655 29.3006445655394
2656 29.9922937780872
2657 30.4386210667251
2658 30.4793258032525
2659 30.4665806907467
2660 30.3279331323655
2661 31.0932011799097
2662 31.5165616476216
2663 32.2008493525396
2664 31.768106649351
2665 31.8018129441626
2666 31.6561060967378
2667 30.8638367479245
2668 30.8424788577604
2669 32.3318377362924
2670 33.0761042112628
2671 33.0970752872665
2672 33.0234111679581
2673 32.4705627547374
2674 31.7456854798026
2675 31.7243522640669
2676 31.6767104160649
2677 32.1869201640706
2678 32.2104324727978
2679 32.213582858335
2680 32.6619958000741
2681 31.6717130007978
2682 31.7673983648907
2683 31.3407007516621
2684 31.7913928775122
2685 31.783317489395
2686 31.6496073516444
2687 32.5787257981453
2688 32.6440270818734
2689 32.6273151468733
2690 32.6422411860524
2691 32.6161206066578
2692 32.555405004272
2693 32.8120775343485
2694 33.5386844846898
2695 34.0102520853011
2696 34.1414698673197
2697 34.1416773037975
2698 34.1712654751042
2699 33.6185122303467
2700 33.6171882748243
2701 34.6096384231912
2702 34.5173233816446
2703 34.9739803086156
2704 34.9364066977666
2705 34.950770228797
2706 34.9378993160992
2707 34.9287593721444
2708 34.8921300864603
2709 34.8992840358014
2710 34.0424645528684
2711 33.9781581654483
2712 34.164006276193
2713 34.5195009245784
2714 34.4956851522465
2715 34.4957064569251
2716 34.5061028846322
2717 33.7344229789583
2718 33.679698560455
2719 34.2743348886434
2720 34.083059708332
2721 33.824468427617
2722 33.9321207295452
2723 33.9674219101247
2724 32.9817401559254
2725 32.8996710887093
2726 33.2280235791509
2727 33.2497702120366
2728 33.230251793352
2729 33.2701904424581
2730 34.12974048505
2731 34.2287048820373
2732 34.2271529635953
2733 34.1830183476389
2734 33.9947346906991
2735 33.4891815203017
2736 33.4846709520717
2737 34.1733021626827
2738 34.184538025771
2739 33.4501285283177
2740 33.6319368690089
2741 33.9196110913981
2742 33.9201020945749
2743 33.894177674258
2744 34.8598218977082
2745 34.9676430832975
2746 34.9805030675996
2747 34.9150717387405
2748 34.6291341188046
2749 34.5793351901778
2750 34.5897975340521
2751 34.5127487014107
2752 34.0820483440691
2753 34.0948453540381
2754 33.7315396881419
2755 33.4670961411855
2756 33.4554317285684
2757 33.3431077453445
2758 33.2743173087448
2759 34.0025367128302
2760 34.0107351844893
2761 34.0044426827721
2762 34.0104284102618
2763 33.9331639593875
2764 33.9968213915877
2765 33.6318015999953
2766 33.6080713996516
2767 32.4679021202336
2768 32.6820001843174
2769 32.5144890578288
2770 31.7738943600025
2771 31.8348903026932
2772 32.271477040342
2773 31.2289134006433
2774 31.8177163508088
2775 31.9633254242163
2776 31.4028047612884
2777 31.6104069273414
2778 30.9214475235947
2779 30.9394969413069
2780 30.9492028522728
2781 30.6701252047104
2782 30.4840669041695
2783 30.4317105328816
2784 30.2020380733602
2785 30.0671307668433
2786 29.9851930349425
2787 30.4937612762153
2788 30.5715977439908
2789 30.7662358082203
2790 31.5313043754581
2791 31.5745355093271
2792 31.5871668078963
2793 32.6475972266988
2794 32.4321766634666
2795 33.0921331943614
2796 33.2319989027074
2797 31.9527056220915
2798 32.1575902097942
2799 31.6285452503889
2800 31.5527733041914
2801 31.8544038830204
2802 31.9783663521559
2803 31.3699480771362
2804 31.645819725811
2805 32.0603304671253
2806 31.7857586101137
2807 31.5002373288106
2808 31.5396001823105
2809 31.5229720636449
2810 30.6894406302476
2811 30.6862176351891
2812 30.5477329921965
2813 30.5602831931463
2814 30.7166843312446
2815 29.9108483990412
2816 30.241007903438
2817 31.5708836966989
2818 32.1277914091824
2819 31.773161800528
2820 31.8629456700865
2821 31.7955680655254
2822 31.8773365296565
2823 32.6506467096331
2824 32.6089712998828
2825 32.4122455047734
2826 32.7896136910534
2827 33.8162335740943
2828 33.703187309696
2829 33.715628452645
2830 34.5390028597408
2831 34.5321399693868
2832 34.0627444458852
2833 34.0877362022838
2834 33.9923601628738
2835 34.4211285127744
2836 34.5504102833305
2837 33.23743501527
2838 32.8871815442191
2839 33.8327383944414
2840 33.5705881867115
2841 33.6397912336287
2842 33.6533937473223
2843 33.652742482775
2844 33.711713416459
2845 34.0294029740022
2846 34.0386840943755
2847 33.8340998815069
2848 33.9701886606111
2849 33.9748618846302
2850 33.9855753029465
2851 33.4151831227926
2852 33.8511614983814
2853 33.5939582466677
2854 33.514341643921
2855 33.9116346008303
2856 33.9346974905171
2857 35.2466728691401
2858 35.352632352321
2859 35.3365128035678
2860 35.5639641840447
2861 35.4290230847791
2862 35.4237681429656
2863 35.4948315462491
2864 35.5149642610936
2865 35.3498743466972
2866 34.6190019490755
2867 34.8073806590108
2868 34.2966035475832
2869 34.1006211014425
2870 33.8503214294585
2871 34.180888825739
2872 34.3467246466417
2873 34.5105911821561
2874 34.5000665650891
2875 33.4108380590414
2876 33.4294740052062
2877 33.4065959624244
2878 33.6459694784889
2879 32.6590958701649
2880 32.6827613552304
2881 32.820388613478
2882 32.6079755232353
2883 32.281759028373
2884 32.0140904613035
2885 32.1590196000884
2886 32.8960203401464
2887 32.0728105271412
2888 32.4598888708993
2889 32.4615760808321
2890 32.1903081993014
2891 32.1769841752379
2892 32.1867870941811
2893 31.5601473037063
2894 31.9155308204864
2895 32.990169847976
2896 32.9005178687716
2897 32.9080791230813
2898 32.9390037229335
2899 33.7099290632888
2900 33.4693541993482
2901 33.2599760988242
2902 33.2510090530064
2903 33.6230593462194
2904 33.5871733740384
2905 33.5795755834317
2906 33.6010135925334
2907 34.4201388238262
2908 34.5338042621364
2909 34.772331093564
2910 35.2884350830674
2911 35.6050099682975
2912 35.4313777834685
2913 35.5177786829761
2914 35.3704710797815
2915 34.5668064430014
2916 34.0713870003456
2917 34.0678392373936
2918 33.9589328870233
2919 34.0781253709207
2920 34.3306553857663
2921 33.9992922860312
2922 33.6564539192515
2923 33.3422283500823
2924 33.6481602365319
2925 33.6515548036813
2926 33.4579400044647
2927 33.4660519934204
2928 33.4680055996249
2929 33.3827488545269
2930 33.4726486764151
2931 33.3800388385779
2932 32.1230368080068
2933 32.740061638294
2934 32.8562987290854
2935 33.69844713019
2936 34.3199677774897
2937 34.0332324431496
2938 33.9298238217947
2939 34.0683721184147
2940 34.0877647930498
2941 34.6496526098225
2942 34.6737980024864
2943 34.0596699313885
2944 34.048347861127
2945 34.0501504546282
2946 34.2590566432319
2947 34.1721230934259
2948 34.1415864937457
2949 32.6936394786547
2950 32.6419325035538
2951 32.3572136301162
2952 32.5029989030358
2953 32.578836210874
2954 32.5855977402209
2955 32.5582024167286
2956 32.5233094434039
2957 32.8557019657391
2958 33.1068620389187
2959 33.096328597037
2960 33.0141717485464
2961 33.0648275650021
2962 33.2590110111143
2963 34.1344226618994
2964 32.8741577602689
2965 32.5452017092047
2966 32.5254360234564
2967 31.962777534683
2968 32.0168675417706
2969 33.4951609253825
2970 33.5369268300819
2971 33.750007563843
2972 34.3563010440863
2973 34.3256582522347
2974 34.240563979263
2975 34.0260334501514
2976 32.7497055369142
2977 32.7282529501018
2978 32.6800937460473
2979 32.4231144462568
2980 32.23123147522
2981 32.1962359685393
2982 32.1592353041998
2983 31.7819414073133
2984 33.0865249031693
2985 32.8239860736289
2986 32.8375382816894
2987 33.4747746374303
2988 32.8545056007079
2989 32.9078087201927
2990 32.4776485104715
2991 32.3150598913099
2992 33.0532921689464
2993 32.7981794072421
2994 32.8619735992689
2995 33.0948172400864
2996 34.3595751956644
2997 34.3835546015879
2998 34.3221980495188
2999 34.4739452541781
3000 34.7251858484386
3001 33.5781621632792
3002 34.0223338642871
3003 33.9351488289221
3004 33.8936505086214
3005 34.4065408755187
3006 33.9696614321444
3007 33.9945428081134
3008 34.5539139889768
3009 33.758058920351
3010 33.3146473877576
3011 33.4830875165861
3012 33.4942016607924
3013 33.7892340254893
3014 33.6057496846486
3015 33.3727180241403
3016 33.4312694816854
3017 33.0408070074919
3018 33.1405441629152
3019 32.2062095539086
3020 32.2581403454491
3021 33.2919306840386
3022 32.4251043299601
3023 32.5723576183552
3024 32.5161529361371
3025 32.6283180132399
3026 33.116479035079
3027 33.0851863095641
3028 32.1948490663468
3029 32.7613328148373
3030 33.6313206065953
3031 33.4387755579023
3032 33.4302735291215
3033 33.2012689838863
3034 33.3984457520235
3035 33.5431642522161
3036 33.1483064756426
3037 32.7751798156724
3038 32.7805741000093
3039 33.7487238519244
3040 33.7428681545628
3041 32.9853410555217
3042 33.848044816292
3043 33.7986265872702
3044 33.8893802362763
3045 33.559010509399
3046 33.5303492994877
3047 33.5987874348124
3048 34.1446706639013
3049 34.3761642568479
3050 34.3671006462405
3051 34.6662053627881
3052 34.7463826325273
3053 34.7115810900642
3054 34.3670679674711
3055 33.6442533712542
3056 33.999794228806
3057 34.7622768198405
3058 34.7460018566261
3059 34.3705493663861
3060 33.9958124290591
3061 34.0526937757334
3062 34.053655937438
3063 33.9679643824593
3064 33.9410688971664
3065 34.3296976021448
3066 34.3181040572605
3067 34.3203794730234
3068 34.2617192348184
3069 34.1714241186772
3070 34.1725930392901
3071 34.2396130777409
3072 34.1774428334913
3073 34.506452775105
3074 34.8404806676232
3075 34.6060977601854
3076 34.5750391714515
3077 34.6163468657911
3078 34.3768403798353
3079 34.8337930483614
3080 35.2542229602202
3081 36.0936040905742
3082 36.1370372068544
3083 36.3587193944898
3084 36.3763798299163
3085 36.354934335498
3086 36.3621013315864
3087 36.3245837898832
3088 36.4036587012958
3089 36.0198725538784
3090 36.0098391756597
3091 36.0209445905226
3092 36.0407347193567
3093 35.996321003775
3094 35.4453503185719
3095 36.5271326044545
3096 36.6091967390606
3097 36.2252609737239
3098 36.4465706924923
3099 36.4857828092409
3100 36.4549585937431
3101 36.4558539482118
3102 36.2546382478547
3103 36.0043404365736
3104 36.020231253022
3105 35.8935196339825
3106 35.413481514029
3107 35.2052297047249
3108 35.067884243614
3109 35.5422266054951
3110 35.5551163738626
3111 35.5292893286354
3112 35.5394066685487
3113 35.5861299352813
3114 36.1656592450088
3115 36.1696075655276
3116 36.1431115018967
3117 36.491343106128
3118 36.500117613474
3119 36.4677189185733
3120 36.4773696364336
3121 36.3920416103532
3122 35.6130924665421
3123 36.2216046142912
3124 36.1942332229227
3125 34.7838569230936
3126 35.3218242263547
3127 35.5723797822635
3128 36.1158771812384
3129 35.5188089983166
3130 35.5186415699214
3131 35.5178831479185
3132 35.4824198417251
3133 35.0198844740836
3134 34.7273703128208
3135 34.7225068453703
3136 34.3094129109832
3137 34.3204878190342
3138 33.8257219267084
3139 32.6386197569729
3140 32.6672000785672
3141 32.7526248168723
3142 33.0058915562883
3143 32.9565954851292
3144 32.8825294644128
3145 34.4339850171447
3146 34.3816713140537
3147 34.3502667013269
3148 34.3657492299894
3149 34.9901516055353
3150 34.2431369860521
3151 34.2373548844648
3152 33.8756454906132
3153 34.3014617613704
3154 33.6256155628868
3155 33.3684984671839
3156 33.8023585852761
3157 33.5603838334914
3158 33.6813120542393
3159 34.905566293698
3160 34.8880909670004
3161 34.2243926504891
3162 34.9366601017248
3163 34.5969012166636
3164 34.7202583079501
3165 34.7046441231761
3166 34.7052858479632
3167 34.7534219218405
3168 34.7474097580775
3169 34.7306270140247
3170 35.5159642280634
3171 34.917927522282
3172 35.2943871883973
3173 35.1834782473048
3174 36.1757365562323
3175 36.3230418385686
3176 35.9143533333737
3177 36.1150871660077
3178 36.4566764932466
3179 35.4315844133638
3180 35.4448378927765
3181 35.6513916284601
3182 34.5212153614289
3183 34.8658708851857
3184 34.7878362606215
3185 34.3526582627712
3186 34.3806527481829
3187 33.5216882541179
3188 33.5470098327664
3189 33.0537519176279
3190 32.2260601004826
3191 32.8467222744606
3192 32.8004737168826
3193 32.93192602093
3194 32.4846710725606
3195 32.5191324979019
3196 32.5708006437034
3197 32.5068687513848
3198 32.5934180650125
3199 33.4173689001443
3200 32.8712161809084
3201 33.1656563925739
3202 34.3523738843102
3203 33.3534639079828
3204 32.9971174581332
3205 32.57366665685
3206 32.1679466619318
3207 32.8326919776503
3208 32.5978952926498
3209 32.9571988199918
3210 33.0541219670357
3211 32.7500166926615
3212 32.6799811077417
3213 31.9828313139323
3214 32.4002497445868
3215 32.5132409143565
3216 32.7632755950221
3217 32.0171941405958
3218 31.9915933545755
3219 32.0023291721522
3220 32.440561643704
3221 32.6254181261438
3222 32.607012129754
3223 32.9439143337382
3224 33.3696495037634
3225 33.5940744077609
3226 33.6683964192133
3227 32.6204452517264
3228 31.4800027344443
3229 31.5087697938229
3230 31.5272840751392
3231 31.7092671880794
3232 30.7751177799819
3233 30.8730248223468
3234 30.4757591918481
3235 29.2112836190336
3236 29.2376682561684
3237 29.928664994688
3238 29.9265477686933
3239 30.15365671888
3240 29.7528435841883
3241 28.9573068891276
3242 28.5651920004219
3243 29.265451890203
3244 29.1094177246418
3245 29.8209147329734
3246 30.1522873406314
3247 31.3684025653797
3248 32.7551317614019
3249 32.8747785879976
3250 33.6423122476176
3251 33.6373551447961
3252 34.6213505418864
3253 35.2249245015922
3254 35.6581319182024
3255 36.277333218113
3256 36.3851689624673
3257 36.5628129273631
3258 36.3631889549391
3259 35.9386700655715
3260 35.8645778108138
3261 36.0681032780673
3262 35.8107532966981
3263 35.7614039887252
3264 35.5948591756365
3265 35.3774123224294
3266 34.9159703513463
3267 34.9556738490294
3268 34.9882991795778
3269 35.007165520682
3270 34.5208270932507
3271 34.1063127019018
3272 34.0633733016193
3273 33.4925370054781
3274 33.5034571188569
3275 34.1725046532231
3276 34.0549219163511
3277 34.0839054615748
3278 34.2985033505548
3279 34.411381695587
3280 34.49626639588
3281 35.0135274695493
3282 35.6822093081634
3283 35.3877258451368
3284 35.6090558651074
3285 35.7715201751478
3286 36.0907349988701
3287 36.0881541002806
3288 35.8903272588536
3289 35.8976684494598
3290 35.6164754908764
3291 34.9763796673399
3292 34.2695060383456
3293 34.4799670663059
3294 32.9998953781667
3295 32.7337056156067
3296 32.4849404685085
3297 31.218084368998
3298 30.7160440572033
3299 31.0164215672481
3300 31.4434743713613
3301 31.538677910631
3302 31.2192846731063
3303 30.9514637698088
3304 31.0701225178615
3305 31.074236141983
3306 31.245409019696
3307 31.2286219556836
3308 31.3624210932235
3309 31.0321298829976
3310 31.7559909610907
3311 32.9931874498066
3312 33.7250821540264
3313 34.0336360310294
3314 35.5536348889803
3315 35.8360778927117
3316 36.1915027298463
3317 36.9931996700514
3318 37.5090857721295
3319 37.2935442089072
3320 36.590218650168
3321 36.3108133531941
3322 36.6597145384696
3323 37.2698153013828
3324 37.0919048150893
3325 37.1205687601183
3326 36.0262195237101
3327 36.0934974615107
3328 36.1549411720833
3329 36.4879159925694
3330 36.5209686245341
3331 36.0689004954618
3332 36.2280157838369
3333 35.7266114825666
3334 35.7146869279659
3335 35.681664405931
3336 35.3006870449368
3337 35.7913337506917
3338 35.7833714105323
3339 35.5237608698391
3340 35.9156177455156
3341 35.4651787445476
3342 34.7581190585309
3343 34.2544649374317
3344 34.4237007393477
3345 34.39670419806
3346 35.4690701920115
3347 35.2647413012557
3348 35.2730620701064
3349 35.2794903146823
3350 35.1203565354605
3351 35.5801432239864
3352 34.646446142211
3353 34.5784437756217
3354 34.5591682458848
3355 34.5182527377423
3356 34.9363879191291
3357 34.915593504083
3358 34.9218274704268
3359 35.0831758692998
3360 35.531854120244
3361 36.259031405612
3362 36.482360927523
3363 36.9428651688797
3364 36.9535348009118
3365 36.9668167271588
3366 36.0280106170356
3367 35.2822585897642
3368 35.0526906488193
3369 35.0821745086927
3370 35.220904163908
3371 35.2505280557366
3372 36.1189961669415
3373 36.7037959537579
3374 36.7084639471852
3375 35.9847755719297
3376 35.9579766295982
3377 35.4750682132563
3378 35.4816347135773
3379 35.7889780904342
3380 35.8012689423996
3381 35.6130743798944
3382 36.0989239082601
3383 36.1780594273509
3384 35.6920422376247
3385 34.1637281913131
3386 35.1403376904192
3387 36.1007781970768
3388 36.2837324515318
3389 36.1128804993852
3390 36.1574328460667
3391 35.3951663540867
3392 35.5166339842973
3393 34.9300861938503
3394 34.5305748543327
3395 34.9372405136079
3396 34.1620444216478
3397 34.682351054334
3398 34.6834302081713
3399 34.7166135827948
3400 34.4776429882661
3401 34.6642365816509
3402 34.6446726458802
3403 34.6494328850677
3404 35.1455720751795
3405 36.4337195589608
3406 36.455596955477
3407 36.4258235134528
3408 35.5538429235389
3409 34.7181192104587
3410 34.3863760917697
3411 34.7684184528389
3412 34.7666589309617
3413 35.2270796553494
3414 35.3368811531705
3415 35.6821685721554
3416 36.49422373907
3417 36.4925140959696
3418 36.5229075255967
3419 35.7696811271774
3420 35.9271823198696
3421 35.4167430979912
3422 35.2642649708994
3423 35.2486528735122
3424 35.0668095714484
3425 34.5477454593418
3426 34.5463086906728
3427 34.3702672969732
3428 35.3437655686111
3429 36.2988393125475
3430 36.2401877902447
3431 36.6225545623774
3432 35.7489971884359
3433 35.5468141383961
3434 35.8643680434189
3435 35.9105442938536
3436 35.8752282589752
3437 35.8490662823118
3438 34.7628656005344
3439 35.4025450671326
3440 35.1959102126816
3441 35.7483441649377
3442 35.9520628390143
3443 35.6768093026298
3444 35.8455839282992
3445 35.7183265602224
3446 35.5907064961657
3447 34.2836013521602
3448 34.228055065273
3449 34.2793914101513
3450 34.5904026979898
3451 34.5800194871848
3452 35.1349954470584
3453 35.5548328407898
3454 35.5502628285872
3455 35.5843568730199
3456 35.6150177360715
3457 35.667448700845
3458 36.7544605861601
3459 36.6227667918903
3460 36.5686203680683
3461 36.5827115726129
3462 36.5465090745872
3463 36.8596204268309
3464 36.8927339585256
3465 37.6810483566502
3466 37.1791835221941
3467 37.2700586557253
3468 37.2650370489111
3469 37.2569865060941
3470 37.3165858624808
3471 36.7581150078293
3472 37.0613998725621
3473 36.0828035415339
3474 35.9318184396328
3475 35.9248427609574
3476 35.718989915485
3477 34.0861929141616
3478 34.0923071979595
3479 34.2986304733108
3480 34.3003874194673
3481 34.341722455615
3482 33.7126656141024
3483 33.7436604154493
3484 33.7070862417776
3485 33.6756895294963
3486 33.5647863101496
3487 34.8023904189066
3488 34.3245978808406
3489 34.3333453498546
3490 33.8813546882627
3491 34.4425506018847
3492 34.4002703387364
3493 35.0270119322045
3494 35.1856614796233
3495 34.5077574586142
3496 34.6907211773165
3497 36.2828307050574
3498 35.9109835857054
3499 35.9771516384207
3500 36.3348762519416
3501 35.1920356198795
3502 35.3863125787712
3503 35.2706186128546
3504 35.2924376819676
3505 35.4117072498174
3506 35.1727178179752
3507 35.3706730740285
3508 35.8901622159981
3509 35.9666788872226
3510 35.577603355416
3511 35.6383366952194
3512 35.6849573828154
3513 35.995864574386
3514 35.4626969211544
3515 35.6904284917784
3516 35.6960316229497
3517 35.4026002590492
3518 35.6078044193796
3519 35.5036383567675
3520 35.5127695661498
3521 35.7722886609388
3522 35.2358675610775
3523 34.4029453331017
3524 33.910272917863
3525 33.5022969543872
3526 33.8834193938854
3527 33.2940531517985
3528 33.1549347360409
3529 33.0783143596312
3530 33.5619255788237
3531 33.5835436309477
3532 33.0351872207604
3533 32.6030288133854
3534 33.1437122908497
3535 33.2130869983265
3536 32.5821269934761
3537 32.8789070068277
3538 33.0406304232925
3539 33.1444775610091
3540 33.1576121108341
3541 34.0492475231884
3542 34.2953748471942
3543 35.0448786953755
3544 35.5576856558179
3545 35.7188375607657
3546 35.1845891819231
3547 35.7564160137068
3548 35.9503329501098
3549 35.7390208947069
3550 36.1316728496458
3551 36.1187820684354
3552 35.8407240285466
3553 36.2680339856604
3554 36.2875747970379
3555 36.4072842712431
3556 36.7020222289442
3557 36.6179641110438
3558 36.6077533766952
3559 36.0914237599271
3560 35.6069138568367
3561 35.584648060288
3562 36.3301073070833
3563 36.5186599502909
3564 36.511976950825
3565 36.4891156796444
3566 37.5037302334949
3567 36.5837814834543
3568 34.8906416085861
3569 34.6967326552332
3570 34.7412948886173
3571 34.7214406144146
3572 35.5246769065224
3573 35.6255080529193
3574 35.5533557135923
3575 35.8319606234546
3576 36.1943568929714
3577 36.2844412882857
3578 36.3285135475934
3579 36.8674819317874
3580 36.0006305624006
3581 35.9994101412051
3582 36.0134258086831
3583 35.1160935823015
3584 35.0667459182607
3585 35.1203331679799
3586 35.2405004030775
3587 34.8883486891738
3588 36.4785905004726
3589 36.5964263871981
3590 36.2127495016327
3591 35.9125553406223
3592 35.9538712303383
3593 35.9493881936948
3594 36.0348493212621
3595 35.6918585996429
3596 35.689541608466
3597 35.7252049297829
3598 35.7175211603986
3599 35.7645844455119
3600 36.2696960657819
3601 36.2834540970578
3602 35.7847834326446
3603 36.0988050681915
3604 36.0725961909421
3605 35.9652158991384
3606 35.9386158385862
3607 35.4277983164376
3608 35.4994649134213
3609 35.3710378632613
3610 35.3184738581064
3611 35.6304580915741
3612 35.6391361378816
3613 35.3506159422528
3614 34.9533392211094
3615 35.3124329730811
3616 35.3558101062013
3617 35.3512176037218
3618 34.8445523054265
3619 34.8308139038553
3620 35.7298437395863
3621 35.7542416339641
3622 35.7964462545917
3623 36.4062543122165
3624 36.5063201291962
3625 36.1365052676381
3626 36.2058405754278
3627 37.7001407556348
3628 36.5821001083398
3629 35.9505451594766
3630 35.7412093864827
3631 35.4724723596068
3632 35.4964536354451
3633 35.8029721710624
3634 35.4045011275727
3635 34.8259325731325
3636 33.6737980486688
3637 33.3806938368901
3638 33.8757669013779
3639 33.8780972956991
3640 33.6100862135823
3641 33.5919114604534
3642 33.836974428764
3643 33.6124273750816
3644 32.9032455424891
3645 33.4088420339746
3646 33.3744503480766
3647 33.6808786942086
3648 34.1385343162923
3649 35.2530240029886
3650 35.9001481199101
3651 36.2164050744468
3652 36.0630578029385
3653 35.0330892236939
3654 35.8531066738029
3655 36.4461205269808
3656 36.7206690059836
3657 36.2519687418495
3658 36.1925785528583
3659 35.2780809709567
3660 35.5437244988372
3661 35.5278633200291
3662 35.3357738497946
3663 35.5755816197984
3664 36.343802254406
3665 36.4225575895386
3666 36.4742372231512
3667 36.4085221469809
3668 37.1205631450478
3669 36.4153151366921
3670 35.9869673152984
3671 35.8512015247147
3672 35.6612563955877
3673 35.7961441143849
3674 35.738360550194
3675 35.7402245550597
3676 36.1814574957906
3677 36.9446599515904
3678 37.0269242780957
3679 36.6373692725223
3680 36.6300489616185
3681 36.63836530625
3682 36.6939176209911
3683 36.5117977604416
3684 36.0907090360159
3685 36.2624539855146
3686 36.2666638482648
3687 36.3489373393474
3688 36.1778063227396
3689 36.9097778541622
3690 37.0308782195542
3691 36.8533822352001
3692 37.1089764269173
3693 38.0057509582858
3694 37.9290525991532
3695 37.9391004656249
3696 38.241157093017
3697 37.8599208143908
3698 37.8564366584809
3699 38.9241637629918
3700 38.8100712622536
3701 37.2736369622225
3702 37.6320600488718
3703 37.8174449033979
3704 38.1871473303244
3705 37.5443911800175
3706 37.5487907026794
3707 37.4630377473542
3708 37.0008530519084
3709 36.9560041112316
3710 37.2651131272325
3711 37.5428365772122
3712 37.1044671481336
3713 37.1419688887529
3714 36.4806425833794
3715 36.4802998686097
3716 36.6547361997546
3717 37.035116589531
3718 35.7734350154706
3719 36.0513172213436
3720 36.1179284384307
3721 36.9771420830289
3722 37.0243742236129
3723 36.1373888841316
3724 36.1724378686565
3725 36.8083468986944
3726 36.7934122332938
3727 36.2206963496537
3728 36.8500724462095
3729 36.6645847022694
3730 36.6767627463408
3731 35.8162983846488
3732 36.3508773364308
3733 36.3302024368331
3734 37.1448272765232
3735 35.968084055149
3736 34.8990857075602
3737 34.9030635081831
3738 35.9101852875794
3739 35.9296245517695
3740 35.7349265655726
3741 34.9540106700544
3742 34.5743529679725
3743 35.4556177471356
3744 35.4326243826943
3745 35.4765876806447
3746 35.3943010348563
3747 35.4222270645291
3748 35.3922237869131
3749 35.2479996805045
3750 35.3041575765806
3751 35.4568686152652
3752 35.4357640637266
3753 35.0019959090606
3754 34.978456975668
3755 35.8136270257033
3756 36.8872519923235
3757 36.8855632481921
3758 37.0616816113416
3759 37.034959309689
3760 36.5618422197561
3761 37.3706261818157
3762 37.5717415711395
3763 37.5522438059294
3764 37.0518893451818
3765 37.0251299741199
3766 37.1661644025691
3767 37.7693319324273
3768 37.7850863999206
3769 37.0136456369284
3770 36.498962427558
3771 37.2099606003252
3772 36.838967400601
3773 36.5492830982547
3774 36.5182040355882
3775 36.2842589807075
3776 36.2443502667048
3777 36.2422018783407
3778 36.3705494639391
3779 36.1756397349535
3780 36.9852976002752
3781 37.2196617655962
3782 37.2264301530483
3783 35.9955412295351
3784 36.4586395993746
3785 36.1993371182939
3786 35.7578590475297
3787 35.8036060651433
3788 35.818250055758
3789 36.939198651285
3790 37.4082173448405
3791 37.368050385753
3792 37.6297262600381
3793 38.0108706327455
3794 38.0597101449406
3795 38.6781725412772
3796 38.6983945146034
3797 38.5890835800476
3798 38.2433403414797
3799 38.2502487835073
3800 38.2383016357617
3801 38.409530499365
3802 38.3462912396219
3803 39.5918531966033
3804 39.6271461672258
3805 39.7866486992128
3806 39.2134565469966
3807 38.7638381348388
3808 38.5026041835059
3809 38.2594525116467
3810 38.2849464104335
3811 36.5513058458504
3812 36.5450887812429
3813 36.6955160807188
3814 36.7121223749827
3815 36.6880942265179
3816 36.7076244067998
3817 36.8348217751728
3818 36.2815730888926
3819 36.4130125300135
3820 35.2805341197349
3821 35.2313036789355
3822 35.405017138717
3823 35.3642653521459
3824 35.24446583578
3825 35.1555147869396
3826 35.6604189499036
3827 36.1360667713707
3828 35.9980145464816
3829 36.3420822093598
3830 36.246708670576
3831 37.8952738264642
3832 38.0262448344843
3833 37.8893418660012
3834 37.9071354987424
3835 37.955179172642
3836 37.7203545422014
3837 37.7823156510428
3838 38.5408161287634
3839 38.6765866256406
3840 39.0489787471195
3841 39.3920543653617
3842 38.4975833671766
3843 37.2730622295997
3844 37.1637469059398
3845 37.3749050757555
3846 37.6016562360844
3847 37.5953718095344
3848 37.5124797488965
3849 37.4622522875805
3850 37.1868987155074
3851 37.091019510734
3852 37.0931161204392
3853 37.4940500570944
3854 37.465858726426
3855 37.2699187495931
3856 37.2871954520476
3857 37.1004258899639
3858 37.0625803164321
3859 36.4266592535688
3860 35.8760988650865
3861 35.878049832335
3862 36.8657207628137
3863 37.2652979284089
3864 37.5173341409469
3865 37.2240625058469
3866 36.5789592216734
3867 36.5922868361731
3868 37.0606488769884
3869 37.0493262158175
3870 37.2733707081086
3871 37.4826000201275
3872 36.9195155070197
3873 35.5565310631156
3874 35.5763285761289
3875 34.3735187548755
3876 34.5261675045505
3877 34.6773855397329
3878 34.84238908631
3879 35.4723005662458
3880 36.6662638546497
3881 36.1648798746349
3882 35.3281586561225
3883 35.6353332571411
3884 34.8210637946763
3885 34.2366386906237
3886 35.1524381784473
3887 34.5966984764024
3888 34.416699647874
3889 33.6480117852928
3890 33.6566106161558
3891 33.7559514242952
3892 33.9047221326961
3893 35.2965588681591
3894 34.6428887415912
3895 35.9994529573358
3896 36.0338223043694
3897 35.842872475727
3898 35.557113306031
3899 35.1243563909053
3900 34.9696447930368
3901 35.072462936397
3902 35.8974449330355
3903 35.6320017854975
3904 35.2489507481607
3905 36.1842278729867
3906 36.2298529606342
3907 35.6156851889421
3908 35.8380903160563
3909 36.3422271186754
3910 36.2274842099582
3911 36.2008173162324
3912 35.6548710458571
3913 35.6200695224814
3914 36.2800593418171
3915 35.7779656290723
3916 35.7801956799179
3917 35.9877553197246
3918 36.2804159301444
3919 36.6846830666175
3920 36.6408990897687
3921 37.0284534785526
3922 36.642293325988
3923 37.3519929471416
3924 38.5910801478616
3925 38.5579868365071
3926 38.5364775269862
3927 39.7248914821632
3928 39.7617996757584
3929 40.0608412966148
3930 39.6649920651244
3931 39.2589769479859
3932 39.902553490969
3933 39.4536403073571
3934 39.1027948644871
3935 39.3129958317282
3936 38.993031327999
3937 38.5114757264703
3938 38.5240133278505
3939 37.9684460977997
3940 38.0199118450945
3941 37.6433055765953
3942 38.0237045369556
3943 37.5464531136192
3944 37.0983042032388
3945 37.1039041022342
3946 36.2296580487579
3947 36.2726973079584
3948 35.3355479421443
3949 35.3237197136876
3950 36.0084938117918
3951 36.425123501074
3952 36.5708992617791
3953 37.0237267940539
3954 37.0136335215243
3955 37.0255799510028
3956 37.3535359049008
3957 37.8473427582325
3958 37.600197429384
3959 38.1698283083775
3960 37.5287352546363
3961 37.6325272448368
3962 37.4551529293787
3963 38.1569076130924
3964 38.4023663232601
3965 38.3978513065707
3966 39.2737281992745
3967 38.3855267231787
3968 38.7234746453903
3969 38.4683267050896
3970 38.3696073955924
3971 38.3988537912811
3972 38.0733320166212
3973 38.0796778554664
3974 38.4598418578054
3975 37.8932714969105
3976 37.7673263950593
3977 37.6482056055357
3978 36.7672475234109
3979 35.9312954536693
3980 36.8623845283986
3981 36.5626441253616
3982 35.9252966644817
3983 35.3020592905949
3984 35.4932265940691
3985 35.5002393955063
3986 35.4628948990014
3987 35.5744353033708
3988 35.8118680519455
3989 35.3667463208943
3990 35.1096155016769
3991 35.1039723210885
3992 35.6295722211919
3993 35.6137699340708
3994 34.919720232215
3995 35.8440366722628
3996 35.9769454385967
3997 35.9752162720901
3998 37.1131163534489
3999 37.9770822784668
4000 38.0053872839844
4001 38.1401858348435
4002 38.7152058258299
4003 38.8973785575005
4004 38.8931583742227
4005 38.8946999537333
4006 38.934924469918
4007 39.5369485715311
4008 39.7078466695582
4009 40.4290976565665
4010 40.4576051603524
4011 40.4706660569055
4012 40.4843415303495
4013 40.4973797060414
4014 40.5503013356447
4015 40.514279352932
4016 40.2714997945205
4017 39.4765974306066
4018 39.4865319330625
4019 39.456467131104
4020 39.0288644833908
4021 39.3124868806608
4022 39.4763448152123
4023 39.9340749586873
4024 38.4544508650777
4025 38.0034618865735
4026 37.6472457618118
4027 37.810390178709
4028 38.000133690724
4029 37.1761786309409
4030 37.17970014887
4031 36.9258126215995
4032 36.68602932381
4033 36.2511566262264
4034 36.469108648443
4035 36.1799718212878
4036 36.4145301172264
4037 37.1857440701534
4038 37.1250783896434
4039 37.1361191923422
4040 36.030965015354
4041 36.240984129694
4042 36.3350037421577
4043 36.2920099467781
4044 36.5630211987245
4045 35.784493949769
4046 35.6553056934352
4047 35.2982099999921
4048 35.3073584899986
4049 36.1787572719761
4050 36.5230968360346
4051 36.7728471453813
4052 36.3805329648006
4053 36.3727177123984
4054 36.4778177077753
4055 36.5398803444949
4056 35.4200884668873
4057 35.4209654706856
4058 34.8631292046592
4059 34.7017664357634
4060 36.0187467631766
4061 36.0106229812812
4062 36.0096517438402
4063 36.0638620096048
4064 36.4511053929393
4065 37.105354557577
4066 37.6046837001603
4067 37.5985973603802
4068 37.3847281232361
4069 37.3876803054046
4070 36.295798883458
4071 35.9237360182259
4072 36.5750800446749
4073 35.6675436885658
4074 34.8423367707234
4075 35.0922883272267
4076 35.808166281407
4077 35.1900157267741
4078 35.8170008088066
4079 35.7036911412886
4080 35.682909439206
4081 35.3829855124961
4082 35.1908581323926
4083 35.1578631094292
4084 36.0055720013447
4085 36.3857963244499
4086 36.0864080019294
4087 36.3602956376665
4088 35.1355486971201
4089 33.8489940843911
4090 34.3645977777413
4091 33.7494565889795
4092 32.5848885107668
4093 32.8312105098492
4094 32.6956837083669
4095 31.6507222628559
4096 30.939384480531
4097 31.4339216145181
4098 30.5339736328603
4099 29.9182816593802
4100 29.5966160478694
4101 28.8038051327515
4102 27.8721255050938
4103 27.3054045262849
4104 26.0389198102816
4105 25.889770086326
4106 25.0400291129381
4107 23.6605836266117
4108 24.4728577113867
4109 25.1303135851184
4110 24.5494004735062
4111 24.474082908032
4112 25.6184680248293
4113 26.2545055332848
4114 27.1702097711023
4115 26.3597691586268
4116 27.530243429078
4117 27.2204565374649
4118 27.3188069118985
4119 28.0717893219614
4120 27.8875869965373
4121 27.518865585037
4122 28.4999460641802
4123 28.6948900274017
4124 28.8221166677625
4125 29.0541848069793
4126 28.4559765400961
4127 29.306340108129
4128 29.7202994805651
4129 30.0514627269624
4130 30.5520724596297
4131 30.6610883432274
4132 30.3430506873495
4133 30.5435496860693
4134 30.9268473080616
4135 32.4957673291816
4136 31.3248487679459
4137 30.7740662554539
4138 30.4244121320944
4139 29.4826907262896
4140 29.1343769959438
4141 29.3018558915933
4142 28.3102877644171
4143 27.7895540240879
4144 27.8262184775976
4145 26.7171227571841
4146 27.3272288586288
4147 26.8112498350444
4148 26.3948300965374
4149 25.5151093247926
4150 26.0053201541431
4151 26.9583613745672
4152 26.1245626817568
4153 26.3510452228671
4154 25.4247267079082
4155 25.3458079659599
4156 26.1438318981919
4157 26.7253670603972
4158 27.8813161939461
4159 27.7701339220424
4160 28.8577873101196
4161 29.7058222268503
4162 30.8574172776697
4163 31.768436209654
4164 32.8758828078147
4165 32.8446369730761
4166 32.8486847507222
4167 33.9110956076228
4168 33.9001272433732
4169 35.1051752062556
4170 34.8504526261544
4171 34.8472081989281
4172 35.433187109587
4173 35.5069073447103
4174 36.2157764542486
4175 36.6016395681373
4176 36.9869710314235
4177 37.5375366434418
4178 37.3208694091153
4179 38.5626167143473
4180 38.570416031811
4181 38.4953362119507
4182 38.0147521833103
4183 38.0251306110046
4184 38.0327143009533
4185 39.3169935757237
4186 40.1008417425425
4187 39.8091132168475
4188 39.9187501784727
4189 39.8759419706805
4190 40.2895783577147
4191 39.7795684935471
4192 40.3075543439501
4193 40.292033306397
4194 40.5074747218318
4195 40.488938673911
4196 40.4418814265641
4197 40.5152113814122
4198 40.7451647995496
4199 40.7360398944055
4200 40.6543652572291
4201 41.1391546659406
4202 41.6136274517484
4203 41.4536659623296
4204 41.3704186289431
4205 41.367352543008
4206 41.7384816719632
4207 42.1262114692793
4208 42.617266716921
4209 42.6595389969359
4210 41.180058092507
4211 41.6885208674124
4212 41.734750190278
4213 41.5307034020048
4214 41.1698241233689
4215 41.1287401350926
4216 40.9367999115071
4217 40.5285672531194
4218 40.3993121107799
4219 39.5229911864699
4220 39.5103785247304
4221 39.1930296161309
4222 39.2160637039036
4223 39.3727455038627
4224 39.0487319406094
4225 38.9473684024227
4226 38.7866537264935
4227 38.2492819116517
4228 38.2207561886154
4229 38.1872885326647
4230 39.7295597110816
4231 39.7536551805093
4232 38.5942960024302
4233 38.6294660873876
4234 39.0253498940597
4235 39.0719607596542
4236 39.2958917799625
4237 38.2155604507924
4238 38.3645333770872
4239 38.0715147748474
4240 38.2072659920646
4241 38.6019085289975
4242 38.5923331076305
4243 38.0900866026545
4244 38.4230477049911
4245 38.5601234287534
4246 38.7349966196485
4247 39.287350745015
4248 38.2045228317535
4249 38.272078789032
4250 38.1442479429622
4251 38.1460970560014
4252 39.150709355957
4253 38.8470101800981
4254 38.7533853502041
4255 38.7925724759712
4256 37.5510704715006
4257 39.0201501105817
4258 38.9681888006003
4259 39.2093089765201
4260 39.2264312784262
4261 39.2107215272587
4262 38.8386338176139
4263 38.5768409294038
4264 38.6698621175113
4265 38.6471932974489
4266 38.6856673597468
4267 38.1772385436494
4268 39.4232228061291
4269 38.8566414213726
4270 38.9528950190264
4271 38.8442161382038
4272 39.043747175473
4273 39.5504698757869
4274 39.6812651520382
4275 39.040302026242
4276 40.2879755089089
4277 39.3085474341561
4278 39.3936239054536
4279 40.3299142787384
4280 40.2074612413103
4281 40.2200726746112
4282 40.5963616453287
4283 40.3048160432135
4284 40.3042545389209
4285 39.7930678656185
4286 39.3575972704342
4287 39.456198906686
4288 39.1065698634288
4289 39.0473775070758
4290 38.8957630060623
4291 39.0099606220961
4292 38.7090960006587
4293 38.698521728695
4294 38.3070758401474
4295 38.9297139339197
4296 38.9257784213144
4297 39.9225422960961
4298 39.3413114288283
4299 39.3474077576626
4300 39.151098767778
4301 38.680034070816
4302 38.7066383751374
4303 39.6357770672844
4304 39.6344665125935
4305 40.1593971060047
4306 40.3324148195437
4307 40.7860742634102
4308 40.5286747560848
4309 40.7136552550513
4310 40.0089865940692
4311 39.0781978873361
4312 39.3748800483312
4313 38.897926917312
4314 38.9114967140834
4315 38.3873505928197
4316 37.8551621469073
4317 37.8007270491606
4318 38.4053108973758
4319 37.7181772451431
4320 37.9346558218808
4321 38.460031829182
4322 38.4533644284449
4323 38.6209830974164
4324 38.6198377360144
4325 38.1926391388594
4326 38.4183683763499
4327 38.3315991048577
4328 38.2091965217413
4329 38.4227252287185
4330 39.1441287497577
4331 39.552452373742
4332 38.8073763100904
4333 38.6957174899029
4334 38.8953623812935
4335 38.8801922963609
4336 39.4222404021504
4337 39.4875158062217
4338 39.4677989511102
4339 40.1696586217224
4340 40.0618397836132
4341 39.9402651068652
4342 38.8188571593455
4343 38.2646097717087
4344 37.5878514315333
4345 38.034136024631
4346 37.0507364118207
4347 36.6098910033823
4348 36.5275418801154
4349 36.2693817700913
4350 36.4303995777167
4351 35.5189286427481
4352 36.2685934349719
4353 36.804950256488
4354 36.9693027059107
4355 37.5313860163352
4356 37.2770621708135
4357 37.2780804390508
4358 37.2880086749935
4359 36.973632601695
4360 37.1890217516687
4361 36.9988746014773
4362 37.7627104939719
4363 38.1644465262027
4364 38.0903680591072
4365 38.0815035515971
4366 38.3040364399118
4367 38.8239039463951
4368 39.1468872775014
4369 39.635857096001
4370 39.1635806325472
4371 38.9569968607759
4372 38.990345460712
4373 39.0971983677052
4374 38.285023875616
4375 38.2672132775144
4376 37.4678108864598
4377 37.5157214395832
4378 37.500650424267
4379 37.7579854360241
4380 36.9732897330736
4381 36.4849705805418
4382 36.5826865168566
4383 35.5314969066981
4384 36.2481124457141
4385 36.0682236348086
4386 36.7707092098399
4387 36.7588200739273
4388 37.2601254297338
4389 36.2678949216492
4390 36.0162939937541
4391 36.9523024528194
4392 36.9030245338189
4393 35.9864652584031
4394 36.5610682606963
4395 36.2322311430797
4396 37.2810777976786
4397 36.0061331199016
4398 35.7395180186763
4399 35.0765377689216
4400 35.8924139236592
4401 36.6989812443594
4402 36.9629538636559
4403 38.0943148782579
4404 38.0397444290178
4405 38.1751751628525
4406 37.5947048911376
4407 36.7554546946697
4408 35.9493646196561
4409 36.9525017439152
4410 37.2291534045979
4411 37.5379837913611
4412 36.982604585033
4413 37.9092555704998
4414 38.1280814753486
4415 38.4555271073667
4416 38.4848754021706
4417 39.7397753693029
4418 39.6116061587348
4419 38.6652312600801
4420 38.6990899068032
4421 38.689820419571
4422 38.2595879150123
4423 38.322298707305
4424 38.4637594875924
4425 38.5023043150719
4426 38.7620599246968
4427 39.6141204639362
4428 40.410538462048
4429 40.4323577286118
4430 40.8752710487001
4431 41.3234372283587
4432 41.9569274020176
4433 41.944263180057
4434 41.9692154138054
4435 41.9897613381016
4436 41.4782593999936
4437 41.385186716198
4438 41.7984498887198
4439 42.98298872154
4440 42.884520921244
4441 42.8635508108026
4442 43.3016880014846
4443 42.7473952669082
4444 42.7496616142754
4445 42.739878744256
4446 43.1536121711963
4447 43.1510742951384
4448 42.8977775993256
4449 42.3124547378761
4450 42.2217370809708
4451 42.0221945161686
4452 41.6297335155143
4453 41.6184999189641
4454 41.6483730505382
4455 41.3925613446601
4456 41.9182951214359
4457 41.8071041212031
4458 41.7474380791622
4459 42.2259096594574
4460 41.1581532707273
4461 40.8821604092056
4462 40.8739799626296
4463 41.1907505628479
4464 41.0862534823245
4465 40.9874251372802
4466 41.0358685707577
4467 40.2323608055391
4468 39.5554972841074
4469 39.9403347048203
4470 39.9293021649052
4471 39.6223688831632
4472 39.2895930412008
4473 39.2962060079944
4474 38.9097229898387
4475 39.1850108416898
4476 39.2228267301566
4477 39.4278520261859
4478 39.0961535033349
4479 38.105237594938
4480 38.8477124360752
4481 38.321161370044
4482 38.1541234921065
4483 38.3929036268896
4484 36.7957906915728
4485 36.6432382512058
4486 36.569455342346
4487 37.1352763314898
4488 38.1167129570586
4489 37.6871265486155
4490 37.8676881183612
4491 38.3873241265078
4492 38.2236844659359
4493 37.1499466009662
4494 37.3382931702278
4495 36.9484175041316
4496 36.9602284849211
4497 36.738238709179
4498 36.9445957966713
4499 37.3888545371595
4500 37.3637747135144
4501 37.8319125965997
4502 38.0197014157615
4503 38.041649306715
4504 39.429338762518
4505 39.5352045869542
4506 39.5881957811088
4507 39.8285134834459
4508 38.9240351018878
4509 39.5199161001368
4510 39.4935719361819
4511 39.3682921751658
4512 40.2467638451068
4513 40.8158724529457
4514 39.5090291714692
4515 39.4075893171839
4516 38.8510518211384
4517 39.1613439478607
4518 39.2501521284805
4519 39.8486793596186
4520 40.0645205401506
4521 39.9900462996024
4522 39.6777944669964
4523 39.3337840879176
4524 38.8057702060662
4525 38.6899317245686
4526 38.694166643103
4527 38.2321550121033
4528 38.2884749201244
4529 37.4959973647283
4530 37.4741026509232
4531 37.624081790535
4532 37.6631027814786
4533 38.0009197018899
4534 39.0748625466771
4535 39.6035776630841
4536 40.1460897054998
4537 39.9642925259257
4538 39.7507659189337
4539 39.7741124680187
4540 39.8253819123598
4541 39.3901563194023
4542 39.7090525701409
4543 40.1200993186007
4544 40.3853308359716
4545 39.4361573380843
4546 39.4758476329964
4547 38.6670950742395
4548 39.4833103507542
4549 39.3395830759953
4550 38.8739591517166
4551 38.4374302036613
4552 38.4059526468105
4553 37.9889525667922
4554 38.4262791227617
4555 38.41552698489
4556 38.3515170748143
4557 38.4721779693758
4558 38.8042037428147
4559 38.6594519002642
4560 38.6231730872744
4561 39.5221662209008
4562 39.4913342767899
4563 39.018886750246
4564 39.6551169128614
4565 40.8993442474282
4566 40.5694195460267
4567 40.0370041986546
4568 40.0307024494673
4569 40.9605023798664
4570 41.4367644037659
4571 41.8386936250516
4572 41.692511769848
4573 42.3292041269583
4574 42.3350941339158
4575 42.2002389465906
4576 42.1491962171651
4577 41.3268261084293
4578 40.9541251524417
4579 39.8265897368381
4580 39.3728791908868
4581 39.3743809573739
4582 39.4213941246285
4583 38.9821525932156
4584 37.8375508961749
4585 37.5226376182852
4586 36.8744412186399
4587 38.6110955441152
4588 37.8834979197605
4589 37.9797910796492
4590 37.5891224882346
4591 36.7020911151535
4592 35.0607135976731
4593 35.048139099349
4594 35.0951640495709
4595 34.8048416354763
4596 34.9548770058099
4597 35.3895628997936
4598 35.5879796400963
4599 35.3312632166086
4600 35.6314272678976
4601 34.3559512242359
4602 34.3511316147943
4603 34.7709777242004
4604 35.890844137979
4605 35.4675088004054
4606 36.2210794689353
4607 36.3630299882231
4608 37.1576986173318
4609 36.4289447158509
4610 36.8634800691835
4611 37.7684270660617
4612 39.6123434839222
4613 39.5753432879459
4614 38.8217301935356
4615 37.2846659336531
4616 36.631406903953
4617 36.7956912912957
4618 36.4890196575848
4619 36.8218847272985
4620 37.1285532355019
4621 38.3514122283531
4622 37.7091082661034
4623 38.1956529502193
4624 38.2486719989147
4625 38.8913949347924
4626 38.9286607192499
4627 38.9067850653231
4628 38.1122113700914
4629 38.1216420643047
4630 38.1299156505992
4631 38.1619484058747
4632 38.1523997753609
4633 37.8786554423757
4634 38.1255515234072
4635 39.9865930532134
4636 40.427692857577
4637 40.7005007985424
4638 40.7034721877469
4639 41.9025359333292
4640 41.3249464549936
4641 40.9401913585444
4642 41.6183146981966
4643 40.8176689470151
4644 40.1962594440618
4645 40.3282822219974
4646 39.4710782340539
4647 39.4976180981389
4648 39.1650804209065
4649 39.4403313838919
4650 39.3042119272517
4651 38.9069724910795
4652 38.3063461203176
4653 37.7298586585224
4654 38.2013652202277
4655 37.7515311547083
4656 37.9497603559298
4657 37.6232311842515
4658 37.9509424048233
4659 37.9798165460587
4660 38.4752729954818
4661 38.7912450217148
4662 38.7736588504076
4663 38.1940379085865
4664 38.0870698084304
4665 37.9362133738871
4666 39.0078494410374
4667 38.1462265332718
4668 38.7586088721375
4669 38.6129805159595
4670 38.8020706886542
4671 38.9703570546461
4672 39.5832753216453
4673 39.9907185217515
4674 38.7470764306166
4675 39.4215313296909
4676 39.3485091884022
4677 39.6622851606048
4678 39.2764728573623
4679 39.2576785172768
4680 38.9831186756311
4681 38.4637600403449
4682 37.8707085867824
4683 38.035975454907
4684 38.7153338319127
4685 38.8907033304639
4686 38.5338521136499
4687 39.0091991363116
4688 38.6832042609601
4689 39.3164565460082
4690 39.2995231544384
4691 39.499453279277
4692 38.7306704371692
4693 38.4796223876376
4694 39.7715623028027
4695 38.970003062053
4696 38.8052892906251
4697 38.546723096052
4698 38.3387091385217
4699 38.0491348247694
4700 38.4971605287028
4701 38.8099033291201
4702 38.7050415761036
4703 39.3504875313219
4704 38.5104220012146
4705 38.5146418066465
4706 38.8728140376323
4707 39.282431541379
4708 39.907297240715
4709 39.5489656419568
4710 37.8677526582262
4711 37.2743807748389
4712 38.0730827513916
4713 38.7755708096246
4714 38.7349371259957
4715 39.2841180974083
4716 39.0637798147135
4717 39.1214266965955
4718 39.8047225744748
4719 40.0983734306697
4720 39.6897487392261
4721 39.9027593163913
4722 40.640367822433
4723 40.8774502202242
4724 40.8187920133033
4725 40.7769240633323
4726 40.7704124177989
4727 40.7660976332576
4728 40.9602535728564
4729 41.2734737030813
4730 42.9392805068787
4731 41.9942921697009
4732 41.8636676723326
4733 41.9263762927268
4734 41.9311694445896
4735 42.1168702825528
4736 42.5874797146916
4737 42.5295839642978
4738 42.4841585131068
4739 42.5228925525882
4740 42.1190965383979
4741 41.6927217122606
4742 41.7289071122677
4743 41.4971603612088
4744 40.9466468847899
4745 40.9557548020366
4746 40.8096755158091
4747 40.80233110909
4748 40.8315917944999
4749 40.3514413660695
4750 40.3491298951909
4751 41.3946190554962
4752 41.5529631277901
4753 41.4521002196997
4754 41.2035294246077
4755 41.1658030565805
4756 41.189063344649
4757 41.4909280305272
4758 41.1900908702026
4759 41.1548250124357
4760 42.0140299527608
4761 42.602445149937
4762 41.9903779680504
4763 42.5691994876528
4764 44.034087808009
4765 44.0385013982415
4766 42.5176718277904
4767 42.5345499334325
4768 42.2318964752352
4769 42.0106496405057
4770 42.0170577629663
4771 41.5786277386514
4772 41.5995771131427
4773 41.1411857808063
4774 41.1082416722417
4775 41.1580414042085
4776 39.6646407535327
4777 39.6191729063789
4778 39.3446030570733
4779 38.572840260526
4780 37.9630521070323
4781 37.8019250631888
4782 38.1687010463857
4783 37.8936802327899
4784 37.9077362886936
4785 37.64112155137
4786 38.8054112413815
4787 38.3114809607889
4788 38.5005012185868
4789 39.2240713191623
4790 39.2706319974843
4791 40.2384049037587
4792 40.2328284408201
4793 40.8118708657826
4794 40.4600821771911
4795 40.4612789769058
4796 41.9592448205829
4797 41.9032799287229
4798 42.6248192190717
4799 43.4082022897811
4800 42.789390207661
4801 42.3287184186739
4802 42.5712009780242
4803 42.6257103470236
4804 41.9480974274189
4805 40.8018729266285
4806 41.0049819494249
4807 41.242548563495
4808 40.2008053373105
4809 40.0583292522041
4810 39.2537427639915
4811 38.8836617612853
4812 37.0092187745564
4813 37.0274543785703
4814 37.6686740264989
4815 36.5485170018729
4816 36.5969897992331
4817 36.0672928245129
4818 36.0764167384379
4819 36.1332794129781
4820 35.8682557969446
4821 36.2918097449942
4822 36.2851393837532
4823 35.5248197774833
4824 35.5222011893761
4825 36.9430571598661
4826 37.0837358660985
4827 37.3308372689879
4828 38.2251250146258
4829 38.3636170967979
4830 38.3323427393655
4831 38.7417972394309
4832 40.3107967860381
4833 39.6025734265226
4834 39.6233716739193
4835 40.7580762518234
4836 40.7355807814272
4837 41.3704846163279
4838 40.4313368681566
4839 40.3461287643143
4840 41.8347321404796
4841 40.7468693706182
4842 40.7428302768662
4843 41.6536628693379
4844 42.3247019102267
4845 42.3311429811746
4846 42.5355175695108
4847 41.7892621860992
4848 41.453243550368
4849 40.9336129932611
4850 41.2464071228446
4851 40.7143119824199
4852 41.025185054537
4853 41.7438269746414
4854 41.423816189829
4855 39.6787171741019
4856 39.3732943693934
4857 39.3829216855631
4858 40.3164622165747
4859 39.4361815961771
4860 39.4132081424396
4861 40.3405418568167
4862 40.3811754332575
4863 40.0032196892419
4864 39.8966418338137
4865 39.8887548686267
4866 38.9315532515425
4867 39.5029598639522
4868 40.0221946648541
4869 39.7154022526391
4870 39.6590992397755
4871 40.1432028140319
4872 40.1647410883842
4873 39.8313033684467
4874 40.1028766150359
4875 41.8640178968434
4876 42.2051454990418
4877 42.1752569592609
4878 41.4813417489006
4879 42.3403040637907
4880 42.0828156288616
4881 42.0804539316844
4882 42.0703288473653
4883 42.5762412225737
4884 42.6930908454606
4885 42.6427168261261
4886 42.472592395457
4887 42.0008382564984
4888 41.9087439642988
4889 41.7323540088155
4890 42.2801653510516
4891 41.3991973261195
4892 41.4148861540504
4893 41.7941518764896
4894 40.6222504497744
4895 40.6035677241937
4896 40.6006513854691
4897 40.500400153651
4898 41.2059612135868
4899 41.2919835082357
4900 41.5728833860355
4901 41.10181185995
4902 40.986365407583
4903 40.3446098457836
4904 39.6104419376005
4905 39.4751832948672
4906 40.6415242609246
4907 40.5831679399969
4908 40.7697161077332
4909 41.5159021025597
4910 40.9563219163382
4911 41.852306506405
4912 41.3379296070009
4913 41.3449194585932
4914 41.190458393774
4915 40.4708044197156
4916 40.248565083659
4917 39.9546070769142
4918 39.9123272221524
4919 38.0639531156414
4920 37.4385859659145
4921 37.8882922939787
4922 37.2253032527763
4923 37.8389575542965
4924 37.0143856005343
4925 37.0526971414933
4926 35.6089565567056
4927 36.0395296423278
4928 35.9912583257794
4929 36.2893804516455
4930 36.0270717339417
4931 35.1169899060556
4932 35.5029021886812
4933 34.4181606671935
4934 35.774392701836
4935 35.5715360171711
4936 35.7787595604671
4937 35.9515760341735
4938 36.058073727224
4939 36.8410725744702
4940 35.7523727736167
4941 36.0495777578821
4942 36.4325830359968
4943 36.4901792095013
4944 38.0941296256295
4945 38.2452329670359
4946 39.6750033044483
4947 40.0050931470013
4948 39.5082476128381
4949 38.9027204393149
4950 39.5750112131767
4951 40.4980312675457
4952 40.6316721454369
4953 41.1737016183061
4954 40.4621472789708
4955 41.4537256163365
4956 40.8653246524454
4957 40.5253475953949
4958 40.0799142511839
4959 40.8569177773555
4960 41.9775430724617
4961 42.125723258007
4962 42.5255099426588
4963 41.5231536469831
4964 41.4919074234414
4965 41.2969267268983
4966 41.3092343968866
4967 39.8090373388021
4968 40.2730448065495
4969 40.9410094239467
4970 41.1521700989435
4971 41.1733513651689
4972 40.7931144395159
4973 40.8528731025762
4974 40.5979846369267
4975 40.5671167585766
4976 40.8159446733485
4977 41.2986512440371
4978 41.7136739182831
4979 41.9910138852243
4980 42.2919023917459
4981 42.2733093594616
4982 42.2359961321837
4983 43.1252693771087
4984 42.6464967640095
4985 42.9074280441042
4986 41.9986617657196
4987 42.4027263489591
4988 42.0898438507701
4989 42.0591619446554
4990 41.4169386974514
4991 41.4086315261348
4992 41.1719970417884
4993 41.637455142654
4994 42.6635989834368
4995 42.6537584956397
4996 43.0310381946593
4997 42.0639205628606
4998 42.0710444330973
4999 42.0897192389104
5000 41.3363153941496
5001 40.1304221495307
5002 39.9628477271509
5003 39.5729719233057
5004 40.0656654384743
5005 39.9681383250386
5006 40.8844450545681
5007 41.9137474668446
5008 41.2281103344563
5009 41.1995186569913
5010 41.0367839058368
5011 40.9008256598374
5012 41.5187984206028
5013 41.2608501601704
5014 41.0088093669924
5015 41.0452226167937
5016 40.829294068068
5017 41.9590939053166
5018 41.9533381387276
5019 41.9716522667473
5020 43.1677209181903
5021 43.2698456022172
5022 43.455398114253
5023 43.9214042464531
5024 43.6820849707847
5025 43.5586782265413
5026 42.9157602281169
5027 42.9816768852736
5028 43.7528850986614
5029 43.6349149373773
5030 43.4113599383375
5031 42.0848080235146
5032 41.5862690517539
5033 41.591945827289
5034 41.8545118910691
5035 41.796354039515
5036 41.7588191449986
5037 40.3413261640994
5038 39.8744736218135
5039 39.8861931417337
5040 39.2235391452345
5041 40.3392414979605
5042 40.3647887645866
5043 40.3274040567122
5044 40.2827933209619
5045 40.3271880053874
5046 40.0544619409423
5047 40.0737663081839
5048 40.3445494236731
5049 39.9036738514212
5050 39.130059119328
5051 40.6339907968154
5052 40.2522272519519
5053 40.513374214844
5054 39.6794530987047
5055 39.7300571927174
5056 39.9977924450467
5057 40.5091332031833
5058 39.8582997903517
5059 39.8682640090718
5060 40.1721190688862
5061 38.7473586007456
5062 38.77618779342
5063 38.8661694816716
5064 39.066995339778
5065 39.2339141405315
5066 39.1610085543642
5067 39.0908176837837
5068 39.084865717396
5069 39.7121330297107
5070 40.4977882644667
5071 40.4476413721571
5072 40.0182059228263
5073 39.0100149843603
5074 39.8517552647676
5075 39.8186153637565
5076 39.4012088861581
5077 40.2820932506791
5078 41.4002252133133
5079 41.3638207075966
5080 41.6779409310206
5081 42.0380935498938
5082 42.0388966541827
5083 42.0052806964649
5084 42.0617797680981
5085 41.6233113487546
5086 42.6026309715093
5087 42.6745223112785
5088 42.7542070427762
5089 41.5869885522462
5090 42.5891058044624
5091 42.5837736349102
5092 43.8081760286711
5093 44.4692649274091
5094 44.4734749706991
5095 44.5035894892205
5096 44.916805959659
5097 44.1964933892677
5098 44.0486594679237
5099 43.6259477969366
5100 43.6004866848358
5101 44.0647681557608
5102 43.4379915954093
5103 43.2549295883048
5104 43.1404007948448
5105 43.5860375924279
5106 43.5548867303114
5107 43.5304284427432
5108 43.5276548821058
5109 44.6676405975729
5110 44.6593186853641
5111 44.6689370488402
5112 44.7622491119385
5113 44.4013603927125
5114 43.8939131987026
5115 43.8800325615209
5116 43.1362287346156
5117 43.8147641629212
5118 43.1849257682566
5119 43.6653630026111
5120 43.6822981399458
5121 44.0932382494849
5122 44.3034192328161
5123 43.6955114489636
5124 43.769675621783
5125 43.7654232621263
5126 43.8273563210018
5127 43.8504715823701
5128 43.8785788890627
5129 43.9036528038326
5130 43.0158057451173
5131 42.4597673671118
5132 42.2254473301672
5133 42.9694527797446
5134 43.4854127746111
5135 42.8556826023839
5136 43.5929292225344
5137 43.703769227477
5138 44.4863992652704
5139 44.4604528647071
5140 44.4592417068934
5141 44.6659551481838
5142 45.1099027351836
5143 45.8601583206548
5144 45.9449212450064
5145 45.9426123115706
5146 45.9441433082765
5147 45.2489470516831
5148 44.9488080264363
5149 43.5731480350668
5150 44.4818577389091
5151 43.9984862377351
5152 43.0333108140424
5153 43.0093520062344
5154 42.7856555182408
5155 43.4262134312624
5156 42.7105693511915
5157 42.6754899469581
5158 42.6125996179773
5159 42.5331693896409
5160 41.6614702624766
5161 41.0228660656381
5162 41.0075526073563
5163 41.0390972766235
5164 41.029710224726
5165 40.1823882206671
5166 39.348299052276
5167 40.0554889165163
5168 40.3658847327896
5169 39.931230208082
5170 38.8990187676941
5171 38.8894136853985
5172 40.1233660401239
5173 39.8758871780399
5174 40.0818519191162
5175 39.8513565931691
5176 39.8697232827796
5177 39.859896622976
5178 38.7098213269856
5179 38.3187605904365
5180 39.1785855078081
5181 39.7510674723975
5182 39.6621658106374
5183 38.7719526872875
5184 38.8092939195385
5185 39.4730199925307
5186 39.9850388370389
5187 39.6257365624166
5188 39.5413443381599
5189 41.3487958934643
5190 42.0710016670778
5191 43.0755646675322
5192 42.9077421635038
5193 42.6037338751241
5194 42.2164176812562
5195 41.4956991798163
5196 41.9704540453589
5197 41.393849123119
5198 42.6034226886194
5199 42.9439764096871
5200 42.3057747629542
5201 40.5433950772622
5202 40.6460356404083
5203 40.832556753843
5204 40.5357817411611
5205 40.7723968102732
5206 39.8391445660821
5207 40.1895200834468
5208 40.269331330112
5209 40.2982495471229
5210 40.2643708103801
5211 40.3281548119804
5212 39.5324180030893
5213 39.7085946395304
5214 39.8740967295805
5215 40.8414142870368
5216 40.739981602261
5217 41.1684796307256
5218 41.0185766414651
5219 40.8708655994184
5220 40.4421752783313
5221 42.2957928039172
5222 40.6003703555199
5223 41.3390648060315
5224 41.3293066780323
5225 39.9212330262834
5226 40.8929328020867
5227 40.8136447692894
5228 40.5531762206455
5229 40.5800522899119
5230 39.964352584154
5231 39.9639156292477
5232 40.9307012492647
5233 41.3649784139936
5234 41.4631889900922
5235 41.2321273510991
5236 41.1061490190058
5237 39.6375384955254
5238 39.6934217215492
5239 39.9800493940263
5240 40.1167653343723
5241 39.7560832321852
5242 40.9110775403931
5243 40.5852031902093
5244 40.6471360629435
5245 42.0558492603676
5246 42.3576250454911
5247 42.3468761392695
5248 42.594638968722
5249 42.2715599853263
5250 42.574051177323
5251 42.6054409308161
5252 42.1335224543981
5253 41.6799742531966
5254 41.8054780772979
5255 41.4633317319691
5256 41.8573312177937
5257 43.2409184213862
5258 41.894917363117
5259 41.9040772550316
5260 42.3327592769101
5261 42.7286524705589
5262 41.853254834886
5263 41.1869658031927
5264 40.3455649577209
5265 40.364474208376
5266 40.2822150290117
5267 38.6326337984497
5268 38.6432369463627
5269 38.8233358334531
5270 38.2350846346694
5271 38.2245938265068
5272 38.7233824298685
5273 38.6876980309095
5274 38.8089337602592
5275 39.1348393387045
5276 38.6407987456303
5277 37.4149873685163
5278 38.5586276837976
5279 37.5602069811499
5280 38.1121356566153
5281 37.2996509759216
5282 37.8724206164969
5283 38.7980120109151
5284 39.7682120926266
5285 39.7266827463751
5286 38.9807943089761
5287 40.7367868223818
5288 40.2747109310042
5289 39.5731693116858
5290 38.8566180838457
5291 38.2580730393348
5292 38.2707306647664
5293 36.9691109322516
5294 36.8365654805148
5295 35.9821203531576
5296 36.4228353252475
5297 37.420386481665
5298 37.7486484011891
5299 38.704008392143
5300 38.6745527861795
5301 38.9652051376831
5302 39.7618372589626
5303 38.7689821418931
5304 37.7986296642941
5305 35.749715768454
5306 36.2033003506272
5307 35.6320278642383
5308 35.9116423767043
5309 36.6453647768286
5310 38.5815328279757
5311 38.422020814016
5312 38.4338974424827
5313 39.8388958523165
5314 39.0628880601504
5315 40.0653222303181
5316 40.2022484438141
5317 40.6357024045494
5318 39.1279499189726
5319 38.8884868512458
5320 38.4334068767934
5321 37.490941768501
5322 37.5568845045547
5323 38.4292590942335
5324 39.1483536753043
5325 41.2223434692484
5326 41.3127358958865
5327 41.75151875333
5328 41.9497413427236
5329 41.2719519508711
5330 41.3256265666657
5331 41.2244145406584
5332 41.1889779787533
5333 40.4006705867072
5334 40.9594931446076
5335 40.7299383214428
5336 40.5525909697898
5337 40.3974754611378
5338 41.4884755980331
5339 41.7816853183929
5340 41.009212482539
5341 42.4632226436085
5342 42.0673809599668
5343 42.2776544029128
5344 42.674996891067
5345 42.5305429307758
5346 42.8372579250138
5347 42.9780322575293
5348 42.9747679495147
5349 43.7802239211185
5350 43.4071212741667
5351 44.2938636086105
5352 44.3576864941796
5353 45.5657420925338
5354 45.7621799417218
5355 46.1634232096862
5356 46.2908138412604
5357 46.0030610549463
5358 46.2378972041573
5359 45.9570440799012
5360 47.2622220925373
5361 47.1744094619147
5362 47.6011483151041
5363 47.0488158697496
5364 46.7386814069233
5365 46.5941834292051
5366 46.475608554209
5367 46.5108703065217
5368 46.3081287455077
5369 46.2796548062288
5370 46.3650138222148
5371 46.0616806569316
5372 46.0384404796308
5373 45.9797672349766
5374 46.1252694427715
5375 45.7512786400556
5376 45.8690862245107
5377 45.7514104113663
5378 45.9843363843353
5379 45.0287142971252
5380 44.7250326136122
5381 44.8221869354805
5382 43.5953690848893
5383 44.1475184356111
5384 43.2830776595371
5385 43.0454234963832
5386 42.7162177559151
5387 42.5442851042104
5388 41.5724471132414
5389 41.5800926282096
5390 41.1520877597711
5391 40.8474212185854
5392 40.524833583124
5393 39.8562332738095
5394 39.6064038924676
5395 39.0325869950791
5396 38.7557448375629
5397 38.1415502102665
5398 38.0201287849157
5399 38.6984433192349
5400 39.0185995604899
5401 39.0758270340442
5402 40.0215427982777
5403 39.4853820830768
5404 40.4602401103474
5405 40.7937172441376
5406 41.2630636145853
5407 41.4870434325059
5408 42.3273707897521
5409 41.996042299361
5410 42.3033337703036
5411 42.7438890223225
5412 41.8729449642776
5413 42.6066532511745
5414 42.7013764808623
5415 43.6600721882035
5416 43.893677196146
5417 44.3790110490454
5418 43.7964058808103
5419 42.6886372966925
5420 42.6854121383102
5421 42.6621627774486
5422 42.9010661808824
5423 43.4593356300695
5424 43.5039238967776
5425 43.2407177514293
5426 43.1841493360709
5427 43.1191107058072
5428 43.4651213319066
5429 42.4638881628464
5430 42.1361465098309
5431 41.1009172429564
5432 42.2083535338664
5433 42.0253668036905
5434 42.1711868412175
5435 41.9703592425286
5436 41.2410208721491
5437 42.0811473844831
5438 41.9865240661527
5439 43.5096288420608
5440 42.9257319250019
5441 42.263131585191
5442 40.9655431608563
5443 40.2316533241586
5444 40.4314752032581
5445 40.3199046663932
5446 40.3223273893805
5447 40.2172641561797
5448 40.2399844422586
5449 41.5933493320831
5450 42.2707801185584
5451 42.870171060398
5452 42.8206014794637
5453 41.7007452151607
5454 40.7329143815619
5455 40.917170866611
5456 41.1572688012702
5457 40.65814706211
5458 41.0746049801727
5459 41.1222086854642
5460 41.6987079622281
5461 41.4662812006644
5462 41.8086265300779
5463 42.5389790332089
5464 42.3632999685444
5465 42.9243477708516
5466 41.7001225663104
5467 40.9110832355678
5468 40.4274673325074
5469 40.4254268409572
5470 40.1916848086568
5471 40.1005632319252
5472 39.1821322636254
5473 40.071196441753
5474 41.0460036310784
5475 39.042665070284
5476 39.579832011081
5477 40.0814096116857
5478 38.5673371405129
5479 38.6091008399353
5480 38.5812905758806
5481 38.6851315015329
5482 37.9954015434975
5483 37.8448778626053
5484 37.7416494468137
5485 35.6659230772674
5486 36.4441386541698
5487 37.2448306416971
5488 37.7524536868539
5489 37.0509541183407
5490 37.4427319885476
5491 37.6255496709154
5492 38.6781230481923
5493 38.5149466537911
5494 37.2079502452565
5495 38.2676366617453
5496 37.690172229012
5497 37.6660242967584
5498 39.6532427542313
5499 39.714437402596
5500 39.0056451343305
5501 39.1668306200693
5502 40.0499717746017
5503 39.9209273905953
5504 38.7336447525542
5505 40.8392565964931
5506 40.653349640355
5507 40.5996006289237
5508 39.9090847053892
5509 40.4083352250348
5510 40.3719503765138
5511 40.6641139022868
5512 39.9951519070823
5513 38.7905189989722
5514 40.1088514157232
5515 41.1107546156735
5516 40.7805004973304
5517 40.2582138171894
5518 39.2864731782264
5519 38.0078029273472
5520 38.3758251312553
5521 38.0635100953302
5522 38.8477364764252
5523 38.6413023560355
5524 39.6516304766469
5525 39.6878226357903
5526 40.4034003438805
5527 40.4475911907855
5528 41.1760814290231
5529 41.4013427026551
5530 41.426512046541
5531 41.6853366756624
5532 42.3594863974598
5533 43.9736441624971
5534 43.5788498973207
5535 42.9540242058872
5536 43.8397140699568
5537 43.577508325595
5538 44.4980141876513
5539 44.9683376500372
5540 45.3508343668421
5541 45.9483081437115
5542 45.9743232737349
5543 44.2565987098627
5544 44.4703307737038
5545 44.3380262172045
5546 42.7524824437956
5547 42.7796081702861
5548 42.7476354307729
5549 42.7211820369002
5550 42.1523006771268
5551 41.8878419308582
5552 41.559456632888
5553 41.5858184071202
5554 41.8740586866541
5555 41.234629846564
5556 41.2637959490623
5557 41.4203772011386
5558 41.4216755418864
5559 42.3188101556055
5560 42.2847065535702
5561 41.7487966835115
5562 41.0964800019322
5563 43.2602189412293
5564 43.4997043243604
5565 42.8891312824801
5566 44.1174252805474
5567 43.8077729781244
5568 43.2308952087573
5569 42.9527944984889
5570 43.09446187266
5571 42.6289604120339
5572 42.9776685787035
5573 43.1661497785002
5574 43.2872936044515
5575 44.527440933231
5576 42.8083226025744
5577 43.4524095397159
5578 42.6135658978449
5579 41.997598708636
5580 42.056562783262
5581 43.0003473868225
5582 43.4231853469112
5583 43.5092003611173
5584 42.9554161453476
5585 43.2710092430679
5586 43.6617957424101
5587 43.3914264165013
5588 43.9761269789677
5589 43.3446072172847
5590 43.758781177845
5591 44.3278813958005
5592 44.0789032751889
5593 44.1064664741699
5594 43.5306527119416
5595 43.5504883874527
5596 43.8118214583854
5597 43.0431463782559
5598 42.9179667607012
5599 42.7516510312933
5600 42.7401168422506
5601 42.7234638498544
5602 41.7173886025395
5603 41.0999050907516
5604 41.693487978025
5605 42.1299656133777
5606 42.0340935934399
5607 42.7713267780057
5608 42.7707675712599
5609 42.0975657293938
5610 40.4049602827981
5611 40.3251747027304
5612 40.3883031374318
5613 40.1088440480342
5614 39.5532076437556
5615 38.6304802415514
5616 39.1805338261699
5617 39.6539022962024
5618 40.616364434473
5619 41.3808551444885
5620 41.2332892080786
5621 40.6669397198648
5622 40.9208282452514
5623 41.5004555916729
5624 40.8184136587665
5625 40.6363741961906
5626 39.9394297562077
5627 39.9492607002891
5628 39.6182392978547
5629 41.1929524757273
5630 42.249732000257
5631 41.8230379890888
5632 41.6114687524691
5633 41.8093688528148
5634 42.5925084821211
5635 43.5400062028586
5636 44.1702869902825
5637 43.2675998213997
5638 42.337209963147
5639 42.3216101483568
5640 42.4810853227152
5641 42.4351122950812
5642 43.2447307706541
5643 43.1860326886139
5644 43.3518159252598
5645 43.1578587922365
5646 42.7467815128403
5647 42.0398955548025
5648 42.3708045092698
5649 42.4295697128437
5650 43.1439505945199
5651 43.8211328172787
5652 44.2575708529703
5653 44.3224180350574
5654 44.2590368871485
5655 44.2432668038856
5656 44.5200337070613
5657 45.7487038821045
5658 44.8687988189741
5659 44.1857668137144
5660 44.0852982496803
5661 44.7212638806791
5662 44.6089387820235
5663 43.520828814242
5664 43.243093477497
5665 43.4369922547747
5666 43.5720669143927
5667 43.2380666604986
5668 43.2414508425668
5669 43.2285496103558
5670 43.1824954742934
5671 43.24999461894
5672 42.0065751475209
5673 41.9860986067304
5674 42.1199961085467
5675 40.9123897637772
5676 40.9289615324693
5677 40.9314548101909
5678 42.4269300715441
5679 42.722268532341
5680 42.8144033252402
5681 42.5812542351802
5682 42.3855655985052
5683 42.4559752531194
5684 42.2736378541544
5685 42.1530067971473
5686 42.2496964011102
5687 42.2657763938865
5688 41.371743513612
5689 41.367641024356
5690 40.882255561785
5691 40.6508508596731
5692 41.6755008947474
5693 41.6421383885143
5694 41.9544983740756
5695 43.0125590700774
5696 42.096884282133
5697 41.9910198052044
5698 42.3500631732203
5699 41.4302022074476
5700 40.5866304305
5701 38.9075843932487
5702 37.8833265914919
5703 38.9473095632829
5704 39.9639899794437
5705 39.2802074916962
5706 37.8991908424976
5707 37.9990324952811
5708 38.894656230783
5709 38.9003476198662
5710 37.9001570544643
5711 38.0830592574411
5712 37.2813761440669
5713 37.0850452830125
5714 36.2855889497649
5715 36.4383379473332
5716 36.6861527127751
5717 34.8256447645267
5718 34.0630354788314
5719 34.9149521062742
5720 35.3306429484552
5721 36.9637927412761
5722 38.2077455164632
5723 38.0007819510972
5724 37.9712409183576
5725 38.9515168814475
5726 40.9205012773305
5727 41.8758896055025
5728 41.9178312400662
5729 41.7868498882939
5730 43.1533192407106
5731 42.6500342474227
5732 43.4548372733257
5733 43.759917177
5734 44.5597696769294
5735 43.7929841746037
5736 44.1776063162747
5737 45.4627841225762
5738 46.1535602656241
5739 46.6866364414368
5740 46.3725833588053
5741 45.3772666173464
5742 45.6653258969064
5743 45.4379987705445
5744 44.1098629458689
5745 42.6419758588899
5746 43.0601219000631
5747 43.035969437562
5748 42.9798634689327
5749 43.121090311668
5750 41.4411544256186
5751 41.1116563088656
5752 41.0626594529589
5753 40.4569299114673
5754 40.4631757070552
5755 39.3597706128831
5756 39.510614679178
5757 39.6994656411405
5758 38.1591376145707
5759 37.0912273240958
5760 36.1316788192391
5761 36.8671223468453
5762 36.5644292223054
5763 36.3534991952185
5764 37.6925778904185
5765 39.1797276492657
5766 38.2291158986754
5767 37.7753173685981
5768 37.6634942907809
5769 37.6746696166688
5770 39.4902421209405
5771 40.3197214625949
5772 39.9395856542096
5773 40.509297140923
5774 40.1593240008623
5775 40.4741579164371
5776 39.8811754802848
5777 39.5185404934836
5778 39.7091694919639
5779 40.7640198253678
5780 42.525024865055
5781 42.215016513603
5782 42.0730684035389
5783 41.802477954569
5784 41.8196988401777
5785 41.8134494904203
5786 41.4786813554192
5787 41.18095707326
5788 41.0863882153106
5789 40.6322281724713
5790 40.5989515183974
5791 40.6114490342723
5792 41.2870750509404
5793 40.3392143897143
5794 40.3034943566582
5795 41.5013744399172
5796 41.8108582280889
5797 42.3481329798593
5798 43.7887822186839
5799 42.5590277763533
5800 42.5582441373463
5801 43.4350838179067
5802 43.638347021371
5803 43.8228305811011
5804 43.7452622706394
5805 43.7640877280347
5806 45.0955814113558
5807 44.3133528992576
5808 44.0705821527003
5809 44.2429911297618
5810 44.082025044363
5811 44.0804277915211
5812 44.0871496680506
5813 43.8970848355095
5814 44.0520789132154
5815 43.1854121957219
5816 43.6475775539445
5817 44.0469191232036
5818 43.7112298627458
5819 44.9793200595727
5820 44.7377939512159
5821 44.7880617224153
5822 43.7439647405173
5823 44.5830466677869
5824 44.0282091653366
5825 42.5876158055865
5826 42.5639454970105
5827 43.3643480140214
5828 42.6506026069961
5829 42.1573857517049
5830 42.1515593129617
5831 42.1661989736464
5832 41.7165036473277
5833 41.1921569992562
5834 40.2026434334937
5835 40.8937234097802
5836 40.8629294594882
5837 38.741530786279
5838 39.1103044341615
5839 39.0997326670861
5840 39.3095660608424
5841 39.223962265196
5842 40.5671848902342
5843 39.8142056332161
5844 39.4051483324586
5845 39.7449961338634
5846 39.4063358664935
5847 39.5744409067457
5848 40.7910701031374
5849 40.6848792632763
5850 40.8876105828231
5851 39.7401012393948
5852 40.1106990731673
5853 41.7805072906626
5854 43.021316337304
5855 43.5028016069634
5856 43.3630910849052
5857 44.5974346145734
5858 44.6287620285562
5859 44.5279996620219
5860 42.4885849678055
5861 42.3604026908946
5862 42.3335247874584
5863 42.5464735844986
5864 43.4933519995966
5865 44.6032358688816
5866 44.8256771076149
5867 43.5488012124088
5868 43.5714451067735
5869 44.4700147149558
5870 43.5297888661003
5871 43.7577812230892
5872 42.8631547450766
5873 42.8811973405784
5874 42.7292507185669
5875 42.4465475433607
5876 42.1748924052277
5877 42.8973794526602
5878 42.5137277341091
5879 42.5454894727005
5880 43.3078762643905
5881 42.548714009944
5882 41.8052135763231
5883 42.3386084046751
5884 42.5154824467662
5885 42.5226785436153
5886 42.7042936805271
5887 43.5691574983725
5888 43.5870378598594
5889 43.1110902465043
5890 43.5551870538974
5891 42.5018779414413
5892 43.3445273598609
5893 42.9724604353916
5894 41.4991751720186
5895 41.4662430941249
5896 41.5464631820493
5897 41.0771773957579
5898 41.1783276716301
5899 40.3778526640723
5900 40.8255181717396
5901 41.6307982344764
5902 41.4261829057161
5903 40.9412751045722
5904 39.7142625922106
5905 39.2643440563581
5906 38.3001777836044
5907 39.3465824303525
5908 39.3412787935135
5909 39.2992504522364
5910 39.7840260233341
5911 40.5533471056909
5912 40.7514607407807
5913 41.1335199257722
5914 42.1325624754269
5915 41.5028169585007
5916 41.575628201589
5917 42.2222852776686
5918 42.4390241623188
5919 43.1446209891148
5920 43.9948523052135
5921 44.1668208597071
5922 44.999875426596
5923 44.8017937527096
5924 45.9483180427021
5925 46.1157526104716
5926 47.0575234140224
5927 46.2109188229154
5928 45.2301206309439
5929 45.812419669836
5930 45.8618272101156
5931 46.9810057252867
5932 46.4107978964735
5933 46.413273634063
5934 45.2173064936867
5935 45.3533089556975
5936 45.640660484405
5937 44.3660875787872
5938 44.4319211434192
5939 44.5134205715925
5940 43.8249715556961
5941 43.7918198801448
5942 43.7441260267783
5943 43.0083999206569
5944 42.6590996536525
5945 42.0265711924854
5946 42.0865905714821
5947 41.8497884494747
5948 42.0763460726384
5949 41.4433157310643
5950 40.815694414288
5951 40.635236629154
5952 41.0592221706449
5953 40.1477944391652
5954 42.0132385337365
5955 42.4756241987365
5956 41.1024380475942
5957 42.4050088697697
5958 42.0014946552501
5959 41.8653931040913
5960 42.584031680891
5961 40.8649762957645
5962 40.2471724161648
5963 41.7000821353681
5964 42.1257897403302
5965 42.2343677332065
5966 40.2185079719564
5967 40.1244176767315
5968 40.4183684006235
5969 40.7322977932137
5970 40.6074314330305
5971 40.1786565368548
5972 40.0861174446025
5973 40.4993680804297
5974 40.5401904836468
5975 40.7854609691312
5976 41.1792870398295
5977 41.1446740770631
5978 41.5100499322795
5979 40.279219872244
5980 40.2839995867049
5981 41.5525965570777
5982 41.4411716042241
5983 40.546395383704
5984 40.5416048525375
5985 40.6289793149062
5986 41.5435185046566
5987 42.6918702030341
5988 43.137462935698
5989 42.8481354286952
5990 42.6801639964255
5991 42.0947928469887
5992 42.3237972430465
5993 42.7849896459562
5994 42.8035037536113
5995 42.6018642411126
5996 43.0469523915365
5997 43.075882694715
5998 42.8696958586342
5999 44.3037376372927
6000 42.9744545964916
6001 43.0896813983352
6002 43.6773914215364
6003 44.4633285918752
6004 43.3478706855525
6005 44.113518323368
6006 45.2108763555684
6007 45.2439995465341
6008 45.2599604669489
6009 44.7368118788781
6010 45.357675338896
6011 46.7215676462102
6012 46.3420647508686
6013 46.0854872306006
6014 44.3715486452058
6015 44.8505500307796
6016 45.0721644259758
6017 44.6770463758632
6018 44.4376807699427
6019 44.4905666351497
6020 45.8587714724962
6021 44.5399737359485
6022 44.8808929412012
6023 44.2296410883148
6024 44.8996585810239
6025 44.6315360113904
6026 44.619919115863
6027 44.5660493537843
6028 44.3753213773716
6029 45.4670607101306
6030 45.6461473134808
6031 43.7149741609155
6032 44.0779715478735
6033 43.9827129918548
6034 45.6770164612842
6035 45.6024477078827
6036 45.9542607858745
6037 45.5193295266231
6038 46.0004469479126
6039 45.4738446711449
6040 45.4216389092041
6041 47.1544397850747
6042 46.7083117381648
6043 47.4708037199212
6044 46.5749829251848
6045 46.8556443222815
6046 46.1166412548149
6047 46.1408772614776
6048 44.7048083658479
6049 44.7205667778277
6050 43.1879184108893
6051 44.8694511367648
6052 44.8504456922957
6053 45.3125325526824
6054 44.6334994451124
6055 44.7162553110828
6056 44.3493708262521
6057 44.811092372827
6058 44.7801561936203
6059 44.972172177429
6060 44.9058298090854
6061 43.7973723164599
6062 43.4777772120849
6063 43.4191090550691
6064 44.7687846777754
6065 44.5192121580014
6066 45.287453142444
6067 44.8866150094259
6068 46.0009646914368
6069 46.0192814803773
6070 47.6862695027405
6071 47.6806845795031
6072 46.8272394004714
6073 45.412880403344
6074 46.0816039414045
6075 45.8944498226786
6076 46.2659904655978
6077 46.2391228324566
6078 45.3919972630345
6079 45.4141143162994
6080 45.5468408389332
6081 45.6402340730768
6082 46.4044739596311
6083 45.9445632807864
6084 45.2602094410434
6085 45.5461908100187
6086 45.5013461792442
6087 45.9311928570946
6088 46.3634282159164
6089 46.3536726491213
6090 46.3569302180255
6091 46.4533828066149
6092 47.3224902568433
6093 48.7064015371001
6094 47.9701159443181
6095 47.4532934309931
6096 46.9436830325208
6097 47.1140450285697
6098 47.9574453699143
6099 47.6052506046773
6100 46.5735437237152
6101 47.4391298657086
6102 46.3473539053192
6103 46.8782037842297
6104 47.4537916135518
6105 46.9143349793865
6106 46.3784933038526
6107 44.4734122834825
6108 44.6170064101075
6109 44.6589094747876
6110 44.7036256757534
6111 44.7761421968956
6112 44.8005769278183
6113 44.1744494961937
6114 44.9224393608766
6115 45.3045795583933
6116 44.5790679583037
6117 44.3175810205241
6118 43.6689633394477
6119 44.3680005593288
6120 45.3740910423397
6121 45.0098927431622
6122 46.1498280777904
6123 46.1733233566289
6124 46.2811998562394
6125 46.3981645018473
6126 46.6912910109002
6127 48.6173537985332
6128 46.5888896324299
6129 45.4530241782667
6130 45.3253503343297
6131 45.3943202723325
6132 44.4142079557148
6133 45.076460725083
6134 45.1157609115366
6135 45.4190421262259
6136 46.7164080404412
6137 46.2925404358631
6138 44.9410042845163
6139 44.6119497616265
6140 44.3557695662431
6141 43.7383943591679
6142 43.7186906041855
6143 43.6958997373632
6144 43.3776992115944
6145 43.5700152155439
6146 42.6850852537542
6147 42.6869758180622
6148 44.7136863895768
6149 44.7324035362647
6150 44.3000435481022
6151 44.3022050922624
6152 44.9577840368917
6153 44.7272301641544
6154 44.7170556092135
6155 43.9028436407662
6156 42.6687569359298
6157 43.6464262878715
6158 45.7389511964448
6159 44.5669936522963
6160 44.3983329372061
6161 45.5314423665659
6162 44.4431792856778
6163 44.4735584973311
6164 44.8525102419396
6165 45.0991832792152
6166 46.3042711135552
6167 45.6737720040293
6168 44.9315227713114
6169 44.5450747658949
6170 44.9701297873902
6171 43.2363914632813
6172 43.5637696494944
6173 43.6278226118589
6174 43.6445611937977
6175 44.4790241876303
6176 45.0372077907333
6177 45.0186480343974
6178 44.9550470802881
6179 45.4892934224835
6180 44.3774914321052
6181 44.3602368259089
6182 44.793336913039
6183 44.7681746295424
6184 44.7709263263555
6185 44.5259354380408
6186 44.34572309564
6187 44.9810999956884
6188 45.7480691806952
6189 46.7564998675939
6190 46.1797261092353
6191 47.0593284386468
6192 47.0985019476076
6193 47.2732004174704
6194 46.7824823311374
6195 45.6993468021683
6196 45.9711619369762
6197 45.2846061598925
6198 44.3679729091955
6199 44.6919962155214
6200 44.5144162924882
6201 44.1435235028163
6202 44.8205499309411
6203 44.3719513754032
6204 44.2806736790938
6205 44.3943276415959
6206 44.5410008138377
6207 44.5451308711865
6208 43.4460152720007
6209 43.9030315065312
6210 44.655045534262
6211 45.5429727926236
6212 45.2925602148193
6213 45.2365322868884
6214 45.2488371950993
6215 46.3428553593252
6216 46.2702066426951
6217 46.7009469175515
6218 46.3319511027393
6219 46.9520186582175
6220 47.8628396757684
6221 48.2482504068307
6222 48.250109539527
6223 47.8744221950408
6224 46.5146808606571
6225 46.6184647009764
6226 46.6464238388148
6227 46.652002636043
6228 47.6602952908802
6229 47.6814815221776
6230 47.6320564566702
6231 46.9586787551215
6232 46.9891067571293
6233 45.9932368795019
6234 46.1550291907048
6235 46.1531868596991
6236 45.9221515032622
6237 44.91506053084
6238 45.6544995252368
6239 44.8713253332651
6240 44.92682648248
6241 44.2832941646561
6242 44.3323243049764
6243 45.192237393489
6244 46.6353835462026
6245 46.6309424563645
6246 45.4595095236987
6247 45.5102530837281
6248 45.5837352423848
6249 45.1133851061862
6250 44.362129059648
6251 45.0360210764105
6252 44.7287158671506
6253 45.7912103145442
6254 46.0174816080851
6255 45.7698694685887
6256 44.8698214276987
6257 45.8188856619986
6258 46.3851218377315
6259 47.2669432868303
6260 47.5746645676083
6261 48.0225326590638
6262 47.3385461421485
6263 46.5161369802053
6264 46.5311838531615
6265 46.149673281011
6266 46.5157219404956
6267 46.4812057790036
6268 45.1197662088643
6269 45.6062862032774
6270 46.355787311389
6271 45.6521165613096
6272 46.1610593005601
6273 45.6978936334287
6274 45.7901416560129
6275 45.486309031245
6276 47.0796149562074
6277 47.4795284727824
6278 46.2396031286024
6279 44.0278411665787
6280 44.4901180834852
6281 43.8013425564822
6282 44.3851660518322
6283 44.883569830729
6284 44.8562328512474
6285 44.9452670582818
6286 45.4718544613543
6287 44.6477258547559
6288 45.1588332786157
6289 44.1298519489151
6290 43.2386399715486
6291 43.9619742108893
6292 43.9757007012596
6293 44.4048487966304
6294 44.112418558207
6295 44.5988167882148
6296 42.7054996173988
6297 42.6630321031864
6298 43.1160124798803
6299 45.1909027175545
6300 44.9213264923259
6301 43.9179251963285
6302 43.4419931758792
6303 43.4367566123066
6304 42.5636790508319
6305 42.2208605249643
6306 41.3026144377573
6307 41.7947129492002
6308 41.91186183259
6309 42.8203409557937
6310 42.4305218527114
6311 42.171055154715
6312 41.9045067856132
6313 41.939937730294
6314 42.0884291555605
6315 41.9388639798979
6316 43.8104620563811
6317 43.3055186494552
6318 44.1037099758173
6319 44.2030981161519
6320 42.8758674139062
6321 44.7768246606035
6322 45.0406642388109
6323 45.3662590448373
6324 45.3043756001574
6325 44.7651465376554
6326 45.995761624053
6327 45.7835873969611
6328 46.5072345002646
6329 45.7107541414558
6330 46.3703210745527
6331 45.9184994118045
6332 46.1470596256831
6333 44.9652753864638
6334 44.3746573519429
6335 43.9633391980814
6336 43.9671821838661
6337 44.4969598452938
6338 43.5648039658581
6339 43.5970634166954
6340 43.5550921812748
6341 42.7041881178639
6342 42.6401017384198
6343 42.4247389858484
6344 42.0496629875465
6345 42.4413592801973
6346 41.8162322710313
6347 42.1656642779525
6348 42.0568417806097
6349 42.3496127132291
6350 43.0351815994525
6351 43.7929873539751
6352 43.8485686785467
6353 44.2888026894682
6354 45.0785586933128
6355 43.8878507145018
6356 43.8987002821545
6357 43.8916668850854
6358 44.3283494205609
6359 43.4338698750421
6360 45.122915779249
6361 45.8342734609503
6362 46.2145245138197
6363 45.1187568828157
6364 46.1969140607097
6365 46.5426462142572
6366 46.7844239710765
6367 46.9853603408635
6368 45.1343802334063
6369 44.9543920207311
6370 44.3163705654529
6371 43.9245210155728
6372 42.9950577153564
6373 43.5513161952238
6374 43.5111760839042
6375 45.0851153730037
6376 45.1121505106391
6377 45.1113855230461
6378 45.3619844728531
6379 45.9587509594049
6380 45.9628929624017
6381 46.121836951576
6382 46.1249832217231
6383 47.0034114962141
6384 46.8610520002026
6385 47.3720390346968
6386 47.6070518391569
6387 47.4330150223986
6388 49.0788712276393
6389 49.6588163840214
6390 50.2649754170157
6391 48.9878216947763
6392 48.2859080450119
6393 47.9300355459065
6394 47.556096876595
6395 47.8421060147534
6396 47.8412029299838
6397 46.1882575840458
6398 44.8328095888066
6399 44.104435732408
6400 44.1000725865732
6401 43.4350681595944
6402 41.5444625937087
6403 41.9082071196222
6404 42.3453180364515
6405 41.3911354774567
6406 41.3651280517992
6407 40.2346823769569
6408 39.8842169486289
6409 40.1402831085336
6410 40.1300613999625
6411 40.4015542704867
6412 42.0393465565537
6413 42.0867607858235
6414 41.5863128083415
6415 41.0064772788838
6416 40.8072543866015
6417 42.4611005165387
6418 44.0766292792299
6419 43.6184738493286
6420 42.5191994920297
6421 43.0595230253087
6422 44.9671065310297
6423 44.7001754567395
6424 43.0089366659696
6425 43.261094874294
6426 43.4145775109897
6427 42.7251714262258
6428 42.4259979812728
6429 42.086090662894
6430 41.5170537760413
6431 42.543708012274
6432 42.5652992431354
6433 42.1818805851028
6434 42.5315972649154
6435 42.899522567526
6436 42.5442926104347
6437 41.4664566774722
6438 40.1157607496128
6439 41.1236057370326
6440 41.6990053756655
6441 41.8238134358023
6442 41.7811901073527
6443 41.3644430168494
6444 42.773978513565
6445 42.4155483415227
6446 42.244500186701
6447 43.6649951983515
6448 44.6646501119975
6449 44.5105047806513
6450 44.7773543781735
6451 44.4188790644593
6452 44.3997424189719
6453 44.6776561409552
6454 45.2568471812301
6455 44.1271545685776
6456 43.592684465031
6457 44.7104629050333
6458 46.1186909019642
6459 45.7970846962646
6460 45.745492193721
6461 45.0599662826136
6462 44.2296822534412
6463 44.993647121194
6464 45.2432095317945
6465 46.1893798738108
6466 45.8040591679708
6467 45.8195194587985
6468 45.2264118384663
6469 45.1003421888558
6470 44.6591042794303
6471 44.5645152171466
6472 44.154870854675
6473 44.7271214200122
6474 44.7255520090365
6475 45.2259288451443
6476 46.2512731428362
6477 46.0884150344318
6478 44.3127832954577
6479 43.9767007524188
6480 44.586764007921
6481 45.2863053990984
6482 46.1937297378997
6483 45.115825449717
6484 44.3953462598643
6485 44.4029798645887
6486 44.9705132205253
6487 45.5712495248293
6488 45.1832270462698
6489 45.3577278991094
6490 45.8775797907502
6491 45.6630575784124
6492 46.0322967028097
6493 45.9256683540991
6494 45.3051324156925
6495 45.58726717723
6496 44.6962080015694
6497 44.3920729945406
6498 45.968822714642
6499 46.4987520109572
6500 45.8991651705098
6501 45.9021160364704
6502 45.8770791409289
6503 46.9945911587211
6504 47.7895962272563
6505 47.8903135517044
6506 47.9048655501446
6507 47.2207371093468
6508 48.2364975222796
6509 48.7237266303929
6510 47.5952701401855
6511 47.2373260941019
6512 47.2975882628048
6513 47.046762615804
6514 47.6649769596375
6515 47.5481034736211
6516 47.9819311309077
6517 48.3785887643751
6518 48.5729424218503
6519 49.063994506098
6520 49.5857360043359
6521 49.5682274490067
6522 48.8030439804382
6523 48.8146140495806
6524 47.1180257173341
6525 47.1243471207649
6526 46.3393570409976
6527 46.3021198620382
6528 45.1170092369833
6529 44.8305876011212
6530 46.2141601948371
6531 47.4401501256334
6532 46.9724283487648
6533 45.7530708107448
6534 45.0958789378801
6535 45.6027815886297
6536 45.0029290409174
6537 45.0732804511023
6538 44.2762639077814
6539 43.8828158505435
6540 41.9192812813143
6541 41.8359947909894
6542 41.7700643427004
6543 41.8042848485445
6544 43.4953163007932
6545 42.8566293293172
6546 43.5316562566885
6547 43.9429751090541
6548 44.0329675857041
6549 43.2781519833905
6550 43.1655683857711
6551 42.8320416064037
6552 43.3153154182807
6553 43.991614046788
6554 44.4548669603908
6555 44.7246200922751
6556 45.8426572652758
6557 45.8551169847656
6558 46.6743223746661
6559 46.6149335784801
6560 48.6930259575607
6561 48.8607529244444
6562 49.0335688148245
6563 49.0321374735873
6564 47.8934330721621
6565 47.9872001653432
6566 48.0779074599194
6567 48.4394087585806
6568 48.9084728367651
6569 49.9757178026059
6570 49.8683762528323
6571 49.4380178898468
6572 49.4538866782375
6573 49.0927698578407
6574 47.2582971297359
6575 46.514386883246
6576 46.5568238598228
6577 46.5267724845089
6578 46.5282547536947
6579 47.1344119069028
6580 46.8608610904781
6581 46.6789329631425
6582 46.3586791622098
6583 45.1465140960085
6584 46.0843996774577
6585 45.7738135335583
6586 44.389648261923
6587 43.3908343475404
6588 42.2152359824653
6589 41.529237785503
6590 41.2856005422927
6591 42.2510510955929
6592 41.3738471385956
6593 42.3324782884663
6594 43.9118219611578
6595 43.2165640175759
6596 42.115505938419
6597 40.8618752737586
6598 39.8695349913899
6599 39.4771361480644
6600 39.6960184473597
6601 39.7160203010805
6602 40.7555302900116
6603 41.6896940483122
6604 41.6960788254791
6605 42.1102971291701
6606 43.5083297688341
6607 44.3003689807194
6608 46.1461776704025
6609 46.8512754662632
6610 47.3082615569187
6611 47.3202721950122
6612 48.1826070785612
6613 48.3903022517808
6614 46.8101924690341
6615 48.0995306186349
6616 48.2979144468957
6617 48.5957926121089
6618 49.5814755635519
6619 49.1916688217951
6620 49.0897841171462
6621 49.2124980144185
6622 49.0860935875546
6623 48.507883558631
6624 48.7685117176542
6625 48.8289662289179
6626 48.1797515875305
6627 48.2908174218748
6628 48.2677584358308
6629 48.3188002243137
6630 48.1645222123502
6631 48.1497216743127
6632 47.1046611264922
6633 45.6767771255728
6634 46.962666428892
6635 47.0451069160249
6636 46.9218390987336
6637 47.7223426412508
6638 45.9805716310744
6639 46.4655522302495
6640 46.144064342079
6641 45.9224057852998
6642 46.0553520068082
6643 46.3880505948947
6644 45.3106986391568
6645 45.6473552782055
6646 46.2970210650136
6647 44.7184574392331
6648 43.946330632589
6649 43.7100001508516
6650 42.740582042091
6651 42.6323968635349
6652 43.7391948629805
6653 44.3600163377205
6654 45.1439447153524
6655 44.8276579242569
6656 45.884606822154
6657 46.0882182344073
6658 47.889602493902
6659 47.7872969427218
6660 48.2476579901287
6661 48.3764807686121
6662 47.7543657272535
6663 48.3065866398919
6664 49.1966918775946
6665 48.8170575559579
6666 47.5125947982205
6667 49.1811066950754
6668 49.7577818173483
6669 49.9851605588053
6670 50.1309470556351
6671 50.243297867129
6672 49.7527985365869
6673 49.9457255761317
6674 49.9668348507966
6675 49.5999716864547
6676 49.6509258297349
6677 48.9168476297075
6678 48.3095765312767
6679 48.3631118864002
6680 48.2054548468144
6681 48.3194452997185
6682 48.9251924453457
6683 48.3778035023914
6684 48.4809277185859
6685 48.838317018777
6686 49.5691527710115
6687 49.0855898852303
6688 48.9174380800075
6689 48.476551240336
6690 49.4783593679703
6691 48.5909203505349
6692 49.1040664823892
6693 47.8864858820384
6694 47.0825072458163
6695 47.799307808889
6696 47.7533338470031
6697 48.2312353433976
6698 47.2883296956188
6699 46.8023502838532
6700 46.1408446300112
6701 45.6169685017445
6702 45.3699370908105
6703 45.3476116605547
6704 44.9975935940596
6705 45.0974264987073
6706 45.6885757633783
6707 46.1832143344214
6708 46.4876382113379
6709 46.3992991386774
6710 45.3922305332295
6711 44.3597018194178
6712 44.3187535620478
6713 45.6865621867092
6714 46.2415099978348
6715 45.3572012360933
6716 45.1769195564624
6717 44.5117822776783
6718 44.6505656714998
6719 45.4411017346966
6720 46.3046460717808
6721 45.0662077099629
6722 44.4112106813839
6723 44.9887986140681
6724 44.6376123508415
6725 44.6472764415486
6726 43.7755292445711
6727 43.0384581315623
6728 42.4699140344039
6729 42.2011286101337
6730 42.7164153097703
6731 44.6430467064916
6732 44.4654924552824
6733 44.8573881538079
6734 44.8573591244933
6735 45.0110128773491
6736 44.7816299549572
6737 45.7205770302299
6738 47.120024656148
6739 46.9416427195181
6740 45.5950597697411
6741 47.4232634217644
6742 48.0539497727393
6743 47.6757483603578
6744 46.4306516126391
6745 46.2830149167584
6746 46.351049372094
6747 46.370489662586
6748 46.5706190245391
6749 46.1503509132115
6750 45.2859730021574
6751 45.3189926445001
6752 45.2367922920051
6753 44.9644196309954
6754 43.2922674167136
6755 43.9901242111726
6756 44.3376303676621
6757 44.3586961301864
6758 44.2821075933113
6759 44.589440894714
6760 45.9165301015619
6761 43.7274562261327
6762 43.6105491082276
6763 43.3399142571417
6764 43.9338742353433
6765 44.0705449873345
6766 44.904818677897
6767 43.8856677557803
6768 43.5990511992112
6769 42.9298791993936
6770 42.1929641212114
6771 41.354303829587
6772 40.9872304287434
6773 41.3936401102177
6774 43.3486329245889
6775 42.6566266329749
6776 42.1827306195323
6777 41.8697585674023
6778 41.9831053596103
6779 41.90928206553
6780 41.3807319699143
6781 43.5282827160931
6782 43.4823509171443
6783 44.14314523402
6784 44.8908212885272
6785 43.4131703220835
6786 43.4312578163051
6787 45.1919863436055
6788 45.935913629482
6789 45.7862900147227
6790 47.3441734041489
6791 46.925922920955
6792 47.4938281212043
6793 47.6493384686765
6794 47.617373436471
6795 48.3766922603487
6796 48.2501396009476
6797 48.3794634683407
6798 48.3695176258126
6799 46.8416110064133
6800 46.3032268798926
6801 46.2818873056543
6802 46.3913684097021
6803 45.4901828954616
6804 46.1707611290303
6805 47.6915326869836
6806 47.6716400764458
6807 47.5265982349124
6808 47.5830245676101
6809 48.093884050804
6810 48.6403042458063
6811 49.7262703480172
6812 49.8322896549351
6813 49.3078287793195
6814 49.1924234522191
6815 49.2138061753462
6816 48.814522057854
6817 48.7901135344133
6818 48.087469529946
6819 48.3941546853182
6820 49.3079800040296
6821 48.3818064651235
6822 47.5293338007649
6823 48.021335088937
6824 45.8644968648585
6825 45.3866142725958
6826 45.3776662190586
6827 44.7081621526856
6828 42.3348534983249
6829 43.29784951405
6830 43.3326546703696
6831 43.5335175436748
6832 43.5272417871301
6833 44.1087726137592
6834 43.8211122301713
6835 43.7126689955521
6836 43.8261847296774
6837 44.0290301110179
6838 44.0211410675774
6839 45.2638720222962
6840 43.3219163813046
6841 44.1113209006497
6842 43.5214116422664
6843 43.3053502434996
6844 44.8218991164624
6845 43.8597518830273
6846 43.550635515944
6847 44.3966198767207
6848 46.5141299528277
6849 45.891957143056
6850 45.5713396341977
6851 45.5739956753489
6852 44.5210939736153
6853 44.5036943859532
6854 44.47238728611
6855 44.563186663499
6856 44.9231557426171
6857 44.2327160592796
6858 44.6891219310093
6859 44.6583499885982
6860 46.2571983552015
6861 46.4648562821419
6862 47.9149010944084
6863 48.4534588151724
6864 49.1425943037996
6865 50.3703176515719
6866 50.7164528618821
6867 49.8753904972889
6868 49.2876968292123
6869 49.928143459547
6870 50.0310996986284
6871 50.0540551940903
6872 51.0896043526835
6873 50.7136112875468
6874 49.5464046719038
6875 47.5591432765375
6876 47.3868745066385
6877 47.5266319090869
6878 47.754752442075
6879 47.8045214459825
6880 48.0166034333891
6881 48.0112824020525
6882 47.8617920201755
6883 47.5522868978756
6884 46.1504355524583
6885 46.1726122346831
6886 44.9286223490879
6887 45.7627254094858
6888 46.1858759188902
6889 45.469218330182
6890 45.6883259069765
6891 43.8988177310386
6892 43.799207564839
6893 43.7528447876228
6894 44.6890428184841
6895 45.5619271627397
6896 45.8491603220663
6897 46.4121223495172
6898 45.6471832748437
6899 45.6155387595204
6900 45.9454666092961
6901 45.0620005948
6902 44.932958786044
6903 44.125990223416
6904 44.6754668455617
6905 44.4007851319362
6906 45.4061122498024
6907 44.6471592176667
6908 44.6373656213845
6909 43.6899842907784
6910 43.1544096075404
6911 44.8322809916711
6912 43.7140900373216
6913 43.8412505630332
6914 43.6711056789744
6915 44.8132499304081
6916 44.6850562112121
6917 44.3996701716758
6918 44.991088588599
6919 44.8649286317427
6920 44.4912003199811
6921 44.0583812235955
6922 44.258436599284
6923 45.4567095007195
6924 45.5782226344702
6925 45.5726501248747
6926 45.3269221285002
6927 46.1167780321436
6928 45.9082210925684
6929 48.1714281846906
6930 47.6904370917386
6931 47.4571046737873
6932 48.5133856311141
6933 48.8584653065631
6934 49.7159174001348
6935 49.7153918565164
6936 50.358161514356
6937 50.4685529640857
6938 50.6709776409339
6939 48.9942213786893
6940 49.3826069768955
6941 50.0877914834612
6942 50.4956374095873
6943 50.2573682170975
6944 50.319564786041
6945 50.7942801981658
6946 51.3065938611401
6947 51.2754314289812
6948 51.4768765847859
6949 51.4646508225857
6950 50.6446214025795
6951 50.3509208980711
6952 50.5475769292696
6953 50.553427045114
6954 50.5835497530949
6955 49.6624040170205
6956 49.6882064511012
6957 49.1958297752478
6958 49.1788820536136
6959 50.8429170938937
6960 50.8515321230374
6961 50.8397521691624
6962 49.8961582274606
6963 49.6714459810648
6964 50.3378060258557
6965 49.9575462526714
6966 49.9617047327771
6967 49.5405135808562
6968 49.677049930689
6969 49.7022201703744
6970 51.5313764879667
6971 52.1245416754349
6972 51.1549158099642
6973 50.3800053054479
6974 49.9771314159086
6975 49.6328035357133
6976 49.6238220444177
6977 49.1958173207566
6978 48.518158925337
6979 48.4073757125074
6980 47.4160680202374
6981 48.0851264802158
6982 48.0650579543624
6983 47.8080960035963
6984 47.4728678761787
6985 47.1269189903699
6986 47.1337638475343
6987 45.6190277840654
6988 45.7771641736749
6989 45.4198453924337
6990 45.4228541068473
6991 44.3983639141011
6992 45.3620960557168
6993 46.1251480759431
6994 46.1551807972067
6995 45.856972320278
6996 45.8976541119709
6997 47.0272798591968
6998 47.3011987965795
6999 47.5893992662527
7000 48.1453753045991
7001 47.3326318533051
7002 47.4754374869945
7003 48.2548016760573
7004 48.5994334166905
7005 49.3284824580499
7006 47.3786182450771
7007 49.3601507132375
7008 49.3356169184766
7009 48.4959011691431
7010 47.7945897020621
7011 48.8828439859061
7012 48.6718910916755
7013 48.7026296392839
7014 48.6621801591276
7015 49.3276870616602
7016 48.715838292322
7017 48.7441747706591
7018 48.8381701578721
7019 47.7067066610883
7020 48.1216638227863
7021 48.8892333002608
7022 49.7374776789269
7023 49.4787330482709
7024 49.5239184643026
7025 48.4832905202238
7026 50.2988057715486
7027 50.2277782954123
7028 49.8155702486831
7029 50.2627250232224
7030 50.731791318091
7031 50.7142972369077
7032 49.3441268094386
7033 49.3258152544237
7034 49.7616833819666
7035 49.8767578382566
7036 50.36878660745
7037 49.1537940226875
7038 48.8642143168679
7039 49.9955959308944
7040 49.612231736521
7041 48.5440641925557
7042 48.0294396836714
7043 47.7447576630177
7044 45.5332383321943
7045 45.4544411428269
7046 44.9404869308123
7047 44.8933925175205
7048 45.2284511821262
7049 45.9312124677055
7050 44.0529774715677
7051 43.4340219518207
7052 44.562499675016
7053 43.4036358476328
7054 43.3866169044092
7055 43.2448320551148
7056 43.3699288316313
7057 42.7679408353154
7058 43.2368178422254
7059 43.1048229159929
7060 43.5021035543587
7061 44.3214477707043
7062 44.840960454863
7063 45.2343072099659
7064 46.6601217933688
7065 47.6562118095842
7066 47.2852027681683
7067 46.8910945006922
7068 46.3306956488684
7069 44.4309499487996
7070 46.5769969962636
7071 46.4771617444903
7072 46.4742841929267
7073 47.1061525681093
7074 45.3073065229238
7075 44.904322655195
7076 44.433498651661
7077 46.2743343263745
7078 45.7962561579526
7079 45.5480043234503
7080 44.938468539678
7081 45.2054044787447
7082 45.0729159079291
7083 44.6129502009768
7084 45.0210972167751
7085 45.0127031823383
7086 44.7271026433266
7087 44.6903966501403
7088 45.3509528376553
7089 47.3451454179018
7090 45.2149412840617
7091 45.9430854226733
7092 45.052198313312
7093 45.5898281050078
7094 47.4103611542107
7095 48.6651385106664
7096 47.3163642246582
7097 46.7089787589343
7098 46.8912212539199
7099 47.3252100272249
7100 47.481857108105
7101 47.5079210413692
7102 47.4779484835181
7103 47.0690985103958
7104 47.4366429680229
7105 47.5861046097981
7106 48.9130987475374
7107 49.4712306322515
7108 49.5955345910019
7109 49.5899702548245
7110 50.143675137593
7111 50.1528415420842
7112 50.7083421173166
7113 48.9243036490611
7114 48.6134950761333
7115 48.76134820345
7116 50.6163114172981
7117 51.0448501708692
7118 49.6199988050544
7119 48.7812005465308
7120 47.8318371550188
7121 47.8123103379128
7122 47.9878536949598
7123 49.0276004378066
7124 48.4898548789662
7125 48.5230751905147
7126 48.3372504136687
7127 48.2861347738483
7128 46.2406643970361
7129 45.8730189637472
7130 46.4419543596083
7131 44.7965723189026
7132 45.538801590937
7133 47.3182065958978
7134 47.4167849881842
7135 46.7499120845665
7136 46.6085886746139
7137 46.2107519998174
7138 48.1181369744615
7139 48.3709692910163
7140 49.2002256258941
7141 49.1407102182674
7142 47.9178952050045
7143 47.9628025258536
7144 47.3393946275429
7145 46.0799037706753
7146 46.3072413440094
7147 44.2811666690422
7148 46.3779493154335
7149 45.3501458906321
7150 46.3978536396909
7151 47.1891013249356
7152 46.8041645285651
7153 46.3260160551575
7154 45.1043806217749
7155 45.1264942646099
7156 45.235595895742
7157 44.8539908512138
7158 43.5334008052264
7159 43.9161347714627
7160 44.4954325369927
7161 43.8241228917613
7162 44.6487258266875
7163 43.5426971291671
7164 44.7174495771468
7165 45.4410566400012
7166 45.4214457122059
7167 45.5421007874469
7168 45.0502386087833
7169 44.608846515043
7170 44.6003993115547
7171 44.982552992273
7172 44.3989222190683
7173 44.7049449305158
7174 44.3988904317908
7175 44.889022810635
7176 44.1578319727161
7177 44.9754280594438
7178 45.7805805359556
7179 45.5240139985186
7180 45.2983822448708
7181 45.3562067703901
7182 45.1708743917378
7183 45.1196295612497
7184 44.7383055103391
7185 45.2789748134705
7186 44.0376057581408
7187 46.0146184695908
7188 44.808084962469
7189 46.2751575699158
7190 46.314480642185
7191 46.1457753480895
7192 46.2486533294333
7193 46.4809340392891
7194 46.8509450084923
7195 46.9921126791282
7196 47.6857144387558
7197 47.8735262363905
7198 48.3875445047416
7199 48.4657930219275
7200 47.7846260408698
7201 47.9472412345349
7202 48.5526450990234
7203 48.8659263467619
7204 49.2502837181965
7205 48.5580666522859
7206 49.8069730718214
7207 49.8677083074444
7208 51.6510010226369
7209 51.9861623220716
7210 51.6924174604863
7211 51.7479777815168
7212 52.4937296869062
7213 51.8532391494918
7214 53.0938435186403
7215 52.7592567443137
7216 50.6868193682552
7217 50.6279105932653
7218 50.0394137255798
7219 48.90032721296
7220 49.4492435661426
7221 48.1370999785739
7222 47.1780383563852
7223 47.2420066368736
7224 45.7889220639115
7225 46.488265148239
7226 45.9659611459118
7227 45.1633781060787
7228 44.580762951372
7229 44.1988188927746
7230 44.2350711937408
7231 44.0892020538246
7232 43.0245836986648
7233 43.6578693912598
7234 43.8140451925739
7235 44.0782917927228
7236 45.3242757883338
7237 44.7444873933303
7238 45.2065202663394
7239 46.5584762142767
7240 46.9475818096448
7241 47.5630649046025
7242 48.565215930134
7243 49.301594332484
7244 50.811578697831
7245 50.6950930573144
7246 51.2038420228646
7247 51.9363588873534
7248 51.3060458865426
7249 51.7658345637628
7250 50.7111374894647
7251 51.1392037999918
7252 52.4596247335544
7253 52.2187055837765
7254 50.2676310620397
7255 48.1068660959448
7256 48.7446271080578
7257 48.9388226842784
7258 48.8028854284822
7259 48.4624917643799
7260 47.7846783755171
7261 48.6103421933123
7262 47.9722561906439
7263 48.0010573575836
7264 47.1320472263416
7265 47.2424910816255
7266 46.9227061184743
7267 46.9656973340132
7268 48.0567020198545
7269 48.0500304493448
7270 49.2224438935651
7271 49.5685216200097
7272 49.5801240862065
7273 49.3071831774827
7274 51.3085843409728
7275 52.0818770320597
7276 51.9192530695356
7277 52.3281535858474
7278 52.6083634029667
7279 52.9882074755981
7280 52.8529760258332
7281 53.3077676998944
7282 53.5373412260999
7283 53.5166425575893
7284 53.7565929257936
7285 53.6480854000928
7286 53.1724491354861
7287 53.0493382716819
7288 52.00649261198
7289 50.379281794614
7290 49.5682069249037
7291 48.823822646509
7292 47.8323159250932
7293 47.9505101911554
7294 47.918692624665
7295 49.4288593836116
7296 48.8689279789228
7297 47.2854385134881
7298 46.2361184568269
7299 46.3769945615008
7300 46.2812318183574
7301 45.6494879504736
7302 45.8051534142946
7303 44.9977459611145
7304 44.6128314209685
7305 44.7522158572318
7306 44.1105559207173
7307 43.9235582199175
7308 44.6261000466805
7309 46.2476908861051
7310 45.8057665551963
7311 45.7508669824618
7312 46.7788311946303
7313 45.4751084386105
7314 45.4600367944848
7315 45.4678772144422
7316 45.6743519895466
7317 45.8216408551984
7318 46.8921522731175
7319 46.9268422479368
7320 47.366557250083
7321 47.9986251448138
7322 48.2346076822939
7323 48.6520206557513
7324 49.4992218446006
7325 49.4769320989994
7326 49.6593802552876
7327 49.2678672342922
7328 48.7840508018591
7329 48.3499407738968
7330 49.7295115323667
7331 50.5390396418728
7332 49.3457292630323
7333 50.429351136143
7334 50.4315578464913
7335 50.3227890710335
7336 50.9269163730973
7337 52.3640824742771
7338 51.9367770822612
7339 51.2862312794342
7340 51.7904492363569
7341 51.7722514921469
7342 50.9762937907369
7343 50.541237125175
7344 50.6904285709534
7345 50.4464616324427
7346 51.7432848715682
7347 52.0382380939087
7348 50.9062376151854
7349 51.2061349247142
7350 50.8255778018744
7351 49.1949407925638
7352 49.1371198883121
7353 49.5655413815929
7354 49.3150338634545
7355 49.4683836481325
7356 49.0510457498917
7357 48.875869344693
7358 49.3457708170152
7359 49.999203912282
7360 49.4117991419062
7361 48.9011461185727
7362 49.5082071593077
7363 48.4999401940175
7364 48.507031523855
7365 48.073390024962
7366 47.3011074429723
7367 45.5434016216622
7368 47.6173540677961
7369 47.0995531155385
7370 47.2032392130424
7371 46.4113955946328
7372 47.5462322768514
7373 47.73503898821
7374 47.9876462276073
7375 47.5866509879169
7376 47.4109902718891
7377 47.0020390142712
7378 46.1642024424578
7379 46.1879073363485
7380 46.1581868066366
7381 46.1263872456485
7382 46.1576985384754
7383 48.0428039239649
7384 47.3266583817754
7385 47.9125120072343
7386 47.7351515697165
7387 49.1559983265399
7388 48.9507052391973
7389 49.6077834934326
7390 49.7187965711948
7391 51.6624123858831
7392 51.7808546691266
7393 50.7117481058512
7394 50.3066292857242
7395 49.8623701046865
7396 49.5485244872756
7397 49.9227081850623
7398 49.9447312734294
7399 49.1491654623114
7400 48.5927481630036
7401 49.1583031337396
7402 49.372717022689
7403 49.0937335039837
7404 48.3719070604372
7405 48.4874103068363
7406 49.3406292413338
7407 50.0708541855247
7408 48.3738537683848
7409 47.8934269482201
7410 46.0388823717477
7411 45.6360915139579
7412 45.1763317155531
7413 45.4393170876684
7414 45.8866113727233
7415 46.2950769174098
7416 47.3233914122899
7417 47.5588190225065
7418 48.3467789161846
7419 48.7618746179344
7420 48.8582026353237
7421 48.8733702645349
7422 47.8040028384646
7423 48.0868389817953
7424 48.5363951314602
7425 48.4453629643309
7426 48.4144167393019
7427 47.0982520161658
7428 48.5491383095981
7429 49.0604862946304
7430 49.6881982610418
7431 48.8998593281071
7432 48.8601526507783
7433 48.7505376245228
7434 47.0735470439874
7435 46.9948596304413
7436 46.9218362616626
7437 46.5079837961361
7438 45.3719440733057
7439 45.1166605952701
7440 46.2420429220751
7441 46.1611315671404
7442 46.9866669316441
7443 46.3826650087769
7444 47.1013974240257
7445 47.0540305910856
7446 45.6301293497049
7447 45.108220508865
7448 44.348345924081
7449 43.7955917136495
7450 45.2479707671795
7451 46.6763600838779
7452 46.7098487379981
7453 46.8216781280652
7454 48.4108230228322
7455 47.9816249892497
7456 46.7997786887388
7457 47.2597133262241
7458 47.2745279695078
7459 46.4761121429722
7460 45.2499054679308
7461 44.5053478965969
7462 44.0576996467298
7463 44.3085915128962
7464 44.6018667542949
7465 44.3026290702471
7466 45.8798083406106
7467 47.0713317902602
7468 46.7951404729564
7469 45.3053613488944
7470 45.3016358670918
7471 45.2412285800667
7472 45.764699282133
7473 45.2613297776302
7474 44.9783003930627
7475 45.5425511934246
7476 46.6683110381212
7477 46.6516298079908
7478 47.1779702366016
7479 48.0135112142516
7480 48.6974861288954
7481 49.4718236546174
7482 50.0490342442864
7483 50.4170634706357
7484 50.4175416020973
7485 50.7873383270142
7486 50.4941992191077
7487 50.6477608813422
7488 51.7766528616241
7489 51.5640404295798
7490 50.5368994224368
7491 49.6393681915314
7492 49.4506948195596
7493 50.4443030182218
7494 50.3777175816902
7495 49.6744163970212
7496 49.8859709788216
7497 49.3210744799114
7498 49.0224767242925
7499 47.4226271288863
7500 47.7978675785304
7501 46.5561817698481
7502 45.6025246553138
7503 44.9812400164495
7504 44.9974335906132
7505 45.0005302545315
7506 44.5645107001739
7507 43.427163312043
7508 43.8231255123655
7509 46.0506980661328
7510 46.625454807914
7511 46.613044486192
7512 46.7249044359629
7513 47.0631445504027
7514 47.4915976558274
7515 48.4545239156561
7516 48.4781217520237
7517 48.1691690808426
7518 48.4748608266152
7519 49.7842042238701
7520 49.6149191282057
7521 50.9257394718214
7522 51.8648193689701
7523 52.4961427679571
7524 52.511991994252
7525 52.6336235688354
7526 51.3138384568776
7527 52.5495864223203
7528 50.8853896869585
7529 50.3251866714442
7530 50.0371721617065
7531 50.0785569478572
7532 50.1561710571957
7533 49.6160810436248
7534 49.6778854339934
7535 48.8303446672877
7536 48.446568085526
7537 47.9953964180923
7538 48.6454611010697
7539 49.2375164073067
7540 49.459461016089
7541 48.969648454188
7542 47.7893960191792
7543 47.6490851829027
7544 47.0305092809619
7545 47.0188789233809
7546 48.6815971343895
7547 48.2615573945414
7548 49.1747319530213
7549 48.512857464816
7550 48.6512023576553
7551 49.8796261268213
7552 49.7459639337434
7553 49.1821016439201
7554 48.5188013630639
7555 48.9396638241716
7556 47.5417468118144
7557 47.9940348893963
7558 47.7948229352255
7559 46.3173976547265
7560 45.8508931547719
7561 45.2429808509655
7562 44.8165194794831
7563 44.5818138585857
7564 42.7076767241782
7565 41.8632965544058
7566 42.1731632011789
7567 43.035789425702
7568 42.4704448409031
7569 43.5343952193965
7570 43.4840907360884
7571 43.4782189930093
7572 43.068598661987
7573 44.0296791639915
7574 44.5597628969643
7575 45.1050621381109
7576 46.2088136533481
7577 46.3154256707324
7578 45.5912484816515
7579 47.2636901953041
7580 47.8406964203782
7581 48.9903406595299
7582 49.8753358164671
7583 48.7641398160225
7584 51.2667928412124
7585 49.6379698716034
7586 49.519353402333
7587 49.5180282030186
7588 49.8955475629874
7589 50.1087584580483
7590 50.2106789825415
7591 50.2188284601863
7592 49.6057648843038
7593 47.3617025205388
7594 47.4562619626786
7595 47.1132975552231
7596 47.2415807988456
7597 46.4527027082604
7598 46.7715790621737
7599 45.7993996201623
7600 44.3793949244571
7601 43.2231458225674
7602 44.0786955302828
7603 44.2723624208204
7604 44.2508089321057
7605 45.5472298389158
7606 44.5538201919413
7607 44.3151509113022
7608 45.2940482219653
7609 45.0453537062953
7610 45.6040982282233
7611 44.4572556891418
7612 43.6638705730756
7613 45.4719346781921
7614 45.4591510696447
7615 45.7918390834739
7616 46.3519530005923
7617 45.3946181516218
7618 44.4760386191117
7619 44.9503517226798
7620 44.9746625281188
7621 45.3382259583595
7622 43.5407851139533
7623 42.7011646509645
7624 41.2865229355282
7625 41.9976106249828
7626 43.2183806588308
7627 43.4879465784236
7628 41.9767446409803
7629 41.8495083117633
7630 41.8795855386384
7631 42.3812113867774
7632 44.3501998813494
7633 44.7316208811124
7634 44.1988574105892
7635 42.5454763538748
7636 42.5773417152227
7637 44.7032848617852
7638 46.2404663190615
7639 46.837092275785
7640 47.5527112014982
7641 47.340920857798
7642 49.1984231283351
7643 50.8588072396574
7644 51.9157401624259
7645 51.9409656751025
7646 51.9341449927336
7647 51.9464797914049
7648 53.3493974560012
7649 53.0302858254067
7650 52.8117304342323
7651 53.0117915239407
7652 52.5938107296406
7653 52.8430022301358
7654 52.5759623512469
7655 52.9594098641329
7656 52.9311722699202
7657 52.4838063691656
7658 51.3535631715189
7659 50.7017149822408
7660 50.7187729011566
7661 50.835511779572
7662 50.8070043513211
7663 51.299365180256
7664 51.6811692898975
7665 52.1481056037305
7666 50.9347428103545
7667 50.8641686017243
7668 50.9263463620375
7669 51.0190034293002
7670 51.2338432672585
7671 51.4959169120627
7672 51.010576717652
7673 51.0146541431721
7674 50.8501225585352
7675 51.9209097247552
7676 51.0183829420461
7677 50.0942235511142
7678 50.4143207006201
7679 50.2885213932554
7680 49.5759827410378
7681 50.4420137798515
7682 49.7531916051082
7683 48.9350524858731
7684 48.570381213398
7685 47.9925977040924
7686 49.243072733038
7687 48.2361713061418
7688 48.266186635534
7689 48.8854785849668
7690 48.6514039216379
7691 47.5093941355028
7692 46.6070306897191
7693 45.6904253816843
7694 46.6575330307643
7695 46.2015490267101
7696 45.6509090932105
7697 46.709787791279
7698 47.3506058463979
7699 48.2195577457969
7700 49.1416094296439
7701 48.5151915848116
7702 48.3494692314531
7703 49.1740531064436
7704 49.3350339640713
7705 48.9122345334232
7706 48.2067970591652
7707 48.2829287854558
7708 47.8567166266293
7709 47.5125831458711
7710 47.7697450691167
7711 48.5724030840486
7712 50.2973363639202
7713 49.717489393651
7714 48.9722204316705
7715 49.7176304455353
7716 50.563748011855
7717 51.3288872727215
7718 51.4597426605748
7719 49.4536535538535
7720 49.5147849588164
7721 48.7726541529627
7722 48.5902867268959
7723 48.605393905248
7724 48.1786510537954
7725 49.1421589070792
7726 49.7407972105211
7727 50.1770362667637
7728 50.0569045868886
7729 49.4794993682514
7730 48.5172387884293
7731 49.0821245206201
7732 47.6283075782588
7733 49.1510388774979
7734 49.5478215395568
7735 48.1609068508804
7736 47.9123420430287
7737 47.4723395524005
7738 46.729099431929
7739 47.5306473115397
7740 47.9589305879462
7741 48.8525076717347
7742 48.7061981038712
7743 48.7192971802501
7744 48.4467939699021
7745 48.4946404504424
7746 47.7711213072466
7747 47.2456356445474
7748 47.8113399610022
7749 48.2894114386831
7750 49.2162610387848
7751 48.4078737575243
7752 48.5430201285522
7753 47.5332595257189
7754 47.3783491050232
7755 48.7399053632906
7756 49.6489913204046
7757 50.1027768261664
7758 48.7787152796969
7759 49.4570830007627
7760 47.8430891125989
7761 47.4869598012055
7762 48.4946281445489
7763 48.1815663907525
7764 47.0311576658867
7765 45.8182106725008
7766 46.6485539609171
7767 47.7477063000617
7768 47.1817251553874
7769 47.2051878957189
7770 47.2027334312858
7771 46.5674307694244
7772 47.4193873932134
7773 48.2970796921715
7774 48.8399587132347
7775 48.0666110661469
7776 48.0420305034871
7777 47.7113728423179
7778 49.5029519310576
7779 50.0391958172878
7780 50.3752515676687
7781 50.6818515325766
7782 50.863862615241
7783 50.9486053773545
7784 52.1247547838277
7785 52.5225780941795
7786 52.4945347366597
7787 52.5232703479773
7788 53.0082209163005
7789 51.6191905517171
7790 50.9853321247976
7791 52.1207211145449
7792 50.8269523378187
7793 49.9945934091148
7794 49.1540782510974
7795 49.0656332474675
7796 48.4379287770442
7797 48.5106207474108
7798 48.1711109479065
7799 48.1340651413793
7800 49.4407785696301
7801 50.006978506221
7802 50.0104309841049
7803 48.8961865337554
7804 49.6338913992711
7805 50.4833915340028
7806 49.3104107288015
7807 49.2817746893461
7808 47.7035679175629
7809 49.3180857345506
7810 49.8528052318738
7811 49.5477371684662
7812 51.4752509757565
7813 52.4344653879684
7814 53.3130814990024
7815 53.7804704862777
7816 53.6044478294648
7817 53.8518999599485
7818 54.1550147705972
7819 54.0800574786304
7820 52.6636186502813
7821 52.6534140057793
7822 52.687232844533
7823 52.3170379627622
7824 52.2599175130729
7825 51.60587166173
7826 52.5836280519861
7827 51.9055075325354
7828 52.4649788138564
7829 51.8563253089296
7830 50.5050308464406
7831 49.7929701623762
7832 49.6509269314888
7833 47.4125538028154
7834 47.1994171331293
7835 46.3525756542383
7836 46.2453799304176
7837 46.1984877085571
7838 45.1574623378062
7839 43.8496138942135
7840 45.2442205914795
7841 43.8980615308601
7842 42.2583261943371
7843 43.8341164063786
7844 43.9293592644477
7845 44.1455945360565
7846 43.6249344068643
7847 42.6993598711464
7848 43.5962197400838
7849 44.2415492973198
7850 45.1084514460495
7851 46.4827254775676
7852 46.4857019397291
7853 48.4317449725694
7854 47.6647176420945
7855 48.3225039377283
7856 47.8770727050282
7857 47.9570588973854
7858 48.6208340328251
7859 50.0451469877029
7860 48.271076947275
7861 49.5126801293819
7862 50.3999749680166
7863 50.1756126580831
7864 50.3278732185579
7865 50.253116203692
7866 50.8213735388442
7867 52.4607903763298
7868 51.7980370462543
7869 51.6818604585203
7870 51.994506575975
7871 51.2364291510952
7872 50.7139294316008
7873 49.53907860457
7874 50.1039456106605
7875 49.5742620945708
7876 50.140703529968
7877 50.1178996931051
7878 50.7697054360664
7879 50.5029828370467
7880 52.1038493335768
7881 51.4920521758745
7882 52.2469354985202
7883 52.3345123947032
7884 51.3618365223974
7885 51.8744589831095
7886 52.0713459487978
7887 51.8767495611173
7888 52.6216406061954
7889 52.9679769930532
7890 52.7405278237319
7891 52.9927861268502
7892 52.7378632678033
7893 54.2996690187803
7894 54.1698387974879
7895 54.9976592067938
7896 55.0611148640464
7897 54.3929427115975
7898 54.5219569338383
7899 54.7478489457608
7900 53.9531360390367
7901 54.6662253966694
7902 52.9253118734301
7903 52.8314071584685
7904 53.8195352010531
7905 53.8265060883823
7906 53.4551852099986
7907 53.4134975449711
7908 51.9896760450207
7909 51.0894115406594
7910 51.4503168519102
7911 51.2218242369035
7912 52.1505318079705
7913 52.1035997787763
7914 52.2152616504793
7915 51.8933998373618
7916 52.6663789627031
7917 53.3705339909573
7918 52.8951258970999
7919 52.3221090630076
7920 53.3666340276669
7921 52.155355048065
7922 52.4325347230432
7923 52.3906669476024
7924 51.8819068623882
7925 51.9190423765303
7926 51.9016610201776
7927 49.8207671168817
7928 50.9258526375048
7929 51.859269835153
7930 52.0863687396145
7931 51.8703306225172
7932 49.7592625674085
7933 49.0303095642355
7934 49.4702376096397
7935 50.1054620505033
7936 50.1381563661702
7937 49.1450450861024
7938 48.4591172602875
7939 48.4850308129124
7940 48.2401794666879
7941 48.2521355132607
7942 48.7705218779886
7943 48.03485677531
7944 47.3443058129157
7945 46.1790647653657
7946 46.0521193160561
7947 47.7836481138794
7948 45.7211263342837
7949 45.0688222932434
7950 44.8742726372023
7951 45.8271570646556
7952 47.935476129168
7953 46.3342346827251
7954 46.1038749564994
7955 45.3176729772037
7956 45.1357815807549
7957 44.3540114495885
7958 44.0097516747257
7959 44.3541851229076
7960 44.6113636427091
7961 45.3232649127311
7962 46.0303680985983
7963 47.2075894131209
7964 48.2671092443717
7965 48.2290430328382
7966 48.301515657259
7967 48.7476599863057
7968 50.1409022307392
7969 50.3908636917754
7970 50.1003008334446
7971 49.4315789634072
7972 48.8659158005104
7973 51.1955262242149
7974 51.1069523781824
7975 50.1224461132624
7976 48.542545883251
7977 50.2852925890825
7978 50.6435084673984
7979 50.4468409910124
7980 50.0674022209458
7981 48.7218067951471
7982 48.2665999225684
7983 47.5519296142942
7984 47.282430979843
7985 48.057954520338
7986 47.9739341870131
7987 47.3438321312451
7988 48.4924741932815
7989 48.6318386704106
7990 49.0618184328114
7991 49.3857412188928
7992 49.8673186840787
7993 49.8605540002874
7994 49.7412484699801
7995 51.5416546651732
7996 52.8285024974484
7997 52.8744260901276
7998 53.4704982208354
7999 53.9365829030106
8000 54.0247145281125
8001 54.571203362887
8002 52.917062917829
8003 53.6732750463133
8004 53.7761842740439
8005 53.316041476899
8006 53.5523150651676
8007 54.1381074760099
8008 53.6643997696928
8009 52.1897040225722
8010 51.8455360096092
8011 51.6900918801179
8012 50.8409318707675
8013 50.8260316186272
8014 49.6664944477182
8015 48.124194251638
8016 47.1802373637776
8017 47.16167747147
8018 46.7174313176412
8019 46.7117605742147
8020 46.239581729129
8021 46.3562575466699
8022 48.7807253482517
8023 48.7585597092244
8024 49.0838233465804
8025 47.7361258952255
8026 46.3611481626504
8027 46.1738068191965
8028 46.264449556997
8029 47.4757629675783
8030 47.9153053919421
8031 48.4332959024556
8032 49.2895388392937
8033 48.8307869466826
8034 48.5677281157805
8035 48.9811316856163
8036 49.7545411529418
8037 49.4524677802916
8038 49.6244522768012
8039 48.840260299317
8040 48.8876914937304
8041 49.2985852359233
8042 48.7001239197549
8043 48.6477747077442
8044 48.6386146813095
8045 49.7898636344457
8046 50.9980783336503
8047 51.4256318388913
8048 51.7309042213141
8049 52.2914567548379
8050 52.3081728938152
8051 51.2218897436685
8052 50.9205074513347
8053 51.4088080811548
8054 52.1022231855138
8055 52.1414615940967
8056 52.795107151849
8057 52.23757098724
8058 52.7210562104229
8059 53.2152408970041
8060 53.4897888773524
8061 53.3542710267216
8062 52.2840435053445
8063 51.7439866548211
8064 51.7606354202419
8065 52.3345138254366
8066 52.822646010542
8067 52.5340380959352
8068 52.4184546071148
8069 52.260995424752
8070 51.9372606862924
8071 51.9685309983199
8072 52.3760774335325
8073 51.5967299698017
8074 52.7711016565795
8075 53.497868556533
8076 53.5449369613265
8077 54.4269805095039
8078 54.6173969858722
8079 54.929544248944
8080 54.5225431506446
8081 53.5131189314099
8082 54.0591686343634
8083 54.0159836174207
8084 53.528233546572
8085 53.6593970754349
8086 53.6324499229319
8087 51.9660953145352
8088 52.1694354157675
8089 52.3248330177707
8090 52.1878136835895
8091 52.0165181958666
8092 51.8701767584063
8093 51.7410791364131
8094 50.5934949595413
8095 50.3296492176308
8096 49.7840030313959
8097 49.8151505008264
8098 49.5456404594901
8099 48.6946154402342
8100 48.5903625790971
8101 49.8668161707397
8102 50.9627478546325
8103 51.3514737398187
8104 51.8451891829367
8105 52.1235193266308
8106 51.6213665583339
8107 53.2397990057512
8108 52.3463327265351
8109 50.2273561209385
8110 49.9824958281544
8111 50.1932142464283
8112 48.7508630692227
8113 48.9513521457281
8114 49.1434825041726
8115 49.7895637225144
8116 49.8562531399901
8117 49.5033639218831
8118 49.3411961626924
8119 49.762004615306
8120 49.7475974140477
8121 48.983317145388
8122 48.4232981259341
8123 47.2982208549713
8124 46.5156822788272
8125 46.6057254072487
8126 46.5141345830085
8127 45.7297314412011
8128 46.637585729842
8129 48.7455758868814
8130 48.1080114555897
8131 47.3708424039862
8132 47.8537051692703
8133 47.4104893793529
8134 48.4226171701748
8135 47.4592293031001
8136 47.7933226187516
8137 48.1336104476064
8138 46.8633636998197
8139 47.3242573201444
8140 47.8029571346802
8141 48.0913385751726
8142 48.2918428806897
8143 49.6772063123728
8144 50.44547284012
8145 50.4550287322264
8146 50.544203570589
8147 51.5645163773321
8148 50.9617813133407
8149 50.9524877905505
8150 52.2202545929675
8151 54.0561233906733
8152 54.6305160526371
8153 54.4915923442803
8154 54.455354423774
8155 55.1311228695218
8156 55.2592340488508
8157 54.2568974705838
8158 56.1847796008658
8159 56.0321078860879
8160 56.5283245762442
8161 56.8687870198367
8162 55.7008496056027
8163 55.0698431193275
8164 53.6156447196251
8165 52.1153734963962
8166 52.3742466135809
8167 51.925954924175
8168 52.2230499950461
8169 51.6460918438091
8170 51.6946836237334
8171 51.666843217533
8172 52.186779662825
8173 51.1615768941128
8174 51.0153353123905
8175 50.7700945784088
8176 48.6858359041271
8177 49.6872800012254
8178 48.6392478509028
8179 48.8223042059433
8180 47.9386388750093
8181 48.7836104049962
8182 49.4013739468579
8183 50.0463251925452
8184 51.263792719305
8185 51.791198729204
8186 51.8504439381285
8187 52.3694331153344
8188 52.706674703944
8189 52.3640371929293
8190 52.2494798326094
8191 51.598422800213
8192 51.6476013784476
8193 53.8334793252252
8194 54.0116671962465
8195 54.5248835245676
8196 56.2683826223634
8197 55.9222843297141
8198 56.5557685607088
8199 56.5502807234577
8200 56.364808723635
8201 56.4092341368961
8202 57.018202243417
8203 56.8922478666736
8204 56.3703688887772
8205 57.2562743999749
8206 56.3496361975954
8207 55.5699999666899
8208 55.2787010551915
8209 56.2437053408363
8210 55.8571378284479
8211 55.7899050570274
8212 54.328318488111
8213 54.1518710661428
8214 53.0506444680721
8215 52.9469349916628
8216 51.3687053396271
8217 51.0471234705045
8218 51.0141479364411
8219 51.0367434781029
8220 50.2648419857253
8221 50.2312999951821
8222 49.5075283426572
8223 48.1275655252355
8224 48.1548813479825
8225 48.2540921715119
8226 49.390471518544
8227 48.393174960014
8228 47.9061531732736
8229 45.8682206770725
8230 46.0281209433763
8231 46.733590151671
8232 47.1730253235546
8233 46.7423721922388
8234 46.252659940597
8235 45.6568896009751
8236 47.627021938969
8237 48.1174030772131
8238 48.5679345582951
8239 47.7450736132596
8240 49.5999989401706
8241 48.6199508440479
8242 49.194571609712
8243 50.7086595776318
8244 50.6660819126183
8245 50.0048719448501
8246 50.0469009209995
8247 51.8672717481048
8248 52.5314262827241
8249 53.6155743217399
8250 54.0100625705825
8251 51.5272963876055
8252 52.2970788017478
8253 52.3494342808148
8254 53.1539178540978
8255 52.7288609541633
8256 51.5303133823085
8257 51.5527514504176
8258 50.7484804921471
8259 50.9124022454202
8260 50.2013193607023
8261 50.4772895037541
8262 50.6510626955768
8263 50.4463905563047
8264 49.5035431442838
8265 49.4829628582231
8266 49.1839924185832
8267 49.1914296094848
8268 48.4055430815308
8269 49.3453066080915
8270 49.0296316908948
8271 50.6424022441767
8272 49.5836094003573
8273 49.752616992186
8274 49.5147499009479
8275 50.135044090694
8276 49.1218474157921
8277 48.3746119789017
8278 48.858672469615
8279 49.1147550695904
8280 48.709177391564
8281 49.4498010236515
8282 49.0058241558548
8283 49.2256805180824
8284 50.9993135477367
8285 51.4891892831525
8286 51.0106452068587
8287 49.5863078115862
8288 50.4671921847259
8289 49.2008130573212
8290 49.3703761874891
8291 49.5120418704434
8292 48.4530024581382
8293 49.0308882512476
8294 50.0601718461944
8295 50.0288801742785
8296 50.9747889129472
8297 50.7309769925583
8298 50.5271818571123
8299 50.0892113222224
8300 50.2213000912003
8301 49.1753332928575
8302 49.0906152598033
8303 48.0547485376041
8304 47.4278921989145
8305 47.0483626267608
8306 47.8441245635896
8307 48.7148469579581
8308 47.3542756222
8309 48.6086555757963
8310 47.9756227281857
8311 46.9878795483119
8312 49.3194111768443
8313 49.3466822772994
8314 49.366514093252
8315 48.9112984513469
8316 47.684865856106
8317 48.6159472990421
8318 47.4668357416504
8319 47.6084706209579
8320 47.1891517236731
8321 47.0209116784402
8322 47.9162965487864
8323 48.6056579115951
8324 49.1344291234724
8325 48.6069415452569
8326 48.5787813305943
8327 48.5468978162809
8328 49.3854162991227
8329 47.2827876884792
8330 45.8477082480806
8331 46.8723763327825
8332 45.1363438730146
8333 44.8537707133766
8334 44.3581353691781
8335 45.3997500693566
8336 47.8914412655815
8337 47.1699319276782
8338 48.548898746579
8339 48.7223112053722
8340 48.8386298863937
8341 49.0341717256769
8342 48.6920872394432
8343 48.2255563861827
8344 48.2354653527563
8345 48.529101523825
8346 47.6855622145251
8347 48.1852204876076
8348 48.7393881310579
8349 50.8448491606645
8350 52.0784066632765
8351 52.6977045956399
8352 53.6081968517306
8353 53.8851548930748
8354 54.2972140843831
8355 54.2741110777842
8356 54.1421701082011
8357 54.4557044005754
8358 54.6817793999315
8359 55.2196373098068
8360 56.3114883191262
8361 57.3187673213654
8362 56.8152583012676
8363 57.6394035035112
8364 57.780779510444
8365 55.8792567991028
8366 54.4995407208382
8367 54.5091319946237
8368 54.5108578815614
8369 54.4774501367674
8370 55.2737729533437
8371 54.9392104535732
8372 55.8039838354364
8373 55.2217368636346
8374 54.7737827358763
8375 54.6316307987497
8376 53.7984625238698
8377 53.8181630786674
8378 53.6246087327854
8379 53.0262077198208
8380 51.9859986360788
8381 51.5595400284053
8382 52.3794356113347
8383 52.0402351319469
8384 51.571643637809
8385 54.3452978340087
8386 56.1966557125527
8387 56.14977020316
8388 56.1365778533964
8389 56.1206745159297
8390 55.5342254358452
8391 54.3799199640157
8392 54.4028610895799
8393 53.3832605468369
8394 53.4402241302442
8395 52.7133063151771
8396 53.3959878665248
8397 53.3105102006746
8398 53.6264685637805
8399 53.8203688407469
8400 54.9459182745663
8401 54.1516621225259
8402 53.4196629717087
8403 53.759756870634
8404 54.2453880235776
8405 53.6316217345747
8406 53.8546395735796
8407 54.0401073403325
8408 52.8341042680131
8409 51.9316355029109
8410 52.38977015039
8411 53.3262305800507
8412 52.6373344753828
8413 54.2955437178548
8414 54.5777691406388
8415 55.5295564935877
8416 54.78757246452
8417 55.5357404792998
8418 55.4975593661271
8419 54.3609884734967
8420 54.4874405174653
8421 55.3815241202873
8422 55.4201315774924
8423 55.2396726170436
8424 55.2272484960818
8425 54.1401167641736
8426 54.0812966575386
8427 54.1046256685027
8428 54.7069548881861
8429 55.0150320317788
8430 55.3407904184261
8431 55.6131256845145
8432 55.4968305592602
8433 53.8488397940773
8434 53.6296892648076
8435 53.5943365050075
8436 53.491194335503
8437 52.7082583829772
8438 51.5862322045994
8439 52.8570679692113
8440 52.8772293083314
8441 52.5708872577997
8442 52.6761333890161
8443 52.9092864950355
8444 52.411536865335
8445 52.9481111442471
8446 53.1998911551027
8447 52.4781351323139
8448 52.4677663570475
8449 53.1587196914891
8450 52.6908534719062
8451 52.3011021193298
8452 52.404650183039
8453 54.0232483276568
8454 51.9236596959338
8455 51.943371587906
8456 53.0984967143577
8457 53.9066749624091
8458 54.3936044882402
8459 54.6315057361495
8460 52.419740889125
8461 52.7748074352826
8462 51.3494125781461
8463 50.6854664710228
8464 50.0654092917437
8465 50.7901831120101
8466 49.8435234087608
8467 50.5615946759208
8468 50.6590766367418
8469 49.7885996537248
8470 49.544009715492
8471 49.6695672655778
8472 50.3290655568276
8473 50.2604405879737
8474 52.8169404367369
8475 52.1719432315989
8476 52.1726707580005
8477 52.2036872878847
8478 52.7440255942836
8479 52.8381834591658
8480 54.8199156834837
8481 54.7796256339221
8482 56.0566036427234
8483 55.338661230135
8484 55.8719993245161
8485 55.933748675115
8486 55.3823270593661
8487 53.5675506695897
8488 53.4680858483586
8489 52.2459141316739
8490 50.758837338995
8491 51.4335056029645
8492 51.0732145702147
8493 50.1764557909345
8494 49.136674262727
8495 49.1211375893033
8496 48.1825908287426
8497 47.7580597754314
8498 47.9136599691182
8499 47.9039841663121
8500 46.6311077454245
8501 46.6351199995391
8502 46.7343476060151
8503 47.0778618067516
8504 47.3515599048357
8505 46.583260247629
8506 48.0395887885278
8507 49.909111069459
8508 50.0492894334201
8509 52.1442396250055
8510 54.3488083001565
8511 53.2727915062459
8512 52.8872103795325
8513 53.8718531175005
8514 53.617525738234
8515 54.26047260645
8516 54.8138303733165
8517 54.810855356413
8518 54.7990587914039
8519 54.0921196936209
8520 54.5458632959605
8521 54.1075192668931
8522 54.8275132314615
8523 55.8436729488817
8524 54.5931446963001
8525 54.8841112758199
8526 54.9418885100948
8527 54.9140204188629
8528 55.1724496335605
8529 55.1879113839241
8530 54.8534207645629
8531 55.9478167091156
8532 55.6800532167521
8533 54.9665448058935
8534 55.8653854081845
8535 54.114602182939
8536 54.4707198072093
8537 54.8951429121223
8538 54.9168255347137
8539 54.299319856875
8540 53.7089137014113
8541 54.1239966026423
8542 53.6113670645194
8543 52.0262468920733
8544 52.9209878858918
8545 53.2072051290471
8546 52.6419880251806
8547 52.39814441382
8548 51.2130310093307
8549 50.0656290802501
8550 49.2662350730966
8551 49.2703404269366
8552 50.2679599584493
8553 50.6517095340795
8554 50.5321973681921
8555 50.709245306223
8556 50.764230198055
8557 50.0070651643883
8558 48.0085314622779
8559 49.3520175001567
8560 50.0695638473932
8561 50.4477043074898
8562 49.4493283615343
8563 51.0324498786498
8564 50.3736733611324
8565 50.3673959667476
8566 49.9446612645673
8567 48.755352050877
8568 49.3616960836197
8569 49.2487922188354
8570 50.2150374736909
8571 50.2503978693131
8572 49.1766034179007
8573 49.5021020809203
8574 49.8548974517875
8575 50.5134631374911
8576 50.5347066359446
8577 49.727291883213
8578 51.708668277792
8579 51.7082083222385
8580 50.9922702116002
8581 50.3099395465182
8582 51.8196596030525
8583 51.8223718687725
8584 52.4741753030481
8585 53.1283727379726
8586 54.0213761465174
8587 53.8776904705704
8588 53.837523360461
8589 55.0917725940638
8590 55.1639952545089
8591 54.2812218834534
8592 54.926950917174
8593 54.9319503788541
8594 55.1034911788352
8595 55.9640927643306
8596 55.4300854793569
8597 55.7115361627024
8598 55.1214355997051
8599 53.8737718481711
8600 55.5460506897269
8601 56.2376285616434
8602 55.3554743913583
8603 55.3734127491836
8604 55.4300143136851
8605 55.4310831141235
8606 55.5501186969588
8607 56.7362902110997
8608 57.6304987271912
8609 57.5077256674492
8610 57.5437115819333
8611 58.3100706783182
8612 57.2623432507368
8613 56.9978323027131
8614 56.3955325571933
8615 55.9264707390013
8616 56.4885903042179
8617 55.7603841303814
8618 55.0668033656838
8619 56.3106360288466
8620 54.2190980536916
8621 52.5257940098272
8622 51.528145852919
8623 49.5556920858145
8624 49.4395235880517
8625 49.4085020831548
8626 48.3894835901173
8627 48.5002449041288
8628 48.539027104431
8629 48.6787464134194
8630 48.6305788732585
8631 47.9904575701703
8632 47.805940898284
8633 48.0708429425072
8634 48.1846027617339
8635 47.6762882444695
8636 46.1453364158039
8637 47.8768022848936
8638 49.1074651590844
8639 49.110248777803
8640 51.2222896632099
8641 51.9782300822195
8642 53.8561265737165
8643 55.8212935424821
8644 56.1006820885467
8645 56.0655851661212
8646 57.0886929644721
8647 56.7634200875407
8648 55.7085680510565
8649 55.716470400091
8650 55.585807763446
8651 55.5781456289696
8652 56.7054697242382
8653 56.0643115853512
8654 55.3016347610587
8655 56.3961668868345
8656 57.8787960430652
8657 57.3401757718742
8658 57.3779490625277
8659 57.266006834143
8660 54.9000798775587
8661 55.8874718779289
8662 55.9204592563472
8663 55.2870872156678
8664 55.6888856705664
8665 55.7121237666994
8666 55.5911486366438
8667 54.9833511398288
8668 55.9900625309493
8669 56.0493327779774
8670 56.1003018732944
8671 55.7059135016809
8672 56.2435079176428
8673 55.4477686786111
8674 55.9907670005761
8675 55.5830056413998
8676 55.6189957074688
8677 56.4431105718165
8678 55.9685128348365
8679 55.1724869561462
8680 56.8966128537066
8681 55.8899169190654
8682 55.9044229601211
8683 55.3195438437386
8684 54.9044430899119
8685 54.0404345161989
8686 53.6746368610358
8687 52.3201547512135
8688 52.3429680619995
8689 52.0163665755706
8690 51.3468446581707
8691 51.4749288977469
8692 51.5730429853839
8693 50.3429613291119
8694 50.4360756772437
8695 50.182758014413
8696 48.5148621459667
8697 48.5345960951472
8698 48.8515658279526
8699 48.9346479535346
8700 49.1244096401959
8701 49.8170486614191
8702 48.7171291333174
8703 49.9475417038628
8704 50.0106181831285
8705 50.0642092106926
8706 50.5873303474298
8707 52.7772246576023
8708 52.2076013110074
8709 51.7714901232612
8710 52.6262049729401
8711 53.6376986278771
8712 53.6438494674304
8713 56.3683937861589
8714 56.3346336507259
8715 57.0018968247428
8716 56.9963026385379
8717 57.0174570803263
8718 56.7854160489038
8719 56.6731595030148
8720 55.9565905704241
8721 56.2660607914552
8722 57.1562315350328
8723 56.4531998132781
8724 56.9702744994428
8725 57.8382901491929
8726 57.2787845889586
8727 55.8673479808016
8728 55.5532538186733
8729 56.3133550348208
8730 54.9594571867191
8731 52.2285928250998
8732 51.2220638464835
8733 50.1410979286093
8734 49.9462042740872
8735 48.6265455615418
8736 50.2002751677454
8737 50.2378678258796
8738 49.4677533529948
8739 48.5022883186469
8740 48.8890073080568
8741 48.6937607864611
8742 48.475721783269
8743 49.2405729079858
8744 48.4287799530918
8745 48.0980100236554
8746 48.3910559285539
8747 49.4991493257346
8748 49.9588482554225
8749 47.1290626689411
8750 46.9753689910537
8751 49.5904276497394
8752 49.6426283658665
8753 50.7241819433513
8754 50.1564487599625
8755 51.2576824084806
8756 51.379957413652
8757 51.3568732076477
8758 51.6137411282672
8759 53.2455509412226
8760 53.3167583589408
8761 51.8299861381947
8762 52.2383815674338
8763 51.9215619644398
8764 51.0681380287774
8765 49.410062726613
8766 49.427177576704
8767 49.260631019008
8768 49.6558821149711
8769 50.6934699761465
8770 52.2509884567371
8771 51.6892493572664
8772 52.6242648910557
8773 51.0982245124943
8774 52.6116258632688
8775 52.7609311431714
8776 52.5980209624638
8777 52.0070565705017
8778 52.6642319368878
8779 51.8589331796584
8780 52.6618628325202
8781 53.9826993822591
8782 53.224228029672
8783 53.2986458154142
8784 54.4379376411452
8785 56.3967991413894
8786 56.5506838343914
8787 56.2759603627729
8788 56.3418274439225
8789 57.0826992399544
8790 56.3256048050566
8791 56.7271708369484
8792 54.6573237000374
8793 55.0578255410981
8794 55.0491432658696
8795 54.7536664334776
8796 53.2039975479765
8797 51.2117647997592
8798 50.525876964861
8799 50.2139328322628
8800 49.539188242884
8801 49.4537661306996
8802 50.237756939238
8803 49.728722035098
8804 49.1399377952932
8805 47.9610961690096
8806 46.0369350139764
8807 46.0511403719076
8808 46.1083932907774
8809 46.6759092582101
8810 46.8947236257619
8811 47.2055575339437
8812 49.2892443529947
8813 50.4226300368239
8814 49.4960806238998
8815 49.9399535676992
8816 49.7391749422017
8817 51.6093184877172
8818 51.9043878700893
8819 53.1208103834427
8820 53.5674560359915
8821 52.2784257232871
8822 51.9825851587036
8823 52.3918709367302
8824 52.1139105520945
8825 53.2159231181141
8826 54.8765250036016
8827 53.9671714142477
8828 53.6911374211643
8829 53.4633681110248
8830 52.854562413341
8831 52.1136464465868
8832 50.6244022910185
8833 50.6224177127469
8834 51.1732307261268
8835 50.4970693207499
8836 51.1474595177673
8837 51.1427771636806
8838 51.2644210657311
8839 50.7328876126283
8840 48.0647565238878
8841 49.3221912806019
8842 49.2591559251291
8843 48.6226996766896
8844 49.4382705298161
8845 49.5302474045263
8846 49.8940944341099
8847 50.0749379851279
8848 48.7643018241393
8849 49.4538290162195
8850 49.5792935663495
8851 50.3230656379552
8852 51.6291006810566
8853 50.4156712106415
8854 49.9572194742922
8855 49.9413685045779
8856 48.7245632640552
8857 48.7344103118512
8858 47.4310690619425
8859 47.4651527586845
8860 49.5680248117303
8861 49.7140097110168
8862 50.0893347324453
8863 50.9624079944587
8864 51.0767263409403
8865 51.1109715244831
8866 50.2170766415994
8867 52.1301044397794
8868 53.4808733904138
8869 52.3632084416488
8870 52.1299068609232
8871 51.6480290012346
8872 50.3824977835143
8873 51.2905900698372
8874 52.124665018373
8875 52.1787606989399
8876 54.6591125738177
8877 54.5868638664607
8878 55.0031283028637
8879 55.7838683288768
8880 55.8120445661765
8881 56.1935266827018
8882 55.0618727564089
8883 54.9706495290581
8884 54.1735648867605
8885 51.3458484935863
8886 52.2985913036946
8887 51.0221513513239
8888 51.0933242643879
8889 52.2558131369857
8890 53.3177112316038
8891 52.6746952801103
8892 53.5063083512157
8893 53.8177607255633
8894 53.1362128014436
8895 53.1655496802038
8896 53.0806259910405
8897 53.7989267194354
8898 54.6533735705363
8899 54.6696047037492
8900 54.330080599802
8901 52.9251182852144
8902 52.8519500542997
8903 52.4588973125763
8904 51.5244702144295
8905 54.330604096319
8906 52.7884608118153
8907 53.1172815769666
8908 53.2329044354291
8909 53.0705378175488
8910 52.7187434344522
8911 52.9789660997925
8912 53.3149786268486
8913 52.5651362571212
8914 52.7798719417484
8915 52.8993382674028
8916 52.0978998599054
8917 50.998548631479
8918 51.6441874261816
8919 51.3538741835491
8920 51.3085432807817
8921 51.9944189758592
8922 51.9353416147273
8923 52.2963856471271
8924 54.5072148277862
8925 54.4916251689269
8926 55.2781425404223
8927 54.8220908957327
8928 54.5068347496844
8929 53.8053604797471
8930 54.4339514466625
8931 53.3639840430673
8932 52.6090279783607
8933 52.4552607217276
8934 51.892016616739
8935 51.8164760293385
8936 52.1221438873999
8937 52.7157832320559
8938 52.1632812572117
8939 52.4316784380897
8940 52.3351492368973
8941 52.9060215105515
8942 54.2117231725244
8943 53.2199569189201
8944 52.848019985811
8945 51.6873157199402
8946 51.5607138584919
8947 50.3903494904248
8948 48.8294838389186
8949 49.5541281751163
8950 48.0053811475152
8951 49.4791101704786
8952 48.4735045914236
8953 48.8578744714239
8954 49.6615322270199
8955 49.0317338536133
8956 49.4850587807459
8957 49.5594833446577
8958 49.973362645489
8959 48.9040553815788
8960 48.6528386826122
8961 48.1834775377661
8962 48.0997173755101
8963 47.3524523603598
8964 47.7461348750873
8965 48.9201704276545
8966 48.7033318655203
8967 50.3538141357172
8968 52.2458192601431
8969 52.3894012387064
8970 52.5490021898721
8971 52.9028201152094
8972 55.0367638735166
8973 55.5705764617666
8974 55.8412860827819
8975 56.9763865844969
8976 56.3934950275336
8977 56.0981140277719
8978 56.2024360459493
8979 56.7196176309807
8980 57.6132958060314
8981 58.239517470483
8982 55.4059381526196
8983 57.4038760626972
8984 57.1862281900887
8985 55.9983410926663
8986 56.9215903297906
8987 56.1109317807189
8988 56.0776582365028
8989 56.0806694638319
8990 56.7007260296337
8991 55.7412505316194
8992 54.5621117829355
8993 54.0333327377103
8994 52.4834615997137
8995 51.8585216061788
8996 50.8988105557109
8997 50.0353964618403
8998 49.1772214766612
8999 48.4993550871479
9000 48.3412418180242
9001 47.5903118573305
9002 49.7741378174478
9003 49.7970086650824
9004 48.3770430123946
9005 49.3875166459222
9006 49.5364835888801
9007 50.2481648768703
9008 50.2380315817257
9009 48.879429654004
9010 47.6216528527549
9011 47.0677912640408
9012 47.2843424772064
9013 47.1561986221266
9014 48.2342113094805
9015 48.8678283717839
9016 49.2252332322951
9017 50.9286465947817
9018 51.2034781364332
9019 52.5218360374309
9020 53.2869488544105
9021 54.0288076871196
9022 53.3001035668411
9023 53.09697743625
9024 53.4453506529483
9025 53.4338293055293
9026 53.4235037875186
9027 53.607695997249
9028 51.8612296598729
9029 53.2053271140853
9030 54.5814671739006
9031 56.1019279602508
9032 57.0893665970245
9033 57.1926649321881
9034 57.6658458729523
9035 57.2726428285564
9036 56.6668818436368
9037 55.2446899763529
9038 54.5394058327136
9039 53.9429732124979
9040 53.9225026333319
9041 53.8017194892473
9042 54.4518479669736
9043 54.6334188300958
9044 54.248400030444
9045 54.3939567701058
9046 54.3586626511903
9047 54.3881165033296
9048 54.6840303796232
9049 54.5781976917786
9050 55.2122967142924
9051 54.6381574161512
9052 54.6217070654306
9053 54.3806688160685
9054 54.3722293900143
9055 53.8019216233119
9056 55.6533760336398
9057 56.2984930385083
9058 57.4185497921552
9059 57.6452894723331
9060 57.2756697966618
9061 56.4423677282998
9062 57.3292885322637
9063 56.7355323725223
9064 58.4184874618886
9065 57.4029328501195
9066 55.6721891940298
9067 56.4091098023805
9068 57.7552640265106
9069 56.3174299904402
9070 55.9041318842514
9071 56.6431814608635
9072 56.4101983314346
9073 57.0622312426111
9074 55.1020842557606
9075 53.7682689296281
9076 52.2895125298574
9077 52.4734671397483
9078 52.6844701656092
9079 52.4182555123607
9080 51.5799094033264
9081 51.8117903459636
9082 51.764126256472
9083 51.9859782169565
9084 49.0088995680505
9085 50.0976682546565
9086 50.9824944475869
9087 50.9231773827368
9088 50.8828972205492
9089 51.346036025146
9090 50.912706676236
9091 50.9442409582371
9092 51.1903126457058
9093 50.5641275653836
9094 51.4358285628213
9095 53.2013142253481
9096 54.0697512442285
9097 53.2934518214779
9098 53.1707665045492
9099 53.325458066794
9100 52.6653004242622
9101 51.858389613299
9102 50.7705784997738
9103 49.0548982863214
9104 51.744168439041
9105 51.4700353650083
9106 52.4205216835681
9107 52.4446744536658
9108 52.3117980451282
9109 51.3063658315442
9110 49.9615776808328
9111 49.0294966183951
9112 48.2312646167561
9113 47.647272053424
9114 48.4678642922559
9115 48.8853351419395
9116 47.2300782035983
9117 48.1782657029524
9118 46.9193018329627
9119 46.3959086376364
9120 48.3213504205662
9121 49.7450749855462
9122 48.3630461706413
9123 49.304543782702
9124 48.0121229938388
9125 48.332886522982
9126 47.5311407553994
9127 47.3931667476668
9128 46.4399510793668
9129 48.0717402051565
9130 50.3051758236838
9131 50.7116841316667
9132 49.81501233103
9133 50.0498192447485
9134 49.9706833429471
9135 49.3631202916525
9136 51.4370001101813
9137 51.4793967315533
9138 52.876457350876
9139 53.6892610157969
9140 52.209373711306
9141 49.6999069436495
9142 50.8533467291577
9143 51.7485055935354
9144 52.8100742252435
9145 52.7746831935751
9146 52.4202706992489
9147 52.6403085026414
9148 53.9716881606264
9149 53.1485513092879
9150 52.4981196270427
9151 52.3599618050879
9152 54.0755539297861
9153 55.0521792287916
9154 54.2341443801624
9155 54.9744252539259
9156 55.3009388612197
9157 54.4781839986976
9158 53.0248859359048
9159 53.1953790359725
9160 54.3447314709427
9161 55.7920335325798
9162 56.5895933638207
9163 54.809007098882
9164 54.6083168689286
9165 54.6398815253441
9166 53.6363691765986
9167 53.2652769408779
9168 52.4307793335224
9169 52.6528887512863
9170 52.9121974357275
9171 53.5694463433082
9172 53.0839047945585
9173 53.2225526332535
9174 53.1089532041384
9175 52.6814659066033
9176 52.1717203841279
9177 53.0341512272241
9178 52.5400424214654
9179 52.530768219847
9180 52.4896665851075
9181 52.2680951265574
9182 51.7313930988796
9183 52.9390987997857
9184 53.7293119554136
9185 53.2165750082437
9186 55.3828815665285
9187 55.7935669867563
9188 56.2386679168243
9189 56.7985423453772
9190 55.5569346666311
9191 55.5415230554603
9192 53.9922007296464
9193 53.757517322792
9194 55.067804801584
9195 54.2182548516328
9196 54.7218410957541
9197 54.5361402914861
9198 55.9163764791378
9199 55.9261399444519
9200 56.2842352268906
9201 57.2808269902663
9202 56.3290807668012
9203 57.2469136064334
9204 56.8013394531437
9205 57.1200809041622
9206 57.1183196205292
9207 57.1702535534468
9208 57.5202906718265
9209 58.0369332613382
9210 58.4758863471931
9211 58.5471584213716
9212 59.800849714701
9213 60.0742092885501
9214 59.0995366381481
9215 59.6548292851405
9216 58.8962115048838
9217 59.1037767155793
9218 58.5895225616606
9219 58.5736930921216
9220 56.2203565451129
9221 55.4624387385243
9222 55.3614261125897
9223 54.758191693022
9224 55.1465847445851
9225 53.453799145749
9226 53.459916112397
9227 52.047356015069
9228 51.7928019404324
9229 50.8745365115994
9230 49.1911485931253
9231 46.9881488519966
9232 47.7864216166435
9233 47.6633291251698
9234 47.1852550713255
9235 47.5597018133896
9236 48.3330811459701
9237 48.7479907034922
9238 49.2739472499681
9239 49.2074654435434
9240 51.556331894137
9241 52.7004083199285
9242 53.5756855742036
9243 53.174356421753
9244 51.3750021262791
9245 53.2888135941882
9246 53.27305591193
9247 53.9880258734289
9248 54.3007224328707
9249 53.8875514557316
9250 56.7989763896081
9251 57.3440460662745
9252 57.3640182704366
9253 56.4865694763283
9254 57.6621513794549
9255 57.4911385278211
9256 55.6342445763499
9257 54.2455863718173
9258 52.9345641544054
9259 53.0290554581229
9260 51.8939372215712
9261 51.2830844876619
9262 51.8303657366638
9263 52.7792509955652
9264 52.8557588981671
9265 52.1934225406729
9266 51.9981071687801
9267 52.3604946864408
9268 52.3230211701867
9269 53.6803513008848
9270 52.5736867598706
9271 53.3671250725481
9272 52.9368654582032
9273 53.6757769648254
9274 53.5075744413556
9275 54.0791392093927
9276 55.949721263654
9277 56.1144272846459
9278 56.6485862915313
9279 54.7135490753777
9280 55.7130070660337
9281 56.4303158083652
9282 54.8906640766036
9283 54.8845548289316
9284 56.6366473213772
9285 57.0795540641291
9286 55.7073897721352
9287 55.1422706772985
9288 55.1421113328295
9289 54.0912376903535
9290 55.1546442908358
9291 55.9649636857753
9292 55.678304136463
9293 54.6522174795877
9294 54.4583787215825
9295 53.1792673122348
9296 52.3695321097146
9297 53.5456615753429
9298 54.2694236574156
9299 56.2149297618715
9300 56.271416823456
9301 55.0963213355495
9302 56.355489609505
9303 56.1437607150169
9304 55.2787854151976
9305 54.743407626997
9306 56.361197957069
9307 56.5588774493884
9308 55.2359150854138
9309 55.7875779581398
9310 55.6087426342628
9311 55.6345673393068
9312 56.398650082612
9313 56.816876540021
9314 56.466069765946
9315 57.4771432394181
9316 58.3030441533236
9317 58.3061641173938
9318 58.4307072445715
9319 57.6269867141391
9320 57.379583360192
9321 57.2865612129986
9322 57.2277349944463
9323 56.3864368520825
9324 57.0999228983345
9325 55.3821019217595
9326 54.0003749268587
9327 54.6475586867792
9328 53.4798152044156
9329 53.9576710325216
9330 53.7594211785526
9331 53.7713051177096
9332 51.9552244860665
9333 51.9040168525966
9334 51.7251086204004
9335 51.9957342915059
9336 51.9811956433874
9337 52.0190884763041
9338 51.6532871035501
9339 51.9295109257052
9340 52.2983931476575
9341 53.2738396668361
9342 54.3540449666068
9343 53.8414369660013
9344 54.0038972805979
9345 56.4782619654607
9346 57.1315228313933
9347 57.1512451737834
9348 59.6749006496896
9349 59.4752314513434
9350 58.9002786752856
9351 58.5303978963911
9352 60.0240737939191
9353 59.3584869255646
9354 60.2803748806596
9355 59.5485675045118
9356 58.4515753271427
9357 56.1531099407067
9358 54.5299125368321
9359 53.3011774852295
9360 52.7278701054575
9361 52.7008429210335
9362 52.7246868124899
9363 53.2677379022737
9364 52.2721442174467
9365 51.5576659509883
9366 51.532809265153
9367 50.1829986526703
9368 50.2207626840588
9369 48.8686597038745
9370 49.2975251861685
9371 49.6607224063282
9372 48.8297545230707
9373 48.2588297152651
9374 47.6008543625851
9375 46.8895786351678
9376 47.8974028712188
9377 50.2028527314671
9378 52.2774226124921
9379 54.0478431546479
9380 54.3636106270909
9381 54.5033791090084
9382 53.9495358025076
9383 54.5138293142701
9384 52.9333716104544
9385 52.9009248230045
9386 53.3445239213258
9387 53.6936141854027
9388 53.0799673271343
9389 54.5008748143019
9390 54.4716894232777
9391 54.0782473308622
9392 54.3614623952208
9393 56.087714981663
9394 56.5384912794957
9395 57.1749604184513
9396 57.2965808546349
9397 57.2887299434283
9398 57.750022587657
9399 57.299779505439
9400 56.5917769913224
9401 56.7827915168514
9402 55.6328797353848
9403 55.8770262734935
9404 58.0275275823435
9405 57.7268990733474
9406 58.0457156921034
9407 59.0322167966441
9408 59.5404270479639
9409 59.737939937891
9410 58.5765524570555
9411 56.7984571952738
9412 57.6404801367898
9413 57.8218837863039
9414 58.3384876729521
9415 59.0536580765331
9416 58.8758018313119
9417 58.7638397602759
9418 57.5542153836211
9419 57.8332297481112
9420 57.2232265147136
9421 56.3194481765132
9422 58.0719059564705
9423 56.2149019240504
9424 55.0700589886677
9425 55.4878029272667
9426 54.6064538219596
9427 54.2978398751211
9428 53.3718965947766
9429 53.3597077031493
9430 54.324853242014
9431 55.2000214872085
9432 54.3162483940946
9433 54.6388807326646
9434 53.928936308714
9435 54.0602476147244
9436 54.1749367063429
9437 53.0115372698102
9438 53.0542715323793
9439 51.5459610102339
9440 52.5479417559169
9441 51.013315136519
9442 50.9266923900907
9443 52.8149417264889
9444 53.892715188383
9445 54.1764439342794
9446 52.926628309795
9447 53.1952238093632
9448 53.5033122319773
9449 52.8183866634181
9450 52.0948994491339
9451 52.900679376939
9452 52.9779838902472
9453 52.2540815107486
9454 52.8938731851345
9455 52.865704785371
9456 50.4364219854904
9457 50.7021848722104
9458 51.5297180676897
9459 52.9404349370798
9460 53.5706452653503
9461 55.4664972769871
9462 55.5550867848111
9463 55.2992992511723
9464 55.8187497476315
9465 55.148051502033
9466 57.3165995680067
9467 57.3834354414433
9468 57.9888933307403
9469 58.6880408599542
9470 60.1260754417314
9471 59.904057198662
9472 59.8763984061212
9473 59.9730148015192
9474 59.3555273863343
9475 58.6536044093509
9476 60.0850748808035
9477 60.5101397826028
9478 60.8479874244178
9479 60.0322048462718
9480 58.8335015626897
9481 58.1024916140074
9482 57.5591647471748
9483 58.0323118520108
9484 56.9878835096763
9485 57.1586205504385
9486 57.0678330436574
9487 56.5096405876058
9488 56.6358199914071
9489 56.2001091564213
9490 55.6307677750472
9491 56.1993788255356
9492 56.8013797251111
9493 57.2912300244554
9494 57.9858460039857
9495 57.0903089736315
9496 57.485856246945
9497 56.3148896400599
9498 55.0738149544413
9499 56.2492878100039
9500 56.8632768552923
9501 58.0392285470777
9502 57.9882463165307
9503 56.3389603327994
9504 56.7527075985572
9505 57.5984841777684
9506 56.4553304256249
9507 55.5074554459558
9508 55.1664933689363
9509 55.2078520708684
9510 53.9837083099607
9511 54.1294233977068
9512 53.4846166371935
9513 53.3767126540819
9514 51.986099237271
9515 51.9103247597652
9516 51.7463633878038
9517 52.3747498397318
9518 51.1881323672308
9519 49.5183471752355
9520 50.0834871238798
9521 50.2309024734191
9522 50.7184046660763
9523 51.2019114164306
9524 50.2887401067904
9525 49.9580263081777
9526 50.4104019062702
9527 51.5976936807424
9528 51.8824762098684
9529 51.7836916350081
9530 50.912446207854
9531 49.0844096205788
9532 49.4844514565769
9533 49.177677898994
9534 49.2453027621701
9535 50.334107184987
9536 50.7626032623228
9537 51.0344021051523
9538 52.5933952694718
9539 53.2728634983915
9540 53.2555277978464
9541 53.2884236338438
9542 52.8381533694356
9543 53.8587246693471
9544 54.7223445069007
9545 52.7308233437656
9546 53.325220053781
9547 52.8344201714742
9548 51.8360093986986
9549 51.6028326834124
9550 53.7711832031606
9551 55.3930430508464
9552 55.8399273912894
9553 56.1704448880784
9554 57.4228291253728
9555 57.5303730522258
9556 57.3439251797664
9557 58.1548068957176
9558 58.7949250513592
9559 59.7660877919001
9560 59.7674200302849
9561 59.2600631108497
9562 59.788092599458
9563 59.8043280456337
9564 57.9300448504115
9565 58.8264600536541
9566 57.3609785063937
9567 57.3939631871726
9568 57.0411727928376
9569 56.6767360936632
9570 57.1648257523646
9571 57.1573287538612
9572 55.9445248583045
9573 55.402073338696
9574 54.9478679967834
9575 55.4983100061122
9576 56.1190739879813
9577 54.3073948711397
9578 53.2914983904568
9579 53.1659097811687
9580 52.2422925412753
9581 52.7352776788583
9582 51.5821897894567
9583 51.4296141870127
9584 53.2248788478423
9585 53.6174136690103
9586 54.222874414323
9587 52.6491153600028
9588 54.0436307731145
9589 54.8924288341232
9590 52.5870102510829
9591 52.4575464618381
9592 53.1446574535804
9593 53.669270764337
9594 53.7211910182275
9595 52.8655596440743
9596 52.8904119324461
9597 54.7780676356263
9598 55.6800037469337
9599 55.7773382580973
9600 56.6315905190324
9601 54.8520582608642
9602 54.7316461644977
9603 53.5726443375014
9604 53.7262540902826
9605 52.6284181289925
9606 53.6653080256995
9607 56.1515728574442
9608 53.8552897786488
9609 54.1201048171924
9610 55.0357895111303
9611 55.2777908669394
9612 54.8341468966602
9613 54.9683083513822
9614 54.4787250453706
9615 55.2907829940616
9616 53.7304828074837
9617 52.8847735954775
9618 52.234708751997
9619 52.0241844837056
9620 51.8878136429178
9621 53.0124732131806
9622 54.38921171027
9623 55.7775225183088
9624 54.4132592472169
9625 55.6351042538742
9626 54.572773920215
9627 52.1360938354196
9628 53.3373087299346
9629 52.3056012968797
9630 52.0343657895522
9631 51.7273818680927
9632 52.4046010180625
9633 52.3639468833278
9634 52.9325505105212
9635 52.3737777556136
9636 53.9152062418173
9637 54.7926728783223
9638 55.3829941769149
9639 55.4566143142473
9640 54.3623566463099
9641 54.9233073710241
9642 54.5627306893409
9643 54.3382113851741
9644 55.0104150541969
9645 55.6555310930336
9646 56.3735356236416
9647 57.0075758609643
9648 58.0590040825034
9649 58.169983700708
9650 58.9165449321955
9651 58.4331065019385
9652 58.767930115521
9653 58.0067915980598
9654 57.1516107467035
9655 56.887102760828
9656 56.8971067613845
9657 55.1372482942915
9658 53.6391647345592
9659 53.0010277250711
9660 54.1340825289251
9661 53.2668643569426
9662 52.8250292399647
9663 52.3454744252395
9664 53.4264012012919
9665 52.9226996677809
9666 52.6180526605722
9667 54.4089271569877
9668 52.2780216620574
9669 52.873471413633
9670 52.3667822761039
9671 52.5519637705352
9672 49.5739005065005
9673 50.4175297371934
9674 51.6836977026708
9675 50.7362208833075
9676 49.5717182013022
9677 51.3208210524326
9678 53.3023671092638
9679 53.278367319949
9680 52.6769824205584
9681 52.0165730332296
9682 52.7747506676072
9683 53.4188061657209
9684 53.5349014521658
9685 53.6670939292582
9686 54.157184109868
9687 52.774580022796
9688 54.9602850948537
9689 54.8614788013482
9690 55.4638622046925
9691 56.2441461629427
9692 59.1345700245737
9693 58.2681871086329
9694 58.2692003585882
9695 59.449338126706
9696 60.1412899570465
9697 60.0849709503911
9698 60.0901997918913
9699 60.9079952375424
9700 61.738487645945
9701 61.1291645790892
9702 60.2891241540856
9703 59.5973519359701
9704 58.6966843629068
9705 58.9066491978335
9706 57.6158563280584
9707 58.959099284184
9708 57.4057080073082
9709 56.7204128434277
9710 56.2594301344616
9711 56.2745030826583
9712 56.4127765953581
9713 56.7243612845618
9714 55.7018100339351
9715 54.2537209499951
9716 54.662839071532
9717 54.0052751504777
9718 53.1996884513134
9719 52.9075073639756
9720 50.348755332629
9721 52.5743641853532
9722 52.77214479686
9723 52.3767468538155
9724 52.2418475802486
9725 52.7382776873985
9726 53.1461891573348
9727 51.70434748736
9728 53.2430068803872
9729 54.3793120285339
9730 54.8899159494837
9731 54.8963840138068
9732 54.950230892755
9733 55.1057218487149
9734 55.4052718313523
9735 56.030948194138
9736 55.2198155749913
9737 54.9372638149472
9738 54.364305926565
9739 54.436173721497
9740 56.9928147412459
9741 56.165830612035
9742 56.2643100417878
9743 57.542572107176
9744 58.6979486612637
9745 58.2441206325497
9746 58.5121781116804
9747 59.623133541149
9748 58.3280873593083
9749 58.1416899773039
9750 59.1503444594999
9751 58.0102990683158
9752 57.2800378299805
9753 56.2333255446576
9754 54.9659537190096
9755 55.9178887558062
9756 55.6767403888961
9757 54.7112969666577
9758 55.818170616272
9759 54.5114756178236
9760 52.7632586903393
9761 53.6058163259279
9762 53.8693592176457
9763 52.3279133666364
9764 51.5582240844369
9765 52.0043371761025
9766 52.3882140634083
9767 52.1958283013631
9768 52.9531222002911
9769 53.0734111906284
9770 52.259130186425
9771 52.6905373423759
9772 52.6646971129786
9773 53.9345040415927
9774 54.9170515774538
9775 54.5332960820259
9776 55.6446913319321
9777 57.6446388923864
9778 56.2598457485747
9779 57.8574369875263
9780 59.5569838793973
9781 59.5691612687173
9782 58.7658904196213
9783 60.0696142074969
9784 59.4193431735138
9785 57.2544543913909
9786 55.2394371588408
9787 54.9030865303092
9788 53.0154848803761
9789 52.2158310752671
9790 52.983655329945
9791 52.8495729766526
9792 52.6656946045024
9793 51.9409449041714
9794 53.0073500971871
9795 52.8414395908551
9796 52.5294240068575
9797 51.9269884193732
9798 51.2199992438053
9799 50.7585089678486
9800 50.8267261992524
9801 50.0418935294305
9802 49.9962801585936
9803 48.759006841706
9804 50.2445978498091
9805 51.6528233170276
9806 53.8591092138067
9807 52.4885510445969
9808 53.7808341537677
9809 54.4897439315459
9810 52.9825818623601
9811 53.715602562191
9812 52.9964156157611
9813 53.6493533028684
9814 52.7943927843804
9815 53.362852704834
9816 52.3125864799663
9817 52.3529870954739
9818 52.6440424096308
9819 52.6899952097878
9820 51.8086656176579
9821 52.2132169547671
9822 51.4998197103608
9823 51.9576795154635
9824 51.8707942904933
9825 52.6494882780102
9826 52.9105490304728
9827 54.7808537572369
9828 55.0996210997566
9829 54.2976653414003
9830 55.8177570487174
9831 55.9579799199773
9832 56.5801464375547
9833 55.9033343873559
9834 56.7396868295744
9835 55.3804533145797
9836 56.7575479975611
9837 56.2861794677533
9838 57.9470116748809
9839 56.0823191917976
9840 56.1940740770184
9841 56.5690568585645
9842 58.4826668929108
9843 58.7640659683484
9844 58.0750427714453
9845 57.7588289153612
9846 57.3278940903079
9847 57.5886311571857
9848 56.718595937515
9849 57.1886510021958
9850 55.6698496001188
9851 55.1637591233379
9852 53.9914990133267
9853 53.1763347339116
9854 53.1901359714809
9855 54.7542584925727
9856 53.3625466902549
9857 54.4574273790478
9858 53.8108986248798
9859 55.3981565587934
9860 56.204251067051
9861 55.2321455657478
9862 54.4347838941591
9863 53.8699703126532
9864 54.6606395958885
9865 53.6528932490885
9866 52.4049651769099
9867 50.769265919113
9868 50.7717240290822
9869 51.3263972746849
9870 52.8531317164244
9871 53.3960610248239
9872 54.4923616657263
9873 56.1721628957106
9874 53.7162779830504
9875 53.915195266773
9876 54.7222865145555
9877 54.2952246433526
9878 54.4949370558013
9879 54.0796556879883
9880 51.5871976237549
9881 52.5964405998179
9882 52.656902664684
9883 53.0464532269783
9884 51.5854659905855
9885 52.6188071031973
9886 52.2545578679825
9887 53.5738001120494
9888 55.3808714067982
9889 55.3269414662403
9890 53.5501898462812
9891 50.6194449840732
9892 51.338906509732
9893 51.2300092696704
9894 52.521058797939
9895 51.8906088616333
9896 52.206259457705
9897 52.5965032337258
9898 52.7531896889292
9899 53.3200246309546
9900 54.9361198138831
9901 53.7989123744056
9902 54.2939376392678
9903 55.1383495498474
9904 54.8740459632722
9905 54.5910951878126
9906 56.2119232211996
9907 55.5760914396294
9908 55.526939009966
9909 53.4649131492473
9910 55.277883892055
9911 57.9453117706966
9912 57.0214629285359
9913 55.7302712410928
9914 55.4056468438756
9915 55.4643451624957
9916 53.3686166601569
9917 52.866059235528
9918 52.6613410785915
9919 53.2058890373921
9920 53.3477295216013
9921 54.3546670095877
9922 54.0912602724284
9923 53.9255188889492
9924 55.7166042359805
9925 55.8033720845099
9926 55.56797689393
9927 56.7342579623188
9928 56.7535828791793
9929 58.3466129677794
9930 58.3312085545094
9931 58.4174892603585
9932 59.7361681077026
9933 58.6871368638127
9934 59.222509350031
9935 59.2755321827838
9936 60.9720526032333
9937 61.4066328375373
9938 61.853654853127
9939 60.9094651612333
9940 60.0215951317365
9941 60.1383389935324
9942 58.7618979889892
9943 57.3902598878077
9944 56.3825747919693
9945 55.2183920400884
9946 55.0358499980035
9947 55.0408655103194
9948 53.2170991850351
9949 53.2315367526164
9950 52.7269462342521
9951 52.6594691671093
9952 52.6593073257829
9953 54.558077832568
9954 55.069519009538
9955 52.950400933818
9956 52.1483399965001
9957 52.2261599489689
9958 52.5516611603926
9959 52.5639236043725
9960 54.1399505992352
9961 52.880843751309
9962 53.3313130026662
9963 54.9974208671646
9964 55.343226829344
9965 55.8106642439888
9966 55.8784980004566
9967 54.9000997003656
9968 56.7044619320048
9969 56.1359368596517
9970 56.5796460194647
9971 54.949168860303
9972 54.0092889188151
9973 54.3472541902533
9974 53.3700274455736
9975 56.1318121485545
9976 57.1966342585618
9977 55.6354458624114
9978 54.5865490647554
9979 55.5165255516163
9980 54.4598233579999
9981 55.7708070815859
9982 55.5813000935186
9983 54.1546993500818
9984 54.7409721758992
9985 55.4032134549761
9986 53.9983519998752
9987 54.0731771489503
9988 52.6807924447745
9989 52.7790649057182
9990 52.7799209191444
9991 54.631703574784
9992 54.7618610659505
9993 54.0969628149076
9994 53.3217466806708
9995 52.5163432005414
9996 52.8176967322236
9997 54.1779005128216
9998 55.3675317445602
9999 53.038033529172
10000 54.1354202678396
10001 54.1256977447129
10002 55.7248428123313
10003 56.0574413908532
10004 54.8112565760352
10005 53.6246316758911
10006 55.4414983795731
10007 55.9218663794109
10008 57.1725245437175
10009 56.8519946488239
10010 55.9171302419458
10011 55.6327757146889
10012 55.8314898592726
10013 55.4341075412575
10014 56.4489343824139
10015 56.5241633142672
10016 56.6336005273726
10017 56.8497823386548
10018 56.487609855646
10019 58.8424647147525
10020 57.7945899430503
10021 55.1598260105557
10022 53.5692383646338
10023 54.1670382911426
10024 55.4366725133555
10025 57.1714175109937
10026 57.2865335030394
10027 57.7769338812139
10028 54.9609483490126
10029 55.5378997364014
10030 55.4346186812791
10031 54.5099195796666
10032 53.8643665674045
10033 53.7472161843984
10034 54.6746775029615
10035 54.898660448607
10036 53.4720597153056
10037 53.4724260253273
10038 53.1986263503706
10039 52.613205806427
10040 53.1944636046918
10041 53.6023374300932
10042 54.88345668137
10043 54.5327329402117
10044 54.2158490130419
10045 53.8333189986473
10046 52.3552613243933
10047 51.1770209350196
10048 53.2540942248996
10049 53.1329489398831
10050 53.3549116951719
10051 53.5877785341703
10052 52.7071200014345
10053 53.0726651606349
10054 53.0327759023601
10055 53.1256541844673
10056 51.9450990601168
10057 51.9435255381932
10058 50.8072073095872
10059 51.3834894866971
10060 51.1992791407112
10061 51.9900634343249
10062 50.9554001927013
10063 51.8266353693337
10064 50.6117439305578
10065 51.0078603809796
10066 52.2521811112641
10067 51.9139929139321
10068 50.5948026418755
10069 49.5068021427227
10070 50.3989993492453
10071 49.9011215007409
10072 52.0239030209319
10073 51.2266085222032
10074 50.454986326284
10075 50.2128598371741
10076 51.7776149085023
10077 50.9362617832615
10078 52.5889723708923
10079 51.9624072107285
10080 52.4531128615479
10081 53.4717456949918
10082 54.6863969357311
10083 53.8943742727633
10084 54.6022151245586
10085 54.5843283182304
10086 53.5206676757077
10087 52.9778238319075
10088 54.3375294597667
10089 55.2612074717698
10090 54.2747620331482
10091 53.0037395330121
10092 53.1273882261238
10093 54.9443944538583
10094 55.3979486129581
10095 54.7842191445809
10096 54.8204867577254
10097 54.4310021302694
10098 54.0554315609238
10099 54.3102345576105
10100 54.1432503007353
10101 54.5977068268502
10102 54.7307309193264
10103 55.5532029622842
10104 55.197997123714
10105 52.7384865702422
10106 54.1057745352053
10107 56.1469952251919
10108 54.2891927041556
10109 55.1226337444064
10110 55.8883770286584
10111 58.0344261194867
10112 57.9970451652182
10113 57.2901434217409
10114 57.8824793812337
10115 57.6559962847718
10116 58.1328747545865
10117 59.0112048866456
10118 58.4474496600686
10119 58.5777311400882
10120 57.5600523627757
10121 57.4385368259194
10122 56.1974327311676
10123 55.9595715602734
10124 57.2277169718876
10125 59.7055919542263
10126 58.857527020028
10127 57.1887306654985
10128 58.4816477595266
10129 58.2903144185088
10130 58.5209351535314
10131 58.6137383142442
10132 57.7582156029681
10133 58.6589614307146
10134 57.1036619414001
10135 57.6816046837546
10136 58.2106255180121
10137 58.1865604672532
10138 58.8322095840383
10139 57.8520470434059
10140 59.2486564640121
10141 59.3447493138204
10142 59.5638127766635
10143 59.1666999491325
10144 58.637938531867
10145 57.7514925252672
10146 58.6913005188483
10147 59.4942459885769
10148 59.4983898680119
10149 59.7037835299815
10150 59.4513720584271
10151 58.5653704174277
10152 59.4250658294841
10153 57.8917141311547
10154 58.0707478774484
10155 59.0496808680971
10156 59.1467694357459
10157 59.1404840492297
10158 58.479085038273
10159 59.0353615611232
10160 58.3368365714656
10161 57.0965330187584
10162 54.937459478106
10163 54.439287637217
10164 52.8216240124649
10165 53.7619102565584
10166 52.5253785793917
10167 52.0932744325435
10168 51.8055373815293
10169 50.6279482603761
10170 48.9313657884659
10171 49.8857089068864
10172 49.8722675608774
10173 51.427330852859
10174 52.9518118755423
10175 52.3065162574322
10176 51.8983459819069
10177 52.2338744351521
10178 51.3033653604871
10179 51.9949682446081
10180 52.6675373384565
10181 53.0464498157064
10182 54.9496145115676
10183 53.7749610721666
10184 55.9099205833875
10185 54.9595346766534
10186 55.1353557867721
10187 54.1863448219325
10188 55.0517245548576
10189 55.9753769434057
10190 57.648698701497
10191 57.6249235466108
10192 56.7178089383403
10193 56.630298333922
10194 54.9644302904492
10195 54.4418870494231
10196 54.0731828066382
10197 53.6049272656755
10198 53.7003578610762
10199 52.2101222721886
10200 52.234470979156
10201 52.796591551899
10202 51.5121378534928
10203 53.2643515684826
10204 51.9446505341472
10205 50.5661702041825
10206 51.7882296173453
10207 50.8238539175953
10208 50.9373848713586
10209 51.4133180804161
10210 50.0372726399674
10211 50.5791656570593
10212 51.5245408967595
10213 49.6468091939304
10214 49.4633333211977
10215 50.6360218971993
10216 51.3994035852747
10217 51.445454191972
10218 51.7536180425723
10219 53.2250263082988
10220 51.772392735274
10221 51.9642647053731
10222 54.5820394083706
10223 55.1335026751676
10224 53.2671597870192
10225 54.3526014763522
10226 54.4109931486558
10227 56.3721803529079
10228 56.0894172272487
10229 55.9282854795525
10230 57.3629892173187
10231 57.3547360069768
10232 55.2742082732585
10233 56.6080721755324
10234 58.4526123206533
10235 58.2613134341808
10236 57.7956972199376
10237 57.6359428206842
10238 57.739830048004
10239 57.0119042553166
10240 56.2467448836571
10241 55.9480237557297
10242 55.6981756778468
10243 55.0471768427158
10244 57.0660911752079
10245 58.3213700750794
10246 58.2663412707775
10247 59.0689289823975
10248 59.0697491253424
10249 58.2025692881586
10250 58.0435548193677
10251 56.9910874980754
10252 58.7169024934117
10253 58.0377435448202
10254 57.1949904707831
10255 56.8121357997731
10256 56.9491256649349
10257 56.9496266185268
10258 58.5443763206076
10259 58.9024050277776
10260 59.6925873604283
10261 60.1579360435243
10262 59.0270819121733
10263 59.6725734020777
10264 60.8592867718915
10265 60.1098371119557
10266 59.9046116931363
10267 60.1670232339619
10268 60.6410469837767
10269 61.3560050482347
10270 61.0295818056522
10271 61.5571289726258
10272 61.8911740117227
10273 62.544650466197
10274 61.8545585341121
10275 60.776054946051
10276 61.1217139909162
10277 61.7494051744352
10278 61.4125884620696
10279 61.8269677994462
10280 63.2888939437282
10281 62.3547231538985
10282 63.754793886731
10283 62.9962620125098
10284 60.750375796061
10285 61.4761247879966
10286 61.0318661735123
10287 61.2482537628845
10288 59.4353465387816
10289 58.4229307234074
10290 58.940016581134
10291 59.3916555446454
10292 57.1786442866164
10293 57.0624001352761
10294 57.5946080583469
10295 59.2583910523171
10296 58.2719727332559
10297 57.4762265164834
10298 57.8275315194663
10299 56.6084354926223
10300 53.8678332385473
10301 54.7924195266844
10302 54.1574265086053
10303 54.0271549848602
10304 55.8889590222504
10305 54.959173767508
10306 55.6227355020867
10307 54.6061688346924
10308 56.2262263153394
10309 57.5583150163106
10310 57.8037771433295
10311 57.6364747500913
10312 57.6583117345492
10313 56.0307492030958
10314 57.06598155514
10315 56.765680799487
10316 57.7472051799047
10317 58.5891510421267
10318 58.6124994600301
10319 58.1306684349039
10320 60.5277175579067
10321 59.9648467905411
10322 58.9653199166297
10323 59.8605623519802
10324 60.2501177740668
10325 61.1902195796405
10326 60.7399686135811
10327 61.8130926933524
10328 60.8143133786036
10329 59.8892689843526
10330 59.8990768904046
10331 60.1663084476186
10332 60.5089865824035
10333 62.887774359018
10334 60.6719120594393
10335 60.5906268851281
10336 59.9285011559325
10337 58.9259874266862
10338 58.7646602534962
10339 58.0856447608929
10340 57.4847296578672
10341 58.0506349316928
10342 58.7654280449567
10343 57.1428774868586
10344 56.6891898576655
10345 56.252738166396
10346 56.2846023095586
10347 54.9956811870283
10348 56.7706708859332
10349 57.1027599414232
10350 56.1617352137638
10351 56.1681624436948
10352 57.3846774557202
10353 56.2078830014579
10354 57.8794559717424
10355 56.4163324313973
10356 57.0249644224311
10357 58.037160479244
10358 57.3952078331651
10359 57.7028137710037
10360 57.1139773258476
10361 57.1509893487579
10362 57.7378412438386
10363 57.1673524200859
10364 56.394664325239
10365 55.5644087077553
10366 56.0538348504681
10367 57.347153361733
10368 55.4931678938341
10369 55.5436366270864
10370 55.6345277369255
10371 54.8839605027755
10372 52.9455897637576
10373 51.3162744055974
10374 51.7275663395476
10375 53.5907609295459
10376 53.1401836955869
10377 53.1787359840133
10378 53.9376508017589
10379 55.2783066647615
10380 55.9234796552073
10381 54.471150858965
10382 53.3851442044978
10383 54.6265668553276
10384 55.3440567280233
10385 56.639082741579
10386 55.9526525939842
10387 55.8374958464776
10388 55.5903625651678
10389 55.3962210777453
10390 55.714364295254
10391 56.3332563777813
10392 56.7907894107804
10393 58.9738826215113
10394 59.098698838205
10395 58.8641475675801
10396 58.9094831523859
10397 57.4121297366847
10398 56.8387796414663
10399 57.582150788306
10400 55.488825656434
10401 56.5046354699959
10402 57.8013991266376
10403 57.876183000092
10404 56.4500921557961
10405 55.0081083909221
10406 55.6371897373241
10407 54.6575285625938
10408 55.6983732507492
10409 53.4441180205814
10410 53.0988624683911
10411 53.2678708933385
10412 54.7737645619075
10413 55.3115377888856
10414 54.2759891551674
10415 53.9432263691605
10416 53.7506725235479
10417 54.7973201450935
10418 54.6652501376492
10419 54.6792393027681
10420 55.7910923640638
10421 55.1099606316794
10422 54.4817078959262
10423 54.2662851008953
10424 55.6257205641824
10425 56.0610923972759
10426 54.7133418276703
10427 55.7852195524694
10428 56.1520635158128
10429 59.160392871881
10430 57.8943796620399
10431 57.6541442395552
10432 56.4829380673046
10433 55.7184559027721
10434 56.1114436297753
10435 55.8054298427785
10436 55.3196354760463
10437 53.7983444254791
10438 54.3711143370809
10439 54.4039519712512
10440 54.6799613083989
10441 55.8084891395731
10442 56.5936713031536
10443 57.3208610749767
10444 57.8123582049031
10445 58.7457426946964
10446 58.3470884485262
10447 56.5802871508714
10448 57.3177111629448
10449 57.2027526982314
10450 58.6321182721401
10451 58.6169498052835
10452 59.9592350849778
10453 60.123212836095
10454 60.4746075431708
10455 59.9281565907117
10456 59.3929240839452
10457 58.699733910713
10458 58.8795347684555
10459 58.0089137101153
10460 57.3418336224144
10461 56.6484521848869
10462 56.1430643956951
10463 55.9945211716584
10464 54.9826678924632
10465 55.1112180368086
10466 56.8943939668563
10467 57.3376872672668
10468 57.3041140702579
10469 55.9457288653442
10470 56.6738801806209
10471 54.1344817203624
10472 52.9922888677608
10473 53.7531315366839
10474 52.9049974092948
10475 52.5372661314915
10476 53.0553465194513
10477 53.4869952488222
10478 52.2929857554793
10479 53.1627544076466
10480 54.4513385188441
10481 54.15788082038
10482 53.7395253975466
10483 53.7445479697071
10484 53.836346938906
10485 52.7395360440229
10486 49.922142183973
10487 51.3284033073913
10488 49.2529785265448
10489 49.2391770979539
10490 48.1017023942215
10491 49.7907998531107
10492 50.3707926256772
10493 50.0823195861316
10494 48.3626867407154
10495 48.2071644317164
10496 49.3418970897746
10497 51.1383647791622
10498 49.8436008907339
10499 48.915971535391
10500 49.6507343342371
10501 49.3258755861281
10502 49.0349146958659
10503 49.2184037808804
10504 48.782652414024
10505 48.3253947875115
10506 49.9952433052009
10507 49.5185681134042
10508 51.632558519413
10509 52.2638030192976
10510 52.8066134117418
10511 53.260574770487
10512 53.4554048905154
10513 53.7830961915438
10514 55.8107186978011
10515 57.2341118347449
10516 56.4083643632148
10517 56.0974119516756
10518 58.6000869673547
10519 59.3320227555115
10520 59.2941860073842
10521 59.5425562799866
10522 60.5582990218225
10523 60.929725465255
10524 62.3798868881738
10525 63.9356644356043
10526 65.0943850321381
10527 63.8962431505321
10528 63.6475949192775
10529 63.0733404229016
10530 63.6035208412337
10531 64.2981192017802
10532 63.2504511354816
10533 62.7293887143153
10534 63.6026907924856
10535 63.3174617639966
10536 63.2091328335959
10537 63.6233333890937
10538 62.8000479680043
10539 60.7457528516707
10540 59.9062458802914
10541 60.1255590949769
10542 58.4507107165882
10543 58.0508213001396
10544 57.4663578633869
10545 57.4425630525089
10546 57.3084915227205
10547 58.4478106216611
10548 58.0633841915216
10549 58.6440033497682
10550 57.4327513344501
10551 57.454039451294
10552 57.6991800170173
10553 58.1992883831799
10554 58.1728580158227
10555 57.576694012544
10556 58.1118225220226
10557 56.955820181004
10558 56.8475926020523
10559 58.1966003974971
10560 58.5456568776966
10561 59.4273556239367
10562 58.7063429328988
10563 59.1224486287022
10564 59.1550503039533
10565 59.1660333871459
10566 58.3636354712346
10567 56.4636567567266
10568 55.5437808208753
10569 55.0975395479698
10570 55.7504330257499
10571 54.8096701111142
10572 54.8453825940267
10573 54.5601187198034
10574 52.066727667593
10575 52.6639701073827
10576 52.3681003344861
10577 52.874205748345
10578 53.7967249291337
10579 53.5493221971827
10580 54.374368417178
10581 54.3899318311128
10582 55.7024335502617
10583 55.1530537623523
10584 53.7292708526256
10585 53.7392813718125
10586 53.5993712220515
10587 53.1428406014292
10588 54.2034466841643
10589 55.537446847901
10590 55.3079399730796
10591 55.609548291677
10592 56.9186077246184
10593 56.9561980805284
10594 59.478542425234
10595 58.9307940401495
10596 59.2874557789715
10597 59.6379848046835
10598 59.0432594634514
10599 59.937763970148
10600 59.3511608740342
10601 56.9575360786639
10602 58.2665880236439
10603 57.6722380300398
10604 59.4210230101535
10605 58.3617889247535
10606 58.9486337891821
10607 61.0980250371052
10608 60.6116233803544
10609 60.579744986619
10610 61.1522240971855
10611 60.8757908199163
10612 60.2641018140207
10613 60.4868054872861
10614 59.3784137369071
10615 60.8419791828616
10616 61.3030876346591
10617 61.9466936563959
10618 61.6027613520157
10619 61.3881163475652
10620 62.0018293191058
10621 63.7232991301845
10622 63.1726550171358
10623 63.333235145186
10624 62.2757061934173
10625 62.8926998373733
10626 62.5622503136648
10627 61.884514059889
10628 61.2606190136626
10629 61.2660718542323
10630 60.6809211011283
10631 61.5584901145472
10632 62.3299356075982
10633 61.9860587332277
10634 61.7739673852425
10635 60.3151550361473
10636 59.776321248913
10637 57.4956462339216
10638 58.1787295519109
10639 58.6527577299781
10640 57.4754409393077
10641 55.6414369647146
10642 55.7817427157379
10643 55.8986675058154
10644 55.9143351279826
10645 55.0748616374813
10646 55.108768211007
10647 56.4340415272247
10648 57.4336213493726
10649 57.5006281546273
10650 56.5482414909911
10651 55.1988130631671
10652 55.4316278596916
10653 53.6441300097035
10654 53.631283380362
10655 53.5264467389862
10656 53.4646756300044
10657 55.3615887439939
10658 55.6853244437492
10659 55.1152428734806
10660 56.3378157365895
10661 56.9948780935798
10662 57.409173597713
10663 58.2846529966852
10664 59.7410714224289
10665 59.7975449689454
10666 59.7136742577001
10667 59.2865578483516
10668 59.5978853232754
10669 56.9697030465101
10670 58.4765575054641
10671 59.8402966442323
10672 59.2767720337047
10673 60.9799654113041
10674 59.8060180479874
10675 58.7821943123486
10676 56.7952920843943
10677 57.2315002757034
10678 56.2409701462294
10679 54.5070431176682
10680 54.3352133949289
10681 56.1833131006819
10682 53.7335495961908
10683 51.9637520970124
10684 49.5136548379255
10685 50.7736843355341
10686 49.6378247945248
10687 49.7958232021493
10688 48.7654825648318
10689 51.290064747921
10690 51.6320323729273
10691 50.8068485688906
10692 51.296649209306
10693 51.1415854394773
10694 52.829494143565
10695 54.8801507116587
10696 56.6414347582872
10697 56.5985292884443
10698 56.6543970028238
10699 58.6819617992001
10700 58.8082180009236
10701 58.4223660054149
10702 60.1848257566474
10703 59.8178761154143
10704 60.9837057169932
10705 60.3562618415208
10706 61.7015099873448
10707 61.2203374340819
10708 62.0625077325926
10709 60.4990351729794
10710 59.6352136381894
10711 58.6674522244304
10712 58.5110177951669
10713 58.4142537951144
10714 57.1443708446437
10715 57.6009215679219
10716 58.0652383390895
10717 57.5250031344164
10718 58.4350467863865
10719 58.3266923743678
10720 58.2631048987636
10721 58.6834874987366
10722 59.3032494138914
10723 60.2065507116044
10724 61.1884399500521
10725 61.8260058046563
10726 62.0660414771974
10727 62.6659933041225
10728 63.0675566394436
10729 62.9419272955207
10730 63.8619059757864
10731 64.2901257486049
10732 63.8597635564411
10733 63.36111621328
10734 65.4593444732566
10735 65.5214222110585
10736 64.7896152126638
10737 64.467061130807
10738 62.5459005533898
10739 62.4221727546254
10740 60.1589733045491
10741 57.4377909914265
10742 57.2326722142042
10743 56.1290906967305
10744 53.5019060932918
10745 52.2338796175859
10746 52.7221500697041
10747 52.3833787413696
10748 52.3322604210431
10749 53.7599105689568
10750 52.9863156834139
10751 54.4017439188823
10752 53.1491752150134
10753 51.1963976690481
10754 50.8701101515
10755 49.5247299101509
10756 49.2135913303261
10757 49.3302376770204
10758 49.284577478373
10759 47.9249428777334
10760 50.2705989469343
10761 52.7046737776201
10762 51.7298328677083
10763 54.0989307719222
10764 55.9118259684669
10765 55.1905774707899
10766 54.0715515156392
10767 54.0622240910222
10768 54.1733140827502
10769 54.5046793470146
10770 55.2486697224293
10771 54.6560391409394
10772 55.6695789294649
10773 56.1263258870565
10774 55.1818997998063
10775 56.5620352876814
10776 56.5801780939067
10777 57.354955474014
10778 58.5988208923892
10779 59.5445824423864
10780 59.5465102580289
10781 58.0769153497374
10782 58.4435941259793
10783 57.8589887053587
10784 56.178682608422
10785 58.1569396319965
10786 58.069530502378
10787 58.0460020538762
10788 56.2946265690538
10789 56.3233058928905
10790 55.7460513543808
10791 56.2365605888818
10792 56.7705884250105
10793 57.6904068739865
10794 58.980203383725
10795 58.000545945284
10796 58.5629552091636
10797 57.3245673204566
10798 56.1720273717703
10799 57.0500743245789
10800 55.3282609683431
10801 55.7578551846014
10802 55.4607859366564
10803 54.9325178005802
10804 57.7249624538345
10805 56.9361051432571
10806 56.5608481627671
10807 56.0957020050854
10808 57.5689698012535
10809 55.9149697260517
10810 56.1769109324949
10811 56.2670130776144
10812 56.6998103771779
10813 57.6650276545281
10814 56.962371012676
10815 57.7928296673232
10816 57.7677328142768
10817 56.7105904222472
10818 57.567710090193
10819 57.0355668821719
10820 58.491990494892
10821 59.3580191409931
10822 59.8322497077845
10823 60.5713927676345
10824 59.7820260904871
10825 60.0188620363233
10826 60.457266719271
10827 60.7302558679654
10828 58.8538655529582
10829 58.2542120878785
10830 57.8468074857734
10831 56.9519462188969
10832 54.7331581513105
10833 55.6355768080422
10834 56.391976492908
10835 56.1404463537977
10836 56.4218024393221
10837 57.9118012168382
10838 58.1880357455963
10839 58.8359095009532
10840 58.8229277540943
10841 58.7751102391335
10842 58.8429699605819
10843 58.5390634414451
10844 58.5359322951329
10845 58.6468722539852
10846 59.3315716100153
10847 59.1658403946122
10848 60.9583833310462
10849 62.83246211534
10850 61.1101625854944
10851 62.0060925611093
10852 62.2870410438181
10853 61.6937903495586
10854 60.9344838607984
10855 61.3763847453003
10856 61.545720439782
10857 60.0555862997809
10858 59.1958632106323
10859 58.9759250586535
10860 57.9599340022942
10861 57.4754183237513
10862 56.1356888534892
10863 55.8754056973105
10864 55.0703743317517
10865 55.1400196699945
10866 55.305982717209
10867 56.3038206037557
10868 55.7765441003944
10869 55.6474295421075
10870 57.7773700762213
10871 57.512496477588
10872 58.5991070452068
10873 58.1098600549647
10874 57.6722725322439
10875 55.3546428361758
10876 55.146896430658
10877 57.3176904557932
10878 58.3558590711778
10879 57.2469688776688
10880 57.6295501497967
10881 57.8497969087369
10882 57.2709988504943
10883 55.2149345287389
10884 55.6130267616457
10885 55.4733627889873
10886 55.7316400840915
10887 54.2844073810116
10888 55.0705189771306
10889 55.0979417653518
10890 53.3393582553923
10891 52.422562492122
10892 52.952264287108
10893 52.2648089592569
10894 53.4849453305371
10895 55.7885248521042
10896 56.3828574902195
10897 54.7743487788161
10898 55.4106171939874
10899 54.3537298528496
10900 53.4404937288983
10901 53.2247522387203
10902 55.302955053272
10903 57.0326906013881
10904 58.2472916540839
10905 58.105263889001
10906 57.3977724159636
10907 58.4458960498059
10908 57.778424270272
10909 55.9831881668826
10910 55.9682777547444
10911 56.3030037594364
10912 55.7430104390931
10913 57.2084317019172
10914 57.2055946554593
10915 56.7993470812718
10916 55.8645724313446
10917 56.0591665506022
10918 53.4327554441323
10919 54.200723326827
10920 54.8457955344094
10921 54.8633607937526
10922 54.4675415697028
10923 54.6717417272397
10924 54.6098418873858
10925 54.172921803783
10926 54.1472517808801
10927 54.4486977309683
10928 54.0170773378798
10929 55.0040998741912
10930 55.205827103635
10931 54.1734733959698
10932 54.3399482647696
10933 54.5714142923281
10934 54.0572861273017
10935 54.4565936300149
10936 55.1078621375843
10937 56.3334681033976
10938 58.0807941480806
10939 59.3147334115029
10940 60.1821216980501
10941 59.5534223611822
10942 60.133062639757
10943 61.2924095582563
10944 60.7678804628321
10945 61.5050364297501
10946 62.3476175526686
10947 62.5098430107291
10948 63.8169055117282
10949 64.1622085996004
10950 65.6819107396142
10951 64.7838367502088
10952 65.3266081829078
10953 65.4267478873569
10954 65.9121088502163
10955 65.8256165095885
10956 66.218779284138
10957 66.570913727384
10958 67.0297914989996
10959 66.8488117183901
10960 65.4788785839072
10961 66.1514889519655
10962 66.5064077569923
10963 66.3454943681765
10964 66.7482369293445
10965 64.107582226792
10966 62.8864392118264
10967 61.7104520509552
10968 59.4967478812152
10969 60.4828175165425
10970 59.3943748073895
10971 61.724304313289
10972 59.7530552707421
10973 58.1635238764275
10974 57.8798401603754
10975 57.58871942698
10976 56.5959166340147
10977 56.4923349886352
10978 55.3684968584479
10979 55.5262616522728
10980 55.7137131013543
10981 55.4635317895575
10982 54.9320275651492
10983 54.7413461812343
10984 54.9820924849178
10985 56.9908975853069
10986 58.1027807111377
10987 58.5899316726762
10988 60.5184129642189
10989 60.4808723336753
10990 60.1364834936878
10991 57.157112499134
10992 57.0788239159303
10993 56.6123068111018
10994 56.5077943098181
10995 54.8825961801691
10996 53.166058380566
10997 51.3628100453488
10998 52.4174155038414
10999 51.2926225133608
11000 51.8012275462498
11001 52.5713627157828
11002 51.2993044541706
11003 51.654196562906
11004 49.8031727159634
11005 50.8431550050583
11006 50.2041125585619
11007 50.4199563073768
11008 50.7027630650271
11009 50.6184807284511
11010 51.3605086367677
11011 54.3527014027595
11012 55.8186485267484
11013 57.8995052353971
11014 55.6789026913528
11015 56.5136455816375
11016 58.1794439153013
11017 57.9558895250082
11018 56.6985813710037
11019 57.0771084979474
11020 57.6977304144674
11021 57.5228555468171
11022 58.9535048077088
11023 57.1329827410438
11024 56.7507802707088
11025 54.9722591294219
11026 54.5577043866845
11027 53.8755472186062
11028 53.2562891061927
11029 53.1215412450072
11030 53.0085852638093
11031 53.5458278745034
11032 54.2497682877632
11033 53.1596897341685
11034 55.7187057712205
11035 56.4766514208665
11036 57.5395351340597
11037 59.6975749053226
11038 59.7737955488211
11039 60.7143341953592
11040 59.0223546398833
11041 57.967653917962
11042 55.8907498762525
11043 55.1251571068496
11044 55.0815271157279
11045 56.1085818494981
11046 54.5861268856247
11047 54.0308296376055
11048 53.2702309869981
11049 53.5026668434096
11050 54.0871841271665
11051 52.6764107805953
11052 51.8094757296006
11053 52.8912377151119
11054 52.9459542111659
11055 52.2177643166123
11056 51.7355551735942
11057 51.6356290481409
11058 51.8961656816928
11059 51.047224173713
11060 51.8856549811816
11061 52.5861142823259
11062 54.269513035449
11063 55.8475459129327
11064 57.1555967412258
11065 57.0291368912641
11066 59.6842052022474
11067 60.3750220315737
11068 59.2390299365333
11069 59.2455844431771
11070 58.9219500412384
11071 60.3296976004772
11072 59.2152568523052
11073 59.2182361297646
11074 59.2068765807404
11075 59.2845363882765
11076 59.6136737524222
11077 58.8663272778809
11078 59.9838448506471
11079 58.8907952886779
11080 59.238031694177
11081 60.1303835036049
11082 59.4297473188568
11083 59.893426873349
11084 60.1592710082135
11085 59.6718293405754
11086 58.7398710711728
11087 59.724001865392
11088 62.0368312502261
11089 61.4275801869872
11090 61.6881526777824
11091 61.0087021062335
11092 61.0835706122496
11093 60.0259197150951
11094 58.8726510160076
11095 58.1551222172626
11096 58.27542098274
11097 57.9741853406826
11098 58.2800686845362
11099 60.0144912955481
11100 60.6887897327739
11101 60.2059693274583
11102 60.902725235931
11103 60.3783712130013
11104 61.0554240586571
11105 62.4325218097084
11106 63.2788729517261
11107 62.629062824179
11108 62.6136850006612
11109 62.6656952886228
11110 62.737680148769
11111 63.4446514109001
11112 63.016058427943
11113 63.5315285979167
11114 64.0990722128763
11115 65.0064675500574
11116 64.2241163585319
11117 62.9313642697175
11118 62.9370110309282
11119 62.8949867241506
11120 62.6682404113529
11121 63.2795517327927
11122 63.4755211485464
11123 63.7510130413061
11124 63.2731453414906
11125 62.808610853558
11126 62.1373385229054
11127 60.6919376253509
11128 60.3275652565448
11129 60.4550773102402
11130 60.3230199160875
11131 60.3168306710602
11132 62.4914285458652
11133 62.0738330311323
11134 62.0032827806707
11135 61.6774102460255
11136 61.1777588961765
11137 62.3086006151236
11138 60.9312483464311
11139 60.7657871850985
11140 59.3110894895266
11141 59.2794703385734
11142 59.2717077687065
11143 60.0749934287445
11144 58.8574153704927
11145 59.304078598922
11146 58.0843183712257
11147 60.2314932534392
11148 60.4901351340452
11149 58.4496413333381
11150 57.5121008731326
11151 56.8377280361493
11152 56.3479401942576
11153 56.5395086227787
11154 57.2045800033496
11155 58.1987202979562
11156 58.9439096784872
11157 57.6109920775978
11158 56.9349494820344
11159 56.7310577070711
11160 56.7999424258514
11161 55.8302794139582
11162 56.2621660824512
11163 56.2689459272064
11164 56.80678943304
11165 54.0187318096211
11166 53.7437278699447
11167 52.8239259238726
11168 53.2102704748152
11169 53.8413145802094
11170 54.8692514980152
11171 55.5650196712258
11172 55.2897886203697
11173 54.559679031145
11174 53.1822699944334
11175 52.6116496096571
11176 51.8739995423903
11177 54.1174157156115
11178 54.05906728414
11179 53.0301071387104
11180 54.1178763255394
11181 54.2186558748747
11182 52.900918687757
11183 51.3678455881719
11184 51.4410635442409
11185 52.226080040392
11186 54.1313370586276
11187 53.8481924343055
11188 52.5083735712585
11189 52.9277609734146
11190 52.0010611670318
11191 51.993256982521
11192 53.0515542318671
11193 54.2853269533874
11194 55.7049528113469
11195 55.0704380773372
11196 56.1205719044485
11197 56.5554267751431
11198 58.6910362717396
11199 59.0663100408029
11200 59.8780549819305
11201 59.3389139385285
11202 60.1004932731882
11203 61.6560438155044
11204 62.259526630882
11205 61.7545751423276
11206 61.6329799578406
11207 61.8806612646655
11208 62.6716742053543
11209 63.6171787102249
11210 63.8615727262581
11211 62.2278912280587
11212 61.2008606021489
11213 61.0885312651925
11214 61.0755801355506
11215 59.8234029742269
11216 58.8942302016284
11217 57.9749662847459
11218 57.540284558431
11219 58.6172225414268
11220 57.8776612093453
11221 58.5833111820329
11222 59.2686235732629
11223 58.8003941877905
11224 58.3821136380216
11225 60.1778559104955
11226 57.6876567905166
11227 58.1302110756622
11228 57.7595130283194
11229 58.268398705088
11230 58.0750374994064
11231 59.7378529498615
11232 58.6293513168641
11233 57.4541651110539
11234 57.1705538726866
11235 59.138614794536
11236 59.6083036260176
11237 59.1748728445438
11238 58.0070752413991
11239 56.0997974836678
11240 56.8938801496856
11241 56.7487072117796
11242 56.0910796886427
11243 55.3968043883941
11244 55.9785778750966
11245 56.2455833900889
11246 59.3017305882805
11247 57.3542111617098
11248 57.3140266952806
11249 57.3148630249197
11250 57.733874457586
11251 56.8968579259918
11252 58.8446594353004
11253 58.6158168647747
11254 57.9693555220758
11255 57.3706752358163
11256 56.7620351737187
11257 56.5463820321412
11258 58.1572723069637
11259 60.5810133420221
11260 60.1490866204749
11261 59.446146780246
11262 59.9965242557602
11263 59.9842849615339
11264 60.339419838158
11265 60.5125540891486
11266 59.2465152456934
11267 60.0588242477177
11268 59.6037572676618
11269 59.5608074274506
11270 59.7921912272735
11271 60.313144813748
11272 58.942474089467
11273 58.3647308323481
11274 57.4336110391988
11275 57.5173867560421
11276 57.6422608987882
11277 57.8737712179975
11278 57.2927236830009
11279 55.5962470499752
11280 56.068460787054
11281 57.6346687386752
11282 56.8293386014784
11283 56.9440669536816
11284 54.6529940903734
11285 55.0131105475583
11286 55.4036174511962
11287 55.8157546488192
11288 56.3300790395716
11289 56.4015164752436
11290 57.3737600101383
11291 55.4663692211461
11292 55.8572202642876
11293 56.3219565613059
11294 57.6531082688957
11295 55.7101881928681
11296 56.1460004767931
11297 55.9821759352743
11298 55.0256023699438
11299 56.179582945328
11300 55.0386032775117
11301 53.7694995137619
11302 53.6173004739501
11303 54.622822940591
11304 55.5106664979013
11305 54.6959830947445
11306 55.3191882864722
11307 55.4516762697989
11308 55.2198602580869
11309 54.146841359984
11310 54.0830503546108
11311 55.4200879865023
11312 54.122678575253
11313 55.3872614792882
11314 55.9575313995651
11315 56.2268107602416
11316 54.9026875603691
11317 56.3789779013997
11318 57.0426800357017
11319 57.1916411052128
11320 56.8619130649289
11321 58.1806869427004
11322 58.4106847819939
11323 57.7742298600308
11324 58.4597940898648
11325 58.6077183056447
11326 57.9118273412742
11327 58.1415139713884
11328 58.3407629293367
11329 57.3120117548525
11330 56.3097402946201
11331 55.3931401303413
11332 57.6314270428858
11333 58.0645329163051
11334 57.5029084257429
11335 60.1256564123692
11336 61.0428842232325
11337 61.0891574556646
11338 61.3325770366545
11339 59.9775061316995
11340 59.6235643314978
11341 59.6596019950839
11342 60.1347182840197
11343 60.8419557267218
11344 61.595090393245
11345 61.9174212568138
11346 61.150889295668
11347 61.202232258646
11348 61.3451853120199
11349 63.4514925136415
11350 63.2009480343435
11351 64.2096774190637
11352 64.0882249719053
11353 63.1024575519006
11354 62.5883849356158
11355 60.0276543264775
11356 61.2530904909537
11357 60.8525558329715
11358 60.4598571647497
11359 62.1567991690176
11360 62.1466561193005
11361 61.9859811515127
11362 61.2049078018121
11363 60.6653206780681
11364 60.6369875042937
11365 60.9941683572533
11366 60.8764787233019
11367 60.8222074008976
11368 61.4707685325109
11369 61.1150721600851
11370 61.5294397781852
11371 60.9247570560114
11372 61.3188166429708
11373 62.2523540196476
11374 62.5937242011681
11375 63.5701267563122
11376 62.6724634364469
11377 63.0682583411803
11378 64.1206723519874
11379 62.5731529843833
11380 63.1899956679195
11381 62.0380092152444
11382 62.4242255652404
11383 61.6947408074779
11384 61.7481967521566
11385 60.5609239068499
11386 62.3790638397384
11387 60.3595350845418
11388 58.9248209181303
11389 57.5432726549195
11390 57.4342978778193
11391 57.1057024999129
11392 54.4507783717597
11393 53.652558541001
11394 53.7769343379194
11395 55.2412831003397
11396 55.83625555372
11397 54.0655521853505
11398 53.6556458372822
11399 53.3997676256588
11400 53.1046094066241
11401 54.3551808520203
11402 54.8405666396503
11403 55.1108574736357
11404 54.2314551972771
11405 55.387794429594
11406 55.0031269050368
11407 56.3232421769724
11408 56.35969890691
11409 56.02217214612
11410 56.3646769189906
11411 56.6959322308712
11412 59.3921462900179
11413 60.5395949504874
11414 59.4276276332988
11415 58.7470938541888
11416 59.0569444867807
11417 60.8326528254376
11418 61.2210931394313
11419 62.497473453734
11420 63.548220114244
11421 62.9452170889411
11422 61.7275413807727
11423 61.8307904849812
11424 62.0396574296009
11425 61.4799789565946
11426 61.9082033817856
11427 62.5623781502613
11428 62.6534305152599
11429 64.2690397638515
11430 63.132411914685
11431 64.5593652035063
11432 62.5312290959972
11433 62.5409710809465
11434 62.8556250352961
11435 63.2497919977289
11436 62.7536118763831
11437 62.1861445213507
11438 62.1777784451878
11439 62.7670873814252
11440 62.4821831235131
11441 63.1500815341281
11442 62.6380253342527
11443 62.9517164588731
11444 62.5729744143443
11445 62.8659732963824
11446 62.4827535347816
11447 61.8210319165768
11448 61.6872743503076
11449 61.1607485597565
11450 60.8084757377901
11451 60.7935703583086
11452 62.8203162210643
11453 61.5464520740606
11454 61.791265066473
11455 60.4022468281661
11456 58.8429915724279
11457 56.788596721482
11458 56.0239312313065
11459 55.7600979075833
11460 56.5128328828055
11461 56.2399128290925
11462 56.5438457989457
11463 54.5918306287719
11464 55.1482973242702
11465 55.3050360233818
11466 54.8318434632199
11467 56.3950001500169
11468 57.931541491684
11469 58.924660387682
11470 61.0581526257742
11471 60.8015975377703
11472 59.6363855778315
11473 60.9052590156527
11474 61.0589163993115
11475 61.2755473337061
11476 62.9294790006625
11477 65.5708461797238
11478 65.1378155386175
11479 64.6793832775244
11480 63.2128369914013
11481 62.0625953370741
11482 63.1571300437576
11483 62.9036727825067
11484 62.9246668685071
11485 62.8963244890872
11486 62.3337576754898
11487 61.4809983949061
11488 60.9286614493173
11489 57.3066217110594
11490 56.5460629336963
11491 56.8139086490974
11492 57.2463143114672
11493 56.2680304539934
11494 57.2624773468943
11495 58.6552807696928
11496 57.4258388065127
11497 57.4402390560436
11498 57.4070042300948
11499 56.7214073944828
11500 56.6384774011709
11501 56.1005810510963
11502 56.2934921355511
11503 57.4511239336694
11504 57.3984071920567
11505 57.3977197382491
11506 57.7162568339891
11507 58.6567514197811
11508 57.2604336025938
11509 60.0696221259692
11510 58.574964934296
11511 58.577716338865
11512 57.8862323038331
11513 58.8627602649831
11514 57.908032230795
11515 58.168291109661
11516 57.5487059586933
11517 57.5701971803768
11518 58.8397580107821
11519 60.2576572551926
11520 58.4923927597492
11521 59.405602839904
11522 59.2418871494453
11523 58.7140871403237
11524 58.6082807948367
11525 57.9078980690544
11526 57.8696377646739
11527 56.5068760976022
11528 57.4595870032744
11529 57.3003282771479
11530 58.7808289259844
11531 58.5378665293757
11532 57.0230889524978
11533 56.3163583915141
11534 57.2628057714972
11535 57.3614650306904
11536 58.7521739176214
11537 57.8405646826598
11538 57.1479414182748
11539 55.5311290604955
11540 57.0440677079525
11541 57.830693603934
11542 57.2179276728854
11543 57.5496967938656
11544 57.5827532626991
11545 57.5658626503462
11546 57.3978884419018
11547 58.6676630108672
11548 59.5123489510841
11549 60.522489896755
11550 60.3925243504661
11551 60.6671761421712
11552 63.4337298630623
11553 63.3233768603818
11554 63.216739551537
11555 62.7548829808757
11556 61.6452570939209
11557 61.7627074267391
11558 59.8643127906095
11559 60.8384001662032
11560 61.7649720391992
11561 61.3904228385971
11562 62.2743433711616
11563 63.4950924821994
11564 63.9834148992325
11565 64.0929342159257
11566 65.3684946099219
11567 65.0487155209848
11568 65.0782176685178
11569 65.0922071091345
11570 65.7314510380887
11571 64.6962402920077
11572 64.8761195536291
11573 65.7053847085087
11574 64.1430708400454
11575 63.5019266662197
11576 64.4637478004921
11577 62.8948191780587
11578 63.0085193791191
11579 62.9383625347389
11580 63.8302022034695
11581 63.4993616099406
11582 63.9849544266058
11583 64.0707959596079
11584 61.4714539096888
11585 61.4028792774951
11586 59.92922633875
11587 57.3515123267668
11588 56.4763044317217
11589 55.5996266561253
11590 55.9855928220871
11591 56.250461931869
11592 55.3538757572206
11593 54.068448899007
11594 54.8365067243134
11595 54.3090163099976
11596 55.2400885900421
11597 57.597809586801
11598 60.0874125150737
11599 60.8171527736801
11600 59.4063950996698
11601 58.9095694712213
11602 57.6092615781176
11603 57.4830802512346
11604 59.6413308318129
11605 59.30172144697
11606 60.3981808061371
11607 62.414064527835
11608 62.0737317015945
11609 61.7357112768952
11610 60.2635198705046
11611 59.7477661625695
11612 59.6640829991564
11613 59.3312536853522
11614 60.3035445932168
11615 61.2053945635779
11616 60.1842305038369
11617 59.3140466738698
11618 58.6867923473742
11619 57.7954121822889
11620 57.7474112301485
11621 59.2275254534797
11622 60.0169949492404
11623 58.6444119636195
11624 57.889378219418
11625 58.1299451524155
11626 57.1179358435759
11627 56.9867730633752
11628 55.3787937643899
11629 56.0190474723299
11630 57.4785337012767
11631 58.5658408061297
11632 58.2154111207457
11633 58.7897979290493
11634 57.0731472151627
11635 57.3610513672232
11636 55.6108733831589
11637 55.6143657455183
11638 56.2590760342699
11639 55.0379181332205
11640 55.2805660207554
11641 52.8916722375314
11642 53.0713615241248
11643 54.3520748325767
11644 55.6557010378437
11645 55.9075163313109
11646 56.1084852959692
11647 55.5255314050261
11648 58.6562905110572
11649 57.2667973920035
11650 57.2764113225974
11651 57.46782024433
11652 57.7474121874205
11653 57.8686530982975
11654 56.453532767846
11655 55.6489761786445
11656 57.5785563706121
11657 57.547652590051
11658 56.3802672591869
11659 57.9400629817574
11660 58.4164034009354
11661 58.835445085624
11662 58.3465774325311
11663 59.1719398105417
11664 56.9196951361056
11665 56.3721726082275
11666 57.0975995998374
11667 58.2455843006112
11668 56.7021324854942
11669 58.4012889541712
11670 56.109435059764
11671 55.4451000540575
11672 55.9315390433627
11673 56.8511658128621
11674 60.0153999389841
11675 59.6161016169841
11676 60.5783062967424
11677 59.3497882267011
11678 59.5758069819088
11679 59.5355217180915
11680 59.6025828914262
11681 59.9208652471154
11682 60.7752363520866
11683 60.4223187607446
11684 62.4059696304014
11685 61.4871294393557
11686 61.203573667298
11687 60.6176790739101
11688 62.2283237661835
11689 60.7232582955527
11690 62.1571394652643
11691 62.8225431297124
11692 63.4644201306967
11693 62.5095994850304
11694 62.4998012778178
11695 64.0616764245023
11696 62.0671308102562
11697 63.6097537599769
11698 64.5531206465204
11699 64.2056994817591
11700 62.3241468078485
11701 61.7655919066354
11702 59.503103299689
11703 58.3941411474145
11704 57.7347465915962
11705 59.3798610607283
11706 58.862255497859
11707 58.3445873454028
11708 57.8182805866032
11709 56.4425022868635
11710 55.37998182715
11711 54.8923010172621
11712 52.1088938703875
11713 51.1491923344309
11714 50.253558991262
11715 49.2326779653751
11716 49.1638065487712
11717 48.2353837881691
11718 47.90650134786
11719 48.1952215212991
11720 48.9009072703412
11721 49.6282065264435
11722 49.8193956838448
11723 49.7983159040636
11724 50.7318671831006
11725 50.8144293328375
11726 51.0355798586844
11727 52.7408267562996
11728 52.9874496072737
11729 55.8779270741082
11730 57.3108087657546
11731 56.4568547663822
11732 58.1235079652783
11733 59.8436656437102
11734 58.2140116928528
11735 58.1457391542689
11736 60.1808458893403
11737 61.1139029835336
11738 61.0009134059615
11739 59.9507268025459
11740 59.5579058282871
11741 59.386446501981
11742 61.4535140932732
11743 60.8363645982456
11744 58.7970421969013
11745 58.9386079688684
11746 56.9202153702533
11747 55.1533597826794
11748 53.439485713916
11749 52.9980060945147
11750 50.8477750409282
11751 51.648300045086
11752 51.8270876132634
11753 49.7371308434615
11754 51.5015721364559
11755 51.9136083833503
11756 51.8675384606638
11757 52.0917476401087
11758 50.0739143706643
11759 51.820743100246
11760 51.9574037691231
11761 52.93888613913
11762 51.5473972797788
11763 53.3198255371628
11764 54.1322765460595
11765 53.6603885913216
11766 55.3980867006892
11767 56.0065459607189
11768 56.6191020430577
11769 56.346663481607
11770 56.9607584091346
11771 55.6034464195875
11772 54.5282841635099
11773 56.8511717288779
11774 57.4290747872653
11775 57.2237879554488
11776 56.9483812744239
11777 55.29804754635
11778 56.5337952594739
11779 55.9555237908058
11780 58.128422911321
11781 56.894825781871
11782 56.1686476583224
11783 55.1720474680105
11784 55.2631655183436
11785 54.0116725878966
11786 55.1037819107129
11787 54.0719940012362
11788 53.5490533061564
11789 53.4213622323534
11790 54.121037323
11791 54.7117497119606
11792 56.5097517357643
11793 54.9191331993179
11794 53.6666769080044
11795 54.5884637325503
11796 54.0082755063836
11797 56.1299179482485
11798 56.3141190442129
11799 55.896792143786
11800 55.4468474028592
11801 57.3958828905607
11802 58.5026311296647
11803 56.6716150651859
11804 57.8372610907453
11805 58.5871423806863
11806 56.0598093716445
11807 57.4781170687023
11808 58.2041757504998
11809 57.3470514683757
11810 57.6740286960698
11811 56.3012617377259
11812 56.356271643715
11813 57.7128709858621
11814 58.4948311423155
11815 58.7312829176272
11816 57.1949251198308
11817 54.2284543229784
11818 54.2054081376326
11819 54.5555162628423
11820 54.7373789255269
11821 54.7723031841379
11822 55.2226641460793
11823 55.2199669323192
11824 55.0187774820307
11825 54.4042554276812
11826 57.23674430489
11827 58.0404178408389
11828 58.7182481039299
11829 60.3609646746441
11830 61.4053551040872
11831 63.5903167332834
11832 61.6070974543857
11833 59.676004394072
11834 58.8946771767677
11835 58.0370209496089
11836 58.377773119869
11837 58.1791352328012
11838 56.1963458875276
11839 56.050202216019
11840 56.3455073919447
11841 55.4897902637225
11842 55.5977027072607
11843 58.3830173468941
11844 58.3417085555969
11845 59.8086780002714
11846 58.6158550046178
11847 58.055344557257
11848 58.1136868437863
11849 57.9937682657309
11850 57.2957269723325
11851 55.7417035799263
11852 56.7978693171823
11853 57.4205833623866
11854 56.8285500241463
11855 57.8364573667565
11856 59.6816409036383
11857 61.5099987225571
11858 63.3994769053603
11859 63.7075594749184
11860 63.727641906564
11861 63.7403589512828
11862 63.2321790237936
11863 63.3426852396521
11864 63.6119587369296
11865 61.8067860326423
11866 62.6856331031157
11867 62.8908195334233
11868 61.8145792980566
11869 61.9405863690562
11870 60.9023329077339
11871 62.8260991003318
11872 63.6193643508719
11873 63.972922774786
11874 64.457046139774
11875 64.4309827375671
11876 64.7113318226172
11877 63.7492877730257
11878 63.5518085971556
11879 64.1074432511382
11880 63.4017986556938
11881 63.8811261136513
11882 64.0202527352081
11883 62.6315472584974
11884 61.8305527337351
11885 63.4973819181334
11886 62.4347052798739
11887 60.6003435456969
11888 60.4442108586207
11889 59.7241211725108
11890 61.3528197251296
11891 60.5085035851625
11892 59.6316700487854
11893 59.3547367849886
11894 60.458247209368
11895 59.2840527602473
11896 59.3168291828337
11897 59.3859902145235
11898 60.7883417341773
11899 60.5452485992717
11900 58.5961324580534
11901 57.8104375984819
11902 57.8441795227684
11903 57.978787476947
11904 58.7746401900532
11905 58.7169161836752
11906 57.9137812063615
11907 59.422611784545
11908 60.0166754388669
11909 59.7072124031633
11910 58.9936631636691
11911 59.6661698889986
11912 59.6127512651945
11913 59.0856158271419
11914 58.9968666676066
11915 59.6927597038574
11916 59.6994878342124
11917 61.3431872797403
11918 61.0476669419469
11919 61.158501649363
11920 62.4020248132723
11921 61.8518664699107
11922 62.6755046727388
11923 61.6782798151564
11924 60.7201008888129
11925 61.2524843674192
11926 62.3392946304088
11927 62.667453764921
11928 60.9840321495872
11929 61.6431723942355
11930 60.8175873995563
11931 60.5946323187761
11932 61.2879406556521
11933 61.9096118940925
11934 62.4673328417542
11935 63.0087774711176
11936 62.1491853984251
11937 61.9211535291766
11938 59.8923562939448
11939 59.9875241805518
11940 58.3691254333264
11941 60.1077908612467
11942 60.1086048144989
11943 60.698788707946
11944 60.1557906433079
11945 60.0224602766718
11946 60.6310693080192
11947 60.4279333801266
11948 63.2341868918756
11949 62.474048992015
11950 63.3169907329616
11951 63.6440437746405
11952 63.6044710133118
11953 63.859486095991
11954 61.8750438369689
11955 61.1532103014352
11956 61.6771772719241
11957 59.8507049628466
11958 60.6601371224544
11959 59.769023177137
11960 60.2807791270926
11961 57.6282862289482
11962 56.9911306630383
11963 58.3726127134829
11964 58.8494075963721
11965 57.7171966924318
11966 57.7149634415882
11967 56.5620095275342
11968 55.9525454506639
11969 57.4783219770096
11970 57.1710825092594
11971 55.4061100034431
11972 55.5246926377549
11973 55.6485155833453
11974 55.4876145962713
11975 54.4777381591406
11976 54.8165078813444
11977 55.6751364776865
11978 56.4560041276229
11979 56.172797173531
11980 57.8993381796651
11981 59.4929506618355
11982 59.6869191585424
11983 57.1604321036757
11984 57.384776408857
11985 58.5340632739644
11986 58.8379350807572
11987 60.5855479259282
11988 61.1708913091743
11989 58.5149849536404
11990 58.1079787018552
11991 58.4087724989004
11992 57.0838253481349
11993 55.4627153092398
11994 55.0118670687835
11995 56.7665870991474
11996 54.9510138216105
11997 56.7051587004422
11998 57.1231139804559
11999 56.8578722562965
12000 57.6847411030164
12001 58.1285326501476
12002 58.5207286925705
12003 61.6447320856797
12004 60.7907527474337
12005 59.1831297565165
12006 58.2238659101632
12007 56.3406381232072
12008 55.4976756444025
12009 58.1741338025823
12010 58.8334129248842
12011 59.2673536522611
12012 60.2790047679814
12013 62.5908873603355
12014 62.4562317382251
12015 61.4496130446367
12016 62.396986541959
12017 61.268858620033
12018 60.9117551682959
12019 61.3144967183657
12020 60.409570601329
12021 60.4978252829337
12022 57.471783943831
12023 56.2790058685408
12024 57.7252484149266
12025 58.9918809021894
12026 58.9387816526749
12027 59.4801221174149
12028 59.6944208400189
12029 56.1358620272273
12030 54.9486840558467
12031 55.1091645495077
12032 55.8125096977695
12033 55.5551288432286
12034 57.0136192398243
12035 56.7451013260637
12036 55.5499806469485
12037 56.6018425787661
12038 57.0587419410409
12039 58.1918025909451
12040 59.0972530114346
12041 59.3168793224277
12042 59.7123357582209
12043 60.5476675638282
12044 57.6635945549146
12045 56.697020873639
12046 57.6099878677499
12047 58.0197656714313
12048 57.3416169593614
12049 60.1142179654048
12050 62.0254689886916
12051 62.5928727177128
12052 62.7341969806818
12053 60.4344839656401
12054 61.6333325119302
12055 59.8940306389869
12056 61.9738787563082
12057 61.595607601733
12058 61.181862554321
12059 60.6147783677315
12060 59.688773968329
12061 59.9933916935523
12062 62.6981390548002
12063 63.0670064879559
12064 64.176136900894
12065 65.83370260139
12066 65.455456806496
12067 65.919775686387
12068 65.7583212251331
12069 65.341868751655
12070 65.562274035145
12071 65.7207128479189
12072 65.2064910006502
12073 67.7199372714943
12074 67.3026334389566
12075 69.3418947351401
12076 67.8683920435598
12077 66.8704295620083
12078 67.0056191974613
12079 66.0167348889671
12080 65.927655174487
12081 65.6190286881821
12082 65.598349440673
12083 63.5440509090553
12084 63.4650388373783
12085 62.8667633023188
12086 61.9551803911017
12087 60.7085953342466
12088 61.8541997948569
12089 62.3188147428206
12090 61.7867579053624
12091 61.0917200156645
12092 60.8177514833866
12093 59.9095044108123
12094 59.9814684678656
12095 60.6328033548675
12096 61.2578725041573
12097 61.4621242349339
12098 58.9849142622334
12099 59.8396473921754
12100 60.3836759748258
12101 58.0651556331284
12102 57.4653529633401
12103 58.7664885934679
12104 60.9246175857373
12105 59.8705934494453
12106 60.2049619526851
12107 60.3394423334944
12108 59.0515570104632
12109 59.0285371659936
12110 58.019882516874
12111 57.9915654022792
12112 58.7993954445519
12113 58.8082580176145
12114 56.8334858647304
12115 55.7229350672152
12116 56.5820698474569
12117 57.1295827377126
12118 58.7020965943408
12119 58.5692890548604
12120 58.0012564421673
12121 59.4900501232403
12122 59.9176829101255
12123 59.2792707496339
12124 55.699247488604
12125 57.3489176705038
12126 58.6708630039283
12127 59.5736748634332
12128 61.2181232836728
12129 61.9852935171237
12130 63.0101865797333
12131 64.1994755084863
12132 62.7686826868631
12133 63.8378356803617
12134 65.7058956977782
12135 66.1293064281836
12136 63.92828114271
12137 64.7540733223066
12138 66.0209233868506
12139 66.8320766594968
12140 66.5583301357541
12141 66.7378916913326
12142 66.9661161087915
12143 66.8662058292094
12144 69.9415564931752
12145 69.0262276372448
12146 67.6959811752311
12147 67.9375960200292
12148 67.6048836522101
12149 67.2750885439207
12150 66.7686390227604
12151 66.521907954678
12152 67.4207384492657
12153 67.1840054810938
12154 64.7411212659751
12155 63.9649537925765
12156 65.281345428086
12157 65.125529808878
12158 64.3726393678488
12159 63.0194168965718
12160 63.0052758207941
12161 63.7848189877797
12162 62.0267081868384
12163 63.5472914903678
12164 63.4014109412153
12165 63.9364700902076
12166 63.6765141469601
12167 63.9228374873184
12168 63.7827266435775
12169 63.3079794097686
12170 61.2328536988681
12171 61.4592984201384
12172 62.0129688844654
12173 61.4763291297118
12174 64.3396580715351
12175 65.0380934325836
12176 65.1774073493466
12177 62.9613252997729
12178 62.9386611418022
12179 64.3409032194602
12180 65.633802989054
12181 65.0702717024615
12182 65.0678170792118
12183 65.1049500219586
12184 64.7563771336235
12185 61.6180953275428
12186 62.25727856925
12187 61.8353594036258
12188 61.6235014099012
12189 59.8674211822875
12190 61.7376494160494
12191 60.2375635516872
12192 60.0932139580034
12193 60.0701024506044
12194 59.5877676633713
12195 58.9685553465181
12196 59.4663630504907
12197 61.8587719903881
12198 62.5027246424824
12199 61.0617411188194
12200 59.824902111758
12201 60.6008242395054
12202 59.7023460726037
12203 59.6607647490579
12204 59.6885101555934
12205 62.9724558855102
12206 63.3828490747702
12207 63.2089978902454
12208 61.7400651629513
12209 64.2028528747834
12210 64.7090058442282
12211 65.0474956002057
12212 62.1546034477112
12213 62.3309136036626
12214 62.8840531586104
12215 64.3695037514808
12216 64.4611764626237
12217 62.284289925525
12218 61.1017856104637
12219 60.5581030855776
12220 59.6472913495986
12221 57.6432536633884
12222 58.3450439996466
12223 55.4107349760692
12224 54.7714838608155
12225 52.454142437073
12226 52.795497326066
12227 52.0046045374408
12228 52.0590672266595
12229 51.8495056337045
12230 50.581512769821
12231 50.6378888454182
12232 52.756427269699
12233 52.8603223911659
12234 52.5045529202615
12235 51.6787119828884
12236 51.872714115115
12237 53.8566207391777
12238 55.1099773165336
12239 56.8480718623965
12240 58.2995459290429
12241 60.276972093097
12242 61.0800161822054
12243 63.6073595585098
12244 64.8999082644623
12245 66.3236622090818
12246 65.5856787693721
12247 65.5269959367251
12248 67.3374100075431
12249 66.9899698243503
12250 68.9674350782743
12251 70.0674071778386
12252 70.2783177871067
12253 69.4074892190354
12254 67.3788479999413
12255 67.5159277460984
12256 67.5244754057914
12257 67.7448555082933
12258 67.4364083170634
12259 66.269019688035
12260 67.0667166778178
12261 65.8518041446981
12262 66.2116687330984
12263 66.0259043781897
12264 66.1312153947989
12265 67.2875178688945
12266 66.3110322769199
12267 67.1689982004592
12268 67.5370042448952
12269 68.2179476258553
12270 67.6501329480406
12271 66.4930005918267
12272 67.2221479483254
12273 68.9300696490187
12274 71.1323512276074
12275 72.0382840758103
12276 70.7809121037787
12277 69.7953938228137
12278 69.3294798216185
12279 69.9661898140384
12280 69.9499373301395
12281 69.9517067992516
12282 68.1327491855965
12283 67.5869578354761
12284 65.0423285253335
12285 62.8916323379111
12286 63.1141515388425
12287 63.8520806901735
12288 63.8130753750293
12289 62.7508405200225
12290 62.7526009589281
12291 62.9409990544021
12292 62.3844524184585
12293 61.4858684793358
12294 60.3084693375263
12295 59.3105003823247
12296 60.0238360141913
12297 59.2494882401643
12298 60.1719835784059
12299 60.3439885420511
12300 60.4224669460073
12301 60.7749051990286
12302 62.7151906250491
12303 62.5981069810791
12304 64.3837660538585
12305 64.4237889726961
12306 65.4188291486219
12307 64.4329024130038
12308 61.068826843643
12309 60.4732553671443
12310 58.2957941924958
12311 59.0572781546937
12312 59.6120623626837
12313 59.7724324099515
12314 59.9663842556231
12315 59.759334757918
12316 58.8691431618887
12317 60.6187055286936
12318 58.0146081159061
12319 58.6608671987512
12320 58.0568181570055
12321 58.4414895074581
12322 59.0220603332605
12323 59.6351330322683
12324 58.3992105578838
12325 60.5361754853679
12326 60.2302908148015
12327 60.7469253291711
12328 63.0287843191484
12329 63.3744509963764
12330 64.0230129869595
12331 63.7029459106341
12332 63.7164501464847
12333 63.9531124268502
12334 64.5653532247958
12335 65.8462293201875
12336 67.3238000209971
12337 66.5063069359556
12338 68.3435902879331
12339 66.0822451622355
12340 65.8851403586329
12341 66.0709723701531
12342 64.6961885066303
12343 62.4706028411434
12344 64.7438275392498
12345 63.5489958443951
12346 63.1469650698681
12347 62.1423043118398
12348 60.2472572017524
12349 60.2922879216673
12350 61.6097735675451
12351 61.6394325238013
12352 60.9476039140945
12353 59.4759660180862
12354 59.2041998554278
12355 58.282908229369
12356 56.8402150763462
12357 57.710420812717
12358 58.0085585899649
12359 59.8704901713544
12360 60.3428096822367
12361 60.7207469215656
12362 59.9376237707628
12363 62.8572327052495
12364 62.7488111558239
12365 62.7191714644473
12366 64.095825616024
12367 64.4419915546032
12368 66.5174235257051
12369 66.5691533997775
12370 65.2259878486879
12371 64.85238136157
12372 64.6764204202672
12373 65.4858594847858
12374 66.4846030049761
12375 67.4355163672985
12376 68.926201412398
12377 66.9391164033007
12378 67.0357033516668
12379 67.324120138078
12380 66.7769543660141
12381 66.3694105965985
12382 67.2269603856607
12383 63.8092738392496
12384 61.647848025706
12385 61.5945644490019
12386 61.3541396281695
12387 60.0094044649392
12388 59.5590424835516
12389 60.7920146278654
12390 61.927146211494
12391 62.8843145751371
12392 61.603548356093
12393 62.8003558887472
12394 62.7918920070688
12395 60.6986908862797
12396 60.4715507959111
12397 61.5044127780672
12398 60.8022972980418
12399 60.9175135511597
12400 61.2599998017703
12401 61.6504805843403
12402 61.9896627692691
12403 64.3129922867397
12404 65.7082042090693
12405 67.0103353422796
12406 66.3370856891626
12407 67.3682201450849
12408 68.5885133058247
12409 67.4935251416931
12410 68.6057790847449
12411 68.6518071594284
12412 69.7058578268356
12413 66.3970574369132
12414 65.9002293079732
12415 65.7345948656557
12416 63.0881374126116
12417 61.3116313313014
12418 62.4842253678964
12419 60.745085178009
12420 61.0237082354172
12421 61.023920623614
12422 60.2409929563245
12423 60.8180067956347
12424 60.4281753882311
12425 59.5216640384595
12426 58.0937845262832
12427 58.0598296306816
12428 57.7608171032838
12429 56.1393674840292
12430 55.3333376805302
12431 55.1439606879027
12432 54.306579217366
12433 54.6694626164601
12434 54.0957357328629
12435 56.0519608598735
12436 58.6516813963676
12437 59.7921303264116
12438 59.8632305211765
12439 60.522709614002
12440 59.8474326238946
12441 59.6332024844842
12442 60.7588528500659
12443 58.6707134174196
12444 58.3795812250287
12445 56.8659045346911
12446 58.3650616027817
12447 57.8826711940905
12448 55.9954506642158
12449 58.7401425727625
12450 58.6797561615297
12451 58.5749415556529
12452 60.5662028793058
12453 61.6609969085255
12454 62.2283433567973
12455 61.561847913007
12456 60.4338930681463
12457 62.00359437252
12458 61.5490949390361
12459 61.0155715286156
12460 58.9203712528739
12461 57.6154654960549
12462 57.2282025881882
12463 59.6563269668217
12464 59.5697498439706
12465 59.0066661927094
12466 58.474933345675
12467 60.2094074445986
12468 59.6947710062576
12469 58.9907850461294
12470 57.9759868628539
12471 55.5016272466885
12472 55.1045914061749
12473 55.9671145922924
12474 55.4490937100304
12475 56.2980908368982
12476 57.4122902295164
12477 57.067377887437
12478 56.9511935101293
12479 58.6149886322128
12480 61.620753465586
12481 61.3732351083198
12482 61.6651043200309
12483 61.4544609939933
12484 62.6195137014654
12485 63.9841733021552
12486 64.7989294055342
12487 63.948846989401
12488 64.8406423136307
12489 64.639125059618
12490 65.877851438483
12491 68.5822556487045
12492 67.3647472366764
12493 67.4932853511536
12494 67.1862155137828
12495 66.8736967686502
12496 65.8462890398367
12497 66.1120610200691
12498 66.2335130089436
12499 65.5013220690884
12500 64.9980361628108
12501 64.434793682627
12502 64.8935059911071
12503 63.8694255363401
12504 64.3632799912605
12505 64.4722206296075
12506 65.0159985650888
12507 65.7567273170666
12508 66.9571321230201
12509 65.822022279132
12510 64.7220054293961
12511 62.0526241678941
12512 62.5011149145583
12513 63.1630627401008
12514 64.3357271997551
12515 63.9482712185087
12516 63.8827388116849
12517 62.5266333725945
12518 62.9421548578125
12519 63.6622497098475
12520 63.4896264442529
12521 65.8395317167512
12522 66.3147542724994
12523 65.6842611964031
12524 64.5484452561221
12525 64.9588138088376
12526 64.1492419897548
12527 64.6261021302058
12528 65.0235839755905
12529 66.9090231435316
12530 66.5101916043708
12531 69.0582783767033
12532 68.9301771955011
12533 68.0323299921666
12534 68.0283349497142
12535 68.1561633517515
12536 68.0150336112314
12537 69.106329855467
12538 68.274391032878
12539 67.2007057346368
12540 67.1347423901532
12541 66.5411334342622
12542 65.5310593223503
12543 67.4234388499836
12544 65.4739776744632
12545 65.1017005454069
12546 65.0779808847001
12547 65.0657989672742
12548 63.8944771089855
12549 62.5082786364635
12550 63.7899778443746
12551 62.4114675389372
12552 63.5194429671624
12553 62.4863122877753
12554 61.0863597470556
12555 61.5796749010627
12556 62.1829845975641
12557 61.6281610354506
12558 62.2746627759703
12559 63.358326099517
12560 62.0824068346824
12561 61.6809739910714
12562 62.1046399460048
12563 60.6120885204306
12564 62.3393510885915
12565 63.9164880079469
12566 64.92302807214
12567 62.1815194625624
12568 61.4294284288022
12569 63.0184806334005
12570 63.7768439825361
12571 64.5988730120671
12572 64.3416572371217
12573 66.489904378771
12574 66.9938987782056
12575 66.3020782184036
12576 66.652187673029
12577 66.6402321761153
12578 63.8329623556331
12579 63.326490322803
12580 64.8077529530995
12581 64.5864431099636
12582 63.9587174138778
12583 64.6478545697957
12584 65.2332510570319
12585 65.2178356422888
12586 64.9995860958563
12587 67.8145421281516
12588 68.5671369207936
12589 68.0049824324815
12590 64.9959319241921
12591 62.4279743363003
12592 61.4572985458797
12593 60.2174724599833
12594 60.0465848735242
12595 60.0303292204307
12596 60.2906987880191
12597 61.2687153270225
12598 63.6602975838249
12599 64.1713970051932
12600 64.2915003716813
12601 65.422015343559
12602 65.2588741631247
12603 66.2854651179445
12604 66.4449087172641
12605 64.906849911857
12606 64.121338096636
12607 61.3103011088546
12608 62.028376816639
12609 61.5629991108664
12610 63.9817431221818
12611 64.5147056961117
12612 63.8529559225061
12613 65.0165576190631
12614 65.8989787903601
12615 65.9082580973523
12616 65.4898426726022
12617 65.4259878704025
12618 63.4258170724394
12619 61.6447862159107
12620 60.7926319647253
12621 59.0188289520012
12622 57.6957028366962
12623 54.9672747969901
12624 54.7002464262313
12625 55.4755246060445
12626 56.0718589840931
12627 57.6714922242604
12628 55.0651057683819
12629 53.7097563383006
12630 53.4703382569915
12631 55.5573657010097
12632 57.1191067125396
12633 56.1537513703711
12634 55.4911163846161
12635 56.3259614612729
12636 55.2443267531624
12637 54.2525279270424
12638 55.95800154366
12639 56.1078650962244
12640 56.1691157215891
12641 57.0184212461706
12642 58.6550568444034
12643 61.1983353887461
12644 61.6899781965443
12645 62.2020325976164
12646 60.6240664912699
12647 61.1401378338824
12648 64.2877361237559
12649 65.0338265264762
12650 65.1817376755935
12651 65.4102468824756
12652 63.8991225498151
12653 64.9403210704017
12654 65.949629455184
12655 65.4382056528855
12656 65.9397805364686
12657 65.3620964795551
12658 65.9054866178932
12659 67.2776719282003
12660 66.3709300056436
12661 67.4541972728014
12662 66.5178696094449
12663 66.1226579880159
12664 66.5362302366347
12665 65.8417818711482
12666 67.0044823775718
12667 66.4387801555831
12668 66.2118917503247
12669 66.279650816847
12670 67.0638057404555
12671 64.1304349217837
12672 65.2722885181973
12673 64.4754070046916
12674 64.2149220375251
12675 62.8853684151981
12676 64.1961591323912
12677 64.1034505434218
12678 64.463167631271
12679 63.6732405532783
12680 64.8269801150104
12681 64.8032551687353
12682 66.8801160873293
12683 66.0544265468692
12684 65.2680657943806
12685 64.6300667610015
12686 65.4693028087203
12687 66.7675438704352
12688 66.2240109527821
12689 67.8011567439026
12690 66.2077261397291
12691 66.8053738237204
12692 66.6801054276967
12693 66.3632731108122
12694 65.4586305320604
12695 66.4561528505997
12696 66.4884714910714
12697 67.7724854214167
12698 67.9038492996232
12699 65.7561885539932
12700 66.4292784150727
12701 66.2299316930564
12702 65.2631062089514
12703 66.1912926961434
12704 66.9488694770962
12705 67.3214881605872
12706 63.8455621401739
12707 63.7982717890271
12708 64.7334687019168
12709 64.7156843893424
12710 65.6383249880187
12711 68.1673933363536
12712 67.5598218922611
12713 68.2922077165474
12714 69.5226425699191
12715 67.9218144846679
12716 67.4559864872695
12717 65.7338655679892
12718 65.0204019466657
12719 67.1214650992268
12720 66.6787319311727
12721 66.0517762754694
12722 63.7406061533493
12723 63.3136002871174
12724 62.4182791223841
12725 63.2775325748549
12726 64.1373332185824
12727 62.7201553076276
12728 62.9040149188618
12729 62.0135739209942
12730 59.986235562653
12731 59.3539807582251
12732 57.6562151677539
12733 56.8538189401376
12734 54.7662888979496
12735 57.2367598813136
12736 56.0019392775718
12737 58.1768333903208
12738 58.5573236089268
12739 58.0881982943041
12740 57.1958680042193
12741 55.4329135512035
12742 57.480329538914
12743 56.2730246516469
12744 55.3483196285109
12745 55.7377055768924
12746 58.3580152299228
12747 59.4872006316125
12748 58.0609181365112
12749 57.7578717039289
12750 58.6515187882966
12751 58.7404711748367
12752 61.4040764190978
12753 60.0063028582761
12754 62.1312092677944
12755 61.112430553821
12756 61.8102993294076
12757 61.2485939531845
12758 60.8872506662048
12759 60.3715687971822
12760 59.8491482789152
12761 59.7276539276754
12762 60.9707736089227
12763 63.1809498196482
12764 64.1097544797117
12765 61.6730239864756
12766 60.0261170770805
12767 60.0115337885936
12768 58.7675110710231
12769 59.30411862424
12770 61.1327179263254
12771 62.0024702400742
12772 62.70651171168
12773 65.3314380034133
12774 64.6555915684608
12775 64.0031510802142
12776 63.372142725529
12777 61.8193885732398
12778 62.5024708628436
12779 63.8652426348548
12780 65.369690037227
12781 67.1479127286154
12782 66.7055365154735
12783 66.7050376982156
12784 65.2272506125365
12785 66.1832142882955
12786 66.8414313695861
12787 67.1323187458876
12788 66.2026858719028
12789 66.8239951487054
12790 65.5676887457995
12791 64.5008073880687
12792 63.5525833629449
12793 63.1898197378449
12794 61.8379055862422
12795 63.6694894515576
12796 62.8165016628153
12797 61.5050189112505
12798 60.4384196301028
12799 59.9053046394175
12800 60.6035251822533
12801 60.0635664051372
12802 60.2166256088
12803 59.0053636959988
12804 61.3955787892699
12805 62.4546971330557
12806 62.6384223858923
12807 61.9099595666636
12808 65.1658714855733
12809 62.4193454451423
12810 63.4380630996961
12811 62.2119007057613
12812 61.6583676086407
12813 59.7267980460877
12814 60.1106726167219
12815 58.0906955899314
12816 60.6231548864059
12817 63.5868617780888
12818 63.1852631439434
12819 63.2015835456942
12820 62.5149503142529
12821 63.7655235190273
12822 62.7991209519356
12823 60.7191746734876
12824 60.0530840620503
12825 59.9986379830316
12826 59.8995481039925
12827 60.2895963453864
12828 58.4515222030761
12829 59.8307077105938
12830 57.8611004213357
12831 59.3188865357968
12832 60.5579480686339
12833 61.9977696732143
12834 61.7053042248963
12835 63.6753153687035
12836 61.5591125597921
12837 60.5200614150288
12838 60.029625373689
12839 61.3248634961739
12840 61.5628447483925
12841 59.8102367373869
12842 61.0676329859863
12843 61.8137861536108
12844 61.4182888262584
12845 61.9108344124393
12846 62.1179830622181
12847 61.2489122725673
12848 62.2588115478866
12849 63.2315301808562
12850 63.2198418500772
12851 64.0403311013732
12852 63.91871091797
12853 63.6467667283887
12854 62.4668754316936
12855 59.9087606337531
12856 59.8491814276741
12857 60.3538258261401
12858 61.6570726229339
12859 60.2128510755985
12860 59.6715107686158
12861 58.9285452344778
12862 58.2967339105632
12863 60.2548308762991
12864 58.9142175583359
12865 56.9642578838781
12866 54.3280972194239
12867 53.2827309894281
12868 52.9747996646798
12869 52.0409324420616
12870 53.4616384537305
12871 50.780532693912
12872 51.1379712484173
12873 52.3025128314032
12874 54.7628625820676
12875 56.8687300571371
12876 57.6498470534792
12877 56.860676982427
12878 56.6866494429504
12879 58.1634645480739
12880 56.9060552058326
12881 57.8064202026424
12882 56.0552576881891
12883 56.2819733385545
12884 58.6963486995237
12885 59.5748393389633
12886 61.638613316514
12887 62.4297157434691
12888 62.6907854426226
12889 62.6849779313494
12890 63.1616087455727
12891 65.842908620785
12892 63.2126610981011
12893 62.2434936135499
12894 61.8482171406911
12895 62.3619967642566
12896 61.6697319898827
12897 63.4122210237887
12898 64.0318505684251
12899 61.7790282108365
12900 63.0073234734059
12901 62.637978275225
12902 65.0357262885486
12903 62.1023969382637
12904 61.2388769310769
12905 60.2045942698414
12906 60.3549832667684
12907 60.267237797984
12908 61.4815782159714
12909 62.9528255774994
12910 61.4106560824598
12911 58.9617575978226
12912 58.8349179630954
12913 59.2570888353182
12914 59.5073854211013
12915 59.0673611074529
12916 59.3670562618051
12917 57.6135703801846
12918 56.5006353544795
12919 57.6195549016243
12920 56.83199017035
12921 56.1948064436157
12922 54.3705025371854
12923 55.5659944986509
12924 56.4597191412325
12925 58.6110001115582
12926 59.6232792953397
12927 61.1682152298789
12928 60.0491827403311
12929 59.9853864987011
12930 61.8897854379281
12931 61.5792491958134
12932 63.5145323133714
12933 63.2977667417353
12934 61.5278920562145
12935 61.0633054022952
12936 60.9110277378107
12937 62.7696726685482
12938 62.0898369737351
12939 63.2459766674333
12940 65.0805811715011
12941 66.035211395136
12942 67.7841568409136
12943 67.8053970276407
12944 66.8242385927316
12945 65.2450715569435
12946 65.0560610357115
12947 64.8663475784419
12948 64.9248331212498
12949 63.6296077688318
12950 62.5374938553363
12951 64.8880014554924
12952 63.7758653171575
12953 62.7898350867227
12954 63.8701280555315
12955 62.3771328006038
12956 62.0283624571641
12957 60.5879224169234
12958 61.4440617962121
12959 59.4225296712513
12960 59.410331955047
12961 58.862401125394
12962 56.1703923533848
12963 56.9709412043176
12964 55.9199631790737
12965 53.5827950857753
12966 51.5222545590622
12967 50.911203515296
12968 50.0521283175872
12969 48.8880762118436
12970 49.5973065429775
12971 49.5865509323179
12972 51.158917921902
12973 52.9180496727968
12974 52.4471576729111
12975 52.5703578980601
12976 53.5161518746884
12977 54.955239960674
12978 55.1403238587391
12979 57.1361861617672
12980 54.861803429198
12981 55.6656821391387
12982 57.0336062268586
12983 57.7488100811231
12984 57.2952130670853
12985 59.2535486311874
12986 61.6622047321613
12987 60.3272156000751
12988 61.365283151592
12989 63.4847974587657
12990 63.2358573386769
12991 62.7589720072133
12992 63.1859047134869
12993 62.2180200311751
12994 63.8624001309234
12995 63.7487802736401
12996 64.7317347753048
12997 63.6185117820638
12998 62.9635253260589
12999 60.1094211947613
13000 62.3926818770058
13001 63.8162130382412
13002 64.2670007794963
13003 63.8042946021681
13004 64.5044978271328
13005 65.051118372192
13006 64.0342415291951
13007 64.7080272735334
13008 65.0195370394326
13009 62.4929618135999
13010 62.3486067724392
13011 61.8463854909495
13012 61.8331982106865
13013 62.588707264465
13014 60.8033031476291
13015 63.1970172385113
13016 62.9905778765536
13017 64.1366263615692
13018 65.5590734895616
13019 67.1162414988964
13020 67.1591127249695
13021 66.6906429017496
13022 65.5481194692163
13023 65.9636961365378
13024 67.6534915894209
13025 68.8620266922838
13026 68.5884949404628
13027 70.1183215523812
13028 67.7918461416082
13029 68.6890438292253
13030 69.1633336200403
13031 69.0096450954362
13032 68.470249700351
13033 68.4811836419191
13034 70.3914866570913
13035 68.5853795036035
13036 68.3883220047991
13037 66.3633997377456
13038 63.8359835752366
13039 63.74410139155
13040 61.959600338618
13041 62.7249719099574
13042 64.5395458056579
13043 65.1863668028248
13044 64.3384023217884
13045 62.7194116013733
13046 62.0995960244982
13047 62.1366916089396
13048 63.4254395295576
13049 64.511567343322
13050 61.2076365158626
13051 60.5405315364216
13052 60.2260556994359
13053 58.3165135854396
13054 57.4143201659165
13055 59.2418562716778
13056 60.0495576734421
13057 62.0995427203975
13058 64.8922168308374
13059 65.1604374966619
13060 66.0936307918196
13061 65.9761074762449
13062 64.9967609999977
13063 62.9542722629028
13064 63.8790545326338
13065 64.6797878422677
13066 65.2192258380168
13067 63.8896374050201
13068 65.1427160886696
13069 63.8610497790015
13070 66.2175909296552
13071 67.0457627162411
13072 65.6677010693635
13073 67.6353946115741
13074 68.4796174391602
13075 67.5122198109416
13076 67.4537917153186
13077 67.3532228491115
13078 67.3416411946562
13079 68.0489309599566
13080 67.6159907118881
13081 66.4155620378691
13082 64.6048899731107
13083 63.5693092363074
13084 62.477090899023
13085 61.9523578895994
13086 63.0160811451045
13087 63.6815023642887
13088 64.0382593545805
13089 64.1334547092102
13090 65.1474247141821
13091 63.7974051548714
13092 63.1168200260484
13093 60.9476336375004
13094 60.6697120617242
13095 59.9609451400018
13096 60.0716379459209
13097 59.5643721630988
13098 59.221517724326
13099 56.872834905441
13100 57.237971967139
13101 57.1508769693103
13102 59.8704081733905
13103 62.9429880619539
13104 63.8763981200841
13105 65.4610928377878
13106 65.8464952152037
13107 65.0680820102465
13108 64.1763692043192
13109 65.3582901556229
13110 64.2651409925991
13111 63.9800539826435
13112 66.9310138652467
13113 65.8520183908204
13114 63.2019503697221
13115 64.2679094941684
13116 64.0014842072606
13117 64.3464525169436
13118 64.6072889999297
13119 66.0805767809308
13120 66.9861855742557
13121 65.8234808884294
13122 65.6066723727777
13123 65.6614285899901
13124 63.3988852709466
13125 61.7090823645752
13126 59.4330931952217
13127 59.8575019804413
13128 60.8691491158195
13129 61.3703267464566
13130 61.6507052805205
13131 61.7373476141352
13132 61.7035796442424
13133 63.1617759991324
13134 65.6440502769368
13135 65.4389686396273
13136 64.9515199156173
13137 64.4405359641228
13138 64.5701837769976
13139 63.7236978026976
13140 63.2391699814099
13141 64.4227246647506
13142 64.4888475960845
13143 64.454309279216
13144 65.8192607754358
13145 65.8332359124769
13146 66.788084152172
13147 66.8714419450995
13148 65.9270003349179
13149 64.9417103150039
13150 65.0241506925645
13151 65.9393590163002
13152 65.9756197880183
13153 67.2971984139719
13154 67.6911933273691
13155 68.5075255997339
13156 67.8694892980466
13157 66.776388730809
13158 66.2472901483215
13159 68.0587809590852
13160 68.6003698901612
13161 67.7497349471765
13162 67.6216115246789
13163 67.0834865379565
13164 68.2007045060838
13165 68.1086124085987
13166 67.7864012561339
13167 66.2310797163927
13168 64.3853341371412
13169 64.67502202756
13170 63.5982601426099
13171 65.7127442548665
13172 65.252651263593
13173 64.653523649792
13174 63.6768607880306
13175 62.6394676935362
13176 64.0389379032473
13177 65.2031130007678
13178 65.6998241572304
13179 66.0900514474788
13180 64.994884936761
13181 64.0550828565888
13182 62.0049030887899
13183 59.8122577899166
13184 57.6349434595075
13185 56.8537988730653
13186 56.4572233744186
13187 57.6942660564676
13188 60.5280797646535
13189 60.5441336925958
13190 61.5633225094807
13191 60.1533449305203
13192 60.6163069631583
13193 61.380452296633
13194 61.6861064910071
13195 61.5033077797347
13196 60.9207833363906
13197 61.5426691709656
13198 61.350022998842
13199 61.2331539967218
13200 61.9080758942148
13201 63.5661689120553
13202 63.0553757052013
13203 64.3097034973266
13204 65.5512607643371
13205 66.5488478045406
13206 68.6260359382638
13207 68.3464906197375
13208 66.0810357603965
13209 64.6807684108481
13210 63.4689144752001
13211 64.328472076901
13212 63.7820254404554
13213 61.4011862324747
13214 61.6854507250217
13215 62.9003543700778
13216 62.2794798844751
13217 60.8564842617771
13218 61.0737924110989
13219 58.9787456282783
13220 59.1649267967661
13221 59.3480332733895
13222 62.3264908062567
13223 62.3959120434364
13224 61.3321976966998
13225 61.1376221398085
13226 60.0394363718541
13227 60.5251715179786
13228 61.5511485234489
13229 64.1117982920304
13230 62.7732792125961
13231 63.3423903547461
13232 61.9595224527416
13233 63.8955384224734
13234 64.6745695050268
13235 64.742278809111
13236 65.9741120886983
13237 65.7757282051622
13238 64.6207704442195
13239 66.4577785026415
13240 66.0467776994611
13241 67.2032078271982
13242 65.5069870177661
13243 66.4311136674113
13244 68.2803058367827
13245 69.4041072466887
13246 70.4909114121856
13247 70.1170233932584
13248 69.0239829444761
13249 68.5049087625644
13250 71.4422106665521
13251 69.755112632971
13252 70.8726255800956
13253 70.3232693491393
13254 70.3454074146717
13255 70.1130750858678
13256 69.6890255941626
13257 70.5339556224624
13258 70.2472680406523
13259 67.0015501956672
13260 66.2321285284926
13261 63.134780842079
13262 64.0299571236885
13263 63.8244165771112
13264 63.6438513676844
13265 61.9739948919578
13266 60.2489913630307
13267 58.3650106182681
13268 57.2231251634204
13269 57.6467262426357
13270 56.7244623558732
13271 58.4464095495653
13272 57.8595596975387
13273 58.5989841238883
13274 57.9650371910518
13275 56.5095991641523
13276 53.2647954014365
13277 53.9725963106337
13278 53.9811458854612
13279 54.8709584924926
13280 55.684936018772
13281 56.8132916936862
13282 55.9200211526583
13283 56.4455732079717
13284 56.2935346336661
13285 57.4936224868871
13286 58.3455431699754
13287 61.4401493055046
13288 64.70732087238
13289 64.859944400022
13290 64.7948132931025
13291 63.9396579954074
13292 64.4247287716713
13293 64.429735539165
13294 62.4529959278177
13295 62.848342415439
13296 64.9772043060002
13297 62.6366595302148
13298 63.3485284096342
13299 63.520875241528
13300 61.86389211433
13301 62.3743051272681
13302 62.7364371686154
13303 61.6421137478998
13304 61.0496957689117
13305 61.8179033870555
13306 61.3466065386705
13307 60.056861965062
13308 60.2477089876772
13309 60.2629285351681
13310 60.542050959901
13311 59.7768003717979
13312 59.5296921793987
13313 57.4249136253252
13314 58.6189460992538
13315 59.3607105047871
13316 60.7886735101987
13317 61.7010528968569
13318 62.1494864713801
13319 63.7246314339385
13320 65.559146036551
13321 65.7034294479935
13322 66.9749371625766
13323 65.927700457419
13324 64.8727933725637
13325 65.1230286938322
13326 65.7891784353867
13327 64.2854582621153
13328 62.6868263081223
13329 60.3878354424119
13330 60.530608057991
13331 60.8946157546861
13332 61.564785867591
13333 62.843375147763
13334 63.4371998379943
13335 62.26080063144
13336 61.6264718644441
13337 62.4688359638404
13338 61.7362369319824
13339 60.8101749099424
13340 58.1311644824068
13341 57.4830432064831
13342 56.6176303681379
13343 58.809607636511
13344 59.3780363611254
13345 58.0064976820804
13346 57.3587333227685
13347 60.0571605462955
13348 60.0755735157799
13349 61.6583085369458
13350 62.5974408412575
13351 63.1329691966619
13352 63.4642586409101
13353 64.9705920198339
13354 64.674783812605
13355 63.941060792459
13356 62.0316036697639
13357 62.0103800530336
13358 59.8490129455695
13359 61.8188570787368
13360 63.6685401283615
13361 63.8369905581448
13362 65.1073276359199
13363 62.843538549752
13364 61.9717045014171
13365 61.6156557546525
13366 61.0521324727711
13367 60.7397950984107
13368 61.6453615751678
13369 62.3637218842348
13370 61.467111636196
13371 60.3655409373442
13372 58.8777419131906
13373 57.9837999834048
13374 55.5482502364869
13375 56.3610983505305
13376 58.6535658088459
13377 58.6055000525809
13378 61.3268769739401
13379 58.8253554272613
13380 59.9813878878623
13381 60.7632997864712
13382 59.7447085294041
13383 59.2010522944399
13384 61.1874287146541
13385 61.7970959059494
13386 63.511219854034
13387 62.7719655031562
13388 63.45303426855
13389 62.137485021193
13390 62.9767078257383
13391 63.620734899032
13392 63.7981897465763
13393 62.5627621274199
13394 65.6228295989859
13395 66.0196806920748
13396 65.5542303651361
13397 63.346408684888
13398 63.5713656493361
13399 65.9869800765823
13400 65.3650961042959
13401 66.332980927703
13402 66.1761197596692
13403 68.9527596127467
13404 69.211554789137
13405 68.3025006556704
13406 68.5295387216221
13407 68.6132153375647
13408 68.4602278568343
13409 67.8967761280533
13410 66.5875212191509
13411 66.6126342863565
13412 68.1060837349771
13413 69.5398711100208
13414 68.5504784697864
13415 69.6553933839016
13416 69.2768348748277
13417 70.124849672661
13418 68.3575670642844
13419 67.2113405624854
13420 67.549294236397
13421 64.3882103728527
13422 65.0636606079077
13423 63.0415161672052
13424 63.3008366247246
13425 64.0563602574971
13426 62.3529990638805
13427 63.674686016385
13428 62.4473583497098
13429 64.156653499848
13430 65.3432507142821
13431 64.5048121675166
13432 61.5459737756165
13433 61.7041612862286
13434 61.902094282611
13435 61.5439105979673
13436 61.770741446317
13437 60.9699025097921
13438 62.0358513301599
13439 63.2645625610472
13440 62.3883473795715
13441 63.1493692332984
13442 63.6899428404617
13443 65.95380274901
13444 64.8527266719247
13445 64.2956255706994
13446 64.7635590967113
13447 62.9655386124923
13448 62.2484425343259
13449 62.4256747195347
13450 62.1944026668305
13451 61.7467161248228
13452 63.9673605278659
13453 63.8708113862747
13454 63.5486600081264
13455 63.5995181361183
13456 63.1153996582327
13457 65.6242576726955
13458 66.2320770892314
13459 65.8601506995724
13460 65.0975468002122
13461 64.5642481358621
13462 62.1408644663396
13463 58.8035344840043
13464 59.386329564797
13465 60.6025984708482
13466 59.6408694474724
13467 59.7031874310728
13468 59.8534874328158
13469 59.5709530275696
13470 59.9984330802606
13471 59.6843289869284
13472 58.6970863187748
13473 56.9953973810583
13474 57.5207821537344
13475 57.9867667051331
13476 58.855674572764
13477 58.3630486508139
13478 57.4658652904815
13479 57.800855793784
13480 57.8405870126298
13481 60.4142236732293
13482 61.3271259759411
13483 63.1578962061344
13484 62.928403138659
13485 61.8769942691937
13486 62.3734579063304
13487 61.9196667464511
13488 63.0257806494853
13489 62.2959211093566
13490 60.8924036773787
13491 62.9178545766217
13492 64.6704236110773
13493 64.5641005390501
13494 64.0966868045367
13495 63.5348483863577
13496 63.6505317944375
13497 64.6537769813019
13498 65.884976309033
13499 63.3513772556573
13500 62.975857010592
13501 61.9629392008832
13502 63.1119342651473
13503 64.4873394839738
13504 65.1765329165604
13505 64.9003876160274
13506 65.5635454722466
13507 65.8969861833652
13508 63.3445185078181
13509 63.0642778943128
13510 63.892169608786
13511 64.6370326657471
13512 64.4173859369574
13513 64.9211709447654
13514 64.8800363964392
13515 63.2250242178987
13516 63.7461544034166
13517 61.6493405224305
13518 59.420349432279
13519 60.4907345348051
13520 62.5195723648031
13521 63.0329908072722
13522 62.3437211811429
13523 62.1180745071302
13524 62.1983114182779
13525 63.0293574033932
13526 61.9089250026282
13527 61.6723189248135
13528 63.6880461128993
13529 64.9966392845456
13530 65.9827056773317
13531 64.9887481929739
13532 64.8994707621626
13533 65.9613923958225
13534 65.0015142514931
13535 66.6570707775384
13536 65.9354838947623
13537 66.9832492480622
13538 68.9678159298843
13539 69.2611643907744
13540 68.5106177267787
13541 69.7495512438886
13542 69.6944542192183
13543 69.4159864169109
13544 66.7083896197394
13545 67.8849170532081
13546 69.3687846204663
13547 69.3460370909162
13548 69.2218085549573
13549 67.3608565484549
13550 66.9166300849154
13551 67.0691482252436
13552 65.1760064918641
13553 65.3474820794772
13554 64.6765322008561
13555 64.5069242910783
13556 65.2736390881289
13557 63.9329936043277
13558 62.7223744454238
13559 60.6668338187553
13560 59.8201303160585
13561 58.4049618437737
13562 58.3319677374918
13563 56.9426079893372
13564 57.9680558356858
13565 56.0036225389433
13566 54.4686085979636
13567 54.2802710918233
13568 54.5661218808095
13569 52.9038745151063
13570 53.3592457838904
13571 52.3163624597331
13572 52.9852458223213
13573 53.8419948370829
13574 54.8666104821485
13575 54.3883028312772
13576 53.070390056074
13577 55.454154739863
13578 55.93679724006
13579 57.4550086109376
13580 58.0704501332894
13581 58.3566074698084
13582 58.6763766796826
13583 60.6815278369981
13584 61.8878625103578
13585 60.3866020009643
13586 62.5965698063714
13587 64.8997568730672
13588 66.1974269187528
13589 66.5035244208029
13590 65.1387207277664
13591 66.3027456779944
13592 66.9165967047876
13593 65.3079209495195
13594 66.6867230914106
13595 65.159103768994
13596 66.2814513288112
13597 64.8668851585837
13598 65.0336030054672
13599 66.8465546793811
13600 67.835680490645
13601 68.5682153178815
13602 68.8577803502425
13603 66.8456317490967
13604 65.6911919882699
13605 68.2163059424977
13606 67.4790127341055
13607 64.3882268676876
13608 63.5415198409314
13609 62.7053244880636
13610 62.6031826364779
13611 60.642989632384
13612 60.3528381265673
13613 60.8058708987062
13614 61.7494399457813
13615 63.8205049338738
13616 61.9223236479768
13617 63.1244803695675
13618 62.2709537913188
13619 62.2117341513115
13620 60.7099388186122
13621 58.9637152185563
13622 59.3969838882339
13623 59.9007755089583
13624 59.5745368730722
13625 59.6036220462282
13626 59.3368625941019
13627 61.8338134184239
13628 62.6609834267089
13629 66.5353516526826
13630 64.3172270354621
13631 64.3846831616088
13632 64.233585972096
13633 63.5238468358615
13634 63.0533108340151
13635 62.3728682379732
13636 63.6609935850352
13637 61.6556079019951
13638 61.6714739732037
13639 60.407215839553
13640 60.0319756160893
13641 59.7318753283769
13642 57.6921039163943
13643 59.2865674561029
13644 59.1093478080224
13645 58.6364197920276
13646 58.5724985117421
13647 57.7319282273536
13648 55.2521342314853
13649 53.4759464775241
13650 56.0893700753949
13651 58.1853774913061
13652 57.7151289124466
13653 59.4149851486242
13654 58.8438642089282
13655 60.2324464519952
13656 60.3322668570323
13657 60.8963656254731
13658 62.4362164069456
13659 62.975590391139
13660 63.6615039247116
13661 65.7265875943252
13662 66.9507456390467
13663 64.9169457282475
13664 66.280931223147
13665 65.9764126456794
13666 66.0163691257363
13667 64.6158606566199
13668 66.1983020131471
13669 65.1594996009211
13670 66.2151863547379
13671 66.0359319437474
13672 66.5512150519197
13673 65.5154304463782
13674 65.716422692816
13675 64.9670426858819
13676 64.6612349766182
13677 64.2774089112051
13678 63.6983751448037
13679 63.5326935021413
13680 62.0537657752702
13681 62.1461455028053
13682 63.1658275643443
13683 63.5434533002589
13684 62.0990267036651
13685 62.7276939486456
13686 63.0483942157007
13687 63.2608651799474
13688 63.5918567657865
13689 66.2517514453053
13690 66.3123967614411
13691 66.8680156408345
13692 67.5075588235426
13693 67.0117761284517
13694 66.1678680140487
13695 65.8073279527239
13696 65.356108970955
13697 67.0385994662416
13698 66.4437105721408
13699 67.3766658370988
13700 70.3096615168397
13701 69.45613455138
13702 65.8666628881081
13703 64.7524429025385
13704 65.7875885569983
13705 66.0246363901895
13706 65.4397134527946
13707 68.1465219151111
13708 68.750627570274
13709 67.2928511434122
13710 66.2034330073232
13711 66.4185007883568
13712 66.76030253535
13713 68.3809122847521
13714 68.7484257110526
13715 68.8168882437403
13716 68.362343378179
13717 67.7131264482183
13718 66.0659118138209
13719 66.1469340542255
13720 64.7324682988719
13721 63.5479746557123
13722 66.5265485058467
13723 66.0282158041497
13724 65.3162401112607
13725 63.9593217014399
13726 63.9735831381558
13727 64.0523123227375
13728 63.8984980693847
13729 65.0781736911389
13730 65.818846604645
13731 65.8313684186331
13732 63.7798653914153
13733 61.8541414646061
13734 62.3699296528733
13735 61.6222653213792
13736 63.0796763151643
13737 63.730150417892
13738 64.2403520869173
13739 62.7545738400814
13740 63.9724403427034
13741 65.8033076793248
13742 65.7695971602304
13743 68.7797893662051
13744 70.4958393416821
13745 71.6136580496023
13746 70.7440070942819
13747 69.2430470912677
13748 65.810277124769
13749 66.4696990137321
13750 64.3332715621276
13751 64.0965787224412
13752 66.5676348059983
13753 67.694071320205
13754 65.7930029007945
13755 67.6353435934057
13756 66.4617675733749
13757 66.6659236820638
13758 67.0860163162452
13759 68.3583991651175
13760 67.3347688516391
13761 65.7967599695531
13762 66.4777216931604
13763 66.5448175571671
13764 65.6353027258301
13765 65.1763853410806
13766 65.7710071738238
13767 65.4709187942698
13768 67.8937652929534
13769 66.7182939475883
13770 69.2056392746097
13771 68.140103042394
13772 66.8365876635283
13773 67.8207960469239
13774 70.5567285180066
13775 67.5231407164869
13776 69.2462873342408
13777 67.473462651501
13778 68.3501988347622
13779 66.9886272276446
13780 68.3545204765788
13781 68.1691770903163
13782 67.9133251792598
13783 65.5895526908196
13784 65.8495856584274
13785 66.5204099301994
13786 66.3300612156736
13787 67.7860637250245
13788 68.618046508499
13789 69.6137423422376
13790 67.8217719790061
13791 65.7328267870684
13792 65.0004473560783
13793 64.970266600187
13794 62.6911366324348
13795 65.2186058358128
13796 64.9555449129578
13797 66.9280788653709
13798 66.8877881668806
13799 67.4967589263054
13800 65.8254398438815
13801 66.6480298397881
13802 66.6438772250759
13803 66.7578612758654
13804 66.5042621872664
13805 67.0660912659748
13806 67.7671113180948
13807 67.1444136841555
13808 65.0557939295626
13809 65.0868885042721
13810 66.1668365349626
13811 68.9971434723327
13812 71.0727844131872
13813 69.0539934518954
13814 71.039067005606
13815 70.7064760137928
13816 70.9646942782566
13817 69.523686814591
13818 70.8195187563299
13819 70.3440952529366
13820 71.8496151728387
13821 72.2767836139574
13822 72.4893196071018
13823 73.7026496208114
13824 73.6583783831488
13825 71.0594017709429
13826 72.2177725411344
13827 70.169830243534
13828 71.3574020069831
13829 70.7319880540993
13830 68.6370506391227
13831 67.5638876465651
13832 67.0329935797327
13833 67.7769439229158
13834 66.0539268545453
13835 66.718290320831
13836 64.3103911968503
13837 65.5679071307668
13838 65.5388863021635
13839 66.9361961073737
13840 65.1792651520911
13841 64.9485255987343
13842 61.4014791499802
13843 61.8246627637608
13844 61.9462995752509
13845 65.0169689842018
13846 64.0490072389587
13847 64.7277954645264
13848 65.9913757714976
13849 66.695319894985
13850 68.2267909773477
13851 66.8484475829946
13852 64.3526495122762
13853 62.8085472641258
13854 63.1581546356623
13855 62.1344040619894
13856 64.5922164535808
13857 64.7897573866868
13858 63.2031471623783
13859 62.0362448584964
13860 61.8236205668552
13861 62.5884886255061
13862 65.9824159671099
13863 66.0718040414136
13864 67.1151009514821
13865 65.6349241558003
13866 65.0126470540675
13867 66.4392457275888
13868 65.9607840786825
13869 64.4794331011121
13870 65.1491863192429
13871 67.4661897954721
13872 69.9314236393657
13873 72.777717328914
13874 70.8112165610575
13875 71.6711239688364
13876 71.2623220006094
13877 70.3116426520656
13878 70.2229838062044
13879 70.7909563175947
13880 70.3177953435749
13881 69.9078676257657
13882 68.7185246790829
13883 67.5973063170462
13884 66.8793141050824
13885 66.9575965151084
13886 68.1951095577484
13887 69.1368535093789
13888 67.3470476402124
13889 66.5423722015183
13890 66.4691824108695
13891 66.0565157024388
13892 65.6255926766515
13893 65.6133873672159
13894 67.8665313033556
13895 68.1789157933317
13896 67.364975215797
13897 68.285916521806
13898 67.0221417782468
13899 66.7215558685894
13900 66.2293185999656
13901 67.1067804296266
13902 67.2322629463231
13903 69.0290695272812
13904 69.777246299148
13905 69.4743779462208
13906 68.5075947901298
13907 68.4615395774691
13908 69.7324430665509
13909 72.1329390160768
13910 72.3351926095253
13911 73.0036396609381
13912 72.18858613442
13913 70.9875196722614
13914 72.3136821071516
13915 71.7662273064531
13916 72.4558756737203
13917 70.4467814113859
13918 73.3843042876651
13919 74.3132813000416
13920 77.461483821251
13921 76.548557733751
13922 76.39427306291
13923 75.0949292656145
13924 72.7756559363628
13925 72.8403130936207
13926 73.0891314219168
13927 73.0928102486141
13928 72.9549108927149
13929 71.9198024290658
13930 72.4305861754519
13931 71.5014910248402
13932 72.9223825131965
13933 74.1660184857313
13934 74.1896741968563
13935 72.8872318762284
13936 72.49190769397
13937 71.4960826347623
13938 69.6571547456261
13939 69.6115166094618
13940 68.2378137816358
13941 69.1081567048251
13942 68.464594778279
13943 68.3352441487588
13944 67.4753038793119
13945 68.8380130273535
13946 68.9853351019391
13947 68.6065766689076
13948 67.8834652795969
13949 67.2710002823092
13950 65.0803927683221
13951 65.4863180487974
13952 63.8578507341804
13953 61.0474937415028
13954 59.7197262399806
13955 61.1879613334092
13956 61.6435460878767
13957 61.9571857768279
13958 62.8392295651428
13959 59.6611644232448
13960 60.1488578355485
13961 59.3447852479092
13962 57.7302890185334
13963 57.3943246731999
13964 59.6775776432124
13965 59.1717830145257
13966 59.092600666838
13967 57.6229060120209
13968 58.5349577158498
13969 56.5772061137457
13970 57.8458442457956
13971 58.8932477076069
13972 60.9453925356075
13973 62.2556187901764
13974 62.9283503987282
13975 61.8410364455568
13976 59.9495955974398
13977 61.4765685085608
13978 62.4584079854197
13979 64.690297204969
13980 64.3658792374243
13981 64.2051444080045
13982 67.9536289266477
13983 69.1092344702369
13984 69.9528210265281
13985 70.0240555935988
13986 70.4436885380463
13987 70.695079867702
13988 69.5654620623099
13989 69.7772147813573
13990 69.6538674615823
13991 67.9479761068787
13992 64.7349045899809
13993 65.2669814370858
13994 62.340905381223
13995 63.3029573758193
13996 64.5501705555439
13997 65.4613050438848
13998 65.4684284027334
13999 65.9480004245913
14000 65.5610399799563
14001 63.7698510509855
14002 62.356500320619
14003 61.2770403126802
14004 60.4265508939324
14005 60.613794954093
14006 61.2309224262996
14007 60.7301994627318
14008 61.1237485829661
14009 63.613334313389
14010 63.006444646562
14011 64.6885556252222
14012 66.811633233551
14013 66.7450983072519
14014 69.2614556042207
14015 69.8282579193015
14016 69.3488261634064
14017 66.7076524329081
14018 65.6014324338341
14019 64.5635719939951
14020 66.0767456909391
14021 67.7501770653169
14022 65.7434760171893
14023 64.6643907226264
14024 63.4160415473773
14025 63.8824539449474
14026 60.2414032612828
14027 60.8318339572471
14028 59.9955699481397
14029 59.1626309303885
14030 58.0866495756028
14031 56.3008181781589
14032 55.3617491735218
14033 56.148957079363
14034 57.2633620645449
14035 56.484521643756
14036 57.2518953278786
14037 60.2089587254853
14038 61.2045189178452
14039 62.0490344318261
14040 61.0101542904262
14041 61.1388051355199
14042 62.3790607399531
14043 63.9509628486734
14044 66.130978964627
14045 63.3821016541003
14046 67.0680999990806
14047 67.7709170136231
14048 69.7679218673417
14049 70.9271972978203
14050 72.7020683852889
14051 73.6017388661077
14052 74.3877145988998
14053 73.6344985523817
14054 71.6250990171893
14055 70.6021618435182
14056 68.1233880139836
14057 68.1734756870321
14058 67.4733458676445
14059 68.2314059729078
14060 68.4914277074964
14061 68.4621370444172
14062 69.4402107589656
14063 70.673451572281
14064 68.3721768060153
14065 69.7803058203442
14066 67.1493138667122
14067 66.0538051047784
14068 63.9739806796784
14069 63.521392052553
14070 63.7290482021724
14071 63.4547664795925
14072 64.1643411091559
14073 64.4926665946964
14074 65.6201961734933
14075 66.3388222863182
14076 67.8179390603354
14077 63.7501582477219
14078 64.5773520012865
14079 64.5191498093309
14080 63.8245002095227
14081 63.5798868223287
14082 63.654100667869
14083 63.2353661839836
14084 63.0634211620048
14085 63.4838560869316
14086 63.0647415398956
14087 61.8804578066389
14088 62.2739637166983
14089 60.1802363085947
14090 60.2763948319013
14091 61.4819376462392
14092 60.0766077171104
14093 60.2061146501589
14094 60.8702346224408
14095 59.1916424613074
14096 60.0684117074556
14097 63.1843366659168
14098 63.1973290307182
14099 62.7607692025245
14100 63.3740652415254
14101 63.2621643014906
14102 61.2977431471156
14103 61.7263143758335
14104 62.2343662130864
14105 62.516954557419
14106 64.6357373060433
14107 67.7933796206923
14108 70.0613457872304
14109 71.9481528934384
14110 70.0855590316007
14111 69.5970120609079
14112 71.265882941042
14113 70.1504409635905
14114 69.6571850780013
14115 72.3217209927151
14116 73.1176173662252
14117 72.6704855445789
14118 71.2985455932477
14119 71.7780779981822
14120 69.1500770368856
14121 67.9876527348606
14122 69.5105026293308
14123 68.8367436520308
14124 68.1383689241796
14125 68.9356475241422
14126 66.3576081657469
14127 66.2899090558986
14128 66.2051657223123
14129 65.7860179407172
14130 67.4168502935864
14131 67.1137279179134
14132 65.3351956885812
14133 64.286575533257
14134 64.0217006399897
14135 63.6646001049769
14136 63.143458167097
14137 61.9005654382675
14138 59.757602033779
14139 57.9875373212392
14140 60.6139468069601
14141 62.5027266811746
14142 62.4312167044774
14143 61.5322455637175
14144 62.0123008475986
14145 58.8522606800813
14146 62.2780054833934
14147 60.7141145356022
14148 58.7877236630037
14149 57.5817873757781
14150 58.3889187654696
14151 57.8619896646148
14152 59.2748654826799
14153 61.9876418117837
14154 62.8736378971404
14155 61.1057670685987
14156 60.4394506251852
14157 61.4034043133818
14158 63.9213543944764
14159 63.6704381685625
14160 63.9750492406848
14161 63.7112303883536
14162 64.3405640053579
14163 65.9451431149395
14164 66.7141772838754
14165 67.1914987710939
14166 66.8080715553881
14167 67.3531088899933
14168 67.3334018818692
14169 67.0526439826656
14170 66.6374563518894
14171 67.3345707930754
14172 67.3002446188289
14173 66.0520550008791
14174 65.1574597662536
14175 67.4653270561697
14176 66.166147226967
14177 67.8709420070708
14178 67.0558400026371
14179 68.5203386795499
14180 69.2169641139338
14181 68.7026204886248
14182 67.6958174350113
14183 64.8760831298335
14184 63.9537454606464
14185 66.1192196381864
14186 65.6779673147762
14187 66.785845814893
14188 66.1638684655708
14189 68.5556123946291
14190 69.0771158181662
14191 69.3930232070058
14192 69.3437901388205
14193 70.6090311055718
14194 70.8339279978287
14195 69.5767377134966
14196 68.6123935094977
14197 68.3881370092631
14198 69.1984568915432
14199 69.2126320412888
14200 69.0752196371751
14201 69.4112461084011
14202 70.3805732332081
14203 71.6284810766207
14204 72.8778574484311
14205 73.1833721363133
14206 72.3751770772763
14207 71.7276460067611
14208 73.6083390651047
14209 72.7909486536308
14210 71.0961708368778
14211 70.3375717167793
14212 69.3607339721838
14213 65.583447961959
14214 63.4543836711518
14215 64.0844007065929
14216 66.1803722092769
14217 66.0034198644619
14218 66.2089432499645
14219 65.725726465485
14220 65.880849073485
14221 66.2418438068675
14222 67.3440769326591
14223 68.9650048688909
14224 70.1114851301763
14225 68.1370550573884
14226 67.5905600971491
14227 67.9846914446785
14228 67.3590796512764
14229 66.013906073143
14230 66.6407443613549
14231 66.8890697325398
14232 68.0408121666036
14233 70.5402050258007
14234 71.5026977995567
14235 70.5358079940205
14236 70.9002892700079
14237 69.6149288178868
14238 67.3361356762415
14239 66.9523590920543
14240 66.9550563437695
14241 66.9247542032578
14242 66.9278648037174
14243 66.8791358604156
14244 64.9079909533227
14245 65.8758967577134
14246 67.2229120115235
14247 66.2787648749684
14248 66.9784733534358
14249 68.4440356741928
14250 67.8082661349961
14251 66.6793457241707
14252 65.2125556510177
14253 64.6667344652445
14254 66.0629836619819
14255 67.64822714441
14256 67.329341982175
14257 67.4271414850284
14258 70.4709157286809
14259 70.7526880089479
14260 70.7389457388979
14261 70.0894905889331
14262 69.3730858498584
14263 68.4526613610774
14264 67.7081219710274
14265 66.1017554705086
14266 65.7415784936722
14267 65.4910174134012
14268 65.2007344418075
14269 64.6828658476704
14270 65.4364507562627
14271 66.6708986443755
14272 68.0833379098359
14273 69.5299146863601
14274 68.9955370499784
14275 67.3956213992842
14276 67.0118534048691
14277 68.5265344090701
14278 68.6043989329347
14279 66.4284540826797
14280 63.8357654569308
14281 65.2414731800518
14282 64.2384897223605
14283 65.1720516342292
14284 66.605401277415
14285 68.6327908900161
14286 68.9885927422973
14287 67.7011541865375
14288 67.8289095539258
14289 67.0222937342172
14290 67.3279907814911
14291 65.4889928106812
14292 65.7511426870767
14293 64.9517671752266
14294 66.0837763266255
14295 67.671795012735
14296 68.775303054659
14297 66.572036840159
14298 66.555335340823
14299 69.2302904375176
14300 69.1296994058484
14301 67.9684679770499
14302 69.4754635023204
14303 65.9855964072593
14304 64.2121745683881
14305 63.9789401976346
14306 64.5040809383262
14307 65.5927302953711
14308 65.3497285456003
14309 66.7452324440482
14310 67.425077178842
14311 70.0305196530551
14312 70.0545746969728
14313 69.649714125653
14314 68.0874398551899
14315 68.0632750092801
14316 68.2016778743322
14317 67.9684212772262
14318 67.3334641755913
14319 65.9844864280137
14320 68.7257043233301
14321 69.6423987014084
14322 67.7250907189857
14323 69.739357784739
14324 72.8419374829925
14325 73.9140090197165
14326 72.8612143957601
14327 74.4223806024933
14328 75.0936680922356
14329 72.8335386467367
14330 72.1681650296582
14331 71.3898289856621
14332 70.8421331416681
14333 71.1858112369821
14334 71.1784686595501
14335 70.9151232976225
14336 69.9201911174983
14337 72.4418593772231
14338 72.7940625520417
14339 72.418489496951
14340 71.9578180241026
14341 68.8856469073485
14342 68.5041569718365
14343 69.3366666462855
14344 67.53950876514
14345 63.5809064974038
14346 64.4514319756342
14347 62.8244875007465
14348 62.1172995199171
14349 65.0959104387571
14350 65.7749369761367
14351 64.2733105256381
14352 64.4247967264499
14353 64.3527881704329
14354 65.9441258711989
14355 65.6962627456114
14356 65.4531681347062
14357 64.2408156201482
14358 63.9923969560027
14359 65.395806296029
14360 64.4457026995514
14361 64.7347516663842
14362 65.6855599310923
14363 63.5617213524694
14364 64.553636137997
14365 65.6268351878114
14366 64.9657984875513
14367 63.608659639356
14368 64.1751012700768
14369 62.3790136767021
14370 60.2965564903991
14371 61.2031450245214
14372 60.5035335731159
14373 60.6901349235029
14374 59.2053980772504
14375 59.79266767433
14376 60.6861211144033
14377 59.6329774006551
14378 58.6439277448905
14379 56.5970090217815
14380 57.965412810077
14381 60.8397496074046
14382 61.3140916887535
14383 63.0489320954403
14384 63.3044158340065
14385 64.967277874267
14386 64.8728184188797
14387 67.9904746834037
14388 67.1820826227926
14389 68.5769368806667
14390 69.1480286305213
14391 69.8343541070867
14392 70.0307224802653
14393 69.8155419837081
14394 70.3329916224263
14395 69.8996134925262
14396 69.2189820381127
14397 69.6027129381478
14398 67.6774914301798
14399 68.2517091332983
14400 67.8131797609626
14401 66.9020032294534
14402 66.4955064829894
14403 67.0252447342888
14404 66.0786069229859
14405 65.3107817199155
14406 63.4181049984309
14407 62.0196344535804
14408 63.5191866562752
14409 64.5177397387838
14410 64.3128210339937
14411 64.0001096381785
14412 63.5594513312827
14413 63.5538597611081
14414 62.8893492818315
14415 60.2841115147317
14416 61.5737155026293
14417 62.2056987381368
14418 63.2774510673315
14419 65.685883228103
14420 65.8034211994483
14421 66.1970901574623
14422 65.4547986831118
14423 64.3763555685962
14424 65.8814122200427
14425 67.5557780846943
14426 68.3242016522409
14427 66.9724125946544
14428 66.9499975723636
14429 66.3457275350828
14430 67.512644745253
14431 65.9572440412671
14432 67.4265464047223
14433 65.9969491935227
14434 64.470048911486
14435 65.0075181845509
14436 64.1143780860535
14437 62.359197522866
14438 62.5965446612418
14439 59.5012216991668
14440 59.8488007901208
14441 60.6598560676286
14442 61.610699007564
14443 62.0785552053565
14444 60.448572111554
14445 60.3744667700494
14446 61.2163582678532
14447 63.9546858163658
14448 63.7501509127925
14449 63.2689528185323
14450 62.773033747145
14451 62.9529870114736
14452 61.1062156530367
14453 63.0856744796855
14454 65.4849046087558
14455 67.9771866002397
14456 66.556243600039
14457 69.3123669554503
14458 69.564466986181
14459 71.454716026045
14460 70.6248415767926
14461 68.1063275661573
14462 68.8984941368399
14463 70.0641432330375
14464 68.9568973358664
14465 68.2579912107447
14466 69.5847274103759
14467 68.1833848755175
14468 66.4210315924574
14469 66.0865073428631
14470 67.0025895931384
14471 69.3786382173038
14472 70.1977205598744
14473 71.0638103076209
14474 70.3283352235118
14475 70.1836606162896
14476 71.3639703246154
14477 70.2812279599378
14478 70.0929642579614
14479 68.7659226035416
14480 69.2897679145975
14481 71.7946885126441
14482 70.1284398055328
14483 70.1467111463738
14484 72.4987653551583
14485 73.3081451207982
14486 72.3289671687475
14487 71.4467856515615
14488 72.2098202821397
14489 73.8263370024484
14490 73.916175162272
14491 71.6072901158761
14492 69.65526120003
14493 67.710732029161
14494 67.4469453322838
14495 66.788891562688
14496 68.0787677565376
14497 67.2401081454701
14498 68.3029134599417
14499 67.6107013607111
14500 66.6684748899489
14501 64.4609254870464
14502 66.3322456684701
14503 64.9819226532464
14504 62.5373240414382
14505 59.4983872256911
14506 58.7344768170966
14507 59.8604437562769
14508 60.0213626042726
14509 59.0119541922051
14510 56.7397453435912
14511 57.7765646663179
14512 60.4591066045685
14513 60.356649354179
14514 61.3427259093656
14515 60.8365971807313
14516 60.1764033046626
14517 59.1210090710253
14518 58.4584837479778
14519 61.7932172722259
14520 62.2202513252039
14521 63.0349247300644
14522 62.7181855026933
14523 61.7448271269245
14524 63.9796325071609
14525 66.8978438044429
14526 66.362046190288
14527 66.7452085112018
14528 66.5011771472405
14529 67.0948795435942
14530 66.1682243952232
14531 66.5561195482588
14532 65.4922379640702
14533 66.4976558110823
14534 65.7189595043555
14535 65.7990306600751
14536 65.4430261337956
14537 68.5744939191547
14538 69.5930667852221
14539 68.6923477241957
14540 67.4926903823364
14541 68.8746298931094
14542 67.4038025634653
14543 69.7184115472924
14544 69.138125549702
14545 67.6463598792787
14546 69.5205738268437
14547 70.1947531242516
14548 70.5150087379537
14549 70.1420315499686
14550 71.4433196321085
14551 70.167706554589
14552 68.3076924972975
14553 69.34809295506
14554 69.6733509338074
14555 70.9212572150066
14556 71.2074599209983
14557 69.0057782522082
14558 68.7646220361179
14559 66.8747640069441
14560 66.234487146474
14561 65.2523740126739
14562 64.7798115599241
14563 63.554708885486
14564 63.3304087678935
14565 64.6102410459349
14566 64.3917366351823
14567 64.015839712227
14568 63.5481477219549
14569 63.464812505005
14570 65.4539087142581
14571 67.4155131976781
14572 67.6928721598151
14573 66.2042006224106
14574 67.5071808224335
14575 65.4201696196737
14576 65.139796122529
14577 65.8116228411921
14578 65.9229824653468
14579 67.9160227581227
14580 68.9449381079701
14581 69.9657910988078
14582 69.1529477679608
14583 69.601152674978
14584 69.7373718710559
14585 70.2291571114876
14586 69.7676159455952
14587 69.6953316851224
14588 68.8749284770264
14589 69.1324091609593
14590 68.3400783824836
14591 68.1212066058289
14592 71.2935222531923
14593 71.2949747120097
14594 68.6010484861986
14595 69.247925805013
14596 69.3541519500166
14597 70.0064364194198
14598 70.060552436838
14599 70.2299861000933
14600 68.846116274943
14601 67.5631609923233
14602 69.8321371086911
14603 68.3374948450213
14604 68.6784013791827
14605 67.562040746271
14606 68.4726854729197
14607 68.454052105264
14608 67.1581105196276
14609 66.9128550644111
14610 65.5898139590003
14611 66.0820919876742
14612 65.4450293291602
14613 63.3888549078931
14614 65.4742686730065
14615 65.5801675548715
14616 66.7965693480337
14617 67.8612123836164
14618 67.8844176523107
14619 67.7119391198621
14620 69.7271612817795
14621 71.0119057054232
14622 71.9434891290194
14623 74.2332868733508
14624 73.6889038257191
14625 73.742132467777
14626 73.9788330508743
14627 73.1195888062135
14628 76.3683116585569
14629 75.7920774204391
14630 76.9140687250461
14631 76.916202290133
14632 74.2351503006028
14633 76.1088427170857
14634 76.5766289994557
14635 77.7134218710094
14636 77.5958369210985
14637 77.5816625614214
14638 75.9061085479441
14639 76.7258643366718
14640 75.6528566521803
14641 72.1504918277403
14642 71.1254600881278
14643 67.5714966324972
14644 68.3191134778207
14645 69.6268185022014
14646 68.8782715958331
14647 68.0067563938169
14648 66.4670841132648
14649 67.9562417004139
14650 66.7868294307846
14651 63.8803301211193
14652 66.292972468931
14653 68.0000009353327
14654 67.259121656727
14655 65.2959383850757
14656 64.8137605419167
14657 64.117506410717
14658 64.2452078896567
14659 63.2898821036922
14660 65.4426487574124
14661 67.3539541061358
14662 66.7675284357943
14663 67.4716113360006
14664 68.2383249930736
14665 66.3232355561746
14666 66.0730798641377
14667 64.6300878397815
14668 65.1836712866613
14669 63.1324561792161
14670 64.0651628002059
14671 65.4650853796833
14672 64.6931262584465
14673 62.790567070302
14674 63.672789127659
14675 64.9770414566536
14676 65.6678101233311
14677 64.3519983401082
14678 64.8000666829386
14679 65.376107005936
14680 65.2672002429624
14681 65.3326884198232
14682 65.6606297511506
14683 67.6190793013826
14684 65.6384093213791
14685 66.142046978772
14686 67.49766120228
14687 69.0380333736227
14688 69.335447504966
14689 70.023183247847
14690 70.3643790886182
14691 70.6149154556603
14692 71.7350037713919
14693 72.3020000537289
14694 70.6151986657621
14695 67.8706744763022
14696 65.4191631308858
14697 65.6465956004951
14698 64.6339017147468
14699 63.5933090711897
14700 63.2240384737019
14701 64.1137152464869
14702 64.6600223554747
14703 63.8852233856636
14704 65.8772781487753
14705 63.6575980332554
14706 60.9373441099285
14707 63.1519290967017
14708 61.016577783751
14709 60.5223047736872
14710 60.3483239094119
14711 60.1221290685779
14712 59.9968357603634
14713 60.3383804302105
14714 59.7488354555676
14715 62.3942543782851
14716 63.5520088555704
14717 64.0712547129359
14718 63.1874614393441
14719 63.9994063632753
14720 64.1283495467049
14721 64.1338956529722
14722 61.8488822850023
14723 60.8357762893981
14724 59.5451661539578
14725 61.4029066716419
14726 60.8383971827465
14727 59.995625698158
14728 62.300265831875
14729 63.4369518312161
14730 63.9142951089669
14731 65.1801303234727
14732 62.4314484714816
14733 62.3778514515375
14734 64.3126489116868
14735 61.7219712595128
14736 62.9682574171028
14737 61.9478203795018
14738 64.9281535470393
14739 64.7029165564103
14740 63.641527296586
14741 61.2341768007954
14742 62.7606770467893
14743 63.3377870423987
14744 64.1817651131091
14745 64.2554999525391
14746 65.0928399327567
14747 65.2856720456707
14748 63.7210060196992
14749 62.8334519451059
14750 62.4496059816784
14751 62.1997637929885
14752 65.7123989106866
14753 63.5712310433118
14754 62.4177174412894
14755 63.0215714040488
14756 60.7386515656492
14757 60.6308984563048
14758 59.9111924349311
14759 60.1502003612862
14760 61.3806466630911
14761 63.8348696377962
14762 64.7456657020694
14763 64.5815368588464
14764 64.8498477187955
14765 64.6890636707017
14766 66.8007438978048
14767 66.3346945291391
14768 67.7929112340969
14769 68.4728558647819
14770 69.5053003630888
14771 67.6639648087904
14772 65.4229962950646
14773 68.254482503103
14774 67.6095967419686
14775 69.8752702072318
14776 72.1641548058708
14777 73.0417014300634
14778 74.320373743037
14779 74.5701649479477
14780 73.4818651150885
14781 74.1172494455991
14782 74.9515003168327
14783 76.6266013236522
14784 74.7984320207422
14785 75.4880299298438
14786 75.8468529382188
14787 76.777365004513
14788 76.005680619905
14789 76.5008673933144
14790 73.9701857477406
14791 75.3610512996494
14792 76.1345584022887
14793 75.2861964019942
14794 76.1401707253459
14795 76.0470192846062
14796 74.5758075691699
14797 75.5361416302573
14798 75.8377662227396
14799 76.1991591147682
14800 76.6631218210558
14801 76.5332150599232
14802 74.9589941368898
14803 75.5362384439074
14804 77.1529355797677
14805 77.3320120317881
14806 77.1689446932979
14807 77.1294732120979
14808 78.5796467347777
14809 78.1971258851655
14810 79.27235232717
14811 79.1829787056691
14812 79.7683042393989
14813 78.5857511302819
14814 76.453132686333
14815 75.5120821212591
14816 76.8980527589173
14817 74.348322675376
14818 74.3450262055524
14819 72.6484554211737
14820 72.3637816917232
14821 70.8966980240557
14822 72.497689212686
14823 70.3402045004345
14824 69.7370930166289
14825 69.0260159095496
14826 68.2924967271997
14827 66.8639281266116
14828 66.3936008073637
14829 65.6934240608607
14830 63.4085005360481
14831 61.5883128633132
14832 59.5811299294234
14833 60.6309112747083
14834 62.2822394219546
14835 61.2022108392822
14836 60.0038499330539
14837 61.0570628338629
14838 59.8412268993686
14839 59.0010334101443
14840 58.1664675252696
14841 59.552165322499
14842 59.2197980173457
14843 60.7459290714928
14844 60.5215628292664
14845 61.4354771733286
14846 61.5403790604212
14847 61.8348888101853
14848 59.4846011139915
14849 58.1826282886485
14850 61.1565568866768
14851 63.325452462579
14852 65.0164995250937
14853 64.9105893333473
14854 63.6544636425035
14855 64.654187098835
14856 65.9436317458108
14857 67.0309432053975
14858 65.9547324565804
14859 67.1924206415433
14860 66.4163120074192
14861 66.3566191869891
14862 66.5306167979703
14863 66.6769424593768
14864 65.2847857857243
14865 64.5415595665829
14866 63.7065288141222
14867 65.039632155949
14868 68.0010983389524
14869 69.7616001914618
14870 70.3587517428647
14871 70.6287156429617
14872 70.6536468342509
14873 70.518824156154
14874 71.2508778469974
14875 72.6262854982402
14876 72.3651722810566
14877 72.2914759271945
14878 73.3250017730004
14879 73.1806474471736
14880 73.4004448532264
14881 73.1538615739897
14882 73.0171320052406
14883 73.5207895046286
14884 74.1340109245407
14885 75.7041889001583
14886 74.6820213816336
14887 73.2455486972421
14888 71.8142097633051
14889 72.4545578388714
14890 72.3062104785251
14891 71.3385279465967
14892 71.6040195516065
14893 68.9829569304376
14894 70.9893263775913
14895 70.3504344719677
14896 68.3088144849168
14897 66.6082989186767
14898 66.5355931091332
14899 67.5725852512357
14900 67.206664691345
14901 67.4412942287216
14902 65.7187706690043
14903 62.0221142772416
14904 64.0235907892152
14905 61.0941856700722
14906 63.3191650420291
14907 64.40744188476
14908 63.5871170645751
14909 62.4176904846125
14910 61.7279609345839
14911 62.2948012008561
14912 60.5502954868799
14913 64.8402893066559
14914 64.7549766404179
14915 65.7921151856365
14916 66.8063752597696
14917 67.8946239190684
14918 67.1540904707182
14919 66.0013995913835
14920 67.4324543561231
14921 66.8137475521908
14922 67.4561220696522
14923 71.2114356831198
14924 69.1012743424
14925 71.5696934384673
14926 71.4315953041498
14927 71.0937821513244
14928 71.2168222339646
14929 71.7752063437483
14930 71.1480298229405
14931 71.2521570783123
14932 71.9086988922252
14933 69.0432578441657
14934 67.5493045000762
14935 66.0001241805374
14936 66.2075390071775
14937 67.7210726649254
14938 67.1778033000653
14939 66.4794317901704
14940 66.7678228847238
14941 66.2182442148924
14942 66.6111770589229
14943 66.5820349942091
14944 67.5933806288366
14945 67.7982730171437
14946 67.5795076682217
14947 68.005152026184
14948 68.2821841589942
14949 68.9173042912744
14950 69.3922696353633
14951 69.7627232492962
14952 71.3617405669553
14953 72.4909223295216
14954 71.0206773047353
14955 71.7346093134755
14956 71.6565904092868
14957 70.2935700781215
14958 70.574594973709
14959 71.4600055365129
14960 71.4475873278894
14961 72.8795324181638
14962 72.1577823809976
14963 70.2331005778712
14964 69.1593645944546
14965 68.9549931056673
14966 69.8186722672498
14967 68.5293275811621
14968 69.5429445826213
14969 70.0413890594567
14970 70.6682762967481
14971 69.5484909936136
14972 68.7296268472294
14973 69.1812333889977
14974 71.7464993449231
14975 71.7562739823632
14976 71.5777018092869
14977 71.5995501721735
14978 72.649621344008
14979 71.2411516190218
14980 72.2370212776964
14981 72.0411308028956
14982 71.1617395192453
14983 71.4929901840306
14984 71.7008183568045
14985 70.0191807399251
14986 69.1548286784752
14987 70.3779767040311
14988 69.8442322779159
14989 68.1889963378627
14990 68.7677690770838
14991 68.8385151347425
14992 69.7179197377263
14993 70.1384431453776
14994 70.6312257903633
14995 69.4161429322166
14996 69.3674030728078
14997 68.3132011844035
14998 69.640540127804
14999 70.4641058320912
15000 69.2304372926933
15001 68.477511596577
15002 71.1345988088212
15003 71.7604575746101
15004 70.4377052094428
15005 71.247388245479
15006 71.1603334060219
15007 70.2041872888233
15008 69.4730245785693
15009 68.0188259581078
15010 66.8741561437407
15011 67.8713745065464
15012 67.5614763118416
15013 67.0222382810074
15014 66.2386383578492
15015 68.3785279883803
15016 69.8267954537804
15017 71.9506625871288
15018 70.0317399573805
15019 72.06203394502
15020 72.256352584521
15021 71.6372448596745
15022 70.490124819152
15023 71.0730890525171
15024 71.8523345207131
15025 69.8759923022585
15026 67.0879771766828
15027 68.467489588202
15028 69.2989065659945
15029 72.3828677141507
15030 72.9946234963526
15031 70.7440048953605
15032 67.8559048150032
15033 67.138908922897
15034 67.099203046972
15035 67.0144711212201
15036 65.7220269398335
15037 64.0976755000273
15038 65.2235634773568
15039 63.8913524321031
15040 63.5427508065574
15041 65.1763791092723
15042 66.1214020557404
15043 66.536329810497
15044 68.6954337065849
15045 71.8142005519619
15046 73.5939403155847
15047 72.6458900499118
15048 72.9013856311334
15049 72.79300808284
15050 70.8660250527834
15051 72.7503346426758
15052 75.9977630704239
15053 76.5065628772293
15054 77.3609748015565
15055 74.9407844456284
15056 72.5042404824182
15057 73.3647670381859
15058 72.0863534752786
15059 70.6409977968316
15060 72.1601357615316
15061 71.8401390735693
15062 68.6159348995821
15063 67.2306996572975
15064 66.1425955261361
15065 64.7108947399817
15066 65.6904184836754
15067 64.5437724296627
15068 64.1110116625176
15069 63.0849370635441
15070 64.5729796313445
15071 65.1923949671415
15072 62.0142519999686
15073 62.4828848348022
15074 62.858119748383
15075 64.1988091215783
15076 66.4209396247921
15077 65.3830773303165
15078 64.4087006309107
15079 65.9154043062706
15080 64.8646586355343
15081 63.0377269306485
15082 62.6385998294274
15083 62.2438687019238
15084 61.5287307175262
15085 60.9066700814905
15086 60.7168689036181
15087 58.7720604725825
15088 56.5078678017656
15089 54.26844136071
15090 53.388045434965
15091 52.8437676543802
15092 54.3728127417671
15093 55.4237330240892
15094 53.9232945030402
15095 54.2779812634797
15096 52.9016654833535
15097 54.8203655023837
15098 55.3880959581964
15099 53.6429578833095
15100 52.8612710496539
15101 54.800798933456
15102 58.6622567027382
15103 56.9689737189268
15104 56.5041676998377
15105 57.1745524625512
15106 57.4310013753927
15107 60.0251206362889
15108 62.4014510861254
15109 64.5721723630057
15110 62.945081219218
15111 63.6965308990223
15112 65.2347577171811
15113 64.1110023946701
15114 63.5429958024076
15115 64.2930921033139
15116 67.1730657619902
15117 66.1297756556527
15118 66.4702782386675
15119 68.9059855772682
15120 70.0610908099551
15121 68.1790422935056
15122 65.9816148664831
15123 68.6452271446942
15124 69.5195617642291
15125 66.8605229740502
15126 67.7805480235461
15127 67.058956478996
15128 68.3987736473151
15129 68.0921830144278
15130 69.9454055492134
15131 69.035612423997
15132 67.1709397661178
15133 66.286604466492
15134 67.5532796137796
15135 65.477611329635
15136 64.7207472410075
15137 65.125741324352
15138 67.0561302727147
15139 67.4193479702886
15140 67.723708281151
15141 67.6336789979133
15142 68.0774970160826
15143 68.815141036506
15144 69.7236248843273
15145 72.4894539184915
15146 71.1647804572834
15147 72.1028227193759
15148 72.416110031121
15149 72.5508916531147
15150 73.2492201614486
15151 72.0199029996149
15152 73.0752821004411
15153 73.0021492891425
15154 72.0594667131132
15155 74.2842121845769
15156 72.4936479177473
15157 70.5819520508468
15158 69.935222115679
15159 69.8971848756808
15160 69.3428746322019
15161 70.7446308356951
15162 69.2222700516096
15163 68.6243290461717
15164 69.1944156558678
15165 70.7215904618011
15166 70.6602886154759
15167 69.8822937127153
15168 67.3665953090471
15169 66.4988250880426
15170 65.9736810217
15171 67.2768679052888
15172 66.4237600749701
15173 67.770752393
15174 69.0967324587038
15175 69.0384674247939
15176 70.8712319644334
15177 73.8563410874453
15178 72.5412944430808
15179 72.5969558584113
15180 72.4285679971872
15181 72.290336514853
15182 74.4782510116836
15183 74.316341720185
15184 71.9238597946166
15185 68.5008317816088
15186 69.5842340024234
15187 71.1752792585915
15188 72.7354517075229
15189 74.0474636021644
15190 74.7169570979069
15191 74.333893072696
15192 76.2197883645681
15193 73.1077029689006
15194 71.2712741417009
15195 71.3096235222521
15196 70.5218014246088
15197 68.716901110453
15198 69.997638798636
15199 69.6907500855635
15200 67.5052246852451
15201 66.2131748128659
15202 65.9596606542647
15203 65.1978736907187
15204 66.66048050334
15205 70.0738594881853
15206 69.2039698362507
15207 69.7353801824593
15208 68.7663925913723
15209 69.8066985789994
15210 69.8787961013226
15211 69.5906554897475
15212 68.9802338314263
15213 72.9512573131259
15214 73.4537129026935
15215 72.0519884827421
15216 72.1032393571257
15217 71.7428718819292
15218 71.200098498456
15219 71.32617635019
15220 72.7236334098716
15221 73.8158710226114
15222 75.1396769204397
15223 74.7083713865284
15224 75.7383082811558
15225 75.4176095479484
15226 76.2379659603336
15227 75.3480888171143
15228 77.3140638324621
15229 77.3194607248369
15230 75.9888788252964
15231 75.5744047034492
15232 76.5065556148733
15233 74.4147049708615
15234 75.964244514336
15235 75.3755498301754
15236 74.9966676112498
15237 76.0010427646595
15238 73.9825994585131
15239 74.4289819414032
15240 76.3122113877293
15241 75.1835691696944
15242 73.7459796313081
15243 74.8584808680303
15244 74.1570226130713
15245 70.8433160164879
15246 68.0806442031185
15247 66.4002938437983
15248 66.3236294838726
15249 65.9539472943976
15250 66.8961395283226
15251 68.8726755447493
15252 66.5787184200081
15253 65.273048373976
15254 64.9573721743641
15255 64.7611218500924
15256 64.6779315501263
15257 63.0120216429047
15258 63.7076487962655
15259 63.2445322926792
15260 61.8244526168055
15261 62.9710602449244
15262 62.9377604982603
15263 61.2265899994638
15264 62.2009733306692
15265 64.75520949582
15266 65.9414531853246
15267 67.2028377020327
15268 67.0519035906
15269 66.8906106482458
15270 68.0392621169482
15271 66.3092890328591
15272 67.6730043224288
15273 70.3561601202019
15274 70.9017898630438
15275 71.6963515126612
15276 71.9362614552514
15277 74.5658271785857
15278 76.0610265851052
15279 73.9033860537924
15280 73.0876501742424
15281 70.9593741214486
15282 69.0939508618124
15283 68.86399590762
15284 65.6694291396518
15285 66.0945221513695
15286 68.0393607650556
15287 68.4854764253913
15288 68.7321114834591
15289 65.9181388250662
15290 64.844898466847
15291 64.3523714788757
15292 63.8150242626424
15293 64.1774484618396
15294 62.3941002265455
15295 60.9812762269246
15296 60.4642165137798
15297 59.9341066618247
15298 58.8466162764804
15299 59.1584769783402
15300 61.1337615691151
15301 60.8930250237617
15302 60.9103047914771
15303 60.4763518392285
15304 63.7058828276704
15305 63.5515282265127
15306 62.9683115990023
15307 60.1945129013216
15308 59.9593346569314
15309 61.7354000451769
15310 61.7055894080847
15311 62.2901123136483
15312 63.3467837327772
15313 63.0683744414959
15314 64.8295780955628
15315 64.9256494763842
15316 65.2784985138051
15317 63.3547680869895
15318 65.5735630990401
15319 64.3294905965189
15320 62.3561811373074
15321 64.1690271898292
15322 67.5390653662246
15323 69.5347848482747
15324 68.8777033544457
15325 68.5724454914239
15326 69.155263000734
15327 72.8407016707643
15328 71.8457945701517
15329 72.3773452713736
15330 70.8398885463311
15331 69.8114190556833
15332 68.4685289351862
15333 68.9092107362925
15334 66.4756992985758
15335 68.7654320694673
15336 70.6513443871058
15337 71.51611190937
15338 68.8769438194185
15339 69.3870626186112
15340 70.5439071218513
15341 70.0112262811985
15342 68.7331723951301
15343 69.6175001678973
15344 67.6341984475274
15345 66.0031100689846
15346 66.038421696231
15347 65.2561060750283
15348 64.6855604413371
15349 63.5586545357949
15350 65.4016768615365
15351 66.8074460969127
15352 67.3058809377185
15353 66.6975162811602
15354 66.5366243588331
15355 65.6743590741778
15356 65.6684728170466
15357 65.2697499742524
15358 67.3279162939818
15359 69.5441799278814
15360 70.3949722197516
15361 69.7692039577996
15362 70.5870932801498
15363 70.7381667685856
15364 73.3728115700055
15365 75.0901699417374
15366 75.0615532151062
15367 74.673487017836
15368 75.5736016973179
15369 76.6321336850012
15370 76.3164333322453
15371 75.0404487698783
15372 75.5104862198312
15373 75.4692813442972
15374 77.549538298741
15375 76.9235197508916
15376 76.676369251608
15377 75.5745171738471
15378 75.1047043638803
15379 74.6135920198545
15380 72.3412477101563
15381 75.1900759996755
15382 74.4389244270575
15383 73.1126412161236
15384 71.0789930601785
15385 72.1350434865408
15386 70.4641757644369
15387 71.6636214721383
15388 69.6700631017532
15389 70.8123479232249
15390 71.7093950620201
15391 73.2159257597583
15392 72.7940513500808
15393 73.6988775824173
15394 72.9267446695945
15395 73.1811472890402
15396 71.334829048608
15397 74.1422137576332
15398 74.0568861567366
15399 74.8513201310398
15400 76.0449096836738
15401 75.8545828866841
15402 75.9654443945737
15403 76.0514361262932
15404 77.1794271252537
15405 75.9547420315313
15406 75.8122207626774
15407 75.7921510586565
15408 78.7095817544102
15409 76.670240545699
15410 72.9679530682424
15411 74.0408181995914
15412 75.3395922818126
15413 71.460029032459
15414 68.7713383256342
15415 68.1395665996765
15416 65.9211201300588
15417 63.1642223810526
15418 62.0556849245996
15419 61.5741701346984
15420 63.098930242666
15421 63.316708855451
15422 62.8152888654841
15423 63.49253102582
15424 62.9671234828305
15425 62.3162360649869
15426 61.4181549136926
15427 57.5884898557383
15428 56.9946657278455
15429 58.3638549776021
15430 58.8767601626414
15431 56.671004293536
15432 54.2275455433005
15433 56.179136780421
15434 57.2866160588608
15435 59.0520106918573
15436 62.7878344477436
15437 65.8814175983467
15438 66.4338370346781
15439 66.7245239078388
15440 65.2469740395431
15441 64.9172195017842
15442 65.7245361573059
15443 63.9789463435283
15444 64.0076822397768
15445 65.9321911284217
15446 67.6068084778394
15447 69.4321843370075
15448 69.5334262075381
15449 69.2340414151658
15450 70.7896783945007
15451 70.3340131750243
15452 72.719449911899
15453 73.5917247409179
15454 75.4340130562707
15455 75.9609328122523
15456 75.2403320178845
15457 72.991842546995
15458 74.9164880121298
15459 75.2340349404335
15460 76.1284669810548
15461 76.1053567912756
15462 76.6041005931462
15463 78.4544998968014
15464 79.8946558262192
15465 78.4223730909516
15466 78.8491270566501
15467 80.8708249507341
15468 79.7612132549605
15469 80.6033763679661
15470 79.5709728163121
15471 81.7021297686931
15472 81.721671618406
15473 81.1400943620082
15474 81.6385743089156
15475 78.9037856292865
15476 79.1327127428208
15477 80.1605063312341
15478 80.1860940088071
15479 79.0181034782061
15480 78.4199754210802
15481 76.5770962052931
15482 75.2147270886178
15483 74.9662126635079
15484 70.8385929194568
15485 70.7336863775298
15486 71.3951191296261
15487 69.5898733822183
15488 71.0856439721645
15489 70.4769051417206
15490 72.045969135484
15491 70.7480909298294
15492 68.1946836571591
15493 69.8536899589232
15494 69.5899370431889
15495 71.067748246234
15496 70.5775709495247
15497 69.4499731213423
15498 69.4411210012425
15499 68.0864047964365
15500 68.9863085894596
15501 71.104530467568
15502 71.9151834207932
15503 69.8563567658972
15504 73.6559192821606
15505 75.2073225181483
15506 75.1983620089528
15507 72.8370848398338
15508 70.3365230685936
15509 71.0848371814439
15510 71.8025476335347
15511 72.5833209099642
15512 72.1901835290458
15513 70.8967734704819
15514 70.2859628629589
15515 68.3251531792157
15516 66.3910329624991
15517 68.3795749674703
15518 67.1122305504587
15519 69.2704788938868
15520 67.8803289260213
15521 66.8182486559538
15522 66.4575934079771
15523 67.9585633597654
15524 66.1881432897903
15525 65.1356182161288
15526 62.1153234225441
15527 64.7746019366079
15528 67.4414592275242
15529 64.9605021300044
15530 62.7000875664711
15531 62.7609881904534
15532 65.3800407213893
15533 65.1329801832811
15534 64.5227012262815
15535 66.4731349312756
15536 69.942095302201
15537 68.220008937961
15538 68.0821248869112
15539 68.0751339433912
15540 68.2627941779226
15541 66.7513410901786
15542 67.0630430607094
15543 67.6632808283427
15544 66.6115802336212
15545 64.9752617711025
15546 64.388424008285
15547 65.9340308641541
15548 64.4925998092464
15549 64.4166040915309
15550 65.5028779159365
15551 63.720448199202
15552 63.5866520243161
15553 62.5578313126858
15554 63.3345443775995
15555 62.3602044013665
15556 58.355638890064
15557 60.2102608363724
15558 60.0709809160987
15559 60.0936008367541
15560 60.2559144882003
15561 60.2249813300203
15562 58.6745196062804
15563 58.3821098397163
15564 59.831394318237
15565 59.3122223664433
15566 61.595123735488
15567 59.8983401003649
15568 59.9409194420521
15569 59.2092215911757
15570 56.7416680722772
15571 58.2714711327033
15572 55.367866388591
15573 57.1591133184344
15574 56.3876215531418
15575 57.1326331386179
15576 59.5671659159282
15577 58.7603253427073
15578 58.5376993109077
15579 58.7288252255128
15580 58.7563734769745
15581 58.7189704878627
15582 58.7204063691965
15583 58.0430703241467
15584 59.7750591066369
15585 60.5007415148859
15586 61.4292024744919
15587 59.7160952832735
15588 60.1059782414503
15589 62.1163897170325
15590 65.342460490036
15591 63.9199499752556
15592 67.3831601147567
15593 66.0441380213209
15594 68.1782853930957
15595 67.6593349432197
15596 68.0966348354303
15597 66.8709938440595
15598 67.1654127746404
15599 66.645715334565
15600 66.9552019595061
15601 66.7882355751245
15602 67.037855418928
15603 67.3951361031061
15604 64.9520902912606
15605 65.9129215806775
15606 64.517147587615
15607 65.9275306418799
15608 66.1518558657595
15609 66.7863148239902
15610 64.552693040193
15611 67.1880934901513
15612 63.96913809729
15613 65.0937860659101
15614 64.2752263921606
15615 65.8538313917785
15616 66.4443194471785
15617 67.1889424310874
15618 67.4521965974363
15619 68.1956786857615
15620 69.0933625932177
15621 71.2350888341777
15622 71.5837704376313
15623 72.8606889775187
15624 73.0285868911855
15625 73.5106287224601
15626 75.1591695572697
15627 74.2538187559472
15628 74.5837435252284
15629 73.4050642896187
15630 75.3073804637014
15631 74.400481583477
15632 73.516691272259
15633 74.4988096118284
15634 73.2563486529602
15635 72.6227221116412
15636 71.7866188317392
15637 72.2439932929881
15638 72.0985484767987
15639 72.4194727733362
15640 70.2477507617131
15641 69.024187172638
15642 69.1956091546872
15643 67.7251335372993
15644 69.0605995606476
15645 68.2087249958588
15646 66.3235372416248
15647 67.1152362394489
15648 67.5568793345958
15649 67.6292782645742
15650 69.0246581789991
15651 68.9425914999189
15652 70.1349647044602
15653 66.1175746605799
15654 68.1086787714428
15655 67.3366290279626
15656 65.6452551314246
15657 66.1939340608262
15658 66.7634063132549
15659 66.8445688384604
15660 68.9438255768059
15661 67.5340597918596
15662 67.1603862916567
15663 67.0998399852929
15664 65.0713582656366
15665 66.7668453390899
15666 67.9281280004215
15667 68.6562140187218
15668 67.0556060550472
15669 67.4328137864576
15670 65.6551521780926
15671 65.6162772973238
15672 66.5088599830247
15673 70.563247014223
15674 67.6839211222611
15675 68.3973113281119
15676 70.5837749712883
15677 71.3477046149114
15678 70.2347613579933
15679 69.9684854662825
15680 67.5021933959362
15681 69.8939673315161
15682 69.1799478728443
15683 70.7761574144022
15684 71.0065908895281
15685 70.4983418408125
15686 70.5487080745619
15687 71.842877789565
15688 72.388137869398
15689 73.8195165688773
15690 75.6300485698605
15691 76.7532635867926
15692 77.4477063242167
15693 77.2377021665373
15694 79.3156320523589
15695 80.1368999612009
15696 79.4266528188776
15697 78.2405946270464
15698 79.7028221594725
15699 79.7553322125962
15700 81.2834775626013
15701 81.4172473527285
15702 82.568767300389
15703 82.031732175547
15704 82.5217285394085
15705 82.2032516176856
15706 83.0759199764345
15707 81.371271026903
15708 81.2772566307447
15709 80.3833785417561
15710 80.1883397808768
15711 75.8182985983424
15712 76.4161225729961
15713 76.5109952601407
15714 75.4461062612193
15715 75.5688785093607
15716 76.5098367392848
15717 74.4390185011427
15718 73.228090069663
15719 71.5917037821746
15720 72.7019033461609
15721 72.1670668040859
15722 70.2691047150833
15723 70.0415387683737
15724 71.3880249188445
15725 70.1045548558989
15726 70.1298086573
15727 70.3327706962213
15728 71.5145850499337
15729 70.6305431169447
15730 69.8974521152709
15731 74.2660440453672
15732 75.0000977798487
15733 73.2436945757437
15734 75.2300263972186
15735 73.6398273544982
15736 73.4803706534162
15737 75.5862268909613
15738 73.8633423877253
15739 73.593712493616
15740 72.4727730360386
15741 71.4772645218709
15742 71.7303022684565
15743 72.9026428702815
15744 72.4794801275586
15745 71.8305790369301
15746 69.2858991580913
15747 69.9181978658749
15748 68.0450240710494
15749 67.5703568617263
15750 66.8880030368597
15751 65.2351644897839
15752 64.4075748183159
15753 63.7955158618217
15754 63.2322606587329
15755 61.8521468349615
15756 59.7863570015844
15757 60.1589240290457
15758 62.4919142111766
15759 64.696083770905
15760 65.5459936176627
15761 65.5062120077845
15762 66.6452755734793
15763 65.1927874936705
15764 63.7197654380854
15765 66.0649738987612
15766 66.807422287951
15767 66.4562851636664
15768 66.9174732297136
15769 67.0551348692387
15770 67.6742800332742
15771 65.8433521687355
15772 64.5262994290057
15773 64.6871761520583
15774 64.4026414143618
15775 64.5930015573486
15776 65.2131919525399
15777 64.5280604774769
15778 65.3729817125394
15779 63.8570200310135
15780 62.6606073855849
15781 65.1947515940451
15782 65.86560897209
15783 65.8554762583852
15784 66.1363783722368
15785 66.8382691436536
15786 67.9020224591913
15787 67.8620654265048
15788 66.4549655529443
15789 67.864336646738
15790 67.1447626891347
15791 69.1410335532264
15792 70.044980902272
15793 70.2559674375882
15794 70.3357270119873
15795 70.4527876118981
15796 71.0769569601865
15797 71.542835252408
15798 70.9762996808641
15799 72.4505160317364
15800 71.0243896843082
15801 70.9337511887203
15802 72.4751711914926
15803 72.8068171595999
15804 74.1338313656508
15805 71.4387499693495
15806 69.5770431880083
15807 68.5033549357267
15808 69.7022716610063
15809 70.4322262589456
15810 72.1878654347663
15811 71.9142897416532
15812 70.9593808288774
15813 73.0901900620624
15814 72.6275731437114
15815 73.4326156997899
15816 74.4509165267843
15817 74.7928691196337
15818 74.3889030870417
15819 72.9006527213402
15820 74.9570781450976
15821 73.64129792682
15822 72.9907710681297
15823 72.9708107103254
15824 72.2445232929805
15825 72.9938043088397
15826 73.9989082535078
15827 76.3403639476018
15828 75.8924856019275
15829 75.0169877237222
15830 75.0187569703222
15831 75.1497301363254
15832 74.3797354923086
15833 73.3211165233549
15834 74.4140218992653
15835 75.4751063071115
15836 72.7975130210965
15837 69.2233445930522
15838 66.3759577452628
15839 66.9980453008163
15840 66.3925480696829
15841 65.1124038011391
15842 62.4197570648502
15843 62.7569968465533
15844 64.0509460067488
15845 63.7981113068158
15846 63.6814774962235
15847 63.6212905491246
15848 63.0821960521076
15849 62.5302876979762
15850 61.9658731940982
15851 61.8014030389756
15852 63.1247821405618
15853 63.5602567130596
15854 62.8573711813301
15855 62.7664287579087
15856 66.2226959561209
15857 68.6924107223709
15858 71.0105915249296
15859 71.7728654054093
15860 70.3235072714727
15861 71.6429808709835
15862 74.0907907269383
15863 74.7657100818563
15864 74.922912625444
15865 74.1867703233197
15866 73.5452624359742
15867 73.4188298221463
15868 74.3411899656822
15869 74.6168492973464
15870 74.094406868313
15871 73.4541648830568
15872 71.712066272308
15873 71.9303103518756
15874 72.2452965560634
15875 72.9523700475048
15876 72.453548995842
15877 70.1771629222586
15878 68.364082753887
15879 68.0532741744415
15880 68.9536099288333
15881 70.2646193897972
15882 67.8559079635822
15883 67.6056554166685
15884 65.9674082991716
15885 68.0220033628762
15886 68.63073750324
15887 68.1953910804621
15888 68.7634299287584
15889 68.1462219210316
15890 68.113533289667
15891 69.661896810766
15892 73.0963328477299
15893 72.1495813276107
15894 69.6519179050124
15895 69.0055837999847
15896 67.4644339728583
15897 70.0915790257653
15898 70.8630608740658
15899 68.0090125506353
15900 67.9798884400563
15901 65.3991288298584
15902 66.4254010262897
15903 64.6977602814227
15904 66.7524713950575
15905 65.1867271683743
15906 66.6012435689279
15907 65.9997863460552
15908 66.5875171568625
15909 64.7537478906279
15910 64.2534879401298
15911 64.1037624609152
15912 63.3097915976615
15913 62.6000626112046
15914 64.189397582211
15915 63.2910409434024
15916 63.4829961588684
15917 63.6674327893264
15918 63.2906383295144
15919 65.2612212798405
15920 66.0288502090314
15921 67.9779291763629
15922 69.2992526619062
15923 70.2107287652859
15924 69.5210479654048
15925 67.4493811555922
15926 66.6423174043732
15927 66.8618397141257
15928 66.4085379231667
15929 67.7617206705185
15930 66.0350331453264
15931 66.6069115910543
15932 65.1388486675513
15933 65.153257958258
15934 66.3237179235644
15935 67.8693604957604
15936 66.2076828608629
15937 65.7042394435538
15938 66.2817811154948
15939 67.6519635113886
15940 67.2302016311674
15941 66.4164413929967
15942 65.0405438613782
15943 62.0122757989574
15944 61.0283420033258
15945 63.1051105111304
15946 61.2499147071501
15947 62.4079306076086
15948 59.8227137085911
15949 59.292735347196
15950 60.4678036517683
15951 60.8913568000532
15952 62.4776308153606
15953 62.2970848840734
15954 62.5102644275328
15955 60.4215020431358
15956 62.8469903029272
15957 63.6367505492712
15958 66.3401659061095
15959 63.5645731234155
15960 65.3817353807356
15961 63.1536391695442
15962 63.2791574913079
15963 67.135326483738
15964 68.9271732425697
15965 70.5837361961304
15966 69.5338811968073
15967 69.3020742814461
15968 68.5168986697413
15969 69.9028737768991
15970 71.6448549223558
15971 70.1873610161689
15972 68.5877148785961
15973 70.7204356126172
15974 69.1349828308519
15975 69.0202310352192
15976 68.786683216983
15977 67.7122728651841
15978 66.4843151837067
15979 69.2389899758851
15980 68.9210291222831
15981 70.1110887005495
15982 71.1982799904873
15983 70.0309373131971
15984 69.4162223718577
15985 70.2520276292678
15986 73.1470568626701
15987 72.1769657799299
15988 76.2956348185642
15989 74.860301850408
15990 73.799635113605
15991 73.4951413929599
15992 75.1287518459964
15993 74.6051674001986
15994 76.0158870574274
15995 77.6342697023502
15996 77.2430371237415
15997 75.8058014898005
15998 75.371193143528
15999 75.2600612176763
16000 71.9799898695993
16001 72.695551704216
16002 71.9376724400816
16003 71.3387464777005
16004 70.9971917607194
16005 70.9160899068141
16006 70.1901058783566
16007 67.9644031803973
16008 65.7677664713699
16009 66.3679073834076
16010 66.4729581396766
16011 67.2974937577451
16012 65.899591804153
16013 66.5963196897385
16014 64.2125753647567
16015 64.0733469933503
16016 65.5082253206347
16017 66.3700157524209
16018 64.7606603824853
16019 61.0283079043622
16020 62.3559769717107
16021 64.1732892161832
16022 65.2407879361926
16023 67.386893805458
16024 67.2989107336947
16025 66.4781442907457
16026 67.0754384351187
16027 69.8594734174417
16028 67.5434230651423
16029 68.9047083139651
16030 67.2389284052241
16031 68.2333044772765
16032 70.3017761695966
16033 67.1648676686642
16034 69.634105788917
16035 69.6039051377588
16036 69.0125744064014
16037 68.34095185125
16038 69.6216147905804
16039 69.9504051447168
16040 70.335027364162
16041 68.4255028172797
16042 69.3235175108822
16043 68.6891872103683
16044 69.2782720370953
16045 70.2074374157924
16046 69.5932930584624
16047 68.8704028473777
16048 72.2705283681627
16049 72.7606927776115
16050 73.8014849611658
16051 73.1821472951144
16052 71.87361925891
16053 73.2573000415449
16054 72.0728430837925
16055 72.1497307965115
16056 70.770219311057
16057 73.254793509681
16058 75.2353487615422
16059 77.954763067589
16060 78.0451018604524
16061 79.7319451703313
16062 77.9947024397255
16063 77.0952900157881
16064 75.2226567787334
16065 72.22672511891
16066 72.4982229406802
16067 71.5812247572084
16068 72.3206367364203
16069 71.2088130914585
16070 71.4205879037593
16071 70.0136262540157
16072 69.532307157572
16073 69.9847121839749
16074 71.194492060656
16075 70.5741171420697
16076 68.8640783957009
16077 67.8761803517565
16078 65.3172381567875
16079 63.8679818659285
16080 64.0029893531297
16081 62.2467899268692
16082 61.1320381308467
16083 59.146214447638
16084 61.5024583345978
16085 61.671211626167
16086 60.3438261491186
16087 60.493873012572
16088 59.7529223561417
16089 59.6751433346028
16090 60.3460741075841
16091 62.4753613058303
16092 61.8063467511965
16093 59.5967708287112
16094 57.1853901072466
16095 55.2645579185019
16096 56.450601413383
16097 55.8916759801632
16098 56.0349358603685
16099 57.2474861291736
16100 57.0443646892934
16101 55.0852892950174
16102 56.3191059951607
16103 58.5785435116751
16104 58.5766692244872
16105 59.8562001471784
16106 61.2786854291924
16107 61.5406941140837
16108 61.0955784734731
16109 62.1187936939057
16110 61.9703222322686
16111 60.4539998683055
16112 61.8801035559634
16113 63.8879380495472
16114 64.3321951060665
16115 65.8411275726954
16116 64.9524238054189
16117 64.5337996527622
16118 62.9329849041067
16119 62.9244321227249
16120 62.3518715082975
16121 66.0734418003546
16122 66.1378028646724
16123 64.2908014413541
16124 62.7482676511409
16125 62.9912723226958
16126 64.6015883427182
16127 64.1729862392105
16128 62.5865400106463
16129 61.5231725264732
16130 59.8983430424079
16131 59.8338933551293
16132 58.4005079407706
16133 57.7990252635927
16134 58.0611627961663
16135 59.7925346067761
16136 63.1196851456408
16137 63.8194407865205
16138 66.6237924402331
16139 66.9916639447597
16140 68.181014749956
16141 68.2649771796148
16142 66.4942842434008
16143 67.8743307236655
16144 69.249408292506
16145 68.8881897828837
16146 67.7156114740246
16147 69.8118574343604
16148 73.2126971840433
16149 73.1724377316118
16150 74.3385423624723
16151 74.1845897715807
16152 73.2850872418209
16153 73.2535823026308
16154 71.3701387834932
16155 70.5661146760676
16156 70.466378124519
16157 68.7803146211838
16158 67.2483967913067
16159 66.5408465507583
16160 67.4492825750257
16161 65.4827031948708
16162 67.6950258762127
16163 67.4110900417313
16164 66.5010206038257
16165 66.0838140704047
16166 66.4944236334515
16167 65.2227735031731
16168 63.6931424873465
16169 64.5581213003891
16170 65.3918209324139
16171 64.7941778999748
16172 65.4764120941517
16173 66.9752004205459
16174 67.3664188906566
16175 68.0650169073135
16176 66.7080806937826
16177 67.1067512157499
16178 68.8689428421535
16179 67.6409101202511
16180 66.7539079676794
16181 64.7073117631536
16182 62.4400380776115
16183 63.359365406468
16184 61.8637910888662
16185 62.7589716571842
16186 60.8093689812752
16187 61.1348465325661
16188 60.6131707237469
16189 58.500834547409
16190 59.4404939057461
16191 60.5526469013773
16192 60.5042708642666
16193 60.0709114385564
16194 61.810300936337
16195 62.2925775792042
16196 61.9399185133594
16197 63.8184665873922
16198 64.2376526023717
16199 64.7149001701343
16200 64.7468836839932
16201 68.353567435159
16202 70.2111063855323
16203 69.4853182908853
16204 70.9359032473783
16205 71.4517912829008
16206 73.4328869392392
16207 73.6096526640575
16208 72.4762453361255
16209 74.4095898213753
16210 71.4031287230793
16211 71.8178977383236
16212 71.4872689650371
16213 71.7125534049336
16214 71.3493084811803
16215 71.0368958962581
16216 72.1459981691409
16217 71.0455328737142
16218 69.8098718049935
16219 70.4608218220019
16220 69.7958432515039
16221 68.6668947425681
16222 69.1574209261978
16223 69.3049054647612
16224 69.1857568266012
16225 66.6596373565713
16226 67.0164011319362
16227 64.1444617061854
16228 65.4115203267403
16229 64.8004988914063
16230 65.3422470516405
16231 65.0289031076015
16232 66.7760737070207
16233 67.6474687152342
16234 69.3775029780986
16235 67.1462564625259
16236 67.438935029206
16237 68.6349147455511
16238 69.570009638312
16239 69.5542789882303
16240 70.3017350675855
16241 71.9273137772929
16242 71.2380779582707
16243 70.4052088452783
16244 69.9254264792105
16245 69.8999954439086
16246 68.8119509280196
16247 69.9638448871535
16248 71.9821818337657
16249 71.9357969739667
16250 73.7928080065974
16251 74.9705360605519
16252 72.8048389416355
16253 70.0418043904478
16254 67.4022371929522
16255 68.8906000448966
16256 65.347089832284
16257 65.7606612548217
16258 66.2861037080224
16259 67.3352986640225
16260 66.277410728863
16261 65.2085742928056
16262 64.634506865448
16263 64.9232217396283
16264 63.0330147100888
16265 62.9973165541285
16266 64.3567342085584
16267 67.1201914853903
16268 67.1371116821589
16269 66.8875320567073
16270 63.9643645514196
16271 62.6128300570809
16272 65.0805868490543
16273 67.8177092855777
16274 69.1140339234327
16275 69.8422243159238
16276 72.9838175331675
16277 72.7185734422306
16278 72.743093664248
16279 71.686722616838
16280 71.2982389424743
16281 70.5645257549484
16282 71.4135480308908
16283 72.3047291037524
16284 73.082879773738
16285 74.4201625433217
16286 73.1722860999662
16287 71.4562173691877
16288 69.1516735361092
16289 71.1579029201138
16290 72.3139697095913
16291 72.3138760904937
16292 72.1514354013081
16293 68.1516432069169
16294 67.6496062536858
16295 64.9168189969709
16296 63.0902461896826
16297 62.8417355245542
16298 60.5217585376214
16299 60.0235217541358
16300 61.1665495980528
16301 62.0403144498791
16302 60.1069521003004
16303 61.1486765357265
16304 62.3411973780448
16305 63.2964606313668
16306 64.0186823952721
16307 61.0417903270831
16308 62.3998026826309
16309 59.4885921072558
16310 61.1344865323291
16311 60.9423025787713
16312 59.7209560262674
16313 63.4837503464967
16314 65.7440792279076
16315 66.9166601075585
16316 68.4257852459615
16317 66.0822974068977
16318 67.0477722884541
16319 67.7641659767692
16320 66.7472528685415
16321 65.4572645352126
16322 68.3042347535081
16323 66.0756828996779
16324 67.6912405711786
16325 68.6777028369735
16326 66.0061168347274
16327 67.4805440066753
16328 65.6319711626128
16329 67.5180495084871
16330 67.5109992903618
16331 65.8693015268636
16332 67.0839652156449
16333 66.6683988897491
16334 66.1498510383725
16335 68.1944421217804
16336 69.7554295133734
16337 72.16471783092
16338 73.3700969253488
16339 71.1351772081716
16340 73.6552158426438
16341 74.5085005796826
16342 73.4499330721868
16343 74.2731542969171
16344 72.8419233474535
16345 71.1388843388313
16346 73.208314272368
16347 74.8766840531783
16348 76.6291084963417
16349 76.0127176606916
16350 76.1820429891558
16351 75.3981247958233
16352 75.9134876136119
16353 76.6194542063096
16354 73.5282253961718
16355 71.0924159121885
16356 69.031890763035
16357 69.5940730359523
16358 68.895373941544
16359 71.0795970746084
16360 68.3327534370304
16361 67.7576726501175
16362 68.4025671822805
16363 67.4329341792398
16364 67.3201912864013
16365 68.7165144667914
16366 68.3207755432502
16367 67.1499306650827
16368 67.2509144825348
16369 66.323311525868
16370 64.1148390901471
16371 66.1352176076585
16372 65.3746386619437
16373 63.3224348647813
16374 65.9324530337521
16375 65.5745140818284
16376 64.3361984260222
16377 60.9886197961141
16378 60.6913043227626
16379 62.1319809330374
16380 63.2700161318877
16381 61.6070432104145
16382 62.330380596365
16383 63.8695448376859
16384 62.1944376898851
16385 62.5271351023299
16386 59.7400035298533
16387 60.4592953781719
16388 61.189280222411
16389 63.8178312816739
16390 65.8034304763531
16391 65.0212265018815
16392 64.1982839080494
16393 64.482297614364
16394 65.3532179561401
16395 65.0097655873646
16396 68.3066409002909
16397 69.6929359437815
16398 66.8520519048615
16399 65.4072617468954
16400 65.6510089957782
16401 69.3963142717799
16402 69.7057842371256
16403 67.6490065152334
16404 70.2718812097975
16405 68.7090647979934
16406 73.1868335785898
16407 73.1564417161597
16408 70.8676753956004
16409 68.8852276229993
16410 67.4370885191985
16411 67.6759544992432
16412 66.4608974482139
16413 65.4504694262526
16414 64.3216149746145
16415 66.3369894375235
16416 66.3384813812978
16417 68.3294022147282
16418 70.5048084163485
16419 68.954185621302
16420 70.0305221424901
16421 67.6862861195926
16422 66.4037651327661
16423 68.315062026317
16424 66.9434470797444
16425 67.3187437295269
16426 65.5118879351961
16427 67.252725848015
16428 69.7987111019554
16429 68.6472721014944
16430 69.5906670297553
16431 68.3233168774941
16432 71.4341410042138
16433 72.1140036676179
16434 72.6408970661582
16435 73.3597189602018
16436 73.3632785510676
16437 72.9611402522124
16438 72.2757263415168
16439 73.5729083625089
16440 71.7779499804998
16441 72.5712869055755
16442 71.6290197650308
16443 72.816026497945
16444 74.2238120957642
16445 71.8835802990184
16446 72.2945421599833
16447 71.5934864368904
16448 70.463085019767
16449 70.4151892823933
16450 70.98903736247
16451 74.7090413483353
16452 70.9940829384409
16453 73.1221118721199
16454 73.2469666391223
16455 72.3205676751209
16456 71.6541915316018
16457 71.2525761517304
16458 72.1398566474383
16459 73.9029219939742
16460 75.0459872618831
16461 76.5729719979923
16462 78.7497742333633
16463 76.5377574304552
16464 74.9071781793076
16465 75.0899809950175
16466 75.5209128075045
16467 76.2633594561676
16468 75.8954440629623
16469 78.6008024721821
16470 77.5690092972585
16471 75.1211930889732
16472 75.8945376438433
16473 71.3759167582072
16474 70.6705470691627
16475 69.898589526713
16476 67.8187174131199
16477 68.7595427725622
16478 67.8363230655412
16479 66.1348074983804
16480 66.2352822187768
16481 64.7468262121412
16482 60.8611735008748
16483 62.6078396400595
16484 62.4220545031006
16485 63.3197274370767
16486 60.7101553012321
16487 59.8059169216134
16488 59.9215644324956
16489 58.3537249153701
16490 56.6260440656448
16491 59.1826737738128
16492 59.6871804325963
16493 64.2164519059901
16494 63.7135929762781
16495 63.681253557178
16496 63.5099902455311
16497 63.3002437189532
16498 64.7210306531466
16499 64.621819673103
16500 64.7576360615768
16501 64.4084877293792
16502 66.9611098963806
16503 65.6064703774349
16504 68.1393960633558
16505 69.001349294656
16506 72.5550952014733
16507 73.3821690215147
16508 73.5622956062358
16509 73.3715443184121
16510 73.2464943832616
16511 71.1800791028947
16512 74.1405029562254
16513 74.1129798384899
16514 75.6524225332754
16515 75.1928910897283
16516 77.6962813543754
16517 77.8502204639379
16518 78.312471944778
16519 79.852228153191
16520 76.3398263607192
16521 77.2661070571721
16522 75.2803450703446
16523 74.1273501946501
16524 73.1787148893647
16525 72.9823249014202
16526 68.8536144379939
16527 69.2958894309928
16528 70.0091029180056
16529 70.2714520307531
16530 72.5496459140529
16531 73.5350447011009
16532 72.3890847836454
16533 72.4517572712244
16534 70.2294434145375
16535 70.7851914333765
16536 70.136099583721
16537 70.2104554749221
16538 71.307675528283
16539 71.5743223416428
16540 74.5928071272086
16541 72.6772618814815
16542 75.3424522082415
16543 74.7811731047922
16544 75.5534395629884
16545 74.3854276896231
16546 75.1923376522588
16547 73.4254914742623
16548 69.4077331360362
16549 69.5282991949809
16550 70.1657012312227
16551 71.2625636842319
16552 72.2189247136458
16553 70.223333839019
16554 71.0803740282372
16555 71.9366016042948
16556 72.8290769721903
16557 69.5442488670143
16558 67.5051310355645
16559 64.75863856928
16560 62.360885473532
16561 63.3670257778769
16562 62.5928304212296
16563 63.770344856598
16564 63.4563387787369
16565 65.9580865195069
16566 69.3298150439679
16567 69.8237484342194
16568 73.9492965960698
16569 74.9968242651451
16570 74.962449000837
16571 74.8950107169056
16572 74.0049822943486
16573 74.6497993643789
16574 75.0214334524301
16575 74.17703300424
16576 73.8539075953236
16577 77.4969147519712
16578 76.921421752065
16579 79.6987358422561
16580 83.3894142127839
16581 83.305585583322
16582 81.6814723364093
16583 82.3631109589356
16584 81.3286384322905
16585 79.4557300526384
16586 78.0552858901655
16587 78.3766443639298
16588 77.943227167131
16589 77.1441836154713
16590 76.4960573212213
16591 75.1150045766188
16592 74.7544872991319
16593 75.8869592927608
16594 76.0402358314691
16595 77.3721119054052
16596 76.241010421149
16597 76.5273438848174
16598 76.0031710325758
16599 74.3820752904425
16600 74.305666512253
16601 75.9669277955921
16602 79.1766285239237
16603 79.4859008266874
16604 79.0424545432981
16605 80.7726291918765
16606 80.3093290118242
16607 80.7971584459372
16608 80.2475321440547
16609 79.0729734433531
16610 78.6945807726565
16611 79.9726963525958
16612 81.239176281862
16613 79.1521459016675
16614 79.7867168618296
16615 80.6740417849405
16616 81.990232772882
16617 81.8726195314572
16618 81.0126672369504
16619 82.6082523164853
16620 79.3596698980169
16621 77.1933092810003
16622 76.5661695850201
16623 76.0408837868939
16624 76.7191664792782
16625 75.407563675192
16626 76.7394919098872
16627 73.7862110603213
16628 72.9217933770107
16629 73.3960101146775
16630 72.207942679329
16631 70.2473994225339
16632 70.4095568890327
16633 69.0209818227036
16634 67.5229759150344
16635 67.3562607504643
16636 66.702115877138
16637 66.6725333444721
16638 68.302768236437
16639 65.895373794167
16640 68.4289597227708
16641 67.5404085626647
16642 67.0444678630464
16643 66.0958304885194
16644 63.5622011777384
16645 63.4676041226291
16646 63.9381679636798
16647 67.4136601033111
16648 69.2415482979483
16649 69.4667459829204
16650 68.8263149436461
16651 70.9189755924219
16652 67.8010125653727
16653 69.0430711233212
16654 67.067437951891
16655 66.574025677008
16656 66.1290713448907
16657 65.847854924476
16658 66.2746840596805
16659 66.3851958200944
16660 64.9171300514978
16661 67.7300367652724
16662 67.1123015143912
16663 68.0202909096958
16664 71.2340776596929
16665 72.4602147282792
16666 68.4399310424799
16667 66.6937536033036
16668 66.1937677567745
16669 67.3885508530778
16670 68.3316122949218
16671 65.1796906060931
16672 67.2432571236596
16673 68.4198457824948
16674 69.5561118614686
16675 69.0945120668505
16676 68.8052376159581
16677 67.1528470493886
16678 69.1648295188545
16679 69.3874922471472
16680 67.9071078902489
16681 66.0720785187045
16682 65.652435308634
16683 65.4600162580186
16684 64.479172804207
16685 63.8799342479936
16686 67.2914541154501
16687 67.922724286772
16688 67.4140753069769
16689 64.4875736495838
16690 66.2921935966527
16691 69.3309277375458
16692 70.4493878850325
16693 71.585370553685
16694 73.6900655392249
16695 70.5288698209264
16696 71.2782013253112
16697 71.0444264175331
16698 69.1833076786886
16699 68.9649852073238
16700 72.5937594601806
16701 72.918450332681
16702 73.6023788539881
16703 74.7882848255011
16704 76.3002414313751
16705 76.1349398585175
16706 74.9698735517777
16707 74.7876216563601
16708 73.4852002298339
16709 75.8933538609251
16710 74.0785748845087
16711 72.6226269956176
16712 70.520240221987
16713 70.0576666472861
16714 69.2175419303768
16715 72.5606102190908
16716 71.9171749313281
16717 74.4948236773502
16718 76.1374496697071
16719 77.541092383951
16720 75.3266037980403
16721 76.427390910586
16722 74.6001958326888
16723 74.9463130395768
16724 71.6523828858185
16725 72.0867921908252
16726 73.2353034465882
16727 73.3325138307324
16728 74.4201668316222
16729 73.4489179999053
16730 76.3245578793352
16731 77.2982418205722
16732 79.3637519569672
16733 78.0220225296697
16734 75.569758901292
16735 72.9909016176647
16736 72.2473837331084
16737 71.653438775241
16738 68.882493466746
16739 67.8123333929442
16740 69.2473246996102
16741 69.5959824662028
16742 70.9114847760965
16743 68.8400660536083
16744 71.0623150780497
16745 71.0848389373085
16746 71.2976976482771
16747 71.6757230754687
16748 71.2741890874309
16749 71.5693283594295
16750 69.8652904465205
16751 68.7398919325718
16752 66.0898554585072
16753 66.8873928534804
16754 70.9363102770717
16755 70.3914445586632
16756 72.5225841717023
16757 71.1647688760018
16758 73.8772206891742
16759 74.2042680741376
16760 75.0956537414743
16761 74.7499630628826
16762 76.5576550918321
16763 78.5292720907465
16764 76.6654939930522
16765 74.9295102016082
16766 75.2281362045264
16767 74.2195205807929
16768 72.4561897380451
16769 74.601785081852
16770 75.3510595613324
16771 75.9342820165887
16772 78.1219506849559
16773 78.4377997935162
16774 75.3849816127419
16775 77.2993455777423
16776 77.5704126352079
16777 78.7540305378884
16778 74.4137103581064
16779 73.1226595823866
16780 71.5036370729276
16781 71.1864763371605
16782 71.0864889889766
16783 70.8328987194973
16784 71.2217210028494
16785 71.5583245664664
16786 68.2467812325249
16787 68.4123583186331
16788 72.0417484133031
16789 71.5282079804226
16790 72.500375210812
16791 73.7152642797141
16792 73.1334192761986
16793 73.5320862128399
16794 75.3268217196333
16795 75.9753625459942
16796 75.7644101120306
16797 75.3777488286921
16798 75.7064962970788
16799 78.3007864433933
16800 77.6593050650025
16801 77.0748507211052
16802 75.9351663613899
16803 74.8463806197636
16804 76.9289711702498
16805 78.0578073092644
16806 80.1548974724047
16807 79.8075224672896
16808 78.3283169801022
16809 76.1641975485792
16810 72.5361071993308
16811 69.2103227900316
16812 67.5489637062983
16813 64.9444391794863
16814 64.5196885848999
16815 64.9860128428272
16816 62.3751244401061
16817 60.7899165371806
16818 64.888526945326
16819 64.0684919685348
16820 64.6299817768437
16821 64.2106016791465
16822 64.7637304262115
16823 67.1514465991993
16824 66.0146684446486
16825 64.5290678448458
16826 65.7792781304222
16827 65.6559563520635
16828 64.4553108893601
16829 66.9165310071623
16830 69.8816730853559
16831 72.7320309101987
16832 73.0351848837916
16833 72.6739881486548
16834 70.9247568773148
16835 69.7064223718426
16836 70.9754920649335
16837 73.5144118323431
16838 72.5312697301821
16839 70.9918212459516
16840 70.7233505620725
16841 70.268187184182
16842 68.6496333639358
16843 66.6365260458254
16844 66.5990516012931
16845 67.0648024412168
16846 67.2340070757862
16847 67.5764088421817
16848 68.9050545016375
16849 68.31955978897
16850 66.4828893213936
16851 66.5905113637022
16852 65.9930963546354
16853 68.1385824712378
16854 69.5569976955355
16855 69.2208081251136
16856 67.0014277747948
16857 66.6442353448175
16858 67.0353519062384
16859 68.2229719112389
16860 69.7181457077275
16861 68.5821807305517
16862 70.2493370885626
16863 72.2563254537716
16864 72.4853997797363
16865 72.9426467280397
16866 70.9715079819806
16867 69.7239813355016
16868 70.4010043839335
16869 67.3662345641566
16870 67.5007920667991
16871 67.8811716354626
16872 68.3848461851307
16873 69.5920670580535
16874 69.6083204972716
16875 68.6127975251983
16876 71.3048975389886
16877 70.8243126099765
16878 70.096553408809
16879 68.4797721949782
16880 67.282548507819
16881 69.3721111599884
16882 66.9172490989242
16883 64.2223400001406
16884 64.8287513611332
16885 66.9514117093004
16886 67.6196353641607
16887 67.1613064389982
16888 66.5485531300581
16889 68.2415867756791
16890 68.264225049537
16891 68.2722570124888
16892 70.5430572331089
16893 68.4921753814967
16894 67.6062705858896
16895 70.4690077854388
16896 69.3931722477013
16897 69.6553517647113
16898 69.3720991388763
16899 71.0968966472688
16900 70.6456364687475
16901 70.9708484300618
16902 72.0108755731061
16903 74.3079460822297
16904 74.8421961391945
16905 72.8930539573076
16906 72.124987207511
16907 75.2827661255841
16908 75.967687593521
16909 77.1699867315378
16910 75.2045125155149
16911 73.3496511662348
16912 72.1821245618807
16913 71.6331866416214
16914 74.5415305969494
16915 75.3016393776912
16916 76.7564897614249
16917 75.1163901541395
16918 73.645327086504
16919 75.1535874047375
16920 76.9873826147542
16921 77.0467745797436
16922 77.3936109513994
16923 76.4222071978658
16924 75.8812083282374
16925 73.8069521716401
16926 74.8090306365126
16927 74.6300175818481
16928 74.460707018758
16929 73.3349884097805
16930 74.3899506539706
16931 76.2148893924063
16932 75.3436352721656
16933 77.8463420809815
16934 77.8513935171347
16935 76.7965712913365
16936 77.5972097533211
16937 77.7569082647907
16938 81.1153833637604
16939 79.9278591070162
16940 79.0873870659309
16941 79.1805438569096
16942 79.3680341638064
16943 79.3773586947916
16944 80.2513998727032
16945 82.5647045753922
16946 80.5185043868221
16947 80.5604820879782
16948 80.1373042653787
16949 77.9255131464182
16950 81.0324483237807
16951 79.072283683247
16952 80.536280735928
16953 79.515103672529
16954 76.4034976157215
16955 76.5364296991285
16956 74.0530268012033
16957 75.685621799316
16958 74.825029123137
16959 76.0134700843791
16960 76.2648668641776
16961 75.8699251514328
16962 73.9161677058906
16963 75.3325907910633
16964 75.507645343046
16965 77.1265582894044
16966 79.3203436386179
16967 79.7496053094585
16968 80.2297773746412
16969 84.5361341370275
16970 84.7098731538021
16971 85.6648132821554
16972 85.6527628581187
16973 83.1538851311481
16974 84.6466488303567
16975 83.4315137697897
16976 84.083240493763
16977 83.6996339959952
16978 80.3388862714153
16979 80.0545616501856
16980 76.8206880537578
16981 77.4123093301806
16982 80.1869792352261
16983 77.9925659833081
16984 76.9173280795171
16985 77.0090458200811
16986 75.8534656566848
16987 74.0448646034015
16988 75.0781056016846
16989 72.3184285473479
16990 70.8339561320293
16991 69.9972847829004
16992 70.7249778348259
16993 74.142462654907
16994 73.2594155620435
16995 73.7243890038288
16996 73.7470241649901
16997 72.0538209700689
16998 74.3341859460551
16999 71.3571256398003
17000 75.2370008578601
17001 74.2050258590778
17002 74.8019914217211
17003 75.5093011778396
17004 75.4261184112437
17005 75.4496796068168
17006 75.1576467533367
17007 77.0994948018341
17008 76.1184002421416
17009 76.7172792711267
17010 77.8337001795872
17011 78.9158378984379
17012 77.6684495696462
17013 75.1853952435759
17014 75.9289521568893
17015 76.63512861558
17016 76.6745974741058
17017 78.126276534117
17018 79.0333683152311
17019 81.0220507187844
17020 78.8479651322302
17021 77.0755351073759
17022 76.6804070699075
17023 77.3329917509239
17024 78.0005989804965
17025 77.4376916669284
17026 79.9007981787107
17027 79.8762285628266
17028 80.3267568920695
17029 80.8783342884688
17030 78.7388852427404
17031 78.435681940863
17032 79.8263975700288
17033 80.9440722842545
17034 79.3657960236509
17035 78.8886815594969
17036 78.6622194854711
17037 77.109700657697
17038 77.1800324476442
17039 76.7033432889555
17040 76.8461271507337
17041 80.7452731522504
17042 77.0144181897618
17043 77.0899310016768
17044 76.3947729406839
17045 76.1193460441445
17046 74.9726219296801
17047 74.1937069798677
17048 73.5728672409676
17049 75.0065120866125
17050 76.9302271501452
17051 76.9721319949851
17052 75.4758442862346
17053 74.026286800766
17054 74.3520769825361
17055 73.3424599101568
17056 75.3203357090147
17057 77.9069175531373
17058 78.6957648562324
17059 76.0061605660116
17060 78.3581046546226
17061 77.4023155001056
17062 80.8784147885598
17063 81.646828305038
17064 81.3225908992281
17065 80.4051493071768
17066 79.257347997062
17067 78.1712399403337
17068 78.4545399264617
17069 76.2316413154369
17070 75.783422340406
17071 76.777096342738
17072 76.2681417173476
17073 78.7620070522601
17074 79.7451891905336
17075 81.7841061012118
17076 81.4204761917428
17077 79.3633025997668
17078 77.9117854492565
17079 81.6656158233788
17080 79.0837371728635
17081 76.7685575008336
17082 75.5691962910947
17083 72.5729970805759
17084 73.3578141222301
17085 73.8723386370244
17086 74.8682717949856
17087 75.4684481014517
17088 75.9392740529322
17089 77.751163153654
17090 78.785420844351
17091 77.9995253585912
17092 79.1294079113136
17093 79.4538715832335
17094 80.2093865842283
17095 78.6707359631508
17096 78.5812210241459
17097 78.57249526525
17098 78.4028912136675
17099 77.5544755386075
17100 80.1369494394472
17101 82.1366848676519
17102 83.2806602917867
17103 83.8486046622914
17104 82.7087969698306
17105 82.0657142939402
17106 82.1960769166767
17107 82.4156823838716
17108 78.818594889337
17109 77.612900074725
17110 75.054842777521
17111 74.8429869343825
17112 73.5724977952115
17113 73.0485417517445
17114 73.2366652366149
17115 73.1383896778674
17116 73.6099289960288
17117 73.9142900948955
17118 72.2993015764022
17119 73.62966777226
17120 73.0681898017612
17121 73.5981363451449
17122 73.6784983440685
17123 75.8383708981612
17124 74.3671367801425
17125 72.6515638350304
17126 72.3265689738032
17127 73.3611952705426
17128 72.8445094232472
17129 73.1180335823529
17130 73.8157049999334
17131 74.298958286059
17132 74.7900908722341
17133 72.8056727027853
17134 72.3428839833421
17135 72.1697739734793
17136 68.6110087390966
17137 67.5960426565672
17138 68.8141796591328
17139 69.0704553971914
17140 66.6216213989323
17141 66.1138630953518
17142 64.5791214945572
17143 63.5554951850681
17144 65.0080000280409
17145 67.1639893934424
17146 66.7161374834954
17147 64.9056408168287
17148 69.0226916961113
17149 68.0862424588198
17150 66.4895144569197
17151 65.7758092482385
17152 66.0017832744497
17153 66.3333604476744
17154 67.2357046734006
17155 68.0686132969486
17156 68.7104589833738
17157 70.0953074992296
17158 70.206436345436
17159 68.8106375836847
17160 70.2774520511475
17161 70.0615813419049
17162 71.289189665754
17163 70.4755668259753
17164 70.263797479837
17165 69.5957238973663
17166 70.8353401433224
17167 70.9862319756081
17168 71.3481898444205
17169 70.1837377519194
17170 72.003481980065
17171 72.2196754552532
17172 72.2253901063397
17173 73.7967492105306
17174 73.7534311033401
17175 73.6818062593441
17176 76.6273096971463
17177 76.0142810653947
17178 75.1445610592148
17179 75.7805103526728
17180 75.5643385520829
17181 73.9655359315305
17182 74.8767461058233
17183 75.5316301119709
17184 76.953826609042
17185 74.445940914615
17186 72.7881728018367
17187 71.9198915559003
17188 70.1872567771994
17189 71.942127251894
17190 71.2727262931467
17191 70.9947432027192
17192 70.5911626540051
17193 70.2007766646574
17194 68.5907984366063
17195 69.540853160015
17196 69.5591049101918
17197 70.7521143172042
17198 72.9488758175589
17199 72.150506868301
17200 72.4592084693016
17201 73.905278257934
17202 72.9671067500472
17203 72.514126210986
17204 70.9097565355557
17205 72.6771799224836
17206 74.2624636723258
17207 75.422552108171
17208 76.2790402754049
17209 77.0880688604306
17210 78.7567176354506
17211 77.9394333165669
17212 78.2624717516066
17213 75.6573441157837
17214 77.2800985756242
17215 77.1784329513347
17216 75.888362969927
17217 76.0234064622518
17218 74.9160948733544
17219 75.8793015592965
17220 76.310662229133
17221 78.1349282278129
17222 78.056684185794
17223 79.9075409332838
17224 81.8136017247562
17225 82.0955492807204
17226 81.1105325497777
17227 82.5411416450677
17228 82.5327349795282
17229 83.6834652217309
17230 83.7333996566957
17231 83.9253320049488
17232 82.6802189706307
17233 86.6088948579261
17234 87.3513833192009
17235 85.881331647812
17236 85.6324179423305
17237 85.8880906666951
17238 85.4673198578172
17239 85.0478930915091
17240 83.032681160907
17241 81.0405574480617
17242 82.0783623713799
17243 79.5074033219218
17244 77.5018707479989
17245 78.4516948926295
17246 78.0571385106806
17247 75.7353858396227
17248 74.8744919008992
17249 72.9077000563152
17250 73.5140082172978
17251 74.4988516844245
17252 77.2996833793838
17253 75.9998254717941
17254 75.040609395786
17255 74.2717355641345
17256 75.4219193103318
17257 73.8894502777758
17258 76.2505722103368
17259 75.9323418813199
17260 77.3164445789837
17261 77.9087435687345
17262 76.4607082479179
17263 79.1800352331188
17264 81.6295788517588
17265 80.7623998436938
17266 81.0086029004754
17267 80.823450881463
17268 81.7101652371678
17269 82.858704846829
17270 79.0443757691038
17271 78.8620522964358
17272 74.935731310929
17273 72.6002595432803
17274 70.0872429210313
17275 70.707917600082
17276 70.9614652672048
17277 72.5134428201935
17278 71.49398468566
17279 70.9848889181764
17280 71.2028085558378
17281 71.4297526417184
17282 73.3537094819717
17283 72.1236205691665
17284 69.0725198299694
17285 68.2461996494433
17286 69.3092520737133
17287 69.8072112374745
17288 69.3666961407535
17289 69.1518543221539
17290 72.100904476971
17291 71.7969047614615
17292 74.1670522184297
17293 76.6935838088411
17294 79.3063836050937
17295 79.7908225075904
17296 78.7281217672561
17297 75.1846043370897
17298 74.4115037347195
17299 72.1888572762641
17300 73.1931543678627
17301 73.6818030465057
17302 69.4662038994435
17303 69.3853338122138
17304 69.3719365063584
17305 71.493711761039
17306 70.2862730391909
17307 69.3385788334548
17308 67.8108527629422
17309 66.4948756747151
17310 66.276426514042
17311 67.8632679832598
17312 67.7309959064503
17313 65.5419793961699
17314 65.6923598968607
17315 65.8248826170347
17316 65.0205969413921
17317 67.9528321667131
17318 68.8247725128262
17319 69.7076617149977
17320 65.5461451277156
17321 65.462566682968
17322 69.5888185889448
17323 69.7847073255915
17324 68.1053549487929
17325 67.844459091104
17326 68.8693843728917
17327 70.8944242637822
17328 72.473533268952
17329 72.7265984677603
17330 71.1796321452215
17331 69.6842555996073
17332 71.4071923083641
17333 72.8345264133791
17334 69.3271307590883
17335 71.056122053754
17336 70.0150026718217
17337 71.3426938394179
17338 70.8569635987212
17339 74.0540918766464
17340 76.516333491913
17341 75.7487745780905
17342 75.7032264479694
17343 74.8391648412409
17344 77.659827601483
17345 77.9752139692449
17346 79.1261629890925
17347 76.8672652729841
17348 77.9300953518795
17349 77.767160123052
17350 80.157783445738
17351 81.6632652431314
17352 81.3868996263368
17353 81.159466509957
17354 84.5586808094895
17355 83.6561547974204
17356 86.1226143006335
17357 83.2662377907314
17358 84.1616578212067
17359 83.0463633977026
17360 84.5530939887404
17361 86.0549617522127
17362 84.7725328738817
17363 85.4667666640274
17364 84.6316590064373
17365 85.4322557303233
17366 81.4181949528392
17367 82.5543242953032
17368 80.5681385651841
17369 80.9403851307091
17370 77.5898667413428
17371 75.5416479209944
17372 73.6336782448024
17373 72.8602800871734
17374 72.1109517285184
17375 70.7235515998131
17376 71.0089469376124
17377 72.0346432854443
17378 71.9991974217512
17379 72.9330750092542
17380 72.9328950730216
17381 69.8157623192436
17382 68.3411110393706
17383 67.1446150914625
17384 69.0205586225185
17385 67.0730525267442
17386 71.1240332300664
17387 73.1979393027345
17388 74.3352363239648
17389 75.3717925123907
17390 78.3707708332609
17391 78.3042362165211
17392 79.2789840501447
17393 80.9700968360382
17394 81.3940695923217
17395 81.4094812930622
17396 78.9893439547804
17397 80.1934915786175
17398 76.6702294887779
17399 75.7573387923902
17400 76.0086755120029
17401 74.7614068018904
17402 75.5330701965568
17403 77.8335895922731
17404 76.965169395981
17405 79.0177539590162
17406 78.3120105794521
17407 77.4392089249608
17408 77.5442126113697
17409 77.4195802870677
17410 76.8343573202681
17411 78.3881324872112
17412 77.8410641874343
17413 75.8065298050633
17414 73.8696358135388
17415 74.1983936160149
17416 75.6740402649463
17417 74.9249312238661
17418 76.6358697725122
17419 77.8036950436507
17420 77.3653876800753
17421 77.080064251913
17422 77.662792014994
17423 74.3056323127295
17424 73.097198770291
17425 72.3869905603478
17426 69.7965226230308
17427 69.2260363771687
17428 69.4727448000833
17429 70.3878064961856
17430 69.8819653404365
17431 70.4518588115712
17432 67.7260587267801
17433 69.0879899082038
17434 71.9066807934338
17435 72.7672799532485
17436 72.9393803043042
17437 74.0587924766118
17438 74.6028977864138
17439 72.5804281967866
17440 69.9331915892639
17441 72.425675777183
17442 72.9906754820813
17443 75.021824070039
17444 76.2247603985182
17445 73.7887391262645
17446 76.7343985637481
17447 78.1105443505777
17448 76.6867323633827
17449 76.0727152893659
17450 74.4095223689727
17451 73.0463791702802
17452 75.6789822622575
17453 75.571357948563
17454 75.2291531483174
17455 75.0941932047819
17456 75.4147475865664
17457 72.678430222637
17458 73.3157642576796
17459 71.275427139818
17460 74.8038184170888
17461 75.2993481395597
17462 72.9527135784037
17463 74.2031772162535
17464 75.268406658981
17465 77.6753218033135
17466 75.6772005552427
17467 72.7955971483794
17468 75.076985084332
17469 74.7055781947931
17470 77.5694653632513
17471 76.2616313811731
17472 76.5537316172642
17473 76.1927454443899
17474 76.0305533471321
17475 74.2340890547358
17476 73.796850049828
17477 74.789351068921
17478 71.6499006108998
17479 75.3162978772603
17480 70.9806927716864
17481 72.6007101800926
17482 74.8682066716001
17483 72.5947806808305
17484 72.8148521787506
17485 73.4631220337823
17486 74.2200285014167
17487 74.2771392192019
17488 71.7150048172052
17489 70.3863733428135
17490 69.3411816984653
17491 68.1704165352177
17492 67.8267531240726
17493 66.8998198627236
17494 66.0528243881823
17495 66.2238571002791
17496 64.8315317589583
17497 64.1068604961903
17498 63.7710404197038
17499 62.4241870315209
17500 64.9484848183772
17501 64.1584743280572
17502 65.190274502297
17503 65.9341706835498
17504 65.846110472857
17505 63.6737813455749
17506 60.8873939232759
17507 60.634889276081
17508 59.5783143024711
17509 61.784185537525
17510 59.0045494177319
17511 60.2426453218406
17512 60.3446833956516
17513 60.1339138116671
17514 61.1556700417471
17515 62.1181974954579
17516 64.3918672525572
17517 66.3145031057481
17518 70.4838030649396
17519 69.0024058345567
17520 66.1309101588649
17521 65.5532748313371
17522 61.1745728081315
17523 61.8658672047286
17524 61.4389250817548
17525 64.10263397773
17526 68.5072897680111
17527 71.6737158157036
17528 74.3536356176504
17529 73.1842927296811
17530 77.0351751704968
17531 78.8471823650734
17532 80.685481873566
17533 81.3287779573629
17534 80.8696554650709
17535 80.7073855262598
17536 80.8363180025829
17537 81.8578054649571
17538 79.1761265016044
17539 82.0658780292024
17540 86.0507480577105
17541 85.5895609586235
17542 85.8134855706104
17543 84.385151932703
17544 83.5644946775555
17545 80.485559234642
17546 78.1451845796949
17547 76.8659571671148
17548 75.7681297662062
17549 77.2031437839968
17550 75.5788367820785
17551 73.8743027366136
17552 72.7620174469891
17553 73.2850910564028
17554 73.6499295977554
17555 74.4484822887851
17556 74.6498498170469
17557 71.4114280914503
17558 72.8010501658706
17559 70.1141414750122
17560 70.0539867436174
17561 70.0294147694529
17562 70.7501762830007
17563 73.0887846231779
17564 74.9506980763143
17565 75.3295971609108
17566 73.8973814130341
17567 72.7920375465401
17568 73.6851244586344
17569 72.1463740437223
17570 72.6790415742657
17571 74.9743451246959
17572 76.13166304818
17573 77.556428347068
17574 74.7117555043687
17575 75.7167921856313
17576 73.6289248107188
17577 75.2710752014396
17578 75.3904992027328
17579 78.43788097649
17580 76.5495261260864
17581 75.6184108484423
17582 77.4512422150299
17583 75.8538327412443
17584 73.8803639350963
17585 75.1128475153798
17586 77.9359479461832
17587 78.0266920269982
17588 76.5954134718225
17589 78.1057191603629
17590 79.1549410573429
17591 78.0255409327539
17592 76.1569805149529
17593 74.6391782622927
17594 78.2906642794609
17595 76.8485126907417
17596 77.0704916063214
17597 78.2579260241302
17598 79.4975576719065
17599 78.9073170186902
17600 79.0119508631751
17601 80.5859143322686
17602 81.1757553532054
17603 80.6779395379986
17604 82.5809128539886
17605 83.6693303533931
17606 82.3353132192224
17607 82.1722038741337
17608 83.9036344539972
17609 79.912029483069
17610 79.2350773138377
17611 78.9220125943171
17612 78.5448430349455
17613 79.3334184824647
17614 77.2345827913998
17615 77.2033313965914
17616 77.7520887393322
17617 77.8775329066445
17618 77.8610281204716
17619 75.0576870139814
17620 74.1298077934576
17621 75.5177592643321
17622 71.994608443355
17623 72.8068896159716
17624 70.4762762868125
17625 68.7357993233035
17626 70.8711541168284
17627 70.1086705079128
17628 68.1077847148673
17629 68.3359795895365
17630 66.4678045395069
17631 66.7942754257967
17632 68.3436570626234
17633 69.2190352699115
17634 68.2838454665849
17635 68.0485122801371
17636 67.3089154249364
17637 66.8961409577835
17638 64.7077453868452
17639 67.3883939157001
17640 67.3895045709799
17641 65.3699271513259
17642 66.9800859944191
17643 66.2652077382063
17644 66.7097957259464
17645 67.8509315361418
17646 65.8807386946866
17647 65.4943219459699
17648 66.5983229153572
17649 70.2130291266215
17650 71.6889889056441
17651 69.0049735647315
17652 68.0914695560681
17653 67.8772863243854
17654 69.4781138436257
17655 71.5011990280508
17656 73.5673304830668
17657 72.6600708428192
17658 75.3970193173529
17659 74.267330317323
17660 76.3611685847703
17661 76.9818640084406
17662 77.2895871950636
17663 77.7777128410514
17664 77.9455251408392
17665 75.8034755266024
17666 75.3387704227842
17667 77.1868058507842
17668 77.2074163773641
17669 75.3143649185272
17670 75.8747387722619
17671 78.1502677105148
17672 77.8600312912691
17673 78.9306778586959
17674 79.5823849856973
17675 77.7027055862081
17676 76.3008783717175
17677 76.097016156844
17678 75.3100156764708
17679 75.9240663406825
17680 75.4125175626673
17681 76.7441949906634
17682 77.8487152269715
17683 78.972229584619
17684 78.5448846436132
17685 78.7918409930888
17686 77.7146011980546
17687 77.9623255298261
17688 78.3831658692473
17689 78.2346258953861
17690 77.6617740004088
17691 77.5864545740112
17692 77.0684212136578
17693 73.8771374476321
17694 72.1017598276899
17695 73.9961049104286
17696 74.7952193168445
17697 76.0158124808863
17698 74.461047144338
17699 75.7087754090285
17700 75.9906738009607
17701 74.0577252237986
17702 75.4954318693454
17703 72.8767705727752
17704 73.677327083775
17705 74.589861426652
17706 75.2588526368945
17707 74.9870573043422
17708 75.1073720301915
17709 76.7226767819724
17710 76.0818470774161
17711 74.8373917829544
17712 75.2980988883212
17713 76.4993183956527
17714 75.8017553889026
17715 73.9981744589057
17716 74.1145017322285
17717 72.5414193634343
17718 74.8999732043423
17719 74.0944204421715
17720 74.4140836201625
17721 74.8156380534543
17722 73.5675516092857
17723 73.9566836565905
17724 74.2836060237335
17725 74.6435768943637
17726 76.6586524810538
17727 76.9657970566174
17728 75.2253336537241
17729 75.4148440531829
17730 77.7629550946219
17731 77.3481875463143
17732 78.6330977108814
17733 78.8907552883374
17734 78.8258064316904
17735 76.4570669760775
17736 75.8985216358148
17737 77.7272996414025
17738 75.2809107548124
17739 75.517044407768
17740 76.8621027110158
17741 75.384811222247
17742 76.762359271965
17743 78.7268877447296
17744 79.8925064785354
17745 76.9230327088806
17746 77.5682098609093
17747 77.7022014491618
17748 80.1212338970108
17749 78.607254568506
17750 77.1646425938909
17751 77.558119202254
17752 75.7123435880121
17753 77.2908065411778
17754 77.3449449969448
17755 79.2748992297735
17756 79.2837748148602
17757 77.7232750822376
17758 75.5974388136117
17759 73.9529270995879
17760 73.1833223977611
17761 75.194015198231
17762 74.4296241666442
17763 71.3071999595776
17764 70.7753796365851
17765 73.3925323084715
17766 71.654375280804
17767 70.183736576622
17768 70.1003984385272
17769 68.3140183646995
17770 68.1786551487557
17771 69.7914905966013
17772 71.6593734213564
17773 69.6293523561592
17774 71.3122650692969
17775 71.8684590880871
17776 71.4611660209248
17777 72.9983754430706
17778 76.2410003782148
17779 76.1534682024078
17780 76.1782962750403
17781 76.7134132915177
17782 72.7250959179533
17783 76.2369564823161
17784 74.8428485227231
17785 76.8727895096978
17786 79.0416465732526
17787 79.9321759998387
17788 79.9704108221617
17789 83.7870240810064
17790 83.6594253927908
17791 83.5915695894853
17792 80.7879038049059
17793 81.4708771339727
17794 80.8723508996567
17795 80.7722056510645
17796 82.2649037945936
17797 80.8794558693001
17798 80.4175094992778
17799 82.1506540664799
17800 80.1732490316808
17801 79.0063747397945
17802 82.919979286638
17803 79.6127687196522
17804 79.8726256686639
17805 79.1775415104337
17806 78.437936729619
17807 79.4420467580025
17808 80.0970224136621
17809 78.8784879801612
17810 78.419125838372
17811 79.434220233056
17812 79.5820354331921
17813 79.5310746938254
17814 81.4005423406576
17815 81.249082206389
17816 80.3453623306301
17817 81.1970553781711
17818 83.0177719490244
17819 82.8282084192028
17820 82.6703706044165
17821 83.9205967804576
17822 83.7802696342204
17823 85.691934210501
17824 85.2501817184544
17825 84.0981183799046
17826 84.0570123699924
17827 83.5292901437931
17828 82.7556717815116
17829 83.7817542989364
17830 85.6152620885387
17831 84.8903049541888
17832 86.7987819641901
17833 85.0329149275783
17834 84.4018195646408
17835 84.2238300138109
17836 83.6903088619188
17837 83.1004207314934
17838 81.1811093480217
17839 79.9500454754796
17840 82.0722238839295
17841 81.9120658913576
17842 82.9422207243518
17843 82.8266244448705
17844 82.6866099403609
17845 82.1279351144889
17846 78.7864446809145
17847 78.2374397934638
17848 76.751450721955
17849 76.914408395424
17850 72.8395329379976
17851 73.2122663499823
17852 73.5300021874093
17853 74.4416480889824
17854 75.41709071235
17855 75.15835594249
17856 73.1085178318669
17857 71.6562783302763
17858 70.7543164592526
17859 71.43908729376
17860 69.0591021728443
17861 68.9969241960966
17862 66.4540172585572
17863 64.1253590439695
17864 65.7285490777583
17865 66.2309310812383
17866 66.8344857109394
17867 67.9290534292978
17868 68.2662133685494
17869 66.4134313862462
17870 70.3980387258376
17871 67.2631263028771
17872 67.4563861054718
17873 68.0548551811007
17874 65.7618470394916
17875 67.8185807699285
17876 67.2735058413851
17877 67.4612903117455
17878 67.7053550670044
17879 67.5788973999814
17880 68.6035670706674
17881 66.9540077433397
17882 66.3470594946072
17883 68.5456718278008
17884 67.1430990575419
17885 69.0242374482667
17886 71.4212185154395
17887 70.814863575661
17888 71.7772620970403
17889 73.5642421512117
17890 72.4403094282753
17891 73.5545545541133
17892 70.63513333115
17893 71.5344648370227
17894 72.5174893212001
17895 72.280472372561
17896 73.9161625233746
17897 74.5693834796949
17898 74.7028918513478
17899 74.8626558925368
17900 76.0126063897023
17901 78.4239961871514
17902 79.9587826632448
17903 80.1191480400772
17904 80.2085255480273
17905 79.6026463558097
17906 77.782776054831
17907 79.2177820567596
17908 79.6222136023858
17909 76.7961732818871
17910 77.8826956148046
17911 78.8148702514099
17912 80.9172583027542
17913 80.3845391901886
17914 79.847737154526
17915 80.4805988324977
17916 81.8668712296835
17917 79.3481431531481
17918 80.9930474275875
17919 81.3265774459084
17920 80.473234534314
17921 78.1779416736383
17922 77.6488011534217
17923 78.0869231261192
17924 78.4429026734154
17925 73.9650423982865
17926 75.1814541897597
17927 73.1850876820452
17928 70.6914123816891
17929 72.6620281298944
17930 71.4366411502189
17931 71.3959321563559
17932 69.8691019935606
17933 70.6924691635325
17934 71.6524065110411
17935 70.2075505573228
17936 68.1413767758406
17937 71.193645702168
17938 69.9564650829636
17939 71.0064071389442
17940 71.9122212490548
17941 73.8904734868605
17942 74.2990414826915
17943 75.621047935942
17944 74.7319461546554
17945 78.3342401734036
17946 76.4363543436542
17947 74.673922513332
17948 75.9926226142019
17949 76.0022673617813
17950 77.746226124621
17951 77.0686464761279
17952 77.9525891627437
17953 75.7738823079183
17954 75.5393843517501
17955 75.307420345493
17956 76.8695272616067
17957 77.7768841081069
17958 76.2622617493211
17959 74.4230851100033
17960 72.6872147529607
17961 72.5216199384056
17962 73.5079801256221
17963 71.470031600002
17964 74.0121530026553
17965 73.1463735587146
17966 76.0707522116304
17967 77.5789908648318
17968 76.8430705748812
17969 75.5355485265913
17970 74.4968895189592
17971 74.9808490704093
17972 77.4080911317306
17973 79.0373899440505
17974 78.103739751244
17975 79.46014834162
17976 79.1938189794508
17977 80.0067158530008
17978 83.322441414867
17979 85.1596279514765
17980 87.0456919303434
17981 86.6030217310344
17982 84.8564091439722
17983 85.34938166079
17984 84.8576335681507
17985 85.4324353851854
17986 84.2956416095809
17987 84.1021994364767
17988 83.0846427647299
17989 83.7414094566508
17990 80.7541207105311
17991 81.5021441948513
17992 79.1816400205042
17993 80.0880013560243
17994 78.3292361874202
17995 77.5996855245984
17996 77.5843120980479
17997 75.1549426834681
17998 70.5933488839673
17999 68.1841290725638
18000 67.1338843872317
18001 63.9481620909442
18002 64.077937308117
18003 65.5172431692442
18004 65.6113321570519
18005 65.2242201405675
18006 66.6769520149706
18007 66.1077150238386
18008 67.1791593369354
18009 65.8270920022595
18010 66.6339545847787
18011 66.5558325490439
18012 66.1705748086164
18013 66.5883890010337
18014 66.6310472127464
18015 65.8817223602919
18016 64.886559955479
18017 63.4825607990835
18018 66.8512729647546
18019 67.582375756953
18020 66.813494516451
18021 69.3033008662726
18022 71.7003443499049
18023 69.6095363781013
18024 68.1778702041409
18025 68.9111373451794
18026 67.6433405174574
18027 67.6855886416191
18028 68.085377036402
18029 69.5233202939664
18030 71.3836108910959
18031 72.1530748614705
18032 72.3594796698981
18033 71.6204247909122
18034 73.4951295468124
18035 74.0754279984975
18036 74.7740700577432
18037 77.7798925394226
18038 77.3779909369618
18039 78.5052501156195
18040 78.7352833650268
18041 79.1232414639904
18042 76.9774262268592
18043 78.1809668511509
18044 78.4875587441998
18045 79.346779819006
18046 81.1057805183354
18047 81.696616164856
18048 80.739388863849
18049 80.9045601247673
18050 82.3008921559822
18051 81.2513597520701
18052 81.6546650499167
18053 81.3530376031344
18054 81.7970275252262
18055 80.7354552489115
18056 80.5002200851232
18057 79.70660997917
18058 79.6928696635773
18059 78.1777830549119
18060 79.4416691950983
18061 77.2202929500777
18062 77.7409161544868
18063 76.75707193747
18064 77.5942561046583
18065 75.4957239300883
18066 73.0598234299152
18067 74.3499466899141
18068 73.8151731722795
18069 73.1508249135286
18070 71.0499570229019
18071 69.9557226796821
18072 70.7043487051922
18073 71.7656297167553
18074 73.0708539488631
18075 73.9713210009117
18076 75.3190990217337
18077 75.1826876382371
18078 74.7968687245115
18079 75.5344945518938
18080 74.5959773934863
18081 76.0165330690439
18082 74.1697902115374
18083 73.7040397636585
18084 72.3375699438067
18085 74.7003489227632
18086 77.1603349273486
18087 75.0824847796106
18088 76.0804391679114
18089 76.5458766273974
18090 75.1641409487066
18091 75.8843576996118
18092 73.7992443975663
18093 69.3679178374748
18094 65.8645633037526
18095 64.6647887012157
18096 64.8428032493283
18097 65.2553764474648
18098 65.7146412902365
18099 65.1791462961092
18100 67.2944030522009
18101 69.0466660442229
18102 72.5505168776016
18103 74.0308832688428
18104 74.1228340723426
18105 71.2653470946163
18106 68.7155223999114
18107 70.392989148647
18108 71.0872114580346
18109 68.888267892034
18110 68.2705402032817
18111 70.6525736648497
18112 73.6401872572996
18113 74.1639492269594
18114 77.9334437132398
18115 78.9336412489323
18116 78.2452580825278
18117 77.8729503214199
18118 77.7672815707733
18119 78.5131774519652
18120 78.5629799429473
18121 78.5348578761211
18122 77.1816132900834
18123 77.1745768166036
18124 78.0123100722697
18125 79.2269563660559
18126 78.8798275414106
18127 79.6754617191999
18128 77.6928463205927
18129 80.976428487446
18130 82.1700750343613
18131 78.9532094565857
18132 78.8396310029055
18133 80.3185935004601
18134 78.0087977446402
18135 79.646812783352
18136 79.8073301476104
18137 81.0830562324283
18138 81.5082954010291
18139 80.2316055739327
18140 79.4536075029538
18141 78.813600034393
18142 78.7929803104443
18143 79.3828750808496
18144 80.3042044678735
18145 80.1383547023247
18146 82.8476543840391
18147 81.5682221940418
18148 83.6800970320674
18149 83.0560442782729
18150 81.2534692053034
18151 82.8954584580418
18152 82.7341001555437
18153 83.6058710253588
18154 84.6959425259159
18155 83.2372995610172
18156 82.5428414804405
18157 79.447242138421
18158 78.7391544820615
18159 80.8520015670283
18160 79.356967578506
18161 78.6996694991545
18162 80.0887552168467
18163 80.0686653158972
18164 80.3901344889454
18165 80.6306372162471
18166 78.1132499804993
18167 78.5234568145696
18168 78.9958084039626
18169 79.062715111177
18170 82.8008620654531
18171 83.1585199369849
18172 83.8942024362072
18173 81.1741312599521
18174 79.6048470274212
18175 80.9517603989782
18176 81.5218552744421
18177 84.6812679538062
18178 84.3096351613184
18179 83.062563094617
18180 82.9792388078689
18181 82.6305612600183
18182 81.3034818398299
18183 79.7088418869254
18184 76.7283699050238
18185 78.6612473328511
18186 81.1357106475175
18187 80.3835744157508
18188 80.1703001602836
18189 79.56186266049
18190 77.7285553802101
18191 78.1877616598996
18192 77.1664527178539
18193 80.0771649985272
18194 81.1074662146921
18195 78.0302131063616
18196 77.2937541033082
18197 76.959746400864
18198 78.0929118431339
18199 75.6747747655417
18200 74.8648732277475
18201 74.7309780255678
18202 74.9099307556587
18203 75.5562516584823
18204 78.0237896742047
18205 76.2910805993462
18206 75.5687742027563
18207 75.1188633148192
18208 76.0379785903159
18209 75.6849360076107
18210 77.9350886166245
18211 77.4966463598362
18212 78.2174042344941
18213 79.0592749065072
18214 79.2389711156936
18215 82.1045931902809
18216 82.6380776360408
18217 81.8022592867855
18218 78.8627301286088
18219 81.4259635844743
18220 82.8533316431526
18221 82.6855279246053
18222 82.49269924555
18223 83.5798397613013
18224 81.8837488980969
18225 81.9405329696878
18226 82.9228011663141
18227 85.1360960034567
18228 83.7012341706107
18229 84.8624686321872
18230 82.3905391962099
18231 83.5764272824249
18232 80.2217620646319
18233 77.8124291554672
18234 75.1479029448117
18235 74.9264029811589
18236 75.880488267491
18237 75.6047015330397
18238 79.2323016810498
18239 76.2768679596391
18240 77.2710265363889
18241 78.6624900065739
18242 78.0053558917435
18243 76.6130113234931
18244 74.4696354251588
18245 73.4437479890553
18246 69.5332539120572
18247 68.4720660792878
18248 69.0595749297034
18249 68.4675556450443
18250 70.4609515450343
18251 69.2433210836839
18252 72.1683960690397
18253 72.5415318523645
18254 74.9781039047442
18255 72.2653132757533
18256 71.9160483311804
18257 72.1720458218586
18258 69.7084289003134
18259 73.3559798587671
18260 73.3802021468455
18261 73.225945059723
18262 73.1670309095703
18263 71.8012675828908
18264 76.1598677889639
18265 75.015973365347
18266 75.763150039938
18267 74.9098642124904
18268 73.5209108132305
18269 72.1846595035243
18270 68.5039185524085
18271 67.1860006409801
18272 63.2934066242588
18273 63.616257558111
18274 63.4742531696472
18275 65.9843324934372
18276 63.1525095345631
18277 63.4631700558055
18278 65.8255854718024
18279 64.5800907296652
18280 62.4816056784763
18281 63.5936158206709
18282 63.3962979155848
18283 66.5840711940658
18284 63.4460308912771
18285 65.0310863356103
18286 65.7875868772007
18287 67.3299941805305
18288 69.5704721440482
18289 71.7816864815618
18290 76.3331019289775
18291 77.0267273239346
18292 80.6980313758255
18293 82.1135475868975
18294 84.0267946465894
18295 83.6253258564285
18296 86.9517577560304
18297 85.2767668665048
18298 84.8726395291315
18299 86.8221036011371
18300 85.4352437213559
18301 84.3591313399799
18302 82.3854269213002
18303 80.933351417673
18304 78.9769305807202
18305 78.2340532931879
18306 79.5859322141265
18307 77.8410974968256
18308 76.1217972025057
18309 74.8400039835647
18310 73.7243347711692
18311 74.5538176179902
18312 73.8577763141707
18313 74.1874134122704
18314 72.5722524595158
18315 71.5322624743482
18316 70.7804581525437
18317 70.979734173012
18318 69.1096485068405
18319 67.5305880739117
18320 69.838123875039
18321 69.9359250974747
18322 71.807243127904
18323 72.6756584788012
18324 75.7996080212426
18325 77.5058756634357
18326 77.5605850084835
18327 75.8950017315799
18328 76.7889254968911
18329 77.4518804591077
18330 76.8137954657544
18331 75.7452142000045
18332 76.4343248157407
18333 74.2921860410041
18334 74.3233349154437
18335 74.2619090037064
18336 74.3702120970567
18337 76.472853617965
18338 79.0426074532213
18339 79.1663824728063
18340 79.4565293228093
18341 79.857509419876
18342 81.6316279806941
18343 79.7796494029786
18344 80.6776546987108
18345 78.3661441603574
18346 79.1256376688309
18347 81.81931940757
18348 80.9932766784723
18349 78.1191033088206
18350 78.7357827114462
18351 76.8042702333202
18352 77.415811868113
18353 78.2938631847943
18354 79.7592711566802
18355 76.8607450808712
18356 78.2069219961517
18357 77.7605544072742
18358 76.5301937584157
18359 78.1003373990063
18360 78.4366318425452
18361 75.6654631871626
18362 74.5430289359296
18363 73.0329308822605
18364 72.3907628917483
18365 71.9723633452495
18366 70.6193710059801
18367 69.5325352328078
18368 71.2415248621856
18369 73.79135272861
18370 73.5429631575021
18371 74.6887071449837
18372 72.4731963061834
18373 73.3519702377212
18374 71.9687200498788
18375 75.5232268840916
18376 74.7730284262939
18377 75.3185232351626
18378 76.3257121822793
18379 75.6467944950702
18380 75.9093757999196
18381 76.8141394844985
18382 76.9767225614633
18383 79.7153837371475
18384 81.0810563172252
18385 83.1955965507579
18386 82.8246373333332
18387 82.9550074586195
18388 80.4260774135856
18389 81.1504357589095
18390 82.766082976567
18391 85.6677362315712
18392 86.3135896638456
18393 85.4777633633574
18394 85.0308286818844
18395 84.5298914144348
18396 84.2902614850413
18397 80.941266017422
18398 79.7430722676949
18399 78.2009443869502
18400 79.3108068522105
18401 81.6256088916998
18402 80.9891568105915
18403 81.2411558527579
18404 79.3298947321601
18405 76.9863542084429
18406 78.7434613987085
18407 80.2625268110397
18408 80.1001441548201
18409 79.4184329126951
18410 79.4328955151116
18411 77.764407992361
18412 75.9315827311798
18413 75.6596255866073
18414 76.8367113060963
18415 78.3426973051342
18416 78.0431912710955
18417 78.1203554251355
18418 77.9968818687741
18419 78.9582733381373
18420 76.6031253460899
18421 75.682532252263
18422 76.1732455177362
18423 76.5401952612855
18424 74.9805079208866
18425 75.6136927416576
18426 75.1624924858122
18427 74.2943907380846
18428 75.7898994602496
18429 72.7020786051049
18430 70.338270017399
18431 70.5412716111961
18432 72.0493270320934
18433 74.1771547929122
18434 71.813893816515
18435 72.5275260801007
18436 72.7968143835532
18437 75.7476057051802
18438 77.3341052541267
18439 78.2532337072882
18440 76.3326385817621
18441 75.9526544761688
18442 77.5197206816847
18443 77.6606056517723
18444 79.8796880176896
18445 80.9182624611443
18446 79.4630661639171
18447 79.8338812008956
18448 80.6614128517825
18449 82.6302383427007
18450 84.3059511750154
18451 83.7170048533522
18452 83.244582785163
18453 81.5135172245817
18454 82.959962573191
18455 79.7313896642454
18456 79.3314747292412
18457 79.6166828743653
18458 77.900423438358
18459 75.9500117412994
18460 80.2000538274987
18461 81.1532492903597
18462 79.8928508788414
18463 77.1630723024254
18464 77.7532268217885
18465 80.2161237413673
18466 81.3357201084149
18467 79.9550823674119
18468 78.3039306008235
18469 79.301425940201
18470 78.8255326256115
18471 80.7331714712693
18472 83.2518221508241
18473 82.3235906331059
18474 82.4203432794104
18475 84.3093372472558
18476 85.1762570938183
18477 83.9686042367537
18478 86.4082517424369
18479 85.2353439609321
18480 82.3153958290404
18481 82.6138321977233
18482 82.8657818749975
18483 84.0204462366007
18484 83.8215358469025
18485 81.935032559212
18486 81.5998497410217
18487 81.4621911400933
18488 81.0273564814991
18489 82.7219204541275
18490 81.7368685366251
18491 80.3503503259943
18492 79.1562791832926
18493 81.7879869520271
18494 83.0668582935751
18495 81.7149388027979
18496 78.6201493128749
18497 78.6098700464511
18498 77.9800064880512
18499 79.6626277335471
18500 78.9038613753979
18501 79.1689693973173
18502 79.0935567682694
18503 77.7755405735648
18504 77.9589299525502
18505 77.8860687423816
18506 77.9003297886386
18507 78.7401404586143
18508 79.3671440775982
18509 78.3755619838513
18510 78.1820480495887
18511 77.5538046923228
18512 77.3620700973695
18513 73.7663934104892
18514 72.8307504889374
18515 72.1581507246968
18516 75.8971546271206
18517 76.279120835672
18518 76.8423276445908
18519 76.6400438377429
18520 78.3065862366871
18521 77.0458330533056
18522 74.8431735454232
18523 77.2373585309775
18524 77.9480644710708
18525 78.595582002201
18526 77.9722805385362
18527 78.5707968687829
18528 80.2173806567968
18529 79.7471449510347
18530 80.6747108424189
18531 79.615635074283
18532 81.3292517652279
18533 83.5136021329594
18534 82.2169773869787
18535 82.048691815986
18536 78.010990801553
18537 77.7258352733063
18538 73.1499737878602
18539 74.1886356709673
18540 71.2270542826204
18541 70.5024493609098
18542 72.630370022909
18543 72.9177637278916
18544 70.4583551443053
18545 72.0375212464983
18546 72.5046905028773
18547 73.3105024039515
18548 70.6647633835824
18549 69.510659271865
18550 68.4347532599272
18551 70.7012704852071
18552 67.6098169347019
18553 67.3576938471749
18554 67.3561558038769
18555 67.1591849985457
18556 67.3412588129367
18557 68.8529094559286
18558 73.1077154275015
18559 71.9457626341675
18560 75.3494179614963
18561 75.5064223646563
18562 75.6690534579798
18563 76.6815399453279
18564 74.7773547945625
18565 73.3074085982325
18566 74.5087560167067
18567 74.3498809763666
18568 76.5670136032489
18569 77.0030208589707
18570 78.035834373597
18571 76.785781015091
18572 78.7939783967405
18573 79.8062347834316
18574 79.0276582644279
18575 77.856670089167
18576 79.4204629646571
18577 76.6971161674275
18578 76.5142325281091
18579 77.6424742708411
18580 76.8599328516722
18581 73.500934441239
18582 73.1440862981014
18583 71.9384898790054
18584 74.8864806263885
18585 74.0975830315913
18586 72.9642766157027
18587 69.6398833397992
18588 70.627148222498
18589 70.3342891767907
18590 71.3579705322082
18591 73.5477739357388
18592 73.9428930335354
18593 71.7949679689704
18594 70.5645438952561
18595 73.0525779744021
18596 74.1863671483515
18597 73.1131568746011
18598 72.3973135622623
18599 70.4505050956036
18600 71.2049232722145
18601 75.740352039538
18602 74.3458059959789
18603 72.7074026682325
18604 73.3930627879635
18605 75.6729482750538
18606 75.7393548374755
18607 80.483691376588
18608 79.016319827772
18609 81.5273572054991
18610 80.6139738056055
18611 77.9784918877866
18612 76.2229599729302
18613 78.1887019799696
18614 81.842185548685
18615 79.898383198238
18616 78.9184223178928
18617 80.3471403979207
18618 80.8939369898841
18619 80.7061350911785
18620 82.4064582843284
18621 81.0238219089285
18622 83.4069664207117
18623 83.8693563385315
18624 82.6112273396913
18625 79.2329181603702
18626 77.6928754631649
18627 75.3388637143838
18628 76.5453256067116
18629 76.5651482077931
18630 77.1558626962135
18631 77.210253296159
18632 77.9114316580476
18633 78.1049097800686
18634 76.9654308980022
18635 80.8669522045681
18636 82.0749574630929
18637 83.5997666661959
18638 80.2794254739677
18639 81.9133922612077
18640 79.7825248763264
18641 79.014395173815
18642 78.2858667327949
18643 80.1780991621376
18644 81.1243951523884
18645 82.9838073746961
18646 84.16440162092
18647 83.7601325872022
18648 82.7970581491574
18649 78.9280969968082
18650 79.5713726853443
18651 79.5257236062856
18652 80.230656981827
18653 78.9594432687097
18654 80.0696995823988
18655 79.7664391986659
18656 80.7122822513557
18657 80.0414357959301
18658 81.1314580801211
18659 81.3602680011746
18660 79.6697930482989
18661 79.5970869536651
18662 79.4340878859907
18663 76.2800067052176
18664 75.1434341000724
18665 74.8533104146685
18666 74.7836166949664
18667 74.227168366744
18668 74.6607411594272
18669 78.4052804093928
18670 75.2634538473966
18671 76.273142567817
18672 76.2696000109253
18673 77.6232042424045
18674 76.6984837498992
18675 76.0060272399775
18676 74.3487499101701
18677 71.7561241292643
18678 72.2586803572633
18679 72.3976678422657
18680 74.2756997216718
18681 77.1868752340815
18682 76.2780413593555
18683 77.9636656606584
18684 78.9190461133498
18685 77.9908865781835
18686 79.0977533847472
18687 78.4073046520164
18688 78.2855702435476
18689 78.4889407975879
18690 77.5484171884978
18691 74.7941549454506
18692 73.6174858785005
18693 70.7591943710603
18694 70.777861612294
18695 72.224784298636
18696 72.6758025931354
18697 75.3770096299
18698 74.2992212260314
18699 73.593385525529
18700 74.7326046629245
18701 72.4197586098389
18702 73.178093922541
18703 73.9661423186193
18704 73.8317453835824
18705 76.5772166746201
18706 75.6856050977139
18707 78.4994918180813
18708 78.1721444361849
18709 75.4953332717482
18710 75.082046711996
18711 79.5799058481879
18712 81.7081567003098
18713 84.409840710498
18714 85.6331826892893
18715 84.9672865869651
18716 84.649779183385
18717 84.1175469314942
18718 87.4200160152958
18719 88.7393307778707
18720 87.0070259832453
18721 87.94566664571
18722 88.406291726558
18723 87.7081799951831
18724 84.6458982383034
18725 82.3480447015668
18726 79.5545766449748
18727 78.0800122233242
18728 76.0298328513397
18729 75.2248327704505
18730 78.2556011757434
18731 74.5939620086594
18732 69.564433573997
18733 68.4770178393727
18734 66.7583451796372
18735 64.6522688528338
18736 65.8335262346826
18737 66.4378108794571
18738 65.3620785849144
18739 64.5460197938926
18740 66.2325939017459
18741 63.6706904248191
18742 61.5542462116031
18743 61.7612017072473
18744 64.4826375182743
18745 64.4318430390015
18746 66.9152725961393
18747 67.6808975443379
18748 70.2590172453677
18749 73.7552991033031
18750 73.5114896638761
18751 74.7881838605733
18752 78.7309767318926
18753 79.7967799809111
18754 82.3325956143967
18755 83.5507153584814
18756 82.4165684395069
18757 82.0516380691037
18758 80.2128676059528
18759 79.9210738235155
18760 78.7656465597448
18761 82.6758757649443
18762 83.9384608663508
18763 83.8114220838657
18764 83.9038041541931
18765 83.4542199625463
18766 80.8177268975975
18767 79.0533826408443
18768 78.1277454398547
18769 75.048534203236
18770 74.6233217082706
18771 75.3323427346309
18772 74.4035355319877
18773 75.2055009144759
18774 71.6539544194311
18775 68.8043241791126
18776 66.8756438744924
18777 68.4069343827042
18778 67.2770287903353
18779 68.9924937441286
18780 66.1431220411678
18781 62.2598609228939
18782 62.3938518949645
18783 59.9818002402483
18784 60.045173520941
18785 59.8901343994737
18786 64.159126166304
18787 65.4299917085608
18788 63.5607208036787
18789 64.8493570095237
18790 64.6547852598797
18791 65.5538288455536
18792 66.9857456894462
18793 66.6703206206179
18794 67.9668221063338
18795 70.2218923506211
18796 70.9975332172597
18797 67.2510821175622
18798 71.3346392313653
18799 70.9662836627265
18800 73.06281222413
18801 76.8718100085463
18802 76.5739275994483
18803 77.7402345108283
18804 77.1959823936746
18805 79.5045530940658
18806 78.7505810398656
18807 79.0787592913974
18808 80.042901448674
18809 77.7620447367285
18810 77.6117248877688
18811 76.1608000133131
18812 73.2310554775335
18813 72.6494265575648
18814 71.1753731191619
18815 70.9345732167833
18816 70.6107226223476
18817 72.7781009058405
18818 71.1273167931115
18819 70.935763441567
18820 71.6388093609195
18821 70.2511344372818
18822 70.9993044252087
18823 73.1485228273812
18824 74.7801448346015
18825 74.0301882981318
18826 74.5022711579027
18827 75.6619131723699
18828 78.327735085251
18829 82.3495053702053
18830 83.5004322422518
18831 83.4113329973017
18832 84.748561663031
18833 82.91546475638
18834 83.0462623541226
18835 82.3993868256297
18836 84.8518008355767
18837 84.9301390263596
18838 84.3096519074798
18839 82.7828809215411
18840 84.869680457218
18841 84.0558421213312
18842 84.9311835125055
18843 82.1824854320843
18844 79.8510243101941
18845 77.9747489687001
18846 76.75893434167
18847 75.286178054569
18848 74.7752366648145
18849 70.8752297104576
18850 69.6166055954223
18851 70.306929049491
18852 71.5300915237037
18853 69.8996035946455
18854 70.3919408642498
18855 70.9583399913538
18856 70.6999393674536
18857 71.4621871565324
18858 73.6938878968561
18859 75.2179225652689
18860 73.6374741127118
18861 75.1508284251023
18862 74.0001224934537
18863 75.0045736495635
18864 76.6900168422935
18865 77.7062395982244
18866 75.0867558592695
18867 77.5881049788561
18868 77.9014482945828
18869 81.3217811150652
18870 83.8780297726855
18871 85.5537013553297
18872 85.5188365874743
18873 89.93243129853
18874 90.9227101766572
18875 88.5656309389999
18876 87.0658017999183
18877 87.4383220120934
18878 87.0466607402956
18879 83.9577983152258
18880 84.5935327202082
18881 84.9116616412414
18882 84.0260633677973
18883 83.3672186717319
18884 80.685407814836
18885 82.4182117331178
18886 85.0397470846422
18887 81.7063253422471
18888 79.3996185213031
18889 77.3278615879183
18890 77.0476258954817
18891 76.7096780163465
18892 74.6520157040073
18893 74.3789825652046
18894 76.2554429281766
18895 79.3470643315596
18896 80.9557056121462
18897 79.8968353053688
18898 78.2586609477826
18899 79.8008932706144
18900 78.9009993925003
18901 78.7226512986147
18902 79.5562123973766
18903 81.4510323002793
18904 84.2861245902594
18905 82.1620356563502
18906 81.568341326686
18907 82.5826258247071
18908 83.0946831453295
18909 83.7668810713106
18910 84.4023011262139
18911 83.2645117942815
18912 84.92491454809
18913 82.0068776421731
18914 80.2298533144459
18915 79.7809748718173
18916 75.3766761172565
18917 73.9309186103054
18918 74.1046398498127
18919 75.4847163345008
18920 77.0846044448762
18921 75.2681858174125
18922 75.1181230714864
18923 75.37293271558
18924 74.9406573909861
18925 75.657453615969
18926 78.1719849771265
18927 77.5043693265242
18928 77.089579752859
18929 76.8120532443859
18930 73.152898257034
18931 73.8559564065605
18932 74.833350031147
18933 74.5185493138688
18934 75.9409279096704
18935 74.9232555939313
18936 78.1647121574802
18937 81.4050836830102
18938 79.7779238351226
18939 80.5462195540977
18940 79.7551100752875
18941 78.2121920192908
18942 78.5305915909302
18943 78.4042263429056
18944 77.3962858964079
18945 77.0736244488659
18946 75.8590412760568
18947 75.2621287420002
18948 75.0249002990577
18949 77.3198599418822
18950 78.0889102449009
18951 78.16697201141
18952 78.4542015897233
18953 78.6863539661174
18954 76.1395290256745
18955 77.4177733772302
18956 77.122914413365
18957 77.3561655050743
18958 81.1724512479442
18959 81.045273618676
18960 80.7470498434133
18961 84.1155818808735
18962 83.6796392306798
18963 85.0600629480535
18964 86.0523854743857
18965 83.754969863268
18966 81.6410616947168
18967 84.2738452405254
18968 85.5713139550411
18969 83.8832144893235
18970 86.3055124249613
18971 84.0931060284474
18972 80.6794597157315
18973 80.1389574272828
18974 82.3746104726465
18975 84.1957615438814
18976 84.0152165682345
18977 82.1651957169251
18978 80.0697673946266
18979 77.1094173387077
18980 73.8458334886853
18981 70.7615755192751
18982 70.6927734804932
18983 69.717320194053
18984 71.1597952554753
18985 75.5990925219075
18986 78.9452041466632
18987 76.7538889108495
18988 76.664703133697
18989 78.1601950493921
18990 77.4348354218197
18991 80.3842462646942
18992 84.2183643583238
18993 86.3759407169869
18994 83.9325882966126
18995 81.549702808255
18996 81.1558302350508
18997 80.4740228177284
18998 79.6664008716032
18999 80.1946527725251
19000 84.8557164613861
19001 86.591140277066
19002 86.7927579304464
19003 86.6640153567241
19004 86.8176579616039
19005 84.2331980681964
19006 83.7973115699973
19007 86.2813618610068
19008 85.3742740348916
19009 83.9520237607342
19010 83.9974132109067
19011 82.8196523095746
19012 79.3025285480091
19013 79.4246590875529
19014 81.5766118398433
19015 82.0210794406499
19016 84.8015979969382
19017 82.5572615129728
19018 81.9783342445123
19019 79.9799891351616
19020 79.9719164226938
19021 81.886745289311
19022 81.9232742751462
19023 80.897503256222
19024 79.6829453277323
19025 80.9029921174586
19026 80.5407977718071
19027 77.3617981245462
19028 79.3623133369591
19029 78.1578455774923
19030 74.8383430421836
19031 73.3283493272922
19032 75.0877932438996
19033 74.8683141868107
19034 74.6486450458501
19035 75.2651851697498
19036 71.977187309766
19037 72.8187955308091
19038 75.7232344324829
19039 78.6940606583919
19040 77.2309844762696
19041 74.7918608489876
19042 74.4086022021864
19043 74.147126140899
19044 75.7274556027128
19045 76.0188776964646
19046 76.7541672766769
19047 77.059046385763
19048 75.7721314913921
19049 76.5412554856932
19050 78.9922928306509
19051 80.9415389656041
19052 79.289151007766
19053 79.4774927279006
19054 79.3643953984547
19055 80.9729896647235
19056 83.0787063408282
19057 84.7193704734271
19058 80.3604646244947
19059 81.7082795181319
19060 81.0039176549426
19061 81.7368902307631
19062 82.3812285250072
19063 80.6484164958223
19064 80.3443867311254
19065 79.9944374492339
19066 77.4634497335303
19067 78.2791301725495
19068 76.2250160179645
19069 75.6745131461041
19070 76.8587709431813
19071 76.295249184224
19072 77.6898206993876
19073 75.102500275473
19074 72.9252858434685
19075 72.5169798397173
19076 70.1505732737817
19077 71.8787284799436
19078 76.4264203347917
19079 73.0399468132519
19080 73.7529041491983
19081 71.5017833903261
19082 71.8705577980014
19083 74.4747940198781
19084 73.7536246908394
19085 74.8258906148618
19086 75.3186550881213
19087 75.5287889148629
19088 77.4068240230901
19089 76.1343757951699
19090 76.9881962061039
19091 76.3076972030985
19092 78.3436249196603
19093 81.1775525002974
19094 84.0917594605482
19095 82.8710489594136
19096 84.2031991367098
19097 83.2039293120666
19098 78.6705623568924
19099 80.9519811720124
19100 81.437414023918
19101 82.6933730687286
19102 82.9867906229132
19103 80.5257842473461
19104 80.2879317225509
19105 77.6135578426521
19106 77.7117555455648
19107 75.3472975394025
19108 76.3575467314112
19109 77.1070803579953
19110 74.0777341231379
19111 74.3533362995132
19112 70.7160330187211
19113 69.0375391203477
19114 65.4772574920094
19115 65.5545423647502
19116 65.9045678064539
19117 66.6010813509724
19118 67.8482873450604
19119 67.733574330341
19120 66.9484877168953
19121 66.859246228491
19122 64.7903178480037
19123 67.3196398487501
19124 66.98836522944
19125 66.6603745968426
19126 68.3627575676779
19127 71.6618771153788
19128 67.9740299713931
19129 70.0976176808364
19130 71.5645370147966
19131 71.3558832362169
19132 74.2587473746625
19133 75.6621866027605
19134 79.1669191659579
19135 79.254684389419
19136 79.0332765386111
19137 77.1049553846014
19138 77.3950566776585
19139 78.3635213084755
19140 75.366525199627
19141 74.7853991484108
19142 73.4169205516639
19143 71.6378758995129
19144 71.6940073456334
19145 73.055251405263
19146 70.8419217089539
19147 70.3640125897253
19148 71.7104941321191
19149 70.2407476832351
19150 70.768887492731
19151 71.0765119798277
19152 70.4601351539165
19153 71.5946757553925
19154 70.7142013245802
19155 70.9394218265381
19156 70.9569183398341
19157 69.1813646402136
19158 68.0988772317311
19159 65.0783556812247
19160 69.815133006238
19161 71.3914295251927
19162 74.1312090085324
19163 77.4213959717652
19164 76.678473003118
19165 74.189890407683
19166 75.100180760902
19167 74.6399581382802
19168 74.367624578836
19169 75.3586387538574
19170 71.8199523284513
19171 71.547071449783
19172 68.3625696869152
19173 65.2601277360842
19174 67.179579356339
19175 67.4559092530643
19176 69.2919566667396
19177 72.3778652691275
19178 75.995542937127
19179 79.5477119295431
19180 79.6370179879031
19181 80.2169211697184
19182 77.9150760488506
19183 76.4553537525693
19184 76.5696709888271
19185 79.7033207212524
19186 78.8625698619109
19187 79.906544955372
19188 82.623509878768
19189 79.9585084081273
19190 80.0965583929129
19191 81.2433772807298
19192 85.1431409666438
19193 88.7626296469449
19194 86.6328780925174
19195 84.3876823340769
19196 84.671699936888
19197 82.5383592723071
19198 82.3972973628707
19199 78.9013133477968
19200 77.8394772518839
19201 74.2797870538813
19202 77.4531021073141
19203 78.5953602292732
19204 77.7132598215318
19205 78.3141098746368
19206 79.4070485084842
19207 79.1241533109791
19208 75.3657451397033
19209 76.4239213349106
19210 79.1807595037467
19211 77.2593454766498
19212 76.6733258724825
19213 74.3810911298215
19214 74.3443177236793
19215 74.9837737572937
19216 72.8799801824783
19217 73.1325610844111
19218 72.120330698756
19219 71.0118118660388
19220 69.08315385255
19221 69.6303826760023
19222 68.6829158216211
19223 63.6153537535184
19224 66.6577822256963
19225 66.0400962224067
19226 65.3774608702547
19227 66.9757222537272
19228 67.7347759175631
19229 69.3300783357646
19230 70.1362735907165
19231 71.6295507414481
19232 72.8039101527667
19233 74.4222361797665
19234 74.1643401573336
19235 74.3147986311301
19236 74.8690672198088
19237 75.6654297227719
19238 75.9061203614706
19239 80.3787579639161
19240 80.2141647501537
19241 82.2614467032888
19242 83.285412370043
19243 88.4251802117924
19244 86.8474526159106
19245 86.8260234590906
19246 86.4158802594804
19247 84.3926869540988
19248 86.9589957874856
19249 85.2379983546377
19250 86.1219901712019
19251 85.8268500846712
19252 84.9163737452499
19253 83.117547918923
19254 82.5616066580409
19255 81.3050886168171
19256 82.1275084349534
19257 83.603568387837
19258 85.4398080987007
19259 84.6836696217792
19260 84.5121859574678
19261 84.0955801616152
19262 81.4085708967191
19263 79.8294975903794
19264 79.8840807773447
19265 80.3449044407034
19266 81.8806375759378
19267 83.107812597796
19268 82.4286650738044
19269 84.7523907538291
19270 81.9878609471081
19271 83.3247915224777
19272 81.7077422264638
19273 82.9438557162516
19274 84.9121002906763
19275 85.7701152511028
19276 83.1094897073875
19277 84.2879780389861
19278 83.734062270998
19279 80.837214438249
19280 82.4853364803368
19281 82.0691882954688
19282 82.2881531236599
19283 81.2932692230381
19284 81.1521428188536
19285 80.798619446059
19286 78.6379042030484
19287 77.4759432889173
19288 77.2336941272809
19289 75.0085935860427
19290 75.5367149707847
19291 72.5850406980606
19292 74.565293805652
19293 75.8300787915041
19294 73.7190954230726
19295 72.9700864863572
19296 74.8361097407856
19297 74.1387822856169
19298 73.8639046574106
19299 76.2788204873286
19300 76.8038766347862
19301 78.3433710894302
19302 80.2328939080544
19303 80.7166328436046
19304 82.4831399032991
19305 81.9720770993794
19306 83.6395936467033
19307 83.906946236569
19308 85.7654965575061
19309 87.5087306601305
19310 87.1962476056373
19311 89.6789451368486
19312 89.0415335841918
19313 88.1622733532341
19314 88.5040933798552
19315 89.6736555576939
19316 88.7590157460762
19317 88.3819298402437
19318 86.6888895621142
19319 85.8441044898086
19320 84.2390099954826
19321 84.9112871769112
19322 83.4513135456412
19323 80.5684214895497
19324 79.7753201595229
19325 79.1217358721487
19326 77.8015796677673
19327 75.4032341244676
19328 70.6743129330261
19329 68.1284129371182
19330 70.5514884859497
19331 68.4686555622854
19332 64.6701990818369
19333 65.5699744894931
19334 63.8974551108109
19335 64.6867328353839
19336 65.7635773867692
19337 66.3494928881595
19338 66.7846680466225
19339 65.8572365433792
19340 67.7815481944505
19341 68.0140536182942
19342 69.4745740779961
19343 73.3743909253485
19344 72.3380333961188
19345 71.1483051968689
19346 69.4966671733371
19347 73.0032331539637
19348 77.6891674038002
19349 81.0862778695494
19350 80.7737430285539
19351 81.9002506568206
19352 85.3034780470253
19353 83.2150102727816
19354 85.1430992125498
19355 84.3170958355704
19356 81.5835416061257
19357 82.1216346827069
19358 83.4810277781057
19359 81.9493673866324
19360 79.2594967314051
19361 78.9071158279635
19362 78.7797543581783
19363 78.604028505716
19364 77.5468056141376
19365 79.8694240133449
19366 82.8092567773541
19367 81.2353354405895
19368 79.8413348344888
19369 79.7019548117304
19370 79.3671874528106
19371 78.4377606370723
19372 78.4231989175742
19373 79.7104496173873
19374 80.2074663766241
19375 79.8736376471187
19376 83.079796614431
19377 78.1548744329413
19378 76.2775547673549
19379 78.8054299961464
19380 78.5543643825494
19381 77.4960366682154
19382 77.2476632535135
19383 76.7707001921325
19384 76.8632471238059
19385 75.8940100838534
19386 75.0100924440846
19387 74.7494968693957
19388 75.6257924224088
19389 75.3212558713722
19390 74.7563640905238
19391 75.8936196168161
19392 76.3347299692213
19393 76.5911350857028
19394 76.1643252033418
19395 76.0566214112589
19396 75.9001934106444
19397 77.0238862721278
19398 79.3974776073991
19399 80.4285291903145
19400 83.7738561325644
19401 85.9956291028931
19402 84.480115670312
19403 83.2492529393779
19404 84.270844454353
19405 86.8187091711905
19406 87.010714443728
19407 87.6535848928885
19408 86.4515844690522
19409 84.8125502591933
19410 86.0088945722688
19411 86.5822412287145
19412 87.8761647929765
19413 87.4234460604539
19414 86.4095193160068
19415 86.9969918555977
19416 85.5280965010433
19417 88.2653779342531
19418 84.8928844583172
19419 84.4264723644691
19420 82.4591005761852
19421 80.1055120504619
19422 81.0399641294855
19423 82.9150109626572
19424 82.668397908545
19425 80.8582762395572
19426 81.9582181303991
19427 84.0558044015997
19428 85.3335044256216
19429 85.4649422552052
19430 83.8521843065123
19431 83.5098553134977
19432 81.946393508575
19433 79.17414454924
19434 80.3357634824601
19435 81.950573922703
19436 81.3835028045965
19437 79.4509188240181
19438 80.4022225980101
19439 81.0112755778826
19440 80.4801309734058
19441 82.892339275926
19442 84.7304858127211
19443 84.6685828785538
19444 85.407689048972
19445 86.8289306000484
19446 86.8431157266304
19447 85.4661218463586
19448 83.4557479449487
19449 84.1730000674446
19450 85.4445954812307
19451 86.1388847236967
19452 86.7887415983258
19453 85.791860824574
19454 87.2554569246832
19455 87.332057711201
19456 87.9233744305949
19457 89.5417392268818
19458 90.3632739368382
19459 91.4807770151309
19460 92.5807847486438
19461 90.2435429170826
19462 88.4487243351116
19463 85.739538139878
19464 85.4349330215796
19465 83.9416774878653
19466 83.7533955300036
19467 83.8928628365471
19468 85.7011787457448
19469 83.3225570473346
19470 82.1819277266498
19471 81.4305283723622
19472 80.002517019135
19473 83.6924880901256
19474 83.2237025776191
19475 82.7014209004609
19476 85.1554042243306
19477 82.6328991631689
19478 83.0463808455043
19479 82.0928334474099
19480 81.7639747534302
19481 82.854884960636
19482 84.8738762989046
19483 86.9744008030494
19484 85.9840077923707
19485 85.2136645507368
19486 85.8360462822282
19487 84.9157852487164
19488 86.2378351864101
19489 89.5205343597405
19490 88.8608713548363
19491 87.9440543727018
19492 90.0704342144336
19493 88.4576306908539
19494 87.7037783582088
19495 88.5716009441053
19496 86.3190665788039
19497 85.6397117134158
19498 84.8976367957887
19499 83.9704713498174
19500 84.1216950988601
19501 82.390605414275
19502 79.4869824975333
19503 78.8710120942687
19504 79.8029180518956
19505 80.0737777533369
19506 77.5540462358509
19507 77.7298084689984
19508 75.9864979341597
19509 73.6336986941922
19510 75.1695159326526
19511 75.7205087475293
19512 73.838195696209
19513 76.5104511671359
19514 75.7044879772336
19515 72.5843174603726
19516 73.1541897509234
19517 75.2017901800411
19518 76.9917450253236
19519 75.6016092299594
19520 76.2062575781366
19521 76.2502637769966
19522 78.297971416784
19523 76.9014215611506
19524 76.7989770511567
19525 77.9887131035858
19526 79.5896307318972
19527 79.4123773117875
19528 80.6329572695268
19529 79.7430671372644
19530 78.4650339313761
19531 78.3172952958115
19532 78.5558939472787
19533 77.4524382564108
19534 79.1302488215814
19535 81.0912026095585
19536 82.725871597179
19537 83.0376203485538
19538 78.8352381227008
19539 80.6400176039551
19540 79.8844956104531
19541 81.6115356277681
19542 78.8500447349992
19543 82.2471523390396
19544 82.946451016776
19545 83.833204752923
19546 83.3853447106992
19547 84.0273395038483
19548 82.2433914233845
19549 85.2158185555086
19550 86.3160667675772
19551 87.2589884999471
19552 89.0195761661557
19553 89.5939400342842
19554 89.1486680569973
19555 89.5148395740918
19556 87.8308871761706
19557 88.4957432921604
19558 91.1965681023026
19559 90.2614695085271
19560 89.2952066527212
19561 87.3495993266145
19562 88.1836057700464
19563 87.9302889989975
19564 83.5928713370773
19565 81.376790920731
19566 83.1038241875723
19567 82.5770872819115
19568 83.8605983488878
19569 82.4238570518607
19570 82.7950228678613
19571 79.4923300088193
19572 78.3682733348941
19573 74.9829026462197
19574 72.2038584263307
19575 73.3655808981782
19576 71.9502549177671
19577 70.5069253736028
19578 71.1121162208605
19579 72.6456005355916
19580 73.9203135152201
19581 74.5512578233479
19582 76.8056183470931
19583 76.9299306703029
19584 81.9456463116607
19585 82.4932796174001
19586 81.0646596615443
19587 80.474731011744
19588 78.9799832091906
19589 80.3634938200936
19590 79.0397862020248
19591 80.1191156828308
19592 80.3075190547095
19593 82.2753572113357
19594 85.3445317163302
19595 83.0465117954791
19596 81.3071413981948
19597 83.4188025971412
19598 82.7853182485495
19599 82.8373841980187
19600 81.8389029449607
19601 81.064679465809
19602 76.6384348604566
19603 77.053654279451
19604 76.6728721856711
19605 74.6669193262303
19606 72.9529639334955
19607 75.1166431104086
19608 75.6750465212017
19609 74.1280703923956
19610 72.4052584462776
19611 70.3411611066874
19612 69.4745547045689
19613 67.5278301325658
19614 68.9943322884586
19615 70.2942015185723
19616 73.0630819776756
19617 72.7889503610433
19618 74.3442793040916
19619 72.2600410987984
19620 73.8593407987341
19621 75.8862652714938
19622 78.2488916446082
19623 76.1594558934915
19624 77.0576014753968
19625 79.8048347498719
19626 79.212022221111
19627 79.0956958090518
19628 78.5706519671412
19629 80.5526147533341
19630 84.1575021535782
19631 84.36923638848
19632 81.2710856928452
19633 85.2426517460699
19634 83.7859919612644
19635 80.7873919850354
19636 81.7102866249267
19637 78.346516089565
19638 78.7743825046795
19639 79.9349794559151
19640 78.9533944945819
19641 77.274311933476
19642 80.3755113069472
19643 82.8722583354511
19644 80.1566571349172
19645 81.4696095666801
19646 83.2950065922218
19647 81.8655908397782
19648 80.2873145717397
19649 78.4670148825339
19650 76.1400578478066
19651 78.5748096615423
19652 80.6121622878476
19653 79.2293596689702
19654 78.0352044219895
19655 82.0240777448973
19656 81.7244105016311
19657 83.6815438472865
19658 80.5362521800209
19659 79.6448162283638
19660 78.4252762133084
19661 77.9401589688795
19662 74.3969639945979
19663 74.5015783346014
19664 75.4282374154325
19665 73.9142789973536
19666 75.0231531001481
19667 74.5022792451834
19668 78.6100054606952
19669 79.9173758496532
19670 80.3987218741708
19671 80.0586440073043
19672 82.062065443599
19673 82.7469580611471
19674 84.8683337243284
19675 80.2852223352232
19676 79.6968239620368
19677 81.0742131256593
19678 83.1816412084956
19679 83.4974080891456
19680 84.4924074701408
19681 84.8911740297806
19682 87.3554159803408
19683 85.4978695488485
19684 86.037989574209
19685 84.3967633131657
19686 83.8192535489914
19687 82.5813786553841
19688 77.9347205598648
19689 79.4504088176639
19690 79.7389709826423
19691 80.6435971005295
19692 78.1576788073044
19693 75.5651583641877
19694 74.4295724456545
19695 76.3334297190246
19696 77.595204858901
19697 74.520837915041
19698 71.7166216577529
19699 72.4358398329141
19700 73.7714757210328
19701 73.0990005232654
19702 73.7362245952848
19703 72.0963442193167
19704 71.7019314731409
19705 73.4662417753232
19706 71.9940857281795
19707 73.52946823034
19708 74.4067341046478
19709 73.49273958399
19710 73.6784528980301
19711 74.9187564905866
19712 75.0934108780329
19713 78.0748167830663
19714 77.9094556915885
19715 80.6645583965106
19716 78.2522121645616
19717 80.2426936412892
19718 81.9921504673554
19719 80.1682434813832
19720 79.7812150736971
19721 83.5617336577678
19722 82.3744808097107
19723 84.9134530998231
19724 84.546756783982
19725 83.2145297287915
19726 85.7686648627671
19727 85.5429498549463
19728 86.0401654020646
19729 86.9185886961663
19730 88.4199731238816
19731 88.6771011300372
19732 88.4034080346667
19733 87.4835811386757
19734 85.6588979135432
19735 81.0739863742542
19736 81.358291327226
19737 82.0913391020351
19738 82.1144465504922
19739 81.9817659206441
19740 82.7152181225253
19741 82.0369261875307
19742 82.7231674050155
19743 81.2793725135182
19744 81.3953311010465
19745 80.9910841515233
19746 81.1977373758422
19747 82.9673898911117
19748 84.0138413724714
19749 80.3221389949594
19750 77.9049579815932
19751 73.3519473185916
19752 77.0045497487745
19753 78.2293103146254
19754 77.269239218979
19755 80.3779445874666
19756 79.8084325323076
19757 80.8728128482174
19758 81.6255088508434
19759 81.610320962025
19760 79.9145353740825
19761 76.4383041938533
19762 73.5478629622268
19763 70.8646009996475
19764 71.1722243503917
19765 71.5609246281376
19766 69.941799490904
19767 68.5001098314744
19768 69.9616602772446
19769 72.8526481679184
19770 73.2732067043882
19771 78.2592793983514
19772 75.7780372911645
19773 71.7686637791483
19774 72.4245838300774
19775 73.3200523837594
19776 75.2156120636093
19777 72.3408316767501
19778 70.9390173101167
19779 72.2614602352093
19780 72.4724122137518
19781 74.1329282451974
19782 76.4154921282625
19783 78.4696325996257
19784 79.9015965124344
19785 78.7079790083896
19786 78.7457037617949
19787 79.6733035703358
19788 77.967071993406
19789 76.9941721487671
19790 77.4788756356411
19791 77.2208727028977
19792 78.3896653000463
19793 78.3440778557804
19794 81.0969353956138
19795 80.0170837149904
19796 80.4183840507337
19797 81.7732103294796
19798 82.6837968645771
19799 83.9519171169585
19800 80.9628816119283
19801 81.8583768810136
19802 81.7162613195077
19803 83.1660106318487
19804 80.2889387983844
19805 78.9647122737282
19806 78.5489150178951
19807 77.6400670851228
19808 77.0244141192339
19809 77.4601278384683
19810 76.8094815034401
19811 75.0343788238081
19812 73.8348905544559
19813 74.8237492063634
19814 71.6678070406206
19815 69.3344345642391
19816 68.2009125895815
19817 66.8738272042413
19818 65.877996408204
19819 63.9688928310709
19820 69.4004115016186
19821 70.641160294928
19822 72.456035424904
19823 73.9842572637845
19824 75.3834965310636
19825 77.5690700172717
19826 78.6316537111336
19827 78.9281113381174
19828 81.6657730592997
19829 81.379093953377
19830 83.6024540926609
19831 84.1939943198363
19832 85.0116964978213
19833 85.0806551667702
19834 86.8536097929235
19835 89.6338001339406
19836 88.3044282100054
19837 90.4123527643534
19838 90.7103580707847
19839 93.6352741508529
19840 90.1454793013075
19841 86.657938585146
19842 86.279761337511
19843 83.418312583273
19844 83.1977587317484
19845 83.533021272994
19846 82.2465905670443
19847 83.4737687557411
19848 82.9117741145934
19849 84.5456312929018
19850 83.7049254217994
19851 83.1543236768909
19852 80.1554032476812
19853 81.0298757526139
19854 81.8817536692248
19855 79.4501544305407
19856 79.6192818647037
19857 79.9040797262668
19858 79.5353512605786
19859 79.6030842022171
19860 79.8430801801386
19861 82.0997065087511
19862 80.3015442515926
19863 83.1819761560655
19864 85.0320474655125
19865 86.4164834126238
19866 88.3900374380952
19867 86.2090031095614
19868 83.4565693260143
19869 79.3648971812762
19870 78.735065557339
19871 79.5705561219645
19872 81.7127460377797
19873 82.3908846299333
19874 81.5929708296031
19875 84.3313171682945
19876 85.5924573346505
19877 85.5777671208578
19878 85.498823222292
19879 83.4322433962511
19880 84.9209726626183
19881 83.9201406883127
19882 84.064222019806
19883 78.237531866811
19884 77.7179652937975
19885 75.20429729391
19886 73.5541915193491
19887 74.0843084612277
19888 74.2661881975214
19889 77.2359151867988
19890 76.5327180439201
19891 76.3289377495056
19892 77.6975001527707
19893 77.8700114813451
19894 78.4670063822994
19895 76.7614680549784
19896 78.8398344904552
19897 78.66889011864
19898 79.7061579575458
19899 78.3466392429133
19900 78.5909028826914
19901 77.9851172127139
19902 78.2943770242735
19903 81.9138274200521
19904 82.4336850999389
19905 85.4188834343314
19906 87.6664876294812
19907 88.3707182349742
19908 90.4139053811612
19909 89.7554687855351
19910 90.9253056923032
19911 91.5069876798505
19912 90.3401451906308
19913 88.2040864846535
19914 88.2419268249977
19915 88.9487297331887
19916 87.0533682129923
19917 83.8223575078705
19918 84.0396275393665
19919 83.8167189971073
19920 83.9025390225591
19921 85.6104788706597
19922 85.1228842560678
19923 84.5909100149674
19924 83.5239016813883
19925 82.7534065526382
19926 81.8821023072579
19927 79.7998676915158
19928 80.0148402890787
19929 79.1990741350085
19930 77.2124715402066
19931 75.9723390812226
19932 77.0037792547685
19933 80.3254778555101
19934 80.4254999997475
19935 78.9880010679111
19936 78.5455776015322
19937 81.4386381828518
19938 80.2850153663105
19939 80.2049750276751
19940 77.3118969795116
19941 75.4869296131382
19942 75.8649335470399
19943 78.165984526946
19944 77.3677213196794
19945 77.321605596953
19946 73.9897567658677
19947 72.3251360595096
19948 71.1332214569547
19949 72.8993603032701
19950 71.5296042052136
19951 72.2058206043526
19952 71.1610078028394
19953 69.2618607260878
19954 69.0591012129287
19955 71.8871969619038
19956 73.3263700622388
19957 72.6939235440717
19958 71.0054291294743
19959 71.0760518727222
19960 75.0430285529584
19961 73.3678569167384
19962 73.0853617856596
19963 70.5469722280996
19964 70.4601459927142
19965 69.7326921508338
19966 72.5211189348946
19967 76.6203117107547
19968 76.9221754074779
19969 74.5078609953787
19970 74.9075940266976
19971 72.7878572020088
19972 72.7700277910764
19973 73.2967323798979
19974 74.7437579391769
19975 72.8889080210471
19976 70.5413540557403
19977 72.0724488234881
19978 74.5662718936214
19979 75.2980879882283
19980 73.4228485350971
19981 76.9962817889632
19982 77.2795394633165
19983 77.0418805985897
19984 76.3239772092235
19985 75.5251876054047
19986 76.6391245210739
19987 75.4479864142646
19988 76.2759744762532
19989 75.8738435753167
19990 77.0816182784731
19991 79.2231458964123
19992 80.8822879484132
19993 81.2272383004467
19994 80.6275144311637
19995 80.4253655364068
19996 82.2602661198252
19997 80.9598476314865
19998 81.7342071838024
19999 81.2045008457503
20000 81.9409736021542
20001 81.233111288961
20002 79.351184686606
20003 80.6233257076415
20004 81.8881035265919
20005 83.9908225359177
20006 82.1317171401772
20007 83.6027824537503
20008 83.7914867855108
20009 86.915235187258
20010 87.2843659253272
20011 85.3970970623992
20012 85.8578754015169
20013 83.3210169070631
20014 82.2878989667351
20015 80.1659676516978
20016 79.8335308525768
20017 79.5005287369972
20018 76.768962021545
20019 79.0719991865584
20020 77.4639729153467
20021 78.0269477106346
20022 80.632354246699
20023 81.0037708014273
20024 80.985759864718
20025 79.1239647758244
20026 81.0348383235491
20027 80.2811252013671
20028 80.2314079641535
20029 78.2332864559175
20030 80.6981200515457
20031 84.1524361858995
20032 81.3179708520457
20033 83.3907306913471
20034 84.5763435292351
20035 87.2204062956337
20036 84.9075582476467
20037 86.299227531439
20038 89.9624221818713
20039 87.0373824760123
20040 86.8181803429252
20041 88.465883149474
20042 88.0218041991614
20043 86.8336203795522
20044 88.4130997020273
20045 90.4574322557627
20046 88.1270243374088
20047 88.168283691996
20048 86.3775043242053
20049 84.222599451457
20050 79.3224816931245
20051 73.8379674124948
20052 74.3477022613853
20053 71.9283484476226
20054 68.9356700015837
20055 69.6257992384048
20056 73.2073578842707
20057 71.0501656904646
20058 69.1596065702089
20059 70.5184073020497
20060 72.0368690430805
20061 70.6268610048688
20062 69.4058987627431
20063 69.4124724405315
20064 66.2719829233867
20065 67.193361322611
20066 67.1018284131667
20067 65.0110836401071
20068 62.4350451821976
20069 65.9562620583937
20070 66.8627055387727
20071 72.3161460401441
20072 73.1343361518195
20073 75.9315679156125
20074 76.6531320414635
20075 75.7230089862621
20076 74.1590513719275
20077 75.7567721282566
20078 75.9097426590293
20079 74.6839459032649
20080 76.4713380543303
20081 73.8152815699668
20082 76.4358636471625
20083 76.2151084709452
20084 75.6758089709421
20085 73.76686371287
20086 73.1189505473055
20087 73.926826902765
20088 77.8062144929028
20089 77.195814645934
20090 79.7747794444164
20091 78.4755489783217
20092 76.2766951342229
20093 74.7448972822294
20094 75.7233623207051
20095 75.4386832688954
20096 75.9348441172917
20097 75.0894345528009
20098 74.5972161582083
20099 77.2114105899873
20100 74.8427198234648
20101 77.9414309198815
20102 74.5405079046898
20103 77.6342964205027
20104 78.619843748786
20105 79.4944824872865
20106 78.1666481899912
20107 77.6116667766688
20108 76.2198930785812
20109 74.4146666052117
20110 72.4733008366441
20111 72.0115330473946
20112 74.411216607859
20113 73.7986966369565
20114 73.5857958366917
20115 74.2272566613113
20116 72.0785080017592
20117 74.3808689475617
20118 76.265707459161
20119 74.8138937517105
20120 75.9999068524909
20121 75.3663504968635
20122 76.7984529786162
20123 74.2283606884392
20124 74.4077995018394
20125 73.8440788905853
20126 78.5393003747277
20127 80.0922131879772
20128 81.1633905112114
20129 81.4434603848451
20130 83.1223680205771
20131 81.0036697678081
20132 81.4162256776628
20133 80.4168205548079
20134 83.0906800497352
20135 81.7338810648443
20136 82.7431092646648
20137 79.6851385888075
20138 78.4824992295097
20139 81.3325381147251
20140 78.3819077436171
20141 79.0192469372265
20142 79.6531610312576
20143 80.9396968422955
20144 82.834372156343
20145 79.8864582373907
20146 77.8298328117722
20147 76.7598482590516
20148 76.9956390949972
20149 77.5591120582503
20150 76.5675748916374
20151 76.6392815192091
20152 73.7964937717156
20153 75.6965175579123
20154 75.696612345357
20155 75.1151038043729
20156 76.8416247741859
20157 77.6231287125639
20158 77.3503021635279
20159 74.3153252473852
20160 75.4742291966806
20161 74.0780735902361
20162 74.5254389817446
20163 74.0425451968421
20164 74.0896748698341
20165 75.3377178775745
20166 76.6595426746178
20167 79.3943999427112
20168 81.2960081212666
20169 81.2017999076135
20170 79.6710116071912
20171 81.8274904852046
20172 84.1741010221192
20173 83.9744674871384
20174 82.1585604384781
20175 84.3821073896919
20176 83.1256108385386
20177 84.0502278655058
20178 84.5230916411391
20179 86.6525509906668
20180 86.9697990825309
20181 87.7993479566638
20182 86.003877591261
20183 87.605772696679
20184 84.6925444719887
20185 86.2541794066207
20186 82.4644067624352
20187 82.1575232008629
20188 80.1310621081574
20189 80.9211934258754
20190 83.2075422729298
20191 83.7408817679847
20192 84.1310748472513
20193 85.1028978941833
20194 84.489260206107
20195 84.5913662072126
20196 85.8991298210983
20197 85.0380729116922
20198 86.5690967430112
20199 87.4763541915696
20200 88.4345714445758
20201 88.9612795979233
20202 89.4263550994172
20203 89.7025953278327
20204 89.7482505667865
20205 89.2513209536874
20206 91.5218289360973
20207 92.3631158720228
20208 91.3811989786229
20209 91.1422466689594
20210 92.0186951479818
20211 91.2853562377004
20212 89.5950097148393
20213 88.5561824483615
20214 87.2302183804931
20215 87.0953518806513
20216 87.9921021403024
20217 88.3794005476043
20218 86.8879900644202
20219 82.1053641227114
20220 82.7457890760042
20221 83.3352364509128
20222 81.5640880073553
20223 79.2375746957989
20224 81.054004703388
20225 80.6962565141407
20226 78.7543990902066
20227 74.4369882616907
20228 75.4300517662093
20229 72.9987309735444
20230 72.015857989899
20231 69.8217993736967
20232 72.905413811066
20233 72.9170933291711
20234 76.1349886610926
20235 74.54425172226
20236 74.0367131167278
20237 72.9343389993628
20238 74.1971523732203
20239 74.4395838631161
20240 74.1127582544298
20241 71.2051901237144
20242 75.3835314390913
20243 73.3262808712757
20244 73.4098677344778
20245 73.6594220990734
20246 77.9493171463909
20247 80.4760445091877
20248 81.5712765466481
20249 82.0947317511722
20250 84.185895643719
20251 84.7213360402975
20252 81.7730617231724
20253 82.9984123516068
20254 83.609081733372
20255 85.4880203148036
20256 85.4363897604897
20257 88.6365208123608
20258 88.8736910831311
20259 90.1457824918937
20260 89.3864732163976
20261 89.2149979241779
20262 84.3005251513196
20263 84.5868988072162
20264 83.1382398213346
20265 85.0802228958557
20266 82.5300194107535
20267 83.9713543980695
20268 83.4141639379305
20269 85.1059120545775
20270 82.831036976161
20271 81.8546502149441
20272 83.1710482076156
20273 81.1473431116492
20274 76.1981557576236
20275 73.0349923353637
20276 73.9310192054807
20277 71.5584962293113
20278 69.9576490446854
20279 70.9799105132926
20280 73.324784794121
20281 74.5677964150378
20282 75.8870927303135
20283 80.05060866851
20284 80.0135205825417
20285 75.118448807119
20286 77.057144530377
20287 75.6613736792642
20288 75.0879139310839
20289 77.7556938171035
20290 78.9086770512169
20291 83.2560903589061
20292 82.3340141264909
20293 81.4424985241539
20294 82.7481774261376
20295 84.5740346609964
20296 79.94565214685
20297 81.7209576308892
20298 80.6206107453867
20299 82.4091073699997
20300 81.9116891017156
20301 81.1662432255596
20302 83.830711170354
20303 82.6402466599823
20304 84.4159510775277
20305 87.0501088510401
20306 84.9618172641579
20307 83.7256386934391
20308 84.8234335665859
20309 80.3495240916548
20310 79.0717434457587
20311 76.7741896815688
20312 79.382785055562
20313 82.0927819406172
20314 84.4700404134272
20315 86.4388666233458
20316 90.9619383561329
20317 91.5206261798009
20318 92.5242170003615
20319 91.8384863560223
20320 91.6371049503288
20321 93.0645738082675
20322 91.3472761527041
20323 87.3031409099342
20324 86.7742597832282
20325 88.5240282129196
20326 89.0719581769832
20327 92.0440150077283
20328 92.124120636088
20329 96.0550394878351
20330 97.5686878423
20331 96.9329347374304
20332 94.6766458847451
20333 94.3685980685849
20334 95.6697761924239
20335 93.327336499135
20336 92.6378708105935
20337 92.6592874006271
20338 92.1388541679812
20339 88.9872802597529
20340 89.1007843902307
20341 85.5584694664921
20342 86.6219135581705
20343 90.556391005807
20344 89.9762424455137
20345 90.1839605787475
20346 90.0535564376323
20347 88.4916901088189
20348 86.6333823833354
20349 85.2571659553879
20350 83.3735918503923
20351 83.8105736690157
20352 84.3640488125612
20353 86.6177497189139
20354 84.4843034115098
20355 84.652213500049
20356 84.0363606983022
20357 81.3935613668063
20358 81.3263613188455
20359 82.8296431323713
20360 83.3982483378196
20361 85.2103255552953
20362 86.901301859373
20363 88.1950701105635
20364 90.3139153079797
20365 89.8933997098146
20366 91.1997587335778
20367 89.9224226644019
20368 91.1606633439341
20369 91.3529943134277
20370 93.8496597584843
20371 93.6625877859868
20372 93.7798821998363
20373 91.5554598138344
20374 91.1155722796365
20375 94.3750702495141
20376 95.3654425222619
20377 95.1679367201581
20378 94.4071954331501
20379 95.8107285223484
20380 94.1989191528747
20381 95.4602061531932
20382 90.3814299168426
20383 87.5380291903716
20384 85.598521912136
20385 86.0847734686249
20386 86.4588743141567
20387 85.6749427623992
20388 83.6300474802116
20389 82.7565774692604
20390 81.2985358934965
20391 81.7242724279562
20392 81.2224819773899
20393 83.070587332151
20394 84.2319976847024
20395 82.3109021616704
20396 82.3483893026841
20397 80.9075757979109
20398 82.1218262331257
20399 79.5781339824796
20400 78.4281158604748
20401 77.4429106831717
20402 79.0566735992468
20403 81.4414175358337
20404 81.8199002198464
20405 80.5825937543903
20406 76.9472608404423
20407 76.3626218257334
20408 77.1212379459428
20409 77.6905508101379
20410 75.4135505094949
20411 76.4683602328085
20412 76.9512417704724
20413 75.7185270343538
20414 74.4940178429893
20415 74.1296036094137
20416 72.265112587338
20417 74.4509347696388
20418 74.0842423139887
20419 78.1189966965391
20420 78.7181578419512
20421 78.5396674154733
20422 77.0211592415881
20423 76.277642375402
20424 75.5511567453571
20425 76.4565707462249
20426 76.0039072768608
20427 75.3662124609638
20428 72.7264129247381
20429 73.3122298640646
20430 77.2755444317275
20431 76.7044396327834
20432 76.6606378286032
20433 76.0431191597878
20434 77.3230411156141
20435 77.6011437963676
20436 78.636325401429
20437 79.5760969995172
20438 80.979725808802
20439 77.0469143867126
20440 75.4758181610423
20441 76.2270132520395
20442 78.8302176739081
20443 76.9289614439891
20444 76.8911992323454
20445 78.0826542580529
20446 80.3945755967774
20447 82.1300777015285
20448 83.8606851513662
20449 83.0847552985788
20450 80.7010745467589
20451 79.361486656414
20452 77.7955070855587
20453 74.7618004790532
20454 74.2967940687624
20455 71.4694207901196
20456 71.0678745300982
20457 69.129337857132
20458 68.9973832766031
20459 71.594189300389
20460 72.4817126369419
20461 74.1059121775745
20462 74.9589946450212
20463 75.2346955553369
20464 76.1354083017698
20465 75.8240163818663
20466 77.8127518216104
20467 78.5043733465406
20468 80.1687815689762
20469 81.5130100127725
20470 82.2741198391431
20471 83.9483014545436
20472 85.1692194264504
20473 89.2296798773145
20474 88.5520665564342
20475 91.3624142396066
20476 92.1229876689251
20477 92.6090810302444
20478 92.133079900379
20479 91.5018424327029
20480 93.2511537414726
20481 93.8429995264504
20482 93.4168619905114
20483 94.2861894156736
20484 93.142024627494
20485 91.2633565970257
20486 90.1133736936875
20487 89.2131214663864
20488 88.965848524757
20489 87.8115127284775
20490 85.9091258404201
20491 86.1237739999033
20492 86.0206321379783
20493 85.822659741498
20494 88.3389940156003
20495 86.8598140451322
20496 83.0510516327909
20497 85.5703066292206
20498 83.3348244310922
20499 81.1800663424364
20500 81.3804552520029
20501 80.7926295866262
20502 77.8889399839005
20503 75.7485786441011
20504 77.0909519582228
20505 77.3750365822637
20506 76.7986829479053
20507 77.4685014497014
20508 78.8720473462806
20509 77.3726744495281
20510 79.3634340643064
20511 79.8430044466479
20512 80.4151211082041
20513 77.4435431111676
20514 74.8790344546395
20515 76.1946797689479
20516 79.6278793204832
20517 76.7542465104045
20518 80.1280875982408
20519 81.9762102347974
20520 81.2056514999556
20521 78.7703872861948
20522 81.9323119418212
20523 83.3798995738006
20524 81.7574203083892
20525 79.8281133029008
20526 81.3431190883782
20527 82.2072504433947
20528 80.9396195624241
20529 81.2918200075171
20530 79.3638725667728
20531 78.4736178185523
20532 75.5380448651736
20533 77.0759458704311
20534 74.6122360019249
20535 74.6214358187722
20536 72.2255798947942
20537 75.1864316136071
20538 75.5808945460326
20539 75.1766091923721
20540 76.8870115540949
20541 77.6835300306421
20542 74.8989873930461
20543 75.7965750009887
20544 75.5936069827931
20545 75.658235662977
20546 73.2137689350253
20547 71.946961914014
20548 69.9063167589465
20549 69.7633280467456
20550 70.5330498898209
20551 68.410416347147
20552 69.8160070658603
20553 70.8210239697216
20554 72.906253595798
20555 71.7726525524591
20556 72.6434021128286
20557 70.4689035139689
20558 69.7089139078644
20559 71.0536143635318
20560 67.7223610594826
20561 70.1548681986845
20562 74.0940574926601
20563 75.3758135843486
20564 74.0329678876463
20565 76.4175739162316
20566 77.5576987885631
20567 80.2140921345464
20568 84.5765957616905
20569 85.6185915798658
20570 87.3530698626282
20571 91.3911966001217
20572 91.3287429212985
20573 89.9593645382187
20574 88.9335400156779
20575 88.7003493278436
20576 89.602553134547
20577 91.8570092270546
20578 90.4370036555167
20579 87.2352087682269
20580 87.1499217443119
20581 84.3426481950837
20582 80.2616718278128
20583 77.1423807946215
20584 79.5745856330339
20585 80.6409350385426
20586 78.7892994601286
20587 77.9937581542296
20588 74.4979604686539
20589 75.8681069296554
20590 76.9384420647658
20591 75.2945759450514
20592 75.4403270096398
20593 75.5537763872457
20594 74.4943003897441
20595 74.4520332437544
20596 73.928237431411
20597 72.5402847081869
20598 73.2245196901749
20599 76.5771547654522
20600 78.2623700579002
20601 79.6876740636525
20602 81.2452201499034
20603 80.7964382176789
20604 81.2037342611405
20605 77.3992575648244
20606 79.0870120043175
20607 79.1894569775117
20608 82.1515871990066
20609 82.6837003173906
20610 81.9072646264266
20611 81.0593252842557
20612 82.0083055480224
20613 80.1149475378569
20614 82.5606081961497
20615 84.2677722135427
20616 81.6206309883554
20617 78.2765182773375
20618 79.191694673681
20619 78.5688431941545
20620 78.0157511753999
20621 78.5269548046444
20622 78.1693616396059
20623 77.4099038177708
20624 75.2052567275731
20625 75.8067327293591
20626 77.9655919488941
20627 76.1315761269585
20628 71.2546730527485
20629 69.8947080401891
20630 65.4253259703883
20631 66.2447766225852
20632 65.3228175239378
20633 67.6791314060376
20634 69.3124440894691
20635 69.2480278405777
20636 71.4468493824604
20637 72.7945171057982
20638 70.2271962021551
20639 69.7283906347931
20640 68.2919664359319
20641 67.109126027725
20642 66.3839660989285
20643 68.4246938654532
20644 72.5306312261783
20645 73.0255505496679
20646 71.7039127809041
20647 70.6059174646293
20648 70.757536117109
20649 69.3335822427634
20650 74.6121531576
20651 72.4708505323437
20652 71.3258865176383
20653 71.265862672792
20654 70.4342069839228
20655 71.7396569622097
20656 70.7989350398877
20657 73.5048939798801
20658 75.7719391602214
20659 77.9951427726457
20660 77.1239334842444
20661 76.4838424239113
20662 79.9219067905892
20663 80.4462026154706
20664 79.9941948776977
20665 78.9928036634314
20666 74.4181649115187
20667 73.5857296358907
20668 76.7187344097197
20669 80.0747404109613
20670 78.060707683139
20671 80.4036382286308
20672 83.1786868869553
20673 82.2191867379697
20674 81.6512999959777
20675 80.0396697915487
20676 82.8539716260051
20677 81.120684895835
20678 80.8300549333067
20679 80.2520034094062
20680 82.3519553043972
20681 82.1912314361647
20682 80.9745262015742
20683 80.0303280143821
20684 76.463362677256
20685 76.8160309773902
20686 79.5142719521652
20687 83.7836630770683
20688 83.8478366268915
20689 80.1693048604792
20690 80.0367532427885
20691 81.5669007244245
20692 82.4796378719953
20693 86.1505439326254
20694 87.285409031267
20695 85.4950182413986
20696 85.6888636041358
20697 88.1752131970829
20698 89.7021134532417
20699 87.0806641987709
20700 89.0020831757712
20701 86.763143475181
20702 88.3137205614466
20703 88.6835145091972
20704 90.8154605789611
20705 93.311937815634
20706 95.8283569710286
20707 96.1653410872997
20708 98.1704520443409
20709 99.8505185104165
20710 98.0093707305304
20711 92.8329173849381
20712 89.988220589232
20713 86.0834553160844
20714 83.4417775999018
20715 84.255652335189
20716 84.4484290346853
20717 82.207042913258
20718 79.8094298937881
20719 79.1305882312757
20720 79.3889173436791
20721 83.8053038807408
20722 84.1904470129142
20723 86.8488423800566
20724 87.34013428481
20725 88.7360460434119
20726 89.1751436311554
20727 86.9892435534732
20728 84.1749398079545
20729 85.4948568230045
20730 85.189177826989
20731 85.3483891278347
20732 87.0792351432344
20733 90.0548643565124
20734 92.4579233102583
20735 93.1344447399464
20736 91.0437359889868
20737 91.4298319689014
20738 93.0632911848275
20739 92.7444041362031
20740 88.7373742610275
20741 87.9564128851526
20742 85.7813616303795
20743 83.4451889296824
20744 81.9980074332746
20745 79.6193053082228
20746 80.209040770244
20747 77.3819210800013
20748 79.3422123430946
20749 76.5256804982346
20750 79.5741495682308
20751 82.6531603374992
20752 81.2330534979996
20753 79.17319576489
20754 76.1992457631915
20755 74.2966301094136
20756 75.0815033888157
20757 75.3336937863373
20758 75.8667136218587
20759 79.8453353171189
20760 81.2632086026355
20761 78.0667064918582
20762 78.7531012879517
20763 78.6813946947862
20764 78.5950613252451
20765 76.5592570671916
20766 72.431841201573
20767 77.0362374607018
20768 74.4344363345871
20769 74.2306347661365
20770 74.6753907151408
20771 71.6161761487338
20772 74.7450284935086
20773 74.6401021132386
20774 77.989997138641
20775 79.7742798084551
20776 80.4687781596851
20777 79.6746460718042
20778 75.9403794270301
20779 76.3199848708463
20780 78.250892915105
20781 81.4888840738799
20782 81.3291377347751
20783 82.0043637395229
20784 82.9554060557481
20785 84.6108352700583
20786 85.5602530997887
20787 83.0060924343412
20788 86.6175278701881
20789 88.9342477191189
20790 87.5339516809481
20791 91.176279629634
20792 88.1132942563624
20793 90.0726760654191
20794 88.7115221235937
20795 88.720124939542
20796 88.6325839594762
20797 87.3246841697342
20798 89.7517343774545
20799 87.1446560935489
20800 85.5394299881984
20801 84.7230151955391
20802 84.6983268039343
20803 86.729932488611
20804 87.3450092535845
20805 88.7261302777143
20806 90.3839980796145
20807 93.0545579221509
20808 92.3761142795434
20809 91.1297039025207
20810 91.5925175090346
20811 87.8492270362113
20812 88.3505172282678
20813 89.5775203199347
20814 92.1573349235148
20815 94.9496689085559
20816 93.7047427347838
20817 95.5238309524271
20818 91.079972776689
20819 91.9182972872061
20820 91.2724019949604
20821 93.8301758942599
20822 92.1980952007708
20823 89.5298185196258
20824 91.0229313459214
20825 91.8960378481074
20826 88.1970555444596
20827 88.156101941025
20828 87.9558298829878
20829 89.3179825707337
20830 87.2377144959178
20831 88.8039060446192
20832 87.0819742160754
20833 85.2961092567831
20834 83.4286749893949
20835 81.5129196469465
20836 80.5365455591693
20837 80.1913582222317
20838 85.0744332185438
20839 86.8718508146495
20840 88.3311752531374
20841 85.8232644870669
20842 87.1565617316147
20843 88.9803911114154
20844 86.5419778699611
20845 84.5136920257625
20846 86.2000373570043
20847 86.5353381165633
20848 84.6661075142539
20849 83.4593731841738
20850 85.5329183799872
20851 86.7787162987948
20852 89.0445236622553
20853 87.6998983893161
20854 84.2899705095751
20855 80.9955412836983
20856 80.0984723041079
20857 79.3252650836767
20858 78.5159277312873
20859 77.0143781163461
20860 77.6983377652726
20861 78.3456162442276
20862 76.3729953452862
20863 73.5333716565336
20864 74.7717540381558
20865 74.5463840956565
20866 75.4997624682465
20867 70.706901314466
20868 70.1849691086228
20869 70.4665354874191
20870 69.6141397971539
20871 70.4535627433149
20872 70.3868701276749
20873 71.117351741719
20874 72.7566900696668
20875 75.382582894504
20876 79.2711303841272
20877 80.8943062345664
20878 80.4381299273337
20879 81.8787314941914
20880 81.1828363564359
20881 79.7115479356275
20882 81.4147011841778
20883 82.6785999949298
20884 81.9023135487305
20885 81.1872918430401
20886 81.0951088951439
20887 84.1619819767175
20888 86.2695942079717
20889 87.3085662969644
20890 88.1958883536765
20891 85.7188886518033
20892 85.2189417903783
20893 85.0088753097408
20894 84.8835003498045
20895 84.2358081616667
20896 83.4878642140269
20897 81.4190511604893
20898 81.4647204022494
20899 77.5593669080471
20900 77.1170864068605
20901 75.4037362654596
20902 74.5198622426222
20903 75.298202923589
20904 74.7445884907677
20905 75.9287639738757
20906 75.8995857676363
20907 77.8012614216953
20908 78.1596928582067
20909 74.6694798511356
20910 75.4994456036952
20911 78.7997991316793
20912 76.7371933160712
20913 76.7923882240621
20914 77.6052537615646
20915 78.1140168201049
20916 78.478281943716
20917 80.799988302717
20918 80.7384172021789
20919 82.530843121214
20920 81.6016261573058
20921 81.210820642781
20922 81.5094304872461
20923 82.9441077310508
20924 81.6565450226676
20925 82.0023349929633
20926 82.4990648140274
20927 81.1868601456521
20928 78.0467244329189
20929 79.6914407306239
20930 78.6531674183457
20931 76.9613345617297
20932 80.9522925201943
20933 79.6495708808277
20934 78.1466803747688
20935 79.8428855289594
20936 80.0117865146625
20937 79.4003229948856
20938 77.140552774278
20939 77.8350457060634
20940 77.8923728671935
20941 79.1164749309715
20942 82.1329601419538
20943 82.3603971204251
20944 86.1985594553982
20945 84.3408996909404
20946 81.7653649533389
20947 81.8935270812165
20948 82.8465977347089
20949 85.3053031975146
20950 82.6331506554256
20951 82.3421351864099
20952 81.7614921591822
20953 82.3295024012718
20954 85.3033239890713
20955 83.2719042640804
20956 83.0171166254272
20957 81.2446683639793
20958 83.5231647463468
20959 81.8024209169368
20960 84.5168047493514
20961 83.5400668337201
20962 81.8709193946115
20963 81.3109635639132
20964 76.8998978252549
20965 76.455861066058
20966 79.0854604414399
20967 79.4898115677123
20968 81.8734571174889
20969 81.5914545503408
20970 85.4869455565658
20971 87.0726398580536
20972 86.197970807062
20973 89.5437471870312
20974 90.0615049761405
20975 91.8459822095128
20976 91.6298753887252
20977 93.1111739712545
20978 94.135160675234
20979 94.3195715772733
20980 90.0166023391964
20981 93.8749053874537
20982 94.6700880675071
20983 93.463964311449
20984 95.079425022453
20985 97.4894535989566
20986 96.8847546919698
20987 97.4974675574477
20988 96.5195362825614
20989 95.9218588729254
20990 90.7645413632351
20991 89.5956175605164
20992 86.9934633881788
20993 84.8209474238968
20994 84.6243928065188
20995 83.6731744066777
20996 81.9721072011584
20997 80.7944816593483
20998 79.8758504249737
20999 77.2451869957512
21000 79.7954103184275
21001 79.5804337404648
21002 77.5355673236074
21003 77.358556008455
21004 77.458476476556
21005 76.1437113690274
21006 77.0778886908367
21007 75.9693444522204
21008 77.6097851566978
21009 74.3399853829581
21010 79.097421740491
21011 78.6001844830946
21012 81.5634359981486
21013 81.9235244624832
21014 80.5668340008154
21015 80.9399791012633
21016 81.0585686502605
21017 82.8312261773764
21018 82.8022392505394
21019 87.0895425238027
21020 86.1512621032604
21021 82.4365541279149
21022 82.6657789322489
21023 80.0851998421215
21024 80.2069619646671
21025 82.0087309547568
21026 80.31619906379
21027 77.3335240458585
21028 76.0990051691602
21029 79.6275806003901
21030 77.8009646616586
21031 80.6096842260623
21032 80.2585463076848
21033 81.0948865199478
21034 83.684308512534
21035 83.1734416116232
21036 82.1960280893882
21037 83.1438894283208
21038 85.5662506638985
21039 82.1722501161259
21040 83.2473658496152
21041 87.3189116724469
21042 88.8220705429112
21043 90.6095811036651
21044 89.1271398350138
21045 85.5339964778942
21046 87.853872217846
21047 90.0082722075861
21048 89.0328004056951
21049 85.5505105407845
21050 87.0409693535887
21051 85.1777786202642
21052 87.0814497210204
21053 84.0496884172213
21054 81.1897454342029
21055 83.638257720992
21056 82.529992259376
21057 81.9311075997674
21058 78.8665228732652
21059 81.5773106708623
21060 82.1906743878343
21061 81.2088167047428
21062 80.5328611430806
21063 80.4554191554412
21064 81.5778226279732
21065 85.208901374951
21066 83.1948091012491
21067 82.8778650720416
21068 81.8557838025434
21069 84.8502905158057
21070 85.9232570221489
21071 86.8722718941468
21072 84.6736045092249
21073 84.7510315794465
21074 86.2441018978746
21075 85.951116662335
21076 87.4924813194072
21077 83.6083027831779
21078 85.0497701517706
21079 85.5600700131239
21080 84.6064786492156
21081 85.1584138409193
21082 85.4899419429586
21083 86.9930951604329
21084 86.4289444741295
21085 86.5914217361737
21086 86.4361712232978
21087 85.198337857864
21088 86.3753364453173
21089 84.8302437896425
21090 83.6780686215782
21091 82.6065699161806
21092 84.8101356243371
21093 86.5004229147836
21094 84.7800235525554
21095 83.8924359312589
21096 85.5858380296197
21097 86.5984927238609
21098 86.2568820984465
21099 82.02926131951
21100 81.8327480911179
21101 82.1047587251941
21102 79.4918149203221
21103 78.4844558390823
21104 79.7295621742864
21105 77.4382191357054
21106 77.8707058510298
21107 77.7493230753781
21108 79.509183441264
21109 80.9818502188827
21110 78.8924219484209
21111 76.7323960211042
21112 75.4583779262644
21113 74.0869964337185
21114 77.0211518812079
21115 77.1853905828294
21116 77.353265033091
21117 79.9237145664013
21118 79.4805045423801
21119 84.7485106123144
21120 87.5012742839489
21121 84.9614235939581
21122 85.9590296162896
21123 87.6604008908602
21124 84.4206702654577
21125 87.30197232231
21126 85.3013828912049
21127 87.355039602481
21128 86.0336332521585
21129 86.4526121091521
21130 88.7955863148195
21131 92.4569289664732
21132 91.2723662420773
21133 92.4370473535651
21134 92.624282954638
21135 90.9983357324824
21136 89.7436713094763
21137 88.9072697118804
21138 89.6389975579217
21139 85.978002396758
21140 83.0344778740935
21141 82.9605654905599
21142 83.828341214938
21143 80.1210805748203
21144 85.6839835034477
21145 84.0940445467627
21146 85.2618601595318
21147 85.2051548422923
21148 83.1102314300012
21149 79.7588932524662
21150 79.1019217961481
21151 75.9237187616761
21152 76.0583567620382
21153 74.5546383219018
21154 70.5402840918733
21155 72.7049043423685
21156 72.2506295445555
21157 73.049871420755
21158 74.276097034626
21159 73.6042304104461
21160 75.4170535717574
21161 76.6084189141421
21162 78.936318150747
21163 80.4662560821961
21164 78.9333547103244
21165 78.2941951708941
21166 79.9945740171653
21167 78.8334784949873
21168 80.3911859859696
21169 81.955647276679
21170 82.675929480801
21171 82.5259728881815
21172 81.0193765469042
21173 80.8386520312944
21174 82.5071151804009
21175 81.2813324867526
21176 82.5617740795755
21177 81.6862568034661
21178 78.6525351919418
21179 80.2426554122504
21180 80.4927566390422
21181 79.689396519887
21182 78.902557705598
21183 79.5181713959774
21184 77.210358515203
21185 75.5093311763401
21186 75.753847065852
21187 74.8586212966229
21188 76.702183423311
21189 78.8076945025661
21190 78.3556934586373
21191 76.5365879763334
21192 78.0321895726295
21193 81.7042876472808
21194 81.1568000300122
21195 82.7280113042194
21196 83.3715892694616
21197 85.698080469739
21198 87.3583652857757
21199 86.3990142142514
21200 85.9536818108846
21201 85.4604290658841
21202 82.3027953793419
21203 79.6462887140915
21204 81.6460222994025
21205 83.8027869161614
21206 85.0942329938091
21207 87.3147264694819
21208 87.6703441072017
21209 87.343942970625
21210 87.2470577593702
21211 89.7127516154172
21212 89.7143262680952
21213 88.114913218537
21214 90.6107080519632
21215 88.3926136523259
21216 87.9883041411986
21217 86.6643737570728
21218 86.5962050200481
21219 89.2857511152466
21220 88.5123360094276
21221 89.4292686416699
21222 92.8635958471613
21223 95.7151379498387
21224 95.2348338883878
21225 95.2663579250925
21226 94.5833345994617
21227 95.374677498622
21228 91.3499024314235
21229 92.0628516648779
21230 90.4850236717392
21231 93.1571114628397
21232 93.586705868338
21233 91.2295244287486
21234 89.1071835011854
21235 90.8037221298118
21236 89.2886339138464
21237 86.8319424384701
21238 83.9113984431246
21239 82.5078002290019
21240 84.6223882354011
21241 85.8556099708857
21242 85.6912610179367
21243 83.4888062452348
21244 81.5800374716847
21245 81.0301835759748
21246 79.1560180097451
21247 76.8049060624896
21248 78.4354643358336
21249 78.0199456409666
21250 79.2172802902001
21251 78.0891456341978
21252 75.8806025937025
21253 78.8243459201653
21254 81.0090232700395
21255 80.1703222398254
21256 82.5215802644865
21257 81.2897006388847
21258 83.8269353768612
21259 86.8117342561729
21260 85.5496878796118
21261 84.1917881532974
21262 82.2612865520232
21263 85.3171502731545
21264 85.9145579436957
21265 86.3295860626472
21266 88.9640564889292
21267 90.4971937948901
21268 91.0484318614624
21269 90.6060832347918
21270 90.181365000107
21271 91.3944348666711
21272 91.9999197940212
21273 91.9071176385841
21274 91.4180580687746
21275 90.4261394698244
21276 89.0044243218258
21277 91.6871480355749
21278 89.4046720488324
21279 85.1283423924698
21280 84.4886508158706
21281 86.9039188417811
21282 88.3896460865606
21283 87.9506272271433
21284 89.4240635122686
21285 89.5041822546236
21286 89.9770605569522
21287 86.9173914239662
21288 87.2326015314814
21289 88.534277716865
21290 89.348712814704
21291 85.5665660195233
21292 84.3327993855184
21293 83.273248023558
21294 78.2703415000375
21295 77.6248607124203
21296 76.6278364415123
21297 77.4723929250081
21298 80.0734058121392
21299 81.3447456044863
21300 79.1656933308824
21301 77.9533242057589
21302 76.3429722104521
21303 73.7869670631521
21304 71.4810605914457
21305 70.5122366294737
21306 68.5252831147924
21307 69.3570511658437
21308 69.053338553741
21309 64.4367522524971
21310 62.4455337191984
21311 62.034535507317
21312 61.6088374962434
21313 64.2273284681137
21314 67.6679501026296
21315 68.1114483580285
21316 70.8127074237229
21317 69.2691851328869
21318 70.0989345294089
21319 69.2922010761409
21320 70.787794871669
21321 71.2202740824357
21322 73.690160245225
21323 75.4431466844671
21324 77.861101361717
21325 79.7990701929733
21326 78.5710176851442
21327 81.5969539402766
21328 80.2318951720495
21329 81.393052398273
21330 82.14334502883
21331 83.120513276522
21332 85.9263844323817
21333 82.2303996818719
21334 83.2571369787701
21335 86.0180113646625
21336 83.4836925949336
21337 83.2695524549578
21338 80.9089584186273
21339 83.1659705221229
21340 83.2802021255553
21341 85.0721676914674
21342 83.5118588750446
21343 84.8776395835449
21344 84.543672627828
21345 81.6197831337838
21346 83.6398094666747
21347 81.5141811758939
21348 81.3229131865883
21349 82.5121289257524
21350 82.1427881795081
21351 83.6340716044664
21352 80.8119197746802
21353 79.6373320557201
21354 78.2807418926226
21355 72.166875919678
21356 70.4954213380978
21357 70.9776279213309
21358 71.8774211402931
21359 69.6464893210466
21360 72.2246004190593
21361 72.2763973245074
21362 72.5879151433666
21363 69.2946524101091
21364 66.5006527358775
21365 67.0415973412016
21366 63.8943332760122
21367 62.3958991155082
21368 61.7312349664276
21369 62.4966808431361
21370 62.3952059949731
21371 59.1513888938289
21372 62.043699204778
21373 63.6509188414541
21374 63.8157966061923
21375 68.1153657927025
21376 71.561628871722
21377 72.2423727240374
21378 74.2873180337524
21379 75.1414521539735
21380 73.4600152246437
21381 69.2270659940703
21382 70.8056737207228
21383 73.0118904656911
21384 77.2494050535599
21385 77.1948049796212
21386 81.1677176937816
21387 80.1849676796424
21388 78.4095101261826
21389 79.6077592502663
21390 80.0167541062761
21391 85.2160817292397
21392 85.2538610921814
21393 86.6846371410612
21394 84.8251799381324
21395 81.493065310532
21396 77.2664155665985
21397 77.4996323415971
21398 76.4618044070001
21399 76.9799209164323
21400 75.7460558702165
21401 79.9679017887393
21402 76.1390073315446
21403 74.0940254998886
21404 72.8144343605178
21405 75.4306421442422
21406 71.3066118089819
21407 76.6999538329957
21408 78.8969477466655
21409 77.3701448600988
21410 79.1389387281203
21411 79.4778270388238
21412 80.3057743184973
21413 79.5107975604428
21414 82.0860922477008
21415 81.9813663911486
21416 87.4689934224952
21417 85.8018825375902
21418 86.254437777621
21419 84.6022727927074
21420 86.4786191861863
21421 81.3218898248764
21422 79.9394172322168
21423 84.3263664813226
21424 85.8322960768161
21425 81.9717811753529
21426 84.242008500045
21427 82.3833035163802
21428 80.9655728818024
21429 81.3686221533226
21430 79.9616685174783
21431 75.1153412007631
21432 73.8114725974111
21433 73.9385951988185
21434 72.6192902125194
21435 75.1656052622573
21436 72.8291479767633
21437 75.7779820326605
21438 73.6686101184542
21439 74.0970134128494
21440 74.7572049952986
21441 74.4192036314873
21442 77.2435087748334
21443 74.5181043180326
21444 74.2352360834099
21445 75.3758725122474
21446 76.4915982348543
21447 78.249285294376
21448 83.4380017494209
21449 83.7686959631358
21450 85.2858632801756
21451 86.1443964756927
21452 85.1944725096402
21453 87.8607256165854
21454 90.9711909731441
21455 90.1203849647885
21456 88.4570531879305
21457 88.0899490603872
21458 89.5321204789919
21459 90.2907617306033
21460 87.0250074187832
21461 89.1633932238044
21462 90.2911220645883
21463 91.7233203617668
21464 90.0577447289642
21465 90.2485115163786
21466 89.1715885811451
21467 86.4966041050194
21468 85.7216046816792
21469 84.0587672807184
21470 83.1801201891438
21471 82.118210132791
21472 86.103865750197
21473 83.2359468629619
21474 80.9172050550575
21475 83.1276445482206
21476 87.1606484654189
21477 87.0337170249978
21478 83.8432857421208
21479 85.2372587347324
21480 86.6961609904396
21481 87.4440573946363
21482 85.158644749522
21483 84.0624833287263
21484 81.8265098413979
21485 81.0338901123647
21486 81.8920995447426
21487 83.5656648194929
21488 81.9931321675097
21489 82.7731557833562
21490 83.1564914204093
21491 84.9124633452155
21492 81.7152853000861
21493 79.5881222616129
21494 79.2014108900423
21495 75.8013457310803
21496 72.5668337678477
21497 70.889120922054
21498 75.6090764618132
21499 74.824586600883
21500 75.1764147648584
21501 76.0005692528302
21502 76.3996979789589
21503 76.9770325732559
21504 78.1129217491295
21505 80.0738800794699
21506 78.4212075299511
21507 77.5269977302383
21508 79.9207943063773
21509 81.9781213148804
21510 83.4215019864611
21511 85.158920390938
21512 86.083652098375
21513 89.0353599696217
21514 88.88102746296
21515 89.4394472501514
21516 92.1156805181559
21517 93.8388319588421
21518 94.06501190632
21519 94.3825550297623
21520 93.858076304396
21521 92.0973493554641
21522 92.6426817377002
21523 91.7181542880948
21524 93.8554555249957
21525 92.0872685062357
21526 91.1063435062234
21527 90.252749870376
21528 87.1485658902461
21529 85.1641824252641
21530 83.3248241685605
21531 82.7110864488972
21532 83.2964784806581
21533 83.1960174571158
21534 86.2442901739337
21535 87.3771115288156
21536 87.8805953114324
21537 87.1998230141586
21538 84.8437302482305
21539 82.9958532484054
21540 81.4219681351961
21541 83.4962150802604
21542 82.3395335285757
21543 84.9322791992046
21544 82.38980350919
21545 85.2087602156925
21546 87.1141970483388
21547 85.9407564251875
21548 85.0812196780457
21549 86.0428548855828
21550 85.4268357817419
21551 85.0374369498689
21552 82.4486403412994
21553 82.9437766552852
21554 80.640786255605
21555 81.3875507234819
21556 78.9331758441617
21557 79.7583205310681
21558 82.0790390052087
21559 83.0923973943273
21560 84.3052165349861
21561 81.8023167874017
21562 84.1845881409984
21563 79.9945169140493
21564 82.2987427320824
21565 82.8700845474418
21566 85.0906926393008
21567 89.6572382887369
21568 90.7795030508469
21569 86.8632460548622
21570 88.2909054831758
21571 89.7822277224313
21572 92.5154130725629
21573 92.2212669314679
21574 89.1266710718481
21575 88.5265981990878
21576 88.5836876762773
21577 84.5432967091705
21578 82.8162145787138
21579 81.9756548774076
21580 82.6398525307907
21581 82.9641581359507
21582 83.5381727798244
21583 85.1742369683038
21584 85.6328172230157
21585 85.2652941025215
21586 83.6568808974796
21587 81.2021384686394
21588 80.6289942999429
21589 80.6044302024056
21590 78.91170688572
21591 77.5737246731681
21592 75.6297763215493
21593 74.2221384965137
21594 78.417421148798
21595 81.4077031109042
21596 83.7477386924841
21597 86.8644460641204
21598 85.4083900655745
21599 85.2327955052826
21600 86.1583795260403
21601 87.8419100338088
21602 87.3322014534129
21603 90.059632197322
21604 88.2068486063946
21605 84.0408757362616
21606 84.5616134025404
21607 84.7535305432051
21608 84.0660419082368
21609 87.9877090577732
21610 86.8631714366658
21611 85.008153046948
21612 83.9192811599652
21613 86.7193065496496
21614 84.8309359865053
21615 80.743910719945
21616 79.2973441122069
21617 78.291853473105
21618 76.9416661046812
21619 78.151579090603
21620 76.8386474457388
21621 75.912606430521
21622 72.890064647622
21623 69.9725677223215
21624 69.4881450707957
21625 73.6436499381501
21626 71.630090825028
21627 71.2239255785033
21628 69.6987028790279
21629 70.1821168819688
21630 71.0715452137595
21631 72.0604977724041
21632 74.6694906464122
21633 72.0059890246438
21634 73.6614790030127
21635 74.8218045362441
21636 72.5738344619103
21637 72.4351179413218
21638 74.6714991252921
21639 73.7249752104364
21640 73.2245827871343
21641 72.6171885267976
21642 75.5848911438884
21643 74.3880876128522
21644 74.7626483661955
21645 73.8045962974382
21646 74.3584501568097
21647 71.7664563417914
21648 72.8306308569103
21649 71.3248457904416
21650 70.6686535114482
21651 71.6557699871615
21652 73.0873219704732
21653 76.4179736062519
21654 73.5187453194751
21655 72.9804454793489
21656 73.6235072063
21657 75.699659268321
21658 72.6471557599671
21659 74.4189103558375
21660 75.031512990557
21661 76.0259801429488
21662 74.6727871604338
21663 75.7311362744397
21664 76.2151179727712
21665 76.4294834478976
21666 76.0743516861089
21667 77.1769156224473
21668 77.5861504022758
21669 78.3807062976742
21670 78.4576789648744
21671 77.369206154383
21672 74.9339845250351
21673 70.8238210632843
21674 71.7169410217372
21675 75.1876455854506
21676 76.196620113039
21677 72.1362784959806
21678 73.7567584241116
21679 75.7102617988381
21680 74.7593584375572
21681 75.0932475368399
21682 75.0529602118007
21683 75.4794452141051
21684 77.4076257870781
21685 76.7270660545586
21686 77.9464727822576
21687 76.5741760368544
21688 77.9689247931057
21689 78.5092378962779
21690 78.6349471789382
21691 78.9488739575291
21692 79.2853203245906
21693 77.6875744114985
21694 80.967087185164
21695 76.0774862446949
21696 75.6457862722998
21697 77.196219466126
21698 77.2316560629383
21699 74.9400446010081
21700 73.4859087488563
21701 75.7448775261593
21702 78.6200010988096
21703 78.8861503886603
21704 77.7296237757007
21705 78.1523340796936
21706 79.9363518007125
21707 83.1765154165378
21708 83.6763576549302
21709 80.9673534684271
21710 83.2479737600717
21711 80.9635600218366
21712 78.3791485227145
21713 83.303978819028
21714 82.1952774800791
21715 87.0467293770353
21716 88.6584452428576
21717 91.1897262890519
21718 93.1004800403325
21719 92.0773509734835
21720 92.876071538953
21721 90.3757834143125
21722 89.5722226729436
21723 88.8859600636021
21724 89.6797364069896
21725 91.562049651016
21726 89.1024188020046
21727 89.2928085158998
21728 91.5834505328959
21729 91.9108533161124
21730 91.5592688706729
21731 95.161542790084
21732 97.1982066778128
21733 93.2527130457434
21734 90.4587445492692
21735 87.9977684931086
21736 86.8971328982442
21737 84.0494351143594
21738 83.6655883539122
21739 84.7563070981004
21740 85.9284618468458
21741 83.0394739666308
21742 80.8478249424983
21743 82.272071179357
21744 82.4394739761424
21745 81.7497667230678
21746 83.0723587795534
21747 85.2313789924892
21748 82.1017018264032
21749 83.0787774654773
21750 84.2660910223584
21751 84.8003989201125
21752 85.2741258156147
21753 90.020016765183
21754 90.1637112272376
21755 91.3884093980214
21756 93.8702279381381
21757 94.999254304213
21758 96.8033142457623
21759 94.5417143663115
21760 95.6689633187657
21761 99.086957961442
21762 98.2880718185848
21763 98.6778636968459
21764 98.1587002879402
21765 97.17256353299
21766 96.6839905657351
21767 92.6255306189215
21768 94.4777855103127
21769 95.0111304466376
21770 94.1456732555662
21771 92.8745420306788
21772 93.4288938649138
21773 90.2443303388507
21774 94.2204205970174
21775 93.9549930220231
21776 94.1966353366825
21777 95.7345602853121
21778 94.2008266862422
21779 98.5710174406537
21780 96.203771469985
21781 97.7136597210457
21782 97.7482585436356
21783 97.4193360559886
21784 97.6976162781866
21785 98.4924319185396
21786 100.098520968324
21787 103.182885447857
21788 102.377624365958
21789 100.528229142856
21790 100.565144421962
21791 99.0519535842815
21792 98.6669936757654
21793 95.460001414928
21794 94.8775594364117
21795 96.4336269696305
21796 94.0551243460309
21797 94.47920226139
21798 94.2720391143252
21799 92.6660071797534
21800 94.5517954594843
21801 91.5051760212657
21802 91.8802989280575
21803 93.4908198246817
21804 93.9036196501799
21805 89.5729430568561
21806 87.1568120369526
21807 87.6944713063987
21808 89.0235050060041
21809 92.0764546889858
21810 92.5851949474339
21811 93.4271073116644
21812 94.2338864722095
21813 97.0427708333088
21814 94.4989332189455
21815 93.0730742489928
21816 89.6522003960191
21817 89.2905947533102
21818 89.3529357285132
21819 90.0320327497263
21820 89.6646533904923
21821 89.5567769122554
21822 89.8136180637855
21823 87.7422660630041
21824 87.8283096433454
21825 90.5412733103935
21826 92.0444750223931
21827 88.983106185631
21828 87.040168634048
21829 81.9382872547376
21830 79.6034547152144
21831 80.235014697067
21832 76.5099756526036
21833 74.4689728713532
21834 75.9111307182318
21835 77.3769729459073
21836 80.9975990164922
21837 82.0540864410951
21838 82.8212934820255
21839 80.1964046210605
21840 82.385769827563
21841 84.4590640473726
21842 84.3460703239965
21843 83.4140336604966
21844 82.5303911321104
21845 85.8839829965823
21846 82.9658666119827
21847 85.2952959350647
21848 86.6830290595434
21849 91.5617317103673
21850 95.1528031555234
21851 96.6876628971831
21852 99.9267147238839
21853 103.004767261846
21854 102.607213756837
21855 98.6428912642634
21856 100.05010019433
21857 98.5008964288661
21858 95.5318014303178
21859 96.2658662873408
21860 94.3768642666953
21861 91.7885712100185
21862 92.6356485412788
21863 92.7555774969444
21864 92.2182509472995
21865 92.0213725104458
21866 94.0758629981907
21867 90.6166607156433
21868 91.9930435569557
21869 91.6909058201243
21870 87.1025319571767
21871 82.9073531097659
21872 79.1778050654093
21873 78.4308065825941
21874 78.3769393810422
21875 80.3455982353618
21876 77.3764549410088
21877 79.1672771917551
21878 81.4736335327133
21879 83.5894348291424
21880 81.0394206620973
21881 80.1358740879346
21882 79.1556305177944
21883 78.8258634176207
21884 76.2196367487456
21885 74.2203910677583
21886 76.0488002245169
21887 79.2188133454583
21888 78.3790343477036
21889 78.1342239646011
21890 80.0959595392823
21891 84.6183217042653
21892 86.0081776886952
21893 86.3867873046845
21894 84.9268294763473
21895 85.8894157670169
21896 86.1106906237172
21897 82.2188809586514
21898 78.4832630907055
21899 76.6546156684665
21900 80.6849819963965
21901 84.1323237869145
21902 84.9469653260608
21903 85.5510217445004
21904 86.3318685275437
21905 83.4857067418045
21906 81.9648450307271
21907 79.2867852400397
21908 79.5560616064023
21909 76.8115413162247
21910 73.9612749791611
21911 73.1112468211648
21912 76.2774762193929
21913 77.9335692862794
21914 78.8050252478917
21915 74.3440819525123
21916 76.4672072802742
21917 77.112357651454
21918 81.1832378596644
21919 83.2099588551296
21920 80.5964956518495
21921 77.6695733875219
21922 79.5075209901674
21923 78.475007218713
21924 79.263533882969
21925 81.7680205285172
21926 78.8059298181165
21927 80.6566440915404
21928 81.2236424959673
21929 85.3119655751071
21930 87.5581076835306
21931 88.2957653383217
21932 84.9048794958631
21933 83.3041406044041
21934 83.9106913288315
21935 85.6728110906784
21936 85.6940053965351
21937 84.467286666302
21938 86.4901858948968
21939 83.5930464551723
21940 86.4539517141123
21941 89.1778298945052
21942 87.5012585799028
21943 89.5192878443301
21944 90.3214482902377
21945 89.4324949495693
21946 90.9195698916029
21947 92.8133940779601
21948 89.2304302212454
21949 86.8160549619037
21950 86.3406554590415
21951 83.9050916923813
21952 85.8933572298928
21953 86.7790046566284
21954 85.4114668217727
21955 85.5697511762899
21956 85.8002981083368
21957 88.5202445595174
21958 84.4547822547923
21959 86.1782720158456
21960 84.4146877476443
21961 82.9383811498307
21962 82.2963654120821
21963 81.4494179008421
21964 80.6448178316965
21965 81.292649547832
21966 81.8337676957375
21967 77.0155476299713
21968 80.0419829851082
21969 81.0580111213119
21970 83.769756740228
21971 81.4849089624696
21972 81.2208556314818
21973 81.9028077131707
21974 84.16478169616
21975 85.9292636163218
21976 86.3209066096222
21977 86.3057519629058
21978 84.9331487074421
21979 83.5729563714901
21980 82.9955241450196
21981 83.118807890261
21982 81.1189306262751
21983 83.0887166530687
21984 84.4373043280983
21985 85.7138518213935
21986 86.9798509740592
21987 87.8581949469963
21988 84.3459462330187
21989 83.7240338923507
21990 81.4443579023822
21991 81.8712847370055
21992 82.6660005018219
21993 83.5968866267362
21994 82.1564865675006
21995 84.0240279196253
21996 80.8381903542184
21997 77.6191893952443
21998 82.2057527485652
21999 82.9862700034454
22000 84.2921956727851
22001 84.5326114673326
22002 84.2051382068404
22003 80.7557012180196
22004 80.6692827192307
22005 80.6632087565798
22006 80.7083786635194
22007 82.4784562760546
22008 82.3602482499525
22009 82.6505797497217
22010 82.9286086642152
22011 87.4679368041525
22012 88.6490386379886
22013 87.0346253644539
22014 85.4807035424211
22015 82.4816089615023
22016 82.104999231273
22017 86.1473756183141
22018 80.9724527323805
22019 81.0743196239506
22020 79.0080028205512
22021 80.4951859740418
22022 84.1330205299988
22023 86.7908454345736
22024 85.731871041361
22025 84.3023161490695
22026 81.3673072858932
22027 80.7125910229235
22028 82.2093325552801
22029 82.1923108423171
22030 84.1086693942643
22031 81.8486093235234
22032 78.0899636636922
22033 76.1670470855956
22034 77.6392468613114
22035 78.3114115407493
22036 81.4932797692499
22037 80.6183384967331
22038 83.8108450658017
22039 83.6575390688512
22040 85.185201911216
22041 84.2766053805381
22042 82.0139890312262
22043 80.2980034723917
22044 78.256050579536
22045 77.5468910284364
22046 81.24642991855
22047 81.921600924288
22048 80.615928635671
22049 80.0332288677306
22050 79.1368547971999
22051 78.6792640232129
22052 80.7679153554795
22053 81.4070312080443
22054 81.7546893790894
22055 84.1103870731825
22056 82.342469303819
22057 79.6160937320579
22058 78.7126369082631
22059 79.2219622008683
22060 78.2896547233149
22061 75.759388476863
22062 78.8944466655534
22063 77.3611410561212
22064 79.7724663201188
22065 79.7119446688318
22066 78.8476136858308
22067 79.1932233793722
22068 79.2547911243751
22069 80.1246862882643
22070 80.6590485764025
22071 83.6063474444398
22072 83.402292143826
22073 83.5944248355869
22074 85.6503414381328
22075 82.8577352927944
22076 84.642344040133
22077 89.3090717223683
22078 90.5359508704283
22079 89.4721737091884
22080 89.4279512245105
22081 90.7786447729171
22082 86.3538086465679
22083 86.2176270143001
22084 83.3196857583088
22085 85.1753245126645
22086 83.8382825943561
22087 84.9476542142032
22088 86.7911911119849
22089 85.3727261144105
22090 84.4060477320243
22091 83.9114458552513
22092 82.5543811693172
22093 82.4965332422392
22094 81.916609287948
22095 79.7132016790756
22096 78.7393838936643
22097 76.9093503690993
22098 77.8784039069027
22099 77.9342460717836
22100 80.3832760736565
22101 80.2297524530925
22102 83.2001497158735
22103 87.9852012626922
22104 90.1577309661223
22105 86.4102019116467
22106 84.4869751292604
22107 82.1157486829709
22108 84.3157406417037
22109 86.850075206301
22110 85.9131921360523
22111 85.5432875731226
22112 89.4155456954796
22113 91.4531626555582
22114 89.1199476565386
22115 91.5781481505206
22116 90.6941377450942
22117 89.0299194043595
22118 86.3115057331939
22119 89.4126420171042
22120 86.507722857968
22121 88.2595780823703
22122 88.697270841997
22123 85.5183781038417
22124 86.2863985786173
22125 89.6305552516878
22126 93.0680407917776
22127 94.7497302699369
22128 92.4889415537362
22129 91.815571228576
22130 93.329416658388
22131 90.1372306485959
22132 90.7940558403143
22133 90.1125868129876
22134 91.3983779938039
22135 92.7074712365307
22136 94.3394831671303
22137 95.1585387906929
22138 99.2427127822526
22139 97.4614393967249
22140 99.9456387489352
22141 101.560519111585
22142 102.535509394509
22143 102.417518832724
22144 103.285442099489
22145 103.669042727716
22146 104.511933251049
22147 104.804719363485
22148 106.163804894593
22149 102.811601983876
22150 101.023197870391
22151 103.845836143105
22152 100.276268666344
22153 98.5955570256572
22154 96.9637499178161
22155 97.3815891406478
22156 95.7972254806024
22157 98.5249759795758
22158 96.0849809721231
22159 95.5290298274066
22160 93.9990960347141
22161 93.8707525491511
22162 90.4713596972261
22163 90.6527882280995
22164 90.8715537088554
22165 90.8951892858435
22166 89.6354748415934
22167 86.9592225848403
22168 86.6461031825965
22169 88.1022736569798
22170 89.0865389391567
22171 85.3280662322215
22172 85.4690554942887
22173 86.3610911150302
22174 87.2271876899435
22175 87.6505081510983
22176 88.9681881759166
22177 83.2514481452216
22178 83.0672958080378
22179 85.4293160402054
22180 88.1993475471291
22181 86.3682185657232
22182 89.0715931450309
22183 90.4230467164203
22184 89.5105712415576
22185 87.6399450496425
22186 86.6629613908593
22187 86.3177823992839
22188 87.5439238643082
22189 87.9517511812653
22190 88.6168297112754
22191 91.0125082109563
22192 89.6636909014913
22193 87.7649877274965
22194 85.6331265115688
22195 83.6684888285322
22196 82.2755139255999
22197 84.4782287270561
22198 83.9815865379279
22199 80.8917524727608
22200 78.5347496560781
22201 76.3839635343443
22202 73.8527959840401
22203 71.2324281043541
22204 69.9195908719648
22205 70.6136358360094
22206 71.0682107075357
22207 74.9902690654637
22208 74.9926544449995
22209 77.9266288706226
22210 76.01987027968
22211 77.7168627714854
22212 78.7127475286984
22213 79.422879210338
22214 79.186924719485
22215 81.2279574272846
22216 83.2895931275833
22217 82.57551530725
22218 83.2889613795572
22219 85.8452952663329
22220 87.9264262071091
22221 88.3474919629615
22222 89.2144801715129
22223 93.0155081095744
22224 94.8311201381331
22225 93.2677986046249
22226 93.4464858799406
22227 88.0041616218577
22228 86.0308893617048
22229 85.3390375007952
22230 87.0517282102403
22231 86.0587346248714
22232 87.3316447022491
22233 89.5148502882903
22234 93.8850942771858
22235 91.7090226307643
22236 90.0756934590188
22237 92.7146621749843
22238 93.1818463174523
22239 91.9866975429427
22240 87.4675134569938
22241 87.8953982759997
22242 88.3714772020503
22243 84.9913085608511
22244 83.6649766618191
22245 88.0584891334533
22246 86.4539176059517
22247 90.5934864727119
22248 92.5961174855628
22249 89.8079278159425
22250 89.9133748665534
22251 92.118024756297
22252 90.7097134348911
22253 89.5607685418103
22254 89.5418614524561
22255 86.3206021424636
22256 85.3207235017021
22257 86.9155161926416
22258 84.8695344455883
22259 84.7766627094704
22260 86.285761233789
22261 85.0513391875887
22262 86.9081470309622
22263 87.1196601769703
22264 86.502292127744
22265 86.8666805799188
22266 88.6293210287025
22267 88.9003037646668
22268 88.1009032678388
22269 91.1436193505962
22270 87.6807868219962
22271 83.8100493889808
22272 86.8763353080287
22273 87.548671769814
22274 85.5015202507521
22275 91.340057002417
22276 91.0541787494551
22277 87.0529943645105
22278 89.3612563550137
22279 89.4761453572446
22280 90.7103546438461
22281 91.8541326093865
22282 90.0725330174872
22283 88.2701096710244
22284 88.9288768478875
22285 85.9873498033792
22286 85.5545959639052
22287 84.4576817773069
22288 84.8236291727294
22289 79.6467313853564
22290 85.3437365940498
22291 87.9619193346068
22292 85.2565318351149
22293 85.339050611718
22294 86.0799045067399
22295 84.511786752171
22296 86.5786173009233
22297 89.52773494048
22298 89.9935989245464
22299 89.5942268363454
22300 88.2649302295838
22301 87.718286640348
22302 88.0765141562078
22303 89.5447622105452
22304 90.2646201443484
22305 88.9233494592504
22306 87.1711452222409
22307 88.6458546520492
22308 89.0848109841085
22309 91.2097233833103
22310 88.2259896762765
22311 89.2516154013554
22312 89.1159462398899
22313 89.0976158581633
22314 89.4205924141352
22315 89.6474764680713
22316 87.0007334610955
22317 86.2425785816791
22318 85.262579698006
22319 83.037712969584
22320 83.6808986147278
22321 84.7057363907486
22322 85.4581311594443
22323 88.5202599945018
22324 88.7050273355687
22325 89.6814476867503
22326 89.7816077022866
22327 87.9594385238731
22328 85.6744017567419
22329 86.9129445698728
22330 87.153320773863
22331 86.4871576685377
22332 87.3219568441877
22333 85.3684496078889
22334 83.5377389380496
22335 80.9790631566957
22336 82.063945544875
22337 81.2641488334603
22338 82.450134185576
22339 84.2460652730413
22340 84.9311943271153
22341 83.9314822068512
22342 84.7365800415406
22343 84.1599189819727
22344 86.1875477029812
22345 86.5478977453211
22346 85.5086715714948
22347 87.8405674640165
22348 88.4673309568537
22349 90.5418473442739
22350 90.9415727779046
22351 89.7420170180949
22352 87.232757862943
22353 87.3259084599159
22354 86.7072191560258
22355 87.5587274429592
22356 86.807945342918
22357 89.5220548672275
22358 87.7695146267329
22359 88.22991639186
22360 88.5874799027915
22361 91.5275021427907
22362 89.1283231063175
22363 87.1498965518737
22364 84.8456735899386
22365 87.3823300587006
22366 91.0344280488088
22367 91.1509945800506
22368 87.9722714455511
22369 85.2451815755114
22370 84.7891036038005
22371 83.1229091808188
22372 86.1694094050587
22373 86.8594155898587
22374 88.2175910549694
22375 89.9041508022285
22376 89.9001713244502
22377 87.2746577582837
22378 89.1239091582056
22379 90.6557574302206
22380 89.4853779038295
22381 90.7613073370645
22382 91.1650506835748
22383 94.2229295380657
22384 95.9003769065895
22385 94.349454322414
22386 95.2569523445724
22387 94.7996535705454
22388 97.8550817688822
22389 100.362808609824
22390 101.649798511471
22391 105.736372350955
22392 104.167625886723
22393 102.648981285975
22394 103.421779119315
22395 100.891993462564
22396 103.51630666779
22397 100.056905837631
22398 100.420601502219
22399 100.281719926674
22400 97.8334938807977
22401 98.0266346464198
22402 97.823904648937
22403 92.1901847428426
22404 90.4149490103161
22405 90.6947647588059
22406 89.3486696876525
22407 84.1996791725199
22408 81.715838769641
22409 78.010971018196
22410 73.4619798262709
22411 67.8226323799547
22412 69.8068741138277
22413 70.6348923615383
22414 67.3399788059305
22415 68.8558598270031
22416 68.8802381026575
22417 70.8821585323573
22418 70.7025879896751
22419 69.3492822958443
22420 71.9848906920779
22421 67.0510795141272
22422 68.675999252828
22423 72.3326112134868
22424 72.0896616355945
22425 71.3988332185443
22426 70.3579130351874
22427 74.2697503204585
22428 77.1853043014191
22429 79.5930379618553
22430 80.1873028994137
22431 81.7037490806468
22432 81.6441915526663
22433 83.4639571891452
22434 87.7552405233109
22435 87.7735172416909
22436 87.6191002318738
22437 91.6976854867569
22438 87.922566028174
22439 89.5582577463547
22440 90.6741012231233
22441 93.9833261725158
22442 92.8459132552394
22443 91.8462879765873
22444 92.3577084302377
22445 94.7945241818282
22446 93.8253425036867
22447 93.5135771334731
22448 90.5743945860535
22449 87.6614810267404
22450 89.0243571680165
22451 87.4765030389261
22452 84.0028033071547
22453 81.5118492096462
22454 77.7699342304308
22455 77.557217948813
22456 75.7877325108367
22457 73.5373303666715
22458 73.8193692230006
22459 70.7036796366295
22460 67.5946249497069
22461 64.5623586193702
22462 64.4199563726192
22463 66.6622946650633
22464 65.1721583462106
22465 63.5434305421459
22466 64.6365890386848
22467 61.8917410752882
22468 64.45537293244
22469 66.7942246859581
22470 65.5619630617418
22471 68.3372102570578
22472 71.6478355983001
22473 73.4387804958119
22474 73.9015430400086
22475 76.3076285820861
22476 74.850103684826
22477 75.0280846513511
22478 79.4087114261312
22479 82.815159895094
22480 83.9649180487783
22481 87.0712470472781
22482 89.5439035277449
22483 89.8685166963912
22484 88.9361494150336
22485 90.6465756446192
22486 92.8731252188901
22487 97.0017900760293
22488 94.0974988004039
22489 94.491447633074
22490 96.3740167957885
22491 96.9368290059138
22492 98.2256431328
22493 98.6884772850797
22494 102.276958846162
22495 101.784696807828
22496 106.017142266468
22497 103.325566481609
22498 102.124868668748
22499 101.465782869556
22500 100.852321785345
22501 97.7811426777997
22502 93.536406239018
22503 89.0486938328531
22504 91.7688861220711
22505 89.9912294154134
22506 86.7034557249795
22507 86.3086725036502
22508 88.817753701055
22509 88.9350923264675
22510 89.6296055186135
22511 89.1743139990506
22512 85.5485084659728
22513 85.2618848252376
22514 82.9515154872675
22515 81.3382804661708
22516 78.4430407331983
22517 79.4652248170583
22518 76.5956298413219
22519 74.1910144056271
22520 75.750617935596
22521 77.0723908013581
22522 78.7277502691625
22523 84.3137484899968
22524 84.9758880410199
22525 85.5836922973375
22526 85.7731009404877
22527 83.5649530878872
22528 82.8654402849826
22529 80.2829845645562
22530 78.7194772047637
22531 78.4010698526865
22532 81.0020106097081
22533 79.4248234643164
22534 80.2519306825275
22535 80.4274364445535
22536 84.2752073344259
22537 85.6114672242736
22538 86.1522201957985
22539 87.0746067009848
22540 86.5104019114306
22541 85.2988234532651
22542 88.4305842310757
22543 86.7540686153159
22544 87.5740599229942
22545 86.2784535054068
22546 88.3082911454821
22547 88.9009521075802
22548 88.9862282831369
22549 92.0910667423197
22550 91.7580198522029
22551 91.3198982958314
22552 93.4883013434256
22553 94.7321901725898
22554 93.7141620407412
22555 93.9300450397798
22556 92.8360743687114
22557 92.2297565899546
22558 95.7833260222617
22559 97.4338178883344
22560 96.5362229292501
22561 99.71188485889
22562 94.2024363828292
22563 90.539066723493
22564 89.551331720529
22565 91.2371316535429
22566 87.9742809413229
22567 87.5885140494341
22568 86.1526988414532
22569 84.0380222862903
22570 84.7236641141719
22571 85.8073092115715
22572 82.2402754559003
22573 85.1408678490551
22574 85.8483150991835
22575 86.4848058783601
22576 84.8633334634189
22577 84.7753613537159
22578 83.2217383687142
22579 81.1968411695365
22580 82.1202605464475
22581 83.5200511681833
22582 86.7462342730037
22583 90.5531995931161
22584 92.7554413801066
22585 91.0980413631566
22586 92.846061815056
22587 96.356306650769
22588 99.315812217998
22589 98.1801520459065
22590 97.2756244542711
22591 94.2804943529813
22592 96.1000310619619
22593 93.4271306888692
22594 94.0091702081093
22595 94.4726940788392
22596 93.7277400773072
22597 92.4588191132881
22598 92.4435299659344
22599 89.387289526614
22600 92.0969071665701
22601 90.1918593898987
22602 88.0566586988521
22603 85.1216419809414
22604 81.1829545688684
22605 79.8121971935764
22606 80.961896859436
22607 76.0205062527037
22608 74.706452311222
22609 76.0871890806084
22610 77.6165379155402
22611 77.8515266592281
22612 75.8753912189025
22613 73.0442006243302
22614 74.0170749844552
22615 70.2349065730445
22616 68.1940923059289
22617 70.3648168815461
22618 68.3660133244615
22619 73.9119236889051
22620 71.4430293408893
22621 68.5079036550917
22622 71.2104349249017
22623 75.7035235062919
22624 76.9575053769829
22625 78.7921155453941
22626 76.1497536961713
22627 81.5836704416544
22628 82.4742637920015
22629 83.0057000089871
22630 84.1581416197668
22631 87.7439510475177
22632 85.9962076195958
22633 88.9995759366609
22634 88.8355832356551
22635 91.8627909205571
22636 94.1588126373116
22637 93.370009873316
22638 94.4784097048258
22639 91.2272109230424
22640 92.8561805619861
22641 95.9288086581229
22642 95.5794713544205
22643 92.840442368598
22644 92.8752398591432
22645 94.8538012233242
22646 98.1655695085813
22647 95.8182409774342
22648 96.8708995310881
22649 98.3968852611803
22650 100.18841638517
22651 98.1772253887195
22652 99.0158753307444
22653 100.799260404565
22654 95.9637983366308
22655 96.5778523289423
22656 97.8067249736159
22657 98.7838695307531
22658 99.2678371144801
22659 102.803470513979
22660 102.229711485184
22661 102.718624009858
22662 104.341605839311
22663 104.259076451332
22664 106.223516683239
22665 102.851635604981
22666 101.418901305268
22667 98.4103514498773
22668 95.8296077250374
22669 92.7275839636939
22670 91.6965164276891
22671 93.1452839956939
22672 93.3135373236833
22673 91.4696594181671
22674 96.1831010979001
22675 95.1893086246617
22676 94.0564658626074
22677 90.6697020893585
22678 90.7867297101252
22679 88.1376301188584
22680 89.1365135011754
22681 89.9486420844892
22682 86.2885936029825
22683 86.9258608523201
22684 85.4004758208446
22685 85.6235010625965
22686 83.0804899885024
22687 86.2502569303174
22688 86.5143759136525
22689 88.6986280477823
22690 87.2826879891997
22691 87.0637684476722
22692 87.6149598254847
22693 86.4952140199348
22694 85.6179964705795
22695 85.8583952830198
22696 85.4780385302007
22697 90.9572376451984
22698 90.9121989111568
22699 90.2240700813704
22700 86.7915294764489
22701 87.0703982464443
22702 86.8523909674226
22703 85.9692167429856
22704 87.3458625411044
22705 88.0044343456772
22706 90.7780267142975
22707 88.6467964951509
22708 89.4449138048507
22709 87.712821085915
22710 88.6327921133864
22711 89.9418566030552
22712 91.2946608367229
22713 89.2066763070272
22714 88.7258854878982
22715 87.2466102863059
22716 88.6889918097605
22717 85.9482358498979
22718 86.2203301717181
22719 86.0432946080229
22720 90.3550858022385
22721 86.6570814386491
22722 90.1318869005631
22723 91.5267357065587
22724 92.5558184317923
22725 90.3794234763887
22726 90.9736193852184
22727 92.7424867097918
22728 92.6259690517568
22729 91.9252255701377
22730 90.2739214661124
22731 91.5090301036978
22732 89.8526672787702
22733 93.0684639806989
22734 90.7328583731923
22735 89.8368546249405
22736 91.3288623280053
22737 88.3959361861274
22738 86.2700453037074
22739 87.7210743862295
22740 87.8215473093028
22741 89.3204225591764
22742 89.1048878354966
22743 89.6610001020508
22744 85.3877781358181
22745 86.5940573170152
22746 86.3841184660319
22747 85.5624527732237
22748 83.3663090904378
22749 86.0536604309578
22750 88.7474070798756
22751 85.2612117493435
22752 85.7393352363603
22753 88.6430091076995
22754 92.9819811367638
22755 94.7022693598421
22756 93.3817264072255
22757 94.5204348616919
22758 95.4086906290019
22759 93.3080720527858
22760 90.2525423220518
22761 87.2406385854645
22762 85.8352488432244
22763 82.8988960509776
22764 85.5260646324507
22765 86.9478663359882
22766 85.1973688871032
22767 87.9919328463238
22768 89.2407881843053
22769 86.7625457540827
22770 87.4511404850774
22771 86.4042274318532
22772 85.6908186370196
22773 82.8290875696528
22774 79.9013060979289
22775 78.6611438366644
22776 76.7845750368695
22777 79.4930656603847
22778 78.1293720516355
22779 79.4781942448125
22780 78.0921411224572
22781 79.3988508027715
22782 79.9613351443679
22783 80.6599932637889
22784 78.250509208548
22785 77.1785510385531
22786 79.9145512577254
22787 78.6107245233112
22788 77.3180526653836
22789 78.4764312527926
22790 74.2247014151352
22791 76.7159790279708
22792 77.2441589452806
22793 76.6194085840597
22794 79.7751968322712
22795 81.8468142647375
22796 82.8398731659668
22797 79.3414954327976
22798 82.1334066474666
22799 83.754903870905
22800 86.480930201886
22801 87.2561923987242
22802 86.0981830131733
22803 88.9112114841703
22804 92.2446155516778
22805 89.2577216051769
22806 88.3750632323591
22807 84.762328504584
22808 86.9789068370287
22809 87.630862391437
22810 89.7201536485854
22811 87.7242364668461
22812 85.9766944910819
22813 84.5457364999197
22814 83.2582055109203
22815 82.0088163309093
22816 83.5535612572457
22817 87.5712092937069
22818 83.0831313562924
22819 81.2569030066166
22820 78.3471034011332
22821 79.1631735848371
22822 81.3224350672008
22823 80.978814535558
22824 78.8266920600156
22825 84.1275796260564
22826 82.8703537382804
22827 84.6668517429797
22828 85.7801988949233
22829 84.4452550228806
22830 84.6215219252587
22831 87.047422077568
22832 90.0511258467931
22833 91.6185860598938
22834 87.3482905895372
22835 87.5411689486144
22836 87.9330831660153
22837 86.1871085779513
22838 90.5586846245896
22839 93.6581850559996
22840 94.5057865498782
22841 95.2593113314952
22842 91.5986049431875
22843 92.2487698318713
22844 91.031081461015
22845 91.1453067017694
22846 93.5159335063642
22847 92.4588747989849
22848 91.8921808901144
22849 94.0937287396984
22850 92.4779028291476
22851 91.6554929806359
22852 91.3712504314632
22853 93.6505039011736
22854 94.3873132190794
22855 94.5059287417679
22856 89.6362218988933
22857 90.8548398920357
22858 92.4257730872748
22859 87.8446913549932
22860 87.7258074381231
22861 86.6098672686059
22862 86.8637070584871
22863 83.1350028492833
22864 86.0891425477684
22865 81.3351574607477
22866 77.1154864326191
22867 77.9789840552606
22868 78.0801280214776
22869 77.643113951125
22870 79.2367939308521
22871 77.7247145029842
22872 79.93466214811
22873 79.351440562927
22874 80.9437301523847
22875 82.1953939998348
22876 85.4940619788447
22877 83.5992358079102
22878 83.9048781561668
22879 87.1609469539037
22880 87.6557196997242
22881 87.5892134357628
22882 89.9527701596923
22883 90.3571982009167
22884 86.0410114072764
22885 88.4794036664465
22886 88.4638385320497
22887 87.4952209916328
22888 86.59199859935
22889 85.5688776033067
22890 86.0982034500094
22891 87.5471325520445
22892 85.5921926509046
22893 82.3996085340857
22894 82.7824681212876
22895 81.8494797766122
22896 82.7340782761221
22897 82.1509092973728
22898 79.5597320398262
22899 78.2725471091207
22900 79.6968290638467
22901 82.1927632970362
22902 82.2156278686556
22903 82.5452976484534
22904 85.0716484344231
22905 88.2066500846315
22906 92.304955527827
22907 95.4079717113938
22908 92.2354429008625
22909 91.3198216277038
22910 89.9771818591393
22911 90.6107374703648
22912 87.3734399624538
22913 90.157614287267
22914 90.5485055846911
22915 89.1859120671364
22916 89.0271671222037
22917 91.0401209682335
22918 90.179403860542
22919 90.538229965014
22920 90.5420824657221
22921 89.9846931103529
22922 88.9947430854298
22923 89.6528222316261
22924 89.7409748687943
22925 87.2806946757437
22926 83.9272680337351
22927 83.7850125529654
22928 86.5517841440097
22929 87.3611557812007
22930 84.5936230633893
22931 82.7232136862164
22932 88.3046206554332
22933 87.6809842710951
22934 90.7579523562207
22935 91.6069942432244
22936 88.3451001287114
22937 88.0776336949288
22938 89.0165057612415
22939 89.6776269263178
22940 89.6307374606782
22941 90.0262176610677
22942 89.3843573043552
22943 92.1004152950591
22944 89.1422401630267
22945 90.5938865807166
22946 92.982197010209
22947 93.9406839083491
22948 94.0306742739556
22949 92.0869945192149
22950 94.9566852121467
22951 97.5121176052351
22952 93.2665931884049
22953 92.8753333329779
22954 92.1071358631148
22955 92.3288469659323
22956 92.2211415685149
22957 90.826058900393
22958 90.3836834390214
22959 89.1323388781878
22960 88.3036158967141
22961 86.1458870436029
22962 85.8881649971844
22963 82.9505679261269
22964 88.3597673965406
22965 88.8814757596497
22966 84.952588851808
22967 80.2139125173304
22968 80.8266344560786
22969 81.3072451094003
22970 82.2902750065129
22971 80.6211115164622
22972 79.9668872473837
22973 82.9326647000642
22974 79.5880906569148
22975 78.3475565377626
22976 81.647227192255
22977 82.4633166657196
22978 85.4155875375514
22979 85.1737373057413
22980 87.2839116060685
22981 86.6184472383668
22982 88.4235229185158
22983 86.9479467320612
22984 82.9973612904109
22985 78.1486157465967
22986 80.4671920961065
22987 82.8404001126835
22988 82.4008446251854
22989 85.8129850817182
22990 85.5581674473104
22991 88.089498697576
22992 90.5239261379803
22993 89.8249333931775
22994 92.5244005104174
22995 92.331238291693
22996 90.771398414767
22997 91.5540698481565
22998 90.9479169873412
22999 94.0953995699417
23000 90.6393772674774
23001 90.4306437402017
23002 91.2833275223846
23003 92.4470165521649
23004 94.647132051731
23005 97.7627041178071
23006 98.4713623303555
23007 99.9927915547323
23008 99.6718769902962
23009 98.5591016518873
23010 98.7585291164383
23011 98.237041697822
23012 98.6650658686759
23013 97.5703354881555
23014 94.7379741318133
23015 92.9162262551317
23016 94.3878991445797
23017 96.882942936849
23018 93.554357329718
23019 91.3462929903461
23020 91.0984788653131
23021 91.2720736326223
23022 92.3112781207432
23023 94.2589269223639
23024 92.8204459663053
23025 92.7070323051615
23026 93.4179115658024
23027 92.9014137200057
23028 92.5615645139579
23029 93.9759553274429
23030 92.0787654324751
23031 89.8719840836233
23032 88.1970649470989
23033 84.8694344192371
23034 86.9345263954155
23035 92.8143403386365
23036 93.3483251020588
23037 90.5946648713575
23038 90.6542355760234
23039 87.9249500634493
23040 88.8964217190555
23041 89.817193451655
23042 89.1594801974162
23043 87.4035002973544
23044 85.1501164196977
23045 85.9037382948827
23046 84.331673452143
23047 86.8232352116789
23048 87.9834202746838
23049 86.7816023221783
23050 86.8740933316204
23051 87.8666468302184
23052 90.4867955214267
23053 91.7573941524546
23054 90.5199168522782
23055 86.9985302996363
23056 83.0236157520109
23057 83.0472122601783
23058 82.5260628041765
23059 84.5021543676547
23060 85.4865009161428
23061 85.6444674265014
23062 84.4894649990862
23063 87.526851353089
23064 89.5473565665967
23065 85.9830640332993
23066 88.3084964433279
23067 85.398806464923
23068 82.5549234525526
23069 79.6374804643948
23070 77.9810127991
23071 78.6613436001118
23072 75.9689569057945
23073 78.3517874268922
23074 79.8819191586268
23075 78.8196814375223
23076 81.3373843520929
23077 81.4394445822867
23078 84.2891526304988
23079 84.0124666908811
23080 83.7373722036604
23081 82.3563721021172
23082 83.2151832206725
23083 80.8480034716566
23084 81.763741236771
23085 86.4951074700987
23086 86.3406914508618
23087 85.3297928691692
23088 90.5805650367074
23089 95.595365107049
23090 96.5237144079757
23091 97.1207660137016
23092 97.0929699121488
23093 95.3420235420982
23094 93.3334584677409
23095 94.560249948378
23096 95.4029138927794
23097 93.7918819143199
23098 92.6458066183352
23099 91.2330168738823
23100 90.9516114263692
23101 93.0573013395479
23102 90.8327147419137
23103 88.886959076581
23104 88.5600175815719
23105 87.5240888676714
23106 86.9836684459602
23107 88.2001657725412
23108 86.2691091603776
23109 84.4951453419292
23110 87.4032422422531
23111 86.7018349113143
23112 86.9460630170328
23113 90.1624315881707
23114 90.9930168666228
23115 92.4722511769447
23116 93.0182486338844
23117 91.5348066926541
23118 90.6156007470082
23119 92.2682104322012
23120 92.6803568709438
23121 92.9320410561959
23122 94.6668116182626
23123 96.8847977481478
23124 97.3596801668209
23125 98.6712215234032
23126 98.8200357385105
23127 101.324345142922
23128 100.588987650031
23129 98.2864827442048
23130 95.364329663625
23131 93.8082134993098
23132 93.7349189074807
23133 91.5782050815422
23134 93.374210559066
23135 90.9297656905346
23136 90.8686567490925
23137 95.7535906842213
23138 97.985452043706
23139 100.782885287538
23140 100.913896837326
23141 100.28585016514
23142 97.0382921214328
23143 97.4591707162
23144 97.9603663343586
23145 96.2528395933824
23146 94.3220279251765
23147 88.6121779944973
23148 89.4119553113917
23149 90.5806719225794
23150 94.4055064182516
23151 96.3627917146318
23152 95.6682270782192
23153 95.1342614790973
23154 92.2646683303148
23155 92.5738712380307
23156 91.5413906247024
23157 86.716912324922
23158 81.9269658528436
23159 79.2596571913202
23160 79.144578327956
23161 78.2239734645334
23162 81.3405767900117
23163 80.6754495207881
23164 80.6643947182069
23165 80.4098137327557
23166 83.9484630915731
23167 84.9446324826166
23168 84.7727250369375
23169 84.6129476073637
23170 81.7847530733989
23171 79.9920267566918
23172 82.510820996718
23173 82.6110041715346
23174 84.6082047661499
23175 84.1824985544275
23176 84.0741026674724
23177 87.4092946223159
23178 90.9256322036572
23179 91.9364736788697
23180 90.954751754911
23181 93.208078494407
23182 93.0922759816243
23183 93.2226710590076
23184 93.0516879672578
23185 93.6888471450002
23186 90.6664552300307
23187 92.7895907133504
23188 91.040732912997
23189 90.9044272673476
23190 93.6982266885955
23191 93.3331560951775
23192 93.4289528346942
23193 91.2453685917619
23194 93.7268860637748
23195 97.4030682024129
23196 95.8844689403978
23197 94.0409060803787
23198 95.5220207035489
23199 95.5456595835888
23200 95.9436758359363
23201 94.0632867207577
23202 96.1557418520927
23203 92.4303480532222
23204 94.3090765053559
23205 94.3408000790341
23206 95.6369207990618
23207 95.7239928766207
23208 95.6467876037026
23209 95.9603559903288
23210 93.1042083089443
23211 94.2772606737602
23212 95.208219750935
23213 96.7566777186333
23214 93.4953094843539
23215 91.8335972940871
23216 94.4240592437596
23217 96.1166851110371
23218 94.3821101356555
23219 93.0917880821898
23220 93.0750157899439
23221 93.5217824742264
23222 88.036463436739
23223 91.3808368811804
23224 85.5574280665264
23225 85.6416153735004
23226 84.8319257475729
23227 82.8267846998691
23228 82.4875020956263
23229 80.7842210132314
23230 81.0549806659985
23231 81.0041628583977
23232 77.7587845544774
23233 78.9794893613022
23234 77.1844596182806
23235 77.292557684719
23236 75.1979866425308
23237 76.4967494867916
23238 75.4666216795843
23239 75.3064428500963
23240 77.9353690576835
23241 79.3722536923273
23242 82.7192844357504
23243 84.1344967220498
23244 88.6586798577305
23245 89.849473521451
23246 89.7126470192459
23247 90.0062244414289
23248 92.7549973754567
23249 96.1482582063615
23250 98.5350963863188
23251 100.862653218052
23252 101.921044298344
23253 100.76628459238
23254 102.125512482471
23255 103.416831641676
23256 104.752599978102
23257 101.18219362186
23258 99.2213304808107
23259 100.169330924441
23260 99.2416166657818
23261 99.955082357651
23262 99.5204232569955
23263 97.91082427391
23264 98.9832085898918
23265 93.5374849756987
23266 92.7973329123916
23267 92.7391848158728
23268 91.8213994822906
23269 87.868214048459
23270 86.9573953178832
23271 83.6102156769195
23272 84.1514686807284
23273 83.364014490681
23274 85.6885125911312
23275 82.7207294747073
23276 82.9289396899592
23277 84.2107373307278
23278 89.1870978209288
23279 90.3549766487537
23280 85.8820963654341
23281 84.1697228519825
23282 85.9128904403224
23283 83.5502631259285
23284 82.4670926898013
23285 84.1879253411689
23286 83.8020401118305
23287 84.3320151205078
23288 83.9245278969393
23289 86.1024925986494
23290 85.8882736535998
23291 85.895773514708
23292 84.8138608795297
23293 84.8502995062479
23294 83.0610873632902
23295 84.1788126851149
23296 81.0496179970722
23297 78.5473713052786
23298 73.7219566232841
23299 69.7778386097248
23300 71.9833735143559
23301 71.607426608501
23302 70.3899126100751
23303 72.1366437034174
23304 71.5423192587628
23305 72.061014114156
23306 74.9523229919766
23307 75.5913639651287
23308 73.1208817264693
23309 71.9164470285815
23310 71.5452039631425
23311 72.1662243594355
23312 71.9023477450232
23313 72.2966168288465
23314 73.7177804142976
23315 72.7108963969947
23316 73.171646903985
23317 75.67651646765
23318 78.5011146671917
23319 80.6254749897435
23320 82.3904676707109
23321 78.9064050517548
23322 77.9494896112834
23323 81.2377115672428
23324 82.737364896188
23325 84.6611267671297
23326 84.9593345943613
23327 84.6437877023107
23328 85.7448048236435
23329 87.1940776495226
23330 85.6782816153846
23331 85.4835383285468
23332 86.9639646929316
23333 85.7802378234325
23334 85.2119157455321
23335 86.4751246290312
23336 89.5475286859341
23337 89.2671388346435
23338 89.9884091430419
23339 88.8414190824358
23340 85.8742587240793
23341 85.9875478140785
23342 83.2207867280515
23343 80.6320012081415
23344 79.4742348950479
23345 78.5197586907223
23346 76.8432024209313
23347 76.6434902370544
23348 79.6383417681794
23349 80.3190738521952
23350 82.3753616135776
23351 85.3008641767858
23352 83.638880569454
23353 85.7814236609685
23354 84.6738845677037
23355 83.7883182144539
23356 80.4470818101502
23357 82.2689394064692
23358 78.9881520406004
23359 80.357611743799
23360 83.5848636855624
23361 87.1982973754025
23362 90.5911592691669
23363 87.5375100929564
23364 87.356851107227
23365 87.7850218333074
23366 87.4014317903681
23367 85.8025778735994
23368 84.4972175109892
23369 85.6502342387097
23370 84.3266646981656
23371 82.1079604007426
23372 80.5837466744959
23373 76.2445000459786
23374 75.4568801700638
23375 74.8920801125304
23376 77.460026783906
23377 76.6085436330048
23378 80.3827904036682
23379 80.7795438671382
23380 81.3508645434621
23381 80.6729631510125
23382 80.5158927154897
23383 81.2118663013288
23384 81.9378987998482
23385 82.2274237465805
23386 81.8236553708912
23387 84.7363876608027
23388 80.6972952438595
23389 81.1467217130709
23390 83.0625989217212
23391 83.0103948493406
23392 86.7377572085767
23393 91.9464949744431
23394 89.4215748161924
23395 92.3914585729872
23396 94.1908855665419
23397 96.3867327530389
23398 98.2886425185871
23399 97.9919342985186
23400 98.1928954667282
23401 97.0014764501686
23402 99.0867999447484
23403 100.226357661398
23404 102.057273119689
23405 100.712441538617
23406 98.4532237577778
23407 97.4400008313473
23408 100.364423354822
23409 97.9940131228772
23410 97.5432700928852
23411 96.0102585727432
23412 96.7521102343932
23413 94.6667873492676
23414 97.2113456319376
23415 95.1092626888562
23416 92.9269018006771
23417 93.7319303484205
23418 87.8366015182087
23419 87.8561154094771
23420 87.5617874763127
23421 90.321888376906
23422 88.0240862090359
23423 88.9014291472292
23424 85.5861574048753
23425 87.1960254516567
23426 92.1329422991506
23427 94.5553421880317
23428 96.7141692788114
23429 95.6163652149938
23430 95.0700695690421
23431 95.9985200588853
23432 93.8353725659282
23433 94.6436024209915
23434 93.679077242262
23435 92.9931816859443
23436 90.8700866429622
23437 88.8134989515799
23438 91.7083840617229
23439 90.6320705071535
23440 86.2183883644581
23441 82.6751619473268
23442 79.9235643569032
23443 80.383644231581
23444 78.2702735331839
23445 78.5565509758694
23446 77.6004577712629
23447 73.4806646767444
23448 73.4413319857849
23449 72.1967471872683
23450 71.8028333372263
23451 70.70925733762
23452 71.5895879583031
23453 68.6424368276714
23454 71.604110836689
23455 72.6032251774923
23456 73.628831359496
23457 75.1123663944536
23458 75.7776456310775
23459 77.1675919261387
23460 81.5920857524415
23461 84.0663972196374
23462 85.7541074240083
23463 87.2941428496774
23464 87.8138211481898
23465 83.2922170833282
23466 82.9688974783223
23467 83.8470746029343
23468 84.1885841042966
23469 85.8647718564722
23470 84.9197720696509
23471 87.8221710480731
23472 88.7922973116487
23473 92.2583122179935
23474 93.1276400365193
23475 93.1873331377804
23476 96.2758594572558
23477 93.7240280253387
23478 92.1047119956635
23479 93.373089630715
23480 90.1158475434639
23481 89.0606308718562
23482 89.3977856401062
23483 87.5265852052457
23484 87.7082177824072
23485 87.5364214802155
23486 87.273724290077
23487 88.7131110319387
23488 84.2543554716365
23489 83.1395595981196
23490 84.1636307529086
23491 79.2553579552873
23492 74.9607886439482
23493 72.1793289142068
23494 69.6612986523347
23495 72.2736025783287
23496 70.1833222357652
23497 69.3001778667534
23498 67.7643112816678
23499 65.8342841637297
23500 65.8782761897007
23501 68.8499183514
23502 70.4504474816739
23503 71.1825926243447
23504 71.5188328916898
23505 72.4110756896013
23506 72.354565415165
23507 72.3693337851731
23508 73.1350586969941
23509 74.3885188101769
23510 75.2813211130225
23511 79.7980474127535
23512 81.0856835356604
23513 83.4281722572808
23514 84.4919141277913
23515 83.9060373550557
23516 84.6529443884012
23517 87.5774239471466
23518 88.6939456437364
23519 90.3489918620092
23520 91.420753172652
23521 91.8158985581678
23522 87.3728784002002
23523 86.9921095267267
23524 88.155234217824
23525 91.135649739541
23526 87.4611115062513
23527 86.7192144451267
23528 89.4004034242291
23529 89.7411608348719
23530 87.370210238756
23531 86.1338326715762
23532 86.887964126329
23533 89.4955528694549
23534 90.8325325297168
23535 88.3367075969516
23536 88.3809543227783
23537 88.3205388591466
23538 89.0144629463933
23539 88.2796397886958
23540 88.124940349962
23541 84.0941563121866
23542 86.8250871419523
23543 83.5614658905431
23544 83.6558860430596
23545 83.3417776707828
23546 86.5068769869244
23547 89.9319639390727
23548 89.928314288148
23549 90.8768316749197
23550 92.4316800436345
23551 93.0717393538971
23552 96.4930384397611
23553 95.2908780989323
23554 96.1131534000062
23555 97.182584243294
23556 97.8087417307052
23557 93.082055962775
23558 94.0607680114627
23559 94.1807203856291
23560 94.6443178800063
23561 96.5751779277274
23562 96.4658209871131
23563 100.039488090173
23564 103.179083680966
23565 103.726765115179
23566 106.115713522441
23567 102.051633807186
23568 101.947018688853
23569 104.345567971597
23570 104.876076845685
23571 102.423026613917
23572 100.567199226323
23573 102.558562917084
23574 101.121587905866
23575 102.515249684285
23576 104.079139750498
23577 107.061574335791
23578 106.275958400861
23579 106.383838655814
23580 105.64417163831
23581 105.500099967232
23582 104.809590641457
23583 103.081575173352
23584 100.799039915307
23585 100.601771890016
23586 98.8271322209962
23587 99.8609230566603
23588 98.6557559369086
23589 96.5975606872461
23590 98.0066236397083
23591 100.44005633172
23592 98.6577356673052
23593 92.8926104867719
23594 95.1129211783666
23595 95.6347456808877
23596 91.7279990878254
23597 93.5048052234613
23598 97.0032003490081
23599 96.1443899318399
23600 96.5656735438328
23601 97.0098973963538
23602 98.2282165574169
23603 98.6894582697496
23604 94.4325213268041
23605 91.7672301705801
23606 89.9901140178327
23607 89.5139107853108
23608 93.2031855709861
23609 93.8083781642172
23610 92.3476280627065
23611 90.619800858254
23612 93.2878797880546
23613 97.9139911847881
23614 92.6485335021145
23615 91.1865131671251
23616 94.5919383812467
23617 95.8340823006091
23618 93.1578841883974
23619 96.1695471919287
23620 97.659536016954
23621 97.8106885486182
23622 98.7502328357104
23623 100.104416880136
23624 104.838635831698
23625 105.846759449666
23626 105.026100883406
23627 105.427677338312
23628 100.885028166035
23629 101.453939019631
23630 99.5641158514841
23631 97.8674920894096
23632 97.77512039248
23633 96.3882888450864
23634 98.5038057573641
23635 98.9721797305513
23636 95.9836268459462
23637 91.5855500166154
23638 92.7608721465669
23639 87.1595628629
23640 86.6491051856549
23641 86.7661790781019
23642 89.2105358276006
23643 90.2461376032798
23644 90.8811163802129
23645 89.2367568593397
23646 90.9424634244138
23647 88.5109095397672
23648 90.3228060653321
23649 87.3294865603508
23650 88.4001956025722
23651 90.4959789485067
23652 89.5341816603711
23653 90.7743250345638
23654 88.4967255661656
23655 88.619769943468
23656 88.7674489135146
23657 89.9522688883225
23658 88.7543475476907
23659 89.1938307782506
23660 85.9475718885344
23661 83.829117402982
23662 82.0389023133282
23663 81.8903206554085
23664 81.2042221693002
23665 81.3414371142647
23666 82.9395352928771
23667 86.0940982621248
23668 82.9925370016218
23669 85.0844423496455
23670 84.8555439681692
23671 87.2395782068476
23672 87.0541151494352
23673 86.15109281325
23674 87.4761022888802
23675 85.1983884063499
23676 88.8876967258029
23677 85.4826910531461
23678 84.7379360316973
23679 87.5474470369316
23680 90.2794090130169
23681 91.5623667014603
23682 89.5552983884015
23683 87.3375873487481
23684 86.1806471485237
23685 88.9208074884875
23686 87.7808197562211
23687 86.2839997666906
23688 88.6776367231885
23689 88.6867696871876
23690 89.7323579914109
23691 88.7781394428254
23692 89.0073420139546
23693 89.2002908478931
23694 91.9471486590417
23695 91.4757120003728
23696 88.104933900277
23697 93.6449880267169
23698 94.470295438725
23699 93.5214628366917
23700 92.6273672594661
23701 90.7987285519245
23702 91.132565196836
23703 94.3233201192644
23704 95.753438400604
23705 96.9214776263242
23706 96.988022124051
23707 100.622285359082
23708 101.859831000688
23709 100.439435033919
23710 97.4872359695961
23711 95.6196105553344
23712 94.7705516858561
23713 95.7229425534735
23714 91.3412704483057
23715 91.7076544854507
23716 93.2157954389133
23717 91.5357472943018
23718 93.9327655340569
23719 93.6478053806094
23720 95.3108410860613
23721 98.9454140606253
23722 99.4161411683522
23723 94.1755694619856
23724 93.8237576772354
23725 92.1242187543625
23726 93.2346866095761
23727 90.7617805022026
23728 91.5586066676469
23729 92.9163526513854
23730 92.337074310303
23731 93.2393801667465
23732 94.5213247416306
23733 91.797806762546
23734 96.7563170475533
23735 96.1275875662574
23736 94.6057928488153
23737 94.6386872350349
23738 93.3657154913703
23739 94.9525415828725
23740 92.3838869085135
23741 90.0281611940437
23742 90.2417691496304
23743 93.3845153391113
23744 93.2402635538893
23745 92.4675607699436
23746 87.5452084278262
23747 88.5632334159405
23748 83.4580472457293
23749 83.0738856046217
23750 84.9455122333939
23751 86.0339523269225
23752 84.8199602268321
23753 85.6824388934096
23754 82.4961133247192
23755 85.045220809084
23756 87.7127665749023
23757 85.3877470309775
23758 85.3084315517971
23759 84.9010771159663
23760 85.983009473044
23761 85.8234111068571
23762 84.4796554586573
23763 83.7854919507918
23764 84.724827577332
23765 86.1679463480368
23766 89.8102590713347
23767 88.1545854867882
23768 91.8124384480675
23769 89.2637719055633
23770 90.4088148837365
23771 89.7618841444654
23772 90.982343882989
23773 90.0734725484534
23774 90.5148500130251
23775 90.0600684312943
23776 85.1369535186351
23777 85.7669028935917
23778 84.4898353592276
23779 82.8083220564812
23780 85.8823123708207
23781 85.6679609430612
23782 88.3055210179766
23783 86.0883902660545
23784 84.8101563673016
23785 86.3582137261094
23786 87.2745563400636
23787 87.4291197366811
23788 87.5798976379058
23789 89.2889473630778
23790 90.1174186851392
23791 91.6935600935647
23792 91.990313454372
23793 94.0913785407667
23794 94.4623176117029
23795 92.8454789176686
23796 97.6548110274093
23797 97.0260070887049
23798 97.4750130648539
23799 98.8919197896164
23800 95.5140876994354
23801 95.4690067330936
23802 95.0522180591694
23803 97.2819073858637
23804 94.9594054433357
23805 93.478328351118
23806 91.0835152842139
23807 92.6482208051109
23808 94.4651157977493
23809 96.2830155818174
23810 95.2034760633656
23811 90.5002560883132
23812 89.0825104368561
23813 89.6093265198534
23814 86.473884412715
23815 84.7449585624102
23816 80.9273274915147
23817 79.6932456306169
23818 80.7345739799854
23819 82.1534009432041
23820 86.4825840825266
23821 84.6327241344722
23822 83.2482916324766
23823 82.4909689706307
23824 87.3330224708615
23825 88.6061261227744
23826 90.074004408542
23827 87.8731301661938
23828 85.091620355961
23829 84.6837292242042
23830 82.0417378057937
23831 81.7200512306498
23832 81.8421562512591
23833 79.9682078551819
23834 83.9869648338525
23835 86.9922200790813
23836 87.4037787931183
23837 90.3746270397441
23838 89.1623195337131
23839 87.7476430832051
23840 84.0556155704196
23841 85.8527003658597
23842 87.1633214682775
23843 89.0069779112107
23844 82.1922464047131
23845 82.0281674733866
23846 80.6967873869303
23847 80.8983663443198
23848 79.3244646344932
23849 76.4096429028307
23850 80.0529166549321
23851 83.1341722527003
23852 83.4670503831052
23853 85.7685532922773
23854 85.940287087354
23855 85.552340127651
23856 87.6503393270909
23857 88.5331181672318
23858 87.2032191206507
23859 84.14506195197
23860 83.9602038781271
23861 83.701777772211
23862 84.2049739357878
23863 83.7892326160878
23864 87.1663452778501
23865 86.5576748005606
23866 88.3125767956012
23867 89.1725181851018
23868 91.8051075210422
23869 92.5209981185017
23870 91.8005108368408
23871 92.0641238603411
23872 90.4407749637435
23873 89.7362502711246
23874 89.2119837016276
23875 86.8279446074593
23876 85.5751059759685
23877 86.8140688553286
23878 88.3688114525941
23879 91.0021037055145
23880 92.3204633170219
23881 91.824615646783
23882 90.9550307920601
23883 91.3786116971384
23884 93.1502710549266
23885 93.1446805918185
23886 91.6365185252264
23887 90.3529494858348
23888 91.7210466036376
23889 93.0800497502207
23890 93.2291949954368
23891 94.3452643970375
23892 97.6033595967434
23893 95.1242929115072
23894 95.3405070356893
23895 96.5171399990842
23896 95.7679109055906
23897 96.374403666518
23898 95.1146090199105
23899 96.2814464727667
23900 93.1136137469084
23901 95.8911922184313
23902 93.813223950793
23903 92.2816625000105
23904 91.7930038773481
23905 88.7009011248023
23906 90.3382941835068
23907 92.2248044659791
23908 89.1538471039821
23909 88.9334548511544
23910 88.6239974770546
23911 85.5990004383822
23912 83.5212174759996
23913 85.6355605483431
23914 85.9148979928877
23915 89.3778511985409
23916 91.5921307596881
23917 89.5090556435889
23918 89.9229091895183
23919 90.3864815940218
23920 91.7469222483599
23921 89.594367522008
23922 94.1536134313654
23923 93.5885538234127
23924 89.9032192950614
23925 92.5365453691638
23926 90.438761191022
23927 89.3665833441426
23928 89.1723341155614
23929 87.4007534187042
23930 85.392633770007
23931 84.4508951478028
23932 86.674860033212
23933 86.0430753123625
23934 86.0341366820789
23935 83.103911648706
23936 84.0932633647059
23937 84.1783660231444
23938 83.6045636628886
23939 82.7633840529333
23940 82.833961532925
23941 85.6342012694643
23942 81.8823068654014
23943 82.0528563332946
23944 87.9513396573834
23945 87.4421284594652
23946 91.1674016422015
23947 91.2085939027619
23948 95.8688685397751
23949 100.59193095751
23950 100.879998110201
23951 102.768436646897
23952 98.7465189554026
23953 100.657607642641
23954 100.892034879235
23955 102.401064135133
23956 101.489946558264
23957 99.1082130824778
23958 100.624311478835
23959 100.608441250824
23960 102.879513627575
23961 101.774298314994
23962 99.8547277392848
23963 102.082280137167
23964 97.9582102813279
23965 99.5140913520822
23966 97.9410095782946
23967 98.3387481730845
23968 95.5903810329639
23969 93.6114899546275
23970 97.6080255395455
23971 98.5531298533929
23972 103.550698015096
23973 102.200163199163
23974 101.021427937434
23975 100.982861002167
23976 99.7224417602105
23977 100.524243629611
23978 101.714882963966
23979 101.593029541067
23980 97.1099591909772
23981 95.9107179760629
23982 97.6569132283651
23983 95.6498293734119
23984 92.7237622113687
23985 92.1751431653938
23986 90.0167461737746
23987 87.7815113359437
23988 85.1223310312999
23989 83.2431012547932
23990 79.9443005117279
23991 82.8180750139
23992 78.0025064731226
23993 75.656605889656
23994 76.7233263279058
23995 76.8354108393085
23996 75.3720578584138
23997 78.3665591542196
23998 74.7151802826483
23999 70.4896431154477
24000 73.7568057989457
24001 75.1891280296184
24002 75.8345864178896
24003 75.4664166134062
24004 79.6872821131869
24005 78.2417494305971
24006 80.3794291469723
24007 82.3648374538014
24008 86.0305594361509
24009 84.9823709753092
24010 87.6788950337792
24011 83.6497062994174
24012 83.4857997493509
24013 86.2011019781804
24014 83.3823438978133
24015 81.6892852460188
24016 82.6460632305883
24017 81.6975126150926
24018 83.4653426960352
24019 85.6862156480708
24020 87.2622580734949
24021 87.1404840844716
24022 87.5936495958507
24023 90.6345269174365
24024 91.1737578650521
24025 89.077169938565
24026 90.8505349523291
24027 94.2744897099358
24028 95.7433756869147
24029 94.8385478965885
24030 92.6375465298018
24031 93.5307138384464
24032 94.3229140273579
24033 91.3337446989186
24034 92.9614944918688
24035 95.7240601571234
24036 93.6959790160752
24037 93.8234206391234
24038 93.8721774640342
24039 96.6948255812798
24040 95.5409725258931
24041 93.1394417469096
24042 94.4439049398074
24043 90.0113901633261
24044 91.1488655755823
24045 95.8918058948454
24046 91.7313429708202
24047 88.8306201030201
24048 86.1879686005458
24049 89.2388615878687
24050 92.069059647656
24051 91.9589526072219
24052 95.1127204042731
24053 94.8778450916256
24054 98.2261539932979
24055 95.2881010324432
24056 98.3983497458846
24057 99.5500258697674
24058 98.3938457666112
24059 96.5037369748474
24060 92.7680656655436
24061 92.5605249166849
24062 91.5371239287313
24063 94.5548541763305
24064 90.9028844845569
24065 87.1196996686668
24066 88.6894166117216
24067 89.839493761208
24068 89.5051488446427
24069 89.7710412981628
24070 87.1781303891336
24071 87.4340386982782
24072 85.5467680714839
24073 88.2581519916738
24074 84.3200597892516
24075 86.8775021022624
24076 84.0217683890454
24077 79.4946876239354
24078 79.7734626028645
24079 81.3570397474394
24080 84.9764275175082
24081 87.4660423350736
24082 84.0374902354212
24083 82.8436768296478
24084 81.4681054055347
24085 83.9608524075731
24086 81.7832713448228
24087 78.6310596040466
24088 81.9637859735485
24089 80.7271086302658
24090 82.4432899051235
24091 82.3436491284336
24092 84.9899452111644
24093 81.6924468181273
24094 83.2826700865279
24095 80.5001126436303
24096 83.4397112983798
24097 86.6905798535499
24098 87.7302088219147
24099 83.6291353671931
24100 85.667938385001
24101 84.7933695163706
24102 87.4100306711552
24103 89.279073528837
24104 90.5002723579293
24105 89.1086322749135
24106 90.581708522071
24107 93.0484514816101
24108 89.3463553132833
24109 92.9935972144779
24110 92.5052627634971
24111 91.512384447308
24112 90.397085211085
24113 94.7985151529276
24114 94.7618519061631
24115 96.7646545432648
24116 94.1119356143742
24117 90.3573888273693
24118 92.4644784236834
24119 98.7077844580038
24120 94.1396993954161
24121 95.6237563399015
24122 94.9807399316784
24123 91.8521597999864
24124 94.2107693499815
24125 95.7183427161412
24126 97.8399364143139
24127 95.9095725325017
24128 95.4458073181729
24129 89.7700819354933
24130 89.4956995876717
24131 92.0826570243232
24132 91.5519779296237
24133 88.7239461899666
24134 86.063593054736
24135 87.6524846401146
24136 90.3539140080482
24137 93.2201324455785
24138 90.8177488151278
24139 87.5562606513797
24140 89.8994052167107
24141 89.8053846937805
24142 90.8298784926514
24143 92.0556095236158
24144 92.687732622536
24145 91.5963905608917
24146 87.5380748365309
24147 89.2085475880816
24148 90.5735032887042
24149 94.8147233004703
24150 94.091034290109
24151 89.5809298221135
24152 90.5392983257361
24153 91.8943138519636
24154 93.992207909594
24155 89.1005905778484
24156 86.3076426371604
24157 87.786589174658
24158 88.6136643647473
24159 87.8975441582988
24160 89.4868667886528
24161 85.6960791535858
24162 85.8892591975163
24163 87.9856556665116
24164 87.5737258347033
24165 87.2511755024669
24166 90.2436166122188
24167 86.9721315407167
24168 84.7949628091823
24169 82.0614912512686
24170 82.5361019079036
24171 84.0041398451643
24172 82.9710961722068
24173 83.0962236812564
24174 83.6204011468628
24175 84.4959698175748
24176 87.5388280182165
24177 86.0777145786658
24178 83.8125102484023
24179 83.2513715986315
24180 79.0228652157253
24181 80.0974706339041
24182 80.6617160411457
24183 79.5866812901544
24184 80.3372202965074
24185 79.5731717465983
24186 78.4224145161655
24187 81.0532245770292
24188 81.2228022472145
24189 82.6551778282366
24190 81.3581219913393
24191 85.8688375446931
24192 86.3201635446733
24193 87.3337694723003
24194 87.0265384723405
24195 92.0751456355152
24196 91.4258147258346
24197 91.6984353522685
24198 93.2655633140089
24199 94.6232336953061
24200 96.7427756547688
24201 99.152566961216
24202 100.087153858166
24203 101.679179281637
24204 99.9608468731047
24205 98.8719186381948
24206 98.654527216058
24207 98.6944722304113
24208 99.8626523055898
24209 96.9389227068923
24210 95.3916691485285
24211 93.5758710914959
24212 93.2576619851848
24213 91.6025301265395
24214 93.5286360084345
24215 90.6933073322283
24216 91.2199376539533
24217 92.3699939883983
24218 93.1316578399475
24219 90.2003477718151
24220 88.9479420722192
24221 88.6218793398805
24222 86.7818109999692
24223 86.0820938254873
24224 87.547991186254
24225 87.3576619004592
24226 88.9774927577136
24227 90.8620044254874
24228 93.7214483934032
24229 94.4657157666413
24230 96.0923314940906
24231 94.332017402043
24232 93.4263964455854
24233 96.6098468700375
24234 97.374566892833
24235 94.1977871084148
24236 94.2692330240846
24237 93.4513601867061
24238 91.2530104211904
24239 94.486355762308
24240 94.6180837788724
24241 90.8676512172368
24242 90.2847416463475
24243 86.9611128308268
24244 85.0954017139954
24245 90.1842686446364
24246 89.1793412436712
24247 87.3367149265044
24248 84.1658792096005
24249 86.6339705001718
24250 87.7231839359874
24251 87.8352399484116
24252 87.083370858526
24253 84.778311263428
24254 81.8328665736957
24255 86.926439929872
24256 87.8218558603809
24257 85.9106382892871
24258 85.974034680373
24259 84.3210487002686
24260 88.43001527004
24261 90.634634420702
24262 89.2816888270939
24263 89.6453091423386
24264 88.685938333759
24265 86.4439249251196
24266 87.9830119623865
24267 89.0073821808657
24268 88.7410554731143
24269 86.5279526065738
24270 86.8179586409557
24271 87.3710690453471
24272 89.5012505254732
24273 90.6873102385334
24274 89.5258222532517
24275 89.9607167074917
24276 86.4017784802536
24277 85.893981069848
24278 87.8312542345777
24279 91.0719846609346
24280 85.8502316105664
24281 87.0711053292213
24282 90.6422490234594
24283 91.4562738844136
24284 91.8594773696337
24285 89.3693911339786
24286 88.8779041468577
24287 90.6940267020245
24288 92.2456665840958
24289 91.0752190508526
24290 88.7160108278263
24291 88.1924676369759
24292 85.9598247282665
24293 83.2033743486574
24294 82.1692116984737
24295 76.4270139102363
24296 77.5402531610824
24297 78.7249994673957
24298 78.3065078988404
24299 77.3769635952217
24300 80.166156200831
24301 80.8238494958312
24302 75.9406693090954
24303 77.882747425907
24304 77.1592654165355
24305 82.151461694859
24306 80.2618897203717
24307 77.437869386196
24308 74.5950426403386
24309 74.4856322447823
24310 76.5173973580085
24311 76.7134009754372
24312 77.044602553479
24313 77.8425144895913
24314 78.0203116894786
24315 80.6834087339483
24316 81.6766774742933
24317 80.8944622983963
24318 81.3170640480789
24319 77.7005936906116
24320 79.6034122256946
24321 81.2608240636714
24322 87.6132485388658
24323 89.9540659732993
24324 94.8703379369469
24325 91.9927310201658
24326 94.8110991753909
24327 92.089247007058
24328 95.2934920349194
24329 97.9863852657541
24330 99.1767433310376
24331 102.097283517549
24332 100.649248009005
24333 99.7519953798746
24334 101.367181753134
24335 100.869595172481
24336 98.9870257618599
24337 100.805772798242
24338 101.742494034446
24339 105.558568536043
24340 105.55573366588
24341 102.438896832411
24342 97.9328200711012
24343 94.7843006129408
24344 94.6618300547152
24345 93.6881512781118
24346 93.5770323770304
24347 97.183531998655
24348 97.0044760171308
24349 97.6146475276006
24350 98.0809043387873
24351 93.3482740454218
24352 97.8886248122929
24353 98.0009740870508
24354 99.9737869601281
24355 99.083110498922
24356 101.435602268475
24357 100.646875431697
24358 99.1722646044444
24359 99.8974393058472
24360 94.7821289622118
24361 94.3154206079856
24362 96.1687814354772
24363 95.4960221258179
24364 92.9681861612163
24365 93.1141456399275
24366 90.0781522997506
24367 92.8341428888404
24368 93.4476321681583
24369 93.8507062249368
24370 93.0424425015771
24371 94.313312531011
24372 91.4281462208845
24373 92.2897011091697
24374 92.9134155312364
24375 93.1961334891944
24376 94.7242505270207
24377 94.3895025248897
24378 95.0847018189778
24379 94.2813699897445
24380 99.0419919072354
24381 101.513033125701
24382 99.8151638718425
24383 97.3609169046089
24384 96.5561086893901
24385 94.7738034538904
24386 99.8736116397983
24387 96.2611001404449
24388 91.4750262911824
24389 90.8296595494176
24390 91.7114149011444
24391 91.5244887629937
24392 92.0073024595869
24393 95.1047608546949
24394 92.1332987890491
24395 95.8717461709564
24396 94.1545223800114
24397 95.9703518650172
24398 94.7968541252881
24399 93.0547445172101
24400 88.5463113326124
24401 87.8126097502399
24402 90.393411073246
24403 94.6368680769302
24404 95.890997099212
24405 94.279113798192
24406 91.6881602931235
24407 95.4002943162565
24408 101.96091785532
24409 101.981128961897
24410 96.4610206997113
24411 97.2123342485975
24412 98.4085155643065
24413 97.3054089271793
24414 98.0117488844423
24415 95.1277353728194
24416 91.6655052526659
24417 87.3706692497051
24418 89.0133943498051
24419 90.0888078373854
24420 93.3779693132153
24421 93.8139686201425
24422 90.9059819131302
24423 92.9771688822066
24424 95.4244158103442
24425 100.536960423121
24426 102.618244868548
24427 96.3961927186487
24428 93.499671389195
24429 95.1446870828208
24430 100.943991192727
24431 98.968360316116
24432 99.1706408091156
24433 96.3869532662474
24434 99.6073766746584
24435 96.6508874021035
24436 100.320232610628
24437 104.214394897089
24438 104.039072850363
24439 104.115974604942
24440 105.008276806102
24441 100.800733901519
24442 103.640903479956
24443 100.24510903048
24444 93.0191356812917
24445 92.6962109491038
24446 91.509107839932
24447 95.910426569895
24448 96.0043894807172
24449 94.1458745981489
24450 93.0265662451718
24451 94.9663476903449
24452 91.5217006750801
24453 91.7657466358571
24454 89.259126854322
24455 92.5162704051414
24456 89.473789683267
24457 88.2399994122489
24458 84.6887446153035
24459 84.9839426090123
24460 81.2681878581151
24461 82.0049039010424
24462 80.1658076566527
24463 79.6394591057579
24464 83.7815938918341
24465 81.305507578821
24466 78.2012231909675
24467 78.1667814372899
24468 77.3546566595997
24469 77.5936804261065
24470 76.3673311208255
24471 76.5574670826439
24472 78.575922830097
24473 80.3193236931733
24474 81.5575352825913
24475 79.3185962584795
24476 83.4542524619188
24477 85.6961537160104
24478 88.4233318871956
24479 88.8825912619674
24480 93.4706579139578
24481 97.266726130522
24482 95.7494479758778
24483 94.6849631098078
24484 95.0737091687962
24485 99.359021621569
24486 98.9216021702761
24487 97.4289387644491
24488 98.8936482305849
24489 98.6362162747899
24490 98.9743950752768
24491 97.302549162744
24492 95.8121366288832
24493 91.9243191405864
24494 86.5198246873034
24495 89.8239380585305
24496 87.9733444066733
24497 87.650193840267
24498 86.4490974493083
24499 83.8248535221422
24500 79.3422827768548
24501 75.5745471810292
24502 76.2357797850797
24503 78.4256080105196
24504 76.0744642325176
24505 74.1726458876323
24506 77.5409219227395
24507 78.0217009243308
24508 77.4080968036131
24509 80.10105631358
24510 80.3073990586462
24511 83.6792953515545
24512 81.7614296372823
24513 84.8395007920216
24514 88.1383383604719
24515 85.4361462977429
24516 84.7954455930649
24517 82.8186174690733
24518 83.9770144324517
24519 85.0606729147192
24520 89.5334973436722
24521 90.8425842893781
24522 95.6889947253949
24523 95.0617341787595
24524 94.7436336245869
24525 90.8519964681984
24526 86.7580611975288
24527 86.5901678317555
24528 88.5033330292653
24529 85.3641143190246
24530 86.1386201567467
24531 81.2037611281132
24532 82.443981519693
24533 81.1022916380325
24534 79.5844733149557
24535 78.4579656256376
24536 79.2832134958554
24537 78.8903382742344
24538 78.7004609022435
24539 81.6898981414285
24540 79.5314939021616
24541 80.1660484957241
24542 77.6932046668974
24543 79.1126834926533
24544 81.2871045482537
24545 84.1791294152062
24546 87.3921907006221
24547 87.4126870750244
24548 84.1625961146499
24549 85.1394879619171
24550 80.3181588436683
24551 82.779424223058
24552 85.1289878400139
24553 83.6023395202494
24554 84.9237368668106
24555 86.1683141898937
24556 84.4636237292735
24557 83.5003751889468
24558 83.3155893093075
24559 81.3939648849871
24560 82.5701230428105
24561 82.3040880023093
24562 79.5369918607223
24563 78.0684924392524
24564 77.8690094378022
24565 77.1079911816095
24566 73.6990125333219
24567 73.5598373061494
24568 72.5956392431575
24569 73.8733028334329
24570 79.2181150057583
24571 82.0232804921956
24572 84.5304855019833
24573 87.6024573118371
24574 85.6337688482325
24575 84.9380016666116
24576 88.2917797347003
24577 92.2057894024196
24578 93.5198332055359
24579 93.206288216178
24580 92.4450293085293
24581 90.3087165045146
24582 91.3233657801071
24583 91.9415856400694
24584 91.7329069388841
24585 89.194154701342
24586 94.3248659242247
24587 95.0929051929704
24588 97.6012205699401
24589 94.3330265315077
24590 91.6563211549165
24591 90.4503458848768
24592 88.2816216405773
24593 88.3465686313239
24594 93.3759889379047
24595 95.5413706330797
24596 94.6446047914336
24597 92.6615627085686
24598 90.8331618519123
24599 93.0397020711406
24600 94.8686055092343
24601 97.257147561758
24602 96.1323949952403
24603 93.3596249806036
24604 94.3346672359788
24605 98.7067848086159
24606 97.2578370856307
24607 99.2166817844402
24608 101.107855287088
24609 102.570976686507
24610 105.586726492631
24611 106.221622069295
24612 108.670742905306
24613 109.211422966562
24614 107.112384987148
24615 108.298332586191
24616 110.830801746419
24617 112.003853356976
24618 111.068164151703
24619 108.477016477479
24620 107.466213281149
24621 105.891159716392
24622 107.530170477571
24623 111.966024658506
24624 113.026686298853
24625 111.30821521224
24626 111.453137117498
24627 108.689471082389
24628 109.653423263776
24629 112.248393089035
24630 112.034975856594
24631 112.043375130245
24632 111.640643505562
24633 110.911836307338
24634 110.913052353446
24635 110.979588825779
24636 109.559349746006
24637 111.05291642605
24638 110.144161006771
24639 109.072328807924
24640 106.8769006461
24641 107.572859979811
24642 107.431013699807
24643 108.681720315599
24644 106.79539090786
24645 110.51378807525
24646 108.786848367931
24647 111.81849086878
24648 106.433300234677
24649 103.83791568818
24650 103.078868375504
24651 101.258044381678
24652 99.3841405919722
24653 97.3707795787367
24654 96.6306384669329
24655 97.7387418102613
24656 98.2517429724092
24657 92.7551487865292
24658 96.1213209387253
24659 94.6389289752655
24660 94.2256037136903
24661 98.189833660146
24662 101.608909159459
24663 94.8668538054914
24664 92.8903071678789
24665 86.9693171587925
24666 88.6235239403507
24667 83.2139291187328
24668 86.8621126015817
24669 83.748408477503
24670 81.2644019630506
24671 81.7194576810533
24672 82.5284967904889
24673 83.7891040400625
24674 86.1596429450342
24675 83.6193947625634
24676 83.9916002687118
24677 85.1343500443076
24678 82.9408766049129
24679 84.2631974938272
24680 87.8578425700543
24681 86.2625473777771
24682 86.7005319856022
24683 88.5745359804497
24684 90.6360653395556
24685 93.5595590507614
24686 92.4153127658164
24687 92.2285461432182
24688 88.7339558149397
24689 89.9693780751099
24690 91.6978597975892
24691 91.4518812333475
24692 88.6284907509035
24693 88.4238945019159
24694 88.0558929012264
24695 89.4065896643604
24696 84.5103107394867
24697 88.5934836833069
24698 89.2934142807055
24699 89.5962141943933
24700 89.2742136865762
24701 88.7572428879673
24702 82.9730372730131
24703 86.8082620035532
24704 89.890530600887
24705 91.1544556602336
24706 92.5950062061416
24707 94.5737527624751
24708 96.6512141698429
24709 98.4917046475007
24710 97.2298363504552
24711 97.170231102332
24712 97.3406465656619
24713 98.4813066523251
24714 97.1302871730277
24715 97.0131200110683
24716 95.6486205217828
24717 93.2650047913391
24718 92.5432647385459
24719 91.9781820658936
24720 92.0626411524547
24721 93.2739699227492
24722 94.4184146989536
24723 91.9635590022179
24724 86.5189467111138
24725 84.134115802731
24726 83.8915278853075
24727 87.8069766410858
24728 90.5978016366678
24729 90.3010929411173
24730 94.9076324378233
24731 98.506228145114
24732 99.072481936823
24733 100.293769995985
24734 101.048544569054
24735 97.1431596867198
24736 103.026960689475
24737 104.730661219302
24738 105.417640931316
24739 105.778493114341
24740 105.124978643181
24741 103.869253205076
24742 105.800642716775
24743 108.300328094584
24744 108.048140729995
24745 112.46123373267
24746 112.23920544707
24747 108.853738994771
24748 105.427626785228
24749 107.29756378017
24750 103.885218639268
24751 100.326831486244
24752 100.869884325099
24753 98.6572281959841
24754 95.6380516751967
24755 99.2627311968499
24756 98.7164908504916
24757 95.447091901872
24758 97.4004670874281
24759 98.6001560525592
24760 94.4350147107576
24761 93.0211843750772
24762 93.0368701905266
24763 93.8505495677523
24764 94.8377316389314
24765 92.7119336814655
24766 91.0424626450573
24767 89.4439249814794
24768 93.3276136381272
24769 93.1522788573735
24770 94.5234620014145
24771 93.3501479107981
24772 95.3112164763372
24773 93.4254019282132
24774 95.8041896795844
24775 96.9279116958861
24776 96.7358813797854
24777 101.202827159535
24778 99.9634723177712
24779 99.749208994981
24780 104.10262844811
24781 107.149851444833
24782 104.578493699057
24783 103.176465333149
24784 102.365803982908
24785 104.381976023284
24786 105.569175670862
24787 107.750381066385
24788 100.915649914063
24789 99.0670960384067
24790 94.8503707920815
24791 97.5892647060098
24792 96.5661893897689
24793 97.0886272055838
24794 95.1817932806302
24795 91.7082601037015
24796 88.4697746130227
24797 86.5465067144683
24798 87.8604384344276
24799 86.6370666652219
24800 85.0632866034438
24801 80.9813834233074
24802 84.9309202106751
24803 79.3701452676324
24804 83.2675778995419
24805 78.0032570203204
24806 76.4743360184635
24807 75.6281870106616
24808 76.2164047648428
24809 78.076633546083
24810 83.3721869753183
24811 82.6757909043834
24812 80.9925675995941
24813 83.3276408128064
24814 84.06244980787
24815 85.8790819684257
24816 88.3233772894942
24817 84.2148540731134
24818 83.4417807190737
24819 85.6597635741491
24820 89.5507487786778
24821 92.4821956712361
24822 89.1893514969842
24823 95.4572159185861
24824 96.1111511714404
24825 101.90135029152
24826 103.886430709118
24827 102.926843208042
24828 106.125752587694
24829 106.048851481542
24830 104.83978107102
24831 102.917689327533
24832 104.915869626814
24833 104.37628538383
24834 106.363200050226
24835 108.870894231892
24836 110.215787506572
24837 114.338854285031
24838 114.551142236644
24839 113.908470506707
24840 111.404178965381
24841 106.818031793832
24842 107.560147924483
24843 107.199693097499
24844 107.662021410213
24845 104.833854995196
24846 103.667741579562
24847 106.966370026862
24848 105.885658932188
24849 101.485684121398
24850 98.5903357142338
24851 99.1498691950153
24852 99.7693346340691
24853 97.3471858706677
24854 93.739701947707
24855 89.3970543262849
24856 87.4639030674306
24857 85.3631796253384
24858 83.6531226228898
24859 84.4631968027552
24860 85.2094623221853
24861 86.7564035670486
24862 88.0794251560124
24863 84.1294389147709
24864 82.2492108038983
24865 80.6460854716805
24866 82.7496586409944
24867 78.3181586846464
24868 77.8151042211851
24869 79.2588052099544
24870 81.9857159205318
24871 80.7893596490768
24872 81.5610016830442
24873 84.9878380732844
24874 86.0213582050171
24875 86.0548931789465
24876 84.6040677131815
24877 85.6457947256662
24878 87.4043248116266
24879 86.5879542492921
24880 85.817418584959
24881 86.909626081091
24882 84.7557867293585
24883 86.4596441950867
24884 84.6723151374086
24885 89.0107131275035
24886 87.8292297772272
24887 93.1303855951079
24888 92.9352389906358
24889 95.167809657942
24890 95.9877278980606
24891 99.2331407809554
24892 96.6104482563483
24893 94.1374760434014
24894 96.1864835772048
24895 99.1336704616904
24896 97.6232593158988
24897 95.5210949189454
24898 94.5738672355088
24899 95.3755262284582
24900 94.9785897545976
24901 94.1311557556989
24902 97.6261174911989
24903 99.1659951291752
24904 101.548403452733
24905 95.8719374952031
24906 95.7427624638692
24907 92.5656802122279
24908 91.9835807908827
24909 94.1427376349521
24910 93.2924063544872
24911 91.4221126967012
24912 89.1703318957208
24913 91.6438847613312
24914 90.0535896796732
24915 86.7767130452209
24916 90.049856176933
24917 92.1978008499218
24918 93.6964316996034
24919 91.1977104408683
24920 89.9140357956631
24921 91.907875609655
24922 89.4261267958332
24923 85.69863713881
24924 83.3723671971034
24925 88.103251465842
24926 87.332772170425
24927 86.5701646385646
24928 90.6186496352597
24929 90.1007790089329
24930 90.310199265914
24931 94.3177036868621
24932 97.5460079796284
24933 95.2888840757245
24934 94.2029007056284
24935 97.354356191609
24936 100.098317055229
24937 99.9215820523353
24938 99.2296404874903
24939 102.178605086442
24940 101.900335682229
24941 100.192567241657
24942 99.218630435474
24943 101.799596008276
24944 105.050974074577
24945 100.464583234795
24946 99.1940163993496
24947 100.491203293087
24948 97.6573401773883
24949 95.5283797752301
24950 94.5442600820295
24951 93.001947056533
24952 92.3856607987815
24953 93.8097954467201
24954 93.6789780193202
24955 93.0649095480279
24956 88.4651571043473
24957 87.4739655217278
24958 89.5537157197839
24959 85.8985797763711
24960 87.8514895516344
24961 90.522341171294
24962 92.3318523299606
24963 92.199888874884
24964 88.8802769765598
24965 90.3396369677507
24966 92.567864088758
24967 91.3773811406919
24968 92.1590472844638
24969 95.4738397906961
24970 95.6197170762128
24971 89.9676349029045
24972 87.6924852880841
24973 86.1567929449281
24974 84.4210818456402
24975 85.0107770196625
24976 89.2328487565342
24977 91.7955763728411
24978 87.4307615109064
24979 91.0553610317017
24980 90.3565157190099
24981 88.894202133558
24982 89.8501560713254
24983 88.5411392834673
24984 88.5249752364589
24985 85.9254145962757
24986 83.373914313397
24987 81.8016323038864
24988 80.2223010679103
24989 76.1549546083707
24990 72.3309677993151
24991 77.6708133839408
24992 79.3573410331419
24993 78.4946763540819
24994 84.350800331894
24995 85.9728225325205
24996 85.3454684349813
24997 80.930321405529
24998 85.6875009424601
24999 85.3161934237357
25000 84.5155402309969
25001 86.6097873326456
25002 85.2211211502742
25003 87.3676354424541
25004 90.6796014120369
25005 93.5548434260508
25006 96.0278777845669
25007 96.7491918357635
25008 101.046922218752
25009 100.993762327796
25010 105.431745223678
25011 99.6837675730348
25012 99.808602528723
25013 104.416179116093
25014 104.012602038831
25015 98.6886606086482
25016 95.2032106543364
25017 94.6427900514666
25018 89.2163543413802
25019 88.6870608310595
25020 88.1283733326523
25021 85.9763787973182
25022 87.370328745978
25023 86.9551138920946
25024 85.2414650710727
25025 84.0472965077366
25026 80.7704671807258
25027 82.5289926028119
25028 82.6081009208288
25029 84.487516205295
25030 86.1597137283332
25031 88.5920554353707
25032 91.7423630657327
25033 90.3782404823841
25034 88.2196474991122
25035 87.9060209696746
25036 90.8976366538524
25037 94.5487143312574
25038 97.7617358697189
25039 93.9100855665178
25040 94.1727226993774
25041 93.1017314540733
25042 92.4932871777849
25043 93.5601908972944
25044 93.9339595135022
25045 98.0629466518057
25046 101.636790221535
25047 103.813800129818
25048 99.6794254596427
25049 95.0864373227598
25050 91.4572117819479
25051 93.3460038677964
25052 89.0686034039148
25053 88.4671571490081
25054 89.6456027174216
25055 90.6850057406317
25056 87.8483887290805
25057 88.9018465057344
25058 88.8215054623836
25059 94.1944482782247
25060 95.7254636088807
25061 96.344481910644
25062 96.7538454437322
25063 96.8835025415825
25064 93.1009994988624
25065 93.227151992468
25066 92.9515899798936
25067 91.2140437195968
25068 94.970174084704
25069 96.7712013314139
25070 100.083729406821
25071 103.448975336755
25072 108.121791600074
25073 108.294138457271
25074 110.149030275778
25075 111.995235840662
25076 109.222032347467
25077 108.044069659354
25078 103.873411677037
25079 99.0105025982866
25080 99.1867179600851
25081 97.8807955831689
25082 96.9893799201335
25083 97.4314999298794
25084 99.6287211906714
25085 97.8828945681236
25086 98.8258616201556
25087 95.3959486904913
25088 93.2003166148434
25089 94.0504680444291
25090 94.5625343315675
25091 90.669544033329
25092 87.8020590152511
25093 83.9256574970591
25094 83.6146433094745
25095 82.2084600709213
25096 87.0512377295944
25097 89.4712596448348
25098 92.9367843508637
25099 95.4815428473805
25100 94.0842522912092
25101 95.9764760858297
25102 97.7075634259051
25103 94.7639771727157
25104 97.885556497009
25105 98.1444860124531
25106 95.7419725603277
25107 99.1454104873598
25108 98.7310199654388
25109 97.7607750805582
25110 96.4596324287014
25111 94.7385492933236
25112 94.4885846667639
25113 98.1669122378775
25114 96.4613634283243
25115 95.3941549728935
25116 95.4499679636494
25117 94.0677027511899
25118 93.259765101851
25119 94.5910721657377
25120 95.6786539392063
25121 97.6469108402905
25122 96.9437958476707
25123 98.5968898984223
25124 94.4266405819756
25125 89.5067495802751
25126 91.4744160179907
25127 87.8060303085563
25128 90.4633988992839
25129 92.5969869004664
25130 90.2744402513667
25131 94.7514631662039
25132 97.5623688201998
25133 99.105484645215
25134 97.249793295145
25135 97.7599837539109
25136 97.9995237035359
25137 99.1557924953719
25138 98.5019353040301
25139 98.1165046448574
25140 98.1112405817606
25141 97.0574718134607
25142 94.6897117037399
25143 96.1268853263612
25144 96.9899847736403
25145 101.159934315027
25146 99.6684331752672
25147 103.256667747541
25148 102.930842448066
25149 103.188213178055
25150 105.100366365183
25151 103.262123777798
25152 102.715395781316
25153 101.429546402739
25154 102.17693962009
25155 104.384013061485
25156 101.60400458551
25157 97.8736027420492
25158 101.080943828409
25159 98.6673027891806
25160 95.1021499244676
25161 94.1978128137964
25162 96.7365600970052
25163 94.2188106029912
25164 96.0429606101809
25165 91.8207815825167
25166 93.1332706673588
25167 93.8459275582396
25168 90.6486458409796
25169 90.8706216268973
25170 90.0133758803817
25171 87.2277193613252
25172 84.3996776165147
25173 83.5652420526606
25174 87.5965974003958
25175 87.5740658477045
25176 90.7062579273159
25177 95.5282232856976
25178 94.0776617541952
25179 93.444156845014
25180 95.8330316796392
25181 94.7994551007817
25182 95.3907536135326
25183 95.8845750245201
25184 95.6045343602631
25185 98.5731566808797
25186 99.7302632307488
25187 101.124894816645
25188 100.939809635986
25189 99.6877370171106
25190 100.145350091038
25191 103.060583640194
25192 105.094171814179
25193 106.460350986902
25194 104.249190288151
25195 105.426311360389
25196 104.439570128053
25197 103.473958435057
25198 105.25812180985
25199 107.029878874425
25200 104.134062753163
25201 105.224152466992
25202 105.039758381971
25203 102.434981536339
25204 103.887373162181
25205 106.458140558662
25206 103.268990281716
25207 100.536550153679
25208 102.251131743747
25209 101.63006236185
25210 100.321997603637
25211 99.664451822033
25212 98.1577880080256
25213 97.6081796363927
25214 95.627817730112
25215 95.2313293150535
25216 93.1608119998895
25217 90.7539339442063
25218 90.1765121802278
25219 92.2992614413195
25220 98.3856034860632
25221 99.2737584694721
25222 94.4956899817808
25223 97.8387124746075
25224 91.960520016423
25225 91.0375167387242
25226 91.6535001896075
25227 88.7724996045037
25228 89.0179793771985
25229 93.7427529286079
25230 93.1087449713374
25231 93.3862161427694
25232 93.3224888353417
25233 96.0919075630196
25234 95.9252661129337
25235 93.4533164297535
25236 94.7053660341846
25237 94.2318749668622
25238 89.0311613184062
25239 84.2552716932159
25240 82.0713329623094
25241 80.4980343790423
25242 84.6508932976464
25243 83.609651149544
25244 87.6092973827116
25245 86.3626207169149
25246 90.4716192900587
25247 93.8276271829996
25248 93.6242776159589
25249 87.9455645437389
25250 92.7333887988562
25251 96.0516546829056
25252 95.2955873450416
25253 95.320639827006
25254 95.9012224132169
25255 97.9370142398439
25256 98.5294128226925
25257 99.5154266811577
25258 104.433130313359
25259 108.816267052772
25260 110.072578910209
25261 113.012573707275
25262 109.239472354734
25263 109.293984913428
25264 106.97136143606
25265 107.569849330115
25266 103.787721203524
25267 101.808815365414
25268 101.544601033771
25269 103.58399767018
25270 99.0545029862614
25271 93.0670544589956
25272 95.1810426026887
25273 89.8057707340561
25274 91.8640759862844
25275 90.4134268286181
25276 90.3751319906574
25277 88.1775562553861
25278 86.2589992835998
25279 82.1624238471659
25280 84.2843654575231
25281 80.027043154092
25282 85.5504333719651
25283 85.7575002104914
25284 87.4760059340885
25285 88.491686582564
25286 90.4841250574332
25287 90.3902746168954
25288 93.0417428857392
25289 90.660761095202
25290 90.7805555255506
25291 94.5320431743678
25292 93.7224474982923
25293 94.3786752042042
25294 89.8935630729161
25295 93.9828330261484
25296 95.4009744881952
25297 97.9473582378577
25298 97.2998384418635
25299 99.810938737637
25300 98.4659018971293
25301 101.919440353702
25302 97.7501726318966
25303 99.9067993753812
25304 103.860042355519
25305 101.916843328302
25306 99.2393113957691
25307 100.305229158885
25308 95.1967207454678
25309 100.436893769491
25310 102.288436364563
25311 99.8340662803875
25312 96.3560488664859
25313 95.9397248007168
25314 97.1203193808389
25315 92.1665606266343
25316 90.5156203883795
25317 87.6589001039612
25318 87.1870867434073
25319 87.3083211892933
25320 85.9854283190688
25321 83.9812179441112
25322 81.4535879602504
25323 79.7390374082953
25324 74.724574295402
25325 75.925611610117
25326 77.4478085430536
25327 78.8072521262449
25328 77.4570595726971
25329 76.8249637657012
25330 76.3272491143003
25331 76.6535498312608
25332 76.9127126681123
25333 79.1477612163132
25334 79.020353028748
25335 78.6521764629913
25336 79.6918080445921
25337 82.2379728662117
25338 83.0442370936933
25339 83.4721521901658
25340 81.3584627956021
25341 82.2724614902707
25342 84.9414221449693
25343 83.2960417464621
25344 86.4528982158238
25345 87.7853600950774
25346 87.0208684121637
25347 85.3108466678111
25348 90.1150777581089
25349 88.4828715830171
25350 88.0016726906709
25351 90.0796426760334
25352 92.3429928957811
25353 92.7612533325497
25354 94.7348049482271
25355 94.5720570653096
25356 93.7639972451129
25357 96.788169167376
25358 97.6160331508558
25359 99.6899715626645
25360 102.287094398663
25361 98.1667679520603
25362 99.4470883881295
25363 100.867386886637
25364 99.8781765702086
25365 98.098371866206
25366 97.8617149370208
25367 96.653186986803
25368 99.0046223173747
25369 101.121981181801
25370 103.030898800313
25371 101.683946001679
25372 104.081659843328
25373 103.116341131792
25374 101.061524760386
25375 106.364020792126
25376 102.905211124829
25377 99.1181708103879
25378 102.686449102296
25379 99.3707584982117
25380 99.9566260547961
25381 103.095377399
25382 105.527839570608
25383 105.892612694628
25384 105.378982377632
25385 103.567757715801
25386 104.581394480811
25387 110.469135068697
25388 107.909154758944
25389 105.359459955765
25390 101.994820065267
25391 103.857847395017
25392 98.934332918497
25393 99.0359690517998
25394 100.48307006546
25395 97.5729349701089
25396 103.243193748111
25397 106.169791959935
25398 106.39818403615
25399 108.851517055384
25400 103.69037229431
25401 103.641070008358
25402 97.8831577990751
25403 97.8899394613324
25404 97.9971852198659
25405 99.5153587356573
25406 99.0318536296394
25407 98.1927668755864
25408 96.4955848302407
25409 95.3243189133563
25410 95.1479742196874
25411 94.8656025522599
25412 99.8657977894928
25413 96.5968034098382
25414 98.8547074328655
25415 101.541430395323
25416 97.0943400260052
25417 95.0813887545977
25418 87.7318807242254
25419 85.0497401312833
25420 87.185785168888
25421 85.9911793911259
25422 89.0997827638449
25423 90.8594801321285
25424 92.3114082398332
25425 91.0258063084865
25426 94.7196865462782
25427 91.2609828220656
25428 92.3839934142551
25429 91.5281869231268
25430 91.9559308868752
25431 91.8962056589509
25432 90.8106514034102
25433 94.5601613439761
25434 93.9250387579632
25435 88.3855473922524
25436 89.8720385198339
25437 89.7645850258317
25438 95.0208714763485
25439 94.2634479303746
25440 98.3418074575614
25441 98.2574446067991
25442 97.4323582426065
25443 94.8670990017508
25444 89.7731701195509
25445 90.2750088427574
25446 86.096937854451
25447 87.2336017595959
25448 86.1837548468299
25449 87.8686412004622
25450 85.7145807774635
25451 86.6821560112442
25452 86.8969750468196
25453 87.6657798539638
25454 85.1952551505797
25455 85.794970936665
25456 86.1690228825736
25457 85.2252281555694
25458 84.1529626315209
25459 86.5560404410076
25460 85.5306606892276
25461 88.4688428398852
25462 90.9479398695051
25463 91.5491138466679
25464 95.5094904478555
25465 92.5798234005092
25466 93.7913288847498
25467 89.6346524591159
25468 90.8270908024433
25469 92.3825921430406
25470 94.2492513143954
25471 91.3721975971261
25472 91.1447179530912
25473 89.2678200008149
25474 91.9405745614499
25475 94.5736561384484
25476 93.085100074056
25477 95.6901824785651
25478 93.9298653981711
25479 95.0896346828745
25480 92.2089096789438
25481 93.1107050622349
25482 93.1485497415969
25483 95.3066510783051
25484 93.896846596497
25485 97.3305743217242
25486 97.9288856892006
25487 101.127110555344
25488 101.382885923889
25489 100.387118340828
25490 100.374354842911
25491 102.179901435081
25492 100.115936249775
25493 103.365097584257
25494 104.690206473126
25495 104.846184007914
25496 108.321217841974
25497 106.647959112008
25498 106.583203393252
25499 104.860459033124
25500 108.375239143832
25501 104.788323847567
25502 100.971846543658
25503 99.3311225783965
25504 96.8700096605679
25505 97.9388845040929
25506 98.868094794753
25507 98.5524533225827
25508 96.8832434784468
25509 94.6744847129425
25510 95.1797830666234
25511 93.2036566229485
25512 95.6508248798508
25513 91.6448692858693
25514 88.2362057318881
25515 88.0265181107555
25516 86.0121931308425
25517 87.7358287327279
25518 89.5343713210859
25519 90.7017942020884
25520 89.0775949901344
25521 87.860872198484
25522 91.96409550207
25523 92.0408606866522
25524 96.3171925335662
25525 95.4601237382319
25526 94.6930606197136
25527 94.9495732179548
25528 97.6535315742452
25529 98.5873269199385
25530 100.280791885669
25531 100.879710662153
25532 101.434229180763
25533 105.271349279523
25534 104.814809964662
25535 101.729130105339
25536 102.564107555023
25537 100.562017821647
25538 97.9245445371577
25539 99.0504826687393
25540 99.2467572330926
25541 101.116530743797
25542 100.088259627829
25543 102.590988159975
25544 104.230574372399
25545 104.456617509562
25546 105.618250612016
25547 103.079291850505
25548 100.975488663676
25549 102.357647519259
25550 103.499590642321
25551 102.692695097369
25552 101.826990054852
25553 98.5765464933872
25554 100.508980086217
25555 104.900064114547
25556 103.128321665101
25557 103.142577454956
25558 106.943551171419
25559 105.083423828049
25560 107.562285135187
25561 110.05308104787
25562 107.451250161609
25563 101.215592487772
25564 98.6649016928808
25565 99.5055942730505
25566 94.7409154338342
25567 97.8223735883484
25568 96.8340097253803
25569 95.8944829208424
25570 93.7487178537029
25571 96.4796188864436
25572 99.1297622635063
25573 100.438411487719
25574 100.707004454652
25575 100.366528687934
25576 102.486096751901
25577 101.497815133086
25578 95.8287627009796
25579 94.6118865097767
25580 91.6857795463164
25581 91.6697377605382
25582 91.3077224487608
25583 96.5232300068458
25584 98.6053878043003
25585 99.1363985466472
25586 101.190269824954
25587 103.849813127612
25588 105.143555180231
25589 107.089968509211
25590 107.404899908548
25591 105.35728015895
25592 101.67400745965
25593 99.5199143034495
25594 96.1595852231816
25595 95.3960917667491
25596 94.7354486475068
25597 94.2166398750576
25598 95.509653430394
25599 94.1424219860854
25600 91.8675677392344
25601 89.7552144229967
25602 91.9527455794987
25603 89.0310433749976
25604 86.7079043396695
25605 85.5010497904905
25606 86.5426477456216
25607 86.2101097870859
25608 86.6747846728633
25609 87.115050095169
25610 90.5474478167126
25611 90.4021041733977
25612 90.1970076357623
25613 92.0940244401971
25614 96.427151359905
25615 95.7914315246534
25616 98.1592010973278
25617 101.520272315634
25618 107.639861982773
25619 109.662953944718
25620 110.05041505786
25621 111.80436189766
25622 108.529317630092
25623 107.325562678805
25624 104.422040633563
25625 104.936257575294
25626 104.472405120906
25627 104.059163896271
25628 101.214326494897
25629 98.0002134672023
25630 95.8376812880526
25631 98.5631514883943
25632 98.8214181416251
25633 95.3841479779297
25634 93.1664252524121
25635 94.566462473075
25636 91.9630070790124
25637 87.5363869130876
25638 87.9569420778875
25639 87.0315149518977
25640 88.888827686605
25641 91.3614098402986
25642 94.1985271497296
25643 93.9581442776806
25644 94.4977011318499
25645 96.4931013433827
25646 97.7297584413418
25647 98.1316464999032
25648 99.8566743290919
25649 101.171063072526
25650 102.111208298944
25651 100.49825151907
25652 101.380321544568
25653 104.647050675888
25654 104.467454296613
25655 104.608942379162
25656 104.59326343481
25657 108.771970628062
25658 106.069046070112
25659 108.941473791967
25660 105.494832246348
25661 101.181662606302
25662 103.587488616895
25663 104.814698789412
25664 108.985471270681
25665 105.896815452896
25666 101.599433928249
25667 96.8465712375987
25668 95.0530617999535
25669 93.9268727887791
25670 95.1691176983269
25671 95.7468585351191
25672 95.7099817811619
25673 99.1328905266743
25674 102.645677674257
25675 99.8961596819721
25676 100.461817918556
25677 99.9974509470666
25678 98.0671301875526
25679 93.8526610287485
25680 97.3755902118483
25681 98.2828465239899
25682 93.2018188235439
25683 95.1165787312019
25684 94.2425180940728
25685 96.829195705053
25686 99.5013830181518
25687 102.358741912983
25688 100.911750600725
25689 104.309195678986
25690 101.650410053368
25691 101.316812096025
25692 101.154031736532
25693 98.5430674019994
25694 98.7762092376983
25695 100.247103934161
25696 98.9673556116039
25697 95.9929099298943
25698 92.8743774220444
25699 94.839242337591
25700 97.8010360147897
25701 99.0236600916635
25702 99.5027840346963
25703 95.4195321211785
25704 94.2986481334159
25705 92.1121638722709
25706 94.0552075327051
25707 94.170283212811
25708 98.7962966507793
25709 95.5174482130584
25710 98.475396493903
25711 98.5484640069741
25712 99.7502935801224
25713 98.2400705484577
25714 93.3570272491124
25715 95.5764198130242
25716 96.5822837452927
25717 99.9297349104096
25718 100.598654761985
25719 99.6796626209064
25720 96.3128769922701
25721 94.1909750538056
25722 95.4868715144352
25723 99.3221484493593
25724 99.0068240882439
25725 99.8429038105814
25726 102.058307808281
25727 102.40414875887
25728 104.548504197337
25729 108.917427699875
25730 103.879651434826
25731 104.058452216884
25732 104.729112387101
25733 104.804029885256
25734 106.440050023736
25735 104.502478358643
25736 103.713234835492
25737 102.045541281209
25738 106.176511834919
25739 105.245615849366
25740 106.233177916791
25741 110.0394534701
25742 110.007136166364
25743 106.736952055248
25744 110.647851913145
25745 108.637727300714
25746 107.053221880484
25747 109.405759365157
25748 104.827824007345
25749 102.887238248853
25750 104.206073201268
25751 102.320523743157
25752 99.1473650719594
25753 98.1372360379022
25754 98.0544095052573
25755 98.1100000426236
25756 95.2642735259941
25757 91.7757750776495
25758 90.6988365995525
25759 91.654373300835
25760 89.5635699880445
25761 86.5240137526151
25762 87.3250358944742
25763 91.3942808131622
25764 88.2811129161332
25765 86.9221359779195
25766 84.1465685968453
25767 78.8770571717036
25768 79.4388057842174
25769 75.4806136988313
25770 76.7808018706765
25771 79.1590014891536
25772 80.0711343756925
25773 84.7497314142798
25774 87.1405444473018
25775 85.1515008788336
25776 85.5343236609305
25777 91.6915664376125
25778 92.3854133587236
25779 91.7284533721583
25780 96.0082413378243
25781 98.0850771840357
25782 96.3268582967987
25783 94.0959997350878
25784 90.8846477866406
25785 94.4604248885879
25786 93.5366839836756
25787 97.5369390543124
25788 95.944991035307
25789 99.1798449838619
25790 99.3709752263104
25791 96.6344760587328
25792 93.7706746067679
25793 91.008971528556
25794 92.129528453203
25795 94.1410922791888
25796 95.4082489470088
25797 93.1488797087979
25798 89.9078550525556
25799 90.4122830094793
25800 88.2528500563548
25801 86.2272684919145
25802 89.6535966518246
25803 89.76561335891
25804 90.7480924023409
25805 90.0724948993788
25806 93.1684362280687
25807 92.2871523589242
25808 93.8186742447627
25809 92.7397920575439
25810 90.6534302251118
25811 93.056707690794
25812 99.0605208404475
25813 99.9571421996596
25814 97.1328544482308
25815 93.3984913884016
25816 93.9706539682495
25817 91.7998520292738
25818 95.5745814267877
25819 97.5708344031129
25820 97.0244136520975
25821 97.5094364928709
25822 93.6454899925903
25823 93.6954242791841
25824 99.7598207771271
25825 102.086841953472
25826 102.402220640599
25827 104.376255680466
25828 106.524272631109
25829 105.679525002385
25830 109.541522174993
25831 111.575967045104
25832 108.107798725486
25833 107.377378763056
25834 107.796814271947
25835 113.088952469195
25836 116.000792963456
25837 117.331439015469
25838 116.26062114296
25839 117.796357673527
25840 115.639192639679
25841 114.651701891187
25842 117.36682855376
25843 120.559188258109
25844 120.600137811835
25845 121.942153434972
25846 121.19735929974
25847 117.546981304508
25848 115.75710855039
25849 116.241810681119
25850 113.674570409343
25851 109.845325718341
25852 111.102138847639
25853 110.927735078053
25854 111.231081178083
25855 108.510124206063
25856 109.16907192095
25857 108.032245407107
25858 106.922624201014
25859 106.642774720916
25860 108.16775592878
25861 112.434953795545
25862 116.155339921249
25863 109.873336714981
25864 106.468245478373
25865 103.572509759825
25866 102.476092309822
25867 101.057123747385
25868 97.7054846355441
25869 97.9935438172285
25870 98.971349055647
25871 100.535043661403
25872 96.5731966424024
25873 95.9674247321821
25874 91.5491985204929
25875 92.0258347585889
25876 89.3882602717739
25877 92.5089959385556
25878 93.5164303631083
25879 93.4735772605115
25880 93.0770887124095
25881 87.5927061716434
25882 85.8466068555946
25883 89.0567720255812
25884 87.0393224472209
25885 85.9520891364913
25886 82.4517313929627
25887 83.7910925036048
25888 90.0332059826591
25889 88.5665075049217
25890 87.3336018896307
25891 87.5701651442805
25892 87.118060000349
25893 87.079701858029
25894 87.994617582937
25895 87.5963115702057
25896 89.2801777483567
25897 91.7201409694275
25898 89.3694862055242
25899 84.8918454298719
25900 85.381894116355
25901 83.9419996494886
25902 83.2871027852311
25903 83.4635840911164
25904 83.031443763123
25905 83.7853371909731
25906 84.745996435567
25907 83.5308014841404
25908 83.9751656808318
25909 85.7666972874763
25910 84.5378751698653
25911 83.4457533219674
25912 86.0575635856691
25913 88.4302788861587
25914 89.7842807647962
25915 93.0243829106292
25916 89.7360952573879
25917 89.301249979838
25918 95.4364412875032
25919 97.5566267693889
25920 97.8992744268325
25921 101.934028243379
25922 102.67920270977
25923 104.624840790075
25924 106.092426422655
25925 103.685029680675
25926 105.173173919669
25927 105.937804501071
25928 103.418023443048
25929 105.61677876158
25930 105.116248600525
25931 106.187770446468
25932 105.76862960826
25933 104.69360417286
25934 102.045966292173
25935 96.8994001165509
25936 99.8701849813335
25937 97.3246292904559
25938 91.945481743657
25939 92.8553678317735
25940 92.0432800233501
25941 90.4128474270117
25942 89.4584538464899
25943 85.2805695474255
25944 85.0010442388566
25945 87.2829180756793
25946 85.0430465129283
25947 88.9468179566102
25948 90.0776045599383
25949 88.9605297680088
25950 89.7607152043379
25951 88.8060212525054
25952 88.2756557176145
25953 83.6282514471769
25954 90.6629132065819
25955 93.6323290273276
25956 94.2653791226082
25957 92.6552405419762
25958 94.1862523545879
25959 92.5897273548389
25960 94.2558940958492
25961 96.603477772672
25962 95.6667871682529
25963 99.3915664606523
25964 100.410451700872
25965 99.3081539002466
25966 102.383717536482
25967 100.09907245459
25968 95.6947628221201
25969 93.178313189082
25970 95.4359393369637
25971 96.1617138537529
25972 96.8839746040448
25973 101.097047445608
25974 95.8426102430133
25975 95.7150342386682
25976 93.9843796472602
25977 95.1645449592924
25978 92.9539658851727
25979 95.2781137591748
25980 91.5000692336416
25981 89.2752501352973
25982 86.2033201007051
25983 82.7938680435629
25984 81.4112303940121
25985 83.6933592233718
25986 84.2416719669336
25987 85.3068468773498
25988 89.5919817683252
25989 87.8745789767518
25990 85.3777354252347
25991 86.9290307831579
25992 86.3841630452052
25993 87.185716074496
25994 91.9781809575478
25995 94.0541264296201
25996 94.5964486067983
25997 91.8606205099729
25998 91.8735027520924
25999 94.0172442175866
26000 94.2798162837055
26001 93.7388769045838
26002 99.2662386484503
26003 102.404697404144
26004 102.555592503611
26005 99.1867475052538
26006 101.455987531814
26007 98.7046558294991
26008 98.652257639765
26009 103.583579142778
26010 103.629660439261
26011 100.287509085559
26012 102.856487518268
26013 100.941438892279
26014 95.229063579348
26015 91.94794006172
26016 91.8807577396245
26017 92.9847990958259
26018 96.3052480745496
26019 93.7189637177892
26020 99.1308314916673
26021 99.0347402935019
26022 93.1837515967123
26023 92.8648734715751
26024 93.7097924347226
26025 96.623984953236
26026 97.501395400027
26027 99.010003036804
26028 101.668923589785
26029 102.201894823822
26030 101.88921670715
26031 103.268416127783
26032 101.054457043851
26033 103.540747010099
26034 106.602504427396
26035 110.753565438837
26036 109.491153361583
26037 108.653488078981
26038 106.379384851258
26039 104.849073743457
26040 99.152890928902
26041 100.593676599888
26042 104.501107597583
26043 105.802732250268
26044 102.871136846234
26045 102.961979488438
26046 99.8768640956606
26047 103.476783944707
26048 97.3931860413979
26049 93.4069308174206
26050 93.0940637360811
26051 93.1527459916106
26052 91.0535211957752
26053 89.2287219626032
26054 91.1411173773709
26055 88.4460132526376
26056 86.1358794625777
26057 85.1872465601604
26058 88.8235692915175
26059 91.1727141670751
26060 95.228914551182
26061 94.1906956266858
26062 94.5538808688435
26063 88.8775202744218
26064 95.4176636727407
26065 94.3604016905526
26066 92.3098430020226
26067 88.1689417862203
26068 90.3652840667099
26069 90.8803984891801
26070 91.6702575106011
26071 92.1094768975491
26072 97.1948849162404
26073 96.6436116971354
26074 93.2883215498901
26075 91.2501052472085
26076 93.2832826658567
26077 94.0387020196844
26078 93.168910729493
26079 95.1044006418572
26080 95.4568189028498
26081 95.4653891337963
26082 94.3675024390626
26083 101.388193623529
26084 99.5472023590018
26085 97.2436248936663
26086 99.1670336322215
26087 103.481517484064
26088 104.536471524325
26089 108.477202243983
26090 109.712831770841
26091 109.175902463597
26092 107.84806540566
26093 105.830943632243
26094 106.400340640035
26095 105.630522133846
26096 105.915376884795
26097 109.274175516326
26098 105.119186480278
26099 104.175788548768
26100 103.15382762534
26101 104.283090107956
26102 101.878698473859
26103 95.5255778452279
26104 92.3048755393167
26105 92.2721271246366
26106 91.7790444918942
26107 87.7776708045334
26108 86.8210509980023
26109 83.1221226765062
26110 84.5385726623079
26111 81.1035912273625
26112 80.7918087805921
26113 83.8730635734471
26114 86.9562723272063
26115 89.4241539559435
26116 93.5596144446202
26117 91.0096723055607
26118 93.5783980134782
26119 91.9089304014909
26120 88.294516537718
26121 85.2987960860768
26122 89.7756990797828
26123 91.3688214808239
26124 90.9524296499522
26125 90.9029086151627
26126 91.5955008122864
26127 88.5570073815371
26128 88.3981930255262
26129 91.803369407284
26130 88.6910441218085
26131 92.3313530586819
26132 92.8255581812316
26133 88.53259725017
26134 83.7779264499382
26135 84.1933703007943
26136 81.2090043253746
26137 84.0739953386839
26138 86.7833784048076
26139 82.6505831028917
26140 84.1598744136811
26141 87.4564770513789
26142 86.4339835422766
26143 86.3039325178993
26144 86.0188450212721
26145 86.9846331036366
26146 88.6525868312068
26147 92.563273207279
26148 92.5399130410353
26149 91.9657312754242
26150 92.3197497410347
26151 88.6778258840454
26152 87.6972354793342
26153 91.0278123132568
26154 94.9197491219377
26155 94.4655685297462
26156 93.3377606329186
26157 93.6562685698285
26158 91.3679788106161
26159 97.1135544221285
26160 95.3109044712918
26161 93.8046181947166
26162 92.05900936737
26163 93.1036995652336
26164 96.2357835883476
26165 94.3348052041828
26166 94.1385488757121
26167 93.5730124829548
26168 91.777027521585
26169 88.763207556979
26170 89.3116029601404
26171 95.3638814471244
26172 95.378060778261
26173 98.5263140635664
26174 96.0306651778014
26175 95.3726241176717
26176 94.4260248647429
26177 92.6427605827343
26178 92.2170342876282
26179 91.0589680019102
26180 93.9709511946131
26181 92.438654588076
26182 93.4849438691846
26183 91.3282442168581
26184 90.0930945755333
26185 95.0940037711779
26186 93.4644555668819
26187 92.3168009742439
26188 93.3765354769138
26189 97.0833670004621
26190 95.8918098510939
26191 93.1908812121937
26192 94.1822420455078
26193 91.5825375825937
26194 92.9415820922406
26195 93.5671706653989
26196 96.537248698415
26197 97.22656165361
26198 95.2192807448866
26199 94.7236375247242
26200 92.8034611653795
26201 94.1679537994349
26202 93.2718531953737
26203 96.2630634069944
26204 98.3058604682607
26205 94.9899323618972
26206 93.8548617138493
26207 91.6754938719093
26208 94.104774154104
26209 95.0036697928354
26210 94.8888710834714
26211 97.3926953275096
26212 95.9805089931242
26213 95.4884426128717
26214 95.2269452435686
26215 93.8492118007062
26216 93.5206282944245
26217 92.6289902090318
26218 94.3977365451073
26219 93.7885413922663
26220 95.420236402224
26221 96.7294818578157
26222 97.2602883433892
26223 98.6471801349778
26224 98.3743270526806
26225 96.8746565342593
26226 98.9345413092412
26227 102.287947796888
26228 100.895001889507
26229 99.4036450255546
26230 104.72075035851
26231 99.1519277896899
26232 99.2500521711979
26233 99.1388083118573
26234 100.212204153906
26235 102.491562346255
26236 101.088856347866
26237 99.1772891369794
26238 98.7235473198405
26239 99.2083515254751
26240 96.7776194341597
26241 93.3988080963557
26242 92.9698526104494
26243 90.6683587673981
26244 91.8917868369169
26245 91.6838450712716
26246 89.6363657029395
26247 90.3825451583609
26248 92.815452085616
26249 92.2728361829194
26250 88.2498177551819
26251 89.7355317968097
26252 90.7873134555748
26253 92.6089738463173
26254 89.3327273484525
26255 89.6453886334466
26256 93.3461592709206
26257 95.6831784000005
26258 96.729924997027
26259 93.5962407954636
26260 93.1060833272137
26261 98.2385336374014
26262 98.1457996354157
26263 98.4166074477361
26264 95.7809551448992
26265 99.372358055388
26266 103.009727549597
26267 103.832719964451
26268 103.670005109082
26269 102.970045404548
26270 102.406881704461
26271 104.851596502861
26272 101.320930781322
26273 103.084326623757
26274 102.945877187652
26275 101.775754542696
26276 98.2174180088027
26277 100.86879138102
26278 102.097610472637
26279 102.51181546244
26280 106.314437174812
26281 103.958373633191
26282 105.271300698193
26283 104.973575725128
26284 103.521694970909
26285 105.941702008761
26286 100.1685707806
26287 100.300468737469
26288 97.0568684122581
26289 95.3657916911071
26290 95.9439645595393
26291 97.3178116299342
26292 103.216326956814
26293 101.162721193113
26294 103.650980970336
26295 101.308840875683
26296 99.3931961235972
26297 99.6362146388452
26298 98.2869634681444
26299 103.633250286882
26300 102.619789981696
26301 101.704837578826
26302 102.051057353447
26303 103.441224067794
26304 102.568475543145
26305 96.8376205085571
26306 99.8864056205098
26307 99.0870741357173
26308 99.637415391225
26309 101.079208829991
26310 100.211576447855
26311 97.5985705002063
26312 95.9114264148074
26313 92.3679027102925
26314 92.4038622828847
26315 94.7216715550242
26316 95.6382755265447
26317 94.4474112336425
26318 92.8167251393568
26319 89.223351421942
26320 91.8747474512644
26321 92.9311608323736
26322 90.6324010423262
26323 87.0809917831864
26324 91.9220234734478
26325 92.9264018510288
26326 93.4906417073152
26327 92.2542341824268
26328 92.4490961527583
26329 92.6670974070798
26330 92.3590612192134
26331 90.3118248246172
26332 89.8989451194632
26333 91.7651585344732
26334 92.3876424573444
26335 90.9959227608077
26336 92.0992520286979
26337 88.6463564261242
26338 94.3731059181628
26339 95.4064807714305
26340 91.101971281721
26341 92.563961213377
26342 92.189008143695
26343 94.5502504590208
26344 92.2769951810425
26345 96.4538009168376
26346 97.9952272722554
26347 96.1506400005155
26348 93.1976166487691
26349 95.0615677670768
26350 95.6287785366599
26351 96.7341301497761
26352 97.6092631153995
26353 97.5454439806531
26354 93.3603579333995
26355 96.2725410849039
26356 98.0258270802051
26357 99.1488649704403
26358 95.5594689076674
26359 91.4277892788035
26360 94.3289913809787
26361 96.0143604583308
26362 97.253921520092
26363 97.7037969125408
26364 99.8360042306375
26365 94.7532311336788
26366 94.8950971902012
26367 97.3758817954602
26368 98.4553289858382
26369 92.4973893895906
26370 90.9878059771748
26371 91.6400754973886
26372 91.2970755368046
26373 90.7189100839847
26374 92.5231614835297
26375 91.6909540101579
26376 86.8429817973208
26377 86.1977306333853
26378 82.9905729788288
26379 88.8799944214089
26380 85.5553844822727
26381 86.5139187300089
26382 89.4044297212126
26383 90.1984296835505
26384 85.1440455872592
26385 91.5291320266725
26386 86.9439778663207
26387 85.3503578900697
26388 86.5718218292359
26389 90.6247575439682
26390 91.9720158845038
26391 95.396009924081
26392 93.0120264486926
26393 92.2010639480287
26394 97.1759493728261
26395 96.1163468383439
26396 97.4643022958106
26397 101.247283836488
26398 106.267874854141
26399 106.441965059579
26400 108.639091942315
26401 104.335657442104
26402 103.509507556613
26403 102.835085453001
26404 105.086760688332
26405 101.589177818116
26406 101.836377144877
26407 102.82373063146
26408 105.565725622039
26409 103.583597938438
26410 106.449222643083
26411 105.279184461932
26412 110.009484239276
26413 109.581941740733
26414 103.035068324803
26415 103.918330717246
26416 109.199259156817
26417 105.686233295761
26418 102.088105483573
26419 98.0582091341339
26420 99.3549566223866
26421 97.5477358974967
26422 98.7344262350633
26423 97.6166815854966
26424 100.625852065879
26425 100.39669815119
26426 104.229465032453
26427 104.541366398136
26428 101.84694714591
26429 103.054140118518
26430 99.024812520181
26431 94.2956935387003
26432 88.9402501551054
26433 92.3389903942827
26434 92.4799517093102
26435 91.6948340017967
26436 89.8603163740474
26437 92.211036692588
26438 90.4683348035008
26439 91.5927567559211
26440 93.7028211484595
26441 95.8575415327511
26442 93.6180422086581
26443 95.5017545284616
26444 90.1454833005252
26445 87.6581726588087
26446 84.3073599637721
26447 84.6247534115393
26448 82.1445472376994
26449 85.1559095571308
26450 85.6956135751332
26451 90.0744752677369
26452 87.9367771469929
26453 88.7601449919657
26454 88.5677488109588
26455 90.0823620921834
26456 87.0081279503038
26457 83.7092650216748
26458 89.2055615074253
26459 88.7505922847533
26460 87.5677938748662
26461 85.6196527964674
26462 84.7068902092325
26463 83.2055670163931
26464 85.4845414051303
26465 89.7413979498634
26466 91.059879401669
26467 93.344504955789
26468 99.5656571924408
26469 96.7345794248774
26470 97.8854176639157
26471 95.9070977714933
26472 102.617952538848
26473 101.320646006908
26474 100.494344302171
26475 95.9840636993834
26476 99.2796547990785
26477 99.6690885559892
26478 97.2018791015093
26479 97.8242189748255
26480 93.9365022076598
26481 95.7485637431526
26482 96.9987469590099
26483 101.560703748875
26484 100.371600177862
26485 102.472804396138
26486 100.779896522808
26487 99.8242321555668
26488 100.548282086404
26489 103.166142018285
26490 107.082219464602
26491 105.065575260187
26492 99.3733451138735
26493 95.3691683260504
26494 98.2503440371912
26495 105.184219249753
26496 103.781103687223
26497 100.907749583509
26498 100.923571587422
26499 100.618088816779
26500 106.653927347258
26501 108.433336914898
26502 110.969660160661
26503 110.699346928845
26504 114.68699598493
26505 113.287380453644
26506 116.68852433456
26507 113.499997418449
26508 107.085667737916
26509 105.088073240071
26510 100.004295194742
26511 102.706385531197
26512 104.009773675265
26513 103.823848680748
26514 104.316170703431
26515 103.267407310463
26516 102.495599180581
26517 106.126645205978
26518 105.16499216877
26519 105.322877246804
26520 102.24386950873
26521 103.171816129857
26522 96.6444327374633
26523 91.8908956426303
26524 88.571712069054
26525 88.1494247022592
26526 89.1649324128684
26527 89.956637219763
26528 92.7465715255417
26529 92.6761203346995
26530 92.4759829896442
26531 89.923880442186
26532 89.3248877372885
26533 89.2144854284441
26534 90.1383785467468
26535 84.765673676085
26536 83.5746466023799
26537 85.6643184406593
26538 87.563639973525
26539 86.6315367211096
26540 85.125361262935
26541 84.5242088628153
26542 86.8036732464486
26543 85.4100938661884
26544 87.3092971410214
26545 83.1077516543635
26546 80.9270648150345
26547 80.6475772649095
26548 79.9490396539452
26549 79.9172736444517
26550 85.7141426846191
26551 88.2487406884848
26552 94.4374186692836
26553 97.3181393802348
26554 95.8083815387047
26555 96.5328118673044
26556 97.1016400966061
26557 98.3014466620914
26558 98.6524287956181
26559 99.7926397416991
26560 100.740038994834
26561 95.4148441183583
26562 96.7442585383465
26563 98.449693388454
26564 97.7809771212004
26565 103.218573883119
26566 107.022152325964
26567 107.608946451698
26568 104.404593007515
26569 104.439207711845
26570 99.4104941125991
26571 100.822242732564
26572 98.2414169562928
26573 99.0371871075546
26574 101.687725763585
26575 103.855721969335
26576 103.624420047508
26577 104.96827225843
26578 106.672045003965
26579 107.522905664249
26580 111.191231334415
26581 113.707627775492
26582 112.027185753241
26583 112.316083310766
26584 111.866398607735
26585 108.639929994688
26586 103.960596696323
26587 102.42994839451
26588 107.942985875086
26589 107.065586577241
26590 106.009389003407
26591 108.120730218117
26592 106.498084269247
26593 105.501697916048
26594 100.201096775069
26595 100.928402370985
26596 104.064378917327
26597 102.701132978958
26598 102.051706102435
26599 104.402924204096
26600 97.4443961898381
26601 102.542319957076
26602 99.4469937758925
26603 99.7223364416732
26604 99.8970391340756
26605 98.809151917245
26606 98.2891590940077
26607 101.962146974432
26608 99.4317840416464
26609 98.5056445838228
26610 96.8017154934488
26611 90.5665185169966
26612 90.3241343932226
26613 92.4111130118128
26614 95.2556625195551
26615 92.2007252889567
26616 89.104181938156
26617 83.8601411656535
26618 81.2443911335112
26619 79.0227303400818
26620 81.0205790673545
26621 76.6579039562252
26622 79.2450499971914
26623 77.9800027575803
26624 78.2030396810061
26625 78.8396168725578
26626 79.4328157296764
26627 77.6782735697953
26628 74.9915310725206
26629 74.9799537011644
26630 79.2720561042782
26631 80.9070609982286
26632 78.3530528751392
26633 76.6624669993032
26634 76.4456117953991
26635 77.8290032917812
26636 77.539787513328
26637 79.3855412053772
26638 78.7440854231378
26639 76.3261978859466
26640 74.5546536391422
26641 73.5718397171713
26642 74.3313730527561
26643 74.4721342563628
26644 75.0165494285903
26645 74.9098370144479
26646 73.8280994654225
26647 70.2908594646843
26648 74.3656326097397
26649 77.1540199354762
26650 76.6175783668455
26651 74.1353660452682
26652 76.0269374177325
26653 76.5984989398955
26654 73.9420697744667
26655 73.1146699756821
26656 72.2939609540751
26657 74.0722827143722
26658 75.0359440792953
26659 76.2440494636099
26660 82.1174760233182
26661 80.8225977809009
26662 81.8743993319359
26663 84.7372649581531
26664 84.5211043682747
26665 84.7414542332308
26666 87.8501659834057
26667 93.9065086991761
26668 94.841212647142
26669 94.2990270672959
26670 96.241041144578
26671 97.843607359704
26672 100.59652227616
26673 99.2687486951773
26674 101.752126041866
26675 102.112620416766
26676 101.470839951116
26677 99.169831890087
26678 99.6193787061745
26679 100.37040866491
26680 94.1499584025671
26681 94.0977266171414
26682 94.2862447861804
26683 90.4407441018321
26684 87.7255067321618
26685 85.4650229297165
26686 84.3381303124823
26687 79.9010320975897
26688 77.347540070981
26689 77.8473034679427
26690 74.5086174601884
26691 76.1617950326917
26692 75.4324366761933
26693 77.0891189734313
26694 78.0841385948221
26695 80.9752636003174
26696 83.3219625805326
26697 87.8004368351292
26698 88.4804874148243
26699 87.6637197762369
26700 87.9632096867795
26701 88.8569826493283
26702 89.7489230251766
26703 90.5654595176425
26704 91.9246837989854
26705 95.8734080672102
26706 94.6009838785749
26707 93.9962105242832
26708 93.6219282760688
26709 91.7657647435204
26710 90.8400019568774
26711 94.8206132265034
26712 95.1563631979381
26713 97.7124851990307
26714 98.8847670091382
26715 95.7430676701232
26716 95.3236607353311
26717 92.659751940947
26718 90.9108850786956
26719 89.0162902670634
26720 94.0037986953488
26721 94.8738773633643
26722 94.0008131266978
26723 95.1916500887486
26724 94.5049797452268
26725 92.2861143261418
26726 91.5530280047835
26727 95.7347592057018
26728 100.842300201811
26729 100.77344744189
26730 101.554521748498
26731 97.7084707672138
26732 94.4265805047343
26733 88.3129835957018
26734 87.7224488977849
26735 89.3153824269581
26736 88.9351051347981
26737 90.0633287198451
26738 90.710230374781
26739 95.0645724161723
26740 91.5957693108766
26741 91.4459219338168
26742 90.8069560926135
26743 89.3517573323261
26744 92.3034192084782
26745 95.9629587319893
26746 99.3434819393937
26747 98.2039043905064
26748 92.553283658884
26749 91.8695102829847
26750 94.5280262053972
26751 92.8768244365936
26752 92.6849825521159
26753 97.7619428236389
26754 96.1241549734213
26755 97.3489264565547
26756 96.8383603049264
26757 97.0420312423423
26758 95.8593999553444
26759 92.3767776590662
26760 92.1147182904044
26761 95.0338360262818
26762 93.7476725496801
26763 96.3925868149649
26764 94.3769661074311
26765 90.8796156665626
26766 85.4829521905069
26767 87.1982626431945
26768 91.3060257825174
26769 94.2704040563049
26770 94.4085554760855
26771 96.3620081531926
26772 101.359762544467
26773 98.2361702679032
26774 98.9894884732466
26775 98.9634673479411
26776 98.2095370780763
26777 96.6146360596341
26778 98.0403096135498
26779 97.8178338451336
26780 97.8507758660314
26781 97.6757208894245
26782 99.5463621114634
26783 95.0923954401864
26784 94.8767060346104
26785 92.6077215483532
26786 94.8381870426596
26787 91.7342877440386
26788 92.6626550971163
26789 90.2598887325626
26790 88.1278844862525
26791 85.4606444337838
26792 82.9424097952555
26793 83.5087309376812
26794 83.9954464407101
26795 81.7680478489168
26796 85.2864980908723
26797 84.9978650720926
26798 86.1603035854531
26799 88.056340859171
26800 91.2141928741621
26801 88.9686539366761
26802 91.3019677613129
26803 95.0629229497703
26804 96.5067007249885
26805 98.5029142496652
26806 99.1231144754024
26807 98.6631173591967
26808 96.5214982581346
26809 94.8982234922683
26810 95.6270563569738
26811 100.740631653468
26812 101.094294396923
26813 98.5038781945322
26814 94.0045515037038
26815 96.6804721719957
26816 94.9568794420564
26817 94.9244342576969
26818 93.5013204248428
26819 92.6883536083047
26820 90.5677837754342
26821 90.8063978996772
26822 91.9425347700562
26823 89.0579633148001
26824 88.053965728335
26825 89.1458896690699
26826 88.0566970174001
26827 87.5040419181966
26828 86.4284739320022
26829 90.926833698595
26830 91.5774138184567
26831 86.4127038314711
26832 86.069059968298
26833 90.4644674037509
26834 93.3995348233133
26835 92.5499681252546
26836 92.8517974762514
26837 94.1690898148194
26838 94.1010337139888
26839 96.9709502702802
26840 96.1070403157702
26841 95.6980060534382
26842 89.8055370455718
26843 95.1444315798713
26844 99.8974804730746
26845 100.048718783295
26846 101.502294797966
26847 103.058306660374
26848 101.25463233392
26849 96.2833907025624
26850 92.2512131781225
26851 95.9464062091164
26852 92.7546419038322
26853 88.7148428638195
26854 92.3438269363282
26855 91.0768244261982
26856 88.624173438164
26857 90.7284212854676
26858 95.0395387124289
26859 91.9494534156566
26860 95.6436118883359
26861 94.9371333282193
26862 95.9327459659674
26863 94.6006379551677
26864 93.6887537647898
26865 94.5875937500444
26866 96.6733465054992
26867 96.0141280142702
26868 96.382226821668
26869 96.714648288843
26870 101.506961520142
26871 99.3405679299083
26872 99.1822218080541
26873 102.567810689276
26874 101.062399431646
26875 105.88095543403
26876 109.178749180173
26877 106.211490510806
26878 104.996744962795
26879 109.294611016303
26880 108.03418291313
26881 110.626013757133
26882 110.712296306305
26883 110.230118665298
26884 104.395724458921
26885 104.580315738611
26886 103.589504212522
26887 104.465215238438
26888 108.845095644734
26889 111.860170763641
26890 112.075091270952
26891 110.808595008873
26892 112.383963095486
26893 113.901012440017
26894 115.17298482099
26895 111.056292205767
26896 109.41416125373
26897 110.183808129289
26898 103.984298074313
26899 97.6652874189581
26900 95.0499424464113
26901 90.2219897525725
26902 91.9153772051687
26903 87.0469214795393
26904 91.0784739239228
26905 89.9971323661453
26906 86.8380788893089
26907 88.798059971336
26908 84.5943269053089
26909 83.8386160729672
26910 81.1277801390256
26911 82.8835265153799
26912 83.0689352998071
26913 84.556697628397
26914 82.1169207472909
26915 79.0315735392755
26916 80.7852324735217
26917 79.4475378064095
26918 83.5211316287263
26919 85.31812323183
26920 83.7559617846696
26921 85.8115908876433
26922 83.5736957861828
26923 86.6717161688026
26924 85.6240008042476
26925 83.9552376037983
26926 86.2379101838776
26927 81.9409908665105
26928 84.2540309616714
26929 86.9104878646974
26930 91.6084326579327
26931 89.5454247886448
26932 90.3977114825603
26933 86.5329576510685
26934 82.7642910868792
26935 88.941114946635
26936 86.4407816789145
26937 87.5388984486857
26938 85.7212438764677
26939 91.1114145333886
26940 94.3556941158728
26941 96.435845598018
26942 98.1877467479404
26943 99.2947138794127
26944 98.8390653326281
26945 101.120010630732
26946 102.75025292563
26947 106.513908714291
26948 109.536155781525
26949 106.374090692701
26950 105.944122482129
26951 107.251588521201
26952 107.062338656409
26953 106.201225855231
26954 109.39099165008
26955 107.355582674091
26956 110.097146749946
26957 108.456563266558
26958 107.799934880527
26959 106.041254031311
26960 105.067657901703
26961 105.430859390849
26962 105.734608837313
26963 107.868640545709
26964 108.547529460899
26965 107.053345841064
26966 103.972684224112
26967 104.299707003677
26968 100.276216347647
26969 102.637877408846
26970 101.172315780092
26971 100.092987190027
26972 98.2370377156553
26973 101.798152846883
26974 102.272126499023
26975 101.335065329597
26976 101.265949742588
26977 100.778117406188
26978 104.954763952009
26979 102.63738039943
26980 103.003273456787
26981 105.457673330923
26982 109.160656913363
26983 105.814358076984
26984 107.875360247985
26985 111.466268406024
26986 116.882087558992
26987 116.490593157752
26988 119.500561947497
26989 119.064667290371
26990 117.022193690031
26991 118.656135611535
26992 119.161562262147
26993 115.943574682048
26994 117.671339223936
26995 115.718324262741
26996 116.235745287581
26997 117.218587048864
26998 117.163713524919
26999 116.810500306063
27000 116.924701878673
27001 113.512138308632
27002 108.049564750115
27003 106.792156470983
27004 106.403844529723
27005 104.11565957262
27006 101.783838945013
27007 99.7081360506523
27008 95.8246806362065
27009 98.8636707432187
27010 98.5344429419089
27011 100.319873545543
27012 103.152216475469
27013 106.377411372058
27014 104.566383785251
27015 105.925882363613
27016 104.504439151874
27017 105.056426970558
27018 99.4591245061299
27019 99.2156250366737
27020 102.771978275664
27021 106.167976705999
27022 107.083674064784
27023 111.981020329589
27024 111.475469465166
27025 110.652024263444
27026 110.425891750423
27027 111.236855163552
27028 112.530613562835
27029 111.312531944227
27030 114.895997425181
27031 113.247173858915
27032 112.294260549185
27033 110.725959375869
27034 110.356025039137
27035 110.911976886834
27036 111.828657588098
27037 110.32645348088
27038 114.995426970143
27039 115.910865150503
27040 112.014020864524
27041 105.173748984831
27042 104.933825001633
27043 100.991567840854
27044 100.294425811453
27045 98.7099353973308
27046 97.3280702271837
27047 97.7049047531091
27048 98.934246685413
27049 97.0562846391022
27050 95.1960202340038
27051 97.9827354786565
27052 97.3850761031253
27053 95.0688743646829
27054 95.9735553273309
27055 93.3714587200997
27056 95.163348601058
27057 94.4842999059903
27058 92.5602049519794
27059 93.2826988343443
27060 93.3459624092231
27061 92.5709045914938
27062 94.0908689373178
27063 91.9635996146658
27064 93.4263420797166
27065 92.5221334467271
27066 90.5582089538632
27067 90.4793455636422
27068 92.476855452034
27069 91.1846688460279
27070 88.3370591768134
27071 84.0369487377697
27072 83.0592877904513
27073 82.8011718085866
27074 85.4467850461642
27075 88.2800377425619
27076 84.2954867052519
27077 83.3792456308272
27078 82.5640006774441
27079 81.3608053715987
27080 82.1874165657872
27081 84.4998845685687
27082 83.3157125225559
27083 86.4858157536554
27084 83.8655017271566
27085 86.6771010014702
27086 87.0437057058259
27087 85.665513731645
27088 80.7834578368687
27089 80.22793617465
27090 80.1625412580128
27091 80.5711905474466
27092 81.8934783059537
27093 86.1683015683443
27094 82.1866640289017
27095 82.782970764871
27096 84.898103298515
27097 85.093461642118
27098 87.8119275389538
27099 89.8850959875053
27100 92.4679219606464
27101 93.5654952230381
27102 91.4315481451606
27103 93.5599648059987
27104 92.4762544535051
27105 89.5155604428387
27106 92.4259897584585
27107 93.8787915292142
27108 94.6404465676708
27109 96.3581550305874
27110 97.2723946013863
27111 96.702726038283
27112 97.9609744026986
27113 93.8105599560837
27114 91.3180218397839
27115 89.8643494327982
27116 90.1116746042606
27117 94.5571881982287
27118 89.6353461347506
27119 87.4691873245629
27120 87.7510890164683
27121 91.2763661106106
27122 97.8006423895838
27123 98.2623982502645
27124 101.303447963308
27125 105.253418451949
27126 102.655614835698
27127 98.8820384422409
27128 101.599547000877
27129 100.511309669249
27130 100.869383194778
27131 102.899911838322
27132 102.827585578824
27133 104.965640891196
27134 110.729527646422
27135 108.421801021905
27136 107.114855852964
27137 107.317011119774
27138 111.278810028148
27139 108.375550716033
27140 104.814456768788
27141 100.401316143075
27142 93.1771103994742
27143 88.2303454047858
27144 82.5713771682681
27145 83.1894405642372
27146 83.908229024753
27147 86.9209322419975
27148 83.508660649424
27149 87.3541452899744
27150 87.3643670799301
27151 87.496284249536
27152 87.3206759005221
27153 87.536187294601
27154 87.7268991292554
27155 89.8644548925592
27156 93.0536865072359
27157 90.6821065801046
27158 89.3735595639408
27159 95.8544521614357
27160 96.1256492654576
27161 100.614407134928
27162 103.578219285746
27163 106.673154105385
27164 111.121507181512
27165 110.288765453492
27166 109.818094240199
27167 108.692948613739
27168 111.939523897261
27169 111.425467241563
27170 114.937090275268
27171 115.131572894034
27172 114.6890285282
27173 113.690614257358
27174 109.236457573065
27175 111.644621159024
27176 110.900025745075
27177 109.654464462885
27178 109.886900635479
27179 106.105778389475
27180 103.435383996207
27181 101.323119481498
27182 99.3949648142927
27183 98.5632908156746
27184 98.9822889507988
27185 96.6101861103478
27186 101.494645327093
27187 102.733190888649
27188 104.238146156406
27189 101.41599491331
27190 101.242302528647
27191 99.8906048867048
27192 101.052132770302
27193 102.489723384978
27194 106.944872060125
27195 103.366418342555
27196 101.195359627025
27197 104.407924073063
27198 105.788118457157
27199 104.802801639296
27200 110.358337284283
27201 108.378971764208
27202 108.617787059941
27203 108.882959359357
27204 109.204689985121
27205 111.308782159406
27206 105.994700187181
27207 104.604095888145
27208 102.494251793157
27209 98.9002375195342
27210 95.0735205294347
27211 97.3009658511876
27212 95.3391919486068
27213 95.9118126029047
27214 92.9594264862707
27215 92.3837117177128
27216 92.4089210601984
27217 90.6875496333161
27218 91.7020320713555
27219 91.8804585039253
27220 88.8330379528304
27221 89.5461997232947
27222 90.784377329901
27223 92.8844630304086
27224 92.3812344510045
27225 92.2228737998518
27226 92.6878328290508
27227 93.5523699320743
27228 91.2333389394835
27229 92.7182510367146
27230 91.9431166867871
27231 86.75431738929
27232 87.3676225200511
27233 85.2067522291143
27234 85.9064666896115
27235 87.1295343252698
27236 91.8247989037054
27237 94.0097278540166
27238 92.2273956261848
27239 95.0618210230922
27240 94.2044104068422
27241 91.2556461471628
27242 92.5382837949465
27243 93.0162341684431
27244 88.8772443327556
27245 87.9149352498653
27246 86.281550188301
27247 83.7203542260903
27248 85.757717280683
27249 86.7776273486056
27250 92.3769546762441
27251 95.1984529289956
27252 93.8822649370806
27253 92.5857732105438
27254 94.6528316622131
27255 96.876961521168
27256 93.3708139525812
27257 89.2119348676771
27258 87.9033792216188
27259 86.686432822008
27260 87.8035607084526
27261 92.5012595636184
27262 92.2237104521268
27263 91.5998063644851
27264 94.1072617888883
27265 96.9608265269507
27266 99.8993171823836
27267 103.644333433518
27268 104.347892512201
27269 105.120586993751
27270 98.1469166062696
27271 95.7126748368211
27272 96.6003015338885
27273 96.9703175355228
27274 95.0978675478878
27275 93.5968644739359
27276 93.6270347339766
27277 95.7319365147083
27278 98.1846583804083
27279 101.114868521096
27280 101.712914975583
27281 102.014096071295
27282 102.408987513426
27283 102.164303750995
27284 104.558049781525
27285 103.471756101335
27286 103.638562240519
27287 104.511855376082
27288 101.161473964871
27289 99.0022653715141
27290 101.861432497415
27291 102.900205807271
27292 101.40373693117
27293 102.130649052483
27294 102.895297551596
27295 104.492658713267
27296 101.74590210168
27297 99.438441865676
27298 101.260636438397
27299 99.2235422614162
27300 97.1925223929552
27301 92.6407749472191
27302 90.0229696449537
27303 87.4290559491257
27304 85.1826933302799
27305 84.2926998803455
27306 84.887398217689
27307 81.806805799741
27308 83.3884570730114
27309 84.0597900816092
27310 81.6920160645671
27311 83.5996606490582
27312 86.8628475650592
27313 86.3886170029676
27314 87.639569821154
27315 87.4156014278741
27316 88.4114572715084
27317 92.529919471204
27318 88.9289591681772
27319 89.7689476384098
27320 93.9594245379409
27321 97.8183948977656
27322 101.253173241119
27323 101.857510272022
27324 102.300899064554
27325 104.737176308729
27326 103.900963634312
27327 105.157420977751
27328 107.125511620813
27329 109.253091466326
27330 110.830085750376
27331 111.369842044832
27332 112.632944431927
27333 111.884207486383
27334 114.094142561107
27335 116.902448314222
27336 121.259184883238
27337 120.109657276919
27338 124.238650268647
27339 122.771715621633
27340 118.065510794244
27341 117.160502320561
27342 113.768958695236
27343 115.095661792646
27344 115.568358809947
27345 113.321206715935
27346 116.690248956139
27347 119.413385783607
27348 118.560861466586
27349 113.708361991554
27350 116.38534246593
27351 115.625403379522
27352 114.009502331687
27353 115.156434890206
27354 112.593681884758
27355 110.521650176278
27356 105.278503446918
27357 106.819807677469
27358 102.892047491351
27359 103.295812506018
27360 109.595093824872
27361 111.871975326695
27362 114.118434363694
27363 113.276289175846
27364 110.329071866216
27365 114.754779292777
27366 111.577953893132
27367 109.435559023589
27368 110.569404654991
27369 118.422650653582
27370 117.535685997031
27371 115.879970623594
27372 112.503222005662
27373 112.093913380341
27374 110.19644642724
27375 107.203840442938
27376 109.559315274922
27377 108.791702485679
27378 104.716793453321
27379 101.284585751908
27380 99.6314021576431
27381 96.2197069653156
27382 95.4306800878805
27383 95.279174172834
27384 99.9717436920745
27385 94.057049494294
27386 90.5363509811004
27387 92.6485784388478
27388 91.4360854734439
27389 85.1543714126281
27390 83.605524492492
27391 85.671708277456
27392 89.5086833994158
27393 93.5512626165945
27394 92.0053611103123
27395 95.6510865225068
27396 97.3465321889703
27397 95.3655856890994
27398 98.041632200188
27399 104.194400357367
27400 100.571780874642
27401 101.087921817453
27402 103.512465499284
27403 104.192781725358
27404 100.558881983167
27405 100.511501538678
27406 100.45712767211
27407 99.9345231867864
27408 99.3387304401132
27409 100.944029978551
27410 104.027919605947
27411 101.052659483954
27412 97.4155034308235
27413 93.2819730438522
27414 97.8201689071782
27415 95.0635673298419
27416 94.8530644403123
27417 96.7026238520908
27418 97.6822891322381
27419 94.5791197123174
27420 97.135314232486
27421 100.729798509806
27422 97.7276384362032
27423 97.372494311567
27424 102.830759103854
27425 102.865151046282
27426 107.346281530488
27427 106.588025106481
27428 104.290670124291
27429 103.29140085379
27430 100.768564589622
27431 104.610480310264
27432 110.943397628917
27433 108.582382183787
27434 106.748100163527
27435 104.865439530839
27436 101.197871751549
27437 100.437179791527
27438 101.431807904483
27439 101.499863092575
27440 100.781456864192
27441 98.0708704402395
27442 98.5761072596686
27443 97.6307088825141
27444 96.2532554500046
27445 98.2557875561061
27446 98.3025805610425
27447 96.7130771050698
27448 100.27599938973
27449 102.950481297425
27450 103.57925558389
27451 104.365948676946
27452 98.1782317874769
27453 102.75754713861
27454 101.104465037906
27455 103.649508406203
27456 102.641696399168
27457 103.256603266766
27458 105.437121918094
27459 104.470054771215
27460 103.419068627052
27461 100.952080035669
27462 102.173262686458
27463 102.654026233412
27464 99.3636998711068
27465 100.643799363943
27466 100.777959736062
27467 99.5092603221161
27468 101.855667819396
27469 102.309333762629
27470 102.011880534269
27471 100.234621772011
27472 101.952276133335
27473 97.6332605957022
27474 97.8689202369767
27475 94.7537237141419
27476 97.3438669727937
27477 98.0830221911288
27478 97.4066429104736
27479 100.485865949719
27480 97.4748371161683
27481 103.174483210627
27482 106.092831156601
27483 109.412243363246
27484 112.973578370229
27485 108.648214452991
27486 107.389619042436
27487 110.806662779528
27488 106.099886037444
27489 106.782770770902
27490 108.293081502808
27491 108.819305582252
27492 106.749684791381
27493 109.95102752462
27494 110.679445236216
27495 112.827124660638
27496 112.221440893193
27497 108.713072957205
27498 111.167047181503
27499 108.255312534327
27500 112.156999132247
27501 110.38644753541
27502 109.586755730657
27503 106.799641531253
27504 107.302353561159
27505 109.59074887279
27506 107.784713334976
27507 106.595834180295
27508 110.178961668536
27509 111.390353325293
27510 108.01542848012
27511 103.88218792918
27512 108.015824055227
27513 109.602427606982
27514 107.354033029051
27515 109.538098868696
27516 110.121489514064
27517 111.77213752298
27518 109.266259124515
27519 112.225693894082
27520 108.584782525085
27521 107.861614932302
27522 102.270672810264
27523 101.85144946347
27524 100.062434082175
27525 103.92168940302
27526 108.753092984072
27527 108.166335463769
27528 104.566745024413
27529 98.9469886575523
27530 104.06838635894
27531 104.971320091398
27532 102.122396189124
27533 99.9724216816388
27534 100.928834279778
27535 103.205200564863
27536 100.239026078031
27537 98.4285493935866
27538 97.5126876854447
27539 97.0991758652837
27540 100.296998121826
27541 101.30612625265
27542 100.92373017401
27543 101.845267659264
27544 99.190738221721
27545 97.3381848847347
27546 96.393241280242
27547 99.9368234353332
27548 101.263724233646
27549 105.150385749956
27550 102.603036430266
27551 109.310753713259
27552 111.531188066079
27553 115.077630279152
27554 116.804901540952
27555 115.072068995463
27556 117.779783053422
27557 120.741629852472
27558 120.820418511271
27559 118.226667103188
27560 119.049333958659
27561 116.382902448294
27562 118.328678337265
27563 117.936779161176
27564 123.431861197071
27565 124.169243168034
27566 124.060165071571
27567 120.06294558184
27568 117.843722073573
27569 116.481932678492
27570 117.77459897677
27571 112.698739460188
27572 111.411176070837
27573 107.345497959953
27574 104.475952923689
27575 101.019095934414
27576 100.943071438403
27577 100.000195492562
27578 103.386882372389
27579 102.403151450124
27580 101.129041517908
27581 101.836185926942
27582 102.296564945239
27583 102.084180958687
27584 98.1631406230941
27585 97.2635341894561
27586 94.2882117206042
27587 92.3512495522316
27588 95.2324448799219
27589 99.1512587450408
27590 94.781581947944
27591 94.7169559609002
27592 96.119660627443
27593 100.346135729311
27594 102.351413053001
27595 102.199712435025
27596 105.218644057205
27597 106.982172437232
27598 102.985962145407
27599 106.225188529859
27600 109.029948289134
27601 109.754407735516
27602 109.109161510319
27603 106.536455834204
27604 104.19590475964
27605 102.767181778034
27606 108.389621077404
27607 113.725549087817
27608 116.561904432523
27609 110.95885913611
27610 116.540579084683
27611 114.408599471724
27612 115.029687605097
27613 113.102283130648
27614 113.929666571561
27615 117.334278547315
27616 114.897285687687
27617 114.014734320083
27618 115.81994244874
27619 113.339197565989
27620 110.08153049917
27621 111.199406866093
27622 109.832892918919
27623 114.602553526907
27624 114.956684166542
27625 112.219793725162
27626 109.732380637782
27627 108.217446163382
27628 106.072947117973
27629 106.936068189209
27630 101.860173020808
27631 103.17893932975
27632 99.8502673101193
27633 99.856216982462
27634 98.0940433045878
27635 100.8373846041
27636 101.99973202764
27637 103.684111949215
27638 104.258725322787
27639 106.889011630189
27640 109.684935273552
27641 106.8465438839
27642 109.154188942776
27643 105.995580309052
27644 109.714737203887
27645 112.211311269243
27646 106.388008620687
27647 105.730389078846
27648 103.703266393353
27649 105.146297053665
27650 108.307757720301
27651 110.061455992151
27652 112.7407065927
27653 110.893408833484
27654 111.588300689675
27655 104.970783085681
27656 103.171369121258
27657 97.2832415622451
27658 94.2919240772172
27659 95.7236430004512
27660 94.5012305262292
27661 95.750260224427
27662 94.8315394924216
27663 95.8891770320964
27664 91.0189367416659
27665 90.4663829862517
27666 91.7089305865271
27667 87.9562900514481
27668 88.8985387167892
27669 86.6859421158931
27670 85.6572141650854
27671 86.3754585163465
27672 87.9132432508965
27673 89.7017370062536
27674 90.8010308391792
27675 94.0842617879746
27676 93.5274116569132
27677 101.019180831329
27678 102.078594551995
27679 97.6877964465776
27680 98.1353963408642
27681 96.1655659714457
27682 94.0651692936832
27683 93.597341047251
27684 95.9619444369535
27685 97.205023054651
27686 99.122385914416
27687 101.896440218441
27688 103.523295775543
27689 104.997871166173
27690 101.812443497333
27691 103.276532616673
27692 96.8586609152063
27693 95.8218662184261
27694 91.8537329323087
27695 90.1968423077089
27696 88.6551976474994
27697 84.6772907406612
27698 80.013781635964
27699 81.6693684967133
27700 78.3811903958219
27701 80.6518190636515
27702 80.6553584738768
27703 79.4237646822578
27704 79.0458453009199
27705 77.5769176716864
27706 76.1233443174831
27707 74.6404790180648
27708 73.009541105961
27709 74.7454890045106
27710 78.0535614767015
27711 78.8626834007812
27712 84.2330137247009
27713 86.2436007309715
27714 87.8716548440705
27715 90.5971427882412
27716 92.4989691738685
27717 95.9927443064239
27718 98.4212754954351
27719 101.155193764404
27720 100.950166925425
27721 101.602034093135
27722 104.747472283771
27723 108.212946965894
27724 106.365484606418
27725 109.570996612314
27726 110.068577154819
27727 110.36826683011
27728 107.88319520613
27729 103.80599108678
27730 104.4669389487
27731 101.80574154163
27732 104.705220796885
27733 99.2412152338721
27734 99.4389066249211
27735 101.179250935214
27736 101.237966499806
27737 98.0766045925407
27738 99.8925653328157
27739 96.3163572632702
27740 95.7058377374615
27741 97.5891118762708
27742 96.3484088215351
27743 92.1796303447996
27744 93.2091380682197
27745 91.0019230879986
27746 91.0977215559012
27747 97.1334089385393
27748 103.787354909861
27749 110.300499893501
27750 108.083239942311
27751 108.415991781995
27752 101.17930412807
27753 102.14732994162
27754 102.78304438029
27755 96.8705852964139
27756 96.9997986791892
27757 100.024707854617
27758 98.6368785378203
27759 100.204766186547
27760 100.818631674925
27761 100.864840909716
27762 100.959394400606
27763 101.791925356046
27764 100.287732683113
27765 103.132907698564
27766 106.404927346905
27767 106.491773788649
27768 102.843599146899
27769 98.5733611021188
27770 102.343114559362
27771 102.661280341748
27772 106.290929152723
27773 109.635068558525
27774 108.667964344036
27775 109.700043174702
27776 111.379663896615
27777 105.354698441214
27778 109.799758200594
27779 110.691044774188
27780 114.239312410781
27781 109.911205138693
27782 110.199338684556
27783 112.088179667147
27784 113.841448326453
27785 107.957984928826
27786 106.094469192882
27787 102.636276919016
27788 100.983419091277
27789 101.573648492601
27790 99.4905980186796
27791 97.1585524721206
27792 96.9151868692517
27793 94.0253817136926
27794 95.1073872641344
27795 93.078670716375
27796 93.6099577194619
27797 96.2702926944986
27798 92.0823166818896
27799 92.0847605911327
27800 95.3464581976115
27801 96.4595777899329
27802 98.6294020533398
27803 97.9438839055587
27804 101.290937676741
27805 104.24780844734
27806 104.315739443918
27807 102.870092448196
27808 100.438434571395
27809 99.814603543148
27810 100.57574794396
27811 104.181185316183
27812 104.875489981342
27813 110.098411596249
27814 114.5159948579
27815 119.429674817229
27816 117.932592013
27817 115.858303662901
27818 114.717435358145
27819 113.161739105143
27820 107.552445274185
27821 111.155431880593
27822 107.864666090968
27823 110.52301988265
27824 109.754840610083
27825 109.262068958661
27826 111.504661371805
27827 113.417522302854
27828 118.952572182129
27829 117.387667679777
27830 112.949123232117
27831 113.107436219644
27832 108.323752910524
27833 107.935977633223
27834 103.9817765186
27835 103.618940612837
27836 99.7115860925325
27837 99.9304609017064
27838 101.565311446505
27839 103.218149496436
27840 104.662033030078
27841 101.331648255461
27842 100.375219485445
27843 95.9312060964371
27844 95.6009123515457
27845 94.9492734350733
27846 90.3792210792685
27847 86.4000149057286
27848 86.7504807942395
27849 87.0999476920145
27850 89.9367566979719
27851 87.6269559488883
27852 89.0356006754602
27853 84.7177997559954
27854 81.75747340413
27855 82.208456759286
27856 86.7019430620179
27857 92.1466233211481
27858 97.3091413277532
27859 93.3047814135103
27860 91.570426214159
27861 91.1739234414718
27862 93.1945130376129
27863 92.8097326932194
27864 95.7635509929223
27865 97.2645157375897
27866 102.988666093344
27867 103.42613002656
27868 102.8745500602
27869 101.654803904466
27870 101.677599328
27871 102.11439873967
27872 103.69013550734
27873 101.964450061488
27874 102.520433864574
27875 99.5329621624743
27876 103.189491678893
27877 99.5134906276303
27878 93.7846543870288
27879 95.2189037295349
27880 99.2426522429737
27881 99.1764470768424
27882 96.4583527464354
27883 102.645937629951
27884 100.435017755226
27885 100.189297793604
27886 98.4672908410196
27887 102.361178708846
27888 100.052757150271
27889 103.142530582289
27890 104.482465973275
27891 109.077403780485
27892 112.147988628904
27893 120.18831690597
27894 120.855182203818
27895 120.24958922371
27896 113.604701797599
27897 113.415962636144
27898 114.301159848563
27899 117.070821226415
27900 116.301579143633
27901 117.082924001339
27902 119.959234352506
27903 113.504397716054
27904 115.588017978495
27905 115.428400936953
27906 111.839487801792
27907 111.962548661085
27908 110.976274074972
27909 107.820846534406
27910 106.944923299447
27911 100.254649298995
27912 98.8442224162169
27913 93.6912441792402
27914 91.7806513266108
27915 91.0279830989752
27916 95.4587486761087
27917 96.2945035954936
27918 94.2300314877389
27919 93.6663703832263
27920 90.2591548094596
27921 91.6187252652336
27922 91.5385189889193
27923 93.8678110894897
27924 89.9274227298845
27925 89.6124778378135
27926 91.1435353324181
27927 89.0391928666163
27928 90.1141049450058
27929 96.1015144729015
27930 94.7316539952878
27931 93.6131844226903
27932 89.9121631334223
27933 92.2977287256498
27934 95.9450757991435
27935 97.6202708657397
27936 97.9393695211565
27937 95.898250559655
27938 98.7289240027504
27939 97.6287447825203
27940 100.606929880519
27941 100.925169312412
27942 103.573128319925
27943 107.743261047394
27944 108.579229455665
27945 108.175555647464
27946 106.529489078268
27947 110.006950364614
27948 111.705171852295
27949 104.34173705857
27950 103.629889017672
27951 107.701937280373
27952 106.595201641961
27953 104.354642622472
27954 108.158042867327
27955 110.48021876677
27956 106.849272559497
27957 104.649453215423
27958 108.608032552501
27959 112.084311336093
27960 107.330760602354
27961 106.073342500557
27962 107.762407319177
27963 105.857360041283
27964 107.625558673513
27965 106.58834335783
27966 109.102501494364
27967 108.520531537186
27968 107.025077965617
27969 109.61802149778
27970 109.86889420392
27971 109.952371297953
27972 115.774469919021
27973 116.115639449062
27974 112.560504493897
27975 110.719841505605
27976 108.524397727305
27977 110.162291055636
27978 106.566930865106
27979 102.44517784168
27980 105.626092088995
27981 101.927941663602
27982 102.996756873874
27983 101.894429443984
27984 98.5456562938924
27985 101.034113639635
27986 97.7782936351446
27987 97.9689241815227
27988 99.1781253580346
27989 99.2680570307049
27990 101.732086046612
27991 99.8845451297448
27992 95.7658542495546
27993 96.4905378978346
27994 96.1456177069401
27995 95.4662322994157
27996 99.1038344916999
27997 99.4146459457008
27998 97.7261735092928
27999 94.6776824140551
28000 95.2376983634434
28001 97.4848566351555
28002 91.1335231725854
28003 89.2267755993636
28004 93.0543726493056
28005 95.0796523937012
28006 95.0398723413987
28007 89.8818913928931
28008 92.4688932721987
28009 95.6327159568225
28010 92.7699507271264
28011 92.6961819729931
28012 93.2794117147655
28013 95.5781302153306
28014 95.4033131548097
28015 98.7203776382015
28016 99.140754512283
28017 99.861280863011
28018 100.242573282461
28019 104.786622341964
28020 108.357849717559
28021 109.786780075081
28022 109.552072100406
28023 107.810630889968
28024 101.831382785941
28025 102.980748593777
28026 106.94742752715
28027 108.810485151706
28028 105.823432475551
28029 104.466863132307
28030 103.811283814751
28031 103.769669193706
28032 104.702431236963
28033 102.406786685895
28034 104.92758143532
28035 100.56035718625
28036 101.380008069612
28037 98.8788762292759
28038 100.571433451164
28039 97.0012025693031
28040 94.1810776488198
28041 91.0875792328565
28042 93.4197537677292
28043 93.4144733162093
28044 96.7158091088665
28045 91.0321590109735
28046 93.3036761110636
28047 94.3475123821873
28048 92.262277614135
28049 94.0883584552666
28050 101.074269780926
28051 101.294747878727
28052 99.1915302921162
28053 98.1479689479052
28054 96.3187166755948
28055 95.6195221235572
28056 96.4814803003115
28057 103.10001751621
28058 103.062448639712
28059 102.689446237732
28060 103.597445882264
28061 104.664001695247
28062 108.716277750808
28063 112.282494372181
28064 113.228717162813
28065 115.794909567568
28066 111.693261524722
28067 108.765908430348
28068 110.979242819545
28069 109.145284900209
28070 105.619001231145
28071 105.68754387745
28072 110.515451158066
28073 111.144777293981
28074 114.328214070025
28075 119.681303880538
28076 116.826377465768
28077 115.310076714912
28078 115.581229297615
28079 117.985159854645
28080 116.08732234683
28081 116.354776623413
28082 108.675084349048
28083 105.68366835774
28084 107.177407370258
28085 104.143446676417
28086 105.240230500185
28087 107.271966334086
28088 104.906758913787
28089 102.180165377775
28090 99.2467530998004
28091 102.625753453828
28092 100.178913153891
28093 103.14726465012
28094 98.745716701784
28095 99.1388549619593
28096 99.2505533571288
28097 99.3522783415823
28098 98.9550940656461
28099 102.604261712771
28100 101.325380028262
28101 103.44308982392
28102 103.547162785542
28103 106.584502330624
28104 106.612299433305
28105 107.928487924588
28106 108.510199553409
28107 109.476961192335
28108 110.5344016229
28109 110.853620773552
28110 112.400811120116
28111 106.935478626536
28112 108.852437240871
28113 108.961963337105
28114 106.89239346244
28115 101.525752779055
28116 102.703850340836
28117 104.94222124727
28118 104.122133315177
28119 100.451178050817
28120 101.182157091974
28121 103.075009027498
28122 109.812783841847
28123 109.7310087906
28124 108.830599644238
28125 113.983544580067
28126 111.977189821666
28127 110.273294541584
28128 111.114405924655
28129 112.425443016623
28130 111.683948415401
28131 114.897860946371
28132 116.16086541336
28133 115.440592412617
28134 116.813440992566
28135 119.188528010757
28136 118.170333968269
28137 111.719743119408
28138 108.954371555207
28139 112.059353543562
28140 113.736535219067
28141 109.610233602262
28142 103.360610835909
28143 103.929792910852
28144 102.345607476781
28145 99.0670202356629
28146 98.7009229852736
28147 97.3986529457746
28148 101.208129195001
28149 104.369929969164
28150 102.891967115821
28151 104.801427574796
28152 102.793276910665
28153 101.301273380159
28154 107.766307180852
28155 106.781096310197
28156 106.093748355844
28157 111.142853467198
28158 111.746877862729
28159 107.284427086904
28160 104.243238847809
28161 106.085598498115
28162 111.214240249718
28163 106.282880162412
28164 109.483811530635
28165 111.358881592023
28166 114.988580362269
28167 119.367862696262
28168 115.460693035376
28169 113.98287640175
28170 115.506240795603
28171 115.074993046293
28172 115.410172936871
28173 113.6992258417
28174 108.553598051989
28175 110.303299324801
28176 112.048046468888
28177 108.772464852452
28178 113.075166709512
28179 117.23760023331
28180 119.776795194076
28181 115.121913016061
28182 113.32684356557
28183 112.796200457952
28184 109.835094681198
28185 110.394804796635
28186 109.377364093215
28187 110.08189776588
28188 110.422186724439
28189 109.212789964966
28190 113.613163320461
28191 110.164179962348
28192 108.155215784916
28193 106.856180851409
28194 108.714561884428
28195 108.988367146376
28196 107.82511763741
28197 108.807121981662
28198 105.016183350243
28199 101.392590099763
28200 98.3159744128446
28201 100.050382039944
28202 101.218072427948
28203 107.209501557011
28204 109.602277801336
28205 110.970855818392
28206 111.027255686519
28207 107.763121809777
28208 108.737906065753
28209 111.934284677873
28210 106.459213297494
28211 107.689857811519
28212 111.536754882799
28213 112.650758948313
28214 110.273242132361
28215 111.629491166409
28216 112.595677288155
28217 113.213211911371
28218 115.211587462666
28219 113.255710534697
28220 112.57445164951
28221 115.858123348748
28222 115.894054586365
28223 115.012678711961
28224 114.342662904126
28225 114.511956800422
28226 115.861285720053
28227 118.608947070999
28228 118.930676597188
28229 117.213510068546
28230 120.107097783207
28231 121.155023014021
28232 119.99685181278
28233 122.009037056115
28234 125.285690405429
28235 123.330565598043
28236 121.460185710799
28237 124.72687834362
28238 122.005142031662
28239 124.256227633049
28240 128.096028222318
28241 128.026719882698
28242 126.451098584012
28243 122.871690919718
28244 122.933192980991
28245 114.302947654944
28246 113.717028537085
28247 110.434494751721
28248 109.15786461926
28249 105.212872390976
28250 104.648611657862
28251 99.9430484457436
28252 97.6334010317042
28253 94.935531522854
28254 93.1300881159175
28255 94.2170240944965
28256 97.8008712703663
28257 98.0998354954614
28258 97.7215038737975
28259 98.4780664668265
28260 94.0123019189503
28261 89.9608759699251
28262 88.0796134641834
28263 92.3435365996009
28264 91.8121444730769
28265 96.62227303517
28266 91.9408267565392
28267 92.7043116712528
28268 92.9889445423791
28269 96.4930755373502
28270 96.7614030722807
28271 104.912851738915
28272 105.99614863509
28273 106.348496529889
28274 108.673995680579
28275 105.353702756399
28276 102.614617310009
28277 99.327653896082
28278 100.708045002175
28279 101.327577263342
28280 109.618618591876
28281 115.143277404039
28282 119.236304724024
28283 116.408521559828
28284 113.240603889109
28285 112.064410182671
28286 115.378920818795
28287 112.033850401643
28288 112.764886928927
28289 112.111928484381
28290 112.236943203104
28291 108.23631317594
28292 104.429955964507
28293 103.885812936622
28294 100.373349211624
28295 99.4243846822888
28296 102.773046829372
28297 98.4622252205404
28298 98.698265068414
28299 101.572261043221
28300 92.9429053454138
28301 91.6383538520117
28302 88.7364691343778
28303 86.9151695676371
28304 90.0593529648561
28305 90.7370192662241
28306 89.0521237032047
28307 94.914917455378
28308 90.0270234612997
28309 86.9281442973285
28310 84.1536684099427
28311 86.8501964780292
28312 86.9625478317648
28313 89.294273095188
28314 91.5222051492008
28315 95.3223319844137
28316 90.3770443632537
28317 94.138905058867
28318 93.715442871554
28319 90.5976148659048
28320 91.5783139646986
28321 89.3431091954765
28322 92.982518413317
28323 95.8684225427712
28324 92.7428959428328
28325 95.320743310834
28326 98.6202267705339
28327 99.3561554031871
28328 106.186780574215
28329 108.677846020233
28330 110.616787035711
28331 111.090040054692
28332 111.297260976282
28333 115.565323528023
28334 112.921142154356
28335 113.484683108383
28336 117.639094520935
28337 119.109521599818
28338 118.279816770457
28339 116.500237448237
28340 120.583969436378
28341 120.246654247243
28342 118.274336856689
28343 118.41197490259
28344 118.6573984675
28345 115.322175859923
28346 115.562167337301
28347 111.142166454761
28348 108.689491617864
28349 111.596876072188
28350 115.597406737293
28351 109.064459487675
28352 108.339568983717
28353 104.654411211232
28354 107.469232322175
28355 103.066438880356
28356 98.7431287987685
28357 97.0719546420945
28358 98.9382493102883
28359 102.044578393971
28360 104.066274867742
28361 104.884588373985
28362 102.117054542417
28363 104.559716745546
28364 103.427706599472
28365 101.642372235131
28366 100.588650392463
28367 103.492707372462
28368 100.355432399001
28369 100.203357922914
28370 94.1019281730984
28371 97.1181349065037
28372 99.0153299030321
28373 99.1466197235397
28374 97.1587410025875
28375 100.456889891042
28376 102.222351827474
28377 104.163735621742
28378 105.733872611168
28379 104.69119922893
28380 100.424724535573
28381 97.7373796855208
28382 98.1006580648305
28383 99.7321791175059
28384 99.9756799128269
28385 101.079872504185
28386 98.4683958023952
28387 102.062268807257
28388 105.125855156497
28389 103.649836144123
28390 102.327446932546
28391 102.09758010572
28392 105.324336836515
28393 105.638952711891
28394 107.472590496428
28395 106.684522049635
28396 109.925908022341
28397 104.148899972514
28398 105.029456149403
28399 106.627742964446
28400 108.850923193215
28401 117.326593229402
28402 120.898464641491
28403 114.089669338778
28404 114.064661812127
28405 114.326235543557
28406 111.863828432326
28407 107.877208747624
28408 105.210991601716
28409 107.335898243398
28410 111.828955127459
28411 114.343482483793
28412 111.264780962433
28413 108.899338381685
28414 108.198079895014
28415 106.476330188184
28416 103.352619890141
28417 106.94367251902
28418 103.045615257743
28419 100.550507935223
28420 100.311406734923
28421 95.5208546113446
28422 97.3145154566749
28423 101.211584189661
28424 99.6743857654802
28425 97.95524253173
28426 100.057479335563
28427 98.685698321945
28428 98.008720001847
28429 96.1455884097354
28430 96.7481152481049
28431 96.5232932264777
28432 99.7674068880434
28433 98.7920036239928
28434 102.242957791993
28435 106.926586218698
28436 105.836008899107
28437 107.442039841321
28438 107.793573801913
28439 108.501775750374
28440 104.571574341721
28441 106.113056539622
28442 100.364615261818
28443 100.648111648979
28444 102.630978813075
28445 108.343639144592
28446 109.463500936129
28447 109.525567192604
28448 113.65670033379
28449 113.55025483145
28450 113.537740311626
28451 113.471634422635
28452 111.533540390917
28453 112.561808451535
28454 111.556559738005
28455 111.35164327242
28456 107.894227985849
28457 108.523031408428
28458 109.060322467123
28459 107.552925181988
28460 111.713104535399
28461 106.777264676155
28462 106.62965921782
28463 106.341643507685
28464 107.916315131804
28465 106.750012968712
28466 105.845907402778
28467 105.383056507177
28468 101.3571780282
28469 98.4951039296348
28470 96.097191072737
28471 93.9598749988759
28472 93.4190430511614
28473 95.75248961986
28474 94.6762578941774
28475 93.8552184719402
28476 99.3211742088463
28477 97.9771621513723
28478 97.8635913976337
28479 98.8830091367827
28480 99.6600347424532
28481 100.352782196631
28482 102.295532797021
28483 102.742436324305
28484 101.165248335107
28485 96.18099925574
28486 98.1679728772258
28487 98.3383193238535
28488 99.1980579911596
28489 101.847343761331
28490 104.884585079089
28491 104.812855464276
28492 110.57357225611
28493 110.734890703869
28494 107.846146868639
28495 106.075825725696
28496 104.654550161727
28497 101.498055403287
28498 99.9429084355776
28499 97.0020405069046
28500 99.1103093463613
28501 101.758788459166
28502 100.828556972118
28503 97.6098836487377
28504 99.0637105257397
28505 105.487019241438
28506 103.645210008142
28507 103.706402368724
28508 104.017231330464
28509 101.800035284373
28510 100.161256469786
28511 103.290701331986
28512 99.0988559111876
28513 97.3883322348241
28514 101.375649668239
28515 98.9281503972917
28516 100.311974086634
28517 98.4872452250372
28518 102.690325897181
28519 105.501041594396
28520 104.304375396401
28521 106.780911923005
28522 109.745583719289
28523 111.385684477709
28524 107.72613465107
28525 100.436202831132
28526 104.663700913554
28527 102.525925470954
28528 103.535370020136
28529 104.058120108367
28530 106.013579172105
28531 105.13458723781
28532 104.567917246053
28533 102.090713318627
28534 94.3252579078089
28535 94.7167891583346
28536 92.0321771975166
28537 94.8726054145663
28538 93.9770510720454
28539 95.5728844913925
28540 92.303288053701
28541 91.539191413965
28542 89.670719315766
28543 90.5568572649265
28544 97.798119847557
28545 100.851977820694
28546 98.4650415800025
28547 100.653894884211
28548 98.1019228373971
28549 97.772356574369
28550 93.7981961322028
28551 95.2306908011867
28552 92.7115279323858
28553 94.7659565807157
28554 98.2428336631327
28555 101.772658868922
28556 102.819846507158
28557 101.407769246869
28558 99.641828918004
28559 97.3489210559436
28560 101.341407615471
28561 96.9942725920657
28562 95.7604384412104
28563 97.9691028991963
28564 91.5196825987338
28565 92.498208901009
28566 89.4097187556161
28567 89.4129712781385
28568 92.4112020767195
28569 90.7686515316787
28570 93.5957633351544
28571 91.7102125134628
28572 96.7083793137628
28573 102.248843091512
28574 103.60024913499
28575 104.225024350354
28576 108.624623896316
28577 114.822138270066
28578 117.120663133106
28579 117.645931662184
28580 113.745082185374
28581 113.566563018481
28582 116.672925109531
28583 110.350425535456
28584 115.713927473753
28585 113.742345543892
28586 115.733193543892
28587 116.362197306286
28588 116.19288222497
28589 121.454290609366
28590 117.591679708877
28591 117.015782083697
28592 115.827922937102
28593 108.213857781997
28594 110.484441170134
28595 110.638432649036
28596 110.456586821049
28597 104.137067065359
28598 102.151628538768
28599 99.1666595745415
28600 101.139808477771
28601 104.608707005663
28602 98.4149037104968
28603 102.956493811222
28604 97.0857330571891
28605 102.451309465363
28606 102.753997778311
28607 104.083944448343
28608 103.623255578913
28609 101.734139765156
28610 104.747011286061
28611 105.449908097665
28612 103.156471221936
28613 107.609845704363
28614 103.698664068331
28615 104.041125382467
28616 100.234978546006
28617 99.2291804758296
28618 100.708101686254
28619 104.703064000002
28620 105.253018763023
28621 106.750904744126
28622 110.892065042748
28623 110.070208151432
28624 114.155074821414
28625 113.428477531162
28626 118.811653902621
28627 118.707459855227
28628 120.600424369933
28629 118.575698415734
28630 119.464465645083
28631 120.436138628804
28632 122.284757564765
28633 118.9222886701
28634 122.471044674808
28635 121.802010984726
28636 122.904473114316
28637 129.227422468121
28638 129.458058963917
28639 130.363155825591
28640 124.344885958418
28641 121.351435808669
28642 123.924666258784
28643 122.979529037541
28644 128.031283968955
28645 124.093309477824
28646 118.708014879529
28647 115.748254346711
28648 118.852133150765
28649 118.050351560942
28650 118.314055256932
28651 116.886830748644
28652 116.247068208354
28653 118.180497686585
28654 113.086726169246
28655 110.696462166505
28656 108.304820958099
28657 106.261145408914
28658 106.825252183512
28659 103.796434490294
28660 111.244560330832
28661 111.227463664574
28662 110.826979975415
28663 112.19467433494
28664 108.052475434057
28665 108.284571319018
28666 104.756774839961
28667 105.797067516743
28668 102.285826112509
28669 104.419917749881
28670 104.674815594786
28671 102.870946954079
28672 107.316770918839
28673 108.188672512932
28674 109.050016019482
28675 110.887236582279
28676 115.266311187892
28677 115.261647045905
28678 115.636173910052
28679 113.149809402345
28680 105.984135469061
28681 108.6380720648
28682 105.744305130919
28683 108.937392856161
28684 107.414028591258
28685 108.163595021724
28686 113.007466176095
28687 116.230988578314
28688 114.461543635839
28689 112.173702766442
28690 110.668476975443
28691 113.212957625587
28692 106.364017407817
28693 103.329242850867
28694 103.001273222673
28695 104.52683679963
28696 102.355775500074
28697 103.575761002641
28698 102.865496488033
28699 105.395921443335
28700 107.794932839757
28701 106.425191052593
28702 109.547086064301
28703 110.59886727566
28704 110.105104960417
28705 113.323897800239
28706 114.243965947995
28707 111.286491101539
28708 109.853963453191
28709 116.425193084245
28710 113.203001212026
28711 114.014062385828
28712 116.985352632797
28713 115.30985328485
28714 118.74666284627
28715 119.531935564853
28716 120.230947390346
28717 122.637035999048
28718 119.116522492978
28719 119.92803613452
28720 122.346007748823
28721 118.985676511853
28722 118.211598876492
28723 117.0537553753
28724 119.293248597445
28725 121.205400224765
28726 118.401465442013
28727 119.306564548779
28728 122.328798038576
28729 117.184517463173
28730 122.881755624971
28731 118.209691297282
28732 117.914574392385
28733 122.589405210646
28734 124.381985256981
28735 123.180682383637
28736 123.237410280133
28737 117.226589096489
28738 123.202193168483
28739 121.809634213101
28740 120.834179868942
28741 122.629648300746
28742 122.573123723351
28743 118.505017486033
28744 118.377908936623
28745 109.023245648617
28746 112.813456116223
28747 117.623502389795
28748 117.210984250026
28749 115.782743654913
28750 115.68341840942
28751 121.785552811026
28752 119.630800564806
28753 116.050910833735
28754 116.944798326177
28755 112.815520333239
28756 109.650217763301
28757 109.007758273539
28758 103.185970303855
28759 100.391579079698
28760 103.708327113487
28761 108.228636225922
28762 107.799004796578
28763 109.085033807863
28764 107.724219840367
28765 112.89522281446
28766 114.229545082709
28767 110.065413700919
28768 111.00718186096
28769 113.455538976548
28770 113.908036020505
28771 111.706542390301
28772 113.336267394387
28773 115.519456040083
28774 114.18350030683
28775 115.048788573774
28776 119.341560032767
28777 121.506275867396
28778 128.10337246796
28779 133.327488471993
28780 131.487443412017
28781 126.323916931605
28782 129.580391856571
28783 128.187204852266
28784 128.360512182661
28785 128.672248943388
28786 122.364709821748
28787 118.951338921475
28788 118.108232325521
28789 121.239181268066
28790 119.309692413481
28791 120.373776743888
28792 121.639827378329
28793 121.424875028661
28794 117.585133367789
28795 118.053194028465
28796 115.464328149702
28797 117.517659382838
28798 113.964496053256
28799 114.408733418534
28800 114.34321730733
28801 115.099553534238
28802 108.807808819308
28803 111.450446571707
28804 109.644334479928
28805 108.529960186644
28806 111.92407323466
28807 116.328651261199
28808 114.026822788248
28809 115.471367686573
28810 116.753928536521
28811 116.873745058599
28812 112.284790026879
28813 110.080541786182
28814 111.705344398275
28815 116.594808325496
28816 117.690719825709
28817 115.625201337644
28818 118.718584070111
28819 120.021017689357
28820 117.821222287135
28821 116.910099860544
28822 119.037311172799
28823 117.781218601971
28824 118.687931619977
28825 121.471347417728
28826 122.086438984734
28827 119.82836294772
28828 121.733430776299
28829 117.535193060454
28830 115.409288802069
28831 112.076678728005
28832 119.260036734766
28833 121.087208964035
28834 121.88943517075
28835 118.701578961874
28836 118.289046448671
28837 117.173386992452
28838 110.738692900281
28839 106.31427598068
28840 103.717355394841
28841 106.742852142942
28842 108.349402845664
28843 107.326868140313
28844 104.80842819354
28845 100.0430560378
28846 97.1136320850379
28847 97.5981720106057
28848 101.225098060332
28849 101.129731446906
28850 99.2267553300779
28851 101.433761699018
28852 95.0707303861303
28853 95.4978674352533
28854 95.9120988877855
28855 96.3679878596877
28856 94.5092618513201
28857 97.9076107943436
28858 102.489602358583
28859 106.512559129312
28860 105.54596755386
28861 107.09460852367
28862 106.301168601077
28863 103.164025919038
28864 107.95899359105
28865 109.891372920134
28866 111.725343977724
28867 111.498828604704
28868 104.037514559464
28869 107.068598019748
28870 110.575810531295
28871 105.132486460612
28872 109.157188052148
28873 109.978594130008
28874 106.510053816427
28875 105.293131412765
28876 102.766452149547
28877 100.080226855203
28878 97.311807108814
28879 94.9783950592685
28880 99.9121841517654
28881 99.3657522354009
28882 103.536545336093
28883 107.488995727612
28884 105.858523300233
28885 108.264327388494
28886 106.841716065313
28887 105.010419436095
28888 108.20977520802
28889 105.481558402268
28890 103.088014877692
28891 104.558086885384
28892 102.319145148412
28893 101.259107937049
28894 100.410377214287
28895 100.792904944624
28896 102.228786132597
28897 104.556508187932
28898 104.684350311413
28899 106.60260088909
28900 106.309306780198
28901 101.887556127916
28902 95.2440287018488
28903 92.2309104480293
28904 92.9261852344072
28905 92.3491714309049
28906 93.6296722866406
28907 97.2989934317816
28908 96.1979404619259
28909 96.6851144834087
28910 93.6007027451468
28911 96.3278681399736
28912 92.9532141377504
28913 89.5565793970155
28914 93.3266363037964
28915 89.5241463825802
28916 91.5116309125199
28917 94.8725272707138
28918 92.3163495834141
28919 90.9987500023935
28920 92.6057759939503
28921 94.4924292856602
28922 97.5339817122216
28923 99.0445313712402
28924 98.4867217686964
28925 98.0332362672178
28926 95.8456451008386
28927 97.4783443539639
28928 98.3395243112461
28929 97.1530661050367
28930 101.729121060705
28931 100.539462793803
28932 105.882579145842
28933 105.715206427578
28934 105.496727097638
28935 110.986468499025
28936 112.482307880648
28937 104.69401938366
28938 112.690908290502
28939 115.18999803072
28940 114.334200620998
28941 116.911054852264
28942 117.846869279169
28943 117.1383973721
28944 117.99614858785
28945 121.279043644051
28946 125.030176870258
28947 121.927045792027
28948 127.540131587384
28949 125.878098204426
28950 125.863992491445
28951 127.0091220801
28952 124.596701083899
28953 128.567276333982
28954 128.097756403212
28955 125.980241808255
28956 121.882800602065
28957 120.72023235672
28958 113.87897486055
28959 108.045602865056
28960 105.320310303547
28961 101.843933313025
28962 97.0779678675037
28963 98.8145784598085
28964 97.3791472201152
28965 94.3103696612685
28966 92.6206752685144
28967 92.266098186877
28968 89.643296059291
28969 93.9176284088145
28970 93.7301957770897
28971 95.9703329817192
28972 97.8725620311638
28973 95.4589414127029
28974 93.3125793283106
28975 93.1866006913447
28976 100.008433962655
28977 105.311309314305
28978 107.071462353539
28979 110.390712328577
28980 114.620716982805
28981 112.772636025329
28982 117.538307573653
28983 119.264083033332
28984 121.128193789233
28985 122.429541245003
28986 120.003551730248
28987 118.507170099566
28988 117.695662269472
28989 113.602753511284
28990 112.072839848616
28991 111.719438228553
28992 110.769589036569
28993 110.608608194041
28994 111.007250073008
28995 112.966533118354
28996 109.712541402611
28997 107.242622011404
28998 108.185378124576
28999 105.666908155093
29000 101.435182399068
29001 100.711404964302
29002 101.533675365845
29003 99.6577009742994
29004 101.281512581216
29005 93.6614374381105
29006 97.455951302035
29007 100.539169248844
29008 99.2678379424919
29009 102.391051076298
29010 106.815774070177
29011 107.709639284924
29012 108.459408397639
29013 112.260365641335
29014 115.438574169749
29015 112.820583675813
29016 110.231414574778
29017 115.643628458703
29018 115.764394391979
29019 116.292489274694
29020 123.06937600421
29021 123.094636312909
29022 117.193547420511
29023 118.372203683074
29024 112.825860265751
29025 116.259946491228
29026 115.405193188662
29027 118.400668573936
29028 114.1689926151
29029 115.888002897522
29030 113.792777623157
29031 112.731037877673
29032 115.23865106846
29033 111.034451403227
29034 112.465503132647
29035 112.453686892015
29036 116.414201726787
29037 110.426605724534
29038 108.327615733694
29039 109.797912608175
29040 104.298422279067
29041 105.665587041832
29042 110.412072600909
29043 111.375000429674
29044 115.160712905939
29045 115.861587762252
29046 116.970167227785
29047 113.693267714565
29048 119.155580254163
29049 116.802637598042
29050 117.521476775821
29051 113.030493016712
29052 110.436470292001
29053 112.730028832774
29054 110.245576363039
29055 112.094192595768
29056 108.494934613367
29057 107.671039136915
29058 111.409572739956
29059 111.182177629671
29060 108.439674658226
29061 112.656559078806
29062 113.246769659318
29063 110.983711604411
29064 111.462972284366
29065 112.666390772666
29066 111.234114193783
29067 110.015578779218
29068 106.666875527736
29069 107.917538267993
29070 107.172555469491
29071 109.390311582224
29072 109.729237887596
29073 112.885439810142
29074 109.20969993439
29075 109.625365387739
29076 114.463429381674
29077 114.309335649457
29078 110.190826948657
29079 116.24445633696
29080 122.061538640247
29081 119.17275955021
29082 115.319051512359
29083 111.622196684782
29084 106.547223234585
29085 106.740525737337
29086 106.433482597583
29087 107.366346863449
29088 114.012508689907
29089 108.188541850458
29090 107.196338585042
29091 107.223425893402
29092 106.193647597261
29093 104.119725803339
29094 109.087212492335
29095 104.555594573288
29096 103.580818108152
29097 109.482377801546
29098 110.641035380526
29099 103.234849704707
29100 101.942136433999
29101 102.829063301427
29102 108.453844849396
29103 109.105617974724
29104 115.751719271448
29105 114.063259343225
29106 114.281921097637
29107 113.988637557382
29108 107.363727513572
29109 110.838899585139
29110 112.821380493243
29111 113.02027105368
29112 112.671738922965
29113 111.280559007803
29114 110.342308445266
29115 109.979728844317
29116 109.167549924469
29117 107.312658332492
29118 104.137280630874
29119 109.109675100425
29120 103.68971270186
29121 106.266594109882
29122 99.3026452374713
29123 99.1356141854267
29124 92.7460903541562
29125 94.6634207378925
29126 90.251199646778
29127 85.7607221926083
29128 87.7629788552892
29129 86.9791471293319
29130 83.3474183243736
29131 86.0463793802146
29132 90.5253179142954
29133 90.072324335149
29134 88.5040103635527
29135 93.8522064220429
29136 91.4651796283331
29137 88.9633953128294
29138 91.8639194543212
29139 91.4462470914376
29140 97.4131779991394
29141 95.2036618067938
29142 95.040765297413
29143 97.0936959644247
29144 99.265426047804
29145 99.2594905222681
29146 103.602014473238
29147 111.230618556259
29148 113.105195773203
29149 118.454040034115
29150 119.086579008928
29151 116.995073753642
29152 112.201574736589
29153 115.283615640991
29154 113.13450053312
29155 113.373559757299
29156 113.017893605636
29157 114.36634907734
29158 113.234988748094
29159 111.23997066371
29160 114.222367499713
29161 116.745140756859
29162 119.127066137034
29163 121.232190024184
29164 126.708459771632
29165 127.437790950485
29166 127.989976891387
29167 124.740707901404
29168 121.171230418629
29169 117.050334171964
29170 120.066454174922
29171 120.531096196332
29172 118.075824511566
29173 118.543123333685
29174 122.184661011641
29175 120.424947396525
29176 122.991155186759
29177 124.745676712626
29178 125.188929057977
29179 125.553200826636
29180 120.210543160962
29181 117.454818027777
29182 118.656054205144
29183 117.750636616306
29184 113.46831864661
29185 114.064717400454
29186 114.332536745656
29187 110.686511710013
29188 112.934699738714
29189 115.801796428754
29190 114.029316363345
29191 110.52994842743
29192 112.46605688476
29193 113.400443916044
29194 117.002993292904
29195 114.887890550647
29196 112.983506460443
29197 107.716036287419
29198 108.61321761874
29199 105.354786368263
29200 108.903887367794
29201 108.131180875529
29202 106.344344564664
29203 107.380764524861
29204 106.146910484302
29205 102.02293801169
29206 105.558683626539
29207 106.629884370626
29208 105.095205423013
29209 103.559428494221
29210 105.135015556769
29211 108.171773343948
29212 110.42262744986
29213 113.062385622458
29214 105.244950204696
29215 106.621861406143
29216 109.43489328978
29217 112.616611951965
29218 114.569580549742
29219 115.244973012132
29220 116.109907481741
29221 119.630218434331
29222 119.417803417149
29223 118.152309735819
29224 120.802698414894
29225 125.052276808671
29226 118.788590815433
29227 119.505784471633
29228 117.71453860375
29229 118.15123669161
29230 115.477867891099
29231 116.630535219076
29232 111.965789596203
29233 106.169708794391
29234 111.075121792335
29235 109.705173848048
29236 109.682918838138
29237 111.798520344681
29238 107.585239784025
29239 106.267804059165
29240 103.085721187198
29241 97.7512374551076
29242 100.210658569205
29243 100.058015602511
29244 97.6795905810064
29245 99.0699158374496
29246 97.7513233406455
29247 99.3096166542555
29248 100.070883317413
29249 97.092669556962
29250 97.6341210434505
29251 97.341534498502
29252 101.884317746196
29253 99.6411084518927
29254 98.978863899855
29255 100.441884228077
29256 96.9602854290197
29257 97.4033340539333
29258 100.968503253745
29259 105.460082422722
29260 101.953664537668
29261 108.797846123247
29262 108.754702823649
29263 107.927886527634
29264 110.908591093032
29265 108.177005296724
29266 108.91054760077
29267 111.919117639984
29268 111.699067115843
29269 113.713222004465
29270 115.718420926113
29271 114.496321035833
29272 113.212253687751
29273 115.825504158467
29274 113.26068806473
29275 114.796636365165
29276 113.294946101821
29277 108.7698417551
29278 105.559693446701
29279 100.92279270739
29280 102.16695537091
29281 98.7496624618134
29282 100.918292128017
29283 103.758149212875
29284 98.5014247624303
29285 101.392539355193
29286 103.302686786782
29287 100.945160266183
29288 102.114035466635
29289 98.5132314302959
29290 101.456770545289
29291 99.3647445558553
29292 101.817043192087
29293 100.977763492954
29294 105.210763822295
29295 102.528881889964
29296 107.115139563139
29297 109.22691691468
29298 113.132375444542
29299 113.89984685453
29300 116.719853620776
29301 117.754257707604
29302 110.889361259967
29303 109.903607829247
29304 115.761511602755
29305 108.668242936077
29306 109.56761238936
29307 106.31419872266
29308 104.169131848825
29309 106.540540535793
29310 106.048018354463
29311 112.294568638455
29312 108.201017466493
29313 111.310174123408
29314 109.901866693719
29315 112.896874225505
29316 109.635582701366
29317 108.629995473014
29318 107.131365263469
29319 112.941824766401
29320 115.825714718021
29321 113.218131964333
29322 114.904730368359
29323 112.360256091434
29324 105.720468797782
29325 109.797046019743
29326 107.601128760237
29327 115.074146411413
29328 120.03624099816
29329 123.718594156136
29330 117.828603827381
29331 115.580541676814
29332 114.7930147594
29333 111.817900670014
29334 112.333813832979
29335 114.613822340568
29336 119.15906355591
29337 116.733846508446
29338 116.171935113676
29339 115.546196553854
29340 116.554044241048
29341 119.590926809114
29342 122.072549843568
29343 127.467495638979
29344 130.378161181456
29345 129.89592284841
29346 130.6675664162
29347 123.471999858871
29348 121.638756003576
29349 117.420454086488
29350 121.777279006386
29351 117.53683249208
29352 120.370291807573
29353 116.665382292089
29354 111.977998942914
29355 106.780643403211
29356 107.425806539909
29357 106.719020133523
29358 107.702426275829
29359 103.389192842209
29360 97.852008159421
29361 96.072880786178
29362 92.5406643393788
29363 88.8686428618809
29364 94.3450850283474
29365 95.3694506656964
29366 93.4234374034337
29367 91.6864102974299
29368 95.7176792214002
29369 96.3557837005348
29370 97.1955590971604
29371 97.0321781420183
29372 99.2896602543353
29373 103.356482374851
29374 104.796857345752
29375 107.634184617781
29376 108.189682780562
29377 110.047709042265
29378 106.973535010922
29379 112.743423051763
29380 115.039689909656
29381 118.998333848858
29382 124.861047170608
29383 126.260562494231
29384 125.225695861289
29385 120.25623465883
29386 125.892325260645
29387 131.765398960326
29388 128.548038236919
29389 125.630742898392
29390 119.982780461016
29391 123.48109902639
29392 125.021176441645
29393 129.239240696467
29394 130.856495559851
29395 131.484100218421
29396 128.402929891235
29397 135.797231607193
29398 141.313079847153
29399 138.093067807575
29400 132.056910732265
29401 128.209744479744
29402 126.981624124734
29403 128.622957485775
29404 127.630971827901
29405 134.827499220569
29406 132.684560823848
29407 133.816503530811
29408 136.860645391721
29409 140.715154836947
29410 140.095181470767
29411 138.675330796701
29412 136.949004932711
29413 131.225363782308
29414 133.685537751336
29415 128.913022021271
29416 129.35248810587
29417 128.358474888095
29418 126.392509425999
29419 125.037604704149
29420 128.8296255258
29421 129.208790850365
29422 126.361331921336
29423 119.983033805936
29424 119.801233464924
29425 117.370047939587
29426 116.073669582432
29427 115.542385279173
29428 113.34975559691
29429 109.814591235783
29430 108.814766115234
29431 112.008028340706
29432 111.661682147706
29433 117.128733354083
29434 115.491024120526
29435 119.369019990419
29436 120.063471090422
29437 118.624777371313
29438 120.340036884855
29439 121.885933926769
29440 118.225595041283
29441 119.59205692644
29442 118.259332490212
29443 118.854818575748
29444 115.067089172462
29445 116.136767896767
29446 112.699945770899
29447 107.112668443821
29448 106.15873499296
29449 112.178527679449
29450 116.852724687764
29451 116.605085491059
29452 112.097071447852
29453 111.678366635037
29454 116.487784549405
29455 118.444077468933
29456 119.001684239789
29457 117.116235685372
29458 117.798571448152
29459 118.346665936601
29460 122.756667538698
29461 124.551822514151
29462 126.171321902593
29463 134.663163931501
29464 135.511511907901
29465 132.444171232786
29466 134.982857385094
29467 139.352483125137
29468 140.929181782545
29469 138.947190303122
29470 134.924649893126
29471 132.039013410429
29472 131.894895947271
29473 129.902756637351
29474 123.263477095047
29475 121.705636872295
29476 124.036946088852
29477 120.790923733748
29478 115.11110828355
29479 113.416425065048
29480 113.453143040575
29481 112.443236980352
29482 112.432697605227
29483 108.425496320097
29484 111.988258873289
29485 115.18250524936
29486 114.240442784622
29487 112.498538109586
29488 112.626316383393
29489 112.188189273574
29490 112.72221724769
29491 114.125681381266
29492 116.952513919746
29493 115.755177169151
29494 119.893898522441
29495 118.41628502881
29496 118.912458383104
29497 122.461097024067
29498 123.290408729925
29499 119.903437707654
29500 122.219855340759
29501 121.329345563129
29502 122.412715311129
29503 119.178507364162
29504 116.428372750581
29505 115.863166800822
29506 117.538014703766
29507 119.387264224284
29508 116.382167586738
29509 112.760816070255
29510 114.751948456619
29511 116.00723017855
29512 116.700691161953
29513 114.834733003646
29514 114.956319343388
29515 118.294147291236
29516 109.576154114419
29517 107.923326505653
29518 106.214060585058
29519 113.312629870091
29520 113.95478124622
29521 111.170499169827
29522 112.481991400963
29523 112.195544050509
29524 110.374112451721
29525 105.215430706216
29526 106.261425182041
29527 106.189489216149
29528 103.118420887657
29529 107.290956939576
29530 105.99509512609
29531 105.013528375538
29532 105.816875612228
29533 107.144237081446
29534 106.725574292582
29535 103.836417494889
29536 108.294111954717
29537 106.792767965237
29538 107.902593980425
29539 104.039472942907
29540 99.210215761407
29541 99.6157282108007
29542 94.3753367886297
29543 91.9780240917303
29544 94.9395850905391
29545 96.8460655884643
29546 95.8480480884974
29547 90.9480297816632
29548 90.5500022791989
29549 87.8194410056531
29550 93.0194532944925
29551 89.5850234357287
29552 90.9824073204549
29553 92.7855073182964
29554 90.5546939509893
29555 89.8597953779581
29556 86.8221436439325
29557 89.6424737246279
29558 92.9320125331678
29559 94.881224311592
29560 94.3512761081152
29561 92.8222804893752
29562 93.5041381647473
29563 101.841853568643
29564 101.328580094284
29565 99.44142206607
29566 99.1587477668378
29567 103.105626121733
29568 106.316056772825
29569 110.021032729671
29570 105.273209485076
29571 109.384753056663
29572 106.570413504875
29573 108.821180609894
29574 110.259861178393
29575 108.437782518352
29576 109.322402548076
29577 108.509256311558
29578 103.751054610354
29579 103.188602276663
29580 106.518243339482
29581 105.653232447334
29582 109.714154239592
29583 106.392056227768
29584 103.427905006588
29585 110.701109959469
29586 110.960206517554
29587 112.221531189044
29588 115.382080603425
29589 111.581114362112
29590 114.28136021794
29591 112.195269463644
29592 110.803070475965
29593 106.782662024178
29594 105.661718988057
29595 107.790733348498
29596 109.267424354958
29597 106.897514811094
29598 107.931857586358
29599 105.842672288501
29600 105.97439909798
29601 109.110563776406
29602 106.671331243445
29603 107.384211214323
29604 113.497088798764
29605 111.290355844388
29606 109.948830293964
29607 110.237429989466
29608 103.869071539123
29609 105.853734676527
29610 105.761658474913
29611 106.056217849371
29612 108.159292306729
29613 110.313597406707
29614 108.042779553633
29615 106.764498765203
29616 109.688817147833
29617 110.128127074248
29618 116.877801391141
29619 116.422975022774
29620 113.927592200333
29621 115.286889111907
29622 114.83260521535
29623 110.943424838435
29624 104.731238977193
29625 102.55355351074
29626 101.399006059952
29627 103.355231331299
29628 107.886184126823
29629 109.71284933458
29630 108.039276047629
29631 107.558634893579
29632 107.136617122315
29633 105.366600442561
29634 104.798363215223
29635 103.997100557703
29636 102.433117900356
29637 104.346034270298
29638 96.9831642983519
29639 99.9740196158289
29640 102.21482067683
29641 99.6601083697182
29642 100.392422844168
29643 102.552161150689
29644 106.191990963841
29645 105.155787254526
29646 113.641382674477
29647 110.555372631942
29648 109.464645187469
29649 109.400858448446
29650 109.249888136047
29651 114.496617526188
29652 115.622895859831
29653 119.987609149908
29654 122.099047398421
29655 124.30462289106
29656 127.941295844662
29657 132.269441169932
29658 134.012504536355
29659 134.978396905401
29660 137.097332002955
29661 137.323787645752
29662 138.06574763534
29663 137.139717427641
29664 136.06114337934
29665 137.758299115631
29666 132.43112656294
29667 129.463448243329
29668 126.747658603891
29669 126.728722686686
29670 127.175112723539
29671 121.844316595033
29672 125.499758029815
29673 120.611569604798
29674 117.938418809383
29675 117.297148915441
29676 108.35898521877
29677 100.196236699505
29678 98.4635479222211
29679 92.2506680052416
29680 86.0489973355818
29681 84.4147706985206
29682 88.3212781413744
29683 91.4429401664255
29684 89.8010903472588
29685 88.0775774539727
29686 86.4205863806049
29687 88.9286200243594
29688 89.4453942824386
29689 85.8998817411367
29690 86.7293227463211
29691 86.2121328427341
29692 82.3469575706801
29693 82.3921516462065
29694 83.1939410704073
29695 83.7533589820675
29696 86.5989033191547
29697 88.2810822087334
29698 91.3164903678027
29699 96.2389399912098
29700 98.2868965946472
29701 102.099215798362
29702 101.92728376243
29703 98.185111798557
29704 100.34266682098
29705 99.9230000010726
29706 107.123004045444
29707 102.301277033413
29708 105.978010632319
29709 108.381548009097
29710 104.635902955256
29711 104.831635463283
29712 102.248587888981
29713 101.886423591271
29714 104.54918007915
29715 104.679920888632
29716 105.555570911233
29717 104.561653267115
29718 106.552468440222
29719 102.596788306552
29720 102.887043276101
29721 100.972173746555
29722 98.7077512078768
29723 99.3322513216588
29724 100.191082436767
29725 102.581143352554
29726 98.2320813568047
29727 99.2148681996623
29728 96.6997382512908
29729 98.8346303982371
29730 107.591979050658
29731 111.211789757647
29732 112.983456575254
29733 114.30357638875
29734 111.716890595259
29735 109.437621368227
29736 109.106377985069
29737 113.51131145834
29738 109.046386441244
29739 110.059939952742
29740 111.708407127164
29741 113.620783346457
29742 112.081608860173
29743 110.169693457594
29744 110.34053861413
29745 109.368572301928
29746 105.9804659073
29747 107.402025959215
29748 110.837285481141
29749 106.81496696091
29750 100.47224854102
29751 95.8910975591825
29752 96.271905437981
29753 100.688209940004
29754 105.797265306912
29755 107.143606443596
29756 106.203732864395
29757 106.993585303413
29758 109.009964144872
29759 110.7105876743
29760 112.143430655749
29761 112.573168103048
29762 112.861988639595
29763 117.965682440806
29764 116.329551011887
29765 115.399086961925
29766 116.152615785186
29767 121.827828423417
29768 115.706422502561
29769 115.819616738091
29770 119.021207708337
29771 121.471188628143
29772 118.969761982158
29773 110.269150846945
29774 105.423621180773
29775 106.680585085286
29776 104.180677413367
29777 106.825515089923
29778 107.033253650827
29779 110.312187833026
29780 110.616223104495
29781 109.448278528102
29782 114.355283616115
29783 108.076913535261
29784 105.872288194715
29785 104.748495180945
29786 104.799315896457
29787 101.337778086173
29788 110.146899140169
29789 108.730928261894
29790 105.375605613301
29791 105.941164818746
29792 105.994767234016
29793 109.515088795754
29794 108.927247555057
29795 108.345685332574
29796 116.793117048125
29797 112.267542064562
29798 114.942153042902
29799 107.507785449495
29800 105.196232977731
29801 106.633875216579
29802 100.895624355177
29803 102.900505710809
29804 109.077451707076
29805 110.470998947177
29806 113.998036412796
29807 119.412649366342
29808 118.181466146402
29809 120.934462595667
29810 122.115992986582
29811 119.055217012126
29812 119.431922009314
29813 118.856309266562
29814 121.156354321777
29815 119.904491207473
29816 113.442626923174
29817 117.12160956775
29818 116.77373387952
29819 116.741949998669
29820 114.559485598829
29821 113.321325660272
29822 112.610014679568
29823 115.517775425365
29824 114.693405481032
29825 113.522069527195
29826 109.897389407915
29827 104.727063428093
29828 104.133549540476
29829 109.598788397239
29830 108.07219347211
29831 109.251021788459
29832 111.777175866542
29833 112.123418461622
29834 114.513916751061
29835 116.054813550878
29836 119.821849478962
29837 121.301695222679
29838 120.335728830499
29839 124.50792547159
29840 121.835055756838
29841 120.865086014514
29842 126.783493199237
29843 124.914610105256
29844 121.310660502822
29845 121.585975498203
29846 123.717834740089
29847 122.988653858949
29848 121.534240105799
29849 121.070676494324
29850 127.082071147509
29851 126.025575794478
29852 122.051652575588
29853 125.236115568124
29854 127.227511976408
29855 129.352659359113
29856 129.564240842731
29857 123.946421272714
29858 126.482042367509
29859 123.734574202625
29860 129.678935520472
29861 134.180022610914
29862 129.144694247923
29863 133.22138236629
29864 133.285312049765
29865 131.652016834591
29866 131.477065785971
29867 132.230518277836
29868 128.58356487449
29869 124.271157072304
29870 121.857479007623
29871 127.054028994064
29872 131.439133863549
29873 130.40446843941
29874 124.469925909315
29875 119.021343186315
29876 117.247673230531
29877 120.213795115294
29878 114.842218773784
29879 117.708573529637
29880 116.472058118877
29881 115.580703107896
29882 119.804486672975
29883 115.504833957497
29884 112.854711843719
29885 116.205170572809
29886 114.531149629805
29887 116.636582705583
29888 117.904586117757
29889 118.658172953547
29890 118.804645055048
29891 115.489513642108
29892 114.522940074844
29893 117.814036707918
29894 115.308220682914
29895 115.538976249822
29896 117.698508247402
29897 115.778219527743
29898 119.085831673855
29899 119.904198683593
29900 120.442275164815
29901 117.918665310615
29902 112.440612823515
29903 114.399766145693
29904 114.859658576148
29905 118.967708004579
29906 118.536435032953
29907 115.906675532223
29908 121.383698792921
29909 116.585870102011
29910 115.847860424898
29911 118.290527653328
29912 119.928907309263
29913 119.47094897258
29914 120.217076063581
29915 121.756632426691
29916 119.637150964214
29917 117.781876904752
29918 113.725179714611
29919 110.34474069639
29920 110.562896680753
29921 112.536291977702
29922 113.841500776387
29923 113.296354740257
29924 112.829189768327
29925 107.468205363972
29926 107.915108455595
29927 109.354964408878
29928 108.472557228332
29929 113.809679054076
29930 114.859638059608
29931 111.795452386032
29932 108.644541957847
29933 101.401523257694
29934 106.210646597122
29935 104.772078555655
29936 108.729730633007
29937 108.709872226486
29938 112.293498186161
29939 115.903384683935
29940 114.825654579471
29941 109.896968592604
29942 110.999938735995
29943 113.86545379536
29944 120.283708770058
29945 122.595309718328
29946 121.764291528246
29947 120.727903044895
29948 117.893028272228
29949 111.574816185822
29950 105.606762006943
29951 107.990954072772
29952 108.866268454185
29953 112.638811213661
29954 111.144312020325
29955 113.483117533712
29956 110.929234305516
29957 113.402729018762
29958 111.774785289933
29959 113.173329475886
29960 111.687684317717
29961 115.663972083287
29962 114.376265988427
29963 108.685087770891
29964 105.011471863361
29965 106.208614048479
29966 108.28303493077
29967 109.815473032997
29968 105.260512213236
29969 109.133200704489
29970 111.432625898348
29971 106.714997270546
29972 102.987259450417
29973 99.2321492547463
29974 100.864599607143
29975 101.265625289729
29976 100.87387261248
29977 98.0634939811947
29978 99.7384016466575
29979 98.7555713824341
29980 103.417231664481
29981 98.1977715376172
29982 99.5206628438716
29983 102.583192811929
29984 104.261416713259
29985 101.853400541634
29986 103.49313211572
29987 100.671395821896
29988 106.068644809234
29989 106.726745239978
29990 112.974167280975
29991 116.247754191763
29992 115.967234214504
29993 122.1508001939
29994 122.009101325047
29995 123.173543273242
29996 121.391172356174
29997 126.169623424319
29998 124.638620608948
29999 123.339637553038
30000 125.375932930858
30001 126.848318939543
30002 126.791622441084
30003 129.524364450627
30004 129.203033140965
30005 132.722536470025
30006 130.872622418352
30007 132.690883007537
30008 127.403862755293
30009 132.040225594407
30010 126.979158123251
30011 127.413000329708
30012 130.027741679411
30013 126.844842566633
30014 127.742163261624
30015 129.719043111038
30016 132.173750889308
30017 130.642470142291
30018 130.544415188484
30019 135.049467248081
30020 133.016397192923
30021 137.521077989266
30022 137.705597174052
30023 134.573125135113
30024 134.637858653519
30025 129.680042384809
30026 128.892142004346
30027 128.702630759849
30028 133.516085124801
30029 128.251707985778
30030 127.159282280003
30031 126.184392503951
30032 126.049202269986
30033 129.272595255451
30034 127.799608946137
30035 125.074383573881
30036 124.83584979718
30037 128.011546988982
30038 129.940244110319
30039 124.755868928865
30040 116.773232470483
30041 114.588397511226
30042 114.897659012633
30043 116.509164516412
30044 116.129195918942
30045 118.408360222391
30046 119.256875866201
30047 122.270354180996
30048 119.073447750761
30049 117.580839732523
30050 120.631022601428
30051 119.7565078718
30052 119.401023567841
30053 113.268854305454
30054 109.832244272791
30055 104.827494253424
30056 101.922811256684
30057 93.0321220086824
30058 91.9972156615088
30059 91.9536427697444
30060 97.4911557012456
30061 95.9592333490394
30062 92.8565997935648
30063 95.5549899775085
30064 97.7785677371207
30065 99.816805983022
30066 99.0158214902565
30067 95.9498317728882
30068 95.4246239259797
30069 96.7333174942031
30070 90.8077413811662
30071 90.3915773470836
30072 90.903335751299
30073 96.1080553263296
30074 98.0106590674821
30075 104.442208829592
30076 107.584370674716
30077 108.978652530987
30078 109.35118353588
30079 111.262608994097
30080 110.817119847268
30081 111.920261320527
30082 115.181359817096
30083 113.798011235398
30084 110.550614764604
30085 108.878665298472
30086 108.641333574475
30087 114.172788558923
30088 119.30900925053
30089 119.020982526115
30090 121.645323476558
30091 124.920596848338
30092 126.395753912015
30093 124.831469246829
30094 126.839736533867
30095 122.162873785639
30096 120.103331502233
30097 123.472672724465
30098 125.58321526295
30099 123.820411436881
30100 119.115350968094
30101 116.769843833707
30102 113.362958700428
30103 109.526853737176
30104 112.431657292237
30105 112.001574864729
30106 118.598513643597
30107 117.827842538811
30108 116.785724731676
30109 119.386477999076
30110 120.404554934405
30111 118.091936770295
30112 118.524042669093
30113 115.961903158985
30114 116.29931971643
30115 114.626955995196
30116 115.005498623572
30117 112.357948345944
30118 108.134241945105
30119 107.717334757878
30120 113.944158007372
30121 117.735601457988
30122 118.155427825739
30123 120.36243753244
30124 120.666213712282
30125 118.750238664577
30126 114.540149467743
30127 111.284553023266
30128 110.171659489652
30129 108.776069943812
30130 110.803358922166
30131 110.985587899554
30132 106.698103961692
30133 105.223559237219
30134 104.957234824677
30135 107.266306953236
30136 108.919576051483
30137 110.820532827994
30138 113.04711629429
30139 112.737001275283
30140 110.419119350907
30141 108.706662214522
30142 112.806910117207
30143 112.827476289803
30144 109.650612677211
30145 112.03281975522
30146 109.726318414393
30147 105.804310148547
30148 105.695065388199
30149 101.112652062915
30150 102.558696418583
30151 98.6814148624047
30152 105.944981246395
30153 106.109025959858
30154 102.402461481313
30155 103.440188774568
30156 101.818337269249
30157 101.948042567478
30158 101.682419023825
30159 103.441196845332
30160 105.212472084683
30161 103.638672931298
30162 104.410940731686
30163 103.370478002382
30164 109.144692359786
30165 109.793168130474
30166 109.538679660352
30167 113.412742185913
30168 111.503738215928
30169 115.687438579045
30170 113.774189913514
30171 116.223288463342
30172 116.949776551201
30173 121.966784457932
30174 124.306849563909
30175 123.542120427652
30176 122.676875504237
30177 123.85727937912
30178 120.854899639601
30179 116.928319493672
30180 116.228876909317
30181 120.184856387915
30182 118.859389595398
30183 116.183469929433
30184 108.630922620331
30185 106.148685050506
30186 109.875680265727
30187 103.299879575093
30188 101.193110137433
30189 97.0330830169678
30190 91.879000353337
30191 96.2052698448139
30192 95.2624107492119
30193 94.6172413204235
30194 95.0813326977207
30195 101.438645845742
30196 106.18072909931
30197 104.381204708494
30198 106.349855670662
30199 111.453620717034
30200 108.99722725708
30201 108.93470045043
30202 105.408710286114
30203 111.275123211736
30204 117.821836269687
30205 115.149694528155
30206 110.694462623582
30207 118.663553247834
30208 125.802413446215
30209 132.083204061576
30210 136.900113781566
30211 132.745237763936
30212 130.315882489217
30213 127.669106991937
30214 128.041184752679
30215 123.485594918862
30216 117.74902785653
30217 124.69826825344
30218 125.929234958494
30219 125.858075373241
30220 123.563351699013
30221 119.766551454153
30222 123.440821183879
30223 118.699723383139
30224 110.795823478916
30225 116.634128139313
30226 116.990684915947
30227 116.335856488257
30228 109.70543776431
30229 107.122124738485
30230 107.406921988596
30231 105.00600719122
30232 101.740370746276
30233 103.714312535952
30234 102.087217399756
30235 99.4653706231186
30236 104.397276959014
30237 96.7553591700281
30238 98.264624261489
30239 94.5211519892766
30240 97.1994007536716
30241 101.895384053427
30242 104.67676270837
30243 108.776023521687
30244 112.911046366853
30245 108.135217663579
30246 113.712706962507
30247 109.210848326857
30248 111.975156985901
30249 110.40568309164
30250 109.244117895755
30251 114.162716973285
30252 122.2405870845
30253 123.164962569401
30254 124.719909498893
30255 129.626622420503
30256 123.85434761376
30257 123.105806938516
30258 122.377419848645
30259 125.578297278927
30260 126.227141332756
30261 123.694465708351
30262 118.003555638221
30263 117.281920235799
30264 116.843259899106
30265 118.640282545849
30266 111.263803441186
30267 113.151115310401
30268 113.175018381297
30269 114.361654505994
30270 114.730183223661
30271 114.655814551788
30272 112.417725254018
30273 109.083472997305
30274 112.736049654945
30275 106.669242923701
30276 113.351432229798
30277 111.690983698166
30278 111.616410280479
30279 109.160515347439
30280 112.520682475652
30281 110.711459418209
30282 110.627104908323
30283 107.798498321127
30284 105.184379354867
30285 107.112939087155
30286 110.379361219641
30287 107.849745657779
30288 108.133951235974
30289 106.769659529526
30290 105.303160002519
30291 103.01150159887
30292 100.370958636753
30293 102.99836052009
30294 97.7185540339661
30295 96.9944058690937
30296 90.787738307524
30297 91.7982877038202
30298 87.4369137835392
30299 84.6458677813844
30300 79.0964621736108
30301 81.0563276193413
30302 82.7309039156018
30303 83.7809292466192
30304 88.1330685766403
30305 89.8659480639734
30306 91.1993403586374
30307 93.3058040611786
30308 95.3746895237496
30309 96.0876720984006
30310 95.7799635332671
30311 96.3377784407074
30312 96.0704737512756
30313 91.405538818784
30314 88.0436787698702
30315 92.3353970273403
30316 92.8306833130401
30317 92.8925479505214
30318 97.141096570403
30319 104.450142017923
30320 108.668719076442
30321 107.093224564033
30322 105.492019196853
30323 110.203144288579
30324 104.363586089565
30325 103.49891344638
30326 103.089395315988
30327 104.917049369421
30328 99.3727991575193
30329 102.951986253448
30330 108.249907886809
30331 110.808745324869
30332 110.118173756989
30333 116.48194090302
30334 121.052235938506
30335 118.350003644976
30336 122.942339350359
30337 129.651075050042
30338 128.898632499379
30339 125.694389160966
30340 122.861748217506
30341 124.241859838018
30342 131.020393840019
30343 128.036299922189
30344 132.132005238359
30345 131.69153164208
30346 131.3671343032
30347 125.898076306707
30348 126.287321620477
30349 120.547729464727
30350 117.695849107271
30351 114.827533696239
30352 115.785740535715
30353 119.732842501874
30354 121.250226820564
30355 124.468517841798
30356 120.673620030942
30357 118.851709850244
30358 115.354603758679
30359 116.156522935005
30360 116.773943716833
30361 112.092907892019
30362 109.505963478429
30363 110.240147599537
30364 111.911756739707
30365 110.350208348157
30366 112.536031847137
30367 115.721966049011
30368 119.218976077774
30369 124.608655380215
30370 125.80796916436
30371 124.089407720594
30372 126.720369653532
30373 120.882837032662
30374 121.439241629173
30375 119.852487543654
30376 124.937242940755
30377 127.360509356692
30378 131.026039227956
30379 127.518567447958
30380 129.922327009445
30381 133.300752613159
30382 134.648973750468
30383 133.74572273867
30384 130.538988386167
30385 133.594205776854
30386 133.919155147293
30387 134.904952248069
30388 137.40840960596
30389 136.951666724399
30390 135.532708325244
30391 138.220318982532
30392 137.479672070591
30393 138.984319693636
30394 136.938380487282
30395 134.132312108279
30396 127.214810992357
30397 119.835635587169
30398 119.955726605919
30399 119.341810272393
30400 116.742156243572
30401 122.010456227656
30402 115.522534183875
30403 113.192011588083
30404 111.496671936702
30405 109.84393805556
30406 104.034118235592
30407 102.953328110464
30408 94.982140611535
30409 90.3838165282302
30410 89.4782495711671
30411 94.086374028031
30412 94.4775051339427
30413 89.4464334440559
30414 87.0617190526612
30415 91.8682430116673
30416 94.1568526790676
30417 95.2878064027596
30418 97.1954243464131
30419 97.7041413702324
30420 98.1852890559258
30421 92.678885301948
30422 95.154942562211
30423 96.0081085667028
30424 95.1428698926809
30425 97.6157227549162
30426 100.185051395548
30427 99.2789565479257
30428 106.329324808736
30429 110.830545364965
30430 109.437122415551
30431 103.297523205897
30432 98.8532794817718
30433 97.9609848062895
30434 102.928418270225
30435 103.515849418278
30436 103.962614084894
30437 101.186431299461
30438 96.9242413364866
30439 96.142120405201
30440 92.8088346296463
30441 91.8777718970842
30442 88.9134918986672
30443 85.7079403887499
30444 87.3688162281661
30445 86.622571516809
30446 88.6439392987883
30447 88.2602545160029
30448 87.2483826621183
30449 84.8786103322797
30450 87.7561722163715
30451 88.5710895683043
30452 89.625435990905
30453 93.0839785158472
30454 90.1934307909606
30455 92.0172697230368
30456 96.5142313648207
30457 101.295871677526
30458 103.740982357492
30459 109.61536740767
30460 114.088216521168
30461 120.571186829269
30462 125.026992402663
30463 125.128780468425
30464 126.907383855605
30465 123.894517875699
30466 121.767291828467
30467 123.640630242244
30468 122.985454556882
30469 127.114370737894
30470 125.996396611394
30471 124.550326469919
30472 123.40284362018
30473 123.993356999067
30474 126.357075000841
30475 120.84833689248
30476 115.535710278781
30477 118.266548945932
30478 118.037158459848
30479 115.74751043352
30480 113.930707261526
30481 109.974907433045
30482 112.426871815903
30483 117.890048096348
30484 122.18144868731
30485 127.104185358977
30486 124.912156360621
30487 128.953956098878
30488 128.570003425397
30489 124.969699378625
30490 124.438723753886
30491 124.937342186708
30492 125.468091265297
30493 124.101382400327
30494 123.716884711119
30495 124.043823577458
30496 126.987510309472
30497 126.520460174775
30498 130.458010545693
30499 128.177120803576
30500 125.817355660304
30501 120.483665054477
30502 115.477976242341
30503 115.174925355848
30504 112.886730584345
30505 107.934945580676
30506 111.845900002901
30507 106.195488341883
30508 106.422901463287
30509 110.17156601256
30510 110.004305209436
30511 109.413396184564
30512 110.660097001583
30513 109.148531261145
30514 111.50723198255
30515 116.906879429707
30516 116.130903748182
30517 113.379653267221
30518 113.649521408563
30519 114.727397117697
30520 123.415871894212
30521 127.500243699285
30522 127.334894818419
30523 130.604590052299
30524 132.514929804181
30525 134.463040235264
30526 131.926496797487
30527 134.061128615715
30528 137.668797039306
30529 131.559371372286
30530 134.492080358449
30531 135.539113242861
30532 138.655871072213
30533 142.297302605234
30534 138.690048641321
30535 134.325533234292
30536 127.913165803567
30537 126.887782222004
30538 122.905606313636
30539 122.005806342344
30540 113.663178268835
30541 114.057684366758
30542 115.122387336349
30543 114.956896019587
30544 110.67739044276
30545 108.219170281281
30546 112.377731705249
30547 114.686432857302
30548 112.116484048212
30549 112.002565487664
30550 112.927566568609
30551 115.474977636363
30552 110.527684755679
30553 106.966225683553
30554 102.423385970041
30555 99.8140165247612
30556 101.159287401004
30557 101.218802630155
30558 100.70321197359
30559 103.784480299632
30560 105.832756277602
30561 109.424777023139
30562 111.090327206717
30563 102.917232154654
30564 103.074829643319
30565 100.194822880972
30566 97.5172683416082
30567 97.1600544969872
30568 97.3599738747155
30569 98.6553714138459
30570 95.3005160775663
30571 94.6682400962383
30572 98.029880497167
30573 101.52716777709
30574 103.166314853485
30575 106.446930922842
30576 108.768476197186
30577 113.228995045473
30578 115.25481294295
30579 111.14626465283
30580 114.678129946924
30581 109.911379024745
30582 110.349569594984
30583 113.396782656937
30584 113.019147752306
30585 114.932538505776
30586 112.495575468867
30587 111.854494454743
30588 114.448128385454
30589 120.074316330874
30590 120.863411288595
30591 118.506096645591
30592 118.951910603192
30593 117.61433015247
30594 120.578227229881
30595 118.347429160893
30596 123.438578429173
30597 117.474767349302
30598 114.944889655802
30599 120.397837008096
30600 117.365257040573
30601 120.867456390538
30602 119.673412353968
30603 120.220701000202
30604 120.480394356307
30605 124.271614053816
30606 122.76510014881
30607 121.790314900428
30608 114.647501932173
30609 114.243886029281
30610 116.318461918214
30611 120.127131245157
30612 118.734369889731
30613 115.610052059989
30614 119.635142907257
30615 123.496818862404
30616 116.90330047772
30617 120.081581268265
30618 117.574638232821
30619 117.784316116641
30620 119.221742162051
30621 114.725376586794
30622 112.081405587099
30623 112.326409356173
30624 113.146848760462
30625 113.900242227996
30626 113.140553073403
30627 110.336457647695
30628 112.734931928429
30629 112.616556700822
30630 109.750673302754
30631 107.340178457472
30632 104.860182965724
30633 111.145763989629
30634 108.409236852499
30635 106.972379723185
30636 108.050905164357
30637 107.296991081235
30638 109.912039738517
30639 105.110640794817
30640 104.123657511298
30641 105.054487319055
30642 102.752783199987
30643 98.9075231360228
30644 98.8444436494887
30645 94.7241445637636
30646 97.3073280075316
30647 103.37445214894
30648 100.485776076978
30649 100.726757135941
30650 104.727067387523
30651 105.047953322186
30652 104.410859867682
30653 98.53905096333
30654 94.4015304986664
30655 96.1627393998112
30656 94.6068556382147
30657 100.372524595957
30658 102.217565226237
30659 104.560657178288
30660 109.636831047995
30661 111.434573327652
30662 115.56234924872
30663 115.702266366776
30664 114.775967512006
30665 116.805062660336
30666 118.788873629059
30667 114.790129863558
30668 117.309527245679
30669 115.399703339462
30670 110.387616724608
30671 109.06197374544
30672 109.895921714553
30673 111.754088982636
30674 113.68208549417
30675 109.655275728995
30676 113.61664238555
30677 112.298209844364
30678 109.257138184959
30679 112.051500586643
30680 106.602165666479
30681 107.228639319776
30682 108.662305696354
30683 110.274428760786
30684 115.820844622777
30685 113.412919487121
30686 114.665521791114
30687 113.242228998652
30688 111.885180848611
30689 107.528962487626
30690 107.496263903963
30691 109.614996823728
30692 112.75295677348
30693 117.150517266063
30694 113.065168305561
30695 116.219544176308
30696 115.411925673206
30697 114.46185909984
30698 118.220160366097
30699 116.066928716358
30700 115.407858263347
30701 112.237249840306
30702 108.296297090228
30703 106.92374869238
30704 103.966848486983
30705 105.315596071021
30706 107.054839482515
30707 106.471856759839
30708 113.524446218403
30709 118.162645621631
30710 117.525218931742
30711 118.54816012935
30712 114.746738865149
30713 113.063027044118
30714 114.401970337661
30715 115.244445765326
30716 116.862988068596
30717 111.486406635481
30718 108.771943066974
30719 110.479896921957
30720 110.378938195206
30721 113.442741297773
30722 117.733953648955
30723 120.603166271073
30724 119.949163233816
30725 121.431965997954
30726 121.748440510056
30727 121.683627329668
30728 117.246369255285
30729 117.152210554264
30730 116.568195404669
30731 116.277382779446
30732 115.540712850591
30733 114.457360369379
30734 115.123987991702
30735 113.13048731037
30736 115.214040116832
30737 119.783754617874
30738 118.811910214665
30739 117.899912159877
30740 125.193486807887
30741 124.048217500565
30742 118.965137035012
30743 115.19606049526
30744 120.03084023974
30745 119.149993588466
30746 115.849291328397
30747 114.104060155258
30748 112.761343347865
30749 114.257769382058
30750 114.126907009205
30751 115.828443417096
30752 116.809143397918
30753 115.327688371791
30754 117.195595530571
30755 115.07251511369
30756 108.073068579389
30757 107.066765038038
30758 108.674084625759
30759 103.430216685131
30760 98.2020518125243
30761 102.635932755877
30762 106.232570461351
30763 110.991485329256
30764 107.165799684553
30765 107.580807688037
30766 109.666081437045
30767 115.428765242435
30768 112.288346601494
30769 105.016799323135
30770 107.274838244642
30771 103.604046895624
30772 108.965075083593
30773 114.07925659243
30774 116.010011265333
30775 120.5878490897
30776 127.245964926522
30777 129.881971701596
30778 127.809914965586
30779 133.232956767393
30780 131.872524710792
30781 126.352385037239
30782 125.918786566889
30783 123.752638529404
30784 124.538720065465
30785 127.314951511194
30786 126.859862815968
30787 124.789181551549
30788 130.419683651626
30789 135.951359976811
30790 143.236314029326
30791 146.000165901448
30792 144.117363571398
30793 141.490562679049
30794 141.158241158878
30795 140.176595658355
30796 140.272590934706
30797 136.407632079322
30798 141.806199265116
30799 143.035890543531
30800 142.893710519341
30801 144.850241561004
30802 146.269026158872
30803 145.794821852836
30804 143.082950010491
30805 136.188506206234
30806 136.292998703714
30807 139.898220181108
30808 136.684459070491
30809 139.676990524182
30810 133.050608879209
30811 133.076821030618
30812 127.393187197953
30813 123.546977107169
30814 123.36823045336
30815 120.717485875575
30816 115.269185186935
30817 116.12497274335
30818 116.129158644666
30819 110.551692047486
30820 114.421311075586
30821 111.327569535331
30822 109.307997416382
30823 112.293316398032
30824 111.687925162559
30825 120.312427292467
30826 119.097427891992
30827 116.433478472578
30828 121.339111202558
30829 117.660024263081
30830 118.71918291373
30831 113.396687845126
30832 119.611636937081
30833 123.135565740232
30834 123.298417659719
30835 126.51082699396
30836 126.995052041058
30837 121.702585241075
30838 119.130467204197
30839 117.662870143709
30840 112.905784544911
30841 117.210200683639
30842 120.055323240139
30843 117.944002191816
30844 114.979079614998
30845 111.070652710313
30846 111.713204514333
30847 109.224600267403
30848 106.689939085654
30849 104.497278986229
30850 99.3280588338257
30851 100.012985368165
30852 98.796518467882
30853 98.8613936042797
30854 93.1568681409568
30855 88.5181108671559
30856 85.7888955328589
30857 88.3042282744827
30858 87.1137277331545
30859 91.3585872718399
30860 92.8521338621891
30861 95.0778610127761
30862 95.7740472935147
30863 98.0703583229916
30864 103.063390375363
30865 105.765148673302
30866 103.574659311857
30867 104.04933430385
30868 99.925299198322
30869 99.4387648544947
30870 101.701628214971
30871 107.964672354112
30872 109.610352068016
30873 108.819555792673
30874 113.621129952292
30875 114.699613760317
30876 116.128602325666
30877 117.858226845245
30878 116.519220034081
30879 114.490487882167
30880 115.05489262761
30881 110.148529314562
30882 108.63165295168
30883 110.54088872073
30884 107.136705367001
30885 106.237889930423
30886 107.226267223221
30887 109.474653717271
30888 111.880555582767
30889 112.197634491116
30890 112.707313589829
30891 109.204987138999
30892 105.853596502787
30893 106.838067297426
30894 106.113018537617
30895 107.470327939801
30896 107.270366430505
30897 111.11306513152
30898 112.993767060704
30899 120.202830154521
30900 117.845010671425
30901 118.870274115541
30902 116.856772893967
30903 114.376206615074
30904 114.804975321159
30905 112.708489264378
30906 115.939573060474
30907 122.189755918848
30908 122.362601092051
30909 121.808288189116
30910 123.152146771921
30911 124.834886630775
30912 124.49615722414
30913 125.726939511167
30914 127.38811043513
30915 127.391536238839
30916 131.232329969585
30917 127.004426761829
30918 124.944268911285
30919 123.331121225498
30920 122.491918287719
30921 121.087798482834
30922 121.975224025666
30923 124.946519972243
30924 124.931329150419
30925 121.218067572032
30926 116.77732043679
30927 112.916190932525
30928 115.288331161436
30929 118.441854682971
30930 121.109111413485
30931 120.765956688741
30932 119.770532031468
30933 120.808125434304
30934 121.926441903102
30935 122.728954522327
30936 120.375341148448
30937 121.352900995552
30938 121.211837060307
30939 122.053524469318
30940 126.671850007726
30941 127.041626948996
30942 125.387130150037
30943 119.324984095825
30944 125.01208792431
30945 132.1762752959
30946 131.669921969419
30947 133.935390078062
30948 135.319583295587
30949 133.709876187511
30950 132.172215358828
30951 131.575123442959
30952 132.858556837076
30953 133.888527428057
30954 133.912573274161
30955 131.173237655787
30956 131.650717369004
30957 127.984483299431
30958 126.926681582613
30959 124.448222100822
30960 126.454230237887
30961 125.281042333347
30962 132.405054577678
30963 134.757990555559
30964 130.33658446159
30965 127.01329816628
30966 127.183970088403
30967 122.31486437127
30968 116.724039441681
30969 113.5934883099
30970 112.574917503222
30971 108.801009858982
30972 114.02073018896
30973 112.405171568448
30974 107.620763308864
30975 107.211132368254
30976 106.71837744032
30977 114.543011274628
30978 117.348674845256
30979 115.980101702735
30980 116.406252245724
30981 120.603485602394
30982 117.378170485089
30983 118.004662131672
30984 114.90554621797
30985 116.284503753222
30986 120.712745330598
30987 119.444014636236
30988 119.406433425464
30989 123.269839699986
30990 126.247631038633
30991 131.493769332203
30992 127.485798351709
30993 119.916910495389
30994 122.386532347473
30995 126.080424337664
30996 127.254500994113
30997 121.333628507177
30998 121.427236218135
30999 117.420071445321
31000 109.853898545427
31001 111.389024121164
31002 112.360114121397
31003 117.024948682308
31004 124.41268846189
31005 122.966967777576
31006 115.647954337994
31007 112.240199275717
31008 111.12998561857
31009 112.933391238277
31010 108.287480216253
31011 107.197879888375
31012 110.128370779428
31013 115.258739522269
31014 115.430178827482
31015 114.114224993916
31016 117.173888230602
31017 119.358916449276
31018 116.682454896072
31019 121.128414030403
31020 125.120452853799
31021 121.290034728922
31022 116.832469510544
31023 112.124980649973
31024 107.087692090146
31025 104.75516262769
31026 105.596367614365
31027 107.69692810015
31028 115.363139874052
31029 116.945557663746
31030 119.151996614159
31031 124.315553423672
31032 123.139909240213
31033 123.735746533599
31034 125.492403366243
31035 124.986155972665
31036 122.760061517321
31037 125.167560473353
31038 128.262447739585
31039 126.794767102609
31040 130.839513572588
31041 131.089189731961
31042 130.363816252324
31043 134.843834959564
31044 136.636639448881
31045 139.725096125554
31046 143.454224998394
31047 146.539720246858
31048 144.429347103245
31049 144.806871384976
31050 144.573356370518
31051 135.131394845331
31052 135.2869249363
31053 131.962440570446
31054 132.119518300695
31055 131.615281573188
31056 131.220263477487
31057 127.828720723313
31058 128.632665217458
31059 125.68729047827
31060 119.880246122714
31061 116.309465435212
31062 120.375569983288
31063 118.71368928046
31064 117.898383206976
31065 116.918136416021
31066 117.443786474224
31067 120.837507236252
31068 117.787838041615
31069 112.923530200333
31070 109.737749866663
31071 116.18880342975
31072 113.503155140881
31073 117.418147761601
31074 114.177792391912
31075 118.73819024163
31076 115.678753368764
31077 118.74479345868
31078 115.341452641665
31079 118.238181734691
31080 122.150788541438
31081 127.788432284371
31082 122.730080109629
31083 121.20604359809
31084 119.809927813272
31085 118.214608644283
31086 113.726660486891
31087 107.255441310949
31088 108.129505636948
31089 109.299459756664
31090 113.09660431282
31091 110.002685781606
31092 107.901037790376
31093 108.15774543817
31094 107.62040341573
31095 104.575499737981
31096 110.783109087836
31097 111.54786039757
31098 118.577583517432
31099 119.601960851909
31100 113.731886389371
31101 109.931846120333
31102 113.706637595838
31103 106.82929801872
31104 109.22918294834
31105 105.765012732236
31106 107.90187923871
31107 109.001178729907
31108 108.862464177857
31109 108.835863328264
31110 108.207455207436
31111 108.171143406383
31112 109.922450014247
31113 108.273148709509
31114 107.205522870504
31115 106.006224682466
31116 100.926289004083
31117 97.9391378076497
31118 95.3301276699829
31119 90.6423750651456
31120 95.715944511922
31121 96.3023263474062
31122 97.5372854717697
31123 100.999896360918
31124 100.689913833818
31125 103.865337535737
31126 102.163914523999
31127 104.462134222834
31128 104.359370808093
31129 104.828303912458
31130 102.820084728125
31131 103.467730971727
31132 107.554045570728
31133 106.220590232877
31134 106.357844562225
31135 109.554179815141
31136 115.218410933053
31137 119.396833869865
31138 115.5761851052
31139 122.635548568168
31140 120.303983510345
31141 122.614859921047
31142 122.457297378611
31143 126.273902787605
31144 127.826452248731
31145 134.710105555075
31146 138.013205658235
31147 134.099446989873
31148 130.967958440384
31149 127.511944174379
31150 127.865259248381
31151 123.739202942645
31152 117.999831301079
31153 121.00477212868
31154 125.426817150471
31155 124.130878798737
31156 118.545905155847
31157 115.116776320696
31158 114.856628738066
31159 108.899060953972
31160 108.00730021029
31161 108.573816060189
31162 108.957024740241
31163 109.872685632634
31164 112.184474788427
31165 107.916923520736
31166 108.576096727931
31167 111.285921915749
31168 112.094060981567
31169 117.89513032001
31170 118.117850381763
31171 124.52137581511
31172 125.42385505514
31173 124.637877190864
31174 117.983338572537
31175 118.756682985988
31176 117.099944058838
31177 115.70119749279
31178 117.748960983173
31179 117.983979407526
31180 120.252514821917
31181 122.075643834458
31182 121.700413117796
31183 116.27306945545
31184 111.123215886687
31185 110.484484242354
31186 111.590712178696
31187 113.869311043808
31188 119.796555458833
31189 117.985467480312
31190 116.623072759877
31191 119.260155307192
31192 122.785220855801
31193 119.736125425196
31194 124.680747945652
31195 125.601576065656
31196 124.694364215211
31197 121.600750181842
31198 122.3704975069
31199 126.210671902099
31200 123.513303293008
31201 125.392489857391
31202 120.914250269371
31203 118.250123879107
31204 115.350296694459
31205 114.264232587929
31206 113.391535426728
31207 114.522021628002
31208 115.815599790342
31209 117.171230961712
31210 119.254567981075
31211 115.482953961125
31212 112.176927552652
31213 117.376397236767
31214 117.467871325484
31215 112.531082093734
31216 119.684191015892
31217 123.364153319147
31218 119.73737422749
31219 118.703173817555
31220 123.204928110072
31221 115.838824300484
31222 118.904443090536
31223 126.852793043473
31224 129.963601144963
31225 130.33050365575
31226 126.181211882744
31227 124.033558711912
31228 119.435162366468
31229 118.721006560287
31230 122.173250187837
31231 120.602680176015
31232 120.9193655576
31233 120.350020066137
31234 118.319632475921
31235 119.711782104138
31236 117.746174803713
31237 115.821854123267
31238 120.016207650845
31239 125.76202668059
31240 124.089504625024
31241 123.90808611493
31242 126.419925014405
31243 122.745281329978
31244 126.042195976419
31245 128.84664251927
31246 133.024653991923
31247 132.674394046003
31248 134.328027096698
31249 132.953326096802
31250 132.642455985642
31251 127.757854846274
31252 132.07878124708
31253 132.920699821321
31254 139.248044793813
31255 138.764817599574
31256 138.97686043435
31257 143.016876149401
31258 142.2935241394
31259 138.719333229609
31260 137.640544241701
31261 138.412613929857
31262 140.419213326824
31263 140.615424357657
31264 140.335325124366
31265 135.609920186071
31266 131.785526418842
31267 133.238256359998
31268 129.091066887839
31269 129.354693110893
31270 127.756038514586
31271 132.045700203992
31272 128.024655104206
31273 126.565968924965
31274 122.563760511233
31275 122.883618961582
31276 122.347593584294
31277 123.712242589525
31278 125.249768925051
31279 125.354821666584
31280 128.480881940518
31281 130.440304169643
31282 127.292246445868
31283 128.916380975268
31284 123.800601296229
31285 124.909863725944
31286 127.306051316055
31287 130.923194482583
31288 132.965395566906
31289 134.526851749419
31290 134.542668079694
31291 131.343837249604
31292 128.799253482502
31293 127.686957509705
31294 128.772023565562
31295 132.432998195548
31296 134.175615024233
31297 133.368576904327
31298 130.963578937217
31299 132.218350523795
31300 128.404030109874
31301 132.08278637011
31302 131.507800107867
31303 131.862068535933
31304 135.635135800966
31305 135.111392921975
31306 132.282696233698
31307 126.061244382787
31308 127.458875635804
31309 126.384356554446
31310 128.158897324338
31311 130.194378067338
31312 135.488021046166
31313 135.134873121579
31314 132.430958163847
31315 134.421205150756
31316 132.544319644999
31317 129.619813166521
31318 131.138433251854
31319 128.304738958712
31320 127.674297226524
31321 122.440289481661
31322 120.402706291326
31323 123.34411499396
31324 120.592960845584
31325 121.745200478389
31326 120.858288997097
31327 123.079367222514
31328 121.220840294698
31329 120.393113803918
31330 115.699465938845
31331 115.13491033337
31332 114.212744063634
31333 110.0594604841
31334 111.57589627311
31335 104.898393265437
31336 103.879272771618
31337 102.617313286924
31338 98.5039064561811
31339 94.555703148983
31340 95.1609219364211
31341 91.7931403148006
31342 91.9574773148591
31343 85.6274302016116
31344 89.7559915968806
31345 96.0853123340978
31346 97.7574400139794
31347 98.1188928515337
31348 95.7160429888455
31349 98.9950136626112
31350 104.293806136488
31351 108.618214798455
31352 111.267763297053
31353 114.258665807093
31354 113.491651164188
31355 120.164909897091
31356 117.906096948491
31357 117.340486869655
31358 119.774257798685
31359 123.272033144214
31360 123.726136909247
31361 127.943693275894
31362 127.890982513971
31363 129.309569335351
31364 130.288914301397
31365 120.737370049432
31366 123.452713397377
31367 123.404436758248
31368 132.739823663852
31369 123.87313979761
31370 119.226755913654
31371 117.591657600981
31372 115.70205313159
31373 115.046056287567
31374 113.718335088066
31375 107.696944915081
31376 108.540078818949
31377 107.348912355267
31378 106.753011432096
31379 105.260692165925
31380 107.950333547507
31381 112.790956414224
31382 114.431513416392
31383 113.481021273058
31384 111.933409405074
31385 122.159755104315
31386 121.274845700019
31387 119.695854051279
31388 111.437042585865
31389 118.618882870276
31390 121.85482049046
31391 120.678003047824
31392 121.358456370777
31393 124.991309921118
31394 129.742148292265
31395 130.466560856258
31396 134.582693613107
31397 132.942681047759
31398 129.957145445465
31399 133.461816494839
31400 126.175915195502
31401 118.226311463876
31402 116.752679842535
31403 117.475232722148
31404 117.744849264909
31405 113.799073776067
31406 112.982934557238
31407 111.348842847643
31408 115.94880314686
31409 114.954735555285
31410 113.300563312635
31411 110.336330558161
31412 104.598981579196
31413 101.41045571547
31414 96.4371465200509
31415 97.20543011395
31416 94.4801859332044
31417 100.334388376697
31418 102.924052545297
31419 103.531311932964
31420 107.496300000299
31421 114.128143617296
31422 116.545654442288
31423 118.574691651264
31424 112.247094235467
31425 105.0168369941
31426 105.902198096973
31427 105.657690810043
31428 104.438309153944
31429 109.149146340072
31430 109.62555157264
31431 111.754733415386
31432 113.243166390167
31433 113.532689214386
31434 115.172080825317
31435 117.70570614015
31436 116.311022616556
31437 117.188930215044
31438 118.107612225811
31439 117.093980100417
31440 118.887579139692
31441 119.312395139772
31442 117.693130846431
31443 118.815388337542
31444 120.629972767576
31445 127.015512952641
31446 130.316263299794
31447 134.728764002096
31448 134.488973089979
31449 131.002452309335
31450 130.037636075474
31451 129.959050213643
31452 136.404260815396
31453 141.56444375916
31454 140.589830950823
31455 135.487617474896
31456 136.448049274764
31457 139.758595403932
31458 136.166010886677
31459 131.287678506315
31460 126.934638359412
31461 128.145922475077
31462 132.297348582967
31463 127.744135025064
31464 131.838460833898
31465 126.334851362842
31466 124.359240159392
31467 120.610470821811
31468 123.745286339475
31469 127.291350438836
31470 129.608543801009
31471 134.024865485728
31472 135.5190214548
31473 127.624695306516
31474 127.4764604776
31475 131.260230199728
31476 128.574328359891
31477 120.885513248706
31478 132.377682060659
31479 140.536540910865
31480 140.912297187684
31481 136.115255850014
31482 131.899353292083
31483 133.849342345244
31484 138.708473417041
31485 139.360269915873
31486 141.457539196462
31487 147.577546444968
31488 141.149092828458
31489 137.451624810648
31490 135.516181492324
31491 132.526039430697
31492 125.603324720437
31493 128.15279823064
31494 131.561150869284
31495 129.715087096411
31496 131.481003037808
31497 134.461474906412
31498 127.598223356773
31499 127.987288652686
31500 131.593151656034
31501 134.052646492093
31502 134.275095870556
31503 139.494309924653
31504 138.208599234466
31505 141.942975918247
31506 144.659049278681
31507 140.054726917497
31508 145.906407423214
31509 148.046685129332
31510 145.358318016567
31511 148.503600941336
31512 148.904919972163
31513 150.774088318907
31514 152.073048363716
31515 154.085382445704
31516 159.104031095395
31517 158.175358725473
31518 158.712301694186
31519 150.677333830056
31520 151.174041761865
31521 150.925994810536
31522 151.938750925922
31523 149.936229288332
31524 146.072238889324
31525 142.373718367745
31526 141.720420938956
31527 141.925860945494
31528 144.167434301749
31529 139.229198873176
31530 144.278542418024
31531 142.771355610037
31532 147.829853711401
31533 144.953308395829
31534 147.231740280459
31535 148.645721909494
31536 148.825915075716
31537 151.941681670419
31538 152.105536645318
31539 156.821760069792
31540 152.070641651798
31541 149.825676875098
31542 150.047419526866
31543 143.668329490624
31544 142.336932734215
31545 140.447586056654
31546 134.433353135044
31547 138.842075798425
31548 132.870319166154
31549 132.920185993226
31550 132.556120891485
31551 131.019320870392
31552 128.410646099569
31553 126.156144712678
31554 119.931611974829
31555 118.840571061097
31556 120.155214306011
31557 119.234577363342
31558 116.197241459331
31559 111.226999667339
31560 116.153864578922
31561 114.797950787722
31562 113.686458683228
31563 120.633762085488
31564 120.712421681258
31565 126.296662198879
31566 132.466694684658
31567 133.355893078178
31568 134.526300893439
31569 136.835608875874
31570 138.123169514211
31571 138.958270522849
31572 138.268944178052
31573 144.623008402032
31574 144.043562196009
31575 140.184828706892
31576 138.151961963556
31577 134.134461950783
31578 138.33190986797
31579 140.039111674587
31580 138.712734533075
31581 141.765413143436
31582 142.651951656897
31583 141.113589331914
31584 143.803440243569
31585 147.757768072943
31586 139.31929727816
31587 135.918024578577
31588 134.557590337642
31589 137.540914718672
31590 132.400685023445
31591 129.756088887436
31592 131.961151662664
31593 125.521941722741
31594 128.957292365548
31595 133.065934920741
31596 131.962869780545
31597 132.750323623788
31598 130.255396266486
31599 133.478078201026
31600 135.941826568392
31601 138.178801597469
31602 133.654216712108
31603 127.683217424799
31604 123.338384739952
31605 118.785808041978
31606 119.736173670914
31607 116.470802803417
31608 116.227151197908
31609 108.489593512556
31610 111.459849626756
31611 114.969556290751
31612 108.486081875357
31613 115.316473577904
31614 116.946188775512
31615 113.810799301434
31616 110.056902124534
31617 110.210024239912
31618 109.880273441745
31619 106.397694761797
31620 103.476655822607
31621 102.951520192659
31622 110.963249898924
31623 116.403747585718
31624 115.468196403564
31625 113.508601926219
31626 117.179825496708
31627 117.651740349548
31628 122.343000338574
31629 129.382840122123
31630 131.723980469802
31631 129.96688078477
31632 139.675208416424
31633 137.837877059493
31634 134.607617525485
31635 137.770511097549
31636 143.467620107199
31637 143.899883031157
31638 142.605592179222
31639 140.061292160683
31640 137.840145941886
31641 136.851646124708
31642 128.724147774522
31643 123.003582777897
31644 123.59154633211
31645 124.170738163554
31646 124.259511933523
31647 122.858779350872
31648 122.61613435017
31649 119.331992563466
31650 120.970969262781
31651 122.077369753497
31652 116.360278462967
31653 112.934137461707
31654 113.032903506139
31655 106.883984629126
31656 110.858066391578
31657 109.197405395908
31658 108.611319360997
31659 113.184069268303
31660 117.055354656557
31661 118.179833355956
31662 125.52049993072
31663 133.175054179288
31664 134.935003931048
31665 137.05010986
31666 138.931076338138
31667 142.795670434023
31668 144.746313804804
31669 143.4127418636
31670 143.828268124266
31671 140.594672640092
31672 140.292457395405
31673 143.602185143493
31674 147.816238399061
31675 155.22061590325
31676 143.825787831038
31677 143.907619758862
31678 146.828267566053
31679 147.774142969348
31680 146.743886582847
31681 143.513756798514
31682 144.25489686218
31683 140.300888033082
31684 145.504601996474
31685 145.735953301798
31686 143.169761017378
31687 140.118918665835
31688 135.251844759227
31689 137.499509746118
31690 133.417523974426
31691 137.716735275909
31692 136.67552198663
31693 137.296800044166
31694 134.352773188086
31695 131.42551303204
31696 135.633185020354
31697 139.7803317917
31698 144.915541911178
31699 144.096812057295
31700 148.599923088531
31701 151.892902061812
31702 148.218657215472
31703 151.470516724294
31704 146.503445371569
31705 140.783440883798
31706 145.560984650129
31707 146.725015484183
31708 146.381792234183
31709 149.144976237489
31710 151.13082143875
31711 149.214913452684
31712 148.577590748862
31713 145.717619237781
31714 142.267821576507
31715 148.061977117097
31716 153.743905279993
31717 153.254073267885
31718 149.052138834398
31719 146.753511881069
31720 144.095659321048
31721 135.678981790745
31722 137.241427522344
31723 137.509480412373
31724 142.718101644868
31725 146.0034700639
31726 145.562724366613
31727 149.308614351977
31728 151.230270543062
31729 143.348639787954
31730 137.810124332222
31731 137.859544759299
31732 138.565942469359
31733 144.967032572166
31734 152.732786665972
31735 144.067049493558
31736 141.442121983214
31737 138.791282406704
31738 140.076943688746
31739 138.788020549757
31740 138.323208687971
31741 139.660034181814
31742 139.167535299294
31743 142.724887574862
31744 137.684591338876
31745 138.909904371664
31746 130.208787555784
31747 127.531245429098
31748 123.447836856108
31749 127.324893305207
31750 127.60456250809
31751 130.367236262257
31752 128.205825814393
31753 121.594490371022
31754 115.131559574691
31755 118.402094378773
31756 120.015953053768
31757 123.077421281393
31758 120.252151934873
31759 124.275956281278
31760 127.522878470256
31761 128.315424123879
31762 122.697078119353
31763 115.604880288288
31764 116.042837806289
31765 114.835293178011
31766 118.34393461262
31767 118.631803424916
31768 120.943658122628
31769 121.067228558596
31770 120.276360033024
31771 122.14816850155
31772 127.381264565597
31773 130.900080983737
31774 133.707532655425
31775 131.828728650662
31776 124.76939448536
31777 121.2492913425
31778 123.500162063506
31779 127.935794519869
31780 124.162286604274
31781 127.35096257997
31782 131.062662928815
31783 129.537858378383
31784 125.182079236922
31785 127.258649477709
31786 132.076823092233
31787 128.808087264374
31788 125.957187575084
31789 124.673516584196
31790 124.507479349824
31791 121.92827929514
31792 118.313394220131
31793 119.356040038935
31794 119.583213919636
31795 127.795874670263
31796 132.713565788163
31797 132.49478191266
31798 131.812641752343
31799 130.285614964001
31800 129.138087617906
31801 130.565617141278
31802 133.070179847032
31803 133.733838496868
31804 135.748192383273
31805 139.339431222093
31806 135.10000002167
31807 133.456934592623
31808 137.254617370754
31809 137.777293619493
31810 136.238948540186
31811 135.707879575489
31812 142.686550730518
31813 139.422497208286
31814 137.755499847833
31815 130.668519211744
31816 130.838786224103
31817 129.372883558951
31818 129.912361142215
31819 123.920291753492
31820 124.54470157654
31821 120.626341431006
31822 115.576180892855
31823 115.194287901291
31824 119.994437303458
31825 115.59360719094
31826 116.71656781735
31827 120.146912480315
31828 121.824356687881
31829 121.474857224725
31830 125.099403989789
31831 120.183819410952
31832 119.373852421551
31833 115.503740197448
31834 115.050780875091
31835 116.861912761011
31836 114.7415916314
31837 118.809042099975
31838 115.086131575505
31839 114.450553614063
31840 115.763733024506
31841 120.983550602208
31842 120.980459313634
31843 126.385781931906
31844 121.855696800828
31845 123.866872780083
31846 122.551861658988
31847 122.634677487683
31848 122.382717759193
31849 122.527774028086
31850 127.034290083265
31851 131.488260887949
31852 130.941464358699
31853 134.463835490681
31854 135.987459521691
31855 135.850017702659
31856 133.517907958952
31857 134.681072544592
31858 136.465931329862
31859 142.495944007019
31860 137.654432621469
31861 135.445987363398
31862 136.058995006625
31863 133.371814953084
31864 133.712028372841
31865 133.431724593051
31866 133.635310323121
31867 135.390927923099
31868 131.694579265273
31869 127.772225765338
31870 122.235075888439
31871 120.108019263425
31872 113.053648789174
31873 114.224977164942
31874 110.642879430037
31875 109.65745256643
31876 114.590617537991
31877 114.333404684405
31878 116.104425097636
31879 113.85006207689
31880 116.268021946427
31881 118.166873858149
31882 124.012897240162
31883 124.89530776637
31884 124.979348539621
31885 124.631456304026
31886 124.129414836931
31887 121.22629714079
31888 121.498602498141
31889 126.672688158587
31890 126.48683515357
31891 129.865449135681
31892 128.42008752307
31893 125.687067843169
31894 127.316982377776
31895 127.031184948296
31896 127.377630421905
31897 123.56688171434
31898 123.380252739614
31899 123.400273929063
31900 125.987855942718
31901 120.469256934272
31902 119.899995331256
31903 117.88078273259
31904 120.591356219098
31905 115.642234295615
31906 116.09767839777
31907 115.762793717172
31908 117.148181509901
31909 117.345398480604
31910 120.50262576301
31911 118.178411425507
31912 126.316391201425
31913 129.024276837783
31914 126.500860198986
31915 127.189134256412
31916 119.576950770203
31917 124.967754723067
31918 123.608436398125
31919 125.087792644459
31920 130.010869846156
31921 129.664452102529
31922 128.942474925239
31923 125.886035355034
31924 127.828379121655
31925 133.040789063681
31926 130.741626272985
31927 130.474123198702
31928 132.656056612753
31929 131.451630807175
31930 127.320291239945
31931 131.361948044923
31932 129.667464800825
31933 130.853751863054
31934 138.94918261513
31935 142.711278097357
31936 147.262249552468
31937 145.453360883542
31938 146.639594540601
31939 140.770776607834
31940 132.109656633613
31941 134.288193142664
31942 131.506505722258
31943 133.466634798019
31944 130.378551146522
31945 129.489838370472
31946 131.865608982209
31947 130.8007989417
31948 130.350500340747
31949 133.722549640709
31950 136.466097732065
31951 132.122221676658
31952 130.629164094327
31953 129.228849991295
31954 125.660596680438
31955 118.378766272135
31956 125.098896958187
31957 121.348403915447
31958 126.000169647298
31959 130.127467138281
31960 126.826935216785
31961 130.498931668484
31962 131.782154334726
31963 132.847100365636
31964 131.426626166893
31965 132.142637566734
31966 131.157116174077
31967 135.47853368461
31968 132.42699041566
31969 127.511690599189
31970 132.498056698067
31971 130.481112173241
31972 131.424131095661
31973 132.116378877346
31974 132.461092736168
31975 132.315514017242
31976 125.900270516846
31977 130.794079699624
31978 128.754495930272
31979 128.022364618286
31980 136.104566403878
31981 133.962473253603
31982 132.515821833396
31983 134.63506807522
31984 132.966250363239
31985 131.886758539788
31986 131.842553397582
31987 127.146879348253
31988 131.491679124174
31989 132.02591077446
31990 131.591228831045
31991 136.057932704793
31992 136.994985523339
31993 136.638236448859
31994 134.446621240483
31995 137.701487514328
31996 136.527603019583
31997 133.872635926172
31998 127.982833998045
31999 125.8687147255
32000 122.93897346061
32001 122.146897006421
32002 122.153668341913
32003 124.492987800979
32004 125.209967857936
32005 121.791767966786
32006 126.711943755679
32007 128.650214135555
32008 128.700354902456
32009 130.290126131142
32010 123.402563417295
32011 118.267632370986
32012 111.090454731495
32013 113.336120912062
32014 115.061811902797
32015 113.130653520062
32016 110.73753146512
32017 106.208737671084
32018 109.155002673276
32019 107.425452398068
32020 111.225583368645
32021 117.590299963795
32022 118.558217942667
32023 111.296968961127
32024 112.888255578378
32025 116.250655180759
32026 108.922891335166
32027 110.687371960647
32028 109.833277410761
32029 109.427863156276
32030 111.133164591386
32031 114.316931459561
32032 118.011035620198
32033 115.317888443685
32034 115.934110904344
32035 119.208556790484
32036 125.359103995841
32037 128.80088756633
32038 128.130740596324
32039 135.438406126528
32040 129.207311404462
32041 122.619478735031
32042 125.125342203021
32043 123.809151359559
32044 125.499804107874
32045 126.405857312462
32046 128.086540693531
32047 130.18361910296
32048 126.432251992464
32049 126.55480461286
32050 126.359857670078
32051 130.176612641366
32052 130.857853341479
32053 136.225517252491
32054 130.094510314288
32055 126.47612200321
32056 125.069365408026
32057 124.770801128142
32058 120.051570362991
32059 113.966876452342
32060 117.61855065344
32061 117.532836022203
32062 119.579401508287
32063 123.600959302592
32064 118.579740597465
32065 120.391849834934
32066 121.882452938867
32067 119.760839407016
32068 118.433724399055
32069 115.86606387978
32070 116.380907053307
32071 114.195465539727
32072 114.789595092497
32073 116.395358299701
32074 120.328187182264
32075 123.643343868955
32076 126.684460103669
32077 130.999417803522
32078 138.12308857918
32079 139.1356292383
32080 133.733319260587
32081 134.754322320981
32082 124.913564333276
32083 124.587424726324
32084 126.455737518064
32085 123.808004351692
32086 123.976735176106
32087 125.454645377525
32088 124.500946315027
32089 124.67296395387
32090 122.793725491304
32091 121.271906475282
32092 120.851599970343
32093 112.184874309874
32094 112.383472479246
32095 113.516504798453
32096 108.000025474378
32097 106.045410489703
32098 101.846513034216
32099 101.045521450057
32100 102.202617854403
32101 102.685193971947
32102 109.337221205962
32103 108.8037685724
32104 115.979611443152
32105 111.235775750708
32106 109.175728721042
32107 106.534024845084
32108 105.887003955279
32109 114.543321257568
32110 118.35447810546
32111 121.132215558436
32112 122.288109847551
32113 124.898394835784
32114 125.727464214185
32115 119.903032834322
32116 122.264118578418
32117 120.423378868271
32118 125.196126019859
32119 129.0434609955
32120 130.537718626984
32121 129.338115006613
32122 129.976339798655
32123 136.006713464671
32124 132.35519551948
32125 135.269897625436
32126 141.475915610087
32127 139.37349669863
32128 139.655293468592
32129 135.762425897107
32130 136.202815963779
32131 128.838570078349
32132 130.002447884105
32133 130.870699292609
32134 125.596919811159
32135 129.552923835196
32136 131.750861225505
32137 131.408915903713
32138 129.881379122078
32139 130.33415202543
32140 131.95093618019
32141 133.89718245133
32142 128.961862084599
32143 125.194089990986
32144 119.190282663178
32145 120.622399096274
32146 117.792096431159
32147 117.434502915363
32148 120.780884680189
32149 119.364048305022
32150 116.252184409148
32151 120.659444878043
32152 117.052997663332
32153 116.708133759982
32154 123.863599771757
32155 125.666734292593
32156 120.206859241928
32157 122.111221701509
32158 120.500760613708
32159 117.38108210943
32160 118.739513111394
32161 119.887413238011
32162 122.076539248549
32163 126.12985374345
32164 130.118287686817
32165 130.026338485573
32166 129.337207923922
32167 135.990960242277
32168 135.556874354769
32169 136.67875478266
32170 138.986826528434
32171 136.112413919645
32172 139.268763395357
32173 138.556029301144
32174 136.82415425482
32175 139.243962003227
32176 142.825773118432
32177 140.855452507724
32178 139.465931382314
32179 143.301252784464
32180 145.254762392528
32181 139.819788283658
32182 138.972605652949
32183 135.741611985482
32184 140.17516021643
32185 140.262044145635
32186 141.151426261406
32187 137.820555052387
32188 140.15130835149
32189 146.669817925774
32190 147.666500828552
32191 145.608238015082
32192 141.227628279935
32193 138.715326065746
32194 139.234784369778
32195 134.486619209219
32196 132.558963376608
32197 133.180949955958
32198 136.40101592567
32199 136.721750987437
32200 134.662334391248
32201 135.091899946385
32202 135.888896685746
32203 132.425641626156
32204 129.447387177236
32205 135.139432649435
32206 129.80358136593
32207 124.817497572999
32208 122.073335441128
32209 118.184754593549
32210 117.226507220316
32211 119.778361767066
32212 122.759376728521
32213 124.321311742626
32214 125.142054469734
32215 122.3816216726
32216 123.350778470025
32217 121.93391645227
32218 119.907005524722
32219 120.376923214595
32220 117.202109782876
32221 118.058871880491
32222 115.181767503065
32223 114.817592839062
32224 115.094293984245
32225 109.200459307337
32226 118.49189084785
32227 125.845721558055
32228 125.644177809513
32229 121.450076090509
32230 122.485035712883
32231 126.794799341403
32232 123.870508330737
32233 126.681842476398
32234 125.081016275126
32235 125.129288985301
32236 123.161642465777
32237 122.388948547941
32238 126.444604706996
32239 119.673059991509
32240 117.689126436633
32241 122.749101776057
32242 129.166570787961
32243 133.811396872941
32244 132.394036505746
32245 129.314725055782
32246 123.61748278021
32247 121.920718573765
32248 126.19889352441
32249 125.502265300758
32250 129.973447662183
32251 126.327624113163
32252 125.014838156782
32253 122.824341968825
32254 118.649690523008
32255 119.175392806633
32256 118.734266097235
32257 121.076795573754
32258 118.430302202488
32259 127.184153706735
32260 132.275712966095
32261 127.228228532751
32262 121.849791896377
32263 118.112596613197
32264 117.290803335557
32265 121.236372141726
32266 126.134630460998
32267 123.757582062743
32268 125.151584617269
32269 127.371330751621
32270 117.385004738739
32271 119.779012601643
32272 121.379452475168
32273 119.473473513751
32274 119.372355300057
32275 119.168723083278
32276 119.492885127986
32277 120.387055081607
32278 120.591247342773
32279 115.190572372296
32280 115.95052803375
32281 119.200541421549
32282 122.078378249446
32283 125.577787950449
32284 129.257186918141
32285 128.257542879461
32286 119.381095953768
32287 123.936356008797
32288 116.472377456832
32289 117.107678635453
32290 118.767101914637
32291 121.38302964092
32292 125.491362219621
32293 132.552718063379
32294 134.902391458642
32295 136.90911662733
32296 139.728471857667
32297 138.506608790173
32298 137.099365092012
32299 135.634500374826
32300 130.76201429373
32301 125.928103848069
32302 127.31399155683
32303 124.327140368831
32304 116.906187960468
32305 123.939308198741
32306 130.055571349547
32307 125.105767194678
32308 132.395714991167
32309 133.494532247585
32310 135.318843856214
32311 136.551440414376
32312 138.033213262914
32313 130.8542264108
32314 129.986155040299
32315 131.514486167832
32316 125.756690599943
32317 127.728250993697
32318 128.903061748717
32319 131.719379729089
32320 135.126567969681
32321 143.2371041105
32322 143.001373693844
32323 140.559221263414
32324 143.500041922189
32325 138.485791435181
32326 138.873978240205
32327 135.334648672806
32328 131.179975967722
32329 128.898812817064
32330 128.870535046148
32331 125.310999680765
32332 119.535738163496
32333 116.937471017161
32334 119.842245233062
32335 119.44984216636
32336 128.950628084417
32337 124.430999491431
32338 122.783639889792
32339 121.388068420667
32340 118.349936229898
32341 112.957442554489
32342 110.180193320254
32343 113.74394515243
32344 117.100689707061
32345 119.366396984028
32346 118.361332548522
32347 118.347047666967
32348 116.433199158341
32349 117.728069456698
32350 116.325229848572
32351 114.060834240307
32352 121.94275139829
32353 127.862028033087
32354 124.842484526946
32355 123.479995757275
32356 114.298827569411
32357 117.975050230645
32358 121.563747724188
32359 119.756001206708
32360 123.91600122573
32361 125.075314531159
32362 132.694408571657
32363 136.502055246496
32364 138.32130814701
32365 137.518827399265
32366 134.524073691999
32367 142.157502353426
32368 142.34353959703
32369 141.428710544943
32370 145.468201377036
32371 149.863789896316
32372 143.854621683226
32373 147.181550921115
32374 152.080399858336
32375 152.929787849655
32376 160.493546338966
32377 156.360304087731
32378 154.677689155497
32379 161.19080377382
32380 162.871022432999
32381 165.86564639877
32382 156.775586673767
32383 148.921914583074
32384 144.3297861165
32385 142.357121968273
32386 141.622730448908
32387 138.901598003901
32388 141.322107459904
32389 140.620969352323
32390 138.01088204219
32391 131.610843909613
32392 135.863117526858
32393 129.822310524812
32394 122.865345763751
32395 125.508630687244
32396 118.370571093442
32397 118.393177096714
32398 118.412115096324
32399 113.231331659113
32400 111.953282569548
32401 114.107979045829
32402 120.56936334714
32403 120.586572542757
32404 118.815488489609
32405 121.099089877786
32406 122.930072805414
32407 126.788058346215
32408 127.41968261804
32409 128.870665296696
32410 126.760437914309
32411 125.807311299988
32412 118.686190273471
32413 126.739744880203
32414 130.974552653066
32415 134.237460748651
32416 137.064965902028
32417 145.545810883606
32418 148.153946492057
32419 154.217957923203
32420 153.054082203891
32421 150.089895590218
32422 149.181517103457
32423 151.831649475604
32424 157.68647898719
32425 160.466156785516
32426 157.904145770159
32427 158.84322115874
32428 164.862759602577
32429 169.400432113688
32430 172.094366332035
32431 176.245632602849
32432 182.482039688801
32433 174.62375353857
32434 177.376367024999
32435 172.666455892451
32436 176.186832442972
32437 178.165826547853
32438 170.012881041506
32439 162.946335374479
32440 163.384560095491
32441 157.626432960662
32442 153.324502268003
32443 153.834398708304
32444 149.896834573755
32445 141.323510537593
32446 142.012352189846
32447 140.669253018985
32448 135.14380571806
32449 128.588622574933
32450 128.943749984287
32451 133.141669848235
32452 127.458199153622
32453 134.177186362788
32454 132.202696244001
32455 128.561720763615
32456 127.825631846921
32457 122.59043406241
32458 128.030190848897
32459 131.409195982767
32460 127.246556902489
32461 132.900726439798
32462 137.193409151891
32463 134.31503904194
32464 139.039026216277
32465 139.332392892803
32466 143.54122539364
32467 134.564534309905
32468 134.842551664714
32469 134.522006371393
32470 130.183632314915
32471 126.010065949996
32472 134.721645318424
32473 131.62385935282
32474 129.760464832554
32475 136.065261194933
32476 129.44141511745
32477 128.109112831344
32478 127.151931929938
32479 124.486095831031
32480 123.194156114694
32481 120.7553092777
32482 116.3205693412
32483 123.811034075419
32484 122.215816249744
32485 128.132458151752
32486 127.061791887708
32487 131.169282353151
32488 130.999426031431
32489 135.660459056315
32490 140.527129961474
32491 140.734187517928
32492 130.904604844236
32493 130.575155673962
32494 131.50290614442
32495 127.241290567462
32496 132.023601045648
32497 126.898321013934
32498 133.160267425065
32499 136.01604877254
32500 136.432216780728
32501 134.586736061771
32502 138.208477516189
32503 134.733933815588
32504 139.100464538733
32505 131.400371884088
32506 130.281190601961
32507 128.826848183121
32508 131.503920948204
32509 131.592422435163
32510 132.647018926201
32511 134.97031409621
32512 138.930845335129
32513 140.760337595869
32514 137.607687110782
32515 133.802081551759
32516 129.721919229614
32517 140.833429226163
32518 131.915152862189
32519 129.035267110204
32520 131.215016806652
32521 133.111146695455
32522 130.161898895941
32523 137.223553821003
32524 130.943070863335
32525 142.349676973158
32526 143.035913343379
32527 148.226928263488
32528 142.676512144349
32529 142.826282660503
32530 146.138284930527
32531 143.559042670288
32532 144.382875031723
32533 143.455805068752
32534 146.422859712079
32535 153.214264282156
32536 153.991800938504
32537 147.281773582861
32538 145.230490219702
32539 145.556853051571
32540 146.590130584615
32541 145.575573045395
32542 142.022836122216
32543 130.619483215554
32544 129.926096294696
32545 125.134518140561
32546 129.94391777405
32547 124.646645660567
32548 128.154039664472
32549 130.723631478074
32550 125.078279323873
32551 125.176040753507
32552 128.041868492706
32553 128.746848541117
32554 132.656575855656
32555 131.969120995279
32556 139.106610244556
32557 136.484476315556
32558 144.330935005865
32559 140.259473341281
32560 144.71778847286
32561 151.751380568337
32562 162.978821419401
32563 172.357272851138
32564 173.593164221013
32565 168.408852892741
32566 162.387205765487
32567 166.523453512146
32568 166.5813470035
32569 158.855878805874
32570 156.640347976797
32571 155.153091197062
32572 150.19799001841
32573 150.286763858454
32574 142.526002331127
32575 147.626234750696
32576 145.63356890006
32577 151.913838622459
32578 155.975605587446
32579 162.937524067276
32580 160.039561525373
32581 156.178860983585
32582 146.899307463822
32583 145.846770953534
32584 144.885389859942
32585 147.239016219268
32586 145.429096489291
32587 147.35203683735
32588 147.779694039925
32589 150.983539050578
32590 155.684927882134
32591 151.816287193412
32592 154.146346843612
32593 150.898918060348
32594 152.363400634843
32595 145.062907025836
32596 141.111878230347
32597 141.556109927591
32598 137.975360798038
32599 135.252297217271
32600 139.901036869221
32601 137.040930491285
32602 138.381629110411
32603 136.254351931586
32604 143.253562038997
32605 143.951663582246
32606 146.314375515362
32607 145.258524951418
32608 141.746248088562
32609 138.620247780042
32610 138.902443195822
32611 146.272502813687
32612 147.775900094578
32613 147.640515104427
32614 151.059766401071
32615 150.603180644318
32616 151.503583918093
32617 153.97413510975
32618 151.35953919424
32619 152.06552223989
32620 149.382287528104
32621 151.262680637656
32622 156.204628648802
32623 155.552184881434
32624 151.726357744352
32625 149.822627910329
32626 146.74198383811
32627 145.508077665422
32628 144.190860372896
32629 143.978398838478
32630 141.964771182516
32631 139.556860255973
32632 140.961445693258
32633 145.003765807882
32634 147.277701208904
32635 155.926597052115
32636 154.322751427693
32637 150.843211961089
32638 149.696746872319
32639 146.379446032614
32640 148.744177641009
32641 142.34950708777
32642 142.355004702601
32643 141.726975237939
32644 135.198646152868
32645 136.115873014758
32646 137.070690011491
32647 134.172120495956
32648 138.41155420153
32649 138.480660240463
32650 138.62067602326
32651 139.797333611746
32652 138.936479382429
32653 141.165934905455
32654 133.921173560913
32655 129.075409280877
32656 135.791656877832
32657 128.830782533251
32658 131.116582724409
32659 139.438786189103
32660 138.290033935055
32661 144.36503627779
32662 136.934576164024
32663 135.619433224364
32664 138.460391846157
32665 140.255522740818
32666 145.806887884614
32667 146.756788708238
32668 144.436642670944
32669 146.390136373557
32670 146.40760778798
32671 148.740610413318
32672 150.084578248674
32673 147.650181615651
32674 153.546898667249
32675 149.513626348713
32676 147.958094176546
32677 153.54319435597
32678 148.093240215882
32679 142.740160505658
32680 138.112456055066
32681 134.73058481068
32682 144.351081059408
32683 145.279806224005
32684 147.243408499465
32685 145.512134479368
32686 142.152903645149
32687 145.293621612415
32688 146.376420612545
32689 145.189594561346
32690 146.593971930248
32691 142.716414079577
32692 138.912834073786
32693 132.364713207347
32694 132.217605164059
32695 130.573833380234
32696 130.662694396303
32697 127.635490676052
32698 133.21606821768
32699 131.661175670951
32700 130.122547839083
32701 128.96968594178
32702 124.251883188981
32703 130.089623405525
32704 125.103447235521
32705 130.137903172179
32706 132.411857855264
32707 128.61596394161
32708 123.669943979504
32709 123.674967286771
32710 123.102456479568
32711 121.53258949844
32712 124.443003378686
32713 130.583869127277
32714 123.639123736459
32715 126.749870335025
32716 124.270515045018
32717 125.759200958234
32718 127.88858387669
32719 126.901987604568
32720 133.799159014385
32721 137.22007484408
32722 140.180624890563
32723 132.327845110993
32724 143.094927110656
32725 138.177887367591
32726 132.974520510546
32727 134.223323899131
32728 145.301538355323
32729 145.121881966571
32730 142.225995993901
32731 146.073164846152
32732 141.560423838921
32733 137.909142293261
32734 148.269437502441
32735 152.177236296953
32736 155.518270986777
32737 152.727849460986
32738 150.248056490581
32739 154.792725042565
32740 145.559293826869
32741 150.0764020118
32742 146.580857232236
32743 148.172999073949
32744 146.508681094282
32745 151.128204343178
32746 158.715057252224
32747 166.710935064047
32748 160.839629850593
32749 164.115339729865
32750 170.865847756906
32751 171.795354331879
32752 176.503541095314
32753 178.352731648623
32754 174.218645018983
32755 168.630019014903
32756 168.488704696365
32757 172.818885123577
32758 175.758230698002
32759 176.834543494242
32760 184.596933296189
32761 177.313858467113
32762 174.090817889954
32763 170.373599478094
32764 167.632269961378
32765 163.681451867515
32766 163.980314037283
32767 159.064085688291
32768 158.897462388878
32769 161.208960241736
32770 151.672621269533
32771 148.241530439989
32772 146.31783229416
32773 142.181529225626
32774 144.941559796779
32775 147.759686588696
32776 144.821385390713
32777 145.543559757681
32778 137.822870537416
32779 131.742286175002
32780 124.498917795598
32781 128.931939566333
32782 127.104335374363
32783 130.761048670753
32784 130.059883221936
32785 128.618632599479
32786 126.675102143423
32787 125.609864715483
32788 125.336554756571
32789 123.065340000766
32790 129.643970467887
32791 135.815758566278
32792 136.820038610962
32793 135.542057347806
32794 127.888559703736
32795 127.082275242217
32796 124.130860043372
32797 126.01044903769
32798 130.752173927466
32799 132.478854380618
32800 135.816660913767
32801 136.730230323884
32802 139.825554556906
32803 141.174380062953
32804 146.38706448077
32805 150.103251751901
32806 148.755494803816
32807 150.40114366739
32808 149.866831234426
32809 146.919902785408
32810 151.039737032207
32811 147.00708177974
32812 139.7093181269
32813 139.09310318402
32814 138.565161239041
32815 140.825401875821
32816 148.506302274535
32817 140.78992448478
32818 133.607461225925
32819 133.647755530563
32820 133.556736167061
32821 135.523772055636
32822 133.58968934383
32823 131.687194761237
32824 127.837317086371
32825 129.097370426035
32826 129.642117508112
32827 124.353061482533
32828 125.467105141031
32829 127.658491649896
32830 121.850552053464
32831 123.330328749091
32832 125.288342809295
32833 134.09582169476
32834 142.054885403364
32835 143.075351452998
32836 135.241228206308
32837 139.589162556272
32838 145.623878855081
32839 152.778136868252
32840 150.105033794944
32841 142.064984027675
32842 146.152732677286
32843 152.568658582706
32844 147.973650053801
32845 145.172824560261
32846 138.905418433863
32847 142.898829124654
32848 146.03671560787
32849 138.186415091794
32850 137.084069903652
32851 133.866892707556
32852 134.029056340214
32853 130.737054633293
32854 129.299574063419
32855 126.480872576521
32856 133.197211991608
32857 133.35920137437
32858 134.714403340818
32859 132.345680288246
32860 139.75427860135
32861 143.545147204601
32862 143.787320770311
32863 138.502364552937
32864 139.396741631281
32865 142.441777879452
32866 145.527395280209
32867 149.811064456963
32868 146.318779451264
32869 149.668087988775
32870 145.181468699314
32871 148.528751991014
32872 152.480664470658
32873 150.039476754703
32874 151.22954622041
32875 146.524858493184
32876 147.138117476229
32877 148.134068876804
32878 143.721928986301
32879 141.452296064714
32880 138.809715352421
32881 139.100744342174
32882 137.579997697099
32883 137.425476767932
32884 137.615289958077
32885 130.373374502406
32886 134.91296543598
32887 128.8133851759
32888 126.137357677952
32889 131.176771161346
32890 136.575630231362
32891 133.131618212757
32892 136.519533613352
32893 143.37900793271
32894 137.633375453251
32895 140.068041700099
32896 138.732778040142
32897 131.954676842531
32898 134.624160489648
32899 129.915644209712
32900 131.236661654802
32901 136.401298829137
32902 144.082829175229
32903 146.639632060272
32904 148.331537116184
32905 155.642588470487
32906 151.834845596788
32907 155.636083165809
32908 156.997596333863
32909 158.061887658466
32910 157.859310607543
32911 160.242809785912
32912 153.060533352092
32913 152.481283765911
32914 161.175220290595
32915 165.587868983403
32916 163.713451320456
32917 170.676734971096
32918 168.838222409403
32919 178.348243357889
32920 173.80712049265
32921 174.846173958163
32922 162.309670837741
32923 165.810852859383
32924 163.416602508616
32925 165.582581179938
32926 173.879515438385
32927 173.694591488743
32928 174.554379176393
32929 172.916463933992
32930 173.218479419713
32931 168.958967342065
32932 175.493995905873
32933 171.621615412305
32934 172.393906490095
32935 166.000141381158
32936 161.669446183434
32937 165.923335167785
32938 164.626946709992
32939 160.183755442129
32940 161.568879013926
32941 156.878542489371
32942 163.797415276481
32943 157.192764425322
32944 155.8975138288
32945 154.314219231191
32946 148.791786171737
32947 147.66629549127
32948 150.498170754855
32949 146.90940993856
32950 142.301485602989
32951 141.790631400177
32952 140.190842639383
32953 141.938234081698
32954 137.82693789563
32955 141.286285173007
32956 146.538738743861
32957 141.193730338972
32958 144.883835629044
32959 150.025048713041
32960 151.664301579672
32961 151.017807695966
32962 147.370722678675
32963 143.916490857033
32964 149.670285755432
32965 144.378948153858
32966 144.996432482328
32967 142.227971995545
32968 144.23795302249
32969 148.612485113831
32970 150.75459536566
32971 153.673971475239
32972 154.213323156781
32973 150.281008270971
32974 149.928189000982
32975 149.660316484747
32976 148.013898725504
32977 145.932716374806
32978 139.974261397691
32979 132.620025381711
32980 130.211385725624
32981 134.441771085366
32982 137.39487912375
32983 143.626514583046
32984 141.980175372836
32985 140.177453571445
32986 137.659338533611
32987 141.29523288017
32988 142.815217611302
32989 134.798868289371
32990 137.064629081252
32991 139.209724349795
32992 136.19651457189
32993 132.862429858426
32994 125.048579390869
32995 125.874215904277
32996 124.238220672861
32997 131.337901396772
32998 136.291787600921
32999 135.669388479505
33000 143.96529240728
33001 135.749056869976
33002 141.248886069572
33003 138.259604483003
33004 140.995320889296
33005 145.081882264716
33006 149.995065099852
33007 146.949202872078
33008 143.249946020039
33009 144.486998836662
33010 142.779212861966
33011 143.51569904889
33012 139.460309508468
33013 138.720922467314
33014 144.952234286279
33015 145.282946118182
33016 143.564394777543
33017 138.325052947163
33018 145.879618442939
33019 149.467081509136
33020 143.470147808272
33021 148.592394858206
33022 143.101928162741
33023 148.497960409974
33024 144.29641984812
33025 148.536656170601
33026 147.98508539239
33027 144.22571324287
33028 140.278354092324
33029 145.000698152939
33030 145.107018689797
33031 143.495028740965
33032 150.147081346575
33033 154.593969592843
33034 155.881983262063
33035 153.399369616762
33036 159.190979581396
33037 156.992909693143
33038 146.413528064933
33039 142.448890830313
33040 148.872601757948
33041 143.105166087687
33042 141.008048871796
33043 136.343101742285
33044 134.529401928677
33045 131.876730140813
33046 131.436510965504
33047 131.499119973396
33048 136.31461960707
33049 137.254519948381
33050 138.589387946666
33051 136.532261793875
33052 137.351948208093
33053 138.596464881809
33054 139.744482655823
33055 143.220913240007
33056 141.582799768003
33057 145.779040102593
33058 148.703754238487
33059 158.895100493533
33060 149.131975379599
33061 153.589954362358
33062 162.24033582848
33063 156.040143477134
33064 155.750166291816
33065 152.351467447117
33066 145.831598831515
33067 147.189004027127
33068 141.546939531236
33069 141.142405140552
33070 137.93491178112
33071 139.450022299749
33072 136.40546079877
33073 136.366729586934
33074 138.058127611379
33075 139.774278295971
33076 135.792968483071
33077 137.659454844036
33078 135.892406929175
33079 134.955618591842
33080 140.042241120163
33081 142.468963692058
33082 137.066941621251
33083 144.692474152067
33084 144.17956034056
33085 148.062417325313
33086 146.271257063881
33087 148.755748556533
33088 146.935717874515
33089 151.003597374699
33090 154.036092822941
33091 154.185928512897
33092 150.62036806861
33093 152.386065908777
33094 144.911132816233
33095 137.353809632544
33096 146.595243035646
33097 143.949660362697
33098 143.105192611776
33099 139.896564873452
33100 141.01010499824
33101 130.95001523167
33102 128.319718880689
33103 123.861126573414
33104 123.372105434418
33105 125.151672246648
33106 131.793899179321
33107 128.8330496061
33108 131.41834938853
33109 132.608520398845
33110 126.255793293578
33111 133.198320648931
33112 135.683451788939
33113 133.686804980375
33114 133.29249379006
33115 132.216388767314
33116 130.450450268507
33117 137.280325345884
33118 139.925907338125
33119 132.986865143261
33120 127.89244653483
33121 136.094393613029
33122 140.28625332451
33123 144.99508280227
33124 146.656150556571
33125 138.757346165825
33126 133.681285029306
33127 134.672694301867
33128 143.537490698714
33129 133.83704270559
33130 135.77582831419
33131 130.895666417142
33132 136.236192504483
33133 132.732576233902
33134 137.317635307785
33135 143.598347770643
33136 141.405988772582
33137 131.298370363144
33138 130.249896623322
33139 131.772935711406
33140 137.123243572427
33141 133.642408688614
33142 131.999584714415
33143 132.374826594526
33144 134.269396088367
33145 142.757616215305
33146 145.597024286616
33147 144.437267024764
33148 138.915899084573
33149 139.285805069509
33150 145.889873050284
33151 142.707378530692
33152 137.84055321509
33153 141.437010641177
33154 138.426519343237
33155 132.101754857951
33156 128.473636024054
33157 135.400508839395
33158 135.346262206066
33159 134.038103485855
33160 127.985891544739
33161 124.191776217141
33162 119.113479733549
33163 116.820263781622
33164 116.181443173366
33165 113.232325288807
33166 112.096275938494
33167 121.214879563277
33168 125.471750807258
33169 133.463806846047
33170 128.39516324654
33171 124.164741955296
33172 125.641765171484
33173 128.006309847632
33174 130.467009758202
33175 136.985373464385
33176 142.952016725706
33177 142.35389969946
33178 138.89174652902
33179 141.456427108517
33180 140.274180557966
33181 145.822591477851
33182 152.888737257063
33183 160.507093621732
33184 160.554811725961
33185 156.717278519114
33186 157.436216177446
33187 151.674612024616
33188 150.090254915511
33189 144.331490848261
33190 142.442850097992
33191 146.944609623254
33192 143.896592418906
33193 139.937506307679
33194 143.636000969279
33195 144.38517302113
33196 138.828218644015
33197 134.489629927384
33198 138.918931174372
33199 141.117701189423
33200 145.129091431257
33201 149.608365738165
33202 146.238999554803
33203 139.614395330282
33204 139.0844051883
33205 141.742480796226
33206 143.938547569777
33207 146.350677678207
33208 141.234409894178
33209 144.630653670796
33210 145.934513557127
33211 150.017011273149
33212 146.743013778013
33213 149.572373244748
33214 147.222110606842
33215 145.400854804961
33216 147.144804372295
33217 149.975802307757
33218 152.009862347315
33219 153.165559998071
33220 154.432838536724
33221 144.828221896776
33222 150.226768564986
33223 150.410642635202
33224 147.625444344952
33225 147.031043340621
33226 144.891524829547
33227 139.30601819468
33228 143.16961694456
33229 138.478629729489
33230 142.633481757851
33231 142.410112514776
33232 151.684830668527
33233 153.386132914469
33234 147.868087742102
33235 147.235918234223
33236 143.883017194549
33237 143.832975163866
33238 142.692099336114
33239 141.876261953731
33240 137.613652733901
33241 144.713935619428
33242 134.128576190608
33243 133.24756531444
33244 132.39864693024
33245 132.008637770561
33246 136.904762066094
33247 143.751648898074
33248 140.431386798208
33249 145.287155264833
33250 140.933812985246
33251 139.435095686077
33252 130.404971758872
33253 123.003253468474
33254 122.743018545367
33255 125.651067492359
33256 128.891241914688
33257 127.12373723963
33258 130.335909768306
33259 125.270578704083
33260 131.396071174119
33261 127.854362880501
33262 133.345773431369
33263 129.546796317211
33264 141.335505316384
33265 143.555048262005
33266 143.316317971435
33267 135.695144525885
33268 139.427725409282
33269 131.388133600863
33270 138.918943799253
33271 132.036047214375
33272 136.869487936814
33273 138.714852338008
33274 144.85119949624
33275 145.616017997113
33276 146.265570439534
33277 149.262418258861
33278 147.188686743646
33279 145.55886019138
33280 137.60147383944
33281 138.099947459918
33282 136.706684677376
33283 142.908147024424
33284 137.146207216484
33285 135.196517443039
33286 134.495943589053
33287 135.163396760954
33288 127.685129604551
33289 132.042273389928
33290 126.471846902348
33291 129.857301042468
33292 132.083001594713
33293 129.772329815606
33294 123.087153151734
33295 122.565887529761
33296 121.854427207093
33297 117.811455635552
33298 117.720002184542
33299 128.142415875784
33300 131.204934844138
33301 130.08361182329
33302 134.055764615042
33303 133.89032573008
33304 128.665178250131
33305 130.785504273754
33306 126.748137223375
33307 127.985075755377
33308 134.054538867909
33309 138.904998055805
33310 139.157080838665
33311 146.467388199052
33312 143.627318153707
33313 150.748231617219
33314 158.058368697559
33315 161.72468291426
33316 163.931593690713
33317 164.93907871742
33318 163.61404117998
33319 165.307270650099
33320 168.23097201948
33321 172.138477748394
33322 163.47309490608
33323 157.273098882004
33324 162.70280663808
33325 158.92088593039
33326 162.776647174981
33327 166.52436328197
33328 165.660601890947
33329 157.651794154514
33330 159.601712157421
33331 157.725166215621
33332 163.965234433694
33333 157.926312078238
33334 154.139720118918
33335 147.889853270685
33336 144.540327965385
33337 142.86032467888
33338 148.516338104786
33339 146.982255721054
33340 147.48447144156
33341 145.682590094395
33342 148.696604489744
33343 153.190125800383
33344 156.060603521333
33345 160.232060491263
33346 164.003293780084
33347 163.471737144149
33348 164.436163565616
33349 172.895948862613
33350 176.668554901077
33351 175.925339594006
33352 172.540118057821
33353 176.549417474433
33354 176.390337525835
33355 178.948924935865
33356 181.704001332386
33357 184.260093567883
33358 178.264333186557
33359 171.02549732866
33360 168.111862956237
33361 167.987012974986
33362 172.673528061769
33363 173.945328885186
33364 167.492954046067
33365 160.460333504285
33366 156.718018749923
33367 154.106125643597
33368 152.275888461006
33369 153.486762701377
33370 148.264421549463
33371 141.113392176101
33372 141.197806339201
33373 144.831204073953
33374 142.378548020867
33375 139.578402174249
33376 139.132723316139
33377 133.95887477327
33378 131.751076739228
33379 130.183995604332
33380 136.645907518375
33381 136.060099933886
33382 137.345701305136
33383 133.30684220851
33384 132.848300533661
33385 132.729942377531
33386 132.6615291419
33387 136.936742559731
33388 132.274400176763
33389 121.859904530192
33390 120.111221366563
33391 122.611391366494
33392 121.150270267125
33393 117.477381900429
33394 123.75006696347
33395 125.803321946742
33396 125.40714557606
33397 130.495599265788
33398 132.365712602043
33399 135.061244522908
33400 126.27115826674
33401 122.421134995246
33402 117.371737518955
33403 119.65188295459
33404 117.668924372844
33405 117.622665217013
33406 122.727735413253
33407 115.629943117688
33408 119.421183586794
33409 124.450125698545
33410 128.070160290939
33411 128.755417939172
33412 129.202185037393
33413 127.894483157899
33414 127.01990659311
33415 130.508909361237
33416 131.421745906507
33417 126.068886027218
33418 120.805306876557
33419 124.102079338232
33420 128.447430004825
33421 137.349666876012
33422 136.584242429426
33423 135.488126495094
33424 140.35586717305
33425 149.903069731833
33426 141.418783197935
33427 148.514532067354
33428 145.433565632332
33429 140.509989197786
33430 143.609896671261
33431 139.630950743238
33432 136.120367008274
33433 142.401939514594
33434 135.706901302743
33435 135.990409336549
33436 128.868148185058
33437 136.246921384448
33438 139.914112521044
33439 134.499037998402
33440 134.236381995642
33441 128.037810387752
33442 125.138603096838
33443 123.447294655718
33444 122.72175062203
33445 116.062206914148
33446 116.579513843264
33447 113.66066981427
33448 121.838715280442
33449 125.505405446636
33450 123.3671840425
33451 129.086988066732
33452 131.661653201778
33453 129.088272868857
33454 135.037461619003
33455 131.137852360928
33456 142.084841121193
33457 139.050377401166
33458 139.084012171002
33459 139.441332301524
33460 144.401818400371
33461 141.509753981236
33462 147.746086524285
33463 148.96729726591
33464 143.499770056247
33465 142.661779820392
33466 139.951441928624
33467 144.958951422675
33468 140.525253004424
33469 146.105795449542
33470 140.365747524587
33471 141.298283484764
33472 139.345214191657
33473 135.569548437128
33474 134.877564362808
33475 133.487740615125
33476 127.803765782428
33477 129.523803743534
33478 136.032543912231
33479 143.632766769725
33480 138.608116288913
33481 142.494448759699
33482 141.593715387627
33483 146.09333243363
33484 149.673964092753
33485 158.369468774593
33486 164.705842719254
33487 157.217926064331
33488 153.52228503858
33489 152.418974695621
33490 152.829372066691
33491 149.433770477766
33492 147.295940242586
33493 143.24849488108
33494 140.463844845997
33495 141.220752370542
33496 137.06494464714
33497 136.053394944786
33498 129.78461562069
33499 124.143890370764
33500 118.934074194865
33501 123.544139044899
33502 126.877331387123
33503 131.467163521884
33504 132.37258025534
33505 127.404232018568
33506 124.957680800697
33507 125.380737985958
33508 128.173548690245
33509 124.833916174131
33510 123.034271219104
33511 129.554121998652
33512 131.083608098052
33513 131.601303382046
33514 136.043949527378
33515 136.307349834968
33516 137.932190782486
33517 134.740297457043
33518 133.370289973456
33519 138.564244926222
33520 139.398230089155
33521 133.407516827543
33522 129.869642071417
33523 126.439530418879
33524 129.989182693156
33525 122.75037016842
33526 127.29080231799
33527 130.814131105432
33528 129.027779960854
33529 134.699392228974
33530 138.112240435318
33531 136.168983118201
33532 141.009663513726
33533 141.572422710648
33534 134.25531067826
33535 133.043105302528
33536 142.525688973305
33537 144.73065654004
33538 150.540563553194
33539 145.433861012858
33540 153.998637005325
33541 157.959771175253
33542 160.779810017963
33543 154.409537126179
33544 149.175300050495
33545 149.413850818702
33546 149.264642258314
33547 148.02639855498
33548 153.397314329962
33549 142.662506256647
33550 150.895781948986
33551 146.565536278147
33552 145.002523789652
33553 148.085117985462
33554 155.308199316188
33555 160.25063341863
33556 149.937579095739
33557 151.605528779859
33558 146.71986268918
33559 146.022354521915
33560 139.628371561666
33561 139.065760748666
33562 133.707148035351
33563 139.885711387765
33564 139.745068846357
33565 145.827339588153
33566 135.532909482531
33567 134.631180948012
33568 132.873466333112
33569 138.975636385386
33570 132.808038274195
33571 129.550750127395
33572 131.621701590109
33573 130.360160255944
33574 128.448472579364
33575 125.981550170957
33576 128.411909382382
33577 133.558393638331
33578 135.112275362628
33579 133.595324692221
33580 138.375904010552
33581 137.602414248806
33582 144.645155595179
33583 137.693299655752
33584 143.712648846625
33585 144.240864318753
33586 146.60654794787
33587 149.305860793457
33588 144.9659531259
33589 142.469471562714
33590 141.792897320057
33591 148.49696951737
33592 147.716570830806
33593 145.469790130684
33594 149.528297478202
33595 145.94767093851
33596 153.411759481321
33597 141.949709437956
33598 149.441199807933
33599 153.624000922396
33600 153.509697548244
33601 150.796654688046
33602 149.709999700223
33603 153.400270144256
33604 152.323582398522
33605 153.863286388726
33606 154.267482769675
33607 153.682550355273
33608 159.724167121388
33609 162.133522664932
33610 160.404306782531
33611 156.53231265949
33612 158.31511819398
33613 163.871051130916
33614 164.395595947607
33615 166.615332710565
33616 165.586297745008
33617 168.104521053851
33618 160.86990101798
33619 160.980116859236
33620 155.207099670386
33621 152.299299311762
33622 152.579547068239
33623 150.468227136507
33624 150.05422692736
33625 143.933929839528
33626 151.587556402448
33627 149.276370451136
33628 148.933135189885
33629 147.859846240695
33630 148.144978329651
33631 149.041352914125
33632 143.728243739153
33633 145.800671864118
33634 143.515120807951
33635 139.323449885966
33636 133.103650151519
33637 134.329751795185
33638 136.483610564527
33639 129.99184081909
33640 132.077965587235
33641 142.699179344728
33642 141.795251285615
33643 143.763525567659
33644 139.234996302966
33645 148.926715616752
33646 150.614285928409
33647 150.837993481814
33648 154.125145349522
33649 149.629281903763
33650 148.125644339927
33651 147.840018366316
33652 144.023735003421
33653 136.428197526636
33654 129.311056557106
33655 133.321442018957
33656 135.115853426667
33657 135.978146446327
33658 132.846971512362
33659 136.80060549446
33660 135.352790531028
33661 130.151892560538
33662 124.48451628791
33663 132.071438523946
33664 132.432663783446
33665 133.07017036502
33666 125.325739292903
33667 130.545651558855
33668 127.554526329914
33669 135.01960826561
33670 142.35927399417
33671 139.47756950075
33672 147.192136455695
33673 150.397629025824
33674 153.988311256058
33675 154.013978737982
33676 157.480773830098
33677 159.925054298974
33678 159.125995363116
33679 166.149820753019
33680 172.450151200059
33681 167.894140579251
33682 171.983402799421
33683 163.513742167473
33684 171.934851910091
33685 159.399703788665
33686 159.957560036816
33687 157.178396465291
33688 151.485857014705
33689 153.351920357256
33690 154.161362741133
33691 164.502771309659
33692 163.901700481003
33693 168.277948718926
33694 171.64089859573
33695 170.322719518702
33696 170.744182809052
33697 168.426052159123
33698 169.54121678288
33699 166.501117443478
33700 166.69858034431
33701 176.183830712788
33702 170.464031976636
33703 177.952400153468
33704 178.448217900966
33705 181.884262732171
33706 179.109107502179
33707 177.662095707199
33708 182.523337662142
33709 184.177699925659
33710 186.576920631864
33711 179.033329090373
33712 179.379679763501
33713 184.456458994418
33714 184.965298022594
33715 189.547261757185
33716 187.390549457124
33717 186.113550773449
33718 188.252761807028
33719 184.997300149394
33720 184.599186159263
33721 178.602576191034
33722 182.721629757896
33723 170.254018560006
33724 161.100315802526
33725 166.505065874454
33726 167.0473280385
33727 172.825999242584
33728 176.779886419193
33729 167.884532176588
33730 157.864631734206
33731 155.139246815665
33732 156.680413115254
33733 151.322708461581
33734 148.602589230887
33735 140.733374584001
33736 141.277943975937
33737 146.864973750835
33738 149.193036534229
33739 150.844562028564
33740 147.176592984248
33741 145.953882556555
33742 152.517644924564
33743 160.832111720093
33744 159.681883371963
33745 154.210650245769
33746 157.625465403565
33747 151.988161060151
33748 141.801162623359
33749 144.490114395184
33750 149.163569344651
33751 150.409325436809
33752 145.463858567098
33753 140.857096384019
33754 136.424126152731
33755 140.829004513369
33756 137.057346718394
33757 131.87854827095
33758 128.869333963844
33759 123.79651462817
33760 131.551955031704
33761 130.229748985862
33762 125.811778148486
33763 121.25116620919
33764 126.393124225763
33765 126.641021635003
33766 126.560773889201
33767 126.862932067285
33768 130.527320283482
33769 129.994203062703
33770 128.347072939516
33771 129.608088598849
33772 133.219877338119
33773 135.40755413198
33774 141.681242254214
33775 148.224652187409
33776 146.603141775409
33777 147.013128684113
33778 146.999651629217
33779 148.788675583181
33780 140.455558738738
33781 146.410385474855
33782 143.815106676433
33783 145.631137043877
33784 143.233030510478
33785 146.283235176422
33786 148.169765372382
33787 153.332815087141
33788 157.848777298739
33789 154.529055613509
33790 157.282628219904
33791 163.607981012481
33792 163.78788256897
33793 159.535845549369
33794 160.917895402815
33795 153.890334897476
33796 156.801677784461
33797 162.134892671712
33798 165.329132772474
33799 164.123330106021
33800 159.690999573214
33801 160.914195146725
33802 157.510833558455
33803 159.469978514772
33804 163.565416528884
33805 162.603806500204
33806 154.525862675984
33807 147.218961360233
33808 145.756148383867
33809 144.928240933169
33810 144.457660561842
33811 139.805995544291
33812 137.60520086527
33813 145.474677807684
33814 148.524856659371
33815 145.513809023606
33816 146.200633220426
33817 144.497948525458
33818 138.06717502147
33819 139.212234283068
33820 143.201178231565
33821 144.230957326067
33822 151.804374271866
33823 147.314810020417
33824 148.180229195063
33825 151.013225785307
33826 161.659961048981
33827 161.090573878685
33828 166.654520775841
33829 169.363980861439
33830 163.675941767171
33831 159.522133949276
33832 154.972502567871
33833 149.484359681235
33834 143.590315300076
33835 146.369441191196
33836 147.554856909496
33837 140.691498519994
33838 151.308117927049
33839 149.221942308947
33840 158.614807653494
33841 154.810021194624
33842 156.439629215213
33843 157.275947441587
33844 151.039840912749
33845 151.570671158195
33846 141.137545721204
33847 150.375240977244
33848 150.60619977844
33849 155.943551585555
33850 166.03940666013
33851 170.856817613003
33852 182.39724447544
33853 181.693244231787
33854 185.174222353891
33855 183.195663309376
33856 184.53869190415
33857 188.794795237163
33858 181.055506833902
33859 185.731142105932
33860 179.67280698112
33861 178.949385971085
33862 173.167624812734
33863 176.051578435575
33864 179.27678022149
33865 178.319761331842
33866 188.827578657816
33867 181.506636740991
33868 172.55512262361
33869 174.832811833368
33870 167.551703174539
33871 169.520145131291
33872 159.39417060774
33873 165.63020852195
33874 166.275491684871
33875 172.463775786568
33876 167.012957678178
33877 164.107651810129
33878 171.3540371679
33879 168.899925115414
33880 170.553873436351
33881 169.405135856694
33882 168.732092940528
33883 167.163455826529
33884 167.244174427244
33885 166.026691072149
33886 155.41803495013
33887 155.229563593576
33888 161.268218317384
33889 161.441960704972
33890 163.432614501474
33891 158.792723202319
33892 161.223077403117
33893 159.772732689807
33894 160.445847081286
33895 153.87443438696
33896 151.195771021471
33897 154.776585906621
33898 144.704780480144
33899 150.283092884195
33900 148.662706871349
33901 149.966432341202
33902 155.639759747793
33903 155.349880771873
33904 149.763357863692
33905 149.632686626062
33906 149.435562659897
33907 147.373248785416
33908 145.708716723507
33909 136.942178801312
33910 141.568355942591
33911 146.286191158866
33912 144.485972348217
33913 148.76564278894
33914 146.178707845243
33915 151.632695382215
33916 161.72734469323
33917 158.142427590343
33918 166.447959744596
33919 168.814282124771
33920 172.121759602299
33921 175.836148665265
33922 171.813926796323
33923 176.021476584427
33924 178.637335422237
33925 176.273768530779
33926 184.46799319254
33927 188.789983481861
33928 184.629117609353
33929 190.246931655406
33930 180.293330615598
33931 177.912840584919
33932 178.92524938869
33933 171.621584555696
33934 171.411356313625
33935 168.456360336865
33936 165.746971530653
33937 162.900881608802
33938 165.315412265457
33939 167.492872886996
33940 157.152303241358
33941 154.514533881946
33942 153.541850565554
33943 147.286154705887
33944 153.921511961562
33945 159.859586637489
33946 153.981527155131
33947 155.281641926681
33948 154.067007586824
33949 155.571633097733
33950 157.927913450527
33951 158.946518570535
33952 164.806232002975
33953 164.180891106153
33954 161.634509319922
33955 164.62297789505
33956 164.033613112612
33957 166.919970951184
33958 163.718866705243
33959 148.650625517749
33960 149.825245503618
33961 155.847497212111
33962 152.575809549731
33963 160.994047477434
33964 154.383391458903
33965 149.684455896734
33966 155.465343811229
33967 155.901632636988
33968 162.324287400856
33969 154.605083657859
33970 155.762330500416
33971 158.501694651763
33972 157.700145930288
33973 163.233425263673
33974 164.293552456915
33975 158.79235135409
33976 162.613801198403
33977 169.430810965225
33978 171.6520995818
33979 177.217034325729
33980 186.180666135734
33981 181.945097700313
33982 191.742217157833
33983 185.071640757654
33984 187.629722016033
33985 185.549229445105
33986 183.057952386792
33987 175.52154192463
33988 174.602137060922
33989 177.401414758032
33990 174.380125414078
33991 165.934259485155
33992 164.145081056407
33993 165.40243463973
33994 170.45497164705
33995 181.657704126345
33996 175.984798330635
33997 177.637569339605
33998 173.994414257265
33999 181.847236418959
34000 170.893615200424
34001 167.170153340072
34002 161.739588090211
34003 163.109101129806
34004 162.24001201764
34005 163.164428210337
34006 164.008121062981
34007 168.516466345895
34008 170.799046462859
34009 168.055054431918
34010 174.562704802255
34011 177.779758899666
34012 172.21061915877
34013 168.070146363627
34014 170.086898010227
34015 161.932081502714
34016 157.769120071592
34017 157.311499586639
34018 161.424755080937
34019 157.711012080893
34020 163.262984532739
34021 158.854202590648
34022 157.055188411875
34023 155.318812738313
34024 161.056819777628
34025 157.836940645008
34026 154.517202356253
34027 157.026138001441
34028 149.540083497296
34029 154.646885138872
34030 147.760656768879
34031 152.207056768053
34032 160.784152315418
34033 157.206818282715
34034 152.852315586818
34035 154.260820653637
34036 164.287363172912
34037 153.557248114137
34038 153.143737303572
34039 146.300299877843
34040 144.104540743217
34041 146.800251368391
34042 151.454534606725
34043 147.026381271079
34044 137.475555573316
34045 147.811130489268
34046 156.950403173735
34047 153.096348225043
34048 163.191560243362
34049 167.957380670689
34050 174.210208072483
34051 169.366029446301
34052 169.19412853081
34053 175.874297644828
34054 169.47183083168
34055 168.87391121317
34056 162.177904357667
34057 172.908845203288
34058 171.201699336705
34059 176.657832841413
34060 180.2184578351
34061 181.435227284534
34062 179.572304940377
34063 190.579435419601
34064 196.383645788125
34065 186.873668011241
34066 179.21518394081
34067 186.545063648925
34068 173.952567129666
34069 165.3190392073
34070 158.355558882359
34071 155.642533732907
34072 147.75461102394
34073 146.147275086072
34074 144.490587625589
34075 144.564440645751
34076 146.450509376237
34077 140.001660873543
34078 132.876167896693
34079 138.853271698908
34080 136.301474254106
34081 142.601087966803
34082 145.502314833907
34083 144.608728041609
34084 143.169371929689
34085 149.298715564269
34086 147.263461420282
34087 139.049713239914
34088 139.207667003878
34089 139.138152027691
34090 139.831283337004
34091 143.486570276818
34092 146.803187430193
34093 140.585406048549
34094 145.947957460506
34095 147.419431436906
34096 145.8191027707
34097 146.891368393534
34098 149.212580831769
34099 146.763569340732
34100 153.147269680109
34101 144.483939704162
34102 141.501118890857
34103 134.007547408701
34104 141.160986726691
34105 132.431258524608
34106 137.268682736534
34107 138.860660944036
34108 144.925588324779
34109 151.507896386615
34110 160.200010569397
34111 159.725637794198
34112 166.914671930245
34113 174.012924514644
34114 176.032041866974
34115 168.523362270226
34116 167.607717979777
34117 168.924403856553
34118 171.946837720687
34119 172.310479864012
34120 162.989310811346
34121 161.420309902966
34122 168.688928564996
34123 172.974482164242
34124 170.50004770251
34125 179.398885574276
34126 181.650819738718
34127 179.638130689665
34128 180.07193939332
34129 174.216739651345
34130 168.174363408576
34131 173.571343427166
34132 164.307280267684
34133 164.30964211608
34134 162.378375742182
34135 165.506808408829
34136 170.319526541126
34137 172.820958633231
34138 169.861261535792
34139 157.583379690844
34140 158.684958646089
34141 165.591131938849
34142 160.695747025492
34143 156.468314267588
34144 154.996611624231
34145 155.105541472294
34146 153.137766428682
34147 151.416287260637
34148 151.135990265812
34149 153.761093765147
34150 153.524821984985
34151 149.194832766436
34152 150.744729772893
34153 146.643929343349
34154 148.571591045189
34155 146.348189009142
34156 145.185786902335
34157 139.50393569271
34158 135.535459585741
34159 145.560208027355
34160 149.842368778504
34161 144.330299389697
34162 136.974483185795
34163 142.845218791241
34164 141.588427527692
34165 144.971292427631
34166 144.017942104583
34167 154.144674141272
34168 158.999961274899
34169 156.239204329724
34170 157.455015889465
34171 156.835820799917
34172 156.101626779982
34173 163.109396522886
34174 162.672383204137
34175 172.314968391097
34176 167.893474888139
34177 165.652893716738
34178 175.731294216471
34179 176.741435006459
34180 177.544790839803
34181 188.028209826288
34182 200.045073315094
34183 200.218956796915
34184 195.268887083581
34185 186.440730461113
34186 187.272756286719
34187 186.777200889899
34188 186.980953583161
34189 192.11584406836
34190 191.374446554698
34191 186.839575713461
34192 189.407488498502
34193 186.450426460488
34194 181.490021776735
34195 179.262825805991
34196 180.876018506796
34197 189.570651106591
34198 178.598981707001
34199 172.769608639997
34200 166.827124529881
34201 164.258521038484
34202 162.150626774493
34203 156.446983504863
34204 162.825485979803
34205 160.445939024401
34206 157.511947323084
34207 156.622562777553
34208 155.722207082075
34209 154.022790849351
34210 156.690456903213
34211 165.812964263252
34212 164.165675529608
34213 169.578628889949
34214 175.299249299386
34215 178.345709985539
34216 173.275351316084
34217 169.271988047815
34218 178.493990542364
34219 183.907337624028
34220 195.828530917619
34221 187.186863191423
34222 179.889947554323
34223 179.885477007536
34224 180.642199042355
34225 184.957930605604
34226 183.251218827484
34227 177.798088337052
34228 173.612089964342
34229 171.173843145416
34230 172.769593710677
34231 165.080841229764
34232 165.486737792727
34233 155.059644228507
34234 145.721718453492
34235 143.965802972305
34236 149.908296647875
34237 155.369419285445
34238 157.039272606081
34239 155.297553083855
34240 141.665954192725
34241 143.810063592363
34242 148.354347647782
34243 156.137199850291
34244 153.749567669177
34245 156.993384239708
34246 159.653357998394
34247 167.936286936962
34248 168.476850322663
34249 167.335423166683
34250 160.370995259816
34251 166.778699709731
34252 167.157061331142
34253 172.646912453629
34254 176.807243345506
34255 179.457310829795
34256 175.324115426904
34257 168.060575908895
34258 159.043785028405
34259 153.614590290727
34260 163.353057239242
34261 161.60678723544
34262 163.953612225371
34263 164.752716863724
34264 158.61009727
34265 160.146866054048
34266 164.89343921694
34267 156.610637450639
34268 157.620282610796
34269 162.692506504177
34270 168.194389979241
34271 173.15802410188
34272 176.380328401362
34273 177.962462182702
34274 183.807988646052
34275 178.721542711232
34276 175.853369604
34277 181.331330195466
34278 186.565041291817
34279 187.651860216566
34280 179.695993437096
34281 180.654303406529
34282 173.60581263152
34283 170.813077470994
34284 179.026829418246
34285 172.356658705818
34286 167.275315571936
34287 166.793297888703
34288 169.770545973571
34289 165.932618447652
34290 167.663596335719
34291 159.845167239678
34292 153.513077768226
34293 148.725290325678
34294 145.054885279507
34295 142.896998945432
34296 154.524725033801
34297 153.840444903117
34298 155.192904500135
34299 154.864978448495
34300 158.119877288176
34301 163.081198143345
34302 167.190665491814
34303 170.700174984425
34304 167.657816091284
34305 172.383277720085
34306 169.523533803903
34307 169.679771070258
34308 161.858174113464
34309 165.396696877239
34310 169.926575384503
34311 170.708839004776
34312 171.640930851316
34313 177.284210143809
34314 177.756797542909
34315 175.365620036784
34316 172.043282724717
34317 168.45119555146
34318 170.079027895601
34319 176.279713839308
34320 181.304345711124
34321 185.741242346471
34322 188.768465953502
34323 184.224706410752
34324 184.604647227144
34325 185.003866190786
34326 184.506578755001
34327 181.594258685112
34328 186.516539279279
34329 183.757419296681
34330 178.879722801742
34331 176.646794650845
34332 186.499124512725
34333 181.710554614297
34334 182.534183543565
34335 184.442923874645
34336 178.16548105865
34337 180.739904895178
34338 179.85201512784
34339 174.888987444377
34340 178.425517522596
34341 175.033153586303
34342 166.510826285844
34343 159.820324824205
34344 163.439240225635
34345 163.463664984319
34346 172.794649872623
34347 177.443282653432
34348 176.095813788536
34349 171.87724679198
34350 170.737121919032
34351 170.321265059029
34352 166.487174784609
34353 172.173913101301
34354 179.503535509274
34355 180.281675635356
34356 180.263662716088
34357 181.579812178843
34358 184.095768404063
34359 193.633559892735
34360 192.069839124119
34361 194.408082499669
34362 197.298709810114
34363 204.091400046123
34364 201.189078884082
34365 201.501794056898
34366 196.127092010248
34367 195.936707409779
34368 199.064955730978
34369 210.273827213924
34370 208.603706681364
34371 210.306422195533
34372 210.150465402136
34373 212.991080610545
34374 202.978178617871
34375 198.443532922039
34376 203.69052250418
34377 198.856160748365
34378 195.24594300454
34379 191.361183720925
34380 187.999503701451
34381 183.612612177466
34382 180.106216205032
34383 176.230333531517
34384 181.205455753069
34385 183.83189621343
34386 178.838596576046
34387 179.010324706313
34388 171.447688501019
34389 164.894862965869
34390 165.476231332042
34391 163.054657834186
34392 159.796768551099
34393 156.57843436084
34394 163.681158960874
34395 160.99853060389
34396 160.811704752549
34397 166.967590553584
34398 158.76796536963
34399 158.7341034133
34400 151.904651172957
34401 149.299483650048
34402 155.138093259574
34403 155.708227693846
34404 146.8081669374
34405 145.530102548866
34406 153.597778843964
34407 148.085907018
34408 156.533199894587
34409 152.070587304179
34410 149.105735051659
34411 158.352781336821
34412 165.567645687677
34413 163.714817661474
34414 154.688012541741
34415 156.503095382649
34416 156.202725418127
34417 150.477714421004
34418 155.765224458496
34419 151.51137672112
34420 155.403468520033
34421 154.555975611809
34422 154.464628421826
34423 156.594189365412
34424 157.158210974323
34425 161.397364622244
34426 157.111161519237
34427 169.847805170666
34428 174.294154864941
34429 181.148226967492
34430 184.847213519969
34431 174.1006028365
34432 169.228309809464
34433 167.570808929359
34434 173.216070312413
34435 176.24864755624
34436 171.566540785045
34437 174.254745989668
34438 173.6691016281
34439 179.641333691549
34440 188.080806298195
34441 199.075121669831
34442 203.524016335109
34443 207.362312400465
34444 213.090175983061
34445 207.554745183983
34446 208.958543684897
34447 202.432080123626
34448 200.527815831303
34449 206.46948920882
34450 208.139846168859
34451 214.904981926216
34452 210.262424418586
34453 202.408796693859
34454 196.056014232301
34455 198.174720002271
34456 207.201591922576
34457 205.241168983893
34458 208.333610484446
34459 210.586171260474
34460 207.499239252947
34461 198.107571162326
34462 188.984180518509
34463 183.845632619861
34464 182.731904749211
34465 180.347575207367
34466 180.656440553676
34467 186.189601675679
34468 177.765495240183
34469 177.689098783581
34470 172.847656616497
34471 168.829469206692
34472 172.475358614706
34473 180.591820205896
34474 186.937874375724
34475 190.065256817237
34476 189.906601375257
34477 187.088173778835
34478 188.459704960353
34479 180.704031956044
34480 175.735949526345
34481 173.796182478774
34482 174.336772725864
34483 172.112595407869
34484 173.80170576709
34485 180.583501145753
34486 183.542346275767
34487 175.584230487519
34488 176.089823926051
34489 172.653180562758
34490 175.221166021205
34491 180.413628770189
34492 176.163369926853
34493 177.301160436144
34494 178.883795830365
34495 173.198608230955
34496 174.080329837257
34497 176.367430316926
34498 174.330980437963
34499 173.206215260544
34500 179.637340637646
34501 179.637684895069
34502 187.788773540147
34503 192.403393191488
34504 194.208615092018
34505 194.796366364709
34506 191.678912853355
34507 201.752400795793
34508 197.824332327433
34509 189.38878662029
34510 188.297896302934
34511 182.417478650876
34512 187.920046066582
34513 186.644186994242
34514 183.062912131691
34515 187.18871855486
34516 177.016390165417
34517 176.168767984013
34518 175.848885447594
34519 180.108385527383
34520 168.361613425097
34521 172.04669354369
34522 176.646889829304
34523 174.059439886896
34524 166.189142761826
34525 161.269668112499
34526 159.502531604585
34527 153.10197899132
34528 160.453015435694
34529 169.967585487557
34530 170.330226298079
34531 180.516298976643
34532 186.457995837836
34533 188.905110495074
34534 186.98895837866
34535 191.15127922781
34536 194.786244936001
34537 191.349579295033
34538 188.703796161984
34539 191.252278629527
34540 200.898535225568
34541 198.63241539777
34542 183.524703387595
34543 188.164266263002
34544 187.918496068842
34545 178.921620902017
34546 185.995508011025
34547 182.878330679562
34548 186.461098106531
34549 183.443415943009
34550 183.642089326064
34551 179.302046249001
34552 168.539109687734
34553 161.281020278064
34554 164.543300197524
34555 160.371092237244
34556 168.470419617594
34557 174.027010949905
34558 175.519754563413
34559 174.407531220215
34560 178.210643658327
34561 176.968579426041
34562 177.665649989843
34563 170.401052570885
34564 182.292890628031
34565 194.638289057762
34566 191.542506415224
34567 194.517355256189
34568 196.951392494438
34569 200.541598051552
34570 204.248676241275
34571 204.240972607926
34572 208.461075873366
34573 217.663768451064
34574 221.552222683232
34575 217.165976110749
34576 214.544921986889
34577 217.508428193072
34578 219.908457496572
34579 214.54984187788
34580 207.074199704755
34581 211.879955804375
34582 224.927538908706
34583 237.922468345653
34584 239.269721929739
34585 230.75234578141
34586 229.454524295977
34587 229.611111944999
34588 223.965160662063
34589 218.720814141185
34590 218.819910114562
34591 221.588790843358
34592 215.434215341336
34593 207.789633068443
34594 198.692637768376
34595 209.027661249715
34596 208.154799305482
34597 206.038649993834
34598 201.916900931167
34599 207.538759625835
34600 206.190235108915
34601 211.765607673596
34602 210.521883035532
34603 207.664654630742
34604 197.271721443388
34605 200.867492836562
34606 202.455471154634
34607 201.502425583389
34608 204.351949317374
34609 207.344399900548
34610 203.621261249247
34611 200.286625751784
34612 201.10885757595
34613 203.159504077541
34614 209.173953562511
34615 197.493553868344
34616 196.701230559475
34617 196.588829356084
34618 204.212004627673
34619 202.390444352024
34620 207.315118602124
34621 201.63878196727
34622 195.848822125506
34623 197.176004423859
34624 194.49002839682
34625 196.056350433317
34626 200.89873263244
34627 205.270459313028
34628 207.43856224137
34629 202.570730122021
34630 205.803654191293
34631 201.368981956268
34632 212.617441534187
34633 214.311801874184
34634 216.853656719552
34635 221.535983926856
34636 218.971297641655
34637 217.318642535151
34638 211.673168288724
34639 202.642185712541
34640 202.268187647629
34641 202.620926278009
34642 209.840968134763
34643 203.265962451242
34644 204.702453186929
34645 201.246447893153
34646 195.645904794548
34647 196.035815653801
34648 192.631691133249
34649 189.010156377224
34650 186.502741068352
34651 191.959575227229
34652 188.57376591133
34653 195.198480714602
34654 191.721430258438
34655 190.820811646639
34656 186.719724899697
34657 182.092937915077
34658 179.717794816327
34659 190.823423766512
34660 188.892160093972
34661 193.078421311561
34662 179.480416747381
34663 181.751252600098
34664 188.387285924951
34665 198.2757356354
34666 195.196747083163
34667 195.466382603554
34668 191.618275591472
34669 199.467013849001
34670 202.066059359717
34671 208.180960344547
34672 207.676099308489
34673 196.665889292468
34674 197.821952950832
34675 204.888450889085
34676 213.867926004426
34677 219.197447751528
34678 222.827106580917
34679 224.576162118436
34680 222.764742188361
34681 224.866319823987
34682 234.430298706545
34683 241.632826661798
34684 240.631083881522
34685 228.086409596966
34686 232.85553565136
34687 228.368618084121
34688 224.462629622323
34689 224.035023984906
34690 216.524732322881
34691 214.05100800678
34692 213.389725470528
34693 215.281055629372
34694 214.125093575723
34695 206.112872829338
34696 209.401719079285
34697 214.863584578295
34698 209.073385893033
34699 206.479158914501
34700 211.545118798448
34701 204.324060580694
34702 208.534587020966
34703 207.031766426741
34704 210.346692619672
34705 219.803753878181
34706 219.814867879233
34707 218.846218281751
34708 227.674699211776
34709 230.204772078709
34710 237.940888385781
34711 230.351103961904
34712 231.994743706777
34713 233.584615343926
34714 236.627740736086
34715 240.910076767323
34716 234.10732672006
34717 226.612882809756
34718 232.116581792699
34719 230.505199791855
34720 225.906622902271
34721 226.057876920077
34722 223.217663060532
34723 215.499034504331
34724 204.307300005963
34725 202.566640557309
34726 199.494140385018
34727 199.535430282734
34728 193.235412131018
34729 181.312021122148
34730 176.22163984542
34731 179.486288958619
34732 170.740052564101
34733 163.758151431643
34734 165.200805237914
34735 167.172319511622
34736 163.412861765725
34737 171.173724759591
34738 175.410524027419
34739 174.833501368798
34740 174.099498653018
34741 179.705989840903
34742 180.0947611512
34743 178.762063274081
34744 176.66854409042
34745 169.021776012201
34746 174.666518421281
34747 180.466412338441
34748 174.165158860892
34749 189.62770068132
34750 199.129004992597
34751 205.573362304777
34752 208.626530448921
34753 215.229687607168
34754 219.536041430942
34755 221.484929259333
34756 223.791059423103
34757 227.430059035072
34758 225.513961461157
34759 224.056213490942
34760 226.16300118627
34761 219.705569592183
34762 211.228687720355
34763 213.680317662647
34764 225.981012656827
34765 231.023731897499
34766 224.527512507839
34767 221.562657748119
34768 220.112485429697
34769 206.010064475541
34770 203.301263801382
34771 203.44275716793
34772 210.268475833523
34773 216.606990702746
34774 207.321030595001
34775 200.496996877707
34776 208.127510487567
34777 200.990998577934
34778 202.377283668042
34779 199.892656312068
34780 205.354417857539
34781 200.877652864771
34782 199.276581623797
34783 194.66289439245
34784 192.618703898605
34785 187.155271645065
34786 181.900674294373
34787 184.597021472509
34788 198.967706340736
34789 207.859504985065
34790 207.178756692896
34791 203.446500810136
34792 196.747096516238
34793 189.493569914637
34794 193.912792232129
34795 195.830424064046
34796 183.406171092397
34797 181.757398348515
34798 174.805035521499
34799 177.930952989846
34800 174.982403782003
34801 186.821553392677
34802 197.138276111661
34803 208.169135991414
34804 206.576632446084
34805 217.090163911372
34806 229.641165704045
34807 225.844578974351
34808 221.235560602466
34809 222.671535941638
34810 223.854305523337
34811 219.514190352198
34812 221.429265536082
34813 220.547317307018
34814 224.477719631124
34815 223.793921690006
34816 236.190684366984
34817 246.201547866641
34818 251.76595222894
34819 251.261578648644
34820 243.251223393226
34821 242.543356500173
34822 239.415276961415
34823 225.544392127894
34824 223.019412216959
34825 222.495478771377
34826 217.685504616279
34827 226.568979528685
34828 226.553522098946
34829 229.524980220449
34830 230.924317044664
34831 238.959375408986
34832 246.835783460928
34833 256.243684527591
34834 242.22477558991
34835 239.320026220686
34836 235.34154693809
34837 229.533607584309
34838 235.741787256382
34839 238.077435286121
34840 246.258340656473
34841 234.224272017318
34842 233.069128012245
34843 249.891521504531
34844 258.302265101129
34845 260.83496097158
34846 262.443069416075
34847 261.513777945428
34848 259.268832233182
34849 257.059577638349
34850 258.496620932325
34851 252.945432406339
34852 254.508478957342
34853 250.909751230608
34854 257.722281283154
34855 253.214990201095
34856 243.542107362255
34857 244.780132416622
34858 236.301796095765
34859 233.680573896914
34860 228.881350559236
34861 241.770037142055
34862 247.420092399086
34863 241.750540835668
34864 232.3758468976
34865 229.418705278883
34866 230.923184605321
34867 223.45352142777
34868 226.42387373728
34869 217.788216168524
34870 212.809267062103
34871 214.132931509997
34872 207.482052031351
34873 208.814895323184
34874 210.235896570792
34875 218.423193017516
34876 230.014794638288
34877 227.04334759177
34878 227.655822322431
34879 223.054122830132
34880 227.412496967029
34881 219.810137124137
34882 219.267466986105
34883 222.373016231635
34884 227.686265068862
34885 224.97948427866
34886 215.474213908882
34887 207.313139957512
34888 203.847430041304
34889 208.344003193499
34890 207.520820375245
34891 200.056723663857
34892 201.504700148219
34893 196.435539497865
34894 188.589495641648
34895 182.666857059648
34896 182.659862577907
34897 179.382368562391
34898 177.348180903575
34899 178.451534217964
34900 183.606246232363
34901 193.393145097136
34902 193.379468891987
34903 188.542383285821
34904 183.28697263678
34905 184.407374867232
34906 195.115034496251
34907 198.897261743376
34908 197.06988555633
34909 202.97133843131
34910 201.717185069069
34911 206.725156154354
34912 204.115847030273
34913 200.517225213632
34914 199.372734383519
34915 212.921195950604
34916 200.615178184141
34917 202.367723583061
34918 210.328443283437
34919 220.446758953807
34920 217.936953137031
34921 216.761920957558
34922 215.516733418704
34923 212.210039804496
34924 213.796351279145
34925 210.671831810181
34926 202.745366518795
34927 200.264460325348
34928 202.588818806405
34929 200.514554761676
34930 201.599437716961
34931 203.336728403289
34932 211.872838346847
34933 219.700301469649
34934 224.675436222304
34935 217.812166917501
34936 228.193884234484
34937 238.831334620053
34938 232.841392487963
34939 233.753852318761
34940 234.628072888988
34941 233.676852778472
34942 238.345845383657
34943 246.645325722587
34944 246.646637270347
34945 249.782170991356
34946 249.906961394465
34947 262.04101438619
34948 271.536548291711
34949 271.835057839416
34950 269.944297439066
34951 273.049361766055
34952 268.873525385937
34953 268.870410302822
34954 275.808015375289
34955 274.929593760183
34956 273.255453029554
34957 264.558710698524
34958 267.558874267819
34959 255.719502824408
34960 252.708264489267
34961 244.160833860417
34962 238.13288906576
34963 237.87022296407
34964 243.733575904969
34965 247.105050080062
34966 252.202593677397
34967 252.301821832027
34968 246.539187250139
34969 249.372033210011
34970 252.460148848877
34971 240.301423076752
34972 241.296239256444
34973 238.208702306424
34974 241.240177177668
34975 240.629791544516
34976 239.495151274507
34977 241.344119634587
34978 243.237097013559
34979 244.609308957013
34980 244.510014716209
34981 248.961365157145
34982 240.331179609338
34983 232.501785091758
34984 230.243793054716
34985 230.949959535473
34986 238.233749118588
34987 229.536073450649
34988 232.61415469511
34989 231.148568547258
34990 238.466410881959
34991 238.186935327551
34992 235.552992168218
34993 228.210249555413
34994 223.394606133075
34995 226.412076646858
34996 222.191315670197
34997 220.5295236808
34998 220.017791694005
34999 227.924891060276
35000 229.245464397726
35001 227.257047922368
35002 228.490599017795
35003 233.639712265708
35004 238.420149990638
35005 230.280396605737
35006 216.242112835234
35007 217.792717663413
35008 216.855197107071
35009 216.059896528561
35010 218.772264006624
35011 231.872570738835
35012 233.22859542114
35013 243.345892806114
35014 240.740468238191
35015 242.512912401582
35016 254.568177512836
35017 262.497495152808
35018 262.174822054049
35019 256.434459521509
35020 256.495727085177
35021 261.443314017566
35022 259.775432657992
35023 261.944560534434
35024 256.038250294749
35025 253.01947062788
35026 266.234129595507
35027 272.907015262834
35028 275.064520199268
35029 278.164763592417
35030 263.930812145842
35031 268.196378151355
35032 268.29878420006
35033 269.511963265825
35034 278.20156271332
35035 276.893811389186
35036 278.43758914784
35037 274.603836103165
35038 276.359719709374
35039 280.002865983409
35040 277.071901297845
35041 284.859538027049
35042 292.849415675098
35043 290.262133513744
35044 293.347893777047
35045 306.388658436458
35046 304.690738086196
35047 304.416082495451
35048 299.934128423506
35049 296.65536909136
35050 305.820316893721
35051 300.661268096414
35052 301.578548086873
35053 303.767842428094
35054 304.054833852298
35055 299.959397060903
35056 292.161938022435
35057 288.274709105102
35058 282.668578391912
35059 279.620416119631
35060 274.094826978269
35061 264.388493245357
35062 276.266199635417
35063 272.544832253912
35064 274.077409891722
35065 266.63032570359
35066 266.052726902819
35067 260.454893060374
35068 260.923619969437
35069 261.005673638759
35070 260.802962391328
35071 258.184294149157
35072 260.125872860244
35073 248.311547883298
35074 241.673463470801
35075 251.014553153411
35076 251.711831637782
35077 260.010052614191
35078 267.457884999677
35079 276.647101531692
35080 282.506655776632
35081 286.107550356929
35082 281.664234168924
35083 295.634814110875
35084 295.80104723564
35085 298.567114874836
35086 292.830120541255
35087 299.809670979587
35088 306.143646989024
35089 311.895755091243
35090 316.104834406669
35091 323.423221773125
35092 313.38491311154
35093 319.807230702054
35094 317.295491302564
35095 313.370476369612
35096 316.821703612464
35097 310.03093259217
35098 305.031548726106
35099 297.370143410997
35100 294.7750504271
35101 279.816956471164
35102 271.177518878154
35103 267.644534254871
35104 275.719213669043
35105 271.49437031028
35106 281.621578440052
35107 283.456315342371
35108 290.209641345835
35109 300.120563244065
35110 296.698721215151
35111 304.371549751042
35112 323.481407927912
35113 323.178439137164
35114 345.353962303311
35115 373.641411858263
35116 372.243921436738
35117 385.431981280009
35118 398.221979073456
35119 427.92441836117
35120 443.080705150954
35121 472.729648146506
35122 580.031333051145
35123 593.277796174469
35124 686.55713698838
35125 1008.45576988335
};
\addlegendentry{Smoothed}
\addplot [ultra thick, black]table {%
0 2.112
1 2.4272
2 2.9184
3 3.248
4 3.36
5 3.504
6 3.648
7 3.784
8 4.0336
9 4.1616
10 4.3168
11 5.2352
12 5.304
13 5.3424
14 5.4912
15 5.8128
16 5.9328
17 5.9472
18 6.1504
19 6.1824
20 6.2512
21 6.312
22 6.6992
23 6.72
24 6.8224
25 7.1072
26 7.1824
27 7.2
28 7.3536
29 7.5312
30 7.5824
31 7.616
32 7.7088
33 7.8032
34 7.8864
35 7.968
36 7.968
37 7.968
38 8.0944
39 8.1104
40 8.1792
41 8.448
42 8.4992
43 8.6016
44 8.7456
45 8.7968
46 8.832
47 8.9168
48 8.952
49 8.9712
50 9
51 9
52 9.0048
53 9.1616
54 9.1648
55 9.2416
56 9.552
57 9.5968
58 9.7824
59 9.8512
60 9.856
61 9.9008
62 10.032
63 10.064
64 10.08
65 10.128
66 10.2256
67 10.256
68 10.2624
69 10.2816
70 10.3216
71 10.3568
72 10.3632
73 10.4304
74 10.5136
75 10.5328
76 10.584
77 10.592
78 10.5936
79 10.6576
80 10.7536
81 10.768
82 10.8
83 10.8192
84 10.896
85 10.944
86 10.9856
87 11.0224
88 11.0816
89 11.0944
90 11.128
91 11.128
92 11.2304
93 11.232
94 11.4048
95 11.4384
96 11.4656
97 11.56
98 11.6128
99 11.6192
100 11.6528
101 11.6752
102 11.7008
103 11.7376
104 11.7568
105 11.776
106 11.7904
107 11.7936
108 11.952
109 11.9872
110 12
111 12
112 12.0176
113 12.0224
114 12.04
115 12.1344
116 12.2592
117 12.2912
118 12.2912
119 12.3104
120 12.4576
121 12.4688
122 12.472
123 12.48
124 12.48
125 12.48
126 12.48
127 12.4864
128 12.4928
129 12.5136
130 12.6112
131 12.6736
132 12.7344
133 12.8384
134 12.848
135 12.8576
136 12.8768
137 12.8896
138 12.896
139 12.9024
140 12.9312
141 12.9456
142 12.9536
143 12.9664
144 13.0336
145 13.04
146 13.0848
147 13.1008
148 13.1776
149 13.1872
150 13.1872
151 13.2192
152 13.2784
153 13.3312
154 13.3456
155 13.3536
156 13.3584
157 13.392
158 13.456
159 13.4992
160 13.5696
161 13.6128
162 13.616
163 13.6384
164 13.648
165 13.688
166 13.6976
167 13.7376
168 13.7792
169 13.8976
170 13.9072
171 13.9264
172 14.0208
173 14.0464
174 14.08
175 14.0896
176 14.1312
177 14.1456
178 14.1504
179 14.152
180 14.1616
181 14.1728
182 14.1792
183 14.1888
184 14.2176
185 14.2896
186 14.32
187 14.3312
188 14.352
189 14.3808
190 14.3824
191 14.4096
192 14.44
193 14.4896
194 14.4976
195 14.504
196 14.5056
197 14.5072
198 14.56
199 14.6352
200 14.64
201 14.664
202 14.6848
203 14.6896
204 14.6928
205 14.7136
206 14.7248
207 14.7296
208 14.8
209 14.8144
210 14.8352
211 14.8352
212 14.8352
213 14.8352
214 14.8416
215 14.8624
216 14.904
217 14.9072
218 14.9296
219 14.9296
220 14.9504
221 14.9568
222 14.9568
223 14.9888
224 14.9888
225 15
226 15
227 15
228 15
229 15
230 15
231 15
232 15
233 15.024
234 15.024
235 15.0336
236 15.0448
237 15.0496
238 15.0512
239 15.0544
240 15.0672
241 15.0672
242 15.136
243 15.1472
244 15.1488
245 15.168
246 15.168
247 15.1904
248 15.2
249 15.2064
250 15.2192
251 15.264
252 15.2656
253 15.2736
254 15.3104
255 15.3248
256 15.3248
257 15.3424
258 15.3568
259 15.3968
260 15.4
261 15.424
262 15.4496
263 15.4544
264 15.4592
265 15.488
266 15.5136
267 15.5712
268 15.5808
269 15.632
270 15.6464
271 15.6592
272 15.6704
273 15.6704
274 15.6976
275 15.7248
276 15.7248
277 15.736
278 15.7584
279 15.7792
280 15.7904
281 15.7936
282 15.7984
283 15.8
284 15.84
285 15.8624
286 15.8688
287 15.8688
288 15.8704
289 15.9008
290 15.936
291 15.96
292 16
293 16.0448
294 16.048
295 16.0608
296 16.0608
297 16.0976
298 16.1008
299 16.1008
300 16.1392
301 16.16
302 16.1792
303 16.2016
304 16.2272
305 16.2576
306 16.288
307 16.3232
308 16.3264
309 16.3584
310 16.3808
311 16.4
312 16.4
313 16.4112
314 16.456
315 16.4624
316 16.464
317 16.4928
318 16.512
319 16.5232
320 16.5312
321 16.5376
322 16.5408
323 16.5696
324 16.592
325 16.6
326 16.6
327 16.6144
328 16.6416
329 16.6464
330 16.648
331 16.6704
332 16.672
333 16.7216
334 16.7328
335 16.7552
336 16.7824
337 16.8
338 16.8
339 16.8192
340 16.8416
341 16.856
342 16.9344
343 16.9552
344 16.9792
345 16.9872
346 16.992
347 16.9984
348 17
349 17
350 17.0032
351 17.0032
352 17.008
353 17.0352
354 17.0752
355 17.0752
356 17.0912
357 17.1104
358 17.112
359 17.12
360 17.1248
361 17.1392
362 17.1552
363 17.2112
364 17.2256
365 17.248
366 17.2832
367 17.3264
368 17.3344
369 17.3808
370 17.3888
371 17.4
372 17.4
373 17.4224
374 17.4288
375 17.4816
376 17.504
377 17.504
378 17.5056
379 17.5072
380 17.5168
381 17.5232
382 17.5424
383 17.552
384 17.5568
385 17.6
386 17.6
387 17.6
388 17.6
389 17.6
390 17.6096
391 17.6176
392 17.6176
393 17.6576
394 17.6576
395 17.6688
396 17.6752
397 17.696
398 17.7776
399 17.7824
400 17.8
401 17.808
402 17.8304
403 17.8352
404 17.8944
405 17.9136
406 17.92
407 17.9216
408 17.9328
409 17.9664
410 18
411 18
412 18
413 18.0352
414 18.048
415 18.0512
416 18.0848
417 18.0864
418 18.0864
419 18.088
420 18.104
421 18.1104
422 18.1152
423 18.128
424 18.1296
425 18.1312
426 18.2176
427 18.2208
428 18.256
429 18.2736
430 18.2848
431 18.2896
432 18.304
433 18.336
434 18.3456
435 18.368
436 18.368
437 18.3808
438 18.4
439 18.4064
440 18.4368
441 18.4736
442 18.48
443 18.48
444 18.4816
445 18.4848
446 18.536
447 18.5376
448 18.5376
449 18.552
450 18.584
451 18.6
452 18.6
453 18.6
454 18.6064
455 18.6112
456 18.6112
457 18.6448
458 18.6624
459 18.664
460 18.68
461 18.7344
462 18.7616
463 18.768
464 18.7808
465 18.7808
466 18.8
467 18.816
468 18.8224
469 18.8224
470 18.8496
471 18.8608
472 18.88
473 18.8832
474 18.9136
475 18.9392
476 18.9616
477 18.9712
478 18.984
479 18.9952
480 19.0464
481 19.0752
482 19.0912
483 19.1104
484 19.1216
485 19.136
486 19.152
487 19.1632
488 19.1872
489 19.2
490 19.2
491 19.224
492 19.2448
493 19.3024
494 19.304
495 19.3136
496 19.3472
497 19.3552
498 19.496
499 19.5232
500 19.6
501 19.6032
502 19.6176
503 19.6208
504 19.6608
505 19.68
506 19.6976
507 19.7344
508 19.7472
509 19.7488
510 19.7728
511 19.7904
512 19.792
513 19.8
514 19.816
515 19.84
516 19.8448
517 19.8752
518 19.8816
519 19.8992
520 19.92
521 19.936
522 19.9392
523 19.9536
524 19.9856
525 19.9936
526 20
527 20
528 20
529 20
530 20
531 20
532 20
533 20
534 20.0128
535 20.032
536 20.0816
537 20.1216
538 20.1392
539 20.1408
540 20.1728
541 20.1744
542 20.1872
543 20.2
544 20.2
545 20.2048
546 20.2112
547 20.2256
548 20.2336
549 20.2464
550 20.2688
551 20.2752
552 20.2832
553 20.296
554 20.2976
555 20.304
556 20.304
557 20.3264
558 20.3488
559 20.3616
560 20.3616
561 20.3616
562 20.3664
563 20.3696
564 20.3872
565 20.3968
566 20.4
567 20.4112
568 20.4272
569 20.4288
570 20.4336
571 20.4384
572 20.4752
573 20.48
574 20.4944
575 20.5056
576 20.5104
577 20.5168
578 20.5648
579 20.5728
580 20.5744
581 20.6144
582 20.6144
583 20.6176
584 20.6272
585 20.632
586 20.6336
587 20.6688
588 20.68
589 20.7136
590 20.7504
591 20.7552
592 20.7552
593 20.7664
594 20.7872
595 20.832
596 20.8448
597 20.8608
598 20.8672
599 20.8944
600 20.9008
601 20.9024
602 20.9232
603 20.928
604 20.9408
605 20.976
606 21
607 21.0336
608 21.0336
609 21.0336
610 21.04
611 21.0528
612 21.0592
613 21.0656
614 21.0784
615 21.0816
616 21.1008
617 21.1072
618 21.1168
619 21.1168
620 21.1456
621 21.1536
622 21.1744
623 21.1824
624 21.184
625 21.1984
626 21.2448
627 21.2608
628 21.2608
629 21.3104
630 21.3312
631 21.3344
632 21.3376
633 21.3504
634 21.3744
635 21.376
636 21.3776
637 21.3808
638 21.3968
639 21.3968
640 21.4
641 21.4304
642 21.4768
643 21.4944
644 21.496
645 21.504
646 21.504
647 21.5584
648 21.6
649 21.6144
650 21.616
651 21.6368
652 21.6384
653 21.6576
654 21.6624
655 21.6688
656 21.6688
657 21.6832
658 21.6944
659 21.696
660 21.696
661 21.7296
662 21.7552
663 21.7616
664 21.7728
665 21.7968
666 21.8208
667 21.8416
668 21.8496
669 21.8496
670 21.8592
671 21.8608
672 21.8624
673 21.888
674 21.9008
675 21.9056
676 21.9104
677 21.9152
678 21.9344
679 21.9408
680 21.9408
681 21.9504
682 21.9648
683 21.9776
684 21.9872
685 21.992
686 22.0192
687 22.0304
688 22.048
689 22.0512
690 22.0656
691 22.0864
692 22.136
693 22.1408
694 22.1632
695 22.1856
696 22.1984
697 22.2016
698 22.2448
699 22.2592
700 22.272
701 22.2928
702 22.2976
703 22.3312
704 22.3392
705 22.3552
706 22.3648
707 22.376
708 22.392
709 22.4128
710 22.432
711 22.432
712 22.4528
713 22.4576
714 22.4864
715 22.528
716 22.544
717 22.5456
718 22.5648
719 22.584
720 22.6016
721 22.6112
722 22.6112
723 22.616
724 22.632
725 22.6368
726 22.6432
727 22.6704
728 22.688
729 22.72
730 22.7216
731 22.744
732 22.7584
733 22.7616
734 22.792
735 22.8
736 22.8064
737 22.8112
738 22.8352
739 22.8368
740 22.8384
741 22.8592
742 22.8672
743 22.8928
744 22.8928
745 22.8944
746 22.9152
747 22.9152
748 22.9152
749 22.9152
750 22.9184
751 22.9264
752 22.944
753 22.952
754 22.9696
755 22.9792
756 22.9824
757 22.9824
758 23
759 23
760 23.0176
761 23.0384
762 23.04
763 23.0416
764 23.0576
765 23.0912
766 23.0912
767 23.0928
768 23.104
769 23.1056
770 23.1056
771 23.128
772 23.1392
773 23.1488
774 23.1504
775 23.1856
776 23.1872
777 23.192
778 23.1952
779 23.2
780 23.2
781 23.2
782 23.2128
783 23.2176
784 23.256
785 23.2784
786 23.344
787 23.3536
788 23.3856
789 23.3872
790 23.392
791 23.4192
792 23.448
793 23.456
794 23.4864
795 23.504
796 23.512
797 23.5168
798 23.52
799 23.5264
800 23.5568
801 23.5568
802 23.5712
803 23.592
804 23.6
805 23.608
806 23.624
807 23.6304
808 23.64
809 23.6416
810 23.6544
811 23.6784
812 23.68
813 23.68
814 23.6816
815 23.6992
816 23.7008
817 23.712
818 23.7312
819 23.736
820 23.736
821 23.7392
822 23.7632
823 23.7648
824 23.776
825 23.7856
826 23.8192
827 23.8464
828 23.8544
829 23.9008
830 23.9104
831 23.9136
832 23.9184
833 23.92
834 23.9824
835 23.9824
836 23.9888
837 24
838 24.0336
839 24.0448
840 24.048
841 24.048
842 24.048
843 24.0544
844 24.064
845 24.0736
846 24.0768
847 24.0768
848 24.0832
849 24.0864
850 24.0976
851 24.1008
852 24.104
853 24.1056
854 24.1072
855 24.1104
856 24.1168
857 24.1232
858 24.1264
859 24.1488
860 24.1568
861 24.16
862 24.1632
863 24.176
864 24.1824
865 24.1904
866 24.1968
867 24.1984
868 24.2
869 24.2
870 24.2176
871 24.2192
872 24.2208
873 24.2224
874 24.2288
875 24.2544
876 24.28
877 24.2928
878 24.2976
879 24.2992
880 24.3248
881 24.3296
882 24.3392
883 24.3424
884 24.3536
885 24.3536
886 24.3584
887 24.3584
888 24.368
889 24.3792
890 24.3808
891 24.384
892 24.384
893 24.3856
894 24.3856
895 24.3872
896 24.3936
897 24.3952
898 24.3968
899 24.4
900 24.4
901 24.4032
902 24.4048
903 24.4144
904 24.4192
905 24.4208
906 24.44
907 24.4416
908 24.456
909 24.4672
910 24.4736
911 24.4752
912 24.4768
913 24.4912
914 24.4928
915 24.5136
916 24.5152
917 24.5248
918 24.528
919 24.5296
920 24.552
921 24.5536
922 24.5568
923 24.5616
924 24.5616
925 24.5616
926 24.568
927 24.5696
928 24.5856
929 24.592
930 24.6032
931 24.6064
932 24.608
933 24.616
934 24.624
935 24.6256
936 24.6256
937 24.6272
938 24.6384
939 24.6416
940 24.6448
941 24.6512
942 24.6528
943 24.6576
944 24.664
945 24.6656
946 24.6752
947 24.6752
948 24.6832
949 24.6832
950 24.7008
951 24.7008
952 24.7104
953 24.7168
954 24.7184
955 24.7232
956 24.7248
957 24.7328
958 24.7344
959 24.736
960 24.7376
961 24.7392
962 24.7408
963 24.7408
964 24.7472
965 24.7504
966 24.7504
967 24.7584
968 24.76
969 24.7664
970 24.7712
971 24.7712
972 24.7728
973 24.7776
974 24.7808
975 24.7808
976 24.7936
977 24.8
978 24.8016
979 24.8016
980 24.808
981 24.8224
982 24.824
983 24.8256
984 24.8416
985 24.8464
986 24.8576
987 24.8624
988 24.8624
989 24.8656
990 24.8752
991 24.8768
992 24.8816
993 24.8816
994 24.8816
995 24.8848
996 24.888
997 24.9152
998 24.9168
999 24.944
1000 24.9472
1001 24.9504
1002 24.9632
1003 24.9648
1004 24.968
1005 24.9728
1006 25
1007 25
1008 25
1009 25
1010 25
1011 25
1012 25
1013 25
1014 25
1015 25
1016 25
1017 25
1018 25
1019 25
1020 25
1021 25
1022 25
1023 25
1024 25
1025 25
1026 25
1027 25
1028 25
1029 25
1030 25
1031 25
1032 25
1033 25
1034 25
1035 25
1036 25
1037 25
1038 25
1039 25
1040 25
1041 25
1042 25
1043 25
1044 25
1045 25
1046 25
1047 25
1048 25
1049 25
1050 25
1051 25
1052 25
1053 25
1054 25
1055 25
1056 25
1057 25
1058 25
1059 25
1060 25
1061 25
1062 25
1063 25
1064 25
1065 25
1066 25
1067 25
1068 25
1069 25
1070 25
1071 25
1072 25
1073 25
1074 25
1075 25
1076 25
1077 25
1078 25
1079 25
1080 25
1081 25
1082 25
1083 25
1084 25
1085 25
1086 25
1087 25
1088 25
1089 25
1090 25
1091 25
1092 25
1093 25
1094 25
1095 25
1096 25
1097 25
1098 25
1099 25
1100 25
1101 25
1102 25
1103 25
1104 25
1105 25
1106 25
1107 25
1108 25
1109 25
1110 25
1111 25
1112 25
1113 25
1114 25
1115 25
1116 25
1117 25
1118 25
1119 25
1120 25
1121 25
1122 25
1123 25
1124 25
1125 25
1126 25
1127 25
1128 25
1129 25
1130 25
1131 25
1132 25
1133 25
1134 25
1135 25
1136 25
1137 25
1138 25
1139 25
1140 25
1141 25
1142 25
1143 25
1144 25
1145 25
1146 25
1147 25
1148 25
1149 25
1150 25
1151 25
1152 25
1153 25
1154 25
1155 25
1156 25
1157 25
1158 25
1159 25
1160 25
1161 25
1162 25
1163 25
1164 25
1165 25
1166 25
1167 25.0048
1168 25.008
1169 25.0224
1170 25.0288
1171 25.04
1172 25.0448
1173 25.0512
1174 25.0544
1175 25.064
1176 25.0752
1177 25.0768
1178 25.0784
1179 25.0848
1180 25.088
1181 25.0928
1182 25.0976
1183 25.1136
1184 25.12
1185 25.1216
1186 25.1376
1187 25.1376
1188 25.1392
1189 25.1392
1190 25.1392
1191 25.144
1192 25.1488
1193 25.1648
1194 25.1664
1195 25.176
1196 25.1808
1197 25.1904
1198 25.1952
1199 25.1984
1200 25.2
1201 25.2
1202 25.2
1203 25.2048
1204 25.2048
1205 25.2256
1206 25.2272
1207 25.232
1208 25.2336
1209 25.2592
1210 25.2672
1211 25.2768
1212 25.2864
1213 25.3008
1214 25.304
1215 25.3152
1216 25.3248
1217 25.3264
1218 25.3328
1219 25.3376
1220 25.3552
1221 25.3568
1222 25.3728
1223 25.376
1224 25.3984
1225 25.4
1226 25.4
1227 25.4
1228 25.4
1229 25.4016
1230 25.4256
1231 25.4304
1232 25.4736
1233 25.4912
1234 25.5168
1235 25.5232
1236 25.5296
1237 25.5504
1238 25.5744
1239 25.5824
1240 25.5904
1241 25.5936
1242 25.5936
1243 25.5968
1244 25.6
1245 25.6016
1246 25.6096
1247 25.6112
1248 25.6368
1249 25.6368
1250 25.6672
1251 25.672
1252 25.6736
1253 25.7072
1254 25.7312
1255 25.7408
1256 25.7584
1257 25.7648
1258 25.7792
1259 25.784
1260 25.7968
1261 25.8
1262 25.8112
1263 25.8464
1264 25.8848
1265 25.9104
1266 25.92
1267 25.9872
1268 25.9952
1269 26.0192
1270 26.0384
1271 26.04
1272 26.04
1273 26.0432
1274 26.0752
1275 26.08
1276 26.1008
1277 26.1184
1278 26.1232
1279 26.1232
1280 26.1488
1281 26.1952
1282 26.2
1283 26.2224
1284 26.224
1285 26.2272
1286 26.2352
1287 26.2736
1288 26.2816
1289 26.2832
1290 26.304
1291 26.3136
1292 26.3168
1293 26.3184
1294 26.3312
1295 26.3344
1296 26.3568
1297 26.3648
1298 26.368
1299 26.368
1300 26.3824
1301 26.3856
1302 26.4016
1303 26.408
1304 26.416
1305 26.4256
1306 26.4288
1307 26.4352
1308 26.4416
1309 26.4448
1310 26.4448
1311 26.4464
1312 26.4512
1313 26.4512
1314 26.4576
1315 26.4928
1316 26.512
1317 26.5232
1318 26.528
1319 26.5296
1320 26.5392
1321 26.5456
1322 26.568
1323 26.5856
1324 26.5952
1325 26.5968
1326 26.5984
1327 26.5984
1328 26.6
1329 26.6048
1330 26.6048
1331 26.6336
1332 26.6496
1333 26.6608
1334 26.6688
1335 26.6832
1336 26.688
1337 26.6976
1338 26.7072
1339 26.7136
1340 26.7216
1341 26.784
1342 26.8048
1343 26.8128
1344 26.8224
1345 26.8288
1346 26.8368
1347 26.856
1348 26.8736
1349 26.88
1350 26.88
1351 26.8928
1352 26.8992
1353 26.9104
1354 26.9104
1355 26.9184
1356 26.9552
1357 26.9648
1358 26.9824
1359 27
1360 27.0128
1361 27.0272
1362 27.0848
1363 27.0912
1364 27.1136
1365 27.1168
1366 27.12
1367 27.1264
1368 27.136
1369 27.184
1370 27.2112
1371 27.2208
1372 27.2224
1373 27.2608
1374 27.264
1375 27.2752
1376 27.2752
1377 27.2864
1378 27.2896
1379 27.2928
1380 27.2976
1381 27.3008
1382 27.3024
1383 27.3264
1384 27.3376
1385 27.3408
1386 27.3632
1387 27.3648
1388 27.3696
1389 27.3872
1390 27.4192
1391 27.4592
1392 27.4608
1393 27.464
1394 27.4736
1395 27.4752
1396 27.4816
1397 27.4976
1398 27.512
1399 27.5248
1400 27.5392
1401 27.5424
1402 27.5696
1403 27.5728
1404 27.5936
1405 27.6
1406 27.6
1407 27.6
1408 27.6128
1409 27.6272
1410 27.6352
1411 27.6352
1412 27.6416
1413 27.6432
1414 27.6544
1415 27.6576
1416 27.6656
1417 27.6656
1418 27.6768
1419 27.7104
1420 27.712
1421 27.712
1422 27.7136
1423 27.7232
1424 27.7344
1425 27.7536
1426 27.7856
1427 27.7872
1428 27.7968
1429 27.8016
1430 27.8016
1431 27.8128
1432 27.8272
1433 27.84
1434 27.8528
1435 27.8592
1436 27.8592
1437 27.8592
1438 27.864
1439 27.8672
1440 27.8784
1441 27.888
1442 27.8912
1443 27.9456
1444 27.9472
1445 27.9472
1446 27.9488
1447 27.9808
1448 27.992
1449 27.992
1450 27.9952
1451 28
1452 28
1453 28.0208
1454 28.0288
1455 28.0576
1456 28.064
1457 28.0784
1458 28.0832
1459 28.1008
1460 28.104
1461 28.104
1462 28.1184
1463 28.1392
1464 28.1504
1465 28.1552
1466 28.1696
1467 28.1744
1468 28.1808
1469 28.1808
1470 28.192
1471 28.1952
1472 28.1952
1473 28.1952
1474 28.2
1475 28.2032
1476 28.2112
1477 28.2256
1478 28.2288
1479 28.24
1480 28.2432
1481 28.264
1482 28.2832
1483 28.2864
1484 28.2864
1485 28.2896
1486 28.2912
1487 28.2944
1488 28.312
1489 28.3248
1490 28.3456
1491 28.3632
1492 28.368
1493 28.3712
1494 28.3904
1495 28.3968
1496 28.4064
1497 28.4256
1498 28.4336
1499 28.44
1500 28.44
1501 28.4464
1502 28.472
1503 28.4752
1504 28.4784
1505 28.4928
1506 28.5136
1507 28.5184
1508 28.5312
1509 28.5456
1510 28.5616
1511 28.5664
1512 28.5712
1513 28.5792
1514 28.5824
1515 28.5904
1516 28.592
1517 28.592
1518 28.5984
1519 28.6112
1520 28.6128
1521 28.6144
1522 28.6288
1523 28.6416
1524 28.6416
1525 28.656
1526 28.6736
1527 28.6784
1528 28.7088
1529 28.7424
1530 28.7456
1531 28.7568
1532 28.768
1533 28.7776
1534 28.7776
1535 28.7872
1536 28.792
1537 28.7936
1538 28.8096
1539 28.8784
1540 28.88
1541 28.904
1542 28.9392
1543 28.9456
1544 28.9728
1545 28.9776
1546 28.992
1547 28.9968
1548 29.0016
1549 29.0304
1550 29.0448
1551 29.0464
1552 29.048
1553 29.0512
1554 29.0544
1555 29.0832
1556 29.1008
1557 29.1296
1558 29.144
1559 29.1472
1560 29.1472
1561 29.1616
1562 29.1776
1563 29.184
1564 29.2048
1565 29.2176
1566 29.2352
1567 29.2384
1568 29.2496
1569 29.2544
1570 29.2608
1571 29.28
1572 29.2864
1573 29.2928
1574 29.3024
1575 29.3216
1576 29.3264
1577 29.3328
1578 29.3328
1579 29.3472
1580 29.3504
1581 29.36
1582 29.3632
1583 29.3696
1584 29.3696
1585 29.3696
1586 29.3824
1587 29.3984
1588 29.408
1589 29.4112
1590 29.4176
1591 29.4464
1592 29.448
1593 29.4576
1594 29.4592
1595 29.4672
1596 29.4832
1597 29.488
1598 29.5008
1599 29.5104
1600 29.5184
1601 29.5552
1602 29.5568
1603 29.5584
1604 29.5664
1605 29.5872
1606 29.6
1607 29.6048
1608 29.6272
1609 29.6272
1610 29.6368
1611 29.64
1612 29.6464
1613 29.6544
1614 29.6752
1615 29.6752
1616 29.6768
1617 29.6864
1618 29.688
1619 29.7184
1620 29.7344
1621 29.7408
1622 29.7504
1623 29.7504
1624 29.752
1625 29.7536
1626 29.76
1627 29.7696
1628 29.7712
1629 29.7824
1630 29.7936
1631 29.7952
1632 29.8048
1633 29.8192
1634 29.8304
1635 29.8336
1636 29.8336
1637 29.8384
1638 29.84
1639 29.84
1640 29.8432
1641 29.8432
1642 29.8624
1643 29.864
1644 29.8752
1645 29.8768
1646 29.8832
1647 29.8912
1648 29.8912
1649 29.896
1650 29.9104
1651 29.9216
1652 29.9216
1653 29.9488
1654 29.9568
1655 29.976
1656 29.9872
1657 29.9952
1658 29.9968
1659 30
1660 30
1661 30
1662 30.008
1663 30.0304
1664 30.0416
1665 30.0464
1666 30.0544
1667 30.0544
1668 30.0752
1669 30.0896
1670 30.0928
1671 30.0976
1672 30.1088
1673 30.112
1674 30.1344
1675 30.1424
1676 30.144
1677 30.1472
1678 30.1552
1679 30.16
1680 30.1616
1681 30.1664
1682 30.1776
1683 30.1808
1684 30.1872
1685 30.1936
1686 30.2032
1687 30.2128
1688 30.216
1689 30.2272
1690 30.2304
1691 30.24
1692 30.2464
1693 30.248
1694 30.2496
1695 30.256
1696 30.2576
1697 30.272
1698 30.2992
1699 30.304
1700 30.3088
1701 30.3136
1702 30.3136
1703 30.3168
1704 30.3248
1705 30.3248
1706 30.3264
1707 30.3264
1708 30.3296
1709 30.3328
1710 30.36
1711 30.3632
1712 30.3648
1713 30.3696
1714 30.3712
1715 30.3712
1716 30.3936
1717 30.3952
1718 30.4016
1719 30.4032
1720 30.4112
1721 30.4288
1722 30.44
1723 30.464
1724 30.4656
1725 30.4912
1726 30.496
1727 30.5024
1728 30.504
1729 30.512
1730 30.5232
1731 30.5232
1732 30.5248
1733 30.5296
1734 30.5344
1735 30.5344
1736 30.5408
1737 30.5424
1738 30.5488
1739 30.5536
1740 30.5616
1741 30.5648
1742 30.5824
1743 30.584
1744 30.592
1745 30.6
1746 30.6
1747 30.616
1748 30.6176
1749 30.624
1750 30.6256
1751 30.6256
1752 30.6432
1753 30.656
1754 30.656
1755 30.696
1756 30.7072
1757 30.7072
1758 30.7184
1759 30.7312
1760 30.7328
1761 30.7408
1762 30.7488
1763 30.7552
1764 30.76
1765 30.76
1766 30.7696
1767 30.7744
1768 30.7808
1769 30.7824
1770 30.7824
1771 30.7856
1772 30.7888
1773 30.8176
1774 30.8224
1775 30.848
1776 30.8512
1777 30.8608
1778 30.8656
1779 30.872
1780 30.8784
1781 30.8832
1782 30.896
1783 30.904
1784 30.9232
1785 30.9296
1786 30.9376
1787 30.9392
1788 30.9648
1789 30.976
1790 30.9808
1791 30.9872
1792 31.0112
1793 31.0256
1794 31.0832
1795 31.1408
1796 31.1456
1797 31.1568
1798 31.16
1799 31.1648
1800 31.1664
1801 31.1664
1802 31.1744
1803 31.1872
1804 31.1888
1805 31.1968
1806 31.2
1807 31.2
1808 31.2096
1809 31.2144
1810 31.2144
1811 31.224
1812 31.224
1813 31.2336
1814 31.2448
1815 31.2464
1816 31.2512
1817 31.2576
1818 31.2592
1819 31.2592
1820 31.2672
1821 31.2688
1822 31.2832
1823 31.2848
1824 31.2992
1825 31.3024
1826 31.3024
1827 31.3104
1828 31.3184
1829 31.3216
1830 31.3248
1831 31.3504
1832 31.3536
1833 31.3536
1834 31.3616
1835 31.3616
1836 31.3696
1837 31.3824
1838 31.3984
1839 31.408
1840 31.44
1841 31.4496
1842 31.4496
1843 31.456
1844 31.4592
1845 31.464
1846 31.4736
1847 31.4736
1848 31.488
1849 31.4944
1850 31.5056
1851 31.5168
1852 31.528
1853 31.5456
1854 31.5456
1855 31.5632
1856 31.5696
1857 31.5712
1858 31.5744
1859 31.576
1860 31.584
1861 31.5888
1862 31.6048
1863 31.6192
1864 31.6224
1865 31.64
1866 31.6528
1867 31.6528
1868 31.6528
1869 31.6736
1870 31.6816
1871 31.6864
1872 31.7312
1873 31.7328
1874 31.7344
1875 31.7344
1876 31.7376
1877 31.7408
1878 31.7408
1879 31.7472
1880 31.76
1881 31.7648
1882 31.7776
1883 31.7792
1884 31.7872
1885 31.7984
1886 31.8096
1887 31.8208
1888 31.8256
1889 31.8272
1890 31.8384
1891 31.8496
1892 31.8816
1893 31.8848
1894 31.8992
1895 31.9136
1896 31.9216
1897 31.9264
1898 31.936
1899 31.9456
1900 31.9456
1901 31.96
1902 31.9632
1903 31.9728
1904 31.9792
1905 31.9888
1906 31.9984
1907 32
1908 32.0032
1909 32.0112
1910 32.0208
1911 32.0272
1912 32.0704
1913 32.08
1914 32.0816
1915 32.0832
1916 32.0928
1917 32.0928
1918 32.0928
1919 32.1296
1920 32.1472
1921 32.1584
1922 32.1872
1923 32.1984
1924 32.2
1925 32.208
1926 32.2112
1927 32.2112
1928 32.2192
1929 32.2256
1930 32.2352
1931 32.2576
1932 32.2592
1933 32.2624
1934 32.2656
1935 32.28
1936 32.2912
1937 32.2928
1938 32.2944
1939 32.2992
1940 32.304
1941 32.3472
1942 32.3472
1943 32.3584
1944 32.3632
1945 32.3696
1946 32.3712
1947 32.3824
1948 32.3984
1949 32.408
1950 32.4144
1951 32.4176
1952 32.424
1953 32.4256
1954 32.4256
1955 32.4336
1956 32.44
1957 32.4528
1958 32.4576
1959 32.4608
1960 32.4608
1961 32.4768
1962 32.5056
1963 32.5152
1964 32.528
1965 32.5648
1966 32.5824
1967 32.5872
1968 32.5904
1969 32.616
1970 32.6464
1971 32.6608
1972 32.6704
1973 32.6816
1974 32.6832
1975 32.696
1976 32.7056
1977 32.712
1978 32.7216
1979 32.7232
1980 32.7232
1981 32.7264
1982 32.7344
1983 32.7408
1984 32.7568
1985 32.7632
1986 32.7664
1987 32.7696
1988 32.7712
1989 32.7712
1990 32.7744
1991 32.8
1992 32.8096
1993 32.8176
1994 32.8224
1995 32.8272
1996 32.8432
1997 32.848
1998 32.8576
1999 32.8576
2000 32.8656
2001 32.8704
2002 32.8768
2003 32.8832
2004 32.8992
2005 32.9104
2006 32.912
2007 32.912
2008 32.9136
2009 32.9216
2010 32.9232
2011 32.9232
2012 32.9456
2013 32.9504
2014 32.9536
2015 32.9568
2016 32.976
2017 32.9776
2018 32.9872
2019 32.9984
2020 33
2021 33
2022 33.0064
2023 33.0128
2024 33.0176
2025 33.0224
2026 33.024
2027 33.0272
2028 33.0288
2029 33.0336
2030 33.048
2031 33.0528
2032 33.0544
2033 33.0592
2034 33.0688
2035 33.0816
2036 33.0832
2037 33.0976
2038 33.1136
2039 33.1184
2040 33.1376
2041 33.1392
2042 33.1424
2043 33.1456
2044 33.1616
2045 33.168
2046 33.1696
2047 33.1744
2048 33.1856
2049 33.1872
2050 33.1952
2051 33.1968
2052 33.2064
2053 33.224
2054 33.2256
2055 33.248
2056 33.2624
2057 33.2624
2058 33.2656
2059 33.2768
2060 33.2848
2061 33.2848
2062 33.288
2063 33.2896
2064 33.3024
2065 33.312
2066 33.3152
2067 33.32
2068 33.3248
2069 33.3376
2070 33.3408
2071 33.3536
2072 33.3552
2073 33.3552
2074 33.36
2075 33.3712
2076 33.3712
2077 33.3888
2078 33.3952
2079 33.3952
2080 33.3968
2081 33.4464
2082 33.4496
2083 33.4768
2084 33.488
2085 33.4992
2086 33.52
2087 33.5232
2088 33.5296
2089 33.5328
2090 33.536
2091 33.536
2092 33.5552
2093 33.5632
2094 33.5648
2095 33.576
2096 33.576
2097 33.5792
2098 33.5856
2099 33.5936
2100 33.6112
2101 33.6176
2102 33.6224
2103 33.6304
2104 33.632
2105 33.6368
2106 33.64
2107 33.6496
2108 33.6576
2109 33.6624
2110 33.6688
2111 33.6816
2112 33.6832
2113 33.6848
2114 33.6896
2115 33.6992
2116 33.7216
2117 33.7376
2118 33.7648
2119 33.7744
2120 33.784
2121 33.8016
2122 33.8256
2123 33.8304
2124 33.8416
2125 33.8432
2126 33.8496
2127 33.8528
2128 33.8592
2129 33.8608
2130 33.8896
2131 33.9024
2132 33.9072
2133 33.9072
2134 33.9136
2135 33.9248
2136 33.928
2137 33.9296
2138 33.9296
2139 33.9408
2140 33.9408
2141 33.9552
2142 33.9552
2143 33.9568
2144 33.968
2145 33.9696
2146 33.9744
2147 33.9744
2148 33.9744
2149 33.9888
2150 33.9888
2151 33.9904
2152 33.9952
2153 33.9952
2154 34.0016
2155 34.0032
2156 34.0192
2157 34.0192
2158 34.0224
2159 34.024
2160 34.0288
2161 34.032
2162 34.0384
2163 34.04
2164 34.0496
2165 34.0576
2166 34.072
2167 34.0896
2168 34.0912
2169 34.0912
2170 34.0928
2171 34.096
2172 34.0992
2173 34.1184
2174 34.1232
2175 34.144
2176 34.1488
2177 34.168
2178 34.1712
2179 34.1744
2180 34.1792
2181 34.184
2182 34.1952
2183 34.2
2184 34.2016
2185 34.2112
2186 34.224
2187 34.2736
2188 34.288
2189 34.2896
2190 34.2944
2191 34.3104
2192 34.3232
2193 34.3248
2194 34.3264
2195 34.36
2196 34.3728
2197 34.3776
2198 34.3904
2199 34.3936
2200 34.3968
2201 34.4128
2202 34.4224
2203 34.424
2204 34.4432
2205 34.4512
2206 34.4608
2207 34.4672
2208 34.4704
2209 34.4832
2210 34.5008
2211 34.5072
2212 34.5216
2213 34.5216
2214 34.536
2215 34.544
2216 34.5552
2217 34.56
2218 34.5664
2219 34.5696
2220 34.5936
2221 34.6
2222 34.6144
2223 34.6256
2224 34.6288
2225 34.632
2226 34.6384
2227 34.6656
2228 34.6672
2229 34.672
2230 34.6752
2231 34.688
2232 34.6896
2233 34.6928
2234 34.7008
2235 34.7072
2236 34.7104
2237 34.7104
2238 34.7312
2239 34.7376
2240 34.744
2241 34.7456
2242 34.7664
2243 34.8
2244 34.8144
2245 34.8288
2246 34.832
2247 34.8416
2248 34.8496
2249 34.8576
2250 34.864
2251 34.8656
2252 34.8752
2253 34.88
2254 34.88
2255 34.8832
2256 34.8928
2257 34.8944
2258 34.904
2259 34.9104
2260 34.9152
2261 34.9216
2262 34.9296
2263 34.936
2264 34.9376
2265 34.96
2266 34.9664
2267 34.9664
2268 34.9744
2269 35
2270 35.0192
2271 35.024
2272 35.0272
2273 35.0272
2274 35.0352
2275 35.0432
2276 35.0464
2277 35.0464
2278 35.048
2279 35.0608
2280 35.0832
2281 35.088
2282 35.0944
2283 35.0976
2284 35.1056
2285 35.1168
2286 35.1168
2287 35.1216
2288 35.1248
2289 35.1264
2290 35.1264
2291 35.1264
2292 35.1504
2293 35.1616
2294 35.1776
2295 35.1824
2296 35.1824
2297 35.184
2298 35.1888
2299 35.208
2300 35.2144
2301 35.216
2302 35.216
2303 35.224
2304 35.2416
2305 35.2624
2306 35.2624
2307 35.264
2308 35.2768
2309 35.28
2310 35.28
2311 35.28
2312 35.2864
2313 35.296
2314 35.2992
2315 35.304
2316 35.3088
2317 35.3216
2318 35.3376
2319 35.3408
2320 35.3424
2321 35.344
2322 35.3456
2323 35.3456
2324 35.3472
2325 35.3472
2326 35.3536
2327 35.3552
2328 35.3584
2329 35.368
2330 35.384
2331 35.3856
2332 35.3904
2333 35.3984
2334 35.4016
2335 35.4048
2336 35.4128
2337 35.4144
2338 35.416
2339 35.4208
2340 35.4288
2341 35.4288
2342 35.432
2343 35.4336
2344 35.4448
2345 35.4464
2346 35.4528
2347 35.456
2348 35.4576
2349 35.4592
2350 35.4608
2351 35.4688
2352 35.4736
2353 35.5168
2354 35.52
2355 35.5296
2356 35.5344
2357 35.5392
2358 35.5408
2359 35.5552
2360 35.5568
2361 35.5584
2362 35.56
2363 35.5632
2364 35.568
2365 35.576
2366 35.5888
2367 35.6112
2368 35.6256
2369 35.6288
2370 35.632
2371 35.632
2372 35.6368
2373 35.6416
2374 35.648
2375 35.6528
2376 35.6704
2377 35.6736
2378 35.6784
2379 35.6992
2380 35.6992
2381 35.7088
2382 35.7088
2383 35.728
2384 35.728
2385 35.7296
2386 35.744
2387 35.752
2388 35.7632
2389 35.7664
2390 35.7696
2391 35.7776
2392 35.7936
2393 35.7984
2394 35.8
2395 35.8
2396 35.8016
2397 35.8096
2398 35.8112
2399 35.8176
2400 35.8304
2401 35.8352
2402 35.8592
2403 35.8624
2404 35.8768
2405 35.8784
2406 35.8784
2407 35.896
2408 35.9264
2409 35.928
2410 35.928
2411 35.9408
2412 35.944
2413 35.9472
2414 35.952
2415 35.952
2416 35.9536
2417 35.9664
2418 35.968
2419 35.9744
2420 35.9776
2421 35.9808
2422 35.9952
2423 35.9984
2424 36
2425 36
2426 36
2427 36.0096
2428 36.0224
2429 36.0304
2430 36.032
2431 36.0368
2432 36.0624
2433 36.072
2434 36.0768
2435 36.0768
2436 36.08
2437 36.0832
2438 36.096
2439 36.096
2440 36.1088
2441 36.1232
2442 36.1264
2443 36.1408
2444 36.1424
2445 36.1456
2446 36.1536
2447 36.1664
2448 36.1728
2449 36.1744
2450 36.1792
2451 36.184
2452 36.1952
2453 36.1968
2454 36.1984
2455 36.2064
2456 36.2064
2457 36.2112
2458 36.2256
2459 36.2288
2460 36.2384
2461 36.24
2462 36.24
2463 36.2432
2464 36.2576
2465 36.2592
2466 36.2688
2467 36.2864
2468 36.288
2469 36.3168
2470 36.3216
2471 36.3296
2472 36.3408
2473 36.352
2474 36.352
2475 36.352
2476 36.3552
2477 36.3552
2478 36.3664
2479 36.3696
2480 36.3744
2481 36.3776
2482 36.3792
2483 36.3824
2484 36.384
2485 36.384
2486 36.3888
2487 36.3904
2488 36.392
2489 36.3984
2490 36.4064
2491 36.4144
2492 36.416
2493 36.424
2494 36.4288
2495 36.432
2496 36.432
2497 36.4416
2498 36.4416
2499 36.4464
2500 36.4544
2501 36.456
2502 36.4592
2503 36.4608
2504 36.464
2505 36.464
2506 36.464
2507 36.4656
2508 36.4816
2509 36.488
2510 36.504
2511 36.5136
2512 36.5232
2513 36.536
2514 36.5488
2515 36.5584
2516 36.5632
2517 36.5712
2518 36.5712
2519 36.5824
2520 36.5968
2521 36.6
2522 36.6016
2523 36.6032
2524 36.6112
2525 36.6256
2526 36.6576
2527 36.6768
2528 36.7024
2529 36.7088
2530 36.7088
2531 36.7264
2532 36.7344
2533 36.7376
2534 36.744
2535 36.7488
2536 36.7488
2537 36.7504
2538 36.7552
2539 36.7568
2540 36.7632
2541 36.784
2542 36.7856
2543 36.7888
2544 36.7984
2545 36.8
2546 36.8032
2547 36.808
2548 36.816
2549 36.816
2550 36.8368
2551 36.8592
2552 36.8656
2553 36.8704
2554 36.8768
2555 36.8784
2556 36.88
2557 36.8832
2558 36.8864
2559 36.888
2560 36.8912
2561 36.8928
2562 36.9008
2563 36.9072
2564 36.9072
2565 36.9152
2566 36.9152
2567 36.9216
2568 36.9328
2569 36.936
2570 36.9408
2571 36.9552
2572 36.9776
2573 36.9808
2574 36.9984
2575 37.0016
2576 37.0064
2577 37.0112
2578 37.0144
2579 37.0224
2580 37.0416
2581 37.0608
2582 37.0608
2583 37.0624
2584 37.0768
2585 37.0784
2586 37.1056
2587 37.1232
2588 37.1248
2589 37.1344
2590 37.1392
2591 37.1456
2592 37.1584
2593 37.1632
2594 37.1776
2595 37.1776
2596 37.1792
2597 37.1904
2598 37.1904
2599 37.1952
2600 37.2
2601 37.2128
2602 37.224
2603 37.2304
2604 37.2336
2605 37.2416
2606 37.2448
2607 37.256
2608 37.2608
2609 37.2704
2610 37.28
2611 37.296
2612 37.3072
2613 37.3104
2614 37.328
2615 37.3312
2616 37.3344
2617 37.3488
2618 37.3488
2619 37.3504
2620 37.352
2621 37.3696
2622 37.376
2623 37.384
2624 37.3888
2625 37.3936
2626 37.4
2627 37.4
2628 37.4016
2629 37.4112
2630 37.4128
2631 37.424
2632 37.4256
2633 37.4272
2634 37.4304
2635 37.4432
2636 37.4592
2637 37.4608
2638 37.4688
2639 37.4736
2640 37.4736
2641 37.4784
2642 37.4784
2643 37.4784
2644 37.488
2645 37.4944
2646 37.4976
2647 37.5168
2648 37.5312
2649 37.5328
2650 37.5376
2651 37.5376
2652 37.5408
2653 37.544
2654 37.5472
2655 37.5504
2656 37.5568
2657 37.5616
2658 37.5616
2659 37.5616
2660 37.5696
2661 37.5808
2662 37.5856
2663 37.5856
2664 37.5888
2665 37.6
2666 37.6016
2667 37.6048
2668 37.6096
2669 37.6144
2670 37.6368
2671 37.6544
2672 37.6576
2673 37.6816
2674 37.6832
2675 37.6896
2676 37.6928
2677 37.6992
2678 37.7008
2679 37.728
2680 37.7328
2681 37.7392
2682 37.7408
2683 37.7456
2684 37.7568
2685 37.7712
2686 37.776
2687 37.7824
2688 37.7872
2689 37.792
2690 37.7984
2691 37.8
2692 37.8176
2693 37.824
2694 37.8256
2695 37.8256
2696 37.832
2697 37.8384
2698 37.84
2699 37.8432
2700 37.8448
2701 37.848
2702 37.848
2703 37.8528
2704 37.8656
2705 37.872
2706 37.888
2707 37.8912
2708 37.8912
2709 37.8944
2710 37.8992
2711 37.9072
2712 37.9152
2713 37.92
2714 37.9216
2715 37.9344
2716 37.944
2717 37.9456
2718 37.9472
2719 37.96
2720 37.9632
2721 37.9808
2722 37.984
2723 37.9968
2724 38.0016
2725 38.0096
2726 38.0176
2727 38.0176
2728 38.024
2729 38.0368
2730 38.0528
2731 38.0576
2732 38.0672
2733 38.0688
2734 38.072
2735 38.0784
2736 38.0944
2737 38.0992
2738 38.1008
2739 38.112
2740 38.1152
2741 38.1184
2742 38.12
2743 38.1552
2744 38.1712
2745 38.1808
2746 38.1888
2747 38.1984
2748 38.2
2749 38.2016
2750 38.2032
2751 38.208
2752 38.2128
2753 38.2192
2754 38.2192
2755 38.2304
2756 38.2304
2757 38.24
2758 38.2416
2759 38.248
2760 38.2528
2761 38.256
2762 38.2784
2763 38.2784
2764 38.2784
2765 38.2848
2766 38.288
2767 38.2896
2768 38.2896
2769 38.2944
2770 38.2944
2771 38.3136
2772 38.3152
2773 38.3264
2774 38.36
2775 38.36
2776 38.36
2777 38.3616
2778 38.3648
2779 38.3856
2780 38.4
2781 38.4224
2782 38.4272
2783 38.4384
2784 38.44
2785 38.4512
2786 38.4528
2787 38.456
2788 38.464
2789 38.472
2790 38.4736
2791 38.4832
2792 38.5024
2793 38.5072
2794 38.5088
2795 38.5152
2796 38.52
2797 38.5216
2798 38.5232
2799 38.536
2800 38.5424
2801 38.5424
2802 38.5472
2803 38.552
2804 38.5568
2805 38.56
2806 38.568
2807 38.5776
2808 38.5792
2809 38.5888
2810 38.6032
2811 38.608
2812 38.6176
2813 38.6208
2814 38.6304
2815 38.6304
2816 38.6448
2817 38.648
2818 38.6512
2819 38.664
2820 38.6656
2821 38.672
2822 38.6768
2823 38.6832
2824 38.7088
2825 38.7168
2826 38.728
2827 38.728
2828 38.7376
2829 38.7392
2830 38.7392
2831 38.7424
2832 38.7456
2833 38.7488
2834 38.7648
2835 38.7648
2836 38.7696
2837 38.7696
2838 38.7728
2839 38.7808
2840 38.7808
2841 38.7936
2842 38.8096
2843 38.8224
2844 38.8288
2845 38.8304
2846 38.8384
2847 38.84
2848 38.8464
2849 38.8528
2850 38.8544
2851 38.8656
2852 38.8688
2853 38.8752
2854 38.88
2855 38.88
2856 38.88
2857 38.8832
2858 38.8864
2859 38.8896
2860 38.8896
2861 38.8928
2862 38.8992
2863 38.9216
2864 38.9248
2865 38.928
2866 38.9312
2867 38.9328
2868 38.936
2869 38.9472
2870 38.9552
2871 38.9568
2872 38.9584
2873 38.96
2874 38.9696
2875 38.9712
2876 38.9792
2877 38.9824
2878 38.9856
2879 38.9888
2880 38.9888
2881 38.9952
2882 38.9968
2883 39.016
2884 39.0176
2885 39.0208
2886 39.0256
2887 39.0336
2888 39.0352
2889 39.0384
2890 39.0544
2891 39.056
2892 39.064
2893 39.0976
2894 39.112
2895 39.1168
2896 39.12
2897 39.12
2898 39.12
2899 39.1264
2900 39.1296
2901 39.1392
2902 39.1472
2903 39.1472
2904 39.152
2905 39.1552
2906 39.1552
2907 39.1568
2908 39.168
2909 39.168
2910 39.1792
2911 39.1872
2912 39.2096
2913 39.2192
2914 39.2272
2915 39.2272
2916 39.232
2917 39.248
2918 39.2544
2919 39.2624
2920 39.272
2921 39.2768
2922 39.2768
2923 39.2784
2924 39.2928
2925 39.2944
2926 39.2992
2927 39.3008
2928 39.3248
2929 39.3248
2930 39.328
2931 39.3296
2932 39.3376
2933 39.3376
2934 39.3408
2935 39.3456
2936 39.3472
2937 39.3536
2938 39.3552
2939 39.36
2940 39.3808
2941 39.384
2942 39.3856
2943 39.3872
2944 39.3888
2945 39.392
2946 39.3968
2947 39.4064
2948 39.4176
2949 39.4224
2950 39.424
2951 39.4256
2952 39.4256
2953 39.4272
2954 39.4288
2955 39.4288
2956 39.4288
2957 39.4352
2958 39.4352
2959 39.4368
2960 39.4432
2961 39.4464
2962 39.4592
2963 39.4768
2964 39.4784
2965 39.4816
2966 39.488
2967 39.488
2968 39.4944
2969 39.4976
2970 39.5008
2971 39.5024
2972 39.5232
2973 39.5408
2974 39.5488
2975 39.5536
2976 39.5552
2977 39.568
2978 39.5712
2979 39.5728
2980 39.5792
2981 39.584
2982 39.5872
2983 39.6
2984 39.6032
2985 39.608
2986 39.6256
2987 39.6288
2988 39.6336
2989 39.6352
2990 39.64
2991 39.6432
2992 39.6448
2993 39.6448
2994 39.6464
2995 39.6608
2996 39.672
2997 39.68
2998 39.6832
2999 39.6976
3000 39.704
3001 39.7168
3002 39.72
3003 39.7232
3004 39.7296
3005 39.7312
3006 39.7392
3007 39.7392
3008 39.7472
3009 39.7472
3010 39.7472
3011 39.7552
3012 39.7568
3013 39.792
3014 39.7936
3015 39.8048
3016 39.8224
3017 39.8224
3018 39.8288
3019 39.8304
3020 39.8416
3021 39.8432
3022 39.8432
3023 39.8512
3024 39.8544
3025 39.8576
3026 39.8624
3027 39.8656
3028 39.8672
3029 39.8672
3030 39.8704
3031 39.8736
3032 39.8832
3033 39.8832
3034 39.8848
3035 39.8896
3036 39.8976
3037 39.8976
3038 39.8976
3039 39.9024
3040 39.9024
3041 39.9072
3042 39.9168
3043 39.9456
3044 39.952
3045 39.9808
3046 39.984
3047 39.9856
3048 39.9872
3049 39.9936
3050 40.0096
3051 40.0128
3052 40.0144
3053 40.0176
3054 40.0176
3055 40.0192
3056 40.0208
3057 40.0432
3058 40.0464
3059 40.0544
3060 40.0544
3061 40.0624
3062 40.072
3063 40.0816
3064 40.0832
3065 40.0832
3066 40.0864
3067 40.0928
3068 40.096
3069 40.1024
3070 40.104
3071 40.1056
3072 40.1136
3073 40.136
3074 40.1376
3075 40.1424
3076 40.1424
3077 40.1504
3078 40.1536
3079 40.1568
3080 40.16
3081 40.1728
3082 40.1808
3083 40.1872
3084 40.1936
3085 40.1984
3086 40.1984
3087 40.1984
3088 40.1984
3089 40.2
3090 40.2016
3091 40.2032
3092 40.2032
3093 40.2064
3094 40.216
3095 40.2304
3096 40.232
3097 40.2336
3098 40.2368
3099 40.2432
3100 40.2448
3101 40.2448
3102 40.2528
3103 40.2544
3104 40.2544
3105 40.2576
3106 40.2608
3107 40.2656
3108 40.2672
3109 40.2704
3110 40.2704
3111 40.2752
3112 40.2752
3113 40.28
3114 40.28
3115 40.2832
3116 40.2832
3117 40.2832
3118 40.2848
3119 40.2864
3120 40.2912
3121 40.2912
3122 40.2912
3123 40.2928
3124 40.2944
3125 40.2944
3126 40.296
3127 40.296
3128 40.296
3129 40.304
3130 40.3088
3131 40.32
3132 40.3248
3133 40.3264
3134 40.328
3135 40.328
3136 40.3296
3137 40.3296
3138 40.3312
3139 40.3328
3140 40.3408
3141 40.3408
3142 40.3552
3143 40.3552
3144 40.3648
3145 40.3648
3146 40.368
3147 40.3696
3148 40.3776
3149 40.3776
3150 40.3792
3151 40.3792
3152 40.3872
3153 40.3888
3154 40.3968
3155 40.4016
3156 40.4064
3157 40.4192
3158 40.4288
3159 40.4544
3160 40.456
3161 40.4576
3162 40.4672
3163 40.4768
3164 40.4912
3165 40.4944
3166 40.496
3167 40.496
3168 40.5008
3169 40.5024
3170 40.5072
3171 40.5088
3172 40.52
3173 40.52
3174 40.5216
3175 40.5328
3176 40.5344
3177 40.5344
3178 40.5376
3179 40.5392
3180 40.5408
3181 40.5488
3182 40.552
3183 40.552
3184 40.5536
3185 40.56
3186 40.5632
3187 40.5648
3188 40.5664
3189 40.5728
3190 40.5808
3191 40.6
3192 40.6032
3193 40.6032
3194 40.6128
3195 40.6192
3196 40.6224
3197 40.6224
3198 40.624
3199 40.6352
3200 40.6352
3201 40.6368
3202 40.6432
3203 40.6448
3204 40.6528
3205 40.6656
3206 40.6704
3207 40.6752
3208 40.68
3209 40.688
3210 40.7104
3211 40.7184
3212 40.7216
3213 40.7232
3214 40.7296
3215 40.7312
3216 40.7424
3217 40.7456
3218 40.7472
3219 40.7504
3220 40.7504
3221 40.7552
3222 40.7568
3223 40.7584
3224 40.7584
3225 40.7584
3226 40.776
3227 40.7808
3228 40.7888
3229 40.7888
3230 40.792
3231 40.8032
3232 40.8096
3233 40.8112
3234 40.8224
3235 40.8272
3236 40.8272
3237 40.8384
3238 40.8432
3239 40.856
3240 40.8672
3241 40.8688
3242 40.8688
3243 40.8752
3244 40.8768
3245 40.8848
3246 40.8928
3247 40.896
3248 40.8992
3249 40.9024
3250 40.9056
3251 40.9104
3252 40.9248
3253 40.9392
3254 40.9408
3255 40.9456
3256 40.952
3257 40.952
3258 40.9584
3259 40.9584
3260 40.9648
3261 40.9664
3262 40.9744
3263 40.9776
3264 40.9792
3265 40.9792
3266 40.9808
3267 40.9984
3268 41.0048
3269 41.0144
3270 41.0208
3271 41.0416
3272 41.0448
3273 41.0544
3274 41.056
3275 41.0592
3276 41.0624
3277 41.0624
3278 41.0624
3279 41.064
3280 41.0768
3281 41.0832
3282 41.088
3283 41.0912
3284 41.0928
3285 41.104
3286 41.104
3287 41.1056
3288 41.1152
3289 41.1152
3290 41.1168
3291 41.12
3292 41.128
3293 41.1408
3294 41.1488
3295 41.1648
3296 41.1808
3297 41.1824
3298 41.1856
3299 41.1872
3300 41.1872
3301 41.1888
3302 41.2
3303 41.2016
3304 41.2112
3305 41.2144
3306 41.2256
3307 41.2304
3308 41.2384
3309 41.2528
3310 41.2544
3311 41.2544
3312 41.2688
3313 41.2768
3314 41.2832
3315 41.2832
3316 41.2864
3317 41.304
3318 41.3072
3319 41.3088
3320 41.32
3321 41.32
3322 41.3216
3323 41.3248
3324 41.328
3325 41.328
3326 41.3344
3327 41.3616
3328 41.368
3329 41.3712
3330 41.3728
3331 41.3728
3332 41.3744
3333 41.376
3334 41.3776
3335 41.3792
3336 41.392
3337 41.3984
3338 41.4048
3339 41.4112
3340 41.424
3341 41.424
3342 41.4256
3343 41.4368
3344 41.4384
3345 41.4416
3346 41.4432
3347 41.4512
3348 41.4528
3349 41.4528
3350 41.4592
3351 41.4768
3352 41.48
3353 41.48
3354 41.4864
3355 41.496
3356 41.5008
3357 41.5024
3358 41.512
3359 41.5152
3360 41.52
3361 41.5264
3362 41.5312
3363 41.5504
3364 41.5504
3365 41.552
3366 41.5616
3367 41.5632
3368 41.568
3369 41.5776
3370 41.5952
3371 41.608
3372 41.6144
3373 41.6192
3374 41.632
3375 41.6336
3376 41.6352
3377 41.6448
3378 41.6512
3379 41.6544
3380 41.6688
3381 41.6784
3382 41.6832
3383 41.6912
3384 41.6912
3385 41.696
3386 41.7024
3387 41.704
3388 41.7056
3389 41.712
3390 41.7168
3391 41.7216
3392 41.736
3393 41.7456
3394 41.7488
3395 41.7488
3396 41.7504
3397 41.7536
3398 41.76
3399 41.7648
3400 41.7744
3401 41.7792
3402 41.7808
3403 41.784
3404 41.7872
3405 41.7888
3406 41.792
3407 41.7936
3408 41.8
3409 41.8
3410 41.8112
3411 41.8128
3412 41.8176
3413 41.8176
3414 41.8192
3415 41.8336
3416 41.8368
3417 41.8432
3418 41.8448
3419 41.8464
3420 41.8464
3421 41.8624
3422 41.864
3423 41.8656
3424 41.8656
3425 41.8656
3426 41.8784
3427 41.8944
3428 41.9024
3429 41.912
3430 41.9136
3431 41.9184
3432 41.9312
3433 41.9536
3434 41.9584
3435 41.968
3436 41.968
3437 41.9696
3438 41.9824
3439 41.9984
3440 42
3441 42.0064
3442 42.0224
3443 42.0496
3444 42.0512
3445 42.0544
3446 42.056
3447 42.0576
3448 42.0672
3449 42.0784
3450 42.08
3451 42.0864
3452 42.088
3453 42.1088
3454 42.1088
3455 42.112
3456 42.1136
3457 42.1168
3458 42.12
3459 42.128
3460 42.1344
3461 42.1648
3462 42.1792
3463 42.184
3464 42.184
3465 42.1904
3466 42.1936
3467 42.1936
3468 42.208
3469 42.2096
3470 42.2112
3471 42.2336
3472 42.24
3473 42.24
3474 42.2416
3475 42.2432
3476 42.2464
3477 42.248
3478 42.2496
3479 42.2496
3480 42.2656
3481 42.2688
3482 42.2752
3483 42.2768
3484 42.2784
3485 42.2816
3486 42.2864
3487 42.2944
3488 42.2992
3489 42.3024
3490 42.304
3491 42.312
3492 42.3248
3493 42.3264
3494 42.3504
3495 42.352
3496 42.3568
3497 42.3568
3498 42.36
3499 42.36
3500 42.3872
3501 42.3888
3502 42.3936
3503 42.3952
3504 42.4048
3505 42.4048
3506 42.408
3507 42.4112
3508 42.424
3509 42.4288
3510 42.4432
3511 42.4512
3512 42.4576
3513 42.4592
3514 42.4608
3515 42.4672
3516 42.4704
3517 42.4736
3518 42.4768
3519 42.4784
3520 42.4832
3521 42.4848
3522 42.4864
3523 42.4928
3524 42.4944
3525 42.4944
3526 42.5024
3527 42.5072
3528 42.5088
3529 42.5104
3530 42.5216
3531 42.5248
3532 42.5296
3533 42.5312
3534 42.5344
3535 42.5392
3536 42.544
3537 42.5488
3538 42.552
3539 42.5696
3540 42.5712
3541 42.5808
3542 42.5824
3543 42.5824
3544 42.5888
3545 42.6016
3546 42.6032
3547 42.6032
3548 42.6272
3549 42.6272
3550 42.6384
3551 42.6416
3552 42.6528
3553 42.6528
3554 42.672
3555 42.6848
3556 42.704
3557 42.7072
3558 42.7072
3559 42.712
3560 42.7136
3561 42.72
3562 42.728
3563 42.7328
3564 42.7344
3565 42.736
3566 42.7456
3567 42.7472
3568 42.7536
3569 42.7584
3570 42.76
3571 42.7616
3572 42.7648
3573 42.7872
3574 42.7888
3575 42.7936
3576 42.7968
3577 42.8
3578 42.8048
3579 42.8112
3580 42.8272
3581 42.832
3582 42.832
3583 42.8336
3584 42.8432
3585 42.8432
3586 42.8464
3587 42.856
3588 42.8608
3589 42.864
3590 42.8656
3591 42.8736
3592 42.8752
3593 42.8784
3594 42.8816
3595 42.9008
3596 42.9008
3597 42.9024
3598 42.9072
3599 42.9248
3600 42.9312
3601 42.9344
3602 42.9376
3603 42.9424
3604 42.9664
3605 42.9696
3606 42.9712
3607 42.9728
3608 42.9728
3609 42.9952
3610 43
3611 43
3612 43.0016
3613 43.0144
3614 43.016
3615 43.0176
3616 43.0304
3617 43.0336
3618 43.0432
3619 43.0512
3620 43.0672
3621 43.0704
3622 43.0752
3623 43.0896
3624 43.0944
3625 43.0976
3626 43.0992
3627 43.0992
3628 43.1008
3629 43.1056
3630 43.1104
3631 43.1152
3632 43.1168
3633 43.1184
3634 43.1232
3635 43.1264
3636 43.1296
3637 43.1296
3638 43.1392
3639 43.1392
3640 43.144
3641 43.1472
3642 43.1504
3643 43.152
3644 43.1536
3645 43.1568
3646 43.1616
3647 43.1664
3648 43.1696
3649 43.1744
3650 43.176
3651 43.1776
3652 43.1792
3653 43.1808
3654 43.184
3655 43.1968
3656 43.1968
3657 43.1968
3658 43.208
3659 43.2144
3660 43.2288
3661 43.2304
3662 43.232
3663 43.2368
3664 43.2432
3665 43.2464
3666 43.2496
3667 43.2496
3668 43.2544
3669 43.2672
3670 43.296
3671 43.304
3672 43.3072
3673 43.3168
3674 43.3216
3675 43.3328
3676 43.3344
3677 43.344
3678 43.3488
3679 43.3536
3680 43.3536
3681 43.3552
3682 43.3584
3683 43.36
3684 43.3616
3685 43.3616
3686 43.3616
3687 43.3712
3688 43.3744
3689 43.376
3690 43.3792
3691 43.3904
3692 43.3968
3693 43.3984
3694 43.4016
3695 43.4032
3696 43.4176
3697 43.4192
3698 43.424
3699 43.448
3700 43.448
3701 43.4528
3702 43.4608
3703 43.464
3704 43.4704
3705 43.472
3706 43.48
3707 43.48
3708 43.4816
3709 43.4944
3710 43.496
3711 43.496
3712 43.5024
3713 43.5104
3714 43.5152
3715 43.5184
3716 43.52
3717 43.5216
3718 43.5216
3719 43.5376
3720 43.5376
3721 43.5376
3722 43.5392
3723 43.5424
3724 43.5472
3725 43.5504
3726 43.5584
3727 43.5664
3728 43.5664
3729 43.5728
3730 43.5872
3731 43.5936
3732 43.5936
3733 43.5952
3734 43.6048
3735 43.6096
3736 43.6192
3737 43.6224
3738 43.6336
3739 43.6352
3740 43.656
3741 43.664
3742 43.6672
3743 43.6688
3744 43.6688
3745 43.68
3746 43.6848
3747 43.688
3748 43.6896
3749 43.6976
3750 43.712
3751 43.712
3752 43.7136
3753 43.7168
3754 43.7216
3755 43.7312
3756 43.7312
3757 43.7312
3758 43.7328
3759 43.7376
3760 43.7456
3761 43.7488
3762 43.752
3763 43.7536
3764 43.7552
3765 43.7568
3766 43.7664
3767 43.7712
3768 43.7888
3769 43.7952
3770 43.7952
3771 43.7952
3772 43.7968
3773 43.8128
3774 43.8208
3775 43.8208
3776 43.8224
3777 43.8352
3778 43.8416
3779 43.848
3780 43.8624
3781 43.872
3782 43.8752
3783 43.888
3784 43.888
3785 43.8928
3786 43.8944
3787 43.9024
3788 43.9136
3789 43.9152
3790 43.9152
3791 43.9184
3792 43.92
3793 43.928
3794 43.928
3795 43.9296
3796 43.9312
3797 43.9424
3798 43.9424
3799 43.9488
3800 43.9504
3801 43.9504
3802 43.9648
3803 43.9648
3804 43.968
3805 43.968
3806 43.9712
3807 43.9888
3808 43.9968
3809 44.0016
3810 44.0016
3811 44.008
3812 44.0096
3813 44.0144
3814 44.0192
3815 44.0208
3816 44.0208
3817 44.0288
3818 44.0288
3819 44.0368
3820 44.072
3821 44.0752
3822 44.08
3823 44.0816
3824 44.0832
3825 44.0912
3826 44.1008
3827 44.1136
3828 44.1136
3829 44.12
3830 44.1232
3831 44.1296
3832 44.1312
3833 44.1312
3834 44.144
3835 44.144
3836 44.1472
3837 44.1696
3838 44.176
3839 44.1792
3840 44.1952
3841 44.2
3842 44.2
3843 44.2016
3844 44.2048
3845 44.2112
3846 44.2224
3847 44.2272
3848 44.2368
3849 44.2384
3850 44.2512
3851 44.256
3852 44.2592
3853 44.2608
3854 44.2624
3855 44.264
3856 44.2656
3857 44.2704
3858 44.272
3859 44.2736
3860 44.2768
3861 44.2784
3862 44.2848
3863 44.2928
3864 44.2928
3865 44.3024
3866 44.3056
3867 44.3056
3868 44.3072
3869 44.3088
3870 44.3104
3871 44.3184
3872 44.3296
3873 44.3424
3874 44.3424
3875 44.3456
3876 44.3472
3877 44.3488
3878 44.3504
3879 44.3552
3880 44.3552
3881 44.3568
3882 44.36
3883 44.36
3884 44.3744
3885 44.3792
3886 44.3872
3887 44.4032
3888 44.4064
3889 44.4288
3890 44.4304
3891 44.4592
3892 44.4656
3893 44.48
3894 44.4864
3895 44.488
3896 44.496
3897 44.5008
3898 44.5072
3899 44.5104
3900 44.512
3901 44.5168
3902 44.52
3903 44.536
3904 44.5408
3905 44.5472
3906 44.5664
3907 44.5664
3908 44.5744
3909 44.5824
3910 44.592
3911 44.5968
3912 44.5968
3913 44.5984
3914 44.6
3915 44.6176
3916 44.6208
3917 44.624
3918 44.6256
3919 44.64
3920 44.6496
3921 44.6512
3922 44.656
3923 44.6672
3924 44.6688
3925 44.6704
3926 44.6752
3927 44.6768
3928 44.6832
3929 44.6864
3930 44.6912
3931 44.6912
3932 44.6944
3933 44.6944
3934 44.6944
3935 44.7008
3936 44.7008
3937 44.7056
3938 44.7136
3939 44.7152
3940 44.7168
3941 44.7232
3942 44.7248
3943 44.7264
3944 44.7264
3945 44.7328
3946 44.736
3947 44.7376
3948 44.7408
3949 44.744
3950 44.7488
3951 44.7568
3952 44.7584
3953 44.76
3954 44.768
3955 44.7712
3956 44.7712
3957 44.7744
3958 44.7744
3959 44.7824
3960 44.7904
3961 44.792
3962 44.792
3963 44.8016
3964 44.8096
3965 44.8144
3966 44.8144
3967 44.8176
3968 44.8192
3969 44.8256
3970 44.8352
3971 44.8384
3972 44.8464
3973 44.8496
3974 44.8544
3975 44.8656
3976 44.8656
3977 44.8704
3978 44.8768
3979 44.8768
3980 44.8784
3981 44.88
3982 44.8816
3983 44.904
3984 44.9232
3985 44.928
3986 44.9296
3987 44.9328
3988 44.9488
3989 44.952
3990 44.9552
3991 44.96
3992 44.96
3993 44.9648
3994 44.968
3995 44.9808
3996 44.9824
3997 44.9936
3998 44.9984
3999 45
4000 45.0016
4001 45.0112
4002 45.0192
4003 45.0224
4004 45.024
4005 45.032
4006 45.04
4007 45.0448
4008 45.0512
4009 45.0512
4010 45.0544
4011 45.0576
4012 45.0608
4013 45.0624
4014 45.0624
4015 45.0624
4016 45.0688
4017 45.0704
4018 45.0736
4019 45.0784
4020 45.0816
4021 45.0816
4022 45.0848
4023 45.0864
4024 45.088
4025 45.088
4026 45.0912
4027 45.0992
4028 45.1008
4029 45.1136
4030 45.1184
4031 45.1312
4032 45.1344
4033 45.1456
4034 45.152
4035 45.152
4036 45.152
4037 45.152
4038 45.1632
4039 45.1712
4040 45.1776
4041 45.1856
4042 45.1856
4043 45.1856
4044 45.1888
4045 45.192
4046 45.192
4047 45.1936
4048 45.2
4049 45.2032
4050 45.2048
4051 45.2096
4052 45.2096
4053 45.2176
4054 45.2192
4055 45.2208
4056 45.232
4057 45.2368
4058 45.2448
4059 45.2512
4060 45.2528
4061 45.2624
4062 45.2672
4063 45.2896
4064 45.2912
4065 45.2944
4066 45.3008
4067 45.3136
4068 45.3248
4069 45.3296
4070 45.3312
4071 45.3312
4072 45.3328
4073 45.3328
4074 45.336
4075 45.3376
4076 45.352
4077 45.3536
4078 45.36
4079 45.3696
4080 45.3696
4081 45.3712
4082 45.3776
4083 45.3776
4084 45.3808
4085 45.384
4086 45.3872
4087 45.4016
4088 45.4096
4089 45.4144
4090 45.4144
4091 45.4144
4092 45.4144
4093 45.4144
4094 45.4144
4095 45.4144
4096 45.4144
4097 45.4144
4098 45.4144
4099 45.4144
4100 45.4144
4101 45.4144
4102 45.4144
4103 45.4144
4104 45.4144
4105 45.4144
4106 45.4176
4107 45.4176
4108 45.4176
4109 45.4176
4110 45.4176
4111 45.4208
4112 45.4336
4113 45.4336
4114 45.4528
4115 45.4544
4116 45.456
4117 45.4688
4118 45.4736
4119 45.48
4120 45.4864
4121 45.4928
4122 45.4928
4123 45.4976
4124 45.4976
4125 45.5072
4126 45.5184
4127 45.5216
4128 45.5232
4129 45.528
4130 45.5296
4131 45.5312
4132 45.5328
4133 45.536
4134 45.5392
4135 45.5392
4136 45.5424
4137 45.5424
4138 45.5424
4139 45.5424
4140 45.5424
4141 45.5424
4142 45.5424
4143 45.5424
4144 45.5424
4145 45.5424
4146 45.5424
4147 45.5424
4148 45.5424
4149 45.5424
4150 45.5424
4151 45.5456
4152 45.5456
4153 45.5456
4154 45.5504
4155 45.5616
4156 45.5632
4157 45.5648
4158 45.568
4159 45.5696
4160 45.5712
4161 45.5728
4162 45.5744
4163 45.5744
4164 45.576
4165 45.576
4166 45.5776
4167 45.5808
4168 45.5808
4169 45.584
4170 45.584
4171 45.5856
4172 45.5872
4173 45.5888
4174 45.5904
4175 45.6
4176 45.6
4177 45.6048
4178 45.6064
4179 45.6192
4180 45.6192
4181 45.6224
4182 45.632
4183 45.6352
4184 45.64
4185 45.6416
4186 45.6416
4187 45.6416
4188 45.6432
4189 45.6432
4190 45.648
4191 45.648
4192 45.6512
4193 45.6544
4194 45.6592
4195 45.6608
4196 45.664
4197 45.6672
4198 45.6688
4199 45.672
4200 45.6784
4201 45.6784
4202 45.6816
4203 45.6848
4204 45.6864
4205 45.6912
4206 45.6944
4207 45.6992
4208 45.704
4209 45.7104
4210 45.7344
4211 45.7408
4212 45.7408
4213 45.7504
4214 45.768
4215 45.7728
4216 45.7744
4217 45.7856
4218 45.792
4219 45.7984
4220 45.7984
4221 45.8128
4222 45.8128
4223 45.8208
4224 45.8272
4225 45.8272
4226 45.8304
4227 45.8432
4228 45.8496
4229 45.864
4230 45.8704
4231 45.8704
4232 45.8832
4233 45.8896
4234 45.9008
4235 45.9024
4236 45.9024
4237 45.9056
4238 45.9072
4239 45.9088
4240 45.9104
4241 45.9104
4242 45.9104
4243 45.9136
4244 45.9232
4245 45.9232
4246 45.9232
4247 45.9232
4248 45.928
4249 45.9504
4250 45.9584
4251 45.968
4252 45.9888
4253 45.9968
4254 45.9968
4255 45.9984
4256 46.0032
4257 46.0064
4258 46.008
4259 46.0096
4260 46.0112
4261 46.0112
4262 46.016
4263 46.0272
4264 46.0336
4265 46.0384
4266 46.0496
4267 46.0512
4268 46.0576
4269 46.0688
4270 46.0752
4271 46.0896
4272 46.0928
4273 46.0944
4274 46.1056
4275 46.1168
4276 46.1184
4277 46.1376
4278 46.1584
4279 46.1632
4280 46.1664
4281 46.1696
4282 46.1744
4283 46.176
4284 46.176
4285 46.1872
4286 46.1872
4287 46.1904
4288 46.2016
4289 46.2032
4290 46.216
4291 46.2192
4292 46.2256
4293 46.232
4294 46.2368
4295 46.2464
4296 46.2544
4297 46.2592
4298 46.2672
4299 46.2688
4300 46.2704
4301 46.2752
4302 46.2768
4303 46.28
4304 46.2864
4305 46.2864
4306 46.2896
4307 46.296
4308 46.304
4309 46.3104
4310 46.3136
4311 46.32
4312 46.3232
4313 46.328
4314 46.3312
4315 46.336
4316 46.3392
4317 46.3488
4318 46.3584
4319 46.3616
4320 46.3712
4321 46.3744
4322 46.376
4323 46.376
4324 46.376
4325 46.3776
4326 46.3792
4327 46.3808
4328 46.3904
4329 46.4016
4330 46.4016
4331 46.4064
4332 46.4224
4333 46.424
4334 46.424
4335 46.4288
4336 46.4304
4337 46.4384
4338 46.4384
4339 46.4512
4340 46.4752
4341 46.48
4342 46.4944
4343 46.5088
4344 46.5104
4345 46.5136
4346 46.5232
4347 46.5264
4348 46.5264
4349 46.5328
4350 46.5376
4351 46.5424
4352 46.5488
4353 46.5568
4354 46.5568
4355 46.5584
4356 46.5616
4357 46.5648
4358 46.5648
4359 46.5648
4360 46.5808
4361 46.5888
4362 46.5888
4363 46.5952
4364 46.5952
4365 46.5968
4366 46.5984
4367 46.6064
4368 46.6096
4369 46.6144
4370 46.6192
4371 46.6208
4372 46.6256
4373 46.632
4374 46.6336
4375 46.6448
4376 46.6544
4377 46.6576
4378 46.6656
4379 46.6672
4380 46.6672
4381 46.6752
4382 46.6768
4383 46.6784
4384 46.6928
4385 46.6928
4386 46.696
4387 46.696
4388 46.696
4389 46.7024
4390 46.704
4391 46.7088
4392 46.712
4393 46.72
4394 46.7248
4395 46.7264
4396 46.728
4397 46.7328
4398 46.7344
4399 46.7376
4400 46.7408
4401 46.7424
4402 46.7504
4403 46.7504
4404 46.752
4405 46.7584
4406 46.7584
4407 46.7648
4408 46.768
4409 46.768
4410 46.7744
4411 46.7776
4412 46.792
4413 46.7968
4414 46.8
4415 46.8064
4416 46.8336
4417 46.8336
4418 46.8464
4419 46.8528
4420 46.856
4421 46.856
4422 46.8592
4423 46.8592
4424 46.8592
4425 46.8624
4426 46.8784
4427 46.8864
4428 46.888
4429 46.904
4430 46.9056
4431 46.912
4432 46.9232
4433 46.928
4434 46.9392
4435 46.944
4436 46.9504
4437 46.952
4438 46.9584
4439 46.968
4440 46.9776
4441 46.9792
4442 46.9808
4443 46.9872
4444 46.992
4445 46.992
4446 46.9952
4447 46.9952
4448 47
4449 47.0016
4450 47.016
4451 47.016
4452 47.0208
4453 47.0272
4454 47.0288
4455 47.032
4456 47.0336
4457 47.0496
4458 47.0528
4459 47.0544
4460 47.056
4461 47.056
4462 47.0624
4463 47.0656
4464 47.0752
4465 47.088
4466 47.0976
4467 47.0976
4468 47.1056
4469 47.1232
4470 47.1312
4471 47.136
4472 47.1408
4473 47.1408
4474 47.144
4475 47.1456
4476 47.1584
4477 47.16
4478 47.16
4479 47.1616
4480 47.1776
4481 47.1824
4482 47.184
4483 47.1872
4484 47.1888
4485 47.1888
4486 47.2
4487 47.2032
4488 47.2144
4489 47.2192
4490 47.2192
4491 47.2192
4492 47.2352
4493 47.2448
4494 47.2528
4495 47.2592
4496 47.2672
4497 47.2672
4498 47.272
4499 47.2736
4500 47.2736
4501 47.288
4502 47.2944
4503 47.2944
4504 47.2944
4505 47.2976
4506 47.3024
4507 47.3088
4508 47.3152
4509 47.3168
4510 47.3248
4511 47.328
4512 47.328
4513 47.3296
4514 47.336
4515 47.3408
4516 47.3472
4517 47.3664
4518 47.368
4519 47.376
4520 47.376
4521 47.3984
4522 47.3984
4523 47.4336
4524 47.448
4525 47.4512
4526 47.4544
4527 47.4592
4528 47.4592
4529 47.464
4530 47.472
4531 47.48
4532 47.4928
4533 47.4992
4534 47.504
4535 47.512
4536 47.5264
4537 47.528
4538 47.528
4539 47.5296
4540 47.5344
4541 47.5392
4542 47.5408
4543 47.544
4544 47.552
4545 47.56
4546 47.5808
4547 47.584
4548 47.5952
4549 47.6112
4550 47.6128
4551 47.616
4552 47.616
4553 47.6176
4554 47.6208
4555 47.6384
4556 47.6432
4557 47.656
4558 47.656
4559 47.6608
4560 47.6704
4561 47.6736
4562 47.6816
4563 47.6928
4564 47.7056
4565 47.7056
4566 47.7072
4567 47.7136
4568 47.7168
4569 47.7232
4570 47.7296
4571 47.7344
4572 47.7408
4573 47.752
4574 47.76
4575 47.7632
4576 47.768
4577 47.7728
4578 47.7744
4579 47.7744
4580 47.7792
4581 47.7856
4582 47.8032
4583 47.8048
4584 47.808
4585 47.8144
4586 47.816
4587 47.816
4588 47.8224
4589 47.8224
4590 47.8416
4591 47.8432
4592 47.8464
4593 47.8544
4594 47.8592
4595 47.8624
4596 47.8688
4597 47.8752
4598 47.888
4599 47.8944
4600 47.92
4601 47.92
4602 47.9264
4603 47.9536
4604 47.9552
4605 47.9584
4606 47.9648
4607 47.9824
4608 47.984
4609 47.9872
4610 47.9872
4611 47.9952
4612 48
4613 48.0208
4614 48.0208
4615 48.0288
4616 48.0384
4617 48.048
4618 48.0512
4619 48.0576
4620 48.064
4621 48.0656
4622 48.0704
4623 48.0736
4624 48.0832
4625 48.0832
4626 48.088
4627 48.0896
4628 48.0896
4629 48.0992
4630 48.112
4631 48.112
4632 48.1184
4633 48.12
4634 48.12
4635 48.1296
4636 48.1328
4637 48.1552
4638 48.1568
4639 48.1632
4640 48.1648
4641 48.168
4642 48.1792
4643 48.1792
4644 48.1808
4645 48.1904
4646 48.1984
4647 48.2048
4648 48.208
4649 48.2096
4650 48.216
4651 48.2176
4652 48.2272
4653 48.24
4654 48.2416
4655 48.2432
4656 48.2448
4657 48.2448
4658 48.256
4659 48.2608
4660 48.2688
4661 48.272
4662 48.2848
4663 48.288
4664 48.288
4665 48.2896
4666 48.2912
4667 48.2976
4668 48.3136
4669 48.3136
4670 48.3168
4671 48.3184
4672 48.3232
4673 48.3248
4674 48.336
4675 48.3456
4676 48.3504
4677 48.352
4678 48.3568
4679 48.3568
4680 48.3696
4681 48.3776
4682 48.3808
4683 48.3808
4684 48.3824
4685 48.384
4686 48.3888
4687 48.3904
4688 48.3952
4689 48.4016
4690 48.4064
4691 48.4064
4692 48.4352
4693 48.4352
4694 48.44
4695 48.4464
4696 48.448
4697 48.448
4698 48.4496
4699 48.4512
4700 48.4624
4701 48.4672
4702 48.4784
4703 48.4832
4704 48.4848
4705 48.4896
4706 48.5024
4707 48.5184
4708 48.5216
4709 48.528
4710 48.5376
4711 48.5376
4712 48.5456
4713 48.5472
4714 48.5488
4715 48.552
4716 48.552
4717 48.5616
4718 48.5648
4719 48.568
4720 48.5792
4721 48.5808
4722 48.5872
4723 48.5888
4724 48.5904
4725 48.5936
4726 48.6
4727 48.6064
4728 48.6208
4729 48.624
4730 48.624
4731 48.6272
4732 48.6304
4733 48.6304
4734 48.6384
4735 48.6416
4736 48.6448
4737 48.648
4738 48.648
4739 48.6576
4740 48.6592
4741 48.6608
4742 48.664
4743 48.6656
4744 48.6688
4745 48.6752
4746 48.6768
4747 48.6896
4748 48.6944
4749 48.6944
4750 48.6944
4751 48.6944
4752 48.696
4753 48.6992
4754 48.6992
4755 48.7104
4756 48.7184
4757 48.7248
4758 48.7344
4759 48.7408
4760 48.7424
4761 48.7552
4762 48.76
4763 48.768
4764 48.7696
4765 48.7744
4766 48.776
4767 48.7808
4768 48.7824
4769 48.7936
4770 48.8
4771 48.8
4772 48.8048
4773 48.8176
4774 48.8208
4775 48.8208
4776 48.824
4777 48.8256
4778 48.8256
4779 48.8304
4780 48.8336
4781 48.8336
4782 48.8624
4783 48.8656
4784 48.8656
4785 48.8672
4786 48.8672
4787 48.8752
4788 48.8752
4789 48.88
4790 48.8896
4791 48.8928
4792 48.904
4793 48.9056
4794 48.9072
4795 48.9168
4796 48.9216
4797 48.9216
4798 48.9248
4799 48.9264
4800 48.9376
4801 48.9424
4802 48.9424
4803 48.944
4804 48.9472
4805 48.9488
4806 48.9504
4807 48.9504
4808 48.952
4809 48.952
4810 48.9536
4811 48.9664
4812 48.968
4813 48.9888
4814 48.9904
4815 48.9936
4816 48.9968
4817 48.9984
4818 48.9984
4819 49
4820 49
4821 49.0048
4822 49.0048
4823 49.016
4824 49.0192
4825 49.0208
4826 49.0336
4827 49.0336
4828 49.0384
4829 49.0512
4830 49.0512
4831 49.0512
4832 49.0528
4833 49.064
4834 49.0784
4835 49.0784
4836 49.1024
4837 49.1024
4838 49.1024
4839 49.104
4840 49.1072
4841 49.1152
4842 49.1264
4843 49.128
4844 49.1296
4845 49.1312
4846 49.1472
4847 49.1488
4848 49.1504
4849 49.1616
4850 49.1664
4851 49.1664
4852 49.1776
4853 49.1776
4854 49.1824
4855 49.1904
4856 49.1984
4857 49.2
4858 49.2016
4859 49.2016
4860 49.2032
4861 49.2096
4862 49.2144
4863 49.2144
4864 49.216
4865 49.216
4866 49.224
4867 49.224
4868 49.2336
4869 49.24
4870 49.2432
4871 49.2464
4872 49.248
4873 49.248
4874 49.2544
4875 49.256
4876 49.256
4877 49.2576
4878 49.2624
4879 49.264
4880 49.2656
4881 49.2752
4882 49.2768
4883 49.28
4884 49.28
4885 49.2816
4886 49.2944
4887 49.3024
4888 49.3056
4889 49.3056
4890 49.3056
4891 49.3072
4892 49.3184
4893 49.3296
4894 49.3296
4895 49.3408
4896 49.3536
4897 49.3664
4898 49.3712
4899 49.3792
4900 49.3824
4901 49.3952
4902 49.3952
4903 49.3968
4904 49.4
4905 49.4016
4906 49.4128
4907 49.4208
4908 49.424
4909 49.4272
4910 49.4336
4911 49.44
4912 49.4496
4913 49.4624
4914 49.4752
4915 49.4864
4916 49.4864
4917 49.5024
4918 49.5104
4919 49.5152
4920 49.5184
4921 49.5184
4922 49.5184
4923 49.52
4924 49.5232
4925 49.5536
4926 49.5536
4927 49.56
4928 49.5616
4929 49.568
4930 49.5744
4931 49.5808
4932 49.592
4933 49.5968
4934 49.5984
4935 49.5984
4936 49.6
4937 49.6
4938 49.6048
4939 49.608
4940 49.6112
4941 49.6208
4942 49.6496
4943 49.6544
4944 49.6544
4945 49.6624
4946 49.6624
4947 49.6656
4948 49.6752
4949 49.68
4950 49.6832
4951 49.6848
4952 49.6896
4953 49.6896
4954 49.6944
4955 49.6944
4956 49.6976
4957 49.712
4958 49.72
4959 49.7248
4960 49.744
4961 49.7488
4962 49.7536
4963 49.7536
4964 49.7616
4965 49.7616
4966 49.7744
4967 49.7744
4968 49.7824
4969 49.7856
4970 49.7856
4971 49.7888
4972 49.7904
4973 49.7904
4974 49.792
4975 49.7936
4976 49.8256
4977 49.8336
4978 49.8384
4979 49.8448
4980 49.8592
4981 49.8704
4982 49.8736
4983 49.8816
4984 49.8816
4985 49.8832
4986 49.8864
4987 49.8864
4988 49.8928
4989 49.8944
4990 49.8944
4991 49.8992
4992 49.9072
4993 49.9104
4994 49.9232
4995 49.9296
4996 49.9328
4997 49.9328
4998 49.936
4999 49.9408
5000 49.9472
5001 49.9552
5002 49.9552
5003 49.9584
5004 49.9648
5005 49.968
5006 49.968
5007 49.9792
5008 49.9824
5009 49.9872
5010 49.9872
5011 49.992
5012 50
5013 50.0176
5014 50.0224
5015 50.0272
5016 50.0288
5017 50.0336
5018 50.0352
5019 50.04
5020 50.0624
5021 50.064
5022 50.0656
5023 50.0672
5024 50.0832
5025 50.0864
5026 50.088
5027 50.0896
5028 50.0928
5029 50.1024
5030 50.1024
5031 50.112
5032 50.1216
5033 50.1216
5034 50.1296
5035 50.1312
5036 50.1344
5037 50.144
5038 50.152
5039 50.1536
5040 50.1552
5041 50.1568
5042 50.1568
5043 50.1584
5044 50.1632
5045 50.1712
5046 50.1728
5047 50.1744
5048 50.1792
5049 50.1904
5050 50.1968
5051 50.2032
5052 50.208
5053 50.2096
5054 50.2144
5055 50.2208
5056 50.2256
5057 50.2256
5058 50.2304
5059 50.2304
5060 50.2304
5061 50.2384
5062 50.2448
5063 50.2528
5064 50.256
5065 50.2576
5066 50.2608
5067 50.2624
5068 50.264
5069 50.264
5070 50.264
5071 50.264
5072 50.264
5073 50.264
5074 50.2656
5075 50.272
5076 50.2816
5077 50.2832
5078 50.2848
5079 50.2912
5080 50.2976
5081 50.2976
5082 50.2992
5083 50.2992
5084 50.2992
5085 50.2992
5086 50.3024
5087 50.3056
5088 50.3056
5089 50.3056
5090 50.3072
5091 50.3088
5092 50.3088
5093 50.32
5094 50.32
5095 50.3216
5096 50.3216
5097 50.3232
5098 50.3232
5099 50.3296
5100 50.3296
5101 50.3296
5102 50.3312
5103 50.336
5104 50.336
5105 50.3424
5106 50.344
5107 50.3504
5108 50.3504
5109 50.3504
5110 50.352
5111 50.3536
5112 50.3536
5113 50.3584
5114 50.3744
5115 50.3744
5116 50.3744
5117 50.3776
5118 50.3792
5119 50.3872
5120 50.3872
5121 50.3904
5122 50.3936
5123 50.3936
5124 50.4016
5125 50.4064
5126 50.4128
5127 50.4128
5128 50.4144
5129 50.4208
5130 50.4272
5131 50.4304
5132 50.4352
5133 50.4352
5134 50.44
5135 50.4416
5136 50.4432
5137 50.4464
5138 50.4464
5139 50.448
5140 50.4512
5141 50.4512
5142 50.4528
5143 50.4528
5144 50.4528
5145 50.4576
5146 50.464
5147 50.4688
5148 50.4704
5149 50.4784
5150 50.4832
5151 50.4848
5152 50.4928
5153 50.4944
5154 50.496
5155 50.5008
5156 50.5056
5157 50.5168
5158 50.5184
5159 50.528
5160 50.5312
5161 50.5344
5162 50.5344
5163 50.536
5164 50.5376
5165 50.5376
5166 50.5392
5167 50.5408
5168 50.544
5169 50.544
5170 50.5472
5171 50.5488
5172 50.5504
5173 50.5552
5174 50.5664
5175 50.5696
5176 50.5744
5177 50.5776
5178 50.5824
5179 50.592
5180 50.5952
5181 50.5984
5182 50.6096
5183 50.6144
5184 50.616
5185 50.6176
5186 50.6192
5187 50.6208
5188 50.624
5189 50.6304
5190 50.6304
5191 50.6336
5192 50.6368
5193 50.6416
5194 50.6464
5195 50.6528
5196 50.656
5197 50.664
5198 50.6656
5199 50.6768
5200 50.6864
5201 50.6928
5202 50.6944
5203 50.7072
5204 50.7104
5205 50.7184
5206 50.7232
5207 50.736
5208 50.7408
5209 50.7472
5210 50.7552
5211 50.76
5212 50.7728
5213 50.7728
5214 50.776
5215 50.7824
5216 50.7824
5217 50.7856
5218 50.7952
5219 50.7968
5220 50.7984
5221 50.808
5222 50.8096
5223 50.8224
5224 50.8272
5225 50.832
5226 50.8352
5227 50.8352
5228 50.848
5229 50.8512
5230 50.8592
5231 50.8624
5232 50.8624
5233 50.8688
5234 50.872
5235 50.872
5236 50.8768
5237 50.8832
5238 50.8912
5239 50.8944
5240 50.8992
5241 50.9008
5242 50.9024
5243 50.9072
5244 50.9104
5245 50.9136
5246 50.9216
5247 50.9248
5248 50.9248
5249 50.9344
5250 50.9344
5251 50.9472
5252 50.9568
5253 50.9648
5254 50.9824
5255 50.984
5256 50.9888
5257 50.9936
5258 50.9984
5259 51
5260 51
5261 51.008
5262 51.0128
5263 51.0208
5264 51.0272
5265 51.0288
5266 51.0304
5267 51.0336
5268 51.0352
5269 51.0496
5270 51.0544
5271 51.0608
5272 51.0816
5273 51.0832
5274 51.0832
5275 51.0928
5276 51.0944
5277 51.0944
5278 51.096
5279 51.0976
5280 51.1088
5281 51.12
5282 51.1264
5283 51.1328
5284 51.1344
5285 51.1344
5286 51.1408
5287 51.144
5288 51.1472
5289 51.152
5290 51.16
5291 51.1616
5292 51.1728
5293 51.1728
5294 51.1792
5295 51.192
5296 51.1936
5297 51.2
5298 51.2
5299 51.2016
5300 51.2064
5301 51.2128
5302 51.2176
5303 51.2208
5304 51.2336
5305 51.2352
5306 51.2352
5307 51.24
5308 51.24
5309 51.2512
5310 51.2528
5311 51.2624
5312 51.2656
5313 51.2848
5314 51.2896
5315 51.2912
5316 51.2944
5317 51.3136
5318 51.3152
5319 51.3168
5320 51.3232
5321 51.3248
5322 51.3392
5323 51.3424
5324 51.352
5325 51.3552
5326 51.3712
5327 51.3744
5328 51.3824
5329 51.3872
5330 51.3888
5331 51.3904
5332 51.3904
5333 51.4
5334 51.416
5335 51.4176
5336 51.4256
5337 51.44
5338 51.464
5339 51.48
5340 51.488
5341 51.4896
5342 51.4928
5343 51.4944
5344 51.5088
5345 51.5184
5346 51.5184
5347 51.52
5348 51.5232
5349 51.5232
5350 51.528
5351 51.528
5352 51.5296
5353 51.536
5354 51.5376
5355 51.5504
5356 51.5536
5357 51.5536
5358 51.5616
5359 51.5664
5360 51.5776
5361 51.5888
5362 51.5936
5363 51.6
5364 51.616
5365 51.6224
5366 51.6224
5367 51.6496
5368 51.6528
5369 51.6704
5370 51.6944
5371 51.704
5372 51.7104
5373 51.7152
5374 51.7216
5375 51.7296
5376 51.7312
5377 51.7456
5378 51.7472
5379 51.7488
5380 51.7616
5381 51.7616
5382 51.7632
5383 51.7648
5384 51.7696
5385 51.7696
5386 51.7712
5387 51.7792
5388 51.7824
5389 51.7856
5390 51.7872
5391 51.792
5392 51.7952
5393 51.7984
5394 51.8032
5395 51.8096
5396 51.8128
5397 51.8176
5398 51.8208
5399 51.8224
5400 51.824
5401 51.8448
5402 51.8464
5403 51.8512
5404 51.8576
5405 51.8592
5406 51.8624
5407 51.864
5408 51.8688
5409 51.8688
5410 51.8688
5411 51.8752
5412 51.88
5413 51.88
5414 51.8928
5415 51.8976
5416 51.8992
5417 51.8992
5418 51.9008
5419 51.9104
5420 51.9104
5421 51.9104
5422 51.912
5423 51.9152
5424 51.92
5425 51.928
5426 51.9312
5427 51.9312
5428 51.9376
5429 51.9536
5430 51.9584
5431 51.9616
5432 51.9632
5433 51.9728
5434 51.976
5435 51.9808
5436 51.9808
5437 51.984
5438 51.984
5439 51.9968
5440 52
5441 52.0032
5442 52.0096
5443 52.0112
5444 52.0144
5445 52.0192
5446 52.0192
5447 52.0192
5448 52.0272
5449 52.032
5450 52.032
5451 52.0336
5452 52.0336
5453 52.0352
5454 52.0416
5455 52.0432
5456 52.0608
5457 52.0672
5458 52.0848
5459 52.088
5460 52.0896
5461 52.0976
5462 52.1008
5463 52.1056
5464 52.1088
5465 52.1152
5466 52.1232
5467 52.1264
5468 52.1312
5469 52.136
5470 52.1568
5471 52.1616
5472 52.1648
5473 52.1744
5474 52.1744
5475 52.1856
5476 52.1936
5477 52.1968
5478 52.1984
5479 52.2064
5480 52.2096
5481 52.2256
5482 52.2288
5483 52.2336
5484 52.2448
5485 52.2576
5486 52.2672
5487 52.2768
5488 52.2784
5489 52.2784
5490 52.2896
5491 52.296
5492 52.3024
5493 52.312
5494 52.3168
5495 52.3184
5496 52.3232
5497 52.328
5498 52.3424
5499 52.3552
5500 52.36
5501 52.36
5502 52.3648
5503 52.3696
5504 52.3744
5505 52.3792
5506 52.3824
5507 52.3856
5508 52.3952
5509 52.3968
5510 52.4
5511 52.4112
5512 52.416
5513 52.4208
5514 52.4272
5515 52.4288
5516 52.432
5517 52.4384
5518 52.4432
5519 52.448
5520 52.4512
5521 52.4656
5522 52.4688
5523 52.4768
5524 52.4784
5525 52.4816
5526 52.5136
5527 52.5152
5528 52.5232
5529 52.5248
5530 52.5264
5531 52.528
5532 52.5328
5533 52.5344
5534 52.536
5535 52.5504
5536 52.552
5537 52.5552
5538 52.5568
5539 52.5584
5540 52.5696
5541 52.5776
5542 52.5824
5543 52.584
5544 52.5856
5545 52.592
5546 52.6
5547 52.6048
5548 52.6048
5549 52.6064
5550 52.6064
5551 52.6064
5552 52.6128
5553 52.616
5554 52.6192
5555 52.6224
5556 52.648
5557 52.6528
5558 52.6544
5559 52.6656
5560 52.6704
5561 52.6704
5562 52.6768
5563 52.6768
5564 52.6784
5565 52.6864
5566 52.696
5567 52.72
5568 52.7328
5569 52.7424
5570 52.7456
5571 52.7504
5572 52.7536
5573 52.7568
5574 52.7584
5575 52.7616
5576 52.7632
5577 52.7696
5578 52.7712
5579 52.7712
5580 52.7904
5581 52.7936
5582 52.7936
5583 52.7968
5584 52.7968
5585 52.7984
5586 52.8064
5587 52.8128
5588 52.8144
5589 52.816
5590 52.8192
5591 52.8224
5592 52.824
5593 52.824
5594 52.84
5595 52.8448
5596 52.8464
5597 52.8496
5598 52.8512
5599 52.8592
5600 52.8608
5601 52.8624
5602 52.864
5603 52.8656
5604 52.8688
5605 52.8704
5606 52.8736
5607 52.8768
5608 52.88
5609 52.88
5610 52.8992
5611 52.9008
5612 52.9024
5613 52.9104
5614 52.9168
5615 52.9168
5616 52.928
5617 52.944
5618 52.9488
5619 52.952
5620 52.9568
5621 52.9696
5622 52.9744
5623 52.9872
5624 52.9936
5625 52.9952
5626 53
5627 53
5628 53.0016
5629 53.0048
5630 53.0048
5631 53.008
5632 53.0128
5633 53.0208
5634 53.0272
5635 53.0368
5636 53.0384
5637 53.0416
5638 53.0528
5639 53.0544
5640 53.0656
5641 53.0688
5642 53.0704
5643 53.0896
5644 53.0912
5645 53.0912
5646 53.0912
5647 53.0912
5648 53.0976
5649 53.1008
5650 53.1072
5651 53.1072
5652 53.1136
5653 53.1136
5654 53.1184
5655 53.1184
5656 53.12
5657 53.1232
5658 53.1248
5659 53.1328
5660 53.136
5661 53.1392
5662 53.1408
5663 53.1424
5664 53.1472
5665 53.152
5666 53.1568
5667 53.1584
5668 53.1616
5669 53.168
5670 53.1696
5671 53.1744
5672 53.1792
5673 53.184
5674 53.1904
5675 53.1904
5676 53.1936
5677 53.2016
5678 53.2064
5679 53.2144
5680 53.2224
5681 53.2272
5682 53.2304
5683 53.2336
5684 53.2416
5685 53.2544
5686 53.256
5687 53.256
5688 53.256
5689 53.2592
5690 53.2624
5691 53.2672
5692 53.2784
5693 53.2928
5694 53.2928
5695 53.2992
5696 53.2992
5697 53.3008
5698 53.3008
5699 53.312
5700 53.3136
5701 53.3216
5702 53.3264
5703 53.3488
5704 53.3504
5705 53.352
5706 53.3584
5707 53.3664
5708 53.3744
5709 53.376
5710 53.3808
5711 53.3824
5712 53.3904
5713 53.3904
5714 53.392
5715 53.4
5716 53.4048
5717 53.4048
5718 53.4064
5719 53.408
5720 53.4208
5721 53.4224
5722 53.4304
5723 53.4304
5724 53.432
5725 53.4336
5726 53.4352
5727 53.4416
5728 53.4624
5729 53.4672
5730 53.4688
5731 53.4736
5732 53.4944
5733 53.5136
5734 53.52
5735 53.5216
5736 53.5264
5737 53.5328
5738 53.5344
5739 53.5408
5740 53.544
5741 53.5504
5742 53.552
5743 53.5568
5744 53.5728
5745 53.5792
5746 53.6112
5747 53.6112
5748 53.616
5749 53.6192
5750 53.6192
5751 53.6192
5752 53.6272
5753 53.6288
5754 53.6368
5755 53.6688
5756 53.672
5757 53.6752
5758 53.6944
5759 53.704
5760 53.7088
5761 53.72
5762 53.7392
5763 53.7408
5764 53.7536
5765 53.7664
5766 53.768
5767 53.7728
5768 53.7792
5769 53.7824
5770 53.7872
5771 53.7888
5772 53.8
5773 53.8016
5774 53.8048
5775 53.808
5776 53.8096
5777 53.816
5778 53.816
5779 53.824
5780 53.8256
5781 53.8256
5782 53.8288
5783 53.8288
5784 53.84
5785 53.8416
5786 53.8448
5787 53.8528
5788 53.8576
5789 53.8576
5790 53.8576
5791 53.8592
5792 53.8608
5793 53.8656
5794 53.872
5795 53.872
5796 53.872
5797 53.8736
5798 53.8928
5799 53.8928
5800 53.896
5801 53.8976
5802 53.9088
5803 53.9088
5804 53.9168
5805 53.9216
5806 53.9328
5807 53.936
5808 53.9376
5809 53.9392
5810 53.9424
5811 53.9536
5812 53.9552
5813 53.9616
5814 53.9632
5815 53.9776
5816 53.9808
5817 54
5818 54
5819 54.0192
5820 54.0192
5821 54.024
5822 54.0288
5823 54.032
5824 54.0656
5825 54.0672
5826 54.0752
5827 54.0832
5828 54.0912
5829 54.096
5830 54.0976
5831 54.0992
5832 54.104
5833 54.1056
5834 54.1088
5835 54.1088
5836 54.1104
5837 54.1264
5838 54.1312
5839 54.1312
5840 54.1312
5841 54.1312
5842 54.1328
5843 54.136
5844 54.1376
5845 54.144
5846 54.152
5847 54.1568
5848 54.1648
5849 54.1744
5850 54.1776
5851 54.1776
5852 54.1808
5853 54.1856
5854 54.1888
5855 54.1936
5856 54.1952
5857 54.2128
5858 54.2192
5859 54.2224
5860 54.224
5861 54.2288
5862 54.2304
5863 54.2336
5864 54.2512
5865 54.2608
5866 54.2752
5867 54.2896
5868 54.2944
5869 54.3024
5870 54.304
5871 54.304
5872 54.3072
5873 54.3088
5874 54.3184
5875 54.3232
5876 54.3392
5877 54.3408
5878 54.344
5879 54.3456
5880 54.352
5881 54.3536
5882 54.3568
5883 54.3584
5884 54.3616
5885 54.368
5886 54.3712
5887 54.3728
5888 54.384
5889 54.392
5890 54.3952
5891 54.3984
5892 54.3984
5893 54.4144
5894 54.4224
5895 54.424
5896 54.4272
5897 54.4544
5898 54.4544
5899 54.456
5900 54.464
5901 54.4688
5902 54.4704
5903 54.472
5904 54.472
5905 54.4816
5906 54.4912
5907 54.4992
5908 54.5024
5909 54.5056
5910 54.5072
5911 54.5248
5912 54.5328
5913 54.5344
5914 54.5376
5915 54.5392
5916 54.5424
5917 54.5472
5918 54.552
5919 54.552
5920 54.552
5921 54.5568
5922 54.5584
5923 54.56
5924 54.5616
5925 54.5632
5926 54.5776
5927 54.5824
5928 54.584
5929 54.592
5930 54.5952
5931 54.5952
5932 54.6048
5933 54.6048
5934 54.6128
5935 54.6208
5936 54.624
5937 54.6272
5938 54.6304
5939 54.6496
5940 54.6512
5941 54.6656
5942 54.672
5943 54.6848
5944 54.6944
5945 54.7104
5946 54.7152
5947 54.7248
5948 54.7264
5949 54.7296
5950 54.7344
5951 54.752
5952 54.752
5953 54.7584
5954 54.7584
5955 54.768
5956 54.768
5957 54.7824
5958 54.7936
5959 54.7984
5960 54.8016
5961 54.8032
5962 54.808
5963 54.8096
5964 54.8224
5965 54.824
5966 54.8272
5967 54.8288
5968 54.8288
5969 54.8352
5970 54.8384
5971 54.84
5972 54.8416
5973 54.8528
5974 54.8896
5975 54.896
5976 54.896
5977 54.9024
5978 54.904
5979 54.9088
5980 54.9088
5981 54.9168
5982 54.9168
5983 54.9216
5984 54.9264
5985 54.9344
5986 54.936
5987 54.936
5988 54.9376
5989 54.9376
5990 54.9408
5991 54.9488
5992 54.9552
5993 54.9632
5994 54.9648
5995 54.9664
5996 54.9696
5997 54.9744
5998 54.976
5999 54.976
6000 54.9792
6001 54.9808
6002 54.984
6003 54.9888
6004 55.0032
6005 55.016
6006 55.0208
6007 55.0352
6008 55.0368
6009 55.0368
6010 55.0448
6011 55.056
6012 55.0592
6013 55.0608
6014 55.0624
6015 55.0624
6016 55.0656
6017 55.0816
6018 55.0864
6019 55.0928
6020 55.1008
6021 55.1024
6022 55.1072
6023 55.1072
6024 55.1184
6025 55.12
6026 55.1248
6027 55.1264
6028 55.1296
6029 55.1328
6030 55.1504
6031 55.1648
6032 55.1648
6033 55.176
6034 55.1792
6035 55.1856
6036 55.1888
6037 55.1984
6038 55.2016
6039 55.2048
6040 55.2096
6041 55.2112
6042 55.216
6043 55.2176
6044 55.2208
6045 55.224
6046 55.2256
6047 55.232
6048 55.2336
6049 55.2336
6050 55.2336
6051 55.2352
6052 55.2384
6053 55.24
6054 55.2416
6055 55.2432
6056 55.248
6057 55.2496
6058 55.2512
6059 55.256
6060 55.272
6061 55.2848
6062 55.2864
6063 55.296
6064 55.3056
6065 55.3056
6066 55.312
6067 55.3184
6068 55.3216
6069 55.3232
6070 55.3232
6071 55.3232
6072 55.3248
6073 55.3264
6074 55.328
6075 55.3344
6076 55.3344
6077 55.3344
6078 55.3376
6079 55.3456
6080 55.3504
6081 55.3552
6082 55.3552
6083 55.36
6084 55.3616
6085 55.3616
6086 55.3664
6087 55.3664
6088 55.3808
6089 55.3824
6090 55.3824
6091 55.3856
6092 55.4
6093 55.4
6094 55.4032
6095 55.408
6096 55.4192
6097 55.4288
6098 55.4304
6099 55.4336
6100 55.4336
6101 55.4352
6102 55.4384
6103 55.44
6104 55.4544
6105 55.464
6106 55.4656
6107 55.4688
6108 55.4752
6109 55.4816
6110 55.4832
6111 55.4864
6112 55.4928
6113 55.4928
6114 55.4944
6115 55.4944
6116 55.496
6117 55.4992
6118 55.5104
6119 55.5104
6120 55.5216
6121 55.528
6122 55.5312
6123 55.5408
6124 55.5408
6125 55.5408
6126 55.552
6127 55.5536
6128 55.5616
6129 55.5744
6130 55.576
6131 55.576
6132 55.5776
6133 55.5776
6134 55.5888
6135 55.5968
6136 55.6112
6137 55.6112
6138 55.6176
6139 55.6192
6140 55.6192
6141 55.6208
6142 55.6224
6143 55.6224
6144 55.6272
6145 55.6288
6146 55.632
6147 55.6384
6148 55.6416
6149 55.6464
6150 55.648
6151 55.6576
6152 55.6624
6153 55.6672
6154 55.6688
6155 55.672
6156 55.672
6157 55.6832
6158 55.6896
6159 55.6912
6160 55.6976
6161 55.704
6162 55.7104
6163 55.7136
6164 55.728
6165 55.728
6166 55.728
6167 55.7312
6168 55.7344
6169 55.736
6170 55.7392
6171 55.7536
6172 55.7584
6173 55.7632
6174 55.784
6175 55.792
6176 55.7968
6177 55.7968
6178 55.8
6179 55.8016
6180 55.8032
6181 55.8064
6182 55.8096
6183 55.8112
6184 55.8112
6185 55.8112
6186 55.8192
6187 55.8224
6188 55.824
6189 55.8288
6190 55.8304
6191 55.8416
6192 55.8528
6193 55.8672
6194 55.8672
6195 55.8768
6196 55.88
6197 55.8848
6198 55.888
6199 55.896
6200 55.9056
6201 55.9072
6202 55.9232
6203 55.9248
6204 55.928
6205 55.928
6206 55.928
6207 55.944
6208 55.9488
6209 55.9504
6210 55.9824
6211 55.9872
6212 55.992
6213 56
6214 56
6215 56.0048
6216 56.008
6217 56.0128
6218 56.016
6219 56.04
6220 56.0416
6221 56.0512
6222 56.0624
6223 56.0656
6224 56.0704
6225 56.0736
6226 56.08
6227 56.0864
6228 56.0928
6229 56.1072
6230 56.1088
6231 56.1104
6232 56.1216
6233 56.1264
6234 56.1312
6235 56.1456
6236 56.1504
6237 56.1696
6238 56.1728
6239 56.1744
6240 56.1872
6241 56.1888
6242 56.2032
6243 56.2064
6244 56.2096
6245 56.2144
6246 56.2176
6247 56.2208
6248 56.2224
6249 56.224
6250 56.224
6251 56.2256
6252 56.2256
6253 56.2288
6254 56.2288
6255 56.2336
6256 56.2384
6257 56.24
6258 56.2416
6259 56.2464
6260 56.2528
6261 56.256
6262 56.2576
6263 56.2624
6264 56.2688
6265 56.2704
6266 56.2736
6267 56.2752
6268 56.28
6269 56.2864
6270 56.2912
6271 56.2944
6272 56.2944
6273 56.2944
6274 56.3104
6275 56.312
6276 56.3152
6277 56.3168
6278 56.3216
6279 56.3312
6280 56.3328
6281 56.3376
6282 56.3376
6283 56.344
6284 56.3456
6285 56.352
6286 56.3552
6287 56.3664
6288 56.3728
6289 56.3824
6290 56.3872
6291 56.3952
6292 56.3968
6293 56.4
6294 56.4224
6295 56.424
6296 56.4256
6297 56.4272
6298 56.4272
6299 56.4304
6300 56.432
6301 56.4384
6302 56.4448
6303 56.4464
6304 56.4528
6305 56.4544
6306 56.4624
6307 56.4656
6308 56.4688
6309 56.48
6310 56.4832
6311 56.4848
6312 56.496
6313 56.496
6314 56.4976
6315 56.5008
6316 56.5024
6317 56.5056
6318 56.5088
6319 56.512
6320 56.5184
6321 56.5184
6322 56.5184
6323 56.5296
6324 56.536
6325 56.5504
6326 56.5568
6327 56.5584
6328 56.56
6329 56.576
6330 56.5792
6331 56.5792
6332 56.5824
6333 56.5952
6334 56.5984
6335 56.6016
6336 56.6016
6337 56.6032
6338 56.608
6339 56.6096
6340 56.6096
6341 56.6208
6342 56.6528
6343 56.656
6344 56.656
6345 56.6576
6346 56.6576
6347 56.6624
6348 56.6736
6349 56.6848
6350 56.6896
6351 56.696
6352 56.7008
6353 56.7056
6354 56.7056
6355 56.7168
6356 56.7296
6357 56.7424
6358 56.744
6359 56.744
6360 56.752
6361 56.7536
6362 56.7536
6363 56.7584
6364 56.7632
6365 56.776
6366 56.7776
6367 56.7808
6368 56.7824
6369 56.784
6370 56.7856
6371 56.7856
6372 56.7872
6373 56.7936
6374 56.7952
6375 56.7952
6376 56.7952
6377 56.7952
6378 56.8
6379 56.8064
6380 56.8304
6381 56.8304
6382 56.832
6383 56.8336
6384 56.8336
6385 56.8352
6386 56.8384
6387 56.84
6388 56.8416
6389 56.8416
6390 56.8416
6391 56.8464
6392 56.8528
6393 56.8624
6394 56.8672
6395 56.872
6396 56.8848
6397 56.888
6398 56.8896
6399 56.8912
6400 56.896
6401 56.9008
6402 56.904
6403 56.9056
6404 56.928
6405 56.9312
6406 56.944
6407 56.9472
6408 56.9488
6409 56.9552
6410 56.9568
6411 56.9584
6412 56.9616
6413 56.9632
6414 56.9824
6415 56.9872
6416 56.9984
6417 57.0016
6418 57.0208
6419 57.024
6420 57.0288
6421 57.0432
6422 57.0576
6423 57.0672
6424 57.072
6425 57.0848
6426 57.0848
6427 57.0976
6428 57.1008
6429 57.1072
6430 57.1104
6431 57.112
6432 57.1184
6433 57.1296
6434 57.1312
6435 57.1376
6436 57.1456
6437 57.1488
6438 57.152
6439 57.1552
6440 57.1648
6441 57.1648
6442 57.168
6443 57.1776
6444 57.1872
6445 57.1968
6446 57.1984
6447 57.216
6448 57.2192
6449 57.232
6450 57.2336
6451 57.24
6452 57.2512
6453 57.2544
6454 57.2608
6455 57.2752
6456 57.2816
6457 57.2816
6458 57.2848
6459 57.2848
6460 57.2864
6461 57.2976
6462 57.3072
6463 57.3104
6464 57.3248
6465 57.3264
6466 57.328
6467 57.328
6468 57.3312
6469 57.3344
6470 57.3376
6471 57.3424
6472 57.3552
6473 57.3568
6474 57.3568
6475 57.3584
6476 57.368
6477 57.3824
6478 57.4064
6479 57.416
6480 57.416
6481 57.4192
6482 57.4224
6483 57.4256
6484 57.4288
6485 57.4352
6486 57.4448
6487 57.4528
6488 57.4592
6489 57.4656
6490 57.472
6491 57.4816
6492 57.4848
6493 57.488
6494 57.488
6495 57.496
6496 57.5008
6497 57.504
6498 57.5056
6499 57.5072
6500 57.512
6501 57.5152
6502 57.5312
6503 57.5328
6504 57.544
6505 57.552
6506 57.552
6507 57.5552
6508 57.5584
6509 57.56
6510 57.5632
6511 57.5648
6512 57.568
6513 57.576
6514 57.5856
6515 57.5856
6516 57.5952
6517 57.5984
6518 57.6
6519 57.6032
6520 57.6048
6521 57.6192
6522 57.6288
6523 57.6304
6524 57.632
6525 57.6384
6526 57.6448
6527 57.6512
6528 57.6656
6529 57.6928
6530 57.6992
6531 57.7056
6532 57.7072
6533 57.7088
6534 57.7136
6535 57.7152
6536 57.7152
6537 57.7168
6538 57.7216
6539 57.7232
6540 57.7312
6541 57.736
6542 57.7392
6543 57.7392
6544 57.7408
6545 57.7456
6546 57.7472
6547 57.7488
6548 57.752
6549 57.7568
6550 57.76
6551 57.7664
6552 57.7744
6553 57.776
6554 57.7824
6555 57.7856
6556 57.7888
6557 57.7904
6558 57.792
6559 57.792
6560 57.8
6561 57.8
6562 57.8016
6563 57.8048
6564 57.8112
6565 57.8112
6566 57.8128
6567 57.8176
6568 57.8352
6569 57.8512
6570 57.8528
6571 57.8608
6572 57.8608
6573 57.864
6574 57.8688
6575 57.8816
6576 57.8816
6577 57.8848
6578 57.888
6579 57.8944
6580 57.896
6581 57.896
6582 57.9008
6583 57.9056
6584 57.9088
6585 57.9104
6586 57.9104
6587 57.9136
6588 57.92
6589 57.9248
6590 57.9248
6591 57.9376
6592 57.9456
6593 57.952
6594 57.96
6595 57.9648
6596 57.9856
6597 57.9872
6598 57.9904
6599 57.992
6600 57.992
6601 57.9968
6602 58.0016
6603 58.0208
6604 58.0208
6605 58.0272
6606 58.0272
6607 58.0288
6608 58.0336
6609 58.0432
6610 58.0432
6611 58.048
6612 58.056
6613 58.0576
6614 58.0576
6615 58.0704
6616 58.0704
6617 58.0768
6618 58.0816
6619 58.0864
6620 58.0864
6621 58.0944
6622 58.1056
6623 58.1248
6624 58.1264
6625 58.1264
6626 58.136
6627 58.136
6628 58.1392
6629 58.1568
6630 58.1568
6631 58.1568
6632 58.1824
6633 58.184
6634 58.192
6635 58.192
6636 58.2
6637 58.2032
6638 58.2048
6639 58.2112
6640 58.2144
6641 58.2208
6642 58.2224
6643 58.224
6644 58.224
6645 58.224
6646 58.2256
6647 58.2272
6648 58.2304
6649 58.2336
6650 58.2384
6651 58.2432
6652 58.2496
6653 58.2544
6654 58.272
6655 58.2736
6656 58.28
6657 58.312
6658 58.3232
6659 58.3264
6660 58.3296
6661 58.3312
6662 58.3312
6663 58.336
6664 58.336
6665 58.3408
6666 58.3424
6667 58.3552
6668 58.3552
6669 58.3584
6670 58.36
6671 58.36
6672 58.3616
6673 58.3648
6674 58.376
6675 58.3792
6676 58.384
6677 58.384
6678 58.384
6679 58.3856
6680 58.3872
6681 58.3952
6682 58.3968
6683 58.4176
6684 58.4224
6685 58.4288
6686 58.4416
6687 58.4432
6688 58.448
6689 58.4576
6690 58.4592
6691 58.4608
6692 58.4736
6693 58.4816
6694 58.4832
6695 58.4912
6696 58.5056
6697 58.5088
6698 58.5136
6699 58.5152
6700 58.5152
6701 58.5232
6702 58.5248
6703 58.5392
6704 58.5392
6705 58.5408
6706 58.5504
6707 58.552
6708 58.5536
6709 58.5568
6710 58.5584
6711 58.56
6712 58.5632
6713 58.5632
6714 58.5648
6715 58.5664
6716 58.5712
6717 58.5728
6718 58.5792
6719 58.5808
6720 58.5824
6721 58.5872
6722 58.5888
6723 58.5904
6724 58.6
6725 58.6064
6726 58.6144
6727 58.6192
6728 58.6304
6729 58.6368
6730 58.6368
6731 58.6368
6732 58.6448
6733 58.6592
6734 58.6592
6735 58.6672
6736 58.6672
6737 58.6736
6738 58.6848
6739 58.704
6740 58.712
6741 58.7184
6742 58.7184
6743 58.7184
6744 58.72
6745 58.7264
6746 58.7408
6747 58.752
6748 58.76
6749 58.7616
6750 58.7696
6751 58.7824
6752 58.7824
6753 58.784
6754 58.784
6755 58.792
6756 58.792
6757 58.8064
6758 58.8128
6759 58.8144
6760 58.824
6761 58.8304
6762 58.8304
6763 58.8304
6764 58.8304
6765 58.8384
6766 58.84
6767 58.8416
6768 58.8416
6769 58.8432
6770 58.8448
6771 58.8496
6772 58.856
6773 58.872
6774 58.872
6775 58.8752
6776 58.8768
6777 58.8816
6778 58.8864
6779 58.888
6780 58.8896
6781 58.8928
6782 58.896
6783 58.9008
6784 58.912
6785 58.912
6786 58.912
6787 58.912
6788 58.9168
6789 58.9168
6790 58.9184
6791 58.9216
6792 58.9296
6793 58.9392
6794 58.9392
6795 58.944
6796 58.9472
6797 58.9488
6798 58.9504
6799 58.9552
6800 58.968
6801 58.9744
6802 58.9744
6803 58.9936
6804 58.9936
6805 59.0048
6806 59.0048
6807 59.0176
6808 59.0208
6809 59.0368
6810 59.04
6811 59.0464
6812 59.0496
6813 59.0528
6814 59.0576
6815 59.0576
6816 59.0624
6817 59.0688
6818 59.0784
6819 59.0784
6820 59.0832
6821 59.1024
6822 59.104
6823 59.1104
6824 59.1104
6825 59.1184
6826 59.1216
6827 59.1472
6828 59.1504
6829 59.152
6830 59.1536
6831 59.1744
6832 59.1776
6833 59.1936
6834 59.1968
6835 59.2064
6836 59.2128
6837 59.2256
6838 59.2256
6839 59.2336
6840 59.2368
6841 59.2432
6842 59.2448
6843 59.2512
6844 59.2528
6845 59.2624
6846 59.2672
6847 59.288
6848 59.2944
6849 59.296
6850 59.296
6851 59.304
6852 59.3056
6853 59.3072
6854 59.3072
6855 59.3088
6856 59.3088
6857 59.3168
6858 59.3184
6859 59.3184
6860 59.32
6861 59.3232
6862 59.328
6863 59.3296
6864 59.336
6865 59.3376
6866 59.3472
6867 59.3472
6868 59.3504
6869 59.352
6870 59.3584
6871 59.3664
6872 59.368
6873 59.3776
6874 59.3856
6875 59.392
6876 59.4
6877 59.4016
6878 59.4016
6879 59.4048
6880 59.4112
6881 59.4128
6882 59.4128
6883 59.4128
6884 59.4176
6885 59.4208
6886 59.424
6887 59.4256
6888 59.4464
6889 59.4496
6890 59.4592
6891 59.4592
6892 59.4672
6893 59.4688
6894 59.4784
6895 59.4832
6896 59.4832
6897 59.488
6898 59.4896
6899 59.4912
6900 59.4928
6901 59.4944
6902 59.496
6903 59.4976
6904 59.4976
6905 59.4992
6906 59.5152
6907 59.5168
6908 59.5216
6909 59.5216
6910 59.5232
6911 59.5328
6912 59.5344
6913 59.5488
6914 59.5488
6915 59.5712
6916 59.5744
6917 59.576
6918 59.5776
6919 59.5808
6920 59.5824
6921 59.5824
6922 59.5856
6923 59.5872
6924 59.592
6925 59.5936
6926 59.6016
6927 59.6048
6928 59.608
6929 59.6144
6930 59.6144
6931 59.6224
6932 59.64
6933 59.648
6934 59.6512
6935 59.6512
6936 59.6512
6937 59.656
6938 59.6576
6939 59.6592
6940 59.664
6941 59.664
6942 59.6656
6943 59.6688
6944 59.6784
6945 59.6784
6946 59.6832
6947 59.6864
6948 59.688
6949 59.6944
6950 59.7008
6951 59.7008
6952 59.7024
6953 59.704
6954 59.7072
6955 59.7136
6956 59.7152
6957 59.72
6958 59.728
6959 59.7312
6960 59.7328
6961 59.7328
6962 59.7328
6963 59.736
6964 59.7376
6965 59.7376
6966 59.7408
6967 59.7456
6968 59.768
6969 59.7712
6970 59.7792
6971 59.7792
6972 59.7808
6973 59.8032
6974 59.8064
6975 59.808
6976 59.8192
6977 59.8208
6978 59.832
6979 59.8368
6980 59.8464
6981 59.8496
6982 59.8624
6983 59.864
6984 59.88
6985 59.8848
6986 59.8864
6987 59.8944
6988 59.9184
6989 59.9216
6990 59.9232
6991 59.928
6992 59.9328
6993 59.9328
6994 59.9488
6995 59.9536
6996 59.9616
6997 59.9648
6998 59.968
6999 59.9824
7000 59.984
7001 59.9856
7002 59.9872
7003 59.9888
7004 59.9952
7005 59.9952
7006 59.9984
7007 60
7008 60
7009 60.0016
7010 60.0032
7011 60.0096
7012 60.0128
7013 60.0192
7014 60.0272
7015 60.032
7016 60.0368
7017 60.0384
7018 60.0448
7019 60.0496
7020 60.0576
7021 60.0576
7022 60.0592
7023 60.0672
7024 60.0816
7025 60.0832
7026 60.0896
7027 60.0912
7028 60.1008
7029 60.1008
7030 60.112
7031 60.1168
7032 60.12
7033 60.1232
7034 60.1376
7035 60.1376
7036 60.144
7037 60.1488
7038 60.1488
7039 60.1536
7040 60.1536
7041 60.1568
7042 60.16
7043 60.1792
7044 60.1824
7045 60.184
7046 60.1952
7047 60.1952
7048 60.1984
7049 60.2064
7050 60.208
7051 60.2112
7052 60.2192
7053 60.2224
7054 60.2224
7055 60.2288
7056 60.2384
7057 60.2528
7058 60.2544
7059 60.2624
7060 60.2624
7061 60.2704
7062 60.2736
7063 60.296
7064 60.304
7065 60.312
7066 60.3184
7067 60.3296
7068 60.3328
7069 60.3376
7070 60.3392
7071 60.3456
7072 60.3504
7073 60.3584
7074 60.3616
7075 60.3632
7076 60.368
7077 60.3776
7078 60.3904
7079 60.3984
7080 60.3984
7081 60.4048
7082 60.4128
7083 60.4144
7084 60.416
7085 60.4224
7086 60.4272
7087 60.4288
7088 60.432
7089 60.44
7090 60.4416
7091 60.4448
7092 60.4592
7093 60.4656
7094 60.4672
7095 60.4784
7096 60.4832
7097 60.4864
7098 60.4896
7099 60.4912
7100 60.4944
7101 60.5056
7102 60.5136
7103 60.5248
7104 60.5248
7105 60.5248
7106 60.5248
7107 60.5328
7108 60.5392
7109 60.544
7110 60.5488
7111 60.5552
7112 60.5648
7113 60.5664
7114 60.568
7115 60.5712
7116 60.5792
7117 60.5792
7118 60.5824
7119 60.5824
7120 60.5888
7121 60.6
7122 60.6048
7123 60.6064
7124 60.6128
7125 60.632
7126 60.64
7127 60.6432
7128 60.6512
7129 60.656
7130 60.6576
7131 60.6608
7132 60.6672
7133 60.6688
7134 60.6688
7135 60.68
7136 60.6816
7137 60.7024
7138 60.704
7139 60.7104
7140 60.7136
7141 60.7168
7142 60.72
7143 60.7216
7144 60.7344
7145 60.736
7146 60.7376
7147 60.7392
7148 60.7472
7149 60.752
7150 60.7568
7151 60.7664
7152 60.7696
7153 60.7808
7154 60.7968
7155 60.8016
7156 60.8048
7157 60.8064
7158 60.808
7159 60.8112
7160 60.8128
7161 60.816
7162 60.8224
7163 60.8256
7164 60.8336
7165 60.8352
7166 60.8432
7167 60.8448
7168 60.8496
7169 60.8656
7170 60.8816
7171 60.8816
7172 60.8848
7173 60.8864
7174 60.888
7175 60.8896
7176 60.8912
7177 60.8912
7178 60.8944
7179 60.8992
7180 60.9008
7181 60.904
7182 60.9056
7183 60.9088
7184 60.9184
7185 60.92
7186 60.9216
7187 60.9264
7188 60.9296
7189 60.9584
7190 60.976
7191 60.984
7192 60.9872
7193 61.0032
7194 61.0096
7195 61.0112
7196 61.0128
7197 61.0192
7198 61.0288
7199 61.0496
7200 61.0496
7201 61.0544
7202 61.056
7203 61.0592
7204 61.0592
7205 61.064
7206 61.0656
7207 61.0672
7208 61.0704
7209 61.0752
7210 61.0768
7211 61.0784
7212 61.088
7213 61.088
7214 61.088
7215 61.0928
7216 61.096
7217 61.0992
7218 61.1008
7219 61.1152
7220 61.144
7221 61.1472
7222 61.1536
7223 61.1536
7224 61.1616
7225 61.1632
7226 61.168
7227 61.1728
7228 61.1728
7229 61.1744
7230 61.1776
7231 61.192
7232 61.192
7233 61.2032
7234 61.2048
7235 61.2144
7236 61.2176
7237 61.2176
7238 61.2208
7239 61.2224
7240 61.232
7241 61.232
7242 61.2592
7243 61.2624
7244 61.2768
7245 61.2816
7246 61.2864
7247 61.2864
7248 61.2864
7249 61.288
7250 61.2896
7251 61.2928
7252 61.296
7253 61.2976
7254 61.2976
7255 61.2992
7256 61.3088
7257 61.3184
7258 61.3232
7259 61.3504
7260 61.3536
7261 61.3856
7262 61.3888
7263 61.3904
7264 61.392
7265 61.3952
7266 61.3968
7267 61.3968
7268 61.3984
7269 61.4
7270 61.4016
7271 61.4032
7272 61.4032
7273 61.4112
7274 61.4224
7275 61.4256
7276 61.4272
7277 61.4304
7278 61.4432
7279 61.448
7280 61.4592
7281 61.464
7282 61.472
7283 61.4752
7284 61.4832
7285 61.4864
7286 61.4944
7287 61.504
7288 61.5056
7289 61.5088
7290 61.5088
7291 61.52
7292 61.536
7293 61.536
7294 61.536
7295 61.5584
7296 61.56
7297 61.5664
7298 61.5728
7299 61.5728
7300 61.5744
7301 61.5792
7302 61.5792
7303 61.5808
7304 61.5856
7305 61.5888
7306 61.5888
7307 61.5904
7308 61.592
7309 61.592
7310 61.6048
7311 61.608
7312 61.608
7313 61.6112
7314 61.6144
7315 61.6192
7316 61.6272
7317 61.6304
7318 61.632
7319 61.6352
7320 61.6384
7321 61.64
7322 61.64
7323 61.6416
7324 61.6416
7325 61.6432
7326 61.6432
7327 61.6464
7328 61.6544
7329 61.6576
7330 61.6608
7331 61.664
7332 61.6656
7333 61.6736
7334 61.6768
7335 61.68
7336 61.6848
7337 61.6896
7338 61.6928
7339 61.6992
7340 61.7008
7341 61.712
7342 61.7184
7343 61.7232
7344 61.7264
7345 61.7264
7346 61.7472
7347 61.7536
7348 61.7648
7349 61.7648
7350 61.7648
7351 61.768
7352 61.792
7353 61.792
7354 61.7952
7355 61.7984
7356 61.8
7357 61.8032
7358 61.8128
7359 61.824
7360 61.824
7361 61.8272
7362 61.8304
7363 61.8304
7364 61.84
7365 61.8608
7366 61.8672
7367 61.872
7368 61.8768
7369 61.8768
7370 61.8816
7371 61.8912
7372 61.8976
7373 61.9008
7374 61.9008
7375 61.9024
7376 61.9184
7377 61.9312
7378 61.9344
7379 61.9392
7380 61.9456
7381 61.9488
7382 61.9488
7383 61.9568
7384 61.9584
7385 61.9632
7386 61.968
7387 61.9792
7388 61.984
7389 61.9856
7390 61.9936
7391 61.9968
7392 62.0064
7393 62.0064
7394 62.0096
7395 62.0176
7396 62.024
7397 62.0256
7398 62.0288
7399 62.0288
7400 62.0288
7401 62.0304
7402 62.0336
7403 62.048
7404 62.0544
7405 62.0688
7406 62.072
7407 62.0736
7408 62.0736
7409 62.0736
7410 62.0736
7411 62.0768
7412 62.0896
7413 62.0928
7414 62.0944
7415 62.096
7416 62.1008
7417 62.1056
7418 62.1136
7419 62.128
7420 62.1376
7421 62.1424
7422 62.1456
7423 62.1552
7424 62.1584
7425 62.176
7426 62.176
7427 62.1776
7428 62.1776
7429 62.1808
7430 62.1888
7431 62.1888
7432 62.2
7433 62.2096
7434 62.2096
7435 62.2144
7436 62.2256
7437 62.2288
7438 62.2288
7439 62.2336
7440 62.2416
7441 62.2448
7442 62.2496
7443 62.2624
7444 62.2624
7445 62.2656
7446 62.2752
7447 62.2768
7448 62.2848
7449 62.2848
7450 62.3008
7451 62.3056
7452 62.3104
7453 62.32
7454 62.3216
7455 62.3248
7456 62.3344
7457 62.336
7458 62.3456
7459 62.3536
7460 62.3584
7461 62.3664
7462 62.3744
7463 62.3744
7464 62.384
7465 62.3888
7466 62.3904
7467 62.392
7468 62.392
7469 62.3936
7470 62.4112
7471 62.416
7472 62.432
7473 62.4336
7474 62.4464
7475 62.4512
7476 62.4544
7477 62.4592
7478 62.464
7479 62.464
7480 62.4704
7481 62.472
7482 62.4752
7483 62.4752
7484 62.4768
7485 62.48
7486 62.4816
7487 62.4848
7488 62.5072
7489 62.5072
7490 62.5104
7491 62.5136
7492 62.5216
7493 62.5216
7494 62.528
7495 62.528
7496 62.5296
7497 62.5328
7498 62.536
7499 62.5376
7500 62.544
7501 62.544
7502 62.5456
7503 62.5504
7504 62.5584
7505 62.5648
7506 62.5696
7507 62.576
7508 62.576
7509 62.584
7510 62.5888
7511 62.5888
7512 62.5904
7513 62.5952
7514 62.5952
7515 62.6048
7516 62.6096
7517 62.6128
7518 62.6256
7519 62.6272
7520 62.6352
7521 62.64
7522 62.6448
7523 62.6448
7524 62.656
7525 62.6672
7526 62.6816
7527 62.6928
7528 62.6928
7529 62.7088
7530 62.712
7531 62.7152
7532 62.7168
7533 62.72
7534 62.72
7535 62.7216
7536 62.7312
7537 62.7344
7538 62.7376
7539 62.744
7540 62.744
7541 62.7488
7542 62.752
7543 62.7584
7544 62.7584
7545 62.7664
7546 62.768
7547 62.7696
7548 62.7744
7549 62.776
7550 62.7824
7551 62.7824
7552 62.7936
7553 62.8048
7554 62.808
7555 62.8096
7556 62.8112
7557 62.8144
7558 62.8192
7559 62.824
7560 62.8272
7561 62.8336
7562 62.8368
7563 62.84
7564 62.84
7565 62.84
7566 62.8448
7567 62.8528
7568 62.8528
7569 62.856
7570 62.8576
7571 62.864
7572 62.8656
7573 62.8672
7574 62.8688
7575 62.8736
7576 62.8768
7577 62.88
7578 62.8816
7579 62.8832
7580 62.8864
7581 62.8928
7582 62.8976
7583 62.9008
7584 62.9024
7585 62.9136
7586 62.9136
7587 62.9168
7588 62.9184
7589 62.9248
7590 62.9264
7591 62.9296
7592 62.9296
7593 62.9376
7594 62.9376
7595 62.9392
7596 62.9408
7597 62.9408
7598 62.9504
7599 62.952
7600 62.952
7601 62.96
7602 62.96
7603 62.9648
7604 62.9792
7605 62.9808
7606 62.9824
7607 62.9952
7608 62.9968
7609 63.0096
7610 63.0144
7611 63.0176
7612 63.0176
7613 63.032
7614 63.0384
7615 63.0384
7616 63.0528
7617 63.0624
7618 63.0656
7619 63.0736
7620 63.0736
7621 63.0784
7622 63.096
7623 63.096
7624 63.0992
7625 63.0992
7626 63.104
7627 63.1056
7628 63.112
7629 63.1328
7630 63.1344
7631 63.1376
7632 63.1472
7633 63.1536
7634 63.1552
7635 63.16
7636 63.16
7637 63.168
7638 63.168
7639 63.168
7640 63.1744
7641 63.176
7642 63.1808
7643 63.1824
7644 63.184
7645 63.1856
7646 63.1872
7647 63.1904
7648 63.1904
7649 63.1904
7650 63.1936
7651 63.1968
7652 63.2064
7653 63.208
7654 63.2096
7655 63.2272
7656 63.232
7657 63.2336
7658 63.2368
7659 63.2432
7660 63.2528
7661 63.2576
7662 63.2592
7663 63.2704
7664 63.2768
7665 63.2848
7666 63.2912
7667 63.2944
7668 63.2976
7669 63.3024
7670 63.3024
7671 63.3168
7672 63.3168
7673 63.3248
7674 63.328
7675 63.3312
7676 63.336
7677 63.3424
7678 63.3488
7679 63.3632
7680 63.3648
7681 63.3664
7682 63.3696
7683 63.3808
7684 63.3824
7685 63.3984
7686 63.3984
7687 63.4
7688 63.4032
7689 63.4096
7690 63.4416
7691 63.4496
7692 63.4496
7693 63.4512
7694 63.4528
7695 63.4704
7696 63.4736
7697 63.4992
7698 63.5056
7699 63.5056
7700 63.512
7701 63.5136
7702 63.5168
7703 63.5168
7704 63.528
7705 63.528
7706 63.528
7707 63.5312
7708 63.5408
7709 63.5456
7710 63.5552
7711 63.5648
7712 63.5904
7713 63.5968
7714 63.6176
7715 63.6176
7716 63.624
7717 63.6256
7718 63.6272
7719 63.6336
7720 63.6336
7721 63.6416
7722 63.6416
7723 63.6464
7724 63.6512
7725 63.6592
7726 63.6608
7727 63.6656
7728 63.6672
7729 63.6752
7730 63.6816
7731 63.688
7732 63.6928
7733 63.6992
7734 63.704
7735 63.7088
7736 63.7216
7737 63.7296
7738 63.7392
7739 63.7392
7740 63.7504
7741 63.7568
7742 63.7648
7743 63.7664
7744 63.7744
7745 63.776
7746 63.7808
7747 63.784
7748 63.7856
7749 63.7968
7750 63.7984
7751 63.8016
7752 63.808
7753 63.808
7754 63.808
7755 63.8096
7756 63.8112
7757 63.8112
7758 63.816
7759 63.8192
7760 63.8192
7761 63.832
7762 63.8336
7763 63.84
7764 63.8512
7765 63.8608
7766 63.864
7767 63.864
7768 63.8768
7769 63.8976
7770 63.9008
7771 63.9024
7772 63.9072
7773 63.9136
7774 63.9136
7775 63.9152
7776 63.9152
7777 63.9184
7778 63.9216
7779 63.9232
7780 63.936
7781 63.936
7782 63.952
7783 63.9632
7784 63.9728
7785 63.9824
7786 63.984
7787 63.9872
7788 63.9904
7789 63.9904
7790 63.9936
7791 63.9968
7792 63.9968
7793 63.9984
7794 64.0016
7795 64.0016
7796 64.0016
7797 64.008
7798 64.008
7799 64.0208
7800 64.0272
7801 64.032
7802 64.0336
7803 64.0352
7804 64.0384
7805 64.04
7806 64.04
7807 64.0432
7808 64.0464
7809 64.0512
7810 64.0528
7811 64.072
7812 64.0736
7813 64.0768
7814 64.08
7815 64.08
7816 64.1136
7817 64.1136
7818 64.1136
7819 64.12
7820 64.1408
7821 64.1424
7822 64.1472
7823 64.1488
7824 64.1552
7825 64.1552
7826 64.1552
7827 64.16
7828 64.16
7829 64.1616
7830 64.1648
7831 64.1664
7832 64.1824
7833 64.1888
7834 64.192
7835 64.1952
7836 64.2064
7837 64.2176
7838 64.2224
7839 64.2304
7840 64.2304
7841 64.2352
7842 64.24
7843 64.2512
7844 64.2512
7845 64.2544
7846 64.256
7847 64.2576
7848 64.2592
7849 64.2656
7850 64.2704
7851 64.2704
7852 64.2784
7853 64.2832
7854 64.288
7855 64.2896
7856 64.2944
7857 64.3024
7858 64.3136
7859 64.32
7860 64.3248
7861 64.3344
7862 64.344
7863 64.344
7864 64.3456
7865 64.3456
7866 64.3472
7867 64.3664
7868 64.3696
7869 64.3728
7870 64.3904
7871 64.3904
7872 64.392
7873 64.3984
7874 64.4016
7875 64.4016
7876 64.4016
7877 64.408
7878 64.4096
7879 64.416
7880 64.416
7881 64.4176
7882 64.4192
7883 64.4192
7884 64.4208
7885 64.4208
7886 64.4256
7887 64.4256
7888 64.4288
7889 64.4352
7890 64.4368
7891 64.4448
7892 64.448
7893 64.4512
7894 64.4544
7895 64.4608
7896 64.464
7897 64.4656
7898 64.472
7899 64.472
7900 64.4736
7901 64.4768
7902 64.488
7903 64.4976
7904 64.4992
7905 64.5008
7906 64.5024
7907 64.5024
7908 64.5024
7909 64.5104
7910 64.5104
7911 64.528
7912 64.5328
7913 64.5328
7914 64.536
7915 64.5424
7916 64.5424
7917 64.5552
7918 64.5584
7919 64.5616
7920 64.5664
7921 64.5664
7922 64.5664
7923 64.568
7924 64.5712
7925 64.5728
7926 64.5728
7927 64.5792
7928 64.5808
7929 64.5872
7930 64.5904
7931 64.5936
7932 64.5968
7933 64.5984
7934 64.6048
7935 64.6048
7936 64.6096
7937 64.6144
7938 64.6192
7939 64.6208
7940 64.6224
7941 64.6288
7942 64.6336
7943 64.6496
7944 64.6528
7945 64.6544
7946 64.6656
7947 64.6688
7948 64.672
7949 64.6736
7950 64.6816
7951 64.6832
7952 64.688
7953 64.6976
7954 64.6992
7955 64.6992
7956 64.6992
7957 64.7008
7958 64.7024
7959 64.7072
7960 64.7104
7961 64.7104
7962 64.7168
7963 64.7216
7964 64.7264
7965 64.728
7966 64.7296
7967 64.7424
7968 64.7424
7969 64.7472
7970 64.7488
7971 64.7488
7972 64.752
7973 64.7616
7974 64.7696
7975 64.7728
7976 64.7776
7977 64.7856
7978 64.7904
7979 64.7904
7980 64.7936
7981 64.8016
7982 64.8048
7983 64.8048
7984 64.8064
7985 64.808
7986 64.8112
7987 64.8144
7988 64.8208
7989 64.8272
7990 64.8288
7991 64.8464
7992 64.8496
7993 64.8528
7994 64.8544
7995 64.8544
7996 64.8624
7997 64.864
7998 64.8672
7999 64.8672
8000 64.8704
8001 64.872
8002 64.8736
8003 64.8736
8004 64.8736
8005 64.8848
8006 64.8848
8007 64.8864
8008 64.888
8009 64.8992
8010 64.9008
8011 64.9072
8012 64.9088
8013 64.9088
8014 64.9104
8015 64.9248
8016 64.928
8017 64.9344
8018 64.9424
8019 64.9424
8020 64.9456
8021 64.9536
8022 64.9552
8023 64.9552
8024 64.96
8025 64.9712
8026 64.9744
8027 64.976
8028 64.9776
8029 64.9776
8030 64.9984
8031 64.9984
8032 65.0016
8033 65.0048
8034 65.0144
8035 65.0208
8036 65.0224
8037 65.024
8038 65.0256
8039 65.0368
8040 65.0384
8041 65.0448
8042 65.0496
8043 65.0496
8044 65.0512
8045 65.0512
8046 65.0512
8047 65.0544
8048 65.0576
8049 65.0656
8050 65.0704
8051 65.0736
8052 65.0768
8053 65.088
8054 65.1088
8055 65.1136
8056 65.1168
8057 65.128
8058 65.1328
8059 65.1424
8060 65.1504
8061 65.1536
8062 65.1568
8063 65.16
8064 65.1632
8065 65.1632
8066 65.168
8067 65.168
8068 65.1696
8069 65.1744
8070 65.176
8071 65.1776
8072 65.1792
8073 65.184
8074 65.1872
8075 65.1936
8076 65.208
8077 65.216
8078 65.216
8079 65.2256
8080 65.2384
8081 65.2448
8082 65.2544
8083 65.264
8084 65.2704
8085 65.2704
8086 65.28
8087 65.28
8088 65.2944
8089 65.2944
8090 65.2976
8091 65.3008
8092 65.3072
8093 65.3072
8094 65.3136
8095 65.3168
8096 65.3168
8097 65.3184
8098 65.3264
8099 65.3424
8100 65.3424
8101 65.3424
8102 65.3456
8103 65.3488
8104 65.3504
8105 65.352
8106 65.3536
8107 65.3584
8108 65.3616
8109 65.3664
8110 65.3712
8111 65.376
8112 65.376
8113 65.3824
8114 65.384
8115 65.3904
8116 65.3952
8117 65.3952
8118 65.3952
8119 65.3984
8120 65.4016
8121 65.408
8122 65.4096
8123 65.4144
8124 65.4192
8125 65.4208
8126 65.4304
8127 65.4336
8128 65.4368
8129 65.448
8130 65.4512
8131 65.4576
8132 65.4592
8133 65.4608
8134 65.4688
8135 65.472
8136 65.4752
8137 65.48
8138 65.4912
8139 65.496
8140 65.5072
8141 65.5088
8142 65.5104
8143 65.5168
8144 65.5168
8145 65.5184
8146 65.5184
8147 65.52
8148 65.5248
8149 65.5264
8150 65.5296
8151 65.544
8152 65.5456
8153 65.5456
8154 65.5488
8155 65.5488
8156 65.5552
8157 65.56
8158 65.5664
8159 65.5808
8160 65.584
8161 65.5856
8162 65.5968
8163 65.5968
8164 65.6064
8165 65.6064
8166 65.6192
8167 65.6256
8168 65.6272
8169 65.632
8170 65.6368
8171 65.6368
8172 65.648
8173 65.6496
8174 65.6496
8175 65.6528
8176 65.6592
8177 65.6704
8178 65.672
8179 65.6928
8180 65.6944
8181 65.7024
8182 65.7072
8183 65.7088
8184 65.7168
8185 65.728
8186 65.7296
8187 65.7344
8188 65.7344
8189 65.7376
8190 65.7408
8191 65.7408
8192 65.7472
8193 65.768
8194 65.7872
8195 65.7872
8196 65.7888
8197 65.7904
8198 65.8
8199 65.8032
8200 65.8064
8201 65.808
8202 65.8096
8203 65.8128
8204 65.824
8205 65.824
8206 65.832
8207 65.8464
8208 65.8464
8209 65.8464
8210 65.8496
8211 65.8512
8212 65.8544
8213 65.8544
8214 65.8704
8215 65.8816
8216 65.8912
8217 65.8944
8218 65.904
8219 65.9056
8220 65.9056
8221 65.9088
8222 65.9088
8223 65.9152
8224 65.9296
8225 65.9296
8226 65.936
8227 65.9392
8228 65.9408
8229 65.9424
8230 65.9424
8231 65.9456
8232 65.9472
8233 65.9504
8234 65.952
8235 65.9552
8236 65.9664
8237 65.9696
8238 65.9744
8239 65.9776
8240 65.9808
8241 65.9872
8242 65.9872
8243 65.9888
8244 65.992
8245 66
8246 66.0048
8247 66.016
8248 66.0224
8249 66.0224
8250 66.024
8251 66.032
8252 66.0336
8253 66.0416
8254 66.0432
8255 66.0576
8256 66.0576
8257 66.0592
8258 66.0624
8259 66.064
8260 66.064
8261 66.0672
8262 66.08
8263 66.08
8264 66.0944
8265 66.0944
8266 66.1056
8267 66.1168
8268 66.12
8269 66.12
8270 66.1216
8271 66.136
8272 66.1392
8273 66.1456
8274 66.1472
8275 66.1536
8276 66.1536
8277 66.1616
8278 66.1632
8279 66.1808
8280 66.1824
8281 66.1872
8282 66.1872
8283 66.1872
8284 66.1888
8285 66.192
8286 66.2
8287 66.2016
8288 66.2016
8289 66.2016
8290 66.2032
8291 66.2064
8292 66.2096
8293 66.2128
8294 66.216
8295 66.2288
8296 66.232
8297 66.232
8298 66.2336
8299 66.2368
8300 66.2368
8301 66.2384
8302 66.2688
8303 66.2736
8304 66.2784
8305 66.2784
8306 66.2944
8307 66.304
8308 66.3056
8309 66.3056
8310 66.312
8311 66.312
8312 66.3152
8313 66.3184
8314 66.3232
8315 66.3328
8316 66.3328
8317 66.3376
8318 66.3392
8319 66.3424
8320 66.344
8321 66.3648
8322 66.3648
8323 66.3664
8324 66.3744
8325 66.3744
8326 66.3984
8327 66.4112
8328 66.4144
8329 66.4176
8330 66.4224
8331 66.4256
8332 66.4256
8333 66.4336
8334 66.4352
8335 66.4352
8336 66.4368
8337 66.4448
8338 66.4464
8339 66.448
8340 66.4512
8341 66.4528
8342 66.4528
8343 66.4576
8344 66.4672
8345 66.4784
8346 66.4816
8347 66.4976
8348 66.512
8349 66.512
8350 66.5232
8351 66.5232
8352 66.5312
8353 66.5328
8354 66.5408
8355 66.5408
8356 66.5408
8357 66.5456
8358 66.5568
8359 66.5648
8360 66.5664
8361 66.5664
8362 66.5856
8363 66.5888
8364 66.5888
8365 66.6048
8366 66.608
8367 66.6416
8368 66.6416
8369 66.6432
8370 66.6496
8371 66.6512
8372 66.6592
8373 66.6784
8374 66.6896
8375 66.696
8376 66.6976
8377 66.7056
8378 66.7056
8379 66.7168
8380 66.7168
8381 66.7184
8382 66.7232
8383 66.7328
8384 66.7456
8385 66.7504
8386 66.7536
8387 66.7552
8388 66.7552
8389 66.768
8390 66.768
8391 66.768
8392 66.7712
8393 66.7744
8394 66.7744
8395 66.784
8396 66.792
8397 66.7952
8398 66.8
8399 66.8048
8400 66.8112
8401 66.8176
8402 66.8304
8403 66.8336
8404 66.8416
8405 66.8448
8406 66.8624
8407 66.8672
8408 66.872
8409 66.8752
8410 66.8816
8411 66.8848
8412 66.8848
8413 66.8912
8414 66.8944
8415 66.8976
8416 66.9056
8417 66.912
8418 66.9152
8419 66.9152
8420 66.9152
8421 66.928
8422 66.928
8423 66.9296
8424 66.9312
8425 66.9392
8426 66.944
8427 66.9472
8428 66.9664
8429 66.968
8430 66.9776
8431 66.9856
8432 66.9872
8433 66.9872
8434 66.9904
8435 66.9904
8436 66.9904
8437 66.9936
8438 66.9984
8439 67.0192
8440 67.0208
8441 67.024
8442 67.0256
8443 67.0304
8444 67.0544
8445 67.0576
8446 67.064
8447 67.0784
8448 67.0784
8449 67.08
8450 67.0832
8451 67.0848
8452 67.0944
8453 67.096
8454 67.1056
8455 67.1088
8456 67.1248
8457 67.128
8458 67.1408
8459 67.1424
8460 67.1456
8461 67.1488
8462 67.152
8463 67.1536
8464 67.1648
8465 67.1664
8466 67.1824
8467 67.184
8468 67.1888
8469 67.192
8470 67.2
8471 67.2
8472 67.2048
8473 67.2128
8474 67.216
8475 67.2176
8476 67.2192
8477 67.2288
8478 67.2432
8479 67.2512
8480 67.256
8481 67.256
8482 67.2656
8483 67.2704
8484 67.2768
8485 67.28
8486 67.2832
8487 67.2848
8488 67.2864
8489 67.312
8490 67.3168
8491 67.3184
8492 67.32
8493 67.32
8494 67.32
8495 67.3216
8496 67.3376
8497 67.3472
8498 67.3504
8499 67.3536
8500 67.3632
8501 67.3744
8502 67.3808
8503 67.3824
8504 67.4
8505 67.4016
8506 67.408
8507 67.408
8508 67.4096
8509 67.4096
8510 67.4128
8511 67.4224
8512 67.4352
8513 67.4352
8514 67.4432
8515 67.4512
8516 67.4544
8517 67.4736
8518 67.4768
8519 67.4928
8520 67.5072
8521 67.5072
8522 67.52
8523 67.5216
8524 67.5216
8525 67.5328
8526 67.5328
8527 67.5344
8528 67.5376
8529 67.5392
8530 67.5472
8531 67.5504
8532 67.5536
8533 67.5568
8534 67.5616
8535 67.5664
8536 67.576
8537 67.5792
8538 67.5808
8539 67.584
8540 67.5968
8541 67.6032
8542 67.6064
8543 67.6096
8544 67.616
8545 67.6224
8546 67.6224
8547 67.6272
8548 67.6304
8549 67.6384
8550 67.6384
8551 67.6432
8552 67.6432
8553 67.6592
8554 67.6608
8555 67.6624
8556 67.6656
8557 67.6704
8558 67.6768
8559 67.6768
8560 67.68
8561 67.68
8562 67.688
8563 67.7008
8564 67.7184
8565 67.7216
8566 67.728
8567 67.7328
8568 67.7328
8569 67.7344
8570 67.7376
8571 67.7456
8572 67.7568
8573 67.7664
8574 67.768
8575 67.7744
8576 67.7888
8577 67.7936
8578 67.7952
8579 67.7952
8580 67.7952
8581 67.8
8582 67.8016
8583 67.8064
8584 67.8096
8585 67.8144
8586 67.816
8587 67.8192
8588 67.8368
8589 67.8384
8590 67.84
8591 67.8464
8592 67.8464
8593 67.8464
8594 67.8608
8595 67.8608
8596 67.864
8597 67.8656
8598 67.8752
8599 67.8752
8600 67.8768
8601 67.8784
8602 67.8784
8603 67.888
8604 67.8896
8605 67.8976
8606 67.9088
8607 67.912
8608 67.9136
8609 67.9136
8610 67.9216
8611 67.9248
8612 67.9328
8613 67.9328
8614 67.96
8615 67.968
8616 67.984
8617 67.9856
8618 67.9856
8619 68
8620 68
8621 68.0032
8622 68.0112
8623 68.0192
8624 68.0208
8625 68.0224
8626 68.0304
8627 68.0336
8628 68.04
8629 68.0432
8630 68.0448
8631 68.0448
8632 68.0608
8633 68.0624
8634 68.072
8635 68.0736
8636 68.0736
8637 68.0752
8638 68.0768
8639 68.0816
8640 68.0928
8641 68.0944
8642 68.0992
8643 68.104
8644 68.1056
8645 68.1056
8646 68.1104
8647 68.1104
8648 68.112
8649 68.1232
8650 68.1248
8651 68.128
8652 68.1296
8653 68.1376
8654 68.1408
8655 68.1584
8656 68.16
8657 68.1648
8658 68.1696
8659 68.1696
8660 68.1728
8661 68.1744
8662 68.2
8663 68.2032
8664 68.208
8665 68.208
8666 68.2112
8667 68.2128
8668 68.2128
8669 68.2208
8670 68.2224
8671 68.2304
8672 68.2368
8673 68.24
8674 68.2592
8675 68.2672
8676 68.2736
8677 68.2784
8678 68.2944
8679 68.3088
8680 68.3152
8681 68.32
8682 68.32
8683 68.3248
8684 68.3312
8685 68.3344
8686 68.336
8687 68.352
8688 68.368
8689 68.3712
8690 68.384
8691 68.3856
8692 68.3888
8693 68.3888
8694 68.3888
8695 68.3888
8696 68.3936
8697 68.408
8698 68.4128
8699 68.4176
8700 68.4288
8701 68.432
8702 68.4352
8703 68.4352
8704 68.4352
8705 68.4368
8706 68.4384
8707 68.456
8708 68.456
8709 68.464
8710 68.4656
8711 68.4688
8712 68.472
8713 68.48
8714 68.4848
8715 68.4928
8716 68.5024
8717 68.504
8718 68.5072
8719 68.5168
8720 68.5184
8721 68.5264
8722 68.5376
8723 68.5552
8724 68.5632
8725 68.5696
8726 68.5728
8727 68.5728
8728 68.5856
8729 68.592
8730 68.5936
8731 68.6
8732 68.6032
8733 68.6064
8734 68.6128
8735 68.6176
8736 68.6176
8737 68.6224
8738 68.6304
8739 68.648
8740 68.6512
8741 68.7024
8742 68.712
8743 68.7136
8744 68.7216
8745 68.7232
8746 68.7296
8747 68.7312
8748 68.7312
8749 68.7328
8750 68.7344
8751 68.7376
8752 68.7392
8753 68.7472
8754 68.7488
8755 68.7504
8756 68.752
8757 68.7552
8758 68.7584
8759 68.7664
8760 68.768
8761 68.7728
8762 68.7824
8763 68.784
8764 68.7856
8765 68.7888
8766 68.7936
8767 68.8096
8768 68.8128
8769 68.8176
8770 68.824
8771 68.8272
8772 68.8304
8773 68.832
8774 68.8352
8775 68.8368
8776 68.8384
8777 68.8432
8778 68.8448
8779 68.8512
8780 68.8512
8781 68.8528
8782 68.8544
8783 68.856
8784 68.856
8785 68.856
8786 68.8592
8787 68.8624
8788 68.864
8789 68.8704
8790 68.8752
8791 68.8832
8792 68.8864
8793 68.8944
8794 68.896
8795 68.896
8796 68.9072
8797 68.9088
8798 68.9088
8799 68.912
8800 68.9136
8801 68.92
8802 68.9216
8803 68.9232
8804 68.9232
8805 68.9264
8806 68.9392
8807 68.9392
8808 68.9456
8809 68.9472
8810 68.9472
8811 68.9536
8812 68.9648
8813 68.9648
8814 68.9728
8815 68.9728
8816 68.9744
8817 68.9776
8818 68.9776
8819 68.9808
8820 68.9824
8821 68.9888
8822 68.9888
8823 68.9968
8824 69.0016
8825 69.0112
8826 69.0112
8827 69.016
8828 69.0192
8829 69.0208
8830 69.024
8831 69.0304
8832 69.032
8833 69.0352
8834 69.0368
8835 69.048
8836 69.0496
8837 69.0576
8838 69.0608
8839 69.0624
8840 69.0656
8841 69.0656
8842 69.072
8843 69.0912
8844 69.096
8845 69.096
8846 69.096
8847 69.0992
8848 69.1008
8849 69.104
8850 69.1088
8851 69.112
8852 69.1136
8853 69.1136
8854 69.1136
8855 69.1152
8856 69.1152
8857 69.12
8858 69.1216
8859 69.1232
8860 69.1328
8861 69.1344
8862 69.1392
8863 69.1424
8864 69.1488
8865 69.152
8866 69.1552
8867 69.1552
8868 69.1552
8869 69.1696
8870 69.1744
8871 69.1824
8872 69.1872
8873 69.1872
8874 69.1984
8875 69.2
8876 69.2016
8877 69.208
8878 69.2096
8879 69.2208
8880 69.224
8881 69.2288
8882 69.2448
8883 69.248
8884 69.2544
8885 69.2576
8886 69.2656
8887 69.2832
8888 69.2848
8889 69.2864
8890 69.288
8891 69.2928
8892 69.2944
8893 69.3008
8894 69.3136
8895 69.3152
8896 69.3152
8897 69.344
8898 69.3472
8899 69.3488
8900 69.352
8901 69.3552
8902 69.3664
8903 69.368
8904 69.384
8905 69.3872
8906 69.3888
8907 69.3936
8908 69.3936
8909 69.3968
8910 69.3968
8911 69.4032
8912 69.4096
8913 69.4096
8914 69.4112
8915 69.4112
8916 69.4144
8917 69.4144
8918 69.4144
8919 69.4208
8920 69.4224
8921 69.4256
8922 69.4288
8923 69.4368
8924 69.4384
8925 69.44
8926 69.4416
8927 69.4464
8928 69.448
8929 69.4496
8930 69.464
8931 69.472
8932 69.4768
8933 69.4768
8934 69.4816
8935 69.4848
8936 69.488
8937 69.5072
8938 69.5104
8939 69.5136
8940 69.5152
8941 69.5184
8942 69.5232
8943 69.5296
8944 69.5296
8945 69.5392
8946 69.5408
8947 69.5504
8948 69.5568
8949 69.56
8950 69.5632
8951 69.5696
8952 69.608
8953 69.6128
8954 69.6176
8955 69.6192
8956 69.6336
8957 69.6368
8958 69.6432
8959 69.656
8960 69.656
8961 69.6592
8962 69.6672
8963 69.6736
8964 69.6736
8965 69.6768
8966 69.6816
8967 69.688
8968 69.6896
8969 69.6928
8970 69.6992
8971 69.7008
8972 69.7088
8973 69.7104
8974 69.7104
8975 69.712
8976 69.7136
8977 69.7184
8978 69.72
8979 69.7424
8980 69.744
8981 69.7456
8982 69.76
8983 69.7632
8984 69.7664
8985 69.7872
8986 69.7888
8987 69.7904
8988 69.7952
8989 69.7952
8990 69.8
8991 69.8
8992 69.8096
8993 69.8112
8994 69.8144
8995 69.816
8996 69.8176
8997 69.8224
8998 69.8368
8999 69.8384
9000 69.84
9001 69.8464
9002 69.8592
9003 69.8608
9004 69.8704
9005 69.8736
9006 69.8768
9007 69.8816
9008 69.8832
9009 69.888
9010 69.8912
9011 69.9008
9012 69.9024
9013 69.9072
9014 69.9072
9015 69.9168
9016 69.9184
9017 69.92
9018 69.9232
9019 69.9248
9020 69.9264
9021 69.9392
9022 69.944
9023 69.944
9024 69.944
9025 69.9456
9026 69.9504
9027 69.9616
9028 69.9632
9029 69.9632
9030 69.9648
9031 69.9744
9032 69.976
9033 69.9856
9034 69.992
9035 70
9036 70
9037 70.0016
9038 70.0048
9039 70.008
9040 70.0192
9041 70.0384
9042 70.04
9043 70.0448
9044 70.0592
9045 70.064
9046 70.0704
9047 70.072
9048 70.0736
9049 70.0832
9050 70.088
9051 70.0912
9052 70.0944
9053 70.1008
9054 70.1024
9055 70.104
9056 70.1072
9057 70.1072
9058 70.1088
9059 70.1136
9060 70.1168
9061 70.1248
9062 70.1264
9063 70.1296
9064 70.1312
9065 70.1328
9066 70.16
9067 70.1648
9068 70.1648
9069 70.168
9070 70.1904
9071 70.192
9072 70.1984
9073 70.2016
9074 70.2032
9075 70.2064
9076 70.2096
9077 70.2208
9078 70.224
9079 70.224
9080 70.232
9081 70.248
9082 70.2576
9083 70.2576
9084 70.2608
9085 70.2608
9086 70.2608
9087 70.2624
9088 70.2736
9089 70.2752
9090 70.28
9091 70.2848
9092 70.2864
9093 70.2912
9094 70.2928
9095 70.2992
9096 70.3056
9097 70.3072
9098 70.3072
9099 70.3152
9100 70.3168
9101 70.3232
9102 70.336
9103 70.3376
9104 70.3392
9105 70.3392
9106 70.3408
9107 70.352
9108 70.3552
9109 70.3568
9110 70.3568
9111 70.3584
9112 70.3584
9113 70.3712
9114 70.3728
9115 70.3824
9116 70.384
9117 70.3936
9118 70.3968
9119 70.4096
9120 70.4144
9121 70.4144
9122 70.4176
9123 70.4208
9124 70.4208
9125 70.44
9126 70.4416
9127 70.4416
9128 70.4448
9129 70.4544
9130 70.4576
9131 70.4672
9132 70.472
9133 70.4736
9134 70.4832
9135 70.488
9136 70.4912
9137 70.5024
9138 70.5104
9139 70.52
9140 70.5264
9141 70.528
9142 70.528
9143 70.5472
9144 70.5488
9145 70.5504
9146 70.5904
9147 70.592
9148 70.5936
9149 70.5968
9150 70.6096
9151 70.6112
9152 70.624
9153 70.624
9154 70.6272
9155 70.6288
9156 70.6464
9157 70.648
9158 70.6544
9159 70.6624
9160 70.672
9161 70.6848
9162 70.6976
9163 70.6992
9164 70.7008
9165 70.7072
9166 70.7104
9167 70.7104
9168 70.7136
9169 70.7136
9170 70.7184
9171 70.72
9172 70.728
9173 70.728
9174 70.728
9175 70.7296
9176 70.7376
9177 70.7392
9178 70.744
9179 70.7472
9180 70.752
9181 70.7552
9182 70.7632
9183 70.7648
9184 70.768
9185 70.7696
9186 70.7728
9187 70.776
9188 70.7824
9189 70.784
9190 70.7872
9191 70.7904
9192 70.8
9193 70.8
9194 70.8
9195 70.8064
9196 70.8112
9197 70.816
9198 70.8208
9199 70.8224
9200 70.8288
9201 70.8288
9202 70.8304
9203 70.832
9204 70.832
9205 70.832
9206 70.8336
9207 70.8416
9208 70.8416
9209 70.8416
9210 70.848
9211 70.8512
9212 70.8528
9213 70.8592
9214 70.8608
9215 70.8608
9216 70.8656
9217 70.8736
9218 70.8752
9219 70.888
9220 70.8896
9221 70.8912
9222 70.8944
9223 70.9056
9224 70.9072
9225 70.9088
9226 70.9104
9227 70.9216
9228 70.9296
9229 70.9344
9230 70.936
9231 70.9376
9232 70.9408
9233 70.944
9234 70.9472
9235 70.9488
9236 70.952
9237 70.952
9238 70.9584
9239 70.968
9240 70.968
9241 70.9712
9242 70.9728
9243 70.9728
9244 70.9744
9245 70.9776
9246 70.9776
9247 70.9824
9248 70.9952
9249 70.9968
9250 70.9984
9251 71.0048
9252 71.0272
9253 71.032
9254 71.0352
9255 71.0352
9256 71.0368
9257 71.0368
9258 71.0368
9259 71.0384
9260 71.048
9261 71.0496
9262 71.056
9263 71.0592
9264 71.0624
9265 71.064
9266 71.072
9267 71.0736
9268 71.0752
9269 71.0832
9270 71.088
9271 71.088
9272 71.088
9273 71.0944
9274 71.1008
9275 71.1024
9276 71.104
9277 71.104
9278 71.1072
9279 71.1072
9280 71.1104
9281 71.112
9282 71.1168
9283 71.12
9284 71.128
9285 71.1328
9286 71.1408
9287 71.1424
9288 71.1424
9289 71.1552
9290 71.16
9291 71.1632
9292 71.1648
9293 71.168
9294 71.1824
9295 71.1824
9296 71.1824
9297 71.184
9298 71.1856
9299 71.1872
9300 71.1904
9301 71.1904
9302 71.1984
9303 71.1984
9304 71.2
9305 71.2016
9306 71.208
9307 71.2128
9308 71.216
9309 71.2192
9310 71.2224
9311 71.2368
9312 71.2384
9313 71.2432
9314 71.2448
9315 71.2496
9316 71.2544
9317 71.2656
9318 71.2752
9319 71.2752
9320 71.2784
9321 71.28
9322 71.2816
9323 71.3024
9324 71.304
9325 71.3056
9326 71.3104
9327 71.312
9328 71.312
9329 71.3136
9330 71.3184
9331 71.3216
9332 71.3248
9333 71.3264
9334 71.328
9335 71.328
9336 71.3312
9337 71.3328
9338 71.336
9339 71.3392
9340 71.3472
9341 71.3504
9342 71.352
9343 71.3536
9344 71.3536
9345 71.3584
9346 71.3632
9347 71.368
9348 71.3712
9349 71.3776
9350 71.3776
9351 71.3776
9352 71.3776
9353 71.3808
9354 71.3936
9355 71.4016
9356 71.4048
9357 71.4064
9358 71.408
9359 71.4096
9360 71.4112
9361 71.424
9362 71.4352
9363 71.4352
9364 71.44
9365 71.4448
9366 71.4624
9367 71.4736
9368 71.4816
9369 71.4848
9370 71.488
9371 71.4912
9372 71.4912
9373 71.4928
9374 71.4944
9375 71.496
9376 71.4976
9377 71.5008
9378 71.504
9379 71.5088
9380 71.512
9381 71.5136
9382 71.5168
9383 71.5216
9384 71.5408
9385 71.5408
9386 71.5472
9387 71.552
9388 71.552
9389 71.5552
9390 71.568
9391 71.5728
9392 71.576
9393 71.576
9394 71.5776
9395 71.5968
9396 71.6176
9397 71.6176
9398 71.6272
9399 71.6336
9400 71.6352
9401 71.6368
9402 71.6592
9403 71.6592
9404 71.6608
9405 71.6624
9406 71.664
9407 71.672
9408 71.6752
9409 71.6768
9410 71.6784
9411 71.68
9412 71.6816
9413 71.688
9414 71.6928
9415 71.696
9416 71.7008
9417 71.7088
9418 71.7104
9419 71.7136
9420 71.7264
9421 71.728
9422 71.7344
9423 71.7344
9424 71.7376
9425 71.7472
9426 71.752
9427 71.76
9428 71.7632
9429 71.7744
9430 71.7776
9431 71.7792
9432 71.7984
9433 71.8
9434 71.8064
9435 71.808
9436 71.8096
9437 71.8176
9438 71.824
9439 71.8288
9440 71.8432
9441 71.856
9442 71.8624
9443 71.8672
9444 71.872
9445 71.8832
9446 71.8832
9447 71.8864
9448 71.8912
9449 71.8912
9450 71.8912
9451 71.8976
9452 71.8992
9453 71.8992
9454 71.9024
9455 71.9056
9456 71.912
9457 71.9136
9458 71.9216
9459 71.9312
9460 71.9312
9461 71.9536
9462 71.9552
9463 71.96
9464 71.9648
9465 71.9648
9466 71.9648
9467 71.9664
9468 71.976
9469 71.984
9470 71.992
9471 71.9952
9472 71.9984
9473 71.9984
9474 72
9475 72.0032
9476 72.008
9477 72.0128
9478 72.0144
9479 72.0288
9480 72.0288
9481 72.0304
9482 72.0336
9483 72.0336
9484 72.04
9485 72.048
9486 72.048
9487 72.0496
9488 72.0496
9489 72.0512
9490 72.0592
9491 72.0608
9492 72.0608
9493 72.0656
9494 72.0672
9495 72.0672
9496 72.072
9497 72.0736
9498 72.0848
9499 72.1024
9500 72.1088
9501 72.1104
9502 72.1232
9503 72.1248
9504 72.128
9505 72.1312
9506 72.136
9507 72.1456
9508 72.1488
9509 72.1552
9510 72.1552
9511 72.1568
9512 72.1568
9513 72.1584
9514 72.1584
9515 72.1632
9516 72.1632
9517 72.1648
9518 72.1744
9519 72.176
9520 72.1792
9521 72.1808
9522 72.1824
9523 72.184
9524 72.2016
9525 72.2096
9526 72.2096
9527 72.2112
9528 72.2176
9529 72.224
9530 72.2304
9531 72.2432
9532 72.248
9533 72.2528
9534 72.2592
9535 72.2608
9536 72.2608
9537 72.264
9538 72.2672
9539 72.2704
9540 72.272
9541 72.2752
9542 72.2832
9543 72.2944
9544 72.296
9545 72.2976
9546 72.3008
9547 72.304
9548 72.304
9549 72.3072
9550 72.3088
9551 72.3136
9552 72.3152
9553 72.3152
9554 72.3296
9555 72.3312
9556 72.336
9557 72.3488
9558 72.3504
9559 72.3536
9560 72.3568
9561 72.36
9562 72.3616
9563 72.3616
9564 72.3648
9565 72.3808
9566 72.384
9567 72.3872
9568 72.3872
9569 72.3936
9570 72.4
9571 72.4128
9572 72.4208
9573 72.4288
9574 72.4304
9575 72.4352
9576 72.4416
9577 72.448
9578 72.448
9579 72.4496
9580 72.456
9581 72.4656
9582 72.4672
9583 72.4864
9584 72.4864
9585 72.4864
9586 72.4928
9587 72.4976
9588 72.4976
9589 72.5104
9590 72.52
9591 72.5248
9592 72.536
9593 72.5392
9594 72.5408
9595 72.5472
9596 72.5488
9597 72.5488
9598 72.5488
9599 72.5488
9600 72.5568
9601 72.56
9602 72.5632
9603 72.5776
9604 72.5776
9605 72.584
9606 72.584
9607 72.5904
9608 72.5936
9609 72.5968
9610 72.6128
9611 72.6208
9612 72.6256
9613 72.6272
9614 72.6304
9615 72.64
9616 72.64
9617 72.64
9618 72.648
9619 72.6496
9620 72.6544
9621 72.6576
9622 72.6576
9623 72.6688
9624 72.6688
9625 72.6736
9626 72.6784
9627 72.6816
9628 72.6848
9629 72.6848
9630 72.6944
9631 72.7008
9632 72.7024
9633 72.704
9634 72.7088
9635 72.712
9636 72.7152
9637 72.7184
9638 72.728
9639 72.7328
9640 72.7344
9641 72.7344
9642 72.7376
9643 72.7408
9644 72.7456
9645 72.7456
9646 72.7472
9647 72.7488
9648 72.752
9649 72.7536
9650 72.7584
9651 72.7616
9652 72.768
9653 72.7712
9654 72.7728
9655 72.7744
9656 72.7776
9657 72.7808
9658 72.7872
9659 72.7936
9660 72.7968
9661 72.7984
9662 72.8048
9663 72.8096
9664 72.8096
9665 72.8144
9666 72.8256
9667 72.8272
9668 72.8288
9669 72.8432
9670 72.8432
9671 72.848
9672 72.8624
9673 72.8672
9674 72.8736
9675 72.8784
9676 72.88
9677 72.8848
9678 72.8864
9679 72.8912
9680 72.8928
9681 72.896
9682 72.9104
9683 72.9136
9684 72.9168
9685 72.9168
9686 72.92
9687 72.9264
9688 72.928
9689 72.9312
9690 72.9344
9691 72.9536
9692 72.9552
9693 72.96
9694 72.9728
9695 72.9728
9696 72.976
9697 72.9776
9698 72.9808
9699 72.9856
9700 72.9968
9701 72.9984
9702 73
9703 73.0016
9704 73.0096
9705 73.0192
9706 73.0192
9707 73.024
9708 73.024
9709 73.024
9710 73.0272
9711 73.0384
9712 73.0416
9713 73.0448
9714 73.0528
9715 73.0672
9716 73.0688
9717 73.0736
9718 73.0752
9719 73.0752
9720 73.08
9721 73.0816
9722 73.0816
9723 73.0864
9724 73.1024
9725 73.1024
9726 73.1104
9727 73.112
9728 73.1184
9729 73.1232
9730 73.1264
9731 73.1344
9732 73.1424
9733 73.1456
9734 73.1504
9735 73.1568
9736 73.1584
9737 73.1744
9738 73.1792
9739 73.1824
9740 73.1888
9741 73.192
9742 73.2016
9743 73.2032
9744 73.2128
9745 73.2144
9746 73.2176
9747 73.224
9748 73.2272
9749 73.2288
9750 73.232
9751 73.2448
9752 73.2512
9753 73.2544
9754 73.264
9755 73.2656
9756 73.2672
9757 73.296
9758 73.2976
9759 73.3136
9760 73.3184
9761 73.3184
9762 73.3216
9763 73.3312
9764 73.3328
9765 73.3392
9766 73.3392
9767 73.3392
9768 73.344
9769 73.3456
9770 73.352
9771 73.3584
9772 73.3696
9773 73.3744
9774 73.3776
9775 73.3792
9776 73.3856
9777 73.3968
9778 73.3984
9779 73.3984
9780 73.416
9781 73.4176
9782 73.4192
9783 73.4384
9784 73.4528
9785 73.456
9786 73.4672
9787 73.4672
9788 73.4752
9789 73.4752
9790 73.4784
9791 73.4848
9792 73.4896
9793 73.4944
9794 73.4976
9795 73.4992
9796 73.504
9797 73.5104
9798 73.5104
9799 73.512
9800 73.5136
9801 73.5152
9802 73.5184
9803 73.5232
9804 73.5232
9805 73.5232
9806 73.5264
9807 73.528
9808 73.5296
9809 73.5344
9810 73.5376
9811 73.5456
9812 73.5488
9813 73.56
9814 73.5712
9815 73.5728
9816 73.5824
9817 73.584
9818 73.592
9819 73.5968
9820 73.5968
9821 73.6
9822 73.6032
9823 73.6048
9824 73.6192
9825 73.6208
9826 73.6224
9827 73.6272
9828 73.6304
9829 73.632
9830 73.632
9831 73.6336
9832 73.6336
9833 73.6352
9834 73.64
9835 73.64
9836 73.6416
9837 73.6432
9838 73.6448
9839 73.6464
9840 73.656
9841 73.664
9842 73.664
9843 73.6656
9844 73.6688
9845 73.6688
9846 73.6688
9847 73.6752
9848 73.6784
9849 73.68
9850 73.6928
9851 73.6944
9852 73.7024
9853 73.7072
9854 73.712
9855 73.7296
9856 73.7312
9857 73.7408
9858 73.744
9859 73.7488
9860 73.7504
9861 73.7504
9862 73.752
9863 73.7536
9864 73.76
9865 73.768
9866 73.7744
9867 73.784
9868 73.8064
9869 73.8064
9870 73.808
9871 73.8224
9872 73.8304
9873 73.8336
9874 73.8512
9875 73.8528
9876 73.864
9877 73.864
9878 73.8768
9879 73.8832
9880 73.8928
9881 73.9024
9882 73.9024
9883 73.9056
9884 73.9104
9885 73.9136
9886 73.9184
9887 73.928
9888 73.9456
9889 73.9568
9890 73.968
9891 73.9744
9892 73.9744
9893 73.9808
9894 74.0096
9895 74.0096
9896 74.0128
9897 74.0128
9898 74.0144
9899 74.016
9900 74.0176
9901 74.0192
9902 74.0224
9903 74.0272
9904 74.0352
9905 74.0496
9906 74.0544
9907 74.0736
9908 74.0768
9909 74.0768
9910 74.0768
9911 74.08
9912 74.0816
9913 74.0832
9914 74.0912
9915 74.0928
9916 74.0944
9917 74.104
9918 74.1056
9919 74.1152
9920 74.1152
9921 74.1168
9922 74.1216
9923 74.1232
9924 74.1248
9925 74.1312
9926 74.136
9927 74.1424
9928 74.1456
9929 74.1488
9930 74.152
9931 74.1584
9932 74.16
9933 74.1616
9934 74.1664
9935 74.168
9936 74.1696
9937 74.1792
9938 74.1888
9939 74.1904
9940 74.1936
9941 74.2032
9942 74.2096
9943 74.2128
9944 74.2128
9945 74.2144
9946 74.2144
9947 74.2208
9948 74.2208
9949 74.2224
9950 74.2288
9951 74.2368
9952 74.2416
9953 74.2416
9954 74.2496
9955 74.2496
9956 74.2512
9957 74.2608
9958 74.2656
9959 74.2704
9960 74.2736
9961 74.2864
9962 74.2896
9963 74.2928
9964 74.3104
9965 74.3232
9966 74.3232
9967 74.3408
9968 74.344
9969 74.36
9970 74.3616
9971 74.3632
9972 74.3648
9973 74.3648
9974 74.376
9975 74.3776
9976 74.3824
9977 74.384
9978 74.384
9979 74.3936
9980 74.3968
9981 74.416
9982 74.4176
9983 74.4176
9984 74.4256
9985 74.4272
9986 74.4416
9987 74.4464
9988 74.4496
9989 74.4528
9990 74.4528
9991 74.456
9992 74.4704
9993 74.472
9994 74.472
9995 74.48
9996 74.4848
9997 74.4848
9998 74.488
9999 74.496
10000 74.4992
10001 74.5056
10002 74.5056
10003 74.5136
10004 74.5184
10005 74.5184
10006 74.5232
10007 74.536
10008 74.5376
10009 74.5408
10010 74.544
10011 74.5616
10012 74.5664
10013 74.568
10014 74.5712
10015 74.5728
10016 74.5744
10017 74.5824
10018 74.5856
10019 74.5856
10020 74.5856
10021 74.592
10022 74.592
10023 74.5984
10024 74.6064
10025 74.6064
10026 74.6096
10027 74.6224
10028 74.624
10029 74.632
10030 74.6368
10031 74.6384
10032 74.64
10033 74.64
10034 74.6416
10035 74.6512
10036 74.6528
10037 74.6592
10038 74.6608
10039 74.6624
10040 74.6736
10041 74.68
10042 74.6816
10043 74.688
10044 74.688
10045 74.696
10046 74.7008
10047 74.7008
10048 74.7008
10049 74.7056
10050 74.7104
10051 74.712
10052 74.7168
10053 74.7248
10054 74.7312
10055 74.7344
10056 74.736
10057 74.736
10058 74.7408
10059 74.7424
10060 74.7456
10061 74.7472
10062 74.7568
10063 74.7648
10064 74.7664
10065 74.768
10066 74.7696
10067 74.776
10068 74.7824
10069 74.7904
10070 74.8
10071 74.816
10072 74.8208
10073 74.824
10074 74.832
10075 74.8336
10076 74.8368
10077 74.8368
10078 74.8368
10079 74.8416
10080 74.8464
10081 74.8464
10082 74.8512
10083 74.8592
10084 74.8608
10085 74.88
10086 74.8848
10087 74.8848
10088 74.8896
10089 74.8912
10090 74.8944
10091 74.8976
10092 74.9104
10093 74.9104
10094 74.9136
10095 74.9264
10096 74.9504
10097 74.9504
10098 74.9504
10099 74.9568
10100 74.96
10101 74.9632
10102 74.9648
10103 74.9664
10104 74.9744
10105 74.976
10106 74.9824
10107 74.9888
10108 74.9904
10109 74.9952
10110 75
10111 75.0016
10112 75.0144
10113 75.0208
10114 75.0224
10115 75.0272
10116 75.0272
10117 75.04
10118 75.0512
10119 75.0576
10120 75.0672
10121 75.0688
10122 75.0768
10123 75.0832
10124 75.0848
10125 75.0864
10126 75.0992
10127 75.1072
10128 75.1072
10129 75.1088
10130 75.112
10131 75.1152
10132 75.1184
10133 75.12
10134 75.1248
10135 75.1264
10136 75.1264
10137 75.1296
10138 75.1312
10139 75.1328
10140 75.144
10141 75.1472
10142 75.1504
10143 75.16
10144 75.1696
10145 75.1712
10146 75.1744
10147 75.1744
10148 75.1792
10149 75.1808
10150 75.1872
10151 75.1872
10152 75.192
10153 75.1936
10154 75.1968
10155 75.2
10156 75.2096
10157 75.2128
10158 75.216
10159 75.216
10160 75.2192
10161 75.2192
10162 75.2208
10163 75.2224
10164 75.2352
10165 75.2352
10166 75.2352
10167 75.2416
10168 75.2448
10169 75.2512
10170 75.2512
10171 75.2544
10172 75.256
10173 75.2592
10174 75.2688
10175 75.2848
10176 75.2864
10177 75.288
10178 75.288
10179 75.2896
10180 75.2896
10181 75.2928
10182 75.296
10183 75.296
10184 75.3008
10185 75.3072
10186 75.3072
10187 75.3088
10188 75.3088
10189 75.3104
10190 75.3232
10191 75.3264
10192 75.3264
10193 75.3296
10194 75.3312
10195 75.3312
10196 75.3312
10197 75.3312
10198 75.3328
10199 75.3376
10200 75.3408
10201 75.3424
10202 75.3456
10203 75.3472
10204 75.3504
10205 75.352
10206 75.3568
10207 75.36
10208 75.3648
10209 75.3664
10210 75.3664
10211 75.3696
10212 75.3728
10213 75.376
10214 75.376
10215 75.3952
10216 75.3984
10217 75.4112
10218 75.4272
10219 75.4272
10220 75.4336
10221 75.4336
10222 75.4416
10223 75.4416
10224 75.4448
10225 75.4464
10226 75.4544
10227 75.456
10228 75.4592
10229 75.4624
10230 75.4688
10231 75.4752
10232 75.4752
10233 75.4832
10234 75.4864
10235 75.496
10236 75.496
10237 75.504
10238 75.5104
10239 75.5168
10240 75.52
10241 75.5376
10242 75.5472
10243 75.5584
10244 75.5584
10245 75.5616
10246 75.5648
10247 75.5648
10248 75.5664
10249 75.5712
10250 75.5776
10251 75.5776
10252 75.5776
10253 75.5792
10254 75.5792
10255 75.5808
10256 75.584
10257 75.584
10258 75.584
10259 75.5952
10260 75.5984
10261 75.608
10262 75.608
10263 75.6096
10264 75.6144
10265 75.6208
10266 75.6208
10267 75.6224
10268 75.6224
10269 75.632
10270 75.6336
10271 75.64
10272 75.6416
10273 75.6416
10274 75.6464
10275 75.6624
10276 75.672
10277 75.6752
10278 75.6768
10279 75.6896
10280 75.6912
10281 75.6928
10282 75.6928
10283 75.696
10284 75.7008
10285 75.7056
10286 75.7072
10287 75.7088
10288 75.7088
10289 75.7184
10290 75.72
10291 75.72
10292 75.7248
10293 75.7264
10294 75.7296
10295 75.736
10296 75.736
10297 75.7392
10298 75.7504
10299 75.7536
10300 75.7664
10301 75.7888
10302 75.7952
10303 75.7984
10304 75.8064
10305 75.8096
10306 75.8128
10307 75.8144
10308 75.816
10309 75.8176
10310 75.8272
10311 75.8272
10312 75.8304
10313 75.8336
10314 75.8368
10315 75.8384
10316 75.8416
10317 75.8416
10318 75.8432
10319 75.856
10320 75.8592
10321 75.8624
10322 75.864
10323 75.8656
10324 75.8688
10325 75.872
10326 75.8736
10327 75.8848
10328 75.8864
10329 75.8912
10330 75.8928
10331 75.9136
10332 75.9136
10333 75.9152
10334 75.92
10335 75.9248
10336 75.9264
10337 75.9264
10338 75.928
10339 75.9296
10340 75.9392
10341 75.9552
10342 75.9632
10343 75.9696
10344 75.984
10345 75.984
10346 75.9872
10347 75.9968
10348 75.9984
10349 75.9984
10350 76.008
10351 76.0128
10352 76.0144
10353 76.0192
10354 76.0192
10355 76.0192
10356 76.0208
10357 76.0208
10358 76.0256
10359 76.0288
10360 76.0288
10361 76.0352
10362 76.0384
10363 76.0416
10364 76.0512
10365 76.0592
10366 76.0608
10367 76.0656
10368 76.0688
10369 76.0752
10370 76.0768
10371 76.0768
10372 76.0768
10373 76.0784
10374 76.0816
10375 76.0816
10376 76.0864
10377 76.0864
10378 76.0864
10379 76.088
10380 76.088
10381 76.0912
10382 76.0928
10383 76.0944
10384 76.0976
10385 76.1056
10386 76.1088
10387 76.112
10388 76.1152
10389 76.1184
10390 76.12
10391 76.1264
10392 76.1408
10393 76.1488
10394 76.1488
10395 76.152
10396 76.1552
10397 76.16
10398 76.1712
10399 76.176
10400 76.184
10401 76.1888
10402 76.2032
10403 76.2208
10404 76.2224
10405 76.2224
10406 76.224
10407 76.2272
10408 76.2384
10409 76.2384
10410 76.2512
10411 76.2624
10412 76.3056
10413 76.3168
10414 76.32
10415 76.32
10416 76.3232
10417 76.3424
10418 76.344
10419 76.3472
10420 76.3504
10421 76.352
10422 76.3584
10423 76.36
10424 76.3632
10425 76.3648
10426 76.3696
10427 76.3728
10428 76.3744
10429 76.3824
10430 76.3888
10431 76.4192
10432 76.4208
10433 76.4288
10434 76.4304
10435 76.44
10436 76.4448
10437 76.4464
10438 76.4592
10439 76.4608
10440 76.4624
10441 76.4656
10442 76.4752
10443 76.4768
10444 76.4768
10445 76.4832
10446 76.4864
10447 76.4896
10448 76.4912
10449 76.4976
10450 76.4992
10451 76.5024
10452 76.5056
10453 76.5104
10454 76.5152
10455 76.5392
10456 76.544
10457 76.5456
10458 76.552
10459 76.56
10460 76.5648
10461 76.568
10462 76.568
10463 76.5728
10464 76.5776
10465 76.5776
10466 76.5776
10467 76.5824
10468 76.5856
10469 76.5904
10470 76.5968
10471 76.6016
10472 76.6016
10473 76.6112
10474 76.6112
10475 76.6192
10476 76.6192
10477 76.6208
10478 76.6272
10479 76.6288
10480 76.6304
10481 76.6304
10482 76.6336
10483 76.6368
10484 76.6704
10485 76.6704
10486 76.6752
10487 76.688
10488 76.688
10489 76.6896
10490 76.6928
10491 76.6944
10492 76.6992
10493 76.7024
10494 76.7104
10495 76.712
10496 76.72
10497 76.7264
10498 76.7296
10499 76.736
10500 76.7408
10501 76.7504
10502 76.7504
10503 76.7536
10504 76.7552
10505 76.7776
10506 76.8112
10507 76.8176
10508 76.8176
10509 76.8192
10510 76.824
10511 76.8256
10512 76.832
10513 76.832
10514 76.832
10515 76.8336
10516 76.8368
10517 76.8464
10518 76.856
10519 76.856
10520 76.8576
10521 76.8608
10522 76.864
10523 76.8672
10524 76.8848
10525 76.8864
10526 76.8976
10527 76.9056
10528 76.9072
10529 76.9072
10530 76.9088
10531 76.9088
10532 76.9216
10533 76.9232
10534 76.9264
10535 76.936
10536 76.9552
10537 76.9552
10538 76.9584
10539 76.96
10540 76.9792
10541 76.9872
10542 76.9888
10543 77
10544 77.0048
10545 77.0112
10546 77.016
10547 77.0256
10548 77.0304
10549 77.032
10550 77.0384
10551 77.0432
10552 77.0448
10553 77.0448
10554 77.0528
10555 77.0624
10556 77.0656
10557 77.0704
10558 77.0704
10559 77.072
10560 77.0752
10561 77.0768
10562 77.08
10563 77.0864
10564 77.096
10565 77.104
10566 77.1136
10567 77.1168
10568 77.1232
10569 77.1296
10570 77.1328
10571 77.1376
10572 77.1472
10573 77.1488
10574 77.1552
10575 77.16
10576 77.1632
10577 77.168
10578 77.176
10579 77.2016
10580 77.208
10581 77.2112
10582 77.2112
10583 77.2144
10584 77.224
10585 77.2272
10586 77.2384
10587 77.24
10588 77.24
10589 77.2416
10590 77.2432
10591 77.2448
10592 77.2576
10593 77.2608
10594 77.2624
10595 77.2688
10596 77.2848
10597 77.288
10598 77.2928
10599 77.2944
10600 77.3056
10601 77.32
10602 77.3216
10603 77.3264
10604 77.328
10605 77.328
10606 77.336
10607 77.344
10608 77.3536
10609 77.3552
10610 77.36
10611 77.36
10612 77.3632
10613 77.3648
10614 77.3728
10615 77.376
10616 77.3776
10617 77.3776
10618 77.3776
10619 77.3776
10620 77.3856
10621 77.3888
10622 77.3984
10623 77.4
10624 77.4032
10625 77.4096
10626 77.4176
10627 77.424
10628 77.4304
10629 77.432
10630 77.4352
10631 77.4432
10632 77.4432
10633 77.4528
10634 77.4544
10635 77.4592
10636 77.4608
10637 77.4608
10638 77.464
10639 77.4656
10640 77.4768
10641 77.4816
10642 77.4816
10643 77.4816
10644 77.4912
10645 77.4928
10646 77.5072
10647 77.5088
10648 77.5168
10649 77.528
10650 77.528
10651 77.5344
10652 77.5408
10653 77.5456
10654 77.5488
10655 77.5504
10656 77.56
10657 77.5632
10658 77.5648
10659 77.5728
10660 77.576
10661 77.5808
10662 77.5888
10663 77.5904
10664 77.6064
10665 77.6176
10666 77.624
10667 77.6352
10668 77.6432
10669 77.6448
10670 77.648
10671 77.6496
10672 77.6496
10673 77.656
10674 77.6656
10675 77.6832
10676 77.6864
10677 77.6928
10678 77.7024
10679 77.712
10680 77.7136
10681 77.7392
10682 77.7408
10683 77.7424
10684 77.7472
10685 77.7488
10686 77.752
10687 77.7568
10688 77.7632
10689 77.768
10690 77.7696
10691 77.7728
10692 77.7728
10693 77.7744
10694 77.7776
10695 77.7792
10696 77.7792
10697 77.7808
10698 77.7904
10699 77.7904
10700 77.7936
10701 77.7952
10702 77.7968
10703 77.8
10704 77.8016
10705 77.8032
10706 77.8064
10707 77.808
10708 77.8096
10709 77.8096
10710 77.8096
10711 77.8096
10712 77.8336
10713 77.8448
10714 77.848
10715 77.848
10716 77.848
10717 77.8496
10718 77.856
10719 77.8624
10720 77.8656
10721 77.8688
10722 77.8736
10723 77.8768
10724 77.8896
10725 77.8928
10726 77.8928
10727 77.896
10728 77.896
10729 77.9024
10730 77.9024
10731 77.9152
10732 77.9152
10733 77.9216
10734 77.9232
10735 77.9248
10736 77.928
10737 77.9296
10738 77.936
10739 77.9472
10740 77.96
10741 77.9696
10742 77.9776
10743 77.9776
10744 77.9776
10745 77.9792
10746 77.9856
10747 77.9936
10748 78.0016
10749 78.0048
10750 78.0064
10751 78.0112
10752 78.0192
10753 78.0224
10754 78.0352
10755 78.04
10756 78.048
10757 78.0624
10758 78.0672
10759 78.0704
10760 78.072
10761 78.0784
10762 78.0832
10763 78.088
10764 78.0928
10765 78.0992
10766 78.0992
10767 78.1088
10768 78.1152
10769 78.128
10770 78.1376
10771 78.1552
10772 78.1744
10773 78.1744
10774 78.184
10775 78.1904
10776 78.2064
10777 78.208
10778 78.2272
10779 78.2384
10780 78.2448
10781 78.248
10782 78.2496
10783 78.2688
10784 78.2784
10785 78.28
10786 78.288
10787 78.2944
10788 78.2944
10789 78.296
10790 78.2992
10791 78.3024
10792 78.3088
10793 78.32
10794 78.3248
10795 78.3488
10796 78.3504
10797 78.3504
10798 78.352
10799 78.3536
10800 78.3536
10801 78.3568
10802 78.3568
10803 78.36
10804 78.3664
10805 78.3664
10806 78.368
10807 78.368
10808 78.3728
10809 78.3728
10810 78.3776
10811 78.3776
10812 78.3888
10813 78.3904
10814 78.392
10815 78.3952
10816 78.3968
10817 78.4
10818 78.4032
10819 78.4032
10820 78.4096
10821 78.4128
10822 78.4144
10823 78.4384
10824 78.4384
10825 78.44
10826 78.4416
10827 78.4464
10828 78.4464
10829 78.4464
10830 78.448
10831 78.4544
10832 78.4672
10833 78.4688
10834 78.4688
10835 78.4752
10836 78.4832
10837 78.4928
10838 78.4992
10839 78.4992
10840 78.5008
10841 78.5024
10842 78.5056
10843 78.5152
10844 78.5168
10845 78.5328
10846 78.5408
10847 78.5408
10848 78.5472
10849 78.5488
10850 78.5536
10851 78.5632
10852 78.5808
10853 78.5888
10854 78.5952
10855 78.6032
10856 78.6208
10857 78.6224
10858 78.624
10859 78.632
10860 78.6336
10861 78.6352
10862 78.6368
10863 78.6368
10864 78.6464
10865 78.6496
10866 78.6512
10867 78.656
10868 78.6608
10869 78.6672
10870 78.6704
10871 78.672
10872 78.68
10873 78.6864
10874 78.688
10875 78.6912
10876 78.7072
10877 78.7104
10878 78.7104
10879 78.7104
10880 78.7104
10881 78.7136
10882 78.7152
10883 78.7184
10884 78.7312
10885 78.7312
10886 78.7328
10887 78.7344
10888 78.7344
10889 78.7392
10890 78.7408
10891 78.7408
10892 78.744
10893 78.7488
10894 78.7584
10895 78.76
10896 78.7648
10897 78.776
10898 78.7776
10899 78.7808
10900 78.7824
10901 78.7856
10902 78.7968
10903 78.8016
10904 78.8016
10905 78.8064
10906 78.8096
10907 78.8176
10908 78.8208
10909 78.8208
10910 78.8224
10911 78.8288
10912 78.8368
10913 78.8432
10914 78.8512
10915 78.8576
10916 78.8736
10917 78.8816
10918 78.8896
10919 78.8928
10920 78.9168
10921 78.9232
10922 78.9248
10923 78.9264
10924 78.9296
10925 78.9312
10926 78.936
10927 78.9392
10928 78.9504
10929 78.952
10930 78.9568
10931 78.9584
10932 78.9632
10933 78.9632
10934 78.9648
10935 78.9728
10936 78.9744
10937 78.9792
10938 78.9808
10939 78.9824
10940 78.9856
10941 78.9904
10942 79.0128
10943 79.0304
10944 79.032
10945 79.032
10946 79.0368
10947 79.0576
10948 79.0688
10949 79.072
10950 79.0848
10951 79.1232
10952 79.1264
10953 79.1376
10954 79.1376
10955 79.1456
10956 79.1472
10957 79.1552
10958 79.1568
10959 79.1584
10960 79.16
10961 79.1632
10962 79.168
10963 79.176
10964 79.1808
10965 79.1968
10966 79.1984
10967 79.2064
10968 79.2112
10969 79.216
10970 79.2208
10971 79.2304
10972 79.2352
10973 79.2384
10974 79.2432
10975 79.2512
10976 79.2608
10977 79.2704
10978 79.28
10979 79.2864
10980 79.296
10981 79.304
10982 79.3056
10983 79.3088
10984 79.3104
10985 79.312
10986 79.3168
10987 79.3168
10988 79.3216
10989 79.328
10990 79.3344
10991 79.3408
10992 79.3568
10993 79.3696
10994 79.3712
10995 79.3744
10996 79.3824
10997 79.3824
10998 79.3856
10999 79.3888
11000 79.3984
11001 79.4016
11002 79.4064
11003 79.4128
11004 79.4176
11005 79.4192
11006 79.4208
11007 79.4208
11008 79.432
11009 79.4384
11010 79.4448
11011 79.4448
11012 79.4464
11013 79.448
11014 79.456
11015 79.4608
11016 79.4624
11017 79.4624
11018 79.4656
11019 79.4672
11020 79.4752
11021 79.4768
11022 79.4832
11023 79.488
11024 79.5072
11025 79.5136
11026 79.5136
11027 79.5184
11028 79.52
11029 79.52
11030 79.5216
11031 79.5376
11032 79.5376
11033 79.544
11034 79.544
11035 79.5488
11036 79.5536
11037 79.5536
11038 79.5536
11039 79.5552
11040 79.5568
11041 79.5568
11042 79.5568
11043 79.5584
11044 79.56
11045 79.5648
11046 79.5824
11047 79.5952
11048 79.6256
11049 79.6272
11050 79.6272
11051 79.632
11052 79.632
11053 79.64
11054 79.6416
11055 79.6496
11056 79.6496
11057 79.6592
11058 79.6624
11059 79.6656
11060 79.6768
11061 79.6784
11062 79.6816
11063 79.6816
11064 79.6848
11065 79.6928
11066 79.6928
11067 79.704
11068 79.7168
11069 79.7296
11070 79.7344
11071 79.7552
11072 79.7632
11073 79.7824
11074 79.784
11075 79.7904
11076 79.7952
11077 79.8032
11078 79.8192
11079 79.8256
11080 79.8592
11081 79.8608
11082 79.8688
11083 79.8704
11084 79.872
11085 79.8736
11086 79.8752
11087 79.88
11088 79.8976
11089 79.904
11090 79.912
11091 79.912
11092 79.9152
11093 79.9168
11094 79.9168
11095 79.9184
11096 79.92
11097 79.9248
11098 79.928
11099 79.9312
11100 79.9392
11101 79.9408
11102 79.9488
11103 79.9552
11104 79.9648
11105 79.9664
11106 79.9776
11107 79.9808
11108 79.9888
11109 79.9952
11110 79.9952
11111 80
11112 80.0048
11113 80.008
11114 80.008
11115 80.0112
11116 80.0208
11117 80.0224
11118 80.032
11119 80.0368
11120 80.0368
11121 80.0384
11122 80.0544
11123 80.056
11124 80.064
11125 80.0672
11126 80.0672
11127 80.0704
11128 80.072
11129 80.0768
11130 80.08
11131 80.0864
11132 80.088
11133 80.0896
11134 80.0944
11135 80.0944
11136 80.0944
11137 80.0992
11138 80.0992
11139 80.112
11140 80.1152
11141 80.1168
11142 80.1216
11143 80.1216
11144 80.1232
11145 80.1264
11146 80.1296
11147 80.1312
11148 80.1328
11149 80.1344
11150 80.1392
11151 80.1424
11152 80.1456
11153 80.1568
11154 80.1568
11155 80.1584
11156 80.1584
11157 80.168
11158 80.1712
11159 80.1728
11160 80.176
11161 80.1792
11162 80.1808
11163 80.1824
11164 80.184
11165 80.1952
11166 80.2016
11167 80.2064
11168 80.2144
11169 80.224
11170 80.2256
11171 80.2272
11172 80.232
11173 80.2416
11174 80.2608
11175 80.2736
11176 80.2736
11177 80.2752
11178 80.2768
11179 80.2784
11180 80.2832
11181 80.2912
11182 80.2976
11183 80.3008
11184 80.3056
11185 80.312
11186 80.3152
11187 80.3168
11188 80.3168
11189 80.3184
11190 80.32
11191 80.3216
11192 80.3296
11193 80.3312
11194 80.3328
11195 80.3328
11196 80.3328
11197 80.3344
11198 80.3376
11199 80.3568
11200 80.3616
11201 80.3616
11202 80.3664
11203 80.3744
11204 80.376
11205 80.3776
11206 80.3856
11207 80.3856
11208 80.392
11209 80.392
11210 80.3952
11211 80.3968
11212 80.4
11213 80.4032
11214 80.4048
11215 80.4128
11216 80.4208
11217 80.4224
11218 80.4224
11219 80.4224
11220 80.4256
11221 80.4288
11222 80.4368
11223 80.44
11224 80.4432
11225 80.4432
11226 80.4464
11227 80.4464
11228 80.456
11229 80.4624
11230 80.4688
11231 80.4704
11232 80.4736
11233 80.4816
11234 80.4848
11235 80.4864
11236 80.4928
11237 80.4928
11238 80.496
11239 80.5056
11240 80.5136
11241 80.5152
11242 80.5168
11243 80.5168
11244 80.5344
11245 80.5392
11246 80.5536
11247 80.568
11248 80.5984
11249 80.6064
11250 80.608
11251 80.608
11252 80.6096
11253 80.6112
11254 80.616
11255 80.616
11256 80.6288
11257 80.6384
11258 80.64
11259 80.64
11260 80.6448
11261 80.6448
11262 80.6496
11263 80.6544
11264 80.6544
11265 80.6576
11266 80.6624
11267 80.6656
11268 80.6752
11269 80.6752
11270 80.6768
11271 80.6848
11272 80.6848
11273 80.7024
11274 80.7088
11275 80.7104
11276 80.712
11277 80.7136
11278 80.7168
11279 80.7248
11280 80.7264
11281 80.728
11282 80.7344
11283 80.736
11284 80.7376
11285 80.7504
11286 80.7504
11287 80.752
11288 80.7536
11289 80.7568
11290 80.7568
11291 80.768
11292 80.776
11293 80.7776
11294 80.7792
11295 80.7808
11296 80.7888
11297 80.7904
11298 80.792
11299 80.8
11300 80.8
11301 80.8
11302 80.8032
11303 80.8176
11304 80.8208
11305 80.8288
11306 80.832
11307 80.8336
11308 80.8368
11309 80.8416
11310 80.8544
11311 80.856
11312 80.864
11313 80.872
11314 80.8736
11315 80.8752
11316 80.88
11317 80.88
11318 80.8832
11319 80.888
11320 80.8976
11321 80.9072
11322 80.9072
11323 80.9104
11324 80.9136
11325 80.9168
11326 80.9168
11327 80.9168
11328 80.92
11329 80.9232
11330 80.9312
11331 80.9328
11332 80.9328
11333 80.9344
11334 80.9392
11335 80.9392
11336 80.944
11337 80.9456
11338 80.952
11339 80.952
11340 80.952
11341 80.9632
11342 80.9728
11343 80.9728
11344 80.9776
11345 80.9792
11346 80.984
11347 80.9856
11348 80.9888
11349 80.9904
11350 81.0016
11351 81.0032
11352 81.0064
11353 81.0112
11354 81.0112
11355 81.016
11356 81.0208
11357 81.0224
11358 81.024
11359 81.0336
11360 81.0416
11361 81.0416
11362 81.0432
11363 81.0464
11364 81.048
11365 81.056
11366 81.0592
11367 81.0688
11368 81.0688
11369 81.0736
11370 81.0768
11371 81.0784
11372 81.0816
11373 81.0832
11374 81.0864
11375 81.088
11376 81.0912
11377 81.0944
11378 81.096
11379 81.0992
11380 81.1056
11381 81.1088
11382 81.1088
11383 81.1104
11384 81.112
11385 81.1168
11386 81.1168
11387 81.1184
11388 81.1216
11389 81.1232
11390 81.1232
11391 81.128
11392 81.1296
11393 81.1312
11394 81.1328
11395 81.136
11396 81.1392
11397 81.1488
11398 81.152
11399 81.1568
11400 81.1584
11401 81.1696
11402 81.1728
11403 81.176
11404 81.176
11405 81.176
11406 81.176
11407 81.184
11408 81.1936
11409 81.1984
11410 81.2048
11411 81.2096
11412 81.216
11413 81.2192
11414 81.2192
11415 81.2224
11416 81.2224
11417 81.2224
11418 81.224
11419 81.2256
11420 81.2272
11421 81.2448
11422 81.2512
11423 81.2544
11424 81.2592
11425 81.2624
11426 81.264
11427 81.2704
11428 81.2736
11429 81.28
11430 81.288
11431 81.2928
11432 81.3232
11433 81.3232
11434 81.3248
11435 81.328
11436 81.328
11437 81.3328
11438 81.3424
11439 81.344
11440 81.3632
11441 81.3712
11442 81.376
11443 81.3856
11444 81.392
11445 81.3936
11446 81.3968
11447 81.3984
11448 81.4032
11449 81.4032
11450 81.4032
11451 81.4128
11452 81.416
11453 81.424
11454 81.4272
11455 81.4288
11456 81.432
11457 81.4528
11458 81.4592
11459 81.4608
11460 81.4608
11461 81.4736
11462 81.4832
11463 81.488
11464 81.488
11465 81.4944
11466 81.504
11467 81.5104
11468 81.5104
11469 81.512
11470 81.5184
11471 81.52
11472 81.5232
11473 81.5312
11474 81.5328
11475 81.536
11476 81.5376
11477 81.5392
11478 81.5392
11479 81.5424
11480 81.5472
11481 81.5472
11482 81.5488
11483 81.552
11484 81.552
11485 81.5552
11486 81.56
11487 81.5616
11488 81.5632
11489 81.5648
11490 81.5984
11491 81.6128
11492 81.616
11493 81.6176
11494 81.6192
11495 81.6208
11496 81.632
11497 81.6336
11498 81.6336
11499 81.6352
11500 81.64
11501 81.656
11502 81.6608
11503 81.6656
11504 81.6656
11505 81.6736
11506 81.6784
11507 81.6816
11508 81.6896
11509 81.6944
11510 81.704
11511 81.7072
11512 81.7088
11513 81.7136
11514 81.7136
11515 81.7152
11516 81.72
11517 81.7216
11518 81.7248
11519 81.7264
11520 81.7264
11521 81.736
11522 81.7424
11523 81.7456
11524 81.7456
11525 81.7472
11526 81.7488
11527 81.752
11528 81.752
11529 81.7536
11530 81.7664
11531 81.7712
11532 81.7776
11533 81.7776
11534 81.7856
11535 81.808
11536 81.808
11537 81.8224
11538 81.8256
11539 81.8304
11540 81.8368
11541 81.8416
11542 81.848
11543 81.848
11544 81.8528
11545 81.8576
11546 81.8688
11547 81.8736
11548 81.88
11549 81.88
11550 81.8832
11551 81.8864
11552 81.8912
11553 81.8912
11554 81.896
11555 81.8992
11556 81.8992
11557 81.9008
11558 81.9056
11559 81.9152
11560 81.9152
11561 81.9152
11562 81.9248
11563 81.944
11564 81.9472
11565 81.9552
11566 81.9552
11567 81.9552
11568 81.9552
11569 81.9568
11570 81.9584
11571 81.96
11572 81.9664
11573 81.9712
11574 81.9904
11575 81.9984
11576 81.9984
11577 82.0048
11578 82.008
11579 82.0112
11580 82.0112
11581 82.016
11582 82.0176
11583 82.0208
11584 82.0256
11585 82.0288
11586 82.032
11587 82.0368
11588 82.0368
11589 82.04
11590 82.0416
11591 82.0432
11592 82.048
11593 82.048
11594 82.048
11595 82.0496
11596 82.0496
11597 82.0512
11598 82.0544
11599 82.0576
11600 82.0688
11601 82.0736
11602 82.088
11603 82.088
11604 82.0896
11605 82.1024
11606 82.1056
11607 82.1152
11608 82.1264
11609 82.1312
11610 82.1376
11611 82.144
11612 82.1456
11613 82.1488
11614 82.1536
11615 82.1568
11616 82.1584
11617 82.1664
11618 82.1664
11619 82.1744
11620 82.1776
11621 82.1776
11622 82.1776
11623 82.1984
11624 82.1984
11625 82.2128
11626 82.2144
11627 82.2176
11628 82.2272
11629 82.2352
11630 82.2432
11631 82.2592
11632 82.2624
11633 82.264
11634 82.2736
11635 82.2736
11636 82.28
11637 82.2864
11638 82.2928
11639 82.2928
11640 82.2944
11641 82.2992
11642 82.304
11643 82.3056
11644 82.32
11645 82.3216
11646 82.3216
11647 82.3216
11648 82.3264
11649 82.3264
11650 82.3376
11651 82.3472
11652 82.352
11653 82.3568
11654 82.3632
11655 82.384
11656 82.3872
11657 82.3888
11658 82.3904
11659 82.392
11660 82.392
11661 82.3952
11662 82.3984
11663 82.4064
11664 82.408
11665 82.4096
11666 82.416
11667 82.4176
11668 82.4368
11669 82.4464
11670 82.4512
11671 82.4528
11672 82.4656
11673 82.4672
11674 82.4688
11675 82.4768
11676 82.4816
11677 82.4848
11678 82.4912
11679 82.4992
11680 82.5008
11681 82.5152
11682 82.5184
11683 82.5216
11684 82.5248
11685 82.5248
11686 82.5312
11687 82.5312
11688 82.5312
11689 82.5392
11690 82.5408
11691 82.5408
11692 82.5424
11693 82.544
11694 82.5504
11695 82.5648
11696 82.5648
11697 82.5712
11698 82.5744
11699 82.5824
11700 82.5856
11701 82.592
11702 82.6016
11703 82.6032
11704 82.6032
11705 82.608
11706 82.6096
11707 82.6096
11708 82.6144
11709 82.616
11710 82.6272
11711 82.632
11712 82.6336
11713 82.6336
11714 82.6352
11715 82.6512
11716 82.6576
11717 82.6608
11718 82.6752
11719 82.6896
11720 82.696
11721 82.696
11722 82.696
11723 82.6976
11724 82.704
11725 82.7264
11726 82.7264
11727 82.7312
11728 82.7328
11729 82.7328
11730 82.7328
11731 82.7344
11732 82.736
11733 82.7392
11734 82.7536
11735 82.7568
11736 82.76
11737 82.7968
11738 82.7984
11739 82.8192
11740 82.8208
11741 82.824
11742 82.8272
11743 82.8272
11744 82.8288
11745 82.8384
11746 82.84
11747 82.8448
11748 82.8576
11749 82.8576
11750 82.8608
11751 82.8608
11752 82.8624
11753 82.8624
11754 82.8672
11755 82.8704
11756 82.872
11757 82.8768
11758 82.88
11759 82.8816
11760 82.8896
11761 82.9072
11762 82.9152
11763 82.9152
11764 82.9248
11765 82.928
11766 82.9312
11767 82.9376
11768 82.9376
11769 82.9408
11770 82.9568
11771 82.9616
11772 82.9616
11773 82.9632
11774 82.9632
11775 82.9664
11776 82.9696
11777 82.9792
11778 82.9808
11779 82.9824
11780 82.9936
11781 83.0016
11782 83.0032
11783 83.0048
11784 83.0064
11785 83.016
11786 83.0176
11787 83.024
11788 83.0288
11789 83.032
11790 83.0336
11791 83.0336
11792 83.0368
11793 83.04
11794 83.0448
11795 83.0448
11796 83.048
11797 83.048
11798 83.048
11799 83.0496
11800 83.0816
11801 83.0816
11802 83.0816
11803 83.088
11804 83.088
11805 83.0944
11806 83.1008
11807 83.1072
11808 83.1088
11809 83.1184
11810 83.1216
11811 83.1232
11812 83.1248
11813 83.136
11814 83.1424
11815 83.1472
11816 83.1504
11817 83.152
11818 83.1536
11819 83.1568
11820 83.1616
11821 83.1696
11822 83.1712
11823 83.1776
11824 83.1808
11825 83.1824
11826 83.1888
11827 83.1984
11828 83.2144
11829 83.2288
11830 83.2288
11831 83.2288
11832 83.2448
11833 83.2544
11834 83.2544
11835 83.256
11836 83.2592
11837 83.2608
11838 83.264
11839 83.288
11840 83.3136
11841 83.3184
11842 83.3184
11843 83.3216
11844 83.328
11845 83.3408
11846 83.3472
11847 83.3568
11848 83.3696
11849 83.3856
11850 83.3856
11851 83.3888
11852 83.3936
11853 83.3984
11854 83.4
11855 83.4096
11856 83.4144
11857 83.4272
11858 83.4288
11859 83.4384
11860 83.4496
11861 83.4544
11862 83.4704
11863 83.472
11864 83.4864
11865 83.4912
11866 83.5008
11867 83.5152
11868 83.5168
11869 83.5184
11870 83.5232
11871 83.5264
11872 83.5328
11873 83.536
11874 83.536
11875 83.5424
11876 83.5424
11877 83.56
11878 83.5664
11879 83.5696
11880 83.5696
11881 83.5728
11882 83.5728
11883 83.5728
11884 83.5872
11885 83.5888
11886 83.6032
11887 83.608
11888 83.608
11889 83.6096
11890 83.6112
11891 83.6144
11892 83.616
11893 83.6176
11894 83.624
11895 83.6336
11896 83.6608
11897 83.6608
11898 83.6608
11899 83.664
11900 83.6672
11901 83.6672
11902 83.6688
11903 83.6736
11904 83.68
11905 83.6864
11906 83.7024
11907 83.7088
11908 83.7104
11909 83.712
11910 83.7168
11911 83.7248
11912 83.7248
11913 83.7296
11914 83.7312
11915 83.7328
11916 83.7328
11917 83.7408
11918 83.7472
11919 83.7552
11920 83.7584
11921 83.7712
11922 83.776
11923 83.7808
11924 83.7824
11925 83.7888
11926 83.7984
11927 83.8
11928 83.8192
11929 83.8192
11930 83.8352
11931 83.8432
11932 83.8496
11933 83.8528
11934 83.8544
11935 83.8656
11936 83.8736
11937 83.8784
11938 83.8848
11939 83.8928
11940 83.8944
11941 83.896
11942 83.8992
11943 83.9072
11944 83.92
11945 83.92
11946 83.9216
11947 83.9232
11948 83.9232
11949 83.9232
11950 83.9296
11951 83.9312
11952 83.9376
11953 83.9392
11954 83.9456
11955 83.9664
11956 83.9664
11957 83.9728
11958 83.9744
11959 83.9856
11960 83.9872
11961 83.9936
11962 84.0016
11963 84.0048
11964 84.0064
11965 84.016
11966 84.016
11967 84.0272
11968 84.0272
11969 84.032
11970 84.0352
11971 84.0464
11972 84.0576
11973 84.064
11974 84.0688
11975 84.072
11976 84.0768
11977 84.0784
11978 84.0816
11979 84.1024
11980 84.104
11981 84.1104
11982 84.12
11983 84.1264
11984 84.1376
11985 84.1488
11986 84.152
11987 84.1568
11988 84.1696
11989 84.1776
11990 84.2
11991 84.216
11992 84.232
11993 84.2368
11994 84.2384
11995 84.256
11996 84.2624
11997 84.2784
11998 84.2784
11999 84.2848
12000 84.2976
12001 84.3024
12002 84.3072
12003 84.312
12004 84.3152
12005 84.3184
12006 84.328
12007 84.3296
12008 84.3296
12009 84.3296
12010 84.3376
12011 84.3392
12012 84.3472
12013 84.3568
12014 84.3616
12015 84.3664
12016 84.368
12017 84.3792
12018 84.4
12019 84.4144
12020 84.4176
12021 84.4224
12022 84.4224
12023 84.4272
12024 84.4288
12025 84.4304
12026 84.4368
12027 84.4432
12028 84.448
12029 84.4512
12030 84.4528
12031 84.456
12032 84.4592
12033 84.4656
12034 84.4688
12035 84.472
12036 84.48
12037 84.4848
12038 84.4848
12039 84.504
12040 84.5088
12041 84.5104
12042 84.5248
12043 84.5264
12044 84.544
12045 84.5504
12046 84.5584
12047 84.5632
12048 84.568
12049 84.5728
12050 84.5744
12051 84.576
12052 84.5856
12053 84.5952
12054 84.5968
12055 84.6
12056 84.6016
12057 84.616
12058 84.6176
12059 84.6192
12060 84.6224
12061 84.6256
12062 84.6256
12063 84.64
12064 84.6464
12065 84.656
12066 84.6704
12067 84.6704
12068 84.6768
12069 84.6784
12070 84.6784
12071 84.6848
12072 84.6896
12073 84.696
12074 84.704
12075 84.7104
12076 84.7104
12077 84.72
12078 84.728
12079 84.7296
12080 84.7328
12081 84.7408
12082 84.7408
12083 84.7504
12084 84.7504
12085 84.7504
12086 84.7568
12087 84.7632
12088 84.7664
12089 84.768
12090 84.7744
12091 84.776
12092 84.7776
12093 84.7792
12094 84.7872
12095 84.7888
12096 84.7888
12097 84.7952
12098 84.7968
12099 84.8016
12100 84.8016
12101 84.8144
12102 84.8144
12103 84.8288
12104 84.832
12105 84.8416
12106 84.8576
12107 84.8656
12108 84.8672
12109 84.8672
12110 84.8688
12111 84.8784
12112 84.9008
12113 84.904
12114 84.9072
12115 84.9104
12116 84.9248
12117 84.928
12118 84.9312
12119 84.9312
12120 84.9408
12121 84.9408
12122 84.9408
12123 84.944
12124 84.9472
12125 84.9536
12126 84.9568
12127 84.9568
12128 84.9648
12129 84.968
12130 84.968
12131 84.9696
12132 84.9728
12133 84.9728
12134 84.976
12135 84.9776
12136 84.9792
12137 84.984
12138 84.9888
12139 84.9904
12140 84.9936
12141 84.9952
12142 84.9984
12143 85
12144 85.0176
12145 85.0192
12146 85.0192
12147 85.0304
12148 85.0368
12149 85.04
12150 85.0432
12151 85.0496
12152 85.064
12153 85.0736
12154 85.0832
12155 85.1056
12156 85.1168
12157 85.12
12158 85.1264
12159 85.1312
12160 85.1344
12161 85.1376
12162 85.1392
12163 85.1392
12164 85.1424
12165 85.1424
12166 85.1536
12167 85.1536
12168 85.1568
12169 85.1584
12170 85.1632
12171 85.168
12172 85.1808
12173 85.1808
12174 85.184
12175 85.1904
12176 85.192
12177 85.1936
12178 85.2096
12179 85.2208
12180 85.2368
12181 85.2432
12182 85.256
12183 85.2592
12184 85.2608
12185 85.2624
12186 85.264
12187 85.2736
12188 85.2736
12189 85.2912
12190 85.2992
12191 85.2992
12192 85.304
12193 85.3072
12194 85.3184
12195 85.3248
12196 85.352
12197 85.36
12198 85.3632
12199 85.368
12200 85.3696
12201 85.3696
12202 85.3856
12203 85.3888
12204 85.392
12205 85.3968
12206 85.4
12207 85.4048
12208 85.4096
12209 85.4128
12210 85.4176
12211 85.4192
12212 85.4208
12213 85.4224
12214 85.4288
12215 85.4336
12216 85.4432
12217 85.4528
12218 85.4544
12219 85.472
12220 85.4912
12221 85.4992
12222 85.5072
12223 85.5104
12224 85.5184
12225 85.5328
12226 85.5328
12227 85.5344
12228 85.5376
12229 85.5456
12230 85.5488
12231 85.5568
12232 85.5584
12233 85.5584
12234 85.5584
12235 85.5648
12236 85.5728
12237 85.5856
12238 85.5856
12239 85.5856
12240 85.5872
12241 85.592
12242 85.6032
12243 85.608
12244 85.6144
12245 85.616
12246 85.616
12247 85.6176
12248 85.6176
12249 85.6208
12250 85.6224
12251 85.6224
12252 85.6224
12253 85.6432
12254 85.6464
12255 85.6496
12256 85.6544
12257 85.6672
12258 85.6704
12259 85.6896
12260 85.6976
12261 85.7088
12262 85.7136
12263 85.7168
12264 85.7184
12265 85.7216
12266 85.7248
12267 85.7408
12268 85.7424
12269 85.7552
12270 85.7584
12271 85.7728
12272 85.7808
12273 85.7856
12274 85.7872
12275 85.7888
12276 85.8016
12277 85.8032
12278 85.8032
12279 85.8208
12280 85.8224
12281 85.8272
12282 85.8304
12283 85.8304
12284 85.8384
12285 85.8448
12286 85.8544
12287 85.8576
12288 85.8592
12289 85.872
12290 85.8816
12291 85.8832
12292 85.8912
12293 85.8912
12294 85.9056
12295 85.9056
12296 85.9088
12297 85.9136
12298 85.9168
12299 85.9168
12300 85.9344
12301 85.9408
12302 85.9424
12303 85.9584
12304 85.9632
12305 85.968
12306 85.968
12307 85.968
12308 85.9696
12309 85.9712
12310 85.9728
12311 85.9744
12312 85.9776
12313 85.9792
12314 85.9808
12315 86.0016
12316 86.0064
12317 86.0096
12318 86.0224
12319 86.0304
12320 86.0336
12321 86.0448
12322 86.056
12323 86.0592
12324 86.0624
12325 86.064
12326 86.0656
12327 86.0688
12328 86.0704
12329 86.072
12330 86.072
12331 86.0848
12332 86.0864
12333 86.0864
12334 86.0864
12335 86.0944
12336 86.0976
12337 86.1088
12338 86.1104
12339 86.112
12340 86.12
12341 86.1328
12342 86.1344
12343 86.1376
12344 86.1536
12345 86.1552
12346 86.168
12347 86.1728
12348 86.1792
12349 86.1856
12350 86.1856
12351 86.1936
12352 86.2
12353 86.2016
12354 86.2192
12355 86.2256
12356 86.2336
12357 86.2336
12358 86.2384
12359 86.2416
12360 86.2432
12361 86.2448
12362 86.2464
12363 86.2512
12364 86.2544
12365 86.2608
12366 86.2656
12367 86.2656
12368 86.2704
12369 86.3008
12370 86.304
12371 86.3088
12372 86.3136
12373 86.3136
12374 86.3216
12375 86.3328
12376 86.3408
12377 86.3456
12378 86.3472
12379 86.3568
12380 86.36
12381 86.3616
12382 86.3744
12383 86.3776
12384 86.3872
12385 86.4
12386 86.4
12387 86.408
12388 86.4112
12389 86.4112
12390 86.4224
12391 86.4224
12392 86.424
12393 86.4368
12394 86.4512
12395 86.456
12396 86.4592
12397 86.464
12398 86.4656
12399 86.4672
12400 86.4768
12401 86.4768
12402 86.4848
12403 86.488
12404 86.4928
12405 86.4976
12406 86.5024
12407 86.504
12408 86.5136
12409 86.5232
12410 86.5232
12411 86.5264
12412 86.5264
12413 86.536
12414 86.5408
12415 86.544
12416 86.5472
12417 86.5552
12418 86.5616
12419 86.5712
12420 86.5728
12421 86.5808
12422 86.5808
12423 86.5888
12424 86.5904
12425 86.5904
12426 86.5968
12427 86.5984
12428 86.6016
12429 86.6064
12430 86.608
12431 86.6144
12432 86.6336
12433 86.6336
12434 86.6336
12435 86.6336
12436 86.6352
12437 86.6432
12438 86.6464
12439 86.648
12440 86.6576
12441 86.6608
12442 86.6624
12443 86.6656
12444 86.6656
12445 86.6768
12446 86.6832
12447 86.6832
12448 86.6832
12449 86.6912
12450 86.6992
12451 86.704
12452 86.7184
12453 86.7248
12454 86.728
12455 86.7312
12456 86.7392
12457 86.7472
12458 86.752
12459 86.7536
12460 86.7568
12461 86.7584
12462 86.7632
12463 86.7664
12464 86.7696
12465 86.776
12466 86.7888
12467 86.8032
12468 86.8032
12469 86.8048
12470 86.808
12471 86.808
12472 86.808
12473 86.8096
12474 86.8192
12475 86.84
12476 86.848
12477 86.8512
12478 86.8592
12479 86.8608
12480 86.8608
12481 86.8672
12482 86.8768
12483 86.8848
12484 86.8864
12485 86.8912
12486 86.8976
12487 86.9056
12488 86.9104
12489 86.912
12490 86.92
12491 86.928
12492 86.936
12493 86.9472
12494 86.9488
12495 86.9584
12496 86.9584
12497 86.9616
12498 86.9776
12499 86.9936
12500 86.9936
12501 86.9984
12502 87.016
12503 87.0208
12504 87.0208
12505 87.032
12506 87.04
12507 87.0432
12508 87.0496
12509 87.0496
12510 87.0544
12511 87.0576
12512 87.0576
12513 87.0592
12514 87.0624
12515 87.064
12516 87.072
12517 87.072
12518 87.0784
12519 87.0784
12520 87.0816
12521 87.0832
12522 87.1008
12523 87.1056
12524 87.1056
12525 87.1072
12526 87.1136
12527 87.1168
12528 87.1168
12529 87.1248
12530 87.1376
12531 87.1392
12532 87.1504
12533 87.1552
12534 87.1552
12535 87.1648
12536 87.1664
12537 87.1856
12538 87.1872
12539 87.1936
12540 87.1968
12541 87.2016
12542 87.2032
12543 87.2224
12544 87.2256
12545 87.2352
12546 87.2368
12547 87.2368
12548 87.2464
12549 87.2528
12550 87.264
12551 87.272
12552 87.272
12553 87.2816
12554 87.288
12555 87.288
12556 87.3088
12557 87.3152
12558 87.3344
12559 87.3344
12560 87.3392
12561 87.3472
12562 87.3552
12563 87.3664
12564 87.368
12565 87.3936
12566 87.3936
12567 87.3936
12568 87.4
12569 87.4064
12570 87.4192
12571 87.4256
12572 87.4288
12573 87.4336
12574 87.4352
12575 87.4352
12576 87.4352
12577 87.4384
12578 87.4448
12579 87.4448
12580 87.4448
12581 87.4688
12582 87.48
12583 87.4816
12584 87.4832
12585 87.5056
12586 87.5088
12587 87.5088
12588 87.5104
12589 87.52
12590 87.5216
12591 87.5216
12592 87.5264
12593 87.536
12594 87.5456
12595 87.5488
12596 87.5488
12597 87.5488
12598 87.5536
12599 87.56
12600 87.5616
12601 87.5632
12602 87.568
12603 87.5696
12604 87.5696
12605 87.5808
12606 87.5824
12607 87.5856
12608 87.5888
12609 87.5904
12610 87.592
12611 87.6
12612 87.6048
12613 87.608
12614 87.6096
12615 87.6096
12616 87.6224
12617 87.6288
12618 87.6336
12619 87.6368
12620 87.6384
12621 87.6432
12622 87.6448
12623 87.648
12624 87.648
12625 87.6832
12626 87.6832
12627 87.6832
12628 87.6864
12629 87.6928
12630 87.6944
12631 87.6944
12632 87.7008
12633 87.7056
12634 87.7056
12635 87.7072
12636 87.7104
12637 87.712
12638 87.72
12639 87.7488
12640 87.7504
12641 87.7504
12642 87.7504
12643 87.7536
12644 87.7552
12645 87.7584
12646 87.7584
12647 87.76
12648 87.7712
12649 87.7728
12650 87.7776
12651 87.7776
12652 87.7808
12653 87.7856
12654 87.7872
12655 87.7984
12656 87.808
12657 87.808
12658 87.8128
12659 87.8144
12660 87.816
12661 87.816
12662 87.8304
12663 87.8336
12664 87.8336
12665 87.8416
12666 87.848
12667 87.8512
12668 87.8624
12669 87.8672
12670 87.8688
12671 87.8784
12672 87.8816
12673 87.8816
12674 87.8896
12675 87.8912
12676 87.8928
12677 87.9072
12678 87.9088
12679 87.92
12680 87.9248
12681 87.928
12682 87.9392
12683 87.9632
12684 87.9664
12685 87.968
12686 87.968
12687 87.9696
12688 87.9696
12689 87.9744
12690 87.9744
12691 87.9792
12692 87.9792
12693 87.9936
12694 88.0048
12695 88.0096
12696 88.0112
12697 88.0192
12698 88.0208
12699 88.0272
12700 88.0288
12701 88.0304
12702 88.04
12703 88.0512
12704 88.0512
12705 88.0544
12706 88.0624
12707 88.0656
12708 88.0736
12709 88.0752
12710 88.0784
12711 88.0896
12712 88.0944
12713 88.1008
12714 88.1008
12715 88.1168
12716 88.1312
12717 88.1424
12718 88.1456
12719 88.1472
12720 88.1472
12721 88.1488
12722 88.1536
12723 88.1712
12724 88.1744
12725 88.1776
12726 88.1824
12727 88.1856
12728 88.1856
12729 88.1952
12730 88.2112
12731 88.2304
12732 88.2352
12733 88.2448
12734 88.248
12735 88.2496
12736 88.2544
12737 88.264
12738 88.2656
12739 88.2752
12740 88.2848
12741 88.2848
12742 88.2912
12743 88.296
12744 88.296
12745 88.2992
12746 88.3008
12747 88.3024
12748 88.3024
12749 88.3056
12750 88.3088
12751 88.3248
12752 88.328
12753 88.328
12754 88.3344
12755 88.3392
12756 88.3472
12757 88.3536
12758 88.3552
12759 88.3584
12760 88.3632
12761 88.3648
12762 88.3728
12763 88.3792
12764 88.3856
12765 88.3952
12766 88.4
12767 88.4048
12768 88.4048
12769 88.4112
12770 88.4112
12771 88.4128
12772 88.4128
12773 88.416
12774 88.4336
12775 88.4432
12776 88.4448
12777 88.4464
12778 88.4592
12779 88.4624
12780 88.4656
12781 88.4656
12782 88.472
12783 88.4784
12784 88.4784
12785 88.48
12786 88.496
12787 88.5008
12788 88.5056
12789 88.5088
12790 88.512
12791 88.5184
12792 88.52
12793 88.5216
12794 88.5264
12795 88.5424
12796 88.5504
12797 88.5552
12798 88.5568
12799 88.5568
12800 88.5616
12801 88.5664
12802 88.5728
12803 88.5824
12804 88.5904
12805 88.6
12806 88.608
12807 88.608
12808 88.6112
12809 88.616
12810 88.6176
12811 88.624
12812 88.6368
12813 88.64
12814 88.6448
12815 88.6464
12816 88.6528
12817 88.6688
12818 88.6768
12819 88.6832
12820 88.6864
12821 88.6976
12822 88.7024
12823 88.7024
12824 88.7056
12825 88.712
12826 88.7168
12827 88.7328
12828 88.7424
12829 88.7456
12830 88.7504
12831 88.7504
12832 88.7552
12833 88.7632
12834 88.7696
12835 88.7728
12836 88.7776
12837 88.7808
12838 88.8
12839 88.8032
12840 88.8128
12841 88.816
12842 88.8224
12843 88.8256
12844 88.8304
12845 88.832
12846 88.84
12847 88.8416
12848 88.8464
12849 88.848
12850 88.8512
12851 88.8528
12852 88.8544
12853 88.8592
12854 88.864
12855 88.8704
12856 88.8768
12857 88.8832
12858 88.8864
12859 88.912
12860 88.912
12861 88.912
12862 88.9216
12863 88.9264
12864 88.9264
12865 88.9296
12866 88.9472
12867 88.952
12868 88.9568
12869 88.9584
12870 88.9584
12871 88.9584
12872 88.96
12873 88.9632
12874 88.9728
12875 88.9744
12876 88.9808
12877 88.9824
12878 88.992
12879 88.9968
12880 89.0016
12881 89.0096
12882 89.0192
12883 89.0496
12884 89.0512
12885 89.0608
12886 89.0608
12887 89.064
12888 89.0656
12889 89.0688
12890 89.0688
12891 89.0752
12892 89.0816
12893 89.0832
12894 89.1072
12895 89.112
12896 89.1168
12897 89.12
12898 89.1248
12899 89.1328
12900 89.1376
12901 89.1376
12902 89.1392
12903 89.1504
12904 89.1504
12905 89.1552
12906 89.1584
12907 89.1648
12908 89.1664
12909 89.168
12910 89.1696
12911 89.1712
12912 89.176
12913 89.1936
12914 89.1968
12915 89.1984
12916 89.2064
12917 89.2096
12918 89.2176
12919 89.2192
12920 89.2208
12921 89.2304
12922 89.2368
12923 89.24
12924 89.24
12925 89.2416
12926 89.2432
12927 89.2432
12928 89.2544
12929 89.256
12930 89.2624
12931 89.28
12932 89.2816
12933 89.3024
12934 89.3072
12935 89.328
12936 89.344
12937 89.3488
12938 89.3504
12939 89.3504
12940 89.352
12941 89.36
12942 89.3648
12943 89.3664
12944 89.368
12945 89.3728
12946 89.3792
12947 89.384
12948 89.384
12949 89.3936
12950 89.3936
12951 89.4
12952 89.4016
12953 89.408
12954 89.408
12955 89.4112
12956 89.4144
12957 89.4224
12958 89.4272
12959 89.4288
12960 89.4304
12961 89.432
12962 89.44
12963 89.44
12964 89.44
12965 89.4448
12966 89.4464
12967 89.4464
12968 89.4464
12969 89.4464
12970 89.4528
12971 89.4576
12972 89.4592
12973 89.4592
12974 89.4624
12975 89.464
12976 89.4784
12977 89.4816
12978 89.4896
12979 89.4944
12980 89.5008
12981 89.5056
12982 89.5152
12983 89.5168
12984 89.5216
12985 89.5216
12986 89.5248
12987 89.5376
12988 89.5376
12989 89.5504
12990 89.552
12991 89.5584
12992 89.5616
12993 89.5648
12994 89.5696
12995 89.5696
12996 89.5712
12997 89.5712
12998 89.5808
12999 89.5808
13000 89.5904
13001 89.5936
13002 89.5936
13003 89.5952
13004 89.5952
13005 89.6016
13006 89.6064
13007 89.6224
13008 89.6368
13009 89.6384
13010 89.6448
13011 89.648
13012 89.648
13013 89.6496
13014 89.6512
13015 89.6592
13016 89.6656
13017 89.6752
13018 89.6816
13019 89.6832
13020 89.6848
13021 89.6864
13022 89.712
13023 89.712
13024 89.7136
13025 89.7184
13026 89.7248
13027 89.7248
13028 89.728
13029 89.7616
13030 89.7696
13031 89.7712
13032 89.776
13033 89.776
13034 89.7776
13035 89.7776
13036 89.784
13037 89.7872
13038 89.7936
13039 89.7936
13040 89.7936
13041 89.7968
13042 89.8016
13043 89.8032
13044 89.808
13045 89.8208
13046 89.8208
13047 89.8224
13048 89.824
13049 89.824
13050 89.8272
13051 89.8288
13052 89.8304
13053 89.832
13054 89.8352
13055 89.8416
13056 89.8416
13057 89.8416
13058 89.8528
13059 89.8576
13060 89.8736
13061 89.8736
13062 89.8832
13063 89.888
13064 89.888
13065 89.8928
13066 89.9104
13067 89.9104
13068 89.9248
13069 89.9264
13070 89.9264
13071 89.9344
13072 89.9456
13073 89.9488
13074 89.9552
13075 89.9568
13076 89.9584
13077 89.9632
13078 89.9648
13079 89.976
13080 89.9776
13081 89.9824
13082 89.992
13083 89.9968
13084 90.0048
13085 90.008
13086 90.016
13087 90.0192
13088 90.024
13089 90.0336
13090 90.0384
13091 90.0416
13092 90.0464
13093 90.048
13094 90.0512
13095 90.0512
13096 90.0512
13097 90.0544
13098 90.0576
13099 90.0576
13100 90.0672
13101 90.088
13102 90.0976
13103 90.1008
13104 90.1008
13105 90.1056
13106 90.1168
13107 90.1216
13108 90.1232
13109 90.1264
13110 90.1264
13111 90.1296
13112 90.1312
13113 90.1472
13114 90.1584
13115 90.16
13116 90.1712
13117 90.1728
13118 90.1824
13119 90.184
13120 90.1856
13121 90.1888
13122 90.2016
13123 90.2128
13124 90.2256
13125 90.2272
13126 90.248
13127 90.2528
13128 90.2592
13129 90.2672
13130 90.2848
13131 90.288
13132 90.288
13133 90.2928
13134 90.2928
13135 90.3024
13136 90.3152
13137 90.3184
13138 90.3216
13139 90.328
13140 90.3488
13141 90.3616
13142 90.3776
13143 90.3776
13144 90.3904
13145 90.4016
13146 90.4016
13147 90.4048
13148 90.408
13149 90.4432
13150 90.4512
13151 90.4528
13152 90.464
13153 90.4832
13154 90.4848
13155 90.4848
13156 90.4864
13157 90.4864
13158 90.4864
13159 90.488
13160 90.488
13161 90.488
13162 90.4896
13163 90.4896
13164 90.4928
13165 90.4928
13166 90.4976
13167 90.4976
13168 90.5104
13169 90.5136
13170 90.5136
13171 90.5264
13172 90.5328
13173 90.5376
13174 90.5392
13175 90.552
13176 90.552
13177 90.5536
13178 90.56
13179 90.56
13180 90.5616
13181 90.5696
13182 90.576
13183 90.5776
13184 90.5792
13185 90.5792
13186 90.5808
13187 90.5856
13188 90.6
13189 90.6016
13190 90.6016
13191 90.6016
13192 90.6048
13193 90.6048
13194 90.6128
13195 90.6224
13196 90.624
13197 90.6288
13198 90.6384
13199 90.6384
13200 90.6384
13201 90.6416
13202 90.6416
13203 90.6416
13204 90.6416
13205 90.6416
13206 90.6592
13207 90.6624
13208 90.6672
13209 90.6688
13210 90.6688
13211 90.6704
13212 90.6752
13213 90.6784
13214 90.68
13215 90.6864
13216 90.7024
13217 90.704
13218 90.7056
13219 90.7056
13220 90.7136
13221 90.7152
13222 90.7248
13223 90.728
13224 90.736
13225 90.7408
13226 90.7488
13227 90.7488
13228 90.7584
13229 90.7616
13230 90.7632
13231 90.7664
13232 90.7776
13233 90.7808
13234 90.7872
13235 90.792
13236 90.7936
13237 90.8064
13238 90.8128
13239 90.8128
13240 90.8144
13241 90.816
13242 90.8256
13243 90.8288
13244 90.8384
13245 90.8384
13246 90.8416
13247 90.8464
13248 90.848
13249 90.8512
13250 90.8544
13251 90.856
13252 90.8752
13253 90.8784
13254 90.8816
13255 90.8864
13256 90.904
13257 90.9168
13258 90.9184
13259 90.9216
13260 90.9232
13261 90.928
13262 90.9328
13263 90.936
13264 90.936
13265 90.9392
13266 90.9408
13267 90.9488
13268 90.9632
13269 90.9632
13270 90.9728
13271 90.9744
13272 90.9808
13273 90.9872
13274 90.9904
13275 90.9904
13276 90.9952
13277 90.9968
13278 90.9968
13279 91.0016
13280 91.0032
13281 91.0112
13282 91.0144
13283 91.0288
13284 91.0304
13285 91.0416
13286 91.048
13287 91.0576
13288 91.0576
13289 91.064
13290 91.0688
13291 91.0704
13292 91.072
13293 91.0848
13294 91.0896
13295 91.0928
13296 91.0928
13297 91.0944
13298 91.0976
13299 91.0992
13300 91.1024
13301 91.104
13302 91.104
13303 91.1072
13304 91.1104
13305 91.1104
13306 91.1232
13307 91.1296
13308 91.1328
13309 91.1344
13310 91.1392
13311 91.1536
13312 91.1552
13313 91.1584
13314 91.1648
13315 91.168
13316 91.1744
13317 91.1744
13318 91.1776
13319 91.1808
13320 91.184
13321 91.1936
13322 91.1968
13323 91.1984
13324 91.1984
13325 91.208
13326 91.2096
13327 91.2304
13328 91.232
13329 91.232
13330 91.24
13331 91.2416
13332 91.2432
13333 91.2448
13334 91.2448
13335 91.248
13336 91.2496
13337 91.2496
13338 91.2528
13339 91.2656
13340 91.2704
13341 91.2832
13342 91.2832
13343 91.2832
13344 91.2912
13345 91.2928
13346 91.2992
13347 91.3088
13348 91.3088
13349 91.32
13350 91.3216
13351 91.336
13352 91.3424
13353 91.3456
13354 91.3568
13355 91.3616
13356 91.3632
13357 91.3648
13358 91.3648
13359 91.3648
13360 91.3728
13361 91.3728
13362 91.3888
13363 91.3904
13364 91.3984
13365 91.4016
13366 91.4096
13367 91.4096
13368 91.4112
13369 91.4112
13370 91.4208
13371 91.4224
13372 91.4288
13373 91.432
13374 91.44
13375 91.44
13376 91.448
13377 91.448
13378 91.4496
13379 91.4496
13380 91.4496
13381 91.4608
13382 91.472
13383 91.4768
13384 91.48
13385 91.4912
13386 91.504
13387 91.504
13388 91.5056
13389 91.5056
13390 91.5152
13391 91.52
13392 91.5232
13393 91.552
13394 91.552
13395 91.5568
13396 91.5664
13397 91.568
13398 91.5696
13399 91.5776
13400 91.5776
13401 91.5856
13402 91.5872
13403 91.5872
13404 91.5936
13405 91.6064
13406 91.6144
13407 91.6224
13408 91.6288
13409 91.6304
13410 91.6496
13411 91.656
13412 91.656
13413 91.656
13414 91.6576
13415 91.6592
13416 91.6656
13417 91.6656
13418 91.6656
13419 91.6672
13420 91.6672
13421 91.6704
13422 91.6752
13423 91.6768
13424 91.6816
13425 91.6848
13426 91.6864
13427 91.696
13428 91.7008
13429 91.704
13430 91.704
13431 91.7056
13432 91.7056
13433 91.7232
13434 91.7248
13435 91.7344
13436 91.7408
13437 91.7504
13438 91.76
13439 91.76
13440 91.7648
13441 91.7664
13442 91.768
13443 91.768
13444 91.7696
13445 91.7776
13446 91.7792
13447 91.7808
13448 91.7968
13449 91.8032
13450 91.8048
13451 91.8064
13452 91.8208
13453 91.8208
13454 91.8224
13455 91.8272
13456 91.8304
13457 91.8368
13458 91.8384
13459 91.8416
13460 91.8416
13461 91.8432
13462 91.8832
13463 91.888
13464 91.8928
13465 91.8928
13466 91.9056
13467 91.9152
13468 91.9152
13469 91.9184
13470 91.928
13471 91.9296
13472 91.9296
13473 91.9408
13474 91.944
13475 91.9488
13476 91.9552
13477 91.9616
13478 91.9632
13479 91.9712
13480 91.9744
13481 91.9824
13482 91.9856
13483 91.9856
13484 91.9936
13485 91.9936
13486 92.0032
13487 92.0048
13488 92.0128
13489 92.0176
13490 92.0224
13491 92.0288
13492 92.0384
13493 92.048
13494 92.0512
13495 92.0528
13496 92.0624
13497 92.064
13498 92.064
13499 92.0688
13500 92.08
13501 92.0848
13502 92.096
13503 92.1024
13504 92.1024
13505 92.1056
13506 92.1232
13507 92.144
13508 92.1488
13509 92.1616
13510 92.1632
13511 92.168
13512 92.1792
13513 92.184
13514 92.1856
13515 92.1872
13516 92.1904
13517 92.1984
13518 92.2
13519 92.2016
13520 92.2032
13521 92.2064
13522 92.2064
13523 92.2144
13524 92.2208
13525 92.2272
13526 92.2416
13527 92.2496
13528 92.2656
13529 92.2656
13530 92.2736
13531 92.2752
13532 92.2768
13533 92.2784
13534 92.2816
13535 92.2848
13536 92.296
13537 92.2992
13538 92.2992
13539 92.3008
13540 92.3088
13541 92.3104
13542 92.3184
13543 92.3216
13544 92.3344
13545 92.3344
13546 92.3344
13547 92.336
13548 92.3376
13549 92.3392
13550 92.3584
13551 92.36
13552 92.3616
13553 92.3616
13554 92.3632
13555 92.368
13556 92.3936
13557 92.3968
13558 92.3984
13559 92.4112
13560 92.4144
13561 92.4144
13562 92.4176
13563 92.432
13564 92.4368
13565 92.448
13566 92.448
13567 92.4512
13568 92.4608
13569 92.4784
13570 92.4832
13571 92.496
13572 92.5184
13573 92.5248
13574 92.552
13575 92.5568
13576 92.5584
13577 92.5632
13578 92.5648
13579 92.5712
13580 92.5728
13581 92.5728
13582 92.5744
13583 92.5792
13584 92.5856
13585 92.6
13586 92.608
13587 92.6112
13588 92.6128
13589 92.6144
13590 92.6208
13591 92.6256
13592 92.64
13593 92.6416
13594 92.6544
13595 92.656
13596 92.6576
13597 92.6576
13598 92.6624
13599 92.6784
13600 92.68
13601 92.6832
13602 92.6864
13603 92.6896
13604 92.6896
13605 92.6928
13606 92.6944
13607 92.6944
13608 92.6976
13609 92.704
13610 92.7072
13611 92.7072
13612 92.728
13613 92.736
13614 92.7424
13615 92.7568
13616 92.7728
13617 92.776
13618 92.7776
13619 92.7792
13620 92.7936
13621 92.8064
13622 92.816
13623 92.8224
13624 92.8288
13625 92.8304
13626 92.832
13627 92.8704
13628 92.8704
13629 92.8752
13630 92.8816
13631 92.8832
13632 92.8848
13633 92.8928
13634 92.8992
13635 92.9072
13636 92.9104
13637 92.9136
13638 92.9216
13639 92.9232
13640 92.9232
13641 92.9312
13642 92.9456
13643 92.9472
13644 92.9632
13645 92.9632
13646 92.9856
13647 92.9872
13648 92.9904
13649 92.992
13650 92.992
13651 93.016
13652 93.0288
13653 93.0288
13654 93.0336
13655 93.0384
13656 93.04
13657 93.0416
13658 93.0432
13659 93.0432
13660 93.0448
13661 93.0464
13662 93.0528
13663 93.0576
13664 93.0608
13665 93.0656
13666 93.072
13667 93.0768
13668 93.0768
13669 93.0832
13670 93.0912
13671 93.0928
13672 93.1072
13673 93.1072
13674 93.1088
13675 93.1152
13676 93.1264
13677 93.1296
13678 93.1312
13679 93.1504
13680 93.1536
13681 93.1552
13682 93.176
13683 93.1984
13684 93.2064
13685 93.2144
13686 93.2176
13687 93.2192
13688 93.2304
13689 93.2368
13690 93.24
13691 93.248
13692 93.2496
13693 93.2544
13694 93.2576
13695 93.264
13696 93.272
13697 93.2736
13698 93.2816
13699 93.304
13700 93.32
13701 93.3216
13702 93.3232
13703 93.328
13704 93.3296
13705 93.3344
13706 93.3376
13707 93.3456
13708 93.3472
13709 93.3488
13710 93.3584
13711 93.3712
13712 93.384
13713 93.3888
13714 93.3904
13715 93.3968
13716 93.4096
13717 93.4112
13718 93.4112
13719 93.424
13720 93.4256
13721 93.4272
13722 93.4416
13723 93.4432
13724 93.4496
13725 93.4512
13726 93.4528
13727 93.456
13728 93.4608
13729 93.4608
13730 93.4768
13731 93.496
13732 93.4992
13733 93.4992
13734 93.512
13735 93.5184
13736 93.5312
13737 93.5328
13738 93.5408
13739 93.552
13740 93.5568
13741 93.5568
13742 93.5712
13743 93.5856
13744 93.5936
13745 93.6048
13746 93.6128
13747 93.616
13748 93.6192
13749 93.6192
13750 93.6208
13751 93.6224
13752 93.632
13753 93.6336
13754 93.6464
13755 93.6512
13756 93.656
13757 93.6656
13758 93.672
13759 93.68
13760 93.6832
13761 93.6864
13762 93.6864
13763 93.6944
13764 93.696
13765 93.696
13766 93.6976
13767 93.704
13768 93.7376
13769 93.7376
13770 93.7376
13771 93.7392
13772 93.7488
13773 93.76
13774 93.76
13775 93.7648
13776 93.7664
13777 93.7872
13778 93.7984
13779 93.8016
13780 93.8032
13781 93.8112
13782 93.8112
13783 93.8128
13784 93.816
13785 93.8192
13786 93.8256
13787 93.8336
13788 93.8352
13789 93.8368
13790 93.84
13791 93.8416
13792 93.8416
13793 93.848
13794 93.8512
13795 93.8544
13796 93.8624
13797 93.8656
13798 93.8704
13799 93.8784
13800 93.8832
13801 93.8832
13802 93.896
13803 93.8992
13804 93.8992
13805 93.9056
13806 93.9072
13807 93.9072
13808 93.9136
13809 93.928
13810 93.928
13811 93.936
13812 93.9424
13813 93.944
13814 93.944
13815 93.9504
13816 93.9888
13817 93.9952
13818 94.0048
13819 94.0096
13820 94.0272
13821 94.0288
13822 94.0416
13823 94.0432
13824 94.0448
13825 94.0512
13826 94.0528
13827 94.056
13828 94.0592
13829 94.0624
13830 94.0688
13831 94.072
13832 94.072
13833 94.072
13834 94.0912
13835 94.1024
13836 94.1024
13837 94.104
13838 94.1072
13839 94.1088
13840 94.1136
13841 94.1184
13842 94.12
13843 94.1264
13844 94.128
13845 94.1296
13846 94.1376
13847 94.1376
13848 94.1424
13849 94.1456
13850 94.1488
13851 94.1536
13852 94.1552
13853 94.1552
13854 94.1616
13855 94.1616
13856 94.168
13857 94.1792
13858 94.184
13859 94.1888
13860 94.1952
13861 94.2
13862 94.2032
13863 94.2048
13864 94.2064
13865 94.2096
13866 94.2112
13867 94.2144
13868 94.2144
13869 94.2192
13870 94.2208
13871 94.2256
13872 94.232
13873 94.2336
13874 94.2352
13875 94.2544
13876 94.2544
13877 94.256
13878 94.2752
13879 94.28
13880 94.288
13881 94.2912
13882 94.2944
13883 94.2944
13884 94.3088
13885 94.3152
13886 94.3232
13887 94.3248
13888 94.3248
13889 94.3376
13890 94.3456
13891 94.3552
13892 94.36
13893 94.3664
13894 94.3696
13895 94.3696
13896 94.3776
13897 94.3856
13898 94.3856
13899 94.4064
13900 94.4064
13901 94.4112
13902 94.4224
13903 94.424
13904 94.4272
13905 94.4272
13906 94.4352
13907 94.4432
13908 94.4448
13909 94.4448
13910 94.4528
13911 94.4608
13912 94.464
13913 94.4768
13914 94.4784
13915 94.4784
13916 94.4944
13917 94.496
13918 94.5008
13919 94.5024
13920 94.5088
13921 94.5152
13922 94.52
13923 94.5216
13924 94.5344
13925 94.536
13926 94.5392
13927 94.552
13928 94.5536
13929 94.5568
13930 94.5616
13931 94.5856
13932 94.592
13933 94.5952
13934 94.5984
13935 94.6032
13936 94.6032
13937 94.6048
13938 94.616
13939 94.6224
13940 94.6336
13941 94.6352
13942 94.6512
13943 94.6528
13944 94.6528
13945 94.6944
13946 94.6976
13947 94.6976
13948 94.7056
13949 94.72
13950 94.728
13951 94.7296
13952 94.744
13953 94.7456
13954 94.7456
13955 94.7472
13956 94.752
13957 94.7648
13958 94.7728
13959 94.776
13960 94.7776
13961 94.7824
13962 94.784
13963 94.7856
13964 94.7856
13965 94.8016
13966 94.8064
13967 94.8064
13968 94.816
13969 94.8208
13970 94.8304
13971 94.8304
13972 94.832
13973 94.84
13974 94.8416
13975 94.8432
13976 94.8512
13977 94.864
13978 94.8672
13979 94.8672
13980 94.8736
13981 94.8736
13982 94.8784
13983 94.8816
13984 94.8848
13985 94.8928
13986 94.904
13987 94.9072
13988 94.9104
13989 94.912
13990 94.9136
13991 94.9296
13992 94.9328
13993 94.9376
13994 94.9504
13995 94.9536
13996 94.96
13997 94.9664
13998 94.976
13999 94.976
14000 94.9792
14001 94.9808
14002 94.9808
14003 94.9888
14004 94.9888
14005 94.9888
14006 94.9968
14007 94.9984
14008 95
14009 95.0016
14010 95.0144
14011 95.0192
14012 95.0208
14013 95.0224
14014 95.0336
14015 95.0352
14016 95.0384
14017 95.0384
14018 95.0448
14019 95.048
14020 95.0496
14021 95.0512
14022 95.0512
14023 95.0544
14024 95.056
14025 95.0592
14026 95.0624
14027 95.0784
14028 95.0832
14029 95.0848
14030 95.0864
14031 95.0864
14032 95.0896
14033 95.0896
14034 95.0928
14035 95.1072
14036 95.112
14037 95.1216
14038 95.1232
14039 95.1408
14040 95.1408
14041 95.144
14042 95.1456
14043 95.1488
14044 95.1744
14045 95.1824
14046 95.2048
14047 95.208
14048 95.2096
14049 95.216
14050 95.2176
14051 95.2336
14052 95.2368
14053 95.2384
14054 95.2544
14055 95.2592
14056 95.2608
14057 95.2672
14058 95.2704
14059 95.272
14060 95.2736
14061 95.2736
14062 95.2832
14063 95.2864
14064 95.2896
14065 95.2976
14066 95.3024
14067 95.3072
14068 95.3072
14069 95.3248
14070 95.3248
14071 95.3296
14072 95.3312
14073 95.336
14074 95.3424
14075 95.3472
14076 95.3568
14077 95.3584
14078 95.3632
14079 95.3632
14080 95.3648
14081 95.368
14082 95.3744
14083 95.3872
14084 95.4
14085 95.4128
14086 95.4144
14087 95.4192
14088 95.4208
14089 95.4208
14090 95.424
14091 95.4304
14092 95.44
14093 95.4432
14094 95.448
14095 95.4528
14096 95.4656
14097 95.472
14098 95.4784
14099 95.4784
14100 95.4912
14101 95.4992
14102 95.5056
14103 95.5088
14104 95.512
14105 95.5152
14106 95.5248
14107 95.5392
14108 95.5392
14109 95.5408
14110 95.5408
14111 95.5408
14112 95.5408
14113 95.5424
14114 95.5536
14115 95.5536
14116 95.5616
14117 95.5648
14118 95.5664
14119 95.568
14120 95.5728
14121 95.5808
14122 95.5888
14123 95.5904
14124 95.6064
14125 95.6096
14126 95.6112
14127 95.616
14128 95.6256
14129 95.6336
14130 95.6432
14131 95.6464
14132 95.648
14133 95.6512
14134 95.6528
14135 95.6624
14136 95.672
14137 95.6752
14138 95.6768
14139 95.6768
14140 95.68
14141 95.6832
14142 95.6848
14143 95.696
14144 95.6976
14145 95.7024
14146 95.7072
14147 95.7072
14148 95.7152
14149 95.72
14150 95.7248
14151 95.7248
14152 95.744
14153 95.7472
14154 95.76
14155 95.7632
14156 95.7664
14157 95.768
14158 95.7728
14159 95.776
14160 95.7856
14161 95.7888
14162 95.7904
14163 95.8
14164 95.8128
14165 95.8224
14166 95.8288
14167 95.8368
14168 95.8368
14169 95.84
14170 95.8464
14171 95.8496
14172 95.8528
14173 95.8592
14174 95.872
14175 95.8736
14176 95.8768
14177 95.8912
14178 95.896
14179 95.896
14180 95.8976
14181 95.8976
14182 95.9056
14183 95.9088
14184 95.9136
14185 95.92
14186 95.9216
14187 95.9216
14188 95.9264
14189 95.9296
14190 95.9392
14191 95.9584
14192 95.9648
14193 95.9648
14194 95.9744
14195 95.976
14196 95.9776
14197 95.9792
14198 95.9952
14199 95.9952
14200 96
14201 96.0016
14202 96.0064
14203 96.0128
14204 96.0176
14205 96.0192
14206 96.0256
14207 96.0272
14208 96.032
14209 96.0336
14210 96.0368
14211 96.0384
14212 96.0496
14213 96.0608
14214 96.0624
14215 96.072
14216 96.072
14217 96.0752
14218 96.0752
14219 96.0832
14220 96.0832
14221 96.0864
14222 96.0864
14223 96.096
14224 96.096
14225 96.1056
14226 96.112
14227 96.1136
14228 96.1136
14229 96.1168
14230 96.1328
14231 96.1328
14232 96.1344
14233 96.136
14234 96.144
14235 96.1536
14236 96.1568
14237 96.1648
14238 96.176
14239 96.1792
14240 96.1792
14241 96.1808
14242 96.1808
14243 96.1872
14244 96.1872
14245 96.1888
14246 96.2
14247 96.2
14248 96.224
14249 96.2256
14250 96.2288
14251 96.2352
14252 96.2464
14253 96.2528
14254 96.2592
14255 96.2592
14256 96.2592
14257 96.2592
14258 96.264
14259 96.2688
14260 96.2768
14261 96.2784
14262 96.2784
14263 96.2848
14264 96.2928
14265 96.304
14266 96.3136
14267 96.3344
14268 96.3376
14269 96.3376
14270 96.3456
14271 96.3504
14272 96.352
14273 96.3536
14274 96.3536
14275 96.3648
14276 96.3648
14277 96.3792
14278 96.384
14279 96.3936
14280 96.3952
14281 96.4
14282 96.4016
14283 96.4096
14284 96.4112
14285 96.4128
14286 96.4288
14287 96.4448
14288 96.4576
14289 96.4688
14290 96.4784
14291 96.4832
14292 96.4928
14293 96.496
14294 96.504
14295 96.5152
14296 96.5232
14297 96.5296
14298 96.5296
14299 96.5392
14300 96.544
14301 96.5536
14302 96.56
14303 96.56
14304 96.5728
14305 96.5776
14306 96.5776
14307 96.5792
14308 96.584
14309 96.5888
14310 96.5904
14311 96.5904
14312 96.5968
14313 96.6
14314 96.6016
14315 96.616
14316 96.6192
14317 96.6192
14318 96.6224
14319 96.624
14320 96.6288
14321 96.6304
14322 96.632
14323 96.6352
14324 96.656
14325 96.664
14326 96.6656
14327 96.6672
14328 96.6768
14329 96.6784
14330 96.6944
14331 96.6944
14332 96.696
14333 96.704
14334 96.7072
14335 96.7072
14336 96.7168
14337 96.7168
14338 96.7248
14339 96.728
14340 96.7296
14341 96.7392
14342 96.7424
14343 96.744
14344 96.744
14345 96.7504
14346 96.7616
14347 96.7664
14348 96.7984
14349 96.8032
14350 96.8032
14351 96.8048
14352 96.808
14353 96.8176
14354 96.824
14355 96.832
14356 96.832
14357 96.832
14358 96.8336
14359 96.8352
14360 96.8368
14361 96.8496
14362 96.8528
14363 96.856
14364 96.864
14365 96.8752
14366 96.88
14367 96.88
14368 96.888
14369 96.8912
14370 96.8992
14371 96.8992
14372 96.912
14373 96.9184
14374 96.9264
14375 96.936
14376 96.9408
14377 96.9472
14378 96.952
14379 96.952
14380 96.9552
14381 96.9568
14382 96.9584
14383 96.968
14384 96.9728
14385 96.9984
14386 97
14387 97.008
14388 97.0096
14389 97.0128
14390 97.0144
14391 97.024
14392 97.0336
14393 97.0368
14394 97.04
14395 97.04
14396 97.04
14397 97.0432
14398 97.0496
14399 97.056
14400 97.0576
14401 97.0608
14402 97.0624
14403 97.0624
14404 97.064
14405 97.0736
14406 97.0736
14407 97.0784
14408 97.0816
14409 97.0832
14410 97.088
14411 97.0976
14412 97.0976
14413 97.0992
14414 97.1008
14415 97.1104
14416 97.1152
14417 97.1152
14418 97.1168
14419 97.12
14420 97.1216
14421 97.1216
14422 97.1216
14423 97.1232
14424 97.1232
14425 97.1264
14426 97.1296
14427 97.1296
14428 97.1344
14429 97.136
14430 97.144
14431 97.1456
14432 97.1488
14433 97.1536
14434 97.1568
14435 97.1584
14436 97.168
14437 97.1744
14438 97.184
14439 97.1856
14440 97.1856
14441 97.1856
14442 97.1952
14443 97.1984
14444 97.1984
14445 97.2016
14446 97.2032
14447 97.2032
14448 97.2048
14449 97.2144
14450 97.2208
14451 97.2256
14452 97.2304
14453 97.2464
14454 97.2512
14455 97.256
14456 97.2592
14457 97.2768
14458 97.2864
14459 97.2912
14460 97.2944
14461 97.2944
14462 97.3008
14463 97.3024
14464 97.3056
14465 97.3088
14466 97.3088
14467 97.3184
14468 97.32
14469 97.3232
14470 97.3248
14471 97.3264
14472 97.3376
14473 97.3408
14474 97.3424
14475 97.3424
14476 97.3424
14477 97.3472
14478 97.3504
14479 97.3536
14480 97.3536
14481 97.3616
14482 97.3632
14483 97.3728
14484 97.376
14485 97.3792
14486 97.3952
14487 97.4
14488 97.4032
14489 97.4144
14490 97.4176
14491 97.44
14492 97.4432
14493 97.4448
14494 97.4544
14495 97.456
14496 97.4592
14497 97.4624
14498 97.4688
14499 97.472
14500 97.472
14501 97.4736
14502 97.4736
14503 97.4768
14504 97.4784
14505 97.4784
14506 97.4816
14507 97.4848
14508 97.4912
14509 97.5088
14510 97.5264
14511 97.5344
14512 97.5472
14513 97.5504
14514 97.5584
14515 97.56
14516 97.568
14517 97.5744
14518 97.5776
14519 97.5824
14520 97.584
14521 97.592
14522 97.6
14523 97.6224
14524 97.6304
14525 97.6384
14526 97.6384
14527 97.64
14528 97.6416
14529 97.6448
14530 97.648
14531 97.656
14532 97.6592
14533 97.6608
14534 97.6656
14535 97.6656
14536 97.6704
14537 97.672
14538 97.6768
14539 97.6896
14540 97.6896
14541 97.6912
14542 97.6928
14543 97.696
14544 97.7008
14545 97.7024
14546 97.7056
14547 97.7152
14548 97.7168
14549 97.7184
14550 97.7264
14551 97.7328
14552 97.7344
14553 97.7472
14554 97.7488
14555 97.7552
14556 97.7664
14557 97.7696
14558 97.7808
14559 97.784
14560 97.7872
14561 97.792
14562 97.792
14563 97.7936
14564 97.7952
14565 97.7984
14566 97.8
14567 97.816
14568 97.8176
14569 97.8176
14570 97.824
14571 97.8288
14572 97.8384
14573 97.8432
14574 97.8432
14575 97.8448
14576 97.8464
14577 97.8528
14578 97.864
14579 97.8656
14580 97.8736
14581 97.8736
14582 97.8752
14583 97.88
14584 97.888
14585 97.8944
14586 97.896
14587 97.9072
14588 97.9088
14589 97.9104
14590 97.912
14591 97.912
14592 97.9168
14593 97.9216
14594 97.9264
14595 97.9392
14596 97.9408
14597 97.952
14598 97.9552
14599 97.9648
14600 97.9664
14601 97.9792
14602 97.9872
14603 97.9872
14604 97.9872
14605 97.992
14606 97.992
14607 98.0048
14608 98.0144
14609 98.0192
14610 98.0336
14611 98.0416
14612 98.0624
14613 98.0656
14614 98.0656
14615 98.0672
14616 98.0832
14617 98.0896
14618 98.0896
14619 98.1008
14620 98.1152
14621 98.1168
14622 98.1184
14623 98.1216
14624 98.1296
14625 98.1488
14626 98.1536
14627 98.1552
14628 98.168
14629 98.1856
14630 98.1872
14631 98.1888
14632 98.192
14633 98.1952
14634 98.1968
14635 98.1984
14636 98.2032
14637 98.208
14638 98.2096
14639 98.2128
14640 98.2176
14641 98.2384
14642 98.2384
14643 98.2384
14644 98.24
14645 98.2448
14646 98.2528
14647 98.256
14648 98.2768
14649 98.2832
14650 98.3024
14651 98.3168
14652 98.32
14653 98.32
14654 98.3312
14655 98.3328
14656 98.3408
14657 98.3456
14658 98.352
14659 98.3552
14660 98.376
14661 98.3792
14662 98.3872
14663 98.3888
14664 98.4064
14665 98.408
14666 98.416
14667 98.4208
14668 98.4336
14669 98.4352
14670 98.4384
14671 98.44
14672 98.44
14673 98.4432
14674 98.4464
14675 98.448
14676 98.448
14677 98.4512
14678 98.4544
14679 98.464
14680 98.4656
14681 98.4672
14682 98.472
14683 98.4736
14684 98.4768
14685 98.4848
14686 98.496
14687 98.4992
14688 98.5008
14689 98.5056
14690 98.5088
14691 98.5152
14692 98.5184
14693 98.5232
14694 98.5248
14695 98.5296
14696 98.5344
14697 98.5344
14698 98.5376
14699 98.5424
14700 98.5424
14701 98.544
14702 98.5472
14703 98.5536
14704 98.5536
14705 98.5552
14706 98.5552
14707 98.5616
14708 98.5824
14709 98.5936
14710 98.6048
14711 98.6096
14712 98.6096
14713 98.6128
14714 98.616
14715 98.624
14716 98.6256
14717 98.6256
14718 98.6288
14719 98.6288
14720 98.632
14721 98.6464
14722 98.6464
14723 98.6544
14724 98.656
14725 98.6624
14726 98.6736
14727 98.6864
14728 98.6928
14729 98.6944
14730 98.6992
14731 98.712
14732 98.7184
14733 98.728
14734 98.7312
14735 98.7312
14736 98.7312
14737 98.736
14738 98.7408
14739 98.7424
14740 98.7552
14741 98.7568
14742 98.76
14743 98.7632
14744 98.7632
14745 98.7712
14746 98.7712
14747 98.7792
14748 98.7792
14749 98.7808
14750 98.784
14751 98.7856
14752 98.792
14753 98.8
14754 98.8
14755 98.8
14756 98.8032
14757 98.808
14758 98.8096
14759 98.8112
14760 98.8112
14761 98.8144
14762 98.8208
14763 98.824
14764 98.8288
14765 98.832
14766 98.84
14767 98.8512
14768 98.8576
14769 98.8608
14770 98.864
14771 98.8656
14772 98.8656
14773 98.8672
14774 98.8688
14775 98.8688
14776 98.872
14777 98.8816
14778 98.8816
14779 98.888
14780 98.8912
14781 98.9024
14782 98.9024
14783 98.904
14784 98.912
14785 98.9168
14786 98.9312
14787 98.936
14788 98.9408
14789 98.9456
14790 98.9456
14791 98.9488
14792 98.9552
14793 98.96
14794 98.9696
14795 98.9712
14796 98.9872
14797 98.992
14798 98.992
14799 98.9936
14800 99.0032
14801 99.0048
14802 99.0144
14803 99.0224
14804 99.032
14805 99.0352
14806 99.0384
14807 99.0384
14808 99.0528
14809 99.0608
14810 99.0608
14811 99.0624
14812 99.0688
14813 99.072
14814 99.0752
14815 99.0832
14816 99.0832
14817 99.0896
14818 99.0912
14819 99.1152
14820 99.1168
14821 99.1184
14822 99.1312
14823 99.144
14824 99.1488
14825 99.152
14826 99.1536
14827 99.1552
14828 99.1552
14829 99.16
14830 99.1632
14831 99.184
14832 99.1856
14833 99.1888
14834 99.1936
14835 99.1952
14836 99.1952
14837 99.1952
14838 99.2
14839 99.216
14840 99.2192
14841 99.2416
14842 99.2448
14843 99.2464
14844 99.2496
14845 99.2544
14846 99.256
14847 99.2704
14848 99.272
14849 99.2768
14850 99.2768
14851 99.2784
14852 99.296
14853 99.3008
14854 99.304
14855 99.3056
14856 99.3152
14857 99.3152
14858 99.32
14859 99.328
14860 99.3296
14861 99.3296
14862 99.3392
14863 99.3424
14864 99.344
14865 99.352
14866 99.3552
14867 99.3616
14868 99.3648
14869 99.3696
14870 99.3728
14871 99.384
14872 99.3888
14873 99.3904
14874 99.392
14875 99.3984
14876 99.4096
14877 99.4192
14878 99.4352
14879 99.44
14880 99.448
14881 99.456
14882 99.472
14883 99.4736
14884 99.4752
14885 99.4768
14886 99.4848
14887 99.4912
14888 99.4944
14889 99.504
14890 99.5056
14891 99.5072
14892 99.5072
14893 99.512
14894 99.52
14895 99.528
14896 99.5296
14897 99.536
14898 99.5408
14899 99.544
14900 99.544
14901 99.5552
14902 99.5568
14903 99.5616
14904 99.5648
14905 99.568
14906 99.5712
14907 99.576
14908 99.5776
14909 99.5856
14910 99.592
14911 99.592
14912 99.5968
14913 99.5984
14914 99.5984
14915 99.6
14916 99.6016
14917 99.6032
14918 99.6064
14919 99.6112
14920 99.624
14921 99.6256
14922 99.6256
14923 99.632
14924 99.6352
14925 99.6368
14926 99.64
14927 99.6416
14928 99.6592
14929 99.6672
14930 99.6704
14931 99.6736
14932 99.6768
14933 99.68
14934 99.6912
14935 99.6928
14936 99.696
14937 99.6992
14938 99.6992
14939 99.7008
14940 99.7024
14941 99.7056
14942 99.7088
14943 99.7104
14944 99.7168
14945 99.7216
14946 99.7296
14947 99.7312
14948 99.7328
14949 99.7328
14950 99.7344
14951 99.7376
14952 99.7472
14953 99.7504
14954 99.7536
14955 99.7664
14956 99.7664
14957 99.768
14958 99.7776
14959 99.7776
14960 99.7792
14961 99.7808
14962 99.7824
14963 99.7856
14964 99.792
14965 99.7952
14966 99.8064
14967 99.808
14968 99.816
14969 99.8208
14970 99.824
14971 99.8416
14972 99.8448
14973 99.8448
14974 99.8512
14975 99.856
14976 99.856
14977 99.8608
14978 99.8752
14979 99.88
14980 99.8816
14981 99.8816
14982 99.8896
14983 99.8896
14984 99.8912
14985 99.8912
14986 99.9008
14987 99.9136
14988 99.9168
14989 99.92
14990 99.92
14991 99.9232
14992 99.9232
14993 99.9408
14994 99.9456
14995 99.952
14996 99.9568
14997 99.976
14998 99.9776
14999 99.9888
15000 99.9936
15001 99.9952
15002 100
15003 100.0224
15004 100.0256
15005 100.0336
15006 100.04
15007 100.0432
15008 100.0496
15009 100.0512
15010 100.056
15011 100.0592
15012 100.0688
15013 100.0688
15014 100.0688
15015 100.0752
15016 100.08
15017 100.0832
15018 100.088
15019 100.0896
15020 100.1008
15021 100.1104
15022 100.12
15023 100.128
15024 100.1328
15025 100.1328
15026 100.1344
15027 100.136
15028 100.1632
15029 100.1664
15030 100.1664
15031 100.1712
15032 100.1792
15033 100.1792
15034 100.2
15035 100.2
15036 100.2016
15037 100.2048
15038 100.2192
15039 100.2272
15040 100.2368
15041 100.2448
15042 100.248
15043 100.2496
15044 100.2512
15045 100.2544
15046 100.2592
15047 100.2736
15048 100.2768
15049 100.2928
15050 100.2944
15051 100.296
15052 100.3056
15053 100.3104
15054 100.312
15055 100.3152
15056 100.3152
15057 100.3184
15058 100.32
15059 100.3216
15060 100.3248
15061 100.328
15062 100.3408
15063 100.344
15064 100.3504
15065 100.352
15066 100.3552
15067 100.3648
15068 100.368
15069 100.3824
15070 100.3824
15071 100.3888
15072 100.3904
15073 100.3936
15074 100.4096
15075 100.4144
15076 100.4144
15077 100.416
15078 100.4272
15079 100.4304
15080 100.4352
15081 100.4432
15082 100.4448
15083 100.4528
15084 100.456
15085 100.4656
15086 100.4688
15087 100.4704
15088 100.472
15089 100.4736
15090 100.4864
15091 100.4912
15092 100.4944
15093 100.496
15094 100.5024
15095 100.5056
15096 100.512
15097 100.5184
15098 100.5184
15099 100.5232
15100 100.5248
15101 100.5264
15102 100.5264
15103 100.528
15104 100.5296
15105 100.5312
15106 100.5328
15107 100.536
15108 100.5424
15109 100.552
15110 100.5536
15111 100.5568
15112 100.5648
15113 100.5712
15114 100.576
15115 100.5776
15116 100.5792
15117 100.5824
15118 100.5856
15119 100.5872
15120 100.5888
15121 100.5888
15122 100.5904
15123 100.5904
15124 100.5904
15125 100.5936
15126 100.5984
15127 100.6048
15128 100.6048
15129 100.6064
15130 100.6112
15131 100.6128
15132 100.616
15133 100.6176
15134 100.6192
15135 100.6208
15136 100.6224
15137 100.6304
15138 100.632
15139 100.6368
15140 100.6624
15141 100.6736
15142 100.6752
15143 100.6752
15144 100.6816
15145 100.6848
15146 100.6848
15147 100.6864
15148 100.688
15149 100.7088
15150 100.7136
15151 100.72
15152 100.7232
15153 100.7248
15154 100.7296
15155 100.7376
15156 100.7392
15157 100.7424
15158 100.7456
15159 100.7536
15160 100.76
15161 100.76
15162 100.7632
15163 100.7648
15164 100.7744
15165 100.7776
15166 100.7808
15167 100.784
15168 100.7872
15169 100.8
15170 100.8
15171 100.8032
15172 100.808
15173 100.8112
15174 100.8128
15175 100.8128
15176 100.8144
15177 100.824
15178 100.8256
15179 100.8288
15180 100.832
15181 100.832
15182 100.8416
15183 100.8416
15184 100.8416
15185 100.8432
15186 100.8448
15187 100.8528
15188 100.8544
15189 100.8784
15190 100.8816
15191 100.888
15192 100.9024
15193 100.9056
15194 100.9088
15195 100.9136
15196 100.9168
15197 100.92
15198 100.928
15199 100.9296
15200 100.9376
15201 100.9408
15202 100.9408
15203 100.9456
15204 100.952
15205 100.9536
15206 100.9584
15207 100.9632
15208 100.9744
15209 100.976
15210 100.976
15211 100.9776
15212 100.9936
15213 100.9968
15214 101.0064
15215 101.0176
15216 101.0176
15217 101.024
15218 101.0288
15219 101.0432
15220 101.0464
15221 101.048
15222 101.0512
15223 101.0512
15224 101.0576
15225 101.0608
15226 101.064
15227 101.0704
15228 101.0784
15229 101.0816
15230 101.0816
15231 101.0912
15232 101.0912
15233 101.1008
15234 101.1008
15235 101.104
15236 101.1104
15237 101.1152
15238 101.1152
15239 101.1168
15240 101.1248
15241 101.1248
15242 101.1456
15243 101.152
15244 101.1552
15245 101.1552
15246 101.1648
15247 101.168
15248 101.1696
15249 101.176
15250 101.1776
15251 101.1856
15252 101.1904
15253 101.1936
15254 101.1968
15255 101.2
15256 101.2016
15257 101.2032
15258 101.208
15259 101.2192
15260 101.224
15261 101.224
15262 101.2432
15263 101.2448
15264 101.2464
15265 101.2512
15266 101.2512
15267 101.2576
15268 101.2576
15269 101.2704
15270 101.272
15271 101.2752
15272 101.2784
15273 101.2832
15274 101.2928
15275 101.2976
15276 101.304
15277 101.3104
15278 101.312
15279 101.3168
15280 101.3232
15281 101.3232
15282 101.3232
15283 101.3248
15284 101.3312
15285 101.3344
15286 101.3376
15287 101.3376
15288 101.344
15289 101.3584
15290 101.3632
15291 101.3648
15292 101.3664
15293 101.3712
15294 101.3712
15295 101.3712
15296 101.3744
15297 101.376
15298 101.376
15299 101.3792
15300 101.3792
15301 101.3808
15302 101.3904
15303 101.3904
15304 101.3904
15305 101.3952
15306 101.3952
15307 101.4016
15308 101.4064
15309 101.4352
15310 101.4384
15311 101.4416
15312 101.4464
15313 101.4496
15314 101.4528
15315 101.4544
15316 101.4688
15317 101.4704
15318 101.4752
15319 101.4784
15320 101.48
15321 101.4816
15322 101.4816
15323 101.4848
15324 101.4912
15325 101.4944
15326 101.4944
15327 101.496
15328 101.5056
15329 101.5072
15330 101.5088
15331 101.512
15332 101.512
15333 101.5136
15334 101.5168
15335 101.5264
15336 101.5264
15337 101.528
15338 101.5328
15339 101.5328
15340 101.5376
15341 101.5392
15342 101.5424
15343 101.5568
15344 101.5616
15345 101.5696
15346 101.5712
15347 101.5728
15348 101.5744
15349 101.592
15350 101.6
15351 101.6096
15352 101.6112
15353 101.6112
15354 101.6128
15355 101.6176
15356 101.6176
15357 101.6192
15358 101.6272
15359 101.6272
15360 101.6416
15361 101.6416
15362 101.6496
15363 101.6512
15364 101.6528
15365 101.656
15366 101.656
15367 101.6592
15368 101.664
15369 101.6688
15370 101.6688
15371 101.6752
15372 101.6768
15373 101.6864
15374 101.696
15375 101.7136
15376 101.7136
15377 101.7232
15378 101.7264
15379 101.7344
15380 101.7376
15381 101.7376
15382 101.7376
15383 101.7424
15384 101.7456
15385 101.7472
15386 101.7568
15387 101.7616
15388 101.7664
15389 101.7696
15390 101.7728
15391 101.7808
15392 101.7872
15393 101.792
15394 101.8
15395 101.8192
15396 101.8224
15397 101.8288
15398 101.8352
15399 101.8368
15400 101.84
15401 101.8416
15402 101.8432
15403 101.8496
15404 101.8576
15405 101.8576
15406 101.872
15407 101.8832
15408 101.8928
15409 101.8976
15410 101.9024
15411 101.904
15412 101.9072
15413 101.912
15414 101.9264
15415 101.9328
15416 101.9328
15417 101.9328
15418 101.9376
15419 101.9488
15420 101.9552
15421 101.9632
15422 101.9712
15423 101.9856
15424 101.9888
15425 102.0016
15426 102.0064
15427 102.0208
15428 102.0288
15429 102.0288
15430 102.0336
15431 102.0352
15432 102.0352
15433 102.0464
15434 102.048
15435 102.0528
15436 102.0528
15437 102.08
15438 102.0832
15439 102.0864
15440 102.0944
15441 102.0976
15442 102.112
15443 102.112
15444 102.1136
15445 102.1136
15446 102.1152
15447 102.1232
15448 102.1232
15449 102.1232
15450 102.1424
15451 102.144
15452 102.1504
15453 102.1504
15454 102.152
15455 102.1584
15456 102.16
15457 102.1648
15458 102.168
15459 102.1744
15460 102.1744
15461 102.1744
15462 102.1776
15463 102.1792
15464 102.1808
15465 102.1824
15466 102.184
15467 102.1904
15468 102.1952
15469 102.2032
15470 102.2048
15471 102.2048
15472 102.2128
15473 102.216
15474 102.248
15475 102.2496
15476 102.2688
15477 102.272
15478 102.2736
15479 102.2832
15480 102.2832
15481 102.2848
15482 102.2848
15483 102.2896
15484 102.3008
15485 102.3024
15486 102.3104
15487 102.3168
15488 102.3248
15489 102.3264
15490 102.328
15491 102.336
15492 102.336
15493 102.3456
15494 102.3456
15495 102.3472
15496 102.3488
15497 102.352
15498 102.3552
15499 102.3616
15500 102.3632
15501 102.3744
15502 102.3808
15503 102.3856
15504 102.4064
15505 102.4144
15506 102.4144
15507 102.4272
15508 102.4416
15509 102.4448
15510 102.4592
15511 102.4656
15512 102.4672
15513 102.4688
15514 102.4736
15515 102.4736
15516 102.4896
15517 102.4912
15518 102.5008
15519 102.504
15520 102.5088
15521 102.5088
15522 102.5168
15523 102.5216
15524 102.5248
15525 102.5248
15526 102.5312
15527 102.536
15528 102.5424
15529 102.5424
15530 102.544
15531 102.5472
15532 102.5536
15533 102.5568
15534 102.5568
15535 102.5616
15536 102.5616
15537 102.5632
15538 102.5712
15539 102.5808
15540 102.584
15541 102.5904
15542 102.5952
15543 102.6096
15544 102.6208
15545 102.6256
15546 102.6304
15547 102.6336
15548 102.6352
15549 102.6368
15550 102.6448
15551 102.6576
15552 102.6592
15553 102.6608
15554 102.664
15555 102.672
15556 102.672
15557 102.6848
15558 102.6896
15559 102.6992
15560 102.7072
15561 102.7088
15562 102.7136
15563 102.7168
15564 102.7296
15565 102.7296
15566 102.7328
15567 102.7568
15568 102.7632
15569 102.7888
15570 102.8032
15571 102.8032
15572 102.8048
15573 102.8128
15574 102.8128
15575 102.8128
15576 102.8128
15577 102.816
15578 102.8192
15579 102.8288
15580 102.8368
15581 102.84
15582 102.8448
15583 102.8544
15584 102.8592
15585 102.8608
15586 102.8624
15587 102.864
15588 102.8672
15589 102.872
15590 102.8784
15591 102.8896
15592 102.904
15593 102.904
15594 102.92
15595 102.9216
15596 102.9264
15597 102.9328
15598 102.9424
15599 102.9472
15600 102.9488
15601 102.9536
15602 102.9536
15603 102.9552
15604 102.9568
15605 102.96
15606 102.96
15607 102.968
15608 102.9728
15609 102.9792
15610 102.9824
15611 102.9904
15612 103.0032
15613 103.0064
15614 103.0128
15615 103.0176
15616 103.0224
15617 103.0256
15618 103.0304
15619 103.032
15620 103.0416
15621 103.048
15622 103.0528
15623 103.0624
15624 103.0656
15625 103.0672
15626 103.0672
15627 103.0704
15628 103.0816
15629 103.0912
15630 103.0944
15631 103.1136
15632 103.12
15633 103.1216
15634 103.1376
15635 103.1408
15636 103.144
15637 103.1456
15638 103.1472
15639 103.152
15640 103.1552
15641 103.16
15642 103.1616
15643 103.1648
15644 103.1648
15645 103.1648
15646 103.1664
15647 103.168
15648 103.1728
15649 103.176
15650 103.1824
15651 103.1824
15652 103.1888
15653 103.1952
15654 103.2
15655 103.2048
15656 103.2064
15657 103.208
15658 103.2128
15659 103.2128
15660 103.2176
15661 103.2224
15662 103.224
15663 103.2272
15664 103.2272
15665 103.2384
15666 103.2384
15667 103.2432
15668 103.2448
15669 103.2448
15670 103.2464
15671 103.248
15672 103.2512
15673 103.2576
15674 103.2736
15675 103.2928
15676 103.3024
15677 103.3072
15678 103.3152
15679 103.3184
15680 103.3248
15681 103.3248
15682 103.3296
15683 103.344
15684 103.3536
15685 103.3712
15686 103.3792
15687 103.3792
15688 103.384
15689 103.384
15690 103.3872
15691 103.3936
15692 103.4016
15693 103.4016
15694 103.4032
15695 103.4064
15696 103.408
15697 103.4128
15698 103.416
15699 103.4256
15700 103.4384
15701 103.4432
15702 103.4512
15703 103.4528
15704 103.4528
15705 103.4544
15706 103.4608
15707 103.4656
15708 103.4688
15709 103.4688
15710 103.4784
15711 103.4848
15712 103.4896
15713 103.4976
15714 103.5152
15715 103.52
15716 103.52
15717 103.5232
15718 103.5264
15719 103.528
15720 103.5424
15721 103.5488
15722 103.552
15723 103.5552
15724 103.5584
15725 103.5584
15726 103.5584
15727 103.5616
15728 103.5728
15729 103.5808
15730 103.5824
15731 103.5872
15732 103.5872
15733 103.5936
15734 103.6
15735 103.6112
15736 103.6112
15737 103.6128
15738 103.624
15739 103.648
15740 103.6608
15741 103.664
15742 103.6672
15743 103.6752
15744 103.6752
15745 103.6784
15746 103.6848
15747 103.6848
15748 103.6976
15749 103.7008
15750 103.7104
15751 103.712
15752 103.7152
15753 103.7216
15754 103.7216
15755 103.7248
15756 103.7248
15757 103.7328
15758 103.7392
15759 103.7472
15760 103.7568
15761 103.7664
15762 103.768
15763 103.776
15764 103.7776
15765 103.7936
15766 103.7968
15767 103.7984
15768 103.8
15769 103.8032
15770 103.8048
15771 103.8096
15772 103.8176
15773 103.84
15774 103.848
15775 103.8544
15776 103.8624
15777 103.8656
15778 103.8704
15779 103.8736
15780 103.8784
15781 103.8816
15782 103.8864
15783 103.8992
15784 103.9072
15785 103.9088
15786 103.9136
15787 103.92
15788 103.9216
15789 103.9232
15790 103.9248
15791 103.9264
15792 103.928
15793 103.9312
15794 103.936
15795 103.9408
15796 103.9584
15797 103.9792
15798 103.9824
15799 103.984
15800 103.9856
15801 103.9872
15802 103.9872
15803 103.9968
15804 103.9984
15805 103.9984
15806 104
15807 104.0096
15808 104.016
15809 104.0176
15810 104.032
15811 104.0336
15812 104.04
15813 104.04
15814 104.0448
15815 104.0496
15816 104.0624
15817 104.064
15818 104.072
15819 104.0816
15820 104.0912
15821 104.0992
15822 104.0992
15823 104.1024
15824 104.1024
15825 104.104
15826 104.1056
15827 104.1248
15828 104.1296
15829 104.1296
15830 104.1376
15831 104.1456
15832 104.1504
15833 104.184
15834 104.1872
15835 104.1904
15836 104.1952
15837 104.1952
15838 104.2
15839 104.2016
15840 104.2304
15841 104.2304
15842 104.232
15843 104.2368
15844 104.2432
15845 104.248
15846 104.248
15847 104.2528
15848 104.2576
15849 104.2624
15850 104.2672
15851 104.2704
15852 104.272
15853 104.2736
15854 104.2976
15855 104.3008
15856 104.3072
15857 104.312
15858 104.3168
15859 104.3296
15860 104.3328
15861 104.3344
15862 104.336
15863 104.3392
15864 104.344
15865 104.352
15866 104.352
15867 104.3536
15868 104.36
15869 104.3632
15870 104.3776
15871 104.4032
15872 104.4048
15873 104.4064
15874 104.4096
15875 104.4144
15876 104.4144
15877 104.4256
15878 104.4528
15879 104.4544
15880 104.4656
15881 104.4688
15882 104.48
15883 104.4848
15884 104.4864
15885 104.4944
15886 104.5136
15887 104.5136
15888 104.5232
15889 104.5232
15890 104.528
15891 104.5536
15892 104.5536
15893 104.5616
15894 104.5664
15895 104.5664
15896 104.5696
15897 104.5792
15898 104.5808
15899 104.592
15900 104.6096
15901 104.6144
15902 104.6224
15903 104.624
15904 104.6576
15905 104.6592
15906 104.6608
15907 104.664
15908 104.6752
15909 104.6768
15910 104.6896
15911 104.6928
15912 104.6944
15913 104.696
15914 104.7088
15915 104.7136
15916 104.7216
15917 104.7216
15918 104.728
15919 104.7392
15920 104.7424
15921 104.7424
15922 104.7488
15923 104.7488
15924 104.752
15925 104.7584
15926 104.7616
15927 104.7664
15928 104.7696
15929 104.7696
15930 104.7712
15931 104.7728
15932 104.7824
15933 104.784
15934 104.8288
15935 104.8416
15936 104.8432
15937 104.8544
15938 104.8608
15939 104.8608
15940 104.864
15941 104.872
15942 104.872
15943 104.8768
15944 104.8768
15945 104.8768
15946 104.8928
15947 104.8944
15948 104.9152
15949 104.92
15950 104.92
15951 104.936
15952 104.9424
15953 104.9424
15954 104.944
15955 104.944
15956 104.9488
15957 104.9696
15958 105.0048
15959 105.0096
15960 105.024
15961 105.048
15962 105.048
15963 105.0608
15964 105.0624
15965 105.0624
15966 105.064
15967 105.0656
15968 105.0672
15969 105.0704
15970 105.072
15971 105.0752
15972 105.08
15973 105.088
15974 105.096
15975 105.1136
15976 105.1168
15977 105.1328
15978 105.1328
15979 105.1344
15980 105.1392
15981 105.1424
15982 105.144
15983 105.1456
15984 105.152
15985 105.1648
15986 105.1664
15987 105.176
15988 105.176
15989 105.2
15990 105.2032
15991 105.2288
15992 105.24
15993 105.24
15994 105.2416
15995 105.2592
15996 105.2672
15997 105.2752
15998 105.2768
15999 105.2784
16000 105.2832
16001 105.2832
16002 105.2848
16003 105.3008
16004 105.3008
16005 105.3232
16006 105.3248
16007 105.3296
16008 105.3312
16009 105.3328
16010 105.3408
16011 105.3456
16012 105.3552
16013 105.368
16014 105.368
16015 105.3808
16016 105.3856
16017 105.3888
16018 105.3952
16019 105.3968
16020 105.3984
16021 105.4064
16022 105.4208
16023 105.4256
16024 105.4352
16025 105.4352
16026 105.4368
16027 105.4384
16028 105.4496
16029 105.4608
16030 105.464
16031 105.464
16032 105.472
16033 105.4752
16034 105.4928
16035 105.496
16036 105.504
16037 105.512
16038 105.5136
16039 105.5184
16040 105.5232
16041 105.5248
16042 105.528
16043 105.5296
16044 105.5344
16045 105.5344
16046 105.5536
16047 105.5552
16048 105.5616
16049 105.5616
16050 105.5696
16051 105.5712
16052 105.584
16053 105.5872
16054 105.5888
16055 105.5968
16056 105.6
16057 105.6032
16058 105.6096
16059 105.6224
16060 105.6352
16061 105.6368
16062 105.6432
16063 105.6512
16064 105.6576
16065 105.6608
16066 105.6608
16067 105.6608
16068 105.6624
16069 105.6624
16070 105.6688
16071 105.68
16072 105.6816
16073 105.6928
16074 105.7008
16075 105.7024
16076 105.7104
16077 105.72
16078 105.7232
16079 105.7328
16080 105.7328
16081 105.7328
16082 105.7408
16083 105.7472
16084 105.7504
16085 105.752
16086 105.7536
16087 105.7616
16088 105.7616
16089 105.7632
16090 105.7632
16091 105.7664
16092 105.7712
16093 105.7792
16094 105.7904
16095 105.7936
16096 105.8
16097 105.8
16098 105.8016
16099 105.8064
16100 105.8096
16101 105.8112
16102 105.8128
16103 105.8224
16104 105.8272
16105 105.832
16106 105.832
16107 105.832
16108 105.832
16109 105.8336
16110 105.8416
16111 105.8432
16112 105.8432
16113 105.8528
16114 105.8528
16115 105.8672
16116 105.8704
16117 105.8736
16118 105.8896
16119 105.8896
16120 105.9008
16121 105.904
16122 105.9088
16123 105.9216
16124 105.9248
16125 105.9248
16126 105.9312
16127 105.9344
16128 105.9424
16129 105.952
16130 105.9568
16131 105.976
16132 105.9792
16133 105.984
16134 105.984
16135 105.9872
16136 105.992
16137 105.9952
16138 106.008
16139 106.0112
16140 106.0192
16141 106.0224
16142 106.024
16143 106.024
16144 106.0272
16145 106.0368
16146 106.0384
16147 106.0464
16148 106.0496
16149 106.064
16150 106.0736
16151 106.0752
16152 106.0944
16153 106.096
16154 106.0976
16155 106.1104
16156 106.1168
16157 106.1536
16158 106.168
16159 106.1728
16160 106.1728
16161 106.176
16162 106.1776
16163 106.1824
16164 106.1888
16165 106.1936
16166 106.1984
16167 106.2176
16168 106.2176
16169 106.2192
16170 106.224
16171 106.2272
16172 106.2336
16173 106.2352
16174 106.2368
16175 106.2384
16176 106.24
16177 106.2448
16178 106.2512
16179 106.2512
16180 106.2528
16181 106.2624
16182 106.264
16183 106.272
16184 106.2816
16185 106.2928
16186 106.296
16187 106.296
16188 106.2976
16189 106.304
16190 106.304
16191 106.3168
16192 106.3168
16193 106.3232
16194 106.3264
16195 106.3376
16196 106.3504
16197 106.3504
16198 106.3552
16199 106.36
16200 106.3632
16201 106.368
16202 106.3792
16203 106.3808
16204 106.3808
16205 106.3824
16206 106.4032
16207 106.4064
16208 106.4112
16209 106.4112
16210 106.424
16211 106.4256
16212 106.4304
16213 106.4304
16214 106.4336
16215 106.4352
16216 106.44
16217 106.4544
16218 106.4544
16219 106.4592
16220 106.4816
16221 106.488
16222 106.4928
16223 106.4928
16224 106.4992
16225 106.5056
16226 106.512
16227 106.5232
16228 106.5296
16229 106.5328
16230 106.5376
16231 106.544
16232 106.5488
16233 106.5568
16234 106.5568
16235 106.5584
16236 106.56
16237 106.5632
16238 106.5728
16239 106.5904
16240 106.6
16241 106.6112
16242 106.6208
16243 106.6288
16244 106.6496
16245 106.6528
16246 106.6608
16247 106.664
16248 106.68
16249 106.68
16250 106.6864
16251 106.688
16252 106.688
16253 106.688
16254 106.6976
16255 106.7072
16256 106.7072
16257 106.7152
16258 106.7216
16259 106.7232
16260 106.7232
16261 106.7264
16262 106.7328
16263 106.7328
16264 106.7376
16265 106.7376
16266 106.7408
16267 106.7408
16268 106.7424
16269 106.7472
16270 106.7488
16271 106.7584
16272 106.7712
16273 106.7744
16274 106.7744
16275 106.776
16276 106.7792
16277 106.7824
16278 106.784
16279 106.7856
16280 106.7872
16281 106.7936
16282 106.7968
16283 106.8032
16284 106.8192
16285 106.848
16286 106.8512
16287 106.8528
16288 106.8528
16289 106.8544
16290 106.856
16291 106.8592
16292 106.8624
16293 106.864
16294 106.8672
16295 106.872
16296 106.872
16297 106.872
16298 106.8768
16299 106.8896
16300 106.8928
16301 106.8928
16302 106.9056
16303 106.912
16304 106.9232
16305 106.928
16306 106.9312
16307 106.9344
16308 106.9376
16309 106.9392
16310 106.9424
16311 106.9472
16312 106.9616
16313 106.968
16314 106.9696
16315 106.9808
16316 107.0096
16317 107.024
16318 107.0352
16319 107.04
16320 107.0496
16321 107.0576
16322 107.0624
16323 107.0688
16324 107.0752
16325 107.0768
16326 107.088
16327 107.096
16328 107.0992
16329 107.1056
16330 107.1104
16331 107.12
16332 107.1248
16333 107.144
16334 107.152
16335 107.1632
16336 107.1648
16337 107.168
16338 107.168
16339 107.1888
16340 107.1904
16341 107.1904
16342 107.2
16343 107.2064
16344 107.2064
16345 107.208
16346 107.2128
16347 107.2176
16348 107.224
16349 107.2384
16350 107.24
16351 107.2416
16352 107.2464
16353 107.2464
16354 107.2496
16355 107.2512
16356 107.2512
16357 107.2512
16358 107.256
16359 107.2624
16360 107.2704
16361 107.2784
16362 107.3104
16363 107.3152
16364 107.3168
16365 107.3216
16366 107.3232
16367 107.3408
16368 107.344
16369 107.3472
16370 107.3552
16371 107.3568
16372 107.3584
16373 107.3584
16374 107.3616
16375 107.3632
16376 107.3632
16377 107.3632
16378 107.3648
16379 107.3776
16380 107.3792
16381 107.384
16382 107.3856
16383 107.3904
16384 107.3952
16385 107.408
16386 107.4208
16387 107.4208
16388 107.4208
16389 107.4256
16390 107.4336
16391 107.44
16392 107.448
16393 107.448
16394 107.4512
16395 107.4544
16396 107.4656
16397 107.4848
16398 107.488
16399 107.4896
16400 107.4928
16401 107.4976
16402 107.5024
16403 107.5056
16404 107.5104
16405 107.5296
16406 107.5504
16407 107.5648
16408 107.568
16409 107.5696
16410 107.5712
16411 107.5712
16412 107.576
16413 107.592
16414 107.5984
16415 107.6128
16416 107.6224
16417 107.632
16418 107.6336
16419 107.6384
16420 107.6512
16421 107.6704
16422 107.6768
16423 107.6848
16424 107.6848
16425 107.6864
16426 107.6992
16427 107.704
16428 107.712
16429 107.712
16430 107.7248
16431 107.7312
16432 107.7312
16433 107.7328
16434 107.736
16435 107.7376
16436 107.7376
16437 107.7488
16438 107.7504
16439 107.7536
16440 107.7568
16441 107.76
16442 107.7616
16443 107.7712
16444 107.7792
16445 107.784
16446 107.7856
16447 107.7856
16448 107.7904
16449 107.7904
16450 107.792
16451 107.8016
16452 107.8048
16453 107.8112
16454 107.8144
16455 107.8144
16456 107.8144
16457 107.816
16458 107.8176
16459 107.8336
16460 107.8384
16461 107.8624
16462 107.8768
16463 107.8784
16464 107.8864
16465 107.888
16466 107.888
16467 107.8944
16468 107.9008
16469 107.9024
16470 107.92
16471 107.9264
16472 107.9328
16473 107.9408
16474 107.9488
16475 107.952
16476 107.9632
16477 107.9696
16478 107.9824
16479 107.9952
16480 107.9952
16481 108.0032
16482 108.0224
16483 108.0288
16484 108.0288
16485 108.0384
16486 108.0384
16487 108.0448
16488 108.0592
16489 108.064
16490 108.0656
16491 108.072
16492 108.0816
16493 108.0848
16494 108.0864
16495 108.0928
16496 108.0928
16497 108.0928
16498 108.1008
16499 108.1008
16500 108.1024
16501 108.1024
16502 108.104
16503 108.1168
16504 108.12
16505 108.1248
16506 108.1264
16507 108.1296
16508 108.1392
16509 108.1408
16510 108.1472
16511 108.152
16512 108.1568
16513 108.1584
16514 108.16
16515 108.1712
16516 108.176
16517 108.1776
16518 108.1776
16519 108.1808
16520 108.2048
16521 108.2176
16522 108.2176
16523 108.2192
16524 108.2304
16525 108.232
16526 108.2368
16527 108.2448
16528 108.2512
16529 108.256
16530 108.256
16531 108.2768
16532 108.2848
16533 108.2928
16534 108.2976
16535 108.3008
16536 108.304
16537 108.304
16538 108.3072
16539 108.3104
16540 108.3136
16541 108.3136
16542 108.3184
16543 108.3184
16544 108.3232
16545 108.3312
16546 108.3376
16547 108.3376
16548 108.3456
16549 108.3488
16550 108.3584
16551 108.36
16552 108.3616
16553 108.3712
16554 108.3776
16555 108.3808
16556 108.384
16557 108.3856
16558 108.3904
16559 108.392
16560 108.4032
16561 108.4064
16562 108.4272
16563 108.4272
16564 108.4304
16565 108.432
16566 108.44
16567 108.4464
16568 108.448
16569 108.4784
16570 108.4784
16571 108.4816
16572 108.488
16573 108.4896
16574 108.4928
16575 108.4976
16576 108.4976
16577 108.504
16578 108.5088
16579 108.5088
16580 108.5088
16581 108.5104
16582 108.5184
16583 108.5216
16584 108.5376
16585 108.5392
16586 108.552
16587 108.5536
16588 108.56
16589 108.5632
16590 108.568
16591 108.576
16592 108.576
16593 108.576
16594 108.5792
16595 108.5808
16596 108.584
16597 108.5872
16598 108.5968
16599 108.5968
16600 108.5984
16601 108.6
16602 108.608
16603 108.6144
16604 108.6144
16605 108.6208
16606 108.6256
16607 108.6352
16608 108.6384
16609 108.6384
16610 108.6448
16611 108.6528
16612 108.6528
16613 108.6528
16614 108.656
16615 108.6576
16616 108.6592
16617 108.6608
16618 108.664
16619 108.6864
16620 108.6976
16621 108.6976
16622 108.7008
16623 108.7008
16624 108.7056
16625 108.7104
16626 108.712
16627 108.7168
16628 108.7184
16629 108.7264
16630 108.7312
16631 108.7328
16632 108.7344
16633 108.7376
16634 108.7552
16635 108.7568
16636 108.7616
16637 108.7712
16638 108.7744
16639 108.7792
16640 108.7824
16641 108.7888
16642 108.792
16643 108.7952
16644 108.7968
16645 108.8
16646 108.8096
16647 108.8192
16648 108.8256
16649 108.832
16650 108.8384
16651 108.8432
16652 108.8448
16653 108.8544
16654 108.856
16655 108.8592
16656 108.8592
16657 108.8624
16658 108.88
16659 108.8832
16660 108.8848
16661 108.888
16662 108.896
16663 108.9056
16664 108.912
16665 108.9136
16666 108.9152
16667 108.9168
16668 108.9248
16669 108.9408
16670 108.9408
16671 108.9424
16672 108.944
16673 108.96
16674 108.9696
16675 108.9776
16676 108.9888
16677 108.992
16678 109.0048
16679 109.008
16680 109.008
16681 109.0176
16682 109.024
16683 109.0336
16684 109.0416
16685 109.0416
16686 109.0592
16687 109.064
16688 109.0656
16689 109.0688
16690 109.0832
16691 109.088
16692 109.096
16693 109.1008
16694 109.1152
16695 109.1248
16696 109.1328
16697 109.1472
16698 109.1472
16699 109.152
16700 109.1568
16701 109.1648
16702 109.1696
16703 109.1728
16704 109.1744
16705 109.1824
16706 109.1824
16707 109.1856
16708 109.2048
16709 109.2064
16710 109.2192
16711 109.2224
16712 109.2224
16713 109.224
16714 109.2256
16715 109.232
16716 109.2592
16717 109.2624
16718 109.264
16719 109.2656
16720 109.2688
16721 109.2816
16722 109.2816
16723 109.288
16724 109.296
16725 109.3184
16726 109.3216
16727 109.328
16728 109.3328
16729 109.3328
16730 109.3392
16731 109.3648
16732 109.3792
16733 109.3856
16734 109.4016
16735 109.4032
16736 109.4064
16737 109.408
16738 109.4208
16739 109.4208
16740 109.424
16741 109.4304
16742 109.432
16743 109.4512
16744 109.4752
16745 109.4752
16746 109.4784
16747 109.4784
16748 109.4832
16749 109.488
16750 109.4928
16751 109.4944
16752 109.4944
16753 109.496
16754 109.504
16755 109.5056
16756 109.5056
16757 109.5056
16758 109.5088
16759 109.5184
16760 109.5248
16761 109.5264
16762 109.5264
16763 109.5328
16764 109.5408
16765 109.5424
16766 109.5504
16767 109.5552
16768 109.5568
16769 109.56
16770 109.5632
16771 109.5648
16772 109.5664
16773 109.5712
16774 109.5744
16775 109.576
16776 109.576
16777 109.584
16778 109.592
16779 109.6016
16780 109.6016
16781 109.6048
16782 109.6112
16783 109.616
16784 109.6176
16785 109.64
16786 109.648
16787 109.648
16788 109.6512
16789 109.6544
16790 109.6576
16791 109.6592
16792 109.6624
16793 109.6672
16794 109.6704
16795 109.6768
16796 109.6768
16797 109.6784
16798 109.6864
16799 109.704
16800 109.7056
16801 109.7056
16802 109.7072
16803 109.7088
16804 109.7136
16805 109.7232
16806 109.7232
16807 109.736
16808 109.7664
16809 109.7664
16810 109.768
16811 109.7888
16812 109.7888
16813 109.7936
16814 109.7952
16815 109.7968
16816 109.8112
16817 109.8144
16818 109.8144
16819 109.832
16820 109.8368
16821 109.8384
16822 109.8384
16823 109.8416
16824 109.8512
16825 109.8528
16826 109.8624
16827 109.8672
16828 109.872
16829 109.8736
16830 109.8768
16831 109.8784
16832 109.8784
16833 109.8816
16834 109.888
16835 109.9008
16836 109.9056
16837 109.9072
16838 109.92
16839 109.92
16840 109.9232
16841 109.9248
16842 109.928
16843 109.936
16844 109.9424
16845 109.96
16846 109.9648
16847 109.9664
16848 109.9712
16849 109.9824
16850 109.9952
16851 109.9968
16852 110
16853 110.0016
16854 110.0064
16855 110.008
16856 110.0208
16857 110.0208
16858 110.0256
16859 110.0384
16860 110.0432
16861 110.0448
16862 110.048
16863 110.0608
16864 110.0624
16865 110.0672
16866 110.0736
16867 110.0864
16868 110.104
16869 110.1088
16870 110.1184
16871 110.1216
16872 110.1312
16873 110.1408
16874 110.1408
16875 110.1456
16876 110.1504
16877 110.1552
16878 110.1584
16879 110.1584
16880 110.1696
16881 110.1712
16882 110.1712
16883 110.1728
16884 110.1824
16885 110.1872
16886 110.1968
16887 110.2016
16888 110.2096
16889 110.2256
16890 110.2256
16891 110.2336
16892 110.24
16893 110.2416
16894 110.2416
16895 110.2464
16896 110.2464
16897 110.248
16898 110.2512
16899 110.2544
16900 110.2576
16901 110.2688
16902 110.2784
16903 110.2912
16904 110.2928
16905 110.2928
16906 110.2976
16907 110.3088
16908 110.3264
16909 110.336
16910 110.3392
16911 110.3392
16912 110.3392
16913 110.3408
16914 110.3424
16915 110.352
16916 110.3552
16917 110.3552
16918 110.3616
16919 110.3712
16920 110.3856
16921 110.3888
16922 110.3888
16923 110.3984
16924 110.4032
16925 110.4096
16926 110.4208
16927 110.4416
16928 110.4512
16929 110.4528
16930 110.4544
16931 110.4544
16932 110.4576
16933 110.4624
16934 110.4672
16935 110.4688
16936 110.4688
16937 110.4704
16938 110.4944
16939 110.4976
16940 110.5024
16941 110.5024
16942 110.504
16943 110.5104
16944 110.5136
16945 110.52
16946 110.5264
16947 110.5264
16948 110.528
16949 110.5344
16950 110.536
16951 110.5408
16952 110.5424
16953 110.5424
16954 110.552
16955 110.5552
16956 110.5632
16957 110.576
16958 110.5856
16959 110.592
16960 110.592
16961 110.6
16962 110.6096
16963 110.6304
16964 110.6304
16965 110.64
16966 110.6512
16967 110.6512
16968 110.6544
16969 110.6672
16970 110.6736
16971 110.6752
16972 110.6816
16973 110.6848
16974 110.6864
16975 110.6864
16976 110.6864
16977 110.6928
16978 110.704
16979 110.7088
16980 110.7184
16981 110.7232
16982 110.7248
16983 110.728
16984 110.7296
16985 110.7296
16986 110.7296
16987 110.7328
16988 110.7408
16989 110.7456
16990 110.7456
16991 110.7536
16992 110.7536
16993 110.7552
16994 110.7664
16995 110.7696
16996 110.7712
16997 110.776
16998 110.792
16999 110.8032
17000 110.8224
17001 110.824
17002 110.8528
17003 110.8592
17004 110.8672
17005 110.8736
17006 110.8784
17007 110.8832
17008 110.8832
17009 110.8944
17010 110.8944
17011 110.896
17012 110.9024
17013 110.904
17014 110.9056
17015 110.912
17016 110.9216
17017 110.944
17018 110.9664
17019 110.9728
17020 110.9808
17021 110.984
17022 110.9856
17023 110.9888
17024 110.9984
17025 111.0048
17026 111.0048
17027 111.0048
17028 111.0112
17029 111.0192
17030 111.024
17031 111.0256
17032 111.0256
17033 111.0288
17034 111.0288
17035 111.0304
17036 111.0464
17037 111.048
17038 111.048
17039 111.0768
17040 111.0832
17041 111.0976
17042 111.0992
17043 111.1024
17044 111.1088
17045 111.112
17046 111.1136
17047 111.1216
17048 111.136
17049 111.1376
17050 111.1456
17051 111.1472
17052 111.1504
17053 111.1568
17054 111.1584
17055 111.1648
17056 111.1664
17057 111.1856
17058 111.1936
17059 111.1936
17060 111.1936
17061 111.1968
17062 111.216
17063 111.2224
17064 111.2272
17065 111.2272
17066 111.2304
17067 111.2384
17068 111.2624
17069 111.264
17070 111.2656
17071 111.2656
17072 111.2688
17073 111.2704
17074 111.2768
17075 111.288
17076 111.288
17077 111.288
17078 111.2928
17079 111.2928
17080 111.2944
17081 111.2992
17082 111.304
17083 111.304
17084 111.3088
17085 111.3184
17086 111.3376
17087 111.3408
17088 111.3408
17089 111.3584
17090 111.3632
17091 111.3664
17092 111.384
17093 111.384
17094 111.3904
17095 111.392
17096 111.3968
17097 111.3968
17098 111.3984
17099 111.4112
17100 111.4288
17101 111.4352
17102 111.4368
17103 111.4384
17104 111.44
17105 111.4416
17106 111.4464
17107 111.4528
17108 111.4608
17109 111.4688
17110 111.4688
17111 111.4704
17112 111.472
17113 111.4752
17114 111.4768
17115 111.4768
17116 111.4816
17117 111.488
17118 111.4944
17119 111.496
17120 111.4992
17121 111.504
17122 111.5056
17123 111.5056
17124 111.5056
17125 111.5056
17126 111.5104
17127 111.5136
17128 111.5152
17129 111.5408
17130 111.5408
17131 111.544
17132 111.5472
17133 111.5568
17134 111.5648
17135 111.568
17136 111.5712
17137 111.5744
17138 111.5792
17139 111.5888
17140 111.6016
17141 111.616
17142 111.6192
17143 111.6256
17144 111.6272
17145 111.6288
17146 111.6384
17147 111.6384
17148 111.64
17149 111.6464
17150 111.648
17151 111.6592
17152 111.6624
17153 111.6784
17154 111.6816
17155 111.6816
17156 111.6832
17157 111.6864
17158 111.688
17159 111.6944
17160 111.6944
17161 111.696
17162 111.6976
17163 111.6976
17164 111.6992
17165 111.704
17166 111.7072
17167 111.7104
17168 111.712
17169 111.7168
17170 111.7168
17171 111.736
17172 111.7376
17173 111.7504
17174 111.7504
17175 111.752
17176 111.7696
17177 111.7712
17178 111.7792
17179 111.7824
17180 111.784
17181 111.792
17182 111.7936
17183 111.8176
17184 111.8352
17185 111.84
17186 111.856
17187 111.8736
17188 111.9008
17189 111.9088
17190 111.9104
17191 111.9104
17192 111.9104
17193 111.9104
17194 111.9104
17195 111.9216
17196 111.9248
17197 111.944
17198 111.952
17199 111.9568
17200 111.9712
17201 111.976
17202 111.9776
17203 111.9792
17204 111.9808
17205 112.016
17206 112.0272
17207 112.0288
17208 112.0288
17209 112.0384
17210 112.0384
17211 112.0384
17212 112.0416
17213 112.0416
17214 112.0512
17215 112.0528
17216 112.0544
17217 112.0736
17218 112.0816
17219 112.0848
17220 112.0864
17221 112.0992
17222 112.1216
17223 112.1344
17224 112.1456
17225 112.1536
17226 112.1856
17227 112.1952
17228 112.2032
17229 112.2032
17230 112.2048
17231 112.2128
17232 112.216
17233 112.2192
17234 112.2192
17235 112.2208
17236 112.2272
17237 112.232
17238 112.2352
17239 112.2448
17240 112.2512
17241 112.2592
17242 112.2624
17243 112.264
17244 112.2704
17245 112.272
17246 112.2752
17247 112.2768
17248 112.28
17249 112.2832
17250 112.2848
17251 112.2848
17252 112.3024
17253 112.304
17254 112.3072
17255 112.3168
17256 112.3184
17257 112.3296
17258 112.3408
17259 112.3568
17260 112.3568
17261 112.3792
17262 112.3904
17263 112.392
17264 112.3952
17265 112.3984
17266 112.4064
17267 112.4112
17268 112.4192
17269 112.424
17270 112.4272
17271 112.432
17272 112.4336
17273 112.4368
17274 112.4416
17275 112.4416
17276 112.4432
17277 112.4624
17278 112.4624
17279 112.4624
17280 112.464
17281 112.464
17282 112.4656
17283 112.4656
17284 112.472
17285 112.4864
17286 112.504
17287 112.512
17288 112.5136
17289 112.5152
17290 112.52
17291 112.5232
17292 112.5264
17293 112.5376
17294 112.5424
17295 112.544
17296 112.5504
17297 112.568
17298 112.568
17299 112.5856
17300 112.5872
17301 112.5888
17302 112.592
17303 112.5936
17304 112.608
17305 112.6096
17306 112.616
17307 112.6208
17308 112.624
17309 112.632
17310 112.6384
17311 112.6416
17312 112.6464
17313 112.6512
17314 112.6528
17315 112.6592
17316 112.6608
17317 112.664
17318 112.672
17319 112.672
17320 112.6848
17321 112.6848
17322 112.6912
17323 112.696
17324 112.7088
17325 112.7088
17326 112.7104
17327 112.7104
17328 112.72
17329 112.752
17330 112.7584
17331 112.7744
17332 112.776
17333 112.7776
17334 112.7888
17335 112.7888
17336 112.7888
17337 112.7952
17338 112.7968
17339 112.8096
17340 112.8096
17341 112.816
17342 112.8176
17343 112.8224
17344 112.8256
17345 112.8288
17346 112.8352
17347 112.8368
17348 112.8384
17349 112.84
17350 112.8416
17351 112.8432
17352 112.848
17353 112.8672
17354 112.8752
17355 112.8784
17356 112.8784
17357 112.8848
17358 112.8912
17359 112.8976
17360 112.9104
17361 112.912
17362 112.912
17363 112.9232
17364 112.9248
17365 112.9296
17366 112.9424
17367 112.952
17368 112.9568
17369 112.9696
17370 112.9728
17371 112.9744
17372 112.9776
17373 112.9792
17374 112.9856
17375 112.9952
17376 113.0064
17377 113.016
17378 113.0192
17379 113.0208
17380 113.0208
17381 113.0224
17382 113.0272
17383 113.032
17384 113.0336
17385 113.0352
17386 113.056
17387 113.056
17388 113.0592
17389 113.0592
17390 113.0592
17391 113.064
17392 113.064
17393 113.0816
17394 113.0832
17395 113.0848
17396 113.1024
17397 113.1072
17398 113.1072
17399 113.112
17400 113.112
17401 113.1136
17402 113.12
17403 113.1216
17404 113.1424
17405 113.168
17406 113.168
17407 113.1712
17408 113.184
17409 113.1872
17410 113.1872
17411 113.1904
17412 113.192
17413 113.208
17414 113.2096
17415 113.2112
17416 113.2128
17417 113.2288
17418 113.2336
17419 113.2368
17420 113.2448
17421 113.2592
17422 113.2608
17423 113.2784
17424 113.2784
17425 113.2928
17426 113.2976
17427 113.304
17428 113.3104
17429 113.3152
17430 113.3152
17431 113.32
17432 113.328
17433 113.3344
17434 113.344
17435 113.3456
17436 113.3456
17437 113.3536
17438 113.3536
17439 113.3664
17440 113.3696
17441 113.3712
17442 113.3888
17443 113.4032
17444 113.4032
17445 113.4048
17446 113.4064
17447 113.4112
17448 113.416
17449 113.4224
17450 113.4256
17451 113.4432
17452 113.448
17453 113.4512
17454 113.4528
17455 113.4528
17456 113.4528
17457 113.4608
17458 113.4656
17459 113.4736
17460 113.4752
17461 113.4864
17462 113.4864
17463 113.4896
17464 113.4928
17465 113.4928
17466 113.496
17467 113.4992
17468 113.4992
17469 113.5024
17470 113.5056
17471 113.5088
17472 113.5344
17473 113.5344
17474 113.5376
17475 113.5456
17476 113.5456
17477 113.5584
17478 113.568
17479 113.5712
17480 113.576
17481 113.584
17482 113.5856
17483 113.5936
17484 113.5952
17485 113.5984
17486 113.6016
17487 113.608
17488 113.6096
17489 113.6256
17490 113.6272
17491 113.632
17492 113.6432
17493 113.6496
17494 113.6512
17495 113.664
17496 113.6672
17497 113.6688
17498 113.6816
17499 113.6816
17500 113.6816
17501 113.6864
17502 113.696
17503 113.7024
17504 113.7072
17505 113.7104
17506 113.728
17507 113.7328
17508 113.7472
17509 113.752
17510 113.7536
17511 113.7568
17512 113.7648
17513 113.7648
17514 113.7728
17515 113.784
17516 113.792
17517 113.8
17518 113.816
17519 113.8192
17520 113.8208
17521 113.832
17522 113.8352
17523 113.8448
17524 113.864
17525 113.8784
17526 113.88
17527 113.8896
17528 113.8896
17529 113.9024
17530 113.9056
17531 113.9056
17532 113.9136
17533 113.9152
17534 113.92
17535 113.9312
17536 113.9344
17537 113.936
17538 113.9392
17539 113.9408
17540 113.9424
17541 113.952
17542 113.9584
17543 113.96
17544 113.9648
17545 113.9696
17546 113.976
17547 113.9824
17548 113.984
17549 113.9904
17550 114.0064
17551 114.0224
17552 114.0384
17553 114.0464
17554 114.064
17555 114.072
17556 114.072
17557 114.0784
17558 114.0848
17559 114.0896
17560 114.0928
17561 114.0928
17562 114.0944
17563 114.0976
17564 114.0976
17565 114.0992
17566 114.0992
17567 114.1008
17568 114.1088
17569 114.1088
17570 114.112
17571 114.1184
17572 114.1232
17573 114.1264
17574 114.1376
17575 114.1408
17576 114.144
17577 114.1488
17578 114.1568
17579 114.1584
17580 114.16
17581 114.1664
17582 114.1664
17583 114.1776
17584 114.1792
17585 114.1872
17586 114.1904
17587 114.192
17588 114.1936
17589 114.2
17590 114.2016
17591 114.2032
17592 114.2208
17593 114.2208
17594 114.24
17595 114.248
17596 114.2496
17597 114.2576
17598 114.2592
17599 114.264
17600 114.2752
17601 114.28
17602 114.2816
17603 114.288
17604 114.2896
17605 114.2896
17606 114.296
17607 114.3328
17608 114.344
17609 114.344
17610 114.3552
17611 114.3616
17612 114.3664
17613 114.368
17614 114.3712
17615 114.3904
17616 114.3968
17617 114.4064
17618 114.4128
17619 114.4128
17620 114.4192
17621 114.4336
17622 114.4368
17623 114.4368
17624 114.4672
17625 114.4704
17626 114.4736
17627 114.4944
17628 114.4944
17629 114.496
17630 114.4976
17631 114.5008
17632 114.5056
17633 114.536
17634 114.5408
17635 114.544
17636 114.5472
17637 114.5552
17638 114.56
17639 114.5616
17640 114.5648
17641 114.5792
17642 114.584
17643 114.5904
17644 114.5984
17645 114.6
17646 114.6096
17647 114.6112
17648 114.6272
17649 114.6432
17650 114.6496
17651 114.6544
17652 114.6576
17653 114.6576
17654 114.6736
17655 114.6832
17656 114.6848
17657 114.6928
17658 114.704
17659 114.7104
17660 114.712
17661 114.7216
17662 114.7232
17663 114.7232
17664 114.7232
17665 114.7248
17666 114.7344
17667 114.7392
17668 114.744
17669 114.7456
17670 114.7504
17671 114.7552
17672 114.7568
17673 114.7744
17674 114.7872
17675 114.7904
17676 114.7984
17677 114.8
17678 114.8032
17679 114.8032
17680 114.8112
17681 114.8128
17682 114.8144
17683 114.8208
17684 114.8208
17685 114.8304
17686 114.8464
17687 114.8464
17688 114.8544
17689 114.856
17690 114.8624
17691 114.8944
17692 114.896
17693 114.9008
17694 114.9152
17695 114.9168
17696 114.9184
17697 114.9184
17698 114.9264
17699 114.9344
17700 114.9424
17701 114.9424
17702 114.9488
17703 114.9536
17704 114.9616
17705 114.9696
17706 114.9696
17707 114.976
17708 114.9824
17709 114.984
17710 114.9856
17711 114.9856
17712 114.9872
17713 114.9872
17714 114.9952
17715 115.0016
17716 115.0032
17717 115.0064
17718 115.008
17719 115.0144
17720 115.032
17721 115.0464
17722 115.0608
17723 115.072
17724 115.112
17725 115.112
17726 115.1152
17727 115.1152
17728 115.1184
17729 115.1216
17730 115.1328
17731 115.1344
17732 115.1488
17733 115.1648
17734 115.1664
17735 115.1824
17736 115.1904
17737 115.1984
17738 115.2
17739 115.2096
17740 115.2112
17741 115.2176
17742 115.2224
17743 115.224
17744 115.2256
17745 115.2288
17746 115.2304
17747 115.2304
17748 115.2368
17749 115.2416
17750 115.256
17751 115.2592
17752 115.2672
17753 115.2688
17754 115.2784
17755 115.2944
17756 115.3152
17757 115.3232
17758 115.3328
17759 115.3328
17760 115.3344
17761 115.344
17762 115.3504
17763 115.3664
17764 115.3792
17765 115.3824
17766 115.4112
17767 115.4128
17768 115.4128
17769 115.432
17770 115.4336
17771 115.44
17772 115.4416
17773 115.4416
17774 115.448
17775 115.448
17776 115.456
17777 115.456
17778 115.456
17779 115.4592
17780 115.4624
17781 115.4848
17782 115.5008
17783 115.5056
17784 115.5088
17785 115.5296
17786 115.5552
17787 115.56
17788 115.5616
17789 115.5728
17790 115.5728
17791 115.576
17792 115.584
17793 115.5872
17794 115.5888
17795 115.6208
17796 115.6224
17797 115.624
17798 115.6256
17799 115.6272
17800 115.6336
17801 115.6352
17802 115.6368
17803 115.64
17804 115.64
17805 115.6544
17806 115.6544
17807 115.6544
17808 115.6672
17809 115.6704
17810 115.672
17811 115.672
17812 115.6752
17813 115.6784
17814 115.6944
17815 115.6976
17816 115.7024
17817 115.7056
17818 115.7216
17819 115.7264
17820 115.7312
17821 115.7328
17822 115.7328
17823 115.7344
17824 115.7376
17825 115.7408
17826 115.7424
17827 115.7536
17828 115.7616
17829 115.7632
17830 115.768
17831 115.7712
17832 115.7728
17833 115.7728
17834 115.784
17835 115.7904
17836 115.7984
17837 115.8032
17838 115.824
17839 115.8272
17840 115.8272
17841 115.832
17842 115.8544
17843 115.8544
17844 115.856
17845 115.8624
17846 115.8832
17847 115.8848
17848 115.888
17849 115.8928
17850 115.904
17851 115.9136
17852 115.9264
17853 115.9328
17854 115.9328
17855 115.9328
17856 115.9392
17857 115.9584
17858 115.968
17859 115.9696
17860 115.9712
17861 115.9792
17862 115.9808
17863 115.9856
17864 115.9872
17865 115.9872
17866 115.9952
17867 116
17868 116
17869 116.0096
17870 116.0096
17871 116.0128
17872 116.0176
17873 116.0224
17874 116.0288
17875 116.0288
17876 116.0432
17877 116.0448
17878 116.0544
17879 116.072
17880 116.0832
17881 116.0832
17882 116.0848
17883 116.088
17884 116.1024
17885 116.1168
17886 116.1408
17887 116.144
17888 116.144
17889 116.1488
17890 116.1568
17891 116.1712
17892 116.1728
17893 116.1936
17894 116.2
17895 116.208
17896 116.2096
17897 116.2096
17898 116.2128
17899 116.216
17900 116.2176
17901 116.2224
17902 116.2224
17903 116.2256
17904 116.2352
17905 116.2368
17906 116.2448
17907 116.2448
17908 116.2544
17909 116.272
17910 116.2736
17911 116.2736
17912 116.2784
17913 116.2896
17914 116.2896
17915 116.3072
17916 116.3072
17917 116.3328
17918 116.3568
17919 116.3712
17920 116.392
17921 116.3936
17922 116.3952
17923 116.3968
17924 116.4016
17925 116.4064
17926 116.4144
17927 116.4256
17928 116.4272
17929 116.4624
17930 116.4624
17931 116.4656
17932 116.4688
17933 116.4704
17934 116.4752
17935 116.48
17936 116.4816
17937 116.4912
17938 116.5024
17939 116.5104
17940 116.5104
17941 116.5184
17942 116.5328
17943 116.536
17944 116.5392
17945 116.5392
17946 116.5408
17947 116.544
17948 116.544
17949 116.5536
17950 116.5616
17951 116.5712
17952 116.5728
17953 116.5808
17954 116.5936
17955 116.5952
17956 116.5952
17957 116.5984
17958 116.6
17959 116.6256
17960 116.6352
17961 116.6368
17962 116.6384
17963 116.6432
17964 116.648
17965 116.656
17966 116.6688
17967 116.6736
17968 116.6736
17969 116.6976
17970 116.7056
17971 116.7056
17972 116.7104
17973 116.7152
17974 116.7152
17975 116.7168
17976 116.7168
17977 116.7184
17978 116.736
17979 116.736
17980 116.7392
17981 116.7472
17982 116.7536
17983 116.7568
17984 116.7616
17985 116.7616
17986 116.7648
17987 116.7776
17988 116.7792
17989 116.7888
17990 116.7952
17991 116.7968
17992 116.8048
17993 116.8128
17994 116.8144
17995 116.8272
17996 116.8272
17997 116.832
17998 116.8336
17999 116.8336
18000 116.84
18001 116.8432
18002 116.848
18003 116.864
18004 116.872
18005 116.8816
18006 116.8928
18007 116.9056
18008 116.9056
18009 116.9056
18010 116.9088
18011 116.9136
18012 116.9152
18013 116.9152
18014 116.9168
18015 116.928
18016 116.9296
18017 116.9296
18018 116.9424
18019 116.9472
18020 116.9504
18021 116.96
18022 116.9648
18023 116.9696
18024 116.9792
18025 116.9792
18026 116.9856
18027 116.9856
18028 116.9952
18029 117.0016
18030 117.008
18031 117.016
18032 117.0192
18033 117.0256
18034 117.0384
18035 117.0432
18036 117.0448
18037 117.0496
18038 117.0512
18039 117.0688
18040 117.0704
18041 117.072
18042 117.072
18043 117.096
18044 117.1072
18045 117.1104
18046 117.1168
18047 117.1264
18048 117.1552
18049 117.1584
18050 117.1712
18051 117.1728
18052 117.1744
18053 117.1792
18054 117.1824
18055 117.1856
18056 117.1952
18057 117.1968
18058 117.2
18059 117.2016
18060 117.208
18061 117.2128
18062 117.216
18063 117.2192
18064 117.2352
18065 117.2496
18066 117.2608
18067 117.2624
18068 117.2864
18069 117.2928
18070 117.32
18071 117.3232
18072 117.3312
18073 117.3392
18074 117.3552
18075 117.36
18076 117.3696
18077 117.3808
18078 117.384
18079 117.4016
18080 117.4144
18081 117.4144
18082 117.4208
18083 117.4384
18084 117.4464
18085 117.448
18086 117.472
18087 117.4752
18088 117.4752
18089 117.4752
18090 117.4752
18091 117.4784
18092 117.4864
18093 117.4944
18094 117.496
18095 117.5024
18096 117.512
18097 117.5152
18098 117.5392
18099 117.5408
18100 117.544
18101 117.5456
18102 117.5456
18103 117.5552
18104 117.5712
18105 117.5712
18106 117.5744
18107 117.576
18108 117.5904
18109 117.6208
18110 117.6304
18111 117.632
18112 117.632
18113 117.632
18114 117.632
18115 117.6368
18116 117.6416
18117 117.648
18118 117.648
18119 117.648
18120 117.648
18121 117.6512
18122 117.6688
18123 117.6704
18124 117.6816
18125 117.6816
18126 117.6896
18127 117.696
18128 117.6976
18129 117.712
18130 117.7168
18131 117.7184
18132 117.7248
18133 117.7344
18134 117.7376
18135 117.7392
18136 117.7568
18137 117.7808
18138 117.784
18139 117.8
18140 117.8016
18141 117.8064
18142 117.8144
18143 117.816
18144 117.8288
18145 117.8368
18146 117.8432
18147 117.848
18148 117.848
18149 117.8528
18150 117.8592
18151 117.8768
18152 117.8816
18153 117.8928
18154 117.8928
18155 117.8976
18156 117.9008
18157 117.9072
18158 117.9104
18159 117.912
18160 117.9152
18161 117.92
18162 117.9248
18163 117.9264
18164 117.9328
18165 117.9392
18166 117.96
18167 117.9616
18168 117.9632
18169 117.9632
18170 117.9728
18171 117.9776
18172 117.9792
18173 117.9792
18174 117.984
18175 117.9888
18176 117.9984
18177 118
18178 118.0064
18179 118.0128
18180 118.0288
18181 118.0336
18182 118.0416
18183 118.0448
18184 118.0576
18185 118.0576
18186 118.0608
18187 118.0624
18188 118.0704
18189 118.0752
18190 118.0768
18191 118.0864
18192 118.1024
18193 118.1024
18194 118.1024
18195 118.1072
18196 118.1104
18197 118.1168
18198 118.12
18199 118.1296
18200 118.1296
18201 118.1296
18202 118.1328
18203 118.1344
18204 118.1488
18205 118.1504
18206 118.1664
18207 118.1696
18208 118.1696
18209 118.1824
18210 118.1824
18211 118.1824
18212 118.1824
18213 118.192
18214 118.2
18215 118.2016
18216 118.2096
18217 118.2112
18218 118.2144
18219 118.2144
18220 118.2192
18221 118.2208
18222 118.2224
18223 118.2352
18224 118.2464
18225 118.256
18226 118.2624
18227 118.264
18228 118.2768
18229 118.2784
18230 118.2816
18231 118.2832
18232 118.296
18233 118.296
18234 118.3136
18235 118.3152
18236 118.3296
18237 118.3328
18238 118.3392
18239 118.3424
18240 118.3456
18241 118.352
18242 118.3616
18243 118.3616
18244 118.3648
18245 118.3728
18246 118.3776
18247 118.3824
18248 118.3888
18249 118.4096
18250 118.4112
18251 118.4192
18252 118.4208
18253 118.4256
18254 118.432
18255 118.4352
18256 118.4384
18257 118.4416
18258 118.4432
18259 118.4704
18260 118.4704
18261 118.472
18262 118.4736
18263 118.4784
18264 118.4928
18265 118.4976
18266 118.4992
18267 118.5104
18268 118.52
18269 118.5232
18270 118.5296
18271 118.5344
18272 118.5456
18273 118.5456
18274 118.5504
18275 118.5536
18276 118.568
18277 118.5696
18278 118.5696
18279 118.5712
18280 118.5728
18281 118.576
18282 118.576
18283 118.5856
18284 118.5904
18285 118.592
18286 118.6016
18287 118.6144
18288 118.6192
18289 118.6192
18290 118.6192
18291 118.6192
18292 118.6224
18293 118.6272
18294 118.6416
18295 118.6592
18296 118.6592
18297 118.6672
18298 118.6768
18299 118.6992
18300 118.7264
18301 118.728
18302 118.7296
18303 118.7328
18304 118.752
18305 118.7616
18306 118.7632
18307 118.7728
18308 118.7728
18309 118.7824
18310 118.8
18311 118.8016
18312 118.832
18313 118.8432
18314 118.8528
18315 118.8528
18316 118.856
18317 118.8592
18318 118.88
18319 118.8816
18320 118.8832
18321 118.9072
18322 118.912
18323 118.9184
18324 118.9184
18325 118.9248
18326 118.928
18327 118.936
18328 118.9504
18329 118.9504
18330 118.9568
18331 118.96
18332 118.9712
18333 118.9824
18334 118.9824
18335 118.9856
18336 118.992
18337 118.9952
18338 118.9984
18339 119.0016
18340 119.0064
18341 119.0096
18342 119.0096
18343 119.0192
18344 119.0192
18345 119.0208
18346 119.024
18347 119.0288
18348 119.0304
18349 119.0384
18350 119.0416
18351 119.0432
18352 119.056
18353 119.0576
18354 119.0608
18355 119.0704
18356 119.0768
18357 119.0768
18358 119.0864
18359 119.0912
18360 119.096
18361 119.104
18362 119.12
18363 119.1328
18364 119.1344
18365 119.136
18366 119.1536
18367 119.168
18368 119.1696
18369 119.1744
18370 119.1744
18371 119.1808
18372 119.1888
18373 119.1904
18374 119.208
18375 119.2112
18376 119.232
18377 119.2656
18378 119.2704
18379 119.2752
18380 119.28
18381 119.2864
18382 119.2912
18383 119.2944
18384 119.2944
18385 119.2992
18386 119.3024
18387 119.304
18388 119.3056
18389 119.3072
18390 119.3072
18391 119.3168
18392 119.3248
18393 119.3264
18394 119.3328
18395 119.3424
18396 119.3488
18397 119.3584
18398 119.384
18399 119.392
18400 119.3936
18401 119.4048
18402 119.4144
18403 119.4304
18404 119.4816
18405 119.4896
18406 119.4992
18407 119.5024
18408 119.5056
18409 119.5248
18410 119.5392
18411 119.5632
18412 119.5648
18413 119.584
18414 119.5952
18415 119.6
18416 119.6144
18417 119.6192
18418 119.6208
18419 119.6368
18420 119.6384
18421 119.64
18422 119.6656
18423 119.6688
18424 119.6752
18425 119.6752
18426 119.6768
18427 119.6816
18428 119.6864
18429 119.6976
18430 119.7104
18431 119.712
18432 119.7136
18433 119.7312
18434 119.7344
18435 119.744
18436 119.7616
18437 119.768
18438 119.7824
18439 119.7872
18440 119.7968
18441 119.8016
18442 119.8064
18443 119.808
18444 119.8096
18445 119.8288
18446 119.8288
18447 119.8368
18448 119.84
18449 119.8496
18450 119.8544
18451 119.8576
18452 119.8752
18453 119.8784
18454 119.8944
18455 119.896
18456 119.896
18457 119.9008
18458 119.9024
18459 119.9056
18460 119.9056
18461 119.9104
18462 119.912
18463 119.92
18464 119.9312
18465 119.936
18466 119.9408
18467 119.9424
18468 119.9456
18469 119.96
18470 119.9616
18471 119.9728
18472 119.9744
18473 119.976
18474 119.9808
18475 119.984
18476 119.9856
18477 119.9888
18478 120
18479 120.008
18480 120.0176
18481 120.0224
18482 120.0256
18483 120.032
18484 120.04
18485 120.0416
18486 120.0416
18487 120.0416
18488 120.0512
18489 120.0576
18490 120.0656
18491 120.0816
18492 120.0944
18493 120.1024
18494 120.1024
18495 120.1072
18496 120.1152
18497 120.1248
18498 120.1248
18499 120.1376
18500 120.16
18501 120.1648
18502 120.1664
18503 120.1744
18504 120.176
18505 120.1952
18506 120.1968
18507 120.208
18508 120.2192
18509 120.224
18510 120.2256
18511 120.2352
18512 120.2448
18513 120.2512
18514 120.2576
18515 120.2768
18516 120.28
18517 120.2832
18518 120.2832
18519 120.2912
18520 120.296
18521 120.304
18522 120.304
18523 120.304
18524 120.3072
18525 120.3152
18526 120.3248
18527 120.3392
18528 120.3392
18529 120.3408
18530 120.3424
18531 120.3552
18532 120.36
18533 120.3632
18534 120.3776
18535 120.3792
18536 120.3792
18537 120.3872
18538 120.392
18539 120.3952
18540 120.4112
18541 120.424
18542 120.432
18543 120.44
18544 120.4528
18545 120.4544
18546 120.48
18547 120.4896
18548 120.4896
18549 120.4944
18550 120.5152
18551 120.5152
18552 120.52
18553 120.5216
18554 120.5232
18555 120.5248
18556 120.5264
18557 120.5264
18558 120.528
18559 120.528
18560 120.5344
18561 120.536
18562 120.5376
18563 120.544
18564 120.5488
18565 120.552
18566 120.5552
18567 120.5568
18568 120.5568
18569 120.5696
18570 120.5776
18571 120.5856
18572 120.6176
18573 120.624
18574 120.6288
18575 120.6336
18576 120.6512
18577 120.6528
18578 120.6704
18579 120.6704
18580 120.672
18581 120.6736
18582 120.6848
18583 120.6944
18584 120.6992
18585 120.6992
18586 120.7024
18587 120.7088
18588 120.712
18589 120.7136
18590 120.7264
18591 120.7328
18592 120.7392
18593 120.7408
18594 120.7424
18595 120.7536
18596 120.7536
18597 120.7632
18598 120.7664
18599 120.7728
18600 120.7728
18601 120.784
18602 120.7856
18603 120.7968
18604 120.8016
18605 120.8032
18606 120.8096
18607 120.8128
18608 120.8208
18609 120.8208
18610 120.8336
18611 120.8352
18612 120.8416
18613 120.8448
18614 120.8512
18615 120.8528
18616 120.8688
18617 120.8864
18618 120.8896
18619 120.8896
18620 120.912
18621 120.9136
18622 120.9168
18623 120.9216
18624 120.9264
18625 120.928
18626 120.9328
18627 120.944
18628 120.96
18629 120.9632
18630 120.9632
18631 120.9744
18632 120.9744
18633 120.9744
18634 120.9824
18635 120.9968
18636 120.9984
18637 121.0064
18638 121.0064
18639 121.008
18640 121.0176
18641 121.0304
18642 121.0368
18643 121.0368
18644 121.0384
18645 121.0416
18646 121.0448
18647 121.0496
18648 121.0592
18649 121.0624
18650 121.0656
18651 121.0688
18652 121.072
18653 121.088
18654 121.0896
18655 121.0976
18656 121.0992
18657 121.1024
18658 121.1056
18659 121.1232
18660 121.1344
18661 121.1392
18662 121.144
18663 121.1456
18664 121.1568
18665 121.1616
18666 121.1648
18667 121.1648
18668 121.1648
18669 121.1696
18670 121.1696
18671 121.1792
18672 121.1792
18673 121.1824
18674 121.1904
18675 121.2016
18676 121.2096
18677 121.2128
18678 121.2192
18679 121.2224
18680 121.2304
18681 121.2384
18682 121.24
18683 121.2528
18684 121.2544
18685 121.2544
18686 121.2592
18687 121.272
18688 121.2736
18689 121.2912
18690 121.2912
18691 121.2944
18692 121.2992
18693 121.3024
18694 121.3024
18695 121.3056
18696 121.3152
18697 121.3232
18698 121.328
18699 121.3312
18700 121.3376
18701 121.3408
18702 121.3408
18703 121.3408
18704 121.3424
18705 121.3424
18706 121.3456
18707 121.3696
18708 121.3728
18709 121.3872
18710 121.4016
18711 121.4048
18712 121.416
18713 121.4176
18714 121.4224
18715 121.4336
18716 121.4384
18717 121.4416
18718 121.4496
18719 121.4576
18720 121.4688
18721 121.4688
18722 121.4768
18723 121.4784
18724 121.4784
18725 121.4816
18726 121.4816
18727 121.4832
18728 121.4832
18729 121.4864
18730 121.4864
18731 121.4864
18732 121.488
18733 121.4896
18734 121.4992
18735 121.5008
18736 121.5024
18737 121.504
18738 121.5072
18739 121.5104
18740 121.5104
18741 121.512
18742 121.512
18743 121.5328
18744 121.5344
18745 121.5376
18746 121.5392
18747 121.5424
18748 121.5504
18749 121.5552
18750 121.5568
18751 121.5632
18752 121.5648
18753 121.5696
18754 121.5696
18755 121.5792
18756 121.5792
18757 121.5808
18758 121.5824
18759 121.6096
18760 121.6112
18761 121.616
18762 121.6208
18763 121.6208
18764 121.6208
18765 121.6256
18766 121.6496
18767 121.6496
18768 121.6512
18769 121.6528
18770 121.6528
18771 121.664
18772 121.6784
18773 121.68
18774 121.68
18775 121.6928
18776 121.7024
18777 121.7088
18778 121.712
18779 121.7504
18780 121.752
18781 121.752
18782 121.752
18783 121.7648
18784 121.7664
18785 121.768
18786 121.776
18787 121.7824
18788 121.7824
18789 121.8016
18790 121.8112
18791 121.8128
18792 121.8144
18793 121.8224
18794 121.824
18795 121.824
18796 121.824
18797 121.8288
18798 121.8304
18799 121.8304
18800 121.8304
18801 121.8416
18802 121.8496
18803 121.8512
18804 121.8608
18805 121.8784
18806 121.88
18807 121.8832
18808 121.8864
18809 121.8896
18810 121.8976
18811 121.8992
18812 121.9056
18813 121.912
18814 121.912
18815 121.9152
18816 121.9184
18817 121.9184
18818 121.9248
18819 121.9248
18820 121.928
18821 121.9312
18822 121.9344
18823 121.9456
18824 121.9472
18825 121.9504
18826 121.9616
18827 121.9696
18828 121.9712
18829 121.9808
18830 121.984
18831 121.9856
18832 121.9872
18833 121.9888
18834 121.9888
18835 121.992
18836 122.0064
18837 122.008
18838 122.008
18839 122.0112
18840 122.0224
18841 122.0256
18842 122.0256
18843 122.0272
18844 122.0432
18845 122.0448
18846 122.0448
18847 122.0464
18848 122.0752
18849 122.0816
18850 122.088
18851 122.0944
18852 122.096
18853 122.1008
18854 122.1024
18855 122.1072
18856 122.1184
18857 122.1424
18858 122.144
18859 122.1536
18860 122.1552
18861 122.1568
18862 122.1632
18863 122.1696
18864 122.1712
18865 122.176
18866 122.176
18867 122.1792
18868 122.1792
18869 122.184
18870 122.1888
18871 122.1888
18872 122.2032
18873 122.2096
18874 122.2192
18875 122.2224
18876 122.2304
18877 122.2336
18878 122.24
18879 122.2416
18880 122.2432
18881 122.2448
18882 122.2496
18883 122.256
18884 122.256
18885 122.256
18886 122.2784
18887 122.2864
18888 122.288
18889 122.3104
18890 122.3104
18891 122.3232
18892 122.3264
18893 122.3328
18894 122.336
18895 122.3488
18896 122.3584
18897 122.3632
18898 122.3712
18899 122.3792
18900 122.392
18901 122.3984
18902 122.4048
18903 122.4064
18904 122.4176
18905 122.4176
18906 122.4224
18907 122.4272
18908 122.4368
18909 122.4448
18910 122.4528
18911 122.4624
18912 122.4736
18913 122.48
18914 122.4816
18915 122.4848
18916 122.4864
18917 122.4912
18918 122.4912
18919 122.4944
18920 122.4992
18921 122.5056
18922 122.5136
18923 122.5216
18924 122.5216
18925 122.536
18926 122.544
18927 122.5536
18928 122.56
18929 122.5616
18930 122.576
18931 122.5808
18932 122.5952
18933 122.6
18934 122.6032
18935 122.6144
18936 122.6208
18937 122.6208
18938 122.6224
18939 122.6288
18940 122.6336
18941 122.6416
18942 122.6416
18943 122.6656
18944 122.6736
18945 122.6736
18946 122.6832
18947 122.6896
18948 122.7216
18949 122.7216
18950 122.7312
18951 122.7424
18952 122.744
18953 122.7456
18954 122.7552
18955 122.7568
18956 122.76
18957 122.7632
18958 122.7664
18959 122.7664
18960 122.7808
18961 122.7888
18962 122.7888
18963 122.7984
18964 122.8
18965 122.8
18966 122.8
18967 122.8128
18968 122.8176
18969 122.8176
18970 122.8288
18971 122.8368
18972 122.8368
18973 122.8384
18974 122.8512
18975 122.8608
18976 122.8704
18977 122.8784
18978 122.8848
18979 122.8912
18980 122.896
18981 122.9072
18982 122.9104
18983 122.9264
18984 122.9344
18985 122.936
18986 122.936
18987 122.9376
18988 122.9376
18989 122.9408
18990 122.9424
18991 122.9424
18992 122.9456
18993 122.9456
18994 122.9504
18995 122.9504
18996 122.9728
18997 122.984
18998 122.9856
18999 122.9904
19000 123.0016
19001 123.008
19002 123.0096
19003 123.0192
19004 123.0256
19005 123.0352
19006 123.0512
19007 123.0512
19008 123.0624
19009 123.064
19010 123.0704
19011 123.0736
19012 123.0752
19013 123.0832
19014 123.0896
19015 123.0928
19016 123.0944
19017 123.0944
19018 123.0976
19019 123.1024
19020 123.1088
19021 123.1152
19022 123.1152
19023 123.1184
19024 123.1456
19025 123.1472
19026 123.1552
19027 123.1584
19028 123.1632
19029 123.1712
19030 123.1744
19031 123.1792
19032 123.1856
19033 123.1872
19034 123.1888
19035 123.1904
19036 123.1904
19037 123.2016
19038 123.2176
19039 123.2224
19040 123.2304
19041 123.2384
19042 123.2416
19043 123.2416
19044 123.256
19045 123.2576
19046 123.2624
19047 123.2672
19048 123.272
19049 123.2784
19050 123.3136
19051 123.3248
19052 123.3264
19053 123.3456
19054 123.3856
19055 123.408
19056 123.408
19057 123.4112
19058 123.4128
19059 123.4304
19060 123.4384
19061 123.4384
19062 123.456
19063 123.456
19064 123.4672
19065 123.4848
19066 123.488
19067 123.4896
19068 123.4896
19069 123.4992
19070 123.504
19071 123.5072
19072 123.5216
19073 123.5216
19074 123.5248
19075 123.5264
19076 123.5328
19077 123.5424
19078 123.5424
19079 123.544
19080 123.5472
19081 123.5552
19082 123.5648
19083 123.5648
19084 123.5696
19085 123.576
19086 123.5776
19087 123.584
19088 123.5888
19089 123.5984
19090 123.5984
19091 123.5984
19092 123.6032
19093 123.608
19094 123.6096
19095 123.6192
19096 123.6208
19097 123.6208
19098 123.624
19099 123.6352
19100 123.64
19101 123.6432
19102 123.6496
19103 123.6576
19104 123.6848
19105 123.6864
19106 123.6928
19107 123.7088
19108 123.712
19109 123.712
19110 123.7184
19111 123.72
19112 123.7312
19113 123.7344
19114 123.7392
19115 123.7424
19116 123.7552
19117 123.7696
19118 123.7712
19119 123.776
19120 123.7936
19121 123.7968
19122 123.7984
19123 123.8
19124 123.808
19125 123.816
19126 123.824
19127 123.8448
19128 123.8576
19129 123.864
19130 123.8656
19131 123.8752
19132 123.8832
19133 123.8864
19134 123.8864
19135 123.8912
19136 123.8928
19137 123.896
19138 123.9056
19139 123.9056
19140 123.9104
19141 123.9168
19142 123.9344
19143 123.9424
19144 123.9472
19145 123.952
19146 123.9648
19147 123.9776
19148 123.9824
19149 123.9952
19150 123.9968
19151 123.9968
19152 124.0032
19153 124.0176
19154 124.0368
19155 124.04
19156 124.0432
19157 124.0464
19158 124.048
19159 124.0512
19160 124.0688
19161 124.0688
19162 124.0736
19163 124.0768
19164 124.1056
19165 124.1184
19166 124.1312
19167 124.1344
19168 124.1408
19169 124.1424
19170 124.1472
19171 124.1488
19172 124.16
19173 124.1712
19174 124.1872
19175 124.1936
19176 124.1936
19177 124.2
19178 124.2
19179 124.2
19180 124.2064
19181 124.2192
19182 124.2208
19183 124.2432
19184 124.264
19185 124.2688
19186 124.2848
19187 124.2976
19188 124.3216
19189 124.3232
19190 124.3392
19191 124.3536
19192 124.3568
19193 124.3744
19194 124.3744
19195 124.3856
19196 124.3904
19197 124.3936
19198 124.3936
19199 124.4032
19200 124.4064
19201 124.4208
19202 124.4256
19203 124.4384
19204 124.4512
19205 124.464
19206 124.464
19207 124.4656
19208 124.472
19209 124.472
19210 124.4784
19211 124.4784
19212 124.4816
19213 124.4848
19214 124.4976
19215 124.5024
19216 124.5056
19217 124.512
19218 124.5152
19219 124.5184
19220 124.52
19221 124.5216
19222 124.5248
19223 124.5488
19224 124.5504
19225 124.5536
19226 124.56
19227 124.5984
19228 124.6
19229 124.6304
19230 124.6304
19231 124.64
19232 124.64
19233 124.648
19234 124.6496
19235 124.6496
19236 124.6576
19237 124.6624
19238 124.664
19239 124.6816
19240 124.6832
19241 124.7024
19242 124.7072
19243 124.7088
19244 124.7104
19245 124.712
19246 124.7312
19247 124.7376
19248 124.7376
19249 124.7408
19250 124.744
19251 124.7472
19252 124.7552
19253 124.7552
19254 124.7616
19255 124.768
19256 124.7856
19257 124.7888
19258 124.7936
19259 124.7952
19260 124.8048
19261 124.816
19262 124.8176
19263 124.832
19264 124.8368
19265 124.84
19266 124.8544
19267 124.856
19268 124.8576
19269 124.8608
19270 124.8704
19271 124.872
19272 124.8832
19273 124.888
19274 124.8912
19275 124.896
19276 124.92
19277 124.9248
19278 124.9248
19279 124.928
19280 124.9456
19281 124.9472
19282 124.9536
19283 124.9552
19284 124.9712
19285 124.976
19286 124.9792
19287 124.9808
19288 124.984
19289 124.9856
19290 124.992
19291 124.9968
19292 124.9984
19293 125.0032
19294 125.008
19295 125.008
19296 125.0224
19297 125.0528
19298 125.0592
19299 125.0592
19300 125.0608
19301 125.0768
19302 125.0784
19303 125.0864
19304 125.0896
19305 125.0928
19306 125.0992
19307 125.1056
19308 125.1056
19309 125.12
19310 125.1248
19311 125.1312
19312 125.1344
19313 125.136
19314 125.1408
19315 125.1504
19316 125.1504
19317 125.1616
19318 125.1632
19319 125.1648
19320 125.1648
19321 125.1664
19322 125.168
19323 125.1824
19324 125.1952
19325 125.1984
19326 125.216
19327 125.2176
19328 125.2176
19329 125.2176
19330 125.2352
19331 125.2496
19332 125.2512
19333 125.2592
19334 125.2608
19335 125.2624
19336 125.2672
19337 125.2784
19338 125.28
19339 125.288
19340 125.288
19341 125.2896
19342 125.2912
19343 125.2912
19344 125.2928
19345 125.3008
19346 125.312
19347 125.32
19348 125.3264
19349 125.3264
19350 125.3328
19351 125.3376
19352 125.3376
19353 125.3568
19354 125.376
19355 125.3808
19356 125.392
19357 125.4112
19358 125.4176
19359 125.4208
19360 125.4288
19361 125.4304
19362 125.4368
19363 125.4384
19364 125.4576
19365 125.4624
19366 125.4688
19367 125.472
19368 125.488
19369 125.4896
19370 125.4976
19371 125.512
19372 125.5152
19373 125.5168
19374 125.5232
19375 125.5264
19376 125.5344
19377 125.544
19378 125.5472
19379 125.5568
19380 125.5616
19381 125.5632
19382 125.584
19383 125.5888
19384 125.5904
19385 125.592
19386 125.5968
19387 125.6032
19388 125.6224
19389 125.624
19390 125.6304
19391 125.6304
19392 125.6384
19393 125.6416
19394 125.6528
19395 125.656
19396 125.6576
19397 125.6592
19398 125.664
19399 125.6656
19400 125.6656
19401 125.6752
19402 125.6992
19403 125.7136
19404 125.7168
19405 125.7184
19406 125.7232
19407 125.7232
19408 125.728
19409 125.7344
19410 125.736
19411 125.7456
19412 125.7792
19413 125.784
19414 125.7856
19415 125.7952
19416 125.8032
19417 125.8032
19418 125.8032
19419 125.8144
19420 125.8304
19421 125.8336
19422 125.8448
19423 125.856
19424 125.8624
19425 125.88
19426 125.8816
19427 125.888
19428 125.8944
19429 125.8944
19430 125.9008
19431 125.9104
19432 125.9152
19433 125.928
19434 125.9296
19435 125.9424
19436 125.944
19437 125.9472
19438 125.96
19439 125.968
19440 125.9792
19441 125.9792
19442 125.984
19443 125.9888
19444 125.9968
19445 126
19446 126.0016
19447 126.0064
19448 126.0288
19449 126.0336
19450 126.0336
19451 126.064
19452 126.0736
19453 126.0768
19454 126.0784
19455 126.0944
19456 126.1008
19457 126.1072
19458 126.1104
19459 126.1168
19460 126.1248
19461 126.1264
19462 126.128
19463 126.1296
19464 126.1312
19465 126.1312
19466 126.1392
19467 126.1408
19468 126.16
19469 126.1616
19470 126.1632
19471 126.176
19472 126.184
19473 126.1888
19474 126.1888
19475 126.1984
19476 126.2064
19477 126.2144
19478 126.2144
19479 126.2144
19480 126.2176
19481 126.2432
19482 126.2464
19483 126.2496
19484 126.2544
19485 126.2688
19486 126.272
19487 126.272
19488 126.2736
19489 126.2784
19490 126.2864
19491 126.288
19492 126.2992
19493 126.3008
19494 126.3024
19495 126.3024
19496 126.304
19497 126.32
19498 126.3248
19499 126.3248
19500 126.328
19501 126.3296
19502 126.3472
19503 126.3472
19504 126.3536
19505 126.3632
19506 126.3632
19507 126.3632
19508 126.3632
19509 126.3648
19510 126.3664
19511 126.3712
19512 126.3776
19513 126.3792
19514 126.3824
19515 126.3936
19516 126.4032
19517 126.4048
19518 126.4128
19519 126.4144
19520 126.4224
19521 126.4256
19522 126.4384
19523 126.4416
19524 126.4512
19525 126.4704
19526 126.4896
19527 126.4896
19528 126.4928
19529 126.4992
19530 126.5008
19531 126.512
19532 126.5168
19533 126.5232
19534 126.5264
19535 126.528
19536 126.528
19537 126.5328
19538 126.536
19539 126.5408
19540 126.5424
19541 126.552
19542 126.5664
19543 126.5872
19544 126.5904
19545 126.5904
19546 126.5936
19547 126.6016
19548 126.6048
19549 126.6048
19550 126.6112
19551 126.6288
19552 126.6304
19553 126.6304
19554 126.6384
19555 126.6432
19556 126.6496
19557 126.6544
19558 126.6576
19559 126.6672
19560 126.6704
19561 126.672
19562 126.6768
19563 126.68
19564 126.704
19565 126.712
19566 126.7232
19567 126.7632
19568 126.7744
19569 126.776
19570 126.7776
19571 126.7824
19572 126.7872
19573 126.7936
19574 126.7936
19575 126.7952
19576 126.7968
19577 126.8048
19578 126.8224
19579 126.8256
19580 126.8288
19581 126.84
19582 126.8672
19583 126.9008
19584 126.9056
19585 126.9152
19586 126.928
19587 126.9328
19588 126.936
19589 126.9472
19590 126.9568
19591 126.9584
19592 126.9616
19593 126.9616
19594 126.9664
19595 126.9904
19596 126.9952
19597 126.9968
19598 127.0048
19599 127.0064
19600 127.0128
19601 127.0224
19602 127.032
19603 127.048
19604 127.0496
19605 127.0512
19606 127.0608
19607 127.072
19608 127.0784
19609 127.0848
19610 127.096
19611 127.1136
19612 127.1184
19613 127.1296
19614 127.1408
19615 127.1552
19616 127.1616
19617 127.1632
19618 127.1648
19619 127.1696
19620 127.1696
19621 127.1712
19622 127.1904
19623 127.1968
19624 127.2064
19625 127.208
19626 127.2272
19627 127.2288
19628 127.2352
19629 127.2528
19630 127.2544
19631 127.2608
19632 127.2704
19633 127.2752
19634 127.2752
19635 127.2992
19636 127.2992
19637 127.3216
19638 127.3248
19639 127.3568
19640 127.36
19641 127.3696
19642 127.3792
19643 127.3856
19644 127.3904
19645 127.392
19646 127.392
19647 127.3952
19648 127.3968
19649 127.4048
19650 127.4048
19651 127.4176
19652 127.4224
19653 127.4256
19654 127.4512
19655 127.4544
19656 127.4608
19657 127.4736
19658 127.4752
19659 127.4752
19660 127.4784
19661 127.4784
19662 127.5072
19663 127.5088
19664 127.5136
19665 127.5296
19666 127.5424
19667 127.5424
19668 127.5456
19669 127.5536
19670 127.5584
19671 127.5616
19672 127.5696
19673 127.5712
19674 127.5728
19675 127.576
19676 127.5984
19677 127.6064
19678 127.608
19679 127.6096
19680 127.6112
19681 127.6352
19682 127.664
19683 127.6704
19684 127.7008
19685 127.7152
19686 127.7456
19687 127.7488
19688 127.7584
19689 127.7584
19690 127.776
19691 127.7936
19692 127.7952
19693 127.808
19694 127.8112
19695 127.8144
19696 127.816
19697 127.8208
19698 127.8352
19699 127.8368
19700 127.8384
19701 127.8512
19702 127.856
19703 127.856
19704 127.872
19705 127.8832
19706 127.8832
19707 127.8832
19708 127.8912
19709 127.8912
19710 127.8992
19711 127.9056
19712 127.9104
19713 127.912
19714 127.9136
19715 127.9136
19716 127.9232
19717 127.9248
19718 127.9296
19719 127.9504
19720 127.9776
19721 127.9792
19722 127.9936
19723 128.0032
19724 128.0064
19725 128.0272
19726 128.0288
19727 128.032
19728 128.0352
19729 128.0432
19730 128.0448
19731 128.048
19732 128.0736
19733 128.0736
19734 128.0944
19735 128.0944
19736 128.0944
19737 128.1088
19738 128.1104
19739 128.12
19740 128.1344
19741 128.1424
19742 128.1552
19743 128.1616
19744 128.1664
19745 128.1664
19746 128.1696
19747 128.1792
19748 128.2112
19749 128.2128
19750 128.216
19751 128.2176
19752 128.2192
19753 128.2272
19754 128.232
19755 128.2496
19756 128.2592
19757 128.2624
19758 128.2816
19759 128.2832
19760 128.288
19761 128.304
19762 128.3072
19763 128.3168
19764 128.336
19765 128.3536
19766 128.36
19767 128.3616
19768 128.376
19769 128.3888
19770 128.3888
19771 128.3984
19772 128.4
19773 128.4
19774 128.4032
19775 128.4096
19776 128.4112
19777 128.4144
19778 128.4192
19779 128.432
19780 128.4336
19781 128.4352
19782 128.4624
19783 128.464
19784 128.4656
19785 128.4704
19786 128.472
19787 128.472
19788 128.4848
19789 128.4928
19790 128.4992
19791 128.5072
19792 128.528
19793 128.5296
19794 128.544
19795 128.552
19796 128.5552
19797 128.5568
19798 128.5568
19799 128.56
19800 128.5616
19801 128.5632
19802 128.5776
19803 128.5808
19804 128.5824
19805 128.5936
19806 128.6112
19807 128.6144
19808 128.6224
19809 128.624
19810 128.6272
19811 128.6272
19812 128.6336
19813 128.6448
19814 128.6528
19815 128.664
19816 128.672
19817 128.6848
19818 128.6848
19819 128.6976
19820 128.704
19821 128.704
19822 128.704
19823 128.7056
19824 128.7088
19825 128.7152
19826 128.7152
19827 128.7264
19828 128.728
19829 128.7296
19830 128.7424
19831 128.7488
19832 128.7536
19833 128.7552
19834 128.7584
19835 128.7728
19836 128.7744
19837 128.8112
19838 128.8144
19839 128.8176
19840 128.832
19841 128.8352
19842 128.8544
19843 128.8752
19844 128.888
19845 128.8896
19846 128.8992
19847 128.9088
19848 128.9168
19849 128.9184
19850 128.9232
19851 128.9312
19852 128.936
19853 128.9408
19854 128.944
19855 128.952
19856 128.9536
19857 128.9568
19858 128.9664
19859 128.968
19860 128.9728
19861 128.976
19862 128.9776
19863 128.9888
19864 128.9904
19865 128.9968
19866 129
19867 129.008
19868 129.0112
19869 129.0704
19870 129.0912
19871 129.0928
19872 129.1072
19873 129.1232
19874 129.1472
19875 129.1488
19876 129.1536
19877 129.1568
19878 129.1568
19879 129.1584
19880 129.1616
19881 129.1792
19882 129.1808
19883 129.2128
19884 129.2176
19885 129.2192
19886 129.2464
19887 129.2592
19888 129.2624
19889 129.2736
19890 129.2944
19891 129.296
19892 129.3024
19893 129.3056
19894 129.3072
19895 129.312
19896 129.3184
19897 129.32
19898 129.32
19899 129.32
19900 129.3248
19901 129.328
19902 129.3328
19903 129.3408
19904 129.344
19905 129.3488
19906 129.3488
19907 129.3584
19908 129.3696
19909 129.392
19910 129.4016
19911 129.4128
19912 129.4256
19913 129.44
19914 129.4432
19915 129.4432
19916 129.4448
19917 129.4464
19918 129.4496
19919 129.4608
19920 129.464
19921 129.4688
19922 129.4752
19923 129.4832
19924 129.488
19925 129.4912
19926 129.496
19927 129.4992
19928 129.5072
19929 129.5328
19930 129.5392
19931 129.5392
19932 129.552
19933 129.552
19934 129.5648
19935 129.5904
19936 129.5968
19937 129.6016
19938 129.6032
19939 129.6032
19940 129.6224
19941 129.6256
19942 129.632
19943 129.6336
19944 129.6416
19945 129.656
19946 129.6592
19947 129.6848
19948 129.6848
19949 129.6848
19950 129.688
19951 129.7296
19952 129.7328
19953 129.7344
19954 129.7552
19955 129.7664
19956 129.7776
19957 129.7824
19958 129.7904
19959 129.7952
19960 129.7984
19961 129.7984
19962 129.7984
19963 129.8096
19964 129.8336
19965 129.8352
19966 129.8416
19967 129.8464
19968 129.8544
19969 129.8608
19970 129.8736
19971 129.8768
19972 129.8896
19973 129.8896
19974 129.8928
19975 129.8928
19976 129.8928
19977 129.904
19978 129.9088
19979 129.9104
19980 129.9168
19981 129.9264
19982 129.9296
19983 129.9312
19984 129.9392
19985 129.9424
19986 129.952
19987 129.952
19988 129.9552
19989 129.9568
19990 129.9744
19991 129.9872
19992 129.9904
19993 129.992
19994 129.992
19995 129.9968
19996 129.9984
19997 130
19998 130.0016
19999 130.0032
20000 130.0128
20001 130.016
20002 130.0176
20003 130.024
20004 130.0288
20005 130.0432
20006 130.048
20007 130.0496
20008 130.0528
20009 130.0544
20010 130.0624
20011 130.0688
20012 130.0704
20013 130.0768
20014 130.0784
20015 130.0832
20016 130.0848
20017 130.112
20018 130.12
20019 130.1216
20020 130.144
20021 130.1456
20022 130.1472
20023 130.1472
20024 130.152
20025 130.152
20026 130.1552
20027 130.1712
20028 130.1744
20029 130.184
20030 130.1888
20031 130.1952
20032 130.2112
20033 130.224
20034 130.2272
20035 130.2496
20036 130.2688
20037 130.2704
20038 130.2736
20039 130.2816
20040 130.2992
20041 130.3056
20042 130.3072
20043 130.3152
20044 130.3248
20045 130.3568
20046 130.3664
20047 130.3808
20048 130.3952
20049 130.4256
20050 130.4256
20051 130.4272
20052 130.4384
20053 130.44
20054 130.44
20055 130.4432
20056 130.4592
20057 130.4608
20058 130.464
20059 130.4672
20060 130.4704
20061 130.4704
20062 130.472
20063 130.4752
20064 130.4752
20065 130.4752
20066 130.48
20067 130.4816
20068 130.4832
20069 130.4832
20070 130.4848
20071 130.4864
20072 130.488
20073 130.5024
20074 130.5024
20075 130.512
20076 130.512
20077 130.5248
20078 130.576
20079 130.584
20080 130.5888
20081 130.6032
20082 130.6112
20083 130.6208
20084 130.6224
20085 130.6224
20086 130.6304
20087 130.6352
20088 130.68
20089 130.68
20090 130.6832
20091 130.6864
20092 130.6896
20093 130.6896
20094 130.7072
20095 130.7136
20096 130.7232
20097 130.7296
20098 130.7328
20099 130.7344
20100 130.7424
20101 130.7616
20102 130.7632
20103 130.7648
20104 130.8064
20105 130.808
20106 130.8096
20107 130.8432
20108 130.8496
20109 130.8608
20110 130.8704
20111 130.8768
20112 130.88
20113 130.8848
20114 130.896
20115 130.9008
20116 130.904
20117 130.9152
20118 130.9216
20119 130.9232
20120 130.9264
20121 130.9264
20122 130.928
20123 130.9376
20124 130.9424
20125 130.944
20126 130.9488
20127 130.952
20128 130.9568
20129 130.96
20130 130.9632
20131 130.9632
20132 130.968
20133 130.9952
20134 130.9952
20135 131.0032
20136 131.008
20137 131.008
20138 131.0096
20139 131.0112
20140 131.0208
20141 131.0224
20142 131.024
20143 131.0272
20144 131.0304
20145 131.048
20146 131.056
20147 131.0624
20148 131.0928
20149 131.0976
20150 131.1008
20151 131.1008
20152 131.1024
20153 131.1056
20154 131.1296
20155 131.1376
20156 131.1424
20157 131.144
20158 131.1456
20159 131.1472
20160 131.1504
20161 131.1552
20162 131.16
20163 131.1664
20164 131.1664
20165 131.1712
20166 131.1792
20167 131.2048
20168 131.2128
20169 131.2208
20170 131.2208
20171 131.224
20172 131.2256
20173 131.232
20174 131.232
20175 131.2496
20176 131.2544
20177 131.2816
20178 131.2848
20179 131.2864
20180 131.2912
20181 131.2992
20182 131.304
20183 131.3344
20184 131.3392
20185 131.3792
20186 131.384
20187 131.3872
20188 131.3888
20189 131.3888
20190 131.4032
20191 131.4192
20192 131.4368
20193 131.4464
20194 131.4512
20195 131.4592
20196 131.4608
20197 131.4784
20198 131.4816
20199 131.4864
20200 131.488
20201 131.488
20202 131.4896
20203 131.504
20204 131.504
20205 131.5248
20206 131.5264
20207 131.5344
20208 131.5392
20209 131.5408
20210 131.5504
20211 131.5568
20212 131.5568
20213 131.5616
20214 131.5824
20215 131.5824
20216 131.592
20217 131.5952
20218 131.608
20219 131.6176
20220 131.6288
20221 131.6368
20222 131.6368
20223 131.6384
20224 131.6496
20225 131.6576
20226 131.664
20227 131.6672
20228 131.672
20229 131.6816
20230 131.6864
20231 131.6864
20232 131.688
20233 131.6976
20234 131.704
20235 131.7136
20236 131.7232
20237 131.7248
20238 131.7376
20239 131.7456
20240 131.7536
20241 131.7744
20242 131.7744
20243 131.784
20244 131.7984
20245 131.816
20246 131.8176
20247 131.8192
20248 131.8368
20249 131.8544
20250 131.856
20251 131.856
20252 131.8688
20253 131.8736
20254 131.8736
20255 131.8864
20256 131.888
20257 131.8944
20258 131.8976
20259 131.904
20260 131.904
20261 131.9056
20262 131.9072
20263 131.912
20264 131.9184
20265 131.9232
20266 131.9296
20267 131.9296
20268 131.9344
20269 131.936
20270 131.9376
20271 131.9392
20272 131.9392
20273 131.952
20274 131.9616
20275 131.9648
20276 131.9696
20277 131.9728
20278 131.984
20279 131.9936
20280 132
20281 132
20282 132.0128
20283 132.0176
20284 132.0176
20285 132.0208
20286 132.0224
20287 132.0272
20288 132.0304
20289 132.0352
20290 132.0416
20291 132.0544
20292 132.064
20293 132.0704
20294 132.0704
20295 132.0768
20296 132.0816
20297 132.0816
20298 132.0896
20299 132.0992
20300 132.104
20301 132.112
20302 132.1184
20303 132.1216
20304 132.1232
20305 132.1248
20306 132.1248
20307 132.1248
20308 132.1536
20309 132.1616
20310 132.1648
20311 132.168
20312 132.1904
20313 132.1904
20314 132.192
20315 132.1952
20316 132.1984
20317 132.2
20318 132.2112
20319 132.2208
20320 132.2224
20321 132.2224
20322 132.2448
20323 132.248
20324 132.248
20325 132.2528
20326 132.2576
20327 132.2736
20328 132.2736
20329 132.2944
20330 132.3024
20331 132.304
20332 132.304
20333 132.3152
20334 132.32
20335 132.3296
20336 132.3488
20337 132.3552
20338 132.3552
20339 132.3568
20340 132.36
20341 132.3696
20342 132.3824
20343 132.3872
20344 132.3904
20345 132.3952
20346 132.4224
20347 132.4256
20348 132.4368
20349 132.4384
20350 132.4416
20351 132.4448
20352 132.4528
20353 132.456
20354 132.4624
20355 132.472
20356 132.4784
20357 132.4816
20358 132.4864
20359 132.4912
20360 132.4928
20361 132.496
20362 132.5136
20363 132.5136
20364 132.52
20365 132.5312
20366 132.5328
20367 132.544
20368 132.5536
20369 132.56
20370 132.56
20371 132.5616
20372 132.5776
20373 132.5808
20374 132.5856
20375 132.592
20376 132.608
20377 132.608
20378 132.6208
20379 132.624
20380 132.632
20381 132.6352
20382 132.6448
20383 132.6464
20384 132.6512
20385 132.6528
20386 132.664
20387 132.6736
20388 132.6752
20389 132.6768
20390 132.68
20391 132.688
20392 132.6896
20393 132.696
20394 132.6976
20395 132.6992
20396 132.7104
20397 132.7184
20398 132.7216
20399 132.728
20400 132.7296
20401 132.7392
20402 132.7424
20403 132.7456
20404 132.7488
20405 132.7552
20406 132.7552
20407 132.8112
20408 132.8112
20409 132.8336
20410 132.8368
20411 132.8384
20412 132.8384
20413 132.8384
20414 132.8608
20415 132.8656
20416 132.8736
20417 132.8864
20418 132.8992
20419 132.9088
20420 132.912
20421 132.92
20422 132.9248
20423 132.9248
20424 132.9264
20425 132.9264
20426 132.9312
20427 132.9328
20428 132.952
20429 132.9616
20430 132.968
20431 132.9712
20432 132.9792
20433 132.9904
20434 133
20435 133.0048
20436 133.0144
20437 133.0224
20438 133.024
20439 133.0288
20440 133.032
20441 133.0368
20442 133.0368
20443 133.0432
20444 133.0496
20445 133.0544
20446 133.0592
20447 133.0624
20448 133.0752
20449 133.0848
20450 133.0848
20451 133.1024
20452 133.1104
20453 133.112
20454 133.1184
20455 133.1232
20456 133.1264
20457 133.1312
20458 133.1472
20459 133.1584
20460 133.1616
20461 133.1648
20462 133.176
20463 133.1792
20464 133.192
20465 133.1984
20466 133.1984
20467 133.2112
20468 133.216
20469 133.2368
20470 133.2384
20471 133.2512
20472 133.2544
20473 133.2576
20474 133.28
20475 133.2832
20476 133.296
20477 133.3008
20478 133.3104
20479 133.312
20480 133.3152
20481 133.3168
20482 133.3232
20483 133.3264
20484 133.3296
20485 133.3376
20486 133.3376
20487 133.3504
20488 133.3712
20489 133.3728
20490 133.3936
20491 133.4032
20492 133.4144
20493 133.4272
20494 133.4336
20495 133.4464
20496 133.4704
20497 133.4752
20498 133.4768
20499 133.4832
20500 133.488
20501 133.4896
20502 133.496
20503 133.5056
20504 133.5088
20505 133.5152
20506 133.5232
20507 133.5344
20508 133.5696
20509 133.576
20510 133.5824
20511 133.584
20512 133.6
20513 133.6016
20514 133.6032
20515 133.6048
20516 133.6144
20517 133.6368
20518 133.6384
20519 133.6384
20520 133.64
20521 133.6416
20522 133.6496
20523 133.6496
20524 133.6544
20525 133.6624
20526 133.6704
20527 133.672
20528 133.6768
20529 133.6864
20530 133.6896
20531 133.7024
20532 133.7056
20533 133.7056
20534 133.7056
20535 133.7072
20536 133.7088
20537 133.7152
20538 133.7168
20539 133.72
20540 133.7344
20541 133.744
20542 133.7456
20543 133.7504
20544 133.768
20545 133.784
20546 133.784
20547 133.7888
20548 133.792
20549 133.7936
20550 133.7936
20551 133.7936
20552 133.7936
20553 133.8
20554 133.8048
20555 133.8128
20556 133.816
20557 133.8304
20558 133.8416
20559 133.8464
20560 133.8512
20561 133.8544
20562 133.8656
20563 133.8752
20564 133.8912
20565 133.896
20566 133.896
20567 133.8976
20568 133.9072
20569 133.9408
20570 133.9632
20571 133.9712
20572 133.9728
20573 133.9824
20574 134.0032
20575 134.0144
20576 134.032
20577 134.0416
20578 134.0464
20579 134.056
20580 134.0704
20581 134.0752
20582 134.0832
20583 134.096
20584 134.0992
20585 134.0992
20586 134.104
20587 134.1056
20588 134.1136
20589 134.1248
20590 134.1632
20591 134.1776
20592 134.1792
20593 134.1936
20594 134.1952
20595 134.208
20596 134.208
20597 134.2256
20598 134.2304
20599 134.232
20600 134.2512
20601 134.2528
20602 134.2528
20603 134.256
20604 134.2576
20605 134.2592
20606 134.2608
20607 134.2688
20608 134.2784
20609 134.288
20610 134.3088
20611 134.3168
20612 134.3168
20613 134.32
20614 134.3248
20615 134.3264
20616 134.3296
20617 134.3296
20618 134.3392
20619 134.3456
20620 134.352
20621 134.3568
20622 134.392
20623 134.408
20624 134.4144
20625 134.416
20626 134.4192
20627 134.4336
20628 134.4336
20629 134.464
20630 134.4656
20631 134.4736
20632 134.4816
20633 134.4832
20634 134.4864
20635 134.5008
20636 134.504
20637 134.5072
20638 134.5216
20639 134.5312
20640 134.5536
20641 134.5552
20642 134.5584
20643 134.5648
20644 134.5664
20645 134.568
20646 134.5776
20647 134.5872
20648 134.5872
20649 134.5872
20650 134.5984
20651 134.6032
20652 134.6032
20653 134.6128
20654 134.6288
20655 134.6384
20656 134.6384
20657 134.6416
20658 134.6432
20659 134.6464
20660 134.6512
20661 134.68
20662 134.6832
20663 134.6832
20664 134.6976
20665 134.7024
20666 134.704
20667 134.704
20668 134.7328
20669 134.7424
20670 134.76
20671 134.7664
20672 134.7872
20673 134.7904
20674 134.7936
20675 134.7952
20676 134.8064
20677 134.8112
20678 134.8224
20679 134.824
20680 134.8256
20681 134.8336
20682 134.8432
20683 134.8688
20684 134.8864
20685 134.8864
20686 134.8928
20687 134.8992
20688 134.9104
20689 134.912
20690 134.912
20691 134.9232
20692 134.9376
20693 134.944
20694 134.96
20695 134.976
20696 134.9776
20697 134.9904
20698 134.9968
20699 134.9984
20700 135.016
20701 135.0416
20702 135.0464
20703 135.0496
20704 135.0512
20705 135.0528
20706 135.0656
20707 135.0704
20708 135.072
20709 135.08
20710 135.08
20711 135.0848
20712 135.088
20713 135.0944
20714 135.0944
20715 135.1008
20716 135.1168
20717 135.1504
20718 135.1584
20719 135.1648
20720 135.168
20721 135.1728
20722 135.1808
20723 135.1888
20724 135.1904
20725 135.24
20726 135.2448
20727 135.248
20728 135.2496
20729 135.2688
20730 135.2768
20731 135.2784
20732 135.3024
20733 135.3088
20734 135.312
20735 135.312
20736 135.3184
20737 135.3216
20738 135.3232
20739 135.3328
20740 135.3568
20741 135.3616
20742 135.3712
20743 135.3712
20744 135.3776
20745 135.3776
20746 135.3888
20747 135.3952
20748 135.4
20749 135.4
20750 135.4016
20751 135.4096
20752 135.416
20753 135.4224
20754 135.4384
20755 135.4384
20756 135.4464
20757 135.456
20758 135.4624
20759 135.464
20760 135.4688
20761 135.4832
20762 135.488
20763 135.4928
20764 135.4992
20765 135.5072
20766 135.5088
20767 135.5168
20768 135.552
20769 135.5568
20770 135.5696
20771 135.5792
20772 135.5856
20773 135.5872
20774 135.592
20775 135.5984
20776 135.6048
20777 135.6048
20778 135.624
20779 135.6336
20780 135.6544
20781 135.6608
20782 135.672
20783 135.7008
20784 135.712
20785 135.7328
20786 135.744
20787 135.752
20788 135.7568
20789 135.7584
20790 135.776
20791 135.7808
20792 135.7824
20793 135.784
20794 135.784
20795 135.7872
20796 135.7936
20797 135.7936
20798 135.8048
20799 135.8256
20800 135.8384
20801 135.8384
20802 135.8464
20803 135.8496
20804 135.8512
20805 135.8512
20806 135.8544
20807 135.8544
20808 135.8576
20809 135.8576
20810 135.8592
20811 135.8624
20812 135.864
20813 135.8656
20814 135.8976
20815 135.8992
20816 135.904
20817 135.9152
20818 135.9168
20819 135.9328
20820 135.9344
20821 135.9424
20822 135.9424
20823 135.9472
20824 135.9552
20825 135.968
20826 135.9696
20827 135.9824
20828 135.9824
20829 135.9936
20830 135.9952
20831 135.9968
20832 136
20833 136.0016
20834 136.0128
20835 136.024
20836 136.0352
20837 136.0416
20838 136.0448
20839 136.0544
20840 136.0592
20841 136.0704
20842 136.0768
20843 136.0784
20844 136.0848
20845 136.0848
20846 136.0912
20847 136.0976
20848 136.1008
20849 136.1072
20850 136.12
20851 136.1456
20852 136.1504
20853 136.1648
20854 136.168
20855 136.176
20856 136.184
20857 136.1872
20858 136.1888
20859 136.1904
20860 136.192
20861 136.1936
20862 136.1952
20863 136.2
20864 136.2064
20865 136.208
20866 136.2208
20867 136.2256
20868 136.2304
20869 136.2512
20870 136.264
20871 136.2736
20872 136.2784
20873 136.2784
20874 136.2784
20875 136.2848
20876 136.2928
20877 136.296
20878 136.2976
20879 136.3088
20880 136.3136
20881 136.3296
20882 136.3376
20883 136.3408
20884 136.3584
20885 136.3616
20886 136.3632
20887 136.3648
20888 136.3696
20889 136.3776
20890 136.3792
20891 136.384
20892 136.3952
20893 136.4112
20894 136.4304
20895 136.4384
20896 136.4432
20897 136.4448
20898 136.448
20899 136.4592
20900 136.4672
20901 136.4832
20902 136.4832
20903 136.4896
20904 136.4992
20905 136.504
20906 136.5088
20907 136.5152
20908 136.5184
20909 136.5264
20910 136.5328
20911 136.536
20912 136.5392
20913 136.5424
20914 136.5456
20915 136.5488
20916 136.5632
20917 136.5664
20918 136.5728
20919 136.592
20920 136.5952
20921 136.5952
20922 136.5968
20923 136.5968
20924 136.608
20925 136.6304
20926 136.632
20927 136.6512
20928 136.6592
20929 136.6656
20930 136.6672
20931 136.6688
20932 136.6736
20933 136.6864
20934 136.7024
20935 136.704
20936 136.712
20937 136.7136
20938 136.7152
20939 136.7264
20940 136.7264
20941 136.728
20942 136.7296
20943 136.7344
20944 136.7344
20945 136.7376
20946 136.752
20947 136.7536
20948 136.7648
20949 136.7776
20950 136.7904
20951 136.7936
20952 136.8032
20953 136.8064
20954 136.8064
20955 136.8128
20956 136.8176
20957 136.8192
20958 136.8224
20959 136.824
20960 136.8336
20961 136.8352
20962 136.8512
20963 136.8608
20964 136.8608
20965 136.8704
20966 136.8784
20967 136.88
20968 136.8832
20969 136.8944
20970 136.8992
20971 136.8992
20972 136.9056
20973 136.9072
20974 136.9072
20975 136.9264
20976 136.9312
20977 136.944
20978 136.9568
20979 136.9616
20980 136.9664
20981 136.976
20982 136.9792
20983 136.9856
20984 136.992
20985 136.9936
20986 137.0016
20987 137.0032
20988 137.008
20989 137.0144
20990 137.0208
20991 137.0224
20992 137.0256
20993 137.0304
20994 137.0336
20995 137.0336
20996 137.0368
20997 137.0384
20998 137.0384
20999 137.048
21000 137.0608
21001 137.0624
21002 137.0624
21003 137.064
21004 137.0672
21005 137.0704
21006 137.0752
21007 137.0752
21008 137.0816
21009 137.0928
21010 137.1088
21011 137.1296
21012 137.1344
21013 137.144
21014 137.144
21015 137.1504
21016 137.1552
21017 137.16
21018 137.1632
21019 137.1664
21020 137.168
21021 137.168
21022 137.1744
21023 137.1984
21024 137.2096
21025 137.2224
21026 137.2288
21027 137.2336
21028 137.2336
21029 137.24
21030 137.2512
21031 137.256
21032 137.2688
21033 137.2736
21034 137.2784
21035 137.2832
21036 137.2944
21037 137.2944
21038 137.3104
21039 137.3104
21040 137.312
21041 137.3168
21042 137.3184
21043 137.3296
21044 137.3312
21045 137.3312
21046 137.3504
21047 137.3504
21048 137.3504
21049 137.352
21050 137.3616
21051 137.3728
21052 137.376
21053 137.3776
21054 137.3776
21055 137.408
21056 137.4144
21057 137.4192
21058 137.4352
21059 137.4448
21060 137.4496
21061 137.4512
21062 137.4528
21063 137.4544
21064 137.4576
21065 137.4688
21066 137.4736
21067 137.4784
21068 137.48
21069 137.48
21070 137.4816
21071 137.4816
21072 137.4976
21073 137.512
21074 137.544
21075 137.5472
21076 137.5536
21077 137.56
21078 137.56
21079 137.5824
21080 137.5872
21081 137.6016
21082 137.6112
21083 137.6112
21084 137.6144
21085 137.6176
21086 137.6224
21087 137.6272
21088 137.6304
21089 137.6352
21090 137.6432
21091 137.6432
21092 137.6464
21093 137.6624
21094 137.664
21095 137.664
21096 137.6656
21097 137.6784
21098 137.6784
21099 137.6896
21100 137.704
21101 137.7104
21102 137.712
21103 137.7152
21104 137.7328
21105 137.7376
21106 137.7392
21107 137.7408
21108 137.744
21109 137.7488
21110 137.752
21111 137.7536
21112 137.776
21113 137.7856
21114 137.7936
21115 137.8128
21116 137.8368
21117 137.8384
21118 137.8448
21119 137.848
21120 137.8576
21121 137.8592
21122 137.8656
21123 137.8848
21124 137.888
21125 137.896
21126 137.8992
21127 137.9024
21128 137.9072
21129 137.9088
21130 137.9104
21131 137.9136
21132 137.9152
21133 137.9168
21134 137.9168
21135 137.92
21136 137.9296
21137 137.936
21138 137.936
21139 137.9376
21140 137.9488
21141 137.9744
21142 137.976
21143 137.9808
21144 137.984
21145 137.9856
21146 137.9888
21147 137.9968
21148 138.0032
21149 138.0144
21150 138.0192
21151 138.04
21152 138.0416
21153 138.048
21154 138.048
21155 138.0544
21156 138.056
21157 138.0688
21158 138.0848
21159 138.0976
21160 138.0992
21161 138.1104
21162 138.112
21163 138.1136
21164 138.1184
21165 138.1184
21166 138.1248
21167 138.1264
21168 138.1392
21169 138.1424
21170 138.1552
21171 138.16
21172 138.1696
21173 138.1712
21174 138.1744
21175 138.1792
21176 138.1904
21177 138.1952
21178 138.2048
21179 138.208
21180 138.2096
21181 138.2176
21182 138.2464
21183 138.2496
21184 138.2816
21185 138.2816
21186 138.2832
21187 138.288
21188 138.3104
21189 138.3408
21190 138.3472
21191 138.3584
21192 138.368
21193 138.392
21194 138.3936
21195 138.3968
21196 138.3968
21197 138.4016
21198 138.416
21199 138.4224
21200 138.4464
21201 138.4528
21202 138.4544
21203 138.4592
21204 138.4688
21205 138.4736
21206 138.4832
21207 138.496
21208 138.4976
21209 138.4992
21210 138.512
21211 138.5184
21212 138.5376
21213 138.5392
21214 138.5504
21215 138.5568
21216 138.5648
21217 138.5728
21218 138.5728
21219 138.5728
21220 138.5744
21221 138.576
21222 138.576
21223 138.5952
21224 138.5984
21225 138.6016
21226 138.6016
21227 138.6192
21228 138.6304
21229 138.6352
21230 138.6432
21231 138.6464
21232 138.6608
21233 138.6688
21234 138.6752
21235 138.6832
21236 138.6944
21237 138.6976
21238 138.6992
21239 138.7136
21240 138.7168
21241 138.7456
21242 138.7504
21243 138.7744
21244 138.7744
21245 138.7776
21246 138.7792
21247 138.792
21248 138.8112
21249 138.816
21250 138.8176
21251 138.8256
21252 138.8368
21253 138.8464
21254 138.8496
21255 138.8624
21256 138.864
21257 138.8656
21258 138.872
21259 138.8736
21260 138.8896
21261 138.9008
21262 138.9056
21263 138.9072
21264 138.9136
21265 138.9152
21266 138.92
21267 138.9216
21268 138.9296
21269 138.9344
21270 138.9424
21271 138.9552
21272 138.968
21273 139.0032
21274 139.0208
21275 139.032
21276 139.0352
21277 139.0352
21278 139.0384
21279 139.0432
21280 139.0816
21281 139.096
21282 139.0992
21283 139.1024
21284 139.1104
21285 139.1328
21286 139.1408
21287 139.1616
21288 139.1696
21289 139.1776
21290 139.1792
21291 139.1872
21292 139.1936
21293 139.1984
21294 139.2224
21295 139.2224
21296 139.2256
21297 139.24
21298 139.248
21299 139.2512
21300 139.2544
21301 139.2672
21302 139.272
21303 139.2784
21304 139.28
21305 139.2816
21306 139.288
21307 139.2992
21308 139.3024
21309 139.3024
21310 139.304
21311 139.3072
21312 139.32
21313 139.3344
21314 139.3424
21315 139.344
21316 139.3552
21317 139.3552
21318 139.3568
21319 139.3664
21320 139.3664
21321 139.3856
21322 139.3856
21323 139.3936
21324 139.4
21325 139.4016
21326 139.4192
21327 139.432
21328 139.4384
21329 139.4608
21330 139.464
21331 139.4672
21332 139.4736
21333 139.4752
21334 139.4784
21335 139.488
21336 139.4928
21337 139.5008
21338 139.5104
21339 139.5168
21340 139.5248
21341 139.5248
21342 139.5376
21343 139.544
21344 139.5472
21345 139.5488
21346 139.5696
21347 139.576
21348 139.576
21349 139.5776
21350 139.5792
21351 139.5856
21352 139.5984
21353 139.6048
21354 139.6096
21355 139.6128
21356 139.616
21357 139.6272
21358 139.6288
21359 139.6352
21360 139.6352
21361 139.656
21362 139.6768
21363 139.7072
21364 139.7088
21365 139.712
21366 139.72
21367 139.728
21368 139.7664
21369 139.7712
21370 139.7728
21371 139.7744
21372 139.7744
21373 139.8368
21374 139.8368
21375 139.8416
21376 139.8464
21377 139.8464
21378 139.8496
21379 139.8528
21380 139.8656
21381 139.8672
21382 139.888
21383 139.904
21384 139.9088
21385 139.9104
21386 139.9184
21387 139.92
21388 139.928
21389 139.9312
21390 139.9424
21391 139.944
21392 139.9456
21393 139.9456
21394 139.952
21395 139.9808
21396 139.9824
21397 139.9872
21398 139.9904
21399 139.9936
21400 139.9936
21401 140
21402 140.0016
21403 140.0016
21404 140.0016
21405 140.0016
21406 140.0112
21407 140.0112
21408 140.0112
21409 140.0176
21410 140.0336
21411 140.0464
21412 140.0496
21413 140.0496
21414 140.0624
21415 140.0944
21416 140.096
21417 140.1264
21418 140.1376
21419 140.1376
21420 140.1584
21421 140.16
21422 140.1696
21423 140.1712
21424 140.1808
21425 140.192
21426 140.1984
21427 140.2112
21428 140.2112
21429 140.2112
21430 140.2272
21431 140.2352
21432 140.2352
21433 140.2368
21434 140.2384
21435 140.2384
21436 140.2416
21437 140.272
21438 140.288
21439 140.2912
21440 140.3024
21441 140.304
21442 140.3088
21443 140.312
21444 140.312
21445 140.3152
21446 140.344
21447 140.344
21448 140.3648
21449 140.3664
21450 140.3664
21451 140.3728
21452 140.376
21453 140.392
21454 140.3968
21455 140.416
21456 140.4192
21457 140.4256
21458 140.4288
21459 140.432
21460 140.4352
21461 140.448
21462 140.4592
21463 140.4656
21464 140.472
21465 140.4784
21466 140.4816
21467 140.4912
21468 140.496
21469 140.4976
21470 140.5152
21471 140.5248
21472 140.536
21473 140.5376
21474 140.5376
21475 140.5376
21476 140.552
21477 140.552
21478 140.5568
21479 140.5584
21480 140.56
21481 140.5616
21482 140.6128
21483 140.6192
21484 140.6192
21485 140.6272
21486 140.632
21487 140.632
21488 140.6416
21489 140.6576
21490 140.6592
21491 140.6688
21492 140.6816
21493 140.7024
21494 140.7056
21495 140.7104
21496 140.7136
21497 140.728
21498 140.7408
21499 140.7424
21500 140.7472
21501 140.7504
21502 140.7632
21503 140.7728
21504 140.7728
21505 140.7744
21506 140.7952
21507 140.7984
21508 140.808
21509 140.8192
21510 140.8192
21511 140.8208
21512 140.8288
21513 140.8384
21514 140.8464
21515 140.848
21516 140.8672
21517 140.8848
21518 140.8848
21519 140.888
21520 140.8944
21521 140.896
21522 140.9008
21523 140.9024
21524 140.9104
21525 140.9136
21526 140.9152
21527 140.9264
21528 140.9392
21529 140.9392
21530 140.9408
21531 140.944
21532 140.9504
21533 140.96
21534 140.9648
21535 140.9664
21536 140.9712
21537 140.9744
21538 140.9776
21539 140.9824
21540 140.9856
21541 140.9872
21542 140.9952
21543 141
21544 141.0032
21545 141.0064
21546 141.0144
21547 141.016
21548 141.032
21549 141.0592
21550 141.064
21551 141.0704
21552 141.08
21553 141.0832
21554 141.0864
21555 141.088
21556 141.0912
21557 141.104
21558 141.1152
21559 141.1248
21560 141.1264
21561 141.128
21562 141.1296
21563 141.1376
21564 141.1456
21565 141.16
21566 141.1616
21567 141.1648
21568 141.176
21569 141.176
21570 141.1824
21571 141.1872
21572 141.1984
21573 141.2032
21574 141.2096
21575 141.2096
21576 141.2432
21577 141.2464
21578 141.2512
21579 141.2528
21580 141.2544
21581 141.256
21582 141.2624
21583 141.264
21584 141.2848
21585 141.3024
21586 141.304
21587 141.312
21588 141.3184
21589 141.3328
21590 141.3568
21591 141.3568
21592 141.3584
21593 141.3664
21594 141.3664
21595 141.3712
21596 141.3728
21597 141.3744
21598 141.3888
21599 141.392
21600 141.3936
21601 141.3984
21602 141.4032
21603 141.4192
21604 141.4256
21605 141.4304
21606 141.44
21607 141.4544
21608 141.456
21609 141.456
21610 141.4592
21611 141.4624
21612 141.464
21613 141.4752
21614 141.4816
21615 141.4848
21616 141.4864
21617 141.504
21618 141.5216
21619 141.5232
21620 141.5248
21621 141.528
21622 141.5312
21623 141.5328
21624 141.5344
21625 141.536
21626 141.536
21627 141.536
21628 141.544
21629 141.544
21630 141.5456
21631 141.5456
21632 141.5472
21633 141.5472
21634 141.5568
21635 141.5584
21636 141.5616
21637 141.5744
21638 141.576
21639 141.5824
21640 141.584
21641 141.5888
21642 141.5888
21643 141.6016
21644 141.6016
21645 141.6112
21646 141.6112
21647 141.6128
21648 141.6128
21649 141.616
21650 141.6208
21651 141.6464
21652 141.6528
21653 141.6608
21654 141.6864
21655 141.6912
21656 141.7104
21657 141.7312
21658 141.7376
21659 141.744
21660 141.7552
21661 141.7776
21662 141.7808
21663 141.7952
21664 141.8032
21665 141.8336
21666 141.8352
21667 141.84
21668 141.8464
21669 141.8672
21670 141.8688
21671 141.8688
21672 141.8704
21673 141.8784
21674 141.9008
21675 141.9024
21676 141.9088
21677 141.9152
21678 141.968
21679 141.9712
21680 141.976
21681 141.9792
21682 141.9824
21683 141.9936
21684 142.0048
21685 142.0096
21686 142.0208
21687 142.0208
21688 142.0448
21689 142.048
21690 142.0496
21691 142.056
21692 142.0688
21693 142.0704
21694 142.0816
21695 142.088
21696 142.0976
21697 142.1072
21698 142.1296
21699 142.1296
21700 142.1488
21701 142.1504
21702 142.1584
21703 142.1648
21704 142.1648
21705 142.1696
21706 142.1744
21707 142.176
21708 142.176
21709 142.184
21710 142.1936
21711 142.2032
21712 142.2064
21713 142.2176
21714 142.2176
21715 142.2208
21716 142.2352
21717 142.2384
21718 142.2384
21719 142.2544
21720 142.2576
21721 142.264
21722 142.2816
21723 142.2832
21724 142.3056
21725 142.3104
21726 142.312
21727 142.3152
21728 142.3168
21729 142.3296
21730 142.3376
21731 142.3392
21732 142.3424
21733 142.36
21734 142.3648
21735 142.3648
21736 142.3712
21737 142.3776
21738 142.3808
21739 142.3936
21740 142.4
21741 142.4032
21742 142.4032
21743 142.4096
21744 142.4112
21745 142.4128
21746 142.4144
21747 142.4144
21748 142.4288
21749 142.4448
21750 142.4768
21751 142.4768
21752 142.48
21753 142.4848
21754 142.488
21755 142.488
21756 142.4896
21757 142.4944
21758 142.496
21759 142.5072
21760 142.52
21761 142.5504
21762 142.5616
21763 142.5632
21764 142.5888
21765 142.6096
21766 142.6288
21767 142.6496
21768 142.6592
21769 142.6816
21770 142.6912
21771 142.7088
21772 142.7136
21773 142.7248
21774 142.7376
21775 142.7552
21776 142.7584
21777 142.7584
21778 142.7616
21779 142.7648
21780 142.784
21781 142.784
21782 142.8272
21783 142.832
21784 142.848
21785 142.856
21786 142.8608
21787 142.8656
21788 142.8672
21789 142.8688
21790 142.8816
21791 142.896
21792 142.896
21793 142.904
21794 142.9184
21795 142.9264
21796 142.9296
21797 142.9296
21798 142.9296
21799 142.9312
21800 142.9504
21801 142.952
21802 142.9584
21803 142.9616
21804 142.9648
21805 142.9808
21806 142.9936
21807 142.9968
21808 143
21809 143.0048
21810 143.0144
21811 143.0176
21812 143.0272
21813 143.0304
21814 143.0464
21815 143.0592
21816 143.0592
21817 143.0656
21818 143.072
21819 143.0896
21820 143.1072
21821 143.1088
21822 143.128
21823 143.1536
21824 143.168
21825 143.1952
21826 143.1968
21827 143.2048
21828 143.2192
21829 143.2192
21830 143.24
21831 143.2448
21832 143.2528
21833 143.2704
21834 143.272
21835 143.2736
21836 143.2752
21837 143.28
21838 143.28
21839 143.2816
21840 143.2816
21841 143.2848
21842 143.2896
21843 143.2896
21844 143.2896
21845 143.3136
21846 143.328
21847 143.3312
21848 143.3536
21849 143.3632
21850 143.3648
21851 143.3712
21852 143.3712
21853 143.3728
21854 143.3792
21855 143.3792
21856 143.3808
21857 143.3824
21858 143.3824
21859 143.3984
21860 143.4032
21861 143.4128
21862 143.4176
21863 143.4336
21864 143.4336
21865 143.4448
21866 143.4496
21867 143.4544
21868 143.4688
21869 143.472
21870 143.488
21871 143.4912
21872 143.504
21873 143.5072
21874 143.5152
21875 143.5472
21876 143.5504
21877 143.5584
21878 143.5632
21879 143.5696
21880 143.5856
21881 143.5904
21882 143.5968
21883 143.6
21884 143.6016
21885 143.6128
21886 143.6288
21887 143.64
21888 143.656
21889 143.6864
21890 143.688
21891 143.688
21892 143.6896
21893 143.6928
21894 143.696
21895 143.696
21896 143.6976
21897 143.72
21898 143.76
21899 143.7632
21900 143.7744
21901 143.7792
21902 143.8016
21903 143.8176
21904 143.8208
21905 143.8368
21906 143.8368
21907 143.8576
21908 143.8592
21909 143.8608
21910 143.8608
21911 143.864
21912 143.8656
21913 143.872
21914 143.8736
21915 143.8832
21916 143.8896
21917 143.904
21918 143.9072
21919 143.9104
21920 143.92
21921 143.9408
21922 143.9536
21923 143.9584
21924 143.9616
21925 143.9664
21926 143.9712
21927 143.9824
21928 143.9856
21929 144
21930 144.0032
21931 144.0176
21932 144.0288
21933 144.0288
21934 144.0384
21935 144.0544
21936 144.0544
21937 144.0624
21938 144.0656
21939 144.0704
21940 144.0736
21941 144.0752
21942 144.0816
21943 144.0848
21944 144.0928
21945 144.0928
21946 144.1008
21947 144.1024
21948 144.1168
21949 144.1216
21950 144.144
21951 144.1632
21952 144.1696
21953 144.1808
21954 144.184
21955 144.1856
21956 144.1936
21957 144.2
21958 144.2016
21959 144.2048
21960 144.2064
21961 144.2128
21962 144.2128
21963 144.2288
21964 144.2384
21965 144.24
21966 144.2432
21967 144.2512
21968 144.2544
21969 144.2656
21970 144.2672
21971 144.2688
21972 144.2752
21973 144.28
21974 144.304
21975 144.3152
21976 144.3184
21977 144.3232
21978 144.336
21979 144.3376
21980 144.3408
21981 144.3584
21982 144.368
21983 144.3776
21984 144.3936
21985 144.4128
21986 144.4224
21987 144.4256
21988 144.432
21989 144.4336
21990 144.4464
21991 144.4704
21992 144.472
21993 144.4848
21994 144.5056
21995 144.52
21996 144.5344
21997 144.5552
21998 144.5792
21999 144.5792
22000 144.5936
22001 144.5968
22002 144.6
22003 144.616
22004 144.6288
22005 144.6416
22006 144.6416
22007 144.6432
22008 144.6608
22009 144.6624
22010 144.664
22011 144.6656
22012 144.6704
22013 144.6704
22014 144.6736
22015 144.6992
22016 144.7008
22017 144.7008
22018 144.7024
22019 144.7248
22020 144.7248
22021 144.728
22022 144.7296
22023 144.7296
22024 144.7344
22025 144.736
22026 144.736
22027 144.7504
22028 144.7888
22029 144.7904
22030 144.7952
22031 144.8048
22032 144.808
22033 144.8192
22034 144.8192
22035 144.8304
22036 144.848
22037 144.856
22038 144.856
22039 144.8704
22040 144.8736
22041 144.8832
22042 144.896
22043 144.9008
22044 144.9488
22045 144.9536
22046 144.9664
22047 144.9712
22048 144.976
22049 144.976
22050 144.9776
22051 144.9808
22052 145.0032
22053 145.016
22054 145.0224
22055 145.024
22056 145.0352
22057 145.0496
22058 145.0528
22059 145.0576
22060 145.0704
22061 145.0864
22062 145.088
22063 145.0896
22064 145.0944
22065 145.0944
22066 145.1008
22067 145.1152
22068 145.12
22069 145.12
22070 145.1344
22071 145.1376
22072 145.1552
22073 145.1632
22074 145.1728
22075 145.1824
22076 145.1824
22077 145.184
22078 145.1856
22079 145.2
22080 145.2176
22081 145.2336
22082 145.2432
22083 145.2544
22084 145.264
22085 145.264
22086 145.2656
22087 145.2736
22088 145.2816
22089 145.2816
22090 145.2848
22091 145.2912
22092 145.3008
22093 145.3008
22094 145.3152
22095 145.3232
22096 145.3248
22097 145.3904
22098 145.4032
22099 145.4208
22100 145.4304
22101 145.4368
22102 145.456
22103 145.4608
22104 145.4704
22105 145.4912
22106 145.496
22107 145.4992
22108 145.5056
22109 145.5056
22110 145.512
22111 145.528
22112 145.5344
22113 145.5424
22114 145.544
22115 145.5504
22116 145.5568
22117 145.568
22118 145.5872
22119 145.5968
22120 145.6048
22121 145.6128
22122 145.6144
22123 145.624
22124 145.6672
22125 145.68
22126 145.6816
22127 145.6832
22128 145.6832
22129 145.6864
22130 145.7072
22131 145.7184
22132 145.72
22133 145.7216
22134 145.7264
22135 145.76
22136 145.7728
22137 145.7888
22138 145.7888
22139 145.7968
22140 145.8032
22141 145.8288
22142 145.8384
22143 145.848
22144 145.864
22145 145.864
22146 145.864
22147 145.8656
22148 145.872
22149 145.8736
22150 145.8912
22151 145.9008
22152 145.912
22153 145.92
22154 145.9216
22155 145.9296
22156 145.9344
22157 145.952
22158 145.9584
22159 145.9584
22160 145.968
22161 145.9696
22162 145.9712
22163 145.9824
22164 145.9968
22165 145.9984
22166 146.008
22167 146.0304
22168 146.032
22169 146.032
22170 146.04
22171 146.04
22172 146.0464
22173 146.0512
22174 146.0592
22175 146.0752
22176 146.088
22177 146.088
22178 146.0896
22179 146.096
22180 146.0992
22181 146.1024
22182 146.1104
22183 146.1104
22184 146.1344
22185 146.1488
22186 146.1536
22187 146.1568
22188 146.1616
22189 146.1664
22190 146.1696
22191 146.1712
22192 146.1776
22193 146.1872
22194 146.1888
22195 146.1952
22196 146.2032
22197 146.2112
22198 146.248
22199 146.256
22200 146.2672
22201 146.2672
22202 146.2784
22203 146.2896
22204 146.2912
22205 146.3072
22206 146.3168
22207 146.3168
22208 146.3184
22209 146.3312
22210 146.3552
22211 146.3584
22212 146.368
22213 146.3712
22214 146.3904
22215 146.4048
22216 146.4064
22217 146.4256
22218 146.4272
22219 146.4384
22220 146.4624
22221 146.4672
22222 146.4768
22223 146.48
22224 146.4896
22225 146.4992
22226 146.5136
22227 146.5248
22228 146.5552
22229 146.5568
22230 146.56
22231 146.5712
22232 146.5856
22233 146.5888
22234 146.5888
22235 146.6144
22236 146.6192
22237 146.6288
22238 146.6336
22239 146.6352
22240 146.672
22241 146.6736
22242 146.6896
22243 146.6944
22244 146.696
22245 146.7008
22246 146.7392
22247 146.7408
22248 146.7696
22249 146.7808
22250 146.7888
22251 146.8
22252 146.8128
22253 146.816
22254 146.8224
22255 146.8608
22256 146.8624
22257 146.8752
22258 146.8832
22259 146.8832
22260 146.8848
22261 146.8896
22262 146.8944
22263 146.9008
22264 146.904
22265 146.9104
22266 146.9376
22267 146.944
22268 146.9472
22269 146.9472
22270 146.9536
22271 146.9568
22272 146.9568
22273 146.9648
22274 146.968
22275 146.9792
22276 146.9872
22277 147.008
22278 147.0096
22279 147.0224
22280 147.0304
22281 147.0352
22282 147.0384
22283 147.0464
22284 147.0544
22285 147.0608
22286 147.072
22287 147.0944
22288 147.0992
22289 147.1264
22290 147.136
22291 147.1376
22292 147.1408
22293 147.144
22294 147.1728
22295 147.1744
22296 147.1776
22297 147.1856
22298 147.1856
22299 147.1888
22300 147.2
22301 147.2
22302 147.2
22303 147.2128
22304 147.2176
22305 147.2224
22306 147.2304
22307 147.2304
22308 147.232
22309 147.2336
22310 147.2352
22311 147.2416
22312 147.2464
22313 147.2576
22314 147.2592
22315 147.264
22316 147.2672
22317 147.2784
22318 147.2944
22319 147.296
22320 147.2976
22321 147.3024
22322 147.3024
22323 147.312
22324 147.3184
22325 147.3264
22326 147.344
22327 147.368
22328 147.3712
22329 147.3808
22330 147.384
22331 147.3872
22332 147.3888
22333 147.3888
22334 147.3888
22335 147.3904
22336 147.4048
22337 147.408
22338 147.4144
22339 147.416
22340 147.424
22341 147.424
22342 147.4256
22343 147.4272
22344 147.4368
22345 147.4528
22346 147.4688
22347 147.4784
22348 147.4816
22349 147.4912
22350 147.4944
22351 147.512
22352 147.5136
22353 147.528
22354 147.5312
22355 147.536
22356 147.5392
22357 147.5472
22358 147.5552
22359 147.5584
22360 147.5648
22361 147.5664
22362 147.5776
22363 147.5808
22364 147.5856
22365 147.5952
22366 147.5984
22367 147.616
22368 147.6288
22369 147.6288
22370 147.6432
22371 147.6608
22372 147.6704
22373 147.688
22374 147.6928
22375 147.6992
22376 147.7088
22377 147.7232
22378 147.7248
22379 147.7264
22380 147.7264
22381 147.7424
22382 147.7488
22383 147.7584
22384 147.7584
22385 147.7648
22386 147.7664
22387 147.7744
22388 147.7824
22389 147.7824
22390 147.784
22391 147.7856
22392 147.7936
22393 147.8112
22394 147.8112
22395 147.8128
22396 147.8128
22397 147.8176
22398 147.824
22399 147.8448
22400 147.8464
22401 147.8592
22402 147.8608
22403 147.8656
22404 147.8688
22405 147.8832
22406 147.888
22407 147.9008
22408 147.904
22409 147.9168
22410 147.9216
22411 147.9488
22412 147.96
22413 147.96
22414 147.9664
22415 147.976
22416 147.9872
22417 147.9888
22418 147.9968
22419 147.9984
22420 148.0096
22421 148.0112
22422 148.0144
22423 148.0192
22424 148.0224
22425 148.0256
22426 148.032
22427 148.04
22428 148.04
22429 148.04
22430 148.0448
22431 148.0528
22432 148.0528
22433 148.056
22434 148.0608
22435 148.0656
22436 148.0736
22437 148.0912
22438 148.0912
22439 148.0912
22440 148.1264
22441 148.1344
22442 148.144
22443 148.1568
22444 148.1712
22445 148.192
22446 148.2016
22447 148.2256
22448 148.2256
22449 148.2288
22450 148.2288
22451 148.2512
22452 148.2512
22453 148.2624
22454 148.264
22455 148.2752
22456 148.2784
22457 148.2816
22458 148.2832
22459 148.3264
22460 148.3408
22461 148.3488
22462 148.3744
22463 148.384
22464 148.384
22465 148.4224
22466 148.424
22467 148.432
22468 148.4336
22469 148.4352
22470 148.4416
22471 148.4512
22472 148.4624
22473 148.4688
22474 148.4704
22475 148.4848
22476 148.4912
22477 148.5056
22478 148.544
22479 148.5456
22480 148.5472
22481 148.552
22482 148.5552
22483 148.5584
22484 148.5632
22485 148.5664
22486 148.5744
22487 148.5904
22488 148.592
22489 148.6032
22490 148.6032
22491 148.6048
22492 148.6064
22493 148.608
22494 148.6096
22495 148.6128
22496 148.6128
22497 148.6192
22498 148.624
22499 148.6256
22500 148.6272
22501 148.6272
22502 148.6304
22503 148.6304
22504 148.656
22505 148.656
22506 148.656
22507 148.6624
22508 148.672
22509 148.6816
22510 148.688
22511 148.6992
22512 148.7088
22513 148.728
22514 148.728
22515 148.7344
22516 148.7376
22517 148.7392
22518 148.7536
22519 148.7616
22520 148.7632
22521 148.7648
22522 148.7712
22523 148.784
22524 148.8048
22525 148.8128
22526 148.8144
22527 148.8176
22528 148.832
22529 148.8352
22530 148.8416
22531 148.8416
22532 148.864
22533 148.8832
22534 148.8848
22535 148.8944
22536 148.9024
22537 148.904
22538 148.9056
22539 148.9072
22540 148.9088
22541 148.9168
22542 148.9248
22543 148.9328
22544 148.9344
22545 148.9424
22546 148.9488
22547 148.9504
22548 148.9536
22549 148.9568
22550 148.9568
22551 148.9664
22552 148.976
22553 148.9792
22554 148.9824
22555 148.984
22556 148.9984
22557 148.9984
22558 149.0016
22559 149.0144
22560 149.0304
22561 149.0432
22562 149.0976
22563 149.0976
22564 149.1072
22565 149.1488
22566 149.1584
22567 149.1648
22568 149.168
22569 149.1952
22570 149.2
22571 149.208
22572 149.2096
22573 149.2192
22574 149.2304
22575 149.2352
22576 149.2384
22577 149.2464
22578 149.2496
22579 149.2544
22580 149.2576
22581 149.2704
22582 149.272
22583 149.272
22584 149.2752
22585 149.2768
22586 149.2992
22587 149.3296
22588 149.3312
22589 149.3392
22590 149.3392
22591 149.3408
22592 149.344
22593 149.3456
22594 149.3456
22595 149.384
22596 149.3952
22597 149.4
22598 149.4064
22599 149.424
22600 149.4288
22601 149.4336
22602 149.4368
22603 149.4512
22604 149.4592
22605 149.4592
22606 149.4672
22607 149.4688
22608 149.4784
22609 149.5264
22610 149.5328
22611 149.5344
22612 149.5344
22613 149.536
22614 149.5472
22615 149.5712
22616 149.584
22617 149.5856
22618 149.5888
22619 149.5904
22620 149.5936
22621 149.5984
22622 149.6096
22623 149.616
22624 149.6176
22625 149.6224
22626 149.6304
22627 149.6368
22628 149.648
22629 149.6528
22630 149.6992
22631 149.7024
22632 149.7088
22633 149.7248
22634 149.7568
22635 149.7568
22636 149.7616
22637 149.7664
22638 149.768
22639 149.7744
22640 149.7856
22641 149.792
22642 149.792
22643 149.816
22644 149.8224
22645 149.8496
22646 149.8688
22647 149.8736
22648 149.896
22649 149.904
22650 149.9152
22651 149.9216
22652 149.9264
22653 149.9312
22654 149.944
22655 149.9488
22656 149.96
22657 149.9648
22658 149.9904
22659 150
22660 150.0064
22661 150.0064
22662 150.0112
22663 150.0208
22664 150.0224
22665 150.0384
22666 150.04
22667 150.0464
22668 150.0496
22669 150.0528
22670 150.0608
22671 150.0656
22672 150.0688
22673 150.0752
22674 150.0816
22675 150.0928
22676 150.0944
22677 150.1024
22678 150.1104
22679 150.1216
22680 150.1264
22681 150.1264
22682 150.1296
22683 150.1312
22684 150.1504
22685 150.1664
22686 150.1712
22687 150.2032
22688 150.2048
22689 150.208
22690 150.2096
22691 150.2144
22692 150.216
22693 150.2176
22694 150.2336
22695 150.2464
22696 150.248
22697 150.2528
22698 150.2608
22699 150.2656
22700 150.2752
22701 150.2784
22702 150.2864
22703 150.2976
22704 150.3008
22705 150.3088
22706 150.312
22707 150.3168
22708 150.3168
22709 150.32
22710 150.3456
22711 150.384
22712 150.3872
22713 150.4016
22714 150.4384
22715 150.4624
22716 150.4624
22717 150.4768
22718 150.48
22719 150.48
22720 150.4832
22721 150.4864
22722 150.488
22723 150.488
22724 150.4944
22725 150.4976
22726 150.504
22727 150.5072
22728 150.5232
22729 150.552
22730 150.56
22731 150.5904
22732 150.5984
22733 150.6016
22734 150.6208
22735 150.6256
22736 150.6352
22737 150.6432
22738 150.6576
22739 150.6816
22740 150.6912
22741 150.6928
22742 150.6992
22743 150.704
22744 150.7072
22745 150.7312
22746 150.7392
22747 150.7584
22748 150.768
22749 150.7712
22750 150.7792
22751 150.7888
22752 150.7952
22753 150.8
22754 150.8016
22755 150.808
22756 150.808
22757 150.8192
22758 150.8304
22759 150.832
22760 150.8352
22761 150.8368
22762 150.84
22763 150.8416
22764 150.8448
22765 150.8576
22766 150.8592
22767 150.896
22768 150.9088
22769 150.912
22770 150.9184
22771 150.9216
22772 150.9472
22773 150.9664
22774 150.968
22775 150.9696
22776 150.976
22777 150.9824
22778 150.984
22779 150.9888
22780 150.9984
22781 151.0016
22782 151.032
22783 151.0416
22784 151.0416
22785 151.0432
22786 151.0464
22787 151.0496
22788 151.0544
22789 151.056
22790 151.0656
22791 151.0672
22792 151.0768
22793 151.0816
22794 151.0816
22795 151.0832
22796 151.0832
22797 151.0944
22798 151.1008
22799 151.1056
22800 151.1056
22801 151.1072
22802 151.1168
22803 151.1248
22804 151.1488
22805 151.16
22806 151.168
22807 151.1712
22808 151.1824
22809 151.1856
22810 151.1888
22811 151.2032
22812 151.2048
22813 151.2112
22814 151.224
22815 151.2288
22816 151.2448
22817 151.2576
22818 151.2656
22819 151.2816
22820 151.2848
22821 151.2944
22822 151.296
22823 151.3056
22824 151.312
22825 151.3216
22826 151.3344
22827 151.3344
22828 151.3344
22829 151.3456
22830 151.3472
22831 151.3536
22832 151.3648
22833 151.3776
22834 151.3904
22835 151.3936
22836 151.3984
22837 151.4048
22838 151.4128
22839 151.4224
22840 151.4352
22841 151.4464
22842 151.4592
22843 151.4624
22844 151.464
22845 151.472
22846 151.4768
22847 151.4784
22848 151.488
22849 151.488
22850 151.5008
22851 151.5024
22852 151.5104
22853 151.5232
22854 151.5264
22855 151.5312
22856 151.5376
22857 151.5472
22858 151.5488
22859 151.5808
22860 151.5808
22861 151.5856
22862 151.592
22863 151.5984
22864 151.6048
22865 151.6064
22866 151.6128
22867 151.6144
22868 151.6336
22869 151.64
22870 151.6416
22871 151.6464
22872 151.6512
22873 151.6512
22874 151.6512
22875 151.6544
22876 151.6544
22877 151.6704
22878 151.6736
22879 151.6736
22880 151.68
22881 151.6816
22882 151.6992
22883 151.7024
22884 151.7088
22885 151.7216
22886 151.7232
22887 151.7312
22888 151.736
22889 151.736
22890 151.7408
22891 151.7456
22892 151.7568
22893 151.776
22894 151.7888
22895 151.792
22896 151.8016
22897 151.8208
22898 151.8288
22899 151.8368
22900 151.8416
22901 151.848
22902 151.8672
22903 151.8704
22904 151.872
22905 151.8752
22906 151.8784
22907 151.8784
22908 151.8992
22909 151.8992
22910 151.912
22911 151.9232
22912 151.9296
22913 151.9328
22914 151.9344
22915 151.9584
22916 151.96
22917 151.9664
22918 151.9792
22919 151.9872
22920 151.992
22921 152.0032
22922 152.0064
22923 152.0144
22924 152.0144
22925 152.0208
22926 152.0384
22927 152.0448
22928 152.0464
22929 152.0464
22930 152.0496
22931 152.0576
22932 152.0688
22933 152.0816
22934 152.0848
22935 152.0976
22936 152.1072
22937 152.1248
22938 152.1344
22939 152.1376
22940 152.144
22941 152.1568
22942 152.1584
22943 152.1696
22944 152.1712
22945 152.184
22946 152.1856
22947 152.208
22948 152.2112
22949 152.2176
22950 152.2176
22951 152.2304
22952 152.2352
22953 152.2416
22954 152.2544
22955 152.2752
22956 152.2768
22957 152.2848
22958 152.2896
22959 152.3568
22960 152.36
22961 152.3616
22962 152.368
22963 152.368
22964 152.3744
22965 152.376
22966 152.384
22967 152.3872
22968 152.3936
22969 152.4096
22970 152.4144
22971 152.4176
22972 152.456
22973 152.456
22974 152.472
22975 152.4768
22976 152.4768
22977 152.4832
22978 152.488
22979 152.4896
22980 152.4912
22981 152.4976
22982 152.5152
22983 152.5216
22984 152.528
22985 152.5472
22986 152.568
22987 152.5696
22988 152.5712
22989 152.5728
22990 152.5776
22991 152.5936
22992 152.6
22993 152.6048
22994 152.6096
22995 152.6096
22996 152.616
22997 152.624
22998 152.624
22999 152.6272
23000 152.6464
23001 152.648
23002 152.6544
23003 152.6672
23004 152.672
23005 152.6736
23006 152.6944
23007 152.6976
23008 152.7008
23009 152.7008
23010 152.704
23011 152.7232
23012 152.7312
23013 152.7616
23014 152.7824
23015 152.7888
23016 152.7888
23017 152.8096
23018 152.8272
23019 152.8656
23020 152.8848
23021 152.8896
23022 152.9008
23023 152.9072
23024 152.9184
23025 152.9184
23026 152.9184
23027 152.928
23028 152.9296
23029 152.944
23030 152.9488
23031 152.9648
23032 152.9712
23033 152.9856
23034 152.992
23035 152.992
23036 152.9952
23037 152.9984
23038 153.0032
23039 153.008
23040 153.0112
23041 153.0288
23042 153.08
23043 153.1024
23044 153.12
23045 153.1344
23046 153.1344
23047 153.1376
23048 153.1392
23049 153.1392
23050 153.1408
23051 153.1472
23052 153.1584
23053 153.16
23054 153.1696
23055 153.176
23056 153.1808
23057 153.1888
23058 153.1968
23059 153.2128
23060 153.2656
23061 153.2944
23062 153.3104
23063 153.3152
23064 153.3168
23065 153.3232
23066 153.3264
23067 153.328
23068 153.328
23069 153.3408
23070 153.3456
23071 153.3488
23072 153.352
23073 153.376
23074 153.3856
23075 153.3984
23076 153.4192
23077 153.4368
23078 153.44
23079 153.4576
23080 153.464
23081 153.472
23082 153.4912
23083 153.4944
23084 153.5104
23085 153.52
23086 153.5456
23087 153.5504
23088 153.56
23089 153.5664
23090 153.5712
23091 153.6112
23092 153.6128
23093 153.6208
23094 153.624
23095 153.6528
23096 153.6736
23097 153.6768
23098 153.6816
23099 153.6848
23100 153.6864
23101 153.712
23102 153.7184
23103 153.7264
23104 153.7344
23105 153.7376
23106 153.7472
23107 153.7504
23108 153.76
23109 153.7664
23110 153.7712
23111 153.7728
23112 153.8
23113 153.8144
23114 153.8192
23115 153.8224
23116 153.832
23117 153.8464
23118 153.848
23119 153.8624
23120 153.8688
23121 153.8976
23122 153.9072
23123 153.9136
23124 153.9152
23125 153.928
23126 153.9408
23127 153.9504
23128 153.9552
23129 153.9696
23130 153.9792
23131 153.9792
23132 153.9856
23133 154.0096
23134 154.016
23135 154.0288
23136 154.0352
23137 154.0416
23138 154.0816
23139 154.104
23140 154.104
23141 154.1104
23142 154.112
23143 154.1168
23144 154.1168
23145 154.1312
23146 154.1392
23147 154.1552
23148 154.1584
23149 154.16
23150 154.16
23151 154.1664
23152 154.1744
23153 154.1776
23154 154.1904
23155 154.1904
23156 154.1952
23157 154.2016
23158 154.2144
23159 154.2336
23160 154.264
23161 154.264
23162 154.2704
23163 154.288
23164 154.2896
23165 154.3008
23166 154.3056
23167 154.3088
23168 154.3232
23169 154.3312
23170 154.3344
23171 154.3344
23172 154.3392
23173 154.3408
23174 154.3424
23175 154.3488
23176 154.3712
23177 154.3712
23178 154.3712
23179 154.3792
23180 154.4
23181 154.4048
23182 154.4048
23183 154.408
23184 154.424
23185 154.4448
23186 154.4576
23187 154.4736
23188 154.4816
23189 154.4832
23190 154.4864
23191 154.4912
23192 154.5168
23193 154.5184
23194 154.5344
23195 154.5408
23196 154.5504
23197 154.5696
23198 154.5776
23199 154.5792
23200 154.5824
23201 154.5872
23202 154.5984
23203 154.5984
23204 154.6016
23205 154.6016
23206 154.6144
23207 154.6144
23208 154.616
23209 154.6224
23210 154.6288
23211 154.6352
23212 154.6352
23213 154.6432
23214 154.6512
23215 154.6528
23216 154.6592
23217 154.6992
23218 154.7008
23219 154.7072
23220 154.712
23221 154.7216
23222 154.7424
23223 154.7472
23224 154.7504
23225 154.7632
23226 154.7712
23227 154.8208
23228 154.8288
23229 154.832
23230 154.8384
23231 154.864
23232 154.8704
23233 154.8784
23234 154.8896
23235 154.8992
23236 154.8992
23237 154.9088
23238 154.9168
23239 154.9264
23240 154.9312
23241 154.9424
23242 154.9472
23243 154.9536
23244 154.9904
23245 154.9936
23246 154.9952
23247 154.9968
23248 154.9968
23249 155.0096
23250 155.0368
23251 155.04
23252 155.0544
23253 155.0736
23254 155.08
23255 155.1072
23256 155.1264
23257 155.1296
23258 155.1408
23259 155.1536
23260 155.16
23261 155.1792
23262 155.1968
23263 155.2096
23264 155.2208
23265 155.224
23266 155.2304
23267 155.232
23268 155.2496
23269 155.2576
23270 155.2848
23271 155.2864
23272 155.2976
23273 155.3056
23274 155.3184
23275 155.3392
23276 155.3472
23277 155.3488
23278 155.352
23279 155.3664
23280 155.3696
23281 155.3712
23282 155.376
23283 155.392
23284 155.392
23285 155.4
23286 155.4192
23287 155.4208
23288 155.4336
23289 155.44
23290 155.4432
23291 155.4432
23292 155.4448
23293 155.448
23294 155.4528
23295 155.4528
23296 155.4912
23297 155.5088
23298 155.5104
23299 155.512
23300 155.5312
23301 155.5424
23302 155.5744
23303 155.576
23304 155.5792
23305 155.5824
23306 155.584
23307 155.5936
23308 155.648
23309 155.6528
23310 155.6608
23311 155.6704
23312 155.6704
23313 155.6784
23314 155.6848
23315 155.6864
23316 155.6992
23317 155.7296
23318 155.7456
23319 155.76
23320 155.7744
23321 155.776
23322 155.7808
23323 155.7872
23324 155.7936
23325 155.7984
23326 155.7984
23327 155.8048
23328 155.8064
23329 155.8064
23330 155.8096
23331 155.8144
23332 155.816
23333 155.8256
23334 155.8352
23335 155.8352
23336 155.8416
23337 155.8496
23338 155.864
23339 155.864
23340 155.8704
23341 155.8768
23342 155.88
23343 155.8816
23344 155.888
23345 155.888
23346 155.9056
23347 155.92
23348 155.9216
23349 155.928
23350 155.9312
23351 155.936
23352 155.936
23353 155.9376
23354 155.944
23355 155.9536
23356 155.976
23357 155.9808
23358 156.0048
23359 156.0096
23360 156.0192
23361 156.024
23362 156.024
23363 156.0256
23364 156.0288
23365 156.0352
23366 156.0432
23367 156.0512
23368 156.0816
23369 156.0816
23370 156.088
23371 156.0912
23372 156.0912
23373 156.0944
23374 156.0976
23375 156.1136
23376 156.1168
23377 156.1456
23378 156.1456
23379 156.1568
23380 156.1696
23381 156.1856
23382 156.1856
23383 156.2096
23384 156.2176
23385 156.2368
23386 156.24
23387 156.2448
23388 156.256
23389 156.264
23390 156.2768
23391 156.2784
23392 156.2784
23393 156.2832
23394 156.2864
23395 156.2912
23396 156.2928
23397 156.3344
23398 156.336
23399 156.3408
23400 156.3488
23401 156.352
23402 156.3616
23403 156.3648
23404 156.3664
23405 156.3696
23406 156.3728
23407 156.3824
23408 156.384
23409 156.3936
23410 156.4
23411 156.4032
23412 156.4032
23413 156.4096
23414 156.4416
23415 156.448
23416 156.448
23417 156.4512
23418 156.4512
23419 156.4592
23420 156.4976
23421 156.5008
23422 156.504
23423 156.5088
23424 156.5184
23425 156.5184
23426 156.5232
23427 156.5376
23428 156.5536
23429 156.5584
23430 156.5616
23431 156.5632
23432 156.5664
23433 156.5712
23434 156.5744
23435 156.5776
23436 156.592
23437 156.5952
23438 156.5952
23439 156.6064
23440 156.6128
23441 156.6224
23442 156.64
23443 156.6416
23444 156.6416
23445 156.6432
23446 156.648
23447 156.6656
23448 156.6704
23449 156.7024
23450 156.7136
23451 156.7168
23452 156.72
23453 156.7328
23454 156.736
23455 156.752
23456 156.7568
23457 156.7696
23458 156.7712
23459 156.7744
23460 156.7744
23461 156.7824
23462 156.7872
23463 156.7936
23464 156.8048
23465 156.8064
23466 156.8144
23467 156.824
23468 156.8416
23469 156.848
23470 156.848
23471 156.8496
23472 156.8896
23473 156.8912
23474 156.9184
23475 156.9216
23476 156.9344
23477 156.944
23478 156.9504
23479 156.9568
23480 156.9664
23481 156.9728
23482 156.9904
23483 157.0048
23484 157.008
23485 157.008
23486 157.0288
23487 157.056
23488 157.0752
23489 157.0848
23490 157.1056
23491 157.1248
23492 157.1424
23493 157.16
23494 157.1632
23495 157.1808
23496 157.1808
23497 157.1856
23498 157.1872
23499 157.1888
23500 157.192
23501 157.192
23502 157.1968
23503 157.1968
23504 157.2096
23505 157.2144
23506 157.232
23507 157.232
23508 157.2336
23509 157.2416
23510 157.2448
23511 157.2496
23512 157.2528
23513 157.2608
23514 157.2624
23515 157.2624
23516 157.2704
23517 157.3104
23518 157.312
23519 157.32
23520 157.3248
23521 157.3248
23522 157.3248
23523 157.3552
23524 157.36
23525 157.3664
23526 157.368
23527 157.3792
23528 157.4192
23529 157.4256
23530 157.4464
23531 157.4464
23532 157.4784
23533 157.48
23534 157.4896
23535 157.5056
23536 157.5104
23537 157.536
23538 157.5616
23539 157.5936
23540 157.608
23541 157.6448
23542 157.6688
23543 157.672
23544 157.672
23545 157.6848
23546 157.7024
23547 157.704
23548 157.7056
23549 157.7248
23550 157.7296
23551 157.7408
23552 157.76
23553 157.7648
23554 157.7648
23555 157.7664
23556 157.768
23557 157.792
23558 157.7968
23559 157.8
23560 157.8048
23561 157.8144
23562 157.8384
23563 157.8576
23564 157.8608
23565 157.8656
23566 157.8672
23567 157.8752
23568 157.8784
23569 157.88
23570 157.8896
23571 157.8992
23572 157.9168
23573 157.9184
23574 157.92
23575 157.9632
23576 157.9744
23577 157.9904
23578 158.0288
23579 158.0416
23580 158.0496
23581 158.0544
23582 158.056
23583 158.064
23584 158.0848
23585 158.0896
23586 158.0944
23587 158.1072
23588 158.1312
23589 158.1392
23590 158.1488
23591 158.1648
23592 158.1696
23593 158.1888
23594 158.1968
23595 158.2016
23596 158.2032
23597 158.2176
23598 158.2176
23599 158.2256
23600 158.2496
23601 158.2864
23602 158.3168
23603 158.328
23604 158.3296
23605 158.3312
23606 158.3328
23607 158.3344
23608 158.3472
23609 158.3584
23610 158.3664
23611 158.3792
23612 158.3888
23613 158.4112
23614 158.4144
23615 158.416
23616 158.44
23617 158.456
23618 158.4768
23619 158.4832
23620 158.5264
23621 158.528
23622 158.5312
23623 158.5344
23624 158.5456
23625 158.5472
23626 158.5472
23627 158.5552
23628 158.5664
23629 158.5696
23630 158.5696
23631 158.5872
23632 158.592
23633 158.5952
23634 158.6096
23635 158.616
23636 158.624
23637 158.6448
23638 158.648
23639 158.6496
23640 158.6544
23641 158.6576
23642 158.6592
23643 158.6688
23644 158.6704
23645 158.6784
23646 158.6864
23647 158.6928
23648 158.704
23649 158.7248
23650 158.7344
23651 158.736
23652 158.736
23653 158.7424
23654 158.7536
23655 158.7984
23656 158.8032
23657 158.8224
23658 158.8304
23659 158.8448
23660 158.8496
23661 158.8736
23662 158.8864
23663 158.888
23664 158.8928
23665 158.904
23666 158.9264
23667 158.9376
23668 158.9632
23669 158.9632
23670 158.9696
23671 158.9776
23672 158.9904
23673 158.9968
23674 159.0064
23675 159.008
23676 159.0128
23677 159.0256
23678 159.0336
23679 159.0352
23680 159.04
23681 159.0416
23682 159.0416
23683 159.0432
23684 159.0448
23685 159.0528
23686 159.0544
23687 159.0544
23688 159.0608
23689 159.0928
23690 159.0976
23691 159.1008
23692 159.1136
23693 159.1392
23694 159.1408
23695 159.1456
23696 159.152
23697 159.1632
23698 159.1712
23699 159.1872
23700 159.1888
23701 159.192
23702 159.2064
23703 159.2352
23704 159.2352
23705 159.2384
23706 159.2432
23707 159.2576
23708 159.2624
23709 159.2752
23710 159.2752
23711 159.2832
23712 159.32
23713 159.3344
23714 159.344
23715 159.3744
23716 159.3776
23717 159.3792
23718 159.3808
23719 159.3968
23720 159.3984
23721 159.4048
23722 159.408
23723 159.4128
23724 159.4192
23725 159.4192
23726 159.4224
23727 159.44
23728 159.4432
23729 159.448
23730 159.4624
23731 159.4704
23732 159.472
23733 159.4832
23734 159.4848
23735 159.4928
23736 159.5216
23737 159.5488
23738 159.5712
23739 159.5824
23740 159.5888
23741 159.616
23742 159.624
23743 159.6336
23744 159.648
23745 159.6496
23746 159.6688
23747 159.6944
23748 159.6976
23749 159.712
23750 159.7168
23751 159.7328
23752 159.7488
23753 159.7568
23754 159.776
23755 159.7888
23756 159.7968
23757 159.7984
23758 159.8032
23759 159.8112
23760 159.8272
23761 159.8288
23762 159.8368
23763 159.8384
23764 159.8624
23765 159.8672
23766 159.9008
23767 159.9008
23768 159.9104
23769 159.912
23770 159.9136
23771 159.9232
23772 159.9264
23773 159.936
23774 159.9424
23775 159.9552
23776 159.9584
23777 159.96
23778 159.9616
23779 159.9712
23780 159.9712
23781 159.984
23782 160.0016
23783 160.0224
23784 160.0224
23785 160.0224
23786 160.0304
23787 160.048
23788 160.048
23789 160.0576
23790 160.0768
23791 160.08
23792 160.0928
23793 160.1008
23794 160.112
23795 160.112
23796 160.1152
23797 160.1184
23798 160.128
23799 160.1424
23800 160.144
23801 160.1584
23802 160.1632
23803 160.1632
23804 160.1632
23805 160.168
23806 160.1696
23807 160.1744
23808 160.1808
23809 160.1872
23810 160.1888
23811 160.1952
23812 160.1968
23813 160.2048
23814 160.2096
23815 160.2096
23816 160.2144
23817 160.2256
23818 160.232
23819 160.264
23820 160.2672
23821 160.2832
23822 160.288
23823 160.2928
23824 160.3216
23825 160.3296
23826 160.3408
23827 160.3488
23828 160.352
23829 160.36
23830 160.3776
23831 160.3904
23832 160.4112
23833 160.4352
23834 160.4448
23835 160.4448
23836 160.4544
23837 160.456
23838 160.4624
23839 160.4752
23840 160.48
23841 160.4832
23842 160.5392
23843 160.544
23844 160.5456
23845 160.5648
23846 160.5856
23847 160.5872
23848 160.5904
23849 160.6
23850 160.6304
23851 160.6384
23852 160.6384
23853 160.64
23854 160.648
23855 160.6656
23856 160.6704
23857 160.6832
23858 160.6976
23859 160.6992
23860 160.7104
23861 160.72
23862 160.736
23863 160.7392
23864 160.7408
23865 160.7456
23866 160.7984
23867 160.7984
23868 160.8016
23869 160.8016
23870 160.8112
23871 160.8128
23872 160.8272
23873 160.8368
23874 160.8432
23875 160.8432
23876 160.8624
23877 160.8752
23878 160.8784
23879 160.896
23880 160.8992
23881 160.9024
23882 160.9088
23883 160.912
23884 160.9152
23885 160.9216
23886 160.9328
23887 160.96
23888 160.9808
23889 160.9856
23890 160.9904
23891 160.9984
23892 161.0128
23893 161.0128
23894 161.0192
23895 161.0576
23896 161.064
23897 161.08
23898 161.0848
23899 161.088
23900 161.1088
23901 161.1296
23902 161.1328
23903 161.1456
23904 161.1472
23905 161.1584
23906 161.1616
23907 161.1648
23908 161.1696
23909 161.1808
23910 161.192
23911 161.2128
23912 161.2192
23913 161.232
23914 161.2368
23915 161.2416
23916 161.248
23917 161.2512
23918 161.2544
23919 161.272
23920 161.2816
23921 161.2992
23922 161.3056
23923 161.344
23924 161.36
23925 161.3728
23926 161.376
23927 161.3872
23928 161.4
23929 161.4
23930 161.4064
23931 161.432
23932 161.4352
23933 161.4352
23934 161.4368
23935 161.4432
23936 161.4544
23937 161.4688
23938 161.4864
23939 161.5184
23940 161.552
23941 161.552
23942 161.552
23943 161.5664
23944 161.568
23945 161.5696
23946 161.5824
23947 161.6416
23948 161.656
23949 161.6608
23950 161.6752
23951 161.6752
23952 161.6768
23953 161.68
23954 161.6816
23955 161.6848
23956 161.6928
23957 161.7184
23958 161.7264
23959 161.7296
23960 161.7344
23961 161.736
23962 161.744
23963 161.7696
23964 161.7776
23965 161.8048
23966 161.8192
23967 161.8208
23968 161.824
23969 161.8336
23970 161.8368
23971 161.8432
23972 161.8464
23973 161.8752
23974 161.8784
23975 161.88
23976 161.8832
23977 161.9008
23978 161.904
23979 161.904
23980 161.9152
23981 161.9344
23982 161.9376
23983 161.9424
23984 161.9504
23985 161.96
23986 161.9808
23987 161.992
23988 161.9952
23989 162.0016
23990 162.0048
23991 162.0192
23992 162.0208
23993 162.0224
23994 162.0288
23995 162.0336
23996 162.0352
23997 162.0352
23998 162.0368
23999 162.0448
24000 162.0544
24001 162.072
24002 162.112
24003 162.1136
24004 162.1216
24005 162.128
24006 162.1424
24007 162.152
24008 162.1616
24009 162.1648
24010 162.1712
24011 162.1776
24012 162.1808
24013 162.1824
24014 162.1936
24015 162.2064
24016 162.2096
24017 162.2272
24018 162.2288
24019 162.2304
24020 162.232
24021 162.24
24022 162.264
24023 162.2656
24024 162.2784
24025 162.2864
24026 162.2944
24027 162.3088
24028 162.3136
24029 162.3168
24030 162.3232
24031 162.3296
24032 162.3424
24033 162.344
24034 162.3472
24035 162.3584
24036 162.3712
24037 162.3728
24038 162.3856
24039 162.3856
24040 162.392
24041 162.3952
24042 162.3984
24043 162.4016
24044 162.4048
24045 162.4096
24046 162.4144
24047 162.424
24048 162.424
24049 162.4448
24050 162.448
24051 162.4528
24052 162.4528
24053 162.4656
24054 162.4752
24055 162.488
24056 162.4928
24057 162.4928
24058 162.4944
24059 162.4992
24060 162.5248
24061 162.568
24062 162.5776
24063 162.6048
24064 162.6112
24065 162.616
24066 162.6304
24067 162.6656
24068 162.6752
24069 162.6768
24070 162.6864
24071 162.696
24072 162.7088
24073 162.7088
24074 162.712
24075 162.7168
24076 162.7216
24077 162.7536
24078 162.7552
24079 162.76
24080 162.7808
24081 162.7856
24082 162.7872
24083 162.8032
24084 162.8096
24085 162.8368
24086 162.8528
24087 162.856
24088 162.856
24089 162.8576
24090 162.8592
24091 162.864
24092 162.8688
24093 162.8736
24094 162.8736
24095 162.88
24096 162.8816
24097 162.8832
24098 162.8832
24099 162.896
24100 162.8992
24101 162.9104
24102 162.9136
24103 162.9248
24104 162.928
24105 162.936
24106 162.9456
24107 162.9664
24108 162.9728
24109 162.9856
24110 162.9872
24111 162.9968
24112 163.0176
24113 163.0384
24114 163.04
24115 163.0416
24116 163.0416
24117 163.0576
24118 163.0848
24119 163.0864
24120 163.0928
24121 163.096
24122 163.1024
24123 163.1072
24124 163.1184
24125 163.1344
24126 163.1392
24127 163.1776
24128 163.1792
24129 163.1808
24130 163.1968
24131 163.2016
24132 163.208
24133 163.2112
24134 163.2112
24135 163.216
24136 163.2272
24137 163.2384
24138 163.2496
24139 163.2528
24140 163.256
24141 163.2624
24142 163.272
24143 163.2736
24144 163.2768
24145 163.2944
24146 163.3024
24147 163.3104
24148 163.312
24149 163.312
24150 163.3136
24151 163.3136
24152 163.3168
24153 163.3232
24154 163.3248
24155 163.328
24156 163.352
24157 163.3536
24158 163.3536
24159 163.36
24160 163.384
24161 163.3856
24162 163.392
24163 163.432
24164 163.4352
24165 163.44
24166 163.4592
24167 163.4688
24168 163.4928
24169 163.5072
24170 163.5104
24171 163.5216
24172 163.5232
24173 163.5328
24174 163.5712
24175 163.5744
24176 163.5824
24177 163.5888
24178 163.5984
24179 163.608
24180 163.6288
24181 163.6336
24182 163.6384
24183 163.6384
24184 163.6528
24185 163.6592
24186 163.6704
24187 163.6896
24188 163.6928
24189 163.7024
24190 163.7136
24191 163.7296
24192 163.7344
24193 163.7568
24194 163.7648
24195 163.7648
24196 163.7728
24197 163.7792
24198 163.7792
24199 163.7872
24200 163.8048
24201 163.8416
24202 163.8496
24203 163.8496
24204 163.8624
24205 163.8688
24206 163.872
24207 163.8736
24208 163.896
24209 163.9312
24210 163.9344
24211 163.9472
24212 163.952
24213 163.9696
24214 163.9888
24215 163.9968
24216 163.9984
24217 164.0016
24218 164.0288
24219 164.0368
24220 164.0576
24221 164.0688
24222 164.0848
24223 164.0912
24224 164.0928
24225 164.104
24226 164.104
24227 164.1184
24228 164.128
24229 164.1712
24230 164.1728
24231 164.176
24232 164.1776
24233 164.1888
24234 164.1936
24235 164.208
24236 164.2096
24237 164.2288
24238 164.2448
24239 164.2464
24240 164.256
24241 164.2688
24242 164.2896
24243 164.296
24244 164.296
24245 164.3072
24246 164.3072
24247 164.3312
24248 164.3312
24249 164.3328
24250 164.3376
24251 164.3952
24252 164.3968
24253 164.3984
24254 164.4032
24255 164.4048
24256 164.4112
24257 164.4144
24258 164.4192
24259 164.4208
24260 164.4272
24261 164.432
24262 164.4416
24263 164.4464
24264 164.448
24265 164.448
24266 164.4576
24267 164.4592
24268 164.4608
24269 164.4848
24270 164.4864
24271 164.4864
24272 164.4864
24273 164.5072
24274 164.5328
24275 164.552
24276 164.5568
24277 164.5792
24278 164.5824
24279 164.5872
24280 164.592
24281 164.5984
24282 164.6016
24283 164.6032
24284 164.6112
24285 164.6288
24286 164.64
24287 164.6512
24288 164.6576
24289 164.6576
24290 164.6576
24291 164.6784
24292 164.6848
24293 164.7024
24294 164.7056
24295 164.7104
24296 164.7328
24297 164.7328
24298 164.7376
24299 164.7568
24300 164.7616
24301 164.7632
24302 164.7696
24303 164.7792
24304 164.7872
24305 164.8048
24306 164.808
24307 164.8144
24308 164.816
24309 164.8192
24310 164.8272
24311 164.8288
24312 164.8336
24313 164.8432
24314 164.8464
24315 164.872
24316 164.8736
24317 164.8736
24318 164.8768
24319 164.8816
24320 164.8944
24321 164.9072
24322 164.9072
24323 164.9072
24324 164.9072
24325 164.9136
24326 164.9232
24327 164.9248
24328 164.9248
24329 164.936
24330 164.968
24331 164.9728
24332 164.984
24333 164.9968
24334 165.0224
24335 165.024
24336 165.0288
24337 165.0368
24338 165.0496
24339 165.0576
24340 165.0608
24341 165.08
24342 165.0848
24343 165.088
24344 165.0896
24345 165.0944
24346 165.1008
24347 165.1024
24348 165.1152
24349 165.1168
24350 165.1216
24351 165.1296
24352 165.1312
24353 165.1456
24354 165.1584
24355 165.168
24356 165.176
24357 165.176
24358 165.1824
24359 165.1872
24360 165.2096
24361 165.2128
24362 165.2448
24363 165.2512
24364 165.2608
24365 165.2656
24366 165.2672
24367 165.2704
24368 165.2816
24369 165.296
24370 165.3072
24371 165.3328
24372 165.3344
24373 165.3424
24374 165.352
24375 165.352
24376 165.352
24377 165.352
24378 165.392
24379 165.4
24380 165.4064
24381 165.4096
24382 165.4096
24383 165.4208
24384 165.4224
24385 165.4224
24386 165.4272
24387 165.4384
24388 165.4496
24389 165.4544
24390 165.4768
24391 165.4784
24392 165.48
24393 165.4928
24394 165.4992
24395 165.5072
24396 165.5216
24397 165.5232
24398 165.5264
24399 165.528
24400 165.5312
24401 165.5488
24402 165.5552
24403 165.5584
24404 165.568
24405 165.5696
24406 165.5744
24407 165.5984
24408 165.6096
24409 165.6096
24410 165.6096
24411 165.6096
24412 165.6176
24413 165.624
24414 165.64
24415 165.656
24416 165.656
24417 165.6608
24418 165.6624
24419 165.6656
24420 165.672
24421 165.6864
24422 165.7008
24423 165.704
24424 165.7248
24425 165.7296
24426 165.7456
24427 165.7488
24428 165.752
24429 165.7536
24430 165.7536
24431 165.7584
24432 165.776
24433 165.776
24434 165.7824
24435 165.7888
24436 165.7936
24437 165.8048
24438 165.8224
24439 165.8368
24440 165.84
24441 165.8416
24442 165.8592
24443 165.8592
24444 165.8608
24445 165.8624
24446 165.8688
24447 165.8736
24448 165.9088
24449 165.9136
24450 165.9376
24451 165.944
24452 165.9536
24453 165.9552
24454 165.9568
24455 165.9584
24456 165.9808
24457 165.9824
24458 165.9872
24459 165.9968
24460 166.008
24461 166.0256
24462 166.0272
24463 166.0336
24464 166.0528
24465 166.0624
24466 166.0624
24467 166.064
24468 166.0768
24469 166.0864
24470 166.0864
24471 166.0864
24472 166.1088
24473 166.1088
24474 166.1408
24475 166.1648
24476 166.1776
24477 166.1968
24478 166.2
24479 166.2064
24480 166.2112
24481 166.2112
24482 166.2192
24483 166.224
24484 166.224
24485 166.2304
24486 166.2336
24487 166.24
24488 166.2464
24489 166.2496
24490 166.2608
24491 166.2624
24492 166.2736
24493 166.2736
24494 166.2736
24495 166.2768
24496 166.2944
24497 166.2992
24498 166.3008
24499 166.304
24500 166.3056
24501 166.3152
24502 166.3216
24503 166.3312
24504 166.344
24505 166.352
24506 166.3776
24507 166.408
24508 166.4176
24509 166.4432
24510 166.448
24511 166.4624
24512 166.464
24513 166.4656
24514 166.5056
24515 166.5072
24516 166.5072
24517 166.5184
24518 166.5232
24519 166.5568
24520 166.56
24521 166.5664
24522 166.568
24523 166.5824
24524 166.5904
24525 166.592
24526 166.5952
24527 166.5968
24528 166.6464
24529 166.6608
24530 166.6752
24531 166.6752
24532 166.6816
24533 166.6912
24534 166.7168
24535 166.736
24536 166.7408
24537 166.7424
24538 166.7488
24539 166.776
24540 166.7808
24541 166.808
24542 166.808
24543 166.8128
24544 166.8224
24545 166.8336
24546 166.8352
24547 166.8512
24548 166.8528
24549 166.8576
24550 166.8624
24551 166.8768
24552 166.8768
24553 166.8832
24554 166.8896
24555 166.8976
24556 166.9232
24557 166.9248
24558 166.9328
24559 166.9344
24560 166.9568
24561 166.9584
24562 166.9776
24563 166.9824
24564 166.9856
24565 166.9872
24566 166.9984
24567 166.9984
24568 167.0176
24569 167.024
24570 167.0352
24571 167.0384
24572 167.0448
24573 167.0528
24574 167.0544
24575 167.0624
24576 167.064
24577 167.0656
24578 167.0688
24579 167.0704
24580 167.0736
24581 167.0768
24582 167.0816
24583 167.0832
24584 167.0944
24585 167.1136
24586 167.1168
24587 167.12
24588 167.1424
24589 167.1488
24590 167.1488
24591 167.1504
24592 167.152
24593 167.168
24594 167.1824
24595 167.1824
24596 167.192
24597 167.1968
24598 167.2304
24599 167.2496
24600 167.2528
24601 167.256
24602 167.2608
24603 167.2736
24604 167.2768
24605 167.2784
24606 167.2912
24607 167.3408
24608 167.3632
24609 167.3792
24610 167.3808
24611 167.3856
24612 167.408
24613 167.408
24614 167.4096
24615 167.424
24616 167.4528
24617 167.4528
24618 167.456
24619 167.4576
24620 167.464
24621 167.4832
24622 167.4944
24623 167.4944
24624 167.5152
24625 167.5216
24626 167.5312
24627 167.5312
24628 167.5328
24629 167.5328
24630 167.544
24631 167.5536
24632 167.568
24633 167.584
24634 167.5888
24635 167.5904
24636 167.592
24637 167.592
24638 167.6064
24639 167.6224
24640 167.6336
24641 167.6528
24642 167.6544
24643 167.656
24644 167.672
24645 167.68
24646 167.6896
24647 167.7008
24648 167.7088
24649 167.7168
24650 167.7248
24651 167.76
24652 167.7792
24653 167.7808
24654 167.7984
24655 167.8016
24656 167.8176
24657 167.8176
24658 167.8208
24659 167.8272
24660 167.8368
24661 167.8448
24662 167.8448
24663 167.8464
24664 167.864
24665 167.8656
24666 167.8784
24667 167.8864
24668 167.9008
24669 167.9024
24670 167.904
24671 167.9392
24672 167.9984
24673 168.0096
24674 168.0096
24675 168.0112
24676 168.0272
24677 168.032
24678 168.0352
24679 168.0624
24680 168.064
24681 168.0848
24682 168.088
24683 168.0992
24684 168.136
24685 168.1392
24686 168.1424
24687 168.1456
24688 168.16
24689 168.16
24690 168.1648
24691 168.1744
24692 168.176
24693 168.2128
24694 168.216
24695 168.2176
24696 168.2208
24697 168.2208
24698 168.2208
24699 168.2224
24700 168.2256
24701 168.2272
24702 168.2304
24703 168.2304
24704 168.232
24705 168.2416
24706 168.2528
24707 168.2576
24708 168.2752
24709 168.2928
24710 168.2992
24711 168.312
24712 168.3152
24713 168.3232
24714 168.3568
24715 168.376
24716 168.3808
24717 168.3824
24718 168.3872
24719 168.3872
24720 168.4128
24721 168.416
24722 168.432
24723 168.4432
24724 168.4448
24725 168.448
24726 168.4656
24727 168.4944
24728 168.5216
24729 168.5248
24730 168.56
24731 168.5648
24732 168.5664
24733 168.5664
24734 168.568
24735 168.5792
24736 168.6112
24737 168.6208
24738 168.6224
24739 168.632
24740 168.6336
24741 168.6384
24742 168.6432
24743 168.656
24744 168.6912
24745 168.7056
24746 168.72
24747 168.7232
24748 168.7296
24749 168.76
24750 168.7792
24751 168.8064
24752 168.8176
24753 168.8352
24754 168.8368
24755 168.8416
24756 168.8576
24757 168.8624
24758 168.8656
24759 168.8656
24760 168.8736
24761 168.8752
24762 168.8752
24763 168.8816
24764 168.8976
24765 168.9424
24766 168.9456
24767 168.9568
24768 168.96
24769 168.96
24770 168.9664
24771 168.9712
24772 168.9808
24773 168.9824
24774 168.9856
24775 168.9904
24776 168.9904
24777 168.9984
24778 169.0048
24779 169.0128
24780 169.0128
24781 169.0256
24782 169.0304
24783 169.04
24784 169.0448
24785 169.0544
24786 169.064
24787 169.0656
24788 169.0752
24789 169.0768
24790 169.0848
24791 169.0992
24792 169.1152
24793 169.1168
24794 169.1376
24795 169.1648
24796 169.1648
24797 169.1712
24798 169.1744
24799 169.1776
24800 169.1824
24801 169.1872
24802 169.1936
24803 169.2
24804 169.2128
24805 169.216
24806 169.2256
24807 169.2288
24808 169.248
24809 169.248
24810 169.256
24811 169.2608
24812 169.2704
24813 169.2864
24814 169.288
24815 169.2992
24816 169.3008
24817 169.3024
24818 169.304
24819 169.3056
24820 169.3088
24821 169.3184
24822 169.32
24823 169.3248
24824 169.328
24825 169.3296
24826 169.3328
24827 169.3344
24828 169.3392
24829 169.344
24830 169.3456
24831 169.3456
24832 169.3632
24833 169.3808
24834 169.4224
24835 169.4256
24836 169.4384
24837 169.448
24838 169.448
24839 169.4544
24840 169.4544
24841 169.4688
24842 169.4752
24843 169.4944
24844 169.5088
24845 169.5136
24846 169.6256
24847 169.632
24848 169.6352
24849 169.6384
24850 169.64
24851 169.6576
24852 169.6832
24853 169.7088
24854 169.72
24855 169.72
24856 169.7296
24857 169.7392
24858 169.7536
24859 169.7664
24860 169.8064
24861 169.808
24862 169.8112
24863 169.8192
24864 169.8224
24865 169.8384
24866 169.8448
24867 169.8592
24868 169.8624
24869 169.8688
24870 169.8768
24871 169.8768
24872 169.9136
24873 169.9136
24874 169.9216
24875 169.9312
24876 169.9424
24877 169.9504
24878 169.968
24879 169.9696
24880 169.9696
24881 169.9936
24882 170.0032
24883 170.0032
24884 170.0064
24885 170.0144
24886 170.0192
24887 170.0288
24888 170.0304
24889 170.0368
24890 170.0656
24891 170.08
24892 170.0992
24893 170.1008
24894 170.1328
24895 170.1424
24896 170.1488
24897 170.1488
24898 170.152
24899 170.152
24900 170.1536
24901 170.1632
24902 170.1824
24903 170.192
24904 170.1936
24905 170.2176
24906 170.2384
24907 170.24
24908 170.2416
24909 170.2448
24910 170.2608
24911 170.2656
24912 170.2672
24913 170.2816
24914 170.2832
24915 170.2928
24916 170.3344
24917 170.3424
24918 170.3632
24919 170.4016
24920 170.4144
24921 170.416
24922 170.4224
24923 170.4304
24924 170.4512
24925 170.4544
24926 170.456
24927 170.4592
24928 170.4656
24929 170.4688
24930 170.4768
24931 170.4848
24932 170.5008
24933 170.512
24934 170.5232
24935 170.528
24936 170.5312
24937 170.5408
24938 170.5408
24939 170.5488
24940 170.56
24941 170.6032
24942 170.6048
24943 170.608
24944 170.6224
24945 170.64
24946 170.6432
24947 170.6448
24948 170.7008
24949 170.7232
24950 170.7456
24951 170.7504
24952 170.7552
24953 170.784
24954 170.784
24955 170.8128
24956 170.816
24957 170.8176
24958 170.8336
24959 170.8592
24960 170.8992
24961 170.9008
24962 170.9072
24963 170.9168
24964 170.9296
24965 170.9328
24966 170.96
24967 171.0016
24968 171.0448
24969 171.0448
24970 171.0528
24971 171.056
24972 171.0656
24973 171.0864
24974 171.0944
24975 171.1392
24976 171.1584
24977 171.1728
24978 171.1776
24979 171.2096
24980 171.2512
24981 171.2672
24982 171.2768
24983 171.2816
24984 171.2896
24985 171.2944
24986 171.2992
24987 171.3056
24988 171.3264
24989 171.3408
24990 171.344
24991 171.3728
24992 171.3744
24993 171.3824
24994 171.4288
24995 171.4384
24996 171.448
24997 171.4528
24998 171.4608
24999 171.4656
25000 171.4784
25001 171.4816
25002 171.4832
25003 171.4896
25004 171.5008
25005 171.504
25006 171.5072
25007 171.5184
25008 171.5184
25009 171.5232
25010 171.5232
25011 171.5264
25012 171.544
25013 171.5456
25014 171.5488
25015 171.5808
25016 171.5904
25017 171.6
25018 171.6
25019 171.608
25020 171.6288
25021 171.64
25022 171.6528
25023 171.664
25024 171.6672
25025 171.6864
25026 171.7008
25027 171.728
25028 171.7296
25029 171.7344
25030 171.7424
25031 171.7632
25032 171.768
25033 171.8096
25034 171.848
25035 171.8512
25036 171.896
25037 171.9104
25038 171.9104
25039 171.9296
25040 171.9584
25041 171.9584
25042 171.9616
25043 171.968
25044 171.9824
25045 172.0048
25046 172.0192
25047 172.0208
25048 172.032
25049 172.0384
25050 172.08
25051 172.08
25052 172.08
25053 172.088
25054 172.0912
25055 172.1168
25056 172.1296
25057 172.1328
25058 172.1424
25059 172.1536
25060 172.1728
25061 172.1856
25062 172.1984
25063 172.2112
25064 172.2224
25065 172.2384
25066 172.2448
25067 172.2624
25068 172.2672
25069 172.2704
25070 172.2784
25071 172.2912
25072 172.2912
25073 172.2944
25074 172.3184
25075 172.3312
25076 172.3344
25077 172.3376
25078 172.3712
25079 172.3728
25080 172.3792
25081 172.3904
25082 172.3936
25083 172.4096
25084 172.4144
25085 172.4416
25086 172.4704
25087 172.4816
25088 172.5024
25089 172.5072
25090 172.5168
25091 172.5216
25092 172.5456
25093 172.5728
25094 172.592
25095 172.5968
25096 172.5984
25097 172.6128
25098 172.6144
25099 172.616
25100 172.6256
25101 172.6288
25102 172.632
25103 172.6528
25104 172.6544
25105 172.672
25106 172.7104
25107 172.7152
25108 172.7184
25109 172.7248
25110 172.7264
25111 172.7328
25112 172.7536
25113 172.7584
25114 172.7648
25115 172.7696
25116 172.7792
25117 172.7824
25118 172.784
25119 172.7984
25120 172.808
25121 172.8128
25122 172.8352
25123 172.8416
25124 172.8496
25125 172.8544
25126 172.8672
25127 172.8688
25128 172.8896
25129 172.9072
25130 172.9088
25131 172.9088
25132 172.9136
25133 172.9312
25134 172.9328
25135 172.9488
25136 172.9584
25137 172.9616
25138 172.9968
25139 172.9968
25140 172.9984
25141 173.0064
25142 173.008
25143 173.0112
25144 173.024
25145 173.0256
25146 173.0432
25147 173.0688
25148 173.0688
25149 173.0736
25150 173.0832
25151 173.0848
25152 173.088
25153 173.0944
25154 173.1088
25155 173.12
25156 173.128
25157 173.128
25158 173.136
25159 173.1376
25160 173.1392
25161 173.1632
25162 173.1712
25163 173.1888
25164 173.1968
25165 173.2128
25166 173.2192
25167 173.2224
25168 173.2544
25169 173.2576
25170 173.2656
25171 173.2736
25172 173.2752
25173 173.2752
25174 173.28
25175 173.2912
25176 173.296
25177 173.2976
25178 173.3056
25179 173.3104
25180 173.3232
25181 173.3232
25182 173.3312
25183 173.3632
25184 173.3968
25185 173.408
25186 173.4448
25187 173.4512
25188 173.464
25189 173.4688
25190 173.4816
25191 173.5216
25192 173.5232
25193 173.5392
25194 173.552
25195 173.5632
25196 173.5968
25197 173.5968
25198 173.6032
25199 173.6128
25200 173.6384
25201 173.648
25202 173.6576
25203 173.664
25204 173.68
25205 173.7104
25206 173.72
25207 173.72
25208 173.7328
25209 173.7344
25210 173.744
25211 173.7744
25212 173.7776
25213 173.792
25214 173.8032
25215 173.8112
25216 173.8128
25217 173.832
25218 173.8352
25219 173.848
25220 173.856
25221 173.912
25222 173.9136
25223 173.9248
25224 173.9344
25225 173.952
25226 173.9568
25227 173.96
25228 173.9616
25229 173.9792
25230 173.9792
25231 173.9952
25232 173.9984
25233 174.0144
25234 174.016
25235 174.024
25236 174.0272
25237 174.0368
25238 174.0432
25239 174.0464
25240 174.048
25241 174.0544
25242 174.064
25243 174.08
25244 174.088
25245 174.0976
25246 174.1168
25247 174.1168
25248 174.1328
25249 174.136
25250 174.1392
25251 174.1552
25252 174.1632
25253 174.1776
25254 174.2016
25255 174.2176
25256 174.2224
25257 174.2272
25258 174.2272
25259 174.2416
25260 174.2576
25261 174.2736
25262 174.336
25263 174.3408
25264 174.3424
25265 174.3424
25266 174.3424
25267 174.344
25268 174.3456
25269 174.368
25270 174.3968
25271 174.4032
25272 174.4128
25273 174.4256
25274 174.4288
25275 174.4336
25276 174.4384
25277 174.4464
25278 174.4528
25279 174.4768
25280 174.4864
25281 174.4896
25282 174.52
25283 174.5248
25284 174.528
25285 174.5296
25286 174.544
25287 174.5536
25288 174.5616
25289 174.5648
25290 174.5712
25291 174.576
25292 174.5792
25293 174.5808
25294 174.5856
25295 174.5968
25296 174.6112
25297 174.616
25298 174.6208
25299 174.6512
25300 174.6544
25301 174.6544
25302 174.6832
25303 174.6928
25304 174.7136
25305 174.7568
25306 174.76
25307 174.768
25308 174.7728
25309 174.7728
25310 174.7872
25311 174.792
25312 174.7984
25313 174.8096
25314 174.8144
25315 174.8224
25316 174.8304
25317 174.8304
25318 174.8336
25319 174.856
25320 174.8576
25321 174.8576
25322 174.8704
25323 174.8736
25324 174.8896
25325 174.912
25326 174.912
25327 174.9264
25328 174.9312
25329 174.9552
25330 174.9616
25331 174.9696
25332 174.9744
25333 175.0112
25334 175.032
25335 175.0416
25336 175.08
25337 175.0928
25338 175.1072
25339 175.112
25340 175.12
25341 175.1248
25342 175.1392
25343 175.1648
25344 175.1728
25345 175.1728
25346 175.1744
25347 175.1888
25348 175.1904
25349 175.2352
25350 175.2432
25351 175.2448
25352 175.2736
25353 175.2768
25354 175.28
25355 175.2864
25356 175.2912
25357 175.2976
25358 175.2976
25359 175.3024
25360 175.3024
25361 175.3072
25362 175.3088
25363 175.3264
25364 175.3472
25365 175.3536
25366 175.3584
25367 175.36
25368 175.3648
25369 175.368
25370 175.3824
25371 175.3872
25372 175.3936
25373 175.3952
25374 175.408
25375 175.4352
25376 175.4352
25377 175.4512
25378 175.4624
25379 175.4752
25380 175.4928
25381 175.4992
25382 175.5616
25383 175.5936
25384 175.5984
25385 175.6096
25386 175.6176
25387 175.6272
25388 175.6352
25389 175.6384
25390 175.6432
25391 175.6464
25392 175.648
25393 175.6512
25394 175.6528
25395 175.6528
25396 175.6736
25397 175.6928
25398 175.696
25399 175.7104
25400 175.72
25401 175.7216
25402 175.7664
25403 175.7824
25404 175.784
25405 175.7872
25406 175.808
25407 175.8256
25408 175.8384
25409 175.8448
25410 175.88
25411 175.8832
25412 175.8848
25413 175.896
25414 175.896
25415 175.8976
25416 175.9248
25417 175.9312
25418 175.952
25419 175.9584
25420 175.968
25421 175.9744
25422 175.9904
25423 175.9968
25424 176.024
25425 176.0272
25426 176.0448
25427 176.0752
25428 176.0816
25429 176.0976
25430 176.1008
25431 176.1104
25432 176.1216
25433 176.128
25434 176.1376
25435 176.1392
25436 176.1568
25437 176.1568
25438 176.1648
25439 176.176
25440 176.176
25441 176.1808
25442 176.1824
25443 176.1936
25444 176.2128
25445 176.2272
25446 176.2352
25447 176.2416
25448 176.2512
25449 176.2528
25450 176.2544
25451 176.2688
25452 176.2688
25453 176.2736
25454 176.2752
25455 176.2944
25456 176.2992
25457 176.3152
25458 176.3296
25459 176.352
25460 176.3568
25461 176.3648
25462 176.3744
25463 176.384
25464 176.3984
25465 176.4016
25466 176.4032
25467 176.4032
25468 176.4128
25469 176.424
25470 176.4448
25471 176.464
25472 176.4704
25473 176.4752
25474 176.4976
25475 176.4976
25476 176.5008
25477 176.5216
25478 176.5392
25479 176.5392
25480 176.592
25481 176.6096
25482 176.6112
25483 176.616
25484 176.6208
25485 176.6416
25486 176.6512
25487 176.6608
25488 176.6672
25489 176.6768
25490 176.6784
25491 176.6832
25492 176.6912
25493 176.6976
25494 176.6976
25495 176.6976
25496 176.72
25497 176.736
25498 176.744
25499 176.7632
25500 176.7648
25501 176.7776
25502 176.7776
25503 176.792
25504 176.8144
25505 176.8144
25506 176.8336
25507 176.8448
25508 176.8512
25509 176.8704
25510 176.8768
25511 176.8784
25512 176.904
25513 176.9104
25514 176.912
25515 176.9216
25516 176.9424
25517 176.968
25518 176.9744
25519 176.9984
25520 177.0032
25521 177.0064
25522 177.0064
25523 177.0112
25524 177.016
25525 177.0208
25526 177.0384
25527 177.0416
25528 177.048
25529 177.0544
25530 177.0576
25531 177.0704
25532 177.0752
25533 177.08
25534 177.0816
25535 177.1136
25536 177.1248
25537 177.1248
25538 177.1424
25539 177.1536
25540 177.1552
25541 177.1568
25542 177.1648
25543 177.168
25544 177.1872
25545 177.1888
25546 177.1904
25547 177.1904
25548 177.2016
25549 177.2016
25550 177.2096
25551 177.224
25552 177.2384
25553 177.2528
25554 177.2528
25555 177.2528
25556 177.2656
25557 177.2784
25558 177.2848
25559 177.288
25560 177.2928
25561 177.2928
25562 177.2944
25563 177.3008
25564 177.312
25565 177.3264
25566 177.3392
25567 177.344
25568 177.3472
25569 177.3552
25570 177.3696
25571 177.3888
25572 177.3968
25573 177.4192
25574 177.4272
25575 177.4288
25576 177.4368
25577 177.4464
25578 177.4528
25579 177.4608
25580 177.4688
25581 177.4944
25582 177.5072
25583 177.5344
25584 177.536
25585 177.5504
25586 177.552
25587 177.568
25588 177.576
25589 177.6
25590 177.608
25591 177.6192
25592 177.6512
25593 177.6528
25594 177.6736
25595 177.6752
25596 177.6864
25597 177.7088
25598 177.7104
25599 177.728
25600 177.7312
25601 177.7424
25602 177.744
25603 177.7504
25604 177.7504
25605 177.768
25606 177.7728
25607 177.7936
25608 177.7952
25609 177.8128
25610 177.8224
25611 177.832
25612 177.8336
25613 177.8512
25614 177.8704
25615 177.8864
25616 177.8976
25617 177.9168
25618 177.9184
25619 177.944
25620 177.952
25621 177.968
25622 177.9744
25623 177.976
25624 177.9888
25625 178.0256
25626 178.0304
25627 178.0416
25628 178.056
25629 178.0688
25630 178.0736
25631 178.08
25632 178.08
25633 178.088
25634 178.0976
25635 178.1088
25636 178.128
25637 178.1328
25638 178.1424
25639 178.144
25640 178.1456
25641 178.168
25642 178.1888
25643 178.2064
25644 178.2112
25645 178.216
25646 178.2336
25647 178.264
25648 178.2672
25649 178.288
25650 178.304
25651 178.304
25652 178.3552
25653 178.3664
25654 178.368
25655 178.4128
25656 178.4384
25657 178.4464
25658 178.4512
25659 178.456
25660 178.4656
25661 178.4736
25662 178.5024
25663 178.5152
25664 178.544
25665 178.5616
25666 178.5664
25667 178.5936
25668 178.6016
25669 178.6064
25670 178.6064
25671 178.6096
25672 178.6112
25673 178.6272
25674 178.6368
25675 178.6464
25676 178.656
25677 178.672
25678 178.6832
25679 178.6928
25680 178.7056
25681 178.7136
25682 178.7232
25683 178.7328
25684 178.768
25685 178.776
25686 178.8192
25687 178.8192
25688 178.8256
25689 178.8464
25690 178.856
25691 178.8592
25692 178.864
25693 178.872
25694 178.8864
25695 178.8944
25696 178.8976
25697 178.9296
25698 178.936
25699 178.9408
25700 178.9408
25701 178.976
25702 178.9824
25703 178.9856
25704 178.9968
25705 179.0064
25706 179.0144
25707 179.0144
25708 179.0352
25709 179.0352
25710 179.0432
25711 179.0544
25712 179.0576
25713 179.0864
25714 179.0864
25715 179.088
25716 179.1008
25717 179.1056
25718 179.1168
25719 179.1376
25720 179.1424
25721 179.16
25722 179.1872
25723 179.1904
25724 179.216
25725 179.2208
25726 179.2256
25727 179.2544
25728 179.2608
25729 179.3008
25730 179.312
25731 179.3264
25732 179.3296
25733 179.336
25734 179.336
25735 179.368
25736 179.3792
25737 179.3792
25738 179.3808
25739 179.3872
25740 179.3968
25741 179.4048
25742 179.4096
25743 179.424
25744 179.4448
25745 179.4608
25746 179.4752
25747 179.48
25748 179.4816
25749 179.4832
25750 179.4896
25751 179.4912
25752 179.5008
25753 179.5024
25754 179.5088
25755 179.528
25756 179.5328
25757 179.5392
25758 179.5408
25759 179.5808
25760 179.5808
25761 179.5904
25762 179.6016
25763 179.6416
25764 179.6608
25765 179.688
25766 179.7008
25767 179.7088
25768 179.7168
25769 179.7232
25770 179.7248
25771 179.7248
25772 179.7392
25773 179.7584
25774 179.76
25775 179.7632
25776 179.7696
25777 179.7776
25778 179.7936
25779 179.7952
25780 179.8
25781 179.8048
25782 179.816
25783 179.8768
25784 179.9152
25785 179.9184
25786 179.9296
25787 179.9376
25788 179.9456
25789 179.952
25790 179.9568
25791 179.968
25792 179.984
25793 179.9968
25794 180
25795 180.0224
25796 180.0336
25797 180.0496
25798 180.0544
25799 180.072
25800 180.104
25801 180.1168
25802 180.1536
25803 180.1584
25804 180.16
25805 180.1648
25806 180.1728
25807 180.2016
25808 180.2048
25809 180.2112
25810 180.2256
25811 180.2384
25812 180.2432
25813 180.2576
25814 180.2656
25815 180.2848
25816 180.2944
25817 180.2976
25818 180.304
25819 180.312
25820 180.3152
25821 180.32
25822 180.3216
25823 180.3232
25824 180.352
25825 180.352
25826 180.352
25827 180.352
25828 180.3568
25829 180.376
25830 180.384
25831 180.4224
25832 180.4448
25833 180.4672
25834 180.4768
25835 180.48
25836 180.4816
25837 180.496
25838 180.504
25839 180.5072
25840 180.5328
25841 180.5344
25842 180.5376
25843 180.5456
25844 180.5584
25845 180.5584
25846 180.5632
25847 180.5808
25848 180.6064
25849 180.6128
25850 180.6128
25851 180.6192
25852 180.6288
25853 180.6608
25854 180.6656
25855 180.7232
25856 180.728
25857 180.7728
25858 180.7808
25859 180.7824
25860 180.7888
25861 180.8048
25862 180.8048
25863 180.808
25864 180.808
25865 180.8352
25866 180.8416
25867 180.888
25868 180.9024
25869 180.9088
25870 180.9104
25871 180.9104
25872 180.9296
25873 180.9504
25874 180.9536
25875 180.9616
25876 180.9712
25877 180.9712
25878 180.976
25879 180.9776
25880 180.9888
25881 181.0128
25882 181.016
25883 181.0336
25884 181.0416
25885 181.0464
25886 181.0528
25887 181.0576
25888 181.0688
25889 181.112
25890 181.1312
25891 181.1312
25892 181.1328
25893 181.1344
25894 181.1696
25895 181.1744
25896 181.1776
25897 181.1824
25898 181.184
25899 181.2048
25900 181.2096
25901 181.2096
25902 181.224
25903 181.2288
25904 181.2512
25905 181.2704
25906 181.2736
25907 181.288
25908 181.296
25909 181.3008
25910 181.304
25911 181.3072
25912 181.3104
25913 181.3136
25914 181.3136
25915 181.3168
25916 181.3408
25917 181.3824
25918 181.3824
25919 181.3888
25920 181.4
25921 181.4576
25922 181.4656
25923 181.4656
25924 181.472
25925 181.4896
25926 181.544
25927 181.5504
25928 181.5536
25929 181.5632
25930 181.5648
25931 181.5856
25932 181.592
25933 181.5936
25934 181.6208
25935 181.624
25936 181.6288
25937 181.6336
25938 181.6416
25939 181.6608
25940 181.6608
25941 181.6688
25942 181.6816
25943 181.6832
25944 181.688
25945 181.6896
25946 181.6912
25947 181.6928
25948 181.7056
25949 181.7104
25950 181.7152
25951 181.7328
25952 181.7344
25953 181.7536
25954 181.7568
25955 181.7616
25956 181.7664
25957 181.768
25958 181.8112
25959 181.8128
25960 181.8384
25961 181.8688
25962 181.88
25963 181.8864
25964 181.8912
25965 181.9312
25966 181.9536
25967 181.96
25968 181.9808
25969 181.984
25970 181.9952
25971 182
25972 182.0016
25973 182.0096
25974 182.0192
25975 182.0208
25976 182.024
25977 182.0384
25978 182.0512
25979 182.0672
25980 182.0832
25981 182.0848
25982 182.0864
25983 182.088
25984 182.096
25985 182.096
25986 182.0976
25987 182.1024
25988 182.12
25989 182.1472
25990 182.152
25991 182.2016
25992 182.2048
25993 182.2048
25994 182.2064
25995 182.2096
25996 182.2144
25997 182.2224
25998 182.2256
25999 182.2272
26000 182.2352
26001 182.2544
26002 182.2576
26003 182.2656
26004 182.2784
26005 182.2816
26006 182.288
26007 182.2944
26008 182.3152
26009 182.3328
26010 182.3424
26011 182.3696
26012 182.3888
26013 182.3952
26014 182.4
26015 182.408
26016 182.4096
26017 182.432
26018 182.4352
26019 182.4608
26020 182.48
26021 182.4848
26022 182.4848
26023 182.4992
26024 182.504
26025 182.5136
26026 182.52
26027 182.536
26028 182.5952
26029 182.6256
26030 182.6384
26031 182.6672
26032 182.6784
26033 182.6928
26034 182.7184
26035 182.72
26036 182.7264
26037 182.7456
26038 182.7504
26039 182.76
26040 182.76
26041 182.7632
26042 182.7712
26043 182.7808
26044 182.7904
26045 182.792
26046 182.7936
26047 182.8192
26048 182.8208
26049 182.8208
26050 182.832
26051 182.8416
26052 182.8464
26053 182.8544
26054 182.8704
26055 182.88
26056 182.88
26057 182.8816
26058 182.8832
26059 182.8944
26060 182.912
26061 182.9216
26062 182.9248
26063 182.928
26064 182.9328
26065 182.936
26066 182.9376
26067 182.9376
26068 182.9664
26069 182.9728
26070 182.992
26071 182.9968
26072 183.0064
26073 183.0144
26074 183.0192
26075 183.0272
26076 183.032
26077 183.0384
26078 183.0464
26079 183.0512
26080 183.0576
26081 183.0656
26082 183.0672
26083 183.0672
26084 183.0768
26085 183.088
26086 183.0944
26087 183.0992
26088 183.0992
26089 183.104
26090 183.1152
26091 183.128
26092 183.1504
26093 183.176
26094 183.1968
26095 183.1968
26096 183.2064
26097 183.2176
26098 183.2176
26099 183.2304
26100 183.2464
26101 183.248
26102 183.2672
26103 183.272
26104 183.2816
26105 183.2848
26106 183.2928
26107 183.3072
26108 183.3072
26109 183.3088
26110 183.3552
26111 183.3776
26112 183.4256
26113 183.4256
26114 183.4304
26115 183.4512
26116 183.4688
26117 183.4848
26118 183.4864
26119 183.4976
26120 183.5056
26121 183.5104
26122 183.5136
26123 183.5152
26124 183.5232
26125 183.568
26126 183.5744
26127 183.5808
26128 183.656
26129 183.664
26130 183.6768
26131 183.6832
26132 183.728
26133 183.7344
26134 183.7408
26135 183.7504
26136 183.7792
26137 183.7936
26138 183.7936
26139 183.8224
26140 183.8256
26141 183.8272
26142 183.8272
26143 183.8512
26144 183.8528
26145 183.8656
26146 183.8752
26147 183.8896
26148 183.8976
26149 183.9312
26150 183.968
26151 183.9728
26152 183.9856
26153 184.0192
26154 184.0224
26155 184.0336
26156 184.0496
26157 184.0608
26158 184.0896
26159 184.1312
26160 184.1408
26161 184.1552
26162 184.176
26163 184.1952
26164 184.2
26165 184.24
26166 184.2448
26167 184.248
26168 184.248
26169 184.2592
26170 184.2624
26171 184.2656
26172 184.2912
26173 184.2992
26174 184.3232
26175 184.3392
26176 184.344
26177 184.3488
26178 184.3568
26179 184.3584
26180 184.3712
26181 184.3808
26182 184.3968
26183 184.4176
26184 184.4288
26185 184.4336
26186 184.4432
26187 184.4768
26188 184.4832
26189 184.4864
26190 184.488
26191 184.4896
26192 184.4992
26193 184.5152
26194 184.5344
26195 184.584
26196 184.5984
26197 184.6064
26198 184.6304
26199 184.6304
26200 184.6304
26201 184.6352
26202 184.6432
26203 184.6592
26204 184.6672
26205 184.6704
26206 184.6768
26207 184.6768
26208 184.68
26209 184.6832
26210 184.6928
26211 184.7024
26212 184.7184
26213 184.7472
26214 184.7568
26215 184.7632
26216 184.8016
26217 184.8208
26218 184.8288
26219 184.84
26220 184.8432
26221 184.8576
26222 184.8816
26223 184.8832
26224 184.8896
26225 184.8928
26226 184.904
26227 184.9104
26228 184.9184
26229 184.9216
26230 184.928
26231 184.9296
26232 184.9536
26233 184.9552
26234 184.9712
26235 184.9792
26236 184.9792
26237 184.9904
26238 184.9968
26239 185.0224
26240 185.0432
26241 185.0576
26242 185.0768
26243 185.0864
26244 185.0944
26245 185.1072
26246 185.12
26247 185.1344
26248 185.1584
26249 185.16
26250 185.1632
26251 185.1664
26252 185.1904
26253 185.1952
26254 185.2192
26255 185.2384
26256 185.2416
26257 185.2544
26258 185.2736
26259 185.2752
26260 185.2832
26261 185.3072
26262 185.3152
26263 185.3424
26264 185.3504
26265 185.3584
26266 185.3584
26267 185.3632
26268 185.3728
26269 185.376
26270 185.376
26271 185.384
26272 185.4272
26273 185.4416
26274 185.4432
26275 185.4496
26276 185.456
26277 185.4752
26278 185.4912
26279 185.5152
26280 185.584
26281 185.584
26282 185.6016
26283 185.6032
26284 185.6512
26285 185.6592
26286 185.6688
26287 185.6704
26288 185.6816
26289 185.6896
26290 185.696
26291 185.7024
26292 185.7312
26293 185.744
26294 185.7504
26295 185.7664
26296 185.784
26297 185.8224
26298 185.8336
26299 185.8416
26300 185.8432
26301 185.848
26302 185.8496
26303 185.8512
26304 185.8528
26305 185.8544
26306 185.8592
26307 185.8608
26308 185.8752
26309 185.8896
26310 185.9168
26311 185.9184
26312 185.9584
26313 185.9648
26314 185.9792
26315 185.9808
26316 186.0064
26317 186.0112
26318 186.0192
26319 186.0448
26320 186.072
26321 186.1024
26322 186.1136
26323 186.1408
26324 186.144
26325 186.1696
26326 186.1712
26327 186.1728
26328 186.1936
26329 186.2016
26330 186.2064
26331 186.2096
26332 186.2208
26333 186.2272
26334 186.232
26335 186.2496
26336 186.28
26337 186.3184
26338 186.32
26339 186.3232
26340 186.3248
26341 186.3264
26342 186.344
26343 186.3552
26344 186.3552
26345 186.3808
26346 186.4096
26347 186.456
26348 186.4592
26349 186.4672
26350 186.472
26351 186.4896
26352 186.496
26353 186.5024
26354 186.5104
26355 186.5536
26356 186.584
26357 186.584
26358 186.592
26359 186.6192
26360 186.6464
26361 186.6496
26362 186.6608
26363 186.6848
26364 186.688
26365 186.6896
26366 186.7136
26367 186.728
26368 186.7584
26369 186.76
26370 186.76
26371 186.7664
26372 186.7776
26373 186.7792
26374 186.7808
26375 186.792
26376 186.792
26377 186.7952
26378 186.7984
26379 186.8
26380 186.8
26381 186.8128
26382 186.8144
26383 186.8352
26384 186.8688
26385 186.8848
26386 186.8928
26387 186.8944
26388 186.9392
26389 186.944
26390 186.9744
26391 186.9808
26392 186.9856
26393 186.9856
26394 186.9856
26395 186.9888
26396 186.9936
26397 187.0048
26398 187.0048
26399 187.0272
26400 187.0304
26401 187.0368
26402 187.0368
26403 187.04
26404 187.04
26405 187.0672
26406 187.088
26407 187.1152
26408 187.136
26409 187.1408
26410 187.1408
26411 187.1568
26412 187.1808
26413 187.1856
26414 187.1904
26415 187.1904
26416 187.2032
26417 187.2128
26418 187.24
26419 187.2416
26420 187.2464
26421 187.2512
26422 187.264
26423 187.3008
26424 187.3056
26425 187.3584
26426 187.3904
26427 187.3984
26428 187.4048
26429 187.4112
26430 187.416
26431 187.4176
26432 187.4176
26433 187.4448
26434 187.5072
26435 187.5104
26436 187.5168
26437 187.52
26438 187.5216
26439 187.528
26440 187.5312
26441 187.5392
26442 187.5472
26443 187.5504
26444 187.568
26445 187.5968
26446 187.6064
26447 187.6176
26448 187.6224
26449 187.6544
26450 187.6624
26451 187.6688
26452 187.6944
26453 187.7248
26454 187.7344
26455 187.7504
26456 187.7504
26457 187.7616
26458 187.7632
26459 187.768
26460 187.7712
26461 187.7824
26462 187.7888
26463 187.8048
26464 187.8304
26465 187.8496
26466 187.8576
26467 187.872
26468 187.8896
26469 187.904
26470 187.9216
26471 187.9232
26472 187.9344
26473 187.9488
26474 187.9696
26475 187.9728
26476 187.9984
26477 188.0016
26478 188.04
26479 188.0432
26480 188.048
26481 188.0512
26482 188.056
26483 188.08
26484 188.0928
26485 188.1024
26486 188.104
26487 188.1056
26488 188.128
26489 188.128
26490 188.1328
26491 188.1504
26492 188.1808
26493 188.1872
26494 188.2016
26495 188.208
26496 188.216
26497 188.2224
26498 188.2272
26499 188.2464
26500 188.2496
26501 188.264
26502 188.2768
26503 188.2768
26504 188.288
26505 188.288
26506 188.3248
26507 188.3312
26508 188.3392
26509 188.3488
26510 188.3632
26511 188.3936
26512 188.4064
26513 188.4064
26514 188.4064
26515 188.4128
26516 188.4352
26517 188.4384
26518 188.448
26519 188.4672
26520 188.4752
26521 188.4944
26522 188.4976
26523 188.5024
26524 188.5136
26525 188.5152
26526 188.52
26527 188.5248
26528 188.5408
26529 188.5584
26530 188.576
26531 188.5808
26532 188.5952
26533 188.6128
26534 188.6176
26535 188.6272
26536 188.6448
26537 188.656
26538 188.6592
26539 188.6624
26540 188.6656
26541 188.6768
26542 188.68
26543 188.6832
26544 188.6864
26545 188.704
26546 188.72
26547 188.7456
26548 188.7648
26549 188.7728
26550 188.7776
26551 188.8176
26552 188.8208
26553 188.8368
26554 188.8384
26555 188.8464
26556 188.8512
26557 188.8576
26558 188.8688
26559 188.8768
26560 188.8784
26561 188.8832
26562 188.8848
26563 188.8928
26564 188.8944
26565 188.904
26566 188.9248
26567 188.9312
26568 188.968
26569 188.9744
26570 188.992
26571 189.008
26572 189.0096
26573 189.0144
26574 189.032
26575 189.0352
26576 189.0432
26577 189.0688
26578 189.0816
26579 189.0832
26580 189.0944
26581 189.1168
26582 189.1312
26583 189.136
26584 189.1472
26585 189.1792
26586 189.1808
26587 189.1952
26588 189.2208
26589 189.232
26590 189.2432
26591 189.2832
26592 189.296
26593 189.3072
26594 189.3152
26595 189.3296
26596 189.352
26597 189.3552
26598 189.3552
26599 189.3552
26600 189.376
26601 189.376
26602 189.3808
26603 189.3936
26604 189.4048
26605 189.408
26606 189.4176
26607 189.4256
26608 189.4256
26609 189.4304
26610 189.4592
26611 189.464
26612 189.4688
26613 189.4784
26614 189.5008
26615 189.5024
26616 189.504
26617 189.5056
26618 189.5072
26619 189.5072
26620 189.5072
26621 189.5088
26622 189.5104
26623 189.5104
26624 189.5168
26625 189.5232
26626 189.5344
26627 189.544
26628 189.5504
26629 189.552
26630 189.5632
26631 189.568
26632 189.568
26633 189.568
26634 189.568
26635 189.568
26636 189.568
26637 189.568
26638 189.568
26639 189.568
26640 189.568
26641 189.568
26642 189.568
26643 189.568
26644 189.568
26645 189.568
26646 189.568
26647 189.5696
26648 189.5792
26649 189.5792
26650 189.5856
26651 189.5968
26652 189.6
26653 189.6016
26654 189.6016
26655 189.6016
26656 189.6016
26657 189.6016
26658 189.6032
26659 189.6048
26660 189.6096
26661 189.616
26662 189.6272
26663 189.6352
26664 189.64
26665 189.64
26666 189.6416
26667 189.6656
26668 189.672
26669 189.6848
26670 189.6864
26671 189.6864
26672 189.6864
26673 189.6864
26674 189.6864
26675 189.6864
26676 189.6864
26677 189.6864
26678 189.6864
26679 189.6864
26680 189.688
26681 189.696
26682 189.696
26683 189.6992
26684 189.72
26685 189.7216
26686 189.7248
26687 189.728
26688 189.7328
26689 189.7328
26690 189.7376
26691 189.7584
26692 189.7776
26693 189.7936
26694 189.7968
26695 189.8272
26696 189.8432
26697 189.8528
26698 189.8688
26699 189.872
26700 189.8864
26701 189.9088
26702 189.9344
26703 189.9408
26704 189.944
26705 189.9696
26706 189.9696
26707 189.984
26708 189.984
26709 189.9856
26710 189.9952
26711 190.0064
26712 190.0384
26713 190.056
26714 190.064
26715 190.0688
26716 190.072
26717 190.0784
26718 190.0896
26719 190.0992
26720 190.1152
26721 190.1168
26722 190.1312
26723 190.1424
26724 190.1456
26725 190.1536
26726 190.16
26727 190.1648
26728 190.168
26729 190.1712
26730 190.1744
26731 190.176
26732 190.1808
26733 190.1888
26734 190.2
26735 190.2224
26736 190.2608
26737 190.2608
26738 190.264
26739 190.272
26740 190.2752
26741 190.2784
26742 190.2816
26743 190.352
26744 190.3728
26745 190.384
26746 190.384
26747 190.3856
26748 190.4096
26749 190.4192
26750 190.4576
26751 190.4576
26752 190.4608
26753 190.464
26754 190.4864
26755 190.4976
26756 190.5552
26757 190.5696
26758 190.5728
26759 190.5776
26760 190.5776
26761 190.5792
26762 190.5856
26763 190.6208
26764 190.6272
26765 190.6288
26766 190.6384
26767 190.64
26768 190.6416
26769 190.6416
26770 190.6528
26771 190.6688
26772 190.6752
26773 190.696
26774 190.704
26775 190.704
26776 190.7328
26777 190.7392
26778 190.7424
26779 190.7552
26780 190.832
26781 190.8544
26782 190.864
26783 190.8736
26784 190.9136
26785 190.9408
26786 190.9472
26787 190.9488
26788 190.9904
26789 191.0096
26790 191.0144
26791 191.0496
26792 191.0624
26793 191.0624
26794 191.0656
26795 191.0704
26796 191.1056
26797 191.112
26798 191.1168
26799 191.144
26800 191.1568
26801 191.1664
26802 191.1776
26803 191.1856
26804 191.1872
26805 191.1904
26806 191.2048
26807 191.2064
26808 191.2192
26809 191.224
26810 191.224
26811 191.232
26812 191.2432
26813 191.2656
26814 191.2784
26815 191.3008
26816 191.3056
26817 191.3376
26818 191.3392
26819 191.3472
26820 191.3776
26821 191.3808
26822 191.3872
26823 191.3872
26824 191.4016
26825 191.408
26826 191.4768
26827 191.4912
26828 191.4976
26829 191.5264
26830 191.5664
26831 191.568
26832 191.6016
26833 191.6128
26834 191.6416
26835 191.6416
26836 191.6768
26837 191.6768
26838 191.6784
26839 191.6784
26840 191.6864
26841 191.688
26842 191.6992
26843 191.7344
26844 191.7392
26845 191.7456
26846 191.7536
26847 191.7552
26848 191.7808
26849 191.7808
26850 191.8
26851 191.824
26852 191.8336
26853 191.84
26854 191.8432
26855 191.8448
26856 191.848
26857 191.8672
26858 191.8832
26859 191.896
26860 191.8976
26861 191.8992
26862 191.9168
26863 191.9344
26864 191.9504
26865 191.9616
26866 191.976
26867 192.0112
26868 192.0176
26869 192.0176
26870 192.0256
26871 192.0288
26872 192.0368
26873 192.0416
26874 192.048
26875 192.0544
26876 192.0576
26877 192.0608
26878 192.0832
26879 192.0912
26880 192.0928
26881 192.1184
26882 192.12
26883 192.1232
26884 192.1248
26885 192.1728
26886 192.1952
26887 192.2016
26888 192.2016
26889 192.2032
26890 192.2176
26891 192.2208
26892 192.2384
26893 192.2496
26894 192.2672
26895 192.2704
26896 192.2848
26897 192.3136
26898 192.3136
26899 192.3216
26900 192.344
26901 192.344
26902 192.392
26903 192.3968
26904 192.4048
26905 192.4176
26906 192.4304
26907 192.4496
26908 192.4512
26909 192.464
26910 192.464
26911 192.4912
26912 192.504
26913 192.5296
26914 192.5392
26915 192.5392
26916 192.5456
26917 192.5776
26918 192.6176
26919 192.632
26920 192.64
26921 192.6432
26922 192.6848
26923 192.704
26924 192.7056
26925 192.7216
26926 192.7312
26927 192.7328
26928 192.7424
26929 192.76
26930 192.7632
26931 192.7936
26932 192.8032
26933 192.8064
26934 192.8128
26935 192.8288
26936 192.8752
26937 192.8768
26938 192.8864
26939 192.8864
26940 192.8896
26941 192.9088
26942 192.9184
26943 192.9504
26944 192.952
26945 192.9616
26946 192.9696
26947 192.9808
26948 192.9984
26949 193.0016
26950 193.0032
26951 193.008
26952 193.0128
26953 193.032
26954 193.0624
26955 193.064
26956 193.088
26957 193.0912
26958 193.1088
26959 193.1104
26960 193.1184
26961 193.12
26962 193.1232
26963 193.1264
26964 193.1472
26965 193.168
26966 193.1712
26967 193.208
26968 193.2208
26969 193.2288
26970 193.2448
26971 193.2464
26972 193.296
26973 193.3104
26974 193.36
26975 193.3792
26976 193.392
26977 193.4096
26978 193.4464
26979 193.4576
26980 193.4864
26981 193.504
26982 193.5136
26983 193.536
26984 193.5488
26985 193.5488
26986 193.5648
26987 193.5792
26988 193.5824
26989 193.6
26990 193.6016
26991 193.6272
26992 193.648
26993 193.648
26994 193.6816
26995 193.6816
26996 193.7024
26997 193.7136
26998 193.7152
26999 193.7264
27000 193.752
27001 193.7584
27002 193.7888
27003 193.7984
27004 193.8208
27005 193.8464
27006 193.8512
27007 193.8512
27008 193.864
27009 193.8768
27010 193.8816
27011 193.8816
27012 193.888
27013 193.9008
27014 193.9152
27015 193.9232
27016 193.9328
27017 193.9392
27018 193.9456
27019 193.952
27020 193.9536
27021 193.9632
27022 193.9728
27023 193.9808
27024 194.016
27025 194.0464
27026 194.0464
27027 194.0608
27028 194.0704
27029 194.0896
27030 194.0896
27031 194.0976
27032 194.104
27033 194.1232
27034 194.1312
27035 194.1824
27036 194.2256
27037 194.2288
27038 194.2656
27039 194.2688
27040 194.3024
27041 194.3136
27042 194.3568
27043 194.3584
27044 194.3632
27045 194.3904
27046 194.3936
27047 194.4112
27048 194.4208
27049 194.4256
27050 194.4272
27051 194.44
27052 194.4416
27053 194.4416
27054 194.4416
27055 194.4416
27056 194.448
27057 194.4784
27058 194.5056
27059 194.5296
27060 194.5312
27061 194.5424
27062 194.5968
27063 194.6176
27064 194.624
27065 194.6304
27066 194.6352
27067 194.64
27068 194.6448
27069 194.648
27070 194.6512
27071 194.664
27072 194.6672
27073 194.7088
27074 194.7136
27075 194.7152
27076 194.7632
27077 194.7664
27078 194.8192
27079 194.8192
27080 194.8336
27081 194.888
27082 194.896
27083 194.9168
27084 194.9424
27085 194.9632
27086 194.9712
27087 194.9808
27088 194.9856
27089 194.9936
27090 195.0384
27091 195.0416
27092 195.0496
27093 195.0512
27094 195.0512
27095 195.0528
27096 195.0592
27097 195.0624
27098 195.1008
27099 195.1328
27100 195.1392
27101 195.1712
27102 195.1728
27103 195.1904
27104 195.2016
27105 195.208
27106 195.2176
27107 195.2224
27108 195.2272
27109 195.2288
27110 195.2352
27111 195.2512
27112 195.2624
27113 195.2928
27114 195.3696
27115 195.3776
27116 195.3856
27117 195.3872
27118 195.4112
27119 195.44
27120 195.4656
27121 195.4752
27122 195.4928
27123 195.5056
27124 195.5168
27125 195.5216
27126 195.5248
27127 195.536
27128 195.5376
27129 195.544
27130 195.5744
27131 195.5792
27132 195.64
27133 195.6672
27134 195.6736
27135 195.6784
27136 195.6864
27137 195.7024
27138 195.712
27139 195.7168
27140 195.7328
27141 195.7424
27142 195.7472
27143 195.7504
27144 195.792
27145 195.8048
27146 195.8256
27147 195.8368
27148 195.8368
27149 195.8448
27150 195.848
27151 195.8656
27152 195.9168
27153 195.9328
27154 195.936
27155 195.944
27156 195.9536
27157 195.9584
27158 196.04
27159 196.0448
27160 196.0624
27161 196.08
27162 196.0832
27163 196.0928
27164 196.1024
27165 196.1328
27166 196.1456
27167 196.152
27168 196.1664
27169 196.1776
27170 196.184
27171 196.1952
27172 196.2064
27173 196.2112
27174 196.224
27175 196.248
27176 196.2496
27177 196.2672
27178 196.2768
27179 196.2816
27180 196.2832
27181 196.3104
27182 196.3232
27183 196.3248
27184 196.328
27185 196.3456
27186 196.3456
27187 196.3712
27188 196.3728
27189 196.3808
27190 196.3904
27191 196.456
27192 196.4608
27193 196.4688
27194 196.4688
27195 196.4864
27196 196.4976
27197 196.512
27198 196.512
27199 196.5232
27200 196.5232
27201 196.5232
27202 196.5312
27203 196.5392
27204 196.552
27205 196.5776
27206 196.5952
27207 196.6032
27208 196.608
27209 196.6288
27210 196.6304
27211 196.6336
27212 196.6448
27213 196.68
27214 196.6848
27215 196.6928
27216 196.6928
27217 196.7056
27218 196.7056
27219 196.7184
27220 196.7296
27221 196.7472
27222 196.7552
27223 196.7568
27224 196.76
27225 196.7744
27226 196.7904
27227 196.7968
27228 196.8128
27229 196.8144
27230 196.8144
27231 196.816
27232 196.8256
27233 196.8704
27234 196.8704
27235 196.88
27236 196.8912
27237 196.9088
27238 196.9152
27239 196.9184
27240 196.9296
27241 196.9296
27242 196.9392
27243 196.9392
27244 196.9408
27245 196.9424
27246 196.9536
27247 196.9536
27248 196.9904
27249 197
27250 197.0064
27251 197.0096
27252 197.0208
27253 197.0208
27254 197.0336
27255 197.0768
27256 197.08
27257 197.0944
27258 197.112
27259 197.1232
27260 197.1264
27261 197.1344
27262 197.1488
27263 197.152
27264 197.1568
27265 197.1904
27266 197.208
27267 197.2208
27268 197.232
27269 197.2384
27270 197.24
27271 197.2688
27272 197.2816
27273 197.3312
27274 197.336
27275 197.3504
27276 197.3632
27277 197.3664
27278 197.3792
27279 197.3904
27280 197.4032
27281 197.432
27282 197.4432
27283 197.456
27284 197.456
27285 197.464
27286 197.4704
27287 197.4736
27288 197.4736
27289 197.4848
27290 197.5072
27291 197.5232
27292 197.544
27293 197.5488
27294 197.5696
27295 197.5776
27296 197.5824
27297 197.5888
27298 197.5888
27299 197.5904
27300 197.6224
27301 197.6336
27302 197.6368
27303 197.6528
27304 197.656
27305 197.6592
27306 197.6704
27307 197.6928
27308 197.696
27309 197.6992
27310 197.712
27311 197.7232
27312 197.7312
27313 197.7328
27314 197.7392
27315 197.7408
27316 197.744
27317 197.7808
27318 197.792
27319 197.8064
27320 197.8096
27321 197.8288
27322 197.8448
27323 197.8672
27324 197.8784
27325 197.92
27326 197.9248
27327 197.968
27328 198.0032
27329 198.0144
27330 198.0144
27331 198.0144
27332 198.0176
27333 198.0208
27334 198.0464
27335 198.0592
27336 198.0608
27337 198.0608
27338 198.0672
27339 198.0704
27340 198.0752
27341 198.0976
27342 198.1248
27343 198.1568
27344 198.1984
27345 198.2016
27346 198.2016
27347 198.216
27348 198.216
27349 198.2208
27350 198.2288
27351 198.232
27352 198.2704
27353 198.2704
27354 198.2944
27355 198.3072
27356 198.3152
27357 198.3168
27358 198.3168
27359 198.3216
27360 198.3248
27361 198.3264
27362 198.3296
27363 198.3568
27364 198.3664
27365 198.4
27366 198.4048
27367 198.4256
27368 198.4432
27369 198.5344
27370 198.5616
27371 198.5648
27372 198.5744
27373 198.5776
27374 198.5824
27375 198.584
27376 198.6128
27377 198.6896
27378 198.6912
27379 198.6928
27380 198.7008
27381 198.7248
27382 198.7344
27383 198.7568
27384 198.7584
27385 198.76
27386 198.7824
27387 198.7824
27388 198.7904
27389 198.824
27390 198.8288
27391 198.8336
27392 198.8464
27393 198.8528
27394 198.8816
27395 198.8848
27396 198.9392
27397 198.9472
27398 198.9472
27399 198.968
27400 198.992
27401 198.992
27402 199.0176
27403 199.0304
27404 199.0384
27405 199.0432
27406 199.0544
27407 199.0608
27408 199.0768
27409 199.0784
27410 199.0816
27411 199.0848
27412 199.0896
27413 199.0912
27414 199.0928
27415 199.0944
27416 199.1104
27417 199.1328
27418 199.1456
27419 199.1568
27420 199.2064
27421 199.208
27422 199.2368
27423 199.2368
27424 199.2688
27425 199.2768
27426 199.2816
27427 199.2816
27428 199.2848
27429 199.2976
27430 199.3216
27431 199.3456
27432 199.352
27433 199.3568
27434 199.3616
27435 199.368
27436 199.3728
27437 199.3936
27438 199.4128
27439 199.4336
27440 199.4528
27441 199.4576
27442 199.4592
27443 199.488
27444 199.496
27445 199.4992
27446 199.552
27447 199.6208
27448 199.6576
27449 199.6704
27450 199.6912
27451 199.7232
27452 199.768
27453 199.7792
27454 199.7936
27455 199.8432
27456 199.8512
27457 199.8832
27458 199.9104
27459 199.9216
27460 199.9232
27461 199.928
27462 199.9344
27463 199.9488
27464 199.952
27465 199.9776
27466 199.9808
27467 200.0112
27468 200.0144
27469 200.0512
27470 200.0544
27471 200.0656
27472 200.0688
27473 200.0992
27474 200.1088
27475 200.1168
27476 200.12
27477 200.1216
27478 200.128
27479 200.1536
27480 200.1568
27481 200.1632
27482 200.192
27483 200.192
27484 200.2208
27485 200.2208
27486 200.2448
27487 200.248
27488 200.264
27489 200.2688
27490 200.2752
27491 200.2848
27492 200.2944
27493 200.3232
27494 200.3568
27495 200.3744
27496 200.3808
27497 200.3824
27498 200.3888
27499 200.392
27500 200.3952
27501 200.432
27502 200.4336
27503 200.4464
27504 200.4608
27505 200.4672
27506 200.4704
27507 200.4736
27508 200.4752
27509 200.4784
27510 200.4784
27511 200.488
27512 200.4992
27513 200.5008
27514 200.5136
27515 200.5408
27516 200.5696
27517 200.5712
27518 200.6016
27519 200.6064
27520 200.6128
27521 200.624
27522 200.6288
27523 200.6576
27524 200.6624
27525 200.7056
27526 200.72
27527 200.7488
27528 200.7488
27529 200.7584
27530 200.76
27531 200.768
27532 200.7888
27533 200.8
27534 200.8432
27535 200.8432
27536 200.856
27537 200.8592
27538 200.8592
27539 200.888
27540 200.8944
27541 200.9168
27542 200.9184
27543 200.928
27544 200.928
27545 200.9312
27546 200.936
27547 200.9392
27548 200.9552
27549 200.9616
27550 200.976
27551 200.9824
27552 201.0176
27553 201.0352
27554 201.0352
27555 201.0512
27556 201.0528
27557 201.0688
27558 201.0992
27559 201.1056
27560 201.1072
27561 201.112
27562 201.1648
27563 201.2384
27564 201.24
27565 201.2704
27566 201.28
27567 201.3392
27568 201.3456
27569 201.3488
27570 201.3776
27571 201.3936
27572 201.4064
27573 201.4096
27574 201.4224
27575 201.4416
27576 201.4432
27577 201.4592
27578 201.4816
27579 201.5296
27580 201.5296
27581 201.5328
27582 201.5472
27583 201.5632
27584 201.5776
27585 201.5984
27586 201.6192
27587 201.6496
27588 201.6624
27589 201.672
27590 201.7056
27591 201.7136
27592 201.7328
27593 201.744
27594 201.7488
27595 201.7552
27596 201.7584
27597 201.7776
27598 201.8
27599 201.8
27600 201.8048
27601 201.808
27602 201.8128
27603 201.8128
27604 201.8128
27605 201.8256
27606 201.8352
27607 201.8416
27608 201.8672
27609 201.8976
27610 201.9232
27611 201.9344
27612 201.9344
27613 201.9376
27614 201.9456
27615 201.968
27616 201.9824
27617 201.9824
27618 201.9856
27619 202
27620 202.0112
27621 202.0112
27622 202.0176
27623 202.0192
27624 202.0272
27625 202.0384
27626 202.0432
27627 202.0432
27628 202.0448
27629 202.048
27630 202.0672
27631 202.104
27632 202.1056
27633 202.1232
27634 202.1424
27635 202.1744
27636 202.192
27637 202.232
27638 202.2608
27639 202.2704
27640 202.2704
27641 202.2768
27642 202.28
27643 202.2848
27644 202.2928
27645 202.336
27646 202.3616
27647 202.3776
27648 202.3808
27649 202.4016
27650 202.4112
27651 202.4256
27652 202.4336
27653 202.4832
27654 202.4912
27655 202.4992
27656 202.5024
27657 202.5456
27658 202.552
27659 202.5632
27660 202.5728
27661 202.584
27662 202.5856
27663 202.5936
27664 202.5936
27665 202.5968
27666 202.6208
27667 202.6208
27668 202.6336
27669 202.6384
27670 202.6432
27671 202.648
27672 202.648
27673 202.6528
27674 202.656
27675 202.6784
27676 202.6896
27677 202.7008
27678 202.712
27679 202.7344
27680 202.744
27681 202.816
27682 202.8256
27683 202.8544
27684 202.856
27685 202.8576
27686 202.8688
27687 202.8992
27688 202.9248
27689 202.9536
27690 202.9552
27691 202.96
27692 202.9792
27693 203.0032
27694 203.0048
27695 203.0096
27696 203.0096
27697 203.0224
27698 203.0464
27699 203.0512
27700 203.0624
27701 203.0832
27702 203.0848
27703 203.1024
27704 203.1088
27705 203.1088
27706 203.112
27707 203.1168
27708 203.1184
27709 203.1248
27710 203.1248
27711 203.128
27712 203.1296
27713 203.136
27714 203.1536
27715 203.168
27716 203.1744
27717 203.1888
27718 203.1936
27719 203.1936
27720 203.1968
27721 203.2304
27722 203.24
27723 203.2544
27724 203.2752
27725 203.3024
27726 203.336
27727 203.3616
27728 203.3824
27729 203.4176
27730 203.4272
27731 203.4384
27732 203.44
27733 203.4512
27734 203.4672
27735 203.4688
27736 203.4704
27737 203.4912
27738 203.4992
27739 203.4992
27740 203.5312
27741 203.5712
27742 203.5904
27743 203.6016
27744 203.608
27745 203.6144
27746 203.672
27747 203.6768
27748 203.6832
27749 203.6832
27750 203.7152
27751 203.7232
27752 203.7376
27753 203.744
27754 203.7664
27755 203.7824
27756 203.824
27757 203.8464
27758 203.8736
27759 203.8752
27760 203.8848
27761 203.8944
27762 203.92
27763 203.9344
27764 203.936
27765 203.9568
27766 203.9584
27767 203.968
27768 203.984
27769 203.9856
27770 203.9952
27771 203.9968
27772 204.0016
27773 204.0144
27774 204.0688
27775 204.072
27776 204.0864
27777 204.0864
27778 204.0864
27779 204.112
27780 204.1312
27781 204.1632
27782 204.184
27783 204.184
27784 204.1888
27785 204.2064
27786 204.2192
27787 204.2208
27788 204.248
27789 204.264
27790 204.2672
27791 204.3232
27792 204.3296
27793 204.336
27794 204.336
27795 204.3488
27796 204.3568
27797 204.3616
27798 204.384
27799 204.4048
27800 204.4096
27801 204.4272
27802 204.4448
27803 204.448
27804 204.4528
27805 204.472
27806 204.4864
27807 204.512
27808 204.5296
27809 204.5344
27810 204.5552
27811 204.6
27812 204.6208
27813 204.6224
27814 204.6336
27815 204.6496
27816 204.6752
27817 204.6784
27818 204.688
27819 204.7072
27820 204.7152
27821 204.736
27822 204.7376
27823 204.7456
27824 204.7504
27825 204.752
27826 204.7568
27827 204.7888
27828 204.8192
27829 204.8272
27830 204.8272
27831 204.8272
27832 204.8464
27833 204.8496
27834 204.8704
27835 204.8832
27836 204.8992
27837 204.9232
27838 204.9328
27839 204.9536
27840 204.9712
27841 204.9712
27842 204.9712
27843 204.9728
27844 204.9728
27845 204.976
27846 204.9792
27847 204.9808
27848 204.984
27849 204.9936
27850 205.0144
27851 205.0192
27852 205.0304
27853 205.0304
27854 205.0384
27855 205.0448
27856 205.0672
27857 205.1392
27858 205.1392
27859 205.1504
27860 205.1568
27861 205.1632
27862 205.1776
27863 205.1968
27864 205.1984
27865 205.2016
27866 205.2096
27867 205.2128
27868 205.2496
27869 205.2704
27870 205.2896
27871 205.296
27872 205.3024
27873 205.3248
27874 205.3344
27875 205.336
27876 205.344
27877 205.3456
27878 205.3456
27879 205.3488
27880 205.3728
27881 205.392
27882 205.4016
27883 205.4528
27884 205.4608
27885 205.48
27886 205.4944
27887 205.4976
27888 205.5184
27889 205.5328
27890 205.5664
27891 205.5728
27892 205.5728
27893 205.592
27894 205.6096
27895 205.6192
27896 205.664
27897 205.68
27898 205.712
27899 205.7168
27900 205.744
27901 205.7568
27902 205.7824
27903 205.7888
27904 205.7984
27905 205.7984
27906 205.808
27907 205.8256
27908 205.8336
27909 205.8528
27910 205.8656
27911 205.8656
27912 205.9056
27913 205.9104
27914 205.9104
27915 205.9248
27916 205.936
27917 205.9392
27918 205.9568
27919 205.9648
27920 206.0336
27921 206.0416
27922 206.0448
27923 206.0608
27924 206.0688
27925 206.0928
27926 206.1008
27927 206.1072
27928 206.1088
27929 206.1088
27930 206.1232
27931 206.1504
27932 206.1616
27933 206.1776
27934 206.2288
27935 206.2352
27936 206.24
27937 206.248
27938 206.2704
27939 206.2992
27940 206.3264
27941 206.3648
27942 206.3664
27943 206.376
27944 206.4064
27945 206.4208
27946 206.44
27947 206.4496
27948 206.4496
27949 206.4624
27950 206.472
27951 206.4864
27952 206.4928
27953 206.4976
27954 206.4976
27955 206.536
27956 206.5376
27957 206.5392
27958 206.5536
27959 206.5536
27960 206.5728
27961 206.5856
27962 206.5936
27963 206.6192
27964 206.6224
27965 206.6464
27966 206.6512
27967 206.672
27968 206.696
27969 206.7008
27970 206.7024
27971 206.7088
27972 206.7296
27973 206.7376
27974 206.7664
27975 206.7696
27976 206.7744
27977 206.776
27978 206.8032
27979 206.8288
27980 206.84
27981 206.8464
27982 206.8544
27983 206.856
27984 206.8688
27985 206.8704
27986 206.8704
27987 206.8768
27988 206.9024
27989 206.904
27990 206.9152
27991 206.9344
27992 206.9424
27993 206.9616
27994 206.9632
27995 206.9808
27996 206.992
27997 206.9936
27998 207.0112
27999 207.0224
28000 207.0336
28001 207.0368
28002 207.0768
28003 207.1488
28004 207.152
28005 207.1696
28006 207.1856
28007 207.1888
28008 207.224
28009 207.2288
28010 207.2992
28011 207.3024
28012 207.3152
28013 207.3408
28014 207.3424
28015 207.3536
28016 207.384
28017 207.4128
28018 207.4272
28019 207.4272
28020 207.4304
28021 207.4464
28022 207.4496
28023 207.4784
28024 207.4816
28025 207.4912
28026 207.5168
28027 207.5344
28028 207.5552
28029 207.568
28030 207.5696
28031 207.576
28032 207.6112
28033 207.6496
28034 207.672
28035 207.696
28036 207.7088
28037 207.7696
28038 207.7696
28039 207.7712
28040 207.7808
28041 207.8224
28042 207.8768
28043 207.8928
28044 207.9088
28045 207.9136
28046 207.9216
28047 207.9296
28048 207.9328
28049 207.9328
28050 207.9568
28051 207.9856
28052 207.9904
28053 208.024
28054 208.04
28055 208.04
28056 208.0512
28057 208.072
28058 208.0768
28059 208.0816
28060 208.0944
28061 208.1168
28062 208.12
28063 208.16
28064 208.1744
28065 208.184
28066 208.208
28067 208.2112
28068 208.216
28069 208.2384
28070 208.2464
28071 208.2496
28072 208.2544
28073 208.2816
28074 208.312
28075 208.3136
28076 208.3312
28077 208.36
28078 208.3664
28079 208.384
28080 208.4032
28081 208.4144
28082 208.4192
28083 208.4208
28084 208.4352
28085 208.44
28086 208.4544
28087 208.4576
28088 208.4592
28089 208.4608
28090 208.4896
28091 208.504
28092 208.5072
28093 208.5184
28094 208.5264
28095 208.5312
28096 208.5392
28097 208.5648
28098 208.5744
28099 208.576
28100 208.6288
28101 208.6496
28102 208.6528
28103 208.712
28104 208.7168
28105 208.7264
28106 208.7344
28107 208.76
28108 208.7616
28109 208.768
28110 208.792
28111 208.7952
28112 208.808
28113 208.8176
28114 208.832
28115 208.8352
28116 208.8448
28117 208.8544
28118 208.8752
28119 208.8992
28120 208.9008
28121 208.9152
28122 208.9696
28123 208.9696
28124 208.9808
28125 209.0064
28126 209.0096
28127 209.0176
28128 209.0352
28129 209.0352
28130 209.0432
28131 209.048
28132 209.0544
28133 209.0544
28134 209.0784
28135 209.1088
28136 209.1168
28137 209.1232
28138 209.1376
28139 209.1536
28140 209.1568
28141 209.1888
28142 209.1904
28143 209.1904
28144 209.192
28145 209.192
28146 209.1984
28147 209.1984
28148 209.216
28149 209.2384
28150 209.2416
28151 209.2672
28152 209.28
28153 209.2816
28154 209.2848
28155 209.3088
28156 209.3152
28157 209.3536
28158 209.3568
28159 209.384
28160 209.4
28161 209.4
28162 209.4016
28163 209.4112
28164 209.4144
28165 209.4192
28166 209.4208
28167 209.4416
28168 209.448
28169 209.4544
28170 209.488
28171 209.4928
28172 209.5472
28173 209.5536
28174 209.5584
28175 209.5888
28176 209.5936
28177 209.6112
28178 209.6224
28179 209.648
28180 209.6592
28181 209.6624
28182 209.688
28183 209.696
28184 209.7136
28185 209.7504
28186 209.7632
28187 209.7696
28188 209.776
28189 209.8112
28190 209.8128
28191 209.8176
28192 209.8208
28193 209.8224
28194 209.848
28195 209.8656
28196 209.872
28197 209.8736
28198 209.8976
28199 209.9024
28200 209.904
28201 209.9152
28202 209.9392
28203 209.944
28204 209.944
28205 209.9616
28206 209.9648
28207 209.9664
28208 209.968
28209 209.9824
28210 209.984
28211 210.0128
28212 210.0176
28213 210.032
28214 210.0448
28215 210.0448
28216 210.056
28217 210.0672
28218 210.0896
28219 210.0928
28220 210.1088
28221 210.112
28222 210.1424
28223 210.1424
28224 210.1744
28225 210.1792
28226 210.1808
28227 210.2
28228 210.2432
28229 210.2496
28230 210.2608
28231 210.2912
28232 210.2928
28233 210.3488
28234 210.36
28235 210.3952
28236 210.3984
28237 210.4
28238 210.4304
28239 210.4384
28240 210.4416
28241 210.4464
28242 210.4608
28243 210.4896
28244 210.5216
28245 210.528
28246 210.5296
28247 210.5344
28248 210.5584
28249 210.5712
28250 210.5744
28251 210.5904
28252 210.632
28253 210.6336
28254 210.6448
28255 210.6464
28256 210.648
28257 210.648
28258 210.656
28259 210.664
28260 210.7616
28261 210.7744
28262 210.7904
28263 210.792
28264 210.8064
28265 210.8112
28266 210.8144
28267 210.8192
28268 210.824
28269 210.8464
28270 210.8672
28271 210.8704
28272 210.9104
28273 210.912
28274 210.9136
28275 210.9136
28276 210.9232
28277 210.9312
28278 210.9536
28279 210.96
28280 210.9616
28281 210.976
28282 210.9872
28283 211.0016
28284 211.0064
28285 211.0224
28286 211.032
28287 211.0336
28288 211.0352
28289 211.0432
28290 211.0496
28291 211.0656
28292 211.0736
28293 211.104
28294 211.1088
28295 211.1232
28296 211.1856
28297 211.2144
28298 211.2192
28299 211.2288
28300 211.2432
28301 211.2432
28302 211.2448
28303 211.2544
28304 211.2624
28305 211.2736
28306 211.2768
28307 211.2864
28308 211.3152
28309 211.3232
28310 211.3248
28311 211.3296
28312 211.3328
28313 211.3488
28314 211.3584
28315 211.3584
28316 211.3712
28317 211.3904
28318 211.3936
28319 211.3984
28320 211.4128
28321 211.432
28322 211.4928
28323 211.5312
28324 211.5504
28325 211.5616
28326 211.5856
28327 211.5952
28328 211.6208
28329 211.6256
28330 211.6352
28331 211.6352
28332 211.6368
28333 211.688
28334 211.688
28335 211.6912
28336 211.6992
28337 211.7024
28338 211.7024
28339 211.7344
28340 211.768
28341 211.7712
28342 211.776
28343 211.8176
28344 211.872
28345 211.8864
28346 211.8864
28347 211.896
28348 211.9184
28349 211.928
28350 211.9344
28351 211.9456
28352 211.9552
28353 211.9568
28354 211.976
28355 211.9856
28356 212.0016
28357 212.0448
28358 212.0464
28359 212.0464
28360 212.0672
28361 212.0784
28362 212.0864
28363 212.096
28364 212.1216
28365 212.128
28366 212.1392
28367 212.1792
28368 212.1792
28369 212.1936
28370 212.2096
28371 212.24
28372 212.2512
28373 212.2528
28374 212.264
28375 212.2672
28376 212.2944
28377 212.3664
28378 212.376
28379 212.4096
28380 212.4224
28381 212.4256
28382 212.4512
28383 212.4672
28384 212.4784
28385 212.4928
28386 212.496
28387 212.528
28388 212.5504
28389 212.5504
28390 212.5616
28391 212.5968
28392 212.6176
28393 212.6272
28394 212.6352
28395 212.7248
28396 212.7376
28397 212.7552
28398 212.776
28399 212.8272
28400 212.8448
28401 212.8816
28402 212.8816
28403 212.8848
28404 212.9072
28405 212.9328
28406 212.9664
28407 212.9744
28408 213.0064
28409 213.016
28410 213.0192
28411 213.032
28412 213.0432
28413 213.0448
28414 213.048
28415 213.0944
28416 213.1056
28417 213.112
28418 213.1232
28419 213.144
28420 213.1616
28421 213.1664
28422 213.1744
28423 213.1808
28424 213.2
28425 213.224
28426 213.3232
28427 213.3376
28428 213.3408
28429 213.3648
28430 213.3648
28431 213.3664
28432 213.3792
28433 213.4112
28434 213.4112
28435 213.4128
28436 213.4208
28437 213.424
28438 213.4912
28439 213.5088
28440 213.528
28441 213.5424
28442 213.5712
28443 213.5728
28444 213.6176
28445 213.6368
28446 213.6384
28447 213.6432
28448 213.6512
28449 213.6544
28450 213.6688
28451 213.6784
28452 213.696
28453 213.7184
28454 213.7312
28455 213.7744
28456 213.7808
28457 213.7856
28458 213.8064
28459 213.816
28460 213.8208
28461 213.8528
28462 213.8688
28463 213.8752
28464 213.8848
28465 213.9168
28466 213.9376
28467 213.9456
28468 213.9712
28469 214.0224
28470 214.072
28471 214.1136
28472 214.136
28473 214.152
28474 214.1536
28475 214.1696
28476 214.1712
28477 214.1888
28478 214.2272
28479 214.24
28480 214.2528
28481 214.2608
28482 214.2704
28483 214.272
28484 214.2944
28485 214.3136
28486 214.32
28487 214.3424
28488 214.344
28489 214.408
28490 214.4352
28491 214.4416
28492 214.4496
28493 214.4624
28494 214.4816
28495 214.4944
28496 214.5024
28497 214.5216
28498 214.5376
28499 214.5392
28500 214.56
28501 214.5888
28502 214.5936
28503 214.6016
28504 214.608
28505 214.616
28506 214.616
28507 214.6368
28508 214.64
28509 214.6448
28510 214.6512
28511 214.6592
28512 214.6608
28513 214.6624
28514 214.664
28515 214.68
28516 214.6848
28517 214.6928
28518 214.7072
28519 214.7216
28520 214.7328
28521 214.7392
28522 214.8128
28523 214.8144
28524 214.8432
28525 214.8448
28526 214.848
28527 214.8576
28528 214.8624
28529 214.8672
28530 214.8832
28531 214.8896
28532 214.9024
28533 214.9136
28534 214.9392
28535 214.9712
28536 214.9744
28537 214.9808
28538 215.0016
28539 215.0064
28540 215.0144
28541 215.016
28542 215.016
28543 215.032
28544 215.0464
28545 215.048
28546 215.048
28547 215.0544
28548 215.0608
28549 215.08
28550 215.0864
28551 215.088
28552 215.104
28553 215.1248
28554 215.1344
28555 215.1376
28556 215.1504
28557 215.1648
28558 215.176
28559 215.1872
28560 215.1904
28561 215.2064
28562 215.2096
28563 215.2432
28564 215.2464
28565 215.2512
28566 215.28
28567 215.3232
28568 215.3248
28569 215.3296
28570 215.3504
28571 215.3504
28572 215.3696
28573 215.3808
28574 215.3808
28575 215.392
28576 215.4016
28577 215.408
28578 215.4304
28579 215.4464
28580 215.4544
28581 215.4624
28582 215.472
28583 215.4864
28584 215.5024
28585 215.5392
28586 215.5392
28587 215.5456
28588 215.56
28589 215.5632
28590 215.568
28591 215.5808
28592 215.5936
28593 215.5952
28594 215.64
28595 215.6864
28596 215.7248
28597 215.7296
28598 215.7376
28599 215.7408
28600 215.7408
28601 215.7408
28602 215.7408
28603 215.7568
28604 215.7568
28605 215.7584
28606 215.8128
28607 215.8128
28608 215.8176
28609 215.8176
28610 215.8368
28611 215.872
28612 215.9104
28613 215.9184
28614 215.9584
28615 215.9616
28616 215.9904
28617 215.9904
28618 216.024
28619 216.0336
28620 216.0416
28621 216.0416
28622 216.0896
28623 216.0976
28624 216.1824
28625 216.1888
28626 216.3168
28627 216.32
28628 216.3248
28629 216.3264
28630 216.3296
28631 216.3312
28632 216.3488
28633 216.3712
28634 216.3776
28635 216.3952
28636 216.3968
28637 216.4304
28638 216.4304
28639 216.4304
28640 216.4368
28641 216.4448
28642 216.4496
28643 216.5296
28644 216.5344
28645 216.5728
28646 216.5792
28647 216.616
28648 216.6192
28649 216.688
28650 216.688
28651 216.7008
28652 216.7104
28653 216.7696
28654 216.7888
28655 216.8032
28656 216.824
28657 216.8464
28658 216.848
28659 216.8736
28660 216.8944
28661 216.9152
28662 216.9456
28663 216.9536
28664 217
28665 217.0016
28666 217.0752
28667 217.096
28668 217.1072
28669 217.1168
28670 217.2224
28671 217.2224
28672 217.2416
28673 217.2528
28674 217.2816
28675 217.288
28676 217.3232
28677 217.3248
28678 217.3504
28679 217.3584
28680 217.4176
28681 217.4256
28682 217.432
28683 217.4464
28684 217.4528
28685 217.48
28686 217.4832
28687 217.5008
28688 217.5552
28689 217.5984
28690 217.608
28691 217.6112
28692 217.6128
28693 217.6176
28694 217.648
28695 217.6512
28696 217.6688
28697 217.6736
28698 217.6784
28699 217.6848
28700 217.7056
28701 217.7152
28702 217.736
28703 217.752
28704 217.7568
28705 217.7888
28706 217.7888
28707 217.8
28708 217.8144
28709 217.8192
28710 217.8352
28711 217.8512
28712 217.8592
28713 217.8816
28714 217.8816
28715 217.888
28716 217.8944
28717 217.8992
28718 217.9024
28719 217.9808
28720 217.992
28721 218.008
28722 218.0496
28723 218.0672
28724 218.0992
28725 218.1168
28726 218.1216
28727 218.1392
28728 218.184
28729 218.1856
28730 218.1952
28731 218.2256
28732 218.2832
28733 218.2864
28734 218.3008
28735 218.3168
28736 218.3376
28737 218.3568
28738 218.3584
28739 218.3744
28740 218.3744
28741 218.3936
28742 218.4048
28743 218.4112
28744 218.4272
28745 218.4352
28746 218.4512
28747 218.4512
28748 218.4528
28749 218.4784
28750 218.48
28751 218.4912
28752 218.5024
28753 218.5056
28754 218.5168
28755 218.5264
28756 218.544
28757 218.5456
28758 218.5472
28759 218.6096
28760 218.6176
28761 218.6208
28762 218.6336
28763 218.6672
28764 218.6912
28765 218.6992
28766 218.7056
28767 218.7264
28768 218.776
28769 218.784
28770 218.8032
28771 218.8064
28772 218.8336
28773 218.8624
28774 218.8928
28775 218.8944
28776 218.9168
28777 218.9232
28778 218.9728
28779 218.9904
28780 219.024
28781 219.04
28782 219.0496
28783 219.0624
28784 219.0848
28785 219.112
28786 219.1472
28787 219.1856
28788 219.1984
28789 219.216
28790 219.2192
28791 219.2528
28792 219.2688
28793 219.2848
28794 219.36
28795 219.3696
28796 219.4256
28797 219.4352
28798 219.4464
28799 219.4624
28800 219.472
28801 219.4912
28802 219.5072
28803 219.5168
28804 219.528
28805 219.536
28806 219.552
28807 219.5888
28808 219.5904
28809 219.5984
28810 219.6
28811 219.608
28812 219.6224
28813 219.624
28814 219.6272
28815 219.6288
28816 219.6384
28817 219.64
28818 219.6432
28819 219.6768
28820 219.6896
28821 219.696
28822 219.6976
28823 219.7056
28824 219.7248
28825 219.7344
28826 219.7392
28827 219.7552
28828 219.7696
28829 219.8096
28830 219.8224
28831 219.8336
28832 219.8336
28833 219.8432
28834 219.8464
28835 219.8464
28836 219.9008
28837 219.9072
28838 219.9504
28839 219.9568
28840 219.984
28841 220.0224
28842 220.0528
28843 220.0528
28844 220.1104
28845 220.1168
28846 220.1376
28847 220.184
28848 220.1856
28849 220.1872
28850 220.1904
28851 220.1968
28852 220.2128
28853 220.2192
28854 220.2528
28855 220.2864
28856 220.2912
28857 220.3408
28858 220.3856
28859 220.448
28860 220.4496
28861 220.472
28862 220.4784
28863 220.5264
28864 220.5328
28865 220.5328
28866 220.5616
28867 220.5648
28868 220.5824
28869 220.5904
28870 220.5952
28871 220.6032
28872 220.6176
28873 220.6256
28874 220.6352
28875 220.6384
28876 220.6432
28877 220.7472
28878 220.7536
28879 220.7552
28880 220.7744
28881 220.8016
28882 220.8352
28883 220.9168
28884 220.9184
28885 220.9536
28886 220.9648
28887 220.9824
28888 220.9872
28889 221.048
28890 221.0608
28891 221.0704
28892 221.08
28893 221.0864
28894 221.112
28895 221.1328
28896 221.1424
28897 221.152
28898 221.1808
28899 221.1984
28900 221.216
28901 221.232
28902 221.2656
28903 221.3136
28904 221.32
28905 221.3328
28906 221.3808
28907 221.3808
28908 221.3824
28909 221.3872
28910 221.3968
28911 221.4336
28912 221.4464
28913 221.4464
28914 221.4544
28915 221.4624
28916 221.4832
28917 221.504
28918 221.584
28919 221.5904
28920 221.5968
28921 221.6224
28922 221.624
28923 221.64
28924 221.6512
28925 221.672
28926 221.712
28927 221.728
28928 221.7456
28929 221.7472
28930 221.784
28931 221.8288
28932 221.8304
28933 221.8512
28934 221.8688
28935 221.88
28936 221.88
28937 221.8976
28938 221.9168
28939 221.952
28940 221.9552
28941 221.9696
28942 221.9824
28943 221.9904
28944 222.0176
28945 222.088
28946 222.0896
28947 222.0944
28948 222.1184
28949 222.12
28950 222.1392
28951 222.144
28952 222.1712
28953 222.1984
28954 222.1984
28955 222.2128
28956 222.216
28957 222.2208
28958 222.2304
28959 222.2336
28960 222.3088
28961 222.3152
28962 222.3248
28963 222.3376
28964 222.3632
28965 222.4256
28966 222.4368
28967 222.4448
28968 222.4448
28969 222.4528
28970 222.4544
28971 222.4688
28972 222.5248
28973 222.6032
28974 222.6224
28975 222.64
28976 222.672
28977 222.672
28978 222.6896
28979 222.6912
28980 222.7088
28981 222.7168
28982 222.7248
28983 222.7792
28984 222.8032
28985 222.8288
28986 222.8336
28987 222.8352
28988 222.8416
28989 222.8464
28990 222.9008
28991 222.9152
28992 222.928
28993 222.9312
28994 222.9456
28995 222.9456
28996 222.9872
28997 223.0416
28998 223.0448
28999 223.0576
29000 223.0688
29001 223.0752
29002 223.1344
29003 223.144
29004 223.152
29005 223.1584
29006 223.1824
29007 223.2464
29008 223.2544
29009 223.2688
29010 223.2704
29011 223.2816
29012 223.2864
29013 223.296
29014 223.336
29015 223.3488
29016 223.36
29017 223.384
29018 223.3952
29019 223.4128
29020 223.416
29021 223.44
29022 223.4496
29023 223.4848
29024 223.4944
29025 223.5264
29026 223.552
29027 223.5536
29028 223.5728
29029 223.5728
29030 223.6144
29031 223.6384
29032 223.7504
29033 223.7504
29034 223.76
29035 223.7648
29036 223.7808
29037 223.8112
29038 223.8176
29039 223.832
29040 223.8416
29041 223.8848
29042 223.9232
29043 223.9248
29044 223.9408
29045 223.9488
29046 223.9712
29047 223.9728
29048 223.984
29049 223.9968
29050 224.0256
29051 224.0352
29052 224.0368
29053 224.0592
29054 224.0672
29055 224.08
29056 224.1312
29057 224.1392
29058 224.1664
29059 224.1888
29060 224.1968
29061 224.2384
29062 224.24
29063 224.2624
29064 224.2688
29065 224.2704
29066 224.2816
29067 224.296
29068 224.2976
29069 224.4288
29070 224.44
29071 224.4448
29072 224.4688
29073 224.4736
29074 224.4736
29075 224.544
29076 224.5584
29077 224.5792
29078 224.5808
29079 224.5904
29080 224.6224
29081 224.6304
29082 224.696
29083 224.7072
29084 224.7392
29085 224.7744
29086 224.792
29087 224.8048
29088 224.8336
29089 224.8768
29090 224.8848
29091 224.9088
29092 224.9104
29093 224.9104
29094 224.9216
29095 224.9376
29096 224.9392
29097 225.0368
29098 225.0496
29099 225.0656
29100 225.0688
29101 225.0736
29102 225.0784
29103 225.0832
29104 225.104
29105 225.1472
29106 225.1552
29107 225.1632
29108 225.168
29109 225.1744
29110 225.1856
29111 225.1872
29112 225.24
29113 225.2528
29114 225.2672
29115 225.3024
29116 225.304
29117 225.312
29118 225.3136
29119 225.3184
29120 225.3808
29121 225.3952
29122 225.4224
29123 225.456
29124 225.464
29125 225.4752
29126 225.48
29127 225.504
29128 225.5056
29129 225.5504
29130 225.5824
29131 225.584
29132 225.6032
29133 225.6096
29134 225.6272
29135 225.6336
29136 225.6512
29137 225.6752
29138 225.6768
29139 225.7888
29140 225.7936
29141 225.8
29142 225.8096
29143 225.8272
29144 225.872
29145 225.8992
29146 225.9024
29147 225.9152
29148 225.9504
29149 225.9664
29150 225.9664
29151 226
29152 226.0064
29153 226.0704
29154 226.1104
29155 226.136
29156 226.1424
29157 226.1584
29158 226.1664
29159 226.2048
29160 226.216
29161 226.2208
29162 226.2288
29163 226.2288
29164 226.272
29165 226.2816
29166 226.296
29167 226.3184
29168 226.3184
29169 226.336
29170 226.3424
29171 226.392
29172 226.392
29173 226.3936
29174 226.3968
29175 226.4016
29176 226.4288
29177 226.4304
29178 226.4432
29179 226.448
29180 226.4512
29181 226.456
29182 226.488
29183 226.4928
29184 226.4944
29185 226.5856
29186 226.6224
29187 226.6256
29188 226.6272
29189 226.6352
29190 226.6368
29191 226.6496
29192 226.6528
29193 226.6912
29194 226.7072
29195 226.7104
29196 226.7488
29197 226.7888
29198 226.7952
29199 226.7952
29200 226.7968
29201 226.8784
29202 226.8976
29203 226.9344
29204 226.944
29205 226.9456
29206 226.9696
29207 226.9728
29208 226.9808
29209 226.9904
29210 227.0048
29211 227.04
29212 227.064
29213 227.0704
29214 227.0928
29215 227.096
29216 227.1392
29217 227.152
29218 227.168
29219 227.1712
29220 227.1728
29221 227.192
29222 227.1952
29223 227.1968
29224 227.1968
29225 227.2352
29226 227.2384
29227 227.2496
29228 227.2544
29229 227.2832
29230 227.3008
29231 227.3008
29232 227.36
29233 227.3952
29234 227.4112
29235 227.4128
29236 227.4176
29237 227.4272
29238 227.48
29239 227.4944
29240 227.5008
29241 227.5104
29242 227.5264
29243 227.5344
29244 227.536
29245 227.5568
29246 227.584
29247 227.5872
29248 227.608
29249 227.656
29250 227.6656
29251 227.6736
29252 227.688
29253 227.6912
29254 227.704
29255 227.7152
29256 227.7168
29257 227.7456
29258 227.784
29259 227.7888
29260 227.7888
29261 227.808
29262 227.8208
29263 227.8208
29264 227.8224
29265 227.824
29266 227.8352
29267 227.8368
29268 227.8512
29269 227.8608
29270 227.8688
29271 227.8704
29272 227.88
29273 227.9008
29274 227.9072
29275 227.92
29276 227.9888
29277 228.0128
29278 228.024
29279 228.0384
29280 228.0384
29281 228.0512
29282 228.0544
29283 228.0656
29284 228.0672
29285 228.1104
29286 228.112
29287 228.1152
29288 228.1184
29289 228.1376
29290 228.1408
29291 228.168
29292 228.1792
29293 228.192
29294 228.1952
29295 228.2208
29296 228.2528
29297 228.2656
29298 228.3344
29299 228.3568
29300 228.3728
29301 228.3792
29302 228.3936
29303 228.4384
29304 228.4512
29305 228.4528
29306 228.4832
29307 228.5264
29308 228.592
29309 228.592
29310 228.5936
29311 228.6064
29312 228.624
29313 228.6272
29314 228.6416
29315 228.6448
29316 228.6544
29317 228.6544
29318 228.6592
29319 228.6976
29320 228.7216
29321 228.728
29322 228.7504
29323 228.7792
29324 228.8016
29325 228.8048
29326 228.8272
29327 228.8352
29328 228.8368
29329 228.8368
29330 228.84
29331 228.8656
29332 228.88
29333 228.8864
29334 228.928
29335 228.928
29336 228.9296
29337 228.9424
29338 228.9488
29339 228.9632
29340 228.9792
29341 228.9856
29342 229
29343 229.0016
29344 229.0304
29345 229.0688
29346 229.0928
29347 229.0976
29348 229.1696
29349 229.1712
29350 229.1888
29351 229.2096
29352 229.2176
29353 229.248
29354 229.248
29355 229.2608
29356 229.28
29357 229.3008
29358 229.3296
29359 229.384
29360 229.3904
29361 229.392
29362 229.408
29363 229.4288
29364 229.4448
29365 229.472
29366 229.4848
29367 229.5168
29368 229.5232
29369 229.5584
29370 229.5632
29371 229.5744
29372 229.576
29373 229.5904
29374 229.6016
29375 229.6256
29376 229.6304
29377 229.656
29378 229.6944
29379 229.696
29380 229.7008
29381 229.7136
29382 229.7184
29383 229.7856
29384 229.8304
29385 229.8544
29386 229.8592
29387 229.888
29388 229.8896
29389 229.8912
29390 229.9248
29391 229.9776
29392 229.9824
29393 230.0432
29394 230.0976
29395 230.1184
29396 230.168
29397 230.168
29398 230.1792
29399 230.2
29400 230.2096
29401 230.2144
29402 230.2176
29403 230.2368
29404 230.248
29405 230.2512
29406 230.288
29407 230.304
29408 230.3104
29409 230.3552
29410 230.3872
29411 230.4128
29412 230.4176
29413 230.4288
29414 230.4464
29415 230.456
29416 230.4576
29417 230.4896
29418 230.5648
29419 230.6032
29420 230.6032
29421 230.6144
29422 230.6336
29423 230.6384
29424 230.672
29425 230.6976
29426 230.7088
29427 230.7488
29428 230.7792
29429 230.7984
29430 230.8016
29431 230.8144
29432 230.8144
29433 230.8144
29434 230.8144
29435 230.8144
29436 230.8144
29437 230.8144
29438 230.8144
29439 230.8144
29440 230.8176
29441 230.8192
29442 230.8256
29443 230.8272
29444 230.8432
29445 230.8736
29446 230.8784
29447 230.88
29448 230.8832
29449 230.888
29450 230.9488
29451 230.9504
29452 230.9616
29453 230.9712
29454 230.9952
29455 231.0016
29456 231.0064
29457 231.0208
29458 231.0256
29459 231.0336
29460 231.0336
29461 231.0352
29462 231.0384
29463 231.04
29464 231.0608
29465 231.1232
29466 231.1584
29467 231.16
29468 231.1808
29469 231.216
29470 231.216
29471 231.2672
29472 231.288
29473 231.3088
29474 231.312
29475 231.312
29476 231.3184
29477 231.3248
29478 231.3264
29479 231.3312
29480 231.3376
29481 231.3792
29482 231.4112
29483 231.4592
29484 231.4656
29485 231.4688
29486 231.4896
29487 231.4944
29488 231.5168
29489 231.5168
29490 231.5248
29491 231.568
29492 231.568
29493 231.568
29494 231.576
29495 231.6144
29496 231.648
29497 231.7328
29498 231.744
29499 231.7504
29500 231.7888
29501 231.7904
29502 231.8144
29503 231.8224
29504 231.832
29505 231.8416
29506 231.8512
29507 231.864
29508 231.8672
29509 231.8784
29510 231.9136
29511 231.936
29512 231.9376
29513 231.96
29514 231.9712
29515 231.9728
29516 231.9808
29517 232.0176
29518 232.0192
29519 232.048
29520 232.0512
29521 232.08
29522 232.0928
29523 232.0928
29524 232.0976
29525 232.1024
29526 232.112
29527 232.1344
29528 232.1344
29529 232.1488
29530 232.1632
29531 232.1632
29532 232.1712
29533 232.2512
29534 232.2528
29535 232.2528
29536 232.256
29537 232.288
29538 232.4
29539 232.4096
29540 232.416
29541 232.4656
29542 232.512
29543 232.5376
29544 232.56
29545 232.5712
29546 232.5792
29547 232.5888
29548 232.6112
29549 232.64
29550 232.6704
29551 232.6896
29552 232.6928
29553 232.7456
29554 232.7504
29555 232.752
29556 232.7904
29557 232.8608
29558 232.8704
29559 232.9152
29560 232.9312
29561 232.9552
29562 232.9632
29563 233.0144
29564 233.0224
29565 233.0624
29566 233.0992
29567 233.1024
29568 233.1072
29569 233.112
29570 233.1216
29571 233.1504
29572 233.1632
29573 233.1968
29574 233.216
29575 233.2336
29576 233.2352
29577 233.2656
29578 233.2656
29579 233.2656
29580 233.2768
29581 233.2848
29582 233.2992
29583 233.36
29584 233.368
29585 233.3744
29586 233.3776
29587 233.4384
29588 233.4384
29589 233.4528
29590 233.4528
29591 233.456
29592 233.4896
29593 233.4992
29594 233.5168
29595 233.5376
29596 233.5456
29597 233.552
29598 233.5536
29599 233.5536
29600 233.5664
29601 233.6688
29602 233.6768
29603 233.7296
29604 233.7312
29605 233.744
29606 233.7776
29607 233.8432
29608 233.8704
29609 233.8784
29610 233.8816
29611 233.8896
29612 233.9024
29613 233.9056
29614 233.9104
29615 233.9104
29616 233.9264
29617 233.936
29618 233.9424
29619 233.9504
29620 234.0432
29621 234.0592
29622 234.0784
29623 234.0832
29624 234.1152
29625 234.1184
29626 234.1216
29627 234.1568
29628 234.1616
29629 234.1984
29630 234.2112
29631 234.2912
29632 234.328
29633 234.3344
29634 234.3536
29635 234.3744
29636 234.3824
29637 234.3904
29638 234.4288
29639 234.464
29640 234.464
29641 234.52
29642 234.552
29643 234.56
29644 234.56
29645 234.5648
29646 234.5728
29647 234.5856
29648 234.6288
29649 234.6912
29650 234.7152
29651 234.7216
29652 234.7744
29653 234.7952
29654 234.7968
29655 234.8208
29656 234.84
29657 234.84
29658 234.8656
29659 234.8656
29660 234.8672
29661 234.9056
29662 234.9248
29663 235.0016
29664 235.016
29665 235.0192
29666 235.024
29667 235.0288
29668 235.032
29669 235.0336
29670 235.0512
29671 235.0624
29672 235.1008
29673 235.1184
29674 235.12
29675 235.1344
29676 235.1392
29677 235.1904
29678 235.2016
29679 235.208
29680 235.2176
29681 235.232
29682 235.2352
29683 235.2576
29684 235.2832
29685 235.3056
29686 235.3328
29687 235.352
29688 235.3568
29689 235.3744
29690 235.3984
29691 235.4032
29692 235.4528
29693 235.4672
29694 235.4704
29695 235.488
29696 235.5024
29697 235.504
29698 235.5152
29699 235.5488
29700 235.5728
29701 235.5856
29702 235.6048
29703 235.6048
29704 235.6112
29705 235.688
29706 235.6992
29707 235.7648
29708 235.8736
29709 235.8848
29710 235.9312
29711 235.9664
29712 235.968
29713 236.0224
29714 236.0352
29715 236.0432
29716 236.0544
29717 236.0608
29718 236.0688
29719 236.0784
29720 236.104
29721 236.104
29722 236.1232
29723 236.1696
29724 236.208
29725 236.208
29726 236.24
29727 236.2544
29728 236.2768
29729 236.2768
29730 236.2768
29731 236.2832
29732 236.3424
29733 236.3632
29734 236.384
29735 236.3904
29736 236.392
29737 236.3968
29738 236.4144
29739 236.4848
29740 236.5024
29741 236.5024
29742 236.544
29743 236.5456
29744 236.5648
29745 236.5808
29746 236.5856
29747 236.6048
29748 236.6144
29749 236.6608
29750 236.7296
29751 236.7552
29752 236.7584
29753 236.7696
29754 236.7984
29755 236.8
29756 236.8016
29757 236.8016
29758 236.8304
29759 236.8304
29760 236.8848
29761 236.8928
29762 236.9376
29763 236.9392
29764 236.9392
29765 236.9472
29766 236.976
29767 237.0192
29768 237.0192
29769 237.0192
29770 237.0624
29771 237.0656
29772 237.112
29773 237.112
29774 237.1232
29775 237.144
29776 237.1648
29777 237.176
29778 237.1984
29779 237.2544
29780 237.264
29781 237.2928
29782 237.3344
29783 237.3504
29784 237.352
29785 237.3536
29786 237.3936
29787 237.4368
29788 237.4592
29789 237.4624
29790 237.4688
29791 237.5264
29792 237.5536
29793 237.5616
29794 237.5872
29795 237.5968
29796 237.6048
29797 237.6208
29798 237.6368
29799 237.6608
29800 237.7136
29801 237.7264
29802 237.736
29803 237.7424
29804 237.7952
29805 237.7952
29806 237.8064
29807 237.816
29808 237.832
29809 237.8448
29810 237.9504
29811 237.9648
29812 238.056
29813 238.08
29814 238.0832
29815 238.1536
29816 238.1984
29817 238.224
29818 238.24
29819 238.2512
29820 238.2608
29821 238.2832
29822 238.296
29823 238.304
29824 238.3184
29825 238.3232
29826 238.36
29827 238.4976
29828 238.5088
29829 238.56
29830 238.5712
29831 238.6032
29832 238.6128
29833 238.6144
29834 238.6416
29835 238.648
29836 238.6528
29837 238.6928
29838 238.7152
29839 238.752
29840 238.7536
29841 238.7568
29842 238.7584
29843 238.7824
29844 238.8112
29845 238.8432
29846 238.8432
29847 238.8464
29848 238.856
29849 238.8992
29850 238.904
29851 238.9072
29852 238.9088
29853 238.9312
29854 238.9456
29855 238.9488
29856 238.9696
29857 238.9824
29858 239.016
29859 239.0256
29860 239.0592
29861 239.0608
29862 239.072
29863 239.0912
29864 239.1024
29865 239.1952
29866 239.1984
29867 239.2016
29868 239.2048
29869 239.2048
29870 239.208
29871 239.2096
29872 239.2112
29873 239.2128
29874 239.2704
29875 239.2912
29876 239.3088
29877 239.3104
29878 239.3232
29879 239.3248
29880 239.3312
29881 239.3888
29882 239.392
29883 239.3952
29884 239.4256
29885 239.4288
29886 239.4592
29887 239.4608
29888 239.4624
29889 239.464
29890 239.4896
29891 239.496
29892 239.5104
29893 239.5792
29894 239.5984
29895 239.5984
29896 239.6256
29897 239.6272
29898 239.6288
29899 239.6832
29900 239.7008
29901 239.7056
29902 239.7056
29903 239.7072
29904 239.7152
29905 239.7312
29906 239.7408
29907 239.7952
29908 239.8096
29909 239.8128
29910 239.8128
29911 239.8192
29912 239.8624
29913 239.8656
29914 239.8704
29915 239.8976
29916 239.904
29917 239.9216
29918 240
29919 240.008
29920 240.072
29921 240.0816
29922 240.216
29923 240.256
29924 240.2944
29925 240.3008
29926 240.3392
29927 240.3472
29928 240.3536
29929 240.36
29930 240.3856
29931 240.3952
29932 240.3984
29933 240.4144
29934 240.4448
29935 240.4912
29936 240.504
29937 240.512
29938 240.5552
29939 240.5856
29940 240.64
29941 240.6496
29942 240.6992
29943 240.7008
29944 240.7008
29945 240.7056
29946 240.768
29947 240.7744
29948 240.7776
29949 240.7984
29950 240.8704
29951 240.8896
29952 240.8992
29953 240.9104
29954 240.9216
29955 240.9584
29956 240.9872
29957 241.016
29958 241.0256
29959 241.0432
29960 241.0592
29961 241.0608
29962 241.0672
29963 241.0848
29964 241.1328
29965 241.1648
29966 241.184
29967 241.192
29968 241.2208
29969 241.2272
29970 241.232
29971 241.2656
29972 241.2944
29973 241.3232
29974 241.3264
29975 241.3312
29976 241.3632
29977 241.416
29978 241.4176
29979 241.4528
29980 241.4608
29981 241.5392
29982 241.5504
29983 241.6608
29984 241.664
29985 241.6752
29986 241.6976
29987 241.7072
29988 241.7136
29989 241.736
29990 241.7808
29991 241.8304
29992 241.8528
29993 241.8592
29994 241.8736
29995 241.8784
29996 241.9088
29997 241.944
29998 241.944
29999 241.9632
30000 241.9776
30001 241.9856
30002 241.9904
30003 242.024
30004 242.0768
30005 242.0816
30006 242.1216
30007 242.1648
30008 242.1776
30009 242.1792
30010 242.1952
30011 242.2096
30012 242.3008
30013 242.3488
30014 242.3744
30015 242.416
30016 242.416
30017 242.4176
30018 242.424
30019 242.4336
30020 242.4368
30021 242.44
30022 242.4528
30023 242.4672
30024 242.4736
30025 242.4816
30026 242.4848
30027 242.5248
30028 242.5392
30029 242.544
30030 242.56
30031 242.5936
30032 242.6496
30033 242.6672
30034 242.6672
30035 242.7072
30036 242.7792
30037 242.8064
30038 242.808
30039 242.8192
30040 242.8256
30041 242.896
30042 242.9136
30043 242.9456
30044 242.9552
30045 242.9664
30046 242.9968
30047 242.9968
30048 242.9968
30049 243.0256
30050 243.0464
30051 243.0528
30052 243.0848
30053 243.128
30054 243.1296
30055 243.1424
30056 243.2352
30057 243.272
30058 243.3312
30059 243.368
30060 243.3872
30061 243.4624
30062 243.4656
30063 243.4768
30064 243.5152
30065 243.5216
30066 243.5344
30067 243.5648
30068 243.5792
30069 243.5824
30070 243.5904
30071 243.5952
30072 243.6096
30073 243.6432
30074 243.736
30075 243.7808
30076 243.8224
30077 243.8464
30078 243.8864
30079 243.8976
30080 243.8992
30081 243.9008
30082 243.912
30083 243.92
30084 243.9504
30085 243.9648
30086 243.9776
30087 244.0128
30088 244.0368
30089 244.0528
30090 244.0832
30091 244.1008
30092 244.1104
30093 244.12
30094 244.1744
30095 244.2432
30096 244.3472
30097 244.3552
30098 244.3984
30099 244.4128
30100 244.416
30101 244.4464
30102 244.4512
30103 244.4944
30104 244.496
30105 244.5024
30106 244.528
30107 244.5504
30108 244.5632
30109 244.5936
30110 244.6368
30111 244.6816
30112 244.7056
30113 244.7072
30114 244.7408
30115 244.7536
30116 244.768
30117 244.8208
30118 244.8336
30119 244.8624
30120 244.8752
30121 244.8784
30122 244.896
30123 244.912
30124 244.9216
30125 244.952
30126 244.9536
30127 244.9632
30128 244.9632
30129 244.9856
30130 245.0432
30131 245.0832
30132 245.104
30133 245.1088
30134 245.1456
30135 245.1552
30136 245.1568
30137 245.1968
30138 245.2608
30139 245.3024
30140 245.3024
30141 245.312
30142 245.3216
30143 245.3456
30144 245.3872
30145 245.4576
30146 245.4784
30147 245.496
30148 245.5072
30149 245.5168
30150 245.5264
30151 245.6
30152 245.6016
30153 245.6208
30154 245.64
30155 245.6656
30156 245.6928
30157 245.7664
30158 245.7808
30159 245.8112
30160 245.8128
30161 245.8272
30162 245.8432
30163 245.8576
30164 245.8704
30165 245.8864
30166 245.8864
30167 245.8928
30168 245.8976
30169 245.912
30170 245.944
30171 245.9568
30172 245.9792
30173 246.016
30174 246.056
30175 246.088
30176 246.1216
30177 246.2448
30178 246.2528
30179 246.2896
30180 246.3232
30181 246.3376
30182 246.3488
30183 246.3952
30184 246.4016
30185 246.408
30186 246.408
30187 246.4208
30188 246.4496
30189 246.4896
30190 246.4896
30191 246.4928
30192 246.5328
30193 246.536
30194 246.5696
30195 246.6224
30196 246.6592
30197 246.6656
30198 246.68
30199 246.7056
30200 246.7168
30201 246.7296
30202 246.7488
30203 246.784
30204 246.7872
30205 246.8032
30206 246.8064
30207 246.8128
30208 246.8352
30209 246.8352
30210 246.8672
30211 246.8912
30212 246.9024
30213 246.9088
30214 246.9104
30215 246.952
30216 246.9776
30217 246.9904
30218 247.0288
30219 247.0608
30220 247.0832
30221 247.0864
30222 247.1056
30223 247.1088
30224 247.1648
30225 247.2336
30226 247.248
30227 247.2512
30228 247.272
30229 247.272
30230 247.3456
30231 247.3616
30232 247.3632
30233 247.44
30234 247.4512
30235 247.4544
30236 247.4608
30237 247.472
30238 247.496
30239 247.5104
30240 247.5136
30241 247.5152
30242 247.52
30243 247.5776
30244 247.632
30245 247.6352
30246 247.6528
30247 247.6688
30248 247.6736
30249 247.6784
30250 247.736
30251 247.7552
30252 247.7984
30253 247.8144
30254 247.832
30255 247.84
30256 247.8464
30257 247.8464
30258 247.8736
30259 247.8736
30260 247.9136
30261 247.92
30262 247.9552
30263 248
30264 248.016
30265 248.0816
30266 248.0912
30267 248.0944
30268 248.1296
30269 248.1568
30270 248.1568
30271 248.1904
30272 248.1984
30273 248.2064
30274 248.2672
30275 248.2768
30276 248.304
30277 248.3248
30278 248.3728
30279 248.408
30280 248.4448
30281 248.4752
30282 248.5184
30283 248.5264
30284 248.5264
30285 248.5408
30286 248.576
30287 248.5824
30288 248.6624
30289 248.6736
30290 248.6976
30291 248.7008
30292 248.752
30293 248.7584
30294 248.7856
30295 248.7936
30296 248.7936
30297 248.8048
30298 248.8112
30299 248.88
30300 248.9136
30301 248.9312
30302 248.9488
30303 248.9712
30304 248.9888
30305 249.0144
30306 249.0704
30307 249.1008
30308 249.1008
30309 249.1056
30310 249.1136
30311 249.1392
30312 249.1792
30313 249.184
30314 249.2352
30315 249.24
30316 249.2496
30317 249.2704
30318 249.3488
30319 249.4192
30320 249.4272
30321 249.4304
30322 249.4912
30323 249.4928
30324 249.5888
30325 249.592
30326 249.592
30327 249.6384
30328 249.6544
30329 249.6992
30330 249.7744
30331 249.7952
30332 249.8416
30333 249.888
30334 249.8944
30335 249.9408
30336 249.9488
30337 249.992
30338 250.0112
30339 250.032
30340 250.048
30341 250.064
30342 250.064
30343 250.0928
30344 250.1088
30345 250.1264
30346 250.152
30347 250.1552
30348 250.1632
30349 250.2208
30350 250.3296
30351 250.3808
30352 250.3856
30353 250.416
30354 250.4416
30355 250.4464
30356 250.456
30357 250.4976
30358 250.5104
30359 250.552
30360 250.5792
30361 250.608
30362 250.608
30363 250.6112
30364 250.6272
30365 250.6448
30366 250.6528
30367 250.6896
30368 250.7024
30369 250.7392
30370 250.7472
30371 250.768
30372 250.7744
30373 250.792
30374 250.8
30375 250.824
30376 250.856
30377 250.8816
30378 250.8912
30379 250.9056
30380 250.9552
30381 250.976
30382 251.0304
30383 251.0304
30384 251.0384
30385 251.0512
30386 251.088
30387 251.216
30388 251.2384
30389 251.24
30390 251.2976
30391 251.3008
30392 251.3088
30393 251.3104
30394 251.3328
30395 251.3392
30396 251.352
30397 251.3536
30398 251.376
30399 251.4096
30400 251.4128
30401 251.4224
30402 251.4336
30403 251.448
30404 251.4752
30405 251.5152
30406 251.5264
30407 251.5712
30408 251.5824
30409 251.5936
30410 251.6608
30411 251.7248
30412 251.7392
30413 251.7488
30414 251.7632
30415 251.8048
30416 251.8464
30417 251.8544
30418 251.8768
30419 251.8928
30420 251.9328
30421 251.936
30422 251.9504
30423 251.9632
30424 251.9744
30425 252.0224
30426 252.0272
30427 252.0352
30428 252.0464
30429 252.048
30430 252.0736
30431 252.0768
30432 252.0848
30433 252.0976
30434 252.1088
30435 252.1232
30436 252.144
30437 252.1456
30438 252.1664
30439 252.1856
30440 252.2064
30441 252.208
30442 252.216
30443 252.2304
30444 252.2352
30445 252.248
30446 252.3088
30447 252.3264
30448 252.3696
30449 252.3744
30450 252.4576
30451 252.4784
30452 252.4784
30453 252.5104
30454 252.528
30455 252.5888
30456 252.6144
30457 252.6816
30458 252.6976
30459 252.6992
30460 252.7312
30461 252.7344
30462 252.7616
30463 252.8144
30464 252.8416
30465 252.8608
30466 252.8624
30467 252.8736
30468 252.8992
30469 252.9072
30470 252.9088
30471 252.9632
30472 252.9744
30473 252.9792
30474 253.0176
30475 253.032
30476 253.0384
30477 253.0464
30478 253.0512
30479 253.0896
30480 253.0944
30481 253.096
30482 253.12
30483 253.2144
30484 253.2352
30485 253.2432
30486 253.3024
30487 253.3744
30488 253.3824
30489 253.3952
30490 253.4496
30491 253.4592
30492 253.4944
30493 253.5328
30494 253.5488
30495 253.56
30496 253.6048
30497 253.6384
30498 253.6592
30499 253.7056
30500 253.7328
30501 253.7776
30502 253.7776
30503 253.8608
30504 253.8656
30505 253.8688
30506 253.8688
30507 253.8736
30508 253.8768
30509 253.9136
30510 254.0384
30511 254.072
30512 254.096
30513 254.1008
30514 254.1472
30515 254.1552
30516 254.1648
30517 254.1696
30518 254.1744
30519 254.2
30520 254.2192
30521 254.2688
30522 254.2704
30523 254.272
30524 254.4032
30525 254.4848
30526 254.496
30527 254.4992
30528 254.5232
30529 254.5328
30530 254.584
30531 254.5888
30532 254.6
30533 254.616
30534 254.6176
30535 254.6192
30536 254.6304
30537 254.6336
30538 254.6912
30539 254.808
30540 254.8336
30541 254.848
30542 254.864
30543 254.8656
30544 254.9408
30545 254.9488
30546 254.9824
30547 255.0096
30548 255.0208
30549 255.0352
30550 255.0752
30551 255.08
30552 255.1376
30553 255.1552
30554 255.1888
30555 255.2
30556 255.2304
30557 255.2448
30558 255.2528
30559 255.2576
30560 255.2592
30561 255.2608
30562 255.272
30563 255.28
30564 255.2864
30565 255.3664
30566 255.3744
30567 255.4048
30568 255.424
30569 255.4352
30570 255.5232
30571 255.5296
30572 255.5312
30573 255.5744
30574 255.6144
30575 255.616
30576 255.6336
30577 255.6576
30578 255.6896
30579 255.744
30580 255.8192
30581 255.8272
30582 255.912
30583 255.9296
30584 256.0336
30585 256.0768
30586 256.1696
30587 256.1712
30588 256.184
30589 256.272
30590 256.3072
30591 256.3264
30592 256.3392
30593 256.3824
30594 256.4384
30595 256.4624
30596 256.4848
30597 256.5312
30598 256.5664
30599 256.5776
30600 256.6864
30601 256.7184
30602 256.7408
30603 256.7712
30604 256.7792
30605 256.7872
30606 256.8208
30607 256.8736
30608 256.8832
30609 256.9088
30610 256.9088
30611 256.9104
30612 256.92
30613 256.92
30614 256.9344
30615 256.9456
30616 256.9696
30617 256.9856
30618 257.016
30619 257.0512
30620 257.0608
30621 257.0832
30622 257.0864
30623 257.088
30624 257.0944
30625 257.0992
30626 257.12
30627 257.1904
30628 257.2
30629 257.224
30630 257.2368
30631 257.272
30632 257.3728
30633 257.4
30634 257.416
30635 257.456
30636 257.4608
30637 257.4848
30638 257.4928
30639 257.4976
30640 257.4976
30641 257.5104
30642 257.5824
30643 257.7184
30644 257.784
30645 257.8576
30646 257.8608
30647 257.8736
30648 257.9728
30649 258.0416
30650 258.0864
30651 258.0976
30652 258.1232
30653 258.1328
30654 258.136
30655 258.1872
30656 258.224
30657 258.2544
30658 258.272
30659 258.32
30660 258.3568
30661 258.4176
30662 258.424
30663 258.4832
30664 258.4976
30665 258.5136
30666 258.5552
30667 258.576
30668 258.5904
30669 258.6912
30670 258.7072
30671 258.7136
30672 258.84
30673 258.9328
30674 258.936
30675 258.9424
30676 258.9504
30677 258.9552
30678 258.9664
30679 258.9872
30680 258.9888
30681 259.0128
30682 259.0224
30683 259.0288
30684 259.0416
30685 259.0464
30686 259.0672
30687 259.0896
30688 259.1216
30689 259.192
30690 259.2096
30691 259.2304
30692 259.2352
30693 259.248
30694 259.28
30695 259.3264
30696 259.3504
30697 259.3552
30698 259.3744
30699 259.384
30700 259.3984
30701 259.456
30702 259.4784
30703 259.5104
30704 259.5184
30705 259.6336
30706 259.6384
30707 259.6704
30708 259.68
30709 259.7088
30710 259.712
30711 259.7584
30712 259.7872
30713 259.8288
30714 259.8416
30715 259.8448
30716 259.848
30717 259.8512
30718 259.8832
30719 259.9376
30720 260.0192
30721 260.0256
30722 260.048
30723 260.0992
30724 260.0992
30725 260.1072
30726 260.1568
30727 260.2384
30728 260.24
30729 260.2512
30730 260.2576
30731 260.3184
30732 260.3648
30733 260.4288
30734 260.4464
30735 260.4672
30736 260.4976
30737 260.5472
30738 260.5472
30739 260.552
30740 260.5904
30741 260.6176
30742 260.6624
30743 260.7328
30744 260.7392
30745 260.768
30746 260.8256
30747 260.864
30748 260.8656
30749 260.8672
30750 260.8688
30751 260.9232
30752 260.928
30753 260.9296
30754 260.944
30755 260.968
30756 261.0144
30757 261.0512
30758 261.0736
30759 261.0768
30760 261.0848
30761 261.112
30762 261.1184
30763 261.2
30764 261.2256
30765 261.2416
30766 261.256
30767 261.2784
30768 261.296
30769 261.3552
30770 261.4016
30771 261.4128
30772 261.6368
30773 261.6528
30774 261.6912
30775 261.7072
30776 261.728
30777 261.7296
30778 261.8176
30779 261.8208
30780 261.8224
30781 261.8336
30782 261.8784
30783 261.9184
30784 261.936
30785 261.9408
30786 261.9408
30787 261.9664
30788 261.9744
30789 261.9776
30790 262.0352
30791 262.0384
30792 262.0656
30793 262.0768
30794 262.1328
30795 262.1664
30796 262.1808
30797 262.1984
30798 262.208
30799 262.272
30800 262.344
30801 262.3568
30802 262.3584
30803 262.3824
30804 262.3952
30805 262.4688
30806 262.4688
30807 262.5184
30808 262.5232
30809 262.6
30810 262.624
30811 262.6352
30812 262.6448
30813 262.6832
30814 262.768
30815 262.776
30816 262.816
30817 262.8656
30818 262.8672
30819 262.8928
30820 262.9232
30821 262.9312
30822 262.952
30823 263.0192
30824 263.0656
30825 263.1184
30826 263.1216
30827 263.1328
30828 263.1552
30829 263.176
30830 263.1776
30831 263.1856
30832 263.2048
30833 263.2176
30834 263.248
30835 263.2688
30836 263.2752
30837 263.2864
30838 263.3024
30839 263.3712
30840 263.3744
30841 263.376
30842 263.3776
30843 263.4432
30844 263.4544
30845 263.4848
30846 263.4896
30847 263.56
30848 263.5792
30849 263.6
30850 263.6352
30851 263.6352
30852 263.6976
30853 263.7264
30854 263.7568
30855 263.7936
30856 263.8016
30857 263.808
30858 263.8144
30859 263.8544
30860 263.9408
30861 263.9552
30862 263.9968
30863 264.0144
30864 264.0256
30865 264.0864
30866 264.0944
30867 264.1008
30868 264.128
30869 264.1616
30870 264.3024
30871 264.304
30872 264.3168
30873 264.3568
30874 264.36
30875 264.3888
30876 264.4272
30877 264.4768
30878 264.5136
30879 264.5184
30880 264.5232
30881 264.5248
30882 264.5312
30883 264.56
30884 264.6016
30885 264.6464
30886 264.7568
30887 264.7952
30888 264.8416
30889 264.856
30890 264.8848
30891 264.9536
30892 264.9568
30893 264.9968
30894 265
30895 265.0112
30896 265.1056
30897 265.1104
30898 265.1232
30899 265.136
30900 265.1904
30901 265.2048
30902 265.2496
30903 265.2928
30904 265.304
30905 265.3072
30906 265.3376
30907 265.3424
30908 265.3616
30909 265.4992
30910 265.5072
30911 265.6432
30912 265.6608
30913 265.6656
30914 265.7536
30915 265.7536
30916 265.768
30917 265.7808
30918 265.8112
30919 265.912
30920 265.9328
30921 265.9712
30922 265.9744
30923 266.0032
30924 266.008
30925 266.0384
30926 266.0384
30927 266.0576
30928 266.0784
30929 266.0944
30930 266.1392
30931 266.2624
30932 266.296
30933 266.2976
30934 266.3312
30935 266.3392
30936 266.3424
30937 266.344
30938 266.4016
30939 266.4256
30940 266.4864
30941 266.5264
30942 266.5344
30943 266.536
30944 266.5376
30945 266.5488
30946 266.6688
30947 266.7136
30948 266.7296
30949 266.7776
30950 266.7856
30951 266.7984
30952 266.808
30953 266.8112
30954 266.9456
30955 266.9472
30956 266.9712
30957 266.9808
30958 266.9824
30959 267.0208
30960 267.0432
30961 267.088
30962 267.2048
30963 267.2432
30964 267.2448
30965 267.2832
30966 267.3136
30967 267.3424
30968 267.36
30969 267.3696
30970 267.3904
30971 267.3968
30972 267.4096
30973 267.7136
30974 267.72
30975 267.7632
30976 267.7856
30977 267.896
30978 267.9104
30979 267.9584
30980 267.9856
30981 267.992
30982 267.9936
30983 268.008
30984 268.0112
30985 268.0192
30986 268.0304
30987 268.0608
30988 268.0608
30989 268.1904
30990 268.2704
30991 268.272
30992 268.2816
30993 268.288
30994 268.288
30995 268.2912
30996 268.3024
30997 268.3088
30998 268.336
30999 268.3744
31000 268.4176
31001 268.4496
31002 268.4816
31003 268.5712
31004 268.6704
31005 268.7472
31006 268.7968
31007 268.8192
31008 268.8608
31009 268.864
31010 268.8768
31011 268.9008
31012 268.9216
31013 268.928
31014 268.9904
31015 268.9904
31016 269.0064
31017 269.0224
31018 269.0368
31019 269.0576
31020 269.0736
31021 269.0848
31022 269.0928
31023 269.096
31024 269.1104
31025 269.1616
31026 269.2352
31027 269.2384
31028 269.288
31029 269.304
31030 269.3552
31031 269.4368
31032 269.456
31033 269.4592
31034 269.4672
31035 269.48
31036 269.4976
31037 269.5104
31038 269.5184
31039 269.544
31040 269.6032
31041 269.6688
31042 269.7536
31043 269.7712
31044 269.7968
31045 269.8448
31046 269.8672
31047 269.8672
31048 269.8768
31049 269.8976
31050 269.912
31051 269.92
31052 269.9216
31053 270.008
31054 270.0304
31055 270.0592
31056 270.0704
31057 270.0976
31058 270.104
31059 270.1088
31060 270.1088
31061 270.1184
31062 270.12
31063 270.128
31064 270.1568
31065 270.2976
31066 270.3584
31067 270.36
31068 270.3856
31069 270.4096
31070 270.4112
31071 270.4448
31072 270.456
31073 270.5296
31074 270.6512
31075 270.6752
31076 270.6896
31077 270.6992
31078 270.736
31079 270.76
31080 270.7776
31081 270.7952
31082 270.8272
31083 270.9328
31084 270.9584
31085 270.9936
31086 271.0112
31087 271.0384
31088 271.0528
31089 271.136
31090 271.1408
31091 271.144
31092 271.1568
31093 271.1904
31094 271.2448
31095 271.2832
31096 271.3248
31097 271.3248
31098 271.3408
31099 271.3696
31100 271.3744
31101 271.376
31102 271.392
31103 271.4032
31104 271.4096
31105 271.4544
31106 271.504
31107 271.5248
31108 271.5632
31109 271.5904
31110 271.608
31111 271.6304
31112 271.6416
31113 271.6704
31114 271.68
31115 271.728
31116 271.752
31117 271.7776
31118 271.8352
31119 271.8416
31120 271.864
31121 271.8784
31122 271.9168
31123 271.9344
31124 271.9568
31125 272.0208
31126 272.0544
31127 272.0704
31128 272.1424
31129 272.1504
31130 272.2
31131 272.2144
31132 272.2144
31133 272.248
31134 272.2688
31135 272.3088
31136 272.3184
31137 272.3248
31138 272.36
31139 272.3616
31140 272.3616
31141 272.3872
31142 272.4
31143 272.4016
31144 272.4272
31145 272.48
31146 272.4864
31147 272.4944
31148 272.5472
31149 272.5904
31150 272.6112
31151 272.6528
31152 272.664
31153 272.6656
31154 272.7184
31155 272.7264
31156 272.7328
31157 272.792
31158 272.8672
31159 272.8928
31160 272.9152
31161 272.9296
31162 272.9392
31163 272.9424
31164 273.0288
31165 273.0416
31166 273.0512
31167 273.056
31168 273.0816
31169 273.1136
31170 273.2048
31171 273.2288
31172 273.272
31173 273.2848
31174 273.3536
31175 273.3648
31176 273.3744
31177 273.3968
31178 273.416
31179 273.5024
31180 273.5296
31181 273.5472
31182 273.552
31183 273.5792
31184 273.5808
31185 273.6016
31186 273.6208
31187 273.6208
31188 273.6544
31189 273.6624
31190 273.7056
31191 273.7152
31192 273.7248
31193 273.7328
31194 273.8064
31195 273.8272
31196 273.832
31197 273.8912
31198 273.9344
31199 273.944
31200 273.9744
31201 273.976
31202 274.0144
31203 274.0256
31204 274.0576
31205 274.0752
31206 274.128
31207 274.1728
31208 274.1776
31209 274.1776
31210 274.1904
31211 274.2112
31212 274.2208
31213 274.2384
31214 274.2976
31215 274.3216
31216 274.3328
31217 274.368
31218 274.384
31219 274.3888
31220 274.4048
31221 274.4112
31222 274.4224
31223 274.4528
31224 274.4576
31225 274.488
31226 274.4896
31227 274.5136
31228 274.56
31229 274.5696
31230 274.616
31231 274.648
31232 274.672
31233 274.7168
31234 274.7824
31235 274.8416
31236 274.8752
31237 274.912
31238 274.9648
31239 274.9696
31240 274.9984
31241 275.1632
31242 275.1952
31243 275.1968
31244 275.2032
31245 275.2704
31246 275.3168
31247 275.3296
31248 275.3392
31249 275.4048
31250 275.4816
31251 275.5104
31252 275.5456
31253 275.5456
31254 275.5952
31255 275.7328
31256 275.7552
31257 275.7552
31258 275.7568
31259 275.7904
31260 275.8032
31261 275.8096
31262 275.8096
31263 275.8336
31264 275.856
31265 275.912
31266 275.9552
31267 275.9568
31268 275.9712
31269 275.9728
31270 275.9792
31271 276.0304
31272 276.0496
31273 276.096
31274 276.096
31275 276.1424
31276 276.16
31277 276.216
31278 276.224
31279 276.3024
31280 276.3024
31281 276.336
31282 276.3616
31283 276.3904
31284 276.408
31285 276.4192
31286 276.4304
31287 276.4896
31288 276.5104
31289 276.592
31290 276.592
31291 276.632
31292 276.664
31293 276.6832
31294 276.6896
31295 276.712
31296 276.7296
31297 276.7344
31298 276.752
31299 276.7792
31300 276.8
31301 276.8064
31302 276.896
31303 276.9008
31304 276.9392
31305 276.9552
31306 276.9584
31307 277.008
31308 277.1008
31309 277.1072
31310 277.1552
31311 277.1616
31312 277.184
31313 277.2304
31314 277.2336
31315 277.256
31316 277.2752
31317 277.3184
31318 277.3184
31319 277.3216
31320 277.3488
31321 277.36
31322 277.4384
31323 277.4576
31324 277.4576
31325 277.4624
31326 277.5504
31327 277.5648
31328 277.5888
31329 277.6176
31330 277.736
31331 277.8384
31332 277.856
31333 277.8816
31334 277.8944
31335 277.9184
31336 277.9728
31337 278.0096
31338 278.104
31339 278.1696
31340 278.2048
31341 278.28
31342 278.2848
31343 278.3168
31344 278.3776
31345 278.3824
31346 278.3952
31347 278.4096
31348 278.4256
31349 278.4384
31350 278.4576
31351 278.4672
31352 278.5696
31353 278.648
31354 278.6656
31355 278.6976
31356 278.6992
31357 278.736
31358 278.8064
31359 278.8112
31360 278.8432
31361 278.888
31362 278.952
31363 278.9552
31364 279.0704
31365 279.0848
31366 279.104
31367 279.1392
31368 279.144
31369 279.2032
31370 279.2128
31371 279.3056
31372 279.3392
31373 279.4016
31374 279.4432
31375 279.456
31376 279.5056
31377 279.5088
31378 279.536
31379 279.544
31380 279.5984
31381 279.6096
31382 279.6352
31383 279.648
31384 279.6784
31385 279.7152
31386 279.7392
31387 279.7424
31388 279.8448
31389 279.896
31390 279.9152
31391 279.992
31392 280.0224
31393 280.1744
31394 280.2448
31395 280.2528
31396 280.2576
31397 280.328
31398 280.3296
31399 280.3312
31400 280.3376
31401 280.352
31402 280.3936
31403 280.448
31404 280.512
31405 280.536
31406 280.68
31407 280.7568
31408 280.7728
31409 280.8016
31410 280.816
31411 280.8528
31412 280.8912
31413 280.8992
31414 280.9056
31415 280.912
31416 280.9312
31417 280.9664
31418 280.9984
31419 281.0368
31420 281.0496
31421 281.0688
31422 281.072
31423 281.0752
31424 281.1296
31425 281.1552
31426 281.2256
31427 281.2288
31428 281.2624
31429 281.4048
31430 281.4608
31431 281.4944
31432 281.5904
31433 281.5968
31434 281.6016
31435 281.6064
31436 281.6768
31437 281.6816
31438 281.7504
31439 281.7696
31440 281.7856
31441 281.792
31442 281.7968
31443 281.8016
31444 281.8352
31445 281.8352
31446 281.8576
31447 281.8848
31448 281.9152
31449 281.9232
31450 282
31451 282.04
31452 282.0432
31453 282.0896
31454 282.0896
31455 282.1056
31456 282.1504
31457 282.1712
31458 282.2
31459 282.2224
31460 282.2528
31461 282.2976
31462 282.2976
31463 282.2992
31464 282.3152
31465 282.3216
31466 282.3632
31467 282.3664
31468 282.44
31469 282.464
31470 282.5008
31471 282.5312
31472 282.5312
31473 282.5408
31474 282.544
31475 282.584
31476 282.6864
31477 282.7136
31478 282.7392
31479 282.7616
31480 282.7872
31481 282.8096
31482 282.832
31483 282.8576
31484 282.9376
31485 282.9456
31486 282.9904
31487 282.9968
31488 282.9984
31489 283.0048
31490 283.0224
31491 283.0416
31492 283.0608
31493 283.0864
31494 283.1632
31495 283.1968
31496 283.3008
31497 283.32
31498 283.3664
31499 283.368
31500 283.4176
31501 283.4704
31502 283.488
31503 283.5248
31504 283.584
31505 283.6144
31506 283.6448
31507 283.712
31508 283.7456
31509 283.8272
31510 283.8656
31511 283.9136
31512 283.9792
31513 284.008
31514 284.0224
31515 284.0352
31516 284.0432
31517 284.128
31518 284.2112
31519 284.2416
31520 284.2432
31521 284.256
31522 284.3504
31523 284.3584
31524 284.424
31525 284.4336
31526 284.4432
31527 284.4672
31528 284.56
31529 284.6128
31530 284.6432
31531 284.6608
31532 284.6832
31533 284.7248
31534 284.8
31535 284.8464
31536 284.8928
31537 284.8976
31538 284.9008
31539 284.9488
31540 284.9648
31541 284.9968
31542 285.112
31543 285.1536
31544 285.184
31545 285.1936
31546 285.2768
31547 285.36
31548 285.3632
31549 285.3632
31550 285.3664
31551 285.376
31552 285.3856
31553 285.4096
31554 285.4432
31555 285.4592
31556 285.48
31557 285.5072
31558 285.5264
31559 285.576
31560 285.5776
31561 285.5856
31562 285.5936
31563 285.6432
31564 285.6816
31565 285.6864
31566 285.7232
31567 285.7936
31568 285.8016
31569 285.84
31570 285.8416
31571 285.872
31572 285.9728
31573 285.992
31574 286.0208
31575 286.0608
31576 286.0816
31577 286.096
31578 286.1296
31579 286.1328
31580 286.1328
31581 286.1392
31582 286.1632
31583 286.1952
31584 286.2192
31585 286.224
31586 286.224
31587 286.2528
31588 286.3008
31589 286.416
31590 286.4544
31591 286.4944
31592 286.5008
31593 286.5376
31594 286.5632
31595 286.5968
31596 286.6016
31597 286.64
31598 286.672
31599 286.6736
31600 286.7168
31601 286.7328
31602 286.7616
31603 286.7888
31604 286.7936
31605 286.8288
31606 286.872
31607 286.8864
31608 286.9104
31609 287.0368
31610 287.1184
31611 287.1984
31612 287.2464
31613 287.2848
31614 287.2992
31615 287.4576
31616 287.4848
31617 287.5056
31618 287.5456
31619 287.6128
31620 287.6304
31621 287.6528
31622 287.7024
31623 287.7456
31624 287.8
31625 287.8176
31626 287.8352
31627 287.9712
31628 287.9792
31629 288.0032
31630 288.032
31631 288.0592
31632 288.1088
31633 288.3136
31634 288.3632
31635 288.496
31636 288.504
31637 288.5072
31638 288.5344
31639 288.5728
31640 288.5968
31641 288.6656
31642 288.6912
31643 288.7184
31644 288.72
31645 288.7296
31646 288.76
31647 288.7872
31648 288.8304
31649 288.8592
31650 288.9424
31651 288.9696
31652 288.992
31653 289.0272
31654 289.048
31655 289.1008
31656 289.144
31657 289.1616
31658 289.1936
31659 289.376
31660 289.3936
31661 289.432
31662 289.4368
31663 289.4368
31664 289.4608
31665 289.472
31666 289.5408
31667 289.6016
31668 289.6096
31669 289.6128
31670 289.6224
31671 289.6512
31672 289.656
31673 289.6608
31674 289.808
31675 289.84
31676 289.8608
31677 289.9472
31678 289.9872
31679 289.9872
31680 290.0096
31681 290.0112
31682 290.08
31683 290.112
31684 290.1712
31685 290.2384
31686 290.2464
31687 290.2656
31688 290.288
31689 290.2912
31690 290.3152
31691 290.44
31692 290.4496
31693 290.4512
31694 290.4528
31695 290.4608
31696 290.5008
31697 290.5376
31698 290.592
31699 290.6272
31700 290.6288
31701 290.6288
31702 290.6384
31703 290.7216
31704 290.752
31705 290.808
31706 290.8352
31707 290.848
31708 290.856
31709 290.9712
31710 290.9904
31711 291.0864
31712 291.1072
31713 291.12
31714 291.1232
31715 291.232
31716 291.232
31717 291.2464
31718 291.304
31719 291.3344
31720 291.3344
31721 291.4048
31722 291.4224
31723 291.4592
31724 291.5168
31725 291.5584
31726 291.5808
31727 291.5904
31728 291.6304
31729 291.6688
31730 291.6704
31731 291.7056
31732 291.7408
31733 291.7424
31734 291.7888
31735 291.8032
31736 291.8224
31737 291.8368
31738 291.8992
31739 291.904
31740 291.9152
31741 292.0336
31742 292.0368
31743 292.1056
31744 292.1072
31745 292.1536
31746 292.1584
31747 292.1776
31748 292.2016
31749 292.2128
31750 292.216
31751 292.3008
31752 292.3456
31753 292.4448
31754 292.4464
31755 292.5552
31756 292.5872
31757 292.6048
31758 292.616
31759 292.624
31760 292.6256
31761 292.6976
31762 292.7376
31763 292.8384
31764 292.864
31765 292.8784
31766 292.9568
31767 292.968
31768 292.9696
31769 292.9728
31770 292.9776
31771 293
31772 293.0224
31773 293.0608
31774 293.168
31775 293.2448
31776 293.2608
31777 293.2608
31778 293.2912
31779 293.3536
31780 293.4624
31781 293.5456
31782 293.6496
31783 293.6736
31784 293.848
31785 293.88
31786 293.9648
31787 293.9856
31788 293.9872
31789 293.992
31790 294.024
31791 294.1024
31792 294.1488
31793 294.16
31794 294.1968
31795 294.2448
31796 294.296
31797 294.3472
31798 294.3968
31799 294.424
31800 294.4448
31801 294.4784
31802 294.5328
31803 294.5536
31804 294.5776
31805 294.608
31806 294.6928
31807 294.704
31808 294.7584
31809 294.7616
31810 294.7936
31811 294.8128
31812 294.84
31813 294.8688
31814 294.9936
31815 295.0128
31816 295.0336
31817 295.0336
31818 295.0352
31819 295.0704
31820 295.0816
31821 295.1792
31822 295.1872
31823 295.1968
31824 295.2128
31825 295.32
31826 295.3552
31827 295.4192
31828 295.472
31829 295.4944
31830 295.5424
31831 295.6416
31832 295.6448
31833 295.6464
31834 295.656
31835 295.6976
31836 295.7472
31837 295.7776
31838 295.8224
31839 295.9296
31840 295.9312
31841 295.944
31842 296.1168
31843 296.184
31844 296.1872
31845 296.2832
31846 296.3248
31847 296.3504
31848 296.3792
31849 296.4784
31850 296.6048
31851 296.6944
31852 296.7616
31853 296.776
31854 296.8144
31855 296.8304
31856 296.8944
31857 296.896
31858 296.8992
31859 296.9936
31860 297.0224
31861 297.0784
31862 297.1008
31863 297.112
31864 297.1504
31865 297.1536
31866 297.1552
31867 297.176
31868 297.2288
31869 297.2544
31870 297.3312
31871 297.3536
31872 297.384
31873 297.4096
31874 297.4688
31875 297.4992
31876 297.6048
31877 297.6256
31878 297.6256
31879 297.6464
31880 297.6928
31881 297.704
31882 297.7568
31883 297.7584
31884 297.7696
31885 297.7952
31886 297.8144
31887 297.848
31888 297.8624
31889 297.88
31890 297.8944
31891 297.9008
31892 297.936
31893 297.952
31894 298.0736
31895 298.0768
31896 298.1072
31897 298.1248
31898 298.144
31899 298.1456
31900 298.1632
31901 298.2096
31902 298.2512
31903 298.2784
31904 298.2784
31905 298.3248
31906 298.3296
31907 298.5776
31908 298.5968
31909 298.608
31910 298.6336
31911 298.6976
31912 298.7296
31913 298.7872
31914 298.8048
31915 298.8304
31916 298.9904
31917 299.1632
31918 299.1712
31919 299.1808
31920 299.1968
31921 299.248
31922 299.2944
31923 299.3216
31924 299.3328
31925 299.3728
31926 299.3776
31927 299.4192
31928 299.4496
31929 299.4624
31930 299.5104
31931 299.512
31932 299.5216
31933 299.5776
31934 299.6
31935 299.6
31936 299.6448
31937 299.656
31938 299.672
31939 299.7168
31940 299.7456
31941 299.7616
31942 299.8144
31943 299.832
31944 299.872
31945 299.92
31946 299.9456
31947 300.0368
31948 300.0368
31949 300.136
31950 300.2528
31951 300.264
31952 300.3104
31953 300.3296
31954 300.3392
31955 300.3808
31956 300.4
31957 300.4368
31958 300.4672
31959 300.5216
31960 300.5232
31961 300.5312
31962 300.5728
31963 300.6608
31964 300.7616
31965 300.784
31966 300.7968
31967 300.8336
31968 300.8576
31969 300.8592
31970 300.9136
31971 300.9584
31972 300.9744
31973 301.0688
31974 301.1184
31975 301.1616
31976 301.2032
31977 301.2624
31978 301.3056
31979 301.336
31980 301.3856
31981 301.408
31982 301.4416
31983 301.4416
31984 301.5344
31985 301.5424
31986 301.552
31987 301.6224
31988 301.6768
31989 301.7216
31990 301.7248
31991 301.7408
31992 301.8896
31993 301.9008
31994 301.9344
31995 301.9632
31996 301.968
31997 301.984
31998 302.0272
31999 302.0832
32000 302.0976
32001 302.1008
32002 302.1056
32003 302.1184
32004 302.1488
32005 302.2096
32006 302.232
32007 302.2592
32008 302.3152
32009 302.4464
32010 302.6
32011 302.6336
32012 302.6992
32013 302.7808
32014 302.792
32015 302.8384
32016 302.9408
32017 303.0224
32018 303.0752
32019 303.136
32020 303.1552
32021 303.1552
32022 303.2592
32023 303.2784
32024 303.3328
32025 303.3376
32026 303.368
32027 303.4592
32028 303.48
32029 303.4832
32030 303.4944
32031 303.6176
32032 303.7184
32033 303.7648
32034 303.7728
32035 303.8656
32036 303.9312
32037 303.9664
32038 303.9712
32039 304.008
32040 304.0304
32041 304.1952
32042 304.2048
32043 304.2544
32044 304.2752
32045 304.3568
32046 304.3584
32047 304.4032
32048 304.4192
32049 304.4288
32050 304.5696
32051 304.584
32052 304.608
32053 304.616
32054 304.6752
32055 304.7792
32056 304.7856
32057 304.8208
32058 304.848
32059 304.9888
32060 305.0496
32061 305.0496
32062 305.0624
32063 305.1104
32064 305.1616
32065 305.1728
32066 305.3584
32067 305.3792
32068 305.3808
32069 305.4016
32070 305.5632
32071 305.568
32072 305.5728
32073 305.5936
32074 305.5952
32075 305.6176
32076 305.6704
32077 305.6928
32078 305.7008
32079 305.7008
32080 305.7792
32081 305.8032
32082 305.8352
32083 305.8512
32084 306.2096
32085 306.2768
32086 306.28
32087 306.3072
32088 306.3344
32089 306.4544
32090 306.5904
32091 306.5904
32092 306.6
32093 306.6672
32094 306.6688
32095 306.9472
32096 306.9824
32097 306.9856
32098 307.0144
32099 307.0528
32100 307.0688
32101 307.0752
32102 307.1072
32103 307.1744
32104 307.1952
32105 307.248
32106 307.3024
32107 307.3136
32108 307.6464
32109 307.648
32110 307.6496
32111 307.6816
32112 307.7056
32113 307.7744
32114 307.7776
32115 307.8112
32116 307.8928
32117 307.9472
32118 308.0384
32119 308.0624
32120 308.08
32121 308.0816
32122 308.1904
32123 308.32
32124 308.3296
32125 308.408
32126 308.4224
32127 308.4464
32128 308.448
32129 308.552
32130 308.5648
32131 308.6128
32132 308.6368
32133 308.6432
32134 308.712
32135 309.0352
32136 309.0464
32137 309.0992
32138 309.1008
32139 309.1056
32140 309.1392
32141 309.1424
32142 309.208
32143 309.2336
32144 309.248
32145 309.2768
32146 309.28
32147 309.2928
32148 309.2944
32149 309.3616
32150 309.4496
32151 309.4576
32152 309.4928
32153 309.5008
32154 309.5648
32155 309.7504
32156 309.784
32157 309.8032
32158 309.8176
32159 309.8176
32160 310.0992
32161 310.1488
32162 310.1536
32163 310.2048
32164 310.2736
32165 310.3296
32166 310.3552
32167 310.432
32168 310.4608
32169 310.5248
32170 310.6144
32171 310.6928
32172 310.752
32173 310.7712
32174 310.8176
32175 310.8192
32176 310.8384
32177 310.8608
32178 310.8608
32179 311.0048
32180 311.0448
32181 311.0624
32182 311.3136
32183 311.3168
32184 311.3296
32185 311.472
32186 311.528
32187 311.5328
32188 311.552
32189 311.56
32190 311.648
32191 311.7168
32192 311.7536
32193 311.7792
32194 311.8368
32195 311.8592
32196 311.8704
32197 311.8944
32198 311.9888
32199 311.9984
32200 312.1184
32201 312.208
32202 312.2272
32203 312.2864
32204 312.384
32205 312.504
32206 312.6016
32207 312.6368
32208 312.6416
32209 312.7136
32210 312.7792
32211 312.7856
32212 312.8832
32213 312.9456
32214 312.9472
32215 312.976
32216 313.0592
32217 313.2864
32218 313.5072
32219 313.5248
32220 313.5392
32221 313.5584
32222 313.5712
32223 313.576
32224 313.616
32225 313.6192
32226 313.7056
32227 313.7808
32228 313.7968
32229 313.8736
32230 314.024
32231 314.1584
32232 314.2256
32233 314.232
32234 314.3664
32235 314.4032
32236 314.4752
32237 314.4848
32238 314.6304
32239 314.656
32240 314.6768
32241 314.6928
32242 314.824
32243 314.8832
32244 314.8864
32245 314.9712
32246 314.984
32247 315.024
32248 315.0432
32249 315.048
32250 315.1136
32251 315.1424
32252 315.1616
32253 315.2016
32254 315.2416
32255 315.2752
32256 315.28
32257 315.336
32258 315.3744
32259 315.4
32260 315.4048
32261 315.5424
32262 315.6784
32263 315.6848
32264 315.6928
32265 315.8368
32266 315.9296
32267 315.9584
32268 315.9648
32269 315.9712
32270 315.9952
32271 316.0288
32272 316.096
32273 316.1104
32274 316.136
32275 316.1632
32276 316.1872
32277 316.3344
32278 316.3968
32279 316.4144
32280 316.4208
32281 316.4304
32282 316.5088
32283 316.5136
32284 316.5232
32285 316.5408
32286 316.6192
32287 316.6448
32288 316.736
32289 316.7744
32290 316.8256
32291 316.8256
32292 316.848
32293 316.856
32294 316.8944
32295 316.9136
32296 316.9376
32297 317.1248
32298 317.1616
32299 317.2096
32300 317.2368
32301 317.384
32302 317.3856
32303 317.3952
32304 317.416
32305 317.44
32306 317.4832
32307 317.504
32308 317.5056
32309 317.68
32310 317.688
32311 317.7344
32312 317.7744
32313 317.8224
32314 317.8768
32315 317.9344
32316 317.9664
32317 317.992
32318 318.0448
32319 318.0464
32320 318.2512
32321 318.2592
32322 318.4224
32323 318.4576
32324 318.48
32325 318.5104
32326 318.5792
32327 318.592
32328 318.6288
32329 318.6592
32330 318.7216
32331 318.7952
32332 318.976
32333 318.9872
32334 319.0064
32335 319.0352
32336 319.0752
32337 319.2288
32338 319.3696
32339 319.5472
32340 319.5584
32341 319.6416
32342 319.6624
32343 319.7824
32344 319.824
32345 319.8704
32346 319.9136
32347 319.9184
32348 319.9328
32349 319.9872
32350 319.9952
32351 319.9952
32352 320.0192
32353 320.1472
32354 320.2432
32355 320.3008
32356 320.3536
32357 320.5376
32358 320.5632
32359 320.6464
32360 320.6848
32361 320.7088
32362 320.736
32363 320.7408
32364 320.7936
32365 320.8416
32366 320.8752
32367 320.8768
32368 320.928
32369 321.0624
32370 321.0688
32371 321.1488
32372 321.1712
32373 321.248
32374 321.3488
32375 321.3728
32376 321.4016
32377 321.4368
32378 321.44
32379 321.4608
32380 321.4688
32381 321.4704
32382 321.472
32383 321.4832
32384 321.5936
32385 321.7088
32386 321.7936
32387 321.9376
32388 322.0096
32389 322.0304
32390 322.0704
32391 322.1104
32392 322.112
32393 322.1184
32394 322.1376
32395 322.1696
32396 322.1744
32397 322.2288
32398 322.2464
32399 322.2496
32400 322.28
32401 322.3072
32402 322.3456
32403 322.4304
32404 322.4688
32405 322.4976
32406 322.568
32407 322.6112
32408 322.6192
32409 322.632
32410 322.7072
32411 322.768
32412 322.816
32413 322.8224
32414 322.8416
32415 322.9728
32416 323.12
32417 323.1568
32418 323.1856
32419 323.1984
32420 323.2752
32421 323.3232
32422 323.368
32423 323.3808
32424 323.5088
32425 323.512
32426 323.664
32427 323.7472
32428 323.7472
32429 323.7488
32430 323.7632
32431 323.8016
32432 323.84
32433 323.936
32434 324.056
32435 324.0592
32436 324.104
32437 324.1168
32438 324.1904
32439 324.2528
32440 324.2944
32441 324.3936
32442 324.3936
32443 324.416
32444 324.4272
32445 324.5328
32446 324.544
32447 324.5504
32448 324.6912
32449 324.6976
32450 324.7312
32451 324.8144
32452 324.9088
32453 324.9568
32454 324.9712
32455 324.9776
32456 325.0144
32457 325.0192
32458 325.0512
32459 325.1104
32460 325.1904
32461 325.2048
32462 325.216
32463 325.2224
32464 325.2384
32465 325.2592
32466 325.328
32467 325.3344
32468 325.3616
32469 325.4368
32470 325.4784
32471 325.4832
32472 325.5424
32473 325.6784
32474 325.6864
32475 325.7296
32476 325.7984
32477 325.8896
32478 325.8912
32479 325.8976
32480 326.0272
32481 326.0304
32482 326.0848
32483 326.112
32484 326.1728
32485 326.3024
32486 326.3072
32487 326.3104
32488 326.3792
32489 326.432
32490 326.632
32491 326.6624
32492 326.7984
32493 326.8048
32494 326.8176
32495 326.9104
32496 326.9488
32497 327.096
32498 327.128
32499 327.2944
32500 327.312
32501 327.3456
32502 327.3792
32503 327.4144
32504 327.4432
32505 327.5936
32506 327.6032
32507 327.64
32508 327.6992
32509 327.7344
32510 327.792
32511 327.84
32512 327.864
32513 327.9552
32514 327.9584
32515 327.9696
32516 327.9984
32517 328.048
32518 328.1136
32519 328.1536
32520 328.1888
32521 328.1888
32522 328.2032
32523 328.3136
32524 328.3664
32525 328.3728
32526 328.4144
32527 328.5648
32528 328.5872
32529 328.6096
32530 328.6224
32531 328.6624
32532 328.7136
32533 328.7632
32534 328.7664
32535 328.8416
32536 328.9312
32537 328.9968
32538 329.0624
32539 329.0848
32540 329.1808
32541 329.184
32542 329.2256
32543 329.312
32544 329.3888
32545 329.4032
32546 329.4048
32547 329.4048
32548 329.4048
32549 329.472
32550 329.5424
32551 329.5568
32552 329.5632
32553 329.6304
32554 329.712
32555 329.8928
32556 330.0112
32557 330.08
32558 330.136
32559 330.16
32560 330.1648
32561 330.1808
32562 330.1808
32563 330.1808
32564 330.2928
32565 330.3328
32566 330.3472
32567 330.3872
32568 330.4016
32569 330.5776
32570 330.5776
32571 330.5808
32572 330.7328
32573 330.8672
32574 330.896
32575 331.032
32576 331.1424
32577 331.1568
32578 331.2368
32579 331.2384
32580 331.2496
32581 331.2704
32582 331.3296
32583 331.368
32584 331.3888
32585 331.416
32586 331.4368
32587 331.4672
32588 331.4784
32589 331.5424
32590 331.5584
32591 331.5792
32592 331.6368
32593 331.6528
32594 331.752
32595 332.0192
32596 332.1216
32597 332.1232
32598 332.1248
32599 332.2576
32600 332.3344
32601 332.3904
32602 332.4384
32603 332.456
32604 332.5408
32605 332.6
32606 332.6288
32607 332.7536
32608 332.7632
32609 332.7744
32610 332.8288
32611 332.9488
32612 332.9904
32613 333.3008
32614 333.304
32615 333.3232
32616 333.424
32617 333.4512
32618 333.5312
32619 333.5648
32620 333.6096
32621 333.632
32622 333.6896
32623 333.7056
32624 333.7424
32625 333.7504
32626 333.7824
32627 333.7824
32628 333.7872
32629 333.808
32630 333.8736
32631 333.8768
32632 333.9792
32633 333.9952
32634 334.016
32635 334.032
32636 334.32
32637 334.3232
32638 334.368
32639 334.5888
32640 334.6496
32641 334.7008
32642 334.7344
32643 334.8304
32644 334.8576
32645 334.8608
32646 334.8768
32647 334.9008
32648 334.928
32649 334.9344
32650 334.9376
32651 334.9888
32652 335.008
32653 335.016
32654 335.0288
32655 335.0672
32656 335.1632
32657 335.1744
32658 335.1808
32659 335.2864
32660 335.2992
32661 335.3152
32662 335.3376
32663 335.3552
32664 335.4128
32665 335.4352
32666 335.456
32667 335.4736
32668 335.5648
32669 335.5728
32670 335.6528
32671 335.728
32672 335.7744
32673 335.912
32674 335.9216
32675 335.9824
32676 336.0208
32677 336.032
32678 336.0384
32679 336.0672
32680 336.0704
32681 336.1056
32682 336.1664
32683 336.2688
32684 336.3872
32685 336.4736
32686 336.5056
32687 336.5312
32688 336.64
32689 336.704
32690 336.7504
32691 336.7888
32692 336.8016
32693 336.8784
32694 336.9824
32695 337.0176
32696 337.0368
32697 337.0736
32698 337.0896
32699 337.152
32700 337.1744
32701 337.408
32702 337.5808
32703 337.9136
32704 337.9616
32705 338.0256
32706 338.04
32707 338.1088
32708 338.144
32709 338.2144
32710 338.2464
32711 338.2688
32712 338.4352
32713 338.5424
32714 338.6112
32715 338.6608
32716 338.7232
32717 338.7904
32718 338.8352
32719 338.8432
32720 338.8448
32721 338.8672
32722 338.9536
32723 338.984
32724 339.0336
32725 339.2
32726 339.2688
32727 339.304
32728 339.5776
32729 339.5792
32730 339.6352
32731 339.6448
32732 339.9744
32733 340.0032
32734 340.2384
32735 340.256
32736 340.2608
32737 340.2896
32738 340.368
32739 340.4672
32740 340.4912
32741 340.5008
32742 340.584
32743 340.9008
32744 340.9168
32745 340.9424
32746 340.9776
32747 341.264
32748 341.3248
32749 341.3984
32750 341.4816
32751 341.5072
32752 341.5504
32753 341.664
32754 341.6688
32755 341.6992
32756 341.7232
32757 341.7232
32758 341.7488
32759 341.7872
32760 341.8128
32761 341.8128
32762 341.8784
32763 341.9424
32764 341.9888
32765 342.0832
32766 342.1552
32767 342.2112
32768 342.248
32769 342.2592
32770 342.3376
32771 342.4336
32772 342.536
32773 342.7088
32774 342.7136
32775 342.7872
32776 342.8336
32777 342.9792
32778 343.04
32779 343.0416
32780 343.0704
32781 343.1248
32782 343.2064
32783 343.2144
32784 343.2528
32785 343.2864
32786 343.424
32787 343.4928
32788 343.52
32789 343.5552
32790 343.568
32791 343.6688
32792 343.672
32793 343.856
32794 343.9024
32795 343.9504
32796 343.9968
32797 343.9968
32798 344.0112
32799 344.0192
32800 344.0544
32801 344.0816
32802 344.0816
32803 344.1184
32804 344.1984
32805 344.2128
32806 344.2512
32807 344.4688
32808 344.4736
32809 344.5104
32810 344.5232
32811 344.5328
32812 344.6496
32813 344.8128
32814 344.896
32815 344.9872
32816 345.0176
32817 345.0192
32818 345.152
32819 345.1584
32820 345.176
32821 345.2112
32822 345.3088
32823 345.4032
32824 345.4288
32825 345.4448
32826 345.5344
32827 345.712
32828 345.7424
32829 345.744
32830 345.7584
32831 345.8528
32832 345.864
32833 345.9888
32834 346.0944
32835 346.1088
32836 346.112
32837 346.2192
32838 346.2672
32839 346.336
32840 346.4224
32841 346.4704
32842 346.5184
32843 346.696
32844 346.7088
32845 346.7232
32846 346.8096
32847 346.8432
32848 347.1216
32849 347.1328
32850 347.2528
32851 347.3088
32852 347.4128
32853 347.4592
32854 347.4896
32855 347.56
32856 347.672
32857 347.6912
32858 347.7376
32859 347.7472
32860 347.7728
32861 347.7744
32862 347.904
32863 347.9072
32864 347.9232
32865 348.072
32866 348.1104
32867 348.1376
32868 348.192
32869 348.248
32870 348.2976
32871 348.4656
32872 348.4848
32873 348.5056
32874 348.5248
32875 348.6048
32876 348.6592
32877 348.7024
32878 348.7552
32879 348.7856
32880 348.8272
32881 348.8304
32882 348.9472
32883 349.1056
32884 349.12
32885 349.2224
32886 349.2304
32887 349.28
32888 349.2864
32889 349.2944
32890 349.3248
32891 349.3728
32892 349.376
32893 349.4992
32894 349.5872
32895 349.72
32896 349.7376
32897 349.7984
32898 349.8032
32899 349.9136
32900 349.9744
32901 350.008
32902 350.008
32903 350.0416
32904 350.0416
32905 350.0448
32906 350.0544
32907 350.1136
32908 350.1216
32909 350.2896
32910 350.312
32911 350.3424
32912 350.4592
32913 350.6032
32914 350.6896
32915 350.8384
32916 350.9968
32917 351.0192
32918 351.096
32919 351.1552
32920 351.1824
32921 351.2992
32922 351.3296
32923 351.336
32924 351.4272
32925 351.4352
32926 351.4352
32927 351.4592
32928 351.496
32929 351.5328
32930 351.5344
32931 351.5984
32932 351.6128
32933 351.72
32934 351.728
32935 351.76
32936 351.9696
32937 351.9856
32938 352.1296
32939 352.1632
32940 352.2016
32941 352.2768
32942 352.4208
32943 352.424
32944 352.4256
32945 352.4944
32946 352.504
32947 352.5376
32948 352.5712
32949 352.6224
32950 352.6544
32951 352.7632
32952 352.7696
32953 352.8288
32954 352.9104
32955 352.9232
32956 352.9888
32957 352.9888
32958 353.0176
32959 353.1296
32960 353.1584
32961 353.2304
32962 353.3648
32963 353.5424
32964 353.552
32965 353.7184
32966 353.7856
32967 353.7936
32968 353.904
32969 353.9312
32970 354.048
32971 354.2816
32972 354.2912
32973 354.3744
32974 354.56
32975 354.5664
32976 354.6384
32977 354.648
32978 354.7104
32979 354.7616
32980 354.832
32981 354.8992
32982 354.9584
32983 354.9712
32984 354.9712
32985 355.0256
32986 355.0528
32987 355.2128
32988 355.232
32989 355.256
32990 355.3248
32991 355.392
32992 355.4448
32993 355.4544
32994 355.5712
32995 355.6208
32996 355.7024
32997 355.7536
32998 355.824
32999 355.8288
33000 355.888
33001 355.9184
33002 356.0336
33003 356.0464
33004 356.0928
33005 356.1872
33006 356.2912
33007 356.6384
33008 356.64
33009 356.6672
33010 356.7456
33011 356.9104
33012 356.968
33013 357.128
33014 357.2144
33015 357.2784
33016 357.6208
33017 357.6352
33018 357.664
33019 357.7264
33020 357.7504
33021 357.7712
33022 358.008
33023 358.0208
33024 358.1216
33025 358.1328
33026 358.1616
33027 358.2064
33028 358.336
33029 358.336
33030 358.3488
33031 358.3584
33032 358.4416
33033 358.4704
33034 358.488
33035 358.5504
33036 358.6096
33037 358.7472
33038 358.8208
33039 358.8288
33040 358.8336
33041 358.8336
33042 358.9088
33043 358.9392
33044 358.9824
33045 359.0368
33046 359.1248
33047 359.1584
33048 359.2192
33049 359.2448
33050 359.2448
33051 359.312
33052 359.36
33053 359.4096
33054 359.528
33055 359.5632
33056 359.7568
33057 359.9504
33058 359.9696
33059 360
33060 360.056
33061 360.072
33062 360.392
33063 360.3952
33064 360.4704
33065 360.4816
33066 360.5056
33067 360.512
33068 360.6688
33069 360.8128
33070 360.8336
33071 360.9184
33072 360.9184
33073 360.992
33074 361.104
33075 361.1328
33076 361.152
33077 361.216
33078 361.2416
33079 361.2464
33080 361.2784
33081 361.3584
33082 361.4656
33083 361.5056
33084 361.5168
33085 361.5632
33086 361.6448
33087 361.6832
33088 361.728
33089 361.784
33090 361.7984
33091 361.8752
33092 361.8832
33093 361.936
33094 362.1488
33095 362.152
33096 362.2064
33097 362.3824
33098 362.3984
33099 362.6736
33100 362.7584
33101 362.7952
33102 362.8192
33103 362.968
33104 363.056
33105 363.0832
33106 363.1344
33107 363.2112
33108 363.288
33109 363.456
33110 363.464
33111 363.4656
33112 363.5632
33113 363.7744
33114 363.8016
33115 363.92
33116 363.936
33117 363.9968
33118 364.08
33119 364.1328
33120 364.3552
33121 364.3984
33122 364.4336
33123 364.616
33124 364.656
33125 364.6608
33126 364.6736
33127 364.6912
33128 364.7744
33129 364.7952
33130 364.8816
33131 364.9376
33132 365.0128
33133 365.1456
33134 365.3024
33135 365.3632
33136 365.392
33137 365.464
33138 365.5344
33139 365.5584
33140 365.6736
33141 365.6912
33142 365.7152
33143 365.7472
33144 365.8096
33145 365.96
33146 366.0624
33147 366.0944
33148 366.1936
33149 366.2816
33150 366.3168
33151 366.3648
33152 366.4848
33153 366.5136
33154 366.52
33155 366.6224
33156 366.6368
33157 366.7408
33158 366.8272
33159 366.8464
33160 366.8624
33161 366.8912
33162 366.9184
33163 366.96
33164 366.9664
33165 367.0048
33166 367.1024
33167 367.1264
33168 367.152
33169 367.1792
33170 367.248
33171 367.3776
33172 367.4128
33173 367.6432
33174 367.9952
33175 368.08
33176 368.1392
33177 368.2192
33178 368.4736
33179 368.6816
33180 368.7024
33181 368.7168
33182 368.9184
33183 368.9616
33184 369.1344
33185 369.1344
33186 369.1856
33187 369.2032
33188 369.2384
33189 369.24
33190 369.2656
33191 369.32
33192 369.3744
33193 369.4048
33194 369.5056
33195 369.6896
33196 369.6992
33197 369.736
33198 369.8288
33199 369.8544
33200 369.8816
33201 370.0144
33202 370.0176
33203 370.0832
33204 370.304
33205 370.3056
33206 370.3168
33207 370.3328
33208 370.3792
33209 370.3872
33210 370.4736
33211 370.4928
33212 370.5792
33213 370.6016
33214 370.608
33215 370.7424
33216 371.024
33217 371.1552
33218 371.1632
33219 371.1872
33220 371.3392
33221 371.4256
33222 371.4608
33223 371.736
33224 371.7536
33225 371.8384
33226 371.872
33227 371.9568
33228 371.9952
33229 372.1776
33230 372.3936
33231 372.4128
33232 372.4144
33233 372.512
33234 372.6448
33235 372.7184
33236 372.7344
33237 372.7456
33238 373.056
33239 373.1056
33240 373.1744
33241 373.2992
33242 373.336
33243 373.4288
33244 373.616
33245 373.8768
33246 374.0064
33247 374.0768
33248 374.1648
33249 374.2128
33250 374.3728
33251 374.3728
33252 374.4032
33253 374.5632
33254 374.7072
33255 374.7456
33256 374.7712
33257 374.8096
33258 374.8432
33259 374.8688
33260 374.904
33261 375.0112
33262 375.016
33263 375.024
33264 375.0352
33265 375.048
33266 375.0848
33267 375.0992
33268 375.184
33269 375.2384
33270 375.4816
33271 375.488
33272 375.536
33273 375.5744
33274 375.5792
33275 375.6864
33276 375.6896
33277 375.8704
33278 375.944
33279 375.9872
33280 375.9904
33281 376.1152
33282 376.3872
33283 376.4576
33284 376.5696
33285 376.6368
33286 376.6528
33287 376.6544
33288 376.8192
33289 376.8336
33290 376.8576
33291 376.9184
33292 377.0288
33293 377.2192
33294 377.3024
33295 377.3472
33296 377.3808
33297 377.4272
33298 377.4432
33299 377.4688
33300 377.5152
33301 377.5936
33302 377.5968
33303 377.6992
33304 377.7024
33305 377.7648
33306 377.8656
33307 377.8944
33308 377.9616
33309 377.9696
33310 378.016
33311 378.3072
33312 378.3136
33313 378.3568
33314 378.392
33315 378.4528
33316 378.752
33317 378.752
33318 378.8528
33319 378.8576
33320 378.8864
33321 378.9792
33322 379.36
33323 379.4608
33324 379.48
33325 379.496
33326 379.6656
33327 379.7024
33328 379.7408
33329 379.8144
33330 379.8208
33331 379.872
33332 379.888
33333 380.0992
33334 380.1632
33335 380.1648
33336 380.3824
33337 380.4192
33338 380.6016
33339 380.6912
33340 380.704
33341 380.9264
33342 380.9952
33343 381.0496
33344 381.0976
33345 381.2208
33346 381.3424
33347 381.4176
33348 381.5376
33349 381.9312
33350 381.9728
33351 381.9936
33352 382.0208
33353 382.072
33354 382.128
33355 382.664
33356 382.7312
33357 382.7744
33358 382.7856
33359 382.816
33360 382.8704
33361 383.0928
33362 383.3008
33363 383.5872
33364 383.8064
33365 383.9536
33366 384.0352
33367 384.0464
33368 384.1056
33369 384.1232
33370 384.136
33371 384.1536
33372 384.2048
33373 384.304
33374 384.3456
33375 384.448
33376 384.5488
33377 384.6384
33378 384.8064
33379 384.8192
33380 384.8576
33381 384.9024
33382 384.9376
33383 384.9664
33384 385.0704
33385 385.104
33386 385.1232
33387 385.1424
33388 385.1664
33389 385.1872
33390 385.24
33391 385.2512
33392 385.2896
33393 385.4816
33394 385.6528
33395 385.6592
33396 385.7152
33397 385.8272
33398 385.952
33399 386.0688
33400 386.1136
33401 386.1168
33402 386.16
33403 386.2336
33404 386.4672
33405 386.4928
33406 386.6144
33407 386.6336
33408 386.7888
33409 386.8576
33410 386.9008
33411 386.936
33412 386.9552
33413 387.008
33414 387.2912
33415 387.5456
33416 387.688
33417 387.744
33418 387.888
33419 387.9024
33420 387.9056
33421 387.9536
33422 387.9616
33423 388.008
33424 388.0672
33425 388.1264
33426 388.1344
33427 388.1648
33428 388.2352
33429 388.5184
33430 388.5584
33431 388.6736
33432 388.7072
33433 388.72
33434 388.7344
33435 389.0096
33436 389.0576
33437 389.176
33438 389.192
33439 389.1952
33440 389.3024
33441 389.424
33442 389.496
33443 389.6976
33444 389.6992
33445 389.7184
33446 389.7408
33447 389.776
33448 389.8
33449 390.0176
33450 390.1264
33451 390.2256
33452 390.2736
33453 390.3808
33454 390.4032
33455 390.4176
33456 390.504
33457 390.5152
33458 390.6672
33459 390.776
33460 391.104
33461 391.4048
33462 391.5056
33463 391.552
33464 391.552
33465 391.6368
33466 391.7424
33467 391.824
33468 391.912
33469 392.0768
33470 392.216
33471 392.2944
33472 392.4496
33473 392.5552
33474 392.6464
33475 392.7024
33476 392.8176
33477 392.9312
33478 392.9632
33479 392.9632
33480 393.1104
33481 393.2064
33482 393.2576
33483 393.3296
33484 393.3776
33485 393.464
33486 393.5456
33487 393.608
33488 393.928
33489 393.9696
33490 394.312
33491 394.3136
33492 394.352
33493 394.4144
33494 394.568
33495 394.5792
33496 394.7888
33497 395.1712
33498 395.7584
33499 395.7824
33500 395.952
33501 396.0192
33502 396.0256
33503 396.288
33504 396.6784
33505 396.7328
33506 396.7504
33507 396.912
33508 397.1232
33509 397.392
33510 397.5248
33511 397.664
33512 397.6896
33513 397.7632
33514 397.8384
33515 397.8784
33516 397.9424
33517 398.1536
33518 398.728
33519 398.7472
33520 398.8416
33521 399.1376
33522 399.1472
33523 399.1776
33524 399.216
33525 399.2512
33526 399.3024
33527 399.3664
33528 399.4608
33529 399.6
33530 399.7136
33531 399.7248
33532 399.8112
33533 399.8592
33534 399.8864
33535 399.8896
33536 400
33537 400.088
33538 400.1264
33539 400.216
33540 400.2912
33541 400.312
33542 400.456
33543 400.512
33544 400.6112
33545 400.6912
33546 400.7216
33547 400.8528
33548 401.0544
33549 401.3856
33550 401.5232
33551 401.7712
33552 401.8384
33553 401.9344
33554 401.944
33555 401.9728
33556 402.1424
33557 402.1584
33558 402.2752
33559 402.32
33560 402.7792
33561 403.0544
33562 403.0656
33563 403.184
33564 403.232
33565 403.28
33566 403.5296
33567 403.7024
33568 403.736
33569 403.7584
33570 403.7888
33571 403.8064
33572 403.9152
33573 403.9344
33574 403.9568
33575 403.9584
33576 404.0464
33577 404.096
33578 404.1264
33579 404.3824
33580 404.7216
33581 405.016
33582 405.1376
33583 405.2896
33584 405.4576
33585 405.5808
33586 405.752
33587 405.8432
33588 405.8992
33589 405.9008
33590 405.9328
33591 405.936
33592 405.9376
33593 406.0208
33594 406.0464
33595 406.248
33596 406.3744
33597 406.4096
33598 406.4128
33599 406.4208
33600 406.4848
33601 406.5232
33602 406.5456
33603 406.6464
33604 406.7008
33605 406.8336
33606 406.9072
33607 407
33608 407.2656
33609 407.2912
33610 407.2944
33611 407.3616
33612 407.4896
33613 407.56
33614 407.6304
33615 407.6624
33616 407.736
33617 407.9616
33618 408.1344
33619 408.248
33620 408.288
33621 408.4624
33622 408.4768
33623 408.88
33624 408.888
33625 409.2272
33626 409.4032
33627 409.4224
33628 409.5184
33629 409.664
33630 409.7936
33631 409.9088
33632 409.9904
33633 410.3712
33634 410.9392
33635 410.9824
33636 411.008
33637 411.0576
33638 411.3744
33639 411.4784
33640 411.4928
33641 411.528
33642 411.5936
33643 411.6544
33644 411.6656
33645 411.744
33646 411.8144
33647 411.9872
33648 412.0064
33649 412.08
33650 412.0912
33651 412.1472
33652 412.152
33653 412.2112
33654 412.5072
33655 412.5696
33656 412.5712
33657 412.7664
33658 412.9376
33659 413.0384
33660 413.1712
33661 413.5968
33662 414.0944
33663 414.3856
33664 414.4672
33665 414.6752
33666 414.6864
33667 414.984
33668 415.1248
33669 415.2224
33670 415.2624
33671 415.272
33672 415.936
33673 416.0688
33674 416.1696
33675 416.1792
33676 416.2768
33677 416.6896
33678 416.84
33679 416.8736
33680 416.8736
33681 416.9024
33682 416.9808
33683 417.0368
33684 417.0688
33685 417.1216
33686 417.2304
33687 417.3424
33688 417.592
33689 417.608
33690 417.6992
33691 417.7056
33692 417.8544
33693 417.9264
33694 417.9376
33695 418.0336
33696 418.2256
33697 418.2608
33698 418.3392
33699 418.48
33700 418.48
33701 418.5568
33702 418.6496
33703 418.8
33704 418.8128
33705 418.8832
33706 418.9248
33707 419.1424
33708 419.168
33709 419.2752
33710 419.2912
33711 419.4592
33712 419.5424
33713 419.6624
33714 420.1008
33715 420.1632
33716 420.3504
33717 420.376
33718 420.6528
33719 420.816
33720 421.3872
33721 421.3984
33722 421.544
33723 421.5648
33724 421.616
33725 421.7984
33726 421.8336
33727 421.8928
33728 422.1232
33729 422.2448
33730 422.344
33731 422.5088
33732 422.5136
33733 423.072
33734 423.2144
33735 423.2496
33736 423.2496
33737 423.5552
33738 423.8752
33739 424.144
33740 424.4576
33741 424.5568
33742 424.6
33743 424.9296
33744 425.0384
33745 425.1056
33746 425.2704
33747 425.296
33748 425.2976
33749 425.2976
33750 425.3488
33751 425.392
33752 425.5376
33753 425.568
33754 425.5792
33755 425.5968
33756 425.7744
33757 425.9088
33758 426.0368
33759 426.056
33760 426.5536
33761 426.8976
33762 426.9408
33763 427.0848
33764 427.0864
33765 427.3936
33766 427.5536
33767 427.8912
33768 428.1568
33769 428.2736
33770 428.3168
33771 428.3488
33772 428.4064
33773 428.408
33774 428.4784
33775 428.5328
33776 428.6544
33777 428.7616
33778 428.8192
33779 428.8608
33780 428.9408
33781 429.0368
33782 429.0464
33783 429.0784
33784 429.0912
33785 429.1584
33786 429.3376
33787 429.3504
33788 429.5936
33789 429.68
33790 429.7456
33791 430.0064
33792 430.3776
33793 430.3872
33794 430.4064
33795 430.4112
33796 430.6896
33797 431.1152
33798 431.152
33799 431.4336
33800 431.4448
33801 431.488
33802 431.9056
33803 431.9568
33804 432.2832
33805 432.296
33806 432.3216
33807 432.3392
33808 432.3968
33809 432.4192
33810 432.7024
33811 432.7472
33812 432.9504
33813 433.1856
33814 433.4352
33815 433.504
33816 433.8288
33817 433.888
33818 433.952
33819 434.0896
33820 434.2256
33821 434.2576
33822 434.3328
33823 434.3968
33824 434.6256
33825 435.0288
33826 435.0352
33827 435.0512
33828 435.2304
33829 435.2976
33830 435.5056
33831 435.6176
33832 435.736
33833 435.76
33834 435.8912
33835 435.9856
33836 436.1312
33837 436.1968
33838 436.224
33839 436.3824
33840 436.48
33841 436.5296
33842 436.7664
33843 436.832
33844 436.832
33845 436.9568
33846 437.3184
33847 437.352
33848 437.5232
33849 437.6064
33850 437.712
33851 437.8352
33852 437.92
33853 438.208
33854 438.368
33855 438.472
33856 438.488
33857 438.8528
33858 438.9136
33859 439.2384
33860 439.2736
33861 439.2896
33862 439.4016
33863 439.5104
33864 439.8544
33865 439.8784
33866 440.3552
33867 440.5552
33868 441.0096
33869 441.2384
33870 441.296
33871 441.8464
33872 442.2048
33873 442.2288
33874 442.312
33875 442.3632
33876 442.4288
33877 442.4896
33878 442.6688
33879 443.1392
33880 443.1888
33881 443.56
33882 443.76
33883 443.7648
33884 443.8224
33885 443.8432
33886 444.0128
33887 444.6032
33888 445.1456
33889 445.1728
33890 445.4208
33891 445.5488
33892 445.704
33893 446.2112
33894 446.3616
33895 446.4368
33896 446.5568
33897 446.7424
33898 446.9104
33899 446.9328
33900 447.112
33901 447.1648
33902 447.288
33903 447.8288
33904 448.0832
33905 448.3504
33906 448.4704
33907 448.6608
33908 448.6752
33909 448.7888
33910 448.9344
33911 449.1872
33912 449.2112
33913 450.3728
33914 450.416
33915 450.4224
33916 450.6112
33917 450.7712
33918 451.0624
33919 451.3072
33920 451.536
33921 451.5776
33922 451.864
33923 451.9888
33924 452.056
33925 452.1312
33926 452.2608
33927 452.3264
33928 452.8288
33929 452.88
33930 452.8896
33931 452.9344
33932 453.0752
33933 453.5168
33934 453.528
33935 453.6752
33936 453.76
33937 453.9264
33938 454.1552
33939 454.168
33940 454.1744
33941 454.2384
33942 454.2432
33943 454.4016
33944 454.5696
33945 454.6416
33946 454.7344
33947 454.944
33948 454.9472
33949 454.952
33950 454.9792
33951 455.9664
33952 456.3472
33953 456.3808
33954 456.3984
33955 456.5536
33956 456.584
33957 456.6048
33958 456.7504
33959 456.944
33960 456.952
33961 457.0208
33962 457.0224
33963 457.112
33964 457.16
33965 457.3168
33966 457.3696
33967 457.8992
33968 458.0464
33969 458.2832
33970 458.336
33971 458.552
33972 458.6192
33973 458.8496
33974 458.8816
33975 458.9712
33976 459.4944
33977 459.7504
33978 459.76
33979 459.8544
33980 459.8704
33981 459.9952
33982 460.3136
33983 460.4112
33984 460.5008
33985 460.8544
33986 460.856
33987 460.888
33988 461.1504
33989 461.2592
33990 461.72
33991 461.7584
33992 462.192
33993 462.3984
33994 462.7248
33995 462.8736
33996 463.1408
33997 463.1792
33998 463.3664
33999 463.5808
34000 463.7776
34001 464.5536
34002 464.632
34003 464.6848
34004 464.6848
34005 464.736
34006 464.7504
34007 465.0032
34008 465.0816
34009 465.2144
34010 465.3088
34011 465.8336
34012 466.3936
34013 466.4464
34014 466.5824
34015 467.3824
34016 467.3856
34017 467.488
34018 467.4912
34019 467.8976
34020 468.4544
34021 469.0336
34022 469.0624
34023 469.2528
34024 469.2896
34025 469.4272
34026 470.2848
34027 470.416
34028 470.6832
34029 470.7664
34030 470.8688
34031 471.1568
34032 471.4608
34033 471.7216
34034 471.7232
34035 471.7504
34036 472.112
34037 472.2144
34038 473.264
34039 473.2768
34040 473.288
34041 473.304
34042 473.6
34043 473.6432
34044 474.0544
34045 474.1072
34046 474.1072
34047 474.6416
34048 474.7552
34049 475.7952
34050 476.0496
34051 476.2768
34052 476.368
34053 476.4912
34054 476.4912
34055 476.4912
34056 476.512
34057 476.5184
34058 476.6656
34059 477.2688
34060 477.3712
34061 477.6048
34062 477.9424
34063 478.2352
34064 478.3808
34065 479.1248
34066 479.3136
34067 479.504
34068 480.3328
34069 480.3984
34070 480.4928
34071 480.5952
34072 480.5968
34073 480.8848
34074 480.9744
34075 481.136
34076 481.152
34077 481.3232
34078 481.3344
34079 481.3936
34080 481.5376
34081 481.736
34082 481.9664
34083 482.048
34084 482.1008
34085 482.3456
34086 482.5184
34087 482.9728
34088 483.056
34089 483.1712
34090 483.2736
34091 483.3696
34092 483.592
34093 483.7136
34094 484.2752
34095 484.5216
34096 484.624
34097 484.6848
34098 484.9888
34099 485.5232
34100 485.6192
34101 485.7712
34102 485.896
34103 486.1152
34104 486.2112
34105 486.2352
34106 486.4912
34107 486.4912
34108 486.608
34109 487.0448
34110 487.2128
34111 487.2544
34112 487.3248
34113 487.3952
34114 487.5216
34115 487.9232
34116 488.1776
34117 488.1776
34118 488.2576
34119 488.6544
34120 488.8416
34121 488.9792
34122 489.1008
34123 489.4576
34124 489.6224
34125 490.0032
34126 490.048
34127 490.1264
34128 491.3504
34129 491.6048
34130 491.7328
34131 492.0832
34132 492.3888
34133 492.5824
34134 492.6192
34135 492.6304
34136 492.7312
34137 492.9104
34138 492.9392
34139 492.9584
34140 492.984
34141 492.9856
34142 493.1056
34143 493.2624
34144 493.4592
34145 493.5552
34146 494.04
34147 494.2496
34148 494.3408
34149 494.44
34150 494.72
34151 495.5248
34152 495.7008
34153 495.7936
34154 495.8736
34155 495.96
34156 496.136
34157 496.2576
34158 496.2752
34159 496.3648
34160 496.3776
34161 496.3936
34162 496.5456
34163 496.6496
34164 496.6624
34165 497.2192
34166 497.5424
34167 497.5984
34168 497.8864
34169 498.288
34170 498.3344
34171 498.4848
34172 498.8144
34173 499.2608
34174 499.3184
34175 499.9536
34176 499.9616
34177 500.0672
34178 500.3296
34179 500.8528
34180 501.0096
34181 501.416
34182 501.76
34183 501.9104
34184 502.16
34185 502.8032
34186 503.0704
34187 503.4048
34188 503.4384
34189 503.6336
34190 503.7312
34191 503.8656
34192 503.9168
34193 503.936
34194 503.944
34195 504.12
34196 504.2048
34197 504.2768
34198 504.4336
34199 504.5584
34200 505.2112
34201 505.2624
34202 506.8704
34203 507.0784
34204 507.0784
34205 507.4432
34206 507.8224
34207 507.872
34208 508.3216
34209 508.3584
34210 508.3696
34211 508.3952
34212 508.4032
34213 509.4688
34214 509.6288
34215 509.6336
34216 509.6832
34217 509.96
34218 510.0528
34219 510.3088
34220 511.6944
34221 511.7424
34222 511.8544
34223 512.3184
34224 512.4528
34225 512.7264
34226 512.7536
34227 513.0688
34228 513.2112
34229 513.4208
34230 513.5104
34231 513.5888
34232 513.8336
34233 513.8416
34234 513.8496
34235 514.0384
34236 514.1632
34237 514.4224
34238 514.6304
34239 514.9952
34240 515.1104
34241 515.3024
34242 515.4736
34243 516.6208
34244 517.0192
34245 517.0336
34246 517.2512
34247 517.5136
34248 518.1168
34249 518.8768
34250 519.2224
34251 519.5616
34252 519.7168
34253 520.472
34254 520.768
34255 520.9808
34256 521.2416
34257 521.4384
34258 521.6064
34259 522.4768
34260 522.672
34261 522.8272
34262 522.872
34263 522.92
34264 522.9728
34265 523.2896
34266 523.6464
34267 523.92
34268 524.0352
34269 525.0256
34270 525.1744
34271 525.4064
34272 525.4976
34273 525.7696
34274 525.7888
34275 525.8352
34276 526.1904
34277 526.5328
34278 527.4544
34279 527.5968
34280 527.7168
34281 528.1104
34282 528.2208
34283 528.2688
34284 528.8016
34285 528.8304
34286 528.8688
34287 529.1776
34288 529.304
34289 529.3088
34290 529.36
34291 529.648
34292 530.0416
34293 530.056
34294 531.1632
34295 531.2432
34296 531.2624
34297 532.0416
34298 532.1392
34299 532.1536
34300 532.1536
34301 532.8416
34302 533.8752
34303 534.1792
34304 534.3696
34305 534.568
34306 534.5936
34307 535.0912
34308 535.1472
34309 535.472
34310 536.088
34311 536.36
34312 537.1328
34313 537.368
34314 537.4336
34315 537.9616
34316 538.5232
34317 538.928
34318 539.2448
34319 539.2736
34320 539.5968
34321 539.688
34322 539.6896
34323 539.816
34324 540.3568
34325 540.4528
34326 540.5056
34327 541.5056
34328 541.7232
34329 541.7312
34330 542.4448
34331 542.6384
34332 542.7872
34333 543.8992
34334 544.2352
34335 544.2896
34336 544.6368
34337 545.8336
34338 545.8512
34339 545.976
34340 546.064
34341 546.1264
34342 546.2352
34343 546.3696
34344 547.5296
34345 549.2416
34346 549.6544
34347 550.0096
34348 550.1072
34349 550.1696
34350 550.2384
34351 550.7376
34352 550.8624
34353 550.952
34354 551.904
34355 551.984
34356 552.336
34357 552.504
34358 552.768
34359 552.976
34360 553.1968
34361 553.2624
34362 555.1376
34363 555.3584
34364 555.528
34365 555.8944
34366 555.9312
34367 556.0944
34368 556.16
34369 556.16
34370 556.1872
34371 556.3968
34372 556.656
34373 556.672
34374 557.0064
34375 557.5392
34376 557.5408
34377 557.984
34378 558.4
34379 559.1888
34380 559.304
34381 559.4272
34382 559.5232
34383 559.5488
34384 559.6752
34385 559.7744
34386 560.016
34387 560.2368
34388 560.2368
34389 560.8224
34390 561.4496
34391 562.3008
34392 563.1392
34393 563.1904
34394 563.2208
34395 563.688
34396 563.8832
34397 564.072
34398 564.072
34399 564.1232
34400 564.1632
34401 564.5136
34402 564.7856
34403 565.2656
34404 565.7584
34405 565.896
34406 566.1664
34407 566.3696
34408 566.632
34409 566.6432
34410 566.6672
34411 566.9952
34412 567.192
34413 567.5936
34414 567.7312
34415 567.7936
34416 568.0144
34417 568.1264
34418 568.2768
34419 568.9664
34420 569.3936
34421 569.4832
34422 569.672
34423 569.696
34424 569.728
34425 569.8176
34426 570
34427 570.1248
34428 570.2832
34429 570.2864
34430 570.5312
34431 570.7856
34432 571.2704
34433 571.4016
34434 571.7744
34435 571.856
34436 574.288
34437 574.7536
34438 575.0128
34439 576.4704
34440 576.4704
34441 576.4704
34442 577.5504
34443 577.8752
34444 578.1184
34445 578.376
34446 579.3168
34447 579.4144
34448 579.8784
34449 579.9136
34450 581.1152
34451 581.7632
34452 582.1728
34453 582.3184
34454 582.3184
34455 582.4896
34456 582.9376
34457 583.6736
34458 583.6832
34459 583.8064
34460 585.1264
34461 585.176
34462 585.5088
34463 585.52
34464 586.176
34465 586.7856
34466 587.0064
34467 587.8576
34468 588.2896
34469 588.9824
34470 589.5264
34471 589.9104
34472 590.1632
34473 590.1904
34474 590.2736
34475 590.8736
34476 590.9104
34477 590.9408
34478 591.12
34479 591.1584
34480 591.2144
34481 591.7008
34482 592.496
34483 592.6656
34484 592.9024
34485 593.016
34486 593.1744
34487 593.5552
34488 593.656
34489 594.2752
34490 594.2848
34491 594.6048
34492 595.2256
34493 595.3376
34494 595.5152
34495 595.8048
34496 596.1888
34497 596.1888
34498 597.5024
34499 598.3664
34500 598.7296
34501 598.7584
34502 599.2784
34503 599.416
34504 600.8144
34505 600.9632
34506 601.7856
34507 602.072
34508 603.52
34509 603.5728
34510 603.7904
34511 603.9056
34512 604.3104
34513 605.1696
34514 605.1984
34515 605.4
34516 606.0976
34517 606.632
34518 606.7472
34519 606.8112
34520 607.0352
34521 607.2256
34522 607.9376
34523 608.0496
34524 608.4112
34525 608.4144
34526 608.5392
34527 609.3376
34528 609.4128
34529 609.5728
34530 609.5904
34531 609.8768
34532 611.0528
34533 611.0832
34534 611.2256
34535 611.3632
34536 611.6192
34537 612.5888
34538 612.6608
34539 612.8512
34540 613.7056
34541 614.3616
34542 614.5536
34543 615.2128
34544 615.8352
34545 615.9488
34546 616.04
34547 616.1408
34548 616.3568
34549 617.096
34550 617.1888
34551 617.72
34552 617.8928
34553 618.3056
34554 618.328
34555 618.8784
34556 619.1568
34557 619.768
34558 619.9392
34559 620.4096
34560 620.72
34561 620.92
34562 621.3152
34563 622.7952
34564 623.168
34565 623.4736
34566 624.0496
34567 624.8272
34568 624.9232
34569 624.9696
34570 625.1904
34571 625.5008
34572 625.6208
34573 625.6368
34574 625.9824
34575 626.0944
34576 626.1408
34577 626.344
34578 627.7408
34579 627.9152
34580 628.1168
34581 628.3968
34582 628.4816
34583 629.0032
34584 629.0784
34585 629.1152
34586 629.1744
34587 629.7312
34588 630.112
34589 630.56
34590 630.6832
34591 630.7936
34592 631.656
34593 631.776
34594 631.792
34595 632.0192
34596 632.032
34597 632.224
34598 632.2672
34599 632.6592
34600 633.4336
34601 634.0576
34602 634.0736
34603 634.3776
34604 634.656
34605 634.8112
34606 634.9744
34607 635.6848
34608 635.6896
34609 636.064
34610 636.1648
34611 636.2384
34612 636.3728
34613 637.0496
34614 637.1536
34615 637.2528
34616 637.376
34617 637.6752
34618 638.2528
34619 639.16
34620 639.8224
34621 639.8224
34622 639.9504
34623 639.992
34624 640.12
34625 640.8672
34626 641.6256
34627 642.0112
34628 642.0496
34629 642.392
34630 644.2224
34631 644.688
34632 645.1072
34633 646.0368
34634 647.0112
34635 647.928
34636 647.9968
34637 648.1568
34638 648.6976
34639 649.184
34640 649.4272
34641 649.856
34642 650.4176
34643 650.9136
34644 651.3168
34645 652.1984
34646 652.2912
34647 653.5424
34648 654.0944
34649 654.1648
34650 654.7872
34651 654.8688
34652 655.248
34653 655.8032
34654 655.872
34655 656.6224
34656 656.6976
34657 656.7408
34658 658.8336
34659 659.1968
34660 659.24
34661 659.504
34662 660.0576
34663 662.1424
34664 663.008
34665 663.752
34666 664.0224
34667 664.8224
34668 665.2128
34669 666.4272
34670 666.5184
34671 667.1056
34672 667.4768
34673 667.5472
34674 667.7072
34675 668.0816
34676 668.1392
34677 671.8768
34678 671.8896
34679 672.2432
34680 673.576
34681 674.2992
34682 674.992
34683 676.5168
34684 678.4432
34685 679.4128
34686 680.1904
34687 680.6016
34688 681.1568
34689 681.1568
34690 682.0128
34691 682.24
34692 682.8688
34693 683.1456
34694 684.7776
34695 686.3984
34696 686.6816
34697 688.9744
34698 689.2
34699 689.3152
34700 689.776
34701 692.8192
34702 693.7264
34703 693.8912
34704 695.256
34705 695.5968
34706 695.8048
34707 695.8848
34708 696.1712
34709 696.5056
34710 699.56
34711 700.0336
34712 700.0416
34713 700.1776
34714 701.0304
34715 701.3664
34716 702.1424
34717 702.9488
34718 703.5008
34719 703.7296
34720 704.088
34721 705.128
34722 705.7712
34723 706.2432
34724 706.7936
34725 707.648
34726 709.4864
34727 710.5088
34728 710.6688
34729 711.136
34730 711.9872
34731 712.4048
34732 712.8752
34733 713.6112
34734 713.8944
34735 716.5968
34736 717.504
34737 717.7328
34738 717.7632
34739 717.8368
34740 718.8224
34741 720.3696
34742 720.6608
34743 721.2608
34744 722.272
34745 723.0896
34746 725.9776
34747 727.1888
34748 728.184
34749 730.4128
34750 730.5024
34751 730.5024
34752 730.648
34753 731.9168
34754 732.9856
34755 733.8576
34756 734.3264
34757 734.4112
34758 738.0832
34759 739.2304
34760 739.3696
34761 740.3344
34762 741.528
34763 742.7904
34764 744.5552
34765 744.896
34766 745.2272
34767 745.8656
34768 747.2288
34769 748.1344
34770 748.1552
34771 753.064
34772 753.4736
34773 754.8
34774 756.1008
34775 757.2048
34776 757.4096
34777 758.8624
34778 759.208
34779 759.8784
34780 760.0304
34781 760.0992
34782 760.1152
34783 760.6384
34784 762.0144
34785 768.5872
34786 768.5872
34787 768.7664
34788 770.6096
34789 771.8176
34790 772.8688
34791 773.7024
34792 774.8032
34793 775.448
34794 775.7488
34795 776.6288
34796 776.8592
34797 777.0672
34798 777.6544
34799 778.4832
34800 779.2816
34801 779.5088
34802 779.6208
34803 780.1728
34804 780.3216
34805 781.6192
34806 781.8496
34807 784.1072
34808 785.6832
34809 785.9296
34810 786.4816
34811 786.952
34812 789.5616
34813 791.4928
34814 792.4048
34815 792.7728
34816 793.376
34817 793.4592
34818 793.8272
34819 793.8272
34820 794.7776
34821 795.7024
34822 796.4816
34823 797.36
34824 797.9168
34825 797.992
34826 798.2704
34827 800.1904
34828 800.768
34829 800.8
34830 800.8
34831 800.8
34832 800.8
34833 800.8
34834 803.2384
34835 804.792
34836 804.8832
34837 805.3664
34838 808.2224
34839 808.5168
34840 810.3696
34841 810.4912
34842 810.5632
34843 816.3792
34844 816.6272
34845 816.9232
34846 817.1904
34847 817.2304
34848 817.2832
34849 818.2944
34850 819.888
34851 820.3088
34852 821.88
34853 821.8896
34854 822.1136
34855 822.8592
34856 822.9888
34857 823.1568
34858 823.7536
34859 823.7792
34860 823.8608
34861 824.0816
34862 824.2528
34863 824.8352
34864 825.248
34865 825.5504
34866 825.5792
34867 827.0528
34868 827.5264
34869 828.808
34870 830.0832
34871 830.904
34872 831.6496
34873 831.8
34874 831.8848
34875 833.1888
34876 834.4352
34877 835.5808
34878 835.7808
34879 838.2112
34880 838.3456
34881 842.5024
34882 846.2976
34883 846.5872
34884 847.3792
34885 847.4
34886 847.7904
34887 847.8256
34888 850.7968
34889 853.52
34890 854.4816
34891 854.8224
34892 855.8784
34893 856.0448
34894 858.7968
34895 864.3376
34896 866.5328
34897 866.6832
34898 867.6064
34899 868.9792
34900 869.2096
34901 869.5968
34902 869.6928
34903 871.9904
34904 872.3776
34905 873.2352
34906 875.0704
34907 875.1344
34908 875.3488
34909 876.1712
34910 876.7056
34911 877.7504
34912 882.8432
34913 883.2928
34914 883.6928
34915 887.0608
34916 887.7472
34917 891.0368
34918 894.7616
34919 897.0864
34920 897.2128
34921 900.1248
34922 900.4016
34923 901.8496
34924 902.7824
34925 902.8
34926 903.6736
34927 904.5808
34928 905.2128
34929 912.792
34930 916.0176
34931 916.1856
34932 916.5104
34933 917.8752
34934 920.1216
34935 920.7072
34936 924.1872
34937 928.4832
34938 929.7168
34939 930.712
34940 930.7472
34941 931.7856
34942 935.6256
34943 935.6256
34944 938.3984
34945 938.8176
34946 938.8224
34947 940.2736
34948 940.8208
34949 945.8352
34950 948.6768
34951 948.9584
34952 950.5904
34953 952.008
34954 965.0864
34955 965.0864
34956 965.1008
34957 968.1648
34958 968.4704
34959 970.496
34960 974.008
34961 984.1152
34962 989.2864
34963 994.896
34964 996.224
34965 996.3536
34966 998.8384
34967 1001.7648
34968 1002.5344
34969 1002.5344
34970 1003.3696
34971 1003.7264
34972 1006.5808
34973 1008.008
34974 1010.7904
34975 1016.1792
34976 1016.3424
34977 1018.9216
34978 1022.8064
34979 1022.8976
34980 1023.4752
34981 1023.4816
34982 1023.6112
34983 1027.448
34984 1030.5424
34985 1035.1664
34986 1043.8128
34987 1044.3072
34988 1047.344
34989 1048.0992
34990 1059.7568
34991 1069.776
34992 1072.9648
34993 1073.8736
34994 1073.8752
34995 1076.088
34996 1086.6816
34997 1089.3376
34998 1090.1184
34999 1094.0656
35000 1096.8896
35001 1098.0736
35002 1098.5312
35003 1099.6624
35004 1105.6224
35005 1106.1248
35006 1106.3088
35007 1106.5168
35008 1110.0224
35009 1120.1856
35010 1127.472
35011 1136.168
35012 1139.4992
35013 1140.7456
35014 1140.7504
35015 1141.4048
35016 1144.84
35017 1148.376
35018 1148.8016
35019 1152.3648
35020 1154.2416
35021 1154.5344
35022 1155.1664
35023 1162.3408
35024 1172.3424
35025 1174.2
35026 1177.4512
35027 1180
35028 1180
35029 1183.5408
35030 1185.4672
35031 1190.8672
35032 1192.088
35033 1195.4016
35034 1195.5136
35035 1199.7056
35036 1207.5088
35037 1207.5088
35038 1208.64
35039 1210.4736
35040 1230.3152
35041 1242.3072
35042 1243.464
35043 1244.568
35044 1255.7504
35045 1259.2304
35046 1259.2304
35047 1275.9728
35048 1281.12
35049 1284.856
35050 1295.8
35051 1306.9344
35052 1316.2144
35053 1327.0816
35054 1332.848
35055 1334.5184
35056 1336.6896
35057 1340.96
35058 1349.8816
35059 1349.8832
35060 1350.456
35061 1350.6192
35062 1389.8944
35063 1398.5312
35064 1409.1584
35065 1417.5056
35066 1429.4992
35067 1444.4576
35068 1453.424
35069 1469.4576
35070 1474.0176
35071 1475.2704
35072 1491.9344
35073 1495.7344
35074 1498.704
35075 1499.52
35076 1502.416
35077 1512.5808
35078 1513.1216
35079 1528.7056
35080 1532.4848
35081 1532.6928
35082 1535.5328
35083 1577.6496
35084 1587.8592
35085 1604.7904
35086 1621.7728
35087 1627.168
35088 1675.696
35089 1696.8032
35090 1698.336
35091 1738.7856
35092 1743.3632
35093 1759.6576
35094 1759.864
35095 1781.1392
35096 1792.584
35097 1801.3664
35098 1821.0288
35099 1824.9296
35100 1826.7248
35101 1830.6576
35102 1831.16
35103 1850.3696
35104 1861.3088
35105 1890.5328
35106 1921.7488
35107 1927.08
35108 1974.3904
35109 2049.8272
35110 2105.4976
35111 2150.4992
35112 2238.3088
35113 2242.5168
35114 2375.5904
35115 2562.656
35116 2590.6384
35117 2733.5808
35118 2836.504
35119 3104.4336
35120 3233.7984
35121 3392.7952
35122 4157.8
35123 4314.5248
35124 5223.6848
35125 7808.584
};
\addlegendentry{True Area}
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_size_N_rooms_-_area_explored_procent.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\%]},
ymin=-0.032937671956865, ymax=1.07933346085175,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {−0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 0.75pt, opacity=0.5, opacity=0.5]
table{%
x  y
4 0.692641638225256
6 0.660841159657003
3 0.917183471535085
8 0.727973889223476
2 0.874212671359763
9 0.742499961792979
4 0.959607537481088
5 0.683184082739484
6 0.688223328198444
6 0.588660257491426
8 0.107987220447284
4 0.900340167325549
7 0.787449345837675
5 0.848207700250774
5 0.863106476070604
3 0.951844828948408
9 0.502713119326538
6 0.720109277908721
6 0.955884434200683
3 0.957805907172996
3 0.87490416560184
5 0.816255534471853
9 0.315932472448637
4 0.953755979830194
3 0.827463716634528
8 0.748164077692114
7 0.109833641787033
10 0.591108157185753
13 0.616930324122899
9 0.70853978685304
7 0.625394213629508
7 0.296380437002246
15 0.603721005235813
7 0.344754493452191
4 0.392673195284241
5 0.743661337536591
12 0.63596207330692
13 0.211308589994028
13 0.421928055750003
6 0.58808834758345
4 0.957337851830933
9 0.646729348387016
6 0.855418839506562
9 0.375090349350823
2 0.981860063345811
4 0.773260302172554
4 0.666611288781825
6 0.817667166578844
4 0.933606092522077
7 0.264034102012898
3 0.898196392785571
6 0.840264887372699
6 0.444491024810397
5 0.655204939118505
5 0.530346789191555
4 0.963003245632208
11 0.59150521609538
3 0.982873506250344
5 0.78027830613675
3 0.962775055808425
5 0.565933613376163
10 0.0914713252412518
5 0.966191155492154
8 0.791764780754789
8 0.268119891008174
8 0.460129019598224
7 0.657881848077058
8 0.629437025494211
10 0.586000819956479
10 0.469298993689238
17 0.520856369591087
10 0.741586806329396
5 0.954764952945669
9 0.691820715860711
9 0.2521580562246
7 0.637821171634121
6 0.698729038359514
9 0.657931811777966
4 0.780076558512578
7 0.730114036322681
10 0.411789414729768
3 0.950205344401233
7 0.781888727222338
12 0.645489438563043
2 0.95401483392454
2 0.966642317993669
3 0.888599383175582
9 0.471487441130298
8 0.364356103844422
9 0.111000032885001
11 0.0999151701398892
8 0.672782709877607
6 0.9588839608979
8 0.237202472424273
9 0.496730160146318
25 0.136200925656213
5 0.961371726641525
4 0.845148106263516
4 0.739947767176066
8 0.258173733616205
17 0.524418132742394
8 0.832119675456389
12 0.23968687013726
2 0.969372470280779
6 0.482295482295482
4 0.948253012048193
10 0.237919543739079
13 0.765451256664128
8 0.548717453263127
5 0.782995292613471
7 0.791794800111826
13 0.355984081188641
3 0.95254691689008
10 0.881534076868585
4 0.956165309744485
14 0.639476899407213
6 0.636958803245098
4 0.512729990391117
3 0.955810820923445
6 0.953455332679363
5 0.706075491209928
3 0.967482785003826
14 0.437991827540898
1 0.952896
22 0.380517295992485
4 0.955713994063791
16 0.317661963244726
5 0.390954244431066
6 0.663504083147736
8 0.791173615843711
7 0.520430894038634
7 0.647729739659002
5 0.929802716058991
4 0.877525539160045
9 0.452685511624484
17 0.131698573149744
5 0.959677039687397
9 0.367185585800938
6 0.326387288495361
4 0.757150929277195
12 0.360707873400804
4 0.972961373390558
10 0.380481974730475
5 0.784351521258187
7 0.633142782048755
4 0.934367119408928
9 0.824692854057686
21 0.239708813588699
9 0.755217368900187
7 0.162957768427614
11 0.883245623176323
8 0.731809069101781
3 0.856136595564627
15 0.550134235156262
10 0.432702274116532
6 0.413172028427277
9 0.613334274770084
8 0.68806356696362
8 0.283644046446648
6 0.630645444181356
5 0.955300106467927
4 0.64672041327489
10 0.0453058198333385
4 0.85571583583328
5 0.119170412863013
6 0.418130731230578
7 0.490950627689305
9 0.674122982212928
8 0.620217478856222
8 0.453569258323472
17 0.237671780121445
3 0.967334656905323
4 0.615326605301098
1 0.95375445327487
5 0.927292704643189
8 0.303948635634029
5 0.810886622948334
12 0.467637576431351
6 0.719092021889401
9 0.680282601751761
5 0.432423515296941
12 0.407078648230338
3 0.964188927603562
5 0.552358206186523
8 0.808610749077735
8 0.289796501930134
16 0.493137303271005
9 0.757769876344163
7 0.65303110495888
13 0.569606942317509
7 0.809175108830689
9 0.957547305665159
9 0.383217185142611
5 0.801416980916467
6 0.434482874159205
3 0.855190009399758
6 0.737232185768851
4 0.950320188742838
10 0.401280278230018
7 0.972307512354885
11 0.0774264636719117
8 0.740254950323875
9 0.67551198142088
8 0.68245697461477
8 0.558909993630469
6 0.525280898876405
2 0.955681070030147
15 0.469127954229064
4 0.752187660857416
4 0.361865614607647
9 0.466302268379339
13 0.269112381188081
6 0.240851864925285
11 0.324050601451437
6 0.954407160809559
6 0.659207403418497
8 0.296849734313427
4 0.708974901526742
5 0.463052772637356
4 0.873555376881157
10 0.571056398511308
13 0.633348195428732
8 0.910212625316735
4 0.73841353006896
5 0.767751052223725
5 0.538186552051907
8 0.498765758169868
13 0.365824435515367
18 0.539332628718104
8 0.640521888541676
14 0.489652768391324
4 0.777599720750167
3 0.580267584453436
9 0.447704991676136
14 0.337730308701143
2 0.735968229954614
6 0.905514362750181
6 0.365249217291608
8 0.325630496825674
7 0.723497687854539
13 0.529728046501972
5 0.445561817541388
8 0.423534237368546
11 0.523495607785416
4 0.357934010996115
10 0.337467197155676
10 0.716324088790471
4 0.950204638472033
5 0.950185941875947
17 0.563796470546462
7 0.544749011889332
6 0.8685631421431
11 0.300112280588383
9 0.671008574928542
9 0.759232157666228
5 0.777631609856938
11 0.849279247968489
3 0.866358288168457
6 0.276071821179919
10 0.521362470600749
25 0.403624942323104
7 0.524547856965893
10 0.558344994674074
3 0.953857185035219
13 0.397555558408545
13 0.242561097747035
14 0.592528384812599
4 0.75810937202546
3 0.254436915133914
3 0.668116536725482
2 0.954422207876049
4 0.944869631009196
4 0.50181953799557
8 0.277703364361852
5 0.801367220984056
6 0.374112718668787
8 0.624621854939866
7 0.472513272844743
10 0.76889265476884
6 0.590490218294433
7 0.367607218772142
7 0.8669616116522
6 0.93721305372875
13 0.696082768462362
6 0.236058014999854
7 0.950993760588405
7 0.148809486891641
5 0.957259254766382
6 0.333548516147803
9 0.2723586472079
7 0.651061440564676
15 0.357246169594642
15 0.342317828198047
4 0.716790665661565
6 0.766756137996369
7 0.306814047635635
13 0.268879119168969
9 0.615858167248465
6 0.41067511576895
14 0.179250606779494
6 0.85994159274212
13 0.46355131118245
6 0.373817802503477
6 0.746468056742932
1 0.954992414451874
9 0.906305915523505
5 0.525215152288385
7 0.715784431137724
12 0.615260108455844
6 0.839665551839465
7 0.457073680589551
15 0.508390179129348
6 0.900772681954138
7 0.78350948640874
8 0.504056243971937
2 0.922442491677414
4 0.798067812931985
3 0.618926422952337
10 0.656167334017549
6 0.96698551879899
9 0.888352886693424
6 0.437717241936788
11 0.762951334379906
9 0.396413878754948
13 0.365262787423745
10 0.301764071730552
2 0.950925925925926
6 0.409024525356298
16 0.797862065732102
8 0.486207894990831
6 0.776526620173499
9 0.623021488379156
5 0.634213622165429
6 0.416276457746702
7 0.54871835694953
9 0.287702471578524
2 0.951336146272855
12 0.522498369683356
8 0.59656227708875
8 0.320564317532588
17 0.335490629728786
6 0.759738606466944
12 0.514172104404568
5 0.826265584640104
11 0.66075614493336
4 0.178557099837489
6 0.937418208367198
9 0.453468320172942
9 0.457359891964889
7 0.762834036568214
3 0.964374901217007
13 0.413874314723469
10 0.45849986200693
6 0.535144080996885
5 0.588959838491987
10 0.51050311776759
11 0.46634298334521
32 0.0970270120684783
8 0.873915686768784
5 0.783497229251417
18 0.478792852156234
9 0.145899145558185
13 0.264574719248498
4 0.81907832353499
7 0.467111834813426
12 0.2394033770774
8 0.892433142146362
7 0.756888602244971
4 0.344602676657113
7 0.274836656056291
5 0.442931535877725
5 0.611468277160855
9 0.452160397587992
5 0.767684010350095
7 0.379656890499377
8 0.571054907047125
18 0.342049860221115
7 0.860244841423421
4 0.972350230414747
5 0.262180360114995
8 0.484378232981585
2 0.542211992539386
6 0.737964147340711
10 0.679749439777746
19 0.468030601058909
6 0.690074954768674
10 0.592938556119956
8 0.719281609740371
15 0.136174990017216
5 0.964304717985101
19 0.503462044375597
5 0.952247110034881
12 0.260794909788198
4 0.67861569681347
9 0.650475326040224
1 0.973056
7 0.764200690163235
15 0.20444135042325
2 0.964535103711603
8 0.532126492640933
3 0.951200230886025
3 0.973379231210556
15 0.344654955012716
10 0.172044135334414
3 0.804276804276804
7 0.608190306458487
8 0.622693700630222
9 0.679746418574016
8 0.401691999305523
14 0.312218726560547
9 0.637041484716157
11 0.534925832905491
8 0.61892948796285
5 0.588634825485836
10 0.323698650452321
5 0.593594501718213
8 0.617317913970825
13 0.215487363045091
6 0.432298893025763
3 0.915651544083756
10 0.259685435420451
8 0.504419956405909
14 0.853787950142853
16 0.105990077958894
6 0.916859986529971
6 0.900840116658686
7 0.176947485083578
11 0.626103339521466
8 0.495582621699264
2 0.950746742929774
4 0.931810963602871
3 0.84198550984971
5 0.840477593584258
9 0.281152996833031
5 0.753370729564424
7 0.599307271229957
6 0.821405947484409
13 0.127978080157854
14 0.421686260018015
6 0.449643755030656
8 0.68481281978463
4 0.468600141043724
12 0.778514708907632
2 0.865499138066134
5 0.950716261147882
4 0.737408370773232
5 0.799893831616944
13 0.482662372517445
5 0.937722056601462
6 0.831003217315004
4 0.89242681626042
16 0.741801326306079
7 0.274725691117643
6 0.688628476035672
7 0.426896621827669
13 0.287780828588046
4 0.959798994974874
12 0.710238896766721
7 0.48027293866504
3 0.815331632197855
12 0.275520803948054
14 0.472874192605194
5 0.599934047815334
9 0.851891547904141
5 0.741775998456492
14 0.494389305487004
8 0.771933387489846
11 0.553200062680486
2 0.903819953436234
15 0.369503367306515
19 0.32055026565904
11 0.26259255485361
11 0.51343392331279
16 0.416093493213221
1 0.979913043478261
7 0.181463760411129
5 0.95579067572449
6 0.951003615509288
12 0.438956276788208
5 0.663393756294058
8 0.624331432807894
7 0.73995706205359
12 0.715013381680048
5 0.954468085106383
8 0.660266191289109
7 0.964390203126306
3 0.952422907488987
8 0.398841396586817
4 0.746545777076969
18 0.621653801123172
3 0.951426096441978
5 0.924944559149652
7 0.749909372860193
16 0.384163753527355
14 0.372775048066652
8 0.380259136498644
10 0.894536968590106
7 0.491879638972204
5 0.958585095669688
16 0.386994772408517
4 0.95805210243185
9 0.337145381132764
5 0.473257501720379
2 0.906019656019656
3 0.958189152846257
8 0.940249971722656
5 0.907083392126429
5 0.814606221324241
11 0.485701323251418
6 0.823663366336634
6 0.848024125149212
3 0.928251318101933
4 0.656334738633889
9 0.180485655105548
9 0.463475231571083
12 0.197806400293704
4 0.859087197169041
7 0.271934471031682
6 0.7830685686497
4 0.659913318384584
17 0.377228381172741
6 0.502464927601555
12 0.198792335717177
7 0.771164854427433
5 0.674793972789779
2 0.969050371593724
9 0.566967953985209
5 0.963202341392031
4 0.954809016452852
9 0.315000212648322
5 0.957282287442436
4 0.957272817657586
4 0.563167509836987
7 0.952468436070828
7 0.57501968978019
5 0.595365233300114
5 0.361213835109854
8 0.335189206546171
13 0.27054399299614
8 0.487170296653946
9 0.347573089574761
8 0.490880454385951
6 0.95225059017239
4 0.951890705050012
3 0.851935561987569
4 0.721901152692247
12 0.448839544744477
5 0.575897344109265
3 0.762948207171315
6 0.680676120127244
15 0.230894457860149
7 0.81862147982874
11 0.489353163953751
2 0.541517512458763
8 0.899719744217257
7 0.861977624731216
17 0.495048854801429
1 0.9616
8 0.542753751549966
6 0.828362464360977
8 0.64328375211561
6 0.532011537325975
12 0.494073348642442
5 0.167949676681476
5 0.194067023689811
3 0.797737972212654
3 0.83184099183312
4 0.953399518652226
5 0.493183046707642
3 0.959881762379665
11 0.618114680841056
6 0.96269785260611
2 0.972286597141754
8 0.707087748897207
7 0.154955967772157
1 0.954097024052181
5 0.933120816066305
10 0.320650160013475
6 0.492948315547186
9 0.191578260569521
5 0.60355744397234
7 0.278384835107764
8 0.569209565157467
7 0.606493287529769
17 0.299417908225041
12 0.526707091266308
4 0.950302616997698
0 0.886702908508342
24 0.0374079277898412
15 0.487009219555975
5 0.350434107846152
6 0.399830371158033
6 0.580188154430035
15 0.672088418202408
13 0.500119090151244
10 0.438458808218638
8 0.41125890627205
5 0.621917191719172
19 0.613695386115561
3 0.446483445141744
2 0.910473494595986
5 0.456719874286659
15 0.443453107029589
4 0.421217391304348
5 0.288381631552057
7 0.539145584552285
7 0.563147339212616
8 0.443861013097303
3 0.960200106251107
5 0.58666787922881
3 0.948544093178037
4 0.790341326564692
11 0.713111113125618
13 0.526029285443177
4 0.329479443840648
7 0.501251778743351
7 0.6072784908475
4 0.521173362305242
8 0.340227088402271
8 0.951061791473735
13 0.281823637118986
8 0.879389284446189
7 0.328279569892473
5 0.991791744840525
17 0.205716278606304
36 0.212625538658784
2 0.96767965077233
9 0.410903704376351
5 0.913479462621328
18 0.407171483929188
6 0.754306550987049
5 0.805837708285779
9 0.698853279422
11 0.495286219152836
7 0.142673891616323
7 0.925520996028381
5 0.607939187325544
5 0.882754994742376
6 0.399052464228935
12 0.53412318766828
22 0.161845558944215
6 0.956640300152784
6 0.41834575008466
9 0.723043324603772
6 0.718067140001379
2 0.890775269872424
11 0.223543673833982
12 0.44700367393614
15 0.181506755272408
7 0.6043888616181
3 0.966170562454346
14 0.53330498677899
3 0.927728715330482
8 0.696590909090909
10 0.34136578990361
15 0.631768051605743
6 0.950351053159478
1 0.980508729680915
6 0.738736832204665
6 0.85396087081615
13 0.265492953360777
15 0.182371139003915
14 0.255734942195558
6 0.922038272692937
4 0.907485110990796
8 0.862738284352661
4 0.943324514662593
7 0.75415016121603
9 0.781111233439759
5 0.662178733840887
4 0.917088886441238
7 0.757780608079423
10 0.409965601965602
5 0.963630796448134
6 0.516873970408209
8 0.491299480138514
6 0.740908305992057
6 0.474143791639599
5 0.623319776659544
7 0.869757745668895
15 0.505759639363131
7 0.65750612427975
14 0.386529796653998
8 0.181769024395316
5 0.951091289078491
5 0.555574870829108
11 0.658276372795172
11 0.25496706474589
25 0.241980030001191
9 0.607261177471809
4 0.698869090823948
2 0.896915975191867
9 0.525378787878788
12 0.798412658163653
4 0.85854039370016
2 0.965906652360515
10 0.173243524451016
7 0.685923871391555
3 0.610698233278448
5 0.950217885562713
2 0.844809571462209
10 0.603987886955745
2 0.954071123367891
12 0.40302323711506
9 0.351183443734983
6 0.784726003490401
5 0.787436846434027
3 0.908873334838564
2 0.958502157812412
6 0.963897403652178
7 0.926404436684811
5 0.472985237980833
8 0.776559494366584
5 0.913068467562325
3 0.975172742435073
7 0.950802528077115
11 0.501659008100968
5 0.570652822532522
29 0.401927033384972
7 0.671735768466014
19 0.537629866834311
13 0.373029255543377
15 0.443341903406073
6 0.911763267302519
7 0.597215402959949
9 0.501496951989323
2 0.964509143407122
11 0.379677986995267
15 0.564130376560073
1 0.955456
4 0.621751886001676
17 0.381498896656974
5 0.951052039832959
9 0.594757088630168
10 0.68478788579355
6 0.603284035314626
9 0.479902958209422
2 0.960821484992101
5 0.820041518899749
5 0.786906153682644
10 0.852754853953361
10 0.556891227152471
6 0.651448258982783
8 0.3889554806594
12 0.446549423601678
5 0.648825122292103
8 0.93000354861604
4 0.957809150553234
12 0.428822586957585
3 0.930670805092798
3 0.838608597096521
8 0.432091665828026
9 0.595902176968485
5 0.930348072551753
10 0.574109988983509
3 0.956608202386386
4 0.867182121484934
6 0.422690664840719
6 0.94340205124687
11 0.691549140590568
4 0.802436056746402
8 0.5280900688743
5 0.898111281265952
7 0.441680567139283
11 0.496525032824863
8 0.302089314899068
4 0.319836582800744
7 0.609190280217044
6 0.429152731326644
6 0.537048695699778
5 0.446164906265553
5 0.937567145229026
11 0.611571042278069
5 0.707760354497441
11 0.466739934229583
4 0.667853383483852
3 0.941039794608472
11 0.96019248696178
5 0.68632885846032
8 0.332733769671303
7 0.166327050433011
4 0.635145556198188
8 0.292906130787351
6 0.788822585639091
9 0.423189844542075
4 0.953248563805495
8 0.367083333333333
5 0.909492847854356
5 0.812498774822104
9 0.638797686053784
3 0.982296557120501
3 0.320426195426195
5 0.92946857206654
10 0.621039434693412
7 0.862054480240411
7 0.729255490956072
6 0.956240239458615
13 0.122729176575822
9 0.249716483696351
2 0.924029598043519
3 0.964667512230477
6 0.735669069808335
5 0.816633744295348
6 0.422534399538938
17 0.441830368497434
6 0.946674466744667
10 0.513809196702764
10 0.950928832538356
3 0.646912200782156
6 0.532781764045492
4 0.958619210977702
5 0.960459465429644
6 0.803345515884172
23 0.384892829337274
20 0.793687218078943
7 0.656671775876017
17 0.713119348785065
3 0.804405244788228
6 0.574159636356834
9 0.6362109433881
3 0.901544199437283
2 0.960203845262914
6 0.245358312390526
15 0.244526616055662
5 0.242189978264701
8 0.54151550912773
5 0.952550733839654
8 0.638925248343531
1 0.954257708801307
15 0.570589130186742
17 0.227140092156843
2 0.413227175423442
10 0.681320624306817
5 0.730590039644645
13 0.723548968904148
10 0.496038635144093
5 0.849901378283861
10 0.531943186962426
6 0.606554659002984
25 0.213517513746918
4 0.808801665179899
6 0.509697959375477
11 0.74936861853736
11 0.221855208028841
3 0.951133949305796
10 0.627491997529062
5 0.779251359119083
6 0.898547518985475
6 0.957498088494398
8 0.683512746877147
1 0.952384
9 0.594281516641239
10 0.867147998971634
9 0.26907459486449
5 0.670710635191044
4 0.951351237315668
4 0.973767705382436
5 0.721880778853475
8 0.51278009853737
5 0.951457840819543
6 0.952545708481463
9 0.627591701575406
2 0.958278514620299
8 0.245601913366994
6 0.88570843967736
5 0.435007287663972
7 0.816269957619213
0 0.952483776086652
4 0.380803854444022
1 0.953856
9 0.951682168367897
9 0.686982601643433
12 0.555439587947288
9 0.956209560730569
12 0.365223665223665
6 0.876433602666256
13 0.418409799111583
7 0.291916930440825
4 0.845164027149321
15 0.510451678991005
5 0.752858263960484
7 0.276074549670055
11 0.702351737116068
6 0.733144104803493
5 0.591160710331695
4 0.951935263722336
7 0.564414590081737
8 0.510723111320311
7 0.853896875371272
11 0.768949139125272
6 0.640959548676547
14 0.477777334874636
3 0.605511221945137
12 0.563542414238553
6 0.688800675425474
5 0.744625595152215
4 0.788589675359234
9 0.748986353420912
2 0.955188097168847
7 0.55440605193212
4 0.814564780235564
3 0.960099958350687
9 0.769238878347038
10 0.688557275927599
11 0.856730844181152
6 0.543751652807569
18 0.617862268752917
4 0.816074446941694
2 0.953479811993884
4 0.404357792854331
3 0.86605775541457
14 0.619468367625524
6 0.896257558424579
4 0.729427254772877
14 0.544712334101308
4 0.962524508897192
21 0.360059775840598
9 0.952299483154671
7 0.57055387583038
11 0.253002932880013
7 0.713230481533427
13 0.744064715971636
7 0.280077043748978
18 0.276272560340121
11 0.450981368580555
2 0.972922390793613
7 0.753158268275373
17 0.362254611279298
6 0.188599969626917
4 0.805501365587203
7 0.790882854063076
5 0.868767050232806
5 0.903515128093651
5 0.828482723191352
6 0.635480794242608
3 0.965779332001142
11 0.472062947306743
6 0.502093711645369
6 0.927182457592056
8 0.381650837168315
14 0.414719661478011
7 0.312682102381718
9 0.272236413602741
11 0.344926086164355
4 0.310961793277561
6 0.7381385950908
6 0.812777819633843
2 0.950958702064897
7 0.478183480059653
13 0.394030465507786
3 0.958835042335021
12 0.149721789981258
9 0.788880937135109
5 0.885065963060686
3 0.9488056783407
9 0.304801516009155
10 0.182171936630721
2 0.951711675534585
3 0.922367263127017
10 0.719208999068568
7 0.766612840086123
9 0.221171218252131
4 0.955607690198349
2 0.950918635170604
19 0.332345523604719
6 0.655814202243585
3 0.966041021671827
4 0.911233064654433
3 0.951324439288476
5 0.768940072001114
6 0.58529686338303
11 0.366715166366734
6 0.513490113961261
7 0.408350289919373
4 0.520058537206121
8 0.32207531469178
5 0.63152533740769
5 0.890373861358281
2 0.966810731468645
1 0.952620689655172
3 0.952648475120385
7 0.305807675470597
6 0.773604571757179
13 0.359755003140985
7 0.588601830992666
6 0.534656288183916
7 0.919450865027667
7 0.906949889897417
16 0.488865479311105
10 0.739426812284688
1 0.971220779220779
10 0.229030781553954
3 0.910377954746555
10 0.541482360556694
8 0.691413653065171
8 0.117690048766228
11 0.656329282141735
4 0.864167208456741
4 0.955599773707107
6 0.336351901499355
2 0.964755697621321
6 0.350937180506645
7 0.729707809088073
8 0.18423023614184
11 0.712484877451346
10 0.564760266609331
9 0.282154134541357
11 0.309516878442699
4 0.745097501063523
6 0.86977082575482
7 0.261317957552532
13 0.310286677908938
5 0.634984467936523
16 0.851561323989363
9 0.370224335433659
11 0.701269014202874
5 0.792890091981328
10 0.466427282697138
11 0.823351269502204
2 0.951825823342979
7 0.651100907011082
9 0.12277388611959
3 0.879512401750835
17 0.505148723770507
0 0.950276676739531
5 0.803827751196172
1 0.976
9 0.663688268120383
21 0.397427935263647
6 0.919276282242892
8 0.788922100446511
6 0.540387336060873
5 0.61594277657416
2 0.817031569807108
6 0.594113832185541
8 0.210528457973168
10 0.833221891273074
9 0.323979591836735
18 0.183652982123663
6 0.603241516257502
6 0.762825597598885
6 0.366340281418713
10 0.0912153716115668
1 0.978816
2 0.528458479748474
3 0.953463203463203
4 0.837709740684245
9 0.375883079570848
9 0.434451459255431
4 0.950357703716629
2 0.950037729854244
9 0.554447316121929
4 0.951588502269289
6 0.464535860597708
11 0.280106272680145
12 0.694929834937362
12 0.337455005083395
8 0.71590174531351
5 0.954976908715732
5 0.81259109167822
18 0.0838651498335183
5 0.861685712368898
6 0.65657254292645
4 0.740103151862464
6 0.754822373640227
2 0.93430043687689
11 0.452729471380859
4 0.469870561483295
8 0.122535030915011
3 0.955078899373563
10 0.768320402280606
8 0.703879908655353
6 0.404429725667042
6 0.604453808806016
8 0.298764622280529
6 0.728749241044323
7 0.492673583774955
13 0.121540485852342
5 0.695188631070259
7 0.737612457935581
13 0.244547237204121
24 0.792458748020593
10 0.193569637740483
7 0.867857035500646
11 0.935421028916748
2 0.950621746674378
11 0.825274808091901
4 0.84710583725814
3 0.956484596080944
11 0.350331445406751
6 0.546116087629161
14 0.716862332192682
7 0.724637815063937
5 0.669333333333333
2 0.888623091535918
5 0.634137211913801
2 0.846259258050834
54 0.516904532141466
15 0.43339222614841
12 0.120074064376157
0 0.956362652511692
6 0.716502638287781
3 0.832822280493994
20 0.0505368449554278
6 0.777257548513649
5 0.858611373470688
9 0.43296645569084
6 0.580482180635547
9 0.377915644688116
5 0.588023022108533
6 0.366959183673469
14 0.668303436171213
6 0.635405834695067
11 0.346607200618418
9 0.449203260122035
7 0.543604964921748
2 0.951505282389388
5 0.734254001032524
16 0.583671853739393
21 0.55199081808021
9 0.506232023010546
9 0.277397639101784
8 0.799349806681205
5 0.673168859824441
8 0.43874957777742
8 0.571677813317825
1 0.955514941768903
8 0.94565564351379
7 0.68769592476489
3 0.951880954036576
6 0.92985557014443
38 0.14210375549957
10 0.497837457931799
14 0.533281695067713
9 0.477641352129756
7 0.665061694948649
8 0.84529267512528
4 0.912333277055546
5 0.846734917006262
4 0.963237102247578
1 0.952064
4 0.963206776893244
8 0.49143212061396
19 0.109931527848748
9 0.67842342971551
9 0.658248347704294
12 0.315932503317955
10 0.220872893206742
8 0.521190946377032
15 0.313104306639162
10 0.340849645135348
9 0.628147153197523
14 0.461375373742865
14 0.586653250229577
4 0.678080286782657
7 0.441498947002757
6 0.691334546804676
2 0.955619596541787
11 0.589479640254919
12 0.384341398412685
9 0.582138432430875
6 0.634639594996384
6 0.576915013011359
1 0.96576
8 0.494130563297019
4 0.797144617912901
19 0.316728582686029
4 0.959323399113975
10 0.326319440430083
9 0.302398232881035
1 0.950350289369479
4 0.972479484173505
8 0.485539401507381
3 0.653906200216657
7 0.784842319430315
12 0.320402823641663
18 0.460035266552332
12 0.549405439171854
8 0.413902479165732
9 0.364888228335709
6 0.27836804079898
7 0.822043892196623
9 0.847977156659059
5 0.962323484039397
14 0.970892821234667
4 0.906953357833726
6 0.422533702348005
2 0.955218905104082
9 0.850469900939802
6 0.628380165289256
12 0.387093745109291
1 0.954977967941759
2 0.95264
8 0.796118649997238
12 0.588204949794258
5 0.595631946239338
8 0.927424033650011
5 0.950318295045668
8 0.544295093239902
9 0.234660232196774
5 0.968618821310354
6 0.659171075837742
8 0.170094840922849
9 0.773248772323886
10 0.102416058278061
11 0.837422291296625
7 0.429570694817026
14 0.219991395382188
8 0.726622233120082
5 0.647902577023383
24 0.216497358536562
9 0.486756663734751
6 0.675568630712296
7 0.320634387446615
4 0.954174922162468
8 0.412991733410531
8 0.84443833545239
5 0.968495759044487
6 0.3205661670888
12 0.474933627889851
9 0.564881891346067
6 0.555005561055501
6 0.35408481163082
10 0.75980951370281
6 0.915071656430034
8 0.836922600208052
5 0.713294212869284
5 0.957730232558139
3 0.960309819709435
9 0.364826347762962
7 0.44319228583188
8 0.451064349022174
19 0.12437135707905
7 0.728782916284554
5 0.95681517840287
6 0.671285483291412
4 0.614084596922008
5 0.809110371075166
10 0.271883937519861
2 0.954524331142535
3 0.804931016862545
12 0.121804725564924
11 0.514145565822633
5 0.70624962538211
6 0.887739387028133
9 0.358223442789839
5 0.596482485353818
26 0.285854855655392
6 0.953180390965259
7 0.267761715960302
9 0.369884156690321
10 0.0527982374468791
13 0.219464075382803
4 0.987128998175007
2 0.951872770511296
8 0.759280325709496
10 0.293178986710963
3 0.960622089606221
5 0.8914855206865
8 0.90280819521298
7 0.959242045048266
5 0.503356527185828
8 0.804929563818862
3 0.959067882472138
8 0.515475938096248
2 0.960200516481847
13 0.161051361514999
6 0.567356524291795
4 0.876675660781128
6 0.582458700782511
9 0.169107331452261
8 0.298370925675941
5 0.220219072164948
7 0.742897489734109
6 0.745150488418633
3 0.982439335887612
6 0.29823974746529
9 0.378168383767211
8 0.467792562574062
23 0.215740249298867
18 0.557840243302473
3 0.951455841488462
6 0.863816173864736
4 0.942192670384813
10 0.648227766339671
8 0.944771468144044
8 0.959618859865287
9 0.454274275845828
7 0.750749417120018
15 0.535398783468819
10 0.704630650496141
9 0.171951294888436
3 0.954124739948202
9 0.770215804506506
8 0.362938236952901
6 0.540482191087866
5 0.964386635638298
1 0.972496371552975
5 0.258859887802748
10 0.651008265228162
1 0.9568
6 0.722242944175059
10 0.520243735589957
9 0.439549510019014
8 0.521732173217322
5 0.750743906299462
7 0.518253849075604
8 0.166498759331637
2 0.95658424836085
8 0.639110452186805
12 0.667005194653593
3 0.621569075937786
10 0.92941877981421
5 0.32127526478138
3 0.950392844562204
7 0.547043883999764
8 0.340819553506821
5 0.584547389098052
9 0.0729806948395704
8 0.411181990169888
3 0.91739478171639
2 0.840670822412694
8 0.479066007045371
4 0.90946140472229
4 0.630797415871179
17 0.325177652014808
2 0.959151429623267
6 0.926810853322847
7 0.825543857372289
4 0.833999771506912
12 0.51692463474613
4 0.768015642850866
9 0.410074862062117
11 0.417680696146333
6 0.31614746110159
2 0.953006386311604
5 0.770984727549975
7 0.501213359171773
9 0.511670689820181
8 0.959196764249951
10 0.465262122392097
10 0.368130522621064
8 0.406816551903991
5 0.306068251228257
3 0.961090282703415
6 0.404050726994008
4 0.947998969426314
14 0.386824008476513
11 0.384827418247836
0 0.959755695785499
4 0.44752350461859
4 0.755260243632337
9 0.64539467581857
8 0.84378549650266
9 0.302475757315713
7 0.492256247069903
12 0.648400214622575
6 0.958419697255197
4 0.500112671824532
8 0.306221917081892
4 0.967110777145169
2 0.953590988138189
5 0.69441355355108
3 0.864719150574902
4 0.951655923538564
6 0.79985799236709
5 0.684154044691978
4 0.777914379802415
6 0.743407074115735
31 0.957832981941516
4 0.847659266409266
10 0.231149186718976
5 0.592552383020302
2 0.839569297401347
1 0.971149606299213
7 0.541151949570434
2 0.951947556008147
9 0.194082581038358
5 0.898636783733826
11 0.38591267858927
12 0.410495278398182
4 0.955468558845119
6 0.957522123893805
4 0.739898782093483
10 0.173846414489896
5 0.716413471218084
16 0.222828393577138
6 0.514816418695289
14 0.502389043352899
16 0.39023021053782
3 0.574187831363302
6 0.549092350825522
9 0.660015824417765
7 0.439247434435576
6 0.400017329091832
9 0.117110947213149
16 0.529328680624792
10 0.572165208189865
14 0.307093556574787
10 0.553553090404343
5 0.656025676421866
4 0.913501415311698
4 0.952662630980549
7 0.818245557803642
21 0.253418868479214
4 0.945744069605188
8 0.950267001222415
6 0.642616456445517
4 0.822010616983042
5 0.291227409638554
4 0.31992610923286
3 0.957163353146137
16 0.0422863044763608
5 0.612458327624789
5 0.574923705581131
2 0.961799027068971
3 0.715037918760354
7 0.3485358169426
8 0.801029828088459
5 0.670182229091712
1 0.971083148285221
4 0.348114285714286
4 0.906663810301659
7 0.882238803840721
7 0.274644368047837
2 0.955547616617332
10 0.546361872422993
14 0.630589720437272
5 0.651938561472359
7 0.396340820657131
15 0.650277208930623
5 0.857498759026327
2 0.967762418795487
18 0.47489277690789
12 0.951614352192896
6 0.664207288097441
3 0.428664529079013
9 0.888978628230616
10 0.607113268982525
8 0.479827989042862
10 0.675913944857594
5 0.45755656752526
10 0.226588459031807
6 0.50920495444152
6 0.468234117058529
6 0.82099190944382
35 0.523655782244291
4 0.87673357204095
13 0.520316535171891
8 0.958490646988159
5 0.887072835887351
4 0.951886505400882
15 0.2512270163358
5 0.376474967429741
11 0.773783942176206
6 0.693001866425507
9 0.383677001909524
0 0.950705882352941
6 0.901218832151677
17 0.21031984439038
5 0.953763513972938
4 0.953288474061211
7 0.84762723790165
1 0.960646071016536
5 0.910322848829153
8 0.275421317574962
10 0.377795042100022
11 0.727231946105899
15 0.585970349512912
6 0.624986401852456
6 0.794797000929107
3 0.888338104214666
6 0.578375171154724
5 0.795744801485492
5 0.127889932707042
10 0.430484259756068
8 0.763597304950688
8 0.788035932350826
11 0.547801332619707
8 0.556112618656122
5 0.775650955226083
8 0.333272859216255
9 0.181909467644246
9 0.211086784921734
9 0.861401979057508
14 0.684009636988712
4 0.75113617696983
5 0.745043349687479
16 0.707044398140728
7 0.41051074842867
8 0.688913260465059
4 0.797562087035771
10 0.373944521206539
5 0.871578055340629
12 0.827692515414735
11 0.523521238586741
16 0.614153815755202
9 0.534459211885014
7 0.732073670934976
5 1
12 0.327104144711127
5 0.915996219957602
9 0.60348728575287
5 0.809961895539041
7 0.243036342636117
11 0.726286647907779
3 0.96919222696188
6 0.693268261630683
12 0.39392278803662
5 0.727995955330191
4 0.980970249262932
17 0.316354021153462
19 0.402672628750733
2 0.976949535397094
8 0.917517605633803
5 0.741297895304911
8 0.301318222200879
13 0.126794885734936
6 0.721831471521169
4 0.779440697020798
9 0.220178146667341
3 0.917268304166994
4 0.976461880088823
9 0.460774347207296
11 0.428085200538849
3 0.970658942795076
10 0.426870436023108
7 0.395822355666465
5 0.546578891622806
9 0.393287225386493
9 0.679413627887472
10 0.692814503648021
7 0.579330246060271
3 0.954616623930654
4 0.386207672404095
23 0.262093546584508
3 0.965233302836231
3 0.95783840229735
7 0.889312375972533
9 0.919188305050092
6 0.634018474877443
7 0.861114431190687
5 0.669639919575946
5 0.75350709233715
10 0.395857974334401
20 0.469664251646452
4 0.600575583156619
4 0.92175034546292
6 0.641096612626862
12 0.68201791224239
14 0.391060063968814
7 0.688641365522571
7 0.714102124742975
14 0.236163579097726
10 0.540397079093229
14 0.327654031750472
7 0.83424349502088
4 0.953843972301657
2 0.95086318205729
6 0.315600842513867
6 0.454632688889616
5 0.550819413803971
9 0.801618275195769
10 0.385569656820584
9 0.544961461604339
8 0.260286151618196
6 0.340366923406076
8 0.490731998689763
6 0.853856800327492
4 0.954650679646228
4 0.952531478847268
0 0.957178680720843
7 0.267517912805328
8 0.738017694576228
13 0.579347813898202
13 0.379035765770244
12 0.655888956929986
8 0.511672765663574
3 0.90207301980198
10 0.452843064996042
8 0.786909148227691
9 0.499207017891659
5 0.948153873595339
9 0.374510424590032
11 0.439715223657521
1 0.950227178851714
4 0.877859270744412
1 0.963968
5 0.921001233552632
27 0.317689350856365
4 0.83338694113863
6 0.819472868217054
6 0.603605472757242
3 0.976864510158583
7 0.744141559062649
6 0.957819842913011
6 0.498163353500432
5 0.472371625735742
7 0.589026142131018
8 0.709169063915617
8 0.728825774975844
9 0.826369004286985
2 0.959195647535737
6 0.839121251742123
9 0.277438545878519
6 0.581942736694186
9 0.477708609656214
12 0.530712440354152
10 0.0576788730963178
11 0.414134612686923
5 0.371148002764701
5 0.508383874420264
6 0.819226566080305
13 0.24898640591462
2 0.942470233720417
4 0.799912349045579
5 0.524112006754176
10 0.935876112196619
8 0.522172850656839
13 0.124218077538385
9 0.40702249865135
5 0.806155126558231
5 0.954290565447599
9 0.419995357768353
4 0.540802990302428
14 0.259556167929688
12 0.638226138499637
11 0.0850717574998882
10 0.767427230274142
5 0.349888637185662
3 0.954938123478797
9 0.696683490903612
25 0.340971113742856
14 0.204930386306973
5 0.964530377972333
13 0.483785984743026
9 0.576128178744671
12 0.27597454862788
8 0.336830293262641
10 0.390688274605568
12 0.332835808853784
16 0.246935244512277
5 0.789136156975353
7 0.684621012201813
11 0.478136995336992
20 0.201707945613146
5 0.467080979831274
6 0.414182053308427
7 0.373846324919382
7 0.315200723963701
15 0.207976389815457
7 0.383385343368211
5 0.874165302569699
4 0.733308542645617
3 0.908142623869757
7 0.746329829772649
6 0.626608572297092
5 0.728913219789132
7 0.495089897880096
3 0.949466602413282
6 0.757023780338318
8 0.932495695604536
7 0.564915957918497
8 0.59579600275672
2 0.955490411628191
5 0.847513659312539
8 0.414257106686615
12 0.194722262195999
14 0.145147086256187
10 0.573268487208159
6 0.769938950736182
13 0.458281470133636
4 0.94304072241035
10 0.317875569044006
36 0.164815486802455
2 0.915138007886165
7 0.431604692100385
2 0.972859327217125
9 0.454794187957568
2 0.935010991085757
8 0.579896677652089
9 0.742343309622869
9 0.763729133356069
9 0.551261988894498
8 0.51809886031985
5 0.812114617337686
4 0.69602791547091
4 0.933567407902803
7 0.596637081436229
4 0.860471075194639
8 0.890414733338477
29 0.155184674874439
5 0.586067807696501
10 0.61118635868908
3 0.95257278126168
7 0.550370956200806
4 0.458917922584842
6 0.754628147673922
5 0.581323567878629
7 0.558472286215957
2 0.960404807084124
7 0.731767276700355
8 0.188003865267808
8 0.937834691501746
7 0.428871422571549
22 0.198852924565074
5 0.952608259929321
5 0.768287097618425
8 0.396564579435308
2 0.970799127091344
9 0.531288099204865
8 0.877096975072179
9 0.697114174452522
12 0.388938323210794
13 0.108650160231597
16 0.401321922660999
11 0.403035352934175
6 0.677214385563604
5 0.436260126998029
11 0.132631774289535
8 0.373759848489537
4 0.953193759167889
7 0.755926889740385
9 0.597828873419968
1 0.965146441541291
7 0.440098471161262
5 0.573949035265589
9 0.769642244471476
9 0.610725616273349
7 0.427016054622624
9 0.436232671921718
2 0.890173734093041
7 0.684480055238287
8 0.306904528299184
5 0.95912906497486
3 0.649776386404293
6 0.91770907661167
16 0.40959005147567
8 0.962345960748517
6 0.957432009459553
8 0.787255175297972
2 0.95113751998837
6 0.446353134322382
5 0.715333593445181
6 0.477951236625153
5 0.500190708673431
7 0.563214320208622
6 0.574192635006528
11 0.306119962968377
8 0.296416425242474
6 0.95367976131278
4 0.656516628114216
10 0.743863067074868
8 0.525950810045252
7 0.434747476613075
6 0.769602545017028
9 0.953107772877618
11 0.191464250361684
7 0.697734769490519
4 0.963898111898508
9 0.492427380086192
1 0.956538461538462
6 0.477277995339702
3 0.950483432916893
7 0.717714626687551
6 0.4789044901001
7 0.662903545256486
1 0.951851422834858
16 0.39829246267694
4 0.412661089758083
14 0.167802791828583
9 0.547191715928956
9 0.382449587148233
8 0.86204577603599
6 0.947196363523148
7 0.664893728625081
9 0.604630832250974
1 0.970676897780214
4 0.712928778187995
4 0.788227570652577
8 0.520483437779767
5 0.786707688443789
3 0.900556801289965
4 0.838586751975913
6 0.937541145490454
8 0.633946830265849
4 0.968988307066599
5 0.749977872189768
16 0.408771074585407
15 0.470255996479132
6 0.905770594073444
7 0.565061475409836
8 0.623210063058329
10 0.354230073371558
12 0.30135417537407
4 0.882026910408032
10 0.695751466708666
4 0.956461724276758
4 0.95328773168579
11 0.299570406955806
5 0.869300911854103
10 0.324371348000256
9 0.105327008768147
5 0.522243684770076
6 0.764316279069767
5 0.360680396605538
4 0.912560413310372
9 0.748298257152253
10 0.801539715605471
4 0.96011914281145
7 0.19624330782493
14 0.709155792709765
9 0.567793230646528
37 0.233159298245614
18 0.162192854379594
10 0.661650443621328
8 0.707531720376515
7 0.629182320163385
6 0.753071428571429
7 0.552947285489185
5 0.39864388092613
3 0.735664218958611
4 0.473369870713884
10 0.706843435953003
28 0.451066146018223
4 0.469328748925529
12 0.90816730113215
7 0.565561023024118
14 0.620910502847409
5 0.554781217868159
4 0.950330668245978
7 0.622019635343618
6 0.622217119477293
6 0.671167027684638
4 0.926309624520075
7 0.952679114394468
3 0.867817564537826
4 0.962568951930654
2 0.95935032304379
7 0.446218250716919
2 0.950983032588204
9 0.745154026510667
5 0.938737958653534
9 0.125743748042768
10 0.66803042092317
3 0.90585743711741
13 0.601168688189851
6 0.958926481395792
6 0.653775397156128
6 0.708580080753701
10 0.642313838845176
5 0.950976786448305
4 0.792888626234271
7 0.432659414997886
7 0.716936239147493
6 0.535708781555343
3 0.889285351667319
2 0.952285714285714
7 0.618635170603675
1 0.962638076673164
8 0.946279491833031
11 0.393886292834891
10 0.290524301885455
2 0.95450643776824
8 0.622803074571852
4 0.959330186802655
9 0.48929952165651
9 0.400513425667143
3 0.802122149939999
9 0.462003076673954
5 0.924269183922046
7 0.724793506123611
5 0.96218966846569
3 0.9585375126732
7 0.565580136797535
6 0.401793500377885
6 0.820649983940199
9 0.654638023493361
7 0.624557278601861
8 0.224135979047633
6 0.959289968468995
11 0.809204020146731
4 0.942396955068697
4 0.527095022624434
8 0.557526303980728
9 0.159419540081223
15 0.430958686095203
6 0.538543954003967
5 0.87092154661919
5 0.956150493640487
6 0.835725887879187
9 0.203835616438356
9 0.60126953125
3 0.612377926594052
11 0.322111029948868
6 0.644965111068434
15 0.631885245018267
12 0.518043094440241
4 0.953461498056519
5 0.742589670320297
10 0.861985340200006
5 0.427511973218433
2 0.820569793953724
8 0.475183697462526
9 0.60076411203603
6 0.396223358711499
9 0.678793050770673
2 0.963259118337743
12 0.318903593179532
2 0.966330361332708
5 0.286420452070903
4 0.95758830180724
5 0.665851809096979
6 0.532661188463082
4 0.791250308958017
7 0.467925718566416
6 0.677334133036301
2 0.959052631578947
8 0.4476751907968
12 0.464962103821624
7 0.476332090011985
22 0.0940492596911552
10 0.344684261537315
5 0.940572410292452
1 0.712444824790559
1 0.992368839427663
2 0.960444271239283
16 0.679116297834825
4 0.955223880597015
5 0.842153093324013
6 0.677943437855185
6 0.260222732296183
17 0.378633562295942
14 0.287640139765441
14 0.313855067858024
3 0.882022471910112
7 0.707278443422001
6 0.508100924779728
5 0.801200373886948
3 0.979078777442962
8 0.770171065660532
9 0.693770265344103
7 0.821835766981609
11 0.300825517780383
5 0.319385810886539
8 0.715351464482227
12 0.554621757730005
17 0.420929083271559
4 0.658756198501175
5 0.904976796287406
17 0.400011797051393
9 0.497054685077866
8 0.51200776325339
4 0.329627601314348
2 0.977886836027714
4 0.92703581671067
19 0.176307120877333
1 0.953934407231429
12 0.412583420439013
5 0.958684252343874
4 0.948632185783434
4 0.831504271029391
9 0.545507039743361
36 0.0504658919250385
2 0.95015250908787
6 0.848966888562289
6 0.226619953918505
3 0.956970758259842
3 0.720021703743896
9 0.236809984699754
8 0.649962587296309
11 0.890166686299918
8 0.748628981227589
8 0.430406888592184
9 0.442939008079336
6 0.548199918430907
2 0.951945878086204
9 0.483638489958882
6 0.763879314138199
14 0.501232494514722
2 0.978559398885866
6 0.52108933035127
1 0.960136952800196
8 0.691693324576828
5 0.95385469433072
8 0.834876316433995
7 0.654634796525135
5 0.952732015010779
7 0.662819487787894
9 0.374417623227549
4 0.562827424851228
5 0.90138295197385
5 0.521153144557012
6 0.502728308933494
3 0.442341519390613
5 0.675892435917597
5 0.882301235001978
7 0.959189786214385
7 0.955034750282851
2 0.961086520396141
6 0.776039856331827
7 0.480877600066296
19 0.166207723208501
8 0.630324378445541
8 0.680190174326466
8 0.699863172917065
4 0.91572307330643
10 0.167323355283235
9 0.551876761124993
10 0.731666987735183
9 0.613133147576873
17 0.700978236141655
5 0.960437181367414
3 0.541809659328702
6 0.644418411073774
7 0.568864558651306
6 0.950089958019591
9 0.524903891726789
5 0.629533101045296
8 0.951958056922748
4 0.525985415954196
8 0.786500972869782
12 0.626992207939134
6 0.115199728296366
7 0.232474763180557
10 0.595533915379449
9 0.735756453454373
6 0.95133645829606
16 0.218304470010225
4 0.955422346640701
14 0.213278187598383
7 0.548447342839866
7 0.307729557332977
6 0.612619581167317
7 0.626696089500154
0 0.951808
6 0.488319409563836
7 0.622014264010804
10 0.631115627763333
6 0.401989459452002
8 0.753956151096223
8 0.624120017478274
6 0.451406527813056
7 0.460943113304801
10 0.0855924163244992
8 0.727824507742305
6 0.68224693049481
18 0.513194548796135
1 0.964687875806275
7 0.960328572762065
9 0.589568581648296
2 0.959599673202614
9 0.399619674868394
8 0.751486558467676
8 0.619676015207449
10 0.751512996824525
8 0.664089632136616
8 0.938502556929936
6 0.789181412020092
9 0.369998111809903
10 0.449073985405933
3 0.775568504294525
6 0.886206640421897
7 0.818693160910477
9 0.913026661141042
9 0.643606603245663
3 0.869697040919454
10 0.845567507836637
7 0.489967801352624
14 0.590168402166631
2 0.955817183676169
14 0.463361964511699
10 0.724037662697314
5 0.661936147166278
8 0.673043373638934
9 0.538599904555633
11 0.818252544965452
5 0.710675533776689
9 0.725129826145857
13 0.554247671263532
4 0.706768002308913
5 0.441775738766698
6 0.725686489879178
5 0.438845340301107
7 0.573294726139428
11 0.265359514010102
3 0.956443823080834
9 0.962884147689587
6 0.857836849868531
14 0.157645051887655
7 0.554245685973005
7 0.375421240026682
4 0.381852002557693
6 0.657975969986228
5 0.970478087649402
8 0.356081226119435
14 0.387615680978671
7 0.61179105887433
5 0.761323540942474
15 0.356389945173557
17 0.277041772394424
6 0.786578437270236
11 0.564458053358283
4 0.890820255739611
16 0.466123886016063
2 0.958035095820827
4 0.969977968498241
5 0.741768348764486
9 0.947352552777091
11 0.416880395012611
18 0.350629271520852
21 0.672311839230772
5 0.445159106296547
5 0.653661594849413
5 0.935206919836651
6 0.511892380351571
13 0.841826971497633
2 0.965926791277259
6 0.602196540556934
17 0.16659851029648
5 0.64575484408922
2 0.989275616652043
6 0.4522504604884
5 0.950388900567585
5 0.626327779057565
10 0.696243710800193
7 0.666707414546993
8 0.586886552884899
14 0.375448368991856
8 0.623439232512173
6 0.548192637738049
7 0.666871634337675
11 0.298090702364097
2 0.950913514287077
6 0.159870969483473
8 0.435977151045917
5 0.643321795177847
5 0.950866750208855
9 0.427637932371372
15 0.388026076794188
9 0.855901147266265
10 0.39434934274675
12 0.216297372088003
2 0.954505479637397
6 0.681816811838814
4 0.956931537709752
10 0.308137875934486
8 0.339629539361443
8 0.550604576796243
9 0.473513957307061
4 0.911163469090093
8 0.603052696638272
6 0.235333583506749
6 0.586868286888086
13 0.714726727249011
4 0.442260407540344
10 0.604114821258986
9 0.524703377365627
5 0.872889096586444
6 0.639948235791253
13 0.583842467804732
8 0.428113398582518
10 0.562201285974624
8 0.558322919270182
9 0.343253157896673
10 0.730311655044827
7 0.387852920702715
4 0.498102322756945
7 0.524993767761879
3 0.951574604493782
8 0.799539105355426
4 0.984690779772747
3 0.966103703703704
20 0.344647349646411
10 0.292884213142254
8 0.204347269702565
6 0.379963068015518
5 0.282334631064752
1 0.957462121212121
7 0.490315342713867
4 0.92015037593985
8 0.814162828359308
10 0.77012295174088
6 0.373859967828339
10 0.46646940494012
21 0.461294196523956
9 0.454622556599201
9 0.74918359781822
3 0.960802055810923
10 0.291631200058066
6 0.297573076645178
10 0.408660615320092
9 0.720588737492743
9 0.092969070985391
8 0.817747872789814
8 0.855804433682147
7 0.788414774030741
14 0.6166146722389
8 0.461867252854613
2 1
9 0.578422978127189
13 0.789818360500186
8 0.522112097976852
11 0.717368640533778
5 0.14993661860244
9 0.744919300737935
5 0.504637153034257
2 0.84616006059076
5 0.860407788083897
9 0.131196494502374
7 0.957509495580562
4 0.953242572095287
5 0.571329513521404
8 0.462058498896247
10 0.476517635266356
4 0.961089987325729
14 0.27244406683659
6 0.39120032843047
6 0.42396326891042
10 0.684857536764706
5 0.53582709231411
6 0.49760890460538
8 0.872041599844487
9 0.620198178852726
7 0.625134885154925
9 0.716655562958028
3 0.961672845597845
8 0.5633367780457
11 0.734012045435734
3 0.986329743164872
8 0.855550523717003
7 0.623089528778302
2 0.972290763587863
8 0.672437653301774
7 0.220851338033508
5 0.957852336911272
11 0.439860944784848
6 0.534165704712877
10 0.79262725117288
7 0.815016262606937
5 0.566621546577815
11 0.468108451936074
13 0.388387320584537
5 0.693370825752146
11 0.656471380633367
7 0.687015286401835
7 0.836546495435556
8 0.0969692097435485
6 0.930392885914358
13 0.158873945726565
9 0.628887513538604
7 0.950203901686322
5 0.867833855533915
10 0.394106350155842
4 0.714985565567317
12 0.414908083083343
14 0.279860212705187
5 0.807566268569764
9 0.306833549892604
7 0.496506568487993
5 0.455172413793103
8 0.416448004040227
5 0.769946053378762
3 0.953613118399111
8 0.732207182621984
3 0.953863275039746
6 0.783072257136604
5 0.479006810931977
6 0.317884220703224
5 0.424609695973706
8 0.67236705088154
4 0.951657169090129
5 0.43483031232152
9 0.905670244291157
11 0.342671022710346
9 0.495589229475489
8 0.123747108712413
2 0.87152034261242
5 0.572598480572238
10 0.352074289994495
5 0.623279154454214
16 0.282174712742323
7 0.565237370401218
7 0.538713339140994
12 0.702414566291575
9 0.52687320771978
10 0.411596888126244
9 0.180265579701559
4 0.654898653294341
3 0.796354106447759
4 0.951079114365952
9 0.409058855992396
2 0.966172233486287
9 0.894828195814985
4 0.971880251020198
14 0.314395344914825
19 0.483024118497598
14 0.461463857534925
6 0.643038398259948
5 0.446883275248754
17 0.398006134969325
4 0.691216216216216
0 0.675624930563271
7 0.589991751443497
9 0.742722201864745
5 0.760187486447265
11 0.3981331235351
5 0.410827619605944
5 0.379686688356071
1 0.98407136030583
20 0.564728097197241
6 0.484787578825717
6 0.618346996993138
7 0.952002668202905
5 0.733657821042806
14 0.229442606261135
5 0.732973769722957
14 0.498966004612066
6 0.951133090315838
6 0.906701050767869
6 0.461785518908712
9 0.95798619376339
10 0.556900988432217
12 0.456703246048386
9 0.855452573456912
10 0.381629812896242
3 0.797356400038876
14 0.620559790499896
5 0.298219162017725
8 0.556572568648384
5 0.83206184777894
5 0.785109715805131
9 0.815490418903562
8 0.17913071268776
10 0.0751494238708485
11 0.73403420680998
12 0.398911477509204
6 0.513583851720198
13 0.533247580211099
5 0.848520323955015
5 0.966251438629747
6 0.789298379494546
5 0.692228157849388
6 0.803077132548165
22 0.29583777400121
8 0.738447704685282
4 0.943211143904073
6 0.848187969612686
6 0.457877381533952
6 0.443163304197049
7 0.646070005151425
9 0.608198136384763
3 0.883506992649315
5 0.915272887323944
4 0.647725591168724
3 0.969045694451048
6 0.286392597703015
5 0.958778218425869
8 0.952373013805679
10 0.846570983800058
9 0.77447399437527
15 0.447877954130136
13 0.702088488103475
5 0.954561626429479
3 0.953763979302287
2 0.950452817358514
18 0.342738017636858
9 0.836356394895368
12 0.821337755666114
8 0.310128204189517
4 0.427046263345196
6 0.342990246032901
10 0.179838288290715
5 0.951335699607697
8 0.767857715109758
2 0.953459517738264
4 0.807526003583208
9 0.800671422576584
11 0.571855943944863
6 0.289627615752183
1 0.953493333333333
6 0.591906179741144
4 0.884318510034361
9 0.270772147167192
3 0.774729038236835
9 0.306351057839273
5 0.313145237876421
4 0.955675015271839
11 0.893846861045443
2 0.969037995149555
1 0.952126305067482
10 0.404917215672677
2 0.979743416610398
11 0.562694502560872
11 0.780401531180851
6 0.104710772847915
5 0.673468616558969
14 0.148121878235741
9 0.0674036779698689
4 0.606463683428161
10 0.121488289972478
9 0.431026564143592
11 0.55945569431315
4 0.78747410025595
7 0.782712865044565
6 0.699597606273215
11 0.527102355597291
12 0.890823469517628
11 0.503783214099561
7 0.775471316799954
6 0.531542925697601
10 0.579171071882442
9 0.243037465319694
11 0.708306076294787
2 0.958914728682171
4 0.621084665697674
6 0.55146138974184
11 0.0725647050839406
8 0.466997127928302
6 0.486219071600613
10 0.365181921038528
6 0.424522937558686
3 0.955439134678592
9 0.453826489854609
9 0.500684962103727
10 0.300867358533444
11 0.666320406278855
2 0.781626745554601
6 0.963131768953069
4 0.846176205563468
3 0.744027625546559
7 0.221626925212048
6 0.7055298750214
7 0.962030577408342
7 0.901824053373079
2 0.952420075876568
1 0.956729876400553
3 0.957540301612064
8 0.622161008303119
14 0.357886170842375
6 0.943890593047035
11 0.500138831042621
5 0.884929893804924
4 0.772068285922553
3 0.964831864701466
5 0.495738045738046
14 0.201894553774615
8 0.508496599428086
6 0.657159180803375
5 0.68425905436306
8 0.71797598198649
5 0.80022766078543
14 0.600420505771762
11 0.738948324586193
4 0.416137304038697
7 0.4340508966137
6 0.913254404472337
5 0.766539566207785
8 0.344412749596924
4 0.749864192274376
9 0.799414763838566
3 0.926208338457754
3 0.958467769616256
3 0.959211648592665
1 0.958847067243567
12 0.281215688716565
6 0.793294684640637
7 0.470831843081151
5 0.761057903523416
1 0.395470366361002
5 0.674295577323978
3 0.786821705426357
6 0.954140848614475
16 0.369656385551802
5 0.652030890324497
3 0.688811118485891
8 0.233749042276386
6 0.670394091753072
3 0.916953304148426
7 0.692260467826521
5 0.887486417816557
1 0.958030962747944
9 0.160667163391388
16 0.559880971791945
8 0.755008576474266
1 0.972112428634168
22 0.794475940893346
8 0.261146657383288
10 0.852012462875572
3 0.953396605973075
10 0.266731208566757
7 0.573065126076299
6 0.953330403164582
2 0.970334725820951
3 0.785162982390408
11 0.250912272129003
6 0.842484337230526
3 0.560489216899417
3 0.962805137882754
19 0.293247159041318
8 0.953919035314384
2 0.959531526222746
5 0.522075718015666
1 0.953310308875277
5 0.716178037719016
5 0.50115294541524
6 0.61945811020651
2 0.93744066356868
6 0.953679445854194
5 0.755304725103383
4 0.952024249181242
8 0.45432518597237
5 0.690305079968999
13 0.40384079339231
5 0.480556692591077
3 0.78722020721645
4 0.805741687350147
8 0.468008548499651
4 0.965045150014564
6 0.796614173228346
7 0.79246902980498
2 0.561358709247061
12 0.348603722213266
3 0.957173447537473
5 0.654796296296296
7 0.69772521084641
9 0.78011178898915
9 0.27774220596082
2 0.763610408150023
8 0.338640682814798
9 0.353148256366568
7 0.624738488882306
11 0.0526921950529291
6 0.886418147990406
6 0.932876609199729
8 0.635035987054321
7 0.491147621887274
5 0.735903763109192
14 0.344336467718456
5 0.651379354182558
12 0.203996625260667
4 0.36859608320473
5 0.79424426947989
10 0.44124317675098
7 0.233468861346099
9 0.47802402892803
5 0.710565603139396
12 0.561414202986894
17 0.204929808068111
9 0.385443977818511
14 0.471926804418636
7 0.108445329722592
3 0.559508866092427
6 0.369524697110904
5 0.877743686570687
8 0.956695981298007
9 0.822112855324565
8 0.312570651236756
2 0.956524801051668
3 0.955945945945946
8 0.658362149460788
7 0.953475607078558
6 0.937136500873987
7 0.685358893485711
3 0.958041958041958
4 0.950280575363278
7 0.566237400360623
8 0.760012810368863
13 0.513222164978708
15 0.395386834567294
12 0.623708331531843
8 0.962077252212649
3 0.529021538760066
7 0.562285062632526
9 0.2840700731217
7 0.732216104542127
2 0.957508980751702
5 0.954212032498931
9 0.465944559358852
14 0.719532876620324
7 0.256832914086687
6 0.939499978310222
6 0.740622220404658
11 0.24684791071214
9 0.836614042468392
7 0.579891239337867
9 0.509376713580698
5 0.639495633402021
3 0.736681084502585
2 0.955995039903342
4 0.815799774918041
3 0.995296167247387
5 0.237260654725139
13 0.509865646463429
5 0.959580996719924
11 0.928285674038597
3 0.862744363718074
9 0.851463713093408
4 0.522312510123643
5 0.6097320471597
18 0.371720064942891
16 0.65370685443795
15 0.279566311001872
11 0.165274737933418
8 0.513602505378075
8 0.715691399403462
41 0.104316143497758
4 0.600497631883362
20 0.355361047762542
6 0.916282293971792
5 0.847166096777536
10 0.254311522949235
1 0.956352
15 0.362954462548638
6 0.820588403640318
9 0.713372337011528
7 0.461131215654738
12 0.0569028978485026
6 0.193424620542998
11 0.337206981958188
7 0.630205223065383
10 0.46615307230032
6 0.445039519057646
6 0.409692206941716
14 0.211568830462565
5 0.651172962461655
6 0.34667961455143
4 0.829936852835959
1 0.979264
3 0.937113332735587
9 0.388894315693505
5 0.656417301359623
9 0.356074363630767
8 0.114856233611976
5 0.836547685161811
11 0.521272247793466
3 0.957847222222222
2 0.950152267991665
6 0.928329934528282
2 0.968984872990201
12 0.278853834547453
9 0.555936628189706
3 0.953558322805751
9 0.839689949793006
13 0.113209085614444
7 0.70353037589769
5 0.294725443895057
6 0.852808768839303
13 0.53325347176006
1 0.968816326530612
5 0.852268976353002
8 0.146724049559024
2 0.967252747252747
1 0.956794871794872
7 0.358343893627887
16 0.193635701743115
6 0.879494489596187
7 0.538051132055032
9 0.347153016585959
7 0.570494436159229
6 0.839669911999361
2 0.82777115613826
6 0.764073006724304
14 0.292428720320955
9 0.642868685088067
5 0.864720983082232
2 0.952000620347395
8 0.256002351107193
4 0.905119995300062
8 0.929285540112168
3 0.559115490036299
11 0.441397577221205
5 0.651311343523733
7 0.671262250690712
4 0.819146707632149
9 0.564367828281757
6 0.843836909437206
4 0.950539824811571
11 0.519673900361685
8 0.896047573054561
4 0.479887765592872
2 0.988664334758388
2 0.558077351583638
9 0.418937771402747
7 0.595558486463365
7 0.499918648480082
9 0.359200537929326
5 0.664117809533501
8 0.557691596731857
4 0.802127251820621
13 0.56389638424177
4 0.965930344234949
3 0.952316510109855
6 0.59560105936309
5 0.314654675429494
4 0.789937943262411
1 0.579910874604159
4 0.800362480758727
27 0.260703928539568
13 0.308908482821526
20 0.451152502991589
10 0.386405938642784
4 0.735907978972571
2 0.611265815940305
12 0.477842590566092
12 0.250409945467719
2 0.982039769082745
7 0.779179764387908
6 0.783105383824808
5 0.647853912734303
5 0.952970591737112
4 0.960381835236992
1 0.950082626814197
6 0.94974548187626
7 0.639633641477384
3 0.951034938261931
6 0.518248949624411
6 0.679093519545781
3 0.967808460339017
9 0.296675981968571
7 0.569530367717945
7 0.339626050899684
13 0.856774245570182
7 0.724065789766531
7 0.458358445501016
8 0.758057671711763
6 0.252519303756053
12 0.875621225465526
2 0.784614769501419
2 0.957306103833583
3 0.9591442299949
8 0.661318286896216
7 0.225453813181439
10 0.417208481165227
4 0.955887079494322
16 0.434274504415795
5 0.872137791286727
6 0.532115837879712
9 0.603757171071193
9 0.689584493142365
7 0.912926976463488
5 0.84024603108636
10 0.773176115241636
12 0.30016910224376
10 0.709898218829517
7 0.540199319034719
4 0.785519351637446
6 0.581784312154475
4 0.953944076066558
10 0.572254925891656
3 0.722155368364755
5 0.818314085659725
8 0.590898170276798
13 0.358265154975982
12 0.608432357384948
3 0.956693489392831
8 0.550480410745862
9 0.536584040008698
3 0.959133367929424
6 0.784848678218597
4 0.953448699599543
3 0.92965740731757
2 0.98570603522957
5 0.965428174051262
7 0.435798974128991
5 0.926247288503254
9 0.438574851631297
4 0.9373324124482
16 0.424785190175216
13 0.462784394369882
6 0.78793083868037
11 0.173716763563733
4 0.964150072236041
1 0.981587301587302
3 0.629568742258755
13 0.320338881451436
2 0.970491803278689
5 0.483503939218145
1 0.971887058247075
5 0.953287594787119
13 0.558365984858547
5 0.907312903142243
5 0.951595652923926
8 0.273068349848823
5 0.955839660562751
10 0.751815190137902
18 0.293146354160054
5 0.778690942807772
15 0.267534587416472
10 0.648340777307632
5 0.96357075774801
11 0.355373648487329
9 0.907646656775635
19 0.350659223896679
6 0.749897567415816
6 0.950829798624552
12 0.42446761501725
7 0.844550858652576
7 0.936398796733992
2 0.953570601730053
5 0.517679996116065
8 0.7493851018974
4 0.952306199648974
3 0.972249752229931
10 0.650569293371938
6 0.617207351602509
9 0.636936107530842
4 0.741284974472524
4 0.86714480339498
5 0.87817703768624
6 0.763890149383769
11 0.746106071179344
3 0.966018327194322
5 0.727639822957981
7 0.443793181990737
5 0.235210090828235
13 0.933380142768778
7 0.455755084379057
8 0.239343812203995
4 0.725815017216864
7 0.541464804787689
5 0.874084339734706
8 0.205126272956273
7 0.673815376790709
9 0.83386057747613
6 0.327582272704224
9 0.264452160816634
5 0.325158013265717
5 0.842782675847867
8 0.416107671138631
7 0.871232605684891
6 0.197388130838576
4 0.905891887511144
4 0.166343540863922
4 0.95054634643738
13 0.475462820644192
8 0.12066613618279
9 0.420048321088704
3 0.836740942337132
1 0.976549769748495
5 0.801828239897457
6 0.918326216908625
0 0.771417241652788
12 0.467678728049714
10 0.790222303792241
9 0.593659635992516
7 0.824794747627687
9 0.306480152238507
4 0.386540311718299
5 0.926021208508502
9 0.247808857507971
6 0.298089735275043
22 0.274470063471101
10 0.372492009280188
5 0.911429642999461
5 0.684330596668122
3 0.95653988754389
16 0.29888211035752
3 0.952189966895849
2 0.9509515874408
1 0.988129660630041
7 0.811121384229296
3 0.952314804272083
9 0.331060966152153
5 0.682917156688456
11 0.336649198774213
14 0.31210298855761
3 0.697379097695553
5 0.969645714285714
5 0.282566171944463
1 0.965105691056911
3 0.967544075946246
6 0.640093521381703
6 0.583392755276669
10 0.632831845628072
6 0.643474756971844
6 0.668061032363494
5 0.615693092257765
5 0.672138061931039
12 0.144816468463298
2 0.679367425362105
4 0.903636774339282
9 0.541270837975248
10 0.414958427886743
5 0.953849223062089
4 0.881170804426352
8 0.776183622902417
3 0.926662914723696
7 0.697527346263443
5 0.693318318318318
9 0.423812759085852
10 0.652053405977288
9 0.704242271505376
6 0.688831439730162
10 0.795532136921709
11 0.256154290441923
16 0.678983154526633
6 0.537823637399506
5 0.766097048546744
9 0.845943799026909
8 0.640409047986952
6 0.723632680621202
11 0.500631039043648
7 0.423992313569328
6 0.54320651557431
4 0.726161577445594
6 0.780913339221948
7 0.42515539957767
3 0.718505377130734
2 0.420753246753247
5 0.952635194817941
8 0.556231486164295
5 0.72775098640947
5 0.565855073514748
6 0.575155091188955
10 0.849602672927578
23 0.952194222687435
12 0.475219152566658
4 0.95907597016812
15 0.324172409603
4 0.912308353632326
14 0.228990813664418
5 0.750051575255666
6 0.95374023838882
5 0.939770680490269
2 0.951810564394079
9 0.508979608383671
8 0.932028725314183
2 0.956717400848822
7 0.710479961079703
9 0.183471706357876
4 0.82649414952005
12 0.938107308829742
8 0.525349416896644
23 0.549203959086986
11 0.963339314057001
4 0.784146527990211
13 0.105006817794443
7 0.746816666815595
9 0.396594457141018
7 0.312413793103448
6 0.608207831325301
6 0.653514610566746
4 0.587558046256228
5 0.797165391222864
8 0.647267223040419
7 0.377125487796314
10 0.245518153653357
14 0.41348044964905
5 0.793666069829902
10 0.321790149326157
14 0.680946943613971
7 0.870444312292923
0 0.953060924060482
5 0.331150745688251
10 0.56490597078925
3 0.893994675081353
11 0.446988711384967
7 0.64230101383521
3 0.978137373041832
6 0.651559601647087
10 0.651553447136136
4 0.95736306985897
9 0.95343965722447
6 0.328746432101645
10 0.453812848812473
11 0.188687491016731
3 0.983530338849488
4 0.205018710497574
17 0.56692279686512
7 0.312783282049973
7 0.719885697538101
9 0.815860415116183
11 0.787729785975149
9 0.531812256623575
14 0.564639611602141
2 0.960499028934461
9 0.45933655855111
3 0.918048658049017
2 0.233806149516183
6 0.610599063623763
6 0.958622561755924
15 0.368430176119817
10 0.950181483564235
2 0.952114353782013
9 0.611480413060747
12 0.765360713320724
7 0.95898170597311
7 0.817650858588577
9 0.582904276557739
19 0.171743048951843
9 0.59733051122006
5 0.95057788742592
7 0.441633900416553
8 0.307393015382405
6 0.904122465422318
2 0.958547322083639
6 0.606693744922827
3 0.813150184134835
12 0.64645210302561
10 0.41788848599506
12 0.239687479784657
10 0.709639252986892
9 0.772534476249695
4 0.956769533814839
5 0.720769676183689
9 0.775884253994853
2 0.953371970495258
3 0.954063896705843
16 0.466475596154118
21 0.707961766143486
12 0.496768718584764
13 0.209062514204822
3 0.959523910015616
5 0.752852944157292
10 0.515903817909622
9 0.478477490838226
7 0.670692298131499
5 0.795413788034691
7 0.674050817586573
6 0.565348133198789
6 0.864439580693468
7 0.591167154724198
9 0.21370210787907
16 0.474699144555604
6 0.315489369239259
15 0.220755296284925
15 0.477777873833998
14 0.463753985034893
8 0.225722054824723
4 0.787080624084891
8 0.349742846488852
7 0.819181000883438
3 0.623213964369264
2 0.956073573218592
10 0.680339044675726
8 0.492965851513266
8 0.785827944611843
9 0.418700377456723
4 0.955864155094184
6 0.551356342053199
6 0.590231568954973
8 0.551183902667291
18 0.556926383236989
2 0.979509986895922
5 0.661356070989907
6 0.691956956065911
7 0.253992245514885
7 0.393074687404043
4 0.395081705677234
8 0.88343188255948
8 0.722412237446755
4 0.963118105505582
10 0.195230834741281
7 0.409332783488764
5 0.954921511595007
13 0.244685731763267
4 0.658089401213945
12 0.407611652406153
2 0.96828631138976
6 0.800035726373585
2 0.990357610934282
10 0.500984309521489
6 0.662871275006734
3 0.960238128758472
11 0.522943978003633
16 0.109641387419165
10 0.50455380516594
5 0.812906019922044
4 0.670051998700033
6 0.715013477755521
7 0.957387980808327
7 0.71771505814902
10 0.244907737564628
6 0.746096029103889
7 0.69173115296637
3 0.632951913115346
9 0.911000899826313
4 0.967857462619751
7 0.697155112596985
5 0.69376646789627
9 0.656830015524324
5 0.797217562330075
5 0.456575209067454
3 0.565243339691134
6 0.950486391955405
5 0.833235153549477
3 0.905067885468477
8 0.413860774845097
8 0.728502258310708
2 0.972747272482378
10 0.472272849291457
2 0.818486029889539
3 0.98738680465718
15 0.686717474142624
9 0.553752956308867
5 0.309546236640167
9 0.565004152368417
9 0.779067723702834
5 0.853780457734639
6 0.56787208204021
5 0.731233913701741
5 0.95744759537863
2 0.415867480383609
6 0.884473197781885
9 0.532397600076535
14 0.383042512278149
3 0.962628933681243
2 0.957284013174563
13 0.224283910652633
6 0.615900547871164
6 0.848089623075367
6 0.434457113305588
7 0.837525050625872
5 0.76178621918987
4 0.956776653662192
5 0.956399606251951
2 0.951722729129784
9 0.697419347011077
8 0.676027311711562
9 0.435837038482445
1 0.957626666666667
7 0.62554321583776
11 0.926850099256729
5 0.954302049361839
8 0.500266386960358
6 0.706212789165114
7 0.463859507616726
4 0.244474506864591
5 0.667540983606557
9 0.361700452385043
6 0.725267149258876
3 0.876054272093876
8 0.451296281135953
9 0.78550127135936
10 0.686031537074664
4 0.952575036516986
5 0.951267880364109
3 0.963737392357728
7 0.512351831039674
18 0.113248785031744
6 0.468202790594252
8 0.622702461846942
8 0.645017003155541
7 0.420304770064203
11 0.180533242458173
9 0.889277204130262
8 0.945334215751158
13 0.294089501637058
13 0.164426144021021
8 0.406172945286989
5 0.583513769021988
9 0.829438691537512
6 0.960026036681089
8 0.412292081258957
11 0.119179265658747
10 0.85777028689533
8 0.798229045729436
7 0.434879175550817
8 0.871719889872295
7 0.400577765018302
9 0.290458443171833
8 0.338588141978981
9 0.115949734171097
6 0.827953390096442
6 0.808586169356747
3 0.95172997822405
10 0.862102387875584
5 0.84257549782408
6 0.479429565082233
9 0.236749208597134
7 0.190208667736758
14 0.630959373667313
11 0.756381826620597
2 0.744061559049849
2 0.973888
8 0.554049742863341
11 0.249217462573349
9 0.362847901655195
8 0.633677524484129
8 0.493303269011168
6 0.709114331723027
2 0.958545789761761
3 0.698109989082969
4 0.767632241813602
3 0.594425785162925
11 0.341379598584551
5 0.962913994843657
3 0.961944610480175
4 0.960752291644716
4 0.761397159076824
7 0.181802274715661
9 0.577230523273689
12 0.603684498465783
6 0.848524629292598
8 0.546321413892314
9 0.218116705992603
4 0.369655083511802
1 0.952576
10 0.484321612135253
7 0.543958695232581
34 0.309495509772847
9 0.534357197392377
8 0.486153440635245
7 0.27331136738056
8 0.328872211028338
14 0.577277757285135
4 0.926883848020163
9 0.241152817452375
6 0.498795906080674
11 0.748123688975028
4 0.971436686006411
8 0.488007587692506
13 0.55187994981573
5 0.920854644160106
2 0.954961253860048
6 0.953168418802588
5 0.637557797393863
8 0.753269398430689
8 0.774761602034329
9 0.736373811917816
5 0.962404952370184
5 0.673262024549388
14 0.321417632645368
3 0.902023090774282
3 0.950665762781238
5 0.896886557531643
7 0.160631793835696
15 0.314670135446328
6 0.431981683285998
13 0.121633927963505
7 0.816193803670652
15 0.487072864491218
6 0.769950389794472
7 0.821452223899971
9 0.422009314703925
2 0.696499523787546
11 0.243255287785815
2 0.908299679710347
6 0.733896669502393
3 0.994746376811594
4 0.87357168386964
7 0.575486083064775
5 0.772216446358731
6 0.364014260790412
12 0.830960599360555
1 0.962369337979094
6 0.805441739642752
5 0.5309240332947
5 0.956287918256222
10 0.354657953486997
4 0.960758891914084
4 0.688308728571067
3 0.515380671622661
11 0.455338924534304
6 0.431791836567704
7 0.299186649362298
4 0.707839002879274
7 0.336943787186143
6 0.899478565913272
5 0.590671832736311
14 0.32741646778043
14 0.588731456475898
11 0.712867227966322
12 0.532382713925212
8 0.173783344016567
11 0.409163458830157
9 0.467203110497197
4 0.382347578507412
5 0.561728751842326
7 0.830915912431345
6 0.415126644200457
9 0.825300679254689
23 0.3234780995879
7 0.520654846444007
5 0.832770659900606
7 0.515554463655069
8 0.645472061657033
10 0.332398189561658
12 0.356480699739961
5 0.828757272667843
4 0.311811542145594
11 0.436513684531524
9 0.220106498892833
4 0.96442043496484
16 0.614344055349344
10 0.684890667461673
17 0.065546955856545
8 0.387708851245881
3 0.950634506345063
9 0.394250291589269
5 0.789532240119963
2 0.958962520369364
6 0.559003883467857
6 0.872460425621134
3 0.951050956327245
0 0.955017890611689
8 0.453367339334068
4 0.740818931657502
2 0.960646918172157
9 0.515512620273423
7 0.957840286246499
9 0.798627628809528
12 0.446167199274076
6 0.498362553897467
5 0.531632152102115
7 0.226254716055549
4 0.952482037883736
4 0.542987246789005
11 0.781422246317882
8 0.514316070504264
6 0.336768654211881
9 0.669515879448825
6 0.645542701599183
5 0.772143129308255
7 0.841848305405065
2 0.952084144916245
11 0.895222860466807
10 0.740741348473163
5 0.385459670479065
13 0.78444910945649
11 0.867569634079738
15 0.439151552413157
1 0.974167069048769
6 0.664343079456228
6 0.563298622163612
4 0.951483102885296
10 0.507883667393846
15 0.267612286852908
11 0.733609141491798
6 0.809951024042743
8 0.762754280848589
9 0.574487933813962
2 0.950470667672876
6 0.848887472637092
4 0.950189451558481
11 0.449455058906588
7 0.622037869672598
5 0.614300536053951
3 0.717178046249339
28 0.520984614717159
9 0.554970598681874
4 0.970282200851332
8 0.309731641626375
4 0.876292575137673
6 0.937931215404392
8 0.55217716914518
10 0.593389574535625
6 0.865394078569671
12 0.595792293751477
6 0.55403460965454
9 0.596463420674625
9 0.356163355656856
4 0.961509946867663
5 0.205740448995668
2 0.951815451815452
4 0.964457439896036
2 0.960703729197878
11 0.0736451501553331
8 0.807670097489725
7 0.826572299902181
4 0.940252814536836
10 0.759399549279994
18 0.338061679890143
7 0.429150405283699
3 0.749603893809345
4 0.432448160145869
11 0.764305297603255
2 0.950907526208731
4 0.641753612646161
2 0.991777846726652
9 0.815299775892025
3 0.830196698859477
14 0.524800627533011
9 0.693010790440746
8 0.71146763533626
9 0.560126210742589
8 0.382521560777918
9 0.383811065940881
8 0.18161021030663
8 0.107248239796664
7 0.863567718463263
7 0.682785988654575
12 0.773524488756277
3 0.953899518854202
17 0.28069504722315
9 0.831954169318905
8 0.501589125618568
15 0.320701934903014
1 0.980736
6 0.87749395763234
8 0.65328587568362
7 0.521575541269807
3 0.950633709124011
12 0.397590545643566
9 0.473634167251189
9 0.360051931422067
17 0.634413483911242
9 0.566944322665498
6 0.498287757465881
8 0.962111094623337
23 0.0816151117873127
10 0.595465956443618
12 0.506216742600772
7 0.81825117062135
6 0.217562128665432
9 0.357552011243372
2 0.956867751888499
4 0.829078568568759
7 0.699768104739359
8 0.758683962384363
8 0.420590562233622
9 0.794210067207232
11 0.228950213906257
7 0.420942176338704
19 0.518242326470871
6 0.863094992787966
14 0.355531666788135
6 0.959932536481631
5 0.542010265579481
10 0.570376156453566
7 0.863605019997242
6 0.636910891089109
6 0.441564755852978
7 0.681816975071017
7 0.60075371938015
6 0.573161424606845
4 0.952744942427913
3 0.895469327013173
7 0.688331443688587
2 0.969902682174223
8 0.656452461840279
3 0.225482557555042
7 0.72451473759885
9 0.459229230422744
4 0.357705941484578
4 0.935281462889925
6 0.336972675677257
5 0.835184050787994
4 0.635393630244233
4 0.957310586659312
4 0.957878765985117
3 0.885831105519736
5 0.640600699844479
5 0.742830099384761
9 0.662640202269968
5 0.485584195091835
6 0.794882695220129
8 0.329084097574206
5 0.665280177733893
6 0.777710233029382
13 0.214004788421704
10 0.431044203020006
12 0.391532540237929
11 0.647888909739163
3 0.896773671868683
5 0.872245401657166
8 0.245868954475425
6 0.954518744858385
11 0.435235696387555
2 0.950316672372475
5 0.750388950024665
5 0.923061274310359
5 0.788038238418171
3 0.621408371040724
2 0.744887737478411
6 0.634824217071144
8 0.59145932345541
5 0.967118783394986
4 0.8042567873034
6 0.669506868535995
6 0.444786309759278
7 0.49032449059165
12 0.326148120055388
7 0.839705933269473
11 0.744805269848607
12 0.529247306644815
3 0.980586807853519
7 0.732837413141885
14 0.588930080179326
3 0.971521292800848
2 0.952713306351697
2 0.958389980636922
4 0.724608171466845
3 0.671673966602792
2 0.951093783842322
3 0.950313908254054
6 0.875662073584025
5 0.537502853229856
21 0.298433015988703
3 0.965625819994752
10 0.68354515131595
3 0.978037883078472
9 0.611487941429802
19 0.416656070393164
7 0.690791983662111
6 0.515219249227533
7 0.876762980529206
8 0.443476212906265
6 0.79455297219559
8 0.365413619015925
11 0.118355065195587
11 0.688518703095685
9 0.606942247288901
5 0.598239762086565
4 0.575061905323404
2 0.950938185362684
1 0.963585255222641
7 0.630461944261271
7 0.735445952073668
8 0.475066489361702
3 0.421645884374886
17 0.168778991197633
10 0.70631204345383
5 0.776886583159835
4 0.430628241256009
6 0.616111401027219
2 0.954144
6 0.789539668726677
9 0.596704681342846
29 0.276272376881089
9 0.64848360595721
6 0.939872479240807
11 0.546615854689773
16 0.541492036881811
7 0.720151642796967
6 0.337251263016806
9 0.431110733117877
5 0.818188576384587
5 0.428635302300164
3 0.961103209449014
10 0.261740144144408
8 0.643023159976922
4 0.900559568623461
7 0.4180708518842
15 0.431695905971755
9 0.748694805769401
6 0.356447344757598
8 0.20515659601392
7 0.462696054722587
5 0.60187589788927
5 0.406605258039992
6 0.735976334396348
8 0.355929342934293
6 0.568786171184892
7 0.411585972063429
16 0.30207237591229
5 0.611796077531827
9 0.643131940194107
5 0.954365135991324
6 0.366305409099785
4 0.204087451425049
8 0.471519152625586
9 0.876468593299581
6 0.795888170703216
5 0.882978110930717
7 0.659363931792456
4 0.458397317371275
6 0.478217280349982
11 0.80777915083833
6 0.699732634910242
7 0.905808771207071
11 0.514300130345205
12 0.228272126659127
3 0.95370738419202
3 0.738556107768768
6 0.951083600022458
9 0.640744563476528
7 0.715960841413922
2 0.856640780001134
5 0.95646437994723
7 0.460052449528632
9 0.25100424254518
3 0.910712413961776
2 0.954905108652027
7 0.458186367610262
5 0.805945989694337
5 0.653397385053601
3 0.873412604843871
10 0.205855083864805
1 0.978176
2 0.955946156413394
6 0.443648585999073
12 0.197605875311398
18 0.557148245944926
8 0.487881486278637
8 0.803433214980761
8 0.723287309823235
15 0.49251547552054
19 0.113403026344513
9 0.457179416323245
8 0.370478717104484
10 0.388952648793215
4 0.885202271114265
5 0.945498915401301
6 0.719043151969981
4 0.914952484061109
3 0.814559873378069
7 0.598584599293143
6 0.583013106179045
11 0.534778955907063
7 0.667052431297935
8 0.555715893676585
2 0.968775062824146
9 0.201629832698049
7 0.554855608953544
8 0.630359433728703
2 0.95818553888131
11 0.301929161988364
9 0.56585347460503
3 0.965037304694035
3 0.953706360593018
4 0.653819478846725
5 0.659716003581937
5 0.95733864596572
5 0.341407230644027
12 0.384629897490724
9 0.761983837041957
11 0.419202229747075
8 0.694676951207605
8 0.705571500159446
9 0.712373486593277
22 0.321598086933417
6 0.951171533484875
6 0.343816404589885
8 0.492574781477785
2 0.891959667728959
11 0.708179959100204
10 0.664466609811265
6 0.728189165262587
1 0.95232
5 0.658876996967099
4 0.795444948058895
5 0.883644071659753
9 0.661043893471764
9 0.407826111671664
10 0.512887522418652
3 0.585626693283901
8 0.601182820521276
1 0.954293658432253
9 0.246995511552171
11 0.531793180881454
10 0.547601680805518
5 0.661633784444807
7 0.95820707697912
8 0.308864735391151
9 0.356848239042129
15 0.298495305759959
10 0.328084599915181
5 0.338012717829232
6 0.706427857077916
13 0.187843400603513
6 0.82045866022933
8 0.647000076091919
6 0.85743418613274
6 0.683133456704078
7 0.243675447575675
3 0.853909144082667
5 0.533386251785998
9 0.330297777452249
11 0.696368302356326
4 0.893765808659426
9 0.728120815681454
4 0.758959569940643
6 0.397701314174632
17 0.359795938315326
7 0.812621286759218
2 0.972771897530296
6 0.556506662991201
5 0.796325228297943
7 0.592434025828186
5 0.952818679603938
9 0.540010278424378
6 0.818124433954497
4 0.466953891282427
15 0.233613907397468
3 0.956133587631376
6 0.730820606080113
8 0.423925468678555
5 0.964189415041783
7 0.808768494882153
12 0.575626330526338
17 0.224766814081421
9 0.950583868223649
5 0.963030219539381
5 0.281169181034483
9 0.759831710352184
13 0.504287863590772
8 0.586959194692584
7 0.457584152678943
8 0.402651595182759
6 0.606509515570934
9 0.701053182442598
3 0.970741313827543
10 0.581340393020859
3 0.917168802512094
13 0.303450296797595
3 0.95018387553041
9 0.719904585210708
2 0.95451979918605
8 0.897395618023977
9 0.18025954063082
11 0.224712476514657
10 0.35508181659083
7 0.864498471691115
7 0.694602598833739
3 0.683819655693965
6 0.689498148798746
9 0.510973282442748
20 0.620632255861598
7 0.212414023558241
6 0.138491356526165
38 0.568546420596011
6 0.948750698491259
7 0.460739972455069
20 0.600078644235069
5 0.618720801834707
6 0.714293017073919
8 0.834405201194869
2 0.979517396184063
5 0.444981435199744
1 0.950248756218905
4 0.695233265720081
7 0.326797221103504
9 0.441675465540411
3 0.977955346650999
5 0.962299654653325
10 0.437923105026756
8 0.325779895284432
7 0.619453429765832
4 0.537365787646231
5 0.91545905426582
8 0.768886964053703
11 0.301944529167938
9 0.5199651849929
7 0.571688093907211
2 0.903711133400201
9 0.675702479338843
4 0.958612333397105
6 0.82620964213842
6 0.739727812633813
8 0.475575276029306
2 0.950563850063532
19 0.355398511652097
11 0.557259019709613
4 0.87135527786244
1 0.952242621426911
8 0.318438783134203
9 0.707195888528376
4 0.823338142947142
16 0.600198008678678
10 0.122426565924148
4 0.947941388917552
6 0.756193030216841
4 0.287672989705145
4 0.84428182437032
3 0.963804999434453
7 0.795152977300143
8 0.277280978368378
8 0.36572385337559
6 0.183226541855926
6 0.563017865558459
11 0.108987256874581
29 0.381615689784578
4 0.951843512524627
8 0.272471206063138
8 0.849562972262359
9 0.565979673644572
7 0.84140299239637
4 0.962639400668635
6 0.545629518355084
13 0.316869703389831
6 0.967665898027159
4 0.953782216710795
24 0.258518545592286
10 0.331314889571991
29 0.491036788935724
4 0.954298413536647
4 0.956727835922467
5 0.974927090084251
10 0.346717089648516
3 0.61190783316893
6 0.752039409559101
7 0.625454320491207
8 0.820419056862099
5 0.822781373037064
4 0.449236273565433
7 0.426114011974689
10 0.736974947558709
8 0.556334990152865
12 0.747899783482833
5 0.837659335578892
7 0.465898413261236
3 0.953738547120419
12 0.342088855131446
10 0.366638093605349
2 0.953407018212507
10 0.183112554349099
5 0.483637222856693
8 0.886007283879624
4 0.862710070133651
11 0.501753396323979
6 0.530666052857352
7 0.654537000361651
2 0.951992694540474
7 0.850118939028098
13 0.42117350069246
6 0.950390902629709
6 0.886039126605164
14 0.423590102299554
7 0.501767105696785
10 0.582054681244832
7 0.550559377804367
5 0.829029301134747
7 0.740638140980928
7 0.587599867457016
3 0.884191063174114
7 0.665877217423609
7 0.387580299785867
5 0.447447869128695
7 0.844822423189795
6 0.677020160629405
3 0.955005590306107
8 0.591106882063015
4 0.831318481381151
8 0.164778973316899
3 0.959572928770307
7 0.500046214992143
5 0.597202797202797
17 0.403432662038035
8 0.608804472663445
8 0.707544610739601
7 0.596755378044923
12 0.445683564306083
5 0.587091313088562
3 0.991601731601732
5 0.194937207231794
6 0.230316843044753
6 0.714395813392668
27 0.523305632709976
2 0.967688048873616
7 0.58113319164786
8 0.603310361193233
6 0.838262652896799
12 0.476040769739082
9 0.844750355074839
5 0.700533057522476
1 0.954426229508197
3 0.457689810533771
10 0.535187215760997
5 0.269248062861508
7 0.527444523506147
6 0.949820667822924
1 0.972001749890632
9 0.694309885726077
8 0.431077455004401
9 0.542754587542876
7 0.518934409978191
8 0.625262855102365
9 0.540138977781842
5 0.371641510615645
11 0.0520436015492817
10 0.610763180253488
7 0.795787466412412
4 0.949997504865512
1 0.694482634945305
6 0.544144060087238
4 0.760596809890865
12 0.372103163990279
3 0.956815344455794
6 0.785135135135135
10 0.310790624697753
9 0.409628085709409
7 0.618419135856423
4 0.964450402144772
17 0.453945478403329
7 0.583057020849033
13 0.566873097002
7 0.84374236128086
9 0.460375450931734
8 0.766200579976456
4 0.738276750016941
7 0.846132951402608
7 0.627546315701232
5 0.955738898325649
5 0.842685571309425
14 0.428617260186076
6 0.674993735422811
5 0.774808388213347
10 0.64454517575804
5 0.838240655670765
10 0.216597180861624
6 0.859072580645161
10 0.515173270744167
5 0.737151137625383
20 0.0546365959897765
7 0.958537973167226
5 0.235730537145118
13 0.258746927043616
5 0.874503816793893
6 0.726492173384711
2 0.956641098102543
5 0.518258853404731
6 0.574066302979438
3 0.849347492323439
7 0.752049598237957
8 0.191763167006502
4 0.971596128029393
10 0.450392104561216
10 0.524464045566015
4 0.968104027508794
7 0.963642454069932
16 0.8539160270086
2 0.961135693215339
7 0.747167923088912
5 0.934745685325541
9 0.779240253248917
8 0.92367023734941
3 0.971852977170106
4 0.956299636828032
6 0.692193138209519
11 0.72840250965251
6 0.43909108309863
8 0.326894761314321
7 0.406354150695212
9 0.304388161405525
5 0.950104476666878
7 0.290348452515647
1 0.988134527738488
8 0.815957411632444
2 0.955801104972376
5 0.859509577066461
8 0.539534727921349
2 0.95922034835499
7 0.402281149839744
8 0.779236247362152
5 0.487270379419919
9 0.586558887323629
6 0.5706012219541
20 0.429815681354362
4 0.958078935891845
8 0.53011215915799
5 0.835052356020942
8 0.560121585346597
6 0.471283570798134
7 0.493533362549557
9 0.650366652288146
22 0.908670786577763
27 0.259975760063728
7 0.329073565581771
10 0.550512717246507
21 0.644840796071551
8 0.682708005053731
6 0.570626518812324
13 0.17154522178396
13 0.328543435662965
8 0.486510423114649
11 0.703829463826032
6 0.781484825150686
2 0.908969511156532
4 0.500783859314293
5 0.957209116752282
12 0.385829357857443
7 0.682852154550745
6 0.808229134104408
1 0.964976751162442
7 0.950209800689345
11 0.350293174530463
4 0.661589938848506
13 0.454618822365904
8 0.197432871053408
8 0.953600444842606
5 0.62346645559819
9 0.47564829821718
3 0.959205563821321
4 0.767045924700041
5 0.450099841916965
8 0.287154658613361
11 0.622202064487952
4 0.354665238350295
4 0.820509679000245
13 0.204204149072884
7 0.737033920205681
2 0.951719180543908
12 0.278527997737557
7 0.689697332421341
7 0.540571923267191
13 0.628023133543638
3 0.558247715008402
5 0.598799480856587
6 0.588233161748713
3 0.958803986710963
10 0.095281346596153
5 0.825410262122225
9 0.587483002007382
5 0.356066853592831
12 0.289418392915506
11 0.422361289601609
20 0.12837513212261
11 0.633873384528938
5 0.557505133196448
6 0.574429790861918
3 0.960336945479174
13 0.288243267134186
10 0.420429276601113
7 0.953982014097059
6 0.680008921872782
4 0.755934190145267
5 0.937167244147722
16 0.423687070898859
5 0.725386222252829
9 0.651297542936757
4 0.88182639634043
14 0.551168342096328
5 0.941889719756796
5 0.9516797054763
6 0.593615632999281
10 0.430276361734247
5 0.672220598265614
11 0.923042901371075
11 0.363626961643959
13 0.473771119252009
7 0.521700574876667
3 0.641422879908936
11 0.792360521360263
9 0.563203393967963
8 0.343171285554297
10 0.490985550038026
9 0.283723266906875
8 0.770770549099277
4 0.396873005743459
4 0.717132131871188
5 0.697030844623811
5 0.804656419529837
4 0.865738427292963
9 0.579614909026674
11 0.434038015863517
7 0.774716846061412
8 0.964702760084926
12 0.548890627974365
6 0.72979454543567
1 0.98269856014863
4 0.687249199693404
4 0.515406298600311
5 0.56136392817183
12 0.626905185534524
7 0.791266182178115
4 0.879129481759825
7 0.933723910655438
7 0.987236758136567
6 0.468221995956734
7 0.312031498447793
2 0.808388870995714
6 0.915513879862594
6 0.890840820705378
7 0.949597016720799
7 0.827913922433513
21 0.693289887888662
10 0.837465416455846
4 0.950014089357838
9 0.477048964094254
15 0.266451004178461
16 0.614945992578411
8 0.667418454512137
13 0.306170706067021
6 0.3990525395925
3 0.719398985548856
4 0.630389363722697
16 0.363862424351369
5 0.7731584629166
5 0.951716080867372
28 0.228483318188763
8 0.717456727175142
8 0.170563876121772
3 0.724004917129414
8 0.567686835128696
4 0.79697835402703
2 0.992455775234131
2 0.959148936170213
7 0.618033205954261
8 0.349628064463053
16 0.345874822190612
15 0.763318967078338
12 0.297045472231589
3 0.903205010130779
5 0.951793458163848
8 0.465478387249539
2 0.500794845610452
2 0.950867052023121
8 0.326759698937235
10 0.342295497063794
1 0.953514863414314
2 0.95228774161977
7 0.567407422311198
23 0.562769170099937
9 0.612306534071013
9 0.372640315805456
3 0.900514633915322
13 0.770438005849146
9 0.675240377324153
6 0.19980614125362
7 0.857326449668742
10 0.468315557953272
12 0.354659233989432
8 0.951602289925643
7 0.766076050169222
2 0.955852327877632
10 0.351863614285486
7 0.341334923711545
7 0.573025429972309
2 0.960882310538709
11 0.422545273481052
7 0.745483552040266
7 0.699622196554048
5 0.287512100677638
3 0.952443538436779
3 0.571491490231856
8 0.692492513713816
2 0.930473993288591
7 0.601281032578151
2 0.951234070492733
4 0.84431564592115
4 0.96444977032155
2 0.809813654808336
7 0.621403188779521
10 0.575781455214079
7 0.461725852993634
8 0.950325467860049
10 0.179912606901939
6 0.902603376681503
11 0.675594333313066
7 0.211212733103694
45 0.343442659584728
6 0.913430291406958
13 0.152798354283498
7 0.509014106446632
4 0.95959307853204
6 0.701589505101687
9 0.566816621680163
10 0.718569636135508
9 0.607969171970499
4 0.821699439091404
18 0.424438113654342
7 0.768338648883734
2 0.966501344989913
11 0.423440475637512
5 0.71483611591937
12 0.103145712172412
15 0.0443120531127048
5 0.680712863531025
7 0.518321732086714
4 0.897298338285463
4 0.960506986437088
7 0.620180297599652
2 0.977373974208675
4 0.534846908778436
6 0.556509888200804
11 0.712106458941902
11 0.518932648235191
3 0.946471035860363
10 0.678178066973496
14 0.279490876018345
8 0.899866196326481
5 0.625064882845341
8 0.545619627161209
7 0.476878747579385
5 0.891772848828064
5 0.791267305644302
4 0.957366085782265
8 0.736060842076327
14 0.511054549661595
13 0.825609904772226
6 0.390854544021794
6 0.548954323171366
10 0.300862713130901
29 0.310740283646404
5 0.635149256882283
10 0.624579556660228
6 0.920258987902539
10 0.548792538646885
7 0.956914182869297
10 0.268768042360672
4 0.9506453130433
7 0.569491078402532
12 0.650334283355086
8 0.329849783430099
13 0.733821496981306
11 0.465060126129847
6 0.75749426041325
9 0.831152558387938
11 0.606016270285975
16 0.557780682829806
4 0.96789924355873
5 0.765764305397957
6 0.671208005926012
2 0.97104132231405
13 0.513222569478006
7 0.359840594149081
4 0.913937887033214
2 0.954342431761787
2 0.953152867504261
4 0.700188097023641
1 0.954079765825101
10 0.457938461538462
0 0.951616575591985
5 0.670046372710839
12 0.303429687168386
5 0.967150496562261
6 0.472902687095703
8 0.573122876246849
8 0.314386726584914
4 0.971460248202854
4 0.34468020917136
7 0.228126576803864
3 0.954415775778286
8 0.852832109357958
5 0.921120169082126
4 0.781085271317829
6 0.893838696781931
6 0.843847346049381
5 0.793054557073249
1 0.96852066434917
3 0.581850233252358
6 0.287150023727205
9 0.620587042831024
9 0.443099655747245
6 0.873419097170337
8 0.594031798766018
6 0.70603936749762
12 0.377675453144206
2 0.847208709752143
5 0.821493271221532
9 0.537354890617218
10 0.285861740774005
2 0.964257311004567
5 0.611297351659403
11 0.296205195285286
7 0.79649283039547
5 0.917719295001017
9 0.451903250676851
10 0.862491820442351
13 0.710270544009661
12 0.466029449754585
6 0.608783523675093
21 0.479548316341037
7 0.705127228401646
2 0.954680598029222
6 0.38189851687164
11 0.142350306134626
14 0.729848536613142
4 0.956593054888782
8 0.788910246931835
2 0.859068570091271
11 0.383730227707283
3 0.946845504222553
8 0.637374843795801
9 0.463219116493524
11 0.525141039904693
8 0.558859415604995
5 0.896312737814822
7 0.653706776398752
3 0.954055846502161
10 0.30113602753733
11 0.368902778334246
2 0.931087464808894
8 0.639342546672326
5 0.736134238503907
9 0.516498161764706
4 0.960381511371974
8 0.704899777282851
11 0.602434659655789
8 0.654955706651991
10 0.215407925828388
9 0.338164716071063
2 0.494917267200773
5 0.966590946866862
8 0.612775426943372
6 0.503784241279969
4 0.95685423632354
5 0.840832800511509
9 0.442171564139923
7 0.618426975926601
4 0.77697486535009
3 0.893710536090133
6 0.951212393900333
1 0.808236861830599
8 0.604882270746001
10 0.50759817716371
6 0.485804902081537
7 0.804732837193745
10 0.455629360362094
4 0.629697605313756
7 0.551715077595925
3 0.958245276977265
3 0.994068162208801
5 0.981649526114136
7 0.950632408449772
3 0.966557672792874
7 0.658471807648013
3 0.821122030103247
2 0.692962385032033
6 0.6482645531566
7 0.217402406236388
6 0.195669361214644
4 0.956551843517397
3 0.439208948260756
5 0.733214463184356
16 0.543417251680973
2 0.954264912023767
8 0.952232239310196
11 0.942934232715008
3 0.950758189605278
7 0.517632847104057
5 0.745016247608951
11 0.700148006923714
4 0.908833386530482
5 0.511930914324672
6 0.708589626933576
8 0.666759060356178
4 0.485328073888782
7 0.755963590709353
6 0.618344103017061
4 0.741938461538462
2 0.973710665001371
5 0.950029654119399
8 0.351105009809871
12 0.425518931997623
10 0.343933974215664
7 0.648284683502788
6 0.451137884872825
5 0.671689960524912
15 0.347517244387396
3 0.853363431151242
10 0.629507577545914
13 0.390615825938166
12 0.228205169394869
8 0.625933237616655
4 0.996601266800556
8 0.498998907899527
5 0.945768428527049
15 0.249208297137919
12 0.593132106833894
6 0.475277764417296
12 0.389477019263265
12 0.508596420671627
9 0.431390538985476
6 0.396688562247545
12 0.56614916820162
11 0.448591235114451
6 0.620412564789369
9 0.320933100400781
12 0.276374793485957
8 0.620276102929063
20 0.951608338835959
4 0.601391129454652
7 0.511733454361001
2 0.952368837630032
5 0.594808134652598
3 0.731000965857697
10 0.388015355490114
13 0.508388095331786
5 0.961035356582599
6 0.959788269444207
8 0.273005386951606
8 0.189514431239389
6 0.613018597997139
6 0.377391934899086
7 0.403808877689475
6 0.950660792951542
2 0.95970852978997
10 0.22459333014067
3 0.959505541346974
10 0.31253225560248
9 0.564288819125815
6 0.950542326136621
5 0.877608642278419
13 0.115375680918034
7 0.677273009757007
7 0.408887961610682
1 0.964269904508948
3 0.134933291566402
5 0.488278203029238
6 0.74063537221432
6 0.958360248447205
8 0.716535278852274
20 0.573602266446926
9 0.393622354454108
2 0.954333555322995
3 0.952907539634515
6 0.166320354142199
2 0.979351995429691
10 0.297766470874331
6 0.788702632639502
8 0.691606761220128
2 0.958785110560915
13 0.435625062456281
10 0.955197956577267
6 0.475415512465374
7 0.156446871062579
7 0.716838052699122
9 0.390116779169279
8 0.960889793544635
10 0.712364047681197
5 0.651845030586069
4 0.0527749754013626
6 0.73138391836565
10 0.43478519829486
6 0.936382853280798
13 0.55178641302712
8 0.446767517121999
12 0.30808990609686
5 0.212011979890897
7 0.922305647530663
4 0.96244635193133
6 0.504521320322247
5 0.665286202543338
3 0.958175256778014
4 0.952581538091226
7 0.703024824036235
6 0.678795950743439
7 0.819149428478875
7 0.493022423296033
6 0.525099574621729
6 0.953774562777055
11 0.751617076326003
8 0.599666236607393
12 0.588635475238296
8 0.502948938107961
12 0.403386413368629
6 0.957311059055604
4 0.951276519237684
14 0.43516456858685
13 0.791358863321163
12 0.782070654853743
4 0.356500976774474
23 0.0729259177841284
10 0.150484691920096
7 0.705828751936336
6 0.918965663897474
9 0.727954821416298
8 0.860447185813416
13 0.56648452701442
5 0.292047708596306
10 0.437933275563258
12 0.412558077078018
5 0.877360120443271
9 0.5601835450512
6 0.574197782227532
8 0.602764741444322
6 0.873887290573701
2 0.978318071781918
3 0.756500408830744
7 0.775705937966306
7 0.492390966768712
8 0.248239049086507
11 0.940290230150661
9 0.450632667686351
3 0.892938496583144
6 0.973772114313992
16 0.782815949362143
10 0.433289580357488
7 0.311401850926073
9 0.708195315848954
9 0.439171987973782
9 0.758003983825327
4 0.651366737829126
2 0.921320831634733
2 0.890012049805864
8 0.570366211610819
8 0.575331315871856
1 0.950762158238568
11 0.196024775815845
8 0.50761965539247
10 0.214621591421571
4 0.987289001512241
11 0.390114607459468
7 0.277059808509725
2 0.975652581060517
8 0.805840804129313
7 0.674866581241111
7 0.740617143874169
5 0.865128029350903
6 0.793874162771921
8 0.82200113475926
6 0.870334156717442
7 0.550798096465573
34 0.173376254690971
12 0.695887961859356
3 0.95565700674871
14 0.813285704472075
7 0.544397240422607
8 0.587486754934097
4 0.737590414261708
4 0.913536471321696
20 0.136536090864481
22 0.162810542185987
35 0.13095754896931
13 0.330831000780067
6 0.931787791669452
2 0.861561602316166
4 0.968032364256534
5 0.724120215771898
8 0.67194822729102
5 0.679113827349122
2 0.967881580784807
4 0.75308205732234
6 0.581864977232231
2 0.940810012459576
4 0.960266387309189
3 0.95723039383679
8 0.833487136991977
15 0.112309074573226
9 0.184991651114822
4 0.501655964852991
10 0.212546227810651
7 0.649439878710578
10 0.690478281874478
7 0.565422665245523
5 0.738863727569799
11 0.114652547728013
7 0.805733202919269
5 0.646823241922346
5 0.837212309283682
7 0.718757053645324
9 0.386407649479545
12 0.444017879243702
7 0.967865276529951
7 0.742775466304379
10 0.409214292036704
6 0.576656130861221
5 0.712259191563011
6 0.478740597998384
10 0.608756747327719
2 0.836137484186008
10 0.474822569351395
12 0.719167792488517
8 0.851291352121633
10 0.621323989488174
5 0.189030489168167
7 0.553467266429973
6 0.567278271160058
6 0.700772845148535
4 0.964024329937692
12 0.33773685053036
8 0.779811332409703
7 0.953734798758459
7 0.633827313869909
11 0.977973078206697
6 0.562405920722529
3 0.95076058974959
16 0.439648151164685
5 0.536020660697403
4 0.844641461508402
4 0.95979931411152
7 0.95182625863771
8 0.245321838962215
6 0.950043883578053
7 0.797460029481801
7 0.748344310113926
5 0.825904761904762
3 0.953295019157088
5 0.569992553983619
7 0.447463697590221
7 0.821837441434101
11 0.252685767572865
12 0.471814931546099
4 0.954605427974948
5 0.7369508059292
3 0.67830580815722
5 0.963865266470962
10 0.657993529106671
8 0.385561015039986
13 0.362456318473744
6 0.505557021304663
10 0.357173665409584
12 0.576450271535368
9 0.448988976803949
3 0.735505345067994
6 0.950789106934348
5 0.613190140511899
5 0.501240904971243
17 0.299215466832912
6 0.199210380606177
8 0.589407453698443
10 0.358972470112814
4 0.809088321791101
9 0.339979523785011
10 0.615333691179102
7 0.551010101010101
9 0.432579717191362
4 0.726429253649884
11 0.585382483614129
2 0.912489776843089
5 0.505974264705882
9 0.782078192125861
7 0.953592949006206
9 0.308915962964235
0 0.958250131974569
6 0.604644739567749
3 0.921813760549278
5 0.944022608650038
10 0.95031213092627
8 0.164655444298838
14 0.512174790505857
4 0.46415712536905
3 0.956248590482941
5 0.78577072867867
4 0.359565252921468
9 0.497230620110314
2 0.967731926776295
5 0.481644405342718
5 0.587906540708156
7 0.730985708692247
8 0.729327589355736
6 0.570991436257966
11 0.926511890866647
10 0.586643669487414
4 0.950754098360656
8 0.71422754491018
7 0.690249806593297
6 0.0915316739101804
8 0.475100773069325
10 0.395460890331478
5 0.131623385837945
5 0.813153676458919
7 0.511895458886863
10 0.36418252353406
10 0.77335446123842
5 0.953964036334425
2 0.965230833121842
3 0.962848949987349
4 0.581787724470651
2 0.822067310439404
12 0.900756559159687
8 0.28007144385731
6 0.593731655415321
8 0.326555409164105
7 0.830481914779435
5 0.946200804010125
13 0.184193681515358
8 0.525223159769001
4 0.801782773680819
4 0.820171190226738
6 0.734393709587291
5 0.204234563795588
7 0.609088332778866
5 0.435572309801234
6 0.951754620948299
9 0.799188313703102
12 0.484305957641323
7 0.506844423282943
8 0.772267263069611
3 0.853381712626996
6 0.695115995115995
10 0.562127979070074
5 0.864898018587438
3 0.963755430201647
8 0.186989895577071
7 0.725347838791611
4 0.954135831940797
8 0.0877586920529801
3 0.841601509840928
12 0.256292601828761
6 0.292874482968627
5 0.964716553287982
1 0.953172091621459
6 0.285550680449171
3 0.95514293006636
11 0.656590899213351
4 0.622758194186766
7 0.442309654163975
11 0.51658169305321
3 0.787067835903639
7 0.269312766491096
5 0.739832548188682
16 0.373686530119923
3 0.653889622084333
7 0.702966674796568
6 0.515432194697417
5 0.955262319456245
3 0.863374523831645
1 0.951231212024304
10 0.355463607297348
14 0.182828340683888
5 0.628669485084553
5 0.236041041500138
7 0.668022752565846
18 0.491590300619598
2 0.919683095559319
8 0.404442870353974
12 0.379191888233341
8 0.360731869880243
8 0.228624371305038
10 0.787200343614937
8 0.869571269487751
6 0.825736995673609
8 0.297648025921995
7 0.579784807538028
7 0.749823981137328
9 0.34907102645731
10 0.221232963416178
5 0.765834283271587
9 0.621046203091437
2 0.968894314984872
11 0.288764361042891
3 0.957209094463996
6 0.663505389718076
13 0.540624940495459
11 0.338725174675137
6 0.635693215339233
9 0.714985807515951
6 0.356468742182703
10 0.634479142391051
16 0.445527371135537
10 0.245560769159996
14 0.619674967693891
7 0.271770985391293
7 0.491003066478949
5 0.574638389058709
6 0.709340577920474
7 0.413245800777985
5 0.827651979617973
7 0.503293855506309
14 0.514076556233968
5 0.492591219222783
2 0.987485021967781
3 0.805780336104854
9 0.528533661381231
9 0.411048723726497
4 0.521462459522554
5 0.96135132653998
8 0.528736002681812
3 0.524412105873669
16 0.302215337154103
10 0.673239758073719
8 0.286269325475316
10 0.424699298603547
4 0.717423540315107
4 0.959082633986057
12 0.239491543070239
11 0.317858515955402
1 0.950659826312699
10 0.504123513118852
3 0.828016424510423
5 0.987329361188627
5 0.906857908091345
12 0.370632850616046
2 0.963311867525299
7 0.531021754496191
4 0.793599941971518
6 0.454993940258074
14 0.522102326642572
8 0.547921318714404
4 0.958712426580675
5 0.843613578202619
4 0.95003571003452
8 0.773690048594971
3 0.970281586076677
2 0.955371212462294
2 0.952503646086534
8 0.278515077489888
6 0.529438796824955
4 0.953962117027844
5 0.666965399002494
6 0.95022009321595
6 0.197146294550833
10 0.0722536433551785
10 0.87057852289325
9 0.562810276352805
15 0.336869634325531
7 0.626836784343407
5 0.777447291240108
2 0.958533753524631
8 0.594461851130494
4 0.732914857058981
2 0.883988061141427
9 0.585109737206465
8 0.623229817127565
12 0.405066575844564
6 0.610399899920771
7 0.697388257929272
6 0.457143742511259
1 0.956058298890581
6 0.905876247133916
7 0.545310182815596
6 0.882926152619076
3 0.957005228851801
9 0.615921609555285
5 0.506017635565835
23 0.132696929599525
6 0.710532166461184
10 0.466633525734854
5 0.444233072641443
9 0.514949992145363
3 0.88017211628129
20 0.347498421432979
7 0.742666982685175
10 0.17628933591144
10 0.641788693453483
4 0.557924686766193
16 0.473004870178374
12 0.380195000231043
7 0.784119577593713
14 0.385741648384882
27 0.428596873144667
8 0.577414050250488
1 0.951799947115929
2 0.968504739578025
5 0.91031150450046
10 0.349670434117817
9 0.901467465849946
3 0.560640395538421
6 0.927890976448796
9 0.256402230491891
2 0.970354990339418
10 0.554531966138555
5 0.401522322894732
9 0.506116073607654
6 0.654829864700859
8 0.811117542481498
4 0.916416552978627
6 0.402792000481899
4 0.755441960016394
1 0.950784
5 0.900647844899715
6 0.66476654070326
2 0.333782084687859
19 0.342964918898529
8 0.0705848667960103
10 0.158879437903394
4 0.630073175084776
4 0.90268083064305
5 0.953920029550282
3 0.967508677207867
7 0.757291210758763
7 0.525537548988455
10 0.474282552826956
9 0.626341882868237
2 0.99016620498615
8 0.872758326216909
9 0.417852322801997
6 0.769011682442227
10 0.5471770420213
5 0.438456378387272
2 0.761398640453066
24 0.502856184673858
6 0.76082262849687
8 0.517926106767408
22 0.209079080142334
5 0.835141912953805
6 0.539532296038112
7 0.909982174688057
6 0.868847292260469
11 0.345879772274842
30 0.366059226277421
8 0.692842930358758
7 0.819824173373232
6 0.734510112198957
13 0.158276150405479
6 0.595539613986287
9 0.638910098061232
8 0.716523699947912
5 0.669831263755672
5 0.954710236141181
8 0.607489021126212
18 0.0778726924717969
6 0.789320224719101
4 0.966675888433389
16 0.29883408152433
14 0.360662336474248
10 0.311941590350681
8 0.90174357629785
5 0.475527217552892
18 0.335887908344945
7 0.634454304196384
8 0.288023659012415
0 0.808583280816083
9 0.737680585790619
8 0.65258231883075
4 0.732151614937294
1 0.971739130434783
18 0.272877792867375
4 0.802669762042948
6 0.754009705271787
5 0.843440267432995
8 0.6481249539527
10 0.644860004087472
8 0.682727510460251
7 0.195880647499396
6 0.47686711483562
5 0.817551020408163
14 0.30977815766792
3 0.665250586376909
5 0.895946238890093
12 0.357179561293638
2 0.96934082779765
16 0.143603765255408
9 0.916900694693722
3 0.802032600433546
6 0.778816858496953
8 0.475129826407968
8 0.312098527522482
8 0.78512815515057
14 0.384558335357461
6 0.877756982777001
8 0.198716065342578
7 0.716276546124337
9 0.418904605483676
3 0.714313687096143
10 0.578773327927631
6 0.811780432064163
9 0.394226800341219
3 0.972744030898876
4 0.417784605491149
3 0.570902590078107
6 0.45673289183223
5 0.465503489531406
7 0.753248468470299
7 0.759157266554191
11 0.289638296925746
8 0.60695373276921
8 0.880377279688153
6 0.769833047436268
5 0.95416762577048
3 0.962534476056494
6 0.787456903628304
5 0.722391891293764
6 0.950331429269634
8 0.148887284763548
10 0.703562964504629
9 0.61233914275552
2 0.964094863754803
12 0.503707799388538
5 0.322360708335904
4 0.513852101080965
12 0.791520964465315
7 0.900162950598148
10 0.669054550608965
5 0.943710910354413
11 0.699437610582189
10 0.660247523078484
5 0.530738321078096
7 0.746204675177036
4 0.954413114339061
6 0.0791152168469881
2 0.815812248291277
10 0.788733203995114
1 0.964041335009077
3 0.631671373312134
5 0.626840749340034
11 0.422658243959298
20 0.286475603979157
7 0.29190035288774
4 0.686482837929052
7 0.135319295261019
4 0.430920716982416
12 0.491189855035756
13 0.53508425811755
7 0.301201760324983
2 0.951877345427545
2 0.980815678697122
12 0.442602325719209
5 0.797788742690059
2 0.982675438596491
2 0.952530286107054
6 0.950371255440812
5 0.951254810380555
7 0.746137520459001
9 0.644241143679194
4 0.960315754508685
8 0.602008748460526
9 0.427084136197359
5 0.72052960574888
2 0.678166858778171
4 0.816650209824735
6 0.812327075766725
6 0.976884768377862
9 0.658794380774535
8 0.741585785848466
9 0.956104208924949
6 0.956180363418829
7 0.705794859590671
8 0.963705319821381
5 0.890885480644369
7 0.707870213208642
4 0.401698543769262
16 0.607988849973266
9 0.104282471842748
29 0.0537795130636435
8 0.483194028930081
8 0.589538569357947
7 0.259896535365477
6 0.702419783815249
3 0.926596245710826
7 0.718011049723757
11 0.429062960811475
4 0.63445215773277
8 0.535571453793188
3 0.937445223488168
6 0.49463541898282
5 0.780221811460259
7 0.695359971702523
7 0.418330974024867
16 0.521241729863794
10 0.822154163381648
9 0.426804258483058
3 0.450342205323194
12 0.245659170475297
5 0.205450603043969
11 0.571228241997952
9 0.329485399377873
14 0.261992892319698
10 0.475624173601929
2 0.964718039563035
20 0.46731190965447
3 0.962122362228632
5 0.85497429201012
11 0.266521627248696
4 0.805981109619913
10 0.452616093505807
8 0.295335033787459
7 0.670700804800422
6 0.726238885274344
7 0.508070896359536
9 0.694242800200618
14 0.531868005242917
9 0.739613727942198
3 0.953745321705496
3 0.960772466881489
7 0.950090500770932
10 0.474643042450564
4 0.631998538545853
7 0.784370148017804
3 0.954392925732858
5 0.872168284789644
8 0.578278786908858
8 0.953594907338549
6 0.485227809507451
11 0.66439593444621
9 0.962223940160047
10 0.704017495075889
8 0.630708301922852
5 0.769412559081702
2 0.950958322613841
7 0.47359502965264
14 0.37461558738248
5 0.41566572833916
6 0.449732201777137
11 0.682948269601942
6 0.840834697217676
7 0.595396804188502
10 0.807165213163572
6 0.286689994944438
13 0.144658421239222
7 0.675742501398169
5 0.762147393294934
11 0.476458196011529
6 0.552876513080145
10 0.952449210243405
5 0.701833386941139
13 0.324977085242896
8 0.750162528260511
8 0.806751745565095
6 0.956219399050165
8 0.465512850196805
5 0.479918069284887
1 0.9504398571553
7 0.955088317944601
2 0.967122807017544
13 0.803737455106904
1 0.953821656050955
6 0.528080760215609
8 0.384092984885537
2 0.916881111682964
8 0.452167913585304
5 0.458854022030917
9 0.348507667928284
5 0.306896915555868
6 0.445545579599746
10 0.278371840568933
12 0.616780188894234
22 0.0672461341961517
12 0.475535607271274
7 0.524535613034579
3 0.95057523463518
10 0.717399142662554
9 0.53836718004634
2 0.9728
7 0.686996133269771
2 0.952517901162108
10 0.404501105960064
10 0.492538514354375
7 0.897141264285936
16 0.210711747071731
12 0.363561455710689
5 0.669193642129735
5 0.742609949531363
11 0.247302943377401
13 0.48399956576281
6 0.786484742325067
5 0.408692359229806
3 0.956644556506455
7 0.455947566860068
13 0.442140810478919
9 0.573885020169923
6 0.649544460641399
12 0.338423344789886
5 0.77147797875922
10 0.352453339945111
6 0.873734043054312
6 0.843862200609008
13 0.316587144358567
7 0.419749537689116
4 0.590915392079848
12 0.410807635829662
5 0.835193352336901
9 0.600440692550087
7 0.759564964070693
8 0.448803490990991
14 0.384372595053238
10 0.448123321807329
5 0.954981270834049
3 0.957680604079793
7 0.889054995387894
4 0.791797046351806
10 0.842811153060461
12 0.324121267036659
6 0.809132807119775
6 0.417567052243549
11 0.426358005517897
22 0.177211423281459
7 0.700974285257946
6 0.158851904005752
4 0.953649256312695
6 0.427116858798057
11 0.611502289012739
4 0.973953974895397
4 0.406250472261262
6 0.800889008291712
10 0.158955376173416
2 0.951143970426616
8 0.0806862316417603
15 0.525513973454258
4 0.957679180887372
9 0.685162822659737
6 0.789013657056146
3 0.959120013134132
11 0.355519858738703
10 0.604808854638864
6 0.22089552238806
6 0.721841907494705
7 0.705826241935889
7 0.380454362500247
9 0.274734377813794
9 0.323667505199204
4 0.493379906067829
11 0.435702022720848
8 0.672001107496366
13 0.573563218390805
4 0.814549371336247
14 0.152891096133381
7 0.723581279674429
11 0.766261414821812
4 0.546099522301657
11 0.719507424036366
9 0.48665071640249
10 0.54907446041801
1 0.951402979165636
7 0.269230769230769
4 0.572131463853872
14 0.127698581411204
6 0.633461338193179
6 0.502202367936022
4 0.497424826522745
2 0.917743031951054
16 0.111194107272539
10 0.68277875434616
4 0.952814649743242
4 0.979340708963649
2 0.971131093232371
28 0.267304002573003
5 0.742550316478202
6 0.944546748137608
6 0.589044549679909
13 0.330535975370571
10 0.631630662217949
9 0.690635588365279
10 0.822959456223405
10 0.534028596320402
3 0.705497885428681
5 0.686184385824674
5 0.643778892981632
6 0.710034920942865
8 0.289318301082947
10 0.519631724774879
5 0.6708177932867
7 0.587622051975364
2 0.958627174424071
6 0.419389520721689
3 0.955962865984289
16 0.393165621616177
11 0.361613683600804
2 0.967829348132411
9 0.380547651601936
2 0.959667590027701
8 0.834317614220655
5 0.419062410852959
11 0.825403777716945
2 0.689863901203993
22 0.372587800943162
2 0.952550906599535
9 0.886928029432053
2 0.891255352715799
12 0.488848409454416
3 0.800694730217133
7 0.483903226372393
13 0.648860848229933
6 0.585872256147879
4 0.873409347394637
10 0.416359627285013
6 0.61421741841613
10 0.586951339939388
7 0.603542534792752
6 0.376054515511041
5 0.083723215839638
10 0.482724882284596
10 0.876481320442648
6 0.640624350328058
15 0.463845854184771
10 0.483641714180614
7 0.130533439490446
4 0.402525697503671
3 0.261527736281247
3 0.975745875745876
6 0.274730874577999
7 0.230479057185303
4 0.837792530007376
19 0.462799001093844
9 0.461827476825475
9 0.258310922463792
13 0.384268235834589
2 0.613888388607302
7 0.643315359548756
1 0.933670356489148
8 0.596183744118074
7 0.67064448650264
1 0.955458622596302
12 0.312767895413631
8 0.532274516746331
5 0.395721817116771
5 0.965120045345965
6 0.676352477648129
5 0.831591715910482
5 0.950919438139412
6 0.936307229481997
6 0.515861374748346
7 0.675630228351797
4 0.950189968280526
10 0.415083696118707
9 0.539805613192094
7 0.796608953265471
4 0.292506677913679
6 0.79586395411364
7 0.865777102981109
5 0.934315959714769
6 0.157192176842246
5 0.772459520218548
5 0.583484573502722
7 0.679159990099139
11 0.572132384739971
8 0.956920893728551
11 0.465453475666134
8 0.196284973983522
6 0.832359550561798
6 0.849567116572129
16 0.412094054064563
11 0.387292170790727
7 0.649743781178946
15 0.432607856384519
2 0.440719217491369
7 0.489521452145215
4 0.931351169484978
8 0.544049647116087
7 0.5619217054794
11 0.805198161048246
6 0.731735199362594
10 0.311982719417917
9 0.624708816355614
3 0.551655193771495
8 0.577825926230182
5 0.918364811133201
6 0.244359243118001
8 0.670177748518762
4 0.844770871143376
2 0.94922455767022
21 0.59670003299967
11 0.116009174311927
8 0.826773875017633
2 0.955443906876732
5 0.791197930425119
5 0.768383418687796
8 0.510876229962919
7 0.78737901171676
6 0.857522108019875
12 0.318719680083912
3 0.700139290136195
7 0.834456065222762
6 0.800714183688045
5 0.966069065094453
5 0.591645647022854
15 0.597615746010721
8 0.127820553951449
11 0.9419994459176
14 0.333428303960275
7 0.380681668293455
3 0.903859504769741
8 0.756116107716915
5 0.694418100528384
3 0.955510550728425
5 0.894288137989538
12 0.416629293844183
3 0.468876313662086
9 0.964132703504339
8 0.234527036310721
5 0.719468794038264
5 0.721178962956869
15 0.360022320999057
6 0.500680587624396
9 0.295459750372152
9 0.503754482176756
8 0.789975109432667
8 0.237349568696705
8 0.503034927287014
15 0.322303146329283
1 0.982507288629738
3 0.965461094389895
12 0.28439534990957
5 0.952584452584453
3 0.938410269069366
6 0.256424111431316
3 0.733075160041097
6 0.963726436099154
8 0.830315747402078
12 0.691572426599291
5 0.770346609640916
8 0.332036385602104
3 0.870258391623458
4 0.96241134751773
6 0.454227101334788
5 0.958008441233278
8 0.723417179777453
7 0.64696240938936
16 0.348222911712247
5 0.730496563920388
6 0.880186843129622
16 0.676914322874329
6 0.734983692239127
8 0.415485664092715
5 0.132310488613279
8 0.14353377446199
6 0.778573329140563
5 0.681142107605462
7 0.238835798952495
7 0.646252766944239
5 0.397638539893545
6 0.835345761977021
9 0.31680904122672
4 0.931430822727351
6 0.406393275598574
9 0.738221930655782
5 0.465259980636711
9 0.726019973678099
9 0.693251894253636
7 0.374598132418725
4 0.69081415515566
2 0.971448228414173
6 0.688305285739031
26 0.134676538432176
6 0.434228023991098
9 0.596958316985221
1 0.837985907222548
3 0.716183642580862
7 0.668008815213173
8 0.466517003735038
4 0.955290871304074
1 0.984973993450202
6 0.496130192862821
8 0.824634603989729
6 0.199965289160576
9 0.551614363734118
6 0.623962965663046
5 0.757076911338318
8 0.638571705051287
6 0.907684303826737
11 0.502179677769296
8 0.191684512505556
8 0.679571716860114
10 0.332946806251939
8 0.19216880198229
10 0.554055894530399
11 0.79281537176274
12 0.41051674270209
12 0.360274263523558
8 0.592555205047319
6 0.19246464504327
7 0.684513605725223
4 0.950370724707008
5 0.965158189827793
7 0.81585649429742
6 0.254992744108907
5 0.856211003970505
12 0.486981263756912
8 0.236571784318473
4 0.656855406833392
6 0.272238796394316
7 0.89289817078559
8 0.820275044987062
12 0.937625530015622
8 0.620626353673238
10 0.358186820272536
7 0.699245228594779
4 0.741009431029122
8 0.864667601481322
11 0.336755023433201
6 0.727750699161007
14 0.449515373258874
8 0.360106121226385
6 0.683343443695923
5 0.723726956784527
6 0.933465555618971
9 0.251349972627283
10 0.647229427021929
7 0.95350251432581
6 0.723569376557245
8 0.784556319970856
26 0.0510171025765858
6 0.914342541436464
4 0.630463813756951
6 0.560823617999117
3 0.798066427569
2 0.892573711042203
11 0.458864735912394
7 0.35181577884463
11 0.388473748964944
3 0.958775199971045
6 0.448980422897981
11 0.301723987860712
9 0.67210227643337
6 0.823804635369369
10 0.622573857419409
9 0.718654815150314
18 0.636789078335519
5 0.366306820716421
7 0.768171005682569
1 0.950193423597679
6 0.726743619240743
10 0.744726556190845
9 0.295933204088826
3 0.864187229308221
7 0.644109411715046
7 0.648663819402074
6 0.308061068042929
5 0.682046183070165
6 0.62993787193179
5 0.190610150475185
9 0.500573149813831
4 0.911294552254122
4 0.799856492478226
9 0.625283589614318
3 0.733974475511762
7 0.761783475145544
5 0.659815885249411
8 0.785614882135757
6 0.755356870520055
6 0.720238510356371
3 0.874565620983482
7 0.820803568053823
5 0.62630850866145
3 0.9506111736033
5 0.739290997753548
4 0.616890106664057
7 0.721454242152906
3 0.905580108215274
3 0.854861491453115
5 0.871203932917262
3 0.790838424148431
5 0.947250963684317
6 0.414303130678812
5 0.921926413401137
8 0.782377402315214
8 0.445668112010839
6 0.958596579419392
6 0.71688589040431
7 0.117776689520078
13 0.316499960928343
8 0.468582411526727
4 0.362635791881075
5 0.915633897169653
14 0.609643076256812
14 0.415307176468659
12 0.337907053592886
5 0.138425848286657
7 0.836241971391284
2 0.933585716105782
9 0.148807492954323
8 0.905696214202733
7 0.619859711709974
6 0.587171197648788
13 0.427978116839235
11 0.348535963708396
25 0.151872393211563
3 0.963130474609263
2 0.952309505947916
7 0.850041543026706
15 0.338299376935132
2 0.952621359223301
4 0.816729209538797
8 0.730545104558579
18 0.623309943522163
6 0.808233509441858
2 0.954229623910886
28 0.805034722222222
8 0.853982389233872
13 0.112947108047378
12 0.190727930898534
7 0.313293571644013
9 0.643571468928834
9 0.687117240163898
11 0.687326848074595
8 0.481497997815799
4 0.53239194733327
6 0.46909760300799
10 0.598058320298505
13 0.279673143917339
12 0.730045878177569
9 0.742065656014833
6 0.413497647942444
5 0.289911276309279
6 0.421693131038381
3 0.963140385894877
5 0.359669862012638
6 0.874627334065589
9 0.279678954879369
12 0.620762968648998
11 0.581304917610157
5 0.843725161176367
7 0.565284855324176
5 0.791607686955687
8 0.208134074052862
11 0.385751570252674
6 0.494467795772036
7 0.710594913977872
4 0.215478437636126
5 0.623518156183461
7 0.525474853284533
7 0.388840753513086
6 0.290941934777551
12 0.250205111741309
8 0.554402703239913
10 0.970756062767475
3 0.786794524558963
4 0.690423038285523
18 0.420240699209052
9 0.710337424643275
3 0.950299635226681
5 0.908852664140975
6 0.630338707080105
7 0.474345927846896
2 0.425472860740503
5 0.652923000093636
7 0.797898970002872
1 0.951259946949602
6 0.708529271450964
4 0.931230509355509
5 0.775815286301161
48 0.40388829753929
12 0.110258999614598
7 0.382140490390987
9 0.598609554368769
9 0.0867832912561347
5 0.877450762788358
13 0.564711803348167
7 0.581894271574171
7 0.627441653039988
7 0.634665226781857
9 0.680901602800699
4 0.600515463917526
5 0.666719462747086
2 0.963972453787604
6 0.53352976482785
8 0.421810484503214
5 0.913899323816679
5 0.554522310155551
9 0.536989656304729
3 0.952122408687068
7 0.475980843232391
5 0.689659166115156
9 0.532201815735107
9 0.624318081289625
8 0.388391843837482
7 0.846046405564107
6 0.828546943439345
8 0.432885150622135
7 0.877547335293814
8 0.454381842723591
15 0.550066014208773
5 0.706824841148777
10 0.352495018382869
3 0.765624069109324
6 0.702163592737908
10 0.843124958743151
5 0.796614464548173
13 0.549157312436661
7 0.837715557203783
13 0.71204978633928
9 0.478779638833571
2 0.978816
1 0.956224
5 0.934288377370725
7 0.093036093418259
6 0.606028924899808
9 0.638912075681692
8 0.181409598195499
8 0.943208393228776
7 0.386995542476776
4 0.947821903428971
6 0.537682896064581
7 0.795362458948805
10 0.115821018838464
14 0.38014926819812
7 0.881276032417423
13 0.522591803329318
4 0.536142249710089
5 0.95038927588831
8 0.157187504718192
11 0.292624739368666
6 0.749225723134593
9 0.17803032775649
3 0.966140049448938
4 0.49817253982484
10 0.675936435868331
5 0.754525916561315
7 0.266640591665481
3 0.963492880425459
14 0.12779292082381
10 0.522292666649555
2 0.952444765144487
4 0.937760769619177
8 0.765640561339973
6 0.761519268089825
11 0.537043733352347
14 0.406758785445047
6 0.884530471125675
7 0.789221108217076
5 0.680406614646718
9 0.0847701149425287
7 0.74297052154195
4 0.244465853136373
5 0.957714323528439
7 0.418214571127075
5 0.919472361809045
8 0.554410642811608
8 0.919529593665445
10 0.626350720886133
8 0.69039233719913
7 0.113114038466477
10 0.487206913350137
5 0.937686011904762
11 0.666084624738861
7 0.863121553822463
4 0.804534345587853
9 0.427929839724051
7 0.780992242984916
5 0.950868203814404
7 0.524839176336606
8 0.389426355805906
4 0.951938556479742
10 0.7487658674189
2 0.957452562311263
10 0.462518882175227
10 0.225205599743317
7 0.542291435642769
3 0.671526123067319
13 0.530602324907955
2 0.796007523815302
10 0.208630633151456
1 0.967111111111111
9 0.0946305869003341
10 0.70399528638945
2 0.957849689295345
8 0.408434898347992
10 0.57819636389419
6 0.878309968847352
11 0.284811355731714
6 0.532767087996136
10 0.714059340194984
9 0.255990791061131
9 0.657968538456579
7 0.264167669220541
9 0.265502121389643
3 0.949101994830671
10 0.502234206471495
7 0.71869193608324
9 0.533524078734186
18 0.821825974668242
16 0.334926342651665
5 0.149757208542822
5 0.365063559322034
10 0.558129987427193
13 0.851504707464694
6 0.889405183994362
3 0.968489706113469
15 0.102643170749838
6 0.951750069397128
2 0.691116525857946
11 0.475142607025867
4 0.834814125345518
14 0.260237205021057
8 0.478688084778162
14 0.428318514746778
7 0.15656969170647
3 0.967746925516281
5 0.489556914814262
2 0.954933991832083
6 0.19012823507168
2 0.953683030587025
4 0.275877574267814
4 0.355817213344547
10 0.475976119023802
8 0.629373873632746
3 0.957802837395416
5 0.791919602660548
11 0.313397502815292
6 0.753457606734817
9 0.234642743437321
31 0.187556319285819
5 0.944436310395315
12 0.424518177202825
12 0.365296563799518
2 0.901165144630888
3 0.870333230484418
4 0.555235455550853
3 0.968015850551939
9 0.11466884687812
1 0.967504720262347
5 0.366142920138325
12 0.180640180860743
17 0.190043182036273
7 0.682751140282568
3 0.951728351955307
3 0.660740158640505
4 0.824217628481194
8 0.321973230362063
7 0.71991595006445
4 0.954090094871625
1 0.972831555644999
12 0.69117716516838
4 0.963295351416759
1 0.954055535257581
7 0.676111820145297
1 0.826727027278652
20 0.123347277993088
7 0.753368281417315
12 0.255972500716127
18 0.572320385514019
5 0.637948978603931
7 0.74094750163292
7 0.726369521912351
5 0.699811375730344
5 0.925812405246853
18 0.443713327908362
5 0.716651001373726
7 0.590723707046165
2 0.952625195815857
6 0.815259072203517
4 0.959435521965045
6 0.475338481176889
12 0.679450459337081
5 0.928163181491495
6 0.517065658501765
4 0.735770045194526
6 0.859031331718351
5 0.916880397801623
8 0.644486904130987
7 0.603334701965475
7 0.500832752067645
7 0.522689714122899
5 0.739717096684974
10 0.951223970883951
8 0.81527197115491
8 0.571201240131421
9 0.463481430984914
5 0.662000383950854
2 0.679247835497836
11 0.34486231313926
15 0.727949338525649
1 0.956224
4 0.245429684573312
8 0.63654330978244
10 0.578118995505505
5 0.810248657665641
13 0.571428571428571
10 0.377868880002688
10 0.305986051917861
11 0.297317303413774
12 0.77025595044017
12 0.57355786951714
5 0.740710584752036
2 0.966987620357634
7 0.830011363287368
5 0.281239490751862
11 0.458515439641793
5 0.176452977059242
8 0.138862232351706
5 0.862408997066174
22 0.0966051034975018
13 0.567773733077018
4 0.806352789422767
7 0.826077700904737
11 0.248801218332613
4 0.956555193844333
3 0.96606187834258
5 0.73830363222667
5 0.774567688525624
10 0.207145342964579
9 0.711897041860803
9 0.459415368224797
5 0.55688418777567
9 0.783978348376815
4 0.422281521014009
7 0.661650388678493
5 0.72629705833287
6 0.857283633247644
7 0.416243574031927
5 0.910691411719146
11 0.644245530156645
8 0.883809465797649
3 0.96367782392703
4 0.470047111885145
9 0.551242017610488
10 0.847110195831665
6 0.386871877333027
13 0.382277351144216
6 0.713884481117106
7 0.121901635951003
10 0.165101474851885
7 0.854224386421515
13 0.522089806199214
8 0.821023933495721
4 0.957739430223722
9 0.732194743978821
16 0.546246521199155
4 0.651712225545431
7 0.725516773974924
14 0.314428011699134
5 0.826076572165564
3 0.954412624196376
8 0.569466461611262
7 0.673452587549504
3 0.963820804503342
12 0.504957379991027
7 0.155961800131029
10 0.86726479613601
8 0.521104237000662
8 0.708385700876593
10 0.505587861166636
11 0.553592286090609
20 0.2694865022776
4 0.672479391249207
4 0.454976033950325
5 0.676472301508709
4 0.758837858713089
6 0.565401878323841
25 0.452590897985474
5 0.498885421310745
3 0.889361372268917
6 0.489478421641609
9 0.630775856245356
10 0.2002258839883
7 0.883178088267909
7 0.781019427333649
9 0.669957353874305
7 0.417171049285387
11 0.406531211163849
5 0.546543646962057
4 0.544544565882715
8 0.723980195888494
11 0.290239012519703
3 0.956730414236137
10 0.365210931696446
16 0.523714098058862
5 0.789625673430732
7 0.768343509798572
9 0.576324367667823
8 0.545230995350415
11 0.569876506909732
4 0.952097699636785
6 0.39627047403009
12 0.16214110725012
7 0.822111977321049
13 0.56001831688206
2 0.982639714625446
25 0.438632091120203
17 0.68368658854645
23 0.131630326619557
21 0.779124039413512
2 0.958456883509834
5 0.728925990937666
13 0.264274695009417
14 0.391063174114022
6 0.684379741348168
6 0.973022800812702
5 0.889249507694552
3 0.950549901510177
7 0.512249391586511
5 0.879187893317351
10 0.554879420619021
2 0.96036148332814
7 0.880426369446472
3 0.954048964218456
8 0.807885419375488
6 0.824378796245168
6 0.48412614091853
11 0.695126945126945
12 0.252444022983486
4 0.689623107434445
9 0.604060776468044
6 0.315763147071574
8 0.302719768133944
6 0.603807545863621
9 0.352949509649253
9 0.433975946627396
8 0.569154251453488
6 0.774207844006204
4 0.76635213381943
12 0.40885257527405
9 0.0975946014584769
7 0.767360414241561
5 0.501333151022082
21 0.492317239332497
3 0.930110331768207
2 0.543374028999685
10 0.490843882858704
5 0.599781993134037
7 0.830860426212816
8 0.71421905983903
8 0.564372206141778
13 0.308522715754049
8 0.285204693671483
3 0.950647364302483
2 0.807573818395986
7 0.954666007372112
9 0.594824771085596
3 0.760387217099128
5 0.445617604736635
7 0.975715839072128
6 0.524367224367224
10 0.264688963760375
1 0.276058305084746
11 0.68758175698517
5 0.950629126896574
8 0.724501653705193
5 0.618194965426854
10 0.667637810305508
9 0.820666279294984
10 0.596790029717098
7 0.713211765221584
12 0.460823305459243
3 0.913892246273303
6 0.950735201709187
4 0.745644097572214
13 0.74470774923785
3 0.631102096010818
7 0.915629322268326
4 0.687847160799575
5 0.564127464173245
8 0.560097556908196
4 0.672734970364098
2 0.965995355124961
4 0.947689327027181
10 0.346892519896322
7 0.547155184564547
12 0.114336012961924
5 0.825611619796497
22 0.194100729641925
6 0.507837236687165
6 0.884274433334716
20 0.35246275779078
12 0.0962188858865845
14 0.820138466823455
18 0.199950884541605
10 0.742519069039703
3 0.96612685560054
28 0.0922001448848343
4 0.956542105823486
4 0.466147455867082
6 0.624598577388277
9 0.736865832817857
4 0.789824913892078
1 0.975232
8 0.595186753613399
1 0.980721454834542
10 0.758819044051744
36 0.225917109610385
6 0.894547068887108
1 0.955461189018369
4 0.96144904403345
4 0.774442247079908
11 0.45564560289125
7 0.57564040098276
5 0.522682821636694
8 0.626320211650499
18 0.218429050033869
4 0.951385950063479
8 0.660521415270019
5 0.485158945455503
4 0.616959529299515
3 0.451083388049902
11 0.283381188099097
4 0.957387806943268
3 0.858816828057613
15 0.553563986784614
6 0.647800415460025
5 0.969604578075895
2 0.951887113226794
4 0.368716693072159
4 0.951430472388556
6 0.803203508349712
9 0.435508035957505
6 0.861911724257734
2 0.960739030023095
4 0.964828419039952
9 0.964936834051764
5 0.51382684024275
10 0.807592710997442
5 0.773335025810273
11 0.536892660409044
7 0.59476123123569
11 0.509110854782896
9 0.560477193433767
6 0.717975857242827
10 0.197265229994832
7 0.609525750781356
7 0.647816675685801
5 0.729725744618107
6 0.761183495433435
5 0.951367960763458
2 0.953571428571429
9 0.814912224704756
10 0.719525350593312
4 0.528871677961338
5 0.470947523548264
9 0.324968898739391
2 0.544045961002785
6 0.834451680810473
3 0.952957497792912
7 0.672030307968063
5 0.411133723395234
1 0.96139940450872
7 0.829698592866556
10 0.377817394626257
1 0.954688
3 0.928476232785429
5 0.958241647064775
5 0.587830471518125
10 0.414115864462285
4 0.51399246251303
6 0.533379233641395
7 0.43003889312764
3 0.475280190189705
9 0.682499238818646
2 0.95180487804878
2 0.930473220710688
10 0.75953125
6 0.211603891840267
4 0.739771265060783
13 0.865166035212837
6 0.8975370508583
4 0.80440788325066
6 0.594140602907075
4 0.908859254225771
4 0.906863540483531
6 0.475398178453235
6 0.486260489745853
4 0.803916264090177
15 0.528172318858716
9 0.89212095094448
9 0.524322003019104
3 0.957141829430596
7 0.435030275846602
4 0.578253022403025
3 0.750754337440282
3 0.983571893298634
14 0.352128368414729
5 0.808033605506444
9 0.741666514623511
6 0.905596040978289
3 0.955482936153158
4 0.655295851758265
6 0.809350728851819
7 0.140552211243954
11 0.333633816758137
6 0.845123654588777
10 0.334247479749118
10 0.560015128729277
4 0.776955393549981
5 0.95161433255546
4 0.930980626140671
15 0.222069315235383
11 0.673004147226542
8 0.560843450948699
5 0.788806036659636
23 0.214663753338189
10 0.156051223724672
3 0.858948206378427
6 0.840909090909091
3 0.94295399387992
6 0.884994070437684
8 0.817512604002351
2 0.989525492175669
7 0.471528471528472
7 0.512668641000329
8 0.434083452491682
2 0.950592
16 0.387931093296947
6 0.462567171470445
4 0.955194556258386
7 0.768906264854074
5 0.511489257317769
4 0.790076261812819
7 0.590360559234731
7 0.870863732642975
4 0.856017141770048
11 0.277481466227348
12 0.484380432992332
11 0.386102713973488
10 0.526162850395318
4 0.956698480028279
8 0.630688557338161
10 0.694203737461878
7 0.598433182060188
6 0.697470031341885
2 0.958362966315381
4 0.934992716594603
7 0.330609298296275
5 0.532443270979152
12 0.734682897739058
2 0.956681156681157
19 0.405348976466411
5 0.724326910530207
16 0.202097974782727
8 0.8743887103535
7 0.649491563937965
8 0.57776191775646
8 0.788118846358089
12 0.616492334145293
9 0.722924922642636
1 0.986754966887417
4 0.951284374753762
5 0.808336288802195
6 0.767935050646838
5 0.618690469902639
5 0.696901304227176
9 0.623779637377964
4 0.950517120713341
8 0.958798613785137
12 0.352166225601794
11 0.17577429197589
7 0.769909519180438
21 0.463304465258559
4 0.961209251502459
7 0.6600705079122
5 0.901208193454572
5 0.934951572402248
10 0.739124347029996
7 0.456482295505135
16 0.258360966366651
6 0.281179214983603
5 0.252474932357154
8 0.539825656077227
3 1
9 0.383641905904105
16 0.406778914206088
5 0.904236107527991
4 0.857365042047201
11 0.631254460391722
7 0.586940479832976
5 0.613894575230297
7 0.398209650516675
12 0.229195171637934
4 0.697461701434159
7 0.69229021262782
8 0.389965823280695
3 0.814807984878521
4 0.753117022457361
9 0.80744488164387
15 0.300372685205824
9 0.490338281820394
10 0.615121587804925
14 0.17138710183587
7 0.950109400563758
4 0.978757196744094
4 0.683259724365455
6 0.570508468675475
12 0.674074813251981
5 0.704468156917725
5 0.777091242958882
3 0.956103904342034
5 0.95853716037013
8 0.705314913743237
5 0.940170542635659
6 0.763755575195774
7 0.705332687202394
8 0.333989843088743
2 0.80576882657666
6 0.865900287392228
10 0.451259246829159
11 0.760943593645962
8 0.605686943130569
10 0.579788245736385
11 0.640470447448627
2 0.955599172457695
2 0.95816293652564
8 0.735941754469042
10 0.48756509772529
8 0.552695107343592
6 0.439692996084768
14 0.607462908127788
9 0.384373302883879
4 0.804580084849293
6 0.883500166217264
7 0.57455351687296
13 0.381739343859936
3 0.865126744207146
6 0.987352270371138
8 0.370043886198547
9 0.406923448527766
13 0.259178107736416
4 0.595068262003375
6 0.835595877707883
8 0.485450593036116
14 0.167006522988182
3 0.974894514767933
5 0.470073509875122
8 0.644718518260627
2 0.956378091872792
8 0.838204920606071
4 0.252151802906374
4 0.966600975002593
9 0.576122520013923
7 0.597164823494101
7 0.344382760747714
4 0.861949590039478
6 0.309659513307231
2 0.950386972135636
9 0.439323496903454
1 0.792288283853045
11 0.337644113852173
8 0.385408913632439
13 0.4811093403817
6 0.699601047250966
9 0.132907736738106
5 0.896714706338137
7 0.349952353725939
11 0.50516729159437
3 0.939229132182549
11 0.631279561416081
4 0.737999043113072
7 0.745893635571055
14 0.457596024052031
8 0.534252894773262
5 0.859608860506885
1 0.950173010380623
5 0.789661992488722
14 0.284584895092844
6 0.628112143190397
4 0.740138883993091
6 0.806858204274618
6 0.871671254859103
7 0.188377328840604
7 0.735650866042405
8 0.840650655244506
9 0.784559207094418
5 0.833607255011299
8 0.954104624841651
11 0.57784645064485
7 0.585834702091944
3 0.968826170622194
6 0.582905076855714
5 0.349734410946364
11 0.472461264526909
7 0.92270808359827
9 0.268412893994197
6 0.654795035727717
4 0.703530770897013
14 0.158107944208611
6 0.892917519352255
2 0.959684009806592
9 0.496451622617267
8 0.328261482107636
6 0.190740919562428
7 0.681648071071316
2 0.954432
11 0.230817117497038
3 0.957377661561449
10 0.102818005528737
14 0.10309851802566
7 0.958914071021694
7 0.935912694410264
3 0.959361200571068
9 0.790867452047123
9 0.299484503633655
10 0.268068949477795
9 0.504521245802941
3 0.850633742313521
7 0.889494280553883
6 0.185506850179272
2 0.965564087418783
8 0.780023698334147
5 0.610509955142835
9 0.649046245787151
7 0.876845922918077
5 0.956015389414578
4 0.953321030349084
5 0.594715661816924
9 0.28453513949082
11 0.628461468231394
6 0.825483059936354
7 0.558358549990737
7 0.704008542485636
5 0.308682269825859
8 0.239364995135757
6 0.458514241055922
7 0.350152974139319
3 0.663285834031852
4 0.379538482670207
6 0.401707939007068
10 0.878719206569265
6 0.970829498619503
10 0.708271699665398
7 0.588831249746042
12 0.369448401689535
4 0.931833030852995
11 0.31344195948652
19 0.649015281523249
16 0.339027224115906
9 0.968002306140098
19 0.145632347080272
32 0.675730313293819
10 0.733052071169373
3 0.920492691565564
13 0.402804995196926
2 0.937449425473378
7 0.473905810347306
11 0.740016399662216
11 0.778651839335054
6 0.705511997020051
6 0.667767693014706
5 0.703965371929204
8 0.214887258897039
10 0.50520858297784
3 0.956623035540306
13 0.394266132535354
7 0.842147712870146
6 0.738388420825232
8 0.735646876444831
1 0.954676738502555
10 0.614501382096534
12 0.521867103064228
4 0.950458029538231
3 0.816905969988125
4 0.817480103557388
9 0.71032318168711
7 0.520031884235698
6 0.200999164215189
4 0.810203446128296
6 0.798837256576005
7 0.499663656391369
6 0.970252572497661
2 0.98505603985056
4 0.884810413986226
1 0.963456016705821
6 0.61083277666444
7 0.74361600595917
5 0.954560652668182
13 0.215643331318923
11 0.381366240364065
16 0.360390893255644
20 0.570960873646375
12 0.330680702424031
15 0.233995415173008
11 0.247028878136355
1 0.950765054294176
10 0.657218688671884
6 0.759345875342133
8 0.383667621776504
6 0.600201243206387
10 0.0744807256530293
5 0.877968708408506
10 0.594362632727539
1 0.96704
9 0.508626939248949
10 0.626049488324937
4 0.887047829054444
4 0.905865782932891
11 0.785540243658878
26 0.310380291040137
13 0.314715803594863
6 0.660992838222309
7 0.781296002309136
4 0.711525858384385
3 0.873487638085218
6 0.466868353502017
8 0.606939513698171
22 0.754008469008762
1 0.961458333333333
7 0.700212940668884
9 0.284733172150391
6 0.906986899563319
2 0.974658251133877
7 0.654130411992871
7 0.393118018564718
6 0.580793308363223
3 0.725546482533895
9 0.699899620599895
6 0.558531065196758
3 0.95405056944345
9 0.442480451451274
4 0.833462230041956
10 0.29369876908737
7 0.895295689473314
9 0.401558853318068
19 0.0841184938563037
12 0.235841893406367
8 0.604167797254029
12 0.68858587406159
6 0.426981705441616
18 0.849995403144249
5 0.58492703033904
29 0.0656722702460875
11 0.200237457784686
6 0.597128883572007
5 0.744806772752215
6 0.771554886289046
12 0.533409816749868
5 0.686530983283673
6 0.387674070114822
6 0.964466255857717
5 0.545052756077064
6 0.65470216522628
7 0.248841918119413
7 0.145783965971476
2 0.984471882245107
6 0.968688934333106
9 0.451331296377128
7 0.723641805936643
2 0.774523101786384
5 0.900904456503865
3 0.957072226436812
7 0.892622121670274
12 0.416564228641672
11 0.151965054314409
8 0.48328442136803
8 0.517061438226877
3 0.821034878889351
4 0.666210334175793
18 0.389660195617921
9 0.594297684987928
6 0.904277032982326
10 0.43032636596993
3 0.964802769618128
7 0.595630100734691
10 0.306244447190205
14 0.269761550907454
10 0.542768548163461
11 0.776414195173196
12 0.545008602561652
15 0.537639420403624
1 0.953792
5 0.881525466785215
15 0.497560903281289
8 0.348342974641948
13 0.323225980084328
6 0.957502882556416
4 0.953300307415167
5 0.856328685528631
8 0.625370912664053
10 0.44046952540914
7 0.962591162591163
8 0.126910343165967
8 0.917033993661674
1 0.487627081247136
4 0.454083338472875
12 0.824210108344206
7 0.782373180414645
9 0.491116265780795
5 0.88216810683425
7 0.81828476850037
1 0.964411027568922
3 0.956788837984173
1 0.960090177918596
5 0.489838528606352
7 0.136366596832496
10 0.905579973673055
3 0.973591549295775
5 0.558891053290664
9 0.375844479004666
4 0.746490814884597
6 0.707128566338696
11 0.827167933223974
6 0.791848361232241
2 0.960429897410845
5 0.870523415977961
19 0.642245511414412
8 0.567925552539744
10 0.389047891623736
10 0.374849327770051
8 0.341037799540909
2 0.969789745481372
10 0.480439795342761
8 0.562533858655504
8 0.436462002049986
6 0.554224883566201
3 0.810142701216801
5 0.532547779853427
5 0.729340515475251
10 0.482516055587774
3 0.838850174216028
4 0.854991905018888
9 0.655367397163952
6 0.656937961332838
8 0.615037812681792
12 0.31711172000635
5 0.873216110504246
10 0.716674586878749
8 0.539584994457517
13 0.322328237974182
12 0.496741966540624
9 0.50308090098666
15 0.369632775255853
10 0.563284744005413
7 0.920659057224799
5 0.952467862244088
3 0.250441473259334
12 0.945491740916699
3 0.976704055220017
3 0.947527314548591
33 0.393358645522735
9 0.61326912944207
14 0.410569566741592
11 0.223992011789053
19 0.198612045975445
5 0.577230224451781
16 0.259427913783807
10 0.703610065851364
8 0.552842297388796
7 0.622953412955786
12 0.82912731394031
8 0.694914003100317
7 0.632053876031959
11 0.317853352478462
17 0.356038954400594
19 0.0843605737834125
2 0.958110693317501
8 0.785617174450674
6 0.943470462303998
4 0.79674652048553
10 0.386463116336952
8 0.485131346342232
3 0.691521209661051
7 0.60882565904154
8 0.424325654792302
4 0.961332059104609
13 0.614869673248339
6 0.31139883942361
6 0.868729597388466
5 0.741314855078131
6 0.594173547281508
3 0.751589809738794
5 0.892889593238246
8 0.286654555617664
19 0.293208690826824
10 0.499710918390038
13 0.23176209433687
6 0.695943974321564
10 0.594352941176471
1 0.95424
2 0.96691042047532
7 0.716375821504843
5 0.668214479740049
6 0.785717837784077
10 0.599911362850225
3 0.954839208012565
8 0.604649062057752
8 0.277530428749024
11 0.668587811942307
5 0.957782173321795
5 0.560930853282175
12 0.148717792994549
7 0.496260412358953
12 0.77175643605996
13 0.698991441053709
7 0.963970773494583
7 0.681499239854988
5 0.665274851561004
5 0.868984067866749
11 0.535938536369666
9 0.69285477902464
9 0.301157370728358
2 0.772474315068493
10 0.371877136116072
9 0.949203702638993
6 0.590579297639132
14 0.285167796904886
3 0.977201429926315
4 0.960454442330849
7 0.255316584126091
7 0.28421503034075
16 0.443302097558168
7 0.428459582711167
6 0.177839139886023
8 0.416187903839554
13 0.55693995840892
9 0.439401696392744
8 0.746931270606138
6 0.421770247444582
6 0.233465918543277
8 0.674547971202479
3 0.950350937751697
8 0.955828906905228
5 0.506446782638407
6 0.788949991723529
7 0.905427649158811
4 0.957380871147504
5 0.583254367782055
1 0.954471005732559
6 0.583922095121225
5 0.723198034219148
9 0.316497215180673
8 0.86215201926847
11 0.763213340656049
7 0.958479803674471
13 0.378367416777039
8 0.691856345486866
19 0.638447175657098
4 0.961065447129349
7 0.572888234875276
18 0.19938314373198
13 0.677166359381648
9 0.399676693536055
13 0.125722460658083
4 0.92778203146444
5 0.922750361624113
10 0.511649131265821
5 0.804291620185052
5 0.70560686533581
10 0.693705170231411
11 0.133639210545481
4 0.825770419866361
7 0.625634728777356
8 0.939957276274209
5 0.617929895803119
4 0.963300661043994
12 0.698542861764742
7 0.461774204883295
5 0.89655023344285
5 0.461593389778639
22 0.509958370745245
17 0.319871346410692
7 0.645348693481002
9 0.551510803511141
13 0.311689212625737
16 0.328502093423343
2 0.965087281795511
4 0.833268493302951
10 0.760762575765425
7 0.637548629905277
6 0.951275516641013
12 0.737715219303758
9 0.598170497044573
5 0.691905612484723
4 0.707112837998573
10 0.464093907612827
6 0.848810252821275
5 0.516745682356925
1 0.959636363636364
5 0.936864812311058
6 0.688220057525147
10 0.714369515605413
7 0.807561895019984
11 0.187171420231226
10 0.802993096418477
4 0.473255102932184
5 0.954665971226149
18 0.170807248981311
3 0.696008114178077
14 0.525154127733359
5 0.427428176636536
5 0.855267092564904
10 0.126296676230025
7 0.659322521540302
6 0.695868878506441
6 0.836662885269857
3 0.962553675170498
7 0.952269352144051
10 0.705638652749381
9 0.677204894264092
6 0.395168138093078
5 0.959028487118375
10 0.0926030719482619
10 0.578878598055417
21 0.95340616966581
3 0.567185792709417
8 0.434764767950157
7 0.740437158469945
6 0.330164499743697
11 0.559963701619153
5 0.910569663692519
3 0.777744310083898
10 0.476420038815605
6 0.718327446573192
2 0.962169787124904
4 0.965563225604016
5 0.833680888237615
8 0.702866703585441
2 0.953182712140836
4 0.950539719234139
14 0.199716164091119
6 0.638337250293772
10 0.889682174113312
5 0.500677331027526
8 0.34831739444244
8 0.277431614300234
4 0.883407936123881
6 0.698567063987263
8 0.761234516379915
3 0.887248650442864
4 0.79679063277316
15 0.796984885063504
5 0.544111481070416
2 0.959570813313749
9 0.56807678184788
2 0.954562360525663
4 0.899044177088782
13 0.625498729136341
2 0.954283151695661
4 0.906604439138221
11 0.388130479289194
6 0.756765922810825
6 0.956331183577073
4 0.559390664488474
6 0.818373673987748
7 0.641254250094447
4 0.586406231867239
7 0.740645161290323
4 0.951289833080425
6 0.959828244274809
6 0.838343701186594
7 0.753126135007523
10 0.652921416013932
2 0.763972933496289
10 0.46343869565797
12 0.869336704144767
5 0.59697324325762
14 0.132178458264912
5 0.420018036806358
7 0.346195726998511
9 0.594673783350631
8 0.618119486727636
14 0.46515321211697
2 0.925968693867077
3 0.880219597404758
9 0.58530414695853
12 0.815264012760536
8 0.489740895664413
5 0.221984625378952
4 0.747065842282243
5 0.195888369912779
9 0.41957795497599
5 0.652565880721221
5 0.483902426668018
2 0.995385021097046
3 0.951508853963718
11 0.537760672785372
7 0.908074501711032
15 0.0774970013620932
7 0.713710540968861
11 0.36430738545383
5 0.950175009983791
6 0.530625026996674
5 0.943722541202724
5 0.663145838635785
9 0.60190107600051
3 0.95547775129122
8 0.505489113768783
7 0.50792359748869
8 0.702890402804418
5 0.288199904286593
9 0.600948694755885
13 0.370566453468801
6 0.435336286280452
8 0.604441891633161
6 0.464401458947345
1 0.953152
7 0.448433197468704
6 0.383282218597064
14 0.49209508644222
13 0.533002286972726
9 0.0817744459235386
3 0.958117579745387
12 0.874831900429408
11 0.814089537533099
6 0.836170116194626
5 0.576405524907257
2 0.96587184266341
6 0.634040180578787
3 0.664807028891764
1 0.97312
2 0.950148237619414
13 0.664638865004299
6 0.928756452544679
2 0.974330966684872
9 0.473754475392924
11 0.482029021237629
14 0.164467692246438
6 0.829380923405213
10 0.696446655480075
4 0.951141811758769
6 0.957053700504214
10 0.431817641794118
6 0.819787887761901
6 0.705684247154148
14 0.335055019088255
6 0.799533206660782
7 0.626191094138148
3 0.651108518086348
8 0.613982547228825
6 0.612231484450144
5 0.476554465352864
4 0.796471413140291
5 0.680086812329302
6 0.900876821565929
5 0.940579960300337
13 0.405147374797434
14 0.106499239291148
5 0.221866050699445
6 0.642708297034533
5 0.936192369591972
7 0.56809161463205
12 0.537722931868208
10 0.81129827580501
7 0.583731606315316
2 0.737345604262533
6 0.583448637469232
8 0.3573698309239
7 0.637067119907173
4 0.770531335519007
3 0.600757702378963
7 0.171158282317452
6 0.893260628780779
14 0.212130792006173
8 0.63758852478694
4 0.965688625365131
12 0.422431488923986
5 0.96495481014993
7 0.534108910263722
8 0.669748520710059
13 0.446959039288845
10 0.431571120529407
5 0.776465977563317
13 0.334452909532782
13 0.39024606664929
6 0.556549247980384
6 0.390015783994358
6 0.894668494336628
5 0.706922131321267
3 0.677504109179658
4 0.476252837436703
5 0.45752359800111
5 0.640120179446022
11 0.51480671422868
9 0.716127014436452
28 0.686922177079534
8 0.810460197110145
11 0.440230083509773
5 0.754287350040336
5 0.919078911638516
4 0.815312525247085
7 0.133109715891173
8 0.267218558247005
5 0.803153305521103
6 0.908242847294037
6 0.370818285497054
2 0.786719939117199
8 0.497832034274506
7 0.62893116160014
7 0.447086454623603
11 0.519446321955616
3 0.779475784965263
24 0.686049284578696
1 0.954047555436815
4 0.598462541302344
3 0.958539127282614
8 0.642500756710312
13 0.655540223026144
9 0.504552530198015
8 0.650441719512005
9 0.759859841923988
1 0.950488888888889
9 0.757246261279934
3 0.873234610730997
4 0.898553801247181
1 0.968340117593849
7 0.597169153535072
6 0.876067322561126
5 0.610452626120453
6 0.10108841445182
7 0.49963519626441
7 0.719752550685733
11 0.509113140499026
9 0.789193733806901
2 0.959621705010396
15 0.20878087747327
7 0.83162907970304
1 0.382925821027471
13 0.289697511895964
3 0.960315595098204
8 0.612713246882517
5 0.771856605491658
4 0.875117442421472
5 0.695933960976941
13 0.291071050723758
10 0.177211361918134
1 0.979580984792088
4 0.390121256965103
9 0.216229909426785
7 0.577524233228249
8 0.500833550699162
18 0.307862554558182
12 0.271583596466685
15 0.193867087359495
11 0.161338888694373
8 0.422941815162547
4 0.694750324362088
3 0.616966522946342
7 0.549505718162435
9 0.350634134557314
3 0.9556161122596
9 0.399987192798694
3 0.817335971338431
20 0.37446685576216
15 0.564771323925228
8 0.47953384172249
5 0.968825594296211
15 0.415642932191061
10 0.315340242143744
4 0.404857106780588
1 0.966872110939908
12 0.54294765754237
8 0.333112207176641
5 0.477139779216717
3 0.951034955448938
6 0.752393872739486
7 0.753347296974839
3 0.889528756398675
18 0.314804109549838
6 0.791081126476681
8 0.464859323972102
6 0.643212157631374
3 0.952684311113685
10 0.423357946917278
7 0.879422587036513
3 0.482686045588119
9 0.82074773274107
6 0.511501860331998
15 0.536877050612514
5 0.843297484969091
9 0.747126889168766
10 0.198672208588087
6 0.845382817066043
9 0.478653383189059
18 0.30302055627719
5 0.710834882744557
9 0.332507811980586
2 0.957560528100195
5 0.955429678765745
6 0.706306738013471
6 0.741358574925365
3 0.957421033740129
6 0.86116070769821
6 0.951651070237711
8 0.521271167909813
10 0.695799121985268
5 0.950269122886817
2 0.540575758306991
2 0.962198704562347
12 0.229275358683656
12 0.649320982634602
2 0.876943987861929
6 0.923834914660603
6 0.259508283334178
6 0.934763525294917
3 0.966742917473166
7 0.691656769596199
3 0.960940949781221
6 0.601979023139272
10 0.19969939121314
8 0.972523686477175
3 0.773964882398617
8 0.468560166311186
2 0.967072972533723
9 0.665603339634531
10 0.819740408559025
9 0.261226307906833
5 0.951547643131701
2 0.950542490499532
7 0.429852176748953
8 0.543342881165121
8 0.637559984691024
5 0.438077618744786
3 0.959084266926449
11 0.694286836935167
10 0.619713907479591
1 0.965843639773184
4 0.952458839987087
5 0.885345482156416
3 0.91512725982296
8 0.348853233585983
12 0.404276448499519
37 0.315060265553294
15 0.0643061999156474
3 0.830157095029616
7 0.783564109262968
8 0.353993713996389
6 0.763598705501618
7 0.816638541168174
6 0.666176356739181
9 0.424304159527247
10 0.631834157159772
4 0.95128402953819
5 0.528055845337713
1 0.955936493327197
3 0.95635423263669
9 0.673322923978284
13 0.380450591475618
10 0.702950221979712
5 0.550680354024926
14 0.898297599178328
6 0.886286977086806
8 0.291268110489991
10 0.700891889639076
6 0.57814281547477
8 0.555253030041932
7 0.739814984990504
6 0.870820766219598
4 0.35741904301595
6 0.471273557966876
2 0.965408805031447
11 0.771253007159213
5 0.815649324047522
11 0.476145918090589
4 0.371165256912006
11 0.534828289164184
10 0.633272136405841
6 0.806507322464769
5 0.744752118820851
2 0.951691050731522
4 0.730936596974333
13 0.690801534161087
45 0.163670009851203
8 0.643739824378787
6 0.362900148399406
5 0.531069237510955
5 0.886514285714286
2 0.954958750219414
6 0.951437184021267
5 0.889360281264117
5 0.637151768877714
8 0.69043545251767
10 0.162220497077055
23 0.362812106842156
9 0.401785967399008
10 0.0858593290170689
2 0.955367629786234
6 0.521124090704452
8 0.680768204327327
3 0.921464756115212
7 0.496070669448724
7 0.658885542168675
5 0.598257916499242
5 0.646218228101979
4 0.312978666287681
8 0.553388975318505
2 0.977473906724799
4 0.789309833635315
5 0.659962087199441
16 0.460511361399328
7 0.786709643021593
34 0.171320105438275
32 0.328275496421223
6 0.952810839889718
1 0.957187993680885
5 0.507365107087048
11 0.958601759005098
13 0.545960445858811
7 0.382637452657022
7 0.649490306994284
13 0.402131385593609
15 0.678915300971737
4 0.920048085638232
13 0.414787610380492
9 0.562274483711646
10 0.226354308610001
20 0.458051894835631
3 0.843291995490417
8 0.937555431462077
3 0.734619118503657
6 0.742386277642311
6 0.515434896194325
5 0.927826581558491
7 0.698278164562597
10 0.309288043066192
6 0.952676455096129
10 0.353379953379953
4 0.550300744214497
9 0.493167878890856
1 0.95936
13 0.32101897569004
12 0.494200653932198
9 0.740434603732655
19 0.6136286319903
2 0.82590249348716
5 0.905934901822041
7 0.684549266247379
3 0.935976073401936
5 0.701380582642366
11 0.738340345537553
4 0.630764703409425
13 0.393533611191351
5 0.556706348387629
8 0.667291421700807
5 0.506817461156326
16 0.302797440398664
8 0.511463138898836
5 0.643412718710978
6 0.612321501427989
6 0.601528384279476
7 0.663163373571157
8 0.955168769131515
8 0.915734348964532
5 0.809096851090007
6 0.950323863271981
5 0.973794318432063
5 0.622316573387674
4 0.851034511126651
19 0.132010546543326
6 0.846565274341435
8 0.625734414462316
3 0.915142594296228
3 0.952011827226595
7 0.955681847141874
4 0.755229855371901
1 0.976410849723615
12 0.202774251135148
7 0.614189946001973
6 0.728581984281588
5 0.908114211969673
4 0.709477807950852
5 0.951545407826151
7 0.924736773690368
2 0.950258588067107
7 0.749732822028038
13 0.738370826604574
16 0.280587930724769
2 0.966199418143348
13 0.525179358032384
3 0.951385904598195
4 0.954502987889792
7 0.46199106842976
5 0.8696275882897
5 0.60111937181522
9 0.440400523951438
8 0.455804149413112
10 0.55930707671478
5 0.956332698140047
27 0.302416945404095
8 0.605945976238512
4 0.768391059086271
10 0.286490128588128
6 0.950841948204199
7 0.643873175938023
7 0.781342666861115
8 0.60562134973303
8 0.640864824431434
10 0.206633747074608
18 0.196146592992127
16 0.339896820895119
9 0.507945968959244
20 0.438111604372524
4 0.721212252221093
5 0.691120387548959
5 0.952073799142373
12 0.189629779588532
7 0.3276386407715
11 0.412053100515481
7 0.244435347694827
37 0.514307412424127
6 0.756087579291999
5 0.740770377914378
5 0.950021556727357
1 0.953030873493976
7 0.730103072921684
4 0.953160708253016
8 0.889770666666667
2 0.96496
8 0.604894109995529
6 0.711199037269346
8 0.443364248387552
24 0.374292974292974
7 0.539902561282815
8 0.506291341323917
5 0.498903631441165
2 0.964387777533524
6 0.307563234106022
5 0.203919191596947
11 0.393088597635464
11 0.226310985303016
4 0.84476902173913
7 0.630385132809811
8 0.959382163060164
6 0.451582698897479
9 0.188011252543793
9 0.296139444162408
10 0.809486720149544
3 0.796831518820485
7 0.695352805379906
10 0.747521697056515
3 0.430367648620521
8 0.664036712777062
4 0.958600358882338
8 0.374283784667001
16 0.269336114715036
4 0.717203420250904
7 0.666922262387264
9 0.440178986233709
8 0.375486025341933
3 0.846085814360771
8 0.946728016359918
6 0.66913283237078
13 0.11100512561197
5 0.134621356452845
5 0.488200238379023
11 0.270842463323525
16 0.415461921825446
2 0.968844141430157
5 0.450707370368598
13 0.515533199195171
7 0.829022704837117
15 0.495206227960478
11 0.109820243979758
1 0.983095238095238
7 0.821688375168924
10 0.601875683970483
8 0.159037022641143
8 0.488240092256631
10 0.322579703374985
12 0.548936235297717
7 0.631441144461444
5 0.745034903465191
0 0.954020598138245
7 0.274162833621422
4 0.514035016452045
17 0.164077652304736
4 0.919705882352941
7 0.775259456214084
6 0.864946119006716
2 0.811280683558058
1 0.95971700198983
6 0.210133361474231
7 0.960995260663507
20 0.570250884765235
10 0.477785051611154
7 0.642615052219591
8 0.4109005594658
17 0.955273794136353
9 0.799350019955528
8 0.275229357798165
5 0.83077445970653
8 0.441768547648441
4 0.354268751686622
7 0.36354882848793
6 0.588140288191719
3 0.967402245451026
9 0.320611947280081
8 0.570198477342997
4 0.973605442176871
10 0.132535831799677
7 0.983788625167936
9 0.550695298958706
11 0.489807069253442
3 0.819630560948955
8 0.458368476097298
13 0.708651637373791
4 0.942139012202706
11 0.663845950781685
6 0.476764552009644
7 0.584830824024607
16 0.373976158818417
4 0.950468036023246
10 0.933592676939982
9 0.233748338201473
7 0.437734557817122
9 0.555836816913711
1 0.96248275862069
6 0.326071555083245
6 0.775931677018634
7 0.702350735506201
9 0.678195760852354
16 0.546529711194896
5 0.60569141595363
17 0.794456886078543
14 0.713245377594931
4 0.806205567373952
2 0.975389912902572
1 0.967307692307692
7 0.263462550429749
1 0.966853408029879
13 0.357448041132595
6 0.473930213186067
3 0.935193178059426
4 0.933252005590609
3 0.96908865231298
3 0.572036835330231
2 0.956493701259748
2 0.960341671751068
7 0.368168654073892
4 0.547286317842054
7 0.187173652852126
6 0.705917835369138
6 0.653984559015964
3 0.385137427892772
8 0.816601699150425
2 0.903757452149357
7 0.836238958623896
8 0.889695906819761
3 0.963438975707122
9 0.615996093528203
7 0.492863055966686
8 0.680340851495185
7 0.725864510480061
7 0.703866355836292
5 0.573771972068384
8 0.536822512023677
5 0.553361299343874
10 0.224049361224432
3 0.991046658259773
7 0.353754039532901
11 0.707963382945708
5 0.959098003336742
3 0.971630106193318
6 0.375012098725601
5 0.764710080794815
5 0.426949850831084
6 0.763207143293988
5 0.950569833895926
4 0.916095187855343
7 0.732413842008226
2 0.968397446955322
13 0.836297142857143
13 0.436036246587275
5 0.32291040288635
3 0.972622222222222
5 0.645293770878365
4 0.704563650920737
8 0.544462659098993
8 0.844562412445624
2 0.954474586841285
9 0.234270991375186
2 0.328053104020517
3 0.954456198137708
11 0.852028202545554
7 0.252756866990609
2 0.950062024873565
9 0.836089823560863
9 0.798829575498322
4 0.886836870026525
8 0.167831094049904
12 0.174826369426072
8 0.579525593008739
4 0.949690663667042
9 0.631031748690632
9 0.494501427514011
9 0.967464862051015
14 0.803391279037362
5 0.967540196493776
9 0.575762429808403
5 0.766938305817149
5 0.706194690265487
3 0.977708703374778
7 0.521370333285653
7 0.636152713329073
3 0.743257293131919
4 0.950962730739536
6 0.954777777777778
9 0.202426518379432
10 0.582154949213304
8 0.560276342580061
21 0.321397324417985
6 0.810167603422958
8 0.779527294137438
6 0.575917686318131
3 0.94605740926139
8 0.775004524589085
6 0.63152555217386
5 0.712175155610453
3 0.953077080351666
3 0.981662473388814
6 0.371135630850245
5 0.471343928235229
20 0.452697280427998
2 0.699800840894003
7 0.695525102292654
5 0.599341763381258
9 0.199924037812289
11 0.560524607948547
11 0.693264018648364
2 0.969205236953716
8 0.171638489124866
13 0.409246653051963
7 0.74162770727984
10 0.741970074812968
10 0.636977526511113
2 0.952077729593237
3 0.923665916647077
5 0.69074542008844
11 0.489854829937665
8 0.622827383488115
7 0.236419315650941
7 0.874145262799796
13 0.337708684160635
7 0.625296912114014
8 0.720925110132159
19 0.256853554712584
7 0.953977117951512
12 0.375135427952329
7 0.460371763064041
5 0.853429830081813
2 0.968182108015048
8 0.902857346825864
3 0.950946279916753
5 0.950342903638266
6 0.716115321159923
9 0.430383101150818
5 0.85850534205963
5 0.747678440715916
3 0.950585999366487
13 0.655360534444998
7 0.911254075967216
4 0.739236247807881
6 0.834260101776025
15 0.2864429180395
9 0.612626921549719
5 0.515453046977263
10 0.576318572277027
4 0.538779665330534
5 0.344044695072995
5 0.643343819420631
6 0.948572417373248
8 0.870529960053262
8 0.638638659273155
10 0.367734238270098
4 0.602410593925938
6 0.672859162863416
5 0.58757860114153
11 0.30407811100675
6 0.811741998674848
8 0.116406495248423
5 0.771926193151576
9 0.153115285061256
4 0.641503251499723
7 0.675369869146706
7 0.706935665845758
7 0.348658143589202
2 0.953515771434692
6 0.803240832902019
5 0.954331339205803
2 0.954298795997965
5 0.84380658574207
11 0.453195668329971
12 0.913585103592971
5 0.707445347148632
4 0.936895276038702
6 0.804440333024977
11 0.602992494074269
7 0.742078471297674
8 0.368325810255785
9 0.234375895384686
7 0.873757141504372
8 0.554274696839008
5 0.869789848495427
8 0.442071923834162
4 0.957330151560347
5 0.821351313386712
4 0.730741608118657
8 0.664378536994341
9 0.699310618740957
8 0.303215438383766
4 0.533522685715679
7 0.648491616212727
7 0.60398965644625
6 0.39740302999661
4 0.821347740381105
5 0.682957429215021
4 0.902508619664725
4 0.950262697022767
6 0.563899632723372
5 0.66930220333786
7 0.951779563719862
30 0.547157396814482
5 0.830799031476998
11 0.715166510970283
3 0.951196673001184
4 0.714900153609831
5 0.53428648760528
5 0.487678787843305
8 0.265631115459883
5 0.524097181189392
8 0.426092463584547
11 0.274143115538894
5 0.440516000442919
8 0.646055206370104
7 0.665280710538346
9 0.269267722914037
5 0.575662500648239
10 0.953385893658252
2 0.769041264627387
7 0.749986591579512
11 0.315742480113175
8 0.924714624428638
4 0.952459170264689
11 0.384001089665331
7 0.549866777286724
8 0.914497033404676
6 0.679754709136845
4 0.97437851782364
7 0.559559001696147
3 0.953102539530426
7 0.851110846466331
3 0.547934201157505
7 0.169085352853386
5 0.513908774800573
3 0.962166428254328
8 0.900504859018618
8 0.175674226172234
11 0.738525871343605
4 0.954620903080602
9 0.714371787388677
3 0.862945417095778
8 0.840918409184092
12 0.215179554531534
13 0.907756681505718
4 0.499272490090813
11 0.583831788502808
11 0.423991597689365
10 0.411110492624548
6 0.237627640727519
7 0.737698495292432
9 0.579967565656488
4 0.957953909548761
5 0.961850026011346
10 0.583332095041384
12 0.101705931509509
8 0.837355231049309
8 0.559434422233057
6 0.696802497433079
4 0.966053796390875
6 0.501938602355119
7 0.11580314835526
4 0.619752709509999
2 0.965499573014517
8 0.768736897274633
3 0.951415461577962
15 0.129621568461486
4 0.667921709248468
9 0.453335462493513
9 0.565944855170167
5 0.741790223560755
17 0.287909411907951
4 0.90000281920442
2 0.974050343249428
10 0.347256609921617
9 0.800528595550987
10 0.346998665287759
2 0.950920574470653
6 0.681936909785011
15 0.671656649369719
16 0.309173048790982
5 0.601165360659032
3 0.541636194098073
11 0.531218470327712
12 0.857401030600532
4 0.96013152486642
11 0.675979230161418
6 0.617278758994486
4 0.944158317462946
10 0.47409656545545
10 0.355152841266059
7 0.827440440818973
2 0.933645459514699
20 0.106269518311725
7 0.458117231188248
11 0.382861723025577
10 0.596873833203218
8 0.569732164617492
12 0.52196975127231
6 0.553909397183215
8 0.819498510319031
8 0.706140607621612
10 0.285034849775816
13 0.331866215603529
6 0.949238344360671
6 0.246315459391659
4 0.955106747005877
7 0.650402967304698
13 0.532761957423279
14 0.169367510515038
6 0.351518839571794
7 0.376149893371735
9 0.921408450704225
6 0.939961140856978
8 0.243376320521465
7 0.880668537946786
4 0.706947576099211
33 0.918132328308208
5 0.986100164791861
6 0.567480379411623
5 0.781427188493984
10 0.498174277914697
5 0.874709104579141
3 0.669520064310079
4 0.956763545030499
8 0.0983559555527584
3 0.956866633614279
4 0.977783995523223
10 0.261949058508464
2 0.95940713469595
7 0.212822371828068
10 0.607223739990579
5 0.347568257069967
2 0.965564700377109
12 0.269325110918024
6 0.555998436040576
4 0.930946211719165
8 0.186002025430404
9 0.507848852073426
8 0.18518203108367
5 0.75646598230525
11 0.6771782588337
18 0.26204030812388
3 0.916307614703966
6 0.433473737742253
4 0.576277750881804
10 0.511586732602458
2 0.953296703296703
10 0.261746332509289
5 0.544594652223975
7 0.24075414420935
6 0.811820609322764
7 0.509996621494801
3 0.673253653392256
5 0.683749560781354
3 0.47596984828116
5 0.533272160029363
4 0.296055214909234
5 0.45999906594433
6 0.846343237647585
6 0.527578237241552
11 0.638415304630035
5 0.881873536299766
4 0.954922407422613
2 0.951232
7 0.855732507026014
5 0.514630444388941
7 0.86983973671031
3 0.419418797348485
8 0.550346510492923
9 0.300671149711478
5 0.527104337631887
6 0.621820689051351
5 0.503084365513547
4 0.337281433650149
2 0.95714785739287
6 0.925449728071399
8 0.273849704386191
5 0.791864815601573
7 0.962835065645514
11 0.892469733656174
6 0.643061387885819
1 0.954496
17 0.331615522030696
10 0.343020415018858
11 0.206119024464657
8 0.672541140451588
5 0.961290445665446
19 0.456687308420596
5 0.750295540032241
9 0.364707827838663
1 0.965611932846533
5 0.576622176312284
5 0.682529047191217
4 0.923042518100243
5 0.76293003350695
6 0.699927671629197
6 0.665983732823957
7 0.520504559104061
4 0.960552097241248
8 0.933369196238105
8 0.504672323893262
7 0.935309814961438
10 0.594537154359762
11 0.586524276120225
6 0.788565589560614
4 0.140252688294901
8 0.523919624575051
6 0.965232324541507
7 0.232729231974922
7 0.391338470319635
3 0.970428139423842
6 0.651189107134643
14 0.735097445276333
7 0.349150349855942
8 0.412625586068319
5 0.471989493229473
10 0.769780032014964
4 0.681287351280224
12 0.476912192263899
10 0.246419587216283
3 0.983752195649237
7 0.899791337981577
5 0.890040501323468
5 0.335187658300714
8 0.895537931586958
3 0.679339587856938
7 0.591908187450622
1 0.966144
9 0.339335822170168
3 0.956723040318951
5 0.534263359647127
7 0.399324894514768
7 0.874390847340721
5 0.532070232508728
6 0.24795958025651
5 0.957571627111396
4 0.541983520487285
5 0.770263845971001
7 0.859548304131169
8 0.215977592400901
9 0.614633357960842
6 0.700040809039202
7 0.482777069015186
3 0.951989749773892
7 0.17198626283009
2 0.927306659383677
12 0.664774536391484
9 0.300692228165595
17 0.360362226383204
9 0.542302344627926
4 0.805251767421728
9 0.367337658930726
5 0.638557146717104
5 0.534013816070126
5 0.473613877288789
5 0.152860625119591
2 0.744541563905411
9 0.895489386792453
7 0.39041200130449
9 0.411112505752897
9 0.623070689921284
4 0.917025536933922
20 0.116556991610902
11 0.446115356523825
7 0.188293564998624
7 0.367824479470714
9 0.813384257721687
8 0.577917496354599
7 0.512231916515031
4 0.956087824351297
6 0.743541922290389
1 0.988530547354077
8 0.328897843367172
4 0.895013798587399
6 0.622675442430903
6 0.398623309576765
15 0.482236851860089
10 0.31542082696171
3 0.951930181934376
18 0.072833047297422
9 0.393264275675394
7 0.783990984413193
12 0.54947524219591
2 0.959018318459371
5 0.519834591849366
8 0.798434825557136
6 0.640443489364353
5 0.782959919908862
8 0.351945273802578
4 0.838981583049478
8 0.960987239576278
7 0.385261442659495
7 0.306908233016756
12 0.684532667658778
12 0.560945773702085
13 0.876805345979737
7 0.593025449613233
7 0.407350900400088
22 0.0429102647924158
8 0.424080123578718
5 0.475780130766828
2 0.733127190901159
6 0.671131771179205
5 0.747741167129813
4 0.905167366058359
9 0.481212121212121
7 0.557506189511591
3 0.965724872626216
6 0.615114123137907
6 0.639497799846595
4 0.787079486696393
4 0.8771482813749
3 0.357278112500633
13 0.521537650072839
10 0.715102698348772
6 0.569842579225957
4 0.9542577584294
5 0.512140840781043
7 0.63363309352518
3 0.950007165719199
11 0.645710008259912
7 0.553935301072635
8 0.633400920880328
10 0.488747763676881
4 0.680381127310297
8 0.716811027861967
4 0.659256026493466
7 0.330433199278001
4 0.742563353791328
4 0.896327096327096
3 0.950049683720705
7 0.552612732900407
18 0.535131539311176
5 0.483961685915848
7 0.380036042167789
6 0.894507042253521
8 0.596213173177555
2 0.96085409252669
8 0.43464128803008
8 0.812840019623205
12 0.955257328990228
5 0.942243938644236
6 0.671965054479674
8 0.615888405082116
3 0.308088776690859
1 0.960064
2 0.773900138829049
10 0.0478035284715771
3 0.628381682926201
4 0.942653113272853
3 0.887229826259275
8 0.349673843739271
7 0.915688578175346
10 0.587829369350772
5 0.9644987956272
10 0.341160444977784
8 0.869925938796343
14 0.304332700822264
6 0.889291533598384
11 0.406283546840335
10 0.375900075795856
6 0.309376961997267
7 0.547903941868332
6 0.83983023179889
2 0.951212311325977
7 0.879027654446277
9 0.608885986125576
4 0.848142363965149
7 0.553765378082051
5 0.95516827952385
5 0.952182720362765
3 0.74728512628909
14 0.223684459080806
8 0.315788432237766
14 0.501613832326022
4 0.415225061477601
1 0.97392
8 0.614064023098659
8 0.369371183986908
12 0.289873597500355
2 0.955659824046921
7 0.778569447703565
6 0.770588338080344
5 0.877666071596354
5 0.841229048167955
5 0.497628736842761
1 0.952242424242424
8 0.653534064063623
8 0.637290702360743
10 0.486040895745383
15 0.254441899526645
6 0.95439203180651
6 0.633366881905257
3 0.548497267759563
13 0.920486828011239
18 0.221142943533147
6 0.595307173999207
10 0.513241719520789
8 0.450892906324707
13 0.375221152911442
10 0.89110466521634
8 0.538398055508451
1 0.957409857757195
3 0.714399258179891
18 0.0906892774262364
7 0.665901634293988
7 0.807424109566161
1 0.951077504725898
9 0.637020137438709
9 0.619461722135424
2 0.9421290649453
6 0.375270924362765
3 0.95208373343576
5 0.953031208215983
4 0.938462966400594
9 0.390888058601486
11 0.653295515937331
5 0.638531665994353
7 0.41927623204219
17 0.301681912570009
2 0.973614040673379
4 0.681614094913328
26 0.159017042126617
4 0.546689035198785
23 0.456552900134405
5 0.391866139902394
5 0.798693037242656
5 0.92449371701155
5 0.517114875928958
8 0.290870469801585
7 0.672636093521021
29 0.110799749752359
5 0.782536865936487
1 0.99165687426557
5 0.708204997568375
8 0.512079464589362
9 0.619816283134034
2 0.958130229174245
3 0.955950639272311
4 0.743030176464446
6 0.483020101323746
12 0.393161220342527
7 0.181388904207798
5 0.452731839601672
4 0.922208723596034
5 0.754627858627859
9 0.376040097775364
6 0.671249156843221
6 0.742589774114314
10 0.838605770860882
2 0.771768644225404
3 0.956359215924631
5 0.702435694062368
4 0.986317810849736
6 0.76125142334472
10 0.438334868035541
6 0.810457516339869
5 0.252011501833434
5 0.372319536520404
11 0.491805943942251
7 0.511830752866091
7 0.658491846119054
9 0.577224988584227
7 0.186591407017279
7 0.437308955863448
9 0.525143811467805
10 0.776041702770711
7 0.966341771264287
7 0.83822924558935
8 0.410578110418807
8 0.372159936501637
11 0.365075548890809
6 0.60637056270244
9 0.711724097583806
5 0.816244084490785
12 0.713784270942036
4 0.575782620858022
7 0.725748235615147
9 0.260445732402752
26 0.0276349091469708
4 0.938276755522375
18 0.554603513794809
4 0.666390840313429
8 0.205731306491372
1 0.989383177570093
8 0.914265504400108
4 0.954968758229394
5 0.370574656095669
5 0.78409841843253
8 0.569278019497894
11 0.4393764086247
10 0.601085326669047
5 0.950616431736915
10 0.816908400241734
14 0.645546147657178
7 0.721374181737885
3 0.88050176056338
6 0.448234940827011
10 0.479767890350575
10 0.60406313623328
8 0.222739368983606
8 0.465729460860768
7 0.546853616340021
18 0.411095025570299
5 0.756990621811969
4 0.707398783734662
7 0.547186005246104
6 0.912004643214136
6 0.474702123985495
7 0.699065252098676
4 0.853715754800353
5 0.696899682436284
7 0.493058759723807
5 0.879621058886718
8 0.509962592073633
6 0.471330310131783
6 0.339758572596547
3 0.952271310020626
3 0.954417359447654
5 0.884156685344163
7 0.591487860418872
2 0.986338671712743
8 0.670174373109401
11 0.607937173573253
4 0.978922207735767
6 0.824391935403973
9 0.548109495295124
7 0.323440134907251
10 0.23701440419031
6 0.473985448159067
7 0.486637358240732
7 0.817202917202917
6 0.658511544594683
4 0.978000785686226
7 0.820868468752463
8 0.921910064134793
5 0.939671663097787
9 0.516777310850901
12 0.336347177619243
2 0.964865452062448
2 0.609632591995857
7 0.704682791249629
11 0.566311681977075
7 0.285147642133098
12 0.532835975393351
11 0.582686697848122
6 0.646320681642138
7 0.257666891077882
2 0.964666753056023
5 0.863097178456301
7 0.531885561230519
6 0.213479816261298
18 0.501564722617354
10 0.494876252489174
12 0.509320554792469
6 0.511067059081069
8 0.733562848699832
8 0.87794320605579
6 0.811301616386362
5 0.310665394897699
7 0.757195019905165
9 0.113236941791602
5 0.882662063674722
6 0.679740686911956
5 0.38988475327353
10 0.563005092536848
10 0.429411371125571
15 0.540463171924935
8 0.607464929859719
12 0.754408205601014
15 0.230635453785954
8 0.599399886623531
4 0.943450832466181
12 0.336437804378499
6 0.588303238885484
6 0.95166052455766
3 0.296582965158548
1 0.9536
4 0.684727675286902
2 0.959394904458599
2 0.818956029558199
6 0.286188249224204
4 0.759703900540951
9 0.670071339149097
10 0.559130612304417
9 0.590596961359014
7 0.892682211467957
7 0.702653941691724
9 0.413012624742712
13 0.638603859250851
4 0.712591756070017
6 0.953720992264604
5 0.784813919574902
10 0.591015630617028
8 0.587861684972769
8 0.638321773453845
8 0.73492286115007
6 0.622623144575381
8 0.787287021879971
4 0.926645001805405
2 0.981998595012294
6 0.621140165169461
9 0.298103253360131
6 0.574958982772765
17 0.75437193964225
6 0.521198933937607
8 0.655919355557426
7 0.673847841989759
6 0.73875460220906
9 0.603766497526565
12 0.405003984063745
6 0.891091174629668
10 0.635062946381606
5 0.957131420602743
7 0.654498720714985
9 0.954570412969974
10 0.354082897212093
46 0.42645471581744
9 0.546489090176361
5 0.555629932356257
13 0.392893584963238
5 0.950385167776472
15 0.601317459987096
5 0.379188017343319
6 0.824641222231584
4 0.571113608853536
6 0.837228394723879
10 0.771858415580049
10 0.214640272336374
8 0.698043104588126
8 0.070021310833732
10 0.783712744208924
5 0.411667523885226
7 0.965534573131328
18 0.253351562915523
6 0.835407484227811
5 0.775342914913383
12 0.743857728068203
6 0.950989655858365
11 0.565557740313015
2 0.96842734485382
9 0.361242128056524
5 0.554127467868027
10 0.755338621110433
6 0.715294760767615
19 0.148483178633537
2 0.954460673190048
7 0.781387259381541
2 0.941277612636242
9 0.347522493833737
21 0.638950804831044
12 0.701866537579908
4 0.958861249651498
2 0.960530079130518
5 0.966420209488601
8 0.700636460069707
4 0.766039844174531
9 0.53866992254569
6 0.555326436150912
9 0.737309673990897
7 0.539655983215164
14 0.507845384508642
3 0.907892985491814
6 0.311984420837965
4 0.960911677636306
10 0.106250191090592
4 0.473813318722917
6 0.866354193058019
9 0.934589689899292
7 0.729014399357312
2 0.694871926624361
14 0.27340625599693
3 0.969716453417347
6 0.671989844692755
6 0.959549263218723
10 0.43069355311594
8 0.714706157881589
9 0.375506638933749
7 0.4165059672825
8 0.578963912988809
2 0.953096032628847
7 0.482991279506841
5 0.777601514725072
4 0.951482138332911
4 0.87923698965935
7 0.926353124369215
10 0.563481568429342
13 0.259608202151392
7 0.586352619476726
5 0.953971347386899
7 0.0556901435252615
7 0.170697922216303
6 0.335811764705882
7 0.459423958273409
5 0.335650446871897
5 0.885684494290583
7 0.353209148785664
20 0.313142410703386
18 0.269722369655274
7 0.482308983920008
23 0.297459447448337
7 0.679369816626969
1 0.95469266754631
8 0.58310312109024
7 0.95320395770521
7 0.646012803287758
7 0.866738642000525
15 0.0866419479101825
8 0.504737101311363
10 0.604691499393776
9 0.30444916232058
4 0.87475898334794
6 0.649326307599816
9 0.630012952125108
9 0.575938325160317
5 0.751348898189703
8 0.603973602920528
7 0.311920098151982
8 0.806664671256111
13 0.363006033476061
6 0.555072909287748
5 0.848785042472273
12 0.357580346092294
3 0.604185859051129
14 0.206258697859856
6 0.693669972948602
6 0.587388666580612
6 0.366582182533103
4 0.823979163165855
6 0.867751020173573
10 0.713364438764896
2 0.894361564974873
13 0.661883138061667
7 0.338485099467113
11 0.93988958931702
8 0.802643823522394
10 0.751272609119463
3 0.710822625513313
23 0.226865839434522
6 0.478904349518342
7 0.471096777690452
6 0.644769459593456
6 0.657038060049503
4 0.913422131147541
16 0.689532447645411
6 0.786891657177036
9 0.0919803024973619
7 0.324028973071196
6 0.581600325657953
2 0.958466858580921
5 0.67034423609216
4 0.32493009773491
6 0.516658245906024
7 0.824101549620837
5 0.908559460516928
7 0.553804062951457
4 0.952107952107952
8 0.375841387856258
10 0.665182877068032
3 0.51611692317736
8 0.95157585810897
13 0.480012015319532
5 0.953011681056374
8 0.620654171260566
6 0.512029407153185
7 0.771294952881351
3 0.429530495831505
6 0.556493721083939
15 0.564008897581929
7 0.423482346129045
14 0.26634060935924
8 0.753560087733656
7 0.498820904226995
6 0.696699861374374
13 0.477246022420528
8 0.533438335763464
2 0.962758758959451
5 0.95162260035514
6 0.849601073745433
9 0.939606389904352
18 0.279678111132344
2 0.952651129656015
5 0.868494601512165
8 0.477946116794262
5 0.719116276302481
1 0.967081047294951
13 0.307578654614983
5 0.312541478495929
9 0.304395934583228
5 0.953889543531593
1 0.950208
5 0.834617750280401
2 0.99038304808476
5 0.955776173285199
6 0.952696728558798
4 0.526189191272839
6 0.850059575389948
11 0.669108643105853
2 0.719027378422303
9 0.664454679707087
7 0.50151226331173
6 0.953849462365591
17 0.701902885318088
4 0.952087726697596
9 0.78008429263383
6 0.967881424366355
5 0.771344860314447
8 0.632248248248248
20 0.147832018287737
6 0.969113803753861
10 0.530036401665225
5 0.945134851138354
4 0.366069885827452
9 0.375521180551632
9 0.160014178191062
3 0.357571869283901
6 0.800765912065539
8 0.388919079021448
9 0.380312266530961
9 0.357413902488658
4 0.805865193557024
6 0.561855918328036
10 0.676846617853485
9 0.669470564293094
7 0.724433259594504
12 0.365197187510877
9 0.30288958045981
5 0.870181995795196
4 0.958409942514022
9 0.746126221778097
7 0.893900931526202
7 0.68481467499965
1 0.971208691715708
2 0.951735379477597
6 0.481882487023525
11 0.167317720162067
10 0.248500402876839
10 0.568369126216486
5 0.768774219865389
17 0.399586542492417
10 0.752342626074109
5 0.908022359873093
5 0.649216852332691
8 0.415324557103844
4 0.811721061054265
9 0.436613774476705
6 0.446178425061937
12 0.852577064509799
6 0.848164097610711
6 0.747498852684718
5 0.633005537521482
9 0.620560397338581
8 0.9520338331411
4 0.925384588551296
3 0.453455736171208
6 0.665315624478288
7 0.796416707338193
9 0.524699127556123
11 0.141862756825419
8 0.282559667934971
7 0.307482051095157
6 0.0822847188796443
2 0.957454235184611
7 0.734414734711009
3 0.954868164357113
12 0.391331249007573
12 0.513649738265515
21 0.202043406596562
9 0.761816189405081
8 0.575558336711851
10 0.705974996167194
8 0.609296719026632
4 0.784331406142258
4 0.832970372246138
7 0.868364192401024
5 0.753427021223566
7 0.59075651332529
10 0.547774752914719
6 0.807753750243522
6 0.754675548073052
13 0.417448840834467
2 0.977355543987506
6 0.949344496365524
7 0.264866699693584
6 0.216254179278691
6 0.804993799849972
9 0.672131686161125
10 0.52908864726885
7 0.680555938180115
7 0.600175392196439
5 0.848688666801345
6 0.499954815738582
18 0.167697251012891
7 0.658152686145146
4 0.972764521571463
8 0.690608815985351
5 0.969789725845089
16 0.295245837723046
7 0.820767369086341
7 0.425833549024683
6 0.891692056899998
4 0.86135593220339
3 0.951761517615176
3 0.890022151359509
8 0.595410937455519
5 0.745124660577635
10 0.616359659931001
15 0.573035668368659
10 0.653255881659758
2 0.956283827990246
12 0.541505482057749
6 0.383160035218649
7 0.572071138049286
16 0.565875412599199
6 0.17891906016593
11 0.79865134043603
1 0.959303882195448
6 0.955383140092407
7 0.508972237027894
3 0.692809852307977
5 0.664309927360775
5 0.538817025503704
6 0.936648126642626
11 0.653044049237485
5 0.953123941180457
4 0.572828498201633
8 0.376184892016027
12 0.362100753967943
7 0.790004502476362
2 0.963182826647479
5 0.954975287832472
2 0.952283403383605
6 0.32446048849265
8 0.132607636959757
5 0.945011276984212
8 0.407151449127346
7 0.789608786067065
7 0.666371861429746
9 0.515563318777293
7 0.667278899293199
7 0.72884640437728
8 0.711311564973787
4 0.770143793074109
5 0.895956887913992
9 0.568751713453238
7 0.715653893646284
11 0.341105929380413
7 0.668302965976768
5 0.194628359477902
17 0.152539311848046
6 0.831180751327608
5 0.954881213815133
8 0.493096156238338
5 0.835912061794415
5 0.63488165153942
5 0.545631458154858
6 0.41533449960789
14 0.296890010869184
14 0.106706293568198
9 0.756388944705259
6 0.904721722860183
7 0.891963480613165
4 0.463449557877814
1 0.952220784821044
10 0.372312444027614
7 0.509225507999417
6 0.752149505096765
9 0.539957049302241
6 0.511595075857396
4 0.957528508261578
11 0.0896520374021471
6 0.403424230398549
5 0.796420019758544
4 0.830222776462631
2 0.875016565311502
7 0.794839377047296
9 0.536485027168789
5 0.37115230034517
2 0.951375351960147
13 0.151717830836917
9 0.231262960402883
3 0.95720447689662
2 0.952498240675581
9 0.516207632066512
10 0.334327783658936
5 0.956142025388947
9 0.253671128433937
14 0.800995613280578
4 0.903984616072626
26 0.427411623864194
10 0.414771572916526
6 0.651996678493244
3 0.900975566096841
1 0.959872
5 0.643383286766574
7 0.704426931082061
7 0.960648797531305
7 0.802758444543771
15 0.480252736808758
2 0.954435114807593
7 0.338450773789924
8 0.766251695984385
5 0.928828890097933
12 0.24866339635121
15 0.332631365896912
12 0.465953811598933
7 0.465092562015579
6 0.757482849806462
10 0.76253836128978
10 0.47029273963434
6 0.416686015359886
6 0.57525069866842
7 0.367284312903496
5 0.552824293316409
5 0.817278506385659
2 0.819632640770852
4 0.815967237253819
5 0.601042278786379
30 0.290871096678215
4 0.916772285593578
4 0.908805833163369
13 0.350241885068526
8 0.660684792275442
9 0.749571067146167
8 0.284210526315789
23 0.176192594071748
4 0.954679774961641
10 0.78198950813202
6 0.915636112350816
6 0.685908212484485
6 0.920757138273981
10 0.143404625034218
9 0.156581896131735
3 0.971300427588771
14 0.734477212854338
13 0.382652666738831
11 0.361687719395229
7 0.7732786339949
3 0.568210628961482
6 0.268821453031979
6 0.808494618893662
2 0.9531855526275
5 0.649199665219438
6 0.951944576489023
8 0.811875713157202
7 0.658505784585302
6 0.859911930532121
3 0.972818493585673
5 0.939803103849046
13 0.467469671458792
11 0.496659797825069
5 0.969526063721592
7 0.81374049975395
4 0.954079299758312
6 0.839701751487112
10 0.765283789698945
11 0.58972565630695
8 0.960473386579607
3 0.955239121801781
6 0.697961337995646
5 0.740875356388883
9 0.63901160490571
8 0.797705264261588
9 0.411002150406442
14 0.140251907042753
1 0.958020050125313
10 0.495737931150548
1 0.983488
1 0.97444089456869
10 0.472653201088922
11 0.210970414340843
7 0.599935528714906
2 0.793113350063049
10 0.614123664022031
4 0.87118335105575
3 0.84113568292783
5 0.711198707592892
3 0.929502171734046
8 0.755518661993482
6 0.48043769753855
19 0.209229469083583
4 0.904550840391451
17 0.328516722753944
5 0.283101196619626
7 0.799682842179208
9 0.761060290573895
4 0.816769894894895
3 0.966063266995357
11 0.269652627689567
6 0.966946032740659
4 0.431323158986517
8 0.699385817978783
8 0.0897035881435257
4 0.951314524696875
7 0.787522071806945
11 0.764696828101809
5 0.530368171798957
21 0.757662645204647
25 0.132602611052227
10 0.104360597950258
14 0.580345611713717
6 0.742717082110613
6 0.165551519785892
6 0.539036206017338
3 0.966505083148186
4 0.950567620086592
3 0.952725574880355
7 0.387227197634988
7 0.75525462169361
9 0.635528915502006
11 0.240908256238961
5 0.835142973562475
6 0.951820276497696
3 0.590914482267821
16 0.306711236146782
11 0.0989230915848661
4 0.901597783149578
7 0.841160155621397
5 0.339308818032834
10 0.468996303271256
20 0.13740666127153
6 0.621720593698587
2 0.964403912627786
5 0.525409394941186
12 0.0951870675402609
8 0.527943010305732
11 0.395618966797497
7 0.657072074372989
25 0.417876839112265
15 0.527745579001148
10 0.169943048916912
1 0.960388392364559
4 0.521889733474454
3 0.955711117271971
7 0.399236608846855
10 0.440426521968878
17 0.680297976901125
5 0.266575374348121
3 0.638349379486894
10 0.18923170972904
5 0.876628443479441
8 0.690295450082276
11 0.715521564694082
9 0.711595824011931
7 0.79370354983151
9 0.410061968476097
5 0.956119265585844
8 0.678429873191869
6 0.673276165228447
16 0.346202391390224
12 0.185212138216443
3 0.952907993859117
5 0.827889955794485
7 0.344796295137368
6 0.759679771435374
10 0.385765637990903
7 0.909793381488325
6 0.606183476938672
8 0.644974678613167
9 0.0772881579381035
6 0.907390637064717
7 0.681849710982659
11 0.414274727461452
6 0.684683162341581
7 0.660371984391467
8 0.707913566983561
4 0.896994773519164
9 0.509006568958809
13 0.350293050516327
8 0.599868816168407
11 0.58621992984591
6 0.951682031376355
8 0.346967011931048
9 0.531243658100105
2 0.988465974625144
6 0.962542897798611
2 0.959934978007267
4 0.794594336355059
8 0.348907333426205
4 0.950986863116656
6 0.0981819327598702
12 0.569894719251337
12 0.513720426840846
7 0.746706854208529
10 0.611474227900765
6 0.950984602171646
4 0.77938031948346
3 0.678505616005616
4 0.818666459131856
11 0.885990822300754
10 0.474109586524862
8 0.567215581859752
7 0.506952294822519
15 0.369892955220535
2 0.954240872882529
7 0.954238484023788
8 0.730784523627466
9 0.67071297718399
5 0.870773024725186
9 0.247774480712166
9 0.218263695553313
1 0.95024
5 0.43074697000086
21 0.470967929859311
6 0.886679303808375
4 0.612898590482162
6 0.907298241117483
4 0.294838510557179
6 0.444785536201896
1 0.951167680238736
9 0.187869119119119
9 0.0939775886476437
5 0.717663057038774
4 0.790539029299933
7 0.684533372279831
6 0.7280448512676
11 0.456808505688295
10 0.414854337850816
9 0.787530104361787
4 0.884924132720519
10 0.442612738680991
7 0.559428625604399
5 0.412739723498902
11 0.608901508057206
4 0.826674517060588
4 0.835877540693261
5 0.946108145601496
9 0.324354388787158
11 0.188781534385439
13 0.27158208045748
11 0.356217477890319
9 0.647868609443922
7 0.652725930838262
5 0.386433069393354
5 0.771640282923543
14 0.251470599124358
3 0.499433613069977
8 0.228387268257027
7 0.444175555350966
4 0.64723742409476
4 0.341955951867841
5 0.646970277519295
4 0.96183342250758
21 0.256562517794246
12 0.465297863871567
7 0.807551574741284
8 0.319887970564815
13 0.460352042993182
9 0.568440541036783
7 0.298110985627274
6 0.958425916980646
6 0.362718766245018
6 0.870874453240791
7 0.478967146630948
14 0.539339394216273
3 0.290940012829885
1 0.952085181898846
6 0.722205163634503
8 0.421484227248657
6 0.536643718568429
8 0.539447606233067
5 0.914167727065377
7 0.696038288006389
6 0.655793581812294
9 0.890743137388461
4 0.756498140046323
10 0.184632303222595
3 0.656100660449965
12 0.749847625466983
11 0.714056553329349
10 0.888651801722179
7 0.857784431137725
8 0.361654875563798
5 0.903390835075023
11 0.82841066178618
7 0.271976421398951
5 0.738720168567633
4 0.708200130955591
5 0.513611702459958
4 0.484529702970297
13 0.149167820585919
4 0.988243026142836
8 0.650126350590941
4 0.674290689772341
7 0.80086685679976
7 0.524579466357309
5 0.892244137463771
10 0.513126217312175
5 0.602819293478261
5 0.759276974976084
5 0.835775140584153
6 0.839804772234273
4 0.818558965285828
11 0.27537180741823
4 0.371346641667586
6 0.656499366097397
20 0.366329591889515
12 0.450885158920463
4 0.941354486679811
5 0.316828904083443
5 0.755081123517097
3 0.720159623744032
4 0.857066405030549
7 0.489721842555464
1 0.974829001367989
10 0.535947193409102
2 0.952217761676295
2 0.955038349642952
3 0.955704502404196
3 0.961873500820603
10 0.431389840561274
5 0.315981185108702
10 0.627182673967883
7 0.72546157148991
4 0.951173030163633
7 0.473911262342092
7 0.706072279142624
5 0.952340178707067
6 0.761471214883476
1 0.968348525084332
6 0.950532683762514
12 0.142708778789175
3 0.957677738927739
4 0.961443385020386
5 0.617617847047139
13 0.689309104730717
4 0.197528471044342
12 0.680434679597542
5 0.628377864048108
19 0.590386584741423
13 0.639962828256934
3 0.78299823633157
2 0.967095481285151
4 1
9 0.567808204145237
5 0.589301464103016
5 0.554476267937024
5 0.965472027972028
5 0.456323838592971
7 0.592048175799408
6 0.880983974686128
6 0.663761008358129
14 0.503140836949595
6 0.983825929283772
11 0.586227281684376
8 0.629596147208205
3 0.965857948373079
10 0.795230859146698
4 0.446804287415641
7 0.503868285417314
8 0.298613259098876
7 0.745853562362915
6 0.925518314712912
6 0.606870462963774
6 0.760150646383006
12 0.306860388901027
11 0.603502263114937
5 0.87998100213726
9 0.362592658785883
7 0.963589597027722
3 0.869214460255857
4 0.95017393631255
6 0.830774629353452
6 0.66981194108364
5 0.510600665414793
6 0.651086656131972
8 0.695835008193933
11 0.160669614937908
5 0.738224932650463
6 0.892536308799544
4 0.950282066798103
7 0.682957364697234
6 0.940654723697263
1 0.960134345794392
6 0.581339667458432
9 0.769053479207273
9 0.300959460232146
4 0.947909378242092
8 0.801488799413336
3 0.955717318774644
5 0.445594186902134
2 0.964606181455633
4 0.886571480209651
4 0.38830645658039
3 0.962724611835856
15 0.789385898407885
10 0.754838499821098
11 0.299669117047807
9 0.481814252894479
8 0.402617434615097
7 0.494388298563301
9 0.155306439734883
3 0.974757535185971
8 0.51014073660802
12 0.275666768853464
11 0.313656049031922
5 0.982058584214809
6 0.712138846611329
5 0.959834705569295
5 0.656025004185969
5 0.658161818329147
4 0.949304538799414
10 0.48253415552449
7 0.602519829493336
11 0.118659634704061
5 0.639756738905574
7 0.429462159301402
8 0.535558517926732
12 0.397262747053413
4 0.434173325138291
10 0.700961456829952
7 0.444234845273421
12 0.435114304376225
4 0.457388995244859
6 0.85582745748652
3 0.957147570733317
8 0.731245531765362
15 0.619800508160525
14 0.111654203666199
8 0.632701157957245
7 0.743028049470536
12 0.397905392388658
9 0.747074509803922
15 0.135727798077172
5 0.955429864253394
1 0.975866666666667
8 0.69790274633867
5 0.492365555181318
10 0.582977757889363
8 0.749440371832334
10 0.232562606734714
5 0.313336802762928
12 0.345657678045283
6 0.868259246187283
16 0.230801572502583
6 0.77259779338014
7 0.648717820043157
6 0.657942480849348
4 0.950384892951648
5 0.504631022699637
2 0.952352549838269
4 0.954214709504086
17 0.187281131811178
3 0.948368836585729
4 0.951770871936047
7 0.736661470545855
11 0.172705749319764
7 0.499094202898551
7 0.960206126538792
6 0.962010453753503
5 0.95479568404165
4 0.722404600591372
5 0.89530903034789
3 0.762242204373174
8 0.647399593618953
4 0.951186725477841
9 0.553594082967803
8 0.325145943370001
9 0.452578934683056
11 0.734915046686055
7 0.570318683058091
7 0.171406855763274
5 0.674994921795653
5 0.671479189195408
6 0.39313759693481
3 0.96704475781729
7 0.586253923934183
13 0.392163712830711
4 0.990698887343533
7 0.496911614875191
4 0.950969992692643
3 0.504367102637996
4 0.95347200070397
4 0.29755266759672
10 0.149370647041172
13 0.550925431333796
11 0.7113429451982
15 0.489473161091915
7 0.522699794797848
11 0.664449155640032
5 0.952701940433213
3 0.665294551667896
6 0.454144286256265
9 0.76578885542812
6 0.910699241786015
5 0.737257831709812
7 0.276122488194295
3 0.96505815962225
7 0.783263442748249
3 0.596067105818217
7 0.576761804926859
5 0.692428291466239
4 0.805238349774042
3 0.700455495818399
2 0.961619028312724
6 0.705029239766082
11 0.439275421984356
11 0.590873836608066
3 0.820755741354037
8 0.346499609643552
3 0.782343142698501
6 0.676880887087159
9 0.289275001271036
6 0.555683743735804
7 0.428603810500948
10 0.579670348251304
6 0.231818038024738
9 0.433502276752609
9 0.794261968966889
13 0.233936351715289
9 0.796074557356405
5 0.753427868276105
3 0.963618592528236
3 0.953706551830206
4 0.63648737650933
10 0.424948611168703
8 0.445865692096848
6 0.708786746792269
9 0.841350681968814
9 0.72643302061232
11 0.285552121382411
2 0.259973386198843
11 0.336154709551585
5 0.960119732903523
6 0.658001155401502
11 0.478977928120585
11 0.296718499036692
11 0.528684604253023
4 0.679647493152316
3 0.958747466949725
8 0.683444783899844
2 0.978492830943648
12 0.497803524585973
8 0.366047252147032
3 0.882329763226708
7 0.922759751069224
5 0.481913759511819
2 0.964861140555438
5 0.708103130755064
2 0.964794508720428
12 0.488792002072743
7 0.792351702850353
4 0.183752601535446
3 0.842397971701971
2 0.950095172175117
5 0.757191230685666
7 0.631224615384615
5 0.475446505385595
7 0.423184303385164
11 0.578677831943336
2 0.951411652743999
12 0.227914827943765
2 0.952577651413551
7 0.971060731176338
5 0.762781808649179
10 0.711435039346501
6 0.226927865655073
6 0.955148748115955
16 0.36627688172043
9 0.605204387712653
6 0.625500306494068
3 0.952802678474997
11 0.132492589502831
2 0.889288281811646
5 0.770449846002574
27 0.697061260703255
4 0.925931959490646
22 0.330918863578193
6 0.563695485845448
11 0.557934139061506
7 0.815495856066756
6 0.948713206965634
6 0.745105112576191
9 0.951577316288549
8 0.727758610938295
8 0.424989345895578
5 0.821008970389775
21 0.107289279398587
7 0.0762019957665558
12 0.63593645110763
4 0.578055657717298
4 0.968907755851308
9 0.449097525473071
21 0.407571907380227
11 0.585175828349837
15 0.179833107004389
6 0.550077090417555
6 0.724909234695712
6 0.956436601807358
5 0.845277132779127
4 0.955394088669951
2 0.975036764705882
14 0.61115821522512
7 0.758477706551009
5 0.957478040580534
6 0.647073545114789
13 0.34649041834361
9 0.415435680998857
3 0.542899130415566
4 0.555895113532001
8 0.147215097991774
14 0.50584244666909
5 0.569874152952565
5 0.920306112617511
7 0.956187000347584
6 0.368483640381061
4 0.832475700400229
1 0.982838709677419
14 0.624930781268809
6 0.946311494200174
5 0.863087248322148
8 0.68054330855169
7 0.424984343197119
5 0.95069441830705
10 0.89298458845836
3 0.894012576323704
9 0.246251386473496
6 0.458928148323658
6 0.820800043187217
5 0.758890011945236
7 0.599436723066298
6 0.516618880747584
2 0.959178400723421
7 0.669242386990271
4 0.95299777942265
3 0.96772425552646
12 0.375672843591441
10 0.293979266347687
8 0.419620354830312
8 0.390685982538911
32 0.144540405584429
3 0.950294423276758
12 0.281525161817016
11 0.715942762159428
12 0.484239306777623
4 0.686679122932351
7 0.952694449872972
2 0.967405579655351
8 0.402615883011899
8 0.22193074501574
10 0.577679636851234
33 0.175962160499719
4 0.958569013125084
5 0.962527553269655
17 0.393003249031227
3 0.589954849553439
9 0.411468764243588
3 0.959820212476165
4 0.956246576300423
5 0.928776070362431
9 0.90455732946299
5 0.375300587377301
8 0.95560322149824
8 0.330872295677496
7 0.791709771878452
6 0.459861322812995
6 0.722634103794156
4 0.961846225211643
7 0.507527099243076
4 0.342942704574975
26 0.29504178559784
11 0.232302108122401
21 0.211337701538688
4 0.952123955431755
26 0.328555666103685
7 0.694755333918907
12 0.203285934698303
7 0.615944971219757
4 0.965654246865619
12 0.816419696272434
6 0.599072193684546
2 0.829644990559906
9 0.178478179783663
8 0.347564960873328
6 0.589988711725695
5 0.82373760854242
7 0.667065152420801
6 0.507867369304668
10 0.673131895127071
19 0.437722680207713
4 0.694507637309067
3 0.966756906238174
11 0.546985171573864
7 0.342266061452514
6 0.709572967427545
7 0.950678064718256
7 0.71176124770896
4 0.29887334406339
12 0.656961006030702
1 0.961879753712423
8 0.502530532913307
6 0.956473105729015
4 0.96225818116073
5 0.917961406122521
9 0.380570020272688
11 0.785783195930538
20 0.244406851927154
1 0.957312
8 0.477034136993995
11 0.547945380895265
25 0.0275974310064225
12 0.598802692452793
8 0.727409722609812
5 0.956945388624519
3 0.94786883125283
3 0.846806340965978
4 0.759727934198039
12 0.552628445555754
7 0.828408659323965
5 0.507986198995564
5 0.910070109469171
7 0.338778278462387
6 0.546853508575997
9 0.405934783884408
15 0.473359073359073
7 0.360981545325492
16 0.333748420698619
6 0.688798444354
7 0.330441036503768
15 0.488327320660469
5 0.959283003494929
3 0.588553817177835
6 0.258576430940972
12 0.451741538967513
5 0.742360855782894
9 0.214901785479502
6 0.372173119216565
34 0.735754050332055
6 0.920355222091639
3 0.387920352934677
2 0.953216374269006
6 0.654975600011415
8 0.174969746375894
10 0.631391185298299
7 0.292587695899922
6 0.74514943522672
10 0.420087931141247
7 0.180893293486061
7 0.953537825162399
6 0.472652505951829
2 0.966053082191781
12 0.0481108901110048
6 0.787184102956826
7 0.728475758912459
4 0.958542877244183
8 0.199682760492654
13 0.573238336185728
6 0.504167405568363
15 0.412012286837861
9 0.676164757736599
8 0.685690703630427
7 0.692293594795198
6 0.82167262684559
8 0.84218271721215
22 0.14976892658059
18 0.392700253533148
1 0.953344
3 0.913958526771897
11 0.32306449876171
8 0.891085888971999
9 0.687566857177787
3 0.662069997648216
15 0.506151131625059
2 0.971950362912667
4 0.962710835537441
5 0.892162008241114
5 0.22876271628554
9 0.673131532837895
8 0.368625401558585
5 0.935084774937602
14 0.346996124031008
5 0.953809807277327
9 0.507986236277241
5 0.717946534990635
9 0.385920646943979
5 0.738810032240506
7 0.718554027978775
7 0.146462378221516
4 0.895352631333613
36 0.22173373088028
7 0.764339541603217
7 0.504412130251056
11 0.629656398618078
11 0.366229047751519
7 0.207987301295176
5 0.810093074886859
2 0.97192532942899
7 0.575169183677233
7 0.846805834256791
5 0.95476925831431
2 0.747035187641414
7 0.402042060742874
13 0.522555474274567
9 0.717681220508858
5 0.897286608810282
3 0.80052481355308
6 0.785704758093714
14 0.491388564760793
10 0.732922177639075
9 0.655814909050682
10 0.484522031366692
7 0.153104104042697
9 0.88970082399523
2 0.747551002067044
3 0.684686337194067
6 0.182405439864003
5 0.692199096482736
11 0.307865315036344
11 0.613379100353825
4 0.236492067209902
5 0.629207054388799
11 0.442051229867318
9 0.616995546956138
13 0.452012139844705
20 0.368841574078173
1 0.970624
4 0.928126275683766
5 0.780530530530531
8 0.188289613881983
9 0.241010865282834
13 0.54867212108404
6 0.264624437521634
4 0.662285714285714
8 0.784214604627136
6 0.43698683493028
9 0.403272452830189
7 0.616709936275667
11 0.722816439341168
7 0.509220973592755
7 0.673323645422462
4 0.640880366092831
8 0.721370659955026
17 0.32950190139635
12 0.540282768237941
10 0.822259227404981
7 0.641575663026521
14 0.642400063201138
2 0.963428503022685
9 0.48721923816993
6 0.910767418794942
7 0.88037378298661
5 0.600054407775095
5 0.84844436632097
6 0.643393841508374
5 0.702771771181443
10 0.542038572626479
7 0.831980605038474
6 0.897520548257098
11 0.463288544119684
16 0.375483492050174
6 0.87565126780132
10 0.474158630190907
12 0.519812225777077
8 0.379379587829747
7 0.296728372557756
25 0.324328262752686
6 0.826252470068581
9 0.219142475783098
5 0.382993657065613
7 0.677323777808729
4 0.696013131727643
2 0.958147202722825
5 0.691064803117146
4 0.882874576271186
12 0.158841199658215
10 0.346121607237892
13 0.673366469249762
5 0.576379974326059
1 0.417228771228771
5 0.739989666752777
2 0.961468367612601
6 0.937804280816985
6 0.604409806532467
18 0.311459942246995
7 0.304859276278001
8 0.615290954901086
21 0.344722784873233
16 0.171032348610344
2 0.954027804636971
4 0.325027232194204
6 0.551575303448578
7 0.848581666169006
7 0.772135178809808
4 0.856534351705651
11 0.592848594175498
5 0.539385632508264
9 0.550632253234059
6 0.475508147958613
7 0.65753478915265
11 0.414556016768465
8 0.184822695914661
5 0.503275893939083
5 0.601800242916327
5 0.938501041820133
6 0.9006582556226
6 0.632509361166966
6 0.691757621377493
5 0.657714173691433
3 0.83134261338123
10 0.722472407528966
10 0.487778688702996
9 0.715246558021916
5 0.37587775792579
5 0.743009108133403
10 0.32814784167701
7 0.813104346709235
10 0.542731901222467
6 0.762302665818539
4 0.931380724063651
7 0.650061031431187
14 0.284151946800215
11 0.293768733238681
8 0.719165513022762
2 0.41217006007557
5 0.888369728842056
8 0.800905467073105
5 0.980713828425096
6 0.775730638392968
11 0.30104857177293
7 0.741735478961756
8 0.410175383156897
1 0.982528
10 0.75989209909846
11 0.951121632284973
1 0.952827586206897
3 0.965108284633895
4 0.80854439853901
4 0.916493881367646
6 0.909980973521484
4 0.287406821030411
10 0.477652166048657
2 0.97502485583615
4 0.671592078968086
8 0.721347107860686
9 0.268370607028754
5 0.38571954361428
10 0.388453905827169
7 0.536267684706939
8 0.667836744407425
6 0.602448876255797
2 0.87675308960346
5 0.698626737260093
4 0.901674209263793
9 0.662942595272552
10 0.466669830235014
7 0.732362160018044
7 0.374632448072264
9 0.466684084549776
2 0.651678765880218
7 0.896080638559149
6 0.116754410089184
8 0.257866328815148
6 0.781562641192797
6 0.955282606432809
5 0.925296189561319
5 0.776286479627802
6 0.923462424071932
2 0.953955600042898
1 0.968801626636167
10 0.808552652364854
9 0.726790908359297
13 0.127324543408111
11 0.536478727327
7 0.704499074236752
5 0.553984706192572
14 0.127946271369342
3 0.95808635936391
11 0.190043960313135
5 0.490020335919259
9 0.694067796610169
8 0.614054973080193
11 0.752395360564801
5 0.756385389656792
2 0.750676223965377
9 0.243858258802219
3 0.9618428397859
24 0.161061605098353
5 0.887165208167595
7 0.865199650247741
10 0.470813833651523
7 0.910632859464491
3 0.952371816394072
8 0.58754759280017
8 0.596852331718478
9 0.507080346372235
8 0.154801729561319
6 0.913170663350208
4 0.967436837282367
3 0.928397349392737
6 0.516791478257761
5 0.480979415285985
6 0.435411575787195
24 0.923403897464125
1 0.96277094972067
5 0.582423933112175
9 0.110152239831039
5 0.864082950278957
5 0.864937955124864
5 0.855667819597553
11 0.605983607625451
5 0.96123954357585
5 0.392035605528227
1 0.961238846135688
7 0.837962616355968
6 0.617042929240483
9 0.772571350164654
4 0.957474330988762
9 0.765360541372253
2 0.961651251973833
9 0.335748998209566
3 0.964258345339178
15 0.268087617592946
7 0.865856685991326
2 0.951221055295457
6 0.551218766715061
5 0.959480290684871
11 0.0767457958060089
8 0.613819837558454
2 0.953873191217419
8 0.584105085747051
32 0.257774955995685
5 0.767278243049168
4 0.770929103269667
11 0.752160325412967
6 0.4242022686314
8 0.551497999636298
5 0.952646512082966
10 0.433657156372364
17 0.408822015501563
10 0.484949952763062
6 0.779741308288021
11 0.592933237815728
11 0.210106668383663
11 0.420609691352765
30 0.204345951877106
8 0.490115096942851
6 0.784778092540132
9 0.717558007712909
2 0.950996596985902
7 0.90961294486857
13 0.753423931759782
8 0.877282400231196
5 0.58201173147947
2 0.950026344587201
5 0.677196501197838
3 0.943819348803368
5 0.744496600841696
8 0.401572526124098
2 0.961474536543789
11 0.0774105321713332
6 0.25157936220438
7 0.289808068242403
8 0.265335808600751
11 0.729444927421692
10 0.951073225388316
3 0.950435111615588
4 0.705024682075256
7 0.79829716348156
3 0.95959093284232
3 0.95111075894658
6 0.841601346730496
10 0.384316504878944
9 0.0916368409404834
14 0.517087039207023
11 0.447084541645537
12 0.28784567218842
7 0.293239624257419
8 0.600391556278321
4 0.658253001860308
3 0.951482820519303
7 0.170476406020143
12 0.671988013241916
13 0.6127874871048
4 0.758005324890264
5 0.950366151342555
8 0.119760479041916
8 0.365665464435641
10 0.163157488072012
9 0.938930628233987
3 0.978089444632196
4 0.937556639192163
4 0.959733232666415
9 0.335199841709537
11 0.49470515637699
8 0.740588683243386
6 0.169816922315685
7 0.290065405477557
13 0.249524743064219
6 0.612901250631439
10 0.527212484609456
16 0.916912732576755
6 0.746649340445143
8 0.742435465148416
5 0.637817260659328
6 0.858139991001073
5 0.279745109850046
7 0.698122248510078
3 0.970807139244165
6 0.760128582473178
10 0.818342455716933
7 0.415649648785465
8 0.75399935392351
13 0.815108551174125
17 0.113184739468259
3 0.920208152645273
9 0.41763369064618
5 0.218417206097306
8 0.530633618432536
9 0.536930626242726
7 0.610803852388672
11 0.274481856365765
6 0.920350708445858
9 0.451763409804826
6 0.206355290379784
4 0.950620509470934
13 0.106453448877302
10 0.465891665163269
5 0.750751440660119
17 0.231513072670547
5 0.903485890443443
10 0.342055786945626
1 0.957504
2 0.956299035917117
8 0.668386616927565
5 0.839111085915134
12 0.342616203094181
8 0.243902154104948
4 0.764626836022856
5 0.220326363467146
3 0.956330901952021
6 0.537755157733872
9 0.284840919059347
2 0.95473922600413
8 0.651471925746846
3 0.701110929586669
11 0.26376768093648
5 0.399999132125252
12 0.403267545167253
12 0.53881307184496
5 0.808931786886982
5 0.956067159350203
7 0.510852940219337
10 0.285549682804451
7 0.656647708075234
13 0.479281143267086
7 0.575052011311682
8 0.685499007153932
13 0.16725290399004
7 0.625668064134157
13 0.949754163362411
3 0.924253155714244
7 0.546877167670153
8 0.567919996743422
3 0.867946764197907
8 0.514973830781718
7 0.655929238588732
5 0.765278609946076
7 0.615071712349699
8 0.705857580901996
1 0.977363636363636
15 0.0544253484856967
4 0.444319539099276
1 0.9571854912764
12 0.509545258049672
10 0.70853111814346
11 0.39937738064909
10 0.547058710335405
4 0.532038983961323
14 0.469789697975509
3 0.954423736075407
3 0.603700489023435
31 0.471552245576894
4 0.707476042841037
3 0.834028020544814
12 0.312641189129941
2 0.955131220016932
10 0.493776195791824
6 0.535692654830473
15 0.280986333390566
6 0.492509208293672
9 0.596072819072339
11 0.161429822640683
6 0.720306237204072
8 0.332352453984741
18 0.196639022261021
6 0.718180082944351
14 0.403626919187276
7 0.571179715474693
14 0.740757782502459
9 0.681089706259172
3 0.872943289919569
7 0.951624826281085
5 0.910783708171348
7 0.950489282385834
3 0.95735940754455
12 0.914183833480119
1 0.960297872340426
9 0.57836274421536
8 0.897598612125639
5 0.835035643332944
16 0.19394269901863
9 0.403414814317373
12 0.573829425253347
6 0.667362089820559
4 0.472167916299654
6 0.405069656346785
11 0.623332299100217
2 0.995642458100559
10 0.491933152902226
10 0.225935843670123
10 0.696379428666496
7 0.464299889746417
11 0.355645381989152
11 0.814712841946969
7 0.946828812466274
4 0.876086873979572
16 0.191961537131196
6 0.810962208797162
17 0.20593995691223
6 0.945904252583946
8 0.774973711882229
9 0.298749359497466
13 0.741464192461781
7 0.462533367492831
16 0.575277060730159
6 0.724529106546308
12 0.29834009721108
3 0.986975476839237
2 0.972904973872653
8 0.495932730097797
3 0.817697158832326
8 0.356234364160027
6 0.510629186480544
6 0.383343054745438
6 0.72870633657684
8 0.380901598135255
3 0.890818134445023
8 0.630894898315836
6 0.818003736965825
7 0.796806673281152
2 0.962151331064534
7 0.790090497737557
12 0.262244457971897
15 0.360262196654376
2 0.953119456692514
8 0.946130051336054
6 0.308128171564848
4 0.954700410238632
2 0.964997867349115
5 0.421639041344493
10 0.55024139331318
8 0.680944585910028
6 0.951789645533925
6 0.696368152811684
6 0.79835837506956
5 0.587602723644048
8 0.299502187358576
16 0.404211696319272
9 0.118147390591142
5 0.772498072017559
7 0.754241882693119
7 0.537969891323713
2 0.947441068387559
7 0.133179517713605
9 0.230140357623534
10 0.352936608397854
3 0.943479909021986
2 0.954403436828744
6 0.437408224986143
6 0.827459563733492
6 0.481710931942139
12 0.354756566647804
4 0.771247877827217
3 0.807063208972011
13 0.548102172356171
10 0.391092164027609
3 0.95456594829252
0 0.950531688643131
6 0.257619247266746
7 0.462692921766897
5 0.614562142215073
3 0.951486325802616
11 0.673951107818708
5 0.655758535213615
11 0.783514665182821
7 0.412629929054611
6 0.288845714073234
5 0.678378121735828
9 0.560882121291678
11 0.625169136532681
10 0.251678413000413
7 0.794687035284575
5 0.514120805754569
14 0.162636510673564
11 0.73918839944481
7 0.959244120608969
6 0.327358681062847
7 0.533244890453423
8 0.769467380879979
6 0.620836590101107
6 0.946324488908221
11 0.603414506098053
13 0.275376302585874
9 0.791286956849871
7 0.797211400451097
7 0.52476363895567
4 0.732207918387175
6 0.862031240503252
16 0.918419912377834
4 0.465798941313962
11 0.675549403010901
11 0.248664990008957
4 0.683663247597951
8 0.402791263093913
8 0.742856445074
13 0.656117154541193
7 0.669012576114562
6 0.870202770038032
6 0.651778515062192
1 0.962167070217918
4 0.850474963546017
14 0.180748571915764
9 0.960223832292819
3 0.959461603554051
7 0.329337153772684
11 0.713663435711783
6 0.733268418215646
5 0.791139837705227
12 0.576394977982907
9 0.398463442041337
12 0.447379551305627
9 0.365562603439336
9 0.518093049971281
7 0.971122647631408
4 0.943082171394556
4 0.951733230432825
6 0.766521502449646
8 0.440980576768839
6 0.532320096886644
5 0.301095145089286
2 0.968691476590636
10 0.507727581521739
10 0.390428387348874
10 0.518890977443609
6 0.956237453398337
4 0.951192328721033
4 0.651732248687846
11 0.378900396940144
6 0.919754350051177
5 0.728361597627653
4 0.822190802672944
3 0.922715203599732
7 0.649768283033797
11 0.554364111593521
6 0.788998436248522
4 0.785168330475748
9 0.142071197411003
7 0.689049899957558
8 0.541953904368765
6 0.97470879910806
7 0.704584721281566
2 0.632462141144828
7 0.949013558496387
8 0.461515515743852
9 0.741880664652568
9 0.719024908433015
3 0.675403389280791
3 0.959363139868555
9 0.437922545424795
2 0.950227782688516
7 0.461020133956984
9 0.517238645642575
8 0.900182446706357
9 0.905968105670103
9 0.774436259096218
8 0.850503413235248
8 0.564119084276056
4 0.970803448525683
2 0.959594904990604
9 0.616529593472622
7 0.683973086540692
6 0.785744417032047
3 0.971199333913636
2 0.960816794622663
29 0.475184666049092
5 0.499691971661393
2 0.965910937753941
10 0.515764502911365
3 0.64555389965226
7 0.664615709626735
5 0.749138453801896
4 0.817426844645419
4 0.804475914823238
2 0.871092077087794
11 0.452135195304594
12 0.240356978322822
1 0.958784
6 0.16700478779518
8 0.144712098946306
18 0.209973787611638
15 0.185095124487674
2 0.822254727823634
11 0.678584188838339
7 0.941490082681968
6 0.774083148601875
7 0.49312686228248
4 0.577786851776235
5 0.425278984470515
4 0.696737112666
10 0.228233921540032
12 0.33743455629547
6 0.850423912370815
4 0.386755135893837
6 0.597640072887598
3 0.950950750855801
5 0.748632791759584
14 0.393215330852061
6 0.410674219295987
3 0.957387954029045
9 0.616079389525122
4 0.963189558478638
4 0.775181890308749
7 0.702122597869472
9 0.554563600072582
6 0.878011812052475
5 0.880220337420485
8 0.746663713383908
6 0.954055357818021
9 0.589581237999451
4 0.904952450241646
6 0.337636782491841
10 0.440143234074633
18 0.532018769441662
8 0.399762085405719
3 0.897966797239321
5 0.662963687971029
6 0.450459686487202
7 0.961977390992284
8 0.581528855563672
11 0.551093696808688
5 0.797082633267145
9 0.338708875115652
4 0.52611108683302
6 0.95041910485529
9 0.580385153723635
5 0.265296782033679
9 0.957102833784963
6 0.263192353018201
5 0.55788418928264
11 0.450116643874185
7 0.45627403005942
7 0.750363045432543
4 0.330180907503213
6 0.644138153045924
2 0.882546736132394
11 0.436069201796012
7 0.607003780287848
5 0.196810311157401
9 0.770951754263153
4 0.470113861552413
6 0.724087097319897
7 0.548472924026293
4 0.652141303532588
5 0.91127800407332
7 0.698217394693761
2 0.959280164962196
2 0.866931918656057
4 0.554305748725081
4 0.926411903956713
5 0.825104170507762
3 0.746678588524309
2 0.968610296591838
4 0.972266939850724
8 0.584287982834897
8 0.46335211113968
5 0.744116518513781
6 0.620067482557475
6 0.837385572072914
8 0.697181807066879
9 0.210616956850871
8 0.304600009217136
8 0.251195432622944
11 0.253671254051934
7 0.785886677147222
3 0.864587272350236
4 0.973265532171987
5 0.881071486203001
5 0.676088552067865
12 0.857066583613268
3 0.624434879125044
6 0.912046508801426
4 0.915231187669991
4 0.943473971330741
8 0.372566493385043
7 0.544075865411112
10 0.829589369849477
5 0.755321985689525
11 0.362827549209755
4 0.227572493786247
10 0.639471482560655
6 0.873937081703256
2 0.558799143232226
8 0.857188009044273
5 0.738920256787068
2 0.952497331310748
5 0.826355123356744
4 0.925668744575081
3 0.961979393411696
6 0.688535301804825
12 0.403834155748398
6 0.886727663921066
6 0.767955160417472
12 0.418766019896796
7 0.906970112570102
9 0.960341903231566
7 0.554804858765184
4 0.954830521128864
4 0.5763625137982
7 0.679891499212746
6 0.597482896605137
2 0.689995331074691
11 0.503559519398719
11 0.481699156240908
5 0.435186169001685
14 0.272457204467225
12 0.730941619467302
6 0.845477888730385
8 0.443606796056609
19 0.447382949460512
6 0.50354609929078
8 0.846510331370431
6 0.588889542752898
4 0.957512213866169
3 0.951785858260098
7 0.816503594788908
10 0.557796319952165
6 0.53936556723193
6 0.946522777929221
5 0.694997310381926
8 0.178234917610634
9 0.695372843427416
2 0.955756366623636
5 0.337472742728314
10 0.710716516462925
5 0.615894344484837
6 0.950233377639022
11 0.370393595730487
21 0.122333259551351
9 0.766248591162616
7 0.443987605768085
15 0.336108954109904
9 0.25019536223231
12 0.471620498895621
12 0.449473987362144
4 0.947918408292928
9 0.731444463758039
3 0.974337546571956
1 0.981578947368421
4 0.964766467065868
2 0.983515259523279
2 0.959746708324035
5 0.491445043704668
3 0.957128968771489
3 0.97328297664009
9 0.71504331725604
4 0.847838830099034
3 0.951784596117721
10 0.25436635633398
16 0.653967371153133
8 0.538463569862941
3 0.786270516353181
11 0.631037853507264
9 0.534192652053103
8 0.590496344973533
2 0.955519696250593
3 0.985667099209626
6 0.950016496205873
6 0.77213120579978
7 0.302792892763079
12 0.45578191189227
4 0.858893369175627
4 0.677660572630861
10 0.374166646165957
8 0.446998455172842
9 0.506083070986087
8 0.642432375539417
11 0.513790261222419
4 0.959914775542563
6 0.258919147677733
6 0.980674051378741
4 0.863736981529194
7 0.950244379276637
10 0.653173101309038
7 0.750843413149017
5 0.585885701348685
9 0.312301745968279
9 0.549538849018668
5 0.629776749798874
1 0.972241029113067
1 0.957617909150185
8 0.544976359023726
20 0.0936429842705277
11 0.412181303116147
9 0.5671499777825
7 0.534621257985524
9 0.53011200964388
3 0.950093035619351
5 0.954781079329816
8 0.373238505671152
5 0.582723867285052
7 0.434569968276348
4 0.816170356911896
12 0.434019538490468
3 0.60311402177213
2 0.672495222495223
8 0.756908786707437
12 0.596433567612209
4 0.755225201030032
5 0.955724706628608
1 0.8983274490924
3 0.55105358402601
12 0.214182212896792
12 0.624446626635973
4 0.957438733463457
7 0.573113951590971
6 0.867123206567859
4 0.615319053132639
5 0.720689533363948
15 0.635712666515541
5 0.636927288831629
4 0.56461652899033
9 0.549796484954003
5 0.661565428436594
6 0.486249364780438
4 0.950911275332094
7 0.783108855359823
2 0.952547461067426
3 0.958555681065711
22 0.249254342733522
9 0.799390220855959
2 0.932112182033487
5 0.951327007369587
4 0.670331203437596
12 0.529649577939608
4 0.927375126042153
7 0.950564744928002
7 0.242064953236615
8 0.376854840346711
11 0.389117394852076
8 0.48801117405137
4 0.957414137277985
7 0.405958868690083
13 0.46840718617275
5 0.639350688690508
8 0.491035038260169
6 0.36041490605573
4 0.890130004223964
4 0.749894713198753
7 0.444398648648649
11 0.603139578867734
7 0.426296964517456
7 0.13977829124718
10 0.148401169395762
7 0.559128679849537
10 0.717660392453166
4 0.958308728002835
2 0.959824771604014
1 0.955378250591017
4 0.950923056191888
10 0.492302351818103
7 0.67150763686288
10 0.664952955328159
8 0.743242907845425
6 0.606137412872273
5 0.952654836220804
10 0.188219148528143
3 0.97423560453205
7 0.950903124904168
7 0.713473461909876
4 0.783183256597265
15 0.34468047645812
13 0.405374875486501
6 0.625163856964302
10 0.517653894573744
8 0.663743689952776
9 0.349240735508043
5 0.699433465974236
7 0.710075679835813
4 0.952238805970149
18 0.482169628290489
2 0.9542986618785
5 0.775957493911888
7 0.775220904408638
5 0.395452384541354
2 0.973769498712706
1 0.950649772579597
10 0.137634668317156
6 0.183449621570483
4 0.673845583808068
14 0.752606828869352
7 0.780788177339901
5 0.898958423497504
9 0.410537997646298
7 0.30136032388664
2 0.964921199796645
7 0.250148386172455
3 0.96109126984127
1 0.976264189886481
4 0.678123323026602
13 0.756472491909385
15 0.511273134003749
10 0.477151950689114
5 0.595493267381149
7 0.910895111418727
6 0.383472025401426
32 0.184359895279136
2 0.964863468341349
9 0.797182181548534
10 0.549837925445705
12 0.644891353008024
9 0.672440278197762
5 0.557909806728704
10 0.701121129981007
4 0.834491332274328
7 0.586811446668929
11 0.204039113284071
7 0.95304378161521
7 0.805719776758157
6 0.585174940411382
5 0.645393783920563
7 0.664761164338143
4 0.696956053636097
9 0.231254733653118
15 0.131848002468915
9 0.508088974495442
5 0.626560948071683
3 0.962633744855967
13 0.192258816452365
3 0.962509077705156
8 0.510535117056856
6 0.797736796566174
9 0.122348893809358
10 0.443777886301583
12 0.516528280336053
7 0.384545496901645
3 0.950302777197745
2 0.954868415829794
5 0.856468349102355
4 0.955119021920443
2 0.950096486110488
5 0.950617559689992
7 0.600294144682416
10 0.524374966224349
4 0.841384507922503
11 0.258368330464716
8 0.357238240584292
8 0.596772472659376
6 0.416797535942613
5 0.152373177842566
7 0.401496688361958
4 0.57543690061306
3 0.956136701337296
5 0.579020429544264
3 0.969222877660939
2 0.910915320606951
5 0.868028246437482
9 0.499120183764573
7 0.680225687164043
5 0.955267456814153
16 0.0726718249867681
6 0.956249813416127
3 0.953078302450687
4 0.416557848002089
7 0.701896843765759
5 0.769354917591823
7 0.585489988287133
5 0.718068317317809
9 0.47469415415344
11 0.619425438958041
4 0.924965313521013
7 0.349156987006001
7 0.83378129319613
7 0.469421037324999
7 0.576944410948993
6 0.379402837580292
7 0.35698011498599
41 0.0817356959138938
4 0.592873018586816
8 0.574687551486337
11 0.788930629451461
6 0.952474405521212
8 0.222758587061766
23 0.27734083756161
13 0.249717470837244
9 0.767419639798807
7 0.468078146007125
8 0.428694679661288
6 0.536773374444545
9 0.953237338431818
5 0.968520504992161
6 0.893790508049341
5 0.979490308349369
11 0.729830798383445
3 0.711455720958056
3 0.950149813967271
4 0.959926656855413
7 0.76100394109106
5 0.933721527658846
6 0.218926140463792
14 0.221098517872711
5 0.830130391933894
11 0.687191976251549
9 0.547776386696424
6 0.749002701018076
2 0.828505283153271
7 0.712211181531613
7 0.867685892981237
7 0.571764091858038
9 0.43462410089664
5 0.952491041498093
10 0.196105612688997
5 0.96197911707766
2 0.954908347703902
11 0.378156217296166
7 0.633940007437095
2 0.953594722243047
13 0.721255853961579
3 0.660276073619632
16 0.278136092579651
9 0.810440040980534
8 0.501096478638759
11 0.648616739888068
10 0.421344174030427
6 0.452906416960864
17 0.544221643800285
8 0.530757941893696
5 0.683000355402112
8 0.850604259269176
5 0.843264918046341
5 0.331484794275492
9 0.650709779934717
10 0.443723200347778
7 0.718725154689066
7 0.639820165003244
4 0.674636526925814
8 0.729069135866332
10 0.137103188950756
2 0.906702608854571
6 0.559674479500937
11 0.754884361934983
2 0.964589480992883
6 0.827176162229273
8 0.699317885444879
10 0.562220487853223
6 0.692808530817836
9 0.303245037840925
9 0.623859399060794
3 0.373009763805048
7 0.583595741490478
5 0.803351878563088
10 0.581191741808993
4 0.757000998266169
9 0.366617238888255
9 0.83748999082085
2 0.956635044005029
7 0.770816647385127
8 0.214109313056476
3 0.951535751668561
4 0.962373153822968
6 0.554371422932702
8 0.468471638281194
3 0.97052674371334
7 0.703857042832354
8 0.499970064233602
11 0.502158634072066
4 0.876209266802444
12 0.304913588269938
5 0.569826007326007
3 0.966828281418954
3 0.642390795535736
2 0.983735478105451
5 0.606771132128047
6 0.750676537025026
15 0.513507317933345
17 0.46614422431535
15 0.598644718939252
8 0.430581334917217
11 0.748044340302812
4 0.555725873411254
4 0.966248453790422
5 0.941063275855563
6 0.496602088071685
1 0.960443359772219
8 0.263151629678677
12 0.324179060261614
9 0.854989428480659
4 0.941483029549483
4 0.789654792103232
9 0.348300558762696
6 0.192478244923816
6 0.788793537346487
3 0.813136182441828
6 0.536203646358388
7 0.352341260810196
2 0.961375353400965
18 0.565126110633419
7 0.556734612476213
7 0.281969949916528
4 0.266007999479238
6 0.655978679301155
4 0.500303034384301
6 0.56999807433083
7 0.890702547700452
30 0.387350648250148
10 0.57665792795417
19 0.331815661009058
9 0.437587681779299
4 0.958359971018199
2 0.906006758099781
11 0.562158071593213
2 0.970009779419754
4 0.612638793694311
8 0.202821746507682
4 0.709449261637714
4 0.748699956143099
9 0.42922177271746
6 0.884957035640477
5 0.481066825025326
3 0.968666952421775
8 0.930280553341915
6 0.830464826816602
6 0.337385159010601
3 0.969291223984864
8 0.924278869282429
5 0.966205093444369
8 0.559015870743563
19 0.234329102882236
8 0.5264492932079
16 0.295405355658096
5 0.446177627880832
6 0.0902921812781395
7 0.282740128000809
9 0.492035916863763
5 0.705241384405127
7 0.849766000505945
9 0.729171274209346
8 0.645562160068702
9 0.652310262459884
13 0.111139546787027
6 0.76769591910437
6 0.646177716384395
10 0.592367605517922
7 0.74462740720067
11 0.472687771570453
7 0.613284368513492
7 0.56664972899729
17 0.0952861362591418
7 0.639434444359698
11 0.212793962793963
12 0.329615761822643
2 0.729223075443502
5 0.698574908140234
6 0.64347854526426
6 0.518268912072476
4 0.628748969627798
5 0.521158920929215
2 0.91715708465369
7 0.675730941704036
7 0.409672851491219
10 0.469430618292718
4 0.844522511817736
2 0.950555468627758
4 0.894469966195718
4 0.657442804793503
5 0.890866499781825
5 0.72981982240869
7 0.942739069862092
8 0.478072581680655
8 0.87909604519774
3 0.961699288256228
4 0.814912720477645
6 0.515301997921238
19 0.182602224219277
5 0.970869065511449
4 0.965386360823466
6 0.953080660835763
5 0.956197150910338
10 0.371365937080354
9 0.861043279472126
10 0.285674993639595
7 0.789661697060647
4 0.953342034119511
1 0.965617116696253
12 0.335993896777815
5 0.723891990429532
12 0.471057632352505
3 0.952504780114723
4 0.712287765210712
8 0.855973651475744
7 0.936060460652591
9 0.899281900202541
12 0.507433645978847
6 0.74713992735539
10 0.601518787835369
5 0.530728581533724
9 0.524675889922585
7 0.657291983755169
2 0.527447549588736
6 0.14729854565372
3 0.957517013817282
6 0.954275332790003
10 0.620016503885803
5 0.472023734148592
4 0.721515205831392
4 0.962447991848518
6 0.748275084554679
5 0.606151280290395
6 0.921796953046953
11 0.694534635374872
2 0.919361341827272
6 0.868950121028934
10 0.564060890133651
4 0.948657729066771
6 0.950570570570571
6 0.953459941050375
6 0.63710918912867
5 0.796428257235858
4 0.659509136587146
7 0.232826593101289
4 0.95044747803852
6 0.84862051474318
8 0.301943061832268
18 0.290664860593746
16 0.406164592717001
8 0.558775222900047
11 0.42446894481644
7 0.707466752248479
9 0.788609884228787
10 0.425336116808579
9 0.427523632680621
4 0.80281163538473
6 0.76258630170465
5 0.854091291159595
8 0.570331638134804
4 0.954204204204204
3 0.957184052156469
7 0.996771589991929
10 0.600914694770332
5 0.89785546051816
8 0.412784267991072
14 0.561574190308813
8 0.555004275711419
5 0.215037203513516
6 0.952120708090769
8 0.896225807144545
9 0.458990089664936
4 0.44107321382902
4 0.67508897174088
2 0.950157359291517
11 0.485338756677999
6 0.757841198078553
6 0.950733290071382
12 0.348020117588723
7 0.637390267226837
5 0.953443752691961
10 0.416777883698761
12 0.956551651143099
14 0.43703792034343
5 0.706883104865894
6 0.967053894496286
5 0.807967642637268
7 0.191871285060483
4 0.941674713753621
9 0.493275321517691
10 0.261780104712042
7 0.5818156088587
10 0.29623159088471
4 0.347697255766167
9 0.220553222804208
10 0.435213032581454
6 0.690900133718066
13 0.693863080684597
7 0.58223903850434
8 0.565653479050204
6 0.82000355460766
11 0.255416219989529
11 0.83993399339934
6 0.648804531287213
5 0.969343751334273
9 0.68483533877563
12 0.761814947095255
18 0.161009810660501
7 0.405302498009221
6 0.825446553053291
5 0.788062702461183
7 0.482384165978864
9 0.378188332773486
4 0.806093676868457
5 0.311817692270035
6 0.443552135771578
12 0.463468436650343
1 0.971428571428571
7 0.960185477410114
3 0.890471873246125
3 0.978218865273143
9 0.790566532610596
13 0.700741525423729
11 0.157755679973629
6 0.724995330593948
4 0.935051429128548
5 0.704089219330855
3 0.953192536647644
7 0.484834375415724
5 0.918607665247176
11 0.167641085021165
1 0.955338141404587
9 0.327745670373366
16 0.297665776159276
6 0.950306069435974
9 0.47872612938678
2 0.872733181670458
7 0.342664759861757
11 0.520107012346929
32 0.595028805186349
10 0.46718465374843
6 0.943319698896642
10 0.42896726554555
9 0.953300183396041
5 0.54651611211378
5 0.415627647984506
10 0.751362967990046
5 0.294503059208942
7 0.942571823162496
9 0.616369974036406
11 0.613548034294865
3 0.956078999818808
4 0.526240434460627
3 0.687344028520499
9 0.480137668339182
5 0.626290212458332
11 0.950036447576236
10 0.599034375759821
5 0.626065616119866
18 0.112095117087761
7 0.408912028549779
11 0.155335756420187
8 0.45657316271073
6 0.599149934046607
9 0.663975193417659
8 0.951798585157501
3 0.90735528197196
5 0.931626506024096
2 0.958991396623113
5 0.573502722323049
8 0.573430810474029
2 0.980894203275279
3 0.762518089725036
35 0.421257533065268
4 0.559978965000097
10 0.503802384556469
5 0.433532179906583
13 0.12719942168531
5 0.62458065789274
8 0.386009863386429
5 0.949488396779996
6 0.17992274999677
8 0.837007268660889
8 0.456854654576293
9 0.365852160022469
7 0.705736312557167
11 0.907611681042802
4 0.86410786027192
9 0.38889296120508
7 0.795306716498365
10 0.948660239058365
5 0.81102963804026
15 0.469240928680662
7 0.269804822043628
8 0.700407676245401
5 0.952921911779756
7 0.584289555656133
2 0.953752376691645
7 0.29377912471079
6 0.649052513639906
6 0.762659031610058
11 0.151077809595756
5 0.939111002942673
7 0.537887012028312
9 0.67372174310154
9 0.637877730128653
9 0.759628648376431
9 0.817267152165581
4 0.527279099033085
8 0.710164777571243
10 0.563952710835317
8 0.656734198109535
8 0.413611896433306
6 0.37095426334025
13 0.363831468618725
12 0.111362101313321
7 0.404792109126673
8 0.809711327765251
11 0.436180613390303
11 0.477672817697988
9 0.714585950885208
13 0.158006368424764
7 0.663210817225119
3 0.318776985499909
6 0.960869974578665
9 0.625537581859056
9 0.618157845168582
11 0.823316764572978
10 0.18933239895884
12 0.463341577979986
10 0.404276211593285
10 0.325980755995196
2 0.950862909236856
12 0.670840369345741
10 0.499066249832338
3 0.965288412455334
4 0.9581875
5 0.483890823058724
5 0.832849533157769
4 0.70968759239184
13 0.290045367799148
6 0.2365526166788
4 0.202517550229969
15 0.17939549229777
3 0.977004100667364
11 0.535685384283928
2 0.950978492540205
5 0.838619665514991
3 0.351385307148053
5 0.393277697086072
1 0.960704
7 0.255748630670429
7 0.552312016607573
1 1
8 0.510138501394978
6 0.907186256023465
10 0.379542029841926
9 0.821041817071139
7 0.69734395549576
10 0.740039534372941
11 0.733701950936836
3 0.957908091344798
3 0.927927018110819
7 0.851688865994554
11 0.318707343854286
11 0.663274365382086
11 0.323292759524377
6 0.637430138952982
11 0.38984973934376
11 0.189708125007965
8 0.194772231077298
7 0.637524173214854
9 0.724304492153377
15 0.487021741306127
8 0.571400542107826
13 0.579839701037518
12 0.746870358582644
6 0.953201184780132
4 0.337244704836825
10 0.734631403581841
27 0.577538072790012
6 0.470342373326646
7 0.614165789402651
3 0.87515308205198
5 0.810209353640816
12 0.27130485835902
5 0.60466599835961
7 0.186547811993517
3 0.977249720283446
5 0.226553913392037
6 0.783767614996012
7 0.333971302965979
10 0.888329328637416
5 0.7482647552511
8 0.722424738382185
6 0.902414938504354
6 0.762277412459468
6 0.430414991920544
9 0.612071858142116
3 0.96956320335704
6 0.837690430409703
16 0.387030854400985
9 0.280807373840423
3 0.964158030501878
4 0.604400324535866
9 0.793234363592115
6 0.740130020280131
17 0.140071581073039
5 0.510882389468455
6 0.29912414904868
7 0.375419943146159
10 0.237624499266686
15 0.546519377520077
9 0.419095814874163
3 0.678610889448162
8 0.438791832246132
7 0.324574342548887
8 0.883022175802451
8 0.184630704642926
3 0.957942405945193
4 0.961303462321792
9 0.604686704024452
7 0.590389917290272
5 0.660975727220189
2 0.968495155781697
5 0.815153097656375
2 0.98486099642169
4 0.835050385633057
4 0.795718422690736
10 0.504595429164807
14 0.401103737552336
4 0.482692376746023
3 0.950891383294817
5 0.398623346825689
8 0.42448340879648
9 0.496662474605785
5 0.658662193826807
9 0.476476536013799
3 0.874577951243689
8 0.780329540858494
12 0.541215938655347
10 0.627142329376616
3 0.962924265450861
11 0.383192105545425
0 0.95662133769114
8 0.650562220907086
10 0.930083562991254
8 0.442187237952181
5 0.815131676833804
9 0.923276054452131
7 0.24008120479811
9 0.292683934612504
8 0.654424502806458
8 0.673790715290553
8 0.535291065510662
3 0.963719004910515
7 0.766243835477147
1 0.950592
7 0.735436346533473
5 0.411984739650085
9 0.542974532993995
1 0.952215464813206
4 0.470722942502818
6 0.438048583764293
9 0.369858191692648
18 0.142647538909043
7 0.391239440082899
8 0.418213616489694
5 0.503417214381105
8 0.25247326951046
26 0.122196773300445
11 0.498564774231252
5 0.689828900448196
8 0.927920463960232
7 0.909649203361036
6 0.600590520590521
8 0.562447672090568
6 0.665345142275815
5 0.920597649281142
5 0.238863287250384
3 0.760397403108401
4 0.938137606558904
3 0.961941697920218
4 0.823909437476355
2 0.952139695031972
3 0.474791972589329
10 0.55442942732168
12 0.874066419277561
12 0.404075188607273
4 0.566800393611384
8 0.549159977457237
10 0.466590453976998
8 0.325581395348837
12 0.410362337550564
9 0.82905637072215
10 0.583251630676984
22 0.550399796167652
8 0.698492541301853
11 0.598886022033829
5 0.978705392029174
11 0.589957735062529
4 0.945470021811991
12 0.561680634818455
5 0.778834720570749
10 0.264218699130847
13 0.218130513031306
7 0.790970166668714
7 0.521143003587904
6 0.679473074696005
3 0.957021949218672
6 0.302702915062466
9 0.717103364228216
11 0.792013447325015
10 0.776832744916646
12 0.36314229952847
2 0.955044063079777
8 0.39441983322278
3 0.980506698838021
8 0.842473916171973
8 0.392624315139746
6 0.524650316753434
6 0.480939656083458
3 0.876674192398445
8 0.910888508229686
10 0.430202456023896
3 0.973542381185693
8 0.250763470548862
13 0.612421841190252
18 0.379149304242297
15 0.496681576482075
16 0.725193450472404
6 0.716678478620364
9 0.608060675038496
11 0.61241180243746
10 0.672460223196961
3 0.950090050082649
5 0.80043664358967
2 0.95120969905048
11 0.134355043360633
6 0.482825261906011
7 0.341252147960568
4 0.822919527602307
7 0.683142651629277
11 0.498762157382847
2 0.30302906739675
3 0.163036938996511
4 0.961239705920557
8 0.682569884419974
4 0.227479771402705
9 0.40933726638972
2 0.955093333333333
8 0.671368141312431
6 0.197884872186188
3 0.706088808265636
5 0.946155024509804
8 0.46986282063328
5 0.393072907501906
4 0.797644817733137
10 0.3568620959574
7 0.788451677327072
7 0.17802842571424
19 0.624141408830404
8 0.922803862907101
6 0.523602241785614
3 0.951065509076559
3 0.974628939094831
7 0.806299978883778
11 0.66193132832359
6 0.345960665658094
8 0.545955667671035
6 0.373277380582323
2 0.953113941967445
16 0.0300898982144184
4 0.885855817875211
2 0.950036528939037
9 0.74363713920091
7 0.950890486138158
6 0.28470468155479
21 0.431315916152466
5 0.805461064631792
6 0.0904505748449021
9 0.251640772296604
2 0.963319051102519
4 0.511486389904229
8 0.737392113724826
9 0.14357506230305
7 0.554423097966266
3 0.952379478449277
9 0.648492087190206
4 0.50091307165158
3 0.697105506989486
10 0.595635169912258
21 0.269940720576821
4 0.872608257804632
5 0.903814262023217
9 0.739911151706385
5 0.681695568400771
6 0.923629743196627
5 0.510957507804039
9 0.503337185036994
8 0.199290257920681
4 0.745652173913044
6 0.950391514272134
8 0.583590648434054
6 0.651364025456846
9 0.425531795444721
5 0.612711529979804
7 0.599544859914968
9 0.339744871435998
5 0.821707647426547
4 0.96341857106448
6 0.531543433482492
11 0.519266303123169
4 0.975443645083933
10 0.248318265087406
6 0.770257533688259
11 0.626161066161623
6 0.699018307243301
1 0.951731994430615
8 0.622954161570272
5 0.335556195228043
12 0.471090929158192
12 0.572385026169664
8 0.466816418215234
11 0.653693788864613
9 0.321343661323721
11 0.50237821589603
7 0.824709152106814
11 0.347314568633119
5 0.738139801079676
7 0.504258425599221
5 0.955324216349109
4 0.912411740678065
4 0.725603709975135
2 0.950306520527587
4 0.590834113503633
4 0.914012908732064
25 0.192293208211621
7 0.834702829605832
7 0.0938960580566836
6 0.247378786197714
10 0.726768840361949
11 0.790266284309709
5 0.2163062727188
9 0.841676344151743
12 0.304829229237048
4 0.843087065409546
15 0.324124304556563
4 0.319791608934213
13 0.264021578075531
6 0.518062109424818
7 0.389172487909726
6 0.743168780193237
6 0.493502351909432
24 0.291693112017126
7 0.520384404336413
4 0.669810874704492
10 0.636137368943683
13 0.391779062299293
3 0.681384783645083
3 0.952407979905323
17 0.507738940534864
8 0.154533647107236
5 0.952910488742449
8 0.905274103368335
6 0.64386554754181
5 0.790842987703187
10 0.356873104263044
2 0.95019910192324
7 0.818461907441401
5 0.696853219349591
5 0.373189945412349
9 0.238918411721717
9 0.337636225761023
8 0.748046942814486
8 0.920979718497174
6 0.614176464102795
4 0.950208591723982
7 0.753517163759145
7 0.964513796842993
5 0.203818337001932
6 0.481396303901437
16 0.228781307240407
6 0.760238003063406
9 0.106631603503489
6 0.662848352493579
23 0.415977076136151
2 0.971927298902285
9 0.42316975661518
7 0.577261523576974
10 0.589486960782534
7 0.956325400487837
13 0.79360985004815
8 0.46151636544314
14 0.621234457598094
8 0.987891089801918
6 0.945021187726903
9 0.412234994630285
7 0.733298994818006
7 0.839155501094795
12 0.34173900633528
7 0.783598569405439
8 0.400020067896383
6 0.425804878792034
5 0.273766604330139
5 0.925491703504388
6 0.670395279091835
9 0.523560925762026
2 0.95682816132246
6 0.141433547978465
4 0.953175523905907
3 0.91587263586306
11 0.807477584165116
20 0.119006778823723
3 0.956539032668647
5 0.883533667872564
10 0.599363493928711
4 0.449901352874859
22 0.112828043432045
7 0.46494581240723
7 0.76555962907052
6 0.612698375016321
11 0.0953006815273873
4 0.952611717155053
5 0.804072205477657
5 0.767728715496806
4 0.684489556245281
10 0.953039772727273
5 0.763428521942454
3 0.423974987249706
2 0.965953872989211
3 0.870547160547706
29 0.122596847360482
5 0.932479053721045
3 0.956125413202444
11 0.365215849658718
6 0.50057026377733
2 0.970311791015752
8 0.657145039333995
8 0.474748515123425
9 0.626204957694699
7 0.510898345009769
14 0.25922771622292
9 0.37347203250324
12 0.595876945551748
6 0.622369404978101
7 0.560174786308406
9 0.685575424797804
9 0.684689876921444
7 0.568626769134472
5 0.347829778202271
9 0.706090329619266
1 0.958080347616923
11 0.482879433178343
6 0.950897318906705
3 0.863521947519051
7 0.71377196668232
10 0.750644361469634
8 0.424556586505081
1 0.952128
7 0.688224144207474
7 0.465102339830396
6 0.298316251830161
10 0.524809787803479
7 0.72221103503826
9 0.30721802038803
7 0.947669645579715
10 0.438287572905758
6 0.404975961265244
6 0.502465141181126
12 0.604724796507005
8 0.940378588838593
8 0.653412588150467
8 0.583214633252006
4 0.671449029383685
6 0.514197894373986
11 0.572885797802641
13 0.45309640724909
5 0.877445040678553
10 0.541535025947496
7 0.954575270580518
11 0.750159398496241
5 0.632904370978478
8 0.406193573439472
4 0.848310855922019
10 0.729278506465955
5 0.850624305419363
10 0.632052992440082
4 0.97011847301448
8 0.718512982339589
10 0.465536872328839
2 0.958943697060289
12 0.625790481347541
5 0.707070933596466
3 0.959607258264976
5 0.962107875674584
8 0.542853142937141
16 0.476632843480289
4 0.437082834160534
8 0.421692632831002
7 0.609239063840216
0 0.672403815078429
9 0.331197495332918
8 0.851889959926351
5 0.612854777454281
8 0.4738876007508
23 0.283753415355763
11 0.651242462201765
3 0.957640133094446
9 0.899577063047113
5 0.737495968918442
4 0.70318303092619
5 0.954348931841302
4 0.7732102288469
18 0.306059624903724
5 0.95124474012083
6 0.95355091064662
9 0.612242002978935
17 0.391869745924452
6 0.401909389813947
7 0.690347919331292
13 0.324852521408183
5 0.750213259257639
18 0.324410482396512
6 0.95163576237156
8 0.326550746084597
2 0.920411884586506
7 0.489784142258054
7 0.46421103117506
5 0.948337892729835
13 0.397058510676018
13 0.394866285470753
7 0.950139033715676
18 0.335321870888718
7 0.665062332333912
9 0.755714832758936
9 0.3875
3 0.964218083151974
7 0.189496922374231
6 0.616300619060763
10 0.38316253366444
7 0.783750556415202
16 0.242350538609604
6 0.549831665359959
3 0.95964240465785
8 0.78606187890585
18 0.0996680063472244
13 0.43122018129771
4 0.74596785348715
6 0.617381035454521
17 0.4838648228192
4 0.968273059057731
7 0.425780817536565
7 0.754788331205186
7 0.57612071571888
2 0.979582645248461
4 0.536537906273146
1 0.954335370511841
9 0.559237134960325
12 0.182761372705507
17 0.391315891953128
11 0.599001516869652
9 0.318237027691207
6 0.794145947194211
5 0.841693250978529
3 0.546096251860539
2 0.924951035669773
10 0.488354987282601
11 0.620414140376118
6 0.39744222096956
5 0.899074002023189
14 0.440031687351466
5 0.676091160559105
13 0.209705206320684
7 0.561069621777885
6 0.83885875972648
13 0.513977615372822
10 0.21843565529927
15 0.39093475702164
6 0.605334379290057
14 0.261630831595266
9 0.624031074964885
17 0.0555109407111894
6 0.926538333537685
4 0.357665369649805
3 0.953422222222222
4 0.756862745098039
19 0.560471384583177
9 0.465230348938284
5 0.939235691861869
11 0.207393265201175
6 0.955489938757655
4 0.656553169198533
7 0.260984808678086
10 0.522795238370859
6 0.627134939486483
8 0.860236191377093
7 0.769918210247775
20 0.492396075128558
6 0.265798869384112
9 0.359747551538729
10 0.700808777784062
7 0.246323611203809
16 0.164832245712166
13 0.322412558890609
5 0.629839943363813
14 0.338772119005109
6 0.874107079708607
7 0.183014335285528
4 0.813637494065248
7 0.871753869771012
9 0.734371838964192
4 0.569018718325977
7 0.824046864862802
7 0.667420067552124
7 0.743374850342203
11 0.574748932367397
9 0.636131685203993
4 0.732372931993875
9 0.678467007774603
7 0.542342229982539
3 0.954171474439372
5 0.914321276907307
8 0.398524400437215
13 0.498955965533647
5 0.796855733662145
19 0.0770602250235689
11 0.220565097178588
4 0.940673794040927
4 0.626538318012014
6 0.363530778164925
6 0.919907979380565
8 0.814472070464935
5 0.724276982285359
6 0.952986820334341
2 0.97434036597377
10 0.414504163021998
13 0.195031524570301
3 0.957611723386218
6 0.955642543086656
6 0.702971864937624
8 0.773474462133508
8 0.584346733668342
5 0.563195691202872
7 0.614979629478305
9 0.606974278633506
8 0.167372435252556
6 0.743417311191993
9 0.171290843624861
2 0.678887634440549
1 0.961370967741936
13 0.0842820082405005
6 0.327603089979328
10 0.289182378616748
4 0.95603360288922
1 0.952354048964218
3 0.585932944606414
12 0.612527234179751
6 0.732391980862459
4 0.954157536616307
7 0.933299971404061
10 0.693789898234461
13 0.729176585277381
25 0.17327708088921
13 0.597364993867668
7 0.782599526677133
5 0.79851150202977
7 0.534614123664022
5 0.952732405726961
3 0.402406118115885
6 0.429086351624436
5 0.624173945191552
7 0.43998064867262
9 0.546079713691914
6 0.545866260840866
8 0.415129232530492
12 0.272173632683558
7 0.836619364561095
5 0.622809496890899
6 0.506353193218336
7 0.858414150751249
5 0.890582299768762
5 0.650458360232408
1 0.951762376237624
10 0.163111321016179
7 0.715569291225772
8 0.67560162693481
7 0.723313854678369
2 0.952081347314903
4 0.778125421443021
3 0.938509261458086
10 0.077625074237342
7 0.387986262878551
9 0.756123266929905
12 0.437077361312058
14 0.39059192592931
7 0.404930766632894
3 0.998542982030112
8 0.624296972953609
3 0.95525494276795
11 0.559912337854647
6 0.821895239177366
6 0.76231376117809
8 0.606778895040109
8 0.107911130917565
7 0.605407493240633
5 0.951290536068829
11 0.541574402948476
7 0.484003875267489
5 0.802888213097266
5 0.689284953490023
8 0.874821476820936
6 0.774683880388968
8 0.115933663929762
4 0.688782530661083
5 0.694971984392625
13 0.446458933050519
7 0.779449054863993
4 0.735598987181516
2 0.950315313673313
7 0.381577893472167
18 0.257666366383337
4 0.76635990835756
0 0.950474070299194
7 0.95458737595455
5 0.525755253241362
7 0.687618846397634
12 0.248664937285969
11 0.335426695842451
4 0.781173649786788
14 0.445566395735126
11 0.396322560729053
10 0.320560717036163
8 0.669568633938542
8 0.434466192855455
9 0.678541410745458
6 0.698558116486784
5 0.956672123965227
11 0.436948488187287
4 0.63784334993927
9 0.757672567298628
8 0.495524332898986
4 0.95324438362413
9 0.594623640402758
7 0.215111065299181
9 0.832100256681262
5 0.955435516542876
12 0.444271718303749
7 0.503441674374583
7 0.822489747955586
2 0.855437117017713
5 0.96425071537768
5 0.798177836180464
11 0.716672764971338
9 0.779714281001006
7 0.292553947181487
4 0.956496024183479
2 0.957968890359794
12 0.472522356189895
7 0.526900590465294
4 0.96080995403392
8 0.252594135681157
5 0.424887400852963
4 0.816518120689407
2 0.908481003427405
8 0.968000231253975
12 0.622162632606497
3 0.952175617404939
11 0.573923579663672
14 0.201008278697284
6 0.880106513831096
2 0.885079066854548
11 0.533939337144285
14 0.574709453125711
5 0.960083259652225
5 0.511700420015077
5 0.915011887620132
11 0.25971530278367
8 0.419812382739212
5 0.53696792151875
2 0.956543564001434
7 0.638318594179287
4 0.524080671841201
12 0.297316851563113
6 0.694292508917955
7 0.481895651217769
2 0.984085003711953
5 0.846107256910032
6 0.481136633957776
3 0.960407376160058
6 0.41192350512823
2 0.968129571577847
11 0.540982096809843
7 0.88950581674839
4 0.591167080525009
4 0.894854795032216
5 0.79418664164463
5 0.935182449401684
4 0.654754124262947
8 0.643231793423442
11 0.407007081625047
10 0.497442359790822
6 0.744089094183042
6 0.775125282229198
10 0.771118364701252
5 0.598856445595125
4 0.738227286477765
5 0.967186162014044
9 0.543633049365723
5 0.952660456807452
8 0.945820217401417
1 0.957445177120074
7 0.739737176769818
5 0.953774396122678
6 0.3327689061401
7 0.633981010748195
8 0.771164084608374
5 0.954470731184333
7 0.298518392593271
9 0.955105612981054
9 0.358120429664544
7 0.702757159384871
14 0.853601597296882
3 0.919681096395862
3 0.95160225341032
6 0.764389817986433
6 0.957167765900993
10 0.658684670223313
7 0.495055949132601
10 0.908808951865479
10 0.401454670803171
13 0.379860386572157
5 0.454725919994662
22 0.134449623362566
3 0.756871463217462
12 0.544456667889011
7 0.29682440603909
7 0.457362695012428
6 0.883012373244023
3 0.985249571974187
5 0.726685593311285
14 0.462958396601473
10 0.372400865025631
6 0.943542884267363
3 0.878017935157507
7 0.694904392764858
3 0.957275939608095
6 0.747962888261396
3 0.673464328799722
3 0.952383826191913
4 0.721518487306436
6 0.958229146630762
4 0.687575392038601
5 0.269135250200531
7 0.709194525825741
11 0.318389179219182
1 0.951886524822695
3 0.874272804292573
7 0.78400796284008
1 0.958531728854645
5 0.60981677691272
8 0.4688047380798
11 0.097542781706557
6 0.847754109060701
2 0.952449567723343
2 0.955370890317906
8 0.523870683292918
13 0.111974479703563
4 0.876043479357393
7 0.814713896457766
6 0.564575487846628
7 0.779958452863785
6 0.69513014786753
10 0.795971551115696
7 0.385804557166093
11 0.436355383779546
7 0.430958618409339
2 0.96641738394243
8 0.158049477580471
6 0.622427586206897
4 0.899717175590815
7 0.870252466353579
2 0.95030035335689
20 0.950964475866283
12 0.406289772960545
3 0.951570680628272
10 0.607212779842806
8 0.755514774033293
7 0.607156084111765
8 0.414512783694308
13 0.476806234933414
3 0.957557400344028
3 0.900312239800167
6 0.953073230103455
2 0.950034758428919
11 0.313821881788042
8 0.585843973998757
10 0.504727536973881
7 0.34740405399894
5 0.433009504647217
8 0.599268055038459
10 0.35137216686052
2 0.959343909653133
10 0.889606547677744
4 0.950003284935287
6 0.612032292032292
17 0.555495452855066
7 0.459131204193726
14 0.343427376290495
7 0.541469929579365
7 0.605156157925751
3 0.895037299057892
10 0.288946860999263
12 0.288332401613783
7 0.981619668525646
6 0.582711285425101
3 0.950143565648656
1 0.850693028389966
6 0.672907051115836
23 0.28012006326237
2 0.963041502574977
6 0.469709134284535
20 0.498837271543187
8 0.661292370191697
4 0.894990334523771
7 0.690527517118945
25 0.947737611556759
2 0.955319866192983
6 0.672803787480274
12 0.444336996108464
7 0.0821119486320491
6 0.952496915384116
7 0.377131549418781
7 0.371062983834963
2 0.959143928564029
5 0.48441095446443
4 0.984979919678715
4 0.965826006478482
8 0.721893103071374
7 0.710794274487791
3 0.818986044050532
6 0.567948642785953
6 0.534975802903652
5 0.314788062436137
1 0.955484622923896
10 0.572597324397204
9 0.592795295739636
5 0.883279980300419
4 0.944206393316241
4 0.619544566642584
7 0.537162648136058
4 0.781258390763448
5 0.959975625294297
5 0.435707581603921
4 0.964624386307082
10 0.339078667351581
5 0.960234838397289
4 0.960018579391168
6 0.523923857722058
8 0.744001351808043
6 0.603272418189545
4 0.802867257260607
3 0.960747021686874
7 0.168379110616866
13 0.782853736928672
1 0.969499400479616
11 0.192604988133731
7 0.577677586454986
6 0.829794911890299
9 0.66142473943936
5 0.727105034722222
4 0.930262004480374
1 0.95168253968254
12 0.741344195519348
1 0.933434825345832
3 0.950854700854701
6 0.838361858984768
5 0.959308351060928
10 0.131214392803598
2 0.953063438588477
5 0.968238356956899
25 0.339311551824223
2 0.637961964513283
5 0.821863312608685
8 0.587600340869638
4 0.87624131209112
5 0.856798426495781
6 0.561803946483295
5 0.501322867977776
6 0.564754255850594
1 0.96842037144891
7 0.865893633968507
5 0.857031911889297
8 0.192205538448515
1 0.95410783055199
6 0.734242511083765
4 0.542420370398879
5 0.971981810180431
7 0.857178126157265
11 0.260430851424606
8 0.489529903230924
8 0.629905712500113
6 0.793619070551409
6 0.778983116097454
12 0.0947918634674728
6 0.123760016682058
6 0.513827859288498
5 0.901530272787758
7 0.738871363477042
9 0.681717059912985
8 0.63954308278099
9 0.888302847242453
3 0.951284043812907
14 0.288970924794523
11 0.853493593977018
6 0.713880223326059
4 0.954718254414577
2 0.438857197641532
9 0.381989952586562
5 0.91698298344824
3 0.950083842376332
6 0.893855901923107
3 0.442337429803858
9 0.641670794122503
5 0.792604199310561
4 0.839708271526453
11 0.248447515087969
7 0.713148243865219
13 0.434881480662634
7 0.729744279946164
7 0.740621745585075
8 0.639480472733817
5 0.73387869004952
6 0.467775846035661
8 0.851289385271951
7 0.60340448527425
6 0.753682969946965
10 0.574553114418458
3 0.641728745760747
6 0.958701955244963
7 0.407408874801902
5 0.926083805788823
3 0.673624917163685
15 0.26665100618589
5 0.878090692124105
5 0.251728358307697
10 0.514494875549048
2 0.960415940275243
7 0.783304834447381
21 0.465729375341468
8 0.872769934058821
7 0.321002209885832
5 0.590208699044275
2 0.957348363758728
3 0.787063997573552
4 0.663338124416875
8 0.835508515040586
4 0.596250074167837
9 0.81516965020036
3 0.961106955871354
5 0.895096490625644
8 0.335130702713448
5 0.729200961468425
5 0.340893266342171
4 0.413657649432312
6 0.3327880144653
8 0.716229020667398
5 0.961289916825207
7 0.45296695487386
10 0.312859132857392
9 0.322672139939767
6 0.744481605351171
11 0.461298329597406
6 0.484355177903977
9 0.372755283600226
7 0.702287916558337
2 0.951483766061613
5 0.958643660743642
7 0.307704783529546
3 0.799212005621361
9 0.639022531992043
11 0.636237066772206
12 0.735622634542601
9 0.522355189894457
7 0.642092937137824
6 0.766936787155131
10 0.515394106978265
7 0.759970065662418
10 0.885738846534567
11 0.506402689845119
14 0.46394148020654
5 0.964376216533843
10 0.392315781646679
8 0.268767608833954
10 0.71259764258947
7 0.858650055594865
6 0.398988396310622
4 0.298935233368025
4 0.798132073398528
1 0.961736626761631
10 0.181455665077295
7 0.376055942444385
3 0.890807857968274
9 0.389253121602477
5 0.641835240883684
7 0.394830613774761
13 0.40079022346646
7 0.269500081419964
3 0.816472905245521
12 0.403197807217908
6 0.318491068923595
6 0.919980650048831
14 0.522744855794316
12 0.504381768780376
3 0.838821221659596
12 0.603331960037079
10 0.2160759268212
6 0.57851870705014
5 0.51129229283259
8 0.461384085677871
6 0.550833125762005
6 0.696273801707157
8 0.628404623872902
13 0.415248400145271
1 0.980014739671392
7 0.773035688059921
8 0.201279069767442
10 0.739509770311964
22 0.415481362107623
6 0.951754764163146
18 0.145434600087024
8 0.824998605196109
12 0.526144548680651
7 0.571183817840168
4 0.980287174495011
3 0.631753988528462
7 0.895864918132201
1 0.9728
7 0.493723570738854
8 0.352766738000611
5 0.956795571245186
6 0.261523105624012
5 0.297865031517837
8 0.550177941198187
2 0.964474165404106
7 0.89287434690777
6 0.660721479582494
6 0.559164939671723
7 0.690956661075086
2 0.98018648018648
3 0.963940498929212
3 0.899588410285668
2 0.967802673696102
6 0.615653716753427
10 0.748649085534824
9 0.759777674849467
7 0.825470164218742
9 0.492176350224393
7 0.237471337195269
4 0.65994270109069
11 0.179265064240089
6 0.8327706504614
10 0.249974734714502
2 0.956151749338075
5 0.336880410211171
7 0.600820314856143
7 0.95162156881899
4 0.785772523440685
5 0.22404182903369
12 0.380521870560986
12 0.392401270450051
7 0.518239874026769
5 0.862859830517933
2 0.954524633550489
7 0.922192513368984
4 0.824170583827236
9 0.562461689346573
15 0.266828341089336
6 0.38981650022138
7 0.225070515071535
16 0.207196421482359
11 0.38174479975163
12 0.451917478401813
5 0.600778344294194
4 0.333958921189054
6 0.625116449764277
14 0.497182896155228
5 0.380741051968173
10 0.943525891362783
6 0.783143260784996
6 0.766004752997251
26 0.210889271205309
5 0.75289602478786
3 0.956621042908725
2 0.965060699631995
10 0.643513490339545
9 0.525294510819617
7 0.617767015039511
8 0.316261723341818
2 0.815323173935891
2 0.959355481126098
1 0.957322582887329
9 0.250440089191409
1 0.970631216706736
6 0.829261841040642
5 0.952865110310449
12 0.60165789893193
9 0.381910342261905
5 0.858891949801041
10 0.602489145576378
15 0.450239304373242
4 0.952548983192497
5 0.835515969252025
8 0.565018228427943
7 0.475463676208902
3 0.955534393084756
3 0.815910158609427
10 0.828892420266824
6 0.644024805249903
5 0.943752036493972
2 0.957293399889074
6 0.735336031465542
5 0.865587717582633
8 0.712712772799383
8 0.578191073345971
7 0.511108719567609
7 0.792341698259238
6 0.557183561767256
4 0.494865092922266
6 0.752427893391749
4 0.749070361977805
4 0.799231234651386
2 0.962714013950539
4 0.951323006865146
7 0.311145029537296
5 0.909866492999023
6 0.806704707560628
9 0.366379507074395
1 0.980096
5 0.911324588952522
12 0.392706137670404
7 0.818238122996211
4 0.706577266922095
3 0.737643410852713
5 0.567114040786576
15 0.339909836146432
10 0.377768755357062
8 0.146545065376204
3 0.947556390977444
7 0.573789772130631
13 0.83600932280202
7 0.529603372293543
5 0.95124268333793
6 0.794080442731495
11 0.529056850690852
14 0.696339233832679
2 0.493077131911556
11 0.167289603619011
2 0.712434924293606
4 0.640195439739414
10 0.941237634057217
7 0.713687935880087
4 0.763458763458764
5 0.92397769924713
3 0.95680811704692
5 0.636099098270151
16 0.401392365542513
12 0.468261205022094
5 0.558070470031502
10 0.513512208663746
5 0.563972679524175
1 0.954407509351401
9 0.285073681543723
6 0.366879518708111
1 0.51356844429038
6 0.757154009144641
5 0.786008546072094
2 0.986176
4 0.576323829780051
5 0.18467833675739
4 0.871020629058958
8 0.336344915425728
7 0.951881469172984
7 0.487986530652669
9 0.631474738083555
5 0.884322219785041
6 0.754367001037703
10 0.214403110217498
9 0.207091139548209
6 0.711935724343577
6 0.547599309153713
6 0.582504510339085
6 0.955190667251087
2 0.962915160901738
5 0.49583029394949
7 0.856120983783641
6 0.7490346942252
4 0.671022209023609
7 0.727269356732373
4 0.946515017437926
5 0.670904341790418
6 0.922935514221611
5 0.795477779782308
9 0.263381835130807
9 0.675015057217426
6 0.526829317922839
9 0.391994106090373
11 0.309919424591433
16 0.569371428571429
11 0.453331687184733
15 0.588235294117647
3 0.961907241095058
17 0.19719970790604
10 0.346288167008097
3 0.630466840601829
7 0.958076582518658
10 0.66488649620379
14 0.680924264261472
10 0.724574116450547
11 0.160325675481544
3 0.662996739592685
5 0.846315332271608
10 0.627038725026514
12 0.314249363867684
27 0.313257693212937
5 0.664140457243905
16 0.544242424242424
3 0.774192069676828
4 0.74984166014679
7 0.403222139550265
23 0.485430693260078
5 0.774011299435028
7 0.627372087436945
6 0.829922231823232
8 0.401207229087792
10 0.711016724794825
6 0.850662079449534
3 0.951570166830226
18 0.328629106123556
16 0.714140198166497
15 0.494988053125919
8 0.62708601605078
7 0.699931278652018
4 0.861249083950818
4 0.506377023631564
6 0.934047903550855
19 0.426782567439339
3 0.950509973370849
6 0.957289810211675
4 0.7898
10 0.457899424876563
6 0.661153062447561
9 0.590083100582738
6 0.921452553454674
15 0.710827543646607
5 0.710652920962199
5 0.95773252238092
9 0.68341747754637
4 0.965403415222497
5 0.900385259773947
6 0.592802296255104
10 0.628505282946614
5 0.945684349010948
5 0.965317220543807
3 0.963714772290282
5 0.638604115792984
10 0.657272157003316
6 0.405750798722045
8 0.9186318990876
5 0.613985684335885
2 0.972738238841978
3 0.956221889055472
5 0.732643235435725
7 0.543163418009229
6 0.48555549353725
2 0.679792833917621
9 0.611934800626209
2 0.975780752071383
10 0.118798054543412
4 0.216862388892493
7 0.864584240313452
6 0.801028982135009
7 0.946586778736938
7 0.719687672577775
9 0.757007011814427
7 0.926975903025563
5 0.869940812207055
7 0.787929858352394
8 0.5813334496902
7 0.786341638286431
8 0.829666751606784
6 0.787886255924171
11 0.336776170647447
6 0.806403557022369
2 0.837049264823676
3 0.648700842696629
2 0.955475113122172
6 0.699941348973607
11 0.252338683450347
10 0.451804547927013
3 0.857710008098126
3 0.316152850361989
7 0.744763382467029
10 0.498782979578621
16 0.236308400505191
11 0.463017560193447
9 0.256834779620242
8 0.65366263746251
7 0.51407668862658
3 0.975689445121276
5 0.671269287081879
7 0.321812544322341
4 0.838602362204724
10 0.507897740522098
7 0.505207198043062
12 0.210620400623678
2 0.950691634515856
5 0.589624338694847
3 0.967915106117353
3 0.956470684617275
10 0.796218747676983
5 0.38876916554794
7 0.767121702915317
10 0.838421849853261
5 0.77369409420151
9 0.450370957285889
7 0.391760539776453
7 0.762085893559609
5 0.774237933954276
11 0.690217302707725
2 0.950697450697451
5 0.942961500074324
7 0.269195450276531
9 0.318980432292809
2 0.963863065846459
6 0.677220576441513
7 0.854017575735103
7 0.199231038098567
0 0.953360971276281
5 0.768440315315315
10 0.440346095979526
3 0.905284231897135
6 0.336468473633444
8 0.725192164641706
7 0.810611172271743
6 0.858795500319301
5 0.848855574889573
5 0.500167050263568
6 0.435800807537012
9 0.307365753728949
3 0.957099697885196
8 0.347094630030111
40 0.517588348968244
12 0.258550436854647
8 0.0993384414780186
16 0.134260305321399
9 0.318981572433303
6 0.868215710074562
22 0.154659618295982
16 0.662038070782628
4 0.474804815760671
3 0.950713453698311
12 0.162326166391474
9 0.465102548166563
9 0.708003353222545
3 0.731241526244432
14 0.163687870056178
2 0.964316923973201
9 0.86295596570266
5 0.785422809996128
4 0.889760573746105
5 0.832873995899573
7 0.337130364745139
6 0.86077807682897
7 0.632151617721623
10 0.552570880824359
9 0.721158986421469
5 0.663857677902622
4 0.801445953094692
3 0.961973497856159
6 0.274419806374151
6 0.479844379699576
4 0.559487541288523
5 0.877052314604593
7 0.371079508228312
10 0.827545994384005
4 0.474839381213883
3 0.954663385668815
7 0.350908704180748
8 0.727289967760288
10 0.530361818415279
6 0.830006199628022
12 0.445538053884763
8 0.29066037507171
5 0.951493985254172
6 0.546223006701784
2 0.95424660694375
16 0.205524381362548
4 0.527244935667014
19 0.573766933517192
6 0.899532581798185
6 0.676436347051693
10 0.666087196467991
10 0.535042735042735
7 0.678134657110921
3 0.954756357798704
7 0.399630369387034
9 0.414657890838289
6 0.739517092995458
3 0.727898581143481
10 0.719065403253187
12 0.389658153764299
4 0.969074810727576
5 0.725756008372026
6 0.57657037224981
11 0.558853903451913
3 0.906373720440846
2 0.929170934552292
9 0.6919328853786
10 0.294977336016424
6 0.766111214060696
5 0.770930407335037
5 0.506782890458316
3 0.955426356589147
13 0.493488657265481
7 0.376856364086892
6 0.711572500210716
3 0.939010945114644
3 0.954834605597964
5 0.678323878928409
1 0.968576
4 0.983510805589253
5 0.806756256935027
13 0.520437862477797
15 0.243992770766403
8 0.736284821752407
4 0.950351074587327
10 0.459219350031524
7 0.218832533381303
5 0.967694188815239
3 0.95698811652119
7 0.727639039691157
6 0.547004146606184
5 0.956954978215265
10 0.516876560018153
4 0.932492695678917
3 0.837304657279901
9 0.334807470546976
7 0.606573776348696
4 0.828335419274093
13 0.62602002967359
9 0.569871841285931
14 0.643741158081143
11 0.730685536026782
9 0.46159634734083
9 0.701667271298144
9 0.572370146530589
3 0.956562291805463
5 0.361261096366798
3 0.415546924207432
9 0.787774921451014
6 0.783316963874651
6 0.761708065866592
8 0.609389566838744
15 0.156485809990061
10 0.347942633519578
8 0.3864198705748
7 0.795555935227898
15 0.237221084931116
7 0.693807445919599
16 0.601884235594217
8 0.508608137044968
9 0.669504292479691
11 0.824941766708475
10 0.698637012581422
7 0.493800727793743
9 0.715142153076612
5 0.940792185963911
4 0.718016939381846
7 0.724054815296284
4 0.956854273703877
3 0.989165620664597
12 0.466520218045725
9 0.824794327111984
6 0.598373616444545
11 0.204905357292703
6 0.933878227908079
7 0.944750801690293
8 0.853503184713376
11 0.136015691447814
9 0.581733877600989
9 0.769946640656377
3 0.273851858606121
8 0.422441380513583
7 0.130728434794434
5 0.707591702394872
14 0.680055774114835
8 0.621189724741321
8 0.73350052246604
8 0.783076304972649
8 0.700493960699477
6 0.689210842569101
12 0.526713798577224
5 0.820097082520142
4 0.842423479027585
9 0.149805247573768
7 0.701391239863939
8 0.333489638284293
9 0.710466399079877
5 0.81083154643637
13 0.542621513546649
8 0.651646188310366
9 0.609713125360833
6 0.952524419637194
5 0.72377104959008
17 0.955891751056927
7 0.428371030026007
10 0.379415377883984
10 0.32202753369498
8 0.643157801260989
8 0.822436929683307
6 0.932608074652447
3 0.915067650676507
9 0.290017071179396
6 0.870426173052088
5 0.947868617782726
10 0.682179881431696
5 0.951774687156253
3 0.717929133596785
9 0.153215585597296
4 0.605292713744209
12 0.145736330983105
7 0.594118359787444
8 0.878853680419208
10 0.952075959924297
5 0.664719206961514
3 0.96654701550531
10 0.559718569067027
6 0.567948736921551
11 0.689017264931944
7 0.870509052990805
3 0.858222004616353
4 0.961712665776011
3 0.990854730918044
3 0.95696310020071
2 0.95467360659293
3 0.958538969553918
8 0.587040445876157
5 0.455373499751742
10 0.602055056235775
9 0.389502762430939
6 0.667025133124035
9 0.334169815072579
7 0.583793345772651
4 0.957558910630257
6 0.556534794168882
8 0.944382995094739
24 0.542067601562627
27 0.564088830291294
5 0.696838469048036
6 0.438208178947471
1 0.967240960931813
8 0.551549431955523
4 0.722723381839731
2 0.953467153284672
7 0.429236096083099
10 0.931385078526597
7 0.827052375840443
6 0.829560737650733
6 0.950094260578132
6 0.844223360885664
1 0.969622331691297
3 0.952161325074064
12 0.809098751941105
7 0.298662273953261
4 0.536599822187099
4 0.951928675400291
21 0.594437490718544
2 0.954499057788945
6 0.588178358520865
2 0.497222736530272
6 0.768128169456536
15 0.856926622085668
12 0.516933849511536
6 0.756130704480542
9 0.164730629159864
11 0.377957283926213
2 0.952804377564979
4 0.60209474392236
8 0.45385811077953
7 0.925476240318191
9 0.37076189447368
19 0.45123338698939
9 0.428946066022334
13 0.47239546979488
5 0.731990309830422
7 0.815662466423533
9 0.772647670849043
7 0.60072818375518
11 0.429392175025363
8 0.738987215167855
10 0.390813365640611
9 0.594800032781511
7 0.736794619422572
4 0.516014612803194
9 0.484528097285156
6 0.961260779463868
8 0.290544065191953
6 0.449463642774953
7 0.763488762318909
7 0.848811397667191
6 0.649557970432516
8 0.58718234638183
4 0.913673322050347
10 0.616184181947935
4 0.797054364305826
19 0.746218587184016
6 0.721382630312118
5 0.671016941615901
8 0.469069609445291
9 0.6622451073674
9 0.152368219378915
4 0.4939234066607
4 0.886496041428073
8 0.792897812881636
10 0.384080152279041
1 0.957032258064516
7 0.798433003549898
5 0.658511487625299
16 0.235036669032411
14 0.699459960329526
5 0.260808865232756
3 0.954164532322508
7 0.54716263502206
7 0.956951577947332
8 0.410964153275649
1 0.96720028887819
7 0.755949811505367
8 0.638290216134688
7 0.625411199758007
9 0.70967228762329
12 0.222616616931051
4 0.954021528593656
4 0.923392229746932
8 0.662021214652794
10 0.453433300936425
8 0.257585823929556
7 0.47374657627382
7 0.360385879153785
5 0.87330270546197
8 0.446898002103049
10 0.246113689543064
11 0.534620519667249
8 0.608443918519145
6 0.693301174822998
9 0.206013233757691
7 0.703762227925797
20 0.316285889385479
7 0.596207319389993
7 0.440872835004558
15 0.399646976817395
11 0.589444933104949
7 0.663414729388488
11 0.457716647160568
12 0.42827733560686
4 0.944032444959444
2 0.790703212440169
2 0.950537583366957
14 0.387706266840618
5 0.710518915148993
4 0.945674811134554
11 0.401435324941619
13 0.332599918938409
6 0.89641358260206
6 0.848606449730045
5 0.931835928528777
6 0.898772468215695
7 0.960720579596632
12 0.37577210288559
3 0.792304636166376
4 0.998230811105063
4 0.717511856986501
3 0.957014782005443
10 0.566501846404206
10 0.636258402833952
5 0.940380984116406
7 0.729476772825598
7 0.755733749299276
1 0.971182795698925
13 0.705924270398082
9 0.466864611423793
4 0.546876767067516
6 0.897680707400833
7 0.95146651715317
11 0.887458107604896
13 0.723850144342428
4 0.892985434018869
4 0.752654272335296
2 0.934327867505034
8 0.512737363726462
8 0.500755832570054
3 0.952955449214801
6 0.863183098591549
2 0.975876336950582
15 0.552627828763609
7 0.954236671316795
4 0.963704420238045
8 0.678098791693547
8 0.661612924613787
15 0.373064020189738
6 0.109205260148656
16 0.436878506749625
7 0.894055944055944
5 0.805918244101539
11 0.714768379906853
5 0.498520293122886
5 0.548766288391579
10 0.651468531468531
5 0.558362739801607
28 0.2186820863086
11 0.458045437111236
12 0.259410592255125
10 0.387018677565749
15 0.160510623624963
5 0.566604361370716
13 0.172726523447272
8 0.158571186344882
8 0.525051617343427
4 0.74329366680113
3 0.530599537448852
10 0.320646967798983
7 0.950701855590809
1 0.9536
14 0.151296353194205
7 0.446897032300377
9 0.536242389098289
9 0.593788009881002
10 0.328786374398534
7 0.182924767540152
4 0.951305848057588
15 0.513107771256872
11 0.533702001428284
8 0.414960277498042
15 0.259907867050724
4 0.94498297547078
6 0.8604183047649
6 0.442718572167615
6 0.813340347824328
5 0.434420740457285
3 0.698871055719929
14 0.152992027797627
3 0.969129271176947
5 0.691458771746639
2 0.950485736936162
10 0.251930700105813
7 0.587866859767042
4 0.829189189189189
9 0.39688343424028
14 0.194366189537907
14 0.579768696816577
8 0.536477523949889
4 0.543232860520095
11 0.540072312374193
6 0.935021510414448
4 0.796332737030411
14 0.391193004372267
4 0.641068392475182
9 0.963739360478491
7 0.587293717685389
11 0.588618128188128
10 0.394805406285621
11 0.270991816933304
8 0.947907521217442
10 0.52700623878301
6 0.639899814573935
6 0.5663223859812
15 0.732170063529479
8 0.445483081752297
2 0.950738230104931
7 0.856604137133734
10 0.588328611898017
7 0.546055345067383
6 0.519452933357087
6 0.868720678207907
5 0.798691605198455
9 0.531850672504436
12 0.954014417101665
6 0.665833736364125
4 0.484738955823293
6 0.675044061434228
5 0.649020213990073
7 0.669473759439693
21 0.885327368195457
8 0.931794871794872
5 0.796848120538627
7 0.832218219248585
4 0.896727779067069
14 0.330278321086853
11 0.159064922999964
3 0.843982630272953
16 0.260471138601657
10 0.345393445098928
10 0.792080733379555
10 0.316239410518885
5 0.741417700931322
8 0.859609404833342
12 0.676641998149861
6 0.673110051680622
4 0.727573206631204
7 0.573809010783801
6 0.406594539863497
10 0.265509684993152
5 0.900976051691424
12 0.503137568445026
9 0.400303963280539
3 0.895623921210275
7 0.436038486521598
16 0.57277227140724
1 0.950784
10 0.773331000793961
9 0.506679405030556
19 0.542152446367245
2 0.960504900719737
12 0.528417997849379
11 0.273051909004283
8 0.421502088796932
10 0.516495855814706
8 0.873871931942289
13 0.576050293881913
29 0.30651908030314
4 0.635664845173042
4 0.79901895576987
10 0.517304227815295
5 0.821570690207199
12 0.263849450701379
5 0.23122208903928
0 0.950011275652109
3 0.950793995036025
10 0.323258141953291
6 0.75312944872613
9 0.674864565377986
8 0.656530139567257
6 0.786541300800373
11 0.35897130610787
9 0.592478958763019
11 0.405811142569582
9 0.503265548463708
10 0.409807898818757
3 0.959551129393087
5 0.96487008803951
10 0.663800653878812
4 0.95588773084659
8 0.521510179133951
11 0.669033194497034
11 0.499829182324954
4 0.335222231762113
4 0.621462356805003
10 0.531973887043877
4 0.688777159855147
6 0.830322194030422
9 0.187066470042056
7 0.66952598225602
2 0.73088583688143
5 0.711237269657245
8 0.574154328565723
3 0.910830544569516
2 0.977730383890487
12 0.600599811737922
9 0.634002808009798
4 0.802449336637994
3 0.427485013867764
11 0.78755109166718
7 0.775462962962963
7 0.769781941127206
9 0.314114057549431
2 0.953558052434457
7 0.216543189962093
5 0.846357032797711
8 0.788071285233963
8 0.319157664433201
3 0.647428211433333
7 0.955045813184016
10 0.257373988799004
2 0.958121936537965
8 0.50040560638154
5 0.74721674118861
4 0.568320664086182
5 0.724428662016487
23 0.436837655759416
12 0.357699206164679
7 0.289292241236086
5 0.961213067812053
7 0.455199133952481
7 0.468721000605205
10 0.611662295964662
13 0.850173816709325
17 0.425418531378847
8 0.401408826073943
6 0.470329936923823
3 0.974738566208895
6 0.646138360175695
3 0.929347564786769
6 0.652197117950543
8 0.456233579419142
9 0.736590850807804
13 0.687681510164569
10 0.596069737278678
7 0.851006555665139
6 0.952654438422054
8 0.832038834951456
7 0.578163979040094
3 0.962013329934079
7 0.659468018575439
13 0.504635641809401
5 0.809872579512391
5 0.656104714655683
7 0.233024919205341
14 0.727027043627273
8 0.338244339650274
12 0.436651341050961
4 0.841870492900156
10 0.692039122291845
5 0.681471278901734
6 0.782147951905441
9 0.389572544703271
7 0.70475225850718
9 0.527799900112036
3 0.78148881318479
13 0.38384310154677
4 0.356303978607307
10 0.435936705858435
5 0.958648532920091
4 0.963920605416888
7 0.779130352406214
9 0.342280566658111
16 0.467159901026483
0 0.966288126523575
14 0.450057749544667
8 0.845757886345519
7 0.70623788953478
3 0.731373381447676
14 0.445470763870451
4 0.870440604953879
13 0.0637238224843124
3 0.962726967853207
7 0.775138724431752
13 0.315865237366003
7 0.755384821206735
6 0.448987646524845
8 0.845856573705179
10 0.256817391935844
8 0.331263477358039
11 0.319373595405415
8 0.691491158914292
12 0.590256097951857
10 0.955223880597015
8 0.649823327153745
8 0.808629915909284
10 0.763496354550668
4 0.82299340829779
9 0.605417553350172
3 0.918221602385303
7 0.671798096904736
5 0.932312201969325
1 0.834427579907186
5 0.76392522171888
5 0.517540494103124
7 0.612441896247348
13 0.4226307405127
8 0.788135526738996
9 0.390892304682246
7 0.714517659077642
6 0.965604784572196
17 0.102996052827438
2 0.954424620418179
5 0.804496105258909
4 0.904783239460659
8 0.663031276955253
2 0.51026040192471
6 0.63684393269709
12 0.33534838696932
5 0.735425941523282
10 0.497186483397321
3 0.957912362677769
18 0.755283402055511
5 0.902235880046625
10 0.236822742831551
4 0.957660685824299
6 0.517651263604501
3 0.871257949433845
11 0.200776942203525
4 0.956647345998427
5 0.234854272287427
3 0.659780614584926
4 0.973616018845701
12 0.433040905845149
7 0.724532663132212
6 0.718255861203866
6 0.951022727272727
5 0.596202407109829
4 0.602109113549693
5 0.380397262165414
9 0.767272059654276
8 0.69494610709781
8 0.408402002549831
7 0.895265423242468
5 0.788216329491416
4 0.64655876278757
8 0.431480083857442
9 0.693171265712884
8 0.557787795635698
6 0.575823828464558
6 0.766929452193248
7 0.953029969956767
5 0.950287571892973
6 0.759487932299987
9 0.48617288725585
2 0.962645280267616
10 0.839330419367498
14 0.419821352615908
4 0.783894458677103
5 0.349067091307875
11 0.403006529743218
1 0.95229443825822
7 0.905070529927564
4 0.708451741921903
7 0.724565149695271
14 0.161394056955785
5 0.626628075253256
6 0.697994944073138
5 0.678540399652476
7 0.555278948040342
7 0.71515277083765
2 0.952529866985632
6 0.748146952935126
3 0.906682376704259
17 0.560781619897018
5 0.897657787275459
4 0.624198191255468
5 0.228133141915244
5 0.68523838703773
7 0.942026658101815
7 0.829556232720521
5 0.320942019320542
10 0.683855974282584
7 0.520103899260249
5 0.901788261108064
9 0.664428125713416
7 0.540903608356582
4 0.868458678867601
6 0.955362836372912
9 0.714025847865218
9 0.799675301757606
8 0.773971512691971
5 0.901570176556372
12 0.152213737641052
15 0.717486898379616
4 0.603127830583487
8 0.791397732551818
3 0.941221702755906
8 0.758905915307299
6 0.81027027027027
9 0.199619347954194
8 0.799457935345676
6 0.699909203221053
16 0.365649881500812
8 0.54462482946794
10 0.79456581604553
1 0.952194420604007
4 0.95630745710205
5 0.576498512926104
3 0.968694624926167
5 0.954788242186154
11 0.650621833256564
10 0.63915678686242
4 0.831375247269287
6 0.854008255485553
19 0.201312225879142
8 0.495621088191399
10 0.190948857866604
14 0.424218591210753
8 0.592519707693193
5 0.552278673479172
10 0.315624482221559
18 0.139183962067962
15 0.316798643703351
9 0.270248855805419
8 0.231180673698537
6 0.431342437977099
7 0.639682185783489
8 0.494965850211964
6 0.604372018150641
13 0.189076389390764
6 0.489166666666667
6 0.389704311052626
8 0.58884753771793
7 0.411156339792235
4 0.893278588331165
10 0.669383322791364
14 0.277532436050127
1 0.956424727654548
5 0.785848196189704
8 0.646030566415716
6 0.502008752836567
7 0.604375799124024
5 0.38044185542094
7 0.572878398236591
14 0.487689343726249
5 0.756082009024917
6 0.287207969116518
5 0.824976708732108
7 0.751111459292191
21 0.305461476747129
3 0.806565014824227
4 0.976078714569417
6 0.388274516880193
5 0.574739363200902
3 0.700657758656352
7 0.523449489089344
10 0.329707929895442
4 0.807447842668062
6 0.619712240549664
7 0.473654280179844
6 0.677873179130514
4 0.850785607747788
7 0.545524429672839
9 0.699003392705683
5 0.542707079549185
7 0.817008689221668
9 0.517358879705878
2 0.951763499118908
3 0.770672705180603
2 0.952713945226424
5 0.416384602561408
5 0.746299141436963
6 0.884468813815504
7 0.744432567254588
8 0.874371247062919
6 0.889735669434879
7 0.851988815730134
11 0.593989580098679
5 0.505698258045468
8 0.669733205284362
28 0.347477841250255
8 0.39246893806273
8 0.421758415841584
8 0.784463654694644
9 0.342955039700602
10 0.250622034290065
6 0.955854033497856
5 0.570996679387421
10 0.465516381899528
12 0.388204481521001
42 0.0902230280259508
6 0.316457108846068
3 0.585905036290099
10 0.868013190436933
5 0.729365579411622
8 0.604708138048573
11 0.536457345853332
6 0.541186593938687
4 0.329257949607902
9 0.233308674605341
6 0.959899749373434
6 0.401596649653187
5 0.958421484391866
7 0.38974358974359
5 0.33190018420876
12 0.420806557587218
6 0.901518637827888
2 0.952301382348473
9 0.48442357428355
4 0.950454769999709
4 0.605356977497917
6 0.969213777869814
7 0.722014548393615
4 0.735263411500161
8 0.956073790462931
6 0.605340045848878
7 0.676672628768437
1 0.955932203389831
3 0.96555213888132
11 0.612372871671809
14 0.421926662361977
8 0.295629058978413
6 0.565426868318636
4 0.771725834797891
3 0.966927851836776
9 0.713383892330699
18 0.231622322017802
6 0.786557991544262
7 0.950101165541022
7 0.509688792648733
7 0.540477515834449
3 0.950801061007958
8 0.678322542381258
11 0.640845298937292
4 0.837007310797128
6 0.856012402700171
8 0.392058641820702
9 0.356317895940537
3 0.956831068792126
2 0.900074664011946
13 0.33801287288524
11 0.669258078301174
15 0.180160601149256
4 0.724715240613872
14 0.294493198650223
5 0.767542906799913
4 0.45029948659441
2 0.899594989168315
4 0.951855653707693
6 0.662394182765357
6 0.443535767364688
18 0.268336277231054
6 0.775533559784263
7 0.606604529236146
3 0.95197197716658
11 0.175790971608398
8 0.747992925665898
3 0.92361217899431
20 0.248172028780451
8 0.682933841435916
2 0.954653364987063
11 0.519696316107325
10 0.578723364969164
12 0.39119400430178
7 0.607123548011862
10 0.723678866374836
11 0.512089498376038
1 0.983522297808012
7 0.865741990916902
19 0.321628777939458
11 0.314168754981209
6 0.952309689039572
8 0.419148141596399
6 0.497896137766007
7 0.51782932317812
6 0.885446087389932
4 0.499103796643311
4 0.476808606006275
6 0.726788833134651
5 0.936521985815603
9 0.664494855190497
11 0.921223389420842
1 0.954247464577644
3 0.946869712351946
8 0.227309930883958
2 0.952787952787953
9 0.485508458137404
5 0.715875461638174
7 0.724613125494183
3 0.972774825981301
9 0.356777172252717
9 0.78763092038187
9 0.378290366350068
10 0.44836231774317
15 0.33980880180607
14 0.367309884727442
2 0.964866666666667
8 0.452747590338313
9 0.46234824386507
2 0.958896615015354
7 0.442996214966347
12 0.338845948517977
12 0.461135648356298
7 0.508192684553429
5 0.43775490652287
3 0.869838142697107
10 0.0564377122909681
3 0.992994255289337
10 0.530587992653775
15 0.56419989808169
9 0.778424841945713
3 0.814293026543496
11 0.328356102517783
9 0.176906834663113
14 0.959556270331518
6 0.649301009139124
5 0.822575562934775
10 0.661948925056226
8 0.576916976758373
7 0.227072895224676
6 0.709575179217666
4 0.713905709342561
9 0.685185185185185
2 0.985766045548654
10 0.143831857067151
7 0.0738635770030402
12 0.259298918782254
10 0.672270423348185
3 0.787197457774682
1 0.979969465648855
10 0.447983772214709
6 0.713864022844675
26 0.934915895518986
23 0.0978402082479847
8 0.665172347483294
7 0.547593826328276
7 0.951851229955503
15 0.245680029142975
8 0.679726798102367
8 0.457963742794851
9 0.334346531107792
15 0.220811597110754
9 0.561162050180312
8 0.752441157816235
7 0.698132780082988
3 0.953174859273601
6 0.639596033594097
2 0.691487316421896
6 0.715245541167848
6 0.972872694179005
5 0.951060648675854
7 0.740043170391429
9 0.433350025037556
5 0.950894511969097
5 0.707592910104577
6 0.455158294217517
5 0.96212504517528
5 0.72430876835088
8 0.633994417511385
14 0.221981616139389
10 0.79827878214975
8 0.883812881912945
8 0.526795661096453
8 0.949734851340823
4 0.364498032159044
11 0.319356211552598
4 0.901143979662584
16 0.567913448991379
8 0.589054092002702
4 0.969535457809695
16 0.248297409612106
9 0.210015115203136
13 0.649065918110541
4 0.958878950506857
9 0.42443101639107
3 0.387837436962326
7 0.957182950181866
3 0.887844789177366
10 0.406342205323194
3 0.978197124479758
8 0.729187406207747
8 0.564797766823068
10 0.442105497143619
7 0.703567307209874
22 0.422863537564293
5 0.810226483256913
10 0.760678380498841
16 0.445466082417451
2 0.963956853459616
14 0.231151631626667
6 0.590423794153392
4 0.484159398339165
10 0.524221343873518
13 0.493261237995319
7 0.585377084810698
8 0.748733683498882
8 0.738993981612534
6 0.649902306336679
8 0.430583580613254
3 0.642114420935412
8 0.844267522077721
24 0.256269591150763
16 0.852461541847312
8 0.950890269151139
4 0.292049624322908
6 0.72161279841567
8 0.41605406474109
8 0.606507608351493
3 0.984615384615385
6 0.926304111330124
7 0.533212196800275
8 0.311204765827999
3 0.620087917943253
7 0.870548149621966
8 0.85638780017618
17 0.228244197294654
5 0.621981944571992
5 0.617785167736671
5 0.574895046179681
7 0.82554661443168
3 0.950397607283236
3 0.694885572139303
9 0.913451787374292
4 0.957703580254008
10 0.411187179736429
7 0.274496156872239
4 0.691084916095187
13 0.611489025113704
4 0.285449706628484
3 0.750765796784841
14 0.579026065608023
9 0.405409152750938
8 0.528807422922728
2 0.961507572280863
8 0.409977627276501
9 0.800808265588979
10 0.823657898425454
8 0.465987219146068
2 0.953671632422011
8 0.404787563112415
6 0.86239528389699
5 0.682089359405993
9 0.622389803069735
6 0.944191630140428
9 0.759747385394039
7 0.289794274837104
2 0.95203124747809
7 0.268514807392563
8 0.435896427916241
6 0.780173472665772
5 0.542591723749648
12 0.598583617266916
4 0.958239081259788
11 0.442440405174632
6 0.389298449827245
5 0.321961300350611
8 0.40841996309797
17 0.239576526992195
8 0.793090034655916
14 0.813998839233894
6 0.180282820037367
1 0.965027247016624
4 0.161273471692786
6 0.813359887449526
6 0.627955168991886
12 0.559230979183448
5 0.698312941078214
10 0.916905941585758
9 0.643077634163654
5 0.949530829723015
5 0.656790968784016
5 0.847182425978988
4 0.951091865850336
9 0.158676022476308
4 0.786705518120561
5 0.502434766629915
14 0.155109660119846
6 0.651892890120037
7 0.569516806722689
4 0.9604805323445
12 0.647275869769971
4 0.694298154675513
3 0.54869605768196
6 0.599171179328237
8 0.484162552560863
9 0.620942162892683
6 0.908213804280326
15 0.504422093124079
3 0.937268529102464
8 0.549143944197844
8 0.89936023902656
4 0.854136401115081
6 0.167142358798719
6 0.5350750234625
6 0.651794834379104
8 0.872555276402207
12 0.772816546642847
4 0.50918501548513
3 0.903261977573904
6 0.765102601343093
8 0.0814488677538006
5 0.249361416087833
4 0.962346472223052
7 0.576691900799694
6 0.702993819441963
8 0.273706227649956
5 0.716743590363193
4 0.933297047217308
8 0.312507642455368
10 0.173217243019004
9 0.166280480078203
4 0.967946362968406
10 0.308898441494499
14 0.363174685495255
4 0.723262804948549
28 0.25901895724581
1 0.966912
2 0.964123006833713
7 0.689371540010065
8 0.447949553586584
5 0.395927858439201
13 0.457777893268889
6 0.544604049774168
13 0.881268001526876
9 0.785974098185946
10 0.29341066347088
10 0.73888263357671
16 0.321544615464278
9 0.648863578061669
6 0.454579127697009
9 0.620223038559294
7 0.855072177570647
11 0.396660647401446
3 0.928712911723265
9 0.331624204305486
10 0.427107622387165
15 0.506771844266505
4 0.933570097810899
5 0.591321007176743
9 0.396573167504631
6 0.892386987978023
6 0.953264563471775
2 0.955154220779221
4 0.354822802288119
5 0.246653796653797
5 0.828378711563524
14 0.721104048964218
7 0.642372705589547
3 0.954022782953916
5 0.562604082696568
25 0.161039645629458
6 0.911830835117773
5 0.957140147923383
4 0.704594888526373
13 0.619430005377308
6 0.665234434942734
4 0.765632573921474
7 0.972386058981233
10 0.459171907756813
6 0.425664983799262
6 0.703086069322232
17 0.701813691023491
10 0.59650080878185
11 0.49055887415207
8 0.340231575078111
6 0.456484241396759
1 0.962128780310598
11 0.224103767277325
6 0.884482203870256
7 0.452778527631021
12 0.254300093294614
4 0.954123244222927
5 0.948053415278939
5 0.34407448896092
9 0.563322764117306
6 0.141929714340697
5 0.430447448038141
5 0.81904252579872
8 0.852882972024827
9 0.839348124877282
4 0.579786315295976
10 0.809655404431201
11 0.568683870967742
2 0.961638070573001
8 0.474958468129754
13 0.5746740275306
6 0.488489232578523
8 0.733609204683084
1 0.960192
12 0.495202747058526
6 0.933094128429633
4 0.950155279503106
7 0.761564908120925
7 0.787549839228296
7 0.507214433167039
8 0.658207265019309
6 0.695220601222226
4 0.848102771499941
6 0.547188046913774
6 0.963762811127379
7 0.506240770691231
3 0.719649821983398
7 0.609756097560976
9 0.458670310834133
10 0.336544414452341
7 0.682163351598568
2 0.954039057123193
9 0.491846160134058
5 0.955429382540809
3 0.895698924731183
4 0.290299673341855
6 0.854972375690608
2 0.979296066252588
2 0.969087268642868
6 0.729599559653227
8 0.951183229860805
8 0.770196169292555
11 0.102252713495802
10 0.147675311848411
6 0.880065059048158
7 0.487609683770448
8 0.375660778751934
5 0.711560738280948
7 0.571459308267441
15 0.68891442274067
5 0.704997529599063
6 0.473738573148118
6 0.275261111967733
10 0.464998919449328
2 0.953141091658084
4 0.950089332980413
7 0.596554757666892
7 0.717738931939689
22 0.265739758528823
5 0.673894682129747
11 0.571354906724114
15 0.151895106746225
5 0.754311797752809
4 0.730895461519041
9 0.422383096931689
8 0.744005956813105
22 0.189976430305233
4 0.567502075433597
3 0.784340306182073
10 0.724152490821782
9 0.58827744994892
13 0.484554925973314
6 0.432000296779938
4 0.850868343301866
21 0.279786349031839
3 0.808844287604764
10 0.336119672872231
14 0.197573087896477
10 0.263956052988479
5 0.584028753201686
5 0.406992899042914
7 0.252483899770132
9 0.598852586790693
4 0.970247121894957
11 0.432169798536453
8 0.553779202931745
9 0.477775900544163
5 0.791878318266609
12 0.354540140296181
1 0.959090094013372
6 0.506935149366791
8 0.668984185253166
9 0.385111080018034
17 0.721831283011863
8 0.420461224191555
9 0.853574189920574
24 0.952037230506221
7 0.692735481427589
7 0.595216537114547
2 0.957543859649123
2 0.957619557458958
9 0.346205701078582
4 0.816476076261343
9 0.953240414694466
5 0.562103381498585
6 0.592046685116111
4 0.830097509255558
3 0.854142707135357
4 0.639296200364094
4 0.950131521262604
4 0.957814990715025
8 0.96844085498362
12 0.398501989816311
3 0.966922903007009
6 0.737374311196955
3 0.664264006857321
1 0.959191575034846
7 0.392047152891944
4 0.866052097428958
11 0.428966653912941
5 0.537610847597443
8 0.606729382878189
6 0.437185807807322
15 0.23269097384947
3 0.961243226971704
6 0.735744549908869
4 0.305842855951289
23 0.307414213118973
4 0.874404568920368
4 0.755735166692709
14 0.23687930631463
10 0.740812605590218
3 0.84517534968579
3 0.955939074861342
10 0.609879705947873
13 0.702032827091784
6 0.94108303965851
4 0.956985735555449
6 0.552213774597496
15 0.326353811189559
5 0.883227652769205
9 0.657978851615473
6 0.42137560726157
12 0.352817620814744
4 0.953383366892428
5 0.467685608346986
5 0.732324769056631
9 0.53996065085611
9 0.261621107455285
9 0.740055189980896
8 0.41315975772831
5 0.645053089875161
4 0.952440710024735
5 0.83249104463162
6 0.614373551480004
12 0.219904772744518
2 0.964044350580781
6 0.241815639553024
12 0.223493024187268
8 0.822009538119814
9 0.247462976896115
7 0.720438356164384
5 0.890159382583791
1 0.953896368829049
13 0.28744974846774
8 0.429792660934371
4 0.965045391292824
8 0.356482887259793
9 0.543637182870647
5 0.409327375195918
5 0.959099334528548
14 0.781854174322258
8 0.841860130554407
15 0.0418760054448707
8 0.76585272614326
8 0.791381992829602
6 0.586963574010566
15 0.186455656534002
8 0.776757500278821
9 0.39218055918474
8 0.584834852704322
5 0.677806166889263
8 0.763014787392023
6 0.916529198284395
7 0.735562936480884
9 0.648923878044647
8 0.522145010534157
10 0.352452617066162
6 0.869384107122907
27 0.202518279122602
11 0.488557743480575
17 0.294937188257951
15 0.531500023285056
5 0.620709101608474
7 0.813948232741736
9 0.717884699979789
8 0.705247581104155
5 0.608569477637419
6 0.296714189303189
6 0.735113075088345
8 0.729243224621038
20 0.148658126051992
9 0.480187602991507
4 0.597740901735571
21 0.163567703293486
3 0.869859138583842
6 0.230916520082087
25 0.488928402744978
6 0.665254378371179
7 0.322075409566148
4 0.952190084750081
6 0.76989486087193
7 0.969205782036706
7 0.766719769154468
7 0.910250289845189
7 0.863512119649304
4 0.906569056434422
25 0.281616091301281
6 0.925794917144065
6 0.912916653527167
4 0.443835738962244
3 0.261727293962753
10 0.512176794728527
6 0.648356275303644
5 0.556345733041576
10 0.349969736888952
5 0.62782169667176
8 0.573880396889246
3 0.698244027432361
4 0.736845284842627
5 0.672535125526579
5 0.841592744932851
6 0.296879454030216
11 0.443110198972388
7 0.604692461975598
7 0.704424488904659
10 0.273804725946038
14 0.144559506971105
4 0.644945490584737
4 0.899904860942098
4 0.89603181944316
5 0.474441703042956
31 0.738246808210482
3 0.954604088112721
9 0.348200076907149
8 0.720650507606051
7 0.798782102197511
6 0.921004060538944
9 0.756606984203472
7 0.934263845114813
6 0.885270160551059
9 0.578083379793099
7 0.465716143879134
6 0.951772232283557
5 0.703832444041003
5 0.688365063371692
7 0.842969152717111
2 0.950303093645485
8 0.424403413457362
14 0.305710077794878
2 0.959777154371963
14 0.464504330598664
6 0.365785956615606
4 0.952856651645945
5 0.28501933888911
8 0.761512142037823
8 0.866390456323839
5 0.769710935449056
7 0.757577867751659
14 0.385365150598835
8 0.556528499240256
4 0.610756233257779
6 0.905398409187179
15 0.227425870931758
11 0.268682203093289
4 0.477004966187658
20 0.223925857199383
10 0.941684934236748
7 0.31179010936924
2 0.967027855305642
4 0.963339856490541
6 0.63692521141649
7 0.707954766469395
5 0.916445231768527
8 0.553605643084658
6 0.700689117149915
18 0.132184521792927
19 0.146597245444718
5 0.877673926651845
12 0.470834504074178
10 0.814803947719392
5 0.953719562141634
9 0.830305595346616
3 0.892145918110123
2 0.76336862471113
2 0.71063346644742
19 0.253966173523164
10 0.367983069422924
5 0.977700562983814
7 0.858989272327776
4 0.488924649753881
4 0.561800879292114
9 0.701113561190739
9 0.611191260200654
4 0.722341160220994
5 0.669378235394505
12 0.32105734275954
7 0.730997724461278
3 0.965431230213297
6 0.731645387692529
8 0.388049040616041
6 0.956768379157326
8 0.532190702605455
6 0.671839786592377
6 0.527965257280367
6 0.413208842509955
11 0.382145321535653
8 0.604141854057417
18 0.733089538000273
7 0.546776479788846
9 0.435731113047407
4 0.28068832567897
3 0.951491229688105
7 0.404042399104615
5 0.246960050374309
18 0.446125215128583
3 0.953820508199676
3 0.751059743012319
7 0.515911734904492
7 0.727005841227566
10 0.432474777039358
9 0.604982442191744
6 0.682218567950336
4 0.320183992640294
0 0.954269440398056
5 0.901878668121627
6 0.808161650588844
13 0.757660276555625
4 0.529233539361831
6 0.842008310842651
6 0.592403270456448
4 0.849668696618024
5 0.96603484812809
7 0.341267987210644
8 0.592203522068658
11 0.721548642275804
12 0.120470997443996
13 0.0976135060965019
9 0.810614525139665
31 0.120320012611334
12 0.611629727776439
12 0.40860907391994
5 0.399967419045378
3 0.421411646442163
7 0.729267263606957
13 0.779128143386111
4 0.838305174234425
3 0.795006183381426
10 0.689057335367404
7 0.539687083238461
5 0.886966635167551
3 0.951495666759855
6 0.467336779750912
14 0.605208981663236
7 0.157771170468577
4 0.953533069530808
15 0.0760842316370018
9 0.245082963990312
7 0.689276627620142
12 0.132078350012204
6 0.184710649469239
3 0.95001857059479
6 0.646811615350941
8 0.25260604278468
2 0.950311864881912
6 0.690275009261056
8 0.579200628498478
6 0.918702830188679
8 0.825563215123303
6 0.953888407054062
8 0.653748267086015
4 0.354755892849586
18 0.63958143767061
7 0.923164068923932
7 0.776578794901506
7 0.506498003527642
2 0.951684849787714
6 0.730122890777159
4 0.987090301003344
10 0.652297096195673
6 0.611216166317933
7 0.327718884636776
8 0.662851890152821
4 0.955563030235079
5 0.930511934673367
9 0.321495327102804
11 0.77166369919668
9 0.614410207571708
2 0.951125932300631
6 0.781685028338534
14 0.86283873194868
11 0.496546287465752
8 0.710977480655312
5 0.840935562061259
8 0.730507370789178
4 0.87734156093568
6 0.241030254151416
7 0.615283730743279
4 0.638187998431167
11 0.353747927713154
3 0.805699633986416
11 0.467448783050254
5 0.958780269058296
9 0.638149972632731
8 0.245526802080937
3 0.18406687008336
17 0.418125205403265
4 0.95478125
7 0.870655145479399
4 0.797990018459014
6 0.617595611036018
7 0.977954953159259
5 0.572726121104636
2 0.944337421102915
26 0.221936112863451
8 0.766847913738682
8 0.469210746822128
9 0.218181818181818
11 0.382792197626726
8 0.532509626838795
7 0.571487201641646
9 0.83057651751912
10 0.339312431705472
4 0.952830896137983
2 0.977007916036645
8 0.709710143396067
5 0.897727118529072
8 0.947999555868093
9 0.5967429797654
21 0.366374536734249
9 0.501139476279172
10 0.364052958738813
6 0.526109115897805
3 0.792358760908183
5 0.85804273867744
10 0.304366042843944
14 0.642242349536417
6 0.645127868625995
5 0.679360143855246
7 0.555824287080263
12 0.52070605330075
2 0.96144578313253
7 0.502885353521984
13 0.291169988735981
7 0.81289884024194
3 0.926966798989534
6 0.8063974086446
11 0.33039995599934
9 0.548399260018617
7 0.942516980043532
6 0.713817466676378
1 0.925975855130785
6 0.494419866368089
8 0.79757328990228
11 0.739880769186928
7 0.548143477651674
7 0.54876230990822
7 0.805461587488356
7 0.225370856480068
8 0.811805224557573
7 0.704461309312717
11 0.701060564059917
5 0.76962353959325
13 0.496688741721854
5 0.386188661637763
5 0.957117595048629
9 0.810910507858163
7 0.669137510706991
7 0.499958102509194
3 0.680458293179141
17 0.308501683501683
8 0.753135313531353
10 0.582535351029521
8 0.358135198135198
4 0.981157705622015
8 0.644699333348297
4 0.944632211950967
3 0.954141166870665
9 0.36330825094059
11 0.542915080892834
19 0.183145761902551
7 0.388062218647432
7 0.667923311937663
7 0.327110981478781
6 0.140532613250151
6 0.605999716994481
5 0.391514749751409
5 0.675848209008157
8 0.411496813316008
3 0.956188237477383
13 0.461884428085485
7 0.703747868496679
6 0.345394275382273
13 0.301090970359866
6 0.595340084680714
3 0.946608377826352
10 0.19418902721761
3 0.807964184731386
1 0.967699030970929
4 0.290244807121662
2 0.760665004156276
3 0.880919690977274
9 0.567688111024829
10 0.559360883226527
6 0.666137269260397
2 0.871371448344804
7 0.608951890567325
7 0.56354161884211
10 0.854949833652058
4 0.696893267961531
8 0.705835268800273
12 0.137760282424981
5 0.95249344959409
11 0.187830956339137
12 0.568307910322055
10 0.514633354006084
6 0.719997228381375
4 0.700755927778986
8 0.724067658447116
12 0.612662161362989
6 0.951879540907655
12 0.722113824827289
7 0.295848500099486
12 0.399520489975944
8 0.415438721983786
4 0.677712910473719
6 0.661196466697367
5 0.517594725554055
4 0.768813512771217
7 0.629614493938156
9 0.604934195546245
3 0.504859414791331
6 0.505209922832105
7 0.470455743518474
8 0.55116376016119
12 0.782703236965654
10 0.743398748985341
5 0.738482149070917
2 0.950742399245817
5 0.727471500654083
12 0.238789700916202
9 0.316611380454198
6 0.410378047000438
11 0.0944723866080498
13 0.22780713224896
8 0.397100941627346
20 0.255602507873145
6 0.834954636867441
6 0.819144927380196
5 0.906414147839837
6 0.841002431992785
11 0.448778686301552
6 0.757851706603742
6 0.376799911660777
10 0.583151715410574
8 0.956274397791107
14 0.501370879877399
7 0.774295836677171
8 0.787600348196151
6 0.478077983635006
5 0.645444156813359
9 0.376342124782646
12 0.595604262533301
9 0.478845924334646
9 0.654677588224426
4 0.767042359743579
9 0.392355943429306
5 0.750768926143489
4 0.959584332533973
7 0.742501493563356
4 0.952198203842941
4 0.449023327712198
3 0.975889748827574
2 0.958565835857646
4 0.693327133224831
4 0.747633759992153
5 0.956434035750986
7 0.146762336167527
3 0.955353906694972
6 0.725973688122491
8 0.379649838679066
12 0.424327443162863
2 0.715703110093494
4 0.95791953315309
5 0.474356103023516
11 0.173594657303854
22 0.252737115529338
4 0.95540388732275
5 0.299550349071116
21 0.424977639164009
8 0.765181927229108
6 0.418222642401324
9 0.742094623416606
4 0.800455833173579
5 0.957559763569301
6 0.619901682801201
6 0.544654358093602
4 0.903674157895662
4 0.95743162901308
7 0.690088813160633
4 0.951125992331371
7 0.133549349434746
7 0.950030491748748
3 0.950568731848983
9 0.677061812828002
9 0.185566399772587
34 0.340852381064476
12 0.37364999521352
8 0.372234310537111
8 0.215093396060418
11 0.446317481639709
5 0.591358304956489
2 0.964194504035142
7 0.79299564423212
3 0.979362012910522
8 0.870197153213686
3 0.909841018966158
13 0.384279937505744
4 0.657720912026617
5 0.725379932146675
4 0.895363776921234
13 0.689905956112853
4 0.954531508866663
10 0.491155194948044
3 0.881206350632144
7 0.700349344098904
13 0.378165542075418
9 0.562554388432295
6 0.626220692622069
4 0.964604125083167
3 0.92513597338967
9 0.714633573901308
10 0.369318295040153
11 0.263434648014385
5 0.600459394813774
4 0.931921560699485
13 0.495057206435478
8 0.880448532933764
10 0.379126185351097
6 0.791060183751419
12 0.433473173816802
5 0.957370676326368
3 0.955634693470013
2 0.957066885727874
6 0.484355155293846
5 0.749706700633527
15 0.590561408572666
4 0.429931733614603
4 0.64782042189639
13 0.330348667737957
5 0.834738543532393
6 0.840214290683921
7 0.707977329283639
7 0.668925061319703
13 0.203252670043756
3 0.946469039015128
4 0.718744570547849
7 0.577664825379235
6 0.473075807279463
4 0.895504677873279
2 0.954317625700529
12 0.565319998616305
6 0.904399398070284
4 0.966516384429294
12 0.552621255238463
11 0.409541677834361
13 0.514092133130169
14 0.611915213846733
4 0.72349323963028
6 0.785860426731771
4 0.950645861911294
6 0.671120150187735
9 0.459374365224457
4 0.688378210749193
12 0.544232286874675
8 0.961812342920972
2 0.951195282958405
3 0.929518174353895
9 0.736184475699527
5 0.598735944734328
17 0.35125387355206
5 0.950573749169003
6 0.721258872030261
3 0.630344254446582
5 0.652979404442433
6 0.823556244868169
4 0.817632934298441
10 0.581961138143267
2 0.852967791668063
12 0.330411328388402
7 0.470886209072425
6 0.961812297734628
6 0.534060342085829
5 0.752111691489155
11 0.0801754250140039
23 0.556893035467311
9 0.511882226170021
9 0.561869455356978
3 0.929018329221008
6 0.257715119105493
5 0.950357119165027
4 0.914463614860164
12 0.0843515096349569
4 0.56232396310819
5 0.207268095504231
13 0.484597022226853
9 0.322184905691364
2 0.95114261000586
17 0.800279574929008
7 0.778561354019746
10 0.393566148843437
5 0.729779895355295
6 0.173454243224791
12 0.220137429212385
10 0.175279370042267
5 0.952951503181918
11 0.58029766746543
24 0.320994962719768
7 0.443309818795653
8 0.561222621053403
5 0.536579403787729
6 0.940334904893513
5 0.867651528968326
8 0.141468847256972
22 0.241266745802951
16 0.369211331294055
12 0.252550840276797
7 0.336794422489002
7 0.578171544390873
3 0.975380903444886
5 0.578419480638051
7 0.4166776507805
10 0.328237014492409
5 0.835841549904861
3 0.963020030816641
6 0.847072295202192
2 0.955555555555556
8 0.601579640193067
1 0.951396887344724
5 0.633195337502569
7 0.874799224013851
19 0.404646115328848
10 0.61637671657341
3 0.868579989699892
6 0.887576746107494
4 0.959560372228392
6 0.76282350846741
8 0.302389526391026
5 0.317808860146054
4 0.696636466330083
4 0.563825953485268
8 0.29014088470341
7 0.433335302806499
10 0.388803642400765
4 0.687007232058931
12 0.236923509561305
4 0.171168335117211
8 0.426520753680258
10 0.647041842732644
4 0.951224766125062
4 0.593024550464844
8 0.37485230241808
7 0.667506051695287
3 0.950319570966794
13 0.12176528158048
10 0.707545264858316
7 0.727068957939612
6 0.725077316122092
8 0.453593968165317
6 0.381608654750706
7 0.828007248217582
10 0.211881339647828
2 0.728630671981318
7 0.163073171833021
6 0.499362272316886
9 0.301874463603027
2 0.95173685828466
6 0.95197889182058
4 0.679030227296394
14 0.225475885616731
17 0.424116311162786
15 0.507940687589487
9 0.195972450965713
19 0.509123751567391
7 0.821503839971424
6 0.155646483054247
6 0.281836484391271
1 0.950548797400642
10 0.118147257066245
4 0.935856785253736
4 0.907108794051083
4 0.59271615234918
10 0.244140895348414
10 0.773876014708943
11 0.301121483735862
9 0.524414265271192
7 0.763217873322266
5 0.532652199271937
13 0.658735695841994
2 0.953374476276752
2 0.64498933901919
5 0.274902245333978
7 0.756410726284283
8 0.248958534741875
3 0.822174094562154
1 0.960981547924141
3 0.534873323397914
3 0.530026193062033
6 0.762109719527253
4 0.952929724298185
8 0.581963716658721
8 0.45202756137737
4 0.970194841983398
9 0.503157140099815
3 0.952216370419135
3 0.800919190583256
5 0.556692346571503
7 0.431646441630014
5 0.950781524807663
5 0.774672045230759
3 0.959120090634441
7 0.410694215639482
12 0.6946740866016
6 0.165935542161513
6 0.877612934255799
3 0.964022780941797
8 0.606404046670325
11 0.2584802281915
11 0.291218736287846
8 0.604270079540697
6 0.423241826346697
10 0.685226740315143
2 0.95281576548145
7 0.641245701554705
8 0.627772008064023
8 0.682308759898767
9 0.466346304191467
7 0.299054689589002
13 0.322160555563381
9 0.957612981498332
5 0.753389859599739
5 0.956497554870559
13 0.165483061526649
6 0.636839681267862
12 0.472642892037128
13 0.549289641959643
0 0.958278667016531
8 0.858398832247923
2 0.905788888888889
4 0.756694609384096
9 0.892691292875989
7 0.684261003200721
8 0.369154796706304
2 0.726769085919649
3 0.953148806500762
7 0.559147276020621
4 0.961637506627282
4 0.904929658012124
7 0.759527566585378
11 0.919537966791363
12 0.788703778951646
5 0.763030201623023
8 0.547078828983348
7 0.214250148192057
5 0.503153475887262
8 0.797523949889462
12 0.492712060618817
5 0.95078094238089
8 0.704977900646769
6 0.769336376585265
4 0.836733424555293
7 0.464040148851183
7 0.687311988433645
8 0.872774527108727
17 0.190898304853601
22 0.439678495124771
4 0.2378549890621
7 0.560214551536062
7 0.588344125809436
9 0.576472354158402
6 0.958256393039002
9 0.691088977423639
4 0.956292246788571
9 0.716658975542224
4 0.780203870586497
5 0.708937743990138
8 0.708095545997207
4 0.97158224291563
9 0.948701465672409
9 0.669244894552334
13 0.416738548399745
8 0.928077526154795
7 0.546154678204435
9 0.69736736816836
6 0.795878802414358
9 0.209950614260642
6 0.8822631913541
2 0.9506081346179
8 0.413066210765681
7 0.482852430824747
6 0.409840787187429
9 0.931547174322345
11 0.433992242952396
6 0.954879051197745
4 0.95064873039879
18 0.56870826753337
3 0.963221011738873
11 0.392310163864196
6 0.785800771533963
9 0.761053220691309
4 0.574760478357305
7 0.373419328627292
44 0.527794939293005
7 0.631964857096372
2 0.611675204760882
9 0.189672301710853
5 0.861721049566353
5 0.690574129179065
6 0.716156699119147
7 0.612214296112971
15 0.626020757069874
14 0.516497906357061
7 0.556006976942057
6 0.517026541802125
4 0.883581220076096
8 0.74476704929102
5 0.641881325425629
7 0.863848137146993
6 0.77703353536551
12 0.404893359979225
6 0.855518072991424
9 0.462483850129199
10 0.498171082681917
8 0.463115202665726
11 0.589630786941863
7 0.615951468710089
8 0.196818302466757
5 0.687235507368482
9 0.72620677715347
6 0.855199541096452
6 0.372879094858134
2 0.694091068018612
7 0.702608465957868
7 0.635887354201923
11 0.493396626710512
6 0.714543900696303
10 0.143766604488158
7 0.13649116455868
3 0.97582892170521
6 0.487605978700303
8 0.693257228630115
13 0.358691291182222
3 0.957121614703947
3 0.957145334291164
14 0.48199236186087
16 0.555447863662063
10 0.51961594311752
9 0.0693496634236536
7 0.693985640233105
15 0.171327046821815
2 0.946760805266673
8 0.9503876926879
11 0.534752425245163
10 0.83258517346065
9 0.281728880157171
3 0.821878461336287
7 0.888671658858682
9 0.215624352042362
4 0.968484366456231
5 0.231790443022088
7 0.858515339780952
9 0.493049761583309
5 0.623207621963722
12 0.422823278886073
6 0.694146475633236
1 0.793660775461551
5 0.658662313121055
6 0.72249772290254
10 0.376417281348788
3 0.777563540753725
2 0.960199004975124
8 0.598208509024385
0 0.955869978899403
12 0.186877084348632
7 0.787585686713845
7 0.954228877377791
6 0.66793765788094
5 0.84114485261392
3 0.951258703802892
12 0.325195710674386
10 0.268609290022959
8 0.530620606831267
4 0.602769275615799
3 0.957692228043654
8 0.724869683686767
4 0.629719336265324
3 0.939776727345871
5 0.9510193977331
12 0.532919188228059
10 0.652929231484877
8 0.880554097265308
4 0.96616898730638
12 0.270390002020736
8 0.30195337280609
5 0.532282863716088
5 0.93410919048434
6 0.866946295362234
3 0.623247730667586
5 0.621773548359931
8 0.590952910641453
8 0.382916636645291
6 0.536757842620024
6 0.959473469841152
19 0.358971338645005
17 0.383385993138072
9 0.142348048933804
1 0.972096
9 0.846392489580102
7 0.426346550426615
6 0.900615717657079
6 0.857086614173228
5 0.951145038167939
7 0.795193743334518
4 0.888045046963352
7 0.467117797779384
7 0.447667016177352
8 0.340786156218257
6 0.700051974321876
8 0.239380690035697
14 0.2287880309268
5 0.258912743746307
12 0.0843952841929546
13 0.636247389284344
14 0.285255226416488
5 0.741418742495569
8 0.956692545131419
3 0.953896195729034
11 0.693414134467988
3 0.951660213539833
6 0.527795558220371
8 0.580555599127857
5 0.964323467230444
11 0.593053521058557
18 0.595669524091043
13 0.426406337521005
4 0.448215289488477
6 0.777717616192564
12 0.293399423558103
5 0.587563592125636
10 0.537132632035571
4 0.365473452858219
6 0.471301640832739
2 0.843546853146853
6 0.640915362393826
8 0.403780138120431
6 0.339812321761435
7 0.444106320413076
2 0.959126768226333
9 0.476867966268533
13 0.207152014273308
8 0.592367455843115
17 0.451890051980274
8 0.434358908341916
11 0.5980827201408
6 0.753675317342479
4 0.917756716534816
18 0.829422304922382
3 0.884647171010807
4 0.806711964549483
4 0.967154819714755
3 0.958582897922773
7 0.689623930608365
5 0.792807849902954
11 0.400671563928331
7 0.956607644957824
5 0.787254050925926
2 0.826591714530123
12 0.833495606151388
8 0.952735111829696
6 0.785074773711137
6 0.913392595077362
3 0.608385370205174
8 0.585486093589271
8 0.450571794386812
8 0.408644482632922
3 0.927202621939464
3 0.952464751848826
13 0.478802007191118
8 0.881861053040984
9 0.380282140686478
5 0.454111293232551
9 0.493051336281484
5 0.774661570653798
2 0.956419459669205
6 0.480544012089158
5 0.531399556437493
5 0.83054599114609
7 0.936362197245528
5 0.870121106651987
2 0.522117994007749
8 0.515385346548342
5 0.517238662506697
9 0.618624597947618
11 0.569500566627365
2 0.955945839874411
8 0.100887793994608
9 0.43561947583998
6 0.596769793201288
3 0.980496840270211
7 0.946912885889264
8 0.758979939344477
12 0.654493150549976
8 0.647363719359557
9 0.778049439748378
10 0.455218957730756
4 0.953682214070026
5 0.756637261746102
5 0.841960904433059
8 0.393447753166104
8 0.617657507480837
16 0.333275306815215
15 0.627827467034516
42 0.300704325935977
6 0.879472352728587
8 0.900568010151671
5 0.561599942825152
5 0.68517556954631
8 0.981292413034175
12 0.444974224536833
5 0.954910993129294
7 0.874596588289534
7 0.338981614045663
6 0.649200801768001
9 0.317990034297547
3 0.977360327828945
20 0.209392280242979
6 0.251022910235011
10 0.470675319756933
7 0.370922955779353
7 0.655944316342752
7 0.504338981583674
9 0.589294638848653
6 0.582295951504655
7 0.501322714488597
2 0.951004772670183
4 0.752219531880549
12 0.549709464299928
11 0.329864519929315
7 0.533245938008143
7 0.676492383696995
6 0.388848406585805
8 0.620263234017935
12 0.361366474640454
16 0.224488858560143
6 0.708665372759447
6 0.869463373083475
7 0.251835253200752
17 0.376354679802956
4 0.778113853616778
5 0.688796468322283
6 0.543867114594998
1 0.955584
5 0.74494301569306
2 0.963793958574431
9 0.509931200684106
17 0.683861289019676
11 0.533430518892085
5 0.948421339139902
10 0.675626379955841
7 0.52687650620114
21 0.160442947986169
1 0.960339943342776
12 0.624996042725897
5 0.710646968925115
4 0.607124033731553
2 0.964969571025679
11 0.428404895131514
7 0.749019392709219
6 0.817723347992902
3 0.958512804448273
8 0.307383647487182
9 0.953752019707043
12 0.180343555774394
7 0.359737890924197
5 0.21619907763259
13 0.203950925848043
5 0.772828433814981
3 0.835540691192865
12 0.212185693338402
9 0.772905655912282
14 0.426459371082531
4 0.950719407601818
8 0.703271526001705
7 0.560212359031854
6 0.808660966899089
5 0.357692971852875
6 0.953592917905803
15 0.338378455197897
3 0.963167747079419
5 0.5198362075754
10 0.360068909792203
7 0.480215381807278
6 0.584154890170823
11 0.666945736034725
3 0.96848808816736
10 0.68748905949136
11 0.939342019019583
9 0.848608745031232
3 0.956211812627291
22 0.43933493181049
2 0.965651946072126
9 0.683507973228756
6 0.798642692226964
4 0.960382059800664
10 0.405909545125885
4 0.962511091393079
38 0.816299621265255
5 0.65690195467373
4 0.868049219539861
4 0.802363659944232
5 0.782135197100806
9 0.124799135590403
17 0.557791650196955
7 0.685308903294087
4 0.507618237642887
4 0.961705173579353
8 0.324678759560071
6 0.755234657039711
3 0.941987829614604
5 0.290470047116895
7 0.853454159655631
4 0.883872651356994
15 0.326126937489829
5 0.442146575747529
4 0.94752673183794
2 0.921533434580515
12 0.644377723096372
8 0.632764064624674
9 0.369042653039942
7 0.593568661357099
10 0.835227111728203
9 0.341872893087257
7 0.82840171598284
9 0.953804422281283
4 0.925605005674324
11 0.321087447065006
6 0.92901507144822
13 0.625180745980035
3 0.972936660268714
11 0.0958890463118746
6 0.763326071169208
6 0.61551946937042
9 0.472033784945826
7 0.472439778716731
1 0.95908938172043
2 0.950403434747206
18 0.338502847890659
6 0.583312810914643
6 0.705596497921645
4 0.778348489216174
9 0.65365374916511
23 0.0762930300098319
6 0.26233893279122
27 0.416597972972973
9 0.215799505424039
3 0.950293252071549
4 0.93891019660689
3 0.83836844979735
6 0.335147114205429
10 0.298014288716117
4 0.950134579968834
12 0.411462338182163
24 0.333992910674106
8 0.806382745784979
15 0.271361564378675
8 0.904731677642889
9 0.62865293626496
8 0.671926682684648
17 0.238699303198142
13 0.120427378372837
8 0.208104307810303
7 0.456854652059867
5 0.632823572554189
3 0.872728417605944
12 0.760687895114343
9 0.606149133505403
3 0.969032429558745
11 0.263672872416484
12 0.725977249224405
6 0.699353694304431
3 0.865979063088658
4 0.622622976583373
6 0.861118815176392
6 0.952380952380952
4 0.914047195684277
13 0.579667786388764
6 0.597498436522827
15 0.447287761417618
9 0.612574411387939
7 0.701450000695111
11 0.458330256894914
6 0.581210191082803
14 0.246202098956784
13 0.818239182461082
5 0.261437139833
4 0.762483023088599
10 0.365493274663733
11 0.43390760335083
6 0.201469910019527
7 0.720407715914073
6 0.940765561108587
9 0.637441184403752
9 0.771727292528861
4 0.426840597661996
5 0.877692712488754
0 0.98136315228967
6 0.903094625610376
5 0.851704070253694
7 0.800669958904583
9 0.601041125733031
4 0.965638176301375
5 0.280737274488296
8 0.353073130030981
3 0.929509836612204
10 0.857108437150106
7 0.503562359970127
6 0.94891083461086
10 0.629852422200834
11 0.616092482194034
8 0.619087715605142
3 0.952899984776983
8 0.562905772942622
6 0.879442776342434
10 0.9559105622827
5 0.956450451891546
12 0.56026814911707
7 0.752728844699017
7 0.940845724307803
10 0.502551779011919
4 0.609317437408147
7 0.892694157793035
12 0.551447312786406
6 0.837981782595604
6 0.955526024363234
7 0.66106188081844
4 0.87270962687527
8 0.342197963603774
4 0.775500076347534
10 0.188141786186766
16 0.422731779023656
4 0.943619969827737
11 0.383351140195653
10 0.639065440471541
3 0.91720027147452
2 0.87872720772256
8 0.962367046992845
6 0.724875193153453
4 0.431882827425175
4 0.945390792896731
6 0.400990099009901
4 0.966182149093682
7 0.518185392311827
6 0.636274477024753
26 0.37721341054045
4 0.709239931599741
4 0.504324485535341
2 0.933796610169492
6 0.638497430188769
5 0.696928223844282
5 0.568405196199794
7 0.516095113090015
10 0.113146568712459
3 0.912657087067541
6 0.792247122955784
6 0.278251373819924
3 0.780323564289344
4 0.191424682395644
6 0.153753068492203
7 0.290137493787931
7 0.63957389444664
1 0.953536
4 0.585998325010081
3 0.967661061588331
10 0.248848786558805
4 0.796434558762905
14 0.714973885705593
18 0.337215751525236
10 0.348509340489755
12 0.755043194158615
7 0.562446139606141
6 0.591314590859117
8 0.819969324382087
12 0.275503057403766
3 0.969563253535318
7 0.737753810196231
14 0.731794167918372
8 0.953921769404055
6 0.122287129280838
5 0.629473008056098
2 0.954452307440094
12 0.218640658541945
7 0.800372980829882
6 0.929196237002806
5 0.548238772990187
5 0.518972450961617
6 0.922556382875554
9 0.534119842179938
8 0.363896703333726
3 0.774168243274422
4 0.951935328891024
4 0.881727468435445
9 0.45298109211498
3 0.956060105073662
6 0.823588205897052
5 0.675029495718363
5 0.392385514828706
2 0.970483893855541
3 0.950056961903107
2 0.959984772217757
6 0.728274387450091
11 0.694818677869525
3 0.96357106208312
15 0.497249617151608
4 0.474384661582796
9 0.638363274458918
5 0.956671229305175
10 0.486695746310705
10 0.0656461266847522
2 0.964476186059454
10 0.630873893090298
7 0.348571004222274
12 0.681091587214036
8 0.530757915148273
6 0.753530190826167
5 0.739938402630374
6 0.797651768642447
4 0.881252594066208
10 0.283574431364317
6 0.589440086034552
1 0.971584
4 0.849154443668381
6 0.676607585747989
7 0.255555555555556
4 0.96383064516129
6 0.468653683902405
7 0.554495616420476
7 0.468645424123381
1 0.954247191011236
6 0.914808743169399
6 0.121964826795512
14 0.38777034414185
9 0.38827401933674
5 0.414606986371009
8 0.188064782272577
6 0.730034564307804
9 0.453692542590807
11 0.750603993462659
3 0.437587295803729
10 0.600120145539938
4 0.951046739611663
11 0.624220738090211
7 0.691256655333889
8 0.327983515540038
6 0.21987764334401
13 0.139822898283644
10 0.504787664606819
8 0.800107696449863
11 0.439104840472028
12 0.619134193194292
6 0.757282717282717
7 0.420188570731452
4 0.75154258433545
5 0.886454661967318
9 0.5089145745104
5 0.797474659210066
6 0.583535057318049
14 0.609421208280524
7 0.537267417877071
8 0.542775365179629
8 0.427363620914292
6 0.249973778607539
8 0.551949085123309
9 0.454526267316474
8 0.521958636696696
9 0.951028677790772
3 0.96752302472128
7 0.538744624545154
15 0.427825450009013
6 0.873238560363331
15 0.377690732843367
10 0.451481376267901
7 0.527076304399686
7 0.786798110706426
6 0.759303888987544
11 0.743409402251996
5 0.179608619508109
12 0.323572929034615
17 0.303561180415018
3 0.957507082152975
11 0.142614453528441
11 0.623458117486072
2 0.780248201841017
4 0.48518106476331
7 0.690559526743899
4 0.963207609485435
11 0.820696860945805
7 0.619911539283986
3 0.950591484121357
10 0.609835775532513
6 0.59444187043444
13 0.808945490024906
11 0.375972742186514
6 0.952447150184555
7 0.393333401736763
5 0.777578938996262
6 0.95132655536687
5 0.947252681941101
14 0.397191985357865
13 0.682499951678683
5 0.708945905667217
8 0.596462317635498
5 0.581509435745715
7 0.569935611240412
7 0.525609496918359
10 0.627502171332247
6 0.377801254242622
8 0.407740874957971
2 0.95213479748247
7 0.78303798732092
9 0.499124262536873
4 0.740142857142857
7 0.654306971351273
6 0.955968352253182
4 0.911449044087737
5 0.45402462458188
9 0.663558289590446
6 0.839297099139305
16 0.414886427323377
11 0.368926689240231
7 0.667309876695269
11 0.790411418171368
13 0.122753526084117
26 0.241611499718821
3 0.956913163916657
7 0.519543604255255
8 0.798983572125122
7 0.634405572513109
7 0.70280353484874
5 0.735423498360394
5 0.307689990662369
11 0.552517321016166
7 0.632013088158939
4 0.547677006537766
12 0.468810685759638
5 0.682894528494724
2 0.96325570170146
5 0.582967119644829
4 0.951583885586755
5 0.205347420003351
7 0.226659643216821
7 0.462524196089612
6 0.778599721463582
11 0.281981211220108
4 0.964696652719665
3 0.950020853607674
4 0.816677696889477
8 0.383710449613129
7 0.506927618332594
4 0.95712529034021
7 0.883993733521837
3 0.956491938116065
26 0.635210774881931
6 0.510846652102257
6 0.603236567534956
7 0.718538132883056
5 0.925215083822192
9 0.80085077323621
6 0.739233780760626
16 0.168702097195317
18 0.376493380690991
8 0.747051810800361
5 0.903383398850235
7 0.253960336778261
9 0.108183079056865
7 0.502323622323622
13 0.314636299129472
2 0.809746917836911
3 0.969548903183243
8 0.668363373386738
3 0.957800511508951
3 0.958518758259838
7 0.583554011013328
1 0.992027155036312
9 0.378669072564265
7 0.241958338083682
6 0.374878769425085
7 0.902748346497143
2 0.960477670538197
9 0.49040564440979
9 0.188806895377071
8 0.284726271135326
8 0.205488499930755
8 0.684877189117744
2 0.951212938005391
5 0.331678410451712
4 0.726803995934657
2 0.854252119223407
6 0.950956596230725
10 0.191792706556002
10 0.513139289811381
9 0.566274368158605
3 0.829105064334887
7 0.360259447264523
4 0.96436859204253
7 0.528950635128471
13 0.718933883009959
8 0.145777804700751
10 0.269967658455615
9 0.524873999407056
7 0.952950479391124
15 0.2179501619967
4 0.819189252485682
9 0.65666156202144
1 0.972007895209044
4 0.547897897897898
9 0.500577620204756
9 0.476443096331221
3 0.957860184528034
2 0.918903302227487
8 0.406604872367272
8 0.468558767672505
4 0.951542790089874
6 0.316812975989768
7 0.558676135864097
3 0.952775434452505
9 0.640430653420281
8 0.375322033898305
7 0.742249548296525
9 0.421505104459686
3 0.405153335441037
8 0.261003154648122
24 0.244952261113639
5 0.696654426764586
5 0.625999371574207
6 0.675993464433681
10 0.691535498531286
3 0.874656846334114
7 0.529298157518637
7 0.159233256620153
6 0.95296380486099
13 0.179626661281569
5 0.84673466684329
15 0.434353852278073
7 0.907892882311487
8 0.551252983293556
9 0.725654033621804
9 0.248675185474034
5 0.543784394899164
5 0.704057133555791
4 0.953565884394119
6 0.793151261158802
6 0.555918995622685
7 0.297399667341864
6 0.261017416479022
10 0.129023290079997
7 0.769136772278956
5 0.439265056141545
9 0.561663556384964
9 0.675350282317091
8 0.215866555220409
5 0.687166751880798
12 0.632720261421542
8 0.592586967785738
4 0.960519910427417
3 0.907648476879246
4 0.678797866100606
5 0.67271542116994
7 0.961088550821262
7 0.483188449782133
8 0.932452542557439
12 0.250626181537044
8 0.355254746808106
8 0.196248225512067
15 0.184342393436598
5 0.710740918407396
9 0.951710984576262
5 0.72588986235599
15 0.948893776685212
7 0.714664051996887
6 0.724488647025708
9 0.413926401080351
3 0.955748391831801
8 0.196928283222699
10 0.497957271851987
7 0.850195652173913
7 0.587730969382533
5 0.339661492510296
2 0.950504587155963
5 0.660535268085619
28 0.172671769254808
7 0.667022382750506
9 0.72422299692744
8 0.441617467903664
8 0.116296855994987
10 0.498371000377242
7 0.644265406515087
7 0.275128333626796
18 0.102600133544613
13 0.720683527490083
10 0.662081293230745
5 0.338965254936413
13 0.760285192163843
5 0.574634882179508
8 0.810010327530245
11 0.5669853238185
3 0.96246875600846
8 0.794638749450482
3 0.732344980314961
3 0.952405192160855
7 0.651047258858031
36 0.186557796502091
5 0.8039309860716
20 0.368559277590219
7 0.815004652949083
6 0.787259026039382
8 0.794012167787384
6 0.647583789205903
11 0.911807901307094
6 0.751720496668245
11 0.597770182831735
6 0.893956711193657
4 0.888820683180472
8 0.678114378602039
9 0.55753175125234
6 0.909100933617584
8 0.763398023680228
15 0.361491345095207
0 0.509531891630751
6 0.687745218244237
17 0.34916086778551
7 0.10719717787804
2 0.938964241676942
8 0.426493840173924
3 0.850033385265969
3 0.558125219838199
7 0.771483380965431
6 0.938033186462923
6 0.85291160566289
8 0.18806685009681
17 0.503143658603072
9 0.588360245330034
18 0.263169358351753
12 0.295409389839264
10 0.715654796178282
3 0.959032012195122
5 0.916967933771151
4 0.95319953199532
4 0.299039179407278
13 0.219559748118024
5 0.791306893019172
13 0.558761731334921
18 0.764871684411348
9 0.619498530100976
6 0.432014259056258
9 0.693228122372421
2 0.977262594739189
6 0.613907715161081
7 0.618348596618824
14 0.235962608062945
10 0.533930669800235
6 0.648178785495376
11 0.623630357116164
3 0.954895637373466
7 0.70527776433193
2 0.954170307796874
11 0.415103400437537
7 0.719496962126633
11 0.644118651071705
7 0.264369107567849
5 0.713158143491823
2 0.97619540467812
2 0.985750684155893
5 0.610483542355232
9 0.548478503454242
13 0.559188108638009
7 0.650228717006506
8 0.609345441975929
5 0.755038412161474
7 0.821753449043169
5 0.685750356789988
9 0.266339220399206
8 0.922138397502601
7 0.528803710119014
6 0.357305159802962
8 0.470040461380518
8 0.632429490014629
5 0.52907933668858
2 0.955473279095825
6 0.391256474042657
8 0.692074114188457
6 0.484180544252794
8 0.635325614388358
6 0.706186226939277
6 0.836662654506736
2 0.645082151699302
5 0.625741648237094
11 0.767423110202155
3 0.821900853364602
10 0.787720023138584
2 0.963072
7 0.775043199456636
13 0.182523729759911
4 0.702746206544569
6 0.639240009421371
8 0.956750909174608
5 0.950016630885065
7 0.476953976974683
5 0.979347570992725
11 0.405635569861677
5 0.944940210601463
6 0.952723112128146
4 0.485124374025121
3 0.938053685697665
13 0.358286872782565
10 0.760759975269891
6 0.168912568712432
17 0.520943559611731
7 0.76337337714809
8 0.744164627246651
6 0.632945740909668
3 0.663866665052833
6 0.292595206631427
5 0.716899935117385
9 0.885386256456322
10 0.896066702080976
7 0.341541051177746
2 0.762378695554051
6 0.928886564920422
3 0.959881944263066
10 0.273569668867272
11 0.696122167228603
5 0.516623538275083
5 0.78825044329984
5 0.67166766315809
3 0.660523738337028
6 0.670747980235012
4 0.793327765475707
8 0.647418776834917
7 0.954842907603644
5 0.879387701240433
5 0.622120275256807
7 0.623373169816043
12 0.633060340770027
9 0.247752202841216
9 0.634036843485805
4 0.953778504959607
12 0.355461062784397
10 0.679153163909262
2 0.974765520321572
9 0.635295619971907
10 0.627440296991301
10 0.486942130523528
10 0.884623397547188
3 0.974118871114579
9 0.777085300598048
8 0.968963537180591
9 0.494085980067233
7 0.965704851600315
8 0.714039313184679
7 0.651528384279476
8 0.281596385085445
8 0.585999146939646
9 0.613937113819545
5 0.757566133933016
17 0.561780920212114
8 0.671886207525378
8 0.951016912866624
6 0.711256636042852
8 0.433976666818575
5 0.327227218533111
6 0.604739914052979
7 0.595049439635268
12 0.456467572509232
9 0.530694883301028
6 0.959086307536563
8 0.748104163685792
10 0.631555888306575
3 0.639521167372974
7 0.887798914663963
10 0.561304066175005
12 0.113090294257238
8 0.646791177362742
5 0.950573895645764
6 0.852301237437809
7 0.539884231490432
12 0.331346501474359
10 0.594450136612022
7 0.325708487610367
3 0.961689419795222
5 0.548598985615698
11 0.491961793293647
19 0.102828490614554
18 0.316656755863892
9 0.734768787528309
10 0.433565684321981
5 0.973586703366504
7 0.465653707038758
17 0.380376567913835
5 0.800089704265293
9 0.723461177748161
8 0.704340024671975
10 0.672626867665724
6 0.574191541213682
11 0.187961039256821
5 0.959117913603867
14 0.530818810720901
5 0.79047420676248
10 0.572656303034417
6 0.657513803909864
15 0.265427674243976
6 0.657004652263633
11 0.544012444135622
6 0.667796235385168
6 0.749249793899423
12 0.423233439827019
10 0.771169932393721
7 0.835517803903921
3 0.965477390641521
10 0.537157817912211
6 0.468817223738679
6 0.264839444789724
4 0.895781906370447
7 0.615471268639383
2 0.893811023930186
14 0.594903503841109
10 0.604337326577963
5 0.620103700212114
2 0.963250212710256
8 0.16494429504418
2 0.958131318825873
6 0.664948840467315
5 0.19438000326744
9 0.635845083058675
13 0.774525413349663
3 0.55876670740843
10 0.285407179965754
5 0.966834241027789
7 0.786392983311
4 0.826620461183035
2 0.919123715207442
5 0.849303752655181
5 0.335728431422333
4 0.702816932092983
10 0.483212414711866
8 0.758130338901422
2 0.956355362498707
6 0.851091579245818
13 0.282396827728007
6 0.88087136767179
11 0.361049575599291
4 0.944517640169814
7 0.467194217708268
7 0.870454709752042
3 0.716039335367921
7 0.739853539462978
5 0.67737819025522
7 0.923042295789178
8 0.612641127320794
13 0.29647748280242
5 0.607650464993859
5 0.724131128135994
6 0.960865846825327
7 0.433000825020626
11 0.520414320193081
4 0.952140406935764
5 0.96047958632838
2 0.960396268243118
10 0.464800286056833
5 0.449125896113696
13 0.372197426234348
5 0.638687670077805
8 0.668194251734391
6 0.983979193758127
11 0.334128439241849
7 0.786366334568674
4 0.961709817116865
9 0.246340518140894
11 0.803416299817552
4 0.329189713177853
12 0.529571016829281
11 0.297913923348811
7 0.705306706977484
13 0.722463787446315
3 0.950962613339958
8 0.459306535088895
7 0.668636432179748
30 0.146858259555711
10 0.382362756549308
8 0.573859684374855
7 0.900075700227101
4 0.839196219750847
7 0.64059617337949
10 0.443149170567341
7 0.471804935264131
10 0.691432441584829
12 0.300838075530264
3 0.951774530271399
6 0.254944729934563
8 0.584596251926626
11 0.369230490215637
10 0.733228166494839
1 0.96647619047619
3 0.494376372826633
4 0.731552259138727
8 0.738261084352229
5 0.587121938742886
13 0.391824919959651
6 0.70413324902659
7 0.505542587264535
9 0.114255817931201
7 0.347160913334815
15 0.504959803526545
9 0.521566675231244
11 0.47755212932147
10 0.95018463286465
11 0.139610998635196
8 0.957050339703604
4 0.947026295000564
5 0.162622533418205
16 0.608966819915179
10 0.509584339474184
21 0.218370825387718
9 0.330622423533004
5 0.419857524487979
15 0.16644441926609
4 0.946885538583614
12 0.298981132588794
6 0.456421503217027
11 0.443461913382537
4 0.657686051240342
4 0.84111844963935
4 0.730684943279478
8 0.535533451563986
5 0.967888809010304
4 0.459371792239786
5 0.85664897893552
6 0.817328113405491
7 0.606378858639936
4 0.859880493582718
6 0.679950287736741
3 0.961852861035422
8 0.771638219811772
6 0.330166236744053
6 0.816498764493442
6 0.722230415290231
9 0.43664720532397
8 0.760102191356914
19 0.39884269478302
9 0.170336843495532
3 0.819252714890484
5 0.704260586824567
3 0.959720104063874
5 0.955008280181672
8 0.720822622107969
13 0.717212276214834
9 0.419762203126865
5 0.690658449562115
13 0.696607436603202
21 0.533114112061481
20 0.259814112318452
14 0.603689972313274
12 0.276183245079494
7 0.151251934167956
6 0.223552523705663
10 0.456602675974404
13 0.366718305587659
4 0.47273325711118
14 0.506883649190957
25 0.228913013869779
15 0.365614238722124
4 0.888754913168073
3 0.914106697487682
17 0.594336314220586
3 0.716484489392856
6 0.734038897670263
11 0.414826723490073
7 0.47325335510751
9 0.438905939700307
6 0.880465938891261
7 0.659242363254171
9 0.484054471602943
6 0.718145793415781
3 0.859492735779365
4 0.709061443066516
14 0.25325262942221
7 0.3796638091461
10 0.558397636348639
11 0.330314788530969
12 0.434444100340663
7 0.951750698380841
8 0.540727837315863
2 0.919680169387641
6 0.403721614548787
7 0.883578815418364
2 0.656872319646724
4 0.797999707986567
10 0.32242407312027
7 0.676976483762598
5 0.950713615487185
7 0.729854933076861
8 0.641043223579456
11 0.630223705624362
8 0.575907382406931
6 0.600432453366036
8 0.199401396175398
6 0.952426230547368
3 0.95316440494776
4 0.881918819188192
8 0.780365357817779
4 0.861186691488854
7 0.482926155206721
8 0.612635695502663
15 0.69776895443373
8 0.486650944245414
8 0.154845294520644
9 0.797295642162506
18 0.322354015494438
8 0.519780845310943
11 0.484892842397628
5 0.752503399678576
9 0.909885911568322
2 0.951960917356493
14 0.389117802430005
4 0.686190174994729
6 0.603293122644304
8 0.630761861828018
8 0.409558107544166
2 0.956609241668008
7 0.25815193970677
3 0.978492701817099
3 0.950619244204509
10 0.219793144314162
12 0.355100274981892
7 0.335383868619044
8 0.685202661826981
8 0.707371556217424
3 0.419938215986613
8 0.819831330057905
7 0.907173354784815
7 0.689631586395585
3 0.948454789497807
7 0.242598995532898
5 0.666278011602776
4 0.7735893534492
15 0.169079179332755
9 0.51627365114368
17 0.53848478362146
11 0.206945245529943
2 0.959354838709677
10 0.536681923207111
3 0.962825421133231
9 0.771807647303061
5 0.854756532498726
7 0.79826276774751
5 0.657022523347372
6 0.556254088233156
3 0.735625424112192
4 0.793159151566231
2 0.95083135391924
13 0.453614519858096
17 0.42908231220032
11 0.837529762097847
7 0.914519868615959
10 0.278588407730685
6 0.590919338112629
3 0.742817869415808
10 0.311423495790531
9 0.570267750099907
4 0.955800493972795
8 0.950731331793687
5 0.610588429479244
8 0.486194906997739
1 0.953792
5 0.915863611487853
6 0.558395501819117
2 0.976440835884467
7 0.904524932832307
7 0.612063659544535
8 0.812788855143272
9 0.72529807459921
4 0.974727791393788
4 0.982983732876712
9 0.261120846348923
6 0.504034443307039
8 0.180796365935638
4 0.761936416184971
10 0.182538726218688
3 0.929261114266536
5 0.444251266729919
6 0.419149929939281
13 0.258592288861069
3 0.929975526959817
5 0.817583911400756
12 0.211068687419644
4 0.712758690360507
7 0.843628427744568
5 0.875920269423559
5 0.633550959094061
5 0.310125842521526
5 0.958528174850863
8 0.383691130731032
7 0.525044213763937
9 0.192520724818429
5 0.702221089862718
5 0.693682805851399
9 0.267115276651488
5 0.499794379712132
4 0.844073858946532
7 0.697235000247317
6 0.948149248312623
8 0.804820968874327
5 0.907532248654956
8 0.638431447641974
3 0.884224067360543
10 0.347646612260391
11 0.511859759560005
11 0.725024530847541
6 0.470656798841209
6 0.496124513618677
7 0.201335648457326
4 0.954904171364149
7 0.852322099907701
8 0.533556407239165
6 0.561904552113048
3 0.969009212523384
7 0.766547624429275
0 0.875192784491342
1 0.752365291467988
5 0.950301406563965
10 0.51756100047577
8 0.647804957658621
8 0.55114025533635
11 0.543010594207085
5 0.693133412847163
5 0.720889681094277
8 0.723644739661453
4 0.75415848744705
2 0.950594877999597
9 0.711166217939634
8 0.588696067644751
11 0.665242082412684
13 0.484877040459616
5 0.429919629810034
8 0.800729701766169
7 0.195207157037152
6 0.909970935311215
8 0.126405074217944
11 0.376916813678925
8 0.484651162790698
11 0.588091851249746
9 0.80605816707168
10 0.256147138388067
2 0.959435668062429
8 0.579110067473174
14 0.532957933090427
5 0.942203500411313
5 0.573104393322814
7 0.685009044756959
7 0.917633913301256
6 0.953399524909415
7 0.689655172413793
23 0.392996453187708
7 0.754033324517323
9 0.621587101628043
6 0.84289919058131
3 0.843736833935739
7 0.410677490191406
10 0.121288175138734
4 0.806264980576907
13 0.438137386954012
8 0.764204198972036
3 0.130959551498865
12 0.943049973458709
10 0.958382233456712
6 0.462365704103559
10 0.302315051543173
3 0.96605123723166
14 0.263527339176487
5 0.640808052704274
8 0.42613469678555
5 0.951146683084501
12 0.651265358440923
9 0.918227893194294
5 0.409597150002699
5 0.885933576203445
7 0.379189962696816
5 0.828577538799951
13 0.536751609468751
7 0.932371835935355
3 0.960216463027946
8 0.660107172050498
7 0.884741773613393
3 0.848417503256955
4 0.947122861586314
9 0.619671325233514
6 0.789699891617147
9 0.549264801803984
6 0.659018411774582
7 0.864553069663874
5 0.167774951735973
7 0.659570079413021
4 0.859386635975899
1 0.972608
6 0.941930261027524
23 0.135811607837893
6 0.629650056040848
7 0.957356630049304
6 0.750331840787215
5 0.645165766765908
1 0.956976059654631
3 0.515393870762262
6 0.364838059313215
4 0.956080745605947
4 0.968414403032217
3 0.622473518465502
3 0.946341463414634
3 0.953933661827441
1 0.963690255650241
7 0.688547990589562
5 0.809056041946499
13 0.337469948164927
15 0.532725582265676
13 0.374409789852642
8 0.364959793658019
5 0.781526473058219
13 0.730865746549561
8 0.180365418420071
5 0.271535713777449
1 0.977767484946735
8 0.294749753813728
7 0.65456465237167
1 0.41224374181213
6 0.535407043268212
1 0.954405979543666
1 0.95616
10 0.672450564785803
4 0.909802375138398
3 0.607163131547711
8 0.564705412057633
6 0.45906731997138
6 0.657280148035397
9 0.537920664719789
8 0.437512409274416
3 0.960338425022013
1 0.959332833583208
13 0.360906331309627
12 0.573916511566073
14 0.496965959707945
12 0.709429761594494
6 0.413744238641894
4 0.955608591885442
6 0.654844948316105
5 0.703876676732917
10 0.422351744640901
9 0.459834358618379
3 0.545421903052065
5 0.718433228552255
8 0.687034659820282
10 0.697165793724607
0 0.952065445943578
12 0.475698517968731
4 0.957110692123231
13 0.1055800939203
6 0.592819084524098
10 0.784988272087568
7 0.687435283733089
9 0.344336648695943
8 0.755823175209282
5 0.949641601607086
5 0.95588686691515
10 0.355403118974857
8 0.590842442015463
4 0.951108788660636
7 0.599553998088563
8 0.671062006188922
7 0.444202993574493
6 0.669392294106103
5 0.551123374063855
14 0.252760580850431
5 0.917811714824121
5 0.904429758119559
13 0.668557235587079
4 0.706904027751012
10 0.588340606467495
3 0.965329082492873
1 0.954411846264766
3 0.964652683423913
9 0.651528643514396
3 0.957468184862693
10 0.73519645508222
9 0.419459224671517
3 0.963133266614373
5 0.773665198673858
7 0.703581371207474
19 0.320693523435592
4 0.683849839286797
4 0.482733006306938
9 0.16687996522831
7 0.799349042660954
12 0.507744204972042
5 0.832622222222222
17 0.191400491400491
7 0.602778660021337
5 0.953292853806632
4 0.930693910494679
14 0.617004987820438
10 0.799332220367279
6 0.848118295715264
3 0.952725300551387
5 0.680706045411928
6 0.882203223911767
3 0.672982417822431
15 0.587579860269199
6 0.758422270173597
2 0.812036886797555
11 0.226777116964033
7 0.57881823425707
9 0.576256494467925
5 0.509910891835327
5 0.649079025549614
5 0.780959109042553
14 0.21336627472973
62 0.771504997093729
6 0.784930253830322
4 0.998078565328779
3 0.487120332939481
5 0.274285195733512
9 0.781937482305527
7 0.598080060086139
4 0.893524683138531
5 0.870557058164631
5 0.626044552809487
4 0.95016548463357
7 0.844870795277345
4 0.96878401323523
13 0.22272966912909
4 0.848959432648065
7 0.952267954293652
3 0.952431821809654
2 0.95119926199262
10 0.248825184613846
3 0.852129548721707
8 0.814082352282692
9 0.606846718787017
4 0.815554517057333
10 0.682723326479324
12 0.659993815070611
1 0.955086040794632
3 0.489774350185661
5 0.991692808179389
16 0.255762133963401
3 0.951045486076702
7 0.592647249610794
10 0.581146334374092
3 0.772550614605929
10 0.61144072267448
8 0.617839892618206
10 0.680663293378934
3 0.851550183920126
3 0.873301701633034
6 0.443714821763602
6 0.850056529112493
5 0.958712386284115
6 0.547065597543291
6 0.66657697972131
1 0.955456
17 0.145059285173174
9 0.859038901601831
6 0.638937542957231
18 0.193017072787053
1 0.965179009318293
5 0.949426622695248
6 0.513766842413591
5 0.671328572837002
10 0.571141146824172
4 0.771815229836515
7 0.282790939015096
2 0.963824884792627
4 0.632351337267781
8 0.892505144590057
8 0.536814999163234
3 0.878377323129783
19 0.607727519590348
6 0.77873698670725
5 0.842779016834194
6 0.732814058255098
8 0.808268229166667
10 0.418288046908974
23 0.396271707108265
4 0.964104763266149
3 0.950606028102542
3 0.8750747160789
7 0.800755762690515
2 0.960206218785242
2 0.953263378610776
6 0.644443435902091
4 0.39953438326843
4 0.956095041322314
7 0.547489570917759
7 0.700235474508515
4 0.714234916119528
15 0.669215320528483
7 0.584658328204582
5 0.698987894423497
6 0.688077068023365
7 0.978954081632653
3 0.955997614585108
17 0.510661915387768
4 0.962081946641934
4 0.828407201825815
11 0.34923433801978
7 0.666536939168122
14 0.245383196552986
7 0.88241376175976
5 0.633900668705266
8 0.593400760770206
9 0.329271235521235
3 0.788475824924163
17 0.241030707590677
12 0.564695174476246
9 0.764754886254406
4 0.516624692690532
2 0.952386374418825
12 0.241847763728572
14 0.127678058064241
5 0.721558379381196
9 0.511520475801326
2 0.475189497538486
6 0.691400239357155
5 0.95434504337932
6 0.377247791724779
15 0.574749803216013
7 0.522153637522066
7 0.737945393460465
9 0.681834557900368
13 0.620775597102229
4 0.93460042723339
6 0.855821978410901
10 0.573295650558607
3 0.955128205128205
8 0.476283084602985
3 0.95485093139687
15 0.376752332807659
9 0.643197399109478
7 0.729218441528278
8 0.584476375985396
10 0.778366095550323
3 0.968359861591696
9 0.17008743761365
5 0.447046594890089
9 0.452902599528179
8 0.726351286251084
22 0.510276835586605
9 0.656529288324084
12 0.933589401024271
5 0.817277999548091
19 0.2463754159578
9 0.283593967228204
4 0.735231229763577
3 0.955525933107126
5 0.553615789904725
5 0.654768113825548
3 0.967259726366759
11 0.548020599913512
7 0.711819632254858
13 0.379497664245724
5 0.760516133058728
5 0.601791519773934
6 0.922830211776227
10 0.641801000555864
8 0.784589940205637
5 0.603303556379572
33 0.198702348610807
8 0.664497361656068
2 0.551392646824765
6 0.943765281173594
7 0.625066931344765
8 0.807187407187407
5 0.705230075901328
10 0.516551460825265
11 0.359376752808922
9 0.569115266833335
6 0.970117821162274
6 0.555348272684363
5 0.83942978972451
10 0.598412897984448
7 0.704568098789288
2 0.955159294862487
9 0.775034465471864
2 0.950492285830288
7 0.584263652432784
10 0.485414552406127
12 0.908602114130545
5 0.953083536779535
6 0.532604501607717
10 0.746392594609311
3 0.907432938117934
14 0.351210453007893
8 0.722286479576307
12 0.541953023420746
5 0.771989781828224
5 0.958609722853249
4 0.586647810971658
6 0.646598797650423
12 0.250173795463747
10 0.682413204325555
2 0.959970714160658
6 0.956152917052892
18 0.247169198622014
11 0.198491290483525
17 0.149726861015694
5 0.573218131854529
5 0.781540107625012
6 0.312705259009502
7 0.831372232099564
8 0.577249884916373
3 0.925943230930966
5 0.378305313846414
5 0.204460490055756
6 0.906732378649805
14 0.322172868051964
5 0.537170739447794
2 0.951731249752112
4 0.952787993241229
9 0.754377308840646
13 0.429190247565915
11 0.66826478671876
2 0.978666666666667
15 0.201967792766824
6 0.265421381592385
7 0.571332658652778
2 0.928089473122142
8 0.858950832120483
10 0.5027973241825
9 0.633228623223503
4 0.697008320908085
9 0.551538393113059
6 0.110764092890937
18 0.0795812991636454
5 0.534615765708381
11 0.274358229900075
3 0.956905111808397
9 0.141807822998901
3 0.709827592310688
6 0.371163161794039
7 0.765711330666013
6 0.432914046121593
6 0.574704307669337
8 0.518296382498334
7 0.778628164818799
14 0.436031921692099
1 0.974464
5 0.948200237955712
6 0.533159528970649
4 0.852131171684196
6 0.743781975879027
10 0.401396510953465
11 0.729098434407054
11 0.951236641221374
4 0.960192697768763
16 0.566460082110823
6 0.665151869549236
5 0.957988980716253
6 0.956891839125342
5 0.341588183481266
6 0.656018092194356
3 0.952375056745491
3 0.864184200542796
3 0.929326257498846
6 0.341027998328458
4 0.463886909004514
2 0.96045677614194
2 0.950699140024946
4 0.53245327981939
10 0.323523186140419
8 0.487260857738689
3 0.956209724663152
15 0.316466414921616
12 0.28141057625813
10 0.44378946405149
6 0.951493515661241
6 0.603606992259418
6 0.643313710846549
5 0.280332165601613
7 0.553202899799849
3 0.676955454226587
8 0.433311371450925
12 0.135305083968766
2 0.930515986071542
5 0.535054727807512
8 0.41910789172703
6 0.791878890775325
6 0.839170350221013
7 0.685668848247599
7 0.165530941185345
10 0.45243382925986
2 0.947544642857143
44 0.224815488603925
14 0.84160055792869
7 0.614674714015019
3 0.832623250152161
3 0.577163164969525
4 0.738181730117214
6 0.943027409868801
9 0.374755468971955
11 0.236964481828119
3 0.957261329007414
5 0.718030960125286
5 0.874310620885963
4 0.91910029238736
8 0.789828048460903
5 0.905188776756686
9 0.524353260726247
4 0.24589158695119
6 0.600598794566397
2 0.965986996328896
5 0.726208228186893
2 0.96130329847144
13 0.44790255366419
4 0.376597283613277
6 0.612318356181289
9 0.88670557952362
5 0.896144118102514
2 0.952665670154459
6 0.395810607857086
9 0.429044043612094
14 0.0754343451827171
2 0.951914983164983
8 0.963762376237624
5 0.75972339902151
6 0.545262231003823
4 0.968066090149283
8 0.481326227539865
5 0.662562468313174
11 0.589071005109699
5 0.740584024207238
7 0.652990298295594
6 0.577562604876717
8 0.629843235457593
16 0.391507856904045
3 0.575057299661459
5 0.69288016256164
7 0.632836779823093
16 0.638514214567338
4 0.871989515849859
11 0.579283372634727
68 0.521024699982275
2 0.617831748083849
11 0.531438367527512
2 0.967030360531309
8 0.315307488814135
2 0.951398903951543
2 0.966013888378587
3 0.950602578475336
7 0.869226112870181
10 0.537965305011269
15 0.387771682078339
4 0.930368306894059
11 0.68198778177319
11 0.742174901040903
4 0.797443970338456
2 0.714086328976035
5 0.614663916713008
4 0.548837134802665
8 0.509977580642044
5 0.874946163005751
11 0.509605886503377
1 0.990333333333333
8 0.436798770765083
8 0.804144857829962
9 0.570098847456526
3 0.952145596828584
5 0.728031817882177
4 0.950827032820602
11 0.704945020155759
3 0.97226565714756
6 0.814008632930085
8 0.272004856579147
14 0.598081088417286
1 0.952210925083277
5 0.660261901847999
11 0.449100008955135
9 0.955183831925097
6 0.81983393876492
8 0.461602784866579
8 0.301220234772827
8 0.253105959416683
12 0.481823950684435
12 0.452621008396583
6 0.558228730822873
3 0.965348481538125
4 0.891102664928749
8 0.757909840719292
8 0.603625776917994
6 0.590501551783593
2 0.576672835745405
12 0.071306489720002
7 0.68115725896652
9 0.338784833257195
10 0.571879339743702
2 0.969882984845578
10 0.760783670548241
7 0.457144585445103
6 0.741299575589053
2 0.952689131890203
7 0.553223468071239
3 0.963411485836326
2 0.964915125959563
6 0.806138027730176
9 0.644518147212905
12 0.376254332773554
5 0.665215482549206
9 0.776284942624861
4 0.800892508277295
6 0.6565332015159
6 0.31726867558039
4 0.971976700379633
7 0.392951824655537
6 0.511240923289116
7 0.950195799216803
33 0.189915912322351
6 0.916679110049276
5 0.969123335501318
7 0.608049760223673
7 0.692336631428464
13 0.688076046115803
15 0.30784122973869
7 0.468715553479682
8 0.77972480074107
5 0.843256544186468
14 0.374196556432544
5 0.736111111111111
7 0.928311980425234
3 0.952804855618907
6 0.811769530449047
9 0.738222865084092
8 0.166427432919151
16 0.451263311319242
8 0.716022937427655
5 0.880464204598488
4 0.956790972891152
15 0.703278088968451
7 0.796097178939124
7 0.600412783423179
10 0.830322683536229
10 0.398377808591318
6 0.964542904242705
8 0.268812189732347
6 0.59463633918623
1 0.986988371497362
6 0.649037048327219
2 0.87996776305848
8 0.42440831758034
2 0.966947792535937
8 0.501147150119214
5 0.777068820562095
7 0.654920133508165
6 0.827602004294918
10 0.471008981602202
11 0.42048070949115
5 0.587114381206569
5 0.824246328265911
5 0.361636835381353
17 0.189077787800985
7 0.597041857713356
8 0.365303830636776
7 0.888547530963487
4 0.622723490214263
5 0.842435027620213
14 0.510131098840776
5 0.567841903680079
4 0.906367825722664
1 0.965568
4 0.689707460458172
1 0.957333333333333
8 0.57394197816211
10 0.659803974825587
6 0.712123304698506
6 0.657501671992272
7 0.768951998598893
8 0.652204562932581
5 0.214712997845528
5 0.646875691830861
5 0.284572220898239
9 0.376654365861103
13 0.497850545759866
6 0.761785719796923
9 0.516216866267012
13 0.247301711044503
11 0.954946131243879
2 0.951796131409272
4 0.957963667089142
6 0.792265941246144
5 0.930598564610733
21 0.781634100413294
4 0.958581741965533
8 0.841253386735776
5 0.843672199170124
7 0.233499010233444
4 0.794466800804829
11 0.604686589058357
6 0.919304188278466
12 0.585911714815448
11 0.440224131821403
7 0.964920207849822
4 0.529769765171958
7 0.838160244960449
7 0.395538829432749
7 0.71353924499059
9 0.724783642896908
10 0.714492002625488
6 0.917917012853722
3 0.902520308269111
9 0.637777050406808
12 0.212276916671398
9 0.103666655625849
8 0.902830369095429
8 0.297357676604268
7 0.852872742226984
7 0.650687392835508
5 0.905516804058339
7 0.954956503060896
5 0.734147636749867
5 0.676591239910017
9 0.708481070570742
9 0.28540341762116
10 0.802126641892638
11 0.467242485827361
7 0.28211557417447
7 0.638973647711512
8 0.856360676762196
4 0.471507869589657
3 0.950051327174072
13 0.503867756921685
5 0.979057979057979
6 0.22874463094404
9 0.404103178058337
9 0.792156288066824
21 0.62155489536099
1 0.9769739462991
3 0.960480068581226
4 0.95305333862988
4 0.945162393162393
5 0.854742915323265
6 0.952547827154097
6 0.333235981308411
5 0.950199365286028
2 0.66697225876886
9 0.643642041573143
10 0.253456780429305
9 0.287388227099999
11 0.928737613097803
5 0.816311069610106
9 0.692330065319874
6 0.952896100969123
3 0.657678085795375
8 0.727616645649433
3 0.956550802139037
8 0.932300545117359
9 0.3634786096723
13 0.62638979900955
6 0.203039464944227
12 0.597426052332196
10 0.955773368395888
12 0.423621567936437
12 0.778255017847738
7 0.698109676211866
10 0.416550354609929
10 0.0458113252087698
7 0.685501028504261
6 0.849018466909625
5 0.294164270441643
9 0.62812832800852
9 0.138589636964973
12 0.455342945893658
6 0.427939441604404
7 0.769554479576252
4 0.744537778551532
10 0.325309286853247
2 0.958528534923339
9 0.198704335904949
3 0.976607387140903
7 0.725401042198835
9 0.418511603094158
11 0.209115078678886
9 0.951964510576357
4 0.564480798717993
6 0.646020377282357
5 0.463476174718729
7 0.900588812561335
9 0.381107138007514
11 0.932278936017254
12 0.339554540562534
8 0.772004742574655
3 0.428643058602319
18 0.606168351244457
6 0.628474293883892
9 0.832329949710344
1 0.952192
10 0.75011718864442
7 0.585307837975151
10 0.285918345753284
7 0.364302419751591
6 0.681820821773376
3 0.88288838925149
14 0.901788372600782
3 0.958479345863863
5 0.315681698411503
2 0.960192827404865
7 0.305730290646954
9 0.162859867313194
4 0.219792072385175
6 0.727689534052407
3 0.958118864793407
10 0.248893098972038
3 0.513348632007628
3 0.496417385334878
7 0.718083951626291
4 0.935314722884834
12 0.763533480037724
11 0.451302543960046
11 0.581815489412113
1 0.965660691324408
7 0.849981705085986
6 0.709263927154777
3 0.911735910097054
9 0.695236083236506
13 0.751172852376981
20 0.295474529926884
3 0.951743980616829
2 0.783609687578873
2 0.906117209631728
11 0.592206593533376
11 0.58798013811997
9 0.951438000942951
10 0.886681648575305
4 0.772478392069582
14 0.813839209188046
12 0.458636574263363
4 0.66911250873515
11 0.824071857796143
6 0.667002459186394
9 0.494483953318745
6 0.797980561963469
11 0.501475133464456
5 0.812157355340854
9 0.412735266511881
4 0.95475113122172
6 0.95816785808843
6 0.771308668178091
10 0.302323320696024
3 0.963432191189174
4 0.671982430389246
8 0.795805564371099
5 0.611119023880739
9 0.327432328203621
12 0.350804626830549
9 0.472199589349151
2 0.952545947574571
2 0.969712015888779
18 0.596280397052854
4 0.97466967450854
11 0.533207940669129
4 0.43730976720754
13 0.805399880759731
10 0.703854753881523
8 0.925170209448573
9 0.228216941838151
14 0.244697630713471
5 0.770922419059255
1 0.951324503311258
6 0.773001044803638
3 0.562123493975904
4 0.81946254406782
7 0.0176201068071628
7 0.292193301578967
8 0.406330439335108
6 0.625113343098277
17 0.201762828036242
4 0.964749390195924
3 0.863575995305309
8 0.600613553536006
5 0.538450618366444
6 0.616286789112636
10 0.088185122364914
2 0.967886178861789
6 0.71982219083994
9 0.447679958421159
12 0.327813928430126
8 0.951517412935323
8 0.565106314644632
2 0.909644869610798
2 0.967284163694243
6 0.668508951099363
15 0.214157236306149
9 0.538777610769834
8 0.381578947368421
6 0.521850845601398
5 0.852915734526473
7 0.619179479705604
4 0.607003239137719
5 0.962379075600143
13 0.302959184795154
5 0.602545335881777
1 0.968993394459233
2 0.9505648168458
2 0.955961811903311
7 0.829692309609561
7 0.959049882999666
13 0.589891527542184
5 0.477361342189822
9 0.913954216589482
2 0.951696311871342
9 0.656426443407294
11 0.302773787371892
4 0.956858983143758
10 0.576584276893993
6 0.379896190990205
7 0.81657369348209
4 0.612908395264518
9 0.560604427582936
8 0.96652788250336
9 0.29422978671486
8 0.392859948645218
5 0.961793072670022
10 0.266943565400844
4 0.957883923985619
8 0.600025796465884
5 0.740194334978874
3 0.952798768040683
2 0.977218402337179
7 0.712004332983193
3 0.950057809988438
9 0.449345606952765
7 0.38352341975958
8 0.446727748691099
1 0.955359757883433
5 0.648292112733547
13 0.466837280119213
8 0.398708534529558
4 0.784401189510679
13 0.35871394275714
6 0.912650930055477
2 0.976063829787234
9 0.414157799712225
8 0.528055555555556
6 0.332558751315328
2 0.921954383309912
10 0.714074023020194
10 0.643857835087079
6 0.568176510492543
8 0.204247557003257
11 0.619236157641469
5 0.698470895861755
6 0.91527420601239
8 0.237922005451463
8 0.463795199711803
7 0.545599772799886
12 0.218835585174366
8 0.838491029632925
24 0.342715753640547
5 0.786404624277457
6 0.714996506892497
6 0.666475733074839
4 0.956899508402881
9 0.226218381052359
5 0.958649372171585
11 0.501822181729295
6 0.82579658424675
8 0.71496867427798
4 0.955755578093306
6 0.767262763663484
8 0.36753398911372
7 0.587049026078897
7 0.390552648420736
4 0.954523008911985
7 0.772735485843746
7 0.822599144205744
3 0.954174746207369
6 0.8777962821263
13 0.66769968274275
4 0.873075119910563
18 0.12848035833296
5 0.887281795511222
5 0.957765508498607
7 0.672223034556709
6 0.73492924830324
3 0.923822621006831
7 0.58650821391122
6 0.834081293846731
6 0.26751348324541
9 0.648498931127428
6 0.965326757090012
3 0.946671402476152
3 0.952999868714717
1 0.968832
16 0.3008490347409
6 0.676453745640065
3 0.921920714684534
3 0.949582784365393
3 0.375934130320817
6 0.461871498581894
9 0.790820799892089
3 0.95539654577484
7 0.890552330515667
5 0.85092216894135
7 0.841425202156334
8 0.728516934458444
4 0.961536026339116
7 0.46870732939823
9 0.673859304608987
7 0.363949884314838
9 0.148521386480859
8 0.326669139338492
4 0.278663762436926
7 0.639822238632767
12 0.481147377924681
4 0.724866278842775
11 0.107209129708666
12 0.529001448405845
9 0.637677766002021
9 0.219003637318424
4 0.714053961748634
12 0.76659867300278
12 0.313763651464627
5 0.330264451623613
2 0.950251909122596
2 0.967063042657607
10 0.384697783766413
5 0.959402090542613
3 0.976752633490737
11 0.441869081316597
8 0.622676119738915
6 0.951784643071386
4 0.728254206790184
6 0.416377624573574
10 0.518784417312108
9 0.337775744056131
7 0.551811594202899
9 0.857161532804968
4 0.87501271436418
11 0.775766743167119
7 0.462879594668732
4 0.862270828790446
5 0.952007686861535
9 0.909845508932166
7 0.768104333307009
6 0.459364035087719
17 0.242948490230906
13 0.394625558588009
1 0.95557880055788
11 0.297281090599951
1 0.421300699300699
4 0.815871096112206
9 0.450803952191751
6 0.862732086322978
1 0.96944
10 0.658076545632973
3 0.793168993168993
5 0.450841409904046
9 0.442246282047383
15 0.568917254506774
8 0.958028178265296
7 0.826635616329293
6 0.117116993741526
13 0.506967747029332
7 0.950198138130583
9 0.678676536163382
6 0.756334928880924
5 0.700203602192639
7 0.602300725561163
10 0.429072062411612
7 0.616429718897521
5 0.493450707959909
9 0.77661665804449
8 0.145975930473553
6 0.578129255670986
11 0.0726140578112807
15 0.165222057123989
9 0.366801523286091
6 0.901650840365116
4 0.812603602608023
6 0.71907696717787
8 0.742216387117518
2 0.972663907645393
16 0.311880330610989
8 0.802008271477849
7 0.590638561686299
6 0.960293894536076
8 0.599877897010825
7 0.593883017148446
3 0.798137030389305
8 0.64781214857584
6 0.689847222373896
4 0.713662771374254
0 0.950281468429542
8 0.744680370198773
4 0.87449118046133
5 0.42750372265282
6 0.781345215361765
11 0.580044646936724
16 0.64548152834519
3 0.950854494544752
9 0.93225177551873
3 0.866709649688373
7 0.453557625293037
13 0.342573916289219
3 0.953131313131313
7 0.957801173627891
7 0.322994795938148
3 0.600217417562508
6 0.934831165418473
7 0.451937823834197
2 0.956423377322919
6 0.84120675639057
5 0.516422435573522
9 0.801397047150341
9 0.950235109717868
6 0.396030526465309
10 0.805672464523818
3 0.955659302611299
36 0.182217445286585
3 0.781649207454301
2 0.967182750759878
4 0.571361856801501
11 0.49948758165275
5 0.830430489316554
5 0.549892459902907
8 0.443446233841265
8 0.487910003030864
2 0.559704708011375
11 0.234095270273197
3 0.965545174704326
6 0.944610228291708
9 0.551034705755551
7 0.686931629749873
17 0.636075135088773
2 0.951190989105681
10 0.203438324251561
10 0.824237012134265
10 0.792905558065974
6 0.415746681559602
6 0.828217063398539
3 0.952412037339252
6 0.716975094661618
7 0.822947563011299
9 0.389432815665091
6 0.961601423487545
9 0.522116241060542
7 0.308953125954898
6 0.729003566303406
4 0.769121442196207
12 0.55489365662959
6 0.704722129941626
9 0.525273160254016
5 0.684607152987288
9 0.786232838066579
4 0.581068792125816
8 0.225937959784208
9 0.717264846066277
5 0.782134346142389
8 0.601127272727273
5 0.9517389488755
2 0.966136700179253
3 0.586005078108189
6 0.64831448675202
7 0.484562744604399
7 0.762538719261647
5 0.531917015759027
8 0.904191326283109
8 0.794506258692629
4 0.819173991672625
5 0.795548179244362
3 0.957091153315175
5 0.628377680630615
4 0.951353725925412
12 0.454198606393293
7 0.730630255020499
10 0.458496184626838
7 0.314862125854348
8 0.372229470309763
4 0.939449838843729
9 0.970677321647226
15 0.242208037760434
2 0.982239962975819
3 0.835470962446132
19 0.275159907993824
1 0.958738046833823
4 0.927832988728073
10 0.0756592968017421
7 0.253645458706598
6 0.542297915607524
12 0.201733778588902
9 0.35667471541911
6 0.719092847451056
9 0.275741939109018
3 0.956527220389553
6 0.563220052328019
7 0.86785995097359
14 0.200082264493404
4 0.973726789429078
5 0.87719822833542
12 0.525578911981649
29 0.233052100234361
7 0.852729053512599
7 0.35024514911867
6 0.676543467327437
10 0.75042872995057
6 0.575447570332481
6 0.233236577395622
5 0.880839539607312
18 0.411198366986075
7 0.912810383747178
9 0.635926659485505
6 0.954576871571126
6 0.595994049676188
12 0.293321265603198
4 0.672734044038918
3 0.974227548368467
4 0.596194090962266
4 0.740762039773715
6 0.260031204111601
7 0.417135411701147
5 0.639677630962421
2 0.803494623655914
4 0.887421124019579
7 0.286804573590418
15 0.389463173707413
1 0.977502812148481
5 0.759135611140883
7 0.380443774025595
8 0.62490975433667
7 0.741381254934396
10 0.575984260480401
3 0.517090261421825
7 0.709310681106606
6 0.492289200940534
8 0.551309174651688
9 0.475757755736374
5 0.956663150492264
1 0.976977632296781
3 0.956593422212115
2 0.677436210049639
2 0.951866539040066
10 0.319808940644107
9 0.494691965270658
5 0.396050955414013
13 0.479949912303648
2 0.590850607576841
4 0.357072618373611
5 0.814180629342051
6 0.57942490782327
4 0.761634954935962
9 0.387998661560769
6 0.42135508694288
4 0.807568020918128
3 0.961366902909253
6 0.81087580225211
8 0.565340421883039
8 0.816037140766533
11 0.433930483535258
2 0.966576540297992
13 0.115440181472305
6 0.309372020972355
12 0.646050121620121
9 0.563614985992365
3 0.811190631099545
11 0.543909043631082
8 0.50150148095958
9 0.380283330551015
2 0.955702118820108
2 0.588901663735966
3 0.359499503307759
3 0.717174129353234
2 0.855393178365443
4 0.751668279761602
10 0.447419499967864
1 0.950645421540944
9 0.750194714159614
6 0.732394366197183
7 0.518223637650389
2 0.888349836076431
4 0.850840269645852
6 0.623108517077389
7 0.676374281185278
11 0.360775187496189
2 0.951453831668316
4 0.587930837635895
1 0.968320105820106
19 0.457332488044644
12 0.916247906197655
2 0.468950486539583
3 0.882243496498765
10 0.576679001090435
9 0.891893128374051
14 0.125269617827164
4 0.931904369332234
11 0.580073935104926
5 0.888322163572742
15 0.585508592128945
7 0.62257463651886
4 0.648319909831639
11 0.412996975732094
10 0.438767794014783
11 0.286507501273062
4 0.67793663899874
6 0.666527159128277
8 0.180478821362799
11 0.455324425361809
11 0.582682753726047
9 0.531110661926447
11 0.54654740728876
7 0.87487187786589
4 0.911370189294221
4 0.964307158582961
8 0.574809106583624
8 0.948970293420813
3 0.95125701391801
12 0.498936679249296
22 0.207037243688102
5 0.898096992019644
9 0.560634391403276
7 0.746991978609626
9 0.536036036036036
2 0.96412680756396
8 0.76695677541693
5 0.519491766140374
5 0.905289935424956
7 0.869142121555767
8 0.619745184650981
8 0.81108188096021
6 0.577660880238471
10 0.424423719866268
5 0.951899925276063
6 0.567336790509341
3 0.852383255414047
4 0.6452555560993
3 0.980326171369402
7 0.895537084106157
1 0.97962226640159
5 0.752667682926829
10 0.663676864556044
9 0.451090191159436
7 0.612659071746505
8 0.431900822931507
6 0.750691062261419
16 0.501694295870569
10 0.212895332175512
9 0.184451955577016
9 0.680151103938972
22 0.229237449613277
3 0.951942330796956
5 0.959181511002272
5 0.606115573982897
8 0.079175708065637
10 0.795112980009387
3 0.281315022888057
9 0.492580874281656
6 0.878516639635135
5 0.854359160174729
3 0.869922810753261
7 0.44540015803138
13 0.311968480203242
3 0.866533241603602
9 0.436944853839424
11 0.852249600801528
12 0.867556110183333
14 0.208459787556904
1 0.984128
10 0.110607052661117
7 0.193454021759921
9 0.729086714673796
7 0.62915001098177
5 0.940599764432732
4 0.626992922694043
7 0.403003378801151
15 0.460958440104857
5 0.53600352513941
5 0.370847764274687
4 0.533431459802378
1 0.952853333333333
3 0.970894407006319
8 0.87211056723294
4 0.611313602565972
25 0.37210395716338
9 0.602898878949156
6 0.663779256539697
4 0.531054405392393
10 0.418034527746594
12 0.492910867452733
4 0.928610025110454
7 0.570268715808622
7 0.420905137703334
9 0.327582004861862
7 0.723382370853578
9 0.520996554185651
6 0.644114593687187
9 0.729496162536155
1 0.953074167789425
4 0.954859887910328
10 0.289421610925487
4 0.309209423908308
11 0.596309386706909
4 0.880777824326211
7 0.950781158228592
5 0.957512528760992
7 0.720675770308123
15 0.102928692699491
7 0.534391964853631
9 0.735872295600032
9 0.753293316028553
7 0.840795497500945
6 0.796917772687731
5 0.616079145778759
5 0.957664909943823
4 0.823203795752372
7 0.783456058908276
6 0.725756074309153
5 0.972662994327057
5 0.411681518791166
2 0.940475908606606
3 0.34855395035093
18 0.40897314686345
22 0.372678828541317
10 0.670456374758532
10 0.739845724165448
4 0.345174504342127
5 0.945527739338281
7 0.586291651948664
7 0.80119751942405
13 0.0619286593783814
10 0.611688775631713
3 0.951415846034405
3 0.951560991309945
15 0.151844400532515
13 0.293130084079568
7 0.196388295680192
12 0.744719571530947
7 0.903034560269739
4 0.957297930080349
9 0.618764625667099
11 0.622332055538996
3 0.585054306256693
1 0.965163147792706
6 0.550804920138369
3 0.949803260258572
6 0.852137148152438
7 0.791885533821018
8 0.954595716448633
9 0.664392212432999
4 0.957346623131122
1 0.980561983471074
5 0.979078197824961
4 0.790933081255662
12 0.631249553475745
9 0.455380383436273
8 0.610359530452177
9 0.623525653626892
4 0.537930673368939
11 0.588069717587846
5 0.835995085995086
10 0.729140009428244
8 0.777455993483868
5 0.431064724531262
9 0.272127380170716
3 0.969178787753925
8 0.646738090682992
7 0.504689556823168
11 0.543779990712554
6 0.57439539692529
12 0.291178138843616
7 0.332315719138482
2 0.956436244622166
9 0.271823402192557
5 0.462644466209598
7 0.899882106366256
5 0.236361921190232
5 0.840969939981474
6 0.764924221378523
6 0.654196084140039
7 0.351738744019817
2 0.967989012730442
3 0.991962893358391
2 0.951508500011199
6 0.816717544987147
18 0.391871552553813
9 0.666649918892924
5 0.89912058428976
3 0.952994044010129
11 0.439433852266102
14 0.37158695880338
6 0.60313141773885
7 0.474570007107321
9 0.631878557874763
2 0.958818895498873
7 0.761824441816791
15 0.483855602739818
1 0.95232
63 0.087058334469313
2 0.95038869951198
4 0.952757884156301
5 0.95636019874247
7 0.847786275988366
5 0.808007679042072
13 0.320906094870899
7 0.730039128595601
3 0.966435686444348
1 0.950208
2 0.954339997060121
6 0.934459187776437
13 0.330029783009502
6 0.334452259164535
3 0.97191504300509
4 0.749364386829467
6 0.913310701369012
5 0.531678916725941
14 0.504869514831406
4 0.954153651032247
7 0.952619205497619
8 0.317301941901157
7 0.589004095146815
11 0.667118114827721
7 0.312440253197261
2 0.969513522930186
5 0.653522627792791
13 0.387733203008797
4 0.867281719061804
3 0.953129519952498
7 0.782792179829472
9 0.752547084578498
16 0.228044319442895
5 0.777746659198208
2 0.923638037999225
5 0.956700152480043
3 0.293629756306114
16 0.128825799253049
6 0.745212864844767
5 0.951290425362434
9 0.299274214520438
8 0.62407639219683
4 0.935188171376119
7 0.577737211714947
9 0.531858930802446
13 0.950548191160179
9 0.637617735243345
20 0.261532288208263
2 0.95009829680122
19 0.0753910520621163
7 0.315738483150603
5 0.874948280142333
8 0.249674011709835
8 0.691556569922707
5 0.937410533590009
8 0.813390010626993
12 0.514204510041012
5 0.33360061296128
11 0.404249112253418
9 0.536838444148165
7 0.516804623947481
9 0.350736842105263
9 0.434301334443081
8 0.450893622168684
9 0.539777118303502
3 0.950488468123678
10 0.356667666625492
9 0.506496335400543
7 0.869345734955084
4 0.550419244417925
2 0.963592615967182
6 0.663464981956089
6 0.778748454384173
6 0.798123860870009
5 0.63202428882582
2 0.393292426662184
5 0.559375251590049
19 0.179125918774137
9 0.170079717408946
45 0.148533009690034
4 0.827297790693342
15 0.503177593309458
4 0.501021987499852
10 0.887881422597607
5 0.95597083824138
8 0.950135965949397
7 0.440600092220539
5 0.967927874667455
9 0.414026621001012
13 0.333872092286239
5 0.950200734603229
10 0.68536176606565
7 0.86086857533155
6 0.84259776825456
12 0.569398720835314
7 0.581536009002251
5 0.713220669031226
7 0.776902437632015
5 0.952616518744847
3 0.952555309164045
10 0.312538091901506
13 0.323859066422095
4 0.946377659875762
9 0.253852490792789
19 0.22560508750912
2 0.965312400551607
8 0.738245209368346
8 0.946444358805794
5 0.367151831382376
9 0.572426963014044
6 0.681085299404953
11 0.442857477895823
2 0.957720588235294
6 0.772726022120729
5 0.955635386547504
8 0.678120904325033
4 0.9177089421391
2 0.962545761757251
17 0.379748733784604
8 0.787204265244918
12 0.777181653237607
4 0.829409710094307
8 0.620141464084604
2 0.704918620491862
1 0.975424
6 0.621777573634954
6 0.639262446551654
9 0.109474323262624
11 0.629356940684766
7 0.692723863391842
7 0.49520750570535
7 0.568475368601538
2 0.95497346344804
6 0.357578866375994
11 0.49588562273952
3 0.935353053435115
12 0.689204379015062
8 0.954126994845477
13 0.441342656906051
4 0.668079652996845
4 0.710736916857861
2 0.954415954415954
9 0.313392624187492
16 0.101254395633234
7 0.299846890897417
2 0.960630557801132
4 0.923874454797061
14 0.197704288772422
17 0.409289608800013
12 0.323398362583942
6 0.12608664518439
6 0.951312931885489
9 0.393854355941293
7 0.713265211044507
9 0.807840718026878
6 0.83316717325228
15 0.34915384065016
5 0.384435504647153
5 0.63786062442366
7 0.749638948618377
10 0.421857665525788
9 0.530040324628495
5 0.547698327223863
6 0.236724122708053
7 0.701158424118576
7 0.715636328010189
7 0.38490703609187
4 0.623044339687094
8 0.620934733092429
6 0.355005685694792
7 0.599648412882683
8 0.803710773970997
7 0.6558913515983
7 0.613305392715987
11 0.79001338480769
10 0.679714529842697
7 0.804982772329711
4 0.936305220883534
11 0.334039790199176
5 0.614975419371787
8 0.530087731454338
8 0.471024036878499
7 0.305673808360667
12 0.329889614116579
4 0.916039885341892
5 0.675929118113494
4 0.827287066246057
5 0.500679400076913
17 0.263154740501019
5 0.546585568150401
5 0.862114893338283
2 0.437206223104932
9 0.837283072068746
9 0.670573952359024
4 0.382678268210555
7 0.739566268819721
5 0.446787667206954
6 0.792573943779386
13 0.247249173826834
5 0.461230439593249
8 0.56124686162877
7 0.617801800165028
6 0.652630154824417
6 0.634529147982063
5 0.562171508958403
2 0.969567863664029
4 0.677320102006874
9 0.487947061603907
8 0.552597734000204
7 0.727424623304683
12 0.69034107031383
6 0.676911199867291
11 0.536257757374819
10 0.430300132960844
3 0.953147598386237
8 0.404427789400141
3 0.976545842217484
7 0.711887071080569
6 0.703236755970421
5 0.729195510021513
4 0.951225823145094
1 0.951272727272727
6 0.534344838980601
6 0.520901225574768
10 0.639905219029103
3 0.956340371681001
3 0.924617431803061
6 0.870506066274261
5 0.955268446741315
9 0.330422851440689
7 0.597173325822846
12 0.735720995772663
3 0.507355855540789
7 0.242811727304839
10 0.472739811110502
3 0.962524213977053
5 0.68676797143728
9 0.505897349694627
11 0.795877384678991
4 0.849471198274977
4 0.84922482781697
6 0.490072613972649
6 0.594539086424734
9 0.613312497674592
7 0.434012725492938
15 0.0526163212059719
7 0.747346925649601
4 0.678443067981953
4 0.863709474255373
7 0.603269163973939
4 0.909976599765998
5 0.788759183977921
13 0.347286821705426
4 0.868991171770623
5 0.621515397082658
11 0.257782353903446
13 0.422917771883289
8 0.226588772958524
6 0.828950676779952
6 0.503641814911053
7 0.604822317235579
4 0.817890720806649
5 0.956437504350449
9 0.612120828319929
12 0.654365733113674
20 0.269014070658106
10 0.477280010254438
5 0.587395527445222
6 0.696130465434907
5 0.689395450332602
5 0.391277923656509
7 0.911168548496803
15 0.31984094977324
10 0.549387844994144
4 0.339392333509981
10 0.31067782794892
5 0.645770250798755
8 0.701878230177739
6 0.802183775205699
10 0.31325953631292
3 0.955024255024255
3 0.831328783621036
0 0.905691182001573
11 0.139596765516499
8 0.663162395545765
5 0.756327858446402
2 0.953596148058983
9 0.717246855280204
5 0.516918930849025
3 0.972779748980565
6 0.951245276886198
7 0.673769619150549
4 0.295372057430216
8 0.296636283784757
5 0.781147314436631
11 0.223661259797331
17 0.41686633779657
5 0.860614702154626
7 0.631417882349171
2 0.957226419692908
5 0.95585615675796
12 0.586710302921991
7 0.548009061601464
7 0.350624857121085
19 0.285875543818361
4 0.807770472205619
6 0.584003807538019
9 0.619473110160248
5 0.759053738317757
5 0.907620396600567
5 0.378558628174686
5 0.952735513111039
8 0.487678882282459
6 0.320612012884482
7 0.646805215830503
6 0.964570159772168
5 0.951141486113131
2 0.939561663008557
8 0.520860332106509
2 0.983938945210161
7 0.672380361436438
4 0.962417458330265
9 0.689258987685738
3 0.951459919124643
5 0.926559676905091
5 0.897530830588299
1 0.973033619400047
4 0.860447858110239
6 0.969901647114587
9 0.864459697503493
3 0.955981256890849
2 0.951126037139471
8 0.480905167264814
4 0.60003629160303
2 0.952734082397004
5 0.95037955465587
5 0.950524384620667
7 0.559419949509775
6 0.707827203931753
5 0.607375593991517
6 0.848951408843333
9 0.300830228482962
9 0.719527097207796
4 0.951645672490857
3 0.864485981308411
7 0.650213937567437
17 0.256671796523627
5 0.543739005277467
12 0.160347354236896
1 0.970827557109276
7 0.918483341435142
8 0.706848094687609
7 0.95691894312584
11 0.586791033022417
3 0.956604476068341
5 0.954036721426689
2 0.955431576247275
7 0.95188137837908
2 0.974297114224738
9 0.213385613609173
6 0.975597931480284
6 0.284811397653841
9 0.771790934124126
10 0.324115776653398
6 0.184847903272239
1 0.96848316223736
7 0.751854849588561
9 0.524971662144059
1 0.952774498229044
9 0.596618840869739
7 0.921317106267492
6 0.641168006771054
6 0.756726979956778
6 0.928264877009044
3 0.89092679072786
12 0.654517898909234
6 0.379076691896705
12 0.312267560286484
4 0.952935072635636
7 0.459262246531147
4 0.957099196317398
2 0.957783735478105
4 0.766542404473439
4 0.95073539425303
8 0.327644010972265
5 0.830923049455454
12 0.679338553742508
8 0.659228909980546
8 0.652664632520662
6 0.537546587467971
3 0.874267752536077
4 0.699890237709081
9 0.507070631537842
10 0.924766151473497
9 0.813226431338786
4 0.638543486452232
7 0.62033324340165
6 0.75178377070988
5 0.951709526592636
4 0.820903131828114
3 0.611086185096056
6 0.676990515453158
8 0.234243518958327
7 0.628439874146267
12 0.456156227270421
4 0.771749772509992
44 0.308240843197085
9 0.390465745860591
3 0.640515405811623
3 0.825073386042725
9 0.661550939359404
8 0.196891309023808
12 0.709767310774867
7 0.739165090727224
6 0.456099421239176
12 0.289044071664454
7 0.729342346737287
2 0.957128034862005
6 0.347223001140336
7 0.333022741169962
6 0.602255098565969
5 0.919806384092098
19 0.335320559134389
5 0.929093939128147
2 0.963304490620855
6 0.841462488850088
15 0.353646529291793
5 0.646073036518259
5 0.938863152199642
12 0.779693371861478
12 0.208849730180338
3 0.813461428489735
4 0.280611642460739
4 0.955838977496177
8 0.779421848883555
13 0.331836852297322
11 0.406727529464398
26 0.60994945670815
13 0.672599980185595
6 0.725423336993585
6 0.64044734389562
7 0.691495846706376
6 0.69291447550512
5 0.772766396970219
24 0.639687296508168
8 0.846399167646793
24 0.785443321105842
6 0.913356472554313
5 0.938540383774979
6 0.922730485379444
4 0.934671028935046
10 0.771689322988913
32 0.200229728265036
7 0.270946825435087
8 0.785136515473594
9 0.350705226532979
0 0.994223363286264
7 0.650164380127841
18 0.600470590679604
9 0.592182047447289
7 0.814698530146985
11 0.107883402836574
6 0.576972745765001
3 0.973093525179856
9 0.40464213369345
10 0.59020728389261
15 0.458732635420772
9 0.955499064983637
4 0.508253329791675
5 0.658615606143719
11 0.637253892766214
3 0.637114716062386
7 0.660851209699244
4 0.524103582305531
9 0.340531912716657
3 0.967571321722406
7 0.599977915194346
2 0.96656621368056
7 0.708478223785217
3 0.879323725055432
8 0.593579847691189
7 0.571927036550819
8 0.568156449326719
14 0.919163585362744
6 0.602645626112067
11 0.150746698041877
9 0.826177625122669
2 0.958515573227303
6 0.323811456008656
1 0.964736
9 0.433927793640807
7 0.760571898993633
10 0.53750953913534
8 0.835655293234337
1 0.953237046762953
6 0.935328026351908
7 0.367959298469495
6 0.810186017253774
10 0.359135589689199
4 0.611428852563866
10 0.700489336164712
2 0.95644424279742
4 0.92875554758596
9 0.568619467330906
5 0.76303639326453
4 0.928614847900204
6 0.286519954882527
5 0.286996200039678
6 0.536699528382294
2 0.958137173451491
6 0.769496511150636
7 0.737629664957673
9 0.294051061720235
2 0.879460833057121
13 0.449704142011834
5 0.583266020463113
8 0.897758412802806
8 0.787082915652298
10 0.613786101798877
9 0.629309193836952
7 0.930030320194582
5 0.208495891093218
3 0.944255574442556
18 0.446667956906006
6 0.389462834970292
6 0.691304726673585
6 0.561846805132954
6 0.450738832779774
9 0.324694063926941
8 0.226686201479232
6 0.382036979650863
6 0.727837187541773
12 0.467632307662516
3 0.958124538709552
34 0.337071181005824
5 0.885031080248642
4 0.769051169361168
15 0.71155262755563
5 0.825525605570919
4 0.69657044253514
13 0.448200543149832
12 0.429028554060215
6 0.315837805483222
9 0.721874616611459
8 0.380154857380355
11 0.585737448283574
14 0.53955127452132
6 0.955760512740347
7 0.519799940674335
9 0.155922223985051
1 0.950195724179464
5 0.592712431518182
7 0.810483721275569
10 0.203612183946065
5 0.774314119352132
5 0.677460372009107
20 0.487720314139915
9 0.243631509416997
9 0.742115727086847
8 0.801388678764522
9 0.352065352915459
23 0.130721980382005
1 0.978048
5 0.743833063012903
9 0.515665187895945
7 0.835382732322757
5 0.742627779755932
3 0.951540983606557
5 0.658161305808929
10 0.619228075441493
5 0.782290552023667
9 0.465219014435042
10 0.772261722053434
3 0.95775236062455
4 0.68234616146518
3 0.963168516649849
6 0.460160150037233
6 0.963799560126018
11 0.493976583666624
10 0.38042466499236
7 0.540810736784443
23 0.220515283418039
7 0.878980630334865
9 0.394457579589817
5 0.952055094328611
17 0.122525296964364
8 0.690983122494017
5 0.59408573928259
7 0.748110665702832
5 0.955949359989906
13 0.414623297826236
2 0.859230089206783
10 0.469547377868958
7 0.620543265563331
8 0.610624009658191
11 0.442303716293168
15 0.335456393002655
10 0.144185913191782
2 0.951536622989168
3 0.923153634070511
4 0.714791198260293
9 0.597892996587991
4 0.95036856438114
5 0.417454418477041
5 0.27557551052559
5 0.624411842066809
3 0.950425778595131
12 0.51806862786477
6 0.697420985406419
6 0.65850144092219
4 0.51535329655897
6 0.607100537181378
10 0.307891554122153
10 0.713323179389214
6 0.954859830320915
9 0.223334600141159
7 0.924059646477339
7 0.682210270525504
8 0.15162525376849
6 0.330113754268143
4 0.958553700439006
2 0.959197940830659
6 0.114650931707497
5 0.676182675135288
3 0.745227450145483
8 0.736229100490015
5 0.309021573908638
4 0.306052740600455
7 0.814568397661438
7 0.307630522088353
3 0.964986427516064
4 0.695193171608266
3 0.816833878388116
19 0.270716510903427
3 0.871835014741278
9 0.538413111451535
6 0.692454830862632
4 0.363076923076923
5 0.5952608522501
7 0.91997969886652
10 0.14328046552333
7 0.770934256055363
4 0.950938029863808
32 0.51810604048694
3 0.79784909273946
11 0.637280127021779
7 0.764932396688114
13 0.196877567789647
6 0.493529391478282
13 0.717136593846852
7 0.551233277353166
3 0.965528316026121
3 0.95649872329825
6 0.676433783185415
17 0.220788100354422
13 0.321146891682452
8 0.537738119645929
11 0.176801094148523
5 0.177262902630608
1 0.916899490116645
9 0.485220477692247
7 0.508184910473851
8 0.638521634615385
8 0.588129650218079
6 0.894095564796686
2 0.958856116185058
7 0.946308724832215
7 0.490050874132273
7 0.486832603148621
9 0.637688818426036
10 0.625176378062039
8 0.47707318776073
4 0.821023282053507
6 0.485538940667293
9 0.593032047029054
7 0.192214583131597
8 0.522587440018485
4 0.807637626557534
9 0.731450034862014
17 0.437375959630148
10 0.73938222600913
7 0.563898268821105
8 0.372888111039872
5 0.826553937685925
7 0.884903507466389
8 0.258248970964512
3 0.67544892552252
3 0.753084198108492
4 0.713802882560895
10 0.754132909315767
11 0.480039280131468
7 0.662233707298626
5 0.572313498656493
9 0.683293245139306
4 0.651809906536366
5 0.951419677388926
6 0.963731819034099
7 0.857735873764159
8 0.411774272239389
4 0.731570383617467
11 0.359108491005686
9 0.495843170442033
4 0.903666943931426
3 0.951017792291024
4 0.818245956800174
4 0.847549677336911
4 0.951056729699666
5 0.789073500422416
4 0.698008016766028
4 0.788594738138911
10 0.769228782478434
11 0.664930700384932
5 0.952435054965301
6 0.874983806192512
4 0.618839695636819
5 0.762572688600086
7 0.715634861704103
21 0.348283583470585
13 0.506716344133857
4 0.791481900452489
12 0.30540517646334
9 0.540185637256217
4 0.343726390422502
2 0.960061200801942
5 0.475285306387483
9 0.846416168040504
8 0.575219056120651
7 0.663519013099326
13 0.208698076599905
5 0.940765377838491
5 0.635259647634836
8 0.72798443298036
12 0.400934078957765
56 0.317395155020488
7 0.89980364980365
5 0.857043503071697
3 0.960760537420575
5 0.534668236436024
8 0.409511857365415
4 0.949403830283714
5 0.845250897690611
5 0.46311245501936
12 0.187372817464289
3 0.87353158354031
10 0.338267712802522
11 0.612530478108767
5 0.740313403179191
4 0.802971382989331
4 0.662355923897991
8 0.413348219823843
8 0.516543167327244
4 0.585114865435307
5 0.869540503384095
13 0.181066602822128
4 0.973189189189189
18 0.256481919877888
4 0.95785472972973
10 0.889351014124828
11 0.842204653264061
15 0.312886077061641
12 0.393638324091189
5 0.819654053372822
3 0.389055807709519
15 0.203510844966053
8 0.854348318423735
2 0.953241953158374
8 0.486698951117288
7 0.214592067852152
6 0.813844600177495
7 0.526460588440237
6 0.924844225260609
5 0.859754085740052
6 0.876429540608645
6 0.63206855290076
5 0.920427890192035
6 0.958302597352176
2 0.953301966713152
9 0.475631039032903
4 0.701539560453577
2 0.954244251019155
8 0.712822001553975
6 0.788189694482444
14 0.600279254924096
6 0.341817250372578
6 0.661057692307692
12 0.344818798103879
8 0.664387573990365
4 0.410154673839946
9 0.334401207233506
8 0.661433365292426
9 0.70973757826029
6 0.344245387524352
3 0.933379866604622
2 0.965627301743187
2 0.970750058782036
15 0.254911192969823
6 0.643032649566286
12 0.59051724137931
6 0.58984875906036
5 0.776047303539846
15 0.593304298217541
5 0.469470207982012
7 0.955824645906664
3 0.950030392963135
6 0.908492348960556
11 0.501245563369414
5 0.4921330636098
6 0.692932339549317
12 0.523077922763584
7 0.78629120279415
8 0.955487845267272
2 0.95911649145163
7 0.493833460916901
10 0.219681346460883
12 0.574647868266876
5 0.881789984899808
6 0.515124129498698
28 0.722627910848933
7 0.155867905134851
6 0.950197688564477
10 0.244287570807264
5 0.489929891650733
7 0.95954567322777
4 0.77575844304522
8 0.384956242383959
6 0.495195590674081
17 0.279824952883044
7 0.190238586119529
4 0.816359091634314
8 0.531729239449556
5 0.762729514935599
17 0.465393435843453
6 0.475001650056102
9 0.736268421113275
5 0.950864364512448
7 0.981912828657138
19 0.490541891367048
6 0.667763764185471
11 0.18164155206349
8 0.697297917942437
6 0.90430377591418
12 0.357896133182994
6 0.804938783980079
8 0.606657355035887
7 0.9546615313769
6 0.848032776631013
10 0.410951491871707
9 0.388968702691012
10 0.530702266622346
4 0.66805417905517
12 0.321802209611893
5 0.95571589156406
3 0.951112554815657
5 0.303740362418335
8 0.720211616132886
11 0.546887901825119
6 0.834376095574553
7 0.971132664803551
5 0.789569752281617
8 0.403449795533509
4 0.95171645510246
5 0.931655838908821
6 0.750404016091875
2 0.637038513277864
8 0.539372384029841
10 0.667263841663315
1 0.961473565804274
7 0.96166730271806
18 0.139253837725131
14 0.225138076407726
7 0.819685749888996
9 0.533656435110393
4 0.753036437246964
3 0.966841603053435
8 0.693752491895921
2 0.953729326211468
5 0.964292858571714
8 0.594880117585816
7 0.762863495509375
7 0.580312810327706
5 0.69821269982238
6 0.619647355163728
14 0.671153324287653
6 0.960061487659768
10 0.38567479544657
3 0.952190094474664
4 0.912663851258707
9 0.783373415399666
3 0.967482993197279
5 0.945714790031932
4 0.950142600612654
13 0.772095915487053
5 0.692788129744652
7 0.74046200232663
7 0.626403803059546
12 0.504653504887916
3 0.687087510705829
6 0.555880212234048
8 0.712413166994788
13 0.668038797739406
5 0.424165711646683
5 0.916517941503769
7 0.526011436433209
12 0.200377019748653
12 0.953977978483758
13 0.246162960722029
7 0.422210534832915
10 0.248968123378978
6 0.754942374022041
6 0.922502669303881
5 0.883167595147602
5 0.867828888151973
4 0.684055243278989
7 0.87438280569271
10 0.634679884233588
15 0.0841035488343187
7 0.6284046692607
4 0.545710906940781
13 0.480537477419514
9 0.906184866334391
11 0.188927032693593
9 0.320604066035823
9 0.798509601605044
4 0.644590163934426
13 0.277504224167313
6 0.473447672723739
10 0.653196842724672
2 0.953301297905919
9 0.46489879047342
9 0.691480891719745
13 0.71416565617759
2 0.963978654017195
6 0.602990403927695
11 0.95081921260284
2 0.953499069105246
7 0.750856481481481
19 0.395310257279488
4 0.91958495460441
7 0.554850798379964
4 0.895330472614578
14 0.110833659442571
5 0.555065947753681
7 0.59202249733329
4 0.848849847200378
13 0.395604313444999
15 0.498463762877282
5 0.714231935170692
5 0.868952862113341
6 0.886109837132161
6 0.892094287158746
11 0.932274417032781
5 0.675556499001341
9 0.688705495907592
7 0.37160189320712
7 0.476463943879674
5 0.900339605715628
2 0.972197850405791
13 0.448497467088545
11 0.622452946321552
1 0.967938342967245
8 0.963603275705187
13 0.815693333333333
2 0.951788063262871
12 0.950760842351239
10 0.172253616429839
7 0.855007886435331
11 0.773564120571185
7 0.698614569145752
4 0.888064433697082
11 0.21988510053703
4 0.950574388430176
5 0.538321577614841
4 0.513601331936948
7 0.685043463193462
5 0.179586381541925
8 0.463340873722546
7 0.639229578851786
11 0.416297437873242
3 0.954477679378276
7 0.9303633524945
5 0.957710781808891
7 0.954061269262284
5 0.826842420611144
11 0.703961300294062
18 0.469284805812999
15 0.732748286027552
8 0.300152374947457
5 0.755100814327354
4 0.53919881144348
4 0.962694500821494
5 0.391430510775496
6 0.852261766975309
9 0.196520061007875
12 0.419261185792267
10 0.775606441750047
7 0.275069069737257
4 0.946055967805718
6 0.900157792934949
6 0.94836865119408
5 0.95427568767095
11 0.17296961801288
3 0.804214651373518
9 0.289121432716147
2 0.951696723848623
8 0.728116983623592
11 0.91306697085222
4 0.953412073490814
4 0.736190343676082
4 0.3562726894434
7 0.424552501563697
4 0.666745044883055
6 0.367111170230455
4 0.662041548115524
4 0.710493969424599
4 0.760212531965921
9 0.271395085548451
5 0.674332257939465
7 0.623723869713175
3 0.711519235753693
5 0.950550896852555
12 0.534980151537924
10 0.615489065701082
9 0.167238842569887
7 0.324777405744658
3 0.560253403801057
4 0.811296599754199
7 0.766671717267372
7 0.698773963292555
4 0.850672610045371
15 0.0801123106452511
5 0.584457595666784
3 0.926588482408542
9 0.437658411457538
15 0.47731982782935
10 0.659263850607303
9 0.581761607327161
5 0.447681513117755
8 0.681714329233464
10 0.217086424206895
9 0.484881329255424
6 0.834230953026722
5 0.286239169113712
6 0.724476627473473
2 0.34799920366315
5 0.471188054533651
9 0.512986404125645
7 0.674949196379087
7 0.437051293414538
6 0.370116791478548
7 0.430640802202521
1 0.595726262073993
38 0.57267295930993
3 0.804022346368715
3 0.967405627470739
6 0.846126076902813
7 0.511858824289197
2 0.969734204229451
4 0.798472555675139
2 0.960821643286573
4 0.63330214247274
10 0.621168185584093
2 0.633122345221166
9 0.880420039378692
7 0.560132671198988
6 0.622378835178003
3 0.812388848776186
9 0.315686924798939
4 0.204500241429261
11 0.250200302987047
2 0.960397856566101
2 0.934135596862577
3 0.354795101521497
10 0.472615865196888
4 0.951922020264182
7 0.44101906077954
10 0.315273114013599
6 0.541514788267241
7 0.698132247174519
3 0.953563332388779
6 0.79313376551841
6 0.922905027932961
4 0.953372990760663
12 0.180097777519875
6 0.435997783473021
18 0.203037187612101
6 0.253091602510282
7 0.951240771123872
6 0.306843437461415
11 0.706285684826457
3 0.95507368528593
3 0.900888450148075
10 0.319793284238719
1 0.953655913978495
6 0.957631970685904
4 0.643107117106027
3 0.962010415923521
5 0.819868449274326
7 0.958032839236767
7 0.744520523976717
5 0.819825008914123
7 0.465778463788131
6 0.952215725916617
3 0.962957397249981
8 0.430077701761446
8 0.318004190518201
7 0.49642465020692
11 0.939286298520717
9 0.708912336585042
8 0.724815456616955
11 0.522839208112023
10 0.782721600613476
10 0.256713151990359
5 0.69894775201567
10 0.750354406816066
7 0.595768631299428
9 0.896562038473762
9 0.947085889570552
8 0.413657273254129
7 0.384329731357265
8 0.949275822640071
4 0.76207224608643
12 0.206821115067415
18 0.308698630923447
10 0.297175942337233
4 0.293435060326473
15 0.232532896328189
5 0.529240368484563
25 0.778165517241379
4 0.88070835495589
2 0.725860871562392
9 0.220963069357548
8 0.554865668128182
3 0.711468658383359
10 0.659012486399668
4 0.959474885844749
6 0.764226895643922
9 0.667994050760447
7 0.588864610232981
3 0.888173633160802
6 0.887179168479274
8 0.711169164882227
5 0.60048826981924
6 0.569234366551215
6 0.632824482708725
5 0.849911612727767
14 0.341823216924736
15 0.427200083700613
9 0.83397774486546
7 0.269223592693394
4 0.75205863932639
9 0.953839668376309
8 0.682718968479426
7 0.764317854178498
14 0.45980408090897
3 0.95306300521888
6 0.439853818663993
5 0.898812351543943
4 0.896584519846709
15 0.205828670851528
3 0.956174713544217
8 0.625627993924524
4 0.725607861415365
8 0.584003110054336
3 0.584203708201765
5 0.650496356790063
0 0.951841135201554
5 0.802720016803193
11 0.459225176673954
2 0.953272363532438
4 0.920469139990792
6 0.777637937978252
9 0.795276849527525
6 0.574494423181376
4 0.864736005650715
5 0.947276782220831
6 0.739587705797304
4 0.771604938271605
7 0.247017677510951
14 0.227028915001372
2 0.953487556957588
3 0.955039930468978
8 0.195599736861341
7 0.526285391585594
25 0.321418355385297
8 0.858799158543831
5 0.943897187229786
13 0.595458613969491
7 0.402476446837147
2 0.962530197702509
5 0.522759366119838
5 0.929790064195246
6 0.709406800694962
4 0.707187659543432
15 0.177395660128849
15 0.371209200456085
10 0.82202474204527
5 0.880238649592549
12 0.287480075787194
3 0.843193589625315
5 0.96325959827104
7 0.833091831190002
6 0.209318975467921
8 0.447127625716104
8 0.910340797244094
7 0.492883321481319
9 0.499501661129568
6 0.688882129821799
2 0.958288540098903
22 0.343180617239482
11 0.624942546345948
5 0.697631525016834
3 0.963459841129744
9 0.433821991961527
7 0.228999069427655
4 0.953255945639864
6 0.372838665056311
18 0.254223609826083
8 0.491465987631866
3 0.964349712345563
3 0.835681101090656
1 0.960512
3 0.956298983632889
4 0.218413958586367
7 0.961160904822877
15 0.848954835914654
7 0.8648966951161
21 0.232161730980158
8 0.103500102475349
4 0.924216336658733
3 0.953349985307082
11 0.414914678229924
9 0.337119132829785
7 0.679794719140217
8 0.946204759892973
6 0.670918417100618
6 0.197500570645971
7 0.728417779751896
6 0.78474797519803
11 0.673156018645462
13 0.477361947134258
10 0.399897172236504
2 0.969386539606909
5 0.950724757552573
11 0.444586784392753
1 0.963153355183716
7 0.908825101392775
8 0.481711594348131
7 0.360770267877814
6 0.688302777910743
6 0.716514081003085
7 0.708507000106872
10 0.579799785856108
8 0.600702539222481
2 0.961244444444444
4 0.505185909980431
5 0.95813974674319
20 0.256941759077925
6 0.938561160684483
5 0.954086611993999
9 0.549341006325908
5 0.775568626035916
4 0.928428428428428
11 0.52424991346907
11 0.629994710775593
2 0.951114025419591
8 0.190153877613619
8 0.384758926770224
9 0.56924019181381
3 0.428830257049032
8 0.626988175637092
7 0.883104408798386
2 0.970736973691687
5 0.873156003974624
4 0.958352917134975
3 0.561615126146136
3 0.957362534948742
7 0.733480949423487
7 0.950460666194189
2 0.955444796858481
9 0.815996873575197
5 0.932708514417445
8 0.517626010916991
7 0.419424782314408
11 0.704403781971364
10 0.382788753799392
5 0.679084723192101
6 0.757250827624977
5 0.479686780923117
22 0.26928458637955
8 0.733848633902368
2 0.951173512154233
2 0.955987618494873
5 0.952750342644794
15 0.443776364481418
4 0.83197446593351
7 0.795815742060397
3 0.984823072202904
8 0.609909629167965
12 0.149829943464649
16 0.440815799664386
3 0.352078983994433
10 0.888906773977197
19 0.263176970725114
4 0.309859633619957
5 0.844217414529915
7 0.965362933689777
4 0.744133232399697
10 0.435218099884059
11 0.558139771801141
13 0.502922035831886
9 0.126882950614257
4 0.950705003129257
6 0.64505248796756
7 0.783795350230563
6 0.562050119968009
10 0.212074241082213
6 0.468860173518502
6 0.87855798300154
5 0.479881008298106
10 0.527211671206298
5 0.97419252691577
3 0.901495304502035
2 0.892227951444838
5 0.811076613241588
4 0.637609887718687
3 0.956533606277721
5 0.769770487415522
2 0.951585613053457
6 0.566594672426206
4 0.955322265625
6 0.700656292224684
9 0.434043328819915
10 0.776293069617769
4 0.661025385764062
6 0.482607770342169
15 0.52835349176442
4 0.818700670457439
8 0.473337449360183
9 0.268640231363402
6 0.771691011564639
6 0.187774304247324
6 0.790510427177935
10 0.784452521148444
7 0.622646504086562
7 0.776902887139108
2 0.997378503730591
3 0.691276569603145
9 0.361005780346821
7 0.703917296766201
6 0.764352726820049
14 0.492694275527478
2 0.996283255086072
8 0.721015238065098
16 0.200283537125642
11 0.292693595125418
6 0.801214604987949
5 0.96337745389649
2 0.964945054945055
6 0.623853404022553
6 0.791629926066608
8 0.600841685586134
12 0.766713316826354
5 0.25775976228158
11 0.950736414423565
10 0.899239482719892
7 0.819685781273966
7 0.743878435479793
17 0.285604130032066
6 0.830065020853302
1 0.98
7 0.586945131712997
14 0.297488526262111
8 0.943588937774984
7 0.647482361105756
3 0.727116779655268
8 0.741872364351982
13 0.484461787628126
17 0.458356073456745
8 0.372222222222222
11 0.21094735522491
12 0.296949903598249
9 0.848169086945276
7 0.62180815566717
11 0.451880550454099
8 0.499310087334827
9 0.640149615513206
5 0.962985685071575
4 0.907740596764026
9 0.876541356608265
5 0.951533237291624
7 0.775554136790754
2 0.959742103849254
5 0.95868133810597
1 0.952351998764646
8 0.162063234866426
8 0.55776297027531
3 0.950020344500203
4 0.982892173169225
6 0.598407552645354
4 0.585012058448007
5 0.973781327458001
9 0.765700204073775
3 0.544512506380807
14 0.802116148472812
8 0.585965048997643
13 0.216310144406495
2 0.564920022062879
3 0.956847360912982
5 0.866933425882449
10 0.448371631410026
5 0.956516015796402
8 0.75425895644418
3 0.236470964552619
10 0.747030807258697
6 0.534625961314379
7 0.914126183857136
7 0.423131718689289
2 0.974309258361609
7 0.580923315409582
1 0.95712
6 0.959974833026813
10 0.746844198512883
13 0.461772873608415
5 0.661529805686684
22 0.174735148182915
8 0.600783585936694
9 0.855437117831763
7 0.836709486166008
5 0.687453267534021
3 0.722071423331313
5 0.617856055894457
4 0.574545347189419
10 0.664282550158526
8 0.727133898690581
11 0.951901539622286
4 0.942250260058387
6 0.773677538567316
3 0.940584508123041
9 0.453310444845651
6 0.577406549784982
12 0.261500527787402
9 0.325851526503897
2 0.892546151166841
4 0.960945265655562
6 0.950907033616819
6 0.592463960699042
2 0.899900571923891
10 0.951904967523221
5 0.911384364081855
9 0.446147064009875
12 0.770657310611485
5 0.955483090902429
6 0.658623481781377
11 0.611732974732386
14 0.65519824901086
6 0.849669749009247
9 0.435398934221133
7 0.950309850587385
7 0.88546718280065
10 0.386458260647082
5 0.671408491663435
12 0.454115695153895
26 0.404453316671108
9 0.410047193243915
4 0.952765941949816
9 0.653061980105151
6 0.705111544292831
6 0.737151812644154
6 0.417436151112088
3 0.951701813986283
6 0.940418769342292
11 0.47207525735693
15 0.463152066442555
8 0.526531062582257
6 0.651218497640461
4 0.236977500191978
8 0.744620547355055
6 0.66831222723045
4 0.695242924310869
3 0.904714509615495
16 0.421908404996788
3 0.854991133358774
8 0.391790266339496
4 0.952077773541746
9 0.905731747346703
10 0.728066884313209
4 0.508461083319886
10 0.288714737198101
4 0.956737664945496
5 0.922657356697489
11 0.471374612740313
4 0.750539143087276
13 0.744523696656341
13 0.494161210690136
9 0.627012023321338
9 0.106139629501385
7 0.243460992907801
4 0.951579403637414
3 0.962802555596511
11 0.15165808214392
7 0.269379048010692
12 0.687604085711114
6 0.749714944590353
3 0.893262058677275
7 0.571248500868884
7 0.243452431953846
4 0.708577060020346
7 0.774483106404438
12 0.165720120505312
5 0.238449785727595
4 0.727495805744786
7 0.715685725485804
6 0.950849229161223
8 0.411457125631869
8 0.641267467939502
16 0.707018186637148
4 0.975345133358834
10 0.343299793627127
5 0.866369304238244
6 0.854550482181743
11 0.472480550645181
12 0.487576192695011
7 0.690664515793308
13 0.20516319714094
9 0.501343643962426
10 0.313531610090315
7 0.544512636221501
3 0.954479336014375
7 0.769908574630097
12 0.53311270655725
7 0.403508369376915
5 0.814885118835765
5 0.571813475314262
1 0.971073352673021
5 0.530736816673417
3 0.974809607498535
4 0.824677660339771
5 0.483593040003607
8 0.709182238296162
8 0.548105676113138
9 0.661529400215962
3 0.952041124018207
5 0.963291297290548
5 0.93636858581734
4 0.823783619856328
5 0.712163321324412
8 0.415497673172855
14 0.68634964078002
4 0.909519841787718
9 0.521806926084528
3 0.433630467001717
6 0.735393587558585
19 0.509851299505486
12 0.611592895795754
5 0.158868047872875
10 0.531393686488157
7 0.572504145936982
5 0.819429689212661
9 0.405248668967734
6 0.651787975903349
11 0.747700261017207
8 0.264010547611041
9 0.845693807035981
7 0.860379495893515
5 0.950786891849124
5 0.555136696730552
4 0.952217410780947
8 0.221997867937543
3 0.953027546777547
5 0.493282622376666
11 0.336088541300802
7 0.730928237129485
6 0.847238823810662
9 0.739640737600678
19 0.260957582331647
6 0.40276615453413
30 0.168260218015182
5 0.532003680797791
5 0.923665582552133
17 0.874101653822842
4 0.747536699994556
10 0.352238756668373
11 0.901795937407235
5 0.938005425823284
5 0.77287307720347
9 0.499474905791921
11 0.248196354835432
8 0.0974622941335717
15 0.0665553761528146
6 0.503882109141147
7 0.452550542021023
10 0.28597959616169
5 0.74048608487596
4 0.779885686489116
6 0.848938206828092
9 0.90176186375115
9 0.474328296985028
8 0.247239813932635
16 0.397207424571797
8 0.481128074639525
7 0.884474072951782
3 0.978292423313873
4 0.702354777529749
5 0.668397309273397
8 0.357791554071955
7 0.287869931371912
36 0.275027512062981
6 0.800253719294199
7 0.77620616159659
10 0.561237221494102
5 0.957167278713435
7 0.749421465620428
6 0.232424919463785
3 0.297169811320755
7 0.586381604587718
8 0.795354806657282
7 0.378199787726967
9 0.744853031106038
12 0.500822980552498
6 0.51151102464332
3 0.793303723949436
12 0.419399675413366
9 0.574310869325741
10 0.347950873584387
8 0.568649841542745
3 0.72681074881854
9 0.217769059531419
6 0.986894360603654
10 0.714728453364817
3 0.967604073233789
6 0.478010454135469
15 0.183905940956706
11 0.619799796958748
5 0.791204408672323
6 0.804449267498644
9 0.540654145990989
11 0.407196119906844
14 0.767022251854321
9 0.670307520496827
6 0.328754639816852
15 0.362838799887457
9 0.472415748783618
4 0.79289007522446
4 0.790520913464298
6 0.661483574936331
5 0.961868823000898
5 0.453457718928679
10 0.227186577000414
10 0.53402945478045
10 0.256729464958553
7 0.587526378683481
26 0.176162972477851
7 0.694286397819823
8 0.703108672936259
5 0.842193180701582
9 0.845592728880336
6 0.584676680710753
12 0.232791009869893
4 0.797783149881699
1 0.962112
5 0.959457676321172
9 0.300288122932451
3 0.823602085025724
4 0.967251597013777
12 0.761897690994135
7 0.79016814188411
1 0.964992
7 0.740764611732354
4 0.580115935688505
6 0.731051147805075
7 0.954146607941548
15 0.537926245716787
7 0.654329438791493
6 0.865658713284511
9 0.364011336606104
7 0.766753627914561
9 0.407221707255414
4 0.655678522814701
4 0.951645899200298
4 0.957012405237767
8 0.830793684433612
24 0.312374910167147
10 0.340214323119564
2 0.991731669266771
8 0.531314710440065
6 0.950565974687774
10 0.669526092258526
20 0.087548570968274
5 0.633567126000495
17 0.31137813640461
6 0.656346595493762
3 0.690183046415341
5 0.634140850923826
2 0.479685695429797
13 0.349218344389963
8 0.69713513099824
9 0.749447748513169
10 0.484497698909573
6 0.581447963800905
6 0.412405663767699
5 0.318693590331957
9 0.863498237510636
9 0.568522699067453
11 0.637479927649998
6 0.701497252747253
8 0.961916940012231
9 0.4364879747589
15 0.787282484956904
6 0.781485601285379
12 0.545099214246423
10 0.10385122762803
6 0.63611979885067
3 0.956764909193741
2 0.961598542046342
7 0.799789216019583
3 0.955425219941349
5 0.548526467385577
2 0.921825493031927
9 0.663375242359432
10 0.795903221018257
9 0.788578734877386
6 0.367927226261827
10 0.238703895858881
12 0.339708325390125
6 0.946532975960671
6 0.432519593405218
8 0.604828645483345
5 0.95193529262302
11 0.20686204431737
2 0.966021746082507
7 0.318511648207758
9 0.512503067210957
11 0.449737880908123
6 0.643998693754762
9 0.553539705552039
8 0.806855558341568
4 0.838115154990387
7 0.571304483782986
13 0.215665640510146
5 0.602424771272939
5 0.780667598014446
5 0.86447717942526
2 0.982491834877122
12 0.520789503104959
14 0.698316554966677
7 0.517953102100635
15 0.206982836978025
12 0.227715038460011
7 0.658076553609695
12 0.44487242302039
11 0.49859332615406
8 0.858185671395773
5 0.66780399753456
6 0.533981194610563
11 0.516876199428191
9 0.827311136334973
12 0.564203437485828
6 0.210067561138072
7 0.271149979365874
12 0.448423618208979
3 0.950108894284928
6 0.405555555555556
4 0.899248400521772
7 0.78083405603107
4 0.5658664181236
7 0.527553358253949
8 0.43389847871741
6 0.680151335821877
7 0.448919330699637
6 0.633520191878626
8 0.952626075766106
9 0.397751474707317
18 0.224116765306386
5 0.876611111111111
4 0.652258859913073
10 0.557185741834158
11 0.328401531532772
8 0.292047263890053
8 0.653648364465337
5 0.507757231911466
4 0.651626233004532
7 0.778540302168411
17 0.328742530778911
8 0.482858695652174
7 0.686461093712358
10 0.795392248441879
8 0.331152843135827
11 0.744291942097978
6 0.673466985296714
5 0.802248777290375
16 0.454644500618821
5 0.60294999143689
4 0.680519539862233
3 0.661262340270011
13 0.560426045478056
5 0.941779715762274
8 0.543456149455112
3 0.950739202980094
9 0.362260487887229
4 0.758268111100506
6 0.57696998958148
8 0.498883067300272
7 0.663185187355345
6 0.263200019402876
4 0.842105263157895
5 0.817967213114754
16 0.130240539944587
9 0.596997438831671
5 0.44773272626592
6 0.625252803824232
12 0.584164713365293
7 0.780755630001861
7 0.836990307332953
3 0.95030231529273
5 0.191723215139061
2 0.952790718376309
7 0.789003773816464
11 0.162661450717271
10 0.376221716427902
5 0.247071858182969
6 0.6776808848522
4 0.907312865291177
9 0.88823117973162
10 0.361124806310748
2 0.828953463887134
9 0.435463255106976
3 0.436272146913246
6 0.58492406751
6 0.955794220613541
8 0.568333692606165
5 0.960536199225747
6 0.931117548406769
4 0.65319954113319
2 0.967746042524297
1 0.95608
11 0.50739588530508
16 0.159267319365377
11 0.636326653806281
7 0.383357118252055
12 0.392151927409104
5 0.787506485420774
7 0.666401906274821
7 0.7403087086588
18 0.605245801058363
3 0.831586371740366
5 0.674048377132538
5 0.960119929198425
3 0.951033572789914
9 0.613305315440088
17 0.176102427595613
4 0.713619582443958
8 0.563411932267764
6 0.533573719379042
8 0.808135688253434
4 0.835368296746167
8 0.643163891323401
9 0.669791872581966
3 0.823147691802201
29 0.145875872548554
7 0.710353265025233
4 0.498344424431334
6 0.625638564130696
11 0.150616916324655
4 0.515125180019439
8 0.304976690884411
7 0.409857263639529
9 0.71964904274958
1 0.73861555432984
5 0.616294781433736
5 0.825031160012034
9 0.205559207437318
8 0.399781244475871
8 0.551675425889789
6 0.205449703989039
9 0.892019253424888
5 0.577286750270444
2 0.960480775281606
6 0.766530046410705
8 0.259156305506217
5 0.677669301100263
4 0.960827125610069
7 0.745009821096778
5 0.95674930426124
8 0.58306297869494
3 0.598374760994264
14 0.476224452775426
12 0.811418685121107
6 0.568094950714142
1 0.96032
5 0.955172894590072
2 0.962983471303192
4 0.627740368060604
2 0.959008496102304
6 0.642535211267606
2 0.97493669242257
4 0.620764447871981
5 0.681467498358503
6 0.241205987771453
7 0.622174135869256
6 0.821869991579062
12 0.526540127399493
12 0.34405863847422
10 0.31155250498845
6 0.8139896373057
8 0.927327422419253
5 0.846622369878184
6 0.885900556907993
8 0.950616546384362
23 0.106760949755636
12 0.283800627319919
4 0.956771901736128
3 0.738782080266228
8 0.452838924197146
4 0.357313074250836
28 0.35642214108772
3 0.866784173662971
6 0.639109415169693
2 0.953955818135114
7 0.571342979877911
13 0.482238137621575
12 0.284764711116229
5 0.575992899933437
2 0.952451132485262
5 0.774368688553019
7 0.503327370304114
9 0.579947866273577
8 0.729780227479739
7 0.882869808957716
6 0.757633619751101
15 0.285094929277237
7 0.355431642020193
6 0.677184969898277
8 0.234761384803134
8 0.325584956846101
0 0.958449115695185
7 0.882709313264346
11 0.570942370506856
6 0.707104140412675
4 0.961601479915433
14 0.622418513779392
6 0.896358636228091
8 0.659734257654535
4 0.780350928074246
8 0.491605757477486
7 0.872777637874591
2 0.561741953968102
9 0.374001973881825
8 0.572133443687528
4 0.896285720374198
11 0.388927937878636
6 0.325774496150511
7 0.686120104184416
6 0.922145404905544
11 0.298580668209796
5 0.646829724256115
8 0.826741291508713
17 0.343411596944754
4 0.746972966492837
14 0.216645130413975
14 0.647117271427146
4 0.950966215327987
2 0.959310589907605
8 0.361827241890628
6 0.617147698758405
4 0.746357549464604
11 0.339560290144658
5 0.237810094097519
6 0.894206909715595
3 0.961237725784944
6 0.277046449941398
8 0.483326423360936
3 0.9537682227877
16 0.0472075352778459
9 0.526231706836022
6 0.540067070964537
11 0.662692318978081
5 0.757252745340318
6 0.970857396712572
7 0.740212583349838
7 0.788090611132059
8 0.682392400232974
8 0.690621193666261
3 0.960046783625731
7 0.615786618444846
6 0.624073038269311
8 0.496739739769274
3 0.951090023082842
7 0.567490121282363
8 0.867074029048564
8 0.675730614670148
5 0.614387353378741
8 0.95124732319159
8 0.782785602503912
19 0.563720567445035
4 0.911841353890879
4 0.952480357671192
6 0.573776881104131
7 0.645822085305046
7 0.864902713478426
7 0.444958605186688
8 0.336767581661476
3 0.471734583940681
10 0.310075727281815
7 0.835508495444472
5 0.870227993557065
5 0.513580581122541
6 0.443478857456491
8 0.581407065864607
3 0.9524134346781
7 0.637456700954948
10 0.619287161591715
4 0.960240106438937
7 0.717937944703744
6 0.726083183123039
12 0.537841309754831
10 0.453970010274391
10 0.343574425239134
3 0.955061983471074
8 0.341955278367806
4 0.878895793499044
3 0.966749840422445
11 0.683057427800309
7 0.644420851755789
5 0.301158223386041
5 0.699925997071373
6 0.394665387547432
11 0.925643502863847
7 0.581192469991473
2 0.822139196244671
8 0.685491781706821
6 0.953501551747402
7 0.599023724767122
3 0.954452292940014
6 0.87376432508092
8 0.643862210349755
11 0.443435930683604
6 0.794790879594649
6 0.814626461875653
8 0.68089351461423
4 0.729840618589238
5 0.5957753900433
12 0.390460592018536
12 0.34390470761199
16 0.45047438153929
2 0.750689859575251
7 0.65733815911352
15 0.617048057085534
8 0.842687656856035
6 0.777160389437828
19 0.708668791444496
3 0.90736984448952
4 0.950203869176716
1 0.964023109243697
7 0.407301577949942
2 0.911927513374772
2 0.950685730960023
7 0.556190457617037
4 0.962313465783665
6 0.599852960834113
14 0.808911993179235
6 0.57617899917814
5 0.938817410347659
6 0.755678509027373
9 0.214814424571293
5 0.583327570055265
9 0.292670704742338
5 0.663366697882588
10 0.68180263825995
6 0.895037486611924
10 0.486814080470898
6 0.844496762801648
6 0.563751644933605
6 0.952589521548698
2 0.962597272194795
2 0.719153371934882
11 0.325677851178061
9 0.363726438181189
6 0.109070501095864
10 0.680228433598184
15 0.675148957298908
14 0.335051113960763
11 0.778187895081014
6 0.714466546112116
15 0.353085105389479
12 0.629232977507734
8 0.679142776759122
8 0.591618105833186
9 0.67551598118803
8 0.346758359397354
12 0.255659185619352
9 0.690065662053002
21 0.147145691482166
10 0.534193615459088
7 0.327040378006873
7 0.592937379029664
11 0.702724735402216
18 0.607578561904193
7 0.547107495080382
10 0.15145492278658
6 0.525608163364947
10 0.68465023950287
7 0.817305972818312
12 0.478875736647473
11 0.37059951857981
4 0.887649454736566
15 0.437810945273632
6 0.837636652443392
7 0.223114610673666
9 0.816152861223284
6 0.951172436450248
6 0.962289350669757
13 0.425158121429105
8 0.577993441992866
3 0.977245883415549
7 0.513216047795693
5 0.785037563700681
1 0.956420595533499
6 0.952256300058605
7 0.772767857142857
10 0.564776983316309
4 0.612068102538829
3 0.954887004041669
2 0.950778907335625
8 0.638232156312715
5 0.952103596471387
9 0.609857586590869
1 0.975146827102134
8 0.695901265114361
7 0.498126971608833
3 0.961307889438038
9 0.434994879611327
10 0.606974620613685
6 0.601152457650653
8 0.638117083317856
2 0.534651904435876
6 0.669155726845718
4 0.732812535278047
3 0.979815016322089
10 0.591290818762044
10 0.950236812233342
7 0.642392717815345
6 0.522204739775818
9 0.240759857867512
1 0.958208
24 0.379387760966708
6 0.570513309434826
3 0.989376
8 0.640065473524915
2 0.96731914893617
6 0.683272821576764
13 0.484980755141421
2 0.963330498062565
4 0.779475085458848
7 0.961817741740288
11 0.0981305302375091
6 0.754586991364256
8 0.645595212861359
8 0.812858633281168
8 0.399820689066302
8 0.44486362792999
5 0.905276948388276
17 0.0978804251387453
8 0.582985152865358
8 0.476540691714461
3 0.823897851086541
13 0.397614548889939
4 0.957490481189577
10 0.675369807497467
4 0.9644318276697
13 0.355762705647158
5 0.597277806778416
6 0.846973148118443
2 0.981575946708276
2 0.952256
6 0.835931866219072
7 0.666409951614793
7 0.741662776826928
10 0.520891578681928
5 0.588641379664323
4 0.661953982020514
12 0.470770558248845
8 0.30463652362258
9 0.15431286790095
14 0.726217013242064
3 0.935509968217278
10 0.28672898507515
11 0.72613310157752
8 0.956380479880579
4 0.952535350806088
0 0.345582766609771
6 0.945424724690446
12 0.641462365591398
4 0.59281187514827
9 0.697132508300634
8 0.459446767593193
9 0.281400833857137
11 0.510922747495368
5 0.485875404228025
7 0.273564092810955
3 0.914517563361494
4 0.962898782546876
6 0.846412341336862
3 0.772198173017929
1 0.950016886187099
7 0.957437061822817
3 0.540424121935056
13 0.185133628885426
12 0.493372864605393
8 0.806731150642297
2 0.97131931166348
1 0.96992
6 0.892405761298719
6 0.892430672061581
4 0.95066457271996
2 0.884009481187373
8 0.2182900569981
4 0.950854558755071
14 0.30051684102769
6 0.687153136172568
6 0.220330290286183
9 0.367223544266913
10 0.505734637208741
7 0.762286561389871
1 0.974410324877615
15 0.456545891605449
12 0.520490139095679
10 0.162772216311829
2 0.964604402141582
9 0.847241290544019
12 0.620157932519742
17 0.460001341111782
3 0.67213565924295
5 0.914253241286412
14 0.767449674233792
15 0.299904329107869
10 0.224955763532095
3 0.963482804715032
9 0.765838899543681
4 0.836505388672323
4 0.975254172261654
9 0.655194620702718
5 0.628816028060997
12 0.500529164070885
5 0.957094826927485
5 0.747809991862265
13 0.467704418219571
14 0.200416208237243
9 0.581236790072953
6 0.940444274224435
5 0.854778986345753
9 0.407327974985468
3 0.954654837493839
5 0.369302924806207
13 0.430967310719657
9 0.677752276375201
16 0.530588864278622
10 0.566491273469622
5 0.564322577281968
8 0.514644351464435
6 0.835644386043777
6 0.766666666666667
3 0.964720397479076
6 0.853193548387097
13 0.530077991817252
6 0.579408504929126
6 0.719599635101839
10 0.302785009658059
6 0.954127107149777
3 0.977991836734694
1 0.971618780658725
9 0.816121303826997
7 0.833095664928292
4 0.874146934490095
6 0.37413111966795
6 0.763351326518893
4 0.242172367752976
6 0.71165111039588
9 0.463679684652456
9 0.485967456509656
10 0.384569113335915
14 0.219548208771124
8 0.465658898077543
8 0.358517526233534
12 0.396934167310665
4 0.956495574333643
4 0.605873679369073
2 0.750212880383633
10 0.117267817900742
3 0.950761904761905
11 0.709412355226711
7 0.790601321339256
6 0.968374337541471
8 0.702745196130104
7 0.533607240800828
5 0.831909896444966
5 0.988003199146894
7 0.803416495661879
16 0.481737918215613
6 0.532514069139773
12 0.5156694843525
8 0.450107904458832
13 0.467058445776925
14 0.391592360715867
1 0.950738012217183
11 0.583372953881682
3 0.716748037655437
11 0.543736069040407
11 0.126917469918841
4 0.962705954145236
9 0.807098378045719
3 0.677232209024117
8 0.816262490021746
14 0.429435617895367
7 0.28397703988548
7 0.939887350759589
2 0.964439076757917
7 0.609852308552437
9 0.859820262692987
9 0.507912094881715
7 0.878611074690791
2 0.957956475374225
7 0.649235849626483
2 0.978298914945747
23 0.463418712663091
14 0.42867692511938
5 0.328649849178159
10 0.41471996233029
3 0.828321977466937
2 0.957214318657537
5 0.957041608408466
5 0.940271115745568
2 0.80714449278681
3 0.952989111345276
8 0.702336372125261
4 0.961264185363311
14 0.444895841156911
3 0.565960999207997
10 0.35379432135566
9 0.408784194001631
4 0.950153727901614
18 0.527367787671475
7 0.352204661903731
1 0.960768
12 0.192486747315482
11 0.650848998409143
5 0.954920054819552
1 0.96125
9 0.631226493592944
8 0.638757320339573
11 0.391569324530218
11 0.372807383895757
5 0.94529286222433
13 0.496601985559567
2 0.961341143203393
7 0.7990795111887
6 0.698596436341918
17 0.393380345450388
15 0.469704256921695
12 0.795740927419355
4 0.952774260389087
4 0.655072234107176
4 0.737864846146235
8 0.950375161707633
4 0.977813797994124
13 0.209559473963555
3 0.952164208499278
7 0.923977711101586
18 0.348403301040545
5 0.598027462946818
4 0.959409594095941
3 0.840348559676959
10 0.701957873248585
8 0.626627807790731
3 0.953780155083286
11 0.540661663671916
5 0.636276160692807
4 0.922437673130194
18 0.283397520859576
8 0.473087745787722
6 0.262818681411021
14 0.303155364409111
5 0.939660070453402
7 0.534756949137271
14 0.147513743239752
8 0.599531751307917
8 0.346842614536734
9 0.598485858235812
7 0.696645133402176
22 0.463513495194328
1 0.988736
4 0.952018512827003
9 0.55039000032636
3 0.939041117739003
8 0.62640941469554
4 0.961567092167296
4 0.954225419298212
13 0.781236333702055
3 0.717229501137971
8 0.474086453926638
7 0.291818479328024
11 0.527080595828318
4 0.991830955233635
12 0.157634290110301
13 0.703230525832299
13 0.141196805340327
6 0.880040543502082
7 0.159524644247278
7 0.751257825402312
2 0.950681421912251
6 0.793602706118504
9 0.422607985936715
11 0.287769829674465
5 0.640006039217166
7 0.466082376717316
9 0.270916245750545
4 0.522653607666291
22 0.430886317852339
5 0.291440798858773
5 0.604737444632914
2 0.514220368239356
7 0.763613055299968
10 0.523797877944164
3 0.924713707056058
11 0.643184828836366
8 0.739934913993491
10 0.627389470468671
8 0.29492598887291
6 0.51380849011095
4 0.903577087006003
9 0.66470736629667
4 0.654675942878067
5 0.881692710398985
7 0.301941495766872
9 0.755812501300918
13 0.455792649836108
4 0.398166350230466
5 0.159265001435544
5 0.66162643251908
9 0.789765204610881
12 0.528998418952493
10 0.321309005691329
10 0.77287015717289
6 0.751722047721387
5 0.834892887230714
7 0.947554293411975
3 0.803498363338789
15 0.467225709264374
7 0.844972150685752
5 0.68151948155126
3 0.850258591073269
7 0.772848239851777
2 0.972103926548154
12 0.482698064258631
4 0.950506451082231
15 0.811584348148606
4 0.654102687821077
12 0.519370626172072
6 0.945180077829141
9 0.706061036195884
3 0.951168322373024
3 0.787594622076601
2 0.880484335960023
9 0.692966267987292
11 0.341509260488921
20 0.544322225816888
12 0.317241379310345
5 0.908016290851296
1 0.953530804767266
3 0.920328221158543
5 0.628395667566336
6 0.773016180432065
8 0.558198847655717
4 0.748680754120464
7 0.350160304881737
10 0.31592991194521
17 0.550304472597466
5 0.682012822063626
6 0.273462454091948
4 0.700720865910229
41 0.435425902737825
8 0.225849023403132
7 0.21753460777851
3 0.95386406024316
6 0.845029007390924
4 0.953439800848083
7 0.947893907829887
5 0.632237753431558
15 0.361439854813149
7 0.816516796487324
12 0.350302847898875
4 0.959512837393022
4 0.511080797896526
10 0.819789391864382
14 0.531962799804209
8 0.831559623923991
4 0.956840077071291
7 0.899574058562492
5 0.161653354481769
5 0.90879157062891
8 0.801661394439729
1 0.961871640847297
11 0.203266443954579
3 0.644767302626327
2 0.953279483037157
7 0.693929771557172
12 0.377563314068108
12 0.547801993406622
3 0.952808867843306
9 0.620031125530849
6 0.574790517797035
5 0.74884939375368
6 0.938730583273326
3 0.953334104670446
8 0.569860786505436
13 0.207818337199365
5 0.967167856898401
11 0.932761920612466
7 0.52359479199746
6 0.738668844426296
3 0.770344638619402
6 0.50598282639494
3 0.881591805101594
6 0.570166739554909
13 0.628362153851469
6 0.8909723130994
6 0.685239343566742
4 0.862697410634819
7 0.355126477561533
2 0.796492357200322
3 0.775738056897477
7 0.682688598183285
8 0.459529367232351
9 0.156220191018969
2 0.804571538266408
4 0.951046866850458
2 0.724369935320794
13 0.29117789854505
8 0.29260783614739
12 0.539127711728055
10 0.691922678633069
17 0.30805422582049
13 0.655214896307263
4 0.25847733459581
3 0.937191617809253
10 0.645987871301765
4 0.741405125251944
3 0.966240361105887
9 0.791682826976945
9 0.445931802835922
8 0.842126459927507
12 0.840354102553855
22 0.356373898991738
18 0.481386493293612
7 0.776623314296684
6 0.812381520278388
5 0.945579000961702
6 0.831448555366715
20 0.283433497237904
12 0.666834130135321
9 0.342667794698252
4 0.638084461662384
5 0.599015196223075
9 0.198185333061328
10 0.185093536955397
8 0.735550837461665
2 0.843254171358379
6 0.952141057934509
20 0.672946225446925
8 0.527858437745656
2 0.809910818992555
14 0.555347245819809
4 0.950009782821366
3 0.952355325942669
12 0.474815460272628
9 0.451772719011987
4 0.929550977284733
6 0.338259704417735
5 0.666809149722736
7 0.885818377527997
11 0.498560084520483
5 0.479633184047771
3 0.84742636785335
12 0.384084001105278
7 0.62120157231336
4 0.864512929767852
16 0.322777165316589
15 0.123053299389825
6 0.4840747232618
5 0.330731897666024
7 0.357438949312539
3 0.955797933409874
8 0.869506666919561
10 0.899926185643108
5 0.957244174265451
3 0.953317934240169
2 0.952879581151832
6 0.952186588921283
13 0.357558996720667
3 0.960749460924296
5 0.559288004231388
7 0.424955065500674
0 0.952256033578174
8 0.720621437353303
12 0.220073031897755
8 0.119008363920814
4 0.963559192413582
4 0.426053279651751
7 0.323764821590438
7 0.965872661607759
6 0.59238954012624
6 0.408418221240386
5 0.760252767708435
7 0.841010678533887
6 0.614296612755569
8 0.540816062287978
7 0.370978009013673
10 0.490792669077694
5 0.448110355093393
13 0.170687612991709
4 0.921467721015857
9 0.731122006462311
5 0.952346696313736
2 0.903555066475027
6 0.707825341798777
6 0.953910323253389
8 0.806509014282369
9 0.838951687517599
7 0.534922007689823
29 0.485927925096818
7 0.468673218673219
3 0.955946979170388
6 0.822651347655501
6 0.98248580746467
8 0.391834787350055
2 0.951368747268465
7 0.96502540558665
5 0.734670588831972
13 0.313572890860862
3 0.96177370030581
6 0.748305458629126
11 0.280199263516536
5 0.950080043731209
7 0.587288305776826
3 0.952282404788137
4 0.712915601023018
8 0.599472881776601
2 0.806976316488547
8 0.838641143852642
2 0.954763769250848
6 0.849516111879188
7 0.952822892498067
10 0.283471945648354
9 0.911196320693912
18 0.456849270395427
3 0.950951960660699
5 0.867821412572794
7 0.50481759219495
8 0.194295119393674
9 0.637804677206851
4 0.876347792515787
9 0.409967257016727
4 0.930313333528739
9 0.300874916203998
5 0.40165481784954
15 0.358887198185524
2 0.950332893221339
18 0.213144835440978
3 0.929542824074074
5 0.853799185888738
5 0.282283760329508
11 0.953075741013577
11 0.759915009789933
6 0.519909095857602
11 0.117950392533029
9 0.611453232168254
2 0.964310918439359
4 0.548239367180139
28 0.345064337434942
10 0.448429572639483
9 0.193973147599024
2 0.956572495914079
9 0.615010646516799
5 0.559069946195234
4 0.65074174596427
6 0.809363789110395
7 0.494529436319563
7 0.653137638460523
7 0.545771987845619
4 0.746628335098603
7 0.90460468853719
3 0.804373388344507
7 0.430173308589941
6 0.788901336411266
8 0.399206527434688
4 0.854487503639345
5 0.715774235359469
8 0.238748387410851
4 0.955458172542351
7 0.912532278446239
7 0.807296336068885
5 0.80386223168261
8 0.823526546517292
2 0.954257987133355
3 0.952781399391569
1 0.956933333333333
7 0.652448877573559
10 0.524927606177606
6 0.488587749449789
9 0.834340667520171
3 0.504398313103819
8 0.52999646580668
7 0.751469683281616
7 0.571016542716011
10 0.324905583572672
6 0.370058786262579
7 0.508316827465764
6 0.82608423712488
7 0.23906717209522
5 0.601006363770904
6 0.172308900998177
1 0.97792
5 0.798569312702865
13 0.465660796033824
4 0.787921832549544
6 0.608426402442931
3 0.957235970536803
10 0.576803631151457
9 0.519057306665962
7 0.343699903815325
2 0.953287064307117
4 0.970564464673104
7 0.729491903964266
9 0.376768861908891
11 0.501785929977741
8 0.3052060985363
12 0.659579307381917
5 0.754342887686243
6 0.954183722763215
1 0.827378583844688
8 0.275109836174937
16 0.479687744107405
4 0.912618421358907
12 0.238842641329133
5 0.813981170868954
3 0.962078533591188
2 0.951748469440697
6 0.756493849321577
8 0.875782458645722
8 0.763684928523117
10 0.517561604618424
6 0.494203324515855
10 0.71747195280025
9 0.375397486956253
6 0.952720184299132
6 0.677509955431314
5 0.511107533805538
5 0.805287980563098
20 0.139769888200838
8 0.452342383204821
8 0.441988854660621
3 0.934096685579318
4 0.852281581354382
9 0.652765570766733
6 0.575536144240999
6 0.955854769560557
12 0.855835915596872
4 0.651198719380538
16 0.230425740350786
3 0.966627278261181
7 0.62349080812755
2 0.952958152958153
8 0.727198008074069
5 0.595931788636537
0 0.957029151814053
5 0.885224688259744
8 0.718362282878412
5 0.880602711839762
5 0.911277863606268
10 0.52064331163961
9 0.764346021751574
14 0.910930804995898
6 0.449447687038734
2 0.670869194110534
18 0.566577884237246
4 0.897641847145158
5 0.553855201079911
5 0.80866919058801
6 0.447290290656397
2 0.967261904761905
8 0.0653804866412214
3 0.956825419803127
5 0.955902360944378
14 0.605456060364923
5 0.708679101636848
6 0.264858301622271
14 0.377717758535931
13 0.128515474508797
5 0.885443747198566
10 0.777849683777026
7 0.639981255715873
8 0.733111555573697
5 0.465773703782657
6 0.498974274587242
7 0.401405719366953
8 0.468329008898075
3 0.971789883268482
2 0.861662022619243
7 0.671754081371718
13 0.103723661964905
3 0.979266141867768
4 0.732517154127488
7 0.75521871772082
6 0.695800027361385
2 0.950356718192628
11 0.340673107548572
11 0.310918487959765
11 0.383392849270379
4 0.822884801548887
7 0.686513277361191
6 0.665595087220385
9 0.653086575711639
16 0.253375977256574
8 0.744206404054365
8 0.932685878044897
9 0.659126033104128
6 0.882051544807091
18 0.28971240802112
9 0.467898648264356
4 0.965358907294391
7 0.221144881596122
6 0.655535737036565
6 0.951901182195327
8 0.613654346106025
13 0.378925088245173
9 0.960622169718448
9 0.844472609111869
5 0.734223009764291
10 0.794544915505485
4 0.525191732297005
13 0.313345243494923
7 0.177027088549966
5 0.954189886480908
8 0.42109088127295
6 0.955802804624811
6 0.334545005381941
6 0.74420625095024
9 0.748509863580817
7 0.305517860822838
7 0.853524101278749
6 0.690248019737696
9 0.694664634146341
6 0.745230799644163
7 0.849405883972635
5 0.963195062985113
13 0.696451980315045
11 0.614423169906199
16 0.119388597294404
3 0.970460811343048
9 0.530315848843768
10 0.695543858628745
6 0.391135024340251
5 0.604470061624306
8 0.77538700836975
10 0.553587203618417
6 0.795180480341433
6 0.779787365941355
10 0.937067530875011
5 0.625810895228332
11 0.571593560159841
5 0.831433317405056
6 0.733128242248763
8 0.769002980119959
3 0.955708346658139
6 0.902373015611076
23 0.0264257257940264
6 0.721695447409733
7 0.325304480544759
5 0.714749808238957
5 0.778248668461142
4 0.587463144042245
12 0.306198261826687
5 0.477915240546933
3 0.212118906787881
1 0.952198812142075
3 0.826438181224199
8 0.711107909004125
3 0.698056497634085
2 0.808079665044698
32 0.197822963676622
9 0.683291362789024
9 0.453585394062896
9 0.390900532696547
6 0.537883683360258
1 0.966144
2 0.964001617904813
8 0.261072321575345
5 0.718179713723523
8 0.73576263423075
3 0.895103199049259
5 0.548839614713298
2 0.951593677118424
8 0.242476112786429
6 0.804833275241083
8 0.514526077594073
7 0.646522348337244
6 0.818790590721233
15 0.354320430195805
15 0.544194086790653
7 0.656607665690711
5 0.86368059211051
10 0.541955862772316
9 0.389673580117266
6 0.324631687774619
27 0.146131836730196
7 0.923176401761246
2 0.961378353376503
15 0.809980352204919
6 0.403083634024504
10 0.5490136211872
5 0.9426884166707
5 0.908780950297196
6 0.331899831669242
6 0.696813650263161
14 0.628599679454038
12 0.492783139998229
6 0.674735513667365
7 0.856342888597197
9 0.643777247351705
8 0.564465053155395
9 0.752923242977116
9 0.127649542575651
5 0.827291728874291
8 0.758129591527801
9 0.523941864295125
4 0.87567923970625
3 0.96197272438947
9 0.599903426924006
7 0.654106397375174
7 0.954430271013186
7 0.963950454984286
9 0.608865237504913
5 0.373522255617576
6 0.496145124716553
9 0.534148278268402
8 0.615849334238461
18 0.427394487767129
3 0.797887390361218
2 0.950104471374843
26 0.311653390664726
9 0.298766221049485
5 0.62771004806403
4 0.958734468855427
5 0.0954534658668836
3 0.750698045472676
5 0.958046460944078
5 0.605555875189383
7 0.641574533457577
7 0.307125948293538
6 0.724126162509599
12 0.541032123557675
6 0.714966561611192
6 0.480616965121889
11 0.441897258143759
4 0.316013320647003
1 0.957504086145563
4 0.95670616279885
13 0.539075145067231
10 0.316749323405366
6 0.613505509261814
9 0.587925798126417
6 0.95470339776534
15 0.231261206104867
6 0.87509786523305
8 0.556328584862945
5 0.359511546768566
4 0.950202135378874
7 0.842299514582581
13 0.950387306011954
5 0.572223754888755
22 0.274378881987578
7 0.676252409415705
2 0.951712373704238
5 0.804462333532101
7 0.72601860099012
10 0.147073046999085
11 0.138574990715688
7 0.259223462456563
5 0.656946664138473
12 0.447601800589848
9 0.48736261556164
6 0.950017476406851
5 0.953077314343845
4 0.987528517110266
2 0.331728727169758
9 0.76648513001228
1 0.951938312031267
4 0.839485736357115
12 0.440245097518954
6 0.615273481635148
5 0.817855168601437
14 0.742876822794167
8 0.354134617305656
6 0.317211439580323
10 0.539309265002559
4 0.845898978325217
7 0.81505850376214
9 0.688509665108013
10 0.118629892102407
9 0.431969885128842
6 0.773800356841018
7 0.175059172132184
7 0.740370724062783
7 0.77994411279055
11 0.545948093220339
8 0.198016260937984
10 0.617017018269153
3 0.95311088677541
8 0.469934027606403
7 0.909580429803616
7 0.391560575724378
3 0.887101152878577
10 0.474593845416367
7 0.379532972791682
9 0.148961561754123
4 0.641573823145639
8 0.632585648220971
5 0.504633694273729
8 0.3152376159102
6 0.865622032288699
12 0.921515513966087
8 0.564818821417696
1 0.952704
6 0.955807894607482
12 0.204487462584033
5 0.860104888860024
4 0.82341206511331
6 0.746014331264786
7 0.431794755621
5 0.950515097690941
5 0.55547457753621
20 0.653501665608109
6 0.641830318274161
7 0.691355371190302
4 0.956468273487457
9 0.4100823214523
16 0.198400281613017
10 0.418064698036069
7 0.741280248749493
11 0.58643478825669
13 0.758970211618817
5 0.733823342909289
8 0.18547464012553
6 0.734272110221862
8 0.909954943466803
4 0.828060259143056
7 0.365197995423076
9 0.61065150660041
9 0.711943598514872
2 0.950742767787334
8 0.792949433721487
12 0.182703938091833
8 0.483519404572036
11 0.313673848793975
9 0.892081971134678
9 0.357397800373521
11 0.533089519290962
8 0.216710485617074
10 0.87697152245345
3 0.849095668218584
9 0.847974281509025
6 0.950767394971814
6 0.404207342224667
10 0.44773542711098
10 0.162250192625799
13 0.539704723909232
11 0.254516912216383
4 0.911906998920223
9 0.3576727802267
9 0.487584068882412
20 0.309039530109308
24 0.160556826553957
8 0.677413875385225
7 0.832842499083636
8 0.500604400032235
8 0.32671270718232
8 0.738445948769379
2 0.952578122235198
18 0.504982005436655
6 0.872400532465612
8 0.270408928868358
7 0.271270941944627
12 0.661309649679284
12 0.0923746059614541
11 0.414778624673677
6 0.134272554357961
7 0.404868272255999
5 0.953033952295859
5 0.452316418660588
7 0.179045568711877
8 0.566345270890725
12 0.71032030932383
9 0.557727268058708
8 0.322313582549236
12 0.512637024160134
11 0.589032666256424
2 0.95693679882935
1 0.960568608809815
3 0.891595615103532
9 0.260425158336991
10 0.667057956110906
7 0.24787627967763
6 0.734954436918279
7 0.232994374345596
2 0.97579556412729
6 0.674371884223319
7 0.706243068169032
8 0.245426645078659
12 0.307493486999092
5 0.71102164592701
5 0.725036235635159
2 0.955167366679394
7 0.580605891968975
8 0.415159529742704
3 0.596082479503826
9 0.586764643777187
3 0.936756721820062
6 0.633884176659842
6 0.768804037044209
11 0.680964967725871
8 0.715558241584991
16 0.556060958924049
2 0.951601164483261
12 0.604539502400698
4 0.847334076735638
7 0.481027458354427
3 0.744111456349604
7 0.469526078340431
4 0.968822969817521
10 0.43075237123531
5 0.958580013851344
9 0.461450561269073
12 0.467575913535769
12 0.584055562741918
6 0.665889487280529
4 0.715134314566695
6 0.456071628427532
8 0.215270450868678
13 0.510425822039446
12 0.531785029500798
22 0.472854115076792
8 0.608315510792451
11 0.702991533396049
7 0.859657798437345
6 0.493656642943543
4 0.951226962631097
26 0.451444902146547
5 0.57076078856446
4 0.959837101530684
7 0.28879293652945
8 0.649736147757256
7 0.622235505080693
10 0.53778357111252
7 0.362983695495893
8 0.701772622825254
15 0.927563168734616
4 0.742612641583592
6 0.676568050870227
9 0.610267787638175
4 0.95408813379347
4 0.41615089890952
8 0.746042375378352
14 0.415860749354772
4 0.348922722680388
12 0.571801449079699
5 0.893787941028801
8 0.67514115884215
6 0.636524250664454
2 0.963662600026236
9 0.293556261396388
19 0.721100435370065
5 0.673197492163009
8 0.301707779886148
2 0.95328
5 0.956339153646055
7 0.641363941400661
6 0.510661350956588
9 0.428473294953292
8 0.333195232635443
4 0.570095051361835
7 0.911719235611941
12 0.407434841436797
12 0.374582080983418
3 0.950946059668268
5 0.790279619066153
4 0.712087870031956
7 0.649587557687416
6 0.622056110266985
12 0.472404256188776
5 0.3910301578354
6 0.455714819449304
6 0.71416297368183
8 0.307037885156091
6 0.944798579306477
12 0.426072451026803
8 0.267372550221419
12 0.0708825870067354
4 0.965783394482946
5 0.869819954667921
9 0.803605870020964
6 0.607376058041112
6 0.405664497776981
7 0.901314128989921
3 0.763755290496345
5 0.788811748998665
7 0.605297897958888
4 0.756501406511495
10 0.248524356542421
10 0.42106345778052
5 0.951687395984126
3 0.963357257513976
10 0.380691512323473
5 0.875642800632911
12 0.256988803084713
8 0.777437108893971
9 0.433775376555337
2 0.952696035753671
5 0.682508815974691
7 0.217080815587941
8 0.526222948445377
7 0.778487174127273
3 0.965792235047219
7 0.721865196180052
8 0.252749450109978
9 0.526817726553541
7 0.546514174603768
17 0.136767931118512
7 0.679296499462761
6 0.684621909840039
7 0.561473813101798
4 0.675911951476493
20 0.478722591124062
12 0.886990801576872
7 0.861899455987416
8 0.432273986678655
6 0.730642504118616
7 0.625796884851598
8 0.638177109164049
8 0.590863436819356
4 0.748784924923294
9 0.285607361422974
11 0.660402648580543
8 0.711601833263891
6 0.955761888876534
8 0.952829156178177
11 0.247007913057149
3 0.954793857221915
9 0.786887991514227
4 0.964466688818741
17 0.480604598287822
8 0.616231557558088
2 0.759287963187212
6 0.445019450150793
7 0.733797196912804
6 0.139669780417964
8 0.530953316517308
6 0.278809109612436
11 0.738805500685699
7 0.350967456218617
6 0.746998450813323
8 0.554770511057898
12 0.705620855937312
5 0.565454788776375
17 0.26337605151456
7 0.625400783754898
10 0.474516807254857
6 0.534543116382082
8 0.818916959455691
5 0.771746902585837
6 0.58901754125535
6 0.825061025223759
11 0.562463223066493
8 0.573587042700193
2 0.958754272692746
7 0.648594610631684
14 0.0637695055529322
6 0.609446512479404
9 0.499109336609337
5 0.888802727023054
2 0.956298367692007
2 0.951147540983607
6 0.955831127211927
1 0.970130434782609
6 0.829215057530112
4 0.95360315893386
8 0.79770474341574
9 0.391209115464058
6 0.955751347654023
7 0.6416888781197
5 0.666341238098237
13 0.182665407309777
9 0.621713358093317
8 0.186840288053665
6 0.804198236784033
2 0.95029429075927
4 0.955611199635784
20 0.442733379831871
10 0.476540692495001
5 0.869113875042346
7 0.946008335205011
5 0.674377596650915
4 0.765125815870835
4 0.777077225242663
5 0.848143290433642
22 0.0902083903640843
10 0.497600230707434
8 0.619938913483647
3 0.848949064130101
5 0.951147348450628
8 0.485082449188291
7 0.905659620552726
7 0.357699775952203
7 0.354200674143012
10 0.28439624232385
6 0.81041880917763
5 0.921293777982342
9 0.504033007903301
7 0.954926588863411
4 0.770449282075035
14 0.333712204206836
8 0.728696175850647
13 0.236820847590088
3 0.328251062008101
8 0.536004397483662
11 0.463615164555136
6 0.235608566951071
6 0.183683536721439
4 0.952157146300313
6 0.747992301055286
9 0.851760882708585
6 0.739415299805702
3 0.974053109448011
2 0.960231346493953
3 0.952040844037694
8 0.836353208019397
5 0.752250297209065
14 0.580011441508332
12 0.421664862869464
5 0.618387761966743
10 0.608730336798544
4 0.951622318889705
9 0.950622788196283
7 0.541907270047597
8 0.615426726823099
10 0.406420527477252
7 0.720903480545322
11 0.458753116422465
19 0.208460378085182
3 0.982132452903476
12 0.708658770490183
8 0.286141784121854
4 0.950873827791986
10 0.90131934602516
7 0.575693392779608
3 0.904051597479891
11 0.282838057185666
21 0.288969816802518
7 0.315084496010832
6 0.384360797109894
6 0.950829748002459
3 0.871882775781034
8 0.403364936746126
4 0.565673052143287
4 0.872349542915185
2 0.670767868997566
1 0.953566465956461
14 0.185749595383858
7 0.955776572788137
3 0.950347523892268
3 0.889850912121493
6 0.276579768185144
11 0.467779168104936
7 0.521815788520294
1 0.954368
7 0.66213582579298
6 0.58401838775806
6 0.642988726697503
13 0.799763595875592
3 0.926949890719972
14 0.366498764922509
14 0.635835095137421
11 0.186563210336518
2 0.950456323337679
4 0.651637267996131
7 0.746631549764347
18 0.777238604786197
6 0.658041813289174
3 0.950834677243604
4 0.268253825786474
10 0.466056905850763
2 0.967191998787695
10 0.164446969570376
6 0.530472825636921
8 0.91763725545897
6 0.620622796179895
8 0.356774463339838
7 0.817963661295852
17 0.387095303534561
9 0.210291766171737
3 0.370706327803656
7 0.355603767737067
12 0.198551737168418
5 0.805498576857638
7 0.753027972700183
4 0.951337624756393
4 0.404949346046482
9 0.801998528399516
5 0.64243039556406
3 0.948539243891568
5 0.95685896851941
9 0.841204026080901
8 0.192221533008418
4 0.424470945866947
7 0.747323775908899
9 0.474117746324382
6 0.661721571353487
13 0.6590611084857
6 0.959488041650849
7 0.50176041461285
10 0.23488253319714
9 0.486626352568589
14 0.445275967244191
11 0.463605963932673
9 0.551353553308892
10 0.617015939176412
8 0.653793553918067
5 0.721814800053142
4 0.43940920828872
5 0.750839442772659
7 0.51173962325255
4 0.26658579826444
13 0.438350090085044
6 0.688978627262576
5 0.945271618924314
11 0.471513528071567
2 0.953212014909011
6 0.758214388351375
1 0.966912
5 0.729333719769427
10 0.5963094157037
2 0.955032278352232
4 0.968900684035435
10 0.284581427307468
6 0.609487229564047
6 0.904771915072525
7 0.504100421938387
8 0.545664304026542
14 0.205756909723736
1 0.960168938639563
5 0.950017184661462
6 0.678380460059544
3 0.848889341756674
7 0.319002220456721
2 0.965195142752711
4 0.240111135482928
5 0.762348346064775
10 0.191916343555399
6 0.596116493596099
9 0.89084453971497
8 0.584545135230067
6 0.952624515499329
8 0.909953772871882
18 0.103622608306829
5 0.688297675565695
8 0.70799345715946
10 0.823058655128664
4 0.955448412862641
11 0.433880600483361
11 0.442185991633594
7 0.799365377835233
5 0.668877048864842
1 0.980165289256198
7 0.711870282535731
7 0.792434452985153
5 0.877337623165091
4 0.926528753948155
8 0.813535808424131
14 0.448450587056399
11 0.325771782141411
9 0.400700906728546
7 0.918359098716783
3 0.947053560015339
7 0.736281235674015
4 0.5600027273967
5 0.325032795562818
7 0.667446613952988
7 0.893463211419469
4 0.948996688873818
7 0.715420652228348
18 0.311634819945406
6 0.689358564757926
4 0.643303737676643
7 0.303124347229268
7 0.676243129234309
3 0.969698940113141
3 0.954157592202506
8 0.765733552589646
7 0.596677596042681
4 0.601704533729545
6 0.473877767936227
7 0.749377217483204
5 0.706169326151032
11 0.378593166166253
8 0.898830717833751
6 0.439348278342698
7 0.660932752278906
11 0.26977343452976
9 0.253206964954816
7 0.591284094735661
8 0.841909155429382
10 0.546614340317282
10 0.466993659667699
9 0.428845150227391
6 0.692867823938626
5 0.939228216787514
9 0.636764543750689
3 0.953412698412698
5 0.910975641800457
6 0.607562545029937
6 0.746359481292517
1 0.950151975683891
5 0.950813290699291
10 0.602716754976087
6 0.577895881145066
6 0.679065988413169
9 0.452988994814621
8 0.816831301551643
4 0.917893785551007
3 0.950070468529786
13 0.433152805275128
6 0.658216351439634
8 0.849732992068759
6 0.541837451029235
12 0.520233137404781
5 0.729948130811563
5 0.946228775877402
8 0.597865023642356
5 0.556881710290572
3 0.487301652722252
8 0.589159538007773
18 0.294780330346363
5 0.617858254284759
3 0.488953324266762
8 0.623527174257587
10 0.626439250730366
7 0.648469995098382
7 0.915849298744156
11 0.697152228789093
14 0.471924129590733
8 0.503553042983924
1 0.956722891566265
6 0.728834993112481
5 0.951960218443369
5 0.220669998876783
11 0.578283574736427
7 0.63578029206213
12 0.566512707865262
2 0.960281708013451
4 0.954888569374551
1 0.971328
25 0.428141901293422
11 0.663383095974444
5 0.734785756488886
22 0.138432177659544
8 0.325268137874291
8 0.694115049133267
10 0.73559353987306
8 0.284058134931855
3 0.951142225497421
8 0.645157187374134
7 0.596047947624092
8 0.307551863750078
10 0.516203495102559
7 0.355033953351048
6 0.447694811893899
7 0.663294797687861
4 0.840927529669252
6 0.975491246873884
10 0.380381958553434
18 0.424640183187664
8 0.627182825311385
9 0.545991656756706
2 0.978352941176471
9 0.681939848673257
4 0.988046076939796
4 0.923067484662577
3 0.972520908004779
12 0.319326555721039
2 0.95757110822613
7 0.427179158497964
6 0.641667893669796
2 0.950224215246637
2 0.741966026176552
4 0.547027472386004
2 0.972429683775624
10 0.409354154691809
3 0.755938360812807
8 0.518114507206202
0 0.961184458694832
9 0.820903102032755
5 0.532258430021755
7 0.81527989009063
7 0.378086076987476
5 0.821880561597785
4 0.356853281853282
1 0.969792
8 0.951222484947469
6 0.894243590232009
8 0.449534178195667
6 0.64755290416407
7 0.715460006323111
4 0.679598861173671
6 0.651024194058847
2 0.977726926010679
10 0.668565736424342
5 0.861700334673633
5 0.519397339520987
5 0.724253660252371
10 0.203790445078586
7 0.17558243866217
8 0.315072171553479
22 0.427447026246087
10 0.21129114075135
8 0.786257020151966
7 0.196415067684918
11 0.703053682626516
6 0.386416701784758
3 0.951194184839045
8 0.791976351351351
8 0.630084408086262
5 0.274913925777841
5 0.523729999322967
2 0.962195452608746
8 0.778915136380082
2 0.953873102374465
8 0.910369211718317
7 0.975814242340602
2 0.956966835396373
6 0.845137673086105
8 0.46883435431586
10 0.131390412170529
2 0.964209938581798
11 0.950019470734639
12 0.540215045285659
2 0.960438858735088
8 0.411046717369487
4 0.75648431124694
16 0.114693946845273
4 0.951338497316011
5 0.567631105635099
3 0.890446605326394
5 0.953684256825854
4 0.968211920529801
9 0.452413909520594
6 0.926667492483193
7 0.594986304848628
14 0.445234168524052
4 0.726889599525615
7 0.954612884995761
5 0.948938321536906
6 0.387868316697717
7 0.530647782679359
10 0.714113246596458
5 0.883480153908465
11 0.846250425746475
9 0.691054600020462
1 0.97632
6 0.575108126407716
3 0.620794078061911
3 0.956072351421189
6 0.540951565466662
9 0.769681848520484
10 0.349393332548003
5 0.705557030351296
9 0.253058813602228
1 0.950671133394788
5 0.812533344714996
11 0.592757806350039
4 0.657139361311636
5 0.837434244018327
15 0.795511757843679
11 0.631258773982218
13 0.547514858598393
5 0.915443623244247
7 0.367917413819108
6 0.488285229202037
2 0.970569769266991
5 0.641104084771834
6 0.855120771970937
4 0.580205800472213
1 1
5 0.767508897843927
4 0.97331369872854
25 0.547914037364239
5 0.673848584997834
11 0.433480942795922
6 0.691734438951789
7 0.599114710222009
4 0.790113062304547
11 0.960773806334066
14 0.365877465779856
5 0.930590125156667
1 0.965983080125792
7 0.132398963808155
6 0.358790142970041
23 0.260481440967445
4 0.940266973974839
3 0.974850768176925
8 0.336918159765963
7 0.7361946017994
8 0.593694506710139
6 0.831496523253407
2 0.61026196180196
2 0.955704571212694
11 0.585220000645321
7 0.0543400102722137
8 0.450836406853258
9 0.689679273122622
6 0.600510311447811
5 0.490997322623829
18 0.278515330742782
12 0.208953004164188
3 0.71958752255736
7 0.598323391059838
8 0.955044580009385
3 0.953428819444444
7 0.16265549058482
8 0.247757238257607
3 0.961683209263854
9 0.5789639004658
2 0.953452685421995
7 0.676546509156063
5 0.628514145689463
7 0.563995279476451
3 0.911334314659278
4 0.944158328428487
11 0.585388967468175
2 0.951709774290419
11 0.412330863402062
5 0.760857516132864
9 0.878341277407054
9 0.407677565479993
10 0.672437223955277
6 0.105057805498195
6 0.729323784777236
10 0.761095195604189
4 0.954958070372612
7 0.665720400052409
11 0.419977094240838
11 0.607588710224574
5 0.637481682347946
7 0.726047138047138
9 0.776420188090953
3 0.653455415241378
5 0.939246359700905
3 0.960002234512038
6 0.362396675447361
3 0.963110667996012
2 0.95273631840796
6 0.934229183482036
12 0.473933597426189
8 0.271786591467297
11 0.884600093967979
4 0.891791817711031
2 0.950220602340303
6 0.720091003255401
9 0.580309872313921
10 0.374387506577297
8 0.279565131837859
6 0.585627001434156
10 0.899638185360423
4 0.95429432446007
7 0.711915535444947
9 0.180276843534121
3 0.921485707087521
3 0.950671820357077
10 0.180403271210863
7 0.904680154244361
4 0.951545820047137
3 0.834518921463504
5 0.954041261372924
5 0.86189451574067
5 0.820652351537732
13 0.159266097583189
9 0.553798304040374
15 0.175287663901525
8 0.747662392035851
14 0.0835142738862651
7 0.349153336548295
15 0.223250550649666
8 0.725467750848662
4 0.352704869369225
20 0.543550007174631
1 0.976975371985634
6 0.602982237272025
5 0.631859452041679
5 0.684975141510449
6 0.658998686323164
8 0.256711556310527
12 0.750249203525986
14 0.672018860900856
10 0.924998989204706
7 0.928169297275561
6 0.863066595378126
7 0.950329052456712
8 0.577192256977225
11 0.251313057478363
8 0.486815823885273
9 0.798531496319844
12 0.444257060990585
7 0.429952144130618
7 0.249951895324226
19 0.264703620831507
8 0.675138181917519
10 0.46702738056307
9 0.392297100108926
11 0.444094635308406
6 0.877850645229532
7 0.637774325458474
18 0.551809175194838
7 0.244340359094457
6 0.61754629492897
6 0.538788797409487
7 0.652306243589097
7 0.611989859677938
5 0.922382334259132
8 0.654840403804633
10 0.656614517956097
6 0.605185497470489
4 0.885830156541488
10 0.241086004379853
6 0.950404455642488
8 0.641029984753515
4 0.865088444952917
7 0.925856639541047
4 0.893199762288819
5 0.259930648962819
2 0.568921016325592
3 0.951306585856909
10 0.534063220818037
9 0.717478075373311
1 0.96809756097561
6 0.714506500196976
6 0.954251105476036
6 0.236134308587226
7 0.701956876444114
7 0.638817206068476
4 0.954922713774461
7 0.798626354174042
13 0.122351791530945
5 0.961784144014601
4 0.544080430969682
4 0.72279853980093
9 0.66687209452725
10 0.35885638796323
13 0.436714276311459
13 0.337534762716426
4 0.867351427440285
6 0.654151743444074
6 0.410199841999005
3 1
5 0.770700340151903
10 0.683280449109104
11 0.112405509932444
5 0.953013713192304
7 0.671275981169414
2 0.616823806717737
10 0.59313812816817
6 0.627882010635096
6 0.788820586600399
6 0.11295916302997
3 0.951421551421551
6 0.172462635088526
11 0.196255048973429
12 0.479976973999808
13 0.172764527000684
3 0.955498782009387
9 0.331600478504231
4 0.566796245377833
10 0.395592855679257
5 0.583420872945008
6 0.931809297452817
13 0.723699864038069
8 0.507618203825948
9 0.1756552739083
4 0.925978329671966
6 0.879215811480392
4 0.848800876516658
2 0.95939290168474
9 0.758404113378242
6 0.923759725722874
4 0.223905220403083
6 0.832378281719906
2 0.964989247311828
4 0.922268664988569
8 0.63307660932364
6 0.739540114002094
5 0.303440751078407
14 0.729148415011353
7 0.552975659487702
3 0.95127856256753
9 0.236298437510059
4 0.680250435003695
3 0.397088906751638
8 0.929962073324905
11 0.95886200992229
7 0.588646651228013
5 0.862264200172202
8 0.489701607493354
3 0.721021184139055
11 0.0642041665031975
4 0.952997580428354
1 0.958272
6 0.953861623544881
14 0.601001850808723
10 0.155062897293633
9 0.508434520413984
3 0.92092678311127
4 0.960549386323787
10 0.657709970017837
5 0.357508802963804
4 0.672090710165108
8 0.359277465205804
5 0.184590641102404
5 0.817681366074872
7 0.361965433846517
6 0.34376886904653
3 0.708033769063181
43 0.175061480180038
4 0.715719016810363
4 0.904912440300205
7 0.360031775854134
17 0.510985796626099
5 0.960329726944874
7 0.670046011073852
13 0.263862962556275
9 0.840149003606689
8 0.169616505441917
6 0.674991833965678
9 0.899835398915569
2 0.955676636525234
7 0.248221562922513
5 0.481598230789543
2 0.953728
9 0.853632079665689
8 0.293977273786553
7 0.531364555140635
4 0.95470965411361
4 0.953327831556408
7 0.676914065452347
6 0.776952524849545
5 0.810906533691344
6 0.295725634194926
6 0.738220346283056
5 0.812673863665365
11 0.140715530466644
2 0.969155973539492
4 0.358340422028922
10 0.489438700147711
5 0.50603630432365
6 0.239725736304523
9 0.615363161878959
4 0.420093558552387
10 0.849366594514034
5 0.601014326941138
6 0.561067587951924
3 0.875615241696274
13 0.29307703338088
8 0.850106327413819
7 0.760477291788446
17 0.41507060181759
7 0.432902513856726
2 0.960750526517327
7 0.387348808190236
11 0.306581838511578
12 0.192079312904252
8 0.298973226654129
4 0.879858144261479
4 0.857413136866472
10 0.334711783954835
4 0.954129103358566
9 0.711393258426966
4 0.923035892876986
8 0.776845826907887
10 0.560122553477245
3 0.966940544737012
15 0.506847618488896
6 0.549793303422739
9 0.388981030841875
7 0.132305518872271
3 0.951689330659203
20 0.283586916680442
2 0.970075591928531
7 0.308023578998809
7 0.707266629401901
5 0.926946580849037
12 0.112303178397416
7 0.660471107839529
7 0.685165439065601
3 0.959538142702063
9 0.544197946893819
11 0.59075571457671
8 0.541091807187873
10 0.95023144757273
8 0.650997107440544
9 0.52257414186429
8 0.828842655752615
14 0.512159742120344
3 0.928481212503947
8 0.369881443716112
6 0.730672624784602
4 0.950359499655274
9 0.210338587081702
4 0.890032542774025
11 0.377165894664608
6 0.791542665440182
5 0.955431625421169
2 0.976423168240296
7 0.765080232694335
5 0.779709628285316
7 0.614723821891998
6 0.706167307517636
9 0.568868852834161
7 0.677346168525508
9 0.548542524691111
13 0.238963675080632
4 0.919219850311544
5 0.381144400983911
8 0.834420262942881
10 0.246780253143499
4 0.658505792652738
7 0.251757315918042
21 0.0544970553885148
28 0.549996724747806
6 0.465985523028634
12 0.565510453830265
15 0.219635393371069
7 0.176107425636636
6 0.573976625188975
5 0.700152599139896
8 0.896343945932742
6 0.703933806688044
11 0.636622059478927
7 0.927187000617059
21 0.27760640558005
10 0.558933855707915
6 0.576506685960822
5 0.940584819576939
13 0.524188656354261
6 0.95872583597482
5 0.951105403174021
4 0.708459089934524
5 0.797091739794181
8 0.523682608969382
6 0.960211811428992
8 0.639247255305408
8 0.56382845212153
11 0.828379078197825
8 0.618657017898231
5 0.324102648733394
5 0.940732428848312
13 0.293629698209566
18 0.303525751814725
3 0.990401207937877
9 0.35472280392373
9 0.234140529111905
12 0.500636020476757
4 0.952934291924427
4 0.362694842556753
7 0.662691233122869
4 0.847340803984347
2 0.950677527600605
3 0.855694965961474
11 0.227747275038542
5 0.602071907373553
7 0.660634920634921
7 0.80557659631093
3 0.878990993712592
3 0.882680664691485
5 0.961554192229039
5 0.885183399138009
14 0.0417438305790616
6 0.681160758247169
4 0.63655049679203
6 0.366407777249432
5 0.665155753299656
7 0.442587792738032
5 0.756646255657399
14 0.361170349333766
12 0.476667376944385
7 0.869780224106841
16 0.674921174928223
2 0.982018753447325
7 0.860792414939672
7 0.889289402225877
9 0.705411585365854
4 0.89190965583174
18 0.320932908061421
5 0.434377484176738
10 0.637726736676588
6 0.681922315942935
7 0.213032797483084
11 0.688380936634564
6 0.623483171340965
9 0.240242463040391
7 0.34744772606223
7 0.613370766000183
7 0.682456215201485
4 0.949619011168714
2 0.613219835812305
11 0.66760061970531
7 0.562006701225163
3 0.625579021747664
3 0.842148087876322
5 0.400789177001127
8 0.07138563142966
4 0.707294117647059
7 0.348048048048048
5 0.959426958067552
6 0.957317991505768
4 0.631266888789779
7 0.687995938321446
9 0.124598858223829
2 0.95271906423148
8 0.955839694037954
8 0.842086307380001
4 0.761246908353573
3 0.918197160726695
7 0.227260602827421
6 0.682626995041047
6 0.829019022752704
8 0.443126901736173
6 0.796355621620236
8 0.380872002293067
14 0.168954210987838
5 0.786390466644392
8 0.448232753722014
4 0.772003168096937
8 0.223666675732274
5 0.734703337453646
2 0.954038811670145
4 0.302255845942228
4 0.962186810254918
4 0.952631764996995
6 0.738857396589605
13 0.511755797209395
6 0.536128903122498
1 0.956027155887231
7 0.951785370402279
2 0.466539588026579
8 0.865565632458234
5 0.410180881612836
4 0.646049864210892
8 0.597383439870498
7 0.468597573265611
4 0.867111083421594
6 0.88782722978013
7 0.539304368708599
11 0.536321277419527
12 0.164273183715444
11 0.57006767252148
8 0.645148684357438
5 0.946628750412133
4 0.878767730496454
3 0.816460989291178
9 0.626844489375352
10 0.548262794468636
5 0.914625220648383
16 0.480085326518204
8 0.59537799198527
8 0.243596891462901
4 0.954387096774194
5 0.777108204264785
4 0.954174922162468
7 0.761289095921666
5 0.780992550934833
3 0.953503725360747
5 0.709460395658533
9 0.419877242681775
1 0.956529360210342
4 0.952715063100614
8 0.534255728591283
9 0.594475464496084
9 0.691061336651631
6 0.389869441266728
9 0.238690155916546
9 0.812428413348605
13 0.379812433124226
5 0.795189237930446
4 0.482632414088651
7 0.366759314200056
10 0.862048248451798
6 0.898057252694446
9 0.478303334728617
7 0.731415709316262
7 0.424469188900933
14 0.50185696677799
7 0.914764052125129
8 0.51406315038354
4 0.909058054341755
9 0.549676154071964
7 0.526077344061469
6 0.370442696669473
7 0.906220850972232
18 0.278583694866233
10 0.830427289776471
5 0.834234588536034
10 0.954657888374342
6 0.627629739123487
11 0.714740103270224
6 0.485572346501666
11 0.462139933221407
10 0.833739406779661
8 0.511047095794942
9 0.630167254871874
2 0.951380723887
9 0.755075164616723
6 0.490844463593279
8 0.420861380279606
4 0.835533785554165
11 0.393045864595802
6 0.8357572634242
6 0.705670988907983
5 0.792402964191325
16 0.277243728842982
8 0.16363054176905
5 0.684870005305906
3 0.95009900990099
7 0.398990898298378
12 0.440079990770296
13 0.656170222732276
10 0.782493066913176
4 0.971054587496903
4 0.578741230358903
15 0.303607506725585
5 0.743696043906863
5 0.820430428934389
5 0.682855681362587
1 0.95018257694314
8 0.368778402651094
15 0.169348449407681
3 0.954491173416407
8 0.825011101791089
5 0.842533122343231
7 0.515670626729952
14 0.376768913619666
6 0.867076110525615
8 0.562533175133481
15 0.154913354377375
17 0.0615320155764775
11 0.56179686104883
4 0.701848730502716
7 0.737905652516087
4 0.957180929819366
7 0.909898096808032
9 0.677556893183378
11 0.281528470019634
7 0.399821181825571
12 0.645949935115751
6 0.584278586211876
3 0.853219380151464
5 0.85643999780111
7 0.827103033481375
1 0.99336170212766
5 0.222023439413638
3 0.950306927798889
1 0.99424
13 0.186522406417694
6 0.616145524599881
2 0.847622376682217
7 0.720684103986356
3 0.963234417828626
8 0.727834404640274
12 0.610624543257069
5 0.738728078160083
5 0.94950261567235
9 0.426385796320169
5 0.972500822097994
18 0.124249980850575
6 0.565969445345739
8 0.705464632454924
3 0.951750153522239
2 0.958658895862687
6 0.508800397383889
9 0.658117983748701
13 0.891096020816145
4 0.630029994357497
9 0.568661158721199
5 0.951398601398601
11 0.136412418481093
12 0.385060458365614
7 0.700008454208384
14 0.237147433091465
4 0.973499610288387
12 0.528487660831048
11 0.295559318349933
6 0.590971499895985
21 0.176947506071362
6 0.874143260314474
9 0.479722527704932
14 0.780149567995353
13 0.295567257144608
3 0.967060126986833
10 0.800379097599049
22 0.243798672210609
6 0.625436278827022
11 0.715586963163057
35 0.0906457306942665
8 0.744206970577093
3 0.567428014436629
5 0.954407886203468
2 0.960874129210803
6 0.376990855846952
9 0.514071425401475
13 0.213608129531928
13 0.513095230963692
5 0.403983924515114
3 0.954988353400479
9 0.919539953321624
13 0.647219953383668
5 0.735723032394523
11 0.392560488040256
2 0.703999349368684
2 0.98065749235474
7 0.518928315214392
3 0.95416944136145
8 0.857641664212696
13 0.174096886277628
6 0.806412063998038
8 0.647606818926893
2 0.952532447422506
1 0.956032474408754
9 0.677416052416052
5 0.809797375980126
13 0.67211852481215
7 0.64037563782434
11 0.899747911806758
9 0.533552244502043
5 0.727638175111139
7 0.225145508341552
10 0.507160402280206
10 0.434080137871607
3 0.965996732646936
6 0.7702682871513
5 0.560696986583223
6 0.82436537942209
4 0.961716416453546
7 0.280904792083069
4 0.886251439855192
5 0.330788767500734
8 0.844624779704086
4 0.952816439554033
6 0.407470348734289
24 0.50532082515211
2 0.957964527311278
9 0.226983018103099
11 0.577778399135071
7 0.574184548719319
5 0.79693965340653
8 0.383556405353728
4 0.59878566699501
14 0.527744124061061
3 0.959161931818182
1 0.951244351091592
7 0.701441388250696
4 0.733402347793816
5 0.57395515428959
7 0.895560667354115
6 0.717089469125108
8 0.483689469322201
4 0.959853029705437
9 0.413689000637439
4 0.395707820040164
6 0.794599119489056
4 0.95757013097807
5 0.959110692207468
5 0.575110068674902
9 0.189132860102738
4 0.873309882378806
10 0.599091475039882
3 0.957324694987764
10 0.649773490206303
4 0.785543540125213
9 0.698260093687263
13 0.160750345413965
7 0.412981455064194
11 0.534946848281915
11 0.423961069418387
7 0.835094950684528
5 0.251885292156159
5 0.470972868657055
5 0.779639175257732
4 0.950334207631779
4 0.438046770325501
3 0.963211362067265
1 0.962869198312236
2 0.951449048044207
7 0.239254205467618
6 0.839061525609196
6 0.641356708520888
9 0.658110519409286
11 0.431681740215188
25 0.265220832767247
4 0.69110801970147
7 0.950709408868245
9 0.716809616495198
2 0.942053930005737
8 0.346688865824828
3 0.95054734011907
4 0.927387485250876
6 0.658739900906129
4 0.806543578604399
14 0.662152577319588
3 0.55755464428658
8 0.258326052769526
5 0.619480667315938
6 0.829644677287145
8 0.620754379692528
16 0.567638871043728
6 0.863766178525855
6 0.538639395286794
7 0.729717649763112
5 0.872760607647983
9 0.433988233988234
5 0.875805141298671
15 0.547591916864051
13 0.44859422049372
5 0.759018111061218
4 0.965927498184662
7 0.389770284033043
12 0.721232401260168
4 0.656839121190645
12 0.403577050900822
13 0.450350490686962
11 0.524765389323291
7 0.766695912995572
8 0.277565110397156
9 0.513627172603683
7 0.772616671678924
6 0.62366023787061
6 0.667426978394475
8 0.927742520398912
6 0.918843242770267
5 0.935772121681345
4 0.835143900062534
4 0.956411475669678
7 0.621651772608241
7 0.373164052775703
7 0.523810785040788
8 0.822988900051457
7 0.356488445234514
6 0.550223263627923
7 0.685723087756359
10 0.571585838849844
7 0.377553156125728
10 0.685322912727426
6 0.956133011032602
6 0.762858916914196
14 0.249226833645145
7 0.669054522713059
3 0.525461075733204
5 0.845808144177028
2 0.952099163135964
6 0.713552815929416
9 0.494596434701725
1 0.956608
15 0.46449598146578
5 0.507892843154222
3 0.954689440993789
5 0.765843924868781
5 0.956654676258993
5 0.679662618555979
9 0.372175396726835
10 0.846295995704778
2 0.957484748944158
6 0.839672807093628
7 0.835621402244585
7 0.729032417351801
3 0.765811305545293
7 0.408088235294118
11 0.31424979148772
18 0.332748789251679
3 0.955737517178195
18 0.421161214859033
7 0.958032693326811
10 0.516247837061261
3 0.921356029180375
9 0.53941436313129
7 0.475250772490799
17 0.232300298176382
8 0.591413247240158
7 0.822045114234652
4 0.954569308044081
4 0.959033431491426
32 0.933462639260118
5 0.923852286264089
4 0.90907819642186
5 0.884178915757863
7 0.44276451051716
6 0.627061767716983
9 0.622168752436385
9 0.817206035456105
5 0.54643920931492
13 0.332109853244285
8 0.430977691271148
3 0.651668553388925
6 0.586613400616765
8 0.727586849020298
6 0.742325510359925
16 0.386331721017319
13 0.497729179823006
4 0.813303683650778
6 0.65804817912238
12 0.41459347626939
8 0.61570025011852
2 0.965526208254393
6 0.393599039733477
2 0.95317490391382
7 0.922610971118434
6 0.23897659922338
7 0.659975122659111
2 0.962151155827045
4 0.713366227644172
17 0.622001999112693
12 0.415984393321504
3 0.745152221061933
1 0.95072
9 0.453549463409776
8 0.889713454897922
13 0.344943827954622
5 0.556152519018561
13 0.324151582761571
11 0.568424657534247
3 0.952771386739176
10 0.712105520095264
19 0.586900733540754
9 0.444088748799527
4 0.954545454545455
9 0.531257532724776
10 0.701833447337008
4 0.832433738822203
4 0.898371531966224
5 0.870795903524463
5 0.45430710213108
9 0.145051094890511
14 0.264762908088359
12 0.704934227629595
10 0.611767965182266
18 0.750350853242321
4 0.7390068063765
4 0.57589542959391
2 0.953516654280116
14 0.377888614531464
10 0.558648400698647
16 0.556740435314079
10 0.727745096219867
7 0.71240620210585
6 0.694486739383201
4 0.731874841007377
17 0.534807956104252
10 0.45006117895444
5 0.879551710578057
4 0.947143317230274
8 0.961161387631976
17 0.608739592132255
4 0.611598406239881
14 0.314692074012704
4 0.779900242444832
6 0.657298113207547
3 0.963012161326524
5 0.903026527539843
16 0.225234662399578
1 0.962631248621784
6 0.871710084146571
12 0.426734569812922
5 0.718109637236723
9 0.453179357170848
6 0.424068534868379
8 0.563584467522415
14 0.334947676630743
13 0.28072024412253
17 0.559966408672298
31 0.188613493271546
6 0.555518037957743
4 0.958391550916413
7 0.346692841013537
3 0.917353831819241
4 0.687312715553797
10 0.203385729351662
9 0.32428912840249
7 0.50466069096309
10 0.208507146276414
34 0.165983409665951
9 0.419531137638429
5 0.951467992940799
4 0.755960773752
6 0.305468823180441
10 0.462883352515063
12 0.371023654159869
6 0.483932523223301
7 0.294782589846968
4 0.345270431260424
7 0.731580073399931
9 0.567886099579282
5 0.685215239177182
8 0.651168420602936
7 0.458891234564331
6 0.834416035917913
11 0.715681088895941
8 0.515573968407274
7 0.860953963279985
5 0.709857785340951
6 0.72065776561896
6 0.4926770495971
6 0.665133434584509
15 0.553115621672206
6 0.599131213962911
8 0.763292497800296
14 0.895116123482749
2 0.958011139350024
3 0.964429340130275
8 0.338759769931599
10 0.74623614305881
9 0.950053248136315
6 0.47162756725736
4 0.565013922572532
11 0.427290936404607
7 0.547983828686605
8 0.572698488689654
8 0.26392068225966
9 0.624666756171004
8 0.748887338913246
9 0.649161153692964
3 0.864083233578687
11 0.128712367347285
2 0.970687984496124
5 0.808860371184621
9 0.424112002411535
8 0.732877227276145
7 0.89059044884975
4 0.431613900160423
6 0.615789425006705
6 0.1837939946236
10 0.480290741631727
4 0.961497960981027
6 0.604312829404402
7 0.288337520395742
6 0.830726954783912
6 0.476421469978674
7 0.951969305457678
8 0.45940786048154
5 0.789218455743879
20 0.680662296564195
7 0.658220784625279
5 0.402491030332167
14 0.173651346884706
5 0.923026048026048
4 0.966733795778325
5 0.686464283195825
11 0.0861792159303049
2 0.958776378210371
1 0.952261437908497
8 0.3395602535897
4 0.761545674767524
4 0.536367381865433
11 0.825527765332209
10 0.243566927997691
2 0.950563680682511
10 0.713299867420594
5 0.66155672783564
5 0.407114006514658
6 0.822721119709856
14 0.168077210687055
11 0.696891339916019
2 0.959133660087429
3 0.555584369877097
6 0.805775949072277
10 0.403621215644965
7 0.668329844715962
19 0.127401784877503
3 0.955646795062262
6 0.95398056438049
6 0.618655524148949
5 0.835179574575522
4 0.952328506154281
6 0.931870669745958
13 0.654864897512048
3 0.952212243552773
7 0.172923285727505
9 0.40661137397468
11 0.379448828722044
20 0.251368459594004
8 0.903910830341317
12 0.454979371130044
7 0.390022024125962
5 0.727354149294296
12 0.544008749753465
4 0.957089585526433
4 0.959029227557411
5 0.949593335146226
5 0.95720666962185
9 0.482130116978745
5 0.397686822749986
7 0.278767753141923
8 0.661570149726689
3 0.950042266827999
7 0.212318197834777
14 0.0855390864311121
6 0.195446067764998
5 0.117060093826793
7 0.955022839964081
8 0.597437654874255
17 0.272216301772088
13 0.618921166277729
6 0.839171722500659
11 0.330045749685714
8 0.589390771624447
7 0.909776566463382
9 0.5705975388651
3 0.555820844000805
9 0.108456798376217
6 0.573451289974391
3 0.857412086319016
8 0.629311743982891
6 0.605598364522724
6 0.519396486560034
3 0.452886615811373
5 0.76659075600603
9 0.650816094427197
5 0.982015349956088
12 0.302868188053373
5 0.804398647676593
6 0.716854311973072
6 0.533726753136446
6 0.670012153526483
5 0.853248027918136
6 0.687518420277041
10 0.928462294008513
9 0.534060355767783
11 0.302251241586205
8 0.435557294599315
10 0.864911791815824
2 0.800341038272073
17 0.207794465206384
9 0.791566494943713
5 0.981449375866852
12 0.62265527471993
6 0.854191178896207
6 0.22264657175501
5 0.561821551495896
10 0.49923705935287
7 0.557735015937712
2 0.547410358565737
5 0.728682025348068
11 0.245886968065272
2 0.72900679070281
4 0.682054160235723
7 0.716992984288759
2 0.952045967135646
7 0.193728631933459
4 0.97736707648092
5 0.619228849513352
3 0.957323060654128
8 0.807418918316059
17 0.236566938170458
7 0.590831408045068
2 0.957797020048366
3 0.951320263099361
7 0.874283569015142
10 0.603448965310407
4 0.959474243313092
6 0.426179273736277
7 0.558911039923698
12 0.469885255218814
8 0.96533840435647
16 0.101218673489037
8 0.873828790459966
9 0.128218451749735
7 0.48028208687954
6 0.164265600763632
6 0.524088035945473
9 0.5957700632275
3 0.963216917654598
6 0.625634342660023
7 0.744578574135224
2 0.954285862623955
10 0.368920191529718
7 0.736131934032983
4 0.900179920834833
6 0.951276197527817
9 0.829148757731418
8 0.59673622335804
7 0.355717529851293
9 0.195793725758154
19 0.41669128144538
5 0.924859399489843
8 0.731550178360709
4 0.929777561292418
5 0.799487729114062
9 0.623911973878427
13 0.679046718498284
4 0.95316565481353
7 0.930488795613026
12 0.7733410271206
8 0.485157476255399
10 0.696723484848485
12 0.452386247386915
2 0.962049951346092
5 0.83529582788196
5 0.889732519477942
10 0.445834681623701
3 0.49804239364974
12 0.948550661178737
1 0.977856
4 0.802282640302413
6 0.537657444686588
8 0.549627230712141
7 0.220359457385853
4 0.868473078264914
7 0.380452681540796
8 0.741494839689281
9 0.619903641920945
8 0.562696035242291
10 0.439329572135606
2 0.959020310633214
5 0.588713444062963
7 0.7540293767368
6 0.648529374250657
7 0.936418196051144
5 0.614321389163134
10 0.587223448197816
7 0.662161155238961
1 0.990229604298974
7 0.381259563743287
16 0.227516110244801
6 0.792703942310242
6 0.784039931762179
4 0.950475088820953
10 0.553901079763149
12 0.760366733373668
10 0.440373371039859
7 0.487305586510974
6 0.43327201862595
33 0.270620497665408
5 0.95138371904839
6 0.486779049444664
1 0.957638636087853
3 0.959066305818674
2 0.954196800350646
8 0.695990604057757
5 0.6564747641436
10 0.345702200662565
4 0.798754083415635
3 0.930190553598844
10 0.932265004822316
10 0.8314164454873
2 0.659847180370211
5 0.698321595879999
5 0.637312772079982
5 0.62635283845972
6 0.684600767539774
10 0.373914438598003
9 0.92337221949711
3 0.609224843141927
3 0.955341527699091
10 0.392875847843939
6 0.706457682843614
9 0.733187988268577
6 0.483759770840414
2 0.62327311370882
9 0.528826544184149
9 0.772851783613399
4 0.425744285173543
5 0.491272894298674
8 0.46115013836937
6 0.675905964480033
2 0.935721662333962
7 0.27423278512086
7 0.630851955996251
4 0.800267201068804
6 0.646013676055538
7 0.773988216314793
7 0.191493824026139
4 0.241927774192777
3 0.996223564954683
3 0.759538967697829
5 0.218929000442562
3 0.881923097664887
4 0.483721192314194
15 0.337151438577825
5 0.885119543237778
5 0.749900444680427
5 0.691545067374153
4 0.817524429967427
8 0.226524995199386
9 0.770751299417231
5 0.717017153929447
8 0.619792960662526
3 0.96372218476062
11 0.955236554791751
8 0.779715830770862
2 0.950844692384611
5 0.557932263814617
11 0.917096466093601
24 0.122449878073537
5 0.75508535502333
6 0.319590300967225
6 0.640682796676975
6 0.555178268251273
7 0.734030253396281
4 0.95479001913841
9 0.560439279458955
4 0.950321449444769
4 0.954923316292509
5 0.568340898485555
6 0.653156952702286
9 0.536732841164077
8 0.174026945210766
9 0.214935341764957
6 0.952667869570821
7 0.872116332566546
11 0.318775876689779
7 0.273879360530205
3 0.988558352402746
10 0.205186161339828
6 0.592842818480949
9 0.652520740268028
11 0.56458892153106
8 0.589473416950185
6 0.616310117419977
6 0.717052799045441
6 0.957352343432448
4 0.907736686390533
4 0.676009915284247
3 0.75932769102396
15 0.0825533617837515
2 0.987641196013289
9 0.862328042328042
11 0.150851732224238
5 0.506526588927741
7 0.565365893015625
1 0.953188482600247
6 0.864314740457646
1 0.951926286973359
6 0.575588990495067
9 0.300861437504919
10 0.405303236704446
9 0.647054582811416
4 0.389103516592372
5 0.424659308480685
7 0.83701054809617
7 0.737630584050785
18 0.437834264174775
5 0.573174501961239
7 0.951513893419531
3 0.861412151067323
5 0.966324288415351
13 0.476808496573607
10 0.605840653259818
6 0.558788401898893
12 0.417092185168842
7 0.178873030766951
4 0.640409167820335
1 0.955760723216003
13 0.19387940460968
14 0.738064215914379
5 0.938004338394794
7 0.780982536786865
9 0.622114705189605
7 0.685473063521844
12 0.195041266519266
7 0.507896797772363
13 0.471666093830555
5 0.773419955085018
9 0.797357422138331
8 0.672738642233762
13 0.478263957948572
3 0.799405199001322
4 0.885075500899318
4 0.64848412508952
2 0.953561905660823
15 0.477698960824791
9 0.377130599262414
17 0.412033930463837
6 0.922700980543784
6 0.764544781643227
8 0.589923786380958
9 0.596006005366498
24 0.175259533867187
6 0.842251119164357
5 0.790524485656331
10 0.343128259069445
2 0.969267682036303
4 0.885226613920813
25 0.3892558539548
5 0.780031689113122
10 0.702390927881124
5 0.12918194503034
11 0.759292702349127
3 0.814317553234339
1 0.954013377926421
13 0.690421799787876
10 0.92245
8 0.583492670490758
5 0.724466620784584
5 0.961203007518797
13 0.310800232824198
4 0.663889976802338
12 0.590084143218438
13 0.32247634522432
7 0.611500454107983
10 0.448431118637314
7 0.679334989724242
4 0.654767883328981
5 0.410246276214707
3 0.889267935208349
9 0.349313215481058
2 0.803424277357927
9 0.433211239010027
5 0.768601798855274
7 0.676072214242859
3 0.955487223336732
5 0.716652589175492
6 0.962461755707225
4 0.950273521117189
21 0.102936441732157
7 0.895678670360111
12 0.610291674491845
4 0.488727631393547
3 0.967787510596214
4 0.726034377335417
10 0.5261707480608
12 0.57292343387471
3 0.967557603686636
5 0.933541017653167
5 0.791714768974683
12 0.74926984779926
13 0.525378396783902
8 0.525429437521051
17 0.35372689476318
10 0.630004560706258
7 0.892869089250418
2 0.955036913550845
2 0.954079934204085
4 0.746590261720452
2 0.952970776078963
7 0.648155634158666
11 0.352148518514366
10 0.680956171271905
9 0.549390539786924
12 0.515001805468929
4 0.806454811362848
9 0.36978158144279
8 0.950090794035107
6 0.540794465082454
10 0.472467315532254
8 0.584607380132874
11 0.232734378379937
8 0.690490638644269
5 0.721351294966173
14 0.348419733534246
6 0.562904116070021
6 0.785740955857949
5 0.65869978169034
13 0.68190077146857
16 0.58023183094085
4 0.734235852445688
4 0.449493190444296
3 0.955150907865867
13 0.451169088078869
6 0.282848898059269
5 0.900889094459862
5 0.576176349644599
5 0.483083975297638
8 0.438252178220707
4 0.697416237063899
4 0.509437008336269
9 0.298787251349553
8 0.928773160361255
7 0.196593139178899
7 0.9620084599718
4 0.85431576507403
5 0.957327849362167
7 0.931527690471635
7 0.609042112587389
11 0.284443339422963
11 0.5362725101166
4 0.397276399925088
8 0.611687611603383
9 0.95440251572327
7 0.66430942415933
4 0.702384996942312
3 0.959029169450011
7 0.6453774247582
2 0.955197726734549
10 0.49666825096553
7 0.875112460638776
12 0.763618729945797
8 0.703748059978736
10 0.874036172405216
10 0.583585664572694
7 0.867316313107447
12 0.774564322620194
2 0.96255750553757
9 0.795461438773541
9 0.450997274773885
9 0.655894515097137
6 0.575152013147083
10 0.580542776985349
9 0.526981739403959
8 0.344962748404018
8 0.842526106414719
2 0.954936612644895
6 0.26712853515454
1 0.966233766233766
3 0.95796608789464
6 0.964372469635628
5 0.356883145941713
9 0.59765353267923
12 0.695026143152625
24 0.294613969422064
2 0.969514058679707
6 0.543389345583494
6 0.53195772521389
9 0.675330822174453
4 0.747699207828518
7 0.508805217906908
4 0.724200171472406
5 0.68522741333899
3 0.966063743166221
3 0.952971213627239
9 0.950696159034795
12 0.635409363927468
10 0.955015013360514
10 0.848213680428446
5 0.964871133348969
6 0.861096758637319
5 0.953274215552524
12 0.298259360603214
6 0.403511733918622
5 0.589899178491411
6 0.895327498588368
8 0.638536127619643
10 0.681898881975656
21 0.516783741229224
4 0.878968393019833
15 0.25009279791358
8 0.605961881738936
11 0.511538128896821
13 0.385032887171703
9 0.392813266666418
5 0.510843461174587
6 0.479055957487675
16 0.334943143781285
17 0.239726852325278
6 0.641196262304912
9 0.878971483692048
4 0.776410103251131
7 0.669888323117007
4 0.501163131658684
13 0.135402987272794
11 0.879536312124227
5 0.954984953874994
4 0.785029462670893
8 0.328881422631423
14 0.578395997285866
6 0.687296864843242
4 0.640612940268444
3 0.74904928649422
6 0.914161508989095
4 0.957657442748092
6 0.968922026339628
4 0.967378819205146
7 0.842656156195349
9 0.596654091772074
5 0.170151677735565
9 0.528771196842881
9 0.564438547721338
4 0.707532826537664
8 0.544348360268406
5 0.908287147004487
8 0.539876423136335
2 0.826461496499682
7 0.559862519909464
10 0.611238943938286
2 0.952503937007874
3 0.950739464027577
4 0.720008038480986
8 0.896664724730556
6 0.150177416916414
2 0.955811384382813
5 0.275377951561526
5 0.680023766667249
2 0.808348932983901
15 0.628542074039704
8 0.797722953769571
2 0.967378510173197
6 0.957242271490387
8 0.393525547392734
4 0.690363609404089
6 0.848549559043763
5 0.828554879814654
3 0.603083471503873
3 0.960721421810916
6 0.284811397653841
7 0.650447451472051
3 0.489625636860371
7 0.304462174070912
8 0.481017126421754
11 0.264970213114418
5 0.389699170728865
8 0.243166956377783
4 0.608349646778449
6 0.523819433327997
4 0.95643469433792
9 0.621447993124921
31 0.424429244443549
10 0.3829917440602
10 0.219513968409764
5 0.954086656819301
13 0.302020612619937
4 0.602406607068853
8 0.215057104287643
2 0.962972356074055
6 0.702490800495571
12 0.364859419296001
12 0.677001685941613
6 0.422662130862768
7 0.672061559581655
9 0.56100694713463
4 0.792676388591036
14 0.25189333672755
2 0.756480532786885
8 0.398663034388643
9 0.375421693122693
4 0.85807150595883
4 0.961577350859454
14 0.592795730803439
8 0.872704330899495
3 0.95010341890741
37 0.325824253505129
9 0.619249718388385
3 0.810367555167514
8 0.483139837116618
12 0.714730083613596
4 0.757296382172169
14 0.691188288319765
7 0.937152604181984
3 0.950534945116021
4 0.807177943273649
8 0.470863487826994
13 0.633124373965989
11 0.513222366173695
5 0.742213857841225
9 0.540469086843455
10 0.634201926903088
7 0.72449602932193
12 0.448742216687422
7 0.283895322797364
7 0.681743194940885
7 0.788162766390902
8 0.442915550667826
5 0.42750278529365
5 0.553521491455205
10 0.451873749773562
8 0.684309008286554
5 0.58130454754249
5 0.544157128726862
16 0.119922251761331
8 0.819413277668021
7 0.818040324423121
7 0.754120863141976
6 0.703445104611624
4 0.817710457325954
4 0.612709088201717
11 0.690327492322383
8 0.750080051232789
7 0.770876071434251
12 0.32124320817452
3 0.941734395449918
3 0.895496950125583
1 0.953558790699884
6 0.993167467722175
4 0.975691908124341
4 0.958139117963428
6 0.942974035062535
4 0.360615090648529
12 0.959706455230488
5 0.413287853603586
6 0.953607772004796
7 0.459051989478986
2 0.986552567237164
7 0.855909724407679
5 0.911595857652723
3 0.822590502210878
7 0.111110013142682
7 0.168242752349481
6 0.817373754129861
6 0.92291700306798
6 0.904139760724834
3 0.956447876447876
15 0.310357839129615
2 0.954438834333877
4 0.642926966442594
13 0.340796562855403
12 0.747459775719161
5 0.957906650856958
8 0.760179861187272
15 0.401846773647505
11 0.26061170223212
11 0.680121827411168
9 0.314948762454214
8 0.825820776125251
8 0.395362499907042
8 0.68208360619952
9 0.60928757191268
10 0.464507353566267
5 0.952004219409283
22 0.255766464194373
5 0.96241225752887
1 0.962165413533835
7 0.671661380290933
2 0.961440027299096
7 0.532863774268592
4 0.745432742440042
9 0.310460556017907
28 0.0739057214686567
9 0.289170766939015
10 0.895732847334601
9 0.958148639466787
2 0.950317750276584
6 0.373639722629954
3 0.823496027241771
5 0.968480940641001
6 0.658529048207664
7 0.442807441311493
6 0.95538796797336
4 0.804814834142184
6 0.952899396445363
6 0.669912714270691
5 0.783581010522934
7 0.680605935919786
7 0.543838398232926
8 0.233104289039122
5 0.789839814078268
6 0.244304639432404
5 0.888916037995174
7 0.424500398652298
8 0.63723988645878
9 0.348700202565834
8 0.695357872391557
5 0.576510084996403
3 0.688557955827825
1 0.957367088607595
6 0.67836144147899
28 0.0532738961940817
9 0.428064919537703
5 0.916284881299459
5 0.708611317024957
5 0.359977703455964
1 0.950211396478829
7 0.549107473129076
4 0.949468472404252
7 0.532821777780815
7 0.670543914168157
8 0.319190432382705
10 0.218696251131019
12 0.543500506047406
3 0.88588424437299
9 0.611132306316025
9 0.803906619131481
4 0.957736720554273
5 0.915196954393598
4 0.914627752534079
4 0.952323376659064
7 0.305068226120858
6 0.957896846606093
4 0.894722050474959
6 0.795230657086327
10 0.415494194867209
8 0.451019770258654
5 0.73747007849177
3 0.788581491264655
5 0.566030539371063
4 0.777142857142857
5 0.439776147878068
5 0.965815755086802
12 0.465087734462789
8 0.374954865928052
5 0.932558179833302
3 0.962461944069552
4 0.699161591394448
7 0.388545554671725
9 0.742128970523024
10 0.572478843275503
5 0.808404042744201
7 0.733504543658633
4 0.137656479079734
5 0.64956662872085
2 0.950366182218343
5 0.958003851995678
6 0.427424260858985
4 0.799539267015707
1 0.986636363636364
6 0.613849920107891
6 0.552073304068278
8 0.861794327934711
7 0.449910017996401
6 0.610039276046919
8 0.85720933479141
6 0.873350182532996
7 0.215543362020675
4 0.695450359874467
5 0.856008959875341
9 0.429731883935082
1 0.95016091954023
5 0.551755452985187
9 0.52200559716077
8 0.569626334348607
10 0.434029262488613
8 0.582924654480606
11 0.343112467952043
1 0.960348956551488
8 0.370791149025235
5 0.616647415030278
12 0.764830171893369
1 0.9776
9 0.466335876671504
7 0.231471038766475
4 0.946624199901526
7 0.837333420647654
6 0.558050667547294
6 0.890946204703927
5 0.624411186778283
10 0.936417186417186
12 0.340735800421796
5 0.951701181064558
6 0.648949668687438
8 0.601264547722729
3 0.822339812437785
13 0.0597565221361673
4 0.890843110626266
9 0.492125043448036
8 0.825735085563014
7 0.370098751692234
6 0.286439064200218
1 0.968130081300813
7 0.568426229508197
3 0.918404819044244
9 0.353465214053818
7 0.62869434369936
2 0.973684210526316
5 0.80812518597609
4 0.952482427403709
1 0.97152
10 0.875183426845058
13 0.379340803878838
7 0.59992541669369
6 0.708335729649524
6 0.950017001020061
17 0.482889994210549
7 0.776205316848039
6 0.966252558427341
33 0.391156001139586
7 0.929937025218153
9 0.15828974931676
18 0.266012246088055
8 0.395357639815142
7 0.728253355839563
7 0.813726343898758
12 0.896433460076046
5 0.763199661411491
11 0.338279059736899
6 0.21813974355947
8 0.79955804557934
8 0.513962184241762
5 0.975147962994886
11 0.83402990987422
6 0.760314482265702
8 0.471126732594623
11 0.535980677701215
4 0.957728968089515
10 0.341293326435592
12 0.662216154607282
8 0.44303507768144
12 0.63586791677058
6 0.780158087792109
5 0.731041261565418
4 0.909379715669923
8 0.626680298383127
6 0.713211438344106
9 0.779563615755171
16 0.630947557956336
6 0.78293259350596
7 0.841324580355659
7 0.289390325471043
8 0.485033017866521
5 0.950353313840156
9 0.889313258209442
11 0.48654702122803
10 0.349463547181875
4 0.95654620482681
6 0.833629419079766
6 0.317590066381662
6 0.681256188068177
8 0.437371615176184
4 0.95996643893084
9 0.553723050797401
4 0.906024391238732
8 0.627250671129632
8 0.52444039832938
4 0.967651374976073
9 0.479317476732161
16 0.107097033090623
5 0.921546728479612
2 0.962202213468392
9 0.60923904986715
2 0.954000461148259
14 0.235468729386114
6 0.469403156478656
4 0.209187722271752
11 0.595778649073792
4 0.958856607310216
2 0.679823910570312
9 0.714600557824485
4 0.952374823014545
2 0.592355484160544
7 0.800591177808095
14 0.864948405689319
6 0.58750749683467
5 0.880097013794149
12 0.183015112606815
3 0.835550225993912
8 0.570948630879272
10 0.41296886239852
12 0.473919731506083
9 0.466030113845024
6 0.505079442480393
7 0.57668465986449
7 0.658638699615872
6 0.563343951518918
6 0.746297011849562
6 0.893021713121454
3 0.966191696018785
7 0.469666964084931
15 0.448453280823223
11 0.561072110179801
5 0.75740837500933
3 0.956720922058877
16 0.187858543097331
18 0.360915501549423
2 0.973443052178792
8 0.575979943379484
7 0.597483255530749
13 0.133833241345184
13 0.293799583146913
5 0.861990597765824
2 0.996908655763861
3 0.877601963107125
2 0.95781788683837
9 0.594890843923102
4 0.959385769750905
4 0.778571899084382
11 0.734556432884347
5 0.795267150395778
2 0.711931364724661
4 0.607304975726028
8 0.484521838870713
13 0.489349314536788
8 0.110211946050096
10 0.539863737184721
20 0.422084477686471
6 0.730445181279556
6 0.653281390470483
6 0.561582447694167
6 0.783158466342145
5 0.640575344279661
7 0.512445286470242
10 0.845238905030756
14 0.585601495125795
6 0.0968297954150701
11 0.0932710209354459
7 0.956317964583381
9 0.701729991915926
9 0.740352447637326
5 0.306371651971386
4 0.507324815490834
13 0.941705159881119
13 0.137400694574203
2 0.960547193275869
10 0.57591400495523
3 0.766246536158041
4 0.960581807725486
11 0.491082161073389
7 0.284845072862309
11 0.577594354483019
14 0.463364302550604
9 0.703297680332169
13 0.357192620055637
7 0.52500876554198
7 0.625029285916865
6 0.582422664103001
6 0.541075959022924
6 0.504778491033133
5 0.867356263485214
9 0.550794050920091
2 0.956657226893513
4 0.415289461364958
11 0.924446420904128
7 0.563708847173242
3 0.701711200222337
7 0.70288637949301
8 0.6375597795742
11 0.337543103079464
6 0.941224530217128
12 0.392996152469578
11 0.81839919779909
10 0.228940692355326
7 0.955017532888125
7 0.661183678866865
7 0.161345480285717
3 0.977677635715783
5 0.838140264183218
7 0.954490902981134
8 0.758086994792049
7 0.43071078097315
8 0.798117779260456
7 0.673908053173063
6 0.628219215713206
5 0.586482198480394
9 0.918301397296436
15 0.250779119109236
6 0.243213542715254
6 0.48745548361886
11 0.608056039647097
12 0.357284992926075
4 0.959132189707366
2 0.97025016903313
2 0.831224255019112
2 0.965655882463458
6 0.658896658896659
11 0.607988889888
7 0.566053593843803
1 0.962242990654206
1 0.969152
9 0.488870603330451
7 0.6244988506976
14 0.138324452704334
4 0.7208045238064
6 0.750259770247648
8 0.552057971572373
0 0.951907775433922
8 0.631377336251894
5 0.66948657399518
6 0.856881626874696
6 0.347241867043847
8 0.349237538424447
14 0.320627872799475
6 0.736237530648574
6 0.833342057053127
5 0.594127250843135
6 0.845556409530359
7 0.264155016447368
8 0.321078287425853
14 0.192604920563664
2 0.954546246753926
10 0.5987613235902
7 0.951724638206812
6 0.795876317172332
5 0.221194077888639
7 0.204905690000928
11 0.71699215036532
5 0.8160713900804
4 0.26241983226443
13 0.334294620464399
5 0.157997427101201
4 0.894210311891721
7 0.894614829171892
15 0.953448464712111
8 0.139794590503051
13 0.321990248613412
3 0.963131375199705
7 0.80021318714786
5 0.812298661321498
6 0.659473487884825
23 0.0956548446760541
15 0.484449969691054
13 0.707504601318055
6 0.586524995929002
1 0.959597747955101
11 0.618794974996951
7 0.826242660846577
9 0.480410916309885
11 0.398304244347481
2 0.969231383190997
4 0.517640144234588
5 0.85424643918087
12 0.650872786319582
6 0.58740262709033
7 0.862746352700282
11 0.556203516721667
1 0.995635474860335
8 0.375344444233291
10 0.63967619550001
9 0.394188761837468
5 0.510821143804486
14 0.706636981531792
6 0.721760008934055
3 0.861322846649574
5 0.963161134523415
6 0.808580328184708
2 0.957863978995511
8 0.742216187860647
2 0.954463480613165
11 0.343653337990951
6 0.513715235215603
5 0.619367528707769
6 0.823363068937611
2 1
9 0.487221239742342
11 0.205327958522015
10 0.724203799534609
11 0.194558668834274
4 0.78821877169728
11 0.490261692689725
4 0.955850073629518
8 0.584273331081842
0 0.749622505475371
7 0.539829290206649
11 0.534472804184411
6 0.608478947857608
23 0.141836982684862
9 0.719931353387043
6 0.717077192620839
7 0.384446164050409
9 0.880007531892859
3 0.944562656736834
2 0.971917625033431
6 0.149663224807733
12 0.327542949371214
5 0.64843099139128
4 0.533214052426798
15 0.269141987578016
3 0.924045029091829
12 0.455823505189471
5 0.703640882016489
7 0.474469475191919
8 0.541723454342708
5 0.425375344943172
16 0.542460388107531
3 0.767934078869923
12 0.390116875487712
5 0.673194343383214
8 0.294304467499471
9 0.352952391544395
2 0.95057947675493
8 0.192655272094524
9 0.192622158277833
2 0.951812506844814
7 0.730103541817904
5 0.461246099714532
6 0.623341836734694
3 0.952262796693255
6 0.785325997969676
2 0.955700279109712
5 0.542149631190727
15 0.261894220186968
8 0.466394793926247
11 0.624600074493587
14 0.429680838613679
3 0.964920182154832
10 0.460086524262152
4 0.902490372272144
6 0.27536638384405
6 0.715079062883909
7 0.726444552668519
3 0.952474738825141
3 0.840206414876107
10 0.484091996554914
1 0.989405405405405
22 0.308970470716232
5 0.494106992208823
7 0.696757805810834
4 0.985050136736554
12 0.454251633455019
13 0.382514026182207
3 0.533499961743477
11 0.506956158182316
11 0.380562501883041
5 0.551022704029454
3 0.601169759549426
8 0.443186982453177
4 0.945873286136751
1 0.951133858856054
3 0.612993348115299
7 0.594662329255946
8 0.522174042174042
7 0.460227678961542
8 0.351579783311589
8 0.877511914705449
13 0.609332483430318
7 0.571244120630822
11 0.228554030772887
7 0.468545735451412
5 0.937924310270114
15 0.381982880679624
12 0.363413515654313
6 0.381032158917707
4 0.881841761487344
24 0.0848589069172732
13 0.73402078729847
13 0.419213444030677
9 0.924314754512978
1 0.954850791841387
5 0.885747731928592
10 0.309428395123024
7 0.812713566068975
5 0.950245682595328
11 0.769330351888902
6 0.497109766385802
26 0.318785353091424
8 0.261920377140408
8 0.632316511679182
9 0.318148474178404
6 0.623643423716438
2 0.962728352468752
5 0.50278791901759
10 0.699354931192661
13 0.335260624190852
12 0.670568870160653
11 0.571747714557266
8 0.539751878385462
9 0.787747584736179
4 0.960733882030178
7 0.643032009127446
7 0.142436279490168
6 0.710552790080874
16 0.239394141956692
14 0.821311732427489
1 0.952949015911196
6 0.456411354459807
9 0.571459340817132
8 0.299408158951596
5 0.958473625140292
10 0.32376303554229
6 0.667176234370722
18 0.468001207317904
11 0.560067692500548
3 0.96713508612874
2 0.957523433645782
3 0.885423700202566
9 0.266774675687702
9 0.786942021549513
6 0.908814520703347
5 0.882534255445904
10 0.287014461678569
8 0.758188102777308
9 0.209502167283943
13 0.227366033618994
5 0.184702055598404
18 0.421966198984334
4 0.318702290076336
16 0.374211471780089
7 0.746246404883489
15 0.367997241716809
11 0.572409720927342
5 0.822650249096089
9 0.964238683127572
2 0.97164824603556
12 0.444536976723093
6 0.645417912688058
5 0.587498882231959
8 0.113011128843044
9 0.509033210795865
2 0.955281072055487
9 0.733859767822805
4 0.921614158403414
4 0.966023407836537
5 0.899487435929491
10 0.45949594438007
16 0.473152878057133
12 0.168682925121238
4 0.347321428571429
5 0.640113505510775
5 0.315157533628239
1 0.983803863298663
17 0.582525554000158
5 0.82293927152539
6 0.296953915383042
2 0.962841805066264
18 0.170499528505606
7 0.430881834070452
7 0.227243140890353
6 0.794697264062536
3 0.963409620391942
7 0.963085781856508
7 0.394627580194743
2 0.89604199348377
7 0.456146859121363
2 0.952614379084967
2 0.883116883116883
7 0.798971701873256
7 0.583960024984385
3 0.820972900185154
10 0.302721743147521
7 0.572311618910889
11 0.631365449273784
6 0.834158179351461
5 0.609505051146833
6 0.293827532015916
3 0.84196543580936
9 0.466695190055846
12 0.639984620730959
24 0.196770110631914
7 0.524905490162385
7 0.441329140658
8 0.759303435114504
7 0.417040656577637
9 0.579639566984088
5 0.752839602278759
3 0.950940330838913
6 0.8066989844958
6 0.964483577364464
6 0.78987345863568
5 0.443108818376484
11 0.691394542498384
10 0.830518381167365
4 0.951261562945526
9 0.650653029410087
4 0.760573658660405
6 0.947146541092051
7 0.45734693482511
2 0.957797134026412
5 0.549359811863078
13 0.2803266682433
15 0.566854214892373
6 0.783493591763179
4 0.953573233032055
10 0.601859345084184
7 0.560467782211124
5 0.438177690431011
3 0.751273682534628
9 0.549976464477593
5 0.6931993376349
9 0.402735390527863
2 0.95092119523146
10 0.395741087570774
3 0.819767569586327
3 0.885059075262815
9 0.264055603071146
8 0.210481099656357
3 0.906380156519432
7 0.70920141710274
8 0.818817708777617
10 0.958005249343832
3 0.681236981253004
10 0.399701192018935
7 0.61209735146743
7 0.932951534985196
7 0.515473702375702
12 0.53120595508368
9 0.8816819671311
2 0.693740408315119
9 0.1137202253484
13 0.599682415483396
6 0.701246044303797
3 0.818548387096774
9 0.705596107055961
5 0.377988629578671
6 0.357764416368572
4 0.950411577270313
16 0.459139644959409
9 0.503149306256024
5 0.663120567375887
7 0.862296498824077
4 0.821539214087722
2 0.952310834560395
4 0.794317369549678
13 0.307302706944607
8 0.576821312896309
5 0.409501112435108
6 0.616612715673026
5 0.589477657004831
11 0.385262949390908
43 0.139960418623373
7 0.794195352177705
4 0.749249985293829
8 0.688725193469981
7 0.827521080756796
10 0.470289748492425
17 0.752680560274852
5 0.608987767723159
4 0.857489123048994
25 0.549591852687295
2 0.999799196787149
9 0.547697145490526
8 0.172674992090227
4 0.560165199678571
4 0.904232477425807
3 0.950440318706874
3 0.954142262965792
8 0.747314198204051
4 0.721623499057259
9 0.794890325605016
7 0.362307311934298
14 0.953852478061161
11 0.145896632794133
12 0.618528468896417
10 0.769913898747474
8 0.575431373659925
18 0.769570810884012
5 0.599315546864087
16 0.762427604066421
5 0.795976606538895
6 0.589408577416552
8 0.695760238143406
19 0.560199667221298
5 0.548292703465117
2 0.955718849840256
5 0.734325822085771
6 0.637191637508132
9 0.938773755267005
8 0.545110410094637
6 0.837376074025116
3 0.480827515123256
5 0.671483145622612
7 0.556370375980718
4 0.355919291743875
8 0.653772297741169
5 0.594771739130435
9 0.603689848893179
14 0.0964504202427082
7 0.606860560930204
15 0.406246385193754
9 0.65078289971712
12 0.467831300717302
8 0.806130174954707
2 0.962048341349118
3 0.977313167259786
5 0.740699069906991
10 0.24470310391363
5 0.696446001033473
4 0.958612603810454
6 0.616351570226611
2 0.982509505703422
13 0.50139280461543
10 0.639355393599203
9 0.328006058723008
10 0.242055181668463
14 0.635504880149275
3 0.974452246002876
4 0.923938390672233
0 0.951094587553758
8 0.358255403719053
9 0.527758275476506
10 0.818660128214952
3 0.891414164565666
4 0.945603265411069
5 0.431891292290627
6 0.502524707164821
6 0.57424346415424
11 0.402877612926832
5 0.952512962677756
5 0.94983983557687
12 0.535052754982415
8 0.457843921038067
2 0.959921798631476
9 0.560839972805537
7 0.304212026563969
8 0.544208024118738
11 0.682349903853002
6 0.940463116033341
8 0.684622133099386
9 0.244351140820949
6 0.708769025798377
1 0.962944
4 0.809280522490256
5 0.592217969746674
7 0.953918327757873
6 0.954502036096727
12 0.232703588856231
6 0.95130650538885
5 0.850135960186753
30 0.472967136518905
5 0.950756484149856
4 0.782246443746536
10 0.748120400981124
9 0.650004067723069
10 0.541250372295779
8 0.536135085417395
11 0.111060101261838
8 0.850136765523738
12 0.359803070272232
6 0.568684555189185
4 0.65819903158199
2 0.952330624293888
7 0.331539021201036
5 0.872831853664636
6 0.898462211021678
2 0.952470161655839
11 0.662786302819563
7 0.592183113297292
7 0.433163010601122
5 0.747334652924715
7 0.658381820948991
10 0.55298146957211
16 0.344715447154472
16 0.418419186290544
10 0.557379206865236
5 0.489628408544543
4 0.955503512880562
8 0.583682697161922
5 0.860638479485574
9 0.826469787816804
8 0.744156908846231
3 0.970647960125531
9 0.135203646379214
5 0.387185316624154
9 0.84816870473703
7 0.680493706663413
5 0.607993654930176
9 0.906836433237632
5 0.497018084912047
4 0.723232348776047
5 0.858417833735084
6 0.401297563939876
5 0.663297994725757
11 0.616155611238589
7 0.811999555846175
15 0.381457843466577
5 0.888426247204873
7 0.220559883648827
8 0.797792765174739
6 0.808239749281797
3 0.9699801465051
22 0.166014080906213
5 0.812170706006322
7 0.660799624509302
2 0.954493156119817
5 0.796801952425477
17 0.266642448588011
5 0.779074614422676
8 0.198980486735365
5 0.967412568672116
1 0.9616
9 0.756590818266588
11 0.659894900034228
12 0.243611242117766
8 0.418425810693404
5 0.956482576141418
6 0.951340769171325
7 0.676336735988976
4 0.953560371517028
7 0.729544761851985
4 0.859615349690355
6 0.940421945373614
7 0.669632882622597
4 0.953690914671578
10 0.914050254822905
12 0.142830445630672
5 0.481366145318375
13 0.367412774827535
5 0.397968959570799
5 0.863326155979709
16 0.684269047579534
6 0.966208772292226
10 0.809473475589615
5 0.522342831298055
4 0.788299526340529
5 0.556869905790198
50 0.115552095911965
9 0.227637407199451
10 0.746946667645691
10 0.6185379342128
9 0.247354012839544
3 0.635298215650142
9 0.265909400081622
7 0.847554290922977
4 0.548107500193904
8 0.629614360276717
6 0.962961662687825
5 0.950369973712394
4 0.853800158988007
2 0.960379892555641
11 0.40649227032527
16 0.258441420688042
9 0.866877208007708
6 0.862341647651271
4 0.370330247521502
7 0.773460461256526
12 0.582838469376998
5 0.678119317078338
10 0.801007377979569
8 0.950514951666817
6 0.721735943428769
10 0.470059935284601
7 0.834145429788143
6 0.951335676288145
8 0.815030968648234
6 0.384792790235595
9 0.960882163554411
14 0.492779289065781
2 0.876969978814654
5 0.656126787785079
6 0.652304483837331
10 0.579266497497512
5 0.861323193012685
7 0.715032065457762
7 0.414672306889958
8 0.617219195915117
10 0.371748780792797
8 0.723396304753996
4 0.781058282208589
12 0.151389629778139
9 0.556131487435208
11 0.359587883703639
11 0.385143392007488
8 0.456267144100787
6 0.502354228098545
4 0.873204607744142
6 0.649077242727939
5 0.309634370531763
2 0.964299841772152
4 0.955026800889005
9 0.544788867650997
15 0.625981553758944
9 0.71324661708332
8 0.951848450470891
12 0.95226067188684
4 0.934359280840679
6 0.698684601185021
5 0.72906520747834
8 0.311712863476865
8 0.644770441857598
11 0.525866327898934
3 0.95137780614959
6 0.941271931574817
6 0.898701682457015
2 0.958303263571486
11 0.465115012930448
12 0.579305144713184
7 0.884051175564338
3 0.960987484785119
3 0.802213443327717
8 0.441143092953678
7 0.759497309137041
8 0.458604738978571
19 0.751120427931184
11 0.518193836647838
7 0.950879754690808
7 0.086400708678254
5 0.220255997043819
8 0.314698596201486
15 0.214781195670217
4 0.727644965890379
4 0.747773472023931
6 0.297728768926926
7 0.60219277673546
6 0.943688933200399
2 0.952408296791258
3 0.957137112987535
6 0.591001787909264
3 0.0924853647845529
11 0.492923256322425
12 0.323617735382441
3 0.332479281331056
3 0.950984358144552
3 0.849039136819256
6 0.658652439788826
11 0.278595447786801
8 0.599178392239208
20 0.835207218157593
11 0.818721511951084
8 0.722595799557848
9 0.87988712283833
2 0.954497129491814
7 0.292447325630784
4 0.53045846803961
12 0.351764681867358
16 0.0552773217514183
14 0.420028555954901
8 0.607766120557479
2 0.977311229428848
3 0.890567373793999
5 0.748481632548684
10 0.307056142931199
1 0.973044631020769
2 0.960992570013336
20 0.47017211859061
4 0.950378288145176
7 0.651891835781388
10 0.725281132861308
9 0.172774869109948
8 0.306706936969367
8 0.665620934106689
3 0.67274159552045
4 0.942613505415994
9 0.453104427787972
3 0.495841773505618
12 0.909744511490564
6 0.717734168071274
8 0.79503873950127
7 0.950278844597478
3 0.960072595281307
1 0.954571428571429
7 0.645590379008746
5 0.603936442849821
11 0.598294327321221
3 0.974546997151688
7 0.655829563694732
7 0.584995779548309
4 0.670242734400676
4 0.951227577085228
8 0.498137669221402
8 0.220001266437301
8 0.302617232671749
9 0.254715203426124
13 0.401564510318563
7 0.754326612236306
8 0.681618486951937
7 0.713003987594152
2 0.970563586842657
7 0.584256985464923
6 0.49981634349566
14 0.301520810883075
1 0.964329321472179
13 0.587987782934864
4 0.345726630282676
6 0.956641505384037
7 0.385073733063852
2 0.981907894736842
9 0.372578447651893
3 0.936041723853967
3 0.598905353090375
9 0.45670800557933
4 0.798540641438995
6 0.726898122480783
8 0.783754006410256
3 0.679341446840057
13 0.157938872920018
10 0.336910432321211
8 0.404289346648487
8 0.96089027945673
6 0.219814622830338
5 0.66524895896359
5 0.886715494934433
4 0.950001647935137
3 0.968695586342645
5 0.715120268177452
5 0.772713036355314
10 0.571483726939808
8 0.537969679260201
3 0.855104387684035
9 0.38306068896209
5 0.95725303335462
8 0.579834697946306
6 0.778535606820461
6 0.726680187910621
7 0.969453490018406
8 0.394529510688172
12 0.317392091213465
3 0.984502798105898
6 0.675566461389933
4 0.952322396735789
6 0.954155698610858
6 0.531479013037832
8 0.737068270935167
3 0.868709637163448
6 0.530995913099591
6 0.22233805620054
5 0.728392929118443
3 0.69425939964837
5 0.801440550419265
12 0.234202903151562
5 0.938736378478946
1 0.634180604460094
6 0.69424341501047
12 0.281051033586852
5 0.458769043777112
9 0.819259797265292
8 0.369825270135117
11 0.38035943143423
9 0.710523890706354
11 0.554005202626656
5 0.951528786174455
3 0.740834319463545
8 0.558184394071491
2 0.767967957276368
8 0.913332098308015
10 0.503069055231087
3 0.954883201398669
16 0.652979225997307
7 0.471617769436428
4 0.957576572940491
5 0.724107941556505
3 0.941935211920669
18 0.48936450050816
15 0.366024790354914
6 0.551970959660514
5 0.950003814561453
7 0.743574625465655
4 0.427806548690539
8 0.519166470449729
7 0.833749759753988
5 0.498207885304659
1 0.959195109526235
17 0.540839549292635
3 0.853118568232662
8 0.648062986059278
6 0.926250013537075
1 0.951808
8 0.481285738737386
15 0.504289486357673
11 0.619864654081871
8 0.294399222451707
7 0.502399953943912
4 0.768961875978589
7 0.637343307349047
5 0.688916239917361
7 0.185091055980072
9 0.658543690550074
7 0.503862209219352
6 0.792535783941027
6 0.773276549814632
12 0.446101870013472
9 0.530394854006353
6 0.581670058052547
7 0.352683435725049
4 0.610777016969336
14 0.464181442381663
6 0.604332740966404
9 0.651955815464587
10 0.376152022783959
7 0.740256985271835
10 0.59498048547688
5 0.899865314826593
15 0.469847412378457
5 0.963635588523682
9 0.537629783894724
5 0.669336571468603
8 0.407538645998373
6 0.736034698079455
17 0.68391773432232
3 0.905282097416784
8 0.57812043067925
4 0.838055447955288
4 0.754155211197201
7 0.513753234994832
5 0.774089760005253
4 0.667118680120714
9 0.481846473029046
9 0.207179186073268
2 0.995526468395328
7 0.160164408653792
4 0.824526184000345
3 0.9539033699801
9 0.621645291358576
8 0.351625591757171
2 0.951342941369145
12 0.45462627308821
11 0.109057627677294
9 0.817709547868895
18 0.159650079302141
2 0.891365866568945
11 0.5897937394295
13 0.123921568627451
7 0.60638520624635
12 0.263941339029143
6 0.612468074391165
7 0.696371630710976
5 0.54398988456989
19 0.226629540049999
6 0.160171155484755
9 0.214762797328335
2 0.958180535966149
5 0.95944033956925
4 0.854547102856995
2 0.914179503319517
5 0.959161436046446
2 0.95546530598077
6 0.958472280116715
10 0.599865115494858
8 0.937025693637694
1 0.99041095890411
8 0.624836048233552
7 0.600390156062425
4 0.959971486538356
5 0.953990474118131
2 0.935619571048099
5 0.619203867887179
15 0.604361576448661
6 0.604412435638402
7 0.575900841744525
11 0.424664261002195
10 0.574896369552937
2 0.963428867851122
7 0.318212639001899
4 0.884142948855125
7 0.869825092434721
6 0.957708097395244
10 0.312686122692079
4 0.98414778356611
11 0.792497631828229
6 0.730827825697323
5 0.653645545244095
10 0.512018850340256
2 0.963720166111441
4 0.55656681333253
6 0.753243340102736
5 0.497204747026103
9 0.276511432488612
5 0.914658171605818
8 0.830854284586021
7 0.272915501848679
11 0.700116417258859
8 0.259638705360876
19 0.274766650133021
8 0.521412215329531
3 0.791055535531095
6 0.977927810958193
13 0.642025879608279
4 0.899944010802622
6 0.460003262820164
10 0.316222646955572
5 0.906492346420886
6 0.419170185125041
7 0.697962477304821
19 0.701958926715971
2 0.431349486395358
10 0.873080124082621
7 0.858381463979428
10 0.777777777777778
4 0.374788295069627
4 0.807252294134293
4 0.758220039528059
8 0.654714576477526
9 0.272731228785637
4 0.83128182744071
4 0.960316750178955
1 0.95294186591655
10 0.201276576412866
3 0.91751042705276
6 0.753881525561266
3 0.956987177018753
5 0.694363486389882
3 0.950911913077222
8 0.527067244145545
2 0.95457023441759
8 0.620325331337758
2 0.492138096051957
7 0.472035078904698
7 0.867963676155016
4 0.664116260801257
5 0.956465160298119
5 0.647349499967318
10 0.458405866630114
4 0.478678082135557
7 0.512033628555114
9 0.507062994891082
12 0.677122206072986
7 0.697915372831532
7 0.446105352722772
9 0.258690127407357
6 0.684488082434167
9 0.493922956506363
5 0.738745777259373
2 0.969957601453664
11 0.634422291123386
8 0.459196333435507
1 0.950709677419355
24 0.68138541776051
1 0.980285472018089
2 0.907379762445642
2 0.964178738030935
35 0.197262037345059
9 0.628688605593438
5 0.490139174442511
12 0.627297798272978
9 0.309680197048281
4 0.961395923409512
3 0.95893172974885
13 0.626544353169329
8 0.759782301385355
8 0.621134531816297
8 0.926965419141993
5 0.49550218210967
4 0.825753973644885
5 0.961455175400606
1 0.951990632318501
2 0.615177610333692
6 0.828727011199014
2 0.966528
5 0.667980816821122
9 0.659795580425969
5 0.952869335169515
4 0.297221495971288
1 0.960128
6 0.552752926339022
9 0.50249052564335
7 0.584743409271549
7 0.581725640399471
4 0.810036250450758
4 0.88423859801894
7 0.907769393299125
5 0.287602444454972
6 0.940592595330955
8 0.760101947151534
12 0.572666316746631
2 0.974867256637168
6 0.405719121069139
8 0.638067649314135
5 0.743086781796459
28 0.197617206930236
6 0.844892750208609
5 0.86202126110383
5 0.438368980482861
8 0.353296458770424
7 0.728225806451613
8 0.350168698372481
5 0.755072809739795
1 0.826110222622211
16 0.282139898888921
6 0.822726123240327
9 0.615709698137444
5 0.957249911985113
14 0.637827499691523
9 0.438332438238453
7 0.39770999194919
7 0.4554738827815
9 0.789556111357846
2 0.993047125041386
12 0.463308745731058
11 0.190713490062731
6 0.683815878068189
9 0.2991955466549
6 0.447155105222136
3 0.927492447129909
33 0.722805383899094
8 0.405334183402401
16 0.181858918913286
39 0.187160478380097
2 0.9478365789326
4 0.443577852726251
13 0.453368968912646
14 0.44611587943893
8 0.626368984763916
10 0.747461473090301
10 0.77808365601807
20 0.391508717080267
10 0.915737081349394
3 0.951790794004625
9 0.39582140812822
6 0.857229454723898
6 0.776145203111495
6 0.239137527869922
3 0.957715566555371
4 0.862402041188263
4 0.95441996145231
9 0.520497607655502
3 0.920220314115978
5 0.699984909962778
6 0.925853203445358
6 0.446055774294262
8 0.565095194922937
8 0.483672593793202
14 0.44852456248648
8 0.513812645630109
10 0.651805423521261
10 0.565982523877261
3 0.943746973784326
12 0.558106514210159
13 0.274462406608792
2 0.612028146784164
5 0.88393164918501
11 0.572257407325391
7 0.450251618537978
7 0.917664178754166
14 0.355381656028679
12 0.253558928883004
12 0.302659882886787
2 0.956118702221152
6 0.594881265241376
4 0.874368773031254
7 0.951305137948125
9 0.600789196773062
6 0.713915456776532
5 0.805334415090513
10 0.464813434974494
3 0.903675155097064
9 0.355373922431972
5 0.672007284304976
12 0.0642628431511042
4 0.414714093424398
11 0.70738897022938
2 0.926592124453087
10 0.708144548091244
4 0.534123900129528
12 0.544301938137316
6 0.923472775564409
17 0.669467048710602
11 0.129727876963429
4 0.952996474735605
11 0.424942602626504
5 0.351309060992725
5 0.611186628886506
8 0.305269332666593
4 0.454925519955031
10 0.591465816374379
21 0.655552415936705
18 0.456094989456773
12 0.559700440252558
16 0.375176765976277
8 0.320737204216242
1 0.406741258741259
4 0.632163286531461
14 0.21482100041932
9 0.446144434376605
8 0.629381728883099
7 0.613038833469762
11 0.286193483361943
2 0.638745637339168
0 0.953780722778326
4 0.754616547282644
16 0.137624732656615
6 0.556395760565578
9 0.815134839014916
7 0.793277295434017
13 0.669754077182653
16 0.113128952782505
24 0.176945689790782
12 0.677373967189558
4 0.868742166187422
4 0.951170351105332
8 0.248529120933452
8 0.819246078201826
10 0.222674418604651
8 0.849304224647946
4 0.959451532482769
5 0.852400179452669
15 0.489742485774463
10 0.263546258950067
2 0.950924521339839
13 0.176691298983758
10 0.79923734411594
9 0.61200575847869
6 0.506635846557411
9 0.540791576304075
11 0.442558170167595
8 0.359895850075541
2 0.441839746786999
7 0.795884571743997
5 0.907264802659913
4 0.569493217018445
5 0.91872252298078
11 0.322284292851572
9 0.365300956548285
2 0.95172695131901
11 0.398494691423862
7 0.49328996590483
9 0.220098865949404
6 0.938694933039287
4 0.301295555623403
12 0.512784594352838
3 0.951480445109651
6 0.878077998136563
5 0.806233711594423
8 0.655227152468063
7 0.298382754111166
16 0.310612375044053
8 0.950966663655253
1 0.951970333303548
12 0.487508029537328
6 0.590336191153054
4 0.426861580630425
4 0.472733026264899
2 0.942742147523411
5 0.541490383367509
10 0.587639060568603
7 0.531436458684288
6 0.566054624186564
4 0.688943150513398
6 0.286482878179518
14 0.171635890041397
12 0.408297513182396
2 0.953431128791646
7 0.674472411133703
6 0.848918107147235
7 0.675292596184934
2 0.841402811302002
10 0.776944601935
9 0.587539859866808
17 0.107641615733943
9 0.428595783372166
30 0.179157094958777
5 0.493201610960036
15 0.248644332520225
7 0.206307465637181
8 0.620014146446474
11 0.265135309919411
3 0.405346840020207
11 0.45624275192578
2 0.824772036474164
9 0.937891482957781
15 0.476866924593036
5 0.54294301360486
7 0.323805364259587
7 0.70269432324317
7 0.895667365478686
3 0.910604519524168
10 0.529878611277876
8 0.409997294372294
8 0.791228179421716
7 0.332647780800106
5 0.955709824442944
10 0.70501235788433
21 0.229336177258049
4 0.659347607414858
6 0.796135201540607
7 0.424568332844066
6 0.909224216186021
8 0.499221532620982
4 0.626469175340272
5 0.74048647895177
1 0.951402688486265
4 0.735054409005629
7 0.691012801263099
9 0.645996518711923
9 0.641014517901556
2 0.959092169732828
12 0.7546348594591
14 0.349927186092848
2 0.796601336807522
7 0.508863712561466
6 0.572703762409277
10 0.65062376668116
3 0.933275602072353
12 0.824794598010844
5 0.503982189249453
7 0.58659689218775
7 0.223185195678209
8 0.678447503917618
9 0.413687465961254
16 0.106654050064969
9 0.225102632561077
4 0.849778389775808
9 0.931394336361392
13 0.146838894767116
13 0.264978724262407
5 0.7425576184379
4 0.923281333041548
12 0.393720965155765
12 0.550976934471327
14 0.264932567853089
8 0.611872471801351
3 0.990186457311089
4 0.474715046538251
4 0.903722721437741
6 0.772798795002488
3 0.95242214532872
8 0.869345864444893
14 0.372377898527832
8 0.775647110364718
5 0.967153284671533
8 0.36991470711259
7 0.631115111572181
2 0.955952012041259
6 0.693100035984167
11 0.847625136524681
5 0.766472911212672
4 0.754262453705248
15 0.550611583520943
4 0.164882891267256
9 0.446242461398081
3 0.277176959003633
8 0.557896914528904
5 0.662856270119129
15 0.591781010825347
4 0.957020238811643
7 0.864666291261095
14 0.500761395142845
8 0.532016774685475
8 0.153063346072861
7 0.650501832960334
3 0.675720216116987
8 0.322593636729762
6 0.777452545680326
14 0.339958620773836
5 0.371623052915507
8 0.576286346191375
4 0.828872190298446
4 0.503506261812658
2 0.704099627702423
4 0.81987466427932
10 0.567943767806515
10 0.610669158365765
15 0.882205927914902
11 0.463451583303035
4 0.794137996850694
4 0.850724489273463
5 0.755592503022975
5 0.817528002954158
6 0.712540952013875
11 0.598515036589926
7 0.590052284834926
5 0.641844418538706
14 0.311074538509721
8 0.403531333308302
3 0.715701478987782
13 0.341576718130892
8 0.348126241855737
8 0.84139635825718
8 0.294220413162113
3 0.963062291535202
11 0.655444934825003
10 0.44898257300203
6 0.716165835691506
7 0.79640252434922
13 0.352986769651751
7 0.886605941413932
9 0.5606317550762
6 0.302471686190638
3 0.921085464753587
8 0.770528490273713
4 0.950538339618517
45 0.471363589603675
9 0.3756512939758
7 0.466668175747561
7 0.744274463655291
9 0.493136647370887
7 0.314634558037473
5 0.612041109883466
9 0.451613542134312
9 0.704141503148574
4 0.492546113770769
8 0.781431866572037
12 0.49924772404648
7 0.78503710760437
7 0.369952912019826
3 0.83062992638916
2 0.954432205612379
12 0.766887841299253
7 0.370399135543999
9 0.442828853862246
5 0.740039387971519
3 0.788451068463318
2 0.954356846473029
9 0.366643801446745
6 0.795062990468745
12 0.754045901104725
5 0.714118511038693
8 0.409138185205618
5 0.952378985626962
15 0.254292572383387
6 0.695963116241923
19 0.195743580815515
7 0.728732701363328
6 0.37728894267657
23 0.429592656443213
6 0.958746569474494
6 0.7414976564409
14 0.28076218744256
8 0.189339233746705
6 0.786365382600496
4 0.708895103032724
7 0.391056298706028
3 0.48999482725763
10 0.644097379342444
4 0.941532755038559
11 0.277633224751343
10 0.397857962994334
8 0.308606391585761
2 0.952453452596187
4 0.877088422081094
2 0.959636324625865
5 0.436944937833037
5 0.795225778817482
6 0.646694967751339
11 0.544558747038086
12 0.202595542934155
6 0.658098238579407
1 0.971264
3 0.951524856248635
5 0.774388314989146
6 0.584023506901736
4 0.972519049035535
8 0.28305672761369
3 0.614627419782551
7 0.275856304331674
7 0.439612432029001
3 0.955171910002922
12 0.223966286564204
8 0.955920796484788
5 0.803799158710022
5 0.673129340745646
11 0.310167010015418
6 0.874543145234454
6 0.597311694747275
4 0.953094462540717
4 0.866014062310583
7 0.786692434201419
5 0.672368918181437
4 0.880910357640502
11 0.220686980428688
5 0.897222533005147
7 0.838697555568081
16 0.457443920846182
6 0.463913372561467
6 0.718097425218457
7 0.486261897865625
9 0.512917834215989
14 0.535847182425979
4 0.897625329815303
3 0.95692564852615
4 0.543909079397239
9 0.582644258037553
1 0.952136752136752
16 0.609035888568121
10 0.644065775153928
2 0.967379726611042
3 0.900419000774241
7 0.722768232327948
8 0.467351918952895
6 0.930251390433815
5 0.402566648842716
9 0.42550409906761
7 0.952003468136496
7 0.406580820393671
4 0.770910660336642
6 0.727075135844107
4 0.953355155482815
5 0.791898746767456
1 0.9784764718295
6 0.840095645607853
4 0.927495105479663
4 0.60049058647383
8 0.686268353941267
12 0.866613803348456
6 0.288851944962561
14 0.501537057173157
7 0.709490740740741
4 0.628069872016603
13 0.84469684316018
15 0.450799193429401
6 0.186025216595055
9 0.952623288501151
9 0.457901711684834
2 0.904015670910872
7 0.91960939041231
1 0.960426666666667
13 0.484365118039212
3 0.95486683683842
8 0.506342320098069
5 0.761580461457171
8 0.523565443230264
11 0.26463763202656
24 0.399274697612902
2 0.979191756991837
5 0.818765916342242
7 0.675685271978412
13 0.165593822308593
15 0.372725798605481
19 0.112271305259365
6 0.71412121060405
5 0.594435497306603
11 0.409753910268246
5 0.546021805215881
8 0.526459093837234
7 0.778853269743566
8 0.858471390282949
9 0.400185146474751
6 0.734003957783641
14 0.821412973086944
7 0.426597086821883
10 0.434397953676108
12 0.348107299473476
6 0.953534031413613
5 0.705110392178737
6 0.620491467576792
4 0.990435811477026
8 0.388325883682696
10 0.507481045780869
25 0.306970709857849
2 0.955366390012059
18 0.634646547830938
4 0.820895831178235
3 0.615181115181115
5 0.456374180368381
8 0.587566486117211
6 0.545537932352379
6 0.415249688956112
13 0.315486466238885
13 0.262223253924499
9 0.317578473175785
12 0.528766696349065
11 0.755506126745179
18 0.224735909061194
4 0.742834658062485
5 0.627084875049809
6 0.951926677194068
7 0.893773646981411
4 0.723914806586974
14 0.211168072120821
10 0.258900107200661
7 0.54448246364414
8 0.72614912056167
4 0.56402734180186
6 0.951006211732284
6 0.664072965093373
10 0.724653827789273
5 0.801529663544188
3 0.760765341066406
4 0.761901222639266
10 0.414352399185398
7 0.63848834690837
14 0.413235733023358
6 0.682382238730373
8 0.796054930463345
8 0.716366386112572
6 0.958739842743314
5 0.950216649764912
11 0.468428377114013
3 0.922382283379918
4 0.820828667413214
2 0.890400843881857
4 0.954778441660853
7 0.459548629391738
14 0.511920191994113
7 0.67554492580312
2 0.91865274259422
7 0.298324497577129
5 0.829278531875337
5 0.482501748304904
12 0.610893862495493
9 0.508851040735538
3 0.85796992481203
7 0.783598287088637
9 0.432101724065015
2 0.933101847095807
3 0.956832884868609
6 0.621006763787721
10 0.266971218017408
6 0.700524151511641
11 0.605286663979068
4 0.78274407753051
5 0.738057811107662
14 0.223279111125614
1 0.95254455658149
5 0.317197318074911
13 0.334192733233165
6 0.950406677813117
9 0.515030120181021
7 0.591179690707541
9 0.548582007568051
3 0.649180173452018
16 0.169730973998954
7 0.635057716973065
15 0.278487525482963
10 0.543938937430953
5 0.837754775895557
15 0.319096871404627
7 0.7463165477048
10 0.653174774535368
8 0.759204107830552
18 0.0902063192847137
10 0.387152518152967
5 0.297863203726755
11 0.472813143341541
7 0.421616551059399
11 0.575303817375971
7 0.760984182776801
8 0.605176650099292
7 0.553522808693575
12 0.41326996892707
9 0.131493865604846
1 0.97184
6 0.408013415583638
9 0.441867766173423
7 0.429973972918657
8 0.575693750181991
8 0.71992250565063
7 0.37461922436964
17 0.304022284427593
17 0.717416474961532
15 0.359146709599517
10 0.860027272074831
4 0.980147058823529
7 0.674714204717765
7 0.766372426461209
7 0.549888093724959
6 0.725571489779973
12 0.911584209619031
10 0.192803573430576
6 0.921721170395869
10 0.505295534341177
6 0.834059109080525
5 0.754229543537351
5 0.970886490022898
12 0.252314299759385
6 0.86724760775446
7 0.683012521024108
10 0.700674825574745
5 0.626659942847537
5 0.950688980475417
9 0.587380229496146
4 0.957237489342166
4 0.774004238439385
10 0.416093837423068
7 0.335076423839691
17 0.475481212075171
8 0.572472848788638
4 0.840383512773141
13 0.542323119546789
3 0.966268555380675
7 0.243449817958139
6 0.619907555626701
4 0.299478938086993
7 0.608880430594636
6 0.541825623233973
21 0.53218144923022
13 0.548111749371352
11 0.443868174949973
12 0.517556734786045
2 0.95036652959056
15 0.444204787154369
9 0.716603938253423
4 0.962074106396131
4 0.758551668508948
7 0.322458912423988
4 0.462873975578448
3 0.917534418897198
8 0.582706224357256
8 0.134510811082256
3 0.952983368345307
10 0.437505645379821
2 0.953726554787759
5 0.151648614049866
10 0.221119263415336
3 0.89886862882847
18 0.48460826800409
2 0.951550037428048
5 0.874803722569032
19 0.663687651114892
3 0.685434949961509
2 0.620120231557073
7 0.47988140618382
15 0.320547027214852
8 0.763754512635379
9 0.842932150270666
10 0.381066111827453
5 0.559516360869198
4 0.856086115731537
6 0.897451996023649
7 0.550981938342533
2 0.956696531127958
6 0.861988402859877
4 0.726371790732604
4 0.747959696915613
9 0.954970145953118
4 0.491769172198569
13 0.816856413230372
4 0.871946964410328
4 0.930394726796121
3 0.745987491522869
5 0.543113196878887
6 0.952978473998295
11 0.339094457976043
1 0.951616101526869
6 0.951502618324939
8 0.446217433020887
8 0.52699441921473
4 0.90420662598082
12 0.330616426153572
4 0.469461265399875
10 0.727305942746488
7 0.554079526074859
3 0.958135753962878
4 0.711531801916195
5 0.713569300094484
4 0.941326031683943
11 0.46040391777271
8 0.904969308269417
11 0.779692451480059
7 0.589371423297028
11 0.408955467570105
16 0.788806138947298
4 0.96168108776267
4 0.438311729774599
12 0.687889136569778
4 0.321108669934088
22 0.66835685717119
11 0.365447994489482
8 0.238129426871194
5 0.671596278083116
7 0.900543411787318
10 0.260758203682315
12 0.548498213583603
4 0.898135059184195
9 0.318786352583742
7 0.673284982935154
13 0.765199100178211
6 0.149441646595139
9 0.822379448797412
1 0.957440075943359
3 0.924900133155792
10 0.662210734622996
3 0.96213430796332
9 0.667339870496842
5 0.805626302384811
12 0.352745165021545
4 0.911229065617278
1 0.594064055602517
3 0.639493480441324
7 0.756955104615708
9 0.182248216466354
7 0.850585167667212
2 0.826191482835518
20 0.462481995531329
7 0.740946373752878
12 0.187465818977304
5 0.92270949056563
4 0.789983348691336
2 0.933305773735703
5 0.765344235816677
8 0.450850418786291
4 0.953308295080447
6 0.746068174147823
4 0.471545509602047
7 0.861512440327527
10 0.444908992343624
9 0.394417350768972
5 0.715462590155706
8 0.758748438542754
3 0.971299742341826
9 0.389791628771802
4 0.640555147794755
9 0.668657583110392
7 0.669883383723083
9 0.918819950978945
9 0.116523413675484
3 0.945437946404597
4 0.958684836686135
17 0.744718405180348
6 0.506790653314258
7 0.423611026295541
2 0.953026003809228
6 0.704283912159205
14 0.658114720674188
6 0.817172185814533
6 0.382841091492777
7 0.333947463389618
8 0.425184885016716
5 0.960469757445502
7 0.713924626545004
14 0.123866972137101
5 0.612415571983194
6 0.466709359803078
4 0.916052804317701
5 0.539110181737815
5 0.633387771474414
10 0.747936625308555
10 0.406356673646769
10 0.791381429957942
12 0.147923142703136
9 0.317648852097648
7 0.660876839049353
3 0.925252227704544
8 0.832838555983141
4 0.958441757232512
7 0.938321680305201
10 0.582762967705315
11 0.387142576902598
6 0.832256341328922
18 0.408677862288827
7 0.825357632321127
3 0.505824016466296
2 0.768107602675681
9 0.110544284424911
5 0.735694144026817
20 0.366376096945363
8 0.345601377208083
5 0.671523615769506
12 0.207749842671591
5 0.516067028092656
7 0.663428142307331
6 0.957410318708018
11 0.749721752453637
5 0.646475452495229
3 0.95791199781361
14 0.557281575924916
3 0.953913540278042
5 0.855298978317266
6 0.657835458319837
8 0.777777777777778
3 0.67006362557964
7 0.564780013776588
6 0.829102950865148
3 0.763851418173187
4 0.956583742671526
1 0.999840510366826
4 0.759101570467061
9 0.350192424549321
12 0.482662205479773
4 0.613394146363824
5 0.525007178393329
5 0.355422811274967
3 0.953225438796444
4 0.616885914886067
10 0.463479044160843
8 0.880954017458245
8 0.677972444764783
7 0.277002397294013
2 0.950911571783196
12 0.945278489767688
5 0.336633939918718
13 0.398529216555606
9 0.490493734821833
4 0.964134810999986
6 0.568187515668087
1 0.950236220472441
7 0.225552075054156
6 0.671340897307595
10 0.563830510202348
3 0.955824745374556
14 0.236894790602656
5 0.712546720159106
8 0.62316873616325
9 0.752924442179904
6 0.535311004784689
7 0.314899768535927
6 0.323682319624667
10 0.711952304110568
4 0.833379657939111
4 0.95403150411882
7 0.62926308500202
8 0.48470007116246
2 0.956951969877858
13 0.734226213517071
9 0.537548188616522
9 0.526003398511356
3 0.963777423829831
22 0.285984540644019
4 0.951292964985544
4 0.772568816966107
12 0.669014587589833
6 0.863347960980518
11 0.958485851434583
6 0.686155659384602
4 0.866436994832384
11 0.355568209952959
10 0.708141372141372
8 0.424051378741457
4 0.951469559533502
8 0.318307341133654
4 0.697736351531292
9 0.822241562185537
6 0.46784039635495
13 0.630428796945556
5 0.734766467159079
6 0.85426665644407
8 0.653313192849296
9 0.956526896388115
2 0.965716260584068
4 0.89427257786007
7 0.594407547019286
9 0.254504896356316
4 0.896205750048895
17 0.236128572033958
5 0.823688079554532
5 0.591877979027645
9 0.390974121203194
5 0.487834924545735
5 0.735742309181835
6 0.246830863769265
7 0.724782184167042
9 0.780378486055777
3 0.670792079207921
8 0.773055804197673
8 0.713872211156806
8 0.447633885379318
5 0.500535345552808
14 0.796270311863486
12 0.46173360960578
5 0.688096852573883
8 0.484048388531444
16 0.21561084086171
4 0.950994494320718
7 0.409299072204405
5 0.640782683738706
8 0.670631290027447
8 0.622040315153996
12 0.700777526962629
6 0.443795454657668
7 0.668352365415987
7 0.433851776649746
12 0.529949000414552
4 0.970339491362764
7 0.662004395604396
7 0.540912197778009
14 0.594307659230592
2 0.964179486359421
7 0.375336411446631
5 0.395752594561873
7 0.676441765629445
8 0.659471365638767
13 0.71018273981939
8 0.183366382829815
3 0.936810989393149
3 0.95441650704362
9 0.38652048330908
12 0.373892961656948
9 0.563458856345886
6 0.786072375737873
7 0.482352941176471
3 0.908192441571357
1 0.95288278155411
6 0.947367297718396
7 0.686076711710016
19 0.191377335759367
17 0.340956989462318
9 0.114875451864829
5 0.850575102061559
5 0.733983759918491
5 0.963968493380258
12 0.588625862314432
9 0.429992284883018
10 0.182006935540273
17 0.372635305600821
5 0.401641143246185
7 0.428319139103453
6 0.79640140545967
5 0.762539715610188
13 0.399549297434236
5 0.572507717450518
10 0.400933564475983
14 0.0814092190337261
8 0.56478907806195
10 0.793264997403536
8 0.52533979042165
3 0.531203566121842
4 0.979577674234163
6 0.629625546613751
7 0.9640434192673
11 0.565785226686964
8 0.72094049072506
7 0.783535252205674
7 0.691701727687763
12 0.205499557167559
8 0.423975106962271
9 0.354295721054311
6 0.665427905901599
9 0.470237096897156
7 0.56394767145527
8 0.74323958069226
9 0.286127774445111
7 0.905002230649119
7 0.724300640377486
5 0.434963634914026
10 0.678273021914305
16 0.138682594526804
7 0.700665188470067
4 0.951801003838205
2 0.96522497818771
6 0.888108831644221
6 0.801053604758665
8 0.858648313570906
5 0.803654103097909
9 0.122573925771629
9 0.166886969803783
2 0.975531281032771
4 0.7470157783722
8 0.697176784541854
7 0.547967975450468
7 0.541079699421521
10 0.414471067806721
6 0.424344970850365
7 0.957699727644122
10 0.389024996294585
4 0.955830137764522
6 0.94787127053302
5 0.422722485518694
6 0.770404394051328
6 0.805129979242859
7 0.845692559735402
6 0.779846659364732
10 0.160920077608172
9 0.22180897900875
11 0.72905915045653
5 0.95360824742268
7 0.675157472139545
7 0.181768084168384
8 0.445691063086331
1 0.958206607236497
19 0.433100791581519
8 0.428913508180548
8 0.84600968746396
4 0.87031362963473
19 0.106965866696364
28 0.180968949425325
4 0.642926447307948
10 0.46766659624909
5 0.843407682186395
18 0.602712803036171
12 0.344104463390586
10 0.204786402145629
1 0.951499417701863
6 0.597975882859604
2 0.95234375
6 0.784036958585932
5 0.443154788518287
7 0.590280682673806
4 0.710548720786684
6 0.931417627553241
5 0.673065973952032
5 0.833380012730745
2 0.959872
6 0.580118751197089
9 0.227941485266326
10 0.422717026535331
4 0.951513575651412
6 0.768478627861436
9 0.951136740578194
5 0.782449086618303
6 0.972217853960266
8 0.326758092466999
1 0.951322033898305
6 0.522568628474942
12 0.619372540524929
7 0.74108655399283
7 0.668872140076329
9 0.408381985191565
13 0.544043447792572
3 0.952211475766138
7 0.190444231515822
5 0.827762747138397
5 0.780160046067851
8 0.598054079269613
1 0.960741298582234
12 0.48965200441978
8 0.854573125093558
7 0.398984836802878
10 0.781788995525803
7 0.794515488666267
7 0.83633680897108
5 0.550277160022571
14 0.249263559821315
7 0.666706762313009
6 0.494749773090044
10 0.654466745375836
5 0.710142861216459
10 0.335644604532493
8 0.244067338854879
5 0.373078076148871
5 0.633359931125717
2 0.95355414367942
12 0.592954778756281
7 0.552211553987753
8 0.201530005100017
5 0.720373999673363
4 0.956024987670557
1 0.959272540983607
11 0.378686822387068
15 0.381961265836915
18 0.106837875172674
6 0.552598286879236
14 0.500082928562966
8 0.697576573544261
10 0.360815235263
5 0.960209863588667
10 0.179385014540685
5 0.668531166588161
5 0.826926243756061
5 0.803951900666213
7 0.680646019530365
12 0.188263916082751
4 0.873145034218386
6 0.685953034793406
8 0.144378929756861
7 0.39605203885777
11 0.507085837294825
5 0.852891145420784
10 0.440938633788798
7 0.813447774305506
7 0.429309151751133
6 0.805501493928346
4 0.956868097778881
3 0.97313582726588
5 0.66218581867823
10 0.672742479356398
9 0.602887627002114
2 0.824955888340949
9 0.559028195805543
8 0.914265849737105
5 0.76516041572526
9 0.287187834654102
4 0.600164493009047
7 0.608843810940673
10 0.678497803135997
23 0.205159957259816
9 0.48228268649382
7 0.46812254113525
12 0.458470099316757
12 0.48382855640284
9 0.725351779590871
7 0.631766997671877
6 0.762927004674578
7 0.596411443691086
5 0.272033693513308
6 0.923996765819822
6 0.471783741120758
8 0.417583839594628
2 0.952469959946595
9 0.787594799566631
3 0.682361823022212
9 0.486369616482562
5 0.965774462483545
3 0.949248120300752
7 0.48592172317231
10 0.434946878935641
6 0.953955478210427
10 0.390933391352998
24 0.169659806174443
4 0.711063942690369
18 0.48364948154409
9 0.467167441201262
11 0.515595963397709
4 0.952027105970324
7 0.13292047428442
11 0.421474145319493
32 0.231574312783135
3 0.905666867314472
22 0.47382903614753
6 0.77965388459313
11 0.356637669372758
9 0.381525962806508
8 0.55438033691323
7 0.773679044658924
4 0.953488372093023
3 0.793617125024381
6 0.957744592513226
3 0.667323651452282
6 0.81607809697433
9 0.447473320237562
10 0.52803663473019
9 0.392576895807277
9 0.493293449811346
4 0.545413305457486
5 0.8703890812118
7 0.552862293935338
7 0.918073839226227
22 0.469267881738519
4 0.461287878787879
7 0.746533051163949
7 0.80121440400039
5 0.878079490651652
6 0.423759291856092
7 0.560539859382177
6 0.712050974566412
12 0.628736893302718
8 0.284513284190366
7 0.642774224387135
9 0.856125996169035
1 0.953668227614588
8 0.438292983874399
11 0.709469439429817
4 0.951838961527608
13 0.382067366416165
8 0.318634700708337
10 0.390032451005345
5 0.953528939064307
5 0.437669469946183
8 0.809149277688604
8 0.62959985933536
19 0.720839044916956
14 0.0558813829100764
7 0.612576064908722
3 0.908728787055783
7 0.577484832596809
12 0.405388089431391
6 0.377693360923232
10 0.538759817942807
5 0.817662537706181
7 0.670899129874315
7 0.526631145068865
5 0.752136265238692
3 0.718401984299357
9 0.595669950333397
8 0.663855161120895
11 0.876122020841215
5 0.868684505988024
5 0.951709077392476
13 0.385536873466117
10 0.533064751690576
3 0.829625686428331
14 0.629866111334859
7 0.375783050329919
6 0.454164026919445
5 0.913732999459911
5 0.759906960716747
4 0.830608427455628
3 0.953153966820364
1 0.964292497625831
3 0.954727120825524
5 0.963697582779509
10 0.428928565569064
5 0.604034210101662
1 0.960290524029324
14 0.377738539371866
7 0.863392721181666
11 0.470731933006385
13 0.659523272426498
8 0.727959594300497
3 0.962632120475166
8 0.885922985005589
9 0.225322379184772
8 0.642666471642228
6 0.956589688901964
4 0.905158000334392
11 0.453229304565811
7 0.659351809482124
5 0.546557272695123
6 0.583504405097939
5 0.788561756714623
1 0.956845238095238
5 0.276335530802455
6 0.860400711688714
7 0.505091833059902
5 0.95300563407181
3 0.93118885158309
1 0.958358415070288
8 0.892271998851922
10 0.570490279801075
3 0.958010909552201
13 0.418592803428837
8 0.466985062746415
10 0.439197530864198
6 0.679591323051577
14 0.199424520433695
8 0.754963211975136
8 0.420777429827334
3 0.958736045315417
10 0.803148997577694
1 0.950006035835618
12 0.20675935774705
8 0.943270300333704
9 0.245720704289138
1 0.950685677958405
14 0.462061189055421
7 0.709821645526559
7 0.953052411175816
5 0.638807473072843
7 0.688198757763975
4 0.953331596430665
17 0.161823970889243
3 0.929617216440289
9 0.63195815462818
6 0.771869598903391
5 0.844550363510212
20 0.158646897857075
4 0.797161560116981
7 0.757503555865593
8 0.572280744238608
4 0.649150617783624
5 0.956267143341449
10 0.548790903412495
3 0.736884407423645
2 0.955218902015288
1 0.963209219858156
9 0.74300261532469
4 0.778998897750113
7 0.955087825914196
7 0.623511904761905
7 0.963049185199861
4 0.961525206774321
2 0.966687041564792
15 0.375953004741227
3 0.957306871285986
9 0.492114104731537
0 0.957294280301091
5 0.950110268409445
9 0.467909865460249
6 0.819687523473297
7 0.900675024108004
9 0.598256610453063
4 0.52443323640668
8 0.484813722276849
3 0.955843234616067
6 0.461876268590271
10 0.684472343953571
5 0.854562923687348
3 0.95158277376685
7 0.943440170940171
7 0.266373183148472
8 0.424412590512783
12 0.200157265141255
15 0.639287366959741
5 0.60325670249126
5 0.909368479975574
7 0.7501678919836
10 0.732335072726814
5 0.533735038530907
5 0.837631905179452
22 0.755719699628044
5 0.719956211482322
8 0.588508309502709
10 0.555341440709623
6 0.847269462342875
13 0.561143274190526
5 0.599214519942042
6 0.825542497469079
4 0.584181955065975
8 0.29889493071391
10 0.476242209953482
10 0.564296562197984
8 0.411357844921733
12 0.665848407412624
2 0.990836839644694
7 0.622166445803751
6 0.845158502173526
8 0.462393465474866
9 0.753586456359654
8 0.672710322123275
10 0.402909090909091
6 0.643819191413571
2 0.946559786239145
10 0.373863461242102
8 0.228499197821965
2 0.956953830427622
2 0.951921089158619
14 0.247094080759437
6 0.714414829517261
13 0.385813959221913
11 0.18059671738986
9 0.583175690237303
5 0.670586791251448
7 0.320019361908105
3 0.336711512124386
12 0.376912555756295
21 0.220965139872934
5 0.689465717997306
9 0.636727101426518
3 0.95005291005291
10 0.85929035387974
4 0.880436033133916
11 0.534828708519277
7 0.70345401911409
5 0.887760496369049
6 0.940204091620987
10 0.504293566800562
8 0.535100243144788
7 0.723950373641713
7 0.509395483043602
8 0.711794506782783
10 0.153707074989401
3 0.95777972027972
5 0.954161357387164
11 0.572713383105489
5 0.632006489628987
6 0.102468162217487
11 0.140153774343282
8 0.716501008893207
14 0.670928572549143
10 0.10157614400007
3 0.796716986662758
8 0.51939896837856
6 0.928759894459103
11 0.554715522759387
12 0.250744969680916
9 0.955573776601692
10 0.647177550621785
1 0.977472
7 0.609792221172834
10 0.946938142502659
8 0.961741157393331
3 0.682505662583112
5 0.909935718278368
9 0.429184585475876
11 0.34509611719218
9 0.780665006591475
5 0.940997322623829
5 0.950182038834951
3 0.834432982174753
9 0.673885662694918
1 0.96544
6 0.582150939683164
7 0.933333333333333
7 0.568574341051405
2 0.882866108065239
1 0.993917576961271
6 0.870223646774949
6 0.423362406895038
3 0.955306603773585
4 0.596341189674523
4 0.307857200419051
6 0.541875904332284
5 0.967153671621536
6 0.717140171130834
6 0.788724174156648
11 0.201253829165776
13 0.525258323765786
6 0.488355411027689
3 0.962043754727023
9 0.906594314676069
10 0.0807659574468085
9 0.259511983083771
5 0.739993396657693
7 0.543306576903159
2 0.958494117647059
7 0.875360166674055
3 0.960491543340381
8 0.594686250204645
12 0.350397708986056
3 0.779245891073155
9 0.881739098651267
3 0.953429713934174
2 0.951552281440277
6 0.653900342160499
19 0.591142858321201
6 0.50306996828824
7 0.680720904923655
3 0.679025155057527
13 0.279518447711198
5 0.9553490163131
4 0.921987724776569
4 0.895143778377311
6 0.772825853809671
8 0.968040331159521
7 0.956915584415584
7 0.467266489001899
6 0.500494140900748
10 0.547792814088169
14 0.195982828978748
7 0.602744461478342
6 0.223752877973906
6 0.702407939146642
9 0.589167229575974
9 0.363167831354408
4 0.623470197980169
2 0.971153846153846
4 0.635604049936105
5 0.742949601626206
8 0.914308324671643
20 0.464733140256516
11 0.845209806826759
9 0.606617759906688
10 0.327855677713869
3 0.940101909212001
9 0.277660828929554
7 0.153371898310245
9 0.602204674632695
4 0.890918402185046
11 0.484062014085795
10 0.311614594375807
10 0.502115207226693
6 0.148523772120316
8 0.536859205033826
2 0.956354017414306
5 0.703333428546945
8 0.660836257466584
7 0.461385024999341
5 0.857925570025709
10 0.780264996635785
6 0.350666524978452
4 0.452052123038738
6 0.951172328406717
2 0.968025015130119
12 0.732471184450419
12 0.0910486076231933
6 0.641140440570617
4 0.965142585816831
8 0.401267971526912
10 0.442644818277796
7 0.446729502611856
4 0.779952237039542
11 0.245143111374759
5 0.714188857456807
9 0.958964646464647
11 0.49786482561717
3 0.97752808988764
5 0.876183191509705
8 0.933043456405359
7 0.751257973285667
4 0.775605395741915
5 0.898737537999973
14 0.313858186538258
2 0.965580082135524
9 0.729966985653212
6 0.567266956099736
14 0.521522186401413
2 0.95269591273684
12 0.756203948663008
8 0.176859034565926
9 0.270542707274762
11 0.362153184274419
10 0.726468555632343
5 0.625113067407285
6 0.764143847787815
5 0.74960973562736
2 0.960324336695493
9 0.704703568269726
5 0.763195435092725
4 0.95083317730762
6 0.748545985807708
5 0.405191750095738
14 0.485468391699459
4 0.937096121143412
0 0.960488224708552
8 0.585153837355599
16 0.265004664439773
3 0.95125113899208
4 0.951496862915144
7 0.87424442576358
9 0.553401762887778
5 0.884288001249463
5 0.37465218866644
12 0.666150885754528
23 0.158225169789593
9 0.274710097939316
6 0.477827522166656
5 0.75401033497243
13 0.625252742039332
6 0.176506645689241
4 0.95223702694649
8 0.553141881352314
3 0.954421168934076
4 0.947323943661972
15 0.357132681473807
8 0.254825131418152
4 0.264974482943862
3 0.630124839903731
10 0.516079767071362
12 0.221133762219066
7 0.958908559363326
6 0.351105710409575
2 0.990401806718735
8 0.557006222695909
14 0.336045080390799
10 0.411614740043353
5 0.31624473296564
10 0.551527903973985
8 0.462491217176751
10 0.405375015616975
4 0.95012574614429
11 0.357751632775951
6 0.692060364760771
7 0.441478550229337
4 0.46092869222097
5 0.520189141264882
9 0.57409974699338
14 0.950385305605405
7 0.95198754219961
5 0.455819390265451
4 0.771829092231565
4 0.870809136662795
9 0.657002429865253
11 0.528465787010796
6 0.646164494174645
6 0.741808622053134
5 0.899631909009465
9 0.527501458352522
9 0.464588630817277
2 0.951617238598692
6 0.93650882131609
6 0.117072261072261
12 0.22416453375447
4 0.632230365739743
9 0.65723902028572
4 0.958735916843978
5 0.575822328931573
7 0.337984876755377
6 0.477252359725795
6 0.803372684842981
11 0.524817617360605
8 0.530656187759057
7 0.780942317852168
11 0.306056691001354
2 0.951238275586591
10 0.452931593258466
6 0.840723021798747
7 0.796374465132416
10 0.480024514113197
3 0.668853626284203
11 0.597904536632703
14 0.437842562842563
9 0.495246955546809
2 0.950640459363958
8 0.404537695429521
15 0.603161551585915
7 0.867066381739237
5 0.661982785440216
4 0.979502661476126
16 0.569242880613363
5 0.942215854823305
13 0.201022368176467
7 0.497095368726803
4 0.959577658378108
6 0.338005751275103
1 0.963251253648679
6 0.681754627600743
9 0.582426136985635
5 0.691485363511087
7 0.852624219484558
3 0.973739659747152
9 0.817004950642511
6 0.603812631830302
4 0.627574556559028
2 0.968523343426519
6 0.774152257392663
6 0.709285314075826
3 0.965858751163906
7 0.277219058731024
9 0.559609143753789
2 0.961261682242991
6 0.769520245121224
6 0.955990967681234
13 0.45236713730041
8 0.30958995359822
8 0.643257913828649
5 0.748409472475038
3 0.670579139724487
6 0.937223992397563
9 0.236930294906166
4 0.752171878754157
9 0.716891282975586
11 0.378656957768276
2 0.964303749526575
10 0.509315769115056
7 0.920888329043212
2 0.955130757998142
7 0.55414505306239
5 0.794801102796377
11 0.446351738974543
11 0.307783604515113
9 0.266246870830071
3 0.895671030439322
9 0.757892280909564
10 0.335916173281436
5 0.568031904003133
5 0.637324901991441
10 0.436511386996871
4 0.738210364639627
15 0.0623485478149913
10 0.397911376733844
11 0.826371364527089
5 0.627389757633148
4 0.831360097585477
7 0.934682191257874
10 0.484548672048672
7 0.928214192459879
13 0.951106388720232
14 0.274918938060932
5 0.825234644172508
12 0.590895364638381
2 0.963717228464419
15 0.200979678432515
15 0.349311719294086
5 0.471681217819566
7 0.682015928391733
6 0.608908506178144
17 0.499793136736617
23 0.280518426164864
9 0.42452076240106
7 0.920764308878955
5 0.960565162378743
14 0.417463145958205
3 0.956345177664975
12 0.333502698660736
5 0.43193378340886
2 0.955362904960633
12 0.54270199768423
20 0.659523729175806
5 0.764382512091175
11 0.456935384940081
14 0.401235827086202
10 0.695129743629705
5 0.830224355477983
6 0.643827107607951
8 0.804562654407856
2 0.952591307091583
6 0.633285802373979
5 0.826549145299145
8 0.619823433672547
6 0.443943713786443
9 0.436892179819843
5 0.886366280196983
9 0.507048852165765
4 0.914276620575026
7 0.770832866019156
4 0.955770759557708
3 0.73056735816046
12 0.576574065173508
4 0.266563631822156
4 0.80685534591195
4 0.965359078808096
6 0.507684460313588
5 0.375976328206222
7 0.351215680113123
6 0.887207654145996
8 0.900119628581737
2 0.973590049412166
9 0.377760081083038
20 0.3826670634527
8 0.642917492133784
6 0.78414537619278
8 0.481905366570875
8 0.359006424402923
5 0.560299726600736
4 0.753732907214334
4 0.955904052709241
17 0.237702735092812
8 0.244488956604196
16 0.405352480417755
5 0.294153207055833
3 0.677717636445647
6 0.683281186233166
12 0.168119290139662
6 0.349912669076729
10 0.437165155030584
13 0.203671515596813
6 0.423567452849077
4 0.894218824653607
4 0.70490707313812
6 0.491456261157868
8 0.114927570973597
4 0.688925801790822
9 0.670748991532507
5 0.809001712457862
5 0.425490953106413
8 0.332902763944223
2 0.955102699214969
10 0.700600587809345
9 0.869085362206137
6 0.525845909451946
7 0.570235496110393
4 0.498316781686585
9 0.463800881186974
10 0.52482663363094
6 0.791074669837892
9 0.404268113424379
5 0.777166264575794
5 0.876843148442896
12 0.303470832488473
5 0.923745031650228
4 0.970099168586597
6 0.781807331859547
5 0.226230490911816
5 0.612579602233761
4 0.240633370630319
6 0.898488677149893
5 0.856318555758684
7 0.879388336018006
4 0.911369294605809
6 0.910357187775123
3 0.956478873239437
11 0.397869650178168
13 0.557718966603655
3 0.903631187946956
6 0.885092503475564
3 0.964655962196827
5 0.832274399273874
17 0.29084979712563
3 0.984773936170213
6 0.694607657316149
10 0.572951277880019
2 0.958201192439427
5 0.609682355326955
6 0.624652179674043
13 0.547158950513287
5 0.669506808499516
8 0.575903352380634
3 0.728532269192757
8 0.659476511211527
3 0.917534471121396
11 0.489864570442543
7 0.173665791776028
10 0.607250851449852
9 0.828999776236295
4 0.665342933491686
3 0.774134760889728
11 0.642915470494418
4 0.37268810210967
11 0.133029176663642
17 0.548790782569017
5 0.693954029677044
17 0.487343187876302
3 0.952808157414044
4 0.84914735461303
1 0.981644899399929
11 0.137544865449201
3 0.233433289690417
2 0.952384016472556
14 0.149030609556925
6 0.618703304900203
5 0.669078040836778
12 0.74917514502674
7 0.925758497783187
10 0.538844033083891
2 0.956353480949531
9 0.791554711957995
7 0.756242126683678
3 0.990424857324033
8 0.238499815450233
3 0.852420149266191
5 0.807861039973277
1 0.957150144533243
8 0.324222382969929
5 0.623324102158337
8 0.550214547008832
3 0.952558302784494
3 0.950354218926593
4 0.719921180743374
4 0.956783271867951
13 0.55012808106108
7 0.566345474273087
6 0.384713115833268
3 0.905055002619172
11 0.441419618336737
4 0.81620906708467
8 0.933043741432412
5 0.7884420135591
2 0.929537707711973
16 0.522535916049633
8 0.421049298673337
6 0.445041258684251
5 0.235257149744314
8 0.469442574049538
4 0.406011080737351
3 0.961637845358776
6 0.477402232456483
15 0.125558801491821
5 0.943105835806132
5 0.751717931937173
9 0.742709867452136
9 0.829842278225605
4 0.453514575708955
8 0.366154811843596
2 0.968100051396265
5 0.65451813263875
5 0.769072185093993
11 0.364169628120679
4 0.825570158484731
15 0.409892141307987
20 0.146788547936246
8 0.292804121202288
3 0.689250254084903
4 0.610064956367692
7 0.638286050200916
3 0.955630635670015
9 0.69194740082681
3 0.845899705014749
4 0.953498304233137
6 0.948932794566053
7 0.50324870653351
10 0.829850465531835
5 0.225773623813286
8 0.424921294881843
10 0.166673876368041
6 0.341321303152661
7 0.624925719402499
5 0.905200945626478
5 0.506103644580081
6 0.691433059674976
5 0.886472852781097
9 0.726367914069621
11 0.564724555440065
6 0.629431861318487
3 0.960168776371308
3 0.954139824242321
4 0.955188679245283
8 0.607193896620715
9 0.698909457478006
5 0.690824017615176
3 0.554725181533895
4 0.659650204968066
5 0.604221307552407
16 0.269713686531663
2 0.954977593500021
7 0.848209753621491
5 0.797651572898021
7 0.421380984887107
6 0.76272378231171
3 0.950164452045783
2 0.170293077888015
6 0.52770554431924
4 0.926529651479264
8 0.583616073253485
3 0.463272436437111
6 0.791320701156767
6 0.841097563377785
8 0.465919841557546
7 0.95229031964302
9 0.484618982914931
9 0.286836551238959
2 0.951081822161801
13 0.383921091966295
7 0.821755090732789
10 0.442402266621647
7 0.199040262172285
3 0.815865826905385
3 0.958710698042318
2 0.969226302801568
8 0.640700789111706
8 0.576018037922007
6 0.694984902490521
2 0.957530534209452
5 0.91893472992172
7 0.875720005619556
6 0.631414917930605
10 0.714485498817164
10 0.596914386490662
3 0.971777157136557
8 0.391489871226882
7 0.305115971767815
2 0.953232418795333
15 0.602820623586512
1 0.976512
19 0.924000893888041
1 0.962074074074074
6 0.95952582557155
3 0.956968273555989
21 0.218934791923979
8 0.316502186834137
3 0.890068615870572
4 0.62420463425136
10 0.563194532695105
10 0.364200939621263
8 0.446411599853783
3 0.54838041821159
6 0.854703883596339
8 0.763344193224408
2 0.950734119057131
4 0.913143514524015
3 0.589644188003366
6 0.870706585780998
8 0.488888049696947
11 0.667992209056971
2 0.974909006427631
8 0.654279714869868
4 0.853527121253283
7 0.475511772514497
9 0.618034470693139
8 0.580144734653136
3 0.860943919707697
3 0.955161395307554
10 0.216480406362648
5 0.958075551350171
11 0.0650748667625412
1 0.96
12 0.626937316686167
3 0.956089955429017
6 0.582172610227535
6 0.837810007504756
6 0.78720660304359
11 0.55226235058739
7 0.69968605419696
2 0.942961165048544
1 0.982955055171795
6 0.930049210316131
6 0.81089232991355
16 0.199252504111227
6 0.753326769304213
10 0.932144762745856
9 0.670578638528537
6 0.235671003695937
6 0.545459670750958
7 0.761799160346696
4 0.832749075260498
5 0.959988847065384
10 0.462103934516812
4 0.835864510021813
4 0.918861737014704
4 0.928718869194526
4 0.623519791158848
9 0.749952179734641
6 0.28033803033803
8 0.277150677908691
5 0.395641927661464
6 0.534204285246974
8 0.400199262920653
8 0.286897515218042
14 0.622399910534556
5 0.413409625767154
10 0.574896489886337
5 0.888713954259198
6 0.70234926653784
8 0.645555442419306
3 0.956839822065365
8 0.565978736710444
8 0.511914969988235
7 0.472950347930728
7 0.739706874072742
6 0.169472095939802
6 0.697314375987362
9 0.370330459770115
5 0.822678653921325
6 0.801244943929082
6 0.618372239747634
3 0.955446647360214
1 0.956375404530744
6 0.674506393861893
14 0.552348284152336
15 0.454462837898038
5 0.707613448405745
9 0.28655711357614
7 0.346125246892065
13 0.137458661836091
3 0.958895538628944
5 0.531817448798581
6 0.604702145656039
7 0.229149034560383
5 0.713066099956031
4 0.824336215204548
19 0.493962612323492
9 0.457446808510638
10 0.499282707671162
4 0.976845225925169
8 0.628792034091389
10 0.551206031790933
8 0.450900786602385
7 0.422366131055976
7 0.546080751266772
8 0.59170578850105
5 0.841080515356021
29 0.0814378740829318
10 0.457286299029023
1 0.968111952282634
12 0.346971115161666
4 0.951056051990252
5 0.789429619977464
10 0.691331878201111
5 0.63765960084294
8 0.47513066286089
3 0.806008871035233
2 0.963372983158639
4 0.957996768982229
7 0.473102465183107
11 0.48812437975521
9 0.934291452240492
11 0.361323574403991
8 0.345885123137497
9 0.722321924539589
8 0.636273771417812
4 0.875542580241946
7 0.808023939947251
1 0.964285714285714
10 0.688699987881096
4 0.964633611232997
6 0.519441029954066
4 0.953524018856465
9 0.681929666033526
9 0.78690592214642
3 0.83459595959596
12 0.212753497246597
16 0.451052766289925
8 0.648251475281853
9 0.461268363047412
2 0.954161347194358
3 0.956427430696255
3 0.96395097332372
7 0.726425886582775
9 0.607965015018805
2 0.6880586785657
9 0.505854209035231
7 0.591925625834251
7 0.763028960432062
2 0.963429562378864
16 0.443226038581827
22 0.248777108405537
4 0.33944362357212
9 0.438888216011784
9 0.629457598318689
3 0.912980256136606
8 0.626683497776994
14 0.36728882777869
10 0.55082239720035
4 0.544617368081776
7 0.951111408826517
9 0.663451269907601
9 0.68818362882424
6 0.630523590764212
4 0.948026690809107
4 0.703590024664292
7 0.657495310101757
15 0.352918423393803
3 0.754310173203265
6 0.953835546629096
6 0.435929375012357
5 0.969014666391241
4 0.920642634152088
14 0.563001099091803
6 0.953745928338762
1 0.957306930693069
4 0.858912372050905
6 0.954866456924828
11 0.862122381219603
6 0.441850174397418
3 0.777064485608614
6 0.952433177701877
5 0.451660250906976
11 0.659589925734582
2 0.959725574895185
7 0.543512845849802
7 0.418267042868845
4 0.952713687778892
5 0.595916973399613
5 0.835408299866131
4 0.95439729397294
6 0.679755766295268
10 0.491494463826582
8 0.258461290380377
7 0.912188448548587
5 0.625366366200299
9 0.825014034431138
4 0.670867064337452
15 0.256965989261296
10 0.425409015025042
18 0.511533572171501
1 0.95134955014995
13 0.228651779985347
6 0.951897221392292
12 0.454979485877603
2 0.951310319151137
4 0.955701616170711
11 0.826604716170402
6 0.962683007375335
18 0.357922255057968
8 0.283012654654937
13 0.982554939238684
6 0.763276608468429
2 0.909360653902139
5 0.50517790128735
3 0.967855852963602
8 0.791164144140847
7 0.498220367847411
5 0.831378179504332
6 0.383278122651226
6 0.731664762696022
9 0.444424345080498
3 0.953632103104862
5 0.865671411606854
4 0.869107951742387
8 0.514038408454592
5 0.394217381342639
7 0.445614586607985
12 0.468420559434006
6 0.57384598907572
6 0.327775688437591
7 0.793524408338353
4 0.967375798548657
9 0.482761165120183
4 0.854511647488072
10 0.387111042636834
6 0.951696038486083
11 0.196576151121606
6 0.50531601881636
1 0.957475994513032
3 0.739039763807203
5 0.950165726580217
5 0.915998123387286
1 0.974678260869565
12 0.810301692420898
15 0.421790803238894
3 0.470042699012755
11 0.689014306035829
7 0.634335154826958
3 0.964091717540739
5 0.729105796630956
7 0.950267237784769
18 0.370823129789083
9 0.94321535511945
10 0.11131849147477
6 0.744551179241301
7 0.599317793161471
8 0.774164452956076
5 0.904323133125287
3 0.952630397365861
11 0.568558823529412
7 0.742075784599017
7 0.477769483168695
11 0.527515707455761
9 0.687421777221527
9 0.158626399965137
6 0.902508823809978
4 0.825939483493972
4 0.861349067318613
1 0.958402177082321
11 0.348533499535843
11 0.337539843641729
10 0.279180223367761
4 0.952995749737215
7 0.81892747754763
7 0.916975696466334
10 0.335889734705072
6 0.33528759671318
3 0.953317219235903
10 0.491003479230642
4 0.959505585436492
6 0.536789373264972
5 0.888772588738725
4 0.833081293170393
6 0.910832777101575
8 0.627220058884984
11 0.496700265948715
7 0.777798420808175
5 0.884021683014972
5 0.649004009218045
8 0.671410255389295
11 0.600127080950566
6 0.953661172656039
7 0.782614265723239
10 0.561969213074688
4 0.398919019230323
4 0.847398683112306
10 0.474342180202757
2 0.8992035712474
3 1
5 0.178032472051659
4 0.903236325099861
6 0.600363687228983
6 0.863116336199333
13 0.959079379289764
4 0.774096174096174
8 0.55603221996194
6 0.502441082514616
7 0.453956395792041
4 0.959165256627186
9 0.272934550765448
5 0.305005641604267
5 0.36613115793337
7 0.427917348000595
5 0.728424528624713
8 0.541824074756127
5 0.910176396654098
8 0.434548736462094
8 0.315401269431445
3 0.958287389398381
11 0.902684786211468
7 0.810058611307548
7 0.961456545563574
3 0.952119104542491
8 0.690622364648339
5 0.768863694593902
6 0.954573876070781
5 0.942685804168305
11 0.592038459810397
4 0.95012404382882
8 0.678199664404615
3 0.774557518091176
4 0.730775114180197
16 0.314036810175552
5 0.745169841226464
10 0.485486646218299
18 0.618629300278451
13 0.117342730294282
7 0.511095138326018
10 0.785679876678014
6 0.779580037740394
12 0.427357542701306
7 0.861567871433894
14 0.90533713305481
8 0.847036787293025
11 0.571963763575606
8 0.630658546948024
3 0.609778569454255
6 0.707413425560144
4 0.511415207928128
6 0.697074010327022
8 0.792758815764662
8 0.609519309903374
3 0.914209923434015
11 0.327101529547101
4 0.606781612772712
6 0.67962665473697
14 0.32363057117779
4 0.954786811230168
4 0.388249477575952
8 0.213396941576265
9 0.411200202565834
12 0.901912755304204
9 0.943389916392197
6 0.760279551246683
11 0.755527686667953
1 0.9594
5 0.950594478403977
6 0.886710239651416
2 0.902063763823979
5 0.829738697635836
11 0.674405452577591
9 0.801975857428327
8 0.773072221656311
6 0.779430926335566
9 0.549417201186289
6 0.706493130176515
7 0.558573667280675
7 0.243021976151848
3 0.952512155591572
10 0.872197432177174
2 0.983930962654367
7 0.770547372944069
4 0.851308693936604
5 0.590069500280865
8 0.537981525157233
5 0.478759896179781
8 0.725743253456114
7 0.194863725547332
8 0.0775472714989487
4 0.71819885361552
6 0.950595441456391
9 0.409658742762821
8 0.688434285176205
4 0.953352446539672
8 0.617581655587968
5 0.753207875985552
7 0.876155852367028
6 0.888550810490603
4 0.604308095986331
11 0.573256069318
18 0.660495899477243
16 0.278343087116219
9 0.553396655171726
4 0.967055118110236
4 0.783411862763442
9 0.4699432961741
11 0.486106873234446
9 0.450414450080416
9 0.668098827912208
5 0.246855495735862
10 0.580708395996474
5 0.53019837764035
9 0.641999869118513
5 0.740819584885577
8 0.305637982195846
6 0.951691148265981
5 0.546499070772013
5 0.954828922973201
10 0.527560187882581
10 0.752783335028766
12 0.501632259380854
1 0.96776
6 0.517332824573118
4 0.528130847151429
4 0.678498827208757
8 0.800975219519628
8 0.960374856334542
7 0.834194761772081
2 0.885680287903413
9 0.791385664502219
4 0.857615350973103
9 0.132873568081573
4 0.627541861834909
11 0.553797752808989
10 0.724363222545771
9 0.704236757268797
8 0.588775763595729
9 0.483852392149335
10 0.346141359356798
8 0.282406242134407
6 0.693788557177651
11 0.236598806758665
10 0.773479762758261
8 0.912986041477662
9 0.682546022025487
13 0.152931594340028
3 0.811745555931602
5 0.844610907382515
5 0.861660497091486
7 0.198487552043504
5 0.927345978000091
3 0.930114927809969
1 0.99212730318258
2 0.96163375628801
2 0.954195391590584
21 0.434637627087025
6 0.95925632214292
8 0.62906709398732
10 0.545720648170194
3 0.961726291879614
2 0.955824986821297
4 0.760734244536085
9 0.298036371249963
6 0.917648765275411
5 0.956474354607997
3 0.961070662009175
7 0.970039421813403
14 0.310079827746155
5 0.776628866862807
2 0.954596460940872
11 0.159471768450298
5 0.882422529657257
6 0.925103007431938
13 0.317607943112877
12 0.274508271460206
5 0.941277688252806
10 0.504623577826192
4 0.951990391757139
11 0.602475448893021
4 0.927256964968278
2 0.95578231292517
10 0.494631834140313
4 0.960582647245092
3 0.945269796776454
5 0.843816164638794
5 0.610299132807171
6 0.807932442167614
12 0.416033490084286
3 0.798742531436714
5 0.752608775248673
4 0.790617747621663
17 0.690311664339636
14 0.476425063479755
11 0.482205291149908
4 0.954306804595311
6 0.954616006820716
9 0.133977316416763
17 0.551071868088366
5 0.425209557760863
9 0.701491490789619
3 0.960122164048866
7 0.148561650797953
7 0.36704212940472
6 0.834027097616716
10 0.503581549347407
15 0.649076366948453
2 0.976706827309237
7 0.755055002619172
5 0.597144294393066
14 0.809888593315599
8 0.265131751593832
9 0.658914146722321
13 0.957330484509521
5 0.867254961369489
4 0.85439397848157
5 0.737507305669199
13 0.573106090424834
13 0.200116624876086
5 0.258451792336218
7 0.772484119023738
8 0.622796986411947
3 0.734357418912969
6 0.627424519670631
11 0.186743892213949
3 0.915708640201186
3 0.93037080635668
3 0.73231645139361
5 0.83222244133307
31 0.278178909122626
7 0.145988175412583
7 0.620720852895149
11 0.632669143307441
9 0.349944390449185
7 0.545046213496798
6 0.357155262243835
10 0.812296992624861
12 0.420160289590775
5 0.404656922783811
6 0.511012536162006
12 0.495127439348689
5 0.739299890439499
9 0.658300471911565
9 0.535011151581278
9 0.871902543891078
7 0.9664374781494
1 0.951707317073171
9 0.286858541525996
4 0.910872182323882
9 0.883260852376058
2 0.898137095315609
9 0.361576901721266
5 0.440971041984189
3 0.835940320057755
8 0.491221723636308
6 0.567512147716229
12 0.679453795298898
7 0.64128489187751
4 0.67240826912808
6 0.786785527005768
7 0.562765301309727
13 0.375004482182428
4 0.523566924364958
2 0.956863809007054
28 0.352976392638602
6 0.796757397669863
6 0.551090446141924
10 0.63860858786388
10 0.503574098605774
18 0.339353514437793
3 0.864263490367391
6 0.794617563739377
9 0.947666833918716
8 0.541601034586319
10 0.68751533452864
10 0.300915562494507
6 0.644141923376644
8 0.467331776692847
7 0.174724187222813
14 0.552446019251307
3 0.677545929680076
4 0.675558913099932
5 0.976807090239411
13 0.251491751491752
18 0.253298323198821
4 0.400482925146602
11 0.475576749581132
6 0.449828654426616
5 0.509785501800532
4 0.773382595076503
3 0.683493234932349
5 0.596460579497411
7 0.677150571657596
4 0.957611798287345
2 0.958228016495943
8 0.763283522437107
1 0.95788646820244
5 0.946231771123233
8 0.641712620955156
7 0.34290311458453
12 0.404829399146436
6 0.550514420644291
9 0.424785178562559
8 0.630285045329558
8 0.951164156787354
1 0.958909090909091
0 0.972224
3 0.751927834952298
7 0.861450053161865
7 0.709057322634648
5 0.535477470892288
9 0.332075249737763
13 0.593842487355339
7 0.957074046662865
10 0.497300664451827
6 0.894475410457665
3 0.964688017044038
9 0.971433894305409
11 0.560654971753812
6 0.57565593555061
4 0.484037256165427
27 0.305694952089302
9 0.141870882740448
2 0.962525605494638
4 0.959301735512027
10 0.591057373162636
14 0.258161696345562
10 0.558148882205375
3 0.952233205859009
6 0.279157791250205
10 0.515361881599606
3 0.883930602957907
7 0.473672818409661
10 0.613188038755547
10 0.67522359770183
4 0.776462250779552
3 0.915970196096665
6 0.751272307042692
2 0.309025084745763
3 0.924853142202682
4 0.656517202596312
2 0.882626127631139
5 0.61958635048453
9 0.501610126144558
19 0.172966934336538
15 0.0937346816236101
5 0.182214288726159
3 0.95590411364309
9 0.513457335104787
8 0.941114510708733
7 0.916729553202009
7 0.837841446156311
7 0.950344625311629
9 0.673796952178661
12 0.78182047808216
16 0.155228912625642
11 0.440287427994537
7 0.295718127872725
3 0.967006228912536
2 0.951125621284475
7 0.808970929195648
6 0.311973251670013
6 0.539156721023399
4 0.962150389120561
8 0.38567866435386
3 0.974555520068136
12 0.45809409240173
10 0.77780169514328
9 0.677133810331858
9 0.956070164640714
12 0.39926109470748
3 0.920420187611443
6 0.949924483099839
2 0.589790632419599
2 0.961223529411765
4 0.961200894552513
13 0.241692686729559
6 0.493311957507449
8 0.257252696401239
4 0.976712699702139
23 0.171778694638789
14 0.620732220707961
9 0.449012783397847
8 0.555362153174686
7 0.32985724926788
26 0.245382351755553
4 0.951719610120701
5 0.62112808189868
10 0.535897272810793
5 0.296013938221337
2 0.964084359991648
8 0.477028669840948
7 0.761639425458148
12 0.136536017487672
8 0.594803954994886
8 0.460069461054928
4 0.961135195080149
10 0.807963717197034
6 0.374082765007338
18 0.796234088687661
4 0.951061441110431
4 0.702913659449345
5 0.846279064117204
2 0.756019467213115
7 0.765537744097931
7 0.308642556664783
16 0.898840774811158
8 0.969884853852967
6 0.695966399873207
7 0.170066223036616
7 0.823851438385573
15 0.325170352611805
9 0.321091617277771
11 0.618601949267411
6 0.655825924192794
6 0.588212516523574
25 0.474340287730297
2 0.838728152712305
7 0.525593008739076
9 0.853803621905383
9 0.781781914893617
2 0.904506745765955
4 0.914598337950138
8 0.484743100740408
6 0.304203778294662
3 0.639149986773653
7 0.41200217695323
8 0.661578515638931
7 0.606752258678079
6 0.741753370969999
9 0.367190275091763
9 0.39963285324176
6 0.534398433501702
7 0.786738726173873
9 0.490454207195401
12 0.456544486814436
2 0.955800200536127
5 0.636186954872962
3 0.93773248310939
7 0.437656814039101
7 0.702363929146538
9 0.877208498735062
7 0.849211711711712
4 0.961863031483285
6 0.417796458839851
6 0.745462612774409
26 0.163241241085277
7 0.648357709351642
8 0.675277186385379
13 0.366466261540827
7 0.746476649165055
5 0.969009695290859
9 0.783276734798488
2 0.951173168274075
12 0.382761588589696
4 0.527582427618961
9 0.685606985005016
10 0.622251402650113
3 0.996910147076999
7 0.954504781611767
8 0.54494303696622
6 0.436547382372432
10 0.723655137248237
12 0.465958228670093
9 0.589521675295572
6 0.162391690065632
5 0.748294007808522
6 0.771708514889622
10 0.418800699856847
10 0.54134559615544
5 0.95999139599914
2 0.97200931130415
5 0.79588505860824
5 0.625835853315729
2 0.951320909277084
12 0.330374651036353
8 0.895275590551181
11 0.15423446560061
7 0.326317127863698
8 0.70732545860858
2 0.963545150501672
4 0.557897445494526
5 0.554292549686878
1 0.956704851752022
3 0.420891110628124
6 0.150877192982456
6 0.470892488169033
6 0.635623049568183
6 0.123438700028295
15 0.24553132439706
3 0.838248922196704
6 0.465894032770334
3 0.744242874155183
6 0.38382162646405
8 0.0694306228359473
6 0.346142196045435
7 0.472741261815784
3 0.851313301113679
9 0.762998800230605
2 0.955504424778761
4 0.663260340632603
3 0.967372069910067
5 0.0706219246591917
15 0.734321202284504
7 0.814096406063703
5 0.603906877174204
10 0.395235157643462
12 0.216362431915207
7 0.71872681907074
6 0.644593901088513
5 0.714107220380979
2 0.983148157992664
3 0.687447086892942
21 0.117782532502961
10 0.404892277479351
12 0.692897571663319
26 0.341900761930133
5 0.8739159643337
2 0.958945834988743
9 0.651451132506753
13 0.200835490169368
4 0.751339646186596
9 0.942929404002639
10 0.681589970589109
32 0.142727660040433
5 0.780406834136852
11 0.743415463041631
8 0.479256225675985
5 0.743337389225683
4 0.968835588015603
9 0.563485452490034
6 0.950854924997378
8 0.437675568822979
5 0.92061936495492
11 0.625099986668444
6 0.658791620570287
9 0.547176163622591
9 0.701798254151257
5 0.230251639983969
16 0.221442842810225
5 0.86343436793458
6 0.710104682755314
9 0.964535542182052
11 0.387410653398328
9 0.596281163283589
7 0.953641514800149
5 0.641514594974796
6 0.695752381295353
6 0.644453833926883
8 0.866240636748907
10 0.292427856443629
13 0.440934505303292
7 0.587095438672283
5 0.951463844797178
5 0.663215136185388
6 0.476817401259302
6 0.813604680109534
4 0.499066781141513
4 0.912525937973193
9 0.191280753245218
2 0.956290909090909
5 0.758381406930899
14 0.109185929134563
10 0.173868115321593
3 0.928451560679947
3 0.885931441934888
13 0.600630539403493
14 0.344086355586526
4 0.193645369208807
7 0.297180676269156
4 0.400477029553053
11 0.312532188007113
11 0.680576818608326
4 0.819084219728981
3 0.840122696535217
4 0.726310258767897
5 0.61265318175107
8 0.954540469401184
9 0.475119025819447
13 0.772756309617904
2 0.951388888888889
12 0.420340176233005
11 0.500227245014466
8 0.428093005454024
7 0.737966274910577
7 0.674994212516398
3 0.925817534037409
7 0.604569883957891
9 0.704816223067174
6 0.898725613206387
6 0.311769507156621
12 0.332301027995086
4 0.950808196512664
7 0.664716421253009
5 0.52149568644414
7 0.376131883367272
7 0.926400860313167
8 0.607998654746223
10 0.752714977506519
13 0.221193504038495
6 0.817528147389969
13 0.624296981596725
13 0.670198918324319
15 0.22105543127728
8 0.301023399159171
8 0.38773984380841
3 0.941714942732057
7 0.665117478032101
3 0.958597715736041
2 0.963509763886708
12 0.137152067130577
4 0.971611164246587
2 0.97990228736398
19 0.431830867037859
3 0.897829434262157
7 0.512031274573682
7 0.691056994497724
5 0.692408936293865
6 0.900868444006219
7 0.573620654604594
6 0.925884288903009
7 0.303490330906619
6 0.958118807597456
6 0.935164865690714
8 0.638370485571108
11 0.669122219564697
4 0.434611656301395
9 0.626960498151391
13 0.400553278498931
6 0.604263726288529
2 0.959514260249554
8 0.250004946087645
3 0.536142044048503
8 0.498785140840516
4 0.904123489437594
8 0.63705075853863
4 0.962222159619123
6 0.95482598460266
6 0.141504452814249
3 0.768363221203883
2 0.955644378904886
7 0.705845904261911
7 0.188078335805609
8 0.581392441237408
4 0.815869501596875
8 0.638669365827072
2 0.957327227310575
3 0.489847405900305
9 0.427560436594295
2 0.985512689810592
3 0.960549076502427
7 0.523059866962306
5 0.967774076920887
15 0.177169285332013
6 0.646287630738232
7 0.757304880254218
12 0.267208937671501
7 0.14778366416309
6 0.405694247307339
7 0.325235751267794
2 0.908556180420062
7 0.230421818054999
5 0.506156265582448
4 0.803431337903739
5 0.794286481587163
3 0.455762100041745
5 0.826218910757371
7 0.567613216510081
11 0.121582044698516
6 0.130729050546231
2 0.912078714063648
8 0.822397053900234
4 0.969644675794953
7 0.38449108247217
7 0.638269176039695
6 0.44281426793688
14 0.164952825188169
38 0.156041931368566
7 0.769211667201258
4 0.864222291100698
8 0.500728920931959
3 0.975534781876369
11 0.470100992629748
7 0.673939570546561
5 0.872229907122491
7 0.32007525899314
5 0.782118928621164
10 0.336913287972664
8 0.437729592666038
7 0.220937627765411
10 0.263851756245967
5 0.809360784685368
2 0.9529627367135
4 0.952892930752396
5 0.955438184663537
4 0.815111412736116
4 0.951837901026107
5 0.951936291442877
6 0.395794285714286
4 0.94672803596923
16 0.332710994650071
44 0.480910425844347
9 0.612505788823711
8 0.465136263196661
11 0.515012780893518
11 0.824349901250823
6 0.745973014327445
9 0.488562535510486
9 0.308834713234134
5 0.606855105978701
18 0.950127255569218
11 0.0867281222376563
8 0.530969162995595
11 0.622214338273941
7 0.690753275541306
3 0.951586569177256
5 0.444103953229118
6 0.683085616017688
8 0.681498136204958
10 0.431520991052994
7 0.654574271374483
4 0.878575475515985
11 0.171142113571398
2 0.956053277505053
3 0.961437527336346
4 0.536561823930771
7 0.495370437244507
15 0.387732413565528
9 0.57278935344128
2 0.960234838397289
6 0.835460435892401
11 0.558743094176165
10 0.293975887748316
11 0.280099836323615
17 0.628294955309802
8 0.955707677448871
4 0.70768147484317
6 0.955263416069852
7 0.678088263976312
15 0.61251999261811
5 0.439758503530244
5 0.28799940002357
7 0.715042455402353
5 0.936100899608476
6 0.640813865072498
10 0.334219728218765
6 0.278470565623905
5 0.590118717336602
4 0.907276496890066
9 0.447521045418951
8 0.758773755028437
18 0.680513759588173
9 0.32900719723543
7 0.498436577146232
9 0.543094735285175
0 0.885427346187342
13 0.285661610446414
6 0.346873159628822
10 0.318739573184566
13 0.221800614994561
5 0.521743460363829
3 0.950133640794508
4 0.937455746990795
4 0.97505961203841
6 0.323496362883671
5 0.900108577633008
10 0.59033771970185
9 0.67341231574597
5 0.959951639715883
12 0.563931808667037
1 0.969156626506024
4 0.965174129353234
11 0.163517019940522
6 0.593292157426027
8 0.521599146902909
6 0.959512652296157
3 0.95524478283167
4 0.662662993572084
2 0.212437972830066
4 0.785938551244674
9 0.312332008426821
6 0.764980690170674
5 0.463827705071278
8 0.703626120228734
2 0.956503055767762
7 0.951490572000421
7 0.112316074859835
6 0.716006339144216
10 0.274348795475556
8 0.479027716021936
6 0.699803696853476
8 0.275099919646864
2 0.966115543593194
10 0.345043599311692
5 0.767792565262588
15 0.479712514515822
7 0.525127988205801
2 0.649354885073356
4 0.958174622804848
3 0.954105893038414
4 0.914310787939573
9 0.95149070410881
4 0.17828463896955
5 0.889885862203088
7 0.850108386109576
7 0.625127829288247
3 0.675906581107297
4 0.970809257207868
2 0.953520929581408
12 0.261067719306525
5 0.951113645724424
10 0.414603479413849
4 0.530794160074002
6 0.599042994863134
4 0.899368315717055
6 0.60475777329644
9 0.557480948668293
9 0.668209906066461
7 0.620880642481307
5 0.904128359264498
12 0.450643117680937
5 0.782561451939737
8 0.533374839965626
12 0.403179920157849
3 0.283568038285019
6 0.884664990004514
6 0.615098638843917
9 0.448265890561743
4 0.954075096087514
20 0.300418065123947
9 0.599412503974683
7 0.361541532097108
16 0.863789707409662
5 0.980819758276406
13 0.325322155205726
5 0.531452423282059
6 0.477740516260038
3 0.807677681484298
2 0.969749165679836
6 0.649790668565756
5 0.205558579810077
4 0.862173573878481
10 0.640727613885125
12 0.604168717393444
8 0.801887198560495
11 0.263543331050749
9 0.94118638355241
9 0.5277132567605
5 0.962902551233793
2 0.882860665844636
26 0.103984757737229
7 0.589708847312854
3 0.809837039551859
6 0.704547894228361
6 0.247133906795379
15 0.640068376068376
9 0.456752486290547
5 0.457360503808817
4 0.934324024254847
4 0.961333596370093
10 0.207754677754678
6 0.612479045231541
4 0.930018919487072
3 0.793554990823098
6 0.147699090658584
3 0.959802068275325
8 0.652606894871482
8 0.22754703166149
6 0.861413472156492
5 0.960910870984118
8 0.199575022939103
8 0.918228867165037
9 0.94509430300464
6 0.542207380479351
4 0.955580145431552
11 0.189658179281479
3 0.828410553592996
5 0.789298091718316
8 0.795942681272132
3 0.94608
5 0.80570108493874
12 0.830161075592878
11 0.550613171839516
6 0.922820504098779
7 0.275910658702785
8 0.627492738136448
8 0.787255756067206
13 0.171481738802557
3 0.950377697841727
1 0.950643156525509
7 0.33703219210008
8 0.553152808343699
12 0.21232747211193
14 0.342448000411623
5 0.703589009218652
13 0.56627351785994
11 0.775812844748732
18 0.32472179580331
3 0.950644476012981
14 0.362896503452006
9 0.237820566337024
7 0.892011501999371
6 0.613111461770191
5 0.819899839365019
6 0.708529435113465
7 0.670447055174286
5 0.943313572840035
8 0.422942173256834
8 0.886924853437556
8 0.607535651615136
7 0.650426151127741
7 0.542118653722011
3 0.916990479891199
11 0.424130487793864
12 0.474035228514895
11 0.558395816983576
7 0.489904464218195
5 0.959529402396783
7 0.632005468758614
7 0.371473388143661
9 0.195919633004095
10 0.510865553197379
11 0.522689945552094
4 0.877233965345187
5 0.603043087027147
7 0.567721386800334
28 0.283989097931543
4 0.556921738786645
4 0.876053573490359
8 0.703146139276314
4 0.953949042270926
10 0.575335740072202
10 0.0998474635829287
12 0.783787089356914
3 0.966023561550282
12 0.694937864214
14 0.103615022949868
2 0.961869960678397
5 0.674421582075903
8 0.651430027219459
1 0.969386666666667
7 0.659184747970183
5 0.82143741232775
8 0.723018570513768
3 0.332775045343878
5 0.951258248095139
3 0.954472921483701
3 0.607346315189808
9 0.557601300069647
2 0.956019011137121
8 0.83358340400548
3 0.555592446565678
7 0.810912271749827
10 0.40251977322041
1 0.955264
10 0.745485129546994
5 0.735436194021583
13 0.61232882141937
10 0.486689892357854
6 0.894764552082311
9 0.687044170842041
14 0.737070068350451
7 0.685176686553465
12 0.408942268118382
5 0.878874194642252
4 0.837207833228048
7 0.629545736923092
11 0.545547445255474
13 0.532433043281727
12 0.854618760749227
5 0.665247505877867
10 0.694277625257378
6 0.773840945208319
3 0.572165339400834
14 0.295181217660655
5 0.956078501818835
12 0.634756605639616
0 0.686537928485632
4 0.96681578175418
3 0.66858720760428
2 0.505847089120615
5 0.937690381640432
7 0.499058897515047
5 0.667814865975416
6 0.763036250101371
13 0.360401187540252
9 0.395343598292427
1 0.987623762376238
10 0.760957762071596
4 0.334029152420371
1 0.967112314548429
11 0.461571106493966
6 0.208955753468403
6 0.858291117865586
4 0.938583723579294
8 0.837585669045706
11 0.407441314389942
6 0.892976879330469
21 0.376315633311215
5 0.466537679218138
10 0.679445544554455
14 0.589479672430444
6 0.780912930037389
4 0.7257224366077
1 0.9616
20 0.73821582286139
3 0.904866228506938
7 0.598010207121155
4 0.956881915032558
10 0.709774972763815
1 0.974615384615385
7 0.868314034706485
4 0.857884914463453
6 0.95461908030199
5 0.477532557908341
3 0.679858953740423
6 0.18504677648973
5 0.894308943089431
10 0.723711471647595
8 0.635312543995495
9 0.500563134661847
6 0.72297842578146
5 0.94955416330881
6 0.873931900569653
7 0.811816100349763
1 0.973377777777778
7 0.60481107666488
6 0.365842636450366
6 0.951850780798149
3 0.97530198446937
10 0.284655502007535
4 0.801392949269132
6 0.365735543662707
6 0.36356714003488
9 0.803090677978205
23 0.211724268856849
3 0.981330528530108
7 0.87131515195126
10 0.332556402211265
14 0.957900993041282
6 0.462337263167139
11 0.7254526377434
2 0.971903135672151
14 0.416092943201377
8 0.31898610508033
5 0.951338415174614
8 0.585065555538151
4 0.942228475530166
2 0.972395568008151
8 0.831947848250172
3 0.826364843565782
7 0.432741487651615
10 0.197728918999531
10 0.526714197693865
5 0.792988267770876
14 0.80718995055192
11 0.416924431600099
9 0.529897355129528
2 0.987859335752163
6 0.333508140171777
6 0.928911517820283
14 0.473625808546916
4 0.972327914216534
13 0.400493296672187
18 0.262620055412228
2 0.412863222776636
6 0.966137841352406
5 0.398385104968177
13 0.898267898383372
13 0.537390703125659
8 0.527860154765766
7 0.475757404430947
11 0.282937689512935
9 0.274775040276632
18 0.491443709769234
12 0.69900678207461
17 0.475340579887834
3 0.763489021771754
4 0.118618229717829
12 0.615223492367719
6 0.292990857640401
12 0.312209856050505
10 0.922121866784664
8 0.488592537063158
4 0.390948956323452
6 0.638206286901738
6 0.388542509659991
17 0.659093117723659
5 0.73966428032389
4 0.951206864039223
2 0.966791111111111
6 0.67363261521138
11 0.232610299969612
3 0.449779231917665
11 0.217913299773312
12 0.568968326462093
5 0.290890402989127
14 0.540422966439304
5 0.741075283978251
6 0.537886927602968
2 0.950565196624741
1 0.956656346749226
6 0.200454459382693
6 0.815083769905078
5 0.78755812676211
3 0.943208149346391
7 0.786656556524444
8 0.376987429372345
7 0.722782969885774
11 0.290371752994245
6 0.731289221114803
28 0.353158716370183
6 0.57609493724921
9 0.576064254957069
7 0.403081846614229
7 0.147101991481524
13 0.399581016226099
5 0.791378005472434
9 0.573979142961043
6 0.355830552857203
7 0.214191701390784
4 0.472207817045676
6 0.767975960506546
2 0.950774693350549
6 0.839672940151918
4 0.802637710219009
8 0.955150385946234
12 0.782010622444691
9 0.490167713936983
10 0.386656053260004
5 0.871044036490596
4 0.951127982646421
11 0.85094780949101
5 0.841429777652688
6 0.374530616041015
9 0.540906530311566
7 0.585451455185582
4 0.946497767461988
11 0.341120098470195
10 0.908839389062985
1 0.981066666666667
4 0.95060147969653
8 0.687253168287651
5 0.323995340710542
11 0.554060638873849
10 0.304713263283204
11 0.432915300258507
16 0.185417871650146
5 0.683663560071312
8 0.905864698875327
11 0.458459572050748
3 0.963428370292151
8 0.452573137753012
6 0.961044736895304
20 0.14696318388066
4 0.958316354658549
6 0.914393563674437
10 0.377496932097082
10 0.93493770096463
13 0.594707597948167
7 0.840013346123368
10 0.552652200120555
6 0.953735343383585
17 0.2800784918017
11 0.522025681445512
9 0.453156787092248
6 0.865826000181439
1 0.963080436437452
0 0.925337285363859
6 0.77428105151729
9 0.347586931284206
13 0.464810386060813
10 0.700554891969942
6 0.822876067771966
7 0.586374298351052
3 0.958861043743825
7 0.218626492278858
6 0.470354662241072
10 0.250962555684296
3 0.898075196968186
12 0.522952405608317
8 0.574139642930741
7 0.826141567447337
10 0.538609767733366
5 0.739907815428253
8 0.639425281499975
3 0.742081138400493
3 0.773864372827432
8 0.219335326182522
5 0.520511836639362
5 0.597468951422732
7 0.813690582161296
4 0.526166315125143
15 0.306621713871745
9 0.63950272044743
13 0.447722914887733
11 0.154297316549862
10 0.483977368084346
7 0.801430618178753
7 0.91543745073753
4 0.567085202263128
9 0.904749621126624
11 0.588736510791367
15 0.594806550827933
5 0.86025613660619
10 0.557586918747123
6 0.303661001721944
9 0.504540479782294
7 0.685576527691551
6 0.57373795761079
9 0.467364175246245
8 0.57719905804128
3 0.701464525259984
9 0.33284688729067
5 0.955191921328117
8 0.440310896468458
6 0.428234575442883
9 0.445945945945946
6 0.320133282070998
11 0.656405821634253
6 0.955886545039909
4 0.318748565746194
6 0.890964647636729
4 0.754251467099513
16 0.427246330637278
4 0.960319495841425
10 0.568270330985398
7 0.502168419082088
7 0.555783709787817
12 0.442531917665451
3 0.967491414299095
4 0.921938869322923
5 0.931869795609387
7 0.485680932185238
4 0.727722144758524
8 0.900079389989476
7 0.750514472330336
15 0.32934851286345
12 0.40387687426324
5 0.838429527772752
10 0.356142482126899
8 0.401809030910213
9 0.615001091171583
6 0.898861639302734
5 0.828181401309833
3 0.949890544076032
8 0.754420855662124
8 0.611817469302447
4 0.200687536404025
7 0.52049063575911
17 0.248815479651581
5 0.932926829268293
7 0.865180998712262
5 0.306338971179003
9 0.378013743661794
9 0.272406145755902
3 0.960157016683023
9 0.450528644393116
12 0.568081012806956
5 0.662770636783289
8 0.343227218826963
7 0.658340754149574
7 0.695919471449416
12 0.484801241770885
10 0.234229614996004
3 0.965563751317176
4 0.684511519680136
10 0.58194839649745
11 0.369905444126075
4 0.911572052401747
7 0.521739665657237
8 0.489054890018357
4 0.597839898348158
4 0.871485080402442
11 0.375763990494869
5 0.812912165456365
13 0.409791518175339
10 0.245590569579966
14 0.588569200600897
2 0.953440873660956
13 0.530267205654285
4 0.955325119867108
7 0.493914026149485
4 0.774774967394325
13 0.551885106521245
7 0.638534026855862
6 0.845314922107763
7 0.377578879225421
8 0.762894294780066
10 0.321216859481232
12 0.429068368825346
7 0.779061096054857
8 0.357850657393834
9 0.847120830711139
3 0.616312511448983
7 0.777576187846757
9 0.81880658436214
7 0.7262550574233
11 0.384168470389116
4 0.579951570314306
4 0.960868508466337
6 0.363364631180762
9 0.428769480150154
5 0.745223601735776
6 0.904781017589423
4 0.767065901415469
8 0.666420601531265
5 0.631696396844574
11 0.43467759642831
5 0.751196817476906
3 0.971244131455399
3 0.718359310910582
10 0.363429240984247
4 0.826827348418497
9 0.738061964403428
5 0.490107601527247
4 0.906676251915473
7 0.403796712286078
11 0.72261993679977
6 0.788518251523691
5 0.757115426306172
23 0.831247402858089
10 0.312047802797593
4 0.940166656224547
8 0.630445398498382
5 0.175856137607506
9 0.735618616303719
10 0.47059656549997
10 0.623860123735299
22 0.0886775593902957
6 0.691378021430351
6 0.725787215375547
4 0.963453672416859
4 0.841509493125127
2 0.952560853139496
8 0.68390147578466
9 0.464575364708442
2 0.961738760760974
9 0.836899281900203
8 0.712028206168831
17 0.352294033129949
11 0.673054419802035
5 0.956418081251192
2 0.954012145510288
5 0.308833500900185
20 0.31157440297284
7 0.908088631901443
5 0.673054579933494
11 0.590049972078638
6 0.763847023360965
5 0.535477324174538
4 0.8859918200409
11 0.628318584070796
7 0.390214819602995
4 0.95398446889156
9 0.475963138506031
7 0.680306206142349
7 0.953703703703704
4 0.724831045340834
8 0.829450021207408
6 0.589245679991722
8 0.332658958138724
6 0.507175256119496
9 0.62866339149585
6 0.331320801693016
4 0.311196464709041
8 0.443474959848153
14 0.543573423230773
3 0.962906769906875
3 0.960581785125845
8 0.438656918155298
7 0.671566646102354
6 0.821096827532543
14 0.0853470578521495
8 0.455530119971173
9 0.88153532262178
4 0.686925522690047
3 0.955073338778989
4 0.604177170707858
5 0.957884528798531
3 0.953239093802659
2 0.951522555658085
16 0.573375419870314
18 0.362990222019589
12 0.467446978791517
8 0.745381386656318
11 0.338754644897823
6 0.457473239371212
7 0.542881500426257
2 0.956929304406491
8 0.840373753154669
11 0.918488407106293
8 0.384993418996847
6 0.726490626627322
9 0.893053781438576
11 0.625951901488323
9 0.55499803998432
10 0.537528879436745
6 0.701141297605756
5 0.654749472280858
5 0.839240297879348
9 0.764411346075641
6 0.955213765874068
9 0.557286690673918
4 0.856571471291866
9 0.425831490590731
7 0.708213606825516
6 0.786768515443374
6 0.861306183262975
14 0.332457234935201
6 0.668093226414886
10 0.33139650547777
10 0.85212466061291
8 0.307914441915378
4 0.809401257581659
6 0.884884920493757
8 0.848704775884096
8 0.649809577829998
4 0.852252159073279
5 0.542438301995289
6 0.452450266860747
7 0.942308336964902
13 0.851384842819253
13 0.353182907227125
6 0.712829217662068
5 0.217614032512568
10 0.680097160855996
8 0.45248144935916
19 0.549679782292882
9 0.918321597172772
3 0.953011107254426
5 0.695741443926332
10 0.358428336505238
10 0.934631980377061
13 0.343782590821559
8 0.580021989804727
7 0.798461859153693
8 0.242284069591139
9 0.462826800834044
4 0.806530888090191
6 0.375903404786766
9 0.967032204330927
5 0.59987151144115
17 0.283562702165774
1 0.952491573289606
7 0.672553731749343
7 0.711875684985126
7 0.476747771918463
2 0.913035723385823
3 0.950516561934178
7 0.703379244334128
4 0.886254893431927
4 0.502575695808472
7 0.625948139001588
7 0.674384511565132
10 0.543046320392551
3 0.695726953065281
0 0.857414835484246
7 0.632066400121464
4 0.313447814451383
6 0.863877329989169
7 0.970765262252794
2 0.950236740919635
6 0.187061654824662
4 0.470798549039346
5 0.771662028317357
11 0.264423994615176
7 0.416058074316429
9 0.524145994819018
14 0.426713349440819
8 0.461395273551311
12 0.306840935248396
10 0.481240053194968
8 0.587135094148869
11 0.395119899032394
12 0.403051761928848
12 0.277662818868462
4 0.951746475762818
20 0.526442216398921
15 0.413782164915751
3 0.952412425644415
8 0.547912197245282
6 0.662850365493537
8 0.7420078657642
10 0.883951436240782
8 0.413134363024039
7 0.754014289626329
7 0.755278011948833
3 0.866436377493946
2 0.859860094050488
4 0.725347167161271
5 0.858650453107139
6 0.901435116268987
3 0.963621879978757
13 0.419293715636401
7 0.952374472717377
4 0.770164738072166
12 0.739751382958585
9 0.659955403987408
5 0.964563272887238
12 0.465032535220166
3 0.866526469389069
9 0.604320993616056
8 0.893704836576863
2 0.974493728540397
8 0.76957248416608
6 0.610321212542585
6 0.53861024887001
10 0.506755662702625
10 0.733950177935943
6 0.694502651921515
10 0.760219960781257
29 0.316856539683143
10 0.956182472989196
5 0.870340959010577
7 0.787493599204795
3 0.959040538644971
5 0.95083555680382
9 0.687846429349731
2 0.957776914108045
8 0.382189691197395
5 0.778060625345668
8 0.326054478231344
13 0.564072451808121
2 0.973102471959055
21 0.659359378482504
9 0.812437140228114
6 0.537090623383094
8 0.452176453403447
2 0.95031252115441
9 0.103843225014375
6 0.757465590793998
6 0.543706547982663
12 0.146009071690988
16 0.633693878325553
8 0.957470312068489
6 0.212008905185961
7 0.44059486737565
8 0.951426523297491
12 0.142898924304764
11 0.474513237590605
5 0.950685590570123
13 0.196669071247978
7 0.783643882632058
8 0.694610396851949
7 0.592352060904561
2 0.957332673103904
3 0.578757273760952
11 0.535683292698045
11 0.451058323856384
8 0.427753242290413
6 0.616553342217059
7 0.540286267938553
11 0.736409743553111
14 0.296655728548488
5 0.840054574554614
1 0.956716708910119
9 0.569466720128308
2 0.984962406015038
5 0.0792801817433769
13 0.660349351525602
7 0.864384581803241
7 0.558720166243926
4 0.956706730022671
3 0.971297016085631
7 0.531281577193473
10 0.479942755540136
6 0.742661973511514
15 0.195688361304407
6 0.526979338607775
4 0.96494708994709
13 0.366858870684199
9 0.70972809098192
11 0.434290788764259
13 0.506033975925983
9 0.644358208955224
5 0.843241654145162
7 0.591374543005058
7 0.18728212655277
8 0.96100168472722
5 0.748072015479963
16 0.762873112141753
3 0.952493333333333
9 0.727290948707836
4 0.855999704083646
5 0.714115399531737
4 0.807882762312634
3 0.965874561745228
4 0.555546362853263
6 0.779338581628747
6 0.434905669132045
9 0.498732459742207
12 0.66995758051846
7 0.499338152937583
3 0.960581492871121
7 0.756634945241068
8 0.716214937595156
7 0.550642225761683
10 0.607880399488676
12 0.565943508467854
5 0.47523493252314
8 0.680855110076964
4 0.948042003937869
3 0.955696331038964
8 0.668433247880102
4 0.821856189631842
7 0.881893374248276
10 0.262024890682812
8 0.0981186377444972
4 0.958772172949002
4 0.497370435297894
5 0.448074761101743
10 0.326084637697117
5 0.481290507394278
4 0.830573562570462
3 0.906847002435309
8 0.968745753499117
1 0.962368
3 0.748692695866937
16 0.326939733286141
6 0.933716566866267
6 0.576548805363529
4 0.744657305613004
3 0.956913252493363
7 0.644715631740266
8 0.680579718914994
10 0.0975349750369404
9 0.6944686886319
2 0.956911299910111
5 0.953968005018821
3 0.783400888158659
7 0.345776448356357
12 0.318724701029658
9 0.919830128583225
14 0.672829366023658
2 0.958181542197936
5 0.674418604651163
12 0.66862496640172
12 0.548578559688318
7 0.423570929243416
5 0.906842956607356
6 0.529115517784073
10 0.462823573654851
11 0.243029707414085
7 0.538435325346151
5 0.886220073305779
3 0.619245022297594
6 0.57177235679191
14 0.348073704076665
7 0.872512808292625
3 0.960722160970232
3 0.916793535542804
5 0.774894157493649
14 0.582189750977567
7 0.565169867872905
9 0.532682528961219
8 0.118119506785802
4 0.753648086436363
4 0.950324368775318
10 0.329293628808864
7 0.824211523710689
13 0.503578461981844
3 0.953008314942375
7 0.684861637132668
8 0.943864844854277
6 0.629463083318695
10 0.398269228719719
3 0.992040611682126
2 0.799222708982792
3 0.79369341315958
10 0.303492347816954
11 0.29057712791171
14 0.422998775328435
6 0.412792178648973
4 0.952065297448715
5 0.77273438233178
8 0.795599866662626
5 0.859602021478206
9 0.434521064622034
5 0.814701743506571
5 0.691048390011203
4 0.95304779771184
3 0.950280164363093
5 0.301516260587682
6 0.351574672010487
8 0.235791874212327
4 0.700635274719946
13 0.79472526293196
4 0.951412908699341
6 0.955933716746763
4 0.98316315446448
6 0.724333990219692
8 0.851472901363713
7 0.707919132149901
6 0.422961653730885
9 0.384818780936867
6 0.546782456095075
4 0.7552025493699
2 0.956435873605948
6 0.449415639889733
9 0.0983557739348691
4 0.956371301304486
8 0.84958130144874
7 0.761252387996462
9 0.60652497894123
12 0.218947798271286
11 0.244447474730257
2 0.990776507686244
6 0.13221650763201
12 0.524010451771354
5 0.637753871387911
6 0.519912193417545
5 0.859069407804967
8 0.786023622047244
5 0.562866437537907
8 0.394210687347851
4 0.657233893964965
7 0.559472041745536
6 0.774886697940685
11 0.445492648163065
2 0.967515326975477
2 0.660396143366171
3 0.950460381273505
4 0.863463346916842
7 0.0825893143892193
12 0.515503745001971
3 0.966763222294362
9 0.732633470468624
1 0.755797661829596
2 0.747711049630864
6 0.654199814030375
6 0.640637590652699
2 0.908743727518984
4 0.641451391720099
12 0.693499024685545
8 0.441238604571494
19 0.237306777938899
9 0.576768649181714
5 0.177777042234874
8 0.530158497211623
10 0.294557331742094
7 0.780808170911199
7 0.942978602805725
5 0.779013041534664
10 0.581477452154882
13 0.533255281417331
6 0.955525654190716
5 0.686727122835944
6 0.859707694766564
1 0.961088
4 0.954788976681441
6 0.155478517552365
10 0.514195020636602
6 0.954903879359963
8 0.135286579047827
14 0.434466747235373
4 0.961464835622139
12 0.0802252147142287
12 0.343046910855451
13 0.612795673032397
9 0.746444118242559
6 0.350533071110651
4 0.782277861668115
14 0.352608004046616
10 0.790268649832815
15 0.48426846137998
10 0.648124598228011
3 0.840744663842034
20 0.340098632256401
3 0.957211613103555
4 0.82575640563593
7 0.194634712527178
6 0.828036531928512
2 0.961425520555259
8 0.329878773472783
8 0.457441158856962
1 0.956305979181796
9 0.617248809253799
10 0.412241555783009
8 0.806858021759291
3 0.500900620210891
2 0.955969004762289
5 0.790410663046497
2 0.972971262185087
5 0.334449554255778
12 0.415945320218837
5 0.845304459691252
6 0.52721927561945
7 0.393906407553396
14 0.493527109176292
9 0.481716009503724
4 0.864332733706288
9 0.576064887046101
9 0.62308868501529
9 0.531981644279118
6 0.350778380079547
9 0.646546599055779
3 0.959492332099418
10 0.403989649291751
3 0.95469368739809
8 0.432567578537219
5 0.911473354231975
11 0.513465644929762
6 0.687847400768873
9 0.517805309734513
6 0.31739711280302
7 0.55189241947728
4 0.955255621402444
2 0.953641868343685
3 0.96886859201132
5 0.622986632763607
5 0.952261606396945
13 0.558728393074075
10 0.483240691499049
7 0.293535384458391
4 0.835573019777231
4 0.737660372166615
9 0.442100973050079
10 0.586113374212084
4 0.5588958172136
12 0.591094514309949
6 0.766495260516697
12 0.436307735927629
7 0.613620513920927
7 0.445929592529844
6 0.450714663843303
5 0.702008252301122
9 0.710340067185127
10 0.59701027231774
9 0.201365879977404
12 0.217341727538475
9 0.788152638104422
9 0.510823601389164
14 0.261737974877962
4 0.752288905674197
8 0.587910159677136
5 0.757737440741208
9 0.522986910873688
6 0.826162114592828
3 0.726617834009323
11 0.170400544894637
6 0.245918863191626
4 0.938073506562039
5 0.580686557587424
4 0.963663041601933
5 0.952058251027323
10 0.519574481130629
2 0.955162993990166
4 0.881500686289462
4 0.729635713595516
3 0.963102363176405
3 0.964738583719391
5 0.674451583029461
8 0.601153337114766
26 0.493302533705253
9 0.547440087788647
9 0.367965814907224
4 0.650938418632698
15 0.44014030416304
2 0.960699241786015
5 0.88872570464346
6 0.961119829899256
4 0.965588771276802
6 0.908277553184439
13 0.304928351003697
10 0.168365684940694
3 0.971674716094505
7 0.485575088406645
8 0.887605876495138
11 0.524206858609939
11 0.421745878291533
5 0.675474212744855
7 0.261905040551453
2 0.671984581615718
7 0.284469307759638
8 0.206819357121472
1 0.956799087231615
13 0.394228992761047
5 0.476125993523697
9 0.206084194189825
21 0.0612661855232435
5 0.733799664241746
8 0.568462858385764
8 0.532854906824961
18 0.297807171894909
7 0.581369315947115
1 0.956981016533986
7 0.509854258198435
9 0.739137233439534
3 0.966934281090344
7 0.164866719641696
6 0.442125172525432
7 0.947328244274809
4 0.858122703172778
8 0.69949983571246
11 0.164590042492772
1 0.971264
9 0.304883011190234
9 0.648534619925063
7 0.814501488635538
5 0.638733421126893
9 0.650909005385828
9 0.698125139988669
8 0.819317235636969
6 0.551862939097198
12 0.250628638933423
5 0.768059681339454
6 0.511214487456388
2 0.955631264112823
8 0.436635738472784
7 0.522976899458034
12 0.297316077960486
41 0.137012405504062
1 0.961836151464634
6 0.382221861145284
6 0.941947621914509
7 0.758884506799422
8 0.343450108752202
3 0.76135823967073
3 0.955849684070502
8 0.416923631957633
9 0.810926748541068
7 0.544135569612907
11 0.514603554491867
10 0.528431241574467
9 0.272400843664798
5 0.846104113787654
3 0.950459793956994
3 0.9529632721202
5 0.846392650956755
5 0.475287664699219
4 0.945244372338268
6 0.769342727663657
10 0.621265098537826
4 0.512693390468123
10 0.17969696969697
9 0.173068233167646
7 0.600662904410344
11 0.626648041691291
4 0.801328845565415
2 0.966784
6 0.80962433527348
0 0.876116256898708
6 0.643988939848006
12 0.785681510413752
19 0.389807280083935
9 0.450637453590628
9 0.735008436317206
6 0.523604490235276
11 0.764817724493973
16 0.146991829660807
8 0.607217672824224
8 0.435313025981093
6 0.623048859333149
6 0.742289056960529
9 0.429504011429101
7 0.723243675777911
6 0.411075933463993
16 0.0503009109420617
7 0.704718204767019
3 0.97427652733119
3 0.963716291581917
5 0.852736916935528
7 0.777766790602009
12 0.757402162718847
9 0.235871142178845
9 0.690800841409361
4 0.953295329532953
8 0.670591208744919
3 0.828938269328293
6 0.734510488960232
5 0.802204844140328
2 0.966749720766389
17 0.782224777707046
13 0.283862373037233
5 0.72080447978114
5 0.772099262240107
9 0.282416295499923
4 0.497358967273301
12 0.351128933102331
7 0.518350429780626
4 0.961361565496594
6 0.338944870356808
9 0.558263890030298
3 0.964958197019266
6 0.666191325014854
5 0.696274792027518
6 0.795067431984694
10 0.436225652242355
5 0.704881490419027
6 0.798137765318382
7 0.722698907956318
2 0.815960318039244
10 0.127904873502835
5 0.851778723404255
12 0.259579564632411
7 0.772982562493314
5 0.671846201831741
4 0.900160932802964
7 0.409981904002632
3 0.726649966163673
11 0.586708525955059
3 0.913199584800994
5 0.954925507472939
13 0.409679429144398
7 0.71389740221833
6 0.954217769871735
6 0.619935281947907
6 0.941388897766131
1 0.95552
6 0.501979309616806
9 0.481282240633035
6 0.71554524361949
5 0.614222658165767
8 0.431600462268746
9 0.86288133533201
6 0.332240612995998
2 0.958013212625398
19 0.585407857702836
18 0.109946540963316
23 0.447177018135131
4 0.724015339138771
13 0.525150355385457
11 0.478794609582302
4 0.701513355185159
12 0.27661243919025
7 0.758684796472038
7 0.609508599855845
4 0.922974113674733
7 0.974424071462153
3 0.92073267515317
20 0.0875717274797816
8 0.661487947465364
4 0.954971278769421
2 0.956013247774788
6 0.903243526026681
12 0.725076672040263
5 0.476177792575329
3 0.952631142327794
15 0.392716990463494
15 0.314094646575149
6 0.52153650306481
8 0.485452353329239
3 0.956564734520006
7 0.741840544695805
5 0.457780265993113
4 0.866554657896618
12 0.376062338339818
13 0.0853424227308836
6 0.86218225834342
5 0.830931834375742
12 0.373650581288061
7 0.478668473915835
4 0.582847582988465
8 0.435699563233057
6 0.437856971143883
4 0.785300465750312
6 0.953719646143799
7 0.719359289699442
7 0.473304050756467
6 0.544890745501285
6 0.868752911693361
4 0.628825788432445
10 0.550012253614816
6 0.432105606659524
7 0.723946649263776
3 0.397749936576703
2 0.966654736339776
4 0.225723145276994
9 0.955478239762119
5 0.948190535106712
11 0.493911965492647
6 0.74250125594728
6 0.335012880125723
8 0.330463286322916
7 0.462556237116246
6 0.613962747049623
5 0.813444615018703
4 0.362348777435373
6 0.473913144611663
9 0.95094216291755
4 0.960200241425833
6 0.696495366689692
8 0.577471716674865
16 0.395006924389956
10 0.677985735605603
9 0.643477119961244
7 0.525401877902135
5 0.814247789377033
3 0.973536567201231
5 0.737551020408163
9 0.596781661410513
11 0.363691313522068
5 0.951968537780452
30 0.157897409038437
5 0.545118242916078
5 0.670166631061739
4 0.951451030800415
3 0.952788091426236
13 0.683608171301994
2 0.955661751552478
1 0.956076826196474
6 0.914257545399612
11 0.575510329279328
9 0.338237163192679
6 0.602655630807761
9 0.57713265609725
10 0.553672965366722
7 0.874570793779035
6 0.954288420690051
4 0.955770417609545
12 0.55741657055694
7 0.723255117595819
7 0.395490757384107
11 0.639021242803256
3 0.855884655532359
7 0.261845855435041
4 0.305963333784332
6 0.611235124547269
6 0.662794333405489
4 0.956755593803787
8 0.50863782457921
4 0.886069176380661
12 0.705744086969296
2 0.954425029023904
2 0.967323402210476
2 0.969132352027824
5 0.684044371071915
2 0.955031935094079
3 0.960976142551764
13 0.291926473656151
2 0.95063025210084
1 0.959142182581322
10 0.681173646305682
6 0.898163377192982
4 0.826390685640362
11 0.515483671144569
3 0.799441805807178
9 0.465359056649292
7 0.587112755741766
4 0.95261990014625
6 0.740250248494416
13 0.435445116681072
4 0.744020291693088
4 0.789678510998308
5 0.339974963488421
7 0.797240693230012
6 0.576660948583615
5 0.826976888796766
8 0.383461881525788
4 0.841582401986872
4 0.428668220499756
5 0.450351727372206
3 0.826573274691861
7 0.909758872420441
12 0.659092259693953
12 0.566919703103914
9 0.300999391553078
8 0.6136090001683
7 0.343532361806456
4 0.735921309505932
6 0.532441490331356
8 0.521117923855697
13 0.712164659402281
12 0.368769971454135
10 0.632558086220928
12 0.460602410112868
11 0.160848491668609
5 0.476116920152091
8 0.856519997391442
10 0.378859926634707
3 0.825726141078838
14 0.869509900071567
17 0.421173414929197
5 0.678116274353815
6 0.652598398839577
6 0.452067067707667
6 0.924752059610642
2 0.954495708013028
4 0.866405588484335
8 0.604180034833624
8 0.530734344693172
5 0.919582135595597
9 0.235297362701218
11 0.375613915357468
7 0.580116249799767
9 0.425590328064983
11 0.365819726147763
10 0.496656620832549
2 0.950448779764112
7 0.401130837950922
5 0.921048771054772
3 0.848989845380887
8 0.17876142761221
4 0.382492144930995
10 0.292480894766165
7 0.357353384628853
7 0.246258421073863
10 0.753926701570681
7 0.422796356212467
17 0.912965623726705
1 0.954463582123157
6 0.750432574548887
15 0.399412953783956
7 0.952136914365253
12 0.182144402310844
5 0.63295506007086
14 0.433869592615932
12 0.674331757390681
9 0.919226158038147
3 0.700776
9 0.630832971629247
3 0.884057971014493
3 0.7993234036555
5 0.760293239725864
11 0.197637666043699
4 0.960929665532768
8 0.901482062194348
7 0.657296151127675
8 0.377168224848592
8 0.350674272495465
8 0.610864010599035
8 0.525780292704418
10 0.547973141009699
7 0.332796740425454
15 0.955812674507149
5 0.558663859960115
6 0.696238946596131
8 0.449375126102282
4 0.206824628733522
5 0.494936176500676
20 0.531424764642976
5 0.487354791868345
7 0.558515378501409
5 0.818145688784381
3 0.951229277582998
4 0.963485211830536
8 0.473863071227275
9 0.774201355275895
5 0.463383579817118
9 0.410550705895032
12 0.846340468471563
7 0.542838938697492
4 0.951457816377171
6 0.952481608123511
1 0.960922855082913
6 0.937605469257064
12 0.745437232185367
7 0.493763299678544
4 0.526166400567678
15 0.182267734175121
6 0.781848332314061
2 0.952309202952529
9 0.426059069983965
2 0.928489042675894
5 0.497495588313934
7 0.704043452021726
10 0.654028555891392
7 0.623803653479771
7 0.952482597507323
5 0.533536788264263
8 0.3686401430868
6 0.795972039587515
3 0.759320319232643
5 0.301020947185432
3 0.680291380008094
7 0.562290416208753
17 0.27643578902947
18 0.314689615832941
9 0.530983015954709
4 0.964963633138194
4 0.957627118644068
5 0.279799061795885
5 0.532564692808382
9 0.545731688578295
4 0.871625395643269
8 0.113291730281784
4 0.71269387651264
5 0.207017784170034
10 0.760982764943161
4 0.96398820966295
7 0.751031525579138
5 0.717302845903252
2 0.698241413613448
16 0.211610178561138
4 0.965142418120252
1 0.951992753623188
9 0.447507389312281
8 0.835338345864662
8 0.432973356127257
9 0.155946025611633
5 0.819015130418639
6 0.776915548098434
10 0.128044540093903
3 1
7 0.725667748732844
3 0.486963379170979
5 0.961582372416943
5 0.958645080163471
26 0.550394426633383
3 0.699059411834742
3 0.805256318183373
6 0.796265889080769
11 0.799287726029634
7 0.583498135521513
14 0.375541568466956
5 0.823517652233017
5 0.515523571743281
5 0.951673805229937
1 0.968817045202338
8 0.456702323005625
5 0.683938449160213
2 0.575393278512692
5 0.956494441777154
3 0.953402278535432
7 0.3697959522919
5 0.959485123443764
5 0.861821720314461
7 0.233634917381587
9 0.701215265268871
2 1
16 0.19373612690163
8 0.416135139070919
14 0.406068230834586
7 0.70140197362118
6 0.79599022569411
2 0.922699619771863
4 0.955623362409207
12 0.652501761804087
4 0.904216797103142
9 0.0972460570401242
10 0.746943281811291
15 0.782188265931373
10 0.762517148974908
9 0.871588238115796
3 0.954838709677419
4 0.597982438291412
9 0.561468678851617
4 0.918957099823413
13 0.904134645379009
5 0.767371063360097
3 0.957144612791657
8 0.598511909947899
8 0.778510635428047
6 0.871168330705903
10 0.932953415436396
5 0.58268272865369
9 0.675190869944258
6 0.424364646568577
6 0.950756517226237
13 0.585328990228013
12 0.287704977923447
7 0.761993116863684
8 0.476407427324967
10 0.635461318051576
3 0.981150388230486
10 0.472207473067556
11 0.782256460573596
7 0.307933389006239
5 0.450660321954011
6 0.329201611794443
4 0.978148361127085
5 0.492985689963275
15 0.303481223323022
6 0.957088380439659
9 0.649124095633332
10 0.675909302019285
11 0.243070486972172
7 0.795363651603324
6 0.640155216213953
7 0.955268681780017
10 0.65236396409929
7 0.352193638191473
4 0.80309066575368
6 0.49717329499036
6 0.393079032582929
3 0.791486372928974
7 0.753374258069762
8 0.544570360928251
10 0.57466886280969
4 0.96095724124263
4 0.762020857839433
7 0.953569511540526
7 0.922609210813508
13 0.683614327009141
6 0.877437100558207
13 0.125498181587684
2 0.910912893017747
7 0.544674612786028
6 0.838039907829583
5 0.823302009006601
2 0.952012554038541
4 0.953202950448382
9 0.584904093664369
10 0.5536676639858
6 0.720889688721424
10 0.244692255482185
1 0.97464
3 0.725903270718736
11 0.51765308603383
5 0.75645016425311
5 0.690136641018838
7 0.789008555989192
8 0.260891002958408
11 0.405293566877526
10 0.680604284475998
8 0.616081212894835
8 0.5277767189394
3 0.877012002876265
7 0.959465837474666
4 0.867230073790848
3 0.953438353775504
7 0.714495196748568
3 0.900785620759433
7 0.372009822256192
2 0.534425778022583
4 0.430404069573717
2 0.977554392729276
2 0.953297304577672
1 0.955542889712169
5 0.968361039767435
11 0.451446439706826
10 0.83380401527906
6 0.68146645158038
5 0.810374263524371
8 0.303668309730027
10 0.268411900471087
6 0.262591994747066
5 0.919977344445344
7 0.319507589645817
16 0.239246588748023
13 0.953383458646617
1 0.956416
10 0.465701894828471
5 0.950458977747616
18 0.218315483109577
4 0.686656992649333
10 0.236342752481548
8 0.592165728749416
10 0.367225952020174
5 0.68951524756804
3 0.758166734666123
7 0.890262931134866
12 0.401765589782119
4 0.688577680525164
6 0.661898945030539
12 0.581459917883826
4 0.352451205308298
5 0.955318171376062
5 0.856917430334767
9 0.642301268171977
12 0.234742126519487
9 0.584463938683957
11 0.551747537254448
2 0.956598265647806
9 0.520330578512397
6 0.287046521553564
6 0.609960491599338
15 0.394339554981801
4 0.955975544033748
6 0.823474637428126
6 0.364828580311467
4 0.960483906574242
15 0.158064570484953
6 0.540211422808263
8 0.800422327284959
12 0.162071603492561
7 0.504036153966028
11 0.326516241618957
6 0.309583473946478
6 0.964742746430024
4 0.853894278082384
14 0.24230767338787
9 0.334167001350907
4 0.954025246176409
2 0.911049294863501
7 0.927304421568397
11 0.486032426388371
11 0.813838314439482
7 0.947370773792672
6 0.581111196495812
7 0.486166718415505
4 0.953452465117791
12 0.342037735849057
4 0.687783931794138
5 0.460890446010314
9 0.636208221283135
2 0.973270849605138
4 0.793244980714074
6 0.653394898190902
4 0.962176509621765
8 0.871883086332628
13 0.712992668429998
8 0.259093657512014
5 0.954567680761953
5 0.950224901605548
3 0.640126969074338
5 0.536805493088663
1 0.962714704650188
2 0.960294856759926
12 0.278148008438465
7 0.534440484939815
6 0.586362897545647
10 0.951489722798416
14 0.337294064455743
10 0.631092160336098
8 0.303270627296402
3 0.949310406591438
16 0.35938845183316
7 0.617309165177432
3 0.758631882869492
4 0.906131130107571
12 0.402982484680874
1 0.960975609756098
9 0.641102196258227
11 0.671573511701049
3 0.693144793431513
3 0.958001368321158
4 0.367766419116445
8 0.282622341043822
4 0.538436596884472
5 0.62006642465436
7 0.566395492387072
20 0.271697443531929
7 0.594874948749488
7 0.127004960528094
2 0.489366307700633
15 0.463685942041101
8 0.600923529907712
5 0.819024863734787
6 0.699714912280702
6 0.814855517486586
3 0.939223697650664
8 0.501046402540232
8 0.45509245026132
17 0.596426260651698
9 0.236203696083541
6 0.449905192978164
5 0.52091585955161
2 0.958364990123082
6 0.964559160154708
4 0.68113900273224
6 0.694814503335308
7 0.955668481548699
11 0.45127968687156
7 0.497350922921432
4 0.322477904291743
8 0.880086829166231
6 0.891527455240093
4 0.441339815900225
6 0.952532026826232
4 0.738194403707397
1 0.865251753037953
6 0.572618689149854
5 0.507141172903965
8 0.454009208583094
7 0.670050006651902
5 0.579892159065379
3 0.971000179565452
11 0.275097751829651
8 0.305400417855604
17 0.472054449435474
21 0.23637881578897
5 0.957370950240273
4 0.966777809022617
9 0.826207662409772
8 0.797418744509764
5 0.645866500990176
12 0.557056662435484
6 0.958283961803861
10 0.43212778300094
3 0.747804773430559
41 0.493814581128921
5 0.153225506253722
7 0.858851073549566
12 0.163966254230289
11 0.192902014585891
8 0.488605365836815
7 0.935970360684319
4 0.956025363292801
15 0.702739746325273
8 0.553623845412818
4 0.571843219883468
5 0.277393117294278
9 0.508965364574465
14 0.373850098891495
9 0.235668682180585
3 0.893569060773481
13 0.549505783891681
9 0.628811724539928
1 0.955568490492821
9 0.250886375147729
6 0.412972783670202
3 0.903240669636001
7 0.876452918897741
6 0.459226681326736
6 0.273028261957857
7 0.829625706214689
5 0.329955886407499
9 0.94690755929949
4 0.809774702158613
4 0.909805903441305
7 0.431902340278464
5 0.78587692011673
10 0.585967459887306
14 0.113706328419914
4 0.690507884497235
6 0.92131888449489
5 0.289709279019604
13 0.412746444252318
8 0.416989536931524
6 0.950648914276114
3 0.931009470078581
4 0.861171632108497
5 0.269786039129506
6 0.606870606870607
12 0.457973693006429
15 0.513001681471542
4 0.975782816597254
5 0.415214134544503
8 0.725836969862266
8 0.585972910647547
8 0.539218109672803
6 0.119709553123225
8 0.426052155479615
4 0.646423171799157
7 0.724352027296309
6 0.249299486983346
2 0.953625726118013
2 0.953250164149705
9 0.481026017118173
8 0.430293601855518
2 0.964563975298667
5 0.953429647721157
8 0.612747625009205
7 0.950021915153752
5 0.42809670107126
1 0.980866807610994
6 0.189566958619439
9 0.694984816607419
4 0.605711750420325
7 0.373696636841732
8 0.228808430346399
8 0.155694982149044
6 0.811052085625373
4 0.919437524448745
5 0.673307408804666
14 0.194766919834789
13 0.508761687833169
12 0.70556329895265
6 0.723384043505197
7 0.193004859402988
4 0.962323779164033
2 0.935878469934486
6 0.83069368109532
18 0.224823722925797
4 0.590733376491261
5 0.687276098958992
8 0.68991818507774
6 0.536550305737696
13 0.571340606110364
4 0.301179683647536
16 0.331016231171755
8 0.518621591690216
11 0.800342991244697
17 0.611717136843783
7 0.54966538995749
6 0.237518075456816
6 0.798356450693521
4 0.871097417452362
3 0.920865633074935
4 0.438495035708065
5 0.659553923568611
2 0.913565804274466
6 0.825316048853653
12 0.45481397403569
7 0.632703905692193
11 0.389610205728687
8 0.117579301789828
0 0.844390122746703
4 0.89321759433607
10 0.422030014604422
8 0.818506683159812
11 0.265677004538578
8 0.332157804459691
6 0.824613712862103
10 0.595336189848385
9 0.757007649423052
9 0.628942556396676
17 0.176532199916512
3 0.952563629656953
8 0.95287163078258
10 0.932381822333866
6 0.603703355185429
4 0.957072512111826
5 0.906690005385858
5 0.688808603241005
6 0.394099110927711
10 0.146619663023129
3 0.953913199211987
9 0.889586118462336
10 0.747823008849558
5 0.269041954040298
9 0.565682375334207
2 0.954006772009029
6 0.493284851328368
13 0.526475499785295
7 0.725838901169867
3 0.954097350585336
9 0.252367828365813
6 0.647904908500086
13 0.494505597102018
8 0.884145033254666
5 0.716679272583775
5 0.809564353625656
5 0.71700291881836
6 0.869362857445083
15 0.222560389767367
12 0.585949764521193
1 0.968579603735896
3 0.251244176196527
13 0.423062357071068
4 0.626332266347744
13 0.672111409697075
6 0.95284681130835
6 0.958533600553358
5 0.730597398952096
2 0.951043172898162
5 0.473664030673376
6 0.670661646046261
10 0.667947279865395
8 0.754222222222222
4 0.937051070840198
10 0.424524086939001
6 0.613545362392296
8 0.792619837409553
9 0.202514754939697
3 0.967604634665406
9 0.23424612339162
7 0.572846461854647
11 0.34290281776017
6 0.540034512510785
5 0.648961996949796
9 0.522879470401912
7 0.339583700138897
5 0.682706136145733
5 0.54236017724477
3 0.956464693166056
5 0.705845092726185
3 0.644589108729839
9 0.660927490296673
8 0.666312456627342
12 0.154391863805574
10 0.458088203046194
8 0.611539723359897
9 0.73283265387957
5 0.885952160697767
8 0.433528122717312
5 0.679363801087175
5 0.526556104946888
14 0.527264325323475
8 0.785631174283042
11 0.324861263104728
7 0.958356315499173
4 0.956605302767164
15 0.572085953318252
10 0.310573872648992
2 0.961711560421845
6 0.943380012730745
9 0.946019016373523
4 0.892086802596211
8 0.23510601553186
5 0.189697247378494
6 0.318067601523871
7 0.901522434747672
10 0.579249970801525
4 0.766296098781638
7 0.72234653176379
1 0.955592446565678
6 0.952304265890012
6 0.693727861014106
18 0.40135985830048
3 0.978717926714151
9 0.921053747931956
15 0.389065753644081
5 0.513671228341243
8 0.219781556679013
8 0.569048690613485
15 0.283605740933581
6 0.308841936991962
10 0.51318448563989
3 0.959604136730687
8 0.70268246905249
12 0.337583125943454
3 0.961983832204501
8 0.476853203189763
8 0.532701305792749
5 0.742439911002476
2 0.951510333863275
4 0.822610985703537
6 0.489469091655688
10 0.601558342835424
10 0.826928702010969
9 0.841027412470083
9 0.423344110088701
11 0.322590468141169
8 0.187551867219917
8 0.736185796402744
4 0.89684713787311
9 0.804742940982723
5 0.289234301863464
8 0.198775013993219
6 0.897593263278086
3 0.876368703961776
7 0.818355748128974
6 0.880286855187026
6 0.668671245074958
7 0.854334867577152
5 0.859009599526367
4 0.873315220286612
6 0.269616006709399
12 0.212072983140164
14 0.249027172509187
4 0.839612527758634
5 0.387089344761215
2 0.968082835183604
3 0.958535283916581
4 0.956580392156863
4 0.279353635012491
1 0.96245709382151
3 0.738790272932485
3 0.92168492404527
10 0.598735709482179
15 0.535150566856076
6 0.814084507042254
8 0.168286490397084
7 0.661755939708763
4 0.950931913275009
21 0.240426314020959
9 0.955875194321876
5 0.708044766771655
11 0.923761887118686
7 0.763471901462664
32 0.0894274081079781
6 0.823266761275138
3 0.593392740708542
5 0.964843108263512
2 0.920802164571065
8 0.518718634994982
10 0.468478824667405
5 0.901869388155635
5 0.803018018018018
6 0.786312849162011
5 0.50053681638245
3 0.954447773843034
7 0.775380328958825
7 0.170739230268344
8 0.582413786096039
6 0.827382944698576
5 0.563682253643444
7 0.83336445456922
6 0.617726798748697
4 0.719960606539014
6 0.456287190217747
5 0.613337381096944
4 0.724219810040706
2 0.958217666737846
5 0.954456987154535
4 0.957409199949497
17 0.707064860902111
7 0.742918993283159
10 0.361468089740797
3 0.939653144580117
5 0.679758510367723
6 0.952063106796116
8 0.395544681214259
3 0.963072802066392
2 0.954425910581115
6 0.331590839204781
12 0.627102207816361
5 0.480293954799416
5 0.961874795684864
6 0.823754943901848
4 0.855656081840222
4 0.884372125114995
4 0.61887959402133
5 0.226472183965611
3 0.936213218012597
8 0.52023171665159
5 0.7190717688643
7 0.609347322523505
10 0.321798772626476
13 0.278299115012732
5 0.690265102129509
4 0.958509426334938
5 0.610535806989262
7 0.172970010179313
11 0.950023251360888
14 0.472728157913243
9 0.570508659413704
4 0.937639311043566
7 0.862821400434502
8 0.416352655758014
4 0.540788331307519
15 0.581775838111827
4 0.622305850153951
6 0.111917320902846
2 0.801986475063398
3 0.830573694029851
4 0.889638007624208
7 0.296704450041982
5 0.904141420722306
3 0.951611143835766
8 0.809962321244126
2 0.956023714959995
6 0.64532693539457
6 0.642160153976993
6 0.263355128024209
6 0.729416575790622
11 0.702219179497778
4 0.955036806154254
5 0.895726701246951
8 0.409076821756479
10 0.384163536583939
6 0.737160038267049
12 0.27047916066374
8 0.479395189695079
12 0.537298993086865
2 0.866727107887579
6 0.377194380261865
13 0.462001003156994
6 0.364511218239153
7 0.654593569792243
8 0.763722226523187
6 0.675747982817979
8 0.808969656975342
14 0.727006311992786
2 0.950566844919786
11 0.708938501120425
4 0.700344381796652
6 0.70153993648511
6 0.454368037297048
2 0.951517380908589
3 0.87117939745202
8 0.466940477301721
14 0.384584335025079
7 0.771315450248603
5 0.787692204165405
4 0.915681485100147
12 0.541120097135795
5 0.884498174033497
12 0.220117079672867
5 0.953031004164739
7 0.201838176852267
23 0.386841541792277
11 0.458721397092762
4 0.957722252399059
3 0.965805747544562
2 0.950521006909729
12 0.432094167853494
10 0.350073150562941
3 0.684906520747834
7 0.815672306322351
2 0.488562326846337
14 0.324106199092209
8 0.44737814263725
5 0.812991142402907
4 0.746356696738376
5 0.86129063374168
6 0.935184153650765
9 0.675984080369838
6 0.838190986152958
7 0.0375383121415349
3 0.326307396971855
10 0.218595890410959
4 0.45035027958095
8 0.718336907090177
4 0.950328003691295
7 0.174565211739933
5 0.870351557946275
7 0.950021502159565
6 0.572782744430254
6 0.882835501648255
4 0.558081586518701
6 0.908535982601819
3 0.677636867017951
6 0.952700658143581
11 0.667021106491845
5 0.933698208228414
5 0.801401983293439
7 0.673013628723788
6 0.792599706818986
9 0.857881635763271
7 0.327318740080925
12 0.236158297310156
7 0.426237967009046
18 0.43281113612349
7 0.883538537199852
15 0.564354116302168
8 0.763916019921511
14 0.699436449252066
4 0.844210336754907
4 0.94299674267101
6 0.981642407125788
5 0.754961436453983
9 0.42134523462797
11 0.306530406416944
4 0.801300769843377
13 0.241889841282861
6 0.712091937871678
7 0.451118797204772
6 0.956208290710702
6 0.687550826782326
8 0.683837733419189
5 0.461922072468143
7 0.749544173711255
10 0.776852317971717
16 0.258426966292135
11 0.571814859926918
10 0.207472630819055
10 0.591042312356825
5 0.728615931377926
11 0.666421157594162
7 0.711094967106591
33 0.0703733349476578
3 0.956540183832194
8 0.732658974332722
7 0.7222145160731
15 0.451560622351527
8 0.681868054907087
6 0.733236816000429
4 0.954328646142138
9 0.488112183893087
5 0.950124231192212
6 0.691270841269376
13 0.312
7 0.616947943903019
19 0.685209720721035
11 0.394881155572413
3 0.86839729359406
4 0.960425082983815
3 0.951600903594086
8 0.486982630072946
4 0.861618443615776
6 0.773752846201615
14 0.719802430981913
7 0.742343273423912
6 0.724886473097564
2 0.990906953045387
8 0.531173083920125
6 0.722477759805904
10 0.285917962072552
5 0.950529485049834
11 0.565768002837886
13 0.643922377768491
7 0.855108688276143
8 0.586161551159733
6 0.782128037483348
9 0.262643266475645
2 0.552755098016014
4 0.905665887850467
5 0.881235391368793
6 0.706504770164788
7 0.360368205000622
3 0.947480181200453
14 0.266458510250143
3 0.951324104724646
1 0.953536
8 0.616906190360709
4 0.782870928829916
8 0.666208126738421
5 0.473336212014897
12 0.430734736943072
4 0.950249382840445
6 0.618187787261983
4 0.809739130434783
4 1
7 0.17276872375965
7 0.898163423746907
9 0.665706993363961
6 0.727032628432038
9 0.666916884528771
9 0.807781113758585
7 0.950573065902579
12 0.634649436626844
10 0.695433335587522
19 0.303695587945637
10 0.298167691645787
11 0.662688121340721
16 0.445720161539527
4 0.968841552734375
6 0.693512563046597
11 0.570733688557089
7 0.705210586093694
12 0.454122907657459
6 0.566107298987328
12 0.456307647080439
9 0.394643087885109
7 0.212135002828959
6 0.642910439324395
13 0.928808704473574
3 0.837977319540958
10 0.603755576765143
5 0.70022478720986
12 0.614472515441344
8 0.524826738835396
3 0.971112733340286
10 0.260608966674658
11 0.515884159042167
11 0.545522745296971
9 0.602563740576559
7 0.46864253913349
9 0.524587609516322
10 0.480093986828606
8 0.840172695644884
12 0.107152186723529
1 0.959182340647858
8 0.833127745977187
5 0.606449629088673
7 0.187051719728224
10 0.0907990314769976
8 0.484482687749202
6 0.611063804797839
6 0.292554524943595
6 0.606664931975318
10 0.298272493058064
3 0.950581133435445
9 0.403705999758074
6 0.777080473885718
3 0.864412701675059
7 0.705077817953152
3 0.938589525430138
5 0.623052364232769
5 0.825998555338559
9 0.619801179537945
7 0.0915400158130546
3 0.950843963406777
20 0.093196418142885
7 0.696604993712951
28 0.207695650074832
7 0.31119068429808
7 0.658172719066246
2 0.471934151487237
18 0.457840176312138
7 0.459702227144088
7 0.6278694197716
9 0.802156314662214
10 0.160285142980324
1 0.995641543531413
23 0.875247762148338
13 0.779414196141275
1 0.950626771868702
8 0.544716737045083
21 0.132431055936068
6 0.394567769949931
9 0.40913672922252
2 0.922560952632174
7 0.740774643076713
1 0.958744662289361
8 0.353347826086957
12 0.643159234923097
8 0.635413325282563
6 0.726731663076749
2 0.963996439697374
14 0.749194389157426
1 0.962810896170549
6 0.649832153421744
4 0.969978057051666
3 0.950514874141876
8 0.293782700919161
9 0.114887042550511
9 0.934946856191574
11 0.355743773736488
6 0.705409076146329
14 0.151576019777503
7 0.711751023446223
6 0.636722853928615
8 0.558932069798168
6 0.647525715586647
8 0.822452392828849
4 0.894321381848821
14 0.158174536860521
7 0.849077332144506
9 0.402413721382081
5 0.931362294586616
7 0.880141630254633
3 0.95320660863386
7 0.596177764134916
6 0.87559679003149
4 0.789357270565683
5 0.67065868263473
6 0.36927430016003
4 0.872853625853096
6 0.330141912908243
15 0.228627284782698
9 0.717581262279825
8 0.488753204112785
6 0.868985650667986
10 0.404568235041236
13 0.586223742061553
4 0.824586628324946
8 0.474212019602786
4 0.616325907842539
10 0.487041707080504
4 0.740946888412017
20 0.785415720656211
3 0.617635714974448
8 0.437505412809328
28 0.243933045262101
7 0.648352335820079
9 0.438900911535183
7 0.594867640007275
10 0.375268736375254
8 0.481255960677867
9 0.48152955555345
11 0.72909958433347
7 0.774081309623968
10 0.383654670849341
6 0.142755058290288
8 0.62315640731255
4 0.842474004565052
6 0.334490793105008
6 0.812952030962899
8 0.54543535737297
9 0.470496790956939
14 0.437600721094753
5 0.860975248258485
5 0.777178280335208
3 0.96379058737687
6 0.455315855664119
8 0.625083039054579
8 0.150760410860737
7 0.343298223241328
6 0.776744537688062
5 0.953238562172017
1 0.961003882730291
8 0.774859634329433
6 0.919260780287474
7 0.70691426893717
8 0.411950945552716
1 0.966707695914659
6 0.784961365471111
13 0.361261777312501
8 0.734919801691455
7 0.476130550439943
10 0.795727485941959
5 0.968471166882114
8 0.346962918216198
4 0.607267651463329
23 0.253794845612373
1 0.981673758865248
4 0.842539384699582
4 0.753283626878419
4 0.643911517150954
3 0.956501915010031
5 0.607883049592894
10 0.433801475839086
7 0.656421235983598
7 0.869707030793332
4 0.940306772246525
5 0.5628875234969
3 0.95177730635898
13 0.351479816302362
9 0.549495548961424
14 0.369013079014086
5 0.529828032262974
6 0.789921270887763
8 0.470445020953901
6 0.609258984258984
16 0.453333426087924
6 0.757939372067846
4 0.938125918390415
9 0.921431456795564
5 0.722619630285004
2 0.860119324201253
7 0.56435441487869
7 0.610358687579187
8 0.866425175458456
6 0.283244028698574
4 0.70612303154289
13 0.101016215078181
4 0.797135066630823
4 0.280366070817067
18 0.257863460355686
14 0.647088549442977
7 0.704095506549494
3 0.914745557062308
4 0.243078148861297
11 0.558359695098463
8 0.965079267919447
4 0.843922984356197
8 0.761201320576742
4 0.558615985939508
10 0.776317555175838
19 0.109862877231693
10 0.412439684231933
3 0.931089830785135
6 0.603340919826513
2 0.966321643750966
7 0.499545390963771
8 0.790672511374986
8 0.215486153636797
6 0.719183530395157
7 0.952958111066759
5 0.395540225711779
10 0.720724678194428
12 0.183010134567648
5 0.805867180459306
3 0.951502761033596
11 0.850361406326755
11 0.510459275206315
2 0.956090726446019
4 0.896110630942092
5 0.472859919438889
3 0.820061003256255
22 0.15284642619273
13 0.678418927231072
8 0.676884175486514
2 0.960625859697387
7 0.215185937363353
9 0.364947506667419
10 0.385408971648368
2 0.9694743130227
5 0.630434141014668
5 0.614757499066506
17 0.373964947929896
9 0.25146921991776
4 0.423374865836017
5 0.751432349052446
4 0.946174931472714
5 0.811295200282009
9 0.525022408752398
27 0.301781267663728
8 0.400308343631847
9 0.650058320633885
10 0.2495030145022
12 0.322425049060563
7 0.350174904942966
4 0.95626909036728
6 0.554572193455211
4 0.935866567438603
5 0.689962564342536
8 0.631376922655865
7 0.77393634619202
7 0.548185774550115
5 0.637289408231264
7 0.635746679103277
6 0.514841766353428
2 0.65649033488347
9 0.642867523682437
3 0.905031690841394
24 0.438276145351725
12 0.422951529273077
3 0.887867597509367
7 0.789422376373767
14 0.102413325869619
3 0.64187761168103
5 0.67186468326407
21 0.430138309864195
5 0.264896513363974
6 0.405412643153069
8 0.762137855118627
12 0.168956478922509
10 0.753281743300021
3 0.964287380452531
8 0.745495922624692
4 0.376553491351698
7 0.95325056252009
8 0.656920565237429
14 0.336909708723158
5 0.959454326770906
4 0.753962440063932
9 0.37710591802294
17 0.434369355675173
7 0.715445672527218
10 0.649149195476775
8 0.662070410729254
16 0.239082557261515
1 0.971136
4 0.778531285565111
7 0.943183020131862
13 0.133678262940272
11 0.87138816694695
12 0.526645297004908
12 0.320776311903121
6 0.189138220384436
7 0.648475055544334
11 0.524095844925065
7 0.585720912910244
14 0.474498923557415
5 0.952598956067856
13 0.581227237611743
7 0.802762737482542
8 0.218315654718361
11 0.431108632097246
10 0.66705565743409
6 0.705656846172422
6 0.646218086683077
5 0.947339151266256
5 0.953675330314497
4 0.891069379868365
3 0.592935239697225
10 0.321910764393906
2 0.951197604790419
7 0.900237665177298
5 0.702258452492316
10 0.522877289717149
3 0.955937883507977
7 0.70093150407533
4 0.958904440737786
5 0.88990173660466
5 0.810678819525386
10 0.387453834922271
16 0.248910530060477
7 0.570329499533727
9 0.3445791707533
16 0.626018671059857
6 0.712481209286788
11 0.685416323289231
7 0.592097244412235
5 0.268216025562676
16 0.600946301332914
15 0.314297717253721
13 0.72895703936786
2 0.799879269385053
1 0.943421451099441
6 0.719007247367701
6 0.959870688503567
2 0.958766233766234
17 0.490274586263723
8 0.614353630510675
9 0.880530491128202
7 0.722650726314436
8 0.646733239822755
2 0.876879887708041
12 0.641434591562814
5 0.823510958674921
4 0.83668829631033
10 0.50775095448564
18 0.241748972872963
5 0.521041869196473
11 0.325187681095794
6 0.671890680530299
3 0.684483274092283
2 0.983857461853368
5 0.982448352398839
7 0.75508089744021
5 0.684536436095791
4 0.96417870399356
5 0.871146271900041
15 0.330031669024998
8 0.954594821847738
7 0.656805493165629
6 0.903792304767173
9 0.211014846702579
5 0.812460703058017
5 0.729002502681444
7 0.82840147294873
5 0.520258877629226
8 0.821485897729878
6 0.66687417567924
9 0.672889950224069
3 0.950178882227809
8 0.749725742086268
11 0.721525584627507
3 0.969209288653733
10 0.604497230307013
13 0.737359372222363
5 0.968787587202309
10 0.369930989600987
7 0.192857903517802
7 0.582764448347905
6 0.873050672182006
6 0.910116865261228
4 0.408313718523782
8 0.658175089377145
9 0.575672462944846
25 0.113694521477285
4 0.926593669855798
7 0.924818654817515
5 0.957681109285364
10 0.429916275436727
8 0.800966639160674
7 0.703828047339498
2 0.853028711484594
5 0.782822107632059
9 0.657832158761728
10 0.426719739806981
8 0.538613190712816
7 0.959973055378288
7 0.645575012269768
2 0.765995755899942
9 0.207411709254957
7 0.896397067033908
10 0.548162714046788
6 0.961866254409958
6 0.852061147133555
5 0.905628390596745
5 0.957774004421235
6 0.709075106688411
10 0.246824171910246
4 0.830892203268733
4 0.497961238358923
9 0.282971347299179
5 0.804016309233338
14 0.216131125943291
10 0.767715747330961
9 0.703126349425684
6 0.523549802824068
23 0.550091560765982
10 0.658399166200927
5 0.672864273764672
16 0.538822631744821
7 0.709456799842551
10 0.792285708052447
3 0.931170985863565
3 0.957041795301317
3 0.957078517553855
6 0.952682301360797
8 0.369970850282439
5 0.57556202892114
8 0.460285132382892
16 0.200340866358553
8 0.530220010623131
5 0.783842088232122
2 0.96097605556571
11 0.490726083177014
10 0.266196188328036
7 0.68111810668362
8 0.55074338694344
5 0.951563491344149
3 0.936635824929826
13 0.8140174379611
13 0.532161553307815
12 0.13452354541527
10 0.251507971184143
7 0.119606369758099
7 0.831760427216647
11 0.756821051093977
8 0.825070850618146
9 0.773609486334149
5 0.140614624833997
9 0.196401446937785
8 0.855792044257722
2 0.974358974358974
7 0.62722924773022
7 0.668500443655723
5 0.614243655617871
5 0.781778478709208
12 0.555971395340803
8 0.36959277901828
14 0.721263714693059
13 0.468627760133943
0 0.95144523507351
8 0.623651555369588
13 0.330774300822386
8 0.687316607654094
9 0.527753303964758
6 0.377895953757225
9 0.795764508782493
11 0.393277916557238
13 0.205046456549463
6 0.630746163907232
2 0.96348710072587
4 0.712621322557498
3 0.656335244119391
5 0.700863400252703
6 0.640709359096898
11 0.725085697765663
2 0.976103133843413
8 0.598399467017758
4 0.952986452767949
5 0.519624008230105
6 0.559418382000957
7 0.327929015628444
8 0.465983955447641
6 0.462710384488002
7 0.869644404364048
7 0.750060606060606
6 0.834940750749352
8 0.663341297275315
8 0.587124667803737
2 0.950609132028129
8 0.417062350289853
1 0.962878787878788
6 0.96426701167483
7 0.653690256233976
5 0.82064358202866
8 0.750718354589908
10 0.539534213472559
7 0.706585179526356
3 0.952184666117065
8 0.541594136151811
5 0.605064426887322
6 0.975433760337279
3 0.919500552843774
10 0.340728618525328
7 0.661529706879732
6 0.196406093062628
9 0.913439890366517
10 0.604967903677305
8 0.346864186550675
3 0.861895327719993
4 0.713379835129994
6 0.707191228635924
18 0.356594829692616
9 0.567140534801937
10 0.577904199259705
6 0.247003167780739
10 0.588315405036291
10 0.612468100619759
4 0.832316147958324
8 0.591648955801316
8 0.715506658826685
7 0.957560389697051
8 0.504578155657292
3 0.635468618433836
7 0.175726989036481
2 0.952168986727096
11 0.763344637920716
6 0.637819570966794
1 0.953984
6 0.924230823762938
4 0.829171009122374
5 0.707597506422579
5 0.72749954800217
6 0.969470435034243
4 0.831344419436843
8 0.404127879947672
8 0.569884792768606
6 0.384742571074266
7 0.745888397468153
8 0.464500465443933
18 0.614589097952407
11 0.315745548670484
3 0.958433501357115
7 0.118085461272518
4 0.51465757515429
9 0.11631367057588
3 0.8493942327437
6 0.663535638468026
5 0.570973724193404
4 0.843342971224012
6 0.62348044397463
9 0.142775949037346
6 0.40709717949131
3 0.977311280746395
9 0.64520078071766
12 0.487283171459884
4 0.423209012710232
5 0.960752760269992
10 0.353110330314889
8 0.723680432247441
4 0.954011013543682
3 0.951212001231798
22 0.293107072956239
7 0.755882946518668
13 0.129769689105902
21 0.691711389385808
5 0.88295546092761
11 0.687934040181761
11 0.542116964120299
11 0.5209862823017
11 0.596390282640869
3 0.950334521658446
7 0.384210267263868
2 0.95589100176436
10 0.542992158339897
7 0.469843147878875
2 0.751503736557507
6 0.597084038024144
7 0.750969375642953
6 0.783434139784946
10 0.533809433123849
9 0.541608980169125
5 0.967663859037661
7 0.637987175133343
6 0.812728630085853
8 0.264718152592702
5 0.758552769969212
6 0.961117002474373
5 0.420041819925884
14 0.682911793638649
9 0.367842678302378
8 0.83407105416424
11 0.673090948873168
9 0.546253981443013
7 0.957278046098873
10 0.414647461852725
1 0.957523723452327
9 0.623067776456599
5 0.948800390261209
5 0.929588356850366
12 0.396674127893389
10 0.165872480247595
12 0.488035781669663
5 0.730576013266351
7 0.752265946867453
6 0.586567848410758
8 0.599917116205889
10 0.168305498002495
4 0.822594864966984
4 0.733396931070878
10 0.777973832673148
10 0.619940279783335
7 0.531208214338775
4 0.952268057531215
9 0.751049497217612
5 0.919960134717163
7 0.707875415049338
2 0.963181874153429
11 0.383472311310669
9 0.242125253207292
6 0.578143925899537
11 0.700612907652198
6 0.429497007245616
11 0.27189743324898
4 0.737878915637253
28 0.202588008650928
2 0.897174936617168
5 0.957026529035326
5 0.952830502830503
7 0.715683323299217
7 0.223576746815497
6 0.651446175581806
7 0.540735131224993
3 0.952077255354275
8 0.604940917598983
7 0.680380077268456
3 0.794558633700725
6 0.604664457332229
7 0.352045766803543
10 0.693882893041237
4 0.82470243659251
5 0.606139161187316
6 0.739330245814036
4 0.256417481473133
11 0.257085457171794
7 0.636661177010152
5 0.823711268314983
11 0.519534417128173
14 0.612773951158422
8 0.382687728037404
9 0.389111827438253
7 0.735429352553747
12 0.758403677023026
4 0.20012706480305
2 0.953761803228754
6 0.393671878911269
4 0.972277001343279
25 0.360054793548902
6 0.908757952489348
7 0.919426309414788
7 0.271087859670719
6 0.900557476097044
4 0.78688230546172
8 0.61562986487328
28 0.022750455582171
7 0.25466161975409
8 0.63302013073934
5 0.717126469472886
5 0.769368471142734
9 0.581943139097744
7 0.455508289962531
6 0.790927574844002
9 0.208549680182918
9 0.660001087370195
11 0.3569327176781
9 0.19880757239739
7 0.740583082878226
15 0.370523297110348
11 0.16169476869866
16 0.286614807698268
4 0.959899352128861
5 0.619707876386943
3 0.963240514317268
6 0.620658611703388
9 0.0859980158928983
6 0.622133747439371
6 0.852256798430053
4 0.569857807038382
6 0.557041739862956
7 0.828865828169117
7 0.953267534021235
10 0.771697306541257
8 0.636273267712699
11 0.515468364026088
7 0.502845808899621
5 0.561150457764726
11 0.533389619265871
12 0.362542144769886
5 0.898060148418175
7 0.335193447044141
7 0.592848739795373
3 0.903505843071786
6 0.243483539790367
18 0.615213126023382
6 0.609649380972001
7 0.822752781652448
9 0.777606097554955
3 0.715477239353891
10 0.540474131567292
12 0.575953854086105
3 0.576618764083509
12 0.398792058834737
2 0.48482455263421
8 0.951043286677035
10 0.546479521398988
5 0.929640560767366
4 0.856264248979375
22 0.165065634544988
10 0.402213902266692
5 0.637807098814734
6 0.590697029885907
6 0.858590326082586
16 0.505091225925589
11 0.584423574004892
11 0.237764468511001
18 0.30281529292267
10 0.519575690407799
4 0.954692062938587
13 0.442452677560265
3 0.881771011517847
5 0.698036488666106
9 0.641579013161419
8 0.195398858693483
2 0.96175556542145
10 0.912382390758618
5 0.602009780810014
7 0.558954669308893
11 0.756850541596696
3 0.957943223351525
3 0.966421568627451
15 0.473204964621274
4 0.874131243980529
6 0.898275386147882
2 0.950960295475531
10 0.43964309895471
11 0.136966694192128
6 0.709559078009275
9 0.568476416198502
6 0.470310856709367
15 0.397921613158529
7 0.781521054254421
4 0.931152463939349
2 0.950528123658222
9 0.659255525686977
6 0.693417236869539
7 0.956003424883093
3 0.77684122614371
7 0.951413620175885
4 0.562029031490442
6 0.648265350558862
4 0.845571234951766
6 0.734720672224775
5 0.783828869513926
4 0.941003398772384
7 0.359015254804106
2 0.959214120131286
5 0.708403225806452
5 0.326082352941176
9 0.370602518790854
11 0.460760254052906
22 0.448881426969528
1 0.974912
5 0.481096230973099
7 0.699707147561198
10 0.578992036346929
0 0.959087226573049
6 0.718073656817914
12 0.437079078318911
10 0.596071495066096
7 0.657461383478845
7 0.348202560735391
11 0.487056820366353
5 0.823607496095783
7 0.43695450737126
9 0.556400919061863
9 0.414046786182772
4 0.953844993589582
8 0.821093997355335
4 0.359965021066857
10 0.453442328747952
6 0.706018005233048
9 0.399199807953909
8 0.656530637817969
4 0.572272411396803
5 0.837351466446871
12 0.207835151399673
6 0.937439517276712
7 0.469318300813292
6 0.766081141081141
7 0.784755248430069
6 0.588838751043418
8 0.717198200845331
7 0.983307821269772
5 0.959761695478074
6 0.603076791101325
15 0.278909771615353
3 0.862398471094123
5 0.85654979242735
5 0.954900419287212
8 0.312625250501002
14 0.42995166049344
17 0.220077463428519
5 0.9555723175561
6 0.899985502810844
5 0.951387771879971
7 0.943713205379792
7 0.757011322228006
6 0.660304114490161
9 0.654435724890577
6 0.925718517147221
8 0.431844804941252
11 0.337563916787422
5 0.950038996192136
9 0.567564543201982
10 0.676360445621347
4 0.955613903475869
4 0.737129887547715
4 0.907806248403848
14 0.618783498172562
12 0.215481543355786
4 0.79353487622832
9 0.59498286799411
5 0.800954305411693
8 0.709984190391137
8 0.51891879619013
5 0.784078419240069
10 0.479628855638218
10 0.577918875601036
4 0.873958476702699
17 0.329055864020685
7 0.647147529841553
1 0.98018648018648
9 0.424781626564078
6 0.83364500961744
11 0.522376666286886
5 0.756418127372734
7 0.82565801448906
6 0.649596709181784
12 0.256385435642583
1 0.966008268259072
7 0.406313973211675
4 0.464648157938852
5 0.957010034060573
8 0.663788934885421
6 0.966001117006423
5 0.729855541781567
5 0.95720557025322
12 0.174377739587155
6 0.953680619341294
5 0.630527468431108
14 0.424073782252781
18 0.335225752955652
2 0.956266318537859
8 0.95033789093195
7 0.719251393123751
5 0.500516361574599
4 0.21522713588011
10 0.158925930579854
5 0.489304954050914
4 0.721401085079477
10 0.866187646814979
4 0.916362277934584
4 0.793357483503482
8 0.54485252879679
2 0.958286546059472
3 0.712661236356924
11 0.784669753838655
8 0.469306199207469
7 0.813451224815191
7 0.950780239327296
4 0.915990489489376
5 0.812664907651715
10 0.452228239158418
5 0.777352896947303
8 0.568450830045411
5 0.728183726831279
8 0.333443573025922
6 0.782249582379509
3 0.818227817959937
7 0.883447807381689
3 0.592621664050236
12 0.548839127541312
9 0.265418305858303
13 0.149002088651659
6 0.733158646043137
12 0.391618529011369
16 0.3753880014617
8 0.573864252832587
6 0.396430407402647
6 0.968267600361146
8 0.281629665453262
4 0.711146696602503
3 0.970288440685318
8 0.347831168247404
7 0.251062022090059
9 0.416665424683667
4 0.688452020896343
2 0.601137445703925
10 0.575055341082867
19 0.592688319837452
13 0.327139100297811
15 0.395729798560388
4 0.451231090575353
15 0.25559804603234
13 0.426011188672707
5 0.956441266702163
9 0.609299897565204
8 0.553349719543707
2 0.965978779324443
10 0.353841604235904
7 0.360051609421249
10 0.906391311629585
2 0.929085325258252
4 0.729865300498937
9 0.672676986079489
13 0.411366204957027
5 0.524570587667664
4 0.903681170318214
11 0.646543612015925
8 0.62195417626379
10 0.537431945724097
12 0.455480572915855
5 0.906353157160762
10 0.747517503926736
10 0.279879087661445
4 0.952120766347939
9 0.506970110380752
1 0.951016865079365
6 0.548462962239283
6 0.912409630336925
7 0.44714052399709
6 0.935772978312604
7 0.60172010253743
6 0.791748579430695
9 0.378078325488821
4 0.879174328251972
2 0.953613489485943
12 0.242298651982542
9 0.455669943093637
2 0.738555114476654
5 0.571273950792543
17 0.51677737946424
7 0.643158572348187
7 0.216006216006216
4 0.859253739014237
5 0.613280045234913
10 0.513634736700819
11 0.636098567682448
5 0.711564481212309
7 0.940813278008299
11 0.0949298747937494
5 0.891675196178779
7 0.646004194285286
8 0.374907120066436
5 0.219569201189654
8 0.432097525034328
13 0.472197873394565
4 0.694500907932894
13 0.816316661048991
5 0.626048089267883
10 0.577833941000994
3 0.685864083886977
8 0.232181990790443
4 0.42356424435059
5 0.712287596809617
3 0.95328827426742
11 0.83815387246414
31 0.767025816463286
5 0.445357498936299
2 0.964535901926445
13 0.29260831381733
11 0.33320642086441
5 0.761620120395303
1 0.954496
7 0.950626848851951
10 0.393282745537639
4 0.956389252361577
1 0.962619530570849
10 0.267098293113596
9 0.56155913032255
6 0.900801739366762
5 0.95153480723552
7 0.419487944320159
6 0.871848622988276
1 0.959590220691369
7 0.898375622634639
12 0.744212743185624
6 0.586870358256051
13 0.441621963912686
7 0.702963415047638
4 0.961704925217772
6 0.676967253176931
23 0.0766423789126074
6 0.531466036735284
9 0.181903969604033
7 0.641095762335507
8 0.508335585135754
2 0.950495256842502
18 0.354317732366513
5 0.892704495210022
3 0.85038048343778
9 0.567381424822377
5 0.770540154688505
5 0.832789951663797
8 0.0776200682556182
24 0.423247757500773
1 0.950311729737567
5 0.692751052981601
10 0.673841019564218
23 0.29773434642838
3 0.953690984021401
5 0.591746922635372
6 0.954879385964912
1 0.956096
14 0.481356959137971
6 0.959869351751685
5 0.879039016668219
5 0.751398724519739
7 0.918796399710926
10 0.469360986374088
7 0.600738133576528
3 0.968826253672626
5 0.957715358072523
9 0.708548526559323
7 0.208114236094361
8 0.355591902163284
13 0.180710799748111
4 0.95557856214186
6 0.512889019377569
9 0.533511030454262
3 0.951562861773559
12 0.481625693148404
5 0.959689980670708
17 0.364219040034578
11 0.142802326998161
6 0.77435164386359
5 0.338376012203725
4 0.557099223548193
10 0.429722999512233
8 0.368493585672552
5 0.968387531068766
5 0.913436272917835
4 0.976604922608475
4 0.956949152542373
1 0.374907092907093
6 0.818811943294442
11 0.650627615062761
7 0.440478203115566
6 0.454127733853578
7 0.588863418170419
11 0.846976236543136
6 0.794330890860008
9 0.737409482617386
5 0.961078445432382
5 0.743202502042771
12 0.443883806076579
7 0.574256895952056
9 0.682088766501984
8 0.592715516500146
9 0.461188402028345
5 0.811975043931064
5 0.855290495381612
9 0.52911503299374
5 0.157858805275407
3 0.816542973142526
2 0.940871306960441
5 0.83977391937314
2 0.902129925452609
2 0.968592592592593
6 0.873298760743067
7 0.869841023250997
2 0.955247345637801
12 0.621167864003579
10 0.319005277923066
9 0.515265669285689
16 0.184659978436683
12 0.146318696277858
3 0.954522780179581
7 0.648677664705971
11 0.344226145348208
1 0.990552007698364
4 0.738767735155018
7 0.61278487264517
8 0.186622602692613
6 0.69990651728035
17 0.307447718261681
8 0.640495145291574
2 0.952794383945625
1 0.950539130434783
2 0.839918360404796
6 0.735983208710481
8 0.320645805303589
4 0.977740942457968
4 0.955002928803451
6 0.469116653090934
6 0.87624718191803
6 0.45568382073238
7 0.693995143930517
8 0.669219841818321
4 0.620440751306745
6 0.851651620127371
6 0.627972741819787
4 0.958275142404318
5 0.867863170460627
5 0.626137781972054
5 0.305584537757633
6 0.475753914048545
4 0.870818592987327
26 0.482651676681527
4 0.282602442906176
13 0.5851195166798
6 0.195320698808568
1 0.98975188781014
12 0.29612461371419
9 0.706584965574837
9 0.442259467811301
4 0.82255777579629
6 0.9014041291039
1 0.950833480245245
6 0.525539380076376
12 0.375238719984764
5 0.915916111908802
9 0.163871676804427
8 0.609669948851235
3 0.961626068547847
7 0.625621134290806
6 0.358250798538502
7 0.353897648667623
9 0.157259355799665
7 0.763282628792335
9 0.479140767295961
10 0.542842925223449
13 0.440438080519767
12 0.45078425929139
5 0.951928574570084
10 0.756139849869452
5 0.490396855110446
16 0.264835292332682
10 0.423477330735096
5 0.910382664187499
10 0.297534107532018
3 0.653018500486855
8 0.64636314548735
3 0.651535293220302
11 0.317949763860828
10 0.380393833637645
5 0.748976306797323
4 0.956221931468581
8 0.692316606791053
4 0.953509571558797
7 0.874947171741887
4 0.962922435924414
5 0.711923327619921
4 0.952967357195544
9 0.557164061817864
6 0.776593949111777
10 0.954461204141634
6 0.95023507849231
11 0.603474734188315
7 0.588237159498113
3 0.958579180588138
4 0.724772249474422
5 0.333343453971338
7 0.69824656652792
4 0.960915432063181
6 0.752695155214963
3 0.700440378247363
9 0.261697080291971
5 0.399794539064612
7 0.952623436895707
5 0.711634319652137
6 0.872497553163093
9 0.462564362285811
16 0.393794883303411
14 0.664370120367786
7 0.699962080994995
4 0.769829222011385
9 0.284635059202275
14 0.598683445146779
8 0.323372989165912
7 0.87922002907961
8 0.959480048367594
3 0.792984756597279
7 0.956775148861094
5 0.753443453480395
6 0.906068786242751
11 0.440093181388906
6 0.837619397501837
5 0.245465846428458
7 0.89862515522441
8 0.426673306143097
3 0.816440096556981
3 0.776371733467776
5 0.61260162601626
8 0.911973187456661
6 0.270643822671433
12 0.201886981523306
5 0.170212765957447
4 0.954406676165276
5 0.324334557570709
10 0.511017932018913
5 0.756050301749226
15 0.111829012830584
7 0.620369535826949
5 0.598763896595932
7 0.405250393287887
11 0.666090403731799
8 0.765197258187357
10 0.244006419088684
7 0.842071197411003
5 0.945323824916274
10 0.309898810641093
9 0.473242679676996
8 0.317805927207158
14 0.645747332159387
1 0.790534208059981
5 0.98262156448203
8 0.547939074568686
4 0.938982038164233
8 0.566658601500121
15 0.159493681560783
10 0.416318700983932
9 0.627502619159754
5 0.701246939588908
2 0.8040786598689
11 0.527423455761383
6 0.805929979590464
12 0.660620570771883
8 0.324299909665763
6 0.72499513208282
6 0.614738651767117
13 0.76406473524918
8 0.953316369804919
7 0.471334879813806
11 0.430234256431098
8 0.350518668168927
3 0.955601445534331
6 0.836213772932731
10 0.535823116717454
4 0.961841335553256
11 0.532451313273231
6 0.567305236270753
1 0.956352
7 0.955793472629943
5 0.825411094058321
12 0.397064107170354
5 0.798067991826119
3 0.930035113463655
11 0.376544634427777
9 0.694627132194607
7 0.83088317029791
10 0.951850378034222
4 0.745794923325615
7 0.656563653702707
5 0.409706954609969
2 0.990005125576627
8 0.279716230794078
2 0.970319634703196
12 0.628087359120506
4 0.698256362762035
5 0.88059446240145
4 0.734307727169726
21 0.331217993774475
9 0.779786848401363
10 0.839429250891795
6 0.71016922512705
6 0.472875126198889
16 0.399600760456274
8 0.410443803300946
7 0.398086308318518
5 0.950776246079233
6 0.210001689474573
20 0.439820190780147
7 0.903150974491258
8 0.874206510215568
23 0.960750529114886
4 0.968387336366168
3 0.884581345236263
10 0.586358470742115
11 0.145664525181934
9 0.350925021273913
8 0.366265317849554
6 0.494452984883423
6 0.951047806155861
6 0.958709768492377
6 0.947917067353925
6 0.456923722723812
6 0.9769955654102
5 0.819012126361319
3 0.957303074284206
6 0.878619346121821
5 0.7010561228943
5 0.697639425954989
10 0.426684776573298
10 0.307761279026796
3 0.925755664944469
11 0.233305709594473
7 0.953242032842215
1 0.952768
16 0.430138741516347
8 0.475963687150838
3 0.680495791045151
4 0.794787906137184
15 0.799322985685608
6 0.759353832346845
12 0.162978231816431
8 0.56338137644629
9 0.534484912495883
7 0.402227560602752
3 0.975397594780832
14 0.46994752576673
3 0.695812063406771
9 0.591087582925685
9 0.942750081459759
15 0.270770348568719
6 0.753403760344762
7 0.627707662203385
3 0.960007690828687
7 0.598153098420413
8 0.852324871719524
5 0.95121032306678
12 0.587394158435496
4 0.606574864235842
2 0.890332089724103
8 0.703024843214026
5 0.893700254480481
7 0.363867072393346
15 0.0392308965624686
9 0.561706340392316
11 0.288133214240143
8 0.708486639724953
5 0.780995600512696
6 0.7478391342171
3 0.600943532123307
10 0.329646645845701
11 0.109374018961512
10 0.459020342870359
6 0.708846622444836
10 0.409011474321633
2 0.952743720985597
17 0.463808273402442
3 0.955582524271845
6 0.85040553659224
2 0.951408367242129
7 0.169303403076111
8 0.602403659765837
3 0.952089598672612
16 0.558446177468185
15 0.20343567863019
6 0.396444909882599
4 0.613328670629965
7 0.542563286100939
5 0.849899615952319
21 0.294763142480597
6 0.640003675119441
5 0.916906566731965
8 0.161015439199919
5 0.553241661068535
0 0.862054426632203
11 0.756288724552437
9 0.568073643052862
17 0.473902085564867
6 0.726712766575629
10 0.125008965586493
15 0.20540036802742
9 0.682825254039647
13 0.244300919926066
4 0.671031703955042
8 0.588114754098361
8 0.831444759206799
7 0.696132166142816
8 0.261634765860118
3 0.906617132187038
6 0.754196366980915
8 0.17706780923994
5 0.926856824731464
10 0.650781838396155
8 0.581230365947532
10 0.386681383370125
11 0.336001536885246
8 0.887629596239294
12 0.526847269676447
13 0.247117884356791
2 0.746868837326396
5 0.435059589037207
4 0.959288246235918
14 0.387110257716473
7 0.499247318798303
9 0.245410168242662
7 0.45883557409983
32 0.337470523233957
6 0.547114367433295
5 0.80891703010877
3 0.955172713070647
8 0.257274220032841
4 0.847809877365824
5 0.193433468130175
7 0.511375605645671
11 0.229148662403257
6 0.839652638610554
4 0.394523433385993
7 0.853318295941247
9 0.810680061823802
8 0.464759535655058
9 0.178758961520329
4 0.962504887535242
10 0.587250281881523
6 0.693259141494436
7 0.782367463286758
3 0.960896910035548
11 0.45926566279997
10 0.512552656762872
9 0.413070109725466
5 0.55495033549181
5 0.963915741258555
3 0.553721300620962
10 0.45066686472779
6 0.810926460344313
7 0.834618223570901
15 0.128680173549237
2 0.952156100270815
7 0.54048756584589
10 0.551764063836691
2 0.959841112214499
3 0.958498194945848
3 0.945658848090384
4 0.259734255676175
13 0.231613842173351
5 0.749517958835927
8 0.544650293059288
3 0.958977151118037
3 0.952972378549712
5 0.586249757234414
1 0.957632
2 0.9519147433634
6 0.908418372897583
4 0.954580658055812
8 0.951078996191778
2 0.958174106580439
6 0.842954175834689
11 0.494245950197707
13 0.388952619784441
6 0.885216271757162
5 0.717387282482125
15 0.128910184857477
11 0.546313763233879
8 0.546431124984741
11 0.664542415378186
10 0.57310531496063
2 0.952817745803357
4 0.9520802871195
4 0.848243264534426
2 0.961439414475468
13 0.614872526915431
12 0.361280090757022
7 0.413616706210982
8 0.197071246552868
8 0.553522970947113
9 0.542681691178728
8 0.335049399735769
11 0.643145625379287
6 0.618934348239772
10 0.153301541666308
9 0.846897139725138
8 0.321637097682199
7 0.525195051946477
2 0.950509623128836
9 0.498120157982683
6 0.966898431544663
4 0.49290163439868
10 0.520570485294664
6 0.71531888430799
8 0.87771536847804
5 0.536786262739076
7 0.400723058469751
10 0.493412284697269
3 0.842689463657206
8 0.527487025270408
2 0.746792021344175
9 0.427613925712785
6 0.638201651891728
5 0.209318185897091
8 0.646200842116851
5 0.936522486393583
15 0.720905599204193
4 0.836711945740681
11 0.216105573823316
10 0.661372287010042
5 0.957404392464365
8 0.529292005032598
4 0.432840948127791
12 0.554301675080865
8 0.701804546253907
6 0.958425530588712
8 0.688309552722121
3 0.791746012854082
4 0.857375558127997
4 0.567255103914665
7 0.334219933870987
2 0.971767342659871
15 0.522439498999644
3 0.806445222214885
3 0.896057256380215
5 0.816819968703485
2 0.957590197413206
3 0.95177331088192
14 0.618415920874046
4 0.809671124648993
18 0.280559864678919
3 0.957318224740321
7 0.315039190581769
4 0.806939439359633
6 0.739418970667843
11 0.719817988188595
5 0.671023046655424
7 0.91804644858786
9 0.597541625660286
4 0.75259958098225
5 0.967537975171563
8 0.513425954769173
5 0.811430481283422
5 0.446016599215235
1 0.967802049901646
5 0.976926116159621
7 0.41733780587717
5 0.882059473103013
8 0.563002643854768
7 0.684367257113837
5 0.936786894179354
2 0.972868217054264
4 0.746252444058223
6 0.922875780239555
4 0.371355207407662
9 0.540818973813927
15 0.886017867281555
8 0.803711136317366
7 0.758946116109024
6 0.186371200129875
3 0.965198561540544
4 0.585111023555568
3 0.807249349215114
2 0.950530467899891
8 0.700577542906693
4 0.953892134220894
5 0.663697282773842
3 0.967727688570617
8 0.691660835989531
9 0.250385911440714
6 0.793165634818822
12 0.72572501564782
7 0.683836025256642
15 0.651391931064894
5 0.394238406549765
6 0.703603732437167
10 0.325721374185742
9 0.692981039439258
10 0.69984778397185
10 0.58591994303896
8 0.446638655462185
5 0.727675596428095
6 0.562151686948567
6 0.613394650356034
10 0.764624550870969
17 0.0937274788746895
8 0.759348691985585
6 0.954083687625867
2 0.900519176017417
4 0.64499729896589
12 0.452772825671718
2 0.555567789767305
7 0.79657622896774
2 0.899836935358255
6 0.762484684216389
5 0.429405028085292
13 0.444780988995788
10 0.952391776009918
10 0.245339742674472
3 0.469179572866791
0 0.950524925010713
5 0.828067649384523
3 0.955078411256046
13 0.29967180807527
6 0.857272302116217
7 0.606765893654776
6 0.387214952110402
7 0.506057459328487
5 0.696324998194989
73 0.0808356247508639
4 0.56329980358312
6 0.597713647959184
3 0.951955217268737
6 0.538999161308359
12 0.289633330157131
5 0.513822596662075
7 0.510666666666667
9 0.619350101234779
7 0.363538486260646
9 0.779499767083527
7 0.449666295884316
6 0.733417952222873
6 0.442274724625116
14 0.268473034325458
8 0.907838034766316
6 0.78713722680043
9 0.770906690140845
5 0.806335787109868
7 0.771146626397366
9 0.663107454838436
6 0.414656335288766
11 0.484905308331001
7 0.541792077495243
7 0.500164577037015
4 0.951225721049818
1 0.950912
7 0.86999418148701
17 0.244871984272191
9 0.643583721153594
4 0.929169897679345
6 0.702195623439565
8 0.444180215576292
3 0.797578025819003
10 0.61971915506481
4 0.953725737549815
10 0.591412969843779
3 0.706409546952819
4 0.973240541070378
8 0.837673479139066
10 0.285235147599201
2 0.88434939887222
5 0.609726679446036
7 0.790779485280504
1 0.958108108108108
13 0.262725488017187
6 0.959906323185012
8 0.72616680563573
16 0.276576728280722
4 0.408532209902549
10 0.396312281866695
5 0.386803316444035
13 0.466896450031334
7 0.718003820439351
5 0.745848341675633
5 0.957857184291432
6 0.913805389997409
8 0.953504901960784
22 0.367634529922402
6 0.638080289962946
9 0.791673123190474
5 0.841325014338101
5 0.617153988022463
4 0.736897060492566
8 0.615623683866564
10 0.433648271419369
12 0.673375495169921
9 0.205733449835526
9 0.91279614702447
4 0.981051289058941
3 0.90034913118504
18 0.796914120965906
6 0.492574582730976
3 0.739573981076788
1 0.953725657351413
6 0.757427503147858
5 0.956108728258295
9 0.585175937707568
6 0.372275233248516
13 0.41114565943678
6 0.864582119505406
9 0.377346670139304
6 0.673928125433606
11 0.410728556543555
5 0.91808850520019
15 0.304510431392043
5 0.537171756467613
19 0.330995461934794
5 0.952277300915849
6 0.737073565076799
4 0.95129165845001
8 0.612454270717353
13 0.425999492391388
10 0.778392884526913
8 0.955848283734933
11 0.286645606627837
29 0.315378556404774
14 0.341947830183124
3 0.809106588478786
12 0.542737125965877
4 0.416840567612688
4 0.95134807769952
3 0.954425194162328
3 0.2722058314516
5 0.726543354929672
6 0.513536110710682
8 0.584511834319527
20 0.680984158741817
6 0.574943161085693
8 0.0970029481064961
3 0.713224603780103
6 0.736878039032838
14 0.0641123951531448
11 0.564182433471774
15 0.499683768957728
7 0.951452453860796
15 0.661264696536384
8 0.535966848340165
6 0.961402474955804
5 0.54948623711454
3 0.912895119083301
9 0.694227430555556
5 0.809040893414354
3 0.959385338673167
8 0.584463891812402
6 0.898353199964329
8 0.546882066682345
6 0.973494611059044
8 0.360198972268788
4 0.755432372505543
14 0.381565656565657
9 0.496734923026918
8 0.734502993068683
3 0.724496834089749
5 0.896339347675225
13 0.472520433084152
6 0.428227553558533
8 0.463610034100995
6 0.540327111936288
6 0.485988921472792
8 0.56283185840708
7 0.691862409871404
7 0.453444564047363
11 0.61339016547927
4 0.62305613623617
4 0.936834213239199
5 0.573516819571865
6 0.58088061605329
4 0.841111362096228
9 0.777033134190163
7 0.843560621262592
10 0.469711819448815
2 0.961756171811825
0 0.951431164901664
8 0.950524051444002
3 0.951248593925759
5 0.215657311669129
6 0.499657957936104
8 0.444944656446776
6 0.886288531339726
9 0.198240290193639
8 0.117006369909185
10 0.588134293525372
6 0.570958324644761
6 0.675962627406569
12 0.468627576905786
10 0.578048877094308
13 0.412404092071611
2 0.875947506240142
10 0.173669516970133
4 0.948612856452392
8 0.58980801267171
11 0.470386574376388
4 0.772407066218706
6 0.374008895764842
3 0.921853075146256
5 0.954040929587236
11 0.413272341999933
8 0.469092136348296
16 0.28416609726775
8 0.160807605657996
10 0.388135146450002
11 0.46673903456698
6 0.868574646179168
9 0.534742417947653
4 0.582011190311949
5 0.960293953280429
7 0.199672307401964
4 0.878223664797876
12 0.214012626244024
9 0.186555325823471
7 0.752240568230416
6 0.68414244407244
5 0.710996903763928
3 0.973951274338038
4 0.818326988155668
6 0.872997004976168
3 0.944414616959162
2 0.95145585176782
12 0.550187239454533
5 0.488823773670644
6 0.824530700974829
4 0.662711957718564
8 0.629201902748414
6 0.38993638985088
11 0.426374485269107
9 0.39726083992646
5 0.682793597435847
16 0.241062989121182
5 0.314756558630841
1 0.953169111541655
1 0.955710459911247
1 0.963242801715336
19 0.096705233966165
6 0.514507035797772
7 0.486996410051855
4 0.970029685657354
15 0.271820028421636
2 0.955904469710642
11 0.416700765170424
10 0.62418407310705
8 0.620966393579669
4 0.646290809805972
5 0.75216233414249
9 0.51485922300146
3 0.964928287288785
6 0.643340503719638
6 0.297536998450606
6 0.834305976213341
6 0.752141661269232
9 0.288977888228815
9 0.413289564967258
4 0.960921159346054
6 0.816453434350654
5 0.69757357240304
11 0.886043677945449
11 0.536675704241533
7 0.69347463408374
5 0.953439030976353
13 0.601825799338478
9 0.577649003614961
9 0.444514350346388
11 0.602162162162162
10 0.482335256124401
11 0.463462258164245
7 0.947130293325199
9 0.842129368658399
10 0.188004795281723
1 0.952896200185357
16 0.330747779943686
3 0.958232260759209
5 0.960927762423454
10 0.553709992163611
5 0.967008689675487
6 0.679100887742161
3 0.32310738678758
5 0.380284216038622
3 0.965679616046364
9 0.65030808195358
11 0.429062944523471
9 0.512009530191348
8 0.162126262499687
4 0.746334178131789
5 0.99550424031879
1 0.95645798801479
7 0.909813653178925
11 0.511264509925132
15 0.430863032973056
5 0.869996944699053
24 0.257025256573278
2 0.956124122272211
23 0.479157624981917
12 0.367727729696652
7 0.607834656615898
11 0.949982975825672
8 0.441978598492734
10 0.428252530145721
7 0.575434443806466
6 0.933168927250308
7 0.676572451181641
10 0.628931760272359
5 0.639383567045759
9 0.399264356191267
4 0.951191157533267
10 0.770454042898209
6 0.844045080718855
10 0.178668425817409
3 0.910825874007769
8 0.950420790999869
2 0.95398287468772
15 0.400662566951002
7 0.554704422826986
6 0.769404606692742
5 0.863257465932154
13 0.684555578363954
9 0.691576750274171
6 0.951651749389748
3 0.868078221485716
5 0.671885703102065
7 0.874328861656532
15 0.190994567401925
13 0.449072580379659
1 0.960945994925698
6 0.512418749669714
7 0.882372118801552
5 0.957305674485919
1 0.814965948303015
10 0.475242120237199
5 0.96147969155325
3 0.612499010736803
9 0.509162388485272
2 0.617329659002461
3 0.89148389214024
5 0.9504973068483
5 0.213579284307288
5 0.391635431051489
11 0.34132073888496
6 0.242882476993865
18 0.574665276868753
5 0.931790721154642
1 0.953297123623011
7 0.871868123383392
7 0.616545347518341
10 0.489040477504138
13 0.535773509293167
3 0.951176240996345
10 0.506474032037928
6 0.664648727184672
11 0.806944514949997
9 0.571215079902762
24 0.425731754420673
6 0.65134165689453
8 0.384405498549258
10 0.642643380859751
7 0.354142216363081
42 0.044289221534382
6 0.568672534578768
14 0.797237456835263
7 0.939656561100551
5 0.708287611897199
11 0.457551416106918
1 0.956405797101449
14 0.273422512208694
10 0.643567748300811
4 0.835397316821465
4 0.46316345392131
6 0.704368542718309
9 0.343757655705267
9 0.561358105759203
5 0.690606619039204
11 0.427620052885295
7 0.680186871106852
6 0.55034819314952
1 0.953977798334875
2 0.957878802441251
11 0.298053916095071
9 0.402749512422624
4 0.95575495884496
7 0.458744348540896
1 0.960262008733624
6 0.850719424460432
4 0.935622883778198
1 0.955658914728682
7 0.673440079455622
5 0.807372641048206
2 0.973511653573979
2 0.972408914043155
2 0.965452666924964
6 0.250166047145737
20 0.325969859304174
10 0.745108835559624
6 0.396427552168147
6 0.951491182049316
6 0.731114817604649
9 0.404557204404021
6 0.607334936397511
6 0.714945674262335
8 0.548689110229784
8 0.5731129102101
5 0.392642719039381
3 0.709413745103752
6 0.496369198442618
16 0.521157948347001
11 0.959876543209877
2 0.954623956950933
3 0.965641184200356
7 0.503231197771588
2 0.95029727264148
10 0.453167473398074
8 0.958123212126574
6 0.727980080921257
19 0.147058823529412
4 0.846922915353917
19 0.322172807696788
10 0.523498003063401
4 0.898652094717668
2 0.962354424745939
9 0.252573495600993
7 0.804424864681182
8 0.216929653830113
3 0.960773094284443
18 0.222040866470978
16 0.402019963630972
4 0.899592583845064
11 0.659571027446599
14 0.199674373168349
8 0.774827771316096
10 0.657910370177849
4 0.79039281905439
8 0.625409190734679
4 0.950047608584194
5 0.926917583633401
5 0.743892058888434
2 0.912694228204572
11 0.704761165852019
7 0.602545740986072
8 0.54219782600845
6 0.847069324605772
6 0.693464442419863
6 0.940272836112844
3 0.950899550224888
13 0.3032204896411
9 0.717758771634453
6 0.463961658368619
11 0.230039671935703
8 0.666259108107662
4 0.953548044593877
6 0.63032356382834
8 0.226794599588324
10 0.651786223239224
9 0.614196672046302
7 0.920566794987304
8 0.804148170825042
1 0.972224
8 0.513065633917652
6 0.747919931499103
11 0.517107866779051
9 0.862384337822872
4 0.959451479561709
6 0.845853350803125
15 0.59352188853419
6 0.62508729887025
7 0.470173937499752
10 0.420806084079381
6 0.952499697128781
3 0.785251682330959
6 0.565219623649013
4 0.698650410514817
6 0.153966567445029
9 0.28471347809328
16 0.254035496621994
7 0.543707904998228
7 0.687716874701926
7 0.737182001991731
8 0.997200186654223
7 0.790584104691988
6 0.506793659251365
4 0.551397071405872
6 0.68490736715969
6 0.866335312562546
5 0.752842934247598
5 0.842860042413511
4 0.937185563251914
8 0.670166863608694
6 0.770642508524437
3 0.950347378244789
9 0.655358152545904
17 0.445162533988069
8 0.757571290421492
19 0.318442780622059
20 0.333428236320817
4 0.611400785048919
13 0.819741282339708
5 0.439584539753336
11 0.257139190576539
4 0.834175826539612
6 0.302068836313029
7 0.591173047319875
4 0.76546146527117
8 0.644103809379268
14 0.227302438017106
5 0.444441637509631
2 0.958213731118536
3 0.334736572375104
6 0.191174512401096
13 0.323909956577597
6 0.652490656652283
8 0.951814791566665
4 0.864941094538912
15 0.487010652589355
4 0.6415716574013
6 0.615481804029511
3 0.964524268962446
8 0.568033519702166
3 0.976563623292595
3 0.570591719870993
8 0.379086814781314
15 0.679912972061726
4 0.789380438747329
14 0.418244979193052
5 0.621969104419241
4 0.951339882846732
9 0.615120536110161
9 0.305707090109702
13 0.248231888507549
4 0.953439661124048
9 0.854940366527683
9 0.283128861914412
0 0.579685992816829
7 0.512053479602331
10 0.758305596005825
6 0.597527538602145
7 0.685301088270859
9 0.522430970112005
8 0.840111822526828
9 0.347314948060424
21 0.646059620820692
5 0.649625099059192
4 0.912330952941484
12 0.764992633677095
4 0.955767597147316
15 0.320767239389243
6 0.418522364524441
5 0.873345666714103
7 0.476918996867282
15 0.659941298083618
7 0.299454579261616
13 0.563901264080553
15 0.483579215501948
5 0.806718446601942
8 0.329270026298955
16 0.0980033531473861
10 0.506990608673355
10 0.646807946209022
5 0.731741101410343
5 0.519125054626584
18 0.952353132829264
16 0.59715140478668
6 0.522448115205421
8 0.516348224558229
3 0.642845090531508
4 0.703067548429847
10 0.269914225347671
10 0.6044511647687
2 0.958848
4 0.830549186592423
2 0.960635219702577
3 0.950135890080024
5 0.959752377214422
2 0.962764267814915
11 0.623337984781865
8 0.609299203709919
3 0.95363323109546
3 0.950645127452009
5 0.779450592663333
5 0.198904745498395
9 0.440968598370411
9 0.759778333044704
5 0.961070887354774
10 0.910384721329538
13 0.333918554210058
4 0.247976453274467
6 0.732039202490115
6 0.663270071753068
9 0.758652413475865
5 0.956358238495794
5 0.756041858404063
10 0.52836092914496
6 0.965948831216639
10 0.387083125489917
5 0.934646972687337
4 0.327080890973036
6 0.686874188277682
9 0.721876942200124
6 0.547268473923215
9 0.423921987429752
3 0.95488
8 0.269812564754639
8 0.755023898853883
11 0.538957852902213
6 0.310793065645066
8 0.74789135649617
15 0.424607070557877
2 0.958232931726908
3 0.968351968886728
6 0.695247181948734
7 0.468613454466796
6 0.73342133487336
9 0.382198604093429
2 0.957834892810612
6 0.831448496842899
11 0.167002438105439
8 0.522180868158869
6 0.104981545786106
2 0.82548340225774
9 0.690962858743372
4 0.952943132690389
6 0.782215021915657
5 0.82503432341024
7 0.860900260426309
4 0.82243083593548
12 0.743564394820501
8 0.412138087692463
9 0.260633344768919
6 0.716090768437339
9 0.413932902328148
8 0.527360298567682
6 0.958642458251275
1 0.95024
1 0.965888
18 0.382376303952531
3 0.957183231276496
3 0.914604244885449
10 0.639479692797343
4 0.643170517695232
8 0.319480680829917
7 0.710739422266909
8 0.812749121181368
6 0.504945084968035
5 0.521554243142696
8 0.466998094709349
14 0.519337529044556
14 0.308191879575083
8 0.824766248574686
3 0.961098998938441
8 0.420255086547221
6 0.467986174198646
8 0.776111268328984
12 0.758446775273376
7 0.631222160565112
5 0.654128940023147
10 0.764243614931238
12 0.267500312226802
6 0.699042060521474
4 0.88263400830376
7 0.642285119139773
7 0.470598829356146
8 0.441933085501859
7 0.0893528861392756
4 0.675748258280465
2 0.95517802946184
8 0.520456561138318
10 0.524659990379149
3 0.900873638679455
10 0.638406833779105
4 0.81318470574134
3 0.855141472852056
11 0.950953499089293
14 0.294043000616366
3 0.955974662501075
5 0.53735255570118
8 0.886762088480107
8 0.70047866805411
8 0.8339036165554
5 0.937563184924582
14 0.342803768308616
9 0.632240427458151
6 0.636342042755344
5 0.92790417788985
3 0.954148839403025
5 0.73387757258725
21 0.509795271248363
2 0.950618859257369
7 0.904440001269479
4 0.975397918579737
12 0.359360831699036
4 0.954641286669478
5 0.724828497166475
16 0.273324561403509
4 0.964977440299329
9 0.427908725418261
5 0.409834902732706
6 0.461534160796153
8 0.353992700482491
8 0.508391297913275
4 0.75589434884076
5 0.374096470257348
10 0.684846510617836
11 0.273786228839972
9 0.474342125063957
6 0.623263868710701
10 0.513059248407743
1 0.961150490730643
5 0.672444500676406
15 0.343366958807669
8 0.768085106382979
10 0.762714011808131
2 0.802120141342756
11 0.261043920052404
5 0.49833731556519
6 0.619801360212903
5 0.649007320820655
6 0.877855492813142
4 0.760191651778463
7 0.620290518934823
11 0.801116153563106
2 0.96397531642051
11 0.22794455532465
9 0.692737430167598
11 0.621203097081596
2 0.956230847803881
2 0.973100417961633
5 0.77478014607244
7 0.275979568844561
10 0.26721878066283
7 0.723776795941744
9 0.768897791280735
18 0.407422694960399
4 0.955073454048514
7 0.744787866556965
22 0.701623763401875
10 0.321072001691218
3 0.902293039996765
16 0.728684627575277
5 0.955041842245831
6 0.950981954348086
3 0.729451325926872
7 0.71880870923725
6 0.663854812191729
4 0.964607534469656
7 0.510955556031988
10 0.751117699093887
7 0.942685211132579
6 0.148773700899502
15 0.46659766806281
5 0.3780902098622
5 0.953191019303527
10 0.617996878531834
9 0.248857032506085
8 0.334673768308921
14 0.31917666381034
5 0.653748130871884
9 0.950109673335394
11 0.610925124520291
14 0.548524220525995
6 0.637272682711632
9 0.252610731004681
17 0.502585416029579
5 0.425419155906726
5 0.486338625007906
2 0.736865030391426
11 0.189842275545969
5 0.558626246153548
7 0.360634368889854
9 0.112999162443394
3 0.774131523439182
4 0.82428188114899
5 0.952645298320139
8 0.808883789542698
6 0.88588131927548
8 0.447055606910828
12 0.0911918831530828
7 0.306050285671747
3 0.766224828700518
10 0.315531895655319
6 0.862098966829799
16 0.422139397684013
8 0.698604327598951
6 0.524163091963688
3 0.734585698857613
13 0.266434984071822
9 0.519948432623151
5 0.730633802816901
7 0.858727782256517
11 0.604045952372978
6 0.867840407624767
6 0.712268261170037
4 0.939570780155304
6 0.914818957387547
3 0.744169198410844
7 0.554816296778796
8 0.443150391868341
12 0.157428236880389
8 0.775300171526587
7 0.447619731456882
7 0.50646661338371
16 0.307650487528593
11 0.325480176809071
8 0.911092521331772
4 0.691425597588113
7 0.912775470250536
5 0.589102220169654
2 0.951681311253802
6 0.514449508951647
5 0.839885926515453
4 0.830954317974509
13 0.664215220574264
7 0.793561087122174
2 0.951545258357425
6 0.746660438008164
8 0.772616300458179
1 0.951756849528802
10 0.742971371980854
12 0.360119556598933
8 0.449911008498867
4 0.721390749945969
1 0.961668719211823
2 0.921817239298735
6 0.550873301912947
1 0.956685415651712
9 0.466073127179881
11 0.471315996152522
10 0.29359242594938
5 0.713639709748659
3 0.930330309292795
7 0.91953097146479
10 0.412577160897815
11 0.167747158182597
12 0.520271302046218
8 0.643572889614121
7 0.896312865286096
11 0.689672281826242
7 0.813751612722275
9 0.713675213675214
8 0.959614340032591
12 0.515285184280797
5 0.644725718012512
4 0.844120040958857
8 0.168152799841732
6 0.95350954784328
10 0.519426555088504
4 0.574829484601943
9 0.617316833306015
5 0.894248766377403
10 0.78605284765246
3 0.953333788613444
9 0.22741553592569
3 0.953542141599231
10 0.225072466345384
27 0.483556405353729
4 0.59692116735287
10 0.480916093969436
10 0.475236941495047
6 0.403599595060711
2 0.783348581884721
5 0.880630630630631
7 0.482440349057179
7 0.367682750126784
7 0.790453116140007
6 0.742849425679518
6 0.580066997137723
4 0.733986509086855
9 0.627576216173162
9 0.364228688183435
7 0.901889596007738
10 0.544943275477553
9 0.373956566837348
2 0.880402698226166
8 0.188972728252668
11 0.433822469332364
7 0.410677878636629
25 0.147726887623695
5 0.654808796980141
5 0.907288398866994
7 0.762185766552579
10 0.23582513323373
10 0.293097151205259
6 0.579633850718188
20 0.950848379747696
10 0.704398611498214
9 0.411529245180264
7 0.300235037640086
2 0.885966219572777
6 0.938779048018759
4 0.924126984126984
4 0.689744699264388
9 0.755727956425056
8 0.568506457801293
12 0.542897497098561
8 0.617781442795187
5 0.661942168452445
10 0.40587131910177
8 0.478535125977724
2 0.966666666666667
5 0.870368437532617
4 0.768271009393928
3 0.69026826663316
8 0.37080069242731
4 0.883499272849312
5 0.803359664033597
4 0.501074318268322
8 0.931948578577283
7 0.816880195226111
10 0.351570052280275
5 0.768550112775432
6 0.606480121281922
7 0.179136846671004
4 0.409146201774
4 0.966611240438976
6 0.955012695552461
4 0.952783637185475
11 0.608051428795422
8 0.951455297840526
14 0.366988610793783
4 0.844612987012987
12 0.109849074218142
4 0.735224707572337
8 0.897229516955993
9 0.639376218323587
8 0.682673069227691
4 0.801997565690556
4 0.936138552473856
8 0.216844976216374
5 0.74713480963481
19 0.431002340248304
7 0.107232290892459
10 0.558918575481723
12 0.575660585879753
10 0.725639413691559
4 0.888769733396513
9 0.775194794074835
5 0.675549938148766
3 0.903957888464021
5 0.961134948096886
10 0.734065566677811
14 0.490353522508447
7 0.541951441274146
18 0.450057924981395
6 0.736289610517021
8 0.827642815187433
7 0.958555900041089
16 0.458297095146982
3 0.93306673775882
10 0.529552213199131
4 0.560253356431356
5 0.784524022001915
7 0.470612187367861
7 0.75032711808963
12 0.414225800190712
1 0.96224
3 0.951357603798855
6 0.397632701925119
4 0.926077406650004
6 0.907554762884712
6 0.325595326013818
4 0.93740652275822
2 0.952259575640672
7 0.92228986105379
10 0.403812046786251
9 0.533637076079106
8 0.699849507005708
5 0.834451495920218
9 0.416846419327006
6 0.485480058840058
2 0.951908396946565
6 0.171862441376835
12 0.757481548882823
6 0.923250362763701
22 0.554408753088675
9 0.508725815154552
6 0.84741333657444
11 0.510873601018406
4 0.952857785778578
6 0.589565552823183
3 0.91677139625487
5 0.951588377243727
9 0.221375932835821
2 0.966668509203471
3 0.545813867084055
14 0.36884817647414
13 0.54947841395801
8 0.527282568718209
5 0.614158819717129
8 0.620451833539819
8 0.698058206220403
5 0.876606967277138
8 0.821192140140298
6 0.304062384416225
14 0.510310067053688
9 0.509083128089574
4 0.381052631578947
4 0.96034002469774
6 0.460363225633861
6 0.293156893135312
16 0.848036959375373
4 0.681756796430039
4 0.90634764753147
0 0.953077263437349
9 0.485275415804304
6 0.310121419197711
8 0.56803795267046
10 0.614439247686337
7 0.827918634917574
6 0.845497215399207
2 0.952781371280724
15 0.515658795674154
9 0.275238598461081
15 0.338459584588919
7 0.882937823147289
7 0.785493274958429
6 0.749983146824862
3 0.958924453824208
2 0.966025773551099
13 0.390383062392472
3 0.972880116959064
6 0.727365720850448
5 0.616864323026966
10 0.818188665034833
8 0.337603936874258
8 0.580972190376363
6 0.944961399594916
3 0.861036493480967
9 0.419228316765371
9 0.477015935509587
7 0.231051372084181
6 0.950457264663412
8 0.529201590975484
26 0.275256454416242
6 0.580650528242243
4 0.664467253176931
5 0.846306045295552
7 0.531828306657017
7 0.869891158666804
6 0.352615498564948
3 0.950374531835206
6 0.179196598487836
2 0.877338664206264
11 0.199864637597933
5 0.811923280644532
4 0.950010519671786
5 0.511477891688196
1 0.952087603600392
3 0.907542772392606
4 0.950605200482855
3 0.620755442208362
13 0.332381865458085
8 0.649017496348264
8 0.662048431917428
1 0.954656552886641
7 0.792445172871303
9 0.954492415402567
10 0.490720108109662
11 0.698288899084128
15 0.261100767321146
9 0.691239833937949
2 0.844893424980907
8 0.83930594171558
5 0.87648978640324
5 0.676736544486615
5 0.614421996080655
4 0.726494945804409
8 0.487525735739373
5 0.73846424024235
7 0.737833332064584
9 0.705754383366351
9 0.472426355850632
5 0.731817989775656
8 0.770584170520385
2 0.978346943825786
6 0.619771254898824
4 0.769816233538631
7 0.188794829387187
6 0.350887865357319
11 0.356587754906539
5 0.669321161503351
7 0.721773738286101
12 0.654661171051036
6 0.806058878618836
5 0.606550793548802
6 0.598682889611693
5 0.804385199291174
5 0.956697051348201
5 0.795324892166412
3 0.906586875435504
3 0.823045027156456
2 0.891992489871208
6 0.80185427574171
12 0.167414341737785
4 0.737716432538386
5 0.877012685167035
3 0.954519848274308
5 0.908887789463605
5 0.727724553976932
3 0.839745436450776
8 0.729538734244727
6 0.379564791807846
4 0.558495426666233
5 0.860083873427373
10 0.507219550754232
6 0.591666031552473
3 0.963655843085545
9 0.269386960120758
8 0.200725690820596
5 0.716410208914939
6 0.220092089929796
4 0.862911430874328
10 0.420656864518463
0 0.553291619704823
12 0.154354519385907
6 0.830338495895453
10 0.322970913969936
3 0.959463860703996
15 0.525494855332404
8 0.647639171068671
8 0.465508768299622
7 0.845587552252671
2 0.897308000802085
8 0.867100768573869
6 0.0714328836077416
4 0.950612645936886
16 0.314190587349047
5 0.78718779435054
6 0.581606657608696
11 0.572244137897239
7 0.844095176730486
10 0.47796003093329
7 0.570402670509836
9 0.659271913768558
19 0.307764098996292
1 0.954567901234568
4 0.968822104291647
6 0.92040971168437
4 0.797873425467897
19 0.65990897807199
5 0.604226193358839
4 0.8351153629713
6 0.761047057730618
7 0.445466619382384
10 0.276707429626211
8 0.353138171949882
7 0.641929601974528
4 0.965957446808511
8 0.565774292586581
4 0.939169691892395
12 0.615484831565234
8 0.606703282159873
10 0.517665680120554
6 0.744835078386934
5 0.0966514018511004
5 0.414620517371725
1 0.774488064120511
7 0.630871613154142
3 0.928729441184957
10 0.611369949716938
5 0.950400507961317
18 0.458250371353623
9 0.894465943534705
4 0.888378809431441
4 0.671117426562462
10 0.341521203605171
4 0.66449633618787
2 0.946592214986593
3 0.945606456746618
4 0.499967133372773
7 0.640872431070979
6 0.338800291704181
8 0.764325831915356
10 0.560146102665919
5 0.612163854468758
13 0.582704223465184
9 0.316785556739077
14 0.268943806433649
6 0.805831953344373
7 0.511088406378498
5 0.358523854242103
4 0.965091565493347
10 0.932479366620607
8 0.85970005870737
13 0.223644608531643
3 0.891642102677475
6 0.872164090143617
5 0.580834618293246
3 0.673529153879877
6 0.42113729315331
10 0.48326789324549
3 0.91852146263911
14 0.421348137400246
10 0.219426516392127
6 0.583024967036706
4 0.486044043829214
9 0.666490221743148
9 0.568213412588083
6 0.957263340427209
3 0.960434690863051
21 0.445196125728281
7 0.661620133700354
15 0.446578491471215
7 0.654680732005554
12 0.31993436546195
3 0.953455731735073
5 0.667435715412526
5 0.919456206819701
6 0.943219191332946
6 0.799556833153671
10 0.611966830072846
15 0.344452122152599
7 0.40979800552497
13 0.411321490749637
5 0.68745231756115
4 0.96451835619728
9 0.447116189019289
12 0.140592398499941
5 0.657480030795881
7 0.567804361961229
3 0.548616600790514
0 0.95498949963954
6 0.959354226020893
7 0.71556979026759
6 0.882489322757779
9 0.537204909009364
6 0.96637312967581
11 0.251228750507282
6 0.704668534080299
4 0.687724761798836
3 0.784644930382786
5 0.884510726756747
3 0.952762387209118
9 0.442826846712327
11 0.167253208730112
11 0.493565719414426
9 0.307237757165653
2 0.950125944584383
6 0.514426269498164
7 0.551525676302002
14 0.406972775294596
6 0.782658363120463
22 0.440902793686117
3 0.492828882294758
6 0.58469001687552
6 0.469708375609596
5 0.773750265900872
6 0.446592379283002
6 0.309550932310091
9 0.255060551423086
3 0.88740171877857
13 0.490495599883756
3 0.957701693411225
8 0.165462399525063
10 0.783587473356288
5 0.178248796091251
9 0.572145326392532
9 0.60507281695358
6 0.576346599800155
7 0.472670074714904
5 0.292231330065494
6 0.953473827328348
0 0.958480982754548
4 0.836162187647336
7 0.698217424052222
6 0.956489956775998
11 0.423040174305946
11 0.536068990220235
11 0.2477395947901
1 0.983045977011494
6 0.958402132035573
5 0.380430035066702
6 0.700643943815416
9 0.436036036036036
15 0.409882752143485
8 0.193907259536774
27 0.0743854720577907
3 0.664130099364315
3 0.899972778124149
9 0.758105566006418
5 0.951604438446544
7 0.403995643201101
10 0.692114786839458
9 0.605518224518267
6 0.579561713984487
9 0.140361333065371
5 0.902543557253331
9 0.280914596870254
8 0.538855819200377
6 0.416883169768294
3 0.951318922879648
6 0.953897709526288
2 0.852248457522544
7 0.826826004840042
7 0.812865849978879
2 0.929881298004483
9 0.95077674731576
5 0.572460098841449
6 0.573157704146297
4 0.960385264188932
4 0.970354068224481
2 0.957512411810818
2 0.953739130434783
10 0.796095196726184
13 0.33220003475449
9 0.869193781802904
6 0.962086139169472
6 0.336320085166785
7 0.827396661305183
13 0.263233990161694
9 0.498652652628242
7 0.917999385972257
5 0.759800461198174
16 0.464024051037438
10 0.71974309662905
5 0.477955878978595
9 0.482962206332993
8 0.586410652507181
11 0.809688445677909
9 0.4930697105585
2 0.958733277907943
12 0.490885106432436
5 0.954615230594674
2 0.818223944729969
14 0.41112369619875
8 0.912562511869342
6 0.952455375503825
9 0.352853157316962
10 0.262635628649976
5 0.623525373741483
11 0.58322466537764
4 0.951483474847961
7 0.55362976978871
6 0.622431823220752
10 0.819950459283724
2 0.821345401819061
3 0.957614177964925
2 0.947305491502263
7 0.476798227165003
8 0.69771924573481
7 0.958683729433272
6 0.492056599535824
3 0.951610695382369
5 0.894714447806354
5 0.760221974389638
4 0.907848312991663
3 0.389334454433736
13 0.392459939171093
9 0.885892016907249
9 0.419030192131747
5 0.581977630144495
8 0.950734818375081
4 0.950648689900789
4 0.964450756294944
8 0.736914095549664
5 0.841469144826146
6 0.179732181425486
12 0.474452614179512
4 0.756247755697663
8 0.674831229685055
9 0.789154704944179
7 0.81601524280344
2 0.95356989555015
5 0.805905585856686
2 0.980235492010093
11 0.510344023021284
13 0.442637133103674
3 0.554447561710709
6 0.352129542158415
5 0.88670330539301
6 0.253580707028115
5 0.668858806963646
6 0.623610747518979
24 0.506932652324478
3 0.495119590764551
5 0.834999738261006
23 0.247763790224795
7 0.63946839261028
5 0.89780435558729
10 0.282547733927172
10 0.478267261992277
6 0.677586935447789
7 0.846773935574678
5 0.950229007633588
6 0.373805597596512
6 0.62052996928395
6 0.827835669840318
12 0.59509814553736
19 0.407973932393769
10 0.713050832183781
10 0.840639240100122
5 0.776675396703127
6 0.655389359515117
5 0.813046557457815
10 0.698795877083133
7 0.586908273827576
8 0.951122059662932
5 0.258895043184379
8 0.89560080019444
6 0.498661638154898
3 0.952187371797263
5 0.950911267793003
9 0.55079043285095
5 0.85369706284153
5 0.739288455133867
6 0.879343409718836
5 0.965465705898052
4 0.826855504537714
6 0.406546306333246
13 0.398408934155951
3 0.960661807242855
11 0.347969813905096
10 0.385570776255708
2 0.546259238975252
6 0.943073878627968
4 0.960898398398398
17 0.297366692956885
5 0.955574812247256
10 0.448936919487608
7 0.357647517419481
4 0.724420055258344
7 0.846652719665272
19 0.196477777865507
5 0.613032784333261
4 0.380824878623159
4 0.714087285610758
10 0.503744277193199
6 0.36185655994978
11 0.259961160769623
16 0.125768694753871
5 0.968238691049086
7 0.650775381633148
10 0.364842977087875
7 0.649624479591731
5 0.928240820104913
26 0.443308768000833
5 0.704686069196162
5 0.906443036984909
7 0.898384966378482
3 0.70495126293339
3 0.647799349624907
10 0.930515151093356
11 0.559167579104933
7 0.624469152137263
11 0.653866125194721
11 0.547113848961898
4 0.859360162415272
3 0.720755934877716
2 0.965632
4 0.516294897163758
13 0.233378856539822
3 0.930328301488441
7 0.639245731646907
5 0.253009224151006
8 0.478559655837081
4 0.127611911843209
8 0.585568672907558
7 0.438442545344282
6 0.823305532286849
11 0.331088170148828
5 0.148206287714043
9 0.729514464608839
8 0.647896121846841
6 0.785879752619387
12 0.38922275002391
11 0.362256680963378
4 0.975982387083862
7 0.235155748806045
6 0.403388317931888
4 0.793499783781323
12 0.22411259027418
7 0.574752373091209
3 0.968802361764941
6 0.640739082999972
11 0.377353204840879
12 0.498502843880285
5 0.808435209222008
9 0.584284842674104
5 0.789716761352025
6 0.951927937864792
9 0.236343413746324
3 0.349558086173196
3 0.978724767702659
21 0.264849566048672
3 0.955726785947499
3 0.878991596638655
5 0.770062291404867
12 0.306268632418628
14 0.188231546534058
4 0.955133276533593
3 0.952135231316726
9 0.724947190536544
4 0.686473932890206
8 0.483156935743288
8 0.773415635707373
3 0.492698232948781
5 0.732744370569004
8 0.348060386011848
6 0.264692303361297
6 0.565968325836009
9 0.441356634537429
3 0.857552628542226
18 0.383675206745581
9 0.477312697854379
5 0.504324165934112
7 0.659318824345229
16 0.39826535109196
8 0.827855677516232
8 0.954407349477734
10 0.456812583967756
8 0.670546766128371
3 0.957445989880918
16 0.239998111871607
4 0.827303163461356
4 0.592138874392287
5 0.782864754960387
11 0.495836811280275
2 0.870603194089728
7 0.777629115736152
11 0.641049888834116
6 0.335868686513655
4 0.494724274661891
8 0.952930588367645
1 0.952045869168621
13 0.178002254126421
8 0.726178786012682
4 0.348326660910066
13 0.626161519998927
14 0.702901500963548
5 0.261971573232477
8 0.632759890572391
7 0.723970591803557
8 0.524176208193722
2 0.829735853033124
6 0.82601802781175
10 0.940779642947648
7 0.587491913871176
1 0.977024
10 0.459639673372986
5 0.785265767455515
9 0.525122780506234
9 0.713733347064496
8 0.635716836916923
11 0.678355260773441
6 0.797869101978691
6 0.748757482988982
9 0.670286986640277
5 0.501821035721731
3 0.408735603829728
17 0.43488186280105
4 0.863366959805584
9 0.643299353942197
1 0.959745297518847
5 0.713239590230982
2 0.929338012333481
4 0.444000726084589
4 0.702643417481503
2 0.964536478332419
9 0.282880543965384
5 0.579359086653176
8 0.846992329430763
5 0.787910384669579
4 0.570485056344929
8 0.652271789936761
3 0.962968952134541
13 0.206191042361987
8 0.254307550718259
4 0.478559525654937
5 0.765186815083269
10 0.451852684305163
5 0.593418590143481
2 0.861362566061431
2 0.973842092632589
7 0.770575164515853
5 0.932966894111701
5 0.957377049180328
5 0.57286129344668
12 0.480939892447482
10 0.674329012621587
3 0.673437380784849
7 0.480104216011369
7 0.564740465826122
4 0.88693839407663
9 0.252491265380526
6 0.244934231067915
8 0.472378748239082
7 0.893773674242424
9 0.457582604903768
3 0.973545515018165
6 0.300045446600245
12 0.717455494080211
4 0.32952449783183
4 0.913577981651376
8 0.721952627896905
2 0.8502056092039
11 0.55830413332636
10 0.463564796124344
3 0.959582473601165
5 0.846288957909393
9 0.693542600896861
4 0.957141222247654
7 0.721320949987231
8 0.306486092404266
5 0.221111479128401
4 0.310855323131526
7 0.95060382422006
1 0.952832
3 0.655710071639275
7 0.733662729703205
6 0.540739370482099
6 0.600212534598656
11 0.448848084430907
7 0.300580188964322
4 0.540271728531496
4 0.95737903004339
9 0.492519227440216
6 0.594488342727711
4 0.950105284267522
6 0.789055086086131
7 0.361457238652855
3 0.961091992398171
14 0.520101771286513
8 0.627382818712653
12 0.544798842656379
6 0.897372488408037
2 0.967252292985402
6 0.893657082336328
17 0.325874593871097
6 0.952934431356197
7 0.614956485666629
5 0.756032075606787
10 0.712395366534201
14 0.762593809780743
4 0.951353925704177
10 0.203826391036468
5 0.587845010615711
5 0.663505867560771
9 0.627520212874834
7 0.729620614599668
5 0.296930848782348
6 0.73533404950744
7 0.839479305202918
7 0.432287454208097
4 0.498573243248219
5 0.910842703974895
6 0.731253405213202
10 0.683523720951997
17 0.0974744210785183
9 0.790595346215277
3 0.95041155234657
2 0.953765052957392
7 0.678495132590536
7 0.700920681290937
11 0.859611756830767
8 0.538284509509881
6 0.951495781130146
3 0.950152459233727
5 0.871992206527034
7 0.684201349303218
8 0.370204515027007
10 0.320045542919541
8 0.668112857904837
14 0.20966
8 0.921463952981033
12 0.544256417610784
5 0.806804187192118
3 0.907642472409507
3 0.803706171937141
6 0.502483850065778
8 0.71797828384741
11 0.2251261985125
12 0.656089896850878
2 0.976142401700319
6 0.562017167381974
13 0.0939625993533612
4 0.879884275406237
4 0.955887050405673
8 0.540716934161393
3 0.956091954022989
10 0.156236603558874
5 0.857912572835653
12 0.615108733259635
8 0.534857800495599
6 0.959966999292842
6 0.699348439171448
9 0.603384641551152
4 0.685392663223414
11 0.263856812933025
7 0.780458218387431
7 0.698143048789098
1 0.969758812615955
5 0.696268875531447
10 0.758825841960425
5 0.888672012132616
5 0.962676657497866
9 0.69550271756755
6 0.526171716586525
13 0.162405819077856
8 0.338496842664008
10 0.507314430196858
6 0.718827501406748
7 0.458397580009181
11 0.623000017757889
1 0.963333636611773
10 0.706345499432842
9 0.676660304545898
13 0.568876108239005
10 0.501889848812095
11 0.647168059424327
7 0.774348074879424
4 0.782783623022707
8 0.898972298282422
5 0.64023593402324
4 0.962806581806892
7 0.795982136870197
1 0.95707656612529
5 0.595214235084203
4 0.547072357175197
11 0.173086112074054
8 0.319125055467098
6 0.898499350112253
5 0.952071821017464
3 0.955972996771353
10 0.515989409804855
5 0.962125052503512
7 0.853310238645112
8 0.633664399645162
4 0.881547194962193
6 0.414881687301066
3 0.874799478268692
7 0.951473223173402
8 0.823713666458834
3 0.74438076808574
11 0.686189523304833
6 0.788536226061337
3 0.699399173864063
6 0.947630522088353
9 0.749152751247766
6 0.62549655028225
7 0.471743673685695
5 0.315575154021436
7 0.511138980731958
13 0.830254590168516
14 0.516905358287079
9 0.11338898163606
4 0.636734387039786
8 0.345171339563863
14 0.114006757999264
4 0.952034164980895
4 0.448844419391206
4 0.739071430622972
6 0.960331839420235
8 0.639684038412823
5 0.892617800135773
15 0.12018557686923
4 0.719532123505633
6 0.264208097878164
3 0.954963732813684
9 0.507034959949758
11 0.362811510395154
6 0.668708514299762
1 0.962757830404889
4 0.293907103825137
7 0.961919144135948
6 0.955591168091168
3 0.996576319543509
5 0.906570841889117
6 0.595895549699898
8 0.736349453978159
6 0.48896900795635
3 0.752167959835692
6 0.760481870792489
3 0.959811199706718
10 0.575338334871565
5 0.36247398156408
11 0.323711581912285
5 0.896253952809535
7 0.822498987444309
3 0.986761980407731
8 0.550945507440976
6 0.863664710491389
9 0.668266812965757
6 0.57543061924396
5 0.817252475934197
5 0.782523601197329
3 0.941282973319587
6 0.660270850796312
15 0.650861957226183
13 0.448615645537418
6 0.936602988239452
8 0.910791745169347
6 0.668152077038454
16 0.583985198202639
7 0.796921694630545
3 0.973785903795132
2 0.959510109275194
23 0.401019359135861
3 0.847844933344238
7 0.67579724874966
7 0.842903248942122
9 0.595930198443899
10 0.294711500656299
9 0.337052202074387
9 0.41010681948266
8 0.589005326741636
1 0.95192380952381
6 0.686392617987248
6 0.542843815595118
8 0.317434140528578
4 0.934098519900815
9 0.272492503943013
3 0.967836830751128
5 0.954201782679569
3 0.949107087493024
1 0.986196980589504
3 0.965453859930248
5 0.642156581176944
5 0.714158548044113
8 0.514965317254506
4 0.755171148799278
5 0.962980613755893
8 0.628788875991719
6 0.930011921319293
26 0.142157195067085
9 0.745454890499867
7 0.780675806708971
2 0.950273273004211
9 0.426080426306747
5 0.79081646086201
6 0.676886638708416
11 0.569851825280759
9 0.533465671846122
9 0.38051348464844
6 0.624518613607189
9 0.627972055341383
5 0.655690446221934
8 0.653792367978913
4 0.960913482652613
6 0.950105337078652
4 0.954883069479224
7 0.397680775283691
3 0.863636363636364
14 0.157124215255371
5 0.961055611055611
6 0.837172587011123
12 0.558373637405797
9 0.588518628785301
14 0.20028753337441
10 0.396703237625769
2 0.977422303473492
3 0.360718819422406
4 0.955018462571333
3 0.950921292083712
9 0.495032771789177
7 0.664752594279929
10 0.26498310820633
2 0.95877493765586
9 0.462454612194686
4 0.951615978644294
6 0.743262791320654
6 0.714702681309983
7 0.653761853387088
10 0.554040666132
7 0.344652284429381
10 0.646184621071285
13 0.347943861026597
10 0.566060387140641
10 0.495054262581938
9 0.725335921933275
7 0.479335498642245
1 0.983146666666667
12 0.459575965514208
7 0.20342533954674
3 0.950149225890692
2 0.977046243421789
31 0.107311429806235
2 0.957844415471534
12 0.270792427772467
7 0.229107965927784
2 0.953487846751604
0 0.953171625254823
2 0.954811017050197
20 0.382899127216564
7 0.37890489216679
2 0.82796395929215
17 0.442967964030458
9 0.0736577492751346
13 0.372217287710245
5 0.745963344239619
4 0.623891300245329
3 0.679371926494694
8 0.851964966903944
8 0.754395338145944
9 0.52916567057136
9 0.862335090427236
4 0.854538585057146
4 0.95007086222086
8 0.332225497900285
7 0.632564069871223
1 0.961028017695387
7 0.659852860352325
2 0.961746326634014
16 0.536618383646947
6 0.530750464882201
17 0.347041940321663
6 0.308487108478883
2 0.965504
16 0.598114980738163
7 0.543860092177537
15 0.445897833280477
8 0.675614964363959
6 0.631898178457273
7 0.846276032474409
12 0.51009743831526
13 0.483299434156874
7 0.36607485279852
11 0.640087073392071
6 0.519413274872357
13 0.47995736296392
7 0.304374442481591
5 0.682430961432184
10 0.625300882588928
8 0.443375309439242
9 0.791761949126225
12 0.783696096077927
12 0.0575142175581174
6 0.693067774309228
7 0.917757753771096
7 0.408942428293799
21 0.375338380694567
1 0.951245905757544
8 0.933122081387592
10 0.430339895723525
7 0.404932704395262
3 0.822040924617783
7 0.518088413317355
8 0.864759976377288
6 0.696336424885567
9 0.676446307233124
4 0.845960244946429
4 0.761845234465516
3 0.854103343465046
2 0.951891296364304
5 0.521591806578176
4 0.59505550158133
9 0.891507696840245
9 0.702281533410053
6 0.665670428199409
4 0.685097230934672
12 0.353789418400201
3 0.800841236074296
8 0.443909988754162
4 0.951521115912883
10 0.211989604898031
7 0.631024352027159
8 0.548119979608427
9 0.507341051678417
16 0.347463702778425
7 0.547639707456699
6 0.935287610619469
11 0.329497999824336
10 0.565005389313761
11 0.364955618372013
6 0.366052418508412
12 0.188279836727121
8 0.332506110639996
4 0.963989745424194
7 0.51511498828252
8 0.854372375790872
2 0.967778368323146
4 0.947453815718311
7 0.731356817902373
4 0.941451255176745
4 0.725401775005997
6 0.840157868771584
11 0.459892848707845
7 0.54049317617866
3 0.956359162404709
10 0.160164808531265
7 0.9315266415448
8 0.245392888949784
9 0.241923686232132
6 0.59996002265383
6 0.664709633853541
5 0.70847959253906
8 0.435424969876726
10 0.299345123765339
8 0.852698234370412
5 0.485741799978416
11 0.313615853737826
7 0.564428578414592
8 0.961274017913554
13 0.374198714261391
6 0.72299872935197
3 0.74222506757718
13 0.21313737893189
15 0.524808356998453
12 0.598228485598162
3 0.986882067851373
5 0.84681559911462
5 0.63858287642345
12 0.386111585053745
3 0.959002169197397
5 0.95825383624415
10 0.645032300569149
7 0.957556117609864
2 0.973988095238095
1 0.991640792930499
2 0.957458201939668
7 0.749258458599367
6 0.835859097820578
6 0.809216445234857
12 0.49960053681555
5 0.775650015160703
9 0.65608089973247
8 0.31124967715751
5 0.954991539763113
11 0.262841541619928
5 0.429772939041734
4 0.202759258869797
7 0.704893452101097
10 0.62736456298181
4 0.239908988830447
8 0.752300070771408
4 0.68421975111492
3 0.75889073381081
1 0.95704
8 0.452522449407022
3 0.952573710409715
9 0.717889603727353
3 0.761189308872371
12 0.416273011799926
4 0.858952761984979
14 0.234175861210017
6 0.140868893750804
7 0.388337084271068
4 0.933742069879746
7 0.698552339850373
17 0.757565806529667
7 0.637832220201434
7 0.914377539263841
12 0.554391811473459
10 0.729347939291226
2 0.958452380952381
11 0.662987424228716
11 0.161833220796759
16 0.338136679543413
8 0.952005432520646
7 0.415822626248166
6 0.613437694305256
6 0.920226506330725
5 0.785405389924679
6 0.394969777196536
7 0.533190257536434
8 0.130340934248395
7 0.729508315361346
12 0.510070344891843
10 0.512772984428491
5 0.707620597159316
5 0.330860224665534
4 0.258936341914964
7 0.959157430653359
9 0.641068640490372
12 0.488286713286713
3 0.918950492548623
10 0.764880260404557
6 0.748737982293701
5 0.814094835534248
13 0.558731447980507
3 0.805852806289583
13 0.331662272369972
6 0.881010888023175
4 0.83594626391967
7 0.898735796908588
9 0.501919075839173
5 0.795941652870375
13 0.197089333739617
4 0.954631168200743
19 0.317855273438982
6 0.42566107948722
8 0.946950975894879
9 0.740639098525957
6 0.573065405147346
4 0.722747812547599
14 0.652319270177718
8 0.632057671404254
4 0.704626135569532
3 0.959487848565932
9 0.538539972637394
1 0.950351174618552
9 0.548598738597491
11 0.0727818373252801
13 0.461665649447928
16 0.143448849370712
4 0.860003028926246
5 0.749608962164447
3 0.952404747033104
14 0.654127790244479
7 0.209749977472326
5 0.928953984041972
19 0.278240307162118
6 0.632283177229048
2 0.851964613970588
5 0.937760135655927
8 0.285250101805348
6 0.6843367003367
1 0.968384
14 0.606434393709875
6 0.800605444769042
1 0.964105263157895
9 0.418797741614082
1 0.984256
8 0.595296193311082
8 0.7179310945683
10 0.412097185308369
6 0.930472971305914
6 0.893203206692227
4 0.343814798646731
11 0.494208883916931
3 0.934668679039218
9 0.65019245353213
5 0.767325380202167
4 0.772694904849601
8 0.815142564493461
6 0.501975218237527
23 0.0734594565805444
2 0.957466154778743
8 0.66209159148247
5 0.945600796085911
8 0.245516861952061
4 0.942118192608132
10 0.538845495476057
9 0.359071948843906
20 0.575151044363887
5 0.936565676699223
9 0.654826048851122
4 0.970921652803864
6 0.770301102220508
9 0.549717026742632
4 0.59174358974359
7 0.762119475226086
5 0.690502653090492
9 0.279531641747942
4 0.655550805187402
8 0.598014520669729
3 0.974096246833986
2 0.885910798154068
7 0.742614557827456
9 0.718524244928425
10 0.80259817197021
4 0.809708827678716
11 0.200691648266009
10 0.403362682652679
15 0.0778415580177695
3 0.950881732796626
3 0.864922019561195
7 0.198717736871675
12 0.716562867470929
7 0.572913611956599
1 0.952130384167637
11 0.452794970036349
4 0.794702851752413
10 0.304816744356092
6 0.883396935005149
7 0.944192319609237
3 0.759143748227956
6 0.430155106768992
12 0.46012815625624
5 0.728922376199244
4 0.953453834172493
5 0.485584662666472
9 0.400893730243559
6 0.432040911204091
6 0.875392611163538
4 0.880583733760456
2 0.955851262280811
4 0.952185853856197
9 0.289413529853052
7 0.795826619945241
9 0.468806832943622
9 0.39961687262893
4 0.57796392348302
3 0.95787389478715
12 0.344685515203116
6 0.660348706932472
12 0.537295825771325
5 0.601381575881832
8 0.617577403795033
5 0.698659419183437
3 0.744873435500484
11 0.61262014208107
12 0.638775912514785
10 0.544987252241138
8 0.301408670629831
8 0.512338010776005
3 0.96452472224027
12 0.645772014955055
2 0.958097542010454
6 0.516236054735921
15 0.726949659767003
10 0.803351545298867
4 0.938546986911268
6 0.711789013125911
11 0.691812131583951
9 0.658621349928195
6 0.669064156836957
8 0.522355813072574
7 0.92455762527475
10 0.326745774694985
2 0.962573187966889
8 0.444808732441373
3 0.431112443478478
6 0.342188063794472
6 0.48149629064603
4 0.730059109478056
6 0.618514402940422
7 0.438865439027784
8 0.796236351338294
8 0.931297591778617
12 0.565685652670303
6 0.641003072037555
6 0.890634849167042
7 0.670403807950276
6 0.578241264257095
3 0.876449657353716
16 0.32587540771491
8 0.413762879221523
1 0.950284390141142
10 0.6609704104638
3 0.907933230080881
10 0.507455507455507
5 0.803018130838177
7 0.738208403472291
4 0.444162610543635
7 0.609446588731847
8 0.840219633539619
8 0.327804774984154
11 0.528215466052303
4 0.741707706858876
9 0.633504286209801
8 0.569897788055855
6 0.69609129066107
6 0.864524798436355
8 0.813316039775184
10 0.681345367389396
8 0.385544877399463
6 0.71317250711586
4 0.787072458519139
4 0.952353140660914
8 0.720467705390361
9 0.513476028539041
4 0.590966109094124
10 0.713548951732006
12 0.499941069394062
3 0.952634920634921
7 0.884114388381494
5 0.71091073748868
7 0.661727967190862
5 0.453559169151362
13 0.312062693884407
3 0.90928369462771
1 0.974988505747126
8 0.890150134829823
5 0.832633800479002
7 0.412759088682412
13 0.382779092456512
12 0.231445520891127
7 0.885861472209925
4 0.974330302882979
5 0.95787814749812
4 0.9583940542116
12 0.394927407491632
9 0.669827928899994
4 0.780155447328041
3 0.958862958728451
4 0.909206734040053
6 0.824180676907548
3 0.649533460514138
12 0.647246213357869
1 0.966068965517241
9 0.359479705150297
4 0.666105312059929
7 0.612443648133164
15 0.239422164860284
14 0.643054178031242
18 0.0709101672988796
6 0.87184548691748
12 0.15689865337177
5 0.421043534088945
9 0.410972218700609
3 0.973378544116586
4 0.795728606712189
6 0.41422281084986
9 0.767561168113654
6 0.871487564815102
7 0.521412149677711
9 0.342822703807949
6 0.237331509274534
5 0.96053370023716
4 0.919958882987836
3 0.952648822402176
4 0.950862287598275
5 0.957396409076865
21 0.359447023608282
9 0.377833847537441
11 0.616201697618727
12 0.568393738059255
5 0.980255237177944
16 0.0897457922228671
8 0.876365520192806
9 0.29692664397415
6 0.633269481103621
4 0.919418132611637
4 0.883285921863168
7 0.850989449240244
5 0.755085985590858
12 0.336276770725586
4 0.579047793300835
10 0.644456718703063
14 0.586233513887595
5 0.666943463515262
6 0.659613858767522
7 0.814326201170095
6 0.651835169517317
8 0.51407655625725
3 0.950754959044705
1 0.970816
3 0.956113717913331
6 0.475096678343323
17 0.24165385586123
6 0.671718158028356
11 0.653928937121682
7 0.798175629680055
5 0.349714272440067
17 0.221068084777592
5 0.778274023915862
1 0.988474266803606
6 0.523843093128715
3 0.95211346984783
9 0.569312707579067
8 0.638359460618478
2 0.453357394249094
9 0.148337630431555
6 0.883066910818569
16 0.287477871983602
9 0.17100760423581
4 0.909511687109465
3 0.959502348609877
4 0.477456750490458
8 0.641628619676027
8 0.41437701344404
11 0.843097109722928
8 0.689317628536859
6 0.95683501911302
9 0.148972515610348
6 0.281607221704361
9 0.630551181102362
9 0.83170997354909
4 0.262611331487164
7 0.59391694921616
4 0.95024639878696
7 0.950033264470044
13 0.47081797749898
11 0.563052987564221
4 0.912467330001376
6 0.723836205242353
4 0.950244291554492
3 0.959606744968471
5 0.794583883751651
10 0.658739616557429
5 0.869343242588254
7 0.807493063774471
5 0.72258543564482
7 0.749020158960666
13 0.486398223441429
4 0.916743558804741
6 0.613668053710434
5 0.905513334254525
8 0.750114416475973
4 0.951147717302086
12 0.522849098919976
5 0.622682422795937
13 0.330224619038195
4 0.929143016655811
25 0.16974865198357
4 0.53937327810041
7 0.805801248699272
10 0.369908357665289
7 0.907712858636311
7 0.765176956858693
5 0.251334574491726
5 0.682393380012731
4 0.503951267698387
3 0.955628731166493
6 0.626979659964289
4 0.953545973815903
6 0.691002514301142
4 0.316498241054023
8 0.585290112093865
6 0.777050176368331
6 0.942294402211472
7 0.831283135604695
9 0.797366705360408
7 0.119677777129181
10 0.761947884128163
10 0.315186056529375
7 0.709195217727691
4 0.718644941564887
6 0.804191012978954
10 0.465433599114721
3 0.95074518048797
7 0.887540045643998
12 0.158712561151586
6 0.950114491331371
6 0.614544887456464
15 0.64376416477803
7 0.375337972166998
13 0.25056378904873
5 0.37348666886741
6 0.519523113061206
3 0.791524426133019
10 0.820540935672515
10 0.558405679728124
4 0.187264736968978
9 0.628264581375847
2 0.933002136140052
8 0.950079968012795
6 0.713499842825708
6 0.741399686086234
4 0.953913165659688
1 0.950364875459864
9 0.688513142059046
12 0.456900900132853
8 0.145125607090026
7 0.395643541891202
8 0.690329162863126
5 0.656449361293325
7 0.649340189579332
6 0.721718552096527
6 0.841620398203487
1 0.954253356238468
3 0.951010930509147
2 0.963340122199593
9 0.88736
13 0.251885016962156
11 0.226607741542213
8 0.64113613196182
7 0.590814317999563
13 0.607241113678882
9 0.639449767191977
8 0.665352026665988
6 0.954333494130889
6 0.858377919320594
10 0.332009670320443
10 0.933135532874436
12 0.6383204229038
5 0.696574251371748
11 0.786409708336206
5 0.951538015089959
9 0.450999081340553
7 0.27011673580265
12 0.582909183558592
9 0.297882521832755
4 0.614802354920101
3 0.948707821756676
5 0.729714223266488
15 0.37457675255479
4 0.612026575000385
4 0.930954717510164
5 0.95002679950815
8 0.403396236700799
6 0.391952697155802
14 0.290771425624807
9 0.522235160293732
6 0.846563476285146
6 0.603506804026331
4 0.950038557708036
7 0.946755692518404
4 0.666413628346246
7 0.597551176932488
5 0.80311722276121
7 0.604612622565944
9 0.841013052168431
3 0.851914751914752
11 0.582643559234351
6 0.494588680584304
8 0.891445231875063
6 0.694794152977333
55 0.185422024199027
6 0.531259805951978
22 0.539391063661526
2 0.96878666255017
10 0.0683427962939526
2 0.959437435018406
7 0.903096267363016
5 0.797381448159353
8 0.792382374906647
5 0.95702629576393
6 0.44461575075277
16 0.130110187104846
12 0.762761186909646
2 0.962692567458914
15 0.070218512153204
5 0.559670132381084
8 0.592501322851312
11 0.46418041135791
8 0.501324233472548
4 0.528971843816868
5 0.679997639955553
7 0.571897391640076
4 0.838970870065159
5 0.922352263155562
1 0.991424
4 0.857807030729916
2 0.958298736045761
12 0.32716756450241
3 0.954410088606199
5 0.952673530388575
1 0.959319239720714
7 0.43078566068233
5 0.806025547801739
4 0.848835299142491
8 0.389905757471798
14 0.342859157799057
3 0.289682838159709
12 0.23253504028253
10 0.564432117092481
3 0.95952632691901
6 0.632259305568914
3 0.708042521994135
6 0.841088562452237
8 0.286710627287729
7 0.432062852169133
4 0.71598692856063
3 0.541187775207105
26 0.283216823418493
2 0.952439432845819
8 0.718804875529387
11 0.202803287573152
6 0.955871353777113
4 0.740844558938684
8 0.581283074923405
32 0.268698922398206
5 0.828577919127669
19 0.113744174261242
9 0.530632586598243
8 0.915435736002368
10 0.9091891184077
7 0.786258965647414
8 0.37936655798789
4 0.956112974955138
4 0.955055563177391
1 0.953650793650794
10 0.488245582368062
8 0.951521751927945
5 0.315341352913607
20 0.492797418594824
5 0.555623413554211
4 0.834413531457477
5 0.8495022845953
5 0.218313097866078
5 0.897628562540381
7 0.715421813470838
3 0.759738986753298
5 0.763226604369933
12 0.407948210753462
3 0.625398086491655
10 0.919126637554585
1 0.976445578231293
4 0.94406421826787
11 0.221359473752096
11 0.475618021883077
6 0.87646316674844
23 0.509078152540343
6 0.728998150604323
10 0.16011699319866
4 0.574671401215862
4 0.955493128843672
6 0.555455546428509
12 0.377336160234145
4 0.627218520519439
5 0.73860071677468
8 0.732669941151939
11 0.952178885965916
9 0.668922690482836
2 0.849011028174313
5 0.813049514113836
9 0.424851097649445
3 0.951632175118291
6 0.753950879113361
7 0.6604586699006
8 0.632884013749952
6 0.700439771376184
5 0.660276587195285
10 0.466048637682648
4 0.969481873596407
6 0.542984031519303
4 0.693748820060635
8 0.440159659393294
5 0.79876959714229
5 0.265500060760724
6 0.628259341493077
5 0.347297456429581
9 0.417473657267181
4 0.775654094461434
7 0.770234239858494
10 0.843501970735921
5 0.757293583148725
5 0.606998676237225
15 0.46371380673155
3 0.940382106959257
7 0.279556412729026
6 0.681056701030928
7 0.261055693037732
8 0.472711204528626
5 0.940927419354839
10 0.747559762790526
30 0.185573206808436
4 0.950502706883217
19 0.168917684645013
11 0.655375587992823
5 0.961184684922352
4 0.824933877644894
7 0.864973414572922
7 0.643040994412706
12 0.623312425328554
7 0.54768530788939
8 0.132257264644413
3 0.509027388177692
3 0.957933972310969
4 0.956595027391488
10 0.46078436263676
10 0.681800980548805
4 0.71255371712097
14 0.299955837381573
5 0.950789201504954
2 0.958346404545296
6 0.84930003877216
4 0.517036279470341
8 0.13329505372816
4 0.952241406621258
5 0.400998873510158
9 0.498533062514105
7 0.628903413217139
5 0.952043369474562
4 0.950182932017357
8 0.639880098217418
10 0.341348523853864
5 0.76513373638158
9 0.488051175939148
6 0.825379146479553
4 0.882981646334762
5 0.38704102523198
1 0.963904
4 0.653098473853191
8 0.603653200366338
10 0.407212123916938
16 0.33131551184318
2 0.87180681729948
8 0.428689225821746
10 0.118340941582994
4 0.689989212038484
9 0.443694460337348
2 0.957489730046948
7 0.911919755492195
7 0.831091740420867
10 0.573876495311995
6 0.941062369441958
19 0.491609996218409
8 0.64022682919931
6 0.861238770124826
3 0.974147339699864
8 0.574385370809346
4 0.961595582635187
13 0.65733569852464
8 0.252389499663451
3 0.955993167889079
4 0.309597732181426
8 0.825465602432535
6 0.638206543857359
7 0.783077796706417
2 0.957366574137118
13 0.589308927193752
3 0.669178271332202
11 0.458348592231964
8 0.955398821084194
4 0.888421937381803
16 0.24413402446211
6 0.0741244995852418
5 0.578253775328416
8 0.397023842451734
5 0.956633286435488
13 0.341262923707388
5 0.752473587120577
12 0.634262197606911
8 0.662817125224043
6 0.486222349693472
11 0.18450777634987
4 0.451943013845228
5 0.654417672834017
3 0.95760725834959
8 0.243287832808902
10 0.36634676023997
19 0.0351455270251303
11 0.6052601465903
3 0.797122969837587
16 0.398046211013164
7 0.625359381793192
10 0.597204842527401
4 0.887799805292504
9 0.643407829942735
7 0.345581966802066
8 0.387688010579264
6 0.953922988456787
5 0.70501380922031
6 0.955368658641444
6 0.945415446559297
6 0.773946285042149
8 0.56058285767321
9 0.524342132020987
8 0.425982146084065
11 0.531312814518083
8 0.761310643868118
7 0.865111528450463
10 0.604910226726661
3 0.941783140206268
5 0.712586691121683
4 0.763411877228067
6 0.877268572920747
3 0.960836570602584
11 0.407318053880177
9 0.378728592258203
5 0.923271789488098
11 0.961122501281394
4 0.915595794392523
9 0.567358163187359
6 0.819910287946752
10 0.593762103654388
3 0.798755507459226
3 0.516642883732473
9 0.616984880256042
6 0.950872999061942
9 0.875678253148739
5 0.950350216800877
5 0.950202841395807
3 0.946134969325153
10 0.636547983713058
7 0.737623197229727
9 0.682674460339435
5 0.674532988871224
12 0.452412604628262
12 0.530220514533913
6 0.562005649717514
6 0.954302086131256
6 0.783022916487855
9 0.676476047449505
4 0.8939546830566
2 0.958964393896096
3 0.888673363352962
2 0.955087076076994
4 0.951792379133756
9 0.932705685928949
15 0.428353429243795
5 0.830710459660341
5 0.476709273397958
8 0.789062681572036
4 0.495411739928393
9 0.476241727874336
8 0.583153403917692
8 0.751318394699768
8 0.75617102302233
7 0.850488573205722
7 0.955232196113132
7 0.774887586089134
7 0.791467102574581
6 0.699970565274703
10 0.159689628646919
5 0.643490465920373
4 0.882180013760607
9 0.612553011026293
7 0.483364943190882
6 0.309531496932724
11 0.554362066972371
4 0.251566628394362
21 0.411298036347268
9 0.099432222443578
18 0.264993779136874
14 0.175792990062099
3 0.950867052023121
6 0.182456463085602
1 0.953875658485665
4 0.740914213269475
8 0.896423804323331
8 0.493684917995583
10 0.564476782117834
9 0.247373303704343
6 0.456758907258421
9 0.499255090216851
6 0.668438177874187
7 0.689723830639086
8 0.81267988935055
6 0.625364527664516
4 0.841001104158999
4 0.960433406379352
8 0.746544967562761
7 0.643099037641613
7 0.140090331470566
9 0.628921234912093
3 0.986262030425334
4 0.728426218016123
8 0.62186279977691
8 0.765765683582525
12 0.2844665222714
9 0.450399747174201
10 0.480792272231887
16 0.254166171871908
8 0.625361373135315
9 0.665733449408413
8 0.788159457167091
5 0.792967633974124
2 0.961035416145395
8 0.400340536450013
3 0.964551711134157
3 0.974531234332698
3 0.97025927808846
11 0.363771911140068
8 0.747738876732312
5 0.630947620951619
3 0.952246165084003
4 0.809936011953097
9 0.558367963732527
3 0.954562467250543
10 0.877236093250659
7 0.678308294997125
2 0.967288396816909
6 0.31368856881724
11 0.326873732087112
7 0.44451929698494
12 0.649991477756946
1 0.967616
6 0.776482781961249
4 0.776850371948933
8 0.0729101974909949
13 0.485236038616102
2 0.89685014317531
7 0.188010590229549
12 0.423952519203368
4 0.921715903383407
6 0.772890404864304
6 0.843911817482697
11 0.46032842183547
5 0.258153914922149
7 0.301633097441481
4 0.780865162217916
5 0.56068949006464
9 0.848166479604041
3 0.958476321207962
9 0.517751514932476
8 0.55115964313007
6 0.755578119050641
9 0.566667844647842
9 0.516016332028455
7 0.761678144490645
6 0.90712706034725
3 0.504030133515689
16 0.170658307210031
9 0.452488537075483
2 0.949419067324527
15 0.437821530380725
4 0.960833991911115
5 0.680317778179013
4 0.954378605138962
7 0.63089626123156
5 0.339439894189457
7 0.814832224972003
9 0.745796980418873
6 0.500821984183294
3 0.970265225506793
4 0.820759146231355
14 0.613746350029608
9 0.427652839694403
3 0.798312929773889
8 0.539094257523999
9 0.689237589686753
2 0.830016970725499
10 0.110160235491562
9 0.7898696428168
12 0.643305970279873
3 0.655390748666237
2 0.470201067544247
8 0.365726603197413
4 0.879372635695159
4 0.731081497721901
13 0.32509699816214
2 0.773247594290145
2 0.805731767669951
1 0.965504
15 0.522406688508943
9 0.482794258373206
13 0.959954450559878
8 0.310764880224053
19 0.369290708428977
6 0.529530221514232
11 0.390519810175477
2 0.9441931372304
17 0.383764905939825
5 0.742485207100592
15 0.127781507048321
4 0.980013014781073
8 0.473108856773657
2 0.431670281995662
10 0.0889278543557439
6 0.94709795567515
8 0.723553102385957
2 0.977265238879736
12 0.223935831404682
7 0.627395842814508
5 0.934907446023548
4 0.683453174706933
9 0.373828328691162
2 0.795761185453661
10 0.338757211292286
11 0.494063492063492
10 0.562093715188178
7 0.253453505881326
13 0.51253894847322
10 0.380510677335508
6 0.537818094911521
3 0.931607236860333
5 0.539892517569244
3 0.485613915098006
11 0.506879224741281
3 0.837353827178064
10 0.0565443623126912
5 0.608762336145174
8 0.929328492985753
3 0.950146275957988
5 0.388926199537348
6 0.457743439942906
9 0.574579801334149
13 0.190432506482705
14 0.470894597530562
9 0.629525734397324
8 0.602220278984508
10 0.193240193026152
10 0.810559948592542
7 0.813380102689238
7 0.779162867563255
5 0.7144163010238
2 0.956709082340268
7 0.780650135952275
3 0.95020706345687
10 0.0413541056791569
3 0.929982379671705
9 0.361368913416563
13 0.430520783247393
6 0.329908032120705
10 0.384395238309613
4 0.54068432636129
4 0.962088299728937
7 0.469679310909985
6 0.528527758603688
11 0.198385566021369
4 0.717189033123936
3 0.958423889036134
1 0.972427497981743
9 0.587655067247325
7 0.59919899660785
6 0.819430107785006
5 0.582846480001563
2 0.867138599105812
6 0.542037991756268
12 0.117190182644669
7 0.307123059121122
5 0.950808663047736
7 0.50216971332602
14 0.394603069611338
15 0.100743650509622
5 0.500660313381161
5 0.854358535018205
8 0.483789439793947
8 0.549575333571836
2 0.931944028733912
9 0.930664605454077
11 0.460918422293927
9 0.267089200688887
13 0.36935842866187
6 0.665815169745156
4 0.621044330921932
7 0.622565974891109
11 0.578841960033824
2 0.650585802894555
10 0.609749174778715
10 0.450546383433145
7 0.845765810102999
13 0.586529275283199
3 0.923093919396653
1 0.968485540729973
5 0.891753893285678
3 0.955201892814893
9 0.47572393528701
7 0.747768499856032
10 0.193539249456128
6 0.589717448295951
6 0.688071911928088
9 0.609244605022876
2 0.950483116458644
8 0.274549670211925
7 0.788366053527457
2 0.956503318740291
8 0.451853212507143
10 0.242661489216561
6 0.537614343212587
5 0.877442400428648
9 0.515810909756544
8 0.952194708196876
10 0.492723370763447
9 0.718425463035911
6 0.852641643689407
11 0.447843056696795
9 0.45315575461135
4 0.847082233853874
7 0.950033506449992
7 0.799447089985381
4 0.573945557034813
9 0.407365301683303
10 0.717257944107241
6 0.873220779846343
5 0.250027648750276
10 0.921848265235736
10 0.610328299250909
9 0.934343941371348
6 0.726151904060593
3 0.97393417274133
7 0.397870537586552
8 0.692606331352293
3 0.96315124825956
5 0.676210670494804
7 0.619388930537017
4 0.942200545309827
1 0.954917326903204
7 0.930441411908211
6 0.889964813511611
17 0.80541958041958
13 0.501961851625048
10 0.530209931191655
4 0.767758161795229
1 0.955109115960709
4 0.721885475102906
7 0.221817287961696
4 0.958425398302128
3 0.890465353228525
2 0.950286983891872
12 0.776216637588626
6 0.10989284514194
9 0.953263566727802
5 0.251450499786242
9 0.276646288256361
12 0.610372182973517
13 0.463075806618824
6 0.951135566467906
4 0.643384305466532
5 0.628745986443097
8 0.486317725929988
17 0.625310857296026
7 0.359403687720675
8 0.413024398806389
4 0.661033863349079
6 0.489910203760832
10 0.602394115667516
7 0.327437849478616
12 0.402033209837968
7 0.639182669567685
6 0.544471253848074
6 0.632667849190474
4 0.829271853382445
9 0.409594508576049
9 0.620010666896526
15 0.40702595140741
13 0.256419698347449
3 0.961605315848533
5 0.603449111078816
6 0.359841271651254
7 0.876490438695163
3 0.95162635529608
5 0.490612364035954
4 0.953502656042497
4 0.643626464670375
12 0.3387733069099
4 0.843131474774699
6 0.638441186793013
5 0.381350664029387
7 0.805275831873905
6 0.0682179375693424
7 0.58925867705631
8 0.50749809749765
4 0.955324270744832
12 0.768740493353614
6 0.438812284550298
7 0.46672706549376
2 0.95968
12 0.592874889086069
3 0.955881645417368
4 0.958513318934485
2 0.951398976820565
5 0.478182799884479
25 0.231967273994595
7 0.345630548504067
5 0.790522528122796
16 0.274957642045931
9 0.828604209875998
3 0.959779249448124
11 0.683608212722989
4 0.859542844662594
6 0.779138116350934
2 0.957699346405229
11 0.576632620583895
7 0.81834545007551
5 0.940516379094774
7 0.690947542076906
12 0.821202349418404
13 0.228612365341176
13 0.393166801280617
4 0.628146839520927
15 0.733250966482005
6 0.954674639205699
5 0.629708358132812
4 0.94272752268353
16 0.472402918252829
15 0.392444811390983
3 0.971364109684137
2 0.961028674024397
12 0.463911160656862
43 0.138331243285196
8 0.764290259583525
15 0.539857089131252
5 0.536635936169425
7 0.508336583463339
4 0.936651855410112
6 0.937269224594638
13 0.43791953392156
7 0.502282814800691
9 0.469421253140958
2 0.96390038678157
7 0.926670111181277
7 0.540367545648509
10 0.436386289905496
5 0.751918423781542
15 0.637528720370392
10 0.469790792051497
6 0.621407311476155
2 0.969560878243513
12 0.317364410426916
7 0.830813067059912
8 0.698560148629819
10 0.562671173008566
7 0.770169449636232
6 0.564023248620224
6 0.140192692237775
1 0.962873770820791
6 0.92618572025828
6 0.805537485770044
6 0.953267202015431
25 0.40411371326566
4 0.799948970190086
7 0.951858817207912
7 0.956654267410622
5 0.501497961789696
1 0.963264
9 0.420579929546712
7 0.765132244741665
14 0.252200619738394
12 0.770915399530564
16 0.450619022803138
10 0.354515501782435
3 0.849317863062604
2 0.96978779522839
8 0.820577629785545
6 0.709635811836115
4 0.744406602897323
1 0.951048417842165
2 0.806825297432686
19 0.891137726720905
7 0.95796175658297
6 0.459786208567813
2 0.957640301543616
3 0.57540443923818
6 0.45064886911383
9 0.628108499095841
5 0.27675891523093
9 0.446943681318681
9 0.373638253638254
5 0.59565724278636
7 0.977099236641221
18 0.316844066540394
6 0.644599214891731
2 0.970120584782841
7 0.890671265911658
13 0.584047158515244
18 0.540770471169254
4 0.880437175205045
8 0.536044917794865
7 0.242263566305611
10 0.526245701724783
13 0.402755865759614
3 0.815526073258032
6 0.498335748753802
12 0.934893184130214
6 0.78646876457516
12 0.845867042869893
5 0.599513182019346
3 0.960350790513834
7 0.693684885887996
8 0.439402847426365
2 0.966221523959152
5 0.587952787952788
6 0.379368764510259
1 0.973581148357119
11 0.488715440004397
17 0.110563236867989
6 0.605078084600269
6 0.944428571428571
7 0.295960527418833
20 0.541880439949514
20 0.326532426692132
8 0.376517036900482
7 0.873293373293373
5 0.561495873102136
6 0.709487615688355
8 0.386664244786076
4 0.89784690031625
5 0.531157109657893
8 0.620600467628132
7 0.822859107541934
15 0.36438674490802
7 0.352785643999429
8 0.295031870033181
7 0.274116440943182
2 0.953072158044534
7 0.662493403830434
9 0.593784645530565
8 0.960980572328695
13 0.332196958261439
5 0.769207279833883
11 0.418790866555475
7 0.632161360672952
4 0.482000986247329
7 0.79901613613307
14 0.342850325120802
4 0.406551710031091
6 0.494005121373358
3 0.498456313677061
3 0.962237525400768
10 0.127865618339957
7 0.469001465720581
6 0.947037117429998
6 0.951309894108003
7 0.433167886237541
6 0.688668769155599
3 0.966123362096517
6 0.743324768182326
12 0.475170349451975
13 0.522710101127514
11 0.412903338924507
11 0.329237867854173
16 0.17457059646387
4 0.505696260882163
8 0.81341279966487
12 0.381365247431468
4 0.459061443066516
7 0.449129940800096
13 0.445581063399548
12 0.125390086873401
6 0.68693796243597
7 0.553327541268462
10 0.41685343656615
3 0.955863088240234
10 0.428490735169518
25 0.557844382392898
3 0.952428416092787
6 0.663454496844014
9 0.602312824314307
9 0.617557490658282
13 0.215086729065573
7 0.735872206885161
15 0.115342713067298
4 0.891338102367881
6 0.5988172204681
2 0.963787619280646
5 0.963083713698149
6 0.745440317823391
5 0.756338133253749
5 0.24902276972066
8 0.962624
3 0.386266212354364
7 0.355866182918957
3 0.431071544503488
16 0.193151647665157
11 0.448535791075178
5 0.800990990990991
4 0.950281846269959
5 0.683932900858397
7 0.628886342985818
9 0.339816636632795
8 0.362591700133869
13 0.410037802622054
18 0.548659953302488
1 0.972966058331912
7 0.950501014713343
7 0.75436567789509
3 0.425906896915634
8 0.245718054499324
11 0.487275301244485
7 0.339543892821731
7 0.430311185870479
4 0.79429204495572
9 0.496353048816985
9 0.769888572168956
5 0.747001661318586
9 0.708805402436792
6 0.162750165274355
4 0.820046838407494
2 0.952540352164343
5 0.958772135111943
6 0.423610199364231
6 0.753765932792584
6 0.52337859559692
6 0.548058203712996
5 0.735354084545331
6 0.853688699360341
18 0.269356765714726
9 0.84501587523115
6 0.402399680360668
5 0.695854629311396
8 0.702514907107775
1 0.953984
6 0.839012662285623
10 0.572139865618126
12 0.418174442190669
3 0.862345579977539
6 0.480777884533525
5 0.791650788151741
6 0.965594782999775
5 0.776799153514851
7 0.687658379885637
3 0.603235616655173
10 0.242366623700066
6 0.95566881727053
6 0.863796794537985
4 0.956806343776724
8 0.484897094430993
10 0.148762926550676
3 0.74594652925783
3 0.117385744330812
7 0.324553257064713
4 0.80134181006816
18 0.389743798789312
3 0.725519158919107
7 0.707807578566526
4 0.965811010865618
9 0.734307134755305
8 0.557951903549801
5 0.937266532765191
8 0.259197308700678
8 0.451326494517156
2 0.974782732582989
10 0.37264938525627
7 0.965910736525038
3 0.96315416356134
10 0.834613879978092
8 0.505164191306718
7 0.690083488497808
12 0.349499804677548
8 0.561331576447926
5 0.861576912035395
8 0.558133296008585
10 0.482707228334721
5 0.477889184032324
4 0.912724666446135
6 0.654126054173344
7 0.774903353881517
3 0.792311286470771
5 0.617165330810972
6 0.8415386000045
1 0.969984782494621
3 0.952182908292518
6 0.86755499396933
7 0.872012657173786
6 0.956242047221829
8 0.643827442170662
4 0.331621037053902
5 0.585174054029625
5 0.823274280905423
2 0.950046685340803
5 0.763569500046551
14 0.499129577582952
16 0.546265082121656
4 0.872378815956306
5 0.683098122753295
9 0.827795111804472
7 0.507089552238806
4 0.809016288762727
8 0.800364926162136
6 0.318078866368546
3 0.962329668017046
5 0.951089770748011
10 0.417486040481121
5 0.857255520504732
4 0.952448350644904
6 0.716188289322618
8 0.226262196319822
7 0.735682092520386
10 0.178211787152851
3 0.954724951786206
6 0.632293051861702
5 0.813900342789011
7 0.300666383875426
5 0.96370323587324
6 0.621181964326724
9 0.484490260783226
12 0.714331667244024
7 0.960507847390583
6 0.35391199785722
3 0.957610422624722
13 0.543103964546652
13 0.685986255918281
1 0.950194503897889
2 0.762091285384893
6 0.570369132423907
5 0.601464586149425
6 0.648610386707399
3 0.5851142772336
7 0.619460383347577
3 0.912292665757402
7 0.309022039574711
11 0.672664213124934
15 0.435874965598158
4 0.968383058436515
7 0.677432208961766
6 0.33653996070972
6 0.603954229609096
4 0.425004485062105
9 0.480007645607871
3 0.935775894585963
6 0.919579613217804
14 0.526089821674621
9 0.989623865110246
14 0.146622190167087
4 0.941617688217184
14 0.430610795454545
7 0.65476135471053
8 0.693005373630615
3 0.951024676798469
8 0.568815790736281
5 0.874454562701575
3 0.964794553853635
11 0.230585780295126
8 0.508463325589114
10 0.607513332942624
8 0.232941791653913
14 0.610526597595909
4 0.524938628708444
8 0.731664133357831
6 0.9637728125533
14 0.18682434450218
6 0.968371659861022
8 0.50905588933758
9 0.636721815055343
5 0.667823791832226
5 0.694780987884436
5 0.331209444622635
9 0.503644841946021
4 0.342012356575463
6 0.458706491456722
3 0.780895271391587
9 0.0786104974774027
5 0.531800344354423
2 0.963676286072773
3 0.785041658593296
5 0.468645816796317
10 0.0385318921487112
7 0.394100546801098
7 0.478692608165939
6 0.681141949094496
8 0.571553691809544
7 0.20919830776566
6 0.958826556870818
9 0.714850301389881
17 0.382960908203627
11 0.229467191436333
6 0.953704379118341
9 0.447231703145014
6 0.274216094524801
5 0.777345065206168
9 0.582842118979909
8 0.633774496563729
9 0.490090971542769
5 0.857000380562445
6 0.413107932379714
4 0.844230349515169
2 0.974520038927718
15 0.126111833283862
8 0.900116334024067
8 0.616107116781547
5 0.815727815078068
7 0.790361609570419
5 0.436993918331885
10 0.585734556151583
3 0.783406337106775
5 0.924824282404681
4 0.691624300313254
8 0.950631000199413
8 0.837125263796941
5 0.693638694009714
8 0.786776572490858
7 0.625994913739776
12 0.32163188624088
4 0.389648744318539
3 0.961554839102135
7 0.645775780315837
8 0.591587973515684
23 0.397361627585359
6 0.97981755986317
5 0.751995147800549
9 0.634727545409098
5 0.704296582963191
12 0.836828309305374
7 0.337953741717816
9 0.492390135428249
8 0.403075687891523
5 0.729072132686591
3 0.816153764676167
6 0.96100749924295
9 0.803942255731968
2 0.614296856454949
37 0.29899320718098
7 0.818096640342658
5 0.513980714740703
4 0.951161580443282
6 0.651835071023721
5 0.289243355423438
6 0.732849475003918
2 0.425995706852703
12 0.340767017105627
11 0.594900648101987
5 0.445545250140528
7 0.727071021254536
8 0.310540642858431
6 0.860521768688214
26 0.366313578668615
2 0.970664976889817
4 0.357018535624993
9 0.452435418779809
5 0.785223334801172
8 0.839919293436881
8 0.653575325943369
7 0.364359112125995
1 0.953493089159978
6 0.718948329541372
14 0.16322871034516
6 0.600784211476363
4 0.951191842441991
1 0.978176
13 0.579215858380008
21 0.190745973537888
8 0.513616459435584
1 0.981202637535676
1 0.989155555555556
4 0.613209692498168
10 0.362321198393132
2 0.974397084911541
5 0.474590089223322
2 0.951779130583898
9 0.592166443376153
3 0.984711605281445
5 0.698739868287741
9 0.713374142088666
5 0.828039353478566
5 0.831785380762374
4 0.810661694760473
3 0.947597120435826
4 0.740981229853324
4 0.965537872442264
9 0.801584271807597
4 0.493396098618261
7 0.590164210526316
4 0.871474486295186
9 0.738514419852448
4 0.965487517819846
9 0.641395348837209
1 0.654339754292407
6 0.771457462123809
1 0.978158205430933
3 0.323013219875399
9 0.665224086959454
9 0.726456500179359
3 0.915260687555499
12 0.357959224554297
16 0.279050534475523
6 0.572010493063125
8 0.643878787878788
5 0.960954078601137
11 0.576278118609407
2 0.975138415672913
6 0.355919858630242
8 0.846311604720136
3 0.866426152260345
5 0.545496253249732
7 0.711166217257319
4 0.408234963462619
7 0.718556480888319
9 0.105098500541305
13 0.560095338771765
10 0.441161578555473
6 0.917518718299654
6 0.960567231987297
8 0.767410329101442
8 0.720772915587778
13 0.512850244615287
0 0.826568873350054
9 0.488138201403265
1 0.942990618709408
13 0.206135217535798
2 0.956175705321157
4 0.79996783309974
10 0.581921262699565
8 0.597623303356979
9 0.812040857742001
3 0.475189718045052
10 0.509809985224891
3 0.72696664479128
4 0.269931253662171
5 0.912750544829491
6 0.949230446474548
8 0.970839136490251
2 0.952209951545859
7 0.55664478650118
4 0.894041976980366
3 0.957714627069466
10 0.467417277152269
10 0.284015634120961
5 0.781621171077308
4 0.232799232075611
9 0.886227418090942
22 0.437302229041849
9 0.478656711951643
9 0.452449296503694
13 0.427746556473829
13 0.132491350768201
1 0.96394761266371
11 0.620349127182045
2 0.958985739530678
4 0.952475247524752
6 0.716636714999631
9 0.765402405180388
6 0.935825590223797
11 0.324062208539646
9 0.167123727280684
4 0.876908111343909
12 0.483488488116594
11 0.438726517407448
5 0.585739374780471
3 0.893290588504694
20 0.270363347511915
2 0.982459893048128
20 0.326948797537033
8 0.208139635251612
4 0.879624382741035
28 0.168812064791162
18 0.417360792287007
6 0.144766084601737
7 0.890791620298843
4 0.933095160766483
4 0.953472352683324
7 0.673961585941471
18 0.397957429988056
1 0.959524337100229
28 0.151177314003505
9 0.469697900665643
7 0.313030976342962
3 0.960600597050217
5 0.736260265319015
7 0.120876933222182
6 0.69238865425865
6 0.896288289608677
19 0.344685799227984
5 0.959647368899391
10 0.385289502889289
6 0.724077814026548
6 0.545800190900414
3 0.735891505995324
10 0.479122502116715
6 0.61371412803532
7 0.759182286879022
8 0.734745655207408
14 0.174044385066429
6 0.426448485122445
10 0.21852081125602
8 0.448184291556019
5 0.932786673553719
8 0.284295148771535
9 0.313838690346567
5 0.957578149668456
5 0.598102445036833
3 0.9588128760881
8 0.892670436359757
5 0.755776902426174
1 0.966218867924528
6 0.67814287316362
8 0.180481515966971
7 0.628956307836476
9 0.628457850088111
8 0.21781068836167
14 0.29774015945366
5 0.752936392124967
14 0.229343939772319
9 0.428003134742832
4 0.476758903631285
7 0.605019914330803
7 0.661536323202372
9 0.429294373913617
1 0.951125683060109
3 0.965190683388789
11 0.370521706551773
18 0.367551693470689
8 0.505497442842632
3 0.950728971962617
10 0.142930584749411
9 0.244261046883068
7 0.695909284886911
7 0.709773062076939
10 0.78059216744282
5 0.77838347358977
4 0.895886700232606
9 0.155548068283917
3 0.967885425442292
5 0.821258436935557
6 0.954951701724294
8 0.341849171586365
6 0.673989392711399
2 0.953087393963306
7 0.797262694144089
4 0.812673425827108
5 0.441510056050115
8 0.295237357101337
6 0.560636583400484
6 0.238482540046203
22 0.244889555575164
8 0.748208566622889
5 0.570810787780666
16 0.666459415102478
3 0.959833683190699
7 0.951539718071269
6 0.660897238143175
7 0.780819480453459
9 0.609960374639769
7 0.763393080715876
13 0.300849910414848
5 0.729232386961094
7 0.636131993352853
5 0.684755111350724
16 0.578659370725034
11 0.616123206533911
19 0.5428016898472
10 0.297767761449973
8 0.274928632075787
2 0.969216
6 0.705272219830878
2 0.972853333333333
7 0.792321295845401
13 0.440043439864429
3 0.88104334606845
9 0.795220579159158
2 0.954418913865459
5 0.56955571153117
3 0.971467093092528
8 0.767797497141159
4 0.942030850396487
4 0.784435557233827
5 0.246540432185878
5 0.573649083128229
12 0.624795885042456
4 0.418512760078828
8 0.383001724307373
1 0.962368
13 0.557607213547394
6 0.568039609644087
10 0.59501502099794
8 0.514619109067046
2 0.872484214680347
13 0.619204721025057
9 0.497543609825561
12 0.445909694888059
8 0.492069399908383
2 0.494693109156415
5 0.862836847446161
6 0.226472669892211
18 0.185766237544549
4 0.958606057870266
12 0.228705355113522
15 0.224839759042259
19 0.387368983495429
1 0.955687729498164
6 0.568107704359549
8 0.48539681715517
13 0.515890186758738
11 0.626401436012124
7 0.492247487136191
4 0.90529317412226
8 0.794505382452767
8 0.667462846937368
2 0.955083843492148
8 0.653226855344276
6 0.974132653061225
5 0.276274288932695
4 0.617799083870683
6 0.597521545389345
7 0.711539239564032
6 0.669259845288326
4 0.695466737017984
5 0.958005157872726
7 0.956549146742312
4 0.84845780025786
7 0.591034631456821
13 0.359881599779721
7 0.348444988058647
2 0.436108616043668
10 0.339777310187621
5 0.367618073401362
6 0.810889592629912
9 0.512609014917566
9 0.569321684851431
5 0.793515287470921
9 0.444067649232642
4 0.870630182071352
4 0.916187918127782
4 0.722698416091315
7 0.74565309780299
3 0.953906642128158
2 0.955310314685315
4 0.661295709644444
8 0.410457643893667
3 0.850100405559712
6 0.578977248833004
17 0.294366118279771
10 0.60416037939211
2 0.988540870893812
5 0.875229537497246
4 0.895758036903177
10 0.809382120359201
6 0.950195424395585
4 0.957535812437678
22 0.357502063379335
9 0.372496921234206
7 0.858144708841169
12 0.105608675140699
7 0.645228265855484
4 0.948230026584581
4 0.635644208358177
13 0.788064192577733
4 0.819668795568869
7 0.62286188762801
2 0.950361154421357
5 0.369617496256636
9 0.249811061490897
8 0.678425036142529
8 0.21823472356935
12 0.115613349095208
7 0.454731776866869
8 0.618066390487976
11 0.204684266847559
7 0.421670684349639
6 0.468466898954704
6 0.755723389190465
12 0.434450346953736
7 0.476699361313869
14 0.739153624347884
11 0.854307270051313
5 0.953175233556488
17 0.397194391208365
8 0.255347169035922
10 0.393770807779919
8 0.241385440431395
8 0.875862068965517
3 0.95002440810349
14 0.537550916496945
6 0.512528013519968
9 0.737409738937234
7 0.603310799098631
8 0.732635673272828
2 0.966298701298701
6 0.862526719782355
6 0.954034264931087
6 0.526451884903208
16 0.639212279852856
6 0.907623773983041
3 0.951050929668553
6 0.904502430289077
13 0.588796204909421
8 0.57804748718553
9 0.942058590043952
9 0.734054974193337
28 0.374495077579306
5 0.664986522320352
4 0.773133751471389
6 0.574725303542863
10 0.548933700208181
8 0.309386752628751
8 0.185252644657009
6 0.964179248004616
11 0.400497154637959
8 0.615852198664574
3 0.649613708399366
4 0.922585893985856
7 0.818357933579336
9 0.661346851921392
13 0.605971273059081
8 0.952767830099596
4 0.361040848178247
10 0.501771450657047
2 0.937252630562796
8 0.767181279735897
4 0.870838417291267
2 0.953090614261998
7 0.90702920090925
9 0.278463185172666
9 0.195656782156064
14 0.216482603016269
9 0.786314819978538
13 0.414042809545471
5 0.975509495136637
5 0.671283762513379
5 0.897858379002019
5 0.279750537121031
14 0.2808836631047
4 0.689742495376298
3 0.957476620287399
7 0.335376673657041
19 0.733279157686464
1 0.955328
10 0.600659911177832
12 0.50318206034775
4 0.561772563379229
5 0.78488720097422
3 0.929224517439892
11 0.670481363415219
10 0.484854380379672
2 0.625439238653001
9 0.815512674990541
7 0.886177105831534
5 0.31281703222119
4 0.95574258559487
8 0.829144462384157
9 0.623548503075473
8 0.483185296405507
6 0.909305007704907
6 0.512409217748046
5 0.554090680943617
5 0.401680626265944
6 0.950177935943061
9 0.428159246122082
4 0.380445474985947
8 0.952916666666667
10 0.532711614407384
6 0.958373480155999
8 0.206106588532249
8 0.473483892265569
3 0.958950024479343
4 0.956977217249797
20 0.216216060513535
8 0.663507315464225
7 0.387578822458019
6 0.810358938384193
3 0.656108313658302
2 0.950777202072539
17 0.566035666154762
10 0.818720356395338
8 0.933943068543829
1 0.901682483693066
6 0.573445947763402
12 0.455474437447936
13 0.505363505946596
28 0.533602283602284
7 0.461420878929998
7 0.623639506095947
7 0.633852750470613
6 0.913984186888437
7 0.728155093444308
1 0.950656
11 0.513603646166245
2 0.952256
2 0.957799619530755
9 0.304014388461322
7 0.625490966221524
3 0.887810885498018
5 0.730568996802903
5 0.522043903338867
6 0.557590557590558
9 0.114075631598854
9 0.70360129334374
3 0.587123822651045
5 0.856744054002902
9 0.705422692379032
11 0.452122408687068
9 0.707485376020176
13 0.359054862857863
17 0.465227153230734
4 0.972248742918974
20 0.320800688638917
14 0.596095564214587
11 0.370263353854867
4 0.665979984641077
10 0.529256779824548
11 0.717489015706277
4 0.964437618147448
4 0.766296766011414
4 0.966521933206184
3 0.953296588758161
4 0.399156939040208
4 0.750840844880936
9 0.679635894957306
10 0.825868428971036
4 0.948135229894454
7 0.725695294735001
16 0.56595981777064
4 0.327919894388124
8 0.681808859721083
17 0.829727782750115
11 0.478483418132778
26 0.662708548787022
12 0.436351344468163
3 0.715538683073701
10 0.527432206768633
9 0.608300275129567
5 0.350296823310826
5 0.869714331826985
8 0.745489675722234
10 0.297532742623587
6 0.519381513796902
9 0.809042499067259
11 0.358087446080318
4 0.967536889897843
16 0.654270931794438
4 0.965213433466628
5 0.950666642213949
4 0.421289519670366
4 0.804937121564974
9 0.730195945659994
10 0.658749742171565
5 0.953673323048174
11 0.139075435225824
4 0.969739397497855
8 0.808989442537817
9 0.401680273822401
2 0.948892159697217
6 0.851116775916485
1 0.966008230452675
10 0.539531409168082
10 0.76335182080055
10 0.447441326873085
6 0.950555499949955
5 0.952288501674513
5 0.37987256647586
11 0.092844690259249
7 0.791046656274112
12 0.0755752151699071
9 0.398186260064451
18 0.684701135739711
3 0.953821110349555
15 0.0609578083215583
16 0.330347188373643
4 0.645357963783147
5 0.470304843734988
8 0.495536883676882
3 0.95711019421303
9 0.686132605447458
1 0.960005527915976
8 0.664226595549016
3 0.83471325814373
7 0.50445665768289
6 0.539625484819289
25 0.152513415895467
6 0.87236813544606
3 0.357427372669818
4 0.802160987535086
8 0.583015034538805
5 0.751267579782963
2 0.952576777159314
6 0.823991726990693
1 0.970930232558139
6 0.950524911548054
2 0.952075605713835
12 0.303827964664942
10 0.35946378222801
4 0.962283855504194
4 0.527293074149293
13 0.175586251204626
6 0.269907993584874
4 0.661565787675912
1 0.972684876748834
12 0.34086792572742
14 0.674896626116138
9 0.299662131566665
1 0.953555555555556
9 0.643886244049111
3 0.954503609671011
9 0.1195721852964
2 0.57981072555205
12 0.383571185461338
5 0.503710186147423
7 0.688910626029654
1 0.962844089752487
15 0.585813745646329
6 0.24641566881007
3 0.94082275700172
2 0.957378328294158
8 0.702848835726491
8 0.853019889952256
7 0.726704057055805
14 0.538081000271813
4 0.714632498839026
4 0.96606590985588
6 0.239472760176107
7 0.585214356036875
7 0.740525969344576
2 0.957309184993532
6 0.360556507978373
10 0.590295253519372
6 0.496346563318577
8 0.459229146419513
7 0.446985334057577
10 0.960862696284948
7 0.684144144144144
3 0.971803856953888
3 0.830245249966312
15 0.160688411958777
6 0.554915443226166
8 0.304142593762031
8 0.578408461344749
6 0.952567898056378
7 0.57326464772609
1 0.971172413793103
1 0.887463058018354
2 0.9540374591395
11 0.291830295184809
8 0.576026816364444
5 0.756257967319504
5 0.804661185759299
10 0.508799565118017
6 0.819868110166802
3 0.952993758187563
4 0.55176210091414
8 0.459061221560324
8 0.433002904255574
5 0.770243829018664
5 0.885746222479491
6 0.552649469209679
12 0.614030625668731
1 0.968192
4 0.936402673635277
28 0.476199494949495
5 0.389745298161664
7 0.431271904407098
2 0.95842255531763
11 0.274377613842371
2 0.953884744018523
2 0.857485144719187
9 0.9551001523009
8 0.762907474776438
7 0.803370786516854
8 0.134950696111072
7 0.722716152515066
7 0.570098258520986
5 0.410780490518894
12 0.671401835843508
3 0.952895752895753
7 0.871325816485226
13 0.445753978606835
14 0.65843461860855
7 0.670407071530467
4 0.631218031589006
5 0.613058352698167
6 0.765295031055901
11 0.427170030591492
5 0.618134600508343
13 0.774287446937538
13 0.61347188117072
10 0.393818518259898
4 0.729653594840459
8 0.72792749244713
9 0.195040186273547
14 0.34925192685507
13 0.335088027550339
15 0.487599628108039
9 0.42016925984299
7 0.350434176763471
13 0.313192161892873
7 0.379650372412737
6 0.819825265124457
9 0.576869324708964
5 0.548181283527294
7 0.585296523351771
12 0.121644092636733
5 0.543645457968053
7 0.397912096225131
20 0.604427453182284
9 0.723371893744644
2 0.570642251372685
7 0.397892964521948
8 0.873287671232877
7 0.132871129928553
6 0.559043560606061
7 0.952720367669318
9 0.323836872465301
2 0.956945562487422
5 0.816166177021512
8 0.560249079424004
5 0.947780398884838
4 0.910790278346941
7 0.67744424440607
6 0.397120909119766
5 0.936335724853248
8 0.222032358246199
3 0.548795426704777
3 0.952794010226443
6 0.597508317406385
6 0.274051772801806
13 0.524747456239999
1 0.359834621236215
9 0.341092562534264
15 0.315691245015465
9 0.592909824375535
8 0.376810565180347
7 0.622088391057787
5 0.276536127964699
2 0.950947678653094
11 0.432315571476548
4 0.526725251189014
7 0.388090283675896
11 0.31238999587145
6 0.499033394242737
9 0.636582230791392
5 0.512064116390704
6 0.708842652795839
10 0.394958770614693
6 0.631253467014567
10 0.521610566964902
15 0.638691933082688
6 0.604042746244581
9 0.617431122253204
15 0.110853168830809
8 0.797633981738785
3 0.953375796178344
3 0.954306896172056
5 0.713275116503632
5 0.951678069277595
5 0.721606585757308
4 0.296355215465163
17 0.164576054944138
3 0.844685154080828
2 0.963680550867481
6 0.839277570008209
8 0.469390870693603
7 0.965276368800904
1 0.950539361946293
8 0.194476052257833
12 0.412136743937452
1 0.976128
8 0.823400517918908
11 0.329299352454514
6 0.461377469516511
9 0.14130305552253
4 0.490647851574304
6 0.591518010882292
9 0.671067031463748
5 0.963914102280275
9 0.601996820981522
5 0.561632143494102
3 0.787470572848548
6 0.834725165150193
4 0.739144658991243
7 0.440391166686706
21 0.577670926988095
7 0.326523238043337
6 0.450021434029784
9 0.58593064296252
20 0.0363586641990855
11 0.167417322613686
4 0.954520182364061
10 0.314780853871889
8 0.383417315620705
29 0.201011405678758
11 0.662854782429098
12 0.645690340293331
4 0.499604951277324
3 0.970350404312669
10 0.336736027760282
5 0.598148399655937
6 0.501197543761307
2 0.950033509568844
9 0.448483081458445
6 0.887621220764404
6 0.844077398929412
7 0.3822439402003
7 0.70806131874747
8 0.629817953546767
7 0.257615722782519
2 0.939095259799453
7 0.664658936907092
10 0.51658730574015
15 0.793016445145303
5 0.351092868137506
4 0.951947921210698
12 0.176236632598535
8 0.43545011569778
5 0.952694786174575
4 0.926859520665786
3 0.884180984324731
11 0.418958763867152
6 0.573085846867749
3 0.751704688946881
3 0.780325450440321
3 0.952374825084844
4 0.893861505896583
8 0.478637794638255
9 0.168501088754299
5 0.93348527716651
17 0.345117297160945
5 0.810259122157589
8 0.608648972235055
7 0.651271162123386
8 0.655963302752294
1 0.966625766871166
2 0.910661807922887
9 0.381657566944263
9 0.469379655119999
4 0.422271273480787
3 0.952705332814325
12 0.664712327392253
5 0.914164338919926
6 0.649331039755352
5 0.705478636886579
6 0.712863991558034
6 0.789729243680687
4 0.951013121226196
11 0.768284751867663
7 0.911816024567281
10 0.635721831701272
6 0.610716266590994
12 0.438258907326958
20 0.188096906786885
8 0.205274524008037
20 0.281450205422281
2 0.96142991533396
3 0.954847753798005
14 0.444750988244524
9 0.326015248359774
6 0.655063022715321
10 0.500497719147905
8 0.915362035225049
6 0.0635035295929987
12 0.445177542358259
4 0.876965443723905
3 0.964157916348918
3 0.954928808003551
5 0.346296563389146
7 0.309957259896433
9 0.645328201838786
4 0.823577401590863
6 0.533320061191559
6 0.951649245260643
12 0.594665500655881
11 0.486615398349721
13 0.487003567357935
12 0.302665117077616
5 0.849490626016871
11 0.477810879554812
5 0.885263092961569
6 0.616107237056039
2 0.907391884759865
5 0.255681144741237
8 0.417117774100356
5 0.772056444588238
13 0.211829815083789
2 0.456099380493659
9 0.434799741500244
2 0.950719504095639
4 0.952454173916562
2 0.956396958864106
6 0.444578649075537
4 0.951333333333333
7 0.385468490003463
11 0.481455730149586
5 0.874075835531151
11 0.632754628602858
6 0.950739494483136
5 0.911939365525863
15 0.652314401823768
3 0.90843818380744
6 0.638443190067707
11 0.712387812942844
9 0.170884137200019
5 0.81875105770858
12 0.288791725718421
5 0.956121654995095
2 0.962444444444444
7 0.606371029658487
7 0.561610624398643
5 0.67357799858492
7 0.0772865771450143
11 0.19374588361889
8 0.575086488903533
9 0.703466491730829
4 0.855597797587834
7 0.57418855037865
9 0.493523365194963
4 0.81953770995529
4 0.93255963406797
9 0.717982492904956
6 0.803281677301732
8 0.544459276275624
9 0.391984138934899
15 0.196250315193046
13 0.0853555644837284
7 0.422360163710778
3 0.955432228707513
9 0.434045036903148
9 0.577951329383538
6 0.578049478634226
0 0.950623136023385
8 0.147284956842217
6 0.748497739455562
6 0.786749453961015
12 0.430737791872788
9 0.689673622257892
3 0.695780607560576
2 0.535538316385365
7 0.365115399928415
12 0.353685876950609
4 0.897793839758125
3 0.766421753328309
22 0.30191739107342
5 0.76428085485725
5 0.651007261014358
8 0.701663948699522
5 0.963117252590937
9 0.33414180082857
5 0.224987163270673
5 0.717662832545339
6 0.875252112292178
13 0.609740799825473
9 0.456401886380902
22 0.268363069291832
11 0.181080916278786
5 0.53207989111512
23 0.382833128201891
3 0.947766081649312
10 0.404167654730851
6 0.815727348295927
12 0.310084682347413
8 0.485153970420648
6 0.326690559874416
3 0.950763655190267
5 0.212370223581614
10 0.310576149039752
3 0.957403213630972
7 0.329631290930295
8 0.779597327890147
6 0.609237731830686
3 0.954099240739321
2 0.864417795461571
10 0.777573968350446
10 0.388443392781502
6 0.723841108958116
9 0.469184565723703
4 0.953290631061392
13 0.233751763576931
8 0.842572013291376
3 0.956131780032569
2 0.869300735762702
9 0.849194790941134
6 0.1575856035991
11 0.416243111658017
12 0.45985991168004
8 0.795612875567147
11 0.764161492160921
8 0.738005777208262
8 0.762463277842072
5 0.497462738502581
9 0.887084052780798
3 0.953904094135615
13 0.438336044736065
3 0.808408794214551
6 0.683477810232733
2 0.677568572358615
8 0.19068163811033
4 0.913042544970592
5 0.399032870876749
9 0.66917792683322
9 0.520157491171762
5 0.564770439103659
4 0.70754875118735
6 0.592092560629553
11 0.43503773741395
3 0.958531222515391
10 0.289125703482237
7 0.612911372868157
4 0.787366440019427
6 0.80790092798327
5 0.971517522823846
6 0.397136192956583
5 0.615434258347203
3 0.935361216730038
10 0.526234899439771
10 0.441761272757
4 0.965028926690269
7 0.775644158927449
4 0.950603942382666
8 0.562998685975155
10 0.565806805708013
3 0.565318136272545
11 0.142531821434354
8 0.45809048267514
15 0.35820216038738
7 0.494225368646325
9 0.436101833763942
7 0.508895436808155
4 0.914921172143461
6 0.0971451926045382
5 0.95992141453831
8 0.521313659186392
14 0.544610711071107
11 0.615502597955419
21 0.334837583549747
10 0.288134045943434
9 0.63558492413118
6 0.232973701955496
4 0.615834437388643
5 0.925953657392155
18 0.777615031533381
13 0.683001934590245
8 0.69056669399518
3 0.74508655126498
8 0.619677277429635
13 0.368845500848896
8 0.711094571797162
9 0.0617327942288673
8 0.796468484577559
17 0.414983439269761
4 0.731129360072369
4 0.369500471809389
9 0.82701075649595
3 0.953029472530253
7 0.803608348921926
3 0.477042759220977
14 0.198906883755717
13 0.506564875796785
7 0.7285098272037
12 0.412289624560755
5 0.43153059960808
7 0.1901607781721
9 0.226805647235003
12 0.53839043581223
3 0.974338582259689
6 0.718732269503546
2 0.975057416012391
7 0.654043462121258
7 0.620565389498842
12 0.537215144713175
2 0.872282319087712
12 0.403065535720016
6 0.586319084658182
14 0.208255222995349
9 0.605491973121091
5 0.958775530636764
8 0.653473728768718
7 0.438338351354866
4 0.728413563032657
10 0.677006169016178
6 0.887409872434831
6 0.830926135778304
};
\addlegendentry{Samples}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0.894334384766904
1 0.946106508205833
2 0.908146754936241
3 0.853294886535284
4 0.775556820527822
5 0.709533821897775
6 0.663652664542074
7 0.620454952864848
8 0.574321114228351
9 0.543068736094302
10 0.516264770919291
11 0.492467959842387
12 0.465700163677195
13 0.44576613977644
14 0.430604795580402
15 0.403493402511897
16 0.392203300684077
17 0.399821556102986
18 0.387071291314428
19 0.373793121819705
20 0.379009209683972
21 0.398885845929241
22 0.329266437256362
23 0.326996376976153
24 0.388445201792096
25 0.333307857983308
26 0.331138058920556
27 0.363252972570954
28 0.319390331268291
29 0.259519434105861
30 0.282408876799347
31 0.424106726073329
32 0.325141067630097
33 0.370114068101729
34 0.319121841710057
35 0.272755726463639
36 0.189920063966075
37 0.337468887381829
38 0.451132937607866
39 0.187160478380097
40 0.517588348968244
41 0.250460945756492
42 0.145072191832103
43 0.151117714029536
44 0.385440424234591
45 0.28175231718241
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\addlegendentry{Mean}
\addplot [draw=black, fill=black, mark=-, only marks]
table{%
x  y
0 0.768113507071792
1 0.863437334323948
2 0.787647977786198
3 0.693518316243026
4 0.579584268608319
5 0.504273683920352
6 0.452290545154693
7 0.409593633665016
8 0.362542011901653
9 0.336388583901952
10 0.31250197457713
11 0.286838916165224
12 0.270946211241666
13 0.247973192775675
14 0.230492350401396
15 0.215063098224101
16 0.204908714584744
17 0.211086959728581
18 0.199464043482264
19 0.178297613040707
20 0.173683768269209
21 0.195152965565813
22 0.146398292189768
23 0.115917290235425
24 0.159940429412172
25 0.148736847175873
26 0.141351555751782
27 0.202764958589581
28 0.126091752092401
29 0.118379466123928
30 0.148405863213678
31 0.136227219383305
32 0.0953580729073485
33 0.106593028481109
34 0.133569397294924
35 0.103065599849714
36 0.128463723699721
37 0.24337268541576
38 0.188651567955114
39 0.187160478380097
40 0.517588348968244
41 0.0737520825904456
42 0.0334373719385598
43 0.134173855630437
44 0.261808435631716
45 0.148102636890671
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\addlegendentry{$\pm 1\sigma$}
\addplot [draw=black, fill=black, forget plot, mark=-, only marks]
table{%
x  y
0 1.02055526246202
1 1.02877568208772
2 1.02864553208628
3 1.01307145682754
4 0.971529372447325
5 0.914793959875197
6 0.875014783929455
7 0.831316272064679
8 0.786100216555049
9 0.749748888286652
10 0.720027567261452
11 0.69809700351955
12 0.660454116112724
13 0.643559086777205
14 0.630717240759408
15 0.591923706799692
16 0.57949788678341
17 0.58855615247739
18 0.574678539146591
19 0.569288630598704
20 0.584334651098735
21 0.60261872629267
22 0.512134582322955
23 0.538075463716881
24 0.616949974172021
25 0.517878868790743
26 0.520924562089329
27 0.523740986552327
28 0.512688910444181
29 0.400659402087793
30 0.416411890385017
31 0.711986232763352
32 0.554924062352845
33 0.63363510772235
34 0.50467428612519
35 0.442445853077563
36 0.25137640423243
37 0.431565089347898
38 0.713614307260619
39 0.187160478380097
40 0.517588348968244
41 0.427169808922538
42 0.256707011725647
43 0.168061572428635
44 0.509072412837465
45 0.415401997474149
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_size__N_rooms__-_True_area__m2__-_area_explored__m2_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={rotate=251.91296222693114},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-44.25788815849066},
ylabel={True Area [\(\displaystyle m^2\)]},
ymin=-388.2116, ymax=8198.9076,
ytick style={color=black},
ytick={-1000,0,1000,2000,3000,4000,5000,6000,7000,8000,9000},
yticklabel style={anchor=center},
yticklabels={
  \(\displaystyle {−1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\),
  \(\displaystyle {8000}\),
  \(\displaystyle {9000}\)
}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.00422267123823469 0.0387266888240626 66,133,244 66,133,244
-0.038337947270981 0.0464477114650383 66,133,244 66,133,244
-0.0139585447966949 0.0476790162855616 66,133,244 66,133,244
-0.0624239660322712 -0.0374308588184323 66,133,244 66,133,244
-0.0583224095192236 -0.0330973272787295 66,133,244 66,133,244
-0.0695622952110432 -0.0433086452969042 66,133,244 66,133,244
-0.0695622224111803 -0.0432897845922826 66,133,244 66,133,244
-0.0695601097485343 -0.0429484793266825 66,133,244 66,133,244
-0.0695601433615674 -0.0428662947161771 66,133,244 66,133,244
-0.0695592784945781 -0.0427422337454483 66,133,244 66,133,244
-0.0695596770017898 -0.0427363889193591 66,133,244 66,133,244
-0.0695583859858366 -0.0426049652249807 66,133,244 66,133,244
-0.0707401663723855 -0.0409885319736079 66,133,244 66,133,244
-0.0707415192947553 -0.0409684057047303 66,133,244 66,133,244
-0.0583565663840928 -0.0321023251016298 66,133,244 66,133,244
-0.0695568174917938 -0.0424835046898217 66,133,244 66,133,244
-0.0695563325221761 -0.0424669691206578 66,133,244 66,133,244
-0.0695560356052823 -0.0424476348751586 66,133,244 66,133,244
-0.0695569402245889 -0.04239409820352 66,133,244 66,133,244
-0.069556575916514 -0.0423876088702002 66,133,244 66,133,244
-0.0695581799753283 -0.0423182587569796 66,133,244 66,133,244
-0.0695070975081283 -0.0421080467310903 66,133,244 66,133,244
-0.0695576927080973 -0.0422587036933535 66,133,244 66,133,244
-0.0695549218929648 -0.0422198077651213 66,133,244 66,133,244
-0.0695566110434116 -0.0421876213593673 66,133,244 66,133,244
-0.0695554422772677 -0.0421788406416186 66,133,244 66,133,244
-0.0695573488192992 -0.0421726477174133 66,133,244 66,133,244
-0.0683745079441746 -0.0437545947220121 66,133,244 66,133,244
-0.0695578723880271 -0.0421658287003071 66,133,244 66,133,244
-0.0695561272127382 -0.042147152072954 66,133,244 66,133,244
-0.069553904994757 -0.0421170495573012 66,133,244 66,133,244
-0.0695546448528176 -0.0421026143341193 66,133,244 66,133,244
-0.0695567353022415 -0.0421046421189154 66,133,244 66,133,244
-0.0695563578769926 -0.0421008289649648 66,133,244 66,133,244
-0.0683737306577495 -0.0436642502687448 66,133,244 66,133,244
-0.0695562381087718 -0.0420698051189646 66,133,244 66,133,244
-0.0695535078484993 -0.0420505671946286 66,133,244 66,133,244
-0.0707342637951807 -0.0404465438469919 66,133,244 66,133,244
-0.0695559416934456 -0.0420445476604383 66,133,244 66,133,244
-0.0695530375363958 -0.0420014986305522 66,133,244 66,133,244
-0.0695561428336952 -0.0420057245028976 66,133,244 66,133,244
-0.0683740154728416 -0.0435581437741829 66,133,244 66,133,244
-0.069553724159565 -0.0419520562225137 66,133,244 66,133,244
-0.068373603638034 -0.0435443673910053 66,133,244 66,133,244
-0.0695545228516488 -0.0419255655428384 66,133,244 66,133,244
-0.0695533812946871 -0.0419208401589567 66,133,244 66,133,244
-0.0683738022702301 -0.0435104259476847 66,133,244 66,133,244
-0.0695546658367318 -0.0418807718238416 66,133,244 66,133,244
-0.0695526630166467 -0.0418408953849166 66,133,244 66,133,244
-0.0695526844119389 -0.0418403754546459 66,133,244 66,133,244
-0.0681438074087177 -0.0426379634129471 66,133,244 66,133,244
-0.0695528793313711 -0.0418332773764705 66,133,244 66,133,244
-0.0695535616302515 -0.0418190580381318 66,133,244 66,133,244
-0.0695530910602061 -0.0418062896454966 66,133,244 66,133,244
-0.0695541714169934 -0.041804239517163 66,133,244 66,133,244
-0.0683719644974912 -0.0433839755252119 66,133,244 66,133,244
-0.0695517888128804 -0.0417842144472128 66,133,244 66,133,244
-0.0695524081625901 -0.0417355111235051 66,133,244 66,133,244
-0.06955194618018 -0.041721941981653 66,133,244 66,133,244
-0.0695542767646858 -0.0417284746431549 66,133,244 66,133,244
-0.0695529405705425 -0.041703679291225 66,133,244 66,133,244
-0.0695552263031712 -0.0417107122748759 66,133,244 66,133,244
-0.0695554987848539 -0.0416964152786367 66,133,244 66,133,244
-0.0683720974204475 -0.0432726058526559 66,133,244 66,133,244
-0.0428605107925638 0.0224019622848007 66,133,244 66,133,244
-0.0695512626142889 -0.0416116111193715 66,133,244 66,133,244
-0.0683718190695045 -0.0432103114661337 66,133,244 66,133,244
-0.0683721166186737 -0.0432089506883029 66,133,244 66,133,244
-0.068371574219174 -0.0431921041054323 66,133,244 66,133,244
-0.069550678024756 -0.0415844857903592 66,133,244 66,133,244
-0.0695547903976835 -0.0415796029558249 66,133,244 66,133,244
-0.0695538495600512 -0.0415723551242006 66,133,244 66,133,244
-0.0695522061668108 -0.041543800430402 66,133,244 66,133,244
-0.0695525511809899 -0.041530100029963 66,133,244 66,133,244
-0.0695542057852665 -0.041519114574118 66,133,244 66,133,244
-0.0695504213901276 -0.0414968305622479 66,133,244 66,133,244
-0.0695541609767326 -0.0415075075696135 66,133,244 66,133,244
-0.0695525910450464 -0.0414919278627862 66,133,244 66,133,244
-0.0683698535723907 -0.0430683996823806 66,133,244 66,133,244
-0.069551430253162 -0.041473194083486 66,133,244 66,133,244
-0.0695500011904598 -0.0414577324288511 66,133,244 66,133,244
-0.0683694012867056 -0.043050820831732 66,133,244 66,133,244
-0.0682843307316165 -0.0427500786841769 66,133,244 66,133,244
-0.0695500865609309 -0.0414465032880767 66,133,244 66,133,244
-0.0683708660244889 -0.0430466829665225 66,133,244 66,133,244
-0.0695499835133762 -0.0414410352505639 66,133,244 66,133,244
-0.0695526098524586 -0.0414392065899621 66,133,244 66,133,244
-0.0695496842964 -0.0414211413100238 66,133,244 66,133,244
-0.0695506682813474 -0.0414243900212569 66,133,244 66,133,244
-0.0695506789809539 -0.0414241299369483 66,133,244 66,133,244
-0.0683688459816938 -0.0430154196186754 66,133,244 66,133,244
-0.068370182544111 -0.0429982747403856 66,133,244 66,133,244
-0.069551577759656 -0.0414022825693413 66,133,244 66,133,244
-0.0695505656112224 -0.0413917448614643 66,133,244 66,133,244
-0.0695507728038521 -0.0413908426479473 66,133,244 66,133,244
-0.0695508696504017 -0.0413825823234584 66,133,244 66,133,244
-0.069553730372511 -0.0413868701623102 66,133,244 66,133,244
-0.0695525650776951 -0.0413700144441848 66,133,244 66,133,244
-0.0695529580721781 -0.0413687301553663 66,133,244 66,133,244
-0.0683704905151967 -0.0429574192828118 66,133,244 66,133,244
-0.0683695362821702 -0.0429477457519405 66,133,244 66,133,244
-0.0683690330336639 -0.0429449024362054 66,133,244 66,133,244
-0.0695529998981958 -0.0413553105147377 66,133,244 66,133,244
-0.0695526233665162 -0.0413517649082506 66,133,244 66,133,244
-0.0695494182106401 -0.0413310416811029 66,133,244 66,133,244
-0.0695489221595739 -0.0413268573859701 66,133,244 66,133,244
-0.0695510248804088 -0.0413318536447281 66,133,244 66,133,244
-0.0683698324272543 -0.0429251528452834 66,133,244 66,133,244
-0.0695540709221635 -0.0413416791775592 66,133,244 66,133,244
-0.0695514241346578 -0.0413321891588962 66,133,244 66,133,244
-0.0695541766819773 -0.0413296583801815 66,133,244 66,133,244
-0.0695503598150877 -0.0413081516369851 66,133,244 66,133,244
-0.0695496226439841 -0.0413021499821225 66,133,244 66,133,244
-0.0683710420715213 -0.0428952677177073 66,133,244 66,133,244
-0.0695522763339519 -0.041295230080561 66,133,244 66,133,244
-0.0683709573688672 -0.0428736958969492 66,133,244 66,133,244
-0.0695518735122625 -0.0412757843162179 66,133,244 66,133,244
-0.0683706936244778 -0.0428643355604691 66,133,244 66,133,244
-0.069549888204658 -0.0412587762380269 66,133,244 66,133,244
-0.0695490398823655 -0.0412421850783797 66,133,244 66,133,244
-0.0695511727127507 -0.0412458610435781 66,133,244 66,133,244
-0.0707307114619967 -0.0396365115635888 66,133,244 66,133,244
-0.0695484397413332 -0.0412201504503602 66,133,244 66,133,244
-0.0695504324410615 -0.0412269382435636 66,133,244 66,133,244
-0.0693573432605193 -0.0405514663835384 66,133,244 66,133,244
-0.0682909825108478 -0.0425315339201644 66,133,244 66,133,244
-0.069549115998494 -0.0411921901382612 66,133,244 66,133,244
-0.0683678625556843 -0.042779703054438 66,133,244 66,133,244
-0.0695518556576772 -0.0411923387660247 66,133,244 66,133,244
-0.0682025592649292 -0.0422021255670122 66,133,244 66,133,244
-0.0695488015914567 -0.0411744316803058 66,133,244 66,133,244
-0.0695488493790238 -0.0411655899830348 66,133,244 66,133,244
-0.0695517855902072 -0.041165096133474 66,133,244 66,133,244
-0.0683693539829574 -0.0427527387844373 66,133,244 66,133,244
-0.0695505488687288 -0.0411570592202739 66,133,244 66,133,244
-0.0695501376117205 -0.0411475625288014 66,133,244 66,133,244
-0.0695499157940551 -0.041144684637526 66,133,244 66,133,244
-0.0695496749319247 -0.0411399066529697 66,133,244 66,133,244
-0.0695501820048306 -0.0411408709530246 66,133,244 66,133,244
-0.069549331774217 -0.041132889455181 66,133,244 66,133,244
-0.069547936103213 -0.0411231039132952 66,133,244 66,133,244
-0.069548006836458 -0.0411202025765004 66,133,244 66,133,244
-0.0683693433141323 -0.0427137544279823 66,133,244 66,133,244
-0.069549810512976 -0.0411052988347699 66,133,244 66,133,244
-0.0695486523317517 -0.0410903292267328 66,133,244 66,133,244
-0.0667413491863914 -0.042724069169015 66,133,244 66,133,244
-0.0671864281109219 -0.0442642691534865 66,133,244 66,133,244
-0.0695489441623122 -0.0410749624421589 66,133,244 66,133,244
-0.0695493262802792 -0.041064785598949 66,133,244 66,133,244
-0.0683684683311754 -0.0426538783425831 66,133,244 66,133,244
-0.0707283961657644 -0.039455077838285 66,133,244 66,133,244
-0.0683665560687235 -0.042644200815714 66,133,244 66,133,244
-0.0683669580198214 -0.042642658124149 66,133,244 66,133,244
-0.0695476260483043 -0.0410337476240747 66,133,244 66,133,244
-0.0695472186595466 -0.0410282909292432 66,133,244 66,133,244
-0.0695471322751447 -0.041027141629278 66,133,244 66,133,244
-0.0695496954358485 -0.0410330631419032 66,133,244 66,133,244
-0.06954871882561 -0.041028743426935 66,133,244 66,133,244
-0.0671861584436649 -0.0442111546248824 66,133,244 66,133,244
-0.069548117572137 -0.0410064341036205 66,133,244 66,133,244
-0.0683660271953884 -0.04259644149015 66,133,244 66,133,244
-0.0695482031840718 -0.0410043524717126 66,133,244 66,133,244
-0.0695484806516628 -0.0409943561422559 66,133,244 66,133,244
-0.0683662519248714 -0.0425839958543229 66,133,244 66,133,244
-0.0695483047510481 -0.0409912472488463 66,133,244 66,133,244
-0.0695473771868759 -0.0409875070341279 66,133,244 66,133,244
-0.0695501742545119 -0.0409933558248706 66,133,244 66,133,244
-0.0683661020990611 -0.0425766109092351 66,133,244 66,133,244
-0.0695467331020958 -0.0409662377156888 66,133,244 66,133,244
-0.0695471937743209 -0.0409612405505806 66,133,244 66,133,244
-0.0707318679584865 -0.0393719946375551 66,133,244 66,133,244
-0.0683658166402313 -0.0425441091461978 66,133,244 66,133,244
-0.0695481015667378 -0.0409477350266221 66,133,244 66,133,244
-0.0695470513154839 -0.0409425456534021 66,133,244 66,133,244
-0.0695502900401678 -0.040953611109005 66,133,244 66,133,244
-0.0695469469220991 -0.0409397658860679 66,133,244 66,133,244
-0.0683659706809815 -0.0425289146973881 66,133,244 66,133,244
-0.069547392726612 -0.0409339484331078 66,133,244 66,133,244
-0.0683687710501048 -0.0425229419131362 66,133,244 66,133,244
-0.0695482214473094 -0.0409211837094565 66,133,244 66,133,244
-0.069551381676321 -0.0409270682601213 66,133,244 66,133,244
-0.0682872040840775 -0.042224551384645 66,133,244 66,133,244
-0.068045968658569 -0.0413860722770284 66,133,244 66,133,244
-0.0695507681759724 -0.0408985541887843 66,133,244 66,133,244
-0.0683675951531129 -0.0424767818067178 66,133,244 66,133,244
-0.0695493621770667 -0.0408831045507385 66,133,244 66,133,244
-0.0695464052288685 -0.0408722754270684 66,133,244 66,133,244
-0.0675058580830912 -0.0394894823807123 66,133,244 66,133,244
-0.0695461705881082 -0.0408691168760493 66,133,244 66,133,244
-0.069547830866177 -0.0408715879781197 66,133,244 66,133,244
-0.0695480916224167 -0.0408693838747005 66,133,244 66,133,244
-0.0695504145998039 -0.0408767191475204 66,133,244 66,133,244
-0.0695472537902957 -0.0408646418678969 66,133,244 66,133,244
-0.0683651512592495 -0.0424553624733105 66,133,244 66,133,244
-0.0683662011592793 -0.0424497948620825 66,133,244 66,133,244
-0.0527148579887121 -0.0337258105907478 66,133,244 66,133,244
-0.0683678173673244 -0.0424533086780575 66,133,244 66,133,244
-0.0695505031786266 -0.0408541779838864 66,133,244 66,133,244
-0.0695503825933481 -0.0408532690202116 66,133,244 66,133,244
-0.0695469539517129 -0.040838543577486 66,133,244 66,133,244
-0.0695513885495637 -0.0408530367783111 66,133,244 66,133,244
-0.069548207334774 -0.0408417499324813 66,133,244 66,133,244
-0.068366520592083 -0.0424350072164947 66,133,244 66,133,244
-0.0695461041182227 -0.0408246372430681 66,133,244 66,133,244
-0.0695465551894306 -0.040808053623434 66,133,244 66,133,244
-0.0695499612099312 -0.0408138751929888 66,133,244 66,133,244
-0.0695355301155334 -0.0407635250814053 66,133,244 66,133,244
-0.0695487177341507 -0.040807176919986 66,133,244 66,133,244
-0.0695462947202611 -0.0407951802655437 66,133,244 66,133,244
-0.0683676648112468 -0.0423956395574693 66,133,244 66,133,244
-0.0683667320074724 -0.0423908197267412 66,133,244 66,133,244
-0.0695465442727861 -0.0407870430153907 66,133,244 66,133,244
-0.0695513496430596 -0.0408005015290896 66,133,244 66,133,244
-0.0695460671553241 -0.0407726412134879 66,133,244 66,133,244
-0.0695467998486742 -0.0407713715864471 66,133,244 66,133,244
-0.0695488050224202 -0.0407752091787374 66,133,244 66,133,244
-0.068364536200252 -0.0423569700445224 66,133,244 66,133,244
-0.0695455519284923 -0.0407544375888967 66,133,244 66,133,244
-0.0683669266789883 -0.0423533385785304 66,133,244 66,133,244
-0.0695464321088719 -0.0407519454281847 66,133,244 66,133,244
-0.0683644475918591 -0.0423423747552368 66,133,244 66,133,244
-0.0695491976733922 -0.0407556136259777 66,133,244 66,133,244
-0.0683646345521137 -0.0423371543276378 66,133,244 66,133,244
-0.0695473838465701 -0.0407376656749431 66,133,244 66,133,244
-0.0683662964146601 -0.0423299504414054 66,133,244 66,133,244
-0.0695463039952713 -0.0407278732660292 66,133,244 66,133,244
-0.0683675015945592 -0.0423277395995766 66,133,244 66,133,244
-0.0683665861815621 -0.0423215896902866 66,133,244 66,133,244
-0.0683589188868691 -0.0422790916779243 66,133,244 66,133,244
-0.0683649830451101 -0.0422922713009054 66,133,244 66,133,244
-0.0695513380753864 -0.0407065185394913 66,133,244 66,133,244
-0.0695481088601282 -0.0406919593748253 66,133,244 66,133,244
-0.0707277895707221 -0.0390887369505291 66,133,244 66,133,244
-0.0695451952331505 -0.0406712023095565 66,133,244 66,133,244
-0.0707293694175199 -0.0390838558821839 66,133,244 66,133,244
-0.0683658676971073 -0.0422680075304869 66,133,244 66,133,244
-0.0695447329726247 -0.0406455012800095 66,133,244 66,133,244
-0.0695447329726247 -0.0406455012800095 66,133,244 66,133,244
-0.0683646801504987 -0.0422428030868186 66,133,244 66,133,244
-0.0683646906717962 -0.0422425430260287 66,133,244 66,133,244
-0.0695475626269356 -0.0406505694804579 66,133,244 66,133,244
-0.0695448530571796 -0.0406402162554381 66,133,244 66,133,244
-0.0695474034212789 -0.040639664147432 66,133,244 66,133,244
-0.0695463678809333 -0.0406352940777295 66,133,244 66,133,244
-0.0683670117975883 -0.0422364316618792 66,133,244 66,133,244
-0.0695506705954286 -0.040648869723607 66,133,244 66,133,244
-0.0683670054313473 -0.0422323922946237 66,133,244 66,133,244
-0.0695456427303552 -0.0406233749594806 66,133,244 66,133,244
-0.0695447416337531 -0.0406083457399937 66,133,244 66,133,244
-0.0683662333826257 -0.0422008136417148 66,133,244 66,133,244
-0.0683675445314184 -0.0422013809087681 66,133,244 66,133,244
-0.0695454908587835 -0.0405901233553805 66,133,244 66,133,244
-0.0695454848622614 -0.0405855401019862 66,133,244 66,133,244
-0.0694465581779624 -0.0402407391292997 66,133,244 66,133,244
-0.0695470769849998 -0.0405884922902567 66,133,244 66,133,244
-0.0670194293685464 -0.0432069003070734 66,133,244 66,133,244
-0.0695480319044627 -0.0405871393310716 66,133,244 66,133,244
-0.0695473017616121 -0.0405830254728794 66,133,244 66,133,244
-0.0695452050377841 -0.0405737249362915 66,133,244 66,133,244
-0.0683661851869523 -0.0421717268127081 66,133,244 66,133,244
-0.0683634664742454 -0.0421594841679177 66,133,244 66,133,244
-0.0695479011730149 -0.0405684471204436 66,133,244 66,133,244
-0.0695479975079541 -0.0405661041475063 66,133,244 66,133,244
-0.0683633397230741 -0.0421494260569829 66,133,244 66,133,244
-0.0695479445279067 -0.0405614813212442 66,133,244 66,133,244
-0.0683668266964846 -0.042153171824241 66,133,244 66,133,244
-0.0695487146764454 -0.0405486618116186 66,133,244 66,133,244
-0.0695482440058666 -0.0405450349396016 66,133,244 66,133,244
-0.0671836965392541 -0.0437262500290352 66,133,244 66,133,244
-0.0695449618107829 -0.0405228890420433 66,133,244 66,133,244
-0.0683637749575892 -0.0421134832629051 66,133,244 66,133,244
-0.0683642886048764 -0.0421133782199784 66,133,244 66,133,244
-0.0695445078496271 -0.040511465675 66,133,244 66,133,244
-0.0683629465567686 -0.042100681612166 66,133,244 66,133,244
-0.0683654706474214 -0.0421033467441299 66,133,244 66,133,244
-0.0682554788589975 -0.0417050987878092 66,133,244 66,133,244
-0.0695439841998987 -0.0404789756910036 66,133,244 66,133,244
-0.0695448843325809 -0.0404816164399543 66,133,244 66,133,244
-0.0695455466459588 -0.0404802868984255 66,133,244 66,133,244
-0.0695447864402245 -0.0404774942356128 66,133,244 66,133,244
-0.0683633553957166 -0.0420692873652979 66,133,244 66,133,244
-0.068363664835063 -0.0420679342681141 66,133,244 66,133,244
-0.0683407888718039 -0.0419849085617223 66,133,244 66,133,244
-0.0683643479086036 -0.0420534470096519 66,133,244 66,133,244
-0.0695501343770852 -0.0404644750005533 66,133,244 66,133,244
-0.069549538631216 -0.0404618203108985 66,133,244 66,133,244
-0.0683630941429697 -0.0420343685199689 66,133,244 66,133,244
-0.0695463249622956 -0.0404362290251269 66,133,244 66,133,244
-0.0670971420051865 -0.0433239455159947 66,133,244 66,133,244
-0.069545256689324 -0.0404264440210369 66,133,244 66,133,244
-0.0695445416315436 -0.0404201875940112 66,133,244 66,133,244
-0.0695452914209348 -0.040420278051042 66,133,244 66,133,244
-0.0683637587804242 -0.042013140383089 66,133,244 66,133,244
-0.0671814793492656 -0.0436018850365998 66,133,244 66,133,244
-0.068365380029767 -0.042007243646548 66,133,244 66,133,244
-0.0695457786002949 -0.040406949709892 66,133,244 66,133,244
-0.0683626892179353 -0.0419856084728603 66,133,244 66,133,244
-0.0683647406589925 -0.0419870680164419 66,133,244 66,133,244
-0.0683546920337129 -0.0419506249096161 66,133,244 66,133,244
-0.0695436354945324 -0.0403765991745385 66,133,244 66,133,244
-0.0695455214903132 -0.0403797978357659 66,133,244 66,133,244
-0.0695452363983656 -0.0403787505297502 66,133,244 66,133,244
-0.0683560633139657 -0.041943710092414 66,133,244 66,133,244
-0.069544864908323 -0.0403644317408139 66,133,244 66,133,244
-0.0695438441048355 -0.0403608815508911 66,133,244 66,133,244
-0.0695461533285459 -0.0403614722334486 66,133,244 66,133,244
-0.0695444404195832 -0.0403454889485853 66,133,244 66,133,244
-0.0683617735196598 -0.0419323804914934 66,133,244 66,133,244
-0.0695477961018342 -0.0403380681199705 66,133,244 66,133,244
-0.0683614330325659 -0.0419111102657768 66,133,244 66,133,244
-0.0695442895501867 -0.0403124981864486 66,133,244 66,133,244
-0.0683617564764355 -0.0418998148195486 66,133,244 66,133,244
-0.0683627995701163 -0.041903114823151 66,133,244 66,133,244
-0.0695426831152009 -0.040299836295388 66,133,244 66,133,244
-0.0683623438361957 -0.0418978884431824 66,133,244 66,133,244
-0.0683649873698695 -0.0419063031377047 66,133,244 66,133,244
-0.0670660839005529 -0.0430897182246311 66,133,244 66,133,244
-0.0695435564437848 -0.0402924873695697 66,133,244 66,133,244
-0.0695487564865901 -0.040301698950195 66,133,244 66,133,244
-0.0683644478370582 -0.0418875548091102 66,133,244 66,133,244
-0.0683641304481852 -0.0418819068335077 66,133,244 66,133,244
-0.0670179289621773 -0.0429025523708647 66,133,244 66,133,244
-0.0683627268330535 -0.0418659276074898 66,133,244 66,133,244
-0.0695489578464329 -0.040284088053388 66,133,244 66,133,244
-0.069547124491122 -0.0402763539318045 66,133,244 66,133,244
-0.0695445063024537 -0.0402655368293853 66,133,244 66,133,244
-0.0683642924893659 -0.0418554089939921 66,133,244 66,133,244
-0.0642084451424965 -0.0331474981230749 66,133,244 66,133,244
-0.0683611220736033 -0.0418363268070964 66,133,244 66,133,244
-0.0695431079261231 -0.0402309580576059 66,133,244 66,133,244
-0.0683644107042981 -0.0418347924610415 66,133,244 66,133,244
-0.069545997965323 -0.0402363458762255 66,133,244 66,133,244
-0.0683630549986192 -0.0418269243277437 66,133,244 66,133,244
-0.0683613215025005 -0.0418181998389647 66,133,244 66,133,244
-0.068365854412231 -0.0418335872320803 66,133,244 66,133,244
-0.0683633843160106 -0.0418247803321702 66,133,244 66,133,244
-0.0683612104140617 -0.0418116491318779 66,133,244 66,133,244
-0.0683628985718573 -0.041804999686555 66,133,244 66,133,244
-0.0695451745115249 -0.0402111389345893 66,133,244 66,133,244
-0.0695427335262298 -0.0402007395698747 66,133,244 66,133,244
-0.0683616496281091 -0.0417974904031988 66,133,244 66,133,244
-0.0683654678952828 -0.0418098544808583 66,133,244 66,133,244
-0.0683607869227539 -0.0417927279210917 66,133,244 66,133,244
-0.0683619223672428 -0.0417931462444273 66,133,244 66,133,244
-0.0683626137869024 -0.0417883475634234 66,133,244 66,133,244
-0.0683631635772894 -0.0417858510543871 66,133,244 66,133,244
-0.0681981308537016 -0.0411985879311292 66,133,244 66,133,244
-0.0695461505591096 -0.040178819404343 66,133,244 66,133,244
-0.0695418225527904 -0.0401619874438285 66,133,244 66,133,244
-0.0683614342039379 -0.0417545287104113 66,133,244 66,133,244
-0.0695437252017407 -0.0401603502388088 66,133,244 66,133,244
-0.06836364717215 -0.0417606976931611 66,133,244 66,133,244
-0.0695426512896048 -0.0401521749777138 66,133,244 66,133,244
-0.0683620799190917 -0.0417499603534114 66,133,244 66,133,244
-0.0683618239141382 -0.04174759219827 66,133,244 66,133,244
-0.068360932895071 -0.041741729447869 66,133,244 66,133,244
-0.0682607885147016 -0.0413936946879884 66,133,244 66,133,244
-0.0695473827508476 -0.0401612626638795 66,133,244 66,133,244
-0.0683618867131871 -0.0417433400232664 66,133,244 66,133,244
-0.0681805039249487 -0.0411145860842381 66,133,244 66,133,244
-0.0695429902067741 -0.0401368323588059 66,133,244 66,133,244
-0.0683625883331565 -0.0417355898434631 66,133,244 66,133,244
-0.0695437727453462 -0.0401302140236174 66,133,244 66,133,244
-0.0695419489182297 -0.0401219484812544 66,133,244 66,133,244
-0.0695461621384889 -0.0401332958124541 66,133,244 66,133,244
-0.069543976151961 -0.0401252653729062 66,133,244 66,133,244
-0.0683631521296749 -0.0417231492497001 66,133,244 66,133,244
-0.0683636080921674 -0.0417205734622583 66,133,244 66,133,244
-0.068362495377978 -0.0417147929398603 66,133,244 66,133,244
-0.0683603220413203 -0.0417070428187265 66,133,244 66,133,244
-0.0681936406786593 -0.0411259114273197 66,133,244 66,133,244
-0.0683539501984955 -0.0416777283908948 66,133,244 66,133,244
-0.0657391249717298 -0.0383024048895551 66,133,244 66,133,244
-0.0683599397508609 -0.0416894997957905 66,133,244 66,133,244
-0.0695466802319398 -0.040109750395972 66,133,244 66,133,244
-0.069541977112791 -0.0400928727286421 66,133,244 66,133,244
-0.0683607861176253 -0.0416853691252986 66,133,244 66,133,244
-0.0681757508232222 -0.0410433003566966 66,133,244 66,133,244
-0.0695443346862021 -0.0400937722014435 66,133,244 66,133,244
-0.0670121511307473 -0.0427001330062056 66,133,244 66,133,244
-0.0669853171891711 -0.042603808437475 66,133,244 66,133,244
-0.0670679648678029 -0.0428838447854841 66,133,244 66,133,244
-0.0683619737423361 -0.0416713005480008 66,133,244 66,133,244
-0.0695438790601417 -0.0400758760629657 66,133,244 66,133,244
-0.0695413559172838 -0.0400624431402462 66,133,244 66,133,244
-0.0682366762368895 -0.0412321088105288 66,133,244 66,133,244
-0.0695440365163499 -0.0400711580222486 66,133,244 66,133,244
-0.0683093168709672 -0.0414816464831036 66,133,244 66,133,244
-0.0695455374092578 -0.0400716083899744 66,133,244 66,133,244
-0.0683613697691434 -0.0416538392440618 66,133,244 66,133,244
-0.0683617651939711 -0.0416455612605984 66,133,244 66,133,244
-0.0695448287658794 -0.0400518828960337 66,133,244 66,133,244
-0.0669644148468789 -0.0424891089384006 66,133,244 66,133,244
-0.0582347661568635 -0.0350051784613002 66,133,244 66,133,244
-0.0683625922734071 -0.0416371085039962 66,133,244 66,133,244
-0.0695427985822296 -0.0400326655863032 66,133,244 66,133,244
-0.0683612252200583 -0.0416241169311257 66,133,244 66,133,244
-0.0695423528524363 -0.0400233995758011 66,133,244 66,133,244
-0.0695444292819676 -0.0400272965419687 66,133,244 66,133,244
-0.0695474316531254 -0.0400343951671797 66,133,244 66,133,244
-0.0707240754827785 -0.0384204730050162 66,133,244 66,133,244
-0.0683594967183384 -0.0416008640210034 66,133,244 66,133,244
-0.0683600177399323 -0.0416023791863517 66,133,244 66,133,244
-0.0671783063877911 -0.0431975126575477 66,133,244 66,133,244
-0.0683610630628253 -0.0416035285398257 66,133,244 66,133,244
-0.0695479836937799 -0.0400256963291256 66,133,244 66,133,244
-0.0683593492092434 -0.0415940121399182 66,133,244 66,133,244
-0.0695452387911738 -0.0400064181064104 66,133,244 66,133,244
-0.0695408082924436 -0.0399722525803687 66,133,244 66,133,244
-0.0683598008784316 -0.041566943094337 66,133,244 66,133,244
-0.0683593212524451 -0.0415590039763203 66,133,244 66,133,244
-0.0695428931276333 -0.0399661858961586 66,133,244 66,133,244
-0.0683648230027536 -0.0415687498348386 66,133,244 66,133,244
-0.0671789390096847 -0.0431429535648128 66,133,244 66,133,244
-0.0683591211130531 -0.041535152841814 66,133,244 66,133,244
-0.0671803757431201 -0.0431387931668694 66,133,244 66,133,244
-0.0680477910643056 -0.0404527242698636 66,133,244 66,133,244
-0.0683600348309766 -0.0415251571548775 66,133,244 66,133,244
-0.0683646376052637 -0.0415403359327324 66,133,244 66,133,244
-0.0683471355684851 -0.0414790405801055 66,133,244 66,133,244
-0.0683616643873462 -0.0415262600756491 66,133,244 66,133,244
-0.0683600500151588 -0.0415154813099404 66,133,244 66,133,244
-0.0695414242626465 -0.0399164469360822 66,133,244 66,133,244
-0.0683587256611292 -0.0415068305974176 66,133,244 66,133,244
-0.0669943194888114 -0.0424689428643391 66,133,244 66,133,244
-0.0671356547744233 -0.0429518153438551 66,133,244 66,133,244
-0.0683614038809966 -0.0415072016039111 66,133,244 66,133,244
-0.0695418527800225 -0.0399030620347346 66,133,244 66,133,244
-0.0682902621430953 -0.0412570263039845 66,133,244 66,133,244
-0.0683619092333725 -0.0415052048833078 66,133,244 66,133,244
-0.0683596016035184 -0.0414857681699821 66,133,244 66,133,244
-0.0683635296864306 -0.0414990334232425 66,133,244 66,133,244
-0.0695444529311526 -0.0398939231287982 66,133,244 66,133,244
-0.0683599068168911 -0.0414782200999903 66,133,244 66,133,244
-0.0683584419957593 -0.0414721423204435 66,133,244 66,133,244
-0.0683599218275846 -0.0414763487538853 66,133,244 66,133,244
-0.0682080458480333 -0.0409458472056421 66,133,244 66,133,244
-0.0683583774612885 -0.0414629371486993 66,133,244 66,133,244
-0.0695409440000454 -0.0398618749293684 66,133,244 66,133,244
-0.067176689368538 -0.0430375738856507 66,133,244 66,133,244
-0.0695422183680808 -0.039852162969392 66,133,244 66,133,244
-0.0695397993972708 -0.0398415106829124 66,133,244 66,133,244
-0.0695397993972708 -0.0398415106829124 66,133,244 66,133,244
-0.0670981876048172 -0.042762898422354 66,133,244 66,133,244
-0.0695398636362766 -0.0398399474652458 66,133,244 66,133,244
-0.0695398743427892 -0.0398396869286873 66,133,244 66,133,244
-0.069539885049305 -0.0398394263920485 66,133,244 66,133,244
-0.0695398957558241 -0.0398391658553295 66,133,244 66,133,244
-0.0695398957558241 -0.0398391658553295 66,133,244 66,133,244
-0.0695399171688722 -0.0398386447816508 66,133,244 66,133,244
-0.0683263519453786 -0.0413245480105711 66,133,244 66,133,244
-0.0683445724651574 -0.0413842969708501 66,133,244 66,133,244
-0.0695400670605782 -0.0398349972569149 66,133,244 66,133,244
-0.0695401098868986 -0.0398339551041022 66,133,244 66,133,244
-0.069540120593487 -0.0398336945656984 66,133,244 66,133,244
-0.0695401313000786 -0.0398334340272144 66,133,244 66,133,244
-0.0695401527132718 -0.0398329129500058 66,133,244 66,133,244
-0.0695401527132718 -0.0398329129500058 66,133,244 66,133,244
-0.0695401634198733 -0.0398326524112812 66,133,244 66,133,244
-0.0695455038299285 -0.0398506051518494 66,133,244 66,133,244
-0.0695401955396977 -0.0398318707946259 66,133,244 66,133,244
-0.0695402169529304 -0.0398313497164545 66,133,244 66,133,244
-0.0695402276595517 -0.0398310891772485 66,133,244 66,133,244
-0.0695402383661763 -0.0398308286379623 66,133,244 66,133,244
-0.0695402490728042 -0.0398305680985958 66,133,244 66,133,244
-0.0695402918993488 -0.0398295259403277 66,133,244 66,133,244
-0.0695403240192919 -0.0398287443207842 66,133,244 66,133,244
-0.0695403561392646 -0.0398279627005187 66,133,244 66,133,244
-0.0695403561392646 -0.0398279627005187 66,133,244 66,133,244
-0.0695403668459288 -0.0398277021602697 66,133,244 66,133,244
-0.0695403668459288 -0.0398277021602697 66,133,244 66,133,244
-0.0695403989659411 -0.0398269205390415 66,133,244 66,133,244
-0.0695403989659411 -0.0398269205390415 66,133,244 66,133,244
-0.0695404096726184 -0.0398266599984716 66,133,244 66,133,244
-0.069540431085983 -0.0398261389170912 66,133,244 66,133,244
-0.069540431085983 -0.0398261389170912 66,133,244 66,133,244
-0.0695404739127518 -0.0398250967533676 66,133,244 66,133,244
-0.069540495326156 -0.0398245756710245 66,133,244 66,133,244
-0.0695405167395733 -0.0398240545883604 66,133,244 66,133,244
-0.0695405167395733 -0.0398240545883604 66,133,244 66,133,244
-0.0695405488597241 -0.0398232729637626 66,133,244 66,133,244
-0.068361170675658 -0.0414262619753043 66,133,244 66,133,244
-0.0695406452203544 -0.0398209280856369 66,133,244 66,133,244
-0.0695406559271076 -0.0398206675432218 66,133,244 66,133,244
-0.0695406773406239 -0.0398201464581509 66,133,244 66,133,244
-0.0695406773406239 -0.0398201464581509 66,133,244 66,133,244
-0.0695406880473869 -0.0398198859154951 66,133,244 66,133,244
-0.0695406987541533 -0.039819625372759 66,133,244 66,133,244
-0.0695398380126601 -0.0398151305446086 66,133,244 66,133,244
-0.069540784408403 -0.0398175410279826 66,133,244 66,133,244
-0.069540795115199 -0.0398172804845245 66,133,244 66,133,244
-0.0695408058219984 -0.0398170199409862 66,133,244 66,133,244
-0.0695408058219984 -0.0398170199409862 66,133,244 66,133,244
-0.069540827235607 -0.0398164988536689 66,133,244 66,133,244
-0.069540827235607 -0.0398164988536689 66,133,244 66,133,244
-0.0695408379424162 -0.0398162383098899 66,133,244 66,133,244
-0.0695408700628637 -0.0398154566780716 66,133,244 66,133,244
-0.0695409021833408 -0.0398146750455311 66,133,244 66,133,244
-0.06954054545576 -0.0398132979202137 66,133,244 66,133,244
-0.0695409557175354 -0.0398133723230259 66,133,244 66,133,244
-0.0695409878380916 -0.0398125906885599 66,133,244 66,133,244
-0.0695410199586776 -0.0398118090533719 66,133,244 66,133,244
-0.069541041372418 -0.0398112879628455 66,133,244 66,133,244
-0.0683626876667457 -0.0414178493721544 66,133,244 66,133,244
-0.0695411377344133 -0.039808943051505 66,133,244 66,133,244
-0.0695398507937663 -0.0398032823456105 66,133,244 66,133,244
-0.0695412340966756 -0.0398065981336658 66,133,244 66,133,244
-0.0695430840744453 -0.0398124613127316 66,133,244 66,133,244
-0.0683585204515705 -0.0413981917225021 66,133,244 66,133,244
-0.069541330459205 -0.039804253209328 66,133,244 66,133,244
-0.0695415793342394 -0.0398050008844414 66,133,244 66,133,244
-0.069540752795836 -0.0398002651579059 66,133,244 66,133,244
-0.0695414161150108 -0.0398021688266832 66,133,244 66,133,244
-0.0695416266011438 -0.0398020757503434 66,133,244 66,133,244
-0.0695414482359924 -0.0398013871818676 66,133,244 66,133,244
-0.0683593660766888 -0.041396481112665 66,133,244 66,133,244
-0.0695414589429929 -0.0398011266334352 66,133,244 66,133,244
-0.0695414696499966 -0.0398008660849227 66,133,244 66,133,244
-0.0682440072236215 -0.0409957559530851 66,133,244 66,133,244
-0.0695415231850648 -0.0397995633411564 66,133,244 66,133,244
-0.0695415553061454 -0.0397987816939338 66,133,244 66,133,244
-0.0695415660131788 -0.0397985211446992 66,133,244 66,133,244
-0.0695416195483954 -0.0397972183973225 66,133,244 66,133,244
-0.0695417052049134 -0.0397951339973477 66,133,244 66,133,244
-0.0695417052049134 -0.0397951339973477 66,133,244 66,133,244
-0.0695417908616424 -0.039793049592238 66,133,244 66,133,244
-0.0695394496437297 -0.039784348850767 66,133,244 66,133,244
-0.0695418122758576 -0.0397925284901583 66,133,244 66,133,244
-0.0695418336900861 -0.0397920073877577 66,133,244 66,133,244
-0.0695418336900861 -0.0397920073877577 66,133,244 66,133,244
-0.067179240980571 -0.0429865094691027 66,133,244 66,133,244
-0.0683631671982307 -0.0413969892608112 66,133,244 66,133,244
-0.0695419300542771 -0.0397896624229832 66,133,244 66,133,244
-0.0695419835900542 -0.039788359661967 66,133,244 66,133,244
-0.0671418571884992 -0.0428530315104018 66,133,244 66,133,244
-0.0695394096769042 -0.0397770380798177 66,133,244 66,133,244
-0.0695420906618557 -0.0397857541339172 66,133,244 66,133,244
-0.069542101369054 -0.0397854935806709 66,133,244 66,133,244
-0.0683600526239941 -0.0413801016298376 66,133,244 66,133,244
-0.0683590076987568 -0.0413738386705692 66,133,244 66,133,244
-0.0695422298556905 -0.0397823669354575 66,133,244 66,133,244
-0.0695422726846749 -0.0397813247178189 66,133,244 66,133,244
-0.0695419971685589 -0.0397797461143869 66,133,244 66,133,244
-0.0695423583428019 -0.0397792402786905 66,133,244 66,133,244
-0.0695423690500826 -0.0397789797234383 66,133,244 66,133,244
-0.0695424011719445 -0.0397781980572006 66,133,244 66,133,244
-0.0695424225865356 -0.0397776769459743 66,133,244 66,133,244
-0.0683630902688134 -0.041382389487838 66,133,244 66,133,244
-0.0707227371312124 -0.0381754037311836 66,133,244 66,133,244
-0.0695424654157574 -0.0397766347225588 66,133,244 66,133,244
-0.0695424654157574 -0.0397766347225588 66,133,244 66,133,244
-0.0695425939037392 -0.0397735080446099 66,133,244 66,133,244
-0.0695425939037392 -0.0397735080446099 66,133,244 66,133,244
-0.068363127201952 -0.041377575523796 66,133,244 66,133,244
-0.069542615318449 -0.0397729869304951 66,133,244 66,133,244
-0.0695427116848063 -0.039770641913007 66,133,244 66,133,244
-0.0671419352045074 -0.042834011186077 66,133,244 66,133,244
-0.0695428080514306 -0.0397682968890198 66,133,244 66,133,244
-0.0655414557346106 -0.0429773997054083 66,133,244 66,133,244
-0.0695428401736981 -0.0397675152129131 66,133,244 66,133,244
-0.0695428722959952 -0.0397667335360844 66,133,244 66,133,244
-0.0695429151257709 -0.0397656912991894 66,133,244 66,133,244
-0.0695429686630647 -0.0397643885012653 66,133,244 66,133,244
-0.0682252681166242 -0.0408887264637669 66,133,244 66,133,244
-0.0695430757378996 -0.0397617828993995 66,133,244 66,133,244
-0.0695430971529062 -0.0397612617780635 66,133,244 66,133,244
-0.0683588484291844 -0.041348671575727 66,133,244 66,133,244
-0.0695432149356779 -0.0397583956049785 66,133,244 66,133,244
-0.0695432470583213 -0.0397576139197249 66,133,244 66,133,244
-0.0695433005961261 -0.0397563111093641 66,133,244 66,133,244
-0.0695433220112712 -0.0397557899846582 66,133,244 66,133,244
-0.0695433220112712 -0.0397557899846582 66,133,244 66,133,244
-0.0695433327188486 -0.0397555294221848 66,133,244 66,133,244
-0.0683612630442362 -0.0413501656955231 66,133,244 66,133,244
-0.0695433648416008 -0.0397547477342834 66,133,244 66,133,244
-0.0695433755491914 -0.0397544871714891 66,133,244 66,133,244
-0.069543418379587 -0.0397534449195096 66,133,244 66,133,244
-0.0695434612100354 -0.0397524026662462 66,133,244 66,133,244
-0.0695434826252793 -0.0397518815391332 66,133,244 66,133,244
-0.0683585395651008 -0.0413371061470712 66,133,244 66,133,244
-0.0695414745876611 -0.0397445380539662 66,133,244 66,133,244
-0.0668438919162036 -0.0417791330274019 66,133,244 66,133,244
-0.0695435468710903 -0.0397503181558682 66,133,244 66,133,244
-0.0695435789940403 -0.0397495364631524 66,133,244 66,133,244
-0.0695436218246865 -0.0397484942050748 66,133,244 66,133,244
-0.0695436325323562 -0.0397482336403548 66,133,244 66,133,244
-0.0695394370317855 -0.039732587623269 66,133,244 66,133,244
-0.0695423455470921 -0.0397425726936127 66,133,244 66,133,244
-0.0683578447091659 -0.0413254848848731 66,133,244 66,133,244
-0.0695438573941834 -0.0397427617626995 66,133,244 66,133,244
-0.0695418835575208 -0.0397351773695933 66,133,244 66,133,244
-0.069543932348449 -0.0397409377956177 66,133,244 66,133,244
-0.0695427542610116 -0.0397361767307713 66,133,244 66,133,244
-0.0695443201704109 -0.0397412628677138 66,133,244 66,133,244
-0.069543985887309 -0.0397396349595806 66,133,244 66,133,244
-0.0695440180106646 -0.0397388532569955 66,133,244 66,133,244
-0.0695454120812025 -0.0397419085637461 66,133,244 66,133,244
-0.0695441143809093 -0.0397365081449071 66,133,244 66,133,244
-0.0695441357965556 -0.0397359870080048 66,133,244 66,133,244
-0.0695441679200497 -0.0397352053020496 66,133,244 66,133,244
-0.0695442000435734 -0.0397344235953722 66,133,244 66,133,244
-0.0695442857064485 -0.039732339040702 66,133,244 66,133,244
-0.068360368743364 -0.0413200722410171 66,133,244 66,133,244
-0.0695443606616373 -0.0397305150511528 66,133,244 66,133,244
-0.0695443820774352 -0.0397299939105595 66,133,244 66,133,244
-0.0695444249090706 -0.0397289516284099 66,133,244 66,133,244
-0.0695444356169877 -0.0397286910576719 66,133,244 66,133,244
-0.0695444570328317 -0.0397281699159552 66,133,244 66,133,244
-0.069544478448689 -0.0397276487739175 66,133,244 66,133,244
-0.069544478448689 -0.0397276487739175 66,133,244 66,133,244
-0.0695445855281732 -0.0397250430589145 66,133,244 66,133,244
-0.0695446604840083 -0.039723219053638 66,133,244 66,133,244
-0.0683447955957368 -0.0412566265721101 66,133,244 66,133,244
-0.0695447996881307 -0.039719831604836 66,133,244 66,133,244
-0.0666876656973534 -0.0412002832001858 66,133,244 66,133,244
-0.0683362299662759 -0.041220613736558 66,133,244 66,133,244
-0.0695449067686041 -0.0397172258657603 66,133,244 66,133,244
-0.0695456785144288 -0.0397138294625074 66,133,244 66,133,244
-0.0695452065956839 -0.0397099297536591 66,133,244 66,133,244
-0.06953995145868 -0.0396898911194762 66,133,244 66,133,244
-0.0695453672183973 -0.0397060210962977 66,133,244 66,133,244
-0.0695454743006184 -0.0397034153146928 66,133,244 66,133,244
-0.0695454957171022 -0.0397028941574089 66,133,244 66,133,244
-0.0683339620627546 -0.0411944770436795 66,133,244 66,133,244
-0.069542964509805 -0.0396905295733326 66,133,244 66,133,244
-0.0671755561093025 -0.0428672651942156 66,133,244 66,133,244
-0.0683498999527224 -0.0412375023014737 66,133,244 66,133,244
-0.0695418140740541 -0.0396747397011054 66,133,244 66,133,244
-0.0695462453023449 -0.0396846534502524 66,133,244 66,133,244
-0.0683603930917707 -0.0412627546817103 66,133,244 66,133,244
-0.0683104400107732 -0.0410893432110337 66,133,244 66,133,244
-0.0683575473222524 -0.0412485147671566 66,133,244 66,133,244
-0.0683575987415741 -0.0412469428222859 66,133,244 66,133,244
-0.0695396855429418 -0.0396513908209953 66,133,244 66,133,244
-0.0695466950612467 -0.0396737088372168 66,133,244 66,133,244
-0.0695427631585972 -0.0396596309819852 66,133,244 66,133,244
-0.0683564396837936 -0.0412386988480445 66,133,244 66,133,244
-0.0695429399723109 -0.0396538487353966 66,133,244 66,133,244
-0.0671789093905954 -0.0428407957576963 66,133,244 66,133,244
-0.0601456558700558 -0.0412363820834685 66,133,244 66,133,244
-0.0683579046605371 -0.0412264713843419 66,133,244 66,133,244
-0.0683567837183887 -0.0412136827622068 66,133,244 66,133,244
-0.0683571616187306 -0.0412145392114843 66,133,244 66,133,244
-0.0683582062821145 -0.0412181104785494 66,133,244 66,133,244
-0.0683569100252294 -0.0412105585032258 66,133,244 66,133,244
-0.0683461955575403 -0.0411724666739717 66,133,244 66,133,244
-0.0670681111077711 -0.0424352952288502 66,133,244 66,133,244
-0.0695384185409643 -0.0396115109436702 66,133,244 66,133,244
-0.0695428762551993 -0.0396252209260235 66,133,244 66,133,244
-0.0683606631604 -0.0412185628137141 66,133,244 66,133,244
-0.0683611640986312 -0.041218176742124 66,133,244 66,133,244
-0.0695384660625671 -0.0396056200989161 66,133,244 66,133,244
-0.0683587515570787 -0.0412067239555579 66,133,244 66,133,244
-0.068359916846472 -0.0412085122462341 66,133,244 66,133,244
-0.0695383184775002 -0.0395947132933261 66,133,244 66,133,244
-0.0683589851981467 -0.0411988440763537 66,133,244 66,133,244
-0.0657988756521648 -0.043711267344443 66,133,244 66,133,244
-0.065994456829809 -0.0443881786332321 66,133,244 66,133,244
-0.0637471839281979 -0.0422915910924876 66,133,244 66,133,244
-0.0671566622042783 -0.0427209066436426 66,133,244 66,133,244
-0.0695382505608145 -0.0395892647710043 66,133,244 66,133,244
-0.0695415996284135 -0.0395980020825537 66,133,244 66,133,244
-0.0671770226188303 -0.0427862376770381 66,133,244 66,133,244
-0.0681616202445191 -0.0405050852005061 66,133,244 66,133,244
-0.0658589989619517 -0.043902437745853 66,133,244 66,133,244
-0.0659943264068765 -0.0443652458506148 66,133,244 66,133,244
-0.0695397468140288 -0.0395732652491604 66,133,244 66,133,244
-0.0667478209804917 -0.041277654876289 66,133,244 66,133,244
-0.06835263281153 -0.0411428844980547 66,133,244 66,133,244
-0.0683201150379193 -0.0410261375187953 66,133,244 66,133,244
-0.0695424816263727 -0.0395685476568213 66,133,244 66,133,244
-0.0683596360895566 -0.0411509313673324 66,133,244 66,133,244
-0.067176466967561 -0.0427411367284051 66,133,244 66,133,244
-0.0682613494805026 -0.0408068020124498 66,133,244 66,133,244
-0.0683580138067009 -0.0411358353927333 66,133,244 66,133,244
-0.0671538633472382 -0.0426499791963852 66,133,244 66,133,244
-0.0683579366640474 -0.0411290395891288 66,133,244 66,133,244
-0.0695403498340373 -0.0395322533200082 66,133,244 66,133,244
-0.0671754778516268 -0.0427209421201369 66,133,244 66,133,244
-0.0683199872386719 -0.040987258285499 66,133,244 66,133,244
-0.0683540133543101 -0.041103930061867 66,133,244 66,133,244
-0.0682849118968806 -0.0408608182490507 66,133,244 66,133,244
-0.0695412587469012 -0.0395127948077713 66,133,244 66,133,244
-0.0695438343261819 -0.0395214233695596 66,133,244 66,133,244
-0.0642620711714251 -0.0439840479481016 66,133,244 66,133,244
-0.0656103127782009 -0.0429618568682988 66,133,244 66,133,244
-0.062683800778659 -0.0385132253925038 66,133,244 66,133,244
-0.0695419380958165 -0.0395036582178713 66,133,244 66,133,244
-0.0695400426308455 -0.0394891288471646 66,133,244 66,133,244
-0.0661046516808013 -0.0389700265570729 66,133,244 66,133,244
-0.0657545976143716 -0.0434435509050522 66,133,244 66,133,244
-0.068355849040177 -0.0410726265503504 66,133,244 66,133,244
-0.0658897950493702 -0.0439089508926317 66,133,244 66,133,244
-0.0695379110058067 -0.0394619992286128 66,133,244 66,133,244
-0.0669869744393183 -0.0420069562932064 66,133,244 66,133,244
-0.0671737876528653 -0.0426522929853239 66,133,244 66,133,244
-0.0695380277515651 -0.0394588616383849 66,133,244 66,133,244
-0.0649069266962399 -0.040482939687036 66,133,244 66,133,244
-0.0671782590468183 -0.042655264063687 66,133,244 66,133,244
-0.0682500319369918 -0.0406691043065442 66,133,244 66,133,244
-0.0683564648744054 -0.0410351795046998 66,133,244 66,133,244
-0.0683579807534391 -0.0410343007328939 66,133,244 66,133,244
-0.0683563991078349 -0.0410256999607905 66,133,244 66,133,244
-0.0695376695732052 -0.0394237802990866 66,133,244 66,133,244
-0.0682857993507155 -0.0407724329240581 66,133,244 66,133,244
-0.06419758034579 -0.0436796454649467 66,133,244 66,133,244
-0.0683565398972407 -0.041007508239578 66,133,244 66,133,244
-0.0683141403845972 -0.040859283699736 66,133,244 66,133,244
-0.0683553458413329 -0.0410019261195638 66,133,244 66,133,244
-0.0695379106135056 -0.0394042992635151 66,133,244 66,133,244
-0.0695378210175558 -0.0394023367753863 66,133,244 66,133,244
-0.0671741074625247 -0.0425958249971575 66,133,244 66,133,244
-0.0554735908908712 -0.0362047980267833 66,133,244 66,133,244
-0.0683581041133122 -0.0409991303983045 66,133,244 66,133,244
-0.0695383794485681 -0.039395254839456 66,133,244 66,133,244
-0.0695405474291465 -0.0393984192146179 66,133,244 66,133,244
-0.0683554382764113 -0.0409729222186985 66,133,244 66,133,244
-0.068361928788028 -0.0409942696908303 66,133,244 66,133,244
-0.0671742599443918 -0.0425615327996592 66,133,244 66,133,244
-0.0683423305479145 -0.0409045385421932 66,133,244 66,133,244
-0.0683551948694079 -0.0409420192037854 66,133,244 66,133,244
-0.0670635891712776 -0.0421587837630072 66,133,244 66,133,244
-0.0681632988390664 -0.0402764925116852 66,133,244 66,133,244
-0.0671725285715403 -0.0425353294165423 66,133,244 66,133,244
-0.0695382618064166 -0.0393466207183684 66,133,244 66,133,244
-0.0683556509930302 -0.0409394407242168 66,133,244 66,133,244
-0.0671297002775848 -0.042383513602741 66,133,244 66,133,244
-0.0671741807273242 -0.0425321532679132 66,133,244 66,133,244
-0.0671738233374066 -0.0425192117238524 66,133,244 66,133,244
-0.0683547995957376 -0.0409163733871631 66,133,244 66,133,244
-0.0683558982598363 -0.0409189132993557 66,133,244 66,133,244
-0.0695386749760167 -0.0393140690848486 66,133,244 66,133,244
-0.068356701947299 -0.0408999306358994 66,133,244 66,133,244
-0.068347301356869 -0.0408632083683488 66,133,244 66,133,244
-0.0671699474281549 -0.0424750596737732 66,133,244 66,133,244
-0.0683577388340688 -0.0408964939787158 66,133,244 66,133,244
-0.0683559069975836 -0.0408868741193014 66,133,244 66,133,244
-0.0695379257654243 -0.0392899810080389 66,133,244 66,133,244
-0.0695372295774749 -0.0392705212104132 66,133,244 66,133,244
-0.0683561344280333 -0.0408671367764256 66,133,244 66,133,244
-0.0695372828385316 -0.039260048654859 66,133,244 66,133,244
-0.0683587714012235 -0.0408685467683944 66,133,244 66,133,244
-0.0683568501331913 -0.0408572356393869 66,133,244 66,133,244
-0.0683583526959551 -0.040861192523141 66,133,244 66,133,244
-0.0683305017401593 -0.040764245659574 66,133,244 66,133,244
-0.0683577040999223 -0.0408547221347684 66,133,244 66,133,244
-0.0683563922371772 -0.0408463473014531 66,133,244 66,133,244
-0.0655234341573446 -0.0424105223108208 66,133,244 66,133,244
-0.0671768924374859 -0.0424435418618896 66,133,244 66,133,244
-0.0695384666407198 -0.0392389267297702 66,133,244 66,133,244
-0.0670251836359843 -0.0419146692297175 66,133,244 66,133,244
-0.0683554099922811 -0.0408280155885899 66,133,244 66,133,244
-0.067173448645163 -0.0424247649658145 66,133,244 66,133,244
-0.0683596339992905 -0.0408418022542884 66,133,244 66,133,244
-0.0683605238820935 -0.0408447052312807 66,133,244 66,133,244
-0.0683553614875768 -0.0408250122790431 66,133,244 66,133,244
-0.0695362610998026 -0.0392230561708168 66,133,244 66,133,244
-0.0636971530088228 -0.04175873939436 66,133,244 66,133,244
-0.0683556578164239 -0.0408206830476386 66,133,244 66,133,244
-0.0695396907085185 -0.0392221529097895 66,133,244 66,133,244
-0.0671724476280822 -0.042404554486938 66,133,244 66,133,244
-0.0683604474309522 -0.0408249805484955 66,133,244 66,133,244
-0.0683540757948663 -0.0408015771932618 66,133,244 66,133,244
-0.0683575916955433 -0.040811267215941 66,133,244 66,133,244
-0.0683570680456593 -0.040809210870721 66,133,244 66,133,244
-0.0671768280762412 -0.0424009919008581 66,133,244 66,133,244
-0.0682270701612026 -0.0403430227042442 66,133,244 66,133,244
-0.0683565771572499 -0.0407883290933338 66,133,244 66,133,244
-0.0668404289852627 -0.0412212318110919 66,133,244 66,133,244
-0.0670224810112198 -0.0418497069333855 66,133,244 66,133,244
-0.0683556097398884 -0.040775934229838 66,133,244 66,133,244
-0.0683537061643895 -0.0407659840298981 66,133,244 66,133,244
-0.066763966991373 -0.0409492795427339 66,133,244 66,133,244
-0.0683603896249405 -0.0407858792994114 66,133,244 66,133,244
-0.0683586148069702 -0.0407733440008195 66,133,244 66,133,244
-0.0695425819756481 -0.0391819631050448 66,133,244 66,133,244
-0.0658052798976607 -0.0433054346291301 66,133,244 66,133,244
-0.0683265429290172 -0.040653182146237 66,133,244 66,133,244
-0.0695378277456294 -0.0391493935600257 66,133,244 66,133,244
-0.0671740071167261 -0.0423348628404283 66,133,244 66,133,244
-0.0671723296824714 -0.0423216110809922 66,133,244 66,133,244
-0.0671728115985511 -0.0423177142511372 66,133,244 66,133,244
-0.0683558329720496 -0.0407238697586457 66,133,244 66,133,244
-0.0612990435237849 -0.0447373706313652 66,133,244 66,133,244
-0.0683551499739739 -0.0407149455981964 66,133,244 66,133,244
-0.0668964122723397 -0.0413478280673652 66,133,244 66,133,244
-0.068284503013713 -0.0404640310670093 66,133,244 66,133,244
-0.0670480816012577 -0.0418694294023608 66,133,244 66,133,244
-0.0683572815757627 -0.0407000380879133 66,133,244 66,133,244
-0.0670632859060162 -0.0419043223041891 66,133,244 66,133,244
-0.0683548021057971 -0.0406842159961254 66,133,244 66,133,244
-0.0671615059668838 -0.0422374226409496 66,133,244 66,133,244
-0.0683417346977777 -0.0406330938009123 66,133,244 66,133,244
-0.066863847649879 -0.0411973855075314 66,133,244 66,133,244
-0.0683547709787425 -0.0406615634026496 66,133,244 66,133,244
-0.0695355249158349 -0.0390568408031832 66,133,244 66,133,244
-0.0683577939937914 -0.0406603340403438 66,133,244 66,133,244
-0.0671710275394393 -0.0422352396569509 66,133,244 66,133,244
-0.0655680091203144 -0.0423724542132369 66,133,244 66,133,244
-0.0655979774861833 -0.0424746945134966 66,133,244 66,133,244
-0.0683533601911773 -0.0406337097178529 66,133,244 66,133,244
-0.0681555669508987 -0.0399426720456324 66,133,244 66,133,244
-0.0671739927495704 -0.0422194503942563 66,133,244 66,133,244
-0.0695388692942446 -0.03900650286579 66,133,244 66,133,244
-0.0631617925728447 -0.0339867536641573 66,133,244 66,133,244
-0.0657250328067984 -0.0428658200732633 66,133,244 66,133,244
-0.0681759354628531 -0.0399694830573665 66,133,244 66,133,244
-0.0671738080457681 -0.0421899714261996 66,133,244 66,133,244
-0.0695405394898145 -0.0389989995512405 66,133,244 66,133,244
-0.0682696178709707 -0.0402847621481665 66,133,244 66,133,244
-0.0652853641181974 -0.0413308463056496 66,133,244 66,133,244
-0.0671731617366622 -0.0421775887230862 66,133,244 66,133,244
-0.0671732962436169 -0.0421742049356537 66,133,244 66,133,244
-0.0683537055322252 -0.0405644994938516 66,133,244 66,133,244
-0.0695370289185288 -0.0389669275257927 66,133,244 66,133,244
-0.06953792502342 -0.0389622826039079 66,133,244 66,133,244
-0.0683534945481614 -0.0405486972783937 66,133,244 66,133,244
-0.0671743150955511 -0.0421473548764308 66,133,244 66,133,244
-0.0683526512804055 -0.0405353266961144 66,133,244 66,133,244
-0.0671036850522427 -0.0418994052811857 66,133,244 66,133,244
-0.068352427550586 -0.0405297506206182 66,133,244 66,133,244
-0.067174610301434 -0.0421411472224892 66,133,244 66,133,244
-0.0695346944449134 -0.0389299046650607 66,133,244 66,133,244
-0.068328913713972 -0.0404439808277844 66,133,244 66,133,244
-0.0671749621051644 -0.0421322969065739 66,133,244 66,133,244
-0.0671736537940387 -0.0421274259236354 66,133,244 66,133,244
-0.0695374789706369 -0.0389287286768195 66,133,244 66,133,244
-0.0683082377465389 -0.0403600569883228 66,133,244 66,133,244
-0.0619607036137403 -0.0411416049892937 66,133,244 66,133,244
-0.0695345567029106 -0.0389154918227735 66,133,244 66,133,244
-0.0683558972966436 -0.0405237770904827 66,133,244 66,133,244
-0.0683552173489108 -0.0405207808722009 66,133,244 66,133,244
-0.0695359944302213 -0.0389145371867095 66,133,244 66,133,244
-0.0683441215230315 -0.0404767002091833 66,133,244 66,133,244
-0.0682166558793043 -0.0400317151518933 66,133,244 66,133,244
-0.0671396534555767 -0.0419924524527925 66,133,244 66,133,244
-0.0671722301012388 -0.0421044316482724 66,133,244 66,133,244
-0.0659881835110127 -0.0436864077187601 66,133,244 66,133,244
-0.0667618424016905 -0.0406707911171934 66,133,244 66,133,244
-0.0645238501894948 -0.0443026770834051 66,133,244 66,133,244
-0.0683533888734394 -0.0404858371215336 66,133,244 66,133,244
-0.0683434406781236 -0.0404499947581051 66,133,244 66,133,244
-0.0681492916387012 -0.039774372965352 66,133,244 66,133,244
-0.0670899755782634 -0.0417898938356096 66,133,244 66,133,244
-0.0695353870821223 -0.0388665484935646 66,133,244 66,133,244
-0.0671707387066784 -0.0420566267847908 66,133,244 66,133,244
-0.0683410254632331 -0.0404172506941519 66,133,244 66,133,244
-0.067016411325472 -0.0415208934757959 66,133,244 66,133,244
-0.0683360661019542 -0.0403961085651042 66,133,244 66,133,244
-0.0683439263700647 -0.0404226525664532 66,133,244 66,133,244
-0.0695384180744243 -0.0388593732939338 66,133,244 66,133,244
-0.0670754368448009 -0.0417122377559608 66,133,244 66,133,244
-0.068354358203736 -0.0404489332231616 66,133,244 66,133,244
-0.0671622215648943 -0.0420109621189182 66,133,244 66,133,244
-0.067173638502479 -0.0420485810358157 66,133,244 66,133,244
-0.0671696065569842 -0.042033608188306 66,133,244 66,133,244
-0.0683527729536111 -0.0404343989289834 66,133,244 66,133,244
-0.0683557274301997 -0.040436073883552 66,133,244 66,133,244
-0.0683519543195368 -0.0404213171314516 66,133,244 66,133,244
-0.0683529876643716 -0.0404248799490118 66,133,244 66,133,244
-0.068344909930947 -0.0403968057111417 66,133,244 66,133,244
-0.0670268357464451 -0.0415221512512126 66,133,244 66,133,244
-0.0683514714746815 -0.0404179475671319 66,133,244 66,133,244
-0.0653884016729125 -0.0415343906809371 66,133,244 66,133,244
-0.0683551504828977 -0.0404221174311999 66,133,244 66,133,244
-0.0669953215049801 -0.0414037982054555 66,133,244 66,133,244
-0.0671283631742235 -0.0418537690695975 66,133,244 66,133,244
-0.0695378298416752 -0.0388132862650137 66,133,244 66,133,244
-0.0671692027839902 -0.0419931760522569 66,133,244 66,133,244
-0.0683523652400035 -0.0403955273524534 66,133,244 66,133,244
-0.0671611628839716 -0.0419610974258166 66,133,244 66,133,244
-0.0683532202465513 -0.0403905877162219 66,133,244 66,133,244
-0.0695332905286975 -0.0387819675550801 66,133,244 66,133,244
-0.0683566462566156 -0.0403983170076924 66,133,244 66,133,244
-0.0655395924230151 -0.0420249960027336 66,133,244 66,133,244
-0.0624000195135321 -0.0425313532055654 66,133,244 66,133,244
-0.0644938568529497 -0.0440906112032379 66,133,244 66,133,244
-0.0657880495955579 -0.0428802112119257 66,133,244 66,133,244
-0.0671688737647822 -0.0419697576492066 66,133,244 66,133,244
-0.068353519200989 -0.0403789835279329 66,133,244 66,133,244
-0.0683527292166626 -0.0403696973836258 66,133,244 66,133,244
-0.0646921913009414 -0.0447679290632537 66,133,244 66,133,244
-0.0683530927666419 -0.0403673084543452 66,133,244 66,133,244
-0.0658634422287127 -0.0431249497824758 66,133,244 66,133,244
-0.0695353658127119 -0.0387640084786163 66,133,244 66,133,244
-0.0658349317683799 -0.04302393307033 66,133,244 66,133,244
-0.0683581400055074 -0.0403766697072606 66,133,244 66,133,244
-0.0659871742270182 -0.0435458259511698 66,133,244 66,133,244
-0.0683516690161836 -0.0403496755748104 66,133,244 66,133,244
-0.0683517601521531 -0.0403465187513556 66,133,244 66,133,244
-0.0683534933925364 -0.0403522865616542 66,133,244 66,133,244
-0.0669504228506886 -0.0411834519175976 66,133,244 66,133,244
-0.0695330598823166 -0.0387404937458497 66,133,244 66,133,244
-0.0669832650416824 -0.0412921624231761 66,133,244 66,133,244
-0.0695356669968538 -0.0387418660692849 66,133,244 66,133,244
-0.0683516478803913 -0.0403318739098745 66,133,244 66,133,244
-0.0683517802820895 -0.0403300989842778 66,133,244 66,133,244
-0.0671702480480466 -0.0419278634148791 66,133,244 66,133,244
-0.0671684963510961 -0.0419207341991503 66,133,244 66,133,244
-0.0681600542828912 -0.0396583586775037 66,133,244 66,133,244
-0.067170439160614 -0.0419218355117814 66,133,244 66,133,244
-0.0683523426903599 -0.0403224878858812 66,133,244 66,133,244
-0.0683523062635107 -0.0403221878159807 66,133,244 66,133,244
-0.068353408887644 -0.0403255395335812 66,133,244 66,133,244
-0.0694900315389757 -0.038569576447032 66,133,244 66,133,244
-0.0671171359280786 -0.0417345020353078 66,133,244 66,133,244
-0.0683508110531878 -0.0403147337610281 66,133,244 66,133,244
-0.0683511827188726 -0.0403115431006955 66,133,244 66,133,244
-0.0655377497000383 -0.0419494926122125 66,133,244 66,133,244
-0.0683520793772234 -0.0403106798257351 66,133,244 66,133,244
-0.0671700147988783 -0.0419072152307295 66,133,244 66,133,244
-0.068306150963736 -0.0401481320156373 66,133,244 66,133,244
-0.066891162689869 -0.0409386050596548 66,133,244 66,133,244
-0.0683513351092996 -0.0403011621230394 66,133,244 66,133,244
-0.0671723520077931 -0.0419078420114969 66,133,244 66,133,244
-0.0647595929257769 -0.0449318202516174 66,133,244 66,133,244
-0.0683505766773046 -0.0402910935216815 66,133,244 66,133,244
-0.0683508078332566 -0.0402904793645162 66,133,244 66,133,244
-0.0683537882600508 -0.0403005289061039 66,133,244 66,133,244
-0.067169307133999 -0.0418896646546454 66,133,244 66,133,244
-0.0683161174730698 -0.040167015314764 66,133,244 66,133,244
-0.0683289102928377 -0.0402084843711422 66,133,244 66,133,244
-0.0682635241595623 -0.0399813501140174 66,133,244 66,133,244
-0.0671246929470856 -0.0417290365045343 66,133,244 66,133,244
-0.0671317682370443 -0.0417503457138394 66,133,244 66,133,244
-0.0671681877687104 -0.0418760721367559 66,133,244 66,133,244
-0.0671184662938626 -0.0417025225513273 66,133,244 66,133,244
-0.0670957719262909 -0.0416206701974891 66,133,244 66,133,244
-0.0645691296988484 -0.04424963050579 66,133,244 66,133,244
-0.068352815186534 -0.0402738422044831 66,133,244 66,133,244
-0.0683557486921292 -0.0402838524082033 66,133,244 66,133,244
-0.0683514260886244 -0.0402613570806465 66,133,244 66,133,244
-0.0683528270705354 -0.0402660374568384 66,133,244 66,133,244
-0.0695348609002148 -0.0386667194967763 66,133,244 66,133,244
-0.068350381771039 -0.0402553595410288 66,133,244 66,133,244
-0.0683541948996351 -0.0402685341802257 66,133,244 66,133,244
-0.0665504360540005 -0.0397089167253275 66,133,244 66,133,244
-0.0658529469505394 -0.0429843569126484 66,133,244 66,133,244
-0.0683506758873068 -0.0402426717268458 66,133,244 66,133,244
-0.0683531909323841 -0.0402480187394906 66,133,244 66,133,244
-0.0683508395255336 -0.0402374196084251 66,133,244 66,133,244
-0.068350511668858 -0.0402347187965026 66,133,244 66,133,244
-0.0683514520469143 -0.0402357784146112 66,133,244 66,133,244
-0.0683506440756402 -0.0402329436725796 66,133,244 66,133,244
-0.0656349200394695 -0.0422086227521238 66,133,244 66,133,244
-0.0683507352151128 -0.0402297864536457 66,133,244 66,133,244
-0.0683508773004125 -0.0402301753208282 66,133,244 66,133,244
-0.0683507453871181 -0.0402268306769302 66,133,244 66,133,244
-0.0683516120594001 -0.0402297147482973 66,133,244 66,133,244
-0.0654997320928431 -0.0417366288567808 66,133,244 66,133,244
-0.0683552006317038 -0.0402397365477158 66,133,244 66,133,244
-0.0683522962332964 -0.0402284032154294 66,133,244 66,133,244
-0.0683500730905503 -0.0402203371303098 66,133,244 66,133,244
-0.068350716352973 -0.0402203386355692 66,133,244 66,133,244
-0.069541339546515 -0.038650823006191 66,133,244 66,133,244
-0.0683501783888513 -0.0402177307413761 66,133,244 66,133,244
-0.0683517202756843 -0.0402225295754495 66,133,244 66,133,244
-0.0683551137708125 -0.0402307705707854 66,133,244 66,133,244
-0.0683503468668077 -0.0402135605023784 66,133,244 66,133,244
-0.0683503468668077 -0.0402135605023784 66,133,244 66,133,244
-0.06835250890065 -0.0402210362952785 66,133,244 66,133,244
-0.067149174943852 -0.041744846911048 66,133,244 66,133,244
-0.0683504100462555 -0.040211996657454 66,133,244 66,133,244
-0.0671682105971742 -0.0418093505073754 66,133,244 66,133,244
-0.0683505153455948 -0.0402093902428221 66,133,244 66,133,244
-0.0683505890553253 -0.0402075657478014 66,133,244 66,133,244
-0.0683509213979226 -0.0402086534493947 66,133,244 66,133,244
-0.0683291329937735 -0.0401329456350945 66,133,244 66,133,244
-0.0683507048852229 -0.0402046986762469 66,133,244 66,133,244
-0.0671678757461201 -0.0417985720226043 66,133,244 66,133,244
-0.0666092410203127 -0.0398607582069157 66,133,244 66,133,244
-0.0671026822282249 -0.0415686331278011 66,133,244 66,133,244
-0.0683506249039355 -0.0401946602766683 66,133,244 66,133,244
-0.065919409669698 -0.0431591852167114 66,133,244 66,133,244
-0.0683507293527194 -0.040194478538816 66,133,244 66,133,244
-0.0671291817463328 -0.0416550436742905 66,133,244 66,133,244
-0.068350874712183 -0.0401929837044295 66,133,244 66,133,244
-0.0657890453831411 -0.0427022920475624 66,133,244 66,133,244
-0.0683527368713702 -0.0401961652099145 66,133,244 66,133,244
-0.068352829581152 -0.0401959736083384 66,133,244 66,133,244
-0.0657522593947786 -0.0425738308847042 66,133,244 66,133,244
-0.0671219337627646 -0.0416228223103064 66,133,244 66,133,244
-0.0683530312239405 -0.040193987066948 66,133,244 66,133,244
-0.068351431463536 -0.0401867140966604 66,133,244 66,133,244
-0.0671676776208399 -0.0417779508708243 66,133,244 66,133,244
-0.0683536190764928 -0.0401920555059506 66,133,244 66,133,244
-0.068353036561885 -0.0401899491194284 66,133,244 66,133,244
-0.0683515683568316 -0.0401833256548024 66,133,244 66,133,244
-0.06835159994767 -0.0401825437047538 66,133,244 66,133,244
-0.0683534702323678 -0.0401849235362981 66,133,244 66,133,244
-0.0671700970156774 -0.041778646411546 66,133,244 66,133,244
-0.0683541746332123 -0.040185515346358 66,133,244 66,133,244
-0.0683544087282609 -0.0401803220475593 66,133,244 66,133,244
-0.0683507257736492 -0.0401675258153775 66,133,244 66,133,244
-0.0656751729331455 -0.042285163822797 66,133,244 66,133,244
-0.0683521264659423 -0.0401695110975305 66,133,244 66,133,244
-0.0683515674260955 -0.0401674244175339 66,133,244 66,133,244
-0.0671691010289306 -0.041764080116292 66,133,244 66,133,244
-0.0609003611131441 -0.0428180275495647 66,133,244 66,133,244
-0.0683525266252543 -0.0401596061817567 66,133,244 66,133,244
-0.0683525476864005 -0.0401590848671876 66,133,244 66,133,244
-0.0683539297492268 -0.040162132507626 66,133,244 66,133,244
-0.0668845787485333 -0.0407655986191677 66,133,244 66,133,244
-0.0683499601611176 -0.040148017363414 66,133,244 66,133,244
-0.0683526951147874 -0.0401554356562085 66,133,244 66,133,244
-0.0683534537419554 -0.0401576900286145 66,133,244 66,133,244
-0.0683527372373005 -0.0401543930216089 66,133,244 66,133,244
-0.0658715989823763 -0.0429458518345175 66,133,244 66,133,244
-0.0679309045135958 -0.0386890975561237 66,133,244 66,133,244
-0.068354943185065 -0.0401559767762706 66,133,244 66,133,244
-0.0666451493484233 -0.0399254587456993 66,133,244 66,133,244
-0.0671691788332969 -0.0417380389121777 66,133,244 66,133,244
-0.0683531374037639 -0.0401444879288198 66,133,244 66,133,244
-0.0683516809041397 -0.0401378741335759 66,133,244 66,133,244
-0.0683551992060999 -0.0401478371180128 66,133,244 66,133,244
-0.0670188799223673 -0.0412099429370857 66,133,244 66,133,244
-0.0683532257789515 -0.0401380939392537 66,133,244 66,133,244
-0.0695365221138276 -0.038541547662982 66,133,244 66,133,244
-0.0668861483353332 -0.0407467274240387 66,133,244 66,133,244
-0.068352877699002 -0.040133489340025 66,133,244 66,133,244
-0.0695370047473508 -0.0385360142098417 66,133,244 66,133,244
-0.0669284290108428 -0.0408862855703732 66,133,244 66,133,244
-0.0683447717462666 -0.0400967636602476 66,133,244 66,133,244
-0.0695342167202076 -0.0385212675830421 66,133,244 66,133,244
-0.068353906157748 -0.0401254593988443 66,133,244 66,133,244
-0.0683520152490372 -0.0401184805919887 66,133,244 66,133,244
-0.0656179538046966 -0.0420345407082136 66,133,244 66,133,244
-0.0683518327390421 -0.0401142845317669 66,133,244 66,133,244
-0.0683512676346945 -0.0401108451229284 66,133,244 66,133,244
-0.0671678709594881 -0.0417011384741561 66,133,244 66,133,244
-0.0681468843608829 -0.0393963411068357 66,133,244 66,133,244
-0.0683536307314957 -0.0401109436447058 66,133,244 66,133,244
-0.0695339187496641 -0.0385048255876536 66,133,244 66,133,244
-0.0671695664612529 -0.0417017613030941 66,133,244 66,133,244
-0.0695341476576328 -0.0385033977882977 66,133,244 66,133,244
-0.0683565860617491 -0.0401153129348582 66,133,244 66,133,244
-0.0683547170539776 -0.0401053877458441 66,133,244 66,133,244
-0.0659679476706569 -0.0432226084036168 66,133,244 66,133,244
-0.0636646993661705 -0.0409360321183506 66,133,244 66,133,244
-0.0664411878756718 -0.0391647125261879 66,133,244 66,133,244
-0.0683501730459732 -0.0400805478326001 66,133,244 66,133,244
-0.0671258931481282 -0.0415319544948715 66,133,244 66,133,244
-0.0683543513333227 -0.0400916043994719 66,133,244 66,133,244
-0.069536030414538 -0.0384901291312063 66,133,244 66,133,244
-0.0683498703452052 -0.0400730163601802 66,133,244 66,133,244
-0.0683405155798388 -0.0400395531749743 66,133,244 66,133,244
-0.0683534968364836 -0.0400836094181059 66,133,244 66,133,244
-0.0671684225723203 -0.0416695736930276 66,133,244 66,133,244
-0.0683509970822415 -0.0400712675575099 66,133,244 66,133,244
-0.0671699104937516 -0.0416729821382086 66,133,244 66,133,244
-0.06584155154486 -0.0427604523373726 66,133,244 66,133,244
-0.0683490993588415 -0.0400575446478344 66,133,244 66,133,244
-0.0671675574725232 -0.0416578081267177 66,133,244 66,133,244
-0.0683540201232869 -0.0400724592930827 66,133,244 66,133,244
-0.0659877958242283 -0.0432620004289799 66,133,244 66,133,244
-0.0680154866558779 -0.0388981016143579 66,133,244 66,133,244
-0.0670458345263763 -0.0412326679936867 66,133,244 66,133,244
-0.0683559281685876 -0.0400754097149843 66,133,244 66,133,244
-0.0683499249656213 -0.0400512303201897 66,133,244 66,133,244
-0.0671677990701079 -0.0416456301146994 66,133,244 66,133,244
-0.0683518172838292 -0.040050663563901 66,133,244 66,133,244
-0.0683472694037731 -0.0400328276389986 66,133,244 66,133,244
-0.0695340078809018 -0.038449033152634 66,133,244 66,133,244
-0.0683526964210685 -0.0400406205786991 66,133,244 66,133,244
-0.0707168358168387 -0.0368327910783364 66,133,244 66,133,244
-0.0683521339978345 -0.0400220889893153 66,133,244 66,133,244
-0.064541068344293 -0.0438955175568681 66,133,244 66,133,244
-0.0683524746285371 -0.0400145583333957 66,133,244 66,133,244
-0.0683511589238859 -0.0400080623331506 66,133,244 66,133,244
-0.0683492656187586 -0.0399927252065575 66,133,244 66,133,244
-0.0671674761555873 -0.0415912527787354 66,133,244 66,133,244
-0.0671711533367096 -0.0416005455420999 66,133,244 66,133,244
-0.0695356362835597 -0.0383972240174581 66,133,244 66,133,244
-0.0683561851205898 -0.0400020410878398 66,133,244 66,133,244
-0.0683421049138159 -0.0399530170266744 66,133,244 66,133,244
-0.0683504322392074 -0.039981575259748 66,133,244 66,133,244
-0.068190681518952 -0.0394209685865361 66,133,244 66,133,244
-0.064370462494641 -0.043262334219073 66,133,244 66,133,244
-0.064524424764843 -0.0437857706561248 66,133,244 66,133,244
-0.0626654445643717 -0.0430365297213964 66,133,244 66,133,244
-0.0670691501845194 -0.0412076332054609 66,133,244 66,133,244
-0.062121237475757 -0.0411470470886154 66,133,244 66,133,244
-0.0654738486241053 -0.0413693783008317 66,133,244 66,133,244
-0.0695335286818123 -0.0383493053160789 66,133,244 66,133,244
-0.068349276210898 -0.0399401706332778 66,133,244 66,133,244
-0.0671698009304745 -0.0415479890449022 66,133,244 66,133,244
-0.0683507143485395 -0.0399400306067461 66,133,244 66,133,244
-0.0671696970077413 -0.0415390177605761 66,133,244 66,133,244
-0.0671666065799511 -0.0415280661370504 66,133,244 66,133,244
-0.0657555000539501 -0.0423318839263351 66,133,244 66,133,244
-0.0695310032358205 -0.0383237096225256 66,133,244 66,133,244
-0.0666479647691051 -0.0397233786334139 66,133,244 66,133,244
-0.0671397242798398 -0.0414267871580745 66,133,244 66,133,244
-0.0671684264190781 -0.041525562825739 66,133,244 66,133,244
-0.0671660875932722 -0.0415155142190943 66,133,244 66,133,244
-0.0671719423620163 -0.0415352581211541 66,133,244 66,133,244
-0.0656857937298067 -0.0420787428145126 66,133,244 66,133,244
-0.0682362834478904 -0.0395226036095871 66,133,244 66,133,244
-0.0671714012221137 -0.0415275331965257 66,133,244 66,133,244
-0.0695363497792351 -0.0383300703984301 66,133,244 66,133,244
-0.0695343841913357 -0.0383219482391541 66,133,244 66,133,244
-0.0683151488433899 -0.0397923604141683 66,133,244 66,133,244
-0.0681928879774161 -0.03936619985052 66,133,244 66,133,244
-0.0669071362041384 -0.0406036497130115 66,133,244 66,133,244
-0.0671689074512827 -0.0415076623471529 66,133,244 66,133,244
-0.0683519089065627 -0.0399089550718011 66,133,244 66,133,244
-0.0644887273727592 -0.0436071911777462 66,133,244 66,133,244
-0.0683507809965421 -0.0399026163823781 66,133,244 66,133,244
-0.0644110553881527 -0.043336015970546 66,133,244 66,133,244
-0.0683504641079095 -0.0398945325622926 66,133,244 66,133,244
-0.0670530202164942 -0.0410936077033788 66,133,244 66,133,244
-0.0642918426203611 -0.0429170162089342 66,133,244 66,133,244
-0.0682132938997979 -0.0394148721879992 66,133,244 66,133,244
-0.0638451664989418 -0.0413630683344782 66,133,244 66,133,244
-0.068349430614418 -0.0398831511179201 66,133,244 66,133,244
-0.0683494055610805 -0.0398801646988599 66,133,244 66,133,244
-0.0681941093074734 -0.039336486469573 66,133,244 66,133,244
-0.0695356165706767 -0.0382889667253042 66,133,244 66,133,244
-0.0683384458349552 -0.0398359156858901 66,133,244 66,133,244
-0.0683522876278513 -0.0398785411860368 66,133,244 66,133,244
-0.0695301153529693 -0.0382638507273588 66,133,244 66,133,244
-0.0645127436250024 -0.0436584771437172 66,133,244 66,133,244
-0.0671011322233967 -0.0412335178895408 66,133,244 66,133,244
-0.0657482922734771 -0.0422394578892709 66,133,244 66,133,244
-0.0683531615083695 -0.0398725354257083 66,133,244 66,133,244
-0.0682613908425812 -0.0395504191129936 66,133,244 66,133,244
-0.0683479735752646 -0.0398476904091435 66,133,244 66,133,244
-0.0683509380890528 -0.0398566498686209 66,133,244 66,133,244
-0.0670421445168412 -0.0410165866077241 66,133,244 66,133,244
-0.0683490327638993 -0.0398491189966842 66,133,244 66,133,244
-0.0683514726637888 -0.0398506286231319 66,133,244 66,133,244
-0.0683523496828129 -0.0398505562922113 66,133,244 66,133,244
-0.0707124268412572 -0.0366334302215243 66,133,244 66,133,244
-0.0671650446666504 -0.0414274078429694 66,133,244 66,133,244
-0.0657906281361691 -0.0423581086360693 66,133,244 66,133,244
-0.0643347852064331 -0.0430074608904291 66,133,244 66,133,244
-0.065740734376964 -0.0421830395347104 66,133,244 66,133,244
-0.0670402679330841 -0.0409875389872555 66,133,244 66,133,244
-0.0683488972169637 -0.0398188107523924 66,133,244 66,133,244
-0.065986543020836 -0.0430232875584097 66,133,244 66,133,244
-0.0655673622694799 -0.0415702808247816 66,133,244 66,133,244
-0.0683482014180987 -0.0398044769653381 66,133,244 66,133,244
-0.0658915084515256 -0.0369864910984458 66,133,244 66,133,244
-0.0683521794578722 -0.0398150963595385 66,133,244 66,133,244
-0.0624887654656695 -0.0422813702349237 66,133,244 66,133,244
-0.0683537144150873 -0.0398182724047873 66,133,244 66,133,244
-0.065770211404731 -0.0422566557064249 66,133,244 66,133,244
-0.0695303410097564 -0.0381979003711305 66,133,244 66,133,244
-0.0671371351258385 -0.0412942950742969 66,133,244 66,133,244
-0.0683446131567127 -0.0397763909985194 66,133,244 66,133,244
-0.0683478328195114 -0.0397874520806287 66,133,244 66,133,244
-0.066938802085843 -0.0405990833261151 66,133,244 66,133,244
-0.0557654429045584 -0.0360598361174195 66,133,244 66,133,244
-0.0659829009662043 -0.0429809480179778 66,133,244 66,133,244
-0.0682982118394054 -0.039610177081774 66,133,244 66,133,244
-0.0671644664743296 -0.0413733419120893 66,133,244 66,133,244
-0.0671651174882802 -0.0413728138249471 66,133,244 66,133,244
-0.0656874701748509 -0.0419451364621441 66,133,244 66,133,244
-0.0659835409268549 -0.0429623992040702 66,133,244 66,133,244
-0.0659819131571 -0.0429526855590546 66,133,244 66,133,244
-0.0671041967869757 -0.0411434757105948 66,133,244 66,133,244
-0.0645079695883416 -0.0435359637121427 66,133,244 66,133,244
-0.0671655496142173 -0.0413521767236185 66,133,244 66,133,244
-0.0612349175905205 -0.037891281172363 66,133,244 66,133,244
-0.0683480420229124 -0.039745298741686 66,133,244 66,133,244
-0.0632462121581287 -0.0448474494888992 66,133,244 66,133,244
-0.065903504159844 -0.0426612391609234 66,133,244 66,133,244
-0.0683431521824981 -0.0397217808694034 66,133,244 66,133,244
-0.0658319095101468 -0.042410786223696 66,133,244 66,133,244
-0.0683481001374337 -0.0397321361922366 66,133,244 66,133,244
-0.0671682271095595 -0.0413369325333607 66,133,244 66,133,244
-0.0671371224129219 -0.0412253535555788 66,133,244 66,133,244
-0.0683472616965195 -0.039722534753014 66,133,244 66,133,244
-0.0670443443935576 -0.0408996841132346 66,133,244 66,133,244
-0.0646274438323279 -0.0439165287675862 66,133,244 66,133,244
-0.068352054625553 -0.039732220711472 66,133,244 66,133,244
-0.0683472970464716 -0.0397147453251675 66,133,244 66,133,244
-0.0670867715788473 -0.0410410029072578 66,133,244 66,133,244
-0.0683496775381348 -0.0397186311974687 66,133,244 66,133,244
-0.0683468651108334 -0.0397071027934275 66,133,244 66,133,244
-0.0695320425289234 -0.0381164401860063 66,133,244 66,133,244
-0.0683489501096699 -0.0397050783880244 66,133,244 66,133,244
-0.0695323543035185 -0.0381091411263815 66,133,244 66,133,244
-0.0670806965857888 -0.04100572212625 66,133,244 66,133,244
-0.0655476355988138 -0.0413892234075564 66,133,244 66,133,244
-0.0656789437132965 -0.0418426996263044 66,133,244 66,133,244
-0.0683483764133125 -0.039699743429799 66,133,244 66,133,244
-0.0683286145812503 -0.039631114594976 66,133,244 66,133,244
-0.0695295499632103 -0.0380903272097936 66,133,244 66,133,244
-0.0657743125403889 -0.0421646410141306 66,133,244 66,133,244
-0.0648005314438484 -0.0444855454393923 66,133,244 66,133,244
-0.0683499573416206 -0.0396948691002828 66,133,244 66,133,244
-0.067166639876248 -0.0412887424061314 66,133,244 66,133,244
-0.0671650104335388 -0.041278213521947 66,133,244 66,133,244
-0.0683478195482943 -0.039679862378285 66,133,244 66,133,244
-0.0671388866853233 -0.0411867185353118 66,133,244 66,133,244
-0.065767866470082 -0.0421252966792965 66,133,244 66,133,244
-0.0682216265721228 -0.0392331049167497 66,133,244 66,133,244
-0.0683464916338089 -0.0396628390241969 66,133,244 66,133,244
-0.0658367541880726 -0.0423562523465315 66,133,244 66,133,244
-0.0627952194265932 -0.0432086726204271 66,133,244 66,133,244
-0.0683321675097138 -0.039606863140698 66,133,244 66,133,244
-0.0683282989742509 -0.0395920210895083 66,133,244 66,133,244
-0.0640975107567971 -0.0420209668056253 66,133,244 66,133,244
-0.0670938706436741 -0.0410049749905666 66,133,244 66,133,244
-0.0683494737596571 -0.0396521299183991 66,133,244 66,133,244
-0.0683521190981547 -0.0396602826992138 66,133,244 66,133,244
-0.0695301238854793 -0.0380416667826139 66,133,244 66,133,244
-0.0671402730886594 -0.0411518025614316 66,133,244 66,133,244
-0.0695345595283063 -0.0380548248581888 66,133,244 66,133,244
-0.0671686766397239 -0.0412484521924001 66,133,244 66,133,244
-0.0683496367249502 -0.0396414808860498 66,133,244 66,133,244
-0.0683529607665122 -0.0396496641282387 66,133,244 66,133,244
-0.0683487751219995 -0.0396345557334228 66,133,244 66,133,244
-0.0659731988915921 -0.0427928382977599 66,133,244 66,133,244
-0.0666033072618492 -0.039280297803829 66,133,244 66,133,244
-0.0683476681191848 -0.0396276942146063 66,133,244 66,133,244
-0.068346762321241 -0.0396239677286046 66,133,244 66,133,244
-0.0670567785045988 -0.04084821813253 66,133,244 66,133,244
-0.0671643033190137 -0.0412194528305106 66,133,244 66,133,244
-0.0683484922024208 -0.039626228753188 66,133,244 66,133,244
-0.0683464902898918 -0.0396180767095182 66,133,244 66,133,244
-0.0671671342828957 -0.041227494207482 66,133,244 66,133,244
-0.0695321502766774 -0.0380290500867526 66,133,244 66,133,244
-0.0683389174838455 -0.0395885300053643 66,133,244 66,133,244
-0.0671644896248267 -0.0412147626648332 66,133,244 66,133,244
-0.0682707479082428 -0.0393482141810226 66,133,244 66,133,244
-0.0659804986690304 -0.0428043957657036 66,133,244 66,133,244
-0.0683491487426391 -0.0396186902896538 66,133,244 66,133,244
-0.0683501108422854 -0.0396219247523538 66,133,244 66,133,244
-0.0647125928355931 -0.0441049065650532 66,133,244 66,133,244
-0.0695303829858556 -0.0380116419851881 66,133,244 66,133,244
-0.067059849515279 -0.0408416483863666 66,133,244 66,133,244
-0.0657822788101993 -0.0421065513663184 66,133,244 66,133,244
-0.0646844630430792 -0.0439980084304758 66,133,244 66,133,244
-0.0683506059009897 -0.0396096665183928 66,133,244 66,133,244
-0.0671642052122294 -0.0411932487845195 66,133,244 66,133,244
-0.0671642376375305 -0.0411927375236978 66,133,244 66,133,244
-0.0695328558873795 -0.0380053384214636 66,133,244 66,133,244
-0.0671650100786702 -0.041193119314716 66,133,244 66,133,244
-0.068270443268783 -0.0393247656453567 66,133,244 66,133,244
-0.0655978608915392 -0.0414518459460906 66,133,244 66,133,244
-0.0671490877953502 -0.0411290705310377 66,133,244 66,133,244
-0.0671188800638581 -0.0410198566742816 66,133,244 66,133,244
-0.0659840038189887 -0.0427836966774098 66,133,244 66,133,244
-0.0695310632019805 -0.0379843984242047 66,133,244 66,133,244
-0.0671095443412521 -0.040986134882498 66,133,244 66,133,244
-0.0683063335740347 -0.0394365967361837 66,133,244 66,133,244
-0.0655064468207731 -0.0411262380413423 66,133,244 66,133,244
-0.0573855190793687 -0.0357753653483296 66,133,244 66,133,244
-0.0671636380297505 -0.0411712268108418 66,133,244 66,133,244
-0.0657478761458248 -0.0419612446956939 66,133,244 66,133,244
-0.0671687414327676 -0.0411876468878783 66,133,244 66,133,244
-0.0683456815499972 -0.0395680503387844 66,133,244 66,133,244
-0.0695285728831544 -0.0379680055866801 66,133,244 66,133,244
-0.0670668536570404 -0.040828157392365 66,133,244 66,133,244
-0.0671646878378256 -0.0411664562984809 66,133,244 66,133,244
-0.0611135081796337 -0.0372900934962728 66,133,244 66,133,244
-0.0683493925049854 -0.0395711650566809 66,133,244 66,133,244
-0.0683279869122724 -0.0394962989689762 66,133,244 66,133,244
-0.0683486875295272 -0.039567876679874 66,133,244 66,133,244
-0.0658879167061138 -0.0424310072096392 66,133,244 66,133,244
-0.0658204528988654 -0.0421972115478949 66,133,244 66,133,244
-0.0645667211287946 -0.0435409873732348 66,133,244 66,133,244
-0.068345872216473 -0.0395452885288617 66,133,244 66,133,244
-0.0683416734415675 -0.0395298989294186 66,133,244 66,133,244
-0.0682160248292685 -0.0390940937672172 66,133,244 66,133,244
-0.0683473251584353 -0.0395483956875575 66,133,244 66,133,244
-0.0695326353012533 -0.0379573593735201 66,133,244 66,133,244
-0.0654311765017519 -0.0408322923387265 66,133,244 66,133,244
-0.0670669610927063 -0.040801313582811 66,133,244 66,133,244
-0.0628045679390995 -0.0431218445828081 66,133,244 66,133,244
-0.0657478858609426 -0.0419268172644893 66,133,244 66,133,244
-0.0641545822635567 -0.0421007911308778 66,133,244 66,133,244
-0.0682683496174147 -0.0392625970135902 66,133,244 66,133,244
-0.0683404555654255 -0.0395113478649405 66,133,244 66,133,244
-0.0670618752536581 -0.0407746729872385 66,133,244 66,133,244
-0.0659801951242261 -0.0427223813357596 66,133,244 66,133,244
-0.0682760599472384 -0.0392836300823194 66,133,244 66,133,244
-0.0666164789328466 -0.039228848647413 66,133,244 66,133,244
-0.0671443504838724 -0.0410561337535641 66,133,244 66,133,244
-0.0670375905394437 -0.0406825667097978 66,133,244 66,133,244
-0.0667470106741643 -0.0396744237947398 66,133,244 66,133,244
-0.0671637749418913 -0.041117749661175 66,133,244 66,133,244
-0.0671634149499299 -0.0411158303607323 66,133,244 66,133,244
-0.0671636025483233 -0.0411159884671517 66,133,244 66,133,244
-0.0671453505821232 -0.0410507821268399 66,133,244 66,133,244
-0.0638151022508576 -0.0409046931504527 66,133,244 66,133,244
-0.0695345268935066 -0.0379340969226069 66,133,244 66,133,244
-0.0655062499045568 -0.0410655196110807 66,133,244 66,133,244
-0.066806710225711 -0.0398736666767866 66,133,244 66,133,244
-0.0683463461854203 -0.0395073921311659 66,133,244 66,133,244
-0.0683460789801346 -0.0395025832627886 66,133,244 66,133,244
-0.0671687105210336 -0.0411194854680244 66,133,244 66,133,244
-0.0683047303914252 -0.0393583900731476 66,133,244 66,133,244
-0.0683488687037289 -0.0395089697801286 66,133,244 66,133,244
-0.0669723535012069 -0.0404350181573638 66,133,244 66,133,244
-0.0671632367680733 -0.0410922493220171 66,133,244 66,133,244
-0.0647055167433533 -0.043967812069781 66,133,244 66,133,244
-0.0671623954013219 -0.0410875003937702 66,133,244 66,133,244
-0.0657516457806307 -0.0418944831447279 66,133,244 66,133,244
-0.0671633230542064 -0.041088551502178 66,133,244 66,133,244
-0.0616743435953309 -0.0448556608989437 66,133,244 66,133,244
-0.0671482874644349 -0.0410360201210374 66,133,244 66,133,244
-0.0682211769208837 -0.0390566077205017 66,133,244 66,133,244
-0.0671564014957391 -0.0410635962617601 66,133,244 66,133,244
-0.068340303088887 -0.0394615978492232 66,133,244 66,133,244
-0.0683341316589581 -0.0394394282336307 66,133,244 66,133,244
-0.0635738566244149 -0.0400316184886504 66,133,244 66,133,244
-0.068345646494816 -0.0394739030846172 66,133,244 66,133,244
-0.06549361531951 -0.0409821817471629 66,133,244 66,133,244
-0.067163400074698 -0.0410646462124856 66,133,244 66,133,244
-0.0647633980663366 -0.038445674433426 66,133,244 66,133,244
-0.0671616049160083 -0.041053706768954 66,133,244 66,133,244
-0.0683449805776783 -0.0394558141377572 66,133,244 66,133,244
-0.0653575801449425 -0.0404977575960563 66,133,244 66,133,244
-0.0659824935916109 -0.0426595071494081 66,133,244 66,133,244
-0.0694199325568783 -0.0374778086859948 66,133,244 66,133,244
-0.0695289681019639 -0.0378549175942862 66,133,244 66,133,244
-0.069533858490702 -0.0378703467752256 66,133,244 66,133,244
-0.0671652418559044 -0.041054886307252 66,133,244 66,133,244
-0.0647986087950495 -0.0442448801867066 66,133,244 66,133,244
-0.0683458939506109 -0.0394455229907966 66,133,244 66,133,244
-0.068345171132908 -0.0394408709263951 66,133,244 66,133,244
-0.0683506984434023 -0.0394576457604301 66,133,244 66,133,244
-0.0671645075558534 -0.0410413393402334 66,133,244 66,133,244
-0.0671639158796471 -0.0410351846177811 66,133,244 66,133,244
-0.0670853720506526 -0.0407607971195911 66,133,244 66,133,244
-0.0683497044314814 -0.0394446750806302 66,133,244 66,133,244
-0.0681895015334665 -0.0388868061637165 66,133,244 66,133,244
-0.0671645256923749 -0.0410311197010355 66,133,244 66,133,244
-0.0683453727044895 -0.0394205425998697 66,133,244 66,133,244
-0.0670480156879216 -0.0406215798649007 66,133,244 66,133,244
-0.0657748781172138 -0.0419044396478022 66,133,244 66,133,244
-0.0671656397996547 -0.0410229008630837 66,133,244 66,133,244
-0.0671650266828089 -0.0410194214210149 66,133,244 66,133,244
-0.0671659522677606 -0.0410223561342143 66,133,244 66,133,244
-0.0683471947796306 -0.0394172168167578 66,133,244 66,133,244
-0.068346646906979 -0.0394124417408799 66,133,244 66,133,244
-0.067163924020326 -0.0410069103620397 66,133,244 66,133,244
-0.0695330604574168 -0.0378216084033893 66,133,244 66,133,244
-0.0629774114075813 -0.0435900266998085 66,133,244 66,133,244
-0.0633441969432001 -0.0391618426753249 66,133,244 66,133,244
-0.0683467734308821 -0.0394014897528797 66,133,244 66,133,244
-0.0683496021703426 -0.0394087181904729 66,133,244 66,133,244
-0.0671627503504334 -0.0409919152059955 66,133,244 66,133,244
-0.0683466054944967 -0.0393927179946483 66,133,244 66,133,244
-0.0550652765661604 -0.033249996116863 66,133,244 66,133,244
-0.0671105524278942 -0.0407995184699662 66,133,244 66,133,244
-0.0659636915817765 -0.0425185199952533 66,133,244 66,133,244
-0.068351711641286 -0.039393765907949 66,133,244 66,133,244
-0.0683463668432779 -0.0393733677935776 66,133,244 66,133,244
-0.0671629784282723 -0.0409678654498555 66,133,244 66,133,244
-0.068346175777805 -0.0393672736140135 66,133,244 66,133,244
-0.0671655483978454 -0.0409727244711589 66,133,244 66,133,244
-0.0683454836862151 -0.0393642654121025 66,133,244 66,133,244
-0.065916018861714 -0.0423385738128368 66,133,244 66,133,244
-0.067161540535466 -0.0409537246354129 66,133,244 66,133,244
-0.0584028834422761 -0.0390919048808331 66,133,244 66,133,244
-0.0627348438817536 -0.0427035017188551 66,133,244 66,133,244
-0.0671613688556158 -0.0409498089167986 66,133,244 66,133,244
-0.0608003816727546 -0.0416980351378821 66,133,244 66,133,244
-0.0659793692935591 -0.0425506147615665 66,133,244 66,133,244
-0.0657080349468462 -0.0416100727785134 66,133,244 66,133,244
-0.0683442802596954 -0.0393489603078884 66,133,244 66,133,244
-0.0659822433054469 -0.0425581574720153 66,133,244 66,133,244
-0.0695274289661289 -0.0377510035904534 66,133,244 66,133,244
-0.0668095636889134 -0.0397262414888127 66,133,244 66,133,244
-0.0671623683876002 -0.0409466106410213 66,133,244 66,133,244
-0.0683462554406492 -0.0393484597368764 66,133,244 66,133,244
-0.0626386074893409 -0.0423600845660439 66,133,244 66,133,244
-0.0671649280296183 -0.0409517303078958 66,133,244 66,133,244
-0.0659329053798437 -0.0423784151485895 66,133,244 66,133,244
-0.0671614332342657 -0.0409372030444358 66,133,244 66,133,244
-0.0683195386432183 -0.0392507894251878 66,133,244 66,133,244
-0.0656325920550884 -0.0413331854334802 66,133,244 66,133,244
-0.0683475020907832 -0.0393446506052221 66,133,244 66,133,244
-0.065983095311897 -0.0425440833562668 66,133,244 66,133,244
-0.0682108391401959 -0.0388690892219752 66,133,244 66,133,244
-0.0683167685852583 -0.0392357878022016 66,133,244 66,133,244
-0.0671610672304158 -0.0409226181740633 66,133,244 66,133,244
-0.0683441959529791 -0.0393248836737376 66,133,244 66,133,244
-0.0641527261077484 -0.0418905914802286 66,133,244 66,133,244
-0.0671571716936574 -0.0409050594324994 66,133,244 66,133,244
-0.0671442164667991 -0.0408577791841978 66,133,244 66,133,244
-0.0683439376739893 -0.0393168447044941 66,133,244 66,133,244
-0.0683461096466992 -0.0393210945854196 66,133,244 66,133,244
-0.0695354123482054 -0.0377444393036609 66,133,244 66,133,244
-0.0671641802173561 -0.0409217391345733 66,133,244 66,133,244
-0.0683527242662393 -0.0393428283073273 66,133,244 66,133,244
-0.0659819904493375 -0.0425218971442488 66,133,244 66,133,244
-0.0683462016669024 -0.0393155073425919 66,133,244 66,133,244
-0.0683464224006354 -0.0393151530621231 66,133,244 66,133,244
-0.0683485336035937 -0.0393215098556542 66,133,244 66,133,244
-0.0683474077742084 -0.0393157100393891 66,133,244 66,133,244
-0.0659299688822103 -0.0423334253834074 66,133,244 66,133,244
-0.0586562585107164 -0.0399162069694412 66,133,244 66,133,244
-0.0671627789324596 -0.0409033185900169 66,133,244 66,133,244
-0.0657153771797958 -0.041585061805371 66,133,244 66,133,244
-0.0671648095805504 -0.0409077231834076 66,133,244 66,133,244
-0.0659141814918839 -0.0422678792728412 66,133,244 66,133,244
-0.065778778715165 -0.0417976867043321 66,133,244 66,133,244
-0.0683470192184757 -0.0392994694384511 66,133,244 66,133,244
-0.0670279583116428 -0.0404258025169511 66,133,244 66,133,244
-0.0683490611805592 -0.0393060379159177 66,133,244 66,133,244
-0.0683454328952251 -0.0392927437405166 66,133,244 66,133,244
-0.0683481422738854 -0.0393020300902941 66,133,244 66,133,244
-0.0671622073563643 -0.0408896375194216 66,133,244 66,133,244
-0.0683475040398387 -0.0392979879933889 66,133,244 66,133,244
-0.0683495363214344 -0.0393023904227302 66,133,244 66,133,244
-0.0683529763344139 -0.0393128292553633 66,133,244 66,133,244
-0.0650975150410776 -0.039427513720577 66,133,244 66,133,244
-0.0671380097955619 -0.0407967879484945 66,133,244 66,133,244
-0.0671541485168141 -0.0408524080107439 66,133,244 66,133,244
-0.0683454468117435 -0.0392827748998227 66,133,244 66,133,244
-0.0683067361324288 -0.0391486049621523 66,133,244 66,133,244
-0.068351635092833 -0.0393033419890861 66,133,244 66,133,244
-0.0659790649714744 -0.042476648945439 66,133,244 66,133,244
-0.068345392564526 -0.0392811109178449 66,133,244 66,133,244
-0.0671558963710253 -0.040856304949746 66,133,244 66,133,244
-0.0658076673478437 -0.0418788849051136 66,133,244 66,133,244
-0.0671617806971728 -0.0408723070028861 66,133,244 66,133,244
-0.0683439241577882 -0.0392693589009453 66,133,244 66,133,244
-0.0671655143551327 -0.0408832646211469 66,133,244 66,133,244
-0.0683494624805368 -0.0392858740692429 66,133,244 66,133,244
-0.0644562960547854 -0.042886979816201 66,133,244 66,133,244
-0.0659833875065226 -0.0424786917371717 66,133,244 66,133,244
-0.0683002666586486 -0.0391097279009048 66,133,244 66,133,244
-0.0683483184692563 -0.0392760126440408 66,133,244 66,133,244
-0.0640026643166823 -0.0413098293327248 66,133,244 66,133,244
-0.064441972593808 -0.0428299420196393 66,133,244 66,133,244
-0.0683510668901593 -0.0392783183773886 66,133,244 66,133,244
-0.0683496085296503 -0.0392714301656187 66,133,244 66,133,244
-0.0683466557169686 -0.0392600512046107 66,133,244 66,133,244
-0.0683517158067649 -0.0392742770133081 66,133,244 66,133,244
-0.0645164160631073 -0.0430723741374056 66,133,244 66,133,244
-0.0671598492487007 -0.0408345817496249 66,133,244 66,133,244
-0.0629284522979127 -0.0432645469981163 66,133,244 66,133,244
-0.0658649312628096 -0.0420408505959088 66,133,244 66,133,244
-0.0671635795733978 -0.0408425733223152 66,133,244 66,133,244
-0.0683467863673631 -0.0392447848106116 66,133,244 66,133,244
-0.0642072164905641 -0.0419926915948609 66,133,244 66,133,244
-0.0626860984465474 -0.0424176320825203 66,133,244 66,133,244
-0.0671616745443156 -0.0408307314990988 66,133,244 66,133,244
-0.065515004894214 -0.0408220503948482 66,133,244 66,133,244
-0.0651515675871932 -0.0395630351949354 66,133,244 66,133,244
-0.067161546281392 -0.0408284682804712 66,133,244 66,133,244
-0.0627618810463183 -0.0426754502797348 66,133,244 66,133,244
-0.0657269435246815 -0.0415533920911498 66,133,244 66,133,244
-0.0659797506382908 -0.0424271901740871 66,133,244 66,133,244
-0.0671685164918584 -0.0408467322782482 66,133,244 66,133,244
-0.0671649593727403 -0.0408337680535646 66,133,244 66,133,244
-0.0645149147588095 -0.0430431482442097 66,133,244 66,133,244
-0.0683473313849605 -0.0392279774368671 66,133,244 66,133,244
-0.0683510100596695 -0.0392394259649336 66,133,244 66,133,244
-0.0659776741920349 -0.0424103676879831 66,133,244 66,133,244
-0.068347556610546 -0.0392260082756581 66,133,244 66,133,244
-0.066604120297593 -0.0388815087857291 66,133,244 66,133,244
-0.0658692370957318 -0.0420299612993426 66,133,244 66,133,244
-0.0671603712816993 -0.0408040407180199 66,133,244 66,133,244
-0.0683435406874369 -0.0392045653272859 66,133,244 66,133,244
-0.064117314221194 -0.0416497729741427 66,133,244 66,133,244
-0.0669739561786145 -0.0401515770309213 66,133,244 66,133,244
-0.0695262207640314 -0.0375992737874083 66,133,244 66,133,244
-0.067160664612699 -0.0407951280761143 66,133,244 66,133,244
-0.0671673996564412 -0.0408153493024535 66,133,244 66,133,244
-0.0671611916710071 -0.0407931473957913 66,133,244 66,133,244
-0.0683497780146315 -0.0392124951143113 66,133,244 66,133,244
-0.0659805698892738 -0.0423950605760556 66,133,244 66,133,244
-0.067071245794794 -0.0404735674898004 66,133,244 66,133,244
-0.0695307077569606 -0.0375981594523496 66,133,244 66,133,244
-0.064299525477085 -0.0422583303772723 66,133,244 66,133,244
-0.065782897635372 -0.0416983707066586 66,133,244 66,133,244
-0.0659599518018225 -0.0423079371540777 66,133,244 66,133,244
-0.0644522433766983 -0.0427813998881994 66,133,244 66,133,244
-0.0683397044533254 -0.039157914302931 66,133,244 66,133,244
-0.0683442256387436 -0.0391719580967219 66,133,244 66,133,244
-0.0671676291910218 -0.040791565425198 66,133,244 66,133,244
-0.0682664354423851 -0.0389005996518092 66,133,244 66,133,244
-0.0671631304260568 -0.0407748442021679 66,133,244 66,133,244
-0.0671419236247124 -0.0407009433292362 66,133,244 66,133,244
-0.0683443435742846 -0.0391669312747001 66,133,244 66,133,244
-0.0682715668295449 -0.0389124569325099 66,133,244 66,133,244
-0.0643546238762045 -0.0424324772444837 66,133,244 66,133,244
-0.0671598258589038 -0.0407518546204735 66,133,244 66,133,244
-0.0653338523759397 -0.0401182951932333 66,133,244 66,133,244
-0.0671602260322466 -0.0407478810044946 66,133,244 66,133,244
-0.0683434908184079 -0.0391489501451181 66,133,244 66,133,244
-0.0671642103117026 -0.0407598583315906 66,133,244 66,133,244
-0.0671483050569718 -0.0407044321380002 66,133,244 66,133,244
-0.067151856809907 -0.0407163145651451 66,133,244 66,133,244
-0.0642263877296639 -0.0419726365964191 66,133,244 66,133,244
-0.0671079969190129 -0.0405597494314459 66,133,244 66,133,244
-0.0671627170234634 -0.0407486320553321 66,133,244 66,133,244
-0.0671632736959125 -0.0407501786145982 66,133,244 66,133,244
-0.0683485537141433 -0.0391558945419576 66,133,244 66,133,244
-0.0671527826431427 -0.0407100893512321 66,133,244 66,133,244
-0.0659658969444605 -0.0422941314174254 66,133,244 66,133,244
-0.0683426619106531 -0.0391336866035786 66,133,244 66,133,244
-0.0659803699195607 -0.0423332786997478 66,133,244 66,133,244
-0.0639268714508785 -0.0409145547333823 66,133,244 66,133,244
-0.0683443498150791 -0.0391264691405516 66,133,244 66,133,244
-0.0683460359323896 -0.0391319301624462 66,133,244 66,133,244
-0.0669888139777191 -0.0401263550574205 66,133,244 66,133,244
-0.0670827671548624 -0.0404503958055958 66,133,244 66,133,244
-0.0683458334609625 -0.0391285228864223 66,133,244 66,133,244
-0.0695267532014058 -0.0375216480050798 66,133,244 66,133,244
-0.0644229832253974 -0.0426213665753872 66,133,244 66,133,244
-0.0628060361234987 -0.0427159377199373 66,133,244 66,133,244
-0.0671039722658575 -0.0405124408920191 66,133,244 66,133,244
-0.0627532809764479 -0.042529526680467 66,133,244 66,133,244
-0.0671596149194245 -0.0407034501303552 66,133,244 66,133,244
-0.0683289545771414 -0.0390569006915219 66,133,244 66,133,244
-0.0683442864592998 -0.0391096889952907 66,133,244 66,133,244
-0.0695269008104136 -0.0375082636343084 66,133,244 66,133,244
-0.0608620656771383 -0.0416699658529519 66,133,244 66,133,244
-0.0646667668552417 -0.0434561019177458 66,133,244 66,133,244
-0.0671618900167046 -0.0407053662954901 66,133,244 66,133,244
-0.0671546084011256 -0.040678756687112 66,133,244 66,133,244
-0.0646989086973948 -0.0435621298716979 66,133,244 66,133,244
-0.0683439548839913 -0.0390983493382352 66,133,244 66,133,244
-0.0671508800528687 -0.0406597199795804 66,133,244 66,133,244
-0.0671615445929423 -0.0406948369347147 66,133,244 66,133,244
-0.0695302094036497 -0.037505623786076 66,133,244 66,133,244
-0.068302923381706 -0.0389484634433946 66,133,244 66,133,244
-0.0671612887776325 -0.0406881550492047 66,133,244 66,133,244
-0.0659371449771818 -0.0421436201834002 66,133,244 66,133,244
-0.0670354718371807 -0.0402502455471698 66,133,244 66,133,244
-0.0628446383934835 -0.042820475638861 66,133,244 66,133,244
-0.0641564122704058 -0.0416667539750404 66,133,244 66,133,244
-0.0659700827889392 -0.0422516607327711 66,133,244 66,133,244
-0.0659813939313662 -0.0422900179349533 66,133,244 66,133,244
-0.0657094185089039 -0.0413477583636452 66,133,244 66,133,244
-0.0647945981799664 -0.0438739483591806 66,133,244 66,133,244
-0.0601575548225167 -0.0392033097868403 66,133,244 66,133,244
-0.0657832276411309 -0.0416004162641733 66,133,244 66,133,244
-0.0633297954557012 -0.0444943777968096 66,133,244 66,133,244
-0.0695258306879032 -0.0374741402989222 66,133,244 66,133,244
-0.0683488107336146 -0.0390929789481073 66,133,244 66,133,244
-0.0649405355080292 -0.0386778040709678 66,133,244 66,133,244
-0.067162776318992 -0.0406775526103935 66,133,244 66,133,244
-0.065906668234057 -0.0420217840389872 66,133,244 66,133,244
-0.0682900872737074 -0.0388834669158358 66,133,244 66,133,244
-0.0671601944078231 -0.0406635227687395 66,133,244 66,133,244
-0.0671586885892459 -0.0406544407705171 66,133,244 66,133,244
-0.0655730332852512 -0.0408575817906116 66,133,244 66,133,244
-0.0671593205015222 -0.0406547035034839 66,133,244 66,133,244
-0.0671591770206787 -0.0406540437808612 66,133,244 66,133,244
-0.0683438825255376 -0.039058627866375 66,133,244 66,133,244
-0.0671601111012793 -0.0406540221002271 66,133,244 66,133,244
-0.0671596427252751 -0.0406514720930459 66,133,244 66,133,244
-0.0657868257525885 -0.0415921525531238 66,133,244 66,133,244
-0.063320850040633 -0.0444427318829947 66,133,244 66,133,244
-0.0683257530784276 -0.038992700033855 66,133,244 66,133,244
-0.0683421308202019 -0.0390463665101821 66,133,244 66,133,244
-0.0671609700486092 -0.0406507037969049 66,133,244 66,133,244
-0.0671598505043057 -0.0406441025886047 66,133,244 66,133,244
-0.0668975011863653 -0.0397333790775966 66,133,244 66,133,244
-0.0671616102997915 -0.0406480096324407 66,133,244 66,133,244
-0.0683447199074069 -0.0390496170229472 66,133,244 66,133,244
-0.0654684418304792 -0.0404774329013124 66,133,244 66,133,244
-0.0657738223566848 -0.041535139275767 66,133,244 66,133,244
-0.0659779273523436 -0.0422418810149907 66,133,244 66,133,244
-0.0583499781759147 -0.0386042356652538 66,133,244 66,133,244
-0.0671595091861377 -0.0406343844571415 66,133,244 66,133,244
-0.0683451416871022 -0.0390418764050253 66,133,244 66,133,244
-0.0656175039538797 -0.0409823581217395 66,133,244 66,133,244
-0.0646698258290528 -0.0433960777087377 66,133,244 66,133,244
-0.0671597902425512 -0.0406184540289345 66,133,244 66,133,244
-0.0683487014287724 -0.0390397351876941 66,133,244 66,133,244
-0.0657575267028939 -0.0414567711720938 66,133,244 66,133,244
-0.0647441076329137 -0.0436370527682341 66,133,244 66,133,244
-0.0671621648489006 -0.0406169508059787 66,133,244 66,133,244
-0.0683479466136357 -0.0390253415450763 66,133,244 66,133,244
-0.0683422594310436 -0.0389992565962601 66,133,244 66,133,244
-0.0671614765506039 -0.0406055928875788 66,133,244 66,133,244
-0.0671652410513785 -0.0406179245732868 66,133,244 66,133,244
-0.0642711024641132 -0.0419857850980489 66,133,244 66,133,244
-0.0671599417297588 -0.0405954082525711 66,133,244 66,133,244
-0.0648585205289544 -0.0383177204514387 66,133,244 66,133,244
-0.0621509456690488 -0.0403282728699259 66,133,244 66,133,244
-0.0644737296991973 -0.0426754230944066 66,133,244 66,133,244
-0.0670545182740506 -0.0402215417837236 66,133,244 66,133,244
-0.0671627309714841 -0.0405950624144771 66,133,244 66,133,244
-0.0671595086816555 -0.0405837261765588 66,133,244 66,133,244
-0.0671354253111997 -0.040497966483952 66,133,244 66,133,244
-0.0671299009824117 -0.0404771466875271 66,133,244 66,133,244
-0.0671623213062469 -0.0405879808589324 66,133,244 66,133,244
-0.0659571994430263 -0.0421091799691905 66,133,244 66,133,244
-0.0637144876102165 -0.0400361399785112 66,133,244 66,133,244
-0.0683421115028561 -0.0389740387421336 66,133,244 66,133,244
-0.0671591260182123 -0.04057046960529 66,133,244 66,133,244
-0.0644287176365911 -0.0425057823226584 66,133,244 66,133,244
-0.0671594647570334 -0.0405704853741563 66,133,244 66,133,244
-0.0618890196022907 -0.0394036345932822 66,133,244 66,133,244
-0.0671272119430971 -0.0404581750421165 66,133,244 66,133,244
-0.0659505897283717 -0.0420780257854339 66,133,244 66,133,244
-0.062910874889232 -0.0429420637334695 66,133,244 66,133,244
-0.0656858863472198 -0.0411609826894193 66,133,244 66,133,244
-0.067164435205284 -0.0405857189338643 66,133,244 66,133,244
-0.0643404470350958 -0.0421951410887585 66,133,244 66,133,244
-0.0671216165139574 -0.0404348699206798 66,133,244 66,133,244
-0.067160377526062 -0.0405685592926916 66,133,244 66,133,244
-0.0671589123182203 -0.0405605887911114 66,133,244 66,133,244
-0.0695247046548834 -0.0373618861614989 66,133,244 66,133,244
-0.0657998414522187 -0.0415485110300407 66,133,244 66,133,244
-0.0671535079884598 -0.0405404088608236 66,133,244 66,133,244
-0.0671650921680292 -0.0405771102392626 66,133,244 66,133,244
-0.0641027674107914 -0.0413601560007076 66,133,244 66,133,244
-0.067165780746374 -0.0405747258944537 66,133,244 66,133,244
-0.0659512200639545 -0.0420618735420232 66,133,244 66,133,244
-0.0681990061658292 -0.0384533392957276 66,133,244 66,133,244
-0.0683445604227963 -0.0389563944138238 66,133,244 66,133,244
-0.068342483709051 -0.0389473675164873 66,133,244 66,133,244
-0.0659792478759943 -0.0421544648930835 66,133,244 66,133,244
-0.0671591409662395 -0.0405435350887822 66,133,244 66,133,244
-0.0671597508345167 -0.0405440486082387 66,133,244 66,133,244
-0.0624843432761166 -0.0414385374438279 66,133,244 66,133,244
-0.0659756011410445 -0.042138194935332 66,133,244 66,133,244
-0.0632790905233656 -0.0441913108680665 66,133,244 66,133,244
-0.0645114906726494 -0.0427622923571611 66,133,244 66,133,244
-0.0671507522600416 -0.0405106020217812 66,133,244 66,133,244
-0.0671619039838362 -0.0405472089747436 66,133,244 66,133,244
-0.067164855955129 -0.0405558925304134 66,133,244 66,133,244
-0.0644306649057541 -0.0424781257258345 66,133,244 66,133,244
-0.0683433437797794 -0.0389408030398718 66,133,244 66,133,244
-0.0683419264774232 -0.0389352972282136 66,133,244 66,133,244
-0.0671599662287018 -0.0405358762090501 66,133,244 66,133,244
-0.0671587637937672 -0.0405313605445654 66,133,244 66,133,244
-0.0671620303307978 -0.0405421953132734 66,133,244 66,133,244
-0.0669359899380102 -0.0397587477758874 66,133,244 66,133,244
-0.0683422538169612 -0.0389326034467188 66,133,244 66,133,244
-0.0596470116620239 -0.0372943320825839 66,133,244 66,133,244
-0.0671602767458537 -0.040532634451495 66,133,244 66,133,244
-0.0683426423173308 -0.038930500618649 66,133,244 66,133,244
-0.0671618241595844 -0.0405360932056693 66,133,244 66,133,244
-0.0659422183458128 -0.042007704757246 66,133,244 66,133,244
-0.0645072836518498 -0.0427334522820274 66,133,244 66,133,244
-0.0683449662211688 -0.0389346078739639 66,133,244 66,133,244
-0.0656190676211039 -0.040885677345797 66,133,244 66,133,244
-0.0683430891866052 -0.0389257482909901 66,133,244 66,133,244
-0.0683416236728973 -0.0389199321758566 66,133,244 66,133,244
-0.0642247804689607 -0.0417496764662769 66,133,244 66,133,244
-0.0669552105347843 -0.0398115766389432 66,133,244 66,133,244
-0.0683422402197698 -0.0389190998984461 66,133,244 66,133,244
-0.065887012268141 -0.041808167329377 66,133,244 66,133,244
-0.0553385785637273 -0.0394496956921243 66,133,244 66,133,244
-0.0641925270695535 -0.0416322540828784 66,133,244 66,133,244
-0.0670019871368536 -0.0399689938029832 66,133,244 66,133,244
-0.0683472926787824 -0.0389314315073656 66,133,244 66,133,244
-0.0695251065960011 -0.0373111536381006 66,133,244 66,133,244
-0.0671638982493515 -0.0405259824359847 66,133,244 66,133,244
-0.0683283157491483 -0.0388620907658292 66,133,244 66,133,244
-0.06711726599683 -0.0403603310495177 66,133,244 66,133,244
-0.0659467527183354 -0.0420018494596359 66,133,244 66,133,244
-0.0656992982834711 -0.0411440417326811 66,133,244 66,133,244
-0.0659195941486056 -0.0419064928900521 66,133,244 66,133,244
-0.0655661740740471 -0.040681625392314 66,133,244 66,133,244
-0.0683420180644063 -0.0389008338640588 66,133,244 66,133,244
-0.0593748810205958 -0.0420193284067437 66,133,244 66,133,244
-0.0640535210332055 -0.0411341932357634 66,133,244 66,133,244
-0.0681920808515517 -0.0383789824369268 66,133,244 66,133,244
-0.0631707936436158 -0.0437733974064032 66,133,244 66,133,244
-0.0671624214487639 -0.0405088394156956 66,133,244 66,133,244
-0.0641039514150486 -0.0413076265333108 66,133,244 66,133,244
-0.0671603780974307 -0.0404974174473242 66,133,244 66,133,244
-0.0656928704196527 -0.0411103446573046 66,133,244 66,133,244
-0.0659765058974349 -0.0420924024483356 66,133,244 66,133,244
-0.0657559651848851 -0.0413281258067735 66,133,244 66,133,244
-0.0657898828608441 -0.0414439989934313 66,133,244 66,133,244
-0.0671592867739231 -0.0404894918891204 66,133,244 66,133,244
-0.0659374389671676 -0.0419522596926455 66,133,244 66,133,244
-0.068347983729464 -0.0389079944521105 66,133,244 66,133,244
-0.0644584774192144 -0.042525367465764 66,133,244 66,133,244
-0.0646295879287461 -0.0431162525179215 66,133,244 66,133,244
-0.0666823756776013 -0.0388302451566583 66,133,244 66,133,244
-0.0671633980234062 -0.0404918753608252 66,133,244 66,133,244
-0.0671088174820536 -0.0403020130209577 66,133,244 66,133,244
-0.067164912403157 -0.0404934198726776 66,133,244 66,133,244
-0.0644025439283374 -0.0423187641887036 66,133,244 66,133,244
-0.0659794389712151 -0.0420835789688897 66,133,244 66,133,244
-0.065911651338619 -0.0418481025616509 66,133,244 66,133,244
-0.0657930997469345 -0.0414362180079975 66,133,244 66,133,244
-0.0671216293899769 -0.0403389401643205 66,133,244 66,133,244
-0.0683453838690576 -0.0388788292298957 66,133,244 66,133,244
-0.0655856110079964 -0.0407114947988122 66,133,244 66,133,244
-0.0657932994763447 -0.0414304643579441 66,133,244 66,133,244
-0.0629605596089872 -0.0430111704785839 66,133,244 66,133,244
-0.0683416013423942 -0.0388600061755843 66,133,244 66,133,244
-0.0659137717086455 -0.0418439733331552 66,133,244 66,133,244
-0.0658625673883735 -0.0416639623702641 66,133,244 66,133,244
-0.0683456635058891 -0.0388706980384281 66,133,244 66,133,244
-0.0657980103972402 -0.0414392897543311 66,133,244 66,133,244
-0.0602219130527967 -0.0335163700785941 66,133,244 66,133,244
-0.0629855958238479 -0.0430899466708257 66,133,244 66,133,244
-0.0683421819252033 -0.0388537463665636 66,133,244 66,133,244
-0.0657415896964631 -0.0412376421492317 66,133,244 66,133,244
-0.0683025469613917 -0.0387136519575017 66,133,244 66,133,244
-0.0671283468883465 -0.0403394740873844 66,133,244 66,133,244
-0.0671567935250758 -0.0404378054394516 66,133,244 66,133,244
-0.0683328518251492 -0.0388113817049483 66,133,244 66,133,244
-0.0645786789387905 -0.0428972452769867 66,133,244 66,133,244
-0.0659109473343596 -0.0418146701470818 66,133,244 66,133,244
-0.0645609695499866 -0.0428346370533473 66,133,244 66,133,244
-0.0630861603434 -0.0434228724226324 66,133,244 66,133,244
-0.0647084846002078 -0.0433452957378827 66,133,244 66,133,244
-0.0604563736511588 -0.0400068513543357 66,133,244 66,133,244
-0.067144974256842 -0.0403871599262127 66,133,244 66,133,244
-0.0657951926165673 -0.041407296891318 66,133,244 66,133,244
-0.0657944386286327 -0.0414018142036254 66,133,244 66,133,244
-0.067035379466892 -0.0400030207385611 66,133,244 66,133,244
-0.0671634589271102 -0.0404463814343282 66,133,244 66,133,244
-0.0634522102453265 -0.0446821537432598 66,133,244 66,133,244
-0.0654243923881885 -0.0401184472430385 66,133,244 66,133,244
-0.0659012276095049 -0.0417695795639562 66,133,244 66,133,244
-0.0671623137851399 -0.0404370626959441 66,133,244 66,133,244
-0.0657954969184939 -0.0413994776866469 66,133,244 66,133,244
-0.065952021830091 -0.041940902077495 66,133,244 66,133,244
-0.0657946719242002 -0.0413958194581027 66,133,244 66,133,244
-0.0671378386599659 -0.0403504286974257 66,133,244 66,133,244
-0.067165089351215 -0.0404431724554657 66,133,244 66,133,244
-0.0638956690241629 -0.0405103936963018 66,133,244 66,133,244
-0.068340920930777 -0.038815177563466 66,133,244 66,133,244
-0.067161954481134 -0.0404284054741851 66,133,244 66,133,244
-0.0643101952250946 -0.0419430657927228 66,133,244 66,133,244
-0.0659026924495804 -0.0417608581870929 66,133,244 66,133,244
-0.0646299264445167 -0.0430490629495977 66,133,244 66,133,244
-0.0683410566858167 -0.0388115131369482 66,133,244 66,133,244
-0.0659754098014603 -0.0420083125829089 66,133,244 66,133,244
-0.0643543619386877 -0.0420875303524506 66,133,244 66,133,244
-0.064271296367335 -0.0417992987678138 66,133,244 66,133,244
-0.0695247040314936 -0.0372070517945215 66,133,244 66,133,244
-0.0626725087283877 -0.0362592299735411 66,133,244 66,133,244
-0.0683457610873516 -0.0388192351232633 66,133,244 66,133,244
-0.0645080681360379 -0.0426152758613089 66,133,244 66,133,244
-0.0671610647821915 -0.0404095992408963 66,133,244 66,133,244
-0.0635844535997641 -0.0394124002939619 66,133,244 66,133,244
-0.067157433848892 -0.040391449805145 66,133,244 66,133,244
-0.0682530553644525 -0.0384872952722341 66,133,244 66,133,244
-0.0657881551190612 -0.0413426633575197 66,133,244 66,133,244
-0.0683406895235204 -0.0387896151748014 66,133,244 66,133,244
-0.0631707850700737 -0.0436681113344721 66,133,244 66,133,244
-0.0683445063282407 -0.0388003713678941 66,133,244 66,133,244
-0.0671640219953689 -0.040407776475576 66,133,244 66,133,244
-0.0659257483817877 -0.0418150671248005 66,133,244 66,133,244
-0.0625777204388725 -0.041609447450616 66,133,244 66,133,244
-0.0682799171793227 -0.0385713447638182 66,133,244 66,133,244
-0.0659758771590033 -0.0419839457247665 66,133,244 66,133,244
-0.0695240213241903 -0.0371821602037801 66,133,244 66,133,244
-0.0670973880866789 -0.0401700280030835 66,133,244 66,133,244
-0.0683415926386536 -0.0387795769573928 66,133,244 66,133,244
-0.0671650453738662 -0.0404000134269693 66,133,244 66,133,244
-0.0671597033099754 -0.0403806928716237 66,133,244 66,133,244
-0.0683460005145858 -0.0387916383157131 66,133,244 66,133,244
-0.0683450578702823 -0.0387876095274309 66,133,244 66,133,244
-0.0645636476131057 -0.0427809837612282 66,133,244 66,133,244
-0.0671571071772702 -0.040368535176937 66,133,244 66,133,244
-0.0657963760463507 -0.0413520304622806 66,133,244 66,133,244
-0.0683299745816674 -0.0387334035965108 66,133,244 66,133,244
-0.068343074958934 -0.0387786604563801 66,133,244 66,133,244
-0.0616238126235318 -0.0439890015925502 66,133,244 66,133,244
-0.0651441113769039 -0.0390906895526655 66,133,244 66,133,244
-0.0683450417555743 -0.0387813886831676 66,133,244 66,133,244
-0.0671572983945427 -0.0403624970985447 66,133,244 66,133,244
-0.0683432002907998 -0.0387674302947705 66,133,244 66,133,244
-0.0633704223185345 -0.0443313771167203 66,133,244 66,133,244
-0.0671580532701255 -0.0403593591789788 66,133,244 66,133,244
-0.0671526821943621 -0.0403389359493617 66,133,244 66,133,244
-0.065721288747715 -0.0410778012906248 66,133,244 66,133,244
-0.0671525138564269 -0.0403379856668174 66,133,244 66,133,244
-0.0655841849444199 -0.0406017668613542 66,133,244 66,133,244
-0.0670736865311898 -0.0400635571357721 66,133,244 66,133,244
-0.0707096263024176 -0.0355654752815617 66,133,244 66,133,244
-0.0671604474320223 -0.0403616440326781 66,133,244 66,133,244
-0.0671573393065419 -0.0403498638058288 66,133,244 66,133,244
-0.0683421495818509 -0.038754944314336 66,133,244 66,133,244
-0.0671650148629803 -0.0403733050349871 66,133,244 66,133,244
-0.0683410748979449 -0.0387475660950401 66,133,244 66,133,244
-0.0695305663382656 -0.0371700574352034 66,133,244 66,133,244
-0.0657981343197705 -0.0413317082163261 66,133,244 66,133,244
-0.0659355940849232 -0.0418066993748019 66,133,244 66,133,244
-0.0683441136068704 -0.0387544314820555 66,133,244 66,133,244
-0.0683336984584579 -0.0387181722521988 66,133,244 66,133,244
-0.0695261644784917 -0.0371509787324839 66,133,244 66,133,244
-0.0693737878883117 -0.0366227323232803 66,133,244 66,133,244
-0.0683446244776931 -0.0387535102450014 66,133,244 66,133,244
-0.0658384229222615 -0.0414669692548553 66,133,244 66,133,244
-0.068341330193949 -0.0387418424424787 66,133,244 66,133,244
-0.0671587393814417 -0.0403426869067181 66,133,244 66,133,244
-0.0681263236014145 -0.037996463545736 66,133,244 66,133,244
-0.0671593789997794 -0.0403421471766101 66,133,244 66,133,244
-0.0683233104724995 -0.0386749183638023 66,133,244 66,133,244
-0.0656538936527181 -0.0408165250299305 66,133,244 66,133,244
-0.0657986719698206 -0.0413178930038133 66,133,244 66,133,244
-0.0637388966937211 -0.0398799297164987 66,133,244 66,133,244
-0.0707095478495109 -0.0355378073347909 66,133,244 66,133,244
-0.0683426372614291 -0.0387305228218906 66,133,244 66,133,244
-0.0669495016554455 -0.0396021601981855 66,133,244 66,133,244
-0.0683420389323013 -0.038727592224287 66,133,244 66,133,244
-0.0683462463592442 -0.038741914785 66,133,244 66,133,244
-0.0671650382347893 -0.0403434068529138 66,133,244 66,133,244
-0.0683443509611311 -0.0387289903482156 66,133,244 66,133,244
-0.0671572281053053 -0.04031419185688 66,133,244 66,133,244
-0.067160225948731 -0.0403226450013705 66,133,244 66,133,244
-0.0669438142170208 -0.0395725727671626 66,133,244 66,133,244
-0.0683433268919447 -0.038722464089685 66,133,244 66,133,244
-0.0683417777718511 -0.038716307433222 66,133,244 66,133,244
-0.0646388914142811 -0.0429800446556234 66,133,244 66,133,244
-0.0658884552738578 -0.0416107327793539 66,133,244 66,133,244
-0.0659791973052394 -0.0419243060840557 66,133,244 66,133,244
-0.0670167501499383 -0.0398204829529384 66,133,244 66,133,244
-0.06296203809872 -0.0371665207189357 66,133,244 66,133,244
-0.0658448503549561 -0.0414540920263035 66,133,244 66,133,244
-0.0695232776545869 -0.0371020844250701 66,133,244 66,133,244
-0.0680525570924669 -0.0377033169861642 66,133,244 66,133,244
-0.0560736119448254 -0.0417890403667273 66,133,244 66,133,244
-0.0658363026535222 -0.0414204871136077 66,133,244 66,133,244
-0.0683398682683027 -0.0386950039900913 66,133,244 66,133,244
-0.0659733717372905 -0.041889772631703 66,133,244 66,133,244
-0.0683402977442837 -0.03869158526039 66,133,244 66,133,244
-0.0656435733247473 -0.0407447988404741 66,133,244 66,133,244
-0.0634275216503712 -0.0444594856336645 66,133,244 66,133,244
-0.0671608722187915 -0.0402981216553757 66,133,244 66,133,244
-0.0695045820254201 -0.0370205348099656 66,133,244 66,133,244
-0.0670084374928531 -0.0397663112553458 66,133,244 66,133,244
-0.068342920589622 -0.0386891951318122 66,133,244 66,133,244
-0.0683479132164263 -0.0387063353010695 66,133,244 66,133,244
-0.0683398036481859 -0.0386779455974114 66,133,244 66,133,244
-0.0683428144819483 -0.0386864071001413 66,133,244 66,133,244
-0.0659747897502856 -0.0418788579596916 66,133,244 66,133,244
-0.0659752245920324 -0.0418794946723421 66,133,244 66,133,244
-0.068344953968446 -0.0386884701882208 66,133,244 66,133,244
-0.0683403384934161 -0.0386719159792861 66,133,244 66,133,244
-0.0584481284796717 -0.0385906080023168 66,133,244 66,133,244
-0.0669028028959682 -0.0393865564886675 66,133,244 66,133,244
-0.0632419963776144 -0.0437971979273414 66,133,244 66,133,244
-0.0683441969421927 -0.0386762294688199 66,133,244 66,133,244
-0.0615729778648782 -0.0437081251464831 66,133,244 66,133,244
-0.0454298190229341 0.0179119453984944 66,133,244 66,133,244
-0.0671612549474276 -0.0402722975958129 66,133,244 66,133,244
-0.0683397277432861 -0.0386557490413966 66,133,244 66,133,244
-0.0681098058913916 -0.037859248144683 66,133,244 66,133,244
-0.0658817131571302 -0.0415363865270616 66,133,244 66,133,244
-0.0563720458598743 -0.042779845656642 66,133,244 66,133,244
-0.0669779893470281 -0.03962908346172 66,133,244 66,133,244
-0.0655420447245336 -0.0403480541390648 66,133,244 66,133,244
-0.0658014922404202 -0.0412454246060778 66,133,244 66,133,244
-0.0671616043486952 -0.0402583052954547 66,133,244 66,133,244
-0.0695284163336356 -0.0370598861353098 66,133,244 66,133,244
-0.0654215120852389 -0.0399244950565705 66,133,244 66,133,244
-0.0683448248141862 -0.0386543525643934 66,133,244 66,133,244
-0.0671571237884747 -0.0402362044579921 66,133,244 66,133,244
-0.0659735668575979 -0.0418339464563324 66,133,244 66,133,244
-0.066857290017315 -0.0391972889453602 66,133,244 66,133,244
-0.0658849657544778 -0.0415264807965331 66,133,244 66,133,244
-0.0695231085766608 -0.0370341041265988 66,133,244 66,133,244
-0.0683393610021752 -0.0386287195399673 66,133,244 66,133,244
-0.0695232264874698 -0.0370312293876105 66,133,244 66,133,244
-0.067063634412921 -0.0399068325293842 66,133,244 66,133,244
-0.066676663561517 -0.0385659927734684 66,133,244 66,133,244
-0.0653841270526342 -0.0397862910344128 66,133,244 66,133,244
-0.0659734947821942 -0.0418274248219181 66,133,244 66,133,244
-0.0666643051835727 -0.0385221657680031 66,133,244 66,133,244
-0.0658011642905457 -0.041228992096166 66,133,244 66,133,244
-0.0683419397210916 -0.0386295310333225 66,133,244 66,133,244
-0.0643955686022947 -0.0420482114527301 66,133,244 66,133,244
-0.0683416063701544 -0.0386230433590844 66,133,244 66,133,244
-0.0634126631100887 -0.0443404946399702 66,133,244 66,133,244
-0.0647689412236552 -0.0433401478974399 66,133,244 66,133,244
-0.0647911602456024 -0.0434168041909065 66,133,244 66,133,244
-0.0683398149199152 -0.0386150637751025 66,133,244 66,133,244
-0.0683413357703144 -0.0386201173077193 66,133,244 66,133,244
-0.0658017019970808 -0.0412151752290996 66,133,244 66,133,244
-0.0659457871419607 -0.0417140953967916 66,133,244 66,133,244
-0.0659153688279874 -0.0416057432271647 66,133,244 66,133,244
-0.0695248251851838 -0.0370139136167627 66,133,244 66,133,244
-0.0683449581388553 -0.0386239628059206 66,133,244 66,133,244
-0.0658746295474739 -0.041461478910166 66,133,244 66,133,244
-0.0634604449864623 -0.0444942391078977 66,133,244 66,133,244
-0.0695233878541068 -0.0370062271285903 66,133,244 66,133,244
-0.0695223237188681 -0.037001014407168 66,133,244 66,133,244
-0.0671591666639431 -0.040210697754166 66,133,244 66,133,244
-0.0633566628746701 -0.0441314140079749 66,133,244 66,133,244
-0.068342946344917 -0.038611209705547 66,133,244 66,133,244
-0.0659736040572336 -0.0417995202111229 66,133,244 66,133,244
-0.0670709079465112 -0.0399018978622291 66,133,244 66,133,244
-0.0645527817440406 -0.0425749338907991 66,133,244 66,133,244
-0.0683428462921918 -0.0386097762005727 66,133,244 66,133,244
-0.0683438441314192 -0.0386130418054351 66,133,244 66,133,244
-0.0632906113036343 -0.0438984665979409 66,133,244 66,133,244
-0.0659491447257312 -0.0417102022158613 66,133,244 66,133,244
-0.065974081477867 -0.0417953471691079 66,133,244 66,133,244
-0.0669918924515374 -0.0396216319763478 66,133,244 66,133,244
-0.0671476274853559 -0.0401602818058472 66,133,244 66,133,244
-0.0644764608308187 -0.0423028851263143 66,133,244 66,133,244
-0.0644182250540163 -0.0420937678711276 66,133,244 66,133,244
-0.0671072865415158 -0.0400090686601802 66,133,244 66,133,244
-0.0671295256750275 -0.0400849333189175 66,133,244 66,133,244
-0.0670884310905755 -0.0399417122951387 66,133,244 66,133,244
-0.0671574565968281 -0.0401798753256043 66,133,244 66,133,244
-0.0614691107114825 -0.0375610644354319 66,133,244 66,133,244
-0.0643759865925387 -0.0419320950960465 66,133,244 66,133,244
-0.0671585262415332 -0.0401743056095172 66,133,244 66,133,244
-0.0671584544832712 -0.0401739756460158 66,133,244 66,133,244
-0.0632084588240585 -0.0435833210652644 66,133,244 66,133,244
-0.0656343879931886 -0.0405905364888116 66,133,244 66,133,244
-0.0671614753683651 -0.0401800222846341 66,133,244 66,133,244
-0.0670901701884235 -0.0399278079575301 66,133,244 66,133,244
-0.0683391908853496 -0.0385540750029002 66,133,244 66,133,244
-0.0670671744863159 -0.0398456444519269 66,133,244 66,133,244
-0.0670300186285221 -0.0397167894235043 66,133,244 66,133,244
-0.0659226726652589 -0.0415766447836038 66,133,244 66,133,244
-0.0671147507076172 -0.0400069911100173 66,133,244 66,133,244
-0.0657413459686835 -0.040946900902433 66,133,244 66,133,244
-0.0671529719987622 -0.0401386299137832 66,133,244 66,133,244
-0.065972371912557 -0.0417427518717281 66,133,244 66,133,244
-0.0641687623567062 -0.041192986687877 66,133,244 66,133,244
-0.0670006239598443 -0.0396052465491158 66,133,244 66,133,244
-0.0671375442726374 -0.0400792792309504 66,133,244 66,133,244
-0.0645881370289256 -0.0426441725259004 66,133,244 66,133,244
-0.0671407397216532 -0.0400852030215502 66,133,244 66,133,244
-0.0669384802030253 -0.0393839225087087 66,133,244 66,133,244
-0.0650197706365611 -0.0384334839006427 66,133,244 66,133,244
-0.0659465579550573 -0.0416428641964954 66,133,244 66,133,244
-0.0683438227100332 -0.0385506676885078 66,133,244 66,133,244
-0.0652430999033997 -0.0392058731301308 66,133,244 66,133,244
-0.065497754511185 -0.0400860382513435 66,133,244 66,133,244
-0.0671597888378942 -0.0401446356820661 66,133,244 66,133,244
-0.0683401537780796 -0.0385338258927173 66,133,244 66,133,244
-0.0670500594527761 -0.0397624951355581 66,133,244 66,133,244
-0.0671057466203303 -0.0399522353531602 66,133,244 66,133,244
-0.0671541909255555 -0.0401164710209493 66,133,244 66,133,244
-0.0658614661415115 -0.0413364657176464 66,133,244 66,133,244
-0.0659263541338311 -0.0415601004476867 66,133,244 66,133,244
-0.0682908378294477 -0.0383532069976753 66,133,244 66,133,244
-0.0671033680713736 -0.0399370234932739 66,133,244 66,133,244
-0.0671564563230301 -0.04011864681085 66,133,244 66,133,244
-0.0670749263608572 -0.0398359879089454 66,133,244 66,133,244
-0.0695268570007172 -0.0369326258459407 66,133,244 66,133,244
-0.0645266500488998 -0.0424032493297785 66,133,244 66,133,244
-0.0683422165900556 -0.038523946374595 66,133,244 66,133,244
-0.0563056123578472 -0.0424110030365635 66,133,244 66,133,244
-0.0683384276928265 -0.0385064639394951 66,133,244 66,133,244
-0.0671580855963984 -0.0401151650655315 66,133,244 66,133,244
-0.0683402950544117 -0.038510458216156 66,133,244 66,133,244
-0.0670035285360119 -0.0395774885598189 66,133,244 66,133,244
-0.0617096425943833 -0.044031899100306 66,133,244 66,133,244
-0.0671586638834328 -0.0401140340885074 66,133,244 66,133,244
-0.0644637007375439 -0.0421683442456895 66,133,244 66,133,244
-0.0671564676894753 -0.0400978975503895 66,133,244 66,133,244
-0.0646524993943845 -0.0428165365173873 66,133,244 66,133,244
-0.0656315850923234 -0.0405097905471533 66,133,244 66,133,244
-0.0683474429424101 -0.0385199568970395 66,133,244 66,133,244
-0.0683372918603941 -0.0384828355327973 66,133,244 66,133,244
-0.062960283226042 -0.0426492770350039 66,133,244 66,133,244
-0.0656888954470191 -0.0407044080105588 66,133,244 66,133,244
-0.0658066503501876 -0.0411116410940716 66,133,244 66,133,244
-0.068328009406242 -0.0384488715815848 66,133,244 66,133,244
-0.0658881637894999 -0.0413932119402323 66,133,244 66,133,244
-0.0671609571505769 -0.0401032926370919 66,133,244 66,133,244
-0.0658592789596361 -0.0412904576662071 66,133,244 66,133,244
-0.0671624649495487 -0.0401034829220088 66,133,244 66,133,244
-0.0683176318049833 -0.0384056209287404 66,133,244 66,133,244
-0.0659769279134538 -0.0416892556991342 66,133,244 66,133,244
-0.0683474172655358 -0.0385037376711259 66,133,244 66,133,244
-0.0646569140408052 -0.0428140949619308 66,133,244 66,133,244
-0.0659739056637749 -0.0416743170837569 66,133,244 66,133,244
-0.0655744246476083 -0.040289169847259 66,133,244 66,133,244
-0.0659746318143336 -0.0416749306247839 66,133,244 66,133,244
-0.0671558851166664 -0.0400637070486766 66,133,244 66,133,244
-0.0671576067560511 -0.0400691996889034 66,133,244 66,133,244
-0.0669284550261349 -0.039274635227888 66,133,244 66,133,244
-0.0683446956096053 -0.038481479770997 66,133,244 66,133,244
-0.065975994778125 -0.0416706973771026 66,133,244 66,133,244
-0.065884269434181 -0.0413522245808301 66,133,244 66,133,244
-0.0658890485280295 -0.0413686476810654 66,133,244 66,133,244
-0.0671561819392355 -0.0400577557958621 66,133,244 66,133,244
-0.0630675486518686 -0.0429844482868765 66,133,244 66,133,244
-0.0695259209491264 -0.0368634526058239 66,133,244 66,133,244
-0.0659649269950265 -0.0416204208346019 66,133,244 66,133,244
-0.0683386645966294 -0.0384443001192414 66,133,244 66,133,244
-0.0658278252684782 -0.0411362526912823 66,133,244 66,133,244
-0.0654369739658455 -0.0397777623688133 66,133,244 66,133,244
-0.0659358528768341 -0.0415029650585818 66,133,244 66,133,244
-0.0683477732960716 -0.0384603007829057 66,133,244 66,133,244
-0.0633659451500369 -0.0439948150964795 66,133,244 66,133,244
-0.0659463114843298 -0.0415363030179214 66,133,244 66,133,244
-0.0621553460632914 -0.0398010336916738 66,133,244 66,133,244
-0.0659231112393671 -0.0414555815594936 66,133,244 66,133,244
-0.0683389529255645 -0.0384224034322378 66,133,244 66,133,244
-0.0659180505422837 -0.041432727092943 66,133,244 66,133,244
-0.0640590751407662 -0.040690312125859 66,133,244 66,133,244
-0.0671595216603152 -0.0400322561967823 66,133,244 66,133,244
-0.0683282253352451 -0.0383820981394456 66,133,244 66,133,244
-0.0671511824337293 -0.0400025922966211 66,133,244 66,133,244
-0.0669098619349281 -0.0391659611659685 66,133,244 66,133,244
-0.0670170029204039 -0.0395340770472166 66,133,244 66,133,244
-0.0671312966213115 -0.0399281634047622 66,133,244 66,133,244
-0.0671551828043776 -0.0400059577643183 66,133,244 66,133,244
-0.0632251521012339 -0.0434860322185846 66,133,244 66,133,244
-0.0671570052966709 -0.0400082998776999 66,133,244 66,133,244
-0.069525739567975 -0.0368165323027533 66,133,244 66,133,244
-0.0683068084882126 -0.0382917994440577 66,133,244 66,133,244
-0.0647893338542017 -0.0432025820858903 66,133,244 66,133,244
-0.0671565202534718 -0.0400024993349295 66,133,244 66,133,244
-0.0632716757679027 -0.0379394099501592 66,133,244 66,133,244
-0.0655550889669651 -0.0401467817905206 66,133,244 66,133,244
-0.0683392895649387 -0.0383929869959103 66,133,244 66,133,244
-0.0639729762024834 -0.0403625934123541 66,133,244 66,133,244
-0.0670762381086954 -0.0397090119716995 66,133,244 66,133,244
-0.0671549740802691 -0.0399809765368286 66,133,244 66,133,244
-0.0671557462609529 -0.0399835135471842 66,133,244 66,133,244
-0.0659735591638625 -0.0415867863720468 66,133,244 66,133,244
-0.0659745470409951 -0.0415862746055803 66,133,244 66,133,244
-0.0665888810075721 -0.0380153086926208 66,133,244 66,133,244
-0.0683406936479741 -0.0383849835229807 66,133,244 66,133,244
-0.0656443727107747 -0.0404416525054761 66,133,244 66,133,244
-0.0646090149384146 -0.0425526790266114 66,133,244 66,133,244
-0.0657730604390563 -0.0408804863209176 66,133,244 66,133,244
-0.064922643099872 -0.0379341365566366 66,133,244 66,133,244
-0.0671562640382345 -0.0399704675451286 66,133,244 66,133,244
-0.0683413939274021 -0.0383766603375037 66,133,244 66,133,244
-0.0669329552561876 -0.0391923820424608 66,133,244 66,133,244
-0.0683442035343246 -0.0383792839830717 66,133,244 66,133,244
-0.0671563297193937 -0.0399627033914718 66,133,244 66,133,244
-0.0683437614893457 -0.0383772936930411 66,133,244 66,133,244
-0.0682224582339251 -0.0379559994477034 66,133,244 66,133,244
-0.0659515859051901 -0.0414842113969099 66,133,244 66,133,244
-0.0683382689237304 -0.0383532526459022 66,133,244 66,133,244
-0.0668457842188264 -0.0388793407153727 66,133,244 66,133,244
-0.069527162224538 -0.0367687849353952 66,133,244 66,133,244
-0.0644363808624052 -0.0419270288263518 66,133,244 66,133,244
-0.0671560745879281 -0.039949276525904 66,133,244 66,133,244
-0.0671599617786693 -0.0399625231326252 66,133,244 66,133,244
-0.0659712224088874 -0.0415428061225765 66,133,244 66,133,244
-0.0683384886337484 -0.0383447966300467 66,133,244 66,133,244
-0.0630277104681826 -0.042740974808999 66,133,244 66,133,244
-0.0670801504621754 -0.0396815604266028 66,133,244 66,133,244
-0.0683374109192283 -0.038334173705991 66,133,244 66,133,244
-0.0641733270761883 -0.0410047038207043 66,133,244 66,133,244
-0.0683100386642845 -0.0382342932509251 66,133,244 66,133,244
-0.0659713608698269 -0.0415302670248243 66,133,244 66,133,244
-0.0659069272999056 -0.0413056532333518 66,133,244 66,133,244
-0.0658982561662687 -0.041275170360464 66,133,244 66,133,244
-0.0635948851589899 -0.0446925329392032 66,133,244 66,133,244
-0.0657693614093875 -0.0408272653809159 66,133,244 66,133,244
-0.0659064293994549 -0.0413001159762512 66,133,244 66,133,244
-0.0658719445809781 -0.0411805074087029 66,133,244 66,133,244
-0.0659446647485564 -0.0414315096364218 66,133,244 66,133,244
-0.068341142060057 -0.0383308189507819 66,133,244 66,133,244
-0.06466923333812 -0.0427070129084968 66,133,244 66,133,244
-0.0628236613790569 -0.0420117779984263 66,133,244 66,133,244
-0.0671552234370754 -0.0399197087100559 66,133,244 66,133,244
-0.0659692532480415 -0.0415101755145627 66,133,244 66,133,244
-0.0654037832123462 -0.0395509195506339 66,133,244 66,133,244
-0.0670698656005999 -0.0396232919319731 66,133,244 66,133,244
-0.06834164697524 -0.038328541801465 66,133,244 66,133,244
-0.0619114721136673 -0.0445463176398503 66,133,244 66,133,244
-0.0658003532558787 -0.0409191456827663 66,133,244 66,133,244
-0.0671541774026677 -0.0399069642825197 66,133,244 66,133,244
-0.0670146155379879 -0.0394220376608177 66,133,244 66,133,244
-0.0671598527059159 -0.0399249509621471 66,133,244 66,133,244
-0.0656621471335254 -0.0404350955873891 66,133,244 66,133,244
-0.0670595766465262 -0.0395733791486759 66,133,244 66,133,244
-0.0656303547002976 -0.040317757018411 66,133,244 66,133,244
-0.0669168837280345 -0.0390747608748218 66,133,244 66,133,244
-0.0683372760061176 -0.0382935590228702 66,133,244 66,133,244
-0.0652237837635974 -0.0389036353584143 66,133,244 66,133,244
-0.0615656481295817 -0.0376277784041767 66,133,244 66,133,244
-0.0683410500251901 -0.0383023905299374 66,133,244 66,133,244
-0.0628371712512596 -0.0420270121444911 66,133,244 66,133,244
-0.0646387189555176 -0.0425681758486702 66,133,244 66,133,244
-0.0644132473457453 -0.0417869002491709 66,133,244 66,133,244
-0.0569617657948486 -0.0387698370945572 66,133,244 66,133,244
-0.0671399141687397 -0.039833485686581 66,133,244 66,133,244
-0.0671056881885566 -0.0397143623516707 66,133,244 66,133,244
-0.0682965620894433 -0.0381398385632032 66,133,244 66,133,244
-0.0683381976000861 -0.0382797499195437 66,133,244 66,133,244
-0.0659760845795815 -0.0414938642145359 66,133,244 66,133,244
-0.0650490422192381 -0.0382812549278717 66,133,244 66,133,244
-0.0669756735267959 -0.039255796301987 66,133,244 66,133,244
-0.0683444518831342 -0.0382960593224725 66,133,244 66,133,244
-0.0683390425517162 -0.0382723569593657 66,133,244 66,133,244
-0.0671485709392577 -0.0398450812843362 66,133,244 66,133,244
-0.067112110759148 -0.0397162575912937 66,133,244 66,133,244
-0.0659713757015175 -0.0414632265658678 66,133,244 66,133,244
-0.0654319785518202 -0.0395921967077856 66,133,244 66,133,244
-0.0658225573528325 -0.0409400428246814 66,133,244 66,133,244
-0.0655400739611369 -0.0399611420009009 66,133,244 66,133,244
-0.0644834748857826 -0.0419992058573858 66,133,244 66,133,244
-0.0659430572712705 -0.0413560941270822 66,133,244 66,133,244
-0.069521429512624 -0.0366515267255821 66,133,244 66,133,244
-0.0671559111030361 -0.0398550302574061 66,133,244 66,133,244
-0.0656196931070738 -0.0402319794181331 66,133,244 66,133,244
-0.0669805650235966 -0.0392464210375542 66,133,244 66,133,244
-0.0671542742230538 -0.0398455635180877 66,133,244 66,133,244
-0.0639719147814154 -0.0402182026512536 66,133,244 66,133,244
-0.0683386558644595 -0.0382461104601221 66,133,244 66,133,244
-0.0658348679669501 -0.0409649794742216 66,133,244 66,133,244
-0.0682648405210789 -0.0379841936048537 66,133,244 66,133,244
-0.067158506130019 -0.0398507408665833 66,133,244 66,133,244
-0.0683372948516715 -0.0382349793804487 66,133,244 66,133,244
-0.0671482296977781 -0.0398124340523515 66,133,244 66,133,244
-0.0683415264475937 -0.0382466244627825 66,133,244 66,133,244
-0.0658455289103268 -0.0409968738374231 66,133,244 66,133,244
-0.0670688603573572 -0.0395342577771945 66,133,244 66,133,244
-0.0671536568019206 -0.0398275156963339 66,133,244 66,133,244
-0.0683365955414683 -0.0382252125256716 66,133,244 66,133,244
-0.0671531157999395 -0.0398222065815921 66,133,244 66,133,244
-0.0659739636097012 -0.0414365969342269 66,133,244 66,133,244
-0.0683377424037067 -0.038217261811613 66,133,244 66,133,244
-0.0654428807011797 -0.0395865612877233 66,133,244 66,133,244
-0.062606427906643 -0.0411581640730961 66,133,244 66,133,244
-0.0644013978001377 -0.0416751548444423 66,133,244 66,133,244
-0.0598868277242372 -0.0431327901670579 66,133,244 66,133,244
-0.0644690181655993 -0.04190462921928 66,133,244 66,133,244
-0.0683416017312186 -0.0382215741642336 66,133,244 66,133,244
-0.0683371671252978 -0.0382038180932026 66,133,244 66,133,244
-0.0655579357610968 -0.0399737757926958 66,133,244 66,133,244
-0.0683382660760803 -0.0382060886574203 66,133,244 66,133,244
-0.0659374377031638 -0.0412864425084844 66,133,244 66,133,244
-0.0659613418583646 -0.0413674961151893 66,133,244 66,133,244
-0.0683419474746917 -0.0382151127100131 66,133,244 66,133,244
-0.0628834444552145 -0.042101788738828 66,133,244 66,133,244
-0.0671538049318517 -0.0397968971647365 66,133,244 66,133,244
-0.0658164498017344 -0.0408610818757713 66,133,244 66,133,244
-0.0614214656714952 -0.0370341636085615 66,133,244 66,133,244
-0.0683375371907386 -0.0381949465460238 66,133,244 66,133,244
-0.063313495710874 -0.0435877770477079 66,133,244 66,133,244
-0.0646880347382845 -0.0426460255344621 66,133,244 66,133,244
-0.0644428842402932 -0.0417931636650092 66,133,244 66,133,244
-0.0646340232226434 -0.0424536381379596 66,133,244 66,133,244
-0.068340473498808 -0.0381944351143975 66,133,244 66,133,244
-0.0671564725091624 -0.039790780442 66,133,244 66,133,244
-0.0671542303241489 -0.0397794558168325 66,133,244 66,133,244
-0.0671526216337311 -0.0397732485901994 66,133,244 66,133,244
-0.0668629754690089 -0.0387686071662982 66,133,244 66,133,244
-0.069520987968637 -0.0365767981507907 66,133,244 66,133,244
-0.0671562241650695 -0.0397832900906549 66,133,244 66,133,244
-0.0654894449596693 -0.0397080012118957 66,133,244 66,133,244
-0.0671601034385579 -0.0397949127738636 66,133,244 66,133,244
-0.068339897014466 -0.038180719970419 66,133,244 66,133,244
-0.0640657675805022 -0.0404725427816697 66,133,244 66,133,244
-0.0659555540615046 -0.0413173618602835 66,133,244 66,133,244
-0.0683391948022003 -0.0381755410472757 66,133,244 66,133,244
-0.065397792831414 -0.0393825467556832 66,133,244 66,133,244
-0.0671474733673578 -0.0397441077081254 66,133,244 66,133,244
-0.0657267063830062 -0.0405208097953971 66,133,244 66,133,244
-0.0683366229367386 -0.0381606948204619 66,133,244 66,133,244
-0.0659324339199249 -0.0412307745361482 66,133,244 66,133,244
-0.0671526501372067 -0.0397581699880058 66,133,244 66,133,244
-0.0629800294307656 -0.0424010325270502 66,133,244 66,133,244
-0.0671451421307694 -0.0397313595801476 66,133,244 66,133,244
-0.0653265189063033 -0.0391289741322629 66,133,244 66,133,244
-0.0695239634858996 -0.0365695446128924 66,133,244 66,133,244
-0.0671492147079179 -0.0397396388221976 66,133,244 66,133,244
-0.0659577685377309 -0.0413111519341436 66,133,244 66,133,244
-0.0683397136468396 -0.038163283061876 66,133,244 66,133,244
-0.0654637165366496 -0.0395963033852666 66,133,244 66,133,244
-0.0489693713925579 -0.0394482056530747 66,133,244 66,133,244
-0.0656549891956436 -0.0402550106507607 66,133,244 66,133,244
-0.0655517658172482 -0.0398974328024067 66,133,244 66,133,244
-0.064619321688751 -0.0423639702892223 66,133,244 66,133,244
-0.0683372034075458 -0.0381438973240722 66,133,244 66,133,244
-0.06591451750518 -0.0411450785381664 66,133,244 66,133,244
-0.0646299695876862 -0.0423942468887201 66,133,244 66,133,244
-0.0683394727291264 -0.0381460677193389 66,133,244 66,133,244
-0.0671542965372583 -0.039735012293574 66,133,244 66,133,244
-0.0671559349581366 -0.0397401658543244 66,133,244 66,133,244
-0.0671591779791215 -0.0397507142378405 66,133,244 66,133,244
-0.0671539866954282 -0.0397315153562744 66,133,244 66,133,244
-0.0644399360489532 -0.0417274311013543 66,133,244 66,133,244
-0.0695195001100967 -0.0365258004855075 66,133,244 66,133,244
-0.0659752777294213 -0.0413458684017438 66,133,244 66,133,244
-0.0671405722768417 -0.0396827467197852 66,133,244 66,133,244
-0.0658523724897743 -0.0409161836984886 66,133,244 66,133,244
-0.0683391863864251 -0.0381317847500583 66,133,244 66,133,244
-0.067052068591475 -0.0393712559505153 66,133,244 66,133,244
-0.0683358602904958 -0.0381184670557469 66,133,244 66,133,244
-0.065494190448278 -0.0396734611864915 66,133,244 66,133,244
-0.0695223261654829 -0.0365284274454429 66,133,244 66,133,244
-0.06595401938452 -0.0412648919562049 66,133,244 66,133,244
-0.0683437132394163 -0.0381439474387185 66,133,244 66,133,244
-0.0683404835827544 -0.0381312506178438 66,133,244 66,133,244
-0.0659167929279665 -0.0411332624403396 66,133,244 66,133,244
-0.0671536735747432 -0.0397158790777696 66,133,244 66,133,244
-0.0645851696834064 -0.0422169240023875 66,133,244 66,133,244
-0.0629458755129959 -0.0422362631694738 66,133,244 66,133,244
-0.0683394365320452 -0.0381222718899501 66,133,244 66,133,244
-0.0628640735168615 -0.041951985826706 66,133,244 66,133,244
-0.0683380466165249 -0.0381151665558359 66,133,244 66,133,244
-0.0671562686205131 -0.0397207582794332 66,133,244 66,133,244
-0.0695227014308803 -0.0365192754087529 66,133,244 66,133,244
-0.0670010966516405 -0.0391830218599022 66,133,244 66,133,244
-0.0647433225270651 -0.0427606831806647 66,133,244 66,133,244
-0.0608765246335862 -0.0350627079367231 66,133,244 66,133,244
-0.0670740895750645 -0.0394331937657522 66,133,244 66,133,244
-0.0659380478465547 -0.0411972673740142 66,133,244 66,133,244
-0.0671543576347713 -0.0397102510970617 66,133,244 66,133,244
-0.0599271995400278 -0.0431702199735524 66,133,244 66,133,244
-0.067132114555787 -0.039630054256311 66,133,244 66,133,244
-0.067080931650496 -0.0394508135834116 66,133,244 66,133,244
-0.0671187661835016 -0.039580531388289 66,133,244 66,133,244
-0.0671605864395333 -0.0397243891294531 66,133,244 66,133,244
-0.0671531603935851 -0.0396930619204313 66,133,244 66,133,244
-0.0683260137722011 -0.0380556679526352 66,133,244 66,133,244
-0.0681006212843673 -0.0372733190616665 66,133,244 66,133,244
-0.0565511930311278 -0.0428600681447255 66,133,244 66,133,244
-0.0671544600269399 -0.0396936153164484 66,133,244 66,133,244
-0.0683385302983164 -0.0380950462355706 66,133,244 66,133,244
-0.0645625091564529 -0.0421121659641333 66,133,244 66,133,244
-0.0682549686818565 -0.0378044273457253 66,133,244 66,133,244
-0.0647824578903627 -0.0428737545849543 66,133,244 66,133,244
-0.0656049231447485 -0.0400220133716312 66,133,244 66,133,244
-0.0683355660322256 -0.0380814911369799 66,133,244 66,133,244
-0.0658127590841164 -0.040740513336768 66,133,244 66,133,244
-0.0683398510205387 -0.0380945316791792 66,133,244 66,133,244
-0.0670890178481243 -0.0394581504561398 66,133,244 66,133,244
-0.061586960106891 -0.0431943612672583 66,133,244 66,133,244
-0.0659323500338816 -0.0411466658896654 66,133,244 66,133,244
-0.0646394370140543 -0.0423670267197964 66,133,244 66,133,244
-0.0683406445779052 -0.0380887143448495 66,133,244 66,133,244
-0.0683405773291363 -0.0380867675011921 66,133,244 66,133,244
-0.0671544057582011 -0.03967603836904 66,133,244 66,133,244
-0.0658198783627537 -0.0407502925293851 66,133,244 66,133,244
-0.0681912822511771 -0.0375652861880708 66,133,244 66,133,244
-0.0659154767206554 -0.041080433171862 66,133,244 66,133,244
-0.0614890586188202 -0.0428447985350896 66,133,244 66,133,244
-0.0683385143304773 -0.0380731566967538 66,133,244 66,133,244
-0.0683391878503837 -0.038074530876301 66,133,244 66,133,244
-0.0671547419637858 -0.0396709267468211 66,133,244 66,133,244
-0.0683388997312515 -0.0380729392358427 66,133,244 66,133,244
-0.0683368844830109 -0.0380647699480039 66,133,244 66,133,244
-0.0695213419984131 -0.0364681113539706 66,133,244 66,133,244
-0.0683392474503091 -0.0380721500633123 66,133,244 66,133,244
-0.0641302691921874 -0.0405890028410145 66,133,244 66,133,244
-0.0647274429081572 -0.0426573746837544 66,133,244 66,133,244
-0.0671298481538798 -0.0395795989862551 66,133,244 66,133,244
-0.0659697256149866 -0.041259299440746 66,133,244 66,133,244
-0.0646602969531311 -0.0424229075099116 66,133,244 66,133,244
-0.0683385472486573 -0.0380648117670167 66,133,244 66,133,244
-0.0683377947223305 -0.0380614808649327 66,133,244 66,133,244
-0.0643976415722309 -0.0415102389277863 66,133,244 66,133,244
-0.0683405852616553 -0.0380675985106948 66,133,244 66,133,244
-0.0659249400393893 -0.0410983887567328 66,133,244 66,133,244
-0.0671518841231578 -0.0396488343419092 66,133,244 66,133,244
-0.0683397950520141 -0.0380636958860173 66,133,244 66,133,244
-0.0670588792776097 -0.0393235703840381 66,133,244 66,133,244
-0.0671558727105078 -0.0396589310107971 66,133,244 66,133,244
-0.0655400029755457 -0.0397597748917927 66,133,244 66,133,244
-0.0643263676548298 -0.0412542433922775 66,133,244 66,133,244
-0.0683363035457054 -0.0380448375497484 66,133,244 66,133,244
-0.0671532845958884 -0.0396462357579813 66,133,244 66,133,244
-0.0671520643776226 -0.0396406245086892 66,133,244 66,133,244
-0.0644005673616531 -0.0415078712381539 66,133,244 66,133,244
-0.0671580627531113 -0.0396599632673059 66,133,244 66,133,244
-0.0625146083449906 -0.0406717232097304 66,133,244 66,133,244
-0.0647863731561734 -0.0428415678840865 66,133,244 66,133,244
-0.0630392415458125 -0.0424886952985227 66,133,244 66,133,244
-0.063034453849996 -0.0424711866743992 66,133,244 66,133,244
-0.0671570047788215 -0.0396517912045325 66,133,244 66,133,244
-0.0671551295781085 -0.0396437411620945 66,133,244 66,133,244
-0.0671480855843423 -0.0396186681597025 66,133,244 66,133,244
-0.0671573457779222 -0.0396499201277749 66,133,244 66,133,244
-0.0671546671857698 -0.0396401156875879 66,133,244 66,133,244
-0.0614698120880047 -0.0427443337190884 66,133,244 66,133,244
-0.0671553318706463 -0.0396398653719413 66,133,244 66,133,244
-0.0645879288404275 -0.042144732243084 66,133,244 66,133,244
-0.0636805411005257 -0.0389993243793587 66,133,244 66,133,244
-0.0659719197488773 -0.0412371791374657 66,133,244 66,133,244
-0.0657213467831704 -0.040364596674694 66,133,244 66,133,244
-0.0671521005433414 -0.0396201557111163 66,133,244 66,133,244
-0.0650198972564391 -0.0379331308908305 66,133,244 66,133,244
-0.0683364221389523 -0.0380190082544341 66,133,244 66,133,244
-0.0622836293995405 -0.0455489719847167 66,133,244 66,133,244
-0.0670119025148255 -0.0391289755022307 66,133,244 66,133,244
-0.0658468440049801 -0.0407919061851848 66,133,244 66,133,244
-0.0671325599897555 -0.0395454649310924 66,133,244 66,133,244
-0.0669072646755379 -0.0387634462481424 66,133,244 66,133,244
-0.0643622363160154 -0.0413446215097027 66,133,244 66,133,244
-0.0656091088762548 -0.039963020221682 66,133,244 66,133,244
-0.063394490926666 -0.043689725725004 66,133,244 66,133,244
-0.0644556985899572 -0.0416659646133021 66,133,244 66,133,244
-0.0695187280530671 -0.0364050807318712 66,133,244 66,133,244
-0.0683353272537906 -0.0380045868502693 66,133,244 66,133,244
-0.0542475434179046 -0.0405004656530253 66,133,244 66,133,244
-0.0683399176071603 -0.0380151823945246 66,133,244 66,133,244
-0.062727405084331 -0.0413694333900446 66,133,244 66,133,244
-0.0632922106258616 -0.0433254058473107 66,133,244 66,133,244
-0.0659039638745568 -0.0409731981222675 66,133,244 66,133,244
-0.068344502292857 -0.0380271237101456 66,133,244 66,133,244
-0.0683374395485987 -0.0380004131377137 66,133,244 66,133,244
-0.0647853698161367 -0.0427931040280345 66,133,244 66,133,244
-0.0671201751599496 -0.0394811048788785 66,133,244 66,133,244
-0.0659716742327984 -0.0412022234886019 66,133,244 66,133,244
-0.068335737911973 -0.0379916958339294 66,133,244 66,133,244
-0.0645513205534404 -0.0419813338904164 66,133,244 66,133,244
-0.0659676600914253 -0.0411872514256978 66,133,244 66,133,244
-0.0695212093917075 -0.0363974128410905 66,133,244 66,133,244
-0.065857128776382 -0.0407986992291702 66,133,244 66,133,244
-0.0671521182767841 -0.03958456569902 66,133,244 66,133,244
-0.0683401633882384 -0.0379994523512222 66,133,244 66,133,244
-0.0647073882085348 -0.0425139343604526 66,133,244 66,133,244
-0.0659146322248193 -0.0409959419648075 66,133,244 66,133,244
-0.0671085196924707 -0.0394292260406654 66,133,244 66,133,244
-0.0613930022510276 -0.0424285679602687 66,133,244 66,133,244
-0.0670487150739265 -0.0392208794866317 66,133,244 66,133,244
-0.0632879366672093 -0.0432919398240802 66,133,244 66,133,244
-0.0671518830647656 -0.0395727690982925 66,133,244 66,133,244
-0.067091084389468 -0.0393619679825693 66,133,244 66,133,244
-0.0683382110087018 -0.037979180726353 66,133,244 66,133,244
-0.0641568703001802 -0.0405929181717737 66,133,244 66,133,244
-0.0630313458673552 -0.042393807266295 66,133,244 66,133,244
-0.0668367914096494 -0.0384732843076875 66,133,244 66,133,244
-0.0669990187168499 -0.0390315472791292 66,133,244 66,133,244
-0.0647316384536013 -0.0425759196940882 66,133,244 66,133,244
-0.0657916684879152 -0.0405475918925115 66,133,244 66,133,244
-0.0659027841808721 -0.0409320617321793 66,133,244 66,133,244
-0.068334975109725 -0.0379572941209688 66,133,244 66,133,244
-0.0671548760053252 -0.0395685416593485 66,133,244 66,133,244
-0.065673771085666 -0.0401371922691974 66,133,244 66,133,244
-0.0654654962124658 -0.0394155927334609 66,133,244 66,133,244
-0.0647470080444206 -0.0426241906119408 66,133,244 66,133,244
-0.0671576396632787 -0.0395743717449129 66,133,244 66,133,244
-0.0646609165003318 -0.0423246912655408 66,133,244 66,133,244
-0.0659156621159425 -0.0409701407107472 66,133,244 66,133,244
-0.0657610484242644 -0.0404323041813529 66,133,244 66,133,244
-0.067041503991871 -0.0391678775243975 66,133,244 66,133,244
-0.062940851848653 -0.0420596499381223 66,133,244 66,133,244
-0.0645346960105192 -0.0418806029624011 66,133,244 66,133,244
-0.0633682305548721 -0.0435392067621443 66,133,244 66,133,244
-0.06712078723753 -0.0394384585607204 66,133,244 66,133,244
-0.06714542647998 -0.0395231026493839 66,133,244 66,133,244
-0.0656207195187879 -0.0399401974238501 66,133,244 66,133,244
-0.0647848106513516 -0.0427431313409541 66,133,244 66,133,244
-0.0659693592387031 -0.0411436993851272 66,133,244 66,133,244
-0.0656679571649521 -0.0400994119646121 66,133,244 66,133,244
-0.0647891174972928 -0.0427545841292362 66,133,244 66,133,244
-0.0659429519740512 -0.0410494798510858 66,133,244 66,133,244
-0.0654217579433354 -0.0392434222109414 66,133,244 66,133,244
-0.0671542282152331 -0.0395445289515341 66,133,244 66,133,244
-0.0683390093462438 -0.037948246202086 66,133,244 66,133,244
-0.0659674308952149 -0.0411326429048439 66,133,244 66,133,244
-0.0618595295110939 -0.0439997588620657 66,133,244 66,133,244
-0.0613467494680902 -0.0422223556363324 66,133,244 66,133,244
-0.0659674978159594 -0.0411259646515502 66,133,244 66,133,244
-0.0671225030732272 -0.0394266823900517 66,133,244 66,133,244
-0.0683223480450107 -0.0378829765062307 66,133,244 66,133,244
-0.0657822541610963 -0.0404836041514189 66,133,244 66,133,244
-0.065821370909587 -0.0406189943165634 66,133,244 66,133,244
-0.0633292768255598 -0.0433840679034705 66,133,244 66,133,244
-0.0656603612580111 -0.0400558166192506 66,133,244 66,133,244
-0.0671331352503139 -0.0394542330463581 66,133,244 66,133,244
-0.0655358582029472 -0.0396201672298344 66,133,244 66,133,244
-0.0657619618888728 -0.0404028945498414 66,133,244 66,133,244
-0.0659567081703739 -0.0410759085550391 66,133,244 66,133,244
-0.0658543871168002 -0.0407212159309594 66,133,244 66,133,244
-0.0683371429030724 -0.0379210225889095 66,133,244 66,133,244
-0.0671492395870543 -0.0395055368385235 66,133,244 66,133,244
-0.0658504063374068 -0.0407060019158414 66,133,244 66,133,244
-0.0659677512834419 -0.0411110926137478 66,133,244 66,133,244
-0.0683348450454372 -0.0379099149261688 66,133,244 66,133,244
-0.06596788448586 -0.0411058171387303 66,133,244 66,133,244
-0.0659688716567035 -0.0411071892565583 66,133,244 66,133,244
-0.0659299325964012 -0.0409703313576636 66,133,244 66,133,244
-0.066944894717905 -0.0387858764980501 66,133,244 66,133,244
-0.0628241495342393 -0.0416101934286827 66,133,244 66,133,244
-0.0656050602261956 -0.0398410202407437 66,133,244 66,133,244
-0.0647075497403794 -0.0424293203105806 66,133,244 66,133,244
-0.0634386963693595 -0.0437332419257606 66,133,244 66,133,244
-0.0655413200986847 -0.0396158742034113 66,133,244 66,133,244
-0.0683342535049334 -0.0378902408701469 66,133,244 66,133,244
-0.0669586522085101 -0.0388238752270581 66,133,244 66,133,244
-0.0659669846153229 -0.0410870077819179 66,133,244 66,133,244
-0.0622127402553514 -0.0394820037401842 66,133,244 66,133,244
-0.065592826163823 -0.0397894701682181 66,133,244 66,133,244
-0.0670322632040168 -0.0390745867709847 66,133,244 66,133,244
-0.0659694781431946 -0.0410928842668091 66,133,244 66,133,244
-0.0647851496882072 -0.0426879987724027 66,133,244 66,133,244
-0.0695227036413258 -0.0362983118533818 66,133,244 66,133,244
-0.0627743025748194 -0.0414199739923933 66,133,244 66,133,244
-0.064754706688476 -0.0425795983557936 66,133,244 66,133,244
-0.0659668782749975 -0.0410785665366882 66,133,244 66,133,244
-0.0591326018837091 -0.040202017278417 66,133,244 66,133,244
-0.0659694390255587 -0.0410839609621851 66,133,244 66,133,244
-0.0633603733033711 -0.0434449120940366 66,133,244 66,133,244
-0.0635029969174566 -0.043938161018866 66,133,244 66,133,244
-0.0630452816574679 -0.0423513313745131 66,133,244 66,133,244
-0.0695215723211066 -0.0362849262277969 66,133,244 66,133,244
-0.0659673108479538 -0.0410705801212274 66,133,244 66,133,244
-0.068337059444167 -0.0378788129420475 66,133,244 66,133,244
-0.0642511195989527 -0.0408250104028685 66,133,244 66,133,244
-0.056412297782419 -0.0421673877264918 66,133,244 66,133,244
-0.0679311042733435 -0.0364655000478201 66,133,244 66,133,244
-0.0683358943399631 -0.0378670323489126 66,133,244 66,133,244
-0.0683356426642246 -0.0378657411479523 66,133,244 66,133,244
-0.0632697923473221 -0.0431165908605566 66,133,244 66,133,244
-0.0656697379595341 -0.0400292241026165 66,133,244 66,133,244
-0.0657661716559297 -0.0403630593731611 66,133,244 66,133,244
-0.0647829667406806 -0.0426535944104668 66,133,244 66,133,244
-0.0671560653856418 -0.0394737770280161 66,133,244 66,133,244
-0.0683362174483112 -0.03785811815128 66,133,244 66,133,244
-0.0659690232246034 -0.0410580162881139 66,133,244 66,133,244
-0.0659678902089541 -0.0410535575825659 66,133,244 66,133,244
-0.0671517645515136 -0.0394528964023421 66,133,244 66,133,244
-0.0657761627832063 -0.0403876546903733 66,133,244 66,133,244
-0.0659674453349623 -0.0410491408953619 66,133,244 66,133,244
-0.0632676254556431 -0.0430956641016619 66,133,244 66,133,244
-0.0630305807448411 -0.0422729707312889 66,133,244 66,133,244
-0.0659666779731605 -0.0410433743398979 66,133,244 66,133,244
-0.0695214707646043 -0.0362556278527243 66,133,244 66,133,244
-0.0657982991701226 -0.0404586041300311 66,133,244 66,133,244
-0.0659682454050661 -0.0410463138449673 66,133,244 66,133,244
-0.0640693284774481 -0.0401680488664852 66,133,244 66,133,244
-0.0670819514343946 -0.0392026739947922 66,133,244 66,133,244
-0.0630564294304769 -0.0423581097016023 66,133,244 66,133,244
-0.0682485967292421 -0.037541922649392 66,133,244 66,133,244
-0.0639627513631751 -0.039796014620573 66,133,244 66,133,244
-0.064554893837579 -0.0418422676241831 66,133,244 66,133,244
-0.0639351683698894 -0.0396951423419344 66,133,244 66,133,244
-0.0647012451547181 -0.0423486378583087 66,133,244 66,133,244
-0.0659326883924696 -0.0409139234922167 66,133,244 66,133,244
-0.0683418174903059 -0.0378587533607172 66,133,244 66,133,244
-0.0646260952382282 -0.0420877254702128 66,133,244 66,133,244
-0.0659712588314062 -0.0410472409037689 66,133,244 66,133,244
-0.0632781116727391 -0.0431182864754252 66,133,244 66,133,244
-0.0658276440910959 -0.0405485691139524 66,133,244 66,133,244
-0.0668587749492035 -0.0384186037391346 66,133,244 66,133,244
-0.0658732201444974 -0.0406980364461704 66,133,244 66,133,244
-0.0655792225195404 -0.0396774635407858 66,133,244 66,133,244
-0.0640541990628266 -0.0400946677435404 66,133,244 66,133,244
-0.0658793291588409 -0.0407163939212718 66,133,244 66,133,244
-0.0683356227924208 -0.0378246630440374 66,133,244 66,133,244
-0.0641011852435972 -0.0402563736417358 66,133,244 66,133,244
-0.0646936886373634 -0.0423053706240799 66,133,244 66,133,244
-0.0666304505316873 -0.0376132009517768 66,133,244 66,133,244
-0.0659662954439513 -0.0410109907310056 66,133,244 66,133,244
-0.0670827245847662 -0.0391779617241631 66,133,244 66,133,244
-0.0644776739269292 -0.0415543013064293 66,133,244 66,133,244
-0.0644158967783259 -0.0413386218151548 66,133,244 66,133,244
-0.0644353481139846 -0.0414048834250167 66,133,244 66,133,244
-0.0671502181953687 -0.0394084316035611 66,133,244 66,133,244
-0.06540043624018 -0.0390472542742566 66,133,244 66,133,244
-0.0643800881369094 -0.0412116779912216 66,133,244 66,133,244
-0.0658014240199971 -0.0404345612371069 66,133,244 66,133,244
-0.0667591434086224 -0.0380499601747047 66,133,244 66,133,244
-0.0671500877919598 -0.0394034658163867 66,133,244 66,133,244
-0.0634869545142811 -0.0438146049488455 66,133,244 66,133,244
-0.0600364395751322 -0.0432616335889644 66,133,244 66,133,244
-0.065671458048598 -0.0399805422807207 66,133,244 66,133,244
-0.0659689543455971 -0.0410110795238238 66,133,244 66,133,244
-0.0671575530292021 -0.0394261972943886 66,133,244 66,133,244
-0.0659686781078087 -0.0410076132810005 66,133,244 66,133,244
-0.0671543260581651 -0.0394143122793522 66,133,244 66,133,244
-0.0645101585955655 -0.0416544753522699 66,133,244 66,133,244
-0.0683369021406448 -0.0378043919342675 66,133,244 66,133,244
-0.0670447478186998 -0.0390284131451158 66,133,244 66,133,244
-0.065973018265738 -0.0410142401405876 66,133,244 66,133,244
-0.06706927497694 -0.0391113488770005 66,133,244 66,133,244
-0.0647827952438805 -0.042591297594708 66,133,244 66,133,244
-0.0658610678326913 -0.0406260775525261 66,133,244 66,133,244
-0.0671535537812114 -0.0394026018213709 66,133,244 66,133,244
-0.0683382773470835 -0.0378055429009929 66,133,244 66,133,244
-0.0657973491322008 -0.0404030977161825 66,133,244 66,133,244
-0.0670801797442704 -0.0391464136547338 66,133,244 66,133,244
-0.0640126677678047 -0.0399181775031096 66,133,244 66,133,244
-0.0624654867974285 -0.0402577065391562 66,133,244 66,133,244
-0.0627675948485548 -0.0413018465439446 66,133,244 66,133,244
-0.0642638227067986 -0.0407840582644469 66,133,244 66,133,244
-0.0659307587985249 -0.0408557133727687 66,133,244 66,133,244
-0.0671537486209215 -0.0393903551038675 66,133,244 66,133,244
-0.0654577468736167 -0.0392152279425167 66,133,244 66,133,244
-0.0683390114946182 -0.0377942704805072 66,133,244 66,133,244
-0.0658976819918913 -0.0407372678173667 66,133,244 66,133,244
-0.0647830570532788 -0.0425737611872452 66,133,244 66,133,244
-0.0659673099061674 -0.0409741270370549 66,133,244 66,133,244
-0.0683336113363244 -0.0377702995575812 66,133,244 66,133,244
-0.0634018404546482 -0.043483399946304 66,133,244 66,133,244
-0.0683333759403205 -0.0377595662219061 66,133,244 66,133,244
-0.0656321482602814 -0.0398026631693797 66,133,244 66,133,244
-0.0682666810253899 -0.0375278735754241 66,133,244 66,133,244
-0.0608108153932768 -0.0402012969118037 66,133,244 66,133,244
-0.0683334943117525 -0.0377572338068609 66,133,244 66,133,244
-0.0599533159859042 -0.0429294888584968 66,133,244 66,133,244
-0.0683335068970096 -0.0377548128548432 66,133,244 66,133,244
-0.0630257314529899 -0.0421696276720474 66,133,244 66,133,244
-0.0683338712728982 -0.0377551177928131 66,133,244 66,133,244
-0.0670760406978266 -0.0390978754985256 66,133,244 66,133,244
-0.0683337464505545 -0.0377533923382915 66,133,244 66,133,244
-0.0623612278392915 -0.0398650196224762 66,133,244 66,133,244
-0.0671497750386771 -0.0393511323361777 66,133,244 66,133,244
-0.0647834655851394 -0.0425536580529388 66,133,244 66,133,244
-0.0655302613750321 -0.0394399577679778 66,133,244 66,133,244
-0.0671519314968687 -0.0393569916818688 66,133,244 66,133,244
-0.0683337671494055 -0.0377501676653618 66,133,244 66,133,244
-0.0642298130968966 -0.0406338603097774 66,133,244 66,133,244
-0.0646733408677037 -0.0421694583703988 66,133,244 66,133,244
-0.0671366556018505 -0.0392988266800051 66,133,244 66,133,244
-0.0634104760506162 -0.0434918185752735 66,133,244 66,133,244
-0.0683339167617385 -0.0377443491840542 66,133,244 66,133,244
-0.0671556039068751 -0.0393622364374853 66,133,244 66,133,244
-0.0683352429344479 -0.0377476203576559 66,133,244 66,133,244
-0.0671541957406643 -0.0393564663344627 66,133,244 66,133,244
-0.0615182992069964 -0.0426351815326062 66,133,244 66,133,244
-0.0645885145421938 -0.0418691224801828 66,133,244 66,133,244
-0.0683346276970996 -0.0377435932949048 66,133,244 66,133,244
-0.0683337668347496 -0.0377396308421785 66,133,244 66,133,244
-0.0615747460498447 -0.0428272497950364 66,133,244 66,133,244
-0.0669980842636175 -0.0388119282835819 66,133,244 66,133,244
-0.0659250027035823 -0.0407950798736476 66,133,244 66,133,244
-0.0659695530502026 -0.0409482680731998 66,133,244 66,133,244
-0.0629447208929647 -0.0418685015449251 66,133,244 66,133,244
-0.0683340530256239 -0.0377355476167058 66,133,244 66,133,244
-0.0683345880322382 -0.0377373461923195 66,133,244 66,133,244
-0.064041027704589 -0.0399647614294173 66,133,244 66,133,244
-0.0646310281389229 -0.042007668391172 66,133,244 66,133,244
-0.0683355518780251 -0.0377381527890469 66,133,244 66,133,244
-0.0695176976044857 -0.0361326439799106 66,133,244 66,133,244
-0.0669837886609272 -0.0387559344432424 66,133,244 66,133,244
-0.0670632455605842 -0.0390291116307255 66,133,244 66,133,244
-0.0671454341371463 -0.0393086320078888 66,133,244 66,133,244
-0.0657961997920454 -0.0403352924127933 66,133,244 66,133,244
-0.0683341139109829 -0.0377256021894356 66,133,244 66,133,244
-0.0683346343582642 -0.0377241464991323 66,133,244 66,133,244
-0.0683345143883858 -0.03772350575508 66,133,244 66,133,244
-0.063545032215232 -0.0439336185956505 66,133,244 66,133,244
-0.0683334382992646 -0.0377185526252782 66,133,244 66,133,244
-0.0683335084424755 -0.0377159095652973 66,133,244 66,133,244
-0.0642512099171553 -0.0406759177888862 66,133,244 66,133,244
-0.0658924983272431 -0.0406606773191106 66,133,244 66,133,244
-0.0645087984534803 -0.0415642276633725 66,133,244 66,133,244
-0.0607716909646704 -0.0400196319728279 66,133,244 66,133,244
-0.065939421071154 -0.0408188326401382 66,133,244 66,133,244
-0.0659676214938014 -0.0409161906183596 66,133,244 66,133,244
-0.0659301358127165 -0.0407853990649514 66,133,244 66,133,244
-0.0670484953289839 -0.038957354780355 66,133,244 66,133,244
-0.0659145149690966 -0.0407266793276108 66,133,244 66,133,244
-0.0646676625889246 -0.0421051725089744 66,133,244 66,133,244
-0.0640766713685221 -0.0400579031592716 66,133,244 66,133,244
-0.0683347528767501 -0.037706143813335 66,133,244 66,133,244
-0.0645522911401553 -0.0417030645900942 66,133,244 66,133,244
-0.0659701128193585 -0.0409134429106845 66,133,244 66,133,244
-0.0671102008079638 -0.0391611140427379 66,133,244 66,133,244
-0.0625996459235769 -0.0406353599227495 66,133,244 66,133,244
-0.0658859228126862 -0.0406179419110011 66,133,244 66,133,244
-0.0671503548816773 -0.0392973876138629 66,133,244 66,133,244
-0.0683339017745595 -0.0376965156437137 66,133,244 66,133,244
-0.0682728206847275 -0.0374846449212164 66,133,244 66,133,244
-0.0670982040384653 -0.0391159561782774 66,133,244 66,133,244
-0.0643242544923608 -0.04090571269279 66,133,244 66,133,244
-0.0683238463085163 -0.0376581110152139 66,133,244 66,133,244
-0.0642413975014399 -0.0406172650772567 66,133,244 66,133,244
-0.0671492635917591 -0.0392872967067293 66,133,244 66,133,244
-0.0683359843613168 -0.037696096884406 66,133,244 66,133,244
-0.0658792382125162 -0.0405867018030063 66,133,244 66,133,244
-0.0671501851895669 -0.0392869918551887 66,133,244 66,133,244
-0.0633057790249303 -0.0430713725949947 66,133,244 66,133,244
-0.0647815233955429 -0.0424817814426733 66,133,244 66,133,244
-0.065965851766078 -0.0408818237956222 66,133,244 66,133,244
-0.0658355052887447 -0.0404298881516945 66,133,244 66,133,244
-0.0659681993997665 -0.0408886551007213 66,133,244 66,133,244
-0.0659507561960603 -0.0408273193003907 66,133,244 66,133,244
-0.0632981224366155 -0.043038788161153 66,133,244 66,133,244
-0.062372972686404 -0.0398324337413732 66,133,244 66,133,244
-0.0695192363857533 -0.0360814412342882 66,133,244 66,133,244
-0.0669659730052982 -0.03863599059368 66,133,244 66,133,244
-0.0683365195379368 -0.0376822248916159 66,133,244 66,133,244
-0.065967015436128 -0.040875260882811 66,133,244 66,133,244
-0.0658969983936528 -0.0406321358474984 66,133,244 66,133,244
-0.063459972664613 -0.0435906238551712 66,133,244 66,133,244
-0.0657951652738084 -0.0402772824285811 66,133,244 66,133,244
-0.0645232452738906 -0.0415718801396523 66,133,244 66,133,244
-0.0650546056513887 -0.0377114384042347 66,133,244 66,133,244
-0.0683373111960108 -0.0376785643188553 66,133,244 66,133,244
-0.0695184858820112 -0.0360694527652983 66,133,244 66,133,244
-0.065966145954372 -0.0408659044015901 66,133,244 66,133,244
-0.0659489088738347 -0.0408039337213245 66,133,244 66,133,244
-0.0659663016724589 -0.0408625327745283 66,133,244 66,133,244
-0.0620926989943161 -0.0445453009580791 66,133,244 66,133,244
-0.0659693733016895 -0.0408715918297025 66,133,244 66,133,244
-0.0659105391219083 -0.0406675431242449 66,133,244 66,133,244
-0.0671289224778555 -0.0391868277977493 66,133,244 66,133,244
-0.0658005358065584 -0.0402847757680914 66,133,244 66,133,244
-0.0656279261137465 -0.0396866926273263 66,133,244 66,133,244
-0.0671334944306823 -0.0392011928055417 66,133,244 66,133,244
-0.0683329402775989 -0.0376543724157399 66,133,244 66,133,244
-0.0671522675485965 -0.0392644573845427 66,133,244 66,133,244
-0.0683373425253102 -0.0376672425334381 66,133,244 66,133,244
-0.0683357479804266 -0.0376615852180668 66,133,244 66,133,244
-0.0646002000113789 -0.041823032311762 66,133,244 66,133,244
-0.0639877228487606 -0.0397012752189508 66,133,244 66,133,244
-0.0671515620863516 -0.0392590076669783 66,133,244 66,133,244
-0.0671493137279452 -0.0392511821636988 66,133,244 66,133,244
-0.0683340638707548 -0.0376542317983135 66,133,244 66,133,244
-0.0659665569973938 -0.040854125332072 66,133,244 66,133,244
-0.065797143264503 -0.0402665520544375 66,133,244 66,133,244
-0.0671557178103304 -0.0392719436812892 66,133,244 66,133,244
-0.0640517032017465 -0.039917213905645 66,133,244 66,133,244
-0.0683386562562147 -0.0376650994867288 66,133,244 66,133,244
-0.0671493186313843 -0.0392452499838383 66,133,244 66,133,244
-0.063129903811341 -0.0424234649203893 66,133,244 66,133,244
-0.0659667716210791 -0.040846761338119 66,133,244 66,133,244
-0.0656804999847467 -0.0398544647294705 66,133,244 66,133,244
-0.0683380665518462 -0.0376589319768022 66,133,244 66,133,244
-0.0659670293925348 -0.0408469788460024 66,133,244 66,133,244
-0.0630081454074244 -0.0419984469464965 66,133,244 66,133,244
-0.0497328884150194 -0.0188147801182764 66,133,244 66,133,244
-0.0659682353024066 -0.0408498826775962 66,133,244 66,133,244
-0.0671407242152706 -0.0392096959343329 66,133,244 66,133,244
-0.0671449807327008 -0.0392240658467127 66,133,244 66,133,244
-0.0683385809623608 -0.0376561200597459 66,133,244 66,133,244
-0.0671509354762634 -0.0392414817070221 66,133,244 66,133,244
-0.0683233264688067 -0.037599584228128 66,133,244 66,133,244
-0.0646000052870427 -0.0418034871498642 66,133,244 66,133,244
-0.0683221149479107 -0.0375931665175596 66,133,244 66,133,244
-0.0671490378515169 -0.0392290938039563 66,133,244 66,133,244
-0.0643450863377102 -0.0409160615868225 66,133,244 66,133,244
-0.065490797657711 -0.0391837412592522 66,133,244 66,133,244
-0.0646001846600282 -0.0417987938885127 66,133,244 66,133,244
-0.0671241730868569 -0.0391399326286793 66,133,244 66,133,244
-0.0659016750899383 -0.0406058978628727 66,133,244 66,133,244
-0.0642860228892031 -0.0407091239092864 66,133,244 66,133,244
-0.0641126003663476 -0.0401063067026946 66,133,244 66,133,244
-0.0647386734041995 -0.0422718998610794 66,133,244 66,133,244
-0.0671532635072589 -0.039230485646794 66,133,244 66,133,244
-0.0671189162221611 -0.0391104201850326 66,133,244 66,133,244
-0.064600385767759 -0.0417865820382777 66,133,244 66,133,244
-0.0624363286732498 -0.0399905139478645 66,133,244 66,133,244
-0.068336697247521 -0.0376250921538065 66,133,244 66,133,244
-0.0683385022019797 -0.0376306554082048 66,133,244 66,133,244
-0.0647499995703071 -0.0423022177856374 66,133,244 66,133,244
-0.0646007227849615 -0.0417847139480771 66,133,244 66,133,244
-0.0656882724218997 -0.0398502320080485 66,133,244 66,133,244
-0.0632802796601258 -0.0429096325324678 66,133,244 66,133,244
-0.0646680353066587 -0.0420155946763091 66,133,244 66,133,244
-0.0659304292498415 -0.0406856703229792 66,133,244 66,133,244
-0.0667635834709955 -0.0378690331612899 66,133,244 66,133,244
-0.0683382919109654 -0.03762291374509 66,133,244 66,133,244
-0.0683395488630055 -0.0376263972741454 66,133,244 66,133,244
-0.0671369338666119 -0.0391606379862305 66,133,244 66,133,244
-0.0643870033975492 -0.0410341802809839 66,133,244 66,133,244
-0.0671337307328978 -0.0391466131771193 66,133,244 66,133,244
-0.0695178989860621 -0.0360026763448648 66,133,244 66,133,244
-0.0695173254371352 -0.0360000339308055 66,133,244 66,133,244
-0.06411346440211 -0.0400841412447746 66,133,244 66,133,244
-0.0629135014847085 -0.0416281734405883 66,133,244 66,133,244
-0.0683397110996612 -0.0376181566286349 66,133,244 66,133,244
-0.0659643043803185 -0.0407902454255518 66,133,244 66,133,244
-0.0617419111918261 -0.0432648805221127 66,133,244 66,133,244
-0.0659653666298113 -0.0407924890908351 66,133,244 66,133,244
-0.0683393297100246 -0.0376140546189749 66,133,244 66,133,244
-0.0671476210789702 -0.0391825697809514 66,133,244 66,133,244
-0.0683329789302571 -0.0375871243445899 66,133,244 66,133,244
-0.0683364450182145 -0.0375948880712787 66,133,244 66,133,244
-0.0671519481887123 -0.0391924118609861 66,133,244 66,133,244
-0.0610302966438249 -0.0407891607686922 66,133,244 66,133,244
-0.0628455371229884 -0.0413760223832452 66,133,244 66,133,244
-0.0683323888119284 -0.0375782540243268 66,133,244 66,133,244
-0.06542713286924 -0.0389160247887258 66,133,244 66,133,244
-0.0683137594094197 -0.037513488993818 66,133,244 66,133,244
-0.0683400582483179 -0.0376041259855971 66,133,244 66,133,244
-0.0631242931762112 -0.0423396382353186 66,133,244 66,133,244
-0.0647059861329764 -0.0421147558680294 66,133,244 66,133,244
-0.0659649907895822 -0.0407735774752226 66,133,244 66,133,244
-0.0653315892039697 -0.0385793963059159 66,133,244 66,133,244
-0.0671515306565778 -0.0391815368927116 66,133,244 66,133,244
-0.0634406103415465 -0.0434292770939238 66,133,244 66,133,244
-0.0643648586361751 -0.0409295530492938 66,133,244 66,133,244
-0.0658774356162826 -0.0404655210148628 66,133,244 66,133,244
-0.0683348955339366 -0.0375757575798488 66,133,244 66,133,244
-0.0683401483716714 -0.0375928524426133 66,133,244 66,133,244
-0.0645692961378761 -0.0416323967718111 66,133,244 66,133,244
-0.0682121712949025 -0.0371485525017676 66,133,244 66,133,244
-0.0683338720693536 -0.0375694969845159 66,133,244 66,133,244
-0.0620169160693022 -0.0441898491246726 66,133,244 66,133,244
-0.06397851997002 -0.039579813775132 66,133,244 66,133,244
-0.0670978645400631 -0.0389831714083077 66,133,244 66,133,244
-0.0671146593263339 -0.0390409981404552 66,133,244 66,133,244
-0.0646290041027529 -0.0418307318977196 66,133,244 66,133,244
-0.0683353536808593 -0.0375656023840136 66,133,244 66,133,244
-0.0617210885042678 -0.0431582208109626 66,133,244 66,133,244
-0.0668327975561161 -0.0380588481146732 66,133,244 66,133,244
-0.0683350874033203 -0.0375610560940666 66,133,244 66,133,244
-0.065803601239367 -0.0401938301383016 66,133,244 66,133,244
-0.0670616417420779 -0.0388507325311216 66,133,244 66,133,244
-0.0683329528657076 -0.0375525147991291 66,133,244 66,133,244
-0.0682809434111572 -0.0373720011916475 66,133,244 66,133,244
-0.0683343387760444 -0.0375534040335865 66,133,244 66,133,244
-0.0642162805290909 -0.0403897381723447 66,133,244 66,133,244
-0.0658952049376996 -0.040504225571061 66,133,244 66,133,244
-0.0659355749807057 -0.0406433878020455 66,133,244 66,133,244
-0.0671189615213206 -0.0390413736195264 66,133,244 66,133,244
-0.0658643046198003 -0.0403959595852469 66,133,244 66,133,244
-0.0671489905592461 -0.0391416229110989 66,133,244 66,133,244
-0.0647698019261912 -0.0423020388176193 66,133,244 66,133,244
-0.0671300396305525 -0.0390757775081564 66,133,244 66,133,244
-0.065731534766089 -0.0399317133352236 66,133,244 66,133,244
-0.0624296632396409 -0.0398957705279053 66,133,244 66,133,244
-0.0644012551579956 -0.0410228091558805 66,133,244 66,133,244
-0.0683336976059358 -0.0375409777924265 66,133,244 66,133,244
-0.0683411929302412 -0.0375645427139917 66,133,244 66,133,244
-0.0671488228863975 -0.0391339258961396 66,133,244 66,133,244
-0.067114733722756 -0.0390143432308985 66,133,244 66,133,244
-0.061932715172975 -0.0381648756605645 66,133,244 66,133,244
-0.0668945975543638 -0.0382486571840585 66,133,244 66,133,244
-0.0695169977403411 -0.0359304924297352 66,133,244 66,133,244
-0.0659640016696895 -0.0407247729110026 66,133,244 66,133,244
-0.0671382245624515 -0.0390904795043023 66,133,244 66,133,244
-0.0671561594659965 -0.0391495346872702 66,133,244 66,133,244
-0.0632656157960473 -0.0427756406354458 66,133,244 66,133,244
-0.0639170690942778 -0.0393309755350533 66,133,244 66,133,244
-0.064093502650053 -0.0399395929306767 66,133,244 66,133,244
-0.0638795893983871 -0.0391982933635113 66,133,244 66,133,244
-0.0658923717598531 -0.0404676062941426 66,133,244 66,133,244
-0.0670036216185909 -0.0386125392829628 66,133,244 66,133,244
-0.0683329957360279 -0.0375149891367746 66,133,244 66,133,244
-0.0639106199049831 -0.0392980472478629 66,133,244 66,133,244
-0.0659611170074785 -0.0406994315031878 66,133,244 66,133,244
-0.0683368903856999 -0.0375268946462809 66,133,244 66,133,244
-0.0683255818402077 -0.0374860874971154 66,133,244 66,133,244
-0.0683368052921838 -0.0375235806820434 66,133,244 66,133,244
-0.069522566458788 -0.0359289078432877 66,133,244 66,133,244
-0.0656685716739819 -0.0396818474256551 66,133,244 66,133,244
-0.0647278138710581 -0.0421240923157008 66,133,244 66,133,244
-0.0671559463896172 -0.0391328938613559 66,133,244 66,133,244
-0.0682530108030378 -0.0372308102136698 66,133,244 66,133,244
-0.0671477296653184 -0.03910278232466 66,133,244 66,133,244
-0.0658081878779272 -0.0401623847542731 66,133,244 66,133,244
-0.0683355742935496 -0.0375128224955576 66,133,244 66,133,244
-0.064772586855824 -0.0422712936938093 66,133,244 66,133,244
-0.0645729451853721 -0.0415792203124559 66,133,244 66,133,244
-0.0695196658147305 -0.0359102557944864 66,133,244 66,133,244
-0.0647174440244433 -0.0420795107611379 66,133,244 66,133,244
-0.0647696726694812 -0.042259404875745 66,133,244 66,133,244
-0.0642754095217069 -0.0405442198869013 66,133,244 66,133,244
-0.067092177697469 -0.0388993186520766 66,133,244 66,133,244
-0.0695190317164735 -0.0359010684424943 66,133,244 66,133,244
-0.0671526287050165 -0.0391055484767699 66,133,244 66,133,244
-0.0646667552923864 -0.041896613710127 66,133,244 66,133,244
-0.0659069303453174 -0.0404912049875358 66,133,244 66,133,244
-0.0623592012894455 -0.0396035269049621 66,133,244 66,133,244
-0.0609637685056833 -0.0404693864988419 66,133,244 66,133,244
-0.06952085130632 -0.0359042077796101 66,133,244 66,133,244
-0.0671301543423247 -0.0390202793417465 66,133,244 66,133,244
-0.0639808031041774 -0.0395130362150269 66,133,244 66,133,244
-0.0683386057506924 -0.0375045489741376 66,133,244 66,133,244
-0.0645238553637763 -0.0413936362392256 66,133,244 66,133,244
-0.0641465664199576 -0.0400824774270284 66,133,244 66,133,244
-0.0642329659299924 -0.0403814847576456 66,133,244 66,133,244
-0.0671410347102105 -0.0390501997358157 66,133,244 66,133,244
-0.0671512999387377 -0.0390855409092529 66,133,244 66,133,244
-0.065959941211406 -0.040658821352956 66,133,244 66,133,244
-0.0646256334720768 -0.0417363517459094 66,133,244 66,133,244
-0.0632697320729499 -0.0427374582511461 66,133,244 66,133,244
-0.0680767535114356 -0.0365831466781318 66,133,244 66,133,244
-0.0658870627239267 -0.0403997875806805 66,133,244 66,133,244
-0.0632053581055503 -0.0425106721396227 66,133,244 66,133,244
-0.0658754098084951 -0.0403562675627501 66,133,244 66,133,244
-0.0671540388254469 -0.0390840633591654 66,133,244 66,133,244
-0.0671258146410231 -0.0389850573269367 66,133,244 66,133,244
-0.0659245581442028 -0.0405233223403463 66,133,244 66,133,244
-0.0671500519319942 -0.0390653309950733 66,133,244 66,133,244
-0.0683345134534254 -0.03746680494785 66,133,244 66,133,244
-0.0646821704825436 -0.0419185496562601 66,133,244 66,133,244
-0.0670009532293378 -0.0385482151365117 66,133,244 66,133,244
-0.065636990568683 -0.0395231236216822 66,133,244 66,133,244
-0.0683314237798017 -0.037454221354624 66,133,244 66,133,244
-0.0629019647780564 -0.0414510546472272 66,133,244 66,133,244
-0.0627674653220371 -0.040985065446983 66,133,244 66,133,244
-0.0683322162758025 -0.037455965247541 66,133,244 66,133,244
-0.0599212675333127 -0.0425265250569548 66,133,244 66,133,244
-0.0659649561556183 -0.0406568527595219 66,133,244 66,133,244
-0.0657193062872678 -0.0398052113341342 66,133,244 66,133,244
-0.0615935471686759 -0.0426162165384707 66,133,244 66,133,244
-0.058331023482317 -0.0370153288617706 66,133,244 66,133,244
-0.0580052824031382 -0.0358848239035792 66,133,244 66,133,244
-0.0643310432976184 -0.0406935973747155 66,133,244 66,133,244
-0.0659642848495294 -0.0406495484409921 66,133,244 66,133,244
-0.0659480604147729 -0.0405916608123644 66,133,244 66,133,244
-0.0671516082130426 -0.039058811620755 66,133,244 66,133,244
-0.0695176908963417 -0.0358517837695648 66,133,244 66,133,244
-0.0671520072711441 -0.039059146830501 66,133,244 66,133,244
-0.0647425453359346 -0.0421150359986022 66,133,244 66,133,244
-0.0656707194357324 -0.0396264966661112 66,133,244 66,133,244
-0.0671506120631144 -0.0390490685757166 66,133,244 66,133,244
-0.0641942170050387 -0.0402097476813611 66,133,244 66,133,244
-0.0671203060106356 -0.038942915100636 66,133,244 66,133,244
-0.0659249422200696 -0.0405007355934 66,133,244 66,133,244
-0.0642107885815302 -0.0402636179515747 66,133,244 66,133,244
-0.0683346960730676 -0.0374447972358274 66,133,244 66,133,244
-0.0640813533250972 -0.0398148341226417 66,133,244 66,133,244
-0.0635400237196093 -0.0436401557081256 66,133,244 66,133,244
-0.0624031632818725 -0.0397010411893166 66,133,244 66,133,244
-0.0659143132322979 -0.0404588873058314 66,133,244 66,133,244
-0.0646780311191019 -0.041876819011955 66,133,244 66,133,244
-0.0646067922591259 -0.0416259072669152 66,133,244 66,133,244
-0.0613366922470547 -0.0416988645749272 66,133,244 66,133,244
-0.06443923317705 -0.0410403912458318 66,133,244 66,133,244
-0.0659660271885321 -0.0406278388833529 66,133,244 66,133,244
-0.0671204378202385 -0.0389252122437141 66,133,244 66,133,244
-0.0670574065460359 -0.0387038541061833 66,133,244 66,133,244
-0.0683002553427208 -0.0373070762448431 66,133,244 66,133,244
-0.0695177574843441 -0.0358204477199202 66,133,244 66,133,244
-0.0609996059173178 -0.0405170287542952 66,133,244 66,133,244
-0.067075978712692 -0.0387593974581171 66,133,244 66,133,244
-0.0659615558022563 -0.0406003484850289 66,133,244 66,133,244
-0.0659323420265098 -0.0404978119033037 66,133,244 66,133,244
-0.0659391465985151 -0.0405213406697536 66,133,244 66,133,244
-0.0671486924731138 -0.039009401218813 66,133,244 66,133,244
-0.0683240568599314 -0.0373783333036043 66,133,244 66,133,244
-0.0645052458240709 -0.0412526858204302 66,133,244 66,133,244
-0.0695207977845601 -0.0358205443960798 66,133,244 66,133,244
-0.0671494850924951 -0.0390089873749304 66,133,244 66,133,244
-0.0671544415078595 -0.0390252959104835 66,133,244 66,133,244
-0.0671525007884619 -0.0390182678477617 66,133,244 66,133,244
-0.0646509650328294 -0.0417553736069199 66,133,244 66,133,244
-0.0670790708469713 -0.0387630735664902 66,133,244 66,133,244
-0.0647238607088373 -0.0420068829538448 66,133,244 66,133,244
-0.0670588668499914 -0.0386923934455548 66,133,244 66,133,244
-0.0683390213546228 -0.0374246324622233 66,133,244 66,133,244
-0.0633308370176051 -0.0428807985942204 66,133,244 66,133,244
-0.067147251707447 -0.0389949659787848 66,133,244 66,133,244
-0.0658579879654893 -0.0402299787766947 66,133,244 66,133,244
-0.0656870776639744 -0.0396373120557698 66,133,244 66,133,244
-0.0683365603627438 -0.0374112230443719 66,133,244 66,133,244
-0.0622138188188708 -0.0447071972926164 66,133,244 66,133,244
-0.0659381657853023 -0.0405027234553969 66,133,244 66,133,244
-0.0643134909968212 -0.0405750649512872 66,133,244 66,133,244
-0.0683316881799127 -0.0373876888971268 66,133,244 66,133,244
-0.0636190077995652 -0.0381669463743596 66,133,244 66,133,244
-0.0655587862477974 -0.0391832812323969 66,133,244 66,133,244
-0.0669811130917009 -0.0384076533442856 66,133,244 66,133,244
-0.0645056284257252 -0.0412344296386682 66,133,244 66,133,244
-0.0683372184180018 -0.0374012331119988 66,133,244 66,133,244
-0.0670127729611322 -0.0385133259883498 66,133,244 66,133,244
-0.0613900792241428 -0.0361396143317895 66,133,244 66,133,244
-0.0658146913936519 -0.0400630000862767 66,133,244 66,133,244
-0.0656476333459148 -0.0394835515006634 66,133,244 66,133,244
-0.0659658086466104 -0.0405853374465202 66,133,244 66,133,244
-0.0631501561284849 -0.0422343828496378 66,133,244 66,133,244
-0.0695170389540947 -0.0357803378369166 66,133,244 66,133,244
-0.0659238247647597 -0.0404377969060162 66,133,244 66,133,244
-0.06586519613386 -0.0402344383981109 66,133,244 66,133,244
-0.0671505438282952 -0.0389850455841868 66,133,244 66,133,244
-0.0634057847018973 -0.0431171140520928 66,133,244 66,133,244
-0.0671545710229163 -0.0389978747642279 66,133,244 66,133,244
-0.0671473341190285 -0.0389720932893411 66,133,244 66,133,244
-0.0621243423226635 -0.0443773568973948 66,133,244 66,133,244
-0.068306186096624 -0.0372820354305294 66,133,244 66,133,244
-0.0665998607122415 -0.0370717743846236 66,133,244 66,133,244
-0.0671541782449934 -0.0389918768417588 66,133,244 66,133,244
-0.067148681163206 -0.0389726848398419 66,133,244 66,133,244
-0.0646787792918532 -0.0418187650184613 66,133,244 66,133,244
-0.0658963956495598 -0.0403313723388394 66,133,244 66,133,244
-0.0646468614324661 -0.0417029010373883 66,133,244 66,133,244
-0.0616682629144738 -0.0427865101976084 66,133,244 66,133,244
-0.0670362010212293 -0.0385724058685104 66,133,244 66,133,244
-0.0683314874009035 -0.0373480612047187 66,133,244 66,133,244
-0.0671456476876839 -0.0389415264333505 66,133,244 66,133,244
-0.067042341817392 -0.038582690028947 66,133,244 66,133,244
-0.0659268383147321 -0.0404182341396995 66,133,244 66,133,244
-0.0646720792098239 -0.0417732480646846 66,133,244 66,133,244
-0.06593109523255 -0.0404326064377247 66,133,244 66,133,244
-0.0671491978829516 -0.0389501763003346 66,133,244 66,133,244
-0.0671341542555339 -0.0388946251955234 66,133,244 66,133,244
-0.0678319332805451 -0.0356094173420381 66,133,244 66,133,244
-0.0671077434101061 -0.0388009160484248 66,133,244 66,133,244
-0.0532559723718185 -0.030728365361446 66,133,244 66,133,244
-0.061837899609779 -0.0433504254310085 66,133,244 66,133,244
-0.0646772239175545 -0.0417827186863186 66,133,244 66,133,244
-0.0671332822680713 -0.038886335070926 66,133,244 66,133,244
-0.0625905320708398 -0.0402532628221057 66,133,244 66,133,244
-0.0655555556966607 -0.0391196096862067 66,133,244 66,133,244
-0.0646793715486613 -0.0417856137106526 66,133,244 66,133,244
-0.0683304521686059 -0.0373261135372953 66,133,244 66,133,244
-0.0670574428081548 -0.038617503403403 66,133,244 66,133,244
-0.0641881265008922 -0.0400812203373045 66,133,244 66,133,244
-0.0683331605932449 -0.0373345951077093 66,133,244 66,133,244
-0.0646744917647216 -0.0417629059446803 66,133,244 66,133,244
-0.065963108529746 -0.040524837511827 66,133,244 66,133,244
-0.0683058169376574 -0.0372363184399351 66,133,244 66,133,244
-0.0635613497520457 -0.043604525866104 66,133,244 66,133,244
-0.0682903211830151 -0.0371787622834186 66,133,244 66,133,244
-0.0617952829629881 -0.0374857051597522 66,133,244 66,133,244
-0.0614374158906002 -0.0419476999250884 66,133,244 66,133,244
-0.0659681642381286 -0.040536109828003 66,133,244 66,133,244
-0.0671400734241742 -0.0388933878337727 66,133,244 66,133,244
-0.0657347801259522 -0.0397257674038041 66,133,244 66,133,244
-0.0659654637022111 -0.0405206239348794 66,133,244 66,133,244
-0.0671470282128107 -0.0389119149414683 66,133,244 66,133,244
-0.0659638813638975 -0.0405130895816158 66,133,244 66,133,244
-0.0642420176911501 -0.0402498687277605 66,133,244 66,133,244
-0.0659521095448517 -0.0404713536489085 66,133,244 66,133,244
-0.0634149689697438 -0.0430859304395444 66,133,244 66,133,244
-0.0646527015824123 -0.0416717668976364 66,133,244 66,133,244
-0.0671464006497148 -0.038905719478622 66,133,244 66,133,244
-0.0659647485568219 -0.0405138209280419 66,133,244 66,133,244
-0.0646043478997416 -0.0415018708835804 66,133,244 66,133,244
-0.0641809727601479 -0.0400347651137468 66,133,244 66,133,244
-0.0627719260544372 -0.0408532128620576 66,133,244 66,133,244
-0.0626211606788314 -0.0403303494450963 66,133,244 66,133,244
-0.0647644931621823 -0.0420525979786264 66,133,244 66,133,244
-0.0671463675754954 -0.038899213455815 66,133,244 66,133,244
-0.067019555437349 -0.0384598967123102 66,133,244 66,133,244
-0.0683303891302338 -0.037296329188937 66,133,244 66,133,244
-0.0593373772290313 -0.0403542112948653 66,133,244 66,133,244
-0.0641410895467324 -0.0398889957869254 66,133,244 66,133,244
-0.0659249421201196 -0.0403659557354619 66,133,244 66,133,244
-0.0658114170038235 -0.0399723478717214 66,133,244 66,133,244
-0.0633500468699215 -0.0428479082816997 66,133,244 66,133,244
-0.0659639631081917 -0.0404967151749726 66,133,244 66,133,244
-0.0647294890412673 -0.0419217343550223 66,133,244 66,133,244
-0.0659672906532964 -0.0405076083458811 66,133,244 66,133,244
-0.063563709272638 -0.0435847560741774 66,133,244 66,133,244
-0.0655376130686962 -0.0390176566434191 66,133,244 66,133,244
-0.0671488339480436 -0.0388969658228282 66,133,244 66,133,244
-0.0658460917276308 -0.040085423495733 66,133,244 66,133,244
-0.0683334702378419 -0.0372964731488587 66,133,244 66,133,244
-0.0671127286202898 -0.0387678505279013 66,133,244 66,133,244
-0.0671474323957807 -0.0388879608337696 66,133,244 66,133,244
-0.0657885524691981 -0.0398813584983617 66,133,244 66,133,244
-0.0659632390141587 -0.040484243590112 66,133,244 66,133,244
-0.0628974428611991 -0.0412674817325486 66,133,244 66,133,244
-0.0659582393425399 -0.0404643923256769 66,133,244 66,133,244
-0.0671504939008552 -0.0388924213347841 66,133,244 66,133,244
-0.0615036131433107 -0.0421351906143805 66,133,244 66,133,244
-0.0633227931713318 -0.0427341264179163 66,133,244 66,133,244
-0.0627013821430063 -0.0405797308057129 66,133,244 66,133,244
-0.0670932689324381 -0.0386875339420357 66,133,244 66,133,244
-0.0647119200693901 -0.0418411687173423 66,133,244 66,133,244
-0.0671482376190164 -0.0388762200891939 66,133,244 66,133,244
-0.0683352619041327 -0.0372806724547048 66,133,244 66,133,244
-0.0659293861181268 -0.0403497537490333 66,133,244 66,133,244
-0.0659458498061274 -0.0404043428632748 66,133,244 66,133,244
-0.0671488508579039 -0.0388680970809091 66,133,244 66,133,244
-0.0671139167103126 -0.0387464424256736 66,133,244 66,133,244
-0.0647825317933809 -0.0420729887263137 66,133,244 66,133,244
-0.0683303727843163 -0.0372560412171097 66,133,244 66,133,244
-0.0582273076985102 -0.0421713928154209 66,133,244 66,133,244
-0.0646601340775008 -0.0416476329202234 66,133,244 66,133,244
-0.0671488661211931 -0.0388619013019469 66,133,244 66,133,244
-0.0683319433656332 -0.0372562733262359 66,133,244 66,133,244
-0.0634839328378206 -0.0432693083007781 66,133,244 66,133,244
-0.0683316843259487 -0.0372533536756914 66,133,244 66,133,244
-0.0647814503124783 -0.0420583431834013 66,133,244 66,133,244
-0.0683324436779039 -0.0372529074239717 66,133,244 66,133,244
-0.0659131125449498 -0.0402753750737529 66,133,244 66,133,244
-0.0683316389559449 -0.0372484502442913 66,133,244 66,133,244
-0.0646495344467524 -0.0415982730351984 66,133,244 66,133,244
-0.0587674027077745 -0.0383276907074461 66,133,244 66,133,244
-0.067149699638571 -0.0388534232288272 66,133,244 66,133,244
-0.0659358411456185 -0.0403487262724156 66,133,244 66,133,244
-0.061706255232043 -0.0428027342991513 66,133,244 66,133,244
-0.0657461219245078 -0.0396873248576186 66,133,244 66,133,244
-0.0671508880101339 -0.0388503719778991 66,133,244 66,133,244
-0.06714818210263 -0.0388400014427255 66,133,244 66,133,244
-0.0671504447700459 -0.0388459506103103 66,133,244 66,133,244
-0.0683303080876342 -0.0372311189265478 66,133,244 66,133,244
-0.067148330008193 -0.0388277080617045 66,133,244 66,133,244
-0.0658405733615958 -0.0399977293484123 66,133,244 66,133,244
-0.0647428576660291 -0.0418956307472839 66,133,244 66,133,244
-0.064244509631223 -0.0401654948629084 66,133,244 66,133,244
-0.0683145647439583 -0.0371576751382024 66,133,244 66,133,244
-0.0671464920944589 -0.0388110475513725 66,133,244 66,133,244
-0.0683319704382253 -0.0372152089039391 66,133,244 66,133,244
-0.0683296790406027 -0.0372057241270516 66,133,244 66,133,244
-0.068329672968025 -0.0372043674654544 66,133,244 66,133,244
-0.0626391122099661 -0.0402997892521074 66,133,244 66,133,244
-0.0630152675075788 -0.0416023161993388 66,133,244 66,133,244
-0.0658647215840203 -0.0400685024780449 66,133,244 66,133,244
-0.0669026959547327 -0.0379598002283161 66,133,244 66,133,244
-0.0646840897469873 -0.0416784102728765 66,133,244 66,133,244
-0.067152820352547 -0.0388258095817631 66,133,244 66,133,244
-0.0646435022316726 -0.0415371601885712 66,133,244 66,133,244
-0.0637306746341512 -0.0383740380136046 66,133,244 66,133,244
-0.0683337733983521 -0.0372123913741155 66,133,244 66,133,244
-0.0695240498673945 -0.035632444429402 66,133,244 66,133,244
-0.0671454854945545 -0.0387969745859196 66,133,244 66,133,244
-0.0616627482260196 -0.0369102915021196 66,133,244 66,133,244
-0.0658406072236435 -0.0399772657223799 66,133,244 66,133,244
-0.0647788859230782 -0.0420004433485473 66,133,244 66,133,244
-0.0683298173624068 -0.0371947567350528 66,133,244 66,133,244
-0.0683325847547521 -0.0372032879647527 66,133,244 66,133,244
-0.0659633306871169 -0.0403999422663393 66,133,244 66,133,244
-0.0645713820988386 -0.0412752467706623 66,133,244 66,133,244
-0.0695193259905329 -0.0356068568561866 66,133,244 66,133,244
-0.0646250181764661 -0.041459314753991 66,133,244 66,133,244
-0.065952724860939 -0.0403562219701408 66,133,244 66,133,244
-0.0659254325951012 -0.0402598798276941 66,133,244 66,133,244
-0.0683347428825626 -0.0372013079507164 66,133,244 66,133,244
-0.0659546505502917 -0.0403605415944038 66,133,244 66,133,244
-0.0646379057868258 -0.0415006493800271 66,133,244 66,133,244
-0.0671433776033965 -0.0387754977567058 66,133,244 66,133,244
-0.0646155732615962 -0.0414214318350898 66,133,244 66,133,244
-0.0683303988240017 -0.0371833487532638 66,133,244 66,133,244
-0.0683342000622913 -0.0371951773344506 66,133,244 66,133,244
-0.0646644167955874 -0.0415855572975424 66,133,244 66,133,244
-0.0609696193219185 -0.0458917752565875 66,133,244 66,133,244
-0.0629540738201726 -0.0413609799523189 66,133,244 66,133,244
-0.0669937210983709 -0.0382470587779253 66,133,244 66,133,244
-0.0634285424914509 -0.0430033456310129 66,133,244 66,133,244
-0.0596899265588089 -0.0414549554167725 66,133,244 66,133,244
-0.0695220739718853 -0.0355980468108967 66,133,244 66,133,244
-0.0632850054547288 -0.0424995061080004 66,133,244 66,133,244
-0.0683363400090849 -0.0371891271751024 66,133,244 66,133,244
-0.0659614346023241 -0.0403659919780062 66,133,244 66,133,244
-0.0671450839475649 -0.03876397221383 66,133,244 66,133,244
-0.0647282281841358 -0.0417960106726728 66,133,244 66,133,244
-0.065608700754165 -0.0391430448925272 66,133,244 66,133,244
-0.0671455417513624 -0.0387643565895765 66,133,244 66,133,244
-0.0657562689694297 -0.0396538048568177 66,133,244 66,133,244
-0.0683318884960988 -0.0371681043759999 66,133,244 66,133,244
-0.0645693825432062 -0.0412409688285118 66,133,244 66,133,244
-0.0627538250839991 -0.0406537713196493 66,133,244 66,133,244
-0.0683301050463697 -0.0371595847181078 66,133,244 66,133,244
-0.0671484570610616 -0.0387676142054337 66,133,244 66,133,244
-0.0670540264421755 -0.0384367205674805 66,133,244 66,133,244
-0.0623805518041024 -0.0450560043360484 66,133,244 66,133,244
-0.065961979259246 -0.0403551279087217 66,133,244 66,133,244
-0.0642983590645862 -0.0402934346023581 66,133,244 66,133,244
-0.0644597861449485 -0.0408517403000066 66,133,244 66,133,244
-0.0683038321886115 -0.0370603040753942 66,133,244 66,133,244
-0.068331552886138 -0.0371559292573486 66,133,244 66,133,244
-0.0644682482093024 -0.0408796358112391 66,133,244 66,133,244
-0.0646115702108463 -0.0413757653933759 66,133,244 66,133,244
-0.0671509657272565 -0.0387667508635031 66,133,244 66,133,244
-0.0646544758990067 -0.0415227500793839 66,133,244 66,133,244
-0.0643078599345186 -0.0403219381676849 66,133,244 66,133,244
-0.0624106311886626 -0.0451541830200478 66,133,244 66,133,244
-0.067146237939531 -0.0387495529620457 66,133,244 66,133,244
-0.0647783846354002 -0.0419485952925546 66,133,244 66,133,244
-0.0683327538272045 -0.0371520673312037 66,133,244 66,133,244
-0.0671479145337456 -0.0387482609014224 66,133,244 66,133,244
-0.0659316469437408 -0.040237078883609 66,133,244 66,133,244
-0.0659661104900838 -0.0403534885802714 66,133,244 66,133,244
-0.0657581038541554 -0.0396324277608126 66,133,244 66,133,244
-0.0683337046055477 -0.0371498885603345 66,133,244 66,133,244
-0.0671256447046479 -0.0386672000668954 66,133,244 66,133,244
-0.0683240853696915 -0.0371153535419004 66,133,244 66,133,244
-0.0683308974418764 -0.0371351061912477 66,133,244 66,133,244
-0.0647786788959267 -0.0419361900353088 66,133,244 66,133,244
-0.0671455448755146 -0.0387281831990834 66,133,244 66,133,244
-0.0671477047675584 -0.0387345861383547 66,133,244 66,133,244
-0.0643605143131987 -0.0404801247828007 66,133,244 66,133,244
-0.0683339873100607 -0.0371371487595959 66,133,244 66,133,244
-0.0659532732380104 -0.0402927874317606 66,133,244 66,133,244
-0.0671313075037964 -0.0386706040642734 66,133,244 66,133,244
-0.0659497510892932 -0.0402784941560541 66,133,244 66,133,244
-0.0659643059792557 -0.0403274326672703 66,133,244 66,133,244
-0.0683292202696183 -0.037113698903297 66,133,244 66,133,244
-0.0670430356536834 -0.0383605345916794 66,133,244 66,133,244
-0.0671487012983261 -0.0387259736124746 66,133,244 66,133,244
-0.065965027992567 -0.0403272325528535 66,133,244 66,133,244
-0.0671450526926951 -0.0387118413176693 66,133,244 66,133,244
-0.0659601762488323 -0.0403088525442664 66,133,244 66,133,244
-0.0671472491957146 -0.0387185449984846 66,133,244 66,133,244
-0.0639244094078577 -0.0389558127728803 66,133,244 66,133,244
-0.0682799504857915 -0.0369354448769978 66,133,244 66,133,244
-0.0635923302365992 -0.0435053092404056 66,133,244 66,133,244
-0.0656529918120766 -0.0392377873628951 66,133,244 66,133,244
-0.0644921248607241 -0.0409167949941646 66,133,244 66,133,244
-0.0683344127789302 -0.0371196619561999 66,133,244 66,133,244
-0.0683356603380115 -0.0371209752749097 66,133,244 66,133,244
-0.0625268666411199 -0.0398078922881195 66,133,244 66,133,244
-0.0659150180825379 -0.0401394770525759 66,133,244 66,133,244
-0.0671478756469689 -0.0387061118389048 66,133,244 66,133,244
-0.0655991647897201 -0.0390435748187485 66,133,244 66,133,244
-0.0655965766253277 -0.0390335733619666 66,133,244 66,133,244
-0.0647367604916075 -0.0417558432202431 66,133,244 66,133,244
-0.0612734182113427 -0.0411627054246225 66,133,244 66,133,244
-0.0671518054198236 -0.0387134607422627 66,133,244 66,133,244
-0.0621220557644524 -0.044098760472535 66,133,244 66,133,244
-0.0669772156716328 -0.0381079154845963 66,133,244 66,133,244
-0.0619706669103718 -0.0435737123443662 66,133,244 66,133,244
-0.0659627858031958 -0.0402919096116154 66,133,244 66,133,244
-0.0658891163105506 -0.0400356746019886 66,133,244 66,133,244
-0.0683307015337246 -0.0370887136609212 66,133,244 66,133,244
-0.0671290109442936 -0.0386281779543415 66,133,244 66,133,244
-0.0670887117682344 -0.038484191607005 66,133,244 66,133,244
-0.0670688608007398 -0.0384146089906001 66,133,244 66,133,244
-0.065962070879646 -0.0402810612100146 66,133,244 66,133,244
-0.0659486806038798 -0.0402339126372126 66,133,244 66,133,244
-0.0658204010424035 -0.0397852314797876 66,133,244 66,133,244
-0.0646032666410421 -0.0412707104799601 66,133,244 66,133,244
-0.0683346388918221 -0.037089031320968 66,133,244 66,133,244
-0.0671474678412578 -0.0386787708203785 66,133,244 66,133,244
-0.0630748724710285 -0.0416773632231405 66,133,244 66,133,244
-0.0635503002684402 -0.0433238374770114 66,133,244 66,133,244
-0.0671449232983489 -0.0386679950045691 66,133,244 66,133,244
-0.0656581406901937 -0.0392191949837351 66,133,244 66,133,244
-0.0605548863258697 -0.0443506647019653 66,133,244 66,133,244
-0.0671311232700367 -0.0386183413089996 66,133,244 66,133,244
-0.068292169388136 -0.0369359244678757 66,133,244 66,133,244
-0.065821989225648 -0.0397836030842999 66,133,244 66,133,244
-0.065922872536515 -0.0401301887054592 66,133,244 66,133,244
-0.0666084498841307 -0.0368026054128292 66,133,244 66,133,244
-0.064285723362186 -0.0401590903191865 66,133,244 66,133,244
-0.0658456227194462 -0.0398598779285706 66,133,244 66,133,244
-0.066918711416061 -0.0378738502386029 66,133,244 66,133,244
-0.0659664431624356 -0.0402766583701637 66,133,244 66,133,244
-0.067145897741056 -0.0386596332493609 66,133,244 66,133,244
-0.0683289798133051 -0.0370521282894586 66,133,244 66,133,244
-0.0647777227610092 -0.0418564887674035 66,133,244 66,133,244
-0.0642472926293765 -0.0400156118538804 66,133,244 66,133,244
-0.06470305763432 -0.0415940233633662 66,133,244 66,133,244
-0.0683215049976278 -0.0370204660511175 66,133,244 66,133,244
-0.0629855829149103 -0.0413451785233916 66,133,244 66,133,244
-0.0671470330757392 -0.0386530264285286 66,133,244 66,133,244
-0.0659627787359839 -0.0402517291132043 66,133,244 66,133,244
-0.0659642357613167 -0.0402556537122295 66,133,244 66,133,244
-0.0647029045917975 -0.0415882386408559 66,133,244 66,133,244
-0.0630556210433235 -0.0415832656404803 66,133,244 66,133,244
-0.065961925927531 -0.0402453478889478 66,133,244 66,133,244
-0.0683286226920321 -0.0370377709881094 66,133,244 66,133,244
-0.0671521216762513 -0.0386629680434356 66,133,244 66,133,244
-0.0683321274328418 -0.037046107897914 66,133,244 66,133,244
-0.0624064605769086 -0.0450311304514893 66,133,244 66,133,244
-0.0657942159728573 -0.0396588025597774 66,133,244 66,133,244
-0.0659602748946865 -0.0402339795780002 66,133,244 66,133,244
-0.0659637950243173 -0.0402458449691174 66,133,244 66,133,244
-0.0646350890811328 -0.0413453022623592 66,133,244 66,133,244
-0.0682432054269457 -0.0367349384920688 66,133,244 66,133,244
-0.0683370273402235 -0.0370599368791755 66,133,244 66,133,244
-0.0638606076414826 -0.0386604516647623 66,133,244 66,133,244
-0.0658833623963395 -0.0399636807382594 66,133,244 66,133,244
-0.0643261778951948 -0.0402705983633195 66,133,244 66,133,244
-0.0643326439133631 -0.0402919584344769 66,133,244 66,133,244
-0.0671468012419987 -0.0386350118341929 66,133,244 66,133,244
-0.0683359537610388 -0.0370503878384861 66,133,244 66,133,244
-0.0626611990619887 -0.0402024548308246 66,133,244 66,133,244
-0.0671271217231137 -0.0385647617530695 66,133,244 66,133,244
-0.0645862507884202 -0.0411679751538981 66,133,244 66,133,244
-0.0659627022585906 -0.0402300937288733 66,133,244 66,133,244
-0.0683332323986922 -0.0370364873332002 66,133,244 66,133,244
-0.0671458166051586 -0.0386252751982476 66,133,244 66,133,244
-0.064504734623264 -0.0408805876507817 66,133,244 66,133,244
-0.0659616088619577 -0.0402224310345411 66,133,244 66,133,244
-0.0646630968746161 -0.0414255558383489 66,133,244 66,133,244
-0.062164851720349 -0.0441739370223715 66,133,244 66,133,244
-0.0603020578331215 -0.0434229592456815 66,133,244 66,133,244
-0.0671508306926561 -0.0386343442135048 66,133,244 66,133,244
-0.0627303421984068 -0.040426053030259 66,133,244 66,133,244
-0.0646847908913414 -0.0414937350761067 66,133,244 66,133,244
-0.0644457877949789 -0.0406656181046458 66,133,244 66,133,244
-0.0671474968259884 -0.0386177754014104 66,133,244 66,133,244
-0.0671466992521412 -0.0386149458533954 66,133,244 66,133,244
-0.0652439000349047 -0.0377258933338746 66,133,244 66,133,244
-0.0683296673386441 -0.0370094445280768 66,133,244 66,133,244
-0.0626750385994605 -0.0402316747903711 66,133,244 66,133,244
-0.0671503225337646 -0.0386263574929294 66,133,244 66,133,244
-0.0683305694835275 -0.0370120912033103 66,133,244 66,133,244
-0.0667016115729119 -0.037071663349606 66,133,244 66,133,244
-0.0683096466831166 -0.0369386355540217 66,133,244 66,133,244
-0.0645095616000476 -0.0408822446313311 66,133,244 66,133,244
-0.0640163254522608 -0.0391735318003119 66,133,244 66,133,244
-0.0671288425637386 -0.0385491953311388 66,133,244 66,133,244
-0.0641747374257069 -0.0397206987960366 66,133,244 66,133,244
-0.0671505249200304 -0.038622477267976 66,133,244 66,133,244
-0.068328476138692 -0.0369997969275907 66,133,244 66,133,244
-0.065693464392526 -0.0392769890445813 66,133,244 66,133,244
-0.0617705447014517 -0.0427945790600052 66,133,244 66,133,244
-0.0683302273266482 -0.0370036940331645 66,133,244 66,133,244
-0.0659597511441096 -0.0401952488949942 66,133,244 66,133,244
-0.0654039366300786 -0.0382698364477923 66,133,244 66,133,244
-0.0646817968198554 -0.0414693871744568 66,133,244 66,133,244
-0.065958621643226 -0.0401894431569698 66,133,244 66,133,244
-0.0671446698747999 -0.0385951517475436 66,133,244 66,133,244
-0.0683354987419542 -0.0370167521702455 66,133,244 66,133,244
-0.0632488528729557 -0.042206257244472 66,133,244 66,133,244
-0.0657332365489377 -0.0394056963129349 66,133,244 66,133,244
-0.0671207859686554 -0.0385073308975589 66,133,244 66,133,244
-0.0683291719783123 -0.0369903746666041 66,133,244 66,133,244
-0.0671450179711228 -0.0385900436725597 66,133,244 66,133,244
-0.0659604580776535 -0.0401882946176455 66,133,244 66,133,244
-0.0656939962610934 -0.0392642192907809 66,133,244 66,133,244
-0.0647794503606819 -0.0417981721689884 66,133,244 66,133,244
-0.0633295509840099 -0.0424741159621375 66,133,244 66,133,244
-0.0647774194000459 -0.0417843352109768 66,133,244 66,133,244
-0.0683307931159393 -0.0369809145333673 66,133,244 66,133,244
-0.0656517279119101 -0.0391053555133909 66,133,244 66,133,244
-0.0590322455058792 -0.033282777134817 66,133,244 66,133,244
-0.0646592026051393 -0.0413694734209801 66,133,244 66,133,244
-0.0627960145257583 -0.0406157542338014 66,133,244 66,133,244
-0.056307992421849 -0.0409501322371577 66,133,244 66,133,244
-0.0658868144706738 -0.039914812204548 66,133,244 66,133,244
-0.0644290900392575 -0.0405677181923483 66,133,244 66,133,244
-0.0631422728308685 -0.041809347662552 66,133,244 66,133,244
-0.0671106623468814 -0.0384475293857495 66,133,244 66,133,244
-0.0671449975167676 -0.0385630247525991 66,133,244 66,133,244
-0.0622551527966286 -0.0444349608415356 66,133,244 66,133,244
-0.0628048252278542 -0.0406358714450807 66,133,244 66,133,244
-0.0666052366416766 -0.036691021391066 66,133,244 66,133,244
-0.0630217877731038 -0.0413847593096985 66,133,244 66,133,244
-0.0668893582752554 -0.0376736734211428 66,133,244 66,133,244
-0.0658843430765903 -0.0398946609452502 66,133,244 66,133,244
-0.0618660458407348 -0.0430823112880118 66,133,244 66,133,244
-0.0659165004284701 -0.0400029323182814 66,133,244 66,133,244
-0.0671495131681544 -0.0385705952076632 66,133,244 66,133,244
-0.0635870523975804 -0.0433349067336037 66,133,244 66,133,244
-0.0627433607997478 -0.0404112325593051 66,133,244 66,133,244
-0.0659604814970328 -0.0401473267063087 66,133,244 66,133,244
-0.0651863475563985 -0.0374656432187375 66,133,244 66,133,244
-0.0607537015224523 -0.0449195074908673 66,133,244 66,133,244
-0.06714357374579 -0.0385404978554581 66,133,244 66,133,244
-0.0670988880573934 -0.0383849911886279 66,133,244 66,133,244
-0.0671497570622545 -0.0385610790769547 66,133,244 66,133,244
-0.0634499107524785 -0.0428528649084772 66,133,244 66,133,244
-0.0659226314462578 -0.0400124138033034 66,133,244 66,133,244
-0.0618472841186251 -0.0430029060317026 66,133,244 66,133,244
-0.0647759447832075 -0.0417424239994249 66,133,244 66,133,244
-0.0639149310261721 -0.0387596445661608 66,133,244 66,133,244
-0.0671453022659179 -0.0385424886660578 66,133,244 66,133,244
-0.0633390931217793 -0.0424658076568539 66,133,244 66,133,244
-0.0683353897909857 -0.0369609626591294 66,133,244 66,133,244
-0.0642274459418553 -0.0398390480641843 66,133,244 66,133,244
-0.0671457925855948 -0.038542360139294 66,133,244 66,133,244
-0.0634571519969478 -0.0428721962184856 66,133,244 66,133,244
-0.065411555764021 -0.0382363042354953 66,133,244 66,133,244
-0.0640309705396917 -0.0391559666144878 66,133,244 66,133,244
-0.0671222311707048 -0.0384583182780403 66,133,244 66,133,244
-0.0639209657865085 -0.0387739006948425 66,133,244 66,133,244
-0.065959535482851 -0.0401327765445868 66,133,244 66,133,244
-0.0683285900609224 -0.0369336483482601 66,133,244 66,133,244
-0.0658573190963386 -0.0397785780913122 66,133,244 66,133,244
-0.0646051070860036 -0.041143520977825 66,133,244 66,133,244
-0.0683302273640511 -0.0369382614576825 66,133,244 66,133,244
-0.0628005546901603 -0.0405926783329333 66,133,244 66,133,244
-0.064651165877669 -0.0412988411958211 66,133,244 66,133,244
-0.0671034891126213 -0.0383864217294941 66,133,244 66,133,244
-0.0671246957953961 -0.0384579562910443 66,133,244 66,133,244
-0.0681569859101567 -0.0363308292336588 66,133,244 66,133,244
-0.0659625329790583 -0.0401347636073644 66,133,244 66,133,244
-0.0644070778396424 -0.0404486186605182 66,133,244 66,133,244
-0.0683302720237192 -0.0369299165992648 66,133,244 66,133,244
-0.0683296577411422 -0.036926158474109 66,133,244 66,133,244
-0.0628836498279116 -0.0408695662027013 66,133,244 66,133,244
-0.0620018981626787 -0.0435167590122905 66,133,244 66,133,244
-0.0658429022426723 -0.0397133005137284 66,133,244 66,133,244
-0.0671503837015332 -0.0385394627317115 66,133,244 66,133,244
-0.0659644641914493 -0.0401318069522402 66,133,244 66,133,244
-0.065842149962147 -0.03970619368842 66,133,244 66,133,244
-0.0630182012232935 -0.0413265439041925 66,133,244 66,133,244
-0.0647751900321613 -0.0417094690016566 66,133,244 66,133,244
-0.0647026138449073 -0.0414579136927591 66,133,244 66,133,244
-0.0659595999227077 -0.0401072123497911 66,133,244 66,133,244
-0.0659594836348101 -0.0401052266361424 66,133,244 66,133,244
-0.0695161581890653 -0.0353159018362335 66,133,244 66,133,244
-0.0669691791722623 -0.0378983486698137 66,133,244 66,133,244
-0.0670834379298623 -0.0382939822395459 66,133,244 66,133,244
-0.0683203841692177 -0.0368748740385396 66,133,244 66,133,244
-0.0670954864137194 -0.038334608127849 66,133,244 66,133,244
-0.0647432196790166 -0.0415919235782833 66,133,244 66,133,244
-0.0657897902886614 -0.0395123944739415 66,133,244 66,133,244
-0.0671452149338163 -0.0385046108167576 66,133,244 66,133,244
-0.0671441307493015 -0.0384983001467893 66,133,244 66,133,244
-0.0608729392120346 -0.0452888078714808 66,133,244 66,133,244
-0.0658596324070095 -0.0397508591534673 66,133,244 66,133,244
-0.0683293728572707 -0.0368991509278448 66,133,244 66,133,244
-0.0616116988059365 -0.0421427227037408 66,133,244 66,133,244
-0.064222607346374 -0.0397805219714615 66,133,244 66,133,244
-0.0671443490081905 -0.0384952428464431 66,133,244 66,133,244
-0.0671434768107737 -0.0384915404210866 66,133,244 66,133,244
-0.0683276102524147 -0.0368901066122975 66,133,244 66,133,244
-0.0643201855916166 -0.0401151780923798 66,133,244 66,133,244
-0.0656176658893189 -0.0389067220310987 66,133,244 66,133,244
-0.065960194914488 -0.0400928817172698 66,133,244 66,133,244
-0.0630894081681752 -0.0415537928976333 66,133,244 66,133,244
-0.0659545511265487 -0.0400727536827875 66,133,244 66,133,244
-0.0608114274397652 -0.0393623869487061 66,133,244 66,133,244
-0.0671486327610531 -0.0385031586087178 66,133,244 66,133,244
-0.0669664720860924 -0.0378720391731853 66,133,244 66,133,244
-0.0642869244286255 -0.0399943813904683 66,133,244 66,133,244
-0.0671274491217133 -0.0384270514879304 66,133,244 66,133,244
-0.063081117380189 -0.0415190410789971 66,133,244 66,133,244
-0.0647763824682726 -0.0416881255294093 66,133,244 66,133,244
-0.0629428819624001 -0.0410390160788272 66,133,244 66,133,244
-0.0671454782477333 -0.038485118835412 66,133,244 66,133,244
-0.0671355724899494 -0.0384498012931412 66,133,244 66,133,244
-0.0659109754215283 -0.0399076618572463 66,133,244 66,133,244
-0.0627591336260058 -0.040393896420343 66,133,244 66,133,244
-0.0683281119481063 -0.0368713270140725 66,133,244 66,133,244
-0.0658377746647559 -0.0396491035146388 66,133,244 66,133,244
-0.0620883121035413 -0.0437693593707796 66,133,244 66,133,244
-0.0671458567867443 -0.0384767950827676 66,133,244 66,133,244
-0.067146092971869 -0.0384772633390986 66,133,244 66,133,244
-0.0683285794984741 -0.0368684728182416 66,133,244 66,133,244
-0.0655135919864394 -0.038522621599914 66,133,244 66,133,244
-0.0683330507945332 -0.0368832962074765 66,133,244 66,133,244
-0.0683290981214144 -0.0368691766301177 66,133,244 66,133,244
-0.058885988485635 -0.0440779683852115 66,133,244 66,133,244
-0.0647750272096996 -0.0416651639999544 66,133,244 66,133,244
-0.0683316470216092 -0.0368759036720882 66,133,244 66,133,244
-0.0641712904578761 -0.039571977645072 66,133,244 66,133,244
-0.0671460115493388 -0.0384704438349658 66,133,244 66,133,244
-0.0626466204132134 -0.0399930028736149 66,133,244 66,133,244
-0.0671480087448938 -0.0384769807579736 66,133,244 66,133,244
-0.0659611862810985 -0.0400662097892633 66,133,244 66,133,244
-0.0628797318244752 -0.0407965218088756 66,133,244 66,133,244
-0.0683332154905777 -0.0368755919504969 66,133,244 66,133,244
-0.0659674217861003 -0.040085758010374 66,133,244 66,133,244
-0.0657130451277057 -0.0392036440249986 66,133,244 66,133,244
-0.0671393501607885 -0.0384386587896718 66,133,244 66,133,244
-0.0632263291875741 -0.0419926074818807 66,133,244 66,133,244
-0.0642409865748405 -0.0398043956851811 66,133,244 66,133,244
-0.0644660273319814 -0.0405825019488231 66,133,244 66,133,244
-0.0671437161244578 -0.0384512343338659 66,133,244 66,133,244
-0.0654924345626967 -0.0384316957087851 66,133,244 66,133,244
-0.0671424109308811 -0.0384428476219641 66,133,244 66,133,244
-0.0647805100993188 -0.0416652256841293 66,133,244 66,133,244
-0.0671510731227933 -0.0384703707373016 66,133,244 66,133,244
-0.0621320346313645 -0.0438939527940851 66,133,244 66,133,244
-0.0671439917533756 -0.0384433640438911 66,133,244 66,133,244
-0.0620178068407094 -0.0434967229989295 66,133,244 66,133,244
-0.0644261477851006 -0.0404313221334399 66,133,244 66,133,244
-0.0683316869492627 -0.0368507885670573 66,133,244 66,133,244
-0.063392094685833 -0.042551971773547 66,133,244 66,133,244
-0.0695170045862269 -0.0352524336876093 66,133,244 66,133,244
-0.0657499869699088 -0.0393102818541267 66,133,244 66,133,244
-0.0658381727580579 -0.0396149131288058 66,133,244 66,133,244
-0.0671513274015543 -0.0384605921881682 66,133,244 66,133,244
-0.0671466969189771 -0.038444283866999 66,133,244 66,133,244
-0.0647770783592577 -0.0416396982581192 66,133,244 66,133,244
-0.0659578820153672 -0.0400267475086589 66,133,244 66,133,244
-0.0645198096844155 -0.0407481268790466 66,133,244 66,133,244
-0.0671460284675565 -0.0384369715143391 66,133,244 66,133,244
-0.0659369406904199 -0.0399505767838725 66,133,244 66,133,244
-0.068330303082742 -0.0368347591072766 66,133,244 66,133,244
-0.0647662290490697 -0.0415971203357178 66,133,244 66,133,244
-0.0656729275484898 -0.0390341711640619 66,133,244 66,133,244
-0.0669852169875668 -0.0378764137196297 66,133,244 66,133,244
-0.0646317968567341 -0.0411299980848945 66,133,244 66,133,244
-0.0654485290898777 -0.0382549796424772 66,133,244 66,133,244
-0.065960504568161 -0.040028418124143 66,133,244 66,133,244
-0.0647436143376657 -0.0415125355568355 66,133,244 66,133,244
-0.0658129193137846 -0.0395129910207142 66,133,244 66,133,244
-0.0671290209830449 -0.0383684177093657 66,133,244 66,133,244
-0.0656873628610219 -0.0390762687953499 66,133,244 66,133,244
-0.0643075995104208 -0.0399991764409013 66,133,244 66,133,244
-0.0644985233054183 -0.0406603520117824 66,133,244 66,133,244
-0.0657290875938032 -0.0392193076353052 66,133,244 66,133,244
-0.0659198311658579 -0.0398795222399475 66,133,244 66,133,244
-0.0681276623844598 -0.0361210661181428 66,133,244 66,133,244
-0.0671462323355722 -0.0384241797530107 66,133,244 66,133,244
-0.0657370301495082 -0.0392456882032601 66,133,244 66,133,244
-0.0623553619588168 -0.0446370283966714 66,133,244 66,133,244
-0.0637393380440003 -0.0380226865840027 66,133,244 66,133,244
-0.0670533783910154 -0.0380961846688633 66,133,244 66,133,244
-0.0670562367627269 -0.038104254320042 66,133,244 66,133,244
-0.0671471972137089 -0.0384185079306993 66,133,244 66,133,244
-0.06007757579112 -0.0424414861499433 66,133,244 66,133,244
-0.0645800050381879 -0.0409283364979024 66,133,244 66,133,244
-0.0625844828925607 -0.0397187640583324 66,133,244 66,133,244
-0.0682977481476229 -0.0366966812472921 66,133,244 66,133,244
-0.0622045421894604 -0.0441027371427062 66,133,244 66,133,244
-0.0658888935117356 -0.0397544709610601 66,133,244 66,133,244
-0.0617339316816383 -0.0424704071473289 66,133,244 66,133,244
-0.0671167908991662 -0.0383014409686302 66,133,244 66,133,244
-0.0683207999872637 -0.036768946994474 66,133,244 66,133,244
-0.0683293301077095 -0.036797979465609 66,133,244 66,133,244
-0.0635045620271188 -0.0428965988239196 66,133,244 66,133,244
-0.0658989084085314 -0.039784216107858 66,133,244 66,133,244
-0.065959534411873 -0.0399911911459344 66,133,244 66,133,244
-0.0657141821586764 -0.0391385035468224 66,133,244 66,133,244
-0.0671293290453839 -0.0383370779206114 66,133,244 66,133,244
-0.065737537605039 -0.0392185975003189 66,133,244 66,133,244
-0.0683297782435206 -0.036790781829071 66,133,244 66,133,244
-0.0659583106977906 -0.0399791020579785 66,133,244 66,133,244
-0.0671364203448864 -0.0383568017048147 66,133,244 66,133,244
-0.0633285490216575 -0.0422741728695315 66,133,244 66,133,244
-0.0619983137430739 -0.0433691241777374 66,133,244 66,133,244
-0.0683287045068239 -0.0367812307695695 66,133,244 66,133,244
-0.0659432279418925 -0.0399218911068249 66,133,244 66,133,244
-0.0659602534469255 -0.0399801996541155 66,133,244 66,133,244
-0.0669598176930216 -0.0377378803044314 66,133,244 66,133,244
-0.0634919828509087 -0.0428329191779423 66,133,244 66,133,244
-0.0659310515479988 -0.0398752201844032 66,133,244 66,133,244
-0.0647212438620599 -0.0413874838986993 66,133,244 66,133,244
-0.0671430075729454 -0.0383693507646675 66,133,244 66,133,244
-0.0646604629974898 -0.0411760624266103 66,133,244 66,133,244
-0.065713832025916 -0.0391204021419923 66,133,244 66,133,244
-0.0635945004656527 -0.0374820525012558 66,133,244 66,133,244
-0.0695178104525936 -0.035187573428995 66,133,244 66,133,244
-0.0671487901987073 -0.0383868963210135 66,133,244 66,133,244
-0.0619115678721083 -0.0430576457254936 66,133,244 66,133,244
-0.0671471002640776 -0.0383787264814771 66,133,244 66,133,244
-0.0645043698066408 -0.0406305358889966 66,133,244 66,133,244
-0.0644339189541828 -0.0403864212099082 66,133,244 66,133,244
-0.0633959488793341 -0.0424939028055561 66,133,244 66,133,244
-0.0629919511818036 -0.0410940653702415 66,133,244 66,133,244
-0.0683286859405249 -0.0367666116630948 66,133,244 66,133,244
-0.0631975074058747 -0.0418029226421422 66,133,244 66,133,244
-0.0646108404344869 -0.0409953590106342 66,133,244 66,133,244
-0.0671428861065476 -0.0383592560424693 66,133,244 66,133,244
-0.062243151672749 -0.0441990653678268 66,133,244 66,133,244
-0.0617121764065125 -0.0423580642031868 66,133,244 66,133,244
-0.0683292451677647 -0.0367632927632707 66,133,244 66,133,244
-0.0659580607954845 -0.0399556963842579 66,133,244 66,133,244
-0.0683327284897686 -0.0367745868450435 66,133,244 66,133,244
-0.0658683660261198 -0.0396427716732337 66,133,244 66,133,244
-0.0659125032916689 -0.0397953991005259 66,133,244 66,133,244
-0.0594023635218636 -0.0400570187609216 66,133,244 66,133,244
-0.0671441755650445 -0.038357637194125 66,133,244 66,133,244
-0.0641950332293683 -0.0395470037022109 66,133,244 66,133,244
-0.0671422901919168 -0.0383455221739291 66,133,244 66,133,244
-0.0659269080366314 -0.0398380138096394 66,133,244 66,133,244
-0.0659634878068405 -0.0399643148843113 66,133,244 66,133,244
-0.0613138662243094 -0.0409665514150652 66,133,244 66,133,244
-0.0634009085358677 -0.0424924635746404 66,133,244 66,133,244
-0.0671495321982659 -0.0383672632190667 66,133,244 66,133,244
-0.0647279295330057 -0.0413845200640607 66,133,244 66,133,244
-0.0605086545492976 -0.0438784002419815 66,133,244 66,133,244
-0.0645703970996188 -0.0408380411431784 66,133,244 66,133,244
-0.0658446416085449 -0.0395472594980584 66,133,244 66,133,244
-0.0671449906314897 -0.0383477879534135 66,133,244 66,133,244
-0.0640684472845163 -0.0390961921672168 66,133,244 66,133,244
-0.0646291977371573 -0.0410380918095748 66,133,244 66,133,244
-0.0627667649316035 -0.0402861868230918 66,133,244 66,133,244
-0.0659594445907603 -0.0399385216208891 66,133,244 66,133,244
-0.0659648327897844 -0.0399546595042255 66,133,244 66,133,244
-0.0643527233264887 -0.0400731316190227 66,133,244 66,133,244
-0.0647655194333747 -0.0415030571091358 66,133,244 66,133,244
-0.0695109087783268 -0.0351273995600662 66,133,244 66,133,244
-0.067144178536086 -0.0383352229195366 66,133,244 66,133,244
-0.0619144225514725 -0.0430315839933011 66,133,244 66,133,244
-0.0683272822525719 -0.0367278471532773 66,133,244 66,133,244
-0.067149611135882 -0.0383505844119899 66,133,244 66,133,244
-0.0671465578580561 -0.0383364089726549 66,133,244 66,133,244
-0.0671420845965345 -0.0383188814108857 66,133,244 66,133,244
-0.0659284151264155 -0.0398179747014026 66,133,244 66,133,244
-0.061709688052227 -0.0423140027584507 66,133,244 66,133,244
-0.0671441157791074 -0.0383251770807788 66,133,244 66,133,244
-0.0659287019821311 -0.0398171374215626 66,133,244 66,133,244
-0.0643372934911528 -0.0400061970445355 66,133,244 66,133,244
-0.0647732342751007 -0.0415155104410445 66,133,244 66,133,244
-0.0667225253250958 -0.0368608561103614 66,133,244 66,133,244
-0.062331824125096 -0.0387612923083155 66,133,244 66,133,244
-0.0634718083064219 -0.042709250895479 66,133,244 66,133,244
-0.0671423111835383 -0.0383128594725972 66,133,244 66,133,244
-0.0634286167255736 -0.0425574234350269 66,133,244 66,133,244
-0.0658479470871562 -0.0395298109735262 66,133,244 66,133,244
-0.0659413530087782 -0.0398528805974279 66,133,244 66,133,244
-0.0635857519005638 -0.0430998040364623 66,133,244 66,133,244
-0.0671498979459184 -0.0383357002479506 66,133,244 66,133,244
-0.0630815351045668 -0.0413522482383408 66,133,244 66,133,244
-0.0671112328671195 -0.038199545606408 66,133,244 66,133,244
-0.0657496890259303 -0.0391864688236192 66,133,244 66,133,244
-0.064654798673634 -0.0410961105666615 66,133,244 66,133,244
-0.0645886891798185 -0.0408669768738207 66,133,244 66,133,244
-0.0646707701269026 -0.0411478725863084 66,133,244 66,133,244
-0.0671435786075957 -0.0383069004637545 66,133,244 66,133,244
-0.0671429466672942 -0.0383044796280921 66,133,244 66,133,244
-0.0647361972695531 -0.0413740049573926 66,133,244 66,133,244
-0.0645992112288732 -0.0408982351637873 66,133,244 66,133,244
-0.0633592614068013 -0.0423058924597174 66,133,244 66,133,244
-0.0659577750399835 -0.0398993535384824 66,133,244 66,133,244
-0.0658195105414901 -0.0394181886220963 66,133,244 66,133,244
-0.0646012722675702 -0.0409002470965819 66,133,244 66,133,244
-0.0683321940912049 -0.0367127487365032 66,133,244 66,133,244
-0.0695128620573703 -0.0350981516638984 66,133,244 66,133,244
-0.0659581794516533 -0.0398945693883002 66,133,244 66,133,244
-0.0683328409109938 -0.0367132891293294 66,133,244 66,133,244
-0.0646315987200108 -0.0410021349165935 66,133,244 66,133,244
-0.0646317383668969 -0.0409984811359982 66,133,244 66,133,244
-0.0618311258055773 -0.0427009889259621 66,133,244 66,133,244
-0.0671444614247425 -0.0382919756385066 66,133,244 66,133,244
-0.0659604835205212 -0.0398935435383299 66,133,244 66,133,244
-0.0644940261325375 -0.0405167055046491 66,133,244 66,133,244
-0.0634123369013362 -0.0424712242754294 66,133,244 66,133,244
-0.0683267427383112 -0.036680607626443 66,133,244 66,133,244
-0.0683348816032096 -0.0367085030553846 66,133,244 66,133,244
-0.0647340665556501 -0.0413444563707959 66,133,244 66,133,244
-0.0659604455742151 -0.0398889261027406 66,133,244 66,133,244
-0.0634815756799476 -0.042705976913501 66,133,244 66,133,244
-0.0671457751323923 -0.0382882160273916 66,133,244 66,133,244
-0.0646559868282647 -0.0410688272863435 66,133,244 66,133,244
-0.068331840630213 -0.0366913576338747 66,133,244 66,133,244
-0.0671213293299263 -0.0382009925062134 66,133,244 66,133,244
-0.0634566464142785 -0.0426167384884652 66,133,244 66,133,244
-0.0645245564988088 -0.0406122985736095 66,133,244 66,133,244
-0.0602211687059691 -0.0428138119155992 66,133,244 66,133,244
-0.0659308355873929 -0.0397760459273317 66,133,244 66,133,244
-0.0647094890700073 -0.0412479688912813 66,133,244 66,133,244
-0.0671346652631358 -0.0382416215090498 66,133,244 66,133,244
-0.0683260607113836 -0.0366643509440445 66,133,244 66,133,244
-0.0606675755236377 -0.0443562630953401 66,133,244 66,133,244
-0.0658069660424261 -0.03934422637675 66,133,244 66,133,244
-0.0627984826324884 -0.0403297399059579 66,133,244 66,133,244
-0.0643366150006488 -0.0399538748858339 66,133,244 66,133,244
-0.0646178569666724 -0.0409277402542585 66,133,244 66,133,244
-0.0683265968298464 -0.0366637169532268 66,133,244 66,133,244
-0.0626636546882901 -0.0398609077835945 66,133,244 66,133,244
-0.0647152334418289 -0.0412636033479463 66,133,244 66,133,244
-0.067056280718456 -0.0379646412250492 66,133,244 66,133,244
-0.0616172478645303 -0.0419358181787937 66,133,244 66,133,244
-0.0659593602933474 -0.0398642749099584 66,133,244 66,133,244
-0.0659470641707524 -0.0398212772422512 66,133,244 66,133,244
-0.0671350617509341 -0.0382322302848153 66,133,244 66,133,244
-0.0567794279850986 -0.0422831497004165 66,133,244 66,133,244
-0.0683316201720466 -0.0366708886048147 66,133,244 66,133,244
-0.0634208889670041 -0.0424736415187685 66,133,244 66,133,244
-0.060508689815324 -0.0437927715045439 66,133,244 66,133,244
-0.0671422018693227 -0.0382522657468056 66,133,244 66,133,244
-0.0656206682165834 -0.038685015671022 66,133,244 66,133,244
-0.0683249561181412 -0.0366453067991799 66,133,244 66,133,244
-0.064731128287278 -0.0413031789848742 66,133,244 66,133,244
-0.0659325652636168 -0.0397602389246493 66,133,244 66,133,244
-0.0647473663854563 -0.0413565149142417 66,133,244 66,133,244
-0.0655072436614764 -0.038283027555568 66,133,244 66,133,244
-0.0659569509469551 -0.0398406657250831 66,133,244 66,133,244
-0.0631471188241883 -0.0415141824307968 66,133,244 66,133,244
-0.0647516794118524 -0.0413685143794068 66,133,244 66,133,244
-0.0659421044090239 -0.0397882360848745 66,133,244 66,133,244
-0.0657127276813348 -0.0389926580934013 66,133,244 66,133,244
-0.0659129998122586 -0.0396822537632494 66,133,244 66,133,244
-0.0659560442678451 -0.0398310002760682 66,133,244 66,133,244
-0.0671471624062036 -0.0382529157927789 66,133,244 66,133,244
-0.0671431958876768 -0.038238513748074 66,133,244 66,133,244
-0.0670104122199182 -0.0377781385596777 66,133,244 66,133,244
-0.0635610565149738 -0.0429402838963531 66,133,244 66,133,244
-0.0659596012004143 -0.0398410101766201 66,133,244 66,133,244
-0.0683268200432709 -0.0366298240346922 66,133,244 66,133,244
-0.0683310436870255 -0.0366441713211492 66,133,244 66,133,244
-0.0618656851404755 -0.0427656233079578 66,133,244 66,133,244
-0.061450757807846 -0.0413279127131535 66,133,244 66,133,244
-0.0631837067726175 -0.0416267689807015 66,133,244 66,133,244
-0.0652939391058679 -0.0375247099300571 66,133,244 66,133,244
-0.0659600451147848 -0.0398308639548845 66,133,244 66,133,244
-0.0659584245838871 -0.0398249130329744 66,133,244 66,133,244
-0.0683286847427154 -0.036627595036862 66,133,244 66,133,244
-0.0545009824097475 -0.0400607372375213 66,133,244 66,133,244
-0.0617875818760207 -0.0424867525966045 66,133,244 66,133,244
-0.0604293038620604 -0.0434846179208481 66,133,244 66,133,244
-0.0659606735204035 -0.039830584086869 66,133,244 66,133,244
-0.0561655012329253 -0.0401212164436541 66,133,244 66,133,244
-0.0615119371677914 -0.0415305376812182 66,133,244 66,133,244
-0.0683323609522409 -0.0366374279130321 66,133,244 66,133,244
-0.0671417760025991 -0.0382167939841812 66,133,244 66,133,244
-0.0632881044042029 -0.0419785532553044 66,133,244 66,133,244
-0.0671051776940892 -0.0380896613154663 66,133,244 66,133,244
-0.0621418922045852 -0.0437107569935862 66,133,244 66,133,244
-0.0647027320283334 -0.0411735559683469 66,133,244 66,133,244
-0.0671315304995554 -0.0381792968893658 66,133,244 66,133,244
-0.0619721554149089 -0.0431197217129463 66,133,244 66,133,244
-0.0659632611962246 -0.039832224497087 66,133,244 66,133,244
-0.0659568938028763 -0.0398101358784002 66,133,244 66,133,244
-0.0670842797176584 -0.0380105435993217 66,133,244 66,133,244
-0.0641303659277086 -0.0391842874824681 66,133,244 66,133,244
-0.0659597202562975 -0.0398168329455276 66,133,244 66,133,244
-0.0656832705401246 -0.0388583128690279 66,133,244 66,133,244
-0.0671480502412525 -0.0382274595904368 66,133,244 66,133,244
-0.0644886463533792 -0.0404221523928412 66,133,244 66,133,244
-0.0670673730750918 -0.0379461187134737 66,133,244 66,133,244
-0.0671478838124518 -0.0382246188022084 66,133,244 66,133,244
-0.067147282931216 -0.0382214135601886 66,133,244 66,133,244
-0.0659602786340572 -0.0398124477419826 66,133,244 66,133,244
-0.0671452716860655 -0.0382121630686816 66,133,244 66,133,244
-0.0671461046505114 -0.0382150227645817 66,133,244 66,133,244
-0.0658695868254114 -0.0394956969489444 66,133,244 66,133,244
-0.0647686499475335 -0.0413847557897505 66,133,244 66,133,244
-0.065954286634028 -0.0397866288871216 66,133,244 66,133,244
-0.0683297153705577 -0.0366065469840158 66,133,244 66,133,244
-0.0658697393202893 -0.0394917785095363 66,133,244 66,133,244
-0.065956853034343 -0.0397906790593994 66,133,244 66,133,244
-0.0683271333143645 -0.0365924887974744 66,133,244 66,133,244
-0.0659418179099167 -0.0397359313891431 66,133,244 66,133,244
-0.0647740871840811 -0.041388547064847 66,133,244 66,133,244
-0.0671410379332226 -0.0381797084698225 66,133,244 66,133,244
-0.0655116175960326 -0.0382381197926774 66,133,244 66,133,244
-0.0658701968091593 -0.0394800230824522 66,133,244 66,133,244
-0.0645788976522415 -0.0407061914592705 66,133,244 66,133,244
-0.0659629622884537 -0.0397960950806187 66,133,244 66,133,244
-0.0695099219542641 -0.03496949596515 66,133,244 66,133,244
-0.0671439092095586 -0.0381810364332496 66,133,244 66,133,244
-0.0624680986884643 -0.0390936624099053 66,133,244 66,133,244
-0.0606651112590747 -0.0442556223906463 66,133,244 66,133,244
-0.0671430382894447 -0.038173012424086 66,133,244 66,133,244
-0.0658110312016798 -0.0392623897823049 66,133,244 66,133,244
-0.0683319598460898 -0.0365870532698738 66,133,244 66,133,244
-0.0671414227680159 -0.0381657144627737 66,133,244 66,133,244
-0.0682837479493918 -0.0364177578795788 66,133,244 66,133,244
-0.0633262738675887 -0.0420583063417907 66,133,244 66,133,244
-0.0645575942470444 -0.0406197399455354 66,133,244 66,133,244
-0.0635152381246766 -0.042708195921835 66,133,244 66,133,244
-0.0591854697477251 -0.0391171219285188 66,133,244 66,133,244
-0.0615239780091811 -0.0415122583653309 66,133,244 66,133,244
-0.061196372554905 -0.0403773639931208 66,133,244 66,133,244
-0.0619540751784014 -0.0430000232570539 66,133,244 66,133,244
-0.0659620074759458 -0.0397718212663205 66,133,244 66,133,244
-0.0646082298667428 -0.040785147323537 66,133,244 66,133,244
-0.060347736097186 -0.043137793175319 66,133,244 66,133,244
-0.0647504243469223 -0.0412766649020099 66,133,244 66,133,244
-0.0659586836204773 -0.0397576911905887 66,133,244 66,133,244
-0.0669226994075465 -0.0373930906742933 66,133,244 66,133,244
-0.0683314457322995 -0.0365690417599629 66,133,244 66,133,244
-0.0621289376885046 -0.0436016210546016 66,133,244 66,133,244
-0.0653564914161967 -0.0376693280503428 66,133,244 66,133,244
-0.0659611751233541 -0.0397608689253048 66,133,244 66,133,244
-0.0612099925279194 -0.0404136817415694 66,133,244 66,133,244
-0.064649110135366 -0.0409191357121335 66,133,244 66,133,244
-0.0659588958645692 -0.0397519350152661 66,133,244 66,133,244
-0.0635263167739673 -0.0427329404243822 66,133,244 66,133,244
-0.0630039255808615 -0.0409232922090702 66,133,244 66,133,244
-0.0671478913744556 -0.0381662779050408 66,133,244 66,133,244
-0.067092306338083 -0.0379729707345192 66,133,244 66,133,244
-0.064772101849595 -0.0413432246662495 66,133,244 66,133,244
-0.0683293795117085 -0.0365524385661135 66,133,244 66,133,244
-0.0622594105373917 -0.04404525923858 66,133,244 66,133,244
-0.0634170534666551 -0.0423503724053579 66,133,244 66,133,244
-0.0640615485682433 -0.0388789745276594 66,133,244 66,133,244
-0.0669667927623018 -0.0375340741527542 66,133,244 66,133,244
-0.0671413200634004 -0.0381386148843511 66,133,244 66,133,244
-0.0641787012128792 -0.0392835762498258 66,133,244 66,133,244
-0.0656548127188999 -0.0386916093168697 66,133,244 66,133,244
-0.0695111397434654 -0.0349382766537917 66,133,244 66,133,244
-0.0671319188855836 -0.0381039858517661 66,133,244 66,133,244
-0.0658103333430959 -0.0392283441385486 66,133,244 66,133,244
-0.0671263593964377 -0.0380798726942867 66,133,244 66,133,244
-0.0655919124032034 -0.0384678584560543 66,133,244 66,133,244
-0.0644968402359277 -0.0403773306986476 66,133,244 66,133,244
-0.0647495230907815 -0.0412519246198299 66,133,244 66,133,244
-0.068330206108363 -0.0365433909417282 66,133,244 66,133,244
-0.0647773688172787 -0.0413476797741526 66,133,244 66,133,244
-0.0671439455255812 -0.0381375753432372 66,133,244 66,133,244
-0.0642933866564 -0.0396701901420595 66,133,244 66,133,244
-0.0671330509834617 -0.0380989922147475 66,133,244 66,133,244
-0.0669843929582726 -0.037580979817572 66,133,244 66,133,244
-0.0659609915553049 -0.0397388626620468 66,133,244 66,133,244
-0.0600773520992848 -0.0421731406211031 66,133,244 66,133,244
-0.0681860803039907 -0.0360375451238513 66,133,244 66,133,244
-0.0669951285088214 -0.0376159173471167 66,133,244 66,133,244
-0.0647722496013087 -0.041322335648341 66,133,244 66,133,244
-0.0683279646541258 -0.0365269116113905 66,133,244 66,133,244
-0.0671409044149917 -0.038116654977732 66,133,244 66,133,244
-0.0670947661998629 -0.0379555821314869 66,133,244 66,133,244
-0.0659605654971386 -0.039729601138043 66,133,244 66,133,244
-0.0659563694125981 -0.0397139267946999 66,133,244 66,133,244
-0.0635277254413388 -0.0427083062548957 66,133,244 66,133,244
-0.0659113508768179 -0.0395570358647027 66,133,244 66,133,244
-0.0588945457245351 -0.0437702930760844 66,133,244 66,133,244
-0.0659351214767832 -0.0396377576721613 66,133,244 66,133,244
-0.067141463946099 -0.0381117213744322 66,133,244 66,133,244
-0.0614566548616972 -0.0412347322948756 66,133,244 66,133,244
-0.0645565898929121 -0.0405647240707731 66,133,244 66,133,244
-0.0647747316828678 -0.0413171608588255 66,133,244 66,133,244
-0.0646446718755617 -0.0408655339128492 66,133,244 66,133,244
-0.06711876358767 -0.0380278469058844 66,133,244 66,133,244
-0.0671425366817272 -0.0381088390498135 66,133,244 66,133,244
-0.0671355735635981 -0.0380846289475047 66,133,244 66,133,244
-0.0647767936358489 -0.0413210602314719 66,133,244 66,133,244
-0.0602808227997809 -0.0428574536131974 66,133,244 66,133,244
-0.0607155671287701 -0.0443621121655786 66,133,244 66,133,244
-0.0626075349433836 -0.039507410317638 66,133,244 66,133,244
-0.0659048470333123 -0.0395213414273848 66,133,244 66,133,244
-0.0659578067456185 -0.0397040763227959 66,133,244 66,133,244
-0.0616501058347768 -0.0418927550170022 66,133,244 66,133,244
-0.068327027123873 -0.0365007007421299 66,133,244 66,133,244
-0.0646220340937327 -0.0407779527426149 66,133,244 66,133,244
-0.0659401821519006 -0.039639321795311 66,133,244 66,133,244
-0.06321189258684 -0.0415957594074516 66,133,244 66,133,244
-0.0682293495108497 -0.0361602418402054 66,133,244 66,133,244
-0.0671408403593687 -0.0380925581386487 66,133,244 66,133,244
-0.067141858490311 -0.0380950329481302 66,133,244 66,133,244
-0.06586723771816 -0.0393830991628971 66,133,244 66,133,244
-0.0657064607606078 -0.0388254703075978 66,133,244 66,133,244
-0.0683311196880359 -0.0365092585146347 66,133,244 66,133,244
-0.0646269505887796 -0.0407896537813445 66,133,244 66,133,244
-0.0671424179935569 -0.038094691750705 66,133,244 66,133,244
-0.0671421189133734 -0.0380933603080041 66,133,244 66,133,244
-0.0682295390705378 -0.0361555301950134 66,133,244 66,133,244
-0.0659354065444661 -0.0396161445746132 66,133,244 66,133,244
-0.0647313075812146 -0.0354446874629769 66,133,244 66,133,244
-0.064112290240728 -0.0390010505930553 66,133,244 66,133,244
-0.0620543297313604 -0.0432789485381017 66,133,244 66,133,244
-0.0599240942827905 -0.0416017670116572 66,133,244 66,133,244
-0.0621665182107809 -0.0436629377681751 66,133,244 66,133,244
-0.0659562940334253 -0.0396760932823213 66,133,244 66,133,244
-0.0671486104952016 -0.0381006958554793 66,133,244 66,133,244
-0.0671457170400604 -0.038090434672783 66,133,244 66,133,244
-0.0671418351537526 -0.0380766429579049 66,133,244 66,133,244
-0.0646045501401931 -0.0406955352177489 66,133,244 66,133,244
-0.0671508270623123 -0.0381066071911403 66,133,244 66,133,244
-0.0632943929600401 -0.0418595412995644 66,133,244 66,133,244
-0.0647052377395733 -0.0410417670521687 66,133,244 66,133,244
-0.0653638310710117 -0.037618253921965 66,133,244 66,133,244
-0.0642333582488405 -0.0394062686079692 66,133,244 66,133,244
-0.0670981106520502 -0.0379213736860374 66,133,244 66,133,244
-0.0634714958552578 -0.0424695133823299 66,133,244 66,133,244
-0.0646398520526919 -0.0408105296872143 66,133,244 66,133,244
-0.068328479219034 -0.0364743207867781 66,133,244 66,133,244
-0.0656788021718072 -0.0387039627065757 66,133,244 66,133,244
-0.0656218029465663 -0.0385046024847478 66,133,244 66,133,244
-0.0671069360168596 -0.03794390362129 66,133,244 66,133,244
-0.0657937738473978 -0.0390975645330044 66,133,244 66,133,244
-0.0655798599802558 -0.0383554228045667 66,133,244 66,133,244
-0.0600681989913411 -0.0420790727233276 66,133,244 66,133,244
-0.0683264826408614 -0.0364602093654072 66,133,244 66,133,244
-0.0669138128840768 -0.0372686349154682 66,133,244 66,133,244
-0.0658977669822328 -0.0394522440830635 66,133,244 66,133,244
-0.0653952454627344 -0.0377102579773213 66,133,244 66,133,244
-0.06543379592134 -0.0378436287181068 66,133,244 66,133,244
-0.0669983779344743 -0.0375591957401785 66,133,244 66,133,244
-0.0629542197934038 -0.0406622601258182 66,133,244 66,133,244
-0.0617662669621919 -0.0422505367480836 66,133,244 66,133,244
-0.0657165961105669 -0.0388215829074479 66,133,244 66,133,244
-0.0647079456877718 -0.0410300450553139 66,133,244 66,133,244
-0.0671011937995926 -0.0379115308589022 66,133,244 66,133,244
-0.0671426939410382 -0.0380546698220487 66,133,244 66,133,244
-0.0681654178222056 -0.0358912371691008 66,133,244 66,133,244
-0.0644496428024601 -0.0401318091545037 66,133,244 66,133,244
-0.0617152550920374 -0.0420681079226796 66,133,244 66,133,244
-0.0683150179773532 -0.0364068098448498 66,133,244 66,133,244
-0.0658889301750205 -0.0394105365246448 66,133,244 66,133,244
-0.0671502824438997 -0.0380753525277539 66,133,244 66,133,244
-0.0622781714086549 -0.0440144918503505 66,133,244 66,133,244
-0.065426559018022 -0.0378067683957944 66,133,244 66,133,244
-0.0641400282376429 -0.0390541092523672 66,133,244 66,133,244
-0.0659445891276952 -0.0395998653661383 66,133,244 66,133,244
-0.0653080219539319 -0.0373939693297092 66,133,244 66,133,244
-0.0683246596772258 -0.0364351511989745 66,133,244 66,133,244
-0.0659452425638622 -0.0395998760292968 66,133,244 66,133,244
-0.0647002341322414 -0.0409906510040709 66,133,244 66,133,244
-0.0682005778798497 -0.0360028379093395 66,133,244 66,133,244
-0.0670911882472665 -0.0378639652286089 66,133,244 66,133,244
-0.0586811058842867 -0.0429560960986627 66,133,244 66,133,244
-0.0683128290785585 -0.0363890205322948 66,133,244 66,133,244
-0.0573347174082475 -0.0439930608103056 66,133,244 66,133,244
-0.0647370797559021 -0.0411139589672887 66,133,244 66,133,244
-0.0634766536202581 -0.0424512867180398 66,133,244 66,133,244
-0.0682824737649988 -0.0362803475755742 66,133,244 66,133,244
-0.0646550413768434 -0.0408268722270387 66,133,244 66,133,244
-0.0671457112759948 -0.0380455831887932 66,133,244 66,133,244
-0.0657628517283702 -0.0389581989163577 66,133,244 66,133,244
-0.0656021546483397 -0.0384011630592221 66,133,244 66,133,244
-0.0619961528099559 -0.0430205236953249 66,133,244 66,133,244
-0.0655146127028548 -0.0380940562307836 66,133,244 66,133,244
-0.0635475686307643 -0.0426869466693831 66,133,244 66,133,244
-0.0671450537607628 -0.038035846070126 66,133,244 66,133,244
-0.0695144963608523 -0.0348346127229255 66,133,244 66,133,244
-0.0645798275688602 -0.0405568710863708 66,133,244 66,133,244
-0.0613747693358977 -0.0408603393216216 66,133,244 66,133,244
-0.0610237273350039 -0.0396441314119623 66,133,244 66,133,244
-0.0659070428602213 -0.0394462931355173 66,133,244 66,133,244
-0.0575013975761318 -0.0388496787794994 66,133,244 66,133,244
-0.0647258096084873 -0.0410567359136419 66,133,244 66,133,244
-0.0585709400580137 -0.0425528804953648 66,133,244 66,133,244
-0.0671158386001368 -0.037926512299037 66,133,244 66,133,244
-0.0659493899035926 -0.0395885290803751 66,133,244 66,133,244
-0.065961018676144 -0.039628810425906 66,133,244 66,133,244
-0.0657524712009479 -0.0389038546835098 66,133,244 66,133,244
-0.0658807685046434 -0.0393461911538218 66,133,244 66,133,244
-0.0644147293597111 -0.0399707777487249 66,133,244 66,133,244
-0.0598302281215841 -0.0412027304400048 66,133,244 66,133,244
-0.0646708691265464 -0.0408574982606243 66,133,244 66,133,244
-0.0659563422782158 -0.0396046365853599 66,133,244 66,133,244
-0.0706982313721253 -0.0332110706851608 66,133,244 66,133,244
-0.0659553580484521 -0.0395957133861121 66,133,244 66,133,244
-0.0646291848561761 -0.0407055757126146 66,133,244 66,133,244
-0.0659199682590213 -0.0394725560104989 66,133,244 66,133,244
-0.0667425130755596 -0.0366173087424229 66,133,244 66,133,244
-0.0671442596327947 -0.0380084330122859 66,133,244 66,133,244
-0.0671437595263835 -0.0380066627514781 66,133,244 66,133,244
-0.0681808239719483 -0.0358940821706021 66,133,244 66,133,244
-0.0631005754010389 -0.041113166313697 66,133,244 66,133,244
-0.0646710078441559 -0.0408481835853221 66,133,244 66,133,244
-0.0654229690330345 -0.0377481313129428 66,133,244 66,133,244
-0.0668917910608325 -0.0371312727787759 66,133,244 66,133,244
-0.0683281547652106 -0.0364018181356223 66,133,244 66,133,244
-0.0671363311701065 -0.0379761175470397 66,133,244 66,133,244
-0.0671403631225921 -0.0379894952053655 66,133,244 66,133,244
-0.0647718312907801 -0.0411913076114758 66,133,244 66,133,244
-0.0643956698703364 -0.0398880979914622 66,133,244 66,133,244
-0.0621102128646274 -0.0433792332706547 66,133,244 66,133,244
-0.0683244274756911 -0.036383284820611 66,133,244 66,133,244
-0.0658751551583174 -0.0393071957498517 66,133,244 66,133,244
-0.0629789264848557 -0.040683187493933 66,133,244 66,133,244
-0.0602707473212953 -0.0427104891145185 66,133,244 66,133,244
-0.064564791994018 -0.0404716659985182 66,133,244 66,133,244
-0.0634072468107379 -0.0421638873027885 66,133,244 66,133,244
-0.0646941748523414 -0.0409162742570801 66,133,244 66,133,244
-0.063294338329173 -0.0417712038117712 66,133,244 66,133,244
-0.0659559500710608 -0.0395808324445776 66,133,244 66,133,244
-0.0659187282075094 -0.0394515445861426 66,133,244 66,133,244
-0.0630777149806561 -0.0410183989929372 66,133,244 66,133,244
-0.0657809022548242 -0.0389733876710815 66,133,244 66,133,244
-0.0683246757254371 -0.0363759168581371 66,133,244 66,133,244
-0.0670342339159992 -0.0376095147037199 66,133,244 66,133,244
-0.0647332076849972 -0.0410465537853061 66,133,244 66,133,244
-0.0659317421237895 -0.0394932625300092 66,133,244 66,133,244
-0.0634069935131125 -0.0421542520459998 66,133,244 66,133,244
-0.063270135407976 -0.0416801471649327 66,133,244 66,133,244
-0.0479099483489961 -0.0341065430787909 66,133,244 66,133,244
-0.0669819726824564 -0.0374246552557397 66,133,244 66,133,244
-0.0632564415103417 -0.0416319221918948 66,133,244 66,133,244
-0.0659454172687972 -0.0395363468319685 66,133,244 66,133,244
-0.0682963531354884 -0.0362686680828542 66,133,244 66,133,244
-0.067142204857465 -0.0379745584852381 66,133,244 66,133,244
-0.0683066404628564 -0.0363024189526531 66,133,244 66,133,244
-0.0633309691704559 -0.0418841077142534 66,133,244 66,133,244
-0.0670832418303688 -0.0377686788558974 66,133,244 66,133,244
-0.0659593926786409 -0.0395788746611917 66,133,244 66,133,244
-0.0647550489396492 -0.0411110996501093 66,133,244 66,133,244
-0.068259174373487 -0.0361358972576428 66,133,244 66,133,244
-0.0671190476458798 -0.0378908362803134 66,133,244 66,133,244
-0.0695093862353094 -0.0347612832360916 66,133,244 66,133,244
-0.0659609473915028 -0.0395793743893455 66,133,244 66,133,244
-0.0628889856398548 -0.0403455031971742 66,133,244 66,133,244
-0.0679981420309111 -0.0352258684429731 66,133,244 66,133,244
-0.0658715073223488 -0.0392671555890124 66,133,244 66,133,244
-0.0617957713695657 -0.0422608410334328 66,133,244 66,133,244
-0.062047524559002 -0.0431263685433692 66,133,244 66,133,244
-0.057954019244044 -0.0403545761047404 66,133,244 66,133,244
-0.063306787086513 -0.041782839100205 66,133,244 66,133,244
-0.0659565556434459 -0.0395519317807162 66,133,244 66,133,244
-0.0659565072024471 -0.0395516211649429 66,133,244 66,133,244
-0.0659516011212089 -0.039534268532246 66,133,244 66,133,244
-0.0669146197414501 -0.0371652609328842 66,133,244 66,133,244
-0.0647552672692284 -0.0410940385227232 66,133,244 66,133,244
-0.0620630892117769 -0.0431767235864715 66,133,244 66,133,244
-0.0646674829007594 -0.0407880716698589 66,133,244 66,133,244
-0.0626235725291433 -0.0394099683833795 66,133,244 66,133,244
-0.0683320365783239 -0.0363658301996909 66,133,244 66,133,244
-0.0647421519250043 -0.0410433372431863 66,133,244 66,133,244
-0.059371507117813 -0.0395517385628895 66,133,244 66,133,244
-0.0629886642715482 -0.0406720450947751 66,133,244 66,133,244
-0.0682755458416303 -0.0361676921655089 66,133,244 66,133,244
-0.0667135975928328 -0.0364568547138157 66,133,244 66,133,244
-0.0671417098480812 -0.0379392889775297 66,133,244 66,133,244
-0.0659174208504299 -0.0394024127243434 66,133,244 66,133,244
-0.0670705459784495 -0.0376912934023855 66,133,244 66,133,244
-0.0658309319488584 -0.0391005005804798 66,133,244 66,133,244
-0.064740516150893 -0.0410276720594126 66,133,244 66,133,244
-0.0659569483746571 -0.0395368822523612 66,133,244 66,133,244
-0.0653247304302562 -0.0373466993166711 66,133,244 66,133,244
-0.0671455961930166 -0.0379493024991011 66,133,244 66,133,244
-0.0635366345219415 -0.0425592577994363 66,133,244 66,133,244
-0.064583244212859 -0.0404778226708292 66,133,244 66,133,244
-0.0605106119680055 -0.0377781192460412 66,133,244 66,133,244
-0.0683276720797211 -0.0363332364369294 66,133,244 66,133,244
-0.0654580133378541 -0.0378013371333657 66,133,244 66,133,244
-0.0671400852150792 -0.0379233361757201 66,133,244 66,133,244
-0.0659548280469007 -0.0395210656265468 66,133,244 66,133,244
-0.0671073670708681 -0.0378083589171166 66,133,244 66,133,244
-0.0646544776409412 -0.0407199446828918 66,133,244 66,133,244
-0.0671399470851805 -0.0379191673846181 66,133,244 66,133,244
-0.0648852104654854 -0.0358128161895268 66,133,244 66,133,244
-0.0669860338989056 -0.0373848184686525 66,133,244 66,133,244
-0.0683320367596304 -0.0363422919370443 66,133,244 66,133,244
-0.0671270073608199 -0.0378718410227616 66,133,244 66,133,244
-0.0659392706194069 -0.03946101494701 66,133,244 66,133,244
-0.065815677413013 -0.0390323375237969 66,133,244 66,133,244
-0.0642493786079426 -0.0393111194033964 66,133,244 66,133,244
-0.0683258822184223 -0.036318213946151 66,133,244 66,133,244
-0.0600751510095579 -0.0419627074235653 66,133,244 66,133,244
-0.0659521834731814 -0.0395012995840296 66,133,244 66,133,244
-0.062701462093336 -0.0396493687276407 66,133,244 66,133,244
-0.0600647376362193 -0.0362192134140375 66,133,244 66,133,244
-0.0635845968546083 -0.04270762380965 66,133,244 66,133,244
-0.0671350826486255 -0.0378915813090812 66,133,244 66,133,244
-0.0642384739631263 -0.0392660541352494 66,133,244 66,133,244
-0.0683083728705441 -0.0362497526207819 66,133,244 66,133,244
-0.0659548690295804 -0.0395057194809086 66,133,244 66,133,244
-0.0615149153856548 -0.0412390263125475 66,133,244 66,133,244
-0.0612484362948964 -0.0403141594388537 66,133,244 66,133,244
-0.0658793394414249 -0.0392413648456659 66,133,244 66,133,244
-0.0635889083393771 -0.0427145139769244 66,133,244 66,133,244
-0.0647325793939026 -0.0409711078546111 66,133,244 66,133,244
-0.0671410987645037 -0.0379041911381793 66,133,244 66,133,244
-0.0639571596994607 -0.0382836314446476 66,133,244 66,133,244
-0.067126364243153 -0.0378488746285033 66,133,244 66,133,244
-0.0653263820770769 -0.0373170283975391 66,133,244 66,133,244
-0.0590934282420488 -0.0442481246381755 66,133,244 66,133,244
-0.0671369678872804 -0.0378828941326382 66,133,244 66,133,244
-0.0631693352713273 -0.0412516827815914 66,133,244 66,133,244
-0.0671444132452479 -0.0379075105441686 66,133,244 66,133,244
-0.0671437818835372 -0.0379029281076004 66,133,244 66,133,244
-0.067061315078612 -0.0376170799868415 66,133,244 66,133,244
-0.0604988337274066 -0.0434048415888118 66,133,244 66,133,244
-0.0647715039230854 -0.0410913292160485 66,133,244 66,133,244
-0.0671365506868544 -0.0378744380998741 66,133,244 66,133,244
-0.0671409938843857 -0.0378881610543282 66,133,244 66,133,244
-0.0602447337890767 -0.0368168379044947 66,133,244 66,133,244
-0.0682126818373824 -0.0358946896454002 66,133,244 66,133,244
-0.0683129313669174 -0.0362419236048769 66,133,244 66,133,244
-0.0644095541175226 -0.0398329589694526 66,133,244 66,133,244
-0.0670110372959213 -0.0374341464807904 66,133,244 66,133,244
-0.0671397560131944 -0.0378792871447857 66,133,244 66,133,244
-0.0659606767700506 -0.039499006304523 66,133,244 66,133,244
-0.0642563633103787 -0.0392994839084552 66,133,244 66,133,244
-0.0629013561350982 -0.0403088390393715 66,133,244 66,133,244
-0.0658764839212625 -0.0392052275177536 66,133,244 66,133,244
-0.0619149181006692 -0.0425959089452682 66,133,244 66,133,244
-0.0656912861241869 -0.0385627679189672 66,133,244 66,133,244
-0.0683273616422644 -0.036284816432905 66,133,244 66,133,244
-0.0670266241084669 -0.0374823409581604 66,133,244 66,133,244
-0.0634303023488987 -0.042137424061293 66,133,244 66,133,244
-0.0647728137523708 -0.0410830049131062 66,133,244 66,133,244
-0.065917908542489 -0.039344804935624 66,133,244 66,133,244
-0.0683305724525602 -0.0362926379854054 66,133,244 66,133,244
-0.0670931976188826 -0.0377102807183988 66,133,244 66,133,244
-0.0629395474912513 -0.0404354506744321 66,133,244 66,133,244
-0.0647688471476234 -0.0410669855282078 66,133,244 66,133,244
-0.067138735777758 -0.0378649212008887 66,133,244 66,133,244
-0.0671394576691042 -0.0378666072810735 66,133,244 66,133,244
-0.0671518119413297 -0.0379091203808142 66,133,244 66,133,244
-0.0612912753557305 -0.0404266848875363 66,133,244 66,133,244
-0.0659558636631849 -0.0394693185053616 66,133,244 66,133,244
-0.0647696711859135 -0.0410647179194633 66,133,244 66,133,244
-0.0683332588666838 -0.0362932574054672 66,133,244 66,133,244
-0.0647705742488755 -0.0410657509257396 66,133,244 66,133,244
-0.0659547658266537 -0.0394629972125121 66,133,244 66,133,244
-0.0593738924616742 -0.0394840808555562 66,133,244 66,133,244
-0.0659344467024608 -0.0393905706731918 66,133,244 66,133,244
-0.0589434203534063 -0.0436959167713718 66,133,244 66,133,244
-0.0669693984235732 -0.0372670979613931 66,133,244 66,133,244
-0.0659407553251368 -0.0394082950952572 66,133,244 66,133,244
-0.0646317499172502 -0.0405783744091164 66,133,244 66,133,244
-0.0683282666872122 -0.0362644670857481 66,133,244 66,133,244
-0.0619377350020511 -0.0426508223206448 66,133,244 66,133,244
-0.0647432281723029 -0.0409593591833027 66,133,244 66,133,244
-0.0634919996242713 -0.0423297453334539 66,133,244 66,133,244
-0.0659513874245707 -0.0394393742585059 66,133,244 66,133,244
-0.0629492861270442 -0.0404485451733191 66,133,244 66,133,244
-0.065903147713242 -0.0392711199872557 66,133,244 66,133,244
-0.0630173243636646 -0.0406839312152583 66,133,244 66,133,244
-0.0613181367993476 -0.0405019670309213 66,133,244 66,133,244
-0.0683190029126572 -0.0362291340352471 66,133,244 66,133,244
-0.0671433919489868 -0.0378607184045118 66,133,244 66,133,244
-0.0647646216814467 -0.0410283797431019 66,133,244 66,133,244
-0.0671440848453018 -0.0378612993142734 66,133,244 66,133,244
-0.0632237266572385 -0.0413933751941198 66,133,244 66,133,244
-0.0683243833874028 -0.0362425550370135 66,133,244 66,133,244
-0.0671460661186438 -0.0378645816805771 66,133,244 66,133,244
-0.0646979122414772 -0.0407933080928668 66,133,244 66,133,244
-0.0671434880313902 -0.0378543137206046 66,133,244 66,133,244
-0.065880194202635 -0.0391808225259753 66,133,244 66,133,244
-0.0671440358640536 -0.037853962348849 66,133,244 66,133,244
-0.0646608541419121 -0.0406609178159864 66,133,244 66,133,244
-0.0683255722662752 -0.0362411122942409 66,133,244 66,133,244
-0.0658628304410572 -0.0391192488163763 66,133,244 66,133,244
-0.0657480900193382 -0.0387214890514192 66,133,244 66,133,244
-0.0658904658788693 -0.0392121377753414 66,133,244 66,133,244
-0.065954530298577 -0.0394339245273914 66,133,244 66,133,244
-0.0659384350196506 -0.0393758474745816 66,133,244 66,133,244
-0.0671424056087137 -0.0378415165519482 66,133,244 66,133,244
-0.0671434515019867 -0.0378448253798057 66,133,244 66,133,244
-0.0647722630574942 -0.041039960413966 66,133,244 66,133,244
-0.0671440801669265 -0.0378442715370441 66,133,244 66,133,244
-0.0683233726471064 -0.0362235820274247 66,133,244 66,133,244
-0.0645741718095447 -0.0403496686953597 66,133,244 66,133,244
-0.0605327405920487 -0.0434644124404404 66,133,244 66,133,244
-0.06166825440243 -0.041692716830638 66,133,244 66,133,244
-0.0647438301610922 -0.0409366909841652 66,133,244 66,133,244
-0.0683247055159155 -0.0362255064784113 66,133,244 66,133,244
-0.0629454211418378 -0.0404083702254849 66,133,244 66,133,244
-0.0627067830526478 -0.0395778868652968 66,133,244 66,133,244
-0.0671416237129552 -0.0378257285078486 66,133,244 66,133,244
-0.0671384072700331 -0.0378141145952595 66,133,244 66,133,244
-0.0659538656031828 -0.0394155541423118 66,133,244 66,133,244
-0.0630168859641195 -0.0406504316311273 66,133,244 66,133,244
-0.0647727027634054 -0.0410265879304752 66,133,244 66,133,244
-0.0647319641919077 -0.0408830002595768 66,133,244 66,133,244
-0.0671452146347541 -0.0378327922992314 66,133,244 66,133,244
-0.0658589882542651 -0.039082008674052 66,133,244 66,133,244
-0.0659632044674202 -0.0394428463632654 66,133,244 66,133,244
-0.064717324473372 -0.0408307378065616 66,133,244 66,133,244
-0.0671393115974335 -0.0378102788306791 66,133,244 66,133,244
-0.0632103520988525 -0.0413117600828634 66,133,244 66,133,244
-0.0647536641537842 -0.0409525501990392 66,133,244 66,133,244
-0.0669133300186273 -0.0370228169473434 66,133,244 66,133,244
-0.0658753591938578 -0.0391311420252849 66,133,244 66,133,244
-0.0671381579692368 -0.037799583450309 66,133,244 66,133,244
-0.0683235881074464 -0.036201032245231 66,133,244 66,133,244
-0.0586117335089077 -0.0424924181713446 66,133,244 66,133,244
-0.0682877022851046 -0.0360750146233637 66,133,244 66,133,244
-0.0671422988002259 -0.0378089998192048 66,133,244 66,133,244
-0.0683232599803536 -0.0361931816676829 66,133,244 66,133,244
-0.0659382254058409 -0.0393411277196718 66,133,244 66,133,244
-0.0610889956499533 -0.0396574686826999 66,133,244 66,133,244
-0.0635527999419856 -0.0424863196939482 66,133,244 66,133,244
-0.0644226255156178 -0.0397922260957396 66,133,244 66,133,244
-0.0671008768657802 -0.0376569945772681 66,133,244 66,133,244
-0.0605461672358959 -0.0434726510712492 66,133,244 66,133,244
-0.063393331139351 -0.0419232778253727 66,133,244 66,133,244
-0.0588652291251755 -0.0376446758379191 66,133,244 66,133,244
-0.0642840655048767 -0.0392999320463283 66,133,244 66,133,244
-0.062966320179018 -0.0404400726059164 66,133,244 66,133,244
-0.0659619267262722 -0.0394069580222105 66,133,244 66,133,244
-0.0630849046988638 -0.0408505232466209 66,133,244 66,133,244
-0.0644479878321319 -0.0398667532996431 66,133,244 66,133,244
-0.0670796778710502 -0.0375724748097893 66,133,244 66,133,244
-0.0671490407889122 -0.0378124898232953 66,133,244 66,133,244
-0.0683213791440368 -0.0361683401141045 66,133,244 66,133,244
-0.0671385843710801 -0.0377753495301011 66,133,244 66,133,244
-0.0630509719698682 -0.0407304761992123 66,133,244 66,133,244
-0.0634343134299678 -0.0363527474087842 66,133,244 66,133,244
-0.0639032224501885 -0.0379754063291634 66,133,244 66,133,244
-0.0578772736971397 -0.0456258349438455 66,133,244 66,133,244
-0.0658634103651069 -0.039057659852772 66,133,244 66,133,244
-0.067143482420005 -0.0377864816265309 66,133,244 66,133,244
-0.0645310327143787 -0.0401458221591689 66,133,244 66,133,244
-0.0671383108445345 -0.0377675535415331 66,133,244 66,133,244
-0.0646779339720857 -0.0406537879091171 66,133,244 66,133,244
-0.0656236863992548 -0.0382230000066907 66,133,244 66,133,244
-0.0634855369807651 -0.0422257454286926 66,133,244 66,133,244
-0.0683228236189554 -0.0361611571473986 66,133,244 66,133,244
-0.0659489307778506 -0.0393460910937409 66,133,244 66,133,244
-0.0635134756128635 -0.0423191709230432 66,133,244 66,133,244
-0.0683231290691629 -0.0361587060587254 66,133,244 66,133,244
-0.0634400760453715 -0.0420633457078297 66,133,244 66,133,244
-0.0657979112604256 -0.0388200844707166 66,133,244 66,133,244
-0.0657198070318165 -0.0385492296343141 66,133,244 66,133,244
-0.0669839832923779 -0.037223095958251 66,133,244 66,133,244
-0.0647162174731142 -0.0407772447403543 66,133,244 66,133,244
-0.0683288691618149 -0.0361764865093908 66,133,244 66,133,244
-0.0683223097009736 -0.0361536924195005 66,133,244 66,133,244
-0.0659116386664968 -0.0392113354600429 66,133,244 66,133,244
-0.0683241557370867 -0.0361576687912953 66,133,244 66,133,244
-0.0647016372801063 -0.0407234142189892 66,133,244 66,133,244
-0.065906841600145 -0.0391927237626223 66,133,244 66,133,244
-0.0627973131728465 -0.0398298805719419 66,133,244 66,133,244
-0.0628816816382796 -0.0401195076897305 66,133,244 66,133,244
-0.0659545892531761 -0.0393540928208531 66,133,244 66,133,244
-0.0658596296986177 -0.0390250581529699 66,133,244 66,133,244
-0.0671179429015017 -0.0376785953339012 66,133,244 66,133,244
-0.0634640085132624 -0.0421353362234039 66,133,244 66,133,244
-0.0671401610406309 -0.037754241111908 66,133,244 66,133,244
-0.0659360923282926 -0.0392883246806787 66,133,244 66,133,244
-0.0619365544239211 -0.042547890325808 66,133,244 66,133,244
-0.0645482520263883 -0.0401846279420588 66,133,244 66,133,244
-0.0659254601970982 -0.0392491480344997 66,133,244 66,133,244
-0.0683226009775761 -0.0361428406071498 66,133,244 66,133,244
-0.0683224809106416 -0.0361421991677083 66,133,244 66,133,244
-0.0605694742936182 -0.0378095886299297 66,133,244 66,133,244
-0.0659539113016068 -0.0393456955738283 66,133,244 66,133,244
-0.0621301590091735 -0.0432150132413891 66,133,244 66,133,244
-0.0695102230611425 -0.0345465799039593 66,133,244 66,133,244
-0.0658720871562228 -0.0390590231002874 66,133,244 66,133,244
-0.0641241238522279 -0.0387089524283782 66,133,244 66,133,244
-0.0659578881530558 -0.0393555203516898 66,133,244 66,133,244
-0.064522406406753 -0.0400875824735451 66,133,244 66,133,244
-0.0683234057834483 -0.0361367470960406 66,133,244 66,133,244
-0.0683224866149496 -0.0361330031431544 66,133,244 66,133,244
-0.0641348464971754 -0.0387403814529652 66,133,244 66,133,244
-0.0669246818110124 -0.0369915052344183 66,133,244 66,133,244
-0.0671391117623469 -0.0377341739948002 66,133,244 66,133,244
-0.0645872046016702 -0.0403035269880295 66,133,244 66,133,244
-0.0671378330101228 -0.0377287781247428 66,133,244 66,133,244
-0.06345260403132 -0.0420774739382238 66,133,244 66,133,244
-0.0611690245204093 -0.0398720663727687 66,133,244 66,133,244
-0.0650751889222169 -0.0362874375947003 66,133,244 66,133,244
-0.0671376706696411 -0.037726750292066 66,133,244 66,133,244
-0.0620492256095712 -0.0429199678151652 66,133,244 66,133,244
-0.068322866321643 -0.0361235779689019 66,133,244 66,133,244
-0.0695090900513203 -0.0345269409184833 66,133,244 66,133,244
-0.0669985735504126 -0.0372388320652727 66,133,244 66,133,244
-0.0669890259965909 -0.0372056958040328 66,133,244 66,133,244
-0.066620980451885 -0.0359283428387754 66,133,244 66,133,244
-0.0634129475118996 -0.036225704275726 66,133,244 66,133,244
-0.0634408199320984 -0.0420268265899372 66,133,244 66,133,244
-0.0671377059579907 -0.0377175912788546 66,133,244 66,133,244
-0.0671428092827061 -0.0377345707795664 66,133,244 66,133,244
-0.0683230971506048 -0.0361175464562935 66,133,244 66,133,244
-0.0683256802618236 -0.0361264679137985 66,133,244 66,133,244
-0.0620620806961759 -0.042953767800679 66,133,244 66,133,244
-0.0658629935566226 -0.0390033258819144 66,133,244 66,133,244
-0.068327226168786 -0.0361288407046185 66,133,244 66,133,244
-0.0643354687784876 -0.0394158452509988 66,133,244 66,133,244
-0.0630669648527077 -0.0407267842032612 66,133,244 66,133,244
-0.0600504253105736 -0.041687337542943 66,133,244 66,133,244
-0.0683223349685681 -0.0361096036040355 66,133,244 66,133,244
-0.0621302705470852 -0.0431841863179289 66,133,244 66,133,244
-0.0607917931909025 -0.0442516305658247 66,133,244 66,133,244
-0.0671249770158178 -0.0376636811408689 66,133,244 66,133,244
-0.067028407934865 -0.0373289680307808 66,133,244 66,133,244
-0.0646939073504702 -0.0406519213323241 66,133,244 66,133,244
-0.067031130561309 -0.0373377361399646 66,133,244 66,133,244
-0.0588600427314046 -0.0432608265410824 66,133,244 66,133,244
-0.0630484319744867 -0.0406531767065603 66,133,244 66,133,244
-0.0647694918481205 -0.0409087918700122 66,133,244 66,133,244
-0.0671381191901767 -0.0377022627781047 66,133,244 66,133,244
-0.065896067713781 -0.0391043044768147 66,133,244 66,133,244
-0.0635869757337884 -0.042515598498032 66,133,244 66,133,244
-0.0670083436461125 -0.0372516116683136 66,133,244 66,133,244
-0.0683231227612652 -0.0360997069227307 66,133,244 66,133,244
-0.068324192443412 -0.0361030353210636 66,133,244 66,133,244
-0.0658511195263427 -0.0389450182364537 66,133,244 66,133,244
-0.065809538204636 -0.0387990917196386 66,133,244 66,133,244
-0.061486291311538 -0.0409386203870096 66,133,244 66,133,244
-0.0671392860944783 -0.0376994572082253 66,133,244 66,133,244
-0.0659539811613479 -0.0392985237656247 66,133,244 66,133,244
-0.0613019339182256 -0.0402979091959699 66,133,244 66,133,244
-0.0658911051189513 -0.0390771855055122 66,133,244 66,133,244
-0.0633925433174045 -0.041832420019554 66,133,244 66,133,244
-0.0654059473999701 -0.0373959953175595 66,133,244 66,133,244
-0.0683261752691498 -0.0361009015417139 66,133,244 66,133,244
-0.0670683698825006 -0.0374489434668432 66,133,244 66,133,244
-0.060771028815113 -0.0384543411850384 66,133,244 66,133,244
-0.0617453836891895 -0.0418293011518052 66,133,244 66,133,244
-0.0659513242676356 -0.0392827926122597 66,133,244 66,133,244
-0.0670028373957982 -0.0372199682230686 66,133,244 66,133,244
-0.0683244281733171 -0.0360902421205712 66,133,244 66,133,244
-0.0642102616887349 -0.0389542154201132 66,133,244 66,133,244
-0.0656886919226723 -0.0383697177163502 66,133,244 66,133,244
-0.0652327164509018 -0.0367886562800992 66,133,244 66,133,244
-0.062194807477633 -0.0433808435728479 66,133,244 66,133,244
-0.0634479828395624 -0.0420162118345099 66,133,244 66,133,244
-0.063292466493221 -0.0414764210166395 66,133,244 66,133,244
-0.0659573538924526 -0.0392965044424985 66,133,244 66,133,244
-0.0646379574942698 -0.0404307785087719 66,133,244 66,133,244
-0.0683237377816067 -0.0360826296143694 66,133,244 66,133,244
-0.0630897127975922 -0.0407713707500699 66,133,244 66,133,244
-0.0683282295222557 -0.0360963917084504 66,133,244 66,133,244
-0.064768774249978 -0.0408817712410671 66,133,244 66,133,244
-0.0656436285719885 -0.0382068224155355 66,133,244 66,133,244
-0.0647687591270903 -0.040881219388571 66,133,244 66,133,244
-0.0629068836671843 -0.0401365273157833 66,133,244 66,133,244
-0.0671397408057399 -0.0376830820525573 66,133,244 66,133,244
-0.0646787026906628 -0.0405676402745826 66,133,244 66,133,244
-0.0683225318095613 -0.0360724217301572 66,133,244 66,133,244
-0.0659536771236491 -0.0392758662482332 66,133,244 66,133,244
-0.0659530652023887 -0.0392729220917606 66,133,244 66,133,244
-0.0671084894264378 -0.0375698634625677 66,133,244 66,133,244
-0.0671433803354727 -0.0376904567424087 66,133,244 66,133,244
-0.0671374029461305 -0.0376695011723086 66,133,244 66,133,244
-0.0671396399787005 -0.037677051699871 66,133,244 66,133,244
-0.0586597436418233 -0.0425331803703569 66,133,244 66,133,244
-0.0659544630589912 -0.039272479204658 66,133,244 66,133,244
-0.0635771181178378 -0.0424477454070068 66,133,244 66,133,244
-0.0671414563153428 -0.037677763229699 66,133,244 66,133,244
-0.067139503916046 -0.0376709917802768 66,133,244 66,133,244
-0.0647676630067577 -0.0408625034554664 66,133,244 66,133,244
-0.0630673567106155 -0.0406778239246962 66,133,244 66,133,244
-0.0656269418511461 -0.0381336623435192 66,133,244 66,133,244
-0.0658332601022393 -0.0388482012423483 66,133,244 66,133,244
-0.0647664818019137 -0.0408580010762944 66,133,244 66,133,244
-0.0621889518014839 -0.0433379449013873 66,133,244 66,133,244
-0.0623664735309383 -0.0382455534387279 66,133,244 66,133,244
-0.0646449563370471 -0.0404329166907978 66,133,244 66,133,244
-0.0634528586235137 -0.0420074254361148 66,133,244 66,133,244
-0.0683274366013885 -0.0360711026302042 66,133,244 66,133,244
-0.0683261255350328 -0.0360662195605934 66,133,244 66,133,244
-0.0671450040457404 -0.0376785745435719 66,133,244 66,133,244
-0.0683219497554413 -0.0360497440801455 66,133,244 66,133,244
-0.0683297569506379 -0.0360762867790728 66,133,244 66,133,244
-0.0671304286757053 -0.037625007227673 66,133,244 66,133,244
-0.0683254610970086 -0.0360591698075632 66,133,244 66,133,244
-0.0671440575797979 -0.0376718353467851 66,133,244 66,133,244
-0.0645842272305246 -0.0402147405669258 66,133,244 66,133,244
-0.0683261953334095 -0.0360608651271904 66,133,244 66,133,244
-0.0671457799401914 -0.0376770626837558 66,133,244 66,133,244
-0.0646557357048093 -0.0404619721443315 66,133,244 66,133,244
-0.0659572436597357 -0.0392648330254268 66,133,244 66,133,244
-0.0659537671350276 -0.039252730149662 66,133,244 66,133,244
-0.0633322864340832 -0.0415812683464718 66,133,244 66,133,244
-0.0658957643859608 -0.0390492548597941 66,133,244 66,133,244
-0.0671082377113863 -0.03754343522488 66,133,244 66,133,244
-0.0681792247680493 -0.0355476790412542 66,133,244 66,133,244
-0.068324879004403 -0.0360521887456979 66,133,244 66,133,244
-0.0683230689751713 -0.0360458066871233 66,133,244 66,133,244
-0.0659545419790703 -0.0392514929257451 66,133,244 66,133,244
-0.0671388021258057 -0.0376479710961028 66,133,244 66,133,244
-0.0682938237118428 -0.0359429147260836 66,133,244 66,133,244
-0.0683250258583524 -0.0360509581209354 66,133,244 66,133,244
-0.0646171242534579 -0.040322058639819 66,133,244 66,133,244
-0.0683260696117786 -0.0360537236659568 66,133,244 66,133,244
-0.0647260401312695 -0.0406974039644529 66,133,244 66,133,244
-0.0659529431731587 -0.0392412402777306 66,133,244 66,133,244
-0.060580024528856 -0.0434494333972609 66,133,244 66,133,244
-0.0683254664217868 -0.0360472662333577 66,133,244 66,133,244
-0.0671370058809078 -0.0376351141184658 66,133,244 66,133,244
-0.065484596067177 -0.0376146495140173 66,133,244 66,133,244
-0.0647510495037586 -0.0407781107583649 66,133,244 66,133,244
-0.0632064440803632 -0.0411325981649693 66,133,244 66,133,244
-0.0614508376238063 -0.0407561822561482 66,133,244 66,133,244
-0.069511079937652 -0.0344432330089573 66,133,244 66,133,244
-0.0635183222783677 -0.0422107629974137 66,133,244 66,133,244
-0.0623422130231848 -0.0438397938247205 66,133,244 66,133,244
-0.0683264866877865 -0.0360421636376507 66,133,244 66,133,244
-0.0659554217055687 -0.0392379280144572 66,133,244 66,133,244
-0.065954381449734 -0.0392335436358277 66,133,244 66,133,244
-0.0671372118245653 -0.0376250161429614 66,133,244 66,133,244
-0.0683257342069987 -0.03603639347315 66,133,244 66,133,244
-0.0635559675290599 -0.0423347733643115 66,133,244 66,133,244
-0.062107521432948 -0.0430222984293952 66,133,244 66,133,244
-0.0647676197231303 -0.0408260783154383 66,133,244 66,133,244
-0.0656731481718479 -0.038256477717957 66,133,244 66,133,244
-0.0659478967366252 -0.0392075724847697 66,133,244 66,133,244
-0.0671115337085687 -0.0375316016573752 66,133,244 66,133,244
-0.0629367291360483 -0.0401838804727422 66,133,244 66,133,244
-0.0635849971495178 -0.0424293989993784 66,133,244 66,133,244
-0.0659323977692236 -0.0391499922617272 66,133,244 66,133,244
-0.0646916336635097 -0.0405559212806567 66,133,244 66,133,244
-0.0658561740727075 -0.0388844842769009 66,133,244 66,133,244
-0.0647696431328876 -0.0408256320048307 66,133,244 66,133,244
-0.0659540212764527 -0.0392194747850715 66,133,244 66,133,244
-0.067119883031962 -0.0375521126920949 66,133,244 66,133,244
-0.0613862412457546 -0.0405121225641738 66,133,244 66,133,244
-0.0644834335190358 -0.0398281862153503 66,133,244 66,133,244
-0.0612106566566098 -0.0399011785282953 66,133,244 66,133,244
-0.066951663164314 -0.0369665197558667 66,133,244 66,133,244
-0.0647434671755632 -0.0407280346582662 66,133,244 66,133,244
-0.0633568526815537 -0.0416292936407957 66,133,244 66,133,244
-0.0647725631547296 -0.0408270216610336 66,133,244 66,133,244
-0.0616498693076297 -0.0414201385292469 66,133,244 66,133,244
-0.0683238049599143 -0.0360112373746555 66,133,244 66,133,244
-0.0659541233931053 -0.0392128127489851 66,133,244 66,133,244
-0.0670622502599455 -0.0373454269539087 66,133,244 66,133,244
-0.0657203530294087 -0.038402276614327 66,133,244 66,133,244
-0.068222223011321 -0.0356574416716776 66,133,244 66,133,244
-0.0645500967918693 -0.0400529951443053 66,133,244 66,133,244
-0.0659551364949705 -0.0392144751217451 66,133,244 66,133,244
-0.0646474537640699 -0.0403881171010927 66,133,244 66,133,244
-0.0613963150245526 -0.0405357465210656 66,133,244 66,133,244
-0.067137595410887 -0.0376015526966464 66,133,244 66,133,244
-0.0658885607418859 -0.0389751692312765 66,133,244 66,133,244
-0.0616589492872177 -0.0414394239915279 66,133,244 66,133,244
-0.0659526260398304 -0.0391937377476525 66,133,244 66,133,244
-0.0659209315347439 -0.0390833882676433 66,133,244 66,133,244
-0.0656896941727906 -0.0382814572867338 66,133,244 66,133,244
-0.063252933702356 -0.0412511743992434 66,133,244 66,133,244
-0.0634667811665895 -0.0419915050255219 66,133,244 66,133,244
-0.0670144112974738 -0.0371628928078042 66,133,244 66,133,244
-0.0670694826942761 -0.0373533782735383 66,133,244 66,133,244
-0.0641739207860777 -0.038733665717498 66,133,244 66,133,244
-0.0670291073038027 -0.0372125081038307 66,133,244 66,133,244
-0.0642546648267225 -0.0390121590981016 66,133,244 66,133,244
-0.0671376763298227 -0.0375875655083881 66,133,244 66,133,244
-0.0642247297019589 -0.0389076093626148 66,133,244 66,133,244
-0.0647659480927006 -0.0407807279717595 66,133,244 66,133,244
-0.0647669837291971 -0.0407842988016782 66,133,244 66,133,244
-0.067138021792553 -0.0375865035569269 66,133,244 66,133,244
-0.0659545402119327 -0.0391896801951249 66,133,244 66,133,244
-0.0618334961754599 -0.0420301172875926 66,133,244 66,133,244
-0.064767853253001 -0.0407836858269059 66,133,244 66,133,244
-0.0647439196510581 -0.0407001124793978 66,133,244 66,133,244
-0.0683253015611183 -0.0359894809516321 66,133,244 66,133,244
-0.0619658968567444 -0.0424862449663688 66,133,244 66,133,244
-0.0659403540136677 -0.0391372526643854 66,133,244 66,133,244
-0.0670048658688437 -0.0371189430065457 66,133,244 66,133,244
-0.06832898017276 -0.0359995877250919 66,133,244 66,133,244
-0.0659567377123611 -0.0391923392917458 66,133,244 66,133,244
-0.0635867960351328 -0.0423937775584083 66,133,244 66,133,244
-0.0604369251549256 -0.0428922789877038 66,133,244 66,133,244
-0.0647031239285821 -0.040553767338788 66,133,244 66,133,244
-0.0671365447010581 -0.0375720214159641 66,133,244 66,133,244
-0.0646890029970182 -0.0405046340675944 66,133,244 66,133,244
-0.064772585576108 -0.0407936154896008 66,133,244 66,133,244
-0.0659380407156658 -0.0391245086845187 66,133,244 66,133,244
-0.0671379037171901 -0.0375747820290047 66,133,244 66,133,244
-0.0608905316600348 -0.0444603615503384 66,133,244 66,133,244
-0.0659581121936349 -0.0391918764242496 66,133,244 66,133,244
-0.0642596625180879 -0.0390131364679108 66,133,244 66,133,244
-0.0671413119893273 -0.0375803410968007 66,133,244 66,133,244
-0.0671387031488543 -0.0375686945638535 66,133,244 66,133,244
-0.0659524913549718 -0.0391639322560079 66,133,244 66,133,244
-0.0670697589538903 -0.0373273887945524 66,133,244 66,133,244
-0.058711395775586 -0.0426065993332511 66,133,244 66,133,244
-0.0659151023394484 -0.0390312436681704 66,133,244 66,133,244
-0.0630212059298354 -0.0404135379167639 66,133,244 66,133,244
-0.0659554020320979 -0.0391647620466857 66,133,244 66,133,244
-0.0557367526948642 -0.0437047766068594 66,133,244 66,133,244
-0.0642425205101226 -0.0389344795410504 66,133,244 66,133,244
-0.0695078031314549 -0.0343491783380197 66,133,244 66,133,244
-0.0634722156387044 -0.0419694599782246 66,133,244 66,133,244
-0.0659599507996111 -0.0391745284918553 66,133,244 66,133,244
-0.0683268136550163 -0.0359606995898146 66,133,244 66,133,244
-0.0620963334883985 -0.0429038565522207 66,133,244 66,133,244
-0.0607678994811249 -0.0383008174001264 66,133,244 66,133,244
-0.0683299341393579 -0.0359665514298696 66,133,244 66,133,244
-0.0683286112318614 -0.0359616582387219 66,133,244 66,133,244
-0.0637196022380441 -0.0371126378220489 66,133,244 66,133,244
-0.0647754622838666 -0.0407696290563578 66,133,244 66,133,244
-0.0618872186292566 -0.0421753381216344 66,133,244 66,133,244
-0.067136683085071 -0.0375348360620099 66,133,244 66,133,244
-0.0683094478902571 -0.0358909932032598 66,133,244 66,133,244
-0.0659506337458974 -0.0391307864660685 66,133,244 66,133,244
-0.0632217981979997 -0.0410887797177494 66,133,244 66,133,244
-0.0646247161958181 -0.0402419245108209 66,133,244 66,133,244
-0.0659531608923988 -0.0391380418855487 66,133,244 66,133,244
-0.0647676813954126 -0.0407360965048169 66,133,244 66,133,244
-0.0635817624817346 -0.0423329734926965 66,133,244 66,133,244
-0.0670964427088812 -0.0373908323771146 66,133,244 66,133,244
-0.0633909150000533 -0.0416713695293172 66,133,244 66,133,244
-0.0626845006759295 -0.039223520530592 66,133,244 66,133,244
-0.0671417475444486 -0.037546378036516 66,133,244 66,133,244
-0.0633752522333518 -0.0416144655843276 66,133,244 66,133,244
-0.0659475701907987 -0.0391133617474919 66,133,244 66,133,244
-0.0658962804307453 -0.0389355015305234 66,133,244 66,133,244
-0.0670823492864302 -0.0373379361734867 66,133,244 66,133,244
-0.0659395365809652 -0.0390839264921133 66,133,244 66,133,244
-0.0588417634512379 -0.0430242068893304 66,133,244 66,133,244
-0.0658236627928887 -0.0386808464856518 66,133,244 66,133,244
-0.0659548319479046 -0.0391343191590636 66,133,244 66,133,244
-0.0671096170508355 -0.0374286316038162 66,133,244 66,133,244
-0.0658366560828973 -0.0387225529427118 66,133,244 66,133,244
-0.0670961599537429 -0.0373789716287013 66,133,244 66,133,244
-0.0671241616051845 -0.0374759588597859 66,133,244 66,133,244
-0.0643380746307744 -0.0392354491478085 66,133,244 66,133,244
-0.0669566228253989 -0.0368947003287558 66,133,244 66,133,244
-0.0642982856767648 -0.0390974997460075 66,133,244 66,133,244
-0.0669021600980463 -0.0367047193476737 66,133,244 66,133,244
-0.0647678884318806 -0.0407209055352955 66,133,244 66,133,244
-0.0631940046025831 -0.0409736531514442 66,133,244 66,133,244
-0.062909301672017 -0.0399849925758457 66,133,244 66,133,244
-0.0630864071964694 -0.0405983270167116 66,133,244 66,133,244
-0.0599043594413924 -0.0409869763111885 66,133,244 66,133,244
-0.068322554979949 -0.0359100496399381 66,133,244 66,133,244
-0.0646019847930543 -0.0401388720323761 66,133,244 66,133,244
-0.0619252859136014 -0.0422765807201686 66,133,244 66,133,244
-0.0658195842198618 -0.0386493370925501 66,133,244 66,133,244
-0.0628038350149932 -0.0396138927104216 66,133,244 66,133,244
-0.0683210210989408 -0.0359025442654115 66,133,244 66,133,244
-0.0643179783572902 -0.0391516030608697 66,133,244 66,133,244
-0.063129848808742 -0.0407404477360706 66,133,244 66,133,244
-0.0620103952237671 -0.0425679456571244 66,133,244 66,133,244
-0.0656037624041284 -0.0378981425445126 66,133,244 66,133,244
-0.0659540001780056 -0.0391112137792449 66,133,244 66,133,244
-0.0538932361328555 -0.0429780897615182 66,133,244 66,133,244
-0.0585191390318314 -0.0418849641390552 66,133,244 66,133,244
-0.0659551485061058 -0.0391140696771026 66,133,244 66,133,244
-0.065693348897338 -0.038205949564033 66,133,244 66,133,244
-0.0683262905441204 -0.0359145199015736 66,133,244 66,133,244
-0.0651472663950157 -0.0363130204213102 66,133,244 66,133,244
-0.064408090832799 -0.0394582384223149 66,133,244 66,133,244
-0.0659552253392679 -0.0391111648911432 66,133,244 66,133,244
-0.067050204505852 -0.0371969275331117 66,133,244 66,133,244
-0.0606365607420331 -0.0378005800182255 66,133,244 66,133,244
-0.0658646708959822 -0.0387933631589652 66,133,244 66,133,244
-0.0645153768759301 -0.0398233286170648 66,133,244 66,133,244
-0.063151613951441 -0.0408046768664268 66,133,244 66,133,244
-0.065939027599053 -0.0390478645262413 66,133,244 66,133,244
-0.0657761804367466 -0.0384835061796258 66,133,244 66,133,244
-0.0659510785111396 -0.0390879691750153 66,133,244 66,133,244
-0.0671277316176333 -0.0374581356162998 66,133,244 66,133,244
-0.0647416481166409 -0.0406041083771413 66,133,244 66,133,244
-0.0659462651084323 -0.0390706913741707 66,133,244 66,133,244
-0.0683276411317683 -0.0359072557958799 66,133,244 66,133,244
-0.0683305044778466 -0.0359158705076346 66,133,244 66,133,244
-0.0635514992697248 -0.0421829148054798 66,133,244 66,133,244
-0.0659391225789037 -0.0390420053617283 66,133,244 66,133,244
-0.0658965628800379 -0.0388930840369542 66,133,244 66,133,244
-0.0658941538343676 -0.0388840381572087 66,133,244 66,133,244
-0.0634660296227485 -0.0418837058967455 66,133,244 66,133,244
-0.0659178030190543 -0.0389646766557068 66,133,244 66,133,244
-0.0670693738750416 -0.037247588161485 66,133,244 66,133,244
-0.064724195614722 -0.0405346346678291 66,133,244 66,133,244
-0.0659535189516294 -0.0390840835972606 66,133,244 66,133,244
-0.0658768098330761 -0.0388162627740258 66,133,244 66,133,244
-0.0615309072963682 -0.0408790678039883 66,133,244 66,133,244
-0.0658985697927773 -0.0388909926140722 66,133,244 66,133,244
-0.0671272528102783 -0.0374398931246838 66,133,244 66,133,244
-0.0642443317958149 -0.0388647862314856 66,133,244 66,133,244
-0.0658986308398853 -0.0388894241049146 66,133,244 66,133,244
-0.0571409906898932 -0.0427874212862198 66,133,244 66,133,244
-0.0646319618134742 -0.0402059803313611 66,133,244 66,133,244
-0.0671369577349781 -0.0374715424938374 66,133,244 66,133,244
-0.065950798492644 -0.0390674868619508 66,133,244 66,133,244
-0.0671364347057465 -0.0374675900733662 66,133,244 66,133,244
-0.0671344530959214 -0.0374597123385302 66,133,244 66,133,244
-0.0630897410342418 -0.0405661276532089 66,133,244 66,133,244
-0.0635075029925313 -0.0363067912649535 66,133,244 66,133,244
-0.0659551869690249 -0.0390798179826223 66,133,244 66,133,244
-0.0671084696071976 -0.0373687391854906 66,133,244 66,133,244
-0.0658764708820535 -0.0388059881903785 66,133,244 66,133,244
-0.0671182844051048 -0.0374012916152894 66,133,244 66,133,244
-0.0619560166466617 -0.0423414554931506 66,133,244 66,133,244
-0.0658972586960625 -0.0388739609686108 66,133,244 66,133,244
-0.0645842639497576 -0.0400311489851128 66,133,244 66,133,244
-0.0659420671051857 -0.0390282850583819 66,133,244 66,133,244
-0.0647138054002532 -0.040478945060672 66,133,244 66,133,244
-0.0671367442965708 -0.0374594694003205 66,133,244 66,133,244
-0.0620729881072115 -0.0427417071174888 66,133,244 66,133,244
-0.067114084122164 -0.0373780384427749 66,133,244 66,133,244
-0.0646652117874929 -0.0403060538275859 66,133,244 66,133,244
-0.0671397077832338 -0.037464925919024 66,133,244 66,133,244
-0.0617807894570277 -0.0417229785011441 66,133,244 66,133,244
-0.0671379113401327 -0.0374566626209314 66,133,244 66,133,244
-0.0647694361936185 -0.0406634431012174 66,133,244 66,133,244
-0.0658595191989532 -0.0387334121082661 66,133,244 66,133,244
-0.0681780455964311 -0.0353528621428786 66,133,244 66,133,244
-0.0627882577142863 -0.0395053110894497 66,133,244 66,133,244
-0.0659403668363972 -0.0390125463452262 66,133,244 66,133,244
-0.0659599822013501 -0.039079533337992 66,133,244 66,133,244
-0.0647438710867142 -0.0405725558500219 66,133,244 66,133,244
-0.0671249879002367 -0.0374085296799349 66,133,244 66,133,244
-0.0670736319020256 -0.0372295268668066 66,133,244 66,133,244
-0.0630015731959002 -0.0402406504196213 66,133,244 66,133,244
-0.0618574988991377 -0.0419827231051893 66,133,244 66,133,244
-0.0671406351011758 -0.0374586743540659 66,133,244 66,133,244
-0.0671283942704669 -0.0374159791536363 66,133,244 66,133,244
-0.0619369594693059 -0.0422550318436731 66,133,244 66,133,244
-0.0634004836686945 -0.0416178150454132 66,133,244 66,133,244
-0.0659532104891767 -0.0390462994762563 66,133,244 66,133,244
-0.064727520768601 -0.0405061688733966 66,133,244 66,133,244
-0.0659360284658756 -0.0389864888819531 66,133,244 66,133,244
-0.0669291650701285 -0.0367200236508572 66,133,244 66,133,244
-0.0646079314536795 -0.0400910415310414 66,133,244 66,133,244
-0.0659546887650998 -0.0390497029695141 66,133,244 66,133,244
-0.0671428966338743 -0.0374594878262624 66,133,244 66,133,244
-0.0635820810977081 -0.0422395544590276 66,133,244 66,133,244
-0.0645595898080232 -0.0399194395482633 66,133,244 66,133,244
-0.0658941370383878 -0.0388362370654465 66,133,244 66,133,244
-0.0695148000085161 -0.0342601274585164 66,133,244 66,133,244
-0.0659591822462391 -0.0390599628217034 66,133,244 66,133,244
-0.0635822751116757 -0.0422356805286205 66,133,244 66,133,244
-0.0668947090780678 -0.0365916709894675 66,133,244 66,133,244
-0.0655962549618914 -0.0377994648262474 66,133,244 66,133,244
-0.0671361792646961 -0.0374265563741303 66,133,244 66,133,244
-0.0645253590051705 -0.0397934585523094 66,133,244 66,133,244
-0.0604934586031354 -0.0429434602555315 66,133,244 66,133,244
-0.0659497955415539 -0.0390204789789459 66,133,244 66,133,244
-0.0606161046477634 -0.0433657639329565 66,133,244 66,133,244
-0.0659367673977917 -0.0389728018707523 66,133,244 66,133,244
-0.0683096166210098 -0.0357796104281614 66,133,244 66,133,244
-0.06323609034296 -0.041027624515817 66,133,244 66,133,244
-0.0615035307043693 -0.040729847295515 66,133,244 66,133,244
-0.0646255663262194 -0.0401323582415033 66,133,244 66,133,244
-0.0647675210317752 -0.0406238111083235 66,133,244 66,133,244
-0.0634420800003084 -0.041738181422805 66,133,244 66,133,244
-0.0671363824646682 -0.037415913161839 66,133,244 66,133,244
-0.0618372863492942 -0.0418805144773003 66,133,244 66,133,244
-0.0671362138965789 -0.0374103651682777 66,133,244 66,133,244
-0.0606837754660407 -0.043588783969189 66,133,244 66,133,244
-0.0647494474757417 -0.0405538107215277 66,133,244 66,133,244
-0.0634715293238649 -0.0418326302679334 66,133,244 66,133,244
-0.0621999181661597 -0.0431329568692206 66,133,244 66,133,244
-0.0631906894824453 -0.040858516815138 66,133,244 66,133,244
-0.0671385445217002 -0.0374155617805328 66,133,244 66,133,244
-0.0683208971496971 -0.0358041803699713 66,133,244 66,133,244
-0.0659513320664988 -0.0390074630769634 66,133,244 66,133,244
-0.0457191640549343 -0.0373943449772737 66,133,244 66,133,244
-0.0647686840572359 -0.0406161662534544 66,133,244 66,133,244
-0.065387390121764 -0.0370530046014316 66,133,244 66,133,244
-0.0631945776171352 -0.0408680060867383 66,133,244 66,133,244
-0.0643239272981716 -0.0390735334323447 66,133,244 66,133,244
-0.0646137084395822 -0.040076773041616 66,133,244 66,133,244
-0.0653962105748742 -0.0370793204315395 66,133,244 66,133,244
-0.0671365780865969 -0.0374014786931113 66,133,244 66,133,244
-0.0646873555548118 -0.0403293395586628 66,133,244 66,133,244
-0.0683261526641531 -0.0358156030419866 66,133,244 66,133,244
-0.0659559617099569 -0.0390170275511401 66,133,244 66,133,244
-0.0615041384671263 -0.040713134077948 66,133,244 66,133,244
-0.0646104647512571 -0.0400610902915449 66,133,244 66,133,244
-0.0634394711893794 -0.0417106556243857 66,133,244 66,133,244
-0.0595204595393871 -0.0452524288427461 66,133,244 66,133,244
-0.066695019612378 -0.035866651413892 66,133,244 66,133,244
-0.0683167581603265 -0.035777717502963 66,133,244 66,133,244
-0.0669966099099725 -0.0369100642219022 66,133,244 66,133,244
-0.064652254544877 -0.0402001963351178 66,133,244 66,133,244
-0.0671191858186452 -0.0373325691443319 66,133,244 66,133,244
-0.0647449471729142 -0.0405198116061273 66,133,244 66,133,244
-0.0659252808410119 -0.0389007727587028 66,133,244 66,133,244
-0.0671374943714473 -0.0373930546377537 66,133,244 66,133,244
-0.0647185696778555 -0.0404258091866435 66,133,244 66,133,244
-0.0646334748489757 -0.0401309460813437 66,133,244 66,133,244
-0.0671360848024748 -0.0373872779078922 66,133,244 66,133,244
-0.068323427180375 -0.0357932971039628 66,133,244 66,133,244
-0.0647705252139044 -0.0406015450283764 66,133,244 66,133,244
-0.0659366400591826 -0.0389340872682736 66,133,244 66,133,244
-0.0658750422541812 -0.0387175768353838 66,133,244 66,133,244
-0.0659520757230755 -0.0389843305123513 66,133,244 66,133,244
-0.0659271910706115 -0.0388980597648772 66,133,244 66,133,244
-0.0624905854228716 -0.0384056341484075 66,133,244 66,133,244
-0.0659537173127611 -0.0389897612877932 66,133,244 66,133,244
-0.0659504615935126 -0.0389775729207752 66,133,244 66,133,244
-0.0659242198899933 -0.0388866506997276 66,133,244 66,133,244
-0.0671364476155578 -0.0373781197018149 66,133,244 66,133,244
-0.06714346789341 -0.0374015734527474 66,133,244 66,133,244
-0.0631462041227033 -0.0406729405449114 66,133,244 66,133,244
-0.0615128968365177 -0.0407211065063436 66,133,244 66,133,244
-0.0635496178996564 -0.0420690421290099 66,133,244 66,133,244
-0.0647215391826752 -0.0404221158238582 66,133,244 66,133,244
-0.0659531111417898 -0.0389816917950986 66,133,244 66,133,244
-0.0680957405229053 -0.0349912805169501 66,133,244 66,133,244
-0.0683248443792639 -0.0357825680961705 66,133,244 66,133,244
-0.0671356896497792 -0.0373693742518665 66,133,244 66,133,244
-0.0647667934625198 -0.0405730482628167 66,133,244 66,133,244
-0.0671186813194642 -0.0373070035939692 66,133,244 66,133,244
-0.0671370039024251 -0.0373702048743386 66,133,244 66,133,244
-0.065904790485927 -0.0388073982797564 66,133,244 66,133,244
-0.0642487557345279 -0.0387765143630681 66,133,244 66,133,244
-0.0671025408194401 -0.0372496854814887 66,133,244 66,133,244
-0.06451459563126 -0.0396945631008404 66,133,244 66,133,244
-0.0658549536782323 -0.0386312888151975 66,133,244 66,133,244
-0.0683276292228807 -0.0357840790837358 66,133,244 66,133,244
-0.0654395222319605 -0.0371915951427755 66,133,244 66,133,244
-0.063580072195841 -0.0421624612293258 66,133,244 66,133,244
-0.0659553187259392 -0.0389778792669025 66,133,244 66,133,244
-0.0671266890298369 -0.0373245256394164 66,133,244 66,133,244
-0.0671353905248609 -0.0373542542852781 66,133,244 66,133,244
-0.0645945245570305 -0.0399643022744648 66,133,244 66,133,244
-0.0615130168455529 -0.0407012866082268 66,133,244 66,133,244
-0.0671201876049847 -0.0372996138351308 66,133,244 66,133,244
-0.0671151144329523 -0.0372818463033131 66,133,244 66,133,244
-0.067060949225114 -0.0370937248161773 66,133,244 66,133,244
-0.0641435166406012 -0.0383999112433884 66,133,244 66,133,244
-0.0659498661010937 -0.0389508831766924 66,133,244 66,133,244
-0.0644144086960199 -0.0393376015971712 66,133,244 66,133,244
-0.0695065399463348 -0.0341502597847831 66,133,244 66,133,244
-0.0683213374571145 -0.0357506761057877 66,133,244 66,133,244
-0.0671359177729244 -0.0373498295626892 66,133,244 66,133,244
-0.0658827289666948 -0.0387148608372787 66,133,244 66,133,244
-0.065535854166341 -0.037512916676594 66,133,244 66,133,244
-0.0670739650957542 -0.0371346372144588 66,133,244 66,133,244
-0.0609465862205848 -0.0444397733313371 66,133,244 66,133,244
-0.0644538277551671 -0.0394682344917026 66,133,244 66,133,244
-0.0647670917205593 -0.0405519999540941 66,133,244 66,133,244
-0.0657433330253279 -0.0382268965473934 66,133,244 66,133,244
-0.0659503882451102 -0.0389421426753218 66,133,244 66,133,244
-0.0633850374933288 -0.0414676384990316 66,133,244 66,133,244
-0.0635310511407257 -0.0419722426994379 66,133,244 66,133,244
-0.0635215469021746 -0.0419372535824794 66,133,244 66,133,244
-0.0671441004706859 -0.0373672280852667 66,133,244 66,133,244
-0.0646993858197412 -0.0403092991799898 66,133,244 66,133,244
-0.0682933875740506 -0.0356396476938545 66,133,244 66,133,244
-0.0628068688484525 -0.0394587856777089 66,133,244 66,133,244
-0.0609485386533169 -0.0444339204035418 66,133,244 66,133,244
-0.0647309674135344 -0.0404176759637541 66,133,244 66,133,244
-0.0671298924451843 -0.0373150428135236 66,133,244 66,133,244
-0.0604296202426848 -0.0426358144511751 66,133,244 66,133,244
-0.0615281505424716 -0.0407348613430877 66,133,244 66,133,244
-0.0608119368683981 -0.0439596504453214 66,133,244 66,133,244
-0.0634036550781407 -0.0415248969459967 66,133,244 66,133,244
-0.0632580013623172 -0.0410203272972812 66,133,244 66,133,244
-0.0683203369898448 -0.035731432507226 66,133,244 66,133,244
-0.0671402890334487 -0.0373491655971074 66,133,244 66,133,244
-0.0659559195488208 -0.0389521956228859 66,133,244 66,133,244
-0.0646992612349375 -0.0403043401800176 66,133,244 66,133,244
-0.0656788406464209 -0.0379903936743676 66,133,244 66,133,244
-0.0671364402531121 -0.0373329642827321 66,133,244 66,133,244
-0.0615466678990946 -0.0407920380502811 66,133,244 66,133,244
-0.0609116701205843 -0.0442957706376277 66,133,244 66,133,244
-0.0671358598549268 -0.0373246376033373 66,133,244 66,133,244
-0.0659313616248439 -0.0388578280028703 66,133,244 66,133,244
-0.0706899975056232 -0.0325166415175837 66,133,244 66,133,244
-0.0682268159276218 -0.0353956922504391 66,133,244 66,133,244
-0.0671418390061323 -0.037343434614601 66,133,244 66,133,244
-0.0568024066698874 -0.0357645054169194 66,133,244 66,133,244
-0.0657328398807496 -0.0381678437156601 66,133,244 66,133,244
-0.0631651640892031 -0.0406854938445299 66,133,244 66,133,244
-0.0647652713487089 -0.0405218813400296 66,133,244 66,133,244
-0.0646571221138214 -0.0401471374765312 66,133,244 66,133,244
-0.0659550355750567 -0.0389363322156447 66,133,244 66,133,244
-0.0682959332770586 -0.035632295180367 66,133,244 66,133,244
-0.064688710166983 -0.0402528236882717 66,133,244 66,133,244
-0.067132832653529 -0.0373066910891761 66,133,244 66,133,244
-0.0683272213115603 -0.0357374457183076 66,133,244 66,133,244
-0.0695081672903259 -0.0341215210067276 66,133,244 66,133,244
-0.065495792179872 -0.0373412284904118 66,133,244 66,133,244
-0.0656091877162966 -0.0377333460435034 66,133,244 66,133,244
-0.0586512323630046 -0.0421619295981662 66,133,244 66,133,244
-0.0659584700799187 -0.0389430013316491 66,133,244 66,133,244
-0.0657651092385357 -0.0382719363668258 66,133,244 66,133,244
-0.0659411776874189 -0.0388803949632111 66,133,244 66,133,244
-0.063444844632685 -0.0416449218957479 66,133,244 66,133,244
-0.0683263401082067 -0.0357291303150591 66,133,244 66,133,244
-0.0613978976544299 -0.0402597814797939 66,133,244 66,133,244
-0.0623060340516894 -0.0434051107084624 66,133,244 66,133,244
-0.0671129935145248 -0.0372305922905298 66,133,244 66,133,244
-0.0632733829408314 -0.0410487131140827 66,133,244 66,133,244
-0.0670703134685353 -0.0370815579122034 66,133,244 66,133,244
-0.0658364582961785 -0.0385136642355202 66,133,244 66,133,244
-0.0683012704401675 -0.0356383709787175 66,133,244 66,133,244
-0.0647297816983448 -0.0403848561449234 66,133,244 66,133,244
-0.0659519080875011 -0.0389118313356632 66,133,244 66,133,244
-0.0659054319350757 -0.0387501551289007 66,133,244 66,133,244
-0.0613238509656828 -0.0399977076862625 66,133,244 66,133,244
-0.0671386833711068 -0.0373140251747717 66,133,244 66,133,244
-0.0634327032401294 -0.0415950381290892 66,133,244 66,133,244
-0.0659051805161724 -0.0387429231247782 66,133,244 66,133,244
-0.0657329952849091 -0.0381463676849439 66,133,244 66,133,244
-0.0659498182472875 -0.0388973832087344 66,133,244 66,133,244
-0.0658608195628373 -0.0385878856702449 66,133,244 66,133,244
-0.0635158585453785 -0.0418761475796484 66,133,244 66,133,244
-0.068320434833681 -0.0356930705709739 66,133,244 66,133,244
-0.0658279570866581 -0.0384700603184503 66,133,244 66,133,244
-0.0659472108075837 -0.0388822296028934 66,133,244 66,133,244
-0.0671402098638428 -0.0373082742222311 66,133,244 66,133,244
-0.0621455475389558 -0.0428300800239258 66,133,244 66,133,244
-0.0647575901166319 -0.0404655095741833 66,133,244 66,133,244
-0.0671425040134814 -0.0373131699488298 66,133,244 66,133,244
-0.0657960919653979 -0.0383552334882099 66,133,244 66,133,244
-0.065949292874545 -0.0388850609548309 66,133,244 66,133,244
-0.0631039384512891 -0.0404407384637462 66,133,244 66,133,244
-0.0682252091781652 -0.0353540083334306 66,133,244 66,133,244
-0.0632065897324224 -0.0407933187565088 66,133,244 66,133,244
-0.0659527055077166 -0.0388919816182123 66,133,244 66,133,244
-0.0635811606172481 -0.0420896054565989 66,133,244 66,133,244
-0.0647423365887318 -0.0404051675271043 66,133,244 66,133,244
-0.0659449962000664 -0.0388622761018959 66,133,244 66,133,244
-0.0643635232438048 -0.0390901965210163 66,133,244 66,133,244
-0.0671046134854739 -0.0371722013882668 66,133,244 66,133,244
-0.0595225450189214 -0.0451458069774207 66,133,244 66,133,244
-0.0575336720312491 -0.0382554697761575 66,133,244 66,133,244
-0.0647678243133989 -0.0404889847331236 66,133,244 66,133,244
-0.0646640249256328 -0.040128425017897 66,133,244 66,133,244
-0.0671397960793658 -0.0372890015254447 66,133,244 66,133,244
-0.067118242851114 -0.0372117361413885 66,133,244 66,133,244
-0.0645453348377339 -0.0397116029453029 66,133,244 66,133,244
-0.0671422927150507 -0.0372946076045638 66,133,244 66,133,244
-0.0587740555344514 -0.0425449148359947 66,133,244 66,133,244
-0.066700291015006 -0.0357631204083862 66,133,244 66,133,244
-0.0646644067797779 -0.0401225446812401 66,133,244 66,133,244
-0.068319522385777 -0.0356646942182447 66,133,244 66,133,244
-0.0646472933247789 -0.0400627883957859 66,133,244 66,133,244
-0.070691343130677 -0.0324672633635406 66,133,244 66,133,244
-0.0644980217788428 -0.0395449031984842 66,133,244 66,133,244
-0.0611950072378108 -0.0395157287206562 66,133,244 66,133,244
-0.0647094865571386 -0.0402768406818817 66,133,244 66,133,244
-0.0659361148277215 -0.0388194338976143 66,133,244 66,133,244
-0.0605665831838713 -0.0430448123841399 66,133,244 66,133,244
-0.0633393764568061 -0.0412368924879532 66,133,244 66,133,244
-0.0671346135549037 -0.0372635712517644 66,133,244 66,133,244
-0.064040720450167 -0.0379589646782475 66,133,244 66,133,244
-0.0657928850166027 -0.0383212097754611 66,133,244 66,133,244
-0.0658283200002778 -0.0384438999099624 66,133,244 66,133,244
-0.0671077912865244 -0.0371691845801349 66,133,244 66,133,244
-0.0671343779280419 -0.0372609404787381 66,133,244 66,133,244
-0.0619897719145371 -0.0422652349289221 66,133,244 66,133,244
-0.0646977071174079 -0.0402318361793008 66,133,244 66,133,244
-0.0640316141228914 -0.0379243047916156 66,133,244 66,133,244
-0.0659484565927657 -0.0388570862364613 66,133,244 66,133,244
-0.0623400627437606 -0.0377699242230219 66,133,244 66,133,244
-0.0670997243795307 -0.0371378232136247 66,133,244 66,133,244
-0.0635834737983891 -0.0420762186537173 66,133,244 66,133,244
-0.0645713255830247 -0.0397885613249582 66,133,244 66,133,244
-0.0683055696010182 -0.0356037815347732 66,133,244 66,133,244
-0.0597060387403238 -0.0400520994010685 66,133,244 66,133,244
-0.0647449681103083 -0.0403866265468789 66,133,244 66,133,244
-0.0671344871551213 -0.0372502166981824 66,133,244 66,133,244
-0.0630155308076981 -0.0401007508358774 66,133,244 66,133,244
-0.0656605938108796 -0.0378502722547816 66,133,244 66,133,244
-0.0635222006178843 -0.0418556727643097 66,133,244 66,133,244
-0.0590402812721963 -0.0434493755199298 66,133,244 66,133,244
-0.0659379779306078 -0.038810470044545 66,133,244 66,133,244
-0.0632684620638171 -0.0409736941075415 66,133,244 66,133,244
-0.0683205976108543 -0.0356482633393297 66,133,244 66,133,244
-0.0683225995186601 -0.0356529112061112 66,133,244 66,133,244
-0.0608994354540972 -0.0441773200443668 66,133,244 66,133,244
-0.0646735289480517 -0.0401305163412501 66,133,244 66,133,244
-0.0598242680826871 -0.0461572005464808 66,133,244 66,133,244
-0.0611699391126044 -0.0394042475563266 66,133,244 66,133,244
-0.0633431692575495 -0.0412244826871583 66,133,244 66,133,244
-0.0602349300479835 -0.0361627928988512 66,133,244 66,133,244
-0.0608055632218544 -0.0381373189647219 66,133,244 66,133,244
-0.0618816715457705 -0.0418644212102216 66,133,244 66,133,244
-0.0549027927295803 -0.0405148121270936 66,133,244 66,133,244
-0.0647672282156833 -0.0404461460489428 66,133,244 66,133,244
-0.0671396588331401 -0.0372504924900038 66,133,244 66,133,244
-0.065717645131484 -0.038030561561006 66,133,244 66,133,244
-0.0659359628538173 -0.0387866331479905 66,133,244 66,133,244
-0.0581708997316955 -0.0404203548413015 66,133,244 66,133,244
-0.0659521586624447 -0.0388410286077435 66,133,244 66,133,244
-0.0683232292719736 -0.0356390867203086 66,133,244 66,133,244
-0.0621307635701786 -0.0427203877588534 66,133,244 66,133,244
-0.069504377997667 -0.0340226745791306 66,133,244 66,133,244
-0.0658224179541552 -0.0383876258179559 66,133,244 66,133,244
-0.0658172020474454 -0.0383694675874053 66,133,244 66,133,244
-0.0592963233137952 -0.0443126454468166 66,133,244 66,133,244
-0.0647638601698477 -0.0404255038472711 66,133,244 66,133,244
-0.0659588884757471 -0.0388585699827359 66,133,244 66,133,244
-0.0683190323029509 -0.0356206950456198 66,133,244 66,133,244
-0.0659496786121763 -0.0388257114977588 66,133,244 66,133,244
-0.0683214886609259 -0.0356273464477012 66,133,244 66,133,244
-0.0634781700833574 -0.0416750608397426 66,133,244 66,133,244
-0.0657946200556881 -0.0382862075284667 66,133,244 66,133,244
-0.0683201018399713 -0.0356213162746676 66,133,244 66,133,244
-0.0642630389019142 -0.0386868277447712 66,133,244 66,133,244
-0.0668561108703923 -0.0362545676879431 66,133,244 66,133,244
-0.0656592084049714 -0.0378148019539548 66,133,244 66,133,244
-0.0642592242842479 -0.0386711997907091 66,133,244 66,133,244
-0.0670813570351179 -0.0370340210037536 66,133,244 66,133,244
-0.0671363233592309 -0.0372225527264327 66,133,244 66,133,244
-0.0670859896310085 -0.0370479052307289 66,133,244 66,133,244
-0.062135751041367 -0.0427238240953487 66,133,244 66,133,244
-0.0659424276624155 -0.0387904500232122 66,133,244 66,133,244
-0.0635814439333321 -0.0420246784128079 66,133,244 66,133,244
-0.0647417095277102 -0.040337222310804 66,133,244 66,133,244
-0.063523403350721 -0.0418230286083422 66,133,244 66,133,244
-0.0646975951716024 -0.0401829292660524 66,133,244 66,133,244
-0.0607350338335314 -0.043576110598674 66,133,244 66,133,244
-0.0646271231902857 -0.0399381495957839 66,133,244 66,133,244
-0.0645730505877205 -0.03975063670753 66,133,244 66,133,244
-0.0683203367825862 -0.035610952727086 66,133,244 66,133,244
-0.0645895883312552 -0.0398058625405172 66,133,244 66,133,244
-0.0620060396211381 -0.042269381645307 66,133,244 66,133,244
-0.0643803728410732 -0.0390806622469367 66,133,244 66,133,244
-0.0659547395115596 -0.0388248374840948 66,133,244 66,133,244
-0.0574153109280404 -0.0434808985326396 66,133,244 66,133,244
-0.0642278077904657 -0.0385456868798854 66,133,244 66,133,244
-0.0659498834230514 -0.0388042814185447 66,133,244 66,133,244
-0.0641204368196771 -0.0381734708444937 66,133,244 66,133,244
-0.0647649815152888 -0.0404056868389359 66,133,244 66,133,244
-0.0659399487242458 -0.0387691928079008 66,133,244 66,133,244
-0.0669657150491639 -0.0366156687238526 66,133,244 66,133,244
-0.0683192899753498 -0.0355970832834037 66,133,244 66,133,244
-0.0609080738205224 -0.0441618623369513 66,133,244 66,133,244
-0.0621771938883092 -0.0428513601234695 66,133,244 66,133,244
-0.0633882790541584 -0.0413384030394611 66,133,244 66,133,244
-0.0647563727438201 -0.0403703705846866 66,133,244 66,133,244
-0.0608714119566207 -0.0440322097666001 66,133,244 66,133,244
-0.0671237535475881 -0.0371568646797662 66,133,244 66,133,244
-0.0659524254748221 -0.038805879300926 66,133,244 66,133,244
-0.0669643171350085 -0.0366031394913427 66,133,244 66,133,244
-0.0671384339121586 -0.0372051222701222 66,133,244 66,133,244
-0.0683053915083873 -0.0355405460556663 66,133,244 66,133,244
-0.0633176235749834 -0.0410891567983454 66,133,244 66,133,244
-0.0646946063805373 -0.0401523577518039 66,133,244 66,133,244
-0.064769036280647 -0.0404077630896378 66,133,244 66,133,244
-0.0645331004954824 -0.0395885270864955 66,133,244 66,133,244
-0.0682465928231576 -0.0353317603094375 66,133,244 66,133,244
-0.0647018108985142 -0.0401700376109507 66,133,244 66,133,244
-0.0634416267465975 -0.0415102184690796 66,133,244 66,133,244
-0.065855882927903 -0.0384597796004633 66,133,244 66,133,244
-0.0645544204198731 -0.0396577692413299 66,133,244 66,133,244
-0.0644415221663212 -0.0392644315001145 66,133,244 66,133,244
-0.0646747976481541 -0.0400717146546974 66,133,244 66,133,244
-0.0682562757830149 -0.0353579758848782 66,133,244 66,133,244
-0.0630894186119077 -0.04028589858303 66,133,244 66,133,244
-0.0658459161005915 -0.0384211526306612 66,133,244 66,133,244
-0.065927325234752 -0.038702678362108 66,133,244 66,133,244
-0.0658921334293753 -0.0385799185546884 66,133,244 66,133,244
-0.06474389309121 -0.0403085928728945 66,133,244 66,133,244
-0.0659432770030305 -0.0387530890785286 66,133,244 66,133,244
-0.0658827326948615 -0.0385423077647228 66,133,244 66,133,244
-0.0683241156112061 -0.0355856740692965 66,133,244 66,133,244
-0.0618448204489379 -0.0416745883742212 66,133,244 66,133,244
-0.064619902653008 -0.0398740648597823 66,133,244 66,133,244
-0.0634403054954534 -0.041492398357482 66,133,244 66,133,244
-0.0613252670689522 -0.0398717905133542 66,133,244 66,133,244
-0.0659162447694665 -0.0386550136941523 66,133,244 66,133,244
-0.0683237829122567 -0.0355794397314321 66,133,244 66,133,244
-0.0635602183103249 -0.0419048791720908 66,133,244 66,133,244
-0.0671402121419133 -0.0371844385605548 66,133,244 66,133,244
-0.0659469996829879 -0.0387570298743173 66,133,244 66,133,244
-0.0646720217294206 -0.040045367088474 66,133,244 66,133,244
-0.0646294575461057 -0.0398969645710171 66,133,244 66,133,244
-0.0647059622644135 -0.0401616760470946 66,133,244 66,133,244
-0.0669541449772395 -0.0365356650096935 66,133,244 66,133,244
-0.0683192863678622 -0.0355570068430049 66,133,244 66,133,244
-0.0645984481938492 -0.0397874453048508 66,133,244 66,133,244
-0.0601558171328012 -0.0415181365906463 66,133,244 66,133,244
-0.0647637727432504 -0.0403599002834953 66,133,244 66,133,244
-0.0634401053472635 -0.0414803767950578 66,133,244 66,133,244
-0.0671420911553627 -0.037183578506175 66,133,244 66,133,244
-0.0645628903587818 -0.0396622186877097 66,133,244 66,133,244
-0.0671341199179943 -0.0371549999975985 66,133,244 66,133,244
-0.0642467450635998 -0.0385640734151482 66,133,244 66,133,244
-0.0659505294692962 -0.0387578379612213 66,133,244 66,133,244
-0.0683221692710455 -0.0355594109057355 66,133,244 66,133,244
-0.0683282515534156 -0.035579917013197 66,133,244 66,133,244
-0.0659333754938126 -0.0386972341617935 66,133,244 66,133,244
-0.0671073714261784 -0.037054721772559 66,133,244 66,133,244
-0.0671351275026025 -0.0371507059727184 66,133,244 66,133,244
-0.0628205206044397 -0.0393239500858808 66,133,244 66,133,244
-0.0621703643707516 -0.042778293616911 66,133,244 66,133,244
-0.0654866959173063 -0.0371444572337776 66,133,244 66,133,244
-0.0607105708698317 -0.0434259625586538 66,133,244 66,133,244
-0.0646135076347639 -0.0398244312132984 66,133,244 66,133,244
-0.067135340369424 -0.0371465576372504 66,133,244 66,133,244
-0.0647720108182703 -0.0403733298748721 66,133,244 66,133,244
-0.0658256760124013 -0.0383150111274578 66,133,244 66,133,244
-0.0634938447331147 -0.0416498339640785 66,133,244 66,133,244
-0.0634946803617251 -0.0416513504211189 66,133,244 66,133,244
-0.060805947845821 -0.0437503234980622 66,133,244 66,133,244
-0.0670979356632248 -0.0370119364258253 66,133,244 66,133,244
-0.0635827635313492 -0.0419549700978144 66,133,244 66,133,244
-0.0671349623918312 -0.0371389399444658 66,133,244 66,133,244
-0.0656680947397837 -0.0377641852275332 66,133,244 66,133,244
-0.0659504398680943 -0.0387420998329249 66,133,244 66,133,244
-0.0633939575422373 -0.0412998451008703 66,133,244 66,133,244
-0.0614152251177023 -0.0401511434120604 66,133,244 66,133,244
-0.0671210797751455 -0.0370889156478851 66,133,244 66,133,244
-0.0683195075339616 -0.0355330922545107 66,133,244 66,133,244
-0.0615325708630521 -0.0405525660366203 66,133,244 66,133,244
-0.0659052797084084 -0.038578548771146 66,133,244 66,133,244
-0.0670941969045228 -0.0369898760120562 66,133,244 66,133,244
-0.0646994372931033 -0.0401078898737124 66,133,244 66,133,244
-0.0617611542064806 -0.0413429600828883 66,133,244 66,133,244
-0.0670783212126431 -0.0369343967259693 66,133,244 66,133,244
-0.0647629504283282 -0.0403273832208388 66,133,244 66,133,244
-0.0649615699680035 -0.0353074874520413 66,133,244 66,133,244
-0.0683201867872986 -0.0355277015047358 66,133,244 66,133,244
-0.0659262798021837 -0.0386483284863424 66,133,244 66,133,244
-0.0670930020117361 -0.0369826556461806 66,133,244 66,133,244
-0.0683187893472222 -0.0355219329561219 66,133,244 66,133,244
-0.0603548191141575 -0.0421752203081054 66,133,244 66,133,244
-0.0645676189338909 -0.039647865136568 66,133,244 66,133,244
-0.0658308086270554 -0.0383166241593221 66,133,244 66,133,244
-0.0633918547163881 -0.0412816305204478 66,133,244 66,133,244
-0.0682474016590163 -0.0352720461877689 66,133,244 66,133,244
-0.0646698811058279 -0.0399998658010184 66,133,244 66,133,244
-0.0644597493296544 -0.0392711706475328 66,133,244 66,133,244
-0.0682045994100574 -0.0351226266728139 66,133,244 66,133,244
-0.0592787185638938 -0.0441499121988872 66,133,244 66,133,244
-0.0647643163417523 -0.040322333862809 66,133,244 66,133,244
-0.0683208753797079 -0.0355217769290725 66,133,244 66,133,244
-0.0671235661717247 -0.0370809920005686 66,133,244 66,133,244
-0.0550431214492742 -0.0408884123588501 66,133,244 66,133,244
-0.0657329384898422 -0.0379696675086024 66,133,244 66,133,244
-0.0629433938693456 -0.0397187191152755 66,133,244 66,133,244
-0.0642088937751864 -0.0383945405448792 66,133,244 66,133,244
-0.0654786036827669 -0.0370857826324026 66,133,244 66,133,244
-0.065613996790331 -0.0375547609592645 66,133,244 66,133,244
-0.0670987251886557 -0.0369901516680596 66,133,244 66,133,244
-0.064763400219041 -0.0403137391979632 66,133,244 66,133,244
-0.0658238162622937 -0.0382777949310976 66,133,244 66,133,244
-0.0644194449191854 -0.0391195445105613 66,133,244 66,133,244
-0.0683213119991982 -0.0355145590512129 66,133,244 66,133,244
-0.0644385139460003 -0.0391844613009286 66,133,244 66,133,244
-0.0647071905405883 -0.0401147052911682 66,133,244 66,133,244
-0.068206620132249 -0.0351159152033339 66,133,244 66,133,244
-0.0658650605790932 -0.0384177997850107 66,133,244 66,133,244
-0.0656246682655666 -0.0375820942795688 66,133,244 66,133,244
-0.068318922458038 -0.0354992980276929 66,133,244 66,133,244
-0.0683279913351512 -0.0355296060910935 66,133,244 66,133,244
-0.0683237498620115 -0.0355144255560182 66,133,244 66,133,244
-0.059828682314711 -0.0460351684344079 66,133,244 66,133,244
-0.0647478917809428 -0.0402464345282804 66,133,244 66,133,244
-0.0645405555143934 -0.0395273750506259 66,133,244 66,133,244
-0.0646887702614689 -0.0400400862995101 66,133,244 66,133,244
-0.0635630987833223 -0.0418475314858451 66,133,244 66,133,244
-0.0683142881957217 -0.0354775618025868 66,133,244 66,133,244
-0.0658624801153637 -0.0383972644390531 66,133,244 66,133,244
-0.0643955210579184 -0.0390222024270392 66,133,244 66,133,244
-0.067138988751965 -0.0371117541280829 66,133,244 66,133,244
-0.0622952288044262 -0.0431602966759718 66,133,244 66,133,244
-0.0617342147525449 -0.0412167098574283 66,133,244 66,133,244
-0.0683230247805027 -0.0355043433835408 66,133,244 66,133,244
-0.0633781916185875 -0.0412021653309575 66,133,244 66,133,244
-0.0670290323803303 -0.0367268100789063 66,133,244 66,133,244
-0.0683181340615519 -0.0354829348284755 66,133,244 66,133,244
-0.0647655738536367 -0.040294538506538 66,133,244 66,133,244
-0.0632715689619495 -0.0408249094094745 66,133,244 66,133,244
-0.0659503411023367 -0.0386898957057908 66,133,244 66,133,244
-0.0659358587297281 -0.0386393686319194 66,133,244 66,133,244
-0.0659478229328462 -0.0386802164222354 66,133,244 66,133,244
-0.0635841572610691 -0.0419060578433485 66,133,244 66,133,244
-0.058275409145502 -0.0406363431086531 66,133,244 66,133,244
-0.0634665086031085 -0.0414973684328261 66,133,244 66,133,244
-0.0670605027595298 -0.0368261759550064 66,133,244 66,133,244
-0.0671297996206388 -0.0370645771596542 66,133,244 66,133,244
-0.0670664818058791 -0.0368425400391113 66,133,244 66,133,244
-0.0565938378931179 -0.0405131812836905 66,133,244 66,133,244
-0.0668505781936834 -0.0360930410645756 66,133,244 66,133,244
-0.0656147433169463 -0.0375189127577899 66,133,244 66,133,244
-0.0634404475052932 -0.0413995849442202 66,133,244 66,133,244
-0.0616355118521486 -0.0408531830344354 66,133,244 66,133,244
-0.0659295930876831 -0.0386070931701155 66,133,244 66,133,244
-0.0658685147844707 -0.0383953145244765 66,133,244 66,133,244
-0.0647051762396752 -0.0400706588603507 66,133,244 66,133,244
-0.0659397617456591 -0.0386380591530761 66,133,244 66,133,244
-0.0594599827080029 -0.039016996886751 66,133,244 66,133,244
-0.0671419315694044 -0.0370923135953577 66,133,244 66,133,244
-0.0659530647583035 -0.0386803029993897 66,133,244 66,133,244
-0.0659532289726536 -0.0386804410806557 66,133,244 66,133,244
-0.0682334737817821 -0.0351651084268683 66,133,244 66,133,244
-0.0682053913421313 -0.0350672243045246 66,133,244 66,133,244
-0.063430236810121 -0.0413534866850768 66,133,244 66,133,244
-0.064245856975687 -0.0384712947449669 66,133,244 66,133,244
-0.0603238031250467 -0.0420049245019427 66,133,244 66,133,244
-0.0600423599668398 -0.0410296314395799 66,133,244 66,133,244
-0.0659477986948636 -0.0386575102403377 66,133,244 66,133,244
-0.0671068971609238 -0.0369639996515179 66,133,244 66,133,244
-0.0645637926652371 -0.0395685615766728 66,133,244 66,133,244
-0.0595464855943088 -0.0450152272377465 66,133,244 66,133,244
-0.0600603766735866 -0.0410880077418902 66,133,244 66,133,244
-0.0671365391133283 -0.0370648114883426 66,133,244 66,133,244
-0.0590735510957455 -0.0433760482335797 66,133,244 66,133,244
-0.0653021550909123 -0.0364169529266553 66,133,244 66,133,244
-0.0628867842798574 -0.0394635446807967 66,133,244 66,133,244
-0.0646089253354906 -0.0397212956324492 66,133,244 66,133,244
-0.0647662792977438 -0.0402660063131078 66,133,244 66,133,244
-0.0644800660969561 -0.0392731961191731 66,133,244 66,133,244
-0.0671018791361814 -0.0369411376834446 66,133,244 66,133,244
-0.0659384688226407 -0.0386180667884627 66,133,244 66,133,244
-0.0575210456902904 -0.0437011774858578 66,133,244 66,133,244
-0.062860734518984 -0.039369268589603 66,133,244 66,133,244
-0.0695058587066087 -0.0338528150097842 66,133,244 66,133,244
-0.0682651298473312 -0.0352600132860498 66,133,244 66,133,244
-0.0590325095957381 -0.0432270655946809 66,133,244 66,133,244
-0.0659401007635908 -0.038619708989163 66,133,244 66,133,244
-0.0632167111969165 -0.0405992662903382 66,133,244 66,133,244
-0.0671356614782485 -0.0370532591375258 66,133,244 66,133,244
-0.0647692723607819 -0.0402696124632554 66,133,244 66,133,244
-0.0645259965420869 -0.0394268728081688 66,133,244 66,133,244
-0.0591677677598884 -0.0436921808220858 66,133,244 66,133,244
-0.0595918749647385 -0.0394528604383208 66,133,244 66,133,244
-0.0683233260167823 -0.0354563928904672 66,133,244 66,133,244
-0.064765412654869 -0.0402523285274666 66,133,244 66,133,244
-0.0671396117676085 -0.0370617050231576 66,133,244 66,133,244
-0.0614993889799861 -0.0403496458831122 66,133,244 66,133,244
-0.0671343097458546 -0.0370404984170141 66,133,244 66,133,244
-0.066628030893122 -0.0352857602051546 66,133,244 66,133,244
-0.0642371386288431 -0.0327102212742086 66,133,244 66,133,244
-0.0604753779989366 -0.0425062593363146 66,133,244 66,133,244
-0.0616260235549733 -0.0407840087445938 66,133,244 66,133,244
-0.0655946811926107 -0.0374102005910955 66,133,244 66,133,244
-0.0634430353721044 -0.0413707980585006 66,133,244 66,133,244
-0.0659172899600742 -0.0385273381411661 66,133,244 66,133,244
-0.0644664468312524 -0.0392085565091487 66,133,244 66,133,244
-0.0647073995530791 -0.0400428654995811 66,133,244 66,133,244
-0.0669842162756343 -0.0365137626442197 66,133,244 66,133,244
-0.0635775742943121 -0.0418331409555339 66,133,244 66,133,244
-0.0656130781605711 -0.0374696897312893 66,133,244 66,133,244
-0.0643469088162462 -0.0387907087291928 66,133,244 66,133,244
-0.0671324300097473 -0.0370251319665991 66,133,244 66,133,244
-0.0658582308504521 -0.03831779369341 66,133,244 66,133,244
-0.0659479605135204 -0.0386244268351187 66,133,244 66,133,244
-0.0621068192294906 -0.0424395754944317 66,133,244 66,133,244
-0.0582401862362881 -0.0404595084821563 66,133,244 66,133,244
-0.06112071386281 -0.0390222786522219 66,133,244 66,133,244
-0.0646461065830083 -0.0398176846503031 66,133,244 66,133,244
-0.0656047637352755 -0.0374305545556883 66,133,244 66,133,244
-0.063579978545724 -0.0418295232183174 66,133,244 66,133,244
-0.0646401464859563 -0.0397943111012094 66,133,244 66,133,244
-0.0610234639033182 -0.0443867201460011 66,133,244 66,133,244
-0.0669994172601519 -0.0365516383011403 66,133,244 66,133,244
-0.0659485451054556 -0.0386184363674013 66,133,244 66,133,244
-0.0643831284121523 -0.0389027373973443 66,133,244 66,133,244
-0.0671411385744765 -0.0370421593268485 66,133,244 66,133,244
-0.0659535528900513 -0.0386348005877391 66,133,244 66,133,244
-0.0622129575327453 -0.0427978529162312 66,133,244 66,133,244
-0.0646723751043119 -0.0399010889231088 66,133,244 66,133,244
-0.0645762534115419 -0.039566933961608 66,133,244 66,133,244
-0.0647288846246296 -0.0400955285663957 66,133,244 66,133,244
-0.0658905621986113 -0.0384114159157794 66,133,244 66,133,244
-0.0645701795820083 -0.0395440036898073 66,133,244 66,133,244
-0.0623001598089486 -0.0430948206436835 66,133,244 66,133,244
-0.065829751712195 -0.0381998572634816 66,133,244 66,133,244
-0.0621368494922022 -0.042528081663446 66,133,244 66,133,244
-0.0683199171271605 -0.0354072425383489 66,133,244 66,133,244
-0.0644014115706023 -0.0389540409307236 66,133,244 66,133,244
-0.0670039003021454 -0.0365545780297896 66,133,244 66,133,244
-0.0589733419668493 -0.0429766251029893 66,133,244 66,133,244
-0.0616069277850271 -0.0406848673995546 66,133,244 66,133,244
-0.0635557656230775 -0.0417284565934517 66,133,244 66,133,244
-0.0645684168245927 -0.0395287571575365 66,133,244 66,133,244
-0.0671371600169979 -0.0370120538779876 66,133,244 66,133,244
-0.0635125570625179 -0.0415765367831968 66,133,244 66,133,244
-0.0658751304753786 -0.038346043513021 66,133,244 66,133,244
-0.0671376845775985 -0.0370116816999285 66,133,244 66,133,244
-0.0658233406193452 -0.0381647552890419 66,133,244 66,133,244
-0.0646674095966439 -0.0398656064263538 66,133,244 66,133,244
-0.0635765697988185 -0.0417937718162928 66,133,244 66,133,244
-0.0659236479539396 -0.0385062138056766 66,133,244 66,133,244
-0.0646732980987127 -0.0398813664891193 66,133,244 66,133,244
-0.0635099875243465 -0.0415563101594011 66,133,244 66,133,244
-0.0646501262732905 -0.0397959887785315 66,133,244 66,133,244
-0.0656185948779373 -0.0374435176085148 66,133,244 66,133,244
-0.0647634651754255 -0.0401873003152237 66,133,244 66,133,244
-0.0633577991671817 -0.0410248521765264 66,133,244 66,133,244
-0.0584118732645219 -0.0410134928247344 66,133,244 66,133,244
-0.0602016268933006 -0.0415044206336435 66,133,244 66,133,244
-0.0630548827744369 -0.0399731397532468 66,133,244 66,133,244
-0.0608896585509471 -0.0438868315504371 66,133,244 66,133,244
-0.0643739508515822 -0.0388321227299822 66,133,244 66,133,244
-0.0647648802513389 -0.0401863372219042 66,133,244 66,133,244
-0.0683211231810798 -0.0353833327392295 66,133,244 66,133,244
-0.0616795635469632 -0.0409121162187588 66,133,244 66,133,244
-0.0600581555969882 -0.0410027158166984 66,133,244 66,133,244
-0.0669592858494216 -0.0363719861404665 66,133,244 66,133,244
-0.0671418963604985 -0.0370024965226126 66,133,244 66,133,244
-0.064761726482257 -0.0401701880859006 66,133,244 66,133,244
-0.0655985372643508 -0.037361556055391 66,133,244 66,133,244
-0.0659504543721375 -0.0385806085126291 66,133,244 66,133,244
-0.065843226618199 -0.0382090197632283 66,133,244 66,133,244
-0.0634862970276631 -0.0414586464482865 66,133,244 66,133,244
-0.062862010265813 -0.0392956629608149 66,133,244 66,133,244
-0.0659475585184704 -0.0385681803459358 66,133,244 66,133,244
-0.0646273387769151 -0.039701492705946 66,133,244 66,133,244
-0.0630507098488554 -0.0399466973153377 66,133,244 66,133,244
-0.0619062600134238 -0.0416885720125629 66,133,244 66,133,244
-0.0634433784213163 -0.0413050844206474 66,133,244 66,133,244
-0.0668912321628334 -0.0361259579294056 66,133,244 66,133,244
-0.0645500156089575 -0.0394301354787844 66,133,244 66,133,244
-0.0618537719921007 -0.0415045415090524 66,133,244 66,133,244
-0.0670668363859938 -0.036733566168539 66,133,244 66,133,244
-0.0623492487409736 -0.0432205376230753 66,133,244 66,133,244
-0.0634603337355847 -0.0413617495996434 66,133,244 66,133,244
-0.0647181696173702 -0.0400109560665121 66,133,244 66,133,244
-0.0645768816331933 -0.0395213289991583 66,133,244 66,133,244
-0.0614481033488502 -0.0400971501417853 66,133,244 66,133,244
-0.0656419720064882 -0.0375025957401854 66,133,244 66,133,244
-0.0683250505023677 -0.0353806486796593 66,133,244 66,133,244
-0.0682421456309344 -0.0350918952727999 66,133,244 66,133,244
-0.0671326866462258 -0.0369536761989755 66,133,244 66,133,244
-0.0639820930479992 -0.0374539052925565 66,133,244 66,133,244
-0.0647621360371668 -0.0401556985297538 66,133,244 66,133,244
-0.0645499508068945 -0.0394182090618601 66,133,244 66,133,244
-0.0658257388039119 -0.0381292208103996 66,133,244 66,133,244
-0.0683170920428103 -0.0353444940074181 66,133,244 66,133,244
-0.0633818824030528 -0.0410773162388247 66,133,244 66,133,244
-0.0683199090886373 -0.0353530714437354 66,133,244 66,133,244
-0.0581317621092576 -0.0400105267202075 66,133,244 66,133,244
-0.064329774537328 -0.0386513129035618 66,133,244 66,133,244
-0.0706920603879883 -0.0321531777715821 66,133,244 66,133,244
-0.0633887881041074 -0.0410977159679031 66,133,244 66,133,244
-0.0646136860719325 -0.0396333180879625 66,133,244 66,133,244
-0.0642048476918218 -0.03821649430514 66,133,244 66,133,244
-0.0646835965450275 -0.0398744117527222 66,133,244 66,133,244
-0.0671120304056929 -0.0368717421672134 66,133,244 66,133,244
-0.0647613247208041 -0.0401434149014552 66,133,244 66,133,244
-0.0659466711553707 -0.0385415046775325 66,133,244 66,133,244
-0.0671333377252693 -0.0369436730397595 66,133,244 66,133,244
-0.0662838284461271 -0.0339997954836803 66,133,244 66,133,244
-0.0671376821430965 -0.0369559649333798 66,133,244 66,133,244
-0.0621517188411189 -0.0425138197694895 66,133,244 66,133,244
-0.0683181747153911 -0.0353375424204125 66,133,244 66,133,244
-0.0659516334056273 -0.0385518887491116 66,133,244 66,133,244
-0.0643770641387679 -0.0388042506472585 66,133,244 66,133,244
-0.0658265082533607 -0.0381169001909833 66,133,244 66,133,244
-0.0667964268850875 -0.0357688111340722 66,133,244 66,133,244
-0.0619329919340987 -0.0417508546083647 66,133,244 66,133,244
-0.0548970342480592 -0.0402067456112372 66,133,244 66,133,244
-0.0634789716535543 -0.041398018830832 66,133,244 66,133,244
-0.0568282146741379 -0.0411876692846652 66,133,244 66,133,244
-0.0659466602573267 -0.0385293407514319 66,133,244 66,133,244
-0.0628451721956984 -0.0391991920518852 66,133,244 66,133,244
-0.0627111354676753 -0.038734832339162 66,133,244 66,133,244
-0.0683208112172379 -0.0353345943678402 66,133,244 66,133,244
-0.0634146731693135 -0.0411684129901886 66,133,244 66,133,244
-0.0633890895357802 -0.0410793797616153 66,133,244 66,133,244
-0.0611726172728095 -0.0391074644413166 66,133,244 66,133,244
-0.0655989106209905 -0.0373178217253628 66,133,244 66,133,244
-0.0659526100657536 -0.0385429859985907 66,133,244 66,133,244
-0.067139003679805 -0.0369443591743952 66,133,244 66,133,244
-0.0683194083652864 -0.0353250290379271 66,133,244 66,133,244
-0.0683191125371549 -0.0353218032276878 66,133,244 66,133,244
-0.0635423187340245 -0.0416044577814516 66,133,244 66,133,244
-0.0634888455775255 -0.0414190486723011 66,133,244 66,133,244
-0.0659484398222606 -0.0385240840329546 66,133,244 66,133,244
-0.0655373688087764 -0.0370994259929664 66,133,244 66,133,244
-0.0656526933709028 -0.0374983568258165 66,133,244 66,133,244
-0.0671046634304792 -0.0368195939904976 66,133,244 66,133,244
-0.0647396222629096 -0.0400417427353056 66,133,244 66,133,244
-0.0659506574995179 -0.0385281092129795 66,133,244 66,133,244
-0.0647591652146751 -0.0401076042501017 66,133,244 66,133,244
-0.0646838171563187 -0.0398449231088379 66,133,244 66,133,244
-0.0659168677331102 -0.0384084062553494 66,133,244 66,133,244
-0.0608709522839252 -0.0437582524508863 66,133,244 66,133,244
-0.0659118105656044 -0.0383895688709351 66,133,244 66,133,244
-0.0592785085180506 -0.0439486123133995 66,133,244 66,133,244
-0.0647649470594886 -0.0401230053521133 66,133,244 66,133,244
-0.0606611461902433 -0.0430284351125379 66,133,244 66,133,244
-0.0682896498064776 -0.0352067831369399 66,133,244 66,133,244
-0.064715518278799 -0.0399472134508152 66,133,244 66,133,244
-0.0633018996702161 -0.0407570899391761 66,133,244 66,133,244
-0.0643359403746612 -0.0386311379319683 66,133,244 66,133,244
-0.0634850636851306 -0.0413899801057361 66,133,244 66,133,244
-0.0645678390160887 -0.0394330276337263 66,133,244 66,133,244
-0.0647195862424411 -0.0399568515001849 66,133,244 66,133,244
-0.062315878811179 -0.0430449765727713 66,133,244 66,133,244
-0.0646725917494394 -0.034085935132074 66,133,244 66,133,244
-0.0647190135332281 -0.0399528611646124 66,133,244 66,133,244
-0.0659528596920062 -0.0385191559898883 66,133,244 66,133,244
-0.0659140474087783 -0.0383846957719004 66,133,244 66,133,244
-0.0695064636380776 -0.03370552159047 66,133,244 66,133,244
-0.0647238650212715 -0.0399666675131386 66,133,244 66,133,244
-0.0647643677541952 -0.0401068709050173 66,133,244 66,133,244
-0.0647216005070772 -0.0399585515866958 66,133,244 66,133,244
-0.0646758506292973 -0.0397990822653028 66,133,244 66,133,244
-0.0659118317403402 -0.0383728387233286 66,133,244 66,133,244
-0.0646597344457512 -0.0397409681735057 66,133,244 66,133,244
-0.0658136619909271 -0.038030462416205 66,133,244 66,133,244
-0.0647687737810265 -0.0401165248981861 66,133,244 66,133,244
-0.0670881323813627 -0.0367346185869347 66,133,244 66,133,244
-0.0671051254909657 -0.0367932022337931 66,133,244 66,133,244
-0.0609053486998285 -0.0438540032296075 66,133,244 66,133,244
-0.0683196587897558 -0.0352919242391447 66,133,244 66,133,244
-0.0683179409958693 -0.0352853462994817 66,133,244 66,133,244
-0.0659492342015899 -0.0384934185088613 66,133,244 66,133,244
-0.06831714114389 -0.0352795334870352 66,133,244 66,133,244
-0.062960201258413 -0.0395525782839208 66,133,244 66,133,244
-0.0659480888894286 -0.038487053357411 66,133,244 66,133,244
-0.0631685871471235 -0.040272314860647 66,133,244 66,133,244
-0.0645124431804428 -0.0392184715884342 66,133,244 66,133,244
-0.0656367605729546 -0.037405533686509 66,133,244 66,133,244
-0.0634457776081926 -0.0412292530489778 66,133,244 66,133,244
-0.0658445721357492 -0.03811613869207 66,133,244 66,133,244
-0.0647026553957166 -0.0398675654523066 66,133,244 66,133,244
-0.0659512268078058 -0.0384845587754036 66,133,244 66,133,244
-0.0659539369473807 -0.0384930497351238 66,133,244 66,133,244
-0.0646607575647034 -0.0397205178002689 66,133,244 66,133,244
-0.0659481931288784 -0.0384725543705222 66,133,244 66,133,244
-0.064745690318094 -0.0400120657213506 66,133,244 66,133,244
-0.0658352050002325 -0.0380785503948314 66,133,244 66,133,244
-0.0657599607774644 -0.0378178401891195 66,133,244 66,133,244
-0.0616192334412035 -0.0405962093321601 66,133,244 66,133,244
-0.0632815979894912 -0.0406461171041018 66,133,244 66,133,244
-0.0646527480589647 -0.0396881289147019 66,133,244 66,133,244
-0.0606902857486139 -0.043083670061224 66,133,244 66,133,244
-0.0671308395040612 -0.0368550281682167 66,133,244 66,133,244
-0.0646962252185536 -0.0398362398506118 66,133,244 66,133,244
-0.0671350527693119 -0.0368691039529509 66,133,244 66,133,244
-0.0646880390470329 -0.0398072092552469 66,133,244 66,133,244
-0.0683209980180294 -0.0352689348566779 66,133,244 66,133,244
-0.0646771715580359 -0.0397686317037277 66,133,244 66,133,244
-0.0659479161563109 -0.0384628671529464 66,133,244 66,133,244
-0.0659131502501332 -0.0383420709291279 66,133,244 66,133,244
-0.0659344987132397 -0.0384151216930534 66,133,244 66,133,244
-0.0647324083798277 -0.0399582316786612 66,133,244 66,133,244
-0.0656413052567836 -0.0373985392993926 66,133,244 66,133,244
-0.0592680386612935 -0.043859085450488 66,133,244 66,133,244
-0.0644279843352196 -0.0388992578482241 66,133,244 66,133,244
-0.0647651134516883 -0.0400662276551381 66,133,244 66,133,244
-0.0640687508124533 -0.0376521208855079 66,133,244 66,133,244
-0.0683167722551314 -0.0352442859389076 66,133,244 66,133,244
-0.0634501514445344 -0.041216522795063 66,133,244 66,133,244
-0.060971655194692 -0.044043923889431 66,133,244 66,133,244
-0.0670820943101005 -0.0366724885858123 66,133,244 66,133,244
-0.0639373213874753 -0.0371939909226629 66,133,244 66,133,244
-0.0613014635740774 -0.0394779789756019 66,133,244 66,133,244
-0.0619591537891298 -0.041755856711927 66,133,244 66,133,244
-0.0626581152633242 -0.0384691581266244 66,133,244 66,133,244
-0.065826862211206 -0.0380283138237889 66,133,244 66,133,244
-0.0655535169459021 -0.0370800039053084 66,133,244 66,133,244
-0.0576744924123989 -0.0440311019929149 66,133,244 66,133,244
-0.0658896601604778 -0.0382415561742514 66,133,244 66,133,244
-0.0647647820424088 -0.0400524596995381 66,133,244 66,133,244
-0.0658678752429083 -0.0381657067603907 66,133,244 66,133,244
-0.065919037515102 -0.0383426965622455 66,133,244 66,133,244
-0.0647610981119485 -0.0400390989744518 66,133,244 66,133,244
-0.0647567263440324 -0.0400238088122066 66,133,244 66,133,244
-0.0659518326443726 -0.0384556241634425 66,133,244 66,133,244
-0.0657541433295117 -0.0377705329329951 66,133,244 66,133,244
-0.0633678298338261 -0.0409193665034477 66,133,244 66,133,244
-0.0635752898829246 -0.0416372546997862 66,133,244 66,133,244
-0.0587052679163282 -0.0361820137794012 66,133,244 66,133,244
-0.0671331266159167 -0.0368377373599726 66,133,244 66,133,244
-0.0646403271497601 -0.0396177523814698 66,133,244 66,133,244
-0.0683279229996844 -0.0352679354626875 66,133,244 66,133,244
-0.0647034061169129 -0.0398352851933661 66,133,244 66,133,244
-0.063578453109707 -0.0416458628367414 66,133,244 66,133,244
-0.0630388077791409 -0.0397754214657095 66,133,244 66,133,244
-0.0659016355055294 -0.0382759334103677 66,133,244 66,133,244
-0.0659550694726143 -0.0384602358210234 66,133,244 66,133,244
-0.0659571409354893 -0.0384652185929709 66,133,244 66,133,244
-0.0634592481810034 -0.0412277325056145 66,133,244 66,133,244
-0.0659524064940815 -0.038447732398046 66,133,244 66,133,244
-0.0583743177741761 -0.0407346422483993 66,133,244 66,133,244
-0.0671371008478099 -0.0368416047779199 66,133,244 66,133,244
-0.0659490467442233 -0.0384338328761172 66,133,244 66,133,244
-0.0658027291119333 -0.0379237434377444 66,133,244 66,133,244
-0.058446771753503 -0.0409803393782538 66,133,244 66,133,244
-0.0695031292316397 -0.0336181345036149 66,133,244 66,133,244
-0.0634750958340121 -0.0412753787777267 66,133,244 66,133,244
-0.0671375791585742 -0.0368390296228183 66,133,244 66,133,244
-0.0638754173372421 -0.0369539498546499 66,133,244 66,133,244
-0.0683181524571873 -0.0352199752623152 66,133,244 66,133,244
-0.0611050944004595 -0.0387702915409857 66,133,244 66,133,244
-0.050602711448978 -0.0309274033463225 66,133,244 66,133,244
-0.0659234041403779 -0.0383366411734512 66,133,244 66,133,244
-0.0671068733598889 -0.0367275802144944 66,133,244 66,133,244
-0.0646239137769984 -0.039540498503638 66,133,244 66,133,244
-0.0657577308310249 -0.0377592248711681 66,133,244 66,133,244
-0.068319879655566 -0.0352181643865836 66,133,244 66,133,244
-0.0646471330299589 -0.0396183676631318 66,133,244 66,133,244
-0.0646561057331344 -0.0396483322475025 66,133,244 66,133,244
-0.0659532498287168 -0.0384338538938889 66,133,244 66,133,244
-0.0647642392434375 -0.0400217872732237 66,133,244 66,133,244
-0.0629673781908489 -0.0395044516371036 66,133,244 66,133,244
-0.0604099117565316 -0.0420594568341287 66,133,244 66,133,244
-0.0683182600080292 -0.0352073341225923 66,133,244 66,133,244
-0.058430274404571 -0.0409084619710924 66,133,244 66,133,244
-0.0695065889826314 -0.0336134114059605 66,133,244 66,133,244
-0.0647619555732245 -0.0400087989401735 66,133,244 66,133,244
-0.0629577908099978 -0.0394664167921111 66,133,244 66,133,244
-0.0646219898352911 -0.0395218764699527 66,133,244 66,133,244
-0.0671308009361133 -0.0367968383848347 66,133,244 66,133,244
-0.0671322378869712 -0.0368010166227436 66,133,244 66,133,244
-0.0621945849041524 -0.042527672195626 66,133,244 66,133,244
-0.0659473446214559 -0.0384034972882499 66,133,244 66,133,244
-0.0668753383978134 -0.0359102762719644 66,133,244 66,133,244
-0.0619971501294113 -0.0418430577997028 66,133,244 66,133,244
-0.0646998170180736 -0.0397890892874283 66,133,244 66,133,244
-0.0659374298101836 -0.0383681496508283 66,133,244 66,133,244
-0.0612605177145709 -0.0392902428823714 66,133,244 66,133,244
-0.0646112786030428 -0.0394804615726977 66,133,244 66,133,244
-0.0640810769716707 -0.0376422427908687 66,133,244 66,133,244
-0.0634156834219018 -0.0410437033067792 66,133,244 66,133,244
-0.0621328404321962 -0.042307231704027 66,133,244 66,133,244
-0.0671313684094461 -0.0367910916153129 66,133,244 66,133,244
-0.0671190475083085 -0.0367472365447507 66,133,244 66,133,244
-0.0630718985518429 -0.0398503183956154 66,133,244 66,133,244
-0.0659239599532815 -0.0383133349846637 66,133,244 66,133,244
-0.0611339790706974 -0.0388437969560122 66,133,244 66,133,244
-0.0671363296853065 -0.0368049822624259 66,133,244 66,133,244
-0.0641478187186654 -0.037867991656439 66,133,244 66,133,244
-0.0645831830143925 -0.0393758125241333 66,133,244 66,133,244
-0.0633950162786676 -0.0409666444173363 66,133,244 66,133,244
-0.0621351944084621 -0.0423103097203308 66,133,244 66,133,244
-0.0644064854083335 -0.0387615724516716 66,133,244 66,133,244
-0.0646410610656993 -0.0395738513361547 66,133,244 66,133,244
-0.0647656321731523 -0.040004348345346 66,133,244 66,133,244
-0.0647416203710134 -0.0399209529917432 66,133,244 66,133,244
-0.0607762462587168 -0.0433078231447037 66,133,244 66,133,244
-0.0647105769747249 -0.0398124682649869 66,133,244 66,133,244
-0.0647600246136275 -0.039981540070028 66,133,244 66,133,244
-0.0671341559673312 -0.0367893669446885 66,133,244 66,133,244
-0.0599143941156119 -0.0460263363863602 66,133,244 66,133,244
-0.065723402060118 -0.0376093387281108 66,133,244 66,133,244
-0.0671254159990716 -0.0367571650511541 66,133,244 66,133,244
-0.0657951002523244 -0.03785573037647 66,133,244 66,133,244
-0.0657243402690844 -0.0376101265058849 66,133,244 66,133,244
-0.0671313864196544 -0.0367762285168383 66,133,244 66,133,244
-0.0658187726598722 -0.0379369498151855 66,133,244 66,133,244
-0.0617651200158134 -0.0410167863901372 66,133,244 66,133,244
-0.0623585929865984 -0.0430724491820356 66,133,244 66,133,244
-0.0659509463078952 -0.0383922066892337 66,133,244 66,133,244
-0.0615862250977696 -0.040394758197272 66,133,244 66,133,244
-0.0647491136797679 -0.0399342915217116 66,133,244 66,133,244
-0.0647091839926849 -0.0397948348620922 66,133,244 66,133,244
-0.0646829290476082 -0.0397030708961609 66,133,244 66,133,244
-0.0671226678454531 -0.0367367404553577 66,133,244 66,133,244
-0.0604503865611845 -0.0421622566527889 66,133,244 66,133,244
-0.0659499975596975 -0.0383814137539266 66,133,244 66,133,244
-0.0671360567863479 -0.0367812192796361 66,133,244 66,133,244
-0.0645962702328308 -0.0393989933334695 66,133,244 66,133,244
-0.0659273619415397 -0.0383018756246321 66,133,244 66,133,244
-0.0670884914767724 -0.0366148096297589 66,133,244 66,133,244
-0.0655717550155145 -0.0370685495932169 66,133,244 66,133,244
-0.0646955864707075 -0.0397391128912385 66,133,244 66,133,244
-0.0603604923190505 -0.0418444066689852 66,133,244 66,133,244
-0.0683205469203334 -0.0351707757627813 66,133,244 66,133,244
-0.0659426696358147 -0.0383493203562351 66,133,244 66,133,244
-0.0635276673054711 -0.0413991394041856 66,133,244 66,133,244
-0.0645914178187359 -0.0393741224236314 66,133,244 66,133,244
-0.0646231460609595 -0.0394839955948796 66,133,244 66,133,244
-0.0647643280674291 -0.0399730318421313 66,133,244 66,133,244
-0.0659470463990459 -0.0383613735183055 66,133,244 66,133,244
-0.0622929077546096 -0.0428263209644816 66,133,244 66,133,244
-0.0647415091174278 -0.039892261042713 66,133,244 66,133,244
-0.0657418173516066 -0.0376493926738057 66,133,244 66,133,244
-0.060518509502642 -0.04238705513995 66,133,244 66,133,244
-0.0659266337805614 -0.0382888362770118 66,133,244 66,133,244
-0.0645521200336767 -0.0392351975823683 66,133,244 66,133,244
-0.0671309959576259 -0.0367523667141946 66,133,244 66,133,244
-0.0642959680270119 -0.0383458832842713 66,133,244 66,133,244
-0.0608358460468081 -0.04348260943949 66,133,244 66,133,244
-0.0659500206150863 -0.0383649537670557 66,133,244 66,133,244
-0.0645338878519217 -0.0391669295563404 66,133,244 66,133,244
-0.0671170193962713 -0.036698198083811 66,133,244 66,133,244
-0.058456200779626 -0.0409437442413237 66,133,244 66,133,244
-0.0634544916842473 -0.0411339734602658 66,133,244 66,133,244
-0.0647613305705813 -0.039952156281054 66,133,244 66,133,244
-0.0659536296057744 -0.0383733900097235 66,133,244 66,133,244
-0.0658315568486119 -0.0379495799324316 66,133,244 66,133,244
-0.0635227867346822 -0.0413675206794649 66,133,244 66,133,244
-0.0647320436573798 -0.039847040818785 66,133,244 66,133,244
-0.0645968728024409 -0.0393784531636283 66,133,244 66,133,244
-0.0647523884418058 -0.0399160113559051 66,133,244 66,133,244
-0.0580928101914094 -0.0453861220106625 66,133,244 66,133,244
-0.0619664775471219 -0.041680780067274 66,133,244 66,133,244
-0.0670760951096347 -0.0365470831610508 66,133,244 66,133,244
-0.0570129040245764 -0.0416432461666661 66,133,244 66,133,244
-0.0656809861293 -0.0374215803462204 66,133,244 66,133,244
-0.0647359026091841 -0.0398548839109183 66,133,244 66,133,244
-0.0658373379023374 -0.03796227188474 66,133,244 66,133,244
-0.064659232345668 -0.0395886407869901 66,133,244 66,133,244
-0.064656609419776 -0.0395791426321044 66,133,244 66,133,244
-0.0658640674975311 -0.0380533561493847 66,133,244 66,133,244
-0.0671330875639497 -0.0367403204464971 66,133,244 66,133,244
-0.0659390680684608 -0.0383114429718841 66,133,244 66,133,244
-0.0657945766394997 -0.0378074631011003 66,133,244 66,133,244
-0.0634580514364546 -0.0411294436975901 66,133,244 66,133,244
-0.0671198622018623 -0.0366889442152394 66,133,244 66,133,244
-0.0671321212938576 -0.0367297728588173 66,133,244 66,133,244
-0.065746095954585 -0.0376365010647098 66,133,244 66,133,244
-0.0627322160989233 -0.0386118434307866 66,133,244 66,133,244
-0.0658440746065344 -0.0379746858603013 66,133,244 66,133,244
-0.0658291884634938 -0.0379213807226682 66,133,244 66,133,244
-0.0647641995470929 -0.0399378502815665 66,133,244 66,133,244
-0.0654693277579299 -0.0366723019390831 66,133,244 66,133,244
-0.0616400175332984 -0.0405306216345881 66,133,244 66,133,244
-0.0641994101149756 -0.037979196772601 66,133,244 66,133,244
-0.0590882673719528 -0.0431052313505619 66,133,244 66,133,244
-0.0656834236252766 -0.0374093026678944 66,133,244 66,133,244
-0.0626616731388728 -0.0383550884409496 66,133,244 66,133,244
-0.0671302163786542 -0.0367095121797685 66,133,244 66,133,244
-0.0647596168619531 -0.0399113195901048 66,133,244 66,133,244
-0.0646489570107789 -0.0395278942450971 66,133,244 66,133,244
-0.0671310126515062 -0.0367096374556396 66,133,244 66,133,244
-0.0647194148541689 -0.0397713600420496 66,133,244 66,133,244
-0.068316990573668 -0.0351071330301026 66,133,244 66,133,244
-0.065747400370928 -0.0376219224315556 66,133,244 66,133,244
-0.0683169410602958 -0.0351065499773914 66,133,244 66,133,244
-0.0682878596585284 -0.0350040273862695 66,133,244 66,133,244
-0.0632616800524292 -0.0404252244914011 66,133,244 66,133,244
-0.0683164767703952 -0.035102370527044 66,133,244 66,133,244
-0.0671290980246483 -0.0366966728353974 66,133,244 66,133,244
-0.0659446977852578 -0.0383015849393495 66,133,244 66,133,244
-0.0634473748219797 -0.0410667737649523 66,133,244 66,133,244
-0.067110819743832 -0.0366318694157072 66,133,244 66,133,244
-0.0659497986669344 -0.038317758985988 66,133,244 66,133,244
-0.0596967633828154 -0.0394875523395351 66,133,244 66,133,244
-0.0608874094893681 -0.0436115626805683 66,133,244 66,133,244
-0.0659537501366785 -0.0383289145879374 66,133,244 66,133,244
-0.0668137695050137 -0.0355998230890804 66,133,244 66,133,244
-0.0654870721712226 -0.0367117850022809 66,133,244 66,133,244
-0.06594757576148 -0.0383067051650794 66,133,244 66,133,244
-0.0669671457569917 -0.0361299152401788 66,133,244 66,133,244
-0.0588766326285548 -0.04235229959081 66,133,244 66,133,244
-0.0682886870456476 -0.0349976731111708 66,133,244 66,133,244
-0.0683242605543841 -0.0351202344189982 66,133,244 66,133,244
-0.0671425717889443 -0.0367347309127675 66,133,244 66,133,244
-0.0628857487809186 -0.0391129397634558 66,133,244 66,133,244
-0.0658131652954711 -0.03783685618236 66,133,244 66,133,244
-0.0571939755371413 -0.0422276608334851 66,133,244 66,133,244
-0.0645316594729927 -0.0391045968826283 66,133,244 66,133,244
-0.0657260911228013 -0.0375337666233688 66,133,244 66,133,244
-0.0645228632000413 -0.0390731606070313 66,133,244 66,133,244
-0.0659461369657648 -0.0382898260654971 66,133,244 66,133,244
-0.0659460767613552 -0.0382895052990241 66,133,244 66,133,244
-0.0683143216932009 -0.035076735503039 66,133,244 66,133,244
-0.0635548068198332 -0.0357135492144341 66,133,244 66,133,244
-0.0659363654622424 -0.0382551376086713 66,133,244 66,133,244
-0.0646294670222913 -0.0394358969421661 66,133,244 66,133,244
-0.067132084101915 -0.0366856446994851 66,133,244 66,133,244
-0.0647125189792166 -0.039718052873306 66,133,244 66,133,244
-0.0632280058866847 -0.0402835107815176 66,133,244 66,133,244
-0.0671037352982561 -0.0365848186397581 66,133,244 66,133,244
-0.064224048998608 -0.0380250518698818 66,133,244 66,133,244
-0.06713171984227 -0.0366807406992509 66,133,244 66,133,244
-0.0647459522006018 -0.039832066189978 66,133,244 66,133,244
-0.0671221395919467 -0.0366467521197737 66,133,244 66,133,244
-0.0605065511219462 -0.0422706285508296 66,133,244 66,133,244
-0.0647319888329122 -0.0397830488765817 66,133,244 66,133,244
-0.0658568129748192 -0.0379710653348942 66,133,244 66,133,244
-0.0647624060237356 -0.039888041715124 66,133,244 66,133,244
-0.0635438523779408 -0.0413745922232087 66,133,244 66,133,244
-0.0669599435435313 -0.036083032047522 66,133,244 66,133,244
-0.0659338864691511 -0.0382360331795994 66,133,244 66,133,244
-0.0623364336283963 -0.0428980655836971 66,133,244 66,133,244
-0.0626334141581064 -0.0382184650075942 66,133,244 66,133,244
-0.060940995206841 -0.0437720844441336 66,133,244 66,133,244
-0.0671315394484946 -0.0366751789086465 66,133,244 66,133,244
-0.0671307355652903 -0.0366712597227141 66,133,244 66,133,244
-0.0683244631623486 -0.0350973766926587 66,133,244 66,133,244
-0.0671343375069123 -0.0366823900353833 66,133,244 66,133,244
-0.0683225649839093 -0.0350898351038636 66,133,244 66,133,244
-0.0656626166454492 -0.0372912962676233 66,133,244 66,133,244
-0.0683153318420379 -0.0350640319210403 66,133,244 66,133,244
-0.060797324305481 -0.0432696170383271 66,133,244 66,133,244
-0.0670513919143488 -0.0363927607300866 66,133,244 66,133,244
-0.064746392770661 -0.0398243434140718 66,133,244 66,133,244
-0.0645248371175791 -0.0390559318104658 66,133,244 66,133,244
-0.058462888702336 -0.0408889428728557 66,133,244 66,133,244
-0.0683162920928509 -0.0350637484045391 66,133,244 66,133,244
-0.0659455464825495 -0.0382660945848287 66,133,244 66,133,244
-0.0671322797770874 -0.0366665998917319 66,133,244 66,133,244
-0.0633970099371079 -0.0408497536559705 66,133,244 66,133,244
-0.067125332998476 -0.0366350851421349 66,133,244 66,133,244
-0.0628600354015874 -0.0389825231207999 66,133,244 66,133,244
-0.0658008340794788 -0.0377529977587968 66,133,244 66,133,244
-0.0616360481275658 -0.0404504890722972 66,133,244 66,133,244
-0.0625828699647892 -0.0380220190587269 66,133,244 66,133,244
-0.0647525050958124 -0.0398292312417796 66,133,244 66,133,244
-0.0618818760392176 -0.0355922182286555 66,133,244 66,133,244
-0.0631138260184422 -0.0398596269430944 66,133,244 66,133,244
-0.0671325286549445 -0.0366557157062966 66,133,244 66,133,244
-0.0669735190990429 -0.0361046665998896 66,133,244 66,133,244
-0.0647667260739009 -0.0398765777013468 66,133,244 66,133,244
-0.0631581607531557 -0.0400119820664365 66,133,244 66,133,244
-0.0671378213781558 -0.036672589643796 66,133,244 66,133,244
-0.0671366870789809 -0.0366681233849539 66,133,244 66,133,244
-0.0683161431336073 -0.035043576858173 66,133,244 66,133,244
-0.0633823783821971 -0.0407850777099577 66,133,244 66,133,244
-0.0647190130881499 -0.0397059928182161 66,133,244 66,133,244
-0.0647018842423623 -0.0396464789492254 66,133,244 66,133,244
-0.0646903979609427 -0.0396060268785373 66,133,244 66,133,244
-0.0657588651548531 -0.0375942541278334 66,133,244 66,133,244
-0.0670543340191784 -0.0363733049495432 66,133,244 66,133,244
-0.0659447805535017 -0.0382341095089231 66,133,244 66,133,244
-0.0659190670693563 -0.0381433349305357 66,133,244 66,133,244
-0.0659462399630514 -0.0382361463625314 66,133,244 66,133,244
-0.0659210362120531 -0.0381487721314797 66,133,244 66,133,244
-0.0659148585078903 -0.0381260188516211 66,133,244 66,133,244
-0.0654962231708082 -0.0366751225759945 66,133,244 66,133,244
-0.0646827724402886 -0.0395645138256294 66,133,244 66,133,244
-0.0683017999030177 -0.0349750043788801 66,133,244 66,133,244
-0.0630943352709463 -0.0397687260516842 66,133,244 66,133,244
-0.0580577003325206 -0.0394438643389366 66,133,244 66,133,244
-0.064746603950267 -0.0397802702430856 66,133,244 66,133,244
-0.068318680586797 -0.0350288942135262 66,133,244 66,133,244
-0.0628054039210703 -0.0387618595431819 66,133,244 66,133,244
-0.0659446032101354 -0.0382193701576834 66,133,244 66,133,244
-0.0647498960900222 -0.039788714461799 66,133,244 66,133,244
-0.0651034011953183 -0.0353007491280356 66,133,244 66,133,244
-0.0643121202600344 -0.03826661486572 66,133,244 66,133,244
-0.0659101509342809 -0.0380928817560846 66,133,244 66,133,244
-0.0671384948581339 -0.0366393341557359 66,133,244 66,133,244
-0.0633112050368153 -0.0405029922522928 66,133,244 66,133,244
-0.0552712811136098 -0.0411936803665511 66,133,244 66,133,244
-0.0635709692808642 -0.0414008026147285 66,133,244 66,133,244
-0.0646881369082639 -0.0395617527818606 66,133,244 66,133,244
-0.0659470088533544 -0.0382132856115814 66,133,244 66,133,244
-0.0610074250995475 -0.0439338989481406 66,133,244 66,133,244
-0.0658268362709622 -0.0377945614276511 66,133,244 66,133,244
-0.0584641838222513 -0.0408314216429189 66,133,244 66,133,244
-0.0646970933774664 -0.0395890073895906 66,133,244 66,133,244
-0.0635741725974269 -0.0414067504692172 66,133,244 66,133,244
-0.0647584354578534 -0.039799697300721 66,133,244 66,133,244
-0.0646123424896502 -0.0392929960502162 66,133,244 66,133,244
-0.0659400915843273 -0.038183696145157 66,133,244 66,133,244
-0.0615713119538812 -0.0401749618268809 66,133,244 66,133,244
-0.0647038270326127 -0.0396092597587758 66,133,244 66,133,244
-0.0647204137632886 -0.0396658886927163 66,133,244 66,133,244
-0.0617189870486088 -0.0406838125194812 66,133,244 66,133,244
-0.0617234179044886 -0.040699153985322 66,133,244 66,133,244
-0.0633577960397296 -0.0406521387888947 66,133,244 66,133,244
-0.0635340510243343 -0.0412620034215323 66,133,244 66,133,244
-0.0601708582852013 -0.0410283763585327 66,133,244 66,133,244
-0.0659453563485716 -0.0381978468323961 66,133,244 66,133,244
-0.0671148903275744 -0.0365397687125295 66,133,244 66,133,244
-0.0621460933156554 -0.042160229700397 66,133,244 66,133,244
-0.0642941379279807 -0.0381834311378227 66,133,244 66,133,244
-0.0670649844295296 -0.0363648959400308 66,133,244 66,133,244
-0.0631653177351145 -0.0399810990670106 66,133,244 66,133,244
-0.065797280956488 -0.0376813714882728 66,133,244 66,133,244
-0.0656849792244734 -0.0372916850716297 66,133,244 66,133,244
-0.0645530331910646 -0.0390778121715054 66,133,244 66,133,244
-0.0620214855445949 -0.041724821318267 66,133,244 66,133,244
-0.0620541754707067 -0.0418357880167053 66,133,244 66,133,244
-0.0647288786691743 -0.0396835540303269 66,133,244 66,133,244
-0.0657951639913545 -0.0376685134145345 66,133,244 66,133,244
-0.0669983658389907 -0.0361273372511466 66,133,244 66,133,244
-0.0671296982033739 -0.0365800260935351 66,133,244 66,133,244
-0.0612730777802111 -0.0391254445189795 66,133,244 66,133,244
-0.065859874301309 -0.0378860844102625 66,133,244 66,133,244
-0.0659272771899058 -0.0381191590134342 66,133,244 66,133,244
-0.0670318246970834 -0.0362365000798613 66,133,244 66,133,244
-0.060972526582277 -0.0380804248682966 66,133,244 66,133,244
-0.0647582366438186 -0.03977740296513 66,133,244 66,133,244
-0.066951660300264 -0.0359583866792557 66,133,244 66,133,244
-0.0647482281078904 -0.0397422443111107 66,133,244 66,133,244
-0.06594929342185 -0.0381941295388278 66,133,244 66,133,244
-0.0683178603506221 -0.0349818824874673 66,133,244 66,133,244
-0.0574546498907122 -0.0373099323988031 66,133,244 66,133,244
-0.0626777300456486 -0.0382769149412132 66,133,244 66,133,244
-0.0634826126338551 -0.0410645499588068 66,133,244 66,133,244
-0.0647581692660146 -0.0397741080370538 66,133,244 66,133,244
-0.0671292758661039 -0.0365683088141798 66,133,244 66,133,244
-0.067129725181638 -0.0365692258697442 66,133,244 66,133,244
-0.0671314954832514 -0.0365744949666921 66,133,244 66,133,244
-0.0670653017260502 -0.0363445962928512 66,133,244 66,133,244
-0.0668769951951913 -0.035691906360084 66,133,244 66,133,244
-0.0605565579982113 -0.0423379853189572 66,133,244 66,133,244
-0.0635742362930839 -0.0413739290609593 66,133,244 66,133,244
-0.0647583907838051 -0.0397667393751507 66,133,244 66,133,244
-0.0647408310287519 -0.0397055109450544 66,133,244 66,133,244
-0.0658093285648256 -0.0376977035241517 66,133,244 66,133,244
-0.0587832571499583 -0.0419011033796632 66,133,244 66,133,244
-0.0620127157195079 -0.0416699844731429 66,133,244 66,133,244
-0.066424490708893 -0.0341184752905547 66,133,244 66,133,244
-0.0659479977963178 -0.0381757478106294 66,133,244 66,133,244
-0.064636735457532 -0.0393389350898252 66,133,244 66,133,244
-0.0646754855114084 -0.0394717410039057 66,133,244 66,133,244
-0.0641771845716725 -0.0377450013904536 66,133,244 66,133,244
-0.0659493581359391 -0.0381747290679993 66,133,244 66,133,244
-0.0639265962001606 -0.036875424594416 66,133,244 66,133,244
-0.0562178866385393 -0.0387138520322643 66,133,244 66,133,244
-0.0625486849848791 -0.0321007189997241 66,133,244 66,133,244
-0.063427971499893 -0.0408546783184851 66,133,244 66,133,244
-0.0683236055709393 -0.0349790827657384 66,133,244 66,133,244
-0.0634736197296241 -0.0410100385281882 66,133,244 66,133,244
-0.0646446013664569 -0.0393577132782798 66,133,244 66,133,244
-0.0670522667157477 -0.0362803859315492 66,133,244 66,133,244
-0.0671342509021187 -0.0365640832918301 66,133,244 66,133,244
-0.0671126538448513 -0.0364889232519867 66,133,244 66,133,244
-0.0634315464469371 -0.0408622874555883 66,133,244 66,133,244
-0.06061576741586 -0.0425237358634458 66,133,244 66,133,244
-0.0671339923863663 -0.0365592672176565 66,133,244 66,133,244
-0.0671315854125414 -0.0365507596613035 66,133,244 66,133,244
-0.0623994748634568 -0.0372838843110851 66,133,244 66,133,244
-0.0634825491546531 -0.0410353890492471 66,133,244 66,133,244
-0.0594486690570231 -0.0441871782593807 66,133,244 66,133,244
-0.0629577288623231 -0.03921664674173 66,133,244 66,133,244
-0.0645904590921144 -0.0391638861861697 66,133,244 66,133,244
-0.0658089820636649 -0.0376760619409801 66,133,244 66,133,244
-0.0635404268746661 -0.0412342577593358 66,133,244 66,133,244
-0.0622700506519675 -0.0425420611464769 66,133,244 66,133,244
-0.0579414808235294 -0.0446731917281769 66,133,244 66,133,244
-0.0646011605168423 -0.0391998994958524 66,133,244 66,133,244
-0.0670850454446417 -0.036386816905578 66,133,244 66,133,244
-0.063579193741541 -0.0413678892735676 66,133,244 66,133,244
-0.0618698589079747 -0.0411536370034145 66,133,244 66,133,244
-0.0588723589518499 -0.0421868469753617 66,133,244 66,133,244
-0.0646153049347968 -0.0392461032292265 66,133,244 66,133,244
-0.0647582868663244 -0.0397410163121931 66,133,244 66,133,244
-0.0647326833819385 -0.0396514128948056 66,133,244 66,133,244
-0.0634562958666378 -0.0409376899546669 66,133,244 66,133,244
-0.0659520386668728 -0.0381656322984514 66,133,244 66,133,244
-0.0683216285723832 -0.0349565734196262 66,133,244 66,133,244
-0.0633452293064657 -0.0405506603365675 66,133,244 66,133,244
-0.0607178910813197 -0.0371569990006137 66,133,244 66,133,244
-0.0630689416385543 -0.0395916648056734 66,133,244 66,133,244
-0.0659489538274275 -0.0381508809299671 66,133,244 66,133,244
-0.0658843553869644 -0.0379266435673612 66,133,244 66,133,244
-0.0596873382187617 -0.0449998189035309 66,133,244 66,133,244
-0.0646604380901534 -0.0393915800106299 66,133,244 66,133,244
-0.0647605402375378 -0.0397380601214355 66,133,244 66,133,244
-0.0642985353733556 -0.0381366412403772 66,133,244 66,133,244
-0.0608489300843404 -0.0376027137516768 66,133,244 66,133,244
-0.0671353286911729 -0.0365436092558118 66,133,244 66,133,244
-0.0620018621012019 -0.0415945282389519 66,133,244 66,133,244
-0.0657922338422718 -0.0375976756720392 66,133,244 66,133,244
-0.0659455808472183 -0.0381285915346654 66,133,244 66,133,244
-0.0646061695049637 -0.0391962953142835 66,133,244 66,133,244
-0.0659434756970257 -0.0381197972508728 66,133,244 66,133,244
-0.0659494301663664 -0.0381402022216586 66,133,244 66,133,244
-0.0667762232488772 -0.0352956039908269 66,133,244 66,133,244
-0.062319137122709 -0.0426890462543149 66,133,244 66,133,244
-0.0634162744079689 -0.0407808935358073 66,133,244 66,133,244
-0.0608089627502445 -0.0431658098568144 66,133,244 66,133,244
-0.0683165282541381 -0.034920082052984 66,133,244 66,133,244
-0.0658909156831919 -0.0379345857981538 66,133,244 66,133,244
-0.0656242848590591 -0.0370104442770211 66,133,244 66,133,244
-0.0671137520374407 -0.0364587242725888 66,133,244 66,133,244
-0.0659440900693665 -0.0381149089533375 66,133,244 66,133,244
-0.0657924198630516 -0.0375894532519731 66,133,244 66,133,244
-0.0659469939656439 -0.0381224827468052 66,133,244 66,133,244
-0.063473096595794 -0.0409699757754749 66,133,244 66,133,244
-0.0671294812670264 -0.0365097648648322 66,133,244 66,133,244
-0.0642670209473677 -0.0380101961398727 66,133,244 66,133,244
-0.0622185788448536 -0.0423314090170631 66,133,244 66,133,244
-0.0610077304607159 -0.0381368940425407 66,133,244 66,133,244
-0.0647655295383874 -0.0397366025330414 66,133,244 66,133,244
-0.0671031720171626 -0.0364146968665291 66,133,244 66,133,244
-0.0671381367440306 -0.0365343233147793 66,133,244 66,133,244
-0.0671290941619339 -0.0365026763119045 66,133,244 66,133,244
-0.0647015921871396 -0.0395102225058375 66,133,244 66,133,244
-0.0659042118100681 -0.0379668323453357 66,133,244 66,133,244
-0.0645071302851939 -0.038835862829473 66,133,244 66,133,244
-0.0618817409118728 -0.0411583382273639 66,133,244 66,133,244
-0.0671351525213776 -0.036520462137109 66,133,244 66,133,244
-0.0683184558170301 -0.0349105787945355 66,133,244 66,133,244
-0.0671317915319294 -0.0365084504549976 66,133,244 66,133,244
-0.06128398909132 -0.0390859008336133 66,133,244 66,133,244
-0.0667968022803948 -0.0353460920604154 66,133,244 66,133,244
-0.0659483187876125 -0.0381152187985764 66,133,244 66,133,244
-0.0671381105349564 -0.0365245602342567 66,133,244 66,133,244
-0.0608660955749138 -0.0376301685790634 66,133,244 66,133,244
-0.0659512699299032 -0.0381187789393837 66,133,244 66,133,244
-0.0615790974112978 -0.0400991227749929 66,133,244 66,133,244
-0.0669641674848872 -0.0359157958495186 66,133,244 66,133,244
-0.0695009608156775 -0.0332856527661437 66,133,244 66,133,244
-0.0682718626367438 -0.0347346624432778 66,133,244 66,133,244
-0.0643695820983126 -0.0383425493698672 66,133,244 66,133,244
-0.0671299631316363 -0.0364871677062334 66,133,244 66,133,244
-0.0620613213829221 -0.0417624343514517 66,133,244 66,133,244
-0.0635145584258063 -0.0410864862370782 66,133,244 66,133,244
-0.0669405621745403 -0.035825692820192 66,133,244 66,133,244
-0.0668820109273365 -0.0356219325358028 66,133,244 66,133,244
-0.067039722089194 -0.0361681431116752 66,133,244 66,133,244
-0.0647596013141296 -0.0396870742559424 66,133,244 66,133,244
-0.0671296292541782 -0.0364790411392268 66,133,244 66,133,244
-0.0658616393248331 -0.037794871214345 66,133,244 66,133,244
-0.0590406916948419 -0.0427101404560878 66,133,244 66,133,244
-0.0604009546021083 -0.0417128731570987 66,133,244 66,133,244
-0.0670899902300892 -0.0363400792436233 66,133,244 66,133,244
-0.0630227242201073 -0.0393764911702946 66,133,244 66,133,244
-0.0642685415174974 -0.0379828516264044 66,133,244 66,133,244
-0.0646933094349331 -0.0394533079494648 66,133,244 66,133,244
-0.0683147049615648 -0.034871688008531 66,133,244 66,133,244
-0.0646248753424056 -0.0392161152315197 66,133,244 66,133,244
-0.0671391607246885 -0.0365078503151414 66,133,244 66,133,244
-0.0632276158825159 -0.0400842159839819 66,133,244 66,133,244
-0.0658607353581599 -0.0377878960501084 66,133,244 66,133,244
-0.0659511805917168 -0.0380989772046418 66,133,244 66,133,244
-0.0659442063898241 -0.0380717700904747 66,133,244 66,133,244
-0.0659446584280213 -0.0380732307593538 66,133,244 66,133,244
-0.0647025355915885 -0.0394789018598349 66,133,244 66,133,244
-0.064657139271881 -0.0393215936830531 66,133,244 66,133,244
-0.0671306586020984 -0.0364720548551146 66,133,244 66,133,244
-0.0634300879868431 -0.0407783025986907 66,133,244 66,133,244
-0.0622724115517949 -0.0424740852488828 66,133,244 66,133,244
-0.0659520031133275 -0.0380937230656598 66,133,244 66,133,244
-0.0614867209891344 -0.0397513703486833 66,133,244 66,133,244
-0.0635269257202757 -0.0411096284414793 66,133,244 66,133,244
-0.0671335972922903 -0.0364769484726981 66,133,244 66,133,244
-0.0659364135694978 -0.0380382002490392 66,133,244 66,133,244
-0.0647595855691402 -0.0396697894092575 66,133,244 66,133,244
-0.0671293513844449 -0.0364612197617047 66,133,244 66,133,244
-0.063088478635621 -0.0395882256474084 66,133,244 66,133,244
-0.0658173624060114 -0.0376230973277658 66,133,244 66,133,244
-0.0671334369252944 -0.0364730259234847 66,133,244 66,133,244
-0.0629608103828272 -0.0391448079376428 66,133,244 66,133,244
-0.0610712688518015 -0.0440169032687934 66,133,244 66,133,244
-0.0647591013560237 -0.0396650629976415 66,133,244 66,133,244
-0.064645323519138 -0.0392697945720921 66,133,244 66,133,244
-0.0671316146852037 -0.0364644659960577 66,133,244 66,133,244
-0.0603714138762148 -0.0415903205217492 66,133,244 66,133,244
-0.0647467800802225 -0.0396198555398419 66,133,244 66,133,244
-0.0658604370458623 -0.0377684566129435 66,133,244 66,133,244
-0.0552343752130918 -0.0409187876617363 66,133,244 66,133,244
-0.0635634662696629 -0.0412270941538438 66,133,244 66,133,244
-0.0596749593558108 -0.04488288277396 66,133,244 66,133,244
-0.0637719228747273 -0.0362396352949391 66,133,244 66,133,244
-0.0659406467162191 -0.0380433775478473 66,133,244 66,133,244
-0.0658789283288125 -0.0378291191959218 66,133,244 66,133,244
-0.0669625923922099 -0.0358736095103615 66,133,244 66,133,244
-0.0606484615007689 -0.042544608237587 66,133,244 66,133,244
-0.0659439956463815 -0.0380532169260231 66,133,244 66,133,244
-0.0642489570732626 -0.0378899400180295 66,133,244 66,133,244
-0.064755666796648 -0.0396451636904611 66,133,244 66,133,244
-0.0573573152551165 -0.0425600555426553 66,133,244 66,133,244
-0.0645641391242808 -0.0389805518109466 66,133,244 66,133,244
-0.0632921286163679 -0.0402827720526449 66,133,244 66,133,244
-0.0659381780244693 -0.0380302239457645 66,133,244 66,133,244
-0.0658358505408588 -0.0376751080410601 66,133,244 66,133,244
-0.0630369426695787 -0.0393960602792172 66,133,244 66,133,244
-0.0646703951659443 -0.0393451872542475 66,133,244 66,133,244
-0.0635628434444562 -0.0412160556269757 66,133,244 66,133,244
-0.0671305487393766 -0.0364481499316473 66,133,244 66,133,244
-0.0619494439826111 -0.0413356626032304 66,133,244 66,133,244
-0.0671349875648336 -0.0364626871101404 66,133,244 66,133,244
-0.065883651560534 -0.0378363288628045 66,133,244 66,133,244
-0.0656119349328198 -0.0368943764094127 66,133,244 66,133,244
-0.062251333398166 -0.0423789073915993 66,133,244 66,133,244
-0.0628208340720211 -0.0386424353130318 66,133,244 66,133,244
-0.0552941358885311 -0.029695051397469 66,133,244 66,133,244
-0.0671316714179253 -0.0364480065913623 66,133,244 66,133,244
-0.0631633519805136 -0.0398273593724356 66,133,244 66,133,244
-0.065944275602199 -0.0380429126784099 66,133,244 66,133,244
-0.064290241487891 -0.038021913691323 66,133,244 66,133,244
-0.069501934995103 -0.0332397926856232 66,133,244 66,133,244
-0.0645793468432235 -0.0390217144258328 66,133,244 66,133,244
-0.0671285681808264 -0.0364337747305319 66,133,244 66,133,244
-0.0640879134550702 -0.0373171491321314 66,133,244 66,133,244
-0.0621643344563422 -0.0420707429012802 66,133,244 66,133,244
-0.0598699029275796 -0.0398311699698668 66,133,244 66,133,244
-0.0659306749182342 -0.0379901408217968 66,133,244 66,133,244
-0.0619507304317666 -0.0413281372238996 66,133,244 66,133,244
-0.0656350269202795 -0.0369634936609831 66,133,244 66,133,244
-0.0639745639763688 -0.0369200748660179 66,133,244 66,133,244
-0.0656809934053036 -0.0371223639672556 66,133,244 66,133,244
-0.0643459577441276 -0.038206545806447 66,133,244 66,133,244
-0.0659228066385375 -0.0379597499173763 66,133,244 66,133,244
-0.0609762566622525 -0.0379501040386424 66,133,244 66,133,244
-0.0646846517489885 -0.0393777222133045 66,133,244 66,133,244
-0.0634525421289116 -0.0408177997720743 66,133,244 66,133,244
-0.066969207500163 -0.0358723721980031 66,133,244 66,133,244
-0.062784202052517 -0.0385008887910914 66,133,244 66,133,244
-0.0630749499981146 -0.0395077483069505 66,133,244 66,133,244
-0.0694998526851127 -0.0332179867958346 66,133,244 66,133,244
-0.0647622874414747 -0.0396418425698503 66,133,244 66,133,244
-0.0606810197567544 -0.0426301880572222 66,133,244 66,133,244
-0.0671340474825939 -0.0364388991214344 66,133,244 66,133,244
-0.0657950035826987 -0.0375091836594465 66,133,244 66,133,244
-0.0647381923920984 -0.0395570159519118 66,133,244 66,133,244
-0.0671331273573266 -0.0364351527633839 66,133,244 66,133,244
-0.0608079565608638 -0.0430686820355993 66,133,244 66,133,244
-0.0595252876317092 -0.0386245267790545 66,133,244 66,133,244
-0.0647069590014046 -0.0394470061898477 66,133,244 66,133,244
-0.0647157292317677 -0.0394759946144375 66,133,244 66,133,244
-0.0647015563031801 -0.0394254460576843 66,133,244 66,133,244
-0.0646497135969325 -0.0392456944440583 66,133,244 66,133,244
-0.0671316977507535 -0.0364255680080083 66,133,244 66,133,244
-0.0657610236546885 -0.0373863235926677 66,133,244 66,133,244
-0.0670944819177164 -0.0362962068128443 66,133,244 66,133,244
-0.0645647994550873 -0.0389508739053297 66,133,244 66,133,244
-0.0594462924246935 -0.0440556783828255 66,133,244 66,133,244
-0.0647435267953359 -0.0395696119893791 66,133,244 66,133,244
-0.0640392791351942 -0.0371298311102105 66,133,244 66,133,244
-0.0592285825467131 -0.0375918662368586 66,133,244 66,133,244
-0.0613249566687205 -0.0391448516317476 66,133,244 66,133,244
-0.0606831705466866 -0.0426301385640642 66,133,244 66,133,244
-0.0606303821309662 -0.0424466225427572 66,133,244 66,133,244
-0.06424009533562 -0.0378238761579299 66,133,244 66,133,244
-0.0641295187898716 -0.0374396668740265 66,133,244 66,133,244
-0.0659429423664759 -0.0380117953873094 66,133,244 66,133,244
-0.0643992254115565 -0.0383726458839651 66,133,244 66,133,244
-0.0640452848659852 -0.0371456875698509 66,133,244 66,133,244
-0.064760847693359 -0.039624165282875 66,133,244 66,133,244
-0.0592163410743719 -0.0432528799106892 66,133,244 66,133,244
-0.0634294234417712 -0.0407197838685602 66,133,244 66,133,244
-0.063294720955658 -0.0402482975207307 66,133,244 66,133,244
-0.0659425025859996 -0.0380022374233911 66,133,244 66,133,244
-0.0613794211891528 -0.0393222419719289 66,133,244 66,133,244
-0.0619603780086085 -0.0413344439406232 66,133,244 66,133,244
-0.061678327250103 -0.0403567740596784 66,133,244 66,133,244
-0.0658523241372419 -0.0376873179163668 66,133,244 66,133,244
-0.0608008039238593 -0.0430238566588258 66,133,244 66,133,244
-0.0695009398268338 -0.0331982665374081 66,133,244 66,133,244
-0.060702211467461 -0.0369721902059585 66,133,244 66,133,244
-0.0644672445644917 -0.0385957251720664 66,133,244 66,133,244
-0.0659396694625045 -0.0379866153023375 66,133,244 66,133,244
-0.0606310930123562 -0.0424321647390702 66,133,244 66,133,244
-0.0671159662607839 -0.0363512504670093 66,133,244 66,133,244
-0.0671291765838357 -0.0363969388727913 66,133,244 66,133,244
-0.0645478279085774 -0.0388725898658009 66,133,244 66,133,244
-0.0683192445726268 -0.0348090811883458 66,133,244 66,133,244
-0.0659427785388349 -0.0379932805513815 66,133,244 66,133,244
-0.0561427262491047 -0.0382979595178148 66,133,244 66,133,244
-0.0658950491728402 -0.0378264409071158 66,133,244 66,133,244
-0.0625615037941097 -0.0376963562671002 66,133,244 66,133,244
-0.0618663339760734 -0.0409971287086926 66,133,244 66,133,244
-0.0644262758514994 -0.0327367501893624 66,133,244 66,133,244
-0.061525837288458 -0.0398152415152428 66,133,244 66,133,244
-0.067132465885559 -0.0363994194257122 66,133,244 66,133,244
-0.0657517542011779 -0.0373236684675809 66,133,244 66,133,244
-0.0659425484091288 -0.0379836282565853 66,133,244 66,133,244
-0.063571601222118 -0.0411878974601543 66,133,244 66,133,244
-0.0645932533017935 -0.0390177791024703 66,133,244 66,133,244
-0.0659071689079621 -0.0378590514350728 66,133,244 66,133,244
-0.0601422984913146 -0.0407230953010355 66,133,244 66,133,244
-0.0646795458329449 -0.0393129557906273 66,133,244 66,133,244
-0.0642878890753478 -0.0379559294541873 66,133,244 66,133,244
-0.066965115947424 -0.0358118394305648 66,133,244 66,133,244
-0.0598747903703949 -0.0397946613370842 66,133,244 66,133,244
-0.0620337859185221 -0.0415637494546976 66,133,244 66,133,244
-0.0602575154519582 -0.0411195966950947 66,133,244 66,133,244
-0.0558875941712168 -0.0431059645339023 66,133,244 66,133,244
-0.0653668003788522 -0.0359792929569761 66,133,244 66,133,244
-0.0647569974373699 -0.0395753062305038 66,133,244 66,133,244
-0.0659420267540984 -0.0379699473591427 66,133,244 66,133,244
-0.0656951727674783 -0.0371139848015553 66,133,244 66,133,244
-0.0633213892785059 -0.0403088782056465 66,133,244 66,133,244
-0.0671386491311382 -0.0364048617160639 66,133,244 66,133,244
-0.0659439844388617 -0.0379753752955156 66,133,244 66,133,244
-0.0634796992603294 -0.040856427635782 66,133,244 66,133,244
-0.0659461008474381 -0.0379820175964843 66,133,244 66,133,244
-0.0647106420241813 -0.0394085463012139 66,133,244 66,133,244
-0.0633945864184473 -0.0405584690093614 66,133,244 66,133,244
-0.0658985524336144 -0.0378142472754711 66,133,244 66,133,244
-0.0600770355694988 -0.0404842829525973 66,133,244 66,133,244
-0.0612193070776534 -0.0387316557836614 66,133,244 66,133,244
-0.0671293142042779 -0.0363664734929073 66,133,244 66,133,244
-0.067132681652313 -0.0363774087326298 66,133,244 66,133,244
-0.0622116652642197 -0.0421667002673705 66,133,244 66,133,244
-0.0659475959342852 -0.0379800301966709 66,133,244 66,133,244
-0.0622806308033072 -0.0424046237770052 66,133,244 66,133,244
-0.0658801340990425 -0.0377460760347436 66,133,244 66,133,244
-0.0659483015005994 -0.0379808930719087 66,133,244 66,133,244
-0.0671302212318649 -0.0363653376928152 66,133,244 66,133,244
-0.0589428435538912 -0.0422564424989014 66,133,244 66,133,244
-0.0657982752473226 -0.0374570567882263 66,133,244 66,133,244
-0.0612410168089695 -0.0387974796219998 66,133,244 66,133,244
-0.0656959734515497 -0.0371011388113129 66,133,244 66,133,244
-0.06594191448908 -0.0379522858774365 66,133,244 66,133,244
-0.0682734029092685 -0.0346104759194035 66,133,244 66,133,244
-0.0633908333726737 -0.0405321071116176 66,133,244 66,133,244
-0.0647592982690346 -0.0395632121656397 66,133,244 66,133,244
-0.0658357138869141 -0.0375822825730801 66,133,244 66,133,244
-0.0623901416667438 -0.0427731260203671 66,133,244 66,133,244
-0.0683193688311898 -0.0347660976431257 66,133,244 66,133,244
-0.0580254177297449 -0.0447798635408287 66,133,244 66,133,244
-0.0643837623031118 -0.0382597129148724 66,133,244 66,133,244
-0.0644215320979672 -0.0383898130065279 66,133,244 66,133,244
-0.0671189048591699 -0.0363147373340332 66,133,244 66,133,244
-0.0679459006881474 -0.0334702710382195 66,133,244 66,133,244
-0.0646419076344864 -0.0391521946375953 66,133,244 66,133,244
-0.0671296578259652 -0.0363488992582133 66,133,244 66,133,244
-0.0671341176148124 -0.0363629132026488 66,133,244 66,133,244
-0.0646817794399213 -0.0392848771793841 66,133,244 66,133,244
-0.0634709128270435 -0.0407983095984789 66,133,244 66,133,244
-0.0659460277405822 -0.0379527675534244 66,133,244 66,133,244
-0.0622411714842425 -0.0422458947356716 66,133,244 66,133,244
-0.0645352209844892 -0.0387720639424175 66,133,244 66,133,244
-0.0632096165085371 -0.0398891355012895 66,133,244 66,133,244
-0.0671330675062453 -0.0363520215258211 66,133,244 66,133,244
-0.0671354249602761 -0.0363599471039163 66,133,244 66,133,244
-0.0671237248021133 -0.0363190388912294 66,133,244 66,133,244
-0.0640708897989518 -0.0371599258781768 66,133,244 66,133,244
-0.06330287597445 -0.0402082812395838 66,133,244 66,133,244
-0.0634392757110847 -0.0406774429473011 66,133,244 66,133,244
-0.0670214227328908 -0.0359585145302962 66,133,244 66,133,244
-0.0647453342122004 -0.0394904360495475 66,133,244 66,133,244
-0.0659445676627137 -0.0379342439152854 66,133,244 66,133,244
-0.0670033820746269 -0.0358928171098333 66,133,244 66,133,244
-0.0643995901224785 -0.0382905941661853 66,133,244 66,133,244
-0.061859417782839 -0.0409082966677635 66,133,244 66,133,244
-0.0609780633663759 -0.0378531981024951 66,133,244 66,133,244
-0.0634521549628007 -0.0407139562094864 66,133,244 66,133,244
-0.0584968410059887 -0.029257352598756 66,133,244 66,133,244
-0.0630922996444631 -0.0394663139980372 66,133,244 66,133,244
-0.06709336728688 -0.0361970322742618 66,133,244 66,133,244
-0.061478869839353 -0.0395846406414308 66,133,244 66,133,244
-0.0647565212903695 -0.0395201142712953 66,133,244 66,133,244
-0.0632221801638409 -0.0342044021582532 66,133,244 66,133,244
-0.0618214566282405 -0.0407699496436904 66,133,244 66,133,244
-0.0670969919644869 -0.0362079120875446 66,133,244 66,133,244
-0.0631194808263598 -0.0395567186048561 66,133,244 66,133,244
-0.0652516268214409 -0.0355235956656394 66,133,244 66,133,244
-0.0646911583162101 -0.0392903555416258 66,133,244 66,133,244
-0.0658987471106061 -0.0377625156738383 66,133,244 66,133,244
-0.0659425131373419 -0.03791386941183 66,133,244 66,133,244
-0.0659286414640561 -0.0378649212274249 66,133,244 66,133,244
-0.068322470978936 -0.0347386003005749 66,133,244 66,133,244
-0.0659421956834389 -0.037911440579582 66,133,244 66,133,244
-0.0683198965821685 -0.0347294102921398 66,133,244 66,133,244
-0.0592641579787692 -0.043323858164381 66,133,244 66,133,244
-0.0658085292741605 -0.0374475518706663 66,133,244 66,133,244
-0.0644946175896392 -0.0386052852693832 66,133,244 66,133,244
-0.0671283699173313 -0.036305061217061 66,133,244 66,133,244
-0.0620478360664855 -0.0415422896757395 66,133,244 66,133,244
-0.0647064969973339 -0.0393335212587361 66,133,244 66,133,244
-0.0628598120327084 -0.0386451307173269 66,133,244 66,133,244
-0.0628598120327084 -0.0386451307173269 66,133,244 66,133,244
-0.0647451712634533 -0.03946276716305 66,133,244 66,133,244
-0.0647582867124188 -0.0395081075262745 66,133,244 66,133,244
-0.0645394438434986 -0.0387494329062461 66,133,244 66,133,244
-0.0682932996019766 -0.0346251461290333 66,133,244 66,133,244
-0.064756649256766 -0.0395015981589534 66,133,244 66,133,244
-0.0645328021600103 -0.0387254769978566 66,133,244 66,133,244
-0.0683149612897586 -0.0346984706779066 66,133,244 66,133,244
-0.0683167169420154 -0.0347029137926184 66,133,244 66,133,244
-0.0647559958566329 -0.0394959186915672 66,133,244 66,133,244
-0.0635767249750605 -0.0411183840143202 66,133,244 66,133,244
-0.0623321675378557 -0.0425160127426059 66,133,244 66,133,244
-0.0671360757219585 -0.0363198954363004 66,133,244 66,133,244
-0.0646955859623053 -0.0392830211830656 66,133,244 66,133,244
-0.0631318161277355 -0.0395741585348633 66,133,244 66,133,244
-0.0659449094979904 -0.0378999353454965 66,133,244 66,133,244
-0.0683192938035367 -0.0347047886484214 66,133,244 66,133,244
-0.0671296053819749 -0.0362925620525973 66,133,244 66,133,244
-0.0671340576924227 -0.0363073819435352 66,133,244 66,133,244
-0.0671328001268147 -0.0363017292647562 66,133,244 66,133,244
-0.0659426947612438 -0.0378883451760382 66,133,244 66,133,244
-0.0647529324571229 -0.0394757904513293 66,133,244 66,133,244
-0.0628414664508345 -0.038562456627913 66,133,244 66,133,244
-0.0620943383181313 -0.0416830431632595 66,133,244 66,133,244
-0.0671288435178837 -0.036285429347121 66,133,244 66,133,244
-0.0658552116612358 -0.0375821615799406 66,133,244 66,133,244
-0.0599137691133533 -0.0398377348368821 66,133,244 66,133,244
-0.0618129111721071 -0.0407072046881634 66,133,244 66,133,244
-0.0631456741263983 -0.0396144629610425 66,133,244 66,133,244
-0.0670158071042496 -0.0358926457029171 66,133,244 66,133,244
-0.0593858728477887 -0.0322983631136163 66,133,244 66,133,244
-0.0647597190131463 -0.0394950098298544 66,133,244 66,133,244
-0.058538757373803 -0.0407822954310275 66,133,244 66,133,244
-0.0620094496029024 -0.0413863455324373 66,133,244 66,133,244
-0.0643942703115489 -0.0382280541856974 66,133,244 66,133,244
-0.0657847029652971 -0.0373345590727307 66,133,244 66,133,244
-0.0634643910539988 -0.0407148786269734 66,133,244 66,133,244
-0.066961007210512 -0.0356982310578144 66,133,244 66,133,244
-0.0644057927212822 -0.0382647620075183 66,133,244 66,133,244
-0.067125103981225 -0.0362657924244249 66,133,244 66,133,244
-0.0656885907362235 -0.0369978824712384 66,133,244 66,133,244
-0.0670975596210314 -0.0361677879051708 66,133,244 66,133,244
-0.0658868579508973 -0.0376825251069213 66,133,244 66,133,244
-0.063130340391827 -0.0395513337448274 66,133,244 66,133,244
-0.0656026309122313 -0.036694866782772 66,133,244 66,133,244
-0.0635381677143661 -0.0409620042598125 66,133,244 66,133,244
-0.0683134873001614 -0.0346652635829413 66,133,244 66,133,244
-0.0644676412754388 -0.0384694229106114 66,133,244 66,133,244
-0.0644811017882201 -0.0385158645456377 66,133,244 66,133,244
-0.0634419299402775 -0.0406246917133211 66,133,244 66,133,244
-0.0631869891996839 -0.0397413618271092 66,133,244 66,133,244
-0.0667266642143468 -0.0348748857412601 66,133,244 66,133,244
-0.0628204557547387 -0.0384710552870067 66,133,244 66,133,244
-0.0671312308135014 -0.0362738930552553 66,133,244 66,133,244
-0.0646978078104137 -0.0392622191313673 66,133,244 66,133,244
-0.0647031786043093 -0.0392805145878065 66,133,244 66,133,244
-0.0619184574969795 -0.041051604790502 66,133,244 66,133,244
-0.0614300779219217 -0.0393594890183588 66,133,244 66,133,244
-0.0683165103112304 -0.0346672387949982 66,133,244 66,133,244
-0.0634365101258619 -0.0405993445774506 66,133,244 66,133,244
-0.0647462621682827 -0.0394269772411961 66,133,244 66,133,244
-0.064651607409902 -0.03909828148445 66,133,244 66,133,244
-0.063466924050616 -0.0407030037970224 66,133,244 66,133,244
-0.0671296766442357 -0.036262849795613 66,133,244 66,133,244
-0.0683165545575317 -0.034664023396827 66,133,244 66,133,244
-0.0606407043712831 -0.0423305974356872 66,133,244 66,133,244
-0.0682798575954984 -0.0345358986766297 66,133,244 66,133,244
-0.0623847074109019 -0.0369501883974406 66,133,244 66,133,244
-0.0645141582866735 -0.0386155366186163 66,133,244 66,133,244
-0.0602495370872601 -0.0409701560349311 66,133,244 66,133,244
-0.0614213740712953 -0.0393197711880034 66,133,244 66,133,244
-0.0670759001795949 -0.0360695602160751 66,133,244 66,133,244
-0.0634912830751748 -0.0407802395458753 66,133,244 66,133,244
-0.0633543311206975 -0.0403043944232623 66,133,244 66,133,244
-0.0659420832692008 -0.0378486395042277 66,133,244 66,133,244
-0.0563691883263386 -0.038943405478352 66,133,244 66,133,244
-0.068297014945621 -0.0345854178348801 66,133,244 66,133,244
-0.0622830743791501 -0.0422984754842475 66,133,244 66,133,244
-0.0644965154093427 -0.0328373439525468 66,133,244 66,133,244
-0.067127435254232 -0.0362409467148162 66,133,244 66,133,244
-0.0670648311903303 -0.0360240352307995 66,133,244 66,133,244
-0.0658522316988172 -0.037532893926653 66,133,244 66,133,244
-0.0596600403108235 -0.0446289413215059 66,133,244 66,133,244
-0.0659467554376907 -0.0378590500261543 66,133,244 66,133,244
-0.0644488577370225 -0.0383796122908758 66,133,244 66,133,244
-0.0646193821615485 -0.0389701497409286 66,133,244 66,133,244
-0.0632396917475317 -0.03989919736226 66,133,244 66,133,244
-0.0683201179232929 -0.0346583178407114 66,133,244 66,133,244
-0.0645126764021787 -0.0385970069233793 66,133,244 66,133,244
-0.0646937203073743 -0.0392239492414585 66,133,244 66,133,244
-0.0535984059861752 -0.0407536015151531 66,133,244 66,133,244
-0.0621185617850773 -0.0417205852151455 66,133,244 66,133,244
-0.0659036342364182 -0.0377022866498691 66,133,244 66,133,244
-0.0647125078736484 -0.0392854108100454 66,133,244 66,133,244
-0.0608793987029038 -0.0431355275718031 66,133,244 66,133,244
-0.0633341504166874 -0.0402196390636608 66,133,244 66,133,244
-0.0671125389676087 -0.0361792298185894 66,133,244 66,133,244
-0.065942569181855 -0.0378355326305149 66,133,244 66,133,244
-0.0659413388892465 -0.0378307153273419 66,133,244 66,133,244
-0.0656388491382672 -0.0367828371831684 66,133,244 66,133,244
-0.0657819544956175 -0.0372771006549359 66,133,244 66,133,244
-0.0635708048023986 -0.0410357375058857 66,133,244 66,133,244
-0.0619179174881495 -0.0410193609950358 66,133,244 66,133,244
-0.0659428838245425 -0.0378333641364082 66,133,244 66,133,244
-0.0603287943875665 -0.0412230373646529 66,133,244 66,133,244
-0.0632472395256894 -0.0399131314848239 66,133,244 66,133,244
-0.0641915456423971 -0.0374742883771355 66,133,244 66,133,244
-0.063539770270944 -0.0409248119886365 66,133,244 66,133,244
-0.0634796279679817 -0.0407159144061953 66,133,244 66,133,244
-0.0659416216872795 -0.0378250061592264 66,133,244 66,133,244
-0.0683127410883218 -0.0346191100948109 66,133,244 66,133,244
-0.0683159090930042 -0.0346298788135273 66,133,244 66,133,244
-0.0606351513406512 -0.0422795922343832 66,133,244 66,133,244
-0.068295926782014 -0.0345598477346251 66,133,244 66,133,244
-0.0659339567207804 -0.0377955940938818 66,133,244 66,133,244
-0.0659449953836877 -0.0378329748291638 66,133,244 66,133,244
-0.0659012711496478 -0.0376811102175766 66,133,244 66,133,244
-0.0589537817954621 -0.0421603974662614 66,133,244 66,133,244
-0.0633991301786451 -0.0404304725119956 66,133,244 66,133,244
-0.0647610600154569 -0.0394378361751433 66,133,244 66,133,244
-0.0609014595504194 -0.0431962983078952 66,133,244 66,133,244
-0.065916737752905 -0.0377311290030646 66,133,244 66,133,244
-0.0643578534960875 -0.0380394025767071 66,133,244 66,133,244
-0.0631614350127641 -0.0396037817327568 66,133,244 66,133,244
-0.0659000082340619 -0.0376705887491678 66,133,244 66,133,244
-0.0671286714553029 -0.0362170791312816 66,133,244 66,133,244
-0.065811792911461 -0.0373635115425236 66,133,244 66,133,244
-0.0608126969273669 -0.0428823069663289 66,133,244 66,133,244
-0.0646039289774327 -0.038885309403525 66,133,244 66,133,244
-0.0683132793425797 -0.0346057355789572 66,133,244 66,133,244
-0.065849055201686 -0.0374880552309171 66,133,244 66,133,244
-0.0671071840560686 -0.0361365874384089 66,133,244 66,133,244
-0.0646998581670444 -0.0392161656757243 66,133,244 66,133,244
-0.0634962215120625 -0.040754764503405 66,133,244 66,133,244
-0.0682855139532533 -0.0345053725383001 66,133,244 66,133,244
-0.0623117021350076 -0.0423578118287407 66,133,244 66,133,244
-0.064636483494683 -0.0389918522436256 66,133,244 66,133,244
-0.0635219752245399 -0.0408401920428193 66,133,244 66,133,244
-0.0647453299636654 -0.0393678843650849 66,133,244 66,133,244
-0.0671349616753935 -0.0362250454518087 66,133,244 66,133,244
-0.0647048829829527 -0.0392258010283554 66,133,244 66,133,244
-0.0608108880739885 -0.0428651639239816 66,133,244 66,133,244
-0.0647317681167751 -0.0393183865958769 66,133,244 66,133,244
-0.0646869313322265 -0.0391620737685617 66,133,244 66,133,244
-0.064403193907586 -0.0381764235378725 66,133,244 66,133,244
-0.0658331445628561 -0.0374176581456694 66,133,244 66,133,244
-0.060636060513046 -0.0422515789634535 66,133,244 66,133,244
-0.0634110358379729 -0.040444052366674 66,133,244 66,133,244
-0.0632913703195559 -0.0400286625207376 66,133,244 66,133,244
-0.0670504223548125 -0.0359204957748475 66,133,244 66,133,244
-0.061380855763824 -0.039118596153248 66,133,244 66,133,244
-0.0604755791515634 -0.0416908392124354 66,133,244 66,133,244
-0.0647540473527563 -0.0393827933431226 66,133,244 66,133,244
-0.0646346953832787 -0.0389690160745586 66,133,244 66,133,244
-0.0646908284996112 -0.0391629292389151 66,133,244 66,133,244
-0.0647509899742044 -0.0393710371247646 66,133,244 66,133,244
-0.0632420369016441 -0.0398529051006267 66,133,244 66,133,244
-0.0671307318315551 -0.036194170609068 66,133,244 66,133,244
-0.0647322044419032 -0.0393044468684922 66,133,244 66,133,244
-0.0658628148582735 -0.0375112292453062 66,133,244 66,133,244
-0.0634443820293143 -0.0405512743210985 66,133,244 66,133,244
-0.0647247435334958 -0.0392762899154738 66,133,244 66,133,244
-0.0659481603973172 -0.0378042768125861 66,133,244 66,133,244
-0.0658976508026932 -0.0376258980905289 66,133,244 66,133,244
-0.06573049492807 -0.0370454726908269 66,133,244 66,133,244
-0.0633687155184988 -0.0402820491414959 66,133,244 66,133,244
-0.0643189224438034 -0.0378637510731277 66,133,244 66,133,244
-0.0682935246075843 -0.034502825773141 66,133,244 66,133,244
-0.0671265454735291 -0.036169557362611 66,133,244 66,133,244
-0.0618833131381021 -0.0408447952706735 66,133,244 66,133,244
-0.0644489597983416 -0.0383124545354165 66,133,244 66,133,244
-0.063569396172625 -0.0409749683088171 66,133,244 66,133,244
-0.0616020705053203 -0.0398693408565369 66,133,244 66,133,244
-0.0602313446223775 -0.0408305861901582 66,133,244 66,133,244
-0.0657237492209179 -0.0370176414696591 66,133,244 66,133,244
-0.0671117959799695 -0.0361160817411136 66,133,244 66,133,244
-0.0647411783880805 -0.0393230812586273 66,133,244 66,133,244
-0.0646364067652792 -0.0389596586014956 66,133,244 66,133,244
-0.0646287882269625 -0.0389305583455686 66,133,244 66,133,244
-0.0634696084256126 -0.0406243926919679 66,133,244 66,133,244
-0.0671373139525107 -0.0361996740678193 66,133,244 66,133,244
-0.0597789247208081 -0.0449668437967367 66,133,244 66,133,244
-0.0608696776717395 -0.0430349846808463 66,133,244 66,133,244
-0.065776865281472 -0.0371944230354886 66,133,244 66,133,244
-0.0647060926006128 -0.0391941547146763 66,133,244 66,133,244
-0.0682431766369436 -0.0343177949716736 66,133,244 66,133,244
-0.0671275749640896 -0.0361625683018415 66,133,244 66,133,244
-0.0630231707535348 -0.0390717853999286 66,133,244 66,133,244
-0.0619450403076538 -0.0410439971676863 66,133,244 66,133,244
-0.0656959544024741 -0.036907256986976 66,133,244 66,133,244
-0.0659292175771767 -0.0377140342570655 66,133,244 66,133,244
-0.0683202576993984 -0.034576852441181 66,133,244 66,133,244
-0.0659426626209971 -0.0377596537394375 66,133,244 66,133,244
-0.0670469660741269 -0.035874022486361 66,133,244 66,133,244
-0.0646877272372954 -0.0391203584949791 66,133,244 66,133,244
-0.0627230391889085 -0.0380223594783431 66,133,244 66,133,244
-0.0620925947545013 -0.0415479839174033 66,133,244 66,133,244
-0.0671300861391033 -0.0361592541336957 66,133,244 66,133,244
-0.0671330045412137 -0.0361692733661591 66,133,244 66,133,244
-0.0631667962132229 -0.0395570645852927 66,133,244 66,133,244
-0.0683151864322275 -0.0345523016438151 66,133,244 66,133,244
-0.0586550727579073 -0.0410565631464357 66,133,244 66,133,244
-0.0646147903145831 -0.0388620614740023 66,133,244 66,133,244
-0.0671312753611191 -0.0361583536013484 66,133,244 66,133,244
-0.0570123240255335 -0.0410730996850771 66,133,244 66,133,244
-0.0683185883973341 -0.0345602839005052 66,133,244 66,133,244
-0.0622491349328963 -0.042083305702994 66,133,244 66,133,244
-0.0658395425529922 -0.0373911255324629 66,133,244 66,133,244
-0.0623658148891318 -0.0424870093395814 66,133,244 66,133,244
-0.0670800575998643 -0.0359785636888413 66,133,244 66,133,244
-0.0633630615719796 -0.0402316927900165 66,133,244 66,133,244
-0.0647623858921518 -0.0393671482236134 66,133,244 66,133,244
-0.0615557892892307 -0.0396773046882614 66,133,244 66,133,244
-0.0590234633421823 -0.0423244781551133 66,133,244 66,133,244
-0.0670871374878488 -0.0359990998905771 66,133,244 66,133,244
-0.0634594359441813 -0.0405610486512878 66,133,244 66,133,244
-0.0634232854730502 -0.0404352732368257 66,133,244 66,133,244
-0.0607145233042311 -0.0424709779828865 66,133,244 66,133,244
-0.0587461400748018 -0.0413620386851801 66,133,244 66,133,244
-0.0682418327329523 -0.0342876711921965 66,133,244 66,133,244
-0.0644637162460012 -0.0383267712313031 66,133,244 66,133,244
-0.0671270391430335 -0.0361331566825168 66,133,244 66,133,244
-0.0593802890097543 -0.043556176621386 66,133,244 66,133,244
-0.0602853854272837 -0.0409815362642366 66,133,244 66,133,244
-0.0644050832611107 -0.0381229172399712 66,133,244 66,133,244
-0.0681134924336526 -0.0338395664375931 66,133,244 66,133,244
-0.0658970792936884 -0.0375810828948627 66,133,244 66,133,244
-0.0533724101021841 -0.0341626038005117 66,133,244 66,133,244
-0.0670117159535862 -0.0357319418149919 66,133,244 66,133,244
-0.0645210541371782 -0.0385230530922942 66,133,244 66,133,244
-0.0683137448331594 -0.0345315856154459 66,133,244 66,133,244
-0.0683180894751413 -0.03454577378319 66,133,244 66,133,244
-0.0620612766166157 -0.0414187712507021 66,133,244 66,133,244
-0.0599298971548537 -0.0397445174335159 66,133,244 66,133,244
-0.0683160503083667 -0.0345356734096909 66,133,244 66,133,244
-0.0603063199057187 -0.0410475287782688 66,133,244 66,133,244
-0.0618845754860336 -0.0408043776811596 66,133,244 66,133,244
-0.0633103370576747 -0.0400333770531942 66,133,244 66,133,244
-0.062012789058689 -0.0412480438597413 66,133,244 66,133,244
-0.0644271098665294 -0.0381916981357132 66,133,244 66,133,244
-0.0598443542944461 -0.0451555682001175 66,133,244 66,133,244
-0.0581532681921279 -0.0450060982250025 66,133,244 66,133,244
-0.0659430767763684 -0.0377318876027996 66,133,244 66,133,244
-0.0647176876895469 -0.0391960999822778 66,133,244 66,133,244
-0.0646647371243122 -0.039011884426077 66,133,244 66,133,244
-0.0647334411803742 -0.0392493368083044 66,133,244 66,133,244
-0.0649789809594543 -0.0343886510968283 66,133,244 66,133,244
-0.0659472477222554 -0.0377424180163101 66,133,244 66,133,244
-0.0592912456993894 -0.0432338782592395 66,133,244 66,133,244
-0.0645885279965215 -0.0387448866827118 66,133,244 66,133,244
-0.0659376994758827 -0.0377084498263227 66,133,244 66,133,244
-0.0657904316469654 -0.0371963421432163 66,133,244 66,133,244
-0.0646545260295554 -0.0389708786695525 66,133,244 66,133,244
-0.0671323588763044 -0.0361343558754986 66,133,244 66,133,244
-0.0669382314860182 -0.0354593606938732 66,133,244 66,133,244
-0.0598512335821299 -0.0451681764838507 66,133,244 66,133,244
-0.065867027140482 -0.0374577204863516 66,133,244 66,133,244
-0.0670923813549091 -0.0359923841934282 66,133,244 66,133,244
-0.0630257631597412 -0.0390332361720618 66,133,244 66,133,244
-0.0618571995559654 -0.040694937116812 66,133,244 66,133,244
-0.067130923518106 -0.0361236815050286 66,133,244 66,133,244
-0.0609653239510249 -0.0433134359789265 66,133,244 66,133,244
-0.0633777927440958 -0.040250357380985 66,133,244 66,133,244
-0.067106127987252 -0.0360350067017478 66,133,244 66,133,244
-0.0683166998497077 -0.0345183242682825 66,133,244 66,133,244
-0.0647125918153563 -0.0391623763190193 66,133,244 66,133,244
-0.0670810911208079 -0.0359472128515697 66,133,244 66,133,244
-0.0638968855551258 -0.0363364990614337 66,133,244 66,133,244
-0.0671087311555574 -0.0360428676302177 66,133,244 66,133,244
-0.0659423153431217 -0.0377109734080485 66,133,244 66,133,244
-0.0635568236330031 -0.0408653815988249 66,133,244 66,133,244
-0.0634428201277174 -0.0404690607941786 66,133,244 66,133,244
-0.0659419221648076 -0.0377055069391008 66,133,244 66,133,244
-0.0658690667867195 -0.037448888186553 66,133,244 66,133,244
-0.0645076035203192 -0.0384420498751556 66,133,244 66,133,244
-0.0659407507308526 -0.0376966836981216 66,133,244 66,133,244
-0.057740792241051 -0.0435489287727302 66,133,244 66,133,244
-0.0633188879199188 -0.0400311696090243 66,133,244 66,133,244
-0.0682539806369329 -0.0342872090605296 66,133,244 66,133,244
-0.0621341111129189 -0.041636839825316 66,133,244 66,133,244
-0.06713271710438 -0.036112728808562 66,133,244 66,133,244
-0.0656536663889738 -0.0366957444328918 66,133,244 66,133,244
-0.0646302278133836 -0.0388602188459778 66,133,244 66,133,244
-0.061047914800842 -0.0378699083881305 66,133,244 66,133,244
-0.0661722503624189 -0.0327814138144526 66,133,244 66,133,244
-0.0645161400529285 -0.038461662301779 66,133,244 66,133,244
-0.0611146316426904 -0.0438081840630229 66,133,244 66,133,244
-0.0646157622695208 -0.0388061765760832 66,133,244 66,133,244
-0.0647583350823176 -0.0392994810170604 66,133,244 66,133,244
-0.0633328962558462 -0.0400710658577164 66,133,244 66,133,244
-0.0659186766623888 -0.0376084041665795 66,133,244 66,133,244
-0.0671281074123958 -0.0360877602604915 66,133,244 66,133,244
-0.0645922556075907 -0.0387229142575167 66,133,244 66,133,244
-0.0645191060308357 -0.0384682112445712 66,133,244 66,133,244
-0.0645522867438972 -0.0385831170204064 66,133,244 66,133,244
-0.0647275012844767 -0.0391889835890875 66,133,244 66,133,244
-0.0683118752273281 -0.034475545481327 66,133,244 66,133,244
-0.0623881755877305 -0.0425041361544512 66,133,244 66,133,244
-0.0670890515577404 -0.0359476399516108 66,133,244 66,133,244
-0.0671312976549427 -0.0360936757161583 66,133,244 66,133,244
-0.0647525609649527 -0.0392727449915572 66,133,244 66,133,244
-0.0609119292412244 -0.0430981806559029 66,133,244 66,133,244
-0.0683114542201228 -0.0344705868090272 66,133,244 66,133,244
-0.0671292199259681 -0.0360832761651634 66,133,244 66,133,244
-0.0633244954260476 -0.0400318666104202 66,133,244 66,133,244
-0.0682551463173977 -0.0342700160654418 66,133,244 66,133,244
-0.0671291404176345 -0.0360791490777038 66,133,244 66,133,244
-0.0622502941701528 -0.0420175084499926 66,133,244 66,133,244
-0.0670722392835814 -0.0358799845966207 66,133,244 66,133,244
-0.0671316634467686 -0.036085048174125 66,133,244 66,133,244
-0.067127206494685 -0.0360694111098688 66,133,244 66,133,244
-0.0571904030213272 -0.0416169115198245 66,133,244 66,133,244
-0.0645706594183629 -0.0386323496423321 66,133,244 66,133,244
-0.0670885825308587 -0.0359337117698973 66,133,244 66,133,244
-0.0655940178071996 -0.0364661512559313 66,133,244 66,133,244
-0.0644927369974531 -0.0383601218984465 66,133,244 66,133,244
-0.0619729787055476 -0.0410493904359931 66,133,244 66,133,244
-0.0633748706010224 -0.0401950282588718 66,133,244 66,133,244
-0.0657265546307021 -0.0369196716107024 66,133,244 66,133,244
-0.0647283822283218 -0.039171636900762 66,133,244 66,133,244
-0.0647453869857016 -0.0392291696347781 66,133,244 66,133,244
-0.0683185275627192 -0.0344759327517725 66,133,244 66,133,244
-0.0634483716946375 -0.0404449052965108 66,133,244 66,133,244
-0.0659388617984275 -0.0376521132726175 66,133,244 66,133,244
-0.0646864235092642 -0.0390231414022736 66,133,244 66,133,244
-0.0645134531525358 -0.0384224001155652 66,133,244 66,133,244
-0.0493552273528977 -0.043012605598989 66,133,244 66,133,244
-0.0659182964703337 -0.0375786164808337 66,133,244 66,133,244
-0.0634190429683645 -0.0403389204608026 66,133,244 66,133,244
-0.0706868194805729 -0.0312547608042381 66,133,244 66,133,244
-0.0592072630985146 -0.0428785373437331 66,133,244 66,133,244
-0.0634935507620468 -0.0405963917908056 66,133,244 66,133,244
-0.0647261138779016 -0.0391556851754447 66,133,244 66,133,244
-0.0635679243065993 -0.0408529407423013 66,133,244 66,133,244
-0.0635752476297925 -0.0408777441865723 66,133,244 66,133,244
-0.0633860219926853 -0.040221990987188 66,133,244 66,133,244
-0.0659495208632031 -0.0376821486025791 66,133,244 66,133,244
-0.0622276909292513 -0.041919129221712 66,133,244 66,133,244
-0.0607157412827947 -0.0423913017339302 66,133,244 66,133,244
-0.062326632272398 -0.0422609170375646 66,133,244 66,133,244
-0.0634701754238229 -0.0405121635340193 66,133,244 66,133,244
-0.067127297773605 -0.0360505375139621 66,133,244 66,133,244
-0.0647576906251112 -0.0392619505485722 66,133,244 66,133,244
-0.0640180757241777 -0.0366988650403425 66,133,244 66,133,244
-0.0659202422758372 -0.0375778165532522 66,133,244 66,133,244
-0.0647442769011353 -0.0392139244865218 66,133,244 66,133,244
-0.0632396369421918 -0.0397108905439619 66,133,244 66,133,244
-0.0683245665748899 -0.0344833995146585 66,133,244 66,133,244
-0.0646492732261212 -0.0388813975275943 66,133,244 66,133,244
-0.0618442397011705 -0.0405834426417872 66,133,244 66,133,244
-0.0647568406039122 -0.0392509745082265 66,133,244 66,133,244
-0.0647133347172691 -0.0390992838973549 66,133,244 66,133,244
-0.0671283107371762 -0.036044887077528 66,133,244 66,133,244
-0.0669542042125727 -0.0354415639225263 66,133,244 66,133,244
-0.0671299287061709 -0.0360500296220846 66,133,244 66,133,244
-0.0670664068115342 -0.0358288144402611 66,133,244 66,133,244
-0.061876586375409 -0.0406909067276152 66,133,244 66,133,244
-0.0645726249938887 -0.0386099707532584 66,133,244 66,133,244
-0.0659475247622696 -0.0376618187658226 66,133,244 66,133,244
-0.0670275339796535 -0.0356926346060877 66,133,244 66,133,244
-0.0643419327093007 -0.0378082907122331 66,133,244 66,133,244
-0.0659400703114936 -0.037632580972011 66,133,244 66,133,244
-0.0657926161524251 -0.037121651954691 66,133,244 66,133,244
-0.0608687799482553 -0.042904566799872 66,133,244 66,133,244
-0.0621677036251496 -0.0416917658997222 66,133,244 66,133,244
-0.0603566948341737 -0.0411277992039193 66,133,244 66,133,244
-0.0683116822392395 -0.0344219824574925 66,133,244 66,133,244
-0.0683137434346823 -0.0344291198404209 66,133,244 66,133,244
-0.0659018788595823 -0.0374931897469741 66,133,244 66,133,244
-0.0644782344357383 -0.0382714757618919 66,133,244 66,133,244
-0.0671125949131263 -0.0359765230631574 66,133,244 66,133,244
-0.0647626017507319 -0.0392552912652106 66,133,244 66,133,244
-0.0633875071727555 -0.0402016722162279 66,133,244 66,133,244
-0.0671265157625641 -0.0360233533481001 66,133,244 66,133,244
-0.0657513240708481 -0.0369691119423887 66,133,244 66,133,244
-0.0608910806836622 -0.0429730765804923 66,133,244 66,133,244
-0.0635094453715919 -0.0406214385889047 66,133,244 66,133,244
-0.0659467803461219 -0.0376438911802333 66,133,244 66,133,244
-0.0671250326111631 -0.0360148040644907 66,133,244 66,133,244
-0.0630580420147494 -0.0390564554490068 66,133,244 66,133,244
-0.0659404481882024 -0.0376210024476468 66,133,244 66,133,244
-0.0671203950806712 -0.0359982035840192 66,133,244 66,133,244
-0.065758997706269 -0.0369917739623589 66,133,244 66,133,244
-0.0670467940434385 -0.0357423014922163 66,133,244 66,133,244
-0.0659415121277072 -0.0376232473457463 66,133,244 66,133,244
-0.0647591029927497 -0.0392364123430864 66,133,244 66,133,244
-0.0629833869133731 -0.038794809284696 66,133,244 66,133,244
-0.0671274077307022 -0.0360192259125765 66,133,244 66,133,244
-0.0602525105384602 -0.0407530112556372 66,133,244 66,133,244
-0.0621674805803791 -0.0416762242449336 66,133,244 66,133,244
-0.064757309304282 -0.0392273404786713 66,133,244 66,133,244
-0.0659392251179492 -0.0376113242489427 66,133,244 66,133,244
-0.0646445791821472 -0.0388358575646667 66,133,244 66,133,244
-0.0682404553666636 -0.0341618197445246 66,133,244 66,133,244
-0.0665735664414859 -0.034097611428435 66,133,244 66,133,244
-0.0671262640766235 -0.0360106896452129 66,133,244 66,133,244
-0.0671296099994417 -0.0360218789373556 66,133,244 66,133,244
-0.0644387726670023 -0.0381202171717218 66,133,244 66,133,244
-0.0670439878093696 -0.035724523584027 66,133,244 66,133,244
-0.0671305192586567 -0.0360234511526108 66,133,244 66,133,244
-0.0605741117183081 -0.0418605772432707 66,133,244 66,133,244
-0.0647519670455808 -0.0392025874436196 66,133,244 66,133,244
-0.0683178016861512 -0.03442382302878 66,133,244 66,133,244
-0.0647311471948659 -0.0391296877243216 66,133,244 66,133,244
-0.0625069708026502 -0.0371350281272547 66,133,244 66,133,244
-0.0646750272677351 -0.0389349623904159 66,133,244 66,133,244
-0.0655972166940338 -0.0364185229474461 66,133,244 66,133,244
-0.0592387586797819 -0.0429428139961203 66,133,244 66,133,244
-0.068313448639333 -0.0344025788915519 66,133,244 66,133,244
-0.0659414538755447 -0.0376048138467194 66,133,244 66,133,244
-0.0621249617536189 -0.0415143290301459 66,133,244 66,133,244
-0.0671277347985744 -0.0360029849680466 66,133,244 66,133,244
-0.063287125671292 -0.0398289943673735 66,133,244 66,133,244
-0.060248608999652 -0.0407227695706462 66,133,244 66,133,244
-0.0683109838447693 -0.0343891414524041 66,133,244 66,133,244
-0.0659397348004045 -0.0375941784356066 66,133,244 66,133,244
-0.0593327158313335 -0.0432566965510808 66,133,244 66,133,244
-0.0659414550488503 -0.0375988667973692 66,133,244 66,133,244
-0.0683181881973424 -0.0344105902100232 66,133,244 66,133,244
-0.061759578156466 -0.0402416346262688 66,133,244 66,133,244
-0.0683194613950072 -0.034414631969035 66,133,244 66,133,244
-0.0634776806123328 -0.0404829191757616 66,133,244 66,133,244
-0.0644019898385996 -0.0379744531638819 66,133,244 66,133,244
-0.0628949521719925 -0.0384637769259422 66,133,244 66,133,244
-0.0645436148918457 -0.038464276180613 66,133,244 66,133,244
-0.0644197485904942 -0.0380350525301509 66,133,244 66,133,244
-0.0634108995739239 -0.0402500476742652 66,133,244 66,133,244
-0.060292036569204 -0.0408649701715786 66,133,244 66,133,244
-0.0670833937168807 -0.035838949140951 66,133,244 66,133,244
-0.0646992462545273 -0.0389999259652262 66,133,244 66,133,244
-0.0611124013800323 -0.0379948302490251 66,133,244 66,133,244
-0.0652638719431175 -0.035244872321399 66,133,244 66,133,244
-0.0659422690869788 -0.0375941427568318 66,133,244 66,133,244
-0.0671248673307312 -0.035980012596973 66,133,244 66,133,244
-0.0671299530075971 -0.0359972586230947 66,133,244 66,133,244
-0.0618285640074359 -0.0404731410530246 66,133,244 66,133,244
-0.0594785807125645 -0.0437522993951192 66,133,244 66,133,244
-0.0706840089460329 -0.0311768777934912 66,133,244 66,133,244
-0.0659424460320979 -0.0375923987054796 66,133,244 66,133,244
-0.0588442190191722 -0.041552743572764 66,133,244 66,133,244
-0.0670455285293985 -0.0357009009829771 66,133,244 66,133,244
-0.0626234524321289 -0.0318017658816783 66,133,244 66,133,244
-0.063569276484608 -0.0407861391735666 66,133,244 66,133,244
-0.064756110428713 -0.0391869100000447 66,133,244 66,133,244
-0.0623754055282625 -0.0423599981852297 66,133,244 66,133,244
-0.060967216531466 -0.0431907870213159 66,133,244 66,133,244
-0.0646647321247467 -0.0388679602719756 66,133,244 66,133,244
-0.0670470529115298 -0.0356991962576554 66,133,244 66,133,244
-0.0645934371877949 -0.0386196700572141 66,133,244 66,133,244
-0.0646853945475112 -0.0389380280151148 66,133,244 66,133,244
-0.064482317303584 -0.0382343983660585 66,133,244 66,133,244
-0.0635267300593153 -0.0406339099441084 66,133,244 66,133,244
-0.0618591264342109 -0.0405672374993532 66,133,244 66,133,244
-0.0623720977750627 -0.0366338795835632 66,133,244 66,133,244
-0.0647492043260726 -0.0391581382074506 66,133,244 66,133,244
-0.0644681544595325 -0.0381841188955694 66,133,244 66,133,244
-0.0656755794607512 -0.0366559690420009 66,133,244 66,133,244
-0.0641241180037737 -0.0369912221960817 66,133,244 66,133,244
-0.0642095333067338 -0.0372867854331799 66,133,244 66,133,244
-0.0671289815296118 -0.0359788488850516 66,133,244 66,133,244
-0.0588080250916716 -0.0414153590298123 66,133,244 66,133,244
-0.0657884482736338 -0.0370408154736178 66,133,244 66,133,244
-0.062237527132009 -0.0418701211288562 66,133,244 66,133,244
-0.0647518872155849 -0.0391585095398217 66,133,244 66,133,244
-0.0623878649138238 -0.0423872841269851 66,133,244 66,133,244
-0.0659392887488321 -0.0375589261583218 66,133,244 66,133,244
-0.0666964483454911 -0.0344693941375195 66,133,244 66,133,244
-0.065683171117472 -0.0366685548579894 66,133,244 66,133,244
-0.0621233713685393 -0.0414671864957166 66,133,244 66,133,244
-0.0659485730359694 -0.0375853748748836 66,133,244 66,133,244
-0.0622269728801186 -0.0418231797313244 66,133,244 66,133,244
-0.0628705375161715 -0.0383422305657014 66,133,244 66,133,244
-0.0608980405175448 -0.0429289746414961 66,133,244 66,133,244
-0.0621018216141144 -0.0413885492293329 66,133,244 66,133,244
-0.0632319253859153 -0.0395918839039358 66,133,244 66,133,244
-0.0643635864642795 -0.0378016586943547 66,133,244 66,133,244
-0.0683173916422267 -0.0343662803505937 66,133,244 66,133,244
-0.0619660088687909 -0.0409128094594985 66,133,244 66,133,244
-0.0641926562584153 -0.0372044991809312 66,133,244 66,133,244
-0.065922877726831 -0.037487020363635 66,133,244 66,133,244
-0.0659417624779961 -0.0375523503721656 66,133,244 66,133,244
-0.0647166033646925 -0.0390172537569167 66,133,244 66,133,244
-0.0656763558065732 -0.0366309248886798 66,133,244 66,133,244
-0.0635570351379074 -0.0407094449364698 66,133,244 66,133,244
-0.0611983927765718 -0.0382488044484176 66,133,244 66,133,244
-0.0644984219591268 -0.0382587619913276 66,133,244 66,133,244
-0.0670680682387153 -0.0357395001755312 66,133,244 66,133,244
-0.0647537712665657 -0.0391430867750115 66,133,244 66,133,244
-0.0647386521657624 -0.039089030920276 66,133,244 66,133,244
-0.064756917365271 -0.0391522189079159 66,133,244 66,133,244
-0.0619432464298724 -0.040825867196821 66,133,244 66,133,244
-0.0657573839046615 -0.0369065847001143 66,133,244 66,133,244
-0.0649097942231494 -0.033970214770311 66,133,244 66,133,244
-0.0671154570060215 -0.0358995886219082 66,133,244 66,133,244
-0.064388131087814 -0.0378722920181326 66,133,244 66,133,244
-0.0647565753361677 -0.0391478803901587 66,133,244 66,133,244
-0.0659395164008109 -0.0375353238515285 66,133,244 66,133,244
-0.0638999955331787 -0.0361796285059113 66,133,244 66,133,244
-0.0670450875294855 -0.0356536891660894 66,133,244 66,133,244
-0.0647533969765055 -0.0391354808559751 66,133,244 66,133,244
-0.0562844338065074 -0.0326384645936122 66,133,244 66,133,244
-0.0659461857287354 -0.0375517368490374 66,133,244 66,133,244
-0.0635520199091186 -0.0406787739835633 66,133,244 66,133,244
-0.0618183763747172 -0.040382848524694 66,133,244 66,133,244
-0.0635721148018028 -0.0407475558005339 66,133,244 66,133,244
-0.0659389474024282 -0.0375256532345747 66,133,244 66,133,244
-0.065869181740606 -0.0372835073839384 66,133,244 66,133,244
-0.0644312271894087 -0.0380106776506351 66,133,244 66,133,244
-0.0656317600775376 -0.0364588375503797 66,133,244 66,133,244
-0.067111653800372 -0.0358744791893809 66,133,244 66,133,244
-0.0659428370873833 -0.0375359478715416 66,133,244 66,133,244
-0.0635706486866019 -0.0407390342601163 66,133,244 66,133,244
-0.0605133170416285 -0.0415660544726556 66,133,244 66,133,244
-0.0619445219725527 -0.0408123993562707 66,133,244 66,133,244
-0.0671118197198023 -0.0358702857506234 66,133,244 66,133,244
-0.060318828686163 -0.0408899084724138 66,133,244 66,133,244
-0.0618443448643092 -0.0404630795864783 66,133,244 66,133,244
-0.0683123961055888 -0.0343168474229048 66,133,244 66,133,244
-0.064545273021216 -0.0383976101096554 66,133,244 66,133,244
-0.0658358670759423 -0.0371579358529067 66,133,244 66,133,244
-0.0624491104316167 -0.0368456671656385 66,133,244 66,133,244
-0.0647545262978891 -0.0391205015369248 66,133,244 66,133,244
-0.0659365739984194 -0.0375047341545211 66,133,244 66,133,244
-0.0597693554587261 -0.0389819142883018 66,133,244 66,133,244
-0.0620012746211292 -0.0410030871507942 66,133,244 66,133,244
-0.0647086951238457 -0.0389609031855473 66,133,244 66,133,244
-0.0643068418792465 -0.037568577896921 66,133,244 66,133,244
-0.064718897636024 -0.0389948843020103 66,133,244 66,133,244
-0.0657878592846817 -0.0369873156489228 66,133,244 66,133,244
-0.0594103788704724 -0.043446996299588 66,133,244 66,133,244
-0.0683100590848997 -0.0343005333202906 66,133,244 66,133,244
-0.0645718972741798 -0.0384816130141993 66,133,244 66,133,244
-0.0643278130779226 -0.0376359342733292 66,133,244 66,133,244
-0.062503362706639 -0.0370261334005037 66,133,244 66,133,244
-0.060361473461956 -0.0410268710684283 66,133,244 66,133,244
-0.0635615019398225 -0.0406911137771408 66,133,244 66,133,244
-0.0647194108581271 -0.0389912662471032 66,133,244 66,133,244
-0.0634559991163565 -0.0403248788582743 66,133,244 66,133,244
-0.0621469826291702 -0.0414998956575393 66,133,244 66,133,244
-0.0634899721297951 -0.0404412718650341 66,133,244 66,133,244
-0.0625885438952824 -0.0316071468361925 66,133,244 66,133,244
-0.0646409529617068 -0.0387164103015738 66,133,244 66,133,244
-0.0596874172085508 -0.0386879453208886 66,133,244 66,133,244
-0.0631791189768602 -0.0393616435357594 66,133,244 66,133,244
-0.0644425563135583 -0.0380261564375497 66,133,244 66,133,244
-0.064517455507106 -0.0382855920134094 66,133,244 66,133,244
-0.0617518787958426 -0.0401259557474428 66,133,244 66,133,244
-0.0647530724336751 -0.0391006444831501 66,133,244 66,133,244
-0.0634234793040724 -0.040205130076129 66,133,244 66,133,244
-0.066944430087084 -0.0352690231030652 66,133,244 66,133,244
-0.0630130912061906 -0.0387815726529911 66,133,244 66,133,244
-0.0658054644557431 -0.037033183206985 66,133,244 66,133,244
-0.0658564735277618 -0.0372098378348526 66,133,244 66,133,244
-0.0623077929111799 -0.0420480521268928 66,133,244 66,133,244
-0.0671264175871967 -0.035898189304483 66,133,244 66,133,244
-0.0635336207046335 -0.0405828423007979 66,133,244 66,133,244
-0.0633105182595635 -0.0398099288522942 66,133,244 66,133,244
-0.0560370151332789 -0.0374554956008789 66,133,244 66,133,244
-0.0658554800811383 -0.0372035958813572 66,133,244 66,133,244
-0.0659069531336797 -0.0373817216799456 66,133,244 66,133,244
-0.0645793185997054 -0.0384924546698708 66,133,244 66,133,244
-0.0671266623752072 -0.0358956862972362 66,133,244 66,133,244
-0.0644104048912789 -0.0379069759419314 66,133,244 66,133,244
-0.0647542922186768 -0.039098162172421 66,133,244 66,133,244
-0.0642967265503288 -0.0375122447551787 66,133,244 66,133,244
-0.0647094016033712 -0.03894178541916 66,133,244 66,133,244
-0.0634735177123384 -0.0403709847077187 66,133,244 66,133,244
-0.0611964460029961 -0.0439038293522031 66,133,244 66,133,244
-0.0683107654863327 -0.0342853961697837 66,133,244 66,133,244
-0.0644079394767796 -0.0378967964382725 66,133,244 66,133,244
-0.0631963566789239 -0.0394093951236485 66,133,244 66,133,244
-0.0670692865283922 -0.0356939450021403 66,133,244 66,133,244
-0.0616256451734498 -0.0396779982951879 66,133,244 66,133,244
-0.0646968489484565 -0.0388955619384627 66,133,244 66,133,244
-0.0623125781164485 -0.0420548112518848 66,133,244 66,133,244
-0.0609691312805226 -0.0431114515695054 66,133,244 66,133,244
-0.0642920424864542 -0.0374904715754784 66,133,244 66,133,244
-0.0645428188840213 -0.0383582692429643 66,133,244 66,133,244
-0.0647566119998641 -0.0390982270990483 66,133,244 66,133,244
-0.0658281860865509 -0.0370995694702506 66,133,244 66,133,244
-0.0671184142331976 -0.0358573849988527 66,133,244 66,133,244
-0.0633949569398143 -0.0400901100343965 66,133,244 66,133,244
-0.0683184416105015 -0.0343020868455393 66,133,244 66,133,244
-0.0646610377765724 -0.0387633079232198 66,133,244 66,133,244
-0.0647534633110273 -0.0390831519653658 66,133,244 66,133,244
-0.0605171811847203 -0.0415389266229457 66,133,244 66,133,244
-0.0670989838797836 -0.0357861822061848 66,133,244 66,133,244
-0.0659411972153925 -0.0374859011677529 66,133,244 66,133,244
-0.0606949414871696 -0.0421513180063224 66,133,244 66,133,244
-0.0634697122179444 -0.0403421437490688 66,133,244 66,133,244
-0.0683115510791248 -0.0342722225271778 66,133,244 66,133,244
-0.0576902985935288 -0.0431629708104756 66,133,244 66,133,244
-0.0634752536563876 -0.0403597775131779 66,133,244 66,133,244
-0.0659061600361951 -0.0373594234426032 66,133,244 66,133,244
-0.0658833514027472 -0.0372799825829513 66,133,244 66,133,244
-0.0647151621950003 -0.0389423187987149 66,133,244 66,133,244
-0.0668564670261343 -0.0349388223661403 66,133,244 66,133,244
-0.0647495536202527 -0.0390601444752693 66,133,244 66,133,244
-0.0657477721743576 -0.0368073791453175 66,133,244 66,133,244
-0.0661070949113679 -0.0323411395149375 66,133,244 66,133,244
-0.0635142374807893 -0.0404893115531941 66,133,244 66,133,244
-0.0683118421757177 -0.0342664999433492 66,133,244 66,133,244
-0.0633286649809065 -0.0398463122713395 66,133,244 66,133,244
-0.0646807195011731 -0.0388182386284687 66,133,244 66,133,244
-0.0620942811698393 -0.035568550031892 66,133,244 66,133,244
-0.0644434537443705 -0.0379955748636534 66,133,244 66,133,244
-0.0604764144831524 -0.041384984122993 66,133,244 66,133,244
-0.066938758179929 -0.0352177040486941 66,133,244 66,133,244
-0.0670858603193289 -0.0357237688672849 66,133,244 66,133,244
-0.0647617832768134 -0.0390939444329562 66,133,244 66,133,244
-0.05971063411153 -0.0444382817421245 66,133,244 66,133,244
-0.0611722178944789 -0.0437895628441066 66,133,244 66,133,244
-0.0634795762645416 -0.0403610071734439 66,133,244 66,133,244
-0.0592632271519065 -0.0428854936453036 66,133,244 66,133,244
-0.0635075414719971 -0.0404561374300616 66,133,244 66,133,244
-0.0632379996882136 -0.0395206696849562 66,133,244 66,133,244
-0.0647520600916612 -0.0390546957658825 66,133,244 66,133,244
-0.061017741234496 -0.0432497466529193 66,133,244 66,133,244
-0.0634186637823956 -0.0401449552234655 66,133,244 66,133,244
-0.0631928640630335 -0.0393627354341299 66,133,244 66,133,244
-0.0683124349308363 -0.0342547923073658 66,133,244 66,133,244
-0.0658433199837005 -0.0371217299440122 66,133,244 66,133,244
-0.0618388032790504 -0.0403813047598371 66,133,244 66,133,244
-0.0683106264996754 -0.0342465091125663 66,133,244 66,133,244
-0.0631162603770207 -0.039094299957596 66,133,244 66,133,244
-0.0623467978673796 -0.0421393684102564 66,133,244 66,133,244
-0.0615818565519479 -0.0394883175819133 66,133,244 66,133,244
-0.064721438158585 -0.0389413959948546 66,133,244 66,133,244
-0.063501920792848 -0.0404271092070704 66,133,244 66,133,244
-0.0659399929242329 -0.037450819824251 66,133,244 66,133,244
-0.0635124578591895 -0.0404624547843729 66,133,244 66,133,244
-0.0683121933254282 -0.0342453727006337 66,133,244 66,133,244
-0.068310350781181 -0.0342373322165545 66,133,244 66,133,244
-0.0609073330168613 -0.0428548419084779 66,133,244 66,133,244
-0.0659399032946004 -0.0374453364572593 66,133,244 66,133,244
-0.0633971815929411 -0.0400574655755341 66,133,244 66,133,244
-0.0647471029815557 -0.0390227038868504 66,133,244 66,133,244
-0.0671236923538203 -0.0358341772423287 66,133,244 66,133,244
-0.0669715346412603 -0.0353057406980063 66,133,244 66,133,244
-0.0670917985414828 -0.0357222315956339 66,133,244 66,133,244
-0.0635703012597839 -0.0406551444931541 66,133,244 66,133,244
-0.0658450248770227 -0.0371115310544563 66,133,244 66,133,244
-0.0668944738638647 -0.0350360978825416 66,133,244 66,133,244
-0.0635636542323432 -0.0406290237020054 66,133,244 66,133,244
-0.0659379848142741 -0.0374304764274624 66,133,244 66,133,244
-0.0631351935872598 -0.0391402452779151 66,133,244 66,133,244
-0.062381578962149 -0.0422397554175105 66,133,244 66,133,244
-0.0647404719022008 -0.0389895710140074 66,133,244 66,133,244
-0.0658407965874631 -0.0370890529777365 66,133,244 66,133,244
-0.0694956955656541 -0.0326179583962797 66,133,244 66,133,244
-0.0645190641245509 -0.0382186050822037 66,133,244 66,133,244
-0.0634147840948021 -0.0401039115050573 66,133,244 66,133,244
-0.0657119358957653 -0.0366399264649808 66,133,244 66,133,244
-0.062966237084409 -0.0385495887090788 66,133,244 66,133,244
-0.0671242669817857 -0.0358205770571916 66,133,244 66,133,244
-0.063445545786294 -0.0402081513149846 66,133,244 66,133,244
-0.0644843425205154 -0.0380948268431745 66,133,244 66,133,244
-0.0658083735225044 -0.0369685508477836 66,133,244 66,133,244
-0.0635669044789279 -0.040624762618496 66,133,244 66,133,244
-0.0635740180827756 -0.0406493906976352 66,133,244 66,133,244
-0.0645909437271926 -0.0384609193902914 66,133,244 66,133,244
-0.0646399988149621 -0.0386305316824017 66,133,244 66,133,244
-0.0646638011476865 -0.0387121611564159 66,133,244 66,133,244
-0.0659242858424476 -0.03736733166785 66,133,244 66,133,244
-0.0646460200010011 -0.0386482976256027 66,133,244 66,133,244
-0.0635685090880148 -0.0406263902340091 66,133,244 66,133,244
-0.0589268667165317 -0.0416783884388475 66,133,244 66,133,244
-0.0642826282895911 -0.0373882493275188 66,133,244 66,133,244
-0.0623809578375588 -0.0422219915393693 66,133,244 66,133,244
-0.0634965589938186 -0.040375105028665 66,133,244 66,133,244
-0.0647574414208099 -0.0390319563373652 66,133,244 66,133,244
-0.0694983646953799 -0.0326120248198332 66,133,244 66,133,244
-0.0659133695814177 -0.0373251804190367 66,133,244 66,133,244
-0.0659435806929925 -0.0374265190617709 66,133,244 66,133,244
-0.0647213953795275 -0.0389032817726212 66,133,244 66,133,244
-0.0647572548653697 -0.0390263981311861 66,133,244 66,133,244
-0.0587901800628219 -0.0411986583429877 66,133,244 66,133,244
-0.0619826928636545 -0.0408358917347411 66,133,244 66,133,244
-0.0658472979770443 -0.0370904496783312 66,133,244 66,133,244
-0.0658999961045746 -0.0372720431484099 66,133,244 66,133,244
-0.0659379458721836 -0.0374031318222853 66,133,244 66,133,244
-0.0633623368468409 -0.0399014879318364 66,133,244 66,133,244
-0.0647551209028004 -0.0390151480406989 66,133,244 66,133,244
-0.0658995447823616 -0.0372686897255966 66,133,244 66,133,244
-0.0671266098376592 -0.0358071002618356 66,133,244 66,133,244
-0.0681779947682647 -0.0337381073608332 66,133,244 66,133,244
-0.0603618008302954 -0.0409259141616565 66,133,244 66,133,244
-0.0657670737135816 -0.0368073353768322 66,133,244 66,133,244
-0.0656180265631549 -0.0362904267428606 66,133,244 66,133,244
-0.0645923045084833 -0.0384477494381077 66,133,244 66,133,244
-0.0659395272524107 -0.0374039179728985 66,133,244 66,133,244
-0.0659345290311585 -0.0373856619688845 66,133,244 66,133,244
-0.0622670736475344 -0.041813069924033 66,133,244 66,133,244
-0.0671278926145249 -0.0358084429335752 66,133,244 66,133,244
-0.0646708644461383 -0.0387178410941203 66,133,244 66,133,244
-0.0647551532957124 -0.0390073437893288 66,133,244 66,133,244
-0.0658859240371193 -0.0372131811411517 66,133,244 66,133,244
-0.065856990429343 -0.0371126434025624 66,133,244 66,133,244
-0.0607760920193161 -0.0423541898208371 66,133,244 66,133,244
-0.0647554711294806 -0.0390059912937093 66,133,244 66,133,244
-0.06712487480004 -0.0357904865076141 66,133,244 66,133,244
-0.0671322969527982 -0.035815914187901 66,133,244 66,133,244
-0.0658629737687685 -0.0371295623046662 66,133,244 66,133,244
-0.0659244688135127 -0.037342065305872 66,133,244 66,133,244
-0.0669595666467305 -0.0352158492664633 66,133,244 66,133,244
-0.0644999120680064 -0.0381154967389705 66,133,244 66,133,244
-0.0644122089215103 -0.0378096119519379 66,133,244 66,133,244
-0.0635535062414786 -0.0405457327907238 66,133,244 66,133,244
-0.0617982699762544 -0.0401760628759625 66,133,244 66,133,244
-0.0626167043988328 -0.0372998763970984 66,133,244 66,133,244
-0.0635004038684349 -0.0403610961758074 66,133,244 66,133,244
-0.062315603267435 -0.0419668852831632 66,133,244 66,133,244
-0.0635686246904889 -0.0405960134682354 66,133,244 66,133,244
-0.0643766928989249 -0.0376838118731251 66,133,244 66,133,244
-0.0590909280801022 -0.0422159069617694 66,133,244 66,133,244
-0.0621684468528139 -0.0414548139051736 66,133,244 66,133,244
-0.0629816903489755 -0.0385610137145992 66,133,244 66,133,244
-0.0604645102023126 -0.0412620561093951 66,133,244 66,133,244
-0.0647522089234131 -0.0389821778576564 66,133,244 66,133,244
-0.0634244299359084 -0.0400915688639825 66,133,244 66,133,244
-0.0670270376904096 -0.0354387593640409 66,133,244 66,133,244
-0.061863810823328 -0.0403960413858235 66,133,244 66,133,244
-0.0635019993311215 -0.0403597487477716 66,133,244 66,133,244
-0.0659464563594519 -0.0374043239566434 66,133,244 66,133,244
-0.0640713810512095 -0.0366190554257267 66,133,244 66,133,244
-0.0656852539434853 -0.0364969128581923 66,133,244 66,133,244
-0.0633619424043429 -0.0398701313605415 66,133,244 66,133,244
-0.0659411062344164 -0.0373817160979036 66,133,244 66,133,244
-0.0667356865851376 -0.0344219353834974 66,133,244 66,133,244
-0.0645817795712115 -0.0383816213981238 66,133,244 66,133,244
-0.0644208680941421 -0.0378228422349682 66,133,244 66,133,244
-0.0670940510234041 -0.0356612889406511 66,133,244 66,133,244
-0.0669565629205449 -0.0351849017911578 66,133,244 66,133,244
-0.0671233271295109 -0.0357623850693545 66,133,244 66,133,244
-0.0669314690093011 -0.0350959649402631 66,133,244 66,133,244
-0.0621664425663357 -0.0414323680493647 66,133,244 66,133,244
-0.0654778968810779 -0.0357677264224569 66,133,244 66,133,244
-0.0632358772458531 -0.0394228249267605 66,133,244 66,133,244
-0.0631905991653386 -0.0392647645728431 66,133,244 66,133,244
-0.0632477707652747 -0.0394625552330172 66,133,244 66,133,244
-0.0657889313463837 -0.0368432451247326 66,133,244 66,133,244
-0.0680306538703844 -0.0331868092664582 66,133,244 66,133,244
-0.0646273071915235 -0.0385296284991224 66,133,244 66,133,244
-0.065796315080228 -0.0368681002414683 66,133,244 66,133,244
-0.0670336264044225 -0.0354431790127478 66,133,244 66,133,244
-0.0655214313269326 -0.0359154004006029 66,133,244 66,133,244
-0.0644180868344175 -0.0378034801757059 66,133,244 66,133,244
-0.0647525072530239 -0.0389610942749675 66,133,244 66,133,244
-0.0657690629310667 -0.0367716758704382 66,133,244 66,133,244
-0.0616704834283779 -0.0397054723497831 66,133,244 66,133,244
-0.060255174456875 -0.0405131983764179 66,133,244 66,133,244
-0.0621647256093187 -0.0414171704967195 66,133,244 66,133,244
-0.0622748778756283 -0.041798688279174 66,133,244 66,133,244
-0.0641949862056814 -0.0370278248781929 66,133,244 66,133,244
-0.0618835096779414 -0.0404421223142398 66,133,244 66,133,244
-0.0634516524515416 -0.0401634156240743 66,133,244 66,133,244
-0.0658854458982453 -0.0371724835028041 66,133,244 66,133,244
-0.0647580415146871 -0.038977370429301 66,133,244 66,133,244
-0.0647580849653987 -0.0389768669130152 66,133,244 66,133,244
-0.0646783218596835 -0.0386992747217897 66,133,244 66,133,244
-0.0634516670759237 -0.0401588423689969 66,133,244 66,133,244
-0.0647532715624786 -0.038956607028704 66,133,244 66,133,244
-0.0670728162603466 -0.0355693474035172 66,133,244 66,133,244
-0.0620729089619918 -0.0410927078269948 66,133,244 66,133,244
-0.0659020725173981 -0.0372245650768886 66,133,244 66,133,244
-0.0641619055800803 -0.0369059614044105 66,133,244 66,133,244
-0.0630776552445403 -0.0388601094968341 66,133,244 66,133,244
-0.0634732685944664 -0.0402299819702989 66,133,244 66,133,244
-0.0658015019113215 -0.0368724497403729 66,133,244 66,133,244
-0.065794237801354 -0.0368460718702581 66,133,244 66,133,244
-0.0623796366084161 -0.0421497670081828 66,133,244 66,133,244
-0.0656395847394059 -0.0363095742706704 66,133,244 66,133,244
-0.0683105372179885 -0.0341401444361464 66,133,244 66,133,244
-0.0614550740820739 -0.0389460410760065 66,133,244 66,133,244
-0.0617698825440966 -0.0400358250541717 66,133,244 66,133,244
-0.0659362372900858 -0.0373349024480614 66,133,244 66,133,244
-0.0607738269333302 -0.0422949390993012 66,133,244 66,133,244
-0.0640987714602997 -0.0366799134231758 66,133,244 66,133,244
-0.0658412835712878 -0.0370050777775073 66,133,244 66,133,244
-0.0632398679313168 -0.0394151343521241 66,133,244 66,133,244
-0.063505608963629 -0.0403352907532446 66,133,244 66,133,244
-0.0634695915825901 -0.0402096086213789 66,133,244 66,133,244
-0.0635117507994475 -0.0403555910857123 66,133,244 66,133,244
-0.0589178433230797 -0.0358636048820613 66,133,244 66,133,244
-0.062054246816396 -0.0410173222359703 66,133,244 66,133,244
-0.0558833184610016 -0.0424836018712636 66,133,244 66,133,244
-0.0628954103185602 -0.0382193481264347 66,133,244 66,133,244
-0.0645367760263722 -0.0381935347745041 66,133,244 66,133,244
-0.060238514452993 -0.0404365575040007 66,133,244 66,133,244
-0.0645430776549027 -0.0382150487112235 66,133,244 66,133,244
-0.0635671236219446 -0.0405437703678626 66,133,244 66,133,244
-0.0610510695245336 -0.0432496546950326 66,133,244 66,133,244
-0.065776626164553 -0.03677504190596 66,133,244 66,133,244
-0.0645815873629499 -0.038346072453596 66,133,244 66,133,244
-0.057481299487921 -0.0423045806439723 66,133,244 66,133,244
-0.0590138754556595 -0.0361886740529975 66,133,244 66,133,244
-0.0601971958902518 -0.0402875184426144 66,133,244 66,133,244
-0.0656192619264007 -0.0362262598911678 66,133,244 66,133,244
-0.0634409799447119 -0.0401020585130778 66,133,244 66,133,244
-0.0632744761410214 -0.0395239766609204 66,133,244 66,133,244
-0.0604323204644779 -0.0410997852012844 66,133,244 66,133,244
-0.0671303525131272 -0.0357465911013188 66,133,244 66,133,244
-0.0634829725431171 -0.0402441241997191 66,133,244 66,133,244
-0.0647502137260311 -0.0389227022145186 66,133,244 66,133,244
-0.0634671646617342 -0.0401884042418335 66,133,244 66,133,244
-0.0635330901516864 -0.0404157207313964 66,133,244 66,133,244
-0.0671252862249024 -0.0357263807699903 66,133,244 66,133,244
-0.0635078087119353 -0.0403271716660478 66,133,244 66,133,244
-0.0670729808308964 -0.0355442984897198 66,133,244 66,133,244
-0.063535387928966 -0.0404217105125262 66,133,244 66,133,244
-0.0694995529346245 -0.0325272093814422 66,133,244 66,133,244
-0.0646462934351335 -0.0385575034434672 66,133,244 66,133,244
-0.0669689637243231 -0.0351795457676293 66,133,244 66,133,244
-0.0604280352373293 -0.0410732538193087 66,133,244 66,133,244
-0.0635199827667696 -0.0403620155925716 66,133,244 66,133,244
-0.065684740827894 -0.0364388601253325 66,133,244 66,133,244
-0.0632333545959975 -0.0393686168214298 66,133,244 66,133,244
-0.0646219962865029 -0.0384678908304414 66,133,244 66,133,244
-0.0669655845048375 -0.0351642645855801 66,133,244 66,133,244
-0.0647529318451766 -0.0389212113550391 66,133,244 66,133,244
-0.06696617922304 -0.0351661154538849 66,133,244 66,133,244
-0.0646691447585352 -0.0386305018003834 66,133,244 66,133,244
-0.0646446326297534 -0.0385455701955327 66,133,244 66,133,244
-0.0634637864106613 -0.0401658555097385 66,133,244 66,133,244
-0.0600260267227272 -0.0396782675876104 66,133,244 66,133,244
-0.0646861876051392 -0.0386880738374481 66,133,244 66,133,244
-0.0581761716515136 -0.0332687726927628 66,133,244 66,133,244
-0.0634190982322456 -0.0400074821149093 66,133,244 66,133,244
-0.068310878597089 -0.0341089729278819 66,133,244 66,133,244
-0.0647511627551615 -0.0389105381204882 66,133,244 66,133,244
-0.0621913506115769 -0.0414642917001532 66,133,244 66,133,244
-0.06594018168144 -0.0373157652985149 66,133,244 66,133,244
-0.0659374402895573 -0.0373061632254464 66,133,244 66,133,244
-0.0629784027908662 -0.0384772630199469 66,133,244 66,133,244
-0.0646190302419777 -0.0384486452521766 66,133,244 66,133,244
-0.0585323403467622 -0.0402077418187087 66,133,244 66,133,244
-0.0659378245285064 -0.0373059447104882 66,133,244 66,133,244
-0.064752575545858 -0.0389109182364204 66,133,244 66,133,244
-0.0646769018345107 -0.0386481098392663 66,133,244 66,133,244
-0.0645494225286367 -0.0382014793260689 66,133,244 66,133,244
-0.0614523717604247 -0.0388949411840715 66,133,244 66,133,244
-0.0671228138912168 -0.0356937137722358 66,133,244 66,133,244
-0.0659447003515294 -0.0373236132071295 66,133,244 66,133,244
-0.0647522012073457 -0.0389033106486351 66,133,244 66,133,244
-0.0645214045467699 -0.0381022492757385 66,133,244 66,133,244
-0.064752678240737 -0.0389031724063604 66,133,244 66,133,244
-0.0629814538390225 -0.038478218545532 66,133,244 66,133,244
-0.0647533078796698 -0.0389050533172276 66,133,244 66,133,244
-0.0607837213536097 -0.0422866814275693 66,133,244 66,133,244
-0.0659425733024758 -0.0373131743087118 66,133,244 66,133,244
-0.0671227357385493 -0.0356898570904089 66,133,244 66,133,244
-0.064488742755772 -0.0379874930873863 66,133,244 66,133,244
-0.0596056584480895 -0.0382046397483579 66,133,244 66,133,244
-0.0683113743365242 -0.0340939283724628 66,133,244 66,133,244
-0.0647173617414612 -0.0387759167009505 66,133,244 66,133,244
-0.0643742331180191 -0.0375866283976156 66,133,244 66,133,244
-0.0622627367056037 -0.0416940931956325 66,133,244 66,133,244
-0.0670289489054902 -0.0353596456610022 66,133,244 66,133,244
-0.0671243249366984 -0.035689289072533 66,133,244 66,133,244
-0.0555804160555929 -0.0413881642953399 66,133,244 66,133,244
-0.0602661726413566 -0.040486727203987 66,133,244 66,133,244
-0.0683088279433361 -0.0340806916782321 66,133,244 66,133,244
-0.0671300517627658 -0.0357081558973602 66,133,244 66,133,244
-0.0600699583345088 -0.0398047440253981 66,133,244 66,133,244
-0.063562789208637 -0.0404821148122323 66,133,244 66,133,244
-0.0644446839604071 -0.0378253192918502 66,133,244 66,133,244
-0.06470914465849 -0.0387409043764824 66,133,244 66,133,244
-0.0683098333229393 -0.0340799009797323 66,133,244 66,133,244
-0.0683087564546796 -0.0340752086022442 66,133,244 66,133,244
-0.0643999671165551 -0.037667724791219 66,133,244 66,133,244
-0.0623711166993739 -0.0420617244154575 66,133,244 66,133,244
-0.0645703384505111 -0.03825609856953 66,133,244 66,133,244
-0.0631437740269453 -0.0390249776250845 66,133,244 66,133,244
-0.0618479512059344 -0.040245942033206 66,133,244 66,133,244
-0.068311560675401 -0.0340805244286632 66,133,244 66,133,244
-0.0646789603591342 -0.0386290450812834 66,133,244 66,133,244
-0.0647552696212092 -0.038892661760567 66,133,244 66,133,244
-0.0631185270352552 -0.0389332169967754 66,133,244 66,133,244
-0.0622417834229575 -0.0416057172480122 66,133,244 66,133,244
-0.0609047106752705 -0.042684977750947 66,133,244 66,133,244
-0.0599169385378283 -0.0392628873864108 66,133,244 66,133,244
-0.061524993762248 -0.0391206482675192 66,133,244 66,133,244
-0.0680360555989241 -0.0331199529132069 66,133,244 66,133,244
-0.0643722823050655 -0.0375606670330777 66,133,244 66,133,244
-0.0657731684034068 -0.0367020815053581 66,133,244 66,133,244
-0.0671270766693498 -0.0356802136378491 66,133,244 66,133,244
-0.0646731192932131 -0.0386011655612202 66,133,244 66,133,244
-0.06580103508136 -0.0367955078365983 66,133,244 66,133,244
-0.0657240154089159 -0.0365283200371296 66,133,244 66,133,244
-0.0646358867012013 -0.0384695930550769 66,133,244 66,133,244
-0.0603190787129464 -0.0406480423097962 66,133,244 66,133,244
-0.0624471860364314 -0.0365974419399111 66,133,244 66,133,244
-0.0671295905292578 -0.0356842095224263 66,133,244 66,133,244
-0.06552540586601 -0.0358372792921009 66,133,244 66,133,244
-0.0655843691090354 -0.0360414479441519 66,133,244 66,133,244
-0.0671225282108101 -0.0356582687801724 66,133,244 66,133,244
-0.0643191445746146 -0.0373692350280194 66,133,244 66,133,244
-0.0683106242552311 -0.0340626608752338 66,133,244 66,133,244
-0.0647473096031631 -0.0388521941407828 66,133,244 66,133,244
-0.0604597286524476 -0.0411322526788409 66,133,244 66,133,244
-0.0670377339620367 -0.0353631901150634 66,133,244 66,133,244
-0.0656142800564374 -0.0361430802259787 66,133,244 66,133,244
-0.0631481708973225 -0.039022213999617 66,133,244 66,133,244
-0.0627690795812832 -0.0377061918365661 66,133,244 66,133,244
-0.0591773665604355 -0.0423970050654326 66,133,244 66,133,244
-0.0616366328075722 -0.039493191425432 66,133,244 66,133,244
-0.063636169599976 -0.0349974411911241 66,133,244 66,133,244
-0.0635438315787454 -0.0403881250298564 66,133,244 66,133,244
-0.0659286299195758 -0.0372257490140918 66,133,244 66,133,244
-0.0628811971636702 -0.0380904614651586 66,133,244 66,133,244
-0.0670642326530825 -0.0354473449796596 66,133,244 66,133,244
-0.063260065376845 -0.0394027889195422 66,133,244 66,133,244
-0.0633875812091315 -0.0398437863311057 66,133,244 66,133,244
-0.0635671860487176 -0.0404653358580319 66,133,244 66,133,244
-0.0682752800299765 -0.0339299364540214 66,133,244 66,133,244
-0.0597467020462161 -0.0386527904065944 66,133,244 66,133,244
-0.0635681683847732 -0.0404677853279085 66,133,244 66,133,244
-0.0616334969737736 -0.0394762449143304 66,133,244 66,133,244
-0.0659289720983121 -0.0372222495746336 66,133,244 66,133,244
-0.0658795981528876 -0.037050736498639 66,133,244 66,133,244
-0.0659365824048474 -0.0372478368200709 66,133,244 66,133,244
-0.0647419669750863 -0.0388201433504935 66,133,244 66,133,244
-0.064555099655669 -0.0381727581585812 66,133,244 66,133,244
-0.0664985825852686 -0.0334817418320695 66,133,244 66,133,244
-0.0694949424375943 -0.0324386689977862 66,133,244 66,133,244
-0.0659374862107139 -0.0372485950440816 66,133,244 66,133,244
-0.0665557065034433 -0.0336786870308853 66,133,244 66,133,244
-0.062283976264418 -0.0417253314331371 66,133,244 66,133,244
-0.064199650074999 -0.0369384962865093 66,133,244 66,133,244
-0.0646634551410407 -0.038543863886694 66,133,244 66,133,244
-0.065939723222922 -0.0372537172763268 66,133,244 66,133,244
-0.0681075601906252 -0.0333405119436502 66,133,244 66,133,244
-0.061797869362987 -0.0400387880810026 66,133,244 66,133,244
-0.0647185583949799 -0.0387328979178363 66,133,244 66,133,244
-0.0658826058992236 -0.0370538001224175 66,133,244 66,133,244
-0.0642411180449252 -0.0370782266792938 66,133,244 66,133,244
-0.0668464401571182 -0.0346790613743172 66,133,244 66,133,244
-0.0647579258678904 -0.038866540075637 66,133,244 66,133,244
-0.0647549313760781 -0.0388556442769663 66,133,244 66,133,244
-0.0625005299497202 -0.0367563597536777 66,133,244 66,133,244
-0.0646973170426562 -0.0386547706521955 66,133,244 66,133,244
-0.0632103259016585 -0.039214237029461 66,133,244 66,133,244
-0.0608628076823497 -0.0425044945261813 66,133,244 66,133,244
-0.0604010581758304 -0.0409040968810149 66,133,244 66,133,244
-0.061636027428386 -0.0394708382008602 66,133,244 66,133,244
-0.0647528843954052 -0.0388452766205313 66,133,244 66,133,244
-0.0646469271631006 -0.0384775393871831 66,133,244 66,133,244
-0.0635657437847724 -0.0404401096716724 66,133,244 66,133,244
-0.0659372305587872 -0.037232423178832 66,133,244 66,133,244
-0.0633675516425777 -0.0397531988116909 66,133,244 66,133,244
-0.0659295435601013 -0.0372056895513594 66,133,244 66,133,244
-0.0618647795721061 -0.0402583213462466 66,133,244 66,133,244
-0.0645703807059278 -0.0382080455141496 66,133,244 66,133,244
-0.0634389498639222 -0.0399994490970933 66,133,244 66,133,244
-0.0647099483406572 -0.0386910709808141 66,133,244 66,133,244
-0.0647290486839571 -0.0387568606610561 66,133,244 66,133,244
-0.0631450509323008 -0.0389807157318201 66,133,244 66,133,244
-0.0658910170687171 -0.0370703217345719 66,133,244 66,133,244
-0.0671225744794766 -0.0356236414903536 66,133,244 66,133,244
-0.065720368421345 -0.0364773774398152 66,133,244 66,133,244
-0.063250602130384 -0.0393435226008499 66,133,244 66,133,244
-0.0622398601033268 -0.0415526265565628 66,133,244 66,133,244
-0.0658640872926436 -0.0369692941106068 66,133,244 66,133,244
-0.0635174410565305 -0.040262219412866 66,133,244 66,133,244
-0.0635108531979877 -0.0402380341532851 66,133,244 66,133,244
-0.0683157422233272 -0.034037087326117 66,133,244 66,133,244
-0.0647215859221875 -0.0387195114926333 66,133,244 66,133,244
-0.0629658391110358 -0.0383462648204725 66,133,244 66,133,244
-0.0647598920712665 -0.0388492896323606 66,133,244 66,133,244
-0.0671257184129863 -0.0356203094284368 66,133,244 66,133,244
-0.0645709594783196 -0.038192862865139 66,133,244 66,133,244
-0.0683093514597313 -0.0340089907145402 66,133,244 66,133,244
-0.0659414434542155 -0.0372275728370049 66,133,244 66,133,244
-0.0644110496968344 -0.0376359737264779 66,133,244 66,133,244
-0.0670410284085163 -0.035323145145659 66,133,244 66,133,244
-0.0655522043892742 -0.0358762298624661 66,133,244 66,133,244
-0.0655411347203372 -0.0358361089722713 66,133,244 66,133,244
-0.062287471971753 -0.041698127220842 66,133,244 66,133,244
-0.0657743273077518 -0.0366419143383464 66,133,244 66,133,244
-0.0683050417591589 -0.0339845233748689 66,133,244 66,133,244
-0.0671274881941756 -0.0356161002347497 66,133,244 66,133,244
-0.0680273253751344 -0.033019644917557 66,133,244 66,133,244
-0.0640066556329962 -0.0362243188383601 66,133,244 66,133,244
-0.0624522459814039 -0.03655064485587 66,133,244 66,133,244
-0.0635647744509251 -0.0404042236798167 66,133,244 66,133,244
-0.0671291549384542 -0.0356169508534592 66,133,244 66,133,244
-0.064614344051826 -0.0383277267325347 66,133,244 66,133,244
-0.0613290857358536 -0.0383687810795851 66,133,244 66,133,244
-0.0595124971595673 -0.0434985555547695 66,133,244 66,133,244
-0.0671288471817359 -0.0356139853860825 66,133,244 66,133,244
-0.0623804692551221 -0.0420090631868951 66,133,244 66,133,244
-0.0647241244812153 -0.0387043622047587 66,133,244 66,133,244
-0.0629440234073131 -0.0382487567284224 66,133,244 66,133,244
-0.0657963064614034 -0.0367066006683368 66,133,244 66,133,244
-0.0658569634031883 -0.0369165232896535 66,133,244 66,133,244
-0.0659445493136797 -0.0372190889132868 66,133,244 66,133,244
-0.0694943198378591 -0.0323811255338255 66,133,244 66,133,244
-0.061022153641293 -0.0373004332039452 66,133,244 66,133,244
-0.0620610614048728 -0.0408988761934218 66,133,244 66,133,244
-0.0628453137693156 -0.0379035968789812 66,133,244 66,133,244
-0.0610073388850029 -0.0429591943823346 66,133,244 66,133,244
-0.0659357716775492 -0.0371854894819902 66,133,244 66,133,244
-0.0617080441920512 -0.0396720470579233 66,133,244 66,133,244
-0.0659378898248532 -0.037190241538635 66,133,244 66,133,244
-0.0683114925975902 -0.0339893466402605 66,133,244 66,133,244
-0.0671230695827227 -0.0355828876237582 66,133,244 66,133,244
-0.0635662241571277 -0.040395199788333 66,133,244 66,133,244
-0.0658621791493212 -0.0369257661633453 66,133,244 66,133,244
-0.0659136305802439 -0.0371028129720821 66,133,244 66,133,244
-0.0553311060588259 -0.040423195013625 66,133,244 66,133,244
-0.0623617986318928 -0.0419309755768521 66,133,244 66,133,244
-0.0635571153709162 -0.0403597102330633 66,133,244 66,133,244
-0.0669599591415046 -0.0350132898991381 66,133,244 66,133,244
-0.0658411925859435 -0.0368489262391103 66,133,244 66,133,244
-0.0634348097295715 -0.0399344367756097 66,133,244 66,133,244
-0.0670438238876812 -0.0353021844828436 66,133,244 66,133,244
-0.0620268777179001 -0.0407677359818111 66,133,244 66,133,244
-0.0657969580479623 -0.0366919971572229 66,133,244 66,133,244
-0.0658811998444725 -0.0369836451468051 66,133,244 66,133,244
-0.0622933802351536 -0.041689135348773 66,133,244 66,133,244
-0.0622510341678095 -0.0415419073839576 66,133,244 66,133,244
-0.062383202236836 -0.0419989936070246 66,133,244 66,133,244
-0.0631059816318329 -0.0387909112872379 66,133,244 66,133,244
-0.0646063768490215 -0.0382753612839353 66,133,244 66,133,244
-0.0671243262043362 -0.0355744576644835 66,133,244 66,133,244
-0.0605406280458673 -0.0413233136424004 66,133,244 66,133,244
-0.0645283649213632 -0.0322911902350894 66,133,244 66,133,244
-0.0635446955484712 -0.0403063134824883 66,133,244 66,133,244
-0.065852939165729 -0.0368787939252575 66,133,244 66,133,244
-0.0613532695388119 -0.038425653665854 66,133,244 66,133,244
-0.0634100486278091 -0.0398374188020452 66,133,244 66,133,244
-0.0635004661776388 -0.0401491287416383 66,133,244 66,133,244
-0.0646838647425333 -0.0385367393198244 66,133,244 66,133,244
-0.0647559998362845 -0.0387865866251042 66,133,244 66,133,244
-0.0643544089771983 -0.0373951067697456 66,133,244 66,133,244
-0.0647474516036627 -0.0387564257834517 66,133,244 66,133,244
-0.063312630309406 -0.0394973963204926 66,133,244 66,133,244
-0.0642334567004704 -0.0369755605303019 66,133,244 66,133,244
-0.0550074448518407 -0.0392824900900925 66,133,244 66,133,244
-0.0606432444127444 -0.0416701768383791 66,133,244 66,133,244
-0.0632901998725437 -0.0394161077391849 66,133,244 66,133,244
-0.0647512294225384 -0.038765820813202 66,133,244 66,133,244
-0.0635659013043318 -0.0403703794603297 66,133,244 66,133,244
-0.064243795099019 -0.0370069561553092 66,133,244 66,133,244
-0.063542301299312 -0.0402881027075143 66,133,244 66,133,244
-0.0635134321764944 -0.0401873414708438 66,133,244 66,133,244
-0.0659077315948521 -0.0370578323481098 66,133,244 66,133,244
-0.0658799893260659 -0.0369599075250815 66,133,244 66,133,244
-0.0683085098257934 -0.0339494385377931 66,133,244 66,133,244
-0.0634960002001907 -0.0401240394988678 66,133,244 66,133,244
-0.0659359435961175 -0.0371520937242079 66,133,244 66,133,244
-0.0671230321857129 -0.0355525213503762 66,133,244 66,133,244
-0.0671219691811456 -0.0355483832343687 66,133,244 66,133,244
-0.0634507567749855 -0.0399649170389008 66,133,244 66,133,244
-0.0622823512165701 -0.0416272333587358 66,133,244 66,133,244
-0.0635054602739999 -0.0401514637844395 66,133,244 66,133,244
-0.0609959712369267 -0.0428806191216761 66,133,244 66,133,244
-0.0643980992024891 -0.0375304954573629 66,133,244 66,133,244
-0.0634410456462758 -0.0399264888820515 66,133,244 66,133,244
-0.0659198870774549 -0.0370896670558812 66,133,244 66,133,244
-0.0633938512708081 -0.039761129717194 66,133,244 66,133,244
-0.0657239534311407 -0.0364089545134338 66,133,244 66,133,244
-0.0671233420127337 -0.0355443836588185 66,133,244 66,133,244
-0.0659328731679755 -0.037131936439365 66,133,244 66,133,244
-0.062082223788532 -0.0409265322780973 66,133,244 66,133,244
-0.0610131496783095 -0.0429337415174536 66,133,244 66,133,244
-0.0682938248595302 -0.033884879561407 66,133,244 66,133,244
-0.0646782898368382 -0.0384920627467467 66,133,244 66,133,244
-0.0635237239195774 -0.0402038690285589 66,133,244 66,133,244
-0.0645530920355711 -0.0380575911140521 66,133,244 66,133,244
-0.0622899456970674 -0.0416401483111522 66,133,244 66,133,244
-0.0630611262127748 -0.0385999932250745 66,133,244 66,133,244
-0.0659442102632631 -0.0371636260942545 66,133,244 66,133,244
-0.0634388791188295 -0.0399076595214154 66,133,244 66,133,244
-0.0671303549821656 -0.035560533752063 66,133,244 66,133,244
-0.0582513003011694 -0.0447829008995579 66,133,244 66,133,244
-0.0618198947500068 -0.0400100069233029 66,133,244 66,133,244
-0.0682266403637796 -0.0336456561540149 66,133,244 66,133,244
-0.0644865607202156 -0.0378240757806729 66,133,244 66,133,244
-0.0659432081192598 -0.0371579166684841 66,133,244 66,133,244
-0.0634999179918087 -0.040117100894501 66,133,244 66,133,244
-0.0647360334440505 -0.038687110134725 66,133,244 66,133,244
-0.0646070469377407 -0.0382397218400594 66,133,244 66,133,244
-0.0659209472755553 -0.0370789248491524 66,133,244 66,133,244
-0.0647502172917062 -0.0387347143420981 66,133,244 66,133,244
-0.0671249818180234 -0.0355376275881391 66,133,244 66,133,244
-0.0609627443390503 -0.042745736602017 66,133,244 66,133,244
-0.0616658811856253 -0.0394686175492024 66,133,244 66,133,244
-0.0657645162877674 -0.0365306123177306 66,133,244 66,133,244
-0.0657881598907647 -0.0366123871132409 66,133,244 66,133,244
-0.0575115485402319 -0.0422100647242613 66,133,244 66,133,244
-0.0623416571378791 -0.0418071864288374 66,133,244 66,133,244
-0.0635667745434063 -0.0403368588667162 66,133,244 66,133,244
-0.0659347016112047 -0.0371145353973049 66,133,244 66,133,244
-0.0589329297024561 -0.0414172356361499 66,133,244 66,133,244
-0.0671234789170774 -0.0355206624452542 66,133,244 66,133,244
-0.0635197883829395 -0.0401714046556522 66,133,244 66,133,244
-0.0645220093077361 -0.0379314565391824 66,133,244 66,133,244
-0.0630303233582768 -0.0384743821132292 66,133,244 66,133,244
-0.0659404832852824 -0.0371307456853542 66,133,244 66,133,244
-0.0643134842621342 -0.0372050145488788 66,133,244 66,133,244
-0.068307743757178 -0.0339067620151661 66,133,244 66,133,244
-0.0671217256455791 -0.0355097178961811 66,133,244 66,133,244
-0.0594147089116554 -0.0430810657876168 66,133,244 66,133,244
-0.0671213542430329 -0.0355080533804283 66,133,244 66,133,244
-0.056411610170047 -0.0441008754772992 66,133,244 66,133,244
-0.0633231290707669 -0.0394841400975756 66,133,244 66,133,244
-0.0599355680233141 -0.0391722531411856 66,133,244 66,133,244
-0.0645243993464583 -0.0379334677124923 66,133,244 66,133,244
-0.0645656690315215 -0.0380762822335929 66,133,244 66,133,244
-0.0634794344469506 -0.0400247780395165 66,133,244 66,133,244
-0.0602101169066288 -0.0401223315588263 66,133,244 66,133,244
-0.067130255438836 -0.0355363442178727 66,133,244 66,133,244
-0.0643144727367971 -0.0372047644070799 66,133,244 66,133,244
-0.0602761455519 -0.0403489475913959 66,133,244 66,133,244
-0.0630496037685897 -0.0385327680669197 66,133,244 66,133,244
-0.0639155979949162 -0.0358206736012143 66,133,244 66,133,244
-0.0644400683135411 -0.0376374134113508 66,133,244 66,133,244
-0.0611413521785587 -0.0376326813352242 66,133,244 66,133,244
-0.0635655176230986 -0.0403182609422066 66,133,244 66,133,244
-0.0617670361713401 -0.0397996758228619 66,133,244 66,133,244
-0.065935545094905 -0.0371046933658207 66,133,244 66,133,244
-0.0659414189045207 -0.0371247679848053 66,133,244 66,133,244
-0.061188151063606 -0.0435051197436166 66,133,244 66,133,244
-0.062282405920599 -0.0415839017069949 66,133,244 66,133,244
-0.0556351628371053 -0.0356916348063869 66,133,244 66,133,244
-0.0647118429329956 -0.038575969208096 66,133,244 66,133,244
-0.0602211218352132 -0.0401543091351128 66,133,244 66,133,244
-0.063567994947795 -0.0403249424445946 66,133,244 66,133,244
-0.0622906679892559 -0.0416113939407545 66,133,244 66,133,244
-0.0659375944462934 -0.0371096582377755 66,133,244 66,133,244
-0.0645083838525431 -0.0378691899244321 66,133,244 66,133,244
-0.059464532612903 -0.0432430215033537 66,133,244 66,133,244
-0.0659021052677704 -0.0369849462287814 66,133,244 66,133,244
-0.0640291325258616 -0.036208041806806 66,133,244 66,133,244
-0.0623428475941856 -0.0417896081133002 66,133,244 66,133,244
-0.0573022929635199 -0.0414628582335331 66,133,244 66,133,244
-0.0611936790775915 -0.0435197893042371 66,133,244 66,133,244
-0.0620293030532871 -0.0407016045105229 66,133,244 66,133,244
-0.0647125234377541 -0.0385711392758055 66,133,244 66,133,244
-0.0614586634627568 -0.0387222527837355 66,133,244 66,133,244
-0.0634722645060009 -0.0399855300972522 66,133,244 66,133,244
-0.0659355848166164 -0.0370952590841999 66,133,244 66,133,244
-0.065883487257568 -0.0369138773474609 66,133,244 66,133,244
-0.0641654919920605 -0.0366729852004371 66,133,244 66,133,244
-0.0623636901283349 -0.0418539182735822 66,133,244 66,133,244
-0.0657241826732419 -0.0363599017692257 66,133,244 66,133,244
-0.0570622894535409 -0.0463349887631515 66,133,244 66,133,244
-0.0642588056884045 -0.0369941632996597 66,133,244 66,133,244
-0.0659408979169757 -0.0371091829346921 66,133,244 66,133,244
-0.0659407258373227 -0.0371076860887431 66,133,244 66,133,244
-0.0647476122711853 -0.0386857869175195 66,133,244 66,133,244
-0.0671240183475423 -0.0354932137735643 66,133,244 66,133,244
-0.0647346435190874 -0.038638665072665 66,133,244 66,133,244
-0.0647381573307026 -0.0386505392350763 66,133,244 66,133,244
-0.0656213888077351 -0.0359972283693148 66,133,244 66,133,244
-0.0647203164322743 -0.0385868872501875 66,133,244 66,133,244
-0.0623769288864904 -0.0418918342132112 66,133,244 66,133,244
-0.064544286636001 -0.037976413910912 66,133,244 66,133,244
-0.0670726694232777 -0.0353116427189156 66,133,244 66,133,244
-0.0645423398316233 -0.0379672095540358 66,133,244 66,133,244
-0.0647499273581687 -0.038685035389503 66,133,244 66,133,244
-0.0647512019166748 -0.0386893505916522 66,133,244 66,133,244
-0.0608323502519229 -0.0422489704580955 66,133,244 66,133,244
-0.0659160815945887 -0.037012356869089 66,133,244 66,133,244
-0.0683134338574469 -0.0338935929829632 66,133,244 66,133,244
-0.0603824711939139 -0.040689811106786 66,133,244 66,133,244
-0.0635074621953996 -0.0400913754616779 66,133,244 66,133,244
-0.0643161584807676 -0.0371810438228952 66,133,244 66,133,244
-0.0608814529601312 -0.0424178388113567 66,133,244 66,133,244
-0.0659364739788252 -0.0370811269797234 66,133,244 66,133,244
-0.0647198899193043 -0.0385784234782058 66,133,244 66,133,244
-0.0618233336018746 -0.0399662793138188 66,133,244 66,133,244
-0.0659369842915498 -0.0370804729411437 66,133,244 66,133,244
-0.064245973358892 -0.0369341789311707 66,133,244 66,133,244
-0.063530405823175 -0.0401660851543716 66,133,244 66,133,244
-0.064422753801992 -0.0375452860325642 66,133,244 66,133,244
-0.056812405149203 -0.045452265994857 66,133,244 66,133,244
-0.0646880901603086 -0.0384641136105376 66,133,244 66,133,244
-0.0658359217935698 -0.0367284490884601 66,133,244 66,133,244
-0.0634800101613591 -0.0399888413883288 66,133,244 66,133,244
-0.0655912941237147 -0.0358786561692621 66,133,244 66,133,244
-0.0644342270729689 -0.0375808813077392 66,133,244 66,133,244
-0.0659234106216611 -0.0370274302422991 66,133,244 66,133,244
-0.0629784474942962 -0.0382481026091799 66,133,244 66,133,244
-0.0671275989391203 -0.0354859110266131 66,133,244 66,133,244
-0.0635164875931061 -0.0401114181153573 66,133,244 66,133,244
-0.065927578915829 -0.0370393119329299 66,133,244 66,133,244
-0.0620186321228875 -0.040632447524034 66,133,244 66,133,244
-0.0659101575827696 -0.0369773613803077 66,133,244 66,133,244
-0.063065708318926 -0.0385469002899167 66,133,244 66,133,244
-0.0645540847918685 -0.0379906040652544 66,133,244 66,133,244
-0.0635294632770441 -0.0401526079035381 66,133,244 66,133,244
-0.0646708288107442 -0.0383944649070041 66,133,244 66,133,244
-0.0612477299726798 -0.037959778154531 66,133,244 66,133,244
-0.0645666107940915 -0.038032220228853 66,133,244 66,133,244
-0.0659360625960203 -0.0370642807960114 66,133,244 66,133,244
-0.0644282098731319 -0.0375512262899883 66,133,244 66,133,244
-0.0622661402125226 -0.041484947390921 66,133,244 66,133,244
-0.0670745368915416 -0.0352945103871745 66,133,244 66,133,244
-0.0669879025124654 -0.034993808742356 66,133,244 66,133,244
-0.064401208750409 -0.0374566255533267 66,133,244 66,133,244
-0.0587661969306584 -0.0407823998968902 66,133,244 66,133,244
-0.0647572116953533 -0.038688469167217 66,133,244 66,133,244
-0.0671207765839706 -0.0354520421912475 66,133,244 66,133,244
-0.0592501666119236 -0.0424545917260247 66,133,244 66,133,244
-0.0642427691573638 -0.0369020197328466 66,133,244 66,133,244
-0.0647257081167872 -0.0385749483299177 66,133,244 66,133,244
-0.0621461329835459 -0.0410624152924194 66,133,244 66,133,244
-0.0600184154079957 -0.0394031722770298 66,133,244 66,133,244
-0.0669629515408225 -0.0348992906776163 66,133,244 66,133,244
-0.0644804282243219 -0.0377221714424353 66,133,244 66,133,244
-0.0634828719492151 -0.0399772308331231 66,133,244 66,133,244
-0.0610296914727998 -0.0429023641975329 66,133,244 66,133,244
-0.0658878252735318 -0.0368839691861919 66,133,244 66,133,244
-0.065678541006458 -0.0361582202672406 66,133,244 66,133,244
-0.0622325891104692 -0.041356226506119 66,133,244 66,133,244
-0.0614954670254279 -0.0388019474251039 66,133,244 66,133,244
-0.0645851112800994 -0.0380804859142766 66,133,244 66,133,244
-0.0619650034409772 -0.0404273947747126 66,133,244 66,133,244
-0.0646776373477585 -0.038400197309403 66,133,244 66,133,244
-0.067097898240301 -0.0353597979770325 66,133,244 66,133,244
-0.0633103492525398 -0.039371602119847 66,133,244 66,133,244
-0.0617103025368717 -0.0395404856223041 66,133,244 66,133,244
-0.0587822667255935 -0.0408200457011193 66,133,244 66,133,244
-0.0657544875321336 -0.0364120843177587 66,133,244 66,133,244
-0.0593682024911866 -0.0428482659407368 66,133,244 66,133,244
-0.0631336057845668 -0.0387561975655645 66,133,244 66,133,244
-0.0635634271194038 -0.0402447320470697 66,133,244 66,133,244
-0.0659235156597406 -0.0369966790281467 66,133,244 66,133,244
-0.0647501810244461 -0.0386439163877323 66,133,244 66,133,244
-0.0659361126315105 -0.0370402467890481 66,133,244 66,133,244
-0.0671311256817234 -0.0354679987802515 66,133,244 66,133,244
-0.0645137232177283 -0.0378242296289914 66,133,244 66,133,244
-0.0632395548895149 -0.039121255997691 66,133,244 66,133,244
-0.0655933996486259 -0.0358514606504002 66,133,244 66,133,244
-0.0622292322354591 -0.0413328973179908 66,133,244 66,133,244
-0.0643449779507013 -0.037238249794707 66,133,244 66,133,244
-0.0641723204483379 -0.0366400604100089 66,133,244 66,133,244
-0.0623785739337246 -0.0418482395469512 66,133,244 66,133,244
-0.0647015780710391 -0.0384716882702435 66,133,244 66,133,244
-0.0610582826728295 -0.0372737311628695 66,133,244 66,133,244
-0.0646055605811312 -0.0381382284560027 66,133,244 66,133,244
-0.0607157214077573 -0.0417978255110426 66,133,244 66,133,244
-0.0635096346365464 -0.0400524722807798 66,133,244 66,133,244
-0.065904980840446 -0.0369259486158273 66,133,244 66,133,244
-0.0647453814418149 -0.0386204230639118 66,133,244 66,133,244
-0.0624017320531549 -0.0362133499945154 66,133,244 66,133,244
-0.0659366859043504 -0.0370342350542123 66,133,244 66,133,244
-0.0634053325946436 -0.0396885347085306 66,133,244 66,133,244
-0.0658241038046492 -0.0366435984906915 66,133,244 66,133,244
-0.0634282951870236 -0.0397675785016172 66,133,244 66,133,244
-0.0645019162050853 -0.0377748404460578 66,133,244 66,133,244
-0.0654287499770126 -0.0352729662859248 66,133,244 66,133,244
-0.0647524187504015 -0.0386401277194536 66,133,244 66,133,244
-0.0647250271463323 -0.0385446570028072 66,133,244 66,133,244
-0.0619666501076022 -0.0404123470398389 66,133,244 66,133,244
-0.0659236744902788 -0.0369835564260729 66,133,244 66,133,244
-0.0633104121282011 -0.0393541129111914 66,133,244 66,133,244
-0.0669048564322105 -0.0289573058280843 66,133,244 66,133,244
-0.0657196136602873 -0.0362748953100973 66,133,244 66,133,244
-0.0657640324304364 -0.0364287417053851 66,133,244 66,133,244
-0.0631271930854051 -0.0387175802746735 66,133,244 66,133,244
-0.0620243399590733 -0.0406084463991538 66,133,244 66,133,244
-0.0647053444915165 -0.0384718877252493 66,133,244 66,133,244
-0.0683081595742362 -0.0338162422798533 66,133,244 66,133,244
-0.0670729802754381 -0.0352487828056539 66,133,244 66,133,244
-0.0622728100434761 -0.0414677057907137 66,133,244 66,133,244
-0.0635411984271103 -0.0401490420072545 66,133,244 66,133,244
-0.0586127171732974 -0.040211582669469 66,133,244 66,133,244
-0.0646961715036021 -0.0384333639076214 66,133,244 66,133,244
-0.0622435309948635 -0.0413606636967006 66,133,244 66,133,244
-0.0671062606289376 -0.0353581120878525 66,133,244 66,133,244
-0.0617136758164442 -0.0395241961307876 66,133,244 66,133,244
-0.0642312405968067 -0.0368206903532857 66,133,244 66,133,244
-0.0670997673156916 -0.0353337272735175 66,133,244 66,133,244
-0.0609437267886124 -0.0425667088855469 66,133,244 66,133,244
-0.0617309386306767 -0.0395816939756268 66,133,244 66,133,244
-0.0645649035675861 -0.0379748475021511 66,133,244 66,133,244
-0.0569903179988946 -0.0460064340497584 66,133,244 66,133,244
-0.0635645883733301 -0.0402208934202081 66,133,244 66,133,244
-0.0631227542411134 -0.0386900771572134 66,133,244 66,133,244
-0.063104410181743 -0.0386262698518114 66,133,244 66,133,244
-0.0631791214308386 -0.0388845157506632 66,133,244 66,133,244
-0.0671231536794438 -0.035410685499002 66,133,244 66,133,244
-0.0670385186296835 -0.0351167942097045 66,133,244 66,133,244
-0.0671237076978044 -0.035411419032271 66,133,244 66,133,244
-0.0647035273616456 -0.0384463118549809 66,133,244 66,133,244
-0.0610283075458918 -0.0428495150147173 66,133,244 66,133,244
-0.0623633926580378 -0.0417620623385231 66,133,244 66,133,244
-0.0671239684453533 -0.0354051353210303 66,133,244 66,133,244
-0.0617650663577578 -0.0396888025846669 66,133,244 66,133,244
-0.061663580806264 -0.0393356071676309 66,133,244 66,133,244
-0.0621503709373638 -0.0410218120517836 66,133,244 66,133,244
-0.0627799174414425 -0.0374901032593915 66,133,244 66,133,244
-0.058777502126102 -0.0407594669498651 66,133,244 66,133,244
-0.0635476318226842 -0.0401474675005292 66,133,244 66,133,244
-0.0671317503631167 -0.0354273455830052 66,133,244 66,133,244
-0.0658563979839473 -0.0367201824243755 66,133,244 66,133,244
-0.0634332272701387 -0.0397477312045608 66,133,244 66,133,244
-0.0622830120336829 -0.0414739413595619 66,133,244 66,133,244
-0.0659387182056791 -0.0370013118783563 66,133,244 66,133,244
-0.0656890042141906 -0.0361361349002952 66,133,244 66,133,244
-0.064748090490586 -0.0385878534432763 66,133,244 66,133,244
-0.0647503381590307 -0.0385948794488376 66,133,244 66,133,244
-0.0634394312109226 -0.0397651181128467 66,133,244 66,133,244
-0.0635292214145841 -0.0400757793089265 66,133,244 66,133,244
-0.0634368296281937 -0.0397556332807758 66,133,244 66,133,244
-0.0630374668144805 -0.0383718786575711 66,133,244 66,133,244
-0.0659418186761431 -0.0370082404126495 66,133,244 66,133,244
-0.0571734311962972 -0.040905049575211 66,133,244 66,133,244
-0.0627211741947193 -0.0372742139994389 66,133,244 66,133,244
-0.06472150672423 -0.0384911702648444 66,133,244 66,133,244
-0.0671000740298112 -0.0353066220562507 66,133,244 66,133,244
-0.0626835575898414 -0.0371420337726595 66,133,244 66,133,244
-0.0589559158975323 -0.0413647261913123 66,133,244 66,133,244
-0.0629127806096274 -0.0379340329760404 66,133,244 66,133,244
-0.0634800481960135 -0.0398990231067381 66,133,244 66,133,244
-0.0668977887981098 -0.0346024093029147 66,133,244 66,133,244
-0.0571018660616929 -0.0406508303967768 66,133,244 66,133,244
-0.0647265140071785 -0.0385032217109667 66,133,244 66,133,244
-0.063958728835323 -0.0301309786450392 66,133,244 66,133,244
-0.064388623202012 -0.0373303580369063 66,133,244 66,133,244
-0.0671238951003102 -0.035381505945234 66,133,244 66,133,244
-0.0628798177143103 -0.037815499157014 66,133,244 66,133,244
-0.0634630554017724 -0.0398355479142967 66,133,244 66,133,244
-0.0683112808109334 -0.0337822177044357 66,133,244 66,133,244
-0.0646076184092699 -0.0380880788578942 66,133,244 66,133,244
-0.0613326713254239 -0.038166500552181 66,133,244 66,133,244
-0.0647499309470354 -0.0385802175334498 66,133,244 66,133,244
-0.0657572742973469 -0.0363567826868153 66,133,244 66,133,244
-0.068229248357061 -0.0334959109016809 66,133,244 66,133,244
-0.0659294951887256 -0.0369532679282032 66,133,244 66,133,244
-0.058779008439323 -0.0407429866292784 66,133,244 66,133,244
-0.0647573340394921 -0.038604283068835 66,133,244 66,133,244
-0.0659381418264781 -0.0369821616310527 66,133,244 66,133,244
-0.0671266486463392 -0.0353865142384327 66,133,244 66,133,244
-0.0659407585512794 -0.0369903077367384 66,133,244 66,133,244
-0.0646308389928637 -0.0381635577494657 66,133,244 66,133,244
-0.0617764768153789 -0.0396992771211371 66,133,244 66,133,244
-0.0603233971862921 -0.0403775146718351 66,133,244 66,133,244
-0.0645883081959893 -0.0380153504475764 66,133,244 66,133,244
-0.0658484858960658 -0.0366686359539851 66,133,244 66,133,244
-0.061157730454223 -0.0432668902168512 66,133,244 66,133,244
-0.0658979060793222 -0.0368388536780819 66,133,244 66,133,244
-0.0647535545291861 -0.038585430356259 66,133,244 66,133,244
-0.0613289763230487 -0.0381450284200208 66,133,244 66,133,244
-0.0646667777337485 -0.0382832484340285 66,133,244 66,133,244
-0.0671113965093682 -0.0353274539791762 66,133,244 66,133,244
-0.068218004024906 -0.0334480404620784 66,133,244 66,133,244
-0.0633040321437082 -0.0392720733370964 66,133,244 66,133,244
-0.0647506728664254 -0.0385703055446547 66,133,244 66,133,244
-0.0658708248284061 -0.0367384993981244 66,133,244 66,133,244
-0.0635042513626894 -0.0399640069284738 66,133,244 66,133,244
-0.0657758997674982 -0.0364086503663651 66,133,244 66,133,244
-0.0657315852093253 -0.0362548875694548 66,133,244 66,133,244
-0.0622547084638361 -0.0413456284217834 66,133,244 66,133,244
-0.0647368791398567 -0.0385200548976423 66,133,244 66,133,244
-0.0671231826498207 -0.035361135051556 66,133,244 66,133,244
-0.0649051151085511 -0.0333894108173572 66,133,244 66,133,244
-0.0682337364961613 -0.033494758085811 66,133,244 66,133,244
-0.0635151175598943 -0.0399961292581581 66,133,244 66,133,244
-0.0671208101869166 -0.0353504850319972 66,133,244 66,133,244
-0.0671264466792186 -0.0353698204562079 66,133,244 66,133,244
-0.0642729523433697 -0.0369079202547685 66,133,244 66,133,244
-0.0622385170887201 -0.0412841863380459 66,133,244 66,133,244
-0.0634850803152595 -0.0398900551052032 66,133,244 66,133,244
-0.0620971075150036 -0.0407933465875882 66,133,244 66,133,244
-0.0635620139026234 -0.0401547729547178 66,133,244 66,133,244
-0.0647487334240927 -0.0385530021245944 66,133,244 66,133,244
-0.0635628054088739 -0.0401565215245713 66,133,244 66,133,244
-0.0671070906855983 -0.0352981222295757 66,133,244 66,133,244
-0.0635264046435151 -0.0400302265313429 66,133,244 66,133,244
-0.059543500072172 -0.0433688589581574 66,133,244 66,133,244
-0.0627168322780015 -0.0372254455100722 66,133,244 66,133,244
-0.0683067406455651 -0.0337404650081179 66,133,244 66,133,244
-0.0645805233142384 -0.0379679937293662 66,133,244 66,133,244
-0.065216746215468 -0.0344588232560153 66,133,244 66,133,244
-0.0683103880573431 -0.0337505507572233 66,133,244 66,133,244
-0.0604659991776713 -0.0408480866022738 66,133,244 66,133,244
-0.0631189292678007 -0.0386134174070418 66,133,244 66,133,244
-0.0604167888512602 -0.0406737315915062 66,133,244 66,133,244
-0.0622269530112451 -0.0412315219844008 66,133,244 66,133,244
-0.0659394028764055 -0.0369553532844045 66,133,244 66,133,244
-0.0683107641096513 -0.0337454379505938 66,133,244 66,133,244
-0.0645205049107156 -0.0377515614316739 66,133,244 66,133,244
-0.0683073177033919 -0.0337330778278844 66,133,244 66,133,244
-0.0646121567431535 -0.0380686586159918 66,133,244 66,133,244
-0.0632290037238939 -0.0389889908658053 66,133,244 66,133,244
-0.0659260690251361 -0.0369076488602954 66,133,244 66,133,244
-0.065939679983976 -0.0369547740069534 66,133,244 66,133,244
-0.0671207139967026 -0.035333879175742 66,133,244 66,133,244
-0.0647499410096693 -0.0385448328646864 66,133,244 66,133,244
-0.0656450231211507 -0.0359333951160594 66,133,244 66,133,244
-0.0551179513217717 -0.045163077385964 66,133,244 66,133,244
-0.0647477902046806 -0.0385365374000587 66,133,244 66,133,244
-0.0682800116141567 -0.0336357735692691 66,133,244 66,133,244
-0.064742468359 -0.0385153047946971 66,133,244 66,133,244
-0.064747699056987 -0.0385313271652215 66,133,244 66,133,244
-0.0619297297485051 -0.0401934120492248 66,133,244 66,133,244
-0.0647009030205275 -0.0383687189599447 66,133,244 66,133,244
-0.0645695045724898 -0.0379125101547463 66,133,244 66,133,244
-0.0643622004721581 -0.0371940702205398 66,133,244 66,133,244
-0.0646880455262115 -0.0383227683523684 66,133,244 66,133,244
-0.0658376605148697 -0.0365919175210803 66,133,244 66,133,244
-0.0634422747905404 -0.0397175984451532 66,133,244 66,133,244
-0.0645588911571402 -0.0378730416830919 66,133,244 66,133,244
-0.0621308774709875 -0.0351741665066823 66,133,244 66,133,244
-0.0634224081622827 -0.0396473749945246 66,133,244 66,133,244
-0.0613332672333838 -0.0381224825301553 66,133,244 66,133,244
-0.067129873311212 -0.035352905262261 66,133,244 66,133,244
-0.0631711076784259 -0.038772739273176 66,133,244 66,133,244
-0.0671269446996715 -0.0353388106571642 66,133,244 66,133,244
-0.0657457267009553 -0.0362645703669969 66,133,244 66,133,244
-0.0558508381530277 -0.0419723350331332 66,133,244 66,133,244
-0.0646690756587862 -0.0382449213157449 66,133,244 66,133,244
-0.0634969396271117 -0.0398960328152879 66,133,244 66,133,244
-0.0658686248813287 -0.0366868700239498 66,133,244 66,133,244
-0.0658101958546333 -0.0364839335406326 66,133,244 66,133,244
-0.0671214367476807 -0.0353125384372627 66,133,244 66,133,244
-0.063222518244767 -0.0389416734519603 66,133,244 66,133,244
-0.0623408738620178 -0.0415987849329152 66,133,244 66,133,244
-0.0647492037290343 -0.0385166531354984 66,133,244 66,133,244
-0.0655985703629211 -0.0357456302556284 66,133,244 66,133,244
-0.0641759710575288 -0.0365295654682406 66,133,244 66,133,244
-0.0585156244464497 -0.0397700471780909 66,133,244 66,133,244
-0.0670980989431824 -0.0352269485153501 66,133,244 66,133,244
-0.0556819174391259 -0.0413770514341067 66,133,244 66,133,244
-0.0647179824850647 -0.0384039034861206 66,133,244 66,133,244
-0.0670232705336953 -0.0349650745120073 66,133,244 66,133,244
-0.0619236603014577 -0.0401480947842228 66,133,244 66,133,244
-0.0658426665682699 -0.0365869132554423 66,133,244 66,133,244
-0.0645181394086166 -0.037709841687126 66,133,244 66,133,244
-0.0634299176598858 -0.0396518321545722 66,133,244 66,133,244
-0.068309793735634 -0.0337069232757951 66,133,244 66,133,244
-0.0647188177586481 -0.0384032556922532 66,133,244 66,133,244
-0.0621698237423098 -0.0409951926500162 66,133,244 66,133,244
-0.0620473903367166 -0.0405692276282358 66,133,244 66,133,244
-0.0657843771957271 -0.0363778688544033 66,133,244 66,133,244
-0.064412195869972 -0.0373361218363782 66,133,244 66,133,244
-0.063552004662183 -0.040068331185427 66,133,244 66,133,244
-0.0605875509339272 -0.0412232019802645 66,133,244 66,133,244
-0.062916986566832 -0.0378665555179302 66,133,244 66,133,244
-0.0634990220372231 -0.0398826817087738 66,133,244 66,133,244
-0.0647488765575925 -0.0384998959787472 66,133,244 66,133,244
-0.0671250833439108 -0.0353066426750509 66,133,244 66,133,244
-0.0635628184666482 -0.0401012196131087 66,133,244 66,133,244
-0.0632549951028714 -0.039032534100729 66,133,244 66,133,244
-0.0635275788349099 -0.0399764431851794 66,133,244 66,133,244
-0.0634074708376609 -0.039560266033259 66,133,244 66,133,244
-0.056914118672332 -0.0399149202824014 66,133,244 66,133,244
-0.0567668039716283 -0.0451163232043268 66,133,244 66,133,244
-0.059591109157546 -0.0434751593938983 66,133,244 66,133,244
-0.0634936797725816 -0.0398571173421132 66,133,244 66,133,244
-0.0659383465976837 -0.0369011686539957 66,133,244 66,133,244
-0.0659280392246373 -0.0368638470298312 66,133,244 66,133,244
-0.0633314615608963 -0.0392933541714445 66,133,244 66,133,244
-0.0629936702297129 -0.0381221556468821 66,133,244 66,133,244
-0.0669341018995214 -0.0346351413167149 66,133,244 66,133,244
-0.0671273203072738 -0.0353044464917991 66,133,244 66,133,244
-0.0659356635774986 -0.036887555518675 66,133,244 66,133,244
-0.0659367223630056 -0.0368908783029047 66,133,244 66,133,244
-0.0645321823018708 -0.037737060250404 66,133,244 66,133,244
-0.06593430290452 -0.0368804623015134 66,133,244 66,133,244
-0.0610834411003539 -0.0429231487363191 66,133,244 66,133,244
-0.0646544053412716 -0.0381558295227435 66,133,244 66,133,244
-0.0647403280897863 -0.0384532495638332 66,133,244 66,133,244
-0.0614784670362463 -0.038578224304046 66,133,244 66,133,244
-0.0627979641130087 -0.0374367079922315 66,133,244 66,133,244
-0.0644915559153177 -0.0375899089400041 66,133,244 66,133,244
-0.0647411131059155 -0.0384520190879869 66,133,244 66,133,244
-0.0671196561917604 -0.0352663491955106 66,133,244 66,133,244
-0.0629521399758835 -0.0322537409349175 66,133,244 66,133,244
-0.0620918031092995 -0.0406977371445276 66,133,244 66,133,244
-0.063220754227693 -0.0388961816397305 66,133,244 66,133,244
-0.0617137402538582 -0.039387787366513 66,133,244 66,133,244
-0.0641938860896602 -0.0365546184557563 66,133,244 66,133,244
-0.0659377411578644 -0.0368830744528961 66,133,244 66,133,244
-0.0634857572533939 -0.0398134501024799 66,133,244 66,133,244
-0.0646947590095326 -0.0382876174840966 66,133,244 66,133,244
-0.0606721264859409 -0.0414885067365129 66,133,244 66,133,244
-0.0646142962225596 -0.0380074927651496 66,133,244 66,133,244
-0.065821948655748 -0.0364780874943104 66,133,244 66,133,244
-0.0659375090677048 -0.0368771979806547 66,133,244 66,133,244
-0.0666367802829967 -0.0335871204143334 66,133,244 66,133,244
-0.0668183836898633 -0.034214762742377 66,133,244 66,133,244
-0.0572044815916414 -0.0408952627907926 66,133,244 66,133,244
-0.0608879531396663 -0.0422301033351418 66,133,244 66,133,244
-0.0635163326240436 -0.0399097282267215 66,133,244 66,133,244
-0.0554367088362644 -0.0404818359838327 66,133,244 66,133,244
-0.0647178012175434 -0.0383586260973409 66,133,244 66,133,244
-0.0642821431749382 -0.0368491338036357 66,133,244 66,133,244
-0.064659183730688 -0.0381520143380039 66,133,244 66,133,244
-0.0633154045070316 -0.0392093417561365 66,133,244 66,133,244
-0.0659350212040424 -0.0368588780355801 66,133,244 66,133,244
-0.0634607381400747 -0.0397116134028978 66,133,244 66,133,244
-0.0671199127586881 -0.0352500364498292 66,133,244 66,133,244
-0.0646749337569492 -0.0382036437093836 66,133,244 66,133,244
-0.0635318948832733 -0.0399563456612903 66,133,244 66,133,244
-0.0683061804688234 -0.0336442350027328 66,133,244 66,133,244
-0.0574542761486084 -0.0360370595462703 66,133,244 66,133,244
-0.0671222023224845 -0.0352535735065936 66,133,244 66,133,244
-0.0604927667698289 -0.0408492955646147 66,133,244 66,133,244
-0.06700038145587 -0.0348302697777524 66,133,244 66,133,244
-0.0647313540935147 -0.0383946251245918 66,133,244 66,133,244
-0.0694938563759603 -0.032042851640386 66,133,244 66,133,244
-0.064482920407979 -0.0375337221681565 66,133,244 66,133,244
-0.0599148790762158 -0.0388463563559095 66,133,244 66,133,244
-0.0671197238985866 -0.0352428344240808 66,133,244 66,133,244
-0.0659334722714329 -0.0368454037058347 66,133,244 66,133,244
-0.0646199687119931 -0.0380068609747438 66,133,244 66,133,244
-0.0634661113693152 -0.0397215520726135 66,133,244 66,133,244
-0.0647529335347951 -0.038466564697937 66,133,244 66,133,244
-0.0634963789928898 -0.0398253966769351 66,133,244 66,133,244
-0.0623778060307229 -0.0416614006585469 66,133,244 66,133,244
-0.0635469530548207 -0.0399990291792172 66,133,244 66,133,244
-0.0634872232096301 -0.0397917506626416 66,133,244 66,133,244
-0.0634973169622259 -0.0398264593672334 66,133,244 66,133,244
-0.0659145781771154 -0.03677138983737 66,133,244 66,133,244
-0.0635144747353568 -0.03988171178168 66,133,244 66,133,244
-0.0634407454562406 -0.0396250883588458 66,133,244 66,133,244
-0.0642891699168649 -0.0368512529080579 66,133,244 66,133,244
-0.0628987209050791 -0.0377463646893599 66,133,244 66,133,244
-0.0646686725943393 -0.0381648647267753 66,133,244 66,133,244
-0.064383117459747 -0.037174887985711 66,133,244 66,133,244
-0.0631349617509183 -0.0385632312390577 66,133,244 66,133,244
-0.0594495262941862 -0.0429325267238492 66,133,244 66,133,244
-0.0645301867662344 -0.0376821356625308 66,133,244 66,133,244
-0.0608511116251369 -0.0420732758439021 66,133,244 66,133,244
-0.0670451541116312 -0.0349678927167768 66,133,244 66,133,244
-0.0646567920093143 -0.0381186534709607 66,133,244 66,133,244
-0.064708268773115 -0.0382965575598794 66,133,244 66,133,244
-0.0546775199556009 -0.0435355139877349 66,133,244 66,133,244
-0.0647484772006934 -0.0384347110848187 66,133,244 66,133,244
-0.0647201480373977 -0.0383352011528896 66,133,244 66,133,244
-0.0669118739871317 -0.0345019635025799 66,133,244 66,133,244
-0.0656146301971759 -0.0357203676511541 66,133,244 66,133,244
-0.0659389310601411 -0.0368437569846912 66,133,244 66,133,244
-0.0671245008716578 -0.0352381523209517 66,133,244 66,133,244
-0.0683082561630419 -0.0336256127698519 66,133,244 66,133,244
-0.0589836435862424 -0.0413105977447954 66,133,244 66,133,244
-0.0606773536856173 -0.0357505149092024 66,133,244 66,133,244
-0.0635718742690603 -0.0400648934476501 66,133,244 66,133,244
-0.0669990854971606 -0.0347991090407008 66,133,244 66,133,244
-0.060077310176207 -0.0393833542619938 66,133,244 66,133,244
-0.0633406488341516 -0.0392619759554204 66,133,244 66,133,244
-0.0694919118874433 -0.0320083702922488 66,133,244 66,133,244
-0.0644289832695868 -0.0373194191891991 66,133,244 66,133,244
-0.0633925603588421 -0.0394405184419928 66,133,244 66,133,244
-0.0659177680849031 -0.0367632405235304 66,133,244 66,133,244
-0.0659381474336343 -0.0368333592094713 66,133,244 66,133,244
-0.0634667896982941 -0.0396970265940322 66,133,244 66,133,244
-0.0622474801555604 -0.0411853363343506 66,133,244 66,133,244
-0.062959707334141 -0.0379393098511359 66,133,244 66,133,244
-0.0617628904272812 -0.0395057339959673 66,133,244 66,133,244
-0.0643882504481321 -0.0371740662003385 66,133,244 66,133,244
-0.0671216931395734 -0.0352179260842197 66,133,244 66,133,244
-0.0634655780355098 -0.0396900651691291 66,133,244 66,133,244
-0.0622782767048264 -0.0412885541863963 66,133,244 66,133,244
-0.0659095859286407 -0.0367298639872471 66,133,244 66,133,244
-0.0671195377095642 -0.0352085402321 66,133,244 66,133,244
-0.0623048976603943 -0.0413798734744627 66,133,244 66,133,244
-0.0586296926151604 -0.0457843476446388 66,133,244 66,133,244
-0.0646447026213568 -0.0380579429015606 66,133,244 66,133,244
-0.055200400530788 -0.0453288247837495 66,133,244 66,133,244
-0.0583579059693291 -0.0448416299603341 66,133,244 66,133,244
-0.0591866407322838 -0.0419998308918535 66,133,244 66,133,244
-0.0594813579130661 -0.0430204998930664 66,133,244 66,133,244
-0.0671217685235282 -0.0352120281849188 66,133,244 66,133,244
-0.0646329559260666 -0.0380126544116284 66,133,244 66,133,244
-0.0670590575806482 -0.0349919606116677 66,133,244 66,133,244
-0.0671200205098981 -0.035202169559487 66,133,244 66,133,244
-0.0625277897810081 -0.0364296986595175 66,133,244 66,133,244
-0.0659354947559149 -0.0368086770553316 66,133,244 66,133,244
-0.0645865662006732 -0.0378465962334561 66,133,244 66,133,244
-0.064698084530225 -0.0382328578196817 66,133,244 66,133,244
-0.064749007478793 -0.0384078657319918 66,133,244 66,133,244
-0.0634502975714572 -0.0396204753984598 66,133,244 66,133,244
-0.0633737932193895 -0.0393547555600112 66,133,244 66,133,244
-0.0659111025361392 -0.0367192291697744 66,133,244 66,133,244
-0.0656011342581893 -0.0356451833960844 66,133,244 66,133,244
-0.0659365476475837 -0.0368068538666292 66,133,244 66,133,244
-0.064704276311964 -0.0382477979910954 66,133,244 66,133,244
-0.064630259676156 -0.0379901159247353 66,133,244 66,133,244
-0.0573628632832044 -0.0413766884026012 66,133,244 66,133,244
-0.0657937671236362 -0.0363067130986 66,133,244 66,133,244
-0.0659278936317639 -0.0367706462408098 66,133,244 66,133,244
-0.0658578648867534 -0.0365257757223638 66,133,244 66,133,244
-0.0657152942961731 -0.036031763230554 66,133,244 66,133,244
-0.063513553631135 -0.0398277693989956 66,133,244 66,133,244
-0.0618034679399095 -0.0396156152299815 66,133,244 66,133,244
-0.0647568382194278 -0.0384201328678063 66,133,244 66,133,244
-0.0635611103051919 -0.0399904893012753 66,133,244 66,133,244
-0.065902009771664 -0.0366737237446383 66,133,244 66,133,244
-0.0658573946730947 -0.0365191574564511 66,133,244 66,133,244
-0.0646283263225243 -0.0379738947275858 66,133,244 66,133,244
-0.0640299387362072 -0.0359009504309963 66,133,244 66,133,244
-0.0634875858682948 -0.0397334939107135 66,133,244 66,133,244
-0.0594197716851764 -0.0427766695257236 66,133,244 66,133,244
-0.0634340644139295 -0.0395444116516022 66,133,244 66,133,244
-0.0603141078521253 -0.0401613634180299 66,133,244 66,133,244
-0.0618796033721732 -0.0398710452922341 66,133,244 66,133,244
-0.0633563822497612 -0.0392733758895378 66,133,244 66,133,244
-0.0645621255888973 -0.0377373818201294 66,133,244 66,133,244
-0.0607796073508733 -0.0417714267368904 66,133,244 66,133,244
-0.0635650596738282 -0.0399946377069779 66,133,244 66,133,244
-0.0627596488901327 -0.0372045212930311 66,133,244 66,133,244
-0.0609547140987372 -0.0423760688134862 66,133,244 66,133,244
-0.0623456074754423 -0.041481535359563 66,133,244 66,133,244
-0.0563887337411465 -0.0436960434864436 66,133,244 66,133,244
-0.0659422713611539 -0.0368024521455739 66,133,244 66,133,244
-0.064327548233665 -0.0369213554828785 66,133,244 66,133,244
-0.0656675070920824 -0.0358499083702284 66,133,244 66,133,244
-0.0655115727914898 -0.0353095128837168 66,133,244 66,133,244
-0.0623765380771353 -0.0415870251096696 66,133,244 66,133,244
-0.0657139552223879 -0.0360103413066839 66,133,244 66,133,244
-0.0635635110693921 -0.0399860423091752 66,133,244 66,133,244
-0.068312339071225 -0.0335861391928708 66,133,244 66,133,244
-0.0647259520235372 -0.038299822642172 66,133,244 66,133,244
-0.0645582531078078 -0.0377187175343256 66,133,244 66,133,244
-0.062176299192246 -0.0408917878478414 66,133,244 66,133,244
-0.0667847016207536 -0.0340047995664681 66,133,244 66,133,244
-0.0554863073794298 -0.0405656691475 66,133,244 66,133,244
-0.0658723336188775 -0.0365552206169934 66,133,244 66,133,244
-0.0646776019996956 -0.0381280591699943 66,133,244 66,133,244
-0.0549463552413882 -0.0386929733755336 66,133,244 66,133,244
-0.0635159832443588 -0.0398157893932023 66,133,244 66,133,244
-0.0659116668092437 -0.0366891244076189 66,133,244 66,133,244
-0.0659360167255681 -0.0367731261748939 66,133,244 66,133,244
-0.0600753808839488 -0.0336080845861633 66,133,244 66,133,244
-0.062830286487701 -0.0374382866977709 66,133,244 66,133,244
-0.0635023719023877 -0.0397654221290062 66,133,244 66,133,244
-0.064427236990564 -0.0372565837587189 66,133,244 66,133,244
-0.0647315790862542 -0.0383102342105894 66,133,244 66,133,244
-0.0628394467401802 -0.0374676172672044 66,133,244 66,133,244
-0.0659393421642141 -0.0367805139357398 66,133,244 66,133,244
-0.064614329286527 -0.0379029278304544 66,133,244 66,133,244
-0.0574948469253148 -0.0418027653597815 66,133,244 66,133,244
-0.0647186701913659 -0.038263696775259 66,133,244 66,133,244
-0.0646671043615377 -0.0380849021270412 66,133,244 66,133,244
-0.0646962718800168 -0.0381859311660448 66,133,244 66,133,244
-0.0616050594184212 -0.0389025053849315 66,133,244 66,133,244
-0.0670883147991993 -0.0350464562579654 66,133,244 66,133,244
-0.0628247894169756 -0.0374125835205271 66,133,244 66,133,244
-0.0615003910774662 -0.0385368713233327 66,133,244 66,133,244
-0.0659369188161047 -0.0367673880661635 66,133,244 66,133,244
-0.0647465372431119 -0.0383563348022029 66,133,244 66,133,244
-0.0647417729507432 -0.0383385423247883 66,133,244 66,133,244
-0.0651641842443183 -0.0340885255347241 66,133,244 66,133,244
-0.0670918681886504 -0.0350521316890912 66,133,244 66,133,244
-0.0644962044156908 -0.0374846128714367 66,133,244 66,133,244
-0.0634648415512431 -0.0396243985696703 66,133,244 66,133,244
-0.0633592904067137 -0.0392585562240442 66,133,244 66,133,244
-0.0632350244018799 -0.038827777191567 66,133,244 66,133,244
-0.0646739807825915 -0.0380993371969328 66,133,244 66,133,244
-0.0670959301004887 -0.0350633800748203 66,133,244 66,133,244
-0.0659019549595952 -0.0366395813009092 66,133,244 66,133,244
-0.0683061575515095 -0.0335422016825022 66,133,244 66,133,244
-0.0647504828370102 -0.0383626287902479 66,133,244 66,133,244
-0.0622739795268302 -0.041207014329634 66,133,244 66,133,244
-0.0683056327670538 -0.0335376955553833 66,133,244 66,133,244
-0.0658769523576497 -0.0365477252738121 66,133,244 66,133,244
-0.0646265056473502 -0.0379277675100798 66,133,244 66,133,244
-0.0634031222891329 -0.0394024755133135 66,133,244 66,133,244
-0.0706776714773138 -0.0303261970489386 66,133,244 66,133,244
-0.0645943642920249 -0.037815586740178 66,133,244 66,133,244
-0.0611072182060662 -0.0428737041741199 66,133,244 66,133,244
-0.0647419402656255 -0.0383262522828781 66,133,244 66,133,244
-0.060903936776212 -0.0421680623669019 66,133,244 66,133,244
-0.0647505269432681 -0.0383548291205904 66,133,244 66,133,244
-0.0682809088016436 -0.0334463284160887 66,133,244 66,133,244
-0.0631231061139163 -0.0384282090866149 66,133,244 66,133,244
-0.0635596451457588 -0.0399401354507985 66,133,244 66,133,244
-0.0608903764953189 -0.0421188227453856 66,133,244 66,133,244
-0.0635506017649755 -0.0399076625958295 66,133,244 66,133,244
-0.0683081554361348 -0.0335376216775578 66,133,244 66,133,244
-0.0635638812154413 -0.0399520823764406 66,133,244 66,133,244
-0.0666627796954043 -0.0335480483064839 66,133,244 66,133,244
-0.0647333487488058 -0.0382876724203694 66,133,244 66,133,244
-0.0634488905231037 -0.0395504609964235 66,133,244 66,133,244
-0.0659347519160231 -0.0367336407249256 66,133,244 66,133,244
-0.0631847130932717 -0.0386308702127935 66,133,244 66,133,244
-0.0658378616104179 -0.0363950789033947 66,133,244 66,133,244
-0.0671023699688565 -0.0350587287530062 66,133,244 66,133,244
-0.0656688486126559 -0.0358055541985126 66,133,244 66,133,244
-0.0615526270134577 -0.038684665551756 66,133,244 66,133,244
-0.0671188186544868 -0.0351155426112788 66,133,244 66,133,244
-0.062231929995263 -0.0410373708982808 66,133,244 66,133,244
-0.0659123827907603 -0.0366466975129177 66,133,244 66,133,244
-0.0576074910238665 -0.0421539721272437 66,133,244 66,133,244
-0.0628331117431141 -0.0374050092814783 66,133,244 66,133,244
-0.0622534700649181 -0.041109017982444 66,133,244 66,133,244
-0.0634066177138577 -0.0393900423514222 66,133,244 66,133,244
-0.0658566925480579 -0.0364517239441383 66,133,244 66,133,244
-0.0658639965337239 -0.0364765181461555 66,133,244 66,133,244
-0.0671213304244284 -0.0351189939688634 66,133,244 66,133,244
-0.0647373132334845 -0.0382858747492614 66,133,244 66,133,244
-0.0647506006547528 -0.0383313803881134 66,133,244 66,133,244
-0.0645807979994963 -0.0377428169532219 66,133,244 66,133,244
-0.067119356820865 -0.0351108432964345 66,133,244 66,133,244
-0.0659339162261285 -0.0367161625717667 66,133,244 66,133,244
-0.0633508314017092 -0.0391933729729672 66,133,244 66,133,244
-0.0671266936608454 -0.035135122366202 66,133,244 66,133,244
-0.0646459653850273 -0.0379668439907129 66,133,244 66,133,244
-0.0671192634258663 -0.0351085975443413 66,133,244 66,133,244
-0.0631551580375366 -0.038514661500861 66,133,244 66,133,244
-0.0608312161691665 -0.0418885951129708 66,133,244 66,133,244
-0.0658408027920144 -0.0363905064935971 66,133,244 66,133,244
-0.0657504720840509 -0.036077466054168 66,133,244 66,133,244
-0.0647475007714337 -0.0383149886215337 66,133,244 66,133,244
-0.064615888371299 -0.0378585609954508 66,133,244 66,133,244
-0.0645219253857852 -0.0375316528840871 66,133,244 66,133,244
-0.0603639822115016 -0.0402640855416465 66,133,244 66,133,244
-0.0597875527083231 -0.0382660462870426 66,133,244 66,133,244
-0.0623540146443877 -0.0414433938272611 66,133,244 66,133,244
-0.0635555847657814 -0.0398913639563604 66,133,244 66,133,244
-0.0623307318888343 -0.0413608334704056 66,133,244 66,133,244
-0.0658308263026123 -0.036345880941667 66,133,244 66,133,244
-0.0633071325880739 -0.0390287773719217 66,133,244 66,133,244
-0.0659125794257284 -0.0366279189889544 66,133,244 66,133,244
-0.0609901870409631 -0.0424272807493208 66,133,244 66,133,244
-0.0642194936864122 -0.0364739059936567 66,133,244 66,133,244
-0.0611885087872174 -0.0431122878855982 66,133,244 66,133,244
-0.06711901156214 -0.0350913157423487 66,133,244 66,133,244
-0.0635604046121241 -0.0399019152588398 66,133,244 66,133,244
-0.0568587357434249 -0.0395377828208657 66,133,244 66,133,244
-0.0646728821989366 -0.038041926550591 66,133,244 66,133,244
-0.0606423515873313 -0.0297925314254311 66,133,244 66,133,244
-0.0610245626813649 -0.0368273615590433 66,133,244 66,133,244
-0.0621200969556337 -0.0406211739854838 66,133,244 66,133,244
-0.0671244578604533 -0.0351053457216223 66,133,244 66,133,244
-0.0611737129989284 -0.0430549972420908 66,133,244 66,133,244
-0.0639110032773462 -0.0353986233250105 66,133,244 66,133,244
-0.0589617852688928 -0.0411043763495824 66,133,244 66,133,244
-0.0609062149625485 -0.0421271924734932 66,133,244 66,133,244
-0.0627137523230272 -0.0369624159002762 66,133,244 66,133,244
-0.0634285642602711 -0.0394380051350842 66,133,244 66,133,244
-0.0635179275360047 -0.0397472614047552 66,133,244 66,133,244
-0.0600696549070843 -0.0392275332032326 66,133,244 66,133,244
-0.0645932586971383 -0.0377592451358749 66,133,244 66,133,244
-0.0633712662454039 -0.0392381671523184 66,133,244 66,133,244
-0.0621422816645599 -0.0406936376431251 66,133,244 66,133,244
-0.0668022298956852 -0.0339841676269843 66,133,244 66,133,244
-0.066967995928027 -0.0345569040524318 66,133,244 66,133,244
-0.0620268940662614 -0.040290866824617 66,133,244 66,133,244
-0.0563340511966683 -0.0434206000789927 66,133,244 66,133,244
-0.0681614141372227 -0.0329760860882659 66,133,244 66,133,244
-0.0634242305968612 -0.0394170682908696 66,133,244 66,133,244
-0.0682993633920524 -0.0334532537617145 66,133,244 66,133,244
-0.0579580133912295 -0.0433321141280249 66,133,244 66,133,244
-0.0611885580051074 -0.0430969885503011 66,133,244 66,133,244
-0.0647261110213453 -0.0382123959556247 66,133,244 66,133,244
-0.0587160098192001 -0.0402438005581562 66,133,244 66,133,244
-0.0568580907491897 -0.022381658836273 66,133,244 66,133,244
-0.067115923414997 -0.0350643498772142 66,133,244 66,133,244
-0.0610792567562693 -0.0427163666693758 66,133,244 66,133,244
-0.0633314449294542 -0.0390925027065877 66,133,244 66,133,244
-0.0634749748668592 -0.0395895055824114 66,133,244 66,133,244
-0.0635319344972911 -0.0397858192521308 66,133,244 66,133,244
-0.0656053207272573 -0.0355425633060184 66,133,244 66,133,244
-0.054161787377117 -0.0301758262128347 66,133,244 66,133,244
-0.0646014645367184 -0.0377756084312204 66,133,244 66,133,244
-0.0616860177562307 -0.039101860355768 66,133,244 66,133,244
-0.0573719859176479 -0.0412957376234567 66,133,244 66,133,244
-0.0635612815192878 -0.0398840344448928 66,133,244 66,133,244
-0.0607283972523562 -0.0414954476070931 66,133,244 66,133,244
-0.0657355768927377 -0.0359883872649708 66,133,244 66,133,244
-0.0635578555783961 -0.0398698033384003 66,133,244 66,133,244
-0.063332547313607 -0.0390888440817235 66,133,244 66,133,244
-0.0634534990746643 -0.039507388569311 66,133,244 66,133,244
-0.0635024479873864 -0.0396758803700917 66,133,244 66,133,244
-0.0646039960103904 -0.0377777378484583 66,133,244 66,133,244
-0.0658075053902053 -0.0362337780380247 66,133,244 66,133,244
-0.0644711845278671 -0.0373165097883702 66,133,244 66,133,244
-0.0635592192033231 -0.0398701462682329 66,133,244 66,133,244
-0.0591308974718275 -0.0359532462436944 66,133,244 66,133,244
-0.0631137337052139 -0.0383236257892917 66,133,244 66,133,244
-0.0607948904727147 -0.0417163040616428 66,133,244 66,133,244
-0.0655845774490766 -0.0354564329609822 66,133,244 66,133,244
-0.0670235158605078 -0.0347278911513429 66,133,244 66,133,244
-0.0603387947175488 -0.0401349078348828 66,133,244 66,133,244
-0.0646699443958792 -0.0379978311755845 66,133,244 66,133,244
-0.0630314194189008 -0.038034626129717 66,133,244 66,133,244
-0.0657870461195978 -0.036154114757111 66,133,244 66,133,244
-0.0647014214227678 -0.0381043211440926 66,133,244 66,133,244
-0.0633618997664277 -0.0391762645709601 66,133,244 66,133,244
-0.0634942860870302 -0.0396347043369164 66,133,244 66,133,244
-0.0646000145592866 -0.037751141990667 66,133,244 66,133,244
-0.0683047138470472 -0.0334452180725843 66,133,244 66,133,244
-0.0609742783984501 -0.0423291949008074 66,133,244 66,133,244
-0.0683125418779084 -0.0334715324672893 66,133,244 66,133,244
-0.0595271719246517 -0.0430284413661169 66,133,244 66,133,244
-0.0647576264286532 -0.0382954055834271 66,133,244 66,133,244
-0.0657459583946691 -0.0360060140925009 66,133,244 66,133,244
-0.064750062631811 -0.0382682293069109 66,133,244 66,133,244
-0.0669062708426399 -0.0343110825563346 66,133,244 66,133,244
-0.060649008358378 -0.0411997893997385 66,133,244 66,133,244
-0.0658098062305417 -0.0362235252030177 66,133,244 66,133,244
-0.0658560663172929 -0.0363832668766921 66,133,244 66,133,244
-0.0622194659776097 -0.0409230124721531 66,133,244 66,133,244
-0.0682767997271445 -0.033341427354731 66,133,244 66,133,244
-0.064729035711024 -0.0381881011585381 66,133,244 66,133,244
-0.0670515074138728 -0.0348070745214888 66,133,244 66,133,244
-0.0659341482198805 -0.0366481609336263 66,133,244 66,133,244
-0.0634920377996913 -0.0396141801341825 66,133,244 66,133,244
-0.0558049833633371 -0.0358354976756933 66,133,244 66,133,244
-0.0656485694806725 -0.0356567362879399 66,133,244 66,133,244
-0.0622837389022277 -0.0411392824306429 66,133,244 66,133,244
-0.0629943305263855 -0.0378861283750261 66,133,244 66,133,244
-0.0606621345083611 -0.0412316931181456 66,133,244 66,133,244
-0.0598252635447932 -0.038331981800524 66,133,244 66,133,244
-0.0611565398454429 -0.0372301049930294 66,133,244 66,133,244
-0.0617563147613096 -0.0393073077549125 66,133,244 66,133,244
-0.0671294559993321 -0.0350680563992609 66,133,244 66,133,244
-0.0643822382908756 -0.0369765064878076 66,133,244 66,133,244
-0.0645455126934107 -0.0375420264101171 66,133,244 66,133,244
-0.0683054635396604 -0.0334265746731542 66,133,244 66,133,244
-0.0595829135618771 -0.0432011285706692 66,133,244 66,133,244
-0.0646661836147528 -0.037958177560474 66,133,244 66,133,244
-0.0602358583667608 -0.0340349898166363 66,133,244 66,133,244
-0.0635168343990982 -0.0396869578794655 66,133,244 66,133,244
-0.0669751972017669 -0.0345276744239475 66,133,244 66,133,244
-0.060003596869632 -0.0446541195722982 66,133,244 66,133,244
-0.0597264746535721 -0.0379802127956194 66,133,244 66,133,244
-0.0609836600015216 -0.0423350306343041 66,133,244 66,133,244
-0.0618574477313744 -0.0396486556113572 66,133,244 66,133,244
-0.0607796791187274 -0.0416274157582046 66,133,244 66,133,244
-0.0655660246736587 -0.0353556177531202 66,133,244 66,133,244
-0.0633732587302241 -0.0391855875165404 66,133,244 66,133,244
-0.0646784918588494 -0.0379925895884241 66,133,244 66,133,244
-0.0657337099086592 -0.0359343077586366 66,133,244 66,133,244
-0.0647455804877794 -0.0382231064115625 66,133,244 66,133,244
-0.067120275888937 -0.0350221845239034 66,133,244 66,133,244
-0.0659359879826064 -0.0366326530308696 66,133,244 66,133,244
-0.0634995102806022 -0.0396180648578156 66,133,244 66,133,244
-0.0655662476602972 -0.0353498473810568 66,133,244 66,133,244
-0.0634992807757761 -0.0396151716805927 66,133,244 66,133,244
-0.0683081516466731 -0.0334214817473154 66,133,244 66,133,244
-0.0659447106209676 -0.0366602609535529 66,133,244 66,133,244
-0.0528856886283887 -0.0428391225139029 66,133,244 66,133,244
-0.0659007211285976 -0.0365053971158667 66,133,244 66,133,244
-0.0645626006429822 -0.0375820786185887 66,133,244 66,133,244
-0.0671182405987334 -0.0350088329572462 66,133,244 66,133,244
-0.0647099582376797 -0.0380917743649246 66,133,244 66,133,244
-0.0645602631769111 -0.0375720027225245 66,133,244 66,133,244
-0.063501595976148 -0.0396168580197863 66,133,244 66,133,244
-0.0671249794035167 -0.0350282777935745 66,133,244 66,133,244
-0.0597995764530776 -0.0439303407482322 66,133,244 66,133,244
-0.0635589592246077 -0.0398140576550412 66,133,244 66,133,244
-0.0621472917070735 -0.040633988088104 66,133,244 66,133,244
-0.0667758305547909 -0.0338133243555044 66,133,244 66,133,244
-0.0622568590590606 -0.041011075173813 66,133,244 66,133,244
-0.0656047281148983 -0.0354673399138378 66,133,244 66,133,244
-0.0585598165413158 -0.0396269487086628 66,133,244 66,133,244
-0.0659097338881897 -0.0365224221512911 66,133,244 66,133,244
-0.063500984497732 -0.0396041945788011 66,133,244 66,133,244
-0.0659346939411354 -0.0366085643481388 66,133,244 66,133,244
-0.0645442697716973 -0.0375044846463415 66,133,244 66,133,244
-0.0623188478220508 -0.0412213672364828 66,133,244 66,133,244
-0.0637933579078732 -0.034902752182383 66,133,244 66,133,244
-0.0615295196643093 -0.0384856828453895 66,133,244 66,133,244
-0.0633077328337874 -0.0389323584371876 66,133,244 66,133,244
-0.064619788738948 -0.0377626388202572 66,133,244 66,133,244
-0.0646758281112203 -0.0379549393227935 66,133,244 66,133,244
-0.0670926623912751 -0.0349002236577651 66,133,244 66,133,244
-0.063363734441368 -0.0391211193164269 66,133,244 66,133,244
-0.0647206647650397 -0.0381070003682171 66,133,244 66,133,244
-0.0645096927569063 -0.0373745686994713 66,133,244 66,133,244
-0.0611979920118312 -0.0373285545124044 66,133,244 66,133,244
-0.0671185552694406 -0.0349855180322842 66,133,244 66,133,244
-0.0671209101777925 -0.034992632357909 66,133,244 66,133,244
-0.0655520027611762 -0.0352707754571719 66,133,244 66,133,244
-0.0622852699553559 -0.0410931373095701 66,133,244 66,133,244
-0.0573211848543567 -0.0410358235181713 66,133,244 66,133,244
-0.0621489427988603 -0.0406192106335907 66,133,244 66,133,244
-0.0654188619485843 -0.0348060057915869 66,133,244 66,133,244
-0.0659297626656245 -0.0365757435507521 66,133,244 66,133,244
-0.0647544525883051 -0.038217329910118 66,133,244 66,133,244
-0.0647498940248525 -0.038200790392342 66,133,244 66,133,244
-0.0596926459608941 -0.0435337199090076 66,133,244 66,133,244
-0.0659327438902326 -0.0365841960925975 66,133,244 66,133,244
-0.0671208209184701 -0.03498659566089 66,133,244 66,133,244
-0.0614445830433172 -0.0381753001451789 66,133,244 66,133,244
-0.0659361289839536 -0.0365937990374381 66,133,244 66,133,244
-0.0683094716297962 -0.0333886575237286 66,133,244 66,133,244
-0.0650586450885748 -0.0335533513308018 66,133,244 66,133,244
-0.0683040281031323 -0.0333681230732702 66,133,244 66,133,244
-0.0634234630861046 -0.0393138388686715 66,133,244 66,133,244
-0.0603685633243324 -0.0401572276595964 66,133,244 66,133,244
-0.0644835936304068 -0.0372725975454945 66,133,244 66,133,244
-0.0659350733867255 -0.0365869602027805 66,133,244 66,133,244
-0.0651962957616608 -0.0340264966761125 66,133,244 66,133,244
-0.0670576017174188 -0.0347601216533593 66,133,244 66,133,244
-0.0683062654472254 -0.0333724245693878 66,133,244 66,133,244
-0.056757466283231 -0.039071139456536 66,133,244 66,133,244
-0.0671212774907131 -0.0349796593517539 66,133,244 66,133,244
-0.0646757288686164 -0.0379337719700503 66,133,244 66,133,244
-0.0630832294509679 -0.0381301787441663 66,133,244 66,133,244
-0.0671172324592657 -0.0349649013270574 66,133,244 66,133,244
-0.0646749393966085 -0.0379287828348914 66,133,244 66,133,244
-0.0657987392761739 -0.0361073344854057 66,133,244 66,133,244
-0.0647479436586533 -0.0381799590695334 66,133,244 66,133,244
-0.0659161964178865 -0.0365102449774304 66,133,244 66,133,244
-0.060468593109946 -0.0404917274041278 66,133,244 66,133,244
-0.0683070936476376 -0.033366056935746 66,133,244 66,133,244
-0.0628900657297116 -0.0374532750256255 66,133,244 66,133,244
-0.0615240315858003 -0.0384311179060466 66,133,244 66,133,244
-0.0658589647513468 -0.0363080134871258 66,133,244 66,133,244
-0.0588861346413755 -0.0407190397365968 66,133,244 66,133,244
-0.0606285228535037 -0.0410414880973657 66,133,244 66,133,244
-0.0645629968854118 -0.0375310459690749 66,133,244 66,133,244
-0.0647072340257964 -0.0380297473473719 66,133,244 66,133,244
-0.0659251324051483 -0.036534242933155 66,133,244 66,133,244
-0.0658214057817137 -0.0361745029849684 66,133,244 66,133,244
-0.068306272257988 -0.0333556047377859 66,133,244 66,133,244
-0.0635602381886632 -0.0397668241538902 66,133,244 66,133,244
-0.0682062616393724 -0.0330079067347286 66,133,244 66,133,244
-0.0647332577211111 -0.0381162457912003 66,133,244 66,133,244
-0.060046877631149 -0.0390213908028193 66,133,244 66,133,244
-0.0646481149280172 -0.0378207968083379 66,133,244 66,133,244
-0.0632813789631278 -0.0387985958535097 66,133,244 66,133,244
-0.0613603591092871 -0.0378571479426385 66,133,244 66,133,244
-0.0607724915537003 -0.0415332310411428 66,133,244 66,133,244
-0.0574099005637995 -0.0413101131158534 66,133,244 66,133,244
-0.0658150920674297 -0.036147288400478 66,133,244 66,133,244
-0.0635589492018241 -0.0397570973662676 66,133,244 66,133,244
-0.0633126571532695 -0.0389033047698689 66,133,244 66,133,244
-0.0612678068588743 -0.0375324939451262 66,133,244 66,133,244
-0.0626308992859363 -0.0365405422940443 66,133,244 66,133,244
-0.0671232401254874 -0.034962597024824 66,133,244 66,133,244
-0.0671209958561896 -0.0349542198399973 66,133,244 66,133,244
-0.0671261692959958 -0.0349720877647946 66,133,244 66,133,244
-0.0634530045070988 -0.0393846855027745 66,133,244 66,133,244
-0.0656144237817637 -0.035443773861064 66,133,244 66,133,244
-0.0630396835254248 -0.037950300676358 66,133,244 66,133,244
-0.0615805671007177 -0.0386087323256068 66,133,244 66,133,244
-0.0628808927060894 -0.0373998863406166 66,133,244 66,133,244
-0.0659307505032024 -0.036537868057709 66,133,244 66,133,244
-0.0603747795842015 -0.0401441825137725 66,133,244 66,133,244
-0.0619378799231909 -0.0398454385882407 66,133,244 66,133,244
-0.0629744747980655 -0.0377227111794529 66,133,244 66,133,244
-0.0646715984263453 -0.037887317173998 66,133,244 66,133,244
-0.0647457297620186 -0.0381432288720207 66,133,244 66,133,244
-0.0622214457517092 -0.0408246706859802 66,133,244 66,133,244
-0.0656066755399334 -0.035411024706774 66,133,244 66,133,244
-0.0647004068871986 -0.0379845386011404 66,133,244 66,133,244
-0.0591896517233711 -0.0417475806765074 66,133,244 66,133,244
-0.0671192192167236 -0.0349364760605012 66,133,244 66,133,244
-0.06230657287405 -0.0411163327997418 66,133,244 66,133,244
-0.0634674255037515 -0.0394241333437605 66,133,244 66,133,244
-0.0634090196402104 -0.0392211880992051 66,133,244 66,133,244
-0.0625946161830489 -0.0363997314341328 66,133,244 66,133,244
-0.0647229126314451 -0.038058617028762 66,133,244 66,133,244
-0.06312674383452 -0.0382422364960593 66,133,244 66,133,244
-0.0647053500676457 -0.03799734746307 66,133,244 66,133,244
-0.0593452295418149 -0.0422809923947035 66,133,244 66,133,244
-0.0647471642832977 -0.0381395707586563 66,133,244 66,133,244
-0.067041293093914 -0.0346600537736533 66,133,244 66,133,244
-0.0683088182444078 -0.0333370949903466 66,133,244 66,133,244
-0.0647442507717707 -0.038128739896153 66,133,244 66,133,244
-0.0658860506144074 -0.0363694118933029 66,133,244 66,133,244
-0.0658895037864885 -0.0363806959311725 66,133,244 66,133,244
-0.0682135458479362 -0.03300472836248 66,133,244 66,133,244
-0.062313630187768 -0.0411331036141723 66,133,244 66,133,244
-0.0647468186367698 -0.0381346848851099 66,133,244 66,133,244
-0.0659375614788653 -0.0365457406720196 66,133,244 66,133,244
-0.0646662446829681 -0.0378538889416265 66,133,244 66,133,244
-0.0587698394406605 -0.0402810145437334 66,133,244 66,133,244
-0.0659165233345522 -0.0364712728368672 66,133,244 66,133,244
-0.0633009085385996 -0.0388369530114781 66,133,244 66,133,244
-0.063376723938506 -0.0390991492078466 66,133,244 66,133,244
-0.0647512678679396 -0.0381468080857802 66,133,244 66,133,244
-0.0635481088426555 -0.0396920616429422 66,133,244 66,133,244
-0.061547394441716 -0.038473813247715 66,133,244 66,133,244
-0.0631812403988108 -0.0384202783691826 66,133,244 66,133,244
-0.0658090028643929 -0.0360961689657094 66,133,244 66,133,244
-0.0609766381352007 -0.0422095025118463 66,133,244 66,133,244
-0.0657251135273662 -0.0358055550679532 66,133,244 66,133,244
-0.0565800061125936 -0.0441188972759077 66,133,244 66,133,244
-0.0633116027364127 -0.0388708226138048 66,133,244 66,133,244
-0.067121199871624 -0.0349275587580677 66,133,244 66,133,244
-0.0671175497686469 -0.0349144850768831 66,133,244 66,133,244
-0.0635352075029687 -0.0396436389712618 66,133,244 66,133,244
-0.0647481308022492 -0.0381301128443841 66,133,244 66,133,244
-0.0671229418949825 -0.0349292833426007 66,133,244 66,133,244
-0.0658957413902001 -0.0363905232979569 66,133,244 66,133,244
-0.0647467718341094 -0.0381235633288414 66,133,244 66,133,244
-0.0658503516563621 -0.0362323145678625 66,133,244 66,133,244
-0.0647083191143615 -0.0379893033552109 66,133,244 66,133,244
-0.0613942733779283 -0.0379354743026383 66,133,244 66,133,244
-0.0620929381062649 -0.0403554751847837 66,133,244 66,133,244
-0.065811844737486 -0.0360966540575178 66,133,244 66,133,244
-0.0658259352959867 -0.0361433764778224 66,133,244 66,133,244
-0.063550470968215 -0.0396870393512373 66,133,244 66,133,244
-0.0646040360597339 -0.0376231421573636 66,133,244 66,133,244
-0.0655865215257205 -0.0353121126994429 66,133,244 66,133,244
-0.0622791633281662 -0.0409949490196038 66,133,244 66,133,244
-0.0628140599119804 -0.0371328294774825 66,133,244 66,133,244
-0.0626594315382081 -0.0365959110454805 66,133,244 66,133,244
-0.0657429907309133 -0.0358505741605713 66,133,244 66,133,244
-0.0604987229319774 -0.0405367292067314 66,133,244 66,133,244
-0.0647453863434 -0.0381072606553274 66,133,244 66,133,244
-0.0617670582893216 -0.039216045953508 66,133,244 66,133,244
-0.0635076682016421 -0.0395312884581966 66,133,244 66,133,244
-0.0609692835808826 -0.0421644651948679 66,133,244 66,133,244
-0.0647076870682506 -0.0379741745881999 66,133,244 66,133,244
-0.0592696944759148 -0.041988627124773 66,133,244 66,133,244
-0.0628959358137221 -0.0374101307223252 66,133,244 66,133,244
-0.0623132430983807 -0.0411033903419326 66,133,244 66,133,244
-0.0634551275120206 -0.0393454435043483 66,133,244 66,133,244
-0.0671197953786585 -0.0349000968912836 66,133,244 66,133,244
-0.0592666194054842 -0.0419755087863848 66,133,244 66,133,244
-0.0635101390845289 -0.0395352656479977 66,133,244 66,133,244
-0.0635346655488408 -0.0396191561444182 66,133,244 66,133,244
-0.0657945700833982 -0.0360204641793343 66,133,244 66,133,244
-0.0658225001756977 -0.0361169478571038 66,133,244 66,133,244
-0.0634895607041044 -0.0394619994239364 66,133,244 66,133,244
-0.0670155405786147 -0.0345361124384738 66,133,244 66,133,244
-0.0644117797591363 -0.036942379727583 66,133,244 66,133,244
-0.0671023471472083 -0.0348359392550548 66,133,244 66,133,244
-0.063452584491992 -0.039332766504666 66,133,244 66,133,244
-0.0657437518939267 -0.0358428185189459 66,133,244 66,133,244
-0.0641015355458358 -0.0358671655778218 66,133,244 66,133,244
-0.0629488455011747 -0.0375873741344372 66,133,244 66,133,244
-0.0634774129809623 -0.0394182619848625 66,133,244 66,133,244
-0.065932542641061 -0.0364955220977359 66,133,244 66,133,244
-0.0647318913489251 -0.0380494128464285 66,133,244 66,133,244
-0.0622054495398701 -0.0407237475444941 66,133,244 66,133,244
-0.0671261257071182 -0.0349151359975007 66,133,244 66,133,244
-0.0683105140490624 -0.0333043084583625 66,133,244 66,133,244
-0.068308153500844 -0.0332961050423816 66,133,244 66,133,244
-0.0632050574220058 -0.0384714312324552 66,133,244 66,133,244
-0.06218732725045 -0.0406576892464822 66,133,244 66,133,244
-0.0670901318961314 -0.03478753104357 66,133,244 66,133,244
-0.0646770088116888 -0.0378542932435087 66,133,244 66,133,244
-0.0671199648432974 -0.034889667898146 66,133,244 66,133,244
-0.0657418011636359 -0.0358287312107632 66,133,244 66,133,244
-0.0646367327333726 -0.0377139022462709 66,133,244 66,133,244
-0.0614927893921018 -0.0382489805203803 66,133,244 66,133,244
-0.0647470071071742 -0.0380942983163312 66,133,244 66,133,244
-0.0608361484463563 -0.0416867770093532 66,133,244 66,133,244
-0.0621513409938848 -0.0405290269771046 66,133,244 66,133,244
-0.0658495922141182 -0.0361997358877456 66,133,244 66,133,244
-0.065932394484648 -0.0364859244277525 66,133,244 66,133,244
-0.0658226512842393 -0.0361046216266091 66,133,244 66,133,244
-0.0656506292806369 -0.0355073779977073 66,133,244 66,133,244
-0.0578888515388263 -0.0371865775389492 66,133,244 66,133,244
-0.0646557419621083 -0.0377734160278207 66,133,244 66,133,244
-0.0622164189709995 -0.0407497667446614 66,133,244 66,133,244
-0.0623170470101042 -0.0410982601431957 66,133,244 66,133,244
-0.0645970014569259 -0.0375693731066879 66,133,244 66,133,244
-0.0658948780101471 -0.03635190429924 66,133,244 66,133,244
-0.0645744575650185 -0.0374912062804892 66,133,244 66,133,244
-0.0604210331371547 -0.040243294808676 66,133,244 66,133,244
-0.0635009504575115 -0.039485389344764 66,133,244 66,133,244
-0.0633112967690399 -0.0388273599068938 66,133,244 66,133,244
-0.0614346028432168 -0.038038929086941 66,133,244 66,133,244
-0.0659208407817985 -0.0364394319810214 66,133,244 66,133,244
-0.0683074218266543 -0.0332794844768567 66,133,244 66,133,244
-0.0671220451931024 -0.0348865249581244 66,133,244 66,133,244
-0.0683049527978591 -0.0332706480799514 66,133,244 66,133,244
-0.0580049063861315 -0.0432975680137593 66,133,244 66,133,244
-0.0658963559058919 -0.0363528717146634 66,133,244 66,133,244
-0.0594507634083085 -0.0425911607994764 66,133,244 66,133,244
-0.0608630742835447 -0.0417697496759032 66,133,244 66,133,244
-0.0605967678660204 -0.0408453049363587 66,133,244 66,133,244
-0.0601821761169497 -0.0394079192804714 66,133,244 66,133,244
-0.0647440781771414 -0.038069938766982 66,133,244 66,133,244
-0.0635586625033832 -0.0396769549007644 66,133,244 66,133,244
-0.0646774815357483 -0.0378387411670132 66,133,244 66,133,244
-0.0644341231971506 -0.0369949578776496 66,133,244 66,133,244
-0.0659292951029458 -0.0364608614155037 66,133,244 66,133,244
-0.05882891082923 -0.0404314810588989 66,133,244 66,133,244
-0.062178521223527 -0.0406078886707546 66,133,244 66,133,244
-0.062375495597412 -0.0412896533659993 66,133,244 66,133,244
-0.0683062006676145 -0.0332662567111699 66,133,244 66,133,244
-0.062706385601203 -0.0367216539511529 66,133,244 66,133,244
-0.0646572388318755 -0.0377649426848065 66,133,244 66,133,244
-0.0647355012056507 -0.0380356907164939 66,133,244 66,133,244
-0.068306213246611 -0.0332638245023415 66,133,244 66,133,244
-0.0671165200403241 -0.0348548109435555 66,133,244 66,133,244
-0.0616809846409639 -0.0388793301077489 66,133,244 66,133,244
-0.0646668282046585 -0.0377951766287721 66,133,244 66,133,244
-0.0658538786477031 -0.0361933100121838 66,133,244 66,133,244
-0.0669703566617271 -0.0343474389383368 66,133,244 66,133,244
-0.0659319637032107 -0.036463638682032 66,133,244 66,133,244
-0.0619478720194696 -0.0398023847943677 66,133,244 66,133,244
-0.0670602406319133 -0.0346579683483456 66,133,244 66,133,244
-0.0635623573102855 -0.039679537054399 66,133,244 66,133,244
-0.0623306558801797 -0.0411262508967697 66,133,244 66,133,244
-0.0622013242554885 -0.0406773772068303 66,133,244 66,133,244
-0.0606146790826497 -0.0408942082115852 66,133,244 66,133,244
-0.0634164453723591 -0.0391718408908595 66,133,244 66,133,244
-0.0629918112489976 -0.0377008548892448 66,133,244 66,133,244
-0.0645911629827315 -0.0375276936502729 66,133,244 66,133,244
-0.0594223143981398 -0.0424729767032859 66,133,244 66,133,244
-0.0630428334630758 -0.0378740792302443 66,133,244 66,133,244
-0.0647353519760945 -0.0380231305272695 66,133,244 66,133,244
-0.0635552635096258 -0.0396481679276276 66,133,244 66,133,244
-0.0633782038763698 -0.0390347872674362 66,133,244 66,133,244
-0.0620684064518606 -0.0344964672258932 66,133,244 66,133,244
-0.0646119899427311 -0.0375925212698827 66,133,244 66,133,244
-0.0694918947875463 -0.031642617315425 66,133,244 66,133,244
-0.0622180722028041 -0.0407244748021934 66,133,244 66,133,244
-0.0622728118696559 -0.0409135317117208 66,133,244 66,133,244
-0.063180750543425 -0.0383447828403959 66,133,244 66,133,244
-0.0635067086617381 -0.0394735157946503 66,133,244 66,133,244
-0.0634878629616472 -0.0394052213449369 66,133,244 66,133,244
-0.0569149507395601 -0.0394893527072173 66,133,244 66,133,244
-0.0621060551709806 -0.0403301869526571 66,133,244 66,133,244
-0.0614581331640162 -0.0380852696155455 66,133,244 66,133,244
-0.062238636619734 -0.0407880213528871 66,133,244 66,133,244
-0.0658531746654118 -0.0361683563285087 66,133,244 66,133,244
-0.0639473702806485 -0.035279486407721 66,133,244 66,133,244
-0.0670929904421254 -0.0347487154851848 66,133,244 66,133,244
-0.0635386410953341 -0.0395766230280158 66,133,244 66,133,244
-0.0542523741334959 -0.0416889582121108 66,133,244 66,133,244
-0.0658221818303225 -0.0360595595645612 66,133,244 66,133,244
-0.0573301797726193 -0.040922992163693 66,133,244 66,133,244
-0.0646796219852677 -0.0378140482243868 66,133,244 66,133,244
-0.061041173910821 -0.0423506221625329 66,133,244 66,133,244
-0.0646464185969416 -0.0376987981178616 66,133,244 66,133,244
-0.0659340887794571 -0.0364448472646 66,133,244 66,133,244
-0.0621874112186324 -0.0406062579484853 66,133,244 66,133,244
-0.0634809153110781 -0.0393731647499797 66,133,244 66,133,244
-0.0633679748233128 -0.0389810576845261 66,133,244 66,133,244
-0.0623094913375175 -0.0410263372736809 66,133,244 66,133,244
-0.0671193502922405 -0.0348333199288208 66,133,244 66,133,244
-0.0659306325746338 -0.0364289585879384 66,133,244 66,133,244
-0.0635568970672437 -0.039632001221812 66,133,244 66,133,244
-0.0671217496678211 -0.0348399295796152 66,133,244 66,133,244
-0.0619093804350243 -0.0396365301190775 66,133,244 66,133,244
-0.0611714256181262 -0.0427927441888957 66,133,244 66,133,244
-0.0635401530307121 -0.0395698015485169 66,133,244 66,133,244
-0.0623031963615901 -0.0409983500941174 66,133,244 66,133,244
-0.0646948948810666 -0.037856092279211 66,133,244 66,133,244
-0.0659363068319617 -0.0364423746143291 66,133,244 66,133,244
-0.0683040445475891 -0.0332172397002547 66,133,244 66,133,244
-0.060759376946864 -0.0413628853284311 66,133,244 66,133,244
-0.06353589605281 -0.0395532467615757 66,133,244 66,133,244
-0.0646988332908259 -0.0378667044436238 66,133,244 66,133,244
-0.0657459815765871 -0.0357799759379178 66,133,244 66,133,244
-0.0609767079408155 -0.0421126199883997 66,133,244 66,133,244
-0.0643728732641369 -0.0367347146802786 66,133,244 66,133,244
-0.0633282584674257 -0.0388295254742592 66,133,244 66,133,244
-0.0633593005240801 -0.0389367407383946 66,133,244 66,133,244
-0.062375356176426 -0.0412418190477331 66,133,244 66,133,244
-0.0592128329865617 -0.0417124492703916 66,133,244 66,133,244
-0.063341819042227 -0.0388722968968522 66,133,244 66,133,244
-0.0635594040127596 -0.0396260206562823 66,133,244 66,133,244
-0.0635463686266835 -0.0395801821686876 66,133,244 66,133,244
-0.0634898578099312 -0.0393842278968498 66,133,244 66,133,244
-0.0622512251443097 -0.0408070556330838 66,133,244 66,133,244
-0.0596273157719772 -0.0431441202629239 66,133,244 66,133,244
-0.064591309072028 -0.0374848263739677 66,133,244 66,133,244
-0.0634939347812929 -0.0393949611649612 66,133,244 66,133,244
-0.0647370345162928 -0.0379867005443401 66,133,244 66,133,244
-0.067116927286386 -0.0348036507942955 66,133,244 66,133,244
-0.0647241702150613 -0.0379401939427099 66,133,244 66,133,244
-0.0643784450952241 -0.0367420997557238 66,133,244 66,133,244
-0.0659309557376029 -0.0364056791338974 66,133,244 66,133,244
-0.0659071329005452 -0.0363226488026331 66,133,244 66,133,244
-0.0577347659444943 -0.0422942956363466 66,133,244 66,133,244
-0.0659314529255204 -0.0364047421897633 66,133,244 66,133,244
-0.0628506400729499 -0.0371595896669966 66,133,244 66,133,244
-0.0646772403868205 -0.0377731146348008 66,133,244 66,133,244
-0.0682775153866232 -0.0331037318128036 66,133,244 66,133,244
-0.0682790875238546 -0.0331088377346451 66,133,244 66,133,244
-0.0694951806878866 -0.0316072863323978 66,133,244 66,133,244
-0.0683033537824499 -0.0331914236104017 66,133,244 66,133,244
-0.0654773152812565 -0.0348280681403692 66,133,244 66,133,244
-0.064272971753985 -0.0363695113922982 66,133,244 66,133,244
-0.0628501484609616 -0.0371543115053074 66,133,244 66,133,244
-0.064552956971955 -0.0373392885696008 66,133,244 66,133,244
-0.0647350878780426 -0.0379701945327274 66,133,244 66,133,244
-0.0628772802395749 -0.0372479649806206 66,133,244 66,133,244
-0.0596157705510746 -0.0430906803721066 66,133,244 66,133,244
-0.0659400216726739 -0.0364297868736136 66,133,244 66,133,244
-0.0607585210411681 -0.0413338724139035 66,133,244 66,133,244
-0.0595077616812353 -0.0427143508178547 66,133,244 66,133,244
-0.0646702892900852 -0.0377415843354804 66,133,244 66,133,244
-0.0590133877995843 -0.0409997588348843 66,133,244 66,133,244
-0.0620940560273986 -0.0402439647288348 66,133,244 66,133,244
-0.0633823425359706 -0.0389929175875318 66,133,244 66,133,244
-0.0634974066331498 -0.0393906040909059 66,133,244 66,133,244
-0.0646115641136695 -0.0375348438419081 66,133,244 66,133,244
-0.0632070304888891 -0.0383823480447371 66,133,244 66,133,244
-0.0507528862364562 -0.0409491879010155 66,133,244 66,133,244
-0.0671162470816718 -0.0347827536845069 66,133,244 66,133,244
-0.0635094919627394 -0.0394286209027492 66,133,244 66,133,244
-0.0603993770469005 -0.0400820653796061 66,133,244 66,133,244
-0.0643969513324402 -0.0367887490482717 66,133,244 66,133,244
-0.0671159876184768 -0.0347800976499445 66,133,244 66,133,244
-0.0670848095327918 -0.0346716845860019 66,133,244 66,133,244
-0.0623016616582101 -0.0409566054734213 66,133,244 66,133,244
-0.0587457225333157 -0.0400657814408077 66,133,244 66,133,244
-0.0621796144743752 -0.0405335807267934 66,133,244 66,133,244
-0.0596108933003486 -0.0430620350316531 66,133,244 66,133,244
-0.063509707192326 -0.0394261028571632 66,133,244 66,133,244
-0.0532810962134799 -0.0439888526426998 66,133,244 66,133,244
-0.0630578965622033 -0.0378605746120521 66,133,244 66,133,244
-0.0683054762875483 -0.0331831439555294 66,133,244 66,133,244
-0.0670970591742588 -0.0347106362367215 66,133,244 66,133,244
-0.0615340712702175 -0.0382925181330406 66,133,244 66,133,244
-0.0671235373771162 -0.0347999490689 66,133,244 66,133,244
-0.0683059093164031 -0.0331802465108879 66,133,244 66,133,244
-0.0635247230758163 -0.0394722649863118 66,133,244 66,133,244
-0.0671128554293743 -0.0347606786046403 66,133,244 66,133,244
-0.0634485690872417 -0.0392073382572141 66,133,244 66,133,244
-0.0646810327280162 -0.0377625160446166 66,133,244 66,133,244
-0.0659345376248126 -0.0363902724214507 66,133,244 66,133,244
-0.063543461906141 -0.0395334514158802 66,133,244 66,133,244
-0.0671080046136275 -0.0347395547176468 66,133,244 66,133,244
-0.0659051727852378 -0.0362863561487033 66,133,244 66,133,244
-0.062192562968332 -0.0405664012713262 66,133,244 66,133,244
-0.0671193148083986 -0.0347779940186711 66,133,244 66,133,244
-0.0659370691929436 -0.0363956416836127 66,133,244 66,133,244
-0.0622920280115704 -0.0409093384389072 66,133,244 66,133,244
-0.0632824379569839 -0.0386255784526556 66,133,244 66,133,244
-0.0620915129196937 -0.0402134907920432 66,133,244 66,133,244
-0.0671203062628184 -0.0347771946832169 66,133,244 66,133,244
-0.0635176685386269 -0.0394382275177631 66,133,244 66,133,244
-0.0657187758393899 -0.0356353560518675 66,133,244 66,133,244
-0.0658984415205037 -0.0362577070318022 66,133,244 66,133,244
-0.0569472106607603 -0.0452447146613427 66,133,244 66,133,244
-0.0624502577507621 -0.0357387072771376 66,133,244 66,133,244
-0.0645693354384515 -0.0373646843702671 66,133,244 66,133,244
-0.0619678729756476 -0.0397796730629848 66,133,244 66,133,244
-0.0633090622064484 -0.0387115130284619 66,133,244 66,133,244
-0.0658102195365826 -0.0359482864263783 66,133,244 66,133,244
-0.0649889494059247 -0.0331008587080576 66,133,244 66,133,244
-0.0635572731014415 -0.0395686071866697 66,133,244 66,133,244
-0.0645379410651059 -0.0372517629443807 66,133,244 66,133,244
-0.0633901384109054 -0.0389865375720473 66,133,244 66,133,244
-0.0644195225144566 -0.0368385434248628 66,133,244 66,133,244
-0.0645294721122057 -0.0372181435343398 66,133,244 66,133,244
-0.0633030006683899 -0.038681551299646 66,133,244 66,133,244
-0.0647384560981971 -0.0379403169888552 66,133,244 66,133,244
-0.065902418407243 -0.0362583309430148 66,133,244 66,133,244
-0.0628689115319745 -0.0371774127335552 66,133,244 66,133,244
-0.0623312891381696 -0.0410286507424529 66,133,244 66,133,244
-0.0642699911441535 -0.0363164231334239 66,133,244 66,133,244
-0.0592054250967442 -0.0416270015231042 66,133,244 66,133,244
-0.0683095930283119 -0.0331667490468288 66,133,244 66,133,244
-0.0631511370126333 -0.0381523369973922 66,133,244 66,133,244
-0.0592930329467895 -0.0419283415229919 66,133,244 66,133,244
-0.0609209598339564 -0.0418534853300109 66,133,244 66,133,244
-0.0616637373448268 -0.0387125430764771 66,133,244 66,133,244
-0.0631361185077961 -0.0380991518540985 66,133,244 66,133,244
-0.0656215693044065 -0.0352796904053789 66,133,244 66,133,244
-0.0643999449153546 -0.0367615123910627 66,133,244 66,133,244
-0.064744399781817 -0.0379545088422469 66,133,244 66,133,244
-0.0634942082525434 -0.0393355236877091 66,133,244 66,133,244
-0.0619796022732301 -0.0398020161934277 66,133,244 66,133,244
-0.0597600359490346 -0.0435407614908753 66,133,244 66,133,244
-0.0659290665791478 -0.0363407518084262 66,133,244 66,133,244
-0.0592914446878549 -0.041916221467802 66,133,244 66,133,244
-0.0635202358680502 -0.0337099975826811 66,133,244 66,133,244
-0.0635162221366846 -0.039409196751401 66,133,244 66,133,244
-0.0633263118387572 -0.0387511871428287 66,133,244 66,133,244
-0.0671207372349165 -0.0347536998279486 66,133,244 66,133,244
-0.0646576420385842 -0.0376484855248414 66,133,244 66,133,244
-0.0592215227297789 -0.0416716822249425 66,133,244 66,133,244
-0.0656077085190546 -0.0352244915376046 66,133,244 66,133,244
-0.0590317223697493 -0.0410118817022813 66,133,244 66,133,244
-0.0644238443848515 -0.0368346012338868 66,133,244 66,133,244
-0.0647386749067805 -0.0379250912650145 66,133,244 66,133,244
-0.0647375405568091 -0.0379208928292015 66,133,244 66,133,244
-0.0592902295012077 -0.0419057652439561 66,133,244 66,133,244
-0.0635148570117579 -0.0393985938567968 66,133,244 66,133,244
-0.0588681493655861 -0.0404428123213045 66,133,244 66,133,244
-0.0618439760620474 -0.0393218931127273 66,133,244 66,133,244
-0.0647425280590463 -0.0379350913755107 66,133,244 66,133,244
-0.0671189535035219 -0.0347392001980032 66,133,244 66,133,244
-0.0669911747649842 -0.0342951198548917 66,133,244 66,133,244
-0.062026161903208 -0.0399501633568963 66,133,244 66,133,244
-0.0609095696214267 -0.0417953108314946 66,133,244 66,133,244
-0.0623740599427177 -0.0411544470516674 66,133,244 66,133,244
-0.0634060098816134 -0.0390153290691866 66,133,244 66,133,244
-0.0657732243881596 -0.0357876187106885 66,133,244 66,133,244
-0.0622230479311968 -0.0406308093930114 66,133,244 66,133,244
-0.0608999051164094 -0.0417609600714966 66,133,244 66,133,244
-0.0659174976493904 -0.0362855805391001 66,133,244 66,133,244
-0.0683126491854739 -0.0331546299536604 66,133,244 66,133,244
-0.0622936354763833 -0.0408732221370665 66,133,244 66,133,244
-0.0669164189591977 -0.0340310778977447 66,133,244 66,133,244
-0.0659294730049321 -0.0363259322443499 66,133,244 66,133,244
-0.0634390561056447 -0.039126130328122 66,133,244 66,133,244
-0.0655946154676305 -0.0351647885716427 66,133,244 66,133,244
-0.0659306566123795 -0.0363285480230571 66,133,244 66,133,244
-0.0647442475194359 -0.0379322122383118 66,133,244 66,133,244
-0.0619204092961946 -0.0395776173825594 66,133,244 66,133,244
-0.0657868292331887 -0.0358268973706882 66,133,244 66,133,244
-0.0603447358934426 -0.0398302829321184 66,133,244 66,133,244
-0.0630794679629546 -0.037875789099276 66,133,244 66,133,244
-0.0647452003279531 -0.0379316620095181 66,133,244 66,133,244
-0.0657817733994915 -0.0358072308919698 66,133,244 66,133,244
-0.064550080191141 -0.0372541240188154 66,133,244 66,133,244
-0.0646680863548912 -0.0376626761795079 66,133,244 66,133,244
-0.0657213330734512 -0.0355968778328309 66,133,244 66,133,244
-0.0671224489304115 -0.0347356099752866 66,133,244 66,133,244
-0.0635565104220487 -0.0395239561106162 66,133,244 66,133,244
-0.0658559150867799 -0.0360593808322928 66,133,244 66,133,244
-0.0647460170482449 -0.0379280234153863 66,133,244 66,133,244
-0.0619309945436097 -0.0396035767569765 66,133,244 66,133,244
-0.0571636301043934 -0.0459435205172316 66,133,244 66,133,244
-0.0657221429242668 -0.0355934936559579 66,133,244 66,133,244
-0.064744314238071 -0.037918750725691 66,133,244 66,133,244
-0.0619824164597146 -0.0397787726329316 66,133,244 66,133,244
-0.0635430087474991 -0.0394680022981405 66,133,244 66,133,244
-0.0656144907794747 -0.0352158108095275 66,133,244 66,133,244
-0.0646980442195211 -0.0377549239129618 66,133,244 66,133,244
-0.0633618561408636 -0.0388400610068007 66,133,244 66,133,244
-0.0670294090785378 -0.0344023696547715 66,133,244 66,133,244
-0.0657951011859912 -0.0358389669705543 66,133,244 66,133,244
-0.0645344372533956 -0.0371852679681379 66,133,244 66,133,244
-0.0647457743511397 -0.0379172754291051 66,133,244 66,133,244
-0.0635558199653832 -0.0395082534978666 66,133,244 66,133,244
-0.059869636368737 -0.0438797335154365 66,133,244 66,133,244
-0.0647427195435915 -0.037904432171859 66,133,244 66,133,244
-0.0682957804376641 -0.0330703137818814 66,133,244 66,133,244
-0.0646614110604421 -0.0376213720413111 66,133,244 66,133,244
-0.0647392392294865 -0.0378906902454137 66,133,244 66,133,244
-0.065680676362874 -0.0354377426194294 66,133,244 66,133,244
-0.0670721305395202 -0.0345418297931279 66,133,244 66,133,244
-0.0683109875132452 -0.0331190475482541 66,133,244 66,133,244
-0.0623682079330929 -0.0411020296898851 66,133,244 66,133,244
-0.0633133171677852 -0.0386616293028782 66,133,244 66,133,244
-0.060988282147455 -0.0420344078460622 66,133,244 66,133,244
-0.06301082247981 -0.037612590811117 66,133,244 66,133,244
-0.0644421684464163 -0.0368564864921055 66,133,244 66,133,244
-0.0646920487082486 -0.0377214921345246 66,133,244 66,133,244
-0.0605494859891885 -0.0405130326516053 66,133,244 66,133,244
-0.0612292278371138 -0.0371537695782116 66,133,244 66,133,244
-0.0627461906645379 -0.0366943526485622 66,133,244 66,133,244
-0.063432058056158 -0.0390702655785189 66,133,244 66,133,244
-0.0583180361614614 -0.0442097597060308 66,133,244 66,133,244
-0.0645451979027681 -0.0372108083002525 66,133,244 66,133,244
-0.0586491393602692 -0.0396415214400185 66,133,244 66,133,244
-0.0615525589240148 -0.0325570888990377 66,133,244 66,133,244
-0.0645209995477686 -0.0371258367026958 66,133,244 66,133,244
-0.0647385892986765 -0.0378782476582592 66,133,244 66,133,244
-0.0641404879448595 -0.0358054229083886 66,133,244 66,133,244
-0.0671186163742973 -0.0346936477841472 66,133,244 66,133,244
-0.064569418334948 -0.0372901194537712 66,133,244 66,133,244
-0.0659090529279413 -0.0362167813230468 66,133,244 66,133,244
-0.0594983937272838 -0.0368652680864492 66,133,244 66,133,244
-0.06460891571385 -0.0374266216242311 66,133,244 66,133,244
-0.0670866029473715 -0.034580196310765 66,133,244 66,133,244
-0.0623297124501594 -0.0409566698396315 66,133,244 66,133,244
-0.0611890372561253 -0.0427188999099709 66,133,244 66,133,244
-0.064537917247451 -0.0371771048032211 66,133,244 66,133,244
-0.0632693827631803 -0.0384962644363449 66,133,244 66,133,244
-0.0657419579474292 -0.0356298456026204 66,133,244 66,133,244
-0.0645969974119547 -0.0373768513862389 66,133,244 66,133,244
-0.0554856638132301 -0.0458114040083252 66,133,244 66,133,244
-0.0671217078105428 -0.034693515395296 66,133,244 66,133,244
-0.0647181827006517 -0.037795383922313 66,133,244 66,133,244
-0.063463713852931 -0.039163422555997 66,133,244 66,133,244
-0.0644205347486078 -0.0367625793852072 66,133,244 66,133,244
-0.0632617221965364 -0.0384606300956188 66,133,244 66,133,244
-0.0669923192085952 -0.0342399490864909 66,133,244 66,133,244
-0.0659345838051892 -0.036289604756348 66,133,244 66,133,244
-0.062315960900073 -0.04089458295122 66,133,244 66,133,244
-0.0598190844800739 -0.0379588544571121 66,133,244 66,133,244
-0.0620491615198616 -0.0399696471129483 66,133,244 66,133,244
-0.0671160036034561 -0.0346635457792138 66,133,244 66,133,244
-0.0658017551539314 -0.0358236875173426 66,133,244 66,133,244
-0.0607409109914522 -0.0411480940404993 66,133,244 66,133,244
-0.0647435721960908 -0.0378713540634331 66,133,244 66,133,244
-0.0647376574556501 -0.0378506975918669 66,133,244 66,133,244
-0.0683051282308983 -0.0330661333169296 66,133,244 66,133,244
-0.0633545777362721 -0.0387726123952262 66,133,244 66,133,244
-0.0669379454682012 -0.034043595194436 66,133,244 66,133,244
-0.0683077128969458 -0.0330745235825706 66,133,244 66,133,244
-0.0670679227017901 -0.0344930452236473 66,133,244 66,133,244
-0.0659289765476559 -0.0362613543844256 66,133,244 66,133,244
-0.063843811591526 -0.0347490728667047 66,133,244 66,133,244
-0.0671187781706117 -0.0346655888166337 66,133,244 66,133,244
-0.0642891788326465 -0.0362908705249885 66,133,244 66,133,244
-0.062190721329344 -0.0404480667378836 66,133,244 66,133,244
-0.0646186123354968 -0.037429635592618 66,133,244 66,133,244
-0.0657834552885136 -0.0357504206753763 66,133,244 66,133,244
-0.0609207567698628 -0.0417617337902168 66,133,244 66,133,244
-0.0659335562764213 -0.0362692513374141 66,133,244 66,133,244
-0.0623420752048632 -0.0409701215593933 66,133,244 66,133,244
-0.0622559909955224 -0.0406716843976942 66,133,244 66,133,244
-0.0656814340769343 -0.0353953158428889 66,133,244 66,133,244
-0.0623081991437146 -0.0408507881355642 66,133,244 66,133,244
-0.0643617533957864 -0.0365352223102399 66,133,244 66,133,244
-0.065902526280826 -0.0361585206007498 66,133,244 66,133,244
-0.0634844684859839 -0.0392098412894854 66,133,244 66,133,244
-0.0620584941124263 -0.0399834876182995 66,133,244 66,133,244
-0.0646318026848357 -0.0374685774833018 66,133,244 66,133,244
-0.0635365804493555 -0.0393883217065692 66,133,244 66,133,244
-0.0658953530220211 -0.0361303118252293 66,133,244 66,133,244
-0.0581446897855863 -0.0435648528585682 66,133,244 66,133,244
-0.0645224291235189 -0.037087011659707 66,133,244 66,133,244
-0.0553279206260441 -0.0395191979915931 66,133,244 66,133,244
-0.0682017492179305 -0.032687906568194 66,133,244 66,133,244
-0.0658169730946296 -0.0358548402746895 66,133,244 66,133,244
-0.0635510046520975 -0.0394329061398701 66,133,244 66,133,244
-0.0647434550916765 -0.0378490851677962 66,133,244 66,133,244
-0.0671170482875244 -0.0346432711762161 66,133,244 66,133,244
-0.0642814434161211 -0.0362483948275055 66,133,244 66,133,244
-0.0683020709018776 -0.0330334615147692 66,133,244 66,133,244
-0.0645387863338305 -0.0371380798804537 66,133,244 66,133,244
-0.0619413500425014 -0.0395683695074825 66,133,244 66,133,244
-0.0606960049271493 -0.0409684609224275 66,133,244 66,133,244
-0.0671196229428563 -0.0346497561803129 66,133,244 66,133,244
-0.0644051017738037 -0.0366741492421108 66,133,244 66,133,244
-0.064725852490377 -0.0377837193590413 66,133,244 66,133,244
-0.0631565902559025 -0.0380607653255005 66,133,244 66,133,244
-0.0635087202034907 -0.039280546247413 66,133,244 66,133,244
-0.0633163647609216 -0.0386136942574777 66,133,244 66,133,244
-0.06335379459782 -0.0387422427063267 66,133,244 66,133,244
-0.0617060484597983 -0.0387483321968213 66,133,244 66,133,244
-0.0658698214034207 -0.0360287875767298 66,133,244 66,133,244
-0.0645737608100055 -0.0372526636815725 66,133,244 66,133,244
-0.0670987971820999 -0.0345713881981726 66,133,244 66,133,244
-0.0647250005969463 -0.0377762433242715 66,133,244 66,133,244
-0.0555997047277737 -0.0404494798697651 66,133,244 66,133,244
-0.0629926182143836 -0.0374851141809452 66,133,244 66,133,244
-0.0659311844909792 -0.0362345053304826 66,133,244 66,133,244
-0.0630753365553758 -0.0377696397553476 66,133,244 66,133,244
-0.067049927222921 -0.0343956181310889 66,133,244 66,133,244
-0.0645794125573135 -0.0372649862583926 66,133,244 66,133,244
-0.0647408906809278 -0.0378234054808251 66,133,244 66,133,244
-0.0617304558248623 -0.0388226849128799 66,133,244 66,133,244
-0.0669520751825937 -0.0340542863670497 66,133,244 66,133,244
-0.0671019515671071 -0.0345721209824507 66,133,244 66,133,244
-0.0622391946012088 -0.0405832810647731 66,133,244 66,133,244
-0.0537140719155948 -0.0396220482996847 66,133,244 66,133,244
-0.0596679387376686 -0.0431040396885939 66,133,244 66,133,244
-0.0647441275156873 -0.037831805901101 66,133,244 66,133,244
-0.0671183767083105 -0.0346281126705633 66,133,244 66,133,244
-0.0668694343455345 -0.0337652220093872 66,133,244 66,133,244
-0.0623622197432595 -0.0410068919157862 66,133,244 66,133,244
-0.065903875628735 -0.0361328462058369 66,133,244 66,133,244
-0.0659376053861262 -0.036249629935178 66,133,244 66,133,244
-0.0671222134819721 -0.0346386325191265 66,133,244 66,133,244
-0.064504922440395 -0.037000358464364 66,133,244 66,133,244
-0.0633834054149691 -0.0388290820771569 66,133,244 66,133,244
-0.061896497701224 -0.0393922548694583 66,133,244 66,133,244
-0.064744111816224 -0.037827466621816 66,133,244 66,133,244
-0.0607422876739578 -0.0411064248052528 66,133,244 66,133,244
-0.0633569305227294 -0.0387348960458049 66,133,244 66,133,244
-0.0635551410317473 -0.0394201992180387 66,133,244 66,133,244
-0.0588706651129085 -0.040335077247834 66,133,244 66,133,244
-0.0647440944026698 -0.0378228554999978 66,133,244 66,133,244
-0.0620870697093305 -0.0400457308901464 66,133,244 66,133,244
-0.0647387225999472 -0.0320886145315057 66,133,244 66,133,244
-0.0647419259404272 -0.0378137313468853 66,133,244 66,133,244
-0.0607537793349779 -0.0411404447925114 66,133,244 66,133,244
-0.0596632777667021 -0.0430750386775664 66,133,244 66,133,244
-0.0628433882706848 -0.036948630961503 66,133,244 66,133,244
-0.0549757237320577 -0.0439773540199718 66,133,244 66,133,244
-0.0658915965184491 -0.0360762636379603 66,133,244 66,133,244
-0.0620222638715518 -0.0398146796010127 66,133,244 66,133,244
-0.065936503393088 -0.0362305670086319 66,133,244 66,133,244
-0.0623608647535043 -0.0409857885624814 66,133,244 66,133,244
-0.0670692619064934 -0.0344388523750226 66,133,244 66,133,244
-0.0623209181107805 -0.0408437764215771 66,133,244 66,133,244
-0.0647378372555172 -0.0377867690246679 66,133,244 66,133,244
-0.0659174762086616 -0.0361588568294788 66,133,244 66,133,244
-0.0558171837496856 -0.0411695608110235 66,133,244 66,133,244
-0.062913629301318 -0.0371810291965991 66,133,244 66,133,244
-0.0635298865410896 -0.0393157031521375 66,133,244 66,133,244
-0.0647136830424292 -0.0377015613206584 66,133,244 66,133,244
-0.0634210327193065 -0.0389375431778599 66,133,244 66,133,244
-0.0635177819732032 -0.0392717269602547 66,133,244 66,133,244
-0.0659286070351748 -0.0361944418712943 66,133,244 66,133,244
-0.0605721208129296 -0.0404948029490356 66,133,244 66,133,244
-0.0643390262211719 -0.0364006247897651 66,133,244 66,133,244
-0.0646520315298104 -0.0374847730593706 66,133,244 66,133,244
-0.064724808583865 -0.0377366050974624 66,133,244 66,133,244
-0.0671155693691562 -0.0345897132260992 66,133,244 66,133,244
-0.0647214587490995 -0.0377232425651846 66,133,244 66,133,244
-0.0644564744467503 -0.0368046705256704 66,133,244 66,133,244
-0.0658588062081814 -0.0359480807842352 66,133,244 66,133,244
-0.0657870277455877 -0.0356992511401996 66,133,244 66,133,244
-0.0645082391419364 -0.0369831302943639 66,133,244 66,133,244
-0.064731904301583 -0.0377577145675675 66,133,244 66,133,244
-0.0581320611504204 -0.0434650686048365 66,133,244 66,133,244
-0.0646693312476666 -0.0375390693010039 66,133,244 66,133,244
-0.0683023536667353 -0.032981301379332 66,133,244 66,133,244
-0.0633445901869597 -0.0386639812153008 66,133,244 66,133,244
-0.0647294910132478 -0.0377467620206997 66,133,244 66,133,244
-0.0585462184060087 -0.0448979329334242 66,133,244 66,133,244
-0.0671154952897342 -0.0345820600938248 66,133,244 66,133,244
-0.0659365578458168 -0.036211389316973 66,133,244 66,133,244
-0.0645669716657988 -0.0371809686891808 66,133,244 66,133,244
-0.063445931836674 -0.03901095504004 66,133,244 66,133,244
-0.064712893358766 -0.0376854844855368 66,133,244 66,133,244
-0.0623690811101026 -0.0409943753239181 66,133,244 66,133,244
-0.0646263153024057 -0.0373850007795367 66,133,244 66,133,244
-0.0646692833113144 -0.0375333502407755 66,133,244 66,133,244
-0.0635549665864847 -0.0393865694800205 66,133,244 66,133,244
-0.0578558052792494 -0.0425002863313752 66,133,244 66,133,244
-0.0644750869977567 -0.0368565518070779 66,133,244 66,133,244
-0.0644159806570715 -0.0366513664022819 66,133,244 66,133,244
-0.0671129239530728 -0.0345647329132283 66,133,244 66,133,244
-0.0623151915382042 -0.0408019752351799 66,133,244 66,133,244
-0.0597000290295329 -0.0374557769570716 66,133,244 66,133,244
-0.0683023222900175 -0.0329690584728028 66,133,244 66,133,244
-0.0659386516502627 -0.0362096230862538 66,133,244 66,133,244
-0.0655602322186882 -0.0348968569101755 66,133,244 66,133,244
-0.0646460573351426 -0.0374437840540703 66,133,244 66,133,244
-0.0657236956899599 -0.0354623638109054 66,133,244 66,133,244
-0.065805852536523 -0.0357458794213837 66,133,244 66,133,244
-0.0659334055061119 -0.0361873595421694 66,133,244 66,133,244
-0.0670926483061753 -0.034488719361922 66,133,244 66,133,244
-0.0618669366027293 -0.0392431106479175 66,133,244 66,133,244
-0.0659250678070347 -0.0361579039492351 66,133,244 66,133,244
-0.0635548094902931 -0.03937563577789 66,133,244 66,133,244
-0.0645044620474128 -0.0369504746828904 66,133,244 66,133,244
-0.0634057979447228 -0.0388568946727426 66,133,244 66,133,244
-0.0615952304590472 -0.0382991441130769 66,133,244 66,133,244
-0.0608197354544423 -0.041326934090626 66,133,244 66,133,244
-0.0683012260696109 -0.0329575601235156 66,133,244 66,133,244
-0.0622198468123469 -0.0404616960176789 66,133,244 66,133,244
-0.0635379462110256 -0.0393133285842167 66,133,244 66,133,244
-0.0635183075995053 -0.0392451670522564 66,133,244 66,133,244
-0.0500942321746369 -0.044171030518031 66,133,244 66,133,244
-0.062256497215201 -0.0405868917455232 66,133,244 66,133,244
-0.0647432027733041 -0.0377720837382123 66,133,244 66,133,244
-0.0646879953142763 -0.0375804514397384 66,133,244 66,133,244
-0.0646200663735361 -0.0373448615799786 66,133,244 66,133,244
-0.0634410851693535 -0.0389749956369865 66,133,244 66,133,244
-0.0647436148640211 -0.037772700705701 66,133,244 66,133,244
-0.0670364385379826 -0.034286489357085 66,133,244 66,133,244
-0.0623679745197677 -0.0409707855059176 66,133,244 66,133,244
-0.0601155575883882 -0.0388822528275452 66,133,244 66,133,244
-0.0647231684288512 -0.0377003443527661 66,133,244 66,133,244
-0.0617062363460551 -0.0386777783586527 66,133,244 66,133,244
-0.0655878601644027 -0.0349809097301376 66,133,244 66,133,244
-0.0671147990479767 -0.0345557226694544 66,133,244 66,133,244
-0.0659273627712638 -0.0361565767112471 66,133,244 66,133,244
-0.0647433246179192 -0.0377692118568704 66,133,244 66,133,244
-0.063518460975128 -0.0392404358049005 66,133,244 66,133,244
-0.0656527649178453 -0.0352047612403765 66,133,244 66,133,244
-0.0568775092811136 -0.0448063034999139 66,133,244 66,133,244
-0.063470663920184 -0.0390736942584211 66,133,244 66,133,244
-0.0644527872245761 -0.0367607279301251 66,133,244 66,133,244
-0.0671139050257269 -0.0345503679592131 66,133,244 66,133,244
-0.0622125787787672 -0.0404280245509825 66,133,244 66,133,244
-0.055813612358763 -0.0411186497410019 66,133,244 66,133,244
-0.0623165430030946 -0.0407872101610918 66,133,244 66,133,244
-0.0634250294940039 -0.0389117488734161 66,133,244 66,133,244
-0.067116596032592 -0.0345566789315983 66,133,244 66,133,244
-0.0646005316532938 -0.0372692145121729 66,133,244 66,133,244
-0.0623099486888477 -0.04076274083139 66,133,244 66,133,244
-0.0658275756750648 -0.0358046833206393 66,133,244 66,133,244
-0.0585187100218978 -0.0333416714004585 66,133,244 66,133,244
-0.062246546664384 -0.0405393492875869 66,133,244 66,133,244
-0.0671242518555324 -0.0345787886719063 66,133,244 66,133,244
-0.0669159610129794 -0.0338525307711367 66,133,244 66,133,244
-0.0658584870419391 -0.0359025921932361 66,133,244 66,133,244
-0.0596218597176609 -0.0371551216137544 66,133,244 66,133,244
-0.0605813087991859 -0.0404780829855187 66,133,244 66,133,244
-0.0683064958836517 -0.032952162354872 66,133,244 66,133,244
-0.0622067079750939 -0.0403933792364217 66,133,244 66,133,244
-0.0658581622727585 -0.0358969044307158 66,133,244 66,133,244
-0.0657612086892723 -0.0355603786459638 66,133,244 66,133,244
-0.0585300670922083 -0.0447951531687703 66,133,244 66,133,244
-0.0595070739817405 -0.0424646025047748 66,133,244 66,133,244
-0.0598325499917777 -0.0378774532568892 66,133,244 66,133,244
-0.0620274144068201 -0.0397661637148768 66,133,244 66,133,244
-0.0633650888821135 -0.038685600591245 66,133,244 66,133,244
-0.0659103745088256 -0.0360735752588492 66,133,244 66,133,244
-0.0645097298240148 -0.0369356958987421 66,133,244 66,133,244
-0.0681507863684729 -0.0324047619396205 66,133,244 66,133,244
-0.0646167025463749 -0.0373055239908672 66,133,244 66,133,244
-0.0629257052215514 -0.0371614716322423 66,133,244 66,133,244
-0.0638977152169395 -0.034811294394758 66,133,244 66,133,244
-0.0615377215322101 -0.0380645319831944 66,133,244 66,133,244
-0.0635547768070544 -0.0393372635683308 66,133,244 66,133,244
-0.0631195234202748 -0.0378282320774682 66,133,244 66,133,244
-0.0613842676834225 -0.0318169509895512 66,133,244 66,133,244
-0.0657707878513412 -0.0355822071202316 66,133,244 66,133,244
-0.0635582246488774 -0.0393461161863644 66,133,244 66,133,244
-0.0565187278949377 -0.0435321614441728 66,133,244 66,133,244
-0.0632065531372159 -0.0381247795682776 66,133,244 66,133,244
-0.0553085750258105 -0.0393372213853761 66,133,244 66,133,244
-0.0574801373634408 -0.0411446862747379 66,133,244 66,133,244
-0.0646494429025396 -0.0374076874682382 66,133,244 66,133,244
-0.0646695091024126 -0.0374770210806924 66,133,244 66,133,244
-0.0589354671359073 -0.0404713162356347 66,133,244 66,133,244
-0.0683044984251386 -0.0329255259657497 66,133,244 66,133,244
-0.0641366553718715 -0.0356309131772737 66,133,244 66,133,244
-0.0606110412737393 -0.0405599415000475 66,133,244 66,133,244
-0.0635121339391662 -0.03918054327258 66,133,244 66,133,244
-0.0635534869439034 -0.039322402246264 66,133,244 66,133,244
-0.0670252591559276 -0.0342053119314521 66,133,244 66,133,244
-0.0646173328100024 -0.0372928015800466 66,133,244 66,133,244
-0.0647121574916906 -0.0376188855432588 66,133,244 66,133,244
-0.0657983402127482 -0.0356670136288145 66,133,244 66,133,244
-0.0635183018916067 -0.039197363662492 66,133,244 66,133,244
-0.0621021967358636 -0.0400037842133554 66,133,244 66,133,244
-0.0633498947907431 -0.0386109239899988 66,133,244 66,133,244
-0.0607122041629335 -0.0409024694258195 66,133,244 66,133,244
-0.0647261655765105 -0.0376633848858459 66,133,244 66,133,244
-0.0647427967060648 -0.0377206361810593 66,133,244 66,133,244
-0.0632007947328583 -0.038093447054686 66,133,244 66,133,244
-0.0671216250851987 -0.034532132433658 66,133,244 66,133,244
-0.06458424657529 -0.0371711447444851 66,133,244 66,133,244
-0.0622285587218306 -0.0404394109109358 66,133,244 66,133,244
-0.0658551849910519 -0.0358586665587147 66,133,244 66,133,244
-0.0646354837092745 -0.0373470029448548 66,133,244 66,133,244
-0.065770786644496 -0.035563789485934 66,133,244 66,133,244
-0.0670346445211097 -0.0342266936207898 66,133,244 66,133,244
-0.0658881190334954 -0.0359688315179849 66,133,244 66,133,244
-0.064406315699458 -0.0365501895950842 66,133,244 66,133,244
-0.0611126108481438 -0.0422838017993785 66,133,244 66,133,244
-0.0647406862053242 -0.0377077745529965 66,133,244 66,133,244
-0.0603441563447838 -0.039620591504877 66,133,244 66,133,244
-0.0647089784099043 -0.0375956604324617 66,133,244 66,133,244
-0.0659301051558438 -0.0361106760624398 66,133,244 66,133,244
-0.0646945438074628 -0.0375445825936096 66,133,244 66,133,244
-0.0647411028978034 -0.0377054208350418 66,133,244 66,133,244
-0.0617896323433771 -0.0389078306830701 66,133,244 66,133,244
-0.0641363340263964 -0.0356052039954948 66,133,244 66,133,244
-0.0635537482147512 -0.0393012893848609 66,133,244 66,133,244
-0.0616050383725993 -0.0382650524516487 66,133,244 66,133,244
-0.0683026414622183 -0.0328935755642861 66,133,244 66,133,244
-0.0560790777300911 -0.0305481354341918 66,133,244 66,133,244
-0.0671209185276304 -0.0345106653829436 66,133,244 66,133,244
-0.0621328194532287 -0.0400874572567892 66,133,244 66,133,244
-0.0671259852066461 -0.0345257359597675 66,133,244 66,133,244
-0.0659285935314046 -0.0360915387954803 66,133,244 66,133,244
-0.0683055176239346 -0.0328962351464495 66,133,244 66,133,244
-0.0659108848265733 -0.0360298649916496 66,133,244 66,133,244
-0.0647430196225584 -0.037698649790985 66,133,244 66,133,244
-0.0647453638287149 -0.0377060293753385 66,133,244 66,133,244
-0.0604303417346381 -0.0399016082062096 66,133,244 66,133,244
-0.0647473442741525 -0.0377112101656945 66,133,244 66,133,244
-0.0646352325632614 -0.0373221806044048 66,133,244 66,133,244
-0.0632356928583892 -0.0381877166961252 66,133,244 66,133,244
-0.0597257485044776 -0.0431711792172445 66,133,244 66,133,244
-0.0630989362035711 -0.037711982682204 66,133,244 66,133,244
-0.0607175438657749 -0.0408903001152915 66,133,244 66,133,244
-0.0589115747634237 -0.0403478196782657 66,133,244 66,133,244
-0.0633641212949792 -0.0386272497600706 66,133,244 66,133,244
-0.0656207092352908 -0.0350148806153999 66,133,244 66,133,244
-0.0659272108384673 -0.0360765710220032 66,133,244 66,133,244
-0.0671092806818662 -0.0344564933267366 66,133,244 66,133,244
-0.0670037895998766 -0.0340908770627334 66,133,244 66,133,244
-0.0614276803505847 -0.0376327048260631 66,133,244 66,133,244
-0.068304035355289 -0.0328797997921285 66,133,244 66,133,244
-0.0616441140303417 -0.0383815023176454 66,133,244 66,133,244
-0.0645422319976328 -0.0369916748003682 66,133,244 66,133,244
-0.0628121964853557 -0.03670964052325 66,133,244 66,133,244
-0.0609400441581213 -0.0416528806584354 66,133,244 66,133,244
-0.0647127973819905 -0.0375780484461124 66,133,244 66,133,244
-0.0645668488653246 -0.0370724069036342 66,133,244 66,133,244
-0.0657824534387918 -0.035568677299562 66,133,244 66,133,244
-0.0670362143610899 -0.0341970880072136 66,133,244 66,133,244
-0.0635452716296385 -0.0392468722252381 66,133,244 66,133,244
-0.0671161091516856 -0.034472490590147 66,133,244 66,133,244
-0.0694911539204567 -0.0312690592945471 66,133,244 66,133,244
-0.0657614478863968 -0.0354925979404397 66,133,244 66,133,244
-0.0683086452530397 -0.0328868854644349 66,133,244 66,133,244
-0.0647136312794891 -0.0375771269767119 66,133,244 66,133,244
-0.0647035182494288 -0.0375418513726435 66,133,244 66,133,244
-0.0671147673660529 -0.0344643218543928 66,133,244 66,133,244
-0.0627971359863246 -0.0366510069376939 66,133,244 66,133,244
-0.0619185618576087 -0.0393213454713772 66,133,244 66,133,244
-0.0635063856413664 -0.0391068234046087 66,133,244 66,133,244
-0.0634010791902372 -0.0387394710760644 66,133,244 66,133,244
-0.0634041188498422 -0.0387498694669194 66,133,244 66,133,244
-0.0620647078842221 -0.0398239178064074 66,133,244 66,133,244
-0.0669154669663492 -0.0337685843369705 66,133,244 66,133,244
-0.0631139712251021 -0.0377427594374297 66,133,244 66,133,244
-0.067052993863271 -0.0342419887208223 66,133,244 66,133,244
-0.0473362910613847 -0.0402308588543021 66,133,244 66,133,244
-0.0669917897819711 -0.034027993503988 66,133,244 66,133,244
-0.0659055340346678 -0.0359790791431994 66,133,244 66,133,244
-0.0644633382818153 -0.036697632529292 66,133,244 66,133,244
-0.0635453438094399 -0.0392320798901892 66,133,244 66,133,244
-0.0659282925310677 -0.036057167592742 66,133,244 66,133,244
-0.0671189393243397 -0.0344669868974945 66,133,244 66,133,244
-0.0657487572706932 -0.0354318717220075 66,133,244 66,133,244
-0.0651871171803874 -0.0334849746471499 66,133,244 66,133,244
-0.0609621459089753 -0.0417077841263584 66,133,244 66,133,244
-0.0658821166222568 -0.0358920440477045 66,133,244 66,133,244
-0.0621315312780423 -0.0400434720245796 66,133,244 66,133,244
-0.0606527475566419 -0.0406352654583042 66,133,244 66,133,244
-0.063427073747256 -0.0388162407211429 66,133,244 66,133,244
-0.0609619095499902 -0.0417030031785634 66,133,244 66,133,244
-0.0630781431279243 -0.0376044730386269 66,133,244 66,133,244
-0.0657239583762708 -0.0353404290684498 66,133,244 66,133,244
-0.0635022061372546 -0.0390730462745334 66,133,244 66,133,244
-0.065335900082588 -0.0339956979331105 66,133,244 66,133,244
-0.0635533345220016 -0.0392498997443072 66,133,244 66,133,244
-0.0621441733953851 -0.040083048075701 66,133,244 66,133,244
-0.0603870811696214 -0.0397095961312692 66,133,244 66,133,244
-0.060966588431595 -0.04171695184515 66,133,244 66,133,244
-0.0611821955890504 -0.0424634415983689 66,133,244 66,133,244
-0.0657032672007793 -0.0352662368631152 66,133,244 66,133,244
-0.0634622796534452 -0.0389323875299412 66,133,244 66,133,244
-0.063417813616878 -0.0387781734731286 66,133,244 66,133,244
-0.064676397223702 -0.037423043564801 66,133,244 66,133,244
-0.0630047856503985 -0.0373470026628414 66,133,244 66,133,244
-0.064715305469893 -0.0375523022404641 66,133,244 66,133,244
-0.0619894053705674 -0.0395386339955658 66,133,244 66,133,244
-0.0658073675309191 -0.0356193186606982 66,133,244 66,133,244
-0.0645845106912478 -0.0370956325612499 66,133,244 66,133,244
-0.0659286327754376 -0.0360368720773761 66,133,244 66,133,244
-0.0608230229250815 -0.041208480952622 66,133,244 66,133,244
-0.0647439751688124 -0.0376467206954592 66,133,244 66,133,244
-0.0643858563245024 -0.0364058528286325 66,133,244 66,133,244
-0.0706810385120801 -0.0296393381259375 66,133,244 66,133,244
-0.0647194068214111 -0.0375608887953924 66,133,244 66,133,244
-0.061739873313428 -0.0386687077200921 66,133,244 66,133,244
-0.0635284146308929 -0.0391486483733938 66,133,244 66,133,244
-0.063553478885911 -0.0392354382030413 66,133,244 66,133,244
-0.0670598442940916 -0.0342371227756066 66,133,244 66,133,244
-0.0657151080493041 -0.0352932070067221 66,133,244 66,133,244
-0.0646565739027344 -0.0373406593144732 66,133,244 66,133,244
-0.0630807483504358 -0.0375947778975861 66,133,244 66,133,244
-0.0646340596902412 -0.0372606106785344 66,133,244 66,133,244
-0.0647458292974579 -0.0376466571227496 66,133,244 66,133,244
-0.0618356361808097 -0.0389945215928799 66,133,244 66,133,244
-0.0683014975601901 -0.032819044257363 66,133,244 66,133,244
-0.0670960885281054 -0.034357095860253 66,133,244 66,133,244
-0.0644721482656976 -0.0366952925045533 66,133,244 66,133,244
-0.0657001141433019 -0.0352343442139855 66,133,244 66,133,244
-0.0659282999874533 -0.0360235950695819 66,133,244 66,133,244
-0.0580369128502811 -0.0315457851730311 66,133,244 66,133,244
-0.0658654910060934 -0.0358052770857419 66,133,244 66,133,244
-0.0647145972066557 -0.0375325053356293 66,133,244 66,133,244
-0.0647020155190013 -0.0374886629270634 66,133,244 66,133,244
-0.06592768084687 -0.0360195562673127 66,133,244 66,133,244
-0.0645093877878097 -0.0368207142092462 66,133,244 66,133,244
-0.0620942502631019 -0.0398832031331925 66,133,244 66,133,244
-0.0669632217784236 -0.033890822373554 66,133,244 66,133,244
-0.0658194691091436 -0.0356427172215456 66,133,244 66,133,244
-0.0632084279462844 -0.0380266629197171 66,133,244 66,133,244
-0.0616569505737743 -0.0383664384427402 66,133,244 66,133,244
-0.0609340654515954 -0.0415769388215763 66,133,244 66,133,244
-0.0609542118173155 -0.041646074743504 66,133,244 66,133,244
-0.0645812069172014 -0.0370658072770704 66,133,244 66,133,244
-0.0611311871592458 -0.0422586774225448 66,133,244 66,133,244
-0.068300115589874 -0.032804048902561 66,133,244 66,133,244
-0.0647396759428332 -0.0376141693497659 66,133,244 66,133,244
-0.0621056366027577 -0.0399179385496521 66,133,244 66,133,244
-0.0683131466103687 -0.0328460932460386 66,133,244 66,133,244
-0.0635060904346185 -0.0390525579731449 66,133,244 66,133,244
-0.0645092433551004 -0.0368127477300304 66,133,244 66,133,244
-0.0623480405745845 -0.0350405001534105 66,133,244 66,133,244
-0.0671138944104098 -0.0344055654793071 66,133,244 66,133,244
-0.065753305916825 -0.0354061531104159 66,133,244 66,133,244
-0.063486520886203 -0.0389828300889632 66,133,244 66,133,244
-0.0659112833305235 -0.0359522082422002 66,133,244 66,133,244
-0.0659285488987185 -0.0360118881416133 66,133,244 66,133,244
-0.0658592173576592 -0.0357710473917768 66,133,244 66,133,244
-0.063282961350783 -0.0382759409997751 66,133,244 66,133,244
-0.0608753570040781 -0.0413645363559301 66,133,244 66,133,244
-0.055466138090433 -0.0454853688076098 66,133,244 66,133,244
-0.0679834269390135 -0.0316983006152566 66,133,244 66,133,244
-0.0635301736478752 -0.0391304177689997 66,133,244 66,133,244
-0.0634978990078181 -0.0390175535574355 66,133,244 66,133,244
-0.0634282507747591 -0.0387748262262916 66,133,244 66,133,244
-0.0629972917734751 -0.0372815002441802 66,133,244 66,133,244
-0.0635351661127613 -0.0391438155220843 66,133,244 66,133,244
-0.0614228709452657 -0.0375387182728475 66,133,244 66,133,244
-0.0609088756878478 -0.0357570583708837 66,133,244 66,133,244
-0.0621447671519088 -0.0400376881205986 66,133,244 66,133,244
-0.0635240924000478 -0.0391009761531192 66,133,244 66,133,244
-0.0634761059746878 -0.0389343342780635 66,133,244 66,133,244
-0.0635607373321058 -0.0392264431585798 66,133,244 66,133,244
-0.0644021330557544 -0.036426282199392 66,133,244 66,133,244
-0.0622789572707898 -0.0405001999356201 66,133,244 66,133,244
-0.0659328085977736 -0.0360127464898176 66,133,244 66,133,244
-0.0622648813789454 -0.0404507754554641 66,133,244 66,133,244
-0.0645892961032993 -0.0370726040503174 66,133,244 66,133,244
-0.0600351709761067 -0.0384391974673417 66,133,244 66,133,244
-0.0647366307508572 -0.0375788855763492 66,133,244 66,133,244
-0.0597549855432063 -0.037466131300974 66,133,244 66,133,244
-0.0645022275282154 -0.0367660050964014 66,133,244 66,133,244
-0.0577020697657783 -0.0303531253422848 66,133,244 66,133,244
-0.0622520957859826 -0.0404000167053485 66,133,244 66,133,244
-0.0683027422270556 -0.0327850496602814 66,133,244 66,133,244
-0.064434198160595 -0.0365284210014862 66,133,244 66,133,244
-0.0645751793039248 -0.0370166511765034 66,133,244 66,133,244
-0.0652551464700791 -0.0336572331779971 66,133,244 66,133,244
-0.0633514939634509 -0.0384923329929252 66,133,244 66,133,244
-0.0647399114416045 -0.0375867823049098 66,133,244 66,133,244
-0.0669531204543598 -0.0338238210495953 66,133,244 66,133,244
-0.063463851968038 -0.0388807743020345 66,133,244 66,133,244
-0.068301685772254 -0.0327798280136503 66,133,244 66,133,244
-0.0622288471160286 -0.0403169220047447 66,133,244 66,133,244
-0.0630509911180908 -0.037448631037105 66,133,244 66,133,244
-0.0645774892596534 -0.037020485478857 66,133,244 66,133,244
-0.0637838582414366 -0.0342710679698217 66,133,244 66,133,244
-0.0659155404370564 -0.0359403357816536 66,133,244 66,133,244
-0.0621273090963009 -0.0399619263882762 66,133,244 66,133,244
-0.0621691033349357 -0.0401065962590049 66,133,244 66,133,244
-0.0633332367084493 -0.0384239811015117 66,133,244 66,133,244
-0.063511434306177 -0.0390411337252977 66,133,244 66,133,244
-0.0590725807353971 -0.0408089243883454 66,133,244 66,133,244
-0.0616023241049434 -0.0381418082383821 66,133,244 66,133,244
-0.0634430623308018 -0.0388029927901482 66,133,244 66,133,244
-0.0647204930103644 -0.0375131214218364 66,133,244 66,133,244
-0.0659264258384319 -0.0359757179100157 66,133,244 66,133,244
-0.0634454080602416 -0.0388106449324828 66,133,244 66,133,244
-0.0670459149425911 -0.0341381885707737 66,133,244 66,133,244
-0.0659249971621299 -0.0359691055480065 66,133,244 66,133,244
-0.065935811223843 -0.0360063237048421 66,133,244 66,133,244
-0.0659277530383176 -0.0359768290400391 66,133,244 66,133,244
-0.0579430212014183 -0.0426058284448641 66,133,244 66,133,244
-0.0635527854956891 -0.0391789475123384 66,133,244 66,133,244
-0.0659327823519062 -0.0359937678388535 66,133,244 66,133,244
-0.065910921741015 -0.0359175119280236 66,133,244 66,133,244
-0.0641349695729315 -0.0354798288689966 66,133,244 66,133,244
-0.0620781837822323 -0.039784606008097 66,133,244 66,133,244
-0.0659289353055198 -0.0359791729041384 66,133,244 66,133,244
-0.0597409301127985 -0.03740215046765 66,133,244 66,133,244
-0.0658079575816783 -0.0355594127743685 66,133,244 66,133,244
-0.05782726795075 -0.0364871015016581 66,133,244 66,133,244
-0.0647295597377324 -0.0375377823452814 66,133,244 66,133,244
-0.0635202808086646 -0.0390631868414032 66,133,244 66,133,244
-0.0630793806150251 -0.0375352514679938 66,133,244 66,133,244
-0.0620396810911999 -0.0396483892359593 66,133,244 66,133,244
-0.068219343449762 -0.0324806613219086 66,133,244 66,133,244
-0.0670392171872964 -0.0341065708946809 66,133,244 66,133,244
-0.0622219812338795 -0.0402781927500176 66,133,244 66,133,244
-0.0635590598051252 -0.039194237997423 66,133,244 66,133,244
-0.0622088599342376 -0.0402306556490342 66,133,244 66,133,244
-0.0644840007923442 -0.0366819802053942 66,133,244 66,133,244
-0.0622708561195722 -0.0404439703523489 66,133,244 66,133,244
-0.0647325081138409 -0.0375410724203875 66,133,244 66,133,244
-0.0658318397396212 -0.0356335685948053 66,133,244 66,133,244
-0.0683057127239025 -0.0327720377018853 66,133,244 66,133,244
-0.0589488899502471 -0.0403631558101181 66,133,244 66,133,244
-0.0574612262496806 -0.0409243076152648 66,133,244 66,133,244
-0.0647420245254083 -0.0375704388235828 66,133,244 66,133,244
-0.0647403637178943 -0.0375641743974111 66,133,244 66,133,244
-0.0653517485429573 -0.0339669251504063 66,133,244 66,133,244
-0.0587614515442881 -0.0397117337546618 66,133,244 66,133,244
-0.0610751252247575 -0.042010008370332 66,133,244 66,133,244
-0.0641981257372861 -0.0356832850808739 66,133,244 66,133,244
-0.069494881080933 -0.0311712681935429 66,133,244 66,133,244
-0.0647139136972795 -0.0374686444216276 66,133,244 66,133,244
-0.0670792808574945 -0.034231085903262 66,133,244 66,133,244
-0.063523478749108 -0.0390577835998624 66,133,244 66,133,244
-0.0647287225931473 -0.0375178762136567 66,133,244 66,133,244
-0.0659256748942888 -0.0359485491519837 66,133,244 66,133,244
-0.0577715884636958 -0.041991498548023 66,133,244 66,133,244
-0.0677606598767709 -0.0308752210186219 66,133,244 66,133,244
-0.0658198199887222 -0.0355817984671137 66,133,244 66,133,244
-0.0635530795888247 -0.0391592095811547 66,133,244 66,133,244
-0.063553806884052 -0.0391617142311813 66,133,244 66,133,244
-0.0659293201070054 -0.0359605378753666 66,133,244 66,133,244
-0.0647198387777052 -0.0374852551464784 66,133,244 66,133,244
-0.0635174640664854 -0.039034609587132 66,133,244 66,133,244
-0.0645654532993445 -0.0369489672352524 66,133,244 66,133,244
-0.0617401705799435 -0.0385912163296044 66,133,244 66,133,244
-0.0623659968443033 -0.0407590197811708 66,133,244 66,133,244
-0.0647511057635429 -0.0375899736742885 66,133,244 66,133,244
-0.0611724994908196 -0.0366218698477011 66,133,244 66,133,244
-0.0659306701673311 -0.035959501548503 66,133,244 66,133,244
-0.0622237347071843 -0.0402629527804967 66,133,244 66,133,244
-0.0647083113609528 -0.0374385112680053 66,133,244 66,133,244
-0.0631433108665939 -0.037731006383765 66,133,244 66,133,244
-0.0569231323409655 -0.044757740363393 66,133,244 66,133,244
-0.0623324197035327 -0.0406353400824204 66,133,244 66,133,244
-0.064739404256613 -0.0375433541047298 66,133,244 66,133,244
-0.0614433602558419 -0.0375549417307922 66,133,244 66,133,244
-0.0623342482904919 -0.0406406664871759 66,133,244 66,133,244
-0.0670956298195075 -0.0342740024020569 66,133,244 66,133,244
-0.0645211117577254 -0.0367853831652098 66,133,244 66,133,244
-0.0632756926272928 -0.0381855140822332 66,133,244 66,133,244
-0.0618518942628432 -0.0389680604918906 66,133,244 66,133,244
-0.0633627245781161 -0.0384861378969428 66,133,244 66,133,244
-0.0628862127685237 -0.0368352070292787 66,133,244 66,133,244
-0.059090746391273 -0.0408322074588724 66,133,244 66,133,244
-0.0647394975110735 -0.0375396460907981 66,133,244 66,133,244
-0.0671171402903412 -0.0343459003159171 66,133,244 66,133,244
-0.060789434126048 -0.0295699714527752 66,133,244 66,133,244
-0.0657284988425352 -0.0352488759569055 66,133,244 66,133,244
-0.0634615848391892 -0.0388259176993104 66,133,244 66,133,244
-0.0621804628828384 -0.0401027303613835 66,133,244 66,133,244
-0.0658559832096656 -0.0356900675719097 66,133,244 66,133,244
-0.0635409112759633 -0.039099509734243 66,133,244 66,133,244
-0.0646170904473171 -0.0371119176027368 66,133,244 66,133,244
-0.0634794342893325 -0.0388858222496146 66,133,244 66,133,244
-0.0633460794004246 -0.0384237373925622 66,133,244 66,133,244
-0.0575244518957219 -0.0411147278868362 66,133,244 66,133,244
-0.0647333795935914 -0.0375109727941957 66,133,244 66,133,244
-0.0623904489574005 -0.0351091287874855 66,133,244 66,133,244
-0.0647395850655172 -0.0375313354429755 66,133,244 66,133,244
-0.0635539772650058 -0.0391375499517628 66,133,244 66,133,244
-0.0632487391088461 -0.0380801054053206 66,133,244 66,133,244
-0.0637441969480263 -0.0340805192230516 66,133,244 66,133,244
-0.0646236698455091 -0.0371269136618451 66,133,244 66,133,244
-0.0607477686574364 -0.0408451095793963 66,133,244 66,133,244
-0.065753360446517 -0.0353246636727395 66,133,244 66,133,244
-0.067112580386166 -0.0343176919994236 66,133,244 66,133,244
-0.0563467724803704 -0.0313138601735989 66,133,244 66,133,244
-0.0647418485386231 -0.0375351315398321 66,133,244 66,133,244
-0.0635567468632884 -0.039144209688166 66,133,244 66,133,244
-0.0634517796295477 -0.0387798249842972 66,133,244 66,133,244
-0.0654433145861862 -0.0342482964761408 66,133,244 66,133,244
-0.0587744276281252 -0.0397211548146327 66,133,244 66,133,244
-0.0657890508790011 -0.0354441844579804 66,133,244 66,133,244
-0.0659304759539544 -0.0359336106547201 66,133,244 66,133,244
-0.0645770097733574 -0.0369600283070109 66,133,244 66,133,244
-0.0623297054572637 -0.0406049865172405 66,133,244 66,133,244
-0.0659302184491033 -0.035931499291683 66,133,244 66,133,244
-0.065928822524886 -0.0359265391194603 66,133,244 66,133,244
-0.0609757760392639 -0.0416272385491593 66,133,244 66,133,244
-0.0706742142285921 -0.0295027611182702 66,133,244 66,133,244
-0.0634346110144787 -0.0387107697269493 66,133,244 66,133,244
-0.0683001033356072 -0.0327043812671316 66,133,244 66,133,244
-0.0594483788372039 -0.0363300671601566 66,133,244 66,133,244
-0.0635580644689967 -0.039136138841223 66,133,244 66,133,244
-0.0647404019814037 -0.0375166057929236 66,133,244 66,133,244
-0.0681322055261276 -0.0321210173978963 66,133,244 66,133,244
-0.063555913901814 -0.0391281110174595 66,133,244 66,133,244
-0.0639424894747684 -0.0347494475985588 66,133,244 66,133,244
-0.0621220394136097 -0.0398724727901431 66,133,244 66,133,244
-0.0683071354068405 -0.0327227100026517 66,133,244 66,133,244
-0.0645069168937219 -0.0367028488427434 66,133,244 66,133,244
-0.067095692951327 -0.0342404262071693 66,133,244 66,133,244
-0.0659330369838154 -0.0359276296876949 66,133,244 66,133,244
-0.0646412654006347 -0.0371668557903163 66,133,244 66,133,244
-0.0599053083254332 -0.0379056089252359 66,133,244 66,133,244
-0.0647399852998037 -0.037507871037069 66,133,244 66,133,244
-0.0646146289742193 -0.0370733306101607 66,133,244 66,133,244
-0.0683033625117017 -0.0327060002800012 66,133,244 66,133,244
-0.0634555434240249 -0.0387721957425743 66,133,244 66,133,244
-0.064631191114829 -0.0371286348781898 66,133,244 66,133,244
-0.0658130956175227 -0.0355038499780125 66,133,244 66,133,244
-0.0671144155026414 -0.0342961699582256 66,133,244 66,133,244
-0.0631551744753585 -0.0377261413681355 66,133,244 66,133,244
-0.064686529079638 -0.0373157979374757 66,133,244 66,133,244
-0.0598371914079545 -0.0433769659084102 66,133,244 66,133,244
-0.0706750865752755 -0.0294846913694525 66,133,244 66,133,244
-0.0671127891812096 -0.0342896615187981 66,133,244 66,133,244
-0.064279465028255 -0.0359047054610105 66,133,244 66,133,244
-0.0647327040725101 -0.037474162218222 66,133,244 66,133,244
-0.0644903003488436 -0.0366318067895995 66,133,244 66,133,244
-0.0659320318443197 -0.0359091841010775 66,133,244 66,133,244
-0.0632372911847854 -0.0380042511541746 66,133,244 66,133,244
-0.0635323938436845 -0.0390258739348201 66,133,244 66,133,244
-0.0635581230323006 -0.039114310203154 66,133,244 66,133,244
-0.0671152687539143 -0.0342911859553851 66,133,244 66,133,244
-0.0671206584540558 -0.0343097810485426 66,133,244 66,133,244
-0.0597587305017977 -0.0430979155274018 66,133,244 66,133,244
-0.0659289011201805 -0.0358951882497437 66,133,244 66,133,244
-0.0592600717420557 -0.0413688387578597 66,133,244 66,133,244
-0.0659216215378578 -0.0358690526118869 66,133,244 66,133,244
-0.0633984730870636 -0.0385581706838389 66,133,244 66,133,244
-0.0659259104415514 -0.0358832054660508 66,133,244 66,133,244
-0.0633730248278875 -0.0384699714362275 66,133,244 66,133,244
-0.0647421830992272 -0.0374975474530713 66,133,244 66,133,244
-0.0646891463852414 -0.0373128583188915 66,133,244 66,133,244
-0.0670965798136865 -0.0342213672240752 66,133,244 66,133,244
-0.0635510267450256 -0.0390845503177393 66,133,244 66,133,244
-0.0659274584273832 -0.0358861262810433 66,133,244 66,133,244
-0.065280466124751 -0.0336447568070109 66,133,244 66,133,244
-0.06344880082709 -0.0387297669155331 66,133,244 66,133,244
-0.0634960804480669 -0.0388931182778856 66,133,244 66,133,244
-0.0623675646414745 -0.0406988508634451 66,133,244 66,133,244
-0.0659008812748924 -0.0357926483879947 66,133,244 66,133,244
-0.0609629165890681 -0.0415470536959451 66,133,244 66,133,244
-0.0670793801284552 -0.03415875616445 66,133,244 66,133,244
-0.0635267023530766 -0.0389972996496575 66,133,244 66,133,244
-0.0645545219462278 -0.0368423934192683 66,133,244 66,133,244
-0.0659349262047621 -0.0359083569278937 66,133,244 66,133,244
-0.0670230239207399 -0.0339615335998688 66,133,244 66,133,244
-0.0671133856051097 -0.0342733440219691 66,133,244 66,133,244
-0.0598348302628573 -0.0433504646456996 66,133,244 66,133,244
-0.0631122774784468 -0.0375559433922314 66,133,244 66,133,244
-0.0635528722041514 -0.0390804359399584 66,133,244 66,133,244
-0.0634521158670261 -0.0387312134535611 66,133,244 66,133,244
-0.0643660825277781 -0.0361806300576218 66,133,244 66,133,244
-0.0694862127131575 -0.031056422624637 66,133,244 66,133,244
-0.0647401564835419 -0.0374758287201117 66,133,244 66,133,244
-0.0645060544619712 -0.036664787503265 66,133,244 66,133,244
-0.0670785750127739 -0.0341456090818528 66,133,244 66,133,244
-0.0647433572786802 -0.0374858222157751 66,133,244 66,133,244
-0.0634746908453132 -0.0388061828724846 66,133,244 66,133,244
-0.065933508160307 -0.0358933570933509 66,133,244 66,133,244
-0.0627262429720074 -0.0362128269896582 66,133,244 66,133,244
-0.0670776884079674 -0.0341394457620741 66,133,244 66,133,244
-0.0659266921422149 -0.0358665259170924 66,133,244 66,133,244
-0.0593887301637033 -0.0417940814431858 66,133,244 66,133,244
-0.067025782471879 -0.0339581359656084 66,133,244 66,133,244
-0.0591984395413449 -0.0411334738266415 66,133,244 66,133,244
-0.0635542297156439 -0.0390764498145275 66,133,244 66,133,244
-0.0631393019762252 -0.0376384444405658 66,133,244 66,133,244
-0.0634395936108002 -0.0386776935220279 66,133,244 66,133,244
-0.0671151364113762 -0.0342628701821582 66,133,244 66,133,244
-0.0645221723103406 -0.0367107905487918 66,133,244 66,133,244
-0.0645347532944439 -0.0367543645810897 66,133,244 66,133,244
-0.063343760584388 -0.0383436997014211 66,133,244 66,133,244
-0.0659284713055334 -0.035866931783501 66,133,244 66,133,244
-0.0634427218846323 -0.0386857360951371 66,133,244 66,133,244
-0.0646708914119386 -0.0372242117478469 66,133,244 66,133,244
-0.0659275185799479 -0.03586180077565 66,133,244 66,133,244
-0.0671133591805056 -0.0342543373690743 66,133,244 66,133,244
-0.0645971927670602 -0.0369650803994725 66,133,244 66,133,244
-0.0622848402731751 -0.0403846041050348 66,133,244 66,133,244
-0.0624842761551505 -0.0353597397976361 66,133,244 66,133,244
-0.0655953617883717 -0.034704330564233 66,133,244 66,133,244
-0.0587824908326927 -0.0339646963965248 66,133,244 66,133,244
-0.0596284100786765 -0.0368942581574561 66,133,244 66,133,244
-0.0621736334941038 -0.0399957683118896 66,133,244 66,133,244
-0.0601542910234605 -0.0387149557127266 66,133,244 66,133,244
-0.0671158879289441 -0.0342540041611334 66,133,244 66,133,244
-0.0603332648728568 -0.0393336071001761 66,133,244 66,133,244
-0.0647387150619773 -0.0374470280541977 66,133,244 66,133,244
-0.0632379390904529 -0.0379626419078079 66,133,244 66,133,244
-0.0635364257414724 -0.0389963229101174 66,133,244 66,133,244
-0.0635412304601369 -0.0390128041128445 66,133,244 66,133,244
-0.0635292441682121 -0.0389710823859868 66,133,244 66,133,244
-0.0595865483880857 -0.0424578827509811 66,133,244 66,133,244
-0.064729336241272 -0.0374118255533493 66,133,244 66,133,244
-0.0592444224350177 -0.0355569158283046 66,133,244 66,133,244
-0.0659249130618328 -0.0358374102743501 66,133,244 66,133,244
-0.0577032139558493 -0.0416478985152869 66,133,244 66,133,244
-0.0659256224681087 -0.0358388166108463 66,133,244 66,133,244
-0.0618922091152661 -0.039010264189363 66,133,244 66,133,244
-0.0642924972675132 -0.0358942581344621 66,133,244 66,133,244
-0.0646617942282281 -0.0371727445796107 66,133,244 66,133,244
-0.0631207142989484 -0.0375484572369362 66,133,244 66,133,244
-0.0560722546310521 -0.0417081685057816 66,133,244 66,133,244
-0.063468109056668 -0.038751732603947 66,133,244 66,133,244
-0.0646133934089406 -0.037003850041192 66,133,244 66,133,244
-0.0647320468406891 -0.0374143743896345 66,133,244 66,133,244
-0.067112350686268 -0.0342288162506453 66,133,244 66,133,244
-0.0620387191158554 -0.0395142672258659 66,133,244 66,133,244
-0.0620627484525357 -0.0395974887686887 66,133,244 66,133,244
-0.063528872404285 -0.0389594232573224 66,133,244 66,133,244
-0.064610724641939 -0.0369913277118874 66,133,244 66,133,244
-0.0682990062964923 -0.032621999310381 66,133,244 66,133,244
-0.0608472620228196 -0.041099737078582 66,133,244 66,133,244
-0.0671206479131174 -0.0342547169997299 66,133,244 66,133,244
-0.0589463699444569 -0.0402295529642014 66,133,244 66,133,244
-0.0671149805349355 -0.0342345339800039 66,133,244 66,133,244
-0.0632521673311212 -0.0379989575445536 66,133,244 66,133,244
-0.0671158303900433 -0.0342357847453473 66,133,244 66,133,244
-0.0677110012013998 -0.0305818970754145 66,133,244 66,133,244
-0.0671165937345692 -0.0342361497518245 66,133,244 66,133,244
-0.0630888346389557 -0.037429430750658 66,133,244 66,133,244
-0.0669139738798409 -0.0335326996828985 66,133,244 66,133,244
-0.0614286530313488 -0.0373918168066276 66,133,244 66,133,244
-0.0659166014237679 -0.0357922629391245 66,133,244 66,133,244
-0.0635564783452535 -0.0390464742822083 66,133,244 66,133,244
-0.0604604597037918 -0.0397511105620483 66,133,244 66,133,244
-0.0635055052102877 -0.0331502403088379 66,133,244 66,133,244
-0.0658636225164802 -0.0356035533658967 66,133,244 66,133,244
-0.0629006544839533 -0.0367697733519357 66,133,244 66,133,244
-0.0647045758794188 -0.0373033743630569 66,133,244 66,133,244
-0.0671165168743597 -0.0342279490968896 66,133,244 66,133,244
-0.0643958032895519 -0.0362337183959132 66,133,244 66,133,244
-0.0645122117643752 -0.0366358662962908 66,133,244 66,133,244
-0.0577746770548511 -0.0418728165618788 66,133,244 66,133,244
-0.0619802852218345 -0.0392953205484815 66,133,244 66,133,244
-0.0694917559594943 -0.0310234759415668 66,133,244 66,133,244
-0.0606699541962173 -0.0404700960549402 66,133,244 66,133,244
-0.0645054101594712 -0.0366098616575231 66,133,244 66,133,244
-0.0644539451468455 -0.036430545672707 66,133,244 66,133,244
-0.0614974458087489 -0.0376179033872844 66,133,244 66,133,244
-0.0620231781891064 -0.0394390402225663 66,133,244 66,133,244
-0.0647071808836506 -0.0373058341465174 66,133,244 66,133,244
-0.0641167096168216 -0.0352593298920695 66,133,244 66,133,244
-0.0608535561515779 -0.041097541403925 66,133,244 66,133,244
-0.0608106953635589 -0.0409489905819063 66,133,244 66,133,244
-0.0633263063927951 -0.0382325183478454 66,133,244 66,133,244
-0.0582891304723625 -0.0436445008078118 66,133,244 66,133,244
-0.0629288503723283 -0.0368551511599693 66,133,244 66,133,244
-0.0600730561188438 -0.0383922525383555 66,133,244 66,133,244
-0.0646739139452826 -0.0371840106510588 66,133,244 66,133,244
-0.0683045122369438 -0.0326140758960071 66,133,244 66,133,244
-0.0640398192281704 -0.0349866860537532 66,133,244 66,133,244
-0.0659036656713159 -0.0357275346881204 66,133,244 66,133,244
-0.0634209147693985 -0.0385557595168914 66,133,244 66,133,244
-0.063244372464118 -0.0379429330194196 66,133,244 66,133,244
-0.0659203060456409 -0.0357818204309844 66,133,244 66,133,244
-0.0646454286210291 -0.0370805420629487 66,133,244 66,133,244
-0.0608318615215209 -0.0352994528532485 66,133,244 66,133,244
-0.0683045349573782 -0.0326086629728757 66,133,244 66,133,244
-0.0634954383291525 -0.0388107242614101 66,133,244 66,133,244
-0.0658856014876115 -0.0356593264209047 66,133,244 66,133,244
-0.0647388825639822 -0.0374014559148858 66,133,244 66,133,244
-0.0643805500746427 -0.0361592146384143 66,133,244 66,133,244
-0.0615170609344446 -0.0319537948418018 66,133,244 66,133,244
-0.0658200599531483 -0.0354284093862377 66,133,244 66,133,244
-0.0632879459240993 -0.0380869509307891 66,133,244 66,133,244
-0.0659275496272954 -0.0357995300971667 66,133,244 66,133,244
-0.0669401851875716 -0.0335916948201808 66,133,244 66,133,244
-0.0658603558807012 -0.0355658759296969 66,133,244 66,133,244
-0.0643908959606706 -0.0361906300896456 66,133,244 66,133,244
-0.0682611060034548 -0.032451219865524 66,133,244 66,133,244
-0.0659267307288801 -0.0357953234820611 66,133,244 66,133,244
-0.0607428643405874 -0.0406988969537108 66,133,244 66,133,244
-0.0543851443344563 -0.0358190771991316 66,133,244 66,133,244
-0.0643904891285492 -0.0361854173513286 66,133,244 66,133,244
-0.0682988201800782 -0.0325778474683392 66,133,244 66,133,244
-0.0645036951260102 -0.0365770339844102 66,133,244 66,133,244
-0.0659273863109434 -0.035793434386842 66,133,244 66,133,244
-0.0621801948965304 -0.0399578838825879 66,133,244 66,133,244
-0.0594685699971072 -0.0419951677149792 66,133,244 66,133,244
-0.0657521753684819 -0.0351844239730704 66,133,244 66,133,244
-0.0635508821035535 -0.0389896160039714 66,133,244 66,133,244
-0.0633522993831554 -0.0383003738927544 66,133,244 66,133,244
-0.0620424587910178 -0.0394783004815067 66,133,244 66,133,244
-0.0659313099892105 -0.0358029482232863 66,133,244 66,133,244
-0.0659261871130875 -0.0357840338676381 66,133,244 66,133,244
-0.065913368485696 -0.0357378218203883 66,133,244 66,133,244
-0.0572247840285701 -0.0456472917323842 66,133,244 66,133,244
-0.0668617866939041 -0.033306656080779 66,133,244 66,133,244
-0.0631807516818112 -0.0376998601403727 66,133,244 66,133,244
-0.0659143888436434 -0.0357384048735769 66,133,244 66,133,244
-0.0647414220008052 -0.0373897948262782 66,133,244 66,133,244
-0.066629656587301 -0.0324985833838367 66,133,244 66,133,244
-0.0671137662857056 -0.0341754796017298 66,133,244 66,133,244
-0.0671142057616934 -0.0341766595591572 66,133,244 66,133,244
-0.0622937547716796 -0.0403395501051879 66,133,244 66,133,244
-0.0658420418645546 -0.0354847257059324 66,133,244 66,133,244
-0.0671114567645874 -0.0341659603094703 66,133,244 66,133,244
-0.0657612402010563 -0.0352039260815295 66,133,244 66,133,244
-0.0658376580342324 -0.0354683257439295 66,133,244 66,133,244
-0.0594683654273156 -0.0362656825083739 66,133,244 66,133,244
-0.0647190588771651 -0.0373082422763981 66,133,244 66,133,244
-0.0671002275519178 -0.0341256812567891 66,133,244 66,133,244
-0.0620408495805154 -0.0394607451617821 66,133,244 66,133,244
-0.0603204260773444 -0.0392153751859471 66,133,244 66,133,244
-0.0671145310065951 -0.0341715059185463 66,133,244 66,133,244
-0.0591566796201867 -0.0408945625923295 66,133,244 66,133,244
-0.0658699495189026 -0.0355714650326012 66,133,244 66,133,244
-0.0646524221585805 -0.0370688330228464 66,133,244 66,133,244
-0.0659173264828907 -0.0357349041000809 66,133,244 66,133,244
-0.065927952217443 -0.0357716967807554 66,133,244 66,133,244
-0.0659061980939408 -0.0356960654985566 66,133,244 66,133,244
-0.0633210865796653 -0.0381719115168696 66,133,244 66,133,244
-0.0671004731093034 -0.034116392444357 66,133,244 66,133,244
-0.0646960759849178 -0.03721724143479 66,133,244 66,133,244
-0.0620927244954801 -0.0396296135441061 66,133,244 66,133,244
-0.0579071667160621 -0.0422752739139788 66,133,244 66,133,244
-0.0635042344392767 -0.0388019376651753 66,133,244 66,133,244
-0.0623325794959932 -0.0404579739768265 66,133,244 66,133,244
-0.0634014151706817 -0.0384447454075421 66,133,244 66,133,244
-0.0671114794785083 -0.0341497049821505 66,133,244 66,133,244
-0.0659254150410528 -0.0357552171020257 66,133,244 66,133,244
-0.0635538480174676 -0.0389707785000133 66,133,244 66,133,244
-0.0631798523302732 -0.0376747774176742 66,133,244 66,133,244
-0.0668749443485882 -0.033328191577871 66,133,244 66,133,244
-0.0621728014871071 -0.0399003528174791 66,133,244 66,133,244
-0.0659205372106186 -0.0357362367090394 66,133,244 66,133,244
-0.0631325308374367 -0.0375092206813918 66,133,244 66,133,244
-0.0620247524008983 -0.0393872039646015 66,133,244 66,133,244
-0.0635530451919828 -0.0389657786415836 66,133,244 66,133,244
-0.0646501574879603 -0.0370501568733534 66,133,244 66,133,244
-0.0582952527937846 -0.0436134511567477 66,133,244 66,133,244
-0.064518407574958 -0.0365929049888862 66,133,244 66,133,244
-0.0658870853563911 -0.0356183101747263 66,133,244 66,133,244
-0.0621087160975223 -0.0396758070197861 66,133,244 66,133,244
-0.0653266604764122 -0.0336757269614698 66,133,244 66,133,244
-0.0666315229105963 -0.0324797792725308 66,133,244 66,133,244
-0.0620424175854979 -0.0394442595433451 66,133,244 66,133,244
-0.0659341488268938 -0.0357779663338643 66,133,244 66,133,244
-0.062135430243852 -0.0397653524973477 66,133,244 66,133,244
-0.0635082815127043 -0.0388048124545003 66,133,244 66,133,244
-0.0647337047166575 -0.037333264887093 66,133,244 66,133,244
-0.0671160749521638 -0.0341548908644517 66,133,244 66,133,244
-0.0635504441594245 -0.0389481851868028 66,133,244 66,133,244
-0.0619436429594039 -0.0390969673332575 66,133,244 66,133,244
-0.0623095754945542 -0.0403645572371348 66,133,244 66,133,244
-0.0683034946836733 -0.0325494061722081 66,133,244 66,133,244
-0.0634060845827761 -0.0384451713605114 66,133,244 66,133,244
-0.0623295801357316 -0.0404314210875865 66,133,244 66,133,244
-0.0593405305932487 -0.0415076991667659 66,133,244 66,133,244
-0.0645585851579166 -0.0367210772326815 66,133,244 66,133,244
-0.0590735721801353 -0.0405819034597467 66,133,244 66,133,244
-0.0671116419929393 -0.0341332946356354 66,133,244 66,133,244
-0.0619608631833086 -0.0391520265856779 66,133,244 66,133,244
-0.0620564564667089 -0.0394825921158231 66,133,244 66,133,244
-0.0643923215888704 -0.0361425709911316 66,133,244 66,133,244
-0.0653524058219153 -0.0337527931568564 66,133,244 66,133,244
-0.0644016878280455 -0.036172082370907 66,133,244 66,133,244
-0.065895799832388 -0.0356315617030565 66,133,244 66,133,244
-0.0623299187388204 -0.0404255028407692 66,133,244 66,133,244
-0.0621696219173896 -0.0398701356255672 66,133,244 66,133,244
-0.0634308576831006 -0.0385230790536594 66,133,244 66,133,244
-0.0646296794138675 -0.0369588232450553 66,133,244 66,133,244
-0.0635390437289305 -0.0388953397840925 66,133,244 66,133,244
-0.0668060060001325 -0.0330656734693781 66,133,244 66,133,244
-0.0652958215844745 -0.0335496771285814 66,133,244 66,133,244
-0.0619696411859071 -0.0391734900571972 66,133,244 66,133,244
-0.0642267492350915 -0.0355611240590621 66,133,244 66,133,244
-0.0599743870163443 -0.0436924936931808 66,133,244 66,133,244
-0.0671147252549052 -0.0341336940590812 66,133,244 66,133,244
-0.0646281617784539 -0.0369494317001496 66,133,244 66,133,244
-0.0628965661412093 -0.0366643994177831 66,133,244 66,133,244
-0.0644285792941948 -0.036254191025874 66,133,244 66,133,244
-0.0617819042564773 -0.0270854444410501 66,133,244 66,133,244
-0.0659295785014978 -0.0357370311286626 66,133,244 66,133,244
-0.0621758763650753 -0.0398802896025764 66,133,244 66,133,244
-0.0634485353878452 -0.0385731162876499 66,133,244 66,133,244
-0.0668996733710397 -0.0333813385636064 66,133,244 66,133,244
-0.0659163257489671 -0.0356885584503434 66,133,244 66,133,244
-0.062339981055213 -0.0404445519505071 66,133,244 66,133,244
-0.0647392615834031 -0.0373246796465382 66,133,244 66,133,244
-0.062200575933908 -0.0399613839580471 66,133,244 66,133,244
-0.0656352651929487 -0.0289967387482541 66,133,244 66,133,244
-0.0646675813662421 -0.0370756170705246 66,133,244 66,133,244
-0.0633713387772915 -0.0383007579104572 66,133,244 66,133,244
-0.0683002223222865 -0.0325108382119985 66,133,244 66,133,244
-0.0646315749593232 -0.0369487815585204 66,133,244 66,133,244
-0.0645586760460907 -0.0366951775601071 66,133,244 66,133,244
-0.0634943210617099 -0.0387235996947951 66,133,244 66,133,244
-0.0657450893018555 -0.0350888163547098 66,133,244 66,133,244
-0.061943696495568 -0.0390648901519351 66,133,244 66,133,244
-0.0659206593413914 -0.0356940811069456 66,133,244 66,133,244
-0.0559149025466059 -0.0410423993937274 66,133,244 66,133,244
-0.0621012101116757 -0.0396098096724647 66,133,244 66,133,244
-0.06365505577032 -0.0335603336798654 66,133,244 66,133,244
-0.0594517590418855 -0.0418618302199784 66,133,244 66,133,244
-0.0623697242096041 -0.0405382853730949 66,133,244 66,133,244
-0.0654978902952354 -0.0342272134558285 66,133,244 66,133,244
-0.063553201530164 -0.0389210660117683 66,133,244 66,133,244
-0.0658473530762586 -0.0354366126471533 66,133,244 66,133,244
-0.0658063397233756 -0.0352925811196152 66,133,244 66,133,244
-0.0609977754871303 -0.04149774795603 66,133,244 66,133,244
-0.058507832913034 -0.0443028679285236 66,133,244 66,133,244
-0.0633320975392205 -0.0381509297921695 66,133,244 66,133,244
-0.0670682411082796 -0.0339457697286933 66,133,244 66,133,244
-0.0667095512783032 -0.0327031825431976 66,133,244 66,133,244
-0.0623607163375752 -0.0405004348864413 66,133,244 66,133,244
-0.0634917166953781 -0.0387022197551469 66,133,244 66,133,244
-0.063138289926284 -0.0374767706926429 66,133,244 66,133,244
-0.0617879870672116 -0.0385147462660909 66,133,244 66,133,244
-0.0611606160710198 -0.0420563638765333 66,133,244 66,133,244
-0.0644846468236756 -0.0364235756440832 66,133,244 66,133,244
-0.0595442438562528 -0.0421717120694633 66,133,244 66,133,244
-0.0635465522347159 -0.0388887089008806 66,133,244 66,133,244
-0.067111650671803 -0.0340912580377032 66,133,244 66,133,244
-0.0671193145034268 -0.0341169033573267 66,133,244 66,133,244
-0.064739808012705 -0.0373040381317029 66,133,244 66,133,244
-0.0632664311829968 -0.03791504356209 66,133,244 66,133,244
-0.0646802078539157 -0.0370967765451931 66,133,244 66,133,244
-0.0671135477409691 -0.0340933813383193 66,133,244 66,133,244
-0.0583246656713682 -0.0436569270031767 66,133,244 66,133,244
-0.0603459985807349 -0.0335112655402946 66,133,244 66,133,244
-0.0671171619849737 -0.034103716958596 66,133,244 66,133,244
-0.0633838180167051 -0.0383180373896671 66,133,244 66,133,244
-0.0621062921835643 -0.0396079046746554 66,133,244 66,133,244
-0.0634829339981967 -0.0386610370367315 66,133,244 66,133,244
-0.0646868441601304 -0.0371150678552243 66,133,244 66,133,244
-0.063025652455913 -0.0370758862066483 66,133,244 66,133,244
-0.0634235926125144 -0.0384542645430766 66,133,244 66,133,244
-0.0550708372766129 -0.0438131228852765 66,133,244 66,133,244
-0.0635115424971028 -0.0387581234589984 66,133,244 66,133,244
-0.0598671089098853 -0.037563727455919 66,133,244 66,133,244
-0.0642008982127236 -0.0354279127811721 66,133,244 66,133,244
-0.0646070182058289 -0.0368342679393855 66,133,244 66,133,244
-0.0646971592601638 -0.037145107575937 66,133,244 66,133,244
-0.0647408807181295 -0.0372965532737168 66,133,244 66,133,244
-0.0633269989199813 -0.0381142020577525 66,133,244 66,133,244
-0.0659238648883718 -0.0356780719470789 66,133,244 66,133,244
-0.0642265655658517 -0.0355135954320324 66,133,244 66,133,244
-0.0659325422114243 -0.0357072756598016 66,133,244 66,133,244
-0.0671165210369559 -0.0340928750800284 66,133,244 66,133,244
-0.0671197864791871 -0.0341037338605077 66,133,244 66,133,244
-0.0607932487123565 -0.040764889447928 66,133,244 66,133,244
-0.0694884661977177 -0.030875799158786 66,133,244 66,133,244
-0.0546648259020022 -0.0423979956349162 66,133,244 66,133,244
-0.0622842501449408 -0.0402130508523316 66,133,244 66,133,244
-0.0635064043806808 -0.0387305528525406 66,133,244 66,133,244
-0.0670720041676677 -0.0339347985710016 66,133,244 66,133,244
-0.0658866957971879 -0.035544028339577 66,133,244 66,133,244
-0.0666310836115102 -0.0324061279409935 66,133,244 66,133,244
-0.0645867243640643 -0.0367555316313645 66,133,244 66,133,244
-0.0659084603938798 -0.0356172327957203 66,133,244 66,133,244
-0.0623630569759838 -0.0404827236797419 66,133,244 66,133,244
-0.0568422458586829 -0.0442201503624915 66,133,244 66,133,244
-0.063434159379713 -0.0384758770738391 66,133,244 66,133,244
-0.0682981688764037 -0.0324613290918439 66,133,244 66,133,244
-0.063007906202787 -0.0369982204201357 66,133,244 66,133,244
-0.0619966244650703 -0.0392106280420585 66,133,244 66,133,244
-0.0611667129969639 -0.0420507754112237 66,133,244 66,133,244
-0.0644942698065729 -0.036429488793682 66,133,244 66,133,244
-0.0607950041974856 -0.0350440256348367 66,133,244 66,133,244
-0.0641802045476395 -0.0353382778109475 66,133,244 66,133,244
-0.0647397503529314 -0.0372763957090336 66,133,244 66,133,244
-0.0656489305891515 -0.0347098110795712 66,133,244 66,133,244
-0.0635537153671034 -0.0388825966121447 66,133,244 66,133,244
-0.0683053972639258 -0.032478734984237 66,133,244 66,133,244
-0.0669605049565101 -0.0335348203229523 66,133,244 66,133,244
-0.0659262838974086 -0.0356676348341095 66,133,244 66,133,244
-0.0671107589492522 -0.0340541659833348 66,133,244 66,133,244
-0.065703196248692 -0.0348939189144809 66,133,244 66,133,244
-0.0622125859059312 -0.0399480786331016 66,133,244 66,133,244
-0.0647063468988835 -0.0371536387161371 66,133,244 66,133,244
-0.0647150641210882 -0.0371836889541062 66,133,244 66,133,244
-0.0670887387316802 -0.0339747830870955 66,133,244 66,133,244
-0.0598026066852734 -0.0430282834060389 66,133,244 66,133,244
-0.0657195750661018 -0.0349452779641784 66,133,244 66,133,244
-0.0633956299171165 -0.0383263772782771 66,133,244 66,133,244
-0.0647144385168115 -0.0371788345860272 66,133,244 66,133,244
-0.0633711364200574 -0.0382403265466235 66,133,244 66,133,244
-0.0622641642060599 -0.0401202126464472 66,133,244 66,133,244
-0.0581327324777619 -0.0429558767782134 66,133,244 66,133,244
-0.0622896870222089 -0.0402071336679627 66,133,244 66,133,244
-0.0609495957857483 -0.0412805259112902 66,133,244 66,133,244
-0.0630080267447719 -0.0369793961083422 66,133,244 66,133,244
-0.0682978886793195 -0.0324407243596484 66,133,244 66,133,244
-0.0642951045403189 -0.0357205053977976 66,133,244 66,133,244
-0.0633066793594729 -0.038011131163856 66,133,244 66,133,244
-0.0647377515366525 -0.0372517205172495 66,133,244 66,133,244
-0.0635263437433978 -0.0387708826072178 66,133,244 66,133,244
-0.0647087852911274 -0.0371500059381662 66,133,244 66,133,244
-0.0634543254773338 -0.0385188271001404 66,133,244 66,133,244
-0.0635441550961321 -0.0388299509236864 66,133,244 66,133,244
-0.0647077223153574 -0.0371442429258226 66,133,244 66,133,244
-0.06711381390022 -0.0340466745087566 66,133,244 66,133,244
-0.0609693686630906 -0.0413404599023562 66,133,244 66,133,244
-0.0647365272701895 -0.0372425755789598 66,133,244 66,133,244
-0.0606532971138142 -0.0402445816794829 66,133,244 66,133,244
-0.063448329737762 -0.0384935039567008 66,133,244 66,133,244
-0.0656006809106334 -0.0345174505162255 66,133,244 66,133,244
-0.0633648886947 -0.038203980900019 66,133,244 66,133,244
-0.0657694394952667 -0.0351018618514381 66,133,244 66,133,244
-0.0647368971401188 -0.037240180967245 66,133,244 66,133,244
-0.0567623569474935 -0.0381935367235845 66,133,244 66,133,244
-0.0641047815275129 -0.0350487066551799 66,133,244 66,133,244
-0.0646143394909888 -0.0368136291894466 66,133,244 66,133,244
-0.0577710420204914 -0.0416867556671839 66,133,244 66,133,244
-0.0646948420436411 -0.0370922971524248 66,133,244 66,133,244
-0.060928156983197 -0.0411914150008313 66,133,244 66,133,244
-0.0635210420833321 -0.038741552433111 66,133,244 66,133,244
-0.0642413672213612 -0.0355205923211789 66,133,244 66,133,244
-0.0670307535242643 -0.0337512270501439 66,133,244 66,133,244
-0.0631032662493157 -0.0372923721342509 66,133,244 66,133,244
-0.0630201349428693 -0.0370039200827689 66,133,244 66,133,244
-0.0609416893611674 -0.0412349930474895 66,133,244 66,133,244
-0.0622509709004157 -0.0400542589952106 66,133,244 66,133,244
-0.0659030101730727 -0.0355574069236046 66,133,244 66,133,244
-0.0632913904085487 -0.0379417575778242 66,133,244 66,133,244
-0.0647387599115946 -0.0372395818942221 66,133,244 66,133,244
-0.0646427984792792 -0.0369070715135779 66,133,244 66,133,244
-0.0620885638335487 -0.0394881770780165 66,133,244 66,133,244
-0.0597774416862832 -0.0429136734437926 66,133,244 66,133,244
-0.062005289749927 -0.0391993344661431 66,133,244 66,133,244
-0.0645836315420208 -0.0366985449869565 66,133,244 66,133,244
-0.0542442093169568 -0.0351766635861743 66,133,244 66,133,244
-0.0604220014424486 -0.039429107750693 66,133,244 66,133,244
-0.0628956812264624 -0.0365663085290428 66,133,244 66,133,244
-0.0623616128814457 -0.0404313165895296 66,133,244 66,133,244
-0.0632947259009504 -0.0379478123821605 66,133,244 66,133,244
-0.0599481695384798 -0.0377861869467515 66,133,244 66,133,244
-0.0620425066284559 -0.0393244943570243 66,133,244 66,133,244
-0.0602815452179781 -0.038940176169351 66,133,244 66,133,244
-0.0618857126874492 -0.0387804358458059 66,133,244 66,133,244
-0.0635215755696641 -0.0387311950684134 66,133,244 66,133,244
-0.0646494476225207 -0.0369218561076178 66,133,244 66,133,244
-0.0632396866999019 -0.0377541202999618 66,133,244 66,133,244
-0.0635514075930901 -0.0388333690849149 66,133,244 66,133,244
-0.0591369505027176 -0.0406886679870782 66,133,244 66,133,244
-0.0671165145105766 -0.034034004663341 66,133,244 66,133,244
-0.0657685651865787 -0.0350799953274179 66,133,244 66,133,244
-0.0634939175334785 -0.0386303147732893 66,133,244 66,133,244
-0.0671134441303398 -0.0340200528501231 66,133,244 66,133,244
-0.0645864882842448 -0.0366966142179076 66,133,244 66,133,244
-0.0621932252101349 -0.0398377699752263 66,133,244 66,133,244
-0.0671115566237366 -0.0340106131589796 66,133,244 66,133,244
-0.0694865388071287 -0.0308034877884388 66,133,244 66,133,244
-0.0634011042129306 -0.0383020789740001 66,133,244 66,133,244
-0.0655544521520227 -0.0343292136588939 66,133,244 66,133,244
-0.0659300524760952 -0.0356293394629379 66,133,244 66,133,244
-0.0646683751444668 -0.0369745532362355 66,133,244 66,133,244
-0.0620803401685716 -0.0394407294568736 66,133,244 66,133,244
-0.0634234011114339 -0.0383768205994073 66,133,244 66,133,244
-0.0669236704055316 -0.0333541035627288 66,133,244 66,133,244
-0.064148658735272 -0.0351723968749278 66,133,244 66,133,244
-0.0596850118770248 -0.0425715256814155 66,133,244 66,133,244
-0.0646458557985915 -0.0368925928292126 66,133,244 66,133,244
-0.0605471316170686 -0.0398416575197873 66,133,244 66,133,244
-0.0625015275834146 -0.0351799854749676 66,133,244 66,133,244
-0.0644957643834081 -0.0363717457186384 66,133,244 66,133,244
-0.0620288817588487 -0.0392570885129073 66,133,244 66,133,244
-0.0635174655354204 -0.0386974658571795 66,133,244 66,133,244
-0.0608334635011312 -0.0408316783548957 66,133,244 66,133,244
-0.0659303003106526 -0.0356235867193194 66,133,244 66,133,244
-0.0622483984010962 -0.0400167293303983 66,133,244 66,133,244
-0.0622841276330843 -0.040140091774863 66,133,244 66,133,244
-0.0645494179383491 -0.0365550785924891 66,133,244 66,133,244
-0.0597986545604789 -0.0372455872507713 66,133,244 66,133,244
-0.063059731191697 -0.0371102593777705 66,133,244 66,133,244
-0.0677260177668539 -0.0304105694102292 66,133,244 66,133,244
-0.059186298507274 -0.0408389830670203 66,133,244 66,133,244
-0.0645828342247033 -0.0366686501193234 66,133,244 66,133,244
-0.0633083630575067 -0.0379693075971511 66,133,244 66,133,244
-0.0618155807412155 -0.0385132336194345 66,133,244 66,133,244
-0.0659241749123484 -0.0355970591688481 66,133,244 66,133,244
-0.0554540943634798 -0.0450546216022798 66,133,244 66,133,244
-0.0668285476796482 -0.033011975169063 66,133,244 66,133,244
-0.0611268862295063 -0.0418398593106623 66,133,244 66,133,244
-0.0598463075148649 -0.0431196989659765 66,133,244 66,133,244
-0.0647366492582866 -0.0371953323111745 66,133,244 66,133,244
-0.0617245383060452 -0.0381927076818657 66,133,244 66,133,244
-0.0669246246135362 -0.0333416016645524 66,133,244 66,133,244
-0.0634555671137762 -0.0384715059278267 66,133,244 66,133,244
-0.0658847686861786 -0.0354543661321828 66,133,244 66,133,244
-0.0629164735028727 -0.0366035459353341 66,133,244 66,133,244
-0.0658323080304861 -0.0352714911867347 66,133,244 66,133,244
-0.0622674949756238 -0.0400693345617331 66,133,244 66,133,244
-0.0658182179731644 -0.0352198766214781 66,133,244 66,133,244
-0.0683069358623824 -0.0324080277060421 66,133,244 66,133,244
-0.065794003895802 -0.035133512090408 66,133,244 66,133,244
-0.0646541401884307 -0.036900362802391 66,133,244 66,133,244
-0.064636879270222 -0.0368401357971207 66,133,244 66,133,244
-0.0671179221758296 -0.0340020812864208 66,133,244 66,133,244
-0.0609386311087354 -0.0411747133441548 66,133,244 66,133,244
-0.0658771273561207 -0.0354162742965537 66,133,244 66,133,244
-0.0623637438728577 -0.040393459453707 66,133,244 66,133,244
-0.0670272823933476 -0.0336843065599579 66,133,244 66,133,244
-0.0659276949547108 -0.0355910639288721 66,133,244 66,133,244
-0.0637756524665477 -0.0338511418802433 66,133,244 66,133,244
-0.0658561495785222 -0.0353418288623529 66,133,244 66,133,244
-0.068065687151713 -0.0315635291324533 66,133,244 66,133,244
-0.0646253880516592 -0.0367939545640654 66,133,244 66,133,244
-0.0670225596646215 -0.033665722090688 66,133,244 66,133,244
-0.0666874623507811 -0.0325048559681816 66,133,244 66,133,244
-0.0658625008984591 -0.0353628562698491 66,133,244 66,133,244
-0.0615663837737303 -0.0376280448968358 66,133,244 66,133,244
-0.0563908598583215 -0.042563180302767 66,133,244 66,133,244
-0.0644442302307029 -0.0361644787486515 66,133,244 66,133,244
-0.06692525603942 -0.0333255745449697 66,133,244 66,133,244
-0.0658860723234471 -0.0354410969767194 66,133,244 66,133,244
-0.0646150436917605 -0.0367538776729488 66,133,244 66,133,244
-0.0644894248749516 -0.0363179791045711 66,133,244 66,133,244
-0.0671126042397097 -0.033972420972508 66,133,244 66,133,244
-0.0682502989939528 -0.0321969635693707 66,133,244 66,133,244
-0.0658360778159613 -0.0352643476358667 66,133,244 66,133,244
-0.0594888324559087 -0.0418562868726705 66,133,244 66,133,244
-0.064230278078723 -0.0354168075098277 66,133,244 66,133,244
-0.0659233018951974 -0.0355649016738847 66,133,244 66,133,244
-0.0609606655020545 -0.0412376491903838 66,133,244 66,133,244
-0.0594942305849192 -0.0361568301313943 66,133,244 66,133,244
-0.0670823759730518 -0.0338620519079352 66,133,244 66,133,244
-0.0634990274557295 -0.0385967965459836 66,133,244 66,133,244
-0.0659230953216639 -0.035561477713569 66,133,244 66,133,244
-0.0635346466028676 -0.0387192567520712 66,133,244 66,133,244
-0.0631884484169916 -0.0375190269093048 66,133,244 66,133,244
-0.0645848207293607 -0.0366400093733226 66,133,244 66,133,244
-0.0634836855452947 -0.0385414310492983 66,133,244 66,133,244
-0.0587599874922524 -0.0393262002211342 66,133,244 66,133,244
-0.0669812933939883 -0.0335092597064312 66,133,244 66,133,244
-0.0658808489491942 -0.035412884733112 66,133,244 66,133,244
-0.0623152417151992 -0.0402090846784776 66,133,244 66,133,244
-0.0618322227621175 -0.0385356736427579 66,133,244 66,133,244
-0.0646772451680124 -0.036958734102138 66,133,244 66,133,244
-0.0620997762949578 -0.0394620382948982 66,133,244 66,133,244
-0.0634383762264807 -0.0383829643232226 66,133,244 66,133,244
-0.0623627391697708 -0.040372641140839 66,133,244 66,133,244
-0.0643320963530858 -0.0357620889479429 66,133,244 66,133,244
-0.0605553184442006 -0.0398267613285858 66,133,244 66,133,244
-0.0645802254367045 -0.0366199138275032 66,133,244 66,133,244
-0.0671135178125801 -0.0339631442745047 66,133,244 66,133,244
-0.0634083588647652 -0.0382760376559138 66,133,244 66,133,244
-0.0646251747955366 -0.0367751039204232 66,133,244 66,133,244
-0.0655225575450496 -0.0341667689983569 66,133,244 66,133,244
-0.0671099046806658 -0.0339484685326129 66,133,244 66,133,244
-0.0647409800222196 -0.0371735385815231 66,133,244 66,133,244
-0.0634420986167548 -0.038389346446214 66,133,244 66,133,244
-0.0577437284864854 -0.0357975925989039 66,133,244 66,133,244
-0.0657879615074129 -0.0350829357005582 66,133,244 66,133,244
-0.0659250802299672 -0.0355569069768855 66,133,244 66,133,244
-0.0610452302470613 -0.0415168153674414 66,133,244 66,133,244
-0.0592098422781516 -0.0351587120498041 66,133,244 66,133,244
-0.0621815588715902 -0.0397361307126485 66,133,244 66,133,244
-0.0596939316480075 -0.0425503347174898 66,133,244 66,133,244
-0.0647394673591739 -0.0371630684944443 66,133,244 66,133,244
-0.067121738664116 -0.0339830152275828 66,133,244 66,133,244
-0.0623141428504604 -0.0401927725540715 66,133,244 66,133,244
-0.0609115685353663 -0.0410500898866765 66,133,244 66,133,244
-0.061053219619443 -0.0415400497647687 66,133,244 66,133,244
-0.0647404442662782 -0.0371644304030542 66,133,244 66,133,244
-0.0645679165043546 -0.0365662793361649 66,133,244 66,133,244
-0.0644058514122785 -0.0360047869717709 66,133,244 66,133,244
-0.0646501273146445 -0.0368507210629287 66,133,244 66,133,244
-0.0671176936082667 -0.0339663518412482 66,133,244 66,133,244
-0.0643500661968291 -0.0358093758964769 66,133,244 66,133,244
-0.0623635254135755 -0.0403598158902894 66,133,244 66,133,244
-0.0647375707944139 -0.0371509229810223 66,133,244 66,133,244
-0.0635502047893303 -0.0387537291919591 66,133,244 66,133,244
-0.0644439614395676 -0.0361336673206515 66,133,244 66,133,244
-0.0631409243754165 -0.03733382209763 66,133,244 66,133,244
-0.0647150125278866 -0.0370702809219126 66,133,244 66,133,244
-0.0644041279633855 -0.0359925134389642 66,133,244 66,133,244
-0.0671103814514173 -0.0339339443458869 66,133,244 66,133,244
-0.0666712143951953 -0.0324126233470019 66,133,244 66,133,244
-0.0658827948332713 -0.0353974427365752 66,133,244 66,133,244
-0.0659220105898188 -0.0355332060949291 66,133,244 66,133,244
-0.0635338064149335 -0.0386920679393102 66,133,244 66,133,244
-0.06138490866528 -0.0369637200861839 66,133,244 66,133,244
-0.0628272285583159 -0.0362436834443542 66,133,244 66,133,244
-0.0646455561974984 -0.0368252339830867 66,133,244 66,133,244
-0.0623210458005194 -0.0402040172624472 66,133,244 66,133,244
-0.0671104208733067 -0.0339301789810195 66,133,244 66,133,244
-0.0671119568065561 -0.0339349854191323 66,133,244 66,133,244
-0.0634558792436266 -0.0384177232465688 66,133,244 66,133,244
-0.063410075643862 -0.0382585676824085 66,133,244 66,133,244
-0.0645684679721919 -0.0365540226731103 66,133,244 66,133,244
-0.0670893018380552 -0.0338531705271161 66,133,244 66,133,244
-0.062241220110375 -0.0399232124781551 66,133,244 66,133,244
-0.0658307580697058 -0.0352092282462058 66,133,244 66,133,244
-0.0656261117550131 -0.0345002120838407 66,133,244 66,133,244
-0.0610479895714805 -0.0415056864464906 66,133,244 66,133,244
-0.063193466858218 -0.0375048720697693 66,133,244 66,133,244
-0.0659248457768479 -0.0355342233281139 66,133,244 66,133,244
-0.0668415203695951 -0.032993459155668 66,133,244 66,133,244
-0.0634258501187194 -0.0383091640897404 66,133,244 66,133,244
-0.0635561959539722 -0.0387598649095065 66,133,244 66,133,244
-0.0645950629860709 -0.0366421142588756 66,133,244 66,133,244
-0.0646677806927802 -0.0368936898862623 66,133,244 66,133,244
-0.0659253345299712 -0.0355338194063962 66,133,244 66,133,244
-0.0631176428773684 -0.0372385140062173 66,133,244 66,133,244
-0.0669620717027391 -0.033407238324873 66,133,244 66,133,244
-0.0632422666671079 -0.0376697964073585 66,133,244 66,133,244
-0.0659278381252966 -0.0355402489078504 66,133,244 66,133,244
-0.0610252228426711 -0.0414200250760222 66,133,244 66,133,244
-0.060849351058733 -0.0408101327400992 66,133,244 66,133,244
-0.0659256707964419 -0.035529223839968 66,133,244 66,133,244
-0.0617425445450482 -0.0381865891755113 66,133,244 66,133,244
-0.0617457165711059 -0.0381960213595259 66,133,244 66,133,244
-0.0657771413696231 -0.035012645805428 66,133,244 66,133,244
-0.0656108422248302 -0.0344348704851307 66,133,244 66,133,244
-0.0646313636808351 -0.0367578405804478 66,133,244 66,133,244
-0.0671124003618726 -0.0339185341399321 66,133,244 66,133,244
-0.0634894650063801 -0.0385155003579964 66,133,244 66,133,244
-0.067109920255634 -0.0339077863240061 66,133,244 66,133,244
-0.0635179725279355 -0.0386127780714502 66,133,244 66,133,244
-0.0635551529112919 -0.038740340787792 66,133,244 66,133,244
-0.0643411008801034 -0.0357466302009094 66,133,244 66,133,244
-0.0620077288864182 -0.039095575255167 66,133,244 66,133,244
-0.061610264204849 -0.0377185861220972 66,133,244 66,133,244
-0.0632811840742628 -0.0377896314541383 66,133,244 66,133,244
-0.0658569990296865 -0.0352799479216733 66,133,244 66,133,244
-0.0553948214488119 -0.0390505278153971 66,133,244 66,133,244
-0.057067082646208 -0.0448433675742568 66,133,244 66,133,244
-0.0552205418337354 -0.044162371461269 66,133,244 66,133,244
-0.0670196364631135 -0.0335892141353621 66,133,244 66,133,244
-0.0634568306062631 -0.038395555121128 66,133,244 66,133,244
-0.0659067839068837 -0.035448397425382 66,133,244 66,133,244
-0.0595293613050458 -0.0419363545644643 66,133,244 66,133,244
-0.0606032711040646 -0.0399400055577504 66,133,244 66,133,244
-0.0671121676961227 -0.0339050462665954 66,133,244 66,133,244
-0.0634632696345891 -0.0384126059748403 66,133,244 66,133,244
-0.0623490548884715 -0.0402676832364716 66,133,244 66,133,244
-0.0619761227227941 -0.0389756962509225 66,133,244 66,133,244
-0.0633249477778261 -0.0379316624384862 66,133,244 66,133,244
-0.0667420572147861 -0.032617306774541 66,133,244 66,133,244
-0.056179316499563 -0.0417565814197954 66,133,244 66,133,244
-0.0635484831442736 -0.0387017480060436 66,133,244 66,133,244
-0.0659120819073277 -0.0354568934822794 66,133,244 66,133,244
-0.0622007585952727 -0.0397488775918246 66,133,244 66,133,244
-0.0581744411216292 -0.0429493458847151 66,133,244 66,133,244
-0.0694883686012139 -0.0306956466810417 66,133,244 66,133,244
-0.0632381411076307 -0.0376244201381776 66,133,244 66,133,244
-0.0620678235832814 -0.039286260939221 66,133,244 66,133,244
-0.0646418937665638 -0.036770201247158 66,133,244 66,133,244
-0.0621759962165348 -0.0396598963449111 66,133,244 66,133,244
-0.0647357446922927 -0.03709446220906 66,133,244 66,133,244
-0.0606360219134176 -0.0400408886682757 66,133,244 66,133,244
-0.0659255511905932 -0.0354979653187706 66,133,244 66,133,244
-0.065926850332215 -0.0355023034830103 66,133,244 66,133,244
-0.0622222541806251 -0.0398175492361007 66,133,244 66,133,244
-0.0635101947389806 -0.0385621705365157 66,133,244 66,133,244
-0.0635482515109353 -0.0386918248549613 66,133,244 66,133,244
-0.0659278897049775 -0.0355020891818968 66,133,244 66,133,244
-0.0606322784081928 -0.0400226089995923 66,133,244 66,133,244
-0.0694839804523782 -0.0306716193053532 66,133,244 66,133,244
-0.0633972301022738 -0.0381674686490021 66,133,244 66,133,244
-0.0622979124227175 -0.0400753982462526 66,133,244 66,133,244
-0.0694862671221455 -0.0306786767592493 66,133,244 66,133,244
-0.0564490842417172 -0.0426786869682153 66,133,244 66,133,244
-0.0631732593287539 -0.0373902552352435 66,133,244 66,133,244
-0.0647354062936433 -0.037083354593507 66,133,244 66,133,244
-0.0658182032600214 -0.0351177066638051 66,133,244 66,133,244
-0.0669180430190225 -0.0332107500385669 66,133,244 66,133,244
-0.0616793568736378 -0.0379282076139025 66,133,244 66,133,244
-0.0642117946790467 -0.0352680974241809 66,133,244 66,133,244
-0.0623353155135815 -0.0402001841569937 66,133,244 66,133,244
-0.0634308780592596 -0.0382774598205128 66,133,244 66,133,244
-0.0627422781616826 -0.0358914741860327 66,133,244 66,133,244
-0.062254345534256 -0.0399173248136117 66,133,244 66,133,244
-0.0633440523416968 -0.0379758759474744 66,133,244 66,133,244
-0.0578684506777403 -0.0418711727150107 66,133,244 66,133,244
-0.0666425254601086 -0.0322508614671329 66,133,244 66,133,244
-0.0631123867470286 -0.0371702798017139 66,133,244 66,133,244
-0.0617749784138827 -0.0382534279370832 66,133,244 66,133,244
-0.0646791525918616 -0.0368805102957416 66,133,244 66,133,244
-0.064631892944828 -0.0367163390022083 66,133,244 66,133,244
-0.0645556044551579 -0.0364520172184348 66,133,244 66,133,244
-0.0658680045884814 -0.0352807520289765 66,133,244 66,133,244
-0.0658758644523241 -0.0353079193767306 66,133,244 66,133,244
-0.0659239202625167 -0.0354743830664614 66,133,244 66,133,244
-0.064265208457637 -0.0354428431906725 66,133,244 66,133,244
-0.0671092546866141 -0.0338621939223001 66,133,244 66,133,244
-0.062922632606594 -0.0365081258564205 66,133,244 66,133,244
-0.0555677113102799 -0.0453277720601827 66,133,244 66,133,244
-0.0671151217576427 -0.0338822748954385 66,133,244 66,133,244
-0.0631353792535488 -0.0372445284229669 66,133,244 66,133,244
-0.0646630179673059 -0.0368196029162172 66,133,244 66,133,244
-0.0659289526443404 -0.0354875342150506 66,133,244 66,133,244
-0.0629199156252149 -0.0364958330973864 66,133,244 66,133,244
-0.0635468527172904 -0.0386663250544162 66,133,244 66,133,244
-0.0572200422465851 -0.0396118208812925 66,133,244 66,133,244
-0.0631641683603787 -0.0373371776874037 66,133,244 66,133,244
-0.0622265486805496 -0.0398049913665966 66,133,244 66,133,244
-0.0635527946663558 -0.0386821466782453 66,133,244 66,133,244
-0.0658152032628765 -0.0350859310123786 66,133,244 66,133,244
-0.0614060694849936 -0.0369604990384018 66,133,244 66,133,244
-0.0613571451385952 -0.0367884377337568 66,133,244 66,133,244
-0.0671124040902293 -0.0338593908516289 66,133,244 66,133,244
-0.0633924434473755 -0.0381220807178715 66,133,244 66,133,244
-0.0655039299675673 -0.0340037372434563 66,133,244 66,133,244
-0.0682976953408625 -0.0322482288475645 66,133,244 66,133,244
-0.0647388486847321 -0.0370686582109237 66,133,244 66,133,244
-0.0584444754570803 -0.03812936614998 66,133,244 66,133,244
-0.0658886420113687 -0.0353343222831485 66,133,244 66,133,244
-0.0669037765146494 -0.0331340136451999 66,133,244 66,133,244
-0.0622501246934575 -0.0398783945225377 66,133,244 66,133,244
-0.0645512761590181 -0.0364153638379449 66,133,244 66,133,244
-0.0644224782225355 -0.0359686566256376 66,133,244 66,133,244
-0.0610059361208145 -0.0412799094479558 66,133,244 66,133,244
-0.0601312451536483 -0.0382496922439252 66,133,244 66,133,244
-0.068304811112236 -0.0322639116205436 66,133,244 66,133,244
-0.0617511968622682 -0.0381431261559045 66,133,244 66,133,244
-0.0640920515935914 -0.0348176056336457 66,133,244 66,133,244
-0.0617640034588008 -0.0381855473409643 66,133,244 66,133,244
-0.0659160649939758 -0.0354193106797357 66,133,244 66,133,244
-0.0605415447595554 -0.0396670049033733 66,133,244 66,133,244
-0.0659226242498445 -0.0354418679043335 66,133,244 66,133,244
-0.0646917794628147 -0.0368940918787919 66,133,244 66,133,244
-0.0658183497611612 -0.0350801608633668 66,133,244 66,133,244
-0.0657632633265988 -0.034888575926154 66,133,244 66,133,244
-0.0628445195019575 -0.0362103518683198 66,133,244 66,133,244
-0.050100653643746 -0.0320791140863623 66,133,244 66,133,244
-0.0596452333371423 -0.0422767124048716 66,133,244 66,133,244
-0.0597334351891551 -0.042581894666548 66,133,244 66,133,244
-0.0584924542815614 -0.0382828213750688 66,133,244 66,133,244
-0.0642885255885453 -0.0354948835724303 66,133,244 66,133,244
-0.0629986377929468 -0.036742732835207 66,133,244 66,133,244
-0.0682621669885994 -0.0321103568758591 66,133,244 66,133,244
-0.0658456510579385 -0.0351704666783882 66,133,244 66,133,244
-0.0588636906361811 -0.0395650402415051 66,133,244 66,133,244
-0.0591975456020664 -0.0407214074104686 66,133,244 66,133,244
-0.0635519780853153 -0.0386549757312631 66,133,244 66,133,244
-0.060910340233186 -0.0409366336666623 66,133,244 66,133,244
-0.0647112663216825 -0.0369537563062642 66,133,244 66,133,244
-0.0671165980410154 -0.0338523025725517 66,133,244 66,133,244
-0.0635037680635297 -0.0384848664186832 66,133,244 66,133,244
-0.0635530479111625 -0.0386547973083279 66,133,244 66,133,244
-0.0658516466172 -0.0351844228616289 66,133,244 66,133,244
-0.0671119809756273 -0.0338338051479037 66,133,244 66,133,244
-0.0647190284333219 -0.0369765123478748 66,133,244 66,133,244
-0.0647420703033839 -0.0370559406601196 66,133,244 66,133,244
-0.0634986530114669 -0.0384640671916973 66,133,244 66,133,244
-0.0648934389540937 -0.0318624035704111 66,133,244 66,133,244
-0.0622427325444266 -0.0398286809066643 66,133,244 66,133,244
-0.0623403012467246 -0.040166626405066 66,133,244 66,133,244
-0.0659221904702861 -0.0354252472389065 66,133,244 66,133,244
-0.0621087073880334 -0.0393637799597016 66,133,244 66,133,244
-0.063229950351506 -0.0375307405158609 66,133,244 66,133,244
-0.0658895224710382 -0.0353103999412831 66,133,244 66,133,244
-0.0622965887047021 -0.0400124746283127 66,133,244 66,133,244
-0.0659219102878545 -0.0354212193503243 66,133,244 66,133,244
-0.0645014276299707 -0.0362168071883553 66,133,244 66,133,244
-0.0658464046283051 -0.0351591731021392 66,133,244 66,133,244
-0.0644726074139822 -0.0361165593046531 66,133,244 66,133,244
-0.0570221291335644 -0.0446059798708675 66,133,244 66,133,244
-0.0658482402366916 -0.0351653149080867 66,133,244 66,133,244
-0.0607337634105213 -0.0403139872844382 66,133,244 66,133,244
-0.0606415013289069 -0.0399942998444223 66,133,244 66,133,244
-0.0609208433380943 -0.0409611953850051 66,133,244 66,133,244
-0.0659069068136511 -0.0353674827305415 66,133,244 66,133,244
-0.0635488724922242 -0.038631818360331 66,133,244 66,133,244
-0.0657865947309553 -0.0349492742674251 66,133,244 66,133,244
-0.0646480317482888 -0.0367209597711907 66,133,244 66,133,244
-0.0604187155428622 -0.03921861540208 66,133,244 66,133,244
-0.0645425235416487 -0.0363544253005822 66,133,244 66,133,244
-0.0645953056890532 -0.0365356862121024 66,133,244 66,133,244
-0.0629059186374726 -0.0363999431879536 66,133,244 66,133,244
-0.0598330141460037 -0.042902712235669 66,133,244 66,133,244
-0.0595090299612732 -0.0417803352914064 66,133,244 66,133,244
-0.0634776154756202 -0.0383782208011162 66,133,244 66,133,244
-0.0623285789944854 -0.0401140569295441 66,133,244 66,133,244
-0.0658906388326806 -0.03530320418892 66,133,244 66,133,244
-0.0634452767737389 -0.0382641955578942 66,133,244 66,133,244
-0.0669526294659659 -0.0332642333317988 66,133,244 66,133,244
-0.0631834644715294 -0.0373561332239485 66,133,244 66,133,244
-0.0659264569185168 -0.0354250223657226 66,133,244 66,133,244
-0.0622064375001525 -0.0396878261694687 66,133,244 66,133,244
-0.0644691771677151 -0.0360909423453878 66,133,244 66,133,244
-0.0585273993522217 -0.0440887210899594 66,133,244 66,133,244
-0.0587491045818815 -0.0391401157760542 66,133,244 66,133,244
-0.0607754078431695 -0.0404421124089814 66,133,244 66,133,244
-0.063448353931227 -0.0382681415261387 66,133,244 66,133,244
-0.0657428528533425 -0.0347831604042444 66,133,244 66,133,244
-0.0570675506250918 -0.0447465469909492 66,133,244 66,133,244
-0.0610852030460159 -0.0357975134091154 66,133,244 66,133,244
-0.0632754040170498 -0.0376679810145334 66,133,244 66,133,244
-0.0633412041878346 -0.0378950870284578 66,133,244 66,133,244
-0.0579837740511242 -0.0422019606325336 66,133,244 66,133,244
-0.0669922188767521 -0.033392444181384 66,133,244 66,133,244
-0.0633809531570321 -0.0380318476461869 66,133,244 66,133,244
-0.0646283975074708 -0.0366362729218496 66,133,244 66,133,244
-0.0611737141308264 -0.0418174467219931 66,133,244 66,133,244
-0.0647360501431905 -0.0370078580761761 66,133,244 66,133,244
-0.0694911222242841 -0.0306135856368611 66,133,244 66,133,244
-0.0658813265430078 -0.0352572074964712 66,133,244 66,133,244
-0.0620138605220547 -0.0390084269483637 66,133,244 66,133,244
-0.0540347144915725 -0.0456668347258949 66,133,244 66,133,244
-0.0647348746369843 -0.0370009173325407 66,133,244 66,133,244
-0.0606795604643686 -0.040102389235761 66,133,244 66,133,244
-0.0622202518325101 -0.0340052615348558 66,133,244 66,133,244
-0.0658187249487599 -0.0350376555438264 66,133,244 66,133,244
-0.0632562170089172 -0.0318770269503138 66,133,244 66,133,244
-0.0682981402330527 -0.0321929004365636 66,133,244 66,133,244
-0.0607522780536201 -0.0403520907302105 66,133,244 66,133,244
-0.0609389593334362 -0.0409984275564349 66,133,244 66,133,244
-0.068298840530464 -0.0321945680388599 66,133,244 66,133,244
-0.0671164317232806 -0.0338149915911215 66,133,244 66,133,244
-0.0623206689914169 -0.0400679543535253 66,133,244 66,133,244
-0.0617350711057612 -0.0380384794124337 66,133,244 66,133,244
-0.0622316484434697 -0.0397577558527204 66,133,244 66,133,244
-0.0620165629169483 -0.0390126027907356 66,133,244 66,133,244
-0.0671105754893321 -0.0337924770326375 66,133,244 66,133,244
-0.0652737612841261 -0.0331459456459051 66,133,244 66,133,244
-0.0643404901502109 -0.0356294295912069 66,133,244 66,133,244
-0.0670594740495261 -0.033615060175076 66,133,244 66,133,244
-0.061545628011455 -0.0373803553796615 66,133,244 66,133,244
-0.065838764235119 -0.0351010234986495 66,133,244 66,133,244
-0.0683004634217541 -0.0321950988767998 66,133,244 66,133,244
-0.0614654181603054 -0.0371002869812757 66,133,244 66,133,244
-0.0645384293436702 -0.0363106580942416 66,133,244 66,133,244
-0.0647119681916001 -0.0369115889788141 66,133,244 66,133,244
-0.0635016036203045 -0.0384346655107857 66,133,244 66,133,244
-0.0646720871895299 -0.03677255273018 66,133,244 66,133,244
-0.0629631899860286 -0.036568484825086 66,133,244 66,133,244
-0.0671103518294996 -0.0337830651597894 66,133,244 66,133,244
-0.0645280117081936 -0.0362702451361388 66,133,244 66,133,244
-0.0634619176705903 -0.0382936326605516 66,133,244 66,133,244
-0.0659009968181087 -0.0353091569412568 66,133,244 66,133,244
-0.065876373861803 -0.0352232567227793 66,133,244 66,133,244
-0.0608190321748091 -0.0405700333597965 66,133,244 66,133,244
-0.064664512631116 -0.0367407525216612 66,133,244 66,133,244
-0.0634098715960766 -0.038111095648482 66,133,244 66,133,244
-0.0657797253787455 -0.034887158942408 66,133,244 66,133,244
-0.0623521588850797 -0.0401631767180741 66,133,244 66,133,244
-0.0645537593745172 -0.030639836399369 66,133,244 66,133,244
-0.0682988074650959 -0.0321793251582071 66,133,244 66,133,244
-0.0682959915895883 -0.0321693820761401 66,133,244 66,133,244
-0.0601822191123915 -0.0383600686091028 66,133,244 66,133,244
-0.0605372416364686 -0.0395894469759442 66,133,244 66,133,244
-0.0670010630701312 -0.0333968214025711 66,133,244 66,133,244
-0.0618647810539368 -0.0384705724356509 66,133,244 66,133,244
-0.0607782323045421 -0.0404210514327933 66,133,244 66,133,244
-0.0622822824300484 -0.0399131823439743 66,133,244 66,133,244
-0.0631635515783894 -0.0372487855719828 66,133,244 66,133,244
-0.064701250664576 -0.0368587470314208 66,133,244 66,133,244
-0.0574563596713073 -0.0403441016833687 66,133,244 66,133,244
-0.0659253659817326 -0.0353812959276309 66,133,244 66,133,244
-0.057189501417583 -0.0394182614585498 66,133,244 66,133,244
-0.0622812703683208 -0.0399053077265975 66,133,244 66,133,244
-0.0671174865516023 -0.033791992171831 66,133,244 66,133,244
-0.0623058376044095 -0.0399898093052627 66,133,244 66,133,244
-0.0694856128603108 -0.0305614240584028 66,133,244 66,133,244
-0.0597884327009789 -0.0427017907465541 66,133,244 66,133,244
-0.0633449079691334 -0.0378706358564317 66,133,244 66,133,244
-0.0670975031052155 -0.0337197230627101 66,133,244 66,133,244
-0.0619361633454113 -0.0387064521876267 66,133,244 66,133,244
-0.0630444436684621 -0.0368288813946525 66,133,244 66,133,244
-0.0647351161552971 -0.0369689173327056 66,133,244 66,133,244
-0.0620768191468875 -0.0391920932698862 66,133,244 66,133,244
-0.0620247792699887 -0.0390106425018101 66,133,244 66,133,244
-0.068189354617131 -0.0317817927073707 66,133,244 66,133,244
-0.0635478699221437 -0.0385693575000076 66,133,244 66,133,244
-0.0623693135010761 -0.0402028065580089 66,133,244 66,133,244
-0.0647345840407912 -0.036962246195397 66,133,244 66,133,244
-0.0679654519122293 -0.0310037758463739 66,133,244 66,133,244
-0.065924166095858 -0.035365659336077 66,133,244 66,133,244
-0.0646727191635808 -0.036747102176837 66,133,244 66,133,244
-0.0622314778814711 -0.0397230609608763 66,133,244 66,133,244
-0.0656289740605212 -0.0343421296855086 66,133,244 66,133,244
-0.0647366221387437 -0.0369672054424772 66,133,244 66,133,244
-0.065810875669942 -0.0349717403045255 66,133,244 66,133,244
-0.0610000156257229 -0.0411729813207674 66,133,244 66,133,244
-0.0643237326944953 -0.0355357742712211 66,133,244 66,133,244
-0.0633960379839113 -0.0380386164041341 66,133,244 66,133,244
-0.0642825535582602 -0.0353926689762546 66,133,244 66,133,244
-0.0623297005942322 -0.0400610294882392 66,133,244 66,133,244
-0.0629730110807144 -0.0365724209742779 66,133,244 66,133,244
-0.0633763251653271 -0.0379692898559601 66,133,244 66,133,244
-0.0634943536007032 -0.0383780117035843 66,133,244 66,133,244
-0.067016883444162 -0.0334295311206611 66,133,244 66,133,244
-0.0683039740593486 -0.0321713830081711 66,133,244 66,133,244
-0.0646536952221292 -0.0366759169609152 66,133,244 66,133,244
-0.0656932745234323 -0.0345601233997829 66,133,244 66,133,244
-0.0647295053968275 -0.0369376841271537 66,133,244 66,133,244
-0.0620025339987621 -0.0389216243896197 66,133,244 66,133,244
-0.062302475810016 -0.0399599720219747 66,133,244 66,133,244
-0.0622714384941518 -0.0398524468452155 66,133,244 66,133,244
-0.0575660423487156 -0.0349855502377154 66,133,244 66,133,244
-0.0645764756602991 -0.0364034932563644 66,133,244 66,133,244
-0.0645777982356898 -0.036407851493589 66,133,244 66,133,244
-0.0670694442599626 -0.0336057235346213 66,133,244 66,133,244
-0.0635058023787336 -0.038410639403028 66,133,244 66,133,244
-0.0619446397939183 -0.0387187500640565 66,133,244 66,133,244
-0.0619620393980876 -0.0387785587709468 66,133,244 66,133,244
-0.0634914613043936 -0.038358815751616 66,133,244 66,133,244
-0.0595927874652721 -0.042003369300348 66,133,244 66,133,244
-0.0635463919710149 -0.0385475716643291 66,133,244 66,133,244
-0.0671159288952905 -0.0337622033700527 66,133,244 66,133,244
-0.0666056838602337 -0.0319943398026662 66,133,244 66,133,244
-0.0633861734292126 -0.037989484478312 66,133,244 66,133,244
-0.0659278674470001 -0.0353606254365527 66,133,244 66,133,244
-0.0659284023509837 -0.0353621567580007 66,133,244 66,133,244
-0.0646173493012371 -0.0365352450173529 66,133,244 66,133,244
-0.0647385621769148 -0.0369547626218795 66,133,244 66,133,244
-0.0622589197524585 -0.0397975801658194 66,133,244 66,133,244
-0.0621581360476686 -0.039448263345835 66,133,244 66,133,244
-0.0645792289525329 -0.0364017439504239 66,133,244 66,133,244
-0.0654329122825477 -0.0336415867674046 66,133,244 66,133,244
-0.0671098599320722 -0.033732455888566 66,133,244 66,133,244
-0.0623612218971087 -0.0401495325220961 66,133,244 66,133,244
-0.0618438155015485 -0.0383567065088104 66,133,244 66,133,244
-0.0683002044238517 -0.0321372812818492 66,133,244 66,133,244
-0.0605925209129432 -0.0397361518218867 66,133,244 66,133,244
-0.0611536859036792 -0.0416796680800244 66,133,244 66,133,244
-0.0611729512259819 -0.0417451078281919 66,133,244 66,133,244
-0.0630810830095288 -0.0369211098684167 66,133,244 66,133,244
-0.0620481283799568 -0.0390590133957752 66,133,244 66,133,244
-0.0670290378859313 -0.033446434217033 66,133,244 66,133,244
-0.0635362422455563 -0.0384957695865139 66,133,244 66,133,244
-0.0622434309647486 -0.0397339900517132 66,133,244 66,133,244
-0.0621633176496752 -0.0394561580391356 66,133,244 66,133,244
-0.0608194832559786 -0.0405170267025413 66,133,244 66,133,244
-0.0646408139148113 -0.0366039338555626 66,133,244 66,133,244
-0.0618755012789482 -0.0384580286663771 66,133,244 66,133,244
-0.0551540011864925 -0.0437574362343475 66,133,244 66,133,244
-0.0671115122432984 -0.0337278620509733 66,133,244 66,133,244
-0.0682982053709575 -0.0321209506052329 66,133,244 66,133,244
-0.0623176796179954 -0.0399874221688191 66,133,244 66,133,244
-0.0682983809545851 -0.0321208244854774 66,133,244 66,133,244
-0.0646657708551835 -0.0366871384387068 66,133,244 66,133,244
-0.0670967679896634 -0.0336743367435147 66,133,244 66,133,244
-0.0598537302412453 -0.0428824420361096 66,133,244 66,133,244
-0.0652428855731317 -0.0329664079733765 66,133,244 66,133,244
-0.0659216230918038 -0.0353174642375 66,133,244 66,133,244
-0.0657638176859055 -0.0347700537202768 66,133,244 66,133,244
-0.0623211125127051 -0.0399943779387464 66,133,244 66,133,244
-0.049191548101013 -0.0402451792896279 66,133,244 66,133,244
-0.0575392366341349 -0.0405782459357361 66,133,244 66,133,244
-0.0659212872514125 -0.0353139314168113 66,133,244 66,133,244
-0.059599384180788 -0.0419952608930304 66,133,244 66,133,244
-0.0619605054788218 -0.0387408065386564 66,133,244 66,133,244
-0.0694859626179824 -0.0305089292620959 66,133,244 66,133,244
-0.0571326870890015 -0.0448831154659558 66,133,244 66,133,244
-0.0656579157565982 -0.0343969391962532 66,133,244 66,133,244
-0.063517217271614 -0.0384148601886797 66,133,244 66,133,244
-0.0659236064573027 -0.0353166839640007 66,133,244 66,133,244
-0.0646192661922834 -0.0365138470850901 66,133,244 66,133,244
-0.0635167341753792 -0.0384106689310445 66,133,244 66,133,244
-0.062257712631036 -0.0397655161811907 66,133,244 66,133,244
-0.0635465845235883 -0.0385131407015367 66,133,244 66,133,244
-0.0642387118221993 -0.0351937118713041 66,133,244 66,133,244
-0.0646212573033114 -0.0365187665876113 66,133,244 66,133,244
-0.0623160973943676 -0.0399655690577617 66,133,244 66,133,244
-0.0631320631686511 -0.0370746309552541 66,133,244 66,133,244
-0.0646858708324662 -0.0367402826539003 66,133,244 66,133,244
-0.0647385926246141 -0.0369225835223639 66,133,244 66,133,244
-0.0645949659765887 -0.0364238850715492 66,133,244 66,133,244
-0.0635487449815062 -0.0385157736351908 66,133,244 66,133,244
-0.0635291329304073 -0.0384476119235858 66,133,244 66,133,244
-0.0587689192920854 -0.0391078876289194 66,133,244 66,133,244
-0.0635062148665528 -0.0383677430974827 66,133,244 66,133,244
-0.0613057078545136 -0.0364612851623213 66,133,244 66,133,244
-0.0576699954019425 -0.0410172249029987 66,133,244 66,133,244
-0.0633748031432841 -0.0379115094931035 66,133,244 66,133,244
-0.063137460350717 -0.0370891804526602 66,133,244 66,133,244
-0.0634746173692578 -0.0382567704348436 66,133,244 66,133,244
-0.0647276854863165 -0.0368804059457538 66,133,244 66,133,244
-0.0617787324243718 -0.0380983265828246 66,133,244 66,133,244
-0.0671124500699415 -0.0337072054720981 66,133,244 66,133,244
-0.0647179942371725 -0.0368460153284207 66,133,244 66,133,244
-0.0616882488818371 -0.0377841782085741 66,133,244 66,133,244
-0.0604878272650168 -0.0393422422017363 66,133,244 66,133,244
-0.0634111079862087 -0.038034830028083 66,133,244 66,133,244
-0.0635201072007904 -0.0384118917236284 66,133,244 66,133,244
-0.0670696290256249 -0.0335570300015146 66,133,244 66,133,244
-0.0683054877659088 -0.0321212832958293 66,133,244 66,133,244
-0.0635188806861611 -0.0384062626803049 66,133,244 66,133,244
-0.0670147612193993 -0.0333653439711462 66,133,244 66,133,244
-0.0635184111838073 -0.0384023531243922 66,133,244 66,133,244
-0.0645498638520577 -0.0362566408167227 66,133,244 66,133,244
-0.0484171714185603 -0.0432559877261976 66,133,244 66,133,244
-0.0654574677591802 -0.0336805202905307 66,133,244 66,133,244
-0.068303691530494 -0.0321056639024057 66,133,244 66,133,244
-0.0655993073684678 -0.0341693264628847 66,133,244 66,133,244
-0.0599814317646666 -0.0432913571779897 66,133,244 66,133,244
-0.0622563417536344 -0.0397379016758456 66,133,244 66,133,244
-0.0623094377918513 -0.0399205217501628 66,133,244 66,133,244
-0.0633304224729782 -0.0377402914178618 66,133,244 66,133,244
-0.062368159486164 -0.0401235610438074 66,133,244 66,133,244
-0.0659243387240417 -0.0352912802347152 66,133,244 66,133,244
-0.0619117309051896 -0.0385405070551246 66,133,244 66,133,244
-0.0659213721776067 -0.0352795852345492 66,133,244 66,133,244
-0.064673406049435 -0.0366732495644134 66,133,244 66,133,244
-0.0619817712607352 -0.0387825520396022 66,133,244 66,133,244
-0.0635481620792778 -0.0384904172228478 66,133,244 66,133,244
-0.0635257197090027 -0.0384120299445319 66,133,244 66,133,244
-0.0646252209978268 -0.0365036876963976 66,133,244 66,133,244
-0.0622442302621324 -0.0396893165542863 66,133,244 66,133,244
-0.0645354685290699 -0.0361925850460577 66,133,244 66,133,244
-0.0642327384096945 -0.0351432079280965 66,133,244 66,133,244
-0.0637710005098514 -0.033543237389671 66,133,244 66,133,244
-0.0549475918358607 -0.0429958185206368 66,133,244 66,133,244
-0.0682432778438764 -0.0318843761680459 66,133,244 66,133,244
-0.0610389175809666 -0.0355119479095496 66,133,244 66,133,244
-0.0579539119245586 -0.0419754286865113 66,133,244 66,133,244
-0.0647317151647141 -0.0368699874226786 66,133,244 66,133,244
-0.0608330044625841 -0.034797198700483 66,133,244 66,133,244
-0.0629847891902103 -0.0365331044478283 66,133,244 66,133,244
-0.0619163918514666 -0.0385487682449763 66,133,244 66,133,244
-0.0632214995479256 -0.0373527465775135 66,133,244 66,133,244
-0.065783594617549 -0.0347939007054107 66,133,244 66,133,244
-0.0604278469002717 -0.0391068389472237 66,133,244 66,133,244
-0.0643723979830648 -0.0356196313855732 66,133,244 66,133,244
-0.0634511656385725 -0.0381437444206402 66,133,244 66,133,244
-0.0671106859389306 -0.033669101523218 66,133,244 66,133,244
-0.0599566925259032 -0.0374713595453206 66,133,244 66,133,244
-0.0635350382685031 -0.0384328617595917 66,133,244 66,133,244
-0.0597338076488467 -0.0424155547890925 66,133,244 66,133,244
-0.0646716063176041 -0.0366525213295702 66,133,244 66,133,244
-0.0610583204415817 -0.0412858946114462 66,133,244 66,133,244
-0.0624186308651753 -0.0345642413527237 66,133,244 66,133,244
-0.0670087927873143 -0.0333142367954844 66,133,244 66,133,244
-0.0628905416012335 -0.0361971204811331 66,133,244 66,133,244
-0.0671114148294443 -0.0336626527036274 66,133,244 66,133,244
-0.062344796766848 -0.0400171341617658 66,133,244 66,133,244
-0.0599874946228101 -0.0432849613477118 66,133,244 66,133,244
-0.0608987368061937 -0.0407245627086833 66,133,244 66,133,244
-0.0610139075350892 -0.0411233227472622 66,133,244 66,133,244
-0.0623173682189144 -0.0399215685051898 66,133,244 66,133,244
-0.0658187369567958 -0.0348994393094965 66,133,244 66,133,244
-0.0633474428987759 -0.037772476221748 66,133,244 66,133,244
-0.0621189502052466 -0.0392334076398989 66,133,244 66,133,244
-0.0629279150776361 -0.0363186348869807 66,133,244 66,133,244
-0.0631560608667869 -0.0371083561996649 66,133,244 66,133,244
-0.0618574316396685 -0.0383255397786522 66,133,244 66,133,244
-0.0646185974985365 -0.0364564424030982 66,133,244 66,133,244
-0.0669156382643775 -0.0329796715083781 66,133,244 66,133,244
-0.0646382316446899 -0.0365243536210639 66,133,244 66,133,244
-0.063430161522981 -0.0380562968122929 66,133,244 66,133,244
-0.0622956315373659 -0.0398413494371694 66,133,244 66,133,244
-0.0662077937328106 -0.0305253448499994 66,133,244 66,133,244
-0.0610043821178522 -0.0410839531523254 66,133,244 66,133,244
-0.0657743535184798 -0.0347381992937689 66,133,244 66,133,244
-0.0644761291060243 -0.03595708090426 66,133,244 66,133,244
-0.0630262080854825 -0.0366509912080035 66,133,244 66,133,244
-0.0658913752009698 -0.03514148843169 66,133,244 66,133,244
-0.0621459623073535 -0.0393170114627961 66,133,244 66,133,244
-0.0659211361064673 -0.035242259228822 66,133,244 66,133,244
-0.0634542525475966 -0.0381306684200771 66,133,244 66,133,244
-0.062342782712782 -0.0399965342601282 66,133,244 66,133,244
-0.0694872029979765 -0.0304432895297645 66,133,244 66,133,244
-0.0668955873030935 -0.0328991981605648 66,133,244 66,133,244
-0.0578802361199622 -0.04168694394493 66,133,244 66,133,244
-0.0622260204751111 -0.0395902161259717 66,133,244 66,133,244
-0.0657848323201273 -0.0347672865686107 66,133,244 66,133,244
-0.0629015291779749 -0.036212853456706 66,133,244 66,133,244
-0.0622128462302065 -0.0395439699008379 66,133,244 66,133,244
-0.0587937095421355 -0.0391335373004306 66,133,244 66,133,244
-0.0608301604442786 -0.0404705440717741 66,133,244 66,133,244
-0.061714755910581 -0.0378171009034365 66,133,244 66,133,244
-0.063547770811711 -0.0384490048875842 66,133,244 66,133,244
-0.0640033738973988 -0.0343102110733648 66,133,244 66,133,244
-0.063065730009576 -0.0367783728191685 66,133,244 66,133,244
-0.0633720149338146 -0.0378391416203581 66,133,244 66,133,244
-0.0635098056053587 -0.0383164424733128 66,133,244 66,133,244
-0.0631895020905699 -0.0372068224355136 66,133,244 66,133,244
-0.0682998816660426 -0.0320416354701874 66,133,244 66,133,244
-0.0632355644000619 -0.0373654030287017 66,133,244 66,133,244
-0.0658084906158947 -0.0348437114463614 66,133,244 66,133,244
-0.0654286100639481 -0.033527081137393 66,133,244 66,133,244
-0.0646962525626043 -0.03670677666589 66,133,244 66,133,244
-0.0682974484631648 -0.0320306503678864 66,133,244 66,133,244
-0.0680677168775087 -0.0312339036955394 66,133,244 66,133,244
-0.0608774335775617 -0.0406271894581271 66,133,244 66,133,244
-0.0671119989196043 -0.0336392576040288 66,133,244 66,133,244
-0.0658642869835572 -0.0350337368209967 66,133,244 66,133,244
-0.0659236469501789 -0.0352375833373447 66,133,244 66,133,244
-0.0620578213557462 -0.0389967372597402 66,133,244 66,133,244
-0.0633728236600692 -0.0378349568041597 66,133,244 66,133,244
-0.0643246699028304 -0.0354147050179167 66,133,244 66,133,244
-0.0631729425018587 -0.0371409584730572 66,133,244 66,133,244
-0.0633293772489 -0.0376826351079029 66,133,244 66,133,244
-0.0656595388645715 -0.0343204873289717 66,133,244 66,133,244
-0.0623617776224948 -0.0400474398041747 66,133,244 66,133,244
-0.0682986926262274 -0.0320278774600937 66,133,244 66,133,244
-0.0623130131355741 -0.0398771212375376 66,133,244 66,133,244
-0.0618103734085175 -0.0381358643827974 66,133,244 66,133,244
-0.0682564783986375 -0.0318795570626542 66,133,244 66,133,244
-0.0634426214022205 -0.0380719356066432 66,133,244 66,133,244
-0.0611099940066095 -0.0414249862352669 66,133,244 66,133,244
-0.0595514563023475 -0.0417429806357691 66,133,244 66,133,244
-0.0657206999937734 -0.0345285494196192 66,133,244 66,133,244
-0.0635456992462602 -0.0384272567091404 66,133,244 66,133,244
-0.0614720912818694 -0.0369610756074644 66,133,244 66,133,244
-0.063549776031261 -0.0384409655992811 66,133,244 66,133,244
-0.0671105263532041 -0.0336239194280824 66,133,244 66,133,244
-0.0635478518454607 -0.0384304234145312 66,133,244 66,133,244
-0.0620642912736977 -0.0390076100808725 66,133,244 66,133,244
-0.0623138229168526 -0.0398705185524191 66,133,244 66,133,244
-0.0635483422744988 -0.0384289449558774 66,133,244 66,133,244
-0.0622424433487399 -0.0396222044556046 66,133,244 66,133,244
-0.0657322923642958 -0.034560193267836 66,133,244 66,133,244
-0.0645338134116375 -0.0361254104901563 66,133,244 66,133,244
-0.0631624668822517 -0.0370913038800688 66,133,244 66,133,244
-0.0635520451668829 -0.038439095110238 66,133,244 66,133,244
-0.0659211135110823 -0.0352116149459631 66,133,244 66,133,244
-0.0633683110173993 -0.0378022262521374 66,133,244 66,133,244
-0.0615050917181889 -0.037064317196317 66,133,244 66,133,244
-0.0659214879460856 -0.0352116570085673 66,133,244 66,133,244
-0.0634950478789975 -0.0382399374624511 66,133,244 66,133,244
-0.0647365604510095 -0.0368223619502687 66,133,244 66,133,244
-0.0645763502347459 -0.0362669555627346 66,133,244 66,133,244
-0.0625188199054036 -0.0348564998650233 66,133,244 66,133,244
-0.061581738325744 -0.0373257251335801 66,133,244 66,133,244
-0.0646327372798394 -0.0364601897636008 66,133,244 66,133,244
-0.0631481091353844 -0.0370340535320786 66,133,244 66,133,244
-0.0608792977719179 -0.0406074696940209 66,133,244 66,133,244
-0.0635461700774704 -0.0384111659531874 66,133,244 66,133,244
-0.0594244967844216 -0.0412840648373382 66,133,244 66,133,244
-0.0658983629424902 -0.0351242930755649 66,133,244 66,133,244
-0.0607260286769643 -0.0400746784056769 66,133,244 66,133,244
-0.0658241700828239 -0.0348663034438126 66,133,244 66,133,244
-0.0668197884945369 -0.0325980651489715 66,133,244 66,133,244
-0.0620013007998432 -0.0387736806911694 66,133,244 66,133,244
-0.0647044381803474 -0.0367022811463855 66,133,244 66,133,244
-0.0656610450757952 -0.0342981577759729 66,133,244 66,133,244
-0.0623035682786523 -0.0398186454261092 66,133,244 66,133,244
-0.0671106847057809 -0.0336020686691332 66,133,244 66,133,244
-0.0634486207958959 -0.0380675310341531 66,133,244 66,133,244
-0.0682951539012796 -0.0319877132419113 66,133,244 66,133,244
-0.0647381378200863 -0.0368152960099088 66,133,244 66,133,244
-0.0671075693602136 -0.033588619044431 66,133,244 66,133,244
-0.0646153351154529 -0.0363892778538065 66,133,244 66,133,244
-0.0659067035604986 -0.0351453603466689 66,133,244 66,133,244
-0.0635479186887268 -0.0384064236917516 66,133,244 66,133,244
-0.0623586894619789 -0.0400029864395639 66,133,244 66,133,244
-0.0623581352387291 -0.0400003576797526 66,133,244 66,133,244
-0.0634651886511976 -0.0381179910973456 66,133,244 66,133,244
-0.0639588664557106 -0.0341106662625026 66,133,244 66,133,244
-0.060529856290608 -0.0393830127677398 66,133,244 66,133,244
-0.0647358283402856 -0.0368006355650043 66,133,244 66,133,244
-0.0657517373435107 -0.03460138035196 66,133,244 66,133,244
-0.0634877778413949 -0.0381905578110021 66,133,244 66,133,244
-0.0635484375911578 -0.0384006444131913 66,133,244 66,133,244
-0.0658169936787653 -0.0348239824939716 66,133,244 66,133,244
-0.0600968767948371 -0.037876715193607 66,133,244 66,133,244
-0.0623615225836013 -0.040004305862986 66,133,244 66,133,244
-0.0634263500198559 -0.0379754983777943 66,133,244 66,133,244
-0.062325336761404 -0.0398783776088942 66,133,244 66,133,244
-0.0657797014403413 -0.034692518855981 66,133,244 66,133,244
-0.0602311359049873 -0.0383399681450706 66,133,244 66,133,244
-0.0604157013707043 -0.0389788975487523 66,133,244 66,133,244
-0.0671119334777722 -0.0335895386272249 66,133,244 66,133,244
-0.0646340567199283 -0.036440182494929 66,133,244 66,133,244
-0.0657609577405722 -0.0346250788543365 66,133,244 66,133,244
-0.063524487726113 -0.0383115224473549 66,133,244 66,133,244
-0.0622849671673648 -0.0397337898458395 66,133,244 66,133,244
-0.0671171277825511 -0.0336039051058344 66,133,244 66,133,244
-0.0647365290621189 -0.036791479963777 66,133,244 66,133,244
-0.0646799558330249 -0.0365929439663124 66,133,244 66,133,244
-0.0658950434082724 -0.0350835720648283 66,133,244 66,133,244
-0.0646197748865556 -0.0363829877032852 66,133,244 66,133,244
-0.0635569864895598 -0.0384178543463415 66,133,244 66,133,244
-0.0598232587547524 -0.0426348588635623 66,133,244 66,133,244
-0.0623123297116163 -0.0398220138584721 66,133,244 66,133,244
-0.0615287681943505 -0.0371051038079124 66,133,244 66,133,244
-0.0643260920495898 -0.0353609218212855 66,133,244 66,133,244
-0.063354962706875 -0.0377112210406021 66,133,244 66,133,244
-0.054815991850932 -0.042434111397605 66,133,244 66,133,244
-0.0657771196644558 -0.0346665057065761 66,133,244 66,133,244
-0.0611233062823683 -0.0414128510959637 66,133,244 66,133,244
-0.0645962549188527 -0.0362912387267765 66,133,244 66,133,244
-0.0569399766206442 -0.0440722526722604 66,133,244 66,133,244
-0.065806487700601 -0.0347658665267545 66,133,244 66,133,244
-0.0629940317633034 -0.0364564850010225 66,133,244 66,133,244
-0.0616834895312725 -0.0376334579626811 66,133,244 66,133,244
-0.0589426500036887 -0.0395731421561438 66,133,244 66,133,244
-0.0647354184009099 -0.0367707884482694 66,133,244 66,133,244
-0.0637358542525357 -0.0333078722991877 66,133,244 66,133,244
-0.0599657382421624 -0.0373985522102687 66,133,244 66,133,244
-0.063157207414502 -0.0370192656391931 66,133,244 66,133,244
-0.0609474343687428 -0.0407982905588442 66,133,244 66,133,244
-0.0659253849555615 -0.0351731764583027 66,133,244 66,133,244
-0.0588685329467673 -0.0393114434070293 66,133,244 66,133,244
-0.0623591739034802 -0.0399685751799692 66,133,244 66,133,244
-0.0656409231518489 -0.0341848289464865 66,133,244 66,133,244
-0.0583561711057846 -0.043252283479928 66,133,244 66,133,244
-0.0579495094558271 -0.0418435635862061 66,133,244 66,133,244
-0.0658014453172365 -0.0347388817230672 66,133,244 66,133,244
-0.0635033533556893 -0.0382120685009846 66,133,244 66,133,244
-0.0598481351338613 -0.0426991693413886 66,133,244 66,133,244
-0.0634598025680401 -0.0380566807892498 66,133,244 66,133,244
-0.0530588057252583 -0.0420463238364339 66,133,244 66,133,244
-0.0646484124489717 -0.0364557506728813 66,133,244 66,133,244
-0.0644034678768521 -0.0356058764386393 66,133,244 66,133,244
-0.0654575384948979 -0.0335387438417295 66,133,244 66,133,244
-0.0682836587689615 -0.0318939354991105 66,133,244 66,133,244
-0.0646519337894534 -0.0364627668433964 66,133,244 66,133,244
-0.0670920755375851 -0.033480185087647 66,133,244 66,133,244
-0.0682961682725714 -0.0319336574204282 66,133,244 66,133,244
-0.0647132787530335 -0.0366739736198976 66,133,244 66,133,244
-0.068257742836398 -0.0318004310047739 66,133,244 66,133,244
-0.0634910145664425 -0.0381570626088828 66,133,244 66,133,244
-0.064688459526955 -0.0365870892271645 66,133,244 66,133,244
-0.0671101532257337 -0.0335413749948813 66,133,244 66,133,244
-0.065917760588303 -0.0351280427577087 66,133,244 66,133,244
-0.0645226103925703 -0.0360117750664522 66,133,244 66,133,244
-0.0634258302419426 -0.0379293710567089 66,133,244 66,133,244
-0.0647309907340158 -0.0367329655743953 66,133,244 66,133,244
-0.0629016113396941 -0.0361117415376726 66,133,244 66,133,244
-0.067050226363799 -0.033330537603018 66,133,244 66,133,244
-0.0622605790390199 -0.0396073176940938 66,133,244 66,133,244
-0.0632981257186156 -0.0374838022169288 66,133,244 66,133,244
-0.0592569844401729 -0.0406362143488713 66,133,244 66,133,244
-0.0621243938385325 -0.0391343265780918 66,133,244 66,133,244
-0.0634788146763162 -0.0381086613747154 66,133,244 66,133,244
-0.0592435657624454 -0.0405886813714547 66,133,244 66,133,244
-0.0634223533753938 -0.0379115712728992 66,133,244 66,133,244
-0.0659065310888373 -0.0350823338980962 66,133,244 66,133,244
-0.0646044625778299 -0.0362867556176117 66,133,244 66,133,244
-0.063544279569868 -0.0383314537624702 66,133,244 66,133,244
-0.0645245492155234 -0.0360085277917712 66,133,244 66,133,244
-0.0646162932816504 -0.0363253806163857 66,133,244 66,133,244
-0.0657548901998247 -0.0345522339212102 66,133,244 66,133,244
-0.0694834030424878 -0.0303160640467091 66,133,244 66,133,244
-0.0682842987197671 -0.0318795180903733 66,133,244 66,133,244
-0.0647378527982027 -0.0367460354050974 66,133,244 66,133,244
-0.0646652727768889 -0.0364945366203234 66,133,244 66,133,244
-0.0682997311005697 -0.0319319908105595 66,133,244 66,133,244
-0.064677517916232 -0.0365359460672591 66,133,244 66,133,244
-0.0635423046709778 -0.0383203275503948 66,133,244 66,133,244
-0.0603530658086228 -0.0387069545328211 66,133,244 66,133,244
-0.0658817392200459 -0.0349878810979661 66,133,244 66,133,244
-0.0593328957843707 -0.0408881238926369 66,133,244 66,133,244
-0.0611769188364331 -0.0358412587481746 66,133,244 66,133,244
-0.0643976045232192 -0.0355630479342273 66,133,244 66,133,244
-0.0576916516196684 -0.0409185982413265 66,133,244 66,133,244
-0.0598576328425066 -0.036985767405269 66,133,244 66,133,244
-0.0643877450829836 -0.0355244512961133 66,133,244 66,133,244
-0.0616856051042755 -0.0375984978888417 66,133,244 66,133,244
-0.0657694211495315 -0.0345925694589559 66,133,244 66,133,244
-0.0645901372641521 -0.0362246493404671 66,133,244 66,133,244
-0.0616884187110593 -0.0376065476055551 66,133,244 66,133,244
-0.0619665545596613 -0.0385695653019187 66,133,244 66,133,244
-0.0670364732652596 -0.0332626320554914 66,133,244 66,133,244
-0.0615262648634574 -0.0370440768716478 66,133,244 66,133,244
-0.0659248031086578 -0.0351285096610712 66,133,244 66,133,244
-0.0621744330506842 -0.0392887191071456 66,133,244 66,133,244
-0.063207987983169 -0.0371504524576926 66,133,244 66,133,244
-0.0647016727232572 -0.0366063020675671 66,133,244 66,133,244
-0.0635489815649175 -0.0383294712795496 66,133,244 66,133,244
-0.0635492898419149 -0.038330271840582 66,133,244 66,133,244
-0.0643101407703587 -0.0352481568827139 66,133,244 66,133,244
-0.0682994313625042 -0.0319148920341126 66,133,244 66,133,244
-0.0645796170899099 -0.0361811674961477 66,133,244 66,133,244
-0.0645677706705169 -0.0361400924565085 66,133,244 66,133,244
-0.06592247015723 -0.0351151750342943 66,133,244 66,133,244
-0.0635421819428863 -0.0383042752127867 66,133,244 66,133,244
-0.0629963750925703 -0.0306957776666717 66,133,244 66,133,244
-0.0659094740138142 -0.0350693439807552 66,133,244 66,133,244
-0.0632869400644799 -0.0374192173600724 66,133,244 66,133,244
-0.0659113451734312 -0.0350755162289091 66,133,244 66,133,244
-0.0634902575131219 -0.0381218212951808 66,133,244 66,133,244
-0.0670839760980196 -0.0334178012225681 66,133,244 66,133,244
-0.0634989170203053 -0.0381499370089949 66,133,244 66,133,244
-0.0620752284331435 -0.0389347664744205 66,133,244 66,133,244
-0.0590552107964349 -0.0399074311183274 66,133,244 66,133,244
-0.065920228090979 -0.0351013742148339 66,133,244 66,133,244
-0.0583230097896698 -0.043084826541356 66,133,244 66,133,244
-0.064672842469912 -0.036494122455541 66,133,244 66,133,244
-0.064658430869097 -0.0364441263673561 66,133,244 66,133,244
-0.0597077743390861 -0.0421636441466466 66,133,244 66,133,244
-0.0682938348891299 -0.0318847051361096 66,133,244 66,133,244
-0.0583269279266568 -0.0430965191625942 66,133,244 66,133,244
-0.0595121491247578 -0.0414845583239958 66,133,244 66,133,244
-0.0635474988200188 -0.0383103799264417 66,133,244 66,133,244
-0.062357582895976 -0.0399054100622742 66,133,244 66,133,244
-0.0671132005043842 -0.0335091706883043 66,133,244 66,133,244
-0.060684579971888 -0.0398266741500013 66,133,244 66,133,244
-0.0608381262868847 -0.0403583745835988 66,133,244 66,133,244
-0.0643410152008384 -0.0353390345262232 66,133,244 66,133,244
-0.0601620403117839 -0.0380147596104087 66,133,244 66,133,244
-0.0647330379644774 -0.0366967882536031 66,133,244 66,133,244
-0.0605691927626804 -0.0394239286254855 66,133,244 66,133,244
-0.0694838751120726 -0.030282979851846 66,133,244 66,133,244
-0.0646006537747746 -0.0362364515834652 66,133,244 66,133,244
-0.0610410098667973 -0.041057651833274 66,133,244 66,133,244
-0.0627428467606099 -0.0355164005194031 66,133,244 66,133,244
-0.0682973608340667 -0.0318878997053232 66,133,244 66,133,244
-0.0694847467485939 -0.030283155017131 66,133,244 66,133,244
-0.0670923834142969 -0.0334302280313859 66,133,244 66,133,244
-0.0635471205187431 -0.0383011402616864 66,133,244 66,133,244
-0.0621191912697356 -0.0333543053302458 66,133,244 66,133,244
-0.0602409762880525 -0.0382824416679078 66,133,244 66,133,244
-0.0622765924981366 -0.0396157415775113 66,133,244 66,133,244
-0.0594207297947973 -0.0411574661953835 66,133,244 66,133,244
-0.063472676538418 -0.038041307994214 66,133,244 66,133,244
-0.063020600283084 -0.0364742361707796 66,133,244 66,133,244
-0.0637349020253156 -0.0332295547317722 66,133,244 66,133,244
-0.0589166903087505 -0.0394084556961939 66,133,244 66,133,244
-0.0646548216209771 -0.0364159201480812 66,133,244 66,133,244
-0.0624955473429179 -0.0346526200556503 66,133,244 66,133,244
-0.0671146010094114 -0.0335011082105333 66,133,244 66,133,244
-0.0658515959166043 -0.0348431422762875 66,133,244 66,133,244
-0.0622835701944422 -0.0396351468459178 66,133,244 66,133,244
-0.0610286216097601 -0.0410042520230546 66,133,244 66,133,244
-0.0670659423133381 -0.033330860448301 66,133,244 66,133,244
-0.0671104739865804 -0.0334846442144825 66,133,244 66,133,244
-0.0546675206207985 -0.0418379837613445 66,133,244 66,133,244
-0.0635456519426637 -0.0382874670457994 66,133,244 66,133,244
-0.0634836976367936 -0.0380724957784873 66,133,244 66,133,244
-0.0631979467019309 -0.0370816882210917 66,133,244 66,133,244
-0.0656242456783022 -0.0340510511211614 66,133,244 66,133,244
-0.0671111628373691 -0.0334841319438169 66,133,244 66,133,244
-0.0643480643935648 -0.0353471094789476 66,133,244 66,133,244
-0.064608396297814 -0.0362486337481677 66,133,244 66,133,244
-0.0671066854922068 -0.033467919135057 66,133,244 66,133,244
-0.0611471668944721 -0.0356926238422652 66,133,244 66,133,244
-0.0622638747547026 -0.039559349135712 66,133,244 66,133,244
-0.0598068781203898 -0.0424824764917225 66,133,244 66,133,244
-0.0608202176568593 -0.0402752012242693 66,133,244 66,133,244
-0.0619388094991432 -0.0384318592935432 66,133,244 66,133,244
-0.0584191313053673 -0.0376738413030762 66,133,244 66,133,244
-0.0617625578508875 -0.0378199181378973 66,133,244 66,133,244
-0.0669058904708485 -0.0327649682813102 66,133,244 66,133,244
-0.0621173369504296 -0.0390468048305279 66,133,244 66,133,244
-0.0623334799552138 -0.0397951058296142 66,133,244 66,133,244
-0.062335054156541 -0.0398004880782073 66,133,244 66,133,244
-0.0658543445929889 -0.0348392044025584 66,133,244 66,133,244
-0.0657884670730395 -0.0346109221644199 66,133,244 66,133,244
-0.0671070558014936 -0.0334600844958119 66,133,244 66,133,244
-0.0596356065679349 -0.0418820582452799 66,133,244 66,133,244
-0.0595559947254986 -0.0416046265442966 66,133,244 66,133,244
-0.0635443626154115 -0.0382677271870274 66,133,244 66,133,244
-0.0671133955317136 -0.033478390550554 66,133,244 66,133,244
-0.0634256029993482 -0.0378550988751038 66,133,244 66,133,244
-0.065565374150442 -0.0338316006103758 66,133,244 66,133,244
-0.0631055208343545 -0.0367445086264437 66,133,244 66,133,244
-0.0658204831908349 -0.0347130415265915 66,133,244 66,133,244
-0.0658579062289483 -0.0348424520582356 66,133,244 66,133,244
-0.0622200496383502 -0.039392929602757 66,133,244 66,133,244
-0.0656635271036483 -0.03416845446503 66,133,244 66,133,244
-0.0583026097073302 -0.0429745556076076 66,133,244 66,133,244
-0.0659196971058641 -0.03505539186066 66,133,244 66,133,244
-0.060600582430739 -0.03949857747172 66,133,244 66,133,244
-0.0682960324181988 -0.031850921963493 66,133,244 66,133,244
-0.0629246494366153 -0.036112985550888 66,133,244 66,133,244
-0.0631517005970584 -0.0368994118726529 66,133,244 66,133,244
-0.0646735756512837 -0.0364533178254516 66,133,244 66,133,244
-0.0581950841988407 -0.0425984481536652 66,133,244 66,133,244
-0.0682489460929431 -0.0316855068468877 66,133,244 66,133,244
-0.065920914502015 -0.0350555963356918 66,133,244 66,133,244
-0.0657053830755791 -0.0343083459798769 66,133,244 66,133,244
-0.0607632464119717 -0.0400577159777508 66,133,244 66,133,244
-0.0659190058193985 -0.0350469529661978 66,133,244 66,133,244
-0.0659015760292836 -0.0349865717973419 66,133,244 66,133,244
-0.0646479934982688 -0.0363603755416818 66,133,244 66,133,244
-0.0635453686650412 -0.0382583026109567 66,133,244 66,133,244
-0.0647311618259612 -0.0366454045839491 66,133,244 66,133,244
-0.0645535906654989 -0.0360296399202379 66,133,244 66,133,244
-0.0646386573164265 -0.0363233012089689 66,133,244 66,133,244
-0.058324485405985 -0.0430379339601048 66,133,244 66,133,244
-0.0631308556466199 -0.0368153289621443 66,133,244 66,133,244
-0.0633873878266755 -0.0377039297800992 66,133,244 66,133,244
-0.061886877918608 -0.0382234651997223 66,133,244 66,133,244
-0.0637922954083437 -0.0333886717168901 66,133,244 66,133,244
-0.0631314721789228 -0.0368153068233179 66,133,244 66,133,244
-0.0647320159370903 -0.0366420609964551 66,133,244 66,133,244
-0.0659187377667717 -0.0350348017173297 66,133,244 66,133,244
-0.0616511967871967 -0.0374038083381533 66,133,244 66,133,244
-0.0658299473859192 -0.0347261008160775 66,133,244 66,133,244
-0.0647515163680876 -0.0309889085473812 66,133,244 66,133,244
-0.065877345694491 -0.0348882474656999 66,133,244 66,133,244
-0.0654087899773017 -0.0332650806036426 66,133,244 66,133,244
-0.063341388372113 -0.0375383594983398 66,133,244 66,133,244
-0.0634238797688871 -0.0378233640797042 66,133,244 66,133,244
-0.0671075034437269 -0.0334305992272651 66,133,244 66,133,244
-0.0633480544027069 -0.0375593880590473 66,133,244 66,133,244
-0.0658682293771005 -0.0348543325562021 66,133,244 66,133,244
-0.065920708763605 -0.0350359071699335 66,133,244 66,133,244
-0.0634153203590908 -0.0377912764026282 66,133,244 66,133,244
-0.0630014159780711 -0.0363574613067436 66,133,244 66,133,244
-0.0633521375204993 -0.0375722918766503 66,133,244 66,133,244
-0.0610388887391537 -0.0409941010036418 66,133,244 66,133,244
-0.062585576368721 -0.0349166074716955 66,133,244 66,133,244
-0.0591749322696569 -0.0402534870888671 66,133,244 66,133,244
-0.061994115949359 -0.0385842197570365 66,133,244 66,133,244
-0.0628880323824709 -0.0359631465554405 66,133,244 66,133,244
-0.064506430973274 -0.0358517149365077 66,133,244 66,133,244
-0.0623097590804798 -0.0396770227608161 66,133,244 66,133,244
-0.0670389667531933 -0.0331889711340136 66,133,244 66,133,244
-0.0606386884367889 -0.0396032075573192 66,133,244 66,133,244
-0.0611985819948259 -0.035824627929269 66,133,244 66,133,244
-0.0657364999724905 -0.0343904626598888 66,133,244 66,133,244
-0.0651131541337877 -0.0322301980849155 66,133,244 66,133,244
-0.0646771818210544 -0.036436851944109 66,133,244 66,133,244
-0.0670842346963367 -0.0333398417312958 66,133,244 66,133,244
-0.0656325526064674 -0.0340284281099465 66,133,244 66,133,244
-0.0642746781624628 -0.0350421099725952 66,133,244 66,133,244
-0.0619388386387613 -0.0383846121803311 66,133,244 66,133,244
-0.0592091598179721 -0.0403632011419151 66,133,244 66,133,244
-0.0635321476865079 -0.0381852485861217 66,133,244 66,133,244
-0.0635437196167978 -0.03822528251132 66,133,244 66,133,244
-0.0645775922144769 -0.0360887650827018 66,133,244 66,133,244
-0.0635446580813654 -0.0382279660642267 66,133,244 66,133,244
-0.0622278208332863 -0.039382223722659 66,133,244 66,133,244
-0.0622278689707632 -0.0393809143277005 66,133,244 66,133,244
-0.064549923789773 -0.0359889261782844 66,133,244 66,133,244
-0.0631854333594686 -0.036979465884513 66,133,244 66,133,244
-0.0671101536116223 -0.0334216760522765 66,133,244 66,133,244
-0.0656068174938398 -0.0339310106600752 66,133,244 66,133,244
-0.0657970917371984 -0.0345899313801709 66,133,244 66,133,244
-0.0610501756930968 -0.0410163654826696 66,133,244 66,133,244
-0.0598433682336753 -0.042553465702303 66,133,244 66,133,244
-0.0642626597825667 -0.0349908667011945 66,133,244 66,133,244
-0.0635103926929654 -0.0381022960124497 66,133,244 66,133,244
-0.061530646807972 -0.0369618273217622 66,133,244 66,133,244
-0.0630632861721388 -0.0365523471429361 66,133,244 66,133,244
-0.0659191527935493 -0.0350091251969585 66,133,244 66,133,244
-0.0609572221938532 -0.0406895683218672 66,133,244 66,133,244
-0.0669841739009074 -0.0329791375715792 66,133,244 66,133,244
-0.0659209661797197 -0.0350133517996149 66,133,244 66,133,244
-0.0646180799645363 -0.036217500054347 66,133,244 66,133,244
-0.0659225625107743 -0.0350184812962118 66,133,244 66,133,244
-0.0671099901434245 -0.0334125823041024 66,133,244 66,133,244
-0.0623519022624084 -0.0397990923167043 66,133,244 66,133,244
-0.063145228669282 -0.0368287771554683 66,133,244 66,133,244
-0.0620176205701169 -0.038640283103984 66,133,244 66,133,244
-0.0645509970317054 -0.0359798074463201 66,133,244 66,133,244
-0.0656259563404919 -0.033985768464511 66,133,244 66,133,244
-0.0629184350454628 -0.0360417406112391 66,133,244 66,133,244
-0.0694811861231333 -0.030187408715351 66,133,244 66,133,244
-0.0659254696258117 -0.0350217245884124 66,133,244 66,133,244
-0.0635518829447327 -0.0382337863761683 66,133,244 66,133,244
-0.0645876155517116 -0.0361036721712481 66,133,244 66,133,244
-0.0646637780745148 -0.0363673946982211 66,133,244 66,133,244
-0.0647337488162807 -0.0366096766367064 66,133,244 66,133,244
-0.0635504824566793 -0.0382282801807031 66,133,244 66,133,244
-0.0597099188123263 -0.0420771330122296 66,133,244 66,133,244
-0.0616137170969734 -0.0372348914406903 66,133,244 66,133,244
-0.0561139217374571 -0.0410537263758385 66,133,244 66,133,244
-0.06212559679421 -0.0390076103182664 66,133,244 66,133,244
-0.0645638231987497 -0.0360171027076722 66,133,244 66,133,244
-0.0658950936979067 -0.034910129204622 66,133,244 66,133,244
-0.0621630039606103 -0.0391348508556061 66,133,244 66,133,244
-0.0623339650408671 -0.0397269409850497 66,133,244 66,133,244
-0.0600898778102391 -0.0376701908002048 66,133,244 66,133,244
-0.0507078279547952 -0.0451930139201929 66,133,244 66,133,244
-0.062156655289224 -0.0391111170164155 66,133,244 66,133,244
-0.0645931583674588 -0.0361148206157097 66,133,244 66,133,244
-0.0622423508325611 -0.0394063991056089 66,133,244 66,133,244
-0.0629709632404864 -0.0362122656725936 66,133,244 66,133,244
-0.0634897274796134 -0.03800863539407 66,133,244 66,133,244
-0.0616994307905646 -0.0375237016818457 66,133,244 66,133,244
-0.0658411792117555 -0.0347170504303068 66,133,244 66,133,244
-0.064436752345848 -0.0355695986828372 66,133,244 66,133,244
-0.0623230810515162 -0.0396826289338258 66,133,244 66,133,244
-0.0645953874154402 -0.036118586003413 66,133,244 66,133,244
-0.0632995003210984 -0.0373467726990962 66,133,244 66,133,244
-0.0634277748540604 -0.0377909542921197 66,133,244 66,133,244
-0.0607184754183638 -0.0398405973875681 66,133,244 66,133,244
-0.0629711405686867 -0.0362078151635798 66,133,244 66,133,244
-0.0633207818254461 -0.037418512207768 66,133,244 66,133,244
-0.0579172638599402 -0.0415708011309719 66,133,244 66,133,244
-0.0643826001383758 -0.0353765971940913 66,133,244 66,133,244
-0.064396630290087 -0.0354251924095223 66,133,244 66,133,244
-0.063300575839821 -0.0373457852641261 66,133,244 66,133,244
-0.0671133243884686 -0.0333998849536223 66,133,244 66,133,244
-0.0618634561703884 -0.0380837275607743 66,133,244 66,133,244
-0.0634358154593289 -0.0378120600151177 66,133,244 66,133,244
-0.0572208599340874 -0.0391537405033008 66,133,244 66,133,244
-0.0671097108771713 -0.0333830332334522 66,133,244 66,133,244
-0.0641238160382721 -0.0344747111757348 66,133,244 66,133,244
-0.0592905930155503 -0.0348825295336408 66,133,244 66,133,244
-0.06436949264806 -0.0353228163722538 66,133,244 66,133,244
-0.0651350351303497 -0.0322562953020523 66,133,244 66,133,244
-0.0657887752036247 -0.0345203519944089 66,133,244 66,133,244
-0.0659119673823533 -0.0349467329971038 66,133,244 66,133,244
-0.0647309077229805 -0.0365718272459653 66,133,244 66,133,244
-0.0645165508657934 -0.0358290598818693 66,133,244 66,133,244
-0.0635220473596585 -0.0381004937920856 66,133,244 66,133,244
-0.0611714999127227 -0.0413931625172413 66,133,244 66,133,244
-0.0628452558868627 -0.0357548173169237 66,133,244 66,133,244
-0.0656718403698069 -0.0341105853650312 66,133,244 66,133,244
-0.0640360656982821 -0.0341617252186978 66,133,244 66,133,244
-0.0559067714403755 -0.0403071701710472 66,133,244 66,133,244
-0.0634071138102327 -0.0376997270944254 66,133,244 66,133,244
-0.0621576735261779 -0.0390892930887843 66,133,244 66,133,244
-0.0647359504573523 -0.0365849940152326 66,133,244 66,133,244
-0.0642817991216313 -0.0350112351296613 66,133,244 66,133,244
-0.0596481830449416 -0.0361131851044157 66,133,244 66,133,244
-0.0653206767965357 -0.0328921009892398 66,133,244 66,133,244
-0.0642954218559468 -0.0350581348706366 66,133,244 66,133,244
-0.065653901225515 -0.034045166781481 66,133,244 66,133,244
-0.0620105260913642 -0.038577022053019 66,133,244 66,133,244
-0.0620079002116204 -0.0385677793564818 66,133,244 66,133,244
-0.0635201349879602 -0.0380883375675161 66,133,244 66,133,244
-0.0582505529680568 -0.0427050882353151 66,133,244 66,133,244
-0.060823915053 -0.0401833928769226 66,133,244 66,133,244
-0.0622514534532498 -0.0394103207367856 66,133,244 66,133,244
-0.0634423446728069 -0.0320985544218648 66,133,244 66,133,244
-0.0618882000654411 -0.0381500192877727 66,133,244 66,133,244
-0.063391477177406 -0.0376395024439308 66,133,244 66,133,244
-0.063500278547215 -0.0380156349456657 66,133,244 66,133,244
-0.063474385409445 -0.0379254072308999 66,133,244 66,133,244
-0.0642846148493963 -0.0350138649369182 66,133,244 66,133,244
-0.06080700931616 -0.0286843499550649 66,133,244 66,133,244
-0.0622503585919905 -0.0394007533135369 66,133,244 66,133,244
-0.056233180300974 -0.0414272408906214 66,133,244 66,133,244
-0.065640966795579 -0.033992062000968 66,133,244 66,133,244
-0.0682935848250579 -0.0317450614217637 66,133,244 66,133,244
-0.0658174779729287 -0.0346031672850515 66,133,244 66,133,244
-0.0596307184431544 -0.0417580222922078 66,133,244 66,133,244
-0.0631506136463648 -0.0367973318393558 66,133,244 66,133,244
-0.0656864695821385 -0.0341455796145425 66,133,244 66,133,244
-0.0629207747219409 -0.0360001428699016 66,133,244 66,133,244
-0.0610079830707082 -0.0408087387151684 66,133,244 66,133,244
-0.0570909251215771 -0.0443924130560555 66,133,244 66,133,244
-0.0618103781253364 -0.0378686793230104 66,133,244 66,133,244
-0.0622131038530036 -0.0392631077798973 66,133,244 66,133,244
-0.0634181141252582 -0.037719540411822 66,133,244 66,133,244
-0.062268288697697 -0.0394534591428314 66,133,244 66,133,244
-0.0647341904076907 -0.0365594218125734 66,133,244 66,133,244
-0.0659233922638244 -0.0349608907016377 66,133,244 66,133,244
-0.0635290077883888 -0.0381017641983664 66,133,244 66,133,244
-0.0670526991961299 -0.0331542471126866 66,133,244 66,133,244
-0.0647101751308359 -0.036474559360779 66,133,244 66,133,244
-0.0634192776313346 -0.0377194389743882 66,133,244 66,133,244
-0.0610909374066028 -0.041087676237527 66,133,244 66,133,244
-0.0658754836388734 -0.0347896363478657 66,133,244 66,133,244
-0.0550066679176792 -0.0428813914844407 66,133,244 66,133,244
-0.0586206950479555 -0.0382468413813036 66,133,244 66,133,244
-0.0646736813418543 -0.0363429443869686 66,133,244 66,133,244
-0.0608614673379327 -0.0402905305561326 66,133,244 66,133,244
-0.0645509130826984 -0.0359174546743231 66,133,244 66,133,244
-0.0632325400170676 -0.0370678045721399 66,133,244 66,133,244
-0.0622905718247562 -0.0395225401499267 66,133,244 66,133,244
-0.0645879554879532 -0.0360435733994775 66,133,244 66,133,244
-0.0632087847634699 -0.0369837032522297 66,133,244 66,133,244
-0.0622099620078331 -0.0392410061792996 66,133,244 66,133,244
-0.0634367432666676 -0.0377714701822116 66,133,244 66,133,244
-0.0587978882997278 -0.0388555649071021 66,133,244 66,133,244
-0.0670665679739499 -0.0331918495064965 66,133,244 66,133,244
-0.0634858775527947 -0.0379404992607488 66,133,244 66,133,244
-0.0619351272818186 -0.0382861152659631 66,133,244 66,133,244
-0.0567672258453525 -0.0432547586475718 66,133,244 66,133,244
-0.0646649143500894 -0.0363055336579387 66,133,244 66,133,244
-0.0656554910364608 -0.0340191032152303 66,133,244 66,133,244
-0.0642091789287994 -0.0347260924696837 66,133,244 66,133,244
-0.0629402760789165 -0.0360476560437124 66,133,244 66,133,244
-0.06329253179913 -0.0372646368325806 66,133,244 66,133,244
-0.0655524398745628 -0.0336572607511649 66,133,244 66,133,244
-0.0646878688981944 -0.0363794886299401 66,133,244 66,133,244
-0.0682982117265174 -0.0317317706837708 66,133,244 66,133,244
-0.0635499709150191 -0.0381543113987456 66,133,244 66,133,244
-0.0644918247191265 -0.0356989161794894 66,133,244 66,133,244
-0.0657910054177584 -0.0344812719129524 66,133,244 66,133,244
-0.0657957890633851 -0.034497740763653 66,133,244 66,133,244
-0.0602172532815062 -0.0380423364677375 66,133,244 66,133,244
-0.0634398126651034 -0.0377691888086117 66,133,244 66,133,244
-0.0609980399774296 -0.0407455450639375 66,133,244 66,133,244
-0.0598488663309412 -0.0367636299986792 66,133,244 66,133,244
-0.0623553428297221 -0.0397282965022901 66,133,244 66,133,244
-0.0657494422595487 -0.0343318558939272 66,133,244 66,133,244
-0.0598039647853874 -0.04232567770375 66,133,244 66,133,244
-0.0610422245915835 -0.0408963495850442 66,133,244 66,133,244
-0.0567126908264203 -0.0430504421296637 66,133,244 66,133,244
-0.0647121793226679 -0.0364537695847528 66,133,244 66,133,244
-0.0647331362667383 -0.036525507208317 66,133,244 66,133,244
-0.064723216786133 -0.0364903782850431 66,133,244 66,133,244
-0.0634623349425188 -0.0378400830427156 66,133,244 66,133,244
-0.0575196356302908 -0.0401255186998403 66,133,244 66,133,244
-0.0570357349268895 -0.0441665814455421 66,133,244 66,133,244
-0.0681134770262 -0.031079318265937 66,133,244 66,133,244
-0.0670484418479403 -0.0331078094990848 66,133,244 66,133,244
-0.0671154890463141 -0.0333392505627624 66,133,244 66,133,244
-0.0646439317861847 -0.0362131964186688 66,133,244 66,133,244
-0.0635439579832802 -0.0381200429982326 66,133,244 66,133,244
-0.0644719906235368 -0.0356167453292564 66,133,244 66,133,244
-0.063311018331725 -0.0373129286070893 66,133,244 66,133,244
-0.0580411901651545 -0.0362113727999531 66,133,244 66,133,244
-0.0682968199785673 -0.0317121325941362 66,133,244 66,133,244
-0.0622102340632556 -0.0392172012170573 66,133,244 66,133,244
-0.0618720642868625 -0.0380456091658662 66,133,244 66,133,244
-0.0655897027633759 -0.0337689141526961 66,133,244 66,133,244
-0.0608806238042665 -0.0403270246275469 66,133,244 66,133,244
-0.0633788720442344 -0.037545052254765 66,133,244 66,133,244
-0.0632976280693741 -0.0372627070866755 66,133,244 66,133,244
-0.0633759185806329 -0.0375339106513053 66,133,244 66,133,244
-0.0647306819335291 -0.0365082856975335 66,133,244 66,133,244
-0.0615725515736842 -0.0370036656479522 66,133,244 66,133,244
-0.0621851685594319 -0.0391244316164726 66,133,244 66,133,244
-0.0646328824586679 -0.0361673714012467 66,133,244 66,133,244
-0.0670933620865231 -0.0332543249559508 66,133,244 66,133,244
-0.0670286319714108 -0.0330291548807112 66,133,244 66,133,244
-0.0632888516385834 -0.0372280002648664 66,133,244 66,133,244
-0.0658844890035416 -0.0347836054765044 66,133,244 66,133,244
-0.0610146570341545 -0.0407844723956325 66,133,244 66,133,244
-0.0659000496110032 -0.0348359212032196 66,133,244 66,133,244
-0.0657562901606956 -0.0343373037917217 66,133,244 66,133,244
-0.0624363658145448 -0.0342721007459 66,133,244 66,133,244
-0.059136840244122 -0.0399957314194724 66,133,244 66,133,244
-0.0671058639447641 -0.0332926910596916 66,133,244 66,133,244
-0.0617872163972055 -0.0377388746940018 66,133,244 66,133,244
-0.0647325450867233 -0.0365057882535727 66,133,244 66,133,244
-0.0592243877892205 -0.0402950286764777 66,133,244 66,133,244
-0.0634632267080433 -0.0378243395886701 66,133,244 66,133,244
-0.0608774654710965 -0.040302493804102 66,133,244 66,133,244
-0.0671071725245794 -0.0332918797082301 66,133,244 66,133,244
-0.06577161477539 -0.0343831853311997 66,133,244 66,133,244
-0.0646147564738931 -0.0360931341717459 66,133,244 66,133,244
-0.0609447912759259 -0.0405328297547665 66,133,244 66,133,244
-0.0620991147407628 -0.0388131709011872 66,133,244 66,133,244
-0.062114809233662 -0.0388666864375929 66,133,244 66,133,244
-0.0682956643494914 -0.0316875248860649 66,133,244 66,133,244
-0.0597316804700945 -0.0363288047223738 66,133,244 66,133,244
-0.0571333720395514 -0.0444818126704524 66,133,244 66,133,244
-0.0658334640439873 -0.0345932045196067 66,133,244 66,133,244
-0.0656788570231343 -0.0340567808371208 66,133,244 66,133,244
-0.0656986977331822 -0.0341254162532478 66,133,244 66,133,244
-0.0658912159040024 -0.034792208988809 66,133,244 66,133,244
-0.0635074122276105 -0.0379697325428053 66,133,244 66,133,244
-0.0646157879607223 -0.0360902083612523 66,133,244 66,133,244
-0.0595754540794585 -0.0415018646786374 66,133,244 66,133,244
-0.05653453647505 -0.0309669339690727 66,133,244 66,133,244
-0.0658909238448029 -0.0347881691750939 66,133,244 66,133,244
-0.0635476580084192 -0.0381061277609583 66,133,244 66,133,244
-0.0623273115445623 -0.0395965656852658 66,133,244 66,133,244
-0.0633619172635081 -0.0374612685192377 66,133,244 66,133,244
-0.0621829966336357 -0.0390939666167555 66,133,244 66,133,244
-0.0572406554981674 -0.039127214463273 66,133,244 66,133,244
-0.0621206768536764 -0.0388775900384427 66,133,244 66,133,244
-0.0670143048477293 -0.0329547888735998 66,133,244 66,133,244
-0.0647047233723573 -0.0363893001948685 66,133,244 66,133,244
-0.0687912088245456 -0.0276720696968244 66,133,244 66,133,244
-0.0644245755297743 -0.0354161126215564 66,133,244 66,133,244
-0.0621396677310995 -0.0389368643324755 66,133,244 66,133,244
-0.0623599621201597 -0.039699805174686 66,133,244 66,133,244
-0.0644921073282022 -0.0356485070504595 66,133,244 66,133,244
-0.0589305164042172 -0.0392546474361239 66,133,244 66,133,244
-0.0618274766523173 -0.0378536667022471 66,133,244 66,133,244
-0.0633213498100592 -0.0373105388854308 66,133,244 66,133,244
-0.0635443856506046 -0.0380825501877988 66,133,244 66,133,244
-0.0647046637746298 -0.0363835641666069 66,133,244 66,133,244
-0.0621879532807113 -0.0391011297196477 66,133,244 66,133,244
-0.0645488996641835 -0.0358434594694437 66,133,244 66,133,244
-0.0626006038088806 -0.0348122733966787 66,133,244 66,133,244
-0.0601838881085389 -0.0378763920728571 66,133,244 66,133,244
-0.0632407482850984 -0.0370287304527462 66,133,244 66,133,244
-0.067106031885709 -0.0332635108085909 66,133,244 66,133,244
-0.0647157667220094 -0.0364194161156071 66,133,244 66,133,244
-0.0644767571531614 -0.0355906777103094 66,133,244 66,133,244
-0.0671065276399205 -0.0332641948395705 66,133,244 66,133,244
-0.0634210265042771 -0.0376514136636023 66,133,244 66,133,244
-0.0607452735046073 -0.0398172000083504 66,133,244 66,133,244
-0.0549916665795662 -0.0427580745071497 66,133,244 66,133,244
-0.0647120992778656 -0.0364041542082043 66,133,244 66,133,244
-0.0542343486276739 -0.0401346168952496 66,133,244 66,133,244
-0.0633855651036071 -0.0375266201944794 66,133,244 66,133,244
-0.0630172830405033 -0.0362504048946799 66,133,244 66,133,244
-0.0646084109425555 -0.0360439424170137 66,133,244 66,133,244
-0.060192055396878 -0.037898695905448 66,133,244 66,133,244
-0.0647252463090109 -0.0364476783571244 66,133,244 66,133,244
-0.0623339118954573 -0.0395997213067475 66,133,244 66,133,244
-0.0626856426450501 -0.0350997050117954 66,133,244 66,133,244
-0.0634883457570827 -0.0378801167470405 66,133,244 66,133,244
-0.0629375899618631 -0.0359720644016915 66,133,244 66,133,244
-0.0682977191721913 -0.0316663925120245 66,133,244 66,133,244
-0.0585139237329623 -0.0435183335233513 66,133,244 66,133,244
-0.065917841637965 -0.0348570253753286 66,133,244 66,133,244
-0.0659223489523162 -0.0348721792362885 66,133,244 66,133,244
-0.0671078285898224 -0.0332595762050868 66,133,244 66,133,244
-0.0623353868037333 -0.0395996193716767 66,133,244 66,133,244
-0.0647366523780352 -0.0364816188261549 66,133,244 66,133,244
-0.0647300174516361 -0.0364584513576628 66,133,244 66,133,244
-0.0635364686604583 -0.0380407271987794 66,133,244 66,133,244
-0.0552580860325087 -0.0436684014835069 66,133,244 66,133,244
-0.0667896390441794 -0.0321512794971027 66,133,244 66,133,244
-0.0645418694713959 -0.0358004611067087 66,133,244 66,133,244
-0.0657049528525622 -0.034111383534259 66,133,244 66,133,244
-0.0671064665397702 -0.0332475832195019 66,133,244 66,133,244
-0.0646189965944015 -0.0360663618149674 66,133,244 66,133,244
-0.0671161734905938 -0.0332779229614193 66,133,244 66,133,244
-0.0564637901368391 -0.0421218074256208 66,133,244 66,133,244
-0.0628536619309092 -0.0356663478583192 66,133,244 66,133,244
-0.0607884931334101 -0.0399480326564623 66,133,244 66,133,244
-0.0524667321081981 -0.0454286031560517 66,133,244 66,133,244
-0.0654944611906687 -0.0333761462287412 66,133,244 66,133,244
-0.0606237934738994 -0.039376060492978 66,133,244 66,133,244
-0.0657728999052745 -0.0343384300713667 66,133,244 66,133,244
-0.0605833260917781 -0.0392335322809425 66,133,244 66,133,244
-0.0647312107416564 -0.036447810128037 66,133,244 66,133,244
-0.0623049035834157 -0.0394787706852177 66,133,244 66,133,244
-0.0643151503156765 -0.0350058534617265 66,133,244 66,133,244
-0.060963890611442 -0.040550936914921 66,133,244 66,133,244
-0.0542423225738001 -0.0401390261843284 66,133,244 66,133,244
-0.0653482919060404 -0.0328660119530391 66,133,244 66,133,244
-0.0611703280399752 -0.0412648973925556 66,133,244 66,133,244
-0.0622926958564473 -0.0394346853603678 66,133,244 66,133,244
-0.0670004626413206 -0.0328699633560786 66,133,244 66,133,244
-0.0621518202757307 -0.0389463303607818 66,133,244 66,133,244
-0.0611675084887987 -0.0412546809407643 66,133,244 66,133,244
-0.0647327445779065 -0.0364504511514458 66,133,244 66,133,244
-0.0658992101750577 -0.0347728605096541 66,133,244 66,133,244
-0.0621999361407096 -0.0391126150165843 66,133,244 66,133,244
-0.0646923359716729 -0.0363090472241573 66,133,244 66,133,244
-0.0694802141775971 -0.0300216546438022 66,133,244 66,133,244
-0.0645985960961715 -0.0359831736158503 66,133,244 66,133,244
-0.0575963866403684 -0.0403162203467528 66,133,244 66,133,244
-0.0647306664570697 -0.0364392304855468 66,133,244 66,133,244
-0.0550617226233792 -0.0429719643462129 66,133,244 66,133,244
-0.0635435149962446 -0.038044232054348 66,133,244 66,133,244
-0.060916689439613 -0.0403803032123113 66,133,244 66,133,244
-0.0646288343016557 -0.0360849043947409 66,133,244 66,133,244
-0.0645814303098252 -0.0359205715489239 66,133,244 66,133,244
-0.0682930263761244 -0.0316230850938422 66,133,244 66,133,244
-0.0627091578828645 -0.035152477863118 66,133,244 66,133,244
-0.0607917687855967 -0.0399462257302899 66,133,244 66,133,244
-0.0634968488712842 -0.0378805211641948 66,133,244 66,133,244
-0.0657384059897484 -0.0342087427694629 66,133,244 66,133,244
-0.0615038807690356 -0.0366932654535709 66,133,244 66,133,244
-0.061892673500551 -0.0380397807950201 66,133,244 66,133,244
-0.0573338355875054 -0.0394019433880054 66,133,244 66,133,244
-0.0682927510990856 -0.0316193228276721 66,133,244 66,133,244
-0.0594357625077924 -0.0352466386383578 66,133,244 66,133,244
-0.0635430401911201 -0.0380378831750345 66,133,244 66,133,244
-0.065843539179579 -0.034569896362217 66,133,244 66,133,244
-0.0671127140500932 -0.0332476236114827 66,133,244 66,133,244
-0.0645780502279542 -0.0359028416912816 66,133,244 66,133,244
-0.0593342078653243 -0.0406100506588418 66,133,244 66,133,244
-0.0564554087649054 -0.0420737448939505 66,133,244 66,133,244
-0.0668172450554872 -0.0322217519784757 66,133,244 66,133,244
-0.0614704760275937 -0.0365720974742401 66,133,244 66,133,244
-0.0590469158567233 -0.0396127180047817 66,133,244 66,133,244
-0.0671162993979709 -0.0332565799607865 66,133,244 66,133,244
-0.0629702488578774 -0.0360485001533409 66,133,244 66,133,244
-0.0563037672585102 -0.0415457726388184 66,133,244 66,133,244
-0.0647368453451215 -0.0364492895883769 66,133,244 66,133,244
-0.0633048807674084 -0.0372066035430633 66,133,244 66,133,244
-0.0635083616008675 -0.0321932601344433 66,133,244 66,133,244
-0.0583849004374554 -0.0430352817789228 66,133,244 66,133,244
-0.0658992931465426 -0.0347566615561875 66,133,244 66,133,244
-0.0631709750255977 -0.0367411531908049 66,133,244 66,133,244
-0.0616826710224951 -0.0373036216576948 66,133,244 66,133,244
-0.0694852063753297 -0.0300219624234619 66,133,244 66,133,244
-0.0646549139353233 -0.0361620247922842 66,133,244 66,133,244
-0.0669165677775802 -0.0325601474460432 66,133,244 66,133,244
-0.0642591950892135 -0.0347910091866051 66,133,244 66,133,244
-0.0622888344574086 -0.0394003621285829 66,133,244 66,133,244
-0.0634416965761807 -0.0376753159928807 66,133,244 66,133,244
-0.0629124493764395 -0.0358413298069599 66,133,244 66,133,244
-0.0646090480950119 -0.0359992520131066 66,133,244 66,133,244
-0.063314328274644 -0.0372324095716197 66,133,244 66,133,244
-0.0609500756951319 -0.0404779754307049 66,133,244 66,133,244
-0.0610925559509635 -0.0409709341884577 66,133,244 66,133,244
-0.061949161951133 -0.0382196238181293 66,133,244 66,133,244
-0.0655212269988645 -0.0334378095461232 66,133,244 66,133,244
-0.0668936052851178 -0.0324726204545128 66,133,244 66,133,244
-0.0621776794661207 -0.0390089831154101 66,133,244 66,133,244
-0.064732795821831 -0.0364234176075126 66,133,244 66,133,244
-0.0682921040147965 -0.0315981250872074 66,133,244 66,133,244
-0.0621270784575758 -0.0388322219032324 66,133,244 66,133,244
-0.0596543063373822 -0.0417024265563675 66,133,244 66,133,244
-0.0584400743062989 -0.0374948933933256 66,133,244 66,133,244
-0.0595794071676368 -0.0414411079933786 66,133,244 66,133,244
-0.0670687030573575 -0.0330752523574439 66,133,244 66,133,244
-0.0634450152587471 -0.0376770298111653 66,133,244 66,133,244
-0.0670922671417781 -0.0331567619895302 66,133,244 66,133,244
-0.0537957541163078 -0.0442784737521985 66,133,244 66,133,244
-0.0668808273430591 -0.0324239766455276 66,133,244 66,133,244
-0.058911369684107 -0.0334053865380209 66,133,244 66,133,244
-0.0622598510534942 -0.0392859104066343 66,133,244 66,133,244
-0.0671105063985398 -0.0332145643196046 66,133,244 66,133,244
-0.0646373779333698 -0.0360834052846521 66,133,244 66,133,244
-0.0645743185800542 -0.0358647756455742 66,133,244 66,133,244
-0.0622964153434476 -0.0394102868921705 66,133,244 66,133,244
-0.0629821567553719 -0.0360671706767885 66,133,244 66,133,244
-0.0683034044265488 -0.031627062459643 66,133,244 66,133,244
-0.0622052612355094 -0.0390933510198804 66,133,244 66,133,244
-0.0635275881124809 -0.0379556380034563 66,133,244 66,133,244
-0.0634508035701625 -0.0376889372061434 66,133,244 66,133,244
-0.0608163718103555 -0.0399994793172882 66,133,244 66,133,244
-0.0659051254463313 -0.0347539428052625 66,133,244 66,133,244
-0.0658236784214156 -0.0344714138582884 66,133,244 66,133,244
-0.0634016839888447 -0.0375174778492256 66,133,244 66,133,244
-0.0635431789619935 -0.0380074446914602 66,133,244 66,133,244
-0.0671067914461089 -0.0331962689999852 66,133,244 66,133,244
-0.0658689078757868 -0.0346255265118179 66,133,244 66,133,244
-0.0659209008647217 -0.0348048132185643 66,133,244 66,133,244
-0.0646042562531291 -0.035961380801441 66,133,244 66,133,244
-0.0645764782814528 -0.0358649617699534 66,133,244 66,133,244
-0.0635446549152751 -0.0380086884972546 66,133,244 66,133,244
-0.0575163887395114 -0.0457175128764441 66,133,244 66,133,244
-0.0601837718866318 -0.0378025772026761 66,133,244 66,133,244
-0.0629140768314963 -0.0358234823299357 66,133,244 66,133,244
-0.0671053504468603 -0.0331871963326348 66,133,244 66,133,244
-0.0643432961208993 -0.0350548984147836 66,133,244 66,133,244
-0.0577223915769898 -0.0407094760353979 66,133,244 66,133,244
-0.0671113524598766 -0.0332057656807694 66,133,244 66,133,244
-0.0623406789415257 -0.0395525207894124 66,133,244 66,133,244
-0.0646397596431093 -0.0360780912654446 66,133,244 66,133,244
-0.0596644212650981 -0.0417150889047012 66,133,244 66,133,244
-0.0659190894937317 -0.0347886579967377 66,133,244 66,133,244
-0.0610515533666964 -0.0407999012452023 66,133,244 66,133,244
-0.0629876462854653 -0.0360685383465716 66,133,244 66,133,244
-0.0614447612325558 -0.0364420001729974 66,133,244 66,133,244
-0.0615271944941516 -0.0367272538055552 66,133,244 66,133,244
-0.0633789987254122 -0.0374234545158295 66,133,244 66,133,244
-0.0658444289708873 -0.0345272531702051 66,133,244 66,133,244
-0.055675363065545 -0.045046430577986 66,133,244 66,133,244
-0.0658697308077724 -0.0346140117659486 66,133,244 66,133,244
-0.0634673557546807 -0.0377283021150135 66,133,244 66,133,244
-0.0635037828537337 -0.0378544539969193 66,133,244 66,133,244
-0.0622031438368084 -0.0390669815391784 66,133,244 66,133,244
-0.059788807031132 -0.0421392879305821 66,133,244 66,133,244
-0.0588845513457088 -0.039006585602259 66,133,244 66,133,244
-0.0659200564918071 -0.0347859411331877 66,133,244 66,133,244
-0.0646058157448582 -0.0359515849612592 66,133,244 66,133,244
-0.064613664861493 -0.0359784797430946 66,133,244 66,133,244
-0.0560208969774468 -0.0405220795979544 66,133,244 66,133,244
-0.0634513838606332 -0.0376686018970329 66,133,244 66,133,244
-0.061128135580874 -0.0410572603545982 66,133,244 66,133,244
-0.0659182517605541 -0.0347771122164371 66,133,244 66,133,244
-0.0658240467038273 -0.0344500272231971 66,133,244 66,133,244
-0.0634653825858222 -0.0377158222838671 66,133,244 66,133,244
-0.0605166928280115 -0.038937383548189 66,133,244 66,133,244
-0.0633185345017085 -0.0372064672475979 66,133,244 66,133,244
-0.0631497863204344 -0.0366205179511167 66,133,244 66,133,244
-0.0644045371477764 -0.0352484370755141 66,133,244 66,133,244
-0.0559135138714995 -0.04014389929239 66,133,244 66,133,244
-0.0658798278932852 -0.0346392590853274 66,133,244 66,133,244
-0.0659204760225309 -0.0347795130408985 66,133,244 66,133,244
-0.0647197205810741 -0.0363377112636889 66,133,244 66,133,244
-0.0635214479549713 -0.037904763678769 66,133,244 66,133,244
-0.0607169175044352 -0.0396253139090654 66,133,244 66,133,244
-0.0634370554147646 -0.0376108266390327 66,133,244 66,133,244
-0.0631493964490595 -0.0366131554096367 66,133,244 66,133,244
-0.0640090563480125 -0.0338708192338181 66,133,244 66,133,244
-0.0659193420453724 -0.0347693465016603 66,133,244 66,133,244
-0.0646854502939038 -0.0362130975477288 66,133,244 66,133,244
-0.0659165955727604 -0.0347594594877569 66,133,244 66,133,244
-0.0609143092941934 -0.0403040981889895 66,133,244 66,133,244
-0.0593405203042988 -0.034852182779593 66,133,244 66,133,244
-0.0633037845679021 -0.0371434665645835 66,133,244 66,133,244
-0.0670529347229652 -0.0329757898909087 66,133,244 66,133,244
-0.0584214905335042 -0.0431037225547798 66,133,244 66,133,244
-0.068213454178281 -0.0312768558879126 66,133,244 66,133,244
-0.0659067706937259 -0.0347225083656835 66,133,244 66,133,244
-0.0682934902066778 -0.0315535989920852 66,133,244 66,133,244
-0.0658885103582829 -0.0346584438349045 66,133,244 66,133,244
-0.063033779414215 -0.0362047454577982 66,133,244 66,133,244
-0.0565740564161553 -0.0367005610165319 66,133,244 66,133,244
-0.0646705286619449 -0.036154813796488 66,133,244 66,133,244
-0.0654362039201394 -0.0330882681086748 66,133,244 66,133,244
-0.0560252464880305 -0.0405163780866085 66,133,244 66,133,244
-0.0617380422333298 -0.0374314363626464 66,133,244 66,133,244
-0.0585927705601197 -0.0436896826861511 66,133,244 66,133,244
-0.0608967376491104 -0.0402338779502676 66,133,244 66,133,244
-0.0576909005067117 -0.0405651798718173 66,133,244 66,133,244
-0.0682949964869753 -0.0315515843614893 66,133,244 66,133,244
-0.0605682042936769 -0.0390941355368436 66,133,244 66,133,244
-0.0584428623606209 -0.043168290974621 66,133,244 66,133,244
-0.0595565944565972 -0.0413079625092737 66,133,244 66,133,244
-0.0657553096157673 -0.0341878714257087 66,133,244 66,133,244
-0.0646919573259294 -0.0362215354030296 66,133,244 66,133,244
-0.0590820988885518 -0.0396615039845466 66,133,244 66,133,244
-0.0635455698239646 -0.0379675454588902 66,133,244 66,133,244
-0.0671063651072075 -0.0331470421380147 66,133,244 66,133,244
-0.0647334337570678 -0.0363635694415132 66,133,244 66,133,244
-0.0610961822601685 -0.0409181871660521 66,133,244 66,133,244
-0.0610331024469185 -0.0406987271215696 66,133,244 66,133,244
-0.0659176368414991 -0.0347451449762396 66,133,244 66,133,244
-0.0680344479130742 -0.030640250993572 66,133,244 66,133,244
-0.0610404363153922 -0.0407222187870642 66,133,244 66,133,244
-0.0634231415637242 -0.0375390656021754 66,133,244 66,133,244
-0.0671045286774668 -0.0331362825779067 66,133,244 66,133,244
-0.0620180254042523 -0.0383896631588026 66,133,244 66,133,244
-0.065794403060631 -0.0343159800959673 66,133,244 66,133,244
-0.0631466838447927 -0.0365802996631898 66,133,244 66,133,244
-0.0633451999770349 -0.0372670568353574 66,133,244 66,133,244
-0.060929528431919 -0.0403350928319698 66,133,244 66,133,244
-0.0670561074463818 -0.0329659383171336 66,133,244 66,133,244
-0.0634444552716149 -0.0376100275870543 66,133,244 66,133,244
-0.067106437028183 -0.0331381418181155 66,133,244 66,133,244
-0.0645290662263346 -0.0356467190735148 66,133,244 66,133,244
-0.0657109048838584 -0.0340208834550057 66,133,244 66,133,244
-0.065619479701081 -0.0337037084860435 66,133,244 66,133,244
-0.0643934803329187 -0.0351746962910075 66,133,244 66,133,244
-0.0658380411961917 -0.0344595463896636 66,133,244 66,133,244
-0.0634593390964444 -0.0376555600360971 66,133,244 66,133,244
-0.063209509957408 -0.0367887275957536 66,133,244 66,133,244
-0.0644645559175179 -0.0354168451190645 66,133,244 66,133,244
-0.0658648188075168 -0.0345486239658774 66,133,244 66,133,244
-0.0610627698453432 -0.0407865025456852 66,133,244 66,133,244
-0.064328979447288 -0.0349445578783284 66,133,244 66,133,244
-0.0658121379235919 -0.0343638769391443 66,133,244 66,133,244
-0.060750482869951 -0.039702896916663 66,133,244 66,133,244
-0.0648287239024515 -0.030956452443286 66,133,244 66,133,244
-0.065393332551 -0.0329122417187294 66,133,244 66,133,244
-0.0622544731512814 -0.0391941244944518 66,133,244 66,133,244
-0.0615123551318838 -0.036622277927615 66,133,244 66,133,244
-0.062291316025829 -0.039319820454205 66,133,244 66,133,244
-0.0604311863587445 -0.0385944545005301 66,133,244 66,133,244
-0.0659213738752899 -0.0347379633900726 66,133,244 66,133,244
-0.065552244503696 -0.0334590722025086 66,133,244 66,133,244
-0.0671058240507282 -0.0331213404342076 66,133,244 66,133,244
-0.0608282150042225 -0.039967439490267 66,133,244 66,133,244
-0.0623558928382346 -0.0395405501163041 66,133,244 66,133,244
-0.0622434347234092 -0.0391480548704646 66,133,244 66,133,244
-0.0622799365520065 -0.03927319259911 66,133,244 66,133,244
-0.057027456772937 -0.0382333643401817 66,133,244 66,133,244
-0.0552943246875487 -0.0436657299686334 66,133,244 66,133,244
-0.0645098606687255 -0.0355591090352795 66,133,244 66,133,244
-0.0645271139589576 -0.0356188082207321 66,133,244 66,133,244
-0.060694205952014 -0.0394962206106647 66,133,244 66,133,244
-0.0591860476717878 -0.0399898652500759 66,133,244 66,133,244
-0.0657357942945461 -0.0340847871656911 66,133,244 66,133,244
-0.0623483917525543 -0.039505846549679 66,133,244 66,133,244
-0.0682975640359226 -0.031521628969635 66,133,244 66,133,244
-0.0601579937804567 -0.0376362863316947 66,133,244 66,133,244
-0.0671101234424283 -0.0331254604234327 66,133,244 66,133,244
-0.0644646342811454 -0.0353982191695082 66,133,244 66,133,244
-0.0633003827990738 -0.0370819018513401 66,133,244 66,133,244
-0.0646732184862563 -0.0361188855130955 66,133,244 66,133,244
-0.0668864296850072 -0.0323476971246352 66,133,244 66,133,244
-0.0608668653672855 -0.0400876567904509 66,133,244 66,133,244
-0.0633217356360294 -0.037153438154427 66,133,244 66,133,244
-0.0623427449146722 -0.0394797333993305 66,133,244 66,133,244
-0.0568716256472609 -0.0434013166003712 66,133,244 66,133,244
-0.0682853354512083 -0.0314718021736345 66,133,244 66,133,244
-0.0646777234403549 -0.0361299765310989 66,133,244 66,133,244
-0.0642650737261488 -0.0347002842575369 66,133,244 66,133,244
-0.0647306624062488 -0.0363127721794767 66,133,244 66,133,244
-0.0633696329767882 -0.0373163006733075 66,133,244 66,133,244
-0.0659207474541151 -0.0347162893910045 66,133,244 66,133,244
-0.0607798427615855 -0.0397804221157487 66,133,244 66,133,244
-0.0633392413748178 -0.0372092925472312 66,133,244 66,133,244
-0.0647303702120588 -0.036309006625377 66,133,244 66,133,244
-0.0632498003379962 -0.0368981131087002 66,133,244 66,133,244
-0.0646567414822287 -0.0360527958011098 66,133,244 66,133,244
-0.063144967119859 -0.0365336696346639 66,133,244 66,133,244
-0.0588848354034098 -0.0389315751704779 66,133,244 66,133,244
-0.0654770227920665 -0.0331744003521497 66,133,244 66,133,244
-0.0659178875807743 -0.0347008840636496 66,133,244 66,133,244
-0.0645726050499605 -0.0357590634447197 66,133,244 66,133,244
-0.0644438689490286 -0.0353130916939942 66,133,244 66,133,244
-0.0622581232132121 -0.0391774946454242 66,133,244 66,133,244
-0.0642535501783613 -0.0346518858264226 66,133,244 66,133,244
-0.0659212155660027 -0.0347101725128329 66,133,244 66,133,244
-0.0597185736029216 -0.0418162075381936 66,133,244 66,133,244
-0.0659176942140556 -0.0346977396676032 66,133,244 66,133,244
-0.0670238049247628 -0.0328100847678785 66,133,244 66,133,244
-0.0631932898705697 -0.0366958075268957 66,133,244 66,133,244
-0.0610238080155239 -0.0406171944048861 66,133,244 66,133,244
-0.064541350192683 -0.0356464533590943 66,133,244 66,133,244
-0.065886201793517 -0.0345860108146684 66,133,244 66,133,244
-0.0577897461069877 -0.0351317396148711 66,133,244 66,133,244
-0.065916040635322 -0.0346887654426551 66,133,244 66,133,244
-0.0610751138871599 -0.0407932114052465 66,133,244 66,133,244
-0.0621400821472071 -0.0387629861414341 66,133,244 66,133,244
-0.0622536818257643 -0.0391556412568645 66,133,244 66,133,244
-0.0658782496272299 -0.0345555040725201 66,133,244 66,133,244
-0.0609889041327143 -0.0404917920945523 66,133,244 66,133,244
-0.0623049613985065 -0.0393310938222639 66,133,244 66,133,244
-0.0624973231419921 -0.0342788218677506 66,133,244 66,133,244
-0.0541821200285658 -0.0340661253656472 66,133,244 66,133,244
-0.0556370985586368 -0.0391062795693853 66,133,244 66,133,244
-0.0647296570305115 -0.0362921601213592 66,133,244 66,133,244
-0.0646706135109055 -0.0360871807588462 66,133,244 66,133,244
-0.0646298011237881 -0.0359451588408165 66,133,244 66,133,244
-0.0622854298497723 -0.0392605535529366 66,133,244 66,133,244
-0.0658632805818017 -0.0344985258670537 66,133,244 66,133,244
-0.0641251053357171 -0.0341953163572872 66,133,244 66,133,244
-0.0669410904407297 -0.0325120957858763 66,133,244 66,133,244
-0.0617638684507541 -0.0374518825378502 66,133,244 66,133,244
-0.0646153170606179 -0.0358915730519259 66,133,244 66,133,244
-0.0634423696462428 -0.0375463340514655 66,133,244 66,133,244
-0.0630785469152973 -0.0362848741693596 66,133,244 66,133,244
-0.0633747742070002 -0.0373106209420873 66,133,244 66,133,244
-0.0658737853606804 -0.0345295377730338 66,133,244 66,133,244
-0.0623565738320066 -0.039499806541898 66,133,244 66,133,244
-0.0647361938180243 -0.0363052270559566 66,133,244 66,133,244
-0.0658859274230013 -0.034568697104352 66,133,244 66,133,244
-0.0587696515777584 -0.0385100582092186 66,133,244 66,133,244
-0.0647296704717894 -0.0362813391603173 66,133,244 66,133,244
-0.0647330929839981 -0.0362928764426093 66,133,244 66,133,244
-0.0617231864937695 -0.037302943862147 66,133,244 66,133,244
-0.0670868413668116 -0.0330075243790659 66,133,244 66,133,244
-0.0622508947909507 -0.0391297847309637 66,133,244 66,133,244
-0.0611073354034171 -0.0408869348032665 66,133,244 66,133,244
-0.0670985816160981 -0.0330479749760339 66,133,244 66,133,244
-0.0658241200226221 -0.0343508310347201 66,133,244 66,133,244
-0.0646756668616693 -0.0360908777956653 66,133,244 66,133,244
-0.0657991771607605 -0.0342616565173133 66,133,244 66,133,244
-0.0635434594310009 -0.037883015537561 66,133,244 66,133,244
-0.0612368031482221 -0.0356109843476908 66,133,244 66,133,244
-0.0644935801678094 -0.0354547155487653 66,133,244 66,133,244
-0.056638052520038 -0.0425535254815906 66,133,244 66,133,244
-0.0592703774573106 -0.040234414944838 66,133,244 66,133,244
-0.0610102574077712 -0.0405425646742341 66,133,244 66,133,244
-0.0670606536826612 -0.0329083497171506 66,133,244 66,133,244
-0.0647293719672087 -0.036269173120592 66,133,244 66,133,244
-0.0670296132299647 -0.0327999789111889 66,133,244 66,133,244
-0.0623618368733549 -0.0395042597709227 66,133,244 66,133,244
-0.0610696298652859 -0.0407464746247033 66,133,244 66,133,244
-0.067106653714129 -0.0330655516533017 66,133,244 66,133,244
-0.0631540280946644 -0.0365280326039524 66,133,244 66,133,244
-0.0644636206873516 -0.0353458981876489 66,133,244 66,133,244
-0.0644961947160043 -0.0354585322605065 66,133,244 66,133,244
-0.0605157118305848 -0.0388256104119361 66,133,244 66,133,244
-0.0658523189209236 -0.0344367583410307 66,133,244 66,133,244
-0.0584092163122805 -0.0372460716005106 66,133,244 66,133,244
-0.0633778779448211 -0.0373016024893041 66,133,244 66,133,244
-0.0635414464270651 -0.0378664451269873 66,133,244 66,133,244
-0.0658743132669979 -0.0345093681355049 66,133,244 66,133,244
-0.0619173496416683 -0.0379576685252001 66,133,244 66,133,244
-0.0570974185381173 -0.0384163564818912 66,133,244 66,133,244
-0.0633656880826566 -0.0372550916015055 66,133,244 66,133,244
-0.0658475637086109 -0.0344151586937373 66,133,244 66,133,244
-0.0606974908890057 -0.0394485399473277 66,133,244 66,133,244
-0.0634357355252905 -0.0374966587109804 66,133,244 66,133,244
-0.0670804514188212 -0.0329658214873592 66,133,244 66,133,244
-0.0633765875018142 -0.0372902367800841 66,133,244 66,133,244
-0.063367029506523 -0.0372537863234942 66,133,244 66,133,244
-0.0630469782128891 -0.0361435876066775 66,133,244 66,133,244
-0.0671113091392865 -0.0330658943652874 66,133,244 66,133,244
-0.0634654021561305 -0.0375914276154279 66,133,244 66,133,244
-0.0602702983197947 -0.0379606038953647 66,133,244 66,133,244
-0.063197962683031 -0.0366637529187494 66,133,244 66,133,244
-0.0632199656084032 -0.036739896048995 66,133,244 66,133,244
-0.063529121107616 -0.0378087324934306 66,133,244 66,133,244
-0.0578084487732201 -0.0408655900560155 66,133,244 66,133,244
-0.0617644946850557 -0.0374132184416993 66,133,244 66,133,244
-0.0659187594523344 -0.0346465638808181 66,133,244 66,133,244
-0.0622390396292542 -0.0390557410070467 66,133,244 66,133,244
-0.0584498216578214 -0.0373660548359547 66,133,244 66,133,244
-0.0634665296246214 -0.0375877790866617 66,133,244 66,133,244
-0.0633017637984578 -0.0370167844056354 66,133,244 66,133,244
-0.0606994513228199 -0.0394391371458465 66,133,244 66,133,244
-0.0540442677714085 -0.0449778121532691 66,133,244 66,133,244
-0.0642628020530129 -0.0346257591435763 66,133,244 66,133,244
-0.0614958098968228 -0.0364780034088915 66,133,244 66,133,244
-0.0608746094509203 -0.0400445832693735 66,133,244 66,133,244
-0.0645872808872307 -0.0357494281255553 66,133,244 66,133,244
-0.0658368311801229 -0.0343587339461873 66,133,244 66,133,244
-0.0646800488524352 -0.036069636667877 66,133,244 66,133,244
-0.06591925019128 -0.0346423637132517 66,133,244 66,133,244
-0.0644551587305651 -0.0352873332933285 66,133,244 66,133,244
-0.0620773719734767 -0.0384873651017254 66,133,244 66,133,244
-0.0643324868533606 -0.0348616030458353 66,133,244 66,133,244
-0.0635242422645763 -0.037780281270358 66,133,244 66,133,244
-0.0635422709092873 -0.0378425289173813 66,133,244 66,133,244
-0.0585884309704187 -0.0435568334513207 66,133,244 66,133,244
-0.060915209480203 -0.0401788706337641 66,133,244 66,133,244
-0.0616400036128685 -0.0369702768898446 66,133,244 66,133,244
-0.0659177016718483 -0.0346313074253085 66,133,244 66,133,244
-0.0641258408432474 -0.0341425375606666 66,133,244 66,133,244
-0.0610291112385952 -0.0405712531201385 66,133,244 66,133,244
-0.0569980983467947 -0.0380447355298496 66,133,244 66,133,244
-0.0670957327399814 -0.0329926531794442 66,133,244 66,133,244
-0.0597254670307906 -0.0417733164291265 66,133,244 66,133,244
-0.0671071470959189 -0.0330312040992441 66,133,244 66,133,244
-0.0604180656217086 -0.0384529418776183 66,133,244 66,133,244
-0.0627252139109602 -0.0350075815666294 66,133,244 66,133,244
-0.0659176861456775 -0.0346285825834277 66,133,244 66,133,244
-0.0659172302155883 -0.0346265745875048 66,133,244 66,133,244
-0.0622755356541818 -0.0391676420482986 66,133,244 66,133,244
-0.0620683018100408 -0.038449709423064 66,133,244 66,133,244
-0.0635399271211503 -0.0378286543597716 66,133,244 66,133,244
-0.0574058718331969 -0.0451730454348861 66,133,244 66,133,244
-0.0645074454131741 -0.0354609183160776 66,133,244 66,133,244
-0.0646723044134248 -0.0360317237057014 66,133,244 66,133,244
-0.0621619561360415 -0.0387720223519189 66,133,244 66,133,244
-0.0579800840354637 -0.0414411025639052 66,133,244 66,133,244
-0.0564223648802731 -0.0417629913759703 66,133,244 66,133,244
-0.067106102061116 -0.0330216451178567 66,133,244 66,133,244
-0.0628335568277379 -0.035377420578358 66,133,244 66,133,244
-0.063422940893584 -0.03741853182732 66,133,244 66,133,244
-0.0621675367633057 -0.0387878164606534 66,133,244 66,133,244
-0.0671034941071856 -0.0330113291337036 66,133,244 66,133,244
-0.0611324472354021 -0.0409206747285047 66,133,244 66,133,244
-0.0614935537266302 -0.0364525764233128 66,133,244 66,133,244
-0.0622059196978775 -0.0389202222799199 66,133,244 66,133,244
-0.061762461907003 -0.0373833913687704 66,133,244 66,133,244
-0.0642472223708124 -0.0345528252788655 66,133,244 66,133,244
-0.0589458451726632 -0.0390632402247727 66,133,244 66,133,244
-0.0623852852112649 -0.0281024629892857 66,133,244 66,133,244
-0.0582094962012016 -0.0422294077721788 66,133,244 66,133,244
-0.0647284372009815 -0.0362172043514995 66,133,244 66,133,244
-0.0632796894893244 -0.0369173136267407 66,133,244 66,133,244
-0.0603337088960634 -0.0381493007138723 66,133,244 66,133,244
-0.0645683530535509 -0.035661506047692 66,133,244 66,133,244
-0.0644593592087036 -0.0352838090293188 66,133,244 66,133,244
-0.0671045736432411 -0.0330092399939615 66,133,244 66,133,244
-0.0608386527792812 -0.039897236509366 66,133,244 66,133,244
-0.0656741946210798 -0.0337718818100872 66,133,244 66,133,244
-0.0647288727878226 -0.036215944814057 66,133,244 66,133,244
-0.0635456122126365 -0.0378356075463747 66,133,244 66,133,244
-0.0634825584040719 -0.0376169669197302 66,133,244 66,133,244
-0.0622192039609571 -0.0389590088931919 66,133,244 66,133,244
-0.0634994399935664 -0.0376750031594217 66,133,244 66,133,244
-0.0658747040309008 -0.0344652175138671 66,133,244 66,133,244
-0.0561242567369214 -0.0407199999829781 66,133,244 66,133,244
-0.0622268869033129 -0.0389838746948864 66,133,244 66,133,244
-0.0658043347701128 -0.0342190407552907 66,133,244 66,133,244
-0.0659157590507299 -0.0346044639755652 66,133,244 66,133,244
-0.0622449988502643 -0.0390448428962557 66,133,244 66,133,244
-0.0610703801859567 -0.0406937016440635 66,133,244 66,133,244
-0.0605721991905371 -0.038967688963237 66,133,244 66,133,244
-0.0645797627138427 -0.0356922001220575 66,133,244 66,133,244
-0.0634803084954658 -0.0376015478916795 66,133,244 66,133,244
-0.0647232100688388 -0.036187903279978 66,133,244 66,133,244
-0.0671101197805678 -0.03301874137421 66,133,244 66,133,244
-0.0621712212211929 -0.0387849877218735 66,133,244 66,133,244
-0.0635414936043974 -0.0378126647701698 66,133,244 66,133,244
-0.0658695994200715 -0.0344397998909823 66,133,244 66,133,244
-0.061047725255251 -0.0406116081804257 66,133,244 66,133,244
-0.0644786211252467 -0.0353400463091606 66,133,244 66,133,244
-0.0671059785949302 -0.0330019903505897 66,133,244 66,133,244
-0.0621931550395482 -0.0388581021070894 66,133,244 66,133,244
-0.0671077583077355 -0.0330061863109308 66,133,244 66,133,244
-0.0671057029519285 -0.0329985023559528 66,133,244 66,133,244
-0.0646595632227217 -0.0359622638051032 66,133,244 66,133,244
-0.0618562283712098 -0.0376887716139488 66,133,244 66,133,244
-0.0647321823708113 -0.036211408868376 66,133,244 66,133,244
-0.0644455559103017 -0.0352183282566806 66,133,244 66,133,244
-0.0604475400043786 -0.038523804720952 66,133,244 66,133,244
-0.0655736563219648 -0.0334047642369635 66,133,244 66,133,244
-0.061584200574549 -0.0367409887275366 66,133,244 66,133,244
-0.0670972785435169 -0.0329624379429692 66,133,244 66,133,244
-0.0668920910333735 -0.0322510857462007 66,133,244 66,133,244
-0.0607726791303054 -0.0396467043130132 66,133,244 66,133,244
-0.06704364667798 -0.0327755291265354 66,133,244 66,133,244
-0.0621233664396778 -0.0386064805469196 66,133,244 66,133,244
-0.0575478159610421 -0.0399116574209037 66,133,244 66,133,244
-0.0671121445491689 -0.0330111926064811 66,133,244 66,133,244
-0.0473576707973905 -0.0332060025037218 66,133,244 66,133,244
-0.0596696619040261 -0.041541452872772 66,133,244 66,133,244
-0.0557570175635657 -0.0451439039123432 66,133,244 66,133,244
-0.0608871693222978 -0.0400385123141061 66,133,244 66,133,244
-0.0601582670799605 -0.03751254930308 66,133,244 66,133,244
-0.0647176694180772 -0.0361477763092879 66,133,244 66,133,244
-0.0618380491208869 -0.0376101787231169 66,133,244 66,133,244
-0.0564826936390595 -0.0419335627192061 66,133,244 66,133,244
-0.063542201573812 -0.0377937878329421 66,133,244 66,133,244
-0.0634715585414666 -0.0375490072609147 66,133,244 66,133,244
-0.063528356010364 -0.0377453406183384 66,133,244 66,133,244
-0.0644875548107479 -0.035348616317688 66,133,244 66,133,244
-0.0633954074569384 -0.0372841698026508 66,133,244 66,133,244
-0.0630842656899526 -0.0362057894354832 66,133,244 66,133,244
-0.0671044811578031 -0.0329749463657153 66,133,244 66,133,244
-0.0635363486302407 -0.0377710063944978 66,133,244 66,133,244
-0.0630440534587931 -0.0360650785752686 66,133,244 66,133,244
-0.0574328631106885 -0.0395027407028983 66,133,244 66,133,244
-0.0634245431829933 -0.0373828217796989 66,133,244 66,133,244
-0.0635359568006447 -0.0377682420951024 66,133,244 66,133,244
-0.0634834640537672 -0.0375847305527942 66,133,244 66,133,244
-0.0635346051661927 -0.0377614236185615 66,133,244 66,133,244
-0.062190798470125 -0.0388247717190576 66,133,244 66,133,244
-0.063499815412333 -0.0376401571325626 66,133,244 66,133,244
-0.0646950253321046 -0.0360608014418517 66,133,244 66,133,244
-0.0647344983282319 -0.0361973726180954 66,133,244 66,133,244
-0.0575633028490046 -0.0456681589706193 66,133,244 66,133,244
-0.0630164204670639 -0.035961736294382 66,133,244 66,133,244
-0.0627022194249381 -0.0348723894230432 66,133,244 66,133,244
-0.0610977217491622 -0.0407519909631648 66,133,244 66,133,244
-0.0646617143859473 -0.035940773959698 66,133,244 66,133,244
-0.0617644256702608 -0.0373420687484018 66,133,244 66,133,244
-0.0632031940270135 -0.0366070013140319 66,133,244 66,133,244
-0.0604609942937486 -0.0385451904548712 66,133,244 66,133,244
-0.0589897506383701 -0.0391671633056376 66,133,244 66,133,244
-0.0637633756276054 -0.0328249623337724 66,133,244 66,133,244
-0.059957114127564 -0.0425150376918674 66,133,244 66,133,244
-0.0671117773342148 -0.0329850885909294 66,133,244 66,133,244
-0.0682913047084023 -0.0313516652015053 66,133,244 66,133,244
-0.0631938989746523 -0.0365683344659782 66,133,244 66,133,244
-0.0670723177311887 -0.0328466274137858 66,133,244 66,133,244
-0.0635019240856539 -0.0376335481268476 66,133,244 66,133,244
-0.0681015176740323 -0.0306905854385438 66,133,244 66,133,244
-0.0670478766353946 -0.0327592205593046 66,133,244 66,133,244
-0.0580812176546294 -0.041730232761521 66,133,244 66,133,244
-0.0596830934088236 -0.041560173285584 66,133,244 66,133,244
-0.0647300647579252 -0.0361625072081058 66,133,244 66,133,244
-0.0592198167594423 -0.0399500983466081 66,133,244 66,133,244
-0.0589171416519653 -0.0389010196797705 66,133,244 66,133,244
-0.0642652194638804 -0.0345513603059004 66,133,244 66,133,244
-0.0594118957247991 -0.040614716227153 66,133,244 66,133,244
-0.0671084974761629 -0.032962535961968 66,133,244 66,133,244
-0.0653525894981817 -0.0325979438783641 66,133,244 66,133,244
-0.061116052407217 -0.04079723299736 66,133,244 66,133,244
-0.0632807412850855 -0.0368567808927972 66,133,244 66,133,244
-0.0659231281480294 -0.0345715666677625 66,133,244 66,133,244
-0.0670312425001302 -0.0326902551132331 66,133,244 66,133,244
-0.0633828864470697 -0.037208702354154 66,133,244 66,133,244
-0.0644806465344889 -0.0352921636730631 66,133,244 66,133,244
-0.061376180579654 -0.0359731602705328 66,133,244 66,133,244
-0.0682966689930061 -0.031350669227613 66,133,244 66,133,244
-0.0658170107470391 -0.0341984314481172 66,133,244 66,133,244
-0.0621957348754627 -0.0388108439341837 66,133,244 66,133,244
-0.060803246294319 -0.0397060955120091 66,133,244 66,133,244
-0.0647381228984955 -0.0361798294327927 66,133,244 66,133,244
-0.0605227419647756 -0.0387338406045946 66,133,244 66,133,244
-0.0623518606076529 -0.0393507808278562 66,133,244 66,133,244
-0.062036190701868 -0.0382553188972428 66,133,244 66,133,244
-0.0659198804088937 -0.0345517677664131 66,133,244 66,133,244
-0.0583638301135592 -0.0426902869201729 66,133,244 66,133,244
-0.0658078576009385 -0.0341625796829712 66,133,244 66,133,244
-0.0632773864271763 -0.0311155961605436 66,133,244 66,133,244
-0.0576969924563263 -0.040378850717672 66,133,244 66,133,244
-0.0564648189629406 -0.041829205388407 66,133,244 66,133,244
-0.0643076723940812 -0.0346833815394275 66,133,244 66,133,244
-0.0633752959624192 -0.0371722831550537 66,133,244 66,133,244
-0.0609749600410317 -0.0402948799558047 66,133,244 66,133,244
-0.0647348970750078 -0.0361624980151609 66,133,244 66,133,244
-0.0610685006376109 -0.0406171103746998 66,133,244 66,133,244
-0.0643287497836144 -0.0347533328324388 66,133,244 66,133,244
-0.0634952491898187 -0.0375846477106197 66,133,244 66,133,244
-0.0620968553459345 -0.0384589766739144 66,133,244 66,133,244
-0.0646945992694349 -0.0360192742356579 66,133,244 66,133,244
-0.0658544735537885 -0.0343167800939284 66,133,244 66,133,244
-0.0614604204693172 -0.0362523901023082 66,133,244 66,133,244
-0.0597104726737498 -0.0416282357771373 66,133,244 66,133,244
-0.0619376109063556 -0.0379047833463541 66,133,244 66,133,244
-0.0629366939136136 -0.0356465206550104 66,133,244 66,133,244
-0.0659161015085393 -0.0345290841382678 66,133,244 66,133,244
-0.0659187802241446 -0.0345372882223824 66,133,244 66,133,244
-0.0659180860945759 -0.0345345387430354 66,133,244 66,133,244
-0.0647324843500268 -0.0361463902237838 66,133,244 66,133,244
-0.063380437040482 -0.0371814804722064 66,133,244 66,133,244
-0.0608602840115097 -0.0398894137309325 66,133,244 66,133,244
-0.0610429675311752 -0.0405220489715728 66,133,244 66,133,244
-0.0645052448056209 -0.0353580217111373 66,133,244 66,133,244
-0.0635366465033409 -0.0377214897060748 66,133,244 66,133,244
-0.0615996037516969 -0.0367280199349634 66,133,244 66,133,244
-0.0572857416694108 -0.0332224409864289 66,133,244 66,133,244
-0.067111217477632 -0.0329441585504646 66,133,244 66,133,244
-0.063281891801295 -0.036835020639993 66,133,244 66,133,244
-0.0619302675641081 -0.0378712854249333 66,133,244 66,133,244
-0.0645834704631468 -0.0356240633670288 66,133,244 66,133,244
-0.0615001029615312 -0.0363802161592781 66,133,244 66,133,244
-0.0632002749445813 -0.0365498842271469 66,133,244 66,133,244
-0.0645285620424401 -0.0354314767448481 66,133,244 66,133,244
-0.062308066605461 -0.0391775973751085 66,133,244 66,133,244
-0.0656403162283469 -0.033562115049785 66,133,244 66,133,244
-0.0620369541610981 -0.038236777540676 66,133,244 66,133,244
-0.0682391201869034 -0.0311262449567597 66,133,244 66,133,244
-0.0659161256559698 -0.0345168995714689 66,133,244 66,133,244
-0.0632066948589103 -0.0365688146035426 66,133,244 66,133,244
-0.0645689694480525 -0.0355680212030376 66,133,244 66,133,244
-0.056567755932697 -0.0421651388815344 66,133,244 66,133,244
-0.0614892113035366 -0.0363356096127453 66,133,244 66,133,244
-0.0587221412970384 -0.0381883210318139 66,133,244 66,133,244
-0.0668190243043251 -0.0319214304616687 66,133,244 66,133,244
-0.0621919342379293 -0.0387679158124998 66,133,244 66,133,244
-0.0609855939593527 -0.0403079535777755 66,133,244 66,133,244
-0.0623111192036514 -0.0391801790995002 66,133,244 66,133,244
-0.0655188385112907 -0.0331338327985493 66,133,244 66,133,244
-0.0583105061088585 -0.0424772680406764 66,133,244 66,133,244
-0.0682996565417968 -0.0313278528624389 66,133,244 66,133,244
-0.0619065895645506 -0.037776966890086 66,133,244 66,133,244
-0.067105427080739 -0.0329097402969546 66,133,244 66,133,244
-0.0587863798331351 -0.0384060862156058 66,133,244 66,133,244
-0.0634569163175723 -0.0374279341259624 66,133,244 66,133,244
-0.0646893311063064 -0.0359780185750275 66,133,244 66,133,244
-0.064355887144514 -0.0348223972694098 66,133,244 66,133,244
-0.061106998156784 -0.0407250698940877 66,133,244 66,133,244
-0.0671069319386411 -0.0329128929455691 66,133,244 66,133,244
-0.0623536299497136 -0.0393233753642115 66,133,244 66,133,244
-0.0621421157533761 -0.0385896337777102 66,133,244 66,133,244
-0.0634526437675542 -0.03740972857703 66,133,244 66,133,244
-0.065883508021787 -0.0343909326581684 66,133,244 66,133,244
-0.0682968125244498 -0.0313119001734394 66,133,244 66,133,244
-0.0647270769509915 -0.0361014977125843 66,133,244 66,133,244
-0.0682907862492465 -0.0312884169383444 66,133,244 66,133,244
-0.0646177796948693 -0.035721091894066 66,133,244 66,133,244
-0.0621510515376519 -0.0386142081586804 66,133,244 66,133,244
-0.0584928783304218 -0.0430988772074614 66,133,244 66,133,244
-0.0671029878502502 -0.032891144889091 66,133,244 66,133,244
-0.0645677378828739 -0.0355469413068265 66,133,244 66,133,244
-0.0658655259127401 -0.0343227540933038 66,133,244 66,133,244
-0.0654980948719857 -0.0330495089764234 66,133,244 66,133,244
-0.0644904851826059 -0.0352762937857335 66,133,244 66,133,244
-0.0622749633603812 -0.0390383047389144 66,133,244 66,133,244
-0.0631855585800603 -0.036472288273863 66,133,244 66,133,244
-0.0589893954193841 -0.0390937625655583 66,133,244 66,133,244
-0.063405382420169 -0.0372335914899626 66,133,244 66,133,244
-0.0645047376830232 -0.0353226459412416 66,133,244 66,133,244
-0.0622705586255883 -0.0390213427162725 66,133,244 66,133,244
-0.0646824458960899 -0.0302180147942805 66,133,244 66,133,244
-0.0632414317894862 -0.0366643327849406 66,133,244 66,133,244
-0.0646643213146137 -0.0358733457393823 66,133,244 66,133,244
-0.0590894323154228 -0.0394377024274812 66,133,244 66,133,244
-0.0647013891799915 -0.0360003199016911 66,133,244 66,133,244
-0.0598681848617728 -0.042134236466463 66,133,244 66,133,244
-0.0629328729597799 -0.0355926875240189 66,133,244 66,133,244
-0.0623315653215502 -0.0392269161794269 66,133,244 66,133,244
-0.0646660126986909 -0.0358750348544129 66,133,244 66,133,244
-0.0641961675238856 -0.0342471934617153 66,133,244 66,133,244
-0.0619905008343442 -0.0380445809804467 66,133,244 66,133,244
-0.0646443778431135 -0.0357964868157661 66,133,244 66,133,244
-0.0619076430504411 -0.0377540710754155 66,133,244 66,133,244
-0.0646470559131991 -0.0358046918051697 66,133,244 66,133,244
-0.0643301383262725 -0.0347067990900523 66,133,244 66,133,244
-0.0658947589376156 -0.0344049391564577 66,133,244 66,133,244
-0.0635421359136245 -0.0376933843246138 66,133,244 66,133,244
-0.0604061266725717 -0.0382681315637544 66,133,244 66,133,244
-0.0634919993922917 -0.0375191537551859 66,133,244 66,133,244
-0.0659183559399968 -0.0344854018459021 66,133,244 66,133,244
-0.0659143194603445 -0.0344709103219371 66,133,244 66,133,244
-0.0626745044340443 -0.0346852955690159 66,133,244 66,133,244
-0.061723944452483 -0.0371094840509556 66,133,244 66,133,244
-0.0646066469350308 -0.0356570367113285 66,133,244 66,133,244
-0.0647273762724182 -0.0360749335731921 66,133,244 66,133,244
-0.0622251225950563 -0.0388448735426046 66,133,244 66,133,244
-0.0633913485118231 -0.0371649633194843 66,133,244 66,133,244
-0.0646724970375824 -0.035883451737865 66,133,244 66,133,244
-0.0589658346915492 -0.0389917434179377 66,133,244 66,133,244
-0.0631206928825536 -0.0362269437023381 66,133,244 66,133,244
-0.0629990173267088 -0.0358052735396278 66,133,244 66,133,244
-0.0694532188064103 -0.0295661972670303 66,133,244 66,133,244
-0.0611082130559695 -0.0406921100045479 66,133,244 66,133,244
-0.0622875434004434 -0.0390575872825055 66,133,244 66,133,244
-0.0667784090584645 -0.0317371737736176 66,133,244 66,133,244
-0.0642096708772641 -0.0342771964228847 66,133,244 66,133,244
-0.0632012800810739 -0.0365028304846939 66,133,244 66,133,244
-0.0659168678316503 -0.0344705975347808 66,133,244 66,133,244
-0.0631830882069201 -0.0364374648434808 66,133,244 66,133,244
-0.065915909764708 -0.0344646439936808 66,133,244 66,133,244
-0.0575239199283459 -0.0339900394621792 66,133,244 66,133,244
-0.0620428450907517 -0.0382052716241185 66,133,244 66,133,244
-0.0622504529396118 -0.0389243753997936 66,133,244 66,133,244
-0.063544639149759 -0.0376881893578863 66,133,244 66,133,244
-0.0564615172636092 -0.0417472758686289 66,133,244 66,133,244
-0.0623510598345987 -0.0392706880593303 66,133,244 66,133,244
-0.0634273989309683 -0.0372797209049917 66,133,244 66,133,244
-0.0659140437452466 -0.0344533211910165 66,133,244 66,133,244
-0.0606707580167103 -0.0391662188623374 66,133,244 66,133,244
-0.0609308254621133 -0.0400669229893787 66,133,244 66,133,244
-0.0527438253381874 -0.0403022078655687 66,133,244 66,133,244
-0.0629958071015068 -0.0357811906458946 66,133,244 66,133,244
-0.0606134563441259 -0.0389667485409214 66,133,244 66,133,244
-0.0628360094964418 -0.0352251584167031 66,133,244 66,133,244
-0.0657139871166891 -0.0337559819004715 66,133,244 66,133,244
-0.0600600277705636 -0.0370461443549854 66,133,244 66,133,244
-0.0574214031964232 -0.0393434017771818 66,133,244 66,133,244
-0.0607596423296979 -0.0394675051959674 66,133,244 66,133,244
-0.0645893781350568 -0.0355751036227023 66,133,244 66,133,244
-0.064495734107377 -0.0352506161084784 66,133,244 66,133,244
-0.0634552933646107 -0.0373654287628743 66,133,244 66,133,244
-0.0634607337034733 -0.037384076964466 66,133,244 66,133,244
-0.063538576027962 -0.0376535981097942 66,133,244 66,133,244
-0.0647344853604025 -0.0360768330011653 66,133,244 66,133,244
-0.0632747197322615 -0.0367391505260188 66,133,244 66,133,244
-0.0610733581676188 -0.040551899562324 66,133,244 66,133,244
-0.0622366275748318 -0.0388618945141732 66,133,244 66,133,244
-0.0607543128323015 -0.039445441625501 66,133,244 66,133,244
-0.0658375517295529 -0.0341765194958729 66,133,244 66,133,244
-0.0647270988702264 -0.0360476141101596 66,133,244 66,133,244
-0.0634390417483158 -0.0373044023238888 66,133,244 66,133,244
-0.0609461305741695 -0.0401066256566695 66,133,244 66,133,244
-0.0647308669644213 -0.0360583587182676 66,133,244 66,133,244
-0.0658319772001249 -0.0341528769447156 66,133,244 66,133,244
-0.0646068667838223 -0.0356274205490604 66,133,244 66,133,244
-0.0670813364055472 -0.032760154290948 66,133,244 66,133,244
-0.0628550003316139 -0.0352771170166575 66,133,244 66,133,244
-0.0647013747152789 -0.0359537170706747 66,133,244 66,133,244
-0.0646179102777286 -0.0356645820834081 66,133,244 66,133,244
-0.0658350187586028 -0.0341611127623673 66,133,244 66,133,244
-0.0647221472271682 -0.0360250419780646 66,133,244 66,133,244
-0.0671025951704965 -0.0328324250400979 66,133,244 66,133,244
-0.0623311232129666 -0.0391806187264818 66,133,244 66,133,244
-0.0628188790200003 -0.0351506639058851 66,133,244 66,133,244
-0.0682915397547249 -0.0312311133758261 66,133,244 66,133,244
-0.0630069253528397 -0.0358013614596061 66,133,244 66,133,244
-0.0501950276107202 -0.0428932936326105 66,133,244 66,133,244
-0.0658549893980744 -0.034227155839573 66,133,244 66,133,244
-0.0620428678133248 -0.0381779956670385 66,133,244 66,133,244
-0.0655367019619261 -0.0331221320497025 66,133,244 66,133,244
-0.0657780348478379 -0.0339575608442193 66,133,244 66,133,244
-0.0657729146713779 -0.0339397228773439 66,133,244 66,133,244
-0.0635525125935317 -0.037686435410863 66,133,244 66,133,244
-0.0573984736762117 -0.0392451700625739 66,133,244 66,133,244
-0.0611679333773101 -0.0408639592330909 66,133,244 66,133,244
-0.0635183136819861 -0.0375667419408886 66,133,244 66,133,244
-0.0658451087856563 -0.0341868974880936 66,133,244 66,133,244
-0.0645293331736421 -0.0353478614719752 66,133,244 66,133,244
-0.0671069374212522 -0.0328379371817903 66,133,244 66,133,244
-0.0630662090112996 -0.0359981708121265 66,133,244 66,133,244
-0.0635335465316697 -0.0376169013412422 66,133,244 66,133,244
-0.0584448224467567 -0.0428658728701339 66,133,244 66,133,244
-0.0622824839635024 -0.0390017087119277 66,133,244 66,133,244
-0.0647000092459875 -0.0359371316164359 66,133,244 66,133,244
-0.0646997107147948 -0.0359360686233786 66,133,244 66,133,244
-0.0558066962258674 -0.0394449551183958 66,133,244 66,133,244
-0.0671060751505946 -0.0328320596184648 66,133,244 66,133,244
-0.0610197405560325 -0.0403450332373212 66,133,244 66,133,244
-0.0632427963130563 -0.0366070286488583 66,133,244 66,133,244
-0.0658375433416215 -0.0341567098450519 66,133,244 66,133,244
-0.0659208548912477 -0.0344435487691 66,133,244 66,133,244
-0.0634984099625648 -0.0374896549736112 66,133,244 66,133,244
-0.0658662619465122 -0.0342531143496212 66,133,244 66,133,244
-0.0619802641197864 -0.037949179685292 66,133,244 66,133,244
-0.064707265219351 -0.0359567604799063 66,133,244 66,133,244
-0.0620220595367899 -0.0380928555938868 66,133,244 66,133,244
-0.0623517074812519 -0.0392347673678734 66,133,244 66,133,244
-0.0644602333405167 -0.0350989398003362 66,133,244 66,133,244
-0.0610113309914339 -0.0403092933234037 66,133,244 66,133,244
-0.0646910419907349 -0.0358979182607482 66,133,244 66,133,244
-0.0645433931148368 -0.0353859250785349 66,133,244 66,133,244
-0.0632860274071785 -0.0367494753304767 66,133,244 66,133,244
-0.0598277975412995 -0.0362073262981571 66,133,244 66,133,244
-0.0646634344182305 -0.0357997318903777 66,133,244 66,133,244
-0.0565578513866951 -0.042036668739784 66,133,244 66,133,244
-0.0591914781903667 -0.0397207841454237 66,133,244 66,133,244
-0.064594388623284 -0.0355592547778023 66,133,244 66,133,244
-0.0616897708309124 -0.0369354676222878 66,133,244 66,133,244
-0.0646940046002921 -0.0359031113573398 66,133,244 66,133,244
-0.065893380200225 -0.0343376038900329 66,133,244 66,133,244
-0.0646343406424563 -0.0356954229782247 66,133,244 66,133,244
-0.0574549936933204 -0.0394216044357874 66,133,244 66,133,244
-0.0641391861818211 -0.0339775059800265 66,133,244 66,133,244
-0.0647273956121345 -0.0360150869108408 66,133,244 66,133,244
-0.0583693599539131 -0.0425870780651806 66,133,244 66,133,244
-0.0635392085081767 -0.0376170710685342 66,133,244 66,133,244
-0.0622177165297016 -0.0387586381429112 66,133,244 66,133,244
-0.0645697031868563 -0.0354673099838683 66,133,244 66,133,244
-0.0658667896170804 -0.0342410767602755 66,133,244 66,133,244
-0.0585033622324456 -0.0430497152588005 66,133,244 66,133,244
-0.0617816857158605 -0.037247956470016 66,133,244 66,133,244
-0.065914619777116 -0.0344066062216235 66,133,244 66,133,244
-0.0632931980072852 -0.0367641672829981 66,133,244 66,133,244
-0.0619237195111698 -0.0377395325081181 66,133,244 66,133,244
-0.0578606814363723 -0.04082181014027 66,133,244 66,133,244
-0.0584354121197791 -0.0428120671065533 66,133,244 66,133,244
-0.0634516298606872 -0.0373109416841873 66,133,244 66,133,244
-0.0658353042954814 -0.0341293408289477 66,133,244 66,133,244
-0.0633266624381209 -0.0368770205723401 66,133,244 66,133,244
-0.0669563928932814 -0.0322914818132823 66,133,244 66,133,244
-0.0622742663166038 -0.0389477509192909 66,133,244 66,133,244
-0.058791525356849 -0.0383203291267113 66,133,244 66,133,244
-0.0659207417926535 -0.0344195847669523 66,133,244 66,133,244
-0.0647029732598174 -0.0359203838713807 66,133,244 66,133,244
-0.0621956778191614 -0.0386735410252096 66,133,244 66,133,244
-0.0553952736632073 -0.0437130713538374 66,133,244 66,133,244
-0.0646651413387421 -0.0357854504309515 66,133,244 66,133,244
-0.0634865850678994 -0.0374220750266283 66,133,244 66,133,244
-0.0618262951757715 -0.037389141294486 66,133,244 66,133,244
-0.065850716949769 -0.0341715052653097 66,133,244 66,133,244
-0.0671029880145114 -0.0327898371771099 66,133,244 66,133,244
-0.0645753970527493 -0.0354726236508285 66,133,244 66,133,244
-0.0635228069676669 -0.0318263421776841 66,133,244 66,133,244
-0.0609987197968097 -0.0402405747784543 66,133,244 66,133,244
-0.0682938200753911 -0.0311946531545391 66,133,244 66,133,244
-0.0610237769416794 -0.0403268732112627 66,133,244 66,133,244
-0.0632625164103116 -0.0366431009693072 66,133,244 66,133,244
-0.060063862620199 -0.036999943192327 66,133,244 66,133,244
-0.0646544284964215 -0.0357434180848307 66,133,244 66,133,244
-0.0597075644867009 -0.0414845453416965 66,133,244 66,133,244
-0.0622623387385613 -0.0388949784232739 66,133,244 66,133,244
-0.062355006052355 -0.0392159455041907 66,133,244 66,133,244
-0.0646374757082211 -0.0356836924269031 66,133,244 66,133,244
-0.0635405952241222 -0.0376020079131329 66,133,244 66,133,244
-0.0658457754163463 -0.0341481193224629 66,133,244 66,133,244
-0.0657693000649955 -0.033880818250038 66,133,244 66,133,244
-0.0645722269477933 -0.035453168441419 66,133,244 66,133,244
-0.065908327740492 -0.0343617492144955 66,133,244 66,133,244
-0.0621781888967478 -0.0385985032942604 66,133,244 66,133,244
-0.0631951358762446 -0.0364013168890056 66,133,244 66,133,244
-0.0659193605356371 -0.0343989012687199 66,133,244 66,133,244
-0.0628503525103316 -0.0352057928905557 66,133,244 66,133,244
-0.0623533312938488 -0.0392034529202083 66,133,244 66,133,244
-0.0658758642591185 -0.0342467542819542 66,133,244 66,133,244
-0.0597405227281564 -0.0415905125847219 66,133,244 66,133,244
-0.0598711993890639 -0.0420430426000814 66,133,244 66,133,244
-0.0581132721092209 -0.0416727911337189 66,133,244 66,133,244
-0.0647298365220434 -0.0359949213280865 66,133,244 66,133,244
-0.0644665450345985 -0.0350825483328834 66,133,244 66,133,244
-0.0634917069874463 -0.0374250348685502 66,133,244 66,133,244
-0.0671021539850405 -0.0327733897696883 66,133,244 66,133,244
-0.0670575774520644 -0.0326184410697699 66,133,244 66,133,244
-0.0617896814050428 -0.0372474027571142 66,133,244 66,133,244
-0.0575764341566201 -0.0455298146707935 66,133,244 66,133,244
-0.0630087351275014 -0.0357503641535776 66,133,244 66,133,244
-0.0671020736246204 -0.0327714216006524 66,133,244 66,133,244
-0.064610134163969 -0.0355778706522064 66,133,244 66,133,244
-0.0659163325257224 -0.0343828100133251 66,133,244 66,133,244
-0.0646344628396971 -0.0356613895221898 66,133,244 66,133,244
-0.0622880040842156 -0.0389709835167665 66,133,244 66,133,244
-0.0682626147798122 -0.0310687256632466 66,133,244 66,133,244
-0.0633459524225297 -0.0369146287134138 66,133,244 66,133,244
-0.063347447386512 -0.0369185925960074 66,133,244 66,133,244
-0.0645399540291124 -0.0353299363666668 66,133,244 66,133,244
-0.0607233170287924 -0.0392669207060153 66,133,244 66,133,244
-0.0621086236155688 -0.0383451564364402 66,133,244 66,133,244
-0.0634627151347419 -0.0373156746027114 66,133,244 66,133,244
-0.0622166663928537 -0.0387183012365466 66,133,244 66,133,244
-0.0656589535098541 -0.0334837791307196 66,133,244 66,133,244
-0.0574849663764126 -0.0394835206181661 66,133,244 66,133,244
-0.0627822333505522 -0.0349555297546854 66,133,244 66,133,244
-0.0609775948465123 -0.0344234005941696 66,133,244 66,133,244
-0.0667665628865598 -0.031598807496902 66,133,244 66,133,244
-0.0620310317795577 -0.0380723252119268 66,133,244 66,133,244
-0.064635101487185 -0.0356535261603228 66,133,244 66,133,244
-0.0620963485612634 -0.0382972217772121 66,133,244 66,133,244
-0.0590532443056326 -0.0391938622453588 66,133,244 66,133,244
-0.062244612251953 -0.0388100137802933 66,133,244 66,133,244
-0.04591631947772 -0.0394422819339869 66,133,244 66,133,244
-0.0622304917306522 -0.038760790285739 66,133,244 66,133,244
-0.057004295884376 -0.0378140410631312 66,133,244 66,133,244
-0.0646660227049355 -0.0357569307839873 66,133,244 66,133,244
-0.0584447442501809 -0.0370834357455591 66,133,244 66,133,244
-0.0568435623464079 -0.0429744350388929 66,133,244 66,133,244
-0.0645963810178304 -0.0355129689328544 66,133,244 66,133,244
-0.0528278967930052 -0.0347824209603548 66,133,244 66,133,244
-0.0634810998268908 -0.0373684884328278 66,133,244 66,133,244
-0.0606828656612885 -0.0391135813704164 66,133,244 66,133,244
-0.0633379071771443 -0.0368715990432559 66,133,244 66,133,244
-0.064726836210633 -0.0359634199068963 66,133,244 66,133,244
-0.0587780691609176 -0.0382322711650487 66,133,244 66,133,244
-0.0646777365893619 -0.0357911336231155 66,133,244 66,133,244
-0.0634692106902683 -0.03732357793887 66,133,244 66,133,244
-0.0634981952165073 -0.0374234636781304 66,133,244 66,133,244
-0.0622700410686203 -0.0388885210185017 66,133,244 66,133,244
-0.0658986501626698 -0.0342996873280881 66,133,244 66,133,244
-0.0646384249184726 -0.035653060834746 66,133,244 66,133,244
-0.063478866646706 -0.037355515749864 66,133,244 66,133,244
-0.0659007994708268 -0.0343052796419207 66,133,244 66,133,244
-0.0609210212712701 -0.0399325774381989 66,133,244 66,133,244
-0.060233220574877 -0.037549213624415 66,133,244 66,133,244
-0.065919989066504 -0.034369587779701 66,133,244 66,133,244
-0.063537953012355 -0.0375551461692637 66,133,244 66,133,244
-0.0608558627531518 -0.0397029537914025 66,133,244 66,133,244
-0.0634986963753282 -0.0374184747370453 66,133,244 66,133,244
-0.0645315368895831 -0.0352765487443057 66,133,244 66,133,244
-0.0629233031020203 -0.0354243716794969 66,133,244 66,133,244
-0.0622568775380066 -0.0388352427914201 66,133,244 66,133,244
-0.064282360643907 -0.0344114872721067 66,133,244 66,133,244
-0.0671011790858976 -0.0327361812725973 66,133,244 66,133,244
-0.0645806390580033 -0.0354436900672425 66,133,244 66,133,244
-0.0623551484706283 -0.0391731112177882 66,133,244 66,133,244
-0.0647304584836219 -0.0359621230235533 66,133,244 66,133,244
-0.0619386276090701 -0.0377299525376761 66,133,244 66,133,244
-0.0635389164856502 -0.037552981660638 66,133,244 66,133,244
-0.0671010855608699 -0.0327339304612387 66,133,244 66,133,244
-0.0659195115581916 -0.0343596948467134 66,133,244 66,133,244
-0.0618078612114617 -0.0372751779165836 66,133,244 66,133,244
-0.0631704007678438 -0.0362752322665018 66,133,244 66,133,244
-0.0659186419290108 -0.0343548997360548 66,133,244 66,133,244
-0.0659120022745374 -0.0343311808803981 66,133,244 66,133,244
-0.0671075245618267 -0.0327528657123308 66,133,244 66,133,244
-0.05897812050645 -0.0389088347279697 66,133,244 66,133,244
-0.0682899333539726 -0.031126973868476 66,133,244 66,133,244
-0.0618159486441431 -0.0372982233656339 66,133,244 66,133,244
-0.065918920270234 -0.0343524194925781 66,133,244 66,133,244
-0.063405707260455 -0.0370850556433762 66,133,244 66,133,244
-0.0646924319862539 -0.0358224180794338 66,133,244 66,133,244
-0.0632744478910803 -0.0366295926360501 66,133,244 66,133,244
-0.0623187275228936 -0.0390380276558169 66,133,244 66,133,244
-0.0644543089381465 -0.0349961499639079 66,133,244 66,133,244
-0.0644545588061527 -0.0349969012455009 66,133,244 66,133,244
-0.0634239633731248 -0.037146148793511 66,133,244 66,133,244
-0.0646440092704237 -0.035652052240403 66,133,244 66,133,244
-0.0647044229133736 -0.035857937321893 66,133,244 66,133,244
-0.0633926279756168 -0.0370331897695213 66,133,244 66,133,244
-0.0639912936827904 -0.0333872114215173 66,133,244 66,133,244
-0.0647010902463236 -0.0358459320952456 66,133,244 66,133,244
-0.0658881071498752 -0.0342377151567858 66,133,244 66,133,244
-0.0623053789609967 -0.0389848631852081 66,133,244 66,133,244
-0.0682912520381938 -0.0311223536595541 66,133,244 66,133,244
-0.0647306136167682 -0.0359459990881502 66,133,244 66,133,244
-0.0632690648552295 -0.0366026021936722 66,133,244 66,133,244
-0.0645780790149602 -0.0354174296528548 66,133,244 66,133,244
-0.0658057679036532 -0.033949778254571 66,133,244 66,133,244
-0.0617313595408301 -0.0369935270980849 66,133,244 66,133,244
-0.0642570908096155 -0.0343035966113688 66,133,244 66,133,244
-0.0671062687406555 -0.0327341654548259 66,133,244 66,133,244
-0.0620473786548836 -0.0380877526754044 66,133,244 66,133,244
-0.0619145473887902 -0.0376274473531212 66,133,244 66,133,244
-0.0633202672849388 -0.0367771984229451 66,133,244 66,133,244
-0.0645045800067306 -0.0351599352206956 66,133,244 66,133,244
-0.0622575864336663 -0.0388153068070919 66,133,244 66,133,244
-0.0620778616181224 -0.0381921490464479 66,133,244 66,133,244
-0.0625756352708776 -0.0341966134803393 66,133,244 66,133,244
-0.0608517128049746 -0.0396638059113282 66,133,244 66,133,244
-0.0669606730298406 -0.0322260319029089 66,133,244 66,133,244
-0.0563037552890098 -0.035345647699447 66,133,244 66,133,244
-0.0455032114237758 -0.0379674786718713 66,133,244 66,133,244
-0.0609764322633711 -0.0400907808123535 66,133,244 66,133,244
-0.0585061263883012 -0.042972680724977 66,133,244 66,133,244
-0.0632087269749822 -0.0363840561355252 66,133,244 66,133,244
-0.0634486526861622 -0.0372145511024215 66,133,244 66,133,244
-0.057530257624022 -0.0453108885694774 66,133,244 66,133,244
-0.0623511557644744 -0.0391321816403926 66,133,244 66,133,244
-0.0610722902250473 -0.0404214809580191 66,133,244 66,133,244
-0.065921224214862 -0.0343399660114867 66,133,244 66,133,244
-0.0605753100602119 -0.0386992646012911 66,133,244 66,133,244
-0.0559401221820274 -0.045520252558655 66,133,244 66,133,244
-0.0671022868562423 -0.0327096671535901 66,133,244 66,133,244
-0.0646295295587442 -0.0355830184990597 66,133,244 66,133,244
-0.058401030316647 -0.0426036587831994 66,133,244 66,133,244
-0.0599640951691341 -0.0365789350664277 66,133,244 66,133,244
-0.0647314414167759 -0.0359328770698786 66,133,244 66,133,244
-0.06163296703599 -0.0366387888313547 66,133,244 66,133,244
-0.0635382846432974 -0.0375189030365482 66,133,244 66,133,244
-0.0551064648233617 -0.0369084634205002 66,133,244 66,133,244
-0.0596133883022173 -0.0410814269629879 66,133,244 66,133,244
-0.0670945150766342 -0.0326776714992949 66,133,244 66,133,244
-0.0635361463462935 -0.0375095273148705 66,133,244 66,133,244
-0.0682911480320926 -0.0310991473756607 66,133,244 66,133,244
-0.0657782886596874 -0.0338332415505907 66,133,244 66,133,244
-0.0659167280631239 -0.0343126111311275 66,133,244 66,133,244
-0.0623565469409977 -0.0391380914670319 66,133,244 66,133,244
-0.0651978084156162 -0.0318210194145134 66,133,244 66,133,244
-0.0623168851156769 -0.0390002654184703 66,133,244 66,133,244
-0.0599618280528433 -0.0365605344083785 66,133,244 66,133,244
-0.0593949725065602 -0.0345968522609827 66,133,244 66,133,244
-0.0563573688793157 -0.0412332187851865 66,133,244 66,133,244
-0.0658486359420573 -0.034073731862213 66,133,244 66,133,244
-0.0616160366919586 -0.0365704277646791 66,133,244 66,133,244
-0.069476197939466 -0.0294805585591149 66,133,244 66,133,244
-0.0610710156867266 -0.0404017802682376 66,133,244 66,133,244
-0.0558421009833035 -0.045163514443616 66,133,244 66,133,244
-0.0602625463211394 -0.0375972532596072 66,133,244 66,133,244
-0.0598421661504842 -0.0418601165274101 66,133,244 66,133,244
-0.0642792523263301 -0.0343516899048051 66,133,244 66,133,244
-0.0609821113015489 -0.0400891228068099 66,133,244 66,133,244
-0.064050747435882 -0.0335575828398493 66,133,244 66,133,244
-0.0657398330430648 -0.0336874656991591 66,133,244 66,133,244
-0.0611743294994995 -0.040750685774473 66,133,244 66,133,244
-0.0596315342523682 -0.0411254526094475 66,133,244 66,133,244
-0.0611135656545265 -0.0405396295130614 66,133,244 66,133,244
-0.0610576378652471 -0.0403456306949379 66,133,244 66,133,244
-0.0623354773847276 -0.0390505692749774 66,133,244 66,133,244
-0.0644014979616997 -0.0347679030504372 66,133,244 66,133,244
-0.0633980080521539 -0.0370098459969368 66,133,244 66,133,244
-0.0621709174862558 -0.0384783212211134 66,133,244 66,133,244
-0.0647170588218685 -0.0358587786925702 66,133,244 66,133,244
-0.0645192671716476 -0.0351719678277156 66,133,244 66,133,244
-0.0682798963178613 -0.0310397829134293 66,133,244 66,133,244
-0.0659230039093186 -0.0343135106210615 66,133,244 66,133,244
-0.0657505588548684 -0.0337159510382435 66,133,244 66,133,244
-0.0633927847311083 -0.0369873202558385 66,133,244 66,133,244
-0.0623271109977124 -0.0390153958934373 66,133,244 66,133,244
-0.0645944855650658 -0.0354298231689099 66,133,244 66,133,244
-0.0645989486807043 -0.0354452146823237 66,133,244 66,133,244
-0.0634329273839365 -0.0371239292209656 66,133,244 66,133,244
-0.062264933415737 -0.0387971984072008 66,133,244 66,133,244
-0.0610747195726577 -0.0403938608316963 66,133,244 66,133,244
-0.0622283409243963 -0.0386703420663383 66,133,244 66,133,244
-0.064573368545782 -0.0353541408581098 66,133,244 66,133,244
-0.064475479741326 -0.0350149654983216 66,133,244 66,133,244
-0.0635377737148456 -0.0374854662062697 66,133,244 66,133,244
-0.0644603941026043 -0.0349608659310388 66,133,244 66,133,244
-0.0659191358193075 -0.0342937329170231 66,133,244 66,133,244
-0.0622029076920079 -0.038579128761042 66,133,244 66,133,244
-0.064722566961312 -0.0358677315717607 66,133,244 66,133,244
-0.0659180443665664 -0.034289023690734 66,133,244 66,133,244
-0.0645343246029136 -0.0352143909564324 66,133,244 66,133,244
-0.0631458825939947 -0.0361241510774654 66,133,244 66,133,244
-0.0612674480514066 -0.0353364882611291 66,133,244 66,133,244
-0.0646628180733206 -0.0356583352876582 66,133,244 66,133,244
-0.0634337034758271 -0.0371199823752175 66,133,244 66,133,244
-0.0670982068280578 -0.0326543908054764 66,133,244 66,133,244
-0.0658143703967741 -0.0339262986526401 66,133,244 66,133,244
-0.063540326121844 -0.0374873447939607 66,133,244 66,133,244
-0.063045195038839 -0.0357712527117982 66,133,244 66,133,244
-0.0658328695819814 -0.0339884043298765 66,133,244 66,133,244
-0.0658523106152405 -0.0340556371818229 66,133,244 66,133,244
-0.0632620909790735 -0.0365217678647606 66,133,244 66,133,244
-0.0646867062992677 -0.0357366114789552 66,133,244 66,133,244
-0.0654112601764894 -0.0325254896811002 66,133,244 66,133,244
-0.0644837587506186 -0.0350321980113184 66,133,244 66,133,244
-0.0658874551723661 -0.0341747745343152 66,133,244 66,133,244
-0.0623083045327747 -0.0389351894552914 66,133,244 66,133,244
-0.0607392302876968 -0.0392185889404605 66,133,244 66,133,244
-0.0633392832421184 -0.0367856187298558 66,133,244 66,133,244
-0.060651076265685 -0.0389127709571876 66,133,244 66,133,244
-0.055398750393746 -0.0435973040070023 66,133,244 66,133,244
-0.0610813184451657 -0.0404024305989479 66,133,244 66,133,244
-0.060989767925247 -0.0400840149945835 66,133,244 66,133,244
-0.0657282319958032 -0.0336189043609052 66,133,244 66,133,244
-0.0656202875829978 -0.033243931056799 66,133,244 66,133,244
-0.062024808141355 -0.0379473304560238 66,133,244 66,133,244
-0.0658040648966274 -0.0338794416758541 66,133,244 66,133,244
-0.0622339260882723 -0.0386712791199661 66,133,244 66,133,244
-0.0571729521327361 -0.0382988769755735 66,133,244 66,133,244
-0.0560369158195798 -0.0400826847143357 66,133,244 66,133,244
-0.0635313034238199 -0.0374443051618688 66,133,244 66,133,244
-0.0682931604814225 -0.0310605556863502 66,133,244 66,133,244
-0.059505656076185 -0.0406581175866811 66,133,244 66,133,244
-0.0654805899679588 -0.0327559045866742 66,133,244 66,133,244
-0.0608499630494009 -0.0395940312252994 66,133,244 66,133,244
-0.0616946603577 -0.0367997888910798 66,133,244 66,133,244
-0.0682906304963097 -0.0310492127233791 66,133,244 66,133,244
-0.0622725658526485 -0.0387998668837152 66,133,244 66,133,244
-0.0645169229326737 -0.0351339614314776 66,133,244 66,133,244
-0.0634322300671506 -0.0370957418910915 66,133,244 66,133,244
-0.0658917050144416 -0.0341753379480991 66,133,244 66,133,244
-0.0644610110007806 -0.0349388879135501 66,133,244 66,133,244
-0.062318759332612 -0.0389575382062246 66,133,244 66,133,244
-0.0682062002397002 -0.0307508244571055 66,133,244 66,133,244
-0.0646623740925713 -0.0356324942039726 66,133,244 66,133,244
-0.0657755294264666 -0.0337685320872549 66,133,244 66,133,244
-0.0556262636476591 -0.0443687849330852 66,133,244 66,133,244
-0.0623378765461885 -0.0390188241120206 66,133,244 66,133,244
-0.0523676421339012 -0.0387992631939976 66,133,244 66,133,244
-0.0635396476131019 -0.0374599885271477 66,133,244 66,133,244
-0.0644031028312763 -0.0347310299680408 66,133,244 66,133,244
-0.0577015232759157 -0.0343948898307285 66,133,244 66,133,244
-0.064454262679721 -0.0349074891613396 66,133,244 66,133,244
-0.0628540155373613 -0.0350837609608681 66,133,244 66,133,244
-0.0597376610495535 -0.0414479249042454 66,133,244 66,133,244
-0.0605319964331612 -0.0384789535644703 66,133,244 66,133,244
-0.0559426467948061 -0.034020401074563 66,133,244 66,133,244
-0.0538346229397302 -0.0381574547951641 66,133,244 66,133,244
-0.0616966329561877 -0.0367922574579356 66,133,244 66,133,244
-0.0622474606517102 -0.0386967697985826 66,133,244 66,133,244
-0.0645194881879878 -0.0351263540874513 66,133,244 66,133,244
-0.062349291217444 -0.0390481994747225 66,133,244 66,133,244
-0.0657691939516721 -0.0337347547660813 66,133,244 66,133,244
-0.0619570058195353 -0.0376868053195474 66,133,244 66,133,244
-0.0631743439925246 -0.0361829961240073 66,133,244 66,133,244
-0.0658287420191045 -0.033937749529856 66,133,244 66,133,244
-0.0647146436148532 -0.0357979626889383 66,133,244 66,133,244
-0.0659139430238414 -0.034232426736223 66,133,244 66,133,244
-0.0646871980896296 -0.0357018015108657 66,133,244 66,133,244
-0.0559006662778173 -0.0338627803192348 66,133,244 66,133,244
-0.0645723357667513 -0.0353020600734514 66,133,244 66,133,244
-0.0599686048455175 -0.036513559038756 66,133,244 66,133,244
-0.0619768109150165 -0.037750021503137 66,133,244 66,133,244
-0.0658786177935003 -0.034106354184603 66,133,244 66,133,244
-0.0618950133918089 -0.0374657845450914 66,133,244 66,133,244
-0.0658662709818499 -0.0340605064851418 66,133,244 66,133,244
-0.0658079959287646 -0.0338572165561562 66,133,244 66,133,244
-0.0632382365251762 -0.0363934415283202 66,133,244 66,133,244
-0.0659168091026608 -0.034232377749784 66,133,244 66,133,244
-0.0579253714069493 -0.0408678444152487 66,133,244 66,133,244
-0.062349240575603 -0.0390322151111943 66,133,244 66,133,244
-0.0635365551277506 -0.0374238350007447 66,133,244 66,133,244
-0.0609941745492772 -0.0400559075637438 66,133,244 66,133,244
-0.062215304187128 -0.0385650120916391 66,133,244 66,133,244
-0.0659184619582711 -0.0342329437051483 66,133,244 66,133,244
-0.0609202812446432 -0.0397967298262834 66,133,244 66,133,244
-0.0610176951449902 -0.0401341608057171 66,133,244 66,133,244
-0.0619833507735827 -0.037759056631752 66,133,244 66,133,244
-0.0596644301389441 -0.0411658653888947 66,133,244 66,133,244
-0.061527973782566 -0.0361808372213704 66,133,244 66,133,244
-0.0632323416865437 -0.0363649358294265 66,133,244 66,133,244
-0.0632353841788838 -0.036375343787326 66,133,244 66,133,244
-0.0598196380013558 -0.0417026640352833 66,133,244 66,133,244
-0.0607362534628936 -0.0391577501602996 66,133,244 66,133,244
-0.0641586939732184 -0.0338533810572582 66,133,244 66,133,244
-0.0619897959517947 -0.0377799066200156 66,133,244 66,133,244
-0.0595567594804569 -0.040791125044669 66,133,244 66,133,244
-0.0658332877603 -0.0339328604801704 66,133,244 66,133,244
-0.0658861212136131 -0.0341153304343367 66,133,244 66,133,244
-0.0658906049325517 -0.0341301968551292 66,133,244 66,133,244
-0.0631556202912127 -0.0360955205236126 66,133,244 66,133,244
-0.0635358470638878 -0.037412416124942 66,133,244 66,133,244
-0.0633760748367462 -0.0368577071725646 66,133,244 66,133,244
-0.0622760467900749 -0.0387668695134735 66,133,244 66,133,244
-0.0657840822831805 -0.0337588445733279 66,133,244 66,133,244
-0.0682903524775388 -0.031000289965667 66,133,244 66,133,244
-0.0669612417769908 -0.032115920369961 66,133,244 66,133,244
-0.0635397664996703 -0.0374232918982081 66,133,244 66,133,244
-0.0620020714752747 -0.0378156810047068 66,133,244 66,133,244
-0.0634705818434813 -0.037182409683408 66,133,244 66,133,244
-0.0619615723508043 -0.0376749800407978 66,133,244 66,133,244
-0.0633275106751236 -0.0366861342736028 66,133,244 66,133,244
-0.0632071204749257 -0.03626902085873 66,133,244 66,133,244
-0.0594435168547079 -0.040390880209138 66,133,244 66,133,244
-0.0623050766454257 -0.0388632870455337 66,133,244 66,133,244
-0.0671087305405169 -0.0326234769263916 66,133,244 66,133,244
-0.0610443497865113 -0.0402156136768661 66,133,244 66,133,244
-0.0658764699926812 -0.0340744455086379 66,133,244 66,133,244
-0.0633003451083488 -0.0365902087047607 66,133,244 66,133,244
-0.0622645596663797 -0.0387217603449105 66,133,244 66,133,244
-0.0556429320007594 -0.0386630112632161 66,133,244 66,133,244
-0.0644956899304375 -0.0350093977042035 66,133,244 66,133,244
-0.065915188131022 -0.0342066073825255 66,133,244 66,133,244
-0.0657071937554738 -0.0334860236752713 66,133,244 66,133,244
-0.065896805078449 -0.0341424263770451 66,133,244 66,133,244
-0.0656396018224842 -0.0332513506312399 66,133,244 66,133,244
-0.0671003239058722 -0.0325912235476215 66,133,244 66,133,244
-0.0608754981774709 -0.039627292845477 66,133,244 66,133,244
-0.0582700775696407 -0.0420402124111588 66,133,244 66,133,244
-0.0669590820388897 -0.0320994531521461 66,133,244 66,133,244
-0.0615030413695484 -0.0360784082000266 66,133,244 66,133,244
-0.0671044928790606 -0.0326017524616146 66,133,244 66,133,244
-0.0569598367055657 -0.043218566293745 66,133,244 66,133,244
-0.0608947917887427 -0.0396892743149682 66,133,244 66,133,244
-0.0611647372165956 -0.0406238202703329 66,133,244 66,133,244
-0.0659160669007957 -0.0342027287766977 66,133,244 66,133,244
-0.0642595859209241 -0.0341839620892677 66,133,244 66,133,244
-0.064724124404869 -0.0357926347746802 66,133,244 66,133,244
-0.0629390623309088 -0.0353282122889999 66,133,244 66,133,244
-0.0608670408564994 -0.0395901573647272 66,133,244 66,133,244
-0.0646357816596328 -0.0354850226840314 66,133,244 66,133,244
-0.0633074094514602 -0.0366029167078796 66,133,244 66,133,244
-0.0642852528303678 -0.0342702328218508 66,133,244 66,133,244
-0.0657708635115604 -0.033695715705169 66,133,244 66,133,244
-0.0647248317353128 -0.0357918730349598 66,133,244 66,133,244
-0.0646776873991582 -0.0356285300764878 66,133,244 66,133,244
-0.0588993363447496 -0.0270516627359103 66,133,244 66,133,244
-0.0634760185837901 -0.0371853620245828 66,133,244 66,133,244
-0.0633284262919666 -0.0366739132108319 66,133,244 66,133,244
-0.058412947678062 -0.0425260831048383 66,133,244 66,133,244
-0.0658823066793104 -0.0340804024423602 66,133,244 66,133,244
-0.0647229830766129 -0.0357838206333547 66,133,244 66,133,244
-0.0659170796476784 -0.034199775903927 66,133,244 66,133,244
-0.0589238238802134 -0.0385742910125915 66,133,244 66,133,244
-0.0670699019417746 -0.0324722081250213 66,133,244 66,133,244
-0.0647078448725929 -0.0357288627803149 66,133,244 66,133,244
-0.0646192670785756 -0.0354210527949313 66,133,244 66,133,244
-0.0608511829578516 -0.0395273099110052 66,133,244 66,133,244
-0.062108850448082 -0.0381637256478246 66,133,244 66,133,244
-0.0622908241651152 -0.0387936819381434 66,133,244 66,133,244
-0.0657868393779022 -0.0337440495426308 66,133,244 66,133,244
-0.0622167047027862 -0.0385367379493402 66,133,244 66,133,244
-0.0632754651191149 -0.0364832127815225 66,133,244 66,133,244
-0.0586182187738866 -0.043229535929313 66,133,244 66,133,244
-0.064685364617719 -0.0356463451405813 66,133,244 66,133,244
-0.0622632451919628 -0.0386955173255463 66,133,244 66,133,244
-0.0633053520002261 -0.030864759783259 66,133,244 66,133,244
-0.0647246087037738 -0.0357805773534462 66,133,244 66,133,244
-0.0657794405592903 -0.0337145398320144 66,133,244 66,133,244
-0.0610937929242007 -0.0403622864253797 66,133,244 66,133,244
-0.064686670749934 -0.035647981820447 66,133,244 66,133,244
-0.0646109359247312 -0.0353848055171647 66,133,244 66,133,244
-0.0622555853874082 -0.0386647220141703 66,133,244 66,133,244
-0.0602847997026767 -0.0375577245878608 66,133,244 66,133,244
-0.0646265633353029 -0.0354377349883124 66,133,244 66,133,244
-0.0610456043985608 -0.0401918494340628 66,133,244 66,133,244
-0.0564447357629027 -0.0356940851892035 66,133,244 66,133,244
-0.0657178038346108 -0.0334965013239984 66,133,244 66,133,244
-0.0646490436813899 -0.0355110401170188 66,133,244 66,133,244
-0.0634838172763535 -0.037194631915476 66,133,244 66,133,244
-0.0634088856203939 -0.0369348380861634 66,133,244 66,133,244
-0.0632880367161576 -0.0365157094131578 66,133,244 66,133,244
-0.0607694817374005 -0.0392312715924513 66,133,244 66,133,244
-0.0571707269179496 -0.0439249659756993 66,133,244 66,133,244
-0.0614786817785234 -0.0359678032306193 66,133,244 66,133,244
-0.0605086322865781 -0.0383273757215324 66,133,244 66,133,244
-0.0607892269655952 -0.0392987654282962 66,133,244 66,133,244
-0.0645215855802448 -0.0350657774278565 66,133,244 66,133,244
-0.0659143349753361 -0.0341698109852693 66,133,244 66,133,244
-0.0670936587351314 -0.0325348797372219 66,133,244 66,133,244
-0.0631380778959544 -0.0359908973199958 66,133,244 66,133,244
-0.0621282814868687 -0.0382128431123162 66,133,244 66,133,244
-0.0655823153540712 -0.0330173960600612 66,133,244 66,133,244
-0.0609172552655859 -0.0397363989950031 66,133,244 66,133,244
-0.0623573194537949 -0.0390044594525713 66,133,244 66,133,244
-0.0634907747628537 -0.037210229456628 66,133,244 66,133,244
-0.0659129788271185 -0.0341597255322934 66,133,244 66,133,244
-0.0615346584668406 -0.0361529258635051 66,133,244 66,133,244
-0.0621477018196243 -0.0382757370039609 66,133,244 66,133,244
-0.063362357314362 -0.0367630808485335 66,133,244 66,133,244
-0.0610160401710265 -0.0400752698175125 66,133,244 66,133,244
-0.0647240572970771 -0.0357597939784671 66,133,244 66,133,244
-0.0608527133336601 -0.03950917068668 66,133,244 66,133,244
-0.0657893881167714 -0.03372962297734 66,133,244 66,133,244
-0.0670481766021472 -0.0323688410090421 66,133,244 66,133,244
-0.0643739433783292 -0.0345450654931245 66,133,244 66,133,244
-0.0671074313912406 -0.0325732240202325 66,133,244 66,133,244
-0.064567793820013 -0.035215871241226 66,133,244 66,133,244
-0.0658019791312627 -0.0337710629489062 66,133,244 66,133,244
-0.0633550744899121 -0.0367342199298915 66,133,244 66,133,244
-0.0657456022827853 -0.0335747784372288 66,133,244 66,133,244
-0.0657916221408671 -0.0337336577076724 66,133,244 66,133,244
-0.0622236213364491 -0.0385339339636522 66,133,244 66,133,244
-0.0607583264789044 -0.0391764580744491 66,133,244 66,133,244
-0.0631823840764336 -0.0361331768403951 66,133,244 66,133,244
-0.0657123824451624 -0.0334550707486262 66,133,244 66,133,244
-0.0631383478902475 -0.0359781291016781 66,133,244 66,133,244
-0.0608847799924678 -0.0396114088183891 66,133,244 66,133,244
-0.0596375903447874 -0.0410109144725754 66,133,244 66,133,244
-0.0616430273077186 -0.036517448851504 66,133,244 66,133,244
-0.0621775080347008 -0.0383687571149001 66,133,244 66,133,244
-0.0682606201538932 -0.0308393870343987 66,133,244 66,133,244
-0.0645189221688173 -0.0350380701364408 66,133,244 66,133,244
-0.0601860478327633 -0.0371888942835836 66,133,244 66,133,244
-0.0627090275718273 -0.0344859293289558 66,133,244 66,133,244
-0.0615443768295606 -0.0361708521717388 66,133,244 66,133,244
-0.0646813981461243 -0.0355969565549611 66,133,244 66,133,244
-0.0616373647480997 -0.0364913081325807 66,133,244 66,133,244
-0.0647287362265128 -0.0357593809733968 66,133,244 66,133,244
-0.0642334508429902 -0.0340422604066326 66,133,244 66,133,244
-0.0610661908915651 -0.0402303705635288 66,133,244 66,133,244
-0.0579326582885919 -0.0350955676828853 66,133,244 66,133,244
-0.0635372169267051 -0.0373494420495133 66,133,244 66,133,244
-0.0635366258100315 -0.0373465091367293 66,133,244 66,133,244
-0.0603954856881073 -0.0379055813301205 66,133,244 66,133,244
-0.0633880032058831 -0.0368314772360367 66,133,244 66,133,244
-0.0682896121460779 -0.0309294902821038 66,133,244 66,133,244
-0.0659158644948045 -0.0341466690596324 66,133,244 66,133,244
-0.0658797311308077 -0.0340207312595558 66,133,244 66,133,244
-0.0567244565754935 -0.0366269501367487 66,133,244 66,133,244
-0.0616619742769628 -0.0365704745233603 66,133,244 66,133,244
-0.0658473614447031 -0.0339085166163918 66,133,244 66,133,244
-0.0596778391050813 -0.0411363071969429 66,133,244 66,133,244
-0.0647033799470911 -0.0356633417945985 66,133,244 66,133,244
-0.0633078581197727 -0.0365491605278041 66,133,244 66,133,244
-0.0670468727484938 -0.0323408586433969 66,133,244 66,133,244
-0.0623006123831501 -0.0387800661698698 66,133,244 66,133,244
-0.0632588701466575 -0.0363788500772303 66,133,244 66,133,244
-0.0599752671172239 -0.0421646403004503 66,133,244 66,133,244
-0.0657249288099205 -0.033480732632837 66,133,244 66,133,244
-0.0623193066875925 -0.0388436992265757 66,133,244 66,133,244
-0.0670209067051268 -0.0322497240817481 66,133,244 66,133,244
-0.0632579822238461 -0.036375125870842 66,133,244 66,133,244
-0.0656814198652198 -0.0333293740182088 66,133,244 66,133,244
-0.0647155705460222 -0.035702553003952 66,133,244 66,133,244
-0.0655641086848161 -0.0329216012758361 66,133,244 66,133,244
-0.0623013948816915 -0.0387774846605723 66,133,244 66,133,244
-0.0600756049595576 -0.0367872045316289 66,133,244 66,133,244
-0.0634118248438617 -0.0369037525775511 66,133,244 66,133,244
-0.0659149747888752 -0.0341342594986908 66,133,244 66,133,244
-0.0621771179871786 -0.0383465346063361 66,133,244 66,133,244
-0.0647090098630252 -0.0356767315662716 66,133,244 66,133,244
-0.0598818563168111 -0.0418354616144053 66,133,244 66,133,244
-0.0634976779913126 -0.0371995328959674 66,133,244 66,133,244
-0.0594913802190744 -0.0404812191914883 66,133,244 66,133,244
-0.0500815112027978 -0.0422053580599473 66,133,244 66,133,244
-0.0635385927180766 -0.0373395059956019 66,133,244 66,133,244
-0.0597763505018155 -0.041466596704244 66,133,244 66,133,244
-0.0618838986579159 -0.037326623333644 66,133,244 66,133,244
-0.0643838085455252 -0.034546003503863 66,133,244 66,133,244
-0.0682891177953514 -0.0309135740572479 66,133,244 66,133,244
-0.0658716218548072 -0.0339795035121604 66,133,244 66,133,244
-0.0620998852626903 -0.0323541712601144 66,133,244 66,133,244
-0.0633730934093134 -0.0367645339555466 66,133,244 66,133,244
-0.0581509647509649 -0.0415549695353242 66,133,244 66,133,244
-0.0634508140076792 -0.037033174424814 66,133,244 66,133,244
-0.0608778191987779 -0.0395604238337697 66,133,244 66,133,244
-0.0575128490854111 -0.045063732650697 66,133,244 66,133,244
-0.0644901182078894 -0.0349123082498939 66,133,244 66,133,244
-0.0624588473669438 -0.0335958416874528 66,133,244 66,133,244
-0.0646188884572213 -0.0353578654061874 66,133,244 66,133,244
-0.0614285628605127 -0.0357459483476311 66,133,244 66,133,244
-0.0657526168102611 -0.033564074951599 66,133,244 66,133,244
-0.0609761417317508 -0.0398978277611891 66,133,244 66,133,244
-0.0596117705276882 -0.0408913349735722 66,133,244 66,133,244
-0.0635356707964599 -0.0373229754613074 66,133,244 66,133,244
-0.0634844184647719 -0.0371453461895174 66,133,244 66,133,244
-0.0598438809609955 -0.035971953271 66,133,244 66,133,244
-0.0631253730226579 -0.0358987281753519 66,133,244 66,133,244
-0.0659114217520755 -0.03410823098327 66,133,244 66,133,244
-0.0608939556174208 -0.0396078516223633 66,133,244 66,133,244
-0.0587377242943504 -0.0378563463338739 66,133,244 66,133,244
-0.0628566335217999 -0.0349635427824819 66,133,244 66,133,244
-0.0657366030581675 -0.0334991539312065 66,133,244 66,133,244
-0.0618723369452479 -0.0372736049180258 66,133,244 66,133,244
-0.0646756555756028 -0.0355436389694151 66,133,244 66,133,244
-0.0620345253955258 -0.0378346990055542 66,133,244 66,133,244
-0.0589011167714227 -0.038420352518245 66,133,244 66,133,244
-0.0666334083497471 -0.0308835323043811 66,133,244 66,133,244
-0.0670994443656297 -0.0324967613977788 66,133,244 66,133,244
-0.0670469139141618 -0.032314536674426 66,133,244 66,133,244
-0.0659168033646012 -0.0341184207977887 66,133,244 66,133,244
-0.0596012549175571 -0.0408419404947916 66,133,244 66,133,244
-0.0657644734270473 -0.0335897052113211 66,133,244 66,133,244
-0.0621891707038972 -0.0383650952389986 66,133,244 66,133,244
-0.059591382729797 -0.0408063050907073 66,133,244 66,133,244
-0.0670983969818906 -0.0324890984494551 66,133,244 66,133,244
-0.0647262762531262 -0.0357117976142779 66,133,244 66,133,244
-0.0670942602923365 -0.0324734339487682 66,133,244 66,133,244
-0.0682969914130734 -0.0309190021808062 66,133,244 66,133,244
-0.061104879196302 -0.0403252777350829 66,133,244 66,133,244
-0.0615510075870275 -0.0304300500087531 66,133,244 66,133,244
-0.0646521936655538 -0.0354518951298733 66,133,244 66,133,244
-0.06456297262727 -0.0351408257149887 66,133,244 66,133,244
-0.0647275149327292 -0.0357101262203951 66,133,244 66,133,244
-0.0658851317114858 -0.0339994610585734 66,133,244 66,133,244
-0.0631666985992286 -0.0360228021207449 66,133,244 66,133,244
-0.0632141418884341 -0.0361869437080953 66,133,244 66,133,244
-0.0622285269057969 -0.0384897004650359 66,133,244 66,133,244
-0.064706370598206 -0.0356322479783314 66,133,244 66,133,244
-0.0659111971750971 -0.0340852515256332 66,133,244 66,133,244
-0.0611596732941995 -0.0405061845020046 66,133,244 66,133,244
-0.0635245120994809 -0.0372575682437364 66,133,244 66,133,244
-0.0694798406807049 -0.0292841649292548 66,133,244 66,133,244
-0.0608583982837799 -0.039460807064135 66,133,244 66,133,244
-0.0561078098001423 -0.0344448855108344 66,133,244 66,133,244
-0.0669255115281416 -0.0318750972373721 66,133,244 66,133,244
-0.0604324437879379 -0.0379838607179249 66,133,244 66,133,244
-0.0586616389911204 -0.0375674913735292 66,133,244 66,133,244
-0.0658953860661219 -0.0340229428824582 66,133,244 66,133,244
-0.0620740823659147 -0.0379462245905423 66,133,244 66,133,244
-0.0658885527727702 -0.0339982458953856 66,133,244 66,133,244
-0.055405417749886 -0.0434452962535981 66,133,244 66,133,244
-0.0584419704028546 -0.0425234317622485 66,133,244 66,133,244
-0.0644521185184431 -0.0347395395526701 66,133,244 66,133,244
-0.0658847146224569 -0.0339817467473532 66,133,244 66,133,244
-0.0537334118257906 -0.0262099079553857 66,133,244 66,133,244
-0.06243879448768 -0.0334841890673824 66,133,244 66,133,244
-0.0659110724529411 -0.0340715805012744 66,133,244 66,133,244
-0.0617942242534041 -0.0369710976872063 66,133,244 66,133,244
-0.0659156975584092 -0.0340865656573466 66,133,244 66,133,244
-0.0610834559396465 -0.0402285587843699 66,133,244 66,133,244
-0.0645711603029627 -0.0351490390141643 66,133,244 66,133,244
-0.0646931534064048 -0.0355710392600162 66,133,244 66,133,244
-0.0645735789782252 -0.0351567565925747 66,133,244 66,133,244
-0.0622404916805359 -0.0385149451345404 66,133,244 66,133,244
-0.0615593982568414 -0.0361548319340962 66,133,244 66,133,244
-0.0575986952015079 -0.0453154448402853 66,133,244 66,133,244
-0.0600982986755082 -0.0368128683115821 66,133,244 66,133,244
-0.0631440818179229 -0.0359217596584419 66,133,244 66,133,244
-0.0611027279307116 -0.0402905258429931 66,133,244 66,133,244
-0.0633663472040026 -0.0366909230232894 66,133,244 66,133,244
-0.064391297929632 -0.0345205541336845 66,133,244 66,133,244
-0.0631586865139318 -0.0359700424272798 66,133,244 66,133,244
-0.0619823223042798 -0.0376151705797011 66,133,244 66,133,244
-0.0622497930342061 -0.0385414532360988 66,133,244 66,133,244
-0.0634446439539908 -0.0369600535741729 66,133,244 66,133,244
-0.0635459295480117 -0.0373105041652922 66,133,244 66,133,244
-0.060975155891675 -0.0398457045368601 66,133,244 66,133,244
-0.0621817408117771 -0.0383050301810156 66,133,244 66,133,244
-0.0670034495791216 -0.0321262564295998 66,133,244 66,133,244
-0.0595337838248582 -0.0405723097121692 66,133,244 66,133,244
-0.0634819569232563 -0.0370877972127871 66,133,244 66,133,244
-0.0610859095972698 -0.0402279420168191 66,133,244 66,133,244
-0.0598874867502633 -0.036074731524873 66,133,244 66,133,244
-0.0659110433329803 -0.0340582604240983 66,133,244 66,133,244
-0.0669074707006706 -0.0317889110292634 66,133,244 66,133,244
-0.0611187628705004 -0.0403381406591289 66,133,244 66,133,244
-0.0623472647137914 -0.0388732767969186 66,133,244 66,133,244
-0.0634695840953297 -0.0370405795425672 66,133,244 66,133,244
-0.0634454299899868 -0.0369558433578553 66,133,244 66,133,244
-0.0647242438750116 -0.0356653837263614 66,133,244 66,133,244
-0.0608280623840318 -0.0393297954313076 66,133,244 66,133,244
-0.063294080880131 -0.0364314654309481 66,133,244 66,133,244
-0.0610628224973494 -0.040141954971824 66,133,244 66,133,244
-0.0634651873982231 -0.0370230774420926 66,133,244 66,133,244
-0.0678153539070711 -0.0292095801618895 66,133,244 66,133,244
-0.0610192035981663 -0.0399888828707588 66,133,244 66,133,244
-0.0621506925989783 -0.0381879820803754 66,133,244 66,133,244
-0.0658206747763229 -0.0337388997091991 66,133,244 66,133,244
-0.061936372563708 -0.0374444459349106 66,133,244 66,133,244
-0.063342641993209 -0.0365954665367584 66,133,244 66,133,244
-0.0565376341616182 -0.0416240567379781 66,133,244 66,133,244
-0.0619424632310931 -0.0374644570057683 66,133,244 66,133,244
-0.0617944782744682 -0.0369515693546603 66,133,244 66,133,244
-0.0620314055956553 -0.0377704248145151 66,133,244 66,133,244
-0.0669375609977004 -0.0318840168580391 66,133,244 66,133,244
-0.0646173263956436 -0.0352866360285682 66,133,244 66,133,244
-0.0552023987484481 -0.0427152438126975 66,133,244 66,133,244
-0.0610237648144806 -0.0399992306382865 66,133,244 66,133,244
-0.0630826037022312 -0.035689775247824 66,133,244 66,133,244
-0.063507966969471 -0.0371629996396943 66,133,244 66,133,244
-0.065909343463772 -0.0340392042227648 66,133,244 66,133,244
-0.0659112917025563 -0.0340443577074507 66,133,244 66,133,244
-0.0657854574354848 -0.0336077513119848 66,133,244 66,133,244
-0.06591855077041 -0.0340677822809525 66,133,244 66,133,244
-0.0645088046796871 -0.0349035608060201 66,133,244 66,133,244
-0.0631064656062717 -0.0357661435900702 66,133,244 66,133,244
-0.0659113921725195 -0.0340414567218555 66,133,244 66,133,244
-0.0633916379862944 -0.0367533379730374 66,133,244 66,133,244
-0.0620151253923034 -0.0377050428449222 66,133,244 66,133,244
-0.0615910678827026 -0.0362356195168464 66,133,244 66,133,244
-0.0585529556980269 -0.0428719480968014 66,133,244 66,133,244
-0.0621279227357463 -0.0380944138789498 66,133,244 66,133,244
-0.0571063078660959 -0.0378602947306985 66,133,244 66,133,244
-0.0632525192775356 -0.0362692883667383 66,133,244 66,133,244
-0.0597410598726739 -0.0412664375285259 66,133,244 66,133,244
-0.0646018380960496 -0.0352227086019798 66,133,244 66,133,244
-0.0706657798419441 -0.0276261875475745 66,133,244 66,133,244
-0.0609215120435274 -0.0396341885967363 66,133,244 66,133,244
-0.0646028912218519 -0.0352249459341066 66,133,244 66,133,244
-0.0634076272828071 -0.0368046813842182 66,133,244 66,133,244
-0.0596953626278919 -0.0411062049316393 66,133,244 66,133,244
-0.0659127583462242 -0.0340409687978296 66,133,244 66,133,244
-0.0639197789100811 -0.0328574168740843 66,133,244 66,133,244
-0.0645484141239693 -0.035034310713209 66,133,244 66,133,244
-0.0611342895715388 -0.0403675119444833 66,133,244 66,133,244
-0.0574382991564379 -0.0390046356388799 66,133,244 66,133,244
-0.0621379147256853 -0.0381231265040462 66,133,244 66,133,244
-0.0646568638413369 -0.0354078409343968 66,133,244 66,133,244
-0.0633663567553293 -0.0366573672820104 66,133,244 66,133,244
-0.0658887927153815 -0.0339542154698104 66,133,244 66,133,244
-0.0658820462214466 -0.0339304045151755 66,133,244 66,133,244
-0.0609334673431335 -0.0396694334207226 66,133,244 66,133,244
-0.0622238622569162 -0.0384187284858412 66,133,244 66,133,244
-0.0630691214584419 -0.0356259171927725 66,133,244 66,133,244
-0.064525922598253 -0.0349485248469366 66,133,244 66,133,244
-0.0610917853305125 -0.0402132253123985 66,133,244 66,133,244
-0.0623041175793341 -0.0386916829850385 66,133,244 66,133,244
-0.0623522414982316 -0.0388580258564565 66,133,244 66,133,244
-0.0658477573979778 -0.0338041010200348 66,133,244 66,133,244
-0.0646807155808231 -0.0354817569089083 66,133,244 66,133,244
-0.0621512211223611 -0.0381597745263697 66,133,244 66,133,244
-0.0623158130843594 -0.0387288636712337 66,133,244 66,133,244
-0.0609786028381878 -0.0398165048977766 66,133,244 66,133,244
-0.0608508054333784 -0.0393728341805419 66,133,244 66,133,244
-0.0622327734024139 -0.032718865192719 66,133,244 66,133,244
-0.0645996633857315 -0.0351964940678756 66,133,244 66,133,244
-0.0669679124069018 -0.0319592295162143 66,133,244 66,133,244
-0.0658606393503488 -0.0338430720815506 66,133,244 66,133,244
-0.065911939529419 -0.0340204766968888 66,133,244 66,133,244
-0.0646198378573366 -0.0352648898841994 66,133,244 66,133,244
-0.0609573597739399 -0.0397390982749974 66,133,244 66,133,244
-0.0659108275275976 -0.0340162924149155 66,133,244 66,133,244
-0.0631948239622562 -0.0360486054764837 66,133,244 66,133,244
-0.0671030293318804 -0.0324247491886863 66,133,244 66,133,244
-0.0478217966660028 -0.0228370878839175 66,133,244 66,133,244
-0.0634760967701776 -0.0370206195510421 66,133,244 66,133,244
-0.064463294684226 -0.0347190771272613 66,133,244 66,133,244
-0.0642589814727335 -0.0340112836660956 66,133,244 66,133,244
-0.0596290764485938 -0.0408540274591431 66,133,244 66,133,244
-0.0643081842065938 -0.0341801554744911 66,133,244 66,133,244
-0.0655999539215396 -0.0329343735859935 66,133,244 66,133,244
-0.0623468655792151 -0.0388264567330738 66,133,244 66,133,244
-0.0584231146050841 -0.0423955700588518 66,133,244 66,133,244
-0.0623493049131376 -0.0388339236039782 66,133,244 66,133,244
-0.0628663811729604 -0.0349037378644307 66,133,244 66,133,244
-0.0645151422564327 -0.0348945010825092 66,133,244 66,133,244
-0.0671009033233392 -0.032410211563508 66,133,244 66,133,244
-0.0598358015025578 -0.0415663017422274 66,133,244 66,133,244
-0.0616554939058891 -0.0364286837615691 66,133,244 66,133,244
-0.0623555810908056 -0.0388538221363421 66,133,244 66,133,244
-0.06353078242382 -0.0372041220177612 66,133,244 66,133,244
-0.0622042316226227 -0.0383283530277095 66,133,244 66,133,244
-0.0589512695993078 -0.0385004318727437 66,133,244 66,133,244
-0.0645495615399974 -0.0350111479294991 66,133,244 66,133,244
-0.0644242928364936 -0.0345758227019329 66,133,244 66,133,244
-0.0647249991884216 -0.0356166974839164 66,133,244 66,133,244
-0.0656066040553909 -0.032949688980265 66,133,244 66,133,244
-0.0671008783224312 -0.0324052997693774 66,133,244 66,133,244
-0.0623196349118752 -0.0387223639981099 66,133,244 66,133,244
-0.0659132788421393 -0.0340091119646221 66,133,244 66,133,244
-0.0645459435142687 -0.0349929387791964 66,133,244 66,133,244
-0.0623593452385241 -0.0331387445846663 66,133,244 66,133,244
-0.0583084320857258 -0.0419876120199503 66,133,244 66,133,244
-0.0621281208356317 -0.0380564640862185 66,133,244 66,133,244
-0.0622522012436237 -0.0384834846302832 66,133,244 66,133,244
-0.0555084705294242 -0.0437252509316645 66,133,244 66,133,244
-0.065916445163749 -0.0340144679543014 66,133,244 66,133,244
-0.064356234299512 -0.0343296262246635 66,133,244 66,133,244
-0.0644800102028851 -0.0347577397447151 66,133,244 66,133,244
-0.0655254489669396 -0.0326586289610172 66,133,244 66,133,244
-0.0657598399778678 -0.03346995165348 66,133,244 66,133,244
-0.0591559232758673 -0.0391961045259088 66,133,244 66,133,244
-0.0659115144100924 -0.0339951569120859 66,133,244 66,133,244
-0.0632485600150532 -0.036211543811707 66,133,244 66,133,244
-0.0583514288633346 -0.0364086641620615 66,133,244 66,133,244
-0.0600814935396052 -0.036680016802317 66,133,244 66,133,244
-0.0615575354863363 -0.0360721000628445 66,133,244 66,133,244
-0.0635440852434372 -0.0372291201094703 66,133,244 66,133,244
-0.0658292154712816 -0.0337023313292918 66,133,244 66,133,244
-0.0631228975206118 -0.0357669512653608 66,133,244 66,133,244
-0.0550585306162876 -0.0421545321812099 66,133,244 66,133,244
-0.0659106669845404 -0.0339819669953854 66,133,244 66,133,244
-0.0610970673963333 -0.0401882871958617 66,133,244 66,133,244
-0.0630332033910609 -0.0354524939452754 66,133,244 66,133,244
-0.0632698534664486 -0.036271948589359 66,133,244 66,133,244
-0.05847609604856 -0.0425472194879326 66,133,244 66,133,244
-0.0596634438264681 -0.0409396358608727 66,133,244 66,133,244
-0.0644369930892995 -0.0345926883313738 66,133,244 66,133,244
-0.0622973463297158 -0.0386216356359582 66,133,244 66,133,244
-0.0589835279981557 -0.0385828695455645 66,133,244 66,133,244
-0.0602783494446967 -0.0373471925536837 66,133,244 66,133,244
-0.065893079980707 -0.0339141029063424 66,133,244 66,133,244
-0.0586871397753915 -0.0432753171573193 66,133,244 66,133,244
-0.0576534305450074 -0.0396936051392921 66,133,244 66,133,244
-0.0598637489100381 -0.0416294675976032 66,133,244 66,133,244
-0.0610979806756939 -0.0401836638104652 66,133,244 66,133,244
-0.067066820982346 -0.0322568944947454 66,133,244 66,133,244
-0.0644203206010791 -0.0345299339778725 66,133,244 66,133,244
-0.0671005142349995 -0.0323729332751969 66,133,244 66,133,244
-0.0659126196867321 -0.0339776264416237 66,133,244 66,133,244
-0.0643709665196109 -0.0343576791595201 66,133,244 66,133,244
-0.0642167221862714 -0.0338232693552288 66,133,244 66,133,244
-0.0637855107217537 -0.0323288398971053 66,133,244 66,133,244
-0.0653700130070233 -0.0320966181924291 66,133,244 66,133,244
-0.064723440518066 -0.0355769096113406 66,133,244 66,133,244
-0.0670994591759926 -0.0323660784429841 66,133,244 66,133,244
-0.0629885677145301 -0.0352874527414938 66,133,244 66,133,244
-0.0657059007581007 -0.0332591293791934 66,133,244 66,133,244
-0.0617522941735978 -0.0367250512162507 66,133,244 66,133,244
-0.0576759090056516 -0.039765860071065 66,133,244 66,133,244
-0.0623467407976329 -0.0387836500700564 66,133,244 66,133,244
-0.0645876163497641 -0.0351048192846029 66,133,244 66,133,244
-0.067103389663831 -0.0323780399452739 66,133,244 66,133,244
-0.0619582021552488 -0.0374371770247887 66,133,244 66,133,244
-0.0659161644978935 -0.0339857405408488 66,133,244 66,133,244
-0.0666670615856541 -0.0308644091326351 66,133,244 66,133,244
-0.0694809178428317 -0.0291700812027302 66,133,244 66,133,244
-0.0659123583407479 -0.0339687245444281 66,133,244 66,133,244
-0.0585493178630797 -0.0370656519322034 66,133,244 66,133,244
-0.0647246171433135 -0.0355746436189465 66,133,244 66,133,244
-0.0604392585281259 -0.0378915629914111 66,133,244 66,133,244
-0.0659079736559272 -0.0339528539704142 66,133,244 66,133,244
-0.0621914610766608 -0.0382399853187069 66,133,244 66,133,244
-0.0659106311697985 -0.0339613131142825 66,133,244 66,133,244
-0.0659101249503265 -0.0339587197199245 66,133,244 66,133,244
-0.0598726381986962 -0.0416467453360126 66,133,244 66,133,244
-0.063399500488525 -0.0367017555340302 66,133,244 66,133,244
-0.065906857832675 -0.0339459526683918 66,133,244 66,133,244
-0.0644225257766856 -0.0345244594637546 66,133,244 66,133,244
-0.0670989768978796 -0.0323542648059471 66,133,244 66,133,244
-0.0658474160202832 -0.0337384120408397 66,133,244 66,133,244
-0.0597078522526939 -0.0410731607195784 66,133,244 66,133,244
-0.0647302979899218 -0.0355886184729124 66,133,244 66,133,244
-0.0606551515831781 -0.038633485146897 66,133,244 66,133,244
-0.0635046138168648 -0.0370624779819612 66,133,244 66,133,244
-0.0623474193315144 -0.0387734127984216 66,133,244 66,133,244
-0.0634476975537626 -0.0368632915134611 66,133,244 66,133,244
-0.065816537963965 -0.0336277054535978 66,133,244 66,133,244
-0.0642059975027098 -0.0337692833332128 66,133,244 66,133,244
-0.0620559763780128 -0.0377625062144582 66,133,244 66,133,244
-0.0614101923096215 -0.0355253726314767 66,133,244 66,133,244
-0.0682888185200124 -0.0307498068554942 66,133,244 66,133,244
-0.0658270111874929 -0.0336627679839278 66,133,244 66,133,244
-0.0632030089495209 -0.0360140585837613 66,133,244 66,133,244
-0.063535410730935 -0.0371641746596162 66,133,244 66,133,244
-0.0622486131817368 -0.0384272040650629 66,133,244 66,133,244
-0.0591332404832882 -0.0390743023383294 66,133,244 66,133,244
-0.0599587287263998 -0.0362124737266896 66,133,244 66,133,244
-0.0645179762541529 -0.0348432007992156 66,133,244 66,133,244
-0.0595544916440179 -0.0405316795756612 66,133,244 66,133,244
-0.0580659887370615 -0.0410939781255793 66,133,244 66,133,244
-0.0597364477301908 -0.0354389342144113 66,133,244 66,133,244
-0.0671050457049428 -0.0323601227498876 66,133,244 66,133,244
-0.0632342525143957 -0.0361131504481314 66,133,244 66,133,244
-0.0536880963855588 -0.0430889745186621 66,133,244 66,133,244
-0.0495866094419562 -0.0403218507358041 66,133,244 66,133,244
-0.0604363038688865 -0.037858804031015 66,133,244 66,133,244
-0.0632966917514477 -0.0363259156215442 66,133,244 66,133,244
-0.0635360090077617 -0.0371546644109893 66,133,244 66,133,244
-0.0621518169221552 -0.0380794472898226 66,133,244 66,133,244
-0.0577228136381915 -0.0398974746559277 66,133,244 66,133,244
-0.0645112278824921 -0.0348082733058925 66,133,244 66,133,244
-0.0647284997660965 -0.0355608238755528 66,133,244 66,133,244
-0.0618400887886634 -0.0369965232634238 66,133,244 66,133,244
-0.0659109890768461 -0.0339358311499542 66,133,244 66,133,244
-0.058866992205885 -0.0381382173472398 66,133,244 66,133,244
-0.0671005185733177 -0.0323346217930841 66,133,244 66,133,244
-0.0634992009671386 -0.0370211144347281 66,133,244 66,133,244
-0.0658313576976333 -0.0336577086038202 66,133,244 66,133,244
-0.063132186405701 -0.0357487591816979 66,133,244 66,133,244
-0.0671014045584675 -0.032335901443105 66,133,244 66,133,244
-0.0657444283788527 -0.0333555851861888 66,133,244 66,133,244
-0.0590877432664729 -0.0388996598163532 66,133,244 66,133,244
-0.0527108691882098 -0.0396923045279181 66,133,244 66,133,244
-0.063377247108177 -0.0365958755809055 66,133,244 66,133,244
-0.0610453924426739 -0.0399595415106015 66,133,244 66,133,244
-0.0632334906254228 -0.0360976185388794 66,133,244 66,133,244
-0.0646889423748262 -0.0354165601320385 66,133,244 66,133,244
-0.0634722181976479 -0.0369218142197165 66,133,244 66,133,244
-0.0632706110559763 -0.0362224989369439 66,133,244 66,133,244
-0.0595781161381496 -0.0405930421154669 66,133,244 66,133,244
-0.0658489800497603 -0.0337112197704499 66,133,244 66,133,244
-0.0618326706340046 -0.0369597049751128 66,133,244 66,133,244
-0.0635368561086039 -0.0371423863243026 66,133,244 66,133,244
-0.0645020183951104 -0.034764507648337 66,133,244 66,133,244
-0.0591147401049128 -0.03898519191852 66,133,244 66,133,244
-0.0623468549695545 -0.0387386109385095 66,133,244 66,133,244
-0.0599045550679697 -0.0417189560014937 66,133,244 66,133,244
-0.065862216074737 -0.0337526585670244 66,133,244 66,133,244
-0.0601628439915981 -0.0368925496098301 66,133,244 66,133,244
-0.063535344983233 -0.0371311006871537 66,133,244 66,133,244
-0.0633000597574765 -0.0363146688707033 66,133,244 66,133,244
-0.0586595636212697 -0.0431219705499013 66,133,244 66,133,244
-0.0622631356106222 -0.0384416349139777 66,133,244 66,133,244
-0.060527630101735 -0.038150325880804 66,133,244 66,133,244
-0.0645068170805853 -0.0347720492608285 66,133,244 66,133,244
-0.0655508894880899 -0.0326678774286822 66,133,244 66,133,244
-0.064629324623614 -0.0351945059694541 66,133,244 66,133,244
-0.0620871121657903 -0.0378285343647773 66,133,244 66,133,244
-0.0611585137248201 -0.0403324716982322 66,133,244 66,133,244
-0.0634595388623364 -0.0368608019149044 66,133,244 66,133,244
-0.0598281690206543 -0.0414436113625547 66,133,244 66,133,244
-0.0670468223115423 -0.0321247835916276 66,133,244 66,133,244
-0.0647002945327043 -0.0354374547790592 66,133,244 66,133,244
-0.066512499239335 -0.0302731664751834 66,133,244 66,133,244
-0.0635344474190974 -0.0371192486961733 66,133,244 66,133,244
-0.0644085178244996 -0.0344262471992465 66,133,244 66,133,244
-0.0657166701910285 -0.0332363482318533 66,133,244 66,133,244
-0.0647245868907266 -0.0355198739394556 66,133,244 66,133,244
-0.0598803829808416 -0.0416220734420857 66,133,244 66,133,244
-0.0599476710684186 -0.041853814414911 66,133,244 66,133,244
-0.0622603467707517 -0.0384233304165338 66,133,244 66,133,244
-0.0670844977780526 -0.0322511993030209 66,133,244 66,133,244
-0.0591369481841858 -0.0390450695500923 66,133,244 66,133,244
-0.0621527382789368 -0.0380494051788525 66,133,244 66,133,244
-0.0589092512971764 -0.0382550515294279 66,133,244 66,133,244
-0.0670806446870558 -0.0322360408137053 66,133,244 66,133,244
-0.065873494838108 -0.033775095079172 66,133,244 66,133,244
-0.0670501659238785 -0.0321297352048127 66,133,244 66,133,244
-0.0644988523562839 -0.0347331205032365 66,133,244 66,133,244
-0.0623075193684642 -0.0385818493453453 66,133,244 66,133,244
-0.0653457917573163 -0.031942021352132 66,133,244 66,133,244
-0.0657880257963029 -0.0334728289105715 66,133,244 66,133,244
-0.0646246915036659 -0.0351635196619105 66,133,244 66,133,244
-0.0599346770327002 -0.0418001518862249 66,133,244 66,133,244
-0.0553687660538169 -0.0374250933450527 66,133,244 66,133,244
-0.0553353493313107 -0.043030007783167 66,133,244 66,133,244
-0.0612705379790239 -0.0349845555434904 66,133,244 66,133,244
-0.064485204928618 -0.0346780478155583 66,133,244 66,133,244
-0.0583902088407302 -0.0421684389927779 66,133,244 66,133,244
-0.0587860917560333 -0.0378166435811149 66,133,244 66,133,244
-0.0568075563168429 -0.0424039176464379 66,133,244 66,133,244
-0.063349982203854 -0.0364630383986741 66,133,244 66,133,244
-0.0633256872967935 -0.0363784488147392 66,133,244 66,133,244
-0.0646527274214623 -0.0352544958893362 66,133,244 66,133,244
-0.0647219253831405 -0.0354940648481922 66,133,244 66,133,244
-0.0632836343581216 -0.0362312801002093 66,133,244 66,133,244
-0.0623523626970383 -0.0387243456135992 66,133,244 66,133,244
-0.0658457063411922 -0.0336626206295598 66,133,244 66,133,244
-0.0644139730872769 -0.034423491502591 66,133,244 66,133,244
-0.0536193402773803 -0.0370753036279624 66,133,244 66,133,244
-0.0627537972567805 -0.0343926253703211 66,133,244 66,133,244
-0.0642594163248615 -0.0338869044920917 66,133,244 66,133,244
-0.0622633658938433 -0.0384137165206187 66,133,244 66,133,244
-0.067102629433299 -0.0322931673780561 66,133,244 66,133,244
-0.0621347269354343 -0.037967418082985 66,133,244 66,133,244
-0.0621176536320954 -0.0379078517519375 66,133,244 66,133,244
-0.0610095598883749 -0.0397890380840795 66,133,244 66,133,244
-0.0647237860126382 -0.035491016458556 66,133,244 66,133,244
-0.0583856629562991 -0.0421384306375509 66,133,244 66,133,244
-0.0647068958967066 -0.0354307894028193 66,133,244 66,133,244
-0.0610460818047125 -0.0399120740612167 66,133,244 66,133,244
-0.0579356869578754 -0.0405789032882841 66,133,244 66,133,244
-0.0658962085615582 -0.033828783926236 66,133,244 66,133,244
-0.06431989840522 -0.0340888116321449 66,133,244 66,133,244
-0.0622577239806918 -0.0383870544572262 66,133,244 66,133,244
-0.0599504428419748 -0.0418359598121908 66,133,244 66,133,244
-0.0623459754994171 -0.0386897567767793 66,133,244 66,133,244
-0.0610666320283114 -0.0399783686790812 66,133,244 66,133,244
-0.0611130653012806 -0.0401389682143138 66,133,244 66,133,244
-0.0658224676584783 -0.0335683250958774 66,133,244 66,133,244
-0.0670989105568038 -0.032267521653022 66,133,244 66,133,244
-0.0656538929918389 -0.0329825853163357 66,133,244 66,133,244
-0.062278775627463 -0.0384516036022977 66,133,244 66,133,244
-0.0621954777782364 -0.0381614650680075 66,133,244 66,133,244
-0.064187535925227 -0.033619054919073 66,133,244 66,133,244
-0.0645266013399974 -0.0347921365709505 66,133,244 66,133,244
-0.063430648874029 -0.0367152311963374 66,133,244 66,133,244
-0.0657836035492965 -0.0334240820909601 66,133,244 66,133,244
-0.0610344417331592 -0.0398560366109842 66,133,244 66,133,244
-0.0578683161784595 -0.0403293008110915 66,133,244 66,133,244
-0.0647282001843787 -0.0354873973503364 66,133,244 66,133,244
-0.0592730859519309 -0.0394731821933101 66,133,244 66,133,244
-0.0671030385529013 -0.0322698641695551 66,133,244 66,133,244
-0.0671060582992511 -0.0322802541292953 66,133,244 66,133,244
-0.0646335413842321 -0.0351562946458966 66,133,244 66,133,244
-0.065806851950612 -0.033499657831337 66,133,244 66,133,244
-0.064266987941262 -0.0338851002055394 66,133,244 66,133,244
-0.0629474553717713 -0.0350348967580932 66,133,244 66,133,244
-0.0658478667827967 -0.0336394520481522 66,133,244 66,133,244
-0.0659106441901968 -0.0338568403812964 66,133,244 66,133,244
-0.0646640345055046 -0.0352590885042157 66,133,244 66,133,244
-0.0582416082192454 -0.0416156661858215 66,133,244 66,133,244
-0.0635267567023275 -0.0370399694939859 66,133,244 66,133,244
-0.063496326503503 -0.0369342470217309 66,133,244 66,133,244
-0.0645536397695328 -0.03487495820698 66,133,244 66,133,244
-0.0621641331784714 -0.0380379384344137 66,133,244 66,133,244
-0.0657394652765749 -0.0332599673717646 66,133,244 66,133,244
-0.0631495094001351 -0.0357289197432891 66,133,244 66,133,244
-0.0682879567145735 -0.0306440568501072 66,133,244 66,133,244
-0.0670542712425475 -0.0320910197591647 66,133,244 66,133,244
-0.0671011825109032 -0.0322531033310882 66,133,244 66,133,244
-0.0607295299585056 -0.0387858813875471 66,133,244 66,133,244
-0.0647238966843389 -0.0354585854078995 66,133,244 66,133,244
-0.0646182694651684 -0.035091729490852 66,133,244 66,133,244
-0.0644652432321464 -0.0345612957622203 66,133,244 66,133,244
-0.0622434205619541 -0.0383049567602886 66,133,244 66,133,244
-0.0623508734624525 -0.0386763264015581 66,133,244 66,133,244
-0.0646087532258597 -0.0350547546160883 66,133,244 66,133,244
-0.0646605421411798 -0.0352312257120409 66,133,244 66,133,244
-0.0623437314703902 -0.038646504916753 66,133,244 66,133,244
-0.0647228819723129 -0.0354458095661717 66,133,244 66,133,244
-0.0622213103436676 -0.0382219409650569 66,133,244 66,133,244
-0.0583022488874575 -0.0418088729961365 66,133,244 66,133,244
-0.0617956923468353 -0.0367470296684795 66,133,244 66,133,244
-0.0598880616374076 -0.0415806289359637 66,133,244 66,133,244
-0.0634045002163938 -0.0365987615888013 66,133,244 66,133,244
-0.0657475183589493 -0.0332729250106259 66,133,244 66,133,244
-0.0633300734081401 -0.0363396298550026 66,133,244 66,133,244
-0.0635345421019553 -0.037047061533013 66,133,244 66,133,244
-0.0542935140838126 -0.0450803089703696 66,133,244 66,133,244
-0.0634507976810278 -0.036751398082621 66,133,244 66,133,244
-0.0639703502992265 -0.0328299286925927 66,133,244 66,133,244
-0.0635307162872142 -0.0370262486767125 66,133,244 66,133,244
-0.0645797422060816 -0.0349391046526162 66,133,244 66,133,244
-0.0647255091027839 -0.0354439451023946 66,133,244 66,133,244
-0.065905200195877 -0.033809144968749 66,133,244 66,133,244
-0.0659097599967548 -0.0338248911300145 66,133,244 66,133,244
-0.0632787719809138 -0.0361527341036442 66,133,244 66,133,244
-0.0597952841174535 -0.0412487153627369 66,133,244 66,133,244
-0.0631511952514329 -0.035710566489985 66,133,244 66,133,244
-0.0659104951867323 -0.0338265901227095 66,133,244 66,133,244
-0.062405737928095 -0.0274065086306829 66,133,244 66,133,244
-0.0633990058319815 -0.036567610378007 66,133,244 66,133,244
-0.059964744891789 -0.0418341298909601 66,133,244 66,133,244
-0.0657238466132962 -0.0331788072965695 66,133,244 66,133,244
-0.0646059641759433 -0.035025581720009 66,133,244 66,133,244
-0.0624052195647021 -0.0331224002137242 66,133,244 66,133,244
-0.0579805498158019 -0.0406791466792915 66,133,244 66,133,244
-0.0622137983390251 -0.0381801807553152 66,133,244 66,133,244
-0.0631144677338955 -0.0355789704790666 66,133,244 66,133,244
-0.0551166284373043 -0.0364775340193058 66,133,244 66,133,244
-0.0607165342013854 -0.0387122118172916 66,133,244 66,133,244
-0.0647280629733961 -0.0354452717265093 66,133,244 66,133,244
-0.0598563401628751 -0.0357318232144982 66,133,244 66,133,244
-0.0659130434944719 -0.0338281733129021 66,133,244 66,133,244
-0.0589609406687122 -0.0383507369876233 66,133,244 66,133,244
-0.0509151243573753 -0.0448056566843727 66,133,244 66,133,244
-0.0583184812814855 -0.0418456327355616 66,133,244 66,133,244
-0.0646085936172002 -0.0350296812555468 66,133,244 66,133,244
-0.0619190035102356 -0.0371544940212308 66,133,244 66,133,244
-0.0610715084242156 -0.0399393108998584 66,133,244 66,133,244
-0.0630881322342118 -0.0354826436331273 66,133,244 66,133,244
-0.0583807138042982 -0.0420590579130883 66,133,244 66,133,244
-0.065894785538268 -0.0337619158185297 66,133,244 66,133,244
-0.0598258728723943 -0.0413408221817935 66,133,244 66,133,244
-0.0620563983994404 -0.0376252297590943 66,133,244 66,133,244
-0.0682118506039871 -0.0303427061774221 66,133,244 66,133,244
-0.0599368336984382 -0.0417240837450585 66,133,244 66,133,244
-0.0635040860596136 -0.0369174960082934 66,133,244 66,133,244
-0.064664613278198 -0.0352159322654631 66,133,244 66,133,244
-0.0635334222078231 -0.0370182396107251 66,133,244 66,133,244
-0.0682866259617306 -0.0305988698016797 66,133,244 66,133,244
-0.0658458118173201 -0.0335850804702035 66,133,244 66,133,244
-0.0659134359036023 -0.0338190012834095 66,133,244 66,133,244
-0.05698357473012 -0.0372112666873762 66,133,244 66,133,244
-0.0630734283496704 -0.0354223561350897 66,133,244 66,133,244
-0.0667994956206405 -0.0311662214424023 66,133,244 66,133,244
-0.0576828180864125 -0.0396326396216685 66,133,244 66,133,244
-0.0657940507715924 -0.033403748260572 66,133,244 66,133,244
-0.0616144675150331 -0.0360878580616355 66,133,244 66,133,244
-0.0647253212154752 -0.0354215620492286 66,133,244 66,133,244
-0.0645377440445003 -0.0347713715266428 66,133,244 66,133,244
-0.0607035024038727 -0.0386522856012954 66,133,244 66,133,244
-0.0577783406657379 -0.0399598850442275 66,133,244 66,133,244
-0.064722344693471 -0.035408768455954 66,133,244 66,133,244
-0.0643636795571749 -0.0341661109018465 66,133,244 66,133,244
-0.0646770951220249 -0.0352510544594826 66,133,244 66,133,244
-0.0671046007732305 -0.032217351318346 66,133,244 66,133,244
-0.0658234703477902 -0.0335004873954079 66,133,244 66,133,244
-0.0643536399041982 -0.0341295096177144 66,133,244 66,133,244
-0.062300141953506 -0.0384577590720653 66,133,244 66,133,244
-0.0671034361912069 -0.0322120353945876 66,133,244 66,133,244
-0.0634930756260619 -0.0368687122548045 66,133,244 66,133,244
-0.0630140418624062 -0.0352088936475516 66,133,244 66,133,244
-0.0634093422568904 -0.0365781974619025 66,133,244 66,133,244
-0.0635187832163435 -0.0369569294501453 66,133,244 66,133,244
-0.0623001901766033 -0.0384564481552703 66,133,244 66,133,244
-0.0616684049200952 -0.0362677705977935 66,133,244 66,133,244
-0.0643793436915119 -0.0342152814926869 66,133,244 66,133,244
-0.0598186276891721 -0.0355799305601102 66,133,244 66,133,244
-0.0611576424006324 -0.0402183622927221 66,133,244 66,133,244
-0.0523115863956688 -0.0381802454720911 66,133,244 66,133,244
-0.058679282749153 -0.0430750315959735 66,133,244 66,133,244
-0.0671008763157198 -0.0321998529667343 66,133,244 66,133,244
-0.0647197970387638 -0.0353936236199763 66,133,244 66,133,244
-0.0616253760964554 -0.0361165285771244 66,133,244 66,133,244
-0.0656505119010952 -0.032896144790411 66,133,244 66,133,244
-0.0658226341105949 -0.0334913751013691 66,133,244 66,133,244
-0.0582958012663212 -0.0417443736062064 66,133,244 66,133,244
-0.0658967614846776 -0.0337472789269979 66,133,244 66,133,244
-0.0520797592173977 -0.0430950400807593 66,133,244 66,133,244
-0.0617744730057254 -0.0366295926440741 66,133,244 66,133,244
-0.0647288774929368 -0.0354207468649702 66,133,244 66,133,244
-0.0634202651438902 -0.036607687385933 66,133,244 66,133,244
-0.0659108865650451 -0.0337905471148292 66,133,244 66,133,244
-0.0643547259952687 -0.0341206553262467 66,133,244 66,133,244
-0.0611147377059059 -0.040059671580521 66,133,244 66,133,244
-0.0657257712901164 -0.0331475621682691 66,133,244 66,133,244
-0.0665136231265487 -0.0301555122025281 66,133,244 66,133,244
-0.0644582541027795 -0.0287565789276267 66,133,244 66,133,244
-0.060825567462354 -0.0390560277614177 66,133,244 66,133,244
-0.0623368156828979 -0.0385695693745425 66,133,244 66,133,244
-0.0611079064432092 -0.0400328191403725 66,133,244 66,133,244
-0.0642953771691246 -0.0339104676698929 66,133,244 66,133,244
-0.0671008013042563 -0.0321851143308711 66,133,244 66,133,244
-0.0623007984250285 -0.0384415529778288 66,133,244 66,133,244
-0.0608767107260707 -0.0392292660782131 66,133,244 66,133,244
-0.0626250792500564 -0.033842462153987 66,133,244 66,133,244
-0.0646410801392261 -0.0351043271075153 66,133,244 66,133,244
-0.0606588668396875 -0.03847267403515 66,133,244 66,133,244
-0.064569055786131 -0.0348523503226958 66,133,244 66,133,244
-0.0619568387956409 -0.0372456386682796 66,133,244 66,133,244
-0.0659122094009636 -0.0337824223446778 66,133,244 66,133,244
-0.0670974910451956 -0.032166057309035 66,133,244 66,133,244
-0.0610554544185987 -0.0398414605933813 66,133,244 66,133,244
-0.0578301048858981 -0.0401102071083711 66,133,244 66,133,244
-0.0633039943300801 -0.036186930238304 66,133,244 66,133,244
-0.0622949272481364 -0.03841226301014 66,133,244 66,133,244
-0.0622047001843808 -0.0380994993302945 66,133,244 66,133,244
-0.0619261289868517 -0.0371339973873818 66,133,244 66,133,244
-0.0570497654416356 -0.0374053838045216 66,133,244 66,133,244
-0.0646859830087534 -0.0352514514562995 66,133,244 66,133,244
-0.0604195216389988 -0.0376333107268933 66,133,244 66,133,244
-0.0645511577657604 -0.0347807028546532 66,133,244 66,133,244
-0.0657524301075968 -0.0332200099768894 66,133,244 66,133,244
-0.0640725636916673 -0.0331215011622705 66,133,244 66,133,244
-0.0658931824480117 -0.0337065649555606 66,133,244 66,133,244
-0.0623219500516221 -0.0384991603747837 66,133,244 66,133,244
-0.0598247716869984 -0.0412908119209539 66,133,244 66,133,244
-0.0611188401863167 -0.0400520832796351 66,133,244 66,133,244
-0.062250086648083 -0.0382489471889256 66,133,244 66,133,244
-0.0623459998486362 -0.0385803024521116 66,133,244 66,133,244
-0.0659143912661343 -0.0337771854678763 66,133,244 66,133,244
-0.06347995513456 -0.0367862095628878 66,133,244 66,133,244
-0.0643681888660561 -0.0341416794519841 66,133,244 66,133,244
-0.0551974853333883 -0.0424219880799236 66,133,244 66,133,244
-0.0645676664142745 -0.0348322090400121 66,133,244 66,133,244
-0.0670981642509466 -0.0321554730903042 66,133,244 66,133,244
-0.0618891981729721 -0.0369946589003501 66,133,244 66,133,244
-0.0623255275094292 -0.0385048859418142 66,133,244 66,133,244
-0.0658734514100285 -0.0336303911418556 66,133,244 66,133,244
-0.0635024960409343 -0.0368595824907874 66,133,244 66,133,244
-0.0575295684450791 -0.039053738286176 66,133,244 66,133,244
-0.064463413875174 -0.034465677399697 66,133,244 66,133,244
-0.0632308860246319 -0.0359169841405394 66,133,244 66,133,244
-0.0645309556454422 -0.0346992633100601 66,133,244 66,133,244
-0.0635344490533319 -0.0369679436092769 66,133,244 66,133,244
-0.0657454988701583 -0.0331846398875399 66,133,244 66,133,244
-0.0608036424922043 -0.0389499462400866 66,133,244 66,133,244
-0.0611007500847199 -0.0399789634469984 66,133,244 66,133,244
-0.0658873963509887 -0.0336748665699003 66,133,244 66,133,244
-0.0558394071930489 -0.0446374235927072 66,133,244 66,133,244
-0.0623456054735173 -0.0385680749321498 66,133,244 66,133,244
-0.0659017715420261 -0.0337229582224685 66,133,244 66,133,244
-0.0584543074769967 -0.0422509494567289 66,133,244 66,133,244
-0.0669159104728924 -0.0315129509911236 66,133,244 66,133,244
-0.0646484343519945 -0.0351004557744281 66,133,244 66,133,244
-0.0600340601311741 -0.0362790577241867 66,133,244 66,133,244
-0.0586908285797795 -0.0373470531174249 66,133,244 66,133,244
-0.0634194500057609 -0.036560977226274 66,133,244 66,133,244
-0.0611110742289999 -0.0342857206373443 66,133,244 66,133,244
-0.0610269512997846 -0.039714959394557 66,133,244 66,133,244
-0.0631750475577152 -0.0357129990290962 66,133,244 66,133,244
-0.0577513398365851 -0.039809365821774 66,133,244 66,133,244
-0.0623378101889865 -0.0385333748207625 66,133,244 66,133,244
-0.0645840282518555 -0.0348716634638395 66,133,244 66,133,244
-0.0635206198018098 -0.0369092078907867 66,133,244 66,133,244
-0.061085180006304 -0.0399147300727964 66,133,244 66,133,244
-0.0623196147130734 -0.0384685319299268 66,133,244 66,133,244
-0.063304529361756 -0.0361586772856336 66,133,244 66,133,244
-0.0584355017331099 -0.0421769730016016 66,133,244 66,133,244
-0.0670828897295767 -0.0320829902559229 66,133,244 66,133,244
-0.0509216327498729 -0.0447544745753016 66,133,244 66,133,244
-0.062218993312864 -0.0381188684763402 66,133,244 66,133,244
-0.0614571611566319 -0.0354796556535265 66,133,244 66,133,244
-0.0623448360708943 -0.0385539084520899 66,133,244 66,133,244
-0.0646212017960416 -0.0349965927377489 66,133,244 66,133,244
-0.0635267056133396 -0.0369248849395644 66,133,244 66,133,244
-0.0644617696385775 -0.0344423374680306 66,133,244 66,133,244
-0.0609207242274096 -0.0393381324571744 66,133,244 66,133,244
-0.0643530020524405 -0.0340636179529043 66,133,244 66,133,244
-0.0647222539067733 -0.0353425541115209 66,133,244 66,133,244
-0.0659161114544303 -0.0337566347085427 66,133,244 66,133,244
-0.0598558201583589 -0.0413692916689027 66,133,244 66,133,244
-0.0639227444920831 -0.0325712048402307 66,133,244 66,133,244
-0.0622876268463888 -0.0383477015638615 66,133,244 66,133,244
-0.0645247922876327 -0.0346537048935056 66,133,244 66,133,244
-0.0658342852250468 -0.0334685161515589 66,133,244 66,133,244
-0.0597562157680849 -0.0410196868392806 66,133,244 66,133,244
-0.0615236756827099 -0.0356993882409294 66,133,244 66,133,244
-0.0589489645392956 -0.03822287504512 66,133,244 66,133,244
-0.0630640890250369 -0.0353129404504385 66,133,244 66,133,244
-0.0647013951074603 -0.0352605659778912 66,133,244 66,133,244
-0.059695694310942 -0.0408052860709096 66,133,244 66,133,244
-0.0618880296428959 -0.0369563446692637 66,133,244 66,133,244
-0.06302246374989 -0.0351642245088702 66,133,244 66,133,244
-0.0593180103965101 -0.0337739298596087 66,133,244 66,133,244
-0.0633132808696887 -0.0361709066993292 66,133,244 66,133,244
-0.060713988193507 -0.0386087621748005 66,133,244 66,133,244
-0.0622302271979941 -0.0381394399061716 66,133,244 66,133,244
-0.0620307144854669 -0.0374477870826235 66,133,244 66,133,244
-0.0555819842104625 -0.0437148305415797 66,133,244 66,133,244
-0.0634369707313972 -0.0365960157338125 66,133,244 66,133,244
-0.062267894672519 -0.0382672311587793 66,133,244 66,133,244
-0.0623408464356788 -0.0385197197914961 66,133,244 66,133,244
-0.0590838502953663 -0.0386799000075278 66,133,244 66,133,244
-0.0583578517144101 -0.0418857234048346 66,133,244 66,133,244
-0.0622438974410404 -0.03818234716482 66,133,244 66,133,244
-0.0620024933027549 -0.0373455456770287 66,133,244 66,133,244
-0.0632789510541448 -0.0360459245686319 66,133,244 66,133,244
-0.0682902315274615 -0.0305196612032988 66,133,244 66,133,244
-0.0618804705045046 -0.0369223793489151 66,133,244 66,133,244
-0.0621740390126379 -0.0379392298197952 66,133,244 66,133,244
-0.0669892375702607 -0.0317336697878483 66,133,244 66,133,244
-0.0607870905799029 -0.0388557061111297 66,133,244 66,133,244
-0.0635289988837759 -0.036911113241693 66,133,244 66,133,244
-0.0622012893672426 -0.038033079609071 66,133,244 66,133,244
-0.0619528048597718 -0.0371716425862845 66,133,244 66,133,244
-0.0622477513425643 -0.0381923609827814 66,133,244 66,133,244
-0.056839713643902 -0.0366224703015155 66,133,244 66,133,244
-0.064135092975448 -0.0332849754650836 66,133,244 66,133,244
-0.064727157425084 -0.0353350057773094 66,133,244 66,133,244
-0.0647234294468599 -0.0353215820910479 66,133,244 66,133,244
-0.0609538610086916 -0.0394272504872039 66,133,244 66,133,244
-0.0622295465524812 -0.0381248054086071 66,133,244 66,133,244
-0.0646413752710079 -0.0350368003978207 66,133,244 66,133,244
-0.0543611659769587 -0.0337525272045614 66,133,244 66,133,244
-0.064418465622223 -0.0342626537050861 66,133,244 66,133,244
-0.0646057617720492 -0.0349112779576266 66,133,244 66,133,244
-0.0645309083321395 -0.0346517742071953 66,133,244 66,133,244
-0.0635090237471569 -0.0368331293917838 66,133,244 66,133,244
-0.0670486375155236 -0.0319295092902807 66,133,244 66,133,244
-0.0633956621207789 -0.0364391742848149 66,133,244 66,133,244
-0.0645109714291271 -0.0345808579099941 66,133,244 66,133,244
-0.05587202474432 -0.0447041933555556 66,133,244 66,133,244
-0.0609014305332048 -0.0392402232944304 66,133,244 66,133,244
-0.0658954210485613 -0.0336538726244044 66,133,244 66,133,244
-0.0620168805150064 -0.0373820244745397 66,133,244 66,133,244
-0.0609733725449108 -0.0394883471656129 66,133,244 66,133,244
-0.0694724543671066 -0.0288794388993787 66,133,244 66,133,244
-0.0525811256853566 -0.044744399006947 66,133,244 66,133,244
-0.065629260744201 -0.032728009940443 66,133,244 66,133,244
-0.0628118551736243 -0.0344109677108869 66,133,244 66,133,244
-0.0633507755642691 -0.0362771573503359 66,133,244 66,133,244
-0.0669299470416687 -0.0315112795004429 66,133,244 66,133,244
-0.0659139555713747 -0.0337130349632604 66,133,244 66,133,244
-0.0561805518206556 -0.040044592179699 66,133,244 66,133,244
-0.0655356389330009 -0.0324012746311552 66,133,244 66,133,244
-0.0670975979915196 -0.0320903139773847 66,133,244 66,133,244
-0.0646369620822887 -0.0350092474571604 66,133,244 66,133,244
-0.0567991464015877 -0.0421857232245236 66,133,244 66,133,244
-0.0597099807319993 -0.0408244564083673 66,133,244 66,133,244
-0.0597030378709361 -0.04079966888992 66,133,244 66,133,244
-0.0605721828525125 -0.038088070176322 66,133,244 66,133,244
-0.0598322026667505 -0.0355245808921461 66,133,244 66,133,244
-0.0646597196007265 -0.0350830679375289 66,133,244 66,133,244
-0.0644739768428577 -0.0344384513360683 66,133,244 66,133,244
-0.0682852633653271 -0.0304758151214875 66,133,244 66,133,244
-0.064817423599999 -0.0299037042969624 66,133,244 66,133,244
-0.065586257382868 -0.0325667275248662 66,133,244 66,133,244
-0.0671021787878139 -0.0320962931324303 66,133,244 66,133,244
-0.0568765483870001 -0.0424444493673933 66,133,244 66,133,244
-0.0610110158732645 -0.0396020808495792 66,133,244 66,133,244
-0.0655357728635603 -0.0323902511610521 66,133,244 66,133,244
-0.062348160451705 -0.0385121112457599 66,133,244 66,133,244
-0.0682886567896066 -0.0304829764191615 66,133,244 66,133,244
-0.0635193538939659 -0.0368458793508867 66,133,244 66,133,244
-0.0634184783830004 -0.0364951805159543 66,133,244 66,133,244
-0.0682898409084109 -0.0304823226608219 66,133,244 66,133,244
-0.0644756146778304 -0.0344335848113255 66,133,244 66,133,244
-0.060765753564054 -0.0387466052384706 66,133,244 66,133,244
-0.0632844291814002 -0.0360283219833427 66,133,244 66,133,244
-0.063502660618122 -0.0367841909531102 66,133,244 66,133,244
-0.0633825918840921 -0.0363675346241542 66,133,244 66,133,244
-0.063314456343839 -0.0361310050788215 66,133,244 66,133,244
-0.0659134001822337 -0.0336894987677831 66,133,244 66,133,244
-0.0633876482232043 -0.0363826161495069 66,133,244 66,133,244
-0.0602344294500382 -0.0369022274351804 66,133,244 66,133,244
-0.0646315822838629 -0.0349692268377343 66,133,244 66,133,244
-0.0644666254196096 -0.0343970472659389 66,133,244 66,133,244
-0.0659094452557265 -0.03367317039784 66,133,244 66,133,244
-0.0611251325586397 -0.0399858764790385 66,133,244 66,133,244
-0.0634793169106845 -0.0366976870357008 66,133,244 66,133,244
-0.0635365366302183 -0.0368957971328662 66,133,244 66,133,244
-0.0646658315348573 -0.0350857462916964 66,133,244 66,133,244
-0.0631614638390885 -0.0355956899880168 66,133,244 66,133,244
-0.0656852678097541 -0.0328946957196051 66,133,244 66,133,244
-0.0657005958319214 -0.0329476552938941 66,133,244 66,133,244
-0.0617339915717573 -0.0363706496047872 66,133,244 66,133,244
-0.0569153448145402 -0.0425640723146961 66,133,244 66,133,244
-0.0646919252419194 -0.0351737477817035 66,133,244 66,133,244
-0.0659091131065895 -0.0336682786724361 66,133,244 66,133,244
-0.063471845370331 -0.0366670370664655 66,133,244 66,133,244
-0.0633181081925077 -0.0361335325201062 66,133,244 66,133,244
-0.0656675825200005 -0.0328286388373076 66,133,244 66,133,244
-0.065905597891129 -0.0336531313422008 66,133,244 66,133,244
-0.0643678820816799 -0.0340475858868346 66,133,244 66,133,244
-0.0617122636098578 -0.0362909215140463 66,133,244 66,133,244
-0.0614851795187993 -0.0355037788221106 66,133,244 66,133,244
-0.0658758517912051 -0.0335487851686354 66,133,244 66,133,244
-0.0606308742924736 -0.0382655408102337 66,133,244 66,133,244
-0.0659114592822832 -0.0336713213586414 66,133,244 66,133,244
-0.061030895155296 -0.0396499889978732 66,133,244 66,133,244
-0.0645987295179145 -0.0348446582018406 66,133,244 66,133,244
-0.0657975144446883 -0.0332757842615107 66,133,244 66,133,244
-0.0668536594405476 -0.031212789643485 66,133,244 66,133,244
-0.0670975005110869 -0.0320573433807893 66,133,244 66,133,244
-0.0669592134970681 -0.0315774387952342 66,133,244 66,133,244
-0.0618589863888082 -0.0367947056865183 66,133,244 66,133,244
-0.0659051137452173 -0.0336462126008397 66,133,244 66,133,244
-0.0644721733262049 -0.0344030451680152 66,133,244 66,133,244
-0.0607155742812907 -0.0385544568171571 66,133,244 66,133,244
-0.0646242542453393 -0.0349294721281612 66,133,244 66,133,244
-0.0622936623880919 -0.0382987265658348 66,133,244 66,133,244
-0.0632489384553097 -0.0358858416691823 66,133,244 66,133,244
-0.064668942953586 -0.0350829297106939 66,133,244 66,133,244
-0.0570205699792084 -0.0429174168184315 66,133,244 66,133,244
-0.0658144250373419 -0.0333292489574816 66,133,244 66,133,244
-0.0622560096150072 -0.0381668890277149 66,133,244 66,133,244
-0.0658414091863898 -0.0334212477839669 66,133,244 66,133,244
-0.0622717194851192 -0.0382196311618735 66,133,244 66,133,244
-0.0615574442408554 -0.0357440562645794 66,133,244 66,133,244
-0.0561553293517577 -0.0399166418681221 66,133,244 66,133,244
-0.0611552758146294 -0.0400716534314977 66,133,244 66,133,244
-0.0634692521384357 -0.0366442797363952 66,133,244 66,133,244
-0.0659085095468908 -0.0336506735922922 66,133,244 66,133,244
-0.062217674051173 -0.0380293372565828 66,133,244 66,133,244
-0.0671004857667639 -0.032056289024778 66,133,244 66,133,244
-0.0623016493673695 -0.038318720296449 66,133,244 66,133,244
-0.0644969112286945 -0.0344798784694297 66,133,244 66,133,244
-0.0645006271274776 -0.0344913943132162 66,133,244 66,133,244
-0.0579263604268146 -0.0403248743334317 66,133,244 66,133,244
-0.0574391724766545 -0.0386369852004384 66,133,244 66,133,244
-0.067060012342177 -0.0319134025880833 66,133,244 66,133,244
-0.0668903042335176 -0.0313250374523175 66,133,244 66,133,244
-0.0682897814790469 -0.0304507003789588 66,133,244 66,133,244
-0.0623430794724042 -0.0384580745584859 66,133,244 66,133,244
-0.0647214603491005 -0.0352537883363579 66,133,244 66,133,244
-0.0645922258709849 -0.0348042369940193 66,133,244 66,133,244
-0.0659162062312483 -0.0336684942431048 66,133,244 66,133,244
-0.0560803403567322 -0.0453677071040597 66,133,244 66,133,244
-0.0643652110358867 -0.0340136190188648 66,133,244 66,133,244
-0.057663614940707 -0.0394062416008106 66,133,244 66,133,244
-0.0656774683479825 -0.0328368756823407 66,133,244 66,133,244
-0.0608091423002794 -0.0388584487360807 66,133,244 66,133,244
-0.066992570362374 -0.0316703756862776 66,133,244 66,133,244
-0.061381979393267 -0.0351210732031745 66,133,244 66,133,244
-0.062352427312721 -0.0384827330409023 66,133,244 66,133,244
-0.0670674953681404 -0.0319296743008255 66,133,244 66,133,244
-0.0647193316770874 -0.0352384507017218 66,133,244 66,133,244
-0.0635400492538926 -0.0368746577595204 66,133,244 66,133,244
-0.0617169884412515 -0.0362802902303273 66,133,244 66,133,244
-0.06464398055122 -0.0349763544868062 66,133,244 66,133,244
-0.0632965081056888 -0.0360300766801269 66,133,244 66,133,244
-0.0632618012795239 -0.0359096481661648 66,133,244 66,133,244
-0.0670643463571794 -0.0319170014185054 66,133,244 66,133,244
-0.0632011994912479 -0.0356994857345227 66,133,244 66,133,244
-0.0546359270578172 -0.0403574754372264 66,133,244 66,133,244
-0.062167699402122 -0.0378378817234777 66,133,244 66,133,244
-0.0604580927856522 -0.0376359377411191 66,133,244 66,133,244
-0.0622485950046761 -0.0381165544826362 66,133,244 66,133,244
-0.0646807194661069 -0.0350968582563924 66,133,244 66,133,244
-0.0644085163576324 -0.0341534443583428 66,133,244 66,133,244
-0.0594919236194829 -0.0400080372012681 66,133,244 66,133,244
-0.0659112423603176 -0.0336353079186517 66,133,244 66,133,244
-0.0623444508008768 -0.0384440928206359 66,133,244 66,133,244
-0.0571316603786976 -0.0375513225880006 66,133,244 66,133,244
-0.0633119528366581 -0.0360731153766978 66,133,244 66,133,244
-0.0546254345726978 -0.0345903708241767 66,133,244 66,133,244
-0.0630065586061844 -0.0350146073816892 66,133,244 66,133,244
-0.0590126261725008 -0.0383441084586189 66,133,244 66,133,244
-0.0631057955451311 -0.035357166459616 66,133,244 66,133,244
-0.0620444407710637 -0.0374012177692184 66,133,244 66,133,244
-0.0608933984474042 -0.0334135860957948 66,133,244 66,133,244
-0.0549254725538526 -0.0413483079033419 66,133,244 66,133,244
-0.0622296537471836 -0.0380424258894228 66,133,244 66,133,244
-0.0617291855474012 -0.0363086955168736 66,133,244 66,133,244
-0.063531815021948 -0.0368314540277803 66,133,244 66,133,244
-0.0635081160673854 -0.0367492521317175 66,133,244 66,133,244
-0.0658358296181031 -0.0333685424335734 66,133,244 66,133,244
-0.0573887067066225 -0.0384367938128994 66,133,244 66,133,244
-0.0455707678992864 -0.0261064371712021 66,133,244 66,133,244
-0.0645192047411535 -0.0345286342756443 66,133,244 66,133,244
-0.0659126731581918 -0.0336337865907066 66,133,244 66,133,244
-0.0646930747811199 -0.0351302495145586 66,133,244 66,133,244
-0.0595359927153557 -0.040152073505479 66,133,244 66,133,244
-0.0658662403587703 -0.0334723587077278 66,133,244 66,133,244
-0.0563862771678368 -0.0406839264574245 66,133,244 66,133,244
-0.0524365138896796 -0.0441662043834342 66,133,244 66,133,244
-0.0658602410101768 -0.0334505242486749 66,133,244 66,133,244
-0.0603889030128407 -0.0373833781774663 66,133,244 66,133,244
-0.0634881251608436 -0.0366758542459347 66,133,244 66,133,244
-0.0666497776898918 -0.0304628266359455 66,133,244 66,133,244
-0.0682861653438109 -0.0304096031880769 66,133,244 66,133,244
-0.0593619876014785 -0.0395468320662741 66,133,244 66,133,244
-0.0631800299821597 -0.0356077615359861 66,133,244 66,133,244
-0.0659002136754875 -0.0335872902864894 66,133,244 66,133,244
-0.0646448945347628 -0.0349603099271562 66,133,244 66,133,244
-0.062137357676961 -0.0377168101932728 66,133,244 66,133,244
-0.0635030613877901 -0.0367260490889896 66,133,244 66,133,244
-0.0658738882594869 -0.0334939389488607 66,133,244 66,133,244
-0.0682894209994276 -0.0304174671434988 66,133,244 66,133,244
-0.0658680637127117 -0.0334719787300033 66,133,244 66,133,244
-0.0656428990878938 -0.0326918490634764 66,133,244 66,133,244
-0.0659056418746961 -0.03360131871746 66,133,244 66,133,244
-0.0594740400273171 -0.0399294303868293 66,133,244 66,133,244
-0.0642415691153786 -0.0335576177206069 66,133,244 66,133,244
-0.0600279463217571 -0.0361259896858557 66,133,244 66,133,244
-0.0658404668549784 -0.0333732231809927 66,133,244 66,133,244
-0.0631189398671444 -0.0353879773426114 66,133,244 66,133,244
-0.0659080311586074 -0.0336057545672931 66,133,244 66,133,244
-0.0600261069356641 -0.0361168652436523 66,133,244 66,133,244
-0.0645685104840158 -0.0346865005993849 66,133,244 66,133,244
-0.0599259541899293 -0.0414907689059756 66,133,244 66,133,244
-0.0611523928899348 -0.0400168295461252 66,133,244 66,133,244
-0.0566649323260116 -0.0416366310417093 66,133,244 66,133,244
-0.0596711121024438 -0.0406068961384394 66,133,244 66,133,244
-0.0595352451075208 -0.0401357903030484 66,133,244 66,133,244
-0.0630262105891178 -0.0350633404615604 66,133,244 66,133,244
-0.0644461953285731 -0.0342587316481552 66,133,244 66,133,244
-0.0645901750619963 -0.0347572387449963 66,133,244 66,133,244
-0.0608118353347821 -0.0388337176746978 66,133,244 66,133,244
-0.0530030075899444 -0.0461131879714649 66,133,244 66,133,244
-0.0647279987578316 -0.035233239388533 66,133,244 66,133,244
-0.061695734785977 -0.0361722763384777 66,133,244 66,133,244
-0.0497540228068963 -0.0405782040620918 66,133,244 66,133,244
-0.0634303041182839 -0.0364585511803473 66,133,244 66,133,244
-0.0622834383932208 -0.0382073556491647 66,133,244 66,133,244
-0.0592587663609877 -0.0391728152417843 66,133,244 66,133,244
-0.0646354754088776 -0.0349112115762179 66,133,244 66,133,244
-0.0601636533677423 -0.0365853347639829 66,133,244 66,133,244
-0.0622736070063742 -0.0381725552311861 66,133,244 66,133,244
-0.0622454644790404 -0.0380747031656308 66,133,244 66,133,244
-0.0566412663407458 -0.030103732193814 66,133,244 66,133,244
-0.0599688843914173 -0.0416300664834216 66,133,244 66,133,244
-0.0647223254348611 -0.0352095104715638 66,133,244 66,133,244
-0.0669271676201537 -0.0314023932986691 66,133,244 66,133,244
-0.0634692643986762 -0.036589056132422 66,133,244 66,133,244
-0.0590970332617142 -0.0386076783042777 66,133,244 66,133,244
-0.0561357298221963 -0.0397921408401179 66,133,244 66,133,244
-0.0612023194115665 -0.0344561041026077 66,133,244 66,133,244
-0.0623079844491953 -0.0382862177466151 66,133,244 66,133,244
-0.0627518723026033 -0.0341021375282272 66,133,244 66,133,244
-0.0635144009864493 -0.0367431666702424 66,133,244 66,133,244
-0.0658643943348946 -0.0334401415078927 66,133,244 66,133,244
-0.0635282693534397 -0.0367905686873643 66,133,244 66,133,244
-0.0647121218355511 -0.0351692452367021 66,133,244 66,133,244
-0.0577582880353024 -0.0339666818857186 66,133,244 66,133,244
-0.0633278052352488 -0.0360945611476726 66,133,244 66,133,244
-0.0601251594675396 -0.036443590942089 66,133,244 66,133,244
-0.0633048165923839 -0.0360140383824221 66,133,244 66,133,244
-0.0562677143490235 -0.040245115676457 66,133,244 66,133,244
-0.05998695528903 -0.0359634773480483 66,133,244 66,133,244
-0.0644717999721679 -0.0343341215048588 66,133,244 66,133,244
-0.0603437504472919 -0.0371984376128576 66,133,244 66,133,244
-0.0619923000421083 -0.0371868295398626 66,133,244 66,133,244
-0.0646037887181332 -0.0347884285492014 66,133,244 66,133,244
-0.0634726729888661 -0.0365916515030294 66,133,244 66,133,244
-0.0658941638021772 -0.0335360942045911 66,133,244 66,133,244
-0.0658520946018923 -0.0333888907008034 66,133,244 66,133,244
-0.0592152093752018 -0.0390062739041394 66,133,244 66,133,244
-0.0606906726189387 -0.0383950513909771 66,133,244 66,133,244
-0.0657490546159352 -0.0330306691163346 66,133,244 66,133,244
-0.0610214396854607 -0.0338187997984267 66,133,244 66,133,244
-0.0647190429898354 -0.0351834460791306 66,133,244 66,133,244
-0.06466457552142 -0.0349944120552177 66,133,244 66,133,244
-0.0635194971744755 -0.036748806381672 66,133,244 66,133,244
-0.0658523580471809 -0.0333858523771089 66,133,244 66,133,244
-0.0670741728092902 -0.0318960733722968 66,133,244 66,133,244
-0.0646236173722393 -0.0348494960677927 66,133,244 66,133,244
-0.063526475332233 -0.0367687540430376 66,133,244 66,133,244
-0.0611563896610805 -0.0400018596049353 66,133,244 66,133,244
-0.061101585398557 -0.0398114608977285 66,133,244 66,133,244
-0.0647210688499857 -0.0351843293968934 66,133,244 66,133,244
-0.0593281747031817 -0.0393899212582732 66,133,244 66,133,244
-0.0632857905725842 -0.0359338656633201 66,133,244 66,133,244
-0.0633084400405358 -0.0360108539917916 66,133,244 66,133,244
-0.0632128550935998 -0.0356794812980761 66,133,244 66,133,244
-0.0634107504631982 -0.036364398352297 66,133,244 66,133,244
-0.067102361024782 -0.0319868981651914 66,133,244 66,133,244
-0.0610666297081094 -0.0396848783067097 66,133,244 66,133,244
-0.059691950959453 -0.0406445863556845 66,133,244 66,133,244
-0.0631526947932803 -0.0354661629881301 66,133,244 66,133,244
-0.0575715619016468 -0.0390196282202328 66,133,244 66,133,244
-0.0635341787541931 -0.0367874165359976 66,133,244 66,133,244
-0.0622717851704876 -0.0381361353289197 66,133,244 66,133,244
-0.0670977534265718 -0.031966489486903 66,133,244 66,133,244
-0.0630270418794711 -0.0350299010565014 66,133,244 66,133,244
-0.0670275073571309 -0.0317213992504426 66,133,244 66,133,244
-0.0645446571915977 -0.0345637639455022 66,133,244 66,133,244
-0.0604233198476801 -0.0374519397461453 66,133,244 66,133,244
-0.0597981191103421 -0.0410078911873214 66,133,244 66,133,244
-0.0657477763209359 -0.0330078807513349 66,133,244 66,133,244
-0.0607655500671706 -0.0386345957003921 66,133,244 66,133,244
-0.0633925403942063 -0.0362908704689349 66,133,244 66,133,244
-0.0647194526275516 -0.0351650823099277 66,133,244 66,133,244
-0.0596516008028678 -0.0404948074046134 66,133,244 66,133,244
-0.0611114611471966 -0.0341081218670804 66,133,244 66,133,244
-0.0645157462360358 -0.0344571308549919 66,133,244 66,133,244
-0.0658437714167843 -0.0333352531254059 66,133,244 66,133,244
-0.0634399502429548 -0.0364517679288767 66,133,244 66,133,244
-0.065909184164618 -0.0335616510357463 66,133,244 66,133,244
-0.0659069980283333 -0.0335538553399392 66,133,244 66,133,244
-0.066795884949499 -0.0309111517589959 66,133,244 66,133,244
-0.0611026875911848 -0.0397972740003592 66,133,244 66,133,244
-0.0619791899135491 -0.0371111215195645 66,133,244 66,133,244
-0.0644863092278446 -0.0343522267355994 66,133,244 66,133,244
-0.0544842486041334 -0.0454787945537611 66,133,244 66,133,244
-0.0609624091183022 -0.0393105365610237 66,133,244 66,133,244
-0.0622317541528849 -0.0379852488902168 66,133,244 66,133,244
-0.0658800581176585 -0.0334575460231839 66,133,244 66,133,244
-0.0596191966795539 -0.040378492817979 66,133,244 66,133,244
-0.0647196261154431 -0.0351592630235164 66,133,244 66,133,244
-0.0589355972514304 -0.0380098488375931 66,133,244 66,133,244
-0.0658979141975696 -0.0335185887900416 66,133,244 66,133,244
-0.0611150541110668 -0.0398355739846055 66,133,244 66,133,244
-0.0634940707528136 -0.036632659244011 66,133,244 66,133,244
-0.0607956286897917 -0.038728145271301 66,133,244 66,133,244
-0.0582431685906438 -0.0413297896166361 66,133,244 66,133,244
-0.0639409807983665 -0.0324577903047985 66,133,244 66,133,244
-0.0633026646343888 -0.0359680848530037 66,133,244 66,133,244
-0.0622243238017919 -0.0379543676607173 66,133,244 66,133,244
-0.0670886246062988 -0.0319173161928812 66,133,244 66,133,244
-0.0621520506410688 -0.0377032469513836 66,133,244 66,133,244
-0.0646193932252706 -0.0348058294362416 66,133,244 66,133,244
-0.0620850659348311 -0.0374703821933824 66,133,244 66,133,244
-0.0623423059373003 -0.0383584655554643 66,133,244 66,133,244
-0.0605232254410765 -0.0377788603797256 66,133,244 66,133,244
-0.0632720526075004 -0.0358570509914455 66,133,244 66,133,244
-0.0590517968500453 -0.0384032610844732 66,133,244 66,133,244
-0.0632156628635427 -0.0356615245071426 66,133,244 66,133,244
-0.06298001471799 -0.0348443992981267 66,133,244 66,133,244
-0.0621617444129751 -0.0377306298635434 66,133,244 66,133,244
-0.0694719393138197 -0.0287222936962854 66,133,244 66,133,244
-0.0646399256781317 -0.0348710119792268 66,133,244 66,133,244
-0.0623448912320596 -0.0383636232869412 66,133,244 66,133,244
-0.0581508459628177 -0.0410006594762875 66,133,244 66,133,244
-0.0682718198613602 -0.030285046890439 66,133,244 66,133,244
-0.0577633392104294 -0.0396572737403459 66,133,244 66,133,244
-0.0621878676521163 -0.0378181255883103 66,133,244 66,133,244
-0.0618720710220025 -0.03672186572189 66,133,244 66,133,244
-0.0587094340705519 -0.0429311788055543 66,133,244 66,133,244
-0.062184808968188 -0.0378041853584147 66,133,244 66,133,244
-0.0623254159758575 -0.0382912049812336 66,133,244 66,133,244
-0.0656186461780095 -0.0325328693889307 66,133,244 66,133,244
-0.060973828777859 -0.0393296676395114 66,133,244 66,133,244
-0.0645478376217722 -0.034544459570247 66,133,244 66,133,244
-0.0633981149705297 -0.0362833699353401 66,133,244 66,133,244
-0.0608036404909173 -0.0387392527335437 66,133,244 66,133,244
-0.052727414479397 -0.0450936054782956 66,133,244 66,133,244
-0.0542650824377034 -0.0446979184014198 66,133,244 66,133,244
-0.0634238357808383 -0.0363713361436509 66,133,244 66,133,244
-0.0605502224793901 -0.0378603414732933 66,133,244 66,133,244
-0.061090806945269 -0.0397318423036201 66,133,244 66,133,244
-0.0653876949003828 -0.0317288841636403 66,133,244 66,133,244
-0.055959457973047 -0.0448434175638109 66,133,244 66,133,244
-0.0622590008447203 -0.0380553046780067 66,133,244 66,133,244
-0.063446197315895 -0.0364453760042855 66,133,244 66,133,244
-0.0608222028151143 -0.0387990072004322 66,133,244 66,133,244
-0.0647216138249618 -0.0351411357859937 66,133,244 66,133,244
-0.062228734744749 -0.0379488966114883 66,133,244 66,133,244
-0.058938986727019 -0.0379965217197572 66,133,244 66,133,244
-0.0607420657686648 -0.0385198836332085 66,133,244 66,133,244
-0.0668272803582294 -0.0309899490842507 66,133,244 66,133,244
-0.0630840408926498 -0.0351885505729948 66,133,244 66,133,244
-0.0633497359827269 -0.0361089280993792 66,133,244 66,133,244
-0.0643493796922469 -0.0338490263191455 66,133,244 66,133,244
-0.0682779321045975 -0.0302903726193423 66,133,244 66,133,244
-0.0605644647922762 -0.0379013062038582 66,133,244 66,133,244
-0.0596942376025369 -0.0348866910914683 66,133,244 66,133,244
-0.0577461740485218 -0.039580634076564 66,133,244 66,133,244
-0.0694748050061109 -0.0287110238941418 66,133,244 66,133,244
-0.0645753180383693 -0.0346263037713116 66,133,244 66,133,244
-0.0668928853486723 -0.0312102543924895 66,133,244 66,133,244
-0.0654449346616984 -0.0319158830192188 66,133,244 66,133,244
-0.0514266811721162 -0.0462962758644678 66,133,244 66,133,244
-0.0643137540961396 -0.0337186009239582 66,133,244 66,133,244
-0.0659127894864447 -0.033535065351843 66,133,244 66,133,244
-0.0617640167447659 -0.0363291101323055 66,133,244 66,133,244
-0.0659084069208796 -0.033519736621134 66,133,244 66,133,244
-0.0599269924431531 -0.0414085999522431 66,133,244 66,133,244
-0.0634706360319501 -0.0365181838662884 66,133,244 66,133,244
-0.0597705978386785 -0.040866603651273 66,133,244 66,133,244
-0.063290004752605 -0.0358921753674751 66,133,244 66,133,244
-0.0587787419239573 -0.0374293871593252 66,133,244 66,133,244
-0.0670412065734834 -0.0317194495011702 66,133,244 66,133,244
-0.0611402354299154 -0.0398874422961186 66,133,244 66,133,244
-0.0645310456624169 -0.0344672204666027 66,133,244 66,133,244
-0.0643434861409805 -0.0338167010002305 66,133,244 66,133,244
-0.0622407779282208 -0.0379763706230339 66,133,244 66,133,244
-0.063540650548748 -0.0367560372077422 66,133,244 66,133,244
-0.0622089574613581 -0.0378643227683917 66,133,244 66,133,244
-0.0659077354707795 -0.0335107603681898 66,133,244 66,133,244
-0.0619798723923978 -0.0370700366030942 66,133,244 66,133,244
-0.0646799641832186 -0.0349793695045616 66,133,244 66,133,244
-0.0630104394559031 -0.0349178868884535 66,133,244 66,133,244
-0.0646093617429938 -0.0347339801845668 66,133,244 66,133,244
-0.0611415696690694 -0.0341651070101669 66,133,244 66,133,244
-0.0633999936433601 -0.0362654507574231 66,133,244 66,133,244
-0.0670938370867899 -0.031895273966449 66,133,244 66,133,244
-0.0635401126244623 -0.0367507111497667 66,133,244 66,133,244
-0.0644453189913524 -0.0341644279581262 66,133,244 66,133,244
-0.0658847064428424 -0.0334272127083946 66,133,244 66,133,244
-0.0604923666543339 -0.0376354668022696 66,133,244 66,133,244
-0.0554284914636141 -0.0429807108841776 66,133,244 66,133,244
-0.0621726114510666 -0.0377319576336904 66,133,244 66,133,244
-0.0565577597123682 -0.0411690625291851 66,133,244 66,133,244
-0.060900294127346 -0.039045333916468 66,133,244 66,133,244
-0.0646306810744896 -0.0347998221338377 66,133,244 66,133,244
-0.0611919150394791 -0.028608225097698 66,133,244 66,133,244
-0.0605932518783435 -0.0379778174207762 66,133,244 66,133,244
-0.0626200144913274 -0.0335546849994604 66,133,244 66,133,244
-0.063532635796069 -0.0367159932675448 66,133,244 66,133,244
-0.0610037140382612 -0.0336771422512407 66,133,244 66,133,244
-0.0619722834042528 -0.0370322558334371 66,133,244 66,133,244
-0.0682843591750017 -0.0302872473501587 66,133,244 66,133,244
-0.0667089410778814 -0.0305515786080627 66,133,244 66,133,244
-0.0617237281927929 -0.0361696055943968 66,133,244 66,133,244
-0.0659080034179078 -0.0334982233752454 66,133,244 66,133,244
-0.0620664554253505 -0.0373562242672768 66,133,244 66,133,244
-0.0640294993513729 -0.0327121644047875 66,133,244 66,133,244
-0.0622690885420263 -0.0380578720263391 66,133,244 66,133,244
-0.0634930466297533 -0.0365757481435054 66,133,244 66,133,244
-0.0659075276918793 -0.0334948401926451 66,133,244 66,133,244
-0.0628772615029151 -0.0344411577548273 66,133,244 66,133,244
-0.0594738651232531 -0.0340951436670913 66,133,244 66,133,244
-0.0645126638491316 -0.034382412114039 66,133,244 66,133,244
-0.0633501434152193 -0.0360773125426264 66,133,244 66,133,244
-0.062784838885644 -0.0341178466556442 66,133,244 66,133,244
-0.0586605559722214 -0.0369967424567213 66,133,244 66,133,244
-0.0659102377383935 -0.0335000864362498 66,133,244 66,133,244
-0.0617149270131097 -0.0361329645773049 66,133,244 66,133,244
-0.0646992046603812 -0.0350266608041238 66,133,244 66,133,244
-0.0633869109102487 -0.0362021876809509 66,133,244 66,133,244
-0.0567216119818802 -0.0417230971566062 66,133,244 66,133,244
-0.063536139045349 -0.0367170439840472 66,133,244 66,133,244
-0.0561976849504484 -0.0399048547805731 66,133,244 66,133,244
-0.0635310889358564 -0.0366979048850561 66,133,244 66,133,244
-0.0670807784612881 -0.0318276112564151 66,133,244 66,133,244
-0.062342181214384 -0.0383002257985696 66,133,244 66,133,244
-0.0646207260942136 -0.034749186908152 66,133,244 66,133,244
-0.0607912039937361 -0.0386492950007058 66,133,244 66,133,244
-0.0611346707266257 -0.0398381677133732 66,133,244 66,133,244
-0.0647115646769704 -0.035062497456723 66,133,244 66,133,244
-0.065881213562541 -0.0333914478238659 66,133,244 66,133,244
-0.0623181165625994 -0.0382144660233611 66,133,244 66,133,244
-0.0634541702143804 -0.0364274363345089 66,133,244 66,133,244
-0.0647221201648492 -0.0350973655004194 66,133,244 66,133,244
-0.0628416546820203 -0.0343045195947464 66,133,244 66,133,244
-0.0659070274738639 -0.0334789474343447 66,133,244 66,133,244
-0.0610362768471531 -0.0394944106505774 66,133,244 66,133,244
-0.0605073926388873 -0.0376622290941731 66,133,244 66,133,244
-0.0610559261526618 -0.0395621108843251 66,133,244 66,133,244
-0.0580166639004371 -0.0347556729983263 66,133,244 66,133,244
-0.0646107968567473 -0.0347099620926374 66,133,244 66,133,244
-0.0646984710928598 -0.0350122182030774 66,133,244 66,133,244
-0.0645863693617763 -0.0346236204145811 66,133,244 66,133,244
-0.0670753196610299 -0.0318013291788983 66,133,244 66,133,244
-0.0575426168083899 -0.038833428885694 66,133,244 66,133,244
-0.0621760258436366 -0.0377178000000055 66,133,244 66,133,244
-0.063171443633049 -0.0354431674147221 66,133,244 66,133,244
-0.0633665216144242 -0.0361187003587306 66,133,244 66,133,244
-0.0535974306454799 -0.0423316901955162 66,133,244 66,133,244
-0.0647203189318557 -0.0350858250941824 66,133,244 66,133,244
-0.0573722209365918 -0.0439636902536414 66,133,244 66,133,244
-0.0633652390813799 -0.0361135601145781 66,133,244 66,133,244
-0.0603117319596357 -0.0369794456053115 66,133,244 66,133,244
-0.0645622548141916 -0.0345350997059164 66,133,244 66,133,244
-0.0634608626623661 -0.0364414571587329 66,133,244 66,133,244
-0.064604398696947 -0.0346788448961786 66,133,244 66,133,244
-0.0597126903668971 -0.0406214991996853 66,133,244 66,133,244
-0.0630362441209679 -0.034967177502268 66,133,244 66,133,244
-0.0600929012255355 -0.0362143585410217 66,133,244 66,133,244
-0.0629388091476043 -0.0346285488481545 66,133,244 66,133,244
-0.0659088168924841 -0.0334725657783806 66,133,244 66,133,244
-0.0634252676986184 -0.0363126918808277 66,133,244 66,133,244
-0.0621399094755867 -0.0375821102535963 66,133,244 66,133,244
-0.0606246857529995 -0.0380533267349224 66,133,244 66,133,244
-0.0646233663506288 -0.034738380371902 66,133,244 66,133,244
-0.0586967611766747 -0.0428180048809889 66,133,244 66,133,244
-0.0622480043684444 -0.0379527228769405 66,133,244 66,133,244
-0.0647179640833896 -0.0350624330689332 66,133,244 66,133,244
-0.0595529836431692 -0.0400588693293428 66,133,244 66,133,244
-0.0634063570581507 -0.036240738336465 66,133,244 66,133,244
-0.0630988601920995 -0.0351749800339764 66,133,244 66,133,244
-0.0622246923033122 -0.0378681381575757 66,133,244 66,133,244
-0.0634503487423476 -0.0363906443414945 66,133,244 66,133,244
-0.0669628775786651 -0.0313898785768186 66,133,244 66,133,244
-0.0670259046930182 -0.0316077793921439 66,133,244 66,133,244
-0.0633984201665496 -0.0362069854259028 66,133,244 66,133,244
-0.049655352819765 -0.0400972630746085 66,133,244 66,133,244
-0.0655618332341413 -0.0322533273859419 66,133,244 66,133,244
-0.0645880780443753 -0.0346022702419267 66,133,244 66,133,244
-0.061854817757949 -0.0365782599245757 66,133,244 66,133,244
-0.0657555572150334 -0.0329228502295553 66,133,244 66,133,244
-0.0598432611201849 -0.0410527887080494 66,133,244 66,133,244
-0.0646677766099484 -0.0348767020430837 66,133,244 66,133,244
-0.0609163033444021 -0.0390472814636535 66,133,244 66,133,244
-0.0643577074495131 -0.03380146306113 66,133,244 66,133,244
-0.0608121209742513 -0.0386853787681518 66,133,244 66,133,244
-0.0598809489455673 -0.0411800780054816 66,133,244 66,133,244
-0.0633435285968168 -0.0360078356667256 66,133,244 66,133,244
-0.0622220994636443 -0.0378451247559788 66,133,244 66,133,244
-0.0568328091506862 -0.0420643453600835 66,133,244 66,133,244
-0.0633370528626188 -0.0359847894603196 66,133,244 66,133,244
-0.0632272761619572 -0.0356040990130012 66,133,244 66,133,244
-0.0645544253450268 -0.034479189184611 66,133,244 66,133,244
-0.060535004977064 -0.0377217995652106 66,133,244 66,133,244
-0.0644914283648877 -0.0342604977929672 66,133,244 66,133,244
-0.0658593490314569 -0.0332762863869579 66,133,244 66,133,244
-0.0622177116179467 -0.037827628036071 66,133,244 66,133,244
-0.0567159910107067 -0.0416563612718089 66,133,244 66,133,244
-0.0622615170055033 -0.0379776516245994 66,133,244 66,133,244
-0.0640254571325406 -0.0326428398601741 66,133,244 66,133,244
-0.0670948933238823 -0.0318309015122723 66,133,244 66,133,244
-0.0635225596612067 -0.0366206013719301 66,133,244 66,133,244
-0.0550647879834165 -0.0416539583181899 66,133,244 66,133,244
-0.0634325363966029 -0.0363074270731961 66,133,244 66,133,244
-0.0187531483501016 0.0383558817174293 66,133,244 66,133,244
-0.0591463540021745 -0.0386260492223099 66,133,244 66,133,244
-0.0647212353552635 -0.0350478187422925 66,133,244 66,133,244
-0.0623369028668593 -0.0382308702707186 66,133,244 66,133,244
-0.0646280294681003 -0.0347224870424873 66,133,244 66,133,244
-0.0682837262296624 -0.0302194811489616 66,133,244 66,133,244
-0.0647156305658647 -0.0350257721464958 66,133,244 66,133,244
-0.062317191653043 -0.038161224009693 66,133,244 66,133,244
-0.0631795917489995 -0.0354261686013174 66,133,244 66,133,244
-0.0633207374407975 -0.035914202074277 66,133,244 66,133,244
-0.0634714885552657 -0.0364363081097337 66,133,244 66,133,244
-0.0670977049937412 -0.0318302450907828 66,133,244 66,133,244
-0.0644685286203269 -0.0341667525619282 66,133,244 66,133,244
-0.0670350067922541 -0.0316126149827162 66,133,244 66,133,244
-0.0623421003873602 -0.0382447237579332 66,133,244 66,133,244
-0.0645664020338049 -0.0345043982264263 66,133,244 66,133,244
-0.0670990928726921 -0.0318333005137751 66,133,244 66,133,244
-0.0597316315229049 -0.0406446273566779 66,133,244 66,133,244
-0.0659182727118077 -0.0334641592387814 66,133,244 66,133,244
-0.0647119884933647 -0.0350075380636971 66,133,244 66,133,244
-0.0633752883956036 -0.0360978999908937 66,133,244 66,133,244
-0.0633780821901519 -0.036107560380566 66,133,244 66,133,244
-0.0591194826550998 -0.0385209006391188 66,133,244 66,133,244
-0.0529451522851515 -0.0342978763771313 66,133,244 66,133,244
-0.0623428750805114 -0.038241051251007 66,133,244 66,133,244
-0.0610842437788089 -0.0396031314113578 66,133,244 66,133,244
-0.0622874246934102 -0.038048742822587 66,133,244 66,133,244
-0.0635194768771614 -0.0365944506946394 66,133,244 66,133,244
-0.0608669626118705 -0.0388490737291935 66,133,244 66,133,244
-0.0609897653542052 -0.0392732180865701 66,133,244 66,133,244
-0.0671060676429516 -0.0318486070502489 66,133,244 66,133,244
-0.0631746727715257 -0.0353960306411773 66,133,244 66,133,244
-0.063468365677443 -0.0364128306160898 66,133,244 66,133,244
-0.0658718810764673 -0.0332943360079297 66,133,244 66,133,244
-0.0622325441991521 -0.0378533993820689 66,133,244 66,133,244
-0.0598907500049911 -0.0411849157440008 66,133,244 66,133,244
-0.0658989830326373 -0.0333858983728514 66,133,244 66,133,244
-0.0634780148587121 -0.0364431484557095 66,133,244 66,133,244
-0.0533934900586385 -0.0415627741937952 66,133,244 66,133,244
-0.0680311987528758 -0.0293241048988203 66,133,244 66,133,244
-0.0618142121952062 -0.0363990015488184 66,133,244 66,133,244
-0.0682857776197669 -0.0302051141906105 66,133,244 66,133,244
-0.0633792288677845 -0.0360966067533176 66,133,244 66,133,244
-0.062278278921393 -0.0380047827443859 66,133,244 66,133,244
-0.0608333100036396 -0.0387206129343164 66,133,244 66,133,244
-0.0635057964930191 -0.0365323097816878 66,133,244 66,133,244
-0.0644826056280648 -0.0341937164203431 66,133,244 66,133,244
-0.0670942899393189 -0.0317953271990419 66,133,244 66,133,244
-0.0659094713346637 -0.0334128347685764 66,133,244 66,133,244
-0.0645304141887944 -0.0343576640488346 66,133,244 66,133,244
-0.0582979587585846 -0.0413792455969382 66,133,244 66,133,244
-0.0622945594319276 -0.0380558478898587 66,133,244 66,133,244
-0.0656511871149152 -0.0325162410272481 66,133,244 66,133,244
-0.0658254372897881 -0.0331195800608888 66,133,244 66,133,244
-0.0657119689371885 -0.0327260296765093 66,133,244 66,133,244
-0.0621908985080057 -0.0376954597306797 66,133,244 66,133,244
-0.059664115689438 -0.0403864813381497 66,133,244 66,133,244
-0.0622289202830481 -0.0378262695625501 66,133,244 66,133,244
-0.0511059744617297 -0.039351104159035 66,133,244 66,133,244
-0.0572800969850479 -0.0378482682250582 66,133,244 66,133,244
-0.0633671397828374 -0.0360439252943405 66,133,244 66,133,244
-0.0504535557744041 -0.0428106083074739 66,133,244 66,133,244
-0.0620020445435629 -0.0370367885159609 66,133,244 66,133,244
-0.066890087329623 -0.0310801159745394 66,133,244 66,133,244
-0.0646426025490347 -0.0347390233424202 66,133,244 66,133,244
-0.0587281691742192 -0.0428623645389239 66,133,244 66,133,244
-0.0682823158809891 -0.030180199857368 66,133,244 66,133,244
-0.0610528921656892 -0.0394693321259803 66,133,244 66,133,244
-0.0610107896227091 -0.0393218271904299 66,133,244 66,133,244
-0.0645314064916483 -0.0343503572653702 66,133,244 66,133,244
-0.0615701375419691 -0.0355360317550542 66,133,244 66,133,244
-0.0635332404690437 -0.0366130638832503 66,133,244 66,133,244
-0.0635333576896032 -0.0366131624441029 66,133,244 66,133,244
-0.0645841770355388 -0.0345306623702661 66,133,244 66,133,244
-0.0616857643144133 -0.0359335647709323 66,133,244 66,133,244
-0.067088640930694 -0.0317593697740208 66,133,244 66,133,244
-0.060331641884158 -0.0369638274046195 66,133,244 66,133,244
-0.0646126199602075 -0.0346257914561657 66,133,244 66,133,244
-0.063414416351792 -0.0361968660782402 66,133,244 66,133,244
-0.0623040276402335 -0.0380716840322433 66,133,244 66,133,244
-0.0657781986712197 -0.0329389998882474 66,133,244 66,133,244
-0.0623150757054607 -0.0381088667609833 66,133,244 66,133,244
-0.0631237550588001 -0.035187747008088 66,133,244 66,133,244
-0.0635261941750052 -0.0365816844811199 66,133,244 66,133,244
-0.0571680582477668 -0.0374448682409196 66,133,244 66,133,244
-0.0606766642390771 -0.0381537897792613 66,133,244 66,133,244
-0.0644643543385519 -0.0341076545453109 66,133,244 66,133,244
-0.057640983535224 -0.0390822167646554 66,133,244 66,133,244
-0.0632267820759218 -0.0355424602301838 66,133,244 66,133,244
-0.0652526789804792 -0.0311144392178746 66,133,244 66,133,244
-0.05836084100412 -0.0358521744385772 66,133,244 66,133,244
-0.0583440237752308 -0.03579335398516 66,133,244 66,133,244
-0.063156285764493 -0.0352963358059969 66,133,244 66,133,244
-0.0633500654002999 -0.0359664692848822 66,133,244 66,133,244
-0.0622408851176862 -0.037846375050896 66,133,244 66,133,244
-0.0597758197292482 -0.0407518215772716 66,133,244 66,133,244
-0.0506753179154794 -0.0321160377712826 66,133,244 66,133,244
-0.0615669540226587 -0.0355108831516458 66,133,244 66,133,244
-0.0623036321535632 -0.0380624255154802 66,133,244 66,133,244
-0.0646989476292365 -0.0349139146776506 66,133,244 66,133,244
-0.0597302306757531 -0.0405911003007788 66,133,244 66,133,244
-0.0617380493724006 -0.036101287037604 66,133,244 66,133,244
-0.0669128460043414 -0.0311365248089388 66,133,244 66,133,244
-0.0642405645415245 -0.0333239919759052 66,133,244 66,133,244
-0.0569674024799197 -0.0367405477016024 66,133,244 66,133,244
-0.0645285403540834 -0.0343202935682767 66,133,244 66,133,244
-0.0658448645676912 -0.0331564096910465 66,133,244 66,133,244
-0.0647147351572757 -0.0349634687464083 66,133,244 66,133,244
-0.0647106004569564 -0.0349486180124103 66,133,244 66,133,244
-0.0591096429907191 -0.0384350616159826 66,133,244 66,133,244
-0.0645721963262985 -0.0344682926794634 66,133,244 66,133,244
-0.0584990310360212 -0.0420421370286862 66,133,244 66,133,244
-0.0645691889569268 -0.0344562836180018 66,133,244 66,133,244
-0.0644224199464587 -0.0339478035571911 66,133,244 66,133,244
-0.0622509001232346 -0.0378699739714478 66,133,244 66,133,244
-0.0647214466436881 -0.0349831884958793 66,133,244 66,133,244
-0.0622646230480108 -0.0379164466471782 66,133,244 66,133,244
-0.0622269158284317 -0.0377842776597687 66,133,244 66,133,244
-0.0655444088728188 -0.0321086991341347 66,133,244 66,133,244
-0.064558190321681 -0.0344142630307752 66,133,244 66,133,244
-0.0659055967945733 -0.0333593713025628 66,133,244 66,133,244
-0.0634496341047958 -0.0362963399412873 66,133,244 66,133,244
-0.0620643639176361 -0.0372183892050065 66,133,244 66,133,244
-0.0659134126591199 -0.0333835369907861 66,133,244 66,133,244
-0.063099249524778 -0.0350793903499285 66,133,244 66,133,244
-0.0618013554318053 -0.0363056292556568 66,133,244 66,133,244
-0.0631181839007468 -0.0351445958063029 66,133,244 66,133,244
-0.0549123852909329 -0.0410518554147695 66,133,244 66,133,244
-0.0617952053063704 -0.036281233253455 66,133,244 66,133,244
-0.0596738220308508 -0.0346543673966579 66,133,244 66,133,244
-0.063474400105591 -0.0363740304106545 66,133,244 66,133,244
-0.0611558932827595 -0.0397870304892786 66,133,244 66,133,244
-0.0633955309095096 -0.0361002835147032 66,133,244 66,133,244
-0.0611547200622056 -0.0397811745003843 66,133,244 66,133,244
-0.0610460654715022 -0.0394035838273032 66,133,244 66,133,244
-0.0590788138130031 -0.0268651921248085 66,133,244 66,133,244
-0.0647166600232102 -0.0349501657255853 66,133,244 66,133,244
-0.0646169683804988 -0.0346044792543468 66,133,244 66,133,244
-0.0646800470452452 -0.0348227044370527 66,133,244 66,133,244
-0.0645365236452694 -0.0343253444205343 66,133,244 66,133,244
-0.0605574043644529 -0.0319846429597597 66,133,244 66,133,244
-0.0635012712994763 -0.0364578241690539 66,133,244 66,133,244
-0.0633955365052594 -0.0360910790811785 66,133,244 66,133,244
-0.0658174665825613 -0.0330358127618433 66,133,244 66,133,244
-0.061539930859108 -0.0353847251050455 66,133,244 66,133,244
-0.0612893113022968 -0.0345145998966124 66,133,244 66,133,244
-0.064590195393288 -0.0345039655542777 66,133,244 66,133,244
-0.0597866354379853 -0.0407537406172952 66,133,244 66,133,244
-0.0631623619491526 -0.035279490069257 66,133,244 66,133,244
-0.0645672009588298 -0.0344228865326615 66,133,244 66,133,244
-0.0643410622018242 -0.0336394194691612 66,133,244 66,133,244
-0.0645888775730031 -0.0344968959681496 66,133,244 66,133,244
-0.0534737839378659 -0.0417716015086225 66,133,244 66,133,244
-0.0623289082221048 -0.0381097273647423 66,133,244 66,133,244
-0.0585379853886691 -0.0421435744600398 66,133,244 66,133,244
-0.0621940275176522 -0.0376391334594685 66,133,244 66,133,244
-0.0593201779680664 -0.0391280676785697 66,133,244 66,133,244
-0.065419020807969 -0.0316421875496569 66,133,244 66,133,244
-0.0623426632781522 -0.0381527120709309 66,133,244 66,133,244
-0.0645635117136133 -0.0343991861429332 66,133,244 66,133,244
-0.0596366577211124 -0.0402217511455376 66,133,244 66,133,244
-0.0670994151178855 -0.0317375882688906 66,133,244 66,133,244
-0.0622677844551536 -0.037890175061716 66,133,244 66,133,244
-0.0595831947548167 -0.040034633883527 66,133,244 66,133,244
-0.068284761973896 -0.0301201448313907 66,133,244 66,133,244
-0.0659078319518187 -0.0333305502886722 66,133,244 66,133,244
-0.0640754626764768 -0.0327054848164289 66,133,244 66,133,244
-0.0643730525482041 -0.0337361579602981 66,133,244 66,133,244
-0.0597820727153791 -0.040722072369836 66,133,244 66,133,244
-0.0609729765409048 -0.0391247400698075 66,133,244 66,133,244
-0.0617079229748163 -0.0359478918249195 66,133,244 66,133,244
-0.0634290343740877 -0.0361861286828534 66,133,244 66,133,244
-0.0669263966417953 -0.0311333500996189 66,133,244 66,133,244
-0.0603556095957821 -0.0369835393945883 66,133,244 66,133,244
-0.0631218109749539 -0.0351208146781567 66,133,244 66,133,244
-0.0667495661572317 -0.0305199651901256 66,133,244 66,133,244
-0.0656304308864454 -0.0323634106976433 66,133,244 66,133,244
-0.067096407586505 -0.031718233210523 66,133,244 66,133,244
-0.0582338221366145 -0.0410749514473695 66,133,244 66,133,244
-0.0591110400235023 -0.038389534082419 66,133,244 66,133,244
-0.0645227857250538 -0.0342457692550576 66,133,244 66,133,244
-0.0623432925459841 -0.038140532448233 66,133,244 66,133,244
-0.059715053607354 -0.0404810666623655 66,133,244 66,133,244
-0.0618275216588916 -0.0363536531164326 66,133,244 66,133,244
-0.0670699533892068 -0.031623129462122 66,133,244 66,133,244
-0.0610219214861445 -0.0392845301972407 66,133,244 66,133,244
-0.0620353094916355 -0.0370718709420525 66,133,244 66,133,244
-0.0645879759186806 -0.0344690186362476 66,133,244 66,133,244
-0.0580647129261623 -0.0347619158190974 66,133,244 66,133,244
-0.0594580585740445 -0.039588248815667 66,133,244 66,133,244
-0.0630598465857684 -0.0348972890856711 66,133,244 66,133,244
-0.0631308667856824 -0.0351430469559246 66,133,244 66,133,244
-0.0633031858219994 -0.0357390966084804 66,133,244 66,133,244
-0.0622137320015737 -0.0376863260542151 66,133,244 66,133,244
-0.0598103931660637 -0.04080551795535 66,133,244 66,133,244
-0.0635309137704374 -0.0365260746029221 66,133,244 66,133,244
-0.0659159543861434 -0.0333427522150995 66,133,244 66,133,244
-0.0606708595018068 -0.0380629393325507 66,133,244 66,133,244
-0.0610505071514504 -0.0393779059171786 66,133,244 66,133,244
-0.0633762704436977 -0.0359884852073156 66,133,244 66,133,244
-0.0670940659089348 -0.0316983430063945 66,133,244 66,133,244
-0.0589275349199068 -0.0377434862543284 66,133,244 66,133,244
-0.0611331854248493 -0.0396602870879546 66,133,244 66,133,244
-0.0607958755478859 -0.0384916770672598 66,133,244 66,133,244
-0.0657513320709664 -0.0327666961938909 66,133,244 66,133,244
-0.0645839480366946 -0.034445306052085 66,133,244 66,133,244
-0.0646638541899264 -0.034722096544758 66,133,244 66,133,244
-0.0646645755575777 -0.0347235139020203 66,133,244 66,133,244
-0.0622772302444786 -0.0378984180391427 66,133,244 66,133,244
-0.0669244397282951 -0.0311064328564348 66,133,244 66,133,244
-0.0634056500630674 -0.0360844086983158 66,133,244 66,133,244
-0.0614640219295713 -0.0350804329871082 66,133,244 66,133,244
-0.0590778440178722 -0.038259301497716 66,133,244 66,133,244
-0.0634164610080153 -0.0361208499753077 66,133,244 66,133,244
-0.0611061556736253 -0.0395628275456919 66,133,244 66,133,244
-0.0598986269932707 -0.0353796206119603 66,133,244 66,133,244
-0.0646513283902508 -0.0346750002383325 66,133,244 66,133,244
-0.0671017555448589 -0.0317180497534551 66,133,244 66,133,244
-0.0634945068933063 -0.0363898479521487 66,133,244 66,133,244
-0.0623477869536263 -0.0381397293661273 66,133,244 66,133,244
-0.0621720275231954 -0.0375285996874265 66,133,244 66,133,244
-0.0682477051935897 -0.029961816115609 66,133,244 66,133,244
-0.0658473492548161 -0.0330916746681032 66,133,244 66,133,244
-0.0621753238844779 -0.037537061472577 66,133,244 66,133,244
-0.0612749367170666 -0.0344174745978011 66,133,244 66,133,244
-0.0604065015166445 -0.0371314489362171 66,133,244 66,133,244
-0.0646882631643649 -0.0347959533304485 66,133,244 66,133,244
-0.0584361568542493 -0.0417507942172603 66,133,244 66,133,244
-0.0608842893725442 -0.0387832374180243 66,133,244 66,133,244
-0.0647235726818783 -0.034914732965363 66,133,244 66,133,244
-0.0604560927470646 -0.0372993491902965 66,133,244 66,133,244
-0.0646398532303477 -0.0346241722576742 66,133,244 66,133,244
-0.0642100448639406 -0.033134593003123 66,133,244 66,133,244
-0.0682910471956288 -0.0301035573042967 66,133,244 66,133,244
-0.062155429248114 -0.0374618458872094 66,133,244 66,133,244
-0.0645732968598071 -0.0343919115409531 66,133,244 66,133,244
-0.0634550333078484 -0.0362383128980856 66,133,244 66,133,244
-0.0645257034887378 -0.0342218974537531 66,133,244 66,133,244
-0.0630317272692569 -0.0347690922783689 66,133,244 66,133,244
-0.0648001848565751 -0.0294497167178381 66,133,244 66,133,244
-0.0670938631418927 -0.0316723420874706 66,133,244 66,133,244
-0.0635368135793928 -0.0365180351273994 66,133,244 66,133,244
-0.0618138497756281 -0.0305489851788377 66,133,244 66,133,244
-0.0682816721625152 -0.0300628620855228 66,133,244 66,133,244
-0.0596020204236627 -0.0343310894854537 66,133,244 66,133,244
-0.061539256731643 -0.0353172834451269 66,133,244 66,133,244
-0.0524835881712143 -0.0382828071017566 66,133,244 66,133,244
-0.0602235565566198 -0.0364812579525608 66,133,244 66,133,244
-0.0622702358686727 -0.0378484265668516 66,133,244 66,133,244
-0.064449060001522 -0.0339497316376914 66,133,244 66,133,244
-0.0682832861716483 -0.0300636514338087 66,133,244 66,133,244
-0.0644785758724495 -0.0340517295767106 66,133,244 66,133,244
-0.0588016899201657 -0.0372762242459533 66,133,244 66,133,244
-0.0657818208284855 -0.0328426143661945 66,133,244 66,133,244
-0.0621752248333119 -0.0375164185324853 66,133,244 66,133,244
-0.0634997300811042 -0.0363817797920572 66,133,244 66,133,244
-0.0670942247272291 -0.0316650282451686 66,133,244 66,133,244
-0.062317646520826 -0.0380088056326235 66,133,244 66,133,244
-0.0658497830838563 -0.0330752353628265 66,133,244 66,133,244
-0.0619984667297672 -0.0369011931807269 66,133,244 66,133,244
-0.0621036627375751 -0.0372653295780087 66,133,244 66,133,244
-0.0659174326496366 -0.0333084109028038 66,133,244 66,133,244
-0.0647178356276522 -0.0348754889296853 66,133,244 66,133,244
-0.0670990075405125 -0.0316782435133727 66,133,244 66,133,244
-0.0635059908347727 -0.0363989591519506 66,133,244 66,133,244
-0.0681275822909482 -0.0295172703464912 66,133,244 66,133,244
-0.0587136831704916 -0.0426878320255653 66,133,244 66,133,244
-0.0645647790270617 -0.0343416571283873 66,133,244 66,133,244
-0.0591367082267463 -0.0384288625922343 66,133,244 66,133,244
-0.0647202430012405 -0.0348794024723004 66,133,244 66,133,244
-0.0644056261777943 -0.0337894332259126 66,133,244 66,133,244
-0.0634733697292085 -0.0362810791130328 66,133,244 66,133,244
-0.0645604875151936 -0.0343242331661091 66,133,244 66,133,244
-0.063078007137949 -0.0349111709709273 66,133,244 66,133,244
-0.0583342112996632 -0.0356461174576067 66,133,244 66,133,244
-0.0647186480570359 -0.0348691178400032 66,133,244 66,133,244
-0.0599036282418956 -0.0410788173711076 66,133,244 66,133,244
-0.0646166826545677 -0.0345136510104948 66,133,244 66,133,244
-0.0577100095430047 -0.0392013874209169 66,133,244 66,133,244
-0.0634488495771651 -0.0361903208026085 66,133,244 66,133,244
-0.062277044055866 -0.037852279038105 66,133,244 66,133,244
-0.0659096391843048 -0.0332676977985407 66,133,244 66,133,244
-0.0605320145019924 -0.0375297914131958 66,133,244 66,133,244
-0.0630497584618783 -0.0348056281750955 66,133,244 66,133,244
-0.0620908411556656 -0.0372060878173974 66,133,244 66,133,244
-0.0643709044264227 -0.0336586642362559 66,133,244 66,133,244
-0.0591989885777185 -0.0386329183085812 66,133,244 66,133,244
-0.0605008395451868 -0.0374193604454733 66,133,244 66,133,244
-0.0623255723685889 -0.038017389393076 66,133,244 66,133,244
-0.0654334137103619 -0.0316120409564537 66,133,244 66,133,244
-0.0644748435006091 -0.03401415492053 66,133,244 66,133,244
-0.0608352931514962 -0.0385739564690365 66,133,244 66,133,244
-0.0569556570082958 -0.0365791055473048 66,133,244 66,133,244
-0.0611090533845389 -0.0395212565327747 66,133,244 66,133,244
-0.0645139175300079 -0.0341463923401902 66,133,244 66,133,244
-0.0598492602900459 -0.0408785163249548 66,133,244 66,133,244
-0.0633095538154599 -0.0356970356179289 66,133,244 66,133,244
-0.0618928403779778 -0.036511525675857 66,133,244 66,133,244
-0.057882056006287 -0.0397858948686897 66,133,244 66,133,244
-0.0645681572935103 -0.034333090303659 66,133,244 66,133,244
-0.0596731545215097 -0.0402657363247348 66,133,244 66,133,244
-0.0596042490506213 -0.0400263560674172 66,133,244 66,133,244
-0.0515607628767263 -0.0350537579126774 66,133,244 66,133,244
-0.0631455840867018 -0.0351245075041695 66,133,244 66,133,244
-0.0631509281651233 -0.0351422703743608 66,133,244 66,133,244
-0.0605151938074407 -0.0374569078201035 66,133,244 66,133,244
-0.063530142324001 -0.036455010954978 66,133,244 66,133,244
-0.059827107192564 -0.0407949205591655 66,133,244 66,133,244
-0.0647169599053492 -0.0348422117269 66,133,244 66,133,244
-0.0628493772985117 -0.0340952309426251 66,133,244 66,133,244
-0.0622591891120592 -0.0377731038638515 66,133,244 66,133,244
-0.0609263717579878 -0.038878857817869 66,133,244 66,133,244
-0.0631277890152198 -0.0350591712005071 66,133,244 66,133,244
-0.063274864552537 -0.0355684758454085 66,133,244 66,133,244
-0.0621588470363003 -0.0374252314657405 66,133,244 66,133,244
-0.0670991817353782 -0.0316479317463326 66,133,244 66,133,244
-0.0634731898965213 -0.0362551967094459 66,133,244 66,133,244
-0.065576716235994 -0.0320964670712724 66,133,244 66,133,244
-0.0621334541212778 -0.037336448447555 66,133,244 66,133,244
-0.0622854968450095 -0.0378629292695856 66,133,244 66,133,244
-0.0646439158938831 -0.0345871590416567 66,133,244 66,133,244
-0.0618082125019156 -0.0362090987672721 66,133,244 66,133,244
-0.06703584315007 -0.0314232271455192 66,133,244 66,133,244
-0.059809500887114 -0.0407267935148475 66,133,244 66,133,244
-0.0598707573171506 -0.0409388933629899 66,133,244 66,133,244
-0.0659143622272381 -0.0332605002093832 66,133,244 66,133,244
-0.0647218537864451 -0.0348514610010359 66,133,244 66,133,244
-0.0582027265722652 -0.0408821130392466 66,133,244 66,133,244
-0.060991960655447 -0.039098679747735 66,133,244 66,133,244
-0.0623279497034991 -0.0380026267899308 66,133,244 66,133,244
-0.0588073205082368 -0.0372518176691417 66,133,244 66,133,244
-0.0634771496965474 -0.0362598788050987 66,133,244 66,133,244
-0.0634796333177772 -0.0362684666751525 66,133,244 66,133,244
-0.0646846608630151 -0.0347194401315727 66,133,244 66,133,244
-0.0590825714713026 -0.0382039005401003 66,133,244 66,133,244
-0.0597681514590689 -0.0405785729289531 66,133,244 66,133,244
-0.063037338489205 -0.0347347727007956 66,133,244 66,133,244
-0.0609757486279688 -0.039038747852171 66,133,244 66,133,244
-0.0633643856473567 -0.0358668949090195 66,133,244 66,133,244
-0.0633584480634473 -0.0358459241501974 66,133,244 66,133,244
-0.0646974578840121 -0.0347613404367299 66,133,244 66,133,244
-0.0634746297467471 -0.0362477392047194 66,133,244 66,133,244
-0.0694789177270835 -0.0284316963409189 66,133,244 66,133,244
-0.0682818599394949 -0.0300077406831134 66,133,244 66,133,244
-0.0607961534917894 -0.0384121961282369 66,133,244 66,133,244
-0.0635295025063849 -0.0364349726600626 66,133,244 66,133,244
-0.0647218053390179 -0.0348419281837154 66,133,244 66,133,244
-0.061975939650013 -0.0367755891470405 66,133,244 66,133,244
-0.0606262602575662 -0.0378227705243425 66,133,244 66,133,244
-0.0623463529036048 -0.0380573804200434 66,133,244 66,133,244
-0.061065788679419 -0.0393441243219053 66,133,244 66,133,244
-0.0656292956657286 -0.0322611341781835 66,133,244 66,133,244
-0.0670970463925308 -0.0316225008409354 66,133,244 66,133,244
-0.0616196139013372 -0.0355392265795725 66,133,244 66,133,244
-0.0659066211742302 -0.0332187434923644 66,133,244 66,133,244
-0.0622580026650918 -0.0377469459023743 66,133,244 66,133,244
-0.0634480303961105 -0.0361462934676957 66,133,244 66,133,244
-0.0670929161203964 -0.0316038442253092 66,133,244 66,133,244
-0.0622345190334649 -0.037664642461575 66,133,244 66,133,244
-0.0622555163059699 -0.0377364621073093 66,133,244 66,133,244
-0.0646544534613921 -0.0346005875685191 66,133,244 66,133,244
-0.0647158851425062 -0.0348125639027936 66,133,244 66,133,244
-0.0608508216368724 -0.0385906161832633 66,133,244 66,133,244
-0.0608986430473453 -0.0387559444399446 66,133,244 66,133,244
-0.0537343639117555 -0.0425492270685578 66,133,244 66,133,244
-0.059490759989833 -0.0395982189315095 66,133,244 66,133,244
-0.0622196530027512 -0.0376055703563673 66,133,244 66,133,244
-0.0633609640785198 -0.0358358466730158 66,133,244 66,133,244
-0.0652886757793476 -0.031067445087914 66,133,244 66,133,244
-0.0655203680040996 -0.0318697036026286 66,133,244 66,133,244
-0.0644697428781351 -0.0339526458297213 66,133,244 66,133,244
-0.0658954099496913 -0.0331678477041081 66,133,244 66,133,244
-0.0659079263828199 -0.0332095112885969 66,133,244 66,133,244
-0.0630191796350403 -0.0346479896312223 66,133,244 66,133,244
-0.0634821852798554 -0.0362516509560354 66,133,244 66,133,244
-0.0568297380511738 -0.0418212858512579 66,133,244 66,133,244
-0.0623388954489856 -0.0380137595837885 66,133,244 66,133,244
-0.0609898634931102 -0.0390623219887713 66,133,244 66,133,244
-0.0618675044690519 -0.0363792161270013 66,133,244 66,133,244
-0.0620835156061977 -0.0371268576615516 66,133,244 66,133,244
-0.0631633819182553 -0.03514432158005 66,133,244 66,133,244
-0.0586420082341279 -0.0423728102804893 66,133,244 66,133,244
-0.062298634109663 -0.037870229779056 66,133,244 66,133,244
-0.0651952186926653 -0.030735074016706 66,133,244 66,133,244
-0.0610206629202049 -0.0391651411960999 66,133,244 66,133,244
-0.0656426879181616 -0.03228450851963 66,133,244 66,133,244
-0.0597020816995777 -0.040319746129067 66,133,244 66,133,244
-0.0670949199345633 -0.0315919098472529 66,133,244 66,133,244
-0.0620490056839337 -0.0370027869363517 66,133,244 66,133,244
-0.0617801707804583 -0.0360712564573388 66,133,244 66,133,244
-0.0632588411012176 -0.0354702174499791 66,133,244 66,133,244
-0.0598037881168091 -0.0349465563137575 66,133,244 66,133,244
-0.06227515862134 -0.0377844161107498 66,133,244 66,133,244
-0.0633431139313042 -0.0357609820786408 66,133,244 66,133,244
-0.0656566433430628 -0.0323281846706396 66,133,244 66,133,244
-0.0620611916269299 -0.037041201816678 66,133,244 66,133,244
-0.0633061619769682 -0.0356305196957123 66,133,244 66,133,244
-0.0634800732827735 -0.0362328114448926 66,133,244 66,133,244
-0.0596532822842736 -0.0401446797971987 66,133,244 66,133,244
-0.0634166130065647 -0.0360123556343093 66,133,244 66,133,244
-0.0622280965004944 -0.03761810457579 66,133,244 66,133,244
-0.0646042215847932 -0.0344034058661082 66,133,244 66,133,244
-0.0621410410241891 -0.037316062656404 66,133,244 66,133,244
-0.056598026436837 -0.0410060772518465 66,133,244 66,133,244
-0.0670930390084935 -0.031577295268863 66,133,244 66,133,244
-0.0626983174435182 -0.0335218511050496 66,133,244 66,133,244
-0.0618408747606249 -0.0362734203374844 66,133,244 66,133,244
-0.067095813051615 -0.0315853083727938 66,133,244 66,133,244
-0.0538917941656932 -0.0430741732777958 66,133,244 66,133,244
-0.0607203088282771 -0.0381139686500981 66,133,244 66,133,244
-0.064716765332246 -0.0347891622734073 66,133,244 66,133,244
-0.0623405374354847 -0.0380032443872293 66,133,244 66,133,244
-0.0632781415946335 -0.0355259805047566 66,133,244 66,133,244
-0.0642643918987555 -0.033218254565704 66,133,244 66,133,244
-0.0657900849253085 -0.0327799640032786 66,133,244 66,133,244
-0.0644887648704729 -0.0339948672105144 66,133,244 66,133,244
-0.0542539586093594 -0.0443236296882472 66,133,244 66,133,244
-0.0622005551019349 -0.0375128985692259 66,133,244 66,133,244
-0.0647167827531649 -0.0347826675339814 66,133,244 66,133,244
-0.0600880862419342 -0.0359168340676005 66,133,244 66,133,244
-0.059812020166552 -0.0406830718514423 66,133,244 66,133,244
-0.0647155709711567 -0.0347775849897562 66,133,244 66,133,244
-0.0632529460964521 -0.0354338376710111 66,133,244 66,133,244
-0.0641571783712374 -0.0328426505507081 66,133,244 66,133,244
-0.0616690805079075 -0.0356685776411928 66,133,244 66,133,244
-0.0622236639762849 -0.0375886648421484 66,133,244 66,133,244
-0.0623139162267948 -0.0379012507821216 66,133,244 66,133,244
-0.060727157558065 -0.0381273312844116 66,133,244 66,133,244
-0.0635140106544133 -0.0363352788965449 66,133,244 66,133,244
-0.0605192441954438 -0.0374068041220383 66,133,244 66,133,244
-0.0658279676757823 -0.0329038749590986 66,133,244 66,133,244
-0.0609829030830614 -0.0390115768648917 66,133,244 66,133,244
-0.0682839313614348 -0.0299637038362858 66,133,244 66,133,244
-0.0645494768381564 -0.0341945787890481 66,133,244 66,133,244
-0.0621012577621404 -0.0371591348164167 66,133,244 66,133,244
-0.0611492240993031 -0.0395836686755926 66,133,244 66,133,244
-0.0657394069332674 -0.0325924260897588 66,133,244 66,133,244
-0.0621813524636811 -0.0374355576531538 66,133,244 66,133,244
-0.0623392050384142 -0.037980751279296 66,133,244 66,133,244
-0.063411446964195 -0.0359717153672621 66,133,244 66,133,244
-0.0647161666020147 -0.0347683194050584 66,133,244 66,133,244
-0.0555783477866614 -0.037449526444292 66,133,244 66,133,244
-0.065479756557752 -0.031687547902842 66,133,244 66,133,244
-0.0610854074266299 -0.0393566974607325 66,133,244 66,133,244
-0.0611437272846339 -0.0395584801550917 66,133,244 66,133,244
-0.0617541396831095 -0.0359499911524195 66,133,244 66,133,244
-0.0632273863588058 -0.0353297370333495 66,133,244 66,133,244
-0.0582387922931166 -0.0409403701944775 66,133,244 66,133,244
-0.0633786113200857 -0.0358517531223016 66,133,244 66,133,244
-0.0658203895756721 -0.0328641521179093 66,133,244 66,133,244
-0.0598467731490045 -0.0407854839888266 66,133,244 66,133,244
-0.0629696826608505 -0.0344343632783869 66,133,244 66,133,244
-0.0629556005002875 -0.034385148336712 66,133,244 66,133,244
-0.0606830413147371 -0.0379559452767861 66,133,244 66,133,244
-0.0633116593214461 -0.0356153574445683 66,133,244 66,133,244
-0.0615982288250555 -0.0354020994294223 66,133,244 66,133,244
-0.0536006259988344 -0.0420328341176097 66,133,244 66,133,244
-0.0642423909531256 -0.0331127591021576 66,133,244 66,133,244
-0.0657259800343522 -0.0325269130577402 66,133,244 66,133,244
-0.0608849665280195 -0.0386492493835628 66,133,244 66,133,244
-0.0620745207024164 -0.0370467571505488 66,133,244 66,133,244
-0.0645266515631586 -0.0340946446936221 66,133,244 66,133,244
-0.0645242617478619 -0.0340861350265517 66,133,244 66,133,244
-0.0646537245470398 -0.0345335225424568 66,133,244 66,133,244
-0.0630992242749704 -0.0348701620790983 66,133,244 66,133,244
-0.064269036477395 -0.0331985229778856 66,133,244 66,133,244
-0.063439609631594 -0.0360482005887324 66,133,244 66,133,244
-0.0657476961229318 -0.0325971560156139 66,133,244 66,133,244
-0.0619189799945767 -0.0365016136874276 66,133,244 66,133,244
-0.0623133943929176 -0.0378675387196086 66,133,244 66,133,244
-0.0609524349408969 -0.0388758035670247 66,133,244 66,133,244
-0.0630272822123954 -0.0346168389786317 66,133,244 66,133,244
-0.063424075263139 -0.0359912639813749 66,133,244 66,133,244
-0.0610051330138729 -0.0390555340932919 66,133,244 66,133,244
-0.057570466378869 -0.0386032475165077 66,133,244 66,133,244
-0.0627571352678977 -0.033677139898556 66,133,244 66,133,244
-0.0659066938653711 -0.0331411296118138 66,133,244 66,133,244
-0.063457799926723 -0.0361033052068758 66,133,244 66,133,244
-0.0581945588110391 -0.0407630002418611 66,133,244 66,133,244
-0.0631420787707927 -0.0350082901861649 66,133,244 66,133,244
-0.0633576659809933 -0.0357542389242246 66,133,244 66,133,244
-0.0615467872536886 -0.035203665411461 66,133,244 66,133,244
-0.0657418297484494 -0.032566191338378 66,133,244 66,133,244
-0.0622178839929586 -0.0375272464585397 66,133,244 66,133,244
-0.06589197500248 -0.0330848643011399 66,133,244 66,133,244
-0.0646512378895151 -0.0345097414540964 66,133,244 66,133,244
-0.0572676541697127 -0.0432664577227244 66,133,244 66,133,244
-0.0602522470385439 -0.0364359792279303 66,133,244 66,133,244
-0.0609252781111352 -0.0387660693740299 66,133,244 66,133,244
-0.0609753683307723 -0.0389389987786399 66,133,244 66,133,244
-0.0607052192337003 -0.0380011962936843 66,133,244 66,133,244
-0.0634091119720523 -0.0359209904080209 66,133,244 66,133,244
-0.0627767511563154 -0.0337301777198505 66,133,244 66,133,244
-0.0647160926551215 -0.0347251315768601 66,133,244 66,133,244
-0.0596933498691966 -0.0402176047197993 66,133,244 66,133,244
-0.064692119083511 -0.0346410564125109 66,133,244 66,133,244
-0.0604551798538199 -0.0371331129782324 66,133,244 66,133,244
-0.0611500292643913 -0.0395400505159661 66,133,244 66,133,244
-0.0620659071970933 -0.0369891641998499 66,133,244 66,133,244
-0.0647197793372492 -0.0347355403123429 66,133,244 66,133,244
-0.0682860159178663 -0.0299199477583888 66,133,244 66,133,244
-0.0655769949839497 -0.0319804067101407 66,133,244 66,133,244
-0.0605739488582236 -0.0375414586012788 66,133,244 66,133,244
-0.0645226093672919 -0.0340505686442028 66,133,244 66,133,244
-0.0514027076010528 -0.0343865120899595 66,133,244 66,133,244
-0.0659045803328393 -0.0331132944191902 66,133,244 66,133,244
-0.0646221093462444 -0.034393684391851 66,133,244 66,133,244
-0.0623366035384619 -0.0379225626592178 66,133,244 66,133,244
-0.0611516329921761 -0.0395403292879648 66,133,244 66,133,244
-0.0579529714052003 -0.0341829077693099 66,133,244 66,133,244
-0.0633705213989842 -0.0357796658236575 66,133,244 66,133,244
-0.0646369007335579 -0.0344424086982435 66,133,244 66,133,244
-0.0635284552937209 -0.0363257494205205 66,133,244 66,133,244
-0.059625247676747 -0.0399740379886415 66,133,244 66,133,244
-0.0596772870780034 -0.0401540233883314 66,133,244 66,133,244
-0.0635124125463981 -0.0362694687430301 66,133,244 66,133,244
-0.0643832341241585 -0.033561786404203 66,133,244 66,133,244
-0.0682088805657602 -0.0296440643493216 66,133,244 66,133,244
-0.0601937689779748 -0.0362172902737359 66,133,244 66,133,244
-0.0630383554016696 -0.0346247703725459 66,133,244 66,133,244
-0.0647161578614364 -0.0347132515810258 66,133,244 66,133,244
-0.0632433404672557 -0.0353339157964644 66,133,244 66,133,244
-0.0620971941097634 -0.0370853560314378 66,133,244 66,133,244
-0.0644883657270714 -0.0339218205959161 66,133,244 66,133,244
-0.0621392342377383 -0.0372301215589236 66,133,244 66,133,244
-0.0646421002607252 -0.0344538115579853 66,133,244 66,133,244
-0.057417644727215 -0.0380423477622381 66,133,244 66,133,244
-0.0682895928877289 -0.0299180012675043 66,133,244 66,133,244
-0.063412757090163 -0.0359156539140679 66,133,244 66,133,244
-0.0533134671138362 -0.0409927588938962 66,133,244 66,133,244
-0.0628993420800018 -0.0341368379267067 66,133,244 66,133,244
-0.064584203581249 -0.0342491239869627 66,133,244 66,133,244
-0.061048275869803 -0.0391693533514298 66,133,244 66,133,244
-0.0601035707058757 -0.030173051404503 66,133,244 66,133,244
-0.064470062659058 -0.033851710328688 66,133,244 66,133,244
-0.0586905130454569 -0.0424463161702956 66,133,244 66,133,244
-0.0578507954431927 -0.0395356826394981 66,133,244 66,133,244
-0.0634960820502432 -0.0361985892252332 66,133,244 66,133,244
-0.0632373469832773 -0.0353017867489726 66,133,244 66,133,244
-0.0659059179602269 -0.0330994705824434 66,133,244 66,133,244
-0.0659124967622155 -0.0331220641823061 66,133,244 66,133,244
-0.0622345858739871 -0.0375508051569831 66,133,244 66,133,244
-0.0584416717722058 -0.0415808712604874 66,133,244 66,133,244
-0.0609695702752268 -0.0388913964344508 66,133,244 66,133,244
-0.0583143926622263 -0.0411396440898265 66,133,244 66,133,244
-0.0615631121016507 -0.0352236258001807 66,133,244 66,133,244
-0.0635266476380364 -0.0363020184479526 66,133,244 66,133,244
-0.0646167112577511 -0.0343547164569653 66,133,244 66,133,244
-0.0621750171642495 -0.0373425531039326 66,133,244 66,133,244
-0.0635271770910976 -0.0363027342772611 66,133,244 66,133,244
-0.0647487573851807 -0.0290874579477361 66,133,244 66,133,244
-0.0621244052369394 -0.0371653943665161 66,133,244 66,133,244
-0.06322257556631 -0.035245759489772 66,133,244 66,133,244
-0.0659038091654173 -0.0330868488520159 66,133,244 66,133,244
-0.0682783674350097 -0.0298659690117398 66,133,244 66,133,244
-0.0579442950030469 -0.0398532015344232 66,133,244 66,133,244
-0.064681863341439 -0.0345763254384461 66,133,244 66,133,244
-0.0658300192527097 -0.0328289842955791 66,133,244 66,133,244
-0.061152909816711 -0.0395189901550119 66,133,244 66,133,244
-0.0623020529293508 -0.0377762721767322 66,133,244 66,133,244
-0.0634477538936666 -0.0360211798633787 66,133,244 66,133,244
-0.0610948871298081 -0.0393169132459517 66,133,244 66,133,244
-0.0634073494001122 -0.035880497427563 66,133,244 66,133,244
-0.0658908704892615 -0.0330369548453168 66,133,244 66,133,244
-0.0641090497048789 -0.0325869401291919 66,133,244 66,133,244
-0.0588805410450477 -0.0373659929505197 66,133,244 66,133,244
-0.0575386622080354 -0.038440739670069 66,133,244 66,133,244
-0.0623480698372086 -0.0322080734498713 66,133,244 66,133,244
-0.0600598023458335 -0.0357274060785081 66,133,244 66,133,244
-0.060513663759664 -0.0372993480100948 66,133,244 66,133,244
-0.0621486196164234 -0.0372396594707667 66,133,244 66,133,244
-0.0658984444126202 -0.0330595628646703 66,133,244 66,133,244
-0.0622761563992098 -0.0376811074504404 66,133,244 66,133,244
-0.0622427304986529 -0.0375652513464245 66,133,244 66,133,244
-0.0659038237299029 -0.0330770828510994 66,133,244 66,133,244
-0.0609648762004784 -0.0388609406025925 66,133,244 66,133,244
-0.0644354047067016 -0.0337131169603355 66,133,244 66,133,244
-0.054094667766266 -0.0436769726742211 66,133,244 66,133,244
-0.0634716600128678 -0.0360970710859541 66,133,244 66,133,244
-0.0644995472719733 -0.033933882079826 66,133,244 66,133,244
-0.0571489632395371 -0.0370863463136696 66,133,244 66,133,244
-0.0610689487331022 -0.0392184782583045 66,133,244 66,133,244
-0.0586359168002024 -0.0365130210720066 66,133,244 66,133,244
-0.0647175089374911 -0.0346867151261043 66,133,244 66,133,244
-0.0633547850584741 -0.0356889617297682 66,133,244 66,133,244
-0.0633211775500219 -0.0355721399158795 66,133,244 66,133,244
-0.0618904822129191 -0.0363392957111554 66,133,244 66,133,244
-0.0619394043653233 -0.0365082659481839 66,133,244 66,133,244
-0.0608075895192287 -0.0383105307515098 66,133,244 66,133,244
-0.0595275942973516 -0.03959901149965 66,133,244 66,133,244
-0.0657414653280696 -0.0325072070720959 66,133,244 66,133,244
-0.0602222466567311 -0.0362805511044391 66,133,244 66,133,244
-0.0622285966622166 -0.03750625223228 66,133,244 66,133,244
-0.0645066762224203 -0.0339512380854665 66,133,244 66,133,244
-0.0670015934294669 -0.0311464885449258 66,133,244 66,133,244
-0.0642272398611289 -0.032982309709797 66,133,244 66,133,244
-0.0595922250865589 -0.0398191198670304 66,133,244 66,133,244
-0.0632994996207152 -0.0354916174785763 66,133,244 66,133,244
-0.0645003252682022 -0.0339277492257241 66,133,244 66,133,244
-0.059563198957202 -0.0397177987372945 66,133,244 66,133,244
-0.0646573957181146 -0.0344714905042435 66,133,244 66,133,244
-0.065097194004869 -0.0302711136895285 66,133,244 66,133,244
-0.0585849479722543 -0.0420513898207523 66,133,244 66,133,244
-0.0655183499272131 -0.0317297071652139 66,133,244 66,133,244
-0.0659048866714761 -0.0330684619347919 66,133,244 66,133,244
-0.0646926138365247 -0.0345918307897497 66,133,244 66,133,244
-0.0601168018146639 -0.0359102255138297 66,133,244 66,133,244
-0.0637646558552704 -0.0313764750459314 66,133,244 66,133,244
-0.0645369020820635 -0.0340505818191618 66,133,244 66,133,244
-0.0615805900011462 -0.0352556591814039 66,133,244 66,133,244
-0.0631868144242438 -0.0350962360708302 66,133,244 66,133,244
-0.064092796510124 -0.0325112063977189 66,133,244 66,133,244
-0.0643451744295876 -0.0333847977007795 66,133,244 66,133,244
-0.053581027695358 -0.0418828925052856 66,133,244 66,133,244
-0.0538097985771042 -0.0426732757985789 66,133,244 66,133,244
-0.0658721884403882 -0.032948865087637 66,133,244 66,133,244
-0.0633916171856499 -0.0358019893074281 66,133,244 66,133,244
-0.0622739807555335 -0.0376533000671633 66,133,244 66,133,244
-0.0572202683310957 -0.0430398591858395 66,133,244 66,133,244
-0.0644862971254441 -0.0338688091490127 66,133,244 66,133,244
-0.0670947895573012 -0.0314579934198702 66,133,244 66,133,244
-0.0610798743126037 -0.0392377314084651 66,133,244 66,133,244
-0.0610148477224631 -0.0390108056815303 66,133,244 66,133,244
-0.0588080186870972 -0.0370875967734984 66,133,244 66,133,244
-0.0584644977860432 -0.0358968612188603 66,133,244 66,133,244
-0.0622376968814246 -0.0375209632135629 66,133,244 66,133,244
-0.0646883584390097 -0.0345616863497256 66,133,244 66,133,244
-0.0573554086611507 -0.0377756898585821 66,133,244 66,133,244
-0.0647149976969786 -0.0346534195067248 66,133,244 66,133,244
-0.0549662754904302 -0.0409456903825858 66,133,244 66,133,244
-0.0619453691810221 -0.036504088716548 66,133,244 66,133,244
-0.063080189999795 -0.0347113575454544 66,133,244 66,133,244
-0.0607170117786583 -0.0379706266514823 66,133,244 66,133,244
-0.0670507483600693 -0.0312941615042759 66,133,244 66,133,244
-0.0647146244525432 -0.03464795327113 66,133,244 66,133,244
-0.0682857905684853 -0.0298486799493675 66,133,244 66,133,244
-0.0670984042893121 -0.0314582727095189 66,133,244 66,133,244
-0.0670918799344994 -0.0314349081467971 66,133,244 66,133,244
-0.0603057525897878 -0.0365436373201051 66,133,244 66,133,244
-0.0621265216247721 -0.0371274013089112 66,133,244 66,133,244
-0.0589238241737226 -0.037479124788192 66,133,244 66,133,244
-0.0607925170863365 -0.0382288546174769 66,133,244 66,133,244
-0.0599267690059423 -0.0409531058348527 66,133,244 66,133,244
-0.0658464611211792 -0.0328426805855713 66,133,244 66,133,244
-0.0647217597949292 -0.0346680294326878 66,133,244 66,133,244
-0.0682840850521816 -0.0298380108598665 66,133,244 66,133,244
-0.068282950534175 -0.0298340776562107 66,133,244 66,133,244
-0.061691012089866 -0.0356152869691377 66,133,244 66,133,244
-0.0643714436286854 -0.0334536960102857 66,133,244 66,133,244
-0.0655636794675378 -0.0318584571180126 66,133,244 66,133,244
-0.0617843539087975 -0.0359359044677771 66,133,244 66,133,244
-0.0571134865025522 -0.0369252759447852 66,133,244 66,133,244
-0.0610488764090364 -0.0391109620659535 66,133,244 66,133,244
-0.0596361118091354 -0.0342163324217743 66,133,244 66,133,244
-0.0658838229339037 -0.0329650773982057 66,133,244 66,133,244
-0.0633286326205005 -0.0355602447843889 66,133,244 66,133,244
-0.0599084913306244 -0.0408825139476742 66,133,244 66,133,244
-0.0632532891209503 -0.0352975533537599 66,133,244 66,133,244
-0.0622871709167984 -0.0376736271069651 66,133,244 66,133,244
-0.0635272247231543 -0.0362456172360488 66,133,244 66,133,244
-0.059609045533704 -0.0398417811758075 66,133,244 66,133,244
-0.066991021303998 -0.0310727065519092 66,133,244 66,133,244
-0.0616147808894835 -0.0353418310876259 66,133,244 66,133,244
-0.0601677172896245 -0.0360511219592839 66,133,244 66,133,244
-0.0643077082707813 -0.0332221401942843 66,133,244 66,133,244
-0.064710561933803 -0.0346168851813364 66,133,244 66,133,244
-0.0605403289272074 -0.0373408137913743 66,133,244 66,133,244
-0.0658321233314966 -0.0327774936558424 66,133,244 66,133,244
-0.0657845922522951 -0.0326126690666061 66,133,244 66,133,244
-0.0584448663461911 -0.0358034823900248 66,133,244 66,133,244
-0.0670996224111643 -0.0314440518688888 66,133,244 66,133,244
-0.060978011819803 -0.0388542303378006 66,133,244 66,133,244
-0.0608953702227982 -0.0385677979145162 66,133,244 66,133,244
-0.0597835170629485 -0.0404391888804073 66,133,244 66,133,244
-0.0596435297497383 -0.0399542202927027 66,133,244 66,133,244
-0.0559835345711998 -0.0387221705563608 66,133,244 66,133,244
-0.0631436990511536 -0.0349085573354267 66,133,244 66,133,244
-0.0608450258679683 -0.0383924848940081 66,133,244 66,133,244
-0.0608997587095201 -0.0328585310266536 66,133,244 66,133,244
-0.0621809776330518 -0.0372961699323716 66,133,244 66,133,244
-0.063437602633206 -0.0359256869803076 66,133,244 66,133,244
-0.0670472142781462 -0.0312591327407961 66,133,244 66,133,244
-0.0628347750700816 -0.033836544097591 66,133,244 66,133,244
-0.0610355571593225 -0.0390502335463665 66,133,244 66,133,244
-0.0638559741771585 -0.0316492255626542 66,133,244 66,133,244
-0.0620160796805891 -0.0367220049686124 66,133,244 66,133,244
-0.0634748301328925 -0.0360517833408225 66,133,244 66,133,244
-0.063500715743818 -0.0361407177945774 66,133,244 66,133,244
-0.0599466746617702 -0.0409967547983021 66,133,244 66,133,244
-0.0589790505167736 -0.0376447960652858 66,133,244 66,133,244
-0.0635029659288263 -0.0361458593164023 66,133,244 66,133,244
-0.0619813229181614 -0.0365979875809078 66,133,244 66,133,244
-0.065903286348017 -0.0330136180720656 66,133,244 66,133,244
-0.065890539898925 -0.0329687720846059 66,133,244 66,133,244
-0.0634441948432378 -0.0359401650807229 66,133,244 66,133,244
-0.0552188566108654 -0.0360636248498047 66,133,244 66,133,244
-0.0604561128088272 -0.0370354741017028 66,133,244 66,133,244
-0.0635271710211695 -0.036226067495551 66,133,244 66,133,244
-0.0657429622391512 -0.0324543878405325 66,133,244 66,133,244
-0.0601220424542697 -0.0358759606199058 66,133,244 66,133,244
-0.0644917458333625 -0.0338427018687511 66,133,244 66,133,244
-0.0582484993309654 -0.0408324536997726 66,133,244 66,133,244
-0.0682515659747727 -0.0296964815550302 66,133,244 66,133,244
-0.0682194965996739 -0.0295844661313909 66,133,244 66,133,244
-0.0621695092902018 -0.0372437455165263 66,133,244 66,133,244
-0.0642039713449902 -0.0328439877808116 66,133,244 66,133,244
-0.0626425319500371 -0.0331583846548794 66,133,244 66,133,244
-0.0623174586927427 -0.0377557256688198 66,133,244 66,133,244
-0.0646528550506733 -0.0343982434847449 66,133,244 66,133,244
-0.0616056419623606 -0.0352891901350048 66,133,244 66,133,244
-0.0642226186972645 -0.0329076044286951 66,133,244 66,133,244
-0.0620505545835046 -0.036829004919555 66,133,244 66,133,244
-0.0634054832229098 -0.0357984620280457 66,133,244 66,133,244
-0.0621881328129365 -0.0373043687002312 66,133,244 66,133,244
-0.0583407325861269 -0.041146209910234 66,133,244 66,133,244
-0.0630715615806602 -0.0346398788172231 66,133,244 66,133,244
-0.0628387058317553 -0.033831160308533 66,133,244 66,133,244
-0.0621984104521852 -0.0373363066892626 66,133,244 66,133,244
-0.0607554816374896 -0.0380612882802156 66,133,244 66,133,244
-0.0544592518424091 -0.0448665296745834 66,133,244 66,133,244
-0.0633020098770671 -0.0354343806362455 66,133,244 66,133,244
-0.0552184538184778 -0.0417728350275999 66,133,244 66,133,244
-0.0606232667988884 -0.0376018126149922 66,133,244 66,133,244
-0.057509511820451 -0.0382613182865365 66,133,244 66,133,244
-0.0631987448022348 -0.0350718275045377 66,133,244 66,133,244
-0.0632034021314235 -0.0350879316225155 66,133,244 66,133,244
-0.0581194799047869 -0.040370583209507 66,133,244 66,133,244
-0.0621661636800429 -0.0372181941903297 66,133,244 66,133,244
-0.0620174063273402 -0.0367025533726816 66,133,244 66,133,244
-0.0562263554356424 -0.0452589360167078 66,133,244 66,133,244
-0.0634396762256765 -0.0359054830721715 66,133,244 66,133,244
-0.0610912165896191 -0.039217080661111 66,133,244 66,133,244
-0.0597882685759253 -0.0347028906396818 66,133,244 66,133,244
-0.0635125904884045 -0.0361571969063667 66,133,244 66,133,244
-0.0658227869145265 -0.0327129396481306 66,133,244 66,133,244
-0.0622860601632618 -0.0376312957701892 66,133,244 66,133,244
-0.0617731612941468 -0.0358536532286537 66,133,244 66,133,244
-0.0682324167955988 -0.0296106630266845 66,133,244 66,133,244
-0.0645654173205311 -0.0340776809926944 66,133,244 66,133,244
-0.0634081283049652 -0.035791742165217 66,133,244 66,133,244
-0.0604569202216502 -0.0370145225657687 66,133,244 66,133,244
-0.0559825381930268 -0.0386851892150266 66,133,244 66,133,244
-0.0623374472219475 -0.0378045157558297 66,133,244 66,133,244
-0.0643759780221181 -0.0334184036937809 66,133,244 66,133,244
-0.0619871186637369 -0.0365898789804697 66,133,244 66,133,244
-0.0622207240837685 -0.0373989601335773 66,133,244 66,133,244
-0.0644754755436397 -0.0337601769549499 66,133,244 66,133,244
-0.0604671504815963 -0.0370439891655126 66,133,244 66,133,244
-0.061978615759729 -0.0365559184382916 66,133,244 66,133,244
-0.0631046164335291 -0.0347329290251832 66,133,244 66,133,244
-0.0645147044097933 -0.0338939134303883 66,133,244 66,133,244
-0.0624835689077523 -0.0325813067387764 66,133,244 66,133,244
-0.064508282739577 -0.0338703646010278 66,133,244 66,133,244
-0.0635292800157863 -0.0362023746396928 66,133,244 66,133,244
-0.0620678871484278 -0.036862287596316 66,133,244 66,133,244
-0.0633502326608959 -0.0355797352468179 66,133,244 66,133,244
-0.0644930845706451 -0.0338147858633684 66,133,244 66,133,244
-0.0647011351953688 -0.0345354826756403 66,133,244 66,133,244
-0.0645026846149291 -0.0338477755203524 66,133,244 66,133,244
-0.0646747163593203 -0.0344436601205078 66,133,244 66,133,244
-0.064613626246467 -0.0342314080446461 66,133,244 66,133,244
-0.0659036903805642 -0.032975653547457 66,133,244 66,133,244
-0.0593048091478975 -0.0387321712301346 66,133,244 66,133,244
-0.0646604664702871 -0.0343902316847451 66,133,244 66,133,244
-0.0634463416073788 -0.0359070175768208 66,133,244 66,133,244
-0.0632765885782264 -0.0353171094183029 66,133,244 66,133,244
-0.0631669281631229 -0.0349367184017418 66,133,244 66,133,244
-0.0580015689341103 -0.0342130998170648 66,133,244 66,133,244
-0.0647193135860118 -0.0345894849322359 66,133,244 66,133,244
-0.0440026370014737 -0.0143353226590929 66,133,244 66,133,244
-0.0645382375425146 -0.0339599877423121 66,133,244 66,133,244
-0.0609405423367889 -0.0386673875146589 66,133,244 66,133,244
-0.0670938233376847 -0.0313649839466337 66,133,244 66,133,244
-0.0657545233466297 -0.0324479832683378 66,133,244 66,133,244
-0.0622347332796891 -0.0374245754471508 66,133,244 66,133,244
-0.0598306373033162 -0.0405429482137965 66,133,244 66,133,244
-0.0643960092909549 -0.0334630939936943 66,133,244 66,133,244
-0.0589703578470469 -0.0375623240140404 66,133,244 66,133,244
-0.061976583548953 -0.0365290333697111 66,133,244 66,133,244
-0.0608854752247608 -0.0384710458740335 66,133,244 66,133,244
-0.0635265786442205 -0.0361724718638572 66,133,244 66,133,244
-0.0632558746407334 -0.0352346819721793 66,133,244 66,133,244
-0.0682838179582526 -0.0297574420871787 66,133,244 66,133,244
-0.0640049842031068 -0.0321050633356252 66,133,244 66,133,244
-0.0622832033249734 -0.0375872192119699 66,133,244 66,133,244
-0.0547397055305402 -0.0286243890387278 66,133,244 66,133,244
-0.0560198595345629 -0.0387814510618644 66,133,244 66,133,244
-0.0645382946516201 -0.0339470107672566 66,133,244 66,133,244
-0.0645929185992038 -0.0341359500423093 66,133,244 66,133,244
-0.0647168303651344 -0.034564348373437 66,133,244 66,133,244
-0.0633020807947959 -0.0353864742574802 66,133,244 66,133,244
-0.0627445284007916 -0.0334539757645613 66,133,244 66,133,244
-0.0571823926438457 -0.042803897851533 66,133,244 66,133,244
-0.061751283790151 -0.0357364119012963 66,133,244 66,133,244
-0.0669490192263464 -0.0308474435774209 66,133,244 66,133,244
-0.0607040572818727 -0.0378318037149567 66,133,244 66,133,244
-0.0646364830696062 -0.0342828106032083 66,133,244 66,133,244
-0.0682793250627928 -0.0297308508573646 66,133,244 66,133,244
-0.0609603965420136 -0.0387185190664265 66,133,244 66,133,244
-0.0670922705258988 -0.0313411185183333 66,133,244 66,133,244
-0.0659086361517652 -0.0329642900318639 66,133,244 66,133,244
-0.0611060399691541 -0.0392204526291963 66,133,244 66,133,244
-0.0645693660227211 -0.0340467944043462 66,133,244 66,133,244
-0.0589959392051378 -0.0376334438922457 66,133,244 66,133,244
-0.0659110912783338 -0.0329698668866491 66,133,244 66,133,244
-0.0622011033480926 -0.0372882471941729 66,133,244 66,133,244
-0.0644871587144291 -0.0337593586437291 66,133,244 66,133,244
-0.0601237709244098 -0.0358146506775098 66,133,244 66,133,244
-0.0645716864801386 -0.0340517193267867 66,133,244 66,133,244
-0.0645708202101188 -0.0340477389301039 66,133,244 66,133,244
-0.0631549749196271 -0.0348659751954344 66,133,244 66,133,244
-0.0622722799611906 -0.0375314663989233 66,133,244 66,133,244
-0.0604352714660405 -0.0368907625002082 66,133,244 66,133,244
-0.0609187489874234 -0.0385654275570295 66,133,244 66,133,244
-0.063529165518984 -0.0361605576752169 66,133,244 66,133,244
-0.0658999982369674 -0.0329255820527302 66,133,244 66,133,244
-0.0620158020234574 -0.0366405728667814 66,133,244 66,133,244
-0.0634916308174015 -0.0360290514798883 66,133,244 66,133,244
-0.0601673775101557 -0.0359607472306363 66,133,244 66,133,244
-0.0633739953984631 -0.0356200102874583 66,133,244 66,133,244
-0.0670989918566081 -0.0313524066298413 66,133,244 66,133,244
-0.064241742212553 -0.0329013117458318 66,133,244 66,133,244
-0.0658650207717517 -0.0328008202081494 66,133,244 66,133,244
-0.0598006523510276 -0.0404105826818417 66,133,244 66,133,244
-0.0658547076139005 -0.032763976254248 66,133,244 66,133,244
-0.0549804208555496 -0.0408835091261331 66,133,244 66,133,244
-0.0570940271070427 -0.0310340203343185 66,133,244 66,133,244
-0.0621360204714271 -0.0370512483320918 66,133,244 66,133,244
-0.0632395013710563 -0.0351499336753521 66,133,244 66,133,244
-0.0611512474838229 -0.039363319155594 66,133,244 66,133,244
-0.0610471776816557 -0.0390027914204003 66,133,244 66,133,244
-0.0646233729915996 -0.0342194815752122 66,133,244 66,133,244
-0.0631949185807081 -0.0349938110524543 66,133,244 66,133,244
-0.0633222251789056 -0.035434277907456 66,133,244 66,133,244
-0.0622147726010144 -0.0373211518568788 66,133,244 66,133,244
-0.0587972645550233 -0.0369295947073557 66,133,244 66,133,244
-0.0646043881497372 -0.0341506963262692 66,133,244 66,133,244
-0.0646272208405669 -0.0342294826225715 66,133,244 66,133,244
-0.0620844892034408 -0.0368684318117538 66,133,244 66,133,244
-0.0657969221796888 -0.0325566449554941 66,133,244 66,133,244
-0.0609086795584712 -0.0385177145538566 66,133,244 66,133,244
-0.0633879695743209 -0.035658570538601 66,133,244 66,133,244
-0.0597863626062397 -0.0403525528817065 66,133,244 66,133,244
-0.0518153873688034 -0.0470822257087324 66,133,244 66,133,244
-0.0644077895371322 -0.0334666942272875 66,133,244 66,133,244
-0.0573224840692658 -0.0432644757091285 66,133,244 66,133,244
-0.0634927956777342 -0.0360205472754775 66,133,244 66,133,244
-0.0606294428732488 -0.0375489050333373 66,133,244 66,133,244
-0.0647030732766572 -0.0344890857406624 66,133,244 66,133,244
-0.0622761226210375 -0.0375290256549028 66,133,244 66,133,244
-0.0634847521688515 -0.0359918443852442 66,133,244 66,133,244
-0.0623317486078123 -0.0319971614645461 66,133,244 66,133,244
-0.0607810545525863 -0.0380723808620301 66,133,244 66,133,244
-0.0594355561117212 -0.0391350530385274 66,133,244 66,133,244
-0.0644942005281766 -0.033763073299785 66,133,244 66,133,244
-0.0535763579373571 -0.0417315183977705 66,133,244 66,133,244
-0.0658830209118726 -0.0328492288848027 66,133,244 66,133,244
-0.0610152523442529 -0.0388806329168262 66,133,244 66,133,244
-0.0634961264811539 -0.0360268675139426 66,133,244 66,133,244
-0.0623363087772806 -0.0377321304116319 66,133,244 66,133,244
-0.0617853806527348 -0.035823325966931 66,133,244 66,133,244
-0.0622879210754914 -0.0375636006815337 66,133,244 66,133,244
-0.0644313213172799 -0.0335398224977478 66,133,244 66,133,244
-0.0619051155553292 -0.0362360318785026 66,133,244 66,133,244
-0.0646687201943363 -0.0343618658189494 66,133,244 66,133,244
-0.0584321069505937 -0.0413759408957124 66,133,244 66,133,244
-0.0633619674361574 -0.0355581537365774 66,133,244 66,133,244
-0.0670921375725162 -0.0313080934770774 66,133,244 66,133,244
-0.0570493117594247 -0.0365837523528583 66,133,244 66,133,244
-0.0597840527473137 -0.0403322369142739 66,133,244 66,133,244
-0.0645815650378312 -0.0340550947584055 66,133,244 66,133,244
-0.0570995251521187 -0.0424776850813643 66,133,244 66,133,244
-0.0670908102094349 -0.0312985595500467 66,133,244 66,133,244
-0.0622094291755795 -0.0372836321196067 66,133,244 66,133,244
-0.063525292586299 -0.036118019651566 66,133,244 66,133,244
-0.0670958226578615 -0.0313152307048635 66,133,244 66,133,244
-0.0634260315585674 -0.0357737205874318 66,133,244 66,133,244
-0.0618710087220384 -0.0361106608453631 66,133,244 66,133,244
-0.0657796936848481 -0.0324795362862268 66,133,244 66,133,244
-0.064428593127476 -0.0335223444038834 66,133,244 66,133,244
-0.0598526253028687 -0.0405654272632089 66,133,244 66,133,244
-0.063142806663405 -0.0347912547809929 66,133,244 66,133,244
-0.0596545212030232 -0.0398771873896415 66,133,244 66,133,244
-0.0622353770420086 -0.0373699177682241 66,133,244 66,133,244
-0.0622608733180902 -0.037457987491624 66,133,244 66,133,244
-0.0617610594058244 -0.0357264979451203 66,133,244 66,133,244
-0.0598274484781993 -0.0404754696602998 66,133,244 66,133,244
-0.0631947096744964 -0.0349676149736451 66,133,244 66,133,244
-0.0567887764936736 -0.041395187360481 66,133,244 66,133,244
-0.0621126094243188 -0.0369408500844336 66,133,244 66,133,244
-0.0610863081841949 -0.0391078139965238 66,133,244 66,133,244
-0.0584819261904671 -0.0415332896308779 66,133,244 66,133,244
-0.0620367185177404 -0.0366757912067292 66,133,244 66,133,244
-0.0635284254145661 -0.0361192970318848 66,133,244 66,133,244
-0.0606765897969627 -0.0376869146862198 66,133,244 66,133,244
-0.0603671089160616 -0.0366146543807522 66,133,244 66,133,244
-0.0608828010659225 -0.0383974276998107 66,133,244 66,133,244
-0.0657440799492127 -0.0323420150439271 66,133,244 66,133,244
-0.0621755386379087 -0.0371514098956927 66,133,244 66,133,244
-0.0633914727305082 -0.0356395626437505 66,133,244 66,133,244
-0.0646291642688589 -0.0342026183480831 66,133,244 66,133,244
-0.0632496523078516 -0.0351470683628765 66,133,244 66,133,244
-0.0658279765614249 -0.0326300513205127 66,133,244 66,133,244
-0.0630454162883484 -0.0344382213858692 66,133,244 66,133,244
-0.0609808134131289 -0.0387336436070399 66,133,244 66,133,244
-0.0599580147969223 -0.0409138598527348 66,133,244 66,133,244
-0.0631954352529529 -0.0292323823871861 66,133,244 66,133,244
-0.0627926044020676 -0.0335606823565268 66,133,244 66,133,244
-0.0632577746071998 -0.0351720435296987 66,133,244 66,133,244
-0.0634447028672933 -0.0358189362049431 66,133,244 66,133,244
-0.0599664322074549 -0.035215989072344 66,133,244 66,133,244
-0.0607859637728945 -0.0380546375076978 66,133,244 66,133,244
-0.0670254127994765 -0.0310495374680649 66,133,244 66,133,244
-0.0635262771306737 -0.0360969012359946 66,133,244 66,133,244
-0.0658375757458038 -0.0326546185348871 66,133,244 66,133,244
-0.0633735319184858 -0.0355654239633348 66,133,244 66,133,244
-0.0632934350057195 -0.0352870734140559 66,133,244 66,133,244
-0.0610204845978155 -0.0388607419955345 66,133,244 66,133,244
-0.0572845457904288 -0.0373661594636253 66,133,244 66,133,244
-0.0658746119362628 -0.0327789243935116 66,133,244 66,133,244
-0.0519657847389602 -0.0418340994902361 66,133,244 66,133,244
-0.0548939344649224 -0.0462536414240749 66,133,244 66,133,244
-0.0635195554112564 -0.0360655151647904 66,133,244 66,133,244
-0.0605114267578877 -0.0370924885134658 66,133,244 66,133,244
-0.0617263693776252 -0.0355757211400487 66,133,244 66,133,244
-0.0657704224108908 -0.0324123116078323 66,133,244 66,133,244
-0.0646474448542916 -0.034245039268096 66,133,244 66,133,244
-0.0642773549744155 -0.0329619937007523 66,133,244 66,133,244
-0.0606311166498448 -0.0375024617611202 66,133,244 66,133,244
-0.055698936289574 -0.0433106823138201 66,133,244 66,133,244
-0.0631856490032176 -0.0349022780372816 66,133,244 66,133,244
-0.0659019600205289 -0.0328631030636871 66,133,244 66,133,244
-0.0619818222063424 -0.036454675350698 66,133,244 66,133,244
-0.0608511750410786 -0.0382611913998738 66,133,244 66,133,244
-0.0598697218274142 -0.0405845558200474 66,133,244 66,133,244
-0.0602644516012713 -0.0362271794763939 66,133,244 66,133,244
-0.0501035082918198 -0.0468190653280933 66,133,244 66,133,244
-0.0634202851031772 -0.0357100936941091 66,133,244 66,133,244
-0.0592136790384725 -0.0383091588435628 66,133,244 66,133,244
-0.0591669092605536 -0.0381471314545873 66,133,244 66,133,244
-0.0621987329230396 -0.0372012759093078 66,133,244 66,133,244
-0.0631418773907284 -0.0347441209474133 66,133,244 66,133,244
-0.0596816236993944 -0.0399285627165814 66,133,244 66,133,244
-0.0621908173338642 -0.0371726811768705 66,133,244 66,133,244
-0.0633005852461992 -0.0352914482746275 66,133,244 66,133,244
-0.0610334635575162 -0.0388855153573739 66,133,244 66,133,244
-0.0603369537957425 -0.0364723377159769 66,133,244 66,133,244
-0.0562433806515274 -0.039463057467089 66,133,244 66,133,244
-0.0646748982250174 -0.0343266066079195 66,133,244 66,133,244
-0.0634431605658813 -0.0357832278187582 66,133,244 66,133,244
-0.06471028423577 -0.0344451977220186 66,133,244 66,133,244
-0.0601936129145236 -0.0302464200646878 66,133,244 66,133,244
-0.0634571130505243 -0.0358269199146442 66,133,244 66,133,244
-0.0584313539119035 -0.0413103296416725 66,133,244 66,133,244
-0.067092130211007 -0.0312444308742515 66,133,244 66,133,244
-0.0594467235408431 -0.0391032214848395 66,133,244 66,133,244
-0.0646701835481442 -0.0343014998445295 66,133,244 66,133,244
-0.0631943447755823 -0.0349128255099726 66,133,244 66,133,244
-0.0631575638409169 -0.0347843859428941 66,133,244 66,133,244
-0.0682339725035838 -0.0294732921894902 66,133,244 66,133,244
-0.0620897300480707 -0.036807349159398 66,133,244 66,133,244
-0.0647058349704933 -0.034421398602028 66,133,244 66,133,244
-0.0658609251880101 -0.0326987879049948 66,133,244 66,133,244
-0.0580519832708846 -0.0399910526069108 66,133,244 66,133,244
-0.0552210112808991 -0.0359078060880622 66,133,244 66,133,244
-0.0611101442728383 -0.0391361115527524 66,133,244 66,133,244
-0.0535849630850187 -0.0416875482347593 66,133,244 66,133,244
-0.0622443289314604 -0.0373403940845931 66,133,244 66,133,244
-0.0644547491419252 -0.0335496275242114 66,133,244 66,133,244
-0.0611384363933318 -0.0392324969712889 66,133,244 66,133,244
-0.06701451815331 -0.0309678616756672 66,133,244 66,133,244
-0.0635252582457356 -0.0360524236007423 66,133,244 66,133,244
-0.0592400873837514 -0.0269320720595493 66,133,244 66,133,244
-0.0609420364386472 -0.0385489231811876 66,133,244 66,133,244
-0.0618014430115879 -0.0358013750555921 66,133,244 66,133,244
-0.067095353703351 -0.0312438399423137 66,133,244 66,133,244
-0.0631892504618313 -0.0348844267294278 66,133,244 66,133,244
-0.0598804783554156 -0.0405937044784677 66,133,244 66,133,244
-0.0617820785292737 -0.0357322740218731 66,133,244 66,133,244
-0.0619359991820464 -0.036264748655383 66,133,244 66,133,244
-0.0619275271179852 -0.0362348723460435 66,133,244 66,133,244
-0.0596219736287656 -0.0396953909262303 66,133,244 66,133,244
-0.0607829118417898 -0.0379917701673216 66,133,244 66,133,244
-0.0543299274718501 -0.0442572334020847 66,133,244 66,133,244
-0.0646976066962039 -0.034380058283121 66,133,244 66,133,244
-0.0599189012930656 -0.0407216477547624 66,133,244 66,133,244
-0.0604530600646766 -0.0368479111136096 66,133,244 66,133,244
-0.0629940623017659 -0.0342021282517202 66,133,244 66,133,244
-0.0543322633139099 -0.038539730020576 66,133,244 66,133,244
-0.0682786264569987 -0.0296117802667661 66,133,244 66,133,244
-0.0610659871491304 -0.0389700800874665 66,133,244 66,133,244
-0.0589840915880692 -0.0374810166014374 66,133,244 66,133,244
-0.0605344495535738 -0.0371265459677876 66,133,244 66,133,244
-0.0599438793256729 -0.040804692387609 66,133,244 66,133,244
-0.0634352142925192 -0.0357266946543904 66,133,244 66,133,244
-0.0595993456778588 -0.0396097548416237 66,133,244 66,133,244
-0.0621502417643833 -0.0369980122293973 66,133,244 66,133,244
-0.0614417178366292 -0.034543280292528 66,133,244 66,133,244
-0.0669811952807605 -0.0308362986528534 66,133,244 66,133,244
-0.0659015141597877 -0.0328198060144797 66,133,244 66,133,244
-0.0622399233060843 -0.0373069111017995 66,133,244 66,133,244
-0.064714980921482 -0.0344323047725262 66,133,244 66,133,244
-0.0629325369603929 -0.0339802799881943 66,133,244 66,133,244
-0.0629797099720226 -0.0341431902249538 66,133,244 66,133,244
-0.0646228456378544 -0.0341107759039573 66,133,244 66,133,244
-0.0670814999483153 -0.0311798438341574 66,133,244 66,133,244
-0.0608338155100606 -0.0381570266424127 66,133,244 66,133,244
-0.0643267035219454 -0.0330843695507136 66,133,244 66,133,244
-0.0621537350003678 -0.0370047459622815 66,133,244 66,133,244
-0.0613058772243874 -0.0340674474697017 66,133,244 66,133,244
-0.0659013756065755 -0.0328139851591273 66,133,244 66,133,244
-0.0634833146720639 -0.0358855063473288 66,133,244 66,133,244
-0.0628584619866216 -0.0337202555650645 66,133,244 66,133,244
-0.065811411302444 -0.0325013248828788 66,133,244 66,133,244
-0.0622261249965622 -0.037252517467812 66,133,244 66,133,244
-0.0657770902665056 -0.0323811790523926 66,133,244 66,133,244
-0.0566876918272304 -0.0409623089856259 66,133,244 66,133,244
-0.06708984994975 -0.0312044526090687 66,133,244 66,133,244
-0.0583129807580481 -0.0408674879291105 66,133,244 66,133,244
-0.0659026782423771 -0.0328145267602194 66,133,244 66,133,244
-0.0682793713358368 -0.0295995918036429 66,133,244 66,133,244
-0.0670944273323262 -0.0312185870516888 66,133,244 66,133,244
-0.0610834615969062 -0.0390151466965375 66,133,244 66,133,244
-0.064478508044508 -0.0336034066089746 66,133,244 66,133,244
-0.0621606335553864 -0.0370219285203148 66,133,244 66,133,244
-0.0646776397761978 -0.0342928124162001 66,133,244 66,133,244
-0.0632391616763002 -0.0350325567923769 66,133,244 66,133,244
-0.0670913643406415 -0.0312046203741195 66,133,244 66,133,244
-0.0623357195067379 -0.0376261097879748 66,133,244 66,133,244
-0.0634985807131022 -0.0359303025062696 66,133,244 66,133,244
-0.0604393173582266 -0.0367803147551805 66,133,244 66,133,244
-0.0610498786013413 -0.0388948217439942 66,133,244 66,133,244
-0.0658800598894426 -0.0327304819927052 66,133,244 66,133,244
-0.0610275147688696 -0.0388166979358313 66,133,244 66,133,244
-0.0634326869002094 -0.035700183451827 66,133,244 66,133,244
-0.0610754210270192 -0.0389813126322219 66,133,244 66,133,244
-0.0622620782025399 -0.0373667280023896 66,133,244 66,133,244
-0.0520967561761664 -0.0422210478553773 66,133,244 66,133,244
-0.0657293904963879 -0.0322042434428116 66,133,244 66,133,244
-0.0634375918805162 -0.0357116188588104 66,133,244 66,133,244
-0.0570436463447082 -0.0421821055933062 66,133,244 66,133,244
-0.0630128743416611 -0.0342398585568282 66,133,244 66,133,244
-0.0621441279618345 -0.0312297167932555 66,133,244 66,133,244
-0.0643789503231927 -0.0332428307621146 66,133,244 66,133,244
-0.0597635941068503 -0.040150202932105 66,133,244 66,133,244
-0.0610149100557516 -0.0387598098155374 66,133,244 66,133,244
-0.0606727201477691 -0.0375738671460139 66,133,244 66,133,244
-0.0610076167430704 -0.0387336346837235 66,133,244 66,133,244
-0.0597566477389381 -0.0401240539683872 66,133,244 66,133,244
-0.0647121934289869 -0.0343941582787729 66,133,244 66,133,244
-0.0598230932313091 -0.0403519370494647 66,133,244 66,133,244
-0.0622432923159078 -0.0372864783527527 66,133,244 66,133,244
-0.0635280478027252 -0.0360124979874166 66,133,244 66,133,244
-0.0607856095146715 -0.037960528348471 66,133,244 66,133,244
-0.0623364483396193 -0.0376085950442911 66,133,244 66,133,244
-0.0598317801911469 -0.0403798357455783 66,133,244 66,133,244
-0.064557983619216 -0.033855464664512 66,133,244 66,133,244
-0.0540882159306946 -0.0319303567224275 66,133,244 66,133,244
-0.0659046272709054 -0.0327949580472282 66,133,244 66,133,244
-0.0647127161593932 -0.0343899828884321 66,133,244 66,133,244
-0.0647020288759146 -0.0343514687313753 66,133,244 66,133,244
-0.0647160224667871 -0.0343992603007539 66,133,244 66,133,244
-0.0643932370158367 -0.0332800086996882 66,133,244 66,133,244
-0.065900795289687 -0.0327779099209912 66,133,244 66,133,244
-0.0610903376339055 -0.0390101605496385 66,133,244 66,133,244
-0.0644390330286478 -0.0334374274408933 66,133,244 66,133,244
-0.0635135021919492 -0.0359539451440448 66,133,244 66,133,244
-0.0645461714187225 -0.0338054256370381 66,133,244 66,133,244
-0.0567281768037868 -0.035342465555458 66,133,244 66,133,244
-0.0659011821167918 -0.0327738849019919 66,133,244 66,133,244
-0.059792722109132 -0.0402338067945257 66,133,244 66,133,244
-0.0586861662824704 -0.0421232817458183 66,133,244 66,133,244
-0.0670048098044882 -0.0308705682407499 66,133,244 66,133,244
-0.060913078021331 -0.0383887227639811 66,133,244 66,133,244
-0.0631528573388883 -0.034699110568927 66,133,244 66,133,244
-0.0646643999263731 -0.0342109192521018 66,133,244 66,133,244
-0.064662843845911 -0.0342050050215587 66,133,244 66,133,244
-0.0630094249358405 -0.0342006329077999 66,133,244 66,133,244
-0.0585997039331555 -0.0418211615634832 66,133,244 66,133,244
-0.0619680916044723 -0.036317225644557 66,133,244 66,133,244
-0.0634255419507907 -0.0356416107157792 66,133,244 66,133,244
-0.0645708911006951 -0.0338849795067777 66,133,244 66,133,244
-0.0642193376117371 -0.0326670444947896 66,133,244 66,133,244
-0.062834428299234 -0.0335932682214733 66,133,244 66,133,244
-0.0609737568598419 -0.0385952348384176 66,133,244 66,133,244
-0.0591798499260693 -0.0381040772033092 66,133,244 66,133,244
-0.0644849638359892 -0.033584916477489 66,133,244 66,133,244
-0.0635296851354896 -0.0359997832325837 66,133,244 66,133,244
-0.0659035153228535 -0.0327744696225235 66,133,244 66,133,244
-0.0673372029139937 -0.0262923100459049 66,133,244 66,133,244
-0.061149659659106 -0.0392025526714437 66,133,244 66,133,244
-0.0595340510014014 -0.0393293912280806 66,133,244 66,133,244
-0.0635278829140184 -0.0359920371873863 66,133,244 66,133,244
-0.0594889739978875 -0.039173115792058 66,133,244 66,133,244
-0.0634085616637155 -0.0355783021473065 66,133,244 66,133,244
-0.0646282500597211 -0.0340789321997415 66,133,244 66,133,244
-0.0544476895556686 -0.0446048699356306 66,133,244 66,133,244
-0.0623039760233182 -0.0374748583145979 66,133,244 66,133,244
-0.0598825744751884 -0.0405344949200928 66,133,244 66,133,244
-0.0643492758541541 -0.033110277442954 66,133,244 66,133,244
-0.0626126524056443 -0.0328181645058791 66,133,244 66,133,244
-0.0634990268484893 -0.0358870506116105 66,133,244 66,133,244
-0.0611310145890877 -0.0391321717520787 66,133,244 66,133,244
-0.0658258060471158 -0.0324986363351182 66,133,244 66,133,244
-0.0566343099703767 -0.0407272641514493 66,133,244 66,133,244
-0.0694671692408643 -0.0279387518401629 66,133,244 66,133,244
-0.0647084117978717 -0.0343502951481485 66,133,244 66,133,244
-0.0632249331996963 -0.0349349613616703 66,133,244 66,133,244
-0.0622019142031442 -0.0371149181991823 66,133,244 66,133,244
-0.062079894437571 -0.0366905169541358 66,133,244 66,133,244
-0.065397746371838 -0.0310110244760346 66,133,244 66,133,244
-0.0633370626319182 -0.0353201654722309 66,133,244 66,133,244
-0.0632921399251225 -0.0351642894229954 66,133,244 66,133,244
-0.063346948755924 -0.0353539404333586 66,133,244 66,133,244
-0.0646627467071494 -0.0341878284066959 66,133,244 66,133,244
-0.0658270607422192 -0.032496963622965 66,133,244 66,133,244
-0.0647154424474518 -0.034370285066594 66,133,244 66,133,244
-0.0610325352395284 -0.038783651742025 66,133,244 66,133,244
-0.0646230440273871 -0.0340482566578189 66,133,244 66,133,244
-0.0594431042068779 -0.0390007744828116 66,133,244 66,133,244
-0.0646254943627697 -0.0340551899920087 66,133,244 66,133,244
-0.0659069436585498 -0.0327699889285298 66,133,244 66,133,244
-0.0607722683069807 -0.0378794902383167 66,133,244 66,133,244
-0.0633772208656118 -0.0354546964617535 66,133,244 66,133,244
-0.0620003125875519 -0.0364087981233998 66,133,244 66,133,244
-0.0646604831792633 -0.0341753526662067 66,133,244 66,133,244
-0.0631991720930347 -0.0348360925128206 66,133,244 66,133,244
-0.0566749531388869 -0.0408557690812855 66,133,244 66,133,244
-0.0604517567516919 -0.0367653953805845 66,133,244 66,133,244
-0.0694719815091134 -0.02794298154614 66,133,244 66,133,244
-0.0659012437668268 -0.0327456790134565 66,133,244 66,133,244
-0.0610375134858474 -0.0387935425588704 66,133,244 66,133,244
-0.0659036512005908 -0.0327531181340043 66,133,244 66,133,244
-0.0667011440464746 -0.0297905488094126 66,133,244 66,133,244
-0.0596996197530813 -0.0398812278365035 66,133,244 66,133,244
-0.0633826964587204 -0.0354660684243156 66,133,244 66,133,244
-0.0645094030743943 -0.0336444223997235 66,133,244 66,133,244
-0.0581350723438141 -0.0401834858666432 66,133,244 66,133,244
-0.0644514914256329 -0.0334426782161013 66,133,244 66,133,244
-0.0682836372584507 -0.0295439976220888 66,133,244 66,133,244
-0.0566583959110259 -0.040790422060381 66,133,244 66,133,244
-0.0644588983724085 -0.0334667811985502 66,133,244 66,133,244
-0.0635257710461742 -0.0359563919299686 66,133,244 66,133,244
-0.0619512421283717 -0.036226144863632 66,133,244 66,133,244
-0.0646657127258276 -0.0341802682640196 66,133,244 66,133,244
-0.0618416047279368 -0.0358443861212025 66,133,244 66,133,244
-0.06590546547078 -0.0327489232159254 66,133,244 66,133,244
-0.063520551487391 -0.0359349364016668 66,133,244 66,133,244
-0.0556218056809463 -0.0429178633288117 66,133,244 66,133,244
-0.0527394330423474 -0.0386564089124722 66,133,244 66,133,244
-0.06071724419934 -0.037670999114781 66,133,244 66,133,244
-0.0613185072869378 -0.0340295499747916 66,133,244 66,133,244
-0.0621820330653723 -0.0370207503852479 66,133,244 66,133,244
-0.0623378640812731 -0.0375602693609952 66,133,244 66,133,244
-0.050403173832818 -0.0420103948978298 66,133,244 66,133,244
-0.0659015612536636 -0.032731542776102 66,133,244 66,133,244
-0.0586648008142998 -0.0362820216320418 66,133,244 66,133,244
-0.0670968257047204 -0.0311457582502696 66,133,244 66,133,244
-0.0633887787897615 -0.035472529186776 66,133,244 66,133,244
-0.0605770807640188 -0.0371798779285115 66,133,244 66,133,244
-0.0669569859989025 -0.0306592241093031 66,133,244 66,133,244
-0.0694687408165258 -0.02790949024077 66,133,244 66,133,244
-0.0578118675967898 -0.0333227527276221 66,133,244 66,133,244
-0.05534243832731 -0.0419399973803188 66,133,244 66,133,244
-0.0682838221450162 -0.0295275314525362 66,133,244 66,133,244
-0.0588397391673948 -0.0368812342432072 66,133,244 66,133,244
-0.0682822645600118 -0.0295210688849442 66,133,244 66,133,244
-0.0670937874681017 -0.0311274582345119 66,133,244 66,133,244
-0.0602987523486716 -0.0362093263355061 66,133,244 66,133,244
-0.0619314110925033 -0.0361404030973509 66,133,244 66,133,244
-0.0533247012311815 -0.0406706985985894 66,133,244 66,133,244
-0.0570856306689477 -0.0308010236208146 66,133,244 66,133,244
-0.0578884758565665 -0.0393055305981361 66,133,244 66,133,244
-0.0634592792880209 -0.0357059813510231 66,133,244 66,133,244
-0.0659022543260908 -0.032719621105565 66,133,244 66,133,244
-0.061099469740603 -0.0389787078385625 66,133,244 66,133,244
-0.0618062876589438 -0.0357028213835324 66,133,244 66,133,244
-0.0645765165183515 -0.03384951524925 66,133,244 66,133,244
-0.0626471047908662 -0.0328893149758738 66,133,244 66,133,244
-0.0611468790986094 -0.0391404751993135 66,133,244 66,133,244
-0.0640967098809469 -0.0321856456910628 66,133,244 66,133,244
-0.0623385716018615 -0.0375430058492457 66,133,244 66,133,244
-0.0658443090659839 -0.0325140413341127 66,133,244 66,133,244
-0.0646350205050562 -0.0340487713946892 66,133,244 66,133,244
-0.0643530665136248 -0.0330719066773565 66,133,244 66,133,244
-0.0632536004721093 -0.0349866605096617 66,133,244 66,133,244
-0.0577436961038589 -0.0387964580754545 66,133,244 66,133,244
-0.0659008525214943 -0.032707856742034 66,133,244 66,133,244
-0.0647184265354635 -0.0343358780722675 66,133,244 66,133,244
-0.0621260952798679 -0.0368036184755939 66,133,244 66,133,244
-0.0601111849270324 -0.0355477800272786 66,133,244 66,133,244
-0.0642995745961776 -0.032883895192789 66,133,244 66,133,244
-0.0657945409871748 -0.03233809504306 66,133,244 66,133,244
-0.0622189073013047 -0.0371243722115822 66,133,244 66,133,244
-0.0585568835845768 -0.0416104721262327 66,133,244 66,133,244
-0.0589420368350076 -0.0372202909997317 66,133,244 66,133,244
-0.0529323203238252 -0.0450234630201471 66,133,244 66,133,244
-0.0596600072716793 -0.0397069152018338 66,133,244 66,133,244
-0.0644743229621131 -0.0334864536931583 66,133,244 66,133,244
-0.0670971462834358 -0.0311234415287461 66,133,244 66,133,244
-0.0618349652089179 -0.0357916791431885 66,133,244 66,133,244
-0.0602463449917561 -0.0360119579153985 66,133,244 66,133,244
-0.0621000687580258 -0.0367088693277921 66,133,244 66,133,244
-0.056043102039141 -0.0386235502380236 66,133,244 66,133,244
-0.0591157053003889 -0.0378181648375784 66,133,244 66,133,244
-0.0659044852189649 -0.032712512251167 66,133,244 66,133,244
-0.0597456609930765 -0.0399986415844839 66,133,244 66,133,244
-0.0577698663214788 -0.0388778216577232 66,133,244 66,133,244
-0.059936124110894 -0.0406572255857799 66,133,244 66,133,244
-0.0620737336651144 -0.0366133184289703 66,133,244 66,133,244
-0.0620015644441406 -0.0363630153726757 66,133,244 66,133,244
-0.0610461100176591 -0.03877622554706 66,133,244 66,133,244
-0.0642479960121759 -0.0326939503853731 66,133,244 66,133,244
-0.0659007347360564 -0.032693357463985 66,133,244 66,133,244
-0.0646332916913517 -0.0340267009682497 66,133,244 66,133,244
-0.059766252316254 -0.0400633835684008 66,133,244 66,133,244
-0.0670914628218165 -0.0310926084614395 66,133,244 66,133,244
-0.0631952937676752 -0.0347688595954343 66,133,244 66,133,244
-0.0616498731511924 -0.0351395135997219 66,133,244 66,133,244
-0.063185825447355 -0.03473489211244 66,133,244 66,133,244
-0.0607196414502937 -0.0376400368174291 66,133,244 66,133,244
-0.0562523976039339 -0.0393375650594602 66,133,244 66,133,244
-0.0623274065049174 -0.037484606951542 66,133,244 66,133,244
-0.0645352180031816 -0.0336833654145111 66,133,244 66,133,244
-0.0621660576024961 -0.0369233759501805 66,133,244 66,133,244
-0.0622053881945978 -0.0370593842182342 66,133,244 66,133,244
-0.0598045112209431 -0.034466164636415 66,133,244 66,133,244
-0.0610180115005596 -0.0386697278724512 66,133,244 66,133,244
-0.0646834129118118 -0.0341934407164403 66,133,244 66,133,244
-0.0622542276726127 -0.0372269564063653 66,133,244 66,133,244
-0.063391670621847 -0.0354427035175519 66,133,244 66,133,244
-0.0614464176448779 -0.0344277477073939 66,133,244 66,133,244
-0.0609134836501346 -0.0383058056342133 66,133,244 66,133,244
-0.0670935976555295 -0.031092474075919 66,133,244 66,133,244
-0.0634114163364107 -0.0355096909239681 66,133,244 66,133,244
-0.0622934268494343 -0.0373609595249617 66,133,244 66,133,244
-0.0611454576267347 -0.0391084629292416 66,133,244 66,133,244
-0.0633531078557038 -0.0353065267036298 66,133,244 66,133,244
-0.059434678512846 -0.0389055821069614 66,133,244 66,133,244
-0.060661928233115 -0.0374319703385898 66,133,244 66,133,244
-0.0670934894794278 -0.0310896634823534 66,133,244 66,133,244
-0.0600223812707285 -0.0352149771337098 66,133,244 66,133,244
-0.0670903271932721 -0.0310769739627418 66,133,244 66,133,244
-0.0634565115034383 -0.0356616506752894 66,133,244 66,133,244
-0.0619302876181473 -0.0360988419915431 66,133,244 66,133,244
-0.0633040122841027 -0.0351325071845024 66,133,244 66,133,244
-0.0622699177780566 -0.037274558078171 66,133,244 66,133,244
-0.0643507512717811 -0.033033593837514 66,133,244 66,133,244
-0.064345877665264 -0.033014863774414 66,133,244 66,133,244
-0.0633125652147927 -0.0351589297934802 66,133,244 66,133,244
-0.063283198966978 -0.03505622063256 66,133,244 66,133,244
-0.0620947333462229 -0.0366634968344167 66,133,244 66,133,244
-0.0645470416573097 -0.0337095314197267 66,133,244 66,133,244
-0.0626582586731869 -0.0328896944130293 66,133,244 66,133,244
-0.061605262825263 -0.0349660176746927 66,133,244 66,133,244
-0.0647112752767774 -0.0342764403314004 66,133,244 66,133,244
-0.0635227322707952 -0.0358828416488688 66,133,244 66,133,244
-0.0622399699298389 -0.037162699140915 66,133,244 66,133,244
-0.0605189297868966 -0.0369241086466708 66,133,244 66,133,244
-0.0629864608129719 -0.0340227507981385 66,133,244 66,133,244
-0.0629087595564351 -0.033753164656654 66,133,244 66,133,244
-0.0575725967718002 -0.0438891362612785 66,133,244 66,133,244
-0.0531797604649203 -0.0458446083508009 66,133,244 66,133,244
-0.0645841638148423 -0.0338306662584834 66,133,244 66,133,244
-0.0622582745212859 -0.037222248821532 66,133,244 66,133,244
-0.0629562329076203 -0.0339152509551979 66,133,244 66,133,244
-0.0604033498036994 -0.036518928482709 66,133,244 66,133,244
-0.0623123304655075 -0.0374058588943858 66,133,244 66,133,244
-0.0622613861627587 -0.0372292028034349 66,133,244 66,133,244
-0.067071314325608 -0.0309931851399262 66,133,244 66,133,244
-0.0635250900471157 -0.0358815698236864 66,133,244 66,133,244
-0.0631241862656318 -0.0344926027308181 66,133,244 66,133,244
-0.065907181471162 -0.0326843244339981 66,133,244 66,133,244
-0.0608271569577376 -0.0379837744960696 66,133,244 66,133,244
-0.0682836693035569 -0.0294671936252138 66,133,244 66,133,244
-0.0616231144403211 -0.0350154309729531 66,133,244 66,133,244
-0.0643688699554295 -0.0330764152554863 66,133,244 66,133,244
-0.0632211144175134 -0.0348233197588964 66,133,244 66,133,244
-0.0645549014642845 -0.0337185425200123 66,133,244 66,133,244
-0.0620938961000187 -0.0366422169887307 66,133,244 66,133,244
-0.0644769898937275 -0.0334471502148927 66,133,244 66,133,244
-0.0645571230620906 -0.0337225704720545 66,133,244 66,133,244
-0.0621937950683818 -0.0369846499696856 66,133,244 66,133,244
-0.061064747816019 -0.0387974112876445 66,133,244 66,133,244
-0.0611467866383461 -0.0390806711591493 66,133,244 66,133,244
-0.0608321425683934 -0.0379904248623638 66,133,244 66,133,244
-0.0655671593282059 -0.0314944130420266 66,133,244 66,133,244
-0.0635220699660762 -0.0358578956303412 66,133,244 66,133,244
-0.0621940001703505 -0.0369810332734193 66,133,244 66,133,244
-0.060862662597518 -0.0380935677271442 66,133,244 66,133,244
-0.0633021611031066 -0.0350946294817099 66,133,244 66,133,244
-0.0527329100036541 -0.0385527982568496 66,133,244 66,133,244
-0.055349721404621 -0.0418926836307927 66,133,244 66,133,244
-0.0500593590065765 -0.0292905281535725 66,133,244 66,133,244
-0.059873915218003 -0.040390020237636 66,133,244 66,133,244
-0.0599519681655696 -0.0406599059798276 66,133,244 66,133,244
-0.0635262606956687 -0.0358671060209568 66,133,244 66,133,244
-0.0620741298649274 -0.0365603198607678 66,133,244 66,133,244
-0.0606940779540899 -0.0375040378709641 66,133,244 66,133,244
-0.0658648053750182 -0.0325175184554468 66,133,244 66,133,244
-0.0610983229813941 -0.0389036825061945 66,133,244 66,133,244
-0.0513353566508638 -0.0451549867164791 66,133,244 66,133,244
-0.061994943939647 -0.0362837953641357 66,133,244 66,133,244
-0.0623228603129678 -0.0374185277833995 66,133,244 66,133,244
-0.0643576245197268 -0.0330167983492702 66,133,244 66,133,244
-0.0670536913256998 -0.0309059212851699 66,133,244 66,133,244
-0.0670936696234081 -0.0310443728088337 66,133,244 66,133,244
-0.0623059857837516 -0.0373558527599837 66,133,244 66,133,244
-0.0622834854886991 -0.0372767958777156 66,133,244 66,133,244
-0.0554597317089769 -0.036536662220369 66,133,244 66,133,244
-0.0657706891371515 -0.0321804542735024 66,133,244 66,133,244
-0.0619254894415392 -0.0360330642329391 66,133,244 66,133,244
-0.0604632024629235 -0.0366920161050993 66,133,244 66,133,244
-0.060978930192992 -0.0384779737771984 66,133,244 66,133,244
-0.0646483849643817 -0.0340157078522693 66,133,244 66,133,244
-0.065815828430226 -0.0323348881165811 66,133,244 66,133,244
-0.0645140836645978 -0.0335492603100732 66,133,244 66,133,244
-0.0635006846009012 -0.0357629711520036 66,133,244 66,133,244
-0.0632922243318007 -0.0350404789750512 66,133,244 66,133,244
-0.0525561048595149 -0.0379209681137592 66,133,244 66,133,244
-0.0659039341268786 -0.0326384145841867 66,133,244 66,133,244
-0.0659114696555931 -0.0326642544685207 66,133,244 66,133,244
-0.0657901595229511 -0.0322439487178597 66,133,244 66,133,244
-0.0582175246163595 -0.0403581262458139 66,133,244 66,133,244
-0.0633278397830999 -0.0351617164372192 66,133,244 66,133,244
-0.0591465128407394 -0.0378507618867683 66,133,244 66,133,244
-0.0623391890468152 -0.0374612566359065 66,133,244 66,133,244
-0.0635232778059106 -0.035835332534273 66,133,244 66,133,244
-0.064507039979993 -0.0335181305957949 66,133,244 66,133,244
-0.0623336992802907 -0.0374382234747318 66,133,244 66,133,244
-0.0622978143362835 -0.0373135072636528 66,133,244 66,133,244
-0.0632626568788415 -0.0349308214148589 66,133,244 66,133,244
-0.0620838305471024 -0.0365698456411137 66,133,244 66,133,244
-0.0609023044385825 -0.0382011839248934 66,133,244 66,133,244
-0.062176912596927 -0.0368919207555385 66,133,244 66,133,244
-0.0585530291721912 -0.03578732316832 66,133,244 66,133,244
-0.0633510519302124 -0.0352343247874462 66,133,244 66,133,244
-0.0550691610533849 -0.0351677935133246 66,133,244 66,133,244
-0.0619027843198768 -0.035941106626351 66,133,244 66,133,244
-0.0659005601504847 -0.0326154963001071 66,133,244 66,133,244
-0.0657328800305576 -0.0320345659031037 66,133,244 66,133,244
-0.0646588015026119 -0.034037171672437 66,133,244 66,133,244
-0.0598042062790848 -0.0401183182225595 66,133,244 66,133,244
-0.0609670004830718 -0.0384186769681296 66,133,244 66,133,244
-0.0622583468712976 -0.0371657412402318 66,133,244 66,133,244
-0.0633446860170274 -0.0352040440484539 66,133,244 66,133,244
-0.0657711340722529 -0.032160168390681 66,133,244 66,133,244
-0.063523745940069 -0.0358238012079992 66,133,244 66,133,244
-0.063522083880286 -0.0358177982987376 66,133,244 66,133,244
-0.06328791817229 -0.0350065037066315 66,133,244 66,133,244
-0.0538876067310612 -0.0425149300144955 66,133,244 66,133,244
-0.0631809975168195 -0.0346356780181243 66,133,244 66,133,244
-0.0670902107621877 -0.0310034099852412 66,133,244 66,133,244
-0.0603706569579444 -0.0363484799718799 66,133,244 66,133,244
-0.0670971226430009 -0.0310265557582303 66,133,244 66,133,244
-0.0592218499014415 -0.0380929503056052 66,133,244 66,133,244
-0.0659060156876151 -0.0326235715035403 66,133,244 66,133,244
-0.0613428546591213 -0.0339901055726579 66,133,244 66,133,244
-0.0581268568762887 -0.0400230004942573 66,133,244 66,133,244
-0.063096926686716 -0.0343406797990433 66,133,244 66,133,244
-0.0640810065916639 -0.0320242567202417 66,133,244 66,133,244
-0.0647134260605174 -0.0342136524012677 66,133,244 66,133,244
-0.0654297058889344 -0.0309696050710706 66,133,244 66,133,244
-0.0633841662055191 -0.0353328629662282 66,133,244 66,133,244
-0.070552274648024 -0.0258153340091683 66,133,244 66,133,244
-0.0638900335914278 -0.0313592539567586 66,133,244 66,133,244
-0.0515213480345095 -0.0400337535644081 66,133,244 66,133,244
-0.0634256440615546 -0.0354723041923071 66,133,244 66,133,244
-0.0634830317595996 -0.0356700946421003 66,133,244 66,133,244
-0.0657923643643088 -0.032220235763392 66,133,244 66,133,244
-0.0623334885458674 -0.0374117933364049 66,133,244 66,133,244
-0.0631875688429874 -0.0346455264122072 66,133,244 66,133,244
-0.0646791178906527 -0.0340869956497986 66,133,244 66,133,244
-0.0644332399152402 -0.0332344221443799 66,133,244 66,133,244
-0.0658499470796308 -0.0324170988383941 66,133,244 66,133,244
-0.0593859355590743 -0.0386473327568891 66,133,244 66,133,244
-0.0597273150715236 -0.0398294373399895 66,133,244 66,133,244
-0.0629487527877636 -0.0338146007266165 66,133,244 66,133,244
-0.062207968968656 -0.0369719637808545 66,133,244 66,133,244
-0.0634805877918337 -0.0356555752866241 66,133,244 66,133,244
-0.058648620477678 -0.0418149385970236 66,133,244 66,133,244
-0.0636953866917309 -0.0306737980884322 66,133,244 66,133,244
-0.0638897867274334 -0.0313468222477055 66,133,244 66,133,244
-0.0656400704881137 -0.031683087558606 66,133,244 66,133,244
-0.0633368867674542 -0.0351538555640163 66,133,244 66,133,244
-0.0645130030629436 -0.0335027532231989 66,133,244 66,133,244
-0.0630529146407716 -0.034169286243564 66,133,244 66,133,244
-0.0633994799970193 -0.0353692977398589 66,133,244 66,133,244
-0.0622434338105186 -0.0370887482990564 66,133,244 66,133,244
-0.0600751260459053 -0.035301394578128 66,133,244 66,133,244
-0.0574552891646587 -0.037675059085828 66,133,244 66,133,244
-0.0633883922615446 -0.0353288196985568 66,133,244 66,133,244
-0.0595661014019498 -0.0392612836186392 66,133,244 66,133,244
-0.0577083650033654 -0.0385504872699418 66,133,244 66,133,244
-0.0623267314592205 -0.0373749704714596 66,133,244 66,133,244
-0.0632576517108861 -0.0348721295758642 66,133,244 66,133,244
-0.0611425834444483 -0.0389935975022963 66,133,244 66,133,244
-0.0610392213647106 -0.0386352421664018 66,133,244 66,133,244
-0.0585223084670244 -0.0356407398211052 66,133,244 66,133,244
-0.0623121921556231 -0.0373196761506405 66,133,244 66,133,244
-0.0587506193502259 -0.0364311391082366 66,133,244 66,133,244
-0.0623355635683372 -0.0374000106968226 66,133,244 66,133,244
-0.0655745701229294 -0.0314451137224029 66,133,244 66,133,244
-0.0645309101148694 -0.0335540892812126 66,133,244 66,133,244
-0.0622130443533499 -0.0369740759214032 66,133,244 66,133,244
-0.0620253617501095 -0.0363234913947782 66,133,244 66,133,244
-0.0627482486169168 -0.0331011981225917 66,133,244 66,133,244
-0.0609612234852563 -0.0383597193045203 66,133,244 66,133,244
-0.0644961068212047 -0.0334305445968718 66,133,244 66,133,244
-0.0609073486357943 -0.0381727370805463 66,133,244 66,133,244
-0.0535720856724469 -0.0413857133290739 66,133,244 66,133,244
-0.0646001515550847 -0.0337897439475638 66,133,244 66,133,244
-0.0610987684133092 -0.0388345948452096 66,133,244 66,133,244
-0.063223313918754 -0.0347438276294128 66,133,244 66,133,244
-0.0633472629861376 -0.0351709654534077 66,133,244 66,133,244
-0.0682783869012037 -0.0293538431346236 66,133,244 66,133,244
-0.062069786838024 -0.0364700240938192 66,133,244 66,133,244
-0.0611208256801083 -0.0331824848938892 66,133,244 66,133,244
-0.06352467269287 -0.0357841977757599 66,133,244 66,133,244
-0.0647127604848725 -0.0341748303836858 66,133,244 66,133,244
-0.0589208836584802 -0.0370085899414436 66,133,244 66,133,244
-0.0615901795153953 -0.0348037927068433 66,133,244 66,133,244
-0.0658378789603152 -0.0323440013976124 66,133,244 66,133,244
-0.0646202570258141 -0.0338505188598154 66,133,244 66,133,244
-0.0647136442625291 -0.0341723126221478 66,133,244 66,133,244
-0.0656249337831975 -0.0316041666924072 66,133,244 66,133,244
-0.0659075408485268 -0.0325829916244214 66,133,244 66,133,244
-0.065745924264886 -0.0320231304096793 66,133,244 66,133,244
-0.0621593641053099 -0.0367729092583026 66,133,244 66,133,244
-0.063449714964681 -0.0355174459929206 66,133,244 66,133,244
-0.0619681543576802 -0.036109873400774 66,133,244 66,133,244
-0.0598248470995812 -0.0401334323391561 66,133,244 66,133,244
-0.0641552312277016 -0.0322352736452458 66,133,244 66,133,244
-0.0618361139139627 -0.0356510057045055 66,133,244 66,133,244
-0.0632034901924808 -0.0346626727910213 66,133,244 66,133,244
-0.0622912890912369 -0.031502200810952 66,133,244 66,133,244
-0.0608173934174565 -0.0378446468072848 66,133,244 66,133,244
-0.060140446693516 -0.0354988395013849 66,133,244 66,133,244
-0.0616664926529066 -0.0350603026887773 66,133,244 66,133,244
-0.0682798417581459 -0.0293452344994062 66,133,244 66,133,244
-0.0627412413474594 -0.0330568072406536 66,133,244 66,133,244
-0.0621187420958019 -0.036624976684822 66,133,244 66,133,244
-0.0604777073605598 -0.0366647675069696 66,133,244 66,133,244
-0.0644626228725093 -0.0332942557521899 66,133,244 66,133,244
-0.0644895223965741 -0.0333873094710473 66,133,244 66,133,244
-0.0598531807533982 -0.0402250060867574 66,133,244 66,133,244
-0.0630909943343533 -0.0342668277589895 66,133,244 66,133,244
-0.0622208424626092 -0.0369763172101593 66,133,244 66,133,244
-0.065898965599684 -0.0325432408556818 66,133,244 66,133,244
-0.0635278724059313 -0.0357782117101131 66,133,244 66,133,244
-0.067093295875663 -0.030954809220989 66,133,244 66,133,244
-0.0623167808001248 -0.0373064934041753 66,133,244 66,133,244
-0.0627725230069419 -0.0331600400585107 66,133,244 66,133,244
-0.0681729272959794 -0.0289684078857849 66,133,244 66,133,244
-0.0610369566799818 -0.0385968312144469 66,133,244 66,133,244
-0.0571785124762888 -0.036679847527024 66,133,244 66,133,244
-0.0670137160562588 -0.0306765758680364 66,133,244 66,133,244
-0.0604748358749912 -0.0366488158669909 66,133,244 66,133,244
-0.064510719400363 -0.0334544246855158 66,133,244 66,133,244
-0.0670421928084838 -0.0307728417609545 66,133,244 66,133,244
-0.0478229382101696 -0.0443420959109589 66,133,244 66,133,244
-0.0635216726824615 -0.0357499685384268 66,133,244 66,133,244
-0.0646832196503356 -0.0340483573417907 66,133,244 66,133,244
-0.059166279588311 -0.0378356314454828 66,133,244 66,133,244
-0.0605917226295184 -0.0370486269309682 66,133,244 66,133,244
-0.0598328170319652 -0.0401442559177915 66,133,244 66,133,244
-0.0632925716226827 -0.034954016754534 66,133,244 66,133,244
-0.0597434064828605 -0.039833119424928 66,133,244 66,133,244
-0.0623323718297278 -0.0373515781265008 66,133,244 66,133,244
-0.0609122956461583 -0.0381563735992249 66,133,244 66,133,244
-0.0634547606661936 -0.0355138207735416 66,133,244 66,133,244
-0.0580909845168316 -0.0398319268597283 66,133,244 66,133,244
-0.0607276660419464 -0.0375148516305269 66,133,244 66,133,244
-0.0645226391747665 -0.0334863715085178 66,133,244 66,133,244
-0.0620734606333004 -0.0364517287119295 66,133,244 66,133,244
-0.0634208515376574 -0.0353934687958033 66,133,244 66,133,244
-0.0618763319266564 -0.0357677261494702 66,133,244 66,133,244
-0.066902803384725 -0.0302806565981423 66,133,244 66,133,244
-0.0633423929413277 -0.0351213354730406 66,133,244 66,133,244
-0.0618023453242122 -0.0355101898704911 66,133,244 66,133,244
-0.0620618788013766 -0.0364092115127391 66,133,244 66,133,244
-0.0623361160540335 -0.0373590659370548 66,133,244 66,133,244
-0.0634407044077061 -0.0297353315247012 66,133,244 66,133,244
-0.0604524886017448 -0.0365579816735736 66,133,244 66,133,244
-0.0634795676896867 -0.0355942766259293 66,133,244 66,133,244
-0.063189606857563 -0.0345894804806236 66,133,244 66,133,244
-0.0670899701746054 -0.0309261997929224 66,133,244 66,133,244
-0.0572270838662136 -0.0425586485363781 66,133,244 66,133,244
-0.064640724366623 -0.0338909683248031 66,133,244 66,133,244
-0.060435825942266 -0.036499001681739 66,133,244 66,133,244
-0.0644857276405702 -0.0333529193075365 66,133,244 66,133,244
-0.0659069266302581 -0.0325512276012051 66,133,244 66,133,244
-0.0632580947328407 -0.0348242407129751 66,133,244 66,133,244
-0.0632086119376438 -0.0346520542740866 66,133,244 66,133,244
-0.0605139190174842 -0.0367662269736587 66,133,244 66,133,244
-0.0635216139213088 -0.0357347413180728 66,133,244 66,133,244
-0.0638026340763391 -0.0309824013024621 66,133,244 66,133,244
-0.0599587604869549 -0.040565276512608 66,133,244 66,133,244
-0.0633058320170918 -0.0349852026635203 66,133,244 66,133,244
-0.0623372106957802 -0.0373545756616009 66,133,244 66,133,244
-0.0647203448399731 -0.0341583744419641 66,133,244 66,133,244
-0.0622367828674337 -0.037004641037439 66,133,244 66,133,244
-0.0634316357120435 -0.0354187840364374 66,133,244 66,133,244
-0.0628647703812108 -0.0334548393953124 66,133,244 66,133,244
-0.0511822018250652 -0.0273322907960146 66,133,244 66,133,244
-0.0633181028212137 -0.0350231499381017 66,133,244 66,133,244
-0.0646939579466879 -0.0340633054917368 66,133,244 66,133,244
-0.063495538786269 -0.0356345182226685 66,133,244 66,133,244
-0.0646341507675431 -0.0338529023373027 66,133,244 66,133,244
-0.0647182754060276 -0.0341433454951345 66,133,244 66,133,244
-0.062902935834523 -0.0335790296252316 66,133,244 66,133,244
-0.0622867579713532 -0.0314427605862301 66,133,244 66,133,244
-0.0588462543144849 -0.0366969887771075 66,133,244 66,133,244
-0.0609604155675704 -0.0325702152481101 66,133,244 66,133,244
-0.0617531370263915 -0.0353152102180622 66,133,244 66,133,244
-0.063010564811853 -0.0339455804799248 66,133,244 66,133,244
-0.0680014570425081 -0.0283341779191784 66,133,244 66,133,244
-0.0608836754858391 -0.0380264418379719 66,133,244 66,133,244
-0.062121927471449 -0.0308660855876727 66,133,244 66,133,244
-0.0644300270864281 -0.0331364424481921 66,133,244 66,133,244
-0.0596832413494727 -0.0395924575329082 66,133,244 66,133,244
-0.0632504991721627 -0.03477503094036 66,133,244 66,133,244
-0.0644821636114355 -0.0333162777161137 66,133,244 66,133,244
-0.0582558784159926 -0.0403721969040858 66,133,244 66,133,244
-0.0530694498659955 -0.0395799739291606 66,133,244 66,133,244
-0.0632102214697987 -0.0346341518762972 66,133,244 66,133,244
-0.0608744389484424 -0.0379913190569764 66,133,244 66,133,244
-0.0568797311956244 -0.0413277580930958 66,133,244 66,133,244
-0.0646600613360133 -0.0339299308487491 66,133,244 66,133,244
-0.0616624870800111 -0.0349957081126356 66,133,244 66,133,244
-0.0591997212453813 -0.0379142361042258 66,133,244 66,133,244
-0.059635175232971 -0.0394222858822537 66,133,244 66,133,244
-0.0647132454898889 -0.0341128137328684 66,133,244 66,133,244
-0.0611449692853287 -0.0389245306982481 66,133,244 66,133,244
-0.0595013603907164 -0.0389546134497775 66,133,244 66,133,244
-0.0570529762917323 -0.0419223649172485 66,133,244 66,133,244
-0.0568126784319656 -0.0410896257311811 66,133,244 66,133,244
-0.0658635660464534 -0.0323683715507783 66,133,244 66,133,244
-0.0670563286783651 -0.0307744883392704 66,133,244 66,133,244
-0.0595405467051454 -0.039088349168805 66,133,244 66,133,244
-0.0632835278001675 -0.034879463158124 66,133,244 66,133,244
-0.0632830121753935 -0.0348774038921748 66,133,244 66,133,244
-0.0606245910672924 -0.037117781835694 66,133,244 66,133,244
-0.060334909098752 -0.0361137484754208 66,133,244 66,133,244
-0.0632684548974006 -0.0348242531767126 66,133,244 66,133,244
-0.0655544990363768 -0.0312932976981342 66,133,244 66,133,244
-0.0634736523103566 -0.0355348286367432 66,133,244 66,133,244
-0.0643327149690222 -0.0327842115471869 66,133,244 66,133,244
-0.0642309990810604 -0.0324318330664236 66,133,244 66,133,244
-0.0632767428010679 -0.0348509971755183 66,133,244 66,133,244
-0.0643714098847845 -0.0329169835424222 66,133,244 66,133,244
-0.0624153575908518 -0.0318659188440787 66,133,244 66,133,244
-0.0658021100253679 -0.0321478919701124 66,133,244 66,133,244
-0.0634490106815639 -0.0354463783885001 66,133,244 66,133,244
-0.0645284759596683 -0.0334602991540165 66,133,244 66,133,244
-0.0619873510337203 -0.0361070794613291 66,133,244 66,133,244
-0.0658904471830451 -0.0324518993984369 66,133,244 66,133,244
-0.0646214938634283 -0.0337804359175322 66,133,244 66,133,244
-0.0630760241322249 -0.0341509546440155 66,133,244 66,133,244
-0.06326735213818 -0.0348132961368009 66,133,244 66,133,244
-0.0611440553144858 -0.0389078087548585 66,133,244 66,133,244
-0.0646236222166986 -0.0337862862818464 66,133,244 66,133,244
-0.0590070176346969 -0.0372291095675676 66,133,244 66,133,244
-0.0616855774383789 -0.0350579275965046 66,133,244 66,133,244
-0.0624550069223761 -0.03199731744335 66,133,244 66,133,244
-0.0603186267949431 -0.0360450755816439 66,133,244 66,133,244
-0.0622117563405278 -0.0368779708741264 66,133,244 66,133,244
-0.0631842293651452 -0.0345212480808463 66,133,244 66,133,244
-0.0592956694035047 -0.0382252478283467 66,133,244 66,133,244
-0.0669512342276649 -0.0303948139214988 66,133,244 66,133,244
-0.0634555540293848 -0.0354602736203985 66,133,244 66,133,244
-0.0658985521531858 -0.0324727790587755 66,133,244 66,133,244
-0.0583364542699619 -0.040626446573109 66,133,244 66,133,244
-0.0597850196300787 -0.0399192370337503 66,133,244 66,133,244
-0.06201102958806 -0.0361803635250037 66,133,244 66,133,244
-0.0610280439438211 -0.0384992639564148 66,133,244 66,133,244
-0.068282804807538 -0.0292795550185077 66,133,244 66,133,244
-0.0609512060780917 -0.0382312006216733 66,133,244 66,133,244
-0.0603880795566056 -0.0362803891407406 66,133,244 66,133,244
-0.059531920100523 -0.0390388923773135 66,133,244 66,133,244
-0.0623318096726609 -0.0372877667755086 66,133,244 66,133,244
-0.0584262877015251 -0.0409330948654259 66,133,244 66,133,244
-0.0635208805212585 -0.0356810011102326 66,133,244 66,133,244
-0.060953060980056 -0.0382352033531395 66,133,244 66,133,244
-0.0632428164359284 -0.034716799000295 66,133,244 66,133,244
-0.0633684237497546 -0.0351518505835328 66,133,244 66,133,244
-0.0669228061078775 -0.0302876978890868 66,133,244 66,133,244
-0.0620091893802929 -0.0361663572876565 66,133,244 66,133,244
-0.0576015219858148 -0.0380706511330883 66,133,244 66,133,244
-0.0658526378329915 -0.032302198397168 66,133,244 66,133,244
-0.0595410565033979 -0.0390625830158955 66,133,244 66,133,244
-0.0656593474715053 -0.0316308810805224 66,133,244 66,133,244
-0.0645408478285753 -0.0334806790478435 66,133,244 66,133,244
-0.0609231911021911 -0.0381225988228888 66,133,244 66,133,244
-0.0632771151480144 -0.0348260934027252 66,133,244 66,133,244
-0.0605583236829367 -0.0368572942813265 66,133,244 66,133,244
-0.0618457086578052 -0.0355919069941851 66,133,244 66,133,244
-0.0633330495562277 -0.0350188790240813 66,133,244 66,133,244
-0.0644664417921411 -0.0332197960608203 66,133,244 66,133,244
-0.0658238140447038 -0.0321963960944422 66,133,244 66,133,244
-0.0626932936273704 -0.0328017877980241 66,133,244 66,133,244
-0.0609321468248372 -0.032425026887976 66,133,244 66,133,244
-0.062089655193777 -0.0364345011460594 66,133,244 66,133,244
-0.0622624200217149 -0.0370292271043948 66,133,244 66,133,244
-0.060194450232629 -0.0355903905354016 66,133,244 66,133,244
-0.0657363484024572 -0.0318874020466411 66,133,244 66,133,244
-0.0647100184096994 -0.0340569182486617 66,133,244 66,133,244
-0.0600706818598987 -0.0351604052017838 66,133,244 66,133,244
-0.055775275227149 -0.03173034530438 66,133,244 66,133,244
-0.0574186522840592 -0.0374227770519266 66,133,244 66,133,244
-0.0658834377304853 -0.0323952399783438 66,133,244 66,133,244
-0.0646506007583704 -0.0338492784485575 66,133,244 66,133,244
-0.0644258528918731 -0.0330705071250375 66,133,244 66,133,244
-0.061646296845528 -0.0348918766344509 66,133,244 66,133,244
-0.0682193139252807 -0.0290361165915259 66,133,244 66,133,244
-0.0643199161721462 -0.0327031951513473 66,133,244 66,133,244
-0.0563286747551388 -0.0393708136669255 66,133,244 66,133,244
-0.0610841082179048 -0.0386683717121712 66,133,244 66,133,244
-0.0632378532898892 -0.0346790136826172 66,133,244 66,133,244
-0.0582966529035615 -0.0404622416221965 66,133,244 66,133,244
-0.0615178567859679 -0.034445499026244 66,133,244 66,133,244
-0.0647116159382845 -0.0340582537307451 66,133,244 66,133,244
-0.0522999128723834 -0.0425877768716527 66,133,244 66,133,244
-0.0597854722336447 -0.0398931610884882 66,133,244 66,133,244
-0.0635209898461343 -0.035658053320983 66,133,244 66,133,244
-0.0670883575338442 -0.0308399537265241 66,133,244 66,133,244
-0.0659013658888114 -0.0324528347620947 66,133,244 66,133,244
-0.0658996256190763 -0.0324454067277244 66,133,244 66,133,244
-0.0646945118492099 -0.0339956417108552 66,133,244 66,133,244
-0.0610574775559186 -0.0328460194557344 66,133,244 66,133,244
-0.0657430552517309 -0.0319014084304547 66,133,244 66,133,244
-0.0645014215988906 -0.0333250317125622 66,133,244 66,133,244
-0.0598899797434582 -0.0402506175341207 66,133,244 66,133,244
-0.0535184833320889 -0.041078966543494 66,133,244 66,133,244
-0.0623328379319466 -0.0372621065518564 66,133,244 66,133,244
-0.0645782866994682 -0.0335904139942884 66,133,244 66,133,244
-0.0635288844548751 -0.0356801313107101 66,133,244 66,133,244
-0.0586936131885996 -0.0418304307221539 66,133,244 66,133,244
-0.0655971768349247 -0.0313945759773139 66,133,244 66,133,244
-0.0623167913798979 -0.037206079641034 66,133,244 66,133,244
-0.0657353958013041 -0.0318724733407331 66,133,244 66,133,244
-0.0622741676584499 -0.0370567250437868 66,133,244 66,133,244
-0.0590033465541507 -0.0314505146414157 66,133,244 66,133,244
-0.0556301466155691 -0.0426645643342065 66,133,244 66,133,244
-0.0642597251569301 -0.0324826872520739 66,133,244 66,133,244
-0.0645082545120023 -0.0333432277911914 66,133,244 66,133,244
-0.0656665161399887 -0.0316297734673621 66,133,244 66,133,244
-0.0646987425858468 -0.0340013496504541 66,133,244 66,133,244
-0.0630378201076523 -0.0339727537775752 66,133,244 66,133,244
-0.0593271208753223 -0.0382932558240767 66,133,244 66,133,244
-0.0619521132633346 -0.035935506729388 66,133,244 66,133,244
-0.0654827015964884 -0.0309902533358343 66,133,244 66,133,244
-0.0634261014043469 -0.0353154651676148 66,133,244 66,133,244
-0.0608729130247704 -0.0379205324447599 66,133,244 66,133,244
-0.0633649687392499 -0.0351028626689235 66,133,244 66,133,244
-0.0646857443047917 -0.0339505836689508 66,133,244 66,133,244
-0.0546497699226966 -0.0392605454004716 66,133,244 66,133,244
-0.0587392131052787 -0.0419763883031965 66,133,244 66,133,244
-0.0622009021412725 -0.0367919363844754 66,133,244 66,133,244
-0.064610117108115 -0.0336870487623304 66,133,244 66,133,244
-0.0619111794654931 -0.0357867604535693 66,133,244 66,133,244
-0.0642310317803465 -0.0323726515513043 66,133,244 66,133,244
-0.0621358517484909 -0.0365643915023974 66,133,244 66,133,244
-0.0658912870309402 -0.0323979682284522 66,133,244 66,133,244
-0.0644069756521238 -0.0329811602952172 66,133,244 66,133,244
-0.0523747691456577 -0.0428248354947816 66,133,244 66,133,244
-0.0591837908512112 -0.0377861584663946 66,133,244 66,133,244
-0.0621486858294705 -0.036606340645148 66,133,244 66,133,244
-0.0620244838382722 -0.0361759849233825 66,133,244 66,133,244
-0.0630135637125069 -0.0338764849153239 66,133,244 66,133,244
-0.0536020496664478 -0.0413498440234753 66,133,244 66,133,244
-0.0635228866190744 -0.0356406714713738 66,133,244 66,133,244
-0.0633521897492718 -0.0350490336953141 66,133,244 66,133,244
-0.0657418576400213 -0.0318764891101145 66,133,244 66,133,244
-0.0583043966962618 -0.0404629063393323 66,133,244 66,133,244
-0.0593801222639563 -0.0384638370322834 66,133,244 66,133,244
-0.0659038398686109 -0.0324369557284099 66,133,244 66,133,244
-0.0635205684670465 -0.0356308645547087 66,133,244 66,133,244
-0.0619297550249081 -0.0358435621459156 66,133,244 66,133,244
-0.0608484094626269 -0.0378227392030703 66,133,244 66,133,244
-0.0593935106803064 -0.0385073426642999 66,133,244 66,133,244
-0.0633337041190613 -0.0349809277688362 66,133,244 66,133,244
-0.061904952541806 -0.035755789284328 66,133,244 66,133,244
-0.0543782499124306 -0.0440312450569995 66,133,244 66,133,244
-0.0632413355858829 -0.0346572574578689 66,133,244 66,133,244
-0.0633694098388723 -0.0350995393205515 66,133,244 66,133,244
-0.0621921753515682 -0.0367455960409196 66,133,244 66,133,244
-0.0645790400545782 -0.0335619950949612 66,133,244 66,133,244
-0.0655494823537292 -0.0311983068616416 66,133,244 66,133,244
-0.0645292947630112 -0.0333893092322573 66,133,244 66,133,244
-0.0694707229322661 -0.0276060737742777 66,133,244 66,133,244
-0.0622654748289884 -0.0369963377439876 66,133,244 66,133,244
-0.0595613951212389 -0.0390782260321628 66,133,244 66,133,244
-0.063451091566498 -0.0353768298171587 66,133,244 66,133,244
-0.0646486870470356 -0.0337999035083036 66,133,244 66,133,244
-0.0634370083152018 -0.0353265155271717 66,133,244 66,133,244
-0.0646793621639589 -0.0339039899495339 66,133,244 66,133,244
-0.0646586688506989 -0.0338318621078761 66,133,244 66,133,244
-0.0599564985261867 -0.0404432294226491 66,133,244 66,133,244
-0.0552827372548837 -0.0414279495724875 66,133,244 66,133,244
-0.0602465338035743 -0.0357222807698441 66,133,244 66,133,244
-0.0606164820050228 -0.0370029969511326 66,133,244 66,133,244
-0.0584456104035423 -0.0409328496713241 66,133,244 66,133,244
-0.0640125068761697 -0.0315911800214427 66,133,244 66,133,244
-0.059680911682115 -0.0394854308826385 66,133,244 66,133,244
-0.0669930906380904 -0.0304643315555928 66,133,244 66,133,244
-0.0633540999822104 -0.0350321993194462 66,133,244 66,133,244
-0.065726189463488 -0.0317987534395857 66,133,244 66,133,244
-0.0635031833879687 -0.0355482320596822 66,133,244 66,133,244
-0.0633625192438935 -0.035059325698391 66,133,244 66,133,244
-0.0596353554036283 -0.0393230549495594 66,133,244 66,133,244
-0.0586004903207354 -0.0414632672676137 66,133,244 66,133,244
-0.0609391523754429 -0.0381133865521742 66,133,244 66,133,244
-0.0644166474679677 -0.0329832606899639 66,133,244 66,133,244
-0.0646888607730243 -0.0339260441999757 66,133,244 66,133,244
-0.0670958320663668 -0.0308121286200824 66,133,244 66,133,244
-0.0657618320352334 -0.0319153966663708 66,133,244 66,133,244
-0.0620719057778862 -0.0363079887033835 66,133,244 66,133,244
-0.0610458606831994 -0.0384781134241528 66,133,244 66,133,244
-0.0646744505561285 -0.0338719254986404 66,133,244 66,133,244
-0.0657196604504101 -0.0317669516687727 66,133,244 66,133,244
-0.060645459512334 -0.0370891553284824 66,133,244 66,133,244
-0.0621202848316106 -0.0364722130705301 66,133,244 66,133,244
-0.0605802142874488 -0.0368622557915206 66,133,244 66,133,244
-0.0561002912392644 -0.0385169202465317 66,133,244 66,133,244
-0.0647075025974201 -0.0339804424764097 66,133,244 66,133,244
-0.0646202949067703 -0.0336781787863035 66,133,244 66,133,244
-0.0601017998870396 -0.0352012513303165 66,133,244 66,133,244
-0.0610923783817361 -0.0386321163929819 66,133,244 66,133,244
-0.0556957898037244 -0.0428385161427193 66,133,244 66,133,244
-0.0577122607074056 -0.0383729277551049 66,133,244 66,133,244
-0.0578445496196107 -0.0388309527906379 66,133,244 66,133,244
-0.0609571590671376 -0.0381621488134188 66,133,244 66,133,244
-0.0593284646647197 -0.0382449504847851 66,133,244 66,133,244
-0.0616254440772412 -0.0347494382523806 66,133,244 66,133,244
-0.0646570691024971 -0.0338006646334971 66,133,244 66,133,244
-0.0643812792429677 -0.0328451137794958 66,133,244 66,133,244
-0.0632100190911116 -0.0345116823479492 66,133,244 66,133,244
-0.0604963818343751 -0.0365614897508346 66,133,244 66,133,244
-0.0602641242707658 -0.0357568751294626 66,133,244 66,133,244
-0.0639729526942148 -0.031427799814785 66,133,244 66,133,244
-0.0657463702959628 -0.0318429974783671 66,133,244 66,133,244
-0.0645724602483428 -0.0335011142945012 66,133,244 66,133,244
-0.0694707990357442 -0.0275679305841478 66,133,244 66,133,244
-0.0645809383416324 -0.03352991635003 66,133,244 66,133,244
-0.0612665765862976 -0.0334969871948288 66,133,244 66,133,244
-0.0670923652783184 -0.0307765945518198 66,133,244 66,133,244
-0.0647069124579279 -0.0339628481216131 66,133,244 66,133,244
-0.067063797112905 -0.0306767081249622 66,133,244 66,133,244
-0.0589738293327148 -0.0370036793038954 66,133,244 66,133,244
-0.0622737559853739 -0.0369838246246359 66,133,244 66,133,244
-0.0658385015980034 -0.0321564272804917 66,133,244 66,133,244
-0.0596808191213135 -0.039451594065336 66,133,244 66,133,244
-0.0600926437089533 -0.035148864340888 66,133,244 66,133,244
-0.0656598876228831 -0.0315326341472634 66,133,244 66,133,244
-0.0623132392652692 -0.037114564057251 66,133,244 66,133,244
-0.0659061493635644 -0.0323839734535409 66,133,244 66,133,244
-0.0658751914583927 -0.03227584719236 66,133,244 66,133,244
-0.0635215076476065 -0.0355728301056995 66,133,244 66,133,244
-0.0612768007954149 -0.0335221044251516 66,133,244 66,133,244
-0.0645395293633441 -0.0333731504297669 66,133,244 66,133,244
-0.0682765334876871 -0.0291424752671141 66,133,244 66,133,244
-0.0635053653640207 -0.0355148227912386 66,133,244 66,133,244
-0.0621723826187715 -0.0366222413226243 66,133,244 66,133,244
-0.0647085575232159 -0.0339568939943133 66,133,244 66,133,244
-0.0682115007759253 -0.028915196615289 66,133,244 66,133,244
-0.0670914228613558 -0.0307597549315567 66,133,244 66,133,244
-0.0620592161985646 -0.0362287892638497 66,133,244 66,133,244
-0.0606223256482534 -0.036976551427824 66,133,244 66,133,244
-0.0611484612724929 -0.0387988136185313 66,133,244 66,133,244
-0.063241013516589 -0.0345967858111894 66,133,244 66,133,244
-0.0667416427251713 -0.0295471759051312 66,133,244 66,133,244
-0.0622879930460231 -0.0370204600678454 66,133,244 66,133,244
-0.0658016675726688 -0.032015955636927 66,133,244 66,133,244
-0.0621449494719049 -0.0365235859865078 66,133,244 66,133,244
-0.0658276522198334 -0.0321041773738488 66,133,244 66,133,244
-0.0633696818314104 -0.0350401186087898 66,133,244 66,133,244
-0.0657450550391527 -0.0318179787827867 66,133,244 66,133,244
-0.0657450785666293 -0.031817998351277 66,133,244 66,133,244
-0.0621699094684512 -0.0366090562408328 66,133,244 66,133,244
-0.0659053733629104 -0.0323710959189379 66,133,244 66,133,244
-0.0589562794357317 -0.0369252920032403 66,133,244 66,133,244
-0.0614478762399916 -0.0341051303825342 66,133,244 66,133,244
-0.0655387929586583 -0.0310999545600804 66,133,244 66,133,244
-0.0599337341282707 -0.0403094092127543 66,133,244 66,133,244
-0.0617994159207247 -0.0353208130268359 66,133,244 66,133,244
-0.0645187520789282 -0.0332898186216507 66,133,244 66,133,244
-0.0670071676722004 -0.0304591167642942 66,133,244 66,133,244
-0.06449491695535 -0.0332069194611207 66,133,244 66,133,244
-0.0628409425440875 -0.0332026522320948 66,133,244 66,133,244
-0.057521072226363 -0.0319500851261585 66,133,244 66,133,244
-0.0630626572918337 -0.0339694201052324 66,133,244 66,133,244
-0.0644880264402744 -0.0331816151478125 66,133,244 66,133,244
-0.0632321461350981 -0.034555724133184 66,133,244 66,133,244
-0.0706557586198884 -0.0259194035101005 66,133,244 66,133,244
-0.0610600818727815 -0.0384812257158731 66,133,244 66,133,244
-0.0658414195892234 -0.0321425449170459 66,133,244 66,133,244
-0.0593198846823819 -0.0381779603927341 66,133,244 66,133,244
-0.063482824701771 -0.0354218958185237 66,133,244 66,133,244
-0.0635092446719804 -0.0355126570573263 66,133,244 66,133,244
-0.0616984177045453 -0.0349630577429148 66,133,244 66,133,244
-0.0647088332295202 -0.0339394799701059 66,133,244 66,133,244
-0.0654530837259843 -0.0307921314518506 66,133,244 66,133,244
-0.06467688217652 -0.03382780928752 66,133,244 66,133,244
-0.0622414262144077 -0.0368407026454968 66,133,244 66,133,244
-0.0658992068584025 -0.0323349762313183 66,133,244 66,133,244
-0.0613024988411279 -0.0335867758623448 66,133,244 66,133,244
-0.0670314371163453 -0.0305306716623789 66,133,244 66,133,244
-0.0645471570922727 -0.0333749055372134 66,133,244 66,133,244
-0.0604841684310425 -0.0364748737608382 66,133,244 66,133,244
-0.0634527425105263 -0.0353074569924027 66,133,244 66,133,244
-0.0632545589383963 -0.0346203457120633 66,133,244 66,133,244
-0.0589553060080258 -0.0369025697937632 66,133,244 66,133,244
-0.0635207412879481 -0.0355412830648754 66,133,244 66,133,244
-0.0600348331152634 -0.0349163123523341 66,133,244 66,133,244
-0.0608238938350356 -0.0376494767601161 66,133,244 66,133,244
-0.0633441916656828 -0.0349289878686049 66,133,244 66,133,244
-0.0617703979760872 -0.0352023996762043 66,133,244 66,133,244
-0.0670920948725191 -0.0307349986559216 66,133,244 66,133,244
-0.0571025101969691 -0.0419324215161102 66,133,244 66,133,244
-0.0584283185542222 -0.0407972726557354 66,133,244 66,133,244
-0.0574332445232247 -0.0430732116954707 66,133,244 66,133,244
-0.0603440388902404 -0.0359788304493141 66,133,244 66,133,244
-0.0631809413343136 -0.0343549605940539 66,133,244 66,133,244
-0.0633789659359414 -0.0350408568223848 66,133,244 66,133,244
-0.0594589084724345 -0.0386368426795152 66,133,244 66,133,244
-0.0620592019731775 -0.0361935706758827 66,133,244 66,133,244
-0.0635125241240174 -0.035501312718213 66,133,244 66,133,244
-0.0635196719986814 -0.0355249333153861 66,133,244 66,133,244
-0.0622908851731324 -0.0369936581432961 66,133,244 66,133,244
-0.0616936066878855 -0.0349246017557236 66,133,244 66,133,244
-0.0617647326893428 -0.035170542504486 66,133,244 66,133,244
-0.063473325144235 -0.0353634980010153 66,133,244 66,133,244
-0.0659021403486607 -0.0323257291632031 66,133,244 66,133,244
-0.0622489480641856 -0.0368462284230909 66,133,244 66,133,244
-0.0630667695579382 -0.033953063098711 66,133,244 66,133,244
-0.0611395585166359 -0.0387277451572541 66,133,244 66,133,244
-0.0596967497528305 -0.0394540488874443 66,133,244 66,133,244
-0.0599346266163303 -0.0402777694924599 66,133,244 66,133,244
-0.0633032756755967 -0.034770751329983 66,133,244 66,133,244
-0.0635198665236844 -0.0355210301696848 66,133,244 66,133,244
-0.0610556080301706 -0.0384352601753779 66,133,244 66,133,244
-0.062097575292785 -0.0363190429161754 66,133,244 66,133,244
-0.0623332316437826 -0.0371352060069927 66,133,244 66,133,244
-0.0576569275381186 -0.0381104393786853 66,133,244 66,133,244
-0.0621496215841409 -0.0364971928118977 66,133,244 66,133,244
-0.0611135032367724 -0.0386332340562129 66,133,244 66,133,244
-0.0608657096965076 -0.0320493007061616 66,133,244 66,133,244
-0.0569200689247436 -0.0412830249057066 66,133,244 66,133,244
-0.0598634247711565 -0.0343026588822607 66,133,244 66,133,244
-0.0658339382289747 -0.0320814068718763 66,133,244 66,133,244
-0.0622877774322289 -0.0369734408634736 66,133,244 66,133,244
-0.0657734756314677 -0.0318717958592954 66,133,244 66,133,244
-0.0645219603267972 -0.0332618151194386 66,133,244 66,133,244
-0.0632832422769207 -0.0346932086072063 66,133,244 66,133,244
-0.0598203402406258 -0.0398733720069266 66,133,244 66,133,244
-0.0646310987793445 -0.0336353519255828 66,133,244 66,133,244
-0.0632899116945406 -0.0347134447647613 66,133,244 66,133,244
-0.0634321088917478 -0.035205553782373 66,133,244 66,133,244
-0.0584636751477458 -0.040896197155983 66,133,244 66,133,244
-0.0647108989690385 -0.0339094455831632 66,133,244 66,133,244
-0.0659039043325296 -0.0323146930702238 66,133,244 66,133,244
-0.0623365552635268 -0.0371331344459563 66,133,244 66,133,244
-0.0607431945953968 -0.0373378294248956 66,133,244 66,133,244
-0.0621641095598332 -0.0365332254133904 66,133,244 66,133,244
-0.0581144648982292 -0.0396794980822065 66,133,244 66,133,244
-0.0610933798576342 -0.0385472576610452 66,133,244 66,133,244
-0.0573030510752718 -0.0368678950775787 66,133,244 66,133,244
-0.0658319735847332 -0.0320593830490752 66,133,244 66,133,244
-0.0603356908862897 -0.0359217167759151 66,133,244 66,133,244
-0.06561198736392 -0.0312973021020988 66,133,244 66,133,244
-0.0610744223040894 -0.0384803826888965 66,133,244 66,133,244
-0.0658177486426799 -0.0320086724975276 66,133,244 66,133,244
-0.0646792613879445 -0.0337901623029191 66,133,244 66,133,244
-0.063435631108954 -0.0352074244071061 66,133,244 66,133,244
-0.0633940909129708 -0.0350633056312946 66,133,244 66,133,244
-0.0619960526066073 -0.0359445930429697 66,133,244 66,133,244
-0.0595996513471512 -0.0390934105510003 66,133,244 66,133,244
-0.0623331813001142 -0.0371099857765978 66,133,244 66,133,244
-0.0563803246349588 -0.0393905996543077 66,133,244 66,133,244
-0.0640247058091685 -0.0315179306654365 66,133,244 66,133,244
-0.0597100876749345 -0.0394734775207241 66,133,244 66,133,244
-0.0623297675986382 -0.0370954669160166 66,133,244 66,133,244
-0.0610457409048081 -0.038372832386935 66,133,244 66,133,244
-0.0623393666201007 -0.0371279237192718 66,133,244 66,133,244
-0.0589576226637023 -0.0368642476483532 66,133,244 66,133,244
-0.0620579562164775 -0.0361524389402828 66,133,244 66,133,244
-0.0639606168635212 -0.0312914378477085 66,133,244 66,133,244
-0.0658371629656956 -0.0320658752976696 66,133,244 66,133,244
-0.053274167730212 -0.045801277954585 66,133,244 66,133,244
-0.0586760673892093 -0.0416116172021228 66,133,244 66,133,244
-0.0607579672807861 -0.0373716832498988 66,133,244 66,133,244
-0.055312523696597 -0.0414098582998281 66,133,244 66,133,244
-0.0622708412202154 -0.0368860660807909 66,133,244 66,133,244
-0.0610011102348659 -0.0382128490241639 66,133,244 66,133,244
-0.0643750372019039 -0.0327233957166002 66,133,244 66,133,244
-0.0623363188141943 -0.037111005924539 66,133,244 66,133,244
-0.0646841613094821 -0.0337926279707254 66,133,244 66,133,244
-0.0670146948168203 -0.0304144465337408 66,133,244 66,133,244
-0.0644167178723913 -0.0328657317451407 66,133,244 66,133,244
-0.0659043297471277 -0.0322927566757567 66,133,244 66,133,244
-0.0597890697693189 -0.039735547990567 66,133,244 66,133,244
-0.0638258277403402 -0.0308150067023786 66,133,244 66,133,244
-0.0610949447334017 -0.0385299256065325 66,133,244 66,133,244
-0.0646115659298387 -0.0335345963357727 66,133,244 66,133,244
-0.0656140077151878 -0.0312804891135475 66,133,244 66,133,244
-0.0623062693505811 -0.0369987718251491 66,133,244 66,133,244
-0.0622958101384034 -0.0369617994570612 66,133,244 66,133,244
-0.0647013420688485 -0.0338430921498646 66,133,244 66,133,244
-0.0620287884240715 -0.0360355271658102 66,133,244 66,133,244
-0.0682764680331385 -0.0290492059851601 66,133,244 66,133,244
-0.063407072579517 -0.0350826010427475 66,133,244 66,133,244
-0.0610351088597957 -0.038316245691413 66,133,244 66,133,244
-0.0621070903827407 -0.0363040355961083 66,133,244 66,133,244
-0.0623364682792838 -0.0370984073121681 66,133,244 66,133,244
-0.0584113299441208 -0.0406778602236086 66,133,244 66,133,244
-0.065905979038591 -0.0322862458662746 66,133,244 66,133,244
-0.0639904163668969 -0.031376047541052 66,133,244 66,133,244
-0.0631446594634552 -0.0341718510257568 66,133,244 66,133,244
-0.0611411176118771 -0.0386825623835036 66,133,244 66,133,244
-0.0574049316902829 -0.0429156509978702 66,133,244 66,133,244
-0.0634603447296222 -0.0352639492426707 66,133,244 66,133,244
-0.0597345569163329 -0.0395336887962869 66,133,244 66,133,244
-0.062005480116357 -0.0359487358559678 66,133,244 66,133,244
-0.0658699534484053 -0.0321584031264276 66,133,244 66,133,244
-0.0606305041940349 -0.0369090582406664 66,133,244 66,133,244
-0.0658092116842535 -0.0319452934188716 66,133,244 66,133,244
-0.0610238178899134 -0.0382699172549268 66,133,244 66,133,244
-0.0657498628221758 -0.0317382358278732 66,133,244 66,133,244
-0.0610687268381428 -0.0326981620040622 66,133,244 66,133,244
-0.0633847890979523 -0.034995035618521 66,133,244 66,133,244
-0.0521656454347713 -0.0419356074495141 66,133,244 66,133,244
-0.056028767757516 -0.0381395169210078 66,133,244 66,133,244
-0.0645508594651207 -0.0333071288897768 66,133,244 66,133,244
-0.0670863458500972 -0.0306385030846367 66,133,244 66,133,244
-0.0537779519955366 -0.047517846649531 66,133,244 66,133,244
-0.0627764240617449 -0.0328838152179741 66,133,244 66,133,244
-0.0657815470792618 -0.0318420768197722 66,133,244 66,133,244
-0.0659015919909902 -0.0322562262905083 66,133,244 66,133,244
-0.0634543366871516 -0.0352298968993913 66,133,244 66,133,244
-0.0642409113471771 -0.0322285067726472 66,133,244 66,133,244
-0.061024064742061 -0.0382603910788336 66,133,244 66,133,244
-0.0584335400012694 -0.0407367155824352 66,133,244 66,133,244
-0.062141755800175 -0.0364052647768887 66,133,244 66,133,244
-0.0547122350995792 -0.0392942694328514 66,133,244 66,133,244
-0.0616219092434716 -0.0346017592451792 66,133,244 66,133,244
-0.0623158488853159 -0.0370054913144043 66,133,244 66,133,244
-0.0647168615202308 -0.0338709930443388 66,133,244 66,133,244
-0.0610731213370609 -0.0384249325992588 66,133,244 66,133,244
-0.0622401655875143 -0.0367418938048827 66,133,244 66,133,244
-0.0494258307157621 -0.0438806548116914 66,133,244 66,133,244
-0.0584752991785903 -0.0408745487547365 66,133,244 66,133,244
-0.0659070869738454 -0.032264876656649 66,133,244 66,133,244
-0.0587348732595924 -0.0360479006356914 66,133,244 66,133,244
-0.0576381696261848 -0.0379732550454776 66,133,244 66,133,244
-0.0632212190300796 -0.0344096032017549 66,133,244 66,133,244
-0.0634511474968167 -0.035205529970916 66,133,244 66,133,244
-0.0645063236173529 -0.0331349800179305 66,133,244 66,133,244
-0.0586798797361581 -0.0415795449654585 66,133,244 66,133,244
-0.0597015057106993 -0.0393924554604888 66,133,244 66,133,244
-0.060855726443731 -0.0376625924989786 66,133,244 66,133,244
-0.061394455040702 -0.0338027606180983 66,133,244 66,133,244
-0.0608619596956125 -0.0376838204170946 66,133,244 66,133,244
-0.0646490691360469 -0.0336243013521119 66,133,244 66,133,244
-0.0610786588027965 -0.0384320517423605 66,133,244 66,133,244
-0.0647099015988938 -0.033832870235575 66,133,244 66,133,244
-0.0646912379724621 -0.0337678631914608 66,133,244 66,133,244
-0.0621842126156231 -0.0365336389625884 66,133,244 66,133,244
-0.0606602909154468 -0.0369793999678653 66,133,244 66,133,244
-0.0609317905398845 -0.0379173158490435 66,133,244 66,133,244
-0.0621078631257147 -0.0362651452584084 66,133,244 66,133,244
-0.0623088083629471 -0.0369605692124343 66,133,244 66,133,244
-0.0628954150129359 -0.0332653377475128 66,133,244 66,133,244
-0.0647074959797451 -0.0338164711017536 66,133,244 66,133,244
-0.0647073163163464 -0.0338157779879399 66,133,244 66,133,244
-0.0603552561372328 -0.0359157555275618 66,133,244 66,133,244
-0.0568335488986669 -0.0408929362805447 66,133,244 66,133,244
-0.0627339788890745 -0.026977512503526 66,133,244 66,133,244
-0.0622438144856804 -0.036730616417676 66,133,244 66,133,244
-0.0658580015358102 -0.0320731530223124 66,133,244 66,133,244
-0.064371079175523 -0.0326478455944484 66,133,244 66,133,244
-0.0634938439686683 -0.0353346255068888 66,133,244 66,133,244
-0.0630664093569855 -0.0338488620416573 66,133,244 66,133,244
-0.0623029278418148 -0.0369290790358245 66,133,244 66,133,244
-0.0593712969308528 -0.0382250632957457 66,133,244 66,133,244
-0.0611147508594848 -0.038538575054014 66,133,244 66,133,244
-0.0682772142854203 -0.0289953056558921 66,133,244 66,133,244
-0.0609488130107732 -0.0379633542448988 66,133,244 66,133,244
-0.0597615579588868 -0.039576335351232 66,133,244 66,133,244
-0.0682743311786562 -0.0289844767961593 66,133,244 66,133,244
-0.0631277603095865 -0.0340584111228318 66,133,244 66,133,244
-0.0647114598978265 -0.033818697551318 66,133,244 66,133,244
-0.0647104641476882 -0.0338146075626393 66,133,244 66,133,244
-0.0600486584471796 -0.0348418524377698 66,133,244 66,133,244
-0.0670861417453847 -0.0305915123213836 66,133,244 66,133,244
-0.0655295700370364 -0.0309247551512081 66,133,244 66,133,244
-0.0634858232715116 -0.0352961726360055 66,133,244 66,133,244
-0.0646566583495357 -0.0336252114843246 66,133,244 66,133,244
-0.0626976174251208 -0.0325641326769679 66,133,244 66,133,244
-0.0645566533575443 -0.0332777527725823 66,133,244 66,133,244
-0.0622616310606456 -0.0367789330940054 66,133,244 66,133,244
-0.0606923652491675 -0.0370679089834577 66,133,244 66,133,244
-0.0634870195647586 -0.0352971764055074 66,133,244 66,133,244
-0.0632745834302683 -0.0345592979844488 66,133,244 66,133,244
-0.0633640971036654 -0.0348683984819537 66,133,244 66,133,244
-0.058873661556341 -0.0364900873695834 66,133,244 66,133,244
-0.0573283817055489 -0.0425882923651795 66,133,244 66,133,244
-0.0633496937425824 -0.0348175400599698 66,133,244 66,133,244
-0.0631809559533619 -0.0342321028664565 66,133,244 66,133,244
-0.0646623502697135 -0.0336364830712794 66,133,244 66,133,244
-0.0622932910801468 -0.0368808848631501 66,133,244 66,133,244
-0.0469386679402523 -0.0352215380163735 66,133,244 66,133,244
-0.0644044166568221 -0.0327405802165144 66,133,244 66,133,244
-0.0629574929773277 -0.0334529732622212 66,133,244 66,133,244
-0.0644846561928189 -0.033016952665715 66,133,244 66,133,244
-0.0611306815541219 -0.0385758514597864 66,133,244 66,133,244
-0.0610405129182811 -0.0382632184134509 66,133,244 66,133,244
-0.0670854647192141 -0.0305738010408436 66,133,244 66,133,244
-0.0611428239000856 -0.0386169523157597 66,133,244 66,133,244
-0.0635146435706622 -0.0353813613048955 66,133,244 66,133,244
-0.0569772998520445 -0.0413642946019526 66,133,244 66,133,244
-0.0656413934581944 -0.031295635771425 66,133,244 66,133,244
-0.0670503784849978 -0.0304505399278352 66,133,244 66,133,244
-0.0609942046635263 -0.0380999168719662 66,133,244 66,133,244
-0.0655589812013951 -0.0310082124127302 66,133,244 66,133,244
-0.0647095575778701 -0.0337913159189363 66,133,244 66,133,244
-0.0565555755127537 -0.039898251492281 66,133,244 66,133,244
-0.0651970358312412 -0.0297503579124198 66,133,244 66,133,244
-0.0647106080209858 -0.0337911076796548 66,133,244 66,133,244
-0.0582570271775605 -0.0343382929654791 66,133,244 66,133,244
-0.0632500566221759 -0.0344562861354035 66,133,244 66,133,244
-0.0597566505795249 -0.0395321946260369 66,133,244 66,133,244
-0.0621918742693745 -0.0365162607025897 66,133,244 66,133,244
-0.0571071963835117 -0.0418057576821922 66,133,244 66,133,244
-0.0594616556992116 -0.0385100245301894 66,133,244 66,133,244
-0.0611433191350218 -0.0386079077519262 66,133,244 66,133,244
-0.0633400717765863 -0.0347636396925725 66,133,244 66,133,244
-0.0506870611458192 -0.0481897482996441 66,133,244 66,133,244
-0.0621926083368328 -0.0365133583567548 66,133,244 66,133,244
-0.065714625054142 -0.0315362675774683 66,133,244 66,133,244
-0.0630955668305778 -0.033914791810613 66,133,244 66,133,244
-0.0622754081332827 -0.0367992055828851 66,133,244 66,133,244
-0.0582777258202722 -0.0401283042482487 66,133,244 66,133,244
-0.0570574787810064 -0.0416263461225075 66,133,244 66,133,244
-0.0658042022677469 -0.0318437898290837 66,133,244 66,133,244
-0.0647091708674181 -0.0337763317781068 66,133,244 66,133,244
-0.063518174110436 -0.0353759188040704 66,133,244 66,133,244
-0.065783847926946 -0.0317719365954293 66,133,244 66,133,244
-0.0618847970208125 -0.0354427458178248 66,133,244 66,133,244
-0.0668079553034544 -0.0295927902840486 66,133,244 66,133,244
-0.0537630731275585 -0.0416622590850656 66,133,244 66,133,244
-0.0632034065071905 -0.0342821101196329 66,133,244 66,133,244
-0.0645048906501171 -0.0330645333843195 66,133,244 66,133,244
-0.0640604933840851 -0.0315232948986149 66,133,244 66,133,244
-0.0555724599039036 -0.0422005598638413 66,133,244 66,133,244
-0.067085040567895 -0.0305481319171452 66,133,244 66,133,244
-0.0635170660357511 -0.0353657703500826 66,133,244 66,133,244
-0.0608167853419692 -0.0374627785569157 66,133,244 66,133,244
-0.065715362620138 -0.0315281787693639 66,133,244 66,133,244
-0.0623319561776073 -0.0369844082655748 66,133,244 66,133,244
-0.0621944883305295 -0.0365081712972454 66,133,244 66,133,244
-0.0554078399279825 -0.0416275379251788 66,133,244 66,133,244
-0.0626736280650688 -0.0324414688913389 66,133,244 66,133,244
-0.0567099802140916 -0.0404118643751397 66,133,244 66,133,244
-0.0631323082507927 -0.0340293968304482 66,133,244 66,133,244
-0.0600030481351574 -0.0346404090138947 66,133,244 66,133,244
-0.0669843586376435 -0.0301946592337528 66,133,244 66,133,244
-0.0647059536176841 -0.0337535522129948 66,133,244 66,133,244
-0.0631742616670321 -0.034172241581463 66,133,244 66,133,244
-0.0635295102842762 -0.0354014285130764 66,133,244 66,133,244
-0.0682755566816443 -0.0289377834756301 66,133,244 66,133,244
-0.0611436160202229 -0.0385873385400127 66,133,244 66,133,244
-0.0609455752519398 -0.0379000322643374 66,133,244 66,133,244
-0.059628657148257 -0.0390640020180339 66,133,244 66,133,244
-0.0595689646104844 -0.0388569242069946 66,133,244 66,133,244
-0.0536705671971817 -0.0413277042257657 66,133,244 66,133,244
-0.0646642922481415 -0.0336036226040024 66,133,244 66,133,244
-0.061799937923152 -0.0351313223631599 66,133,244 66,133,244
-0.0594209946755895 -0.0383417853342194 66,133,244 66,133,244
-0.0646119710568409 -0.0334200786226226 66,133,244 66,133,244
-0.0611312966393921 -0.0385387864556345 66,133,244 66,133,244
-0.0692835916903529 -0.0266970943569386 66,133,244 66,133,244
-0.0592193665543945 -0.0376406273375772 66,133,244 66,133,244
-0.0596794775983652 -0.0392343742895302 66,133,244 66,133,244
-0.0605719304666877 -0.0365990229884101 66,133,244 66,133,244
-0.0620495463171093 -0.0359915133276222 66,133,244 66,133,244
-0.0611396962681912 -0.0385650933043725 66,133,244 66,133,244
-0.06436315484373 -0.0325532267714322 66,133,244 66,133,244
-0.0552261119380816 -0.0409830304367031 66,133,244 66,133,244
-0.0609928435458108 -0.0380557639014044 66,133,244 66,133,244
-0.0619008952275775 -0.0354736260456928 66,133,244 66,133,244
-0.0633745088029365 -0.0348519090513896 66,133,244 66,133,244
-0.0670332755898044 -0.0303465296911822 66,133,244 66,133,244
-0.0621111895083718 -0.0361996929765837 66,133,244 66,133,244
-0.0677436927998351 -0.0270812049769773 66,133,244 66,133,244
-0.062176458700942 -0.0364241977934026 66,133,244 66,133,244
-0.0586064788488558 -0.0412337509203881 66,133,244 66,133,244
-0.06946295481579 -0.0273079269787583 66,133,244 66,133,244
-0.063388169472448 -0.0348931963461126 66,133,244 66,133,244
-0.0633550442334078 -0.0347775501912407 66,133,244 66,133,244
-0.063403712710387 -0.0349452830912727 66,133,244 66,133,244
-0.0587359106710715 -0.0359524895191008 66,133,244 66,133,244
-0.0670561417926978 -0.0304185603081981 66,133,244 66,133,244
-0.0634232316570757 -0.0350107382068463 66,133,244 66,133,244
-0.0658956998619308 -0.032122460401726 66,133,244 66,133,244
-0.0619303721351102 -0.0355639861952601 66,133,244 66,133,244
-0.0603497026103462 -0.0358138944045276 66,133,244 66,133,244
-0.0658955493062349 -0.0321207038591456 66,133,244 66,133,244
-0.0607722817324942 -0.0372766506566337 66,133,244 66,133,244
-0.0572503849500417 -0.042254020605078 66,133,244 66,133,244
-0.0617674235865045 -0.0349972223033365 66,133,244 66,133,244
-0.0645450927142803 -0.0331670782957948 66,133,244 66,133,244
-0.0632159205563227 -0.0342882567811297 66,133,244 66,133,244
-0.0633725480337507 -0.034829924918955 66,133,244 66,133,244
-0.0628548607327314 -0.0330357404822378 66,133,244 66,133,244
-0.0658581179849326 -0.0319870627415377 66,133,244 66,133,244
-0.0595680180784819 -0.0388274825561772 66,133,244 66,133,244
-0.0629135083312623 -0.03323841942459 66,133,244 66,133,244
-0.0629285843944352 -0.0332903855924048 66,133,244 66,133,244
-0.061124038832689 -0.0384901905399811 66,133,244 66,133,244
-0.0611227406925415 -0.0384847654517827 66,133,244 66,133,244
-0.063378632398904 -0.0348464174810463 66,133,244 66,133,244
-0.0642252223851181 -0.0320507885917293 66,133,244 66,133,244
-0.064522461495374 -0.0330792023138357 66,133,244 66,133,244
-0.0622205270087867 -0.0365561006329048 66,133,244 66,133,244
-0.0621490045215364 -0.0363079110529977 66,133,244 66,133,244
-0.0586538928780918 -0.0413777632021932 66,133,244 66,133,244
-0.0623372398037102 -0.0369582634060887 66,133,244 66,133,244
-0.063401475422889 -0.0349187284335063 66,133,244 66,133,244
-0.0632875768879529 -0.0345240814160416 66,133,244 66,133,244
-0.0594085259827604 -0.0382644651808844 66,133,244 66,133,244
-0.0579602393742588 -0.0389733497732367 66,133,244 66,133,244
-0.0604693582199332 -0.030486965529342 66,133,244 66,133,244
-0.0622970650474858 -0.0368182643816958 66,133,244 66,133,244
-0.0598300054611031 -0.0397230570375424 66,133,244 66,133,244
-0.0643849635755231 -0.0325969563084649 66,133,244 66,133,244
-0.060297216883767 -0.0356145151917977 66,133,244 66,133,244
-0.0617407924889884 -0.0348886609178661 66,133,244 66,133,244
-0.0647110958807992 -0.0337258103288751 66,133,244 66,133,244
-0.0585116810568353 -0.0408804789656954 66,133,244 66,133,244
-0.0579576958774557 -0.0389587679974334 66,133,244 66,133,244
-0.0645622061335125 -0.0332068952316747 66,133,244 66,133,244
-0.0667852706811297 -0.0294544586599487 66,133,244 66,133,244
-0.0609562152065269 -0.0378911775152371 66,133,244 66,133,244
-0.0635179922919907 -0.0353125896736449 66,133,244 66,133,244
-0.0647063798989174 -0.0337025922447768 66,133,244 66,133,244
-0.0585387625165772 -0.0409653420055806 66,133,244 66,133,244
-0.0591797378637149 -0.0374591938239743 66,133,244 66,133,244
-0.0622159446127957 -0.0365240755050196 66,133,244 66,133,244
-0.0620005708969628 -0.0357777396848165 66,133,244 66,133,244
-0.0646012950962603 -0.0333343131361483 66,133,244 66,133,244
-0.0595449334996902 -0.0387227888837516 66,133,244 66,133,244
-0.0658079812392015 -0.031788199501226 66,133,244 66,133,244
-0.0682743626328898 -0.0288787323385046 66,133,244 66,133,244
-0.0643435054443081 -0.0324390412661178 66,133,244 66,133,244
-0.0608077968415784 -0.0373683430050601 66,133,244 66,133,244
-0.0604131019155223 -0.0360000108634175 66,133,244 66,133,244
-0.0632916800312567 -0.034519112426195 66,133,244 66,133,244
-0.0628499912451958 -0.0329890567399895 66,133,244 66,133,244
-0.0611451388624058 -0.0385348163340569 66,133,244 66,133,244
-0.0645866989386798 -0.0332770444659217 66,133,244 66,133,244
-0.0623061353224962 -0.0368283434605906 66,133,244 66,133,244
-0.0646260348251659 -0.0334120015264447 66,133,244 66,133,244
-0.0634154523642843 -0.0349434675926086 66,133,244 66,133,244
-0.0645007538093978 -0.0329768870121344 66,133,244 66,133,244
-0.0632269736503025 -0.034290466361962 66,133,244 66,133,244
-0.0586018786212259 -0.0354461443285992 66,133,244 66,133,244
-0.0647095493712415 -0.0336992667860823 66,133,244 66,133,244
-0.0658978642375046 -0.0320891877766288 66,133,244 66,133,244
-0.0621449341413751 -0.036266835489629 66,133,244 66,133,244
-0.0668264330080952 -0.0295794837115208 66,133,244 66,133,244
-0.0631215213563443 -0.0339235093603197 66,133,244 66,133,244
-0.0598969901532937 -0.0399306618961022 66,133,244 66,133,244
-0.0643371179475322 -0.0324068187125199 66,133,244 66,133,244
-0.0606434395405431 -0.036789020163921 66,133,244 66,133,244
-0.0583019138837125 -0.0401297478268456 66,133,244 66,133,244
-0.0634195891538229 -0.0349531744697177 66,133,244 66,133,244
-0.0586677380363649 -0.0413960467439798 66,133,244 66,133,244
-0.0647082036191711 -0.0336897251687776 66,133,244 66,133,244
-0.0545905622499498 -0.0444499561720458 66,133,244 66,133,244
-0.0642315382960177 -0.0320381224106841 66,133,244 66,133,244
-0.0620947576473058 -0.036087535946328 66,133,244 66,133,244
-0.0633109172525948 -0.0345742963014754 66,133,244 66,133,244
-0.0619737808397657 -0.0356679646402839 66,133,244 66,133,244
-0.0621752462416657 -0.0363657588989728 66,133,244 66,133,244
-0.062231735681571 -0.036559853814471 66,133,244 66,133,244
-0.062868885673447 -0.0330406900638362 66,133,244 66,133,244
-0.06317477861963 -0.0340988873701924 66,133,244 66,133,244
-0.0606497727585519 -0.0368027566593185 66,133,244 66,133,244
-0.0611178785135378 -0.0384238627430799 66,133,244 66,133,244
-0.0658944257887939 -0.0320653914891361 66,133,244 66,133,244
-0.0627696838747499 -0.0326925302337486 66,133,244 66,133,244
-0.0658990155885175 -0.0320795417830106 66,133,244 66,133,244
-0.0544531517052493 -0.0382388788249333 66,133,244 66,133,244
-0.0631485157830252 -0.0340028231151893 66,133,244 66,133,244
-0.0670100133855448 -0.0301995669787323 66,133,244 66,133,244
-0.063474230031088 -0.0351294458499818 66,133,244 66,133,244
-0.0670927109961428 -0.0304847908025232 66,133,244 66,133,244
-0.0634761683642781 -0.0351348683201244 66,133,244 66,133,244
-0.062191478027101 -0.0364105743563071 66,133,244 66,133,244
-0.0670883079551078 -0.0304683471883105 66,133,244 66,133,244
-0.0631584016055145 -0.0340328082354216 66,133,244 66,133,244
-0.0614423859046894 -0.0338142563641292 66,133,244 66,133,244
-0.0622154098533275 -0.0364919378570594 66,133,244 66,133,244
-0.0659000560134175 -0.032077144578677 66,133,244 66,133,244
-0.0593756802119473 -0.0381044652125511 66,133,244 66,133,244
-0.0621873280928845 -0.0363910999015463 66,133,244 66,133,244
-0.0587033891264253 -0.035773245375641 66,133,244 66,133,244
-0.0545664579677675 -0.0443461235351895 66,133,244 66,133,244
-0.061002387795287 -0.0380094716025677 66,133,244 66,133,244
-0.0593523201048621 -0.038019528841616 66,133,244 66,133,244
-0.0594702293865768 -0.0384273130188712 66,133,244 66,133,244
-0.062329587638098 -0.03688005705291 66,133,244 66,133,244
-0.0682120060594034 -0.0286260997971367 66,133,244 66,133,244
-0.0621260770237638 -0.0361721384010143 66,133,244 66,133,244
-0.0646738428817195 -0.0335450747333113 66,133,244 66,133,244
-0.0643681462885446 -0.0324854040290244 66,133,244 66,133,244
-0.0608054060492367 -0.0373222239922392 66,133,244 66,133,244
-0.0604891159429797 -0.0362265498362708 66,133,244 66,133,244
-0.064311882135371 -0.0322904134009995 66,133,244 66,133,244
-0.0609106080146447 -0.0376865345509251 66,133,244 66,133,244
-0.058394964927039 -0.0404243424648467 66,133,244 66,133,244
-0.0642931563553352 -0.0322250784039963 66,133,244 66,133,244
-0.0658659215480015 -0.0319467862583686 66,133,244 66,133,244
-0.0629670269641703 -0.0333564824097893 66,133,244 66,133,244
-0.0576066993726922 -0.0376923777615226 66,133,244 66,133,244
-0.0645603905309865 -0.0331494335686415 66,133,244 66,133,244
-0.06576963122685 -0.0316110974778182 66,133,244 66,133,244
-0.0603142410963572 -0.0356177696926357 66,133,244 66,133,244
-0.0645584827467907 -0.0331415942159067 66,133,244 66,133,244
-0.0583132116555221 -0.0401382911175617 66,133,244 66,133,244
-0.0631885674773421 -0.0341221049600077 66,133,244 66,133,244
-0.0706571603926316 -0.0256365761536077 66,133,244 66,133,244
-0.056211731001523 -0.0385840869830727 66,133,244 66,133,244
-0.0625880011433406 -0.0320408601277529 66,133,244 66,133,244
-0.0552534421108262 -0.040989740046032 66,133,244 66,133,244
-0.0569145414644191 -0.0410174061591137 66,133,244 66,133,244
-0.0597675950716237 -0.033721959503368 66,133,244 66,133,244
-0.0682756078383338 -0.0288364120034048 66,133,244 66,133,244
-0.0633931935595224 -0.0348279813798968 66,133,244 66,133,244
-0.0633483641290576 -0.0346726835586055 66,133,244 66,133,244
-0.0634748307006729 -0.0351101534969842 66,133,244 66,133,244
-0.0531085601559173 -0.0450086207066286 66,133,244 66,133,244
-0.0556145322553736 -0.0422369195707097 66,133,244 66,133,244
-0.0670874810095226 -0.0304442474340567 66,133,244 66,133,244
-0.0609604620044996 -0.0378501376143469 66,133,244 66,133,244
-0.0657573341033589 -0.0315619846682714 66,133,244 66,133,244
-0.0546230679954535 -0.0388008114412868 66,133,244 66,133,244
-0.0682789543730515 -0.028842989106955 66,133,244 66,133,244
-0.0593641211024287 -0.0380446669064453 66,133,244 66,133,244
-0.0615752000988965 -0.0342508196079969 66,133,244 66,133,244
-0.0619033878782031 -0.0353871233452105 66,133,244 66,133,244
-0.0587939294176379 -0.0360680850556398 66,133,244 66,133,244
-0.0583047369896667 -0.0400989606401877 66,133,244 66,133,244
-0.0595740977601762 -0.03876941641735 66,133,244 66,133,244
-0.0670870100802324 -0.0304370506343273 66,133,244 66,133,244
-0.0594322740109488 -0.0382756820432903 66,133,244 66,133,244
-0.0634270122120164 -0.0349341782851626 66,133,244 66,133,244
-0.0633291690061272 -0.0345936649857487 66,133,244 66,133,244
-0.0620668837933937 -0.0359470515406541 66,133,244 66,133,244
-0.0599543769542021 -0.0343540390212559 66,133,244 66,133,244
-0.0605056776773333 -0.0362621784288261 66,133,244 66,133,244
-0.0634914836937877 -0.0351523257934945 66,133,244 66,133,244
-0.0610953765166464 -0.0383042220227946 66,133,244 66,133,244
-0.0608198018295765 -0.0373495386398409 66,133,244 66,133,244
-0.0658021289928344 -0.0317031130884898 66,133,244 66,133,244
-0.0658396814655543 -0.0318330532480876 66,133,244 66,133,244
-0.0620524472513659 -0.035892099588653 66,133,244 66,133,244
-0.0663342427158203 -0.0278194020193542 66,133,244 66,133,244
-0.0595817638120654 -0.0387851068740833 66,133,244 66,133,244
-0.0587754772424367 -0.0359913516967469 66,133,244 66,133,244
-0.0645994737161555 -0.0332610973658653 66,133,244 66,133,244
-0.0657645254686434 -0.0315704109372359 66,133,244 66,133,244
-0.0643877628688622 -0.0325259464163858 66,133,244 66,133,244
-0.0621455024245065 -0.0362101614496753 66,133,244 66,133,244
-0.0663735159934645 -0.027951035368112 66,133,244 66,133,244
-0.0598911530982704 -0.0398530526190449 66,133,244 66,133,244
-0.0620730330740697 -0.0359587283586049 66,133,244 66,133,244
-0.0646622748519852 -0.033475127702677 66,133,244 66,133,244
-0.0550383233386983 -0.0402207077641348 66,133,244 66,133,244
-0.0645542748219685 -0.0330992431431212 66,133,244 66,133,244
-0.0549635276849647 -0.045686158402348 66,133,244 66,133,244
-0.059744033737487 -0.0393407733452247 66,133,244 66,133,244
-0.0605502448436778 -0.0364069710254055 66,133,244 66,133,244
-0.0635172105931006 -0.0352316692336378 66,133,244 66,133,244
-0.0644566332702377 -0.0327591656395151 66,133,244 66,133,244
-0.0558747942614604 -0.0373882414413535 66,133,244 66,133,244
-0.0634995240756864 -0.0351682908229044 66,133,244 66,133,244
-0.0446803929379713 -0.0386920444598912 66,133,244 66,133,244
-0.0637004820312611 -0.0301376189516334 66,133,244 66,133,244
-0.0633290409985763 -0.0345737568519929 66,133,244 66,133,244
-0.0622828379267959 -0.0366738532553742 66,133,244 66,133,244
-0.0616989917182376 -0.034651079291501 66,133,244 66,133,244
-0.0611385563169592 -0.0384351380364918 66,133,244 66,133,244
-0.0658274464944656 -0.0317722989991809 66,133,244 66,133,244
-0.0623092769952869 -0.0367635595649133 66,133,244 66,133,244
-0.0621760287428338 -0.0363019539490421 66,133,244 66,133,244
-0.0607467390088415 -0.0370770410373176 66,133,244 66,133,244
-0.0646911975676143 -0.0335617436766116 66,133,244 66,133,244
-0.0609567389394761 -0.0378039802043333 66,133,244 66,133,244
-0.0588717338878034 -0.0363075300493013 66,133,244 66,133,244
-0.0611292588473342 -0.0384013094368701 66,133,244 66,133,244
-0.0621864279974178 -0.0363369836272605 66,133,244 66,133,244
-0.0626000031048651 -0.0320422007962252 66,133,244 66,133,244
-0.0670928611416588 -0.0304266498901169 66,133,244 66,133,244
-0.054996704183055 -0.0343344199667708 66,133,244 66,133,244
-0.0598949608673449 -0.0398473743748439 66,133,244 66,133,244
-0.068274017393052 -0.0287860253570017 66,133,244 66,133,244
-0.0647133762008808 -0.0336296924185077 66,133,244 66,133,244
-0.0605272390025383 -0.0363074398821976 66,133,244 66,133,244
-0.0578551973652742 -0.0385027952441546 66,133,244 66,133,244
-0.0658215003343988 -0.0317401603752194 66,133,244 66,133,244
-0.0658975588238541 -0.0320027403626394 66,133,244 66,133,244
-0.0611375062116167 -0.0384188344441742 66,133,244 66,133,244
-0.0670472593213689 -0.0302581845109112 66,133,244 66,133,244
-0.0631448174060835 -0.0339169757957156 66,133,244 66,133,244
-0.0631981663552116 -0.0341016607190772 66,133,244 66,133,244
-0.0634185194171731 -0.0348649487469213 66,133,244 66,133,244
-0.0646964808112393 -0.0335637128461873 66,133,244 66,133,244
-0.0596759855973562 -0.0390774233125299 66,133,244 66,133,244
-0.0610567323139287 -0.0381330578635023 66,133,244 66,133,244
-0.0609638480678603 -0.0378102609801191 66,133,244 66,133,244
-0.064479439602802 -0.0328086208352026 66,133,244 66,133,244
-0.0669152499403262 -0.0297935165868174 66,133,244 66,133,244
-0.0607389309885691 -0.0370298576722571 66,133,244 66,133,244
-0.0607081869474243 -0.0369219008545509 66,133,244 66,133,244
-0.0669424815781927 -0.0298857755293282 66,133,244 66,133,244
-0.0598221124976396 -0.0395780609148058 66,133,244 66,133,244
-0.0611448662876881 -0.0384329044290452 66,133,244 66,133,244
-0.0604544799819217 -0.0360411427144651 66,133,244 66,133,244
-0.0656825482080815 -0.0312460689455758 66,133,244 66,133,244
-0.0670714813261066 -0.0303310690967969 66,133,244 66,133,244
-0.0658403684365823 -0.0317914747293233 66,133,244 66,133,244
-0.0613659611173532 -0.0334705667700019 66,133,244 66,133,244
-0.0655845755270467 -0.0309035326863737 66,133,244 66,133,244
-0.0584711711334327 -0.0291670737124738 66,133,244 66,133,244
-0.0608084774729223 -0.0372631312958823 66,133,244 66,133,244
-0.0634199953193817 -0.0348558799681977 66,133,244 66,133,244
-0.0658888064431532 -0.0319549442961868 66,133,244 66,133,244
-0.0632577533058132 -0.0342932005072463 66,133,244 66,133,244
-0.0631142027842552 -0.0337958282922034 66,133,244 66,133,244
-0.0629895665947717 -0.0333639501748447 66,133,244 66,133,244
-0.0643989828755448 -0.0325179199377395 66,133,244 66,133,244
-0.0587617718909406 -0.0358918493465265 66,133,244 66,133,244
-0.0670045872518479 -0.030086697046741 66,133,244 66,133,244
-0.0646035070348018 -0.0332210110166417 66,133,244 66,133,244
-0.0634261220985107 -0.0348683405536051 66,133,244 66,133,244
-0.0646848823083484 -0.0335018854666973 66,133,244 66,133,244
-0.0511456610418259 -0.0381385045733027 66,133,244 66,133,244
-0.0632414754861652 -0.0342280164258307 66,133,244 66,133,244
-0.0609266777916124 -0.0376619749017663 66,133,244 66,133,244
-0.0645745369025143 -0.0331177882957858 66,133,244 66,133,244
-0.0598525421890662 -0.0396660300035481 66,133,244 66,133,244
-0.0542763614443804 -0.0432549829071746 66,133,244 66,133,244
-0.0669283047796486 -0.0298173941245665 66,133,244 66,133,244
-0.0658982041958753 -0.0319741817748266 66,133,244 66,133,244
-0.0643104200924762 -0.0322003505330147 66,133,244 66,133,244
-0.0589825473154882 -0.036649281082445 66,133,244 66,133,244
-0.0620618091273535 -0.0358631334761956 66,133,244 66,133,244
-0.0549331054336795 -0.0398003250383622 66,133,244 66,133,244
-0.0682748923696005 -0.0287529383943818 66,133,244 66,133,244
-0.0658355692628305 -0.0317551225764336 66,133,244 66,133,244
-0.0609907904684255 -0.0378765915045921 66,133,244 66,133,244
-0.0599222371545054 -0.0341739331233086 66,133,244 66,133,244
-0.0605320575261531 -0.0362860627007038 66,133,244 66,133,244
-0.0658961765570977 -0.031961618263077 66,133,244 66,133,244
-0.0580486594341131 -0.0391354898795313 66,133,244 66,133,244
-0.0608762416604263 -0.0374773144995968 66,133,244 66,133,244
-0.0586983670452704 -0.0413836038989028 66,133,244 66,133,244
-0.062231592306854 -0.0364427288513504 66,133,244 66,133,244
-0.0617392544687172 -0.0347366802242163 66,133,244 66,133,244
-0.0635175720996761 -0.0351693289236978 66,133,244 66,133,244
-0.0614478907926836 -0.0337250631037312 66,133,244 66,133,244
-0.0600066107648219 -0.0344586900429814 66,133,244 66,133,244
-0.0645197491534334 -0.0329128867819382 66,133,244 66,133,244
-0.0554384064791453 -0.0415387506603946 66,133,244 66,133,244
-0.0581782415580232 -0.0395758988638988 66,133,244 66,133,244
-0.0576402218541056 -0.0377116602673627 66,133,244 66,133,244
-0.0608674389031408 -0.0374374093280913 66,133,244 66,133,244
-0.0609986897677222 -0.0378913855428135 66,133,244 66,133,244
-0.0647085336477223 -0.0335623751408169 66,133,244 66,133,244
-0.0635184606334592 -0.0351662775581899 66,133,244 66,133,244
-0.0647119021249578 -0.0335738787973173 66,133,244 66,133,244
-0.0633496825253086 -0.0345812945385112 66,133,244 66,133,244
-0.0620392498951529 -0.0357682918851914 66,133,244 66,133,244
-0.0657342556830239 -0.0313877762582079 66,133,244 66,133,244
-0.0621805124290017 -0.0362567007664584 66,133,244 66,133,244
-0.0590989726977284 -0.0370347320932936 66,133,244 66,133,244
-0.0598493812678155 -0.0396320118035218 66,133,244 66,133,244
-0.06427406400566 -0.0320534709211221 66,133,244 66,133,244
-0.0632307419840652 -0.0341655778573014 66,133,244 66,133,244
-0.058673027442724 -0.0412826875014515 66,133,244 66,133,244
-0.0599888367648668 -0.0343871122234277 66,133,244 66,133,244
-0.0605070067438548 -0.0361820957359648 66,133,244 66,133,244
-0.0632838931547498 -0.0343484729364972 66,133,244 66,133,244
-0.0632254395062892 -0.034145942424071 66,133,244 66,133,244
-0.0694621520587728 -0.0271161688478855 66,133,244 66,133,244
-0.05813184067927 -0.0394052209886286 66,133,244 66,133,244
-0.0605642461908014 -0.0363781880313307 66,133,244 66,133,244
-0.0646378909372835 -0.0333100147264712 66,133,244 66,133,244
-0.0610503077273118 -0.038061626691831 66,133,244 66,133,244
-0.0593458709839997 -0.0378837816098425 66,133,244 66,133,244
-0.0622326055305324 -0.0364305807001434 66,133,244 66,133,244
-0.0646877150399426 -0.0334822543751655 66,133,244 66,133,244
-0.0628783942870082 -0.0329398064387137 66,133,244 66,133,244
-0.0598421135226888 -0.0396012585597565 66,133,244 66,133,244
-0.0606195004394937 -0.0365671918867605 66,133,244 66,133,244
-0.0635063263385725 -0.0351132496916662 66,133,244 66,133,244
-0.0621976036097473 -0.0363057625884174 66,133,244 66,133,244
-0.0623306729254033 -0.0367661471182077 66,133,244 66,133,244
-0.0654880215541441 -0.0305238103831298 66,133,244 66,133,244
-0.0646041526837777 -0.0331884149273684 66,133,244 66,133,244
-0.0622336993607345 -0.0364290639964969 66,133,244 66,133,244
-0.0627046753728268 -0.0323338579365306 66,133,244 66,133,244
-0.0552482133961413 -0.0408629670304291 66,133,244 66,133,244
-0.0596501638303402 -0.0332050940915952 66,133,244 66,133,244
-0.0645655416671678 -0.0330521539149749 66,133,244 66,133,244
-0.05883184250301 -0.0360952736598776 66,133,244 66,133,244
-0.0611048392738887 -0.0210624125516023 66,133,244 66,133,244
-0.0658477637129114 -0.03176580666178 66,133,244 66,133,244
-0.0659003355595385 -0.0319474020654344 66,133,244 66,133,244
-0.060617618576949 -0.0308261996773697 66,133,244 66,133,244
-0.0597788830522136 -0.0393733305819397 66,133,244 66,133,244
-0.0658916630837716 -0.0319157149466133 66,133,244 66,133,244
-0.0635161285340287 -0.0351393711211401 66,133,244 66,133,244
-0.0623275282086061 -0.0367472481944484 66,133,244 66,133,244
-0.0621350012435731 -0.0360794220030387 66,133,244 66,133,244
-0.0645312535376519 -0.0329268347317407 66,133,244 66,133,244
-0.0643870426885921 -0.0324272713670519 66,133,244 66,133,244
-0.0597411995955651 -0.0392392208270135 66,133,244 66,133,244
-0.062576036648676 -0.0318790768937997 66,133,244 66,133,244
-0.0656684342765368 -0.0311383215643503 66,133,244 66,133,244
-0.065798969933179 -0.0315895280204833 66,133,244 66,133,244
-0.0621082013623872 -0.0359837205356898 66,133,244 66,133,244
-0.0634862775343675 -0.0350305303004976 66,133,244 66,133,244
-0.063464299204634 -0.0349537861147242 66,133,244 66,133,244
-0.0596985479622432 -0.0390881957020549 66,133,244 66,133,244
-0.0647084017967028 -0.0335359231181522 66,133,244 66,133,244
-0.0594833532311262 -0.0383419625726923 66,133,244 66,133,244
-0.0615703165001646 -0.0341182182428667 66,133,244 66,133,244
-0.0644981830818843 -0.0328074207038413 66,133,244 66,133,244
-0.0632812209942309 -0.0343182911822401 66,133,244 66,133,244
-0.0657719597225575 -0.0314909204922564 66,133,244 66,133,244
-0.0632003195204301 -0.034035365397529 66,133,244 66,133,244
-0.0670885381123347 -0.0303245007777429 66,133,244 66,133,244
-0.0621233701416465 -0.0360308927526958 66,133,244 66,133,244
-0.0658940327246672 -0.0319122470073597 66,133,244 66,133,244
-0.0631901363663623 -0.0339980752443537 66,133,244 66,133,244
-0.0623326976592177 -0.0367537695566716 66,133,244 66,133,244
-0.0682731087788637 -0.0286988438195391 66,133,244 66,133,244
-0.0601353401762859 -0.0348677492828022 66,133,244 66,133,244
-0.066528459256895 -0.0283804227012825 66,133,244 66,133,244
-0.0577707158546484 -0.0381288031062047 66,133,244 66,133,244
-0.0670867725289227 -0.0303143248884013 66,133,244 66,133,244
-0.0645853432449621 -0.0330991051797769 66,133,244 66,133,244
-0.067026483076092 -0.0301018299156349 66,133,244 66,133,244
-0.0608232839480752 -0.0372447946060486 66,133,244 66,133,244
-0.0628641522198098 -0.0271346448256425 66,133,244 66,133,244
-0.0622888683976178 -0.0365941601512649 66,133,244 66,133,244
-0.0605889303617446 -0.0364317714280905 66,133,244 66,133,244
-0.0634794036427753 -0.0349911344094963 66,133,244 66,133,244
-0.0538754682957898 -0.0360810570479825 66,133,244 66,133,244
-0.0622545038341087 -0.0364736695243642 66,133,244 66,133,244
-0.0616266438927009 -0.0342986324548352 66,133,244 66,133,244
-0.0634208085644487 -0.0290598296475799 66,133,244 66,133,244
-0.060826111150825 -0.0372512418371614 66,133,244 66,133,244
-0.0667818248464093 -0.0292492212882048 66,133,244 66,133,244
-0.0646276423178936 -0.0332400762646014 66,133,244 66,133,244
-0.059607188667115 -0.0387550655617453 66,133,244 66,133,244
-0.0657222659937388 -0.0313049161131903 66,133,244 66,133,244
-0.063208198532721 -0.0340484771405001 66,133,244 66,133,244
-0.0647058515285509 -0.0335096230764232 66,133,244 66,133,244
-0.0610403901056578 -0.0379918370476113 66,133,244 66,133,244
-0.0608623001311216 -0.0373732725415485 66,133,244 66,133,244
-0.0587606986418515 -0.0415460171452712 66,133,244 66,133,244
-0.0587393413264004 -0.0414703449026491 66,133,244 66,133,244
-0.0564281550084432 -0.0391905178815398 66,133,244 66,133,244
-0.0645518344187972 -0.0329714475019973 66,133,244 66,133,244
-0.061707050793358 -0.0345700280372217 66,133,244 66,133,244
-0.0645561932296711 -0.0329843212101429 66,133,244 66,133,244
-0.0599007171896015 -0.0340371608194575 66,133,244 66,133,244
-0.063481821140013 -0.034988279861724 66,133,244 66,133,244
-0.0635171135672184 -0.035109822366616 66,133,244 66,133,244
-0.0606801492982664 -0.0367339577393059 66,133,244 66,133,244
-0.0489981840111231 -0.0363528846645964 66,133,244 66,133,244
-0.0646019354659061 -0.0331393035779858 66,133,244 66,133,244
-0.0645642978176627 -0.0330073839415031 66,133,244 66,133,244
-0.0644758827978924 -0.0327005242209644 66,133,244 66,133,244
-0.0577145380422313 -0.0379114565241929 66,133,244 66,133,244
-0.0644155918396984 -0.0324904798772599 66,133,244 66,133,244
-0.0593846765182909 -0.0379691077082055 66,133,244 66,133,244
-0.0621433892748402 -0.0360718530986476 66,133,244 66,133,244
-0.0598532763936529 -0.039591558578742 66,133,244 66,133,244
-0.0658938204957243 -0.0318832445639256 66,133,244 66,133,244
-0.0541997550918005 -0.0371860378290517 66,133,244 66,133,244
-0.057306118773541 -0.0422179271369174 66,133,244 66,133,244
-0.0591393909001697 -0.0371149171172927 66,133,244 66,133,244
-0.0646885217020912 -0.0334305131879715 66,133,244 66,133,244
-0.0625293530105425 -0.031676598615262 66,133,244 66,133,244
-0.0609032123128493 -0.0374965894061524 66,133,244 66,133,244
-0.0621450352724135 -0.0360710712007441 66,133,244 66,133,244
-0.0642188478115322 -0.0318014619613268 66,133,244 66,133,244
-0.0635182871616431 -0.035100771917104 66,133,244 66,133,244
-0.0575216553143097 -0.0429609592622325 66,133,244 66,133,244
-0.0571291002807352 -0.0415986637565846 66,133,244 66,133,244
-0.0635038683802275 -0.0350479959758753 66,133,244 66,133,244
-0.0586173072180738 -0.0410244860882498 66,133,244 66,133,244
-0.061029378309831 -0.0379259892989533 66,133,244 66,133,244
-0.0646532485938565 -0.0332992096431106 66,133,244 66,133,244
-0.0658943019645313 -0.0318711353328037 66,133,244 66,133,244
-0.0596922289856291 -0.0390196082479378 66,133,244 66,133,244
-0.0610152681951714 -0.0378759161613303 66,133,244 66,133,244
-0.064694179093211 -0.033439854885411 66,133,244 66,133,244
-0.0618645229191079 -0.0350910433667354 66,133,244 66,133,244
-0.0554194634265262 -0.0413980877800069 66,133,244 66,133,244
-0.064631384114557 -0.0332220149951878 66,133,244 66,133,244
-0.0609795703829767 -0.0377515933457979 66,133,244 66,133,244
-0.0619631160285006 -0.035431122958301 66,133,244 66,133,244
-0.0584943612198186 -0.0405948414149761 66,133,244 66,133,244
-0.0584030918952341 -0.0402785353755867 66,133,244 66,133,244
-0.0634060985783252 -0.0347023698223815 66,133,244 66,133,244
-0.06328952329683 -0.0342970332791749 66,133,244 66,133,244
-0.0633899071954284 -0.0346445808467706 66,133,244 66,133,244
-0.0589425318697272 -0.0364182624742127 66,133,244 66,133,244
-0.0622822690729046 -0.0365338889247953 66,133,244 66,133,244
-0.0597351126933564 -0.0391627277296209 66,133,244 66,133,244
-0.061442863526802 -0.0336234960814514 66,133,244 66,133,244
-0.0634693580544592 -0.0349165304562982 66,133,244 66,133,244
-0.0542626572532877 -0.0431084489387422 66,133,244 66,133,244
-0.0622745212107962 -0.0365002774945731 66,133,244 66,133,244
-0.058423684531433 -0.0403406046045748 66,133,244 66,133,244
-0.0622094550702638 -0.0362745657707499 66,133,244 66,133,244
-0.0623002789034348 -0.0365888731702026 66,133,244 66,133,244
-0.0606855583042446 -0.0367217444150613 66,133,244 66,133,244
-0.0609104252065171 -0.037499979156621 66,133,244 66,133,244
-0.0670518445694435 -0.0301402570384377 66,133,244 66,133,244
-0.0670828748773426 -0.0302473761477902 66,133,244 66,133,244
-0.0621716247468661 -0.0361405901276236 66,133,244 66,133,244
-0.0635222648620891 -0.0350924459621929 66,133,244 66,133,244
-0.0646867322119658 -0.0333988721333176 66,133,244 66,133,244
-0.063317113572124 -0.0343809236687219 66,133,244 66,133,244
-0.0646639169010981 -0.0333173522320018 66,133,244 66,133,244
-0.0653919348254591 -0.0301112609192908 66,133,244 66,133,244
-0.0657780571496479 -0.0314475742775054 66,133,244 66,133,244
-0.0544041391113665 -0.0435879264488587 66,133,244 66,133,244
-0.0583773695880172 -0.0401705366747001 66,133,244 66,133,244
-0.0658658529730357 -0.0317503887653598 66,133,244 66,133,244
-0.0644181897278406 -0.0324622173860414 66,133,244 66,133,244
-0.0601474906531772 -0.034847920150624 66,133,244 66,133,244
-0.0682753964468655 -0.0286423772210689 66,133,244 66,133,244
-0.062177568479102 -0.0361526368503957 66,133,244 66,133,244
-0.0591363037141725 -0.0370709310994342 66,133,244 66,133,244
-0.059911784865209 -0.0397565930052414 66,133,244 66,133,244
-0.06470613796081 -0.0334550024815366 66,133,244 66,133,244
-0.0617326732564028 -0.0346072764570917 66,133,244 66,133,244
-0.0617425943734388 -0.0346405505528644 66,133,244 66,133,244
-0.0621808485924658 -0.0361586487940991 66,133,244 66,133,244
-0.0658969172804838 -0.0318491063245841 66,133,244 66,133,244
-0.0644178796028047 -0.0324521775774399 66,133,244 66,133,244
-0.0618225892080642 -0.034915401708074 66,133,244 66,133,244
-0.0623275536597938 -0.0366641206237278 66,133,244 66,133,244
-0.0645552848717781 -0.0329262468277257 66,133,244 66,133,244
-0.0609782620449599 -0.0377153171551901 66,133,244 66,133,244
-0.0634414349075933 -0.034793299053876 66,133,244 66,133,244
-0.0658958073390973 -0.0318413843256048 66,133,244 66,133,244
-0.0438670248290123 -0.0185261876717061 66,133,244 66,133,244
-0.0603873247405039 -0.0356663949275949 66,133,244 66,133,244
-0.0631757654085591 -0.0338715338345513 66,133,244 66,133,244
-0.0634686629945259 -0.0348852975387263 66,133,244 66,133,244
-0.0621951240082526 -0.0361999234750957 66,133,244 66,133,244
-0.0659006197440294 -0.0318554488019383 66,133,244 66,133,244
-0.0647066112656177 -0.0334448056448051 66,133,244 66,133,244
-0.0634911372370595 -0.0349611039853632 66,133,244 66,133,244
-0.0613872660111201 -0.033399218533207 66,133,244 66,133,244
-0.0602884041014182 -0.0353192636205718 66,133,244 66,133,244
-0.0561867882626743 -0.0382910993452658 66,133,244 66,133,244
-0.0647044462735617 -0.0334351213434617 66,133,244 66,133,244
-0.0647009262557142 -0.0334218610523216 66,133,244 66,133,244
-0.054966370108653 -0.0397875387604675 66,133,244 66,133,244
-0.0596190119170586 -0.0387226686227341 66,133,244 66,133,244
-0.0634574121224521 -0.0348387028646997 66,133,244 66,133,244
-0.0607161527697663 -0.036796291472776 66,133,244 66,133,244
-0.0596595154447038 -0.0388624194006633 66,133,244 66,133,244
-0.0634597960715602 -0.0348461267464769 66,133,244 66,133,244
-0.0589809609112587 -0.0365113572803122 66,133,244 66,133,244
-0.0670873234900515 -0.030231180209456 66,133,244 66,133,244
-0.0646630939727065 -0.0332870597866968 66,133,244 66,133,244
-0.0572999319577521 -0.0421409557768902 66,133,244 66,133,244
-0.0596773835980588 -0.0389208147624767 66,133,244 66,133,244
-0.0645324070669856 -0.0328313624097239 66,133,244 66,133,244
-0.0629909280649147 -0.033217717253215 66,133,244 66,133,244
-0.0641419612728181 -0.0314775687582886 66,133,244 66,133,244
-0.058183714762966 -0.0394717693777594 66,133,244 66,133,244
-0.0607728267381157 -0.0369867733771704 66,133,244 66,133,244
-0.0572768526924245 -0.0420559947503054 66,133,244 66,133,244
-0.0622771665573587 -0.0364700001586129 66,133,244 66,133,244
-0.0600652635813827 -0.0345332648304153 66,133,244 66,133,244
-0.0632442964139923 -0.0340909254948061 66,133,244 66,133,244
-0.0631351037170508 -0.033711300684147 66,133,244 66,133,244
-0.0658993402091704 -0.0318323558594385 66,133,244 66,133,244
-0.0611379548358118 -0.0382458443103026 66,133,244 66,133,244
-0.0621064667191224 -0.035870908600326 66,133,244 66,133,244
-0.0658971923031483 -0.0318213229055356 66,133,244 66,133,244
-0.063386466476794 -0.0345776764019005 66,133,244 66,133,244
-0.0598415933337145 -0.0337506059623661 66,133,244 66,133,244
-0.0599525245036115 -0.0398611583423811 66,133,244 66,133,244
-0.0646601001481333 -0.0332609295673864 66,133,244 66,133,244
-0.0630562826448471 -0.0334314612286571 66,133,244 66,133,244
-0.0623246640434666 -0.036623495536607 66,133,244 66,133,244
-0.0524371693276143 -0.0424599116977612 66,133,244 66,133,244
-0.0667391646831415 -0.0290074350986268 66,133,244 66,133,244
-0.0595542494531229 -0.0384780233145496 66,133,244 66,133,244
-0.0595521214246931 -0.0384705431011157 66,133,244 66,133,244
-0.0545239182560941 -0.0382329468470472 66,133,244 66,133,244
-0.0623089183009652 -0.0365663538746086 66,133,244 66,133,244
-0.0598935006630666 -0.0396521904516079 66,133,244 66,133,244
-0.067088351504839 -0.0302140576377358 66,133,244 66,133,244
-0.0658335554177064 -0.0315938019076913 66,133,244 66,133,244
-0.0665421050528641 -0.0283205668481117 66,133,244 66,133,244
-0.0627767100339516 -0.0324565213373974 66,133,244 66,133,244
-0.0644622997430196 -0.0325685664688327 66,133,244 66,133,244
-0.064426378694 -0.0324440512642138 66,133,244 66,133,244
-0.0658318569085925 -0.0315855900908098 66,133,244 66,133,244
-0.059545266073978 -0.0384420270951116 66,133,244 66,133,244
-0.0575698473722131 -0.0430518055647903 66,133,244 66,133,244
-0.0599479863585038 -0.039835153495766 66,133,244 66,133,244
-0.0633041766853015 -0.0342802814366175 66,133,244 66,133,244
-0.0573831100795749 -0.0424037274377714 66,133,244 66,133,244
-0.0597855135234341 -0.0392717018554707 66,133,244 66,133,244
-0.0623258424621096 -0.0366177163633426 66,133,244 66,133,244
-0.060644103859293 -0.0365183977812772 66,133,244 66,133,244
-0.0553510604178047 -0.0410903237588376 66,133,244 66,133,244
-0.0658991448232212 -0.0318145155288868 66,133,244 66,133,244
-0.0580300415345045 -0.0389166159622401 66,133,244 66,133,244
-0.0614018988210668 -0.0334158330934154 66,133,244 66,133,244
-0.0581075097951979 -0.0391836615124987 66,133,244 66,133,244
-0.0632489743491488 -0.0340864327825119 66,133,244 66,133,244
-0.0561481501935868 -0.0438495055748066 66,133,244 66,133,244
-0.0670913020932068 -0.0302148667796509 66,133,244 66,133,244
-0.0552512470432215 -0.040741637435348 66,133,244 66,133,244
-0.0575309203947938 -0.0371844444420609 66,133,244 66,133,244
-0.0612226534065161 -0.0327919304182041 66,133,244 66,133,244
-0.0631614771663745 -0.033779788467553 66,133,244 66,133,244
-0.0623281752265485 -0.0366199519195371 66,133,244 66,133,244
-0.0610189297214518 -0.0378113785641807 66,133,244 66,133,244
-0.0630937848033809 -0.033544001341196 66,133,244 66,133,244
-0.0634410946863952 -0.0347460858544091 66,133,244 66,133,244
-0.0594814098031071 -0.0382094978434387 66,133,244 66,133,244
-0.0591486327886727 -0.0370564893322499 66,133,244 66,133,244
-0.0608969198979548 -0.0373854774621949 66,133,244 66,133,244
-0.0669395325968922 -0.0296828742903215 66,133,244 66,133,244
-0.0638412574413391 -0.0304037380880042 66,133,244 66,133,244
-0.0576503502348408 -0.0375916695405198 66,133,244 66,133,244
-0.0597033336441799 -0.0389763400450656 66,133,244 66,133,244
-0.0618325231761801 -0.0348980010162557 66,133,244 66,133,244
-0.0631775115834324 -0.0338301214559258 66,133,244 66,133,244
-0.0635222917560881 -0.0350238479423738 66,133,244 66,133,244
-0.0667276263397167 -0.0289461272197151 66,133,244 66,133,244
-0.0657796760088569 -0.0313890779484787 66,133,244 66,133,244
-0.0621330689049948 -0.0359374575177863 66,133,244 66,133,244
-0.0603860961597957 -0.0356120168399036 66,133,244 66,133,244
-0.062809178352597 -0.0325515426566855 66,133,244 66,133,244
-0.0646889652362386 -0.0333360949059701 66,133,244 66,133,244
-0.0645699004587974 -0.0329221455756131 66,133,244 66,133,244
-0.062086358260384 -0.0357727036447249 66,133,244 66,133,244
-0.0646319055020697 -0.0331366171858016 66,133,244 66,133,244
-0.0623210962598712 -0.0365855485840223 66,133,244 66,133,244
-0.0609318580765089 -0.0374991510569423 66,133,244 66,133,244
-0.0600798890264253 -0.0345477461219328 66,133,244 66,133,244
-0.0586413136106256 -0.0410182439231394 66,133,244 66,133,244
-0.0644544896633385 -0.0325204816307041 66,133,244 66,133,244
-0.0643089750277187 -0.0320159990864667 66,133,244 66,133,244
-0.0647040787251709 -0.0333842963013569 66,133,244 66,133,244
-0.0657557659597802 -0.0313003856701397 66,133,244 66,133,244
-0.0658974297759372 -0.0317910596558731 66,133,244 66,133,244
-0.0572297077724552 -0.0418536956922607 66,133,244 66,133,244
-0.0561461912512779 -0.0380994463465791 66,133,244 66,133,244
-0.0658514865621457 -0.0316304681207608 66,133,244 66,133,244
-0.0670820353706769 -0.0301655261961606 66,133,244 66,133,244
-0.0632944508261834 -0.0342251942920963 66,133,244 66,133,244
-0.0631448069880902 -0.0337055849037267 66,133,244 66,133,244
-0.0645056546492537 -0.0326916769133474 66,133,244 66,133,244
-0.0587042857738729 -0.0355026349289816 66,133,244 66,133,244
-0.0647059602050549 -0.0333842377756279 66,133,244 66,133,244
-0.0645809047971834 -0.0329508890658629 66,133,244 66,133,244
-0.0600001766454581 -0.0285367794505835 66,133,244 66,133,244
-0.0618207357704245 -0.0348430992908121 66,133,244 66,133,244
-0.0617687875132326 -0.0346628284404851 66,133,244 66,133,244
-0.056299297732927 -0.0386238877303864 66,133,244 66,133,244
-0.062244458117434 -0.0363102649056699 66,133,244 66,133,244
-0.0645593498337701 -0.0328747645001362 66,133,244 66,133,244
-0.0670846316609475 -0.0301682205125463 66,133,244 66,133,244
-0.0670895159138355 -0.0301845199612584 66,133,244 66,133,244
-0.0630909481480122 -0.0277865293551039 66,133,244 66,133,244
-0.0633472674029824 -0.034401309264662 66,133,244 66,133,244
-0.0609638058343434 -0.0375978518119897 66,133,244 66,133,244
-0.0631204863283068 -0.0336143911354727 66,133,244 66,133,244
-0.0620743247333495 -0.035717328653767 66,133,244 66,133,244
-0.061485328617406 -0.0336767569530433 66,133,244 66,133,244
-0.0658928217946605 -0.0317635660600788 66,133,244 66,133,244
-0.06317010543517 -0.0337851138360265 66,133,244 66,133,244
-0.0645928656365002 -0.032986679146572 66,133,244 66,133,244
-0.0608295166206311 -0.0371301828398918 66,133,244 66,133,244
-0.0629023784644226 -0.0328556298364399 66,133,244 66,133,244
-0.0657628618176499 -0.0313103628470156 66,133,244 66,133,244
-0.0657086435023652 -0.0311222192273268 66,133,244 66,133,244
-0.0608720287631937 -0.0372754214631439 66,133,244 66,133,244
-0.0670902599134457 -0.0301807784899856 66,133,244 66,133,244
-0.0619767548009851 -0.0353748439196046 66,133,244 66,133,244
-0.0613622325732634 -0.0332458646471339 66,133,244 66,133,244
-0.0584394230754566 -0.0403019263549857 66,133,244 66,133,244
-0.0658959005896431 -0.0317693898068588 66,133,244 66,133,244
-0.065894722237309 -0.0317640583303797 66,133,244 66,133,244
-0.0590739672003657 -0.0367709915787071 66,133,244 66,133,244
-0.0621719689126589 -0.0360482245140916 66,133,244 66,133,244
-0.0598979179783864 -0.0396235236647477 66,133,244 66,133,244
-0.0563997480903408 -0.0389588240207233 66,133,244 66,133,244
-0.0591405580653821 -0.0369985428055314 66,133,244 66,133,244
-0.0658220997309517 -0.031507846955266 66,133,244 66,133,244
-0.065761583552618 -0.0312978753181581 66,133,244 66,133,244
-0.063515202567011 -0.0349685366048464 66,133,244 66,133,244
-0.0633448311681882 -0.034378105598117 66,133,244 66,133,244
-0.0657487253433688 -0.0312512818985541 66,133,244 66,133,244
-0.0598845692942119 -0.0395719352474813 66,133,244 66,133,244
-0.0670829405391114 -0.030145032635128 66,133,244 66,133,244
-0.060240827723255 -0.0350782224615051 66,133,244 66,133,244
-0.0622834299384459 -0.0364257016479086 66,133,244 66,133,244
-0.0599241397157799 -0.0397068454824876 66,133,244 66,133,244
-0.0557927901667643 -0.0425761619250563 66,133,244 66,133,244
-0.0598951435121151 -0.0396057687960511 66,133,244 66,133,244
-0.059063512125204 -0.0367248206905909 66,133,244 66,133,244
-0.0635064966601262 -0.0349341110483757 66,133,244 66,133,244
-0.0623112908823624 -0.0365198645354059 66,133,244 66,133,244
-0.0597387374431486 -0.0390620465440326 66,133,244 66,133,244
-0.0588721940588612 -0.0360595962467444 66,133,244 66,133,244
-0.0596750241986144 -0.038840446324845 66,133,244 66,133,244
-0.0611375910685545 -0.0381798047976495 66,133,244 66,133,244
-0.0658723808081332 -0.0316731342948261 66,133,244 66,133,244
-0.0646552687697175 -0.0331827416081518 66,133,244 66,133,244
-0.0614449183165061 -0.0335153866937889 66,133,244 66,133,244
-0.0622712211237633 -0.0363777671549006 66,133,244 66,133,244
-0.0657978740241344 -0.0314131791433965 66,133,244 66,133,244
-0.0706510037065259 -0.0253146742011371 66,133,244 66,133,244
-0.0532296171761579 -0.0451441775295075 66,133,244 66,133,244
-0.0643962344925876 -0.0322825075404051 66,133,244 66,133,244
-0.0658297281003174 -0.0315207160647185 66,133,244 66,133,244
-0.06708678091484 -0.0301476675063754 66,133,244 66,133,244
-0.0627772274693311 -0.0323996635135634 66,133,244 66,133,244
-0.0604021368402032 -0.0356258111729418 66,133,244 66,133,244
-0.0597052087918194 -0.0389357758295791 66,133,244 66,133,244
-0.0592192847554679 -0.037252324155279 66,133,244 66,133,244
-0.0557077573512666 -0.0422692302607098 66,133,244 66,133,244
-0.0670843660365053 -0.0301345017409705 66,133,244 66,133,244
-0.0646594586451984 -0.0331873260160448 66,133,244 66,133,244
-0.0615904616173827 -0.034009866316324 66,133,244 66,133,244
-0.0645408931104547 -0.0327751439580125 66,133,244 66,133,244
-0.0658984406085946 -0.0317505590343837 66,133,244 66,133,244
-0.0614469878340401 -0.0335111563136493 66,133,244 66,133,244
-0.0553910958439571 -0.0411682580305469 66,133,244 66,133,244
-0.0590374226371679 -0.0366178175213541 66,133,244 66,133,244
-0.0621336972443701 -0.0358886733713135 66,133,244 66,133,244
-0.0609326283815752 -0.0374546143367664 66,133,244 66,133,244
-0.06578320482347 -0.0313490308970081 66,133,244 66,133,244
-0.0634907282259081 -0.034861754763249 66,133,244 66,133,244
-0.0639383550390237 -0.0306852082563 66,133,244 66,133,244
-0.0633858647718723 -0.0344982261387559 66,133,244 66,133,244
-0.0593670542220715 -0.0377573713258135 66,133,244 66,133,244
-0.0611353282966709 -0.0381543564436122 66,133,244 66,133,244
-0.061460945550459 -0.0335551406598594 66,133,244 66,133,244
-0.0622911377195939 -0.0364308371036641 66,133,244 66,133,244
-0.0609684537975733 -0.03757580478084 66,133,244 66,133,244
-0.0553901443025258 -0.0411601693964856 66,133,244 66,133,244
-0.0582697847614905 -0.0396808083956977 66,133,244 66,133,244
-0.0633342972514574 -0.0343158293004929 66,133,244 66,133,244
-0.057558964734515 -0.0372166189536741 66,133,244 66,133,244
-0.0658936684463328 -0.0317251040797148 66,133,244 66,133,244
-0.0613596279655185 -0.0331991966400697 66,133,244 66,133,244
-0.0610984058620502 -0.0380211460011535 66,133,244 66,133,244
-0.0594822471473521 -0.03814938780729 66,133,244 66,133,244
-0.0632889238789753 -0.0341538160382 66,133,244 66,133,244
-0.0629394566369101 -0.03294175209814 66,133,244 66,133,244
-0.0647044035097475 -0.0333283426186342 66,133,244 66,133,244
-0.0635003171956247 -0.0348839005930017 66,133,244 66,133,244
-0.0631287380285238 -0.0335963306759551 66,133,244 66,133,244
-0.0597968111303739 -0.0392353579871006 66,133,244 66,133,244
-0.0646177911729098 -0.033026770884836 66,133,244 66,133,244
-0.0617756901077868 -0.0346355549537945 66,133,244 66,133,244
-0.0616861919749226 -0.0343250554583084 66,133,244 66,133,244
-0.0682716071156988 -0.0285004463197277 66,133,244 66,133,244
-0.061445047297458 -0.0334878311123443 66,133,244 66,133,244
-0.0634251254996505 -0.0346198468360444 66,133,244 66,133,244
-0.0635156904764215 -0.0349328689881392 66,133,244 66,133,244
-0.0633765780803085 -0.0344508325214091 66,133,244 66,133,244
-0.0594010023646785 -0.0321331831235391 66,133,244 66,133,244
-0.0632252843665757 -0.0339260302342429 66,133,244 66,133,244
-0.0622259266733992 -0.0361911748281742 66,133,244 66,133,244
-0.0566437454040977 -0.0397615048765709 66,133,244 66,133,244
-0.0634491684595312 -0.0346996843302532 66,133,244 66,133,244
-0.0582635252703777 -0.0396425459663964 66,133,244 66,133,244
-0.0642716215514801 -0.0318188108819465 66,133,244 66,133,244
-0.0531271817413943 -0.0390301881823815 66,133,244 66,133,244
-0.0655092856458443 -0.030378195702189 66,133,244 66,133,244
-0.0623176109569026 -0.0365029735132141 66,133,244 66,133,244
-0.0621324394961388 -0.0358610609503162 66,133,244 66,133,244
-0.0596300158060416 -0.0386463314737285 66,133,244 66,133,244
-0.0619465114769597 -0.0352160727924225 66,133,244 66,133,244
-0.0670541156363432 -0.0299988798287239 66,133,244 66,133,244
-0.0610235935945547 -0.0377444359742317 66,133,244 66,133,244
-0.0602212928274946 -0.0349650708087513 66,133,244 66,133,244
-0.0621613802556587 -0.035956404454654 66,133,244 66,133,244
-0.0645242625946038 -0.0326870967445148 66,133,244 66,133,244
-0.0621330577778009 -0.0358567038031481 66,133,244 66,133,244
-0.0641423327614285 -0.031362081318868 66,133,244 66,133,244
-0.0694614802513011 -0.0268791490057278 66,133,244 66,133,244
-0.065900077880717 -0.0317233612365083 66,133,244 66,133,244
-0.0625064180489123 -0.0314208749395787 66,133,244 66,133,244
-0.0644109879064884 -0.0322912777787107 66,133,244 66,133,244
-0.0647076849830537 -0.033318587652169 66,133,244 66,133,244
-0.0610105260779148 -0.0376928055767667 66,133,244 66,133,244
-0.063375562903971 -0.0344307185397345 66,133,244 66,133,244
-0.0658991200105622 -0.0317176689109563 66,133,244 66,133,244
-0.0656534555308403 -0.0308660667017994 66,133,244 66,133,244
-0.0424900598050126 -0.0422611134310058 66,133,244 66,133,244
-0.0610048199999837 -0.0376709367132831 66,133,244 66,133,244
-0.0645266086983268 -0.0326885107171083 66,133,244 66,133,244
-0.0594646405766964 -0.0380609362276176 66,133,244 66,133,244
-0.0610164657918712 -0.0377091899233336 66,133,244 66,133,244
-0.0645493275943395 -0.0327656087737263 66,133,244 66,133,244
-0.0596104308795302 -0.0385656668007203 66,133,244 66,133,244
-0.0646621851691303 -0.0331564616447509 66,133,244 66,133,244
-0.0668899390559794 -0.029417919802425 66,133,244 66,133,244
-0.0634336712322096 -0.0346261960658121 66,133,244 66,133,244
-0.0581028122688496 -0.0390684214866853 66,133,244 66,133,244
-0.0610194779548804 -0.0377168767344436 66,133,244 66,133,244
-0.0670818336934221 -0.0300798397867671 66,133,244 66,133,244
-0.0633411068104432 -0.0343025420239947 66,133,244 66,133,244
-0.0655602680709917 -0.0305353562766684 66,133,244 66,133,244
-0.0601578646848335 -0.0347296186706992 66,133,244 66,133,244
-0.0670834877091284 -0.0300842050936957 66,133,244 66,133,244
-0.0644983352766699 -0.0325834121525511 66,133,244 66,133,244
-0.0591675853240379 -0.0370260172196319 66,133,244 66,133,244
-0.0658929614844794 -0.0316853487743551 66,133,244 66,133,244
-0.0645929588093854 -0.0329077021658971 66,133,244 66,133,244
-0.0611446487895529 -0.0324161835743328 66,133,244 66,133,244
-0.064707973142616 -0.0333049749910608 66,133,244 66,133,244
-0.0623241772129235 -0.0365017302756453 66,133,244 66,133,244
-0.0658780262134941 -0.0316299554644259 66,133,244 66,133,244
-0.0608680045443236 -0.0371819065671607 66,133,244 66,133,244
-0.0670862567809568 -0.0300862250998329 66,133,244 66,133,244
-0.0627028948283627 -0.0320828282597879 66,133,244 66,133,244
-0.0590766623232012 -0.0367029494722945 66,133,244 66,133,244
-0.0643709608332351 -0.0321337127308933 66,133,244 66,133,244
-0.0608461373396606 -0.0371049799084814 66,133,244 66,133,244
-0.0593341107316619 -0.0375937367943263 66,133,244 66,133,244
-0.0670870702405558 -0.0300868985214048 66,133,244 66,133,244
-0.0566389391207129 -0.0397104675143562 66,133,244 66,133,244
-0.0646956449370983 -0.0332555661434476 66,133,244 66,133,244
-0.0589899511007308 -0.0363988612949129 66,133,244 66,133,244
-0.0658955393046521 -0.0316834118680106 66,133,244 66,133,244
-0.0635208256213351 -0.0349114048508159 66,133,244 66,133,244
-0.0618466705598898 -0.0348391417153933 66,133,244 66,133,244
-0.0618403705013242 -0.0348170406813826 66,133,244 66,133,244
-0.0644551512847801 -0.0324199548712241 66,133,244 66,133,244
-0.0607564865846377 -0.0367889342785324 66,133,244 66,133,244
-0.0643463515877332 -0.0320425373561594 66,133,244 66,133,244
-0.0551104641473512 -0.0401390706777763 66,133,244 66,133,244
-0.0679293793748462 -0.0272719566744776 66,133,244 66,133,244
-0.0605251912163257 -0.0359868112847715 66,133,244 66,133,244
-0.0634783352228022 -0.0347615726082128 66,133,244 66,133,244
-0.0635131801210811 -0.0348819362705484 66,133,244 66,133,244
-0.0633944162087915 -0.0344703938647669 66,133,244 66,133,244
-0.058604142252562 -0.0407847306923337 66,133,244 66,133,244
-0.0664246553581904 -0.0277844616274631 66,133,244 66,133,244
-0.0633634543459751 -0.0343616951117807 66,133,244 66,133,244
-0.0646630086238625 -0.033135145234598 66,133,244 66,133,244
-0.0634474638239529 -0.0346507794955839 66,133,244 66,133,244
-0.0628106125616278 -0.032444405738368 66,133,244 66,133,244
-0.0631307724631592 -0.0278252696326596 66,133,244 66,133,244
-0.0658909153234992 -0.0316572631411804 66,133,244 66,133,244
-0.0633627655681382 -0.0343532494299355 66,133,244 66,133,244
-0.062003196597949 -0.035370790166115 66,133,244 66,133,244
-0.0610389446696048 -0.0320296911115072 66,133,244 66,133,244
-0.0627652948741294 -0.0322808023722371 66,133,244 66,133,244
-0.0610923807926123 -0.0379403001482007 66,133,244 66,133,244
-0.0610367735467788 -0.0377474594735359 66,133,244 66,133,244
-0.0645867245203171 -0.032862834148897 66,133,244 66,133,244
-0.0682761495020197 -0.0284613720331946 66,133,244 66,133,244
-0.0635138198147827 -0.0348732493360899 66,133,244 66,133,244
-0.0614016016012481 -0.0332826808561671 66,133,244 66,133,244
-0.0619606753274911 -0.0352187653941287 66,133,244 66,133,244
-0.0597207656026794 -0.0331847540364908 66,133,244 66,133,244
-0.0595093622238781 -0.0381788590167949 66,133,244 66,133,244
-0.0644011056431976 -0.0322137415896222 66,133,244 66,133,244
-0.0585234979028531 -0.0347615807257027 66,133,244 66,133,244
-0.0659033265610064 -0.0316890699741138 66,133,244 66,133,244
-0.0592659438818073 -0.0373332050779518 66,133,244 66,133,244
-0.0628965375644722 -0.0327277600895667 66,133,244 66,133,244
-0.0614537580342938 -0.0334566247174249 66,133,244 66,133,244
-0.0645596161569655 -0.0327608802794044 66,133,244 66,133,244
-0.0621760797337042 -0.0359584774821418 66,133,244 66,133,244
-0.0600806974111597 -0.0344270577953902 66,133,244 66,133,244
-0.0632573370392198 -0.0339762123051252 66,133,244 66,133,244
-0.0585444387520279 -0.0348320419632131 66,133,244 66,133,244
-0.0587583699855048 -0.0355724141832075 66,133,244 66,133,244
-0.0605033376227012 -0.0358895875489528 66,133,244 66,133,244
-0.0658972868348672 -0.0316652801686064 66,133,244 66,133,244
-0.0670839994059239 -0.0300486756065095 66,133,244 66,133,244
-0.0617684179389814 -0.0345440478782714 66,133,244 66,133,244
-0.0596582347479401 -0.0386886436921696 66,133,244 66,133,244
-0.0682714821623192 -0.0284332509762642 66,133,244 66,133,244
-0.0634798882025061 -0.0347433417953725 66,133,244 66,133,244
-0.0633325523502009 -0.0342316102983249 66,133,244 66,133,244
-0.0645897341039851 -0.0328582816857122 66,133,244 66,133,244
-0.0594516314807614 -0.0379688086926541 66,133,244 66,133,244
-0.0632182950924055 -0.0338344217528929 66,133,244 66,133,244
-0.0670818805372812 -0.0300360264969686 66,133,244 66,133,244
-0.0620207883644827 -0.0354121433017902 66,133,244 66,133,244
-0.0582436413726005 -0.0395089955820022 66,133,244 66,133,244
-0.0645951309422531 -0.0328725659887391 66,133,244 66,133,244
-0.0610063981576548 -0.0376227541331193 66,133,244 66,133,244
-0.0598587296553441 -0.0393727585413655 66,133,244 66,133,244
-0.0657521988519047 -0.0311510601116902 66,133,244 66,133,244
-0.058452554373314 -0.0402283637264856 66,133,244 66,133,244
-0.0658068944894745 -0.0313401535398322 66,133,244 66,133,244
-0.0604950575601444 -0.0358487579229417 66,133,244 66,133,244
-0.0609358777103518 -0.0373756375350971 66,133,244 66,133,244
-0.0634037159296028 -0.0344695051423084 66,133,244 66,133,244
-0.0634409043672174 -0.0345980747151583 66,133,244 66,133,244
-0.0646020125599005 -0.0328924363724071 66,133,244 66,133,244
-0.0630901618416887 -0.0333824613479119 66,133,244 66,133,244
-0.0598467707567328 -0.0393291019421002 66,133,244 66,133,244
-0.0585310259785784 -0.0404981700484415 66,133,244 66,133,244
-0.0656793911802986 -0.0308960421206062 66,133,244 66,133,244
-0.0622772222895572 -0.0362926043759481 66,133,244 66,133,244
-0.0633990753594527 -0.0344512361310814 66,133,244 66,133,244
-0.0558470618515866 -0.0426536951138978 66,133,244 66,133,244
-0.0653953432969309 -0.0299091430678454 66,133,244 66,133,244
-0.055255283751074 -0.0348723164281406 66,133,244 66,133,244
-0.0668143997677368 -0.0290930710260713 66,133,244 66,133,244
-0.0631236769175805 -0.0334894991442189 66,133,244 66,133,244
-0.0549231754693816 -0.0394454684954669 66,133,244 66,133,244
-0.0595859760523835 -0.0384143785118282 66,133,244 66,133,244
-0.0610395624189289 -0.0377222179674678 66,133,244 66,133,244
-0.0599048059306328 -0.0395186017221849 66,133,244 66,133,244
-0.0610362337797699 -0.0377099342063481 66,133,244 66,133,244
-0.0706510652871214 -0.0251963172669011 66,133,244 66,133,244
-0.065898169107807 -0.0316412603481405 66,133,244 66,133,244
-0.0623246532992717 -0.036444427808792 66,133,244 66,133,244
-0.0617124890778647 -0.0343235507173477 66,133,244 66,133,244
-0.0622837652592742 -0.0363021763872669 66,133,244 66,133,244
-0.0633013800679754 -0.0340996683927631 66,133,244 66,133,244
-0.0592402439558776 -0.0372130096371412 66,133,244 66,133,244
-0.0631531100340717 -0.0335847066370872 66,133,244 66,133,244
-0.0586715380043057 -0.0352408836999094 66,133,244 66,133,244
-0.0586927495342691 -0.0410407800877729 66,133,244 66,133,244
-0.0585253034932445 -0.0347325156130682 66,133,244 66,133,244
-0.0634393862806134 -0.0345726556264474 66,133,244 66,133,244
-0.0609514619349791 -0.0374085592587976 66,133,244 66,133,244
-0.0652394020894136 -0.0293518817959163 66,133,244 66,133,244
-0.0596259756752884 -0.0385426305984685 66,133,244 66,133,244
-0.0582729085783983 -0.0395827686863328 66,133,244 66,133,244
-0.0619019253538111 -0.0349715086314208 66,133,244 66,133,244
-0.0645865444980164 -0.0328162245322238 66,133,244 66,133,244
-0.0635157463208627 -0.0348330872935663 66,133,244 66,133,244
-0.0633380465401765 -0.0342169473407522 66,133,244 66,133,244
-0.0634100912331478 -0.0344656227560744 66,133,244 66,133,244
-0.0646041329707212 -0.0328730139887651 66,133,244 66,133,244
-0.0646920665733059 -0.0331776031265372 66,133,244 66,133,244
-0.0644686794225878 -0.0324032483800359 66,133,244 66,133,244
-0.0511408627138791 -0.0435081141651458 66,133,244 66,133,244
-0.0605568184472399 -0.0360310866389262 66,133,244 66,133,244
-0.0621878672275756 -0.0359524092451808 66,133,244 66,133,244
-0.0583024967090018 -0.0396754448366218 66,133,244 66,133,244
-0.0559403531854182 -0.0429475354110494 66,133,244 66,133,244
-0.0647074095364131 -0.0332249122520793 66,133,244 66,133,244
-0.0669830985621722 -0.0296529983867025 66,133,244 66,133,244
-0.0622455937183957 -0.0361513733556689 66,133,244 66,133,244
-0.0630378857526523 -0.0331682450315946 66,133,244 66,133,244
-0.0621399413092676 -0.0357844535292725 66,133,244 66,133,244
-0.0620529725530284 -0.0354828430511529 66,133,244 66,133,244
-0.0596721329785716 -0.0386898906670841 66,133,244 66,133,244
-0.0619449015351715 -0.0351054867920635 66,133,244 66,133,244
-0.057007943762404 -0.040912540186374 66,133,244 66,133,244
-0.0631502192071579 -0.0335518873281078 66,133,244 66,133,244
-0.0622479264672719 -0.0361536077058255 66,133,244 66,133,244
-0.0681331562515031 -0.0279027449878266 66,133,244 66,133,244
-0.0658614640545009 -0.0314867050670539 66,133,244 66,133,244
-0.0644925896959245 -0.0324710164367426 66,133,244 66,133,244
-0.0645953423383696 -0.032826825976974 66,133,244 66,133,244
-0.0633493736323431 -0.0342375623025528 66,133,244 66,133,244
-0.056940343690361 -0.0406733170747826 66,133,244 66,133,244
-0.0633467630186837 -0.0342277772703924 66,133,244 66,133,244
-0.0601940119025445 -0.0347603301894053 66,133,244 66,133,244
-0.0610067504603064 -0.0375751564657193 66,133,244 66,133,244
-0.0622660894866498 -0.0362100797116704 66,133,244 66,133,244
-0.0552427071543813 -0.0405179549567357 66,133,244 66,133,244
-0.0647036083309951 -0.0331986478915882 66,133,244 66,133,244
-0.067084289402886 -0.0299903528162747 66,133,244 66,133,244
-0.0658988154786406 -0.0316107871375194 66,133,244 66,133,244
-0.0668268401491396 -0.0290979069815256 66,133,244 66,133,244
-0.0631329646306369 -0.0334826155676658 66,133,244 66,133,244
-0.0621899894110186 -0.0359422721043613 66,133,244 66,133,244
-0.0622005142205671 -0.0359782257695647 66,133,244 66,133,244
-0.0647125810378229 -0.0332237964012512 66,133,244 66,133,244
-0.0581521653553813 -0.0391341600191706 66,133,244 66,133,244
-0.061022648602408 -0.0376221461296365 66,133,244 66,133,244
-0.0560053959816035 -0.0374242946261837 66,133,244 66,133,244
-0.0575085727488514 -0.036903618054468 66,133,244 66,133,244
-0.0540509338486558 -0.0421079526006415 66,133,244 66,133,244
-0.0658758670350324 -0.0315226156440454 66,133,244 66,133,244
-0.0606593154741661 -0.0363620428546492 66,133,244 66,133,244
-0.0634109978826825 -0.0344384354239992 66,133,244 66,133,244
-0.0623094243448182 -0.0363495160151727 66,133,244 66,133,244
-0.0646591175885337 -0.0330338251285765 66,133,244 66,133,244
-0.0621057228350551 -0.0356426616666402 66,133,244 66,133,244
-0.0623192610164459 -0.0363821812089785 66,133,244 66,133,244
-0.0566207020611521 -0.0395513906340229 66,133,244 66,133,244
-0.0618095307399108 -0.0346151850644646 66,133,244 66,133,244
-0.0613478405674917 -0.0330143435798022 66,133,244 66,133,244
-0.0635200623404926 -0.034811204340529 66,133,244 66,133,244
-0.0621567149149896 -0.035815908550228 66,133,244 66,133,244
-0.0582000801119663 -0.0392921099182008 66,133,244 66,133,244
-0.0628867647486329 -0.0326169543295091 66,133,244 66,133,244
-0.0597425711084554 -0.0389077494145311 66,133,244 66,133,244
-0.0646625982996144 -0.0330408054566583 66,133,244 66,133,244
-0.0622948266810035 -0.0362936063187356 66,133,244 66,133,244
-0.0607912089687969 -0.0368122941364653 66,133,244 66,133,244
-0.0622813035669622 -0.0362459164403113 66,133,244 66,133,244
-0.059843483210096 -0.0392557850497882 66,133,244 66,133,244
-0.0627550540306441 -0.0321576428748671 66,133,244 66,133,244
-0.0657185359464471 -0.0309680087467635 66,133,244 66,133,244
-0.0669684217946394 -0.0295700228861033 66,133,244 66,133,244
-0.0607559384843823 -0.0366869640234519 66,133,244 66,133,244
-0.0644690614455453 -0.0323663373064226 66,133,244 66,133,244
-0.0566545910014067 -0.0396606934389135 66,133,244 66,133,244
-0.0614392252966433 -0.0333245439072217 66,133,244 66,133,244
-0.0658653706084692 -0.0314733573630364 66,133,244 66,133,244
-0.064704336926155 -0.0331788812410002 66,133,244 66,133,244
-0.0632641877143655 -0.0339176318466357 66,133,244 66,133,244
-0.0567412288339693 -0.0399590565110297 66,133,244 66,133,244
-0.0610017058553353 -0.0375349029493044 66,133,244 66,133,244
-0.0634543184987504 -0.0345748605315196 66,133,244 66,133,244
-0.0629917887511794 -0.032970865583765 66,133,244 66,133,244
-0.0531412803103894 -0.044668150951978 66,133,244 66,133,244
-0.0574182606034549 -0.0365713290241513 66,133,244 66,133,244
-0.0682711489899591 -0.0283432399583178 66,133,244 66,133,244
-0.0607459658801741 -0.0366406474861437 66,133,244 66,133,244
-0.0640145016352961 -0.0250526402944266 66,133,244 66,133,244
-0.0593002790456146 -0.037357951465672 66,133,244 66,133,244
-0.0598420566184789 -0.0392345773766083 66,133,244 66,133,244
-0.0647026739781752 -0.0331617362197664 66,133,244 66,133,244
-0.0608067072861285 -0.0368475752804586 66,133,244 66,133,244
-0.0633470384588554 -0.0341921883856662 66,133,244 66,133,244
-0.0608440138445369 -0.0369762493047115 66,133,244 66,133,244
-0.0646093444338773 -0.0328360641953526 66,133,244 66,133,244
-0.0566824001423435 -0.0340135679283255 66,133,244 66,133,244
-0.0617821041220597 -0.0344964383587661 66,133,244 66,133,244
-0.0631286103780966 -0.0334325546253064 66,133,244 66,133,244
-0.0552582640455076 -0.0405345036702273 66,133,244 66,133,244
-0.062223311493968 -0.036021255277382 66,133,244 66,133,244
-0.0633249904097329 -0.0341094044848508 66,133,244 66,133,244
-0.056851928897031 -0.034596567840353 66,133,244 66,133,244
-0.0647019672981938 -0.0331516377658232 66,133,244 66,133,244
-0.0583292427295082 -0.0397138675630038 66,133,244 66,133,244
-0.0621968180746655 -0.0359282363992159 66,133,244 66,133,244
-0.0607862069309192 -0.0367690916517103 66,133,244 66,133,244
-0.0634037599909124 -0.0343805443217896 66,133,244 66,133,244
-0.0657206242073958 -0.0309504239876464 66,133,244 66,133,244
-0.0632225620874062 -0.0337519601807202 66,133,244 66,133,244
-0.0632458188681377 -0.0338325003301622 66,133,244 66,133,244
-0.0658963583339811 -0.0315578744140418 66,133,244 66,133,244
-0.0633163300881777 -0.0340750127184282 66,133,244 66,133,244
-0.062326343571189 -0.0363721588261862 66,133,244 66,133,244
-0.0632946055403897 -0.0339984696561064 66,133,244 66,133,244
-0.0627234131694666 -0.0320184955245839 66,133,244 66,133,244
-0.0641616651205441 -0.031272429386322 66,133,244 66,133,244
-0.0646954727581968 -0.0331209507081003 66,133,244 66,133,244
-0.0571523865204117 -0.041356827076108 66,133,244 66,133,244
-0.0610315233630358 -0.0376112451026818 66,133,244 66,133,244
-0.063219834678463 -0.0337355630275353 66,133,244 66,133,244
-0.0631954346947711 -0.0336499942270016 66,133,244 66,133,244
-0.0622164122952311 -0.0359861841298209 66,133,244 66,133,244
-0.0669017027911183 -0.0293055886876917 66,133,244 66,133,244
-0.0629857339127545 -0.0329229041428376 66,133,244 66,133,244
-0.0647007090528839 -0.0331356452857512 66,133,244 66,133,244
-0.0643228810893666 -0.0318264669900481 66,133,244 66,133,244
-0.0646637971008815 -0.0330067583862334 66,133,244 66,133,244
-0.0600373831497938 -0.0341630008556324 66,133,244 66,133,244
-0.0609493774199233 -0.0373218211620357 66,133,244 66,133,244
-0.0630027431697087 -0.0329789423831892 66,133,244 66,133,244
-0.0554484334239479 -0.0411758834950974 66,133,244 66,133,244
-0.0609061299722195 -0.0371710770045216 66,133,244 66,133,244
-0.0617183731142104 -0.0342569067724842 66,133,244 66,133,244
-0.0563629870205773 -0.0386158066165555 66,133,244 66,133,244
-0.0646614150240165 -0.0329960761870715 66,133,244 66,133,244
-0.0610613290804202 -0.0377073326094406 66,133,244 66,133,244
-0.0646904612511335 -0.0330955765331521 66,133,244 66,133,244
-0.0611391862993844 -0.0379750020496118 66,133,244 66,133,244
-0.0568917481226044 -0.0404443862538401 66,133,244 66,133,244
-0.0631840852868919 -0.033603036032882 66,133,244 66,133,244
-0.0608866595433401 -0.0370977940918428 66,133,244 66,133,244
-0.0580350040815791 -0.0386742701371319 66,133,244 66,133,244
-0.0622456913382606 -0.036076670165677 66,133,244 66,133,244
-0.0573277596786633 -0.041950774696489 66,133,244 66,133,244
-0.0603567770707376 -0.0352596113753594 66,133,244 66,133,244
-0.0621801463235506 -0.0358475455630227 66,133,244 66,133,244
-0.0666799466636438 -0.0285238361889899 66,133,244 66,133,244
-0.0584260492281755 -0.0400252089967262 66,133,244 66,133,244
-0.0632333494225812 -0.0337672345259988 66,133,244 66,133,244
-0.0646684993414898 -0.0330109544967959 66,133,244 66,133,244
-0.0623242625353594 -0.0363446675160379 66,133,244 66,133,244
-0.0622640568496913 -0.0361352105992288 66,133,244 66,133,244
-0.0609218127461685 -0.0372116593669422 66,133,244 66,133,244
-0.0620983133864049 -0.0355591892652648 66,133,244 66,133,244
-0.0634856602863379 -0.0346372153688408 66,133,244 66,133,244
-0.0610023120416931 -0.037489951467776 66,133,244 66,133,244
-0.0568161675854061 -0.040171370709026 66,133,244 66,133,244
-0.0670885221717345 -0.0299339275723996 66,133,244 66,133,244
-0.0652326912829887 -0.0292325066838341 66,133,244 66,133,244
-0.0658906739068747 -0.031510166534883 66,133,244 66,133,244
-0.0658175990222001 -0.0312562751037218 66,133,244 66,133,244
-0.0600266151290478 -0.0341057049759312 66,133,244 66,133,244
-0.0634505949495477 -0.0345106904701372 66,133,244 66,133,244
-0.0646245312373654 -0.032849551402228 66,133,244 66,133,244
-0.059944698126812 -0.0395484176654125 66,133,244 66,133,244
-0.060553940987776 -0.0359306378240823 66,133,244 66,133,244
-0.0621198690414812 -0.0356271875792885 66,133,244 66,133,244
-0.0596419086792457 -0.0384980251488873 66,133,244 66,133,244
-0.063353902565498 -0.0341732436884937 66,133,244 66,133,244
-0.0611332208680215 -0.037935595857406 66,133,244 66,133,244
-0.0643190694144609 -0.0317882254513091 66,133,244 66,133,244
-0.0658909904873191 -0.0315019960627961 66,133,244 66,133,244
-0.0590702839750997 -0.0365125266562005 66,133,244 66,133,244
-0.0646066134537714 -0.0327797143865803 66,133,244 66,133,244
-0.0548866687611679 -0.0277457116007004 66,133,244 66,133,244
-0.0635148190063581 -0.0347227036461014 66,133,244 66,133,244
-0.0644661870812742 -0.032290020455041 66,133,244 66,133,244
-0.0614378212033726 -0.0332533786680967 66,133,244 66,133,244
-0.0635202152548344 -0.0347388937265621 66,133,244 66,133,244
-0.0646297851439034 -0.0156712452268326 66,133,244 66,133,244
-0.0645984376446355 -0.0327457207657676 66,133,244 66,133,244
-0.0658391717433556 -0.0313147393402851 66,133,244 66,133,244
-0.0633113159163289 -0.0340135503170293 66,133,244 66,133,244
-0.0598373984607753 -0.0391609022804082 66,133,244 66,133,244
-0.0554004059706121 -0.0409736277188284 66,133,244 66,133,244
-0.0646210893039174 -0.0328192361716401 66,133,244 66,133,244
-0.0632869764665757 -0.0339250455460666 66,133,244 66,133,244
-0.0682382096909772 -0.0281633382349939 66,133,244 66,133,244
-0.0632858608771452 -0.0339189546315645 66,133,244 66,133,244
-0.0585263037739392 -0.0346134298827286 66,133,244 66,133,244
-0.0612370569016424 -0.0325473341709122 66,133,244 66,133,244
-0.0597944424511434 -0.0390052694915222 66,133,244 66,133,244
-0.0629001170971602 -0.0325797832499659 66,133,244 66,133,244
-0.0644625990195831 -0.0322644711828167 66,133,244 66,133,244
-0.0610004421007198 -0.0374545429823851 66,133,244 66,133,244
-0.0634227112815146 -0.0343888257843711 66,133,244 66,133,244
-0.0585031785142326 -0.0345297499612551 66,133,244 66,133,244
-0.0584187373770685 -0.0399649920274709 66,133,244 66,133,244
-0.0631684836833128 -0.0335071869984691 66,133,244 66,133,244
-0.0643640270907377 -0.0319200143274914 66,133,244 66,133,244
-0.0560969622140772 -0.0433759774103626 66,133,244 66,133,244
-0.0657069790393464 -0.0308430346048757 66,133,244 66,133,244
-0.0644277072420164 -0.032139168268786 66,133,244 66,133,244
-0.0647043234525281 -0.033097094454907 66,133,244 66,133,244
-0.0648521880852836 -0.027881055991565 66,133,244 66,133,244
-0.0670830143737889 -0.0298806064867983 66,133,244 66,133,244
-0.0589670654943761 -0.0361330412970668 66,133,244 66,133,244
-0.0601744004630192 -0.034587494193592 66,133,244 66,133,244
-0.0644504367284587 -0.0322157374468659 66,133,244 66,133,244
-0.0607348063759837 -0.030799020445388 66,133,244 66,133,244
-0.0551297049338505 -0.0400204932635141 66,133,244 66,133,244
-0.0632999486445564 -0.0339557213773702 66,133,244 66,133,244
-0.0632615223972604 -0.0338206792478666 66,133,244 66,133,244
-0.0584680072425406 -0.0401265336710508 66,133,244 66,133,244
-0.0575106876934676 -0.0368081067641063 66,133,244 66,133,244
-0.0622084670158862 -0.0301693878972972 66,133,244 66,133,244
-0.0619464010284622 -0.0349893691540854 66,133,244 66,133,244
-0.0548468172653484 -0.0390329358270296 66,133,244 66,133,244
-0.0587276291420071 -0.0410195150117626 66,133,244 66,133,244
-0.065894572348289 -0.031478855525027 66,133,244 66,133,244
-0.0633498091106271 -0.0341182522399485 66,133,244 66,133,244
-0.0632423229457921 -0.0337435338634007 66,133,244 66,133,244
-0.0670861088475641 -0.0298749946064835 66,133,244 66,133,244
-0.0669454372374593 -0.0293875343992291 66,133,244 66,133,244
-0.0633800831659597 -0.0342198703884157 66,133,244 66,133,244
-0.0656885687166851 -0.0307602577274634 66,133,244 66,133,244
-0.0634304897075471 -0.0343937151407674 66,133,244 66,133,244
-0.0643417983232309 -0.0318215728738657 66,133,244 66,133,244
-0.0582958221003087 -0.0395169470164904 66,133,244 66,133,244
-0.0645403178944054 -0.0325078346708344 66,133,244 66,133,244
-0.0604296291209657 -0.0354515583366613 66,133,244 66,133,244
-0.0646591631553875 -0.0329192067212829 66,133,244 66,133,244
-0.0647049127912899 -0.0330774809868324 66,133,244 66,133,244
-0.0670857099130998 -0.0298681261929144 66,133,244 66,133,244
-0.063381422695243 -0.0342196356357076 66,133,244 66,133,244
-0.0633029216252228 -0.0339473548064402 66,133,244 66,133,244
-0.0599955770362128 -0.0339449038386527 66,133,244 66,133,244
-0.0647041061136192 -0.0330719171532977 66,133,244 66,133,244
-0.0626953578692601 -0.031841052077525 66,133,244 66,133,244
-0.0682046876504923 -0.0280137753017025 66,133,244 66,133,244
-0.0681399883132681 -0.0277886011962801 66,133,244 66,133,244
-0.0604907889484702 -0.0356583031401007 66,133,244 66,133,244
-0.0645181570532674 -0.0324252164937139 66,133,244 66,133,244
-0.0533597827554946 -0.0453225365508635 66,133,244 66,133,244
-0.0658692819642047 -0.0313767618769626 66,133,244 66,133,244
-0.0547524724328977 -0.0444182765712875 66,133,244 66,133,244
-0.0622227308901593 -0.0359278181369153 66,133,244 66,133,244
-0.0609573358361339 -0.0372717076961815 66,133,244 66,133,244
-0.0621567522292427 -0.0356985933492318 66,133,244 66,133,244
-0.0657760361976182 -0.0310519596947699 66,133,244 66,133,244
-0.0646419217984963 -0.0328510197327995 66,133,244 66,133,244
-0.064008835531493 -0.0306573857753078 66,133,244 66,133,244
-0.0608768181287873 -0.0369914983930187 66,133,244 66,133,244
-0.0621982390528525 -0.0358410869050117 66,133,244 66,133,244
-0.0682771022097579 -0.0282592192205 66,133,244 66,133,244
-0.0658707125108002 -0.0313790389418914 66,133,244 66,133,244
-0.0635132890762208 -0.0346685128347363 66,133,244 66,133,244
-0.0602545779892738 -0.0348349050428201 66,133,244 66,133,244
-0.0620628028717427 -0.0353704957088039 66,133,244 66,133,244
-0.0645215031190821 -0.0324312681871526 66,133,244 66,133,244
-0.0585921140560753 -0.0348027127612443 66,133,244 66,133,244
-0.05324952152532 -0.0449325482179635 66,133,244 66,133,244
-0.0644520189964052 -0.0321874314665824 66,133,244 66,133,244
-0.0584387173083741 -0.039996310721705 66,133,244 66,133,244
-0.0574308881766095 -0.0365041796132633 66,133,244 66,133,244
-0.0581176996115403 -0.0274272361097553 66,133,244 66,133,244
-0.06170439976513 -0.0341236858284012 66,133,244 66,133,244
-0.0581158057323289 -0.0388742270408934 66,133,244 66,133,244
-0.0657149515183214 -0.0308303338525241 66,133,244 66,133,244
-0.0658376117085643 -0.0312530408383484 66,133,244 66,133,244
-0.0608690324748329 -0.0369527120028229 66,133,244 66,133,244
-0.0577584255564165 -0.0376328946142923 66,133,244 66,133,244
-0.0583197265874089 -0.0395769801384687 66,133,244 66,133,244
-0.0632025245477284 -0.0335793832042179 66,133,244 66,133,244
-0.0605963803421958 -0.0360073190115208 66,133,244 66,133,244
-0.0647062376893304 -0.0330595677807 66,133,244 66,133,244
-0.0646044509416388 -0.0327061731981604 66,133,244 66,133,244
-0.0656946364990427 -0.0307544103814936 66,133,244 66,133,244
-0.0589470802891215 -0.0360198172536768 66,133,244 66,133,244
-0.0617441091743881 -0.0342530258487504 66,133,244 66,133,244
-0.0656682325755835 -0.0306625451151567 66,133,244 66,133,244
-0.0619381642620025 -0.0349244308212094 66,133,244 66,133,244
-0.0645197744987559 -0.0324113462154258 66,133,244 66,133,244
-0.065900156035126 -0.0314636352721082 66,133,244 66,133,244
-0.064609745691961 -0.0327190142884203 66,133,244 66,133,244
-0.0575234038448638 -0.0368105113690186 66,133,244 66,133,244
-0.059395453664146 -0.0375667332860613 66,133,244 66,133,244
-0.0634300003785996 -0.0343569422658913 66,133,244 66,133,244
-0.0617921459270527 -0.0344107822497105 66,133,244 66,133,244
-0.0622958964370114 -0.0361546911083698 66,133,244 66,133,244
-0.0604525555657898 -0.035497154058735 66,133,244 66,133,244
-0.0621823532913818 -0.0357613239987154 66,133,244 66,133,244
-0.067084684732014 -0.0298304992560212 66,133,244 66,133,244
-0.0609277604738311 -0.0371417085470409 66,133,244 66,133,244
-0.0639158121701442 -0.0303085612933519 66,133,244 66,133,244
-0.0610664006903922 -0.0376217755523738 66,133,244 66,133,244
-0.0634899494441898 -0.0345610372258352 66,133,244 66,133,244
-0.063517581409206 -0.0346566444017104 66,133,244 66,133,244
-0.0610397177598686 -0.0375285937944908 66,133,244 66,133,244
-0.0644984834607393 -0.0323259190493128 66,133,244 66,133,244
-0.0622076404805583 -0.035845473111389 66,133,244 66,133,244
-0.0541707153807143 -0.0366447762004023 66,133,244 66,133,244
-0.0669643973852816 -0.0294108450827523 66,133,244 66,133,244
-0.0587976005689602 -0.0354872909705291 66,133,244 66,133,244
-0.0591215565772765 -0.0366094631305187 66,133,244 66,133,244
-0.0620652406952584 -0.0353500470754295 66,133,244 66,133,244
-0.0632774640622586 -0.0338209987609636 66,133,244 66,133,244
-0.0621582577617399 -0.0356716726586864 66,133,244 66,133,244
-0.0543140882390754 -0.0428645961833528 66,133,244 66,133,244
-0.0669309167950105 -0.029289692048836 66,133,244 66,133,244
-0.0646323239918979 -0.0327826878131047 66,133,244 66,133,244
-0.062176816299972 -0.0357325451045469 66,133,244 66,133,244
-0.0626771988682409 -0.0317378734022333 66,133,244 66,133,244
-0.059684338067451 -0.0385540061652024 66,133,244 66,133,244
-0.0594431667987283 -0.0377180203397625 66,133,244 66,133,244
-0.0589467060290812 -0.0359981234934157 66,133,244 66,133,244
-0.0644389455063448 -0.032111572006834 66,133,244 66,133,244
-0.05651531161049 -0.0390311475261247 66,133,244 66,133,244
-0.0608284411441412 -0.0367879616927591 66,133,244 66,133,244
-0.0658041282928213 -0.0311114856814545 66,133,244 66,133,244
-0.062163599218503 -0.0356823992070576 66,133,244 66,133,244
-0.0633679367188382 -0.034123937208193 66,133,244 66,133,244
-0.0629868226123738 -0.0328035301246595 66,133,244 66,133,244
-0.0598929973037378 -0.039269162477126 66,133,244 66,133,244
-0.0629577305072588 -0.0327009990666731 66,133,244 66,133,244
-0.0643320807849329 -0.0317338261129723 66,133,244 66,133,244
-0.0658930109556932 -0.0314125331363196 66,133,244 66,133,244
-0.0568103224726683 -0.0343170694629824 66,133,244 66,133,244
-0.0549267029467903 -0.0392478837819989 66,133,244 66,133,244
-0.0619728699843235 -0.0350156807487456 66,133,244 66,133,244
-0.0603656075483296 -0.0351757660603057 66,133,244 66,133,244
-0.0658947523104536 -0.0314158847722774 66,133,244 66,133,244
-0.0620815195134736 -0.0353897566624613 66,133,244 66,133,244
-0.0591291974614416 -0.0366186321036481 66,133,244 66,133,244
-0.0682703699381795 -0.0281879265038257 66,133,244 66,133,244
-0.0645389766746056 -0.0324461122046251 66,133,244 66,133,244
-0.063516032942749 -0.0346301118043973 66,133,244 66,133,244
-0.0621221625656158 -0.0355282905783989 66,133,244 66,133,244
-0.0581097606192806 -0.0388118272373258 66,133,244 66,133,244
-0.0521086069014098 -0.0466629482289642 66,133,244 66,133,244
-0.0611331231744741 -0.0378280880200743 66,133,244 66,133,244
-0.058276430389685 -0.0393878461326328 66,133,244 66,133,244
-0.0658924941892769 -0.0314020367260378 66,133,244 66,133,244
-0.060804180332326 -0.0366873482861084 66,133,244 66,133,244
-0.0670746342376006 -0.0297682387927575 66,133,244 66,133,244
-0.0646462564687453 -0.0328119749002584 66,133,244 66,133,244
-0.0573466997911694 -0.0418939250465996 66,133,244 66,133,244
-0.0620919738535365 -0.0354194189933057 66,133,244 66,133,244
-0.0657100361623927 -0.0307682858503331 66,133,244 66,133,244
-0.055327136640733 -0.0406241748598421 66,133,244 66,133,244
-0.0610487263410189 -0.0375310634806115 66,133,244 66,133,244
-0.0633507118202232 -0.0340489874600728 66,133,244 66,133,244
-0.0597198741928648 -0.0386552358506671 66,133,244 66,133,244
-0.0595155892865712 -0.0379475693309168 66,133,244 66,133,244
-0.0603659911643169 -0.0351649826287963 66,133,244 66,133,244
-0.0613682572215461 -0.0329085539244428 66,133,244 66,133,244
-0.0620438110912299 -0.0352485394690795 66,133,244 66,133,244
-0.0617055286368257 -0.0340763594332419 66,133,244 66,133,244
-0.0622479376175731 -0.0359552599506501 66,133,244 66,133,244
-0.0634674115042749 -0.0344515172860442 66,133,244 66,133,244
-0.0646047504671854 -0.03266321528427 66,133,244 66,133,244
-0.0536798602971532 -0.0406427600042709 66,133,244 66,133,244
-0.0622431621711478 -0.0359363364625239 66,133,244 66,133,244
-0.061776595136149 -0.034317997764182 66,133,244 66,133,244
-0.067084287868042 -0.0297917562299163 66,133,244 66,133,244
-0.0619178953751622 -0.0348062711353964 66,133,244 66,133,244
-0.064534539739984 -0.0324138753921661 66,133,244 66,133,244
-0.0621837322749164 -0.0357253530951477 66,133,244 66,133,244
-0.0545465403008852 -0.0436379311516746 66,133,244 66,133,244
-0.0584689278723999 -0.034312669777327 66,133,244 66,133,244
-0.0646557859625597 -0.03283079525573 66,133,244 66,133,244
-0.0532442864194871 -0.0448525369348659 66,133,244 66,133,244
-0.065887126668798 -0.0313668308423891 66,133,244 66,133,244
-0.0645593947269058 -0.0324954815863425 66,133,244 66,133,244
-0.0644629163883511 -0.0321611821671514 66,133,244 66,133,244
-0.0635155105376516 -0.034606880740037 66,133,244 66,133,244
-0.0611314425098542 -0.0378028536953367 66,133,244 66,133,244
-0.0620405266609986 -0.0352238204486052 66,133,244 66,133,244
-0.054826909760761 -0.0388754272376149 66,133,244 66,133,244
-0.0633028423841612 -0.0338680339238715 66,133,244 66,133,244
-0.0573776243333355 -0.0419831852614249 66,133,244 66,133,244
-0.0625514682528001 -0.0312650480104314 66,133,244 66,133,244
-0.061784193311699 -0.0343349541396706 66,133,244 66,133,244
-0.0657486977758907 -0.030883394543317 66,133,244 66,133,244
-0.0620359796957433 -0.035205901502609 66,133,244 66,133,244
-0.0574680830089314 -0.0365662614935933 66,133,244 66,133,244
-0.0644338692857319 -0.0320546084709792 66,133,244 66,133,244
-0.0670285633709481 -0.0295865354849541 66,133,244 66,133,244
-0.0621171196062004 -0.035485017645499 66,133,244 66,133,244
-0.0617872826192989 -0.0343418872095861 66,133,244 66,133,244
-0.0599429306091026 -0.0394088326770722 66,133,244 66,133,244
-0.0645778190803348 -0.0325510701649549 66,133,244 66,133,244
-0.0611260158797564 -0.037776888389726 66,133,244 66,133,244
-0.0623217628382046 -0.0361905520135355 66,133,244 66,133,244
-0.0633786687451442 -0.0341226129811329 66,133,244 66,133,244
-0.060853541476248 -0.0368316209439789 66,133,244 66,133,244
-0.0598519997533097 -0.0390900508578792 66,133,244 66,133,244
-0.0581577654298131 -0.0389487962854458 66,133,244 66,133,244
-0.0610507101479335 -0.0375137946169296 66,133,244 66,133,244
-0.059391390855276 -0.0374937893085709 66,133,244 66,133,244
-0.0622455255825131 -0.0359226062022557 66,133,244 66,133,244
-0.0634899119764096 -0.0345034782054649 66,133,244 66,133,244
-0.0606426968010993 -0.0360962097296375 66,133,244 66,133,244
-0.0633512032168741 -0.0340209006508977 66,133,244 66,133,244
-0.0647002778002514 -0.0329654716699255 66,133,244 66,133,244
-0.0622888967598201 -0.0360677742430359 66,133,244 66,133,244
-0.0565451594625301 -0.0390833058536947 66,133,244 66,133,244
-0.0574872918240771 -0.036617962585428 66,133,244 66,133,244
-0.0572746313257804 -0.0358807471293414 66,133,244 66,133,244
-0.0598203019096562 -0.0389709903515496 66,133,244 66,133,244
-0.0629099713996823 -0.0324888992562591 66,133,244 66,133,244
-0.0619190932882474 -0.034783688790692 66,133,244 66,133,244
-0.0623043252070731 -0.0361178845129865 66,133,244 66,133,244
-0.0657655489371386 -0.0309232422168548 66,133,244 66,133,244
-0.0617954044914995 -0.0343544021648236 66,133,244 66,133,244
-0.0611441106399601 -0.0378251976463685 66,133,244 66,133,244
-0.0634016662038763 -0.0341891000207236 66,133,244 66,133,244
-0.0634950833793317 -0.0345124249412839 66,133,244 66,133,244
-0.0620880745327746 -0.0353659922961256 66,133,244 66,133,244
-0.0633283266274969 -0.0339333447184185 66,133,244 66,133,244
-0.0634084639168152 -0.0342105353260752 66,133,244 66,133,244
-0.0647100237835852 -0.0329907233624134 66,133,244 66,133,244
-0.0567830826173245 -0.0398987302955132 66,133,244 66,133,244
-0.0618261023107847 -0.0344523154470534 66,133,244 66,133,244
-0.0646974249338065 -0.0329413527653893 66,133,244 66,133,244
-0.0668682130890783 -0.0290040281782083 66,133,244 66,133,244
-0.0551442661887092 -0.0399442578031267 66,133,244 66,133,244
-0.0616795739928806 -0.0339412036968579 66,133,244 66,133,244
-0.06470489088915 -0.032964701850552 66,133,244 66,133,244
-0.0634547221559304 -0.034361100998314 66,133,244 66,133,244
-0.0578691680498499 -0.0379244495540189 66,133,244 66,133,244
-0.0658352060675976 -0.0311500915533442 66,133,244 66,133,244
-0.0521252417475674 -0.0466677330137832 66,133,244 66,133,244
-0.0635080890361012 -0.0345442187374213 66,133,244 66,133,244
-0.05895266024155 -0.0359476808034385 66,133,244 66,133,244
-0.0645307844332651 -0.0323566580923903 66,133,244 66,133,244
-0.06219556435522 -0.0357233799440421 66,133,244 66,133,244
-0.0645319751870062 -0.0323600971542772 66,133,244 66,133,244
-0.0584144295578815 -0.039809053228476 66,133,244 66,133,244
-0.0633822800855475 -0.0341036536158345 66,133,244 66,133,244
-0.0635087684950955 -0.0345412603848742 66,133,244 66,133,244
-0.0643688333532976 -0.0317908195970122 66,133,244 66,133,244
-0.0634364036708394 -0.03428821974779 66,133,244 66,133,244
-0.0632606762121451 -0.0336790940515131 66,133,244 66,133,244
-0.0633015172282216 -0.0338205086341762 66,133,244 66,133,244
-0.0644243413142849 -0.031981427973616 66,133,244 66,133,244
-0.0670801005475229 -0.0297234466422433 66,133,244 66,133,244
-0.0665396573556599 -0.0278510337648479 66,133,244 66,133,244
-0.0620076475325395 -0.0350647001291135 66,133,244 66,133,244
-0.0646929356767533 -0.0329098898937922 66,133,244 66,133,244
-0.0635074858082213 -0.0345312303935419 66,133,244 66,133,244
-0.0606463219378061 -0.0360759781669188 66,133,244 66,133,244
-0.0645045796734365 -0.0322559863920995 66,133,244 66,133,244
-0.0597769067417421 -0.0387909183026996 66,133,244 66,133,244
-0.0621995521923111 -0.0357259211353841 66,133,244 66,133,244
-0.0658967344663464 -0.0313484211737504 66,133,244 66,133,244
-0.0623094264499752 -0.0361059174624758 66,133,244 66,133,244
-0.0611315062659786 -0.0377536545676758 66,133,244 66,133,244
-0.0635109794285315 -0.0345387712877449 66,133,244 66,133,244
-0.0644897330711863 -0.0322006625282945 66,133,244 66,133,244
-0.0566484630107803 -0.0394069662791239 66,133,244 66,133,244
-0.060962150125325 -0.0371639851556612 66,133,244 66,133,244
-0.0564315701789779 -0.0386542594706306 66,133,244 66,133,244
-0.0563322717140637 -0.0383094528722273 66,133,244 66,133,244
-0.0634408424464424 -0.0342924810890069 66,133,244 66,133,244
-0.0656550379822025 -0.0305021687199848 66,133,244 66,133,244
-0.0616411628941007 -0.0337820273975087 66,133,244 66,133,244
-0.0565312617607222 -0.0389937330671681 66,133,244 66,133,244
-0.0586944804185896 -0.0407588949897117 66,133,244 66,133,244
-0.0574787878298053 -0.0365464087622005 66,133,244 66,133,244
-0.0646470960859323 -0.0327360426229876 66,133,244 66,133,244
-0.0599233851322184 -0.0392852225881362 66,133,244 66,133,244
-0.0589961285249272 -0.036072914708255 66,133,244 66,133,244
-0.0644255431804181 -0.0319666630124597 66,133,244 66,133,244
-0.0599378218229942 -0.0393336903329572 66,133,244 66,133,244
-0.0634564642328019 -0.0343365072948331 66,133,244 66,133,244
-0.0621976515819815 -0.0357039940505906 66,133,244 66,133,244
-0.0658923892582118 -0.0313178726060484 66,133,244 66,133,244
-0.0619192847557782 -0.0347377548453111 66,133,244 66,133,244
-0.0605857667457076 -0.0358464409694062 66,133,244 66,133,244
-0.0646229936945774 -0.032646093473815 66,133,244 66,133,244
-0.0607651888665822 -0.0364668120204721 66,133,244 66,133,244
-0.0623260411267835 -0.0361434767085634 66,133,244 66,133,244
-0.0644290349050214 -0.0319717478715168 66,133,244 66,133,244
-0.062152521401033 -0.0355418941264995 66,133,244 66,133,244
-0.064638547609621 -0.0326968435537138 66,133,244 66,133,244
-0.0599472455162931 -0.0393576339232946 66,133,244 66,133,244
-0.0622189142289038 -0.0357698540090684 66,133,244 66,133,244
-0.0622762725810507 -0.0359682600681783 66,133,244 66,133,244
-0.0567350500043875 -0.0396861560508248 66,133,244 66,133,244
-0.0597384106310429 -0.0329043442506296 66,133,244 66,133,244
-0.0349026154011547 -0.0442526369361442 66,133,244 66,133,244
-0.0634946987077785 -0.0230027361339134 66,133,244 66,133,244
-0.0643742291459169 -0.0317760135355603 66,133,244 66,133,244
-0.0573874029074729 -0.0419416782205745 66,133,244 66,133,244
-0.0609261698385363 -0.0312848981984062 66,133,244 66,133,244
-0.0670467257165352 -0.0295726766209286 66,133,244 66,133,244
-0.064627042525347 -0.0326467530464566 66,133,244 66,133,244
-0.0569152318031211 -0.0402998979242265 66,133,244 66,133,244
-0.0604865622080353 -0.0354851855270279 66,133,244 66,133,244
-0.0670608186255958 -0.0296170328828472 66,133,244 66,133,244
-0.0646847233359356 -0.0328424387681824 66,133,244 66,133,244
-0.0620555114535815 -0.0351903300093041 66,133,244 66,133,244
-0.0594584589409853 -0.0376506546987693 66,133,244 66,133,244
-0.0619021445408672 -0.034658820330589 66,133,244 66,133,244
-0.0643764176651406 -0.0317729435000953 66,133,244 66,133,244
-0.058575446555692 -0.0403173725111885 66,133,244 66,133,244
-0.0657960368607587 -0.0309591758027048 66,133,244 66,133,244
-0.0596349512115202 -0.0382580039242877 66,133,244 66,133,244
-0.0657692935011382 -0.0308656625891784 66,133,244 66,133,244
-0.0632182407511157 -0.0334853066610774 66,133,244 66,133,244
-0.0623132005383533 -0.0360784695291239 66,133,244 66,133,244
-0.0622500406518948 -0.0358594613589487 66,133,244 66,133,244
-0.0634477277464736 -0.0342795226106732 66,133,244 66,133,244
-0.060769335366756 -0.036455959930873 66,133,244 66,133,244
-0.0682681314583128 -0.028061399972117 66,133,244 66,133,244
-0.0621125320484442 -0.035379507206618 66,133,244 66,133,244
-0.0619255082007859 -0.0347302388264415 66,133,244 66,133,244
-0.041797260490176 -0.0337448240972508 66,133,244 66,133,244
-0.0646995873164282 -0.0328820156026703 66,133,244 66,133,244
-0.0670617268586951 -0.0296063397746685 66,133,244 66,133,244
-0.0590820024502644 -0.0306058286308271 66,133,244 66,133,244
-0.0634468615465569 -0.0342690264496546 66,133,244 66,133,244
-0.0537139150539864 -0.0406506998931195 66,133,244 66,133,244
-0.0620352440310118 -0.0351055165250749 66,133,244 66,133,244
-0.0598477331904155 -0.0389845309505706 66,133,244 66,133,244
-0.0658569521895182 -0.0311586319199022 66,133,244 66,133,244
-0.0626275646041833 -0.0314285537534514 66,133,244 66,133,244
-0.0611061682531797 -0.0376147842785857 66,133,244 66,133,244
-0.0584242049939327 -0.0340509895033551 66,133,244 66,133,244
-0.0575158593956536 -0.0366327208453628 66,133,244 66,133,244
-0.0634852929875711 -0.0343975696389101 66,133,244 66,133,244
-0.0634891765292192 -0.0344108649162506 66,133,244 66,133,244
-0.0670786244089885 -0.0296595562043775 66,133,244 66,133,244
-0.065889089380563 -0.0312672392715761 66,133,244 66,133,244
-0.0670811327007085 -0.0296678983716803 66,133,244 66,133,244
-0.0670785376860912 -0.0296586670103464 66,133,244 66,133,244
-0.0616193179780817 -0.0336611606785866 66,133,244 66,133,244
-0.058673904670594 -0.0406428429247163 66,133,244 66,133,244
-0.0588520254186365 -0.0355311010632484 66,133,244 66,133,244
-0.0646892535265164 -0.0328377940943623 66,133,244 66,133,244
-0.0605569026643175 -0.0357080795063446 66,133,244 66,133,244
-0.0634999406998251 -0.0344440374933863 66,133,244 66,133,244
-0.0618528714750447 -0.0344666610882301 66,133,244 66,133,244
-0.0604189154698365 -0.0352269090274126 66,133,244 66,133,244
-0.0635087283553693 -0.0287442387983909 66,133,244 66,133,244
-0.0645256183367428 -0.0322634699357261 66,133,244 66,133,244
-0.0609062206248605 -0.0369107473640215 66,133,244 66,133,244
-0.0552286702935515 -0.0286996766290283 66,133,244 66,133,244
-0.0621268099301358 -0.035409945701914 66,133,244 66,133,244
-0.059324068792134 -0.037157659819902 66,133,244 66,133,244
-0.0623230362582231 -0.0360891853261651 66,133,244 66,133,244
-0.0621187038952112 -0.0353800877067586 66,133,244 66,133,244
-0.0658896760597386 -0.0312571140337636 66,133,244 66,133,244
-0.0616086808655725 -0.0336126300782698 66,133,244 66,133,244
-0.063194471001806 -0.0333755502205247 66,133,244 66,133,244
-0.0586523334289624 -0.0348261948043527 66,133,244 66,133,244
-0.0670365035178527 -0.0294977323244077 66,133,244 66,133,244
-0.0658901235753368 -0.0312534040039409 66,133,244 66,133,244
-0.0622747384640333 -0.0359146608351965 66,133,244 66,133,244
-0.0657528905269325 -0.0307777410741178 66,133,244 66,133,244
-0.0670872796190654 -0.0296713487117375 66,133,244 66,133,244
-0.0571368285451514 -0.0410296632938309 66,133,244 66,133,244
-0.0609860326527363 -0.0371776581525285 66,133,244 66,133,244
-0.0621254354578769 -0.0353960488423466 66,133,244 66,133,244
-0.0608208259223788 -0.03660474044723 66,133,244 66,133,244
-0.06589622286593 -0.0312709889047779 66,133,244 66,133,244
-0.0632964992197161 -0.0337221124093792 66,133,244 66,133,244
-0.0621911106897225 -0.0356212412345335 66,133,244 66,133,244
-0.0618947119320081 -0.0345942752933474 66,133,244 66,133,244
-0.0645877676737457 -0.0324650582880297 66,133,244 66,133,244
-0.0608391219139023 -0.0366648573132992 66,133,244 66,133,244
-0.0604029908075232 -0.0351536207089395 66,133,244 66,133,244
-0.0619478766579935 -0.0347766888740572 66,133,244 66,133,244
-0.0596118224899274 -0.0324126771737061 66,133,244 66,133,244
-0.0606243802123466 -0.0359201669847614 66,133,244 66,133,244
-0.06463242847987 -0.0326186322927777 66,133,244 66,133,244
-0.0619522306006116 -0.0347906507719584 66,133,244 66,133,244
-0.0642170821389312 -0.0311790861257481 66,133,244 66,133,244
-0.0658256525831748 -0.0310224174718249 66,133,244 66,133,244
-0.0594888316559336 -0.0377134312505381 66,133,244 66,133,244
-0.0624663917638383 -0.0308418815707802 66,133,244 66,133,244
-0.0622282669735805 -0.0357446530991043 66,133,244 66,133,244
-0.0621677675583883 -0.0355343845576614 66,133,244 66,133,244
-0.0658903202095495 -0.0312426824110045 66,133,244 66,133,244
-0.0633358011216625 -0.0338500274231478 66,133,244 66,133,244
-0.0630772928871352 -0.0329544064503494 66,133,244 66,133,244
-0.0634024139699633 -0.0340806172242271 66,133,244 66,133,244
-0.0620722097025922 -0.035201112656997 66,133,244 66,133,244
-0.0598693734000027 -0.0390258657051506 66,133,244 66,133,244
-0.0619590945825144 -0.0348072638128155 66,133,244 66,133,244
-0.0562423680266995 -0.0321894204864894 66,133,244 66,133,244
-0.0646312526611627 -0.0326065084204469 66,133,244 66,133,244
-0.0632608528389063 -0.0335866700201639 66,133,244 66,133,244
-0.063510658649703 -0.0344503039617419 66,133,244 66,133,244
-0.0618268279680398 -0.0343452616015562 66,133,244 66,133,244
-0.0557609508948806 -0.0362454505771576 66,133,244 66,133,244
-0.060997327759868 -0.0371969426546066 66,133,244 66,133,244
-0.0586390530200761 -0.0404843908888183 66,133,244 66,133,244
-0.063402578148967 -0.0340707117120086 66,133,244 66,133,244
-0.0682809055786317 -0.0280550059777672 66,133,244 66,133,244
-0.0645553766071693 -0.0323347618370784 66,133,244 66,133,244
-0.0605691399023282 -0.0357116240732071 66,133,244 66,133,244
-0.0602582629508537 -0.0346345242539634 66,133,244 66,133,244
-0.0694429854546764 -0.0263490679880596 66,133,244 66,133,244
-0.0646339950417066 -0.0326039036026272 66,133,244 66,133,244
-0.0643557955407835 -0.031639670049235 66,133,244 66,133,244
-0.0566447095468509 -0.0392990584242854 66,133,244 66,133,244
-0.0663215384022306 -0.0269906532017608 66,133,244 66,133,244
-0.0645812259651852 -0.0324180171988233 66,133,244 66,133,244
-0.0646112307528542 -0.0325205028009145 66,133,244 66,133,244
-0.0595403127551074 -0.0378684620784663 66,133,244 66,133,244
-0.0634567821748369 -0.0342496529182323 66,133,244 66,133,244
-0.0621416431670187 -0.0354216040149501 66,133,244 66,133,244
-0.0557554804729389 -0.0419419760293486 66,133,244 66,133,244
-0.0643206045119867 -0.0315122005503497 66,133,244 66,133,244
-0.0612879393254911 -0.0267353067513098 66,133,244 66,133,244
-0.0618543863553718 -0.0344250844117425 66,133,244 66,133,244
-0.0525473217616981 -0.0422843303563678 66,133,244 66,133,244
-0.0613128469700206 -0.0325473309397346 66,133,244 66,133,244
-0.0583343928931046 -0.0394144715926786 66,133,244 66,133,244
-0.0627139749138632 -0.0316710523829608 66,133,244 66,133,244
-0.0656473506009381 -0.030374656233304 66,133,244 66,133,244
-0.0618819638161174 -0.0345163143211654 66,133,244 66,133,244
-0.0634116109120768 -0.0340864195937691 66,133,244 66,133,244
-0.0634929401727497 -0.0343681519391933 66,133,244 66,133,244
-0.0515323118592216 -0.0330351738623403 66,133,244 66,133,244
-0.0603061391626833 -0.0347845780978012 66,133,244 66,133,244
-0.0601384287694038 -0.0342027687989883 66,133,244 66,133,244
-0.0645328255498743 -0.0322390343611602 66,133,244 66,133,244
-0.0646851566564418 -0.0327667069286706 66,133,244 66,133,244
-0.0606886846049559 -0.0361065617919017 66,133,244 66,133,244
-0.0632708982571958 -0.0335939919094699 66,133,244 66,133,244
-0.0589007753688861 -0.0356407661855611 66,133,244 66,133,244
-0.0646982453343445 -0.0328083363065351 66,133,244 66,133,244
-0.0634617830025835 -0.0342524848510465 66,133,244 66,133,244
-0.0598559705915856 -0.0389474577546579 66,133,244 66,133,244
-0.0598173257731771 -0.0388135757891957 66,133,244 66,133,244
-0.058492177576799 -0.0399516460215819 66,133,244 66,133,244
-0.0584859545278292 -0.0399293377126097 66,133,244 66,133,244
-0.0610653061444285 -0.0374070327376332 66,133,244 66,133,244
-0.0611045541417773 -0.0375422364130117 66,133,244 66,133,244
-0.0620267353001805 -0.0350080793276432 66,133,244 66,133,244
-0.0620034255904158 -0.0349272130264476 66,133,244 66,133,244
-0.0610060063887726 -0.0372002115572147 66,133,244 66,133,244
-0.0670768323511792 -0.0295866805833699 66,133,244 66,133,244
-0.0655682069577096 -0.0300882029748877 66,133,244 66,133,244
-0.0606379189156006 -0.0359237286717486 66,133,244 66,133,244
-0.0598374064496928 -0.0331474998987315 66,133,244 66,133,244
-0.0620548307387744 -0.0351000171866682 66,133,244 66,133,244
-0.0658218937376117 -0.0309635038098259 66,133,244 66,133,244
-0.0656918886202338 -0.0305128848216289 66,133,244 66,133,244
-0.0583858738384187 -0.0395757481510855 66,133,244 66,133,244
-0.0618330067560798 -0.0343306512446773 66,133,244 66,133,244
-0.0623180971753037 -0.0360099553404017 66,133,244 66,133,244
-0.0644660239347953 -0.0319919734578489 66,133,244 66,133,244
-0.0598546316207868 -0.0389322651401598 66,133,244 66,133,244
-0.0579622092441877 -0.0323762596725075 66,133,244 66,133,244
-0.0620958561025607 -0.0352377984512436 66,133,244 66,133,244
-0.0608565958606021 -0.0366733777192609 66,133,244 66,133,244
-0.0610653339180909 -0.0373962287021087 66,133,244 66,133,244
-0.0585448940065979 -0.0401223486621904 66,133,244 66,133,244
-0.0545383177403899 -0.0434285589890504 66,133,244 66,133,244
-0.0670777588628285 -0.0295795443510549 66,133,244 66,133,244
-0.0616019888637156 -0.0335248147934109 66,133,244 66,133,244
-0.0631604103553109 -0.0331941873388101 66,133,244 66,133,244
-0.0604543385085173 -0.0352765304767921 66,133,244 66,133,244
-0.0631370576125327 -0.0331121982972634 66,133,244 66,133,244
-0.0599959308830935 -0.0279596961811547 66,133,244 66,133,244
-0.0511809708264422 -0.0432532516139476 66,133,244 66,133,244
-0.064711326748694 -0.0328358278500926 66,133,244 66,133,244
-0.0598529385017162 -0.0389202862247733 66,133,244 66,133,244
-0.0622641412196202 -0.0358154874458591 66,133,244 66,133,244
-0.0643598230886056 -0.0316174669978369 66,133,244 66,133,244
-0.0599623097344446 -0.033569971544262 66,133,244 66,133,244
-0.0633978617017987 -0.0340132880879534 66,133,244 66,133,244
-0.0633936535921378 -0.0339986348233819 66,133,244 66,133,244
-0.0618553835322868 -0.0343977163739821 66,133,244 66,133,244
-0.0592529897038375 -0.0368394246756122 66,133,244 66,133,244
-0.0592643173566021 -0.0368782283834253 66,133,244 66,133,244
-0.0634419606252081 -0.0341631393350093 66,133,244 66,133,244
-0.0607783245613282 -0.036392327609818 66,133,244 66,133,244
-0.0645231460462352 -0.0321785009000339 66,133,244 66,133,244
-0.0631323357537706 -0.0330892404433278 66,133,244 66,133,244
-0.0598247784720118 -0.0388163823525893 66,133,244 66,133,244
-0.0603217339266199 -0.0348082772587091 66,133,244 66,133,244
-0.0604713124978891 -0.0353257802119342 66,133,244 66,133,244
-0.0670813886814291 -0.0295798217495255 66,133,244 66,133,244
-0.0596342361492934 -0.038154376854804 66,133,244 66,133,244
-0.0635104177355416 -0.0343952792658105 66,133,244 66,133,244
-0.0504565256079286 -0.0292755581970975 66,133,244 66,133,244
-0.0622012261578473 -0.0355877313506675 66,133,244 66,133,244
-0.0611345227655729 -0.0376206091691811 66,133,244 66,133,244
-0.061051117408356 -0.0373308932269607 66,133,244 66,133,244
-0.0647063249298418 -0.0328028470842624 66,133,244 66,133,244
-0.064441768610361 -0.0318858502016833 66,133,244 66,133,244
-0.0607898258723973 -0.0364212580277903 66,133,244 66,133,244
-0.0682687674215064 -0.0279565998576429 66,133,244 66,133,244
-0.063139015014698 -0.0331005298363 66,133,244 66,133,244
-0.0633885845804752 -0.0339642589391963 66,133,244 66,133,244
-0.0635001274377819 -0.0343497463377044 66,133,244 66,133,244
-0.0608903976687264 -0.0367663494270773 66,133,244 66,133,244
-0.0583973813997944 -0.0395874300128256 66,133,244 66,133,244
-0.0535465678986979 -0.0342384988934813 66,133,244 66,133,244
-0.0545322346083306 -0.0376527319011336 66,133,244 66,133,244
-0.0645533874892778 -0.0322648752672673 66,133,244 66,133,244
-0.0597591078041181 -0.0385719857824932 66,133,244 66,133,244
-0.0606243310215279 -0.0358396830898691 66,133,244 66,133,244
-0.0593161652868408 -0.0370368115230372 66,133,244 66,133,244
-0.0643540760737783 -0.0315727097335109 66,133,244 66,133,244
-0.0658927521567567 -0.0311739473821139 66,133,244 66,133,244
-0.059770706253101 -0.0386099382615825 66,133,244 66,133,244
-0.0610686993168454 -0.0373774161348249 66,133,244 66,133,244
-0.0634839356898432 -0.0342859697414645 66,133,244 66,133,244
-0.06757650083499 -0.0255469751834965 66,133,244 66,133,244
-0.0586779481093055 -0.0405515379061658 66,133,244 66,133,244
-0.0630317254624206 -0.0327180559671252 66,133,244 66,133,244
-0.0570305471346202 -0.0233858804877597 66,133,244 66,133,244
-0.0610634762797889 -0.0373551381661725 66,133,244 66,133,244
-0.0625983211740858 -0.0312142059057284 66,133,244 66,133,244
-0.0622715851817934 -0.0358100935404991 66,133,244 66,133,244
-0.0614726347212172 -0.0330421784730564 66,133,244 66,133,244
-0.0640149459093761 -0.0303893831284711 66,133,244 66,133,244
-0.0644633699094765 -0.0319427290034632 66,133,244 66,133,244
-0.0635176635499539 -0.0343953787879705 66,133,244 66,133,244
-0.0633054868625021 -0.033660136961872 66,133,244 66,133,244
-0.0645819580852588 -0.0323531196153563 66,133,244 66,133,244
-0.065330380320228 -0.0292165147254503 66,133,244 66,133,244
-0.0623190740935728 -0.0359712053077923 66,133,244 66,133,244
-0.0623254164444286 -0.0359925331134082 66,133,244 66,133,244
-0.0634956907114988 -0.0343172592515672 66,133,244 66,133,244
-0.0594323792379523 -0.0374267989200008 66,133,244 66,133,244
-0.0670755823448419 -0.029530327052505 66,133,244 66,133,244
-0.0615779548241155 -0.0333993870796042 66,133,244 66,133,244
-0.0646487056339634 -0.0325786650367409 66,133,244 66,133,244
-0.0607354441648185 -0.0362085616587923 66,133,244 66,133,244
-0.0621396861863835 -0.0353435071800765 66,133,244 66,133,244
-0.062053309343926 -0.0350442394717362 66,133,244 66,133,244
-0.0611335267315031 -0.0375867455768402 66,133,244 66,133,244
-0.0623260258945637 -0.0359884381065806 66,133,244 66,133,244
-0.0602532819955562 -0.0345365678908412 66,133,244 66,133,244
-0.0622206578275671 -0.0356222352286532 66,133,244 66,133,244
-0.0631939791565785 -0.0332649016610198 66,133,244 66,133,244
-0.0620337859791568 -0.0349746876825155 66,133,244 66,133,244
-0.0633462687299012 -0.0337909241384837 66,133,244 66,133,244
-0.0620067348587042 -0.034877931221542 66,133,244 66,133,244
-0.0621277894606274 -0.0352958206846111 66,133,244 66,133,244
-0.059661037805101 -0.0382071062020925 66,133,244 66,133,244
-0.0570426019864269 -0.0405939608935151 66,133,244 66,133,244
-0.061892731720152 -0.0344797955703803 66,133,244 66,133,244
-0.0658879823260386 -0.0311327006484734 66,133,244 66,133,244
-0.0656747697109343 -0.0303927825332359 66,133,244 66,133,244
-0.0634532584283242 -0.0341538726995071 66,133,244 66,133,244
-0.0623213640395364 -0.0359614768038309 66,133,244 66,133,244
-0.0623249858938418 -0.0359740107205771 66,133,244 66,133,244
-0.0608283016870229 -0.036517901148068 66,133,244 66,133,244
-0.0634382220605476 -0.0341002914540572 66,133,244 66,133,244
-0.0605668447624123 -0.035610006439138 66,133,244 66,133,244
-0.0610937703282726 -0.037433514345773 66,133,244 66,133,244
-0.0670839764818491 -0.029539177515728 66,133,244 66,133,244
-0.0621546407144601 -0.0353785819297413 66,133,244 66,133,244
-0.059058739505535 -0.0361114977509304 66,133,244 66,133,244
-0.0618668161398815 -0.0343810083222282 66,133,244 66,133,244
-0.05858033660939 -0.0401816865047902 66,133,244 66,133,244
-0.0541139736612528 -0.0418959234959986 66,133,244 66,133,244
-0.0632657905619432 -0.0334963207655873 66,133,244 66,133,244
-0.0601247851497356 -0.0340731148435565 66,133,244 66,133,244
-0.065889030458579 -0.0311254065630908 66,133,244 66,133,244
-0.0620627631937208 -0.0350570649081994 66,133,244 66,133,244
-0.0609435959052856 -0.0369089998132603 66,133,244 66,133,244
-0.0569093985228662 -0.0401198294733175 66,133,244 66,133,244
-0.0633476145350799 -0.0337765763375102 66,133,244 66,133,244
-0.0633574755274121 -0.033810622384288 66,133,244 66,133,244
-0.0644801903937069 -0.0319703402530391 66,133,244 66,133,244
-0.0646770392065309 -0.0326514928346617 66,133,244 66,133,244
-0.0608002043987249 -0.0364072670529636 66,133,244 66,133,244
-0.0635082602915245 -0.034329688948197 66,133,244 66,133,244
-0.059124460111257 -0.0363302482692792 66,133,244 66,133,244
-0.0598080187956207 -0.0386978134362993 66,133,244 66,133,244
-0.0621549683083653 -0.0353696394039092 66,133,244 66,133,244
-0.0558052465918142 -0.0362884776983128 66,133,244 66,133,244
-0.0585715213870228 -0.0401420501412312 66,133,244 66,133,244
-0.0609913675932587 -0.0370665658563507 66,133,244 66,133,244
-0.0610410039505402 -0.0372376193719857 66,133,244 66,133,244
-0.0608428197789557 -0.0365507321611852 66,133,244 66,133,244
-0.0644851425712162 -0.0319807203916029 66,133,244 66,133,244
-0.0595859780538034 -0.0379247274197209 66,133,244 66,133,244
-0.0608950826645694 -0.0367305010082389 66,133,244 66,133,244
-0.059858875790828 -0.0388693626997089 66,133,244 66,133,244
-0.0578949045931872 -0.0377947006810735 66,133,244 66,133,244
-0.0611153842400181 -0.0374929190332876 66,133,244 66,133,244
-0.0631801506115904 -0.0331876198882189 66,133,244 66,133,244
-0.0668948723100915 -0.028868790654084 66,133,244 66,133,244
-0.0575208223583725 -0.042222141840431 66,133,244 66,133,244
-0.0635014746167695 -0.0342949618061983 66,133,244 66,133,244
-0.0629377704594313 -0.0323407457836357 66,133,244 66,133,244
-0.0654819154000787 -0.0296958851365898 66,133,244 66,133,244
-0.0658539844404273 -0.0309838943135381 66,133,244 66,133,244
-0.0633337982064938 -0.033710712780224 66,133,244 66,133,244
-0.0594698794036716 -0.0375118383557042 66,133,244 66,133,244
-0.0654152637124948 -0.0294595325904544 66,133,244 66,133,244
-0.0632670326793171 -0.0334756388724874 66,133,244 66,133,244
-0.0590048158949944 -0.035897034210351 66,133,244 66,133,244
-0.0635114315594685 -0.0343209455974347 66,133,244 66,133,244
-0.0559688168463208 -0.0368365281437401 66,133,244 66,133,244
-0.0569544050789864 -0.0402478137976471 66,133,244 66,133,244
-0.0582044379033841 -0.0331199995130455 66,133,244 66,133,244
-0.0575605977029748 -0.036618467263315 66,133,244 66,133,244
-0.0594453916259605 -0.0374186106862301 66,133,244 66,133,244
-0.0646976473940477 -0.0326969494112932 66,133,244 66,133,244
-0.058027132695082 -0.032504070483937 66,133,244 66,133,244
-0.0611290602640702 -0.0375204437836035 66,133,244 66,133,244
-0.0589960676033005 -0.0244008468374955 66,133,244 66,133,244
-0.0580200577700005 -0.038206623091103 66,133,244 66,133,244
-0.0658903816899972 -0.031095230219164 66,133,244 66,133,244
-0.0610483698455846 -0.037237884362775 66,133,244 66,133,244
-0.0617683889497966 -0.0340027241104528 66,133,244 66,133,244
-0.0579103251682819 -0.0378245489754315 66,133,244 66,133,244
-0.0629480078968857 -0.032359079821758 66,133,244 66,133,244
-0.0635087504238502 -0.0343010565841691 66,133,244 66,133,244
-0.0670865500263312 -0.0295072403299697 66,133,244 66,133,244
-0.0611240037469931 -0.0374972232922423 66,133,244 66,133,244
-0.0627080328951971 -0.0315261591676216 66,133,244 66,133,244
-0.0644044034727056 -0.0316733659043905 66,133,244 66,133,244
-0.0571187929876191 -0.0350788038910651 66,133,244 66,133,244
-0.0599043842673944 -0.0389993398261877 66,133,244 66,133,244
-0.0573918561120511 -0.0360246714564813 66,133,244 66,133,244
-0.0580749920880152 -0.0383892063818676 66,133,244 66,133,244
-0.063102987333103 -0.0328906212328843 66,133,244 66,133,244
-0.0610216382110471 -0.0371378810509119 66,133,244 66,133,244
-0.0623233151655282 -0.0359175805709621 66,133,244 66,133,244
-0.0630928584299509 -0.0328533632021774 66,133,244 66,133,244
-0.0617095287064087 -0.033790019906523 66,133,244 66,133,244
-0.0663618171572691 -0.0269897629004391 66,133,244 66,133,244
-0.0632070605784413 -0.0332481483271181 66,133,244 66,133,244
-0.0655236347130558 -0.0298146221620033 66,133,244 66,133,244
-0.0621035571898786 -0.0351537130786364 66,133,244 66,133,244
-0.0597399048504959 -0.0384237583625001 66,133,244 66,133,244
-0.0618616069938159 -0.0343153367129259 66,133,244 66,133,244
-0.0635061021816662 -0.0342825521162552 66,133,244 66,133,244
-0.0611300035918544 -0.0375093301760963 66,133,244 66,133,244
-0.0595261652404289 -0.0376817632954887 66,133,244 66,133,244
-0.0574463841536672 -0.036206092884973 66,133,244 66,133,244
-0.0605747902079484 -0.0355847373124922 66,133,244 66,133,244
-0.0646514960479921 -0.0325190187862213 66,133,244 66,133,244
-0.0658931110744276 -0.0310909651289017 66,133,244 66,133,244
-0.0568830894237651 -0.0399818976871922 66,133,244 66,133,244
-0.0645254220118457 -0.0320811709085601 66,133,244 66,133,244
-0.0531100232651132 -0.044098097546667 66,133,244 66,133,244
-0.0606340152559374 -0.0357877141035434 66,133,244 66,133,244
-0.0622159376622864 -0.0355385637392123 66,133,244 66,133,244
-0.0646372563209207 -0.0324674577179341 66,133,244 66,133,244
-0.0582076008169093 -0.0388393548069601 66,133,244 66,133,244
-0.0601657221156515 -0.0284353207255464 66,133,244 66,133,244
-0.060407725244642 -0.0350023578368894 66,133,244 66,133,244
-0.0656223408749434 -0.0301489026178289 66,133,244 66,133,244
-0.0621202889551292 -0.0352035670523609 66,133,244 66,133,244
-0.0621588736709749 -0.0353368631883587 66,133,244 66,133,244
-0.0606806989105804 -0.0302162802664213 66,133,244 66,133,244
-0.0610220355189625 -0.0371268455831434 66,133,244 66,133,244
-0.0658563671347569 -0.0309559330937637 66,133,244 66,133,244
-0.0657639123745969 -0.0306352777670909 66,133,244 66,133,244
-0.0610388119144886 -0.0371827058127166 66,133,244 66,133,244
-0.061927489449532 -0.0345320380628048 66,133,244 66,133,244
-0.0655899377541198 -0.0300313546052213 66,133,244 66,133,244
-0.0561146940620926 -0.0430403716273755 66,133,244 66,133,244
-0.0611023253276859 -0.0374014891187431 66,133,244 66,133,244
-0.0606023071182515 -0.0356688828001672 66,133,244 66,133,244
-0.0622583318508574 -0.0356753345878501 66,133,244 66,133,244
-0.0670804057946093 -0.0294629137490586 66,133,244 66,133,244
-0.0597194537312214 -0.0383374696358607 66,133,244 66,133,244
-0.0633464177561918 -0.0337139457194535 66,133,244 66,133,244
-0.0567184216488764 -0.0393991470778337 66,133,244 66,133,244
-0.0540351217475276 -0.0358327327863579 66,133,244 66,133,244
-0.063149143460695 -0.0330294337590758 66,133,244 66,133,244
-0.0585194609054871 -0.0399079031470191 66,133,244 66,133,244
-0.0576835218357842 -0.031282536894074 66,133,244 66,133,244
-0.0682618860198698 -0.0278234924471723 66,133,244 66,133,244
-0.0623033325030708 -0.0358273107277629 66,133,244 66,133,244
-0.0608606367443833 -0.0365584551967667 66,133,244 66,133,244
-0.057891398797101 -0.037730373354962 66,133,244 66,133,244
-0.058707023670079 -0.0405555188808333 66,133,244 66,133,244
-0.0646433581768407 -0.0324728177474715 66,133,244 66,133,244
-0.065160053092102 -0.0285336275270002 66,133,244 66,133,244
-0.0587429496777836 -0.0406779133156028 66,133,244 66,133,244
-0.0628017208334102 -0.0318209428375382 66,133,244 66,133,244
-0.0597256441186658 -0.0383521810556675 66,133,244 66,133,244
-0.0610941997833995 -0.0373637643040972 66,133,244 66,133,244
-0.0634578291439771 -0.0340930951990962 66,133,244 66,133,244
-0.0599209196517511 -0.0332984850259826 66,133,244 66,133,244
-0.0572802847945484 -0.0356091186123178 66,133,244 66,133,244
-0.0630733182553131 -0.0327585335757716 66,133,244 66,133,244
-0.0631617066943586 -0.0330630249576591 66,133,244 66,133,244
-0.0632631719022256 -0.0334143013235906 66,133,244 66,133,244
-0.0610215169763289 -0.0371061020873872 66,133,244 66,133,244
-0.0622312537972161 -0.0355674379594891 66,133,244 66,133,244
-0.0631262274687674 -0.0329385718766814 66,133,244 66,133,244
-0.0603725441788426 -0.0348572945978042 66,133,244 66,133,244
-0.0632002257408144 -0.0331935510009266 66,133,244 66,133,244
-0.0644059587646026 -0.0316409438842232 66,133,244 66,133,244
-0.0670799537941628 -0.0294456423368356 66,133,244 66,133,244
-0.0630922591760124 -0.0328183695656783 66,133,244 66,133,244
-0.0597142120844741 -0.0383030109027635 66,133,244 66,133,244
-0.0645641013178216 -0.0321870869235996 66,133,244 66,133,244
-0.0526356991876108 -0.0424274456350695 66,133,244 66,133,244
-0.062186644273839 -0.0354087412176153 66,133,244 66,133,244
-0.0531347832725547 -0.0384267923492225 66,133,244 66,133,244
-0.0635086043416411 -0.034258046753854 66,133,244 66,133,244
-0.0646148933574612 -0.0323610078920848 66,133,244 66,133,244
-0.0658915410964863 -0.0310540063125092 66,133,244 66,133,244
-0.0609443333117081 -0.0368321837957877 66,133,244 66,133,244
-0.0632971394847268 -0.0335228267489749 66,133,244 66,133,244
-0.0582517014776658 -0.038961133072515 66,133,244 66,133,244
-0.0620519587347992 -0.0349378936893423 66,133,244 66,133,244
-0.0646469333042963 -0.0324687313134846 66,133,244 66,133,244
-0.0593546029269014 -0.0370517548548397 66,133,244 66,133,244
-0.0620843984204061 -0.0350497575024909 66,133,244 66,133,244
-0.0646685777360451 -0.0325411467450498 66,133,244 66,133,244
-0.063509391809674 -0.0342538203114339 66,133,244 66,133,244
-0.055759474475583 -0.0360526006565799 66,133,244 66,133,244
-0.0645905320442756 -0.0322694728722793 66,133,244 66,133,244
-0.0599352762419242 -0.0390590679918168 66,133,244 66,133,244
-0.0634392230341797 -0.0340077471379357 66,133,244 66,133,244
-0.0621584229487742 -0.0352990678040817 66,133,244 66,133,244
-0.0572381600034881 -0.0411688307357021 66,133,244 66,133,244
-0.062956740545381 -0.0323318777640132 66,133,244 66,133,244
-0.0641576215341819 -0.0307626960591391 66,133,244 66,133,244
-0.068270197776241 -0.0278216035270588 66,133,244 66,133,244
-0.0622850366170859 -0.0357338493655305 66,133,244 66,133,244
-0.062301782390064 -0.0357915793997856 66,133,244 66,133,244
-0.0640213267721763 -0.0302899491888708 66,133,244 66,133,244
-0.0617642478164541 -0.0339281738984499 66,133,244 66,133,244
-0.0647017640346036 -0.032645205878196 66,133,244 66,133,244
-0.0642129220381242 -0.0309507052977424 66,133,244 66,133,244
-0.0619880751882431 -0.0347014425422955 66,133,244 66,133,244
-0.0645690943761686 -0.0321836367747594 66,133,244 66,133,244
-0.0590122654506164 -0.0358502768090588 66,133,244 66,133,244
-0.0597838913926434 -0.0385232392329299 66,133,244 66,133,244
-0.0657411984845537 -0.0305137938236503 66,133,244 66,133,244
-0.0635121804173307 -0.0342504556486527 66,133,244 66,133,244
-0.0599286693402176 -0.0332938806586235 66,133,244 66,133,244
-0.0682741354004304 -0.027828393791078 66,133,244 66,133,244
-0.0597608729631417 -0.0384401809722401 66,133,244 66,133,244
-0.0581910840606816 -0.0387310277137745 66,133,244 66,133,244
-0.0646987992789099 -0.0326275113097863 66,133,244 66,133,244
-0.0537546301882149 -0.0405479881622558 66,133,244 66,133,244
-0.0645719973064722 -0.032186056561292 66,133,244 66,133,244
-0.0591757205000909 -0.0364093139875059 66,133,244 66,133,244
-0.0563030010282667 -0.0379140721893407 66,133,244 66,133,244
-0.0646806460293831 -0.0325599095572835 66,133,244 66,133,244
-0.0600687661976023 -0.0280421221720522 66,133,244 66,133,244
-0.0545816953471302 -0.0434093939850501 66,133,244 66,133,244
-0.060892292841978 -0.0366233514694466 66,133,244 66,133,244
-0.0588074833454071 -0.0351304480827424 66,133,244 66,133,244
-0.0642673272199363 -0.0311268185018042 66,133,244 66,133,244
-0.0629723227393126 -0.0323688042953741 66,133,244 66,133,244
-0.0570995882699843 -0.0406709450806887 66,133,244 66,133,244
-0.0658385191628371 -0.0308387668930012 66,133,244 66,133,244
-0.0646220414997011 -0.0323525596847058 66,133,244 66,133,244
-0.0606670900496361 -0.0358397065142125 66,133,244 66,133,244
-0.067073866554512 -0.0293871885599278 66,133,244 66,133,244
-0.0621969142540821 -0.0354092414490474 66,133,244 66,133,244
-0.056677557567952 -0.0334767992864618 66,133,244 66,133,244
-0.0607416232750326 -0.0360962276198793 66,133,244 66,133,244
-0.0644388457148257 -0.0317151105137935 66,133,244 66,133,244
-0.0585104245192052 -0.0398243275597838 66,133,244 66,133,244
-0.0633677131931089 -0.0337334003142215 66,133,244 66,133,244
-0.067078400167554 -0.0293988416253042 66,133,244 66,133,244
-0.0609629374517867 -0.0368603435979886 66,133,244 66,133,244
-0.0598085564007083 -0.038590658706143 66,133,244 66,133,244
-0.0596436210196605 -0.0380192700656936 66,133,244 66,133,244
-0.0609893202205046 -0.0369516624913651 66,133,244 66,133,244
-0.0622367888755151 -0.0355436253733257 66,133,244 66,133,244
-0.0571723953498636 -0.0409168272912593 66,133,244 66,133,244
-0.0653830534250905 -0.029254442162386 66,133,244 66,133,244
-0.0632014469926749 -0.0331551956194708 66,133,244 66,133,244
-0.0598354529015861 -0.0386824133204532 66,133,244 66,133,244
-0.0561136483465626 -0.0429772634711513 66,133,244 66,133,244
-0.0622467709974396 -0.0355766905111352 66,133,244 66,133,244
-0.0658906149804522 -0.0310107762880899 66,133,244 66,133,244
-0.058307519937698 -0.039116379990166 66,133,244 66,133,244
-0.0593718672459208 -0.0370733994653165 66,133,244 66,133,244
-0.0597520759661382 -0.0383889173207759 66,133,244 66,133,244
-0.0621493415857541 -0.0352344937939708 66,133,244 66,133,244
-0.0572996879917472 -0.0413511346731782 66,133,244 66,133,244
-0.0587119518867683 -0.0405138200563968 66,133,244 66,133,244
-0.0645712519857508 -0.0321645012298675 66,133,244 66,133,244
-0.0562748589923951 -0.037799110119706 66,133,244 66,133,244
-0.0658135537214594 -0.0307371920188314 66,133,244 66,133,244
-0.0578345731193158 -0.0317432807128002 66,133,244 66,133,244
-0.0601567301756933 -0.0340579723154495 66,133,244 66,133,244
-0.0658196693557719 -0.0307575134844613 66,133,244 66,133,244
-0.0632998177188537 -0.0334856959490012 66,133,244 66,133,244
-0.0610361803450924 -0.0371025093794925 66,133,244 66,133,244
-0.0594162706869275 -0.0372200118593497 66,133,244 66,133,244
-0.0569825212860042 -0.0345181376140312 66,133,244 66,133,244
-0.06282956993229 -0.0318558830297729 66,133,244 66,133,244
-0.059314157305801 -0.0368652021907873 66,133,244 66,133,244
-0.0621435408186041 -0.0352079258952228 66,133,244 66,133,244
-0.0611352471792105 -0.0374428344680754 66,133,244 66,133,244
-0.0562986248910331 -0.0378760494046001 66,133,244 66,133,244
-0.065713293783238 -0.0303841862861627 66,133,244 66,133,244
-0.0620618569207148 -0.0349220750412234 66,133,244 66,133,244
-0.0611340864567873 -0.0374372517572412 66,133,244 66,133,244
-0.0519239898704605 -0.022719805859481 66,133,244 66,133,244
-0.0598746183711271 -0.0330716561027313 66,133,244 66,133,244
-0.066950731952271 -0.0289370349803782 66,133,244 66,133,244
-0.0534949958051212 -0.0396173733222836 66,133,244 66,133,244
-0.0574452440552323 -0.0418425869332392 66,133,244 66,133,244
-0.0621765523879374 -0.0353137650927896 66,133,244 66,133,244
-0.0558050039859337 -0.0361580156073983 66,133,244 66,133,244
-0.0611106834792786 -0.0373495319999788 66,133,244 66,133,244
-0.064701971808032 -0.03260215924837 66,133,244 66,133,244
-0.0585641842510925 -0.0399862083857661 66,133,244 66,133,244
-0.060815371211312 -0.0363252737891253 66,133,244 66,133,244
-0.0645012678939939 -0.0319052502989344 66,133,244 66,133,244
-0.0645856773919397 -0.0321955567125591 66,133,244 66,133,244
-0.059260986766606 -0.0366673376347034 66,133,244 66,133,244
-0.0604973959853863 -0.0352201443034724 66,133,244 66,133,244
-0.0670017447933808 -0.0291051399806277 66,133,244 66,133,244
-0.0549995190188913 -0.0448208071234365 66,133,244 66,133,244
-0.061750225786918 -0.0338290501219247 66,133,244 66,133,244
-0.0618730699610028 -0.0342544355566105 66,133,244 66,133,244
-0.0656590758382214 -0.0301815558331206 66,133,244 66,133,244
-0.0631551218364311 -0.0329649075484807 66,133,244 66,133,244
-0.0670766476190671 -0.0293614143463732 66,133,244 66,133,244
-0.061919249990991 -0.0344128297801346 66,133,244 66,133,244
-0.0599271114312093 -0.0389699559659748 66,133,244 66,133,244
-0.0645673989843314 -0.0321267611921009 66,133,244 66,133,244
-0.0633526632942625 -0.0336480371007747 66,133,244 66,133,244
-0.0618764910539792 -0.0342635465641741 66,133,244 66,133,244
-0.0619014427511086 -0.0343487824466084 66,133,244 66,133,244
-0.0587095672343718 -0.0404791198129288 66,133,244 66,133,244
-0.0576464295662836 -0.0367950685728214 66,133,244 66,133,244
-0.0645775285025944 -0.0321569546823157 66,133,244 66,133,244
-0.0608010918795991 -0.0362625808228856 66,133,244 66,133,244
-0.0633503732710164 -0.0336341733701861 66,133,244 66,133,244
-0.0682710969284268 -0.0277623009666912 66,133,244 66,133,244
-0.0582725944580872 -0.0389610654363422 66,133,244 66,133,244
-0.0597985611830156 -0.0385178292709351 66,133,244 66,133,244
-0.0645074364411806 -0.0319120217638758 66,133,244 66,133,244
-0.0579430950194014 -0.0378191266712248 66,133,244 66,133,244
-0.0644777851255232 -0.0318087333565943 66,133,244 66,133,244
-0.0581547870574963 -0.0385499553179193 66,133,244 66,133,244
-0.0573076258898958 -0.0413444333041956 66,133,244 66,133,244
-0.0682485464359266 -0.0276806868063096 66,133,244 66,133,244
-0.0588333935143171 -0.0351710059602954 66,133,244 66,133,244
-0.0632192934639111 -0.0331755550143003 66,133,244 66,133,244
-0.0598448208180459 -0.0386735926028857 66,133,244 66,133,244
-0.0616335773618324 -0.0334107600356 66,133,244 66,133,244
-0.0606027791930919 -0.0355690437197215 66,133,244 66,133,244
-0.0645157797547681 -0.0319352883947476 66,133,244 66,133,244
-0.063211044652375 -0.0331436701145826 66,133,244 66,133,244
-0.0658844789655203 -0.0309457971761865 66,133,244 66,133,244
-0.063168245061644 -0.0329951653881848 66,133,244 66,133,244
-0.0622638443554454 -0.0355899626310999 66,133,244 66,133,244
-0.0694567592018861 -0.0261302739503444 66,133,244 66,133,244
-0.063379311405789 -0.0337238311322096 66,133,244 66,133,244
-0.0610493960315687 -0.0371106899919897 66,133,244 66,133,244
-0.0595993898090727 -0.0378154606315892 66,133,244 66,133,244
-0.0633445169146898 -0.0336007614966861 66,133,244 66,133,244
-0.0632646938377905 -0.033324062895972 66,133,244 66,133,244
-0.0670790065909761 -0.0293472833268867 66,133,244 66,133,244
-0.0597161305927363 -0.038217558234044 66,133,244 66,133,244
-0.0633201667701684 -0.0335133142243525 66,133,244 66,133,244
-0.0631718423880499 -0.032999260144704 66,133,244 66,133,244
-0.0682691216659233 -0.0277391129029905 66,133,244 66,133,244
-0.0594998081075759 -0.0317370581398455 66,133,244 66,133,244
-0.0634601329185626 -0.0339964786072858 66,133,244 66,133,244
-0.0670817400100827 -0.0293536320338811 66,133,244 66,133,244
-0.0635105019304213 -0.0341697832414342 66,133,244 66,133,244
-0.0559963189841664 -0.0425156676222686 66,133,244 66,133,244
-0.0583059015732311 -0.0390561120854191 66,133,244 66,133,244
-0.0618086816748267 -0.033999916520061 66,133,244 66,133,244
-0.0634257047303398 -0.0338707289993338 66,133,244 66,133,244
-0.0633534268744523 -0.033618808112798 66,133,244 66,133,244
-0.0621587660387433 -0.0352096048574181 66,133,244 66,133,244
-0.0621952810227691 -0.0353352025412763 66,133,244 66,133,244
-0.0604922774575932 -0.0351651619472326 66,133,244 66,133,244
-0.0634972681153911 -0.0341155357705736 66,133,244 66,133,244
-0.061851910877027 -0.0341452558328353 66,133,244 66,133,244
-0.0632060069876396 -0.033105780161514 66,133,244 66,133,244
-0.0658913058346214 -0.0309490161972558 66,133,244 66,133,244
-0.0554836944321553 -0.0407312201884728 66,133,244 66,133,244
-0.0581866922879303 -0.0386351610017716 66,133,244 66,133,244
-0.061897993845568 -0.0343030282140318 66,133,244 66,133,244
-0.0574138669830119 -0.0302266637698994 66,133,244 66,133,244
-0.0577232940526067 -0.037027077728043 66,133,244 66,133,244
-0.0630984078034293 -0.0327289883828857 66,133,244 66,133,244
-0.0646807881520482 -0.032480650865822 66,133,244 66,133,244
-0.0645423982119431 -0.03199934320719 66,133,244 66,133,244
-0.0621876125652692 -0.0353002853603053 66,133,244 66,133,244
-0.0608348441131906 -0.0363435963021071 66,133,244 66,133,244
-0.057090128283734 -0.0348302385465854 66,133,244 66,133,244
-0.0603748648478427 -0.0347484084780202 66,133,244 66,133,244
-0.0635063797839591 -0.0341372832001455 66,133,244 66,133,244
-0.0620662422284786 -0.0348777579107743 66,133,244 66,133,244
-0.0610195522477772 -0.0369812466726571 66,133,244 66,133,244
-0.0670715360225862 -0.0292985846270679 66,133,244 66,133,244
-0.0619104396662854 -0.0343357205496039 66,133,244 66,133,244
-0.0586976570425471 -0.0403944546647764 66,133,244 66,133,244
-0.05982650735581 -0.0385747818387147 66,133,244 66,133,244
-0.0646835267554602 -0.032481031472482 66,133,244 66,133,244
-0.0562242842507608 -0.037554048972328 66,133,244 66,133,244
-0.0634316527646434 -0.0338738080417079 66,133,244 66,133,244
-0.0656452480024737 -0.0300799556049011 66,133,244 66,133,244
-0.0609748618782458 -0.0368176051669677 66,133,244 66,133,244
-0.0609954456454868 -0.0368885969607502 66,133,244 66,133,244
-0.0611349696651167 -0.0373716691810315 66,133,244 66,133,244
-0.0593253537480003 -0.0368319214283075 66,133,244 66,133,244
-0.0619922201731638 -0.0346110822343721 66,133,244 66,133,244
-0.0584726253043273 -0.0396071577599529 66,133,244 66,133,244
-0.0568856591781003 -0.039838909357987 66,133,244 66,133,244
-0.0569501560700879 -0.0400623262514342 66,133,244 66,133,244
-0.058255689078768 -0.0388542959165953 66,133,244 66,133,244
-0.0645912160770826 -0.0321528659980175 66,133,244 66,133,244
-0.0682705775479736 -0.0277094692122177 66,133,244 66,133,244
-0.0634676192287597 -0.0339891722667603 66,133,244 66,133,244
-0.0574980613251273 -0.0362268908671354 66,133,244 66,133,244
-0.0620801724360671 -0.0349111574180088 66,133,244 66,133,244
-0.0608722726263278 -0.0364561536038184 66,133,244 66,133,244
-0.0633399726529289 -0.0335431938918556 66,133,244 66,133,244
-0.0633761582708957 -0.03366824456337 66,133,244 66,133,244
-0.0611102374229244 -0.0372763261449646 66,133,244 66,133,244
-0.0632424041898273 -0.0332030338877047 66,133,244 66,133,244
-0.0656240845357668 -0.0299940521457388 66,133,244 66,133,244
-0.0593455000922079 -0.0368917197291184 66,133,244 66,133,244
-0.0635021447571831 -0.0341019732235526 66,133,244 66,133,244
-0.0521572198006036 -0.0406379814710356 66,133,244 66,133,244
-0.0604346680837622 -0.0349342679447777 66,133,244 66,133,244
-0.0590247380005605 -0.0357796056877235 66,133,244 66,133,244
-0.0622074683272351 -0.0353443626335099 66,133,244 66,133,244
-0.0585140772338351 -0.0397377713605341 66,133,244 66,133,244
-0.0645337104359195 -0.0319423443476044 66,133,244 66,133,244
-0.0600268034981991 -0.0335179081916399 66,133,244 66,133,244
-0.0620509935176296 -0.0347998576119626 66,133,244 66,133,244
-0.0587408381156852 -0.0405206047065758 66,133,244 66,133,244
-0.0645381871987443 -0.0319550479013194 66,133,244 66,133,244
-0.0670664455562414 -0.0292537607695539 66,133,244 66,133,244
-0.0578039098436147 -0.0372739006520825 66,133,244 66,133,244
-0.0608731480405442 -0.0364468711025443 66,133,244 66,133,244
-0.0646279733056578 -0.0322647986663944 66,133,244 66,133,244
-0.0608831179235574 -0.0364799288615379 66,133,244 66,133,244
-0.0646965398205835 -0.0325011254336473 66,133,244 66,133,244
-0.0642375802624291 -0.0309105681843811 66,133,244 66,133,244
-0.0607822180460693 -0.036129108101132 66,133,244 66,133,244
-0.0631999660372153 -0.0330447793542288 66,133,244 66,133,244
-0.0608999702855647 -0.0365363978505262 66,133,244 66,133,244
-0.062005679076407 -0.0346362186775978 66,133,244 66,133,244
-0.0598372033907235 -0.0385824979307998 66,133,244 66,133,244
-0.0647003882952056 -0.0325105871786692 66,133,244 66,133,244
-0.064590218430763 -0.0321283798376218 66,133,244 66,133,244
-0.0589922993296788 -0.0356541997468176 66,133,244 66,133,244
-0.0646528760816765 -0.0323437404141182 66,133,244 66,133,244
-0.0668807253023153 -0.0286016491377086 66,133,244 66,133,244
-0.0634292273412901 -0.0338337658308043 66,133,244 66,133,244
-0.0657974686359501 -0.0305784645036028 66,133,244 66,133,244
-0.0577368836224277 -0.0370329254718743 66,133,244 66,133,244
-0.0630144625497197 -0.0323961397543064 66,133,244 66,133,244
-0.0645897069425251 -0.0321233312965903 66,133,244 66,133,244
-0.0573388248718055 -0.0356527323253218 66,133,244 66,133,244
-0.0630401490676389 -0.0324844356325891 66,133,244 66,133,244
-0.0551400286256486 -0.0394935544558598 66,133,244 66,133,244
-0.0598912441861974 -0.0387635211840908 66,133,244 66,133,244
-0.0642125779594472 -0.0308144097026414 66,133,244 66,133,244
-0.0618422334946061 -0.0340600875012945 66,133,244 66,133,244
-0.0608257914091713 -0.0362685173305402 66,133,244 66,133,244
-0.0608782142693032 -0.0364500619109868 66,133,244 66,133,244
-0.0645559824462133 -0.0320011467360749 66,133,244 66,133,244
-0.061842455979197 -0.034060274224316 66,133,244 66,133,244
-0.0646176121132994 -0.0322129321976072 66,133,244 66,133,244
-0.0570057202017111 -0.0402219946766049 66,133,244 66,133,244
-0.0631601313509472 -0.0328935894191031 66,133,244 66,133,244
-0.0604508159520257 -0.0349665653084051 66,133,244 66,133,244
-0.0609294325511894 -0.0366235485857711 66,133,244 66,133,244
-0.062202397039277 -0.0353034931350448 66,133,244 66,133,244
-0.0609578244882009 -0.0367217129439706 66,133,244 66,133,244
-0.0611361449608221 -0.0373390896422796 66,133,244 66,133,244
-0.0605379361896907 -0.0352659476305215 66,133,244 66,133,244
-0.0634166385374823 -0.0337784267270203 66,133,244 66,133,244
-0.0635099824667177 -0.0341014778805331 66,133,244 66,133,244
-0.0507409627624678 -0.0357043082702446 66,133,244 66,133,244
-0.0629613765544311 -0.0322001853295601 66,133,244 66,133,244
-0.0657754895312713 -0.0304891628873094 66,133,244 66,133,244
-0.0632450834292767 -0.0331827333339712 66,133,244 66,133,244
-0.0546140360544425 -0.0376612197976155 66,133,244 66,133,244
-0.0646966237532066 -0.0324810779551937 66,133,244 66,133,244
-0.0670840397381146 -0.0292909317960353 66,133,244 66,133,244
-0.06468977012585 -0.0324549736452534 66,133,244 66,133,244
-0.0627112612126552 -0.0313304684484974 66,133,244 66,133,244
-0.0622266574568065 -0.0353802878251312 66,133,244 66,133,244
-0.0633302373509541 -0.033472318868621 66,133,244 66,133,244
-0.056864045538157 -0.039720617423161 66,133,244 66,133,244
-0.0532754093731243 -0.0387479647215405 66,133,244 66,133,244
-0.0658632753327883 -0.0307869091083381 66,133,244 66,133,244
-0.0634637696208641 -0.0339338204620669 66,133,244 66,133,244
-0.0665145593591007 -0.0273126744516048 66,133,244 66,133,244
-0.0670798739924156 -0.029270859626989 66,133,244 66,133,244
-0.066859631534069 -0.0285073330197555 66,133,244 66,133,244
-0.0588388628710266 -0.0350998046729284 66,133,244 66,133,244
-0.063337939905563 -0.0334961437935962 66,133,244 66,133,244
-0.0670382828901627 -0.0291247109084218 66,133,244 66,133,244
-0.0635107200721269 -0.034093407797594 66,133,244 66,133,244
-0.0631952434254393 -0.0330003605999605 66,133,244 66,133,244
-0.0658962802222282 -0.0308965253216225 66,133,244 66,133,244
-0.0644284559916119 -0.0315411156111451 66,133,244 66,133,244
-0.0566300296610376 -0.0389040547093161 66,133,244 66,133,244
-0.0620724002928107 -0.0348384528485049 66,133,244 66,133,244
-0.0583602211077335 -0.0277067933000442 66,133,244 66,133,244
-0.0645644166585687 -0.0320092628920858 66,133,244 66,133,244
-0.0633501156862583 -0.033532401728841 66,133,244 66,133,244
-0.0616135416497954 -0.0332455194668271 66,133,244 66,133,244
-0.0547735433998727 -0.0439286322316998 66,133,244 66,133,244
-0.0670773441584839 -0.0292537753880687 66,133,244 66,133,244
-0.0631739008802357 -0.0329178690847534 66,133,244 66,133,244
-0.0606228349023245 -0.035539886386781 66,133,244 66,133,244
-0.0619536661057971 -0.0344202979727303 66,133,244 66,133,244
-0.059413583514999 -0.0370800214438982 66,133,244 66,133,244
-0.0608187175905304 -0.0362178578026837 66,133,244 66,133,244
-0.0575656462802851 -0.0364080309790965 66,133,244 66,133,244
-0.0629113721229358 -0.0320065310576855 66,133,244 66,133,244
-0.062257688016561 -0.0354717226810178 66,133,244 66,133,244
-0.0598044928481311 -0.0384322660490327 66,133,244 66,133,244
-0.0645004823002949 -0.0317808712734887 66,133,244 66,133,244
-0.0538753864507561 -0.0408102346188684 66,133,244 66,133,244
-0.0633553737109842 -0.0335419612386655 66,133,244 66,133,244
-0.0645365123298548 -0.0319033471543856 66,133,244 66,133,244
-0.0645905020167992 -0.0320902781447918 66,133,244 66,133,244
-0.0568075323451528 -0.0395069729123728 66,133,244 66,133,244
-0.0554160329767118 -0.0404161267322317 66,133,244 66,133,244
-0.0644481867009908 -0.0315956234396688 66,133,244 66,133,244
-0.0609474863910536 -0.0366566578621966 66,133,244 66,133,244
-0.0557605111603851 -0.0416070586762179 66,133,244 66,133,244
-0.0632802740239825 -0.0332773508811336 66,133,244 66,133,244
-0.0608672274619051 -0.0363755183116539 66,133,244 66,133,244
-0.063122554846896 -0.0327288021102048 66,133,244 66,133,244
-0.0634036818419237 -0.0337021423911273 66,133,244 66,133,244
-0.0614989238351197 -0.0328335234603634 66,133,244 66,133,244
-0.05987163281671 -0.0386554954062737 66,133,244 66,133,244
-0.0609070973824322 -0.0365120773937133 66,133,244 66,133,244
-0.0610311438516207 -0.0369414780004272 66,133,244 66,133,244
-0.0657276613180463 -0.0302918251550072 66,133,244 66,133,244
-0.0619712330451553 -0.0344681420552601 66,133,244 66,133,244
-0.0632843309405235 -0.0332869910959554 66,133,244 66,133,244
-0.0632736162926752 -0.0332495114717632 66,133,244 66,133,244
-0.0568516658314099 -0.0396504118058736 66,133,244 66,133,244
-0.060495350949838 -0.03508266144341 66,133,244 66,133,244
-0.0655599092731321 -0.0297077160891144 66,133,244 66,133,244
-0.0694551077733101 -0.0260116682142196 66,133,244 66,133,244
-0.0679419398342617 -0.0264985757244057 66,133,244 66,133,244
-0.0609564918489194 -0.036678340309534 66,133,244 66,133,244
-0.0584121821238193 -0.0393239775318991 66,133,244 66,133,244
-0.0633239061773265 -0.0334194975931263 66,133,244 66,133,244
-0.0632255560482688 -0.0330781313478666 66,133,244 66,133,244
-0.0617766132588673 -0.0337882429756897 66,133,244 66,133,244
-0.0643371718589888 -0.0311988340682451 66,133,244 66,133,244
-0.0622963560973136 -0.0355877470016396 66,133,244 66,133,244
-0.0670763992857913 -0.0292273698263607 66,133,244 66,133,244
-0.0608275522616145 -0.0362288304316011 66,133,244 66,133,244
-0.0621745019618667 -0.0351650694126237 66,133,244 66,133,244
-0.0609888190590137 -0.0367860562731972 66,133,244 66,133,244
-0.060862998370868 -0.036350011178108 66,133,244 66,133,244
-0.0596260533611329 -0.037793953471085 66,133,244 66,133,244
-0.0609495480707661 -0.0366489186211443 66,133,244 66,133,244
-0.0622955787889492 -0.0355819417147176 66,133,244 66,133,244
-0.0517575791322211 -0.0449149190951138 66,133,244 66,133,244
-0.0598348010414179 -0.0385163712281162 66,133,244 66,133,244
-0.0644515014243981 -0.0315894095151098 66,133,244 66,133,244
-0.0620567742448902 -0.0347523672445483 66,133,244 66,133,244
-0.0619883392375258 -0.0345150571743414 66,133,244 66,133,244
-0.0608175839744391 -0.0361890014351059 66,133,244 66,133,244
-0.0598763574580101 -0.0386576083480404 66,133,244 66,133,244
-0.0619082429331723 -0.0342367601300194 66,133,244 66,133,244
-0.0609568455463572 -0.0366705139612662 66,133,244 66,133,244
-0.064690866233913 -0.0324137477193611 66,133,244 66,133,244
-0.0656983820131147 -0.030174135097263 66,133,244 66,133,244
-0.0632243392060852 -0.0330627183922048 66,133,244 66,133,244
-0.0613357261460622 -0.0322499798131866 66,133,244 66,133,244
-0.0635061648257557 -0.0340388229484824 66,133,244 66,133,244
-0.0646160764395237 -0.0321515630701544 66,133,244 66,133,244
-0.0645972080802825 -0.0320858063919596 66,133,244 66,133,244
-0.0645636096540088 -0.0319688902330419 66,133,244 66,133,244
-0.063339268270736 -0.0334559776284992 66,133,244 66,133,244
-0.0635057321329005 -0.034031944476872 66,133,244 66,133,244
-0.0633169376320861 -0.0333772763286269 66,133,244 66,133,244
-0.0639948293250595 -0.0299955433227047 66,133,244 66,133,244
-0.0626765116324265 -0.03115823236234 66,133,244 66,133,244
-0.063096532225352 -0.0326130581230162 66,133,244 66,133,244
-0.0651680758965999 -0.0283280072861216 66,133,244 66,133,244
-0.0618050773339451 -0.0338672048669908 66,133,244 66,133,244
-0.0572774140364098 -0.0411017571249187 66,133,244 66,133,244
-0.0645681162238025 -0.0319788997462969 66,133,244 66,133,244
-0.0608952761781869 -0.0364433298537763 66,133,244 66,133,244
-0.0596808319921222 -0.0379653251716065 66,133,244 66,133,244
-0.0647008963177746 -0.0324354322445314 66,133,244 66,133,244
-0.0611260978825598 -0.0372409833179588 66,133,244 66,133,244
-0.0564990271834007 -0.0384001437742045 66,133,244 66,133,244
-0.0658837226968919 -0.0308008895515281 66,133,244 66,133,244
-0.0519842001215279 -0.0342190475935852 66,133,244 66,133,244
-0.0597845234790809 -0.0383206844845565 66,133,244 66,133,244
-0.0609930536246488 -0.0367755476273369 66,133,244 66,133,244
-0.060914054455766 -0.036500883712369 66,133,244 66,133,244
-0.064487172887922 -0.031688743431594 66,133,244 66,133,244
-0.0610363858419593 -0.0369234264707736 66,133,244 66,133,244
-0.0633201768766218 -0.0333750979391557 66,133,244 66,133,244
-0.0592868457743867 -0.0365925957563399 66,133,244 66,133,244
-0.0607957601802719 -0.0360890598573745 66,133,244 66,133,244
-0.0632557527422524 -0.0331509177404561 66,133,244 66,133,244
-0.060838890788698 -0.0362378517498011 66,133,244 66,133,244
-0.0645502462664435 -0.0319047290305244 66,133,244 66,133,244
-0.0591466759189457 -0.036103001829338 66,133,244 66,133,244
-0.0605056964572475 -0.0350805345551574 66,133,244 66,133,244
-0.0607837580774742 -0.0360434516066685 66,133,244 66,133,244
-0.0607451404500097 -0.0359095718512692 66,133,244 66,133,244
-0.0610773217606305 -0.0370595339676493 66,133,244 66,133,244
-0.0598841353202608 -0.0329261444087066 66,133,244 66,133,244
-0.0548935350250921 -0.0385573432909812 66,133,244 66,133,244
-0.0598381446539095 -0.0384959482045907 66,133,244 66,133,244
-0.0577107043432539 -0.0368560571742699 66,133,244 66,133,244
-0.062047360972278 -0.0346888569056604 66,133,244 66,133,244
-0.0645429006350894 -0.0318730466734984 66,133,244 66,133,244
-0.058548060774296 -0.039753724532313 66,133,244 66,133,244
-0.0625950670588664 -0.0308535258209253 66,133,244 66,133,244
-0.0642825746978384 -0.0309689597347951 66,133,244 66,133,244
-0.0582399012256675 -0.0386836209695768 66,133,244 66,133,244
-0.0631263143292482 -0.0326901106602432 66,133,244 66,133,244
-0.0635072577590854 -0.034009600369897 66,133,244 66,133,244
-0.0585677208941776 -0.0398174520680047 66,133,244 66,133,244
-0.0620313264576972 -0.0346254804887518 66,133,244 66,133,244
-0.0569768180416692 -0.04003487988322 66,133,244 66,133,244
-0.0647044192402158 -0.0324247755585614 66,133,244 66,133,244
-0.0619841747590842 -0.0344608339169519 66,133,244 66,133,244
-0.0607406046037618 -0.03588217802699 66,133,244 66,133,244
-0.0605497517906993 -0.0352206207141717 66,133,244 66,133,244
-0.0645443314192476 -0.0318682560745025 66,133,244 66,133,244
-0.0555766908193607 -0.0409121815503508 66,133,244 66,133,244
-0.0646610024846124 -0.0322716681150523 66,133,244 66,133,244
-0.0628920176082701 -0.0318735223497335 66,133,244 66,133,244
-0.0556904140859152 -0.0355750042848494 66,133,244 66,133,244
-0.0658036036116724 -0.0304980633222975 66,133,244 66,133,244
-0.0646650813772894 -0.0322824094687989 66,133,244 66,133,244
-0.0656804324291061 -0.0300688360795393 66,133,244 66,133,244
-0.06452281173953 -0.0317883238846989 66,133,244 66,133,244
-0.0620142337860673 -0.0345576886798695 66,133,244 66,133,244
-0.0611711790937043 -0.0316365119616148 66,133,244 66,133,244
-0.0622849769024299 -0.0354946650196661 66,133,244 66,133,244
-0.0670498391326934 -0.0290811020366579 66,133,244 66,133,244
-0.0610806807608078 -0.0370526212538025 66,133,244 66,133,244
-0.0517220726920515 -0.0447410372461807 66,133,244 66,133,244
-0.0602965105541631 -0.0343344275535324 66,133,244 66,133,244
-0.0633070747392299 -0.0333033013903924 66,133,244 66,133,244
-0.0681379127629913 -0.0271179213385607 66,133,244 66,133,244
-0.062205341149993 -0.0352159364895229 66,133,244 66,133,244
-0.059936675476359 -0.033086366864568 66,133,244 66,133,244
-0.0619124529483868 -0.0342004137606408 66,133,244 66,133,244
-0.0547020663013529 -0.0378720534373112 66,133,244 66,133,244
-0.0579288074123231 -0.0375899385741502 66,133,244 66,133,244
-0.0574239660801637 -0.0358403428491234 66,133,244 66,133,244
-0.0603693361735817 -0.0288527370709229 66,133,244 66,133,244
-0.0598188228398339 -0.038405197805495 66,133,244 66,133,244
-0.0595467471088356 -0.0374616775193446 66,133,244 66,133,244
-0.059288787649091 -0.036567985265209 66,133,244 66,133,244
-0.0632738452920686 -0.0331826183874842 66,133,244 66,133,244
-0.0629888626479248 -0.0321932598673582 66,133,244 66,133,244
-0.0642859409907168 -0.0309565270363353 66,133,244 66,133,244
-0.0634631220303299 -0.0338355297213996 66,133,244 66,133,244
-0.0633052637442752 -0.0332879350931167 66,133,244 66,133,244
-0.065889605004195 -0.030780181268636 66,133,244 66,133,244
-0.0634827676478574 -0.0339022094060309 66,133,244 66,133,244
-0.0645258509146612 -0.0317846008441347 66,133,244 66,133,244
-0.0618660037164493 -0.0340303865744482 66,133,244 66,133,244
-0.0579164984622753 -0.0375384004568434 66,133,244 66,133,244
-0.0658897707193091 -0.0307784130460348 66,133,244 66,133,244
-0.0658865900999949 -0.0307673327290753 66,133,244 66,133,244
-0.0682673377296667 -0.0275539410859301 66,133,244 66,133,244
-0.0644365466994165 -0.031472516319329 66,133,244 66,133,244
-0.0644321579285758 -0.0314571661216873 66,133,244 66,133,244
-0.0634339886713315 -0.0337283231746787 66,133,244 66,133,244
-0.0619068970304833 -0.0341680773990242 66,133,244 66,133,244
-0.0611065894959174 -0.0313950802819406 66,133,244 66,133,244
-0.0621372824607573 -0.0292353220786291 66,133,244 66,133,244
-0.0633212112776515 -0.0333363116502308 66,133,244 66,133,244
-0.0658460670795992 -0.0306220674074623 66,133,244 66,133,244
-0.0611276878606117 -0.0371965646187661 66,133,244 66,133,244
-0.0616600369462834 -0.0333105561598207 66,133,244 66,133,244
-0.0646958202654885 -0.0323667637096216 66,133,244 66,133,244
-0.0658892222654237 -0.0307706068123977 66,133,244 66,133,244
-0.0646645177077585 -0.0322580123398174 66,133,244 66,133,244
-0.0543309234511961 -0.0365706220953415 66,133,244 66,133,244
-0.0604052518581356 -0.034691052570031 66,133,244 66,133,244
-0.0597921476919082 -0.0382968541896587 66,133,244 66,133,244
-0.063505432019878 -0.0339700589277472 66,133,244 66,133,244
-0.060734794670996 -0.0358314937473216 66,133,244 66,133,244
-0.0657364497497346 -0.030237302881205 66,133,244 66,133,244
-0.0583124598738451 -0.0388987698683867 66,133,244 66,133,244
-0.0658862726158861 -0.0307548175241149 66,133,244 66,133,244
-0.057092598053866 -0.0404021882579609 66,133,244 66,133,244
-0.0594788440870366 -0.0372077664041143 66,133,244 66,133,244
-0.0570161483686248 -0.0401359047412421 66,133,244 66,133,244
-0.0566972571269665 -0.0390309925661193 66,133,244 66,133,244
-0.0622720905685801 -0.0354225479347682 66,133,244 66,133,244
-0.0632717617722414 -0.0331550727391378 66,133,244 66,133,244
-0.0658086726689816 -0.0304829375137303 66,133,244 66,133,244
-0.0628913520984111 -0.03183628029347 66,133,244 66,133,244
-0.0622973499354621 -0.0355080501053498 66,133,244 66,133,244
-0.06055539622855 -0.0352031535628769 66,133,244 66,133,244
-0.0632259297006871 -0.0329939701682795 66,133,244 66,133,244
-0.0634515256051924 -0.0337753159218834 66,133,244 66,133,244
-0.0564319659779502 -0.0381086359487449 66,133,244 66,133,244
-0.05989244775964 -0.038635283852465 66,133,244 66,133,244
-0.0545132854063883 -0.0429204885198762 66,133,244 66,133,244
-0.0613637431171727 -0.0322707249799694 66,133,244 66,133,244
-0.0623214095840653 -0.0355857647594156 66,133,244 66,133,244
-0.0620605117223005 -0.0346811856860232 66,133,244 66,133,244
-0.0658131586902251 -0.0304907445397505 66,133,244 66,133,244
-0.0632071488281303 -0.0329225807548427 66,133,244 66,133,244
-0.0620945435272768 -0.0347981968481506 66,133,244 66,133,244
-0.0617375445810019 -0.0335609093250789 66,133,244 66,133,244
-0.0615756190539636 -0.0329993144962249 66,133,244 66,133,244
-0.0632933345464807 -0.0332171174828563 66,133,244 66,133,244
-0.0623155128551799 -0.0355588429397405 66,133,244 66,133,244
-0.0643155663066496 -0.031026613341918 66,133,244 66,133,244
-0.0629529212806463 -0.0320360706860042 66,133,244 66,133,244
-0.0616532617784281 -0.033263893792924 66,133,244 66,133,244
-0.0645324783330101 -0.0317770679685401 66,133,244 66,133,244
-0.0644466865882573 -0.0314787843306672 66,133,244 66,133,244
-0.0608297203472284 -0.0361388276688067 66,133,244 66,133,244
-0.0597595900313704 -0.0381616155204717 66,133,244 66,133,244
-0.0656204138238102 -0.0298126248570708 66,133,244 66,133,244
-0.0670787432940705 -0.0291341639058406 66,133,244 66,133,244
-0.0656953276518705 -0.0300716586154052 66,133,244 66,133,244
-0.0657082991835154 -0.0301164594395136 66,133,244 66,133,244
-0.0621745732838656 -0.0350642424282638 66,133,244 66,133,244
-0.0646461120503883 -0.0321657201378603 66,133,244 66,133,244
-0.0598042636669578 -0.038313072393638 66,133,244 66,133,244
-0.0604480582816009 -0.0348124696845644 66,133,244 66,133,244
-0.0632207528029553 -0.0329562301701617 66,133,244 66,133,244
-0.0597861243091941 -0.0382473922930062 66,133,244 66,133,244
-0.0645816200031363 -0.0319384843079382 66,133,244 66,133,244
-0.0631543302501974 -0.0327219510654492 66,133,244 66,133,244
-0.0620028764149159 -0.0344624302074461 66,133,244 66,133,244
-0.0603352366640865 -0.0286853720566306 66,133,244 66,133,244
-0.0634402760002383 -0.0337113179646938 66,133,244 66,133,244
-0.0592232261529076 -0.0362930387625932 66,133,244 66,133,244
-0.0616127500019957 -0.0331096944979653 66,133,244 66,133,244
-0.0622067643165639 -0.0351672319319018 66,133,244 66,133,244
-0.060771953849829 -0.0359267589296112 66,133,244 66,133,244
-0.0586339370833154 -0.0399799537186511 66,133,244 66,133,244
-0.0628297692986989 -0.031594354601211 66,133,244 66,133,244
-0.0542209992927679 -0.0418825896708685 66,133,244 66,133,244
-0.060903674158273 -0.0363816140476632 66,133,244 66,133,244
-0.0641204895463709 -0.0303345893809809 66,133,244 66,133,244
-0.0658860258269986 -0.0307197626821389 66,133,244 66,133,244
-0.0629534502553892 -0.0320204798874516 66,133,244 66,133,244
-0.0642912680636555 -0.0309239615840466 66,133,244 66,133,244
-0.06707920713544 -0.0291214608935919 66,133,244 66,133,244
-0.0561130085980155 -0.0369728616165351 66,133,244 66,133,244
-0.0593658994295565 -0.0367809757656897 66,133,244 66,133,244
-0.0610387202404838 -0.0368425266304886 66,133,244 66,133,244
-0.0631726473727253 -0.0327739377071621 66,133,244 66,133,244
-0.0658499040347217 -0.0305860435916054 66,133,244 66,133,244
-0.0656758307121621 -0.0299825004975603 66,133,244 66,133,244
-0.0584943790520889 -0.0394849295853224 66,133,244 66,133,244
-0.0623055200969193 -0.0354967505477852 66,133,244 66,133,244
-0.0633091953963569 -0.0332431499560319 66,133,244 66,133,244
-0.0621173906875766 -0.0348436990878782 66,133,244 66,133,244
-0.0619918260690156 -0.0344086614615829 66,133,244 66,133,244
-0.0647052680837393 -0.0323479939386398 66,133,244 66,133,244
-0.0620701350003379 -0.034677875009749 66,133,244 66,133,244
-0.0646548580224109 -0.0321711060510339 66,133,244 66,133,244
-0.057593710936721 -0.0363606798043532 66,133,244 66,133,244
-0.0645034113301223 -0.0316432519395513 66,133,244 66,133,244
-0.0594653463685416 -0.037110835759935 66,133,244 66,133,244
-0.0634095612611518 -0.0335832324691147 66,133,244 66,133,244
-0.0609898007311204 -0.0366609471133386 66,133,244 66,133,244
-0.0658748068498259 -0.0306617132643004 66,133,244 66,133,244
-0.0586862024391214 -0.0344089906032813 66,133,244 66,133,244
-0.052947023255091 -0.0431772226533818 66,133,244 66,133,244
-0.0607629850392082 -0.0358717848464767 66,133,244 66,133,244
-0.0635102905999396 -0.033928509028105 66,133,244 66,133,244
-0.0635059330398568 -0.0339126417246161 66,133,244 66,133,244
-0.0585443215100905 -0.0396446564990923 66,133,244 66,133,244
-0.0619069712519171 -0.0341024812531848 66,133,244 66,133,244
-0.065794132309617 -0.030377200859841 66,133,244 66,133,244
-0.0633365579200241 -0.0333238912316758 66,133,244 66,133,244
-0.0609186007921239 -0.0364072075383475 66,133,244 66,133,244
-0.064512966373573 -0.0316675292344609 66,133,244 66,133,244
-0.065637418781887 -0.0298318992677731 66,133,244 66,133,244
-0.0605047217963469 -0.0349721189812061 66,133,244 66,133,244
-0.0605072296423266 -0.0349804645388879 66,133,244 66,133,244
-0.0611296900800082 -0.0371357019938669 66,133,244 66,133,244
-0.0609660048079224 -0.0365682790090468 66,133,244 66,133,244
-0.0644526872262694 -0.0314557654997822 66,133,244 66,133,244
-0.0598352657343865 -0.0383809990193327 66,133,244 66,133,244
-0.0634191430142026 -0.0336053726114767 66,133,244 66,133,244
-0.0658799582271449 -0.0306689840214066 66,133,244 66,133,244
-0.0646059369617626 -0.0319856685957921 66,133,244 66,133,244
-0.0620038255129057 -0.0344314865810782 66,133,244 66,133,244
-0.058275340765044 -0.0387056308729239 66,133,244 66,133,244
-0.0619546933525266 -0.0342608300663008 66,133,244 66,133,244
-0.0670469136366931 -0.0289797150992343 66,133,244 66,133,244
-0.0645900108367442 -0.0319286148256983 66,133,244 66,133,244
-0.0594411571135986 -0.0370127025007269 66,133,244 66,133,244
-0.0644387447795465 -0.0314036271628246 66,133,244 66,133,244
-0.0530483187042604 -0.0435171076633579 66,133,244 66,133,244
-0.0614101511930301 -0.0266406676804353 66,133,244 66,133,244
-0.0599366755729231 -0.0387265985461279 66,133,244 66,133,244
-0.0621491386729274 -0.0349297711041912 66,133,244 66,133,244
-0.0621121454499521 -0.0348015896780347 66,133,244 66,133,244
-0.0640343358914886 -0.0299995337446736 66,133,244 66,133,244
-0.0658024294618135 -0.0303936160196224 66,133,244 66,133,244
-0.0597942902544247 -0.0382310505076063 66,133,244 66,133,244
-0.0599423263439188 -0.0387430184229078 66,133,244 66,133,244
-0.0634603394345778 -0.0337389726091722 66,133,244 66,133,244
-0.0633082139751061 -0.0332113648551118 66,133,244 66,133,244
-0.0653309197470422 -0.0287565665107153 66,133,244 66,133,244
-0.0658897913523119 -0.030691576570007 66,133,244 66,133,244
-0.0634205393213406 -0.03359812216991 66,133,244 66,133,244
-0.0656642325563302 -0.0299099679712245 66,133,244 66,133,244
-0.0586700935536121 -0.040062316661156 66,133,244 66,133,244
-0.0666392539663046 -0.0275571103797048 66,133,244 66,133,244
-0.0658859488721631 -0.030677495977985 66,133,244 66,133,244
-0.0617899179167837 -0.0336789226894314 66,133,244 66,133,244
-0.0643880122793353 -0.0312185796903891 66,133,244 66,133,244
-0.0657376397493811 -0.0301634001803467 66,133,244 66,133,244
-0.0658853609301264 -0.0306751020026679 66,133,244 66,133,244
-0.0597195752422798 -0.0379670370968011 66,133,244 66,133,244
-0.0580654139846744 -0.0379667637120603 66,133,244 66,133,244
-0.0635066984138302 -0.0338950889604433 66,133,244 66,133,244
-0.0633617789870621 -0.0333919777800273 66,133,244 66,133,244
-0.0656171566482336 -0.0297442822087837 66,133,244 66,133,244
-0.064622533438131 -0.0320285960620864 66,133,244 66,133,244
-0.0571668159510067 -0.0405818416257812 66,133,244 66,133,244
-0.0582822271246899 -0.0387149959880252 66,133,244 66,133,244
-0.0682701701629187 -0.027471642307221 66,133,244 66,133,244
-0.0658860769976595 -0.0306732457970833 66,133,244 66,133,244
-0.0645020204259701 -0.0316086393962634 66,133,244 66,133,244
-0.057194473540304 -0.0406756098493247 66,133,244 66,133,244
-0.0608748575759758 -0.0362337826136342 66,133,244 66,133,244
-0.0658849977325905 -0.0306669043221378 66,133,244 66,133,244
-0.0611208904511781 -0.0370838602929232 66,133,244 66,133,244
-0.0621045607122065 -0.0347610407101348 66,133,244 66,133,244
-0.0620553418915552 -0.0345897676137357 66,133,244 66,133,244
-0.0622765833904249 -0.0353560877870022 66,133,244 66,133,244
-0.0633269333352347 -0.0332639625616436 66,133,244 66,133,244
-0.0634541213900193 -0.0337038961664637 66,133,244 66,133,244
-0.0622642795854595 -0.0353118465101715 66,133,244 66,133,244
-0.0600930108233784 -0.0335195965247063 66,133,244 66,133,244
-0.0620883512760017 -0.0347007693956918 66,133,244 66,133,244
-0.0618696154151243 -0.0339425203074988 66,133,244 66,133,244
-0.0623017453505992 -0.0354393412646773 66,133,244 66,133,244
-0.0645661821622438 -0.0318222791352203 66,133,244 66,133,244
-0.0633314424032596 -0.0332747962877112 66,133,244 66,133,244
-0.0582436301581345 -0.0385703174050365 66,133,244 66,133,244
-0.0658871904855915 -0.0306670905907381 66,133,244 66,133,244
-0.0658580869327494 -0.030563971717437 66,133,244 66,133,244
-0.0569985280061239 -0.0342547657187228 66,133,244 66,133,244
-0.0670751388795115 -0.0290491195080531 66,133,244 66,133,244
-0.0580552322453649 -0.0379129757881443 66,133,244 66,133,244
-0.0658934588804752 -0.0306831848078734 66,133,244 66,133,244
-0.0646998675379294 -0.0322779613888436 66,133,244 66,133,244
-0.064588348724917 -0.0318916036853823 66,133,244 66,133,244
-0.0652015160620487 -0.0282850968667017 66,133,244 66,133,244
-0.0610755446045569 -0.0369131492284134 66,133,244 66,133,244
-0.0635043514638947 -0.0338662408011842 66,133,244 66,133,244
-0.0634486556310946 -0.0336729793551246 66,133,244 66,133,244
-0.0621070562458912 -0.0347555414572544 66,133,244 66,133,244
-0.0561934601106532 -0.037190945627417 66,133,244 66,133,244
-0.0658890339492523 -0.0306656255021308 66,133,244 66,133,244
-0.0634342255896477 -0.033621524674947 66,133,244 66,133,244
-0.0586501148483117 -0.039968603720314 66,133,244 66,133,244
-0.0621082098096626 -0.0347556965615065 66,133,244 66,133,244
-0.0570290851942242 -0.0343512493674357 66,133,244 66,133,244
-0.0633693961533407 -0.0333934614154525 66,133,244 66,133,244
-0.0620804608803333 -0.0346583351615513 66,133,244 66,133,244
-0.0643785008698642 -0.0311576152722575 66,133,244 66,133,244
-0.0634283888212373 -0.0335960000961862 66,133,244 66,133,244
-0.0609565797211498 -0.0364928803754385 66,133,244 66,133,244
-0.0644579788728828 -0.0314297069284829 66,133,244 66,133,244
-0.060898658630368 -0.0362904279749888 66,133,244 66,133,244
-0.0583388007268176 -0.0388827892072191 66,133,244 66,133,244
-0.0618142764246865 -0.0337308345088244 66,133,244 66,133,244
-0.0658482739992391 -0.0305141662266627 66,133,244 66,133,244
-0.0611258541230004 -0.0370755933649988 66,133,244 66,133,244
-0.064438056330572 -0.0313584435484711 66,133,244 66,133,244
-0.0634948077286623 -0.0338210487292998 66,133,244 66,133,244
-0.0614874102075687 -0.032597474329229 66,133,244 66,133,244
-0.0656624612484718 -0.0298692779787473 66,133,244 66,133,244
-0.0604315221430833 -0.0346689822354398 66,133,244 66,133,244
-0.0633582576825034 -0.0333455748386491 66,133,244 66,133,244
-0.0593552816001588 -0.0309392781273945 66,133,244 66,133,244
-0.0615959540570006 -0.0329707539306504 66,133,244 66,133,244
-0.0525431663192048 -0.041722786222515 66,133,244 66,133,244
-0.0597992834784914 -0.0382071503254823 66,133,244 66,133,244
-0.0555981980254992 -0.035114717514085 66,133,244 66,133,244
-0.0627721694032946 -0.0313138858208228 66,133,244 66,133,244
-0.0621678143426842 -0.0349500717412422 66,133,244 66,133,244
-0.0633275593751514 -0.0332367809112902 66,133,244 66,133,244
-0.0583946101268906 -0.039069661466515 66,133,244 66,133,244
-0.0609132386091177 -0.036333066022161 66,133,244 66,133,244
-0.0632509339280108 -0.0329703288526811 66,133,244 66,133,244
-0.0607951721622448 -0.0359233036425384 66,133,244 66,133,244
-0.0646389305981915 -0.0320474267428208 66,133,244 66,133,244
-0.0657466059916351 -0.0301536798619002 66,133,244 66,133,244
-0.0657959858460219 -0.0303245471292605 66,133,244 66,133,244
-0.0670736283453087 -0.029020060161249 66,133,244 66,133,244
-0.064698090890775 -0.0322484723832611 66,133,244 66,133,244
-0.0646403396045078 -0.0320483289206192 66,133,244 66,133,244
-0.0563581360345395 -0.037739497764589 66,133,244 66,133,244
-0.0658864764761685 -0.0306343677203153 66,133,244 66,133,244
-0.0645057617252659 -0.0315812919659846 66,133,244 66,133,244
-0.0632605418507307 -0.0329979216215151 66,133,244 66,133,244
-0.0581592851771238 -0.0382478536104031 66,133,244 66,133,244
-0.0616059686782365 -0.0329959770771344 66,133,244 66,133,244
-0.0656521884670943 -0.0298212655551194 66,133,244 66,133,244
-0.0645579993753584 -0.031760251884125 66,133,244 66,133,244
-0.0666811765358105 -0.0276541675907533 66,133,244 66,133,244
-0.0622914379618322 -0.035368031254929 66,133,244 66,133,244
-0.0645971674581127 -0.031893783631825 66,133,244 66,133,244
-0.0639477382035533 -0.0296439559929562 66,133,244 66,133,244
-0.0571637407984758 -0.0347950675249809 66,133,244 66,133,244
-0.0620827233218205 -0.0346436873087133 66,133,244 66,133,244
-0.061043442074208 -0.0367736554009748 66,133,244 66,133,244
-0.0622808736428331 -0.035329048187994 66,133,244 66,133,244
-0.0682686631723883 -0.0274190745809848 66,133,244 66,133,244
-0.065796373527425 -0.030314520261877 66,133,244 66,133,244
-0.0634135329814526 -0.0335202887338117 66,133,244 66,133,244
-0.0622476868456896 -0.0352116568068757 66,133,244 66,133,244
-0.0640978533132759 -0.0301584743837556 66,133,244 66,133,244
-0.0622984735390884 -0.0353853354171043 66,133,244 66,133,244
-0.0632058198236287 -0.0327973221113938 66,133,244 66,133,244
-0.063343691607452 -0.0332747207940783 66,133,244 66,133,244
-0.0646917047436764 -0.0322113337523974 66,133,244 66,133,244
-0.0609111182286127 -0.0363055419941654 66,133,244 66,133,244
-0.0622539482242465 -0.0352266826186438 66,133,244 66,133,244
-0.0574588080949962 -0.0358068101549677 66,133,244 66,133,244
-0.0645585003447463 -0.0317489739702344 66,133,244 66,133,244
-0.0622736262018753 -0.0352944800066054 66,133,244 66,133,244
-0.0606034126504367 -0.0352384493831308 66,133,244 66,133,244
-0.057358238524747 -0.0411878002652729 66,133,244 66,133,244
-0.0612691646591667 -0.0318138283741288 66,133,244 66,133,244
-0.0618958404186648 -0.0339843338114658 66,133,244 66,133,244
-0.0541378449034724 -0.0414909681758567 66,133,244 66,133,244
-0.0626842718692183 -0.0309833859160324 66,133,244 66,133,244
-0.0646690898752705 -0.0321285804725971 66,133,244 66,133,244
-0.0633878176369158 -0.0334200087676182 66,133,244 66,133,244
-0.0597083067226915 -0.0378647013124607 66,133,244 66,133,244
-0.0706438618943922 -0.0241728585729825 66,133,244 66,133,244
-0.065869687379186 -0.0305553544125437 66,133,244 66,133,244
-0.0637610974999537 -0.0289806784131271 66,133,244 66,133,244
-0.0646787564036155 -0.0321592076774835 66,133,244 66,133,244
-0.0645925712526894 -0.0318605817536066 66,133,244 66,133,244
-0.0630299036829661 -0.0321770019791731 66,133,244 66,133,244
-0.0551904541858447 -0.0394020410716904 66,133,244 66,133,244
-0.0645966037912814 -0.0318731883329285 66,133,244 66,133,244
-0.0633491972135374 -0.0332812273956504 66,133,244 66,133,244
-0.0622728502709094 -0.0352827081693121 66,133,244 66,133,244
-0.0617910505754233 -0.0336122981640082 66,133,244 66,133,244
-0.0608708924076972 -0.0361545831779722 66,133,244 66,133,244
-0.0614898887549072 -0.0325669703088433 66,133,244 66,133,244
-0.0605813411817826 -0.0351496638292614 66,133,244 66,133,244
-0.064660128359393 -0.0320873909852364 66,133,244 66,133,244
-0.064406338892654 -0.03120744780998 66,133,244 66,133,244
-0.0618994085888004 -0.0339838002534775 66,133,244 66,133,244
-0.0609104172007383 -0.03628815452349 66,133,244 66,133,244
-0.0604432863077093 -0.0346699387703121 66,133,244 66,133,244
-0.0670744177610643 -0.0289882653667551 66,133,244 66,133,244
-0.0597167010511416 -0.0378820915629245 66,133,244 66,133,244
-0.0656436402263208 -0.029761607539659 66,133,244 66,133,244
-0.0622760851841085 -0.0352870542215874 66,133,244 66,133,244
-0.0606056075990231 -0.0352302704150396 66,133,244 66,133,244
-0.060736653620906 -0.035682681708855 66,133,244 66,133,244
-0.0579657071896621 -0.0375442001526092 66,133,244 66,133,244
-0.0618668289067475 -0.0338652875995075 66,133,244 66,133,244
-0.0657987895422451 -0.0302944655431718 66,133,244 66,133,244
-0.0585536396918536 -0.0338477474760792 66,133,244 66,133,244
-0.0639067155677077 -0.0294688682985027 66,133,244 66,133,244
-0.0585694389637352 -0.0396311769265525 66,133,244 66,133,244
-0.0619207736744697 -0.0340470439444814 66,133,244 66,133,244
-0.0623161773140067 -0.0354167598967413 66,133,244 66,133,244
-0.0620173684990689 -0.0343809995937702 66,133,244 66,133,244
-0.0568099743039919 -0.039263124808148 66,133,244 66,133,244
-0.0598612911702952 -0.03837195067548 66,133,244 66,133,244
-0.0608102204028109 -0.0359286741737292 66,133,244 66,133,244
-0.058047733278126 -0.0378190206907697 66,133,244 66,133,244
-0.058474370287224 -0.0335663286236605 66,133,244 66,133,244
-0.0681041202849698 -0.0268116031162243 66,133,244 66,133,244
-0.0624521495835965 -0.0301535911321761 66,133,244 66,133,244
-0.0641604369240425 -0.0303400496594084 66,133,244 66,133,244
-0.0501164918197286 -0.0447251562485248 66,133,244 66,133,244
-0.0598653245851877 -0.0383824016474021 66,133,244 66,133,244
-0.0632653098344881 -0.0329676795809973 66,133,244 66,133,244
-0.0631336216080354 -0.0325106574092653 66,133,244 66,133,244
-0.0627192690308036 -0.0310742919413007 66,133,244 66,133,244
-0.062816713077151 -0.0314111307762417 66,133,244 66,133,244
-0.0623134874429925 -0.0353982266413336 66,133,244 66,133,244
-0.0580264452486574 -0.037737688769052 66,133,244 66,133,244
-0.0646948287064714 -0.0321837522169331 66,133,244 66,133,244
-0.0621780651910425 -0.0291955375717545 66,133,244 66,133,244
-0.0599052514886077 -0.0385130745543777 66,133,244 66,133,244
-0.0671255807079027 -0.0234111954352868 66,133,244 66,133,244
-0.0627833283972922 -0.0312905764068608 66,133,244 66,133,244
-0.0605930832038385 -0.0351641607409949 66,133,244 66,133,244
-0.0608283123929091 -0.0359788788696211 66,133,244 66,133,244
-0.0635135793021358 -0.0338185659807035 66,133,244 66,133,244
-0.0595763666843742 -0.0373704031673851 66,133,244 66,133,244
-0.0682480431763776 -0.0272964427755157 66,133,244 66,133,244
-0.0603193512098182 -0.0342132076096451 66,133,244 66,133,244
-0.062274598302424 -0.0352551569118405 66,133,244 66,133,244
-0.0573618404722697 -0.0411582333525824 66,133,244 66,133,244
-0.0655572475369438 -0.0294336583461365 66,133,244 66,133,244
-0.0604602624413619 -0.0346983243982358 66,133,244 66,133,244
-0.0617533110044755 -0.0334468462875911 66,133,244 66,133,244
-0.0632541592808961 -0.0329148898806943 66,133,244 66,133,244
-0.0633618060789729 -0.0332874281609131 66,133,244 66,133,244
-0.0623183081329339 -0.0354028211152229 66,133,244 66,133,244
-0.0633781219562571 -0.0333431785388439 66,133,244 66,133,244
-0.0609181296520589 -0.0362811135160976 66,133,244 66,133,244
-0.0645824943198791 -0.0317820161303369 66,133,244 66,133,244
-0.0583483297519416 -0.0388384630478052 66,133,244 66,133,244
-0.0611320210514034 -0.0370195925406952 66,133,244 66,133,244
-0.0552870832783359 -0.0396939478665257 66,133,244 66,133,244
-0.0553486365036727 -0.0399059773828907 66,133,244 66,133,244
-0.061067976124778 -0.0367959851698999 66,133,244 66,133,244
-0.0537802282535391 -0.0402029700285342 66,133,244 66,133,244
-0.0634050514758991 -0.0334300808921718 66,133,244 66,133,244
-0.0634680291246947 -0.0336481829944282 66,133,244 66,133,244
-0.0652004359125398 -0.0281877181361166 66,133,244 66,133,244
-0.0610644334399765 -0.0367818901291765 66,133,244 66,133,244
-0.0631698439600111 -0.032613746497506 66,133,244 66,133,244
-0.0613632517952114 -0.0320859382949168 66,133,244 66,133,244
-0.0605708504344978 -0.0350714428602213 66,133,244 66,133,244
-0.0622461143502692 -0.0351438846136273 66,133,244 66,133,244
-0.0629098876440788 -0.0317120614677933 66,133,244 66,133,244
-0.0657291315704271 -0.0300171699528783 66,133,244 66,133,244
-0.0658895203941528 -0.0305720854339036 66,133,244 66,133,244
-0.0597097280313499 -0.0378172067797149 66,133,244 66,133,244
-0.0646961561252904 -0.0321679978471567 66,133,244 66,133,244
-0.0611241938016704 -0.0369859014131722 66,133,244 66,133,244
-0.060553264526114 -0.0350081159393324 66,133,244 66,133,244
-0.053118908847888 -0.0379067790236585 66,133,244 66,133,244
-0.0607777536060414 -0.0357850645926805 66,133,244 66,133,244
-0.0608638759820541 -0.0360828306309621 66,133,244 66,133,244
-0.0605600432540558 -0.0350287319963179 66,133,244 66,133,244
-0.0681665812366145 -0.026993777455697 66,133,244 66,133,244
-0.0571424541751797 -0.0403791641183369 66,133,244 66,133,244
-0.0534185300698776 -0.0446706786901879 66,133,244 66,133,244
-0.0643969733733317 -0.0311256538595898 66,133,244 66,133,244
-0.063120345520107 -0.0324329926017363 66,133,244 66,133,244
-0.0635038834733885 -0.033761566703216 66,133,244 66,133,244
-0.064630873067347 -0.0319349199583847 66,133,244 66,133,244
-0.0620959552806962 -0.0346143771797431 66,133,244 66,133,244
-0.0582752295443738 -0.0385701388521226 66,133,244 66,133,244
-0.0597819006918424 -0.0380579779517618 66,133,244 66,133,244
-0.0635038096508343 -0.033759332248578 66,133,244 66,133,244
-0.0586097425860913 -0.0397276009304472 66,133,244 66,133,244
-0.062128257513188 -0.0347239762500547 66,133,244 66,133,244
-0.0646929060860527 -0.0321459807960698 66,133,244 66,133,244
-0.0644763843079248 -0.0313957956324279 66,133,244 66,133,244
-0.0645285724219008 -0.0315758080838638 66,133,244 66,133,244
-0.0598198961224755 -0.0381864741155153 66,133,244 66,133,244
-0.0646951188828376 -0.03215190418203 66,133,244 66,133,244
-0.0608692575920268 -0.03609034859617 66,133,244 66,133,244
-0.0647000254643673 -0.0321676871985398 66,133,244 66,133,244
-0.0633563475898715 -0.0332426604182298 66,133,244 66,133,244
-0.0644168580545656 -0.0311854622082399 66,133,244 66,133,244
-0.0670760038920357 -0.0289353131399701 66,133,244 66,133,244
-0.0646953720505358 -0.0321493956358316 66,133,244 66,133,244
-0.0607543907214777 -0.0356889585462135 66,133,244 66,133,244
-0.0616997647933086 -0.0332328509591157 66,133,244 66,133,244
-0.0629384261379603 -0.031792693061281 66,133,244 66,133,244
-0.0619481891929887 -0.0340920296677837 66,133,244 66,133,244
-0.0621975059218527 -0.0349552140797399 66,133,244 66,133,244
-0.0597360246020416 -0.0378889890634626 66,133,244 66,133,244
-0.0607084830551603 -0.0355267007351788 66,133,244 66,133,244
-0.0597309500017804 -0.0378708930444184 66,133,244 66,133,244
-0.059816273567035 -0.0381660917235193 66,133,244 66,133,244
-0.0658836600639415 -0.0305310039798376 66,133,244 66,133,244
-0.0601865066512611 -0.033716432633955 66,133,244 66,133,244
-0.0628918905196888 -0.0316269113794591 66,133,244 66,133,244
-0.0646044942675294 -0.0318286294077379 66,133,244 66,133,244
-0.0656473493688702 -0.0297104743611936 66,133,244 66,133,244
-0.0554331421422192 -0.0401710778831544 66,133,244 66,133,244
-0.0635053830626384 -0.0337506004202407 66,133,244 66,133,244
-0.0597033629890342 -0.0377712327369796 66,133,244 66,133,244
-0.0608682675051907 -0.0360759667021091 66,133,244 66,133,244
-0.058114075307514 -0.0379956429930855 66,133,244 66,133,244
-0.0589156429590343 -0.0350413884299725 66,133,244 66,133,244
-0.0646949502913755 -0.0321381659569837 66,133,244 66,133,244
-0.0616526219864188 -0.0330567935747116 66,133,244 66,133,244
-0.060826360081036 -0.0359241260639662 66,133,244 66,133,244
-0.0644967269976446 -0.0314467373911547 66,133,244 66,133,244
-0.0624161106912288 -0.0299693544312812 66,133,244 66,133,244
-0.0595599825213464 -0.0372666940174061 66,133,244 66,133,244
-0.0646932469381035 -0.0321258681558578 66,133,244 66,133,244
-0.0598523149728904 -0.0382767022986255 66,133,244 66,133,244
-0.0670092320563067 -0.0286851678779571 66,133,244 66,133,244
-0.0596486709927757 -0.031840479525869 66,133,244 66,133,244
-0.0654760325022543 -0.029104268350481 66,133,244 66,133,244
-0.0623148658645872 -0.0353416165951531 66,133,244 66,133,244
-0.0621080503354199 -0.0346250763730065 66,133,244 66,133,244
-0.0622948932779073 -0.0352719416677553 66,133,244 66,133,244
-0.0645988912593873 -0.0317915948879165 66,133,244 66,133,244
-0.0507656568145429 -0.0354461994330792 66,133,244 66,133,244
-0.0595805099038846 -0.0315973993196079 66,133,244 66,133,244
-0.0669509890002154 -0.0284745181600564 66,133,244 66,133,244
-0.0611088276491756 -0.0368897804525651 66,133,244 66,133,244
-0.0597421109229964 -0.0378852157463887 66,133,244 66,133,244
-0.0621570079781879 -0.0347890867803472 66,133,244 66,133,244
-0.0585355191734824 -0.0337048416022196 66,133,244 66,133,244
-0.0620840723620121 -0.0345354883491183 66,133,244 66,133,244
-0.0644292819168365 -0.0311977079504156 66,133,244 66,133,244
-0.0646773541747534 -0.0320557841353182 66,133,244 66,133,244
-0.0622902517820249 -0.0352463424078715 66,133,244 66,133,244
-0.0536320792375054 -0.0396361596882683 66,133,244 66,133,244
-0.0566937016336388 -0.038780352446707 66,133,244 66,133,244
-0.0619483090140524 -0.0340592958983403 66,133,244 66,133,244
-0.0610686064977925 -0.0367423433461486 66,133,244 66,133,244
-0.0599270516271691 -0.0327877611143946 66,133,244 66,133,244
-0.0627230532234723 -0.0310116541938874 66,133,244 66,133,244
-0.0622131112576053 -0.0349756480034146 66,133,244 66,133,244
-0.0614679031978785 -0.0323932452454753 66,133,244 66,133,244
-0.0609781805157144 -0.0364244155974065 66,133,244 66,133,244
-0.0584799554571015 -0.0392313927506806 66,133,244 66,133,244
-0.0657219259831459 -0.0299322036396354 66,133,244 66,133,244
-0.0621103223878734 -0.0346131478607717 66,133,244 66,133,244
-0.0630675819650882 -0.0321984201707802 66,133,244 66,133,244
-0.0656948021585115 -0.029837528856408 66,133,244 66,133,244
-0.0611267017531107 -0.0369357443710456 66,133,244 66,133,244
-0.0634142471118457 -0.0333983882114781 66,133,244 66,133,244
-0.0605484808450453 -0.0349322562293443 66,133,244 66,133,244
-0.0626478107829028 -0.0307422617733419 66,133,244 66,133,244
-0.0635083524596498 -0.0337226671945857 66,133,244 66,133,244
-0.0571142793440178 -0.0402258433264151 66,133,244 66,133,244
-0.0594040292208962 -0.036696300091695 66,133,244 66,133,244
-0.0597557912860477 -0.0379143885584262 66,133,244 66,133,244
-0.0635007587855406 -0.0336945843687394 66,133,244 66,133,244
-0.0604816589113576 -0.0346962734517477 66,133,244 66,133,244
-0.0640005410265116 -0.029693813549809 66,133,244 66,133,244
-0.063190747799972 -0.0326189898170503 66,133,244 66,133,244
-0.0617080210226369 -0.0332131697541976 66,133,244 66,133,244
-0.0573776118546387 -0.0411350132057133 66,133,244 66,133,244
-0.0495536247925194 -0.0426829228506725 66,133,244 66,133,244
-0.0608905379101952 -0.0361088335391601 66,133,244 66,133,244
-0.065750566889661 -0.0300196925283851 66,133,244 66,133,244
-0.0567217130166148 -0.0331270895001933 66,133,244 66,133,244
-0.0608412770709861 -0.0359358881409327 66,133,244 66,133,244
-0.0622264906878861 -0.0350034352401065 66,133,244 66,133,244
-0.0561006246903746 -0.042435388000608 66,133,244 66,133,244
-0.0496477874598598 -0.0430048542302503 66,133,244 66,133,244
-0.062149756617616 -0.0347357924143057 66,133,244 66,133,244
-0.060525970669045 -0.0348411978050342 66,133,244 66,133,244
-0.0635037219048334 -0.0336927184377276 66,133,244 66,133,244
-0.0658868760977396 -0.0304865595936018 66,133,244 66,133,244
-0.0645902860944225 -0.031725674566242 66,133,244 66,133,244
-0.0617829707808626 -0.0334608594996758 66,133,244 66,133,244
-0.0658871007197323 -0.0304848396144719 66,133,244 66,133,244
-0.0585972423834101 -0.0396164663169427 66,133,244 66,133,244
-0.0597093370637404 -0.0377378708873288 66,133,244 66,133,244
-0.0608731504002244 -0.0360386282203953 66,133,244 66,133,244
-0.0618973765950543 -0.0338550933537692 66,133,244 66,133,244
-0.0586058564592038 -0.0396443273391355 66,133,244 66,133,244
-0.0621426204620532 -0.0347037549178291 66,133,244 66,133,244
-0.0621590131630344 -0.0347603866689993 66,133,244 66,133,244
-0.0645819448927142 -0.0316920700509104 66,133,244 66,133,244
-0.0670747516792621 -0.0288647411903533 66,133,244 66,133,244
-0.0615921875383651 -0.0327941218615012 66,133,244 66,133,244
-0.0634304901749158 -0.033430175886288 66,133,244 66,133,244
-0.0642483592131523 -0.0305323623084338 66,133,244 66,133,244
-0.0621922559807169 -0.0291398701668139 66,133,244 66,133,244
-0.0670540691370251 -0.0287892943669604 66,133,244 66,133,244
-0.0561256292428014 -0.036778198175465 66,133,244 66,133,244
-0.0634762432813921 -0.0335874268802269 66,133,244 66,133,244
-0.0597987870786065 -0.038040630039625 66,133,244 66,133,244
-0.0617379416017778 -0.0332963430469416 66,133,244 66,133,244
-0.0592966587816291 -0.0363009715267894 66,133,244 66,133,244
-0.0670711624427388 -0.0288473223756356 66,133,244 66,133,244
-0.0646953667036651 -0.0320781367272535 66,133,244 66,133,244
-0.060377976069152 -0.0343140434797231 66,133,244 66,133,244
-0.0605153043291522 -0.0347891154362828 66,133,244 66,133,244
-0.0657467406287481 -0.0299881911338659 66,133,244 66,133,244
-0.0644193371157738 -0.0311203251006538 66,133,244 66,133,244
-0.0628346744126531 -0.0313611483555846 66,133,244 66,133,244
-0.0586256136003701 -0.0397032817506358 66,133,244 66,133,244
-0.0646429993693372 -0.0318941615615562 66,133,244 66,133,244
-0.0632764935105695 -0.0328909082536156 66,133,244 66,133,244
-0.0595130728120984 -0.0370459445684928 66,133,244 66,133,244
-0.0610812516919161 -0.0367470544650587 66,133,244 66,133,244
-0.0568520072983345 -0.0392886888685456 66,133,244 66,133,244
-0.0645769628607433 -0.031662623164761 66,133,244 66,133,244
-0.0633228765675254 -0.0330481427404954 66,133,244 66,133,244
-0.0598200019472808 -0.0381051350485664 66,133,244 66,133,244
-0.0656840679752468 -0.0297646133252515 66,133,244 66,133,244
-0.0645443709966037 -0.0315468007924605 66,133,244 66,133,244
-0.0621899225894342 -0.0348519995161431 66,133,244 66,133,244
-0.0645201164891573 -0.0314621318416949 66,133,244 66,133,244
-0.0584171587508862 -0.0389742541403325 66,133,244 66,133,244
-0.0585780816293733 -0.0395312717341438 66,133,244 66,133,244
-0.0658686074478236 -0.0304011374927675 66,133,244 66,133,244
-0.0611269450790074 -0.0368985706911839 66,133,244 66,133,244
-0.0625234738234018 -0.0245438119119854 66,133,244 66,133,244
-0.0621135548750506 -0.0345852041911432 66,133,244 66,133,244
-0.064618131617917 -0.0317994619144142 66,133,244 66,133,244
-0.0604796777169338 -0.034655566913379 66,133,244 66,133,244
-0.0585911208111039 -0.0395720831841913 66,133,244 66,133,244
-0.0602320379236534 -0.0280630757745008 66,133,244 66,133,244
-0.0611229833928304 -0.0368787040733723 66,133,244 66,133,244
-0.0619935665272576 -0.0341629448571793 66,133,244 66,133,244
-0.0617627800553912 -0.0333633130673421 66,133,244 66,133,244
-0.061017004739042 -0.0365105351250707 66,133,244 66,133,244
-0.0619138869645102 -0.0338863133632673 66,133,244 66,133,244
-0.0622285309757498 -0.034976123475608 66,133,244 66,133,244
-0.057053123343883 -0.0399706886267565 66,133,244 66,133,244
-0.0621454413343112 -0.0346874040364017 66,133,244 66,133,244
-0.0618154774905917 -0.0335443038399971 66,133,244 66,133,244
-0.0581201597097421 -0.0379353839763552 66,133,244 66,133,244
-0.0628102081043896 -0.0312586319305408 66,133,244 66,133,244
-0.0646368117420662 -0.0318552791897564 66,133,244 66,133,244
-0.0633809990661854 -0.0332355703044535 66,133,244 66,133,244
-0.063832942942849 -0.0290697265145985 66,133,244 66,133,244
-0.058150208984237 -0.0380382162507181 66,133,244 66,133,244
-0.061494214958637 -0.0324293994483755 66,133,244 66,133,244
-0.0595649833711564 -0.0372078697813366 66,133,244 66,133,244
-0.0634481336025015 -0.0334669384369411 66,133,244 66,133,244
-0.0635021090080928 -0.0336536152395019 66,133,244 66,133,244
-0.0598731925948543 -0.0382751863201564 66,133,244 66,133,244
-0.0580440690469039 -0.0376691006787544 66,133,244 66,133,244
-0.0633495001995689 -0.0331228385259024 66,133,244 66,133,244
-0.0634507172091679 -0.0334726311267075 66,133,244 66,133,244
-0.0632384640775546 -0.0327371243171576 66,133,244 66,133,244
-0.0643782130730117 -0.0309541393875372 66,133,244 66,133,244
-0.0622937775293132 -0.0351950566181208 66,133,244 66,133,244
-0.0606380441444077 -0.0351901015343796 66,133,244 66,133,244
-0.0583469773161071 -0.0387140753650562 66,133,244 66,133,244
-0.0634249060982404 -0.0333806843198943 66,133,244 66,133,244
-0.0645400320746196 -0.0315119036491203 66,133,244 66,133,244
-0.0632100718315853 -0.0326348679126742 66,133,244 66,133,244
-0.0618988106783752 -0.0338223720711741 66,133,244 66,133,244
-0.0680892119408637 -0.0266111660483167 66,133,244 66,133,244
-0.0620175354275855 -0.0342300060960505 66,133,244 66,133,244
-0.0658844715037737 -0.03043281918883 66,133,244 66,133,244
-0.0625814064986664 -0.0304516787928809 66,133,244 66,133,244
-0.0669763960017415 -0.0284821345583604 66,133,244 66,133,244
-0.0599297687574421 -0.0384570354642836 66,133,244 66,133,244
-0.0613783753325871 -0.0320130494863964 66,133,244 66,133,244
-0.0603805442142728 -0.0342871910889133 66,133,244 66,133,244
-0.0645274829402343 -0.0314584717769067 66,133,244 66,133,244
-0.0641977726577789 -0.0303153015046975 66,133,244 66,133,244
-0.0611220557051196 -0.0368532715658567 66,133,244 66,133,244
-0.0605222791891644 -0.0347751966505867 66,133,244 66,133,244
-0.0632991148443314 -0.0329323707849038 66,133,244 66,133,244
-0.0632482324636023 -0.0327542557418692 66,133,244 66,133,244
-0.0598349621716884 -0.032391638277341 66,133,244 66,133,244
-0.0619866306290337 -0.0341131629873242 66,133,244 66,133,244
-0.0634052742507136 -0.0332963506634638 66,133,244 66,133,244
-0.0633080571252324 -0.0329580504302519 66,133,244 66,133,244
-0.0621087066825872 -0.0345341950823778 66,133,244 66,133,244
-0.0609504800105907 -0.0362528554002779 66,133,244 66,133,244
-0.0609805711486604 -0.0363562631704249 66,133,244 66,133,244
-0.0597865026848852 -0.0379504113341714 66,133,244 66,133,244
-0.06826966578163 -0.0272200237087574 66,133,244 66,133,244
-0.0644489247761182 -0.0311762399997639 66,133,244 66,133,244
-0.0631813149466261 -0.0325157305012953 66,133,244 66,133,244
-0.0612914241753013 -0.0316996374175166 66,133,244 66,133,244
-0.0603979639859099 -0.0343349266262621 66,133,244 66,133,244
-0.0632649530840161 -0.0328043697638822 66,133,244 66,133,244
-0.0620388590030302 -0.034287521234452 66,133,244 66,133,244
-0.0564004881789932 -0.037679073961382 66,133,244 66,133,244
-0.0572046335144299 -0.0347330119785428 66,133,244 66,133,244
-0.0620687197186699 -0.0343896491423465 66,133,244 66,133,244
-0.058222850774311 -0.0382596696103734 66,133,244 66,133,244
-0.0597581699966272 -0.0378452447243255 66,133,244 66,133,244
-0.0620063478513255 -0.0341706862952789 66,133,244 66,133,244
-0.0670000525704063 -0.028544219778558 66,133,244 66,133,244
-0.0621650024773825 -0.0347182104152057 66,133,244 66,133,244
-0.0632975723535619 -0.0329104323108714 66,133,244 66,133,244
-0.0670761476611305 -0.0288067156568075 66,133,244 66,133,244
-0.0610011362544909 -0.0364158737652358 66,133,244 66,133,244
-0.0622387421114854 -0.0349714089047168 66,133,244 66,133,244
-0.0580051137644519 -0.0374965183205458 66,133,244 66,133,244
-0.0619736719249025 -0.0340490992317017 66,133,244 66,133,244
-0.0561944766036536 -0.0426837516364387 66,133,244 66,133,244
-0.064476028797535 -0.0312548480876122 66,133,244 66,133,244
-0.0643370744005975 -0.0307732436128899 66,133,244 66,133,244
-0.0646926199122345 -0.032004316428757 66,133,244 66,133,244
-0.0586214759245604 -0.0396276248436171 66,133,244 66,133,244
-0.0569077697853732 -0.0394218099130446 66,133,244 66,133,244
-0.053429085956004 -0.0388330938458199 66,133,244 66,133,244
-0.0658867596486393 -0.0304085715413987 66,133,244 66,133,244
-0.0580736652625589 -0.0377288277715771 66,133,244 66,133,244
-0.0610339820004312 -0.0365207930676686 66,133,244 66,133,244
-0.0595761559373405 -0.0372016269607859 66,133,244 66,133,244
-0.0573003420231798 -0.040779492499309 66,133,244 66,133,244
-0.0620787090209282 -0.034408074459369 66,133,244 66,133,244
-0.05722283788542 -0.0405106533669794 66,133,244 66,133,244
-0.0611264439816025 -0.0368399094046511 66,133,244 66,133,244
-0.0503506726658566 -0.0396283403032286 66,133,244 66,133,244
-0.0632365562136668 -0.032686620381094 66,133,244 66,133,244
-0.0587409856503107 -0.0400367592928316 66,133,244 66,133,244
-0.0645541548285978 -0.0315187665871994 66,133,244 66,133,244
-0.0646972571653465 -0.0320144359539402 66,133,244 66,133,244
-0.0589666599906739 -0.0350860720695082 66,133,244 66,133,244
-0.0599018774480406 -0.038325463005485 66,133,244 66,133,244
-0.0598714985519682 -0.0382196448448909 66,133,244 66,133,244
-0.0598211358846723 -0.038044410709067 66,133,244 66,133,244
-0.0629096416162926 -0.031548760958743 66,133,244 66,133,244
-0.0618034362809184 -0.0334473468720637 66,133,244 66,133,244
-0.0644894782441814 -0.0312899860244217 66,133,244 66,133,244
-0.06461399754738 -0.0317212142948795 66,133,244 66,133,244
-0.0645196671827615 -0.0313937450356938 66,133,244 66,133,244
-0.0670652968349708 -0.0287497520383851 66,133,244 66,133,244
-0.0633420586919345 -0.0330448926981826 66,133,244 66,133,244
-0.0610308879706821 -0.0307691587346745 66,133,244 66,133,244
-0.0658257545145906 -0.0301858272925114 66,133,244 66,133,244
-0.0633526919854974 -0.033080409125121 66,133,244 66,133,244
-0.0645912405616687 -0.0316386063789736 66,133,244 66,133,244
-0.0608801428486275 -0.0359754263357712 66,133,244 66,133,244
-0.0557459393169549 -0.0411139559500905 66,133,244 66,133,244
-0.0633429312948913 -0.0330445355700926 66,133,244 66,133,244
-0.063446955359106 -0.0334032035706646 66,133,244 66,133,244
-0.0633799890708239 -0.0331711557055816 66,133,244 66,133,244
-0.0606254922301886 -0.0350903507267882 66,133,244 66,133,244
-0.059589754257987 -0.0372320793789427 66,133,244 66,133,244
-0.0646332395512348 -0.0317788606766972 66,133,244 66,133,244
-0.0559514840815542 -0.0418213560526697 66,133,244 66,133,244
-0.0645071328920051 -0.031340868068618 66,133,244 66,133,244
-0.0623160606632669 -0.0352126960921465 66,133,244 66,133,244
-0.063371501746026 -0.0331371620461306 66,133,244 66,133,244
-0.0634467393944333 -0.0333973182428551 66,133,244 66,133,244
-0.0574101219200493 -0.0411395788950068 66,133,244 66,133,244
-0.066953590474921 -0.0283503791277834 66,133,244 66,133,244
-0.0598494306004123 -0.0381268194229842 66,133,244 66,133,244
-0.0681726913050723 -0.0268409457456499 66,133,244 66,133,244
-0.0610398957592771 -0.0365179250427022 66,133,244 66,133,244
-0.0645743600766818 -0.0315679648092648 66,133,244 66,133,244
-0.0645359611450323 -0.0314347887797275 66,133,244 66,133,244
-0.062197442944507 -0.0347951040161907 66,133,244 66,133,244
-0.0649714038621315 -0.0272109634006981 66,133,244 66,133,244
-0.0584991122565484 -0.0391760709418011 66,133,244 66,133,244
-0.0531966876654679 -0.0437317009787053 66,133,244 66,133,244
-0.0609014963755189 -0.0360348876174484 66,133,244 66,133,244
-0.0585720473895816 -0.0336963218843532 66,133,244 66,133,244
-0.0658885767563406 -0.0303839322456263 66,133,244 66,133,244
-0.0631866701699335 -0.0324862370377868 66,133,244 66,133,244
-0.0645828959351088 -0.0315916675370105 66,133,244 66,133,244
-0.0632369697229953 -0.0326592496140714 66,133,244 66,133,244
-0.0633142178845544 -0.032926521853858 66,133,244 66,133,244
-0.0556472084847206 -0.0350223957520746 66,133,244 66,133,244
-0.0656661055271497 -0.0296113278813738 66,133,244 66,133,244
-0.059785841394753 -0.0378965489847253 66,133,244 66,133,244
-0.0603835555220964 -0.0342346784227177 66,133,244 66,133,244
-0.058116297493098 -0.0378420717651368 66,133,244 66,133,244
-0.0599394363639016 -0.0384262747862416 66,133,244 66,133,244
-0.0585026605093388 -0.0391782768988243 66,133,244 66,133,244
-0.058416404674525 -0.0388782116783838 66,133,244 66,133,244
-0.0606075598894867 -0.0350053120058233 66,133,244 66,133,244
-0.0621648056111941 -0.0346678517989905 66,133,244 66,133,244
-0.0609678808043289 -0.0362526272094331 66,133,244 66,133,244
-0.064564022687484 -0.0315166453598608 66,133,244 66,133,244
-0.0616245969143623 -0.0327946658634347 66,133,244 66,133,244
-0.0581280260167209 -0.0378752799708034 66,133,244 66,133,244
-0.063347159397856 -0.033030139174869 66,133,244 66,133,244
-0.0557029151788866 -0.0409355674862499 66,133,244 66,133,244
-0.0633929151065728 -0.0331873990389718 66,133,244 66,133,244
-0.0623096314067281 -0.0351647052094917 66,133,244 66,133,244
-0.0646836778546253 -0.0319256021869838 66,133,244 66,133,244
-0.0653290603208844 -0.0284298944839831 66,133,244 66,133,244
-0.0645611286800344 -0.0314992726841002 66,133,244 66,133,244
-0.0618807787854844 -0.0336758824094038 66,133,244 66,133,244
-0.0570000484681652 -0.039692987422415 66,133,244 66,133,244
-0.0587526549067646 -0.0343011151777917 66,133,244 66,133,244
-0.0608738096456635 -0.0359175164366656 66,133,244 66,133,244
-0.0646547477605422 -0.0318212579839265 66,133,244 66,133,244
-0.0619613208183968 -0.0339521624536969 66,133,244 66,133,244
-0.0597777810887057 -0.0378502178800991 66,133,244 66,133,244
-0.0634521838737072 -0.0333847582680093 66,133,244 66,133,244
-0.0584480745581044 -0.0389737768566539 66,133,244 66,133,244
-0.060950112406347 -0.0361785749874697 66,133,244 66,133,244
-0.0646936708224482 -0.031952151886426 66,133,244 66,133,244
-0.0598510688750548 -0.0381008812211256 66,133,244 66,133,244
-0.0646690065232641 -0.0318657778312699 66,133,244 66,133,244
-0.0558483046661644 -0.0414275421815392 66,133,244 66,133,244
-0.0594410121431778 -0.0366788499965367 66,133,244 66,133,244
-0.0681186303900318 -0.0266205971577588 66,133,244 66,133,244
-0.0604849574057243 -0.0345634900614009 66,133,244 66,133,244
-0.0609669655406336 -0.0362331593804752 66,133,244 66,133,244
-0.0553356040596287 -0.0396488192236057 66,133,244 66,133,244
-0.05993152624125 -0.0383757462940245 66,133,244 66,133,244
-0.0594189952890162 -0.0365998626006764 66,133,244 66,133,244
-0.0600624900629153 -0.0330960321760498 66,133,244 66,133,244
-0.0595493491815999 -0.0370495698327231 66,133,244 66,133,244
-0.060981958294415 -0.0362804850124272 66,133,244 66,133,244
-0.0620583284023646 -0.0342761836752622 66,133,244 66,133,244
-0.0668368379330573 -0.0279045501071183 66,133,244 66,133,244
-0.0609831326930901 -0.0362820173009349 66,133,244 66,133,244
-0.0657525153148049 -0.0298780222997027 66,133,244 66,133,244
-0.063173964737191 -0.0324068665077554 66,133,244 66,133,244
-0.0634346118666093 -0.0333097508557116 66,133,244 66,133,244
-0.0617235159030515 -0.0331134950910309 66,133,244 66,133,244
-0.0646543782612847 -0.031803540670766 66,133,244 66,133,244
-0.059774062338855 -0.0378216333457539 66,133,244 66,133,244
-0.0632880401685501 -0.0328008438629566 66,133,244 66,133,244
-0.0623110854853505 -0.0351474804324489 66,133,244 66,133,244
-0.0662039447135765 -0.0257073964353598 66,133,244 66,133,244
-0.0522778766325607 -0.0405074573844901 66,133,244 66,133,244
-0.0616700431739801 -0.0329245160751606 66,133,244 66,133,244
-0.0645088482901282 -0.0312946829665872 66,133,244 66,133,244
-0.0621187613829532 -0.0344772444013208 66,133,244 66,133,244
-0.0611096457100561 -0.0367122285167527 66,133,244 66,133,244
-0.0578511369863802 -0.0368861431907202 66,133,244 66,133,244
-0.0606083975191718 -0.0349751126859352 66,133,244 66,133,244
-0.0656460007699287 -0.0295009401685213 66,133,244 66,133,244
-0.0619026264769647 -0.0337259636364681 66,133,244 66,133,244
-0.0643025845158901 -0.0305760992559007 66,133,244 66,133,244
-0.0573253984753534 -0.0407935994135326 66,133,244 66,133,244
-0.0633273349255473 -0.0329285214824187 66,133,244 66,133,244
-0.0646400963846875 -0.031744311754867 66,133,244 66,133,244
-0.0646165778785341 -0.0316616115092006 66,133,244 66,133,244
-0.0519599261397373 -0.0393964382615243 66,133,244 66,133,244
-0.0598279016270234 -0.0379952166965304 66,133,244 66,133,244
-0.0644409462564128 -0.0310501505052978 66,133,244 66,133,244
-0.0596766212028842 -0.0374706886592133 66,133,244 66,133,244
-0.0631225993176218 -0.032213664556735 66,133,244 66,133,244
-0.0619625745984481 -0.0339260738117424 66,133,244 66,133,244
-0.0632770409252683 -0.0327481736928196 66,133,244 66,133,244
-0.0597680693015705 -0.0377862517872989 66,133,244 66,133,244
-0.0615790475840015 -0.0325971178421509 66,133,244 66,133,244
-0.0670719604262912 -0.028699617151918 66,133,244 66,133,244
-0.0632548374581216 -0.0326701062875122 66,133,244 66,133,244
-0.0608353187843479 -0.0357509279019748 66,133,244 66,133,244
-0.0619048949508559 -0.033724337684317 66,133,244 66,133,244
-0.0576271028637289 -0.0360981455514024 66,133,244 66,133,244
-0.0594899332642199 -0.0368198435522925 66,133,244 66,133,244
-0.0669876035058842 -0.0284049215865246 66,133,244 66,133,244
-0.066996712960719 -0.0284359022198792 66,133,244 66,133,244
-0.0645515618816464 -0.0314276446651522 66,133,244 66,133,244
-0.0670742234604773 -0.0287033956143225 66,133,244 66,133,244
-0.0585855152365522 -0.0336843599526316 66,133,244 66,133,244
-0.058660719357054 -0.0339444959353458 66,133,244 66,133,244
-0.0643594581381157 -0.0307602967099521 66,133,244 66,133,244
-0.0620602143400508 -0.0342579564188528 66,133,244 66,133,244
-0.0602821157912295 -0.0338293587643108 66,133,244 66,133,244
-0.0635035038493944 -0.0335246708032078 66,133,244 66,133,244
-0.0646206791942868 -0.0316628507175003 66,133,244 66,133,244
-0.0609755051971015 -0.0362289800327685 66,133,244 66,133,244
-0.0645756992934957 -0.0315065076467021 66,133,244 66,133,244
-0.0670804832405221 -0.0287192033384452 66,133,244 66,133,244
-0.064364188608288 -0.0307704910848258 66,133,244 66,133,244
-0.0633194105292293 -0.032881682894313 66,133,244 66,133,244
-0.0620323069142706 -0.0341542069950447 66,133,244 66,133,244
-0.0619687322650908 -0.0339336824260151 66,133,244 66,133,244
-0.0610033463283189 -0.0363199275065974 66,133,244 66,133,244
-0.0587081318945537 -0.0398313058434468 66,133,244 66,133,244
-0.0646621100053065 -0.0317999156917285 66,133,244 66,133,244
-0.0642768542678439 -0.0304643420323938 66,133,244 66,133,244
-0.0577311957956888 -0.0249832607970043 66,133,244 66,133,244
-0.0608362768742888 -0.0357389974922782 66,133,244 66,133,244
-0.0547729410220647 -0.037659826441088 66,133,244 66,133,244
-0.062200474852243 -0.0347328057937627 66,133,244 66,133,244
-0.0646603465347382 -0.0317911019565935 66,133,244 66,133,244
-0.0608934355971014 -0.0359351437925089 66,133,244 66,133,244
-0.0644441013803049 -0.0310408031262384 66,133,244 66,133,244
-0.061042997206864 -0.0364525369510753 66,133,244 66,133,244
-0.0613880685074753 -0.0319165911409177 66,133,244 66,133,244
-0.0632586877334463 -0.0326651717915095 66,133,244 66,133,244
-0.0621294939650798 -0.034484626468552 66,133,244 66,133,244
-0.0593933690481865 -0.0364688201513824 66,133,244 66,133,244
-0.0522525821555422 -0.0231945278156263 66,133,244 66,133,244
-0.0604800668485898 -0.0345013494753365 66,133,244 66,133,244
-0.0572052134011298 -0.0403498622578897 66,133,244 66,133,244
-0.0665069348304471 -0.0267215974196389 66,133,244 66,133,244
-0.0682071332305991 -0.0268799167343798 66,133,244 66,133,244
-0.056294046952592 -0.0429243714148126 66,133,244 66,133,244
-0.0623161752880557 -0.0351289693915696 66,133,244 66,133,244
-0.0642221575444459 -0.030268073182643 66,133,244 66,133,244
-0.0560769011067691 -0.0421700764789222 66,133,244 66,133,244
-0.0607462015165829 -0.0354197116249494 66,133,244 66,133,244
-0.0586433682812006 -0.0395976118645455 66,133,244 66,133,244
-0.0561346017016391 -0.0423688542066087 66,133,244 66,133,244
-0.0643681336874097 -0.0307713235713943 66,133,244 66,133,244
-0.0630556934405616 -0.0319561101365168 66,133,244 66,133,244
-0.0658829981227585 -0.0302875129180291 66,133,244 66,133,244
-0.0617059532432484 -0.0330116244264445 66,133,244 66,133,244
-0.0706433808210154 -0.023852665676408 66,133,244 66,133,244
-0.0606887352694016 -0.0352173426029638 66,133,244 66,133,244
-0.0658837009867778 -0.0302853720202472 66,133,244 66,133,244
-0.0658179633135863 -0.0300576029163119 66,133,244 66,133,244
-0.0643479005209632 -0.0306959811263408 66,133,244 66,133,244
-0.0634221201851556 -0.0332202451302443 66,133,244 66,133,244
-0.0582040968198599 -0.0380696387820773 66,133,244 66,133,244
-0.0622872235323905 -0.0350194610863099 66,133,244 66,133,244
-0.0621223685066976 -0.0344479815053809 66,133,244 66,133,244
-0.0658306850068533 -0.0300992077600201 66,133,244 66,133,244
-0.0587544677376887 -0.0342424868898194 66,133,244 66,133,244
-0.0658852368439627 -0.0302874631586313 66,133,244 66,133,244
-0.0633715219738871 -0.0330415429747871 66,133,244 66,133,244
-0.0621543517382101 -0.0345548815143965 66,133,244 66,133,244
-0.0600352351770626 -0.0329453533890873 66,133,244 66,133,244
-0.059370657451893 -0.0363732693125291 66,133,244 66,133,244
-0.0622727196560813 -0.0349633265865716 66,133,244 66,133,244
-0.0524319239440835 -0.0409910120288032 66,133,244 66,133,244
-0.0462998994231877 -0.0369428774420288 66,133,244 66,133,244
-0.0596002779305741 -0.0371660118259362 66,133,244 66,133,244
-0.064694192094772 -0.0318864858478156 66,133,244 66,133,244
-0.0631640191861863 -0.0323170251349198 66,133,244 66,133,244
-0.0657968452254286 -0.0299744382834976 66,133,244 66,133,244
-0.0658879804936693 -0.0302875598174878 66,133,244 66,133,244
-0.0621084580401175 -0.0343888160136074 66,133,244 66,133,244
-0.0632417426367764 -0.03258171462097 66,133,244 66,133,244
-0.0670759296720302 -0.028669346666305 66,133,244 66,133,244
-0.0552824030863775 -0.0336660098246296 66,133,244 66,133,244
-0.0580281210973932 -0.0374443741930397 66,133,244 66,133,244
-0.0618921149252935 -0.0336354446776369 66,133,244 66,133,244
-0.0598618846862708 -0.0380651290055898 66,133,244 66,133,244
-0.0658838971175431 -0.0302683738809009 66,133,244 66,133,244
-0.0655787852753884 -0.0292106374137044 66,133,244 66,133,244
-0.0630584781399996 -0.0319426694591476 66,133,244 66,133,244
-0.0579612109321421 -0.0372102001830709 66,133,244 66,133,244
-0.0644040172757896 -0.0308713879732591 66,133,244 66,133,244
-0.0622169818002623 -0.034756707105783 66,133,244 66,133,244
-0.0618821551906803 -0.0335966899033426 66,133,244 66,133,244
-0.0597554715014531 -0.0376922377762921 66,133,244 66,133,244
-0.0670621302774201 -0.0286148530011776 66,133,244 66,133,244
-0.0534645906475438 -0.0445548053874288 66,133,244 66,133,244
-0.062192588251101 -0.0346694747311252 66,133,244 66,133,244
-0.0615025219597251 -0.0322774853104577 66,133,244 66,133,244
-0.0609931980593834 -0.036241460664096 66,133,244 66,133,244
-0.0646088722344466 -0.0315716741472406 66,133,244 66,133,244
-0.058096647385604 -0.0376688319905192 66,133,244 66,133,244
-0.0589974652991483 -0.0350573511722783 66,133,244 66,133,244
-0.0706169646803236 -0.0237254192318889 66,133,244 66,133,244
-0.0621133750172769 -0.0343877873386407 66,133,244 66,133,244
-0.0627176210840821 -0.0307485260529096 66,133,244 66,133,244
-0.0620825602715858 -0.0342799675736698 66,133,244 66,133,244
-0.0633032633958744 -0.0327771561128083 66,133,244 66,133,244
-0.0576819338187685 -0.03622982066875 66,133,244 66,133,244
-0.0592273197468106 -0.0358513804743629 66,133,244 66,133,244
-0.0631321250105224 -0.0321835691917659 66,133,244 66,133,244
-0.0598504963191311 -0.0380094840283553 66,133,244 66,133,244
-0.0551121912913907 -0.0330577826607134 66,133,244 66,133,244
-0.0622313680436879 -0.034792665596586 66,133,244 66,133,244
-0.062209951181353 -0.0347171578401132 66,133,244 66,133,244
-0.0622437724011043 -0.0348329290792224 66,133,244 66,133,244
-0.0608201143559627 -0.0356318725504282 66,133,244 66,133,244
-0.0623117285876909 -0.0350674485062322 66,133,244 66,133,244
-0.0543640460030525 -0.030459918268338 66,133,244 66,133,244
-0.0658723396171639 -0.0302048522800863 66,133,244 66,133,244
-0.0604017322231593 -0.034178917399652 66,133,244 66,133,244
-0.0596771540846207 -0.0374002315598923 66,133,244 66,133,244
-0.0584513637740442 -0.0388844073127853 66,133,244 66,133,244
-0.0618159878768349 -0.0333452115065215 66,133,244 66,133,244
-0.0646099441657692 -0.031558147191791 66,133,244 66,133,244
-0.0562432555454389 -0.0369635591097217 66,133,244 66,133,244
-0.0631664345046268 -0.026557290388661 66,133,244 66,133,244
-0.0694565049594832 -0.0254200505225012 66,133,244 66,133,244
-0.0621050990587546 -0.0343423055828394 66,133,244 66,133,244
-0.060870364409716 -0.0357959110621642 66,133,244 66,133,244
-0.0617255473746859 -0.0330266863244487 66,133,244 66,133,244
-0.0620207035588755 -0.0340483954651983 66,133,244 66,133,244
-0.0593498147832504 -0.0362589887505097 66,133,244 66,133,244
-0.0640754278861547 -0.0297021223885835 66,133,244 66,133,244
-0.0568113556363228 -0.0389267518649451 66,133,244 66,133,244
-0.0642406962168091 -0.0302736857256222 66,133,244 66,133,244
-0.0621945214295714 -0.0346480338835872 66,133,244 66,133,244
-0.0606674661507452 -0.035088827223607 66,133,244 66,133,244
-0.0610689339319193 -0.0364782071904227 66,133,244 66,133,244
-0.0619839356061578 -0.0339157666181924 66,133,244 66,133,244
-0.0507488354110203 -0.0408479857860804 66,133,244 66,133,244
-0.0593082066291477 -0.0361082009014715 66,133,244 66,133,244
-0.0645719300973424 -0.0314160336933375 66,133,244 66,133,244
-0.0628255892078629 -0.0310971763598555 66,133,244 66,133,244
-0.0598887004369532 -0.0323857194285059 66,133,244 66,133,244
-0.060748311187193 -0.0353634810425354 66,133,244 66,133,244
-0.06172300000795 -0.0330074458486812 66,133,244 66,133,244
-0.0646814893676831 -0.0317921177074554 66,133,244 66,133,244
-0.0658465702147188 -0.0300954910760887 66,133,244 66,133,244
-0.0617360000865805 -0.0330495645968468 66,133,244 66,133,244
-0.0497120388494026 -0.0429807180312708 66,133,244 66,133,244
-0.0578822257420165 -0.0368932937722517 66,133,244 66,133,244
-0.0620179070366923 -0.0340237932761072 66,133,244 66,133,244
-0.0613523529974176 -0.0317180147737988 66,133,244 66,133,244
-0.0593662861791334 -0.0363010708540253 66,133,244 66,133,244
-0.0646556126725637 -0.0316973843338089 66,133,244 66,133,244
-0.0606960570954113 -0.0351749843145252 66,133,244 66,133,244
-0.0646626864940878 -0.0317209591583205 66,133,244 66,133,244
-0.0658766061913815 -0.0301944979437683 66,133,244 66,133,244
-0.0619988749520255 -0.0339557133681984 66,133,244 66,133,244
-0.0617974935557039 -0.0332580347131242 66,133,244 66,133,244
-0.0622824712013023 -0.0349376038581211 66,133,244 66,133,244
-0.0658182869037356 -0.0299913994223979 66,133,244 66,133,244
-0.0630926352405809 -0.0320122363203116 66,133,244 66,133,244
-0.0620279527771702 -0.034055563507519 66,133,244 66,133,244
-0.0657924689082138 -0.0299002489699503 66,133,244 66,133,244
-0.0547849022489905 -0.0376187185478389 66,133,244 66,133,244
-0.0643100397147546 -0.0304930260756943 66,133,244 66,133,244
-0.0598009780278072 -0.0377989642297979 66,133,244 66,133,244
-0.0550154775007407 -0.0384155423075484 66,133,244 66,133,244
-0.0609651225044 -0.0360966583369155 66,133,244 66,133,244
-0.0632771848106462 -0.0326425842651553 66,133,244 66,133,244
-0.0634295115417071 -0.0331688265614337 66,133,244 66,133,244
-0.0625762180372432 -0.0302128984611922 66,133,244 66,133,244
-0.0668321277522422 -0.0277601458399298 66,133,244 66,133,244
-0.0592356389310721 -0.035832679880716 66,133,244 66,133,244
-0.0658811120055613 -0.0301952383371058 66,133,244 66,133,244
-0.0599093285435482 -0.0324331558713421 66,133,244 66,133,244
-0.0592900748522979 -0.0360184100495694 66,133,244 66,133,244
-0.0587290771155807 -0.0398045448667962 66,133,244 66,133,244
-0.0633910637460938 -0.0330274495883928 66,133,244 66,133,244
-0.0611172671620154 -0.0366121842865647 66,133,244 66,133,244
-0.0620757251392574 -0.0342006842615707 66,133,244 66,133,244
-0.0597503981879919 -0.0376075662910552 66,133,244 66,133,244
-0.0632991372675676 -0.0327046833348931 66,133,244 66,133,244
-0.0645587702618119 -0.0313348784995685 66,133,244 66,133,244
-0.0622398209466783 -0.0347647622271018 66,133,244 66,133,244
-0.0551569610396365 -0.0388866541981427 66,133,244 66,133,244
-0.0655411102317325 -0.0290055607828116 66,133,244 66,133,244
-0.065622668467313 -0.0292873214638772 66,133,244 66,133,244
-0.0565622245626715 -0.0380220136366718 66,133,244 66,133,244
-0.0658802927333113 -0.0301790310782046 66,133,244 66,133,244
-0.0619110429680667 -0.033623900738173 66,133,244 66,133,244
-0.0565938254214744 -0.0381307704254682 66,133,244 66,133,244
-0.0628487735896964 -0.0311398997694437 66,133,244 66,133,244
-0.0622005819290682 -0.0346257161026284 66,133,244 66,133,244
-0.0605038314364316 -0.0344782302063081 66,133,244 66,133,244
-0.0634918245599657 -0.0333652111138607 66,133,244 66,133,244
-0.0585485427527329 -0.0391672863889238 66,133,244 66,133,244
-0.056934130294722 -0.0393041306829091 66,133,244 66,133,244
-0.0634997868201647 -0.0333873571431683 66,133,244 66,133,244
-0.0634076148608464 -0.0330662861600311 66,133,244 66,133,244
-0.060394077111043 -0.0340894896862193 66,133,244 66,133,244
-0.0575852261497379 -0.035822115013283 66,133,244 66,133,244
-0.0597344585180046 -0.0375342608213839 66,133,244 66,133,244
-0.0576886836452011 -0.0361789855860242 66,133,244 66,133,244
-0.0577896180467395 -0.0365283074533932 66,133,244 66,133,244
-0.0633030253352716 -0.0327000516560121 66,133,244 66,133,244
-0.0623103601953163 -0.0349925030049851 66,133,244 66,133,244
-0.0644305119131753 -0.0308732913117618 66,133,244 66,133,244
-0.0598599889111962 -0.0379669228732356 66,133,244 66,133,244
-0.0607831592292503 -0.0354324117957416 66,133,244 66,133,244
-0.0609053545108987 -0.0358549422760449 66,133,244 66,133,244
-0.0635019111403185 -0.0333839719221859 66,133,244 66,133,244
-0.0634924013741326 -0.0333507505862909 66,133,244 66,133,244
-0.0621362870604934 -0.0343844950058468 66,133,244 66,133,244
-0.0634823420764366 -0.0333157111552919 66,133,244 66,133,244
-0.060243318841841 -0.0335580466385858 66,133,244 66,133,244
-0.0633694407961626 -0.0329224187461464 66,133,244 66,133,244
-0.0538494550661989 -0.0400658124525261 66,133,244 66,133,244
-0.0608225857467703 -0.035562939530389 66,133,244 66,133,244
-0.0582423130747229 -0.0380874836126594 66,133,244 66,133,244
-0.0620284210632132 -0.0340073723394872 66,133,244 66,133,244
-0.0645974830419521 -0.0314432929544766 66,133,244 66,133,244
-0.0609838606097824 -0.0361203150120465 66,133,244 66,133,244
-0.0630865273589786 -0.0319408082499076 66,133,244 66,133,244
-0.0634612330399728 -0.0332374679567894 66,133,244 66,133,244
-0.0579767876673633 -0.0371652571086508 66,133,244 66,133,244
-0.0587224096927183 -0.0397475332261492 66,133,244 66,133,244
-0.0643245484368542 -0.0304950195946322 66,133,244 66,133,244
-0.0632018797765788 -0.032337508296133 66,133,244 66,133,244
-0.0622391047266378 -0.0347332274789761 66,133,244 66,133,244
-0.0634471633382062 -0.0331863044213963 66,133,244 66,133,244
-0.0608582111485347 -0.0356805071762155 66,133,244 66,133,244
-0.0658886269711411 -0.0301788599673569 66,133,244 66,133,244
-0.0628601500733573 -0.0311507485712029 66,133,244 66,133,244
-0.0629218831276759 -0.0313643112254438 66,133,244 66,133,244
-0.0596836572816542 -0.037341588377783 66,133,244 66,133,244
-0.0657527083775349 -0.0297062655296822 66,133,244 66,133,244
-0.065879503086013 -0.0301454129042512 66,133,244 66,133,244
-0.0527199905299983 -0.0418733758578091 66,133,244 66,133,244
-0.0610107891937056 -0.036203180757854 66,133,244 66,133,244
-0.0632746586408542 -0.0325820427582577 66,133,244 66,133,244
-0.0544110795357255 -0.0419989976058623 66,133,244 66,133,244
-0.0614048697754881 -0.0261042883012298 66,133,244 66,133,244
-0.0508766877892273 -0.0412183550771529 66,133,244 66,133,244
-0.0458465316817608 -0.040987349144369 66,133,244 66,133,244
-0.056697468321405 -0.0384513296544896 66,133,244 66,133,244
-0.0495743814365101 -0.0424346446487687 66,133,244 66,133,244
-0.0622865964081374 -0.034885446844952 66,133,244 66,133,244
-0.060847289716872 -0.0298977134692001 66,133,244 66,133,244
-0.0620821660285541 -0.0341751489554876 66,133,244 66,133,244
-0.0621073957421321 -0.0342603735214152 66,133,244 66,133,244
-0.059255865595941 -0.0358432656532248 66,133,244 66,133,244
-0.0579620346647169 -0.0370921555122452 66,133,244 66,133,244
-0.0609640577764227 -0.0302958700867013 66,133,244 66,133,244
-0.058258885101779 -0.0381180471341844 66,133,244 66,133,244
-0.0611025351242863 -0.036504381315911 66,133,244 66,133,244
-0.0620656090935255 -0.0341080583657174 66,133,244 66,133,244
-0.0584272510406482 -0.0386974060494834 66,133,244 66,133,244
-0.064580087246957 -0.0313526231397248 66,133,244 66,133,244
-0.0610703934320783 -0.0363894777680528 66,133,244 66,133,244
-0.0634603323363259 -0.0332035660778485 66,133,244 66,133,244
-0.0623143123345073 -0.0349651631133967 66,133,244 66,133,244
-0.0632341807002086 -0.0324193955492406 66,133,244 66,133,244
-0.0641288869828003 -0.0297865583253347 66,133,244 66,133,244
-0.062001065976668 -0.0338788353716541 66,133,244 66,133,244
-0.0595265418307644 -0.0367698588994007 66,133,244 66,133,244
-0.0629850350643151 -0.031554588032725 66,133,244 66,133,244
-0.0607632700863377 -0.0353215929126215 66,133,244 66,133,244
-0.0608825013232302 -0.035733772233802 66,133,244 66,133,244
-0.0621371716617441 -0.0343477855794078 66,133,244 66,133,244
-0.0645937268136747 -0.0313933648026847 66,133,244 66,133,244
-0.061118549059041 -0.0365498627078983 66,133,244 66,133,244
-0.0610922553948572 -0.0364580462677047 66,133,244 66,133,244
-0.0608068324428672 -0.0354688893519664 66,133,244 66,133,244
-0.0604570151784852 -0.0342563336130857 66,133,244 66,133,244
-0.0576216835898907 -0.0358965541025645 66,133,244 66,133,244
-0.0645024063844879 -0.0310721766944047 66,133,244 66,133,244
-0.0587454438586871 -0.0340557431127504 66,133,244 66,133,244
-0.0633690278480178 -0.0328766920547829 66,133,244 66,133,244
-0.0669080278666812 -0.0279403725480436 66,133,244 66,133,244
-0.0634804111041377 -0.0332611140260097 66,133,244 66,133,244
-0.0658124490290406 -0.0298748550466864 66,133,244 66,133,244
-0.063451280768655 -0.033159043411074 66,133,244 66,133,244
-0.0632889956647143 -0.0325948379938396 66,133,244 66,133,244
-0.0658832844498205 -0.0301177636903931 66,133,244 66,133,244
-0.0599307414503758 -0.0381564678462072 66,133,244 66,133,244
-0.06707160925547 -0.0285015634057097 66,133,244 66,133,244
-0.0582209029937438 -0.0379638514176479 66,133,244 66,133,244
-0.0615336445260342 -0.0322435140905314 66,133,244 66,133,244
-0.0628394339123257 -0.0310336681197079 66,133,244 66,133,244
-0.0643091767895086 -0.0303926827351103 66,133,244 66,133,244
-0.0630964532125899 -0.0319227259371025 66,133,244 66,133,244
-0.0681122306153105 -0.0263683706427455 66,133,244 66,133,244
-0.0632238045055371 -0.0323609872754367 66,133,244 66,133,244
-0.0621312599995033 -0.0343069991456516 66,133,244 66,133,244
-0.0646297833556801 -0.0314976659612563 66,133,244 66,133,244
-0.062118299690474 -0.0342611108172811 66,133,244 66,133,244
-0.0583503749340377 -0.0384033878826016 66,133,244 66,133,244
-0.0501938652759365 -0.0388063833799433 66,133,244 66,133,244
-0.0587135221016518 -0.0339277419972213 66,133,244 66,133,244
-0.0633032439328986 -0.0326314761465473 66,133,244 66,133,244
-0.0574938440430367 -0.0411660252770492 66,133,244 66,133,244
-0.0645725823266631 -0.0312963071125693 66,133,244 66,133,244
-0.0616684851255841 -0.0326994566442897 66,133,244 66,133,244
-0.0630907313238257 -0.0318940253311946 66,133,244 66,133,244
-0.0598997500513166 -0.0380355068047833 66,133,244 66,133,244
-0.067071036953971 -0.0284860864532352 66,133,244 66,133,244
-0.0629489531015845 -0.0314021236989396 66,133,244 66,133,244
-0.0645318446563514 -0.0311530067284327 66,133,244 66,133,244
-0.0541008622708227 -0.0408737845356653 66,133,244 66,133,244
-0.0669996536962808 -0.028237543707921 66,133,244 66,133,244
-0.0633589717702873 -0.0328204574539052 66,133,244 66,133,244
-0.0646064387437215 -0.031407756487513 66,133,244 66,133,244
-0.0597987602646135 -0.0319481777841728 66,133,244 66,133,244
-0.0646898139417371 -0.0316951228809353 66,133,244 66,133,244
-0.0610379466686483 -0.0362401711760133 66,133,244 66,133,244
-0.0591670382965861 -0.0354908890009825 66,133,244 66,133,244
-0.0669489778664385 -0.0280571133394792 66,133,244 66,133,244
-0.062160072269026 -0.0343946893424757 66,133,244 66,133,244
-0.0590873759841063 -0.0352139646432099 66,133,244 66,133,244
-0.0622944369645853 -0.0348594709151393 66,133,244 66,133,244
-0.061059989521941 -0.0363137706150929 66,133,244 66,133,244
-0.0656561932767683 -0.0293071904993096 66,133,244 66,133,244
-0.0607969332946178 -0.0354014542513464 66,133,244 66,133,244
-0.0605200456181515 -0.0344419739913866 66,133,244 66,133,244
-0.0583877826575758 -0.0385181615909436 66,133,244 66,133,244
-0.0608185173571479 -0.0354743953171645 66,133,244 66,133,244
-0.0645430070638531 -0.0311794407518013 66,133,244 66,133,244
-0.0658805269498037 -0.0300803319393244 66,133,244 66,133,244
-0.0646462209217059 -0.0315350239754285 66,133,244 66,133,244
-0.0621363132996347 -0.0343039122325729 66,133,244 66,133,244
-0.0682653166248993 -0.0268750347185221 66,133,244 66,133,244
-0.0583729531578673 -0.0384620375409205 66,133,244 66,133,244
-0.0640065705946536 -0.0293165387591699 66,133,244 66,133,244
-0.0595840223107505 -0.0369237884174539 66,133,244 66,133,244
-0.0645103126398073 -0.0310613383085396 66,133,244 66,133,244
-0.0553557385290994 -0.0394717510074531 66,133,244 66,133,244
-0.0596859900283992 -0.0372753503556044 66,133,244 66,133,244
-0.059664289272801 -0.037199600679908 66,133,244 66,133,244
-0.0646225120081879 -0.0314467153734944 66,133,244 66,133,244
-0.0633764292270609 -0.0328603228688346 66,133,244 66,133,244
-0.0644912222043086 -0.030989390369147 66,133,244 66,133,244
-0.061022787461172 -0.0361699364715854 66,133,244 66,133,244
-0.0635013193751135 -0.0332883811284125 66,133,244 66,133,244
-0.056606776866036 -0.0380642451144422 66,133,244 66,133,244
-0.0635016541941306 -0.0332878459889888 66,133,244 66,133,244
-0.0621751379968611 -0.0286926366201603 66,133,244 66,133,244
-0.063300615835758 -0.0325912300459437 66,133,244 66,133,244
-0.0622606582223941 -0.0347203913778117 66,133,244 66,133,244
-0.063384749791228 -0.0328819528082753 66,133,244 66,133,244
-0.0605327406179565 -0.0344659431563845 66,133,244 66,133,244
-0.0610417465748032 -0.0362273859485265 66,133,244 66,133,244
-0.055864010565139 -0.0412182738738088 66,133,244 66,133,244
-0.0622445455504981 -0.0346596440072162 66,133,244 66,133,244
-0.0597933874364601 -0.0376312385828309 66,133,244 66,133,244
-0.0633556096398204 -0.0327752517528679 66,133,244 66,133,244
-0.0620422053602718 -0.0339573201048157 66,133,244 66,133,244
-0.0623115083043859 -0.0348898177992709 66,133,244 66,133,244
-0.0632081574715831 -0.0322633819135616 66,133,244 66,133,244
-0.058035426248479 -0.0315399688202532 66,133,244 66,133,244
-0.0610626194833548 -0.0362943085783781 66,133,244 66,133,244
-0.064172936899993 -0.0298718939026854 66,133,244 66,133,244
-0.0616322006964047 -0.0325340880256358 66,133,244 66,133,244
-0.0586276466541224 -0.0393215669004541 66,133,244 66,133,244
-0.061530300094011 -0.0321795971065637 66,133,244 66,133,244
-0.0609201347360481 -0.0357974697419609 66,133,244 66,133,244
-0.0557061981351615 -0.0406622150974453 66,133,244 66,133,244
-0.064009450097345 -0.0293014998168028 66,133,244 66,133,244
-0.0646961426176293 -0.0316802589599701 66,133,244 66,133,244
-0.0620753424787685 -0.0340654677175842 66,133,244 66,133,244
-0.0622456783896689 -0.0346554390511014 66,133,244 66,133,244
-0.0616884735103314 -0.0327246179171833 66,133,244 66,133,244
-0.0627642407593546 -0.0307185813044216 66,133,244 66,133,244
-0.0585833567817829 -0.0391630961975502 66,133,244 66,133,244
-0.0597923050546728 -0.0376189546317983 66,133,244 66,133,244
-0.0634998097960517 -0.033265924644819 66,133,244 66,133,244
-0.0678277883245847 -0.0253302603019838 66,133,244 66,133,244
-0.0524255660274988 -0.0407588115089795 66,133,244 66,133,244
-0.062751898352844 -0.0306742930067736 66,133,244 66,133,244
-0.0620884731035315 -0.0341076998134952 66,133,244 66,133,244
-0.0618365266605262 -0.0332342764992015 66,133,244 66,133,244
-0.0621153746461535 -0.0341997586847294 66,133,244 66,133,244
-0.0622622683776604 -0.0347084463575036 66,133,244 66,133,244
-0.0559542658315618 -0.0415164022033158 66,133,244 66,133,244
-0.0610870110380886 -0.0363679926884228 66,133,244 66,133,244
-0.063199522240764 -0.0322219190175644 66,133,244 66,133,244
-0.0622933978811117 -0.0348143677361925 66,133,244 66,133,244
-0.0604636417459819 -0.0284758072457418 66,133,244 66,133,244
-0.0589762004255835 -0.0347866272902597 66,133,244 66,133,244
-0.0595166771550897 -0.0366583608795329 66,133,244 66,133,244
-0.0529370247971546 -0.0138652320495598 66,133,244 66,133,244
-0.0657142291026011 -0.0294667345818366 66,133,244 66,133,244
-0.0643544304283792 -0.0304877465537917 66,133,244 66,133,244
-0.0609960400173302 -0.0360498200267193 66,133,244 66,133,244
-0.062908292206991 -0.0312099403385541 66,133,244 66,133,244
-0.0615117065251292 -0.0321040005288018 66,133,244 66,133,244
-0.061893180433175 -0.0334243130221012 66,133,244 66,133,244
-0.0544531385065576 -0.036311066428989 66,133,244 66,133,244
-0.059750768806098 -0.0374660551581686 66,133,244 66,133,244
-0.0562220275275704 -0.0367060114668167 66,133,244 66,133,244
-0.0603554793405158 -0.0338286491917069 66,133,244 66,133,244
-0.0655221415381068 -0.0287982390331155 66,133,244 66,133,244
-0.058560128633804 -0.0333403896645123 66,133,244 66,133,244
-0.0630068773700172 -0.0315478005585816 66,133,244 66,133,244
-0.0620570015030448 -0.0339890055343958 66,133,244 66,133,244
-0.0657999196520323 -0.0297587480734083 66,133,244 66,133,244
-0.0605266814760485 -0.034419351893819 66,133,244 66,133,244
-0.0656516923403515 -0.0292445940329198 66,133,244 66,133,244
-0.0611089492155874 -0.0364358144448826 66,133,244 66,133,244
-0.0629944411763252 -0.031501802824076 66,133,244 66,133,244
-0.0630824211545992 -0.0318049829821229 66,133,244 66,133,244
-0.0617892506567328 -0.0330559006234616 66,133,244 66,133,244
-0.0635017070435936 -0.0332550119637285 66,133,244 66,133,244
-0.059624048056385 -0.0370177463828228 66,133,244 66,133,244
-0.0645395520168561 -0.0311164219087193 66,133,244 66,133,244
-0.0621004113444324 -0.0341310169458579 66,133,244 66,133,244
-0.0595307504454654 -0.0366924631226464 66,133,244 66,133,244
-0.0633284890794786 -0.0326520280627682 66,133,244 66,133,244
-0.0617860346381442 -0.0330404428803702 66,133,244 66,133,244
-0.0590246247630254 -0.034937761247996 66,133,244 66,133,244
-0.0670698217146167 -0.0284136044684449 66,133,244 66,133,244
-0.0583708295132572 -0.038403185310829 66,133,244 66,133,244
-0.063134160995434 -0.0319743260248198 66,133,244 66,133,244
-0.0635056476172625 -0.0332610245450388 66,133,244 66,133,244
-0.0618675149729785 -0.0333175421641341 66,133,244 66,133,244
-0.0645189799843585 -0.031037796734521 66,133,244 66,133,244
-0.0560710858725298 -0.041896876463378 66,133,244 66,133,244
-0.0620492736728889 -0.0339453336787043 66,133,244 66,133,244
-0.0617669014004253 -0.0329671127618583 66,133,244 66,133,244
-0.0634083156458303 -0.0329206745548374 66,133,244 66,133,244
-0.0583798817785206 -0.0384295294244247 66,133,244 66,133,244
-0.0575801996947416 -0.0356592561046462 66,133,244 66,133,244
-0.0578259716301129 -0.0365093257839336 66,133,244 66,133,244
-0.05754787263411 -0.0412774829527213 66,133,244 66,133,244
-0.0621239616755347 -0.0342004501080961 66,133,244 66,133,244
-0.0646134861932477 -0.0256264413398826 66,133,244 66,133,244
-0.0621122589346057 -0.034156158314733 66,133,244 66,133,244
-0.0593079938668294 -0.0359046335321621 66,133,244 66,133,244
-0.0627339864697561 -0.0305761285253602 66,133,244 66,133,244
-0.0680184855609298 -0.0259508890811429 66,133,244 66,133,244
-0.0658862232257095 -0.0300286565869248 66,133,244 66,133,244
-0.0632698367815121 -0.0324274379008805 66,133,244 66,133,244
-0.0658589962822215 -0.0299314263329562 66,133,244 66,133,244
-0.0616696029237027 -0.0326151135420702 66,133,244 66,133,244
-0.0616593977984304 -0.032579406728319 66,133,244 66,133,244
-0.05775964694833 -0.0362650708612008 66,133,244 66,133,244
-0.0608034497038121 -0.0353426916751279 66,133,244 66,133,244
-0.0657444827733541 -0.0295299549962356 66,133,244 66,133,244
-0.0597295941509805 -0.0373542063179392 66,133,244 66,133,244
-0.0522914745865043 -0.0459801779285547 66,133,244 66,133,244
-0.0607547258864828 -0.035172876925715 66,133,244 66,133,244
-0.0610623727256959 -0.0362385438308132 66,133,244 66,133,244
-0.0630204003666354 -0.0315566380116631 66,133,244 66,133,244
-0.0573701503389442 -0.0406420576851971 66,133,244 66,133,244
-0.0658786357091142 -0.0299913043244939 66,133,244 66,133,244
-0.0621883908151432 -0.0344035311577704 66,133,244 66,133,244
-0.0646877760950121 -0.0315965612721629 66,133,244 66,133,244
-0.062251590403768 -0.0346194240176145 66,133,244 66,133,244
-0.0633722280303805 -0.0327684853898062 66,133,244 66,133,244
-0.0658200360260577 -0.0297833240213588 66,133,244 66,133,244
-0.0634980981037163 -0.0332041693328719 66,133,244 66,133,244
-0.0610482285660721 -0.0361816292510454 66,133,244 66,133,244
-0.0634702878563469 -0.0331075455667835 66,133,244 66,133,244
-0.0634978617646033 -0.0332020695438818 66,133,244 66,133,244
-0.0599066799692036 -0.037958295315029 66,133,244 66,133,244
-0.0595573446387632 -0.0367477131152082 66,133,244 66,133,244
-0.0599290125230648 -0.0380345823629004 66,133,244 66,133,244
-0.0635037488007813 -0.0332211225871896 66,133,244 66,133,244
-0.0682629895750583 -0.0267788711630648 66,133,244 66,133,244
-0.0598832480238123 -0.0378756645386222 66,133,244 66,133,244
-0.0547510503751648 -0.0430256250543708 66,133,244 66,133,244
-0.0622066792948841 -0.0344593218116619 66,133,244 66,133,244
-0.0622121062470607 -0.034477718901564 66,133,244 66,133,244
-0.0634419874056809 -0.033005892071812 66,133,244 66,133,244
-0.0621091228582362 -0.0341190541284543 66,133,244 66,133,244
-0.0645408641914794 -0.0310783232229312 66,133,244 66,133,244
-0.061781381839675 -0.0329825039865341 66,133,244 66,133,244
-0.0634916732527262 -0.0331748839484797 66,133,244 66,133,244
-0.0568500402827849 -0.0388284253180834 66,133,244 66,133,244
-0.0634981606335261 -0.0331963411928436 66,133,244 66,133,244
-0.0642740688544145 -0.0301500630348365 66,133,244 66,133,244
-0.0610906302638406 -0.0363187411951811 66,133,244 66,133,244
-0.059675595994971 -0.031416757668912 66,133,244 66,133,244
-0.0605184022252151 -0.0343353622209746 66,133,244 66,133,244
-0.0607627569058549 -0.0351818084898698 66,133,244 66,133,244
-0.0626152668519614 -0.0301347056445423 66,133,244 66,133,244
-0.0583865110412013 -0.0384140697028016 66,133,244 66,133,244
-0.0645705148292042 -0.0311737576601206 66,133,244 66,133,244
-0.0670752587691893 -0.0283853529484056 66,133,244 66,133,244
-0.0619442993811417 -0.0335396629465411 66,133,244 66,133,244
-0.0656740304372534 -0.0292628246002507 66,133,244 66,133,244
-0.0645354343400913 -0.031050399027091 66,133,244 66,133,244
-0.0620140206234813 -0.0337800296660162 66,133,244 66,133,244
-0.0598483682177966 -0.0320101456636572 66,133,244 66,133,244
-0.0610325276503464 -0.0361120185530793 66,133,244 66,133,244
-0.060525847109179 -0.0343562707686778 66,133,244 66,133,244
-0.0503032242464654 -0.0390684399449269 66,133,244 66,133,244
-0.0586094856450344 -0.0334483790058953 66,133,244 66,133,244
-0.0682561820719575 -0.0267391246122862 66,133,244 66,133,244
-0.0657890180936646 -0.0296567902589629 66,133,244 66,133,244
-0.0564305525383202 -0.0316312513486951 66,133,244 66,133,244
-0.063498368621604 -0.0331859171873352 66,133,244 66,133,244
-0.061674786041702 -0.0326009850122257 66,133,244 66,133,244
-0.0641330703743157 -0.029651706080743 66,133,244 66,133,244
-0.0608104203118507 -0.0353371756001954 66,133,244 66,133,244
-0.064693991091772 -0.0315933006886913 66,133,244 66,133,244
-0.0525572187095199 -0.0411396831241358 66,133,244 66,133,244
-0.0598087047246749 -0.0375984621841339 66,133,244 66,133,244
-0.0632793009313647 -0.032424199328932 66,133,244 66,133,244
-0.065710511786991 -0.0293813504597307 66,133,244 66,133,244
-0.0614113404827079 -0.0316839532445562 66,133,244 66,133,244
-0.0643405259704168 -0.0303664777886449 66,133,244 66,133,244
-0.0617879811653349 -0.0329885763924187 66,133,244 66,133,244
-0.062145187029784 -0.0342245040068635 66,133,244 66,133,244
-0.0608802431517706 -0.0355730216384259 66,133,244 66,133,244
-0.0620971896646317 -0.0340552952209468 66,133,244 66,133,244
-0.0622339237131023 -0.0345288731229736 66,133,244 66,133,244
-0.0543232532073213 -0.0415186671810409 66,133,244 66,133,244
-0.0618899300940717 -0.0333352447109371 66,133,244 66,133,244
-0.0598280217410808 -0.0376562273622609 66,133,244 66,133,244
-0.063209462293618 -0.0321723175806975 66,133,244 66,133,244
-0.0645209221921618 -0.0309830737076785 66,133,244 66,133,244
-0.0648396059642505 -0.0263546854383295 66,133,244 66,133,244
-0.0626936793927221 -0.0303823116346619 66,133,244 66,133,244
-0.0658874368360829 -0.0299803452147212 66,133,244 66,133,244
-0.0598054885694931 -0.0375730027913536 66,133,244 66,133,244
-0.0632376568514455 -0.0322654578216365 66,133,244 66,133,244
-0.0618354169834763 -0.0331393930764673 66,133,244 66,133,244
-0.0634981266750939 -0.033166149188596 66,133,244 66,133,244
-0.06200313964192 -0.03371850730816 66,133,244 66,133,244
-0.0609219627958992 -0.0357049495368088 66,133,244 66,133,244
-0.0592722681811366 -0.0357222317252657 66,133,244 66,133,244
-0.0538020776902554 -0.0397016934933931 66,133,244 66,133,244
-0.0694536213846616 -0.0251329375158242 66,133,244 66,133,244
-0.062282374267051 -0.0346840783461701 66,133,244 66,133,244
-0.0630004666236206 -0.0314377616170654 66,133,244 66,133,244
-0.0632186319557586 -0.0321919368657197 66,133,244 66,133,244
-0.0598185328455651 -0.0376097589910715 66,133,244 66,133,244
-0.0680223437535164 -0.0259018575678425 66,133,244 66,133,244
-0.0593180854255339 -0.035872799943342 66,133,244 66,133,244
-0.0597206459311202 -0.0372667759415553 66,133,244 66,133,244
-0.0633776719230486 -0.0327357995671991 66,133,244 66,133,244
-0.055990969986182 -0.0358083904823622 66,133,244 66,133,244
-0.0468740474421257 -0.0328876290714375 66,133,244 66,133,244
-0.0468039618622976 -0.0441093842236501 66,133,244 66,133,244
-0.0603379164832377 -0.0336692912000782 66,133,244 66,133,244
-0.0646459098506023 -0.0313954411168648 66,133,244 66,133,244
-0.0632169429507167 -0.0321774772798066 66,133,244 66,133,244
-0.0643671968774755 -0.0304297596081957 66,133,244 66,133,244
-0.0655378019626584 -0.0287515027965944 66,133,244 66,133,244
-0.0540281840749519 -0.0404713149188477 66,133,244 66,133,244
-0.0563867477146 -0.0371744377156606 66,133,244 66,133,244
-0.0574263163349248 -0.0407734126073164 66,133,244 66,133,244
-0.0632976428834708 -0.0324503948608644 66,133,244 66,133,244
-0.067070162589134 -0.0283213923705828 66,133,244 66,133,244
-0.0618839039608225 -0.0332845753517491 66,133,244 66,133,244
-0.059206381091393 -0.0354729062142125 66,133,244 66,133,244
-0.0631093289054198 -0.0317945447523964 66,133,244 66,133,244
-0.0645299271771268 -0.0309829445849831 66,133,244 66,133,244
-0.0622972468654135 -0.0347131205039705 66,133,244 66,133,244
-0.0634994570299333 -0.0331441626025869 66,133,244 66,133,244
-0.0606785168804643 -0.0348356662872278 66,133,244 66,133,244
-0.0669980393075697 -0.0280648551721288 66,133,244 66,133,244
-0.0630418152996238 -0.0315565612870201 66,133,244 66,133,244
-0.0525304207369185 -0.0295374953269098 66,133,244 66,133,244
-0.0646278082445634 -0.031317237107821 66,133,244 66,133,244
-0.0607684947233331 -0.0351440708470118 66,133,244 66,133,244
-0.0585851365111302 -0.0390454015421265 66,133,244 66,133,244
-0.0596677048998308 -0.0370622564449741 66,133,244 66,133,244
-0.0603894019533102 -0.0338292242274441 66,133,244 66,133,244
-0.0598960786470963 -0.0378510736923529 66,133,244 66,133,244
-0.0592849678392815 -0.0357340404289482 66,133,244 66,133,244
-0.0596875008040733 -0.0371282771480597 66,133,244 66,133,244
-0.0653477235638287 -0.0280740057043897 66,133,244 66,133,244
-0.0611891343825632 -0.030865251956578 66,133,244 66,133,244
-0.0611117509385244 -0.0363289623001145 66,133,244 66,133,244
-0.0645606535186839 -0.0310781871690037 66,133,244 66,133,244
-0.0586243344099342 -0.0391727909358179 66,133,244 66,133,244
-0.0622181545300306 -0.0344244415464744 66,133,244 66,133,244
-0.0599254017768501 -0.0379454617680717 66,133,244 66,133,244
-0.0610215351709951 -0.0360100550668304 66,133,244 66,133,244
-0.0605562035252198 -0.034398080165809 66,133,244 66,133,244
-0.0658855537913349 -0.0299297365505747 66,133,244 66,133,244
-0.0543312013472727 -0.0357627895723263 66,133,244 66,133,244
-0.0553045485267672 -0.0391341240877905 66,133,244 66,133,244
-0.0670732800581137 -0.0283105956641972 66,133,244 66,133,244
-0.0614595252865235 -0.0317932758348252 66,133,244 66,133,244
-0.0644923450055754 -0.0308343654509826 66,133,244 66,133,244
-0.0598467353126931 -0.0376704450680332 66,133,244 66,133,244
-0.0640747410461616 -0.0293864852727961 66,133,244 66,133,244
-0.0594803938173162 -0.0364002240958452 66,133,244 66,133,244
-0.0646359828103221 -0.0313297560725962 66,133,244 66,133,244
-0.0527443681275497 -0.0359938392872146 66,133,244 66,133,244
-0.062109312826294 -0.034040220056891 66,133,244 66,133,244
-0.0632525044030778 -0.0322677999663709 66,133,244 66,133,244
-0.0634975590997548 -0.03311621515609 66,133,244 66,133,244
-0.061715059205834 -0.0326738250155018 66,133,244 66,133,244
-0.065886146943663 -0.0299247783876936 66,133,244 66,133,244
-0.0629134163975014 -0.0310893835037637 66,133,244 66,133,244
-0.0490213467187137 -0.0402899192870838 66,133,244 66,133,244
-0.0598359404970868 -0.0376244943358211 66,133,244 66,133,244
-0.0614813013225202 -0.03185931422263 66,133,244 66,133,244
-0.0618604035907904 -0.0331720092096615 66,133,244 66,133,244
-0.0495441892385113 -0.0420986645648163 66,133,244 66,133,244
-0.0619901114504502 -0.0336185295372984 66,133,244 66,133,244
-0.0609071358808498 -0.0355992018120375 66,133,244 66,133,244
-0.0586583325208792 -0.0392738657261584 66,133,244 66,133,244
-0.064474772076227 -0.0307604076885082 66,133,244 66,133,244
-0.0539124408180538 -0.0400308146846658 66,133,244 66,133,244
-0.063211063653113 -0.0321149324418848 66,133,244 66,133,244
-0.0658719145251775 -0.0298674731035804 66,133,244 66,133,244
-0.0608803436253604 -0.0355050593169617 66,133,244 66,133,244
-0.0583010760053731 -0.0380348804092375 66,133,244 66,133,244
-0.0646559601328775 -0.031386389846548 66,133,244 66,133,244
-0.0471288012077956 -0.0394596482240939 66,133,244 66,133,244
-0.0620617274236183 -0.0338626649545927 66,133,244 66,133,244
-0.0597353870854267 -0.0372686906321658 66,133,244 66,133,244
-0.0609696355527953 -0.0358118060380854 66,133,244 66,133,244
-0.0621245793618144 -0.034079902938597 66,133,244 66,133,244
-0.0607159828174175 -0.0349325557905828 66,133,244 66,133,244
-0.0542889061239156 -0.0413291263293428 66,133,244 66,133,244
-0.0526490016164415 -0.0413804576759555 66,133,244 66,133,244
-0.0670545242069797 -0.0282247150759777 66,133,244 66,133,244
-0.0658431869219007 -0.0297602740803174 66,133,244 66,133,244
-0.063116772185003 -0.0317798209013009 66,133,244 66,133,244
-0.0499229029848701 -0.0433992092748025 66,133,244 66,133,244
-0.0604954384122496 -0.0341638816931467 66,133,244 66,133,244
-0.0567135660703182 -0.0382599599448599 66,133,244 66,133,244
-0.0633013746521417 -0.0324184455403946 66,133,244 66,133,244
-0.0630079423263148 -0.031401847571737 66,133,244 66,133,244
-0.0657454398209053 -0.0294195531111461 66,133,244 66,133,244
-0.0584455732956897 -0.0385264213600173 66,133,244 66,133,244
-0.064394980413546 -0.0304732773736926 66,133,244 66,133,244
-0.0550422139324943 -0.0324687078804064 66,133,244 66,133,244
-0.064676610517036 -0.031447666537533 66,133,244 66,133,244
-0.0643518397078119 -0.0303225216079396 66,133,244 66,133,244
-0.0622799033122419 -0.0346098116512609 66,133,244 66,133,244
-0.0657601861259942 -0.0294682917901123 66,133,244 66,133,244
-0.0559598042453716 -0.041377955564393 66,133,244 66,133,244
-0.0614529008176443 -0.0317442600690071 66,133,244 66,133,244
-0.0597388376378034 -0.0372707980133433 66,133,244 66,133,244
-0.0621492120840421 -0.0341551335696263 66,133,244 66,133,244
-0.0658717727995749 -0.0298529128917367 66,133,244 66,133,244
-0.0633550667872704 -0.0325992171335381 66,133,244 66,133,244
-0.0591401017931947 -0.0351947960092276 66,133,244 66,133,244
-0.0658708556070076 -0.0298483375355581 66,133,244 66,133,244
-0.0633965600250203 -0.0327412554335769 66,133,244 66,133,244
-0.0573122814863385 -0.0403270245168634 66,133,244 66,133,244
-0.0644354845475335 -0.0306068678211233 66,133,244 66,133,244
-0.0553247655833731 -0.0334406341401282 66,133,244 66,133,244
-0.0655959582609504 -0.0288912448053809 66,133,244 66,133,244
-0.0571508640883519 -0.0397632513068637 66,133,244 66,133,244
-0.0656960717760642 -0.0292336550523173 66,133,244 66,133,244
-0.0626278206183235 -0.0300697952071617 66,133,244 66,133,244
-0.0646562498193734 -0.0313637704905088 66,133,244 66,133,244
-0.0631646029980768 -0.031927149043669 66,133,244 66,133,244
-0.065517828670309 -0.02861283343719 66,133,244 66,133,244
-0.0498240416176684 -0.0315715621829907 66,133,244 66,133,244
-0.0605983014034256 -0.0344991324584598 66,133,244 66,133,244
-0.0646322343593309 -0.0312754710095059 66,133,244 66,133,244
-0.0594886738926413 -0.036386640071009 66,133,244 66,133,244
-0.0646171674828886 -0.0312221071946976 66,133,244 66,133,244
-0.0598153794022253 -0.0375177617545563 66,133,244 66,133,244
-0.0573855671466026 -0.0405647793665383 66,133,244 66,133,244
-0.0634996558277347 -0.0330818229920836 66,133,244 66,133,244
-0.0645603850835915 -0.0310232551942782 66,133,244 66,133,244
-0.063193201840073 -0.0320195420435729 66,133,244 66,133,244
-0.0573407382136215 -0.0404085428820551 66,133,244 66,133,244
-0.0610538041099495 -0.0360733055632629 66,133,244 66,133,244
-0.0629696168616033 -0.0312412393087241 66,133,244 66,133,244
-0.063307893386871 -0.0324127452514 66,133,244 66,133,244
-0.0608307107983116 -0.0352959706348516 66,133,244 66,133,244
-0.0646329907072274 -0.0312692963952384 66,133,244 66,133,244
-0.0586290035304498 -0.0391329672571756 66,133,244 66,133,244
-0.0593255352033029 -0.0358127272953726 66,133,244 66,133,244
-0.0622280144229412 -0.0344006882666915 66,133,244 66,133,244
-0.0607070007763628 -0.034863979417656 66,133,244 66,133,244
-0.0599046837444422 -0.0378166771465509 66,133,244 66,133,244
-0.0643069581970425 -0.0301360113401564 66,133,244 66,133,244
-0.0575212572779666 -0.041024528397875 66,133,244 66,133,244
-0.0670192974493605 -0.0280657506974827 66,133,244 66,133,244
-0.0646934448672853 -0.0314733823302361 66,133,244 66,133,244
-0.0657284781342134 -0.0293261870139817 66,133,244 66,133,244
-0.064425400346849 -0.0305445795119006 66,133,244 66,133,244
-0.0610376987619038 -0.0360055178502528 66,133,244 66,133,244
-0.0609726031562829 -0.0300469049058663 66,133,244 66,133,244
-0.0645570904257626 -0.030998194340289 66,133,244 66,133,244
-0.061897691244521 -0.0332491521437451 66,133,244 66,133,244
-0.0617705287014837 -0.0328085580991772 66,133,244 66,133,244
-0.0633375614981805 -0.0267714188261398 66,133,244 66,133,244
-0.0633689922972461 -0.0326127549967629 66,133,244 66,133,244
-0.0644538715418304 -0.0306382197033302 66,133,244 66,133,244
-0.0658249375608562 -0.0296546718003912 66,133,244 66,133,244
-0.0629988174449451 -0.0313297814068374 66,133,244 66,133,244
-0.0616781810066928 -0.0324864850356287 66,133,244 66,133,244
-0.0561735355387749 -0.0420782164488915 66,133,244 66,133,244
-0.0632089755444755 -0.0320539191798217 66,133,244 66,133,244
-0.0630367886049736 -0.0314571883701878 66,133,244 66,133,244
-0.0633709275596868 -0.0326141001294895 66,133,244 66,133,244
-0.0599282806897631 -0.0378861894729137 66,133,244 66,133,244
-0.0593909243137905 -0.0360234451905751 66,133,244 66,133,244
-0.0607325720768307 -0.0349383845146066 66,133,244 66,133,244
-0.0569935881853978 -0.0391838256951545 66,133,244 66,133,244
-0.0619883569011508 -0.0335554230151634 66,133,244 66,133,244
-0.0646882786412022 -0.0314426835936683 66,133,244 66,133,244
-0.0658774770655475 -0.0298292998692731 66,133,244 66,133,244
-0.0581609307423658 -0.0374934753547715 66,133,244 66,133,244
-0.0632756203197768 -0.0322808532033916 66,133,244 66,133,244
-0.058433312255672 -0.0384365104399839 66,133,244 66,133,244
-0.0584918411650936 -0.0386381858005099 66,133,244 66,133,244
-0.0578907398066632 -0.0365558146555545 66,133,244 66,133,244
-0.0506999109870739 -0.0403090300799882 66,133,244 66,133,244
-0.0608052654400244 -0.0351864201773221 66,133,244 66,133,244
-0.0556421711303622 -0.040231123847181 66,133,244 66,133,244
-0.0602521861181925 -0.0332700290257123 66,133,244 66,133,244
-0.060492495433413 -0.0341014569178713 66,133,244 66,133,244
-0.0619834818330175 -0.0335331431784656 66,133,244 66,133,244
-0.0598958225964571 -0.0377664078966319 66,133,244 66,133,244
-0.0645689042264847 -0.031023810378726 66,133,244 66,133,244
-0.0633755800736443 -0.0326217930198049 66,133,244 66,133,244
-0.0603714277737374 -0.0336800918020728 66,133,244 66,133,244
-0.0658776131669438 -0.0298223272213318 66,133,244 66,133,244
-0.064321053466163 -0.0301621567965486 66,133,244 66,133,244
-0.0621124405253886 -0.0339755176447015 66,133,244 66,133,244
-0.0610685224537258 -0.0360908624092917 66,133,244 66,133,244
-0.068184204518474 -0.0263444339807376 66,133,244 66,133,244
-0.0601897766294646 -0.0330463728521388 66,133,244 66,133,244
-0.0642201630122383 -0.0298098318593381 66,133,244 66,133,244
-0.0623072534157059 -0.0346482431815906 66,133,244 66,133,244
-0.0610031791003039 -0.0358633861199491 66,133,244 66,133,244
-0.0644591862231407 -0.0306371945724052 66,133,244 66,133,244
-0.0599235010129362 -0.0378556167049694 66,133,244 66,133,244
-0.0646865719493982 -0.0314243895662634 66,133,244 66,133,244
-0.0631516635602177 -0.0318399423763509 66,133,244 66,133,244
-0.0597841080435208 -0.0373721830321248 66,133,244 66,133,244
-0.0646892732880003 -0.0314334419760757 66,133,244 66,133,244
-0.0603992738994205 -0.0337696971913306 66,133,244 66,133,244
-0.0645189423047796 -0.030841789767806 66,133,244 66,133,244
-0.0622154625317006 -0.0343274508155401 66,133,244 66,133,244
-0.0642938960999403 -0.0300619843805398 66,133,244 66,133,244
-0.0633681590371319 -0.0325870504413968 66,133,244 66,133,244
-0.0604861319336362 -0.0340684358049887 66,133,244 66,133,244
-0.0682635217218739 -0.0266140067549345 66,133,244 66,133,244
-0.0600547975219992 -0.0325715282812645 66,133,244 66,133,244
-0.0634376154010482 -0.0328236754945274 66,133,244 66,133,244
-0.0643476279409805 -0.0302427847152959 66,133,244 66,133,244
-0.0457304907602955 -0.040275293679629 66,133,244 66,133,244
-0.0622000338352176 -0.0342680850135778 66,133,244 66,133,244
-0.0609471607594423 -0.0356605746434019 66,133,244 66,133,244
-0.0634683095682576 -0.0329284240781137 66,133,244 66,133,244
-0.062055918790024 -0.0337671125472493 66,133,244 66,133,244
-0.0634184620781165 -0.0327535783579263 66,133,244 66,133,244
-0.0605893144321218 -0.0344164399362599 66,133,244 66,133,244
-0.0618582617026337 -0.0330789657307292 66,133,244 66,133,244
-0.05949381716414 -0.0363527997475303 66,133,244 66,133,244
-0.0598067471630711 -0.0317040092224742 66,133,244 66,133,244
-0.0528390977466852 -0.0419621690232255 66,133,244 66,133,244
-0.0597743954624361 -0.0373228136253502 66,133,244 66,133,244
-0.0622219559026492 -0.0343358860196954 66,133,244 66,133,244
-0.0621481573416846 -0.0340793233226914 66,133,244 66,133,244
-0.0619266492328099 -0.0333117123792365 66,133,244 66,133,244
-0.0593356685031896 -0.0358006977223885 66,133,244 66,133,244
-0.0568249327258248 -0.0385684868178878 66,133,244 66,133,244
-0.0594057501488592 -0.0360432836284985 66,133,244 66,133,244
-0.0597272719725246 -0.0371562368431237 66,133,244 66,133,244
-0.0577873892978867 -0.0361681340027935 66,133,244 66,133,244
-0.0630610573523658 -0.0315051759106505 66,133,244 66,133,244
-0.0618936996969302 -0.0331936658996791 66,133,244 66,133,244
-0.0608558405097586 -0.0353309617084277 66,133,244 66,133,244
-0.0586453966198301 -0.0391387908290179 66,133,244 66,133,244
-0.0658865079665583 -0.0298256118784567 66,133,244 66,133,244
-0.0577600948071326 -0.0246054500743292 66,133,244 66,133,244
-0.05752447625133 -0.0409873268387136 66,133,244 66,133,244
-0.0586116289606852 -0.0390206071606698 66,133,244 66,133,244
-0.0603574181693456 -0.0336026570336698 66,133,244 66,133,244
-0.0645464821868606 -0.0309158743237473 66,133,244 66,133,244
-0.0607650073300343 -0.0350139585467698 66,133,244 66,133,244
-0.0629934591658714 -0.0312673817765286 66,133,244 66,133,244
-0.0610331767114571 -0.0359415279378534 66,133,244 66,133,244
-0.0618652231524738 -0.0330910452285236 66,133,244 66,133,244
-0.0622661983591817 -0.0344794239018463 66,133,244 66,133,244
-0.0622616273047103 -0.0344633724963698 66,133,244 66,133,244
-0.0657023720475659 -0.0291840837305519 66,133,244 66,133,244
-0.0596783326594751 -0.0369797298967205 66,133,244 66,133,244
-0.0646904116523237 -0.0314098955057609 66,133,244 66,133,244
-0.060912683133958 -0.0355209134481859 66,133,244 66,133,244
-0.0645250828786011 -0.0308362808543164 66,133,244 66,133,244
-0.0579097435962867 -0.0365835528167392 66,133,244 66,133,244
-0.0540854856540217 -0.0405339164684829 66,133,244 66,133,244
-0.0590723758786737 -0.0348780568833327 66,133,244 66,133,244
-0.0615575356697488 -0.0320211858582281 66,133,244 66,133,244
-0.0640382600206678 -0.0291491910163642 66,133,244 66,133,244
-0.0610494338456388 -0.0359937229586353 66,133,244 66,133,244
-0.0653723398385904 -0.0280354599108358 66,133,244 66,133,244
-0.0633039473980465 -0.0323344170421575 66,133,244 66,133,244
-0.0607345912607413 -0.0348991344211895 66,133,244 66,133,244
-0.0621105902264963 -0.0339329702860384 66,133,244 66,133,244
-0.0682649140475834 -0.0265883720995181 66,133,244 66,133,244
-0.0635004785589063 -0.0330134778272852 66,133,244 66,133,244
-0.0572755171537908 -0.0401123216821706 66,133,244 66,133,244
-0.0586825789956591 -0.0392533893038654 66,133,244 66,133,244
-0.0634111598059842 -0.0327023539258267 66,133,244 66,133,244
-0.0612957371754255 -0.0311065536138686 66,133,244 66,133,244
-0.0658771896563004 -0.0297789173188406 66,133,244 66,133,244
-0.0622829500118708 -0.034525785665673 66,133,244 66,133,244
-0.061990124698108 -0.0335112868772488 66,133,244 66,133,244
-0.0622912233552257 -0.0345539021691663 66,133,244 66,133,244
-0.0657472653314943 -0.0293275752907671 66,133,244 66,133,244
-0.0706445622120998 -0.0233611278834348 66,133,244 66,133,244
-0.0658770311004062 -0.0297757880678319 66,133,244 66,133,244
-0.0599266452119196 -0.0378266094489655 66,133,244 66,133,244
-0.0632718575590673 -0.0322154521273771 66,133,244 66,133,244
-0.0466234868726897 -0.0376033194787113 66,133,244 66,133,244
-0.0619240277579823 -0.0332782852347192 66,133,244 66,133,244
-0.0620499228216634 -0.0337140259270431 66,133,244 66,133,244
-0.0634074681712587 -0.0326835031872539 66,133,244 66,133,244
-0.0590312416393039 -0.0347219478184245 66,133,244 66,133,244
-0.0637134264455827 -0.0280100563733662 66,133,244 66,133,244
-0.0609781899844641 -0.0357328061230267 66,133,244 66,133,244
-0.0516897341312302 -0.0379529350664132 66,133,244 66,133,244
-0.0621681906189293 -0.0341208349278788 66,133,244 66,133,244
-0.0546376514825736 -0.0424277282594159 66,133,244 66,133,244
-0.0651504769282403 -0.0272500907633347 66,133,244 66,133,244
-0.0623078738701663 -0.03460072242069 66,133,244 66,133,244
-0.0618837291851349 -0.0331312662511579 66,133,244 66,133,244
-0.0579108778652487 -0.0365671942887628 66,133,244 66,133,244
-0.0584949247360847 -0.0328570510426706 66,133,244 66,133,244
-0.0583655684361726 -0.0381407412581003 66,133,244 66,133,244
-0.0590810596607088 -0.0348853824604722 66,133,244 66,133,244
-0.0558971334944404 -0.0410540596369854 66,133,244 66,133,244
-0.0546452110158486 -0.0367158398799506 66,133,244 66,133,244
-0.0605916637099605 -0.0343836961058447 66,133,244 66,133,244
-0.0592536160723257 -0.0354800016188776 66,133,244 66,133,244
-0.0598682106990762 -0.0376082273282624 66,133,244 66,133,244
-0.0619147533369617 -0.0332305913390896 66,133,244 66,133,244
-0.0646573819414268 -0.0312653720988221 66,133,244 66,133,244
-0.0586414023302748 -0.0390894372790074 66,133,244 66,133,244
-0.0594953655751525 -0.036314836001688 66,133,244 66,133,244
-0.0584216162779495 -0.0383270635106154 66,133,244 66,133,244
-0.0622903620499007 -0.0345292929093695 66,133,244 66,133,244
-0.0632102867312673 -0.0319818732919042 66,133,244 66,133,244
-0.0573330643162255 -0.0402864329305591 66,133,244 66,133,244
-0.0598965799140118 -0.0377007296132962 66,133,244 66,133,244
-0.0656474456987926 -0.0289578624865028 66,133,244 66,133,244
-0.0633707235422424 -0.032536455749905 66,133,244 66,133,244
-0.0607526799762155 -0.0349328012074871 66,133,244 66,133,244
-0.0599301294091016 -0.037815212966743 66,133,244 66,133,244
-0.0611051386179483 -0.0361523588734005 66,133,244 66,133,244
-0.0609309405972503 -0.0355479512326969 66,133,244 66,133,244
-0.0591502414136784 -0.0351117663856627 66,133,244 66,133,244
-0.0681717981027763 -0.0262333989365136 66,133,244 66,133,244
-0.061805031164468 -0.032842075864612 66,133,244 66,133,244
-0.0670397475640946 -0.0280438723580541 66,133,244 66,133,244
-0.0569004727447057 -0.0387811383343446 66,133,244 66,133,244
-0.0621985812338218 -0.0342025287079147 66,133,244 66,133,244
-0.0593698174869316 -0.0358688197476602 66,133,244 66,133,244
-0.0621849118199015 -0.0341525099338574 66,133,244 66,133,244
-0.0632998570042369 -0.0322804325728677 66,133,244 66,133,244
-0.0568950016807415 -0.0387572964314434 66,133,244 66,133,244
-0.0608611777059108 -0.0352977658749853 66,133,244 66,133,244
-0.059252885354397 -0.03545825128925 66,133,244 66,133,244
-0.0610093241588169 -0.0358091943317589 66,133,244 66,133,244
-0.0606909237677315 -0.0347053536652263 66,133,244 66,133,244
-0.0645035575832382 -0.0307132965769261 66,133,244 66,133,244
-0.0658781490997112 -0.0297415574138151 66,133,244 66,133,244
-0.0598137652160206 -0.037397820396644 66,133,244 66,133,244
-0.060467706502263 -0.0339300481958873 66,133,244 66,133,244
-0.0620799901971467 -0.0337810541933054 66,133,244 66,133,244
-0.0550725475397597 -0.0381704667418527 66,133,244 66,133,244
-0.058211123191992 -0.0375763597236907 66,133,244 66,133,244
-0.0575271159080047 -0.0352063575743647 66,133,244 66,133,244
-0.0605962441190423 -0.0343718158876906 66,133,244 66,133,244
-0.0570780382070137 -0.0336497245266615 66,133,244 66,133,244
-0.055763061879812 -0.040559791398969 66,133,244 66,133,244
-0.0615130433997946 -0.0318119623907759 66,133,244 66,133,244
-0.0592874190685389 -0.0355676040979701 66,133,244 66,133,244
-0.0576250021439656 -0.0355385376070835 66,133,244 66,133,244
-0.0617859773173316 -0.0327538637774247 66,133,244 66,133,244
-0.061022325417794 -0.035841295925511 66,133,244 66,133,244
-0.062051735416407 -0.0336740018947958 66,133,244 66,133,244
-0.0646220008458524 -0.0311118113254725 66,133,244 66,133,244
-0.0440963286081109 -0.0402694081963449 66,133,244 66,133,244
-0.0614385095728958 -0.0315496134310876 66,133,244 66,133,244
-0.0620062412176332 -0.0335161083558164 66,133,244 66,133,244
-0.0627121663918288 -0.0302273946370515 66,133,244 66,133,244
-0.0621003973928504 -0.0338410685138329 66,133,244 66,133,244
-0.0631155475916124 -0.0316240703298655 66,133,244 66,133,244
-0.0607848060747202 -0.0350157099230463 66,133,244 66,133,244
-0.0633630886705057 -0.0324795126667239 66,133,244 66,133,244
-0.0588924146087275 -0.034191272576968 66,133,244 66,133,244
-0.0584746816783082 -0.0384770516488603 66,133,244 66,133,244
-0.064555633266304 -0.0308761201103031 66,133,244 66,133,244
-0.0496576728267971 -0.042329337234806 66,133,244 66,133,244
-0.0643872592030943 -0.0302917901509467 66,133,244 66,133,244
-0.0639773463165038 -0.0288708946426245 66,133,244 66,133,244
-0.0619870016534963 -0.0334413237750748 66,133,244 66,133,244
-0.063429970461397 -0.032706383169419 66,133,244 66,133,244
-0.0575028757400751 -0.0351057044503017 66,133,244 66,133,244
-0.0553503186191203 -0.0391140889799354 66,133,244 66,133,244
-0.0657207335542488 -0.029174756125206 66,133,244 66,133,244
-0.0622280485443051 -0.0342744905575708 66,133,244 66,133,244
-0.0578456785564167 -0.030559135333469 66,133,244 66,133,244
-0.0658765853716886 -0.0297140971797385 66,133,244 66,133,244
-0.0646252008659562 -0.0311109352210481 66,133,244 66,133,244
-0.064377727339811 -0.0302536429420235 66,133,244 66,133,244
-0.0658643878962805 -0.029670465542337 66,133,244 66,133,244
-0.0609151107152884 -0.0354559870121334 66,133,244 66,133,244
-0.0658820084375197 -0.0297294932775661 66,133,244 66,133,244
-0.0633127001881095 -0.0322944211388681 66,133,244 66,133,244
-0.0608965825334872 -0.0353891345280284 66,133,244 66,133,244
-0.0622437799850126 -0.0343229825332586 66,133,244 66,133,244
-0.0548197755558108 -0.0430025821571701 66,133,244 66,133,244
-0.0573674759167809 -0.0346286061931299 66,133,244 66,133,244
-0.0605740361902214 -0.0342693152445023 66,133,244 66,133,244
-0.0634137418481393 -0.0326389987250539 66,133,244 66,133,244
-0.0634556121874292 -0.0327827204478863 66,133,244 66,133,244
-0.0584936383820687 -0.0385253312946816 66,133,244 66,133,244
-0.0590300902544795 -0.0346496963021041 66,133,244 66,133,244
-0.058310965246702 -0.0378915424514435 66,133,244 66,133,244
-0.0645729948929645 -0.0309186012173799 66,133,244 66,133,244
-0.0656205194143892 -0.0288123402591457 66,133,244 66,133,244
-0.0634168138018284 -0.0326442838440937 66,133,244 66,133,244
-0.0631774696382764 -0.0318147112265884 66,133,244 66,133,244
-0.0658774411299388 -0.029701723919862 66,133,244 66,133,244
-0.0611148082810504 -0.0361350293286852 66,133,244 66,133,244
-0.0598340456372239 -0.0374304139816867 66,133,244 66,133,244
-0.0682654714139022 -0.0265052096615951 66,133,244 66,133,244
-0.0631964588440931 -0.0318762459456023 66,133,244 66,133,244
-0.061008936308036 -0.0357633207115468 66,133,244 66,133,244
-0.0616833107532591 -0.0323660864341685 66,133,244 66,133,244
-0.0619168418066892 -0.0331739504704073 66,133,244 66,133,244
-0.0537212592664672 -0.0391815680952471 66,133,244 66,133,244
-0.0622434676935783 -0.0343048034049861 66,133,244 66,133,244
-0.0621919560653423 -0.0341261129595268 66,133,244 66,133,244
-0.0595460389708643 -0.0364259154592266 66,133,244 66,133,244
-0.064528279491228 -0.0307526412969678 66,133,244 66,133,244
-0.0468704072356326 -0.0383796829689433 66,133,244 66,133,244
-0.0634550380445415 -0.0327672898387461 66,133,244 66,133,244
-0.0646455527856519 -0.031158083818506 66,133,244 66,133,244
-0.0629797213992117 -0.0311199263132101 66,133,244 66,133,244
-0.0594746431618992 -0.0361767916923452 66,133,244 66,133,244
-0.0604954906237791 -0.0339791804166542 66,133,244 66,133,244
-0.0598221245514057 -0.0373791734642609 66,133,244 66,133,244
-0.0621732060157759 -0.0340574414560648 66,133,244 66,133,244
-0.0549132042639241 -0.0375730455399321 66,133,244 66,133,244
-0.065848894669149 -0.0295897601300893 66,133,244 66,133,244
-0.0605866852744863 -0.0342916183429161 66,133,244 66,133,244
-0.0585073097166519 -0.0385542494102904 66,133,244 66,133,244
-0.0658265381386148 -0.0295104537234816 66,133,244 66,133,244
-0.0618672710735914 -0.0329933549908941 66,133,244 66,133,244
-0.0622383647557357 -0.0342785319132873 66,133,244 66,133,244
-0.0620946578320809 -0.033780321150462 66,133,244 66,133,244
-0.0621059181166647 -0.0338182746847527 66,133,244 66,133,244
-0.058664470128352 -0.033361544138991 66,133,244 66,133,244
-0.0586496311398201 -0.0390428993411283 66,133,244 66,133,244
-0.0590429178612266 -0.0346718979173503 66,133,244 66,133,244
-0.0658851361420616 -0.0297083732549995 66,133,244 66,133,244
-0.0634986206412478 -0.0329070071165368 66,133,244 66,133,244
-0.059079089282016 -0.0347956406287473 66,133,244 66,133,244
-0.063246280096533 -0.0320320441004919 66,133,244 66,133,244
-0.0621362269195857 -0.0339197202630486 66,133,244 66,133,244
-0.0572076679306742 -0.0397771103507449 66,133,244 66,133,244
-0.0670135464264368 -0.0278811509765775 66,133,244 66,133,244
-0.0560524748318056 -0.0415080073067573 66,133,244 66,133,244
-0.0646245980035484 -0.0310712354034668 66,133,244 66,133,244
-0.0609944971960749 -0.0356934060039422 66,133,244 66,133,244
-0.0619341827417611 -0.0332153696327517 66,133,244 66,133,244
-0.0568384553489309 -0.0384954211011709 66,133,244 66,133,244
-0.0627917992266876 -0.030452097283154 66,133,244 66,133,244
-0.0585936799565822 -0.0331080451341836 66,133,244 66,133,244
-0.0657657550757984 -0.0292872816525507 66,133,244 66,133,244
-0.0706444723940017 -0.0232541946642632 66,133,244 66,133,244
-0.0597029953394511 -0.0369485976791638 66,133,244 66,133,244
-0.0596901341214799 -0.0369038712536244 66,133,244 66,133,244
-0.0646898603060239 -0.0312910399755455 66,133,244 66,133,244
-0.0538564679372118 -0.0396266485766703 66,133,244 66,133,244
-0.0655281219834762 -0.0284602050854623 66,133,244 66,133,244
-0.050789310506001 -0.0404667682660753 66,133,244 66,133,244
-0.0622961041466673 -0.0344627213076386 66,133,244 66,133,244
-0.0620561838860882 -0.0336299402215081 66,133,244 66,133,244
-0.0658271885547849 -0.0294930024044874 66,133,244 66,133,244
-0.0643772974944279 -0.0302034541295772 66,133,244 66,133,244
-0.0658193865335017 -0.029465549983347 66,133,244 66,133,244
-0.0608393878418521 -0.0351457293230687 66,133,244 66,133,244
-0.0619121040860745 -0.0331273393973322 66,133,244 66,133,244
-0.0645101559201493 -0.0306605216495662 66,133,244 66,133,244
-0.0607568781628912 -0.0348565989954656 66,133,244 66,133,244
-0.064507919529626 -0.0306510386337231 66,133,244 66,133,244
-0.0622463097125871 -0.0342816693232111 66,133,244 66,133,244
-0.0610284778537988 -0.0357949686414642 66,133,244 66,133,244
-0.0589698211052728 -0.0343966703794031 66,133,244 66,133,244
-0.0634491085253932 -0.0327136755598787 66,133,244 66,133,244
-0.0621769805992561 -0.0340391589777679 66,133,244 66,133,244
-0.054390173796432 -0.0299969786986623 66,133,244 66,133,244
-0.0634682449962242 -0.0327777823911033 66,133,244 66,133,244
-0.0603631681083659 -0.0334872794965807 66,133,244 66,133,244
-0.0597816359166178 -0.0372052055279422 66,133,244 66,133,244
-0.0608583463121345 -0.0351999287336759 66,133,244 66,133,244
-0.0599230483787332 -0.0376914620219696 66,133,244 66,133,244
-0.0605857202599683 -0.0342528270569136 66,133,244 66,133,244
-0.0617366381264049 -0.0325060902909697 66,133,244 66,133,244
-0.0592909355316307 -0.0354993141803703 66,133,244 66,133,244
-0.0632287492394974 -0.0319407264665781 66,133,244 66,133,244
-0.0658767572186812 -0.029645554900888 66,133,244 66,133,244
-0.0539759063293713 -0.0400175076495275 66,133,244 66,133,244
-0.0629058571889889 -0.0308192244987206 66,133,244 66,133,244
-0.0611241425582192 -0.0303800719845975 66,133,244 66,133,244
-0.0620270273804745 -0.0335071922836866 66,133,244 66,133,244
-0.0630148017638801 -0.0311951519288002 66,133,244 66,133,244
-0.0656475940110019 -0.0288483845036092 66,133,244 66,133,244
-0.0602489925091892 -0.0330790018383569 66,133,244 66,133,244
-0.0586271307873647 -0.0389245502979343 66,133,244 66,133,244
-0.0613878025178797 -0.0255545900478663 66,133,244 66,133,244
-0.0646242338262611 -0.031032277075478 66,133,244 66,133,244
-0.0642128130052539 -0.0296068158684238 66,133,244 66,133,244
-0.0643393511027165 -0.0300447469133008 66,133,244 66,133,244
-0.060147069485411 -0.032721723111397 66,133,244 66,133,244
-0.0620934849337148 -0.0337304607830583 66,133,244 66,133,244
-0.0587209192384854 -0.0277801785192857 66,133,244 66,133,244
-0.061672871512144 -0.0322725803600486 66,133,244 66,133,244
-0.0657756258095123 -0.0292850980262757 66,133,244 66,133,244
-0.0634948678273853 -0.0328489612174035 66,133,244 66,133,244
-0.0620618205859584 -0.0336178297738396 66,133,244 66,133,244
-0.0603882930577022 -0.0335528942677345 66,133,244 66,133,244
-0.0634948485100113 -0.0328478577277594 66,133,244 66,133,244
-0.0617156602134736 -0.0324176189260957 66,133,244 66,133,244
-0.061071909802523 -0.0359207638512569 66,133,244 66,133,244
-0.0633401938373946 -0.0323119446807004 66,133,244 66,133,244
-0.0645206235636895 -0.0306675924317991 66,133,244 66,133,244
-0.0610420530798538 -0.0358161674294203 66,133,244 66,133,244
-0.0644620360527298 -0.0304636821536425 66,133,244 66,133,244
-0.0610735545997215 -0.0359243188349371 66,133,244 66,133,244
-0.0587238247500846 -0.0392508727389565 66,133,244 66,133,244
-0.0610727012621916 -0.0359208885953917 66,133,244 66,133,244
-0.0669569443230831 -0.0276379331732035 66,133,244 66,133,244
-0.0645085076564606 -0.030620489139534 66,133,244 66,133,244
-0.062091782264489 -0.0337149126659612 66,133,244 66,133,244
-0.0620176447261882 -0.0334575051256904 66,133,244 66,133,244
-0.0586656195234214 -0.039044860489809 66,133,244 66,133,244
-0.0658848946220325 -0.0296536605223267 66,133,244 66,133,244
-0.0668447717756988 -0.0272451511399317 66,133,244 66,133,244
-0.0544268114475918 -0.0415595874095031 66,133,244 66,133,244
-0.0621179963460932 -0.0338031510244868 66,133,244 66,133,244
-0.0604255753812299 -0.0336732293007509 66,133,244 66,133,244
-0.0606774380301539 -0.0345456370983186 66,133,244 66,133,244
-0.060938116672529 -0.0354485188822095 66,133,244 66,133,244
-0.0608346999172229 -0.0350861872494255 66,133,244 66,133,244
-0.0579854485769677 -0.036682068841151 66,133,244 66,133,244
-0.0645927594983874 -0.0309029178450299 66,133,244 66,133,244
-0.0670719262025627 -0.0280240248053716 66,133,244 66,133,244
-0.0587155704464631 -0.0392087098804495 66,133,244 66,133,244
-0.0607751222825893 -0.0348738520265812 66,133,244 66,133,244
-0.0598327132336964 -0.0373410214262716 66,133,244 66,133,244
-0.0514542091644775 -0.0484496125089025 66,133,244 66,133,244
-0.0596065625625359 -0.0365569721665011 66,133,244 66,133,244
-0.0622221127105522 -0.0341505983837465 66,133,244 66,133,244
-0.0622683619743923 -0.0343094040149359 66,133,244 66,133,244
-0.0658296158138472 -0.0294459473021588 66,133,244 66,133,244
-0.062131596686741 -0.0338332925257073 66,133,244 66,133,244
-0.0599227241263836 -0.0376465177370075 66,133,244 66,133,244
-0.0633198507517251 -0.0322139295724236 66,133,244 66,133,244
-0.0620415148183235 -0.0335179791091733 66,133,244 66,133,244
-0.0623037375601722 -0.0344259643200356 66,133,244 66,133,244
-0.0598207098162291 -0.037289708956652 66,133,244 66,133,244
-0.0635011212836193 -0.0328381486418328 66,133,244 66,133,244
-0.0610273264550781 -0.0357324520477078 66,133,244 66,133,244
-0.0590478732137468 -0.034607500950555 66,133,244 66,133,244
-0.062189363096552 -0.0340223943688826 66,133,244 66,133,244
-0.0599209050384842 -0.0376295461933113 66,133,244 66,133,244
-0.0620354500467079 -0.0334879102208047 66,133,244 66,133,244
-0.0580678409461335 -0.0369429540681781 66,133,244 66,133,244
-0.0601743071608738 -0.032772817885672 66,133,244 66,133,244
-0.0634946072952967 -0.0328079671837095 66,133,244 66,133,244
-0.0601358038206962 -0.0326373433556812 66,133,244 66,133,244
-0.0607515699036524 -0.0347702195766234 66,133,244 66,133,244
-0.0606365934576158 -0.0343718447326765 66,133,244 66,133,244
-0.0584840719329459 -0.0383817177644098 66,133,244 66,133,244
-0.0634386376818376 -0.0326114079005227 66,133,244 66,133,244
-0.060485569238509 -0.0338482004774492 66,133,244 66,133,244
-0.0618110225911845 -0.0327055684674733 66,133,244 66,133,244
-0.063488900552781 -0.0327830815604504 66,133,244 66,133,244
-0.058193549126857 -0.0373726156376083 66,133,244 66,133,244
-0.0632686362017043 -0.032019708617761 66,133,244 66,133,244
-0.0622323059422421 -0.0341629510911781 66,133,244 66,133,244
-0.0631974649487187 -0.0317726587264251 66,133,244 66,133,244
-0.0622557925607801 -0.0342432013228086 66,133,244 66,133,244
-0.0633685293562806 -0.0323644304539159 66,133,244 66,133,244
-0.0591175718055978 -0.0348378569756908 66,133,244 66,133,244
-0.0584670100352544 -0.0383174663112758 66,133,244 66,133,244
-0.064453026589807 -0.030386757052769 66,133,244 66,133,244
-0.0621830672304066 -0.0339894180890757 66,133,244 66,133,244
-0.0608727876743738 -0.0351827986849171 66,133,244 66,133,244
-0.0575075079719949 -0.0349912798789628 66,133,244 66,133,244
-0.0562681598799102 -0.0364309680194594 66,133,244 66,133,244
-0.057758167581428 -0.0358583516630285 66,133,244 66,133,244
-0.058714376278658 -0.039169032292963 66,133,244 66,133,244
-0.058542367316043 -0.0385726662154077 66,133,244 66,133,244
-0.0643926354795668 -0.0301718125924569 66,133,244 66,133,244
-0.0656806421550497 -0.028899462953238 66,133,244 66,133,244
-0.0614557709587458 -0.0314632166711438 66,133,244 66,133,244
-0.0656694372473036 -0.0288593767564866 66,133,244 66,133,244
-0.060783227163462 -0.0348662978343751 66,133,244 66,133,244
-0.0621043043765005 -0.0337091191776826 66,133,244 66,133,244
-0.0646915256332999 -0.0312045033696409 66,133,244 66,133,244
-0.0628077643212443 -0.0304120680036639 66,133,244 66,133,244
-0.0597303389703724 -0.0369514117804101 66,133,244 66,133,244
-0.0629132875409479 -0.0307772633733249 66,133,244 66,133,244
-0.0655763198717493 -0.0285352623975252 66,133,244 66,133,244
-0.0632136841549842 -0.0318169264858601 66,133,244 66,133,244
-0.0622553768527761 -0.0342298205313974 66,133,244 66,133,244
-0.0682635427529506 -0.0263718948320583 66,133,244 66,133,244
-0.0545003869557713 -0.0188267234775004 66,133,244 66,133,244
-0.0572265187547057 -0.0397364592703506 66,133,244 66,133,244
-0.0609946548168054 -0.0355894193820044 66,133,244 66,133,244
-0.0644668878359066 -0.0304159790770727 66,133,244 66,133,244
-0.0634959810308915 -0.0327854640480578 66,133,244 66,133,244
-0.0627888510002069 -0.0303353576957557 66,133,244 66,133,244
-0.0622144974977762 -0.0340787755984788 66,133,244 66,133,244
-0.0634828713242287 -0.0327386244746715 66,133,244 66,133,244
-0.061859655616227 -0.0328489856773593 66,133,244 66,133,244
-0.0584997968153123 -0.0384099451899131 66,133,244 66,133,244
-0.0632340837643128 -0.0318763778735484 66,133,244 66,133,244
-0.0670649987297712 -0.027946796973618 66,133,244 66,133,244
-0.0606566114198598 -0.0344139114625793 66,133,244 66,133,244
-0.0634944618971217 -0.0327768545367561 66,133,244 66,133,244
-0.0583446008465557 -0.0378700426437693 66,133,244 66,133,244
-0.0583594922963564 -0.0379213628505496 66,133,244 66,133,244
-0.0598225283855635 -0.0372552341658104 66,133,244 66,133,244
-0.0617802026054261 -0.0325700050479816 66,133,244 66,133,244
-0.0646507343794814 -0.0310469732692912 66,133,244 66,133,244
-0.0607969352705875 -0.0348968211164989 66,133,244 66,133,244
-0.0646624541603045 -0.0310869416238507 66,133,244 66,133,244
-0.0619539955827579 -0.0331711321895665 66,133,244 66,133,244
-0.0633232903528334 -0.0321800930771305 66,133,244 66,133,244
-0.0645441853662813 -0.0306752050379284 66,133,244 66,133,244
-0.0658765189097551 -0.0295564962090498 66,133,244 66,133,244
-0.0620430079599052 -0.0334757780012416 66,133,244 66,133,244
-0.063175175213927 -0.0316637641043202 66,133,244 66,133,244
-0.0622859983746894 -0.0343168726096013 66,133,244 66,133,244
-0.0563065267212054 -0.0365368395948724 66,133,244 66,133,244
-0.0620092638680266 -0.0333578692359829 66,133,244 66,133,244
-0.06214208606283 -0.033817378408676 66,133,244 66,133,244
-0.0634376221657301 -0.0325711376745353 66,133,244 66,133,244
-0.0535227872942234 -0.0326256003963416 66,133,244 66,133,244
-0.0634293243841772 -0.0325413678462353 66,133,244 66,133,244
-0.0645603439825281 -0.0307251268880437 66,133,244 66,133,244
-0.0608965008057387 -0.0352328670624487 66,133,244 66,133,244
-0.0573412365044559 -0.0401170619598938 66,133,244 66,133,244
-0.0525202908882798 -0.0463504714076407 66,133,244 66,133,244
-0.0598041961793803 -0.0371806943196009 66,133,244 66,133,244
-0.0646877599944447 -0.0311640755823919 66,133,244 66,133,244
-0.0633266445617534 -0.0321823499444946 66,133,244 66,133,244
-0.0658650227891851 -0.029508535981754 66,133,244 66,133,244
-0.0646141918167634 -0.0309082213456393 66,133,244 66,133,244
-0.055924178266379 -0.0409390861336655 66,133,244 66,133,244
-0.0610813959599143 -0.0301358161120307 66,133,244 66,133,244
-0.0629284046508101 -0.0307999306706721 66,133,244 66,133,244
-0.060855662127321 -0.0350862050333748 66,133,244 66,133,244
-0.0610459961795525 -0.0357454698463272 66,133,244 66,133,244
-0.0621115696884535 -0.0337027191489041 66,133,244 66,133,244
-0.059672478944461 -0.0367202208669562 66,133,244 66,133,244
-0.0643935085708288 -0.0301404027642695 66,133,244 66,133,244
-0.0658849525149857 -0.0295732968012341 66,133,244 66,133,244
-0.064445220211158 -0.0303187258836181 66,133,244 66,133,244
-0.0583898991108933 -0.0380093847098008 66,133,244 66,133,244
-0.0564564561293276 -0.0313111104528679 66,133,244 66,133,244
-0.0585124661886359 -0.0384331443154685 66,133,244 66,133,244
-0.0620555925689118 -0.0335056095467413 66,133,244 66,133,244
-0.0646602332627127 -0.0310614093532035 66,133,244 66,133,244
-0.057281339432454 -0.0399006922465167 66,133,244 66,133,244
-0.0606169680479826 -0.0342533318579667 66,133,244 66,133,244
-0.0620848531664139 -0.0336037371717957 66,133,244 66,133,244
-0.0620903688295764 -0.0336213968938122 66,133,244 66,133,244
-0.058732794418766 -0.0391903642892421 66,133,244 66,133,244
-0.0589993181859044 -0.0343792477386671 66,133,244 66,133,244
-0.0562862371264581 -0.0421796483822317 66,133,244 66,133,244
-0.0596173578408984 -0.03651815509675 66,133,244 66,133,244
-0.0590394205071138 -0.0345157993252751 66,133,244 66,133,244
-0.0597940332385516 -0.0371290409954928 66,133,244 66,133,244
-0.0621871637518178 -0.0339521241678611 66,133,244 66,133,244
-0.0633872552453924 -0.0323746319534995 66,133,244 66,133,244
-0.06427339146548 -0.0297107848115141 66,133,244 66,133,244
-0.0597303724609547 -0.0369067550113294 66,133,244 66,133,244
-0.0646527562924873 -0.0310244257747517 66,133,244 66,133,244
-0.0585396359305352 -0.0385151758085244 66,133,244 66,133,244
-0.0633213069444021 -0.0321452620718085 66,133,244 66,133,244
-0.0633389986182049 -0.0322062616542196 66,133,244 66,133,244
-0.0631822191458042 -0.0316631143447851 66,133,244 66,133,244
-0.0591253673704939 -0.0348100095482288 66,133,244 66,133,244
-0.0633978756891146 -0.0324093329357368 66,133,244 66,133,244
-0.0608404125103406 -0.0350169540935373 66,133,244 66,133,244
-0.059793356506138 -0.0371233233534599 66,133,244 66,133,244
-0.0658810557320906 -0.029543899114316 66,133,244 66,133,244
-0.0608830447015688 -0.0351640423335179 66,133,244 66,133,244
-0.0634181264185233 -0.0324773642160759 66,133,244 66,133,244
-0.0565777043101009 -0.0374484003113123 66,133,244 66,133,244
-0.063240216130818 -0.031860555586415 66,133,244 66,133,244
-0.0620738295149893 -0.0335526725300062 66,133,244 66,133,244
-0.0645989480593559 -0.0308329226078192 66,133,244 66,133,244
-0.058666674045414 -0.0389503080585481 66,133,244 66,133,244
-0.0621034967974739 -0.0336552153839159 66,133,244 66,133,244
-0.0579924645333014 -0.036614397714711 66,133,244 66,133,244
-0.0622083026798769 -0.0340176448005699 66,133,244 66,133,244
-0.0609860996146181 -0.0355171333348595 66,133,244 66,133,244
-0.0627419168959873 -0.0301324395144274 66,133,244 66,133,244
-0.0618440458249185 -0.0327546855395103 66,133,244 66,133,244
-0.0645148202971014 -0.0305394231430648 66,133,244 66,133,244
-0.05844505903662 -0.0381795505769836 66,133,244 66,133,244
-0.0611139666194854 -0.0359575611007513 66,133,244 66,133,244
-0.0610072696238095 -0.0355870294120141 66,133,244 66,133,244
-0.0632837320255736 -0.0320053886716505 66,133,244 66,133,244
-0.0589857461263865 -0.0343165689561415 66,133,244 66,133,244
-0.0599222609714617 -0.0375605704528604 66,133,244 66,133,244
-0.0629773584764073 -0.0309419481200304 66,133,244 66,133,244
-0.0596188814143939 -0.0365069828857592 66,133,244 66,133,244
-0.0624054006724017 -0.028958982168109 66,133,244 66,133,244
-0.0617576503563825 -0.0324484238786127 66,133,244 66,133,244
-0.0610453948133306 -0.0357145943671205 66,133,244 66,133,244
-0.0633517199656118 -0.0322359187998555 66,133,244 66,133,244
-0.0582594975672968 -0.0375297388713092 66,133,244 66,133,244
-0.0681934709297369 -0.0260735333175729 66,133,244 66,133,244
-0.062304718095245 -0.0343396394484935 66,133,244 66,133,244
-0.0621204088962573 -0.0336995393240911 66,133,244 66,133,244
-0.0596818338688211 -0.036718650157464 66,133,244 66,133,244
-0.0669878427007628 -0.0276257402610673 66,133,244 66,133,244
-0.0670753674805457 -0.0279266893540588 66,133,244 66,133,244
-0.0609513846133673 -0.0353802373519754 66,133,244 66,133,244
-0.0594970631160382 -0.0360751834177292 66,133,244 66,133,244
-0.0658774897803725 -0.0295087777318354 66,133,244 66,133,244
-0.0657465717083076 -0.0290549285212577 66,133,244 66,133,244
-0.0595065803898331 -0.0361062512352623 66,133,244 66,133,244
-0.0632661868982179 -0.0319287377881694 66,133,244 66,133,244
-0.0631201840822946 -0.0314212319009609 66,133,244 66,133,244
-0.0582352174027197 -0.0374317635231433 66,133,244 66,133,244
-0.0550854773228587 -0.0322530585467163 66,133,244 66,133,244
-0.0658701036050585 -0.0294762158479137 66,133,244 66,133,244
-0.0634220188321439 -0.0324629420588506 66,133,244 66,133,244
-0.0604598209968032 -0.0336680864903454 66,133,244 66,133,244
-0.067066105428401 -0.0278849275397222 66,133,244 66,133,244
-0.0573859368844624 -0.0402197342320231 66,133,244 66,133,244
-0.0597520086684308 -0.0369483424226791 66,133,244 66,133,244
-0.0584848396961948 -0.0382920329689572 66,133,244 66,133,244
-0.0579725007941415 -0.0365170969345448 66,133,244 66,133,244
-0.0598381715429304 -0.0372443677236284 66,133,244 66,133,244
-0.0598971061057494 -0.0317148558915602 66,133,244 66,133,244
-0.061872333861542 -0.0328234736850774 66,133,244 66,133,244
-0.0632913410795115 -0.0320052138247182 66,133,244 66,133,244
-0.061112484439459 -0.0359240474015909 66,133,244 66,133,244
-0.0646966072684685 -0.0311382241191514 66,133,244 66,133,244
-0.0646849424305053 -0.0310977559257667 66,133,244 66,133,244
-0.0607926499869346 -0.0348145536135561 66,133,244 66,133,244
-0.0634946094400366 -0.0327071081359673 66,133,244 66,133,244
-0.0585083706787085 -0.0383685413088406 66,133,244 66,133,244
-0.0604288350246776 -0.0335538501883862 66,133,244 66,133,244
-0.0657336496538401 -0.0289956965315127 66,133,244 66,133,244
-0.0639720117195351 -0.0286264165428727 66,133,244 66,133,244
-0.0631227883435033 -0.0314166039499293 66,133,244 66,133,244
-0.062658727039953 -0.029808148282469 66,133,244 66,133,244
-0.0562712106643577 -0.0420820982750857 66,133,244 66,133,244
-0.0641663343501094 -0.0292958170824439 66,133,244 66,133,244
-0.0618834463148148 -0.0328542424916627 66,133,244 66,133,244
-0.063343003837111 -0.0321764305972395 66,133,244 66,133,244
-0.0569126350893034 -0.0385688323824735 66,133,244 66,133,244
-0.0599233627643452 -0.0375300945569452 66,133,244 66,133,244
-0.0607490624450424 -0.0346560799147934 66,133,244 66,133,244
-0.0609168980825498 -0.0352372940062793 66,133,244 66,133,244
-0.0635584915735504 -0.0271871372333432 66,133,244 66,133,244
-0.0617113477274044 -0.0322547880316355 66,133,244 66,133,244
-0.0631441740633252 -0.0314834062247028 66,133,244 66,133,244
-0.0622056958760815 -0.0339657665602409 66,133,244 66,133,244
-0.0646625890625551 -0.0310083750233802 66,133,244 66,133,244
-0.0618809210198069 -0.0328393591030175 66,133,244 66,133,244
-0.0566539089642245 -0.0319329863989007 66,133,244 66,133,244
-0.0641083073838582 -0.0290871830033021 66,133,244 66,133,244
-0.0570610699126949 -0.0390765104287888 66,133,244 66,133,244
-0.0584519662716448 -0.0324262175362016 66,133,244 66,133,244
-0.0609619490207077 -0.03538723531389 66,133,244 66,133,244
-0.0571052083619208 -0.0392275888077177 66,133,244 66,133,244
-0.0646970956517784 -0.031124746092256 66,133,244 66,133,244
-0.0646101499407358 -0.0308226353153367 66,133,244 66,133,244
-0.0621544384339162 -0.0337829294121089 66,133,244 66,133,244
-0.0670669926571829 -0.0278630021003847 66,133,244 66,133,244
-0.0669049076860638 -0.0273012711040659 66,133,244 66,133,244
-0.0609838429193092 -0.035457470906019 66,133,244 66,133,244
-0.0646697329682443 -0.0310241189748232 66,133,244 66,133,244
-0.0572110914770794 -0.0395868941588386 66,133,244 66,133,244
-0.0623043824630897 -0.0342951021907827 66,133,244 66,133,244
-0.0621274975922214 -0.0336821273036226 66,133,244 66,133,244
-0.0598152210646067 -0.0371393801162634 66,133,244 66,133,244
-0.0631870809357546 -0.0316179408828808 66,133,244 66,133,244
-0.062225132620548 -0.0340187274824507 66,133,244 66,133,244
-0.0646856169489995 -0.0310729979941174 66,133,244 66,133,244
-0.0590406200153363 -0.0344522908053704 66,133,244 66,133,244
-0.0669414831090362 -0.0274193388815642 66,133,244 66,133,244
-0.0641727503080425 -0.0292954215161905 66,133,244 66,133,244
-0.0517383825769199 -0.0435576931604295 66,133,244 66,133,244
-0.0641005810368968 -0.0290448058404472 66,133,244 66,133,244
-0.0630194998678095 -0.0310333990496537 66,133,244 66,133,244
-0.0593151033418528 -0.0354018392901254 66,133,244 66,133,244
-0.0633267550551546 -0.0320965107494746 66,133,244 66,133,244
-0.0621990264787509 -0.0339235137094342 66,133,244 66,133,244
-0.0658742629482189 -0.0294529449328765 66,133,244 66,133,244
-0.062161333156554 -0.0337919696240623 66,133,244 66,133,244
-0.0656769249088326 -0.0287679550826216 66,133,244 66,133,244
-0.0633228370621454 -0.0320804582167728 66,133,244 66,133,244
-0.0631328133539969 -0.0314217022532809 66,133,244 66,133,244
-0.0605669368459545 -0.0339999008379145 66,133,244 66,133,244
-0.0584671962795712 -0.0381934733719204 66,133,244 66,133,244
-0.0524376448904759 -0.0402411844609078 66,133,244 66,133,244
-0.059905553292232 -0.0374411030163582 66,133,244 66,133,244
-0.0620837523848178 -0.0335191655856402 66,133,244 66,133,244
-0.0549903711439767 -0.0433488650959896 66,133,244 66,133,244
-0.0682578191642862 -0.0262354460877955 66,133,244 66,133,244
-0.0620293161609407 -0.0333274145046971 66,133,244 66,133,244
-0.0657682456963753 -0.0290764182327147 66,133,244 66,133,244
-0.0545672480035978 -0.0361441066509266 66,133,244 66,133,244
-0.0595914536459244 -0.0363461939195211 66,133,244 66,133,244
-0.0571553105758253 -0.039372671809993 66,133,244 66,133,244
-0.0631173301218793 -0.0313562864738198 66,133,244 66,133,244
-0.0583251700673346 -0.0376901528554758 66,133,244 66,133,244
-0.0550963980133663 -0.0379723032274946 66,133,244 66,133,244
-0.0557467959536787 -0.0402250466102607 66,133,244 66,133,244
-0.0641804204281978 -0.0293026055679235 66,133,244 66,133,244
-0.064608491948212 -0.0307844984301617 66,133,244 66,133,244
-0.0633024199238972 -0.0319937933923912 66,133,244 66,133,244
-0.0640121298115673 -0.0287185533948864 66,133,244 66,133,244
-0.0631613129193254 -0.0315042324205475 66,133,244 66,133,244
-0.062256985985538 -0.0341051852271933 66,133,244 66,133,244
-0.067073720928165 -0.0278549025007449 66,133,244 66,133,244
-0.0644523399965382 -0.0302399477070301 66,133,244 66,133,244
-0.0658775845978078 -0.0294431557364142 66,133,244 66,133,244
-0.0580280208738996 -0.0366521014495444 66,133,244 66,133,244
-0.0550632743520596 -0.0378487106575783 66,133,244 66,133,244
-0.0682574884190624 -0.026216859664454 66,133,244 66,133,244
-0.055723999121763 -0.0344031162820333 66,133,244 66,133,244
-0.0564558696385171 -0.0369376421573737 66,133,244 66,133,244
-0.0610040551421187 -0.0354913071968245 66,133,244 66,133,244
-0.0600418697553915 -0.0321580518538985 66,133,244 66,133,244
-0.0611082690915058 -0.0358518957682349 66,133,244 66,133,244
-0.0584446871152187 -0.0380918627107224 66,133,244 66,133,244
-0.0517275463440825 -0.0434913190341007 66,133,244 66,133,244
-0.0550835131334009 -0.037915397364878 66,133,244 66,133,244
-0.057759597832015 -0.0357174183980364 66,133,244 66,133,244
-0.0600301735463776 -0.0321140263579602 66,133,244 66,133,244
-0.0579391892553827 -0.0363372953294795 66,133,244 66,133,244
-0.0594737546710462 -0.0359192161227471 66,133,244 66,133,244
-0.058081050585798 -0.0368280355473907 66,133,244 66,133,244
-0.0656131817296817 -0.0285169463957911 66,133,244 66,133,244
-0.0591849336619272 -0.034917444758003 66,133,244 66,133,244
-0.058949348403696 -0.0341009855579067 66,133,244 66,133,244
-0.05826728214118 -0.037470863012536 66,133,244 66,133,244
-0.0599576081597131 -0.0318581888504104 66,133,244 66,133,244
-0.0603792125750814 -0.0333181060180048 66,133,244 66,133,244
-0.0596327624963615 -0.0364656220685049 66,133,244 66,133,244
-0.0610537190430414 -0.0356521882650208 66,133,244 66,133,244
-0.0598111101985385 -0.0370809270736936 66,133,244 66,133,244
-0.0618329520222527 -0.0326168885552266 66,133,244 66,133,244
-0.0590776917968435 -0.034539934146357 66,133,244 66,133,244
-0.0632536506238547 -0.0318043185586731 66,133,244 66,133,244
-0.0584769775167482 -0.0324586459838514 66,133,244 66,133,244
-0.0644491133013719 -0.0302111207465536 66,133,244 66,133,244
-0.057754632705415 -0.0356896593310272 66,133,244 66,133,244
-0.0616567328489074 -0.0320047312754404 66,133,244 66,133,244
-0.061087458257656 -0.0300307306091566 66,133,244 66,133,244
-0.065874229695723 -0.0294101149649922 66,133,244 66,133,244
-0.0646540678913998 -0.0309155231260263 66,133,244 66,133,244
-0.0590490620939548 -0.0344344659272312 66,133,244 66,133,244
-0.0597630691385375 -0.0369073199134726 66,133,244 66,133,244
-0.0599220655315762 -0.0374575119759194 66,133,244 66,133,244
-0.0646837067095325 -0.0310169570505342 66,133,244 66,133,244
-0.0619503283555899 -0.0330156701634618 66,133,244 66,133,244
-0.0592350600875403 -0.0350768247501867 66,133,244 66,133,244
-0.0609992169391665 -0.0354541466104927 66,133,244 66,133,244
-0.0630589204474802 -0.0311209521016517 66,133,244 66,133,244
-0.0646118011172371 -0.0307657393778626 66,133,244 66,133,244
-0.0658416124910043 -0.0292904027555493 66,133,244 66,133,244
-0.0596515910028115 -0.0365162088575095 66,133,244 66,133,244
-0.0634572084610136 -0.0324964132244802 66,133,244 66,133,244
-0.0597003432148855 -0.0366836469324122 66,133,244 66,133,244
-0.0646680132923139 -0.0309557112568034 66,133,244 66,133,244
-0.0591681328528228 -0.0348360500279165 66,133,244 66,133,244
-0.0621276141085572 -0.0336194881447722 66,133,244 66,133,244
-0.0619662620738744 -0.033059987348067 66,133,244 66,133,244
-0.0606135809130645 -0.0341072228562542 66,133,244 66,133,244
-0.0632656038240113 -0.0318259895891109 66,133,244 66,133,244
-0.0682564481247147 -0.0261766410727003 66,133,244 66,133,244
-0.0623040490970996 -0.0342261272109442 66,133,244 66,133,244
-0.0608048514987585 -0.0347656847359736 66,133,244 66,133,244
-0.0645762923700905 -0.0306281094992218 66,133,244 66,133,244
-0.0618482153702186 -0.0326454273383855 66,133,244 66,133,244
-0.0646844804747762 -0.031002353632001 66,133,244 66,133,244
-0.0607588352432392 -0.0346046192128442 66,133,244 66,133,244
-0.0599260026713399 -0.0374527197565778 66,133,244 66,133,244
-0.0572907280045419 -0.0397914649356313 66,133,244 66,133,244
-0.0571935044659383 -0.0394543872340853 66,133,244 66,133,244
-0.0608672073413215 -0.0349787490848793 66,133,244 66,133,244
-0.0621379197404252 -0.0336465963384243 66,133,244 66,133,244
-0.0622541788181954 -0.0340482499319493 66,133,244 66,133,244
-0.0621586636165112 -0.03371667666088 66,133,244 66,133,244
-0.0598854460623009 -0.037308462143108 66,133,244 66,133,244
-0.0595834344218078 -0.0362622089444665 66,133,244 66,133,244
-0.0608394574167784 -0.0348778143123793 66,133,244 66,133,244
-0.0645309518458818 -0.0304624250482376 66,133,244 66,133,244
-0.0619307778318625 -0.0329221400746042 66,133,244 66,133,244
-0.0645291255599368 -0.0304549156575457 66,133,244 66,133,244
-0.0643902565315048 -0.029973739527625 66,133,244 66,133,244
-0.0622264040844167 -0.0339451165119528 66,133,244 66,133,244
-0.0644229926442821 -0.0300856463092041 66,133,244 66,133,244
-0.0670694646010323 -0.0277853265969185 66,133,244 66,133,244
-0.0658746171442536 -0.0293793552147652 66,133,244 66,133,244
-0.0591440156363113 -0.0347324896433504 66,133,244 66,133,244
-0.0629897490582628 -0.030851063984368 66,133,244 66,133,244
-0.0633366832152447 -0.0320523114829047 66,133,244 66,133,244
-0.062984071786401 -0.0308305502134404 66,133,244 66,133,244
-0.0657706987061044 -0.0290157345014564 66,133,244 66,133,244
-0.0610442614797004 -0.0355775104824722 66,133,244 66,133,244
-0.0575405536131237 -0.0349079025350681 66,133,244 66,133,244
-0.0619629661783295 -0.03302517026793 66,133,244 66,133,244
-0.0586569630663428 -0.0387743924356487 66,133,244 66,133,244
-0.0644947368983006 -0.0303261115738851 66,133,244 66,133,244
-0.0574723426900957 -0.0346690254618725 66,133,244 66,133,244
-0.0645727517537094 -0.0305957557852915 66,133,244 66,133,244
-0.0574490138264071 -0.0403202603799571 66,133,244 66,133,244
-0.0560370028155903 -0.0411618957079123 66,133,244 66,133,244
-0.0658619088172171 -0.0293246612769115 66,133,244 66,133,244
-0.0658736332405795 -0.0293651807676499 66,133,244 66,133,244
-0.0594464754729805 -0.0357704533173004 66,133,244 66,133,244
-0.0609776471870683 -0.0353399747146043 66,133,244 66,133,244
-0.067069189936562 -0.0277706306530686 66,133,244 66,133,244
-0.0577201637279365 -0.0355210370199193 66,133,244 66,133,244
-0.0580638220160368 -0.0367111260995 66,133,244 66,133,244
-0.06185902108568 -0.0326561053552861 66,133,244 66,133,244
-0.0618285472077601 -0.03255043566729 66,133,244 66,133,244
-0.0564700934113827 -0.0369221395479864 66,133,244 66,133,244
-0.0619406457261473 -0.0329363823189234 66,133,244 66,133,244
-0.063161867130909 -0.0314326082322914 66,133,244 66,133,244
-0.065876165983079 -0.0293650973012423 66,133,244 66,133,244
-0.0622584491045052 -0.0340336374270369 66,133,244 66,133,244
-0.0645037875073907 -0.0303437105560842 66,133,244 66,133,244
-0.0610530783382187 -0.0355909029386223 66,133,244 66,133,244
-0.0682620241120391 -0.026159350259765 66,133,244 66,133,244
-0.0593288563513579 -0.0353516563418899 66,133,244 66,133,244
-0.0608896063975219 -0.0350228283860827 66,133,244 66,133,244
-0.0658419344421016 -0.0292421369817676 66,133,244 66,133,244
-0.0597249602105099 -0.0367212512687556 66,133,244 66,133,244
-0.0628319965546592 -0.0302814921626069 66,133,244 66,133,244
-0.0670694783802982 -0.0277580369783682 66,133,244 66,133,244
-0.0605300192720721 -0.03377457001589 66,133,244 66,133,244
-0.0587310349178486 -0.0390101323057476 66,133,244 66,133,244
-0.0607799567045066 -0.0346392084950314 66,133,244 66,133,244
-0.0626758113722568 -0.0297385310512261 66,133,244 66,133,244
-0.0596637607837972 -0.0365064482020071 66,133,244 66,133,244
-0.0617996158774419 -0.0324365466392579 66,133,244 66,133,244
-0.0644087584576146 -0.0300059980183067 66,133,244 66,133,244
-0.0670667932767189 -0.0277454480503841 66,133,244 66,133,244
-0.0533790673369876 -0.0376695130542833 66,133,244 66,133,244
-0.0622094916157763 -0.0338548932305996 66,133,244 66,133,244
-0.0606540682635922 -0.0342004175786724 66,133,244 66,133,244
-0.0643759218117805 -0.0298912824689445 66,133,244 66,133,244
-0.0599225123551993 -0.0373999400746694 66,133,244 66,133,244
-0.0633139352402708 -0.0319446594430951 66,133,244 66,133,244
-0.062186718025203 -0.0337722463626151 66,133,244 66,133,244
-0.0608056497883293 -0.034721865905177 66,133,244 66,133,244
-0.0644770426205464 -0.0302375985144035 66,133,244 66,133,244
-0.0658737329422615 -0.0293415429109422 66,133,244 66,133,244
-0.0633030739794846 -0.0319040438387429 66,133,244 66,133,244
-0.0574179048369231 -0.0401870400012448 66,133,244 66,133,244
-0.0621878125398519 -0.0337737072616446 66,133,244 66,133,244
-0.064540058302101 -0.0304539270033501 66,133,244 66,133,244
-0.0619090629806837 -0.0328077769066873 66,133,244 66,133,244
-0.0670669367924605 -0.0277390140071215 66,133,244 66,133,244
-0.0502413538474363 -0.0439948414005214 66,133,244 66,133,244
-0.0608185654753991 -0.0347631172988434 66,133,244 66,133,244
-0.0633844020430806 -0.0321832570362462 66,133,244 66,133,244
-0.0542300001482739 -0.040609538946087 66,133,244 66,133,244
-0.0621078983395891 -0.0334948610496287 66,133,244 66,133,244
-0.0656675402155066 -0.0286235599454674 66,133,244 66,133,244
-0.0646152626286986 -0.0307119788116829 66,133,244 66,133,244
-0.0607489286903479 -0.0345200493781995 66,133,244 66,133,244
-0.0597446434592694 -0.0367739175629011 66,133,244 66,133,244
-0.0634546457505079 -0.0324233009353658 66,133,244 66,133,244
-0.0604992005884848 -0.0336528687804936 66,133,244 66,133,244
-0.0632305564841141 -0.0316460551324122 66,133,244 66,133,244
-0.0620892281305526 -0.033424887815658 66,133,244 66,133,244
-0.0644020213583446 -0.0299679869001287 66,133,244 66,133,244
-0.0609886418265387 -0.0353454352690146 66,133,244 66,133,244
-0.0632246739638367 -0.0316229218854719 66,133,244 66,133,244
-0.0620369510646534 -0.0332417283393519 66,133,244 66,133,244
-0.0634290066774046 -0.0323295537955614 66,133,244 66,133,244
-0.0656750436708054 -0.028641768879898 66,133,244 66,133,244
-0.0610635002109626 -0.0356029354105877 66,133,244 66,133,244
-0.0603836156584987 -0.0332474296018242 66,133,244 66,133,244
-0.067064359769209 -0.0277199616354793 66,133,244 66,133,244
-0.056783152925293 -0.0379767175849196 66,133,244 66,133,244
-0.0606464731229783 -0.0341549572260529 66,133,244 66,133,244
-0.0607170136172526 -0.0343990577707238 66,133,244 66,133,244
-0.0586200720067932 -0.0386018769773823 66,133,244 66,133,244
-0.0634992825992824 -0.0325674502192828 66,133,244 66,133,244
-0.0622970315852239 -0.0341360618259267 66,133,244 66,133,244
-0.0631987824160386 -0.031521617578861 66,133,244 66,133,244
-0.0579015293833591 -0.0361066928382491 66,133,244 66,133,244
-0.0560889669223828 -0.0355617284259504 66,133,244 66,133,244
-0.0657471459325184 -0.0288800701643274 66,133,244 66,133,244
-0.0570964898293933 -0.0390507432160659 66,133,244 66,133,244
-0.0494355611847577 -0.0411825392558326 66,133,244 66,133,244
-0.0632682850143099 -0.0317591398873084 66,133,244 66,133,244
-0.0596703387342147 -0.0364976496992618 66,133,244 66,133,244
-0.064689755933098 -0.0309482013475128 66,133,244 66,133,244
-0.0605094678233446 -0.0336680096792726 66,133,244 66,133,244
-0.0544976910060049 -0.0415128750869136 66,133,244 66,133,244
-0.0628909265864644 -0.0304492417275439 66,133,244 66,133,244
-0.0614997793788993 -0.0313630091618194 66,133,244 66,133,244
-0.0594148429427745 -0.035608252195303 66,133,244 66,133,244
-0.0592739106163665 -0.0351199021819241 66,133,244 66,133,244
-0.0631088832821638 -0.0312023356274547 66,133,244 66,133,244
-0.062901320693415 -0.0304832109781574 66,133,244 66,133,244
-0.0579788221441254 -0.0306331076966102 66,133,244 66,133,244
-0.0619317725062528 -0.032856410490107 66,133,244 66,133,244
-0.063247250903424 -0.0316779375850401 66,133,244 66,133,244
-0.0594888129857482 -0.0358598571484352 66,133,244 66,133,244
-0.0634044957485379 -0.0322217906207999 66,133,244 66,133,244
-0.0628145799471691 -0.03017825886533 66,133,244 66,133,244
-0.0597349923054158 -0.0367121248705711 66,133,244 66,133,244
-0.0618127382832364 -0.0324412812018201 66,133,244 66,133,244
-0.0653299763639925 -0.0274229446941169 66,133,244 66,133,244
-0.0608493391573806 -0.0348375716416703 66,133,244 66,133,244
-0.0609277110407071 -0.0351080679449013 66,133,244 66,133,244
-0.061474165276421 -0.0312657492628185 66,133,244 66,133,244
-0.0603403088433094 -0.0330720744857847 66,133,244 66,133,244
-0.0607933835060998 -0.0346412799115279 66,133,244 66,133,244
-0.0614747713434686 -0.0312673433091677 66,133,244 66,133,244
-0.0595319672348652 -0.0360052314419916 66,133,244 66,133,244
-0.0631106834695984 -0.0311994836792701 66,133,244 66,133,244
-0.0598156688911895 -0.0369875508961892 66,133,244 66,133,244
-0.0607901656289422 -0.0346288057983142 66,133,244 66,133,244
-0.0642738490084702 -0.0294921407165451 66,133,244 66,133,244
-0.0589667647969032 -0.0340443461771827 66,133,244 66,133,244
-0.0575196428409248 -0.0347650789640473 66,133,244 66,133,244
-0.0613481051228561 -0.0308246262691652 66,133,244 66,133,244
-0.0643310349818767 -0.0296894647545148 66,133,244 66,133,244
-0.0646189634912647 -0.0306848289019804 66,133,244 66,133,244
-0.0644259102876119 -0.0300156165866998 66,133,244 66,133,244
-0.064630092742291 -0.0307218592233163 66,133,244 66,133,244
-0.0618481946605961 -0.0325527548216054 66,133,244 66,133,244
-0.0657215446040452 -0.0287675220350263 66,133,244 66,133,244
-0.0559829619300844 -0.0409043917810746 66,133,244 66,133,244
-0.0622770918696818 -0.0340367818640258 66,133,244 66,133,244
-0.067070473800028 -0.0277042535468614 66,133,244 66,133,244
-0.0586782550462398 -0.0387713828810619 66,133,244 66,133,244
-0.0561760639168834 -0.0415714842984596 66,133,244 66,133,244
-0.0635002099052585 -0.0325377693828713 66,133,244 66,133,244
-0.0607036550077651 -0.0343172763256178 66,133,244 66,133,244
-0.0610922930794158 -0.035663528291337 66,133,244 66,133,244
-0.0646824859848063 -0.0308977708279519 66,133,244 66,133,244
-0.063456473056806 -0.0323837642596036 66,133,244 66,133,244
-0.0593511407819817 -0.0353642295156857 66,133,244 66,133,244
-0.0617548958508888 -0.0322208500476909 66,133,244 66,133,244
-0.0622791548216894 -0.0283023007346034 66,133,244 66,133,244
-0.0620956176881697 -0.0333998197714172 66,133,244 66,133,244
-0.0646830988133989 -0.0308947406005726 66,133,244 66,133,244
-0.0642041190252655 -0.0292345425985605 66,133,244 66,133,244
-0.0586674607510793 -0.03872516021764 66,133,244 66,133,244
-0.0596233614722522 -0.036301904032518 66,133,244 66,133,244
-0.0594803196612263 -0.0358060765605181 66,133,244 66,133,244
-0.0609019653596001 -0.03499660986705 66,133,244 66,133,244
-0.0620200083166173 -0.0331343538189038 66,133,244 66,133,244
-0.0631187838277741 -0.0312046060012163 66,133,244 66,133,244
-0.0609970688984085 -0.0353226954395957 66,133,244 66,133,244
-0.0620783297948041 -0.0333339913116011 66,133,244 66,133,244
-0.052239470618724 -0.0451245784368759 66,133,244 66,133,244
-0.0628774832109909 -0.0303678263413576 66,133,244 66,133,244
-0.0584508739061294 -0.0379699623678686 66,133,244 66,133,244
-0.064581329808821 -0.0305353493887235 66,133,244 66,133,244
-0.0597913338580869 -0.0368784018200197 66,133,244 66,133,244
-0.0633559430607628 -0.032023512911635 66,133,244 66,133,244
-0.0658627444231408 -0.0292389194267983 66,133,244 66,133,244
-0.0621455213483802 -0.0335633375063842 66,133,244 66,133,244
-0.0621384438707591 -0.0335364898760529 66,133,244 66,133,244
-0.058636190547051 -0.0386063692376006 66,133,244 66,133,244
-0.0586170794108351 -0.0385398289691485 66,133,244 66,133,244
-0.0591343845578939 -0.0345953243255293 66,133,244 66,133,244
-0.0630362816858543 -0.0309083544693357 66,133,244 66,133,244
-0.0528243787469063 -0.0414068686452148 66,133,244 66,133,244
-0.0585066702068127 -0.0381539399593874 66,133,244 66,133,244
-0.0576612538488326 -0.0352250246298466 66,133,244 66,133,244
-0.06224907740391 -0.0339144325668105 66,133,244 66,133,244
-0.0621710371013438 -0.0336433966338229 66,133,244 66,133,244
-0.0644227113258157 -0.0299748233539711 66,133,244 66,133,244
-0.0655535343218963 -0.0281572079273115 66,133,244 66,133,244
-0.0658827053854137 -0.029296349995237 66,133,244 66,133,244
-0.0594211334017455 -0.0355821256587846 66,133,244 66,133,244
-0.0658780189426696 -0.0292766541077905 66,133,244 66,133,244
-0.061743213137379 -0.0321559042010465 66,133,244 66,133,244
-0.0633292441841548 -0.0319152783219841 66,133,244 66,133,244
-0.0632292137989864 -0.031566591125144 66,133,244 66,133,244
-0.0646357165612676 -0.0307044772777117 66,133,244 66,133,244
-0.0596735383694413 -0.0364518603976372 66,133,244 66,133,244
-0.0632618238040723 -0.0316786719493545 66,133,244 66,133,244
-0.0646129505841252 -0.0306242747270286 66,133,244 66,133,244
-0.0658726758200629 -0.02925286958845 66,133,244 66,133,244
-0.0578882373225656 -0.0359993208518924 66,133,244 66,133,244
-0.06218426942976 -0.0336783918651918 66,133,244 66,133,244
-0.0573216970451824 -0.0340367300384526 66,133,244 66,133,244
-0.0621087800097348 -0.0334165551730958 66,133,244 66,133,244
-0.0578633411157136 -0.0359121779895169 66,133,244 66,133,244
-0.0646308427259455 -0.0306832682700572 66,133,244 66,133,244
-0.0596742176079409 -0.0364499961125384 66,133,244 66,133,244
-0.0618975255251073 -0.0326815527018341 66,133,244 66,133,244
-0.0621239368771687 -0.033465657969786 66,133,244 66,133,244
-0.0621999830109765 -0.0337271469230838 66,133,244 66,133,244
-0.0633239379473425 -0.0318860975145048 66,133,244 66,133,244
-0.0591833954775475 -0.0347450952466664 66,133,244 66,133,244
-0.061887044070576 -0.0326407131450915 66,133,244 66,133,244
-0.0646804993449925 -0.0308481927876072 66,133,244 66,133,244
-0.0609558224492564 -0.0351482779955713 66,133,244 66,133,244
-0.0670492072165433 -0.0275835090531144 66,133,244 66,133,244
-0.0637981845655449 -0.0277894413122196 66,133,244 66,133,244
-0.0646948757090429 -0.0308952767234236 66,133,244 66,133,244
-0.0633102280537136 -0.0318322225636482 66,133,244 66,133,244
-0.0558572608396549 -0.0174829571302698 66,133,244 66,133,244
-0.0586720349127797 -0.0387019977195991 66,133,244 66,133,244
-0.0604325472246874 -0.033328971814555 66,133,244 66,133,244
-0.0563031495061603 -0.036226950942224 66,133,244 66,133,244
-0.0634494735421825 -0.0323107468202832 66,133,244 66,133,244
-0.0584705189634412 -0.0380001606934842 66,133,244 66,133,244
-0.064644954074857 -0.0307162429083169 66,133,244 66,133,244
-0.0568340096113061 -0.0380632303838378 66,133,244 66,133,244
-0.0552631973210571 -0.038356018693183 66,133,244 66,133,244
-0.0586891472478199 -0.0387541286497321 66,133,244 66,133,244
-0.0563124498379 -0.0362551351102281 66,133,244 66,133,244
-0.0643719654306645 -0.0297678616910561 66,133,244 66,133,244
-0.065758491945603 -0.0288365542777391 66,133,244 66,133,244
-0.0562714133119017 -0.0418468185803459 66,133,244 66,133,244
-0.0631093515039119 -0.0311270881738302 66,133,244 66,133,244
-0.0583497513884473 -0.0375765259932405 66,133,244 66,133,244
-0.0632778753883711 -0.0317102908483741 66,133,244 66,133,244
-0.0607749288655669 -0.0345082750169131 66,133,244 66,133,244
-0.0669099628132205 -0.0270883428388712 66,133,244 66,133,244
-0.0569225840240252 -0.0326295720482489 66,133,244 66,133,244
-0.0645782669426922 -0.0304769720095881 66,133,244 66,133,244
-0.0623025885683428 -0.0340616972365889 66,133,244 66,133,244
-0.0581140958574649 -0.0367550763984614 66,133,244 66,133,244
-0.0594800069049224 -0.0357518849183968 66,133,244 66,133,244
-0.0585237462882739 -0.0381730327881132 66,133,244 66,133,244
-0.0572607494781444 -0.0337971978166986 66,133,244 66,133,244
-0.0633516019083374 -0.0319586908564824 66,133,244 66,133,244
-0.0656599808032997 -0.0284847504457884 66,133,244 66,133,244
-0.0585949590649914 -0.0384169027593961 66,133,244 66,133,244
-0.0607968093405131 -0.0345752475624044 66,133,244 66,133,244
-0.0586265824705657 -0.038525176733848 66,133,244 66,133,244
-0.065874311571429 -0.0292250472441637 66,133,244 66,133,244
-0.056003778011468 -0.0409068198019299 66,133,244 66,133,244
-0.0580713734039687 -0.0365992311422702 66,133,244 66,133,244
-0.0646129781977871 -0.0305880764836627 66,133,244 66,133,244
-0.0629792462625485 -0.0306621683065603 66,133,244 66,133,244
-0.0532884055857941 -0.0314965934926655 66,133,244 66,133,244
-0.0633999362248993 -0.0321170821845892 66,133,244 66,133,244
-0.0608468108867272 -0.0347399477733573 66,133,244 66,133,244
-0.0595613636470661 -0.0360213888667568 66,133,244 66,133,244
-0.0568604520825299 -0.0381335748492624 66,133,244 66,133,244
-0.0531733115034481 -0.0368296015210836 66,133,244 66,133,244
-0.0658104407137398 -0.0289954586282142 66,133,244 66,133,244
-0.063459376828412 -0.0323192882195606 66,133,244 66,133,244
-0.0603740360987489 -0.0330987642315086 66,133,244 66,133,244
-0.0553598968560828 -0.0386659306133014 66,133,244 66,133,244
-0.0607101902722263 -0.0342622601408896 66,133,244 66,133,244
-0.0620715109572728 -0.0332435200459211 66,133,244 66,133,244
-0.0645398564644637 -0.0303252068495042 66,133,244 66,133,244
-0.0591503007403135 -0.0345924761905648 66,133,244 66,133,244
-0.0545320579004675 -0.0300614318118456 66,133,244 66,133,244
-0.0619281597401363 -0.0327444298017369 66,133,244 66,133,244
-0.0592952104631016 -0.0350917910439003 66,133,244 66,133,244
-0.0595807715178847 -0.0360808657110967 66,133,244 66,133,244
-0.060424173836647 -0.0332673751750239 66,133,244 66,133,244
-0.0591308922030859 -0.0345213446247865 66,133,244 66,133,244
-0.0589300832582979 -0.0338236097736787 66,133,244 66,133,244
-0.0512006019709396 -0.0242511438644809 66,133,244 66,133,244
-0.0620865705991154 -0.0332890103099652 66,133,244 66,133,244
-0.0630033849430014 -0.0307301804086206 66,133,244 66,133,244
-0.063492568951392 -0.0324242427032335 66,133,244 66,133,244
-0.0656299404926791 -0.0283592476683205 66,133,244 66,133,244
-0.0595858616524702 -0.0360938361509802 66,133,244 66,133,244
-0.0646599448011305 -0.0307327923030038 66,133,244 66,133,244
-0.0621129489312265 -0.03337821484204 66,133,244 66,133,244
-0.0644740606406134 -0.030088306990839 66,133,244 66,133,244
-0.0594348937444393 -0.035569349641641 66,133,244 66,133,244
-0.0556495446922665 -0.0396593054080045 66,133,244 66,133,244
-0.0526329434846839 -0.034943315854563 66,133,244 66,133,244
-0.0536228325476731 -0.0383715323166794 66,133,244 66,133,244
-0.0619026261038469 -0.0326469660347244 66,133,244 66,133,244
-0.0634925875237567 -0.0324201788753486 66,133,244 66,133,244
-0.0630477758201183 -0.0308790229354365 66,133,244 66,133,244
-0.0596248059541775 -0.0362245509011597 66,133,244 66,133,244
-0.0583573510342793 -0.0375667351803363 66,133,244 66,133,244
-0.0605528403746804 -0.0337025539997202 66,133,244 66,133,244
-0.0634913420554399 -0.0324123398362716 66,133,244 66,133,244
-0.0575136137846625 -0.0346424082036319 66,133,244 66,133,244
-0.0632936066690547 -0.0317245050478469 66,133,244 66,133,244
-0.0646566823140759 -0.0307110162279067 66,133,244 66,133,244
-0.0608272990600071 -0.0346489203820106 66,133,244 66,133,244
-0.0572341646351417 -0.033669870949177 66,133,244 66,133,244
-0.0572547847207586 -0.0394752611482154 66,133,244 66,133,244
-0.0655361141649076 -0.028021132165736 66,133,244 66,133,244
-0.0646063548325831 -0.0305346367727304 66,133,244 66,133,244
-0.0591816134703638 -0.0346793385588413 66,133,244 66,133,244
-0.0617280619659058 -0.0320315213932925 66,133,244 66,133,244
-0.061904799007417 -0.0326433505602363 66,133,244 66,133,244
-0.0553687296735497 -0.038671846024317 66,133,244 66,133,244
-0.0586631076711507 -0.038614350980041 66,133,244 66,133,244
-0.0666583371130173 -0.0261679151388656 66,133,244 66,133,244
-0.0549784907890666 -0.0373179604051942 66,133,244 66,133,244
-0.0581403837912348 -0.0367995474487876 66,133,244 66,133,244
-0.0618058787292807 -0.0322928668623172 66,133,244 66,133,244
-0.0589329873089302 -0.0338095117020453 66,133,244 66,133,244
-0.0574098445041025 -0.0400021534868434 66,133,244 66,133,244
-0.0596658388512886 -0.03634754780053 66,133,244 66,133,244
-0.0587263408873664 -0.0388268338306353 66,133,244 66,133,244
-0.0682454145309139 -0.0259228884021746 66,133,244 66,133,244
-0.0607531370678021 -0.0343751688064251 66,133,244 66,133,244
-0.0670098083035651 -0.02737626666494 66,133,244 66,133,244
-0.0580893544512771 -0.0366147341980058 66,133,244 66,133,244
-0.0657882754004071 -0.0288748410539682 66,133,244 66,133,244
-0.0625427255947853 -0.0291001439771664 66,133,244 66,133,244
-0.0670389506336517 -0.0274715624378021 66,133,244 66,133,244
-0.0603933906642725 -0.0331228883235271 66,133,244 66,133,244
-0.0573477082275639 -0.0397754680398332 66,133,244 66,133,244
-0.0611118388860287 -0.0356108325219317 66,133,244 66,133,244
-0.0598673295606928 -0.0370342164963271 66,133,244 66,133,244
-0.0609495672403815 -0.0350477960235448 66,133,244 66,133,244
-0.063462012575732 -0.0322817812927921 66,133,244 66,133,244
-0.0575269445431753 -0.0403945684975137 66,133,244 66,133,244
-0.0620229133292945 -0.0330302870028003 66,133,244 66,133,244
-0.0617915102260583 -0.0322283887701603 66,133,244 66,133,244
-0.0605312392742165 -0.0335970031477643 66,133,244 66,133,244
-0.0658611265098662 -0.0291219590910003 66,133,244 66,133,244
-0.0586857994097809 -0.0386725736504626 66,133,244 66,133,244
-0.0617735896702691 -0.0321652864554339 66,133,244 66,133,244
-0.064668300063368 -0.030723399252024 66,133,244 66,133,244
-0.0593610676642543 -0.0352763847365796 66,133,244 66,133,244
-0.0553661637789943 -0.038639676435747 66,133,244 66,133,244
-0.0634440155264075 -0.0322142626710707 66,133,244 66,133,244
-0.0657683960210643 -0.0287970226577017 66,133,244 66,133,244
-0.0571777670038728 -0.0391769868068972 66,133,244 66,133,244
-0.0640063962866962 -0.0284240793343395 66,133,244 66,133,244
-0.0595320056302085 -0.0358619151601407 66,133,244 66,133,244
-0.0562405939382172 -0.0359276521158037 66,133,244 66,133,244
-0.058601933114014 -0.0383722359287436 66,133,244 66,133,244
-0.0644204634453128 -0.0298547262634683 66,133,244 66,133,244
-0.0633526447224172 -0.0318891102037317 66,133,244 66,133,244
-0.0622213430548503 -0.0337045830309147 66,133,244 66,133,244
-0.0590498364393554 -0.0341872904083443 66,133,244 66,133,244
-0.0618695659628445 -0.0324858608353792 66,133,244 66,133,244
-0.0482993021297957 -0.042822110119175 66,133,244 66,133,244
-0.0670394907627437 -0.0274553498958371 66,133,244 66,133,244
-0.0632411727148516 -0.0315012091714375 66,133,244 66,133,244
-0.0614974591131932 -0.0311952245335922 66,133,244 66,133,244
-0.0668527402520543 -0.0268054928358729 66,133,244 66,133,244
-0.0669507470950034 -0.0271443431848255 66,133,244 66,133,244
-0.0590499922088184 -0.0341828115595563 66,133,244 66,133,244
-0.0620299374262019 -0.0330364423800339 66,133,244 66,133,244
-0.0584414360984113 -0.0378074572599522 66,133,244 66,133,244
-0.0633202981952231 -0.0317698996288112 66,133,244 66,133,244
-0.0611062023200099 -0.0355683845111086 66,133,244 66,133,244
-0.0645697248108306 -0.0303611969591069 66,133,244 66,133,244
-0.0565005377738284 -0.031081543883391 66,133,244 66,133,244
-0.06585468910733 -0.0290770865684135 66,133,244 66,133,244
-0.0631404638452868 -0.0311432335331654 66,133,244 66,133,244
-0.0621644571529882 -0.0277616203957602 66,133,244 66,133,244
-0.059902051001458 -0.0371277760188658 66,133,244 66,133,244
-0.0608176485202409 -0.0345642864908808 66,133,244 66,133,244
-0.0555429058990641 -0.0392299159926972 66,133,244 66,133,244
-0.0605237903145457 -0.0335456850072147 66,133,244 66,133,244
-0.0548245068096851 -0.0367409011951198 66,133,244 66,133,244
-0.0658721859566235 -0.0291341152060328 66,133,244 66,133,244
-0.0646815597777598 -0.0307436838299461 66,133,244 66,133,244
-0.0634435488929564 -0.0321891221238237 66,133,244 66,133,244
-0.0628239160723085 -0.030042311121647 66,133,244 66,133,244
-0.0619837511689859 -0.0328659782319487 66,133,244 66,133,244
-0.062186315743027 -0.0335673802567281 66,133,244 66,133,244
-0.0664146206608371 -0.0252749987468679 66,133,244 66,133,244
-0.059903102158555 -0.0371246019825612 66,133,244 66,133,244
-0.0618171817667449 -0.0322835730333255 66,133,244 66,133,244
-0.057185525917417 -0.0391771094623162 66,133,244 66,133,244
-0.0632246809325501 -0.0314237889875184 66,133,244 66,133,244
-0.0586476572738766 -0.0385051999463148 66,133,244 66,133,244
-0.0606422637820241 -0.0339451680925645 66,133,244 66,133,244
-0.0640950850422677 -0.0287012349833808 66,133,244 66,133,244
-0.0645410746386968 -0.0302447755410745 66,133,244 66,133,244
-0.0598204996252771 -0.0368301919116349 66,133,244 66,133,244
-0.0653477448121531 -0.0273019984904077 66,133,244 66,133,244
-0.0669978494051112 -0.0272833895253013 66,133,244 66,133,244
-0.0621812482370149 -0.0335367827219089 66,133,244 66,133,244
-0.065877603185882 -0.0291358731239986 66,133,244 66,133,244
-0.0646747984282946 -0.0307034741566814 66,133,244 66,133,244
-0.0634243681378271 -0.0321059262652598 66,133,244 66,133,244
-0.0580506157079093 -0.0364286870844903 66,133,244 66,133,244
-0.0549282644662199 -0.0428162143225938 66,133,244 66,133,244
-0.0570776597731062 -0.038791475453196 66,133,244 66,133,244
-0.0646875832027899 -0.0307448792901035 66,133,244 66,133,244
-0.0629487593445939 -0.0304560518413164 66,133,244 66,133,244
-0.0581839646177065 -0.0368884500733023 66,133,244 66,133,244
-0.0607986664024702 -0.0344755993208861 66,133,244 66,133,244
-0.0622458083297938 -0.0337533432703132 66,133,244 66,133,244
-0.0584000153320123 -0.0319003115334236 66,133,244 66,133,244
-0.0586241866715923 -0.0384097953062324 66,133,244 66,133,244
-0.0542924972126749 -0.0406078269802228 66,133,244 66,133,244
-0.063366282485952 -0.0318974993328873 66,133,244 66,133,244
-0.063393475238245 -0.0319909202127082 66,133,244 66,133,244
-0.0628366407874082 -0.0300613450748427 66,133,244 66,133,244
-0.0632233327011859 -0.0313998098959445 66,133,244 66,133,244
-0.0632925763626628 -0.0316393117372619 66,133,244 66,133,244
-0.0623007000139228 -0.0339378955086489 66,133,244 66,133,244
-0.0645738909047074 -0.0303428682890414 66,133,244 66,133,244
-0.0644602857186673 -0.0299491000597919 66,133,244 66,133,244
-0.0607778248180251 -0.0343967441263722 66,133,244 66,133,244
-0.063434460447745 -0.0321298553108488 66,133,244 66,133,244
-0.06110905899974 -0.0355436665322447 66,133,244 66,133,244
-0.0601257186380673 -0.0321346771700345 66,133,244 66,133,244
-0.0682580395527269 -0.0258960637578564 66,133,244 66,133,244
-0.0585776218690123 -0.0382393233615404 66,133,244 66,133,244
-0.0621390067499415 -0.0333717979874741 66,133,244 66,133,244
-0.0548876536478817 -0.0369254792946393 66,133,244 66,133,244
-0.0618056182621997 -0.032216004677055 66,133,244 66,133,244
-0.05780527944644 -0.0355621740122615 66,133,244 66,133,244
-0.0623447869815058 -0.0283483872003918 66,133,244 66,133,244
-0.0551909582532819 -0.0379745693005485 66,133,244 66,133,244
-0.0621205441209804 -0.0333033501323422 66,133,244 66,133,244
-0.0547752808455927 -0.0307970880446118 66,133,244 66,133,244
-0.0658259939694691 -0.0289344244540594 66,133,244 66,133,244
-0.0608602588374759 -0.0346712208205512 66,133,244 66,133,244
-0.0565237877897599 -0.0368530637790337 66,133,244 66,133,244
-0.0670126155417067 -0.0215740727491091 66,133,244 66,133,244
-0.0622840991104541 -0.0338674787944803 66,133,244 66,133,244
-0.0621494609252295 -0.033399847295977 66,133,244 66,133,244
-0.0584982374021615 -0.0379530619389133 66,133,244 66,133,244
-0.0510769934439373 -0.0409172674077576 66,133,244 66,133,244
-0.0682611102231858 -0.0258925683435345 66,133,244 66,133,244
-0.0590525330539237 -0.0341353245569664 66,133,244 66,133,244
-0.0610564362227096 -0.0353404007903403 66,133,244 66,133,244
-0.0597796384052142 -0.0366520664428633 66,133,244 66,133,244
-0.057878760156647 -0.0358012016170107 66,133,244 66,133,244
-0.0634641800495326 -0.0322104262267208 66,133,244 66,133,244
-0.0598865295716031 -0.0370209263695046 66,133,244 66,133,244
-0.063495092792928 -0.0323164738210464 66,133,244 66,133,244
-0.0594039311793685 -0.0353480639056437 66,133,244 66,133,244
-0.0599185046584059 -0.0371305854199562 66,133,244 66,133,244
-0.0566823814175808 -0.0373889171666277 66,133,244 66,133,244
-0.0634362501480434 -0.0321101327871264 66,133,244 66,133,244
-0.0646456572007299 -0.0305648562902657 66,133,244 66,133,244
-0.0585112258506282 -0.0379876238543607 66,133,244 66,133,244
-0.0634937767747437 -0.0323085752829264 66,133,244 66,133,244
-0.0575167364791515 -0.0402759211665026 66,133,244 66,133,244
-0.0619670127086252 -0.0327522351575694 66,133,244 66,133,244
-0.0657564274858212 -0.0286736522930338 66,133,244 66,133,244
-0.0619776893360318 -0.0327880777388624 66,133,244 66,133,244
-0.0554611655520676 -0.0388871133231139 66,133,244 66,133,244
-0.0658649396247494 -0.0290482093712442 66,133,244 66,133,244
-0.0620594240133624 -0.0330690212464806 66,133,244 66,133,244
-0.0617348097866336 -0.0319431170483645 66,133,244 66,133,244
-0.0630045953089096 -0.0306059974767089 66,133,244 66,133,244
-0.0645489588119469 -0.0302205450274164 66,133,244 66,133,244
-0.067064537684615 -0.0274642535202245 66,133,244 66,133,244
-0.0632982671355405 -0.0316217504106643 66,133,244 66,133,244
-0.0634902102782488 -0.0322860140832137 66,133,244 66,133,244
-0.0606866349653198 -0.034043530838168 66,133,244 66,133,244
-0.0596785824376815 -0.0362859689263283 66,133,244 66,133,244
-0.0609277196494668 -0.0348777519102663 66,133,244 66,133,244
-0.0532309058832209 -0.0368854946075792 66,133,244 66,133,244
-0.0621080821792675 -0.0332274316403907 66,133,244 66,133,244
-0.0552062296956103 -0.0150534267229632 66,133,244 66,133,244
-0.0591477289476405 -0.0344417184303946 66,133,244 66,133,244
-0.0646091215454743 -0.0304211779273202 66,133,244 66,133,244
-0.0621479889082442 -0.0333641107585707 66,133,244 66,133,244
-0.0630433031916783 -0.0307299715000223 66,133,244 66,133,244
-0.0568923890364633 -0.0380966658269046 66,133,244 66,133,244
-0.0595162175019342 -0.035716057621724 66,133,244 66,133,244
-0.0585494734335379 -0.0381009839954242 66,133,244 66,133,244
-0.0419716059667359 -0.0437546435990352 66,133,244 66,133,244
-0.0682591635703918 -0.0258551478385654 66,133,244 66,133,244
-0.0657504765705427 -0.0286340862943539 66,133,244 66,133,244
-0.0610778501994165 -0.0353869133468646 66,133,244 66,133,244
-0.0585309488198599 -0.0380330418315042 66,133,244 66,133,244
-0.0598795671211098 -0.0369692581379732 66,133,244 66,133,244
-0.0621329645003311 -0.0333050631911795 66,133,244 66,133,244
-0.0596379071187455 -0.0303965798314956 66,133,244 66,133,244
-0.0632441406594093 -0.0314187968900233 66,133,244 66,133,244
-0.0581685703278734 -0.0367757851586144 66,133,244 66,133,244
-0.0631670627294866 -0.0311512609441004 66,133,244 66,133,244
-0.0610124380625162 -0.0351568705365688 66,133,244 66,133,244
-0.0587216983099843 -0.0386898065366346 66,133,244 66,133,244
-0.0609850686259695 -0.0350603124810242 66,133,244 66,133,244
-0.0526995447919281 -0.0407674402754106 66,133,244 66,133,244
-0.0616297003956054 -0.0315583501677768 66,133,244 66,133,244
-0.0633022141827744 -0.0316168812185643 66,133,244 66,133,244
-0.0598937688145304 -0.0370116069329513 66,133,244 66,133,244
-0.0631206103589195 -0.0309838189535697 66,133,244 66,133,244
-0.0621278049630959 -0.0332792764960853 66,133,244 66,133,244
-0.0518178326213221 -0.0319720991628523 66,133,244 66,133,244
-0.0519613347097263 -0.0382036466768841 66,133,244 66,133,244
-0.0548639895732149 -0.0425222305849573 66,133,244 66,133,244
-0.0537064415643774 -0.0385099484742897 66,133,244 66,133,244
-0.0609937695767283 -0.0350793015529947 66,133,244 66,133,244
-0.0620099382587851 -0.0328634526294852 66,133,244 66,133,244
-0.0614792065748349 -0.0310244345335222 66,133,244 66,133,244
-0.0630670706923448 -0.030789785640004 66,133,244 66,133,244
-0.0607304836552773 -0.0341653415930147 66,133,244 66,133,244
-0.0670520407245907 -0.0273878625150804 66,133,244 66,133,244
-0.0574546526031086 -0.0400190137389216 66,133,244 66,133,244
-0.0634492359128532 -0.0321100921236373 66,133,244 66,133,244
-0.0633614093794943 -0.0318050200265394 66,133,244 66,133,244
-0.0621992757153843 -0.0335141310550589 66,133,244 66,133,244
-0.0633882254356681 -0.0318978572530386 66,133,244 66,133,244
-0.0621398146957374 -0.0333080859901081 66,133,244 66,133,244
-0.0618929399749507 -0.0324516145598416 66,133,244 66,133,244
-0.0598134532347294 -0.0367177653195343 66,133,244 66,133,244
-0.0620429570265685 -0.0329707234969088 66,133,244 66,133,244
-0.06213780579916 -0.0332982519619019 66,133,244 66,133,244
-0.0634744978760542 -0.0321910235597938 66,133,244 66,133,244
-0.0630716337716118 -0.0307946770286007 66,133,244 66,133,244
-0.0646880708398768 -0.0306589471477553 66,133,244 66,133,244
-0.0592834410848282 -0.0348752837764265 66,133,244 66,133,244
-0.0629813119589442 -0.0304801756658622 66,133,244 66,133,244
-0.0577785856526258 -0.0353971218007439 66,133,244 66,133,244
-0.0619923804530109 -0.0327870638133875 66,133,244 66,133,244
-0.0623042113635012 -0.0338672298918156 66,133,244 66,133,244
-0.0632021517589957 -0.0312420161598354 66,133,244 66,133,244
-0.0670678000482629 -0.0274262507148361 66,133,244 66,133,244
-0.0572979845887491 -0.0394620778289588 66,133,244 66,133,244
-0.0627838594811778 -0.0297887172448401 66,133,244 66,133,244
-0.0633499028414069 -0.0317491696235006 66,133,244 66,133,244
-0.0694488626680367 -0.0242014553324128 66,133,244 66,133,244
-0.059509001673331 -0.0299130729314542 66,133,244 66,133,244
-0.0544202599955049 -0.0409595311331044 66,133,244 66,133,244
-0.062278032071615 -0.0337692214862739 66,133,244 66,133,244
-0.0547214522967215 -0.0420017239806303 66,133,244 66,133,244
-0.0607749402648253 -0.0342958079775668 66,133,244 66,133,244
-0.0605563612841295 -0.0335385705487082 66,133,244 66,133,244
-0.0565144067598224 -0.0367414891292795 66,133,244 66,133,244
-0.0593315538049622 -0.0350300056006434 66,133,244 66,133,244
-0.0595013724848966 -0.0356173344087402 66,133,244 66,133,244
-0.0592458764470466 -0.0347321688640356 66,133,244 66,133,244
-0.0569573227321644 -0.0382738398494203 66,133,244 66,133,244
-0.054709498321871 -0.0362221170449233 66,133,244 66,133,244
-0.0654618210986328 -0.0275891845290804 66,133,244 66,133,244
-0.0573380908258081 -0.0395913714431086 66,133,244 66,133,244
-0.0634882632723669 -0.0322207401446826 66,133,244 66,133,244
-0.0645322242597351 -0.0301012141462059 66,133,244 66,133,244
-0.0621218503618793 -0.0332210343502183 66,133,244 66,133,244
-0.0553347755426091 -0.038384647335671 66,133,244 66,133,244
-0.0607965959051875 -0.0343634100499376 66,133,244 66,133,244
-0.0564317960454156 -0.0364481517296646 66,133,244 66,133,244
-0.0621978284148509 -0.0277446389694025 66,133,244 66,133,244
-0.0619811462017106 -0.0327287412664518 66,133,244 66,133,244
-0.0634719655629524 -0.0321576279235629 66,133,244 66,133,244
-0.0530640193430011 -0.0419831276158304 66,133,244 66,133,244
-0.0610943352356982 -0.0353907560290103 66,133,244 66,133,244
-0.057978974733761 -0.0360688200911315 66,133,244 66,133,244
-0.0633106853397335 -0.0315978289720011 66,133,244 66,133,244
-0.061030868885507 -0.0351699425559607 66,133,244 66,133,244
-0.0616678874349651 -0.0316405760884923 66,133,244 66,133,244
-0.0629385475349957 -0.0303065462754523 66,133,244 66,133,244
-0.0607920880517439 -0.0343398081631169 66,133,244 66,133,244
-0.0670582206694358 -0.0273711070545777 66,133,244 66,133,244
-0.0620637624233154 -0.0330088005853818 66,133,244 66,133,244
-0.0646853547904799 -0.0306199185785973 66,133,244 66,133,244
-0.0632863897668269 -0.0315081813041022 66,133,244 66,133,244
-0.0607094942882838 -0.0340508032793778 66,133,244 66,133,244
-0.0512993732346971 -0.0415970046278647 66,133,244 66,133,244
-0.0619880598413869 -0.0327432262650352 66,133,244 66,133,244
-0.0658670889029847 -0.0289747120664469 66,133,244 66,133,244
-0.058579694043651 -0.0381401598579144 66,133,244 66,133,244
-0.0601598260920752 -0.0321429076195332 66,133,244 66,133,244
-0.0594465683050853 -0.035407085378806 66,133,244 66,133,244
-0.0542506155678842 -0.0403475319849405 66,133,244 66,133,244
-0.0646824796766607 -0.0306039094670318 66,133,244 66,133,244
-0.0634021983469659 -0.0319021727059628 66,133,244 66,133,244
-0.0461747221843958 -0.0410449243408691 66,133,244 66,133,244
-0.0621455560768447 -0.0332832814144938 66,133,244 66,133,244
-0.0597114415094846 -0.0363213166411148 66,133,244 66,133,244
-0.0591519303623989 -0.0343828883546275 66,133,244 66,133,244
-0.0608908496784536 -0.034670905032192 66,133,244 66,133,244
-0.060543122714067 -0.0334660957703485 66,133,244 66,133,244
-0.0655569468098523 -0.027893473604095 66,133,244 66,133,244
-0.0538617860037026 -0.0389947540888346 66,133,244 66,133,244
-0.0598470910306522 -0.0367881933152636 66,133,244 66,133,244
-0.063097823024462 -0.030842086160402 66,133,244 66,133,244
-0.0573943785975155 -0.0340243903272601 66,133,244 66,133,244
-0.0568859822597137 -0.0379979329304923 66,133,244 66,133,244
-0.0589953352599767 -0.0338340879918879 66,133,244 66,133,244
-0.0634201332850734 -0.0319554986275343 66,133,244 66,133,244
-0.0587270782041369 -0.0386375653112654 66,133,244 66,133,244
-0.0597569528129267 -0.0364700557717957 66,133,244 66,133,244
-0.0598116316374351 -0.0366585159121352 66,133,244 66,133,244
-0.0593238473153734 -0.034968738945712 66,133,244 66,133,244
-0.0614971009816822 -0.0310268759911185 66,133,244 66,133,244
-0.059392039766815 -0.0352043851727623 66,133,244 66,133,244
-0.0524328849506792 -0.0397724203930847 66,133,244 66,133,244
-0.0634360930483489 -0.0320069043438088 66,133,244 66,133,244
-0.0597161411580922 -0.0363228482403728 66,133,244 66,133,244
-0.0609155257867736 -0.0347424066473477 66,133,244 66,133,244
-0.0646529267810926 -0.0304837355837405 66,133,244 66,133,244
-0.059908031782496 -0.0369868241269597 66,133,244 66,133,244
-0.0623512040902134 -0.0225095182254544 66,133,244 66,133,244
-0.0658287814042179 -0.0288210833149131 66,133,244 66,133,244
-0.0571435779036571 -0.038880300883004 66,133,244 66,133,244
-0.0530502551811515 -0.0419044817893558 66,133,244 66,133,244
-0.0537752902163873 -0.0386805635378619 66,133,244 66,133,244
-0.0670618663434827 -0.0273552664670174 66,133,244 66,133,244
-0.0600002498066294 -0.0315685058300599 66,133,244 66,133,244
-0.0619151839368889 -0.03246669935659 66,133,244 66,133,244
-0.063278038081528 -0.0314511499438182 66,133,244 66,133,244
-0.062051310191922 -0.0329358718450331 66,133,244 66,133,244
-0.0631891068282642 -0.0311421551702332 66,133,244 66,133,244
-0.0596763186079316 -0.0361786434908332 66,133,244 66,133,244
-0.052492041052494 -0.0457021286020126 66,133,244 66,133,244
-0.0608592746065993 -0.0345395991901542 66,133,244 66,133,244
-0.0644610838866515 -0.0298110845117465 66,133,244 66,133,244
-0.0609131705139561 -0.0347260435369022 66,133,244 66,133,244
-0.057399462396781 -0.0397587855168652 66,133,244 66,133,244
-0.0574598605782285 -0.0342328144267311 66,133,244 66,133,244
-0.0597372587783806 -0.036385130542341 66,133,244 66,133,244
-0.0658086354379999 -0.0287400371543144 66,133,244 66,133,244
-0.0634510809985894 -0.0320428091248587 66,133,244 66,133,244
-0.0342091770302832 -0.0454483932672955 66,133,244 66,133,244
-0.0644160735481998 -0.0296491855661151 66,133,244 66,133,244
-0.0655091070314526 -0.0277003025852799 66,133,244 66,133,244
-0.0621503352635649 -0.0332682660935652 66,133,244 66,133,244
-0.0597785750629683 -0.0365224684383021 66,133,244 66,133,244
-0.0639163593335866 -0.0279154272101737 66,133,244 66,133,244
-0.0628846154242609 -0.0300762438201522 66,133,244 66,133,244
-0.0592380187052932 -0.0346493486787137 66,133,244 66,133,244
-0.0594625500099485 -0.0354257227119569 66,133,244 66,133,244
-0.0631884503406829 -0.0311269125209262 66,133,244 66,133,244
-0.0623020401956262 -0.0337909789139782 66,133,244 66,133,244
-0.0587057959733049 -0.0385386026226046 66,133,244 66,133,244
-0.0603377836447721 -0.0327215900919967 66,133,244 66,133,244
-0.0656610412100829 -0.0282212823739814 66,133,244 66,133,244
-0.062148112390274 -0.0332563504093526 66,133,244 66,133,244
-0.0613088080504973 -0.0303487703325499 66,133,244 66,133,244
-0.0610782527480279 -0.0352852501517779 66,133,244 66,133,244
-0.0633962727301847 -0.0318428169592974 66,133,244 66,133,244
-0.0572027022758033 -0.0333277944160075 66,133,244 66,133,244
-0.0682547327744657 -0.0257314553507202 66,133,244 66,133,244
-0.0632463176536156 -0.0313218389204996 66,133,244 66,133,244
-0.0535213876393854 -0.0377786534169866 66,133,244 66,133,244
-0.059527961474451 -0.0356446576097941 66,133,244 66,133,244
-0.0645849718440055 -0.0302213186863929 66,133,244 66,133,244
-0.0572461724401454 -0.0392087637741707 66,133,244 66,133,244
-0.0615887584859808 -0.0313095958680477 66,133,244 66,133,244
-0.0631278877830065 -0.0309041574198033 66,133,244 66,133,244
-0.0620494885595565 -0.0329033669720849 66,133,244 66,133,244
-0.0633610609073145 -0.0317100509221623 66,133,244 66,133,244
-0.0623002891764331 -0.033770494941446 66,133,244 66,133,244
-0.0585560626337447 -0.0322692321405229 66,133,244 66,133,244
-0.0606248186132019 -0.0336992409969955 66,133,244 66,133,244
-0.0646213264567975 -0.0246022774322825 66,133,244 66,133,244
-0.0614236255750378 -0.0307299752904236 66,133,244 66,133,244
-0.0642026918538248 -0.0288864298139045 66,133,244 66,133,244
-0.0644868009028577 -0.0298692254621205 66,133,244 66,133,244
-0.0596783525020939 -0.0361529900841912 66,133,244 66,133,244
-0.0641847172310731 -0.0288205483031311 66,133,244 66,133,244
-0.0670682237744541 -0.0273386557237445 66,133,244 66,133,244
-0.0645727167715726 -0.0301640053188936 66,133,244 66,133,244
-0.0571689525769058 -0.0389278541169766 66,133,244 66,133,244
-0.0646310304792536 -0.0303658364119248 66,133,244 66,133,244
-0.0633453417739316 -0.0316463298133533 66,133,244 66,133,244
-0.0587010581289867 -0.0384988671501675 66,133,244 66,133,244
-0.0645820484119143 -0.030194098200467 66,133,244 66,133,244
-0.0555045029908244 -0.0388949243963913 66,133,244 66,133,244
-0.0580325904393326 -0.0361813685819547 66,133,244 66,133,244
-0.0610068190571812 -0.0350132298286795 66,133,244 66,133,244
-0.0575417672072181 -0.0344800483171736 66,133,244 66,133,244
-0.0607857091174562 -0.0342448821194232 66,133,244 66,133,244
-0.060644103316425 -0.0337542639373727 66,133,244 66,133,244
-0.0595033340718607 -0.0355373998817094 66,133,244 66,133,244
-0.0574727042095367 -0.034232550224075 66,133,244 66,133,244
-0.0609265521761 -0.0347261750433525 66,133,244 66,133,244
-0.0584047238239621 -0.0374604924294554 66,133,244 66,133,244
-0.0630991887197343 -0.0307814411761821 66,133,244 66,133,244
-0.0593658795486881 -0.03505462134736 66,133,244 66,133,244
-0.0605042901756938 -0.0332627073623857 66,133,244 66,133,244
-0.0656148838872341 -0.0280229542754527 66,133,244 66,133,244
-0.0614914142174506 -0.0309438010485031 66,133,244 66,133,244
-0.0646827569800212 -0.0305273249594141 66,133,244 66,133,244
-0.0619987348303362 -0.0326999840880089 66,133,244 66,133,244
-0.0611108548229988 -0.0296231379859653 66,133,244 66,133,244
-0.0557891353694179 -0.0398638718927473 66,133,244 66,133,244
-0.0668380860403457 -0.026520785173841 66,133,244 66,133,244
-0.058340966427178 -0.0372326597272455 66,133,244 66,133,244
-0.0657468064640419 -0.0284755550378913 66,133,244 66,133,244
-0.0608652255027778 -0.0345057965309163 66,133,244 66,133,244
-0.0631139842018013 -0.0308250715866628 66,133,244 66,133,244
-0.0646870280437224 -0.0305382298886781 66,133,244 66,133,244
-0.060795745907123 -0.0285282165184452 66,133,244 66,133,244
-0.0634504012272666 -0.0319886487998021 66,133,244 66,133,244
-0.0578714308916788 -0.0356029702528841 66,133,244 66,133,244
-0.0596790901259764 -0.036128951053628 66,133,244 66,133,244
-0.0586639190289718 -0.0383474776590281 66,133,244 66,133,244
-0.068255122447807 -0.0256896563272789 66,133,244 66,133,244
-0.0618999032865985 -0.032350624236366 66,133,244 66,133,244
-0.0591032216717053 -0.0341327399788374 66,133,244 66,133,244
-0.0634290748903845 -0.0319112706040021 66,133,244 66,133,244
-0.060236076558745 -0.0323203946268702 66,133,244 66,133,244
-0.063418944741404 -0.0318753387688943 66,133,244 66,133,244
-0.0630882643552323 -0.0307290604818319 66,133,244 66,133,244
-0.0634289031471421 -0.0319084066620055 66,133,244 66,133,244
-0.061771462593256 -0.0319014624163381 66,133,244 66,133,244
-0.0645206830213912 -0.0299524046645726 66,133,244 66,133,244
-0.067059429782332 -0.0272762349717174 66,133,244 66,133,244
-0.0485104037944278 -0.043314446923857 66,133,244 66,133,244
-0.0631314353278331 -0.030874453762462 66,133,244 66,133,244
-0.0632618462381231 -0.0313252637872592 66,133,244 66,133,244
-0.0615919353265231 -0.0312755404141308 66,133,244 66,133,244
-0.0627945586077937 -0.0297055891216958 66,133,244 66,133,244
-0.0588255573685703 -0.0331605057440684 66,133,244 66,133,244
-0.063035425004519 -0.0305355984484677 66,133,244 66,133,244
-0.0645794565214857 -0.0301472641222233 66,133,244 66,133,244
-0.0595015189925341 -0.0354979166752734 66,133,244 66,133,244
-0.061518396468702 -0.0252776472379874 66,133,244 66,133,244
-0.0576120083772185 -0.0346868113159576 66,133,244 66,133,244
-0.0682527791674482 -0.025663664924602 66,133,244 66,133,244
-0.0631117170602156 -0.0307951475744159 66,133,244 66,133,244
-0.0596210688685548 -0.035909204455259 66,133,244 66,133,244
-0.0682527991198578 -0.0256628607640721 66,133,244 66,133,244
-0.0584596005574084 -0.0376209779994767 66,133,244 66,133,244
-0.0643679714374569 -0.0294108667655065 66,133,244 66,133,244
-0.0657805716674813 -0.0285670522119873 66,133,244 66,133,244
-0.0609607900967837 -0.0348108789035934 66,133,244 66,133,244
-0.0646866821592931 -0.0305112464384607 66,133,244 66,133,244
-0.0621282927087665 -0.0331185571332085 66,133,244 66,133,244
-0.059538275678003 -0.0356167696524045 66,133,244 66,133,244
-0.064665527735228 -0.0304348230400399 66,133,244 66,133,244
-0.0618981072017543 -0.0323186771352695 66,133,244 66,133,244
-0.0617741421442388 -0.0318882069213096 66,133,244 66,133,244
-0.0619153336570935 -0.0323760409614082 66,133,244 66,133,244
-0.0621499365544237 -0.033188317581638 66,133,244 66,133,244
-0.0631743142412596 -0.0310000083791928 66,133,244 66,133,244
-0.0597166967164185 -0.0362284688598421 66,133,244 66,133,244
-0.0608171298342087 -0.0343041405266026 66,133,244 66,133,244
-0.0610324799914389 -0.0350500193467232 66,133,244 66,133,244
-0.0609730959888383 -0.0348440263200275 66,133,244 66,133,244
-0.0599150954748523 -0.0369136864927485 66,133,244 66,133,244
-0.0621372025321278 -0.0331379769845832 66,133,244 66,133,244
-0.0585808182921907 -0.038023943780905 66,133,244 66,133,244
-0.0633120362108681 -0.0314707980085278 66,133,244 66,133,244
-0.0646411998091234 -0.0303396889384791 66,133,244 66,133,244
-0.0627123271044413 -0.0293928989012538 66,133,244 66,133,244
-0.0621279573603589 -0.0331036021866019 66,133,244 66,133,244
-0.0609840065261681 -0.0348757285924623 66,133,244 66,133,244
-0.0561281343242317 -0.0409959356836225 66,133,244 66,133,244
-0.061974971984478 -0.0325727340942665 66,133,244 66,133,244
-0.068253388102922 -0.0256444715957324 66,133,244 66,133,244
-0.0598360663958993 -0.0366336463197607 66,133,244 66,133,244
-0.0618265479926198 -0.0320579149095708 66,133,244 66,133,244
-0.0592763491871975 -0.0346941387630845 66,133,244 66,133,244
-0.0617081896100534 -0.0259104498768204 66,133,244 66,133,244
-0.0607960832928814 -0.0342204905614136 66,133,244 66,133,244
-0.0601614523502703 -0.0320217587926832 66,133,244 66,133,244
-0.0645405141079793 -0.0299846792681009 66,133,244 66,133,244
-0.0524435704226639 -0.033961915382062 66,133,244 66,133,244
-0.0545913867970991 -0.0414021181765666 66,133,244 66,133,244
-0.059027333106141 -0.0338252307935786 66,133,244 66,133,244
-0.0586252265400952 -0.0381677069499638 66,133,244 66,133,244
-0.0607778655880961 -0.0341527896147521 66,133,244 66,133,244
-0.0621159942545266 -0.0330520046349466 66,133,244 66,133,244
-0.0607017502977253 -0.0338874008288524 66,133,244 66,133,244
-0.0608621601799443 -0.0344429688031139 66,133,244 66,133,244
-0.0622524969907449 -0.0335236872258208 66,133,244 66,133,244
-0.0574944094110395 -0.0399818474028532 66,133,244 66,133,244
-0.0610694327804218 -0.0351592626512527 66,133,244 66,133,244
-0.0606840629607133 -0.0338234024096354 66,133,244 66,133,244
-0.0658610631056923 -0.0288150631967024 66,133,244 66,133,244
-0.0599144271762494 -0.0368917172992672 66,133,244 66,133,244
-0.064564704798851 -0.0300581766012996 66,133,244 66,133,244
-0.057532012064116 -0.0401087461156991 66,133,244 66,133,244
-0.0560136751164219 -0.040584126564294 66,133,244 66,133,244
-0.0644993331402713 -0.0298308589179693 66,133,244 66,133,244
-0.0616040585087831 -0.0312718030506238 66,133,244 66,133,244
-0.0606934752355094 -0.0338511287440577 66,133,244 66,133,244
-0.0618798668482643 -0.0322251262778782 66,133,244 66,133,244
-0.0631984263794105 -0.0310568495646765 66,133,244 66,133,244
-0.0639412480466595 -0.0278945973645085 66,133,244 66,133,244
-0.0668709745347316 -0.0265719055983993 66,133,244 66,133,244
-0.0529304981298831 -0.0413704198284201 66,133,244 66,133,244
-0.061111561164714 -0.0352970113960511 66,133,244 66,133,244
-0.0483112881149753 -0.0368384512883166 66,133,244 66,133,244
-0.0534464497391491 -0.0431548295673753 66,133,244 66,133,244
-0.0536136091193668 -0.043733718789211 66,133,244 66,133,244
-0.0634890101000857 -0.0320570551636754 66,133,244 66,133,244
-0.061073335883528 -0.0351587491455478 66,133,244 66,133,244
-0.0631402516442574 -0.0308469620146264 66,133,244 66,133,244
-0.0574601217784065 -0.0341110725366846 66,133,244 66,133,244
-0.0682599346803316 -0.0256383551456782 66,133,244 66,133,244
-0.0657633039435834 -0.0284605540170486 66,133,244 66,133,244
-0.0559852470547121 -0.0404712773151498 66,133,244 66,133,244
-0.0634518683038419 -0.0319224015264783 66,133,244 66,133,244
-0.0562910930750326 -0.035793224912932 66,133,244 66,133,244
-0.0623018498549839 -0.0336729139148865 66,133,244 66,133,244
-0.0634939940481368 -0.0320666560643519 66,133,244 66,133,244
-0.0590556061078204 -0.0338973291744806 66,133,244 66,133,244
-0.0537131493613817 -0.0383318410245584 66,133,244 66,133,244
-0.0619678351198458 -0.0325126706577814 66,133,244 66,133,244
-0.0634042274543015 -0.031752594891017 66,133,244 66,133,244
-0.0591783919871775 -0.0343200303774112 66,133,244 66,133,244
-0.0551634112352758 -0.0376179089710628 66,133,244 66,133,244
-0.0565268287993763 -0.0366053961175336 66,133,244 66,133,244
-0.0584526955031092 -0.0375398767073302 66,133,244 66,133,244
-0.0634380330829161 -0.0318659640510193 66,133,244 66,133,244
-0.0646679786496548 -0.0303910920642838 66,133,244 66,133,244
-0.0620125483592178 -0.0326618111384312 66,133,244 66,133,244
-0.0608452323350137 -0.0343527394713165 66,133,244 66,133,244
-0.0513214370630125 -0.041509414880434 66,133,244 66,133,244
-0.0608126588662621 -0.0342387684006441 66,133,244 66,133,244
-0.0584411120177662 -0.0374937832692045 66,133,244 66,133,244
-0.0597927346306756 -0.0364390477767708 66,133,244 66,133,244
-0.0633023132251924 -0.0313897600252226 66,133,244 66,133,244
-0.0657781379261086 -0.0284946504774729 66,133,244 66,133,244
-0.0600584173747393 -0.0316224105921619 66,133,244 66,133,244
-0.063487485821278 -0.0320258562667598 66,133,244 66,133,244
-0.0502976946266282 -0.0436905447445907 66,133,244 66,133,244
-0.0603647507484849 -0.0326793092768665 66,133,244 66,133,244
-0.0682517283012552 -0.0255870374205756 66,133,244 66,133,244
-0.0610860842895574 -0.0351776189572129 66,133,244 66,133,244
-0.062155107424096 -0.0331450944842627 66,133,244 66,133,244
-0.0640715490593504 -0.028312332058782 66,133,244 66,133,244
-0.058581180520735 -0.0379703966730612 66,133,244 66,133,244
-0.0535873077193943 -0.0378765440411101 66,133,244 66,133,244
-0.0645883829551143 -0.0301007327994331 66,133,244 66,133,244
-0.0594322357883689 -0.0351813610257017 66,133,244 66,133,244
-0.0646233389784839 -0.0302215923480686 66,133,244 66,133,244
-0.0552322123777788 -0.0378386855229761 66,133,244 66,133,244
-0.067062095816165 -0.0271973046152034 66,133,244 66,133,244
-0.0634833833199211 -0.0320069246300838 66,133,244 66,133,244
-0.063302741220812 -0.0313808643839493 66,133,244 66,133,244
-0.0547091519870418 -0.0417603980787719 66,133,244 66,133,244
-0.0630513321624018 -0.0305093776351329 66,133,244 66,133,244
-0.063272793109533 -0.0312764267022756 66,133,244 66,133,244
-0.0642494351224143 -0.0289230213524575 66,133,244 66,133,244
-0.0611050038494516 -0.0352358709667331 66,133,244 66,133,244
-0.0627571470315913 -0.0294876483509199 66,133,244 66,133,244
-0.0604934004129125 -0.0331164373900668 66,133,244 66,133,244
-0.066999182987909 -0.0269750114983017 66,133,244 66,133,244
-0.0633260366047828 -0.0314574392622775 66,133,244 66,133,244
-0.0670642737108303 -0.0272001917390098 66,133,244 66,133,244
-0.0575778315802175 -0.0344872098586112 66,133,244 66,133,244
-0.0617631928203585 -0.0317787245607709 66,133,244 66,133,244
-0.0622963889285932 -0.0336256808717015 66,133,244 66,133,244
-0.0632782337399357 -0.0312913047206613 66,133,244 66,133,244
-0.0604795909396416 -0.0330673693393645 66,133,244 66,133,244
-0.062066988159302 -0.0328305113431165 66,133,244 66,133,244
-0.0559755485993108 -0.0404062939406524 66,133,244 66,133,244
-0.0608374830303736 -0.0343055104101519 66,133,244 66,133,244
-0.0619450729019565 -0.0324066372016947 66,133,244 66,133,244
-0.0621595754331546 -0.0331488370985919 66,133,244 66,133,244
-0.0670613343315628 -0.0271862967950463 66,133,244 66,133,244
-0.0614318093591158 -0.030626647555595 66,133,244 66,133,244
-0.0610609691874986 -0.0350769794322417 66,133,244 66,133,244
-0.0631157317243056 -0.0307228222680713 66,133,244 66,133,244
-0.0630906208291692 -0.0306354804725437 66,133,244 66,133,244
-0.055660595973918 -0.0393101364726829 66,133,244 66,133,244
-0.0646218310204407 -0.0302034471818256 66,133,244 66,133,244
-0.059366192269236 -0.0349391059294386 66,133,244 66,133,244
-0.0562204237272017 -0.0412473575839347 66,133,244 66,133,244
-0.0605939011204185 -0.0334544442016051 66,133,244 66,133,244
-0.064680930210994 -0.0304048516758514 66,133,244 66,133,244
-0.064201524649556 -0.028743983894509 66,133,244 66,133,244
-0.0530731773996142 -0.0418145604248866 66,133,244 66,133,244
-0.061710973369013 -0.0315868727201289 66,133,244 66,133,244
-0.0557752891613838 -0.0397027186499912 66,133,244 66,133,244
-0.06228191305298 -0.0335638269129641 66,133,244 66,133,244
-0.0560998349174175 -0.0408262469857133 66,133,244 66,133,244
-0.056532485135256 -0.0365871985843939 66,133,244 66,133,244
-0.0584586249860292 -0.0375232502415898 66,133,244 66,133,244
-0.0611082488190493 -0.0352301911331537 66,133,244 66,133,244
-0.0632997970293418 -0.0313490182327362 66,133,244 66,133,244
-0.060132026381087 -0.0318460371179176 66,133,244 66,133,244
-0.0586884255317867 -0.0383163261813193 66,133,244 66,133,244
-0.0632318885857473 -0.0311116883346708 66,133,244 66,133,244
-0.0621138270770921 -0.0329740964062439 66,133,244 66,133,244
-0.0657755679136754 -0.0284515989649372 66,133,244 66,133,244
-0.0610024187961616 -0.0348594702624376 66,133,244 66,133,244
-0.058549114778232 -0.0378319593838664 66,133,244 66,133,244
-0.0657662961837175 -0.0284180101422722 66,133,244 66,133,244
-0.0595942719534032 -0.0357147278900536 66,133,244 66,133,244
-0.0608336874735658 -0.0342711046954939 66,133,244 66,133,244
-0.0645493998442437 -0.0299356557155661 66,133,244 66,133,244
-0.0605686537384788 -0.0333523258020927 66,133,244 66,133,244
-0.060901251017404 -0.0345043395786152 66,133,244 66,133,244
-0.0586937753310475 -0.0383287144185017 66,133,244 66,133,244
-0.0628042930129568 -0.0296243700587199 66,133,244 66,133,244
-0.0578363550464665 -0.0353565843794998 66,133,244 66,133,244
-0.0611085294686786 -0.0352203880654068 66,133,244 66,133,244
-0.0598483978705043 -0.0365898719166934 66,133,244 66,133,244
-0.0583585228206558 -0.0371628085025083 66,133,244 66,133,244
-0.0442891210838635 -0.045781247456011 66,133,244 66,133,244
-0.0606015733228895 -0.0334589871896412 66,133,244 66,133,244
-0.0618852759297144 -0.0321701164546121 66,133,244 66,133,244
-0.0609569114094809 -0.0346898389534973 66,133,244 66,133,244
-0.0622090430456251 -0.0332916378025604 66,133,244 66,133,244
-0.0586753566684508 -0.0325215217440894 66,133,244 66,133,244
-0.063266644832679 -0.0312190470882835 66,133,244 66,133,244
-0.0598317582808642 -0.0365264907397969 66,133,244 66,133,244
-0.0633351745798529 -0.0314549913464434 66,133,244 66,133,244
-0.0586232084642373 -0.0380739847762219 66,133,244 66,133,244
-0.0629671981334339 -0.0301787647187595 66,133,244 66,133,244
-0.0670611901695052 -0.027153397070964 66,133,244 66,133,244
-0.0658222320886908 -0.0285971505280239 66,133,244 66,133,244
-0.0655762645406429 -0.0277446099920366 66,133,244 66,133,244
-0.0634845493377265 -0.0319695353374653 66,133,244 66,133,244
-0.0596273275579642 -0.0358136552424779 66,133,244 66,133,244
-0.0601953984217564 -0.0320442422441804 66,133,244 66,133,244
-0.0610357802026985 -0.0349545676663094 66,133,244 66,133,244
-0.0587137411633708 -0.0383821925475528 66,133,244 66,133,244
-0.0482554392832238 -0.0250961539194547 66,133,244 66,133,244
-0.0621439046519322 -0.0330571731974364 66,133,244 66,133,244
-0.0658351026175352 -0.0286364449411393 66,133,244 66,133,244
-0.0612620864593042 -0.0300015329051993 66,133,244 66,133,244
-0.0644004971017304 -0.0294018870422801 66,133,244 66,133,244
-0.0569484971009658 -0.0380013397139236 66,133,244 66,133,244
-0.0668550047906186 -0.0264319742895855 66,133,244 66,133,244
-0.0658725277243221 -0.028764260062412 66,133,244 66,133,244
-0.0646428120529771 -0.0302394057796952 66,133,244 66,133,244
-0.0682542019058204 -0.0255422916428829 66,133,244 66,133,244
-0.062244699114393 -0.033403304141765 66,133,244 66,133,244
-0.0639314700461452 -0.0277749582119745 66,133,244 66,133,244
-0.062097961555682 -0.0328936811432023 66,133,244 66,133,244
-0.0549439997251918 -0.0425257403110184 66,133,244 66,133,244
-0.0620982781684564 -0.0328939462645086 66,133,244 66,133,244
-0.0632410672653321 -0.0311168903643427 66,133,244 66,133,244
-0.0633019946035444 -0.0313277182609404 66,133,244 66,133,244
-0.0591590644211623 -0.0341833154410471 66,133,244 66,133,244
-0.0555756734492246 -0.0389761859920422 66,133,244 66,133,244
-0.0620331221138498 -0.0326649003766662 66,133,244 66,133,244
-0.0632550891596658 -0.0311615122802645 66,133,244 66,133,244
-0.0620205323364196 -0.0326198411830099 66,133,244 66,133,244
-0.0585868830662684 -0.0379319322468084 66,133,244 66,133,244
-0.0620334357415004 -0.032663260248348 66,133,244 66,133,244
-0.0594324074082856 -0.0351218545149392 66,133,244 66,133,244
-0.0567001659375172 -0.0371270446458906 66,133,244 66,133,244
-0.0609911980150745 -0.0347843567569744 66,133,244 66,133,244
-0.0634852193460975 -0.0319515928822455 66,133,244 66,133,244
-0.0633673210058402 -0.0315430316679557 66,133,244 66,133,244
-0.0595075529112074 -0.0353793847269013 66,133,244 66,133,244
-0.0639795296874219 -0.027926855788222 66,133,244 66,133,244
-0.0608660974139909 -0.0343469401312775 66,133,244 66,133,244
-0.0644413636822241 -0.0295246570946502 66,133,244 66,133,244
-0.0633685448724228 -0.0315426918011101 66,133,244 66,133,244
-0.0597908755584982 -0.0363559037792113 66,133,244 66,133,244
-0.0566507215141294 -0.0369476110677086 66,133,244 66,133,244
-0.0620190667219187 -0.0326004025755786 66,133,244 66,133,244
-0.0618730711564388 -0.0320935705515793 66,133,244 66,133,244
-0.0629400186516414 -0.0300537579080441 66,133,244 66,133,244
-0.059530234894697 -0.0354478680100077 66,133,244 66,133,244
-0.0599158433081517 -0.0367831762932708 66,133,244 66,133,244
-0.063274572713617 -0.0312106877842904 66,133,244 66,133,244
-0.0578738981666266 -0.0354441452840739 66,133,244 66,133,244
-0.0655363030001223 -0.0275721214218276 66,133,244 66,133,244
-0.0644884851684384 -0.0296774219641731 66,133,244 66,133,244
-0.0593910258524631 -0.0349622183438708 66,133,244 66,133,244
-0.0604548738519848 -0.0329113776610396 66,133,244 66,133,244
-0.0622861921394234 -0.0335176891447269 66,133,244 66,133,244
-0.0657574896420342 -0.0283348728340171 66,133,244 66,133,244
-0.0619425446081958 -0.0323265032515251 66,133,244 66,133,244
-0.0606035406483948 -0.0334234398194496 66,133,244 66,133,244
-0.0571413479552709 -0.0386364477319929 66,133,244 66,133,244
-0.0607049847236782 -0.0337722957572098 66,133,244 66,133,244
-0.0526427663822742 -0.0402583044967925 66,133,244 66,133,244
-0.058692739081979 -0.0382726309023541 66,133,244 66,133,244
-0.0610129378105014 -0.0348376543186733 66,133,244 66,133,244
-0.0608066979402554 -0.0341227359322036 66,133,244 66,133,244
-0.063479662772875 -0.0319099520387833 66,133,244 66,133,244
-0.059172963628691 -0.0341963822871743 66,133,244 66,133,244
-0.0610023644895618 -0.0347975498910309 66,133,244 66,133,244
-0.0583946277787186 -0.0372342910226656 66,133,244 66,133,244
-0.0577697529263204 -0.0350694279442154 66,133,244 66,133,244
-0.0514842708951513 -0.0362390509055891 66,133,244 66,133,244
-0.0620379004017928 -0.0326468833837196 66,133,244 66,133,244
-0.0594543199347432 -0.0351679957649541 66,133,244 66,133,244
-0.0621273607745342 -0.0329549908431732 66,133,244 66,133,244
-0.0535186697127601 -0.0432830323916528 66,133,244 66,133,244
-0.0596627165687304 -0.0358866337048306 66,133,244 66,133,244
-0.0682529443733551 -0.0254931149040461 66,133,244 66,133,244
-0.060283390219829 -0.0323005862114117 66,133,244 66,133,244
-0.0638333468313601 -0.0273884976475212 66,133,244 66,133,244
-0.0585602245308182 -0.0378010547520129 66,133,244 66,133,244
-0.0645083519360347 -0.0297260744961883 66,133,244 66,133,244
-0.0571146763988133 -0.0327925891928532 66,133,244 66,133,244
-0.0658691087900624 -0.0287016832745503 66,133,244 66,133,244
-0.064682890004286 -0.0303277422340537 66,133,244 66,133,244
-0.0618961876642383 -0.0321458054880754 66,133,244 66,133,244
-0.0621316834069041 -0.0329610567742372 66,133,244 66,133,244
-0.0583437454581163 -0.0370465917499142 66,133,244 66,133,244
-0.0583491650295644 -0.0313289888325121 66,133,244 66,133,244
-0.0608141636946598 -0.0341300970785316 66,133,244 66,133,244
-0.0657666824109937 -0.0283424748819901 66,133,244 66,133,244
-0.0626788328278849 -0.0291163696028457 66,133,244 66,133,244
-0.0573236786770315 -0.039244771774294 66,133,244 66,133,244
-0.0608312381850964 -0.0341873402476184 66,133,244 66,133,244
-0.062991845829128 -0.0301998321640065 66,133,244 66,133,244
-0.0576702410395511 -0.0347075646485366 66,133,244 66,133,244
-0.0620717551994176 -0.0327469838547986 66,133,244 66,133,244
-0.0554711380541336 -0.0328251717404305 66,133,244 66,133,244
-0.0605118465803706 -0.0330789671941828 66,133,244 66,133,244
-0.0598088353663962 -0.0363794778607074 66,133,244 66,133,244
-0.0597697345636728 -0.0362439984711598 66,133,244 66,133,244
-0.0569426168601673 -0.0379222370401278 66,133,244 66,133,244
-0.0643701598476873 -0.0292355223271096 66,133,244 66,133,244
-0.0655001040552993 -0.0274136546201406 66,133,244 66,133,244
-0.0631021048771307 -0.0305778070978466 66,133,244 66,133,244
-0.0623055678171764 -0.0335537621883346 66,133,244 66,133,244
-0.0518526414713142 -0.0432308749968267 66,133,244 66,133,244
-0.0604709072411272 -0.0329335252756275 66,133,244 66,133,244
-0.0631099818927664 -0.0306020646643699 66,133,244 66,133,244
-0.0618701264352466 -0.0320427124637529 66,133,244 66,133,244
-0.0643832692021565 -0.0292761112725659 66,133,244 66,133,244
-0.0632308972617833 -0.0310191368956047 66,133,244 66,133,244
-0.0594005185260713 -0.0349580209576041 66,133,244 66,133,244
-0.0537724691341473 -0.0269336743906786 66,133,244 66,133,244
-0.0632785074027369 -0.0311823961852591 66,133,244 66,133,244
-0.0632195429928245 -0.0309770097702839 66,133,244 66,133,244
-0.0646465965913171 -0.0301845136614605 66,133,244 66,133,244
-0.0599070847191859 -0.0367093830488083 66,133,244 66,133,244
-0.057964263656346 -0.0357150978614614 66,133,244 66,133,244
-0.0598238291663841 -0.0364206023114048 66,133,244 66,133,244
-0.0590333086686017 -0.0336813223449275 66,133,244 66,133,244
-0.057323521764296 -0.0392292301441839 66,133,244 66,133,244
-0.0589893707696095 -0.0335276609722516 66,133,244 66,133,244
-0.0590140341617811 -0.0336127293052323 66,133,244 66,133,244
-0.0568828510433941 -0.0377010302631604 66,133,244 66,133,244
-0.0609329905881263 -0.0345226171197665 66,133,244 66,133,244
-0.0658601138857951 -0.0286467684894395 66,133,244 66,133,244
-0.0587035323808831 -0.0267990996603537 66,133,244 66,133,244
-0.0622492614457007 -0.0333454418598817 66,133,244 66,133,244
-0.0656319180316293 -0.027855285166844 66,133,244 66,133,244
-0.0670647949358206 -0.0270809662102491 66,133,244 66,133,244
-0.0632742541447953 -0.0311570761064359 66,133,244 66,133,244
-0.0574287406872415 -0.0395872654280346 66,133,244 66,133,244
-0.0597284468571928 -0.0303453827004133 66,133,244 66,133,244
-0.0593814611984523 -0.0348787646217175 66,133,244 66,133,244
-0.0586251561723984 -0.0379944449333277 66,133,244 66,133,244
-0.0488034789946778 -0.0441224628385213 66,133,244 66,133,244
-0.0606816385737059 -0.0336459793390297 66,133,244 66,133,244
-0.0449884944395378 -0.048114520510356 66,133,244 66,133,244
-0.0583650723476201 -0.0370925525614853 66,133,244 66,133,244
-0.064437660738606 -0.0294474495720361 66,133,244 66,133,244
-0.0630440955747694 -0.0303541577484761 66,133,244 66,133,244
-0.0620115677083198 -0.0325128486752161 66,133,244 66,133,244
-0.0621070740857666 -0.032843419014076 66,133,244 66,133,244
-0.0633377113395771 -0.031370291938709 66,133,244 66,133,244
-0.0631869171605507 -0.0308458365403023 66,133,244 66,133,244
-0.0618335867338098 -0.0318936040777528 66,133,244 66,133,244
-0.0546674859860354 -0.0414852006169555 66,133,244 66,133,244
-0.0610998352326492 -0.03508689308004 66,133,244 66,133,244
-0.0552302346206632 -0.037696462631811 66,133,244 66,133,244
-0.0658686855804254 -0.0286604078050021 66,133,244 66,133,244
-0.0594288979816864 -0.0350321225096732 66,133,244 66,133,244
-0.0645311484598852 -0.0297624438867229 66,133,244 66,133,244
-0.0633061494326939 -0.03125416075696 66,133,244 66,133,244
-0.0606502416176452 -0.0335243006439132 66,133,244 66,133,244
-0.0670626481427085 -0.0270565217845945 66,133,244 66,133,244
-0.0630172314105908 -0.0302503763688913 66,133,244 66,133,244
-0.0658370343021439 -0.0285455497114682 66,133,244 66,133,244
-0.0608471160709165 -0.0342039448198816 66,133,244 66,133,244
-0.0632080850780481 -0.0309102974830235 66,133,244 66,133,244
-0.0576898960553612 -0.0347385364492678 66,133,244 66,133,244
-0.0668999604951064 -0.0264908403212398 66,133,244 66,133,244
-0.0561615132936485 -0.040915712333524 66,133,244 66,133,244
-0.0620852763496821 -0.032755313737731 66,133,244 66,133,244
-0.0619787901035335 -0.0323861932456807 66,133,244 66,133,244
-0.0623013853252126 -0.0335029761878239 66,133,244 66,133,244
-0.0658083696340347 -0.0284421658083637 66,133,244 66,133,244
-0.0586409584763278 -0.0380286922927529 66,133,244 66,133,244
-0.0655344387305385 -0.0274922423540213 66,133,244 66,133,244
-0.0611034416936741 -0.035085586130982 66,133,244 66,133,244
-0.058462858756493 -0.0316734729243648 66,133,244 66,133,244
-0.0633500513136804 -0.0313947341721536 66,133,244 66,133,244
-0.0627432045939704 -0.0292922055829019 66,133,244 66,133,244
-0.0556826745623318 -0.0392484930478947 66,133,244 66,133,244
-0.0564395747521077 -0.0361335382293958 66,133,244 66,133,244
-0.0620766077217764 -0.0327157101046687 66,133,244 66,133,244
-0.0611036313730195 -0.0350803183548404 66,133,244 66,133,244
-0.0565478539807413 -0.0365063456796512 66,133,244 66,133,244
-0.0609690506021819 -0.0346134704759441 66,133,244 66,133,244
-0.0535533471902034 -0.0376044813459886 66,133,244 66,133,244
-0.0634927444472237 -0.0318827733734203 66,133,244 66,133,244
-0.0570268294945199 -0.0324272465842636 66,133,244 66,133,244
-0.0520358657180842 -0.0208733223762451 66,133,244 66,133,244
-0.0631814725221767 -0.0308023719980875 66,133,244 66,133,244
-0.0632745986903021 -0.0311247009873755 66,133,244 66,133,244
-0.067061140283953 -0.0270328764740023 66,133,244 66,133,244
-0.065875346611824 -0.028659915749734 66,133,244 66,133,244
-0.0620855611282181 -0.0270027819669087 66,133,244 66,133,244
-0.0425615578195696 -0.0282013753188785 66,133,244 66,133,244
-0.0622128003228642 -0.033178473302277 66,133,244 66,133,244
-0.0552161687493548 -0.0376206906281803 66,133,244 66,133,244
-0.0494057948130697 -0.0404367936135617 66,133,244 66,133,244
-0.0575163200299037 -0.0398508140334271 66,133,244 66,133,244
-0.0387581993460783 -0.037966450332084 66,133,244 66,133,244
-0.0646719498292768 -0.0302211074853268 66,133,244 66,133,244
-0.0618094746176079 -0.026041249519995 66,133,244 66,133,244
-0.0670633029801563 -0.0270327454214796 66,133,244 66,133,244
-0.0633207471451256 -0.0312758576025536 66,133,244 66,133,244
-0.0658709023666518 -0.0286376855973803 66,133,244 66,133,244
-0.0620691811998698 -0.0326755149449448 66,133,244 66,133,244
-0.0620536963434175 -0.032620690809338 66,133,244 66,133,244
-0.0610176799371227 -0.0347678240142596 66,133,244 66,133,244
-0.0609929151115082 -0.0346818545417655 66,133,244 66,133,244
-0.0632617287426951 -0.0310663389312163 66,133,244 66,133,244
-0.063337320343646 -0.0313277802504807 66,133,244 66,133,244
-0.0630958618428866 -0.0304912036278366 66,133,244 66,133,244
-0.0610419316399027 -0.0348479338344702 66,133,244 66,133,244
-0.065848307742253 -0.0285516003091332 66,133,244 66,133,244
-0.0657321620021111 -0.0281491085295844 66,133,244 66,133,244
-0.0669024432757078 -0.0264663765388179 66,133,244 66,133,244
-0.0572298830622918 -0.0388469886563674 66,133,244 66,133,244
-0.0658474426221415 -0.0285459732407869 66,133,244 66,133,244
-0.0556162667138678 -0.038992726309694 66,133,244 66,133,244
-0.0541702767911694 -0.0339831822880013 66,133,244 66,133,244
-0.0566986112694987 -0.0370053287636779 66,133,244 66,133,244
-0.0479263499148667 -0.0410339544322096 66,133,244 66,133,244
-0.0564580138105689 -0.0304354062027193 66,133,244 66,133,244
-0.0609371323646933 -0.0344791422391292 66,133,244 66,133,244
-0.0633693253122433 -0.0314320351645832 66,133,244 66,133,244
-0.0634591020030342 -0.0317428645731926 66,133,244 66,133,244
-0.0657401769626873 -0.028172108996748 66,133,244 66,133,244
-0.0599307764001896 -0.030992077763161 66,133,244 66,133,244
-0.060836729630997 -0.034130333009926 66,133,244 66,133,244
-0.0633791558629394 -0.0314649996357427 66,133,244 66,133,244
-0.0670643867593723 -0.0270216166154323 66,133,244 66,133,244
-0.0609968549567028 -0.0346829969898101 66,133,244 66,133,244
-0.0604516002715196 -0.0327937410727153 66,133,244 66,133,244
-0.0620495815211978 -0.0325930529999013 66,133,244 66,133,244
-0.0501376443404157 -0.0429529776866538 66,133,244 66,133,244
-0.0610270497214519 -0.0347830337984584 66,133,244 66,133,244
-0.0590667400497429 -0.0337268360989627 66,133,244 66,133,244
-0.0596142396681432 -0.0356217862030955 66,133,244 66,133,244
-0.0618841133999121 -0.0320109082021841 66,133,244 66,133,244
-0.0609743323489844 -0.0345953842181253 66,133,244 66,133,244
-0.0590227453872437 -0.0335709519144747 66,133,244 66,133,244
-0.0682357991331993 -0.0253326894596809 66,133,244 66,133,244
-0.059910302714955 -0.0366448945898033 66,133,244 66,133,244
-0.0599123723382842 -0.0309141508933265 66,133,244 66,133,244
-0.0586188098246577 -0.0379046137792842 66,133,244 66,133,244
-0.0632680351659742 -0.0310647904473004 66,133,244 66,133,244
-0.0594963248104247 -0.0352045135807911 66,133,244 66,133,244
-0.0644831943851916 -0.0295348492780342 66,133,244 66,133,244
-0.0620175038813546 -0.0324650780155981 66,133,244 66,133,244
-0.057637108173012 -0.0344990700425166 66,133,244 66,133,244
-0.0472999390867132 -0.044578695776867 66,133,244 66,133,244
-0.0646396145379439 -0.0300746215186602 66,133,244 66,133,244
-0.0631252307210469 -0.0305646736674674 66,133,244 66,133,244
-0.0643579481264092 -0.0290986335031162 66,133,244 66,133,244
-0.065868992321425 -0.0285949045364743 66,133,244 66,133,244
-0.0667157974908174 -0.025792144294736 66,133,244 66,133,244
-0.0546147217716952 -0.0354983934253475 66,133,244 66,133,244
-0.0633838414720617 -0.0314569320515452 66,133,244 66,133,244
-0.0619711785678279 -0.0322993518497739 66,133,244 66,133,244
-0.0629417903389851 -0.0299253410957714 66,133,244 66,133,244
-0.0584305674172849 -0.037242011996369 66,133,244 66,133,244
-0.0645618872463114 -0.0297996854294194 66,133,244 66,133,244
-0.0595072076267054 -0.0352334890179676 66,133,244 66,133,244
-0.0608524204242536 -0.0341565525284383 66,133,244 66,133,244
-0.062988476746646 -0.0300832072888131 66,133,244 66,133,244
-0.0602100220912232 -0.0319285309654248 66,133,244 66,133,244
-0.0597549955710237 -0.030352095487242 66,133,244 66,133,244
-0.0593036989396561 -0.0345246351202789 66,133,244 66,133,244
-0.0617608622774284 -0.0315635852892722 66,133,244 66,133,244
-0.0576361755217018 -0.034483103668112 66,133,244 66,133,244
-0.0611026523337882 -0.0350187056170334 66,133,244 66,133,244
-0.0590935946818402 -0.033794217105102 66,133,244 66,133,244
-0.0665326474011215 -0.0251464719524678 66,133,244 66,133,244
-0.0657690982814319 -0.0282364100526994 66,133,244 66,133,244
-0.0583435586652869 -0.0369302743432558 66,133,244 66,133,244
-0.0643091291044371 -0.0289136485536499 66,133,244 66,133,244
-0.0621704834732626 -0.0329772405882606 66,133,244 66,133,244
-0.0604721011740329 -0.0328288712964983 66,133,244 66,133,244
-0.0608362211796932 -0.0340899976698649 66,133,244 66,133,244
-0.0658681771088831 -0.0285754026972692 66,133,244 66,133,244
-0.0622228174900512 -0.033156152546279 66,133,244 66,133,244
-0.055560521633333 -0.0387582084020321 66,133,244 66,133,244
-0.0655381150936614 -0.0274314021203599 66,133,244 66,133,244
-0.05730756866643 -0.0390734490768902 66,133,244 66,133,244
-0.065857565465224 -0.0285374285606868 66,133,244 66,133,244
-0.0611040042524007 -0.0350133298317556 66,133,244 66,133,244
-0.0564934833571935 -0.0362501893336467 66,133,244 66,133,244
-0.057301231795297 -0.0390464253208393 66,133,244 66,133,244
-0.0584599485612524 -0.037324043934346 66,133,244 66,133,244
-0.0525795384108847 -0.0456349263829181 66,133,244 66,133,244
-0.05938988566591 -0.034808846815362 66,133,244 66,133,244
-0.0658707241896165 -0.028575599484195 66,133,244 66,133,244
-0.0644606882768311 -0.0294270384007033 66,133,244 66,133,244
-0.0602928488105527 -0.0321965869707113 66,133,244 66,133,244
-0.0620167242039994 -0.0324318021020582 66,133,244 66,133,244
-0.0632189859232528 -0.0308600372502671 66,133,244 66,133,244
-0.0682501369976339 -0.0253428061423575 66,133,244 66,133,244
-0.0574439046480706 -0.0395350441013881 66,133,244 66,133,244
-0.0633989104938021 -0.0314806573391095 66,133,244 66,133,244
-0.0611045565001292 -0.0350040244144927 66,133,244 66,133,244
-0.0599148144495386 -0.0366180824154536 66,133,244 66,133,244
-0.0595284384288213 -0.0352796003872266 66,133,244 66,133,244
-0.0583469776898057 -0.0369223397229372 66,133,244 66,133,244
-0.0645771550565021 -0.0298224465471554 66,133,244 66,133,244
-0.0609534266687577 -0.0344781856573482 66,133,244 66,133,244
-0.0583854872503827 -0.0370538049639156 66,133,244 66,133,244
-0.0631271032973885 -0.0305341063803078 66,133,244 66,133,244
-0.0521715361001371 -0.0384724709127579 66,133,244 66,133,244
-0.0622571917238376 -0.0332550655645366 66,133,244 66,133,244
-0.0579140489111899 -0.035417412394437 66,133,244 66,133,244
-0.0633645410095377 -0.0313523821382622 66,133,244 66,133,244
-0.0607422114495164 -0.0337400368543691 66,133,244 66,133,244
-0.0569780244762133 -0.03790933784511 66,133,244 66,133,244
-0.0634902050678694 -0.0317859563380029 66,133,244 66,133,244
-0.0621614071557251 -0.032917724476054 66,133,244 66,133,244
-0.0658723034542634 -0.0285624437234903 66,133,244 66,133,244
-0.0586692966539755 -0.0322913884034454 66,133,244 66,133,244
-0.0553424928061322 -0.0379759092886463 66,133,244 66,133,244
-0.0654458462364777 -0.0270841093080677 66,133,244 66,133,244
-0.0645076701563196 -0.0295701566108025 66,133,244 66,133,244
-0.0578723692741335 -0.0352656549619504 66,133,244 66,133,244
-0.0598017821710409 -0.0362125193162766 66,133,244 66,133,244
-0.06313647264546 -0.0305547073087486 66,133,244 66,133,244
-0.0584467854486239 -0.0372544046239835 66,133,244 66,133,244
-0.0645582567188219 -0.0297424348225853 66,133,244 66,133,244
-0.0608992250787541 -0.0342757103491216 66,133,244 66,133,244
-0.0587203953550665 -0.038200296795279 66,133,244 66,133,244
-0.057333479911252 -0.0391298464396306 66,133,244 66,133,244
-0.0585827471119109 -0.0377208151972315 66,133,244 66,133,244
-0.0585200738762476 -0.03750226208698 66,133,244 66,133,244
-0.0561197615371445 -0.0349232452457981 66,133,244 66,133,244
-0.059068839598404 -0.0336664685584906 66,133,244 66,133,244
-0.0630341825824585 -0.030190426172291 66,133,244 66,133,244
-0.0606633898904367 -0.0334498048101164 66,133,244 66,133,244
-0.060627189651018 -0.0333238135819688 66,133,244 66,133,244
-0.0565657526618223 -0.0364630811286805 66,133,244 66,133,244
-0.0619851521003723 -0.032290924029403 66,133,244 66,133,244
-0.05717935695546 -0.0385884857698418 66,133,244 66,133,244
-0.0633966436195383 -0.0314436569981962 66,133,244 66,133,244
-0.0591695260881408 -0.0340090154472089 66,133,244 66,133,244
-0.0620452026958477 -0.0324975018390707 66,133,244 66,133,244
-0.0623017759152913 -0.033386177969751 66,133,244 66,133,244
-0.0620500133144789 -0.032514033573304 66,133,244 66,133,244
-0.0593171581964483 -0.034519432875091 66,133,244 66,133,244
-0.059684138166021 -0.0300540919443555 66,133,244 66,133,244
-0.061028183656673 -0.0347098902242615 66,133,244 66,133,244
-0.0604089348598268 -0.0325642647444807 66,133,244 66,133,244
-0.0591206769073642 -0.0281003281051569 66,133,244 66,133,244
-0.0621781290550633 -0.0329542872382572 66,133,244 66,133,244
-0.0602231385526503 -0.0319183305848159 66,133,244 66,133,244
-0.0582948238777656 -0.0367110731020396 66,133,244 66,133,244
-0.0622599458350728 -0.0332369888679105 66,133,244 66,133,244
-0.0628262811556591 -0.0294612716115933 66,133,244 66,133,244
-0.0588186101113231 -0.0327872013259115 66,133,244 66,133,244
-0.0631620556162988 -0.0306242091568043 66,133,244 66,133,244
-0.060646056387086 -0.0333812067696396 66,133,244 66,133,244
-0.0658716793922107 -0.0285373688363791 66,133,244 66,133,244
-0.0622935742216485 -0.0333496835068566 66,133,244 66,133,244
-0.0598945332999595 -0.036511506176501 66,133,244 66,133,244
-0.0556748678730973 -0.0391032491937109 66,133,244 66,133,244
-0.0594625643307686 -0.0350144135441762 66,133,244 66,133,244
-0.0622987582086906 -0.0333662563686699 66,133,244 66,133,244
-0.0644356167339501 -0.0292952879699885 66,133,244 66,133,244
-0.062298055140863 -0.0333626778397177 66,133,244 66,133,244
-0.0598494973675415 -0.036353385774043 66,133,244 66,133,244
-0.0591585247584103 -0.0339593242920157 66,133,244 66,133,244
-0.0621829381043903 -0.032962935040828 66,133,244 66,133,244
-0.063488147655655 -0.0317469568556692 66,133,244 66,133,244
-0.0643939565401621 -0.029148134430466 66,133,244 66,133,244
-0.0620266791140347 -0.0324202859104256 66,133,244 66,133,244
-0.0572759737469405 -0.0389083935401138 66,133,244 66,133,244
-0.058630979543243 -0.0378654016163978 66,133,244 66,133,244
-0.0555133042356377 -0.0385382506865298 66,133,244 66,133,244
-0.0632750064080564 -0.0310066304735276 66,133,244 66,133,244
-0.0592218291069027 -0.0341746157157439 66,133,244 66,133,244
-0.0604747997935613 -0.0327784390615696 66,133,244 66,133,244
-0.0623022180700931 -0.0333721445065221 66,133,244 66,133,244
-0.0496110129142176 -0.0352993963768946 66,133,244 66,133,244
-0.055940744301223 -0.0400168910672238 66,133,244 66,133,244
-0.0608240417648597 -0.0339852802080241 66,133,244 66,133,244
-0.0582697162080187 -0.0366088315161214 66,133,244 66,133,244
-0.0596473752215789 -0.0356446006718897 66,133,244 66,133,244
-0.0681271751410503 -0.0248643900201615 66,133,244 66,133,244
-0.0611987727795552 -0.0295456826904664 66,133,244 66,133,244
-0.0670286599101566 -0.0267943679328455 66,133,244 66,133,244
-0.0578071395818509 -0.0350034772878345 66,133,244 66,133,244
-0.0621501544922456 -0.0328387157366191 66,133,244 66,133,244
-0.0680570189078832 -0.0246180665250754 66,133,244 66,133,244
-0.0595884979362777 -0.0354354823450055 66,133,244 66,133,244
-0.0609020374055559 -0.0342487547391339 66,133,244 66,133,244
-0.0632297928893785 -0.0308393684584473 66,133,244 66,133,244
-0.0658603041110459 -0.0284766586473092 66,133,244 66,133,244
-0.0658742458175207 -0.0285244830903954 66,133,244 66,133,244
-0.0634880828256082 -0.0317308461135342 66,133,244 66,133,244
-0.0657221365566087 -0.0279953538647805 66,133,244 66,133,244
-0.0621140579204783 -0.0327049258932286 66,133,244 66,133,244
-0.064681109145636 -0.0301235306002487 66,133,244 66,133,244
-0.0620486322583307 -0.0324767193088088 66,133,244 66,133,244
-0.0568851292770174 -0.0375347109534292 66,133,244 66,133,244
-0.0570988649040569 -0.0382747247348553 66,133,244 66,133,244
-0.0633210908181169 -0.0311465795104331 66,133,244 66,133,244
-0.0562162114103265 -0.0409530493805068 66,133,244 66,133,244
-0.0615632687587402 -0.0307924638295463 66,133,244 66,133,244
-0.0634900007744085 -0.0317294523774355 66,133,244 66,133,244
-0.0618456810243521 -0.0317696565036646 66,133,244 66,133,244
-0.0569766982731923 -0.0378476204494714 66,133,244 66,133,244
-0.0562534331389784 -0.0353416853873437 66,133,244 66,133,244
-0.0597828866170334 -0.036094907672264 66,133,244 66,133,244
-0.0609089838738449 -0.0342592092408621 66,133,244 66,133,244
-0.0658617241844596 -0.0227335818470009 66,133,244 66,133,244
-0.0568346814178581 -0.0373535973192172 66,133,244 66,133,244
-0.0554939167593946 -0.0384452438402623 66,133,244 66,133,244
-0.0634797870689063 -0.0316901792580604 66,133,244 66,133,244
-0.0583743216152492 -0.0369498398080193 66,133,244 66,133,244
-0.0576300502253011 -0.0171620984454759 66,133,244 66,133,244
-0.0566435519050914 -0.0366893334211864 66,133,244 66,133,244
-0.0633769486166 -0.0313311535834599 66,133,244 66,133,244
-0.0630769295298927 -0.0302916449404051 66,133,244 66,133,244
-0.0619162102408702 -0.0320070269402442 66,133,244 66,133,244
-0.0643527621843283 -0.0289735576890456 66,133,244 66,133,244
-0.0646613130873391 -0.0300422278812519 66,133,244 66,133,244
-0.0634740437627957 -0.0316655211637101 66,133,244 66,133,244
-0.0618591702533078 -0.0318073143324196 66,133,244 66,133,244
-0.0646684231828697 -0.0300650298566555 66,133,244 66,133,244
-0.0706331016848317 -0.0220434781192162 66,133,244 66,133,244
-0.0607056259316061 -0.0335455629466162 66,133,244 66,133,244
-0.0583823369743301 -0.0369699000330422 66,133,244 66,133,244
-0.0605188332087434 -0.0328976950278365 66,133,244 66,133,244
-0.0620495062695332 -0.0324630413202906 66,133,244 66,133,244
-0.0551476600220567 -0.0429721571604512 66,133,244 66,133,244
-0.0597680420317565 -0.0360314072930033 66,133,244 66,133,244
-0.0601670401386152 -0.0316770171597807 66,133,244 66,133,244
-0.062168033480132 -0.0328710821467563 66,133,244 66,133,244
-0.0561959332564131 -0.0351275112577007 66,133,244 66,133,244
-0.0568576238214881 -0.0374193545668263 66,133,244 66,133,244
-0.0598380690185612 -0.0362705452713904 66,133,244 66,133,244
-0.0583736622284995 -0.0369341163900759 66,133,244 66,133,244
-0.0610080120262033 -0.0345857061872139 66,133,244 66,133,244
-0.0601273566523008 -0.0315337002824017 66,133,244 66,133,244
-0.0617587407774624 -0.031448399474497 66,133,244 66,133,244
-0.0621696375536047 -0.0328705223220147 66,133,244 66,133,244
-0.0598005321899738 -0.0303997067583857 66,133,244 66,133,244
-0.0610089421461858 -0.0345856740095462 66,133,244 66,133,244
-0.057242603209917 -0.0387472268482143 66,133,244 66,133,244
-0.0603132120937429 -0.0321737202788469 66,133,244 66,133,244
-0.060876236077593 -0.0341233572629151 66,133,244 66,133,244
-0.0658687552796667 -0.0284710949944068 66,133,244 66,133,244
-0.0634856735659041 -0.0316882854216163 66,133,244 66,133,244
-0.0632370108755552 -0.0308263253902452 66,133,244 66,133,244
-0.0618962853849071 -0.0319174857117976 66,133,244 66,133,244
-0.0620664205695837 -0.0325065587715491 66,133,244 66,133,244
-0.059686425434869 -0.0357347688560029 66,133,244 66,133,244
-0.0573891140866548 -0.0392480536048648 66,133,244 66,133,244
-0.0644654121898056 -0.0293407297508366 66,133,244 66,133,244
-0.0619014874809763 -0.0319318977772682 66,133,244 66,133,244
-0.0592395048803916 -0.0341832667979615 66,133,244 66,133,244
-0.0658724812692764 -0.0284763596294911 66,133,244 66,133,244
-0.0618528277740881 -0.0317614903578517 66,133,244 66,133,244
-0.0602116382026715 -0.031812495010819 66,133,244 66,133,244
-0.0583924925147548 -0.0369825666210028 66,133,244 66,133,244
-0.0517108991784248 -0.0425196600452819 66,133,244 66,133,244
-0.0619122721302374 -0.0319632156875085 66,133,244 66,133,244
-0.0644385931359645 -0.0292413269785986 66,133,244 66,133,244
-0.0559347070748907 -0.0399380046955353 66,133,244 66,133,244
-0.060875348941016 -0.0341060498181559 66,133,244 66,133,244
-0.0558122365356532 -0.0395130706178735 66,133,244 66,133,244
-0.0646773095200704 -0.0300650521264209 66,133,244 66,133,244
-0.0607539374581414 -0.027946905378387 66,133,244 66,133,244
-0.0620716219698811 -0.0267747291559024 66,133,244 66,133,244
-0.0646796724512498 -0.0300702850408842 66,133,244 66,133,244
-0.0656217072602672 -0.0275962720794046 66,133,244 66,133,244
-0.0584964238682318 -0.037331407156195 66,133,244 66,133,244
-0.0571790480789084 -0.0385035801921607 66,133,244 66,133,244
-0.0622858524856831 -0.033247002339288 66,133,244 66,133,244
-0.0658774445497763 -0.0284763709050067 66,133,244 66,133,244
-0.0589388871777844 -0.0331220745757839 66,133,244 66,133,244
-0.0559554518444779 -0.0342592079106071 66,133,244 66,133,244
-0.0667282115791771 -0.0256837087392423 66,133,244 66,133,244
-0.0610176350696587 -0.034583483264256 66,133,244 66,133,244
-0.0586378919493067 -0.0378125219800371 66,133,244 66,133,244
-0.0564174839384397 -0.0358571027751956 66,133,244 66,133,244
-0.0580880500614105 -0.0359048983367544 66,133,244 66,133,244
-0.0610942316905122 -0.0348447042444201 66,133,244 66,133,244
-0.0645744620560825 -0.0296899280856156 66,133,244 66,133,244
-0.0594995899270188 -0.0350564867297053 66,133,244 66,133,244
-0.0586062476480038 -0.031961460642244 66,133,244 66,133,244
-0.0620300945922622 -0.0323475591591321 66,133,244 66,133,244
-0.0634568201964923 -0.031552086197448 66,133,244 66,133,244
-0.063271417160501 -0.0309097174710713 66,133,244 66,133,244
-0.0645285004123353 -0.0295274782616682 66,133,244 66,133,244
-0.0622169659294264 -0.032991428753104 66,133,244 66,133,244
-0.0568253715657423 -0.0372601900471664 66,133,244 66,133,244
-0.0634899280011776 -0.0316632567973002 66,133,244 66,133,244
-0.061926544578625 -0.0319830380533331 66,133,244 66,133,244
-0.062918543098559 -0.0296823913479375 66,133,244 66,133,244
-0.06693106186347 -0.0263721389917553 66,133,244 66,133,244
-0.0682563934934745 -0.0252245348471726 66,133,244 66,133,244
-0.0534186906527215 -0.0369273746693629 66,133,244 66,133,244
-0.056260300059741 -0.0410336852199016 66,133,244 66,133,244
-0.0619958623841858 -0.0322185860765937 66,133,244 66,133,244
-0.060787906286362 -0.0337705498045978 66,133,244 66,133,244
-0.0646249773393971 -0.029852342633474 66,133,244 66,133,244
-0.0646475843189949 -0.0299299866336722 66,133,244 66,133,244
-0.0607340684956398 -0.0335830295181714 66,133,244 66,133,244
-0.059323279842566 -0.0344323614671951 66,133,244 66,133,244
-0.0622937105853355 -0.0332486921169352 66,133,244 66,133,244
-0.0585228762768113 -0.0373960691139159 66,133,244 66,133,244
-0.0617517270938961 -0.0313704587117083 66,133,244 66,133,244
-0.0658705987533076 -0.0284281365843527 66,133,244 66,133,244
-0.0598739976669774 -0.030602017239783 66,133,244 66,133,244
-0.0595487210249591 -0.035211830401383 66,133,244 66,133,244
-0.0583557496655235 -0.0368157618132899 66,133,244 66,133,244
-0.0682490983851968 -0.025192831575626 66,133,244 66,133,244
-0.0607317225602433 -0.0335707395110216 66,133,244 66,133,244
-0.0573226051914239 -0.0389702610674568 66,133,244 66,133,244
-0.0618206173765448 -0.0316034730410482 66,133,244 66,133,244
-0.0682527055188516 -0.0252009881818695 66,133,244 66,133,244
-0.0646567055020516 -0.0299541865750025 66,133,244 66,133,244
-0.0447783206226336 -0.0414066734242181 66,133,244 66,133,244
-0.0645077069157444 -0.0294368916313055 66,133,244 66,133,244
-0.0585233510644488 -0.037389973299874 66,133,244 66,133,244
-0.0645830816685233 -0.0296979013977787 66,133,244 66,133,244
-0.061957867665591 -0.0320761315190395 66,133,244 66,133,244
-0.062293991795837 -0.0332380554539342 66,133,244 66,133,244
-0.0586326364926761 -0.037764749832761 66,133,244 66,133,244
-0.061857161819025 -0.0317240474318754 66,133,244 66,133,244
-0.0694328356191497 -0.0235465636601797 66,133,244 66,133,244
-0.0620926597085797 -0.0325396648274007 66,133,244 66,133,244
-0.0606980677457475 -0.0334449788888298 66,133,244 66,133,244
-0.0634351386991555 -0.0314528935770426 66,133,244 66,133,244
-0.0544390730769479 -0.0404453291029868 66,133,244 66,133,244
-0.0585868302434589 -0.0376027228819056 66,133,244 66,133,244
-0.0666085820332918 -0.0252334807773705 66,133,244 66,133,244
-0.0605713493475938 -0.0330028861088984 66,133,244 66,133,244
-0.0621580233247945 -0.0327623904017258 66,133,244 66,133,244
-0.0582774719685568 -0.0365295420479935 66,133,244 66,133,244
-0.0669160136628246 -0.026296890360526 66,133,244 66,133,244
-0.0596449797403879 -0.0355278828435587 66,133,244 66,133,244
-0.0631908020976959 -0.0305994175989545 66,133,244 66,133,244
-0.062030316075961 -0.032315659892935 66,133,244 66,133,244
-0.0610311378166203 -0.0345891374036936 66,133,244 66,133,244
-0.051384751060947 -0.0298561918864273 66,133,244 66,133,244
-0.0657591343672414 -0.0280196559157631 66,133,244 66,133,244
-0.0633057638449945 -0.0309944231569571 66,133,244 66,133,244
-0.0658049076996046 -0.0281781353695116 66,133,244 66,133,244
-0.061596889951624 -0.0308112904410047 66,133,244 66,133,244
-0.0658693577372788 -0.0283998191633518 66,133,244 66,133,244
-0.0634409133505798 -0.0314601586083067 66,133,244 66,133,244
-0.0634016951594149 -0.0313237488592844 66,133,244 66,133,244
-0.060743472109107 -0.0335871254368329 66,133,244 66,133,244
-0.0645638336249982 -0.0296091432525639 66,133,244 66,133,244
-0.0632856515978608 -0.0309177674981254 66,133,244 66,133,244
-0.0620964929603881 -0.0325349881709647 66,133,244 66,133,244
-0.0658295233781433 -0.0282560752889033 66,133,244 66,133,244
-0.063492457871243 -0.0316337946538635 66,133,244 66,133,244
-0.0657219802862893 -0.0278830397026953 66,133,244 66,133,244
-0.0598082001704832 -0.0360796845871798 66,133,244 66,133,244
-0.0574686647951867 -0.0394463839647247 66,133,244 66,133,244
-0.0658689029928621 -0.0283879806188054 66,133,244 66,133,244
-0.0645772161634778 -0.0296499640851189 66,133,244 66,133,244
-0.0594541560226235 -0.0348492017672721 66,133,244 66,133,244
-0.0577285912691144 -0.0346067097906734 66,133,244 66,133,244
-0.063460835887514 -0.0315146069735035 66,133,244 66,133,244
-0.0572797552067543 -0.038786687936731 66,133,244 66,133,244
-0.0634875239709781 -0.0316062720271361 66,133,244 66,133,244
-0.0597876043163149 -0.0359996672661402 66,133,244 66,133,244
-0.0644242671805331 -0.0291138452474842 66,133,244 66,133,244
-0.0596792516173885 -0.0356232385869154 66,133,244 66,133,244
-0.0556058678990486 -0.0387217728132499 66,133,244 66,133,244
-0.0571192025665034 -0.0324904292793135 66,133,244 66,133,244
-0.0656039386414728 -0.027461472177883 66,133,244 66,133,244
-0.0509329159586834 -0.0454807262686339 66,133,244 66,133,244
-0.0631495066206441 -0.0304318687984699 66,133,244 66,133,244
-0.0609677250123879 -0.0343474124891091 66,133,244 66,133,244
-0.062279610160257 -0.0331550663576718 66,133,244 66,133,244
-0.0610896515937008 -0.0347694626642237 66,133,244 66,133,244
-0.0609960055674491 -0.0344447623837191 66,133,244 66,133,244
-0.0595696312251879 -0.0295028136416698 66,133,244 66,133,244
-0.0632451803171699 -0.030760981959991 66,133,244 66,133,244
-0.0628530811319794 -0.0294026584951919 66,133,244 66,133,244
-0.0572879318351345 -0.0388082495001 66,133,244 66,133,244
-0.0592574003222446 -0.0341560179006891 66,133,244 66,133,244
-0.0585604547241196 -0.0374777458486685 66,133,244 66,133,244
-0.0615248075210661 -0.0305353407051911 66,133,244 66,133,244
-0.0579755896536066 -0.0297137871719622 66,133,244 66,133,244
-0.0646869574412455 -0.0300150133303257 66,133,244 66,133,244
-0.0682514322081589 -0.0251509613703866 66,133,244 66,133,244
-0.0597667269352597 -0.035916700413347 66,133,244 66,133,244
-0.0644744064040255 -0.0292759483221513 66,133,244 66,133,244
-0.0621516719819886 -0.0327027007233588 66,133,244 66,133,244
-0.0589274894426506 -0.0330071710204741 66,133,244 66,133,244
-0.060678807200611 -0.033336463341325 66,133,244 66,133,244
-0.0621719097608198 -0.0327707526201687 66,133,244 66,133,244
-0.0606953345575482 -0.0333918957176508 66,133,244 66,133,244
-0.0552192674975173 -0.0373684043011004 66,133,244 66,133,244
-0.0622721454821759 -0.0331159239097308 66,133,244 66,133,244
-0.0608340771591623 -0.0338704377107915 66,133,244 66,133,244
-0.0594223112553721 -0.0347165676014064 66,133,244 66,133,244
-0.0589305301237087 -0.0330127146778931 66,133,244 66,133,244
-0.0642918177355674 -0.0286372597496867 66,133,244 66,133,244
-0.0632504644569688 -0.0307667457230312 66,133,244 66,133,244
-0.0610407833959805 -0.0345853038828884 66,133,244 66,133,244
-0.0620302208037754 -0.0322758808289156 66,133,244 66,133,244
-0.0581380685252744 -0.0360035751549136 66,133,244 66,133,244
-0.064641489376285 -0.0298475181214841 66,133,244 66,133,244
-0.0606385239104194 -0.0331910104505995 66,133,244 66,133,244
-0.0633534887913509 -0.0311213168996489 66,133,244 66,133,244
-0.0619132087166007 -0.0318688165759228 66,133,244 66,133,244
-0.0598765213705047 -0.0362867575734232 66,133,244 66,133,244
-0.0658721668356779 -0.0283718478711053 66,133,244 66,133,244
-0.0642537148398271 -0.0285014989012527 66,133,244 66,133,244
-0.0619823912388742 -0.0321061610766136 66,133,244 66,133,244
-0.0569678922793622 -0.0319454065810823 66,133,244 66,133,244
-0.0633191989302784 -0.0309982688670916 66,133,244 66,133,244
-0.0610106289194845 -0.0344736180210841 66,133,244 66,133,244
-0.0653954041974982 -0.026715340866877 66,133,244 66,133,244
-0.063351784886798 -0.0253725265717412 66,133,244 66,133,244
-0.0597331138171971 -0.035784480237979 66,133,244 66,133,244
-0.0658098280298022 -0.0281502683691025 66,133,244 66,133,244
-0.0609776875306264 -0.0343582311345908 66,133,244 66,133,244
-0.0620173364025105 -0.0322215945050839 66,133,244 66,133,244
-0.0646837290954687 -0.0299839865854548 66,133,244 66,133,244
-0.0656878699397153 -0.0277251871126702 66,133,244 66,133,244
-0.0643945307739547 -0.0289814805014394 66,133,244 66,133,244
-0.0658714676447408 -0.0283603526734087 66,133,244 66,133,244
-0.0582857510733593 -0.0365035071963279 66,133,244 66,133,244
-0.063344741546119 -0.0310780901690866 66,133,244 66,133,244
-0.0607727443723637 -0.0336415845939066 66,133,244 66,133,244
-0.0567506730749772 -0.0369185713983205 66,133,244 66,133,244
-0.060949573381507 -0.0342528749364424 66,133,244 66,133,244
-0.0607814353354728 -0.033670338934614 66,133,244 66,133,244
-0.0586290538776419 -0.0376880722011288 66,133,244 66,133,244
-0.0641419592935569 -0.0281001477770385 66,133,244 66,133,244
-0.0632365202998613 -0.0307004000865473 66,133,244 66,133,244
-0.0633551355002035 -0.0311112552627403 66,133,244 66,133,244
-0.0619152305560779 -0.0318590846306579 66,133,244 66,133,244
-0.063273678728802 -0.0308277451654438 66,133,244 66,133,244
-0.0643711529045213 -0.0231541345900766 66,133,244 66,133,244
-0.0610121315426706 -0.0344653793289086 66,133,244 66,133,244
-0.0620073379902651 -0.0264386392814715 66,133,244 66,133,244
-0.065870769288267 -0.0283469475468824 66,133,244 66,133,244
-0.0574782420053313 -0.0394323726735016 66,133,244 66,133,244
-0.060715791480274 -0.0334362331932653 66,133,244 66,133,244
-0.0618215703056459 -0.0315297435400426 66,133,244 66,133,244
-0.0631335504799295 -0.0303371580287976 66,133,244 66,133,244
-0.0607398114227839 -0.03351887105089 66,133,244 66,133,244
-0.0572020119617323 -0.0384733549005648 66,133,244 66,133,244
-0.0620647350742838 -0.0323700168210674 66,133,244 66,133,244
-0.0621618392336171 -0.0327016954603839 66,133,244 66,133,244
-0.0603696140030166 -0.0322299767080137 66,133,244 66,133,244
-0.068248019212794 -0.0250994519101323 66,133,244 66,133,244
-0.0634711565692779 -0.0314984432510289 66,133,244 66,133,244
-0.0616783125593597 -0.0310237598498566 66,133,244 66,133,244
-0.0583820184401561 -0.0368152637684298 66,133,244 66,133,244
-0.0620841781866744 -0.0324270718500394 66,133,244 66,133,244
-0.0559319454903422 -0.0397987066361161 66,133,244 66,133,244
-0.0616022776326501 -0.0307562038871678 66,133,244 66,133,244
-0.0622309485486777 -0.0329338168553123 66,133,244 66,133,244
-0.0617103338575494 -0.0311302203977137 66,133,244 66,133,244
-0.063312865526421 -0.0309445288062545 66,133,244 66,133,244
-0.061102840816632 -0.0347620970495201 66,133,244 66,133,244
-0.0615455340972554 -0.030557813130371 66,133,244 66,133,244
-0.0594663010675716 -0.0348287900442575 66,133,244 66,133,244
-0.0597997779046335 -0.0359839173261258 66,133,244 66,133,244
-0.0646105980066262 -0.0297005723357455 66,133,244 66,133,244
-0.0584242502749629 -0.0369542275334802 66,133,244 66,133,244
-0.0629845072773259 -0.0298031955188302 66,133,244 66,133,244
-0.0573137498400867 -0.0388437444302565 66,133,244 66,133,244
-0.0632347122246241 -0.0306692140855082 66,133,244 66,133,244
-0.0656467641173205 -0.0275506299767761 66,133,244 66,133,244
-0.0598920571980773 -0.0363006923957113 66,133,244 66,133,244
-0.0630567205470845 -0.0243151933353787 66,133,244 66,133,244
-0.062254499239689 -0.0330098092419874 66,133,244 66,133,244
-0.0550472191284261 -0.0424647768233028 66,133,244 66,133,244
-0.0510810838372565 -0.0459365811030382 66,133,244 66,133,244
-0.056653972829761 -0.0308194989113096 66,133,244 66,133,244
-0.0645850532898193 -0.0296084923035347 66,133,244 66,133,244
-0.0582003588507362 -0.036175766584332 66,133,244 66,133,244
-0.0597010216576207 -0.0356367296020544 66,133,244 66,133,244
-0.062045274771608 -0.0322833083618567 66,133,244 66,133,244
-0.0596937954727146 -0.0356108360353277 66,133,244 66,133,244
-0.0580219373979485 -0.0298181201897018 66,133,244 66,133,244
-0.0658659829851957 -0.0283039603111049 66,133,244 66,133,244
-0.0573215895770826 -0.0388639381372332 66,133,244 66,133,244
-0.0631202317066075 -0.0302653377936738 66,133,244 66,133,244
-0.0634837092173042 -0.0315244264825535 66,133,244 66,133,244
-0.0592971306130992 -0.0342323557534098 66,133,244 66,133,244
-0.0631676024299515 -0.030426514715756 66,133,244 66,133,244
-0.0680708710716157 -0.0244635442554296 66,133,244 66,133,244
-0.0610738588899441 -0.0346473238785278 66,133,244 66,133,244
-0.0633839168576335 -0.0311747201495452 66,133,244 66,133,244
-0.0609205982061675 -0.0341150255723367 66,133,244 66,133,244
-0.0585695129930935 -0.0374426434776492 66,133,244 66,133,244
-0.0594301149022006 -0.0346867958641235 66,133,244 66,133,244
-0.0632759461478644 -0.0307964161887559 66,133,244 66,133,244
-0.0633494304880469 -0.0310504168197991 66,133,244 66,133,244
-0.0616461793352137 -0.0308867338202737 66,133,244 66,133,244
-0.0514915551346382 -0.0416054163653385 66,133,244 66,133,244
-0.0609946525860511 -0.0343648909666323 66,133,244 66,133,244
-0.0632402104998143 -0.030668892864449 66,133,244 66,133,244
-0.0508599353795086 -0.0451524608739062 66,133,244 66,133,244
-0.056126432991499 -0.0404477863714919 66,133,244 66,133,244
-0.0559622259943894 -0.0398785922214203 66,133,244 66,133,244
-0.0598473046583202 -0.0361251757026738 66,133,244 66,133,244
-0.0598844401478948 -0.0305166745919097 66,133,244 66,133,244
-0.0631718448002159 -0.0304303199171824 66,133,244 66,133,244
-0.0554040973508187 -0.0379438045024039 66,133,244 66,133,244
-0.0578424492049508 -0.0349159647339993 66,133,244 66,133,244
-0.0641564955642775 -0.0281012797917118 66,133,244 66,133,244
-0.0655547780969897 -0.0272073578893128 66,133,244 66,133,244
-0.0646739834191385 -0.0298924879717291 66,133,244 66,133,244
-0.0610260513463899 -0.0344664944314823 66,133,244 66,133,244
-0.0592045607849387 -0.0338925433890656 66,133,244 66,133,244
-0.0608015824965237 -0.0336869899765378 66,133,244 66,133,244
-0.0632157047155783 -0.0305755028287397 66,133,244 66,133,244
-0.0608672791907027 -0.0339132686938691 66,133,244 66,133,244
-0.0608137138119613 -0.0337267821482881 66,133,244 66,133,244
-0.0669225076239193 -0.0262021881572996 66,133,244 66,133,244
-0.0620414254890275 -0.0322417459415104 66,133,244 66,133,244
-0.0583013204699607 -0.0364966455673558 66,133,244 66,133,244
-0.0670603580298009 -0.0266786301781182 66,133,244 66,133,244
-0.0634788743017129 -0.03148255765294 66,133,244 66,133,244
-0.0645554961884571 -0.029474642630061 66,133,244 66,133,244
-0.0606175893588746 -0.0330438674451176 66,133,244 66,133,244
-0.059855879538316 -0.0304046758289211 66,133,244 66,133,244
-0.0597651096549684 -0.0358255872071679 66,133,244 66,133,244
-0.0643945184293162 -0.0289124830614537 66,133,244 66,133,244
-0.0571683324399851 -0.0383027073660476 66,133,244 66,133,244
-0.0630053642408585 -0.0298368945646442 66,133,244 66,133,244
-0.0670588717853624 -0.026666200793484 66,133,244 66,133,244
-0.0587750389906575 -0.0323924830908204 66,133,244 66,133,244
-0.0646765750587522 -0.0298875527456347 66,133,244 66,133,244
-0.0646467405781956 -0.0297837322760155 66,133,244 66,133,244
-0.0611003789015225 -0.0347098050241543 66,133,244 66,133,244
-0.0646781544113369 -0.0298910447467639 66,133,244 66,133,244
-0.0670592176654078 -0.0266648456350555 66,133,244 66,133,244
-0.065816062673314 -0.0280937330787908 66,133,244 66,133,244
-0.0518759002675125 -0.0314373489584029 66,133,244 66,133,244
-0.0644286289614546 -0.0290242129653371 66,133,244 66,133,244
-0.0619624830641379 -0.0319538065054604 66,133,244 66,133,244
-0.0536905323372128 -0.0377213457640374 66,133,244 66,133,244
-0.0658015738626768 -0.0280408116561657 66,133,244 66,133,244
-0.0619030513276596 -0.0317469094533414 66,133,244 66,133,244
-0.0669701565686315 -0.0263499171380374 66,133,244 66,133,244
-0.0548515297025378 -0.0417399244097375 66,133,244 66,133,244
-0.063233425333519 -0.0306142261185615 66,133,244 66,133,244
-0.059426805188108 -0.0346373461183122 66,133,244 66,133,244
-0.0621991609306228 -0.03276610517089 66,133,244 66,133,244
-0.0549626569750063 -0.0421209025142466 66,133,244 66,133,244
-0.0634769294602738 -0.0314548031296912 66,133,244 66,133,244
-0.0608213304585646 -0.0337282915948154 66,133,244 66,133,244
-0.062153254059216 -0.0326042425588967 66,133,244 66,133,244
-0.0579408426321138 -0.0352230065440785 66,133,244 66,133,244
-0.0658619052661605 -0.0282391756715725 66,133,244 66,133,244
-0.0545926918626671 -0.035098698037085 66,133,244 66,133,244
-0.0658673951128311 -0.0282573620063447 66,133,244 66,133,244
-0.06101381325239 -0.0343924020959413 66,133,244 66,133,244
-0.0654375246661108 -0.0267675763470573 66,133,244 66,133,244
-0.0607113225856137 -0.0333436635997944 66,133,244 66,133,244
-0.0609694016248361 -0.0342372304056879 66,133,244 66,133,244
-0.0587173105445599 -0.037909661622568 66,133,244 66,133,244
-0.0606791751600733 -0.033230296534295 66,133,244 66,133,244
-0.0617648849124214 -0.0312536006367532 66,133,244 66,133,244
-0.0619439097605457 -0.0318735456944683 66,133,244 66,133,244
-0.0606949310838788 -0.0332837253577277 66,133,244 66,133,244
-0.0606998736438952 -0.0332992832598622 66,133,244 66,133,244
-0.0642770534026187 -0.0284793887397204 66,133,244 66,133,244
-0.0627148624302561 -0.0288043924371323 66,133,244 66,133,244
-0.0645476150899258 -0.0294154847600963 66,133,244 66,133,244
-0.0609752683191524 -0.0342505788419842 66,133,244 66,133,244
-0.0623957287578079 -0.0276960346704418 66,133,244 66,133,244
-0.0591107474008185 -0.0335272526354868 66,133,244 66,133,244
-0.0574459107345703 -0.0334966306982644 66,133,244 66,133,244
-0.0597380022504396 -0.0356983097695487 66,133,244 66,133,244
-0.0584694596505483 -0.0370410091200091 66,133,244 66,133,244
-0.0619430257946496 -0.0318616553153795 66,133,244 66,133,244
-0.0568728119273631 -0.037245829859201 66,133,244 66,133,244
-0.0622334783386177 -0.0328660655063116 66,133,244 66,133,244
-0.0622603754944131 -0.0329589988846734 66,133,244 66,133,244
-0.0610991126010284 -0.0346729048810011 66,133,244 66,133,244
-0.0631267173806588 -0.0302217147481803 66,133,244 66,133,244
-0.0571127223130968 -0.0380744493104803 66,133,244 66,133,244
-0.0616227323232427 -0.0307482503529201 66,133,244 66,133,244
-0.0535115624448953 -0.0370733472793907 66,133,244 66,133,244
-0.0611025322721527 -0.03468283927582 66,133,244 66,133,244
-0.0592810003551586 -0.0341094206317998 66,133,244 66,133,244
-0.0514637684618513 -0.0357148387523898 66,133,244 66,133,244
-0.065852699893869 -0.0281868001902928 66,133,244 66,133,244
-0.0609452817334103 -0.0341354980988052 66,133,244 66,133,244
-0.0572668651300252 -0.032866628447012 66,133,244 66,133,244
-0.0621576158557581 -0.032595385378798 66,133,244 66,133,244
-0.0620626714551878 -0.0322663175628583 66,133,244 66,133,244
-0.0619618349378844 -0.0319165480155856 66,133,244 66,133,244
-0.0656607454927336 -0.0275182206601718 66,133,244 66,133,244
-0.0629867675486687 -0.0297293489989692 66,133,244 66,133,244
-0.0622949385169783 -0.0330697694151025 66,133,244 66,133,244
-0.0583010903295535 -0.0364460654135726 66,133,244 66,133,244
-0.0658700302951129 -0.0282420712852218 66,133,244 66,133,244
-0.0608425395993843 -0.0337732655774966 66,133,244 66,133,244
-0.0597422124309162 -0.0356980664817694 66,133,244 66,133,244
-0.0621863783277175 -0.0326898802654786 66,133,244 66,133,244
-0.0565663905588241 -0.0361680355583757 66,133,244 66,133,244
-0.0585505212512516 -0.0373027942061103 66,133,244 66,133,244
-0.0612706951492927 -0.0295139112634691 66,133,244 66,133,244
-0.0605355126162271 -0.0327038652819351 66,133,244 66,133,244
-0.062735453982506 -0.028847121234203 66,133,244 66,133,244
-0.0596874631619576 -0.0355000015619548 66,133,244 66,133,244
-0.0587180877480669 -0.0378789151153302 66,133,244 66,133,244
-0.0641515247625115 -0.0280142361852882 66,133,244 66,133,244
-0.0705558526025368 -0.0215125770855851 66,133,244 66,133,244
-0.0643730190175327 -0.0287801220325928 66,133,244 66,133,244
-0.0591484899052647 -0.0278935318065631 66,133,244 66,133,244
-0.0634327587827981 -0.0312600816000639 66,133,244 66,133,244
-0.0631981836654841 -0.0304459901557293 66,133,244 66,133,244
-0.0631470271595926 -0.0302683104267381 66,133,244 66,133,244
-0.0655729899336463 -0.0271969987674769 66,133,244 66,133,244
-0.0547342447261394 -0.0412848773623789 66,133,244 66,133,244
-0.0585393420089656 -0.0372508026681065 66,133,244 66,133,244
-0.0596710908359579 -0.0354333034784227 66,133,244 66,133,244
-0.0586567097649087 -0.0376562886084679 66,133,244 66,133,244
-0.0622900498259158 -0.0330306059756275 66,133,244 66,133,244
-0.0595945498340299 -0.035167220751247 66,133,244 66,133,244
-0.0583504150381096 -0.0365942896762859 66,133,244 66,133,244
-0.0646715784096565 -0.0298046251648735 66,133,244 66,133,244
-0.062160444280256 -0.0325795345067796 66,133,244 66,133,244
-0.0583858126980846 -0.0367155523509607 66,133,244 66,133,244
-0.0621426270652627 -0.0325173111501816 66,133,244 66,133,244
-0.0634733337351834 -0.0313894647418574 66,133,244 66,133,244
-0.0617153025239875 -0.0310358836669473 66,133,244 66,133,244
-0.0656134766994613 -0.0273251830408042 66,133,244 66,133,244
-0.0606725133935233 -0.033157879802462 66,133,244 66,133,244
-0.0575085237506332 -0.039408686451971 66,133,244 66,133,244
-0.0597622313716097 -0.0357401811360734 66,133,244 66,133,244
-0.063464333071567 -0.031350108769452 66,133,244 66,133,244
-0.0559555616587336 -0.0397629589386468 66,133,244 66,133,244
-0.0629240798412576 -0.0294772386894764 66,133,244 66,133,244
-0.0596988566924942 -0.0355155811445136 66,133,244 66,133,244
-0.0644661217052715 -0.0290793060345266 66,133,244 66,133,244
-0.0609858643766752 -0.0342350469019218 66,133,244 66,133,244
-0.0585807604670377 -0.037376898089862 66,133,244 66,133,244
-0.0646762172844404 -0.0298049324865674 66,133,244 66,133,244
-0.0619142901331866 -0.0317116969418341 66,133,244 66,133,244
-0.0646748611784754 -0.0297997175815106 66,133,244 66,133,244
-0.0655764507169449 -0.0271851097721955 66,133,244 66,133,244
-0.0631072247443277 -0.0301060738965512 66,133,244 66,133,244
-0.0622743213408282 -0.0329562660734576 66,133,244 66,133,244
-0.0566459106681606 -0.0364076776390666 66,133,244 66,133,244
-0.0614296956055716 -0.030029514853929 66,133,244 66,133,244
-0.0609148270290066 -0.0339820042771513 66,133,244 66,133,244
-0.0581943239773464 -0.0360322141952324 66,133,244 66,133,244
-0.0631155951663326 -0.0301304735667589 66,133,244 66,133,244
-0.053122388258555 -0.0414116910870643 66,133,244 66,133,244
-0.0581725670767101 -0.0359563622965336 66,133,244 66,133,244
-0.0591387952357839 -0.0335660594441828 66,133,244 66,133,244
-0.0682474761749718 -0.0249575109770459 66,133,244 66,133,244
-0.0587111440093944 -0.0320838044883429 66,133,244 66,133,244
-0.0575465217594837 -0.0337865467958292 66,133,244 66,133,244
-0.0581911815047865 -0.0360195299158938 66,133,244 66,133,244
-0.0605051891273143 -0.0325602353583219 66,133,244 66,133,244
-0.0583693225279569 -0.0366360348314918 66,133,244 66,133,244
-0.0617603016569815 -0.031169242427686 66,133,244 66,133,244
-0.0609561211951525 -0.0341185387833591 66,133,244 66,133,244
-0.0634082622711126 -0.0311378382858212 66,133,244 66,133,244
-0.0632986595721458 -0.0307576118248427 66,133,244 66,133,244
-0.0552571293436248 -0.0373249342691873 66,133,244 66,133,244
-0.0630408480003951 -0.0298636978607373 66,133,244 66,133,244
-0.0553397665132396 -0.0376099987504437 66,133,244 66,133,244
-0.0597203642746469 -0.0355725102704872 66,133,244 66,133,244
-0.0586555080378961 -0.0376208814001218 66,133,244 66,133,244
-0.0658003502492014 -0.0279461652754217 66,133,244 66,133,244
-0.0633903028057224 -0.0310719554767573 66,133,244 66,133,244
-0.0546212861628921 -0.0408567250239349 66,133,244 66,133,244
-0.0645395166438685 -0.0293149739339471 66,133,244 66,133,244
-0.0570906037575889 -0.0321971770352548 66,133,244 66,133,244
-0.0621857614383139 -0.0326347111636856 66,133,244 66,133,244
-0.0575104921368644 -0.0393871097807769 66,133,244 66,133,244
-0.0619111640402426 -0.0316810665008181 66,133,244 66,133,244
-0.0592471290150463 -0.022449747937989 66,133,244 66,133,244
-0.0631880045229604 -0.0303623466221043 66,133,244 66,133,244
-0.0670572263538866 -0.0265533274788203 66,133,244 66,133,244
-0.065864962547993 -0.0281600854550472 66,133,244 66,133,244
-0.0618456154207487 -0.0314489187988679 66,133,244 66,133,244
-0.0634091241673719 -0.0311273935530028 66,133,244 66,133,244
-0.0580482490352259 -0.0355059710721277 66,133,244 66,133,244
-0.0633870806254413 -0.0310504829788219 66,133,244 66,133,244
-0.0563576475065936 -0.0353869499662901 66,133,244 66,133,244
-0.0641595406120597 -0.0279878671232337 66,133,244 66,133,244
-0.0544799859738894 -0.0403562441048586 66,133,244 66,133,244
-0.0655022654837261 -0.0269004793769219 66,133,244 66,133,244
-0.06206653133364 -0.0322102611241058 66,133,244 66,133,244
-0.0615997574543596 -0.0305930096172552 66,133,244 66,133,244
-0.0619998695119797 -0.0319788146725628 66,133,244 66,133,244
-0.0608092204522248 -0.0335915557425649 66,133,244 66,133,244
-0.0656377119158205 -0.0273656753656654 66,133,244 66,133,244
-0.0591341059580635 -0.033523571118989 66,133,244 66,133,244
-0.0591972440453011 -0.033742279793122 66,133,244 66,133,244
-0.0655234533532989 -0.0269695846333612 66,133,244 66,133,244
-0.0681594651366486 -0.0246220710124722 66,133,244 66,133,244
-0.0595690083877714 -0.0350260605216529 66,133,244 66,133,244
-0.059334401785577 -0.0342121994889349 66,133,244 66,133,244
-0.0610939188723347 -0.0345680836306183 66,133,244 66,133,244
-0.0596364047056846 -0.0352564983097464 66,133,244 66,133,244
-0.0594751253913108 -0.0346967925367445 66,133,244 66,133,244
-0.0596329820345809 -0.0352408632365316 66,133,244 66,133,244
-0.054287663908144 -0.0396733348340619 66,133,244 66,133,244
-0.0621417457266868 -0.0324551180301509 66,133,244 66,133,244
-0.0575194121021082 -0.0393903800970691 66,133,244 66,133,244
-0.0587151654949778 -0.0320567662103758 66,133,244 66,133,244
-0.0657780514234913 -0.0278349157407564 66,133,244 66,133,244
-0.0646024663058107 -0.0294967180865995 66,133,244 66,133,244
-0.0607788905791241 -0.0334634131449385 66,133,244 66,133,244
-0.0682475560375218 -0.024909676668075 66,133,244 66,133,244
-0.0591151067073178 -0.0334361951793651 66,133,244 66,133,244
-0.0609209485273753 -0.0339542872209121 66,133,244 66,133,244
-0.0583901241832827 -0.0366615062313167 66,133,244 66,133,244
-0.0597198827878541 -0.0297907809760116 66,133,244 66,133,244
-0.0646762371563709 -0.0297468823631714 66,133,244 66,133,244
-0.0629868037717996 -0.0296318509735054 66,133,244 66,133,244
-0.0646780721384159 -0.0297500413368539 66,133,244 66,133,244
-0.0559422477928415 -0.0396505527215506 66,133,244 66,133,244
-0.0619697605651711 -0.03184266514958 66,133,244 66,133,244
-0.0627347348378841 -0.0287549564788993 66,133,244 66,133,244
-0.0589622715181603 -0.0328987906132329 66,133,244 66,133,244
-0.0622940073916885 -0.0329632323132839 66,133,244 66,133,244
-0.0585710674847345 -0.0372787728243653 66,133,244 66,133,244
-0.0601520090880594 -0.0312776297219955 66,133,244 66,133,244
-0.0630246940834928 -0.0297532763496432 66,133,244 66,133,244
-0.0639813597616037 -0.0273290327217077 66,133,244 66,133,244
-0.0632211318011553 -0.0304326906185297 66,133,244 66,133,244
-0.0609791969550725 -0.0341411895904466 66,133,244 66,133,244
-0.0595717012797236 -0.0350028321692751 66,133,244 66,133,244
-0.0646576976244331 -0.0296704248640181 66,133,244 66,133,244
-0.0613941031646392 -0.0298389533061395 66,133,244 66,133,244
-0.062095935814065 -0.0322696686031474 66,133,244 66,133,244
-0.0574107937970474 -0.0332521929035181 66,133,244 66,133,244
-0.0611560345373267 -0.0290132064579019 66,133,244 66,133,244
-0.0669977846744421 -0.0262963812078399 66,133,244 66,133,244
-0.0616490810606901 -0.0307180033997061 66,133,244 66,133,244
-0.0670643792717908 -0.0265261390488278 66,133,244 66,133,244
-0.0645225305538742 -0.0291959033344501 66,133,244 66,133,244
-0.0658657255255554 -0.0281107593668027 66,133,244 66,133,244
-0.0596469906667994 -0.0352556623877471 66,133,244 66,133,244
-0.0628714276650566 -0.0292122114709721 66,133,244 66,133,244
-0.0546224056377091 -0.0350622197685864 66,133,244 66,133,244
-0.0579706675906797 -0.0351856091045495 66,133,244 66,133,244
-0.0596444534352258 -0.0352456562815835 66,133,244 66,133,244
-0.056960435175611 -0.0316840164857835 66,133,244 66,133,244
-0.0549191053851195 -0.0418248803663616 66,133,244 66,133,244
-0.0630919758782877 -0.0299732573148833 66,133,244 66,133,244
-0.061918545190698 -0.0316456168741681 66,133,244 66,133,244
-0.0621239769310391 -0.0323564926202339 66,133,244 66,133,244
-0.0620376854063161 -0.0320547720722499 66,133,244 66,133,244
-0.060734831449589 -0.0275403591485976 66,133,244 66,133,244
-0.062326846382254 -0.0273157813943259 66,133,244 66,133,244
-0.0594566592729599 -0.0345857286057945 66,133,244 66,133,244
-0.0646731322707499 -0.0297039563075623 66,133,244 66,133,244
-0.0599896945528437 -0.0306925751602961 66,133,244 66,133,244
-0.0679991558549539 -0.0240111256340693 66,133,244 66,133,244
-0.0529237441601459 -0.0349020258957239 66,133,244 66,133,244
-0.06202415637844 -0.0320002119295804 66,133,244 66,133,244
-0.0606616959260726 -0.0330181275938185 66,133,244 66,133,244
-0.0617098896295618 -0.0309097363942352 66,133,244 66,133,244
-0.0618444895925434 -0.0313758844537831 66,133,244 66,133,244
-0.0645187940162771 -0.0291644443400236 66,133,244 66,133,244
-0.0633454393170924 -0.0308371582210368 66,133,244 66,133,244
-0.062231225012107 -0.0327146363123217 66,133,244 66,133,244
-0.0598452485568378 -0.0359230616860829 66,133,244 66,133,244
-0.0646268518875412 -0.0295330411725582 66,133,244 66,133,244
-0.0566151741954849 -0.0362056282654418 66,133,244 66,133,244
-0.0615136185751412 -0.0302236487380772 66,133,244 66,133,244
-0.0619979457092228 -0.0319013193551455 66,133,244 66,133,244
-0.0634671655832153 -0.0312530961456947 66,133,244 66,133,244
-0.0595937086213734 -0.0350468882486784 66,133,244 66,133,244
-0.0513373066158817 -0.0408710357149835 66,133,244 66,133,244
-0.0642440667865932 -0.0282046546809094 66,133,244 66,133,244
-0.0631000750171797 -0.0299791803945559 66,133,244 66,133,244
-0.0586011327280734 -0.037344064687456 66,133,244 66,133,244
-0.0558711252280837 -0.0278870136996592 66,133,244 66,133,244
-0.0595447188003136 -0.0348745549374686 66,133,244 66,133,244
-0.0618747084905959 -0.0314702385601905 66,133,244 66,133,244
-0.0543881423629507 -0.0399609925557575 66,133,244 66,133,244
-0.0631937307778184 -0.0303001125697468 66,133,244 66,133,244
-0.055351767021941 -0.037559652620389 66,133,244 66,133,244
-0.0620063536371501 -0.0319233097677982 66,133,244 66,133,244
-0.0614076885327515 -0.0298491943392701 66,133,244 66,133,244
-0.0572821398244952 -0.0385085226039252 66,133,244 66,133,244
-0.0605765693785856 -0.0327059735066857 66,133,244 66,133,244
-0.0561705229536199 -0.0403936444412087 66,133,244 66,133,244
-0.0658502984921194 -0.0280232065305718 66,133,244 66,133,244
-0.0606893032577288 -0.033094274890808 66,133,244 66,133,244
-0.0629811818359613 -0.0295577003228971 66,133,244 66,133,244
-0.0634811300731289 -0.0312886963264193 66,133,244 66,133,244
-0.0644978363323746 -0.0290707058253123 66,133,244 66,133,244
-0.0622940145477198 -0.0329115787753075 66,133,244 66,133,244
-0.0598048927645115 -0.0357637114845044 66,133,244 66,133,244
-0.0607676452148085 -0.0333610696379402 66,133,244 66,133,244
-0.0596666006204775 -0.0352844085583552 66,133,244 66,133,244
-0.0608884440856047 -0.0337781473950335 66,133,244 66,133,244
-0.0606525015904013 -0.0329585188750073 66,133,244 66,133,244
-0.0597858207219039 -0.0356936472107489 66,133,244 66,133,244
-0.0558162121132479 -0.0334179298965898 66,133,244 66,133,244
-0.0643218077312018 -0.0284551108738879 66,133,244 66,133,244
-0.0546698271224347 -0.0409212651547518 66,133,244 66,133,244
-0.0581452125517489 -0.0357454324677842 66,133,244 66,133,244
-0.0603692823461225 -0.0319739645755729 66,133,244 66,133,244
-0.0597753142407011 -0.0356538635353799 66,133,244 66,133,244
-0.0598321270056241 -0.0358498851759108 66,133,244 66,133,244
-0.0615406444109792 -0.0302913819505797 66,133,244 66,133,244
-0.059880942750096 -0.0360169196762228 66,133,244 66,133,244
-0.0548334354231972 -0.0414827109889184 66,133,244 66,133,244
-0.0523119587138914 -0.0327477589335119 66,133,244 66,133,244
-0.0581892845669109 -0.0358935508659437 66,133,244 66,133,244
-0.0608170400483641 -0.0335207088191083 66,133,244 66,133,244
-0.0634520843498633 -0.0311727285162461 66,133,244 66,133,244
-0.059598004634748 -0.0350342342309353 66,133,244 66,133,244
-0.0588305708747882 -0.0323753428284601 66,133,244 66,133,244
-0.0658304163684818 -0.0279344269033822 66,133,244 66,133,244
-0.0629083985613104 -0.0292870945335647 66,133,244 66,133,244
-0.0592670592434952 -0.0338854656942109 66,133,244 66,133,244
-0.0593502614342822 -0.0341731860933704 66,133,244 66,133,244
-0.0645501864909365 -0.0292349337007509 66,133,244 66,133,244
-0.0632756322615812 -0.0305573313603352 66,133,244 66,133,244
-0.061869225332597 -0.0314226714462082 66,133,244 66,133,244
-0.0596985800241586 -0.0353783808614208 66,133,244 66,133,244
-0.0608034491679074 -0.0334677356469862 66,133,244 66,133,244
-0.0564951992675826 -0.0357567521552087 66,133,244 66,133,244
-0.0591728604769199 -0.0335564604907901 66,133,244 66,133,244
-0.063453238675673 -0.031170695449481 66,133,244 66,133,244
-0.0634803463122375 -0.0312632661175848 66,133,244 66,133,244
-0.0555417457262165 -0.0381889756609831 66,133,244 66,133,244
-0.0534268474976906 -0.0423376532647554 66,133,244 66,133,244
-0.0591686531246718 -0.0335388045683472 66,133,244 66,133,244
-0.0570791888982607 -0.0377737684141468 66,133,244 66,133,244
-0.0633988782812865 -0.0309764473390578 66,133,244 66,133,244
-0.0588312693476846 -0.0323669681653837 66,133,244 66,133,244
-0.0626596720225138 -0.0284154034636913 66,133,244 66,133,244
-0.0633965761864482 -0.0309679937118577 66,133,244 66,133,244
-0.0632876670321792 -0.0305894147605687 66,133,244 66,133,244
-0.0610969854943931 -0.0344761714617928 66,133,244 66,133,244
-0.0658377068896046 -0.0279472769091135 66,133,244 66,133,244
-0.0594992314417812 -0.0346788558632161 66,133,244 66,133,244
-0.0567495625925545 -0.0366280155378656 66,133,244 66,133,244
-0.0618421874010507 -0.0313179147163324 66,133,244 66,133,244
-0.0524367395421415 -0.0388993818875456 66,133,244 66,133,244
-0.0607040661511703 -0.0331107401754527 66,133,244 66,133,244
-0.0658720289972998 -0.0280616414146648 66,133,244 66,133,244
-0.0646798216180141 -0.0296691581422217 66,133,244 66,133,244
-0.0646633175241662 -0.0296110184411505 66,133,244 66,133,244
-0.053158775703658 -0.0413976822393376 66,133,244 66,133,244
-0.0675568855549647 -0.0224201502577566 66,133,244 66,133,244
-0.0654698854491599 -0.0266656284562165 66,133,244 66,133,244
-0.0634828788364222 -0.031257753291265 66,133,244 66,133,244
-0.0598424206206442 -0.0358602006386229 66,133,244 66,133,244
-0.0581769746203078 -0.0358278548128688 66,133,244 66,133,244
-0.0658655538246965 -0.0280333568378298 66,133,244 66,133,244
-0.0630325805846878 -0.029695269733 66,133,244 66,133,244
-0.057139626025 -0.0379696274894361 66,133,244 66,133,244
-0.0578911719207704 -0.0348343370875146 66,133,244 66,133,244
-0.0670595103249784 -0.0264291862286151 66,133,244 66,133,244
-0.0577477602454158 -0.0343368751229717 66,133,244 66,133,244
-0.0568593711446654 -0.0369959824663086 66,133,244 66,133,244
-0.0585183482436479 -0.037004965657367 66,133,244 66,133,244
-0.0634113046822869 -0.0310025956684236 66,133,244 66,133,244
-0.0599615713425943 -0.0305257264250281 66,133,244 66,133,244
-0.061767761037613 -0.0310443265436152 66,133,244 66,133,244
-0.0646401215000867 -0.0295186958844707 66,133,244 66,133,244
-0.0603164974649849 -0.0317544084345404 66,133,244 66,133,244
-0.056947008624361 -0.0372950522822042 66,133,244 66,133,244
-0.0560352237801603 -0.034136244976588 66,133,244 66,133,244
-0.0604640818634025 -0.0322616223704209 66,133,244 66,133,244
-0.0620319618399599 -0.0319542422910151 66,133,244 66,133,244
-0.0632494271943165 -0.0304320116055246 66,133,244 66,133,244
-0.0591083894566331 -0.0332988876365451 66,133,244 66,133,244
-0.0586217661444571 -0.0373509898576485 66,133,244 66,133,244
-0.0582933237853848 -0.0362129963145888 66,133,244 66,133,244
-0.0632438189015929 -0.0304085480223413 66,133,244 66,133,244
-0.0610970990375991 -0.0344458541362442 66,133,244 66,133,244
-0.0602097681235618 -0.0313716730375161 66,133,244 66,133,244
-0.0618611052200384 -0.0313535824104914 66,133,244 66,133,244
-0.0573397243713663 -0.0329044386459296 66,133,244 66,133,244
-0.0634199712874631 -0.0310122681046786 66,133,244 66,133,244
-0.0647482071421702 -0.0241359412926392 66,133,244 66,133,244
-0.0596580306819192 -0.0351922766836065 66,133,244 66,133,244
-0.0608703442001872 -0.0336537535052616 66,133,244 66,133,244
-0.0619473804186731 -0.0316465953815117 66,133,244 66,133,244
-0.0587228703919904 -0.0376885564848935 66,133,244 66,133,244
-0.0572585426531895 -0.0383537352340481 66,133,244 66,133,244
-0.059409036006827 -0.0343269009558369 66,133,244 66,133,244
-0.0670118327718746 -0.0262357626717994 66,133,244 66,133,244
-0.0609918008231377 -0.0340711229308481 66,133,244 66,133,244
-0.0619642298483645 -0.0317009416950556 66,133,244 66,133,244
-0.0541819290782074 -0.0391695088614174 66,133,244 66,133,244
-0.0586655548377449 -0.0374872283006824 66,133,244 66,133,244
-0.0596403167906783 -0.0351249826479117 66,133,244 66,133,244
-0.060986182759075 -0.0340484773902134 66,133,244 66,133,244
-0.0634153587506096 -0.0309874565298272 66,133,244 66,133,244
-0.0611681508568224 -0.0289402405695531 66,133,244 66,133,244
-0.0573389394396684 -0.0386266331738567 66,133,244 66,133,244
-0.0583045990066395 -0.0362336483649294 66,133,244 66,133,244
-0.0609846129439102 -0.0340414549382199 66,133,244 66,133,244
-0.060487008027215 -0.0323161751931023 66,133,244 66,133,244
-0.0657745350569321 -0.0276804732680299 66,133,244 66,133,244
-0.0588218511299785 -0.032284913199266 66,133,244 66,133,244
-0.0610974623667596 -0.0344290519462188 66,133,244 66,133,244
-0.0572970362771084 -0.0327387672034674 66,133,244 66,133,244
-0.0626834141980386 -0.0284452092075914 66,133,244 66,133,244
-0.0634251857735379 -0.0310144346943119 66,133,244 66,133,244
-0.0608739502071962 -0.0336524357535684 66,133,244 66,133,244
-0.0644442082064484 -0.0288058729216539 66,133,244 66,133,244
-0.058425985387089 -0.036647717026454 66,133,244 66,133,244
-0.0617345142040128 -0.0308949237866673 66,133,244 66,133,244
-0.0618690114179487 -0.0313604603245936 66,133,244 66,133,244
-0.0621598365179562 -0.0323677268844744 66,133,244 66,133,244
-0.0590853661474872 -0.0331912868496306 66,133,244 66,133,244
-0.0535654689513986 -0.0370201537750184 66,133,244 66,133,244
-0.0607195074487447 -0.0331122884734416 66,133,244 66,133,244
-0.058502300762804 -0.0369049611628748 66,133,244 66,133,244
-0.0658316856452369 -0.0278650330512424 66,133,244 66,133,244
-0.0622695164226665 -0.032738255121759 66,133,244 66,133,244
-0.0583377372276233 -0.0363288935416402 66,133,244 66,133,244
-0.0623227488764741 -0.0214430970778543 66,133,244 66,133,244
-0.0646757524213284 -0.0295940726253223 66,133,244 66,133,244
-0.063455768047926 -0.0311058184825337 66,133,244 66,133,244
-0.0608765832084651 -0.0336459545726628 66,133,244 66,133,244
-0.0606526329431834 -0.0328700514307332 66,133,244 66,133,244
-0.0595773773302354 -0.0348822820880091 66,133,244 66,133,244
-0.0669684484654709 -0.0260565296293836 66,133,244 66,133,244
-0.0592744749350508 -0.0338311845836153 66,133,244 66,133,244
-0.0510489267649777 -0.0340267007464241 66,133,244 66,133,244
-0.063403110616964 -0.0309181575313614 66,133,244 66,133,244
-0.0644344316674194 -0.0287527636204589 66,133,244 66,133,244
-0.0455514873098133 -0.0436710408755582 66,133,244 66,133,244
-0.0567910222750968 -0.0367013744327259 66,133,244 66,133,244
-0.0631901977635654 -0.030178681097917 66,133,244 66,133,244
-0.054210292833386 -0.0334991110326942 66,133,244 66,133,244
-0.0584351764702481 -0.0366584800024371 66,133,244 66,133,244
-0.0667706331505303 -0.025366376049266 66,133,244 66,133,244
-0.0583756209797805 -0.0364506457117086 66,133,244 66,133,244
-0.0629801329563954 -0.029448929210349 66,133,244 66,133,244
-0.0595180593948594 -0.0346697622584749 66,133,244 66,133,244
-0.0597700273359485 -0.0355414554572417 66,133,244 66,133,244
-0.052348019331435 -0.0385200236038881 66,133,244 66,133,244
-0.063012977524258 -0.0295598974152636 66,133,244 66,133,244
-0.0608255540172216 -0.0334577718450688 66,133,244 66,133,244
-0.0633110815576038 -0.0305917566680007 66,133,244 66,133,244
-0.057408646020918 -0.0388349867752584 66,133,244 66,133,244
-0.0596094695513132 -0.034982318497632 66,133,244 66,133,244
-0.0593096696487411 -0.0339435996124438 66,133,244 66,133,244
-0.0610073249223195 -0.0340860683536241 66,133,244 66,133,244
-0.0619461366048588 -0.0316001228843384 66,133,244 66,133,244
-0.0596408722383206 -0.0350882852771201 66,133,244 66,133,244
-0.0646107808105827 -0.0293511942048845 66,133,244 66,133,244
-0.0641241687394635 -0.0276652725250242 66,133,244 66,133,244
-0.0575216586019705 -0.0392208482892964 66,133,244 66,133,244
-0.0634578609793499 -0.0310942194984094 66,133,244 66,133,244
-0.0593698013204846 -0.0341459516580344 66,133,244 66,133,244
-0.0668050896436738 -0.0254742825523201 66,133,244 66,133,244
-0.0645118416486803 -0.0290054145047597 66,133,244 66,133,244
-0.0607794265349981 -0.0332900029337032 66,133,244 66,133,244
-0.0606341121315499 -0.032786580988369 66,133,244 66,133,244
-0.0656262194180577 -0.0271265119885973 66,133,244 66,133,244
-0.0607880326950143 -0.0333181466879007 66,133,244 66,133,244
-0.0628933423109436 -0.0291336911594178 66,133,244 66,133,244
-0.0597964820682294 -0.0356193794766918 66,133,244 66,133,244
-0.0584293851050008 -0.0366205236618159 66,133,244 66,133,244
-0.0603997543659139 -0.0319690590839338 66,133,244 66,133,244
-0.0631220838024548 -0.0299228513174976 66,133,244 66,133,244
-0.0574400500618377 -0.027453215783336 66,133,244 66,133,244
-0.0570434856772531 -0.0375550881877238 66,133,244 66,133,244
-0.0622056909777107 -0.0324849612006334 66,133,244 66,133,244
-0.0658663782618006 -0.0279515835446925 66,133,244 66,133,244
-0.059886540482592 -0.0359259164983035 66,133,244 66,133,244
-0.0632243209325008 -0.0302738257270925 66,133,244 66,133,244
-0.061923485969877 -0.0315052869482344 66,133,244 66,133,244
-0.0574560928127334 -0.0389819351272721 66,133,244 66,133,244
-0.0630843916396351 -0.0297871425251134 66,133,244 66,133,244
-0.0594698814133475 -0.0344796525719527 66,133,244 66,133,244
-0.0572540357017681 -0.0325410806329884 66,133,244 66,133,244
-0.0634163624091607 -0.0309335557703709 66,133,244 66,133,244
-0.0634220636309459 -0.0309519224419383 66,133,244 66,133,244
-0.0619747965014027 -0.0316763119543713 66,133,244 66,133,244
-0.063058944975098 -0.0296934983925499 66,133,244 66,133,244
-0.0586411340238029 -0.0316018188910731 66,133,244 66,133,244
-0.0605099925298813 -0.0323362614215489 66,133,244 66,133,244
-0.0614686061388533 -0.0299185113022065 66,133,244 66,133,244
-0.0634211288420298 -0.030943518334281 66,133,244 66,133,244
-0.0611887480407891 -0.0289473212052936 66,133,244 66,133,244
-0.0598712591028931 -0.0358593195887606 66,133,244 66,133,244
-0.0611006572463624 -0.0343785117416086 66,133,244 66,133,244
-0.0549114094735091 -0.0358906629196073 66,133,244 66,133,244
-0.0606451986228377 -0.0327999575985517 66,133,244 66,133,244
-0.0609034255920319 -0.0336937600826717 66,133,244 66,133,244
-0.0591406508599694 -0.0333252171310848 66,133,244 66,133,244
-0.06461589960381 -0.029338533716219 66,133,244 66,133,244
-0.0597030658789414 -0.0352717627546082 66,133,244 66,133,244
-0.0646136648259108 -0.0293295894787907 66,133,244 66,133,244
-0.0482246113306811 -0.0414136479510269 66,133,244 66,133,244
-0.0575207555133231 -0.039186003078502 66,133,244 66,133,244
-0.0658621277568685 -0.0279142139108893 66,133,244 66,133,244
-0.0552526923294296 -0.0370661290520012 66,133,244 66,133,244
-0.056487244392285 -0.0356034953021326 66,133,244 66,133,244
-0.0642282478165901 -0.0279899361970124 66,133,244 66,133,244
-0.058219179743642 -0.0358624739939396 66,133,244 66,133,244
-0.0591180927052889 -0.0332380945157975 66,133,244 66,133,244
-0.0596022194550348 -0.0349135343015979 66,133,244 66,133,244
-0.059908141756604 -0.0359731687708341 66,133,244 66,133,244
-0.0627401463737895 -0.0285689316345828 66,133,244 66,133,244
-0.0628992676203657 -0.029118449778323 66,133,244 66,133,244
-0.0578440706140184 -0.0345589376214147 66,133,244 66,133,244
-0.0481010975852834 -0.0467133742455429 66,133,244 66,133,244
-0.058716025780821 -0.0375787609285406 66,133,244 66,133,244
-0.0525375842020557 -0.0391282948502071 66,133,244 66,133,244
-0.0610393836886799 -0.0341496722506191 66,133,244 66,133,244
-0.0634806258351195 -0.031128167904492 66,133,244 66,133,244
-0.0618086999454766 -0.0310744371986064 66,133,244 66,133,244
-0.0597116150434024 -0.0352843986721894 66,133,244 66,133,244
-0.0632635267448694 -0.0303740208447026 66,133,244 66,133,244
-0.0632376273685773 -0.0302840859303042 66,133,244 66,133,244
-0.0646741469547184 -0.0295215723548997 66,133,244 66,133,244
-0.0658667794430383 -0.0279128694835336 66,133,244 66,133,244
-0.0549463615846892 -0.0359885606832641 66,133,244 66,133,244
-0.0631935208938327 -0.0301283260428791 66,133,244 66,133,244
-0.0658416428347653 -0.0278249294309287 66,133,244 66,133,244
-0.0522970172528451 -0.0440249050204223 66,133,244 66,133,244
-0.0610639197952411 -0.0342265108264301 66,133,244 66,133,244
-0.0573792075750545 -0.0329385324697255 66,133,244 66,133,244
-0.0594138715115213 -0.0342482047325743 66,133,244 66,133,244
-0.060935617366355 -0.0337808298294219 66,133,244 66,133,244
-0.0617002648575406 -0.0306905198228226 66,133,244 66,133,244
-0.0622492304048045 -0.0325918309272338 66,133,244 66,133,244
-0.0618637685629596 -0.0255181645907783 66,133,244 66,133,244
-0.0642334929846386 -0.0279885505011191 66,133,244 66,133,244
-0.0568872309441785 -0.0369692902991868 66,133,244 66,133,244
-0.0594569553877944 -0.0343927797499064 66,133,244 66,133,244
-0.0599195263540839 -0.0302566456146691 66,133,244 66,133,244
-0.0634341744251127 -0.0309543876395792 66,133,244 66,133,244
-0.0561571169627694 -0.0401750070649195 66,133,244 66,133,244
-0.0629288777963951 -0.0292032938786133 66,133,244 66,133,244
-0.0568382624512732 -0.0367953443723888 66,133,244 66,133,244
-0.05953299434341 -0.0346533156779652 66,133,244 66,133,244
-0.0658660706769374 -0.0278997234240671 66,133,244 66,133,244
-0.0622332657601674 -0.0325297904777292 66,133,244 66,133,244
-0.0552772379717505 -0.0371243461907923 66,133,244 66,133,244
-0.0605108512054061 -0.0323002892552718 66,133,244 66,133,244
-0.0657281025720753 -0.0274195614851131 66,133,244 66,133,244
-0.0571306538458902 -0.0378031673130449 66,133,244 66,133,244
-0.0634144431853206 -0.0308793954668516 66,133,244 66,133,244
-0.0622267818558201 -0.0325034235069593 66,133,244 66,133,244
-0.0555132460267052 -0.0379381254344272 66,133,244 66,133,244
-0.0548496494565066 -0.0413773667782782 66,133,244 66,133,244
-0.0626374853965198 -0.0281873415084876 66,133,244 66,133,244
-0.064473791689863 -0.0288096704470693 66,133,244 66,133,244
-0.0574981903304304 -0.0333362020244722 66,133,244 66,133,244
-0.0638533005938712 -0.0266597537400681 66,133,244 66,133,244
-0.0516473658377068 -0.0417593680824593 66,133,244 66,133,244
-0.0649071816799052 -0.0245715807486341 66,133,244 66,133,244
-0.0585914100831753 -0.0371213102691657 66,133,244 66,133,244
-0.064599821742854 -0.0292425652103658 66,133,244 66,133,244
-0.0621274799402639 -0.0321538034109708 66,133,244 66,133,244
-0.0565219765584233 -0.0356884577432612 66,133,244 66,133,244
-0.0579718669823453 -0.0349727381046442 66,133,244 66,133,244
-0.0599062653147879 -0.0359352433928397 66,133,244 66,133,244
-0.0476906446160486 -0.0452626052247512 66,133,244 66,133,244
-0.0621630876201573 -0.0322755232827381 66,133,244 66,133,244
-0.0605956395709457 -0.0325836499183388 66,133,244 66,133,244
-0.0603806687971251 -0.031837263014841 66,133,244 66,133,244
-0.057696608756596 -0.0340151831975028 66,133,244 66,133,244
-0.058713459250262 -0.0375373144928711 66,133,244 66,133,244
-0.0540094536478393 -0.0384551560278263 66,133,244 66,133,244
-0.0618323486693974 -0.0311235786895468 66,133,244 66,133,244
-0.0590866601177249 -0.0330883895966298 66,133,244 66,133,244
-0.0670533333748811 -0.026255686446408 66,133,244 66,133,244
-0.0594221819180784 -0.0342500483741764 66,133,244 66,133,244
-0.0605798633772673 -0.0325212283355913 66,133,244 66,133,244
-0.0606680355552819 -0.0328253659262502 66,133,244 66,133,244
-0.0514340254825785 -0.0295284175879413 66,133,244 66,133,244
-0.0598599437815292 -0.0357618945707917 66,133,244 66,133,244
-0.0539452303471548 -0.0439625719866562 66,133,244 66,133,244
-0.0588611552998533 -0.0322997435361243 66,133,244 66,133,244
-0.0571655172095634 -0.0321601197775317 66,133,244 66,133,244
-0.0646719568652889 -0.0294714888760907 66,133,244 66,133,244
-0.0640449460459453 -0.0272992346972006 66,133,244 66,133,244
-0.0658517864584622 -0.0278193833665875 66,133,244 66,133,244
-0.063108799494855 -0.0297921912718109 66,133,244 66,133,244
-0.0596847545315038 -0.0351437363326524 66,133,244 66,133,244
-0.059606428213905 -0.0348715002321617 66,133,244 66,133,244
-0.0609838259088731 -0.0339044442852062 66,133,244 66,133,244
-0.0570946022864024 -0.0319079665864101 66,133,244 66,133,244
-0.0609787659738142 -0.033886068889393 66,133,244 66,133,244
-0.0595074016620681 -0.0345264631193175 66,133,244 66,133,244
-0.0583283318525886 -0.0361794867998451 66,133,244 66,133,244
-0.0658660559982431 -0.02786011755461 66,133,244 66,133,244
-0.0644738878595704 -0.0287753813279657 66,133,244 66,133,244
-0.0577365702522913 -0.0341272939990744 66,133,244 66,133,244
-0.0573723998174831 -0.0271273037427561 66,133,244 66,133,244
-0.0657052660145152 -0.0273012914820082 66,133,244 66,133,244
-0.062219010200363 -0.0266991520998217 66,133,244 66,133,244
-0.0618801328514111 -0.0312633615178861 66,133,244 66,133,244
-0.0619318919049013 -0.0314423854184026 66,133,244 66,133,244
-0.0537386490127596 -0.0432282729201224 66,133,244 66,133,244
-0.060485550070395 -0.0321698118213944 66,133,244 66,133,244
-0.0654604814582871 -0.0264494266858928 66,133,244 66,133,244
-0.0594417458292352 -0.0342906817970735 66,133,244 66,133,244
-0.0596914280827588 -0.0351542472091976 66,133,244 66,133,244
-0.0593705521497642 -0.0340415500140542 66,133,244 66,133,244
-0.0621584147516618 -0.032222109673466 66,133,244 66,133,244
-0.0581669847987871 -0.0356104459339587 66,133,244 66,133,244
-0.0670616393545051 -0.0262537696636316 66,133,244 66,133,244
-0.0629603881010585 -0.0292616489763894 66,133,244 66,133,244
-0.0622374368385097 -0.0324954755526687 66,133,244 66,133,244
-0.0634858993684445 -0.0310813656510748 66,133,244 66,133,244
-0.064624888177566 -0.0292879031964507 66,133,244 66,133,244
-0.0578595085248208 -0.0345432328868576 66,133,244 66,133,244
-0.0561651290253994 -0.0344114725348936 66,133,244 66,133,244
-0.0631992993642689 -0.0300865495875345 66,133,244 66,133,244
-0.0621912670010096 -0.032330918511085 66,133,244 66,133,244
-0.0656276376285035 -0.0270195177766428 66,133,244 66,133,244
-0.0606900621705851 -0.0328677585133315 66,133,244 66,133,244
-0.0634445649795103 -0.0309311804951708 66,133,244 66,133,244
-0.0631653958060724 -0.0299632514483183 66,133,244 66,133,244
-0.0602489509213919 -0.0313362389840872 66,133,244 66,133,244
-0.0535983206064589 -0.0369892532619102 66,133,244 66,133,244
-0.0632235870800319 -0.0301631584050964 66,133,244 66,133,244
-0.0641255054770586 -0.0275484896240531 66,133,244 66,133,244
-0.0634109787877081 -0.0308114167864022 66,133,244 66,133,244
-0.0547213947083027 -0.0408769482876657 66,133,244 66,133,244
-0.0620226290185445 -0.0317372416325165 66,133,244 66,133,244
-0.0618037369371941 -0.0309785821689115 66,133,244 66,133,244
-0.0604900763155293 -0.0321662666307681 66,133,244 66,133,244
-0.0609660850883469 -0.0338151131394039 66,133,244 66,133,244
-0.0632964725114302 -0.0304109850632176 66,133,244 66,133,244
-0.0574576152418032 -0.0388755773843442 66,133,244 66,133,244
-0.0606143608372927 -0.0325952742429444 66,133,244 66,133,244
-0.0595867139696041 -0.029035209838319 66,133,244 66,133,244
-0.0634839678238854 -0.0310538842997171 66,133,244 66,133,244
-0.0620168218708261 -0.0317095338755364 66,133,244 66,133,244
-0.0604773326118783 -0.032114810856762 66,133,244 66,133,244
-0.0633330834982951 -0.0305305443489173 66,133,244 66,133,244
-0.0589812807858051 -0.0326690352799765 66,133,244 66,133,244
-0.0570906611473239 -0.0375965243599654 66,133,244 66,133,244
-0.0644047138181221 -0.0285025402979999 66,133,244 66,133,244
-0.0608756907959041 -0.0334914449332193 66,133,244 66,133,244
-0.0595742101257633 -0.0347211557290943 66,133,244 66,133,244
-0.0581436412286004 -0.0355036964197344 66,133,244 66,133,244
-0.064549116757691 -0.0289992321273814 66,133,244 66,133,244
-0.0561029482526457 -0.0341710537096089 66,133,244 66,133,244
-0.0644742271474316 -0.0287388374569737 66,133,244 66,133,244
-0.066909854946088 -0.025699060272728 66,133,244 66,133,244
-0.059523748222885 -0.0345432218805982 66,133,244 66,133,244
-0.0639543510760879 -0.0269374116448635 66,133,244 66,133,244
-0.0598353364860391 -0.0356223261387498 66,133,244 66,133,244
-0.0596430686775346 -0.0349555684706533 66,133,244 66,133,244
-0.0607885544434923 -0.033184909339138 66,133,244 66,133,244
-0.0629187624018974 -0.0290858696442076 66,133,244 66,133,244
-0.0633900433522721 -0.030717987329132 66,133,244 66,133,244
-0.0585355420704642 -0.0368542827667252 66,133,244 66,133,244
-0.0607795652196424 -0.0331499214478737 66,133,244 66,133,244
-0.0568033329947648 -0.0365880977207004 66,133,244 66,133,244
-0.0596205003761193 -0.0348697957477897 66,133,244 66,133,244
-0.0529761708448647 -0.0405453791173882 66,133,244 66,133,244
-0.0604183463494432 -0.0318949314172513 66,133,244 66,133,244
-0.0630755291775311 -0.0296217345769317 66,133,244 66,133,244
-0.0606940410044954 -0.0328485411924945 66,133,244 66,133,244
-0.0634206678375386 -0.0308167641902449 66,133,244 66,133,244
-0.0604958648965325 -0.0321607892776174 66,133,244 66,133,244
-0.0590152987022088 -0.03276932857855 66,133,244 66,133,244
-0.0585487414336082 -0.0368906578843908 66,133,244 66,133,244
-0.0593830642481065 -0.0340398721599352 66,133,244 66,133,244
-0.0665441699276456 -0.0244152087146286 66,133,244 66,133,244
-0.0601135247559908 -0.0308301896618216 66,133,244 66,133,244
-0.0615638006896085 -0.0301152501873492 66,133,244 66,133,244
-0.0565337122152592 -0.0356445071131736 66,133,244 66,133,244
-0.060777972485794 -0.0331303793042748 66,133,244 66,133,244
-0.0642112079854077 -0.0278071934524561 66,133,244 66,133,244
-0.0646071204213054 -0.0291785278178291 66,133,244 66,133,244
-0.0646595004813217 -0.0293591610309989 66,133,244 66,133,244
-0.0622622667004714 -0.0325301212495141 66,133,244 66,133,244
-0.0593598229066972 -0.0339516293645694 66,133,244 66,133,244
-0.0619963638881354 -0.0316059140705425 66,133,244 66,133,244
-0.0632819834796001 -0.0303207393028184 66,133,244 66,133,244
-0.0642743754443294 -0.0280196811042674 66,133,244 66,133,244
-0.0682432527519749 -0.024552442039034 66,133,244 66,133,244
-0.06210889929344 -0.0319949060881548 66,133,244 66,133,244
-0.0633457975197216 -0.030539224689293 66,133,244 66,133,244
-0.0542382478135283 -0.0276822812306802 66,133,244 66,133,244
-0.0585393809774714 -0.0368426331077339 66,133,244 66,133,244
-0.0598356966701079 -0.0355933339868539 66,133,244 66,133,244
-0.0603700911104666 -0.0317057892961332 66,133,244 66,133,244
-0.0539652300876468 -0.0382109755734156 66,133,244 66,133,244
-0.0598153422989372 -0.0355216371061426 66,133,244 66,133,244
-0.0606648626834426 -0.0327254147593746 66,133,244 66,133,244
-0.0621862979776097 -0.0322568554543955 66,133,244 66,133,244
-0.0610617793912975 -0.034099773265035 66,133,244 66,133,244
-0.0642136521451899 -0.0278015762641003 66,133,244 66,133,244
-0.0646582728207602 -0.0293409610116337 66,133,244 66,133,244
-0.0621496114400648 -0.0321268837492716 66,133,244 66,133,244
-0.0632516646257057 -0.0302055991527675 66,133,244 66,133,244
-0.0646743444997013 -0.0293952025739839 66,133,244 66,133,244
-0.0582113684261989 -0.0356978545628901 66,133,244 66,133,244
-0.0633562621591566 -0.0305653724181035 66,133,244 66,133,244
-0.0670539807605879 -0.0261588738060709 66,133,244 66,133,244
-0.0629025191706415 -0.0289930539305512 66,133,244 66,133,244
-0.0415979551338083 -0.0355310141307926 66,133,244 66,133,244
-0.0586473206850371 -0.0314673638594459 66,133,244 66,133,244
-0.0573918607256657 -0.0385953685312394 66,133,244 66,133,244
-0.0590935369742048 -0.0330127140588498 66,133,244 66,133,244
-0.0608153251856761 -0.0332380820022154 66,133,244 66,133,244
-0.0633660933554163 -0.0305961683715356 66,133,244 66,133,244
-0.0605706680357916 -0.0323884926212031 66,133,244 66,133,244
-0.0621967171889984 -0.0322824353218978 66,133,244 66,133,244
-0.0595626602927172 -0.0346348984816926 66,133,244 66,133,244
-0.0646692357749852 -0.029368873793805 66,133,244 66,133,244
-0.0621409786453398 -0.0320878363591805 66,133,244 66,133,244
-0.0610401312184894 -0.0340120479294568 66,133,244 66,133,244
-0.0646701492727271 -0.029370722532712 66,133,244 66,133,244
-0.0668465975677537 -0.0254323572766886 66,133,244 66,133,244
-0.0597937294835856 -0.0354309740053297 66,133,244 66,133,244
-0.0657416673287114 -0.0273422702052854 66,133,244 66,133,244
-0.057472466894145 -0.0388663047200255 66,133,244 66,133,244
-0.0567373497977475 -0.0363187467900626 66,133,244 66,133,244
-0.0598441417317339 -0.0356031716771606 66,133,244 66,133,244
-0.0610839785667961 -0.034158082862965 66,133,244 66,133,244
-0.0632997822161106 -0.030356533355418 66,133,244 66,133,244
-0.0609814675199969 -0.0338027694387967 66,133,244 66,133,244
-0.0634407016412305 -0.0308443473895245 66,133,244 66,133,244
-0.0657584379132441 -0.0273954481756605 66,133,244 66,133,244
-0.0631793995668061 -0.0299383941778366 66,133,244 66,133,244
-0.0590300529978781 -0.0327803754473234 66,133,244 66,133,244
-0.0551640203871532 -0.0366035739300526 66,133,244 66,133,244
-0.0658436769623657 -0.0276900694242312 66,133,244 66,133,244
-0.0646754166261934 -0.029381365040055 66,133,244 66,133,244
-0.0595247376781319 -0.0344930362810251 66,133,244 66,133,244
-0.0646188133667239 -0.0291849531696941 66,133,244 66,133,244
-0.0596670002113909 -0.0349857830272326 66,133,244 66,133,244
-0.0567955003611031 -0.0365072626858082 66,133,244 66,133,244
-0.0548505449304296 -0.0412467250221735 66,133,244 66,133,244
-0.0590924950438004 -0.032986312349791 66,133,244 66,133,244
-0.0557985836599856 -0.0387912739427576 66,133,244 66,133,244
-0.0595939844546617 -0.0347226251680249 66,133,244 66,133,244
-0.0632278671037026 -0.0300942506318075 66,133,244 66,133,244
-0.0634257848768626 -0.0307796257244273 66,133,244 66,133,244
-0.0597953374556848 -0.0354184947199507 66,133,244 66,133,244
-0.0670550199773707 -0.026134296876671 66,133,244 66,133,244
-0.0597577554673152 -0.0352875026132623 66,133,244 66,133,244
-0.0597662422819326 -0.0353152791210437 66,133,244 66,133,244
-0.0610814669381255 -0.0341326128148086 66,133,244 66,133,244
-0.0620550527706591 -0.0317657039813041 66,133,244 66,133,244
-0.0572192644252315 -0.037968595969333 66,133,244 66,133,244
-0.0523230975030154 -0.03822036982011 66,133,244 66,133,244
-0.0620277708731037 -0.0316675338248957 66,133,244 66,133,244
-0.0608026217372345 -0.0331619346070053 66,133,244 66,133,244
-0.0657347694152992 -0.0272917800777003 66,133,244 66,133,244
-0.0646654272405078 -0.0293258958684055 66,133,244 66,133,244
-0.0597269802916258 -0.0351728315124376 66,133,244 66,133,244
-0.0514626300035643 -0.0409727446754516 66,133,244 66,133,244
-0.0573234028798876 -0.038320154030978 66,133,244 66,133,244
-0.0583654244615191 -0.036190280139898 66,133,244 66,133,244
-0.0573711584596396 -0.0384846893208909 66,133,244 66,133,244
-0.0596457475936475 -0.034886193494311 66,133,244 66,133,244
-0.0632365560073652 -0.030108838183843 66,133,244 66,133,244
-0.0633153655203371 -0.0303812210754783 66,133,244 66,133,244
-0.0575102805110272 -0.033225935180946 66,133,244 66,133,244
-0.0621880010615196 -0.0322139395500577 66,133,244 66,133,244
-0.0585339766941529 -0.0310331218730867 66,133,244 66,133,244
-0.0596655302487689 -0.0349522546044645 66,133,244 66,133,244
-0.0598119279583776 -0.0354569050152039 66,133,244 66,133,244
-0.0534000794035084 -0.0362003348757117 66,133,244 66,133,244
-0.0645369556560419 -0.0288696752338183 66,133,244 66,133,244
-0.064390365726855 -0.0283616051212264 66,133,244 66,133,244
-0.0587751812737402 -0.0318646107117018 66,133,244 66,133,244
-0.0682482090392524 -0.0245063910465997 66,133,244 66,133,244
-0.0615195312754367 -0.029891008509978 66,133,244 66,133,244
-0.0571440783530768 -0.0376876513749332 66,133,244 66,133,244
-0.0622853789566086 -0.0325393948681677 66,133,244 66,133,244
-0.06347125055343 -0.0309084728662649 66,133,244 66,133,244
-0.0637660826185586 -0.0261909431268816 66,133,244 66,133,244
-0.0632458519023492 -0.0301266555944361 66,133,244 66,133,244
-0.0656975014328476 -0.0271416465795237 66,133,244 66,133,244
-0.0634835374998387 -0.0309478526475132 66,133,244 66,133,244
-0.0630264580698127 -0.0293631848918602 66,133,244 66,133,244
-0.0622316580835825 -0.0323481120116993 66,133,244 66,133,244
-0.0522873249179752 -0.0380706803633895 66,133,244 66,133,244
-0.0634251690599762 -0.0307431578717902 66,133,244 66,133,244
-0.0598316167510051 -0.0355109511699929 66,133,244 66,133,244
-0.0514479871894976 -0.0351622415650171 66,133,244 66,133,244
-0.0656591387540523 -0.0270031735849793 66,133,244 66,133,244
-0.0560392419172707 -0.0395888025737233 66,133,244 66,133,244
-0.0599212882753916 -0.0300807460914953 66,133,244 66,133,244
-0.0603431523162617 -0.0315418383330919 66,133,244 66,133,244
-0.0597573193000392 -0.0352499655224317 66,133,244 66,133,244
-0.061836840624229 -0.0309757437071715 66,133,244 66,133,244
-0.0578402703698113 -0.0343471890861241 66,133,244 66,133,244
-0.0586789233442881 -0.0372507204086988 66,133,244 66,133,244
-0.0609279664067099 -0.03356359197346 66,133,244 66,133,244
-0.0610511125318489 -0.0339875896603684 66,133,244 66,133,244
-0.0584548684932519 -0.0364705845293259 66,133,244 66,133,244
-0.0582875399702888 -0.0301507629903023 66,133,244 66,133,244
-0.0590969920925148 -0.0329545201409884 66,133,244 66,133,244
-0.0608364089884494 -0.0332392025769046 66,133,244 66,133,244
-0.0628800399012003 -0.0288402623991284 66,133,244 66,133,244
-0.0609528650322074 -0.0336418255009817 66,133,244 66,133,244
-0.0593915959163134 -0.0339710524730039 66,133,244 66,133,244
-0.0471321785671106 -0.04315210506366 66,133,244 66,133,244
-0.0598370362386493 -0.0355133526571307 66,133,244 66,133,244
-0.0607471882128794 -0.0329273705304986 66,133,244 66,133,244
-0.0615337638475701 -0.0299132241531206 66,133,244 66,133,244
-0.0682498789307546 -0.0244844824067625 66,133,244 66,133,244
-0.0633738556114545 -0.0305481510979049 66,133,244 66,133,244
-0.0546730607325784 -0.0405783127218903 66,133,244 66,133,244
-0.0670554127241576 -0.026082113576474 66,133,244 66,133,244
-0.0584591956827257 -0.0364750604828177 66,133,244 66,133,244
-0.0583562240912784 -0.0361179931634464 66,133,244 66,133,244
-0.058382491338725 -0.0362085167647043 66,133,244 66,133,244
-0.0608339604250159 -0.0332230174566294 66,133,244 66,133,244
-0.0555417203062908 -0.0378452942689843 66,133,244 66,133,244
-0.0633929938053821 -0.030609853103317 66,133,244 66,133,244
-0.0610043169249147 -0.0338127239507293 66,133,244 66,133,244
-0.0607592209629939 -0.0329632833707703 66,133,244 66,133,244
-0.06331321362451 -0.0303325711938925 66,133,244 66,133,244
-0.0681459168449971 -0.0241164674742634 66,133,244 66,133,244
-0.0578459088437456 -0.0343465253279423 66,133,244 66,133,244
-0.0595335128027526 -0.0344532066321383 66,133,244 66,133,244
-0.0567084096242958 -0.0361441737963791 66,133,244 66,133,244
-0.05446178850223 -0.0398388292988292 66,133,244 66,133,244
-0.0609033298415242 -0.0334578649787895 66,133,244 66,133,244
-0.0622489263675397 -0.03237724573602 66,133,244 66,133,244
-0.0570177560919767 -0.0372111411244677 66,133,244 66,133,244
-0.0630820277695738 -0.0295241300031793 66,133,244 66,133,244
-0.0619107245034385 -0.0312048264210792 66,133,244 66,133,244
-0.0670166403679889 -0.025936458697995 66,133,244 66,133,244
-0.0379475081756428 -0.0457532687487826 66,133,244 66,133,244
-0.0585749720262032 -0.0368646476357177 66,133,244 66,133,244
-0.0621516704269828 -0.0320358371479489 66,133,244 66,133,244
-0.0595186986416872 -0.0343913304223868 66,133,244 66,133,244
-0.0620614311411846 -0.0317217874456759 66,133,244 66,133,244
-0.0616205250366072 -0.0301938781979806 66,133,244 66,133,244
-0.0586937635633139 -0.0372716928392166 66,133,244 66,133,244
-0.0633312645263534 -0.0303808357462241 66,133,244 66,133,244
-0.0588147188621312 -0.0319516070590703 66,133,244 66,133,244
-0.0565648789012932 -0.0356332730751508 66,133,244 66,133,244
-0.0618927110454688 -0.0311329007108118 66,133,244 66,133,244
-0.0601725611493307 -0.0309125031386077 66,133,244 66,133,244
-0.0604843947517251 -0.0319918722985257 66,133,244 66,133,244
-0.0657553943338612 -0.0272948762197817 66,133,244 66,133,244
-0.0581125464569968 -0.0352513166442533 66,133,244 66,133,244
-0.0591820071168211 -0.0332169223188261 66,133,244 66,133,244
-0.0596359862541452 -0.0347895026415861 66,133,244 66,133,244
-0.0657314582533293 -0.0272101041820569 66,133,244 66,133,244
-0.0525763643708494 -0.0447656086035602 66,133,244 66,133,244
-0.059789942151397 -0.0353200738853815 66,133,244 66,133,244
-0.0548310649440696 -0.0410975197282669 66,133,244 66,133,244
-0.0646373927383914 -0.0291561761509359 66,133,244 66,133,244
-0.061932493661827 -0.0312635601863777 66,133,244 66,133,244
-0.0706297142768524 -0.0212192593570519 66,133,244 66,133,244
-0.0598858729618307 -0.0356486887568357 66,133,244 66,133,244
-0.0607802104904223 -0.0330077985101597 66,133,244 66,133,244
-0.0561197467592962 -0.0398183242499232 66,133,244 66,133,244
-0.0620752488448516 -0.0317542878247957 66,133,244 66,133,244
-0.0578932870051824 -0.0344841650170161 66,133,244 66,133,244
-0.0576728912537714 -0.0337203907306437 66,133,244 66,133,244
-0.0607834925778317 -0.0330178899006179 66,133,244 66,133,244
-0.0640299840210165 -0.027045284751369 66,133,244 66,133,244
-0.0658181998209854 -0.0274999677240796 66,133,244 66,133,244
-0.0627926947897384 -0.0284969901599618 66,133,244 66,133,244
-0.0580748212356623 -0.0293689512010626 66,133,244 66,133,244
-0.0602054082620718 -0.031010164713449 66,133,244 66,133,244
-0.0609141631856014 -0.0334653294840882 66,133,244 66,133,244
-0.0598635474170129 -0.0355642027459888 66,133,244 66,133,244
-0.0612941186623112 -0.0290408142510704 66,133,244 66,133,244
-0.0658474058353398 -0.027597012802841 66,133,244 66,133,244
-0.0605628619127114 -0.0322454907542745 66,133,244 66,133,244
-0.0590954590423106 -0.0329010896048592 66,133,244 66,133,244
-0.0551435913359492 -0.042166971597689 66,133,244 66,133,244
-0.0633493093318691 -0.0304198329289985 66,133,244 66,133,244
-0.0556826677742516 -0.038295293790231 66,133,244 66,133,244
-0.0618230007586626 -0.0308711019361918 66,133,244 66,133,244
-0.0646324655669951 -0.0291234492397137 66,133,244 66,133,244
-0.0618301207758286 -0.0308936501956861 66,133,244 66,133,244
-0.0633151597474407 -0.0302985010062139 66,133,244 66,133,244
-0.0578491311858263 -0.034318869164236 66,133,244 66,133,244
-0.0607412234821924 -0.0328590435215346 66,133,244 66,133,244
-0.0629914027527618 -0.0291756869051366 66,133,244 66,133,244
-0.0589294074705678 -0.032320967279727 66,133,244 66,133,244
-0.0593096028910488 -0.0336378852690596 66,133,244 66,133,244
-0.0633260977094899 -0.0303337611655072 66,133,244 66,133,244
-0.059109329142255 -0.0329431688981779 66,133,244 66,133,244
-0.0619900052865006 -0.0314427770207748 66,133,244 66,133,244
-0.0607428247944884 -0.027122120521629 66,133,244 66,133,244
-0.0603865218479906 -0.0316262916465451 66,133,244 66,133,244
-0.0601535848986527 -0.0308188333649919 66,133,244 66,133,244
-0.0608538424352266 -0.0332445952660231 66,133,244 66,133,244
-0.0583505005434831 -0.0360497291549776 66,133,244 66,133,244
-0.0645673249583689 -0.0288888520098602 66,133,244 66,133,244
-0.0604731667003958 -0.031921835308354 66,133,244 66,133,244
-0.0609577001649527 -0.0336002407429675 66,133,244 66,133,244
-0.0669628690787915 -0.025707904088242 66,133,244 66,133,244
-0.0585909104310275 -0.0311401322261563 66,133,244 66,133,244
-0.0632903821449066 -0.0302024067144263 66,133,244 66,133,244
-0.0597211997346366 -0.0350548121061946 66,133,244 66,133,244
-0.057555927376254 -0.0332923697236359 66,133,244 66,133,244
-0.0610502121928106 -0.0339172886599979 66,133,244 66,133,244
-0.0597723124787682 -0.03522842257271 66,133,244 66,133,244
-0.0593074451780748 -0.0278754993762244 66,133,244 66,133,244
-0.0595880570479307 -0.0345862816877381 66,133,244 66,133,244
-0.0610152261784798 -0.0337909151314346 66,133,244 66,133,244
-0.0583973970560057 -0.0361991776184399 66,133,244 66,133,244
-0.0631059973465761 -0.0295541474031674 66,133,244 66,133,244
-0.0580522219912696 -0.0350021352301587 66,133,244 66,133,244
-0.0619366641699328 -0.0312406451295052 66,133,244 66,133,244
-0.0591955131392469 -0.0332228523546552 66,133,244 66,133,244
-0.0621554297655914 -0.0319981701506018 66,133,244 66,133,244
-0.0570524034407654 -0.0372762983406431 66,133,244 66,133,244
-0.0634322156603191 -0.0306809262211379 66,133,244 66,133,244
-0.0622656130214853 -0.0323786904207608 66,133,244 66,133,244
-0.0634799453270627 -0.0308459856696079 66,133,244 66,133,244
-0.0608100371359547 -0.0330744047109294 66,133,244 66,133,244
-0.0567547579636312 -0.036243064343216 66,133,244 66,133,244
-0.0569807137944377 -0.0370226696838177 66,133,244 66,133,244
-0.060252705279834 -0.0311397768988901 66,133,244 66,133,244
-0.0616498491655097 -0.0302403943921856 66,133,244 66,133,244
-0.0491668800403447 -0.0443876041171665 66,133,244 66,133,244
-0.0588570888762142 -0.0320426153326594 66,133,244 66,133,244
-0.0658226977352283 -0.027475821165914 66,133,244 66,133,244
-0.0598175209035524 -0.0353682944059171 66,133,244 66,133,244
-0.0618912479657311 -0.0310718018659737 66,133,244 66,133,244
-0.061502242493136 -0.0297241032330418 66,133,244 66,133,244
-0.0582784898746578 -0.0357730541292303 66,133,244 66,133,244
-0.0515540062335164 -0.0411737713998669 66,133,244 66,133,244
-0.0596767424123169 -0.0348764999595035 66,133,244 66,133,244
-0.0586499450325542 -0.0370554917916645 66,133,244 66,133,244
-0.0578883690941576 -0.0344154636212116 66,133,244 66,133,244
-0.0634024096545029 -0.0305591237201943 66,133,244 66,133,244
-0.0609694528927361 -0.0336090221051912 66,133,244 66,133,244
-0.0630453720936962 -0.029321674784717 66,133,244 66,133,244
-0.0503653827247134 -0.0370473815993573 66,133,244 66,133,244
-0.0569603442851085 -0.0369363374538937 66,133,244 66,133,244
-0.0597836783771194 -0.0352377356743837 66,133,244 66,133,244
-0.0584912516689969 -0.0364994861808509 66,133,244 66,133,244
-0.0569682770160802 -0.036960941043669 66,133,244 66,133,244
-0.0633380661266364 -0.0303309190183958 66,133,244 66,133,244
-0.0627508452191123 -0.0282961881200456 66,133,244 66,133,244
-0.059027387800964 -0.0326140920444798 66,133,244 66,133,244
-0.0631245276157958 -0.0295894530703127 66,133,244 66,133,244
-0.062014799356751 -0.0314839027926948 66,133,244 66,133,244
-0.0597687285269276 -0.0351814442656364 66,133,244 66,133,244
-0.0582516917926213 -0.0356647294938514 66,133,244 66,133,244
-0.0589791513957491 -0.0324456163366624 66,133,244 66,133,244
-0.0592181838720108 -0.0332723359820726 66,133,244 66,133,244
-0.0501453951671317 -0.0477559016553998 66,133,244 66,133,244
-0.0575356152998944 -0.0331810868129542 66,133,244 66,133,244
-0.0592990100708551 -0.0335505051265392 66,133,244 66,133,244
-0.0608038393270996 -0.0330240910537319 66,133,244 66,133,244
-0.0633965669230919 -0.0305272879877603 66,133,244 66,133,244
-0.0598621155239503 -0.0355003250068502 66,133,244 66,133,244
-0.0610946224599063 -0.0340306612327224 66,133,244 66,133,244
-0.0654001627387487 -0.0259881594500822 66,133,244 66,133,244
-0.060896970410258 -0.0276046011712638 66,133,244 66,133,244
-0.0630720981007009 -0.0293992250315418 66,133,244 66,133,244
-0.0629825701499229 -0.0290871161918153 66,133,244 66,133,244
-0.0603976856805596 -0.0316106255906563 66,133,244 66,133,244
-0.0646679946958707 -0.0291853747235167 66,133,244 66,133,244
-0.0584767621862102 -0.0306940413989921 66,133,244 66,133,244
-0.0547192588744419 -0.0406338149948512 66,133,244 66,133,244
-0.0596543268273998 -0.0347715803870976 66,133,244 66,133,244
-0.0622494013992234 -0.0322827020140495 66,133,244 66,133,244
-0.0535849461804395 -0.036702645245857 66,133,244 66,133,244
-0.0610430060911474 -0.0338414149689087 66,133,244 66,133,244
-0.0646688033388069 -0.0291835903906186 66,133,244 66,133,244
-0.0597054222910856 -0.0349457221492339 66,133,244 66,133,244
-0.0606666258590456 -0.0325358184630921 66,133,244 66,133,244
-0.0643847223449609 -0.0281964873442949 66,133,244 66,133,244
-0.0621029015399501 -0.0317695097062842 66,133,244 66,133,244
-0.0618005952361053 -0.0307214663266044 66,133,244 66,133,244
-0.0593073017040312 -0.0335618268523407 66,133,244 66,133,244
-0.0604078901226337 -0.0316352161398278 66,133,244 66,133,244
-0.0644931722829662 -0.0285690264488945 66,133,244 66,133,244
-0.054949056287895 -0.0356809635101349 66,133,244 66,133,244
-0.0597711099981727 -0.0351671717230358 66,133,244 66,133,244
-0.0642184981341743 -0.0276156364230565 66,133,244 66,133,244
-0.0595755152732965 -0.0344877782890477 66,133,244 66,133,244
-0.0658611856139607 -0.0275660561339976 66,133,244 66,133,244
-0.059599712736142 -0.0345711332493757 66,133,244 66,133,244
-0.0598153846904715 -0.035318197230792 66,133,244 66,133,244
-0.0596330022883251 -0.0346863043690342 66,133,244 66,133,244
-0.0620219641528533 -0.0314833578674605 66,133,244 66,133,244
-0.0641801535703154 -0.0274809969653615 66,133,244 66,133,244
-0.0621906295885193 -0.0320670516498788 66,133,244 66,133,244
-0.0645689431001422 -0.0288266293387975 66,133,244 66,133,244
-0.0566921802085201 -0.0359754909237511 66,133,244 66,133,244
-0.0609679550810571 -0.0335697248176661 66,133,244 66,133,244
-0.0620458638684807 -0.0315642857735915 66,133,244 66,133,244
-0.0549991035801347 -0.0358474558147566 66,133,244 66,133,244
-0.0643350758009799 -0.028014009667711 66,133,244 66,133,244
-0.0629485512235052 -0.0289500770164358 66,133,244 66,133,244
-0.0621589398660019 -0.031953762508353 66,133,244 66,133,244
-0.0644907383176069 -0.0285528214699041 66,133,244 66,133,244
-0.0586198322591786 -0.0369110400214294 66,133,244 66,133,244
-0.057409249597698 -0.0327174441564339 66,133,244 66,133,244
-0.0607267987081258 -0.0327300723372707 66,133,244 66,133,244
-0.0586517599280595 -0.0370193681453934 66,133,244 66,133,244
-0.0658396339141118 -0.027483796172971 66,133,244 66,133,244
-0.0626765118532059 -0.0280045996450586 66,133,244 66,133,244
-0.0670536686138059 -0.0259499482336767 66,133,244 66,133,244
-0.0628891985376748 -0.0287407339382614 66,133,244 66,133,244
-0.0586299418657732 -0.0369426336496463 66,133,244 66,133,244
-0.0643691772783887 -0.0281279423975272 66,133,244 66,133,244
-0.0589923335713569 -0.0324583238093571 66,133,244 66,133,244
-0.0608718056431145 -0.0332295071181762 66,133,244 66,133,244
-0.0610155314840092 -0.0337273238258348 66,133,244 66,133,244
-0.0608371046207803 -0.0331082595688016 66,133,244 66,133,244
-0.0644677680244194 -0.0284674842433039 66,133,244 66,133,244
-0.0609198531696231 -0.0333934793015793 66,133,244 66,133,244
-0.0544719356441683 -0.0397530018844531 66,133,244 66,133,244
-0.0579874457506431 -0.0347131164813672 66,133,244 66,133,244
-0.0630049740904649 -0.0291368127111969 66,133,244 66,133,244
-0.0559882979015005 -0.0392653209240115 66,133,244 66,133,244
-0.0669731042094513 -0.0256648923133916 66,133,244 66,133,244
-0.0564693112946865 -0.0351914423675334 66,133,244 66,133,244
-0.0656950034617672 -0.0269756713529385 66,133,244 66,133,244
-0.0583393558795899 -0.0359291692618244 66,133,244 66,133,244
-0.0472665504126919 -0.0320062313181565 66,133,244 66,133,244
-0.0612511940124287 -0.0287972150640506 66,133,244 66,133,244
-0.0596487365453961 -0.0347237179171978 66,133,244 66,133,244
-0.0634602014443873 -0.0307088641503019 66,133,244 66,133,244
-0.0591171453761851 -0.0328799437187105 66,133,244 66,133,244
-0.0584813477061658 -0.0364163051597899 66,133,244 66,133,244
-0.0606045133012713 -0.0322918228990294 66,133,244 66,133,244
-0.0602922088775522 -0.031205754298084 66,133,244 66,133,244
-0.0607511042191528 -0.0327942195133683 66,133,244 66,133,244
-0.0561881381218526 -0.0342049132243477 66,133,244 66,133,244
-0.0633175220661219 -0.030203742559287 66,133,244 66,133,244
-0.0564829219613738 -0.0352238344628292 66,133,244 66,133,244
-0.0587079834536917 -0.037191899877105 66,133,244 66,133,244
-0.0595652360577109 -0.0344204907988293 66,133,244 66,133,244
-0.0593393189302314 -0.0336376438340856 66,133,244 66,133,244
-0.0632348498711117 -0.0299131381154129 66,133,244 66,133,244
-0.063121062238677 -0.0295176175881458 66,133,244 66,133,244
-0.0634721889332414 -0.0307335583948232 66,133,244 66,133,244
-0.041590276181176 -0.0467596617298081 66,133,244 66,133,244
-0.0644678639864669 -0.0284386404789838 66,133,244 66,133,244
-0.0656972480251558 -0.0269559394390869 66,133,244 66,133,244
-0.0620975854287749 -0.0317038407510793 66,133,244 66,133,244
-0.059903505195728 -0.0355805482467872 66,133,244 66,133,244
-0.0586302340668211 -0.0369084690247642 66,133,244 66,133,244
-0.0615481851059647 -0.0297986259700495 66,133,244 66,133,244
-0.0617648440463272 -0.030547615456879 66,133,244 66,133,244
-0.0573684912852528 -0.0382748791266797 66,133,244 66,133,244
-0.0593219389368432 -0.0335616539910303 66,133,244 66,133,244
-0.0632870912254838 -0.0300781424445508 66,133,244 66,133,244
-0.0643961733382291 -0.0281803206971762 66,133,244 66,133,244
-0.068245714372315 -0.0242973084482513 66,133,244 66,133,244
-0.0633702172220124 -0.0303650392725527 66,133,244 66,133,244
-0.057563934644861 -0.0332057752522009 66,133,244 66,133,244
-0.0537286529690857 -0.0428769037399286 66,133,244 66,133,244
-0.0644663128640383 -0.0284177088268394 66,133,244 66,133,244
-0.0596383089571477 -0.0346500653113199 66,133,244 66,133,244
-0.0626834188676504 -0.0279803334415975 66,133,244 66,133,244
-0.0592400812557774 -0.0332698463665441 66,133,244 66,133,244
-0.0597192445221588 -0.0349296930933851 66,133,244 66,133,244
-0.0607988852715189 -0.032930246061923 66,133,244 66,133,244
-0.0633588140497001 -0.03031849145124 66,133,244 66,133,244
-0.0606197230223134 -0.0265689171588487 66,133,244 66,133,244
-0.0512031670356249 -0.0398634719885257 66,133,244 66,133,244
-0.0610234831929222 -0.0337065587993604 66,133,244 66,133,244
-0.0694167729411805 -0.0226055055184123 66,133,244 66,133,244
-0.0618515563240405 -0.0308342401613729 66,133,244 66,133,244
-0.0632111253676779 -0.0298042877238325 66,133,244 66,133,244
-0.0610979659466141 -0.0339625628833436 66,133,244 66,133,244
-0.064601969460686 -0.0288818355712722 66,133,244 66,133,244
-0.0633044989680327 -0.0301261453659618 66,133,244 66,133,244
-0.0596578302906017 -0.0347112974748362 66,133,244 66,133,244
-0.0631879603833552 -0.0297217914933699 66,133,244 66,133,244
-0.0582714482936972 -0.035647277540873 66,133,244 66,133,244
-0.068243889795906 -0.0242769161095646 66,133,244 66,133,244
-0.0596691499440486 -0.0347468913961619 66,133,244 66,133,244
-0.0646315553202841 -0.0289797517525348 66,133,244 66,133,244
-0.0633452100078175 -0.0302630270717459 66,133,244 66,133,244
-0.0596899561064217 -0.0348181629519468 66,133,244 66,133,244
-0.0578992784024466 -0.0343538821038506 66,133,244 66,133,244
-0.0503703119854878 -0.0369695438890906 66,133,244 66,133,244
-0.0656418970968625 -0.0267378632982142 66,133,244 66,133,244
-0.0596052245170468 -0.0345228503408313 66,133,244 66,133,244
-0.0632846088778612 -0.0300490994507681 66,133,244 66,133,244
-0.0608654633862515 -0.0331475470804352 66,133,244 66,133,244
-0.0539452040804634 -0.0436104611615355 66,133,244 66,133,244
-0.0595017646116629 -0.0341615446776201 66,133,244 66,133,244
-0.0632164291474089 -0.0298108799411037 66,133,244 66,133,244
-0.0559939070418121 -0.0392273976994568 66,133,244 66,133,244
-0.0545362569481417 -0.0399171465932418 66,133,244 66,133,244
-0.0622829982625473 -0.0323148818796808 66,133,244 66,133,244
-0.0645315907723414 -0.0286254211337952 66,133,244 66,133,244
-0.0630410993898791 -0.0292009141520385 66,133,244 66,133,244
-0.0609762513174885 -0.0335258772662365 66,133,244 66,133,244
-0.0532804147205484 -0.0355631792940067 66,133,244 66,133,244
-0.059329766538076 -0.0335600948821988 66,133,244 66,133,244
-0.0622707307129249 -0.0322687094803202 66,133,244 66,133,244
-0.0620450688069956 -0.0314863332536332 66,133,244 66,133,244
-0.0620954842004862 -0.0316607212587193 66,133,244 66,133,244
-0.0616294390644176 -0.0300461114715655 66,133,244 66,133,244
-0.0529582287897857 -0.0401825239260495 66,133,244 66,133,244
-0.0567031114809163 -0.0359365445243201 66,133,244 66,133,244
-0.0587548933042604 -0.0315641807042653 66,133,244 66,133,244
-0.059571553947493 -0.0343924258927986 66,133,244 66,133,244
-0.0620097292283547 -0.0313563825034685 66,133,244 66,133,244
-0.0586366464058671 -0.0311496948160009 66,133,244 66,133,244
-0.0630308795387327 -0.0291534379382043 66,133,244 66,133,244
-0.0597932917142297 -0.0294164772790628 66,133,244 66,133,244
-0.0609651958004749 -0.0334717592500495 66,133,244 66,133,244
-0.0553725577091386 -0.0370556002291914 66,133,244 66,133,244
-0.0523588659613552 -0.0438336777972786 66,133,244 66,133,244
-0.0532038932166681 -0.0352813515351189 66,133,244 66,133,244
-0.062111735626314 -0.0317017879458445 66,133,244 66,133,244
-0.056746546514801 -0.0360735947682966 66,133,244 66,133,244
-0.0560017201182385 -0.0392313606411607 66,133,244 66,133,244
-0.0587096896492844 -0.0371329251846755 66,133,244 66,133,244
-0.0620267067386015 -0.0314040416529067 66,133,244 66,133,244
-0.0620451600022002 -0.031466269954839 66,133,244 66,133,244
-0.0632487361489979 -0.0298958041518831 66,133,244 66,133,244
-0.0634763683249118 -0.0306839150403893 66,133,244 66,133,244
-0.0641061015039732 -0.0271254455518499 66,133,244 66,133,244
-0.0607926719712768 -0.0328655090437217 66,133,244 66,133,244
-0.0633189578672622 -0.0301368154620174 66,133,244 66,133,244
-0.0619658961188392 -0.0311891245370984 66,133,244 66,133,244
-0.0609959857547464 -0.0335685317547227 66,133,244 66,133,244
-0.0609442406960424 -0.0333881341316974 66,133,244 66,133,244
-0.060464672051443 -0.0259872348879892 66,133,244 66,133,244
-0.0627728240339757 -0.0282429920391238 66,133,244 66,133,244
-0.0583526898966796 -0.0358886722880287 66,133,244 66,133,244
-0.0633244372986658 -0.0301533653210159 66,133,244 66,133,244
-0.0633322917318173 -0.0301803390873453 66,133,244 66,133,244
-0.0656653180587143 -0.0267820494394062 66,133,244 66,133,244
-0.0620460940100708 -0.0314618792643341 66,133,244 66,133,244
-0.0558232923650246 -0.0386025456960859 66,133,244 66,133,244
-0.0590221616964642 -0.0324643741399396 66,133,244 66,133,244
-0.0556035956119702 -0.0378403919784649 66,133,244 66,133,244
-0.0622962201884946 -0.0265868725056702 66,133,244 66,133,244
-0.063433931881598 -0.0305276122548975 66,133,244 66,133,244
-0.0645256021104262 -0.0285697068532007 66,133,244 66,133,244
-0.0669569586138883 -0.025512379662071 66,133,244 66,133,244
-0.0642605053447063 -0.0276495876079028 66,133,244 66,133,244
-0.0589734274714726 -0.0322900377246385 66,133,244 66,133,244
-0.0668240200154523 -0.0250483032238181 66,133,244 66,133,244
-0.0630301097698947 -0.0291241745770951 66,133,244 66,133,244
-0.0670525755422508 -0.0258393642453054 66,133,244 66,133,244
-0.0606490684297112 -0.0323539119727457 66,133,244 66,133,244
-0.0632331562956837 -0.0298253396687107 66,133,244 66,133,244
-0.0587047017898134 -0.0313554647943206 66,133,244 66,133,244
-0.0607484334424261 -0.0326954839746736 66,133,244 66,133,244
-0.0620276379471652 -0.0313871287063946 66,133,244 66,133,244
-0.0643755948433387 -0.0280412875135745 66,133,244 66,133,244
-0.0670280353868582 -0.0257494357436944 66,133,244 66,133,244
-0.0583407718119727 -0.0358314221885245 66,133,244 66,133,244
-0.0619864431376401 -0.0312416698464107 66,133,244 66,133,244
-0.068189725358295 -0.0240320773721148 66,133,244 66,133,244
-0.0594977619202091 -0.034098178201694 66,133,244 66,133,244
-0.0585945955000378 -0.0367089257145827 66,133,244 66,133,244
-0.0627579385089709 -0.028170638597219 66,133,244 66,133,244
-0.0608416525025846 -0.0330112437275002 66,133,244 66,133,244
-0.0634349925465978 -0.0305154173035057 66,133,244 66,133,244
-0.0573733541732882 -0.0382148747086283 66,133,244 66,133,244
-0.0607656699960848 -0.0327471804735339 66,133,244 66,133,244
-0.0596410006036902 -0.0345899064050749 66,133,244 66,133,244
-0.0646455123378214 -0.0289678611987242 66,133,244 66,133,244
-0.0528721115340257 -0.0398369192636038 66,133,244 66,133,244
-0.05780248157669 -0.0339575071444869 66,133,244 66,133,244
-0.0609842321920564 -0.0335002400900746 66,133,244 66,133,244
-0.0608228788697214 -0.0329411332079805 66,133,244 66,133,244
-0.060946335731791 -0.0333684237548251 66,133,244 66,133,244
-0.0595582669605565 -0.0342989840715393 66,133,244 66,133,244
-0.060744019099198 -0.0326667732087267 66,133,244 66,133,244
-0.0634101672909808 -0.0304228183304966 66,133,244 66,133,244
-0.0630578442270568 -0.0292020205674048 66,133,244 66,133,244
-0.06328835490549 -0.0300001670007231 66,133,244 66,133,244
-0.0568967286091417 -0.036556324163209 66,133,244 66,133,244
-0.0542348514608624 -0.0388136539792866 66,133,244 66,133,244
-0.0657953172941102 -0.0272040788036923 66,133,244 66,133,244
-0.0650788948494464 -0.0247210666509638 66,133,244 66,133,244
-0.0598270751642532 -0.0352257577335766 66,133,244 66,133,244
-0.0631880598987731 -0.0296482867356027 66,133,244 66,133,244
-0.062331018944937 -0.0266790125062629 66,133,244 66,133,244
-0.0598439673280925 -0.0352809770648566 66,133,244 66,133,244
-0.0606688785510645 -0.0323963464847124 66,133,244 66,133,244
-0.0631434493132639 -0.0294888070910295 66,133,244 66,133,244
-0.0621114364430313 -0.031653369374309 66,133,244 66,133,244
-0.0633601636293178 -0.0302373249808953 66,133,244 66,133,244
-0.0616406520580756 -0.0300187002384542 66,133,244 66,133,244
-0.0641934218604219 -0.0273822386878536 66,133,244 66,133,244
-0.0598442650646699 -0.0352739014344617 66,133,244 66,133,244
-0.0610424067447427 -0.0336841361118787 66,133,244 66,133,244
-0.0595957665792936 -0.0344122783611005 66,133,244 66,133,244
-0.0631683880463755 -0.0295692378066506 66,133,244 66,133,244
-0.0572533913195593 -0.0377764766668326 66,133,244 66,133,244
-0.0584728066706076 -0.0362608208260238 66,133,244 66,133,244
-0.0609038799531439 -0.0332028855542902 66,133,244 66,133,244
-0.0604373729849795 -0.0315864849667621 66,133,244 66,133,244
-0.0656726136623765 -0.0267632016782577 66,133,244 66,133,244
-0.0550522778083355 -0.0358896602186889 66,133,244 66,133,244
-0.0617424724929561 -0.0303669494413457 66,133,244 66,133,244
-0.0596046707721356 -0.0344398663282957 66,133,244 66,133,244
-0.0620709096744523 -0.0315038407860914 66,133,244 66,133,244
-0.0571799476464573 -0.0375191732603092 66,133,244 66,133,244
-0.0529036059386122 -0.0399235724064335 66,133,244 66,133,244
-0.0618241656716828 -0.0306474897850143 66,133,244 66,133,244
-0.0571266948846631 -0.0373328934780712 66,133,244 66,133,244
-0.0609247614208545 -0.0332704166728002 66,133,244 66,133,244
-0.0581352128959547 -0.029346614479211 66,133,244 66,133,244
-0.0669211571059034 -0.0253439780246999 66,133,244 66,133,244
-0.0560038496182464 -0.0391807334803021 66,133,244 66,133,244
-0.0569156658628802 -0.0365986612272335 66,133,244 66,133,244
-0.0605298831097653 -0.0318994761077557 66,133,244 66,133,244
-0.0616300594986217 -0.0299709242749745 66,133,244 66,133,244
-0.0646582942173747 -0.0289811867085005 66,133,244 66,133,244
-0.0634602470929276 -0.0305705018945012 66,133,244 66,133,244
-0.0558735718965985 -0.0329851445882473 66,133,244 66,133,244
-0.0617177752927473 -0.0302706485349057 66,133,244 66,133,244
-0.0616545832773294 -0.0300510148042212 66,133,244 66,133,244
-0.0642189990192056 -0.0274541798866587 66,133,244 66,133,244
-0.0644069504779822 -0.0281049178472578 66,133,244 66,133,244
-0.0632155795703472 -0.0297169642178403 66,133,244 66,133,244
-0.0632352682323885 -0.0297834899353571 66,133,244 66,133,244
-0.063032306573617 -0.0290802008172634 66,133,244 66,133,244
-0.0598251267368956 -0.0351877515403255 66,133,244 66,133,244
-0.0595149475429529 -0.0341123774328679 66,133,244 66,133,244
-0.0546282944352133 -0.0344033125157325 66,133,244 66,133,244
-0.0646675506756698 -0.0290019568989653 66,133,244 66,133,244
-0.0533860096294235 -0.0415781761654403 66,133,244 66,133,244
-0.0645840128815534 -0.0287119782006119 66,133,244 66,133,244
-0.064243728746484 -0.0275325183115383 66,133,244 66,133,244
-0.06467077345697 -0.0290114496029354 66,133,244 66,133,244
-0.0619885264871656 -0.0311987702286393 66,133,244 66,133,244
-0.0582943986235977 -0.0356197800870767 66,133,244 66,133,244
-0.0632471831083921 -0.0298179300918263 66,133,244 66,133,244
-0.0643231180056578 -0.0278037774168982 66,133,244 66,133,244
-0.0592254760936182 -0.0331024900901206 66,133,244 66,133,244
-0.0595532166970507 -0.0342377221346037 66,133,244 66,133,244
-0.0644278874139222 -0.0281651063845108 66,133,244 66,133,244
-0.0622460579952969 -0.0320856425440074 66,133,244 66,133,244
-0.0598531891919808 -0.0352746425164661 66,133,244 66,133,244
-0.05946534998074 -0.0339310689435205 66,133,244 66,133,244
-0.0634665572052157 -0.0305719413457532 66,133,244 66,133,244
-0.0574546602920049 -0.026964855838064 66,133,244 66,133,244
-0.0646659751013666 -0.0289861906717489 66,133,244 66,133,244
-0.0620340071642163 -0.031348084313073 66,133,244 66,133,244
-0.0618864459102042 -0.0308366876651005 66,133,244 66,133,244
-0.0658709029639748 -0.0274194655738429 66,133,244 66,133,244
-0.0610901757717522 -0.0338163644140826 66,133,244 66,133,244
-0.0631917526175149 -0.0296170149092473 66,133,244 66,133,244
-0.0534692587582172 -0.0418544174620798 66,133,244 66,133,244
-0.0609243166386217 -0.0332404193776437 66,133,244 66,133,244
-0.044282779874629 -0.0387289230335752 66,133,244 66,133,244
-0.059807843140255 -0.0351118481436411 66,133,244 66,133,244
-0.0630385690880316 -0.0290837696469979 66,133,244 66,133,244
-0.0585541570757901 -0.0365080163791648 66,133,244 66,133,244
-0.0658232348828987 -0.0272497981259002 66,133,244 66,133,244
-0.0577244341485213 -0.0336320091512584 66,133,244 66,133,244
-0.0605979354234175 -0.0321065952605773 66,133,244 66,133,244
-0.0670560694962317 -0.0257793190009935 66,133,244 66,133,244
-0.0619926227429573 -0.0311978360601297 66,133,244 66,133,244
-0.0587017908687293 -0.0370159516031186 66,133,244 66,133,244
-0.0622515184248984 -0.0320921126958093 66,133,244 66,133,244
-0.0625947338749824 -0.02754070948845 66,133,244 66,133,244
-0.0646725841832707 -0.0289976724664568 66,133,244 66,133,244
-0.0613334722864805 -0.0289087774799342 66,133,244 66,133,244
-0.0611504257063703 -0.0282746488181608 66,133,244 66,133,244
-0.0550751998130802 -0.0359270030085496 66,133,244 66,133,244
-0.0596427923897483 -0.034530342098484 66,133,244 66,133,244
-0.0602835231548854 -0.0310094432303962 66,133,244 66,133,244
-0.0633365252710074 -0.0301056530269534 66,133,244 66,133,244
-0.0574832113339042 -0.0385274983590688 66,133,244 66,133,244
-0.0616849170469672 -0.0301231525489289 66,133,244 66,133,244
-0.0463380847365726 -0.0400956302765245 66,133,244 66,133,244
-0.0568664474456363 -0.0363881765586331 66,133,244 66,133,244
-0.056103705705455 -0.0394846316367216 66,133,244 66,133,244
-0.0601662706523007 -0.0305987589104016 66,133,244 66,133,244
-0.0630753480693608 -0.0291963964868459 66,133,244 66,133,244
-0.0605392458709804 -0.0318888290119864 66,133,244 66,133,244
-0.0646656345716356 -0.0289638088240513 66,133,244 66,133,244
-0.0644532893505353 -0.0282276292057354 66,133,244 66,133,244
-0.0658236540495545 -0.0272348440815406 66,133,244 66,133,244
-0.0573612379013451 -0.0323585931906756 66,133,244 66,133,244
-0.0595522233429149 -0.0342083801137455 66,133,244 66,133,244
-0.0505792009314899 -0.0433022616027677 66,133,244 66,133,244
-0.0599283325265331 -0.0297688018066198 66,133,244 66,133,244
-0.0574279606400111 -0.0383265266786473 66,133,244 66,133,244
-0.0515889084480695 -0.0410574848588321 66,133,244 66,133,244
-0.0606336759622362 -0.032209961978555 66,133,244 66,133,244
-0.0609197267017921 -0.0332001479785486 66,133,244 66,133,244
-0.0568081734257191 -0.0361754229219065 66,133,244 66,133,244
-0.0597769940602377 -0.0349775567068519 66,133,244 66,133,244
-0.0633228158050411 -0.030040286018473 66,133,244 66,133,244
-0.0596047846161541 -0.0343796982155103 66,133,244 66,133,244
-0.0511958393575201 -0.0339487163230124 66,133,244 66,133,244
-0.0633701153792012 -0.0302030969534717 66,133,244 66,133,244
-0.053299483535636 -0.0412352005814048 66,133,244 66,133,244
-0.0536813626004506 -0.0368178348552193 66,133,244 66,133,244
-0.0546499229047444 -0.0401729571565386 66,133,244 66,133,244
-0.0572297543874007 -0.037629975421575 66,133,244 66,133,244
-0.0633703193209779 -0.0302021766359821 66,133,244 66,133,244
-0.0602776397599708 -0.0309683396402562 66,133,244 66,133,244
-0.056787794307154 -0.0360974650103622 66,133,244 66,133,244
-0.0631424543948448 -0.0294111107166593 66,133,244 66,133,244
-0.0594653187073055 -0.0338914012708217 66,133,244 66,133,244
-0.0571804365559417 -0.0317157608904602 66,133,244 66,133,244
-0.0614872502698147 -0.0294152784919728 66,133,244 66,133,244
-0.0633063474508931 -0.0299748029592033 66,133,244 66,133,244
-0.0634286181662403 -0.0303970330175114 66,133,244 66,133,244
-0.0524239758344098 -0.0381938640076015 66,133,244 66,133,244
-0.0620356942084407 -0.0313111146019193 66,133,244 66,133,244
-0.0601763663811018 -0.0306093799433378 66,133,244 66,133,244
-0.05442259744886 -0.0336364734227141 66,133,244 66,133,244
-0.0571500374211575 -0.0373445947211852 66,133,244 66,133,244
-0.0607246560247973 -0.032507813730714 66,133,244 66,133,244
-0.0664174344700361 -0.0235281308771681 66,133,244 66,133,244
-0.0631299723915961 -0.029359298381006 66,133,244 66,133,244
-0.0658694032204119 -0.027368505041753 66,133,244 66,133,244
-0.0622872682085554 -0.0321788741278725 66,133,244 66,133,244
-0.0569046974379603 -0.036492398115757 66,133,244 66,133,244
-0.0645714000011567 -0.0286109329294338 66,133,244 66,133,244
-0.0644469662259184 -0.0281784517206247 66,133,244 66,133,244
-0.0565159029541149 -0.0351433831978837 66,133,244 66,133,244
-0.0640590680555703 -0.0268345290368474 66,133,244 66,133,244
-0.0622847248357437 -0.0321664074807753 66,133,244 66,133,244
-0.06196765544566 -0.0310678287159151 66,133,244 66,133,244
-0.0610438951203633 -0.033607124179098 66,133,244 66,133,244
-0.0610581552853456 -0.0336560548827515 66,133,244 66,133,244
-0.0620690146387603 -0.0314176112198864 66,133,244 66,133,244
-0.0585140466133814 -0.0363211981778027 66,133,244 66,133,244
-0.0600401431599122 -0.0301278619999172 66,133,244 66,133,244
-0.0543897887957687 -0.0392535508973906 66,133,244 66,133,244
-0.063232872108292 -0.0297070887949418 66,133,244 66,133,244
-0.0622813978513706 -0.0321505645076904 66,133,244 66,133,244
-0.0620255653274503 -0.0312642743394625 66,133,244 66,133,244
-0.0619319894612481 -0.0309397740949019 66,133,244 66,133,244
-0.0605462292779264 -0.0318786352313999 66,133,244 66,133,244
-0.0670209253924642 -0.0256081733198763 66,133,244 66,133,244
-0.0636573499653764 -0.0254360304806806 66,133,244 66,133,244
-0.0574668250009682 -0.0326899495989674 66,133,244 66,133,244
-0.0682415141893934 -0.0240944578924968 66,133,244 66,133,244
-0.0643904825140657 -0.0279733723627027 66,133,244 66,133,244
-0.0658527808738057 -0.0272987753019516 66,133,244 66,133,244
-0.0594028030507706 -0.033654411763596 66,133,244 66,133,244
-0.0618162611545584 -0.0305330744659181 66,133,244 66,133,244
-0.0496338897576954 -0.0399900940783522 66,133,244 66,133,244
-0.0594854354157575 -0.0339373882517743 66,133,244 66,133,244
-0.0634522147776122 -0.030457276972224 66,133,244 66,133,244
-0.064619506852467 -0.0287604965116427 66,133,244 66,133,244
-0.0653872694482557 -0.0256795818811949 66,133,244 66,133,244
-0.0609711911358037 -0.0333403660768782 66,133,244 66,133,244
-0.0605169824377066 -0.031766296205894 66,133,244 66,133,244
-0.0631095163268856 -0.0292670530341903 66,133,244 66,133,244
-0.0610531396106874 -0.0336233099072618 66,133,244 66,133,244
-0.0618471462900399 -0.0306337248232569 66,133,244 66,133,244
-0.0646661224512998 -0.0289186484649436 66,133,244 66,133,244
-0.0615366647629492 -0.0238166728434607 66,133,244 66,133,244
-0.0656921243647812 -0.0267317467908339 66,133,244 66,133,244
-0.0578507785756653 -0.0340077562797569 66,133,244 66,133,244
-0.0566839775690967 -0.0357052273617785 66,133,244 66,133,244
-0.0622482602190512 -0.0320205434524011 66,133,244 66,133,244
-0.0658319939653431 -0.0272152250008985 66,133,244 66,133,244
-0.058679256335001 -0.0311365155567089 66,133,244 66,133,244
-0.0582944071633276 -0.0298019350458298 66,133,244 66,133,244
-0.056364125472706 -0.0345947992383332 66,133,244 66,133,244
-0.0591021953559689 -0.0325984610120454 66,133,244 66,133,244
-0.0675229159849398 -0.0215879024501202 66,133,244 66,133,244
-0.0619091429808556 -0.0308401165973358 66,133,244 66,133,244
-0.0562246348427308 -0.0398476142442307 66,133,244 66,133,244
-0.0607655733592357 -0.0326166133573926 66,133,244 66,133,244
-0.0597830921026667 -0.0349528417276552 66,133,244 66,133,244
-0.0656913618159889 -0.0267196400154897 66,133,244 66,133,244
-0.0572511522337074 -0.0376603363479933 66,133,244 66,133,244
-0.0568250295946761 -0.0361840289049729 66,133,244 66,133,244
-0.0619931997891378 -0.0311272704826067 66,133,244 66,133,244
-0.0652861417754167 -0.0253141350346629 66,133,244 66,133,244
-0.0593694779645277 -0.0335177463326857 66,133,244 66,133,244
-0.0601816341325092 -0.0305909313311475 66,133,244 66,133,244
-0.0681864843787047 -0.0238809432210099 66,133,244 66,133,244
-0.0533577774714754 -0.0413902091143279 66,133,244 66,133,244
-0.0631171036004781 -0.0292777217704594 66,133,244 66,133,244
-0.0583884702278921 -0.035856852195018 66,133,244 66,133,244
-0.0571617431570508 -0.0373469545652772 66,133,244 66,133,244
-0.0646436241757268 -0.0288249632722412 66,133,244 66,133,244
-0.0586767213392414 -0.0311145456016915 66,133,244 66,133,244
-0.0594313374780494 -0.0337281186361815 66,133,244 66,133,244
-0.0609353941582934 -0.0331967153801864 66,133,244 66,133,244
-0.0641875670221986 -0.0272425250586158 66,133,244 66,133,244
-0.0564227728859479 -0.0347834868219596 66,133,244 66,133,244
-0.0585532939821803 -0.0364216353469532 66,133,244 66,133,244
-0.0646707418914478 -0.0289118366753257 66,133,244 66,133,244
-0.0670197953901372 -0.0255689412535725 66,133,244 66,133,244
-0.0646661400492127 -0.0288954705415567 66,133,244 66,133,244
-0.0618052064210241 -0.0304647633760726 66,133,244 66,133,244
-0.0598596458968578 -0.0352046437581426 66,133,244 66,133,244
-0.0593881539974886 -0.0278297512694637 66,133,244 66,133,244
-0.0597531412006758 -0.0348323297834285 66,133,244 66,133,244
-0.0646682095892329 -0.0288985503924443 66,133,244 66,133,244
-0.0645692191914405 -0.0285553671673995 66,133,244 66,133,244
-0.0618688575846703 -0.0306785273240143 66,133,244 66,133,244
-0.062249768330928 -0.0319978569036874 66,133,244 66,133,244
-0.0596173639137519 -0.0343585307629738 66,133,244 66,133,244
-0.064394887648465 -0.0279483595197572 66,133,244 66,133,244
-0.0606131935932507 -0.0320679888988914 66,133,244 66,133,244
-0.0569996748169408 -0.0367698799828793 66,133,244 66,133,244
-0.0608960920205754 -0.0330471315993786 66,133,244 66,133,244
-0.0607127212186612 -0.0324113500711061 66,133,244 66,133,244
-0.0646568673636946 -0.0288536766381383 66,133,244 66,133,244
-0.0620650984790657 -0.0313552737689741 66,133,244 66,133,244
-0.0590853846889452 -0.0325128834395775 66,133,244 66,133,244
-0.0616034065878178 -0.0297550597799954 66,133,244 66,133,244
-0.0582461894615317 -0.0353450217298231 66,133,244 66,133,244
-0.0633019888436977 -0.0298964992692477 66,133,244 66,133,244
-0.056397084698298 -0.0346771769935098 66,133,244 66,133,244
-0.0605294936368634 -0.0317718807841629 66,133,244 66,133,244
-0.0574601824990362 -0.0383590663792874 66,133,244 66,133,244
-0.0607359895777519 -0.0324860498852052 66,133,244 66,133,244
-0.0645818603898787 -0.0285871275728923 66,133,244 66,133,244
-0.0657633614452867 -0.0269397198457547 66,133,244 66,133,244
-0.062135724183206 -0.0315920155858642 66,133,244 66,133,244
-0.0627348128626489 -0.027927251171516 66,133,244 66,133,244
-0.0616217591379936 -0.0240713405998972 66,133,244 66,133,244
-0.0619455429856068 -0.0309317601178798 66,133,244 66,133,244
-0.0621333006575064 -0.031581553117958 66,133,244 66,133,244
-0.060703389231947 -0.0323676372982744 66,133,244 66,133,244
-0.0617509647834254 -0.0302561262874122 66,133,244 66,133,244
-0.0622120410745668 -0.0318517497251967 66,133,244 66,133,244
-0.0597994097552376 -0.0292340349150531 66,133,244 66,133,244
-0.0656604997017071 -0.0265766704480659 66,133,244 66,133,244
-0.060380547946621 -0.0312462474671894 66,133,244 66,133,244
-0.057140203790382 -0.037241206936589 66,133,244 66,133,244
-0.0633154719178055 -0.0299327908521969 66,133,244 66,133,244
-0.0617566048475463 -0.0302725408040334 66,133,244 66,133,244
-0.0631583372007696 -0.0293872410130079 66,133,244 66,133,244
-0.0573452700956705 -0.0379501084502757 66,133,244 66,133,244
-0.0602622805203915 -0.0308330657430349 66,133,244 66,133,244
-0.0559257100556077 -0.0387707161600437 66,133,244 66,133,244
-0.0644825429851636 -0.0282313898955246 66,133,244 66,133,244
-0.0584053108238422 -0.0301385074638499 66,133,244 66,133,244
-0.0633044624764264 -0.029889290060996 66,133,244 66,133,244
-0.0584699263795662 -0.0361014306726454 66,133,244 66,133,244
-0.0627645472786948 -0.028016845104706 66,133,244 66,133,244
-0.0595955514930273 -0.0342592567669682 66,133,244 66,133,244
-0.0633512141258794 -0.0300486526809488 66,133,244 66,133,244
-0.0570517466548752 -0.0369261908733044 66,133,244 66,133,244
-0.0657810230036608 -0.0269838042317402 66,133,244 66,133,244
-0.062517615664252 -0.0271581013651259 66,133,244 66,133,244
-0.0630930441234874 -0.0291503082335297 66,133,244 66,133,244
-0.0573101808448391 -0.0378174224256786 66,133,244 66,133,244
-0.0669624677700933 -0.025332495599957 66,133,244 66,133,244
-0.0645880581182784 -0.0285873511030734 66,133,244 66,133,244
-0.0558360667947677 -0.0327096269649164 66,133,244 66,133,244
-0.0578160567302161 -0.0338284155121084 66,133,244 66,133,244
-0.0578154842352667 -0.0338254904441929 66,133,244 66,133,244
-0.063473863600478 -0.0304657617087319 66,133,244 66,133,244
-0.0642699434444504 -0.027482958486783 66,133,244 66,133,244
-0.0633312473881783 -0.0299709898644637 66,133,244 66,133,244
-0.0622867762484904 -0.0320919299753019 66,133,244 66,133,244
-0.065248569921216 -0.0251311661310383 66,133,244 66,133,244
-0.0591425095936837 -0.0326785267279965 66,133,244 66,133,244
-0.058485094712772 -0.0361411016926385 66,133,244 66,133,244
-0.061535766905358 -0.0294875794969349 66,133,244 66,133,244
-0.0591191932151783 -0.0325942723009697 66,133,244 66,133,244
-0.049694547202286 -0.0458669421543182 66,133,244 66,133,244
-0.0619919930561507 -0.0253253229881177 66,133,244 66,133,244
-0.0522495338189266 -0.0374971239063909 66,133,244 66,133,244
-0.060835905564243 -0.0328003780952311 66,133,244 66,133,244
-0.0646706486923244 -0.0288618257493748 66,133,244 66,133,244
-0.0620392544790273 -0.0312264366785973 66,133,244 66,133,244
-0.0620470287405184 -0.031251984934617 66,133,244 66,133,244
-0.0609796932030001 -0.0332945016179576 66,133,244 66,133,244
-0.0603339439361946 -0.0310573516004539 66,133,244 66,133,244
-0.0623077216464883 -0.0264143686816345 66,133,244 66,133,244
-0.0631218550659651 -0.029234506885351 66,133,244 66,133,244
-0.0573742301753356 -0.0380239876773497 66,133,244 66,133,244
-0.0658523932889766 -0.0272123883898167 66,133,244 66,133,244
-0.0634756996046873 -0.030459115088259 66,133,244 66,133,244
-0.0617980693385976 -0.0303877371569541 66,133,244 66,133,244
-0.0610919534911644 -0.0336803558380087 66,133,244 66,133,244
-0.0632289387819514 -0.0296015997564988 66,133,244 66,133,244
-0.063484423121793 -0.0304865421942883 66,133,244 66,133,244
-0.0554158764666045 -0.0312353046003196 66,133,244 66,133,244
-0.0557156487065234 -0.0380137381851158 66,133,244 66,133,244
-0.0608871028224226 -0.0329672835283725 66,133,244 66,133,244
-0.0622763779075617 -0.0320386070400981 66,133,244 66,133,244
-0.0593817128489062 -0.0334913772492618 66,133,244 66,133,244
-0.0551563153980715 -0.0360741651209339 66,133,244 66,133,244
-0.061746210973833 -0.0302009632751319 66,133,244 66,133,244
-0.0596783169459897 -0.0345176493692516 66,133,244 66,133,244
-0.0681198615820554 -0.0235784803795297 66,133,244 66,133,244
-0.0633111234862399 -0.0298809303838542 66,133,244 66,133,244
-0.0643299066178171 -0.0276699049652304 66,133,244 66,133,244
-0.0561930938140892 -0.0339228265763127 66,133,244 66,133,244
-0.0645471891996071 -0.0284214025905189 66,133,244 66,133,244
-0.068241205977387 -0.023996950109263 66,133,244 66,133,244
-0.0646252581160213 -0.0286902215939613 66,133,244 66,133,244
-0.0634424968122605 -0.0303320114179342 66,133,244 66,133,244
-0.0585496275958988 -0.0363426334936163 66,133,244 66,133,244
-0.0633756084114624 -0.0300975670428107 66,133,244 66,133,244
-0.0557379377472577 -0.0380803323767697 66,133,244 66,133,244
-0.0593484613504951 -0.0276264204242724 66,133,244 66,133,244
-0.0572717879681753 -0.037652960164437 66,133,244 66,133,244
-0.0628398599077828 -0.0282391899083438 66,133,244 66,133,244
-0.0573665500906838 -0.0379787506558209 66,133,244 66,133,244
-0.0598921314895164 -0.0352461460558401 66,133,244 66,133,244
-0.0607445883604336 -0.0324584567449495 66,133,244 66,133,244
-0.064356095333571 -0.0220083268644243 66,133,244 66,133,244
-0.064416106814821 -0.0279558285434671 66,133,244 66,133,244
-0.0634384935914533 -0.0303093306068949 66,133,244 66,133,244
-0.0596208615889167 -0.0343041919888758 66,133,244 66,133,244
-0.0646703608344767 -0.0288329355202926 66,133,244 66,133,244
-0.0619925894447947 -0.0310371954070774 66,133,244 66,133,244
-0.0579577741462225 -0.0342806451957975 66,133,244 66,133,244
-0.0610967183136315 -0.0336737575797212 66,133,244 66,133,244
-0.0646308317503577 -0.0286953863918578 66,133,244 66,133,244
-0.0568526295901437 -0.0361906387757682 66,133,244 66,133,244
-0.0594412183774319 -0.0336758764985548 66,133,244 66,133,244
-0.0658596047682655 -0.0272087766025407 66,133,244 66,133,244
-0.0552581585449247 -0.0364032680234015 66,133,244 66,133,244
-0.0646644345648694 -0.0288053745704948 66,133,244 66,133,244
-0.0597922511366799 -0.0348880903536032 66,133,244 66,133,244
-0.0622146364976353 -0.0317986706421974 66,133,244 66,133,244
-0.0620692034147052 -0.0312928271067443 66,133,244 66,133,244
-0.0534877571733216 -0.0417460049601766 66,133,244 66,133,244
-0.0523134671371647 -0.0434164316300566 66,133,244 66,133,244
-0.0634311724305391 -0.0302667190075524 66,133,244 66,133,244
-0.0603272462786509 -0.0309929836935416 66,133,244 66,133,244
-0.0521685877931732 -0.00273039120213467 66,133,244 66,133,244
-0.0627861206433807 -0.0280292937873511 66,133,244 66,133,244
-0.0561703707341868 -0.0338125070519527 66,133,244 66,133,244
-0.061873263318709 -0.0306062362959185 66,133,244 66,133,244
-0.058937207785356 -0.0319156206506367 66,133,244 66,133,244
-0.0539481483252304 -0.0318525215675055 66,133,244 66,133,244
-0.0620328139556652 -0.0311573562246574 66,133,244 66,133,244
-0.0682418980364175 -0.0239646390501002 66,133,244 66,133,244
-0.0634341955857252 -0.030271142712628 66,133,244 66,133,244
-0.0553425621405867 -0.0366820908844229 66,133,244 66,133,244
-0.0594015789822075 -0.0335211274186293 66,133,244 66,133,244
-0.0634719378225541 -0.0304003918269317 66,133,244 66,133,244
-0.0549820112955089 -0.0411710272782994 66,133,244 66,133,244
-0.0523496676078292 -0.0435322486605411 66,133,244 66,133,244
-0.0597116562245405 -0.0345932430740686 66,133,244 66,133,244
-0.0632252534034273 -0.0295429244327059 66,133,244 66,133,244
-0.0484389013166679 -0.0357239186165138 66,133,244 66,133,244
-0.0670548900545075 -0.0255871098699633 66,133,244 66,133,244
-0.0607096346477573 -0.0323076143651406 66,133,244 66,133,244
-0.0620365686639751 -0.0311634862637608 66,133,244 66,133,244
-0.0630306503445897 -0.0288664279627826 66,133,244 66,133,244
-0.0596054780932294 -0.0342217315983383 66,133,244 66,133,244
-0.0596656219399361 -0.0344293118368683 66,133,244 66,133,244
-0.0622117467061707 -0.0317682220282935 66,133,244 66,133,244
-0.0599542669633031 -0.023947993937567 66,133,244 66,133,244
-0.0644872780603318 -0.0281698052377857 66,133,244 66,133,244
-0.0594383507184785 -0.0336408747026565 66,133,244 66,133,244
-0.0657557658339697 -0.0268233226584607 66,133,244 66,133,244
-0.0658565039297258 -0.0271715147300499 66,133,244 66,133,244
-0.0585914497402998 -0.0364455242471782 66,133,244 66,133,244
-0.0589926266776763 -0.032093687422903 66,133,244 66,133,244
-0.0587863115580799 -0.0313774683613221 66,133,244 66,133,244
-0.0475030000932587 -0.0324716167118315 66,133,244 66,133,244
-0.054495222872943 -0.0394706876937731 66,133,244 66,133,244
-0.0581773352465414 -0.0350045163371104 66,133,244 66,133,244
-0.0591604035971508 -0.0326693868103693 66,133,244 66,133,244
-0.060440392128679 -0.0313624455778081 66,133,244 66,133,244
-0.0585376641892787 -0.0362511841721528 66,133,244 66,133,244
-0.055769440827284 -0.0381420643695952 66,133,244 66,133,244
-0.0620819827385457 -0.0313064949401662 66,133,244 66,133,244
-0.0612404137391444 -0.0283909559959538 66,133,244 66,133,244
-0.0616637438144395 -0.0298568401977108 66,133,244 66,133,244
-0.0615972553064027 -0.0296249048203139 66,133,244 66,133,244
-0.0586123517741443 -0.0365057729209177 66,133,244 66,133,244
-0.0596796076826596 -0.0344590104361477 66,133,244 66,133,244
-0.0616067217335378 -0.0296537701158138 66,133,244 66,133,244
-0.0631720134876439 -0.0293353613083699 66,133,244 66,133,244
-0.0572440580617852 -0.0375018822432451 66,133,244 66,133,244
-0.0610877355763426 -0.0335955547308642 66,133,244 66,133,244
-0.0620586607702953 -0.0312178705417861 66,133,244 66,133,244
-0.0644416811423417 -0.0279920168078051 66,133,244 66,133,244
-0.0622002666965063 -0.031707731154206 66,133,244 66,133,244
-0.0621801387490575 -0.031637291450529 66,133,244 66,133,244
-0.0597884048324709 -0.0348324600549916 66,133,244 66,133,244
-0.0617378238971937 -0.0301043663929928 66,133,244 66,133,244
-0.0567470969934722 -0.0357771472165896 66,133,244 66,133,244
-0.055978678982853 -0.0388531984487856 66,133,244 66,133,244
-0.0622779924540138 -0.0319727364915002 66,133,244 66,133,244
-0.0550134408637749 -0.0355087753026805 66,133,244 66,133,244
-0.0640357218709601 -0.0265800903205562 66,133,244 66,133,244
-0.0657575210441439 -0.0268040000545214 66,133,244 66,133,244
-0.0569098167729784 -0.036335575098137 66,133,244 66,133,244
-0.0593726230820858 -0.0333854123883044 66,133,244 66,133,244
-0.059110246769982 -0.0324759035802562 66,133,244 66,133,244
-0.0694400904702764 -0.0223364807350841 66,133,244 66,133,244
-0.0605906814316053 -0.0318631143032098 66,133,244 66,133,244
-0.0669591200545344 -0.0252213810930699 66,133,244 66,133,244
-0.0658567522691255 -0.0271430274913571 66,133,244 66,133,244
-0.0596547476737625 -0.034360423526767 66,133,244 66,133,244
-0.0609349432074639 -0.0330528140761623 66,133,244 66,133,244
-0.0599013284131429 -0.0352115609346817 66,133,244 66,133,244
-0.0618851316727105 -0.0306019804639799 66,133,244 66,133,244
-0.0631269939017915 -0.0291635277393776 66,133,244 66,133,244
-0.0646707262358996 -0.0287702017937052 66,133,244 66,133,244
-0.0637045890976055 -0.0254228297237693 66,133,244 66,133,244
-0.0596539870923443 -0.0343519093138905 66,133,244 66,133,244
-0.0591097124075277 -0.0324656730755185 66,133,244 66,133,244
-0.0584240567814314 -0.0358308233023406 66,133,244 66,133,244
-0.0645554069104886 -0.0283673471354205 66,133,244 66,133,244
-0.0618065138299467 -0.0303256111710177 66,133,244 66,133,244
-0.0608714776094614 -0.0328264059199317 66,133,244 66,133,244
-0.0617672309258726 -0.0301885372981139 66,133,244 66,133,244
-0.0583370780613553 -0.035523810316681 66,133,244 66,133,244
-0.0580532269657603 -0.0345402804266884 66,133,244 66,133,244
-0.0632732598757498 -0.0296594462590862 66,133,244 66,133,244
-0.0608320663702006 -0.0269429717438067 66,133,244 66,133,244
-0.0609596024134142 -0.0331251520305516 66,133,244 66,133,244
-0.0573152804656852 -0.0319807679003748 66,133,244 66,133,244
-0.0598794451013824 -0.0351211863496526 66,133,244 66,133,244
-0.0607351554371168 -0.032343960787553 66,133,244 66,133,244
-0.0634766607647628 -0.0303599015954185 66,133,244 66,133,244
-0.0645937088581148 -0.0284866889711344 66,133,244 66,133,244
-0.0596380600006765 -0.0342801212786583 66,133,244 66,133,244
-0.0656555595188329 -0.0264211751353406 66,133,244 66,133,244
-0.0575173198622188 -0.0269316460275989 66,133,244 66,133,244
-0.0622392811913359 -0.0318078355060723 66,133,244 66,133,244
-0.0405444497950306 -0.0485014131334456 66,133,244 66,133,244
-0.0562280078977905 -0.0339450299003353 66,133,244 66,133,244
-0.0634526897542076 -0.0302696369113841 66,133,244 66,133,244
-0.0603980725299961 -0.03116896789615 66,133,244 66,133,244
-0.060571336584953 -0.031766948413639 66,133,244 66,133,244
-0.0583246544531548 -0.03546476627775 66,133,244 66,133,244
-0.0620354962142003 -0.0310980679885243 66,133,244 66,133,244
-0.0618615938532523 -0.0304946552115399 66,133,244 66,133,244
-0.0606931813677215 -0.032186956442565 66,133,244 66,133,244
-0.0621707034920413 -0.0315635359456526 66,133,244 66,133,244
-0.065856318895291 -0.0271082381386239 66,133,244 66,133,244
-0.0645689176626745 -0.0283883648700614 66,133,244 66,133,244
-0.0361150239017533 -0.0331488555292151 66,133,244 66,133,244
-0.0642104758452573 -0.0271443339546774 66,133,244 66,133,244
-0.0634549718365628 -0.0302666303248954 66,133,244 66,133,244
-0.049081738987173 -0.037880394714264 66,133,244 66,133,244
-0.0632037808267106 -0.0293944853943745 66,133,244 66,133,244
-0.0504301782542121 -0.0425500372329344 66,133,244 66,133,244
-0.0634734592627682 -0.0303280758183431 66,133,244 66,133,244
-0.0582945509192707 -0.0353492847865664 66,133,244 66,133,244
-0.0312274496525021 0.0297117246519062 66,133,244 66,133,244
-0.0535122067125543 -0.0417443686388983 66,133,244 66,133,244
-0.0606911280500174 -0.0321681032498827 66,133,244 66,133,244
-0.062172860927573 -0.0315604386378873 66,133,244 66,133,244
-0.0483260844367688 -0.0409969245529168 66,133,244 66,133,244
-0.0567031428026294 -0.0355719004170608 66,133,244 66,133,244
-0.0618428148557219 -0.0304133568237652 66,133,244 66,133,244
-0.0670514517589794 -0.0254942605985678 66,133,244 66,133,244
-0.0598776286423889 -0.03508491210311 66,133,244 66,133,244
-0.0596539980245186 -0.0285691896289188 66,133,244 66,133,244
-0.0634040947515 -0.0300776600523635 66,133,244 66,133,244
-0.0646724568346441 -0.0287307009254459 66,133,244 66,133,244
-0.0542773165529896 -0.0386448555312034 66,133,244 66,133,244
-0.0583502337103422 -0.0355322194354947 66,133,244 66,133,244
-0.0604340195210501 -0.0312689720314193 66,133,244 66,133,244
-0.0632211289760275 -0.0294418964629344 66,133,244 66,133,244
-0.0607352426890899 -0.032311130601221 66,133,244 66,133,244
-0.0646021116110299 -0.0284835520022823 66,133,244 66,133,244
-0.0621245591038915 -0.0313815293362357 66,133,244 66,133,244
-0.0646697930042958 -0.0287170312208041 66,133,244 66,133,244
-0.0601396286626927 -0.0302455896978678 66,133,244 66,133,244
-0.0590889277639757 -0.0323452285461539 66,133,244 66,133,244
-0.0479777713597085 -0.0340385068590867 66,133,244 66,133,244
-0.0620145188471873 -0.0309975128424702 66,133,244 66,133,244
-0.0633567533187789 -0.0299063486141055 66,133,244 66,133,244
-0.0521563089706387 -0.0427703844708582 66,133,244 66,133,244
-0.0570500657942048 -0.0367606401713376 66,133,244 66,133,244
-0.0620333830040709 -0.0310611818286484 66,133,244 66,133,244
-0.0595854354710463 -0.0340620313976361 66,133,244 66,133,244
-0.0595680524911263 -0.0340015057117178 66,133,244 66,133,244
-0.0617708616535359 -0.0301504392787604 66,133,244 66,133,244
-0.0584324453261245 -0.03580673436619 66,133,244 66,133,244
-0.0598711517293301 -0.0350495944340262 66,133,244 66,133,244
-0.0621149449113151 -0.0313411033849146 66,133,244 66,133,244
-0.0597007458939159 -0.0344586247501401 66,133,244 66,133,244
-0.0608778530357748 -0.0327953213545131 66,133,244 66,133,244
-0.0580789502180925 -0.0345799043596558 66,133,244 66,133,244
-0.0576336807956141 -0.0330365757657462 66,133,244 66,133,244
-0.0622649374719483 -0.0318564954014352 66,133,244 66,133,244
-0.0596169138361039 -0.034164565561095 66,133,244 66,133,244
-0.0598154968107715 -0.0348523043440744 66,133,244 66,133,244
-0.0563343354477221 -0.0342741055754748 66,133,244 66,133,244
-0.060589687256091 -0.0317931982112995 66,133,244 66,133,244
-0.0618335828164423 -0.0303607193743128 66,133,244 66,133,244
-0.0568491352924337 -0.0360557404716984 66,133,244 66,133,244
-0.0609681016220468 -0.0331015642151195 66,133,244 66,133,244
-0.0631181047266979 -0.0290667055301907 66,133,244 66,133,244
-0.0643675943019242 -0.0276530462201775 66,133,244 66,133,244
-0.0658307998525668 -0.0269797821781226 66,133,244 66,133,244
-0.0550814749394244 -0.041406381916867 66,133,244 66,133,244
-0.0553806364471396 -0.0367014794277548 66,133,244 66,133,244
-0.0594950179928439 -0.0337311980680792 66,133,244 66,133,244
-0.0592757512881881 -0.0329709183966043 66,133,244 66,133,244
-0.0595686169247701 -0.0339854159435489 66,133,244 66,133,244
-0.0610113705498592 -0.0332419841096109 66,133,244 66,133,244
-0.0581569430450376 -0.0348348488189318 66,133,244 66,133,244
-0.0617236253275457 -0.0299680524223151 66,133,244 66,133,244
-0.0590642521685036 -0.0322356415940338 66,133,244 66,133,244
-0.061069746462576 -0.0334421087193611 66,133,244 66,133,244
-0.061995693688654 -0.030908554191348 66,133,244 66,133,244
-0.0583021169691371 -0.0353339823397108 66,133,244 66,133,244
-0.0592422559011391 -0.0328493038125134 66,133,244 66,133,244
-0.0542535201726423 -0.0385302059570135 66,133,244 66,133,244
-0.0644831354637119 -0.0280405355531196 66,133,244 66,133,244
-0.0658567879479321 -0.0270567019823597 66,133,244 66,133,244
-0.0574705612456512 -0.0324492974958885 66,133,244 66,133,244
-0.0517294044664025 -0.0355236865614938 66,133,244 66,133,244
-0.065856429425996 -0.0270514869821857 66,133,244 66,133,244
-0.0591093962676615 -0.0323817171020178 66,133,244 66,133,244
-0.0574325323928466 -0.0380540479679789 66,133,244 66,133,244
-0.0593027904515915 -0.0330509733507691 66,133,244 66,133,244
-0.055705584559644 -0.0378117447500854 66,133,244 66,133,244
-0.0670487500830112 -0.02543977409553 66,133,244 66,133,244
-0.0597298342651358 -0.0345298249711024 66,133,244 66,133,244
-0.0573119643658473 -0.03763456369281 66,133,244 66,133,244
-0.0645093934412872 -0.028122607576211 66,133,244 66,133,244
-0.0499725641251107 -0.0409123007924488 66,133,244 66,133,244
-0.0631660604326726 -0.0292090831415149 66,133,244 66,133,244
-0.0585564892893889 -0.0362020450280335 66,133,244 66,133,244
-0.0578656504771651 -0.0338072946814925 66,133,244 66,133,244
-0.0629516601839653 -0.028462927840516 66,133,244 66,133,244
-0.0581522139480592 -0.0347983022037778 66,133,244 66,133,244
-0.053448204483334 -0.0414644093137612 66,133,244 66,133,244
-0.0587181033371413 -0.0310163178604606 66,133,244 66,133,244
-0.0619606718068271 -0.0307663191872846 66,133,244 66,133,244
-0.0612973199570825 -0.0284677478112518 66,133,244 66,133,244
-0.064438049711556 -0.0278661637302061 66,133,244 66,133,244
-0.0642654654272295 -0.0272681901440644 66,133,244 66,133,244
-0.061369337828662 -0.0287162890366823 66,133,244 66,133,244
-0.0643957308874035 -0.0277178328092323 66,133,244 66,133,244
-0.0584019307097776 -0.0356578215451149 66,133,244 66,133,244
-0.0590657584217983 -0.0322165254430626 66,133,244 66,133,244
-0.0632884875271563 -0.0296194939796151 66,133,244 66,133,244
-0.0581696919812019 -0.0348494143564091 66,133,244 66,133,244
-0.0556948871352846 -0.0377577240066332 66,133,244 66,133,244
-0.0552883078339585 -0.0306084922634893 66,133,244 66,133,244
-0.0634733023909106 -0.0302581730318387 66,133,244 66,133,244
-0.0610534168419416 -0.0333566427257347 66,133,244 66,133,244
-0.05950866432988 -0.0337451260826741 66,133,244 66,133,244
-0.0608926990226009 -0.0327979837274486 66,133,244 66,133,244
-0.0619004573870836 -0.030547233564155 66,133,244 66,133,244
-0.0646641935343617 -0.0286392490141166 66,133,244 66,133,244
-0.0618286565426582 -0.0302966929460016 66,133,244 66,133,244
-0.0609984686953396 -0.0331602073549276 66,133,244 66,133,244
-0.0619911263658814 -0.0308573628532186 66,133,244 66,133,244
-0.0599024689423038 -0.0351031366094099 66,133,244 66,133,244
-0.0622183284280263 -0.0316438852977681 66,133,244 66,133,244
-0.060466709494766 -0.0313164671961084 66,133,244 66,133,244
-0.0558813275023907 -0.0383948248632366 66,133,244 66,133,244
-0.0560669494565041 -0.0390371813819995 66,133,244 66,133,244
-0.0536328131460341 -0.0420856660189798 66,133,244 66,133,244
-0.0658579069904732 -0.0270264699970829 66,133,244 66,133,244
-0.0608395565025213 -0.0326046922026788 66,133,244 66,133,244
-0.0551164766587113 -0.00129789317829187 66,133,244 66,133,244
-0.0622091659034266 -0.0316076473914217 66,133,244 66,133,244
-0.06060761070094 -0.0318003227557279 66,133,244 66,133,244
-0.0583622497826761 -0.035500070220068 66,133,244 66,133,244
-0.0631474238946014 -0.0291134287225722 66,133,244 66,133,244
-0.0553387512052759 -0.0365077876908644 66,133,244 66,133,244
-0.0604279346297653 -0.0311738282150435 66,133,244 66,133,244
-0.0607914677541812 -0.0324330392388053 66,133,244 66,133,244
-0.0594192795497873 -0.0334197699673821 66,133,244 66,133,244
-0.0633645227916772 -0.0298640167770883 66,133,244 66,133,244
-0.0571490249707923 -0.0370361135706036 66,133,244 66,133,244
-0.0606499338051147 -0.0319334205240668 66,133,244 66,133,244
-0.0555246958442784 -0.0371406777167681 66,133,244 66,133,244
-0.0634715557236378 -0.0302237395258088 66,133,244 66,133,244
-0.062022533549444 -0.030944846076269 66,133,244 66,133,244
-0.0605340729385576 -0.03152738278939 66,133,244 66,133,244
-0.0591689229333791 -0.0325390636907511 66,133,244 66,133,244
-0.0591890460790692 -0.0326086870783717 66,133,244 66,133,244
-0.0646515831379945 -0.0285682090701438 66,133,244 66,133,244
-0.0598872698088398 -0.0350268058404365 66,133,244 66,133,244
-0.0622055397058425 -0.0315754901494173 66,133,244 66,133,244
-0.0633217734526151 -0.0297011527138101 66,133,244 66,133,244
-0.0655873951452176 -0.0260667385253192 66,133,244 66,133,244
-0.0658138691164468 -0.0268504798527267 66,133,244 66,133,244
-0.0631447787774678 -0.0290847800704764 66,133,244 66,133,244
-0.0634740273557224 -0.0302244334214979 66,133,244 66,133,244
-0.0591196929444581 -0.0323623780529131 66,133,244 66,133,244
-0.0632548327431996 -0.0294636451592447 66,133,244 66,133,244
-0.0670551113068714 -0.0254042243827566 66,133,244 66,133,244
-0.0574253197214869 -0.0379713015707428 66,133,244 66,133,244
-0.0588617167035577 -0.0314643915157612 66,133,244 66,133,244
-0.0658485875142794 -0.0269633007739674 66,133,244 66,133,244
-0.0630823228210159 -0.0288619049979977 66,133,244 66,133,244
-0.0634747123729979 -0.0302203697816457 66,133,244 66,133,244
-0.0656992069236651 -0.026444586034055 66,133,244 66,133,244
-0.054544430773965 -0.0394687385690695 66,133,244 66,133,244
-0.0607513293317449 -0.0322647849440835 66,133,244 66,133,244
-0.0605341685087029 -0.0315125008799624 66,133,244 66,133,244
-0.0650074078439276 -0.0240446015801795 66,133,244 66,133,244
-0.0595880966807487 -0.0339738420867405 66,133,244 66,133,244
-0.0615863793066279 -0.0294142400817932 66,133,244 66,133,244
-0.0628950550872793 -0.0282042675152076 66,133,244 66,133,244
-0.0620155035093007 -0.0308978608828091 66,133,244 66,133,244
-0.0582545460882511 -0.0350914453322157 66,133,244 66,133,244
-0.056201382541964 -0.0394606574930379 66,133,244 66,133,244
-0.0598967170043282 -0.0235568765883378 66,133,244 66,133,244
-0.0591687080297344 -0.0267756187435833 66,133,244 66,133,244
-0.0553327039695936 -0.0364506722894317 66,133,244 66,133,244
-0.056924458994253 -0.0362228314515044 66,133,244 66,133,244
-0.0603752449465711 -0.0309534269204442 66,133,244 66,133,244
-0.0573516004319214 -0.0377007258460071 66,133,244 66,133,244
-0.0632059321658563 -0.0292754870324009 66,133,244 66,133,244
-0.063045078605093 -0.0287177878837885 66,133,244 66,133,244
-0.0603231029252481 -0.0307702135394997 66,133,244 66,133,244
-0.0616578783388238 -0.0296528193784847 66,133,244 66,133,244
-0.0634723437012302 -0.0301974107527044 66,133,244 66,133,244
-0.0524437590387948 -0.0436608986020059 66,133,244 66,133,244
-0.0597224173250173 -0.0344290908676337 66,133,244 66,133,244
-0.0617522919296074 -0.0299780616892323 66,133,244 66,133,244
-0.068224432245817 -0.0236938728819817 66,133,244 66,133,244
-0.0592770001155952 -0.0328847587894693 66,133,244 66,133,244
-0.0575092192164259 -0.0382424064484992 66,133,244 66,133,244
-0.055699412762515 -0.0319729546673612 66,133,244 66,133,244
-0.061783806178939 -0.0300855130306499 66,133,244 66,133,244
-0.0586923594739475 -0.0365987012071752 66,133,244 66,133,244
-0.0548520633022217 -0.0405169769143322 66,133,244 66,133,244
-0.0586015576591406 -0.0362813860266769 66,133,244 66,133,244
-0.0558177549931003 -0.026637892504756 66,133,244 66,133,244
-0.0621427548812504 -0.0313251264326201 66,133,244 66,133,244
-0.0618377148132494 -0.0302682961412826 66,133,244 66,133,244
-0.0643811329392 -0.0275970826101121 66,133,244 66,133,244
-0.057118944624623 -0.0368851800581797 66,133,244 66,133,244
-0.0592736483663696 -0.0328669981018692 66,133,244 66,133,244
-0.0585618636148497 -0.0361417907898289 66,133,244 66,133,244
-0.0577243815856103 -0.033238433264838 66,133,244 66,133,244
-0.0598894699004844 -0.0349968990919692 66,133,244 66,133,244
-0.058528011455502 -0.0360196096038386 66,133,244 66,133,244
-0.0610639516038632 -0.0333225328033921 66,133,244 66,133,244
-0.0527354359456664 -0.0389169450445575 66,133,244 66,133,244
-0.0642879975636375 -0.0272671663461729 66,133,244 66,133,244
-0.0629381116406391 -0.0283313905967887 66,133,244 66,133,244
-0.0607328676209051 -0.0321739801777926 66,133,244 66,133,244
-0.0582374785576539 -0.0350108392677958 66,133,244 66,133,244
-0.0586027797078122 -0.0305345947883273 66,133,244 66,133,244
-0.0626426710990581 -0.0273038007942096 66,133,244 66,133,244
-0.0561041120623732 -0.0390986227448455 66,133,244 66,133,244
-0.0621040865113667 -0.0311757601668305 66,133,244 66,133,244
-0.0681394886319651 -0.0233783021431835 66,133,244 66,133,244
-0.0597257147297711 -0.0344185630684698 66,133,244 66,133,244
-0.0621755735737119 -0.0314230507972194 66,133,244 66,133,244
-0.0621212091599671 -0.0312341664852589 66,133,244 66,133,244
-0.0574814553047423 -0.0323821682193644 66,133,244 66,133,244
-0.059473293034169 -0.0335399054276704 66,133,244 66,133,244
-0.0629040957014979 -0.0281994957567413 66,133,244 66,133,244
-0.0591333157664292 -0.0323591475460301 66,133,244 66,133,244
-0.0614497709862154 -0.028900984534303 66,133,244 66,133,244
-0.0531552211691624 -0.04035426811951 66,133,244 66,133,244
-0.0515384966984194 -0.0404937776965512 66,133,244 66,133,244
-0.0546215383931896 -0.0396908497765594 66,133,244 66,133,244
-0.0607851179266651 -0.032336615576268 66,133,244 66,133,244
-0.0589196990302879 -0.0316144467340135 66,133,244 66,133,244
-0.0633087704162759 -0.0295951909511287 66,133,244 66,133,244
-0.0646331590480891 -0.0284413079820139 66,133,244 66,133,244
-0.048297702156679 -0.0350032677123059 66,133,244 66,133,244
-0.0596040421722319 -0.0339823757412982 66,133,244 66,133,244
-0.0603801125437269 -0.030929744858694 66,133,244 66,133,244
-0.052468759741977 -0.0379691177976542 66,133,244 66,133,244
-0.0558718035133199 -0.0382744512978314 66,133,244 66,133,244
-0.0643131904868815 -0.0273276032303503 66,133,244 66,133,244
-0.063389629830995 -0.0298688156544103 66,133,244 66,133,244
-0.0595326828785382 -0.033727313690962 66,133,244 66,133,244
-0.061598020188973 -0.0293980544317237 66,133,244 66,133,244
-0.060840175934986 -0.0325122126080263 66,133,244 66,133,244
-0.0590932951010572 -0.0322016066264821 66,133,244 66,133,244
-0.065855056596659 -0.0269199870433704 66,133,244 66,133,244
-0.0569086309365857 -0.0361148521726293 66,133,244 66,133,244
-0.0655901026323335 -0.0259997957066528 66,133,244 66,133,244
-0.057413553154302 -0.0378611249236783 66,133,244 66,133,244
-0.0561358662292577 -0.0334337648205457 66,133,244 66,133,244
-0.0631822007960777 -0.0233954369631213 66,133,244 66,133,244
-0.0633953210308434 -0.0298719135521618 66,133,244 66,133,244
-0.0593196958150409 -0.0329766196455289 66,133,244 66,133,244
-0.0606049089901341 -0.0316876217910328 66,133,244 66,133,244
-0.0610508289319641 -0.0332307806366646 66,133,244 66,133,244
-0.0557341515521816 -0.0377773594615201 66,133,244 66,133,244
-0.0622048492604875 -0.0314858916679842 66,133,244 66,133,244
-0.0621627611705791 -0.03133938457393 66,133,244 66,133,244
-0.0631412476811078 -0.0289872181518638 66,133,244 66,133,244
-0.0582694014332206 -0.0350730716024917 66,133,244 66,133,244
-0.0605022147068527 -0.0313238782068801 66,133,244 66,133,244
-0.0610433648248404 -0.0331962439556263 66,133,244 66,133,244
-0.0642298929806727 -0.0270110057063382 66,133,244 66,133,244
-0.0629558961670647 -0.0283387892068542 66,133,244 66,133,244
-0.0556316634646124 -0.037413292775272 66,133,244 66,133,244
-0.0500670480636513 -0.0353595658684008 66,133,244 66,133,244
-0.0631452204159041 -0.0289937913743056 66,133,244 66,133,244
-0.0622855562690588 -0.0317566791014761 66,133,244 66,133,244
-0.0606812817700679 -0.031940368977173 66,133,244 66,133,244
-0.0634680423969978 -0.0301115111618106 66,133,244 66,133,244
-0.0621643180427989 -0.0313355117321536 66,133,244 66,133,244
-0.055305119402601 -0.0362785983535452 66,133,244 66,133,244
-0.0602395933088387 -0.0304070024632444 66,133,244 66,133,244
-0.063371521075712 -0.0297730577722539 66,133,244 66,133,244
-0.0669854149680693 -0.0250678125506508 66,133,244 66,133,244
-0.0621967611872839 -0.0314437428129345 66,133,244 66,133,244
-0.065709047366414 -0.0263862680830255 66,133,244 66,133,244
-0.062135537272188 -0.0312303392400999 66,133,244 66,133,244
-0.0657798992570179 -0.0266308519723844 66,133,244 66,133,244
-0.0628996984988908 -0.0281339199623391 66,133,244 66,133,244
-0.0610863599401156 -0.033333996581182 66,133,244 66,133,244
-0.0619524196101808 -0.0305924959455667 66,133,244 66,133,244
-0.063335611897335 -0.029642592551204 66,133,244 66,133,244
-0.0545148467493436 -0.0392737587983777 66,133,244 66,133,244
-0.0619623987407725 -0.0306256061542248 66,133,244 66,133,244
-0.0622905513161123 -0.0260185129143812 66,133,244 66,133,244
-0.0492198910246878 0.0307426704814196 66,133,244 66,133,244
-0.0573154488310549 -0.0374861521280938 66,133,244 66,133,244
-0.0606399857835088 -0.0317760277721489 66,133,244 66,133,244
-0.0542900050556297 -0.0384827209344954 66,133,244 66,133,244
-0.0584565597524425 -0.0356918033486612 66,133,244 66,133,244
-0.0616180766392654 -0.0294161267157612 66,133,244 66,133,244
-0.0627177427679315 -0.0274839343932609 66,133,244 66,133,244
-0.0559574044052953 -0.0385121350844496 66,133,244 66,133,244
-0.0571485358946129 -0.0311557244395382 66,133,244 66,133,244
-0.0645406117733084 -0.0280567293269123 66,133,244 66,133,244
-0.0595429178994721 -0.0337087644327366 66,133,244 66,133,244
-0.0608567298389099 -0.0325187470234789 66,133,244 66,133,244
-0.0586024697638687 -0.0361913254698833 66,133,244 66,133,244
-0.0568890638991115 -0.0359961108118427 66,133,244 66,133,244
-0.0560505775038987 -0.0388325589429458 66,133,244 66,133,244
-0.0573757802899717 -0.0376817316515691 66,133,244 66,133,244
-0.0581479356524397 -0.0346153603894082 66,133,244 66,133,244
-0.0645258483690335 -0.0280030071546781 66,133,244 66,133,244
-0.0557662310405856 -0.0378460739084767 66,133,244 66,133,244
-0.0622825814924621 -0.0317133593232032 66,133,244 66,133,244
-0.0548362377092822 -0.0403648746509963 66,133,244 66,133,244
-0.0598976201970178 -0.0349315544787469 66,133,244 66,133,244
-0.0644231140044637 -0.0276435640361747 66,133,244 66,133,244
-0.0573788783409361 -0.0319471102611347 66,133,244 66,133,244
-0.057260540626577 -0.0372781166498324 66,133,244 66,133,244
-0.0645729453777487 -0.0281615834348015 66,133,244 66,133,244
-0.0589179303773171 -0.0315360297531505 66,133,244 66,133,244
-0.0658448412381321 -0.0268254602095707 66,133,244 66,133,244
-0.0598933601910554 -0.0349146614843887 66,133,244 66,133,244
-0.0582170868296697 -0.0348471222453225 66,133,244 66,133,244
-0.0594794862755757 -0.0334785642290287 66,133,244 66,133,244
-0.0586192041376366 -0.0362393763522978 66,133,244 66,133,244
-0.0554756674301033 -0.0368318332973427 66,133,244 66,133,244
-0.0596882538710657 -0.034200734410972 66,133,244 66,133,244
-0.053280076991223 -0.0407075543540116 66,133,244 66,133,244
-0.0634370808477283 -0.029962808118271 66,133,244 66,133,244
-0.064523303688595 -0.0279842458762536 66,133,244 66,133,244
-0.0573575292200722 -0.0318672164302882 66,133,244 66,133,244
-0.0603173112166748 -0.0306377373357639 66,133,244 66,133,244
-0.0666298515575683 -0.0237989194794994 66,133,244 66,133,244
-0.0620320893006104 -0.0308360008775966 66,133,244 66,133,244
-0.0519982075115167 -0.0420056989467853 66,133,244 66,133,244
-0.0634391990708302 -0.0299664784325692 66,133,244 66,133,244
-0.0646674917028479 -0.0284787565694824 66,133,244 66,133,244
-0.0594827708244921 -0.0334824137645238 66,133,244 66,133,244
-0.0633926250020907 -0.0298020593382875 66,133,244 66,133,244
-0.0565351442588611 -0.0347522852380846 66,133,244 66,133,244
-0.0639742642059981 -0.0260736464967564 66,133,244 66,133,244
-0.0633557213885361 -0.0296715829191926 66,133,244 66,133,244
-0.0582398286966226 -0.0349143493319264 66,133,244 66,133,244
-0.0645164387261279 -0.0279493484156996 66,133,244 66,133,244
-0.0595675951023856 -0.0337708156937578 66,133,244 66,133,244
-0.0554634958114146 -0.0367770888100258 66,133,244 66,133,244
-0.0566949046984138 -0.0353014925949781 66,133,244 66,133,244
-0.0610271840436224 -0.0330850642991528 66,133,244 66,133,244
-0.0481949711095913 -0.0460453094122187 66,133,244 66,133,244
-0.0634257574460377 -0.0299114054652779 66,133,244 66,133,244
-0.0646302855581766 -0.0283409286412502 66,133,244 66,133,244
-0.054581104310581 -0.0394593044723168 66,133,244 66,133,244
-0.0582760806574967 -0.0350353098358656 66,133,244 66,133,244
-0.0595087555123237 -0.0335634917115393 66,133,244 66,133,244
-0.063139630971859 -0.0289174209797402 66,133,244 66,133,244
-0.0596688686402546 -0.0341176062353298 66,133,244 66,133,244
-0.0670257621935783 -0.0251548672279927 66,133,244 66,133,244
-0.06333200906689 -0.0295820665693177 66,133,244 66,133,244
-0.063474636885037 -0.0300761070356637 66,133,244 66,133,244
-0.0618128943843022 -0.0300607353380136 66,133,244 66,133,244
-0.0595873873621498 -0.0338331028699066 66,133,244 66,133,244
-0.0563169809402368 -0.0397277540545242 66,133,244 66,133,244
-0.0594657752532834 -0.0219291129255836 66,133,244 66,133,244
-0.0598940250421417 -0.0348937735598194 66,133,244 66,133,244
-0.0598325145321249 -0.0346798560399472 66,133,244 66,133,244
-0.0620463097793839 -0.0308655711545977 66,133,244 66,133,244
-0.060604128891433 -0.0258696741265784 66,133,244 66,133,244
-0.0619605815018606 -0.0305682573040991 66,133,244 66,133,244
-0.0658537228665186 -0.0268303256369674 66,133,244 66,133,244
-0.0620654940858246 -0.0309311472262511 66,133,244 66,133,244
-0.0583241481191164 -0.0351939229409911 66,133,244 66,133,244
-0.0559247721025234 -0.0326233615565897 66,133,244 66,133,244
-0.0629817692909286 -0.0283629954912659 66,133,244 66,133,244
-0.065709825922301 -0.0263300435826506 66,133,244 66,133,244
-0.0607318627682641 -0.032049111714951 66,133,244 66,133,244
-0.0595598270503252 -0.0337303263261974 66,133,244 66,133,244
-0.0621156129220492 -0.03110124622729 66,133,244 66,133,244
-0.0583395724291978 -0.0352443899250118 66,133,244 66,133,244
-0.0588693098891848 -0.031336733505817 66,133,244 66,133,244
-0.056239372798314 -0.0394498099178139 66,133,244 66,133,244
-0.056604844954718 -0.0349742186408507 66,133,244 66,133,244
-0.0622398310645082 -0.0315287255019438 66,133,244 66,133,244
-0.0621639143367916 -0.0312654714417258 66,133,244 66,133,244
-0.0617542057717189 -0.0298453532992414 66,133,244 66,133,244
-0.0621243740439909 -0.0311259883491488 66,133,244 66,133,244
-0.0573519010836301 -0.0318168472269147 66,133,244 66,133,244
-0.0643998641817827 -0.0275252003691633 66,133,244 66,133,244
-0.0595131341824333 -0.027820858753909 66,133,244 66,133,244
-0.0633128735425392 -0.0295001719238634 66,133,244 66,133,244
-0.0550687632937223 -0.0353894707412251 66,133,244 66,133,244
-0.0600572998172334 -0.029702331632471 66,133,244 66,133,244
-0.0556809386339161 -0.0375052976189141 66,133,244 66,133,244
-0.0618613760128464 -0.0302076753736699 66,133,244 66,133,244
-0.0642397317304804 -0.0269631481348337 66,133,244 66,133,244
-0.0547625649913663 -0.0400632971916141 66,133,244 66,133,244
-0.0610312294310643 -0.033071600314339 66,133,244 66,133,244
-0.0658535525717116 -0.0268107771718662 66,133,244 66,133,244
-0.059120136921103 -0.0321915357496291 66,133,244 66,133,244
-0.0648828601382257 -0.0234474751202928 66,133,244 66,133,244
-0.0614005347391043 -0.0286073432648177 66,133,244 66,133,244
-0.0580133663921619 -0.0340974581628858 66,133,244 66,133,244
-0.0620728739405493 -0.0309354009990447 66,133,244 66,133,244
-0.060958432531037 -0.0328155843273208 66,133,244 66,133,244
-0.0619530520923101 -0.0305186692158978 66,133,244 66,133,244
-0.068238771217966 -0.0235861055516349 66,133,244 66,133,244
-0.0596741301580148 -0.0341060120608572 66,133,244 66,133,244
-0.0576190790545499 -0.0327280682759714 66,133,244 66,133,244
-0.0644074473278018 -0.0275369362648124 66,133,244 66,133,244
-0.0618583993430571 -0.0301891210888191 66,133,244 66,133,244
-0.0618327713944211 -0.030099919778485 66,133,244 66,133,244
-0.052380385755342 -0.0375444561827504 66,133,244 66,133,244
-0.0631444572766858 -0.028900974849141 66,133,244 66,133,244
-0.0631323771197574 -0.0288568470760706 66,133,244 66,133,244
-0.0562289963252523 -0.0393898490380574 66,133,244 66,133,244
-0.0507520580237536 -0.0376411809257998 66,133,244 66,133,244
-0.0617125681439607 -0.029677692175031 66,133,244 66,133,244
-0.0656992793515997 -0.0262622941364989 66,133,244 66,133,244
-0.0610535077368564 -0.033134064111591 66,133,244 66,133,244
-0.058392869313862 -0.0353998288066314 66,133,244 66,133,244
-0.0619774428433906 -0.0305910410327719 66,133,244 66,133,244
-0.064555492392373 -0.0280387437675876 66,133,244 66,133,244
-0.0584381871796511 -0.035554222723484 66,133,244 66,133,244
-0.0615577740798368 -0.0291350866837951 66,133,244 66,133,244
-0.0570852660140822 -0.0366071137106439 66,133,244 66,133,244
-0.0669874581350814 -0.0249775150794718 66,133,244 66,133,244
-0.0586489866042004 -0.0362811129527951 66,133,244 66,133,244
-0.0644487550104687 -0.0276620518343465 66,133,244 66,133,244
-0.057625046255948 -0.032729021433518 66,133,244 66,133,244
-0.0532400404482564 -0.0347602805171287 66,133,244 66,133,244
-0.0655159959152937 -0.0256125172463837 66,133,244 66,133,244
-0.0547264355281714 -0.0341673824755842 66,133,244 66,133,244
-0.0607863266592262 -0.0321934807109579 66,133,244 66,133,244
-0.0575374276866639 -0.0266793342651755 66,133,244 66,133,244
-0.0590790737311212 -0.0320192473170231 66,133,244 66,133,244
-0.0597110912974684 -0.0342069263939606 66,133,244 66,133,244
-0.0622762197048499 -0.0316092190101867 66,133,244 66,133,244
-0.0598923345145604 -0.0348334320271187 66,133,244 66,133,244
-0.0559147497748512 -0.0382783078982317 66,133,244 66,133,244
-0.0633878577759892 -0.029716845689675 66,133,244 66,133,244
-0.0632593726794436 -0.029271635579804 66,133,244 66,133,244
-0.0525651605817594 -0.0324154067795979 66,133,244 66,133,244
-0.0334607924271995 -0.040874438010968 66,133,244 66,133,244
-0.0694336323220124 -0.0219514416836524 66,133,244 66,133,244
-0.0621154425753212 -0.0310482754046886 66,133,244 66,133,244
-0.0634703806031847 -0.0299984137275986 66,133,244 66,133,244
-0.0606174290559891 -0.0315966318753486 66,133,244 66,133,244
-0.0632471910567963 -0.0292230599193799 66,133,244 66,133,244
-0.0646602952684908 -0.028376431009301 66,133,244 66,133,244
-0.0616635083827154 -0.0294776848704368 66,133,244 66,133,244
-0.0634701700077275 -0.0299933312050874 66,133,244 66,133,244
-0.0646608655228408 -0.0283758113257772 66,133,244 66,133,244
-0.0598253891630811 -0.0345907647182525 66,133,244 66,133,244
-0.0645727726847489 -0.0280699785823533 66,133,244 66,133,244
-0.0630496507363829 -0.0285350161247998 66,133,244 66,133,244
-0.0556744951217736 -0.0374345923060102 66,133,244 66,133,244
-0.0622554949108059 -0.0315235680743916 66,133,244 66,133,244
-0.0571775912541233 -0.0368959419957477 66,133,244 66,133,244
-0.0557803575128268 -0.0377966801476127 66,133,244 66,133,244
-0.0581851261446732 -0.0346426904759594 66,133,244 66,133,244
-0.0622709797956394 -0.0315718979544879 66,133,244 66,133,244
-0.0633464499930537 -0.0295542625178356 66,133,244 66,133,244
-0.0670383218331445 -0.0251186465519912 66,133,244 66,133,244
-0.0562147046311821 -0.0392959881850766 66,133,244 66,133,244
-0.062810732867846 -0.0276958581337858 66,133,244 66,133,244
-0.0586498426081185 -0.0362476707055963 66,133,244 66,133,244
-0.059661608692507 -0.034006115759968 66,133,244 66,133,244
-0.0563092225239144 -0.0396175740696528 66,133,244 66,133,244
-0.0631437059896459 -0.0288428004584218 66,133,244 66,133,244
-0.0607472337434293 -0.032024178889556 66,133,244 66,133,244
-0.0670474027481094 -0.0251408851887762 66,133,244 66,133,244
-0.0619345632814261 -0.0303951097370473 66,133,244 66,133,244
-0.0701533417818855 -0.0186736273587023 66,133,244 66,133,244
-0.0597948107421474 -0.0287226147518253 66,133,244 66,133,244
-0.0657924876299283 -0.0265329734990385 66,133,244 66,133,244
-0.0593620721238863 -0.0329646945542583 66,133,244 66,133,244
-0.0530161477431318 -0.0396888989801628 66,133,244 66,133,244
-0.0620702162425775 -0.0308577456065619 66,133,244 66,133,244
-0.0589742337259005 -0.0316153587862132 66,133,244 66,133,244
-0.0632772558908967 -0.0292965881962581 66,133,244 66,133,244
-0.0620909567131381 -0.0309284356529091 66,133,244 66,133,244
-0.0605307461831203 -0.0312650438580707 66,133,244 66,133,244
-0.061692417299991 -0.0295467327449015 66,133,244 66,133,244
-0.0620436383796919 -0.0307633916822984 66,133,244 66,133,244
-0.0607584771037033 -0.0320526394031335 66,133,244 66,133,244
-0.0612962614258561 -0.02817328189754 66,133,244 66,133,244
-0.0628951269532011 -0.027969700732173 66,133,244 66,133,244
-0.0640038292276566 -0.0260685526928019 66,133,244 66,133,244
-0.06444280468735 -0.0275891306592565 66,133,244 66,133,244
-0.0612390342412478 -0.0279738211408469 66,133,244 66,133,244
-0.0609615772397696 -0.0327535005266667 66,133,244 66,133,244
-0.0619657633236604 -0.0304900509306484 66,133,244 66,133,244
-0.0598814591405038 -0.0347523154716572 66,133,244 66,133,244
-0.0630435997006512 -0.0284811619682776 66,133,244 66,133,244
-0.0603682221928112 -0.0306963730262817 66,133,244 66,133,244
-0.0619453974890312 -0.0304180390870476 66,133,244 66,133,244
-0.0442055304205212 -0.0378634768764208 66,133,244 66,133,244
-0.0609434779181964 -0.0326882864970917 66,133,244 66,133,244
-0.0546017781061524 -0.0394275353575092 66,133,244 66,133,244
-0.0571782552733115 -0.0368691446412059 66,133,244 66,133,244
-0.0573161198920805 -0.0373464312081895 66,133,244 66,133,244
-0.0498263783620145 -0.0401085528532491 66,133,244 66,133,244
-0.061861998754391 -0.0301270149220753 66,133,244 66,133,244
-0.0608529714159131 -0.032369549795108 66,133,244 66,133,244
-0.0682406033107351 -0.0235108559999833 66,133,244 66,133,244
-0.058288356564053 -0.034967545586569 66,133,244 66,133,244
-0.0606597074557715 -0.0316973280940292 66,133,244 66,133,244
-0.0634408328302769 -0.0298481496916457 66,133,244 66,133,244
-0.0583376134748173 -0.0351363940432048 66,133,244 66,133,244
-0.0598909088343646 -0.0347754825067909 66,133,244 66,133,244
-0.0575522796147775 -0.0324151871290166 66,133,244 66,133,244
-0.0535870824324833 -0.04164472315664 66,133,244 66,133,244
-0.0634679178969509 -0.0299382935231783 66,133,244 66,133,244
-0.0657929962284693 -0.0265090602084747 66,133,244 66,133,244
-0.0646102666138779 -0.028153171840669 66,133,244 66,133,244
-0.0546381027669082 -0.03379955900664 66,133,244 66,133,244
-0.0602953647692152 -0.0304283180422621 66,133,244 66,133,244
-0.0609160506615962 -0.0325771775536167 66,133,244 66,133,244
-0.0644550000176925 -0.0276112375124689 66,133,244 66,133,244
-0.0596457149390211 -0.0339175006951413 66,133,244 66,133,244
-0.0622228013213374 -0.0313609370268016 66,133,244 66,133,244
-0.0564370112018669 -0.0342831371303389 66,133,244 66,133,244
-0.0643760021868173 -0.0273339516955942 66,133,244 66,133,244
-0.0524583055108869 -0.0377235019663728 66,133,244 66,133,244
-0.055391651160217 -0.0364008820267401 66,133,244 66,133,244
-0.0617546078291577 -0.0297339809946515 66,133,244 66,133,244
-0.0593878020967653 -0.0330148551719825 66,133,244 66,133,244
-0.0609213420141063 -0.032585148859323 66,133,244 66,133,244
-0.0646601805554875 -0.0283119058995466 66,133,244 66,133,244
-0.0439220897578771 -0.0425966156695762 66,133,244 66,133,244
-0.0562274080046568 -0.0392895163544732 66,133,244 66,133,244
-0.0644199005965177 -0.0274773268309997 66,133,244 66,133,244
-0.0587040457299131 -0.0363840973343761 66,133,244 66,133,244
-0.0634322220972106 -0.0297951820670839 66,133,244 66,133,244
-0.0656760793778366 -0.0260834894567821 66,133,244 66,133,244
-0.0583324256794088 -0.0350929447435715 66,133,244 66,133,244
-0.0585086413583406 -0.0357030158197465 66,133,244 66,133,244
-0.0622837190292108 -0.0315531340414837 66,133,244 66,133,244
-0.0606499026631505 -0.0316349767333353 66,133,244 66,133,244
-0.0557098492400819 -0.0374884989098376 66,133,244 66,133,244
-0.0682439822347543 -0.0234911412608223 66,133,244 66,133,244
-0.0530070759306269 -0.0396087625467681 66,133,244 66,133,244
-0.0572013545736139 -0.0369128564306946 66,133,244 66,133,244
-0.0619842217987679 -0.0305141659434247 66,133,244 66,133,244
-0.0605187705740118 -0.0311785576047127 66,133,244 66,133,244
-0.0616904735798858 -0.0294949741312641 66,133,244 66,133,244
-0.0622559591479968 -0.0314537074794375 66,133,244 66,133,244
-0.0573136043393342 -0.0372987913505599 66,133,244 66,133,244
-0.0585673435308574 -0.0358988385023191 66,133,244 66,133,244
-0.0487269407879302 -0.0420021166256586 66,133,244 66,133,244
-0.063272033428579 -0.0292287045650332 66,133,244 66,133,244
-0.0620000926011673 -0.0305641788405616 66,133,244 66,133,244
-0.0592277083719911 -0.0324436062047371 66,133,244 66,133,244
-0.0622758197389464 -0.0315190353466212 66,133,244 66,133,244
-0.0629393646890749 -0.0280751660409455 66,133,244 66,133,244
-0.0591314950959482 -0.0321092022712377 66,133,244 66,133,244
-0.0644758676892436 -0.0276558138911005 66,133,244 66,133,244
-0.0595602513501805 -0.0335932307545186 66,133,244 66,133,244
-0.0573296420281973 -0.0373470778267276 66,133,244 66,133,244
-0.060995824185073 -0.0328219211052231 66,133,244 66,133,244
-0.061873758712743 -0.0301204748413094 66,133,244 66,133,244
-0.0645484006105063 -0.027902082568622 66,133,244 66,133,244
-0.0579272021734826 -0.0336738272426198 66,133,244 66,133,244
-0.0579914047327547 -0.0281541607401371 66,133,244 66,133,244
-0.0592630105830565 -0.0325577888226715 66,133,244 66,133,244
-0.0607421582071753 -0.0319399497176816 66,133,244 66,133,244
-0.064483836897223 -0.0276727858009113 66,133,244 66,133,244
-0.0657966619346029 -0.0264787263391762 66,133,244 66,133,244
-0.0632167856619096 -0.0290248836707044 66,133,244 66,133,244
-0.063428779168029 -0.0297590535265974 66,133,244 66,133,244
-0.0646043491570522 -0.0280884766188263 66,133,244 66,133,244
-0.0551927483372046 -0.0356772958393336 66,133,244 66,133,244
-0.062168905685444 -0.0311332126861906 66,133,244 66,133,244
-0.0631267136700194 -0.0287092135200201 66,133,244 66,133,244
-0.060617714830247 -0.0315002834215538 66,133,244 66,133,244
-0.0605101969606323 -0.0311272985615431 66,133,244 66,133,244
-0.0621082167602636 -0.0251783632045727 66,133,244 66,133,244
-0.0619090480417099 -0.0302299964605297 66,133,244 66,133,244
-0.0621401521541379 -0.0310305041663374 66,133,244 66,133,244
-0.0646097172563096 -0.0281016585513242 66,133,244 66,133,244
-0.0603255148092841 -0.0304859176338961 66,133,244 66,133,244
-0.064590664555991 -0.0280350973488549 66,133,244 66,133,244
-0.0615639512775942 -0.0290333952943386 66,133,244 66,133,244
-0.0571105620430963 -0.0308308793584777 66,133,244 66,133,244
-0.0617244970291448 -0.0295873602339483 66,133,244 66,133,244
-0.0584857433167687 -0.0355903513794879 66,133,244 66,133,244
-0.0668819750462988 -0.0244824535922276 66,133,244 66,133,244
-0.0622038926161492 -0.0312441212124737 66,133,244 66,133,244
-0.0561339022315306 -0.0389257814646161 66,133,244 66,133,244
-0.0586725537543698 -0.0362359691906663 66,133,244 66,133,244
-0.0670473484693648 -0.0250540615665705 66,133,244 66,133,244
-0.0552722165281829 -0.0359392477682143 66,133,244 66,133,244
-0.058336271020966 -0.035069876336555 66,133,244 66,133,244
-0.0596798375877602 -0.0339823456121944 66,133,244 66,133,244
-0.0540531871388933 -0.0374580922877619 66,133,244 66,133,244
-0.0522824206044582 -0.0370642542115078 66,133,244 66,133,244
-0.059771233722747 -0.034297215460774 66,133,244 66,133,244
-0.0567890098871163 -0.0354495070308615 66,133,244 66,133,244
-0.0609135706564706 -0.032510640227427 66,133,244 66,133,244
-0.0645198836754359 -0.0277752575936894 66,133,244 66,133,244
-0.0658108814791562 -0.026505213213204 66,133,244 66,133,244
-0.059204311829773 -0.0323282803430682 66,133,244 66,133,244
-0.0576519504906691 -0.0326922114483813 66,133,244 66,133,244
-0.0634006308060541 -0.0296388470693059 66,133,244 66,133,244
-0.0539439262761862 -0.037071991851099 66,133,244 66,133,244
-0.0646595745953333 -0.0282567989578163 66,133,244 66,133,244
-0.0634542395536432 -0.0298222171100991 66,133,244 66,133,244
-0.0634732164985912 -0.0298878969995523 66,133,244 66,133,244
-0.0605884228382253 -0.0313780794117048 66,133,244 66,133,244
-0.0644043303189001 -0.0273713130753085 66,133,244 66,133,244
-0.0645013973602486 -0.0277075260599099 66,133,244 66,133,244
-0.0609829906551186 -0.0327445315192563 66,133,244 66,133,244
-0.0593531146194504 -0.032838959451835 66,133,244 66,133,244
-0.0595263629644282 -0.0334386668673527 66,133,244 66,133,244
-0.0575103743253633 -0.0379379725496446 66,133,244 66,133,244
-0.0618844860949603 -0.0301220636267476 66,133,244 66,133,244
-0.0593778937776264 -0.0329225603227515 66,133,244 66,133,244
-0.0600602438615011 -0.0295444151385804 66,133,244 66,133,244
-0.0571947625148183 -0.0368430564334014 66,133,244 66,133,244
-0.0629505483208176 -0.0280708032990656 66,133,244 66,133,244
-0.0578042816533945 -0.0332102126459095 66,133,244 66,133,244
-0.0536281710242247 -0.0359691098986319 66,133,244 66,133,244
-0.0586244620243486 -0.0360507442225015 66,133,244 66,133,244
-0.062087488767679 -0.0308209576479476 66,133,244 66,133,244
-0.0618750703546348 -0.0300850613299014 66,133,244 66,133,244
-0.057203137503119 -0.0368664178784137 66,133,244 66,133,244
-0.0601000963412624 -0.0296762719055026 66,133,244 66,133,244
-0.0619022718927681 -0.0301769427083435 66,133,244 66,133,244
-0.059399199848447 -0.0329891114588717 66,133,244 66,133,244
-0.0607807242310082 -0.0320301997334152 66,133,244 66,133,244
-0.0572485341067711 -0.0370192659729092 66,133,244 66,133,244
-0.0588591154940699 -0.0311139147405691 66,133,244 66,133,244
-0.0608831041966499 -0.0323825634185765 66,133,244 66,133,244
-0.060796032195002 -0.0320800207786025 66,133,244 66,133,244
-0.0597359960751075 -0.0341485862522736 66,133,244 66,133,244
-0.0643347648267525 -0.0271113798960018 66,133,244 66,133,244
-0.0620893209399913 -0.0308164945436425 66,133,244 66,133,244
-0.0632609697389247 -0.0291330535742298 66,133,244 66,133,244
-0.0630802354957419 -0.0285063948341586 66,133,244 66,133,244
-0.0558104955070845 -0.0262901891526371 66,133,244 66,133,244
-0.0532821883780906 -0.0404991231474654 66,133,244 66,133,244
-0.0604507036057213 -0.0308802163748464 66,133,244 66,133,244
-0.0601117698006039 -0.0297037213367233 66,133,244 66,133,244
-0.0670496992515608 -0.0250280673012631 66,133,244 66,133,244
-0.0587655752540295 -0.0307817439852974 66,133,244 66,133,244
-0.056888425163783 -0.0357625026617629 66,133,244 66,133,244
-0.0633450012047654 -0.0294188903641508 66,133,244 66,133,244
-0.0586221636094441 -0.0360257475167338 66,133,244 66,133,244
-0.0620449554853912 -0.0306566311786352 66,133,244 66,133,244
-0.056101929000268 -0.0387786904622853 66,133,244 66,133,244
-0.0643865857864529 -0.0272842551598718 66,133,244 66,133,244
-0.0617510955834947 -0.0296378639263605 66,133,244 66,133,244
-0.0621425541265381 -0.0309935636981591 66,133,244 66,133,244
-0.0580336257465998 -0.0339853580747852 66,133,244 66,133,244
-0.0589812862808782 -0.031526117342073 66,133,244 66,133,244
-0.0520222476270007 -0.0303857859438588 66,133,244 66,133,244
-0.0596730097681112 -0.033919556002479 66,133,244 66,133,244
-0.0632585437033147 -0.0291138546377406 66,133,244 66,133,244
-0.0652344004786824 -0.024473652735377 66,133,244 66,133,244
-0.0658571039329749 -0.0266305401755066 66,133,244 66,133,244
-0.0631818140949207 -0.0288458121527604 66,133,244 66,133,244
-0.064560342564561 -0.0278786521520696 66,133,244 66,133,244
-0.0594829463094758 -0.0332573376042642 66,133,244 66,133,244
-0.0658553892096386 -0.0266222911411697 66,133,244 66,133,244
-0.0658553892096386 -0.0266222911411697 66,133,244 66,133,244
-0.0658581894943565 -0.0266314352430364 66,133,244 66,133,244
-0.0608738146194326 -0.0323315292337028 66,133,244 66,133,244
-0.061558169537768 -0.0289593498175725 66,133,244 66,133,244
-0.0634683291003328 -0.0298339340531718 66,133,244 66,133,244
-0.0633691719632752 -0.0294899790754658 66,133,244 66,133,244
-0.0634681079000998 -0.0298323867264188 66,133,244 66,133,244
-0.062137386763373 -0.0309644662747979 66,133,244 66,133,244
-0.061002936335592 -0.027034167957421 66,133,244 66,133,244
-0.060793335093082 -0.0320494692309514 66,133,244 66,133,244
-0.0620439727026849 -0.0306394677788102 66,133,244 66,133,244
-0.0567706766585275 -0.0353366614976457 66,133,244 66,133,244
-0.0654431180731858 -0.0251846250184478 66,133,244 66,133,244
-0.0596831408129465 -0.0281987881542673 66,133,244 66,133,244
-0.0645528169150894 -0.0278412919426624 66,133,244 66,133,244
-0.0607467400059931 -0.0318823034563053 66,133,244 66,133,244
-0.0633770604216525 -0.0295096265697334 66,133,244 66,133,244
-0.0602528526668358 -0.0301703755768281 66,133,244 66,133,244
-0.0639844644518811 -0.0258705604679886 66,133,244 66,133,244
-0.062112506549033 -0.0308696179034952 66,133,244 66,133,244
-0.0561762558169217 -0.0390122060547284 66,133,244 66,133,244
-0.0570271697065901 -0.0362177912592437 66,133,244 66,133,244
-0.0620498871430333 -0.0306487607154372 66,133,244 66,133,244
-0.0559813047543013 -0.0383360940108086 66,133,244 66,133,244
-0.0584843809957145 -0.0355224691939562 66,133,244 66,133,244
-0.0621583125236768 -0.0310225140064062 66,133,244 66,133,244
-0.0502117925398275 -0.0298314838123231 66,133,244 66,133,244
-0.0574297139980574 -0.0376083800673963 66,133,244 66,133,244
-0.0576177300625549 -0.0325172815727001 66,133,244 66,133,244
-0.0557333361090574 -0.0374719509523235 66,133,244 66,133,244
-0.0655960979801073 -0.0257017312725471 66,133,244 66,133,244
-0.0610155061972244 -0.0328017106489218 66,133,244 66,133,244
-0.0583751622570908 -0.0293969857644276 66,133,244 66,133,244
-0.062200052137431 -0.0311622116829658 66,133,244 66,133,244
-0.0632385289963258 -0.0290170351836253 66,133,244 66,133,244
-0.063184010110378 -0.0288274500648389 66,133,244 66,133,244
-0.0604487838616388 -0.0308361517597478 66,133,244 66,133,244
-0.0603156749406753 -0.030368260619253 66,133,244 66,133,244
-0.0495546007465336 -0.0390247067897797 66,133,244 66,133,244
-0.0616983682093858 -0.0294135286002287 66,133,244 66,133,244
-0.0581423385082972 -0.0343186468746552 66,133,244 66,133,244
-0.0579986024623125 -0.0338184644729416 66,133,244 66,133,244
-0.0602594636552266 -0.0301658273963544 66,133,244 66,133,244
-0.060985104311025 -0.0326772228400736 66,133,244 66,133,244
-0.0645301356704148 -0.0277313076491831 66,133,244 66,133,244
-0.0610696288513652 -0.032969749214627 66,133,244 66,133,244
-0.0551522075641513 -0.0354381011203178 66,133,244 66,133,244
-0.0626138261371437 -0.0268322600379087 66,133,244 66,133,244
-0.0658539624561854 -0.0265718999249026 66,133,244 66,133,244
-0.0630590392347052 -0.0283736655250193 66,133,244 66,133,244
-0.0507783289785271 -0.037510055774399 66,133,244 66,133,244
-0.0617063843439533 -0.0294294725056059 66,133,244 66,133,244
-0.0584363323920237 -0.0353275038344132 66,133,244 66,133,244
-0.0644406715005614 -0.0274139379636488 66,133,244 66,133,244
-0.061464209571687 -0.0285861883734783 66,133,244 66,133,244
-0.0596183189774076 -0.0336754974411921 66,133,244 66,133,244
-0.0537559448100695 -0.0420777237183428 66,133,244 66,133,244
-0.0658528794281529 -0.0265611637745083 66,133,244 66,133,244
-0.0479203787993794 -0.0448280003761135 66,133,244 66,133,244
-0.0546265710289527 -0.0393484754148575 66,133,244 66,133,244
-0.0610263343159658 -0.0328061664011308 66,133,244 66,133,244
-0.0634682742477712 -0.0297804426596778 66,133,244 66,133,244
-0.0620368556479032 -0.0305629782136314 66,133,244 66,133,244
-0.0622749509593305 -0.0313867875966066 66,133,244 66,133,244
-0.0586867880692816 -0.0361829226498176 66,133,244 66,133,244
-0.06083577129788 -0.0321416049942754 66,133,244 66,133,244
-0.059819047211464 -0.0343611034718478 66,133,244 66,133,244
-0.059485583372433 -0.0332057540999009 66,133,244 66,133,244
-0.0670529880127883 -0.0249667023191873 66,133,244 66,133,244
-0.0619543063402221 -0.0302726426261185 66,133,244 66,133,244
-0.0582591442003046 -0.0346981284046124 66,133,244 66,133,244
-0.0589920615585729 -0.0314946441888717 66,133,244 66,133,244
-0.0597427904474706 -0.0283523275634016 66,133,244 66,133,244
-0.0605652560362207 -0.0312000407837696 66,133,244 66,133,244
-0.0550292801730024 -0.0407330241624976 66,133,244 66,133,244
-0.06032838340112 -0.030379156449591 66,133,244 66,133,244
-0.0529654139771965 -0.0335829371060953 66,133,244 66,133,244
-0.0503549065170403 -0.041765718725782 66,133,244 66,133,244
-0.0633269030754552 -0.0292800289174567 66,133,244 66,133,244
-0.0634707020017967 -0.0297780983489525 66,133,244 66,133,244
-0.0596974496323529 -0.0339333327154261 66,133,244 66,133,244
-0.0620671224065178 -0.0306574204106079 66,133,244 66,133,244
-0.0620777816838505 -0.0306938263687894 66,133,244 66,133,244
-0.0599715490837274 -0.0291394748168134 66,133,244 66,133,244
-0.0606811291428781 -0.0315947317743967 66,133,244 66,133,244
-0.0632871023426726 -0.0291373100465498 66,133,244 66,133,244
-0.0634664498416369 -0.029758473681569 66,133,244 66,133,244
-0.0609824523140776 -0.0326377374463695 66,133,244 66,133,244
-0.057400072778981 -0.0317114887593787 66,133,244 66,133,244
-0.0670436431512651 -0.0249228903776878 66,133,244 66,133,244
-0.0622737398345631 -0.031366985878923 66,133,244 66,133,244
-0.0628049434529862 -0.027464540081553 66,133,244 66,133,244
-0.0552469919328379 -0.0357355500042736 66,133,244 66,133,244
-0.0585118604455235 -0.0355608855906254 66,133,244 66,133,244
-0.059559376473247 -0.0334471430391246 66,133,244 66,133,244
-0.0596129373514976 -0.0336318478264128 66,133,244 66,133,244
-0.062071273389203 -0.0306633353424513 66,133,244 66,133,244
-0.0550017714870567 -0.0406265399292401 66,133,244 66,133,244
-0.0682394013547395 -0.0233193487445477 66,133,244 66,133,244
-0.0646151634987748 -0.0279903880074707 66,133,244 66,133,244
-0.0556576935177974 -0.0371555809712616 66,133,244 66,133,244
-0.0644119457867364 -0.0272861088845329 66,133,244 66,133,244
-0.0561298916832024 -0.0387903537795603 66,133,244 66,133,244
-0.0594095933348931 -0.0329239315459672 66,133,244 66,133,244
-0.0640757085359165 -0.0261188953542752 66,133,244 66,133,244
-0.0513390597738628 -0.045160119837439 66,133,244 66,133,244
-0.0540382288211545 -0.0372835940426492 66,133,244 66,133,244
-0.0560105921085207 -0.0383737634663396 66,133,244 66,133,244
-0.0498253118643133 -0.0399148978414875 66,133,244 66,133,244
-0.0595532861969103 -0.0334178388153637 66,133,244 66,133,244
-0.0633888416073699 -0.0294771479832109 66,133,244 66,133,244
-0.0656682812648819 -0.0258886385079445 66,133,244 66,133,244
-0.0622955463263745 -0.0256892049379256 66,133,244 66,133,244
-0.0670488123557402 -0.0249279549682861 66,133,244 66,133,244
-0.0586699617629752 -0.024613327043165 66,133,244 66,133,244
-0.0634447693138287 -0.0296689995439221 66,133,244 66,133,244
-0.0618943349207744 -0.030040091869993 66,133,244 66,133,244
-0.0646588038994567 -0.0281311035376454 66,133,244 66,133,244
-0.0554985338007985 -0.0365938170896794 66,133,244 66,133,244
-0.0643872373690491 -0.0271891892499562 66,133,244 66,133,244
-0.0560333828211013 -0.0384443197989433 66,133,244 66,133,244
-0.053871574338836 -0.0424385464009421 66,133,244 66,133,244
-0.0580504330680501 -0.0339455180369296 66,133,244 66,133,244
-0.0605862335649526 -0.0312448097788563 66,133,244 66,133,244
-0.0609133019368617 -0.0323776769575503 66,133,244 66,133,244
-0.0553405828745354 -0.0360414711203339 66,133,244 66,133,244
-0.0611905069106521 -0.0275942410851641 66,133,244 66,133,244
-0.052044067624176 -0.0418465570194497 66,133,244 66,133,244
-0.059489491670193 -0.0331845841134954 66,133,244 66,133,244
-0.0594515465551866 -0.0330518658308024 66,133,244 66,133,244
-0.065755692553487 -0.0261783511123574 66,133,244 66,133,244
-0.060502752455455 -0.0309466183321416 66,133,244 66,133,244
-0.061942422516623 -0.0301908060862013 66,133,244 66,133,244
-0.0609848221785682 -0.0326144284891026 66,133,244 66,133,244
-0.0575441445860263 -0.0321788217450316 66,133,244 66,133,244
-0.0546701705740373 -0.0394492653872765 66,133,244 66,133,244
-0.0583402995375571 -0.0349362567964469 66,133,244 66,133,244
-0.0667725908841239 -0.0239504488618146 66,133,244 66,133,244
-0.0602706554482202 -0.0301381531063623 66,133,244 66,133,244
-0.064491672453341 -0.0275334260288152 66,133,244 66,133,244
-0.0586859136970603 -0.0303904724012758 66,133,244 66,133,244
-0.064438471925274 -0.0273487483661711 66,133,244 66,133,244
-0.0609950586276299 -0.0326461293436281 66,133,244 66,133,244
-0.062039693380355 -0.0305223036749346 66,133,244 66,133,244
-0.0680424441604395 -0.0226045490841762 66,133,244 66,133,244
-0.0598181941320994 -0.0343090505072515 66,133,244 66,133,244
-0.0634375274503954 -0.0296196175851438 66,133,244 66,133,244
-0.0609687693383667 -0.0325520118814734 66,133,244 66,133,244
-0.0658633044450663 -0.0265336651717175 66,133,244 66,133,244
-0.0569928134905934 -0.0360000397244865 66,133,244 66,133,244
-0.0558615750140307 -0.0378230750070314 66,133,244 66,133,244
-0.0605572347258885 -0.0311190307977486 66,133,244 66,133,244
-0.0576977672926674 -0.0326976656256217 66,133,244 66,133,244
-0.0653432403306741 -0.0247276175032576 66,133,244 66,133,244
-0.0528574422239147 -0.0159287357820062 66,133,244 66,133,244
-0.0632818422050979 -0.029070748273398 66,133,244 66,133,244
-0.0582734536248408 -0.0346876853589867 66,133,244 66,133,244
-0.0571582204449518 -0.0365663058866039 66,133,244 66,133,244
-0.064658815432741 -0.0280939750689124 66,133,244 66,133,244
-0.0621162441707469 -0.0250265478001129 66,133,244 66,133,244
-0.0584098140891323 -0.0351561479802649 66,133,244 66,133,244
-0.0603401327549542 -0.0303565813666672 66,133,244 66,133,244
-0.0557793304645281 -0.0375262537702318 66,133,244 66,133,244
-0.0632829404426363 -0.0290656595172497 66,133,244 66,133,244
-0.0558482451291595 -0.0377646342447391 66,133,244 66,133,244
-0.0618698529014552 -0.0299125979274289 66,133,244 66,133,244
-0.0606951845155562 -0.0315850022562774 66,133,244 66,133,244
-0.0550241307945781 -0.0406510892449514 66,133,244 66,133,244
-0.060788467472022 -0.0261647605659853 66,133,244 66,133,244
-0.0591549023866828 -0.0319904840583856 66,133,244 66,133,244
-0.0631858105359865 -0.0287266444653572 66,133,244 66,133,244
-0.0616938037965376 -0.0292979831662641 66,133,244 66,133,244
-0.0644463487979281 -0.0273476148650824 66,133,244 66,133,244
-0.0584740384317182 -0.0353691308619801 66,133,244 66,133,244
-0.0591302784503969 -0.0318999401360446 66,133,244 66,133,244
-0.0620817007176248 -0.0306388011209336 66,133,244 66,133,244
-0.0630946500744448 -0.0284054078638159 66,133,244 66,133,244
-0.0587980371978382 -0.030747756860906 66,133,244 66,133,244
-0.0623866435454495 -0.0259519429282149 66,133,244 66,133,244
-0.0634627833563514 -0.0296782495187246 66,133,244 66,133,244
-0.065659099209392 -0.0258014832974093 66,133,244 66,133,244
-0.063198908425729 -0.0287623475612256 66,133,244 66,133,244
-0.0594494237458628 -0.0330003494134025 66,133,244 66,133,244
-0.0632007951960629 -0.0287680066437962 66,133,244 66,133,244
-0.0560781851847321 -0.0385482443393283 66,133,244 66,133,244
-0.0620085809841631 -0.0303800235544441 66,133,244 66,133,244
-0.0574729119675272 -0.0376350451378129 66,133,244 66,133,244
-0.0556270444786239 -0.0369819677887694 66,133,244 66,133,244
-0.0533689879758971 -0.0349018698983787 66,133,244 66,133,244
-0.0573388175615122 -0.037168766753936 66,133,244 66,133,244
-0.0551162983380977 -0.0352117562361542 66,133,244 66,133,244
-0.060402214949902 -0.03055167979495 66,133,244 66,133,244
-0.0630943428090063 -0.0283917829430559 66,133,244 66,133,244
-0.057208322192957 -0.0367131278324651 66,133,244 66,133,244
-0.0642109550312007 -0.0265159051905143 66,133,244 66,133,244
-0.0609144199598214 -0.0323212152085409 66,133,244 66,133,244
-0.0500992801605008 -0.00633921489473549 66,133,244 66,133,244
-0.0580730709634398 -0.0339610839613307 66,133,244 66,133,244
-0.0656451848555065 -0.0257344976740337 66,133,244 66,133,244
-0.0596337769697422 -0.0336222093320759 66,133,244 66,133,244
-0.0579342176751941 -0.033476940620276 66,133,244 66,133,244
-0.0621346955197902 -0.0307993371611626 66,133,244 66,133,244
-0.0570973027551549 -0.0363187176042071 66,133,244 66,133,244
-0.0598401584074022 -0.0343351487287703 66,133,244 66,133,244
-0.0524239756434365 -0.0373555259826504 66,133,244 66,133,244
-0.0622085973366652 -0.0310519590943532 66,133,244 66,133,244
-0.0655528681973099 -0.0254092823714905 66,133,244 66,133,244
-0.0630961907209063 -0.0283837667686459 66,133,244 66,133,244
-0.0530669265203773 -0.0338376167942854 66,133,244 66,133,244
-0.0621347532095957 -0.0307931200240192 66,133,244 66,133,244
-0.0582002181068036 -0.0343902913145667 66,133,244 66,133,244
-0.0593359962446206 -0.0325821433272851 66,133,244 66,133,244
-0.0658022867492233 -0.0262698014962753 66,133,244 66,133,244
-0.0634698487790853 -0.0296734876235773 66,133,244 66,133,244
-0.0604095542633921 -0.0305559105596922 66,133,244 66,133,244
-0.0622010531942184 -0.0310186965945242 66,133,244 66,133,244
-0.0540792205073213 -0.0373377582679664 66,133,244 66,133,244
-0.0634684740543867 -0.0296657993752962 66,133,244 66,133,244
-0.0634107205068071 -0.0294639687368047 66,133,244 66,133,244
-0.060416777975612 -0.0305752897584837 66,133,244 66,133,244
-0.0622196473459363 -0.0310767082170799 66,133,244 66,133,244
-0.0645637293677503 -0.0277093987890323 66,133,244 66,133,244
-0.0619775755094653 -0.0302351037381041 66,133,244 66,133,244
-0.063467251413708 -0.029653055771295 66,133,244 66,133,244
-0.0606901148107759 -0.0315170813505117 66,133,244 66,133,244
-0.0622727225999092 -0.0312552934709053 66,133,244 66,133,244
-0.0619005372896259 -0.0299659695545399 66,133,244 66,133,244
-0.058756486734086 -0.0305567914423339 66,133,244 66,133,244
-0.0456569596859748 -0.0426027278179554 66,133,244 66,133,244
-0.063122290303604 -0.0284515443659939 66,133,244 66,133,244
-0.0633486232843575 -0.02923452477696 66,133,244 66,133,244
-0.0605728669381572 -0.0311035320917788 66,133,244 66,133,244
-0.0584500466942697 -0.0352343627739701 66,133,244 66,133,244
-0.0545989929536319 -0.0333782392570679 66,133,244 66,133,244
-0.0610686623900951 -0.0328198985322627 66,133,244 66,133,244
-0.0597594642700102 -0.0340270875899221 66,133,244 66,133,244
-0.0536394087732339 -0.0357957244600347 66,133,244 66,133,244
-0.0597575097325922 -0.0282760478367394 66,133,244 66,133,244
-0.0582990425857928 -0.0347082035320781 66,133,244 66,133,244
-0.0631663323012524 -0.0285986110327088 66,133,244 66,133,244
-0.0646096545960953 -0.0278552869265131 66,133,244 66,133,244
-0.0577452284395896 -0.0327870689796853 66,133,244 66,133,244
-0.065842787658177 -0.0263816668865873 66,133,244 66,133,244
-0.0656959330037413 -0.0258725760672503 66,133,244 66,133,244
-0.0597676388827287 -0.0340478224368545 66,133,244 66,133,244
-0.0542612025260488 -0.0379425356362443 66,133,244 66,133,244
-0.0629450592219458 -0.0278255578710077 66,133,244 66,133,244
-0.0578389656570031 -0.0331072000444664 66,133,244 66,133,244
-0.0501492105961941 -0.0409221435378981 66,133,244 66,133,244
-0.0645549742378942 -0.0276557216467931 66,133,244 66,133,244
-0.0654867434955204 -0.025140913516324 66,133,244 66,133,244
-0.0582118466834414 -0.0343938622736815 66,133,244 66,133,244
-0.0590895643471465 -0.0316917518048882 66,133,244 66,133,244
-0.0610463563071015 -0.0327274854848287 66,133,244 66,133,244
-0.0607028452933148 -0.0315367184369772 66,133,244 66,133,244
-0.0609903910965024 -0.0325325963149585 66,133,244 66,133,244
-0.0581061201773448 -0.0340256094678058 66,133,244 66,133,244
-0.0610832920032787 -0.0328533803314329 66,133,244 66,133,244
-0.0622110502399936 -0.0310153282984651 66,133,244 66,133,244
-0.0594184554276978 -0.0328264724612746 66,133,244 66,133,244
-0.0557965143166535 -0.0317646583847799 66,133,244 66,133,244
-0.0622238675026731 -0.0310592576676414 66,133,244 66,133,244
-0.0595191251109428 -0.0331747146655003 66,133,244 66,133,244
-0.0593802525281731 -0.0326924442059903 66,133,244 66,133,244
-0.0656720854778499 -0.0257752520384326 66,133,244 66,133,244
-0.0608128084856187 -0.0319109730944421 66,133,244 66,133,244
-0.0581352665976764 -0.0341199630269118 66,133,244 66,133,244
-0.0658500796482394 -0.0263895912269291 66,133,244 66,133,244
-0.0583633054939319 -0.0349092822359076 66,133,244 66,133,244
-0.059592243686704 -0.0334231583239569 66,133,244 66,133,244
-0.0633773543014747 -0.0293069520942691 66,133,244 66,133,244
-0.058574634227267 -0.0356399857689701 66,133,244 66,133,244
-0.0655019235914265 -0.0251813131323313 66,133,244 66,133,244
-0.0619977168610502 -0.0302698818915236 66,133,244 66,133,244
-0.0609616959323993 -0.0324206805527198 66,133,244 66,133,244
-0.0601453103114337 -0.0295925779280789 66,133,244 66,133,244
-0.0593619058461805 -0.0326196763599088 66,133,244 66,133,244
-0.0603098073174178 -0.0301588911350052 66,133,244 66,133,244
-0.0584862422636641 -0.0353265348984058 66,133,244 66,133,244
-0.0576760618719545 -0.032519950458717 66,133,244 66,133,244
-0.0466918696725324 -0.0404092669148373 66,133,244 66,133,244
-0.061567213109797 -0.0287703313751183 66,133,244 66,133,244
-0.0633404451023878 -0.0291701733613246 66,133,244 66,133,244
-0.0550201830742397 -0.0405450533382394 66,133,244 66,133,244
-0.0598222739200117 -0.0342089923116316 66,133,244 66,133,244
-0.0605841410651223 -0.0311050714273228 66,133,244 66,133,244
-0.0605156720128578 -0.0308662399006645 66,133,244 66,133,244
-0.0564049896314208 -0.0338524586513995 66,133,244 66,133,244
-0.0645597584720449 -0.0276452034569183 66,133,244 66,133,244
-0.0620031883652174 -0.0302730821232199 66,133,244 66,133,244
-0.0618535404126667 -0.029754572062392 66,133,244 66,133,244
-0.0593692185873469 -0.0268896163539712 66,133,244 66,133,244
-0.0595618152261999 -0.0332989282900234 66,133,244 66,133,244
-0.05804792799013 -0.0337970794979724 66,133,244 66,133,244
-0.0633449275067283 -0.0291758070379362 66,133,244 66,133,244
-0.0669166486896257 -0.0243202916038698 66,133,244 66,133,244
-0.0574225210115588 -0.0316292926810696 66,133,244 66,133,244
-0.066934323654314 -0.0243794325969993 66,133,244 66,133,244
-0.0607475379644763 -0.0316606709333897 66,133,244 66,133,244
-0.0578974800045893 -0.0332713778471747 66,133,244 66,133,244
-0.0606794270744058 -0.0314229550068376 66,133,244 66,133,244
-0.060762015684504 -0.0259654216397961 66,133,244 66,133,244
-0.0622152454691456 -0.0309992176658482 66,133,244 66,133,244
-0.0633107821940366 -0.0290497796238295 66,133,244 66,133,244
-0.0608877021237917 -0.0321399485562961 66,133,244 66,133,244
-0.0641912106873975 -0.0263512077799564 66,133,244 66,133,244
-0.0646534305846868 -0.0279521496302167 66,133,244 66,133,244
-0.0643659723236465 -0.0269563284178601 66,133,244 66,133,244
-0.0621527989726619 -0.0307743986336792 66,133,244 66,133,244
-0.0621394930526307 -0.0307276091089744 66,133,244 66,133,244
-0.0633643682183307 -0.0292271490003127 66,133,244 66,133,244
-0.0569224815436544 -0.0356249189937866 66,133,244 66,133,244
-0.0586563787648368 -0.0358875931567888 66,133,244 66,133,244
-0.0608880608109204 -0.0321326309013126 66,133,244 66,133,244
-0.0609135383677249 -0.0322198165722955 66,133,244 66,133,244
-0.0578976820342486 -0.0332576987220951 66,133,244 66,133,244
-0.063361590435283 -0.0292144751597139 66,133,244 66,133,244
-0.0515503068331691 -0.0399814471660217 66,133,244 66,133,244
-0.0546486911116971 -0.0334856662496802 66,133,244 66,133,244
-0.055411766783144 -0.036128760625546 66,133,244 66,133,244
-0.0642863655766944 -0.0266722153630394 66,133,244 66,133,244
-0.0606602822893943 -0.0313388926726817 66,133,244 66,133,244
-0.0608375012853523 -0.0319526049689217 66,133,244 66,133,244
-0.0595430791495152 -0.0332098006361131 66,133,244 66,133,244
-0.0634496427546432 -0.0295135032064115 66,133,244 66,133,244
-0.057094308910428 -0.0362110215550474 66,133,244 66,133,244
-0.0644008051473393 -0.0270624456554722 66,133,244 66,133,244
-0.063304311630725 -0.0290056662095038 66,133,244 66,133,244
-0.0529115546031076 -0.0389451811028453 66,133,244 66,133,244
-0.054126384804584 -0.0374101731666299 66,133,244 66,133,244
-0.0658519694601502 -0.0263441103668022 66,133,244 66,133,244
-0.0670426453221648 -0.024724916971533 66,133,244 66,133,244
-0.0580712731535324 -0.0338436450017259 66,133,244 66,133,244
-0.0597332011437472 -0.0338574644841733 66,133,244 66,133,244
-0.0634729669079004 -0.0238402377007951 66,133,244 66,133,244
-0.0640901499936072 -0.025976127274455 66,133,244 66,133,244
-0.0612799427167228 -0.0277263995602164 66,133,244 66,133,244
-0.0620834569771201 -0.0305097700478259 66,133,244 66,133,244
-0.0605702792469237 -0.0310101836088174 66,133,244 66,133,244
-0.0657526346691703 -0.0259898516184783 66,133,244 66,133,244
-0.0582967518006418 -0.0346177922088374 66,133,244 66,133,244
-0.0573572955611128 -0.0313624809397855 66,133,244 66,133,244
-0.0644110390602764 -0.0270834745338633 66,133,244 66,133,244
-0.0553808149838204 -0.0360006245213295 66,133,244 66,133,244
-0.0435904370532285 -0.0296136454365634 66,133,244 66,133,244
-0.0620527558213947 -0.0303986112198149 66,133,244 66,133,244
-0.0598927419129696 -0.0344014246172587 66,133,244 66,133,244
-0.0602365700200385 -0.0298493577004837 66,133,244 66,133,244
-0.0604734104772315 -0.0306689230300288 66,133,244 66,133,244
-0.0655296380637005 -0.0252112344204101 66,133,244 66,133,244
-0.0585667560627618 -0.0355470523620706 66,133,244 66,133,244
-0.0527524477346215 -0.0326332750774593 66,133,244 66,133,244
-0.0682348435364788 -0.0230924306441456 66,133,244 66,133,244
-0.0622760901177242 -0.0311633196667394 66,133,244 66,133,244
-0.0466625456634833 -0.0459884172124278 66,133,244 66,133,244
-0.0573442548195556 -0.0370484800439554 66,133,244 66,133,244
-0.0654817121220453 -0.0250379974666532 66,133,244 66,133,244
-0.0632586507754615 -0.028821509502779 66,133,244 66,133,244
-0.0619548902838032 -0.0300439783490258 66,133,244 66,133,244
-0.0533580304971702 -0.0347200666845633 66,133,244 66,133,244
-0.0552367358713423 -0.0354849368757944 66,133,244 66,133,244
-0.0620799821386084 -0.0304763565150628 66,133,244 66,133,244
-0.0571739862818809 -0.0364523069806087 66,133,244 66,133,244
-0.0559853535512703 -0.0380748915783897 66,133,244 66,133,244
-0.058602263654465 -0.0356543856831853 66,133,244 66,133,244
-0.0598937214379715 -0.0343845926588747 66,133,244 66,133,244
-0.0645392882643881 -0.0275056201527754 66,133,244 66,133,244
-0.0646477423604488 -0.0278810726611111 66,133,244 66,133,244
-0.0598051682317444 -0.0340764202883559 66,133,244 66,133,244
-0.0540113156394056 -0.0369763263470263 66,133,244 66,133,244
-0.0646176558347425 -0.027775325951756 66,133,244 66,133,244
-0.0592433947768441 -0.0321292147546511 66,133,244 66,133,244
-0.0594659913798319 -0.0328995808207283 66,133,244 66,133,244
-0.0559923433392283 -0.0380930232076094 66,133,244 66,133,244
-0.0632053677384896 -0.0286225618973193 66,133,244 66,133,244
-0.0592753192447614 -0.0322362259452076 66,133,244 66,133,244
-0.0559756952175334 -0.0380339183863341 66,133,244 66,133,244
-0.0621894202511225 -0.0251015134132217 66,133,244 66,133,244
-0.0634289520049872 -0.0293951109240413 66,133,244 66,133,244
-0.0620685245980959 -0.0304226611369394 66,133,244 66,133,244
-0.059637177900526 -0.0334848610615691 66,133,244 66,133,244
-0.061876814303851 -0.0297573422570641 66,133,244 66,133,244
-0.063342421789653 -0.0290899763513684 66,133,244 66,133,244
-0.0585350368831332 -0.035407648434195 66,133,244 66,133,244
-0.0599130051539822 -0.0286953540929327 66,133,244 66,133,244
-0.0587194418985725 -0.0303034780711439 66,133,244 66,133,244
-0.0670431113305934 -0.0246801124990369 66,133,244 66,133,244
-0.0579525005161417 -0.0333880813709596 66,133,244 66,133,244
-0.0584203209374051 -0.0350073648199071 66,133,244 66,133,244
-0.0621071402649208 -0.0305496865857656 66,133,244 66,133,244
-0.0634265223714519 -0.0293769979433172 66,133,244 66,133,244
-0.0613504613873084 -0.0279271235380184 66,133,244 66,133,244
-0.0646598367946735 -0.0279050118283658 66,133,244 66,133,244
-0.0536537161427615 -0.0414634514444376 66,133,244 66,133,244
-0.0642704911062639 -0.0265527976231925 66,133,244 66,133,244
-0.0597025032168913 -0.0337001302932636 66,133,244 66,133,244
-0.0559558570854196 -0.0379496325767619 66,133,244 66,133,244
-0.0583099163700042 -0.0346169623311083 66,133,244 66,133,244
-0.0593334494832916 -0.0324185320214196 66,133,244 66,133,244
-0.0642926851084548 -0.0266263369567213 66,133,244 66,133,244
-0.0620520507970722 -0.0303476156949012 66,133,244 66,133,244
-0.059801240011225 -0.0340353504130316 66,133,244 66,133,244
-0.0548023572695098 -0.0339452355097911 66,133,244 66,133,244
-0.0552562192146361 -0.0355171904158851 66,133,244 66,133,244
-0.0606228742172887 -0.03113584437815 66,133,244 66,133,244
-0.0567735541199203 -0.0350300036966241 66,133,244 66,133,244
-0.0603518097345612 -0.0301956249114934 66,133,244 66,133,244
-0.0578433926466002 -0.0329919763311251 66,133,244 66,133,244
-0.0618185689538377 -0.0295319240551416 66,133,244 66,133,244
-0.0545858172001633 -0.0331913754097438 66,133,244 66,133,244
-0.0580866131526233 -0.0338324175662714 66,133,244 66,133,244
-0.063202442926085 -0.0285824785256189 66,133,244 66,133,244
-0.0620491693115507 -0.0303277739159867 66,133,244 66,133,244
-0.0604695813139639 -0.0305984757964884 66,133,244 66,133,244
-0.0634148192606675 -0.0293151709439326 66,133,244 66,133,244
-0.0494472444992378 -0.0326161271418853 66,133,244 66,133,244
-0.0670488530118187 -0.0246749644053481 66,133,244 66,133,244
-0.0667319263461942 -0.0235768752144709 66,133,244 66,133,244
-0.0658080358383149 -0.0261191907098018 66,133,244 66,133,244
-0.055659191316669 -0.0369056078395493 66,133,244 66,133,244
-0.0632190471065872 -0.0286361020349292 66,133,244 66,133,244
-0.0593088002273246 -0.0323189888095222 66,133,244 66,133,244
-0.067032605886607 -0.0246167184662933 66,133,244 66,133,244
-0.0511128065013111 -0.0383833439246308 66,133,244 66,133,244
-0.063295922123326 -0.0288996633846989 66,133,244 66,133,244
-0.0559732450959823 -0.0379896098819711 66,133,244 66,133,244
-0.0560417568494191 -0.0382263138876086 66,133,244 66,133,244
-0.0569792941031717 -0.0357307941127097 66,133,244 66,133,244
-0.0605566680823486 -0.0308939956507936 66,133,244 66,133,244
-0.0646571273331177 -0.0278694467557125 66,133,244 66,133,244
-0.0657245703157071 -0.0258212120658577 66,133,244 66,133,244
-0.0657587767362695 -0.0259388363160052 66,133,244 66,133,244
-0.0606756402013063 -0.0313011205837303 66,133,244 66,133,244
-0.0644608369281127 -0.0271844821750855 66,133,244 66,133,244
-0.0610639572080228 -0.0326456722168295 66,133,244 66,133,244
-0.0631615338314376 -0.0284259973352126 66,133,244 66,133,244
-0.0622041531982357 -0.0308518476627645 66,133,244 66,133,244
-0.0505010452481704 -0.0362544439125074 66,133,244 66,133,244
-0.0618299213064595 -0.0295552825733066 66,133,244 66,133,244
-0.0645243853005809 -0.0274031429247299 66,133,244 66,133,244
-0.0569832664758969 -0.0357349728750128 66,133,244 66,133,244
-0.0629125545609879 -0.0275592215653404 66,133,244 66,133,244
-0.0631001401656264 -0.0282061209577323 66,133,244 66,133,244
-0.0621505348905583 -0.0306591761865459 66,133,244 66,133,244
-0.0600650760958871 -0.0291774930908961 66,133,244 66,133,244
-0.0596960410533357 -0.0336419790264211 66,133,244 66,133,244
-0.0557176325414677 -0.0370879874506278 66,133,244 66,133,244
-0.0591399421896218 -0.031713088600209 66,133,244 66,133,244
-0.0694297075924746 -0.0214126319887608 66,133,244 66,133,244
-0.0584711311522997 -0.0293940088053052 66,133,244 66,133,244
-0.0629632126170058 -0.0277257035688364 66,133,244 66,133,244
-0.0595321663202359 -0.0273251544832615 66,133,244 66,133,244
-0.053678624165489 -0.0242765554638886 66,133,244 66,133,244
-0.0584013972796897 -0.034892869684753 66,133,244 66,133,244
-0.0634699252996628 -0.029478535616177 66,133,244 66,133,244
-0.0657748981473108 -0.0259770080474402 66,133,244 66,133,244
-0.0585319819038718 -0.0296011646055022 66,133,244 66,133,244
-0.0591373354796508 -0.0316970320029889 66,133,244 66,133,244
-0.0568711121757721 -0.0353314314803672 66,133,244 66,133,244
-0.0585231961683733 -0.035311356151609 66,133,244 66,133,244
-0.060929448010294 -0.0321599550092685 66,133,244 66,133,244
-0.0524208530778962 -0.03139968533211 66,133,244 66,133,244
-0.064324684908056 -0.0266910367531841 66,133,244 66,133,244
-0.0506166111111443 -0.0423777782785743 66,133,244 66,133,244
-0.0631931308427769 -0.0285136240750786 66,133,244 66,133,244
-0.0585944686074327 -0.0298121399206772 66,133,244 66,133,244
-0.059230103222352 -0.032010111311506 66,133,244 66,133,244
-0.0626424282857296 -0.0266006510893613 66,133,244 66,133,244
-0.0508772160270066 -0.0432742154393145 66,133,244 66,133,244
-0.0594135675497806 -0.0326432351771182 66,133,244 66,133,244
-0.063300210269272 -0.0288775777975223 66,133,244 66,133,244
-0.0596305886151331 -0.0333942607007808 66,133,244 66,133,244
-0.0667916680340075 -0.0237422740122421 66,133,244 66,133,244
-0.0604384093881349 -0.0304488055284952 66,133,244 66,133,244
-0.057167348047829 -0.0306029615406568 66,133,244 66,133,244
-0.0620280315506401 -0.0302104155595509 66,133,244 66,133,244
-0.0644347461211956 -0.0270607242752682 66,133,244 66,133,244
-0.0620079049332144 -0.0301383161570715 66,133,244 66,133,244
-0.0549813607641246 -0.040255681174206 66,133,244 66,133,244
-0.0631226842636141 -0.0282567591522326 66,133,244 66,133,244
-0.0646601728891752 -0.0278394626366645 66,133,244 66,133,244
-0.0608249161693276 -0.0317820605609999 66,133,244 66,133,244
-0.0646570268658982 -0.0278275720626594 66,133,244 66,133,244
-0.0621000308474091 -0.0304557496823341 66,133,244 66,133,244
-0.065796276888025 -0.0260307262230917 66,133,244 66,133,244
-0.0622219448306428 -0.0308775911904077 66,133,244 66,133,244
-0.0620027934442318 -0.0301182489941235 66,133,244 66,133,244
-0.0645658481157987 -0.02750464291237 66,133,244 66,133,244
-0.0632333951577826 -0.0286316422389732 66,133,244 66,133,244
-0.0643899767551686 -0.0268947449966972 66,133,244 66,133,244
-0.0620830454426091 -0.030387087452432 66,133,244 66,133,244
-0.0639918384788307 -0.0255130884945954 66,133,244 66,133,244
-0.0630968807896157 -0.0281553827447691 66,133,244 66,133,244
-0.0609216403522189 -0.0321052530008542 66,133,244 66,133,244
-0.0582402662388789 -0.0343027496861229 66,133,244 66,133,244
-0.0613324307030755 -0.0277850305534567 66,133,244 66,133,244
-0.0656494233428543 -0.0255101070585673 66,133,244 66,133,244
-0.0618764373067292 -0.0296679030563812 66,133,244 66,133,244
-0.062970133814069 -0.0277131542216368 66,133,244 66,133,244
-0.059387299921725 -0.0325290103312735 66,133,244 66,133,244
-0.0610619752929557 -0.0325868811957779 66,133,244 66,133,244
-0.0600730140426813 -0.0291598725480072 66,133,244 66,133,244
-0.053998823187073 -0.036832013652464 66,133,244 66,133,244
-0.0655349200815011 -0.0251050353127059 66,133,244 66,133,244
-0.0544909983055748 -0.0385354344623119 66,133,244 66,133,244
-0.0644863489771155 -0.0272143200670958 66,133,244 66,133,244
-0.0617880410084019 -0.0293533020567754 66,133,244 66,133,244
-0.0629604086657916 -0.0276704217068286 66,133,244 66,133,244
-0.0524521838677575 -0.0372136596447578 66,133,244 66,133,244
-0.0658487976178827 -0.0261897003717142 66,133,244 66,133,244
-0.0575052645983197 -0.0374880595237487 66,133,244 66,133,244
-0.0706212669322689 -0.0197478245517206 66,133,244 66,133,244
-0.0594151995210471 -0.0326168774670001 66,133,244 66,133,244
-0.0515692415045618 -0.0398962626342827 66,133,244 66,133,244
-0.0634188738208654 -0.0292557961060277 66,133,244 66,133,244
-0.0584754327981633 -0.0351033020945353 66,133,244 66,133,244
-0.0609549831731454 -0.0264623019976804 66,133,244 66,133,244
-0.0633658334470832 -0.0290701385001512 66,133,244 66,133,244
-0.0657055527038943 -0.0256881899715315 66,133,244 66,133,244
-0.0620778553353891 -0.0303506052859344 66,133,244 66,133,244
-0.0619679664947524 -0.0299698513744845 66,133,244 66,133,244
-0.0551508498697349 -0.029327106729026 66,133,244 66,133,244
-0.0596262145923896 -0.0333438381321151 66,133,244 66,133,244
-0.0537812540475165 -0.0360677887720165 66,133,244 66,133,244
-0.0504926743474905 -0.0419051520245209 66,133,244 66,133,244
-0.0598479995534735 -0.034110295227565 66,133,244 66,133,244
-0.0634649596069629 -0.0294100315033272 66,133,244 66,133,244
-0.0596117666970636 -0.0332890207545331 66,133,244 66,133,244
-0.0577649999570223 -0.0326344955563852 66,133,244 66,133,244
-0.0619701009721223 -0.0299713579333929 66,133,244 66,133,244
-0.0619846438140025 -0.0300210896037549 66,133,244 66,133,244
-0.0583203917910912 -0.034556588259589 66,133,244 66,133,244
-0.0566379902354791 -0.0344694097327468 66,133,244 66,133,244
-0.0692147384646726 -0.0206047762756108 66,133,244 66,133,244
-0.0453681469803032 -0.041374289793311 66,133,244 66,133,244
-0.0604982194550473 -0.0306107121291655 66,133,244 66,133,244
-0.0593682299939293 -0.0324393161046803 66,133,244 66,133,244
-0.0559988095756899 -0.0322526491064758 66,133,244 66,133,244
-0.0608680419588943 -0.0318889275928838 66,133,244 66,133,244
-0.0620258905542906 -0.0301563082975736 66,133,244 66,133,244
-0.0618022839912511 -0.0293809756039664 66,133,244 66,133,244
-0.06568812958519 -0.0256117399067834 66,133,244 66,133,244
-0.0566784291279635 -0.0346034385243679 66,133,244 66,133,244
-0.0620060322481713 -0.0300857937860053 66,133,244 66,133,244
-0.0667431605229594 -0.0235227855729506 66,133,244 66,133,244
-0.0597052944392025 -0.0336008485740514 66,133,244 66,133,244
-0.0581909003141167 -0.0340973965253136 66,133,244 66,133,244
-0.0620443977238189 -0.0302164307815717 66,133,244 66,133,244
-0.0655991038921477 -0.025299321855135 66,133,244 66,133,244
-0.058655544545285 -0.0357051170873313 66,133,244 66,133,244
-0.0579788293306732 -0.033360574688897 66,133,244 66,133,244
-0.0513421402777443 -0.0390858191108966 66,133,244 66,133,244
-0.0592806944858748 -0.0321262715779528 66,133,244 66,133,244
-0.0655217649218074 -0.025029903874087 66,133,244 66,133,244
-0.0584790663294981 -0.0350917159004043 66,133,244 66,133,244
-0.0583215290856732 -0.0345458758326333 66,133,244 66,133,244
-0.0622104935697013 -0.0307876655967406 66,133,244 66,133,244
-0.0611703376755219 -0.0271838482650798 66,133,244 66,133,244
-0.0532294139632365 -0.0398776898979274 66,133,244 66,133,244
-0.0634646625681951 -0.029387415361076 66,133,244 66,133,244
-0.0544192066165331 -0.0382540055730518 66,133,244 66,133,244
-0.0605147876698988 -0.0306509749516963 66,133,244 66,133,244
-0.0603933016474395 -0.0302292090994594 66,133,244 66,133,244
-0.0558654761745923 -0.0375167332439395 66,133,244 66,133,244
-0.0610282434812053 -0.0324274760654089 66,133,244 66,133,244
-0.0606512413008404 -0.0311176564958625 66,133,244 66,133,244
-0.0640244079805931 -0.0255727709470727 66,133,244 66,133,244
-0.0621983923323277 -0.0307337038867705 66,133,244 66,133,244
-0.0622708683298613 -0.0309846193495883 66,133,244 66,133,244
-0.0597791095023153 -0.0338390312679276 66,133,244 66,133,244
-0.0571729967766702 -0.0305533303164143 66,133,244 66,133,244
-0.0571835359391283 -0.0363327442254417 66,133,244 66,133,244
-0.0556342927886029 -0.036707877628122 66,133,244 66,133,244
-0.0628893883655445 -0.0273797653231825 66,133,244 66,133,244
-0.0656293437253188 -0.0253827661011796 66,133,244 66,133,244
-0.0605601737489107 -0.0307948366242285 66,133,244 66,133,244
-0.0606407710357576 -0.0253298432026329 66,133,244 66,133,244
-0.056240537965713 -0.0330592929373382 66,133,244 66,133,244
-0.0589672920925287 -0.0310158627449919 66,133,244 66,133,244
-0.0622463677853785 -0.0308881631674877 66,133,244 66,133,244
-0.0585762091700622 -0.0296604996921181 66,133,244 66,133,244
-0.0571966008130464 -0.0363668609158155 66,133,244 66,133,244
-0.0606798582345068 -0.0312028474393205 66,133,244 66,133,244
-0.0443070540837663 -0.0434047821079549 66,133,244 66,133,244
-0.0643723975692957 -0.026761344642051 66,133,244 66,133,244
-0.0590197705740185 -0.0311915263836606 66,133,244 66,133,244
-0.0568240171415109 -0.0350697366232278 66,133,244 66,133,244
-0.0657401476438963 -0.0257527895450336 66,133,244 66,133,244
-0.0595105751207295 -0.0271452330446929 66,133,244 66,133,244
-0.0657828983545584 -0.0258996156985362 66,133,244 66,133,244
-0.0542057931415136 -0.0374843929528229 66,133,244 66,133,244
-0.063740480441803 -0.0245669251297203 66,133,244 66,133,244
-0.0583492239469152 -0.0346067114918168 66,133,244 66,133,244
-0.0631358382136289 -0.0282144545382077 66,133,244 66,133,244
-0.0580845811621656 -0.0336895084114328 66,133,244 66,133,244
-0.0619004597018014 -0.029678105624638 66,133,244 66,133,244
-0.0631600345158026 -0.0282967603287438 66,133,244 66,133,244
-0.0544408021244612 -0.0382940781138805 66,133,244 66,133,244
-0.0572025800000884 -0.0363738277063069 66,133,244 66,133,244
-0.0643549253198716 -0.0266881499289263 66,133,244 66,133,244
-0.0629533375755549 -0.0275758366444681 66,133,244 66,133,244
-0.064644499354484 -0.0276907293100485 66,133,244 66,133,244
-0.0582813876255682 -0.0343648662819464 66,133,244 66,133,244
-0.0682349826848988 -0.0228975514209276 66,133,244 66,133,244
-0.0644654420489474 -0.0270694327889438 66,133,244 66,133,244
-0.0645601013212999 -0.0273971654583171 66,133,244 66,133,244
-0.0585931925869957 -0.0354434903513348 66,133,244 66,133,244
-0.0610284040350082 -0.0266493211983681 66,133,244 66,133,244
-0.0533738330722063 -0.0403347812583963 66,133,244 66,133,244
-0.0658506077375565 -0.0261219866198669 66,133,244 66,133,244
-0.0644113153288327 -0.0268771305029169 66,133,244 66,133,244
-0.0593479727618001 -0.0323094700283129 66,133,244 66,133,244
-0.0607810789757024 -0.0315303547854444 66,133,244 66,133,244
-0.0580826488338702 -0.0336669697241399 66,133,244 66,133,244
-0.0633085510129469 -0.0287963710413815 66,133,244 66,133,244
-0.0620152555657692 -0.0300594156565487 66,133,244 66,133,244
-0.0566440702190592 -0.0344254534064564 66,133,244 66,133,244
-0.061037603214453 -0.0324143685251429 66,133,244 66,133,244
-0.0590607444275716 -0.0313083086970292 66,133,244 66,133,244
-0.0558752859224018 -0.0375023394066404 66,133,244 66,133,244
-0.064056381691602 -0.0256377051715447 66,133,244 66,133,244
-0.060530884969131 -0.0306546319954974 66,133,244 66,133,244
-0.0581708118139396 -0.0339637025240011 66,133,244 66,133,244
-0.0573808101537559 -0.036970023632952 66,133,244 66,133,244
-0.0569312648287321 -0.0354124680155333 66,133,244 66,133,244
-0.0608412870057617 -0.0317263685361477 66,133,244 66,133,244
-0.0530229035764854 -0.0333591694633849 66,133,244 66,133,244
-0.0621997516753621 -0.030688246093729 66,133,244 66,133,244
-0.0563472063907283 -0.0333873984667399 66,133,244 66,133,244
-0.0537203779439435 -0.0357739592816271 66,133,244 66,133,244
-0.0585394192274253 -0.0352349651740294 66,133,244 66,133,244
-0.0594230612039111 -0.032552524466948 66,133,244 66,133,244
-0.0529469176635617 -0.0388352502896336 66,133,244 66,133,244
-0.0573637236058117 -0.0311605018575013 66,133,244 66,133,244
-0.0621866339069841 -0.0306372491682144 66,133,244 66,133,244
-0.0633694410070464 -0.0289888268577566 66,133,244 66,133,244
-0.0573705956600067 -0.03692504301276 66,133,244 66,133,244
-0.0618766341314253 -0.0295606698728715 66,133,244 66,133,244
-0.0670454334438735 -0.0244913876298575 66,133,244 66,133,244
-0.0618761572277145 -0.029557819215587 66,133,244 66,133,244
-0.0646060404103945 -0.0275275070223344 66,133,244 66,133,244
-0.0629708310713696 -0.0276050828101305 66,133,244 66,133,244
-0.0573115706893282 -0.0309742308307073 66,133,244 66,133,244
-0.0597115716541477 -0.0335436227989526 66,133,244 66,133,244
-0.0615794204610708 -0.0285269055721266 66,133,244 66,133,244
-0.0634563524078675 -0.0292852989952845 66,133,244 66,133,244
-0.0633686403417925 -0.0289813404766744 66,133,244 66,133,244
-0.0622072311919131 -0.0307004801578204 66,133,244 66,133,244
-0.0579136119697474 -0.0330549333161709 66,133,244 66,133,244
-0.0604094741396039 -0.0302133126133808 66,133,244 66,133,244
-0.0562982061086607 -0.0389441140947848 66,133,244 66,133,244
-0.0595928781230952 -0.0331255536303264 66,133,244 66,133,244
-0.0658108346283288 -0.0259475196642294 66,133,244 66,133,244
-0.0574617067743279 -0.0314850538351713 66,133,244 66,133,244
-0.058225514604182 -0.0283873590462648 66,133,244 66,133,244
-0.0644100457664115 -0.0268364558583939 66,133,244 66,133,244
-0.0556618792784346 -0.0367359341240205 66,133,244 66,133,244
-0.0584455302299056 -0.0348907788935823 66,133,244 66,133,244
-0.0682153187259819 -0.0227852162692604 66,133,244 66,133,244
-0.0594711437392351 -0.0326986745350283 66,133,244 66,133,244
-0.0631238754837999 -0.0281215547377663 66,133,244 66,133,244
-0.0628903230867301 -0.0273100986001215 66,133,244 66,133,244
-0.0658432841711582 -0.0260511208266359 66,133,244 66,133,244
-0.0600206838474913 -0.0288541096876655 66,133,244 66,133,244
-0.0577053210371539 -0.0323185508900881 66,133,244 66,133,244
-0.0630726385259735 -0.0279368378776889 66,133,244 66,133,244
-0.0622463150634235 -0.0308178256898477 66,133,244 66,133,244
-0.0629759192783893 -0.0276008382988717 66,133,244 66,133,244
-0.061047463200397 -0.0324068490039706 66,133,244 66,133,244
-0.0618155829655173 -0.0293230799247889 66,133,244 66,133,244
-0.0554577424580927 -0.0360131457774918 66,133,244 66,133,244
-0.0630416496473874 -0.0278232365853846 66,133,244 66,133,244
-0.0573337180677691 -0.0367671941636231 66,133,244 66,133,244
-0.0608401503233105 -0.0316832305436744 66,133,244 66,133,244
-0.0621968618519384 -0.0306395138588325 66,133,244 66,133,244
-0.0510283046966705 -0.0378982445170737 66,133,244 66,133,244
-0.0670432991172805 -0.0244537527056992 66,133,244 66,133,244
-0.059251982468688 -0.0319245980808265 66,133,244 66,133,244
-0.0621828209508894 -0.0305899259323408 66,133,244 66,133,244
-0.0562997504846042 -0.0389264892435826 66,133,244 66,133,244
-0.0633722195458856 -0.0289646672467014 66,133,244 66,133,244
-0.0494151664143538 -0.0380504193546712 66,133,244 66,133,244
-0.0618817904970492 -0.0295442476306934 66,133,244 66,133,244
-0.0591427212730904 -0.0315421762906829 66,133,244 66,133,244
-0.059739512012871 -0.0336081593025283 66,133,244 66,133,244
-0.0658477409370438 -0.0260498678782799 66,133,244 66,133,244
-0.0632678678714686 -0.0285974965725846 66,133,244 66,133,244
-0.0598057661353554 -0.033834284293911 66,133,244 66,133,244
-0.0555227280697467 -0.0362273677175815 66,133,244 66,133,244
-0.0630391962099693 -0.0278037306792009 66,133,244 66,133,244
-0.0645771335191036 -0.0273847486536246 66,133,244 66,133,244
-0.0515982033523803 -0.0398593511781008 66,133,244 66,133,244
-0.06215560905754 -0.0304808478106401 66,133,244 66,133,244
-0.0632939295380717 -0.0286805349681526 66,133,244 66,133,244
-0.0554129362871717 -0.0358404454015032 66,133,244 66,133,244
-0.0631837153784221 -0.0282978523336305 66,133,244 66,133,244
-0.0595004557749446 -0.03276897456873 66,133,244 66,133,244
-0.0586018032154798 -0.0353989335623933 66,133,244 66,133,244
-0.0622019020183692 -0.0306393583574593 66,133,244 66,133,244
-0.0658484854731073 -0.0260403591524431 66,133,244 66,133,244
-0.0584830782306103 -0.0349868119900838 66,133,244 66,133,244
-0.0537689645390438 -0.0301417359315067 66,133,244 66,133,244
-0.0582249367738299 -0.0340902674747505 66,133,244 66,133,244
-0.0578159311452939 -0.0326730337556416 66,133,244 66,133,244
-0.0601773785898995 -0.0293660307947902 66,133,244 66,133,244
-0.0681405950129296 -0.0224893893989991 66,133,244 66,133,244
-0.0572407702115403 -0.0364213868729817 66,133,244 66,133,244
-0.0646606362487527 -0.0276622809138092 66,133,244 66,133,244
-0.062056273122772 -0.0301263128506289 66,133,244 66,133,244
-0.0570115388939099 -0.0356244414573242 66,133,244 66,133,244
-0.0591023662166972 -0.0313791231252721 66,133,244 66,133,244
-0.055650751595466 -0.0366525364023384 66,133,244 66,133,244
-0.0621532726928202 -0.0304590062422761 66,133,244 66,133,244
-0.0596589352982385 -0.0333047603013189 66,133,244 66,133,244
-0.0606387679475485 -0.0309536788225177 66,133,244 66,133,244
-0.0575028688887252 -0.0373212875376644 66,133,244 66,133,244
-0.0586432362913954 -0.029784105085483 66,133,244 66,133,244
-0.0641906269088749 -0.0260260044292056 66,133,244 66,133,244
-0.0644101560512068 -0.0267862614262579 66,133,244 66,133,244
-0.0597393959464376 -0.0335792535394064 66,133,244 66,133,244
-0.0596891964649843 -0.0334044060136842 66,133,244 66,133,244
-0.0518487126760489 -0.0407050683993077 66,133,244 66,133,244
-0.0571153902871755 -0.0359746161873035 66,133,244 66,133,244
-0.054123163936828 -0.03709602290163 66,133,244 66,133,244
-0.0600819291227114 -0.0290185552423495 66,133,244 66,133,244
-0.0590244483689469 -0.0310983328683375 66,133,244 66,133,244
-0.0608526811179448 -0.0316866439940452 66,133,244 66,133,244
-0.0621513370926924 -0.030440768780541 66,133,244 66,133,244
-0.0625530891908459 -0.0260880400365147 66,133,244 66,133,244
-0.0618142828076631 -0.0292712872531543 66,133,244 66,133,244
-0.0643962524883099 -0.0267269445255778 66,133,244 66,133,244
-0.0572762250470838 -0.0365240951152284 66,133,244 66,133,244
-0.0670440920235479 -0.0244083816373666 66,133,244 66,133,244
-0.0585511945937996 -0.0351930744347487 66,133,244 66,133,244
-0.0622778715898772 -0.0308716746553992 66,133,244 66,133,244
-0.0633091269502683 -0.0286999747429332 66,133,244 66,133,244
-0.058193509121951 -0.0339532473995217 66,133,244 66,133,244
-0.0607387625389331 -0.0312828934885592 66,133,244 66,133,244
-0.0554517794587637 -0.0359427903082352 66,133,244 66,133,244
-0.0609617088363997 -0.0320549990227236 66,133,244 66,133,244
-0.0595918593721403 -0.0330529346051792 66,133,244 66,133,244
-0.0592389111999217 -0.0318298638071036 66,133,244 66,133,244
-0.0571703157492534 -0.0361512981948132 66,133,244 66,133,244
-0.058682761377515 -0.0356464456590074 66,133,244 66,133,244
-0.0586884957953428 -0.0356656738848653 66,133,244 66,133,244
-0.0624190426943946 -0.0256126897730113 66,133,244 66,133,244
-0.060765357954056 -0.0313710256494585 66,133,244 66,133,244
-0.0580879829925711 -0.0335826633921607 66,133,244 66,133,244
-0.0634645907026233 -0.0292318473926515 66,133,244 66,133,244
-0.0571228374914909 -0.0359793001244006 66,133,244 66,133,244
-0.0581648024900079 -0.0281010502287665 66,133,244 66,133,244
-0.0600834518492747 -0.0290023874122626 66,133,244 66,133,244
-0.0561671404695344 -0.0384105228422764 66,133,244 66,133,244
-0.0585314162179122 -0.0351131305869419 66,133,244 66,133,244
-0.0602770449862375 -0.0296723499550596 66,133,244 66,133,244
-0.0629537571189734 -0.027456875108466 66,133,244 66,133,244
-0.0622656461744978 -0.0308167886640174 66,133,244 66,133,244
-0.0576503161837115 -0.0320592286527709 66,133,244 66,133,244
-0.0556513911068868 -0.0366213906967607 66,133,244 66,133,244
-0.0519342243407435 -0.0352317553634457 66,133,244 66,133,244
-0.0543531441841339 -0.0378668238973195 66,133,244 66,133,244
-0.057918405956339 -0.0329861727677282 66,133,244 66,133,244
-0.0572104111386659 -0.0362771866214171 66,133,244 66,133,244
-0.0645448767425487 -0.0272222734738923 66,133,244 66,133,244
-0.0608623987804309 -0.0316961399870707 66,133,244 66,133,244
-0.0606711787551704 -0.0310317002058475 66,133,244 66,133,244
-0.0528002119390706 -0.0382273154008894 66,133,244 66,133,244
-0.0584916508757782 -0.0349679935410585 66,133,244 66,133,244
-0.0607064114222491 -0.031152104866522 66,133,244 66,133,244
-0.0517606845247345 -0.0403689917197063 66,133,244 66,133,244
-0.0574048361387713 -0.0369459621361329 66,133,244 66,133,244
-0.0630911976473033 -0.0279249335537256 66,133,244 66,133,244
-0.062992173932795 -0.0275810067464606 66,133,244 66,133,244
-0.0572788834183598 -0.0365079168113837 66,133,244 66,133,244
-0.0619105533546931 -0.0295774765131011 66,133,244 66,133,244
-0.0588494850458643 -0.0304594932604867 66,133,244 66,133,244
-0.0560792091553517 -0.0323500660640889 66,133,244 66,133,244
-0.055060157434692 -0.034562237221051 66,133,244 66,133,244
-0.0620975231671203 -0.0302217514129521 66,133,244 66,133,244
-0.0610628183836757 -0.032380531640401 66,133,244 66,133,244
-0.0573926714165342 -0.03689688552801 66,133,244 66,133,244
-0.0646556210721805 -0.0275939277127321 66,133,244 66,133,244
-0.0634668998234308 -0.029219032064107 66,133,244 66,133,244
-0.0646418789032703 -0.0275451293175833 66,133,244 66,133,244
-0.0575556570113484 -0.0317157160164658 66,133,244 66,133,244
-0.0609129825069039 -0.0318582484847266 66,133,244 66,133,244
-0.0620387738402149 -0.0300136059613942 66,133,244 66,133,244
-0.0570962945219597 -0.0301231950793923 66,133,244 66,133,244
-0.0607262943592345 -0.03120984773383 66,133,244 66,133,244
-0.058301085347688 -0.0342959655022059 66,133,244 66,133,244
-0.0557631243136503 -0.0369915536723093 66,133,244 66,133,244
-0.0562717744777664 -0.033009122878769 66,133,244 66,133,244
-0.0602826884772987 -0.0296713419153643 66,133,244 66,133,244
-0.0583666125171332 -0.03452121542333 66,133,244 66,133,244
-0.0605267255770104 -0.0305158225905466 66,133,244 66,133,244
-0.0506608963492783 -0.0422883416852605 66,133,244 66,133,244
-0.0620236166922148 -0.0299554538728901 66,133,244 66,133,244
-0.0598138457914329 -0.0337872737114325 66,133,244 66,133,244
-0.060615375672124 -0.0308200337031803 66,133,244 66,133,244
-0.0646224911771135 -0.0274692565781245 66,133,244 66,133,244
-0.0670249462071292 -0.0243039195867171 66,133,244 66,133,244
-0.0520244668056409 -0.0412658082506165 66,133,244 66,133,244
-0.059463470160601 -0.0325720568598006 66,133,244 66,133,244
-0.061705255299042 -0.0288497764570524 66,133,244 66,133,244
-0.061957504971728 -0.0297229086682712 66,133,244 66,133,244
-0.0568937367949683 -0.035156146299492 66,133,244 66,133,244
-0.0633177687725758 -0.0286899564291332 66,133,244 66,133,244
-0.0581836261097887 -0.0338797412774562 66,133,244 66,133,244
-0.0584042645193675 -0.0346439389664565 66,133,244 66,133,244
-0.0633520907048934 -0.0288085104504467 66,133,244 66,133,244
-0.0592170032150776 -0.0317143829938097 66,133,244 66,133,244
-0.0582625878652204 -0.0341502652177366 66,133,244 66,133,244
-0.0625328249233798 -0.0259674597193773 66,133,244 66,133,244
-0.0632564154529346 -0.0284736378003625 66,133,244 66,133,244
-0.063017868696828 -0.0276454476463848 66,133,244 66,133,244
-0.0556439181639102 -0.0365633047943028 66,133,244 66,133,244
-0.0572116771455379 -0.0247622237561519 66,133,244 66,133,244
-0.050843053597482 -0.0429066813824537 66,133,244 66,133,244
-0.0607784365169745 -0.0313732586934753 66,133,244 66,133,244
-0.0670398792132013 -0.0243441094399106 66,133,244 66,133,244
-0.0572794258476896 -0.036482624855321 66,133,244 66,133,244
-0.0608126764520984 -0.0314903842350573 66,133,244 66,133,244
-0.0486679760600649 -0.0411135034810281 66,133,244 66,133,244
-0.0584316720875089 -0.0347289686803133 66,133,244 66,133,244
-0.0646537585855916 -0.0275626058611535 66,133,244 66,133,244
-0.0583764536867357 -0.0345360363332564 66,133,244 66,133,244
-0.0551579610283891 -0.0348739530376988 66,133,244 66,133,244
-0.0619728702449852 -0.0297610626858812 66,133,244 66,133,244
-0.0607378003928049 -0.0312260079157481 66,133,244 66,133,244
-0.0617838650170979 -0.0291058157690125 66,133,244 66,133,244
-0.0619760686264673 -0.0297689070013545 66,133,244 66,133,244
-0.0628992086149404 -0.0272216202893065 66,133,244 66,133,244
-0.0618371652725227 -0.0292848889578105 66,133,244 66,133,244
-0.0585815301684636 -0.035238238847845 66,133,244 66,133,244
-0.0630230107376955 -0.0276469807734563 66,133,244 66,133,244
-0.0634050223649421 -0.028967624567581 66,133,244 66,133,244
-0.0634449788760987 -0.0291058677600596 66,133,244 66,133,244
-0.0562286616470267 -0.0385698444466816 66,133,244 66,133,244
-0.0578933194114278 -0.0328468711828894 66,133,244 66,133,244
-0.0643378374863998 -0.0264518231316728 66,133,244 66,133,244
-0.0541540525218729 -0.0371247897169687 66,133,244 66,133,244
-0.0644825020277592 -0.0269520900334114 66,133,244 66,133,244
-0.0590559767571427 -0.0311288484252086 66,133,244 66,133,244
-0.0608706078892681 -0.0316695323531201 66,133,244 66,133,244
-0.0598031560155399 -0.0337146868511176 66,133,244 66,133,244
-0.0591601423622198 -0.0314863403784803 66,133,244 66,133,244
-0.0507786098500941 -0.0369146482263701 66,133,244 66,133,244
-0.0596677743701808 -0.0332431491522038 66,133,244 66,133,244
-0.0607045490367536 -0.0310906511322383 66,133,244 66,133,244
-0.063298837356444 -0.0285866342323202 66,133,244 66,133,244
-0.0604272344795064 -0.0301265662794053 66,133,244 66,133,244
-0.0646044399562142 -0.0273638847388447 66,133,244 66,133,244
-0.0605518624977792 -0.0305564419917682 66,133,244 66,133,244
-0.0634382425710791 -0.0290672551379037 66,133,244 66,133,244
-0.0620056221771282 -0.0298483245400359 66,133,244 66,133,244
-0.0581345703784162 -0.0336700063213425 66,133,244 66,133,244
-0.0544209683666319 -0.0380364225300015 66,133,244 66,133,244
-0.0631203030259697 -0.0279640888797476 66,133,244 66,133,244
-0.0604210333881787 -0.0301004130764377 66,133,244 66,133,244
-0.0591489001748276 -0.0314371950110394 66,133,244 66,133,244
-0.0604070398365713 -0.0300511349551224 66,133,244 66,133,244
-0.059786437004106 -0.0336449086157255 66,133,244 66,133,244
-0.0682383400374233 -0.0227151367406029 66,133,244 66,133,244
-0.0596083817848074 -0.0330235970026563 66,133,244 66,133,244
-0.061792855275787 -0.0291026661129445 66,133,244 66,133,244
-0.0540966534377098 -0.0369051048103355 66,133,244 66,133,244
-0.0622396633510777 -0.0306479666442071 66,133,244 66,133,244
-0.0574299625169665 -0.0369621295525112 66,133,244 66,133,244
-0.0646004621980106 -0.0273373687541568 66,133,244 66,133,244
-0.0635020755796329 -0.02353230226029 66,133,244 66,133,244
-0.0620311094489343 -0.0299238095016776 66,133,244 66,133,244
-0.0534810766241873 -0.0405121162539936 66,133,244 66,133,244
-0.0579956188830574 -0.0331734583648773 66,133,244 66,133,244
-0.0589796418265996 -0.0308376735415095 66,133,244 66,133,244
-0.0578498912209418 -0.0326673952374875 66,133,244 66,133,244
-0.0646567698348645 -0.0275271172478899 66,133,244 66,133,244
-0.0591180315948049 -0.0313117404687982 66,133,244 66,133,244
-0.0594232907990568 -0.0323689101870339 66,133,244 66,133,244
-0.0577399588395989 -0.0322814014493947 66,133,244 66,133,244
-0.0607362489010978 -0.0311724377926715 66,133,244 66,133,244
-0.0633402248317922 -0.0287036871638186 66,133,244 66,133,244
-0.0658513969001252 -0.025914444120003 66,133,244 66,133,244
-0.0526583307197957 -0.0376515708129976 66,133,244 66,133,244
-0.0502687299625175 -0.0351172403415112 66,133,244 66,133,244
-0.0621426039400557 -0.0302958577828419 66,133,244 66,133,244
-0.0598455406430406 -0.0338264380590819 66,133,244 66,133,244
-0.0606910144002169 -0.0310112629079673 66,133,244 66,133,244
-0.0609038472702742 -0.0317485312632111 66,133,244 66,133,244
-0.0572793623069187 -0.0364248299674219 66,133,244 66,133,244
-0.0621949346802736 -0.0304760364618248 66,133,244 66,133,244
-0.0623270487082253 -0.0251879437147606 66,133,244 66,133,244
-0.0601906283239313 -0.0292746495659551 66,133,244 66,133,244
-0.0613176058732906 -0.0274338749418937 66,133,244 66,133,244
-0.0630553402719122 -0.0277090067571345 66,133,244 66,133,244
-0.045398048922386 -0.0412133850703169 66,133,244 66,133,244
-0.0634639554748091 -0.0291232676285522 66,133,244 66,133,244
-0.0614639293788266 -0.0279388047421749 66,133,244 66,133,244
-0.0619722921505785 -0.0296995169927808 66,133,244 66,133,244
-0.0622603741661366 -0.0306965810113656 66,133,244 66,133,244
-0.0642910583229004 -0.026242610005931 66,133,244 66,133,244
-0.0596635955823696 -0.0331885309568428 66,133,244 66,133,244
-0.056894181920109 -0.0293383515214823 66,133,244 66,133,244
-0.0595677257312371 -0.0328551296009877 66,133,244 66,133,244
-0.0632975824636528 -0.0285427423464767 66,133,244 66,133,244
-0.0694294267617023 -0.021063313682415 66,133,244 66,133,244
-0.058200532770761 -0.0338608665456872 66,133,244 66,133,244
-0.0614268596027834 -0.0278045950929839 66,133,244 66,133,244
-0.0563035411874898 -0.0387768219878752 66,133,244 66,133,244
-0.0558369372784508 -0.0371599462166905 66,133,244 66,133,244
-0.0620385753105034 -0.0299221261513591 66,133,244 66,133,244
-0.059848878276557 -0.0338240820972978 66,133,244 66,133,244
-0.0622308805592123 -0.0305869554628543 66,133,244 66,133,244
-0.0633920478429873 -0.0288646123608833 66,133,244 66,133,244
-0.0590996338371231 -0.0312263953811888 66,133,244 66,133,244
-0.0607253547567164 -0.0311137726143091 66,133,244 66,133,244
-0.0606222080640898 -0.0307563114572552 66,133,244 66,133,244
-0.0561891769106691 -0.0383751599440205 66,133,244 66,133,244
-0.056613287109119 -0.0340998967881901 66,133,244 66,133,244
-0.0569988555307715 -0.029691379703943 66,133,244 66,133,244
-0.0598193548572014 -0.033717440905351 66,133,244 66,133,244
-0.0590753649757345 -0.0311399351291578 66,133,244 66,133,244
-0.0633088389351394 -0.0285703724795021 66,133,244 66,133,244
-0.064253060234313 -0.0260958655888213 66,133,244 66,133,244
-0.0646647423901585 -0.0275216886555452 66,133,244 66,133,244
-0.0571650831111081 -0.0360061508499592 66,133,244 66,133,244
-0.0656448924411033 -0.0251728043971489 66,133,244 66,133,244
-0.0594364752113044 -0.0323862360167671 66,133,244 66,133,244
-0.0622488478356764 -0.0306400942751311 66,133,244 66,133,244
-0.0632642820406942 -0.0284116578510653 66,133,244 66,133,244
-0.0618920518662345 -0.0294020311300803 66,133,244 66,133,244
-0.0616044696825169 -0.0284051031862052 66,133,244 66,133,244
-0.0607952499662732 -0.0313443143791858 66,133,244 66,133,244
-0.0519650179284395 -0.0409632242656464 66,133,244 66,133,244
-0.0645010059868507 -0.0269482524033624 66,133,244 66,133,244
-0.0621181143023472 -0.0301814081631304 66,133,244 66,133,244
-0.0622685784506454 -0.0307026072195983 66,133,244 66,133,244
-0.0633019064690017 -0.0285373243765282 66,133,244 66,133,244
-0.0594811857625518 -0.0325339146276342 66,133,244 66,133,244
-0.0646039505645989 -0.0273033626113137 66,133,244 66,133,244
-0.0621850186999558 -0.0304118973857424 66,133,244 66,133,244
-0.0548057829608697 -0.0335674406350715 66,133,244 66,133,244
-0.0608226490637644 -0.0314336682142041 66,133,244 66,133,244
-0.058584559884784 -0.035168598909193 66,133,244 66,133,244
-0.0644650399762875 -0.0268184962061171 66,133,244 66,133,244
-0.0583043964650984 -0.0341963937667842 66,133,244 66,133,244
-0.0631095815079888 -0.0278651052396108 66,133,244 66,133,244
-0.0632308807006541 -0.028284582486235 66,133,244 66,133,244
-0.0591488317176879 -0.0313737530326812 66,133,244 66,133,244
-0.0571784916766189 -0.0302920014152981 66,133,244 66,133,244
-0.0573695105305741 -0.036696450357474 66,133,244 66,133,244
-0.0549046076698531 -0.0338990062885424 66,133,244 66,133,244
-0.0526097452068743 -0.0374375432278361 66,133,244 66,133,244
-0.0621074987402421 -0.0301297652842736 66,133,244 66,133,244
-0.0615780870179442 -0.0282956022510495 66,133,244 66,133,244
-0.0607840205340415 -0.0312872749572375 66,133,244 66,133,244
-0.0586890503947664 -0.0355171557118608 66,133,244 66,133,244
-0.0552435834200946 -0.0350693667156564 66,133,244 66,133,244
-0.0598338640638084 -0.0337380705862533 66,133,244 66,133,244
-0.0631002689770516 -0.027819705853846 66,133,244 66,133,244
-0.0574861623415868 -0.0370922051475893 66,133,244 66,133,244
-0.0560154572226542 -0.0377407601270809 66,133,244 66,133,244
-0.0610620025665601 -0.0322448702699 66,133,244 66,133,244
-0.0605491743277836 -0.0304665039835514 66,133,244 66,133,244
-0.0583352008666312 -0.0342851051747863 66,133,244 66,133,244
-0.0553972061312388 -0.0355956898570886 66,133,244 66,133,244
-0.0634175598845642 -0.0289136333906446 66,133,244 66,133,244
-0.0630672503177524 -0.0276989506774632 66,133,244 66,133,244
-0.0634657227219902 -0.0290777999845012 66,133,244 66,133,244
-0.0643040764762522 -0.0262375033747545 66,133,244 66,133,244
-0.0586072175945168 -0.0352230217496515 66,133,244 66,133,244
-0.0580603140777358 -0.0333282035882761 66,133,244 66,133,244
-0.0574113839013749 -0.0368238565071893 66,133,244 66,133,244
-0.0617249277765399 -0.0287886987760342 66,133,244 66,133,244
-0.0645956871006451 -0.0272443346262423 66,133,244 66,133,244
-0.0641690222796509 -0.025765929988042 66,133,244 66,133,244
-0.0633783532053994 -0.0287708219520755 66,133,244 66,133,244
-0.0606742565993156 -0.030891600168879 66,133,244 66,133,244
-0.0554385785155757 -0.0242416836526307 66,133,244 66,133,244
-0.0607185075311287 -0.0310435158381008 66,133,244 66,133,244
-0.0621434803781367 -0.0302330820936931 66,133,244 66,133,244
-0.0562007144993383 -0.0383638737469942 66,133,244 66,133,244
-0.0596471513152602 -0.0330700449258372 66,133,244 66,133,244
-0.0633490611781446 -0.0286610772897504 66,133,244 66,133,244
-0.0538591309498039 -0.0359957544906681 66,133,244 66,133,244
-0.060374113247827 -0.0298422166813506 66,133,244 66,133,244
-0.0570591622201052 -0.0355899325567695 66,133,244 66,133,244
-0.0598830572520167 -0.0338838183052447 66,133,244 66,133,244
-0.0541388156470386 -0.0369597112735135 66,133,244 66,133,244
-0.0620575481180638 -0.0299237619785916 66,133,244 66,133,244
-0.0551093431403919 -0.0403187248227293 66,133,244 66,133,244
-0.0670288751932566 -0.0241649443077399 66,133,244 66,133,244
-0.0568321704240443 -0.0347961729452367 66,133,244 66,133,244
-0.0527370709467991 -0.0378410956551325 66,133,244 66,133,244
-0.061882887944499 -0.0293120560583945 66,133,244 66,133,244
-0.061889797888557 -0.0293352609416534 66,133,244 66,133,244
-0.0549105005207735 -0.0338793209385775 66,133,244 66,133,244
-0.062236122618178 -0.0305346410350982 66,133,244 66,133,244
-0.0597340359999381 -0.0333540371439482 66,133,244 66,133,244
-0.0642395170765087 -0.0259843437738469 66,133,244 66,133,244
-0.0616831055334729 -0.0286164411695421 66,133,244 66,133,244
-0.0573263428285206 -0.0364990913372238 66,133,244 66,133,244
-0.0595436986457999 -0.0326916543625042 66,133,244 66,133,244
-0.0593087332083504 -0.0318767625079381 66,133,244 66,133,244
-0.0568560103024874 -0.0348687016011961 66,133,244 66,133,244
-0.0643921640457407 -0.0265089978490436 66,133,244 66,133,244
-0.0607728397023647 -0.0312038653359083 66,133,244 66,133,244
-0.0629818426851907 -0.0273673813174165 66,133,244 66,133,244
-0.0584030513564311 -0.034482460496591 66,133,244 66,133,244
-0.0559429821613748 -0.0374481136156241 66,133,244 66,133,244
-0.0570458156533378 -0.0355238468824394 66,133,244 66,133,244
-0.0642610227114668 -0.026052132215158 66,133,244 66,133,244
-0.0607832181023411 -0.0312340570951908 66,133,244 66,133,244
-0.0597762858054438 -0.0334898671898955 66,133,244 66,133,244
-0.054437380390857 -0.0379722465594698 66,133,244 66,133,244
-0.062114502010142 -0.0300993492947243 66,133,244 66,133,244
-0.0630411064008655 -0.027562049592232 66,133,244 66,133,244
-0.058985728665837 -0.0307464478385682 66,133,244 66,133,244
-0.0573390593343171 -0.0365304770160484 66,133,244 66,133,244
-0.0556046274191279 -0.0362657939963575 66,133,244 66,133,244
-0.0626629573684016 -0.0262478067471696 66,133,244 66,133,244
-0.0595562972228076 -0.0327185524751271 66,133,244 66,133,244
-0.060194830675985 -0.0291857863468559 66,133,244 66,133,244
-0.0620250920838795 -0.029779493346716 66,133,244 66,133,244
-0.0572176261924543 -0.0361013804129588 66,133,244 66,133,244
-0.0558741687647274 -0.0371913418450318 66,133,244 66,133,244
-0.0597410809229905 -0.0333531639070642 66,133,244 66,133,244
-0.0633919889978753 -0.0287671319918959 66,133,244 66,133,244
-0.062740443008122 -0.0265078212829583 66,133,244 66,133,244
-0.0591879801250394 -0.0314346076764182 66,133,244 66,133,244
-0.0573481910805118 -0.036549334928353 66,133,244 66,133,244
-0.0656041490652036 -0.0249381088509004 66,133,244 66,133,244
-0.0589119123699956 -0.0304761406472134 66,133,244 66,133,244
-0.0534671412509459 -0.0345901578113153 66,133,244 66,133,244
-0.0536056174946626 -0.0408136800663482 66,133,244 66,133,244
-0.0448866130122635 -0.0393315842129666 66,133,244 66,133,244
-0.0620858710164445 -0.0299776243114949 66,133,244 66,133,244
-0.0621814420950342 -0.0303080691531476 66,133,244 66,133,244
-0.0617341610530057 -0.0287584725047726 66,133,244 66,133,244
-0.0606488965002327 -0.0307426799434882 66,133,244 66,133,244
-0.0585256385484275 -0.034876161894791 66,133,244 66,133,244
-0.0573505985066902 -0.0365448697736948 66,133,244 66,133,244
-0.0646538902477452 -0.0273700708815553 66,133,244 66,133,244
-0.0596663179086418 -0.033069840591148 66,133,244 66,133,244
-0.0525177730750257 -0.0370268853986241 66,133,244 66,133,244
-0.0621135687353971 -0.030054956204712 66,133,244 66,133,244
-0.0646525688365717 -0.0273613263367844 66,133,244 66,133,244
-0.0590970867262456 -0.0310901261673202 66,133,244 66,133,244
-0.0596245390709971 -0.0329164609665421 66,133,244 66,133,244
-0.063378777572734 -0.0286873835745918 66,133,244 66,133,244
-0.0585069965636305 -0.0347879371109172 66,133,244 66,133,244
-0.0631868720440275 -0.0222766703089325 66,133,244 66,133,244
-0.0530405830989886 -0.0330841638284376 66,133,244 66,133,244
-0.0632977222868412 -0.0284041961944441 66,133,244 66,133,244
-0.0579185462657919 -0.0327466663174477 66,133,244 66,133,244
-0.0596748959387755 -0.0330860217716187 66,133,244 66,133,244
-0.0646519940029198 -0.0273482799430139 66,133,244 66,133,244
-0.0565842750779868 -0.0166341099542163 66,133,244 66,133,244
-0.0596325452102152 -0.0329375987544376 66,133,244 66,133,244
-0.0583620398781896 -0.0342800495294778 66,133,244 66,133,244
-0.0562718184568037 -0.0385281178609786 66,133,244 66,133,244
-0.0551372773935052 -0.0345975295885844 66,133,244 66,133,244
-0.0600331733386566 -0.0285783764813908 66,133,244 66,133,244
-0.0562797502374255 -0.0328084443909873 66,133,244 66,133,244
-0.0578969337941981 -0.0326621693165522 66,133,244 66,133,244
-0.0534346787560738 -0.0401819897739836 66,133,244 66,133,244
-0.0634581429271794 -0.0289478794988393 66,133,244 66,133,244
-0.0628396759702106 -0.0268049682516836 66,133,244 66,133,244
-0.0630393972521897 -0.0274961886941224 66,133,244 66,133,244
-0.061865965696776 -0.0291752577544483 66,133,244 66,133,244
-0.0644438894949476 -0.0266162401716307 66,133,244 66,133,244
-0.0517039936342202 -0.0399278536327253 66,133,244 66,133,244
-0.0606177767802676 -0.0305941117373942 66,133,244 66,133,244
-0.058565191052658 -0.0349725384470189 66,133,244 66,133,244
-0.0645909087128915 -0.0271231399115574 66,133,244 66,133,244
-0.0547372761782197 -0.0389434776117806 66,133,244 66,133,244
-0.0606993552609899 -0.0308725587229793 66,133,244 66,133,244
-0.0655006567531238 -0.0245266878313309 66,133,244 66,133,244
-0.0571003648462908 -0.0356381172822993 66,133,244 66,133,244
-0.0536699553449596 -0.035243647108673 66,133,244 66,133,244
-0.0633515582764422 -0.028569801543884 66,133,244 66,133,244
-0.0593923722171231 -0.0320881250470432 66,133,244 66,133,244
-0.0608267824676667 -0.0313113449652153 66,133,244 66,133,244
-0.0574194864332248 -0.0367412741449694 66,133,244 66,133,244
-0.059558179271763 -0.0326600388613728 66,133,244 66,133,244
-0.0573059383639115 -0.0363454215190702 66,133,244 66,133,244
-0.0634277670105603 -0.0288287699973193 66,133,244 66,133,244
-0.0541923928144907 -0.037045971387241 66,133,244 66,133,244
-0.0496578426447056 -0.0385699206663594 66,133,244 66,133,244
-0.0631234764016204 -0.0277704177105798 66,133,244 66,133,244
-0.0634636229098883 -0.0289486091758436 66,133,244 66,133,244
-0.0622333332933736 -0.0304311976626374 66,133,244 66,133,244
-0.063353898029243 -0.0285681950229742 66,133,244 66,133,244
-0.0630133124031188 -0.0273858162086476 66,133,244 66,133,244
-0.0610005962418076 -0.0319022097608368 66,133,244 66,133,244
-0.0554602278565603 -0.0356876709897553 66,133,244 66,133,244
-0.0610393810733057 -0.0320362181244274 66,133,244 66,133,244
-0.0569611982673686 -0.0351419139144037 66,133,244 66,133,244
-0.063402928510881 -0.0287339084130963 66,133,244 66,133,244
-0.0622462662693242 -0.0304697835747767 66,133,244 66,133,244
-0.0558744995208795 -0.0371195801888473 66,133,244 66,133,244
-0.0585303341628643 -0.034829628642035 66,133,244 66,133,244
-0.0682312589740287 -0.0224783416652626 66,133,244 66,133,244
-0.0564935223943977 -0.0335180506576864 66,133,244 66,133,244
-0.0572860264944647 -0.0362613014005321 66,133,244 66,133,244
-0.0585991777503614 -0.0350650323480495 66,133,244 66,133,244
-0.0578369688724435 -0.032423917320519 66,133,244 66,133,244
-0.0583201444453928 -0.034094535231503 66,133,244 66,133,244
-0.0597766604037353 -0.0333953097125394 66,133,244 66,133,244
-0.0581135890144757 -0.0218875213919783 66,133,244 66,133,244
-0.0591516034526095 -0.0312272563869548 66,133,244 66,133,244
-0.0609411886400431 -0.0316804303031779 66,133,244 66,133,244
-0.0557977616110357 -0.0368408899224413 66,133,244 66,133,244
-0.0596099314228012 -0.0328101075525706 66,133,244 66,133,244
-0.0558299631547411 -0.0369487173579858 66,133,244 66,133,244
-0.0670436599503172 -0.0240926671578448 66,133,244 66,133,244
-0.0670028430509095 -0.0239506915079988 66,133,244 66,133,244
-0.0544239509077263 -0.0320770124924942 66,133,244 66,133,244
-0.0596351159247591 -0.0328935351606883 66,133,244 66,133,244
-0.0610737466690263 -0.0321325019195043 66,133,244 66,133,244
-0.0620199514880802 -0.0296628828525781 66,133,244 66,133,244
-0.0554346874602567 -0.035573304569516 66,133,244 66,133,244
-0.0621195172723845 -0.0300070275261099 66,133,244 66,133,244
-0.0573813562866258 -0.0308273070796602 66,133,244 66,133,244
-0.0646442742454311 -0.0272620947923601 66,133,244 66,133,244
-0.0585138211004144 -0.0347483565020338 66,133,244 66,133,244
-0.0591431620736728 -0.0311837182941998 66,133,244 66,133,244
-0.0621398721223476 -0.0300746979926426 66,133,244 66,133,244
-0.0633645831696134 -0.0285724232347742 66,133,244 66,133,244
-0.0557785560556068 -0.036756029069945 66,133,244 66,133,244
-0.0622335951753007 -0.0303932558268846 66,133,244 66,133,244
-0.0658495587981198 -0.0256849893006748 66,133,244 66,133,244
-0.0595734689681437 -0.0326668992100333 66,133,244 66,133,244
-0.0606172962538491 -0.0305381490672831 66,133,244 66,133,244
-0.0554073260741858 -0.0354663343342066 66,133,244 66,133,244
-0.0534202295836041 -0.0343267826558179 66,133,244 66,133,244
-0.0652730999873334 -0.023683886502984 66,133,244 66,133,244
-0.0500675078957066 -0.0112225215115938 66,133,244 66,133,244
-0.0634222659296082 -0.0287576045157819 66,133,244 66,133,244
-0.0615739714771665 -0.0280973999544263 66,133,244 66,133,244
-0.0633914280797489 -0.0286479339827149 66,133,244 66,133,244
-0.059076990667143 -0.0309361367932866 66,133,244 66,133,244
-0.0632761986181813 -0.0282484758718534 66,133,244 66,133,244
-0.0512316060645151 -0.0382265098526137 66,133,244 66,133,244
-0.0584682217971565 -0.0345705807984868 66,133,244 66,133,244
-0.0594665214852457 -0.0322831004824588 66,133,244 66,133,244
-0.0552656400322791 -0.0349647400972564 66,133,244 66,133,244
-0.0640913344698244 -0.0253249835795148 66,133,244 66,133,244
-0.0598348410871545 -0.0335570461235277 66,133,244 66,133,244
-0.0634154153001466 -0.0287262596107804 66,133,244 66,133,244
-0.0645637147658305 -0.0269593530292699 66,133,244 66,133,244
-0.0618786826577052 -0.0291468474290978 66,133,244 66,133,244
-0.0658208904513518 -0.0255677920903353 66,133,244 66,133,244
-0.0557336577849713 -0.0308367935809252 66,133,244 66,133,244
-0.0586895288597454 -0.035330818345254 66,133,244 66,133,244
-0.0615951639685312 -0.0281619457352389 66,133,244 66,133,244
-0.0442878160119608 -0.0486320357432722 66,133,244 66,133,244
-0.066821632650826 -0.0232869554792604 66,133,244 66,133,244
-0.0616167105308606 -0.0282344252264922 66,133,244 66,133,244
-0.0622661589883115 -0.030483918406674 66,133,244 66,133,244
-0.0609914960621791 -0.0318121077305378 66,133,244 66,133,244
-0.0519907795242189 -0.0351007994109614 66,133,244 66,133,244
-0.0608970401482341 -0.0314833965724451 66,133,244 66,133,244
-0.0538640926720632 -0.0358440136238889 66,133,244 66,133,244
-0.0562114592892732 -0.0324855285648238 66,133,244 66,133,244
-0.0560147970708648 -0.037548482559555 66,133,244 66,133,244
-0.0681773781149783 -0.0222337749658294 66,133,244 66,133,244
-0.0621572221161161 -0.0301016987231141 66,133,244 66,133,244
-0.062221656829191 -0.0303241515091224 66,133,244 66,133,244
-0.0629991228916715 -0.0272716431925677 66,133,244 66,133,244
-0.0617320142623078 -0.0286268544095676 66,133,244 66,133,244
-0.0560226836838051 -0.0375725249633113 66,133,244 66,133,244
-0.0640052577846742 -0.0250108337155095 66,133,244 66,133,244
-0.064657679180837 -0.0272701709183889 66,133,244 66,133,244
-0.0586028109340001 -0.0350186904488922 66,133,244 66,133,244
-0.0620894861737513 -0.0298625907655043 66,133,244 66,133,244
-0.0596662714694285 -0.0329572368064806 66,133,244 66,133,244
-0.0597561236313234 -0.0332671238334747 66,133,244 66,133,244
-0.058718348153566 -0.0296711102321137 66,133,244 66,133,244
-0.0605730704138593 -0.030350835057313 66,133,244 66,133,244
-0.0643037422811066 -0.026039820190983 66,133,244 66,133,244
-0.0581645705687328 -0.033496466655301 66,133,244 66,133,244
-0.0593394758572125 -0.0318212262176576 66,133,244 66,133,244
-0.0642897783174753 -0.0259897376281052 66,133,244 66,133,244
-0.0545110604775545 -0.0380729966563062 66,133,244 66,133,244
-0.0646614868022035 -0.0272771452345439 66,133,244 66,133,244
-0.0550893511256485 -0.0343313169808228 66,133,244 66,133,244
-0.058597320054129 -0.0349934210648501 66,133,244 66,133,244
-0.0595002755944727 -0.0323753555663806 66,133,244 66,133,244
-0.0575996241009745 -0.0315349508999042 66,133,244 66,133,244
-0.0550248943463951 -0.0398445104481051 66,133,244 66,133,244
-0.0583366894332951 -0.0340818733061808 66,133,244 66,133,244
-0.0643442264822358 -0.0261681245313121 66,133,244 66,133,244
-0.0655307186281457 -0.0245327816782987 66,133,244 66,133,244
-0.059156271593608 -0.0311740296504572 66,133,244 66,133,244
-0.0594525308097638 -0.0264543750889487 66,133,244 66,133,244
-0.0631493348127078 -0.0277697406189307 66,133,244 66,133,244
-0.0608081369914595 -0.0311489820554671 66,133,244 66,133,244
-0.0573396733954863 -0.0363675104724469 66,133,244 66,133,244
-0.0645172491043809 -0.0267626841830645 66,133,244 66,133,244
-0.0668498130675612 -0.0233527961139613 66,133,244 66,133,244
-0.0610748557006003 -0.0320713690428866 66,133,244 66,133,244
-0.062062299709125 -0.0297469668397887 66,133,244 66,133,244
-0.0582156649750979 -0.0336560670186056 66,133,244 66,133,244
-0.0670454350751977 -0.0240297223526924 66,133,244 66,133,244
-0.0567650877189119 -0.0343753165758111 66,133,244 66,133,244
-0.0658449291203368 -0.0256149477512971 66,133,244 66,133,244
-0.0509565821374083 -0.0372324270233008 66,133,244 66,133,244
-0.0607749353079779 -0.0310299868032057 66,133,244 66,133,244
-0.0646233108844399 -0.0271266913604954 66,133,244 66,133,244
-0.0634623754172193 -0.0288495889486604 66,133,244 66,133,244
-0.0619118776577126 -0.0292230259111 66,133,244 66,133,244
-0.0595569684582414 -0.0325543231684916 66,133,244 66,133,244
-0.0667754848653683 -0.023091266731206 66,133,244 66,133,244
-0.0618762414900442 -0.0290981798156536 66,133,244 66,133,244
-0.0596146148119713 -0.0327528580351891 66,133,244 66,133,244
-0.0658354971046521 -0.0255784465153427 66,133,244 66,133,244
-0.0656972992984539 -0.0250995888064795 66,133,244 66,133,244
-0.0607633654811309 -0.030986814945835 66,133,244 66,133,244
-0.0631393431358836 -0.0277243188633382 66,133,244 66,133,244
-0.0618077823514046 -0.0288562833342061 66,133,244 66,133,244
-0.0631569090403173 -0.0277842127627218 66,133,244 66,133,244
-0.0630047826796108 -0.0272572145691543 66,133,244 66,133,244
-0.0597155778130948 -0.0330957409753639 66,133,244 66,133,244
-0.0565637518605418 -0.0336653260519003 66,133,244 66,133,244
-0.0610643641953849 -0.0320203905448388 66,133,244 66,133,244
-0.0629988377713998 -0.0272318042577962 66,133,244 66,133,244
-0.0525279142394955 -0.0311696845880956 66,133,244 66,133,244
-0.0585603446788641 -0.0348288969094808 66,133,244 66,133,244
-0.0574679699676786 -0.0252986677337213 66,133,244 66,133,244
-0.0612942395991602 -0.0270629656563907 66,133,244 66,133,244
-0.0584015792695356 -0.0342767424992721 66,133,244 66,133,244
-0.0617079999197094 -0.0284953086780766 66,133,244 66,133,244
-0.064406849105516 -0.0263546302216743 66,133,244 66,133,244
-0.05447820747486 -0.0321744354348458 66,133,244 66,133,244
-0.0644586466200536 -0.0265324724246295 66,133,244 66,133,244
-0.0658303464285615 -0.0255386265105421 66,133,244 66,133,244
-0.0594788487202334 -0.0322602670904253 66,133,244 66,133,244
-0.0607704074596999 -0.0309894360643641 66,133,244 66,133,244
-0.067037006051116 -0.023972387409229 66,133,244 66,133,244
-0.0571640120188155 -0.0357299943589316 66,133,244 66,133,244
-0.0610415194489821 -0.0319258565295314 66,133,244 66,133,244
-0.0609358927415959 -0.0315589285082977 66,133,244 66,133,244
-0.0646508834788406 -0.0271929429449066 66,133,244 66,133,244
-0.0580187868257057 -0.0329424814080828 66,133,244 66,133,244
-0.0618054622591588 -0.0288248947239536 66,133,244 66,133,244
-0.0609668189131664 -0.0316645849050412 66,133,244 66,133,244
-0.0629929512801849 -0.0271933318607461 66,133,244 66,133,244
-0.0573405062441359 -0.0363364917491903 66,133,244 66,133,244
-0.0591420869442927 -0.0310875784683368 66,133,244 66,133,244
-0.063582675099345 -0.0234902396093395 66,133,244 66,133,244
-0.0682298718515403 -0.0223534496637879 66,133,244 66,133,244
-0.0568469139672563 -0.0346255097592726 66,133,244 66,133,244
-0.0621402690428791 -0.0299826089653881 66,133,244 66,133,244
-0.060357097275696 -0.0295471110468884 66,133,244 66,133,244
-0.0605995334773487 -0.0303865683047911 66,133,244 66,133,244
-0.0629932078921214 -0.0271883548926715 66,133,244 66,133,244
-0.057342187154055 -0.0363368319043365 66,133,244 66,133,244
-0.0595340750308643 -0.0266948799034266 66,133,244 66,133,244
-0.0548689609702693 -0.0392569314610353 66,133,244 66,133,244
-0.0554931967767947 -0.0356736510959604 66,133,244 66,133,244
-0.0572685947502948 -0.0360781353278577 66,133,244 66,133,244
-0.0530937685320753 -0.0331051461722182 66,133,244 66,133,244
-0.0645725145277127 -0.0269089476942612 66,133,244 66,133,244
-0.0562132389827511 -0.0324204947351779 66,133,244 66,133,244
-0.0604112119714642 -0.0297268943471962 66,133,244 66,133,244
-0.0618984377300012 -0.0291338384999369 66,133,244 66,133,244
-0.0596162028975672 -0.032717207691243 66,133,244 66,133,244
-0.0609672548742388 -0.0316524257959659 66,133,244 66,133,244
-0.0668803576622032 -0.0234112541525235 66,133,244 66,133,244
-0.0584757452770628 -0.0345106722378109 66,133,244 66,133,244
-0.0619817969132318 -0.029421142496137 66,133,244 66,133,244
-0.0567529532482055 -0.034286087403452 66,133,244 66,133,244
-0.061731440980289 -0.0285519072854474 66,133,244 66,133,244
-0.0619353376703366 -0.0292575570552678 66,133,244 66,133,244
-0.0561861593613403 -0.0380663985224941 66,133,244 66,133,244
-0.0570667165142222 -0.0353717512445967 66,133,244 66,133,244
-0.0616696038019521 -0.0283367921800898 66,133,244 66,133,244
-0.0646609269307105 -0.0272088986563861 66,133,244 66,133,244
-0.0608022087344651 -0.0310756719964556 66,133,244 66,133,244
-0.0633608676338444 -0.0284489527581728 66,133,244 66,133,244
-0.0632691810982529 -0.0281301690246109 66,133,244 66,133,244
-0.0609982090215024 -0.0317529335015635 66,133,244 66,133,244
-0.0526419378258777 -0.031529880055744 66,133,244 66,133,244
-0.0638742411347959 -0.024479890770176 66,133,244 66,133,244
-0.0610248668229478 -0.0318422221698884 66,133,244 66,133,244
-0.0658443546697708 -0.0255575461643839 66,133,244 66,133,244
-0.0536384777274703 -0.0407219753851387 66,133,244 66,133,244
-0.0606377269110954 -0.0304982979670346 66,133,244 66,133,244
-0.0646517186455532 -0.027167393325268 66,133,244 66,133,244
-0.0579133382862637 -0.0325477129488896 66,133,244 66,133,244
-0.0634325167801885 -0.0286855891516795 66,133,244 66,133,244
-0.0621693018821146 -0.0300539698496571 66,133,244 66,133,244
-0.0595622902138416 -0.0325128299457376 66,133,244 66,133,244
-0.0594075979512412 -0.0319760503372194 66,133,244 66,133,244
-0.0670374238236444 -0.0239365528683824 66,133,244 66,133,244
-0.0559589939612311 -0.0372637589561946 66,133,244 66,133,244
-0.0589545276403342 -0.0304054145870282 66,133,244 66,133,244
-0.0620255745092297 -0.029553043948687 66,133,244 66,133,244
-0.062070993813578 -0.0297103104437838 66,133,244 66,133,244
-0.0618915953894543 -0.0290877779273172 66,133,244 66,133,244
-0.0622663106424169 -0.0303848233524296 66,133,244 66,133,244
-0.052922347181457 -0.0382290875011713 66,133,244 66,133,244
-0.0622146588486974 -0.0302030056178283 66,133,244 66,133,244
-0.0585994241898419 -0.0349140174500511 66,133,244 66,133,244
-0.0572905261701383 -0.036123837949562 66,133,244 66,133,244
-0.0586309131130419 -0.0292763787076391 66,133,244 66,133,244
-0.0644993384934726 -0.0266251382413184 66,133,244 66,133,244
-0.0631498094198141 -0.0276947647804065 66,133,244 66,133,244
-0.0561014864716567 -0.037747635708509 66,133,244 66,133,244
-0.0521384689368396 -0.0412541268917499 66,133,244 66,133,244
-0.0553613940538771 -0.0351834058670493 66,133,244 66,133,244
-0.0549558934237823 -0.0395205312568145 66,133,244 66,133,244
-0.059095551568867 -0.0251314193562228 66,133,244 66,133,244
-0.0585855719819354 -0.0348542646929287 66,133,244 66,133,244
-0.0622701634516867 -0.0303817656952658 66,133,244 66,133,244
-0.0612732410763993 -0.0269281579006804 66,133,244 66,133,244
-0.0519671369556223 -0.0349057866851183 66,133,244 66,133,244
-0.0657916143392774 -0.0253447118492696 66,133,244 66,133,244
-0.0501042086118503 -0.045686450266365 66,133,244 66,133,244
-0.0589902941481633 -0.030507506010034 66,133,244 66,133,244
-0.0640368889596005 -0.0250087324004196 66,133,244 66,133,244
-0.0621180190697549 -0.029850101515001 66,133,244 66,133,244
-0.0597558583911299 -0.0331567838175273 66,133,244 66,133,244
-0.0586612680481276 -0.0351098595184071 66,133,244 66,133,244
-0.0621499214879695 -0.0299595709347335 66,133,244 66,133,244
-0.0630524315380386 -0.0273403982157326 66,133,244 66,133,244
-0.0589775134975129 -0.0304592370048937 66,133,244 66,133,244
-0.05749420447887 -0.0368087086500125 66,133,244 66,133,244
-0.0620562667340637 -0.0296309637529784 66,133,244 66,133,244
-0.0603848366339876 -0.0295857993480234 66,133,244 66,133,244
-0.0604321500347455 -0.0297481913753581 66,133,244 66,133,244
-0.0596882035369548 -0.0329161131141333 66,133,244 66,133,244
-0.0622077529967925 -0.0301511757098092 66,133,244 66,133,244
-0.0646544316672316 -0.0271365614603428 66,133,244 66,133,244
-0.0561555511684058 -0.0321659683521826 66,133,244 66,133,244
-0.0610726376172541 -0.031963616650603 66,133,244 66,133,244
-0.0520641673056529 -0.0352269537035855 66,133,244 66,133,244
-0.0615804456005658 -0.0279764534981656 66,133,244 66,133,244
-0.0537448954217447 -0.041048801614553 66,133,244 66,133,244
-0.0608737372014433 -0.0312727514212684 66,133,244 66,133,244
-0.0574787435893133 -0.036747337545219 66,133,244 66,133,244
-0.0526037577541103 -0.0370922251430853 66,133,244 66,133,244
-0.0609473951571353 -0.031524445075063 66,133,244 66,133,244
-0.0620007361644422 -0.0294273690552568 66,133,244 66,133,244
-0.0631377642108362 -0.0276203289719711 66,133,244 66,133,244
-0.0620742851634372 -0.0296797853859711 66,133,244 66,133,244
-0.058523078380257 -0.0346117131598996 66,133,244 66,133,244
-0.0634498796362363 -0.028697544722213 66,133,244 66,133,244
-0.0592492598777311 -0.0313804327866502 66,133,244 66,133,244
-0.0590887540003538 -0.0308227129728345 66,133,244 66,133,244
-0.0630864244717318 -0.0274346649881036 66,133,244 66,133,244
-0.0559391404697824 -0.0371455688808344 66,133,244 66,133,244
-0.0597921655184906 -0.0332571791246989 66,133,244 66,133,244
-0.0628304921171993 -0.0265468528352014 66,133,244 66,133,244
-0.0577700954656951 -0.0319966436503858 66,133,244 66,133,244
-0.0620966700343368 -0.0297456062345575 66,133,244 66,133,244
-0.0602349053324635 -0.0290401728843929 66,133,244 66,133,244
-0.0622683584666838 -0.0303374611734156 66,133,244 66,133,244
-0.0655867248493373 -0.0245966185115013 66,133,244 66,133,244
-0.0596599737559419 -0.0327896014481383 66,133,244 66,133,244
-0.0581966082186095 -0.0334650560572412 66,133,244 66,133,244
-0.0587055148630789 -0.0294806605930522 66,133,244 66,133,244
-0.0533362550453527 -0.0396059313531689 66,133,244 66,133,244
-0.0574852984529876 -0.0367420511688736 66,133,244 66,133,244
-0.0610447481001771 -0.0318362688055124 66,133,244 66,133,244
-0.0633812335653696 -0.0284371865350641 66,133,244 66,133,244
-0.0596767915514447 -0.0328398992294963 66,133,244 66,133,244
-0.0569759250800531 -0.0349726110858279 66,133,244 66,133,244
-0.0612191383998797 -0.0266897000662693 66,133,244 66,133,244
-0.063324773444851 -0.0282385379806757 66,133,244 66,133,244
-0.0665502129716147 -0.0221761762588214 66,133,244 66,133,244
-0.0559751268291842 -0.0372487682417396 66,133,244 66,133,244
-0.0620431859158963 -0.0295426234718384 66,133,244 66,133,244
-0.0657807949542796 -0.025252866082851 66,133,244 66,133,244
-0.0590873965790888 -0.0307910924239299 66,133,244 66,133,244
-0.0616191261683682 -0.0280700014896901 66,133,244 66,133,244
-0.0631144810204935 -0.0275046216786686 66,133,244 66,133,244
-0.0610570182461777 -0.014631484370131 66,133,244 66,133,244
-0.0618842815682998 -0.0289867725662609 66,133,244 66,133,244
-0.0646571135640406 -0.0271007820352277 66,133,244 66,133,244
-0.062624407680561 -0.0258035738914128 66,133,244 66,133,244
-0.0595849426186327 -0.0325100937944947 66,133,244 66,133,244
-0.0605291332241042 -0.0300335319539425 66,133,244 66,133,244
-0.0569787081527356 -0.0349643843982372 66,133,244 66,133,244
-0.0633810744789508 -0.0284160318899532 66,133,244 66,133,244
-0.0646556743826965 -0.0270845576785461 66,133,244 66,133,244
-0.05132878169844 -0.0383673777777191 66,133,244 66,133,244
-0.0580209758167525 -0.0328231281959559 66,133,244 66,133,244
-0.0485459622440785 -0.0287264902868916 66,133,244 66,133,244
-0.0538862429637164 -0.0357350367612579 66,133,244 66,133,244
-0.0582377883726 -0.0335717544806047 66,133,244 66,133,244
-0.0597476478898666 -0.0330560710698624 66,133,244 66,133,244
-0.0567976936705516 -0.0343274426638291 66,133,244 66,133,244
-0.0607423514692175 -0.0307557189535616 66,133,244 66,133,244
-0.0634679228242004 -0.0287062429710389 66,133,244 66,133,244
-0.0574493114721811 -0.0365827449543439 66,133,244 66,133,244
-0.0597584032833972 -0.0330909425363714 66,133,244 66,133,244
-0.0618535596585012 -0.0288580979183492 66,133,244 66,133,244
-0.048800794197333 -0.0296009046709977 66,133,244 66,133,244
-0.0595380686490683 -0.0323241279582698 66,133,244 66,133,244
-0.0646001887410235 -0.0268785071413388 66,133,244 66,133,244
-0.0511787624597269 -0.0320915976759829 66,133,244 66,133,244
-0.0676974594864075 -0.0203691660824991 66,133,244 66,133,244
-0.0634279363610249 -0.0285600314603558 66,133,244 66,133,244
-0.0601585626181478 -0.0229767441941126 66,133,244 66,133,244
-0.0561753835767388 -0.0379047708450122 66,133,244 66,133,244
-0.0618260901986895 -0.0287517683355507 66,133,244 66,133,244
-0.0604311224097014 -0.0296639517342724 66,133,244 66,133,244
-0.0540448211928322 -0.0305223855996803 66,133,244 66,133,244
-0.0609887782683351 -0.0315955627047778 66,133,244 66,133,244
-0.0644021582117932 -0.0261831374630612 66,133,244 66,133,244
-0.0553681200637099 -0.0351037149465395 66,133,244 66,133,244
-0.0620115140537782 -0.0293902541472369 66,133,244 66,133,244
-0.0566355015051903 -0.033747117478947 66,133,244 66,133,244
-0.0604964424458659 -0.0298857997572965 66,133,244 66,133,244
-0.0522843255908263 -0.0359086088071967 66,133,244 66,133,244
-0.0540061079277516 -0.0361276383671266 66,133,244 66,133,244
-0.0508250782001617 -0.0365971097618273 66,133,244 66,133,244
-0.0621362928510389 -0.0298173357126373 66,133,244 66,133,244
-0.061886219846048 -0.0289507433083301 66,133,244 66,133,244
-0.0544998062000121 -0.0378344791522258 66,133,244 66,133,244
-0.06079325559315 -0.0309085896388187 66,133,244 66,133,244
-0.0620800670346538 -0.029620790946286 66,133,244 66,133,244
-0.0619129502273028 -0.0290414552255163 66,133,244 66,133,244
-0.0597107836903755 -0.0329032663039599 66,133,244 66,133,244
-0.0576546796004483 -0.0315254968776219 66,133,244 66,133,244
-0.0559182367294894 -0.0370007444573884 66,133,244 66,133,244
-0.0682311400758348 -0.0221996937803918 66,133,244 66,133,244
-0.0561325391395472 -0.0377423759488462 66,133,244 66,133,244
-0.0613673659611227 -0.0271490679243228 66,133,244 66,133,244
-0.0622629914325203 -0.0302511993570355 66,133,244 66,133,244
-0.0581228107036527 -0.0331444899815604 66,133,244 66,133,244
-0.058376692594239 -0.0340238019995716 66,133,244 66,133,244
-0.059355978969342 -0.0316696580424805 66,133,244 66,133,244
-0.0590745076174103 -0.0306942827201469 66,133,244 66,133,244
-0.0582000801513233 -0.0334103828426443 66,133,244 66,133,244
-0.0584618969139704 -0.0343170306292844 66,133,244 66,133,244
-0.0536223469973492 -0.040532301425366 66,133,244 66,133,244
-0.057491319023039 -0.0366983518034552 66,133,244 66,133,244
-0.0645640989842668 -0.0267267544108812 66,133,244 66,133,244
-0.0572879512426305 -0.0359925631630074 66,133,244 66,133,244
-0.0511884416453547 -0.0435897378244129 66,133,244 66,133,244
-0.0632074371592352 -0.0277706702034407 66,133,244 66,133,244
-0.055369574565884 -0.0350913928961546 66,133,244 66,133,244
-0.0604860886085428 -0.0298338292172473 66,133,244 66,133,244
-0.0606635553304942 -0.0304479680939368 66,133,244 66,133,244
-0.0634565554905509 -0.0286310144172936 66,133,244 66,133,244
-0.0643277592926159 -0.0259034904004059 66,133,244 66,133,244
-0.0600709903578527 -0.028393455077293 66,133,244 66,133,244
-0.0602905496067312 -0.0291536441933769 66,133,244 66,133,244
-0.0641209654328486 -0.02518556272609 66,133,244 66,133,244
-0.0593373231578718 -0.0315957814916789 66,133,244 66,133,244
-0.0507373464282694 -0.0420215456228255 66,133,244 66,133,244
-0.0608145736742041 -0.0309645464273051 66,133,244 66,133,244
-0.0610760741292785 -0.0318692993684666 66,133,244 66,133,244
-0.0633611775703979 -0.0282938588738666 66,133,244 66,133,244
-0.0638599078149665 -0.0242754343156432 66,133,244 66,133,244
-0.0610161205821245 -0.0316601057358283 66,133,244 66,133,244
-0.0609225221386614 -0.0313350763684832 66,133,244 66,133,244
-0.0621935581050955 -0.0299923878728914 66,133,244 66,133,244
-0.0644535402083537 -0.0263302943824867 66,133,244 66,133,244
-0.0617892306859339 -0.0285915210403795 66,133,244 66,133,244
-0.0594915304069327 -0.0321213017332597 66,133,244 66,133,244
-0.0657709528460082 -0.0251451193789433 66,133,244 66,133,244
-0.0621592104975271 -0.029868605483089 66,133,244 66,133,244
-0.0559550830301599 -0.0371033218630655 66,133,244 66,133,244
-0.060392160878048 -0.0294905391208014 66,133,244 66,133,244
-0.0622442351236671 -0.0301605888986198 66,133,244 66,133,244
-0.0596350129974804 -0.0268655967681845 66,133,244 66,133,244
-0.0646198644524906 -0.0268972252759862 66,133,244 66,133,244
-0.0590756960334945 -0.0306732303872891 66,133,244 66,133,244
-0.0592312156569776 -0.0312115532339497 66,133,244 66,133,244
-0.0632659035025178 -0.0279515990198992 66,133,244 66,133,244
-0.0646443624731709 -0.0269811684187514 66,133,244 66,133,244
-0.0593832076977835 -0.0317360335099489 66,133,244 66,133,244
-0.060649154568553 -0.0303754560987226 66,133,244 66,133,244
-0.0606056931923474 -0.0302244471944588 66,133,244 66,133,244
-0.0658457857595114 -0.0253944874680533 66,133,244 66,133,244
-0.0609661967830698 -0.0314723748582693 66,133,244 66,133,244
-0.0569730474457196 -0.034875751956192 66,133,244 66,133,244
-0.0536347371809577 -0.0405469819300902 66,133,244 66,133,244
-0.0628944706723358 -0.0266599276601782 66,133,244 66,133,244
-0.0634064058195117 -0.0284315901988398 66,133,244 66,133,244
-0.0620410490890372 -0.0294448475725548 66,133,244 66,133,244
-0.0583757206509207 -0.0339838663220355 66,133,244 66,133,244
-0.0646511569622286 -0.026994984766758 66,133,244 66,133,244
-0.0554314065784849 -0.0352750629905181 66,133,244 66,133,244
-0.0517826825330887 -0.0398718199952402 66,133,244 66,133,244
-0.0638995465171151 -0.0243890878021312 66,133,244 66,133,244
-0.0578714188379355 -0.0322343816807152 66,133,244 66,133,244
-0.0594337861817428 -0.0319009035200812 66,133,244 66,133,244
-0.0682369413954082 -0.0221775276596685 66,133,244 66,133,244
-0.0577562619389448 -0.0318322240076135 66,133,244 66,133,244
-0.0549661146560778 -0.0394027043379102 66,133,244 66,133,244
-0.0620740914737196 -0.0295519995448367 66,133,244 66,133,244
-0.0642988574267723 -0.0257675026569115 66,133,244 66,133,244
-0.0644924321725071 -0.0264378815389777 66,133,244 66,133,244
-0.0620519910138287 -0.0294746865110758 66,133,244 66,133,244
-0.0539298905125203 -0.0358092809475889 66,133,244 66,133,244
-0.0620787428336854 -0.0295635094223222 66,133,244 66,133,244
-0.061775386401272 -0.0285123448609812 66,133,244 66,133,244
-0.0595467085849934 -0.0322821451770843 66,133,244 66,133,244
-0.0682315564397705 -0.0221478820490261 66,133,244 66,133,244
-0.0645824199112763 -0.0267427097578069 66,133,244 66,133,244
-0.0621453398136254 -0.0297913317952926 66,133,244 66,133,244
-0.060941398425042 -0.0313658460426406 66,133,244 66,133,244
-0.0578954843039608 -0.0323051906328537 66,133,244 66,133,244
-0.0607215814185209 -0.030603249076444 66,133,244 66,133,244
-0.0586829982648638 -0.0350315467787507 66,133,244 66,133,244
-0.063266596814591 -0.0279254111370514 66,133,244 66,133,244
-0.0630051639367972 -0.027019609976514 66,133,244 66,133,244
-0.0620939994800979 -0.0296081237985738 66,133,244 66,133,244
-0.0694234799436217 -0.0205248570336124 66,133,244 66,133,244
-0.0555992611751671 -0.0358349745863992 66,133,244 66,133,244
-0.0654907813327897 -0.0241354708726618 66,133,244 66,133,244
-0.0598792487887143 -0.0334241881455626 66,133,244 66,133,244
-0.0590018409211093 -0.0303837909571329 66,133,244 66,133,244
-0.0645658022846713 -0.0266756654890491 66,133,244 66,133,244
-0.0584374195189436 -0.0284268543467819 66,133,244 66,133,244
-0.0595100750162387 -0.0321425794314817 66,133,244 66,133,244
-0.0562273888858295 -0.03800699137865 66,133,244 66,133,244
-0.0609455360850668 -0.0256217196865881 66,133,244 66,133,244
-0.0681773687759199 -0.0219444735001404 66,133,244 66,133,244
-0.0545606453458675 -0.0379751429076861 66,133,244 66,133,244
-0.0589862872832428 -0.0303231232150455 66,133,244 66,133,244
-0.0614420830934406 -0.0158480284044678 66,133,244 66,133,244
-0.0621889446564127 -0.0299258283369478 66,133,244 66,133,244
-0.0551150299589987 -0.0341477796478876 66,133,244 66,133,244
-0.0458201920211364 -0.0421673343721348 66,133,244 66,133,244
-0.0594314633945058 -0.0318608640489218 66,133,244 66,133,244
-0.0593908151609867 -0.0317192875830722 66,133,244 66,133,244
-0.0609504162525304 -0.0313761136616736 66,133,244 66,133,244
-0.0664727286038651 -0.0217773585140825 66,133,244 66,133,244
-0.0619076658377326 -0.0231988729692129 66,133,244 66,133,244
-0.0563598198889406 -0.0327073798300042 66,133,244 66,133,244
-0.0585092502951693 -0.034406408301645 66,133,244 66,133,244
-0.0642473604315175 -0.0255557011480721 66,133,244 66,133,244
-0.0619177811993326 -0.0289764630598273 66,133,244 66,133,244
-0.0596281217664026 -0.0325341126001626 66,133,244 66,133,244
-0.0600504553045213 -0.0282511913650999 66,133,244 66,133,244
-0.0562993117801855 -0.0382390992970025 66,133,244 66,133,244
-0.0633952722067048 -0.0283464463856186 66,133,244 66,133,244
-0.0610618197969299 -0.0260068051386618 66,133,244 66,133,244
-0.0670411759816341 -0.0237370658647837 66,133,244 66,133,244
-0.0682093107020494 -0.0220377797395451 66,133,244 66,133,244
-0.0584377136318899 -0.0341524039525875 66,133,244 66,133,244
-0.0584270436329427 -0.0341154271864792 66,133,244 66,133,244
-0.065842585466855 -0.0253299847145636 66,133,244 66,133,244
-0.0633792452839862 -0.0282878228177798 66,133,244 66,133,244
-0.0615131914409461 -0.0275690669014926 66,133,244 66,133,244
-0.0637818521383609 -0.0239355501365807 66,133,244 66,133,244
-0.0595094562956277 -0.0321175754983253 66,133,244 66,133,244
-0.0535589677547098 -0.0344858258774897 66,133,244 66,133,244
-0.063328558048109 -0.0281089701867316 66,133,244 66,133,244
-0.0571955153714722 -0.0355906687537632 66,133,244 66,133,244
-0.0595067060707729 -0.0321049291745454 66,133,244 66,133,244
-0.0584498173141803 -0.0341889600504756 66,133,244 66,133,244
-0.060535739630046 -0.0299224307565601 66,133,244 66,133,244
-0.0531116583462494 -0.0271855741242545 66,133,244 66,133,244
-0.058537820479173 -0.0344908071849598 66,133,244 66,133,244
-0.0571626135195016 -0.0354716583356137 66,133,244 66,133,244
-0.0614559362480838 -0.0273607400281431 66,133,244 66,133,244
-0.0552127822941845 -0.0344614170852955 66,133,244 66,133,244
-0.061893133263832 -0.028873022673226 66,133,244 66,133,244
-0.0556524976474299 -0.0359820866051593 66,133,244 66,133,244
-0.0634609833164387 -0.028557424205971 66,133,244 66,133,244
-0.0597185168336467 -0.0328289884479591 66,133,244 66,133,244
-0.0631221944592309 -0.0273820918070683 66,133,244 66,133,244
-0.0621893164150089 -0.0298947789014952 66,133,244 66,133,244
-0.0617590712905771 -0.028403553775607 66,133,244 66,133,244
-0.0633283954962684 -0.028094088967805 66,133,244 66,133,244
-0.0620017535540708 -0.0292435730791259 66,133,244 66,133,244
-0.0538085275204065 -0.0295883356558964 66,133,244 66,133,244
-0.0642764386167398 -0.0256302938496785 66,133,244 66,133,244
-0.0643382782455494 -0.025842972586192 66,133,244 66,133,244
-0.0631438564027051 -0.0274503033903621 66,133,244 66,133,244
-0.0619684116085093 -0.0291233498547538 66,133,244 66,133,244
-0.064648820064049 -0.0269165028217179 66,133,244 66,133,244
-0.060780622680534 -0.030752846113439 66,133,244 66,133,244
-0.0604760052254428 -0.0296967891338802 66,133,244 66,133,244
-0.0682354310425007 -0.0221013588381605 66,133,244 66,133,244
-0.0594958957367638 -0.0320457973584711 66,133,244 66,133,244
-0.0621528280958024 -0.0297583005919812 66,133,244 66,133,244
-0.0557598245675184 -0.0363404644776937 66,133,244 66,133,244
-0.0565736366910125 -0.0334138685186387 66,133,244 66,133,244
-0.0620207186993558 -0.0293000029473568 66,133,244 66,133,244
-0.0631763120906636 -0.0275564145968933 66,133,244 66,133,244
-0.0644989129942517 -0.0263899092463873 66,133,244 66,133,244
-0.0601718230851364 -0.0286372775167698 66,133,244 66,133,244
-0.0558904205508175 -0.0367888009965992 66,133,244 66,133,244
-0.0560389292504664 -0.0373024897161051 66,133,244 66,133,244
-0.0621873000667486 -0.0298721014522198 66,133,244 66,133,244
-0.0600645959155327 -0.0282605211981672 66,133,244 66,133,244
-0.0584279375515352 -0.0340814105187256 66,133,244 66,133,244
-0.0619325756717213 -0.0289838646932175 66,133,244 66,133,244
-0.0634461239827163 -0.0284781989564611 66,133,244 66,133,244
-0.0610521770231184 -0.0259299849654384 66,133,244 66,133,244
-0.0572073677440036 -0.0355936515049688 66,133,244 66,133,244
-0.0593997767248235 -0.0316955132778005 66,133,244 66,133,244
-0.0634243688715357 -0.0283984385436876 66,133,244 66,133,244
-0.0645730659596377 -0.0266305333562139 66,133,244 66,133,244
-0.0607370434282448 -0.0305766710147929 66,133,244 66,133,244
-0.0606344586200761 -0.0302204146150127 66,133,244 66,133,244
-0.0573461184142754 -0.036065440977843 66,133,244 66,133,244
-0.0528927998794205 -0.0378750221662969 66,133,244 66,133,244
-0.0588808959504078 -0.0298852896463509 66,133,244 66,133,244
-0.0601798246995492 -0.0286384959392469 66,133,244 66,133,244
-0.0633942053477042 -0.028280572632983 66,133,244 66,133,244
-0.0584832263863412 -0.0342505478733653 66,133,244 66,133,244
-0.0610755740493967 -0.03173791116706 66,133,244 66,133,244
-0.0591690521314613 -0.0308785693785008 66,133,244 66,133,244
-0.0534325060645956 -0.0397351584010963 66,133,244 66,133,244
-0.0573675866274626 -0.0303830007270112 66,133,244 66,133,244
-0.0562214005630549 -0.037903313820234 66,133,244 66,133,244
-0.0682343284133276 -0.0220581849747323 66,133,244 66,133,244
-0.060898798964695 -0.0311215932382097 66,133,244 66,133,244
-0.0573130928482588 -0.0359376443640952 66,133,244 66,133,244
-0.0605636571867632 -0.0299577341694653 66,133,244 66,133,244
-0.0638697150606057 -0.0241715697161898 66,133,244 66,133,244
-0.0632313645502768 -0.0277039278656728 66,133,244 66,133,244
-0.062266975466787 -0.0301075570389091 66,133,244 66,133,244
-0.057128531032785 -0.0352900593163301 66,133,244 66,133,244
-0.0620870981370777 -0.0294837381226524 66,133,244 66,133,244
-0.0605653173365868 -0.029957213061648 66,133,244 66,133,244
-0.0630359418614127 -0.0270235193078744 66,133,244 66,133,244
-0.0621085832484707 -0.0295567238215735 66,133,244 66,133,244
-0.0609599401594081 -0.0313217147264469 66,133,244 66,133,244
-0.0593648136673233 -0.0315418297324646 66,133,244 66,133,244
-0.0607637363490765 -0.0306417514243701 66,133,244 66,133,244
-0.0595692070982048 -0.0322463504818268 66,133,244 66,133,244
-0.065700048395751 -0.0247541312329359 66,133,244 66,133,244
-0.0618675400558503 -0.0287153207299339 66,133,244 66,133,244
-0.0585808752097083 -0.0288216196122465 66,133,244 66,133,244
-0.0583338336511528 -0.0337113862485186 66,133,244 66,133,244
-0.0645619949294229 -0.0208100478161209 66,133,244 66,133,244
-0.0570635443403064 -0.0293091753883032 66,133,244 66,133,244
-0.0549694682435442 -0.039291701565464 66,133,244 66,133,244
-0.0590266923295892 -0.0303624042544772 66,133,244 66,133,244
-0.0598548722654051 -0.0332293920343993 66,133,244 66,133,244
-0.0595340268127394 -0.0321175200355561 66,133,244 66,133,244
-0.0615462426617082 -0.0275962505193053 66,133,244 66,133,244
-0.0488769662438792 -0.0411670140169166 66,133,244 66,133,244
-0.0616546433256475 -0.0279696284778021 66,133,244 66,133,244
-0.0562734453701281 -0.038057571337268 66,133,244 66,133,244
-0.0609455809130328 -0.0312582280033257 66,133,244 66,133,244
-0.0577461057755262 -0.0316662545892526 66,133,244 66,133,244
-0.044484987263701 -0.0431857609366229 66,133,244 66,133,244
-0.0631616860160152 -0.0274413136903899 66,133,244 66,133,244
-0.0607336811451649 -0.0305210087185363 66,133,244 66,133,244
-0.0633403928632846 -0.0280581594780593 66,133,244 66,133,244
-0.0634145789621684 -0.0283130391503076 66,133,244 66,133,244
-0.0493944935142722 -0.0429503728608213 66,133,244 66,133,244
-0.0627530917000822 -0.0260190626577987 66,133,244 66,133,244
-0.0568876211766401 -0.0344295318650102 66,133,244 66,133,244
-0.0628013037368428 -0.0261833050210964 66,133,244 66,133,244
-0.0607599742527442 -0.0306023738875348 66,133,244 66,133,244
-0.0609177383485629 -0.0311485999507533 66,133,244 66,133,244
-0.0622079130452151 -0.02987154847533 66,133,244 66,133,244
-0.0559548863687559 -0.036939515030579 66,133,244 66,133,244
-0.063430371660851 -0.0283597287419849 66,133,244 66,133,244
-0.0401140083811831 -0.0222862255399625 66,133,244 66,133,244
-0.0567439357839784 -0.0339256074925621 66,133,244 66,133,244
-0.0605176007167465 -0.0297601303720827 66,133,244 66,133,244
-0.0657040328499234 -0.0247401545914228 66,133,244 66,133,244
-0.0634485283506256 -0.0284165719500431 66,133,244 66,133,244
-0.0605785033222029 -0.0299652270536115 66,133,244 66,133,244
-0.0706171561941036 -0.0187724938209199 66,133,244 66,133,244
-0.057642683155648 -0.0312853573210776 66,133,244 66,133,244
-0.0586653794658932 -0.0348276694336299 66,133,244 66,133,244
-0.0605778803164801 -0.029960346697278 66,133,244 66,133,244
-0.0607867676532884 -0.0306822508273268 66,133,244 66,133,244
-0.0629840020532766 -0.0268007245940047 66,133,244 66,133,244
-0.0646486920251258 -0.0268201531530275 66,133,244 66,133,244
-0.0570891036791477 -0.0351085401364197 66,133,244 66,133,244
-0.0631163154304315 -0.0272572964363456 66,133,244 66,133,244
-0.0656464545345764 -0.0245296032085498 66,133,244 66,133,244
-0.0549591121469496 -0.039220368102238 66,133,244 66,133,244
-0.0644954086523157 -0.0262855554044086 66,133,244 66,133,244
-0.0633940817902004 -0.0282157502104967 66,133,244 66,133,244
-0.0633823487682545 -0.0281740665455905 66,133,244 66,133,244
-0.0590723347269904 -0.0304812167689787 66,133,244 66,133,244
-0.0607501150221997 -0.0305467297613018 66,133,244 66,133,244
-0.0568862435066566 -0.022907640627795 66,133,244 66,133,244
-0.0554836120121482 -0.0352849206074059 66,133,244 66,133,244
-0.0622646106120176 -0.0300447769273739 66,133,244 66,133,244
-0.0597771259777143 -0.0329195648393024 66,133,244 66,133,244
-0.0606662711960609 -0.0302532571014617 66,133,244 66,133,244
-0.0597997606922667 -0.0329965137847494 66,133,244 66,133,244
-0.0633890250034282 -0.0281918932646152 66,133,244 66,133,244
-0.0562969643101846 -0.038099529398601 66,133,244 66,133,244
-0.0604801004998632 -0.029602913258817 66,133,244 66,133,244
-0.0561829420201739 -0.0377010304970117 66,133,244 66,133,244
-0.0538077699445157 -0.035218074221429 66,133,244 66,133,244
-0.0682037179210992 -0.0218808564365559 66,133,244 66,133,244
-0.0584465843986267 -0.0340487782727031 66,133,244 66,133,244
-0.0581459967119938 -0.0330074855886466 66,133,244 66,133,244
-0.0569850292563036 -0.0347293060627781 66,133,244 66,133,244
-0.0646022160022306 -0.0266398438231032 66,133,244 66,133,244
-0.0580025369451222 -0.0325075416206194 66,133,244 66,133,244
-0.0561822806645962 -0.0376931541855687 66,133,244 66,133,244
-0.0632933352468915 -0.0221036485417326 66,133,244 66,133,244
-0.0589977423384117 -0.030204477353398 66,133,244 66,133,244
-0.0694236495301458 -0.0203523706444807 66,133,244 66,133,244
-0.0605196981492569 -0.0297286325785131 66,133,244 66,133,244
-0.0578243121007098 -0.0318829230854447 66,133,244 66,133,244
-0.0558653686156484 -0.0365873131452403 66,133,244 66,133,244
-0.0557432292816565 -0.0361640271210866 66,133,244 66,133,244
-0.062810419925932 -0.0261687091679221 66,133,244 66,133,244
-0.0603621136600046 -0.0291792764451762 66,133,244 66,133,244
-0.0620039349268256 -0.0291201819603556 66,133,244 66,133,244
-0.0606770961104056 -0.0302696570382306 66,133,244 66,133,244
-0.0596842841643128 -0.032576104715044 66,133,244 66,133,244
-0.0570108041419234 -0.0348059294922222 66,133,244 66,133,244
-0.0565273738443292 -0.0331279726190423 66,133,244 66,133,244
-0.058095544250446 -0.0328122563666522 66,133,244 66,133,244
-0.0613566156180237 -0.0268685001866259 66,133,244 66,133,244
-0.0555340552190005 -0.0354264082286591 66,133,244 66,133,244
-0.0558807884018347 -0.0366269731474636 66,133,244 66,133,244
-0.0646522254605731 -0.0267891657298448 66,133,244 66,133,244
-0.0481273457393841 -0.0384979851120379 66,133,244 66,133,244
-0.0621055287614565 -0.0294576257665245 66,133,244 66,133,244
-0.0577883024006078 -0.0317376243591762 66,133,244 66,133,244
-0.0562528664174818 -0.0379108640006449 66,133,244 66,133,244
-0.0578566848328873 -0.0319726849602459 66,133,244 66,133,244
-0.0585357517356202 -0.0343247300008304 66,133,244 66,133,244
-0.0630297541606471 -0.0269069194478738 66,133,244 66,133,244
-0.0620069562285262 -0.0291093292304507 66,133,244 66,133,244
-0.0516058936419962 -0.039047579074808 66,133,244 66,133,244
-0.054446035314107 -0.0316474780432355 66,133,244 66,133,244
-0.0566766159055327 -0.0336279134718619 66,133,244 66,133,244
-0.0638891583988152 -0.0241352976748383 66,133,244 66,133,244
-0.0509042452128242 -0.0423581215276723 66,133,244 66,133,244
-0.0593305894922767 -0.0313248033443786 66,133,244 66,133,244
-0.0632193373432153 -0.0275573827837462 66,133,244 66,133,244
-0.0634781926386372 -0.0227072042316182 66,133,244 66,133,244
-0.0547270713573598 -0.0383601673945383 66,133,244 66,133,244
-0.0631152589905866 -0.0271941315187719 66,133,244 66,133,244
-0.0618909216268425 -0.028698483303885 66,133,244 66,133,244
-0.0592253282455592 -0.0309559431161546 66,133,244 66,133,244
-0.0596828399566122 -0.0325403434447604 66,133,244 66,133,244
-0.0565949411898298 -0.0333349194819422 66,133,244 66,133,244
-0.0606019884551281 -0.0299769363237224 66,133,244 66,133,244
-0.0607960399056719 -0.0306488628071059 66,133,244 66,133,244
-0.0616633956724287 -0.0279062145282738 66,133,244 66,133,244
-0.0620957321468989 -0.0294036434834416 66,133,244 66,133,244
-0.0587650782250904 -0.0293578130353636 66,133,244 66,133,244
-0.0543008232657571 -0.0311311133400324 66,133,244 66,133,244
-0.059622625810744 -0.0323276470628254 66,133,244 66,133,244
-0.0594216549273719 -0.0316303220005651 66,133,244 66,133,244
-0.0618711513883035 -0.028622555743068 66,133,244 66,133,244
-0.0654645173505393 -0.0238298369486465 66,133,244 66,133,244
-0.0597338410144578 -0.0269622733895063 66,133,244 66,133,244
-0.0621401914408867 -0.0295516794337492 66,133,244 66,133,244
-0.0559624084861393 -0.036880336616876 66,133,244 66,133,244
-0.0570014202826672 -0.0347331279737417 66,133,244 66,133,244
-0.0618711814967987 -0.0286173964230084 66,133,244 66,133,244
-0.0620538607940208 -0.0292490331370547 66,133,244 66,133,244
-0.0604431713278301 -0.0294142778463055 66,133,244 66,133,244
-0.0563799399798688 -0.0325768672480998 66,133,244 66,133,244
-0.0620009669867585 -0.0290634232283642 66,133,244 66,133,244
-0.0624941069435224 -0.0250233644551022 66,133,244 66,133,244
-0.0596231693341664 -0.0323155882614793 66,133,244 66,133,244
-0.0629415230300733 -0.0265720891631237 66,133,244 66,133,244
-0.0585159561291053 -0.0342254514926103 66,133,244 66,133,244
-0.0592744352759463 -0.0311065257772974 66,133,244 66,133,244
-0.0608726413323123 -0.0308943341692939 66,133,244 66,133,244
-0.0546115817926356 -0.0321891657340574 66,133,244 66,133,244
-0.0597255311720282 -0.0326654202216097 66,133,244 66,133,244
-0.0584640035776034 -0.0282940209019147 66,133,244 66,133,244
-0.0558494723565734 -0.0364748896402157 66,133,244 66,133,244
-0.0658436393165352 -0.0251255043021386 66,133,244 66,133,244
-0.059875486346329 -0.0331819883384662 66,133,244 66,133,244
-0.0553418616570511 -0.0347148382053179 66,133,244 66,133,244
-0.0589989808534667 -0.0301447922675276 66,133,244 66,133,244
-0.0544234685269428 -0.0372786566722485 66,133,244 66,133,244
-0.0516408589828736 -0.0391310703187738 66,133,244 66,133,244
-0.0578146558897144 -0.031786430485128 66,133,244 66,133,244
-0.0596559009499941 -0.0324184273240437 66,133,244 66,133,244
-0.0554126489377894 -0.0349568279826125 66,133,244 66,133,244
-0.0668922587464485 -0.0230058783655141 66,133,244 66,133,244
-0.0585539510573626 -0.0343446983869738 66,133,244 66,133,244
-0.0609845392390636 -0.031268751815665 66,133,244 66,133,244
-0.0579227515095537 -0.0321544120525159 66,133,244 66,133,244
-0.0596847716261336 -0.0325117683180969 66,133,244 66,133,244
-0.0558248268535894 -0.0363772530532978 66,133,244 66,133,244
-0.0536975030813635 -0.0404987027813874 66,133,244 66,133,244
-0.0572452713505776 -0.0355495080421282 66,133,244 66,133,244
-0.0621115216789363 -0.0294214268246455 66,133,244 66,133,244
-0.0631142822301707 -0.0271487883070248 66,133,244 66,133,244
-0.0559045793750298 -0.0366498993046277 66,133,244 66,133,244
-0.0633338074662497 -0.0279076717979339 66,133,244 66,133,244
-0.0529495044312548 -0.0379053841048176 66,133,244 66,133,244
-0.0609559876890975 -0.0311623386117632 66,133,244 66,133,244
-0.0599605165138288 -0.0277123744056832 66,133,244 66,133,244
-0.0560192592802917 -0.0370435534821281 66,133,244 66,133,244
-0.0604630443230558 -0.0294521231625412 66,133,244 66,133,244
-0.0548902861472933 -0.0331321855667102 66,133,244 66,133,244
-0.0634345505623544 -0.028252049021065 66,133,244 66,133,244
-0.0546221926953398 -0.0379472703729942 66,133,244 66,133,244
-0.0561612223692834 -0.0375322081128983 66,133,244 66,133,244
-0.0561578633704709 -0.0375204107859886 66,133,244 66,133,244
-0.057985390584453 -0.0323574583420132 66,133,244 66,133,244
-0.0619061198634837 -0.0286991201502854 66,133,244 66,133,244
-0.0548044576141966 -0.0385739719167337 66,133,244 66,133,244
-0.0630550153370706 -0.0269302973051768 66,133,244 66,133,244
-0.0584774176079058 -0.0340573883360218 66,133,244 66,133,244
-0.0585774380254479 -0.0286571852665365 66,133,244 66,133,244
-0.0573099353101502 -0.0300121961901715 66,133,244 66,133,244
-0.0463122013793061 -0.0493778675164036 66,133,244 66,133,244
-0.061857497260014 -0.0285257911745195 66,133,244 66,133,244
-0.0620123473180699 -0.0290619813900131 66,133,244 66,133,244
-0.0567739410726287 -0.0339007348423205 66,133,244 66,133,244
-0.0632528979503448 -0.0276106024037499 66,133,244 66,133,244
-0.0643915832820583 -0.0258062593106777 66,133,244 66,133,244
-0.058336972936003 -0.0335618688046401 66,133,244 66,133,244
-0.058295510804891 -0.0334157887917725 66,133,244 66,133,244
-0.0586112072223335 -0.0345089891148029 66,133,244 66,133,244
-0.0632614860641404 -0.0276324717750923 66,133,244 66,133,244
-0.0586809582770758 -0.0347498314906816 66,133,244 66,133,244
-0.0503869818358108 -0.0347499655416661 66,133,244 66,133,244
-0.057983233839273 -0.0323322626587661 66,133,244 66,133,244
-0.0620984017217404 -0.0293480357591796 66,133,244 66,133,244
-0.059620287547125 -0.0322554892295113 66,133,244 66,133,244
-0.0534534451721383 -0.0338779735758265 66,133,244 66,133,244
-0.0645022837018605 -0.0261799125889759 66,133,244 66,133,244
-0.0598748382157869 -0.0273878967774613 66,133,244 66,133,244
-0.0632976533302561 -0.0277517762381372 66,133,244 66,133,244
-0.0630531783951125 -0.0269039103633036 66,133,244 66,133,244
-0.0515015308215379 -0.0386033330831581 66,133,244 66,133,244
-0.0608101501786825 -0.0306244194974872 66,133,244 66,133,244
-0.0564270218477019 -0.0326771609546887 66,133,244 66,133,244
-0.0594991786633996 -0.0318259745099853 66,133,244 66,133,244
-0.0634579606365991 -0.028300143492896 66,133,244 66,133,244
-0.0596298979985074 -0.0322777041514222 66,133,244 66,133,244
-0.0657974097612385 -0.0249105849653908 66,133,244 66,133,244
-0.0670351258839751 -0.023451360463935 66,133,244 66,133,244
-0.0603534700850231 -0.0175424334527812 66,133,244 66,133,244
-0.0598308889738685 -0.0272244585913571 66,133,244 66,133,244
-0.0634544187415981 -0.0282838233078056 66,133,244 66,133,244
-0.0606337348134592 -0.0300045371715829 66,133,244 66,133,244
-0.0559146176670914 -0.0366421687953518 66,133,244 66,133,244
-0.0582138130195303 -0.0331137890997037 66,133,244 66,133,244
-0.058592612779981 -0.0344251200933774 66,133,244 66,133,244
-0.0620378573560646 -0.0291192240932171 66,133,244 66,133,244
-0.0545946870604882 -0.0378128337759874 66,133,244 66,133,244
-0.0643895167176174 -0.0257711789056059 66,133,244 66,133,244
-0.0616507700936539 -0.0277761704835742 66,133,244 66,133,244
-0.0589071110944366 -0.0297634362232581 66,133,244 66,133,244
-0.0608148683824693 -0.030623185870781 66,133,244 66,133,244
-0.0631265692123533 -0.0271382005688632 66,133,244 66,133,244
-0.0616949652312669 -0.0279231691299676 66,133,244 66,133,244
-0.0630266203213607 -0.0267890111976581 66,133,244 66,133,244
-0.0559743914701885 -0.0368355123344122 66,133,244 66,133,244
-0.06314242683143 -0.0271857628139289 66,133,244 66,133,244
-0.0591961964459023 -0.0307545831388274 66,133,244 66,133,244
-0.0632679129271862 -0.0276197687183763 66,133,244 66,133,244
-0.0584808558579781 -0.0340200766126142 66,133,244 66,133,244
-0.0625408166386601 -0.0193509086387541 66,133,244 66,133,244
-0.0634477359338218 -0.0282381328069339 66,133,244 66,133,244
-0.0562888316582279 -0.0379165529390681 66,133,244 66,133,244
-0.0620120959764618 -0.0290093890344921 66,133,244 66,133,244
-0.0641159575165617 -0.0248038270767468 66,133,244 66,133,244
-0.0654742802292193 -0.0237625099863313 66,133,244 66,133,244
-0.0546248282848812 -0.026403528036812 66,133,244 66,133,244
-0.0523042910384187 -0.0356043481299954 66,133,244 66,133,244
-0.057146339192716 -0.0351382491720121 66,133,244 66,133,244
-0.0584879243951611 -0.0340390777015792 66,133,244 66,133,244
-0.0593124654536182 -0.0311482008917922 66,133,244 66,133,244
-0.0609305144651998 -0.0310067396445211 66,133,244 66,133,244
-0.050371141381955 -0.0403997043140189 66,133,244 66,133,244
-0.0604394638129964 -0.0293048726381436 66,133,244 66,133,244
-0.0583431119697192 -0.0335357906432724 66,133,244 66,133,244
-0.0574063025048941 -0.036036406684578 66,133,244 66,133,244
-0.0656979425270187 -0.0245341224957816 66,133,244 66,133,244
-0.0620116813114481 -0.0290024958810347 66,133,244 66,133,244
-0.0391945306325415 -0.0419052840721752 66,133,244 66,133,244
-0.0591276031510222 -0.030504634657812 66,133,244 66,133,244
-0.0568136760153924 -0.0339812793446233 66,133,244 66,133,244
-0.0621630730102591 -0.0295254529410846 66,133,244 66,133,244
-0.0556756906254751 -0.0357841048940065 66,133,244 66,133,244
-0.0620889197013637 -0.0292664859913251 66,133,244 66,133,244
-0.0585491280733529 -0.0342417446345064 66,133,244 66,133,244
-0.0590323981179687 -0.0301684106314949 66,133,244 66,133,244
-0.0592523352212361 -0.030929846264366 66,133,244 66,133,244
-0.063433085413298 -0.028172450001165 66,133,244 66,133,244
-0.0613557951307546 -0.0267220021423321 66,133,244 66,133,244
-0.0615888046282224 -0.0275289657306411 66,133,244 66,133,244
-0.0621421384768881 -0.0294422805239084 66,133,244 66,133,244
-0.0571690109654229 -0.035199498110557 66,133,244 66,133,244
-0.0596167114278986 -0.0321852809304558 66,133,244 66,133,244
-0.0618886329200168 -0.0285623278036005 66,133,244 66,133,244
-0.065320025071533 -0.0232087104413099 66,133,244 66,133,244
-0.0540494542161777 -0.0358850125635498 66,133,244 66,133,244
-0.0620897787255337 -0.0292581982490611 66,133,244 66,133,244
-0.0619428807412187 -0.028749072832151 66,133,244 66,133,244
-0.0621879348421546 -0.0295968925206004 66,133,244 66,133,244
-0.0646179490495303 -0.0265207470852978 66,133,244 66,133,244
-0.059499473760125 -0.0317758763181287 66,133,244 66,133,244
-0.0583696548607301 -0.0336078867926861 66,133,244 66,133,244
-0.0595028575518103 -0.0317800754635732 66,133,244 66,133,244
-0.0593600344578896 -0.0312849805381223 66,133,244 66,133,244
-0.0550439661133369 -0.0393182988568152 66,133,244 66,133,244
-0.0573142843834851 -0.0299429119391627 66,133,244 66,133,244
-0.0597668193267652 -0.0326919320948193 66,133,244 66,133,244
-0.0629882482779179 -0.0266115851862332 66,133,244 66,133,244
-0.0606340776219037 -0.0299494986564284 66,133,244 66,133,244
-0.0621036830508277 -0.0292935069603048 66,133,244 66,133,244
-0.057481228302641 -0.0362656350439992 66,133,244 66,133,244
-0.0633803604617107 -0.0279675758396872 66,133,244 66,133,244
-0.0630429657420982 -0.0267984450040951 66,133,244 66,133,244
-0.0630241377117257 -0.0267328469064868 66,133,244 66,133,244
-0.0558943602844988 -0.0250201464979145 66,133,244 66,133,244
-0.0552495205110862 -0.0342793540660633 66,133,244 66,133,244
-0.0613322639048026 -0.0266164539338758 66,133,244 66,133,244
-0.0573184381415327 -0.0356977399963849 66,133,244 66,133,244
-0.0584271046716805 -0.0337913577434779 66,133,244 66,133,244
-0.0646459316797445 -0.0266004692185416 66,133,244 66,133,244
-0.0570695024314905 -0.034833326066657 66,133,244 66,133,244
-0.0646478035110586 -0.0266052969956232 66,133,244 66,133,244
-0.0580152582850666 -0.0323619252281988 66,133,244 66,133,244
-0.0547532560796385 -0.0383013277725095 66,133,244 66,133,244
-0.05645713599989 -0.026962625781254 66,133,244 66,133,244
-0.0609135077126016 -0.030903435246375 66,133,244 66,133,244
-0.0631768978918634 -0.027250383997297 66,133,244 66,133,244
-0.0604536830191865 -0.0293099209528737 66,133,244 66,133,244
-0.0555532364703328 -0.0353193106042795 66,133,244 66,133,244
-0.0645140797770783 -0.0261341211296827 66,133,244 66,133,244
-0.061001248363146 -0.0312050936333743 66,133,244 66,133,244
-0.0597536768956714 -0.0326292055921481 66,133,244 66,133,244
-0.0605715636800387 -0.0297155108381958 66,133,244 66,133,244
-0.0544247658629547 -0.0371549480307912 66,133,244 66,133,244
-0.0641134175581588 -0.0247437121579262 66,133,244 66,133,244
-0.064165020522508 -0.024921708237134 66,133,244 66,133,244
-0.0591474861419481 -0.0305267324757481 66,133,244 66,133,244
-0.0585536746502421 -0.0342159652910647 66,133,244 66,133,244
-0.0604714106417591 -0.0293650589250607 66,133,244 66,133,244
-0.0538574493088936 -0.0409317509658062 66,133,244 66,133,244
-0.0581652176381534 -0.0328673791236501 66,133,244 66,133,244
-0.0631901880257986 -0.0272854379609659 66,133,244 66,133,244
-0.0682308390365425 -0.0217568962988953 66,133,244 66,133,244
-0.0581850940100123 -0.032929780959158 66,133,244 66,133,244
-0.0577471943582078 -0.0314120737808941 66,133,244 66,133,244
-0.0632133772416419 -0.0273606607002743 66,133,244 66,133,244
-0.0522942493330623 -0.0412543237894327 66,133,244 66,133,244
-0.0620571388642126 -0.0291006214490038 66,133,244 66,133,244
-0.0578473782646444 -0.0317568339024726 66,133,244 66,133,244
-0.0554287052410838 -0.0291246557985739 66,133,244 66,133,244
-0.0605231707228038 -0.0295314677991289 66,133,244 66,133,244
-0.0597019927047358 -0.0324326354991561 66,133,244 66,133,244
-0.0646472399840161 -0.0265736527994076 66,133,244 66,133,244
-0.061983094645248 -0.0288379187969264 66,133,244 66,133,244
-0.0640197144453642 -0.024398557344655 66,133,244 66,133,244
-0.0629540390494502 -0.0264507168681249 66,133,244 66,133,244
-0.0585491878413053 -0.0341768617010977 66,133,244 66,133,244
-0.0600559465715295 -0.0221563051639724 66,133,244 66,133,244
-0.0369747526757687 -0.0284007000128749 66,133,244 66,133,244
-0.0658356038552309 -0.0249367860594414 66,133,244 66,133,244
-0.070618045217366 -0.0185158128125321 66,133,244 66,133,244
-0.0552822673115362 -0.0343513172769669 66,133,244 66,133,244
-0.0513160053150479 -0.0321040123932388 66,133,244 66,133,244
-0.0595684252088983 -0.0319567283980768 66,133,244 66,133,244
-0.0669123337521562 -0.0229164396923326 66,133,244 66,133,244
-0.0613498628135732 -0.0266332393107499 66,133,244 66,133,244
-0.0620190354590529 -0.0289507714248647 66,133,244 66,133,244
-0.0584065167666549 -0.0336761795775869 66,133,244 66,133,244
-0.0554340661690607 -0.034872473388559 66,133,244 66,133,244
-0.0619130433491173 -0.0285815374676176 66,133,244 66,133,244
-0.0572183757052942 -0.0353042346188345 66,133,244 66,133,244
-0.059734305075258 -0.0325245180729546 66,133,244 66,133,244
-0.061033841804809 -0.0312783902265421 66,133,244 66,133,244
-0.0568768058824665 -0.0341168929574331 66,133,244 66,133,244
-0.0601960421639238 -0.0283744235943046 66,133,244 66,133,244
-0.0680945159439389 -0.0212536295669056 66,133,244 66,133,244
-0.0571891740558587 -0.0351970214448904 66,133,244 66,133,244
-0.0580939944729028 -0.0325836936571934 66,133,244 66,133,244
-0.0540805815825602 -0.0301732836820166 66,133,244 66,133,244
-0.0596352936098792 -0.0321747533141246 66,133,244 66,133,244
-0.0595929397932597 -0.0320265531924636 66,133,244 66,133,244
-0.060772927278231 -0.0303671547808826 66,133,244 66,133,244
-0.0594006233466704 -0.0313598381375971 66,133,244 66,133,244
-0.0630977104786263 -0.0269265755745183 66,133,244 66,133,244
-0.0631789482876416 -0.0272078180059224 66,133,244 66,133,244
-0.0643135503734087 -0.0253911421273083 66,133,244 66,133,244
-0.0632346185799382 -0.0274001174295341 66,133,244 66,133,244
-0.0614988789912967 -0.0271323944298895 66,133,244 66,133,244
-0.0614495388839511 -0.0269603675330594 66,133,244 66,133,244
-0.0658200612148519 -0.0248599190638266 66,133,244 66,133,244
-0.059486570432582 -0.0316531959585365 66,133,244 66,133,244
-0.0545232593799017 -0.0374462945467201 66,133,244 66,133,244
-0.0584557190259723 -0.0338274318093856 66,133,244 66,133,244
-0.0582243785006866 -0.0330251062997469 66,133,244 66,133,244
-0.0655636607520699 -0.0182210490037589 66,133,244 66,133,244
-0.0670317076531908 -0.0233054146745768 66,133,244 66,133,244
-0.0587844620113624 -0.0292162958018595 66,133,244 66,133,244
-0.0618461717938743 -0.028327523978853 66,133,244 66,133,244
-0.0594976173975268 -0.0316853233689743 66,133,244 66,133,244
-0.0572776549784377 -0.0354862955558329 66,133,244 66,133,244
-0.0572413616677441 -0.0353597820840158 66,133,244 66,133,244
-0.0657450774063958 -0.0245892948880444 66,133,244 66,133,244
-0.0562087537508391 -0.0317820874928792 66,133,244 66,133,244
-0.0621426427061666 -0.0293488549308598 66,133,244 66,133,244
-0.0594788232208953 -0.0316145819321682 66,133,244 66,133,244
-0.0574848638856397 -0.0362008971864403 66,133,244 66,133,244
-0.0641608544371845 -0.0248457480345501 66,133,244 66,133,244
-0.0571978325784116 -0.035205434098935 66,133,244 66,133,244
-0.0548968408081243 -0.0387272596121938 66,133,244 66,133,244
-0.0594392881973795 -0.0314750043941548 66,133,244 66,133,244
-0.063295281217555 -0.0275919097897545 66,133,244 66,133,244
-0.0622519631512504 -0.0297241377019967 66,133,244 66,133,244
-0.0596403350950243 -0.0321705485255383 66,133,244 66,133,244
-0.0609771540027637 -0.0310528192498997 66,133,244 66,133,244
-0.0645779211411867 -0.0262855667898178 66,133,244 66,133,244
-0.0543688300603233 -0.0368947221256773 66,133,244 66,133,244
-0.0545663137220547 -0.0318318847320923 66,133,244 66,133,244
-0.0492853074001204 -0.0307782708520865 66,133,244 66,133,244
-0.0645130699602448 -0.0260586067232758 66,133,244 66,133,244
-0.0607967836886622 -0.0304252367622774 66,133,244 66,133,244
-0.059210376508289 -0.0306755245628699 66,133,244 66,133,244
-0.0644874175547125 -0.0259674036957311 66,133,244 66,133,244
-0.0529997388302389 -0.0378942361669091 66,133,244 66,133,244
-0.0596217822675172 -0.0320994661702144 66,133,244 66,133,244
-0.0579197776656165 -0.0319493320640495 66,133,244 66,133,244
-0.0652624689304817 -0.0229033185355295 66,133,244 66,133,244
-0.0644358903737529 -0.0257850872810132 66,133,244 66,133,244
-0.0606824208196457 -0.0300231174428487 66,133,244 66,133,244
-0.0633655867959463 -0.0278239342505507 66,133,244 66,133,244
-0.0620335535755557 -0.0289549381289213 66,133,244 66,133,244
-0.0564008150366013 -0.032429843559823 66,133,244 66,133,244
-0.0591410130474556 -0.0304281853675453 66,133,244 66,133,244
-0.0597051263602408 -0.0323822082452438 66,133,244 66,133,244
-0.0645810732037404 -0.0262851598066235 66,133,244 66,133,244
-0.0615390747788477 -0.0272408546469623 66,133,244 66,133,244
-0.0622247070728184 -0.0296157841980592 66,133,244 66,133,244
-0.0626928584442917 -0.025490571395838 66,133,244 66,133,244
-0.0605872660859799 -0.0296901842202959 66,133,244 66,133,244
-0.0632695214798439 -0.0274839547568753 66,133,244 66,133,244
-0.0645394629052428 -0.0261353750220565 66,133,244 66,133,244
-0.0531773329797935 -0.0327467145511894 66,133,244 66,133,244
-0.0633677554625702 -0.0220721553747782 66,133,244 66,133,244
-0.0607819719560534 -0.0303553622503102 66,133,244 66,133,244
-0.0561058887041928 -0.037142132748624 66,133,244 66,133,244
-0.0632631342668707 -0.0274540722494143 66,133,244 66,133,244
-0.0563702938274824 -0.0323106405432529 66,133,244 66,133,244
-0.0634557701559178 -0.0281207929936081 66,133,244 66,133,244
-0.0617451962561723 -0.0279389788884508 66,133,244 66,133,244
-0.063317312642091 -0.0276353032966281 66,133,244 66,133,244
-0.061745447082215 -0.0279367305113521 66,133,244 66,133,244
-0.0392503551753946 -0.0362149900881612 66,133,244 66,133,244
-0.0458441505911708 -0.0418153565880364 66,133,244 66,133,244
-0.0598744348049866 -0.0329479931379109 66,133,244 66,133,244
-0.0569005178728146 -0.0341377465216401 66,133,244 66,133,244
-0.0589395204919725 -0.0297058436855554 66,133,244 66,133,244
-0.0554631036655403 -0.034903601953476 66,133,244 66,133,244
-0.0609640056045767 -0.0309696276110992 66,133,244 66,133,244
-0.062101181298095 -0.0291612848873099 66,133,244 66,133,244
-0.0627375178065601 -0.0256185392714991 66,133,244 66,133,244
-0.0572417394564688 -0.0353147812202918 66,133,244 66,133,244
-0.0597560629695965 -0.0325294533975825 66,133,244 66,133,244
-0.0621273898131588 -0.0292499445074741 66,133,244 66,133,244
-0.0602484516748714 -0.0284876458312148 66,133,244 66,133,244
-0.0599587360047818 -0.0274836487590548 66,133,244 66,133,244
-0.0620663681961717 -0.0290373607524184 66,133,244 66,133,244
-0.063325047561238 -0.0276504564106262 66,133,244 66,133,244
-0.0543700274628056 -0.0368570161777813 66,133,244 66,133,244
-0.0584555769004913 -0.033767255759593 66,133,244 66,133,244
-0.0557466369524946 -0.0358749629350818 66,133,244 66,133,244
-0.0657537497577819 -0.0245646469932351 66,133,244 66,133,244
-0.0633491722574432 -0.0277253653698727 66,133,244 66,133,244
-0.0644529168175291 -0.025801869570159 66,133,244 66,133,244
-0.0632621118609662 -0.027423443103714 66,133,244 66,133,244
-0.0605257262465111 -0.0294381871841188 66,133,244 66,133,244
-0.0621840021559904 -0.0294353948230851 66,133,244 66,133,244
-0.063336354884385 -0.0276794987089303 66,133,244 66,133,244
-0.0628176662216071 -0.0258813899531941 66,133,244 66,133,244
-0.0547598212492868 -0.0324480276490795 66,133,244 66,133,244
-0.0612763207400281 -0.0205394181107619 66,133,244 66,133,244
-0.0535672062432947 -0.0398100456558926 66,133,244 66,133,244
-0.0618665493380852 -0.0283308187142349 66,133,244 66,133,244
-0.061020600069265 -0.0253992322916772 66,133,244 66,133,244
-0.0583764027583378 -0.0334801335877581 66,133,244 66,133,244
-0.0617396307615792 -0.0278895850223722 66,133,244 66,133,244
-0.0634414792563017 -0.0280379207620353 66,133,244 66,133,244
-0.0594703093741313 -0.0315189805161369 66,133,244 66,133,244
-0.0620281718406113 -0.028881696351285 66,133,244 66,133,244
-0.0646532325270718 -0.0264806817314215 66,133,244 66,133,244
-0.0634273436177039 -0.0279808536787757 66,133,244 66,133,244
-0.050071022207705 -0.0391830281479664 66,133,244 66,133,244
-0.0622573191253854 -0.0296740404694379 66,133,244 66,133,244
-0.0618098640786799 -0.0281237481215303 66,133,244 66,133,244
-0.0557373430803039 -0.0358215239960367 66,133,244 66,133,244
-0.0621028465297117 -0.0291362041032313 66,133,244 66,133,244
-0.0670310222836306 -0.0232195588909006 66,133,244 66,133,244
-0.0555241718664243 -0.0350812312394036 66,133,244 66,133,244
-0.0633656738428557 -0.0277608990739514 66,133,244 66,133,244
-0.0597086608174585 -0.0323323861086597 66,133,244 66,133,244
-0.0634024960933886 -0.027886221219475 66,133,244 66,133,244
-0.0669953311301557 -0.0230905087098639 66,133,244 66,133,244
-0.0604546491459348 -0.029168138250258 66,133,244 66,133,244
-0.0631211800359659 -0.0269110284954098 66,133,244 66,133,244
-0.057979377100817 -0.03208701871442 66,133,244 66,133,244
-0.0646322780036325 -0.026398005485536 66,133,244 66,133,244
-0.0634814539048613 -0.0224112983265069 66,133,244 66,133,244
-0.055495435403354 -0.0349760393527783 66,133,244 66,133,244
-0.0585329652635977 -0.0340042298470562 66,133,244 66,133,244
-0.0621254571047938 -0.0292076821465381 66,133,244 66,133,244
-0.0620156107699913 -0.0288267661204473 66,133,244 66,133,244
-0.0562366680410979 -0.0375421981675691 66,133,244 66,133,244
-0.0556740183493892 -0.0355928907035925 66,133,244 66,133,244
-0.0511787638444447 -0.0315135762215982 66,133,244 66,133,244
-0.0606421072945684 -0.0298125605220934 66,133,244 66,133,244
-0.0669937071708367 -0.0230793052970771 66,133,244 66,133,244
-0.0578251996387554 -0.0315480770228656 66,133,244 66,133,244
-0.056969316409807 -0.0285817326835773 66,133,244 66,133,244
-0.0654567689176261 -0.0234998740299845 66,133,244 66,133,244
-0.0591315680447971 -0.0303208788753897 66,133,244 66,133,244
-0.0551095572361484 -0.0336290234774865 66,133,244 66,133,244
-0.0597711645240117 -0.0325347855673597 66,133,244 66,133,244
-0.0593832071190025 -0.0311906160179156 66,133,244 66,133,244
-0.0591179239244354 -0.0302713283307518 66,133,244 66,133,244
-0.0562119908559359 -0.0316986623365799 66,133,244 66,133,244
-0.0634383797586433 -0.0279960138415817 66,133,244 66,133,244
-0.0500527905026574 -0.03334993316742 66,133,244 66,133,244
-0.0546626190706683 -0.037823398022491 66,133,244 66,133,244
-0.0521445519542473 -0.034845165805281 66,133,244 66,133,244
-0.0591961530579528 -0.0305367205562668 66,133,244 66,133,244
-0.0583361831123896 -0.0333043726073658 66,133,244 66,133,244
-0.0706131884687104 -0.018361546842565 66,133,244 66,133,244
-0.0589834538244262 -0.0297984415924672 66,133,244 66,133,244
-0.0624922078551907 -0.0247116570847046 66,133,244 66,133,244
-0.0618446223900548 -0.0282148744916037 66,133,244 66,133,244
-0.0543933875281858 -0.0368853107514887 66,133,244 66,133,244
-0.0584277512902804 -0.0336190653622358 66,133,244 66,133,244
-0.0608385108897786 -0.0304737247581812 66,133,244 66,133,244
-0.0694202750509256 -0.0199710167791636 66,133,244 66,133,244
-0.0630314065214693 -0.0265732380362272 66,133,244 66,133,244
-0.059525446401248 -0.0316683799023622 66,133,244 66,133,244
-0.0607943792255257 -0.0303163991966796 66,133,244 66,133,244
-0.0589286722227452 -0.0295995197906386 66,133,244 66,133,244
-0.0556329478088816 -0.0124347271642236 66,133,244 66,133,244
-0.0634022079298175 -0.0278531992529278 66,133,244 66,133,244
-0.060658907817088 -0.0298443041731011 66,133,244 66,133,244
-0.0583204807896289 -0.033237327101892 66,133,244 66,133,244
-0.0607842560709774 -0.0302768737296955 66,133,244 66,133,244
-0.0573397499509746 -0.0355858086983977 66,133,244 66,133,244
-0.0618861823168784 -0.0283463221508754 66,133,244 66,133,244
-0.0609809738870794 -0.03095738444171 66,133,244 66,133,244
-0.0603526439751044 -0.0230325665783648 66,133,244 66,133,244
-0.0537095331581978 -0.0402501503539919 66,133,244 66,133,244
-0.0634543912197801 -0.0280264997643188 66,133,244 66,133,244
-0.0578322274717007 -0.0315382071007037 66,133,244 66,133,244
-0.0633963525460385 -0.0278240306884527 66,133,244 66,133,244
-0.0564891810300934 -0.03263152499203 66,133,244 66,133,244
-0.0628725171779839 -0.0260068569063513 66,133,244 66,133,244
-0.0568037341893321 -0.0337195338668222 66,133,244 66,133,244
-0.056825753426192 -0.0337948911415222 66,133,244 66,133,244
-0.0619037275524147 -0.0283966651425143 66,133,244 66,133,244
-0.0645333954577069 -0.0260113617954728 66,133,244 66,133,244
-0.0535415710039976 -0.0281645167893208 66,133,244 66,133,244
-0.0526536237762613 -0.036580952131391 66,133,244 66,133,244
-0.0652797188399331 -0.0228464683749444 66,133,244 66,133,244
-0.0606966752004015 -0.029958973933294 66,133,244 66,133,244
-0.0610665286653865 -0.0312400726031898 66,133,244 66,133,244
-0.0519302700192764 -0.034074120842927 66,133,244 66,133,244
-0.0613516828455527 -0.0264801572211326 66,133,244 66,133,244
-0.0593551166050905 -0.0310579007774343 66,133,244 66,133,244
-0.065014000418975 -0.0219237928564585 66,133,244 66,133,244
-0.060901585806433 -0.0306651377350761 66,133,244 66,133,244
-0.0573773883540275 -0.0356985420793106 66,133,244 66,133,244
-0.0568834509555535 -0.0339862019766109 66,133,244 66,133,244
-0.064514332710529 -0.025936809119086 66,133,244 66,133,244
-0.0620483308473452 -0.0288875518066195 66,133,244 66,133,244
-0.0534141434933668 -0.0392082861151798 66,133,244 66,133,244
-0.0557844489166314 -0.0359244127158527 66,133,244 66,133,244
-0.060577729391011 -0.0295388332199648 66,133,244 66,133,244
-0.0585702941704497 -0.0283318297737603 66,133,244 66,133,244
-0.0658375598401975 -0.0247688508753626 66,133,244 66,133,244
-0.0607056929213133 -0.0299804048678384 66,133,244 66,133,244
-0.0619734764736289 -0.0286236097332534 66,133,244 66,133,244
-0.0593257552572057 -0.0309453545381541 66,133,244 66,133,244
-0.064606344321708 -0.0262477520763515 66,133,244 66,133,244
-0.0565030390516409 -0.0326581574453472 66,133,244 66,133,244
-0.0603807755303671 -0.0288485758353839 66,133,244 66,133,244
-0.0569912199739553 -0.034347991260622 66,133,244 66,133,244
-0.0585806260285967 -0.0283584474410496 66,133,244 66,133,244
-0.0619858008139243 -0.0286597870224653 66,133,244 66,133,244
-0.0613859528402557 -0.0265809674953269 66,133,244 66,133,244
-0.0594786550321232 -0.0314674525344285 66,133,244 66,133,244
-0.0603164819592883 -0.028621257143588 66,133,244 66,133,244
-0.0617661284246956 -0.0278954951335133 66,133,244 66,133,244
-0.0612064544463206 -0.0259546120029203 66,133,244 66,133,244
-0.0592187867494034 -0.0305633005484444 66,133,244 66,133,244
-0.0632903376790301 -0.0274257892346274 66,133,244 66,133,244
-0.0608946163302289 -0.0306195274822186 66,133,244 66,133,244
-0.0532979473543854 -0.0387873179855306 66,133,244 66,133,244
-0.0642552284818383 -0.0250184919249284 66,133,244 66,133,244
-0.0670327415202761 -0.0231455384011125 66,133,244 66,133,244
-0.0593835673027588 -0.0311312950027189 66,133,244 66,133,244
-0.057275170182412 -0.0353216337887387 66,133,244 66,133,244
-0.0597971422809007 -0.032563125871811 66,133,244 66,133,244
-0.0631692029654354 -0.0270024457171404 66,133,244 66,133,244
-0.0631441508804035 -0.0269139233145589 66,133,244 66,133,244
-0.0582073535027872 -0.0328011746374752 66,133,244 66,133,244
-0.0656858399447852 -0.0242233869971472 66,133,244 66,133,244
-0.0615119571042731 -0.0270061642393525 66,133,244 66,133,244
-0.0510558634948802 -0.0425103613301688 66,133,244 66,133,244
-0.0583957240384377 -0.033449932860914 66,133,244 66,133,244
-0.0596486618623556 -0.0320428258294745 66,133,244 66,133,244
-0.0634591260146302 -0.0280003751851601 66,133,244 66,133,244
-0.0568478957939505 -0.0338339630015309 66,133,244 66,133,244
-0.060808456072204 -0.0303115326945567 66,133,244 66,133,244
-0.059549906487626 -0.0316967871044443 66,133,244 66,133,244
-0.0542054763830765 -0.0361721993436674 66,133,244 66,133,244
-0.0581046411955558 -0.0324357680658858 66,133,244 66,133,244
-0.0593350621342654 -0.0309507020724918 66,133,244 66,133,244
-0.0554720114179693 -0.034809707659086 66,133,244 66,133,244
-0.0634349869081151 -0.0279101513086448 66,133,244 66,133,244
-0.0598793125033979 -0.0328345602138504 66,133,244 66,133,244
-0.0622616424025962 -0.0295922508807314 66,133,244 66,133,244
-0.0580169671307097 -0.0321273350567102 66,133,244 66,133,244
-0.0622577427639371 -0.0295753626583945 66,133,244 66,133,244
-0.0617589923696679 -0.0278467038324198 66,133,244 66,133,244
-0.0564843153605662 -0.026815566972034 66,133,244 66,133,244
-0.0571875408254131 -0.0349972338695254 66,133,244 66,133,244
-0.0523698438919148 -0.0412969609634969 66,133,244 66,133,244
-0.0634540821512884 -0.0279666885424134 66,133,244 66,133,244
-0.0630467951962182 -0.0265548129451334 66,133,244 66,133,244
-0.0645045404209334 -0.0258559496092727 66,133,244 66,133,244
-0.0617690109104908 -0.0278730464431371 66,133,244 66,133,244
-0.0592106025815454 -0.0305049771525122 66,133,244 66,133,244
-0.0562716599340253 -0.0318168856839393 66,133,244 66,133,244
-0.0590920902262118 -0.0300901006570622 66,133,244 66,133,244
-0.0597221022581583 -0.0322710090939801 66,133,244 66,133,244
-0.0573098002843685 -0.0296615210264715 66,133,244 66,133,244
-0.0622396857607916 -0.0294962132374559 66,133,244 66,133,244
-0.0605528040765152 -0.0293991645230067 66,133,244 66,133,244
-0.0556179362314979 -0.0295436929691195 66,133,244 66,133,244
-0.0608098005595371 -0.0302854005654149 66,133,244 66,133,244
-0.0609715671253569 -0.0308446154704015 66,133,244 66,133,244
-0.0540561302237391 -0.0356238187344385 66,133,244 66,133,244
-0.0638303515902398 -0.0235034254469624 66,133,244 66,133,244
-0.0622377418006119 -0.0294784973216431 66,133,244 66,133,244
-0.0618862815615135 -0.0282609680326648 66,133,244 66,133,244
-0.0596143054828925 -0.0318847206414577 66,133,244 66,133,244
-0.0619372788438054 -0.0284368433054652 66,133,244 66,133,244
-0.0465108916762376 -0.0439655222326299 66,133,244 66,133,244
-0.0646144372552254 -0.0262125744201985 66,133,244 66,133,244
-0.064452802111938 -0.0256523759430908 66,133,244 66,133,244
-0.0670325072566011 -0.0230926809088167 66,133,244 66,133,244
-0.0608820677452943 -0.030523197752677 66,133,244 66,133,244
-0.0610665276313049 -0.0311613330640676 66,133,244 66,133,244
-0.0606735496034024 -0.0297987358272341 66,133,244 66,133,244
-0.0608281205171773 -0.0303328644289041 66,133,244 66,133,244
-0.0573245208003573 -0.0354377666423505 66,133,244 66,133,244
-0.0668800068979124 -0.0225588832381897 66,133,244 66,133,244
-0.0632985655827635 -0.0273943499156472 66,133,244 66,133,244
-0.0581386268078582 -0.0325054229674985 66,133,244 66,133,244
-0.0582887497267378 -0.0330243930310024 66,133,244 66,133,244
-0.0402019938090297 -0.039338683934235 66,133,244 66,133,244
-0.0562603990034274 -0.0317440684811714 66,133,244 66,133,244
-0.055702932794293 -0.0355599355770682 66,133,244 66,133,244
-0.062198706661849 -0.0293232199873167 66,133,244 66,133,244
-0.0540413531692277 -0.035548925436394 66,133,244 66,133,244
-0.0543523524443972 -0.0366260994683276 66,133,244 66,133,244
-0.0656924894877715 -0.0241803520464327 66,133,244 66,133,244
-0.0569949274231136 -0.0342808011194478 66,133,244 66,133,244
-0.0603049795030393 -0.0285033919624823 66,133,244 66,133,244
-0.0619258461509114 -0.0283694707281027 66,133,244 66,133,244
-0.058808663822038 -0.0290656917249626 66,133,244 66,133,244
-0.0493592449336929 -0.0423097680484507 66,133,244 66,133,244
-0.0606531239526031 -0.0297039903693452 66,133,244 66,133,244
-0.0619269591129682 -0.0283684852294159 66,133,244 66,133,244
-0.057408433662342 -0.0357055604994642 66,133,244 66,133,244
-0.0670367818157385 -0.0230761542850522 66,133,244 66,133,244
-0.0634576577546151 -0.0279202028958902 66,133,244 66,133,244
-0.0632470075957627 -0.0271887686694239 66,133,244 66,133,244
-0.0565660958188859 -0.0327817190443508 66,133,244 66,133,244
-0.0538620388285483 -0.0406568483522491 66,133,244 66,133,244
-0.0563392582608923 -0.0319950682248702 66,133,244 66,133,244
-0.0634494640480192 -0.0278863623047639 66,133,244 66,133,244
-0.0551436772488389 -0.0335990124180393 66,133,244 66,133,244
-0.0580974930753586 -0.0323353936313506 66,133,244 66,133,244
-0.0646420825202969 -0.0262679487549534 66,133,244 66,133,244
-0.0621424513967178 -0.0291039451872629 66,133,244 66,133,244
-0.0644720756526457 -0.0256773026132534 66,133,244 66,133,244
-0.0501089076535373 -0.0391438026650475 66,133,244 66,133,244
-0.0658170832765904 -0.0245879299443045 66,133,244 66,133,244
-0.0616642828494302 -0.0274447569153198 66,133,244 66,133,244
-0.0592270435657121 -0.0304966853253337 66,133,244 66,133,244
-0.0538807003051205 -0.023471432133138 66,133,244 66,133,244
-0.0532543358917701 -0.0327962427838991 66,133,244 66,133,244
-0.0619254738065398 -0.028348415552809 66,133,244 66,133,244
-0.0570908188990849 -0.0345902081431849 66,133,244 66,133,244
-0.053650554756545 -0.0341673002929313 66,133,244 66,133,244
-0.0628884778722684 -0.0259339307322186 66,133,244 66,133,244
-0.0609254465246637 -0.0306283933856904 66,133,244 66,133,244
-0.057890712022188 -0.0258625142389636 66,133,244 66,133,244
-0.0576400852597308 -0.0307418102741921 66,133,244 66,133,244
-0.0606773069135962 -0.0297675224764044 66,133,244 66,133,244
-0.0606911762634671 -0.0298134497243632 66,133,244 66,133,244
-0.0527303435461197 -0.036721679187524 66,133,244 66,133,244
-0.0578508365347571 -0.0314687014919276 66,133,244 66,133,244
-0.0619481297363389 -0.0284180230208326 66,133,244 66,133,244
-0.0620278086511916 -0.0286909032453182 66,133,244 66,133,244
-0.0544518304437894 -0.0369318452486095 66,133,244 66,133,244
-0.0593859191439891 -0.0310325244526179 66,133,244 66,133,244
-0.0619655874979628 -0.0284734823219881 66,133,244 66,133,244
-0.0585445125005764 -0.033863679924999 66,133,244 66,133,244
-0.0567802019419187 -0.0334967766897902 66,133,244 66,133,244
-0.0579083128790775 -0.0316554694235798 66,133,244 66,133,244
-0.0607301206437862 -0.029934832593286 66,133,244 66,133,244
-0.0552078644206385 -0.0337936606329535 66,133,244 66,133,244
-0.0575820434586148 -0.0247744363290285 66,133,244 66,133,244
-0.0602184691249739 -0.0281538962328842 66,133,244 66,133,244
-0.0616539733116261 -0.0273783044186953 66,133,244 66,133,244
-0.0561746212768009 -0.037134439328496 66,133,244 66,133,244
-0.0548090298204639 -0.0324027321686365 66,133,244 66,133,244
-0.0562409165729721 -0.0373629008959109 66,133,244 66,133,244
-0.0606161064983717 -0.0295275082514072 66,133,244 66,133,244
-0.0446947219377746 -0.0318484785466047 66,133,244 66,133,244
-0.0621355830176649 -0.029040649062288 66,133,244 66,133,244
-0.0583410300703987 -0.0331380105409092 66,133,244 66,133,244
-0.0565309504629275 -0.0326140447874384 66,133,244 66,133,244
-0.0571452923838493 -0.034741610531447 66,133,244 66,133,244
-0.0651990439730078 -0.0224063720765684 66,133,244 66,133,244
-0.0658396316477811 -0.0246231717111928 66,133,244 66,133,244
-0.0595117461259957 -0.0314410207909718 66,133,244 66,133,244
-0.067035719302154 -0.0230179512207535 66,133,244 66,133,244
-0.0533607068564272 -0.0331216105133463 66,133,244 66,133,244
-0.0642934258775418 -0.0250121971835241 66,133,244 66,133,244
-0.0621946056165787 -0.0292365806249292 66,133,244 66,133,244
-0.0590557653287417 -0.0298578546688144 66,133,244 66,133,244
-0.0655079584767531 -0.0234687054890284 66,133,244 66,133,244
-0.0562255339951238 -0.0372904697504682 66,133,244 66,133,244
-0.0632288099397009 -0.0270635569022439 66,133,244 66,133,244
-0.054672438238792 -0.0319079417809709 66,133,244 66,133,244
-0.0621299599625056 -0.0290029488760457 66,133,244 66,133,244
-0.0573322481474119 -0.0296261661282549 66,133,244 66,133,244
-0.0643615825073506 -0.0252375293523326 66,133,244 66,133,244
-0.0626731073005218 -0.0251343149021627 66,133,244 66,133,244
-0.057480943314567 -0.0358863635080926 66,133,244 66,133,244
-0.0558884867697836 -0.0361136000718318 66,133,244 66,133,244
-0.0545979011945624 -0.03164264271553 66,133,244 66,133,244
-0.0463294155872678 -0.0374847583273141 66,133,244 66,133,244
-0.0619670324612259 -0.0284290981440312 66,133,244 66,133,244
-0.0557580090788462 -0.0356590084478885 66,133,244 66,133,244
-0.0604590010600253 -0.028950344213691 66,133,244 66,133,244
-0.0619889828579787 -0.0285024883541207 66,133,244 66,133,244
-0.0603429003471827 -0.028547269471226 66,133,244 66,133,244
-0.0574194704029092 -0.0356633409338177 66,133,244 66,133,244
-0.0655142476641611 -0.0234672881001149 66,133,244 66,133,244
-0.0623384377999468 -0.0239587707707539 66,133,244 66,133,244
-0.0607326741094142 -0.0298903473506958 66,133,244 66,133,244
-0.0551480155997114 -0.033535372754472 66,133,244 66,133,244
-0.0569994555466199 -0.0341988199275683 66,133,244 66,133,244
-0.0580207111440517 -0.0319876958605894 66,133,244 66,133,244
-0.0596869160326549 -0.0320112305046138 66,133,244 66,133,244
-0.0645335104880879 -0.0258067874615966 66,133,244 66,133,244
-0.058664872524523 -0.0284683327516812 66,133,244 66,133,244
-0.0572006067651114 -0.0348912849452978 66,133,244 66,133,244
-0.056106857598001 -0.0368497044963767 66,133,244 66,133,244
-0.058757601681075 -0.028788105423568 66,133,244 66,133,244
-0.0576801792352596 -0.0308035006605115 66,133,244 66,133,244
-0.0561231906644152 -0.036905057747926 66,133,244 66,133,244
-0.0578530194508411 -0.0314017066236943 66,133,244 66,133,244
-0.0626376636723562 -0.0249838627264473 66,133,244 66,133,244
-0.0622109605217988 -0.0292526478196344 66,133,244 66,133,244
-0.0621683230700707 -0.0291047328890845 66,133,244 66,133,244
-0.0563114283850496 -0.0260570591984744 66,133,244 66,133,244
-0.0644375770381381 -0.0254671365075837 66,133,244 66,133,244
-0.0621442494209397 -0.0290178396649506 66,133,244 66,133,244
-0.0606052261238067 -0.0294339042460448 66,133,244 66,133,244
-0.0595826660336108 -0.0316390549214055 66,133,244 66,133,244
-0.0595335246576051 -0.0314682632724448 66,133,244 66,133,244
-0.0559714329675133 -0.0363722011591285 66,133,244 66,133,244
-0.0608574241640488 -0.0303052808214185 66,133,244 66,133,244
-0.0633369430130606 -0.0273985424360283 66,133,244 66,133,244
-0.0615526385137777 -0.0269642718381188 66,133,244 66,133,244
-0.0704879414828231 -0.0176814472869722 66,133,244 66,133,244
-0.0620339641426148 -0.0286302420739161 66,133,244 66,133,244
-0.0608912035251372 -0.0304188120707309 66,133,244 66,133,244
-0.0607618013775156 -0.0299697331753343 66,133,244 66,133,244
-0.0585733759916819 -0.0281365040259481 66,133,244 66,133,244
-0.0559235625074616 -0.0361962546111098 66,133,244 66,133,244
-0.0554046236310935 -0.0343963813286233 66,133,244 66,133,244
-0.0585669723345898 -0.0338551578728426 66,133,244 66,133,244
-0.0633641684701115 -0.0274812198701134 66,133,244 66,133,244
-0.0571824811940325 -0.0348064539202355 66,133,244 66,133,244
-0.048543934579333 -0.0451165344594454 66,133,244 66,133,244
-0.0597055133032839 -0.0320502413780669 66,133,244 66,133,244
-0.0590602238867866 -0.0298147271665651 66,133,244 66,133,244
-0.0610510636810807 -0.0309628408890816 66,133,244 66,133,244
-0.06703135785789 -0.0229389387713993 66,133,244 66,133,244
-0.0604727780517873 -0.0289577410025513 66,133,244 66,133,244
-0.0582883478398961 -0.0328843053044369 66,133,244 66,133,244
-0.044454220455747 -0.0424401156453422 66,133,244 66,133,244
-0.0572052674391894 -0.0291268413858106 66,133,244 66,133,244
-0.0572890677628486 -0.0351621192768024 66,133,244 66,133,244
-0.0572552898705177 -0.0350412443173095 66,133,244 66,133,244
-0.0594324497723903 -0.0310862183894499 66,133,244 66,133,244
-0.0645554012176466 -0.0258407169296631 66,133,244 66,133,244
-0.0566315882554284 -0.0328788137046061 66,133,244 66,133,244
-0.0610618600740656 -0.0309819487832278 66,133,244 66,133,244
-0.0547945789704452 -0.0322623444798218 66,133,244 66,133,244
-0.0619997175248973 -0.0284819325825246 66,133,244 66,133,244
-0.0604310555949459 -0.0287942229580835 66,133,244 66,133,244
-0.0564395092550101 -0.0322108388624018 66,133,244 66,133,244
-0.0625833595631466 -0.024752997322649 66,133,244 66,133,244
-0.0644327715022288 -0.0254108985264998 66,133,244 66,133,244
-0.0610309033417667 -0.0308702296661778 66,133,244 66,133,244
-0.0605438005910303 -0.0291827817386375 66,133,244 66,133,244
-0.0633218734856353 -0.0273103568328028 66,133,244 66,133,244
-0.0593148326426948 -0.0306726062588388 66,133,244 66,133,244
-0.0607940059744877 -0.0300478731064807 66,133,244 66,133,244
-0.0694263187346311 -0.0197146255744568 66,133,244 66,133,244
-0.0599564224310321 -0.0271441698482504 66,133,244 66,133,244
-0.06702865459342 -0.0229032557640329 66,133,244 66,133,244
-0.059732489214629 -0.0321150640059784 66,133,244 66,133,244
-0.058407803102472 -0.03327389703292 66,133,244 66,133,244
-0.0566449254964155 -0.0214186275787572 66,133,244 66,133,244
-0.0595931011210232 -0.0316309261059421 66,133,244 66,133,244
-0.0641336925181411 -0.0243662015957763 66,133,244 66,133,244
-0.0670248373049647 -0.0228847685774289 66,133,244 66,133,244
-0.0634552837554395 -0.0277616723104478 66,133,244 66,133,244
-0.0595314253634502 -0.0314115063448606 66,133,244 66,133,244
-0.0582178140385924 -0.0326084924381086 66,133,244 66,133,244
-0.0657535697066718 -0.0242247663740276 66,133,244 66,133,244
-0.0585404896167257 -0.0337252041317767 66,133,244 66,133,244
-0.0590330505658291 -0.0296830163348994 66,133,244 66,133,244
-0.0643278741617991 -0.0250326464020201 66,133,244 66,133,244
-0.0554699306133891 -0.034577885903725 66,133,244 66,133,244
-0.0614589592125173 -0.0265838863220477 66,133,244 66,133,244
-0.0656304091586966 -0.0237881985829511 66,133,244 66,133,244
-0.0542466686225401 -0.0360856032505227 66,133,244 66,133,244
-0.0631238226597245 -0.0266007905322532 66,133,244 66,133,244
-0.057974622673212 -0.0317530973670582 66,133,244 66,133,244
-0.0620300611889343 -0.0285565710929848 66,133,244 66,133,244
-0.061422612767324 -0.0264499270353922 66,133,244 66,133,244
-0.0669588986243226 -0.0226360246220074 66,133,244 66,133,244
-0.059809027018549 -0.0323545753791578 66,133,244 66,133,244
-0.0570529377350271 -0.0343029466818685 66,133,244 66,133,244
-0.057484211838979 -0.0357952318384485 66,133,244 66,133,244
-0.0627563921763948 -0.0253174536177261 66,133,244 66,133,244
-0.0583089186649572 -0.0329024366416624 66,133,244 66,133,244
-0.057807467995721 -0.0311634595975549 66,133,244 66,133,244
-0.0608099467539361 -0.0300652722536394 66,133,244 66,133,244
-0.0620284481645965 -0.0285380322448435 66,133,244 66,133,244
-0.0597627207424078 -0.0321850693497555 66,133,244 66,133,244
-0.0583015033575245 -0.0328703629024646 66,133,244 66,133,244
-0.0597019694295249 -0.0319729565376109 66,133,244 66,133,244
-0.0584388108179331 -0.033345141247465 66,133,244 66,133,244
-0.0574838442154937 -0.0357816219047001 66,133,244 66,133,244
-0.0609364300308768 -0.0304974790590847 66,133,244 66,133,244
-0.0598213950409 -0.0323818301720886 66,133,244 66,133,244
-0.0642166908429555 -0.0246147145288036 66,133,244 66,133,244
-0.0503940235829622 -0.0399582186619289 66,133,244 66,133,244
-0.0618276626483856 -0.0278305799716732 66,133,244 66,133,244
-0.0628580146485979 -0.0256516931785264 66,133,244 66,133,244
-0.0525634955712788 -0.041722760678448 66,133,244 66,133,244
-0.0539591670501464 -0.0350611231058255 66,133,244 66,133,244
-0.0609515690024314 -0.030541744911126 66,133,244 66,133,244
-0.0658194095707277 -0.0244109275084348 66,133,244 66,133,244
-0.0631654162210093 -0.0267134008417853 66,133,244 66,133,244
-0.0646298805710235 -0.0260357034087098 66,133,244 66,133,244
-0.06583779560907 -0.0244704224854438 66,133,244 66,133,244
-0.0632340376021474 -0.0269467985682831 66,133,244 66,133,244
-0.0593297483956863 -0.0306646717380032 66,133,244 66,133,244
-0.061708500125913 -0.02740828447575 66,133,244 66,133,244
-0.0645289994188152 -0.0256823794401 66,133,244 66,133,244
-0.0582732817225666 -0.0327519796844382 66,133,244 66,133,244
-0.0573379565386022 -0.0352594052450808 66,133,244 66,133,244
-0.0627794315452449 -0.0253682185549128 66,133,244 66,133,244
-0.0619380903714954 -0.0282011106986261 66,133,244 66,133,244
-0.0608709489438715 -0.0302514273620176 66,133,244 66,133,244
-0.0559862767237706 -0.0363213614584796 66,133,244 66,133,244
-0.0621255038550795 -0.0288469462543975 66,133,244 66,133,244
-0.0552202342586908 -0.0279188032461899 66,133,244 66,133,244
-0.0560911877102578 -0.0366826827659049 66,133,244 66,133,244
-0.0570658644299535 -0.0343100697801645 66,133,244 66,133,244
-0.0556366449375672 -0.0351071656887838 66,133,244 66,133,244
-0.0351166386724509 0.00148868901306569 66,133,244 66,133,244
-0.0596719806472758 -0.0318397292703092 66,133,244 66,133,244
-0.0644232924770015 -0.0253026308906128 66,133,244 66,133,244
-0.0570027515227608 -0.0340845561777786 66,133,244 66,133,244
-0.0563416871504232 -0.0260455044654795 66,133,244 66,133,244
-0.0610295479245624 -0.0307870635467942 66,133,244 66,133,244
-0.0641627189923281 -0.024395577551753 66,133,244 66,133,244
-0.0535357588204506 -0.0393156624631076 66,133,244 66,133,244
-0.0581048530134321 -0.0321482101487472 66,133,244 66,133,244
-0.0644637750309469 -0.0254323539368501 66,133,244 66,133,244
-0.0630677508983472 -0.0263422350432842 66,133,244 66,133,244
-0.0622090368578646 -0.0291156847850653 66,133,244 66,133,244
-0.0549346313298275 -0.0384044048210929 66,133,244 66,133,244
-0.060700893349524 -0.0296377967394441 66,133,244 66,133,244
-0.0586375999026462 -0.0339861683201588 66,133,244 66,133,244
-0.059585368129873 -0.0315196227906746 66,133,244 66,133,244
-0.0634511943167997 -0.0276664654081843 66,133,244 66,133,244
-0.062077921148358 -0.0286572421546223 66,133,244 66,133,244
-0.0553443377242387 -0.0283218044685312 66,133,244 66,133,244
-0.0594663330318435 -0.0311039906100755 66,133,244 66,133,244
-0.0608278782250963 -0.0243239892806499 66,133,244 66,133,244
-0.0580345921157542 -0.0318916481693638 66,133,244 66,133,244
-0.0591607336422785 -0.0300437620177764 66,133,244 66,133,244
-0.0619722372192146 -0.0282860069171367 66,133,244 66,133,244
-0.055718399850874 -0.0296136865268663 66,133,244 66,133,244
-0.0567577516999579 -0.033212415676992 66,133,244 66,133,244
-0.0609822123864651 -0.0306008729421781 66,133,244 66,133,244
-0.0667419357401544 -0.02181071829738 66,133,244 66,133,244
-0.0618168691297403 -0.027742151118969 66,133,244 66,133,244
-0.0576612017334844 -0.0305908044956215 66,133,244 66,133,244
-0.0631100112121182 -0.0264728946155166 66,133,244 66,133,244
-0.0543491646935292 -0.0363611452992901 66,133,244 66,133,244
-0.0627112402828302 -0.0250894948673851 66,133,244 66,133,244
-0.0545537759928942 -0.037068257715538 66,133,244 66,133,244
-0.058404074647526 -0.0331611885338482 66,133,244 66,133,244
-0.0656780441210036 -0.0238673185668274 66,133,244 66,133,244
-0.0637183407786621 -0.0228264789205629 66,133,244 66,133,244
-0.058449427381432 -0.0333149324957073 66,133,244 66,133,244
-0.0612576580525543 -0.0257964786682316 66,133,244 66,133,244
-0.0595026972760895 -0.0312128898300123 66,133,244 66,133,244
-0.0622266512923873 -0.0291513566260475 66,133,244 66,133,244
-0.0589960042660629 -0.0294563932055084 66,133,244 66,133,244
-0.0579946825184949 -0.0317337763171145 66,133,244 66,133,244
-0.064478186109302 -0.0254502570180144 66,133,244 66,133,244
-0.0583109540113973 -0.032826651216685 66,133,244 66,133,244
-0.0523886817736475 -0.0410523548480234 66,133,244 66,133,244
-0.0621310372078756 -0.0288144263210777 66,133,244 66,133,244
-0.0617736302028754 -0.0275743381803853 66,133,244 66,133,244
-0.059782355474508 -0.0321726910535619 66,133,244 66,133,244
-0.0591440566412239 -0.0299587001812359 66,133,244 66,133,244
-0.063450348163732 -0.0276305105320868 66,133,244 66,133,244
-0.0537810283252103 -0.0401203352368024 66,133,244 66,133,244
-0.0541171094657762 -0.0297876651446087 66,133,244 66,133,244
-0.0621390193232927 -0.0288336217381179 66,133,244 66,133,244
-0.0622465831138619 -0.0292061517122162 66,133,244 66,133,244
-0.0546339136722099 -0.0315766107297012 66,133,244 66,133,244
-0.0513848601131549 -0.0318175033246946 66,133,244 66,133,244
-0.054195307838597 -0.0358047947964651 66,133,244 66,133,244
-0.0527041722266532 -0.0421356715557759 66,133,244 66,133,244
-0.0594332898881611 -0.0309559358967263 66,133,244 66,133,244
-0.0594437584667765 -0.0309919401673097 66,133,244 66,133,244
-0.0536988528997116 -0.0398325527727963 66,133,244 66,133,244
-0.0609510744578295 -0.0304644641019368 66,133,244 66,133,244
-0.0549851830657596 -0.0327908653750127 66,133,244 66,133,244
-0.0570233724012837 -0.0341019789442264 66,133,244 66,133,244
-0.061967801100626 -0.0282359057585737 66,133,244 66,133,244
-0.0477869696706005 -0.0423428588911848 66,133,244 66,133,244
-0.0470960673833045 -0.0399475500667498 66,133,244 66,133,244
-0.0628793663991576 -0.0256417180956883 66,133,244 66,133,244
-0.0644280200453525 -0.0252572554922158 66,133,244 66,133,244
-0.0640699051314708 -0.0240165704911813 66,133,244 66,133,244
-0.0620090589864238 -0.0283739477196479 66,133,244 66,133,244
-0.0633109105521491 -0.0271334564221667 66,133,244 66,133,244
-0.0578773714720584 -0.0313040813358155 66,133,244 66,133,244
-0.0521834139574006 -0.034572960116831 66,133,244 66,133,244
-0.063230497760052 -0.0268528378261068 66,133,244 66,133,244
-0.0536637875252918 -0.0339504703257581 66,133,244 66,133,244
-0.060860196223848 -0.0301372183080041 66,133,244 66,133,244
-0.0609505732727349 -0.0304474172389185 66,133,244 66,133,244
-0.0655377283779773 -0.0233437372601211 66,133,244 66,133,244
-0.0611008927727621 -0.0252172880308603 66,133,244 66,133,244
-0.0510324466337775 -0.0363255468403191 66,133,244 66,133,244
-0.0505290130904447 -0.0403297979876431 66,133,244 66,133,244
-0.0582556448821491 -0.0326044266364692 66,133,244 66,133,244
-0.0570200930281295 -0.0340720478952307 66,133,244 66,133,244
-0.0561693521800487 -0.0311247482490642 66,133,244 66,133,244
-0.0592467027890301 -0.0302873412210114 66,133,244 66,133,244
-0.0501517994203587 -0.0045297375131446 66,133,244 66,133,244
-0.0508559713619021 -0.0357106559619145 66,133,244 66,133,244
-0.0655234898125651 -0.0232881927928059 66,133,244 66,133,244
-0.064371133439906 -0.025044203283352 66,133,244 66,133,244
-0.0623875144353019 -0.0239204296818416 66,133,244 66,133,244
-0.0586169968963458 -0.0338521941389648 66,133,244 66,133,244
-0.0550701759467287 -0.0330617669894983 66,133,244 66,133,244
-0.0553747613413394 -0.0341168129930762 66,133,244 66,133,244
-0.0679466826798193 -0.020181776742768 66,133,244 66,133,244
-0.0600411122204308 -0.027284773488084 66,133,244 66,133,244
-0.0556163306133707 -0.0292019620706195 66,133,244 66,133,244
-0.0592509501982794 -0.0302958000918716 66,133,244 66,133,244
-0.0578829450545025 -0.0313052260344055 66,133,244 66,133,244
-0.0614902070798113 -0.0265557092072623 66,133,244 66,133,244
-0.0608381846330038 -0.0300452281618834 66,133,244 66,133,244
-0.0608409423748817 -0.0300532560845012 66,133,244 66,133,244
-0.0580925375535127 -0.0320290476600517 66,133,244 66,133,244
-0.0589380428455691 -0.0292084506230519 66,133,244 66,133,244
-0.0583754980397393 -0.033007971736343 66,133,244 66,133,244
-0.0620622605204428 -0.0285331134493752 66,133,244 66,133,244
-0.0592955006753943 -0.0304453279335605 66,133,244 66,133,244
-0.0584287155611603 -0.0331909091430567 66,133,244 66,133,244
-0.0632660538512765 -0.0269533495884616 66,133,244 66,133,244
-0.0553521084089043 -0.0282806826069835 66,133,244 66,133,244
-0.060357224826501 -0.0283728871990296 66,133,244 66,133,244
-0.0605154212391239 -0.0289196543765789 66,133,244 66,133,244
-0.0561777612322071 -0.0368863714530901 66,133,244 66,133,244
-0.0614622830757073 -0.0264500384673233 66,133,244 66,133,244
-0.0560694726501351 -0.0250136513551887 66,133,244 66,133,244
-0.0658026843541475 -0.024239072232362 66,133,244 66,133,244
-0.0551946054894219 -0.0334751769873693 66,133,244 66,133,244
-0.0585942666466173 -0.033753663557306 66,133,244 66,133,244
-0.0680504545266705 -0.0205223669664089 66,133,244 66,133,244
-0.059182473717018 -0.030040704115759 66,133,244 66,133,244
-0.0583222506192239 -0.0328073328634098 66,133,244 66,133,244
-0.0497034368888383 -0.0374411188780345 66,133,244 66,133,244
-0.0581084427498623 -0.0320649995051114 66,133,244 66,133,244
-0.059536238116523 -0.0312619671279474 66,133,244 66,133,244
-0.0579503596164656 -0.0315131515256339 66,133,244 66,133,244
-0.0571602889395756 -0.034524034329763 66,133,244 66,133,244
-0.0581284331061295 -0.0321277812109758 66,133,244 66,133,244
-0.0590882326942147 -0.0297041067457322 66,133,244 66,133,244
-0.0571619198144666 -0.034526227653572 66,133,244 66,133,244
-0.0631145290004171 -0.0264039021625603 66,133,244 66,133,244
-0.057619882692461 -0.030362326711205 66,133,244 66,133,244
-0.0540093232132792 -0.0350977832934779 66,133,244 66,133,244
-0.0620502320480095 -0.0284611400762984 66,133,244 66,133,244
-0.0618472271816437 -0.0277569896521278 66,133,244 66,133,244
-0.0537729750126584 -0.0400263808621004 66,133,244 66,133,244
-0.0609035719630271 -0.0302355982623027 66,133,244 66,133,244
-0.0641943876514759 -0.0243876962284106 66,133,244 66,133,244
-0.0630332646520686 -0.0261124550170405 66,133,244 66,133,244
-0.0682239942371954 -0.0210978335872038 66,133,244 66,133,244
-0.0583734469773111 -0.0329619205497951 66,133,244 66,133,244
-0.0582116495434202 -0.0324001451051079 66,133,244 66,133,244
-0.0606643985379075 -0.0293987342425502 66,133,244 66,133,244
-0.0580637923989943 -0.0318857267843649 66,133,244 66,133,244
-0.0620697092405296 -0.0285161007498161 66,133,244 66,133,244
-0.0618018665425844 -0.0275882278230003 66,133,244 66,133,244
-0.0591240568620048 -0.0298087334920488 66,133,244 66,133,244
-0.0694197604055741 -0.0194853632676578 66,133,244 66,133,244
-0.0591642823289058 -0.0299475604194515 66,133,244 66,133,244
-0.0581942466959387 -0.0323351866424561 66,133,244 66,133,244
-0.0504883326628254 -0.0401320023286338 66,133,244 66,133,244
-0.0581407297667295 -0.0321465542814793 66,133,244 66,133,244
-0.0645294264667814 -0.0255341099317566 66,133,244 66,133,244
-0.0527606066802368 -0.036502247492663 66,133,244 66,133,244
-0.0527123426340571 -0.0363343568182655 66,133,244 66,133,244
-0.0554996320626462 -0.034488271189086 66,133,244 66,133,244
-0.0615551031104722 -0.0267220999621706 66,133,244 66,133,244
-0.0678607139968781 -0.0198224014568439 66,133,244 66,133,244
-0.0618264717208065 -0.0276619178423098 66,133,244 66,133,244
-0.0604286021704064 -0.0285676798217829 66,133,244 66,133,244
-0.0656750706134417 -0.0237475639821128 66,133,244 66,133,244
-0.0631088540144224 -0.0263543634416195 66,133,244 66,133,244
-0.059433212366607 -0.0308670840362844 66,133,244 66,133,244
-0.0682210896347999 -0.0210663412453641 66,133,244 66,133,244
-0.0621002364326502 -0.0228560909493681 66,133,244 66,133,244
-0.060357461197834 -0.0283157894179185 66,133,244 66,133,244
-0.055089310930726 -0.0388093025854693 66,133,244 66,133,244
-0.0570192158674594 -0.0282486966036371 66,133,244 66,133,244
-0.0607524094832017 -0.0296832411744781 66,133,244 66,133,244
-0.0658263558025369 -0.0242645433046351 66,133,244 66,133,244
-0.062208894745761 -0.0289780016581127 66,133,244 66,133,244
-0.0592061899336345 -0.0300733552104763 66,133,244 66,133,244
-0.0694179264560072 -0.0194580123145716 66,133,244 66,133,244
-0.0630226301306799 -0.0260467783554807 66,133,244 66,133,244
-0.0606821950394298 -0.0294362163106592 66,133,244 66,133,244
-0.0505678903420417 -0.034638287767935 66,133,244 66,133,244
-0.0608401724166667 -0.0299798154062821 66,133,244 66,133,244
-0.056643891056478 -0.0269401635478863 66,133,244 66,133,244
-0.0598323851617196 -0.0264860502323266 66,133,244 66,133,244
-0.065479367775057 -0.0230524071349082 66,133,244 66,133,244
-0.0608655932651646 -0.0300626586404709 66,133,244 66,133,244
-0.0608735443446189 -0.0300900186156019 66,133,244 66,133,244
-0.05819928514976 -0.0323225599409317 66,133,244 66,133,244
-0.0575530414404469 -0.0300811151036061 66,133,244 66,133,244
-0.0558299611821574 -0.0298595276657775 66,133,244 66,133,244
-0.0631320732540349 -0.0264113072094658 66,133,244 66,133,244
-0.0589800438182171 -0.0292740859073292 66,133,244 66,133,244
-0.0573991522962714 -0.0352940817067732 66,133,244 66,133,244
-0.0597015744488841 -0.031771982133856 66,133,244 66,133,244
-0.0569945754992001 -0.033891591248111 66,133,244 66,133,244
-0.0589267648031777 -0.0290872788092451 66,133,244 66,133,244
-0.0682266807160872 -0.0210623755353382 66,133,244 66,133,244
-0.0658258889219627 -0.0242425089595991 66,133,244 66,133,244
-0.0644786204335963 -0.0253238750418229 66,133,244 66,133,244
-0.0658383774336757 -0.0242840091431998 66,133,244 66,133,244
-0.0556786416951972 -0.0350765774797537 66,133,244 66,133,244
-0.0633825782034632 -0.0272709847331976 66,133,244 66,133,244
-0.0579763005314399 -0.0315371253172877 66,133,244 66,133,244
-0.0514533954362883 -0.0376844064899328 66,133,244 66,133,244
-0.059356688426562 -0.0305701076565989 66,133,244 66,133,244
-0.0618569710758919 -0.0277339495451314 66,133,244 66,133,244
-0.0598604035699102 -0.0323133110651805 66,133,244 66,133,244
-0.0582305967628109 -0.0324158110514934 66,133,244 66,133,244
-0.0593488759132805 -0.0305387772847169 66,133,244 66,133,244
-0.0580881201282169 -0.0319186923887462 66,133,244 66,133,244
-0.0579500264800676 -0.0256894797646493 66,133,244 66,133,244
-0.0536041789443015 -0.0221290617630254 66,133,244 66,133,244
-0.060346521782101 -0.0282381917590024 66,133,244 66,133,244
-0.0572493717654793 -0.0347546797444778 66,133,244 66,133,244
-0.0619934457979137 -0.0281878652380798 66,133,244 66,133,244
-0.0618839592022258 -0.027807709080744 66,133,244 66,133,244
-0.0528718265047047 -0.0368283705803747 66,133,244 66,133,244
-0.061999802904235 -0.0282068011508135 66,133,244 66,133,244
-0.063432850567953 -0.0274216880483688 66,133,244 66,133,244
-0.0654285824377486 -0.0228369190943689 66,133,244 66,133,244
-0.0633215148876545 -0.0270348052834914 66,133,244 66,133,244
-0.05203598821625 -0.0396779995389781 66,133,244 66,133,244
-0.0593061784013024 -0.0303695458843198 66,133,244 66,133,244
-0.0608431494356059 -0.0299438544596431 66,133,244 66,133,244
-0.0606584290959261 -0.0293032080743574 66,133,244 66,133,244
-0.0557238432323016 -0.0352028077915415 66,133,244 66,133,244
-0.0640167280502642 -0.0236882285187685 66,133,244 66,133,244
-0.0561495540592272 -0.0309264231511307 66,133,244 66,133,244
-0.0546153570323736 -0.0371090710478516 66,133,244 66,133,244
-0.0425964023999426 -0.041460454485829 66,133,244 66,133,244
-0.0618997837022851 -0.0278462519648593 66,133,244 66,133,244
-0.0517794428945107 -0.0387765488446956 66,133,244 66,133,244
-0.0682244430551952 -0.0210058685040069 66,133,244 66,133,244
-0.0609617050027976 -0.0303397633308942 66,133,244 66,133,244
-0.0619936212754966 -0.0281650738342128 66,133,244 66,133,244
-0.0553881341246438 -0.0340263550462032 66,133,244 66,133,244
-0.0621596334459256 -0.0287382965277017 66,133,244 66,133,244
-0.0579750830073931 -0.0314882117011287 66,133,244 66,133,244
-0.0620505887239429 -0.0283595962187899 66,133,244 66,133,244
-0.059302002604253 -0.0303330859580608 66,133,244 66,133,244
-0.0576547983906962 -0.0303741999069272 66,133,244 66,133,244
-0.0610209733775139 -0.0305364848668126 66,133,244 66,133,244
-0.0574651884619624 -0.0354653430109741 66,133,244 66,133,244
-0.064347917206761 -0.0248139805468424 66,133,244 66,133,244
-0.0694166775313703 -0.0193772024985481 66,133,244 66,133,244
-0.0592482057841535 -0.0301431176755604 66,133,244 66,133,244
-0.0579235775681813 -0.0313028940199963 66,133,244 66,133,244
-0.0630142422784335 -0.0259419329952378 66,133,244 66,133,244
-0.0669352756112945 -0.0222758601258859 66,133,244 66,133,244
-0.0595108505118689 -0.0310497846853623 66,133,244 66,133,244
-0.0591987840231331 -0.0299679809720063 66,133,244 66,133,244
-0.0657546037957598 -0.0239323630261282 66,133,244 66,133,244
-0.0606729421630978 -0.0293240411659819 66,133,244 66,133,244
-0.0508849760826953 -0.0356588470151613 66,133,244 66,133,244
-0.0505353670250152 -0.0401957158032098 66,133,244 66,133,244
-0.0607247331945495 -0.0295000675930009 66,133,244 66,133,244
-0.0545741998773487 -0.0369382881051385 66,133,244 66,133,244
-0.0632266915648042 -0.0266678755273375 66,133,244 66,133,244
-0.0603831119809132 -0.0283147845161142 66,133,244 66,133,244
-0.0597232261275303 -0.0317773416955713 66,133,244 66,133,244
-0.0646458045555211 -0.025834002452083 66,133,244 66,133,244
-0.0553919813747261 -0.0340195693633105 66,133,244 66,133,244
-0.0561637032960902 -0.0309424098966113 66,133,244 66,133,244
-0.0642728595500199 -0.024539119314384 66,133,244 66,133,244
-0.0635912269908207 -0.0221772534690527 66,133,244 66,133,244
-0.0628655462862592 -0.0254120165198572 66,133,244 66,133,244
-0.0620369466729807 -0.0282890054604533 66,133,244 66,133,244
-0.0632165418216422 -0.0266258445772286 66,133,244 66,133,244
-0.0622120813318186 -0.028892753089379 66,133,244 66,133,244
-0.0658353825182645 -0.0241960389334863 66,133,244 66,133,244
-0.0622253906332354 -0.0289365821420218 66,133,244 66,133,244
-0.0573781421500322 -0.0236427573336703 66,133,244 66,133,244
-0.0535135203122249 -0.0389988528119615 66,133,244 66,133,244
-0.059422590632807 -0.0307222688206599 66,133,244 66,133,244
-0.0609917431980369 -0.0304084723252285 66,133,244 66,133,244
-0.0592596269803125 -0.0301559452307556 66,133,244 66,133,244
-0.051914244036552 -0.0392032831774966 66,133,244 66,133,244
-0.060921710463059 -0.0301626806342701 66,133,244 66,133,244
-0.0552454961428115 -0.0277455635143921 66,133,244 66,133,244
-0.0620862426796122 -0.0284468453730898 66,133,244 66,133,244
-0.0584071748128343 -0.0329481584136224 66,133,244 66,133,244
-0.0509512122106919 -0.0416106532500755 66,133,244 66,133,244
-0.0559895418922256 -0.0360667797242985 66,133,244 66,133,244
-0.0617572657105443 -0.0273012749596773 66,133,244 66,133,244
-0.0620570668341888 -0.0283393140239113 66,133,244 66,133,244
-0.0604824301664713 -0.0286321805810808 66,133,244 66,133,244
-0.0618830792914372 -0.0277346039946077 66,133,244 66,133,244
-0.0628076772468404 -0.0251869319618056 66,133,244 66,133,244
-0.0669284684312016 -0.0222145755359034 66,133,244 66,133,244
-0.0605578487410716 -0.0288895576555943 66,133,244 66,133,244
-0.0583363157723686 -0.0326916152131512 66,133,244 66,133,244
-0.0609136929982973 -0.0301216310022981 66,133,244 66,133,244
-0.0585268622904404 -0.0333513222329681 66,133,244 66,133,244
-0.0549545202662246 -0.0382226397938521 66,133,244 66,133,244
-0.0603365864371914 -0.0281213145992392 66,133,244 66,133,244
-0.0644345299765445 -0.0250693378864326 66,133,244 66,133,244
-0.0580477589016742 -0.0316869661614184 66,133,244 66,133,244
-0.0577447522025254 -0.0306364308900494 66,133,244 66,133,244
-0.0579903944765221 -0.0314869260303174 66,133,244 66,133,244
-0.0634356790449636 -0.0273535068804848 66,133,244 66,133,244
-0.057475494073615 -0.0354490873526476 66,133,244 66,133,244
-0.0584727794384453 -0.0331535022686566 66,133,244 66,133,244
-0.0619996197767125 -0.0281219974434431 66,133,244 66,133,244
-0.0556452858811691 -0.034854568508536 66,133,244 66,133,244
-0.0522873122042922 -0.0404690658725653 66,133,244 66,133,244
-0.0604338880465991 -0.0284452178880091 66,133,244 66,133,244
-0.0589649314534836 -0.0291033681979517 66,133,244 66,133,244
-0.0550240182200716 -0.0384476473874276 66,133,244 66,133,244
-0.0621639846608657 -0.0286867662821368 66,133,244 66,133,244
-0.0570269478528402 -0.0338857921568681 66,133,244 66,133,244
-0.0558595573078953 -0.0355908320238075 66,133,244 66,133,244
-0.0628785955084428 -0.0254099403988315 66,133,244 66,133,244
-0.0547765124273783 -0.0375863489423151 66,133,244 66,133,244
-0.057634657647562 -0.0302399644499924 66,133,244 66,133,244
-0.0589111622753561 -0.0289128712918405 66,133,244 66,133,244
-0.061042709205122 -0.0305475540852637 66,133,244 66,133,244
-0.0585075412564732 -0.0332627202283066 66,133,244 66,133,244
-0.0590994919509134 -0.0295636433806338 66,133,244 66,133,244
-0.0658353002949282 -0.0241507465297989 66,133,244 66,133,244
-0.0582233038763096 -0.0322758422320068 66,133,244 66,133,244
-0.059063111687854 -0.02943538149091 66,133,244 66,133,244
-0.0543326048479908 -0.0360421928562399 66,133,244 66,133,244
-0.0584997978610543 -0.0332303664386739 66,133,244 66,133,244
-0.0579135141376328 -0.0311991905154585 66,133,244 66,133,244
-0.0595032303285884 -0.0309567866809873 66,133,244 66,133,244
-0.0614320384275545 -0.0203910444991477 66,133,244 66,133,244
-0.0541829911663512 -0.0355227308585596 66,133,244 66,133,244
-0.0627684692008109 -0.0250196634677341 66,133,244 66,133,244
-0.061864840613908 -0.0276345140536264 66,133,244 66,133,244
-0.0592514030300837 -0.0300793108977473 66,133,244 66,133,244
-0.0480819073737481 -0.0431267872120327 66,133,244 66,133,244
-0.0550096025079447 -0.0383795686831389 66,133,244 66,133,244
-0.0549737855114745 -0.0325063939680103 66,133,244 66,133,244
-0.0630467115807407 -0.02597698369294 66,133,244 66,133,244
-0.0591802543605478 -0.0298301301930934 66,133,244 66,133,244
-0.0622574839214376 -0.0289911226548733 66,133,244 66,133,244
-0.0622457750854623 -0.0289488968430398 66,133,244 66,133,244
-0.0539284866122315 -0.0288818645432782 66,133,244 66,133,244
-0.0583443514945701 -0.0326804249942409 66,133,244 66,133,244
-0.062916962670554 -0.0255239858333662 66,133,244 66,133,244
-0.058412212392259 -0.0329143230294501 66,133,244 66,133,244
-0.0646136702849302 -0.0256506556066857 66,133,244 66,133,244
-0.0498269571480761 -0.0376671186577356 66,133,244 66,133,244
-0.0631150266214181 -0.0262068746181241 66,133,244 66,133,244
-0.0577702649746253 -0.0306880597240159 66,133,244 66,133,244
-0.0572396400280507 -0.0345981737716855 66,133,244 66,133,244
-0.0608554499065167 -0.0298755878445734 66,133,244 66,133,244
-0.0607099308537626 -0.029370440632615 66,133,244 66,133,244
-0.0665922107586785 -0.0209993140094493 66,133,244 66,133,244
-0.0618823117232544 -0.0276790677693924 66,133,244 66,133,244
-0.0626782016991496 -0.0246862769851478 66,133,244 66,133,244
-0.0610124570983751 -0.0304129589395924 66,133,244 66,133,244
-0.060806388769263 -0.0296988336613806 66,133,244 66,133,244
-0.0614079140060525 -0.0260333172436086 66,133,244 66,133,244
-0.0574222476381288 -0.0352221234144962 66,133,244 66,133,244
-0.0580856213641706 -0.0317693970625563 66,133,244 66,133,244
-0.0609731430320339 -0.0302735197263045 66,133,244 66,133,244
-0.0619071544484977 -0.0277589692783675 66,133,244 66,133,244
-0.0520650298535512 -0.0339082756439468 66,133,244 66,133,244
-0.0703212332052502 -0.0166604390603938 66,133,244 66,133,244
-0.0618361753666548 -0.0275101939120219 66,133,244 66,133,244
-0.0567319095990577 -0.0328221336662169 66,133,244 66,133,244
-0.0605965910920598 -0.028962230232063 66,133,244 66,133,244
-0.0593774629400299 -0.0304858881186972 66,133,244 66,133,244
-0.0589536940751272 -0.0290168339863706 66,133,244 66,133,244
-0.0643875071916988 -0.0248427586168983 66,133,244 66,133,244
-0.0645513267573865 -0.0254087198027716 66,133,244 66,133,244
-0.0595485047195483 -0.0310747948048515 66,133,244 66,133,244
-0.0444772771760156 -0.0421069095622136 66,133,244 66,133,244
-0.0598298359406674 -0.0320480914225028 66,133,244 66,133,244
-0.0656515232236 -0.0234691729140639 66,133,244 66,133,244
-0.0567322585800583 -0.032815633322035 66,133,244 66,133,244
-0.0605589229802252 -0.0288233420966995 66,133,244 66,133,244
-0.0634090470553727 -0.027195311468889 66,133,244 66,133,244
-0.0585307186300422 -0.0332928417510507 66,133,244 66,133,244
-0.0627519232969208 -0.0249184407681233 66,133,244 66,133,244
-0.0584437698312799 -0.0272407958489475 66,133,244 66,133,244
-0.0609884442103396 -0.0303059288197973 66,133,244 66,133,244
-0.0619459250010343 -0.0221224193223684 66,133,244 66,133,244
-0.0582061046105469 -0.0321634407090069 66,133,244 66,133,244
-0.0545272647570141 -0.0366658499361563 66,133,244 66,133,244
-0.0633845449874449 -0.0271028476004665 66,133,244 66,133,244
-0.0675397740765518 -0.0184993419112374 66,133,244 66,133,244
-0.0643721436909195 -0.0247736925904462 66,133,244 66,133,244
-0.0607949979589201 -0.0296290561943552 66,133,244 66,133,244
-0.0646258673003124 -0.0256516793046301 66,133,244 66,133,244
-0.0569190418418208 -0.0334496291000772 66,133,244 66,133,244
-0.0646383545416173 -0.025694826054132 66,133,244 66,133,244
-0.0576519986784836 -0.0302362691779635 66,133,244 66,133,244
-0.061803335278304 -0.0273684735680386 66,133,244 66,133,244
-0.0616671315427091 -0.0268937223230478 66,133,244 66,133,244
-0.0597831868068674 -0.0318657448852805 66,133,244 66,133,244
-0.0680973287420488 -0.0204203243179148 66,133,244 66,133,244
-0.0480683587067986 -0.0200281727358978 66,133,244 66,133,244
-0.0631741161779971 -0.026361587145431 66,133,244 66,133,244
-0.0644646254356463 -0.0250818146388244 66,133,244 66,133,244
-0.0619165197131524 -0.0277530908123186 66,133,244 66,133,244
-0.0593232136245413 -0.0302680140732322 66,133,244 66,133,244
-0.0573535964645403 -0.0349430186581939 66,133,244 66,133,244
-0.0646379899330046 -0.0256742679459444 66,133,244 66,133,244
-0.060907504664027 -0.0299983935483586 66,133,244 66,133,244
-0.0608401283111672 -0.0297643518076752 66,133,244 66,133,244
-0.0639906239145166 -0.0234297792378516 66,133,244 66,133,244
-0.0642637735161084 -0.0243752571837272 66,133,244 66,133,244
-0.057532043904998 -0.0298015655806252 66,133,244 66,133,244
-0.0556670252239325 -0.0348350021148811 66,133,244 66,133,244
-0.0560272473250644 -0.0303330897577007 66,133,244 66,133,244
-0.0620782922613161 -0.0282971532632432 66,133,244 66,133,244
-0.0634443998919891 -0.0272789910031223 66,133,244 66,133,244
-0.0608555444511927 -0.0298093982279466 66,133,244 66,133,244
-0.0571929992894326 -0.034369168819011 66,133,244 66,133,244
-0.0592329237204198 -0.0299327800429707 66,133,244 66,133,244
-0.0564679958908003 -0.0318526352023097 66,133,244 66,133,244
-0.0630360446389414 -0.0258576601677719 66,133,244 66,133,244
-0.0636051174989197 -0.0220779092592387 66,133,244 66,133,244
-0.0617899220976649 -0.0272857655330227 66,133,244 66,133,244
-0.0600219969285058 -0.0269101676667342 66,133,244 66,133,244
-0.0618505900862829 -0.0274932066317725 66,133,244 66,133,244
-0.0605380881694147 -0.0286946620133726 66,133,244 66,133,244
-0.0558947282815557 -0.0356068326831798 66,133,244 66,133,244
-0.0587773440377555 -0.0283438780517532 66,133,244 66,133,244
-0.0651722290354279 -0.0217497032088739 66,133,244 66,133,244
-0.0504813572058588 -0.039850889152075 66,133,244 66,133,244
-0.0570989549846382 -0.0340281137090688 66,133,244 66,133,244
-0.0594672116382687 -0.0307326675995699 66,133,244 66,133,244
-0.0552328145049317 -0.0333117453856747 66,133,244 66,133,244
-0.0657921220404966 -0.0238935338253632 66,133,244 66,133,244
-0.0508563062431301 -0.0411464570413149 66,133,244 66,133,244
-0.0642257437410862 -0.0242163138783601 66,133,244 66,133,244
-0.064535992709681 -0.0252906727831027 66,133,244 66,133,244
-0.06038266928788 -0.0281501423203069 66,133,244 66,133,244
-0.056908803360837 -0.0333640869531347 66,133,244 66,133,244
-0.0595117416216895 -0.0308816524771658 66,133,244 66,133,244
-0.064282767041586 -0.0244108877730754 66,133,244 66,133,244
-0.0544971542002788 -0.0365055383857295 66,133,244 66,133,244
-0.0565511409644182 -0.0321217148421066 66,133,244 66,133,244
-0.0629135663430191 -0.0254112012894901 66,133,244 66,133,244
-0.06062985868126 -0.0289984223279598 66,133,244 66,133,244
-0.0627755031078867 -0.024931890051836 66,133,244 66,133,244
-0.0436502243879235 -0.0391699095488284 66,133,244 66,133,244
-0.0541692255098646 -0.0353621928491696 66,133,244 66,133,244
-0.0652256372331147 -0.0219171683644081 66,133,244 66,133,244
-0.0625949390604892 -0.024302554898625 66,133,244 66,133,244
-0.0621541944438311 -0.0285249043425037 66,133,244 66,133,244
-0.0569252046840049 -0.033406463055554 66,133,244 66,133,244
-0.0572415964826918 -0.0345020494162544 66,133,244 66,133,244
-0.0580480714687697 -0.031545726085313 66,133,244 66,133,244
-0.05940088370954 -0.0247325246624643 66,133,244 66,133,244
-0.0558456587000294 -0.0354130078715663 66,133,244 66,133,244
-0.0595007737440836 -0.0308264284293626 66,133,244 66,133,244
-0.0616163442735915 -0.0266559504376333 66,133,244 66,133,244
-0.0570569354165076 -0.0338556964082787 66,133,244 66,133,244
-0.0560624268353388 -0.0361598402769201 66,133,244 66,133,244
-0.0657410466364592 -0.0236909581727247 66,133,244 66,133,244
-0.0634313861445824 -0.027188656752694 66,133,244 66,133,244
-0.0581587041940222 -0.0319206175164542 66,133,244 66,133,244
-0.0582259649503116 -0.0321532051905529 66,133,244 66,133,244
-0.0589234105623593 -0.0288195090131253 66,133,244 66,133,244
-0.0582487915162249 -0.0322319829957136 66,133,244 66,133,244
-0.0616479518349334 -0.0267575857064611 66,133,244 66,133,244
-0.063262025360063 -0.0265929295161943 66,133,244 66,133,244
-0.0538954076653225 -0.0343914436563298 66,133,244 66,133,244
-0.0656228372209665 -0.0232701548973122 66,133,244 66,133,244
-0.0560024945547282 -0.0301898428583865 66,133,244 66,133,244
-0.061934194866859 -0.0277390900206895 66,133,244 66,133,244
-0.0557889345865979 -0.0351980363893198 66,133,244 66,133,244
-0.0608783725252605 -0.0298289950414585 66,133,244 66,133,244
-0.0554316430024455 -0.033958680068248 66,133,244 66,133,244
-0.0595907951732635 -0.0311173080429427 66,133,244 66,133,244
-0.049830655625008 -0.0433026092690692 66,133,244 66,133,244
-0.0586243500693957 -0.0277689279000883 66,133,244 66,133,244
-0.0559683126288459 -0.0358154868151549 66,133,244 66,133,244
-0.0610594543804348 -0.0304524840938926 66,133,244 66,133,244
-0.0548579293416971 -0.0262177303815948 66,133,244 66,133,244
-0.057169244185446 -0.0342227824348825 66,133,244 66,133,244
-0.0605653986984643 -0.0287373403899464 66,133,244 66,133,244
-0.0670282119050511 -0.0223776277822962 66,133,244 66,133,244
-0.0531714017976571 -0.0376201786455671 66,133,244 66,133,244
-0.0579331753670823 -0.0311174467883494 66,133,244 66,133,244
-0.0584317937558978 -0.0328445818692316 66,133,244 66,133,244
-0.0578234827637052 -0.0307368102878711 66,133,244 66,133,244
-0.059483311109528 -0.0307352524228889 66,133,244 66,133,244
-0.0631629742870724 -0.0262323066579806 66,133,244 66,133,244
-0.0621142122528252 -0.0283483067814982 66,133,244 66,133,244
-0.057282040129111 -0.0346057687741871 66,133,244 66,133,244
-0.0622464945788533 -0.0288042499845123 66,133,244 66,133,244
-0.0585530408534838 -0.0332580628872117 66,133,244 66,133,244
-0.0621442320022685 -0.0284497210472842 66,133,244 66,133,244
-0.0621741446889022 -0.0285524118439638 66,133,244 66,133,244
-0.0581866840464772 -0.0319865852805352 66,133,244 66,133,244
-0.0609475889752441 -0.0300512166504558 66,133,244 66,133,244
-0.0603633317867468 -0.0280270566274191 66,133,244 66,133,244
-0.0578074531464128 -0.0306716313827687 66,133,244 66,133,244
-0.0615950492350814 -0.0265434645363566 66,133,244 66,133,244
-0.0656644624399729 -0.0233914977642833 66,133,244 66,133,244
-0.0645581753724263 -0.0253086814322807 66,133,244 66,133,244
-0.0613292390454038 -0.0256215283262486 66,133,244 66,133,244
-0.0543991991366797 -0.0361121296647358 66,133,244 66,133,244
-0.051393635171335 -0.0371977835678459 66,133,244 66,133,244
-0.0620724802829625 -0.028192098342211 66,133,244 66,133,244
-0.0597455821367715 -0.0316277975784854 66,133,244 66,133,244
-0.0668107041660798 -0.0216046963915242 66,133,244 66,133,244
-0.0580909516055953 -0.0316443474808877 66,133,244 66,133,244
-0.0542746602741931 -0.0356727836716727 66,133,244 66,133,244
-0.0608933078612698 -0.0298523687360335 66,133,244 66,133,244
-0.059637126471809 -0.0312490115542132 66,133,244 66,133,244
-0.0586544620886496 -0.0335933910192507 66,133,244 66,133,244
-0.0559268354830101 -0.0356435652957017 66,133,244 66,133,244
-0.0568517050964102 -0.0330971353280128 66,133,244 66,133,244
-0.0491713094334832 -0.0409884075316092 66,133,244 66,133,244
-0.0622374536512599 -0.0287549564343733 66,133,244 66,133,244
-0.0658379510349054 -0.0239785814522861 66,133,244 66,133,244
-0.0585363575813493 -0.0331822802276092 66,133,244 66,133,244
-0.0618534049722635 -0.0274239703387987 66,133,244 66,133,244
-0.0633914878185044 -0.0270019633247687 66,133,244 66,133,244
-0.0583010317283635 -0.0323651524526575 66,133,244 66,133,244
-0.060377457105516 -0.0280587421674808 66,133,244 66,133,244
-0.0541307924432396 -0.0351673882669415 66,133,244 66,133,244
-0.0634393429499736 -0.0271659902415446 66,133,244 66,133,244
-0.0586114930915351 -0.0334399964125098 66,133,244 66,133,244
-0.0565470436146622 -0.0320372397944002 66,133,244 66,133,244
-0.0570502109555123 -0.033779647367369 66,133,244 66,133,244
-0.0622515398472526 -0.0287977969405398 66,133,244 66,133,244
-0.0634024878333527 -0.0270348579574876 66,133,244 66,133,244
-0.0496311690336843 -0.0310758419276274 66,133,244 66,133,244
-0.0566673873852093 -0.0324510539459132 66,133,244 66,133,244
-0.0588869476498224 -0.0286399106772239 66,133,244 66,133,244
-0.0580662542891872 -0.0315460348126234 66,133,244 66,133,244
-0.0644678901294051 -0.0249725074207055 66,133,244 66,133,244
-0.0539585131872715 -0.0345624651392281 66,133,244 66,133,244
-0.0507464304225834 -0.0349344208863234 66,133,244 66,133,244
-0.0599874798822286 -0.0266990693336795 66,133,244 66,133,244
-0.0645588639801894 -0.0252859750437042 66,133,244 66,133,244
-0.0486884364924766 -0.0393039754644535 66,133,244 66,133,244
-0.0575716572594036 -0.0298268787072463 66,133,244 66,133,244
-0.0590379954690611 -0.0291562538560801 66,133,244 66,133,244
-0.0650736578890022 -0.0213161483236946 66,133,244 66,133,244
-0.0619429896045745 -0.0277196244423566 66,133,244 66,133,244
-0.0656863510546394 -0.0234338582398048 66,133,244 66,133,244
-0.0523366374323826 -0.0346841507676802 66,133,244 66,133,244
-0.0606648183834448 -0.0290360258607141 66,133,244 66,133,244
-0.0584355083179546 -0.0328118021967592 66,133,244 66,133,244
-0.0610508703266814 -0.0303719668504759 66,133,244 66,133,244
-0.0572702413722378 -0.0345219141717777 66,133,244 66,133,244
-0.0593147427571192 -0.0301047888231282 66,133,244 66,133,244
-0.0607484546219266 -0.0293207397046695 66,133,244 66,133,244
-0.062047248743091 -0.0280692618748092 66,133,244 66,133,244
-0.0622488532168632 -0.0287668929641573 66,133,244 66,133,244
-0.0619358937653936 -0.0276806789655165 66,133,244 66,133,244
-0.0567840508699766 -0.0328299628313344 66,133,244 66,133,244
-0.0630234853422223 -0.0256946328539135 66,133,244 66,133,244
-0.0542897226698827 -0.0356858624693889 66,133,244 66,133,244
-0.0579932224027079 -0.0312661346893823 66,133,244 66,133,244
-0.0554714249751133 -0.0340284667933669 66,133,244 66,133,244
-0.058237878179254 -0.0321123415284127 66,133,244 66,133,244
-0.0520508973943179 -0.0394256825825543 66,133,244 66,133,244
-0.0632396865060089 -0.0264371590525618 66,133,244 66,133,244
-0.0570522496001238 -0.0337514803126142 66,133,244 66,133,244
-0.053152301165961 -0.0374899006084538 66,133,244 66,133,244
-0.0605069616715096 -0.0284684425152608 66,133,244 66,133,244
-0.0607271877637238 -0.0292307121432926 66,133,244 66,133,244
-0.0571263438795132 -0.0340058782722845 66,133,244 66,133,244
-0.0550756472779093 -0.0326497943532488 66,133,244 66,133,244
-0.0542612101488437 -0.0355775753840516 66,133,244 66,133,244
-0.0605550876653982 -0.0286302454316712 66,133,244 66,133,244
-0.0619258968198902 -0.0276289433883736 66,133,244 66,133,244
-0.0655877384617786 -0.023064489368789 66,133,244 66,133,244
-0.0610317556795824 -0.0302796529767959 66,133,244 66,133,244
-0.0646364623921098 -0.0255161359533794 66,133,244 66,133,244
-0.0619018180145489 -0.0275409286272819 66,133,244 66,133,244
-0.0542753733949817 -0.0356202532358947 66,133,244 66,133,244
-0.057702743291135 -0.0302428926463066 66,133,244 66,133,244
-0.0594957395960091 -0.0307042486485644 66,133,244 66,133,244
-0.0565803270690251 -0.0321041671795242 66,133,244 66,133,244
-0.0640432518746692 -0.0234579814268395 66,133,244 66,133,244
-0.0584371075321457 -0.0327859457340541 66,133,244 66,133,244
-0.0580383432005849 -0.0314044680788193 66,133,244 66,133,244
-0.0548872752533741 -0.0377376473417229 66,133,244 66,133,244
-0.0681933625496784 -0.0205836778965465 66,133,244 66,133,244
-0.0590303707436117 -0.029089905786121 66,133,244 66,133,244
-0.0610462538017887 -0.0303233914798238 66,133,244 66,133,244
-0.056838469296697 -0.0329960054999905 66,133,244 66,133,244
-0.0560114703220716 -0.0358805924742411 66,133,244 66,133,244
-0.0562081636731436 -0.0365618609742402 66,133,244 66,133,244
-0.0614877131843067 -0.0261008166326842 66,133,244 66,133,244
-0.0505236167595556 -0.0398672764336046 66,133,244 66,133,244
-0.054635257349603 -0.0368602297584185 66,133,244 66,133,244
-0.0568174152175716 -0.0329198066195392 66,133,244 66,133,244
-0.0615750825346957 -0.0264011923782491 66,133,244 66,133,244
-0.0584899201518885 -0.0329628616550462 66,133,244 66,133,244
-0.0644288186311297 -0.0247864130779584 66,133,244 66,133,244
-0.0622416359076069 -0.028708464970777 66,133,244 66,133,244
-0.058365399338635 -0.0325289316693949 66,133,244 66,133,244
-0.0572387916031951 -0.0343758122887956 66,133,244 66,133,244
-0.0555456106926307 -0.0342587835988759 66,133,244 66,133,244
-0.061929183866526 -0.0276221114757034 66,133,244 66,133,244
-0.0618807488995033 -0.0274480356529223 66,133,244 66,133,244
-0.0428308735630856 -0.0419542635039716 66,133,244 66,133,244
-0.0495089387372272 -0.0305885380950901 66,133,244 66,133,244
-0.0628841644027396 -0.0251732189366307 66,133,244 66,133,244
-0.0559942086122604 -0.0358038192856503 66,133,244 66,133,244
-0.0646237718642111 -0.0254484501446182 66,133,244 66,133,244
-0.0579363331546669 -0.0310310868935083 66,133,244 66,133,244
-0.0539719064752077 -0.0345467148860082 66,133,244 66,133,244
-0.0591757912171283 -0.0295734791536578 66,133,244 66,133,244
-0.0595951925852902 -0.0310248329654317 66,133,244 66,133,244
-0.0622041555586116 -0.0285615220029181 66,133,244 66,133,244
-0.0552259090472218 -0.0331359034291105 66,133,244 66,133,244
-0.0514193948734481 -0.031447972308415 66,133,244 66,133,244
-0.0620560483748709 -0.0280454354584578 66,133,244 66,133,244
-0.0577125049692194 -0.0302480852772936 66,133,244 66,133,244
-0.0634096250674449 -0.0269836174512134 66,133,244 66,133,244
-0.0630452660797717 -0.0257200201551929 66,133,244 66,133,244
-0.0516054849668525 -0.0320898652803636 66,133,244 66,133,244
-0.0627023700510809 -0.0245307917342017 66,133,244 66,133,244
-0.0597288951224862 -0.0314779041094084 66,133,244 66,133,244
-0.0654772212186229 -0.0168915029055393 66,133,244 66,133,244
-0.0593769154166698 -0.0302573705121522 66,133,244 66,133,244
-0.0579505484569692 -0.0310658887574203 66,133,244 66,133,244
-0.0560792726696501 -0.030332484759363 66,133,244 66,133,244
-0.0598731464460039 -0.0262241642444347 66,133,244 66,133,244
-0.0643466856272891 -0.0244692616345067 66,133,244 66,133,244
-0.0530827192472681 -0.037197382884885 66,133,244 66,133,244
-0.063356118618815 -0.0267851005085748 66,133,244 66,133,244
-0.0558787867474883 -0.0353819513705612 66,133,244 66,133,244
-0.0645547228328621 -0.0251864491225855 66,133,244 66,133,244
-0.0597262749462615 -0.0314590932099297 66,133,244 66,133,244
-0.0617565049569832 -0.0269921887100105 66,133,244 66,133,244
-0.0582341200449282 -0.0320397953109546 66,133,244 66,133,244
-0.0406079640584987 -0.0457261978863349 66,133,244 66,133,244
-0.0633594779739948 -0.0267917091880142 66,133,244 66,133,244
-0.0586073896395178 -0.0275793849959963 66,133,244 66,133,244
-0.0513127997707312 -0.0368088239359415 66,133,244 66,133,244
-0.0582343910022107 -0.0320353971388861 66,133,244 66,133,244
-0.0586530138833095 -0.0334836657196713 66,133,244 66,133,244
-0.0607182330449718 -0.0233872905126329 66,133,244 66,133,244
-0.0556399037857874 -0.0287946656189426 66,133,244 66,133,244
-0.059808285224701 -0.0317321115087964 66,133,244 66,133,244
-0.0613004179991727 -0.0254002614018386 66,133,244 66,133,244
-0.0596229389237404 -0.0310878494780828 66,133,244 66,133,244
-0.0655898916297607 -0.0230083853665998 66,133,244 66,133,244
-0.0581687064418559 -0.0317984055388399 66,133,244 66,133,244
-0.0629105391198483 -0.0252245553831049 66,133,244 66,133,244
-0.055674286655182 -0.0346563293716684 66,133,244 66,133,244
-0.0548486458493279 -0.00879631279497502 66,133,244 66,133,244
-0.0645194559276579 -0.025046756379709 66,133,244 66,133,244
-0.0592303805710192 -0.0297243415212754 66,133,244 66,133,244
-0.0596982862301856 -0.0313452054372752 66,133,244 66,133,244
-0.059619055827485 -0.0310696134077661 66,133,244 66,133,244
-0.0605505846900248 -0.028546266074289 66,133,244 66,133,244
-0.0646350493304289 -0.025442960149241 66,133,244 66,133,244
-0.0628053223839912 -0.024853884540464 66,133,244 66,133,244
-0.0544523928799775 -0.0361676859649469 66,133,244 66,133,244
-0.0568017632378681 -0.0328043993945592 66,133,244 66,133,244
-0.0581079534754976 -0.03157861955858 66,133,244 66,133,244
-0.0622545619675244 -0.0286919053629335 66,133,244 66,133,244
-0.0616366864915928 -0.0265503876236683 66,133,244 66,133,244
-0.0586967084050399 -0.0278636671141395 66,133,244 66,133,244
-0.0643947544673939 -0.0246022424086772 66,133,244 66,133,244
-0.056970075781864 -0.0333804723251173 66,133,244 66,133,244
-0.0633125976162048 -0.0266016803413869 66,133,244 66,133,244
-0.052923918229539 -0.0308633423348227 66,133,244 66,133,244
-0.0619521489967686 -0.027638174942662 66,133,244 66,133,244
-0.054988064945873 -0.0322631032683572 66,133,244 66,133,244
-0.06098206954948 -0.0300257277329185 66,133,244 66,133,244
-0.0621566806544551 -0.0283445482567367 66,133,244 66,133,244
-0.0643378650774013 -0.024398449933414 66,133,244 66,133,244
-0.0620159069466592 -0.0278547558746267 66,133,244 66,133,244
-0.0605387387763534 -0.0284867294342866 66,133,244 66,133,244
-0.063395831961447 -0.0268825063640146 66,133,244 66,133,244
-0.058427201193186 -0.0326701553405607 66,133,244 66,133,244
-0.060285538613256 -0.0218551473896298 66,133,244 66,133,244
-0.0646148405447452 -0.0253518238063145 66,133,244 66,133,244
-0.0403258439165712 -0.0447108188032101 66,133,244 66,133,244
-0.056012732501241 -0.0358002731929874 66,133,244 66,133,244
-0.0583370361784214 -0.0266012266713278 66,133,244 66,133,244
-0.0572829057556321 -0.034449493571513 66,133,244 66,133,244
-0.0584877114501259 -0.0328717803501322 66,133,244 66,133,244
-0.0584328688996883 -0.0326817249196962 66,133,244 66,133,244
-0.0606160458821796 -0.0287440773336937 66,133,244 66,133,244
-0.0560514161974588 -0.0359313093654616 66,133,244 66,133,244
-0.0598311425082379 -0.031774425311605 66,133,244 66,133,244
-0.0572432028655184 -0.0343094500480423 66,133,244 66,133,244
-0.0608367179829979 -0.0295067499849699 66,133,244 66,133,244
-0.0610267106095146 -0.0244140328087186 66,133,244 66,133,244
-0.0670266469230523 -0.0221979024680532 66,133,244 66,133,244
-0.0499379443903718 -0.0377475212758796 66,133,244 66,133,244
-0.0645582397947478 -0.0251416976039983 66,133,244 66,133,244
-0.0583876814396323 -0.0267634975012712 66,133,244 66,133,244
-0.0572874964414313 -0.0344511997941491 66,133,244 66,133,244
-0.0628088390655129 -0.0248275027602483 66,133,244 66,133,244
-0.0581473383329906 -0.0316762144904774 66,133,244 66,133,244
-0.0609683135325653 -0.0299474242236281 66,133,244 66,133,244
-0.0522939701795397 -0.0343987578777351 66,133,244 66,133,244
-0.0544283356030812 -0.0360423134191007 66,133,244 66,133,244
-0.059815103076581 -0.031700514818306 66,133,244 66,133,244
-0.0592708142983618 -0.0298145794851451 66,133,244 66,133,244
-0.0641132669184991 -0.0235881689043823 66,133,244 66,133,244
-0.0554120315414487 -0.0336966327735318 66,133,244 66,133,244
-0.051851081007256 -0.0386095235073245 66,133,244 66,133,244
-0.0475796239095171 -0.035312775250169 66,133,244 66,133,244
-0.0572919479554953 -0.0344563200166323 66,133,244 66,133,244
-0.0616694793823046 -0.0266196693702729 66,133,244 66,133,244
-0.0633325554517016 -0.0266280386973041 66,133,244 66,133,244
-0.0621338416345949 -0.0282245133138704 66,133,244 66,133,244
-0.0620076262071231 -0.0277861411930542 66,133,244 66,133,244
-0.0588586370927435 -0.0283765712404207 66,133,244 66,133,244
-0.0605249252366245 -0.0283982611955529 66,133,244 66,133,244
-0.0566197728207152 -0.0206200947695141 66,133,244 66,133,244
-0.0669912092339477 -0.0220459403598485 66,133,244 66,133,244
-0.0632296518617127 -0.0262652935228903 66,133,244 66,133,244
-0.0546769854372611 -0.0311376692951107 66,133,244 66,133,244
-0.0546486392657815 -0.0367892416738134 66,133,244 66,133,244
-0.0618436916330775 -0.0272129073643106 66,133,244 66,133,244
-0.0540068498579127 -0.0345636367254731 66,133,244 66,133,244
-0.0598048604096633 -0.0316442639833202 66,133,244 66,133,244
-0.0549576430070858 -0.0378531673748037 66,133,244 66,133,244
-0.0642341937171997 -0.0239854784059165 66,133,244 66,133,244
-0.0604597540724448 -0.0281602979629489 66,133,244 66,133,244
-0.0631312168788354 -0.0259139006696237 66,133,244 66,133,244
-0.0533855534932502 -0.0381547839163063 66,133,244 66,133,244
-0.0552000877470114 -0.0329375228084241 66,133,244 66,133,244
-0.0602859165790164 -0.0275528889546093 66,133,244 66,133,244
-0.0586095026021027 -0.0332457634231593 66,133,244 66,133,244
-0.0602333218972542 -0.0273698873088863 66,133,244 66,133,244
-0.0547863299136721 -0.0314987443427615 66,133,244 66,133,244
-0.0574761974381615 -0.03506652774705 66,133,244 66,133,244
-0.0578461955700037 -0.0305955093927275 66,133,244 66,133,244
-0.0607190829469817 -0.0290436138397528 66,133,244 66,133,244
-0.0572144171170795 -0.0341522740678843 66,133,244 66,133,244
-0.06339906579461 -0.026825564516987 66,133,244 66,133,244
-0.0595545035148914 -0.03075808682789 66,133,244 66,133,244
-0.0643426298599564 -0.0243426528938982 66,133,244 66,133,244
-0.0632138458780135 -0.0261816470368472 66,133,244 66,133,244
-0.0631148478588743 -0.0258385394408767 66,133,244 66,133,244
-0.0595617584273527 -0.0307788752579775 66,133,244 66,133,244
-0.0606554658989911 -0.0288173157792843 66,133,244 66,133,244
-0.0681438407194636 -0.0202563577891647 66,133,244 66,133,244
-0.0555812107690843 -0.0342381636612065 66,133,244 66,133,244
-0.0561905730571877 -0.0363489189535034 66,133,244 66,133,244
-0.0593716337731991 -0.0301175069330029 66,133,244 66,133,244
-0.0570898116460121 -0.0337133595427533 66,133,244 66,133,244
-0.0632498742607776 -0.0263011655486138 66,133,244 66,133,244
-0.0557414305510484 -0.0290402397314269 66,133,244 66,133,244
-0.0579467385674115 -0.030928205232389 66,133,244 66,133,244
-0.0595449254598229 -0.0307141001963278 66,133,244 66,133,244
-0.0542179355813238 -0.0352606946607523 66,133,244 66,133,244
-0.0571233465841494 -0.0280744815654234 66,133,244 66,133,244
-0.0644993988055541 -0.0248730290475341 66,133,244 66,133,244
-0.061936877883364 -0.0274959968256881 66,133,244 66,133,244
-0.0621042147097042 -0.0280753434382725 66,133,244 66,133,244
-0.0538529644710896 -0.0339927252020398 66,133,244 66,133,244
-0.06247266783076 -0.0235994211838314 66,133,244 66,133,244
-0.06654467528642 -0.0204496044690587 66,133,244 66,133,244
-0.0598118624924763 -0.031626981681635 66,133,244 66,133,244
-0.0505544886083622 -0.0340594749552218 66,133,244 66,133,244
-0.0618796536588421 -0.0272881107201102 66,133,244 66,133,244
-0.0517754806507136 -0.0382880953471059 66,133,244 66,133,244
-0.059096039866509 -0.0291442379239628 66,133,244 66,133,244
-0.0593297003410291 -0.0299529632019683 66,133,244 66,133,244
-0.0529057324255523 -0.0364492266580611 66,133,244 66,133,244
-0.0583214364969596 -0.0322073563206457 66,133,244 66,133,244
-0.0594875915679192 -0.0304966112516344 66,133,244 66,133,244
-0.0535483917085535 -0.0329225066740347 66,133,244 66,133,244
-0.0616467396945181 -0.0264734468444524 66,133,244 66,133,244
-0.0559206989553293 -0.0353884571479347 66,133,244 66,133,244
-0.061036666710733 -0.0301086673629902 66,133,244 66,133,244
-0.054835458281267 -0.0373784072256979 66,133,244 66,133,244
-0.059015479266823 -0.0288571591868252 66,133,244 66,133,244
-0.0620610118415214 -0.027906149907185 66,133,244 66,133,244
-0.0557733566971266 -0.0348746344516757 66,133,244 66,133,244
-0.0596866653110592 -0.0311793764936445 66,133,244 66,133,244
-0.0644680359736595 -0.0247406505968821 66,133,244 66,133,244
-0.0569901646040587 -0.0333351867552795 66,133,244 66,133,244
-0.0449949141358304 -0.0435347425240414 66,133,244 66,133,244
-0.0541008265060433 -0.0348259891899122 66,133,244 66,133,244
-0.060806839550978 -0.0293042282631154 66,133,244 66,133,244
-0.0607056087413748 -0.0289535242578306 66,133,244 66,133,244
-0.0582965245376204 -0.032108583951646 66,133,244 66,133,244
-0.0603668006490265 -0.027778818861797 66,133,244 66,133,244
-0.0597041730084768 -0.0312297329657107 66,133,244 66,133,244
-0.0583996241418272 -0.0324581386826633 66,133,244 66,133,244
-0.0635580358355134 -0.0215753291010942 66,133,244 66,133,244
-0.0629424477205739 -0.0251926189238769 66,133,244 66,133,244
-0.0622462183819101 -0.0285306702424597 66,133,244 66,133,244
-0.0509677997233036 -0.029712747914988 66,133,244 66,133,244
-0.0555384740065153 -0.0340428752883079 66,133,244 66,133,244
-0.0583193741688574 -0.0321724232303179 66,133,244 66,133,244
-0.0619824241866826 -0.0276097641127722 66,133,244 66,133,244
-0.0646409035087731 -0.0253182609168033 66,133,244 66,133,244
-0.0605908944924923 -0.028538368144431 66,133,244 66,133,244
-0.0609309441783112 -0.0297162992831196 66,133,244 66,133,244
-0.0567550659348084 -0.0325015881573835 66,133,244 66,133,244
-0.0551150961406566 -0.0325701215081378 66,133,244 66,133,244
-0.05273704686822 -0.0358324213630929 66,133,244 66,133,244
-0.0564636412624409 -0.0314905341570247 66,133,244 66,133,244
-0.0591468234330822 -0.0292826507656676 66,133,244 66,133,244
-0.0644544965288757 -0.0246673215899348 66,133,244 66,133,244
-0.0595641514168038 -0.0307277459203812 66,133,244 66,133,244
-0.0621562946785803 -0.0282043829387814 66,133,244 66,133,244
-0.0636306752697968 -0.0218098860795535 66,133,244 66,133,244
-0.0606570117130236 -0.0287596601328645 66,133,244 66,133,244
-0.0562663509042304 -0.0365513320816743 66,133,244 66,133,244
-0.05564193151231 -0.0343870506178934 66,133,244 66,133,244
-0.0682206417982633 -0.0204568578001696 66,133,244 66,133,244
-0.0582953444369111 -0.0320773846895627 66,133,244 66,133,244
-0.0609843114318034 -0.0298909484913044 66,133,244 66,133,244
-0.0597043133235909 -0.0312061489860172 66,133,244 66,133,244
-0.0608119265438298 -0.0292880075217493 66,133,244 66,133,244
-0.0607721710348097 -0.0291498117780992 66,133,244 66,133,244
-0.0587067022582003 -0.0277440656352985 66,133,244 66,133,244
-0.0606275241516449 -0.0286469406261284 66,133,244 66,133,244
-0.0565689636383965 -0.0318387038835901 66,133,244 66,133,244
-0.0621935488762189 -0.0283178293223896 66,133,244 66,133,244
-0.0645004964615346 -0.0248079220416349 66,133,244 66,133,244
-0.0534619642888004 -0.0383218733538545 66,133,244 66,133,244
-0.0598454129246863 -0.0316812550405704 66,133,244 66,133,244
-0.0644734498953595 -0.0247103210562351 66,133,244 66,133,244
-0.0603686177364275 -0.0277404724759563 66,133,244 66,133,244
-0.055569058542966 -0.0341141123693511 66,133,244 66,133,244
-0.0567795840493888 -0.0325567881576858 66,133,244 66,133,244
-0.0616024263876778 -0.0262601279436838 66,133,244 66,133,244
-0.0645028911129148 -0.0248044158553421 66,133,244 66,133,244
-0.0544534477784548 -0.0359956271075893 66,133,244 66,133,244
-0.0618631416501204 -0.0271596396124651 66,133,244 66,133,244
-0.059707870521772 -0.0311927829069953 66,133,244 66,133,244
-0.0599930908730713 -0.0264297983425493 66,133,244 66,133,244
-0.0621277196812165 -0.0280738360399176 66,133,244 66,133,244
-0.060959191848436 -0.0297761496340523 66,133,244 66,133,244
-0.0583923681721347 -0.0323845545199475 66,133,244 66,133,244
-0.0522834731253329 -0.0342244658868445 66,133,244 66,133,244
-0.0593032670350637 -0.0297880231052573 66,133,244 66,133,244
-0.0630245143839391 -0.0254256958369712 66,133,244 66,133,244
-0.0618432165069469 -0.0270821664578492 66,133,244 66,133,244
-0.0580413423586587 -0.0311611802396798 66,133,244 66,133,244
-0.0682205118940014 -0.0204174321930546 66,133,244 66,133,244
-0.0607259163411682 -0.0289573534380279 66,133,244 66,133,244
-0.058497114467199 -0.0269864963072153 66,133,244 66,133,244
-0.0535171988827865 -0.0384868340289148 66,133,244 66,133,244
-0.0646055626963427 -0.0251431680038072 66,133,244 66,133,244
-0.0562532678783646 -0.0364631842998495 66,133,244 66,133,244
-0.0574252715967831 -0.0347716671248397 66,133,244 66,133,244
-0.0620812549229851 -0.0278983758842986 66,133,244 66,133,244
-0.0620929244693956 -0.0279381192827966 66,133,244 66,133,244
-0.0590175138189739 -0.0287852313560338 66,133,244 66,133,244
-0.0556335741490086 -0.0343131847319696 66,133,244 66,133,244
-0.0423457560218327 -0.00553203697031818 66,133,244 66,133,244
-0.0668831136973365 -0.0215245825094251 66,133,244 66,133,244
-0.0586659205210146 -0.0333128459245407 66,133,244 66,133,244
-0.0706054137930989 -0.017166883489428 66,133,244 66,133,244
-0.0595936465090237 -0.0307753317933307 66,133,244 66,133,244
-0.0579498843848464 -0.0308273829134826 66,133,244 66,133,244
-0.0454139384918229 -0.0449055444824824 66,133,244 66,133,244
-0.0602028045790305 -0.0271276950228819 66,133,244 66,133,244
-0.0606986208060871 -0.028844822295279 66,133,244 66,133,244
-0.0548872191521016 -0.037466134110305 66,133,244 66,133,244
-0.0616570152417118 -0.0264128087442037 66,133,244 66,133,244
-0.0545765869104839 -0.036387751185521 66,133,244 66,133,244
-0.0548136043990833 -0.0372069606742897 66,133,244 66,133,244
-0.0582100218575499 -0.0317201743887473 66,133,244 66,133,244
-0.0574977433222061 -0.0292520103604387 66,133,244 66,133,244
-0.0596611600682989 -0.0309956311149767 66,133,244 66,133,244
-0.0539341256397156 -0.034158184302694 66,133,244 66,133,244
-0.0621018021598057 -0.0221977858343034 66,133,244 66,133,244
-0.0493468585482427 -0.0355182724848735 66,133,244 66,133,244
-0.0633883957967528 -0.0266534512274633 66,133,244 66,133,244
-0.0554049384319964 -0.0334994452481196 66,133,244 66,133,244
-0.0593699670621365 -0.0299828306197739 66,133,244 66,133,244
-0.059451835136862 -0.0302650157111386 66,133,244 66,133,244
-0.0607137032711039 -0.0288830448376045 66,133,244 66,133,244
-0.0620184049046439 -0.0276516591173747 66,133,244 66,133,244
-0.059230289881341 -0.0294941913697755 66,133,244 66,133,244
-0.0604807862273756 -0.0280743567972398 66,133,244 66,133,244
-0.0641942015846648 -0.0236851431383553 66,133,244 66,133,244
-0.0603620195356772 -0.0276615388337467 66,133,244 66,133,244
-0.0580025069645181 -0.0309889061345639 66,133,244 66,133,244
-0.0595014987093287 -0.0304292215266785 66,133,244 66,133,244
-0.0617493401633835 -0.0267137736218951 66,133,244 66,133,244
-0.0633955987314602 -0.026665428190006 66,133,244 66,133,244
-0.059938844282245 -0.0261910529067162 66,133,244 66,133,244
-0.0646472631234167 -0.0252492836790565 66,133,244 66,133,244
-0.0706095919335501 -0.0171495746491008 66,133,244 66,133,244
-0.0594400678116016 -0.0302091077412248 66,133,244 66,133,244
-0.0563906035399163 -0.0311461429207394 66,133,244 66,133,244
-0.0563637492350874 -0.0310519923833668 66,133,244 66,133,244
-0.0557293904113557 -0.0346042024518501 66,133,244 66,133,244
-0.0616292272102053 -0.0262869886669699 66,133,244 66,133,244
-0.0537447222538714 -0.0392278379418145 66,133,244 66,133,244
-0.0581215623515173 -0.0313869901156945 66,133,244 66,133,244
-0.0668004120565017 -0.0211964052768981 66,133,244 66,133,244
-0.0632473693706172 -0.0261396045498571 66,133,244 66,133,244
-0.057334575566442 -0.0344094778332954 66,133,244 66,133,244
-0.0573441356152749 -0.0344422808735089 66,133,244 66,133,244
-0.0606818267627399 -0.0287522297986061 66,133,244 66,133,244
-0.0582506151097906 -0.0318294083547569 66,133,244 66,133,244
-0.0646347763078821 -0.0251899699649132 66,133,244 66,133,244
-0.0652532861121655 -0.0215794925226244 66,133,244 66,133,244
-0.0570844682550754 -0.0335365426681019 66,133,244 66,133,244
-0.0548993936426264 -0.0317172929283877 66,133,244 66,133,244
-0.0633711770459836 -0.0265601540948104 66,133,244 66,133,244
-0.057948735984001 -0.0307784955674887 66,133,244 66,133,244
-0.0618321531558826 -0.0269789752268412 66,133,244 66,133,244
-0.0546920311717258 -0.0367465013795726 66,133,244 66,133,244
-0.0532379334651369 -0.0317077044812931 66,133,244 66,133,244
-0.0620631469717716 -0.0277726890302196 66,133,244 66,133,244
-0.0577976992190514 -0.0302479174096653 66,133,244 66,133,244
-0.0607462797862717 -0.0289593179932166 66,133,244 66,133,244
-0.0595343027943021 -0.0305114573732024 66,133,244 66,133,244
-0.0592537059340854 -0.0295374865369909 66,133,244 66,133,244
-0.0634422998265234 -0.0267935122522781 66,133,244 66,133,244
-0.0606189314383202 -0.0285139621368128 66,133,244 66,133,244
-0.060970627589402 -0.0297319490800943 66,133,244 66,133,244
-0.0633310927142873 -0.0264069077409533 66,133,244 66,133,244
-0.0666960090130916 -0.020810402445886 66,133,244 66,133,244
-0.0626398830309258 -0.0240089108896959 66,133,244 66,133,244
-0.0556782881820971 -0.0343966643526661 66,133,244 66,133,244
-0.0591648996711367 -0.029222232147233 66,133,244 66,133,244
-0.0631252987469857 -0.0256882038221857 66,133,244 66,133,244
-0.0582094109028293 -0.0316614104831878 66,133,244 66,133,244
-0.0560083962099856 -0.0297865756739067 66,133,244 66,133,244
-0.0570661496821809 -0.0334485092445037 66,133,244 66,133,244
-0.0644296964564385 -0.0244518522408158 66,133,244 66,133,244
-0.0682234531639926 -0.0203411797184558 66,133,244 66,133,244
-0.061441929394913 -0.0256024808521627 66,133,244 66,133,244
-0.0570350856226662 -0.0333388456047733 66,133,244 66,133,244
-0.0622452730686407 -0.0283821176086986 66,133,244 66,133,244
-0.0644330514856517 -0.0244554358540233 66,133,244 66,133,244
-0.0491250277627822 -0.0404323839451064 66,133,244 66,133,244
-0.0539065539092301 -0.0339907087716718 66,133,244 66,133,244
-0.0606889504749781 -0.0287303280647432 66,133,244 66,133,244
-0.0608179749401902 -0.0291738111220545 66,133,244 66,133,244
-0.0596783365560254 -0.0309756850577747 66,133,244 66,133,244
-0.0467008190685278 -0.0377774982655994 66,133,244 66,133,244
-0.0581293511333997 -0.0313575961396188 66,133,244 66,133,244
-0.0590861019347937 -0.0289202453256746 66,133,244 66,133,244
-0.0633355224351817 -0.0263873180128671 66,133,244 66,133,244
-0.0569217129391687 -0.0329210589383417 66,133,244 66,133,244
-0.0634430341181897 -0.026755825914485 66,133,244 66,133,244
-0.054073991642913 -0.0345558085733725 66,133,244 66,133,244
-0.0583351271430215 -0.032064015394883 66,133,244 66,133,244
-0.0585067437364992 -0.0326584392671064 66,133,244 66,133,244
-0.0414131514858517 -0.0424542935879047 66,133,244 66,133,244
-0.0615775368802337 -0.0260429332056681 66,133,244 66,133,244
-0.0561884280987326 -0.0361281620987946 66,133,244 66,133,244
-0.0594026138829291 -0.0300090494752949 66,133,244 66,133,244
-0.0608156563071433 -0.0291527764475456 66,133,244 66,133,244
-0.0547150072501621 -0.0367733795579211 66,133,244 66,133,244
-0.0631925827252772 -0.0258836360820021 66,133,244 66,133,244
-0.0599844642032561 -0.0262699264286348 66,133,244 66,133,244
-0.0542026928193029 -0.0349952427107305 66,133,244 66,133,244
-0.0658094937612178 -0.0234440953030888 66,133,244 66,133,244
-0.0594429154094221 -0.0301403500229317 66,133,244 66,133,244
-0.0583094148059118 -0.0319642893337071 66,133,244 66,133,244
-0.0577824907137378 -0.0301368378997878 66,133,244 66,133,244
-0.0608481401140933 -0.0292527182801913 66,133,244 66,133,244
-0.0609700825992327 -0.0296725652110968 66,133,244 66,133,244
-0.0597683307483825 -0.0312595105733245 66,133,244 66,133,244
-0.0606500428724312 -0.0285614427185918 66,133,244 66,133,244
-0.0548473604403299 -0.0372124074440272 66,133,244 66,133,244
-0.0621228105416817 -0.0279091195481566 66,133,244 66,133,244
-0.0607930455597208 -0.0290515144117428 66,133,244 66,133,244
-0.0595713975853314 -0.0305700337491167 66,133,244 66,133,244
-0.0641257460349852 -0.0233408086113938 66,133,244 66,133,244
-0.0653614908085979 -0.0218706053768688 66,133,244 66,133,244
-0.0608103999105798 -0.0291077341586848 66,133,244 66,133,244
-0.0579732096103869 -0.0307805177362857 66,133,244 66,133,244
-0.0605991557551271 -0.0283716560505612 66,133,244 66,133,244
-0.0584909038518189 -0.0325691962395253 66,133,244 66,133,244
-0.0619476222710202 -0.0272879507602559 66,133,244 66,133,244
-0.060864097422107 -0.0292851248919412 66,133,244 66,133,244
-0.0607783225945591 -0.0289879365004183 66,133,244 66,133,244
-0.0657175715130254 -0.0230941386777212 66,133,244 66,133,244
-0.0615297219428409 -0.0258392631753127 66,133,244 66,133,244
-0.0607694936815825 -0.0289562887654542 66,133,244 66,133,244
-0.0583661579108405 -0.0321301086814829 66,133,244 66,133,244
-0.0634404592779432 -0.026701996387652 66,133,244 66,133,244
-0.0621211027224195 -0.0278811988156298 66,133,244 66,133,244
-0.0630155280021778 -0.0252275173482276 66,133,244 66,133,244
-0.0658287940998916 -0.0234706230839501 66,133,244 66,133,244
-0.0545120959559774 -0.0360265302076098 66,133,244 66,133,244
-0.0608686205626711 -0.0292908065416275 66,133,244 66,133,244
-0.0658355348909804 -0.0234893178635512 66,133,244 66,133,244
-0.0609028339105386 -0.0294052905836848 66,133,244 66,133,244
-0.0583807812106015 -0.0321693463392054 66,133,244 66,133,244
-0.0543101291954503 -0.0353211407605992 66,133,244 66,133,244
-0.0521832413816546 -0.0394543646053342 66,133,244 66,133,244
-0.0608109539909577 -0.0290817251683022 66,133,244 66,133,244
-0.0601389680130643 -0.0267534344457995 66,133,244 66,133,244
-0.0631776823672989 -0.0257777371497998 66,133,244 66,133,244
-0.0568286267529529 -0.0325385836228229 66,133,244 66,133,244
-0.0650029715143915 -0.0205973096648066 66,133,244 66,133,244
-0.0598301314697338 -0.0314328067352721 66,133,244 66,133,244
-0.0610459184537412 -0.0298921647619659 66,133,244 66,133,244
-0.0574324928626348 -0.0346253587507624 66,133,244 66,133,244
-0.0609007288981448 -0.029386071729067 66,133,244 66,133,244
-0.0547827795630064 -0.0311970060683925 66,133,244 66,133,244
-0.0570328454345691 -0.0332396368121542 66,133,244 66,133,244
-0.0629549204006937 -0.0249984607002327 66,133,244 66,133,244
-0.0587306423981005 -0.0276180660371443 66,133,244 66,133,244
-0.0560406259792345 -0.0355512200184025 66,133,244 66,133,244
-0.0639973434209196 -0.022854528368961 66,133,244 66,133,244
-0.0598561287859454 -0.0315115335810977 66,133,244 66,133,244
-0.057073597946363 -0.0333740622790072 66,133,244 66,133,244
-0.0584416996464985 -0.0323590928857464 66,133,244 66,133,244
-0.0539435170932008 -0.0282790083560827 66,133,244 66,133,244
-0.0595758195071642 -0.0305363970124509 66,133,244 66,133,244
-0.0585973924495966 -0.0328976893841065 66,133,244 66,133,244
-0.0670060664592983 -0.0217683485418342 66,133,244 66,133,244
-0.0546321214249859 -0.0364144040900027 66,133,244 66,133,244
-0.0607841543179609 -0.0289701456659977 66,133,244 66,133,244
-0.064252763262339 -0.0237322060187808 66,133,244 66,133,244
-0.0632291751663797 -0.0259363184199367 66,133,244 66,133,244
-0.0574611224068059 -0.0347104170012631 66,133,244 66,133,244
-0.055026112370242 -0.0320253983368442 66,133,244 66,133,244
-0.0658299721838744 -0.0234400460245296 66,133,244 66,133,244
-0.057115282151144 -0.0335090029635867 66,133,244 66,133,244
-0.0549152487902069 -0.0373900230170144 66,133,244 66,133,244
-0.0512463664110529 -0.0419335157142757 66,133,244 66,133,244
-0.0557196553552382 -0.0344227374672836 66,133,244 66,133,244
-0.0555889006694171 -0.0339696088483143 66,133,244 66,133,244
-0.0569281684698104 -0.0328577158048766 66,133,244 66,133,244
-0.0596655920472754 -0.0308369371342866 66,133,244 66,133,244
-0.0550198838134855 -0.0377469158058657 66,133,244 66,133,244
-0.0606444117580635 -0.0284732260431544 66,133,244 66,133,244
-0.0681512472141076 -0.0199697671022133 66,133,244 66,133,244
-0.0561904681692446 -0.0360474061399271 66,133,244 66,133,244
-0.0586494843703515 -0.0330620582537012 66,133,244 66,133,244
-0.0554222845528216 -0.0333823825252577 66,133,244 66,133,244
-0.062748219613948 -0.0242532366031252 66,133,244 66,133,244
-0.0526611406498659 -0.000811149456871048 66,133,244 66,133,244
-0.0644681587608677 -0.0244574834091255 66,133,244 66,133,244
-0.0485913762926918 -0.0384700951673912 66,133,244 66,133,244
-0.0595500584861115 -0.0304227121115411 66,133,244 66,133,244
-0.0609256381857407 -0.0294365873472125 66,133,244 66,133,244
-0.0568793888939172 -0.0326719289362399 66,133,244 66,133,244
-0.0645241050195023 -0.0246460108957871 66,133,244 66,133,244
-0.0553531925766654 -0.0331340671328551 66,133,244 66,133,244
-0.0595748844945418 -0.030504543524591 66,133,244 66,133,244
-0.0594141565171212 -0.0299467369061766 66,133,244 66,133,244
-0.0548637639412153 -0.037187894227446 66,133,244 66,133,244
-0.0682157472575018 -0.0201773301201771 66,133,244 66,133,244
-0.0560031260713504 -0.0353815428771497 66,133,244 66,133,244
-0.0482095008615407 -0.0371390888393901 66,133,244 66,133,244
-0.0596102796137002 -0.030620024178451 66,133,244 66,133,244
-0.0633459064689573 -0.0263064422488956 66,133,244 66,133,244
-0.061662454134232 -0.0262248521904858 66,133,244 66,133,244
-0.056368662574457 -0.0308874288523237 66,133,244 66,133,244
-0.0581011539593857 -0.03113761405559 66,133,244 66,133,244
-0.0633175572482657 -0.026202560664255 66,133,244 66,133,244
-0.0572358672141425 -0.0281394316140079 66,133,244 66,133,244
-0.0592412097646033 -0.0293348158430275 66,133,244 66,133,244
-0.0622249474272284 -0.0281633477553013 66,133,244 66,133,244
-0.0609242899665861 -0.0294087215221208 66,133,244 66,133,244
-0.0618251893984831 -0.0267780409990224 66,133,244 66,133,244
-0.0630757042862991 -0.0196066076917869 66,133,244 66,133,244
-0.0528979155629699 -0.0361088136862659 66,133,244 66,133,244
-0.0554870528681278 -0.0335724426197324 66,133,244 66,133,244
-0.0626047710038752 -0.0237198026252235 66,133,244 66,133,244
-0.0601751947053866 -0.021054025784241 66,133,244 66,133,244
-0.0618954918203415 -0.0270115649080107 66,133,244 66,133,244
-0.061847914929247 -0.026845818242514 66,133,244 66,133,244
-0.060923027076031 -0.0293926600995602 66,133,244 66,133,244
-0.0633813622749255 -0.0264033417340203 66,133,244 66,133,244
-0.0608571318465502 -0.0291614290218528 66,133,244 66,133,244
-0.0527129966429056 -0.0354566845863086 66,133,244 66,133,244
-0.0593484902963086 -0.0239340446016371 66,133,244 66,133,244
-0.0531352443447324 -0.0369167134568963 66,133,244 66,133,244
-0.0609969177698055 -0.0296420199790046 66,133,244 66,133,244
-0.0559996380081253 -0.035335427778688 66,133,244 66,133,244
-0.0642927030405449 -0.0238042442865903 66,133,244 66,133,244
-0.0572120373113835 -0.0337823067845017 66,133,244 66,133,244
-0.0529041447252544 -0.0361127695707538 66,133,244 66,133,244
-0.0633942377635265 -0.0264410759494004 66,133,244 66,133,244
-0.0665552449793923 -0.020137244293677 66,133,244 66,133,244
-0.056270220478005 -0.0362692141160773 66,133,244 66,133,244
-0.0579736396770787 -0.0306673169244714 66,133,244 66,133,244
-0.0560976272260111 -0.0299195271495759 66,133,244 66,133,244
-0.0654852000468643 -0.0221799205455868 66,133,244 66,133,244
-0.0569617151732306 -0.0329112931108916 66,133,244 66,133,244
-0.0538078870077228 -0.0392396846551177 66,133,244 66,133,244
-0.0516448859076737 -0.0317466351980522 66,133,244 66,133,244
-0.0545961113269547 -0.030466958784711 66,133,244 66,133,244
-0.0619542088521616 -0.0271996736988207 66,133,244 66,133,244
-0.0537959854500187 -0.0391967554425292 66,133,244 66,133,244
-0.0630955529454222 -0.0253989857417153 66,133,244 66,133,244
-0.0612604915518598 -0.0247928610984548 66,133,244 66,133,244
-0.0567443788849432 -0.0321532004009794 66,133,244 66,133,244
-0.0544424595379998 -0.035680416902142 66,133,244 66,133,244
-0.0594476036759482 -0.0300123343054818 66,133,244 66,133,244
-0.060741020631815 -0.0287415083418827 66,133,244 66,133,244
-0.0590988362921354 -0.0288032449720741 66,133,244 66,133,244
-0.0620546032788655 -0.0275396178324996 66,133,244 66,133,244
-0.0656455608562967 -0.0227250950855326 66,133,244 66,133,244
-0.0657826170516928 -0.0231995910563079 66,133,244 66,133,244
-0.061850563310613 -0.0268318867190108 66,133,244 66,133,244
-0.0553166331454115 -0.0329537324627458 66,133,244 66,133,244
-0.0585276475751814 -0.0325737034283662 66,133,244 66,133,244
-0.0617669115426251 -0.0265380845601445 66,133,244 66,133,244
-0.0573780603891674 -0.0285882385621067 66,133,244 66,133,244
-0.0602645089826696 -0.0270831439815963 66,133,244 66,133,244
-0.0633841160249729 -0.020634997397425 66,133,244 66,133,244
-0.0644648455574469 -0.0243780352236672 66,133,244 66,133,244
-0.0577509996410392 -0.0298764374190789 66,133,244 66,133,244
-0.063003652481967 -0.0250641508785491 66,133,244 66,133,244
-0.0554589849062644 -0.0334365135934103 66,133,244 66,133,244
-0.0617130380771897 -0.0263436037520204 66,133,244 66,133,244
-0.0584557447310836 -0.0265611701404146 66,133,244 66,133,244
-0.0606739564202232 -0.0284931949560636 66,133,244 66,133,244
-0.0574324883692075 -0.0287657153824965 66,133,244 66,133,244
-0.0507693899258146 -0.0401919683468948 66,133,244 66,133,244
-0.0646007298458589 -0.0248397875743299 66,133,244 66,133,244
-0.0655286292807797 -0.0223022081008932 66,133,244 66,133,244
-0.0570011706313814 -0.0272678347105439 66,133,244 66,133,244
-0.0569122768994015 -0.0327110779761652 66,133,244 66,133,244
-0.0633273163133591 -0.0261764266280313 66,133,244 66,133,244
-0.0565501614491538 -0.0314559197536548 66,133,244 66,133,244
-0.0616951702347083 -0.026271377599062 66,133,244 66,133,244
-0.0570410009673589 -0.0331540820721203 66,133,244 66,133,244
-0.0501574218563147 -0.0438163844262203 66,133,244 66,133,244
-0.0518751384637341 -0.0382636698753152 66,133,244 66,133,244
-0.0585656040937615 -0.0326829159946624 66,133,244 66,133,244
-0.0610534894254658 -0.0297967168526629 66,133,244 66,133,244
-0.0561783198459815 -0.03591281219385 66,133,244 66,133,244
-0.0464591827004044 -0.0425043617083525 66,133,244 66,133,244
-0.0559078043216663 -0.0349749966703463 66,133,244 66,133,244
-0.0605395103568917 -0.0280132226278861 66,133,244 66,133,244
-0.0592915731132227 -0.0294409908140166 66,133,244 66,133,244
-0.0616400640227646 -0.0260731387042681 66,133,244 66,133,244
-0.0572730512106102 -0.0339504259854336 66,133,244 66,133,244
-0.0584302175397956 -0.0322070949565494 66,133,244 66,133,244
-0.0501475359318022 -0.0380182625199627 66,133,244 66,133,244
-0.0569379835987911 -0.0327833311915201 66,133,244 66,133,244
-0.0644702204299041 -0.0243671137433848 66,133,244 66,133,244
-0.0665183877169213 -0.0199582346090832 66,133,244 66,133,244
-0.0658312739002895 -0.0233280975014312 66,133,244 66,133,244
-0.0629321437531445 -0.0247874816308813 66,133,244 66,133,244
-0.0591509760091056 -0.0289428015341722 66,133,244 66,133,244
-0.0620637063086877 -0.0275291370542264 66,133,244 66,133,244
-0.0580202258382524 -0.0307761282097788 66,133,244 66,133,244
-0.0597507989727052 -0.0310167524687058 66,133,244 66,133,244
-0.0642277723061068 -0.0235186971547697 66,133,244 66,133,244
-0.0596489577750413 -0.0306597609392401 66,133,244 66,133,244
-0.0587857233942724 -0.0276678229512981 66,133,244 66,133,244
-0.0571976300921599 -0.0279171541055429 66,133,244 66,133,244
-0.0533835114902741 -0.0377085126508084 66,133,244 66,133,244
-0.0567403158328492 -0.0320815064159194 66,133,244 66,133,244
-0.0670268938181526 -0.0217032250632622 66,133,244 66,133,244
-0.0609529839781533 -0.0294187329653198 66,133,244 66,133,244
-0.0610480306149027 -0.0297479610159372 66,133,244 66,133,244
-0.0535731781679341 -0.0383630845195054 66,133,244 66,133,244
-0.0589368216255264 -0.0281832408372471 66,133,244 66,133,244
-0.0578640089371797 -0.0302169086516985 66,133,244 66,133,244
-0.0553937715481152 -0.0331613137354649 66,133,244 66,133,244
-0.059418758552965 -0.0298494393730747 66,133,244 66,133,244
-0.0530490089668255 -0.0365411004533231 66,133,244 66,133,244
-0.0597369222099939 -0.0309498092160265 66,133,244 66,133,244
-0.0535470755346399 -0.0325122445580695 66,133,244 66,133,244
-0.062231529610115 -0.0280863028469832 66,133,244 66,133,244
-0.0645594841044179 -0.0246452736929017 66,133,244 66,133,244
-0.0549831219896308 -0.0317303380135222 66,133,244 66,133,244
-0.0520278979980029 -0.0387410876372023 66,133,244 66,133,244
-0.0632480581380554 -0.0258443781294632 66,133,244 66,133,244
-0.0633462240751436 -0.0261841232862344 66,133,244 66,133,244
-0.0578997862485109 -0.0303220956539197 66,133,244 66,133,244
-0.0655953499064881 -0.022468274890978 66,133,244 66,133,244
-0.0505209032023839 -0.0392644534399157 66,133,244 66,133,244
-0.056851089856457 -0.0324332363499228 66,133,244 66,133,244
-0.0643523909681363 -0.0239089724480334 66,133,244 66,133,244
-0.060881162263864 -0.0291377950895888 66,133,244 66,133,244
-0.0592242754631567 -0.0176454290940874 66,133,244 66,133,244
-0.0620933501230029 -0.0275829854837591 66,133,244 66,133,244
-0.058175070891114 -0.0312642091690888 66,133,244 66,133,244
-0.0554197387986664 -0.0274709452749821 66,133,244 66,133,244
-0.0614896851238656 -0.0254905101090392 66,133,244 66,133,244
-0.0570195431835582 -0.0330117258891391 66,133,244 66,133,244
-0.0545203622405595 -0.0358537732668821 66,133,244 66,133,244
-0.0523301292444289 -0.034017941191846 66,133,244 66,133,244
-0.0511885040927964 -0.0300627082825787 66,133,244 66,133,244
-0.0620461433526515 -0.0274109792131015 66,133,244 66,133,244
-0.0634277185322444 -0.0264438675117628 66,133,244 66,133,244
-0.0581210342162444 -0.0310666208011004 66,133,244 66,133,244
-0.0606700183470172 -0.0283927281640266 66,133,244 66,133,244
-0.0567884512310369 -0.0322012132219748 66,133,244 66,133,244
-0.0495418889280467 -0.0416042101525269 66,133,244 66,133,244
-0.0633672261468483 -0.0262266616447865 66,133,244 66,133,244
-0.0620470679852177 -0.0274035471531865 66,133,244 66,133,244
-0.0516911797965091 -0.0375414703377271 66,133,244 66,133,244
-0.061766470970235 -0.0264289039050702 66,133,244 66,133,244
-0.055612375145267 -0.0338664417845765 66,133,244 66,133,244
-0.0643841768906446 -0.0239910291918899 66,133,244 66,133,244
-0.0662243546567287 -0.0188621215073891 66,133,244 66,133,244
-0.0512732698969481 -0.0303381545762572 66,133,244 66,133,244
-0.0573367542077704 -0.0340873910941022 66,133,244 66,133,244
-0.0633489047495762 -0.0261554179226931 66,133,244 66,133,244
-0.0626597966804732 -0.0237670724735528 66,133,244 66,133,244
-0.0612793605125045 -0.0247365140163504 66,133,244 66,133,244
-0.0610500068625216 -0.0296928540466646 66,133,244 66,133,244
-0.0604608704828531 -0.0276512255712105 66,133,244 66,133,244
-0.0581861897376285 -0.0312743620370664 66,133,244 66,133,244
-0.0461802578310858 0.0045645504156077 66,133,244 66,133,244
-0.063371622091273 -0.0262289279226962 66,133,244 66,133,244
-0.0556609039583686 -0.0340278366727861 66,133,244 66,133,244
-0.0452821544690375 -0.0383341591295424 66,133,244 66,133,244
-0.0591588947227239 -0.0231351339427133 66,133,244 66,133,244
-0.0581015678542056 -0.0309751178223077 66,133,244 66,133,244
-0.0589510489968389 -0.0281651018667135 66,133,244 66,133,244
-0.0606200068049448 -0.0281940946761251 66,133,244 66,133,244
-0.0616488974921905 -0.0260055296980449 66,133,244 66,133,244
-0.0578898077274847 -0.0302382702361524 66,133,244 66,133,244
-0.0646302288724581 -0.0248270920331977 66,133,244 66,133,244
-0.0539568660748101 -0.0338659421559387 66,133,244 66,133,244
-0.0617798939369741 -0.0264550681682898 66,133,244 66,133,244
-0.0617664995310133 -0.0264070536440028 66,133,244 66,133,244
-0.0657349090392608 -0.0228984669377603 66,133,244 66,133,244
-0.0593129694434794 -0.029409516077546 66,133,244 66,133,244
-0.0644610277755936 -0.0242326698435525 66,133,244 66,133,244
-0.0504881021543798 -0.0390976295613389 66,133,244 66,133,244
-0.0585148630290587 -0.0266407107529821 66,133,244 66,133,244
-0.0610737917198965 -0.0240014853539921 66,133,244 66,133,244
-0.0600034901612373 -0.0260452826187255 66,133,244 66,133,244
-0.0619131352269994 -0.0269078368096828 66,133,244 66,133,244
-0.0642169546350721 -0.0233834308491938 66,133,244 66,133,244
-0.0670313202406457 -0.0216279972761653 66,133,244 66,133,244
-0.0603677008812784 -0.0273019729865758 66,133,244 66,133,244
-0.0587937411279149 -0.0275994633797376 66,133,244 66,133,244
-0.0545723415954548 -0.0359828572619389 66,133,244 66,133,244
-0.0553044420268453 -0.0327649068019526 66,133,244 66,133,244
-0.0592593437178116 -0.0292092521132814 66,133,244 66,133,244
-0.0619228630293913 -0.0269317604927333 66,133,244 66,133,244
-0.0523428001426022 -0.0397581099132866 66,133,244 66,133,244
-0.0512834420982218 -0.0360883484046072 66,133,244 66,133,244
-0.057907405129263 -0.0245237324232645 66,133,244 66,133,244
-0.0521837491363598 -0.0392065728293553 66,133,244 66,133,244
-0.0565658675436285 -0.0313793530102056 66,133,244 66,133,244
-0.0682180985370381 -0.019977619737325 66,133,244 66,133,244
-0.0604361746277597 -0.0275301774077623 66,133,244 66,133,244
-0.0622007948488336 -0.0278886287569102 66,133,244 66,133,244
-0.0595373042975353 -0.0301650675531501 66,133,244 66,133,244
-0.0617483078329023 -0.0263203367318463 66,133,244 66,133,244
-0.0595131677629078 -0.0300799899038587 66,133,244 66,133,244
-0.0582052404314026 -0.0313009780665821 66,133,244 66,133,244
-0.0610482800661077 -0.0296455701373636 66,133,244 66,133,244
-0.0682193119198515 -0.0199742044944713 66,133,244 66,133,244
-0.0598009683942444 -0.0310734856843226 66,133,244 66,133,244
-0.0585562215848067 -0.0325128200872137 66,133,244 66,133,244
-0.0485034156614235 -0.0379514034385742 66,133,244 66,133,244
-0.0567524223630342 -0.0320125475543173 66,133,244 66,133,244
-0.0634293939553684 -0.026383140820906 66,133,244 66,133,244
-0.0481739012038071 -0.0368052750568447 66,133,244 66,133,244
-0.053307589249563 -0.037333321226317 66,133,244 66,133,244
-0.0619997837765369 -0.0271803596582369 66,133,244 66,133,244
-0.0655908745243745 -0.0223641638771931 66,133,244 66,133,244
-0.0477057294056961 -0.0351802622005581 66,133,244 66,133,244
-0.0585365294979052 -0.0324350202123446 66,133,244 66,133,244
-0.0616310434324205 -0.025898030465978 66,133,244 66,133,244
-0.0621411822994309 -0.0276650524284204 66,133,244 66,133,244
-0.0646362581770796 -0.0248041094016712 66,133,244 66,133,244
-0.0586046844546018 -0.0326684335653813 66,133,244 66,133,244
-0.0667789637449641 -0.0207217007349598 66,133,244 66,133,244
-0.0558211148381889 -0.0345268559381634 66,133,244 66,133,244
-0.0622345549852307 -0.0279838879856978 66,133,244 66,133,244
-0.0610354413675331 -0.0295800108816492 66,133,244 66,133,244
-0.064011430712236 -0.0226272705656552 66,133,244 66,133,244
-0.0610121621413505 -0.0294912795052639 66,133,244 66,133,244
-0.0609541607310175 -0.029289263484374 66,133,244 66,133,244
-0.061925544632608 -0.0269022726172254 66,133,244 66,133,244
-0.0521398765942753 -0.0390180371308904 66,133,244 66,133,244
-0.0638643177735538 -0.0221129432511819 66,133,244 66,133,244
-0.0571805694387696 -0.033469767181149 66,133,244 66,133,244
-0.0577853803680041 -0.0298123467048404 66,133,244 66,133,244
-0.0621022399299905 -0.0275105591651749 66,133,244 66,133,244
-0.0558334234904235 -0.0345541170144461 66,133,244 66,133,244
-0.0542806780189207 -0.0176711087371215 66,133,244 66,133,244
-0.055725967785695 -0.0341815026536759 66,133,244 66,133,244
-0.0554288258671479 -0.0331466643789494 66,133,244 66,133,244
-0.0596054082652838 -0.0303586313213658 66,133,244 66,133,244
-0.0605804807176198 -0.0279842510196954 66,133,244 66,133,244
-0.0578563470183187 -0.0300511132832486 66,133,244 66,133,244
-0.0619930285055705 -0.0271236379413066 66,133,244 66,133,244
-0.0561911815348084 -0.0300324364452134 66,133,244 66,133,244
-0.0585522895121571 -0.0267068289403948 66,133,244 66,133,244
-0.0598156442086309 -0.0310830514419256 66,133,244 66,133,244
-0.0631065856980974 -0.0252249678484288 66,133,244 66,133,244
-0.0556374805596112 -0.0338624249315476 66,133,244 66,133,244
-0.0670202049217355 -0.0215244155057039 66,133,244 66,133,244
-0.0633105474075977 -0.0259285880881976 66,133,244 66,133,244
-0.0594118917670979 -0.0296779146772004 66,133,244 66,133,244
-0.0609754166213294 -0.0293416474301598 66,133,244 66,133,244
-0.0594745684492307 -0.0298914758593393 66,133,244 66,133,244
-0.0493975647480384 -0.040997945653002 66,133,244 66,133,244
-0.0564746769459925 -0.0310013771406455 66,133,244 66,133,244
-0.0572350464880025 -0.0336345501102452 66,133,244 66,133,244
-0.0670238764304171 -0.0215276871341224 66,133,244 66,133,244
-0.0555680930902014 -0.0336100310080305 66,133,244 66,133,244
-0.0631485910956658 -0.0253571123069643 66,133,244 66,133,244
-0.0622373792270552 -0.0279523479322896 66,133,244 66,133,244
-0.0589615802262363 -0.0223565703731672 66,133,244 66,133,244
-0.0542296194448056 -0.0289724613525582 66,133,244 66,133,244
-0.0569356974434421 -0.0325932130832574 66,133,244 66,133,244
-0.0620854012297086 -0.0274230597105274 66,133,244 66,133,244
-0.0658147019726241 -0.023085697156248 66,133,244 66,133,244
-0.0502797034109331 -0.0152862910546436 66,133,244 66,133,244
-0.0606540325934409 -0.0282145063626417 66,133,244 66,133,244
-0.0580097581147122 -0.0305578914980065 66,133,244 66,133,244
-0.0585497145984921 -0.0324273254208447 66,133,244 66,133,244
-0.0634399309661156 -0.0263587436971075 66,133,244 66,133,244
-0.0576703884767871 -0.0236273262907473 66,133,244 66,133,244
-0.0529680422645124 -0.0245938806069871 66,133,244 66,133,244
-0.0670301241248731 -0.0215344353265043 66,133,244 66,133,244
-0.0598011562557244 -0.0310022369026361 66,133,244 66,133,244
-0.059654683722254 -0.0304895552220456 66,133,244 66,133,244
-0.0598519996487006 -0.031170733564019 66,133,244 66,133,244
-0.0536935360579803 -0.0328448391303116 66,133,244 66,133,244
-0.0604705030717952 -0.02755709665583 66,133,244 66,133,244
-0.0665019700430679 -0.0196902896958123 66,133,244 66,133,244
-0.0605406737557552 -0.0277995587702579 66,133,244 66,133,244
-0.0564752590752073 -0.0309697525458067 66,133,244 66,133,244
-0.0633336204786018 -0.0259673624386956 66,133,244 66,133,244
-0.0616676897472934 -0.0259480766055877 66,133,244 66,133,244
-0.0608235256752856 -0.0287736726670128 66,133,244 66,133,244
-0.0537302335216686 -0.0387142122948549 66,133,244 66,133,244
-0.0591050245482966 -0.0285724538487449 66,133,244 66,133,244
-0.0560316228221247 -0.0351817418777425 66,133,244 66,133,244
-0.0570569767811492 -0.0329815688123148 66,133,244 66,133,244
-0.0578232852962272 -0.0298836249738653 66,133,244 66,133,244
-0.0620370208578406 -0.0272232809447081 66,133,244 66,133,244
-0.0629399105564987 -0.0245978418895013 66,133,244 66,133,244
-0.0621550872930412 -0.0276309528344863 66,133,244 66,133,244
-0.0567033652283677 -0.0317538612784191 66,133,244 66,133,244
-0.0434545888540851 -0.0261231511567852 66,133,244 66,133,244
-0.0601783286410338 -0.0265345303132098 66,133,244 66,133,244
-0.0597350869158447 -0.0249987224976721 66,133,244 66,133,244
-0.0594098568990029 -0.029623582620784 66,133,244 66,133,244
-0.053019836527961 -0.0362482555971265 66,133,244 66,133,244
-0.0670269681739919 -0.0214958668398339 66,133,244 66,133,244
-0.0591045509918674 -0.0285638738837103 66,133,244 66,133,244
-0.0572207874517414 -0.027790357723981 66,133,244 66,133,244
-0.0510381050794114 -0.0408827656237625 66,133,244 66,133,244
-0.0607355100930268 -0.0284584655648082 66,133,244 66,133,244
-0.063295109810347 -0.0200686191707863 66,133,244 66,133,244
-0.0582123530434954 -0.0312200792850347 66,133,244 66,133,244
-0.0669458454974646 -0.0212079247101186 66,133,244 66,133,244
-0.0580631111423033 -0.0306988071353547 66,133,244 66,133,244
-0.0516965316960154 -0.0374042401579497 66,133,244 66,133,244
-0.0633599254691855 -0.0260378200370912 66,133,244 66,133,244
-0.0525556804306687 -0.0346276785096397 66,133,244 66,133,244
-0.0630308908582299 -0.0248955376410957 66,133,244 66,133,244
-0.0615935109264812 -0.0256681051218364 66,133,244 66,133,244
-0.0577474946771106 -0.029597755724408 66,133,244 66,133,244
-0.0615644819968332 -0.0255636498263284 66,133,244 66,133,244
-0.0614279183528973 -0.0250903290750235 66,133,244 66,133,244
-0.0595645615127121 -0.0301396114408125 66,133,244 66,133,244
-0.0633759882082406 -0.0260855810584719 66,133,244 66,133,244
-0.0589063366529995 -0.0278584745751092 66,133,244 66,133,244
-0.0592105558391502 -0.0289121012275804 66,133,244 66,133,244
-0.0552327203046033 -0.0323887785265883 66,133,244 66,133,244
-0.0584676437887165 -0.0320901964121771 66,133,244 66,133,244
-0.0609040148325546 -0.0290230975132755 66,133,244 66,133,244
-0.0596670076908991 -0.0304886916087854 66,133,244 66,133,244
-0.0601815154174573 -0.026517777754104 66,133,244 66,133,244
-0.0485803383187533 -0.0438514801075534 66,133,244 66,133,244
-0.0538649167438145 -0.033395989356629 66,133,244 66,133,244
-0.0634350917614645 -0.0262824978687407 66,133,244 66,133,244
-0.0575985227903126 -0.029072343233898 66,133,244 66,133,244
-0.0620392157047204 -0.02719858552611 66,133,244 66,133,244
-0.0602883676487284 -0.0268847152870194 66,133,244 66,133,244
-0.0606624532383025 -0.0281802853222336 66,133,244 66,133,244
-0.0634225634450355 -0.0262360161087556 66,133,244 66,133,244
-0.0604347113054029 -0.0273888433416553 66,133,244 66,133,244
-0.0618843222681108 -0.0266570218439153 66,133,244 66,133,244
-0.0540804398495058 -0.0341355210122513 66,133,244 66,133,244
-0.0576250768883436 -0.0291542704555667 66,133,244 66,133,244
-0.0603411008079699 -0.0270572271588333 66,133,244 66,133,244
-0.0563418480923851 -0.0247072734559928 66,133,244 66,133,244
-0.0592095562544775 -0.0288878064196944 66,133,244 66,133,244
-0.0546518203858098 -0.0303550505111922 66,133,244 66,133,244
-0.0574304463321429 -0.0284695988928591 66,133,244 66,133,244
-0.0596022865588634 -0.0302404234398774 66,133,244 66,133,244
-0.0486360658464399 -0.0440218893239288 66,133,244 66,133,244
-0.0583652554216159 -0.0317065772004431 66,133,244 66,133,244
-0.0625602456252392 -0.023228374757571 66,133,244 66,133,244
-0.0533454327963016 -0.0315726226865692 66,133,244 66,133,244
-0.0595608796711786 -0.0300945422087048 66,133,244 66,133,244
-0.055942151775341 -0.0348153937772017 66,133,244 66,133,244
-0.0607839027910914 -0.0285768578035651 66,133,244 66,133,244
-0.0645545942946106 -0.0243820144734291 66,133,244 66,133,244
-0.0524922419197386 -0.0401186447283844 66,133,244 66,133,244
-0.0615546353602172 -0.0254934019705325 66,133,244 66,133,244
-0.0632013209671257 -0.0254441871810785 66,133,244 66,133,244
-0.0579497835033665 -0.0245081071397981 66,133,244 66,133,244
-0.0621427599180882 -0.0275280629792123 66,133,244 66,133,244
-0.0670188197720081 -0.0214100838667862 66,133,244 66,133,244
-0.0609105258543117 -0.0290080505359613 66,133,244 66,133,244
-0.0596049069201681 -0.0302355267103719 66,133,244 66,133,244
-0.0581357909376717 -0.0308970753229618 66,133,244 66,133,244
-0.0585059462140645 -0.0321741153554027 66,133,244 66,133,244
-0.0566285897012754 -0.031421259994181 66,133,244 66,133,244
-0.0668197480963657 -0.0207049351612359 66,133,244 66,133,244
-0.0617863902058308 -0.0262780615897491 66,133,244 66,133,244
-0.0609399045810001 -0.0290980505864314 66,133,244 66,133,244
-0.0622013986684994 -0.0277150406742253 66,133,244 66,133,244
-0.0604359391419865 -0.0273508029483803 66,133,244 66,133,244
-0.0621473713483162 -0.0275258767599727 66,133,244 66,133,244
-0.0476105640695748 -0.0346896844390125 66,133,244 66,133,244
-0.0605174621623439 -0.0276292118502113 66,133,244 66,133,244
-0.0444961909315889 -0.0411563307308837 66,133,244 66,133,244
-0.059587430575584 -0.030157923344585 66,133,244 66,133,244
-0.0524784920881863 -0.0170355994051917 66,133,244 66,133,244
-0.0620799299251758 -0.0272832109028975 66,133,244 66,133,244
-0.0619270034094961 -0.0267533828758979 66,133,244 66,133,244
-0.0646203224210404 -0.0245767023972597 66,133,244 66,133,244
-0.0632247668756279 -0.0254944863127052 66,133,244 66,133,244
-0.0621568549073821 -0.0275465947321718 66,133,244 66,133,244
-0.0646120061797306 -0.0245462886856185 66,133,244 66,133,244
-0.0629747458521863 -0.0246260343846591 66,133,244 66,133,244
-0.0616661412725175 -0.025844227087835 66,133,244 66,133,244
-0.061774846250342 -0.0262173551566238 66,133,244 66,133,244
-0.0654670655719152 -0.0217494862071233 66,133,244 66,133,244
-0.0632279432312785 -0.0254965622635445 66,133,244 66,133,244
-0.0586086339126225 -0.0325032710001889 66,133,244 66,133,244
-0.0546621829969585 -0.0360893631092697 66,133,244 66,133,244
-0.0578800416708497 -0.0299791542750977 66,133,244 66,133,244
-0.0593976105166418 -0.0294824393689954 66,133,244 66,133,244
-0.061045444421377 -0.0294366100079325 66,133,244 66,133,244
-0.0584544333445179 -0.0319652911343698 66,133,244 66,133,244
-0.066955326054116 -0.0211464098186681 66,133,244 66,133,244
-0.0584687032540258 -0.0320145832176257 66,133,244 66,133,244
-0.0593948802991312 -0.0294697934001242 66,133,244 66,133,244
-0.0528822939422499 -0.0356713799420663 66,133,244 66,133,244
-0.0507928878274368 -0.028428314749359 66,133,244 66,133,244
-0.0646297440776325 -0.0245888423140841 66,133,244 66,133,244
-0.0601363634486394 -0.026280241201448 66,133,244 66,133,244
-0.0598522609753254 -0.0310439422944638 66,133,244 66,133,244
-0.0618559298783851 -0.0264792632061411 66,133,244 66,133,244
-0.0575623345920174 -0.0288615921378223 66,133,244 66,133,244
-0.0548930121897318 -0.0368720477446941 66,133,244 66,133,244
-0.0657542586914205 -0.0227225022477478 66,133,244 66,133,244
-0.0628455696385026 -0.0241505740396449 66,133,244 66,133,244
-0.0594641189150928 -0.0296934887847294 66,133,244 66,133,244
-0.0628075492179767 -0.0240178785235037 66,133,244 66,133,244
-0.0645497100949918 -0.0242987868052519 66,133,244 66,133,244
-0.0594994319583733 -0.0298132806864971 66,133,244 66,133,244
-0.0658060681796759 -0.0228966870926349 66,133,244 66,133,244
-0.0631789521618015 -0.0253008745010191 66,133,244 66,133,244
-0.0511173619311628 -0.0295368745937853 66,133,244 66,133,244
-0.0630595270902466 -0.0248860391449169 66,133,244 66,133,244
-0.0631422742862236 -0.0251725731880374 66,133,244 66,133,244
-0.0570190448414106 -0.0327227650896837 66,133,244 66,133,244
-0.0645032986746173 -0.0241312288904041 66,133,244 66,133,244
-0.0572464291001823 -0.0335071253127581 66,133,244 66,133,244
-0.0594447554497332 -0.0296170296640419 66,133,244 66,133,244
-0.0634408413180285 -0.0262010430074815 66,133,244 66,133,244
-0.0571886682305316 -0.0333044848011171 66,133,244 66,133,244
-0.0609018571255582 -0.0289096469389474 66,133,244 66,133,244
-0.064472966711388 -0.0240223997183308 66,133,244 66,133,244
-0.0592775857491353 -0.0290335581939583 66,133,244 66,133,244
-0.0618591869057114 -0.0264699303333176 66,133,244 66,133,244
-0.0637163194248184 -0.0213970438768124 66,133,244 66,133,244
-0.0592522382351837 -0.0289409132442385 66,133,244 66,133,244
-0.0558091424976677 -0.0342695689577681 66,133,244 66,133,244
-0.0610126767409746 -0.0292845503309769 66,133,244 66,133,244
-0.0600693630533838 -0.0202615132013729 66,133,244 66,133,244
-0.05744052812671 -0.0341644288802561 66,133,244 66,133,244
-0.0571738981095647 -0.0332389976131576 66,133,244 66,133,244
-0.056962129301299 -0.026752675603684 66,133,244 66,133,244
-0.053860991950798 -0.039019337138055 66,133,244 66,133,244
-0.0428759706648062 -0.0182230927538626 66,133,244 66,133,244
-0.0581667014661454 -0.0309213807900647 66,133,244 66,133,244
-0.0547149464256278 -0.0362215695442917 66,133,244 66,133,244
-0.0619137174795166 -0.0266422894313901 66,133,244 66,133,244
-0.0607701664899332 -0.0284316261225402 66,133,244 66,133,244
-0.0567342351262493 -0.0317066605368032 66,133,244 66,133,244
-0.0590022476369924 -0.0280580141280401 66,133,244 66,133,244
-0.0555339410796321 -0.0333007526792997 66,133,244 66,133,244
-0.0618109704234679 -0.0262817470857136 66,133,244 66,133,244
-0.0618366901674444 -0.0263689702103503 66,133,244 66,133,244
-0.0574335730136519 -0.0341259342063589 66,133,244 66,133,244
-0.0629552932049646 -0.0244905810058303 66,133,244 66,133,244
-0.059678782179519 -0.0303954887633282 66,133,244 66,133,244
-0.0594732157698039 -0.0296820029403721 66,133,244 66,133,244
-0.0633980982407574 -0.0260124393810022 66,133,244 66,133,244
-0.0610628832875785 -0.02367521789876 66,133,244 66,133,244
-0.0569161406076064 -0.0323175041741386 66,133,244 66,133,244
-0.0588824878704006 -0.0276237915550216 66,133,244 66,133,244
-0.0634351233416148 -0.0261366503902145 66,133,244 66,133,244
-0.0595105264384444 -0.0297974672731754 66,133,244 66,133,244
-0.0541377470744458 -0.0341958126983783 66,133,244 66,133,244
-0.0606341490507339 -0.0279355207372929 66,133,244 66,133,244
-0.0618178703581856 -0.0262828151294419 66,133,244 66,133,244
-0.0652659032942464 -0.0209668293862248 66,133,244 66,133,244
-0.0643920616899005 -0.0236921434671515 66,133,244 66,133,244
-0.0603784866181473 -0.0270465073242295 66,133,244 66,133,244
-0.0597724381055382 -0.0306996095494035 66,133,244 66,133,244
-0.0559912966002224 -0.0348551263388297 66,133,244 66,133,244
-0.0557923541270689 -0.0341649028179295 66,133,244 66,133,244
-0.0579775340444086 -0.0244762250475542 66,133,244 66,133,244
-0.0618494932419504 -0.0263825886075835 66,133,244 66,133,244
-0.0618902900163583 -0.0265236036823834 66,133,244 66,133,244
-0.0607108776168544 -0.0281905608477478 66,133,244 66,133,244
-0.0531915240219039 -0.036656970277646 66,133,244 66,133,244
-0.0580360036168088 -0.030427073731973 66,133,244 66,133,244
-0.0564340333555924 -0.0306266830629459 66,133,244 66,133,244
-0.056175240599884 -0.0297290542559622 66,133,244 66,133,244
-0.060757525950547 -0.0283427294722427 66,133,244 66,133,244
-0.0595466063857561 -0.0241470876641486 66,133,244 66,133,244
-0.0634029067315515 -0.025998073995136 66,133,244 66,133,244
-0.0591547789564803 -0.0285400501936042 66,133,244 66,133,244
-0.0593275346472052 -0.0291336607288674 66,133,244 66,133,244
-0.0594901161096571 -0.0296950402039159 66,133,244 66,133,244
-0.0633296275795413 -0.0257360521166552 66,133,244 66,133,244
-0.0596509617000058 -0.0302508782195158 66,133,244 66,133,244
-0.0605180217494339 -0.0275004761327159 66,133,244 66,133,244
-0.0618421495311779 -0.0263332915891351 66,133,244 66,133,244
-0.0592882737255931 -0.0289914713978375 66,133,244 66,133,244
-0.0565066802859799 -0.030860905665638 66,133,244 66,133,244
-0.0609324216077934 -0.0289337502781171 66,133,244 66,133,244
-0.0541320894509122 -0.0341394383488604 66,133,244 66,133,244
-0.0594835453376523 -0.0239135023772214 66,133,244 66,133,244
-0.0565590934993114 -0.0310408199570247 66,133,244 66,133,244
-0.058088523204063 -0.0305830997038334 66,133,244 66,133,244
-0.0530791782554085 -0.0362400403166918 66,133,244 66,133,244
-0.0670214593192925 -0.0212572515667794 66,133,244 66,133,244
-0.0591225663541735 -0.0284111099965864 66,133,244 66,133,244
-0.0631506169983574 -0.0251038881433506 66,133,244 66,133,244
-0.0592269475997138 -0.0287700142137744 66,133,244 66,133,244
-0.0627105061989237 -0.0235790173726152 66,133,244 66,133,244
-0.0582496985174413 -0.0311370389663081 66,133,244 66,133,244
-0.0630620559070621 -0.0247939232584694 66,133,244 66,133,244
-0.0481352914270005 -0.0421189580862913 66,133,244 66,133,244
-0.0571284256659034 -0.0330023868972692 66,133,244 66,133,244
-0.0493571989806403 -0.0348455900405136 66,133,244 66,133,244
-0.0577158025116519 -0.0292836698820787 66,133,244 66,133,244
-0.0568602731586498 -0.0320718333672833 66,133,244 66,133,244
-0.0599922734873354 -0.0256620665160853 66,133,244 66,133,244
-0.0535732234879536 -0.0321883470364077 66,133,244 66,133,244
-0.0631672891096392 -0.0251532481330568 66,133,244 66,133,244
-0.0598066418744392 -0.0250154010951684 66,133,244 66,133,244
-0.0615887956365841 -0.0254352285870619 66,133,244 66,133,244
-0.063015673941525 -0.0188685291709053 66,133,244 66,133,244
-0.0595233623285732 -0.0297811992306926 66,133,244 66,133,244
-0.063176583295484 -0.025177623959317 66,133,244 66,133,244
-0.0622381478849311 -0.0276777584693304 66,133,244 66,133,244
-0.0609934805273212 -0.0291178624866851 66,133,244 66,133,244
-0.0512402131870502 -0.0413526221707564 66,133,244 66,133,244
-0.0615428900046184 -0.0252653581700741 66,133,244 66,133,244
-0.0704928278076449 -0.0159985014857268 66,133,244 66,133,244
-0.0562656113805588 -0.0357458226629396 66,133,244 66,133,244
-0.0641295224341037 -0.0227160101097356 66,133,244 66,133,244
-0.0557804817004048 -0.0340619476338824 66,133,244 66,133,244
-0.0561029346568863 -0.0294256746921157 66,133,244 66,133,244
-0.0572333197607497 -0.0333378023023416 66,133,244 66,133,244
-0.0584609465057306 -0.0318367960660964 66,133,244 66,133,244
-0.060599972401927 -0.0277401957480638 66,133,244 66,133,244
-0.036326645075216 -0.0299472763114727 66,133,244 66,133,244
-0.059718455395217 -0.0304357733082431 66,133,244 66,133,244
-0.0656557279984758 -0.0222372037249439 66,133,244 66,133,244
-0.0583533469468582 -0.0314569319016435 66,133,244 66,133,244
-0.0622770155031855 -0.0220373828977216 66,133,244 66,133,244
-0.0556458045140229 -0.0335820297982708 66,133,244 66,133,244
-0.0580828469414282 -0.0305167651089216 66,133,244 66,133,244
-0.0572414602648752 -0.033354731864902 66,133,244 66,133,244
-0.0629759485150262 -0.0187006415421194 66,133,244 66,133,244
-0.0621316112256778 -0.0272804333307896 66,133,244 66,133,244
-0.062034713757731 -0.0269444138742342 66,133,244 66,133,244
-0.0562663557749762 -0.0357266353368136 66,133,244 66,133,244
-0.0558805522704865 -0.0343900551111287 66,133,244 66,133,244
-0.052243961593593 -0.039048046932884 66,133,244 66,133,244
-0.0548714143483628 -0.0366421584622229 66,133,244 66,133,244
-0.0610120016067953 -0.0291491332155051 66,133,244 66,133,244
-0.0578782372864504 -0.0297991471964564 66,133,244 66,133,244
-0.0629266681767028 -0.0242744197075321 66,133,244 66,133,244
-0.0568158462929414 -0.0318695273256391 66,133,244 66,133,244
-0.0641578982103925 -0.0227837442879305 66,133,244 66,133,244
-0.0572761144257306 -0.0334609290067959 66,133,244 66,133,244
-0.0559604217969489 -0.034652440538421 66,133,244 66,133,244
-0.0632613621467149 -0.0254258746802045 66,133,244 66,133,244
-0.0595955667620459 -0.0299858438274484 66,133,244 66,133,244
-0.0563850252614819 -0.0246170628445626 66,133,244 66,133,244
-0.0619411990711393 -0.0266046349499863 66,133,244 66,133,244
-0.0604740310967465 -0.0272751174996992 66,133,244 66,133,244
-0.0650026684929225 -0.019950716598384 66,133,244 66,133,244
-0.0642737275383993 -0.0231783756004612 66,133,244 66,133,244
-0.0618508203906107 -0.0262898783223269 66,133,244 66,133,244
-0.0558504874011752 -0.0342681692415568 66,133,244 66,133,244
-0.0553518148771091 -0.0325402050148656 66,133,244 66,133,244
-0.0565324140165948 -0.0308746541116485 66,133,244 66,133,244
-0.0609074242343711 -0.0287698544954776 66,133,244 66,133,244
-0.0542631533366437 -0.0345180164482241 66,133,244 66,133,244
-0.0596214482325832 -0.0300677578224826 66,133,244 66,133,244
-0.0588427008074926 -0.0273659613708093 66,133,244 66,133,244
-0.0633088697238172 -0.0255781870198192 66,133,244 66,133,244
-0.0580772074748129 -0.0304662616234642 66,133,244 66,133,244
-0.0676963728810086 -0.0177634236758083 66,133,244 66,133,244
-0.0646302419279032 -0.0244001354449434 66,133,244 66,133,244
-0.0547676839717328 -0.036255033641488 66,133,244 66,133,244
-0.0591147441371256 -0.0283017026159389 66,133,244 66,133,244
-0.0668422498259053 -0.0205506527755207 66,133,244 66,133,244
-0.0619377644373157 -0.0265727989746925 66,133,244 66,133,244
-0.064630137634594 -0.024392922768877 66,133,244 66,133,244
-0.0668280466767024 -0.0204964639769684 66,133,244 66,133,244
-0.065823616278601 -0.0227699946521473 66,133,244 66,133,244
-0.0559287927973723 -0.0345161931676866 66,133,244 66,133,244
-0.0618641149075462 -0.0263110140709336 66,133,244 66,133,244
-0.0616384984134882 -0.025529447841074 66,133,244 66,133,244
-0.0608118894861681 -0.028418308921037 66,133,244 66,133,244
-0.0629601911705219 -0.0243524659127474 66,133,244 66,133,244
-0.0619193122660157 -0.0264995253433178 66,133,244 66,133,244
-0.0611002389784865 -0.023660893277522 66,133,244 66,133,244
-0.0631351608541481 -0.024956674748683 66,133,244 66,133,244
-0.0591196613530233 -0.0283055330425579 66,133,244 66,133,244
-0.0582080653046369 -0.0308980681022463 66,133,244 66,133,244
-0.0653893098908508 -0.0212536616497263 66,133,244 66,133,244
-0.0579671443466838 -0.0300600684759655 66,133,244 66,133,244
-0.0629585341661893 -0.0243384989409984 66,133,244 66,133,244
-0.0641788160097324 -0.0228124414782643 66,133,244 66,133,244
-0.0594492057077887 -0.0294401846125606 66,133,244 66,133,244
-0.0536683348924759 -0.0324266853948169 66,133,244 66,133,244
-0.0278360947072183 -0.0349889154822001 66,133,244 66,133,244
-0.059605822927227 -0.0299813298587937 66,133,244 66,133,244
-0.063434237153665 -0.0259834524463547 66,133,244 66,133,244
-0.0559884282831103 -0.0347076670590534 66,133,244 66,133,244
-0.062156345156789 -0.0273083353369504 66,133,244 66,133,244
-0.0592467530087497 -0.0287347097135195 66,133,244 66,133,244
-0.0634017131301924 -0.0258684286668862 66,133,244 66,133,244
-0.0601508823706406 -0.0261132772075079 66,133,244 66,133,244
-0.0495544945113454 -0.0411825805379874 66,133,244 66,133,244
-0.0565380090171164 -0.0308554035558554 66,133,244 66,133,244
-0.0485600492026783 -0.0319831864583309 66,133,244 66,133,244
-0.0634322289931275 -0.0259675580116861 66,133,244 66,133,244
-0.0609475916025404 -0.0231131725064315 66,133,244 66,133,244
-0.0543210458988199 -0.0289233175901377 66,133,244 66,133,244
-0.0569687762446888 -0.0323417202360705 66,133,244 66,133,244
-0.0594334400944027 -0.0236200486549757 66,133,244 66,133,244
-0.0646393221249797 -0.0243933531717115 66,133,244 66,133,244
-0.0658245487533752 -0.0227457805276425 66,133,244 66,133,244
-0.0619575803317518 -0.0208556860041148 66,133,244 66,133,244
-0.0558304137687109 -0.0341482177574451 66,133,244 66,133,244
-0.0481793078584879 -0.0364087240458558 66,133,244 66,133,244
-0.064080967894368 -0.0224553334084741 66,133,244 66,133,244
-0.0578922948134415 -0.0297825822716791 66,133,244 66,133,244
-0.0633783398583761 -0.0257738318016201 66,133,244 66,133,244
-0.0641208482860218 -0.0225920376524531 66,133,244 66,133,244
-0.0537941838330125 -0.032843996950088 66,133,244 66,133,244
-0.0524544227698444 -0.0339524597300135 66,133,244 66,133,244
-0.0654246833177898 -0.0213498759696087 66,133,244 66,133,244
-0.0626654282929262 -0.0232958185404738 66,133,244 66,133,244
-0.0547149550480819 -0.0360262828290592 66,133,244 66,133,244
-0.0580434631527666 -0.0302965466938058 66,133,244 66,133,244
-0.055533196085469 -0.0331066284155576 66,133,244 66,133,244
-0.0629050346200248 -0.0241242700557461 66,133,244 66,133,244
-0.0667305937779904 -0.0201154408390075 66,133,244 66,133,244
-0.0630639945085907 -0.0246665263349152 66,133,244 66,133,244
-0.0572813190284072 -0.0333992361000102 66,133,244 66,133,244
-0.0560837407695791 -0.035003241198648 66,133,244 66,133,244
-0.0588871844524011 -0.0274543650974461 66,133,244 66,133,244
-0.0525315715454747 -0.0226961818069551 66,133,244 66,133,244
-0.0657567934532906 -0.0224838538497262 66,133,244 66,133,244
-0.0557045694470193 -0.0279330420359907 66,133,244 66,133,244
-0.0654522468906881 -0.0214256981988521 66,133,244 66,133,244
-0.0608105929790277 -0.0283574209742265 66,133,244 66,133,244
-0.0593922668978844 -0.0291934662154493 66,133,244 66,133,244
-0.059402068354223 -0.0292267535624938 66,133,244 66,133,244
-0.0447945244633697 -0.0361551953635697 66,133,244 66,133,244
-0.0595355401628897 -0.029687189899411 66,133,244 66,133,244
-0.0569709279806031 -0.0323076189922765 66,133,244 66,133,244
-0.0657291630945342 -0.0223744760727518 66,133,244 66,133,244
-0.0577742741989535 -0.0293364534601479 66,133,244 66,133,244
-0.060520591902841 -0.0273433412760457 66,133,244 66,133,244
-0.0538264768099851 -0.0386725061171357 66,133,244 66,133,244
-0.0583618936880981 -0.0313695959079447 66,133,244 66,133,244
-0.0523311347090059 -0.0392420956283115 66,133,244 66,133,244
-0.0570259848703064 -0.0324919500358717 66,133,244 66,133,244
-0.0621875142735509 -0.0273568880373611 66,133,244 66,133,244
-0.0539807438600742 -0.0334463754557765 66,133,244 66,133,244
-0.0554908246457652 -0.0329213256512449 66,133,244 66,133,244
-0.0558674760714733 -0.0342257719748637 66,133,244 66,133,244
-0.0558468514012568 -0.0341542512796534 66,133,244 66,133,244
-0.0553430887008919 -0.0324088683283117 66,133,244 66,133,244
-0.0580911411547693 -0.0304193637617663 66,133,244 66,133,244
-0.0607431176856586 -0.0280985927816533 66,133,244 66,133,244
-0.059852934997449 -0.0307650791392263 66,133,244 66,133,244
-0.0580542490502696 -0.0245341979743015 66,133,244 66,133,244
-0.0561610614578616 -0.0294818276510397 66,133,244 66,133,244
-0.0616839785028572 -0.0255999289318214 66,133,244 66,133,244
-0.0555109557718947 -0.0329815568520901 66,133,244 66,133,244
-0.0682120850896076 -0.0194441394914297 66,133,244 66,133,244
-0.0574500539738517 -0.0339421942619837 66,133,244 66,133,244
-0.0584262529006584 -0.0315696305902198 66,133,244 66,133,244
-0.0619762514428242 -0.0208537332426229 66,133,244 66,133,244
-0.0538237429032321 -0.0328826131819906 66,133,244 66,133,244
-0.062583835080534 -0.0229542962165616 66,133,244 66,133,244
-0.0559592475175189 -0.0345240526005147 66,133,244 66,133,244
-0.0533082257360275 -0.0368445870287424 66,133,244 66,133,244
-0.0682103169310507 -0.0194267395659051 66,133,244 66,133,244
-0.0668338415610733 -0.0204115588467829 66,133,244 66,133,244
-0.0655005230338759 -0.0215459266815297 66,133,244 66,133,244
-0.059955235291226 -0.0253494551656848 66,133,244 66,133,244
-0.0596965122806532 -0.030205808845145 66,133,244 66,133,244
-0.0630674361656335 -0.0246186932360617 66,133,244 66,133,244
-0.0594920063685938 -0.0294928650526938 66,133,244 66,133,244
-0.051513623046303 -0.0306184827920225 66,133,244 66,133,244
-0.0537979310904087 -0.0327765479325634 66,133,244 66,133,244
-0.0585017638952076 -0.0260568660252092 66,133,244 66,133,244
-0.0548907454059772 -0.0308072089418414 66,133,244 66,133,244
-0.0511466355720736 -0.0350971534449894 66,133,244 66,133,244
-0.0645834564459977 -0.0241094408103566 66,133,244 66,133,244
-0.0629833903165576 -0.0243192753210299 66,133,244 66,133,244
-0.0574020035390054 -0.0337507188522885 66,133,244 66,133,244
-0.0608446899576971 -0.0284153069715918 66,133,244 66,133,244
-0.061824282670941 -0.0260550811559168 66,133,244 66,133,244
-0.0576789382594474 -0.0116926608355037 66,133,244 66,133,244
-0.0563237688476688 -0.0300112222046584 66,133,244 66,133,244
-0.0642022720797409 -0.0227823292037287 66,133,244 66,133,244
-0.0581835491862119 -0.024944436813418 66,133,244 66,133,244
-0.061980744144023 -0.0265898255984348 66,133,244 66,133,244
-0.0620467032380758 -0.0268173518825904 66,133,244 66,133,244
-0.0544939863290331 -0.0351742984694668 66,133,244 66,133,244
-0.0668894362654853 -0.0205792180692626 66,133,244 66,133,244
-0.059533759801936 -0.0296180536843792 66,133,244 66,133,244
-0.0619388296036127 -0.0264423999926598 66,133,244 66,133,244
-0.0530164595151128 -0.0185426606877528 66,133,244 66,133,244
-0.0551846975187702 -0.0202987309602581 66,133,244 66,133,244
-0.0585123587016864 -0.031825792510646 66,133,244 66,133,244
-0.0544112160360599 -0.0291251964174873 66,133,244 66,133,244
-0.0643786990552353 -0.0233795342355336 66,133,244 66,133,244
-0.0552685193122966 -0.0320946747410295 66,133,244 66,133,244
-0.0588763622970565 -0.027332041820479 66,133,244 66,133,244
-0.0610381263117395 -0.0290671566904222 66,133,244 66,133,244
-0.0560085524827097 -0.0346573474940882 66,133,244 66,133,244
-0.0591374522539022 -0.0282346812357721 66,133,244 66,133,244
-0.0539405671376546 -0.033245853320059 66,133,244 66,133,244
-0.0581563307730287 -0.0305890248264997 66,133,244 66,133,244
-0.0566528762624494 -0.0311341396751397 66,133,244 66,133,244
-0.0523305336835752 -0.0391736778372864 66,133,244 66,133,244
-0.0603739012339955 -0.0267615174476161 66,133,244 66,133,244
-0.0652713132400602 -0.0207100193596333 66,133,244 66,133,244
-0.060605863939396 -0.0275612464030778 66,133,244 66,133,244
-0.0599269498320332 -0.0252084116736565 66,133,244 66,133,244
-0.0590873614303069 -0.0280528705666052 66,133,244 66,133,244
-0.0576865397670281 -0.0289508337908311 66,133,244 66,133,244
-0.0596803876026054 -0.0301036867771053 66,133,244 66,133,244
-0.0620969001886466 -0.0269672697053575 66,133,244 66,133,244
-0.0598231487835691 -0.0248428498773125 66,133,244 66,133,244
-0.0604337945537438 -0.0269580435542023 66,133,244 66,133,244
-0.0557244469987505 -0.0336575134371823 66,133,244 66,133,244
-0.0619452727278977 -0.0264384394900321 66,133,244 66,133,244
-0.0559752716117508 -0.0345245814086507 66,133,244 66,133,244
-0.0593110688666075 -0.0288195170727807 66,133,244 66,133,244
-0.0573787567144431 -0.0336315688649191 66,133,244 66,133,244
-0.0582163858384896 -0.0307783624613739 66,133,244 66,133,244
-0.0592454317551439 -0.0285889800647584 66,133,244 66,133,244
-0.0583094888133369 -0.0311000528587085 66,133,244 66,133,244
-0.0576090662411729 -0.0286714008576748 66,133,244 66,133,244
-0.0609875217096863 -0.0288671655179991 66,133,244 66,133,244
-0.0560840747067623 -0.0348929823137648 66,133,244 66,133,244
-0.05947226600363 -0.029369429912541 66,133,244 66,133,244
-0.0546429642147458 -0.0356539036521897 66,133,244 66,133,244
-0.0621572734497379 -0.0271625469142049 66,133,244 66,133,244
-0.0632417578158492 -0.0251643351340428 66,133,244 66,133,244
-0.0635053407509463 -0.0203233302500224 66,133,244 66,133,244
-0.0568122267054733 -0.0316555701545853 66,133,244 66,133,244
-0.0621847112059099 -0.0272506598108884 66,133,244 66,133,244
-0.0606352785254851 -0.0276313385378477 66,133,244 66,133,244
-0.059432095207365 -0.0292158250696557 66,133,244 66,133,244
-0.0508836565237021 -0.039877997217843 66,133,244 66,133,244
-0.0553275537283669 -0.0265042194162357 66,133,244 66,133,244
-0.0586296512983768 -0.0321893218069136 66,133,244 66,133,244
-0.0591105695763555 -0.0281017099805126 66,133,244 66,133,244
-0.0570998463382931 -0.0326428892549857 66,133,244 66,133,244
-0.0570049524302654 -0.0323137001204477 66,133,244 66,133,244
-0.0594723342057017 -0.0293536633716851 66,133,244 66,133,244
-0.0605764513652239 -0.0274203935299273 66,133,244 66,133,244
-0.0658263190235433 -0.0225921322945163 66,133,244 66,133,244
-0.053727900321691 -0.0382174973323106 66,133,244 66,133,244
-0.0566616057007977 -0.0311188882158532 66,133,244 66,133,244
-0.0587823828026973 -0.0212045836510971 66,133,244 66,133,244
-0.0657558025332363 -0.0223441248422949 66,133,244 66,133,244
-0.0607757803213113 -0.0223534920004633 66,133,244 66,133,244
-0.0572375752789175 -0.0331102062841122 66,133,244 66,133,244
-0.0553407376673029 -0.0322924179937511 66,133,244 66,133,244
-0.0506847654370542 -0.0391744947875774 66,133,244 66,133,244
-0.0647545456228035 -0.0188687584385249 66,133,244 66,133,244
-0.0620638971989828 -0.0268083604130022 66,133,244 66,133,244
-0.0617502245235873 -0.0257204387069013 66,133,244 66,133,244
-0.0613893152774803 -0.0244694612881567 66,133,244 66,133,244
-0.0656738713595943 -0.0220488802399682 66,133,244 66,133,244
-0.0607041039820133 -0.0278473230764446 66,133,244 66,133,244
-0.059242639597288 -0.0285375261413776 66,133,244 66,133,244
-0.0607038345355667 -0.0278443670217734 66,133,244 66,133,244
-0.0616858062323823 -0.0254900772716671 66,133,244 66,133,244
-0.0487702674188652 -0.0325318178859636 66,133,244 66,133,244
-0.0609610256415609 -0.0287325843649966 66,133,244 66,133,244
-0.0543154635050649 -0.0344785335168984 66,133,244 66,133,244
-0.0533945830461575 -0.0370415629700697 66,133,244 66,133,244
-0.0579009485041702 -0.0238836968057169 66,133,244 66,133,244
-0.0634336069347407 -0.0257877298728629 66,133,244 66,133,244
-0.0556740813972253 -0.0334233240133922 66,133,244 66,133,244
-0.0572992401383047 -0.033297945758695 66,133,244 66,133,244
-0.0593428300659508 -0.028869777621386 66,133,244 66,133,244
-0.0607680906222522 -0.0280519087319876 66,133,244 66,133,244
-0.0657640706990537 -0.022343481432373 66,133,244 66,133,244
-0.0597843807482505 -0.0303971254093555 66,133,244 66,133,244
-0.0594415372678822 -0.0292089792796289 66,133,244 66,133,244
-0.0592049584405229 -0.0283881752194434 66,133,244 66,133,244
-0.0619225730299818 -0.0262932544602868 66,133,244 66,133,244
-0.0568381692026042 -0.0316948273006555 66,133,244 66,133,244
-0.0577534204514663 -0.029108248514745 66,133,244 66,133,244
-0.0616925221630433 -0.025491531255656 66,133,244 66,133,244
-0.0619779438628812 -0.0264791904206897 66,133,244 66,133,244
-0.0606564533784963 -0.0276541431719386 66,133,244 66,133,244
-0.0573777665543842 -0.0278031980741976 66,133,244 66,133,244
-0.0490412813075527 -0.027689118385013 66,133,244 66,133,244
-0.0632044564044827 -0.0249683988023379 66,133,244 66,133,244
-0.0588687953446244 -0.0272099633434288 66,133,244 66,133,244
-0.0561393070585596 -0.0350158253443636 66,133,244 66,133,244
-0.0633515890668571 -0.0254771080337004 66,133,244 66,133,244
-0.0506188540459775 -0.0389053553756217 66,133,244 66,133,244
-0.0579068972198537 -0.0296290900634191 66,133,244 66,133,244
-0.0590774830506025 -0.0279286180994734 66,133,244 66,133,244
-0.0617549376276635 -0.0256956108002492 66,133,244 66,133,244
-0.0566444194948588 -0.0310064247361063 66,133,244 66,133,244
-0.0634327791004479 -0.0257528200475293 66,133,244 66,133,244
-0.0596969297008242 -0.0300714267541346 66,133,244 66,133,244
-0.0486616630733418 -0.0378737830516868 66,133,244 66,133,244
-0.0657117735321248 -0.0221375680803546 66,133,244 66,133,244
-0.0554807463725897 -0.0327252394390572 66,133,244 66,133,244
-0.0470600772077154 -0.0438308956232751 66,133,244 66,133,244
-0.0602826214464517 -0.009082677036517 66,133,244 66,133,244
-0.0597575308728652 -0.0302783930944981 66,133,244 66,133,244
-0.053947499410033 -0.0331667151051462 66,133,244 66,133,244
-0.0558794285877625 -0.0283513233848221 66,133,244 66,133,244
-0.0565819668220283 -0.0307845551688443 66,133,244 66,133,244
-0.0628508896073433 -0.0237316734689585 66,133,244 66,133,244
-0.0568319870392107 -0.0316498849814025 66,133,244 66,133,244
-0.0621426485869405 -0.0270314603432812 66,133,244 66,133,244
-0.0607504518485942 -0.027962380084403 66,133,244 66,133,244
-0.0607346836371811 -0.0279071887077743 66,133,244 66,133,244
-0.0560274436449293 -0.0346157551592315 66,133,244 66,133,244
-0.0664513689264355 -0.018939504029333 66,133,244 66,133,244
-0.061522332016026 -0.0248797248695166 66,133,244 66,133,244
-0.0550064533143198 -0.0368300306690067 66,133,244 66,133,244
-0.0668829223800241 -0.0204298345147514 66,133,244 66,133,244
-0.0584040423889509 -0.0313325218437039 66,133,244 66,133,244
-0.0620168507352154 -0.0265861090573801 66,133,244 66,133,244
-0.0634388661491898 -0.0257570268466061 66,133,244 66,133,244
-0.0543908691941381 -0.0346899337849049 66,133,244 66,133,244
-0.0642069135485743 -0.0226629675448376 66,133,244 66,133,244
-0.054906698693239 -0.024968244900869 66,133,244 66,133,244
-0.063327931697393 -0.0253707636785716 66,133,244 66,133,244
-0.0605756314907315 -0.0273434776367893 66,133,244 66,133,244
-0.0605810693511231 -0.0273608419795089 66,133,244 66,133,244
-0.0582726625888255 -0.0136076348368416 66,133,244 66,133,244
-0.0644046107473215 -0.0233404888668922 66,133,244 66,133,244
-0.0658282104462298 -0.0225173581671668 66,133,244 66,133,244
-0.0503300852476393 -0.0263677005319181 66,133,244 66,133,244
-0.0561373207465219 -0.0292218961352816 66,133,244 66,133,244
-0.0620656722685011 -0.0267422762820866 66,133,244 66,133,244
-0.0620602122399393 -0.026722159767659 66,133,244 66,133,244
-0.0540105337734357 -0.0333600033546454 66,133,244 66,133,244
-0.0529833426990104 -0.0355554777588553 66,133,244 66,133,244
-0.0526817581003778 -0.0287566866478424 66,133,244 66,133,244
-0.0577836929342767 -0.0291676745469135 66,133,244 66,133,244
-0.0604115364122475 -0.0267583518092437 66,133,244 66,133,244
-0.0513153367605406 -0.0355226596313448 66,133,244 66,133,244
-0.0582594321141815 -0.0308071184197962 66,133,244 66,133,244
-0.058467155868561 -0.0315266204111881 66,133,244 66,133,244
-0.0571986981209092 -0.0328859128116719 66,133,244 66,133,244
-0.0587495811068342 -0.0267496275071681 66,133,244 66,133,244
-0.0645214735733795 -0.0237286129013061 66,133,244 66,133,244
-0.0592146548743901 -0.0283586008174515 66,133,244 66,133,244
-0.0616489461709497 -0.0252814224071961 66,133,244 66,133,244
-0.066400544980723 -0.0187256550892274 66,133,244 66,133,244
-0.0594580974072413 -0.029199347482648 66,133,244 66,133,244
-0.0595828567236168 -0.029629626464874 66,133,244 66,133,244
-0.0596726564511631 -0.0241847345441406 66,133,244 66,133,244
-0.0566781238574624 -0.0310723445661584 66,133,244 66,133,244
-0.0594170412841394 -0.029052362064371 66,133,244 66,133,244
-0.0508918851919009 -0.0340424036172273 66,133,244 66,133,244
-0.0693374232405688 -0.0173831108441013 66,133,244 66,133,244
-0.0591480133468113 -0.0281165675932926 66,133,244 66,133,244
-0.0615824633066376 -0.0250414063340623 66,133,244 66,133,244
-0.065396312534141 -0.020990743327499 66,133,244 66,133,244
-0.0608502646456093 -0.0225042184025399 66,133,244 66,133,244
-0.0518549757359471 -0.0373717045708485 66,133,244 66,133,244
-0.0644814803323835 -0.0235695874475705 66,133,244 66,133,244
-0.05356071778889 -0.031769367978372 66,133,244 66,133,244
-0.0586982066776467 -0.0265503439972516 66,133,244 66,133,244
-0.0604277458653873 -0.0267857591995241 66,133,244 66,133,244
-0.0598468087167097 -0.0305270798635244 66,133,244 66,133,244
-0.0606118979196865 -0.0274228191943983 66,133,244 66,133,244
-0.0607669038321433 -0.0279594058160569 66,133,244 66,133,244
-0.0582387462025988 -0.0307088360635727 66,133,244 66,133,244
-0.0588239785569624 -0.0269820134872654 66,133,244 66,133,244
-0.0549921671892341 -0.0309680574890125 66,133,244 66,133,244
-0.0608367278117967 -0.0281967224345354 66,133,244 66,133,244
-0.0596664732555812 -0.0298964826159618 66,133,244 66,133,244
-0.0565700165710916 -0.0306772999961897 66,133,244 66,133,244
-0.0608322105113507 -0.02817930399281 66,133,244 66,133,244
-0.0629156414587701 -0.0238883392417975 66,133,244 66,133,244
-0.0621568121462478 -0.0270123015238863 66,133,244 66,133,244
-0.0576356107159429 -0.0286109785583206 66,133,244 66,133,244
-0.0633060430458132 -0.0252376678621437 66,133,244 66,133,244
-0.0594254435628666 -0.0290566506135091 66,133,244 66,133,244
-0.0586087999744033 -0.031981436606342 66,133,244 66,133,244
-0.0621929097523881 -0.0271352226649825 66,133,244 66,133,244
-0.0606866232146388 -0.0276704959547174 66,133,244 66,133,244
-0.0631525535313865 -0.0247037007368742 66,133,244 66,133,244
-0.0522982785197956 -0.0331338008459082 66,133,244 66,133,244
-0.0622389932187209 -0.0272907657859347 66,133,244 66,133,244
-0.0527248876054399 -0.0346105345666787 66,133,244 66,133,244
-0.0619818985611912 -0.0263990351183204 66,133,244 66,133,244
-0.0597745760287473 -0.030260467027234 66,133,244 66,133,244
-0.0554736424927511 -0.0326232651718616 66,133,244 66,133,244
-0.0556121081705148 -0.0331018396077356 66,133,244 66,133,244
-0.0657942404500897 -0.0223390780160068 66,133,244 66,133,244
-0.0586341157714117 -0.0205513829023623 66,133,244 66,133,244
-0.0412961442483409 -0.0352926270832373 66,133,244 66,133,244
-0.0561108875900729 -0.0348263258909889 66,133,244 66,133,244
-0.0633217773691804 -0.0252813313652286 66,133,244 66,133,244
-0.0562019411781831 -0.0351395131130806 66,133,244 66,133,244
-0.0598295603340729 -0.0304439226735581 66,133,244 66,133,244
-0.0579409619093282 -0.0296546274693669 66,133,244 66,133,244
-0.0398964102531805 -0.0419477867167894 66,133,244 66,133,244
-0.0584558848634185 -0.0314376122074217 66,133,244 66,133,244
-0.0536808421955733 -0.0379121008232483 66,133,244 66,133,244
-0.0646323938204842 -0.0240605791875008 66,133,244 66,133,244
-0.069404808441121 -0.0175759604063721 66,133,244 66,133,244
-0.0632182267278953 -0.0249145718742587 66,133,244 66,133,244
-0.0599629833201531 -0.0251422987883181 66,133,244 66,133,244
-0.0555163854690434 -0.0327493662323281 66,133,244 66,133,244
-0.0643835294667857 -0.0231873967489793 66,133,244 66,133,244
-0.0521874592586075 -0.0384776651819434 66,133,244 66,133,244
-0.0611291427190981 -0.0234174837126508 66,133,244 66,133,244
-0.0604362472483245 -0.0267712301522343 66,133,244 66,133,244
-0.0498605108373063 -0.0419222054351243 66,133,244 66,133,244
-0.0632501142957959 -0.0250099122893494 66,133,244 66,133,244
-0.0618390558285086 -0.0258747061748173 66,133,244 66,133,244
-0.0631092335575948 -0.0245203083863445 66,133,244 66,133,244
-0.0670132878565953 -0.020781357798798 66,133,244 66,133,244
-0.0595376329197177 -0.029409313162161 66,133,244 66,133,244
-0.0546218567966937 -0.0353963556831137 66,133,244 66,133,244
-0.0572811068569373 -0.0330979487728037 66,133,244 66,133,244
-0.0601260940540428 -0.0256878043616601 66,133,244 66,133,244
-0.053055397324993 -0.0242098209522167 66,133,244 66,133,244
-0.0598701755243084 -0.0247981293886971 66,133,244 66,133,244
-0.0485347395996152 -0.0430709643060679 66,133,244 66,133,244
-0.0465548586848634 -0.0419658623199305 66,133,244 66,133,244
-0.0553659809487547 -0.032209312013084 66,133,244 66,133,244
-0.0569071324201574 -0.0317931654441951 66,133,244 66,133,244
-0.05714442268343 -0.0326148842432372 66,133,244 66,133,244
-0.0657747391180531 -0.0222319475971259 66,133,244 66,133,244
-0.059870470222294 -0.0247945439832661 66,133,244 66,133,244
-0.0633835242569092 -0.0254547320407884 66,133,244 66,133,244
-0.0606482137969112 -0.027485535824502 66,133,244 66,133,244
-0.06454979761065 -0.0237384588454388 66,133,244 66,133,244
-0.0580736533951106 -0.0300746642188105 66,133,244 66,133,244
-0.0591855766117792 -0.0281721982866691 66,133,244 66,133,244
-0.0569181887969821 -0.0318234320446989 66,133,244 66,133,244
-0.0419965171650311 -0.0491819248111194 66,133,244 66,133,244
-0.0525456089257788 -0.033937719051181 66,133,244 66,133,244
-0.0607994638236119 -0.0280045308941448 66,133,244 66,133,244
-0.0594210653109085 -0.0289823165138667 66,133,244 66,133,244
-0.0622037811895044 -0.0271133347108443 66,133,244 66,133,244
-0.0611601346884553 -0.0234978451094299 66,133,244 66,133,244
-0.0593506430820753 -0.0287365749986983 66,133,244 66,133,244
-0.0510076919349586 -0.0401141595220898 66,133,244 66,133,244
-0.0581382904228081 -0.0302872070121557 66,133,244 66,133,244
-0.0555121207122633 -0.0326954641964066 66,133,244 66,133,244
-0.0604101629725531 -0.0266456907168708 66,133,244 66,133,244
-0.0592513679179502 -0.0283843225530584 66,133,244 66,133,244
-0.0587714791085545 -0.0267217031905513 66,133,244 66,133,244
-0.0571393834379678 -0.0325760803626766 66,133,244 66,133,244
-0.0594203983901836 -0.0289689333872809 66,133,244 66,133,244
-0.0583552252569145 -0.0310316329404863 66,133,244 66,133,244
-0.0526433282274985 -0.0342595667569933 66,133,244 66,133,244
-0.0630538186385503 -0.0242847433701278 66,133,244 66,133,244
-0.0605211211889792 -0.0270169570771439 66,133,244 66,133,244
-0.0536463346999014 -0.0377260343402554 66,133,244 66,133,244
-0.0642925953641861 -0.0228164409143829 66,133,244 66,133,244
-0.0618806689491586 -0.0259658047055211 66,133,244 66,133,244
-0.0536700106990782 -0.0320458049375073 66,133,244 66,133,244
-0.0454454300694529 -0.026569173334298 66,133,244 66,133,244
-0.0582925317959884 -0.0307918313238053 66,133,244 66,133,244
-0.0507770755222771 -0.0392814081683276 66,133,244 66,133,244
-0.0566353918874021 -0.0308038805312433 66,133,244 66,133,244
-0.0596397135274625 -0.029700336303387 66,133,244 66,133,244
-0.0658192084555718 -0.022332060311166 66,133,244 66,133,244
-0.0606429026836831 -0.027414989513922 66,133,244 66,133,244
-0.0569444513905133 -0.03186514015379 66,133,244 66,133,244
-0.0545929811353511 -0.0352268959590697 66,133,244 66,133,244
-0.0610446706284318 -0.0288038958079399 66,133,244 66,133,244
-0.0506406532944278 -0.033043118384477 66,133,244 66,133,244
-0.056784802255905 -0.0313091027035272 66,133,244 66,133,244
-0.0567696768646388 -0.0312536334027456 66,133,244 66,133,244
-0.0606475189084518 -0.0274204675935571 66,133,244 66,133,244
-0.0542470346690324 -0.0340178307037764 66,133,244 66,133,244
-0.0618783752540653 -0.0259245029055858 66,133,244 66,133,244
-0.0569192427659619 -0.0317625304703883 66,133,244 66,133,244
-0.0580455192968373 -0.0241551526195851 66,133,244 66,133,244
-0.0582067535479951 -0.0304678021729432 66,133,244 66,133,244
-0.0584620477237844 -0.0313515194417844 66,133,244 66,133,244
-0.0634277469111513 -0.0255323285300642 66,133,244 66,133,244
-0.0499681553889304 -0.0364496791152584 66,133,244 66,133,244
-0.0555367244187983 -0.0327219576383438 66,133,244 66,133,244
-0.0555796063119894 -0.0328699334459218 66,133,244 66,133,244
-0.0633433866112047 -0.0252383657499676 66,133,244 66,133,244
-0.057551579549061 -0.0281912895795131 66,133,244 66,133,244
-0.0560358998212775 -0.0344493057668224 66,133,244 66,133,244
-0.0529375097731704 -0.0352224807242044 66,133,244 66,133,244
-0.0620586913680862 -0.0265381726064 66,133,244 66,133,244
-0.0558871311535133 -0.0339261175588458 66,133,244 66,133,244
-0.0619087649121997 -0.0260131506406938 66,133,244 66,133,244
-0.0545298511158108 -0.0349762213510564 66,133,244 66,133,244
-0.0604422824575237 -0.0266854942047282 66,133,244 66,133,244
-0.053686369779224 -0.0320536654854605 66,133,244 66,133,244
-0.0658146852526573 -0.0222778294067121 66,133,244 66,133,244
-0.0507310611439643 -0.03907828358815 66,133,244 66,133,244
-0.0568206697913137 -0.0313999926751504 66,133,244 66,133,244
-0.0572954752332971 -0.033043953437192 66,133,244 66,133,244
-0.0591762298035754 -0.028049742584831 66,133,244 66,133,244
-0.0636569529326506 -0.0205537102094247 66,133,244 66,133,244
-0.0670146952622158 -0.0206758184239117 66,133,244 66,133,244
-0.0602430804610611 -0.0259891479974375 66,133,244 66,133,244
-0.0596838645633298 -0.0298049003926346 66,133,244 66,133,244
-0.0669822576906358 -0.0205575345284572 66,133,244 66,133,244
-0.0605877710057322 -0.027175665378628 66,133,244 66,133,244
-0.0608723012372583 -0.0281599470954645 66,133,244 66,133,244
-0.0573172002247795 -0.0273534202671625 66,133,244 66,133,244
-0.0575379124310729 -0.0281179365670674 66,133,244 66,133,244
-0.0618187925790356 -0.0256827975476767 66,133,244 66,133,244
-0.0584843880141451 -0.0313953387513519 66,133,244 66,133,244
-0.0491861348724923 -0.0394653231568067 66,133,244 66,133,244
-0.0604967884391751 -0.0268556998626105 66,133,244 66,133,244
-0.0511672493321915 -0.0405711840045153 66,133,244 66,133,244
-0.0592544261967748 -0.0283047087442291 66,133,244 66,133,244
-0.058427379094374 -0.031193000123513 66,133,244 66,133,244
-0.0564337237716566 -0.0300398521538474 66,133,244 66,133,244
-0.0563992109611123 -0.0299198800797647 66,133,244 66,133,244
-0.0644028172341412 -0.0231182011618202 66,133,244 66,133,244
-0.0605745981639025 -0.0271201663110665 66,133,244 66,133,244
-0.0586341687261663 -0.0261525584141072 66,133,244 66,133,244
-0.056751394046812 -0.0311391472446009 66,133,244 66,133,244
-0.0619435668374972 -0.0261070955676405 66,133,244 66,133,244
-0.0567913897477598 -0.0312743501709453 66,133,244 66,133,244
-0.0602032256336932 -0.0258261853456599 66,133,244 66,133,244
-0.0603877073085669 -0.0264630179386579 66,133,244 66,133,244
-0.0617789035509478 -0.0255263534269492 66,133,244 66,133,244
-0.0594329141453899 -0.0289065163991712 66,133,244 66,133,244
-0.059554815765782 -0.0293254379007396 66,133,244 66,133,244
-0.0655971807286328 -0.021484075704507 66,133,244 66,133,244
-0.0582651179255537 -0.0306105008525054 66,133,244 66,133,244
-0.0606202198627341 -0.0272594869397845 66,133,244 66,133,244
-0.0595855694353551 -0.02942971876563 66,133,244 66,133,244
-0.0595949481620863 -0.0294610214378046 66,133,244 66,133,244
-0.0605776054592615 -0.0271103666425598 66,133,244 66,133,244
-0.0585604065057184 -0.0258769744913412 66,133,244 66,133,244
-0.0633720526894076 -0.0252795586355226 66,133,244 66,133,244
-0.0594999670168116 -0.0291276229599451 66,133,244 66,133,244
-0.0605501775859735 -0.0270094000227681 66,133,244 66,133,244
-0.0621982908661265 -0.0269624524361772 66,133,244 66,133,244
-0.0491954372083951 -0.0337097563014974 66,133,244 66,133,244
-0.0592965353436063 -0.02841846328465 66,133,244 66,133,244
-0.062941043911748 -0.0237785485910789 66,133,244 66,133,244
-0.0597544520570287 -0.0300030473128416 66,133,244 66,133,244
-0.0607755213644426 -0.0277848839941594 66,133,244 66,133,244
-0.0630845477778962 -0.0242730866116425 66,133,244 66,133,244
-0.0504365662982393 -0.0207407832522299 66,133,244 66,133,244
-0.0584727027036183 -0.0313141450838807 66,133,244 66,133,244
-0.0610210580794475 -0.0286326376478539 66,133,244 66,133,244
-0.0559343103676892 -0.0340266383426307 66,133,244 66,133,244
-0.0592336851655186 -0.028191310201476 66,133,244 66,133,244
-0.0632501225354593 -0.0248409003653939 66,133,244 66,133,244
-0.0595792262904622 -0.0236328794895364 66,133,244 66,133,244
-0.0579385538422234 -0.0294584881460674 66,133,244 66,133,244
-0.060982634833666 -0.0284938361269839 66,133,244 66,133,244
-0.0571691776950661 -0.0325462170356186 66,133,244 66,133,244
-0.0655653002947941 -0.0213492187595148 66,133,244 66,133,244
-0.0598463546185071 -0.0303106841923404 66,133,244 66,133,244
-0.0583547969490655 -0.0308977503606716 66,133,244 66,133,244
-0.0604635085713234 -0.026689732507803 66,133,244 66,133,244
-0.0588501720705824 -0.026855248509157 66,133,244 66,133,244
-0.0630855670482597 -0.0242632400316675 66,133,244 66,133,244
-0.0673807439247934 -0.0161225273128433 66,133,244 66,133,244
-0.0592898266114111 -0.0283762854653016 66,133,244 66,133,244
-0.0573031545987168 -0.0330033581141762 66,133,244 66,133,244
-0.0582013976881827 -0.0303597383476699 66,133,244 66,133,244
-0.0572848712259324 -0.0329392403009532 66,133,244 66,133,244
-0.0642332576527644 -0.0224810023458597 66,133,244 66,133,244
-0.0595816367629981 -0.029381408747067 66,133,244 66,133,244
-0.0670130888874479 -0.020594486480123 66,133,244 66,133,244
-0.0570329620493643 -0.0320591578720845 66,133,244 66,133,244
-0.0471985192429135 -0.038273642046298 66,133,244 66,133,244
-0.0657005955943728 -0.0218010544574573 66,133,244 66,133,244
-0.0548577718368742 -0.0360307694295406 66,133,244 66,133,244
-0.0416016954927872 -0.041900990220136 66,133,244 66,133,244
-0.0557569234665341 -0.0333895311763008 66,133,244 66,133,244
-0.0554675663634598 -0.0323869986862622 66,133,244 66,133,244
-0.0646257250892293 -0.0238285757330249 66,133,244 66,133,244
-0.0572073517533508 -0.032658118854982 66,133,244 66,133,244
-0.0552765982808421 -0.0317242672352905 66,133,244 66,133,244
-0.0619853651241629 -0.026189599426096 66,133,244 66,133,244
-0.05493364103658 -0.0362890167162839 66,133,244 66,133,244
-0.0567774538117925 -0.031165968159634 66,133,244 66,133,244
-0.0605425308923571 -0.026944277798835 66,133,244 66,133,244
-0.0584322698325965 -0.0253880996421154 66,133,244 66,133,244
-0.0553350832642775 -0.0319224083439101 66,133,244 66,133,244
-0.0656276341927992 -0.0215394734279629 66,133,244 66,133,244
-0.0631779178025938 -0.0245618849331873 66,133,244 66,133,244
-0.0568265623336598 -0.0313325289346872 66,133,244 66,133,244
-0.0582072635797302 -0.0303589320165273 66,133,244 66,133,244
-0.0495431686833933 -0.0348729585379072 66,133,244 66,133,244
-0.0632191239431823 -0.024700808726051 66,133,244 66,133,244
-0.0591276533158052 -0.0277913523511533 66,133,244 66,133,244
-0.0566884308947173 -0.0308509267930199 66,133,244 66,133,244
-0.0513463603284105 -0.0411177664184945 66,133,244 66,133,244
-0.0621172517979917 -0.0266337575612442 66,133,244 66,133,244
-0.0640446929991507 -0.0218010195999764 66,133,244 66,133,244
-0.054303912338316 -0.0340948525189124 66,133,244 66,133,244
-0.0566721732325331 -0.0307879661410738 66,133,244 66,133,244
-0.0545921149833563 -0.0235821598078838 66,133,244 66,133,244
-0.051795062567486 -0.0369096465898784 66,133,244 66,133,244
-0.0506951917008716 -0.0330968522982755 66,133,244 66,133,244
-0.0573006318128933 -0.0329576963421422 66,133,244 66,133,244
-0.0643353524326001 -0.0227977694831791 66,133,244 66,133,244
-0.0547469389844386 -0.0356201414494208 66,133,244 66,133,244
-0.0582803056622263 -0.0305938023275717 66,133,244 66,133,244
-0.0622348878011735 -0.02702862946461 66,133,244 66,133,244
-0.0573063636110083 -0.0329745006672291 66,133,244 66,133,244
-0.0646297491549987 -0.0238148789390655 66,133,244 66,133,244
-0.0567618202726386 -0.0310871954025077 66,133,244 66,133,244
-0.0621755543586892 -0.0268210544315073 66,133,244 66,133,244
-0.0601277888528414 -0.0254813666921594 66,133,244 66,133,244
-0.0596749297632836 -0.0296672881118079 66,133,244 66,133,244
-0.0607892512574891 -0.0277725321275159 66,133,244 66,133,244
-0.0619706409627288 -0.026109270266912 66,133,244 66,133,244
-0.0638345664071857 -0.0210564068619019 66,133,244 66,133,244
-0.066746005077917 -0.0196304416239456 66,133,244 66,133,244
-0.0632716006641587 -0.0248580721734429 66,133,244 66,133,244
-0.0505593944856342 -0.038365882738939 66,133,244 66,133,244
-0.057749530944711 -0.028743109059996 66,133,244 66,133,244
-0.0640156769567702 -0.0216748413111979 66,133,244 66,133,244
-0.0521803315422892 -0.0382230728647161 66,133,244 66,133,244
-0.0594824451019535 -0.0289885400443587 66,133,244 66,133,244
-0.0581972157639988 -0.0302905398792953 66,133,244 66,133,244
-0.0581484177508342 -0.0301204245721194 66,133,244 66,133,244
-0.0631387224474286 -0.0243876274136773 66,133,244 66,133,244
-0.0594958233611857 -0.0290324628860357 66,133,244 66,133,244
-0.0614294439336827 -0.0242211615576467 66,133,244 66,133,244
-0.0634262501353626 -0.0253823688343238 66,133,244 66,133,244
-0.0603665680915483 -0.0262915369144488 66,133,244 66,133,244
-0.0538695371827205 -0.0383127876613861 66,133,244 66,133,244
-0.0608283909363184 -0.0221354356278826 66,133,244 66,133,244
-0.0595943123325927 -0.0293698943372564 66,133,244 66,133,244
-0.059414120964857 -0.0287453485307112 66,133,244 66,133,244
-0.0477623895351231 -0.0344189249645314 66,133,244 66,133,244
-0.0658242961100954 -0.0221739210170754 66,133,244 66,133,244
-0.0581115509132236 -0.0299815717782563 66,133,244 66,133,244
-0.0605305477462184 -0.0268514943151074 66,133,244 66,133,244
-0.0528274339399664 -0.0346879999352476 66,133,244 66,133,244
-0.0587190088297569 -0.0263228840631935 66,133,244 66,133,244
-0.0579129827932846 -0.0292846440705588 66,133,244 66,133,244
-0.0569746865253662 -0.0317890578397884 66,133,244 66,133,244
-0.0515374691345563 -0.0359718955170979 66,133,244 66,133,244
-0.0526518894646778 -0.0225677871433952 66,133,244 66,133,244
-0.0600020964638446 -0.0250100572598169 66,133,244 66,133,244
-0.0613789875658519 -0.0240214630919132 66,133,244 66,133,244
-0.0575788705634644 -0.0281208041769499 66,133,244 66,133,244
-0.0525228040633611 -0.0393802183070189 66,133,244 66,133,244
-0.0595131452609213 -0.0290619388335207 66,133,244 66,133,244
-0.0592561315636524 -0.028170719761217 66,133,244 66,133,244
-0.0606724601578273 -0.0273212278768722 66,133,244 66,133,244
-0.0509515701459053 -0.0339310992853634 66,133,244 66,133,244
-0.0598054158891668 -0.024317668708253 66,133,244 66,133,244
-0.0657396709812429 -0.0218530746644797 66,133,244 66,133,244
-0.0567353142696764 -0.0309434520655464 66,133,244 66,133,244
-0.0645549416325076 -0.0235021404444239 66,133,244 66,133,244
-0.0514100697770797 -0.0355124656980435 66,133,244 66,133,244
-0.0581899448505667 -0.0302236554045355 66,133,244 66,133,244
-0.0644231552187687 -0.0230402532122229 66,133,244 66,133,244
-0.0633644738632924 -0.0251251073234708 66,133,244 66,133,244
-0.0620232626389415 -0.0262324825004909 66,133,244 66,133,244
-0.0630805271059476 -0.0241390557586698 66,133,244 66,133,244
-0.0476556890052557 -0.0397634121346799 66,133,244 66,133,244
-0.0632915763051014 -0.0248679768821875 66,133,244 66,133,244
-0.0561207422764713 -0.0345561833446614 66,133,244 66,133,244
-0.0633484784636254 -0.0250628696453991 66,133,244 66,133,244
-0.0670150446440201 -0.0204992742697301 66,133,244 66,133,244
-0.0537165989662397 -0.0377350891492763 66,133,244 66,133,244
-0.0623568828738807 -0.0216252899422933 66,133,244 66,133,244
-0.06093841489277 -0.0282201628924587 66,133,244 66,133,244
-0.0557090269194131 -0.03312393826676 66,133,244 66,133,244
-0.059798197133566 -0.0300237980953919 66,133,244 66,133,244
-0.0580943652003744 -0.0298761109920015 66,133,244 66,133,244
-0.0680317652701184 -0.0182605759390021 66,133,244 66,133,244
-0.0633294454138415 -0.0249901801454286 66,133,244 66,133,244
-0.0584231462517266 -0.0310125956168678 66,133,244 66,133,244
-0.058351035198753 -0.0307613258165501 66,133,244 66,133,244
-0.0592651244423269 -0.0281722143893192 66,133,244 66,133,244
-0.0633581307000766 -0.0250859024619848 66,133,244 66,133,244
-0.0595653057255917 -0.0292097576810359 66,133,244 66,133,244
-0.0652308203235346 -0.0200586288475683 66,133,244 66,133,244
-0.0588613222233502 -0.0267640068298404 66,133,244 66,133,244
-0.059536441400094 -0.0290996795128227 66,133,244 66,133,244
-0.058391576488306 -0.0308860906035582 66,133,244 66,133,244
-0.0682091638254277 -0.0188547813004851 66,133,244 66,133,244
-0.0658165781283858 -0.0220755929215242 66,133,244 66,133,244
-0.0592170812071893 -0.0279879776954542 66,133,244 66,133,244
-0.0572092229922246 -0.0325407681939228 66,133,244 66,133,244
-0.0535835608549796 -0.0372453630702084 66,133,244 66,133,244
-0.0642003015941581 -0.0222237071429599 66,133,244 66,133,244
-0.0604037017466065 -0.0263341260180053 66,133,244 66,133,244
-0.0569273046143414 -0.0315561528042189 66,133,244 66,133,244
-0.0617676641853154 -0.0253024611396842 66,133,244 66,133,244
-0.0575352268144841 -0.0279058792086502 66,133,244 66,133,244
-0.060360604500075 -0.0261807655813968 66,133,244 66,133,244
-0.061453558389555 -0.0242093180296271 66,133,244 66,133,244
-0.0536122396773613 -0.0373305493035833 66,133,244 66,133,244
-0.0575291511511854 -0.0278778804733365 66,133,244 66,133,244
-0.0555613513290485 -0.0268137933484015 66,133,244 66,133,244
-0.0633439819216074 -0.0249977910711603 66,133,244 66,133,244
-0.0560480012854706 -0.0342538361240237 66,133,244 66,133,244
-0.0616998500540185 -0.0250566519221879 66,133,244 66,133,244
-0.0618432135943372 -0.0255527537952512 66,133,244 66,133,244
-0.0416461380739976 -0.0361564040453381 66,133,244 66,133,244
-0.0555961387373034 -0.0326832235989335 66,133,244 66,133,244
-0.0616517727786103 -0.0248846569152832 66,133,244 66,133,244
-0.0570765355308185 -0.0320552901324849 66,133,244 66,133,244
-0.0541401971582099 -0.0333932734995719 66,133,244 66,133,244
-0.0596054852041619 -0.0293044516914026 66,133,244 66,133,244
-0.0568457934279744 -0.0312547670150479 66,133,244 66,133,244
-0.0577947775544398 -0.0287864208150183 66,133,244 66,133,244
-0.0627192061643577 -0.022824730409554 66,133,244 66,133,244
-0.0546290646269123 -0.0235725206414044 66,133,244 66,133,244
-0.0609610497150414 -0.0282387281476976 66,133,244 66,133,244
-0.0608527980067338 -0.0278628316321782 66,133,244 66,133,244
-0.0573164983157702 -0.0328761023693051 66,133,244 66,133,244
-0.0597882558932614 -0.0299259952038636 66,133,244 66,133,244
-0.0596615037442207 -0.0294866119120409 66,133,244 66,133,244
-0.0565340319552084 -0.024407258514297 66,133,244 66,133,244
-0.058360562579377 -0.0307338840419785 66,133,244 66,133,244
-0.0557421230993637 -0.0331728441186906 66,133,244 66,133,244
-0.0554852585701706 -0.0322817221609597 66,133,244 66,133,244
-0.0596035381707849 -0.0292818105064807 66,133,244 66,133,244
-0.0553672258124565 -0.0318706434370659 66,133,244 66,133,244
-0.0581727961017573 -0.0300784241383944 66,133,244 66,133,244
-0.0556391192664794 -0.0328111738017709 66,133,244 66,133,244
-0.0643859803894329 -0.0228242424067814 66,133,244 66,133,244
-0.0610406040754404 -0.0284983894912126 66,133,244 66,133,244
-0.0581439088551386 -0.0299740603688756 66,133,244 66,133,244
-0.0581854016007927 -0.0301157063824935 66,133,244 66,133,244
-0.061838267246605 -0.0255040435691827 66,133,244 66,133,244
-0.058212605610061 -0.0302055732075877 66,133,244 66,133,244
-0.0545481149543485 -0.0347756180130844 66,133,244 66,133,244
-0.0605330824074081 -0.0267313982695829 66,133,244 66,133,244
-0.0609411574854004 -0.0281434803371655 66,133,244 66,133,244
-0.0630931763512665 -0.0240861715671432 66,133,244 66,133,244
-0.0600843619748819 -0.0251734569556225 66,133,244 66,133,244
-0.0597359022394213 -0.0297212456448671 66,133,244 66,133,244
-0.0681961959694141 -0.0187418063824726 66,133,244 66,133,244
-0.0622332818824958 -0.0268606999998057 66,133,244 66,133,244
-0.0534524938904549 -0.0367285690138724 66,133,244 66,133,244
-0.0631180059911537 -0.0241683030579448 66,133,244 66,133,244
-0.0646147732821343 -0.0235973928399724 66,133,244 66,133,244
-0.0535372444352339 -0.0312642811339051 66,133,244 66,133,244
-0.0603160734237399 -0.0259698784734637 66,133,244 66,133,244
-0.0537062634088413 -0.0376040435506368 66,133,244 66,133,244
-0.0516773892293824 0.00395680676714992 66,133,244 66,133,244
-0.0592122660665255 -0.0278995849278446 66,133,244 66,133,244
-0.0583286102966205 -0.0305917882256425 66,133,244 66,133,244
-0.0586448911110899 -0.0316870315459753 66,133,244 66,133,244
-0.0574480198809401 -0.0275407445967603 66,133,244 66,133,244
-0.0530421120084647 -0.0352957912920714 66,133,244 66,133,244
-0.0547576386487606 -0.0297193888758329 66,133,244 66,133,244
-0.0646312742472799 -0.0236342709703841 66,133,244 66,133,244
-0.0547035628203589 -0.0352855235115479 66,133,244 66,133,244
-0.0559835438436377 -0.0339631043426299 66,133,244 66,133,244
-0.0578377212615438 -0.017362529544649 66,133,244 66,133,244
-0.0597412131759772 -0.0297109484529089 66,133,244 66,133,244
-0.0572856565752295 -0.0327148529147798 66,133,244 66,133,244
-0.0587023608582989 -0.0261090119847668 66,133,244 66,133,244
-0.0603936830623819 -0.026212327215257 66,133,244 66,133,244
-0.0612875487442169 -0.0235518031942364 66,133,244 66,133,244
-0.060911580637269 -0.0280027350152155 66,133,244 66,133,244
-0.0607105581172189 -0.0273056130199678 66,133,244 66,133,244
-0.0571441993240191 -0.0322151674584592 66,133,244 66,133,244
-0.0555966501929028 -0.032606418515775 66,133,244 66,133,244
-0.0580632745590137 -0.0296398368667326 66,133,244 66,133,244
-0.0600155339665565 -0.0248912409646788 66,133,244 66,133,244
-0.0568763958786759 -0.0312824154468506 66,133,244 66,133,244
-0.0597088486363703 -0.0295829330968298 66,133,244 66,133,244
-0.0542366175498023 -0.0336474894239496 66,133,244 66,133,244
-0.0630736453150953 -0.0239716780554437 66,133,244 66,133,244
-0.0642401309146084 -0.0222550091190486 66,133,244 66,133,244
-0.0591984603224302 -0.027809971553577 66,133,244 66,133,244
-0.0656952166257192 -0.021537872158984 66,133,244 66,133,244
-0.0559531951548595 -0.0338330502717937 66,133,244 66,133,244
-0.0661581036307139 -0.0173838289994068 66,133,244 66,133,244
-0.0590479330281268 -0.0272852103182011 66,133,244 66,133,244
-0.0609802056993917 -0.0282227017307025 66,133,244 66,133,244
-0.0646225696284676 -0.0235727998438745 66,133,244 66,133,244
-0.0551160620088004 -0.0309288057615041 66,133,244 66,133,244
-0.0525044298167828 -0.0391471523243124 66,133,244 66,133,244
-0.053636054659486 -0.0315547108437898 66,133,244 66,133,244
-0.0609790875342423 -0.0282143934300049 66,133,244 66,133,244
-0.0569367691438772 -0.0314761685303757 66,133,244 66,133,244
-0.0653111067758452 -0.0201967384753027 66,133,244 66,133,244
-0.0523131294061683 -0.0384792053661725 66,133,244 66,133,244
-0.0467404774506842 -0.0306841879350217 66,133,244 66,133,244
-0.0612611102807983 -0.0234302603930098 66,133,244 66,133,244
-0.0597986814945628 -0.0298749530645531 66,133,244 66,133,244
-0.059475459750202 -0.0229970673767209 66,133,244 66,133,244
-0.0590556189157265 -0.0157851798134277 66,133,244 66,133,244
-0.0559440830858235 -0.0337834795032458 66,133,244 66,133,244
-0.060284629316209 -0.025797464121324 66,133,244 66,133,244
-0.0496105687506018 -0.0348633878388326 66,133,244 66,133,244
-0.0596510447857303 -0.0293558812912172 66,133,244 66,133,244
-0.059811557933025 -0.0299119119330806 66,133,244 66,133,244
-0.0521716514067508 -0.0322226442267017 66,133,244 66,133,244
-0.0591382861618429 -0.0275762816895777 66,133,244 66,133,244
-0.0596863240970216 -0.0294737805352496 66,133,244 66,133,244
-0.0593593883782082 -0.0283412239969184 66,133,244 66,133,244
-0.0588543684533148 -0.020834628335915 66,133,244 66,133,244
-0.0653014510208607 -0.0201434972270358 66,133,244 66,133,244
-0.0590466989806575 -0.02725331549409 66,133,244 66,133,244
-0.0628871957817715 -0.0232901131714755 66,133,244 66,133,244
-0.0535976553460044 -0.0371527591013663 66,133,244 66,133,244
-0.0486019660047897 -0.0428683151633876 66,133,244 66,133,244
-0.0558389838118081 -0.0334048001239566 66,133,244 66,133,244
-0.0555278004474279 -0.0323266118893384 66,133,244 66,133,244
-0.0619802345714381 -0.0258985520101859 66,133,244 66,133,244
-0.0515536189014189 -0.0358225467044027 66,133,244 66,133,244
-0.0620979875187936 -0.026305324451213 66,133,244 66,133,244
-0.059552522717143 -0.0289976484782211 66,133,244 66,133,244
-0.0572315377758813 -0.032465937787128 66,133,244 66,133,244
-0.062024198633847 -0.0260460736292709 66,133,244 66,133,244
-0.0547221355574205 -0.0295269543517438 66,133,244 66,133,244
-0.0570018283015436 -0.0316681495179345 66,133,244 66,133,244
-0.0570630058746013 -0.0318791937124689 66,133,244 66,133,244
-0.0643769500156649 -0.0226818123283052 66,133,244 66,133,244
-0.0543712290958841 -0.0340623119914674 66,133,244 66,133,244
-0.057628608588968 -0.0280797076562372 66,133,244 66,133,244
-0.0618751797907843 -0.0255211760649187 66,133,244 66,133,244
-0.0554526570926974 -0.0320482855691223 66,133,244 66,133,244
-0.0537728582525168 -0.0377394919237767 66,133,244 66,133,244
-0.0485586369612511 -0.036942982243856 66,133,244 66,133,244
-0.0606781649520759 -0.0271256066001207 66,133,244 66,133,244
-0.044857314176196 -0.0471414696870167 66,133,244 66,133,244
-0.0572398193914673 -0.0267246144431406 66,133,244 66,133,244
-0.0621884805217599 -0.0265992116889322 66,133,244 66,133,244
-0.0620527714339697 -0.0261285768556438 66,133,244 66,133,244
-0.0620400974835879 -0.0260841445604973 66,133,244 66,133,244
-0.0594387197261792 -0.0285835215741195 66,133,244 66,133,244
-0.0464159173734569 -0.0295151349873888 66,133,244 66,133,244
-0.0573388555726424 -0.0328138452389203 66,133,244 66,133,244
-0.0634240137696158 -0.0251156123167739 66,133,244 66,133,244
-0.0633121971488809 -0.0247252422426878 66,133,244 66,133,244
-0.0621337343135143 -0.0263962351572548 66,133,244 66,133,244
-0.0568096420826617 -0.0309751760507225 66,133,244 66,133,244
-0.0600259944452844 -0.0190935924604031 66,133,244 66,133,244
-0.0544410883538513 -0.0342774631022086 66,133,244 66,133,244
-0.0584565918661775 -0.0309204605734147 66,133,244 66,133,244
-0.0593313613470688 -0.0281927857920354 66,133,244 66,133,244
-0.0581611209082598 -0.0298941386577781 66,133,244 66,133,244
-0.0631698351961329 -0.0242217122962486 66,133,244 66,133,244
-0.0598220415367894 -0.0298898398450674 66,133,244 66,133,244
-0.0543900122850956 -0.0340915491388989 66,133,244 66,133,244
-0.0562878638337434 -0.0291539116337508 66,133,244 66,133,244
-0.0538396732489328 -0.0379385532536672 66,133,244 66,133,244
-0.0542596850965133 -0.0336360697254813 66,133,244 66,133,244
-0.0536331418483428 -0.0314649688581417 66,133,244 66,133,244
-0.0595611326309306 -0.0289764472964186 66,133,244 66,133,244
-0.0567786911951174 -0.030848647748756 66,133,244 66,133,244
-0.059990262050643 -0.0247063970738164 66,133,244 66,133,244
-0.0522817206572174 -0.038292025765802 66,133,244 66,133,244
-0.0594066158223296 -0.0284396028041262 66,133,244 66,133,244
-0.0632521869127285 -0.0244940618617794 66,133,244 66,133,244
-0.0581308213616883 -0.0297711327538755 66,133,244 66,133,244
-0.0633021958436636 -0.0246624603231504 66,133,244 66,133,244
-0.0629881910447259 -0.0235725983785917 66,133,244 66,133,244
-0.0493094812820664 -0.03374232484402 66,133,244 66,133,244
-0.0639426358912287 -0.0211207680061592 66,133,244 66,133,244
-0.0628557310099889 -0.0231112101686665 66,133,244 66,133,244
-0.0567970546699374 -0.0309011300595493 66,133,244 66,133,244
-0.0656338925500533 -0.0212209259595794 66,133,244 66,133,244
-0.0656603994836466 -0.0213110187166663 66,133,244 66,133,244
-0.058451750692824 -0.030869243805768 66,133,244 66,133,244
-0.0632886360241697 -0.0246019493329429 66,133,244 66,133,244
-0.0633529802071535 -0.0248243743680674 66,133,244 66,133,244
-0.0523111835660575 -0.0383743863687016 66,133,244 66,133,244
-0.0572339040458915 -0.0324042345313148 66,133,244 66,133,244
-0.0618112299691036 -0.0252377556004311 66,133,244 66,133,244
-0.0587301494337938 -0.0260755581632523 66,133,244 66,133,244
-0.0580630008026711 -0.0237643399245686 66,133,244 66,133,244
-0.0562578808155554 -0.0347780035882796 66,133,244 66,133,244
-0.0548253779830082 -0.0355670785619977 66,133,244 66,133,244
-0.0618967398222151 -0.025528066847676 66,133,244 66,133,244
-0.0570268910545272 -0.0316788943696949 66,133,244 66,133,244
-0.0586309070544111 -0.0314796408108634 66,133,244 66,133,244
-0.0592733693744463 -0.0279483490685516 66,133,244 66,133,244
-0.0584445900107833 -0.0308318902368957 66,133,244 66,133,244
-0.0550528864666819 -0.0248358298877921 66,133,244 66,133,244
-0.0522308784452914 -0.0265691573425832 66,133,244 66,133,244
-0.0620301353970811 -0.0259784590187628 66,133,244 66,133,244
-0.0582595659875889 -0.0301797688638117 66,133,244 66,133,244
-0.0614697268714172 -0.0240314969744423 66,133,244 66,133,244
-0.0606456098857702 -0.0269320577435453 66,133,244 66,133,244
-0.0563194685972171 -0.0292125892183188 66,133,244 66,133,244
-0.060800104163625 -0.0274658880837606 66,133,244 66,133,244
-0.0554032499297702 -0.0317932988606603 66,133,244 66,133,244
-0.0525270983695398 -0.0390962098433259 66,133,244 66,133,244
-0.0539334847024752 -0.0324543674167548 66,133,244 66,133,244
-0.0650278446417365 -0.0190835623045587 66,133,244 66,133,244
-0.056500549956619 -0.0298341470525329 66,133,244 66,133,244
-0.0595715480006373 -0.0289605738379007 66,133,244 66,133,244
-0.0609627047560447 -0.0280220410464083 66,133,244 66,133,244
-0.0581202475276353 -0.0296870085552526 66,133,244 66,133,244
-0.060728486148746 -0.0272103492379509 66,133,244 66,133,244
-0.0656001900014906 -0.021063117892066 66,133,244 66,133,244
-0.05644517696582 -0.0296394138503159 66,133,244 66,133,244
-0.0618196543814388 -0.0252329510851109 66,133,244 66,133,244
-0.0531521587598913 -0.0354950016797374 66,133,244 66,133,244
-0.0620105516301385 -0.025886699450599 66,133,244 66,133,244
-0.0578353520209751 -0.0286907840572097 66,133,244 66,133,244
-0.0572845494117064 -0.0325383609043572 66,133,244 66,133,244
-0.0563535764438825 -0.0293109827936052 66,133,244 66,133,244
-0.0525708515060156 -0.0392295346243874 66,133,244 66,133,244
-0.0619864966609021 -0.0257989015841194 66,133,244 66,133,244
-0.0590019491067113 -0.0269712653247892 66,133,244 66,133,244
-0.0507257853630288 -0.0328358232071505 66,133,244 66,133,244
-0.059669979086546 -0.0292829884804483 66,133,244 66,133,244
-0.0655761924856755 -0.0209635310846646 66,133,244 66,133,244
-0.056812927303973 -0.0308962250357077 66,133,244 66,133,244
-0.0580907082128228 -0.0180548784101253 66,133,244 66,133,244
-0.0574884262324754 -0.0274800583725361 66,133,244 66,133,244
-0.0608178595545683 -0.0275011517557558 66,133,244 66,133,244
-0.0554261953344534 -0.0318461229007751 66,133,244 66,133,244
-0.0634230439173936 -0.0250112389876452 66,133,244 66,133,244
-0.0547667901060443 -0.0353150565606043 66,133,244 66,133,244
-0.0657212946662523 -0.0214597286066859 66,133,244 66,133,244
-0.0592788477013233 -0.0279212364607582 66,133,244 66,133,244
-0.0607730458734074 -0.0273411557493943 66,133,244 66,133,244
-0.0535096810488535 -0.0309573544309882 66,133,244 66,133,244
-0.0597021296041255 -0.0293838139339701 66,133,244 66,133,244
-0.0620873041252128 -0.0261322680850241 66,133,244 66,133,244
-0.0694006873362568 -0.0169306518142519 66,133,244 66,133,244
-0.059724074724976 -0.0294561896928983 66,133,244 66,133,244
-0.0583789679749701 -0.0247945813279315 66,133,244 66,133,244
-0.0584779187328348 -0.0251349001202071 66,133,244 66,133,244
-0.0608878936338757 -0.0277272214158329 66,133,244 66,133,244
-0.0622346520094663 -0.0266361024167228 66,133,244 66,133,244
-0.0493460500158319 -0.0395474491179013 66,133,244 66,133,244
-0.0554074278838982 -0.0317647164624563 66,133,244 66,133,244
-0.0517311981237419 -0.0362975047349047 66,133,244 66,133,244
-0.0567290288159523 -0.0305846221585266 66,133,244 66,133,244
-0.0544676414157635 -0.0342614149601738 66,133,244 66,133,244
-0.0577288711048874 -0.0282887747973643 66,133,244 66,133,244
-0.0430865155182979 -0.0351247919806545 66,133,244 66,133,244
-0.0622818621674476 -0.0210338283359919 66,133,244 66,133,244
-0.0569548487353262 -0.0313595748970111 66,133,244 66,133,244
-0.0621055433458866 -0.0261780268936306 66,133,244 66,133,244
-0.0558473536738651 -0.0332723823072595 66,133,244 66,133,244
-0.0511668069308495 -0.0343257401506122 66,133,244 66,133,244
-0.0573662808678306 -0.0327710897027621 66,133,244 66,133,244
-0.0563765463670629 -0.0178270380730248 66,133,244 66,133,244
-0.0619976016795634 -0.0257864682154867 66,133,244 66,133,244
-0.0630591769718983 -0.0237078299704317 66,133,244 66,133,244
-0.0571902174064957 -0.0263998013466075 66,133,244 66,133,244
-0.0670091408145959 -0.0201214526623815 66,133,244 66,133,244
-0.0677686886708071 -0.0169926287040087 66,133,244 66,133,244
-0.0583131517489459 -0.0302849377535061 66,133,244 66,133,244
-0.0606902522037132 -0.0212507517483703 66,133,244 66,133,244
-0.057182331851813 -0.0321212303023079 66,133,244 66,133,244
-0.0619014654690994 -0.0254435489815235 66,133,244 66,133,244
-0.0578055807590053 -0.0285226412225249 66,133,244 66,133,244
-0.0581809777034689 -0.0298221455359213 66,133,244 66,133,244
-0.0434423194799186 -0.0478356957431036 66,133,244 66,133,244
-0.0592489716219208 -0.0277630440246907 66,133,244 66,133,244
-0.063694865244604 -0.0201342608891404 66,133,244 66,133,244
-0.053664623745682 -0.0314352882531543 66,133,244 66,133,244
-0.0602845742050855 -0.0255818648269996 66,133,244 66,133,244
-0.0568528089882625 -0.0136930555174279 66,133,244 66,133,244
-0.0694017417640194 -0.0168697097513775 66,133,244 66,133,244
-0.0644434464676675 -0.022716355492397 66,133,244 66,133,244
-0.0619802652181196 -0.0256951945974735 66,133,244 66,133,244
-0.0681076175949617 -0.0181405011464483 66,133,244 66,133,244
-0.0604652283817734 -0.0262027980415495 66,133,244 66,133,244
-0.0564975039939337 -0.0297244909372319 66,133,244 66,133,244
-0.0578574923313991 -0.0286790190081738 66,133,244 66,133,244
-0.0564165131932229 -0.0236860786263384 66,133,244 66,133,244
-0.0595547252734024 -0.0288007420233223 66,133,244 66,133,244
-0.0618419265312047 -0.0252111241272781 66,133,244 66,133,244
-0.0524479773605381 -0.0214481581241052 66,133,244 66,133,244
-0.059146533855817 -0.0273837516914962 66,133,244 66,133,244
-0.0558068533335281 -0.0330806985401741 66,133,244 66,133,244
-0.0579453340575674 -0.0289734996173478 66,133,244 66,133,244
-0.0439195409897725 -0.0379466081515784 66,133,244 66,133,244
-0.0624882457874211 -0.021684104200664 66,133,244 66,133,244
-0.0606486041382695 -0.0268227131190659 66,133,244 66,133,244
-0.0489266161706075 -0.0437765199031937 66,133,244 66,133,244
-0.0650420588647982 -0.0190142813209851 66,133,244 66,133,244
-0.0594709076722486 -0.0284951553452136 66,133,244 66,133,244
-0.0482438967907403 -0.0298962743207238 66,133,244 66,133,244
-0.06331343758151 -0.0245371649622283 66,133,244 66,133,244
-0.0608317925617292 -0.0274506813066547 66,133,244 66,133,244
-0.0606070564404451 -0.0266714385306971 66,133,244 66,133,244
-0.0631668758516396 -0.0240265710008335 66,133,244 66,133,244
-0.0617183544797657 -0.0247595244226253 66,133,244 66,133,244
-0.0604065380280564 -0.0259711018698671 66,133,244 66,133,244
-0.0577741552853193 -0.0283634751573418 66,133,244 66,133,244
-0.0596810156273 -0.0292119503321508 66,133,244 66,133,244
-0.0577663686652526 -0.0283337695229798 66,133,244 66,133,244
-0.0524373298697319 -0.0328977912357302 66,133,244 66,133,244
-0.0622231613811817 -0.0264990544175233 66,133,244 66,133,244
-0.0656481769054361 -0.0210905146244966 66,133,244 66,133,244
-0.0502920674583042 -0.0369686360728138 66,133,244 66,133,244
-0.0580827744476062 -0.0236622810117746 66,133,244 66,133,244
-0.0558947536335877 -0.0333505145542868 66,133,244 66,133,244
-0.0549383224256517 -0.0300337396294056 66,133,244 66,133,244
-0.0529438595614923 -0.0346369661773535 66,133,244 66,133,244
-0.0578250022754256 -0.0285200554962509 66,133,244 66,133,244
-0.0603174506578809 -0.02564141537679 66,133,244 66,133,244
-0.0519821776890433 -0.0140358245933852 66,133,244 66,133,244
-0.0607909790600509 -0.0272795134882683 66,133,244 66,133,244
-0.0670140547609654 -0.0200555672098809 66,133,244 66,133,244
-0.0482438908275611 -0.0241067824761517 66,133,244 66,133,244
-0.0581920243012113 -0.0297863988237384 66,133,244 66,133,244
-0.0694057849120905 -0.0168246946804256 66,133,244 66,133,244
-0.0549381264373849 -0.0357820465673271 66,133,244 66,133,244
-0.0574010127790708 -0.0327987240267807 66,133,244 66,133,244
-0.0558885512292115 -0.0275581624466288 66,133,244 66,133,244
-0.0633036588851291 -0.0244627721114742 66,133,244 66,133,244
-0.0606018529810753 -0.0266140640965648 66,133,244 66,133,244
-0.0574393467797985 -0.0271699069138271 66,133,244 66,133,244
-0.0604496179714673 -0.0203275913803593 66,133,244 66,133,244
-0.0536319922674056 -0.0370025736986951 66,133,244 66,133,244
-0.0633839677718546 -0.0247331873398743 66,133,244 66,133,244
-0.0682036608515078 -0.0184013071886049 66,133,244 66,133,244
-0.0577794925469218 -0.0283398300641792 66,133,244 66,133,244
-0.059837427986433 -0.0239557856135651 66,133,244 66,133,244
-0.065815804088815 -0.0216392303947801 66,133,244 66,133,244
-0.0657290706216782 -0.0213382992416423 66,133,244 66,133,244
-0.0606379136846365 -0.0267255072405968 66,133,244 66,133,244
-0.0552218980690705 -0.0252327162610326 66,133,244 66,133,244
-0.0632835461844245 -0.0243771165726408 66,133,244 66,133,244
-0.0609331325000198 -0.0277470768069123 66,133,244 66,133,244
-0.0617944476355348 -0.0249711398356367 66,133,244 66,133,244
-0.0592217464759566 -0.027571540855224 66,133,244 66,133,244
-0.057123892019095 -0.0318163529320991 66,133,244 66,133,244
-0.0525095432300151 -0.0330978567947888 66,133,244 66,133,244
-0.0568097247226725 -0.030723819430765 66,133,244 66,133,244
-0.0507071097293295 -0.0383639002065703 66,133,244 66,133,244
-0.0646211757612383 -0.0232426664461079 66,133,244 66,133,244
-0.0583759155631514 -0.0303874434233583 66,133,244 66,133,244
-0.0656706343406294 -0.02111903634535 66,133,244 66,133,244
-0.0633102171761975 -0.0244520067790021 66,133,244 66,133,244
-0.0602122140700887 -0.0252321175580825 66,133,244 66,133,244
-0.0640390700290197 -0.0212165150344613 66,133,244 66,133,244
-0.062716722825474 -0.0223920822413664 66,133,244 66,133,244
-0.0678659040019803 -0.0172036280257058 66,133,244 66,133,244
-0.0632062604750202 -0.0240867129712696 66,133,244 66,133,244
-0.0644437135460902 -0.0226169356906847 66,133,244 66,133,244
-0.0571540862032176 -0.0319014035482356 66,133,244 66,133,244
-0.0542495346200295 -0.0333519520707045 66,133,244 66,133,244
-0.0531009243668124 -0.0351293392157165 66,133,244 66,133,244
-0.0644509903768936 -0.0226363578649861 66,133,244 66,133,244
-0.0615800413138271 -0.024201780231253 66,133,244 66,133,244
-0.055719576064687 -0.0326819399318153 66,133,244 66,133,244
-0.0569449904172759 -0.0311696135586837 66,133,244 66,133,244
-0.0630018000405937 -0.0176123074595377 66,133,244 66,133,244
-0.0580067075846452 -0.0290903330480051 66,133,244 66,133,244
-0.0582530637323898 -0.0299433486329864 66,133,244 66,133,244
-0.0551644306754004 -0.0307564307222983 66,133,244 66,133,244
-0.0607565950605281 -0.0271016531950414 66,133,244 66,133,244
-0.0580793892471718 -0.0293399472084162 66,133,244 66,133,244
-0.0608785951279554 -0.0275232173471924 66,133,244 66,133,244
-0.05905581999686 -0.0269642119507942 66,133,244 66,133,244
-0.0620031783747701 -0.0256596763993094 66,133,244 66,133,244
-0.0631661629745537 -0.0239305778036824 66,133,244 66,133,244
-0.0643146564307536 -0.0221519765865338 66,133,244 66,133,244
-0.0615821404971821 -0.0241983092913449 66,133,244 66,133,244
-0.0478094084122202 -0.0398081896206837 66,133,244 66,133,244
-0.0584571398347692 -0.0306387665919107 66,133,244 66,133,244
-0.0575967735469737 -0.0276579089772492 66,133,244 66,133,244
-0.0589673703576637 -0.0266490059695172 66,133,244 66,133,244
-0.052094378541773 -0.0316222132939294 66,133,244 66,133,244
-0.0619130034207118 -0.0253372754973284 66,133,244 66,133,244
-0.0564162359828516 -0.0293213067030882 66,133,244 66,133,244
-0.062868824537314 -0.0228905204635541 66,133,244 66,133,244
-0.0634105396706883 -0.0247649684988618 66,133,244 66,133,244
-0.0569424883384385 -0.0196279122783029 66,133,244 66,133,244
-0.0528560846536983 -0.0284979530455649 66,133,244 66,133,244
-0.0634244707836531 -0.0248112660547859 66,133,244 66,133,244
-0.0582454469246708 -0.0298949674337615 66,133,244 66,133,244
-0.0588634366212941 -0.026278822921252 66,133,244 66,133,244
-0.0589202511631264 -0.0264745083185563 66,133,244 66,133,244
-0.0570441182305048 -0.0257289917751138 66,133,244 66,133,244
-0.046064041950003 -0.0337419965971635 66,133,244 66,133,244
-0.0668702423677533 -0.0194693042818619 66,133,244 66,133,244
-0.0567240711707357 -0.0303731174965829 66,133,244 66,133,244
-0.0621166495070845 -0.0260268204283586 66,133,244 66,133,244
-0.0596259107393012 -0.0231540452525947 66,133,244 66,133,244
-0.0570217583806973 -0.0314019682947197 66,133,244 66,133,244
-0.053442506246454 -0.0305138133581622 66,133,244 66,133,244
-0.0628783620515932 -0.0229041276515068 66,133,244 66,133,244
-0.0591590116211393 -0.0272875980792452 66,133,244 66,133,244
-0.0585206868131378 -0.0250758212112847 66,133,244 66,133,244
-0.0602744818909754 -0.0253934668974952 66,133,244 66,133,244
-0.0555756843638232 -0.0263856642073613 66,133,244 66,133,244
-0.0548077814044158 -0.0352377224356547 66,133,244 66,133,244
-0.0555380811106219 -0.0320104500215037 66,133,244 66,133,244
-0.0596518357570072 -0.0232338139823802 66,133,244 66,133,244
-0.0593198605744611 -0.0278401648647594 66,133,244 66,133,244
-0.0595025346318068 -0.0284682912443138 66,133,244 66,133,244
-0.0603406874900489 -0.0256117155258438 66,133,244 66,133,244
-0.0596662607761993 -0.0290287249276504 66,133,244 66,133,244
-0.0608541340843819 -0.0273839544905555 66,133,244 66,133,244
-0.0555020042797276 -0.0261122851020631 66,133,244 66,133,244
-0.0619412108132893 -0.0196345698346926 66,133,244 66,133,244
-0.0549537620018624 -0.029966672602842 66,133,244 66,133,244
-0.0633224050300514 -0.0244165508941656 66,133,244 66,133,244
-0.05334367685237 -0.0358987169108772 66,133,244 66,133,244
-0.058851235146903 -0.0261940515707981 66,133,244 66,133,244
-0.0621420864116251 -0.0260790883031879 66,133,244 66,133,244
-0.0522891582712326 -0.0264805060084536 66,133,244 66,133,244
-0.054551016337829 -0.0343152844700812 66,133,244 66,133,244
-0.0509295824937321 -0.0390397661120709 66,133,244 66,133,244
-0.0617906500845671 -0.0248537967196524 66,133,244 66,133,244
-0.0559411216264722 -0.027615267469735 66,133,244 66,133,244
-0.0620341068698208 -0.0256948540759313 66,133,244 66,133,244
-0.0622452321117283 -0.0149118446100524 66,133,244 66,133,244
-0.0668514862495622 -0.0193530300337075 66,133,244 66,133,244
-0.0550193184784859 -0.0301729918889461 66,133,244 66,133,244
-0.0640095179576132 -0.0210159706309692 66,133,244 66,133,244
-0.0559550137284927 -0.0334090607261471 66,133,244 66,133,244
-0.0618751763699688 -0.0251315533966028 66,133,244 66,133,244
-0.0517632322684624 -0.0361519500843088 66,133,244 66,133,244
-0.0621187735148504 -0.0259708158408394 66,133,244 66,133,244
-0.0639696222716889 -0.0208682025074209 66,133,244 66,133,244
-0.0625276155149875 -0.0216283589808421 66,133,244 66,133,244
-0.064605022630325 -0.0230644560898665 66,133,244 66,133,244
-0.0604434926468272 -0.0259166877123455 66,133,244 66,133,244
-0.0578108852950076 -0.0283095835708196 66,133,244 66,133,244
-0.0572795718260958 -0.0322251613744811 66,133,244 66,133,244
-0.0527079269945284 -0.033658153252899 66,133,244 66,133,244
-0.0593168186448665 -0.0277674244695403 66,133,244 66,133,244
-0.0646252763161714 -0.0231274715722676 66,133,244 66,133,244
-0.0579751194277222 -0.0288734604121379 66,133,244 66,133,244
-0.0596695558322088 -0.0289853317729461 66,133,244 66,133,244
-0.0570596623629789 -0.0314567326569135 66,133,244 66,133,244
-0.0542993392280231 -0.0334058285496447 66,133,244 66,133,244
-0.0604209993661266 -0.0258255269405896 66,133,244 66,133,244
-0.0614982867531983 -0.0237994710250326 66,133,244 66,133,244
-0.0546069928874399 -0.0229541351203125 66,133,244 66,133,244
-0.0595348568518708 -0.0285097310714459 66,133,244 66,133,244
-0.0656272753742158 -0.0208290684160609 66,133,244 66,133,244
-0.0621541781610361 -0.026068020505329 66,133,244 66,133,244
-0.0641381219282238 -0.0214267506258566 66,133,244 66,133,244
-0.0484560846956428 -0.0419397530719406 66,133,244 66,133,244
-0.0503606971630628 -0.0370217547876048 66,133,244 66,133,244
-0.0573013049585359 -0.026523046495154 66,133,244 66,133,244
-0.0577518170949892 -0.0280830745596024 66,133,244 66,133,244
-0.0651530498561961 -0.0191809456044076 66,133,244 66,133,244
-0.058121575165343 -0.0293635305400219 66,133,244 66,133,244
-0.0632114493648256 -0.0239681616821959 66,133,244 66,133,244
-0.0646256419861965 -0.0231091078677338 66,133,244 66,133,244
-0.0542902570218744 -0.0333603588993669 66,133,244 66,133,244
-0.0652876923059163 -0.0196455654199467 66,133,244 66,133,244
-0.063173418571267 -0.0238296228320492 66,133,244 66,133,244
-0.0565925985754575 -0.0298168579983689 66,133,244 66,133,244
-0.0550556441586226 -0.0360035332843174 66,133,244 66,133,244
-0.0574321466704624 -0.0269642996718772 66,133,244 66,133,244
-0.060770993286013 -0.0270159954981877 66,133,244 66,133,244
-0.0583734978034223 -0.0302237076235826 66,133,244 66,133,244
-0.059812214278618 -0.0236912423752978 66,133,244 66,133,244
-0.0558413851298369 -0.032961090627512 66,133,244 66,133,244
-0.0625310225815379 -0.02159355927327 66,133,244 66,133,244
-0.0591048846474787 -0.0269952307650851 66,133,244 66,133,244
-0.0470142915086491 -0.0369232409946933 66,133,244 66,133,244
-0.0603162180028963 -0.0254335451921835 66,133,244 66,133,244
-0.0618338304570704 -0.0249322208472601 66,133,244 66,133,244
-0.0453214391205486 -0.0368132896950882 66,133,244 66,133,244
-0.0618747125987351 -0.0250714671743923 66,133,244 66,133,244
-0.0624349619547693 -0.0212528351031145 66,133,244 66,133,244
-0.0594673892827791 -0.0282412401305877 66,133,244 66,133,244
-0.0565495329760494 -0.0296452393977351 66,133,244 66,133,244
-0.0592164938944352 -0.0273696373924377 66,133,244 66,133,244
-0.0567827552189774 -0.0304504859939841 66,133,244 66,133,244
-0.0629947452026027 -0.0231833935371262 66,133,244 66,133,244
-0.0582481879090801 -0.0297677049573009 66,133,244 66,133,244
-0.0502206330682236 -0.0307431862511863 66,133,244 66,133,244
-0.058471214360706 -0.0247803886363846 66,133,244 66,133,244
-0.0486899920727908 -0.036950555140492 66,133,244 66,133,244
-0.0543277209180045 -0.0334442757626824 66,133,244 66,133,244
-0.0591835183749314 -0.0272372440610519 66,133,244 66,133,244
-0.0621149364593413 -0.0201210615809281 66,133,244 66,133,244
-0.0670141953008688 -0.0198217707538847 66,133,244 66,133,244
-0.0594819339633311 -0.0282653884900932 66,133,244 66,133,244
-0.0681725330705743 -0.018069097125875 66,133,244 66,133,244
-0.0622146121779121 -0.0262141493713702 66,133,244 66,133,244
-0.0595372754792405 -0.0284533032112121 66,133,244 66,133,244
-0.0676727055513995 -0.0163356859621844 66,133,244 66,133,244
-0.0493147270259293 -0.0160672500794609 66,133,244 66,133,244
-0.0541032752490779 -0.0326551443931127 66,133,244 66,133,244
-0.0600836356838741 -0.024586689482851 66,133,244 66,133,244
-0.0398729242590717 -0.0409256513647893 66,133,244 66,133,244
-0.0629132935648968 -0.0228706009503671 66,133,244 66,133,244
-0.0656483201210369 -0.0208308633434315 66,133,244 66,133,244
-0.0569794343157293 -0.0310994182562676 66,133,244 66,133,244
-0.0545010092630751 -0.0340275490245556 66,133,244 66,133,244
-0.05782647768398 -0.0282759469624508 66,133,244 66,133,244
-0.0596770752121918 -0.0289271666307746 66,133,244 66,133,244
-0.0656354172818747 -0.0207818344035691 66,133,244 66,133,244
-0.0545791433534813 -0.0342926821108128 66,133,244 66,133,244
-0.0571859105646036 -0.0318086329409674 66,133,244 66,133,244
-0.0618828721858402 -0.0250486350457509 66,133,244 66,133,244
-0.05249709610092 -0.0328341564649553 66,133,244 66,133,244
-0.0613885973831111 -0.0233332351322988 66,133,244 66,133,244
-0.0606422507668023 -0.0265045662650633 66,133,244 66,133,244
-0.0581716435608591 -0.0294575514586292 66,133,244 66,133,244
-0.0548680137612362 -0.0352839759972697 66,133,244 66,133,244
-0.0592743379833269 -0.0275191979567081 66,133,244 66,133,244
-0.0613325704798954 -0.0231346253820138 66,133,244 66,133,244
-0.0632593674524762 -0.0240509626600971 66,133,244 66,133,244
-0.0557915207320441 -0.0327220185767686 66,133,244 66,133,244
-0.0658137686328656 -0.0213838963472143 66,133,244 66,133,244
-0.0627647587541724 -0.0223347298481594 66,133,244 66,133,244
-0.0552470280958838 -0.0308322770749319 66,133,244 66,133,244
-0.0642848795914457 -0.0218386919950073 66,133,244 66,133,244
-0.0593049129288055 -0.027615165972458 66,133,244 66,133,244
-0.0515639140550783 -0.0353401111446184 66,133,244 66,133,244
-0.0546018975112705 -0.0285922852715793 66,133,244 66,133,244
-0.0573594316269287 -0.0323868973243448 66,133,244 66,133,244
-0.0602527452562017 -0.0251370953012332 66,133,244 66,133,244
-0.0401644958330611 -0.0476618160430477 66,133,244 66,133,244
-0.0506251076667205 -0.0320841111233088 66,133,244 66,133,244
-0.0693983633339744 -0.0165160118078681 66,133,244 66,133,244
-0.0595190960477046 -0.0283493722285856 66,133,244 66,133,244
-0.0597299624128862 -0.0290783564776722 66,133,244 66,133,244
-0.0620265265963041 -0.0255185416457308 66,133,244 66,133,244
-0.0631312826294038 -0.0235862371011382 66,133,244 66,133,244
-0.0603794698105416 -0.025566991330087 66,133,244 66,133,244
-0.066436538605308 -0.0177635130614931 66,133,244 66,133,244
-0.0641909990469725 -0.0214986405792206 66,133,244 66,133,244
-0.0595502180505693 -0.0284490780462537 66,133,244 66,133,244
-0.0528819280990949 -0.034133978127649 66,133,244 66,133,244
-0.0589485704486694 -0.0263638674275931 66,133,244 66,133,244
-0.055861314025292 -0.0329382076363218 66,133,244 66,133,244
-0.0534096318214228 -0.0359546209317488 66,133,244 66,133,244
-0.0634024875212878 -0.0245135459788335 66,133,244 66,133,244
-0.0620891108384136 -0.0257198369632164 66,133,244 66,133,244
-0.0564890224520795 -0.0293477511653294 66,133,244 66,133,244
-0.0624649400105734 -0.0212628991468937 66,133,244 66,133,244
-0.0670056080033218 -0.0197206516969332 66,133,244 66,133,244
-0.0632884345398826 -0.0241143958699729 66,133,244 66,133,244
-0.0633299134628506 -0.0242579754522975 66,133,244 66,133,244
-0.0646204464813329 -0.0229711653739369 66,133,244 66,133,244
-0.0630999026457041 -0.0234605719159037 66,133,244 66,133,244
-0.059495188670256 -0.0282428457825468 66,133,244 66,133,244
-0.0625338504290766 -0.0214976249609632 66,133,244 66,133,244
-0.0622253645522632 -0.0261833570183682 66,133,244 66,133,244
-0.0584803269589717 -0.0304815071757024 66,133,244 66,133,244
-0.0594340275133282 -0.028026581384425 66,133,244 66,133,244
-0.062082666312524 -0.025686026407053 66,133,244 66,133,244
-0.0516268927321787 -0.0355218284976051 66,133,244 66,133,244
-0.0546433860211478 -0.0286993569407418 66,133,244 66,133,244
-0.058552821014055 -0.0307274449707485 66,133,244 66,133,244
-0.0599392495534859 -0.0240143223379722 66,133,244 66,133,244
-0.0632204063450719 -0.0238636656110787 66,133,244 66,133,244
-0.0591949787811225 -0.0271899513789422 66,133,244 66,133,244
-0.0586663874825495 -0.0253582179269307 66,133,244 66,133,244
-0.0631100760310238 -0.0234790953436826 66,133,244 66,133,244
-0.0482725202474001 -0.035408798178312 66,133,244 66,133,244
-0.0571783909018655 -0.0317162365838946 66,133,244 66,133,244
-0.0658117582302952 -0.0213226051024968 66,133,244 66,133,244
-0.0631831977009742 -0.0237307321665444 66,133,244 66,133,244
-0.0632453352275751 -0.0239453510068275 66,133,244 66,133,244
-0.0585155442155467 -0.0305895685567376 66,133,244 66,133,244
-0.0574093228644306 -0.0267562714368232 66,133,244 66,133,244
-0.0621372391187913 -0.0258626225020638 66,133,244 66,133,244
-0.0549413610698409 -0.0354777012657402 66,133,244 66,133,244
-0.0635412723332655 -0.0192080971442334 66,133,244 66,133,244
-0.0607208915419152 -0.0267090910616192 66,133,244 66,133,244
-0.0604426862237825 -0.0257452911053665 66,133,244 66,133,244
-0.0620949145891125 -0.025710948536691 66,133,244 66,133,244
-0.0487174409814246 -0.0369408445568575 66,133,244 66,133,244
-0.0619248866810172 -0.0251206244664336 66,133,244 66,133,244
-0.0597119820555602 -0.0289688650081894 66,133,244 66,133,244
-0.0632712746303793 -0.0240240303701514 66,133,244 66,133,244
-0.0594326826254237 -0.0279973224424788 66,133,244 66,133,244
-0.0614931419727829 -0.0236201187506801 66,133,244 66,133,244
-0.0582578897274674 -0.0296844455573099 66,133,244 66,133,244
-0.0617069121042422 -0.0243578137148676 66,133,244 66,133,244
-0.063419342699527 -0.018773902793281 66,133,244 66,133,244
-0.0521631958531279 -0.0315965395438391 66,133,244 66,133,244
-0.0536326552871936 -0.0366855753153164 66,133,244 66,133,244
-0.0658133789653548 -0.0213074365705198 66,133,244 66,133,244
-0.0633285502026239 -0.0242138056167654 66,133,244 66,133,244
-0.0639803493112793 -0.0149550257944841 66,133,244 66,133,244
-0.0521044397151439 -0.0313874955606066 66,133,244 66,133,244
-0.0644393778503858 -0.0223014952164575 66,133,244 66,133,244
-0.0553920769287207 -0.0312613307434744 66,133,244 66,133,244
-0.0580884812503022 -0.0290864572245082 66,133,244 66,133,244
-0.0537344150781795 -0.0370321678296033 66,133,244 66,133,244
-0.0656080799086694 -0.020590415297498 66,133,244 66,133,244
-0.0617353285652965 -0.0244464948679384 66,133,244 66,133,244
-0.065391035305864 -0.0198374042734858 66,133,244 66,133,244
-0.0545330693190051 -0.034038152950847 66,133,244 66,133,244
-0.0535984140391074 -0.0365560276212604 66,133,244 66,133,244
-0.0537624379557135 -0.0371241379514648 66,133,244 66,133,244
-0.0550147778757873 -0.035704895024018 66,133,244 66,133,244
-0.0634128788504943 -0.0244955195654903 66,133,244 66,133,244
-0.0629652594548957 -0.0229410604096089 66,133,244 66,133,244
-0.0589765566953105 -0.0263934394582162 66,133,244 66,133,244
-0.0629111290910953 -0.0227503089936224 66,133,244 66,133,244
-0.0527046352496128 -0.0334495130273862 66,133,244 66,133,244
-0.0582814527245915 -0.0239811033148045 66,133,244 66,133,244
-0.0592894335806689 -0.0274719366161291 66,133,244 66,133,244
-0.0586426362079314 -0.0252310060395078 66,133,244 66,133,244
-0.0595537724493186 -0.0283867628791912 66,133,244 66,133,244
-0.0566473534797222 -0.0298331119419142 66,133,244 66,133,244
-0.0582236967300122 -0.0237788699019864 66,133,244 66,133,244
-0.0634239740138215 -0.0245197447317605 66,133,244 66,133,244
-0.0583488298631891 -0.0299668394583272 66,133,244 66,133,244
-0.0666611087284728 -0.0184601100079321 66,133,244 66,133,244
-0.0569746402663327 -0.0309637934425604 66,133,244 66,133,244
-0.0581673586231614 -0.0293380114760641 66,133,244 66,133,244
-0.0567918671936328 -0.0303300566272887 66,133,244 66,133,244
-0.0597467854221184 -0.029048709674761 66,133,244 66,133,244
-0.0618965193743064 -0.0249807614999522 66,133,244 66,133,244
-0.0603098090930762 -0.0252407726721284 66,133,244 66,133,244
-0.0593463909497504 -0.0276592934255941 66,133,244 66,133,244
-0.059053505596759 -0.0266428041217987 66,133,244 66,133,244
-0.0547504320712766 -0.0347647987516602 66,133,244 66,133,244
-0.0540565710585165 -0.0323605941333244 66,133,244 66,133,244
-0.0630859502817558 -0.0233371820052496 66,133,244 66,133,244
-0.0573838997457468 -0.026612153104697 66,133,244 66,133,244
-0.0643824167687903 -0.0220683266251193 66,133,244 66,133,244
-0.0545809180898645 -0.0341738229236961 66,133,244 66,133,244
-0.0645983033688056 -0.0228140806699772 66,133,244 66,133,244
-0.065623720936318 -0.0206081365277633 66,133,244 66,133,244
-0.055312886764864 -0.0251906946461413 66,133,244 66,133,244
-0.0594184595845439 -0.0278974967636521 66,133,244 66,133,244
-0.0527109104238129 -0.03344750803592 66,133,244 66,133,244
-0.0560360933314422 -0.0276939590697613 66,133,244 66,133,244
-0.0594800338115839 -0.0281089219011921 66,133,244 66,133,244
-0.0634183818059347 -0.024479219578186 66,133,244 66,133,244
-0.0633642450133744 -0.0242909301136652 66,133,244 66,133,244
-0.0554490439814849 -0.0314157927477902 66,133,244 66,133,244
-0.048234330692854 -0.040967341710963 66,133,244 66,133,244
-0.0327580805215059 -0.039172167533524 66,133,244 66,133,244
-0.060187999786027 -0.0248015224203796 66,133,244 66,133,244
-0.062227038730251 -0.026107536382017 66,133,244 66,133,244
-0.064582147994792 -0.0227492078878198 66,133,244 66,133,244
-0.0592357781308748 -0.0272572717124186 66,133,244 66,133,244
-0.0633666720784921 -0.0242926561461702 66,133,244 66,133,244
-0.0607563685007258 -0.0267648119076028 66,133,244 66,133,244
-0.0583344648323392 -0.0298868835448604 66,133,244 66,133,244
-0.0622252159716522 -0.0260923375267378 66,133,244 66,133,244
-0.0605853808368311 -0.0261679318379409 66,133,244 66,133,244
-0.0559339550068403 -0.0330836297940161 66,133,244 66,133,244
-0.0460555677114478 -0.0391644368131215 66,133,244 66,133,244
-0.0630094395571787 -0.0230459922957944 66,133,244 66,133,244
-0.0652542340480887 -0.0193068937580344 66,133,244 66,133,244
-0.056061134436116 -0.0335183379406271 66,133,244 66,133,244
-0.061756247590675 -0.0244593943008464 66,133,244 66,133,244
-0.0573484275742093 -0.032218324184077 66,133,244 66,133,244
-0.0492253891057228 -0.0328663557105871 66,133,244 66,133,244
-0.0596393026855738 -0.0286381121577553 66,133,244 66,133,244
-0.055034613679682 -0.0357163140424936 66,133,244 66,133,244
-0.0591431483928611 -0.0269164059958987 66,133,244 66,133,244
-0.0621675245806972 -0.0258781052605337 66,133,244 66,133,244
-0.059830719482879 -0.0292968270995128 66,133,244 66,133,244
-0.0570025960840659 -0.0310142691173416 66,133,244 66,133,244
-0.0646201780270613 -0.0228561935845826 66,133,244 66,133,244
-0.0591352522975648 -0.0268835937143478 66,133,244 66,133,244
-0.0549196229028603 -0.0353098701960007 66,133,244 66,133,244
-0.0500994087164911 -0.0358825883443205 66,133,244 66,133,244
-0.0572369521758596 -0.0318191736067035 66,133,244 66,133,244
-0.0621344169549991 -0.0257543170938316 66,133,244 66,133,244
-0.060063323794218 -0.0243368939467614 66,133,244 66,133,244
-0.061026241191411 -0.0276719453010612 66,133,244 66,133,244
-0.0556566082524691 -0.0321009319934824 66,133,244 66,133,244
-0.0520344209883199 -0.0368246024053688 66,133,244 66,133,244
-0.0592466613673334 -0.0272627837647731 66,133,244 66,133,244
-0.0539825304639723 -0.0320567618239669 66,133,244 66,133,244
-0.0555005194450136 -0.0315571905634698 66,133,244 66,133,244
-0.0581293438929126 -0.0291479370864152 66,133,244 66,133,244
-0.05942979212728 -0.0278943756003707 66,133,244 66,133,244
-0.0625937855775473 -0.0215797851831054 66,133,244 66,133,244
-0.053213859172052 -0.0293822758647745 66,133,244 66,133,244
-0.0493669972081305 -0.0390851650123873 66,133,244 66,133,244
-0.0568965870496702 -0.0306207944789979 66,133,244 66,133,244
-0.0692151677647637 -0.0157165878197772 66,133,244 66,133,244
-0.0582773606970818 -0.0296448222805357 66,133,244 66,133,244
-0.0584760146954805 -0.030332799603603 66,133,244 66,133,244
-0.0630266232559744 -0.0230617774681224 66,133,244 66,133,244
-0.0629005643576188 -0.0226250156970971 66,133,244 66,133,244
-0.054942475606026 -0.0238440121995957 66,133,244 66,133,244
-0.0595440455300044 -0.0282685660982484 66,133,244 66,133,244
-0.057317887236597 -0.0320719617903702 66,133,244 66,133,244
-0.0632473444155286 -0.0238241509025081 66,133,244 66,133,244
-0.0576134629030964 -0.0273373874684834 66,133,244 66,133,244
-0.0583049662379587 -0.0297317780907649 66,133,244 66,133,244
-0.0586931419930272 -0.0253178204768347 66,133,244 66,133,244
-0.0517260526261172 -0.0299704743046161 66,133,244 66,133,244
-0.0525544091444427 -0.0385964951765271 66,133,244 66,133,244
-0.0675603563735397 -0.0157285142808887 66,133,244 66,133,244
-0.0571203167642469 -0.031373178754237 66,133,244 66,133,244
-0.0609793758005025 -0.0274680960509075 66,133,244 66,133,244
-0.0631489842588229 -0.0234661462253948 66,133,244 66,133,244
-0.060647602887137 -0.0263156020393856 66,133,244 66,133,244
-0.0509588451095405 -0.0388132623534345 66,133,244 66,133,244
-0.05865898979096 -0.0251836006064848 66,133,244 66,133,244
-0.0600284064988782 -0.0241680713594415 66,133,244 66,133,244
-0.0618782615705235 -0.0248147327776325 66,133,244 66,133,244
-0.0548891672937986 -0.0293912384630452 66,133,244 66,133,244
-0.0584817045083772 -0.0303201113544941 66,133,244 66,133,244
-0.0535486500850849 -0.0362613311993196 66,133,244 66,133,244
-0.0578479037589239 -0.0281229762067659 66,133,244 66,133,244
-0.0536573800036326 -0.0308786047298569 66,133,244 66,133,244
-0.0533045320366292 -0.0354138773378372 66,133,244 66,133,244
-0.0615950134971828 -0.0238275300231839 66,133,244 66,133,244
-0.0561476255021703 -0.0337437673941365 66,133,244 66,133,244
-0.065669469750843 -0.0206652921722022 66,133,244 66,133,244
-0.0619750626056683 -0.0251402018173511 66,133,244 66,133,244
-0.0604191294225064 -0.0255079279185531 66,133,244 66,133,244
-0.0588252852872869 -0.0257410459510999 66,133,244 66,133,244
-0.0657846483569492 -0.0210585286344149 66,133,244 66,133,244
-0.0643275557812076 -0.0217679322487507 66,133,244 66,133,244
-0.0595574249432106 -0.0282739869553735 66,133,244 66,133,244
-0.0649393393938047 -0.0181276841884308 66,133,244 66,133,244
-0.0581304684547676 -0.0233282756900491 66,133,244 66,133,244
-0.0595778991218582 -0.0283399609400237 66,133,244 66,133,244
-0.0597743367328305 -0.0290190016719946 66,133,244 66,133,244
-0.0616500561321133 -0.0240012276990312 66,133,244 66,133,244
-0.0594397228682753 -0.0278594842668702 66,133,244 66,133,244
-0.0557061785516179 -0.0321985502877863 66,133,244 66,133,244
-0.0536870761639648 -0.0309580995035218 66,133,244 66,133,244
-0.0620155784810214 -0.0252613570521193 66,133,244 66,133,244
-0.0643829364606334 -0.0219465388800238 66,133,244 66,133,244
-0.05836813423158 -0.0298981698630026 66,133,244 66,133,244
-0.0615104036512842 -0.0235096594144336 66,133,244 66,133,244
-0.0606140395148677 -0.0261564190242592 66,133,244 66,133,244
-0.0705247607572867 -0.014426110649452 66,133,244 66,133,244
-0.0644193991418035 -0.0220637708875367 66,133,244 66,133,244
-0.0574479490824607 -0.0324589911294468 66,133,244 66,133,244
-0.0594908741392539 -0.0280193351382244 66,133,244 66,133,244
-0.0657611647559364 -0.0209510850441777 66,133,244 66,133,244
-0.0594259519719582 -0.0277919937094181 66,133,244 66,133,244
-0.0658106015536088 -0.0211201493408354 66,133,244 66,133,244
-0.0641016395272581 -0.020957334832758 66,133,244 66,133,244
-0.0551143715186075 -0.0301285361002412 66,133,244 66,133,244
-0.056417615494194 -0.0288840266276427 66,133,244 66,133,244
-0.0632157261503497 -0.0236415078231253 66,133,244 66,133,244
-0.0544258305439525 -0.0334958594361682 66,133,244 66,133,244
-0.0502198064875585 -0.0361985556734085 66,133,244 66,133,244
-0.0606473833696086 -0.0262571436364719 66,133,244 66,133,244
-0.0617147381348954 -0.0241952195577982 66,133,244 66,133,244
-0.0633053497956812 -0.0239467982397711 66,133,244 66,133,244
-0.0542481861723759 -0.0328751267920975 66,133,244 66,133,244
-0.0642351048867215 -0.0214073189601467 66,133,244 66,133,244
-0.0641486422803138 -0.0211046256461679 66,133,244 66,133,244
-0.0597019507799442 -0.0287310810139484 66,133,244 66,133,244
-0.0555506940404013 -0.0316239968361756 66,133,244 66,133,244
-0.056553214798611 -0.0235787413522633 66,133,244 66,133,244
-0.0504472594732525 -0.0369740591297939 66,133,244 66,133,244
-0.0524367113264304 -0.0208341955637661 66,133,244 66,133,244
-0.0598298982605193 -0.0291713457474837 66,133,244 66,133,244
-0.0602578945132318 -0.024893645790322 66,133,244 66,133,244
-0.0574947028674069 -0.0268367922645993 66,133,244 66,133,244
-0.0593965003025631 -0.0276660747824325 66,133,244 66,133,244
-0.0628173022709964 -0.0222415421851185 66,133,244 66,133,244
-0.0566273171106851 -0.0295845670119897 66,133,244 66,133,244
-0.0604050024829949 -0.0253971394606581 66,133,244 66,133,244
-0.0582528899888497 -0.0294521696470154 66,133,244 66,133,244
-0.0578587404800804 -0.0223286988512979 66,133,244 66,133,244
-0.0512317441519695 -0.0281596687418336 66,133,244 66,133,244
-0.0594417879947882 -0.0278106567138191 66,133,244 66,133,244
-0.0594504394085472 -0.0278394533695833 66,133,244 66,133,244
-0.0560166731877517 -0.0332177155567687 66,133,244 66,133,244
-0.0586382773597138 -0.0307830073818196 66,133,244 66,133,244
-0.0593961006289848 -0.0276487996222639 66,133,244 66,133,244
-0.0583099595973179 -0.0296415588734416 66,133,244 66,133,244
-0.0574375290329176 -0.0323761394315943 66,133,244 66,133,244
-0.0608498634101094 -0.0269226086451598 66,133,244 66,133,244
-0.057157257383538 -0.0256456550206899 66,133,244 66,133,244
-0.0556315940329762 -0.0318743342789899 66,133,244 66,133,244
-0.0581598896636302 -0.0233586807294398 66,133,244 66,133,244
-0.0595681088216244 -0.0282329021413006 66,133,244 66,133,244
-0.0530203329604457 -0.0343401203377585 66,133,244 66,133,244
-0.0424988290752521 -0.0439555856811504 66,133,244 66,133,244
-0.0607783552712169 -0.0266665383544353 66,133,244 66,133,244
-0.0572569009541602 -0.0259836390211151 66,133,244 66,133,244
-0.0630624175877961 -0.0230613261132412 66,133,244 66,133,244
-0.0629502180221762 -0.0226713373668844 66,133,244 66,133,244
-0.0608567872028458 -0.0211773940486871 66,133,244 66,133,244
-0.0610293259775852 -0.0275320398359216 66,133,244 66,133,244
-0.0536932139318862 -0.0366609730879936 66,133,244 66,133,244
-0.0596290508162645 -0.0284301564778915 66,133,244 66,133,244
-0.0645321255275632 -0.0223803129139745 66,133,244 66,133,244
-0.0572587330643047 -0.031731534857667 66,133,244 66,133,244
-0.0564967738703752 -0.0290916685834459 66,133,244 66,133,244
-0.0597918370156174 -0.0289890914782232 66,133,244 66,133,244
-0.0628808966379266 -0.0224151166120671 66,133,244 66,133,244
-0.0633985223857333 -0.0242075735722374 66,133,244 66,133,244
-0.0629917003468648 -0.0227981978201481 66,133,244 66,133,244
-0.0506717571301499 -0.031940981686326 66,133,244 66,133,244
-0.0537025020418233 -0.0366816402503737 66,133,244 66,133,244
-0.0570657532185803 -0.0310580982764878 66,133,244 66,133,244
-0.0631045100401772 -0.0231848503949032 66,133,244 66,133,244
-0.0618959931562494 -0.0189978233118108 66,133,244 66,133,244
-0.0593377235018272 -0.0274091421324773 66,133,244 66,133,244
-0.0601847190012197 -0.0245819791328332 66,133,244 66,133,244
-0.0653691505576338 -0.0195081546337006 66,133,244 66,133,244
-0.0629763667796873 -0.0227348245541126 66,133,244 66,133,244
-0.0513040024845587 -0.0398803877173382 66,133,244 66,133,244
-0.0516711411795857 -0.0353938832839851 66,133,244 66,133,244
-0.0621184349997526 -0.0255198095848238 66,133,244 66,133,244
-0.0583121399126119 -0.0296070948252564 66,133,244 66,133,244
-0.0620796243463891 -0.0253833501577638 66,133,244 66,133,244
-0.0536887808056407 -0.0366224700523253 66,133,244 66,133,244
-0.0536160888871206 -0.0363703395392827 66,133,244 66,133,244
-0.0619883559996641 -0.0250649047475078 66,133,244 66,133,244
-0.0594032148951971 -0.0276243947499842 66,133,244 66,133,244
-0.0615772407510504 -0.0236390946061453 66,133,244 66,133,244
-0.0632437914808211 -0.0236536453600456 66,133,244 66,133,244
-0.0621776838464092 -0.0257164520371842 66,133,244 66,133,244
-0.0593645623267509 -0.0274864315544603 66,133,244 66,133,244
-0.0605778177493096 -0.025929349328371 66,133,244 66,133,244
-0.058420913316578 -0.0299734767494599 66,133,244 66,133,244
-0.0552577187816982 -0.0305311168265045 66,133,244 66,133,244
-0.0582603534946849 -0.0294163942292553 66,133,244 66,133,244
-0.0556820060451241 -0.0320001512432941 66,133,244 66,133,244
-0.0580541458290102 -0.02870076295297 66,133,244 66,133,244
-0.061975266597872 -0.0250097036960444 66,133,244 66,133,244
-0.0549763033211977 -0.0295544275127506 66,133,244 66,133,244
-0.0566759000787411 -0.0296823205230916 66,133,244 66,133,244
-0.0604182596936365 -0.0253719997013998 66,133,244 66,133,244
-0.0582667289810174 -0.0294331915928541 66,133,244 66,133,244
-0.0620096517831723 -0.0251241510532102 66,133,244 66,133,244
-0.0555882966141481 -0.0316695875368709 66,133,244 66,133,244
-0.060696669710182 -0.0263330702537506 66,133,244 66,133,244
-0.0501455476026041 -0.0358405047667631 66,133,244 66,133,244
-0.0534574777442687 -0.0300390420382235 66,133,244 66,133,244
-0.0495838095937901 -0.0281360599332138 66,133,244 66,133,244
-0.0596786423533448 -0.0285567540465179 66,133,244 66,133,244
-0.0492103868789968 -0.0383578895094445 66,133,244 66,133,244
-0.0582891233110541 -0.0237425356779243 66,133,244 66,133,244
-0.0588070546200837 -0.0140187734979906 66,133,244 66,133,244
-0.063237754859199 -0.0236086273695472 66,133,244 66,133,244
-0.0630779206491092 -0.0230546022093377 66,133,244 66,133,244
-0.061114586024835 -0.0220106586809968 66,133,244 66,133,244
-0.0603993403065057 -0.0252903497774465 66,133,244 66,133,244
-0.0620402012005144 -0.0252157038770864 66,133,244 66,133,244
-0.0575045164091567 -0.0267772356277853 66,133,244 66,133,244
-0.0444062373620946 -0.00443403899478991 66,133,244 66,133,244
-0.0555536131444109 -0.0315328072493642 66,133,244 66,133,244
-0.0656041481459816 -0.0202786435846122 66,133,244 66,133,244
-0.0567409684876069 -0.0298817071999868 66,133,244 66,133,244
-0.0530930166240671 -0.034519203253315 66,133,244 66,133,244
-0.0545047117740516 -0.0336445035541359 66,133,244 66,133,244
-0.0572809851000588 -0.0317431735279482 66,133,244 66,133,244
-0.0589207921211503 -0.0259063125373792 66,133,244 66,133,244
-0.0555910941922152 -0.0316463558040996 66,133,244 66,133,244
-0.0583052049362364 -0.0295317079363971 66,133,244 66,133,244
-0.0546966472166204 -0.0285467777455473 66,133,244 66,133,244
-0.0524979172490148 -0.0382027531239765 66,133,244 66,133,244
-0.0535207071012459 -0.0359873563723111 66,133,244 66,133,244
-0.0669575067426551 -0.0191923035261103 66,133,244 66,133,244
-0.0567489865845879 -0.0298930724889635 66,133,244 66,133,244
-0.0552032585379313 -0.0302948755932027 66,133,244 66,133,244
-0.0566317887317437 -0.0294844327263888 66,133,244 66,133,244
-0.0544579946266693 -0.0334703693331428 66,133,244 66,133,244
-0.0642823468516782 -0.0214355797277556 66,133,244 66,133,244
-0.0667857171816567 -0.0185902721120784 66,133,244 66,133,244
-0.0632152577143343 -0.0177362836941268 66,133,244 66,133,244
-0.0631185790169495 -0.0231591158201855 66,133,244 66,133,244
-0.0551032273755084 -0.0299415467720787 66,133,244 66,133,244
-0.0608519755883123 -0.0268220534268571 66,133,244 66,133,244
-0.0572232597170649 -0.0315254221495254 66,133,244 66,133,244
-0.0525674851304254 -0.0384291874540035 66,133,244 66,133,244
-0.0585278242768217 -0.0302840158065907 66,133,244 66,133,244
-0.0564629372632223 -0.0288890222873781 66,133,244 66,133,244
-0.0549413081562007 -0.0351335166298634 66,133,244 66,133,244
-0.0604593252693232 -0.0254547645994001 66,133,244 66,133,244
-0.0618416394799798 -0.0244847310870184 66,133,244 66,133,244
-0.0632737731632659 -0.0236862869277471 66,133,244 66,133,244
-0.0546908813752869 -0.0342610787119239 66,133,244 66,133,244
-0.0583271923216481 -0.0295823136387418 66,133,244 66,133,244
-0.061726618268671 -0.0240830796169029 66,133,244 66,133,244
-0.0522861611370793 -0.0374460597562873 66,133,244 66,133,244
-0.0632912018886239 -0.0237426063235478 66,133,244 66,133,244
-0.0525933774747709 -0.0385041813533215 66,133,244 66,133,244
-0.0607504850572106 -0.0264521605444825 66,133,244 66,133,244
-0.0621229581193705 -0.0254468569909254 66,133,244 66,133,244
-0.0547423480870931 -0.0286702109311931 66,133,244 66,133,244
-0.055878658978572 -0.03260620597144 66,133,244 66,133,244
-0.061716284882729 -0.024036726128455 66,133,244 66,133,244
-0.0560842455769301 -0.0333180650475633 66,133,244 66,133,244
-0.0636209956821121 -0.0191167687325634 66,133,244 66,133,244
-0.0545424173784828 -0.0337321741008393 66,133,244 66,133,244
-0.0657152640331108 -0.020608907292823 66,133,244 66,133,244
-0.0556596526767288 -0.0318394723193267 66,133,244 66,133,244
-0.0588610942078387 -0.0198947535452778 66,133,244 66,133,244
-0.0627492199028701 -0.0218447044865645 66,133,244 66,133,244
-0.0551354568232997 -0.0300174309102195 66,133,244 66,133,244
-0.0651548114756799 -0.0186584648265129 66,133,244 66,133,244
-0.0570000721646306 -0.0307161967238286 66,133,244 66,133,244
-0.0594524344075001 -0.0276943738881075 66,133,244 66,133,244
-0.0572220506624837 -0.0314838074849663 66,133,244 66,133,244
-0.0602941506053336 -0.0248492150142667 66,133,244 66,133,244
-0.0590503940197635 -0.0262965661631926 66,133,244 66,133,244
-0.0562191723435669 -0.0337634527969218 66,133,244 66,133,244
-0.0498404097594319 -0.0289416473148687 66,133,244 66,133,244
-0.0575098916449668 -0.0267134237811163 66,133,244 66,133,244
-0.0621191642456676 -0.0254048219273893 66,133,244 66,133,244
-0.0595043357209056 -0.0278619660923946 66,133,244 66,133,244
-0.0528120377016316 -0.0334676336613353 66,133,244 66,133,244
-0.0565989649012251 -0.0293096405507139 66,133,244 66,133,244
-0.0611424932956586 -0.0220144409042775 66,133,244 66,133,244
-0.053791123244123 -0.0310973941889128 66,133,244 66,133,244
-0.053419329400589 -0.0355658676701446 66,133,244 66,133,244
-0.0656232185540481 -0.0202559733119387 66,133,244 66,133,244
-0.0580999737043602 -0.0287431813632149 66,133,244 66,133,244
-0.0604594052264688 -0.0253992642276775 66,133,244 66,133,244
-0.0585824807519412 -0.0304141091421298 66,133,244 66,133,244
-0.057928932904767 -0.0223917256803163 66,133,244 66,133,244
-0.0588902014202349 -0.0257208933422429 66,133,244 66,133,244
-0.061183501381274 -0.022147782542324 66,133,244 66,133,244
-0.0537184031681649 -0.0308384230544044 66,133,244 66,133,244
-0.0553259089898133 -0.0306479131007396 66,133,244 66,133,244
-0.0497953957502502 -0.0402803670055804 66,133,244 66,133,244
-0.0604083417011013 -0.0252170560964282 66,133,244 66,133,244
-0.0607193926314938 -0.0262941932853305 66,133,244 66,133,244
-0.0629964743630715 -0.0226643729557361 66,133,244 66,133,244
-0.0540946944522026 -0.032135563580145 66,133,244 66,133,244
-0.0552398381856731 -0.0303431010022837 66,133,244 66,133,244
-0.0614525210070607 -0.0230718094965896 66,133,244 66,133,244
-0.0585886638266037 -0.0304263832898073 66,133,244 66,133,244
-0.0617937681981109 -0.0242536363854447 66,133,244 66,133,244
-0.0621740359270776 -0.0255699128597383 66,133,244 66,133,244
-0.0559595633783642 -0.0270756691265149 66,133,244 66,133,244
-0.0590985809495113 -0.0264309850647655 66,133,244 66,133,244
-0.0554663141228723 -0.0311232266639249 66,133,244 66,133,244
-0.0571479877738801 -0.03118827387878 66,133,244 66,133,244
-0.0669222590573594 -0.0189769347604893 66,133,244 66,133,244
-0.0584721442713464 -0.030012294506954 66,133,244 66,133,244
-0.0606721082630361 -0.0261159431344631 66,133,244 66,133,244
-0.0633185814887714 -0.0237648780871804 66,133,244 66,133,244
-0.0538152333982664 -0.031152315165706 66,133,244 66,133,244
-0.0548312348984259 -0.0289117027091295 66,133,244 66,133,244
-0.053656248356924 -0.0363500183379748 66,133,244 66,133,244
-0.0596518891533759 -0.0283238024658673 66,133,244 66,133,244
-0.0536382748737801 -0.0247655329776439 66,133,244 66,133,244
-0.0681722840753659 -0.0175263549733831 66,133,244 66,133,244
-0.0571259060229013 -0.0310857738371919 66,133,244 66,133,244
-0.0656885492436713 -0.0204338989288157 66,133,244 66,133,244
-0.0583991522815408 -0.0297315173049339 66,133,244 66,133,244
-0.0589384305924201 -0.025838657556136 66,133,244 66,133,244
-0.0584196474370845 -0.0297997054879377 66,133,244 66,133,244
-0.0562745074221473 -0.0281246930059532 66,133,244 66,133,244
-0.0645796547456652 -0.0223429433466443 66,133,244 66,133,244
-0.0621576495241581 -0.0254687026533164 66,133,244 66,133,244
-0.0604752879127766 -0.0253987429823777 66,133,244 66,133,244
-0.060638079182631 -0.0259601809658536 66,133,244 66,133,244
-0.061805359942071 -0.0242451212327716 66,133,244 66,133,244
-0.0539165695554018 -0.0314689312824363 66,133,244 66,133,244
-0.0528060220039071 -0.0218624736977944 66,133,244 66,133,244
-0.0539723170071684 -0.031656701419397 66,133,244 66,133,244
-0.066944868229898 -0.019008533336368 66,133,244 66,133,244
-0.0566460368916591 -0.0293987592253497 66,133,244 66,133,244
-0.0597264525270196 -0.0285471871645319 66,133,244 66,133,244
-0.0496025160887778 -0.0395440175722446 66,133,244 66,133,244
-0.0571214370320505 -0.0310384118099496 66,133,244 66,133,244
-0.056430519058203 -0.0286441748796196 66,133,244 66,133,244
-0.0459728873805303 -0.0442455482636421 66,133,244 66,133,244
-0.0569608197021035 -0.0304806941800166 66,133,244 66,133,244
-0.0595549580552731 -0.0279473346031872 66,133,244 66,133,244
-0.0606649580149566 -0.0260336569232564 66,133,244 66,133,244
-0.0622215977507252 -0.0256670556268899 66,133,244 66,133,244
-0.0620187180335683 -0.0249637041159394 66,133,244 66,133,244
-0.0544637412502251 -0.0333433812891648 66,133,244 66,133,244
-0.0544222436014368 -0.0274401426032816 66,133,244 66,133,244
-0.0607669779750946 -0.0263834877771183 66,133,244 66,133,244
-0.0560274480673923 -0.0272402729733721 66,133,244 66,133,244
-0.0577170611089503 -0.0273345658876161 66,133,244 66,133,244
-0.0587820702344131 -0.0252631386692866 66,133,244 66,133,244
-0.0705896782401962 -0.0143347349404112 66,133,244 66,133,244
-0.0638006222181444 -0.019609997866727 66,133,244 66,133,244
-0.0529339880226514 -0.0337933904284669 66,133,244 66,133,244
-0.0542594565292117 -0.0326255183871113 66,133,244 66,133,244
-0.0584380424758365 -0.0298241134392339 66,133,244 66,133,244
-0.0562099500915703 -0.0336220842177009 66,133,244 66,133,244
-0.0569259695604549 -0.0303437428292299 66,133,244 66,133,244
-0.0559065074317679 -0.0268115497132567 66,133,244 66,133,244
-0.0510193838571351 -0.0386752337898735 66,133,244 66,133,244
-0.05920056092044 -0.0267014902700759 66,133,244 66,133,244
-0.0598299214440489 -0.0288804761513512 66,133,244 66,133,244
-0.0570904630712558 -0.0309074473218778 66,133,244 66,133,244
-0.0658145011278468 -0.0208172768694499 66,133,244 66,133,244
-0.0531793821441478 -0.0346325409410626 66,133,244 66,133,244
-0.0612995743183152 -0.0224496599471186 66,133,244 66,133,244
-0.0609156708818414 -0.0211163515104231 66,133,244 66,133,244
-0.0604580920108136 -0.0252878541548985 66,133,244 66,133,244
-0.0618418769503378 -0.0243218707880749 66,133,244 66,133,244
-0.0656504068574991 -0.0202338718969277 66,133,244 66,133,244
-0.0530473482064277 -0.0284037663505555 66,133,244 66,133,244
-0.0539854611973793 -0.0316531174704472 66,133,244 66,133,244
-0.0450456153622626 -0.029478161837955 66,133,244 66,133,244
-0.0609839117042932 -0.0271020702242674 66,133,244 66,133,244
-0.0590343920496746 -0.0261055092526361 66,133,244 66,133,244
-0.0605231309639028 -0.0255030074138042 66,133,244 66,133,244
-0.0702138374666581 -0.0129998431591116 66,133,244 66,133,244
-0.0571996109405214 -0.0312632886465971 66,133,244 66,133,244
-0.0621194683930994 -0.0195116452938718 66,133,244 66,133,244
-0.0609165411082029 -0.0268619924650009 66,133,244 66,133,244
-0.0419296984624809 -0.0417107615812551 66,133,244 66,133,244
-0.0563952704546983 -0.02847413910302 66,133,244 66,133,244
-0.0628353137840495 -0.021987904053684 66,133,244 66,133,244
-0.0640635230356019 -0.0204787295185415 66,133,244 66,133,244
-0.0530538482614766 -0.0341673704794735 66,133,244 66,133,244
-0.0632443075134095 -0.0233964732832943 66,133,244 66,133,244
-0.0614146139189474 -0.0228126866940595 66,133,244 66,133,244
-0.0565224698065109 -0.0231409531046156 66,133,244 66,133,244
-0.0595557751739018 -0.0278887131553443 66,133,244 66,133,244
-0.048497104536271 -0.041408470957837 66,133,244 66,133,244
-0.0596470484161796 -0.0282033649711177 66,133,244 66,133,244
-0.0616009462245777 -0.0234533277753971 66,133,244 66,133,244
-0.0549898570899467 -0.0351035395118123 66,133,244 66,133,244
-0.0553833520216702 -0.0307074544518674 66,133,244 66,133,244
-0.0621781013921248 -0.0254500055609072 66,133,244 66,133,244
-0.0607937265604562 -0.026412802720518 66,133,244 66,133,244
-0.0514542067124465 -0.0286127477175096 66,133,244 66,133,244
-0.0567580890271956 -0.0239486663681271 66,133,244 66,133,244
-0.0641492609249165 -0.0207564088676806 66,133,244 66,133,244
-0.0608185938913205 -0.026492550384297 66,133,244 66,133,244
-0.0582664251198655 -0.0291622012556457 66,133,244 66,133,244
-0.0580801246221805 -0.0169961079227321 66,133,244 66,133,244
-0.0534147302346035 -0.0353879537507349 66,133,244 66,133,244
-0.0643269565697381 -0.0213572687124143 66,133,244 66,133,244
-0.0461303064904325 -0.0447048920741706 66,133,244 66,133,244
-0.06580682171057 -0.020722443258366 66,133,244 66,133,244
-0.0660860190473924 -0.0159295908602333 66,133,244 66,133,244
-0.0615045154460863 -0.023091103200485 66,133,244 66,133,244
-0.0591299772824873 -0.0263827258856626 66,133,244 66,133,244
-0.0534585335853378 -0.0355294741792509 66,133,244 66,133,244
-0.0580369678551108 -0.0283536098114837 66,133,244 66,133,244
-0.0574325460836316 -0.0262579277697595 66,133,244 66,133,244
-0.0595266135154851 -0.0277526311712702 66,133,244 66,133,244
-0.0680064847759578 -0.0168138298597167 66,133,244 66,133,244
-0.0584953096268803 -0.0241771057033062 66,133,244 66,133,244
-0.0546891438050846 -0.0340258609036489 66,133,244 66,133,244
-0.05727201752162 -0.0314506217247013 66,133,244 66,133,244
-0.0565023126724731 -0.0287831855545978 66,133,244 66,133,244
-0.0523229606362427 -0.0373387543131636 66,133,244 66,133,244
-0.0562381574325041 -0.0336233427771817 66,133,244 66,133,244
-0.0593470657654672 -0.0271140613433378 66,133,244 66,133,244
-0.0619062836483352 -0.0244600287674606 66,133,244 66,133,244
-0.0651712718037415 -0.0184929434182103 66,133,244 66,133,244
-0.0582969855751904 -0.0292330814280288 66,133,244 66,133,244
-0.0601494632950179 -0.0241321532573733 66,133,244 66,133,244
-0.0646141151012269 -0.0223209373088934 66,133,244 66,133,244
-0.0586475049800642 -0.0246876345526998 66,133,244 66,133,244
-0.0619937589017248 -0.0247608571776899 66,133,244 66,133,244
-0.0603496591566166 -0.0248242772191217 66,133,244 66,133,244
-0.067000493866573 -0.0190680742060682 66,133,244 66,133,244
-0.0606309044010723 -0.0257968493295865 66,133,244 66,133,244
-0.0531697553917979 -0.0345045987599453 66,133,244 66,133,244
-0.0518247727465823 -0.0356008856044519 66,133,244 66,133,244
-0.0563620108033831 -0.0282809321887892 66,133,244 66,133,244
-0.0609485612078178 -0.026889951199676 66,133,244 66,133,244
-0.0682043549718212 -0.0174693071826225 66,133,244 66,133,244
-0.0618932271132001 -0.0244018298665323 66,133,244 66,133,244
-0.06367491284662 -0.0190518933407121 66,133,244 66,133,244
-0.0573210948575422 -0.0315954503433987 66,133,244 66,133,244
-0.0615899415617946 -0.0233455450939928 66,133,244 66,133,244
-0.0632765439905078 -0.0234290415695197 66,133,244 66,133,244
-0.0542112920448889 -0.0323394372926881 66,133,244 66,133,244
-0.0546154935996334 -0.0337383607403318 66,133,244 66,133,244
-0.0557320441716188 -0.0318466163684622 66,133,244 66,133,244
-0.0606226860753738 -0.0257503431056318 66,133,244 66,133,244
-0.0573207575959075 -0.0258302429031552 66,133,244 66,133,244
-0.0617116793881584 -0.0237623779386859 66,133,244 66,133,244
-0.0596217422051987 -0.0280382534668406 66,133,244 66,133,244
-0.054261492391684 -0.0267456312308017 66,133,244 66,133,244
-0.0608643838127138 -0.0265798155357874 66,133,244 66,133,244
-0.0630370443727139 -0.0225868541224284 66,133,244 66,133,244
-0.0604121603055339 -0.0250080352279398 66,133,244 66,133,244
-0.0587132801642873 -0.0248776897648115 66,133,244 66,133,244
-0.0522817433009282 -0.0256345670414152 66,133,244 66,133,244
-0.0656858094531131 -0.0202346996554651 66,133,244 66,133,244
-0.0538924426237635 -0.0312115371249413 66,133,244 66,133,244
-0.0606266923053578 -0.0257438106789046 66,133,244 66,133,244
-0.0628430193952829 -0.0218981471995565 66,133,244 66,133,244
-0.0477730208397034 -0.0445629557378364 66,133,244 66,133,244
-0.0646184351700585 -0.0222884946721465 66,133,244 66,133,244
-0.0534360993982762 -0.029622689287222 66,133,244 66,133,244
-0.0607833812762791 -0.0262783306955485 66,133,244 66,133,244
-0.0453443611017288 -0.0361438638058324 66,133,244 66,133,244
-0.0620200036475685 -0.0247998085978077 66,133,244 66,133,244
-0.0578840862065252 -0.0277493437177624 66,133,244 66,133,244
-0.0655914298916128 -0.0198916486123543 66,133,244 66,133,244
-0.0568022908820994 -0.0297581179973067 66,133,244 66,133,244
-0.060194823509492 -0.0242291312206728 66,133,244 66,133,244
-0.0533766995850713 -0.0294035089410407 66,133,244 66,133,244
-0.0563903725159704 -0.0283232440019363 66,133,244 66,133,244
-0.059059630606029 -0.0260510097816427 66,133,244 66,133,244
-0.0542141562018138 -0.0265417177378912 66,133,244 66,133,244
-0.0538931816941746 -0.0311882121480478 66,133,244 66,133,244
-0.0667005107024317 -0.0179612652051318 66,133,244 66,133,244
-0.0570958413990918 -0.0307625928213715 66,133,244 66,133,244
-0.0569468033072626 -0.0302437305948132 66,133,244 66,133,244
-0.0607148602404539 -0.0260183977454065 66,133,244 66,133,244
-0.0607904167156227 -0.0262751369469413 66,133,244 66,133,244
-0.0581583909141541 -0.0286749101457332 66,133,244 66,133,244
-0.0642157876232785 -0.0208614308656153 66,133,244 66,133,244
-0.0609132034763038 -0.0266972379023156 66,133,244 66,133,244
-0.0585513192078548 -0.0300305834094156 66,133,244 66,133,244
-0.0542113332316008 -0.0322736412655413 66,133,244 66,133,244
-0.0535470405283168 -0.0299724598144307 66,133,244 66,133,244
-0.062558122569782 -0.0208728538951533 66,133,244 66,133,244
-0.0622117248274107 -0.0254287733712879 66,133,244 66,133,244
-0.0545754834217719 -0.0335277429494727 66,133,244 66,133,244
-0.0642498779677045 -0.0209665698049434 66,133,244 66,133,244
-0.0545111278134625 -0.0333024799581171 66,133,244 66,133,244
-0.0570976753192821 -0.030743415615459 66,133,244 66,133,244
-0.0521500039835918 -0.0308814489792922 66,133,244 66,133,244
-0.0571755477936053 -0.0310075754625615 66,133,244 66,133,244
-0.0593679939668014 -0.027082547111609 66,133,244 66,133,244
-0.0554167393587094 -0.0306726445066931 66,133,244 66,133,244
-0.0607694791849628 -0.0261753822270655 66,133,244 66,133,244
-0.0570583258097151 -0.030597494026632 66,133,244 66,133,244
-0.048885802507128 -0.0426012492758277 66,133,244 66,133,244
-0.0618820583792534 -0.0242684423716912 66,133,244 66,133,244
-0.0546288218797948 -0.0336969081955829 66,133,244 66,133,244
-0.0626976683605065 -0.0213325926118835 66,133,244 66,133,244
-0.0533886279830641 -0.0293985811024643 66,133,244 66,133,244
-0.0596424751385955 -0.0280224655717199 66,133,244 66,133,244
-0.0515097015983419 -0.0344040840379356 66,133,244 66,133,244
-0.0620250795117003 -0.0247552222641317 66,133,244 66,133,244
-0.0514700294233293 -0.0285068604992523 66,133,244 66,133,244
-0.061456192611642 -0.0227844287120626 66,133,244 66,133,244
-0.0582354414087822 -0.0289015159427012 66,133,244 66,133,244
-0.0552652183190147 -0.0301293448360228 66,133,244 66,133,244
-0.0603726205631017 -0.024783870407513 66,133,244 66,133,244
-0.0596319890432854 -0.0279735491091902 66,133,244 66,133,244
-0.059566802993956 -0.0277473058114846 66,133,244 66,133,244
-0.0595160450423285 -0.0275705313618671 66,133,244 66,133,244
-0.060150738414979 -0.0240063807757564 66,133,244 66,133,244
-0.0584384352723137 -0.0295921979388238 66,133,244 66,133,244
-0.0553770540929738 -0.0305054689139513 66,133,244 66,133,244
-0.0604133691078988 -0.0249137430688393 66,133,244 66,133,244
-0.0556594151461345 -0.031482580778197 66,133,244 66,133,244
-0.0578767203283627 -0.0276429501326493 66,133,244 66,133,244
-0.0571699818896416 -0.0309491978754449 66,133,244 66,133,244
-0.059507432085737 -0.0275267263312185 66,133,244 66,133,244
-0.0581951395795712 -0.0287381274626179 66,133,244 66,133,244
-0.0574670345691538 -0.0262120662371899 66,133,244 66,133,244
-0.0563682005013436 -0.0281649573621616 66,133,244 66,133,244
-0.0602642975088467 -0.0243827765384144 66,133,244 66,133,244
-0.0577448510056518 -0.0271717276677786 66,133,244 66,133,244
-0.0583857619920184 -0.0293876171303926 66,133,244 66,133,244
-0.0609907800556377 -0.026892449415131 66,133,244 66,133,244
-0.059624050329718 -0.0279163687261081 66,133,244 66,133,244
-0.0590110381438392 -0.0257917871590939 66,133,244 66,133,244
-0.0507463873362123 -0.0374784603785312 66,133,244 66,133,244
-0.057694327161447 -0.026989409561838 66,133,244 66,133,244
-0.0606120096220052 -0.0255731302787922 66,133,244 66,133,244
-0.0632085435839969 -0.0230454411022741 66,133,244 66,133,244
-0.0617722293256166 -0.0238287983932895 66,133,244 66,133,244
-0.0592528571806429 -0.0266181288138579 66,133,244 66,133,244
-0.0669517620353083 -0.018730420321025 66,133,244 66,133,244
-0.0593138273305738 -0.0268285623937498 66,133,244 66,133,244
-0.0605243492338766 -0.0252592578960964 66,133,244 66,133,244
-0.0582973471724756 -0.0290616786700147 66,133,244 66,133,244
-0.0669996435335114 -0.018889991661805 66,133,244 66,133,244
-0.0597160745055237 -0.0282133618847526 66,133,244 66,133,244
-0.0547762982422439 -0.0283800209195677 66,133,244 66,133,244
-0.055977391242243 -0.0325395679734893 66,133,244 66,133,244
-0.0582253864891446 -0.0288076508292855 66,133,244 66,133,244
-0.0573210485824701 -0.0199108854982446 66,133,244 66,133,244
-0.0573348763139255 -0.0257181764183383 66,133,244 66,133,244
-0.0642777591597326 -0.020967403600026 66,133,244 66,133,244
-0.0588981799867097 -0.0253691646982647 66,133,244 66,133,244
-0.0531354506929822 -0.0284441324547815 66,133,244 66,133,244
-0.0537715371994222 -0.0306475569586314 66,133,244 66,133,244
-0.0555268837782687 -0.0309683506192745 66,133,244 66,133,244
-0.0591742193971271 -0.0263232583781697 66,133,244 66,133,244
-0.0571489278464314 -0.0308260073927919 66,133,244 66,133,244
-0.0555355099675799 -0.0252360607358121 66,133,244 66,133,244
-0.0473538675507627 -0.0372109197159925 66,133,244 66,133,244
-0.054117453085933 -0.0318416687900415 66,133,244 66,133,244
-0.0584045601180276 -0.0294126288422594 66,133,244 66,133,244
-0.0620832739155755 -0.0248762093190434 66,133,244 66,133,244
-0.0681534945180141 -0.017105982222286 66,133,244 66,133,244
-0.063195842140396 -0.0229683013769424 66,133,244 66,133,244
-0.0567206008532432 -0.0293341995584007 66,133,244 66,133,244
-0.0595328005387705 -0.02755578519493 66,133,244 66,133,244
-0.0483037198674953 -0.0289742511189391 66,133,244 66,133,244
-0.059429890685639 -0.0271991511296451 66,133,244 66,133,244
-0.0582367164759788 -0.0288163058974504 66,133,244 66,133,244
-0.061656017071955 -0.0233811257161658 66,133,244 66,133,244
-0.0507006596864732 -0.0372621170177029 66,133,244 66,133,244
-0.0649515023084906 -0.017511428935201 66,133,244 66,133,244
-0.0617657443609533 -0.0237527096206639 66,133,244 66,133,244
-0.0604130527635757 -0.0248239293008616 66,133,244 66,133,244
-0.059334109145903 -0.0268454414195491 66,133,244 66,133,244
-0.0705886079955658 -0.0139945645056743 66,133,244 66,133,244
-0.0577714042611047 -0.0271897881113472 66,133,244 66,133,244
-0.0670007378658837 -0.0188407427514994 66,133,244 66,133,244
-0.0569357787693188 -0.0300512315183942 66,133,244 66,133,244
-0.049598731744053 -0.0161484830392929 66,133,244 66,133,244
-0.0579800335849198 -0.0279026780463966 66,133,244 66,133,244
-0.0572115527571538 -0.0309993993657486 66,133,244 66,133,244
-0.0575854528224922 -0.0265329799318417 66,133,244 66,133,244
-0.0620553083434444 -0.0247363480113417 66,133,244 66,133,244
-0.0593435416678762 -0.0268598543597238 66,133,244 66,133,244
-0.0592642958677018 -0.0265803337491786 66,133,244 66,133,244
-0.0645670808770551 -0.0219095662443129 66,133,244 66,133,244
-0.0522829834614476 -0.0311925379958314 66,133,244 66,133,244
-0.0510704626011975 -0.0385103338543012 66,133,244 66,133,244
-0.0534687562173145 -0.0352987117329278 66,133,244 66,133,244
-0.0620012904670267 -0.024537409164072 66,133,244 66,133,244
-0.0629800152022319 -0.0221666418663483 66,133,244 66,133,244
-0.063336108497633 -0.0233979377869425 66,133,244 66,133,244
-0.0603093245695759 -0.0244274445707413 66,133,244 66,133,244
-0.0573417728036787 -0.0314266995690825 66,133,244 66,133,244
-0.0434513673829645 -0.0409065815741143 66,133,244 66,133,244
-0.0641575061569556 -0.0204695677843822 66,133,244 66,133,244
-0.0594905114914019 -0.0273404001306284 66,133,244 66,133,244
-0.0590488496381923 -0.0258100824048833 66,133,244 66,133,244
-0.0558491460016505 -0.0320050040282808 66,133,244 66,133,244
-0.0634119798979766 -0.0236439662475357 66,133,244 66,133,244
-0.0541323718058131 -0.0318167259026419 66,133,244 66,133,244
-0.0613102059024222 -0.0221207289810762 66,133,244 66,133,244
-0.0547574167484146 -0.0339798703003786 66,133,244 66,133,244
-0.0591727515229482 -0.0262347855484637 66,133,244 66,133,244
-0.0606019968369807 -0.0254251938898931 66,133,244 66,133,244
-0.0582677793487207 -0.0288567523495244 66,133,244 66,133,244
-0.0599916947226601 -0.0175479833545421 66,133,244 66,133,244
-0.058553135582024 -0.0298421573581636 66,133,244 66,133,244
-0.0667976210017249 -0.0180825354175977 66,133,244 66,133,244
-0.0608065297102448 -0.026125918974517 66,133,244 66,133,244
-0.0536731041772013 -0.0359740912582004 66,133,244 66,133,244
-0.0592412741140228 -0.0264599886494052 66,133,244 66,133,244
-0.0619920875101974 -0.0244692293370972 66,133,244 66,133,244
-0.0592935393435457 -0.0266407636260776 66,133,244 66,133,244
-0.0667629367316147 -0.0179557190825992 66,133,244 66,133,244
-0.0555261358848295 -0.0308674720606112 66,133,244 66,133,244
-0.0584429631070798 -0.0294518633061466 66,133,244 66,133,244
-0.0643206385670154 -0.0210123985543205 66,133,244 66,133,244
-0.0585101612379027 -0.0296825344479994 66,133,244 66,133,244
-0.0536694588983797 -0.0301933309389654 66,133,244 66,133,244
-0.0572011635946437 -0.0309067030543249 66,133,244 66,133,244
-0.0597704261574221 -0.0225270820707013 66,133,244 66,133,244
-0.0558099440680296 -0.0318447752627669 66,133,244 66,133,244
-0.060697112925697 -0.0257340354748489 66,133,244 66,133,244
-0.0608706301773577 -0.0263345793378985 66,133,244 66,133,244
-0.0520327345659095 -0.03603738627254 66,133,244 66,133,244
-0.0593959553143323 -0.0269846935626579 66,133,244 66,133,244
-0.05380979804167 -0.0364308995834626 66,133,244 66,133,244
-0.0545292066724371 -0.0331605969694416 66,133,244 66,133,244
-0.0643294843990438 -0.0210303599685752 66,133,244 66,133,244
-0.05856528090912 -0.0298602414285996 66,133,244 66,133,244
-0.0571714405333188 -0.0307898513675404 66,133,244 66,133,244
-0.0584714384719934 -0.0295324738815164 66,133,244 66,133,244
-0.0545810442711935 -0.0333353013803315 66,133,244 66,133,244
-0.0630657214276934 -0.022406469219221 66,133,244 66,133,244
-0.0593816238280456 -0.0269240900153 66,133,244 66,133,244
-0.0633791822492869 -0.0234915643297922 66,133,244 66,133,244
-0.0625188655769807 -0.020510185031347 66,133,244 66,133,244
-0.0604256831482381 -0.0190176214760654 66,133,244 66,133,244
-0.0589281207817192 -0.0253483405687071 66,133,244 66,133,244
-0.0559242216913227 -0.0322219031452305 66,133,244 66,133,244
-0.0587594748202879 -0.024761415072377 66,133,244 66,133,244
-0.0657505850013356 -0.0201788687555727 66,133,244 66,133,244
-0.0562029550773999 -0.027421771395858 66,133,244 66,133,244
-0.0557645969729208 -0.03166302193902 66,133,244 66,133,244
-0.0583262860705797 -0.0290157173091104 66,133,244 66,133,244
-0.0638633810037016 -0.0193958857957857 66,133,244 66,133,244
-0.052987070511493 -0.0335588971195808 66,133,244 66,133,244
-0.0656426851216794 -0.0197994336934518 66,133,244 66,133,244
-0.059393186469954 -0.0269473865177822 66,133,244 66,133,244
-0.0485067268244723 -0.0410730313895616 66,133,244 66,133,244
-0.0544715064316942 -0.0329346910366701 66,133,244 66,133,244
-0.0538669028546875 -0.0193202298422995 66,133,244 66,133,244
-0.0605045607019452 -0.0250317305145214 66,133,244 66,133,244
-0.0640377604162106 -0.0199877882919179 66,133,244 66,133,244
-0.0548760230551167 -0.0285701049409083 66,133,244 66,133,244
-0.0582374781596449 -0.0286932479972878 66,133,244 66,133,244
-0.0575765211053839 -0.026403364640741 66,133,244 66,133,244
-0.0555095347322189 -0.0307622248279803 66,133,244 66,133,244
-0.0646107817579469 -0.0219684623825667 66,133,244 66,133,244
-0.0562475381880694 -0.0275538066338416 66,133,244 66,133,244
-0.0547412241365246 -0.0338554874487683 66,133,244 66,133,244
-0.0603966498261325 -0.0246446415122517 66,133,244 66,133,244
-0.060556775073635 -0.0251993213738361 66,133,244 66,133,244
-0.054464365216484 -0.0328927420637035 66,133,244 66,133,244
-0.0546736877935713 -0.0336141834039481 66,133,244 66,133,244
-0.0633988044457846 -0.0235184165044121 66,133,244 66,133,244
-0.0595412472072679 -0.0274332319333357 66,133,244 66,133,244
-0.0563996366205765 -0.0280698307762272 66,133,244 66,133,244
-0.0595620012356847 -0.0275035580462589 66,133,244 66,133,244
-0.0681744809347983 -0.0170167428968055 66,133,244 66,133,244
-0.0505759753558609 -0.0366939093059574 66,133,244 66,133,244
-0.0602862000925233 -0.0242485983737931 66,133,244 66,133,244
-0.0627964002800318 -0.0214218743014257 66,133,244 66,133,244
-0.0582794512767997 -0.0288110817342367 66,133,244 66,133,244
-0.0551129287022889 -0.0293602442841356 66,133,244 66,133,244
-0.0593981710058255 -0.0269228210647697 66,133,244 66,133,244
-0.0655484158518418 -0.019427252709352 66,133,244 66,133,244
-0.0582187195156064 -0.0285970067905843 66,133,244 66,133,244
-0.0555672761672142 -0.0251715727894417 66,133,244 66,133,244
-0.0591354860570728 -0.0260114958529657 66,133,244 66,133,244
-0.0558533368065935 -0.014640653997806 66,133,244 66,133,244
-0.0559422722634327 -0.032228417058769 66,133,244 66,133,244
-0.0590345406493545 -0.0256581118416894 66,133,244 66,133,244
-0.0593034063159148 -0.0265885292961462 66,133,244 66,133,244
-0.0555722690691082 -0.0309422868478989 66,133,244 66,133,244
-0.0569324677890368 -0.0298932693775617 66,133,244 66,133,244
-0.0525251396693832 -0.0319056025986623 66,133,244 66,133,244
-0.063558512957419 -0.0182842230843376 66,133,244 66,133,244
-0.0669370095743687 -0.0184666049240161 66,133,244 66,133,244
-0.0555724133092002 -0.0309375044674408 66,133,244 66,133,244
-0.0585563855930079 -0.0297539846791371 66,133,244 66,133,244
-0.0582455887985584 -0.028673812927567 66,133,244 66,133,244
-0.065806482198231 -0.0203042738498258 66,133,244 66,133,244
-0.0548057425808104 -0.0282760234520794 66,133,244 66,133,244
-0.0524049912549435 -0.0314796822264662 66,133,244 66,133,244
-0.0693957781161424 -0.0154552889224207 66,133,244 66,133,244
-0.0578004334336483 -0.0271284881400962 66,133,244 66,133,244
-0.0580686835832823 -0.0280575786559998 66,133,244 66,133,244
-0.0542698762854806 -0.032178130206052 66,133,244 66,133,244
-0.060273982817319 -0.0241741066203019 66,133,244 66,133,244
-0.0530119299660937 -0.0335778261722377 66,133,244 66,133,244
-0.0591943682210332 -0.0261925810703523 66,133,244 66,133,244
-0.0625599855669687 -0.0205672539244514 66,133,244 66,133,244
-0.0568187088453625 -0.0294789532355559 66,133,244 66,133,244
-0.0621369492723625 -0.0248605408630571 66,133,244 66,133,244
-0.0652174506635921 -0.0182510559588685 66,133,244 66,133,244
-0.0535593560585956 -0.0354681174662324 66,133,244 66,133,244
-0.0618251205324079 -0.0237794959503907 66,133,244 66,133,244
-0.0618467244483503 -0.023853536385069 66,133,244 66,133,244
-0.0519175336608008 -0.0355359552539356 66,133,244 66,133,244
-0.0576245605905729 -0.0265005387781432 66,133,244 66,133,244
-0.066963587623177 -0.0185295255665004 66,133,244 66,133,244
-0.0597594610799589 -0.028135006583559 66,133,244 66,133,244
-0.055065484160589 -0.0291540696822345 66,133,244 66,133,244
-0.05771493204245 -0.0268112163795655 66,133,244 66,133,244
-0.0581112737729105 -0.0281841173137516 66,133,244 66,133,244
-0.0632696833235503 -0.0230120180219715 66,133,244 66,133,244
-0.0618436834086209 -0.0238323807793122 66,133,244 66,133,244
-0.0669369262451367 -0.0184342962632375 66,133,244 66,133,244
-0.0500599837098886 -0.0406136349848576 66,133,244 66,133,244
-0.0590896339723315 -0.0258067702456888 66,133,244 66,133,244
-0.0611367763244887 -0.0213731552559591 66,133,244 66,133,244
-0.0494363290818124 -0.021163334629641 66,133,244 66,133,244
-0.063332639530666 -0.0232183389820049 66,133,244 66,133,244
-0.0507854713828034 -0.0373561840728939 66,133,244 66,133,244
-0.0527385347931228 -0.0326011466018168 66,133,244 66,133,244
-0.0565713776096421 -0.0285974043452065 66,133,244 66,133,244
-0.0518050009037987 -0.0351257709445986 66,133,244 66,133,244
-0.0607207051769385 -0.0256878837921399 66,133,244 66,133,244
-0.0618984316241145 -0.0240069876160528 66,133,244 66,133,244
-0.0583451845145396 -0.0289780053385815 66,133,244 66,133,244
-0.0602596551781341 -0.0240860852049631 66,133,244 66,133,244
-0.057630280364383 -0.0207361316495059 66,133,244 66,133,244
-0.0617782237448655 -0.0235825748361728 66,133,244 66,133,244
-0.0512224661773174 -0.0388587555699961 66,133,244 66,133,244
-0.0598500031336919 -0.0226629785316182 66,133,244 66,133,244
-0.0563791555922385 -0.0279162031852423 66,133,244 66,133,244
-0.0582926892747987 -0.0287844659880473 66,133,244 66,133,244
-0.0631857887274048 -0.0226929493032072 66,133,244 66,133,244
-0.060829988861332 -0.0260514788831188 66,133,244 66,133,244
-0.0529599212352366 -0.033349699410384 66,133,244 66,133,244
-0.060498623887326 -0.0249002781578389 66,133,244 66,133,244
-0.0587749867380076 -0.0246869747543337 66,133,244 66,133,244
-0.0642794755654927 -0.0207103960808707 66,133,244 66,133,244
-0.0573236570854448 -0.0254160096809816 66,133,244 66,133,244
-0.0583496240965533 -0.0289694303347363 66,133,244 66,133,244
-0.0581788146313999 -0.0283763010676119 66,133,244 66,133,244
-0.0596597832036007 -0.0219839051140762 66,133,244 66,133,244
-0.0614341561918499 -0.0166088268368055 66,133,244 66,133,244
-0.0617731531197703 -0.0235410947463458 66,133,244 66,133,244
-0.0601132646893398 -0.0235495938964706 66,133,244 66,133,244
-0.0526639189225568 -0.032306527282875 66,133,244 66,133,244
-0.0567231999049002 -0.0290837495591197 66,133,244 66,133,244
-0.0625200583704844 -0.0203622382927326 66,133,244 66,133,244
-0.0526866938113462 -0.0323815687549751 66,133,244 66,133,244
-0.0579020941468791 -0.0274059631614304 66,133,244 66,133,244
-0.0585055632178376 -0.0294960594424776 66,133,244 66,133,244
-0.0608618248992006 -0.02613729460035 66,133,244 66,133,244
-0.0607739080500684 -0.0258305663229173 66,133,244 66,133,244
-0.0580803747841223 -0.0280195411677656 66,133,244 66,133,244
-0.0618181335254764 -0.0236837855310371 66,133,244 66,133,244
-0.0668458268812716 -0.0180582788730379 66,133,244 66,133,244
-0.0556331631799582 -0.0310584168466527 66,133,244 66,133,244
-0.0619967017060796 -0.0242940237230407 66,133,244 66,133,244
-0.0567391007438716 -0.0291208181654593 66,133,244 66,133,244
-0.0558468577880017 -0.0317890213559237 66,133,244 66,133,244
-0.054983909372025 -0.0345600929937301 66,133,244 66,133,244
-0.0457789707837198 -0.0429953046832171 66,133,244 66,133,244
-0.0546508129856302 -0.0276446702839964 66,133,244 66,133,244
-0.0601452352100154 -0.0236357710813629 66,133,244 66,133,244
-0.058726308205115 -0.0244795991649445 66,133,244 66,133,244
-0.0605571328772427 -0.0250582996277562 66,133,244 66,133,244
-0.0545463669834763 -0.0330358564462765 66,133,244 66,133,244
-0.0581411596152932 -0.0282049888885976 66,133,244 66,133,244
-0.0495049118111982 -0.0386084971342874 66,133,244 66,133,244
-0.0577191222658057 -0.0267379124952386 66,133,244 66,133,244
-0.0528025652885117 -0.032743249142048 66,133,244 66,133,244
-0.0589104017432699 -0.025098548583782 66,133,244 66,133,244
-0.0619953667428069 -0.0242633106617438 66,133,244 66,133,244
-0.0533427438222298 -0.0346098035933217 66,133,244 66,133,244
-0.0627857758380375 -0.0212362607066139 66,133,244 66,133,244
-0.0613970925154743 -0.0221843202368579 66,133,244 66,133,244
-0.0593109174914987 -0.0264777077163924 66,133,244 66,133,244
-0.0593501688120647 -0.020852260168262 66,133,244 66,133,244
-0.0617475726412509 -0.0233949323369535 66,133,244 66,133,244
-0.0518714896770376 -0.0352630542244077 66,133,244 66,133,244
-0.0595111793438262 -0.0271623714981137 66,133,244 66,133,244
-0.0584691141339152 -0.0293126676314955 66,133,244 66,133,244
-0.0522079117107078 -0.0364248151690871 66,133,244 66,133,244
-0.0642999821141115 -0.0207054531528959 66,133,244 66,133,244
-0.0631942483583768 -0.0226353863049324 66,133,244 66,133,244
-0.0568282250910978 -0.0236247356203382 66,133,244 66,133,244
-0.059800603682832 -0.0281542644212158 66,133,244 66,133,244
-0.0596504982024427 -0.0276275759872418 66,133,244 66,133,244
-0.0603859129185675 -0.0244141340060173 66,133,244 66,133,244
-0.0531650466443826 -0.0339632667917457 66,133,244 66,133,244
-0.057180507140794 -0.0248248277529342 66,133,244 66,133,244
-0.0607735171501889 -0.0257480972267988 66,133,244 66,133,244
-0.0633422399885375 -0.0231249502692312 66,133,244 66,133,244
-0.0457835225444697 -0.0429456375640093 66,133,244 66,133,244
-0.0568804489865593 -0.0295391957661806 66,133,244 66,133,244
-0.0646145487192037 -0.0217665351807016 66,133,244 66,133,244
-0.0553106543125697 -0.0298606962490849 66,133,244 66,133,244
-0.0557360177927858 -0.0313330455130004 66,133,244 66,133,244
-0.0564936868220349 -0.0281966221006083 66,133,244 66,133,244
-0.0520638916014122 -0.0358936052806091 66,133,244 66,133,244
-0.0668060616132095 -0.017831128310945 66,133,244 66,133,244
-0.0470169564972033 -0.0356886176826037 66,133,244 66,133,244
-0.0592030927606998 -0.0260559328201765 66,133,244 66,133,244
-0.0633809378105662 -0.0232462706880071 66,133,244 66,133,244
-0.0581492402105641 -0.0281644824095921 66,133,244 66,133,244
-0.0568953565440814 -0.0295798004952417 66,133,244 66,133,244
-0.0555781033516021 -0.0307769113959923 66,133,244 66,133,244
-0.0609326996632156 -0.0262812328543676 66,133,244 66,133,244
-0.0664564496142981 -0.0166118388228988 66,133,244 66,133,244
-0.0654246386089562 -0.0187978137006144 66,133,244 66,133,244
-0.057089937965067 -0.030250460366515 66,133,244 66,133,244
-0.0543160917998096 -0.032162234246085 66,133,244 66,133,244
-0.0609405299731881 -0.0263047030381298 66,133,244 66,133,244
-0.0563638722661253 -0.0277327867832012 66,133,244 66,133,244
-0.0632040007795406 -0.022621438467448 66,133,244 66,133,244
-0.0484190769045814 -0.0290117256794297 66,133,244 66,133,244
-0.0669694017386533 -0.0183807490304994 66,133,244 66,133,244
-0.062849056766388 -0.0213868108108982 66,133,244 66,133,244
-0.0532211290596359 -0.0341204040749252 66,133,244 66,133,244
-0.065192121865186 -0.0179806373155075 66,133,244 66,133,244
-0.0592726911347092 -0.0262779504806792 66,133,244 66,133,244
-0.054689416251204 -0.0334436527059203 66,133,244 66,133,244
-0.0532188428279999 -0.0283475281370033 66,133,244 66,133,244
-0.0536163424829135 -0.035484832051714 66,133,244 66,133,244
-0.0588386595244343 -0.0247699285003577 66,133,244 66,133,244
-0.0657071776554666 -0.0197592636447398 66,133,244 66,133,244
-0.0547791157666323 -0.0337497145163738 66,133,244 66,133,244
-0.048832232019821 -0.041952837235147 66,133,244 66,133,244
-0.0608979352461395 -0.0261420597284841 66,133,244 66,133,244
-0.0620451553527858 -0.0243548691421742 66,133,244 66,133,244
-0.0502350667081013 -0.0237688063240317 66,133,244 66,133,244
-0.0637512856379573 -0.0187433863332892 66,133,244 66,133,244
-0.0588250269323987 -0.0247200164392411 66,133,244 66,133,244
-0.0575739097631804 -0.0261466899977785 66,133,244 66,133,244
-0.0512305093680437 -0.0329685328629593 66,133,244 66,133,244
-0.0557345329126697 -0.0312879330052808 66,133,244 66,133,244
-0.0555303378951043 -0.0305800102568032 66,133,244 66,133,244
-0.0617023388518832 -0.023153831784124 66,133,244 66,133,244
-0.0621642558529285 -0.0247509766577851 66,133,244 66,133,244
-0.0580498605472831 -0.0277795987161638 66,133,244 66,133,244
-0.0620963211582602 -0.0245130977225596 66,133,244 66,133,244
-0.063392838982129 -0.0232420620375249 66,133,244 66,133,244
-0.057306006610431 -0.0309604447876318 66,133,244 66,133,244
-0.0565696725637617 -0.0284049267004842 66,133,244 66,133,244
-0.0603538068310154 -0.0184701479851747 66,133,244 66,133,244
-0.0591797403388149 -0.0259240677981867 66,133,244 66,133,244
-0.0604670759531367 -0.0246196719584801 66,133,244 66,133,244
-0.0583979108534031 -0.0289732179810518 66,133,244 66,133,244
-0.05908753091095 -0.025598158132579 66,133,244 66,133,244
-0.0595053896182391 -0.0270448754403139 66,133,244 66,133,244
-0.0486421884062362 -0.0355002209771375 66,133,244 66,133,244
-0.0490455291273527 -0.0368971153714187 66,133,244 66,133,244
-0.0547690309022432 -0.0336802508414125 66,133,244 66,133,244
-0.0606646793324223 -0.0252985868149159 66,133,244 66,133,244
-0.0569575751775255 -0.0297389380448011 66,133,244 66,133,244
-0.0669710302895026 -0.0183390762850857 66,133,244 66,133,244
-0.0621751749873835 -0.0190080431845972 66,133,244 66,133,244
-0.0548713245622122 -0.0340315258204015 66,133,244 66,133,244
-0.0570050459091133 -0.0299001651228591 66,133,244 66,133,244
-0.0606968127035619 -0.0254060094455653 66,133,244 66,133,244
-0.0646072963857282 -0.0216682413455346 66,133,244 66,133,244
-0.0548022747673091 -0.0337889132402923 66,133,244 66,133,244
-0.0505881563435298 -0.036472879191331 66,133,244 66,133,244
-0.0593465992295471 -0.0264844066093665 66,133,244 66,133,244
-0.0488300722997004 -0.0361410665975778 66,133,244 66,133,244
-0.0549028568731591 -0.0283706368485201 66,133,244 66,133,244
-0.0593673646717968 -0.0265531078457235 66,133,244 66,133,244
-0.0488314858062295 -0.0419027723884371 66,133,244 66,133,244
-0.0633124345802371 -0.0229332524212528 66,133,244 66,133,244
-0.0554484129574752 -0.0302556961055036 66,133,244 66,133,244
-0.0579224044545861 -0.0215429987175195 66,133,244 66,133,244
-0.0615632385268115 -0.0226331551933798 66,133,244 66,133,244
-0.057899485901618 -0.0272228867087121 66,133,244 66,133,244
-0.0517142744596303 -0.03460060369288 66,133,244 66,133,244
-0.0616412854596302 -0.022900223984858 66,133,244 66,133,244
-0.0633302689262063 -0.0229877267714936 66,133,244 66,133,244
-0.0585287549656724 -0.0293983348345643 66,133,244 66,133,244
-0.0681812298362662 -0.0167473608204481 66,133,244 66,133,244
-0.0559859309160967 -0.0321108332480062 66,133,244 66,133,244
-0.0593551722051435 -0.020737578747219 66,133,244 66,133,244
-0.0581182646063144 -0.0279727825217863 66,133,244 66,133,244
-0.0577822947980574 -0.0268083609853825 66,133,244 66,133,244
-0.0473933195316756 -0.0369053295487303 66,133,244 66,133,244
-0.0602072488745606 -0.0236807452924948 66,133,244 66,133,244
-0.0567763620898065 -0.0290759232388712 66,133,244 66,133,244
-0.0566261711201182 -0.0285529705708151 66,133,244 66,133,244
-0.0573728488428346 -0.0311384977977954 66,133,244 66,133,244
-0.0585124719315972 -0.029325185430579 66,133,244 66,133,244
-0.0570336025566168 -0.0299623196316762 66,133,244 66,133,244
-0.0583987475045592 -0.0289266712395211 66,133,244 66,133,244
-0.0592568054241704 -0.0261372478291781 66,133,244 66,133,244
-0.0606386081936784 -0.0251608526837289 66,133,244 66,133,244
-0.0529875494310937 -0.0332209307111894 66,133,244 66,133,244
-0.0577474916963254 -0.0266626212693637 66,133,244 66,133,244
-0.0525891414315559 -0.0318330835349673 66,133,244 66,133,244
-0.0593155312898742 -0.0263269787008691 66,133,244 66,133,244
-0.0561772968190503 -0.0327387797034337 66,133,244 66,133,244
-0.0552967182900651 -0.0296867764863113 66,133,244 66,133,244
-0.0545337443777383 -0.0328039941404301 66,133,244 66,133,244
-0.0498293868287566 -0.0337899601876472 66,133,244 66,133,244
-0.055406481540017 -0.0300639623988701 66,133,244 66,133,244
-0.049629898438948 -0.0388583437895073 66,133,244 66,133,244
-0.0631358339457806 -0.022272426816163 66,133,244 66,133,244
-0.0606444859917632 -0.0251629827844389 66,133,244 66,133,244
-0.0622125260411257 -0.0248308802243772 66,133,244 66,133,244
-0.0582232789585828 -0.0282943590760046 66,133,244 66,133,244
-0.0614451527359166 -0.0221714797761763 66,133,244 66,133,244
-0.0626951552504796 -0.0207385397371733 66,133,244 66,133,244
-0.0574029413513271 -0.0312095964686373 66,133,244 66,133,244
-0.0654242350252484 -0.0186655763149092 66,133,244 66,133,244
-0.0669689466439291 -0.0182549719479944 66,133,244 66,133,244
-0.0591126588578585 -0.0256053505933176 66,133,244 66,133,244
-0.0622127670771015 -0.0248209357799641 66,133,244 66,133,244
-0.0502773532098389 -0.0353231981498154 66,133,244 66,133,244
-0.0543656827769441 -0.0322019807909687 66,133,244 66,133,244
-0.0616562304902626 -0.0228881232346202 66,133,244 66,133,244
-0.0564722471294606 -0.027974473620362 66,133,244 66,133,244
-0.0534957486275802 -0.034945782860228 66,133,244 66,133,244
-0.0559850357229439 -0.0320458000998959 66,133,244 66,133,244
-0.0577666651545596 -0.0266947362410002 66,133,244 66,133,244
-0.0545614636267996 -0.032874788807627 66,133,244 66,133,244
-0.0619293567381608 -0.0238309522658148 66,133,244 66,133,244
-0.0606102952986834 -0.0250218039296307 66,133,244 66,133,244
-0.0645847185542248 -0.0215059831236712 66,133,244 66,133,244
-0.0540879466809684 -0.031232638511973 66,133,244 66,133,244
-0.0602139526372833 -0.0236449023142145 66,133,244 66,133,244
-0.0606948228892194 -0.0253071288031933 66,133,244 66,133,244
-0.0436530850144796 -0.046926242393884 66,133,244 66,133,244
-0.0585242971635462 -0.0293066788191435 66,133,244 66,133,244
-0.0616535535760496 -0.0228628703877745 66,133,244 66,133,244
-0.0574262783116175 -0.0312630213590821 66,133,244 66,133,244
-0.056730241752127 -0.0288503269389211 66,133,244 66,133,244
-0.0558140116471592 -0.031437177025048 66,133,244 66,133,244
-0.0621235971218602 -0.0244859964142726 66,133,244 66,133,244
-0.0619051068952958 -0.0237267440628254 66,133,244 66,133,244
-0.0545565595827842 -0.0328377172593945 66,133,244 66,133,244
-0.0616774702571031 -0.0229360824497949 66,133,244 66,133,244
-0.059464225130183 -0.0267896111317299 66,133,244 66,133,244
-0.0561229598254025 -0.0324971335864787 66,133,244 66,133,244
-0.0556188295525911 -0.0307455272650716 66,133,244 66,133,244
-0.0589577513407121 -0.0250250872288235 66,133,244 66,133,244
-0.0543061138776971 -0.0319553944644475 66,133,244 66,133,244
-0.0579632384041702 -0.0273392143684767 66,133,244 66,133,244
-0.052596081729425 -0.0375524596689594 66,133,244 66,133,244
-0.0651424211472003 -0.0176374555867021 66,133,244 66,133,244
-0.060890932568067 -0.0259536162839159 66,133,244 66,133,244
-0.0564845792841238 -0.027972783530117 66,133,244 66,133,244
-0.0595321296385845 -0.0270023065789057 66,133,244 66,133,244
-0.0545134246432994 -0.032661911253691 66,133,244 66,133,244
-0.0524850845135457 -0.0313959773736033 66,133,244 66,133,244
-0.0646087024212292 -0.02154101961 66,133,244 66,133,244
-0.0681985195156726 -0.0166923389587574 66,133,244 66,133,244
-0.057211851816197 -0.0304840121526744 66,133,244 66,133,244
-0.0613523429898691 -0.0217799939681206 66,133,244 66,133,244
-0.0556217246768734 -0.0249726477405734 66,133,244 66,133,244
-0.0581292797597203 -0.0278967361645744 66,133,244 66,133,244
-0.061746172255308 -0.0231411378958006 66,133,244 66,133,244
-0.0570578928803112 -0.0299447831085102 66,133,244 66,133,244
-0.0587975982543636 -0.024447023387374 66,133,244 66,133,244
-0.0609004902245703 -0.0259697569855315 66,133,244 66,133,244
-0.0606236079413389 -0.0250084491799255 66,133,244 66,133,244
-0.0467611001865978 -0.0403614417592773 66,133,244 66,133,244
-0.0681939071693236 -0.016664045478334 66,133,244 66,133,244
-0.061706433485483 -0.022996444323743 66,133,244 66,133,244
-0.0430197606757508 -0.0389219254705161 66,133,244 66,133,244
-0.0532962078805334 -0.0284289764437926 66,133,244 66,133,244
-0.0562233226210028 -0.0328054014044818 66,133,244 66,133,244
-0.0568445592232069 -0.0291942205808555 66,133,244 66,133,244
-0.0621712675052584 -0.0245993968787874 66,133,244 66,133,244
-0.0498034661568653 -0.0393692050495884 66,133,244 66,133,244
-0.0606271916055628 -0.0250070340589741 66,133,244 66,133,244
-0.053469901884942 -0.0347814557232912 66,133,244 66,133,244
-0.0535720671975752 -0.0351340057596236 66,133,244 66,133,244
-0.0631181456467809 -0.022109315516885 66,133,244 66,133,244
-0.059369057591716 -0.0264059619293759 66,133,244 66,133,244
-0.0557561923008977 -0.0254125395046781 66,133,244 66,133,244
-0.0655204632269383 -0.0189044857782431 66,133,244 66,133,244
-0.0620311768153512 -0.0241011977470912 66,133,244 66,133,244
-0.0514240298836897 -0.0392086147708031 66,133,244 66,133,244
-0.0625821865954753 -0.0202471630126561 66,133,244 66,133,244
-0.031734192009877 -0.0458981948638442 66,133,244 66,133,244
-0.0620635606202971 -0.0242115719020704 66,133,244 66,133,244
-0.0571709404792862 -0.0303053693983164 66,133,244 66,133,244
-0.0550361837173603 -0.0344328471088179 66,133,244 66,133,244
-0.0646035866756185 -0.0214832218208768 66,133,244 66,133,244
-0.0579246723705276 -0.0271528897059843 66,133,244 66,133,244
-0.0557760126213115 -0.0312318769068855 66,133,244 66,133,244
-0.0350230945844755 -0.0515194041609869 66,133,244 66,133,244
-0.0581261143184243 -0.0278443627264204 66,133,244 66,133,244
-0.0543093390413387 -0.0319061304431945 66,133,244 66,133,244
-0.0534666122524758 -0.0347455135644089 66,133,244 66,133,244
-0.0603823913845717 -0.0241333730040853 66,133,244 66,133,244
-0.0566968991204701 -0.0286501621016357 66,133,244 66,133,244
-0.0669129234660888 -0.0179451360303964 66,133,244 66,133,244
-0.0551851159659228 -0.0291692484064747 66,133,244 66,133,244
-0.0559954581732181 -0.0262134699481331 66,133,244 66,133,244
-0.0601799959451543 -0.0234241334614273 66,133,244 66,133,244
-0.0566686103427942 -0.0227824418888243 66,133,244 66,133,244
-0.0620719313189244 -0.0242149167564485 66,133,244 66,133,244
-0.0519400982300095 -0.0352067366533792 66,133,244 66,133,244
-0.061880651197847 -0.023548851481579 66,133,244 66,133,244
-0.0545950940286023 -0.0328790264660076 66,133,244 66,133,244
-0.0630861116588348 -0.0219624253451242 66,133,244 66,133,244
-0.0592024244007401 -0.0257885805704265 66,133,244 66,133,244
-0.0654081094699889 -0.018477280210005 66,133,244 66,133,244
-0.0521723164471918 -0.0360026696029863 66,133,244 66,133,244
-0.0590929560160457 -0.0254069770899428 66,133,244 66,133,244
-0.0585337624590882 -0.0292302117699031 66,133,244 66,133,244
-0.057369851449307 -0.0251981944828112 66,133,244 66,133,244
-0.0609636501305017 -0.0261171580365409 66,133,244 66,133,244
-0.0631466236442774 -0.0221497371737557 66,133,244 66,133,244
-0.0513834647400061 -0.0390161793283945 66,133,244 66,133,244
-0.0494428331847301 -0.0380533224385511 66,133,244 66,133,244
-0.0591985422653797 -0.0257547028117961 66,133,244 66,133,244
-0.0590155997651714 -0.0251152689634718 66,133,244 66,133,244
-0.0612767120305809 -0.0156620568528763 66,133,244 66,133,244
-0.0646040351842938 -0.0214258538834091 66,133,244 66,133,244
-0.0632014216508362 -0.0223282377216761 66,133,244 66,133,244
-0.0604796795846905 -0.0244229642272824 66,133,244 66,133,244
-0.0576286426772183 -0.0260687055976187 66,133,244 66,133,244
-0.0582472323723291 -0.0282105545052149 66,133,244 66,133,244
-0.0506742648840536 -0.0307835034938797 66,133,244 66,133,244
-0.0594958569677738 -0.026770516389878 66,133,244 66,133,244
-0.0556198199549227 -0.0306275340553495 66,133,244 66,133,244
-0.060255908381776 -0.0236387498427281 66,133,244 66,133,244
-0.0529155520210536 -0.0327803271203352 66,133,244 66,133,244
-0.058930276421577 -0.0248079083536747 66,133,244 66,133,244
-0.0578394862877833 -0.026789901662335 66,133,244 66,133,244
-0.0615371833005989 -0.0223120305564237 66,133,244 66,133,244
-0.048835872510441 -0.0416910379209363 66,133,244 66,133,244
-0.0570741395646483 -0.0298967567283769 66,133,244 66,133,244
-0.0667122404181364 -0.0171903528694002 66,133,244 66,133,244
-0.0513838607467674 -0.0389921448321189 66,133,244 66,133,244
-0.0605605763429271 -0.0246880358561219 66,133,244 66,133,244
-0.057829310952206 -0.0267494318159471 66,133,244 66,133,244
-0.0604001982321081 -0.024130564727228 66,133,244 66,133,244
-0.0580656097613262 -0.0275662170194059 66,133,244 66,133,244
-0.0548805947029547 -0.0280548740006804 66,133,244 66,133,244
-0.0526020230016265 -0.0316816004911914 66,133,244 66,133,244
-0.0573854353564105 -0.0309633687143463 66,133,244 66,133,244
-0.0637346087202557 -0.0183876729764748 66,133,244 66,133,244
-0.0451626239869585 -0.0289531021663584 66,133,244 66,133,244
-0.0629929897907251 -0.0215755502553053 66,133,244 66,133,244
-0.054662642833738 -0.0330471980430153 66,133,244 66,133,244
-0.0603214439711858 -0.023841503429144 66,133,244 66,133,244
-0.0629883681096579 -0.0215555473639369 66,133,244 66,133,244
-0.0609390042014199 -0.0202168805534179 66,133,244 66,133,244
-0.0590054759801702 -0.0250419832074917 66,133,244 66,133,244
-0.0613803767816052 -0.0217448680113905 66,133,244 66,133,244
-0.0572944251264189 -0.0306362713901066 66,133,244 66,133,244
-0.048199327501631 -0.0336975045991075 66,133,244 66,133,244
-0.062200926454058 -0.024583035446501 66,133,244 66,133,244
-0.0506528912068503 -0.0364339360545235 66,133,244 66,133,244
-0.0622107072994531 -0.024614695268925 66,133,244 66,133,244
-0.062162829947146 -0.0244481951268973 66,133,244 66,133,244
-0.0633098255162433 -0.0226587244609999 66,133,244 66,133,244
-0.0503986779414186 -0.0297851867538713 66,133,244 66,133,244
-0.0561930465901089 -0.0325715205155918 66,133,244 66,133,244
-0.0667843788198185 -0.0174052073784066 66,133,244 66,133,244
-0.0489630717405242 -0.0363328621381547 66,133,244 66,133,244
-0.0651851191815211 -0.0176247767612095 66,133,244 66,133,244
-0.0625899571753654 -0.0201581483404576 66,133,244 66,133,244
-0.065532812146678 -0.0188288896604717 66,133,244 66,133,244
-0.053606309699451 -0.0293678481151021 66,133,244 66,133,244
-0.0550574424934158 -0.0286327121216677 66,133,244 66,133,244
-0.0608161792981328 -0.0255342363421649 66,133,244 66,133,244
-0.0619935163670265 -0.0238487826623944 66,133,244 66,133,244
-0.0553198195699039 -0.0295387873896587 66,133,244 66,133,244
-0.0608808356585332 -0.0257554553679788 66,133,244 66,133,244
-0.0584052094582957 -0.0229391153070776 66,133,244 66,133,244
-0.0488575233412356 -0.0359581534147107 66,133,244 66,133,244
-0.061927468660518 -0.0236127040867189 66,133,244 66,133,244
-0.0577899973239134 -0.0265632807682329 66,133,244 66,133,244
-0.0534304111808465 -0.0345079732346625 66,133,244 66,133,244
-0.0578798193284035 -0.0268735631078304 66,133,244 66,133,244
-0.0456033643352543 -0.0362020271320982 66,133,244 66,133,244
-0.0494866817902594 -0.0323688992333748 66,133,244 66,133,244
-0.061845518836583 -0.0175629219126216 66,133,244 66,133,244
-0.0591016073675134 -0.0253369697579337 66,133,244 66,133,244
-0.0527927462197398 -0.026529501441986 66,133,244 66,133,244
-0.0568118790838749 -0.0289285647387873 66,133,244 66,133,244
-0.0631390636853788 -0.0220375023646496 66,133,244 66,133,244
-0.0605308016473995 -0.0245255601602682 66,133,244 66,133,244
-0.0573406257232616 -0.0249960605940623 66,133,244 66,133,244
-0.0654180247353145 -0.018405466425482 66,133,244 66,133,244
-0.0577657355495447 -0.0264673209582874 66,133,244 66,133,244
-0.0642969993772865 -0.0202811376307984 66,133,244 66,133,244
-0.0622146323098042 -0.0245902411100249 66,133,244 66,133,244
-0.061665899159916 -0.0226856291438491 66,133,244 66,133,244
-0.0555883729769736 -0.0304405216589048 66,133,244 66,133,244
-0.0614918736477449 -0.0220812208460449 66,133,244 66,133,244
-0.0602193153397685 -0.0234330562508467 66,133,244 66,133,244
-0.0595029178233323 -0.0267131920200346 66,133,244 66,133,244
-0.055335896109466 -0.0295602090138819 66,133,244 66,133,244
-0.0604416306115672 -0.0241971810725381 66,133,244 66,133,244
-0.059153283689014 -0.0254959507379066 66,133,244 66,133,244
-0.0545258033865184 -0.0325115462737773 66,133,244 66,133,244
-0.0582251656268373 -0.0280388373258299 66,133,244 66,133,244
-0.0571343079514205 -0.0300192728452495 66,133,244 66,133,244
-0.0550201287426378 -0.028457349886209 66,133,244 66,133,244
-0.0620860252582448 -0.0241212355593104 66,133,244 66,133,244
-0.0593325104682818 -0.0261046798742827 66,133,244 66,133,244
-0.0607562107008073 -0.0252741658610189 66,133,244 66,133,244
-0.0628345270947168 -0.0209487421286004 66,133,244 66,133,244
-0.0541382970809077 -0.031155614193294 66,133,244 66,133,244
-0.0530029719291487 -0.0329833454735846 66,133,244 66,133,244
-0.0516436704178381 -0.0167493145555759 66,133,244 66,133,244
-0.0552635411367042 -0.0235251895080033 66,133,244 66,133,244
-0.0544228367743376 -0.0263742028443969 66,133,244 66,133,244
-0.0472890654872984 -0.0247006681942412 66,133,244 66,133,244
-0.0603906695597673 -0.0239892063906193 66,133,244 66,133,244
-0.0511414612275931 -0.0380433154193047 66,133,244 66,133,244
-0.057314611719372 -0.0248529439350796 66,133,244 66,133,244
-0.0620644722122239 -0.0240208892072427 66,133,244 66,133,244
-0.0558782064019441 -0.019874700944452 66,133,244 66,133,244
-0.0568945503859251 -0.0291567078172455 66,133,244 66,133,244
-0.0634125378991106 -0.0229257788655409 66,133,244 66,133,244
-0.0592036529636015 -0.025631403439432 66,133,244 66,133,244
-0.0542316567202525 -0.0314555510863989 66,133,244 66,133,244
-0.0607845440121625 -0.0253450328021931 66,133,244 66,133,244
-0.060847268366405 -0.0255610963936149 66,133,244 66,133,244
-0.0491364714540917 -0.0310890023789454 66,133,244 66,133,244
-0.0592001755499303 -0.0256126388398806 66,133,244 66,133,244
-0.0545826334325904 -0.0269028110700813 66,133,244 66,133,244
-0.0572615411888289 -0.0304196212073962 66,133,244 66,133,244
-0.0425434369316196 -0.0428161645546462 66,133,244 66,133,244
-0.0569864618674919 -0.0294646584188744 66,133,244 66,133,244
-0.060425822408043 -0.0240914652710814 66,133,244 66,133,244
-0.0631592259705994 -0.022029338451451 66,133,244 66,133,244
-0.0583490490906461 -0.0284133743744992 66,133,244 66,133,244
-0.0608140347913163 -0.0254272700924386 66,133,244 66,133,244
-0.0606436190613885 -0.024836523111256 66,133,244 66,133,244
-0.0599766086934775 -0.0225226548102122 66,133,244 66,133,244
-0.0520840896141888 -0.0355140761884905 66,133,244 66,133,244
-0.0557942561670474 -0.0310788339104653 66,133,244 66,133,244
-0.0619356840503262 -0.0235426661400905 66,133,244 66,133,244
-0.0511501093717032 -0.0322766194555631 66,133,244 66,133,244
-0.059723512370304 -0.0273987623933125 66,133,244 66,133,244
-0.0607475059715184 -0.0251833961972172 66,133,244 66,133,244
-0.0531924696461849 -0.0335837494592438 66,133,244 66,133,244
-0.065709989108456 -0.0193248876628496 66,133,244 66,133,244
-0.0609244630356954 -0.0257910727784117 66,133,244 66,133,244
-0.0565924699440026 -0.0280704675777177 66,133,244 66,133,244
-0.0619604067553398 -0.023616553523328 66,133,244 66,133,244
-0.0529903920709778 -0.0328775042556367 66,133,244 66,133,244
-0.0606384479490007 -0.024796071986277 66,133,244 66,133,244
-0.0555914341163976 -0.0303607714034464 66,133,244 66,133,244
-0.0631751260458078 -0.0220586044322654 66,133,244 66,133,244
-0.0595754559526737 -0.0268747680048693 66,133,244 66,133,244
-0.0546984716861784 -0.0330277196372681 66,133,244 66,133,244
-0.0561048736586703 -0.0263712557876184 66,133,244 66,133,244
-0.0586192316957768 -0.023553915000203 66,133,244 66,133,244
-0.0603638399225532 -0.0238335267438465 66,133,244 66,133,244
-0.0620654450247393 -0.0239657351836727 66,133,244 66,133,244
-0.0615905664583286 -0.022315916420616 66,133,244 66,133,244
-0.0609233352548189 -0.0257646640989252 66,133,244 66,133,244
-0.0609802637305693 -0.0259603156251375 66,133,244 66,133,244
-0.0550425128901905 -0.0226742768313955 66,133,244 66,133,244
-0.0408894464789087 -0.0427920864525533 66,133,244 66,133,244
-0.0515425407692784 -0.0278350460771803 66,133,244 66,133,244
-0.0584673704460073 -0.0287696180039959 66,133,244 66,133,244
-0.0513274414393108 -0.0386064988216074 66,133,244 66,133,244
-0.0678989473710877 -0.0153409896069666 66,133,244 66,133,244
-0.0577473787133211 -0.0205100360047812 66,133,244 66,133,244
-0.0615615204952543 -0.0221962025238108 66,133,244 66,133,244
-0.0624709323246603 -0.0195836508030507 66,133,244 66,133,244
-0.0582231775602381 -0.0279174842209401 66,133,244 66,133,244
-0.0572991374533127 -0.0304784663243615 66,133,244 66,133,244
-0.0595204342083805 -0.0266484150058279 66,133,244 66,133,244
-0.0574249864955151 -0.0251485998908929 66,133,244 66,133,244
-0.0618475401881564 -0.0231808014539049 66,133,244 66,133,244
-0.0576291794485075 -0.0143275479994978 66,133,244 66,133,244
-0.0628979627528007 -0.0210532615412061 66,133,244 66,133,244
-0.0657964168524984 -0.0195676996284525 66,133,244 66,133,244
-0.0634119191629574 -0.0228280553260242 66,133,244 66,133,244
-0.0616651135885902 -0.0225387014377142 66,133,244 66,133,244
-0.0590158666342168 -0.0248827714288423 66,133,244 66,133,244
-0.0530772730991991 -0.0273587380552789 66,133,244 66,133,244
-0.0595633539138158 -0.026775778481304 66,133,244 66,133,244
-0.0668017159110606 -0.0115142702021669 66,133,244 66,133,244
-0.0596266193872426 -0.0269947648651782 66,133,244 66,133,244
-0.0546780492572971 -0.0271391779936932 66,133,244 66,133,244
-0.0564034377682006 -0.0273532514815328 66,133,244 66,133,244
-0.0547553161922892 -0.0331667101045315 66,133,244 66,133,244
-0.050780786537486 -0.0366832807335776 66,133,244 66,133,244
-0.055461742375858 -0.0298484366813148 66,133,244 66,133,244
-0.0643048783724523 -0.0201456280952827 66,133,244 66,133,244
-0.0657121361514404 -0.0192577870631884 66,133,244 66,133,244
-0.054335053753052 -0.0259446404763298 66,133,244 66,133,244
-0.0608054565783193 -0.0253092095737538 66,133,244 66,133,244
-0.0535789026924123 -0.0348485662540225 66,133,244 66,133,244
-0.0532654066857972 -0.0337609221450625 66,133,244 66,133,244
-0.0630169221154233 -0.0214407772215367 66,133,244 66,133,244
-0.0559730087118545 0.00296184651369563 66,133,244 66,133,244
-0.0563265452200621 -0.0270734259758311 66,133,244 66,133,244
-0.0619147811243602 -0.0233811136469268 66,133,244 66,133,244
-0.0621222261971306 -0.0240940601896374 66,133,244 66,133,244
-0.0578676405732652 -0.0266408564242757 66,133,244 66,133,244
-0.0633982827963406 -0.0227501086028443 66,133,244 66,133,244
-0.0647932099532023 -0.0160575015148357 66,133,244 66,133,244
-0.0545701772588963 -0.0325019815953858 66,133,244 66,133,244
-0.0646009872015918 -0.021150307492476 66,133,244 66,133,244
-0.0609322913737744 -0.0257271642786186 66,133,244 66,133,244
-0.0604121398079857 -0.0239252775929715 66,133,244 66,133,244
-0.0620560971991761 -0.0238573474697197 66,133,244 66,133,244
-0.061683014792362 -0.0225630523084317 66,133,244 66,133,244
-0.0655123481985322 -0.0185384269385726 66,133,244 66,133,244
-0.0609607300105585 -0.0258203147531553 66,133,244 66,133,244
-0.0631260779047352 -0.0217949745809417 66,133,244 66,133,244
-0.060698043896845 -0.0249081654256726 66,133,244 66,133,244
-0.0594694152470745 -0.026413889839285 66,133,244 66,133,244
-0.0561407629826977 -0.0321700381397112 66,133,244 66,133,244
-0.0576734274977585 -0.0259542289185264 66,133,244 66,133,244
-0.0469293861517201 -0.0348332152469142 66,133,244 66,133,244
-0.0502848440011042 -0.0349308450780576 66,133,244 66,133,244
-0.0512314673274022 -0.0382093594187328 66,133,244 66,133,244
-0.058365923745584 -0.0283465939077441 66,133,244 66,133,244
-0.0569020523092427 -0.02903798028712 66,133,244 66,133,244
-0.0573081392998132 -0.0246820147548724 66,133,244 66,133,244
-0.0481328105488832 -0.0389960588699354 66,133,244 66,133,244
-0.0627289611831693 -0.0204095016067584 66,133,244 66,133,244
-0.0581373867680272 -0.0275509618509629 66,133,244 66,133,244
-0.0655315221156014 -0.0185901214750238 66,133,244 66,133,244
-0.0592994048345134 -0.0258111347319528 66,133,244 66,133,244
-0.0628723655928564 -0.0208978727397165 66,133,244 66,133,244
-0.0500054223694341 -0.0397094739679507 66,133,244 66,133,244
-0.0534607787397329 -0.0286293343317136 66,133,244 66,133,244
-0.0483180244594539 -0.0396260978487668 66,133,244 66,133,244
-0.0645899465362823 -0.0210818673268907 66,133,244 66,133,244
-0.0532544712801645 -0.033676063081539 66,133,244 66,133,244
-0.054666552781828 -0.0328050435833417 66,133,244 66,133,244
-0.054518493765781 -0.0265285642959424 66,133,244 66,133,244
-0.054266774578932 -0.0314171311172175 66,133,244 66,133,244
-0.0568387797492942 -0.0288015115124655 66,133,244 66,133,244
-0.0606558952513981 -0.0247362534540179 66,133,244 66,133,244
-0.0482947893105581 -0.0395406119854877 66,133,244 66,133,244
-0.0607237251348512 -0.0249702593616384 66,133,244 66,133,244
-0.0558159068460045 -0.031018844349082 66,133,244 66,133,244
-0.0603320197275622 -0.0236125750760623 66,133,244 66,133,244
-0.0544431598848286 -0.0320178536582197 66,133,244 66,133,244
-0.0522515138863734 -0.0301873896010748 66,133,244 66,133,244
-0.0592675198407667 -0.0256789828311561 66,133,244 66,133,244
-0.0564158000526762 -0.0273245275243574 66,133,244 66,133,244
-0.0563340103142009 -0.0270408730308269 66,133,244 66,133,244
-0.0607633952028619 -0.0250968238126058 66,133,244 66,133,244
-0.0620922199838553 -0.0239368044757703 66,133,244 66,133,244
-0.0577268963662721 -0.0261016060654304 66,133,244 66,133,244
-0.055890697145365 -0.031265259302042 66,133,244 66,133,244
-0.0571606769788904 -0.0299014178268834 66,133,244 66,133,244
-0.0619342564622543 -0.0233872934692313 66,133,244 66,133,244
-0.0604322951735485 -0.0239457834495538 66,133,244 66,133,244
-0.0542658548395149 -0.03139456871388 66,133,244 66,133,244
-0.0546753847009115 -0.0328108812272982 66,133,244 66,133,244
-0.0574587216392562 -0.025163810625067 66,133,244 66,133,244
-0.0514000617112716 -0.0329876831221744 66,133,244 66,133,244
-0.0581106419280579 -0.0274193028791846 66,133,244 66,133,244
-0.0669953507381943 -0.0178573320571393 66,133,244 66,133,244
-0.0584460400957027 -0.0285752937161529 66,133,244 66,133,244
-0.0581902297708528 -0.0276890945259939 66,133,244 66,133,244
-0.0570334536488434 -0.0294437446210296 66,133,244 66,133,244
-0.0499791251197457 -0.0338191492041223 66,133,244 66,133,244
-0.0441473113657509 -0.0309042875741855 66,133,244 66,133,244
-0.0609816215149751 -0.0258291409980011 66,133,244 66,133,244
-0.0547049963437771 -0.0328979843560775 66,133,244 66,133,244
-0.0580381749672101 -0.0271551789172671 66,133,244 66,133,244
-0.068089862775074 -0.0158745700089926 66,133,244 66,133,244
-0.0638860865627925 -0.0185993244942037 66,133,244 66,133,244
-0.0484820166526557 -0.04014968747157 66,133,244 66,133,244
-0.0609511833334889 -0.0257173464181254 66,133,244 66,133,244
-0.060903962241694 -0.0255491795152297 66,133,244 66,133,244
-0.0607601863696609 -0.0250492281041255 66,133,244 66,133,244
-0.0580140455422425 -0.0270598680672747 66,133,244 66,133,244
-0.0579762824160128 -0.0269283058178083 66,133,244 66,133,244
-0.0419373602351138 -0.0405191228620423 66,133,244 66,133,244
-0.0590797444759828 -0.0249878117494648 66,133,244 66,133,244
-0.0491155398150983 -0.0365695563066824 66,133,244 66,133,244
-0.060670686658758 -0.0189714914973911 66,133,244 66,133,244
-0.056850183563038 -0.0287851291709354 66,133,244 66,133,244
-0.0583777140441469 -0.0283135411674133 66,133,244 66,133,244
-0.0423533541377857 -0.0189005307240297 66,133,244 66,133,244
-0.0512201606877579 -0.0380899203532822 66,133,244 66,133,244
-0.0628956399136377 -0.0209045896811247 66,133,244 66,133,244
-0.0645979978176727 -0.021038399418071 66,133,244 66,133,244
-0.0593728253135641 -0.0259868325360576 66,133,244 66,133,244
-0.0577024484112017 -0.0259622624721133 66,133,244 66,133,244
-0.0629316195880994 -0.0210215010406893 66,133,244 66,133,244
-0.05348342398638 -0.0343932100347642 66,133,244 66,133,244
-0.0625233959836522 -0.0196040515950136 66,133,244 66,133,244
-0.0541462576292564 -0.0309213024751373 66,133,244 66,133,244
-0.0540401129994626 -0.0305530779939078 66,133,244 66,133,244
-0.0610072200627856 -0.0258733716373958 66,133,244 66,133,244
-0.0527349711400727 -0.0317936285049168 66,133,244 66,133,244
-0.0548370206567432 -0.0275475782125182 66,133,244 66,133,244
-0.0590419091671364 -0.0248241480826323 66,133,244 66,133,244
-0.0617966720228264 -0.0228372813951847 66,133,244 66,133,244
-0.0616267583352251 -0.0222474417483061 66,133,244 66,133,244
-0.0520908675650358 -0.0353154364388919 66,133,244 66,133,244
-0.0622062260619738 -0.0242536346419862 66,133,244 66,133,244
-0.0633341589255678 -0.022398015805493 66,133,244 66,133,244
-0.0634047144223157 -0.0226419588894607 66,133,244 66,133,244
-0.0519219859537 -0.0347259457313017 66,133,244 66,133,244
-0.065514184650387 -0.0184195237968233 66,133,244 66,133,244
-0.0643751633128772 -0.0202314186217782 66,133,244 66,133,244
-0.0605354814376143 -0.0242180841747426 66,133,244 66,133,244
-0.0510598723164062 -0.0374953375511644 66,133,244 66,133,244
-0.0585959591375579 -0.0290232755938442 66,133,244 66,133,244
-0.0638192970223277 -0.0183020138685212 66,133,244 66,133,244
-0.0572734594124557 -0.0302009864141505 66,133,244 66,133,244
-0.0580169093883035 -0.0270135890184272 66,133,244 66,133,244
-0.0601651729732033 -0.022929303743787 66,133,244 66,133,244
-0.0620194639924622 -0.0235898105667084 66,133,244 66,133,244
-0.0418217200759459 -0.0342977725795374 66,133,244 66,133,244
-0.0619151746448196 -0.0232222840359321 66,133,244 66,133,244
-0.0667816004605944 -0.0170283911916655 66,133,244 66,133,244
-0.0591451079306296 -0.0251515960535544 66,133,244 66,133,244
-0.061089014477669 -0.0203582137289901 66,133,244 66,133,244
-0.0531604505589692 -0.0332297607738217 66,133,244 66,133,244
-0.0595249932944163 -0.020697415710486 66,133,244 66,133,244
-0.052890884253504 -0.0322921584298308 66,133,244 66,133,244
-0.0585077524269857 -0.0286959947243701 66,133,244 66,133,244
-0.0681919028283774 -0.0161395147861905 66,133,244 66,133,244
-0.0634019605368837 -0.0225968447169233 66,133,244 66,133,244
-0.0540963460815884 -0.0306942273605262 66,133,244 66,133,244
-0.0578164513719771 -0.0262908145228055 66,133,244 66,133,244
-0.0454118898248109 -0.0351853278141696 66,133,244 66,133,244
-0.0575319991495836 -0.0253033117055399 66,133,244 66,133,244
-0.060653046385906 -0.0245891888481198 66,133,244 66,133,244
-0.05563587841692 -0.0244955552904061 66,133,244 66,133,244
-0.0591458399714982 -0.0251245471770535 66,133,244 66,133,244
-0.0705816284170702 -0.0128725969866061 66,133,244 66,133,244
-0.0541417166707574 -0.0250765331626614 66,133,244 66,133,244
-0.0609658463443168 -0.0198998894226513 66,133,244 66,133,244
-0.0561275887729621 -0.0319521316971314 66,133,244 66,133,244
-0.0635086023931945 -0.0171801977060634 66,133,244 66,133,244
-0.0592057423566367 -0.025325151844764 66,133,244 66,133,244
-0.0559876028934361 -0.0257013050379562 66,133,244 66,133,244
-0.0622061135509614 -0.024189076749455 66,133,244 66,133,244
-0.060813131217161 -0.0251240389875118 66,133,244 66,133,244
-0.0612712490933855 -0.0209461014080003 66,133,244 66,133,244
-0.062138655629748 -0.0239493286910969 66,133,244 66,133,244
-0.0597845485137667 -0.0157926424375571 66,133,244 66,133,244
-0.0545965539865904 -0.0323974288319793 66,133,244 66,133,244
-0.061881047847229 -0.0230522709848099 66,133,244 66,133,244
-0.0657253747195869 -0.0190763133864672 66,133,244 66,133,244
-0.0576829347403437 -0.0257933730461475 66,133,244 66,133,244
-0.0594033423229417 -0.0259886505715506 66,133,244 66,133,244
-0.048327132062793 -0.0394863078120492 66,133,244 66,133,244
-0.0559324720053966 -0.0312532931792871 66,133,244 66,133,244
-0.0590876404375566 -0.0248935893181492 66,133,244 66,133,244
-0.06699036806815 -0.0176842307585584 66,133,244 66,133,244
-0.0617667912888934 -0.0226402908353101 66,133,244 66,133,244
-0.058447340828968 -0.0226607423362811 66,133,244 66,133,244
-0.0597913031034206 -0.0273156747263284 66,133,244 66,133,244
-0.0607819237752226 -0.0192182839297573 66,133,244 66,133,244
-0.0667164374659823 -0.0167234257585799 66,133,244 66,133,244
-0.0568036565474836 -0.0284884023662385 66,133,244 66,133,244
-0.0563367833282806 -0.0268696918616488 66,133,244 66,133,244
-0.0525953177077149 -0.0311978334500005 66,133,244 66,133,244
-0.0584039329757569 -0.0282665740495262 66,133,244 66,133,244
-0.0489167446272044 -0.041504868822289 66,133,244 66,133,244
-0.0626144237363175 -0.0197935327664174 66,133,244 66,133,244
-0.0633827212365226 -0.0224524735712127 66,133,244 66,133,244
-0.0563063449706214 -0.0267540805866028 66,133,244 66,133,244
-0.059193376911816 -0.0252267155313762 66,133,244 66,133,244
-0.0532815165449721 -0.0335619803211094 66,133,244 66,133,244
-0.0481762715618893 -0.0101127561369119 66,133,244 66,133,244
-0.053270499728215 -0.0335227208963018 66,133,244 66,133,244
-0.0681881973131617 -0.0160420706616899 66,133,244 66,133,244
-0.0656437682040487 -0.0187539412077602 66,133,244 66,133,244
-0.0621002689458857 -0.0237681302816067 66,133,244 66,133,244
-0.0599452872598117 -0.0220647570068805 66,133,244 66,133,244
-0.0567608583983024 -0.0283209392522114 66,133,244 66,133,244
-0.063406929828052 -0.0225264834876849 66,133,244 66,133,244
-0.0536305904637292 -0.0232366526528663 66,133,244 66,133,244
-0.0596286453183438 -0.0267250087636333 66,133,244 66,133,244
-0.0633712563621897 -0.0223985489776665 66,133,244 66,133,244
-0.0569992144390017 -0.0291404291271801 66,133,244 66,133,244
-0.0590355342168169 -0.0246657633951378 66,133,244 66,133,244
-0.0631109932837285 -0.0214932394114929 66,133,244 66,133,244
-0.0597318344462814 -0.0270760202606555 66,133,244 66,133,244
-0.0593768033703347 -0.0258461479334389 66,133,244 66,133,244
-0.0571807378258098 -0.0297615916266404 66,133,244 66,133,244
-0.0574227791436719 -0.0248364617588371 66,133,244 66,133,244
-0.0566540286935042 -0.0221708108357583 66,133,244 66,133,244
-0.0577852827025671 -0.0260843225677544 66,133,244 66,133,244
-0.0569576584939187 -0.0289797436638319 66,133,244 66,133,244
-0.0573174591344794 -0.0302231760478649 66,133,244 66,133,244
-0.059330992681253 -0.0256712040075088 66,133,244 66,133,244
-0.0415999155381969 -0.0449293798524706 66,133,244 66,133,244
-0.0601001434802695 -0.0225629163559367 66,133,244 66,133,244
-0.0636788876471648 -0.0176701025127428 66,133,244 66,133,244
-0.0523277059191532 -0.0359770091420799 66,133,244 66,133,244
-0.0498705655189105 -0.0389895845111275 66,133,244 66,133,244
-0.056710527129406 -0.0281045608997942 66,133,244 66,133,244
-0.0556027876099997 -0.0300297611295189 66,133,244 66,133,244
-0.0556779077648601 -0.030287652788662 66,133,244 66,133,244
-0.0568582287979463 -0.0286100191707564 66,133,244 66,133,244
-0.0620503250872614 -0.0235408969780415 66,133,244 66,133,244
-0.0579359471268551 -0.0265763741009318 66,133,244 66,133,244
-0.0633712018876648 -0.0223485021727371 66,133,244 66,133,244
-0.0421948648859917 -0.0239132164869173 66,133,244 66,133,244
-0.0448948710033727 -0.0332616611470523 66,133,244 66,133,244
-0.0619126462658091 -0.0230533348029266 66,133,244 66,133,244
-0.0468266248726029 -0.0341887811811245 66,133,244 66,133,244
-0.0553433120900392 -0.0291106677493272 66,133,244 66,133,244
-0.0547893537390734 -0.03295492043415 66,133,244 66,133,244
-0.0633665849223397 -0.0223208066641142 66,133,244 66,133,244
-0.0580781645701292 -0.0270526423663354 66,133,244 66,133,244
-0.0568843664148479 -0.0286796982259849 66,133,244 66,133,244
-0.0479590871397789 -0.0323381155358152 66,133,244 66,133,244
-0.0620942671136177 -0.0236701598738355 66,133,244 66,133,244
-0.0630001069173195 -0.0210430347445636 66,133,244 66,133,244
-0.0531911367555602 -0.0331665855871078 66,133,244 66,133,244
-0.0556195323886148 -0.0300490241038938 66,133,244 66,133,244
-0.0639821340728925 -0.0186732699433508 66,133,244 66,133,244
-0.0583821924477646 -0.0280885262978271 66,133,244 66,133,244
-0.0632536165753641 -0.0219092992214948 66,133,244 66,133,244
-0.0468756887826976 -0.0400978656651677 66,133,244 66,133,244
-0.0646199302083974 -0.0151140467377582 66,133,244 66,133,244
-0.056009635926336 -0.0313921553233736 66,133,244 66,133,244
-0.00711386959721255 -0.0349128309346141 66,133,244 66,133,244
-0.0608026841946074 -0.0249410901080881 66,133,244 66,133,244
-0.0560935081537806 -0.0259173574798384 66,133,244 66,133,244
-0.060628531123088 -0.0243367288981327 66,133,244 66,133,244
-0.0579524253740823 -0.0265931165657199 66,133,244 66,133,244
-0.0485353218331492 -0.0400770159685423 66,133,244 66,133,244
-0.0557777014743049 -0.030584848516373 66,133,244 66,133,244
-0.0594926223537741 -0.0261630358337644 66,133,244 66,133,244
-0.0552417136508674 -0.0287268571635426 66,133,244 66,133,244
-0.0552992343796895 -0.0289252266774379 66,133,244 66,133,244
-0.0632631388956417 -0.0219319560995387 66,133,244 66,133,244
-0.060014735703295 -0.0222005232409425 66,133,244 66,133,244
-0.0642675132572963 -0.0196417883870531 66,133,244 66,133,244
-0.0534625110666706 -0.0340821308138257 66,133,244 66,133,244
-0.0494745006204189 -0.0317932451242919 66,133,244 66,133,244
-0.0597349478035595 -0.0269861181061414 66,133,244 66,133,244
-0.0652563492478198 -0.0172945913089823 66,133,244 66,133,244
-0.0564246176715006 -0.027041746633046 66,133,244 66,133,244
-0.0634711541717576 -0.0168708959407395 66,133,244 66,133,244
-0.0535916967920871 -0.0345175332328513 66,133,244 66,133,244
-0.0603014353622675 -0.0231792614699229 66,133,244 66,133,244
-0.0557268552660795 -0.0246214159542683 66,133,244 66,133,244
-0.0619310270793438 -0.0230583261526413 66,133,244 66,133,244
-0.0617839479457817 -0.0225484563519504 66,133,244 66,133,244
-0.0626005618471375 -0.0196100142703818 66,133,244 66,133,244
-0.0628885729250917 -0.0206032725827341 66,133,244 66,133,244
-0.0515147283542707 -0.0330731880121912 66,133,244 66,133,244
-0.0585785531485555 -0.0287248315010902 66,133,244 66,133,244
-0.0554749078327584 -0.0179716878995862 66,133,244 66,133,244
-0.0590035094084689 -0.0244302014518131 66,133,244 66,133,244
-0.0595410112316449 -0.0262911265973143 66,133,244 66,133,244
-0.060758676722754 -0.024745687034582 66,133,244 66,133,244
-0.0571993468667821 -0.0297026813935421 66,133,244 66,133,244
-0.057133842597261 -0.0294735920676727 66,133,244 66,133,244
-0.0593990243499281 -0.0257931511819075 66,133,244 66,133,244
-0.0575188006265532 -0.0250427657973337 66,133,244 66,133,244
-0.0555513686822421 -0.0239907697471515 66,133,244 66,133,244
-0.0571684631449899 -0.029592160312274 66,133,244 66,133,244
-0.0618066210732051 -0.0226033677855849 66,133,244 66,133,244
-0.0633994411010347 -0.0223571375412278 66,133,244 66,133,244
-0.0555140341100293 -0.0296204828307552 66,133,244 66,133,244
-0.0534575301075943 -0.0340235241997624 66,133,244 66,133,244
-0.0463304625316658 -0.0323884764892811 66,133,244 66,133,244
-0.061994754843863 -0.0174879785393587 66,133,244 66,133,244
-0.0632844965066269 -0.0219522390267019 66,133,244 66,133,244
-0.0622063192501376 -0.0239804598347685 66,133,244 66,133,244
-0.0547531013338681 -0.0327413259862519 66,133,244 66,133,244
-0.0501962659409901 -0.0284806371680678 66,133,244 66,133,244
-0.052629629644266 -0.0369097200349719 66,133,244 66,133,244
-0.0532829000525371 -0.0276452630930406 66,133,244 66,133,244
-0.0624633843824046 -0.0190986138208435 66,133,244 66,133,244
-0.0528152162192986 -0.0202546698693518 66,133,244 66,133,244
-0.0582881588359942 -0.0276855406885909 66,133,244 66,133,244
-0.0460666152039487 -0.0429842163242974 66,133,244 66,133,244
-0.0627454400943805 -0.020070232065049 66,133,244 66,133,244
-0.0667090219061935 -0.0165049395186306 66,133,244 66,133,244
-0.051951789508742 -0.034547082090804 66,133,244 66,133,244
-0.0565174836859823 -0.0273081942502033 66,133,244 66,133,244
-0.0514528166852114 -0.032818076524364 66,133,244 66,133,244
-0.0614196504108097 -0.0212350995412899 66,133,244 66,133,244
-0.057767476294125 -0.0258736176265171 66,133,244 66,133,244
-0.0555294784939237 -0.0296457386682693 66,133,244 66,133,244
-0.0554749876495179 -0.0294559104512531 66,133,244 66,133,244
-0.0599586662441154 -0.0219317344373147 66,133,244 66,133,244
-0.0631699733263869 -0.0215273451190235 66,133,244 66,133,244
-0.060968087415882 -0.0196631774177488 66,133,244 66,133,244
-0.0617454030121031 -0.0223544563187026 66,133,244 66,133,244
-0.0633699213936026 -0.0222183123515604 66,133,244 66,133,244
-0.0578872790489351 -0.0262800753564287 66,133,244 66,133,244
-0.0681900875061317 -0.0158596384898011 66,133,244 66,133,244
-0.0549074361148151 -0.0332456349964215 66,133,244 66,133,244
-0.0645880237734748 -0.0206684917931282 66,133,244 66,133,244
-0.0548818095521302 -0.0273869280152647 66,133,244 66,133,244
-0.056888742506173 -0.0285749477892468 66,133,244 66,133,244
-0.0614671482946749 -0.0213782580219806 66,133,244 66,133,244
-0.0544212132038492 -0.0315521718990068 66,133,244 66,133,244
-0.054539958756915 -0.0319613182457226 66,133,244 66,133,244
-0.0602638403531033 -0.022970743289225 66,133,244 66,133,244
-0.0517172128716933 -0.033707353673196 66,133,244 66,133,244
-0.0533492386616638 -0.0335952425699829 66,133,244 66,133,244
-0.0601811688467232 -0.0226772616291701 66,133,244 66,133,244
-0.0580487177005284 -0.026817516150413 66,133,244 66,133,244
-0.062211522262822 -0.0239435930060366 66,133,244 66,133,244
-0.0638894909709773 -0.0182259606726744 66,133,244 66,133,244
-0.0627342221681062 -0.0199865144061774 66,133,244 66,133,244
-0.0564299673249419 -0.0269639635979695 66,133,244 66,133,244
-0.0608566461605938 -0.0250063237299536 66,133,244 66,133,244
-0.0587133584952337 -0.0233449860994376 66,133,244 66,133,244
-0.0644687564631986 -0.0202272961155246 66,133,244 66,133,244
-0.052244568660309 -0.0355178682934561 66,133,244 66,133,244
-0.0482336332921251 -0.0389141876242041 66,133,244 66,133,244
-0.0629188261452909 -0.0206176200889846 66,133,244 66,133,244
-0.0497159179104442 -0.038282586966454 66,133,244 66,133,244
-0.0653000558137806 -0.0173380957969411 66,133,244 66,133,244
-0.0576777177454101 -0.0255159742966172 66,133,244 66,133,244
-0.0494272672053909 -0.0372808207933221 66,133,244 66,133,244
-0.0589129570936428 -0.024029650082409 66,133,244 66,133,244
-0.0681903988263824 -0.0158209391703784 66,133,244 66,133,244
-0.0619746577187437 -0.0231071818168036 66,133,244 66,133,244
-0.0555313598843331 -0.0296020368043349 66,133,244 66,133,244
-0.0617960935998738 -0.0224832309332666 66,133,244 66,133,244
-0.0594204032366138 -0.0257810656001341 66,133,244 66,133,244
-0.0596270882336053 -0.0207326246222851 66,133,244 66,133,244
-0.0621333554480545 -0.0236502548851734 66,133,244 66,133,244
-0.050710753159351 -0.0244270150474923 66,133,244 66,133,244
-0.0549162485825592 -0.0274668497753133 66,133,244 66,133,244
-0.0619422252427481 -0.0229830084052634 66,133,244 66,133,244
-0.063244986061697 -0.0217293528646074 66,133,244 66,133,244
-0.0501063280092922 -0.0396163668044045 66,133,244 66,133,244
-0.0571096102929866 -0.0292913808269321 66,133,244 66,133,244
-0.0615883756460989 -0.0217463087947391 66,133,244 66,133,244
-0.0548758627950293 -0.0330735633464465 66,133,244 66,133,244
-0.0596316038672257 -0.0207264588715165 66,133,244 66,133,244
-0.0571610497467333 -0.023695288812004 66,133,244 66,133,244
-0.0544934726440073 -0.0259815828450938 66,133,244 66,133,244
-0.0542019429227414 -0.0307345382353695 66,133,244 66,133,244
-0.0573205561926214 -0.0300093441776974 66,133,244 66,133,244
-0.057565813748959 -0.0250933675165534 66,133,244 66,133,244
-0.0582804530030094 -0.0275678324683205 66,133,244 66,133,244
-0.0609647985385682 -0.0253365267413263 66,133,244 66,133,244
-0.0579441852071973 -0.0263980633199145 66,133,244 66,133,244
-0.0653739179438914 -0.0175494702033872 66,133,244 66,133,244
-0.0618423786260578 -0.0168407809571571 66,133,244 66,133,244
-0.05290002548485 -0.0319742079980288 66,133,244 66,133,244
-0.0536088902751895 -0.0344293771584083 66,133,244 66,133,244
-0.0546346658982877 -0.0322186263757522 66,133,244 66,133,244
-0.0591495978937757 -0.0248028458736563 66,133,244 66,133,244
-0.0541945645371123 -0.0306926195967655 66,133,244 66,133,244
-0.0502151396704605 -0.0341988115970833 66,133,244 66,133,244
-0.0591566612637476 -0.0248251413585288 66,133,244 66,133,244
-0.0487985581193929 -0.0408186141571707 66,133,244 66,133,244
-0.0512750602142094 -0.0321046020742316 66,133,244 66,133,244
-0.0484126931680801 -0.0394727556698655 66,133,244 66,133,244
-0.0543929202258464 -0.031367571350441 66,133,244 66,133,244
-0.0639289425079875 -0.0182856654065966 66,133,244 66,133,244
-0.0666615157415639 -0.0162211123071286 66,133,244 66,133,244
-0.0604625919348222 -0.0235669367872683 66,133,244 66,133,244
-0.0589301647921391 -0.0240219913827255 66,133,244 66,133,244
-0.0456255138639199 -0.035571608812789 66,133,244 66,133,244
-0.0594935655117875 -0.0259710821111208 66,133,244 66,133,244
-0.0585361248494028 -0.0284136157376862 66,133,244 66,133,244
-0.057921094149897 -0.0262822580107368 66,133,244 66,133,244
-0.0652487405225964 -0.0170818982371583 66,133,244 66,133,244
-0.034513759825138 -0.0489479811984636 66,133,244 66,133,244
-0.0618854502130899 -0.0227182593828998 66,133,244 66,133,244
-0.0644929837988638 -0.0202217785729797 66,133,244 66,133,244
-0.0582741557890333 -0.0217347259708254 66,133,244 66,133,244
-0.0605549577312938 -0.0238700860021459 66,133,244 66,133,244
-0.0573546115814973 -0.0243117084901653 66,133,244 66,133,244
-0.0548869205519712 -0.0272877260650635 66,133,244 66,133,244
-0.062116984727599 -0.0235129782977419 66,133,244 66,133,244
-0.0562800320329191 -0.0263379761586573 66,133,244 66,133,244
-0.0565729905942153 -0.0273496852282706 66,133,244 66,133,244
-0.0622051208199405 -0.0238030236713264 66,133,244 66,133,244
-0.0621297701207382 -0.0235419089471576 66,133,244 66,133,244
-0.0442106942621134 -0.0421639196068673 66,133,244 66,133,244
-0.0619350310246204 -0.0228648002723511 66,133,244 66,133,244
-0.054804487003463 -0.0327450312733243 66,133,244 66,133,244
-0.0554517224743413 -0.0292221928163006 66,133,244 66,133,244
-0.0609779546661829 -0.0253090534619512 66,133,244 66,133,244
-0.065405226986127 -0.0175886987224039 66,133,244 66,133,244
-0.066672139138638 -0.0162114927640855 66,133,244 66,133,244
-0.0619921953804613 -0.0230535552813617 66,133,244 66,133,244
-0.0537897854335988 -0.023459371808027 66,133,244 66,133,244
-0.0585768590795082 -0.0285137906098228 66,133,244 66,133,244
-0.0566590988494305 -0.0276340049487466 66,133,244 66,133,244
-0.0570388267618229 -0.0289464444733803 66,133,244 66,133,244
-0.0669844084410853 -0.0172807684068064 66,133,244 66,133,244
-0.0595859777111699 -0.026231862698367 66,133,244 66,133,244
-0.0464433665691057 -0.0383442666309673 66,133,244 66,133,244
-0.0591031346428065 -0.0245572019725302 66,133,244 66,133,244
-0.0571620372872172 -0.0293609898183311 66,133,244 66,133,244
-0.0596425001448379 -0.0264217540616566 66,133,244 66,133,244
-0.0657924055081984 -0.0189030400617297 66,133,244 66,133,244
-0.061940471385702 -0.0228506129172656 66,133,244 66,133,244
-0.0555469788381178 -0.0295226787945872 66,133,244 66,133,244
-0.0499699625984987 -0.033253345571311 66,133,244 66,133,244
-0.0604085490521116 -0.0175357769496285 66,133,244 66,133,244
-0.0595402800299785 -0.0260558949827246 66,133,244 66,133,244
-0.0595167539107748 -0.0259717285579489 66,133,244 66,133,244
-0.0633645691651855 -0.0220072614852336 66,133,244 66,133,244
-0.0581828725689005 -0.0271115208605914 66,133,244 66,133,244
-0.0643665257136161 -0.0197097188912286 66,133,244 66,133,244
-0.0594688629533277 -0.0257969479333721 66,133,244 66,133,244
-0.0501245484256171 -0.0395381156014161 66,133,244 66,133,244
-0.0593285349976272 -0.025306599172551 66,133,244 66,133,244
-0.0582734602912727 -0.0274140651235351 66,133,244 66,133,244
-0.059028255241721 -0.0242586629859513 66,133,244 66,133,244
-0.0550827646111367 -0.027883023566047 66,133,244 66,133,244
-0.0642407012818051 -0.0192567929234292 66,133,244 66,133,244
-0.0584308805731599 -0.0279512112611039 66,133,244 66,133,244
-0.0488653124763274 -0.0351629692183293 66,133,244 66,133,244
-0.0593682273276393 -0.0254313024591408 66,133,244 66,133,244
-0.0575729375232203 -0.0249717424086338 66,133,244 66,133,244
-0.060589669236077 -0.0238913786355767 66,133,244 66,133,244
-0.0608222699356974 -0.0246955195398831 66,133,244 66,133,244
-0.0539638870406287 -0.0297538372732621 66,133,244 66,133,244
-0.0565701553400086 -0.0272511226124919 66,133,244 66,133,244
-0.057036257942633 -0.0288640010920843 66,133,244 66,133,244
-0.0621243888688015 -0.0234315230296559 66,133,244 66,133,244
-0.059604271194179 -0.0262295434252898 66,133,244 66,133,244
-0.0578610548830386 -0.0259550960848945 66,133,244 66,133,244
-0.0619105643094982 -0.0226897967413226 66,133,244 66,133,244
-0.0594830502519942 -0.0258090061183361 66,133,244 66,133,244
-0.0531968557119259 -0.0328488134938581 66,133,244 66,133,244
-0.0572829824260369 -0.0297094816455585 66,133,244 66,133,244
-0.056708543762273 -0.0277179863974088 66,133,244 66,133,244
-0.057654602445654 -0.0252296329829293 66,133,244 66,133,244
-0.0560195753525456 -0.0310943693605266 66,133,244 66,133,244
-0.0532540657966987 -0.0330417789099632 66,133,244 66,133,244
-0.0587891078227336 -0.0233934614587297 66,133,244 66,133,244
-0.061864287702323 -0.0225165923281451 66,133,244 66,133,244
-0.0559091185219684 -0.0307090713270952 66,133,244 66,133,244
-0.0596310575719285 -0.0263079334344428 66,133,244 66,133,244
-0.0582869535856951 -0.0274119215210424 66,133,244 66,133,244
-0.060999160508055 -0.0252753611773619 66,133,244 66,133,244
-0.0556207111238356 -0.0296989558732816 66,133,244 66,133,244
-0.062858094492186 -0.0201812044047293 66,133,244 66,133,244
-0.05827146591849 -0.027348955836882 66,133,244 66,133,244
-0.0567495394472513 -0.0278402608655054 66,133,244 66,133,244
-0.0613710692259957 -0.0207910318051954 66,133,244 66,133,244
-0.0577508370031982 -0.0255428953630369 66,133,244 66,133,244
-0.0607640534699854 -0.0244455553993558 66,133,244 66,133,244
-0.0574450169571314 -0.0244766447247459 66,133,244 66,133,244
-0.0585114796738244 -0.0281677792627028 66,133,244 66,133,244
-0.0594298982495497 -0.0255843906052838 66,133,244 66,133,244
-0.0619396901147618 -0.0227442627192296 66,133,244 66,133,244
-0.0497226936916533 -0.0380679290738782 66,133,244 66,133,244
-0.0550091975454749 -0.0217937870467032 66,133,244 66,133,244
-0.0632909183420829 -0.0216554523374445 66,133,244 66,133,244
-0.0506383910299667 -0.0354697250538658 66,133,244 66,133,244
-0.0603199289496711 -0.0228914111927665 66,133,244 66,133,244
-0.0534052450883334 -0.0277598055151686 66,133,244 66,133,244
-0.0628335092879722 -0.0200683748966906 66,133,244 66,133,244
-0.0532570066051677 -0.0330040075668797 66,133,244 66,133,244
-0.0535113508851382 -0.0281201745234768 66,133,244 66,133,244
-0.066925989115884 -0.0169445065284323 66,133,244 66,133,244
-0.0632216835203982 -0.0214053878325802 66,133,244 66,133,244
-0.064445784261665 -0.0198809916020379 66,133,244 66,133,244
-0.0621980092525269 -0.02362122912509 66,133,244 66,133,244
-0.0632158366316463 -0.0213816218137844 66,133,244 66,133,244
-0.0566309218375125 -0.0273926558264664 66,133,244 66,133,244
-0.065773712717379 -0.0187122811595873 66,133,244 66,133,244
-0.0419734293935769 -0.0400270986622223 66,133,244 66,133,244
-0.0559807162529078 -0.025139087905199 66,133,244 66,133,244
-0.061209826086777 -0.0201949821864782 66,133,244 66,133,244
-0.0629787363148083 -0.0205567228456892 66,133,244 66,133,244
-0.0581835681302981 -0.0270010554763837 66,133,244 66,133,244
-0.0551520536321661 -0.0280274035369851 66,133,244 66,133,244
-0.0624730808003979 -0.0187997388697447 66,133,244 66,133,244
-0.0654661379523575 -0.0176381997450465 66,133,244 66,133,244
-0.05752807120796 -0.0247258345743488 66,133,244 66,133,244
-0.0575942230527277 -0.0249546790431591 66,133,244 66,133,244
-0.0569876813759231 -0.0286176494266204 66,133,244 66,133,244
-0.0541610832923677 -0.0303539832426389 66,133,244 66,133,244
-0.0595369795752091 -0.0201520642429358 66,133,244 66,133,244
-0.0472804799603175 -0.0411013268520638 66,133,244 66,133,244
-0.0536588328624358 -0.034373095163583 66,133,244 66,133,244
-0.0616845650321136 -0.0218215930894581 66,133,244 66,133,244
-0.0630800963207242 -0.0151261312659901 66,133,244 66,133,244
-0.061734165099385 -0.021989850235682 66,133,244 66,133,244
-0.0541191448704201 -0.0301981541591493 66,133,244 66,133,244
-0.0604892112279529 -0.0234375260150255 66,133,244 66,133,244
-0.0514869338189625 -0.0326012896251246 66,133,244 66,133,244
-0.049938252090052 -0.0387645651695147 66,133,244 66,133,244
-0.0496363469701463 -0.031952652679687 66,133,244 66,133,244
-0.0593602670549407 -0.0252847321057028 66,133,244 66,133,244
-0.0524232677666876 -0.0300773378126169 66,133,244 66,133,244
-0.0595596122572989 -0.0259739276056966 66,133,244 66,133,244
-0.0602939903150196 -0.0227528371940014 66,133,244 66,133,244
-0.0669853511634489 -0.0171068565992074 66,133,244 66,133,244
-0.0531544956921049 0.00198460745668758 66,133,244 66,133,244
-0.0654314941338647 -0.0174837636728137 66,133,244 66,133,244
-0.0493935727111153 -0.0311006685446298 66,133,244 66,133,244
-0.0547813528046229 -0.0267030495127347 66,133,244 66,133,244
-0.0602262965919421 -0.0225048816121804 66,133,244 66,133,244
-0.0479546726081884 -0.0318763018639327 66,133,244 66,133,244
-0.0487819656578818 -0.0405063111034146 66,133,244 66,133,244
-0.0521868304532732 -0.0350053224653991 66,133,244 66,133,244
-0.0604980689825895 -0.0234410039771572 66,133,244 66,133,244
-0.0657488172480043 -0.0185710287322207 66,133,244 66,133,244
-0.0609991765206395 -0.0251742255446341 66,133,244 66,133,244
-0.0631262900818503 -0.0210120630696603 66,133,244 66,133,244
-0.0629272285751344 -0.0203156728536079 66,133,244 66,133,244
-0.0490288063375097 -0.0413449929756546 66,133,244 66,133,244
-0.0604541807476477 -0.023275537967097 66,133,244 66,133,244
-0.056952787108151 -0.0226738472518213 66,133,244 66,133,244
-0.0615498463289188 -0.021302574887409 66,133,244 66,133,244
-0.0633983369297967 -0.0219407069094782 66,133,244 66,133,244
-0.0598073590285298 -0.026794809224311 66,133,244 66,133,244
-0.0580628569092021 -0.0265158190125915 66,133,244 66,133,244
-0.0549670410925148 -0.0330839953507893 66,133,244 66,133,244
-0.0550016683083958 -0.0332036815857059 66,133,244 66,133,244
-0.0584679504674575 -0.0279148928332171 66,133,244 66,133,244
-0.057073317317448 -0.0230826018006951 66,133,244 66,133,244
-0.0609668591948201 -0.0250383606577485 66,133,244 66,133,244
-0.02719160984084 -0.0233330386210161 66,133,244 66,133,244
-0.064212215502042 -0.0189859944402456 66,133,244 66,133,244
-0.0588314018261196 -0.0234032650399675 66,133,244 66,133,244
-0.0575623055324862 -0.024770723251542 66,133,244 66,133,244
-0.0579011022143469 -0.0259441117703806 66,133,244 66,133,244
-0.0654088985492318 -0.0173625504479697 66,133,244 66,133,244
-0.0581567456726834 -0.0268246896353644 66,133,244 66,133,244
-0.0542581662744911 -0.030613001845265 66,133,244 66,133,244
-0.0519776894458633 -0.0284778763113251 66,133,244 66,133,244
-0.0681077046091898 -0.0151745072950984 66,133,244 66,133,244
-0.0388579303362912 -0.046440185396956 66,133,244 66,133,244
-0.0595442558920636 -0.0200970716531616 66,133,244 66,133,244
-0.0652722705443999 -0.0111090519250954 66,133,244 66,133,244
-0.0564542744744855 -0.02667868844746 66,133,244 66,133,244
-0.055246601206763 -0.0282585031293831 66,133,244 66,133,244
-0.064525324795277 -0.0200453487550903 66,133,244 66,133,244
-0.0558274044936289 -0.0302677519965205 66,133,244 66,133,244
-0.0632483079728691 -0.0213829639758412 66,133,244 66,133,244
-0.05581164764481 -0.0302100359004448 66,133,244 66,133,244
-0.0561391744037111 -0.0255789371868383 66,133,244 66,133,244
-0.053925835387 -0.0294390553440619 66,133,244 66,133,244
-0.05059514930335 -0.0351950334536631 66,133,244 66,133,244
-0.0548476757622909 -0.0326312386325066 66,133,244 66,133,244
-0.0609430383239451 -0.024919670074771 66,133,244 66,133,244
-0.061486509529303 -0.021036470873225 66,133,244 66,133,244
-0.0703168178578574 -0.0112695315834847 66,133,244 66,133,244
-0.0597496018052747 -0.026547475607166 66,133,244 66,133,244
-0.0576601078807126 -0.025072709824554 66,133,244 66,133,244
-0.0603460075926917 -0.0228457185889375 66,133,244 66,133,244
-0.0609403749454859 -0.0249012894465142 66,133,244 66,133,244
-0.0535310382103283 -0.0338232171054836 66,133,244 66,133,244
-0.0557466586550829 -0.0242018123558041 66,133,244 66,133,244
-0.0604807593485422 -0.0233018823465887 66,133,244 66,133,244
-0.0520556263313982 -0.0287046747038993 66,133,244 66,133,244
-0.0520281446658456 -0.0343740874745249 66,133,244 66,133,244
-0.0532335973644233 -0.0327841787208229 66,133,244 66,133,244
-0.0618359363867896 -0.0222287855144306 66,133,244 66,133,244
-0.0617493251785658 -0.0219284343128825 66,133,244 66,133,244
-0.0618813723715434 -0.0223834612415457 66,133,244 66,133,244
-0.0588225242614305 -0.0233158652827621 66,133,244 66,133,244
-0.0477093363208791 -0.0367027466078096 66,133,244 66,133,244
-0.0575470821726035 -0.0246586799571559 66,133,244 66,133,244
-0.0497524835591188 -0.0380117035853975 66,133,244 66,133,244
-0.0669189224315582 -0.0167648978633131 66,133,244 66,133,244
-0.0576876882081896 -0.0251397240192204 66,133,244 66,133,244
-0.0543964776480422 -0.0310275439960989 66,133,244 66,133,244
-0.0479666278286228 -0.0318128908726103 66,133,244 66,133,244
-0.0547998467036682 -0.032423588721388 66,133,244 66,133,244
-0.0473768914221379 -0.024004199758581 66,133,244 66,133,244
-0.0564815570126307 -0.0267167874976206 66,133,244 66,133,244
-0.0552737053021993 -0.0282973484779741 66,133,244 66,133,244
-0.059470195819736 -0.0255392433435859 66,133,244 66,133,244
-0.0631280766021547 -0.0209128815255663 66,133,244 66,133,244
-0.0681842489934043 -0.015367243891514 66,133,244 66,133,244
-0.0570398711337408 -0.0286468734603718 66,133,244 66,133,244
-0.0592824749884118 -0.0191177635352735 66,133,244 66,133,244
-0.06099411031166 -0.0250447455645389 66,133,244 66,133,244
-0.0570330869205966 -0.0286176994916583 66,133,244 66,133,244
-0.0593708296163654 -0.0251814591868536 66,133,244 66,133,244
-0.0491294069799455 -0.0358238311522285 66,133,244 66,133,244
-0.060233461579058 -0.0224007446147514 66,133,244 66,133,244
-0.0546377732705725 -0.0318404753460964 66,133,244 66,133,244
-0.0554782408066769 -0.0289841174507782 66,133,244 66,133,244
-0.056997006167207 -0.0284763031302537 66,133,244 66,133,244
-0.0665684126257017 -0.0155115881006214 66,133,244 66,133,244
-0.0611119809602461 -0.0196698919445922 66,133,244 66,133,244
-0.0629455689344038 -0.0202558779378914 66,133,244 66,133,244
-0.0473736211518602 -0.0354940351210774 66,133,244 66,133,244
-0.0459090599381666 -0.0419501791403647 66,133,244 66,133,244
-0.0631060064085344 -0.0208103616031809 66,133,244 66,133,244
-0.0628994076695245 -0.0200887803085021 66,133,244 66,133,244
-0.0544016495937508 -0.0310073810983668 66,133,244 66,133,244
-0.0656315675743935 -0.0180210884633686 66,133,244 66,133,244
-0.0667832104839503 -0.0162425867045567 66,133,244 66,133,244
-0.0617172220812002 -0.021752858711674 66,133,244 66,133,244
-0.0609276324727697 -0.02477969790092 66,133,244 66,133,244
-0.0552677853363163 -0.0282328639830627 66,133,244 66,133,244
-0.0476357119495622 -0.0421495997222483 66,133,244 66,133,244
-0.0654713689021983 -0.0174554936329197 66,133,244 66,133,244
-0.0516725555139149 -0.0330703112149623 66,133,244 66,133,244
-0.0608201148075206 -0.0244017130834316 66,133,244 66,133,244
-0.0584017312380994 -0.0275517050265616 66,133,244 66,133,244
-0.0668397685972417 -0.0164195072719149 66,133,244 66,133,244
-0.0597985944491501 -0.0208518850748818 66,133,244 66,133,244
-0.066721695649227 -0.0160053298267813 66,133,244 66,133,244
-0.0512087935937211 -0.0314469911021108 66,133,244 66,133,244
-0.0546864024845987 -0.0319578278265936 66,133,244 66,133,244
-0.0581723759041595 -0.0152065547314625 66,133,244 66,133,244
-0.0536096367375542 -0.0224576037862655 66,133,244 66,133,244
-0.0585419234233177 -0.0280127346583809 66,133,244 66,133,244
-0.0562381445335661 -0.0257955177349029 66,133,244 66,133,244
-0.0509271655319214 -0.0304564153075654 66,133,244 66,133,244
-0.0570976112029451 -0.0287703486110261 66,133,244 66,133,244
-0.0579646596688461 -0.0260071575015851 66,133,244 66,133,244
-0.0522676996873842 -0.0293318891734116 66,133,244 66,133,244
-0.0552149454206824 -0.0280034228516444 66,133,244 66,133,244
-0.0564924875163899 -0.0266611224889562 66,133,244 66,133,244
-0.0633619826242719 -0.0216301889799423 66,133,244 66,133,244
-0.0550126098449202 -0.0330601855686781 66,133,244 66,133,244
-0.0585118701524917 -0.0221204584184502 66,133,244 66,133,244
-0.0540802679759376 -0.0298186193468435 66,133,244 66,133,244
-0.0440683972742894 -0.0354932598986311 66,133,244 66,133,244
-0.0585602120706055 -0.0280356579574534 66,133,244 66,133,244
-0.0529106778767864 -0.03152591530615 66,133,244 66,133,244
-0.0572186405799488 -0.0233859209565867 66,133,244 66,133,244
-0.0557034939815062 -0.0296615657340207 66,133,244 66,133,244
-0.0586040679660179 -0.0281759096582898 66,133,244 66,133,244
-0.0630567286623416 -0.0205381168346922 66,133,244 66,133,244
-0.0606467447731328 -0.0179524671817822 66,133,244 66,133,244
-0.0620262382541668 -0.0227304124985035 66,133,244 66,133,244
-0.0645588606780549 -0.0199722601898753 66,133,244 66,133,244
-0.0534406827574374 -0.0333393204637827 66,133,244 66,133,244
-0.0507928419633337 -0.0356974925682809 66,133,244 66,133,244
-0.0585747079185785 -0.0165258499265522 66,133,244 66,133,244
-0.0608165272476239 -0.0242912373389149 66,133,244 66,133,244
-0.0645945888520429 -0.0200810149290043 66,133,244 66,133,244
-0.06053363859654 -0.0233068760052281 66,133,244 66,133,244
-0.0598013437688327 -0.0265346309034022 66,133,244 66,133,244
-0.0609458068559561 -0.0247324914633565 66,133,244 66,133,244
-0.062068374725634 -0.0228527215295927 66,133,244 66,133,244
-0.0544557412520378 -0.0310740031267672 66,133,244 66,133,244
-0.0631217257039808 -0.0207349586014778 66,133,244 66,133,244
-0.0552299550308139 -0.0279884294464333 66,133,244 66,133,244
-0.0667440761948562 -0.0159845012229019 66,133,244 66,133,244
-0.0529306967175232 -0.0257883745512235 66,133,244 66,133,244
-0.0641085552687588 -0.0183819590414059 66,133,244 66,133,244
-0.0579197325353245 -0.0257694091044628 66,133,244 66,133,244
-0.0605080757262372 -0.0232045446587844 66,133,244 66,133,244
-0.0606314871280593 -0.0236313479287851 66,133,244 66,133,244
-0.0497225177567512 -0.0377307264185633 66,133,244 66,133,244
-0.0544946960801628 -0.0311959897806476 66,133,244 66,133,244
-0.0585897122426028 -0.028084895624633 66,133,244 66,133,244
-0.0587357614116883 -0.022823989532658 66,133,244 66,133,244
-0.0569361443763221 -0.0281209855773837 66,133,244 66,133,244
-0.0549448698934531 -0.0269858518987696 66,133,244 66,133,244
-0.0570924150311762 -0.0228940388783098 66,133,244 66,133,244
-0.0552441844163685 -0.028020842118273 66,133,244 66,133,244
-0.0552770763465102 -0.0281328041875362 66,133,244 66,133,244
-0.0563744385678469 -0.0261682509819468 66,133,244 66,133,244
-0.0575436500273658 -0.0244518200985575 66,133,244 66,133,244
-0.0558181388858824 -0.0300051443020474 66,133,244 66,133,244
-0.0618169348923629 -0.0219576843872055 66,133,244 66,133,244
-0.0652106818437546 -0.0164154958498668 66,133,244 66,133,244
-0.0570450999643342 -0.0284856916478666 66,133,244 66,133,244
-0.0573855484380682 -0.0296630441388183 66,133,244 66,133,244
-0.0654801442194136 -0.0173443069588959 66,133,244 66,133,244
-0.0609247474010148 -0.0246259408076278 66,133,244 66,133,244
-0.0670820605929252 -0.0113606950248854 66,133,244 66,133,244
-0.0643016900394875 -0.0190259464141553 66,133,244 66,133,244
-0.0598004685011313 -0.0264933756068793 66,133,244 66,133,244
-0.0580709498966928 -0.0262653486293249 66,133,244 66,133,244
-0.0616920603483717 -0.0215115413871017 66,133,244 66,133,244
-0.0618078646571898 -0.0219112109359033 66,133,244 66,133,244
-0.0624161661461234 -0.0182522375538474 66,133,244 66,133,244
-0.0522115068858253 -0.0290269329935233 66,133,244 66,133,244
-0.0616312032531962 -0.0212982858243893 66,133,244 66,133,244
-0.0641305260524978 -0.0184191552783556 66,133,244 66,133,244
-0.0604350628700777 -0.0229112809939852 66,133,244 66,133,244
-0.0521293440322557 -0.0344985436958558 66,133,244 66,133,244
-0.0547130900577534 -0.0319158010425683 66,133,244 66,133,244
-0.0495921758613383 -0.0257045775396168 66,133,244 66,133,244
-0.0582614166908111 -0.0269059187042795 66,133,244 66,133,244
-0.0631968713126244 -0.0209392985406737 66,133,244 66,133,244
-0.0595360546632755 -0.0255539283541663 66,133,244 66,133,244
-0.0485333282887173 -0.0393303159593157 66,133,244 66,133,244
-0.0566266168850919 -0.0270061113051141 66,133,244 66,133,244
-0.0603617520359927 -0.0226438359915616 66,133,244 66,133,244
-0.0620309224828466 -0.0226581926823908 66,133,244 66,133,244
-0.0681831439943619 -0.0151374869759521 66,133,244 66,133,244
-0.0515816577103873 -0.0325808440409341 66,133,244 66,133,244
-0.0669108010886924 -0.0164930218173853 66,133,244 66,133,244
-0.0615165018409803 -0.0208692891094935 66,133,244 66,133,244
-0.0633589084000539 -0.0214852363961034 66,133,244 66,133,244
-0.0595181182937073 -0.0197101736117267 66,133,244 66,133,244
-0.061133027097017 -0.0195364684531392 66,133,244 66,133,244
-0.0565759649060647 -0.0210453661666891 66,133,244 66,133,244
-0.0479426732863053 -0.0372630682705993 66,133,244 66,133,244
-0.0552762736380856 -0.0280728746959844 66,133,244 66,133,244
-0.0582959445561865 -0.027001185208098 66,133,244 66,133,244
-0.0601568802393619 -0.0219159491505641 66,133,244 66,133,244
-0.0593669344974357 -0.0249425990973614 66,133,244 66,133,244
-0.0638907145596689 -0.0175500307077977 66,133,244 66,133,244
-0.0516017333467492 -0.0326359690675671 66,133,244 66,133,244
-0.061380642413851 -0.0203841478331056 66,133,244 66,133,244
-0.0425819928624132 -0.0417498475331393 66,133,244 66,133,244
-0.0558159854768441 -0.0299312969510373 66,133,244 66,133,244
-0.0644661571387064 -0.019535010990029 66,133,244 66,133,244
-0.0619826247199211 -0.0224624162585261 66,133,244 66,133,244
-0.0391798433319996 -0.0357221481621696 66,133,244 66,133,244
-0.0615208406968129 -0.020858560975667 66,133,244 66,133,244
-0.0449249253966183 -0.0440869380018608 66,133,244 66,133,244
-0.0610063663654736 -0.0248390963089933 66,133,244 66,133,244
-0.0571159607666425 -0.0286570376632627 66,133,244 66,133,244
-0.0565267539147435 -0.026615916521343 66,133,244 66,133,244
-0.0491353291583923 -0.0356046159926554 66,133,244 66,133,244
-0.0592836260630333 -0.0246298830147361 66,133,244 66,133,244
-0.0558478548270716 -0.0242595295872054 66,133,244 66,133,244
-0.0443443920198496 -0.0420676697631886 66,133,244 66,133,244
-0.0663929105700423 -0.0146598293127543 66,133,244 66,133,244
-0.061910049682689 -0.0221919885656524 66,133,244 66,133,244
-0.0619769398568934 -0.0224220272052139 66,133,244 66,133,244
-0.0605181625265727 -0.0231330224019708 66,133,244 66,133,244
-0.0608884148683166 -0.0244145990243481 66,133,244 66,133,244
-0.0544660715115357 -0.030996047424753 66,133,244 66,133,244
-0.0428757367834493 -0.0427385335764396 66,133,244 66,133,244
-0.0538186266686285 -0.0345169565199167 66,133,244 66,133,244
-0.0630484299261245 -0.0203527840524915 66,133,244 66,133,244
-0.0543619164975531 -0.0248567848400372 66,133,244 66,133,244
-0.0653790773111006 -0.0168926073999835 66,133,244 66,133,244
-0.0573884273491174 -0.0238062969082998 66,133,244 66,133,244
-0.0609966889192949 -0.0247734982383832 66,133,244 66,133,244
-0.066942530828109 -0.0165394159682804 66,133,244 66,133,244
-0.0585739564878331 -0.0279106611525466 66,133,244 66,133,244
-0.0593148952363821 -0.0247111727973778 66,133,244 66,133,244
-0.0591015405580866 -0.023971055862473 66,133,244 66,133,244
-0.0641971136185695 -0.0185577480764946 66,133,244 66,133,244
-0.0569504881440438 -0.0280496371671342 66,133,244 66,133,244
-0.0577206024004063 -0.0249464184442044 66,133,244 66,133,244
-0.055627642772041 -0.0292255768675386 66,133,244 66,133,244
-0.0606406077256594 -0.0235272176394289 66,133,244 66,133,244
-0.0598483217712103 -0.0207818679078846 66,133,244 66,133,244
-0.0605664816230633 -0.0232686964968431 66,133,244 66,133,244
-0.0567033477201158 -0.0271834142743247 66,133,244 66,133,244
-0.0558163385433331 -0.0298729230750003 66,133,244 66,133,244
-0.048599576341616 -0.0279361765878498 66,133,244 66,133,244
-0.0474545247047524 -0.0297353130132725 66,133,244 66,133,244
-0.0699455674797222 -0.00962313058917444 66,133,244 66,133,244
-0.0596578564828076 -0.0258788770350585 66,133,244 66,133,244
-0.0530713044609378 -0.031892199752329 66,133,244 66,133,244
-0.0594643223648052 -0.0252056186871138 66,133,244 66,133,244
-0.0618066712672853 -0.0217857664771823 66,133,244 66,133,244
-0.064591548385022 -0.0198998360543578 66,133,244 66,133,244
-0.0554776148715083 -0.0171532294644527 66,133,244 66,133,244
-0.0525344217507245 -0.0300216536029675 66,133,244 66,133,244
-0.0629410426092326 -0.0199399059868087 66,133,244 66,133,244
-0.0557222478630349 -0.0237618941993393 66,133,244 66,133,244
-0.0578390439028475 -0.0253277692546912 66,133,244 66,133,244
-0.0606429907222716 -0.0235061379828648 66,133,244 66,133,244
-0.0606238941250353 -0.0234382276204866 66,133,244 66,133,244
-0.0605156179971499 -0.0230623141892022 66,133,244 66,133,244
-0.0575112940727122 -0.0241869261524646 66,133,244 66,133,244
-0.0547391284515759 -0.0318813912382553 66,133,244 66,133,244
-0.0546609209461085 -0.0316090779241993 66,133,244 66,133,244
-0.0477099827922368 -0.0305944272512711 66,133,244 66,133,244
-0.0584922847225113 -0.0275815691186999 66,133,244 66,133,244
-0.0626224597224516 -0.0188222217235356 66,133,244 66,133,244
-0.0620515198419248 -0.0226097798144664 66,133,244 66,133,244
-0.0611433531287982 -0.0194610571808696 66,133,244 66,133,244
-0.0619398057070399 -0.0222161999257366 66,133,244 66,133,244
-0.0503093181231551 -0.0338207080628545 66,133,244 66,133,244
-0.0642313935670185 -0.0186173822923568 66,133,244 66,133,244
-0.0358568026877468 -0.001049590792291 66,133,244 66,133,244
-0.0459825355531889 -0.0361247266501718 66,133,244 66,133,244
-0.0609725899712119 -0.0246241094603846 66,133,244 66,133,244
-0.0580613964313357 -0.0260707340581129 66,133,244 66,133,244
-0.0631302285881733 -0.0205631251068807 66,133,244 66,133,244
-0.0594274773108857 -0.0250331067109265 66,133,244 66,133,244
-0.0549739357263008 -0.0326696118610731 66,133,244 66,133,244
-0.057211764449433 -0.028889170257432 66,133,244 66,133,244
-0.0534263749649936 -0.0330741211080467 66,133,244 66,133,244
-0.0635778754444797 -0.0163449330939544 66,133,244 66,133,244
-0.0618171557838679 -0.021777353378859 66,133,244 66,133,244
-0.0578647655602463 -0.0253833906750054 66,133,244 66,133,244
-0.0556926646576137 -0.0293885521478162 66,133,244 66,133,244
-0.0548235596880722 -0.0263755321402283 66,133,244 66,133,244
-0.0605421085499354 -0.0231036722489588 66,133,244 66,133,244
-0.061844346521202 -0.0218472532127819 66,133,244 66,133,244
-0.0599095054128882 -0.0151447552330205 66,133,244 66,133,244
-0.0606486408711121 -0.0234690973928634 66,133,244 66,133,244
-0.0611563434580655 -0.0136941005046233 66,133,244 66,133,244
-0.0544417292866623 -0.0307950635350972 66,133,244 66,133,244
-0.0628015781698377 -0.0193887526771591 66,133,244 66,133,244
-0.0620776121934592 -0.0226458205675499 66,133,244 66,133,244
-0.0446350043679449 0.00894900789334136 66,133,244 66,133,244
-0.0618151583898313 -0.021732569541385 66,133,244 66,133,244
-0.0512350922712656 -0.0196717522344591 66,133,244 66,133,244
-0.0519165523721902 -0.0335642784124623 66,133,244 66,133,244
-0.0522137931529721 -0.0345938019893429 66,133,244 66,133,244
-0.058050973738592 -0.0259813067366411 66,133,244 66,133,244
-0.0573775200267863 -0.0294145941191637 66,133,244 66,133,244
-0.0571735451432847 -0.022941316667225 66,133,244 66,133,244
-0.0559425976917259 -0.024441885150619 66,133,244 66,133,244
-0.0605489327204801 -0.0230997013237102 66,133,244 66,133,244
-0.0445465476041489 -0.0368606499621847 66,133,244 66,133,244
-0.0619197172313116 -0.0220785096478864 66,133,244 66,133,244
-0.0605702231210818 -0.0231686023043964 66,133,244 66,133,244
-0.0631297709609212 -0.0205000241699824 66,133,244 66,133,244
-0.0537326085930399 -0.0283111029531234 66,133,244 66,133,244
-0.0525960612970992 -0.0301374716439433 66,133,244 66,133,244
-0.0608245235339973 -0.0240435646225563 66,133,244 66,133,244
-0.0473676576011295 -0.0350904601967417 66,133,244 66,133,244
-0.0545730241684221 -0.0312171137994652 66,133,244 66,133,244
-0.0547615388722408 -0.0318681629349022 66,133,244 66,133,244
-0.0606405808930143 -0.023402069286491 66,133,244 66,133,244
-0.0502962618567073 -0.03369466279753 66,133,244 66,133,244
-0.0632747693516836 -0.0209894002391856 66,133,244 66,133,244
-0.0627123092099598 -0.0190399308863715 66,133,244 66,133,244
-0.0545708683105849 -0.0312013937439963 66,133,244 66,133,244
-0.058226860920875 -0.0265670882802476 66,133,244 66,133,244
-0.0609255238962858 -0.0243769904960745 66,133,244 66,133,244
-0.059573681797473 -0.0196888021684545 66,133,244 66,133,244
-0.0569927553171563 -0.0280461885948116 66,133,244 66,133,244
-0.0525307486517907 -0.0241212514221501 66,133,244 66,133,244
-0.0644158727006388 -0.0191595994029779 66,133,244 66,133,244
-0.0556193130607468 -0.0290509684772743 66,133,244 66,133,244
-0.0568873813562089 -0.0276767889087082 66,133,244 66,133,244
-0.0633999849748706 -0.0214028753048959 66,133,244 66,133,244
-0.0633554768019195 -0.0212467341467953 66,133,244 66,133,244
-0.0608572627810457 -0.0241244020044948 66,133,244 66,133,244
-0.0555194806993526 -0.028698510828101 66,133,244 66,133,244
-0.0543832441038036 -0.0305284647600356 66,133,244 66,133,244
-0.0594431635881767 -0.0249907634048905 66,133,244 66,133,244
-0.0601451020161422 -0.0216533520709575 66,133,244 66,133,244
-0.061751740852084 -0.0214482110982812 66,133,244 66,133,244
-0.0399384629147151 -0.0381454741123111 66,133,244 66,133,244
-0.0508242025841428 -0.0354889325521439 66,133,244 66,133,244
-0.0563251239736729 -0.0257121612230988 66,133,244 66,133,244
-0.046615855823426 -0.0324401241470212 66,133,244 66,133,244
-0.0548590038487752 -0.0321543013177023 66,133,244 66,133,244
-0.066953516129828 -0.01638621717792 66,133,244 66,133,244
-0.0578672438661801 -0.0252751064018602 66,133,244 66,133,244
-0.0543050698634451 -0.0302335330471216 66,133,244 66,133,244
-0.0461973546629786 -0.0367453696207889 66,133,244 66,133,244
-0.0606897834485119 -0.0235168052195938 66,133,244 66,133,244
-0.0581790991697549 -0.0263524126140436 66,133,244 66,133,244
-0.0614857837999543 -0.0205045631094873 66,133,244 66,133,244
-0.0645970281047188 -0.0197484417398857 66,133,244 66,133,244
-0.0668120124334995 -0.0158881083085216 66,133,244 66,133,244
-0.0612095617491887 -0.0195434039039345 66,133,244 66,133,244
-0.0591851063723689 -0.0240614032656287 66,133,244 66,133,244
-0.0568602372217113 -0.0275398240623288 66,133,244 66,133,244
-0.0643266333333654 -0.0188033233287275 66,133,244 66,133,244
-0.0592475555304741 -0.0242740783452296 66,133,244 66,133,244
-0.0557378659767162 -0.0236470300077426 66,133,244 66,133,244
-0.0607763113462735 -0.0238001357003437 66,133,244 66,133,244
-0.0561718586464984 -0.0309140754462823 66,133,244 66,133,244
-0.0638522091547401 -0.017152069107717 66,133,244 66,133,244
-0.0501714443898202 -0.0389588256813819 66,133,244 66,133,244
-0.0544377275902411 -0.0306692807653652 66,133,244 66,133,244
-0.0504343933981449 -0.0341001136638205 66,133,244 66,133,244
-0.060994640146526 -0.0245482688836865 66,133,244 66,133,244
-0.0569377050743719 -0.0277915851462599 66,133,244 66,133,244
-0.0631916085297437 -0.0206200159791216 66,133,244 66,133,244
-0.0569879463864048 -0.0221948259943592 66,133,244 66,133,244
-0.0595213790212578 -0.0252036394350992 66,133,244 66,133,244
-0.0603980994225871 -0.0224731687169879 66,133,244 66,133,244
-0.0569453145827036 -0.0278116168626347 66,133,244 66,133,244
-0.0604610220701536 -0.022687604126051 66,133,244 66,133,244
-0.0536995757119903 -0.0338620355210626 66,133,244 66,133,244
-0.0563476156843062 -0.0257309220248869 66,133,244 66,133,244
-0.0670035617531626 -0.0107444802113912 66,133,244 66,133,244
-0.0537196149215366 -0.0281601816373577 66,133,244 66,133,244
-0.053235528210615 -0.0322474188220532 66,133,244 66,133,244
-0.0375213319158925 -0.0354777518054044 66,133,244 66,133,244
-0.0521456342868457 -0.0342373395649668 66,133,244 66,133,244
-0.0669194587354071 -0.0162095233107009 66,133,244 66,133,244
-0.05829272740376 -0.0266920277977793 66,133,244 66,133,244
-0.0704112376264995 -0.0110019551465402 66,133,244 66,133,244
-0.0524174051635996 -0.0351664108320159 66,133,244 66,133,244
-0.0632139538046541 -0.020665836489546 66,133,244 66,133,244
-0.0576678855614237 -0.0245186261080892 66,133,244 66,133,244
-0.0473139047855366 -0.0347843375096891 66,133,244 66,133,244
-0.054032835367543 -0.0292258451053771 66,133,244 66,133,244
-0.0666821374197743 -0.0153753593428181 66,133,244 66,133,244
-0.0543817109885925 -0.0188978398892202 66,133,244 66,133,244
-0.0595145127219347 -0.0251436812808264 66,133,244 66,133,244
-0.0571865198299259 -0.0286120025606547 66,133,244 66,133,244
-0.0536400704428743 -0.0336265209442071 66,133,244 66,133,244
-0.0640932629278257 -0.0179297007910985 66,133,244 66,133,244
-0.0552980345709491 -0.0278281040537849 66,133,244 66,133,244
-0.0644624768749588 -0.0192075424223618 66,133,244 66,133,244
-0.0542081379582354 -0.0298172476481391 66,133,244 66,133,244
-0.0645075111261953 -0.01936109243622 66,133,244 66,133,244
-0.0498878221759995 -0.0379171059766402 66,133,244 66,133,244
-0.0562934875841598 -0.0255043811318045 66,133,244 66,133,244
-0.0633403807197784 -0.0210803198267 66,133,244 66,133,244
-0.0570879607945525 -0.0282545769154868 66,133,244 66,133,244
-0.0514381916281102 -0.0317501180545184 66,133,244 66,133,244
-0.0608448728644666 -0.0239654554193508 66,133,244 66,133,244
-0.0570469764749313 -0.0281079489917518 66,133,244 66,133,244
-0.0577752535623947 -0.0248634133952486 66,133,244 66,133,244
-0.062404754276339 -0.0178312177657876 66,133,244 66,133,244
-0.0633927400516683 -0.0212522579642283 66,133,244 66,133,244
-0.0631348030691703 -0.0203583192615072 66,133,244 66,133,244
-0.0573349346160649 -0.0290999817200452 66,133,244 66,133,244
-0.0555951470964109 -0.0288384678027634 66,133,244 66,133,244
-0.0562551825822407 -0.0253569719973195 66,133,244 66,133,244
-0.0480984580079848 -0.0374685701066423 66,133,244 66,133,244
-0.0470454732908998 -0.0280526654157058 66,133,244 66,133,244
-0.0644632413559003 -0.0191872292712773 66,133,244 66,133,244
-0.059566398998242 -0.0252895014922805 66,133,244 66,133,244
-0.0563042972126524 -0.0255224244455401 66,133,244 66,133,244
-0.0523204051787211 -0.0347889313558985 66,133,244 66,133,244
-0.0616893635157316 -0.0211055917553172 66,133,244 66,133,244
-0.0617639174551765 -0.0213636722187149 66,133,244 66,133,244
-0.0620161023425 -0.0222358461643737 66,133,244 66,133,244
-0.0593820582945338 -0.0246446245534367 66,133,244 66,133,244
-0.0589814605667039 -0.0232568606079251 66,133,244 66,133,244
-0.0510033124634885 -0.0359842961352388 66,133,244 66,133,244
-0.0621915699323471 -0.0228396429284898 66,133,244 66,133,244
-0.0631012985890856 -0.0202232878860146 66,133,244 66,133,244
-0.0614297229786233 -0.0201992510322311 66,133,244 66,133,244
-0.0542189886929095 -0.0298198408550992 66,133,244 66,133,244
-0.0677665163557762 -0.0133073937834968 66,133,244 66,133,244
-0.0598458466542027 -0.0147029564561051 66,133,244 66,133,244
-0.0649578748346603 -0.0151087113602898 66,133,244 66,133,244
-0.0664329262772862 -0.0144497790650416 66,133,244 66,133,244
-0.0522031699129516 -0.0228205116140749 66,133,244 66,133,244
-0.0680403923907022 -0.0142446057381089 66,133,244 66,133,244
-0.054898865408769 -0.026387981359039 66,133,244 66,133,244
-0.0553313253402999 -0.027885512146235 66,133,244 66,133,244
-0.0558048198152362 -0.0295253429047678 66,133,244 66,133,244
-0.0522842100243625 -0.034629824063989 66,133,244 66,133,244
-0.0548952728025804 -0.032136980153622 66,133,244 66,133,244
-0.0603332882322487 -0.0221393843576656 66,133,244 66,133,244
-0.0554975006805946 -0.0284547798082611 66,133,244 66,133,244
-0.0518058189783357 -0.0329667915963015 66,133,244 66,133,244
-0.0545367401724281 -0.0251261415193627 66,133,244 66,133,244
-0.0511486971779278 -0.0364552098834554 66,133,244 66,133,244
-0.0542730434504379 -0.0299774709350169 66,133,244 66,133,244
-0.0504854765072325 -0.0341556242334126 66,133,244 66,133,244
-0.0559882929260895 -0.0301495485686145 66,133,244 66,133,244
-0.0616543580314359 -0.020942129150915 66,133,244 66,133,244
-0.0583397189384693 -0.026759919666479 66,133,244 66,133,244
-0.0613834483286687 -0.0200025997416521 66,133,244 66,133,244
-0.0559196461234881 -0.0299076178327479 66,133,244 66,133,244
-0.0534536451370258 -0.02713174038421 66,133,244 66,133,244
-0.0585769561002293 -0.0218112585354197 66,133,244 66,133,244
-0.0611301103667971 -0.0191214892679416 66,133,244 66,133,244
-0.0522251711503164 -0.0171070854186786 66,133,244 66,133,244
-0.0591666971658958 -0.0238462717019188 66,133,244 66,133,244
-0.0509284061672137 -0.0299058609299683 66,133,244 66,133,244
-0.0568548551294395 -0.0273660865546132 66,133,244 66,133,244
-0.0584342278452085 -0.0270652888746675 66,133,244 66,133,244
-0.0583169903439092 -0.0266569565044833 66,133,244 66,133,244
-0.0644831055493174 -0.0191819477522433 66,133,244 66,133,244
-0.0443359764899029 -0.0301281878392546 66,133,244 66,133,244
-0.0581857661437887 -0.0204336997907338 66,133,244 66,133,244
-0.0577249648953891 -0.0246035843065318 66,133,244 66,133,244
-0.0617490528944911 -0.0212423295849982 66,133,244 66,133,244
-0.0577433478918369 -0.0246657026353356 66,133,244 66,133,244
-0.0571843973728471 -0.0284962629704398 66,133,244 66,133,244
-0.0507516173008007 -0.0292799238989314 66,133,244 66,133,244
-0.0555731994106692 -0.0286755940371925 66,133,244 66,133,244
-0.056965104304801 -0.0277253763581172 66,133,244 66,133,244
-0.0567530196655224 -0.0269864849505581 66,133,244 66,133,244
-0.0649543093861617 -0.0150265720446499 66,133,244 66,133,244
-0.057935107213086 -0.0253129290333926 66,133,244 66,133,244
-0.0654249167312865 -0.0166558146868911 66,133,244 66,133,244
-0.0568034060687335 -0.0271590253338714 66,133,244 66,133,244
-0.0546653168472526 -0.0312832665239894 66,133,244 66,133,244
-0.0529603528365654 -0.031139803071537 66,133,244 66,133,244
-0.0592952236345393 -0.0242488819214407 66,133,244 66,133,244
-0.0587939870340837 -0.0225117175919724 66,133,244 66,133,244
-0.054447466619186 -0.0305217994800428 66,133,244 66,133,244
-0.0617987252973228 -0.0213840352291915 66,133,244 66,133,244
-0.0621950286155796 -0.0227529327331375 66,133,244 66,133,244
-0.0431595476496562 -0.0433180106773169 66,133,244 66,133,244
-0.0594024092819239 -0.0130779281842961 66,133,244 66,133,244
-0.0557720424448467 -0.0293370135876659 66,133,244 66,133,244
-0.0467557079941101 -0.0384729757373388 66,133,244 66,133,244
-0.0566487063813694 -0.0266042590562415 66,133,244 66,133,244
-0.0485242302821061 -0.0388254932576562 66,133,244 66,133,244
-0.0681351153665543 -0.0144835299679107 66,133,244 66,133,244
-0.0570405797596393 -0.0279517058564752 66,133,244 66,133,244
-0.0593383630697605 -0.0243723681104558 66,133,244 66,133,244
-0.0574879028286977 -0.0237255749591089 66,133,244 66,133,244
-0.0403711693913132 -0.0451662066546649 66,133,244 66,133,244
-0.0521780625501317 -0.0283937383808221 66,133,244 66,133,244
-0.0567790086034488 -0.0270300744265002 66,133,244 66,133,244
-0.0613233866507201 -0.0197030397700798 66,133,244 66,133,244
-0.0569078731812755 -0.0274738370487572 66,133,244 66,133,244
-0.0655544777080263 -0.0170556854330669 66,133,244 66,133,244
-0.0276853102608132 -0.0127504524799585 66,133,244 66,133,244
-0.0632254498327361 -0.0205173171902335 66,133,244 66,133,244
-0.0605736868205122 -0.0228621160793959 66,133,244 66,133,244
-0.0578426957734021 -0.024930159311434 66,133,244 66,133,244
-0.043763934953824 -0.0395981219355673 66,133,244 66,133,244
-0.0609123707479068 -0.0240275563078805 66,133,244 66,133,244
-0.0463148641997423 -0.0426649050815374 66,133,244 66,133,244
-0.064278056079993 -0.0183804151122246 66,133,244 66,133,244
-0.0617001903539581 -0.0152173177443633 66,133,244 66,133,244
-0.0567209737801836 -0.0268035535285267 66,133,244 66,133,244
-0.0548425377578719 -0.0260636755664238 66,133,244 66,133,244
-0.0607535024302139 -0.0234703657531293 66,133,244 66,133,244
-0.0611426274219604 -0.0190505833759963 66,133,244 66,133,244
-0.0588303377095275 -0.0225744252450991 66,133,244 66,133,244
-0.0565380114828376 -0.0261630806273143 66,133,244 66,133,244
-0.0632026463974449 -0.020413332673217 66,133,244 66,133,244
-0.0573987254008497 -0.0291438513455845 66,133,244 66,133,244
-0.0643790258332592 -0.0187201239558782 66,133,244 66,133,244
-0.0548044665132465 -0.0316904669672184 66,133,244 66,133,244
-0.0540172998713866 -0.0289631244860645 66,133,244 66,133,244
-0.0512952523465462 -0.0310682385952072 66,133,244 66,133,244
-0.0540329836446693 -0.0290147943364559 66,133,244 66,133,244
-0.0499999266674952 -0.0323445800897718 66,133,244 66,133,244
-0.0543591842879917 -0.0301375923926406 66,133,244 66,133,244
-0.0654071750807113 -0.0165017701081845 66,133,244 66,133,244
-0.0545024410690835 -0.0306322256762401 66,133,244 66,133,244
-0.0644510086494193 -0.0189560093836239 66,133,244 66,133,244
-0.0596081159608105 -0.0252484757999728 66,133,244 66,133,244
-0.0535899042657949 -0.0332317998807381 66,133,244 66,133,244
-0.0581126922082104 -0.0258262495542864 66,133,244 66,133,244
-0.0565992141370129 -0.026350398680393 66,133,244 66,133,244
-0.0619889179230713 -0.0219499475313809 66,133,244 66,133,244
-0.0648490044685843 -0.0145530191747814 66,133,244 66,133,244
-0.0607502842042905 -0.0234204983178778 66,133,244 66,133,244
-0.0585827044916877 -0.0159115224500849 66,133,244 66,133,244
-0.0468220666556722 -0.0270766353257293 66,133,244 66,133,244
-0.0579662500677963 -0.025308157132006 66,133,244 66,133,244
-0.0534378185251968 -0.0269210231743268 66,133,244 66,133,244
-0.0389883698907621 -0.04607557991141 66,133,244 66,133,244
-0.0588730589191276 -0.0226783456626775 66,133,244 66,133,244
-0.0595275915738278 -0.0249454038175515 66,133,244 66,133,244
-0.0607331583826889 -0.0233525559534487 66,133,244 66,133,244
-0.0655927080559911 -0.0171129354391507 66,133,244 66,133,244
-0.0592851857451439 -0.0183260070072654 66,133,244 66,133,244
-0.0562967001369623 -0.0252747287651268 66,133,244 66,133,244
-0.0549776818108762 -0.0322401101915978 66,133,244 66,133,244
-0.057041072083466 -0.0278506896098453 66,133,244 66,133,244
-0.0580942113438452 -0.0257311863895687 66,133,244 66,133,244
-0.0598392544960262 -0.0202402808828105 66,133,244 66,133,244
-0.0520640269447429 -0.0336782339489632 66,133,244 66,133,244
-0.0609211071061188 -0.0239864801880058 66,133,244 66,133,244
-0.0593325842852488 -0.0242510522285941 66,133,244 66,133,244
-0.0562839034812217 -0.0194567652977 66,133,244 66,133,244
-0.0575893125862895 -0.0239736326614032 66,133,244 66,133,244
-0.0527979774529856 -0.0304423712060716 66,133,244 66,133,244
-0.0573930612330011 -0.023289486794946 66,133,244 66,133,244
-0.0548344308212177 -0.0317258474087815 66,133,244 66,133,244
-0.063991964320012 -0.0173041313414424 66,133,244 66,133,244
-0.0583591840809575 -0.0266286034375414 66,133,244 66,133,244
-0.060286130512256 -0.0217673836974882 66,133,244 66,133,244
-0.0487264900582159 -0.0393975212118935 66,133,244 66,133,244
-0.0593601255058795 -0.0243251496255661 66,133,244 66,133,244
-0.0630627310518896 -0.0198479581873238 66,133,244 66,133,244
-0.0568276549439838 -0.015549571437806 66,133,244 66,133,244
-0.0539872558061839 -0.0287787570210557 66,133,244 66,133,244
-0.0517385736327323 -0.0209849885128015 66,133,244 66,133,244
-0.048860097156002 -0.0283146148024145 66,133,244 66,133,244
-0.057789240859988 -0.0188701047946867 66,133,244 66,133,244
-0.0526333417882845 -0.0298465409333799 66,133,244 66,133,244
-0.0543078930206808 -0.0298788994357409 66,133,244 66,133,244
-0.0582324117728703 -0.0261709608372438 66,133,244 66,133,244
-0.0599513774994063 -0.0205856328204785 66,133,244 66,133,244
-0.0581678070704491 -0.0259419442233276 66,133,244 66,133,244
-0.0506874705779411 -0.0346340698792448 66,133,244 66,133,244
-0.0602897320538375 -0.0217555196634513 66,133,244 66,133,244
-0.0583174487003686 -0.0206892167471347 66,133,244 66,133,244
-0.0582503146832717 -0.0262203644856538 66,133,244 66,133,244
-0.0584523901719546 -0.0269194968551293 66,133,244 66,133,244
-0.0624177769896817 -0.0175842721758103 66,133,244 66,133,244
-0.0502143634668325 -0.0272184934391597 66,133,244 66,133,244
-0.0509825478308971 -0.0356469922532807 66,133,244 66,133,244
-0.0616333510957958 -0.0206317741805241 66,133,244 66,133,244
-0.0531355950244829 -0.0315661477047393 66,133,244 66,133,244
-0.065789981948888 -0.0177237225654376 66,133,244 66,133,244
-0.0578977776049843 -0.0249838925105385 66,133,244 66,133,244
-0.0557537798752071 -0.0290893127422642 66,133,244 66,133,244
-0.0545283576694297 -0.0306088051065477 66,133,244 66,133,244
-0.0556763776397551 -0.0288173404060683 66,133,244 66,133,244
-0.0585942993188704 -0.0273872949067727 66,133,244 66,133,244
-0.0445062633790061 -0.0420287438437214 66,133,244 66,133,244
-0.0518432946396862 -0.0328383932739042 66,133,244 66,133,244
-0.061860146183032 -0.0213935563589854 66,133,244 66,133,244
-0.0555117024836071 -0.0282369788329283 66,133,244 66,133,244
-0.0631646568295262 -0.0201386560205466 66,133,244 66,133,244
-0.0530034039992368 -0.031079758575699 66,133,244 66,133,244
-0.055926076154603 -0.0296599616629756 66,133,244 66,133,244
-0.0534743200639519 -0.0327020668975192 66,133,244 66,133,244
-0.04782102909611 -0.0361854943357935 66,133,244 66,133,244
-0.056753551081181 -0.0209832474973359 66,133,244 66,133,244
-0.0494742645167168 -0.036137695705131 66,133,244 66,133,244
-0.0608240494839069 -0.0235437319025999 66,133,244 66,133,244
-0.057400001333623 -0.0232176682881833 66,133,244 66,133,244
-0.0606539833777292 -0.0229530973241438 66,133,244 66,133,244
-0.0629699265528695 -0.0194400204856858 66,133,244 66,133,244
-0.0555292378176781 -0.028271352257166 66,133,244 66,133,244
-0.0578923156477013 -0.0249149768086476 66,133,244 66,133,244
-0.0596013379462763 -0.0250668780920741 66,133,244 66,133,244
-0.0629762293142255 -0.019451508261606 66,133,244 66,133,244
-0.0530084179216025 -0.0310638348722657 66,133,244 66,133,244
-0.0454338306998019 -0.0394300375608546 66,133,244 66,133,244
-0.0593195182501969 -0.024084471624297 66,133,244 66,133,244
-0.0628791763302149 -0.0191100118566397 66,133,244 66,133,244
-0.0599443565011565 -0.0204773501354127 66,133,244 66,133,244
-0.0618421400516701 -0.0155156473199995 66,133,244 66,133,244
-0.0643510206083987 -0.0184346452303163 66,133,244 66,133,244
-0.0524761521322533 -0.0349756309305202 66,133,244 66,133,244
-0.0578950003756541 -0.0249040588487018 66,133,244 66,133,244
-0.0591526651282652 -0.0234923801049498 66,133,244 66,133,244
-0.0543817498145276 -0.0300357667087963 66,133,244 66,133,244
-0.051160173555135 -0.0304078816075876 66,133,244 66,133,244
-0.0607292873398436 -0.0231788876354944 66,133,244 66,133,244
-0.057917983020598 -0.024972473421457 66,133,244 66,133,244
-0.0548288096622472 -0.0315725339737651 66,133,244 66,133,244
-0.0617916281914983 -0.0210845884411865 66,133,244 66,133,244
-0.0554343490721399 -0.0279011117829362 66,133,244 66,133,244
-0.0523695300127728 -0.028817749212775 66,133,244 66,133,244
-0.0606872698774502 -0.0230217548751018 66,133,244 66,133,244
-0.0578351635043843 -0.0189084483131114 66,133,244 66,133,244
-0.0621391692218437 -0.022279396874677 66,133,244 66,133,244
-0.0620030823472003 -0.0218073998247719 66,133,244 66,133,244
-0.0562493612089567 -0.0249476005792169 66,133,244 66,133,244
-0.0605415047428299 -0.0225118431413499 66,133,244 66,133,244
-0.0642592486358276 -0.0180833840672815 66,133,244 66,133,244
-0.0641871872339607 -0.0178328082332663 66,133,244 66,133,244
-0.0558004536736947 -0.0176162996963824 66,133,244 66,133,244
-0.0576072716895051 -0.0238726190488675 66,133,244 66,133,244
-0.0606256475809453 -0.0170243056629843 66,133,244 66,133,244
-0.0567367406244669 -0.0266225063265204 66,133,244 66,133,244
-0.0499303773226662 -0.0318826933169132 66,133,244 66,133,244
-0.0595552938474583 -0.019074943831101 66,133,244 66,133,244
-0.0547592812514071 -0.0312949328778677 66,133,244 66,133,244
-0.0563412182018882 -0.0194692116950113 66,133,244 66,133,244
-0.0558708076439044 -0.0293746253736049 66,133,244 66,133,244
-0.0616771902497102 -0.0206421927232756 66,133,244 66,133,244
-0.0487043735862614 -0.0391499471330488 66,133,244 66,133,244
-0.0548820376779731 -0.0317085155943292 66,133,244 66,133,244
-0.0579943125622955 -0.0251855017896458 66,133,244 66,133,244
-0.0634242085786699 -0.0151535541883617 66,133,244 66,133,244
-0.057917679505815 -0.0249185263393876 66,133,244 66,133,244
-0.0498391302701903 -0.0257556158356958 66,133,244 66,133,244
-0.0567598735632354 -0.026655498987377 66,133,244 66,133,244
-0.0558998932094572 -0.0294427412727944 66,133,244 66,133,244
-0.0549091352928677 -0.0317782794677227 66,133,244 66,133,244
-0.0547279481939435 -0.0253799661577732 66,133,244 66,133,244
-0.0451611099259318 -0.0326161753505198 66,133,244 66,133,244
-0.0575724636858748 -0.0236954487000642 66,133,244 66,133,244
-0.0526970663152721 -0.0298760710755769 66,133,244 66,133,244
-0.0489201392453377 -0.0167884993352451 66,133,244 66,133,244
-0.0518411518549048 -0.0326752256551864 66,133,244 66,133,244
-0.0533265410383597 -0.0320458778315533 66,133,244 66,133,244
-0.0518181709712105 -0.0325863258804097 66,133,244 66,133,244
-0.0587477464721476 -0.0219795320397226 66,133,244 66,133,244
-0.0638243980069512 -0.0164921172178689 66,133,244 66,133,244
-0.0593963086797728 -0.0242251531326942 66,133,244 66,133,244
-0.057995384386174 -0.0251376318979338 66,133,244 66,133,244
-0.0517417650416286 -0.0323151939428094 66,133,244 66,133,244
-0.060912027704551 -0.0237034200415113 66,133,244 66,133,244
-0.0619251778017551 -0.0214428788599494 66,133,244 66,133,244
-0.0620037251408627 -0.0217136384536455 66,133,244 66,133,244
-0.0594256908741796 -0.0243194298169429 66,133,244 66,133,244
-0.0482854425928077 -0.031874310423199 66,133,244 66,133,244
-0.0590568626794709 -0.0230402722125576 66,133,244 66,133,244
-0.0528679480163003 -0.0304398838851483 66,133,244 66,133,244
-0.0583409845014164 -0.0205556657827569 66,133,244 66,133,244
-0.054920644515526 -0.0260119674975066 66,133,244 66,133,244
-0.0593903049219094 -0.0241902860493385 66,133,244 66,133,244
-0.0476299416562646 -0.0295963891708205 66,133,244 66,133,244
-0.0567713539409131 -0.0266478485471741 66,133,244 66,133,244
-0.0632646668761855 -0.0202989840128195 66,133,244 66,133,244
-0.0591480314275149 -0.0233404100534667 66,133,244 66,133,244
-0.0554616554237868 -0.0278690772743426 66,133,244 66,133,244
-0.0645841722042183 -0.0190910757823727 66,133,244 66,133,244
-0.0594353572528044 -0.0243244231527967 66,133,244 66,133,244
-0.0576811145959944 -0.0240155939451935 66,133,244 66,133,244
-0.0586065401476426 -0.0214527759421556 66,133,244 66,133,244
-0.0630204890064637 -0.0194309871698391 66,133,244 66,133,244
-0.0621955074427096 -0.0223411411939869 66,133,244 66,133,244
-0.054001017051844 -0.028564060165533 66,133,244 66,133,244
-0.0691265057322207 -0.0117381127892123 66,133,244 66,133,244
-0.0607436786619112 -0.0230760038798892 66,133,244 66,133,244
-0.0599897577244628 -0.020463856952659 66,133,244 66,133,244
-0.0520080063025766 -0.033191324812532 66,133,244 66,133,244
-0.0616186170449969 -0.0203350219462412 66,133,244 66,133,244
-0.0584943096578563 -0.026815911633715 66,133,244 66,133,244
-0.0560084892833115 -0.0297409336979185 66,133,244 66,133,244
-0.0523167133986971 -0.0342556348357219 66,133,244 66,133,244
-0.0490170250292207 -0.0343603375243464 66,133,244 66,133,244
-0.0615619654936943 -0.020133114850627 66,133,244 66,133,244
-0.0531362553255377 -0.0313223273164767 66,133,244 66,133,244
-0.0560285913496695 -0.01826689588689 66,133,244 66,133,244
-0.0503536579932656 -0.0332174075405978 66,133,244 66,133,244
-0.0558913713590594 -0.0293238936074699 66,133,244 66,133,244
-0.0604512593291753 -0.0220405550081734 66,133,244 66,133,244
-0.0492384463627818 -0.0235758760162544 66,133,244 66,133,244
-0.0418599259416764 -0.0441575110291155 66,133,244 66,133,244
-0.0496684448117359 -0.0250566289813657 66,133,244 66,133,244
-0.0547852236667099 -0.0254759615127309 66,133,244 66,133,244
-0.0568955759329613 -0.0270169470871358 66,133,244 66,133,244
-0.0603459641136614 -0.021660384024485 66,133,244 66,133,244
-0.0578352524905929 -0.024495208960797 66,133,244 66,133,244
-0.0593858059843832 -0.0240944070442295 66,133,244 66,133,244
-0.0535982323152711 -0.0271157273260012 66,133,244 66,133,244
-0.0527344937349206 -0.0298891248293109 66,133,244 66,133,244
-0.0628677963521359 -0.0188379766742637 66,133,244 66,133,244
-0.0598317960270608 -0.0198578328504443 66,133,244 66,133,244
-0.0681742443239008 -0.0141445933425254 66,133,244 66,133,244
-0.0603699264357081 -0.0217169424035908 66,133,244 66,133,244
-0.0500631813024791 -0.037930216392643 66,133,244 66,133,244
-0.0347134025591046 -0.0482100110776546 66,133,244 66,133,244
-0.056671013508141 -0.0262075761954247 66,133,244 66,133,244
-0.0530473545826919 -0.0309604993758324 66,133,244 66,133,244
-0.0545751995552641 -0.0304805468278976 66,133,244 66,133,244
-0.0681310679483003 -0.0139842096911135 66,133,244 66,133,244
-0.057796945175579 -0.0243332200604617 66,133,244 66,133,244
-0.0516959013953693 -0.032039212432809 66,133,244 66,133,244
-0.0618321266060767 -0.0209943859567586 66,133,244 66,133,244
-0.0614532336740136 -0.0196813188028212 66,133,244 66,133,244
-0.0596568812825074 -0.0249956066967991 66,133,244 66,133,244
-0.0620376390747358 -0.0217046796971683 66,133,244 66,133,244
-0.0626596299182107 -0.0180836474689452 66,133,244 66,133,244
-0.0638770281491071 -0.0165296602823508 66,133,244 66,133,244
-0.0528552491275356 -0.0302555211637013 66,133,244 66,133,244
-0.0592162880085902 -0.0234443645782759 66,133,244 66,133,244
-0.065517140408598 -0.0164228451962258 66,133,244 66,133,244
-0.0569144661984715 -0.0270012652914838 66,133,244 66,133,244
-0.0566514806343715 -0.0260886565945581 66,133,244 66,133,244
-0.0583306676313624 -0.0261366526793931 66,133,244 66,133,244
-0.0525744422941451 -0.0234998502896932 66,133,244 66,133,244
-0.0554746961175432 -0.027772337177054 66,133,244 66,133,244
-0.0533394970269953 -0.031912738379572 66,133,244 66,133,244
-0.0572075346980866 -0.0280057550874184 66,133,244 66,133,244
-0.0586793085264111 -0.0215647494128079 66,133,244 66,133,244
-0.0618605358054521 -0.0210460464293028 66,133,244 66,133,244
-0.0535304058229649 -0.0267976670039765 66,133,244 66,133,244
-0.0616160255106544 -0.0201939756222119 66,133,244 66,133,244
-0.0580302938171818 -0.0193095301358855 66,133,244 66,133,244
-0.0617108508678535 -0.0205207512681639 66,133,244 66,133,244
-0.0582926515639984 -0.0259850537590729 66,133,244 66,133,244
-0.0645817416309203 -0.0189190400218124 66,133,244 66,133,244
-0.0437179297454111 -0.0447085435150531 66,133,244 66,133,244
-0.0567107148542051 -0.0262546600427535 66,133,244 66,133,244
-0.0656665635918932 -0.0168952238457265 66,133,244 66,133,244
-0.0566288036167247 -0.025967656244624 66,133,244 66,133,244
-0.0633868316200127 -0.0205325249201982 66,133,244 66,133,244
-0.0574412910990908 -0.0230114595586296 66,133,244 66,133,244
-0.0523620577183415 -0.0227194975243354 66,133,244 66,133,244
-0.0585741023998881 -0.0269305786503438 66,133,244 66,133,244
-0.0557049946802968 -0.0285261182877099 66,133,244 66,133,244
-0.0530711350086365 -0.0309397179018885 66,133,244 66,133,244
-0.0568086936017104 -0.0265802491316078 66,133,244 66,133,244
-0.0595926922521249 -0.0246840823126476 66,133,244 66,133,244
-0.0629877271434181 -0.0191365164952444 66,133,244 66,133,244
-0.0621203975090693 -0.0218994647981642 66,133,244 66,133,244
-0.0562248295164751 -0.0245443939091262 66,133,244 66,133,244
-0.0534310855514743 -0.0321705951939841 66,133,244 66,133,244
-0.0455384411070205 -0.0336729046606398 66,133,244 66,133,244
-0.0577732940698194 -0.0241337865721311 66,133,244 66,133,244
-0.0566691253469277 -0.0260757350710168 66,133,244 66,133,244
-0.0556016316659259 -0.0223744428341115 66,133,244 66,133,244
-0.0633652773551297 -0.0146535639815056 66,133,244 66,133,244
-0.0617700953638418 -0.0206653840614436 66,133,244 66,133,244
-0.065523390618343 -0.0163602674513218 66,133,244 66,133,244
-0.0607654106622984 -0.0229527965117298 66,133,244 66,133,244
-0.0608315077524775 -0.0231803545371472 66,133,244 66,133,244
-0.0569777729340552 -0.0271334798870252 66,133,244 66,133,244
-0.0619926852709925 -0.0214282410074839 66,133,244 66,133,244
-0.0592569120991902 -0.0177190197913958 66,133,244 66,133,244
-0.0645796907610956 -0.0188498344155583 66,133,244 66,133,244
-0.0515873139512788 -0.0315305953020415 66,133,244 66,133,244
-0.0563368545604035 -0.0249065946486205 66,133,244 66,133,244
-0.0607725083528381 -0.0229641462696575 66,133,244 66,133,244
-0.0538410510333475 -0.0277961866581032 66,133,244 66,133,244
-0.057645558374028 -0.0236645472220629 66,133,244 66,133,244
-0.0416725199555118 -0.0433289579026494 66,133,244 66,133,244
-0.0531020043537863 -0.0309998763420112 66,133,244 66,133,244
-0.0609808286784027 -0.02367871960131 66,133,244 66,133,244
-0.0522255468544964 -0.0279566020266119 66,133,244 66,133,244
-0.0485830316998398 -0.0384138180954812 66,133,244 66,133,244
-0.0558383121123165 -0.0289283716031353 66,133,244 66,133,244
-0.0472031308305851 -0.0336289129982411 66,133,244 66,133,244
-0.0510975421883161 -0.0240373033062395 66,133,244 66,133,244
-0.0618673415388807 -0.0209531754626138 66,133,244 66,133,244
-0.0560732691826052 -0.0297202536876959 66,133,244 66,133,244
-0.0615368218880562 -0.0198004910439519 66,133,244 66,133,244
-0.0604235141747556 -0.0217102670980581 66,133,244 66,133,244
-0.0618992054637018 -0.0210514057120991 66,133,244 66,133,244
-0.0608510056251793 -0.0231807968853778 66,133,244 66,133,244
-0.0459516864390512 -0.0407959581689607 66,133,244 66,133,244
-0.0522184595331895 -0.0336588146504573 66,133,244 66,133,244
-0.0582711555442058 -0.0200072073919105 66,133,244 66,133,244
-0.0510337508787254 -0.0353191500460528 66,133,244 66,133,244
-0.0581292047504635 -0.0252812218751282 66,133,244 66,133,244
-0.0416316339424321 -0.0373597777926011 66,133,244 66,133,244
-0.0596408121424972 -0.0247434429870048 66,133,244 66,133,244
-0.0556943564617306 -0.0283775750539378 66,133,244 66,133,244
-0.0546062495051081 -0.0303774017384601 66,133,244 66,133,244
-0.0580356172689031 -0.0249480515028749 66,133,244 66,133,244
-0.0535155778130059 -0.0150579881948052 66,133,244 66,133,244
-0.0569073193324955 -0.0268067885010569 66,133,244 66,133,244
-0.0569911614898143 -0.0270970600807299 66,133,244 66,133,244
-0.0546817380126166 -0.0306317155427506 66,133,244 66,133,244
-0.0571537619234273 -0.0276550274371392 66,133,244 66,133,244
-0.0632547398472535 -0.0199412138548331 66,133,244 66,133,244
-0.0681732308211938 -0.0139010678643612 66,133,244 66,133,244
-0.0617616889827282 -0.0205330452211483 66,133,244 66,133,244
-0.0549661905737736 -0.0258369943749306 66,133,244 66,133,244
-0.0478310280636656 -0.0357355592401681 66,133,244 66,133,244
-0.0620054414143594 -0.0156041350314618 66,133,244 66,133,244
-0.0607010757061719 -0.0226220459934532 66,133,244 66,133,244
-0.0618733804577398 -0.020912751024089 66,133,244 66,133,244
-0.0618431507749544 -0.0208062340455264 66,133,244 66,133,244
-0.0643875826385567 -0.0180812164154871 66,133,244 66,133,244
-0.0595599544400219 -0.0244345260542839 66,133,244 66,133,244
-0.0496175611424319 -0.0246067910057757 66,133,244 66,133,244
-0.0585601549223334 -0.0209594673038958 66,133,244 66,133,244
-0.0421345621276557 0.00709382959518238 66,133,244 66,133,244
-0.0674788576011837 -0.0114663038104752 66,133,244 66,133,244
-0.0589403134908796 -0.0222720561033849 66,133,244 66,133,244
-0.0668577311688725 -0.015078619904032 66,133,244 66,133,244
-0.0583281583879277 -0.0259146253102788 66,133,244 66,133,244
-0.0667126106830141 -0.0145713108912064 66,133,244 66,133,244
-0.0565243944720684 -0.0254313959869218 66,133,244 66,133,244
-0.0394326966189713 -0.046992401541163 66,133,244 66,133,244
-0.0606044173456915 -0.0164832778172702 66,133,244 66,133,244
-0.0619631594563026 -0.0211900238956477 66,133,244 66,133,244
-0.053680982015512 -0.0271157836895789 66,133,244 66,133,244
-0.0573751686033654 -0.0283737635152592 66,133,244 66,133,244
-0.0620173398506168 -0.0156074730497159 66,133,244 66,133,244
-0.0669683930115802 -0.0154494458965767 66,133,244 66,133,244
-0.0543914400942568 -0.0295726987976457 66,133,244 66,133,244
-0.0532535595562946 -0.0140916505176151 66,133,244 66,133,244
-0.0592870189257067 -0.023451870179517 66,133,244 66,133,244
-0.0632503441573417 -0.00833409302375008 66,133,244 66,133,244
-0.0594757792181305 -0.0241044741959685 66,133,244 66,133,244
-0.0586670327778532 -0.0212975906196342 66,133,244 66,133,244
-0.0520564640612408 -0.0272446917540754 66,133,244 66,133,244
-0.0562103083708444 -0.0243195007557355 66,133,244 66,133,244
-0.0590170150559674 -0.0225015294584202 66,133,244 66,133,244
-0.0552538932272679 -0.0267736338313811 66,133,244 66,133,244
-0.0558170207132231 -0.0287187185795876 66,133,244 66,133,244
-0.0523298015695688 -0.0339444461419124 66,133,244 66,133,244
-0.0627877301455601 -0.0182458237363183 66,133,244 66,133,244
-0.0435586210805944 -0.0381746860469375 66,133,244 66,133,244
-0.0588373523296501 -0.0218663213059075 66,133,244 66,133,244
-0.0645869200207387 -0.0187046559594982 66,133,244 66,133,244
-0.0583695115282197 -0.0260139574551884 66,133,244 66,133,244
-0.0508944398176995 -0.0347326466447684 66,133,244 66,133,244
-0.0598624278017395 -0.0138724843017584 66,133,244 66,133,244
-0.0506893541575297 -0.0340163630283146 66,133,244 66,133,244
-0.0538832229690657 -0.027768241424095 66,133,244 66,133,244
-0.0597872772945638 -0.025140491483507 66,133,244 66,133,244
-0.0548521694435453 -0.0311207500163343 66,133,244 66,133,244
-0.0602243070982329 -0.0208825242731959 66,133,244 66,133,244
-0.0602183026514982 -0.00932226885568894 66,133,244 66,133,244
-0.0565779100379736 -0.0255548531223293 66,133,244 66,133,244
-0.0655691220792662 -0.0163122964769148 66,133,244 66,133,244
-0.0581901895700031 -0.0195964668094825 66,133,244 66,133,244
-0.0545278941903211 -0.0299869659950736 66,133,244 66,133,244
-0.057883823457619 -0.0243031344489001 66,133,244 66,133,244
-0.0533397178476141 -0.0258690987364938 66,133,244 66,133,244
-0.0637015867456213 -0.0156044911527937 66,133,244 66,133,244
-0.0583106488650691 -0.0257776050849196 66,133,244 66,133,244
-0.0569373907565674 -0.0267872935609553 66,133,244 66,133,244
-0.0635138513114529 -0.0149466361531793 66,133,244 66,133,244
-0.0509531801480428 -0.0291252225107483 66,133,244 66,133,244
-0.0587216963385666 -0.0214102693469638 66,133,244 66,133,244
-0.0533315510129117 -0.0315864016212691 66,133,244 66,133,244
-0.0453567127011907 -0.0270384138658323 66,133,244 66,133,244
-0.0560031181565715 -0.0293002601092499 66,133,244 66,133,244
-0.0532412316899729 -0.0312712856235173 66,133,244 66,133,244
-0.0501289164051984 -0.0320283611503896 66,133,244 66,133,244
-0.0570433190741143 -0.0271291338431051 66,133,244 66,133,244
-0.0576289920508848 -0.0233875837144829 66,133,244 66,133,244
-0.0464293815258562 -0.0365175168633894 66,133,244 66,133,244
-0.0567744371246467 -0.0261936983340117 66,133,244 66,133,244
-0.0669789933290383 -0.0153855818811592 66,133,244 66,133,244
-0.0552108944227856 -0.026544594733835 66,133,244 66,133,244
-0.0621509400747607 -0.0217362255766449 66,133,244 66,133,244
-0.0633251457369396 -0.0200293939586583 66,133,244 66,133,244
-0.0656321340658886 -0.0164738504374784 66,133,244 66,133,244
-0.0559809077119297 -0.0291985688438027 66,133,244 66,133,244
-0.0594641615772441 -0.0239453342456981 66,133,244 66,133,244
-0.0624798985075101 -0.0170765511111563 66,133,244 66,133,244
-0.0565841494968392 -0.025500915683564 66,133,244 66,133,244
-0.0571354508272017 0.0129779169140083 66,133,244 66,133,244
-0.0584618193606927 -0.0262348665542669 66,133,244 66,133,244
-0.0617632522836311 -0.020361549502233 66,133,244 66,133,244
-0.0576432895418343 -0.0233988937364814 66,133,244 66,133,244
-0.0603689001175723 -0.0213003354460279 66,133,244 66,133,244
-0.0603617295586331 -0.0212705189126204 66,133,244 66,133,244
-0.059439884020862 -0.0238448408360387 66,133,244 66,133,244
-0.0462838411341682 -0.0417367861105179 66,133,244 66,133,244
-0.0621859770919821 -0.0218115011688759 66,133,244 66,133,244
-0.0543161717007205 -0.0233976341029766 66,133,244 66,133,244
-0.0603875395665726 -0.0213500402003657 66,133,244 66,133,244
-0.0608417333442385 -0.0229210213313904 66,133,244 66,133,244
-0.0580666234252549 -0.0248428221273911 66,133,244 66,133,244
-0.0653883773579086 -0.0155868984658033 66,133,244 66,133,244
-0.0556688319452962 -0.0107621940386054 66,133,244 66,133,244
-0.0681761377421458 -0.0136991177993582 66,133,244 66,133,244
-0.0505345940556064 -0.0333627791335333 66,133,244 66,133,244
-0.0581932962333219 -0.0252739523369205 66,133,244 66,133,244
-0.0590585247282043 -0.0167284744559603 66,133,244 66,133,244
-0.0593230371345425 -0.023409506170045 66,133,244 66,133,244
-0.0489255827081212 -0.022010943176005 66,133,244 66,133,244
-0.0642022713706503 -0.0172300594656774 66,133,244 66,133,244
-0.0554912876597552 -0.0216692994157959 66,133,244 66,133,244
-0.0581820552736118 -0.00790890243144157 66,133,244 66,133,244
-0.052343990434958 -0.0280705235497907 66,133,244 66,133,244
-0.0499881445659766 -0.0372184173322201 66,133,244 66,133,244
-0.0495498775189743 -0.029929477977318 66,133,244 66,133,244
-0.0589659460256733 -0.0221529419437451 66,133,244 66,133,244
-0.0408482912960596 -0.0343907812593541 66,133,244 66,133,244
-0.0641819023695647 -0.0171290660071435 66,133,244 66,133,244
-0.0568497273803665 -0.0263493058730503 66,133,244 66,133,244
-0.0526984792096189 -0.0235087992161937 66,133,244 66,133,244
-0.0544548001376003 -0.0295924558858289 66,133,244 66,133,244
-0.0644013373497172 -0.0178877818383212 66,133,244 66,133,244
-0.0568305118965929 -0.0262804447090769 66,133,244 66,133,244
-0.0517761860061612 -0.0318494764438286 66,133,244 66,133,244
-0.0643294028694893 -0.017633379106468 66,133,244 66,133,244
-0.0633100874479656 -0.0198697365785163 66,133,244 66,133,244
-0.0555465360069214 -0.0218245455562314 66,133,244 66,133,244
-0.0532037272700852 -0.0252483445286141 66,133,244 66,133,244
-0.0589371553979724 -0.022028660918909 66,133,244 66,133,244
-0.05940988602111 -0.0236657964284128 66,133,244 66,133,244
-0.0522223432731816 -0.0333810323362698 66,133,244 66,133,244
-0.0509598274150619 -0.0290073499815662 66,133,244 66,133,244
-0.0579801877607971 -0.0244755386886148 66,133,244 66,133,244
-0.0536654453450903 -0.0268341615541258 66,133,244 66,133,244
-0.0522606257533018 -0.0277339495296905 66,133,244 66,133,244
-0.0552187291023174 -0.0264338179398123 66,133,244 66,133,244
-0.0564729549703959 -0.0250079150424746 66,133,244 66,133,244
-0.0617633771248721 -0.0202507599849128 66,133,244 66,133,244
-0.0469605622546352 -0.0324376960546311 66,133,244 66,133,244
-0.0496767391535633 -0.0360720359059198 66,133,244 66,133,244
-0.055861433320194 -0.0286439379318411 66,133,244 66,133,244
-0.0559134988038081 -0.0288226049764315 66,133,244 66,133,244
-0.043481152583613 -0.0088353091696011 66,133,244 66,133,244
-0.051318133945084 -0.0359738482737453 66,133,244 66,133,244
-0.0509809015391326 -0.0290330628133299 66,133,244 66,133,244
-0.0590094743302649 -0.0222215796780649 66,133,244 66,133,244
-0.0559613526814677 -0.028970687497198 66,133,244 66,133,244
-0.0400242367527056 -0.0199244661124726 66,133,244 66,133,244
-0.0644478832707757 -0.017973674405099 66,133,244 66,133,244
-0.0570507989551721 -0.0269692812822244 66,133,244 66,133,244
-0.0618337802924086 -0.0204560189600247 66,133,244 66,133,244
-0.0601932740199804 -0.0205430295965267 66,133,244 66,133,244
-0.0521581536301556 -0.033093808497486 66,133,244 66,133,244
-0.0485485281216318 -0.0263599014686844 66,133,244 66,133,244
-0.0602964634008205 -0.0208902245249665 66,133,244 66,133,244
-0.0614460855124092 -0.0191018696418621 66,133,244 66,133,244
-0.0562569341189727 -0.0242065418030452 66,133,244 66,133,244
-0.0576603259772166 -0.0232961928820709 66,133,244 66,133,244
-0.0577476917619836 -0.0235979289328321 66,133,244 66,133,244
-0.0592277943493048 -0.017183997017674 66,133,244 66,133,244
-0.065320075825033 -0.0152069528384167 66,133,244 66,133,244
-0.055682276284503 -0.0222108402560945 66,133,244 66,133,244
-0.0549347245439725 -0.0253841805292651 66,133,244 66,133,244
-0.0608378503553952 -0.022749150953803 66,133,244 66,133,244
-0.0658323947808079 -0.0111963592547861 66,133,244 66,133,244
-0.0607081287553836 -0.0222940690436846 66,133,244 66,133,244
-0.0521647059727361 -0.0330903905950355 66,133,244 66,133,244
-0.0394316819071563 -0.0466842837094219 66,133,244 66,133,244
-0.0570760515746418 -0.0212499843808951 66,133,244 66,133,244
-0.0588730359507561 -0.0217032872957397 66,133,244 66,133,244
-0.0488489284452956 -0.0331415909511357 66,133,244 66,133,244
-0.0629199441131398 -0.0184083444694963 66,133,244 66,133,244
-0.0579089824434586 -0.0241304733680326 66,133,244 66,133,244
-0.0554229676029802 -0.0270556905541831 66,133,244 66,133,244
-0.0534804300189266 -0.0260938797333481 66,133,244 66,133,244
-0.0547223322899 -0.0246236354523543 66,133,244 66,133,244
-0.0466300944939434 -0.0369797116135738 66,133,244 66,133,244
-0.048194495646189 -0.0366282360456334 66,133,244 66,133,244
-0.0611895226236016 -0.0181678764909876 66,133,244 66,133,244
-0.0564546876005198 -0.0133020306804195 66,133,244 66,133,244
-0.0549294303278686 -0.0253280389760932 66,133,244 66,133,244
-0.0589427078247326 -0.0219187355637636 66,133,244 66,133,244
-0.0634247671247605 -0.0143554722757664 66,133,244 66,133,244
-0.0583196189464482 -0.0255214818597593 66,133,244 66,133,244
-0.0527332617396592 -0.029244981982745 66,133,244 66,133,244
-0.0471727253756371 -0.0388345678790879 66,133,244 66,133,244
-0.0618163323572658 -0.0203134681879047 66,133,244 66,133,244
-0.0625418322755888 -0.0170523170793679 66,133,244 66,133,244
-0.0493262493274974 -0.0347463271350044 66,133,244 66,133,244
-0.0539036493396165 -0.0159793984694138 66,133,244 66,133,244
-0.0520777255535412 -0.0327328924539751 66,133,244 66,133,244
-0.0557564140856534 -0.0281639534896189 66,133,244 66,133,244
-0.0431251344626866 -0.0421120131629175 66,133,244 66,133,244
-0.0585543010349006 -0.0205414557066147 66,133,244 66,133,244
-0.0595789512812675 -0.0240903304985398 66,133,244 66,133,244
-0.0681717670232103 -0.0134627508055183 66,133,244 66,133,244
-0.0617289074423161 -0.0199957152686407 66,133,244 66,133,244
-0.0681708642043928 -0.0134570405925852 66,133,244 66,133,244
-0.0608819905970732 -0.0228295187877358 66,133,244 66,133,244
-0.0540366420973026 -0.0279661980618734 66,133,244 66,133,244
-0.0564472565463994 -0.0247731462026704 66,133,244 66,133,244
-0.0633778710199867 -0.0199268453641656 66,133,244 66,133,244
-0.0633791215594342 -0.0199292456688783 66,133,244 66,133,244
-0.061676882900379 -0.0198008453060768 66,133,244 66,133,244
-0.0554165197184691 -0.0269559449245774 66,133,244 66,133,244
-0.052789387620104 -0.0178495411681564 66,133,244 66,133,244
-0.0609857159911067 -0.0231595982733677 66,133,244 66,133,244
-0.0592602875299705 -0.0229519196004684 66,133,244 66,133,244
-0.0657127744174588 -0.0164500312552765 66,133,244 66,133,244
-0.0555534508060666 -0.0216512007786037 66,133,244 66,133,244
-0.0584489477436323 -0.0259069079347843 66,133,244 66,133,244
-0.0590003160231931 -0.0220426620834842 66,133,244 66,133,244
-0.0578956615168087 -0.0239798493551521 66,133,244 66,133,244
-0.0519340288161138 -0.0321799484783869 66,133,244 66,133,244
-0.059931423688215 -0.019483441276331 66,133,244 66,133,244
-0.0524932544979536 -0.028339510057453 66,133,244 66,133,244
-0.0496992832941665 -0.0359708084016296 66,133,244 66,133,244
-0.0547112856227553 -0.0244778183432854 66,133,244 66,133,244
-0.0528941547697582 -0.0181813360451579 66,133,244 66,133,244
-0.0509955801412643 -0.0346860017433333 66,133,244 66,133,244
-0.057858970182097 -0.0238369686178617 66,133,244 66,133,244
-0.0583382459393596 -0.0254966862841048 66,133,244 66,133,244
-0.065177948426027 -0.0145646351982436 66,133,244 66,133,244
-0.0618721272989934 -0.020424467959624 66,133,244 66,133,244
-0.0559813230908087 -0.0288579131595487 66,133,244 66,133,244
-0.0572273166197687 -0.0274032312658869 66,133,244 66,133,244
-0.0633182928231368 -0.0196478274228831 66,133,244 66,133,244
-0.0567300389418614 -0.0256792050154168 66,133,244 66,133,244
-0.058082716976045 -0.024592766931535 66,133,244 66,133,244
-0.0518476534977332 -0.0318471650645276 66,133,244 66,133,244
-0.0592861629143476 -0.0229897890442926 66,133,244 66,133,244
-0.0555039047842179 -0.0271967303512294 66,133,244 66,133,244
-0.0591885799330913 -0.0226477384693767 66,133,244 66,133,244
-0.0596067198777904 -0.0240946673869802 66,133,244 66,133,244
-0.0654198114299951 -0.0153755690620967 66,133,244 66,133,244
-0.058438048936913 -0.0258148149804396 66,133,244 66,133,244
-0.0545899187167893 -0.0297965436782968 66,133,244 66,133,244
-0.0582039951903657 -0.0250019222840273 66,133,244 66,133,244
-0.0643100968254663 -0.0172976352598203 66,133,244 66,133,244
-0.0568718582413944 -0.0261545142638928 66,133,244 66,133,244
-0.0681712884044927 -0.0133590740764413 66,133,244 66,133,244
-0.0582496585831385 -0.0251555436980991 66,133,244 66,133,244
-0.0645467335489172 -0.0181140253705817 66,133,244 66,133,244
-0.042028597400703 -0.0382099731679219 66,133,244 66,133,244
-0.0569252267755493 -0.0205627482026396 66,133,244 66,133,244
-0.0471375361822141 -0.0328233673744135 66,133,244 66,133,244
-0.0642840583429464 -0.0171975356349095 66,133,244 66,133,244
-0.0607359172682736 -0.0222180495602011 66,133,244 66,133,244
-0.0609359956614224 -0.0171385095056761 66,133,244 66,133,244
-0.057396085947324 -0.0221842380689028 66,133,244 66,133,244
-0.0656501779018547 -0.0161501297140833 66,133,244 66,133,244
-0.0533042302599157 -0.031087098824357 66,133,244 66,133,244
-0.04870179555365 -0.0382263623616432 66,133,244 66,133,244
-0.0197523995680125 -0.0418189102955146 66,133,244 66,133,244
-0.0502644851650318 -0.0320962646830006 66,133,244 66,133,244
-0.0532893969003632 -0.0310320301367146 66,133,244 66,133,244
-0.0618957293363174 -0.0204485122336328 66,133,244 66,133,244
-0.0549446851618105 -0.0309933270758406 66,133,244 66,133,244
-0.0620455216346929 -0.0209655156576521 66,133,244 66,133,244
-0.0576253625307731 -0.0229605334036796 66,133,244 66,133,244
-0.0591632815481837 -0.0225164479799895 66,133,244 66,133,244
-0.0544824247005131 -0.0293847431662209 66,133,244 66,133,244
-0.0559292937860651 -0.028624872219664 66,133,244 66,133,244
-0.0555189694658639 -0.0272014104691349 66,133,244 66,133,244
-0.0595195788342076 -0.0179731543035798 66,133,244 66,133,244
-0.0491251838054297 -0.0339035108585093 66,133,244 66,133,244
-0.062741720637221 -0.0175914023745412 66,133,244 66,133,244
-0.0514800363513403 -0.0247468337854025 66,133,244 66,133,244
-0.0607305801777692 -0.0221625338904838 66,133,244 66,133,244
-0.0553075406901035 -0.0264602274993782 66,133,244 66,133,244
-0.0514252457588228 -0.0187821803968742 66,133,244 66,133,244
-0.0681748726020801 -0.0133231831906145 66,133,244 66,133,244
-0.055462585617193 -0.0269950441535301 66,133,244 66,133,244
-0.0573793156329031 -0.0220880229658467 66,133,244 66,133,244
-0.0401126863352876 -0.0315245879258883 66,133,244 66,133,244
-0.0546542545768473 -0.0299585345504891 66,133,244 66,133,244
-0.0632003007426434 -0.0191637137946423 66,133,244 66,133,244
-0.0606926222781586 -0.0220180197778452 66,133,244 66,133,244
-0.0522503118936772 -0.0100853016204998 66,133,244 66,133,244
-0.0644567609275472 -0.0177414547034671 66,133,244 66,133,244
-0.0544141997359635 -0.029118463800422 66,133,244 66,133,244
-0.0521580801534379 -0.0328394885007876 66,133,244 66,133,244
-0.0556776474938313 -0.027716574830027 66,133,244 66,133,244
-0.0585210554607926 -0.0260214284399139 66,133,244 66,133,244
-0.0607315520965369 -0.0221358517717556 66,133,244 66,133,244
-0.0604272931033467 -0.0210790024305574 66,133,244 66,133,244
-0.0641970791891185 -0.0168232355029255 66,133,244 66,133,244
-0.0584554723908084 -0.0200150647099413 66,133,244 66,133,244
-0.0584864806590079 -0.0143499225479558 66,133,244 66,133,244
-0.0564309084157882 -0.0245417440510754 66,133,244 66,133,244
-0.0549229516019709 -0.0250872573165637 66,133,244 66,133,244
-0.055668654689975 -0.0161269225441374 66,133,244 66,133,244
-0.0601211258824711 -0.020008204169776 66,133,244 66,133,244
-0.0602909084551813 -0.020594190521001 66,133,244 66,133,244
-0.0619920368253801 -0.0207146812679019 66,133,244 66,133,244
-0.0574036419358725 -0.022132863020139 66,133,244 66,133,244
-0.0577016650835058 -0.0231628711949949 66,133,244 66,133,244
-0.0540414572966349 -0.0277962144424532 66,133,244 66,133,244
-0.0504688574143856 -0.0327326340343597 66,133,244 66,133,244
-0.0642761696916158 -0.017079079687505 66,133,244 66,133,244
-0.0596253735892139 -0.0240513879751139 66,133,244 66,133,244
-0.0570520149238812 -0.026678798303752 66,133,244 66,133,244
-0.067985687197831 -0.0126083364536363 66,133,244 66,133,244
-0.0513143667730879 -0.0356530030963835 66,133,244 66,133,244
-0.0596515653726293 -0.0241342748870175 66,133,244 66,133,244
-0.0576018088065756 -0.0228046577606637 66,133,244 66,133,244
-0.0581734110723871 -0.0247783113760427 66,133,244 66,133,244
-0.0613415251861407 -0.018437686485293 66,133,244 66,133,244
-0.0543142847193357 -0.0229455023085684 66,133,244 66,133,244
-0.0509009632383332 -0.034205952025457 66,133,244 66,133,244
-0.0621761791438115 -0.0213182401481772 66,133,244 66,133,244
-0.0541681934237758 -0.0224326469789109 66,133,244 66,133,244
-0.0565910901764538 -0.0250487946096073 66,133,244 66,133,244
-0.0576644749090501 -0.011452672092201 66,133,244 66,133,244
-0.0597195046990418 -0.024339004223786 66,133,244 66,133,244
-0.0532932165747772 -0.0251624391062994 66,133,244 66,133,244
-0.0618184424417314 -0.020066388861728 66,133,244 66,133,244
-0.0572409537561514 -0.0272931136283692 66,133,244 66,133,244
-0.058199662049979 -0.0248412426125086 66,133,244 66,133,244
-0.042634359809047 -0.0344047296191998 66,133,244 66,133,244
-0.0633563619727219 -0.0196183503207808 66,133,244 66,133,244
-0.0647370585307548 -0.0128584462403966 66,133,244 66,133,244
-0.0521073250117127 -0.0325867541867066 66,133,244 66,133,244
-0.0598718781571519 -0.0190823612028331 66,133,244 66,133,244
-0.0475762227172013 -0.0341956084509678 66,133,244 66,133,244
-0.0518760594097512 -0.0202330230153677 66,133,244 66,133,244
-0.0562608080306418 -0.0238779290634301 66,133,244 66,133,244
-0.0476374593566166 -0.0401747998144241 66,133,244 66,133,244
-0.0680970359858257 -0.0129360135456191 66,133,244 66,133,244
-0.0492647972691725 -0.0342686638003739 66,133,244 66,133,244
-0.0468014445680822 -0.0372755167129468 66,133,244 66,133,244
-0.0625950918852871 -0.0169553548426838 66,133,244 66,133,244
-0.0576741120120111 -0.0229916098230362 66,133,244 66,133,244
-0.0559951696567293 -0.0287175644409246 66,133,244 66,133,244
-0.0468141981925802 -0.0315415711104428 66,133,244 66,133,244
-0.0590152965457278 -0.0218641483611897 66,133,244 66,133,244
-0.0534304672376084 -0.0313734695639317 66,133,244 66,133,244
-0.0564163621655292 -0.0244016812369808 66,133,244 66,133,244
-0.0566881913517751 -0.0253430686591791 66,133,244 66,133,244
-0.0546966390307999 -0.0299863027680264 66,133,244 66,133,244
-0.0540712279765347 -0.0278165665382062 66,133,244 66,133,244
-0.0555093514670843 -0.0270224206381755 66,133,244 66,133,244
-0.0323148709044816 -0.0447825963931191 66,133,244 66,133,244
-0.0569972624742891 -0.0263993079611845 66,133,244 66,133,244
-0.064282376115507 -0.0170049182221824 66,133,244 66,133,244
-0.0595420552697399 -0.02366952709464 66,133,244 66,133,244
-0.0522100877802961 -0.0328977947887842 66,133,244 66,133,244
-0.0556444268549561 -0.0274803805009037 66,133,244 66,133,244
-0.0614715024570463 -0.0188073909923337 66,133,244 66,133,244
-0.062957068555351 -0.0181792796039731 66,133,244 66,133,244
-0.0629788922882905 -0.0182536067869134 66,133,244 66,133,244
-0.0619032015097258 -0.0202983117029924 66,133,244 66,133,244
-0.0680520063879171 -0.0127402762161633 66,133,244 66,133,244
-0.0567371179936383 -0.0254865510966731 66,133,244 66,133,244
-0.0512216336080649 -0.0294660743799327 66,133,244 66,133,244
-0.0559641765645566 -0.0285781342469859 66,133,244 66,133,244
-0.059389264834757 -0.0231263939867246 66,133,244 66,133,244
-0.0606816917279541 -0.0218243015381435 66,133,244 66,133,244
-0.0594428369568293 -0.0233035847811673 66,133,244 66,133,244
-0.0617589814665102 -0.0140103625301966 66,133,244 66,133,244
-0.0570066786319984 -0.0264033306199377 66,133,244 66,133,244
-0.0629559845598735 -0.0181541347670152 66,133,244 66,133,244
-0.0509533338950106 -0.0285172910466766 66,133,244 66,133,244
-0.0520771922102507 -0.0324097779338786 66,133,244 66,133,244
-0.0603819520872178 -0.0207735865235316 66,133,244 66,133,244
-0.0519008475345239 -0.031792299076087 66,133,244 66,133,244
-0.062096261225783 -0.020937005048822 66,133,244 66,133,244
-0.0547172871482101 -0.0300015029554589 66,133,244 66,133,244
-0.0668005354903955 -0.0141426788918345 66,133,244 66,133,244
-0.0475501541039728 -0.0398013308415764 66,133,244 66,133,244
-0.0572085819565093 -0.0270851572989041 66,133,244 66,133,244
-0.0565731423404102 -0.0248812565960722 66,133,244 66,133,244
-0.0520609353587584 -0.0323363441754561 66,133,244 66,133,244
-0.0553511913638906 -0.0264193077590306 66,133,244 66,133,244
-0.0585759817681665 -0.0202715818253422 66,133,244 66,133,244
-0.0558700798181181 -0.028209465943459 66,133,244 66,133,244
-0.0525685931955914 -0.0340835132753961 66,133,244 66,133,244
-0.0529774415458335 -0.0297256618720952 66,133,244 66,133,244
-0.0559634061809571 -0.0285236349346886 66,133,244 66,133,244
-0.0580984662879166 -0.0243692164333134 66,133,244 66,133,244
-0.0573133570816567 -0.0274206467078535 66,133,244 66,133,244
-0.0392823946372143 -0.0457582024692672 66,133,244 66,133,244
-0.0550771453786135 -0.0196689540785793 66,133,244 66,133,244
-0.064580057166103 -0.0179565961019893 66,133,244 66,133,244
-0.0496428642063778 -0.0296999746146285 66,133,244 66,133,244
-0.0628436137159844 -0.0177109103024783 66,133,244 66,133,244
-0.0678867333366362 -0.0120908371645456 66,133,244 66,133,244
-0.0363161728867829 -0.0239296715888727 66,133,244 66,133,244
-0.0618600505314305 -0.0200694032497395 66,133,244 66,133,244
-0.0618297151150055 -0.0199583600732114 66,133,244 66,133,244
-0.0681402382658285 -0.0129585316072416 66,133,244 66,133,244
-0.0560246523545956 -0.028705114090028 66,133,244 66,133,244
-0.0607661668878609 -0.0220415143883767 66,133,244 66,133,244
-0.045971891377219 -0.0400518794018646 66,133,244 66,133,244
-0.0629014038965972 -0.0178859965453277 66,133,244 66,133,244
-0.0475968796371547 -0.0399018034725488 66,133,244 66,133,244
-0.057124984532875 -0.0267339507639886 66,133,244 66,133,244
-0.0496799321261611 -0.0240284405808911 66,133,244 66,133,244
-0.0475556763273246 -0.0397565628338401 66,133,244 66,133,244
-0.0619823540676589 -0.0204648152478133 66,133,244 66,133,244
-0.0618447641381217 -0.0199825374031141 66,133,244 66,133,244
-0.0593204671820433 -0.0227806489812705 66,133,244 66,133,244
-0.0559440171163921 -0.0226272014997129 66,133,244 66,133,244
-0.0483574725982855 -0.0367473267726636 66,133,244 66,133,244
-0.0573511016509951 -0.0217273289434042 66,133,244 66,133,244
-0.0597784607698349 -0.024363414743752 66,133,244 66,133,244
-0.06165450040851 -0.0193183124967968 66,133,244 66,133,244
-0.0562357655583629 -0.0178626141211765 66,133,244 66,133,244
-0.0583977343938372 -0.0253446838670919 66,133,244 66,133,244
-0.0580289873105654 -0.0240655407043857 66,133,244 66,133,244
-0.0515647021711047 -0.0305260905434392 66,133,244 66,133,244
-0.0459703980596721 -0.0111458171709736 66,133,244 66,133,244
-0.0615679454159835 -0.0190020359941651 66,133,244 66,133,244
-0.0579570289015459 -0.0238066991284659 66,133,244 66,133,244
-0.0583853126168489 -0.0252888519062334 66,133,244 66,133,244
-0.0608168372865903 -0.0221665578864117 66,133,244 66,133,244
-0.059181121912727 -0.0222716635862683 66,133,244 66,133,244
-0.0501903374488142 -0.0372989907228869 66,133,244 66,133,244
-0.0573318867780036 -0.0216334627378536 66,133,244 66,133,244
-0.0564308068676839 -0.0127395165361008 66,133,244 66,133,244
-0.0437510285974749 -0.0438492199140551 66,133,244 66,133,244
-0.0599585905254287 -0.0191868458986882 66,133,244 66,133,244
-0.0546567782039986 -0.029676715636149 66,133,244 66,133,244
-0.0569687575816491 -0.0261389467540594 66,133,244 66,133,244
-0.0622265447610597 -0.0154920926876623 66,133,244 66,133,244
-0.0533669791206838 -0.0309707824376568 66,133,244 66,133,244
-0.0606221502343913 -0.021467621834931 66,133,244 66,133,244
-0.055962675196892 -0.0284122988395982 66,133,244 66,133,244
-0.0603980374581472 -0.0149154538928691 66,133,244 66,133,244
-0.0533130980940186 -0.030774718225957 66,133,244 66,133,244
-0.0603051935345688 -0.0203633492690553 66,133,244 66,133,244
-0.0568383946265232 -0.0256654515618247 66,133,244 66,133,244
-0.05943502063581 -0.0231120659203184 66,133,244 66,133,244
-0.0608225431514419 -0.0221462455492861 66,133,244 66,133,244
-0.0664981676570233 -0.0129449705699884 66,133,244 66,133,244
-0.0571284365641379 -0.0266629084345184 66,133,244 66,133,244
-0.0579056355032549 -0.0235827429687351 66,133,244 66,133,244
-0.0566785193559502 -0.0251029841912975 66,133,244 66,133,244
-0.0579629664413169 -0.0237792562572464 66,133,244 66,133,244
-0.0604777664336377 -0.0209459219961717 66,133,244 66,133,244
-0.0621453146215872 -0.0151784478792792 66,133,244 66,133,244
-0.0579535552059236 -0.0237437430481954 66,133,244 66,133,244
-0.0632206943831405 -0.018900377033177 66,133,244 66,133,244
-0.0577526430798726 -0.0230454470523972 66,133,244 66,133,244
-0.062765830606673 -0.0173201341237773 66,133,244 66,133,244
-0.0630654413339022 -0.018356237256274 66,133,244 66,133,244
-0.0507973434359604 -0.0220315694059231 66,133,244 66,133,244
-0.0578632919157604 -0.0234159416324213 66,133,244 66,133,244
-0.0497155890114719 -0.029823181394058 66,133,244 66,133,244
-0.0592662816275481 -0.0225021523588995 66,133,244 66,133,244
-0.054612829496036 -0.029469607129353 66,133,244 66,133,244
-0.0513609567074063 -0.0355207334634015 66,133,244 66,133,244
-0.056082567606618 -0.0287873077960717 66,133,244 66,133,244
-0.0632761072919177 -0.0190738156487089 66,133,244 66,133,244
-0.0485692259473277 -0.0258481278841244 66,133,244 66,133,244
-0.056658570614462 -0.0250099303634032 66,133,244 66,133,244
-0.0608087360860213 -0.0220694432303502 66,133,244 66,133,244
-0.0592214872707245 -0.0165690599066003 66,133,244 66,133,244
-0.0446359742550421 -0.0410794799563507 66,133,244 66,133,244
-0.0363641300893141 -0.0239630847828351 66,133,244 66,133,244
-0.0435544961234518 -0.0373224109426024 66,133,244 66,133,244
-0.0667402471339548 -0.0137409524069948 66,133,244 66,133,244
-0.0567460551933308 -0.0252959477151127 66,133,244 66,133,244
-0.0607173675842042 -0.0159588063712733 66,133,244 66,133,244
-0.0528449271409851 -0.0233196174434521 66,133,244 66,133,244
-0.0479465119159648 -0.0352108058470005 66,133,244 66,133,244
-0.057041381025521 -0.0263107014635091 66,133,244 66,133,244
-0.0583384867822649 -0.0250273163274171 66,133,244 66,133,244
-0.0520816924056674 -0.020667729669559 66,133,244 66,133,244
-0.0577732906725152 -0.0230674989665571 66,133,244 66,133,244
-0.0561837435609151 -0.0233311362723713 66,133,244 66,133,244
-0.0620941371822945 -0.0149433301172186 66,133,244 66,133,244
-0.0514830630326964 -0.0301312654026139 66,133,244 66,133,244
-0.0512844898931492 -0.029442307229511 66,133,244 66,133,244
-0.0558490719095392 -0.0279277182739981 66,133,244 66,133,244
-0.0526824260284686 -0.0284999258555042 66,133,244 66,133,244
-0.0597293043652443 -0.0240463178505882 66,133,244 66,133,244
-0.0609294718452186 -0.0224300908565924 66,133,244 66,133,244
-0.0576902688333414 -0.0227465090518664 66,133,244 66,133,244
-0.0574467817453284 -0.021901767146476 66,133,244 66,133,244
-0.059958572472379 -0.0190566499609233 66,133,244 66,133,244
-0.0640149702158589 -0.0157876609682817 66,133,244 66,133,244
-0.0540077729895966 -0.021527112878624 66,133,244 66,133,244
-0.0410848316472378 -0.0229373149961847 66,133,244 66,133,244
-0.0680901297826407 -0.0125819258143293 66,133,244 66,133,244
-0.0627534306659594 -0.0114062829446845 66,133,244 66,133,244
-0.0530164138257196 -0.0296270135728177 66,133,244 66,133,244
-0.0594430138997061 -0.023024487446501 66,133,244 66,133,244
-0.0592995831494817 -0.0225269233496654 66,133,244 66,133,244
-0.0629695549216799 -0.0121501067017318 66,133,244 66,133,244
-0.0558554861535021 -0.0221360014143641 66,133,244 66,133,244
-0.0566641819468915 -0.0249373354228697 66,133,244 66,133,244
-0.0534366425808382 -0.0310713671092749 66,133,244 66,133,244
-0.0571381171939563 -0.026575698167489 66,133,244 66,133,244
-0.0561735337233966 -0.0290041179615766 66,133,244 66,133,244
-0.0668334564422962 -0.0139727397545798 66,133,244 66,133,244
-0.0618996411309528 -0.0199708135404065 66,133,244 66,133,244
-0.0618171304535406 -0.0139114700101516 66,133,244 66,133,244
-0.0556368686617467 -0.0155879014010328 66,133,244 66,133,244
-0.0448155358868287 0.0103562931219292 66,133,244 66,133,244
-0.0640437182754971 -0.0158441402905812 66,133,244 66,133,244
-0.0517967546761986 -0.0311430918903155 66,133,244 66,133,244
-0.054741189426007 -0.0297928112923196 66,133,244 66,133,244
-0.0500312578847984 -0.0307942289015393 66,133,244 66,133,244
-0.0568041145798389 -0.0253928078980822 66,133,244 66,133,244
-0.0632036144244871 -0.0129258578571073 66,133,244 66,133,244
-0.066779900850967 -0.013767929093596 66,133,244 66,133,244
-0.0601314476280157 -0.0195987593565605 66,133,244 66,133,244
-0.0625378048503586 -0.0163878447298327 66,133,244 66,133,244
-0.0620902595770488 -0.0206067514558935 66,133,244 66,133,244
-0.052038670926537 -0.0261932109555049 66,133,244 66,133,244
-0.0515661656384213 -0.0303250667741267 66,133,244 66,133,244
-0.0588674804022576 -0.020978317650893 66,133,244 66,133,244
-0.0644135210067133 -0.0113245716400064 66,133,244 66,133,244
-0.0593927149614648 -0.0227914851970742 66,133,244 66,133,244
-0.0568899550060074 -0.0256662394086093 66,133,244 66,133,244
-0.065731331898788 -0.0158854074333042 66,133,244 66,133,244
-0.0678942365496123 -0.0118307801156593 66,133,244 66,133,244
-0.0536544141258589 -0.0317722124282721 66,133,244 66,133,244
-0.0536361034602007 -0.0259358165870737 66,133,244 66,133,244
-0.0596578840705029 -0.0237052633117266 66,133,244 66,133,244
-0.0546340527596843 -0.0293902323707726 66,133,244 66,133,244
-0.0529541870235736 -0.0293376528264865 66,133,244 66,133,244
-0.0605876942971304 -0.0211425389967585 66,133,244 66,133,244
-0.0520699990881843 -0.0320427657311272 66,133,244 66,133,244
-0.0655813299926481 -0.0153460182026257 66,133,244 66,133,244
-0.0591450062935864 -0.0219119085270957 66,133,244 66,133,244
-0.0593375236176461 -0.022576677851058 66,133,244 66,133,244
-0.0553463283814868 -0.0260614101830589 66,133,244 66,133,244
-0.0422037664042824 -0.0440318756422467 66,133,244 66,133,244
-0.0631479565003652 -0.0184492395588023 66,133,244 66,133,244
-0.0594797007402898 -0.0230586663142367 66,133,244 66,133,244
-0.0562313400342059 -0.0233498494839114 66,133,244 66,133,244
-0.0606009051853623 -0.021160011733134 66,133,244 66,133,244
-0.0578757847443562 -0.0232611192860164 66,133,244 66,133,244
-0.0481800525513439 -0.0300815214099097 66,133,244 66,133,244
-0.0562393211533059 -0.0233616913281798 66,133,244 66,133,244
-0.0461308724302007 -0.0402967388242643 66,133,244 66,133,244
-0.0543674778279139 -0.0284186870361709 66,133,244 66,133,244
-0.0573482865733039 -0.0271987989684181 66,133,244 66,133,244
-0.0381764007828808 -0.0416013123276684 66,133,244 66,133,244
-0.0495058408679057 -0.0288933766468091 66,133,244 66,133,244
-0.0555473900754679 -0.0267278642107818 66,133,244 66,133,244
-0.053766227729617 -0.0263303544500263 66,133,244 66,133,244
-0.0482764015904666 0.00423287466416494 66,133,244 66,133,244
-0.0549839096220586 -0.0247740004888905 66,133,244 66,133,244
-0.0602913477630931 -0.0200669441191024 66,133,244 66,133,244
-0.0548962066114355 -0.0244658607282036 66,133,244 66,133,244
-0.0628290587062164 -0.0173010653530651 66,133,244 66,133,244
-0.0495983614242227 -0.0349672698798434 66,133,244 66,133,244
-0.0572129434573687 -0.0209334422992683 66,133,244 66,133,244
-0.0535624328553174 -0.0313767590113395 66,133,244 66,133,244
-0.0601271152740943 -0.0194738336081466 66,133,244 66,133,244
-0.0504049237026943 -0.0319750080348442 66,133,244 66,133,244
-0.0539124072591181 -0.0210332670223172 66,133,244 66,133,244
-0.0589671585260557 -0.0212240631041762 66,133,244 66,133,244
-0.0591244964505443 -0.0217680345633219 66,133,244 66,133,244
-0.0569341096945445 -0.0257224889560121 66,133,244 66,133,244
-0.055831261239543 -0.027671840748194 66,133,244 66,133,244
-0.0573715591532237 -0.0214611675631108 66,133,244 66,133,244
-0.0605838036148331 -0.0210422466010588 66,133,244 66,133,244
-0.0654299251648435 -0.0147291679432218 66,133,244 66,133,244
-0.0571728747330357 -0.0265348659279782 66,133,244 66,133,244
-0.0533832861396625 -0.0307257057615519 66,133,244 66,133,244
-0.0607338126634305 -0.0215430595506883 66,133,244 66,133,244
-0.061832333336015 -0.0195716946203729 66,133,244 66,133,244
-0.0464026294783728 -0.0411681904260423 66,133,244 66,133,244
-0.0579336661431005 -0.0233757851074154 66,133,244 66,133,244
-0.0636278356559072 -0.00846263987839774 66,133,244 66,133,244
-0.0596984676799659 -0.0237152343123163 66,133,244 66,133,244
-0.0595680459749987 -0.0232564024361583 66,133,244 66,133,244
-0.0470869680780692 -0.0319722830669489 66,133,244 66,133,244
-0.0527624444014618 -0.0285408337006164 66,133,244 66,133,244
-0.0679473309547195 -0.0118658813655317 66,133,244 66,133,244
-0.0580754708854458 -0.0238517348651895 66,133,244 66,133,244
-0.0483849521293021 -0.0249195207841403 66,133,244 66,133,244
-0.0613745280223305 -0.017958828051299 66,133,244 66,133,244
-0.0622111376342276 -0.0150837038912187 66,133,244 66,133,244
-0.0559580109353159 -0.022281149713274 66,133,244 66,133,244
-0.0656195530099073 -0.0153365933404869 66,133,244 66,133,244
-0.0529736448091266 -0.0292577029833792 66,133,244 66,133,244
-0.0611530076745554 -0.0171768831078077 66,133,244 66,133,244
-0.0575417196008852 -0.0219855514116425 66,133,244 66,133,244
-0.0559260942054239 -0.0279334372854069 66,133,244 66,133,244
-0.0533799261613595 -0.0248834223920814 66,133,244 66,133,244
-0.0609297531401599 -0.0221713575316043 66,133,244 66,133,244
-0.0656458399143598 -0.0154159274603174 66,133,244 66,133,244
-0.0575563501964505 -0.0220286860279696 66,133,244 66,133,244
-0.0565953125282658 -0.024471940249528 66,133,244 66,133,244
-0.0595213700926252 -0.023060711721977 66,133,244 66,133,244
-0.0597354901338564 -0.0237963933615624 66,133,244 66,133,244
-0.0577932234900269 -0.0228353705817947 66,133,244 66,133,244
-0.0510176240147681 -0.0339991011292676 66,133,244 66,133,244
-0.0568656381257767 -0.0196185152414245 66,133,244 66,133,244
-0.063123302714154 -0.0182027287167591 66,133,244 66,133,244
-0.0557226243618109 -0.0272025455151118 66,133,244 66,133,244
-0.0526248103864849 -0.0280120615466615 66,133,244 66,133,244
-0.0612053960264593 -0.0173205806060116 66,133,244 66,133,244
-0.039781753216481 -0.0412453967129008 66,133,244 66,133,244
-0.0606137633469068 -0.0210341641069663 66,133,244 66,133,244
-0.0637709516474506 -0.0146498570873633 66,133,244 66,133,244
-0.0565554480370016 -0.0242921214213431 66,133,244 66,133,244
-0.0555072931879416 -0.0264335309132579 66,133,244 66,133,244
-0.064355838476953 -0.0166706809039954 66,133,244 66,133,244
-0.0501020803659966 -0.0307963038959939 66,133,244 66,133,244
-0.0588034907452376 -0.0205239441126785 66,133,244 66,133,244
-0.0589519434268628 -0.0152617223253722 66,133,244 66,133,244
-0.0605949894781565 -0.0151738468617533 66,133,244 66,133,244
-0.0561255899097676 -0.0227807028275509 66,133,244 66,133,244
-0.061581817625584 -0.0185866688339364 66,133,244 66,133,244
-0.0572252294170005 -0.0265875825845421 66,133,244 66,133,244
-0.0566105785362635 -0.0244569577147443 66,133,244 66,133,244
-0.0609392385560371 -0.0221318806084899 66,133,244 66,133,244
-0.0586519835389608 -0.0199800714567431 66,133,244 66,133,244
-0.0520858091643392 -0.0318708910620829 66,133,244 66,133,244
-0.0571699737120883 -0.0263870125853045 66,133,244 66,133,244
-0.0631828210557506 -0.0183486506784231 66,133,244 66,133,244
-0.0517722739163362 -0.0307789231182321 66,133,244 66,133,244
-0.0579208256364715 -0.023211458380163 66,133,244 66,133,244
-0.0544585204831596 -0.0227638545848995 66,133,244 66,133,244
-0.0653125951423943 -0.0141765953794207 66,133,244 66,133,244
-0.0625560859547573 -0.0161725668757472 66,133,244 66,133,244
-0.0526087623472408 -0.0278996848581552 66,133,244 66,133,244
-0.0520533236329616 -0.0317387161982695 66,133,244 66,133,244
-0.0483705321339334 -0.0362986397030272 66,133,244 66,133,244
-0.060789514141527 -0.015812440135098 66,133,244 66,133,244
-0.0595504624391934 -0.0230526289028052 66,133,244 66,133,244
-0.0597713705020618 -0.0238151031925157 66,133,244 66,133,244
-0.0571262731541871 -0.0204255840294198 66,133,244 66,133,244
-0.039203067432527 -0.0160702810029961 66,133,244 66,133,244
-0.0574072691402514 -0.0213964982068799 66,133,244 66,133,244
-0.0554515121006219 -0.0261657403056498 66,133,244 66,133,244
-0.0595163729894188 -0.011376852791058 66,133,244 66,133,244
-0.0613622576496843 -0.0177679877288785 66,133,244 66,133,244
-0.0570388633774628 -0.0258815771266065 66,133,244 66,133,244
-0.0555097222250756 -0.0263537232132362 66,133,244 66,133,244
-0.0565253998365632 -0.0183224884715446 66,133,244 66,133,244
-0.0668847799539002 -0.0137926574677926 66,133,244 66,133,244
-0.062600957768345 -0.0162717440868402 66,133,244 66,133,244
-0.0640290007383894 -0.0154399378885257 66,133,244 66,133,244
-0.0616774539566572 -0.0188399086843392 66,133,244 66,133,244
-0.0513873646322302 -0.0236080911412064 66,133,244 66,133,244
-0.0557550355771271 -0.027189173355158 66,133,244 66,133,244
-0.0579185211017494 -0.0231359922729602 66,133,244 66,133,244
-0.061812197285424 -0.0193006823113233 66,133,244 66,133,244
-0.055747232210024 -0.0213832995369314 66,133,244 66,133,244
-0.058336854497291 -0.0245800256911832 66,133,244 66,133,244
-0.059438181670873 -0.0226211197541752 66,133,244 66,133,244
-0.0616976813953055 -0.0188950408487286 66,133,244 66,133,244
-0.0608577388218644 -0.0217562073274719 66,133,244 66,133,244
-0.0555914203536411 -0.0266067822550882 66,133,244 66,133,244
-0.044771431249299 -0.0410867239789319 66,133,244 66,133,244
-0.0629618985234602 -0.0174970831793012 66,133,244 66,133,244
-0.0491996001209965 -0.027557002346624 66,133,244 66,133,244
-0.0626665864708214 -0.0164617915749343 66,133,244 66,133,244
-0.0589780981700005 -0.0209950428675312 66,133,244 66,133,244
-0.0567905369226261 -0.024958406291973 66,133,244 66,133,244
-0.0555212421133012 -0.0263346118576083 66,133,244 66,133,244
-0.065226552693207 -0.0137590654694364 66,133,244 66,133,244
-0.0600103772357336 -0.0187831173152512 66,133,244 66,133,244
-0.0547814264929604 -0.0295368738890242 66,133,244 66,133,244
-0.0581293425496224 -0.0180320802253299 66,133,244 66,133,244
-0.0584984428879818 -0.0250784875692373 66,133,244 66,133,244
-0.0490744394558701 -0.0328469700583187 66,133,244 66,133,244
-0.0506212812841682 -0.0266513274013973 66,133,244 66,133,244
-0.0468054297363225 -0.0307528794997474 66,133,244 66,133,244
-0.0528578944221503 -0.0286204008520752 66,133,244 66,133,244
-0.0509996026544814 -0.0337299006623522 66,133,244 66,133,244
-0.0630475746004658 -0.0177258435182458 66,133,244 66,133,244
-0.0656771590365946 -0.0152847826692527 66,133,244 66,133,244
-0.057318777970758 -0.0209728383860317 66,133,244 66,133,244
-0.0540626030727053 -0.02123836553188 66,133,244 66,133,244
-0.0547915945035767 -0.0179883820301906 66,133,244 66,133,244
-0.0553210754161585 -0.025587235861254 66,133,244 66,133,244
-0.0580924966493095 -0.0236282235960546 66,133,244 66,133,244
-0.0613875669107017 -0.0177197600344585 66,133,244 66,133,244
-0.0624987767022515 -0.0157949585731855 66,133,244 66,133,244
-0.062168900671008 -0.0204242929615138 66,133,244 66,133,244
-0.0473855565238862 -0.0327250156972018 66,133,244 66,133,244
-0.0582364022674608 -0.0241205159022117 66,133,244 66,133,244
-0.060855802466668 -0.0216388219581439 66,133,244 66,133,244
-0.0504535752400275 -0.0260196154788933 66,133,244 66,133,244
-0.0595132653024987 -0.0169833420579469 66,133,244 66,133,244
-0.0643307452367655 -0.0163478803598738 66,133,244 66,133,244
-0.0643922584910395 -0.016558874395857 66,133,244 66,133,244
-0.0522630688008371 -0.0322805830085595 66,133,244 66,133,244
-0.0494746179016167 -0.0283879136404109 66,133,244 66,133,244
-0.0606085993553497 -0.0207572755824535 66,133,244 66,133,244
-0.0657655646591256 -0.0155233451306195 66,133,244 66,133,244
-0.0543927247117372 -0.0223176352874163 66,133,244 66,133,244
-0.064518217847674 -0.0169713729206732 66,133,244 66,133,244
-0.0420443709160113 -0.0372755729204023 66,133,244 66,133,244
-0.0536879084952098 -0.0256443460862984 66,133,244 66,133,244
-0.0632045191942822 -0.0181931569455416 66,133,244 66,133,244
-0.0574045676182402 -0.0211953918391293 66,133,244 66,133,244
-0.0613259014243689 -0.0174568068446911 66,133,244 66,133,244
-0.060934388472192 -0.0218724105886169 66,133,244 66,133,244
-0.0451917191402465 -0.0366220270180291 66,133,244 66,133,244
-0.0393903226261965 -0.0396192930320439 66,133,244 66,133,244
-0.0588342682039617 -0.0203628731071967 66,133,244 66,133,244
-0.0544958889447458 -0.0284289985801824 66,133,244 66,133,244
-0.0567222947839323 -0.0245896639986945 66,133,244 66,133,244
-0.054618417456662 -0.0288465201181611 66,133,244 66,133,244
-0.0512220884148819 -0.0286293107588365 66,133,244 66,133,244
-0.0616006695596258 -0.0183885178592313 66,133,244 66,133,244
-0.0619854998358229 -0.0197211632566947 66,133,244 66,133,244
-0.0622743685360056 -0.0149453770167864 66,133,244 66,133,244
-0.0531522907196964 0.0282090405713606 66,133,244 66,133,244
-0.0585702572604769 -0.0252020569357966 66,133,244 66,133,244
-0.0567280453138664 -0.0245941749291589 66,133,244 66,133,244
-0.0417700287957778 -0.0362924528293805 66,133,244 66,133,244
-0.0521621911350805 -0.0318718599483126 66,133,244 66,133,244
-0.0507895594007804 -0.032881333530362 66,133,244 66,133,244
-0.0524932370333757 -0.0272326286127971 66,133,244 66,133,244
-0.0504310937384792 -0.0316361564580618 66,133,244 66,133,244
-0.060543174250394 -0.0146911954983866 66,133,244 66,133,244
-0.0583035533990889 -0.0242538883567899 66,133,244 66,133,244
-0.0556548789252889 -0.0266248098047336 66,133,244 66,133,244
-0.060829827173147 -0.0214534953971614 66,133,244 66,133,244
-0.0554195776001948 -0.0258064162863975 66,133,244 66,133,244
-0.0601525532023939 -0.0191018796682107 66,133,244 66,133,244
-0.048608526479141 -0.036851682853728 66,133,244 66,133,244
-0.057616846970827 -0.0218620771051608 66,133,244 66,133,244
-0.0602554236564194 -0.0194489829590046 66,133,244 66,133,244
-0.0633974277899555 -0.00722555239907657 66,133,244 66,133,244
-0.0657688528318783 -0.0154375215106062 66,133,244 66,133,244
-0.0580379488515316 -0.0233008479575355 66,133,244 66,133,244
-0.0502230771907767 -0.0308730811432841 66,133,244 66,133,244
-0.0641602783670402 -0.0156356933624716 66,133,244 66,133,244
-0.0638744322475234 -0.0146402980732976 66,133,244 66,133,244
-0.0534417956363414 -0.0131425010739361 66,133,244 66,133,244
-0.0630378663105389 -0.0175121126168905 66,133,244 66,133,244
-0.0571802317097834 -0.0260917538190217 66,133,244 66,133,244
-0.0639739618962189 -0.0034300486861854 66,133,244 66,133,244
-0.0583614082864833 -0.0244039738858182 66,133,244 66,133,244
-0.0593068671246831 -0.0219026345505152 66,133,244 66,133,244
-0.0579310158667307 -0.0229108158003492 66,133,244 66,133,244
-0.066444779510731 -0.0119807824074202 66,133,244 66,133,244
-0.0602260015979379 -0.0193086432610773 66,133,244 66,133,244
-0.063814989914706 -0.00864271379714163 66,133,244 66,133,244
-0.0520746446633214 -0.0314894021114971 66,133,244 66,133,244
-0.0431399261795445 -0.0351835807748886 66,133,244 66,133,244
-0.0575576918935669 -0.0216090643639605 66,133,244 66,133,244
-0.0599891887024582 -0.0184801597826515 66,133,244 66,133,244
-0.0564893893669268 -0.0236786538192298 66,133,244 66,133,244
-0.062173983337081 -0.0202723070668211 66,133,244 66,133,244
-0.0559695595842243 -0.0218739140181173 66,133,244 66,133,244
-0.0567433755804745 -0.0245542922368605 66,133,244 66,133,244
-0.0525709144237171 -0.0331932007046557 66,133,244 66,133,244
-0.0535393923248634 -0.0249990052679042 66,133,244 66,133,244
-0.0588976288615929 -0.0204621024136258 66,133,244 66,133,244
-0.0568224158243697 -0.0190457061631543 66,133,244 66,133,244
-0.0618964490600214 -0.0192991531023011 66,133,244 66,133,244
-0.0532364090741294 -0.0297175565159303 66,133,244 66,133,244
-0.0611967173532871 -0.0168712059987385 66,133,244 66,133,244
-0.0601523848430694 -0.0190221623239873 66,133,244 66,133,244
-0.0590541752186885 -0.0209915106960361 66,133,244 66,133,244
-0.0560684688958215 -0.0221949919423699 66,133,244 66,133,244
-0.0533671353724697 -0.0301559444301199 66,133,244 66,133,244
-0.0536246406788297 -0.031046045939185 66,133,244 66,133,244
-0.0605090719386962 -0.020246421260481 66,133,244 66,133,244
-0.0627431559589773 -0.0164335940420275 66,133,244 66,133,244
-0.0592985628169624 -0.0218243158877921 66,133,244 66,133,244
-0.0615706487175243 -0.0123710849979988 66,133,244 66,133,244
-0.0560250819457277 -0.0220327607175086 66,133,244 66,133,244
-0.0645637849617495 -0.0169639463202615 66,133,244 66,133,244
-0.0583184090434672 -0.02420008450977 66,133,244 66,133,244
-0.0531829108935529 -0.0237288590292222 66,133,244 66,133,244
-0.00533492690939052 0.0149834956881779 66,133,244 66,133,244
-0.059231428069311 -0.021582817503057 66,133,244 66,133,244
-0.0448122167498853 -0.0409254017153981 66,133,244 66,133,244
-0.051635972617786 -0.0299120585894074 66,133,244 66,133,244
-0.0593277875612945 -0.0219080841322907 66,133,244 66,133,244
-0.0605841116045086 -0.0204839696952419 66,133,244 66,133,244
-0.050629287110456 -0.0264185308206164 66,133,244 66,133,244
-0.0578748007724319 -0.0226446019920171 66,133,244 66,133,244
-0.0552721392449016 -0.0251758386386564 66,133,244 66,133,244
-0.0575961563248621 -0.0216732903867379 66,133,244 66,133,244
-0.0602734205503185 -0.0193968533094668 66,133,244 66,133,244
-0.047512793479147 -0.0329353974398956 66,133,244 66,133,244
-0.0529781616495464 -0.0287694842115229 66,133,244 66,133,244
-0.0572136684260209 -0.0261144224560826 66,133,244 66,133,244
-0.0574783616157046 -0.0212530959363905 66,133,244 66,133,244
-0.0679087487184201 -0.0111868812728311 66,133,244 66,133,244
-0.0555547562745476 -0.0261323795625278 66,133,244 66,133,244
-0.0523634811844824 -0.0266234402561347 66,133,244 66,133,244
-0.0436822311114518 -0.0369711475463264 66,133,244 66,133,244
-0.0448823296489654 -0.0353535294186453 66,133,244 66,133,244
-0.0506459154653927 -0.0264453665037442 66,133,244 66,133,244
-0.0594790639762375 -0.022395781503448 66,133,244 66,133,244
-0.061282614893332 -0.0170869614127091 66,133,244 66,133,244
-0.0530779461104546 -0.0290873180133979 66,133,244 66,133,244
-0.0486001255868722 -0.0308979104320064 66,133,244 66,133,244
-0.0427099660720919 -0.0393668854321056 66,133,244 66,133,244
-0.0630859095042167 -0.0175565207028201 66,133,244 66,133,244
-0.0578562622368125 -0.0225342405428313 66,133,244 66,133,244
-0.0546679741773346 -0.028813282843427 66,133,244 66,133,244
-0.0557313614111048 -0.0267218856532069 66,133,244 66,133,244
-0.0489033014464542 -0.0377154720657177 66,133,244 66,133,244
-0.0593189319252099 -0.0218177625000464 66,133,244 66,133,244
-0.0570230994924633 -0.0254140957055224 66,133,244 66,133,244
-0.0527063126808567 -0.0277839717666768 66,133,244 66,133,244
-0.064111583898801 -0.0153203991546636 66,133,244 66,133,244
-0.0639169856515433 -0.0146440955376615 66,133,244 66,133,244
-0.0605865115515288 -0.0204308971872399 66,133,244 66,133,244
-0.0484666941272774 -0.0361933160112573 66,133,244 66,133,244
-0.0644939017212039 -0.0166403439909932 66,133,244 66,133,244
-0.0453625525580428 -0.0254368094366783 66,133,244 66,133,244
-0.0657336497043182 -0.0151573684033037 66,133,244 66,133,244
-0.0632839009420657 -0.018218756588728 66,133,244 66,133,244
-0.0597210991095139 -0.0231989234664213 66,133,244 66,133,244
-0.0580795101063988 -0.0232858807838337 66,133,244 66,133,244
-0.0452822341794475 -0.0424762916597642 66,133,244 66,133,244
-0.0654355540592171 -0.0141193604859838 66,133,244 66,133,244
-0.0583059602264475 -0.0240698306989912 66,133,244 66,133,244
-0.0506220697555153 -0.0263242191888353 66,133,244 66,133,244
-0.0594873719448984 -0.0166082731925752 66,133,244 66,133,244
-0.0607635496660114 -0.0210269807679727 66,133,244 66,133,244
-0.0601023478161794 -0.0187332561284882 66,133,244 66,133,244
-0.0617217453765486 -0.0185658449940363 66,133,244 66,133,244
-0.0581627322096384 -0.023556907054292 66,133,244 66,133,244
-0.0612657062077275 -0.0169810369966789 66,133,244 66,133,244
-0.0537739488110232 -0.0256772346682203 66,133,244 66,133,244
-0.0579117363768439 -0.0226856232791328 66,133,244 66,133,244
-0.0539127871974261 -0.0261566070417736 66,133,244 66,133,244
-0.0601032324147485 -0.0187259943225025 66,133,244 66,133,244
-0.0565218709122888 -0.0236417410943542 66,133,244 66,133,244
-0.054492844134454 -0.0281596401784084 66,133,244 66,133,244
-0.0499092766289278 -0.035379842369173 66,133,244 66,133,244
-0.0555643581218464 -0.0260859121069122 66,133,244 66,133,244
-0.060102735986969 -0.0187063071230943 66,133,244 66,133,244
-0.0551475243728711 -0.024639579219546 66,133,244 66,133,244
-0.0449990755731848 -0.0356788556671101 66,133,244 66,133,244
-0.0608359152776969 -0.0212403325718259 66,133,244 66,133,244
-0.0508016266398374 -0.0326746011552194 66,133,244 66,133,244
-0.0524203236587183 -0.0325011418365429 66,133,244 66,133,244
-0.0584665247652731 -0.0187960613205146 66,133,244 66,133,244
-0.047588084727969 -0.0330834665879817 66,133,244 66,133,244
-0.0508504130803912 -0.0270502280816181 66,133,244 66,133,244
-0.0598871123019898 -0.00637697077758289 66,133,244 66,133,244
-0.0640762743879128 -0.0151112810936389 66,133,244 66,133,244
-0.0510755895070129 -0.0335986378744695 66,133,244 66,133,244
-0.0590001299102705 -0.0148498734740862 66,133,244 66,133,244
-0.0532869909379747 -0.0297077887716112 66,133,244 66,133,244
-0.0627264744937546 -0.0162066111369065 66,133,244 66,133,244
-0.0643533558686437 -0.0160651119293857 66,133,244 66,133,244
-0.055714430473158 -0.0265604421781989 66,133,244 66,133,244
-0.0543880619808966 -0.0277364625219323 66,133,244 66,133,244
-0.0541834444629485 -0.0270257693990461 66,133,244 66,133,244
-0.0613997034535117 -0.0173737108645897 66,133,244 66,133,244
-0.0508809075627791 -0.0329092038328304 66,133,244 66,133,244
-0.0603052439356072 -0.019347528109977 66,133,244 66,133,244
-0.0604674530455084 -0.01990859824247 66,133,244 66,133,244
-0.0586107992119473 -0.0192488080718125 66,133,244 66,133,244
-0.0544319732140195 -0.0220933100972374 66,133,244 66,133,244
-0.0524217782989835 -0.0324535925111615 66,133,244 66,133,244
-0.0546541436322553 -0.0286365640102292 66,133,244 66,133,244
-0.0597239726205658 -0.0230979920637287 66,133,244 66,133,244
-0.0581312650144526 -0.0233551292237699 66,133,244 66,133,244
-0.060529258495356 -0.020107483126771 66,133,244 66,133,244
-0.0580588613730612 -0.0230963528069712 66,133,244 66,133,244
-0.0533955522097328 -0.0242638498111413 66,133,244 66,133,244
-0.0519245421530622 -0.0307163745474034 66,133,244 66,133,244
-0.0585719824486943 -0.0190902903265261 66,133,244 66,133,244
-0.0607434801147609 -0.0208335242800636 66,133,244 66,133,244
-0.0493539771393799 -0.0333491960095046 66,133,244 66,133,244
-0.0567058991734646 -0.0241619788762782 66,133,244 66,133,244
-0.0517889968459668 -0.0302293963570142 66,133,244 66,133,244
-0.058340070014132 -0.0240468025437483 66,133,244 66,133,244
-0.0501871541049993 -0.0304493828464509 66,133,244 66,133,244
-0.0596733163095238 -0.0228830113342797 66,133,244 66,133,244
-0.0519496141586509 -0.030777682240551 66,133,244 66,133,244
-0.0542584917867636 -0.0272249156030094 66,133,244 66,133,244
-0.0560556900158764 -0.0218918068099044 66,133,244 66,133,244
-0.0561013037752255 -0.0220457459140995 66,133,244 66,133,244
-0.0493019201608136 -0.0331421182129647 66,133,244 66,133,244
-0.0535857484778733 -0.0306543359463815 66,133,244 66,133,244
-0.0629790679933168 -0.0169851036439786 66,133,244 66,133,244
-0.0578903470179649 -0.0224581001349795 66,133,244 66,133,244
-0.0508473764623815 -0.0269326788623917 66,133,244 66,133,244
-0.0548518087610046 -0.0234758444869948 66,133,244 66,133,244
-0.0564697293512731 -0.023305163684878 66,133,244 66,133,244
-0.0606409504769802 -0.0204269229798519 66,133,244 66,133,244
-0.0504629026542442 -0.0313708612795984 66,133,244 66,133,244
-0.0606343860990367 -0.0204003319090742 66,133,244 66,133,244
-0.0644871994946154 -0.0164205208124093 66,133,244 66,133,244
-0.0679514080145412 -0.0110939977029022 66,133,244 66,133,244
-0.0579638517364108 -0.0226980231488312 66,133,244 66,133,244
-0.0556505730087927 -0.0262321600919156 66,133,244 66,133,244
-0.0576302511176677 -0.0215275835225839 66,133,244 66,133,244
-0.0592623615384842 -0.0156302551938955 66,133,244 66,133,244
-0.060973497967034 -0.0215447864596162 66,133,244 66,133,244
-0.0564991694652121 -0.0118203328496109 66,133,244 66,133,244
-0.0628357032448913 -0.0164410145308244 66,133,244 66,133,244
-0.0655794264572079 -0.00861893309962139 66,133,244 66,133,244
-0.0675189815478055 -0.00955790435723562 66,133,244 66,133,244
-0.0557777557490873 -0.0266374771447711 66,133,244 66,133,244
-0.0473984786992797 -0.0322616047436493 66,133,244 66,133,244
-0.0578582229802503 -0.0165139709816032 66,133,244 66,133,244
-0.0605675875387535 -0.0201238319378497 66,133,244 66,133,244
-0.0495192101302548 -0.0338293662468201 66,133,244 66,133,244
-0.0633186737116932 -0.0181025553517632 66,133,244 66,133,244
-0.0609647871613003 -0.0214933167300305 66,133,244 66,133,244
-0.0558952392785381 -0.0270251107054348 66,133,244 66,133,244
-0.0582680095191223 -0.0236933272951142 66,133,244 66,133,244
-0.0590608410150644 -0.020656817468893 66,133,244 66,133,244
-0.0603364294833205 -0.0192968406909366 66,133,244 66,133,244
-0.0589490787009226 -0.0202643575937576 66,133,244 66,133,244
-0.0571463953241762 -0.0197937963416679 66,133,244 66,133,244
-0.0438995921228701 -0.00855748066431866 66,133,244 66,133,244
-0.055903862463371 -0.0270372512413891 66,133,244 66,133,244
-0.0541295490078354 -0.0208859589141044 66,133,244 66,133,244
-0.0541894635998462 -0.0268650377043842 66,133,244 66,133,244
-0.0542351175263848 -0.0270195784673164 66,133,244 66,133,244
-0.0607342893861357 -0.020655044255205 66,133,244 66,133,244
-0.0481866342279555 -0.0349421400518486 66,133,244 66,133,244
-0.0546949427016269 -0.0286016724609367 66,133,244 66,133,244
-0.054288046243478 -0.0271889734264147 66,133,244 66,133,244
-0.0576861488285212 -0.0158571573974713 66,133,244 66,133,244
-0.0508157813280802 -0.0324758498655081 66,133,244 66,133,244
-0.0644848920936702 -0.0162932030097547 66,133,244 66,133,244
-0.0527404562672686 -0.027587512847954 66,133,244 66,133,244
-0.0630740146745495 -0.0171731404170535 66,133,244 66,133,244
-0.0626464619963076 -0.0156908456617768 66,133,244 66,133,244
-0.0607370565236615 -0.0206273150907425 66,133,244 66,133,244
-0.0541045876092406 -0.0265293324281905 66,133,244 66,133,244
-0.0560589620962486 -0.0217369364298849 66,133,244 66,133,244
-0.0521222592930876 -0.0254247974244947 66,133,244 66,133,244
-0.0579232853594656 -0.0224166990894476 66,133,244 66,133,244
-0.0597982678288248 -0.0173547009253451 66,133,244 66,133,244
-0.0638385919577994 -0.0140220424895799 66,133,244 66,133,244
-0.0675855844009429 -0.00967444775613556 66,133,244 66,133,244
-0.0536867643257084 -0.0308351496532599 66,133,244 66,133,244
-0.0554074955774774 -0.0136910480149695 66,133,244 66,133,244
-0.054754720616762 -0.0287560540902303 66,133,244 66,133,244
-0.0562867099779586 -0.0225105367710004 66,133,244 66,133,244
-0.0545740465699915 -0.0281282864628222 66,133,244 66,133,244
-0.0646838267744136 -0.0111674014523114 66,133,244 66,133,244
-0.062813166598932 -0.0162274528875291 66,133,244 66,133,244
-0.0504523793944468 -0.0311654644453769 66,133,244 66,133,244
-0.0563679569820001 -0.022776123847378 66,133,244 66,133,244
-0.0528052954752002 -0.0277609280697969 66,133,244 66,133,244
-0.0535138874403557 -0.0244372141202563 66,133,244 66,133,244
-0.053417962989904 -0.0298785732944655 66,133,244 66,133,244
-0.0548522135932384 -0.0232938597274044 66,133,244 66,133,244
-0.066962706693691 -0.013260807181262 66,133,244 66,133,244
-0.0511841881488212 -0.0336867221665736 66,133,244 66,133,244
-0.0621649105182651 -0.0197389401687723 66,133,244 66,133,244
-0.0595804491368249 -0.0165617154446811 66,133,244 66,133,244
-0.0645598105877366 -0.0164794883541552 66,133,244 66,133,244
-0.0572656567420845 -0.0258617627950606 66,133,244 66,133,244
-0.045855005178734 -0.0325370781514761 66,133,244 66,133,244
-0.0549126115571738 -0.0234820607200753 66,133,244 66,133,244
-0.0449935101151445 -0.0353239629479507 66,133,244 66,133,244
-0.0542252277194699 -0.0210918950359947 66,133,244 66,133,244
-0.0557222640990687 -0.0262742649281784 66,133,244 66,133,244
-0.0617031866800655 -0.0181123082645007 66,133,244 66,133,244
-0.0514591053878811 -0.0172794603377217 66,133,244 66,133,244
-0.0615975087681639 -0.0177438142691107 66,133,244 66,133,244
-0.0568915228938921 -0.0245396107083763 66,133,244 66,133,244
-0.0656220221207089 -0.0143499929161269 66,133,244 66,133,244
-0.0474073378733194 -0.0378915704343167 66,133,244 66,133,244
-0.0675561415108929 -0.00949570883950754 66,133,244 66,133,244
-0.0564187151442361 -0.0228951019351904 66,133,244 66,133,244
-0.0465332778759845 -0.0348522662462372 66,133,244 66,133,244
-0.0457895911439835 -0.0322734649892512 66,133,244 66,133,244
-0.0593261626076535 -0.0214041583175489 66,133,244 66,133,244
-0.0574549495842664 -0.0206964859647362 66,133,244 66,133,244
-0.0479123798620733 -0.03384078877784 66,133,244 66,133,244
-0.0607308505520649 -0.0147064820085397 66,133,244 66,133,244
-0.0591034966194534 -0.0206207187101963 66,133,244 66,133,244
-0.0703068151273396 -0.00744420782079035 66,133,244 66,133,244
-0.0543885089148929 -0.0273897566788914 66,133,244 66,133,244
-0.0580603819479475 -0.0227804293587632 66,133,244 66,133,244
-0.0457459944632635 -0.0263295310562467 66,133,244 66,133,244
-0.0639485024464513 -0.0142946785464253 66,133,244 66,133,244
-0.0469770370679152 -0.0363675337361167 66,133,244 66,133,244
-0.0606456485209948 -0.020179979613571 66,133,244 66,133,244
-0.0627325678789351 -0.015856158341573 66,133,244 66,133,244
-0.0631270364177167 -0.0172213065333098 66,133,244 66,133,244
-0.050702956717339 -0.0203860082667402 66,133,244 66,133,244
-0.047658290223449 -0.0329425355306149 66,133,244 66,133,244
-0.0601186203962669 -0.0183432882384915 66,133,244 66,133,244
-0.0542796017874713 -0.0269961339080017 66,133,244 66,133,244
-0.0601693860475676 -0.0185179858825718 66,133,244 66,133,244
-0.0582470180520697 -0.0234096008917897 66,133,244 66,133,244
-0.0530043648511545 -0.0225667225990086 66,133,244 66,133,244
-0.0491799760677596 -0.0324223681353969 66,133,244 66,133,244
-0.0615671956352144 -0.0175712116369063 66,133,244 66,133,244
-0.0534796774422896 -0.0299844131377365 66,133,244 66,133,244
-0.0639693737799043 -0.0143345355633703 66,133,244 66,133,244
-0.0521136909319389 -0.031025914706498 66,133,244 66,133,244
-0.0576473489694034 -0.00976052677028972 66,133,244 66,133,244
-0.0592981550234334 -0.0212515263965668 66,133,244 66,133,244
-0.0566387711441925 -0.0235811301849934 66,133,244 66,133,244
-0.0612741832740972 -0.0165330309851906 66,133,244 66,133,244
-0.059461625563878 -0.0217999750150071 66,133,244 66,133,244
-0.0541101822349015 -0.0263654475117 66,133,244 66,133,244
-0.0664242691690323 -0.0112602229045577 66,133,244 66,133,244
-0.0632868801789618 -0.0177087628653095 66,133,244 66,133,244
-0.0421646498221784 -0.0196302267768846 66,133,244 66,133,244
-0.0632021138833689 -0.0174116722691191 66,133,244 66,133,244
-0.0578799769271368 -0.0220767468026304 66,133,244 66,133,244
-0.059446060039094 -0.0217205856949798 66,133,244 66,133,244
-0.0620061523410487 -0.0132536827818277 66,133,244 66,133,244
-0.0592552515672928 -0.0210527745261438 66,133,244 66,133,244
-0.0616138844098708 -0.0176697617862358 66,133,244 66,133,244
-0.0564894106537345 -0.0230185611044427 66,133,244 66,133,244
-0.0595616319746023 -0.0221077054383814 66,133,244 66,133,244
-0.0633612925788988 -0.0179411076917172 66,133,244 66,133,244
-0.0433769524495481 -0.0411345001596551 66,133,244 66,133,244
-0.0576681024034674 -0.0213236463623609 66,133,244 66,133,244
-0.0541455098357761 -0.0264492274293515 66,133,244 66,133,244
-0.0569081599234868 -0.0244659533540646 66,133,244 66,133,244
-0.0622048414721173 -0.0139295811803919 66,133,244 66,133,244
-0.0583849390428268 -0.0238020801749116 66,133,244 66,133,244
-0.0592061745596424 -0.0208687330187399 66,133,244 66,133,244
-0.057817263807403 -0.0218317084060837 66,133,244 66,133,244
-0.0592622222752849 -0.021057970588824 66,133,244 66,133,244
-0.0612114046183212 -0.0162486313488356 66,133,244 66,133,244
-0.0517519721706735 -0.0296875886225184 66,133,244 66,133,244
-0.0473277686951131 -0.03168877318944 66,133,244 66,133,244
-0.0590645820454567 -0.0203581100098728 66,133,244 66,133,244
-0.057193331082531 -0.0196463412498406 66,133,244 66,133,244
-0.0515006739075122 -0.0288085012750967 66,133,244 66,133,244
-0.0544606719545756 -0.0275063621752405 66,133,244 66,133,244
-0.0529662913740692 -0.0107699101471992 66,133,244 66,133,244
-0.0530977676094982 -0.0285546683230122 66,133,244 66,133,244
-0.0587175272380135 -0.0191378652469407 66,133,244 66,133,244
-0.0517638200621696 -0.0297071520126565 66,133,244 66,133,244
-0.0557931699939958 -0.0263346091379464 66,133,244 66,133,244
-0.0551512429002276 -0.0241060551639249 66,133,244 66,133,244
-0.0523635773982724 -0.0317756055715185 66,133,244 66,133,244
-0.0656221087722371 -0.0141629624679533 66,133,244 66,133,244
-0.0619103165831724 -0.0186335439771681 66,133,244 66,133,244
-0.0645624221053649 -0.016258869907221 66,133,244 66,133,244
-0.0543331808264451 -0.0154825241869258 66,133,244 66,133,244
-0.0632825046766083 -0.0176008571794616 66,133,244 66,133,244
-0.060953365834062 -0.0153073594328822 66,133,244 66,133,244
-0.0579837929829407 -0.0223492018036191 66,133,244 66,133,244
-0.0604505348617085 -0.0193398022674187 66,133,244 66,133,244
-0.0496878699044361 -0.0224909437188129 66,133,244 66,133,244
-0.0539832600721231 -0.0258154766582444 66,133,244 66,133,244
-0.05496452910166 -0.0234375433111292 66,133,244 66,133,244
-0.0617476619717167 -0.018049108693056 66,133,244 66,133,244
-0.0521776107307299 -0.031108658280092 66,133,244 66,133,244
-0.0608540984081704 -0.0207235318423578 66,133,244 66,133,244
-0.0620944394376366 -0.0192435385290301 66,133,244 66,133,244
-0.0522595653720638 -0.0256042366240077 66,133,244 66,133,244
-0.0605159551330716 -0.0195449945884035 66,133,244 66,133,244
-0.0602046862295174 -0.0184634330387949 66,133,244 66,133,244
-0.0568477296591364 -0.0241627773364772 66,133,244 66,133,244
-0.058117849294967 -0.0227846156134011 66,133,244 66,133,244
-0.0541044867149826 -0.0262063097821878 66,133,244 66,133,244
-0.0472458801039214 -0.0371051056979297 66,133,244 66,133,244
-0.0606177268461723 -0.0198827700993652 66,133,244 66,133,244
-0.0645487644322116 -0.00460681216473861 66,133,244 66,133,244
-0.0535421194600267 -0.0242383897757784 66,133,244 66,133,244
-0.0628583674379078 -0.0160678588483251 66,133,244 66,133,244
-0.0617354100989609 -0.0179530415240141 66,133,244 66,133,244
-0.0664842761977564 -0.0112950922358784 66,133,244 66,133,244
-0.0642855484318591 -0.00945126549426114 66,133,244 66,133,244
-0.05736354298389 -0.0201310780124349 66,133,244 66,133,244
-0.0655947636664911 -0.0139792141646292 66,133,244 66,133,244
-0.0561230042796763 -0.0273793698815157 66,133,244 66,133,244
-0.0617033494729888 -0.0178256117383203 66,133,244 66,133,244
-0.0652156132042034 -0.0126611897015532 66,133,244 66,133,244
-0.0554615811662893 -0.0250845879771495 66,133,244 66,133,244
-0.0528561545994969 -0.0218357173110922 66,133,244 66,133,244
-0.0628596502038341 -0.0160484616030742 66,133,244 66,133,244
-0.0599848072752347 -0.0176419412556275 66,133,244 66,133,244
-0.0592872811130298 -0.0210010521829978 66,133,244 66,133,244
-0.0568701733944725 -0.0241770468339497 66,133,244 66,133,244
-0.0625999003247553 -0.015138318705505 66,133,244 66,133,244
-0.0554211261995814 -0.0249220308123579 66,133,244 66,133,244
-0.0601738367007815 -0.0182752804699999 66,133,244 66,133,244
-0.0576842699615904 -0.0212023249686591 66,133,244 66,133,244
-0.0566991134239629 -0.0235659518783628 66,133,244 66,133,244
-0.0539719942121874 -0.0256702545025605 66,133,244 66,133,244
-0.0669315250934199 -0.0127940026932368 66,133,244 66,133,244
-0.0495974188998015 -0.0336226813687053 66,133,244 66,133,244
-0.063531075826362 -0.0125661352966507 66,133,244 66,133,244
-0.0557225181971157 -0.0259520727167104 66,133,244 66,133,244
-0.0357475233037266 -0.0318554097903847 66,133,244 66,133,244
-0.0607650088711645 -0.0203053042682833 66,133,244 66,133,244
-0.0569796900205681 -0.0245218805937879 66,133,244 66,133,244
-0.0654698926732637 -0.0134930066917646 66,133,244 66,133,244
-0.0529048961379832 -0.0104047327255426 66,133,244 66,133,244
-0.0593373507097491 -0.0211314555737554 66,133,244 66,133,244
-0.0524497661685237 -0.0261560982552027 66,133,244 66,133,244
-0.058542643599723 -0.018374614981767 66,133,244 66,133,244
-0.0578637674615837 -0.0217945951153392 66,133,244 66,133,244
-0.0599339933440355 -0.0174057087131987 66,133,244 66,133,244
-0.064429823783144 -0.0156462350752598 66,133,244 66,133,244
-0.058309058266024 -0.023326441930487 66,133,244 66,133,244
-0.0604049573552249 -0.0190288427836226 66,133,244 66,133,244
-0.0590328339673221 -0.0200512824064117 66,133,244 66,133,244
-0.0533200684628176 -0.0291465285190463 66,133,244 66,133,244
-0.0597090929863547 -0.0166164499331385 66,133,244 66,133,244
-0.0608006396811602 -0.0203959892916111 66,133,244 66,133,244
-0.0559877406701053 -0.0268286427906371 66,133,244 66,133,244
-0.0619139613184425 -0.0184724486815647 66,133,244 66,133,244
-0.0600402817383369 -0.0177584888072983 66,133,244 66,133,244
-0.0567535680124785 -0.0237033985599908 66,133,244 66,133,244
-0.0654961445723826 -0.0135493593035647 66,133,244 66,133,244
-0.0644156487421814 -0.0155824830688768 66,133,244 66,133,244
-0.0546031695764413 -0.022024628970856 66,133,244 66,133,244
-0.0591450146302112 -0.0204262801063179 66,133,244 66,133,244
-0.0464533627943099 -0.0284541498151564 66,133,244 66,133,244
-0.0584746339999158 -0.0181017315079137 66,133,244 66,133,244
-0.0438422567570552 -0.0309609731213397 66,133,244 66,133,244
-0.0563068052985919 -0.0221436794559247 66,133,244 66,133,244
-0.066904239366894 -0.0126334652587722 66,133,244 66,133,244
-0.0539400597064024 -0.025494308354793 66,133,244 66,133,244
-0.0533101851469647 -0.0290884764798726 66,133,244 66,133,244
-0.0616706802219373 -0.0176005770199834 66,133,244 66,133,244
-0.0570513279655747 -0.0189240871864483 66,133,244 66,133,244
-0.0636816441413143 -0.0130063964611181 66,133,244 66,133,244
-0.0620206069440586 -0.0130261867827993 66,133,244 66,133,244
-0.0583109114535372 -0.0117286577479524 66,133,244 66,133,244
-0.0606132824856878 -0.0197006386699107 66,133,244 66,133,244
-0.0632514883467451 -0.0172810064118215 66,133,244 66,133,244
-0.0562326278421038 -0.0160722765374424 66,133,244 66,133,244
-0.0513822559868744 -0.0281427799035539 66,133,244 66,133,244
-0.0604037670200872 -0.0189487875908963 66,133,244 66,133,244
-0.0517699525274957 -0.0294775888560407 66,133,244 66,133,244
-0.0480819818935432 -0.0282533298975985 66,133,244 66,133,244
-0.0593067433993226 -0.0151412135419702 66,133,244 66,133,244
-0.0570699407730308 -0.024717929002476 66,133,244 66,133,244
-0.0551175092262099 -0.0237250721185945 66,133,244 66,133,244
-0.0572106099635451 -0.0078658727849165 66,133,244 66,133,244
-0.0438028455696193 -0.0365244580262143 66,133,244 66,133,244
-0.0633389537351895 -0.017539747401711 66,133,244 66,133,244
-0.0558490996861302 -0.0204798164233934 66,133,244 66,133,244
-0.0524208164462087 -0.0259353860883596 66,133,244 66,133,244
-0.0580079687445152 -0.0221746668128681 66,133,244 66,133,244
-0.0536044439689654 -0.0300276336849924 66,133,244 66,133,244
-0.061919213546911 -0.0183815934735465 66,133,244 66,133,244
-0.0570717158283825 -0.0246980080220615 66,133,244 66,133,244
-0.0483862376742437 -0.0292725675701366 66,133,244 66,133,244
-0.0662418124015274 -0.0102375793628745 66,133,244 66,133,244
-0.0594928433054435 -0.0215215458761247 66,133,244 66,133,244
-0.0544616325785324 -0.0214133226937473 66,133,244 66,133,244
-0.0520519092834149 -0.0303963370312908 66,133,244 66,133,244
-0.0566733507244049 -0.0232898567658719 66,133,244 66,133,244
-0.0608124829400595 -0.0202955620763179 66,133,244 66,133,244
-0.0628101095510734 -0.0156584204256947 66,133,244 66,133,244
-0.0426289848750311 -0.0439631552202051 66,133,244 66,133,244
-0.0519279963388967 -0.029951789543268 66,133,244 66,133,244
-0.0500905916280503 -0.0293640909695871 66,133,244 66,133,244
-0.0566155823643519 -0.0230695055427111 66,133,244 66,133,244
-0.0509715440610658 -0.0266270851862016 66,133,244 66,133,244
-0.0592507340554553 -0.0206415934804534 66,133,244 66,133,244
-0.0592278065522825 -0.0205519843893825 66,133,244 66,133,244
-0.0505026171578422 -0.0307689351268905 66,133,244 66,133,244
-0.0552983969399538 -0.0242714460440229 66,133,244 66,133,244
-0.0660848343809051 -0.00386039087409297 66,133,244 66,133,244
-0.0597872915836673 -0.0167071480186074 66,133,244 66,133,244
-0.0635599973677606 -0.00666120144295586 66,133,244 66,133,244
-0.0630693349895367 -0.0165157288566821 66,133,244 66,133,244
-0.0525415102097888 -0.0262609974591332 66,133,244 66,133,244
-0.0654914027745107 -0.0133444831225154 66,133,244 66,133,244
-0.0565861334294961 -0.0229374460457094 66,133,244 66,133,244
-0.0592175445896093 -0.0204967485481131 66,133,244 66,133,244
-0.059087623726043 -0.00271032829985586 66,133,244 66,133,244
-0.060886929018392 -0.0204927797114444 66,133,244 66,133,244
-0.0590620690550015 -0.0199404777902305 66,133,244 66,133,244
-0.0596360285914696 -0.0161506970959915 66,133,244 66,133,244
-0.0608239552079952 -0.0202636735055124 66,133,244 66,133,244
-0.0644556059362337 -0.0155062184780394 66,133,244 66,133,244
-0.0619619369146216 -0.0184223188191156 66,133,244 66,133,244
-0.0455501462402086 -0.0366776382487153 66,133,244 66,133,244
-0.062592597859873 -0.0148258906554457 66,133,244 66,133,244
-0.0528730978253361 -0.0273772491959078 66,133,244 66,133,244
-0.0508767701127959 -0.0262376382453462 66,133,244 66,133,244
-0.0694004923951702 -0.00374006305453476 66,133,244 66,133,244
-0.046556705336388 -0.0401605342687031 66,133,244 66,133,244
-0.0396907984155472 -0.0337052697595248 66,133,244 66,133,244
-0.0604798422664622 -0.0190547199353497 66,133,244 66,133,244
-0.0558763961973663 -0.0262164906214966 66,133,244 66,133,244
-0.0545226939614951 -0.027304730086177 66,133,244 66,133,244
-0.0549340053792544 -0.0229494241231891 66,133,244 66,133,244
-0.049122738361519 -0.0259289736440136 66,133,244 66,133,244
-0.0582397659156206 -0.00551133694708507 66,133,244 66,133,244
-0.0581795870883898 -0.0226359927331732 66,133,244 66,133,244
-0.0585438963906142 -0.0181175621782517 66,133,244 66,133,244
-0.0592712517825418 -0.020632352116026 66,133,244 66,133,244
-0.0526881129641528 -0.00937976225283522 66,133,244 66,133,244
-0.0596492979215938 -0.0219358504847049 66,133,244 66,133,244
-0.0569453288135988 -0.0241242799557546 66,133,244 66,133,244
-0.0565564469604293 -0.0169990080096767 66,133,244 66,133,244
-0.0578102803481544 -0.0213416418230988 66,133,244 66,133,244
-0.0560785956393748 -0.0211195773274897 66,133,244 66,133,244
-0.0549049581200464 -0.0228297867592621 66,133,244 66,133,244
-0.047551160592263 -0.0377998413673082 66,133,244 66,133,244
-0.0604961762903389 -0.0190846511370711 66,133,244 66,133,244
-0.0565991994621938 -0.0229153448555348 66,133,244 66,133,244
-0.0597905779251165 -0.016633708068269 66,133,244 66,133,244
-0.0569745245815467 -0.0242102925133884 66,133,244 66,133,244
-0.0592638260691872 -0.0205846800899628 66,133,244 66,133,244
-0.0594690159838445 -0.0212941957389533 66,133,244 66,133,244
-0.0555425233640831 -0.0250254776205784 66,133,244 66,133,244
-0.0532889478437018 -0.0287724556625322 66,133,244 66,133,244
-0.0614174613104627 -0.0164768553429746 66,133,244 66,133,244
-0.0602586768053333 -0.018232891722627 66,133,244 66,133,244
-0.0531582241413821 -0.0283032702319171 66,133,244 66,133,244
-0.0577034784202462 -0.02093364164624 66,133,244 66,133,244
-0.0653872864155045 -0.0128826959292507 66,133,244 66,133,244
-0.0605734912484985 -0.0193134089834451 66,133,244 66,133,244
-0.0633218024869884 -0.017277811088753 66,133,244 66,133,244
-0.0640937766333176 -0.00839608052524472 66,133,244 66,133,244
-0.0556366284134831 -0.0253224474253708 66,133,244 66,133,244
-0.0551081487216218 -0.0234912837447662 66,133,244 66,133,244
-0.0571837321528669 -0.019123712194611 66,133,244 66,133,244
-0.0616142243876581 -0.0171328514919083 66,133,244 66,133,244
-0.0589673950955427 -0.0195192848166261 66,133,244 66,133,244
-0.0519598946069457 -0.0299107764104741 66,133,244 66,133,244
-0.0545526110847548 -0.0273361075587429 66,133,244 66,133,244
-0.0538705136519909 -0.0249711005083053 66,133,244 66,133,244
-0.0534575051946955 -0.0293057506203217 66,133,244 66,133,244
-0.0592943721863975 -0.0206304814235345 66,133,244 66,133,244
-0.0581550211337395 -0.0224576532390795 66,133,244 66,133,244
-0.0584151857910924 -0.0233580584867111 66,133,244 66,133,244
-0.0567431182022458 -0.0233425737694869 66,133,244 66,133,244
-0.0678246482381797 -0.00394660807814229 66,133,244 66,133,244
-0.0496428480516319 -0.0334031515642097 66,133,244 66,133,244
-0.055460503699016 -0.0188833583725538 66,133,244 66,133,244
-0.0430090719180659 -0.0277519404968612 66,133,244 66,133,244
-0.0593830564797056 -0.0209102182969809 66,133,244 66,133,244
-0.0489893053718558 -0.0311258800738772 66,133,244 66,133,244
-0.0613829585190297 -0.0162761764863353 66,133,244 66,133,244
-0.0513990365665141 -0.0163584384446655 66,133,244 66,133,244
-0.0593431892901157 -0.0149849299806603 66,133,244 66,133,244
-0.050776588897589 -0.0315310866671938 66,133,244 66,133,244
-0.0575926309261022 -0.0204736086416013 66,133,244 66,133,244
-0.0581622034229017 -0.0224457334829626 66,133,244 66,133,244
-0.0554030435126216 -0.0244436563574512 66,133,244 66,133,244
-0.0467711694990198 -0.0349872109035449 66,133,244 66,133,244
-0.0618278444556041 -0.0178012527214753 66,133,244 66,133,244
-0.0633075507593238 -0.0171488293545605 66,133,244 66,133,244
-0.0609229895628766 -0.0146634278514379 66,133,244 66,133,244
-0.0507196866867879 -0.0313214060956636 66,133,244 66,133,244
-0.0545634772705591 -0.0273011546315448 66,133,244 66,133,244
-0.0614372634880734 -0.0164394494675547 66,133,244 66,133,244
-0.0538864479154501 -0.0249512730735112 66,133,244 66,133,244
-0.0360058956667774 -0.0381252302809104 66,133,244 66,133,244
-0.0583997638136275 -0.0174680650218309 66,133,244 66,133,244
-0.0606140159946921 -0.01935878215042 66,133,244 66,133,244
-0.067655017372548 -0.00907531019483091 66,133,244 66,133,244
-0.0473200815620945 -0.0310790897569692 66,133,244 66,133,244
-0.0655507799271884 -0.0133358825247989 66,133,244 66,133,244
-0.049348090642323 -0.0323240481340143 66,133,244 66,133,244
-0.0546462683673313 -0.0275451828957563 66,133,244 66,133,244
-0.0580744268463518 -0.0220757304308952 66,133,244 66,133,244
-0.0496974888046997 -0.0277268245127777 66,133,244 66,133,244
-0.0633311947449047 -0.0171716758292305 66,133,244 66,133,244
-0.0543685735127744 -0.0265709223354381 66,133,244 66,133,244
-0.0573397395678961 -0.0253031748230046 66,133,244 66,133,244
-0.0516644777869403 -0.0287566737277303 66,133,244 66,133,244
-0.0575690998747846 -0.0203086839507968 66,133,244 66,133,244
-0.0608770126911493 -0.0202091941134457 66,133,244 66,133,244
-0.0463952397306925 -0.0393826335203293 66,133,244 66,133,244
-0.0582742013182719 -0.0227486601270227 66,133,244 66,133,244
-0.0581712798775503 -0.0108307949963588 66,133,244 66,133,244
-0.0617390166801606 -0.0174003208854059 66,133,244 66,133,244
-0.0556474166462348 -0.0251900029414395 66,133,244 66,133,244
-0.059503736227255 -0.0212083542303943 66,133,244 66,133,244
-0.0633596386452078 -0.0172246708333707 66,133,244 66,133,244
-0.0704303212730219 -0.00704696992301556 66,133,244 66,133,244
-0.0565566192991456 -0.022547758584801 66,133,244 66,133,244
-0.0605567204184237 -0.0132873575815558 66,133,244 66,133,244
-0.0531632889153739 -0.0281156100357955 66,133,244 66,133,244
-0.059596832710124 -0.0215088100540319 66,133,244 66,133,244
-0.0638700714542273 -0.0131971871612684 66,133,244 66,133,244
-0.0491520042650723 -0.0315530316962115 66,133,244 66,133,244
-0.0616717071704878 -0.0171361640467997 66,133,244 66,133,244
-0.0559677548610143 -0.0204889440399552 66,133,244 66,133,244
-0.0481560331959755 -0.0338773221104041 66,133,244 66,133,244
-0.0633224316285981 -0.0170722863554699 66,133,244 66,133,244
-0.0625683716776298 -0.0144556728244801 66,133,244 66,133,244
-0.0560963332868916 -0.0267054766841885 66,133,244 66,133,244
-0.067856264247954 -0.00965725414771734 66,133,244 66,133,244
-0.0402703780855359 -0.0296631153043677 66,133,244 66,133,244
-0.062106092037158 -0.018625156712702 66,133,244 66,133,244
-0.0557820968889402 -0.0198317977873637 66,133,244 66,133,244
-0.0614885986673784 -0.0164846278822316 66,133,244 66,133,244
-0.0458445702875724 -0.0374069450953877 66,133,244 66,133,244
-0.0613181064364484 -0.0158850638253565 66,133,244 66,133,244
-0.0615898204778379 -0.0168173184343427 66,133,244 66,133,244
-0.0668140733092765 -0.0117979043415501 66,133,244 66,133,244
-0.0673375704174601 -0.00783150636508161 66,133,244 66,133,244
-0.055117745256998 -0.0232850199314602 66,133,244 66,133,244
-0.0511191570818097 -0.0267663546474502 66,133,244 66,133,244
-0.0603672198574386 -0.0125728196505632 66,133,244 66,133,244
-0.0610997348726028 -0.0151097765621999 66,133,244 66,133,244
-0.0486811821495175 -0.0356470711340774 66,133,244 66,133,244
-0.0574544568238802 -0.0198066748349393 66,133,244 66,133,244
-0.0341047406492163 -0.0487029073544223 66,133,244 66,133,244
-0.0581559451995502 -0.0222209484969137 66,133,244 66,133,244
-0.0665288626880321 -0.0107738389243572 66,133,244 66,133,244
-0.0579346263783749 -0.0214507229493016 66,133,244 66,133,244
-0.0596559365983119 -0.0158496438482953 66,133,244 66,133,244
-0.0473005518877907 -0.0366110014347299 66,133,244 66,133,244
-0.0259385869439744 -0.0435137529362487 66,133,244 66,133,244
-0.0513057650416501 -0.0331482026550281 66,133,244 66,133,244
-0.0527223753523315 -0.0207145894145446 66,133,244 66,133,244
-0.051473526894451 -0.027941612641188 66,133,244 66,133,244
-0.0530462717796334 -0.0218289050342253 66,133,244 66,133,244
-0.0535549120654926 -0.0120290679117748 66,133,244 66,133,244
-0.0595236724844837 -0.0211466321545462 66,133,244 66,133,244
-0.054033141648162 -0.0252399257857493 66,133,244 66,133,244
-0.0596169179767943 -0.0156866857229601 66,133,244 66,133,244
-0.0620828327380289 -0.0184439235498566 66,133,244 66,133,244
-0.0332742033995096 0.000449257284604242 66,133,244 66,133,244
-0.0631699247826803 -0.010648392281636 66,133,244 66,133,244
-0.0608492685339972 -0.014165506896487 66,133,244 66,133,244
-0.0582900125403858 -0.0226361519728903 66,133,244 66,133,244
-0.0501686467608781 -0.00605702289039348 66,133,244 66,133,244
-0.0595524835766913 -0.0212179881793131 66,133,244 66,133,244
-0.0546873201688995 -0.0216962640033705 66,133,244 66,133,244
-0.058514710710894 -0.0176163819330128 66,133,244 66,133,244
-0.0553162307869403 -0.0123107226932475 66,133,244 66,133,244
-0.0665819002913021 -0.0108785438939767 66,133,244 66,133,244
-0.06011938799028 -0.0173839867334196 66,133,244 66,133,244
-0.0629248415145376 -0.0155435724853903 66,133,244 66,133,244
-0.0499938793144866 -0.0285380677546223 66,133,244 66,133,244
-0.0583692425586438 -0.0228770791254076 66,133,244 66,133,244
-0.0627799174387638 -0.0150371647909021 66,133,244 66,133,244
-0.0386458686789731 -0.0412282687165696 66,133,244 66,133,244
-0.0509811100091755 -0.0319448709167844 66,133,244 66,133,244
-0.0507172505663084 -0.0310300250715091 66,133,244 66,133,244
-0.0552822621382147 -0.0237262111235998 66,133,244 66,133,244
-0.0629430017598893 -0.0155868009707368 66,133,244 66,133,244
-0.0636759097321381 -0.0123464210489441 66,133,244 66,133,244
-0.0426002919258263 -0.0375738709752624 66,133,244 66,133,244
-0.0534312879754089 -0.0288605796604716 66,133,244 66,133,244
-0.0654636178938209 -0.0127491747931791 66,133,244 66,133,244
-0.0521429698347427 -0.0301744234767471 66,133,244 66,133,244
-0.0557020272613271 -0.0251623541983281 66,133,244 66,133,244
-0.0538646002133955 -0.0245749007608035 66,133,244 66,133,244
-0.0494904405938638 -0.0267567296938656 66,133,244 66,133,244
-0.0474810835061231 -0.0197942474957907 66,133,244 66,133,244
-0.0585355467794747 -0.0176312717982571 66,133,244 66,133,244
-0.051692176818155 -0.0228191391597131 66,133,244 66,133,244
-0.060663782782644 -0.0192207475158635 66,133,244 66,133,244
-0.0678714239295472 -0.00951128738919222 66,133,244 66,133,244
-0.0633087139254661 -0.0168207805461226 66,133,244 66,133,244
-0.0585422220477696 -0.0176463946752109 66,133,244 66,133,244
-0.048442776419127 -0.0346727569639112 66,133,244 66,133,244
-0.0555892178133163 -0.0247447225275357 66,133,244 66,133,244
-0.0514718531112655 -0.0104809794132577 66,133,244 66,133,244
-0.0552589859873339 -0.0235959971422427 66,133,244 66,133,244
-0.0554392754716089 -0.024217424647425 66,133,244 66,133,244
-0.062074551975339 -0.0183058204336792 66,133,244 66,133,244
-0.0607769574190294 -0.0195864520827795 66,133,244 66,133,244
-0.0600701976537832 -0.0171354803178944 66,133,244 66,133,244
-0.0569218867202156 -0.0235646029495984 66,133,244 66,133,244
-0.0612993703873021 -0.0156041018115852 66,133,244 66,133,244
-0.0518565139251542 -0.0291257783224957 66,133,244 66,133,244
-0.0693378521005251 -0.00877177161906739 66,133,244 66,133,244
-0.059570540126819 -0.0211651671487905 66,133,244 66,133,244
-0.0479015661179096 -0.0327441689437311 66,133,244 66,133,244
-0.0668273390371817 -0.0116154825245463 66,133,244 66,133,244
-0.0571979531175284 -0.0244926458774554 66,133,244 66,133,244
-0.0613049233174047 -0.0155931559046373 66,133,244 66,133,244
-0.0495542790841267 -0.026900738594566 66,133,244 66,133,244
-0.0481493728188637 -0.027811175607464 66,133,244 66,133,244
-0.0620139584598451 -0.0180421660621346 66,133,244 66,133,244
-0.0514476380272769 -0.0276705604916862 66,133,244 66,133,244
-0.0564900700764772 -0.0220069281065054 66,133,244 66,133,244
-0.045468898499941 -0.0300540838165963 66,133,244 66,133,244
-0.0575808593317626 -0.019989891563699 66,133,244 66,133,244
-0.0567925926877502 -0.0172589136414571 66,133,244 66,133,244
-0.0579952505573481 -0.0214229963482315 66,133,244 66,133,244
-0.0532427892212763 -0.0280700847035502 66,133,244 66,133,244
-0.056444390938389 -0.0218220771004661 66,133,244 66,133,244
-0.0638533010726686 -0.0128092866950825 66,133,244 66,133,244
-0.058177420489273 -0.0162636201244236 66,133,244 66,133,244
-0.0547644725066988 -0.027558084266328 66,133,244 66,133,244
-0.0594834053173832 -0.020786189743276 66,133,244 66,133,244
-0.058408994390487 -0.0228393512745141 66,133,244 66,133,244
-0.0439668007892078 -0.0190367843436162 66,133,244 66,133,244
-0.0498969187982822 -0.0337973018144993 66,133,244 66,133,244
-0.0578142524522512 -0.0207660336334665 66,133,244 66,133,244
-0.0546657668653823 -0.0214139408912946 66,133,244 66,133,244
-0.0641621544644462 -0.0138525039643462 66,133,244 66,133,244
-0.0599076391680245 -0.0164529519599352 66,133,244 66,133,244
-0.0367814213918323 -0.0345915323441687 66,133,244 66,133,244
-0.0581600948996322 -0.0219557811176306 66,133,244 66,133,244
-0.0675300317821185 -0.0081729048981104 66,133,244 66,133,244
-0.0607482366879787 -0.0135770010445641 66,133,244 66,133,244
-0.0539176903076982 -0.0245871854765442 66,133,244 66,133,244
-0.0567046354834408 -0.0226801488553879 66,133,244 66,133,244
-0.0540231729556702 -0.0191666005739794 66,133,244 66,133,244
-0.0628607639790597 -0.0150989496961736 66,133,244 66,133,244
-0.0557918867261541 -0.0252855649582992 66,133,244 66,133,244
-0.0603922687798432 -0.0181007901474999 66,133,244 66,133,244
-0.0548929498784157 -0.0221685268437777 66,133,244 66,133,244
-0.0507745445674522 -0.0310131525413095 66,133,244 66,133,244
-0.0576213866451176 -0.0200530369866126 66,133,244 66,133,244
-0.0593390369283474 -0.0202229505035077 66,133,244 66,133,244
-0.0552583172373813 -0.0234223038856882 66,133,244 66,133,244
-0.057348255716352 -0.0248819437696296 66,133,244 66,133,244
-0.0585310947798029 -0.0116402337340388 66,133,244 66,133,244
-0.0438816955860421 -0.0360219456389881 66,133,244 66,133,244
-0.0600606701655953 -0.0169309791537251 66,133,244 66,133,244
-0.0666371394597114 -0.0108115666800141 66,133,244 66,133,244
-0.0504996436387976 -0.0242656244058005 66,133,244 66,133,244
-0.0542306565405597 -0.0198501584400923 66,133,244 66,133,244
-0.0525169366281822 -0.0196920305016778 66,133,244 66,133,244
-0.050522362019239 -0.00700088640614311 66,133,244 66,133,244
-0.0470327398421531 -0.0295845076755191 66,133,244 66,133,244
-0.0591449143436131 -0.0195237387308962 66,133,244 66,133,244
-0.0500235708663831 -0.028379692564701 66,133,244 66,133,244
-0.0628237593314831 -0.0149226258564219 66,133,244 66,133,244
-0.0608363396691386 -0.0195932862983148 66,133,244 66,133,244
-0.0555075118364086 -0.0242498559738881 66,133,244 66,133,244
-0.0592585373093454 -0.0199025323542812 66,133,244 66,133,244
-0.0507207506705024 -0.024999909775803 66,133,244 66,133,244
-0.0462832127228049 -0.0269672801032945 66,133,244 66,133,244
-0.0595660744877716 -0.020960825893331 66,133,244 66,133,244
-0.0500645185601627 -0.0284984036726004 66,133,244 66,133,244
-0.0616649132336581 -0.0166632135537489 66,133,244 66,133,244
-0.0496771033722921 -0.0329316277382785 66,133,244 66,133,244
-0.0590234244590468 -0.0190685104547748 66,133,244 66,133,244
-0.0541177107271341 -0.0251917162586716 66,133,244 66,133,244
-0.0620478021806387 -0.0179826056098652 66,133,244 66,133,244
-0.059471670614154 -0.0148354499459853 66,133,244 66,133,244
-0.0615248419399451 -0.016154906270951 66,133,244 66,133,244
-0.052381000134394 -0.0249376880810363 66,133,244 66,133,244
-0.0645086472853473 -0.0149284460824257 66,133,244 66,133,244
-0.0604903541359124 -0.0183363951391892 66,133,244 66,133,244
-0.0668348312688023 -0.00563022413503389 66,133,244 66,133,244
-0.0421779625770983 -0.0358147514935364 66,133,244 66,133,244
-0.057949220349348 -0.0210818689506499 66,133,244 66,133,244
-0.0575113782961603 -0.0195602435308533 66,133,244 66,133,244
-0.05482302260883 -0.0275858236785296 66,133,244 66,133,244
-0.0704010373271863 -0.00640848490660428 66,133,244 66,133,244
-0.0558838847694069 -0.02547967109737 66,133,244 66,133,244
-0.0620316407109399 -0.0178647931098565 66,133,244 66,133,244
-0.064718565741228 -0.00983135421301658 66,133,244 66,133,244
-0.0571260868311831 -0.0239865474247856 66,133,244 66,133,244
-0.0583990028137716 -0.016831492087335 66,133,244 66,133,244
-0.0604552588119949 -0.0181730634235722 66,133,244 66,133,244
-0.0593727008837411 -0.0201928300132052 66,133,244 66,133,244
-0.0657198186611175 -0.0132732992147043 66,133,244 66,133,244
-0.0668303016424871 -0.0113273402861477 66,133,244 66,133,244
-0.0567589652650216 -0.0226798872904844 66,133,244 66,133,244
-0.0530803680046736 -0.0214961846336531 66,133,244 66,133,244
-0.0645315649478514 -0.014911587064383 66,133,244 66,133,244
-0.0605062042942742 -0.0183008407097244 66,133,244 66,133,244
-0.0644059139133412 -0.0144613821754682 66,133,244 66,133,244
-0.0567396118581903 -0.022583890385582 66,133,244 66,133,244
-0.0531861741395091 -0.027606719971491 66,133,244 66,133,244
-0.0597356719539482 -0.0213909981280991 66,133,244 66,133,244
-0.0497047701692452 -0.021322397044313 66,133,244 66,133,244
-0.0621188109977605 -0.0180825731036976 66,133,244 66,133,244
-0.0466404778569614 -0.0280416686450449 66,133,244 66,133,244
-0.0492693668615438 -0.031367814109086 66,133,244 66,133,244
-0.0451060555774557 -0.0400607287693237 66,133,244 66,133,244
-0.0435426763139604 -0.0404225356794297 66,133,244 66,133,244
-0.0597898168079666 -0.0157781708336359 66,133,244 66,133,244
-0.0474627867592175 0.0211463489117438 66,133,244 66,133,244
-0.0468353234854228 -0.0229122081172868 66,133,244 66,133,244
-0.05883027598664 -0.01822041985824 66,133,244 66,133,244
-0.0541785165089396 -0.0252239116074693 66,133,244 66,133,244
-0.0626492330742205 -0.0141008688717144 66,133,244 66,133,244
-0.0422247421964714 -0.0358327221200271 66,133,244 66,133,244
-0.053402997183456 -0.0283109435035699 66,133,244 66,133,244
-0.0587978036205307 -0.0180961934050747 66,133,244 66,133,244
-0.0559176393369631 -0.0254601179771596 66,133,244 66,133,244
-0.0578978066133858 -0.0207585270961724 66,133,244 66,133,244
-0.0500806904915387 -0.0283550534736045 66,133,244 66,133,244
-0.0559026261963912 -0.0196200974775402 66,133,244 66,133,244
-0.0589517131861009 -0.0186161271377739 66,133,244 66,133,244
-0.047897571539029 -0.0265651815425604 66,133,244 66,133,244
-0.0567277056954549 -0.0224657662973439 66,133,244 66,133,244
-0.0592766456744414 -0.019731238834168 66,133,244 66,133,244
-0.0688569301424729 -0.00666849109716927 66,133,244 66,133,244
-0.0543735544290077 -0.0258599749112671 66,133,244 66,133,244
-0.0568743683920267 -0.0229563831971374 66,133,244 66,133,244
-0.052144601151102 -0.0239111775258952 66,133,244 66,133,244
-0.0650991183179203 -0.0109788443396142 66,133,244 66,133,244
-0.0591168960197547 -0.0191538727501702 66,133,244 66,133,244
-0.0631775499357955 -0.0158703124809127 66,133,244 66,133,244
-0.0617055887627095 -0.0165500100760959 66,133,244 66,133,244
-0.0615724493036611 -0.0102999466290428 66,133,244 66,133,244
-0.0621716388504993 -0.0123755959555529 66,133,244 66,133,244
-0.0669514366758954 -0.0115910846010023 66,133,244 66,133,244
-0.0606795299508452 -0.0187627638284811 66,133,244 66,133,244
-0.0568805463945618 -0.0229439271159938 66,133,244 66,133,244
-0.0643392151003169 0.00324895645923881 66,133,244 66,133,244
-0.0585643057886288 -0.0114274450028215 66,133,244 66,133,244
-0.0556712077925387 -0.0129658793936324 66,133,244 66,133,244
-0.0572835655495604 -0.0243307464836225 66,133,244 66,133,244
-0.057995236204045 -0.0210150525725987 66,133,244 66,133,244
-0.0620086306634234 -0.0175757367049294 66,133,244 66,133,244
-0.0475626172675392 -0.0368988187174907 66,133,244 66,133,244
-0.061687567584427 -0.0164557675437066 66,133,244 66,133,244
-0.0478795881286905 -0.0322112109921038 66,133,244 66,133,244
-0.0553824569319581 -0.023512436626439 66,133,244 66,133,244
-0.0606001392868531 -0.0126799319715798 66,133,244 66,133,244
-0.0585443526627972 -0.0228988858643973 66,133,244 66,133,244
-0.0664500440249465 -0.00981898890015841 66,133,244 66,133,244
-0.0567742272606346 -0.0225444575177103 66,133,244 66,133,244
-0.0564127589589239 -0.0212904486172386 66,133,244 66,133,244
-0.0620924773652012 -0.0178405009978457 66,133,244 66,133,244
-0.0495886599791525 -0.026534602844043 66,133,244 66,133,244
-0.054856933994397 -0.0216591499880125 66,133,244 66,133,244
-0.0458146670188033 -0.0307993847823364 66,133,244 66,133,244
-0.0530214563913181 -0.0268573261294547 66,133,244 66,133,244
-0.0476955805097225 -0.0373094431169747 66,133,244 66,133,244
-0.0643411658939104 -0.0140346948353739 66,133,244 66,133,244
-0.0569965263771658 -0.0174954106117716 66,133,244 66,133,244
-0.0640002025998704 -0.00707022159873356 66,133,244 66,133,244
-0.0555101636540833 0.00500011279218547 66,133,244 66,133,244
-0.0598741434946963 -0.0158947870265069 66,133,244 66,133,244
-0.048783183385281 -0.0295010273698938 66,133,244 66,133,244
-0.0616363113360694 -0.0104346093618373 66,133,244 66,133,244
-0.0603949169667729 -0.0176875379528847 66,133,244 66,133,244
-0.0461008585393617 -0.0317607428939799 66,133,244 66,133,244
-0.0353365338983735 -0.0407135016429771 66,133,244 66,133,244
-0.0516607100005018 -0.0278894448556186 66,133,244 66,133,244
-0.0573460357198219 -0.0186765306560913 66,133,244 66,133,244
-0.0527311011001587 -0.0258135298751588 66,133,244 66,133,244
-0.0639341806243062 -0.0125918032186085 66,133,244 66,133,244
-0.0472364752325259 -0.0356795224428446 66,133,244 66,133,244
-0.0579289632726581 -0.0206887620843736 66,133,244 66,133,244
-0.0594097230958082 -0.0200371118236024 66,133,244 66,133,244
-0.0533948484106404 -0.0281024908953324 66,133,244 66,133,244
-0.0607034666970581 -0.0187332918040932 66,133,244 66,133,244
-0.0568355679292891 -0.0226758331736344 66,133,244 66,133,244
-0.060871756029027 -0.0193141300523443 66,133,244 66,133,244
-0.0693492294032539 -0.00820243520685028 66,133,244 66,133,244
-0.0590869305157571 -0.0188994377515676 66,133,244 66,133,244
-0.0621733987029034 -0.0122471644566385 66,133,244 66,133,244
-0.0538263606583768 -0.0237956519517269 66,133,244 66,133,244
-0.0502567680243664 -0.0287723385531219 66,133,244 66,133,244
-0.0567404762813269 -0.0223246718862325 66,133,244 66,133,244
-0.0556137457153762 -0.024197593188892 66,133,244 66,133,244
-0.0632620727981015 -0.0160056485859608 66,133,244 66,133,244
-0.0593685894580467 -0.0198567248022678 66,133,244 66,133,244
-0.0538414542672475 -0.0238334763211385 66,133,244 66,133,244
-0.0567074079932966 -0.0221950292740828 66,133,244 66,133,244
-0.0581580566760767 -0.021438954940368 66,133,244 66,133,244
-0.0576222754106388 -0.0195753922994857 66,133,244 66,133,244
-0.054721797824282 -0.0210698279425735 66,133,244 66,133,244
-0.062086703982825 -0.0118954219071643 66,133,244 66,133,244
-0.0511024201739616 -0.0258710670573571 66,133,244 66,133,244
-0.0546942357007198 -0.026750830365621 66,133,244 66,133,244
-0.0640033418997602 -0.0127396329419422 66,133,244 66,133,244
-0.0567942955385699 -0.0108842645746741 66,133,244 66,133,244
-0.0530483808794339 -0.00946893744668027 66,133,244 66,133,244
-0.0593872703146885 -0.0198635507926149 66,133,244 66,133,244
-0.0534583825005783 -0.028229232580955 66,133,244 66,133,244
-0.0586838163684019 -0.0174193079229884 66,133,244 66,133,244
-0.0580612008003384 -0.0210376020207001 66,133,244 66,133,244
-0.0495432277843414 -0.0319940288283598 66,133,244 66,133,244
-0.0570136303187721 -0.0174020055041413 66,133,244 66,133,244
-0.0553829976111835 -0.0117525883932746 66,133,244 66,133,244
-0.05481663896784 -0.00978915194395972 66,133,244 66,133,244
-0.0645480441219236 -0.0145891734189306 66,133,244 66,133,244
-0.0595270184803172 -0.0145394498019049 66,133,244 66,133,244
-0.0607942408572834 -0.0131442294511314 66,133,244 66,133,244
-0.0602561578566343 -0.0170588238882403 66,133,244 66,133,244
-0.0467704755697712 -0.0281547268454076 66,133,244 66,133,244
-0.0589107016104185 -0.0181750738381071 66,133,244 66,133,244
-0.0477161086766569 -0.0372087132229062 66,133,244 66,133,244
-0.0626437345659135 -0.0137577255039511 66,133,244 66,133,244
-0.0479211537065037 -0.0263515793118146 66,133,244 66,133,244
-0.0509182328128005 -0.0251706513292963 66,133,244 66,133,244
-0.0653393972171692 -0.0115260282482702 66,133,244 66,133,244
-0.0553226337305117 -0.023076167106464 66,133,244 66,133,244
-0.0640892558850951 -0.0129727569342791 66,133,244 66,133,244
-0.0578513385114222 -0.0202710564266121 66,133,244 66,133,244
-0.0569659639264036 -0.0229826477229382 66,133,244 66,133,244
-0.0642971496116591 -0.0136737136925953 66,133,244 66,133,244
-0.0590777340530238 -0.0187182527218163 66,133,244 66,133,244
-0.0582250157109473 -0.0215437938317155 66,133,244 66,133,244
-0.0543589416628214 -0.0254934212444567 66,133,244 66,133,244
-0.0581005763355694 -0.0211086377380756 66,133,244 66,133,244
-0.0300843521403028 -0.0165593569374793 66,133,244 66,133,244
-0.0518467968102545 -0.0283489036622612 66,133,244 66,133,244
-0.0635227565070076 -0.0109770160265319 66,133,244 66,133,244
-0.0597462542648933 -0.0210192236535448 66,133,244 66,133,244
-0.0574563630028487 -0.018863205207493 66,133,244 66,133,244
-0.0576384279752295 -0.0194821492828087 66,133,244 66,133,244
-0.0581649859897957 -0.0155160094042691 66,133,244 66,133,244
-0.057734396688535 -0.0198040898109972 66,133,244 66,133,244
-0.0551911190602133 -0.0225546830007909 66,133,244 66,133,244
-0.0469284627597814 -0.0286136914302859 66,133,244 66,133,244
-0.0594908242673659 -0.0200928192975136 66,133,244 66,133,244
-0.0633436345212582 -0.0160940709005179 66,133,244 66,133,244
-0.0569729852367496 -0.0229304958893188 66,133,244 66,133,244
-0.0665003326134359 -0.00967844181526997 66,133,244 66,133,244
-0.0602506847011797 -0.0169356625871223 66,133,244 66,133,244
-0.0568388379360514 -0.0224592538580918 66,133,244 66,133,244
-0.0660234915085026 -0.00802158912427949 66,133,244 66,133,244
-0.0565746096818016 -0.0099795624749124 66,133,244 66,133,244
-0.0669414243611915 -0.0111972239671876 66,133,244 66,133,244
-0.0514957490644459 -0.0270655304227215 66,133,244 66,133,244
-0.0627730866259578 -0.014093112911466 66,133,244 66,133,244
-0.0556837521350318 -0.0242235141040347 66,133,244 66,133,244
-0.064374826620267 -0.0138509091586915 66,133,244 66,133,244
-0.0558971890347671 -0.0249553650428605 66,133,244 66,133,244
-0.0652656555335155 -0.0111518581417063 66,133,244 66,133,244
-0.0531748844643497 -0.0270849556194598 66,133,244 66,133,244
-0.0529188924820575 -0.020415820990862 66,133,244 66,133,244
-0.0620172748019171 -0.0172381591882602 66,133,244 66,133,244
-0.0605919983803651 -0.0122953716789783 66,133,244 66,133,244
-0.0556004759665495 -0.0239085326572396 66,133,244 66,133,244
-0.0571698663953968 -0.0235582058670406 66,133,244 66,133,244
-0.0505909730859868 -0.0296737996046006 66,133,244 66,133,244
-0.0657470265352563 -0.0127929598225424 66,133,244 66,133,244
-0.0555157815943252 -0.0120410142422531 66,133,244 66,133,244
-0.051004033566258 -0.0253160546128728 66,133,244 66,133,244
-0.0573114146471903 -0.024034503139275 66,133,244 66,133,244
-0.0557119973187404 -0.0242755793620588 66,133,244 66,133,244
-0.050708170170356 -0.0300621346728147 66,133,244 66,133,244
-0.0594312404706201 -0.0198052152320185 66,133,244 66,133,244
-0.0589377002820514 -0.0180930164262925 66,133,244 66,133,244
-0.0591093334106852 -0.0186868711873096 66,133,244 66,133,244
-0.0514728759601711 -0.0269207290879528 66,133,244 66,133,244
-0.0583730814672729 -0.0219112744107009 66,133,244 66,133,244
-0.0595581089598182 -0.0202341335216859 66,133,244 66,133,244
-0.0485443499934336 -0.0225524065499618 66,133,244 66,133,244
-0.053285506714208 -0.0216300774672792 66,133,244 66,133,244
-0.0458495961233236 -0.0363441701027784 66,133,244 66,133,244
-0.0681846643588269 -0.00385241043145665 66,133,244 66,133,244
-0.0637783303397893 -0.0117158638882398 66,133,244 66,133,244
-0.0487714377273294 -0.0348873878505778 66,133,244 66,133,244
-0.0579248966087528 -0.0145531654952523 66,133,244 66,133,244
-0.0436543394381413 -0.0345023794237294 66,133,244 66,133,244
-0.0621463435410432 -0.0118181706455439 66,133,244 66,133,244
-0.0617832778761812 -0.0163362530402566 66,133,244 66,133,244
-0.0558723582045817 -0.0247686684056271 66,133,244 66,133,244
-0.0572012846371952 -0.0178075757368067 66,133,244 66,133,244
-0.059261514686515 -0.019159736381583 66,133,244 66,133,244
-0.0625207892963002 -0.0130986963695646 66,133,244 66,133,244
-0.0527634880332768 -0.025555035758099 66,133,244 66,133,244
-0.059523076985858 -0.0200565392324632 66,133,244 66,133,244
-0.0535563314206813 -0.0282954583584979 66,133,244 66,133,244
-0.0594458694459599 -0.0197767413587996 66,133,244 66,133,244
-0.0480826717746528 -0.0208838714129378 66,133,244 66,133,244
-0.0679466918036034 -0.00873827719801213 66,133,244 66,133,244
-0.0540441018249387 -0.0241772908209126 66,133,244 66,133,244
-0.0611533851004236 -0.0141080445321111 66,133,244 66,133,244
-0.0597557711071218 -0.00926296658868339 66,133,244 66,133,244
-0.0595829011701468 -0.0202223004399525 66,133,244 66,133,244
-0.0522249802442373 -0.0294236676914612 66,133,244 66,133,244
-0.0541400053581159 -0.0244885491611083 66,133,244 66,133,244
-0.0655257740742489 -0.0118895773785437 66,133,244 66,133,244
-0.0542807249639941 -0.0134103822375554 66,133,244 66,133,244
-0.0447352875578352 -0.0381662604776264 66,133,244 66,133,244
-0.0645325126559124 -0.0142290980348342 66,133,244 66,133,244
-0.0453291224159863 -0.040221449536521 66,133,244 66,133,244
-0.0612837816177498 -0.0145301307087129 66,133,244 66,133,244
-0.0506774798500615 -0.0240448572244518 66,133,244 66,133,244
-0.0581547242737744 -0.0210328085041205 66,133,244 66,133,244
-0.050816793025307 -0.0245177087995268 66,133,244 66,133,244
-0.0635431905356076 -0.0107782991768818 66,133,244 66,133,244
-0.0517340971468945 -0.02768794414246 66,133,244 66,133,244
-0.060379373822222 -0.0171474322341534 66,133,244 66,133,244
-0.0472889142896356 -0.0296243286935844 66,133,244 66,133,244
-0.0559566631861618 -0.0249552756470534 66,133,244 66,133,244
-0.0584603172078253 -0.0220598623469643 66,133,244 66,133,244
-0.0644777949704183 -0.0139909630031005 66,133,244 66,133,244
-0.0621408519174725 -0.0174599832896292 66,133,244 66,133,244
-0.0507035299635467 -0.024098194447724 66,133,244 66,133,244
-0.0543829979578849 -0.0252791528989513 66,133,244 66,133,244
-0.0609376596736935 -0.0190725238287889 66,133,244 66,133,244
-0.0469235681945055 -0.0341326839475515 66,133,244 66,133,244
-0.0622718705484682 -0.0121279650338243 66,133,244 66,133,244
-0.0532414041574638 -0.0213215702708236 66,133,244 66,133,244
-0.0574316472489114 -0.0184894411407899 66,133,244 66,133,244
-0.0523530059481258 -0.0298077616217438 66,133,244 66,133,244
-0.0522383115908873 -0.0236250200965967 66,133,244 66,133,244
-0.0623828268185525 -0.0124952398090578 66,133,244 66,133,244
-0.0676300136793661 -0.00753944075819403 66,133,244 66,133,244
-0.0596677494958719 -0.00886378393680681 66,133,244 66,133,244
-0.0591774726900688 -0.0129477916131696 66,133,244 66,133,244
-0.0479415680423564 -0.0202829081606435 66,133,244 66,133,244
-0.0537258000527577 -0.0229716433286957 66,133,244 66,133,244
-0.0569001016821357 -0.0223929476656674 66,133,244 66,133,244
-0.0546760736362119 -0.0262470855610848 66,133,244 66,133,244
-0.0488502093276836 -0.0291944117780333 66,133,244 66,133,244
-0.0601206823213752 -0.0161913757317645 66,133,244 66,133,244
-0.0652534214964876 -0.00505880388346696 66,133,244 66,133,244
-0.0426734329987925 -0.0367072305323125 66,133,244 66,133,244
-0.0525166227242156 -0.0245444273943198 66,133,244 66,133,244
-0.0516387150141002 -0.0272857027563277 66,133,244 66,133,244
-0.0590146755233249 -0.0181401899733029 66,133,244 66,133,244
-0.066919056908505 -0.0108213657384876 66,133,244 66,133,244
-0.0558507879131949 -0.0245171555934406 66,133,244 66,133,244
-0.0627123014560219 -0.0135816088355224 66,133,244 66,133,244
-0.0589668135557498 -0.0179517295722346 66,133,244 66,133,244
-0.0527845752944123 -0.0254461474754679 66,133,244 66,133,244
-0.0402527922883967 -0.0398608995055191 66,133,244 66,133,244
-0.0359828485549736 -0.0308516261057982 66,133,244 66,133,244
-0.0567393726564853 -0.0160123531729731 66,133,244 66,133,244
-0.0555748930962622 -0.0235424370972499 66,133,244 66,133,244
-0.0437949805255421 -0.034775567327414 66,133,244 66,133,244
-0.0499160999240315 -0.0270660376067771 66,133,244 66,133,244
-0.0657462641940422 -0.0125108776932119 66,133,244 66,133,244
-0.0578064668915026 -0.019701307911941 66,133,244 66,133,244
-0.0603110062056709 -0.0168091157825001 66,133,244 66,133,244
-0.061992702836697 -0.0168515354825502 66,133,244 66,133,244
-0.0546836943440324 -0.0262241364286386 66,133,244 66,133,244
-0.0532830200581705 -0.0271538530704012 66,133,244 66,133,244
-0.0613591554282093 -0.0146511493030228 66,133,244 66,133,244
-0.0572275782091699 -0.0061207355086001 66,133,244 66,133,244
-0.0580080478048867 -0.0203882046946712 66,133,244 66,133,244
-0.0532237804157153 -0.026944228404802 66,133,244 66,133,244
-0.0669141634388837 -0.0107499547783788 66,133,244 66,133,244
-0.0569276112735582 -0.0224130005514831 66,133,244 66,133,244
-0.0546040904056262 -0.0259256566701675 66,133,244 66,133,244
-0.0508436911552276 -0.0244641397042115 66,133,244 66,133,244
-0.0607951672096373 -0.0184522810888021 66,133,244 66,133,244
-0.0604685073793341 -0.0173174920237435 66,133,244 66,133,244
-0.061974269184275 -0.0167480871885024 66,133,244 66,133,244
-0.0558838865115829 -0.0245628422739729 66,133,244 66,133,244
-0.0508439653102011 -0.0302314498970954 66,133,244 66,133,244
-0.0607262469277468 -0.012416396326761 66,133,244 66,133,244
-0.0504478186001289 -0.0230719366767311 66,133,244 66,133,244
-0.0498880546993086 -0.0269095185700733 66,133,244 66,133,244
-0.0527506161627793 -0.0252541353086293 66,133,244 66,133,244
-0.0561278378887784 -0.019603624550085 66,133,244 66,133,244
-0.0597196895890556 -0.0204786833041239 66,133,244 66,133,244
-0.0631578582874576 -0.0150397715976548 66,133,244 66,133,244
-0.0477997590854042 -0.0312270893065006 66,133,244 66,133,244
-0.0465052412579163 -0.0267408661883891 66,133,244 66,133,244
-0.0463215530755159 -0.0261023159844522 66,133,244 66,133,244
-0.0567498501890354 -0.021744983625079 66,133,244 66,133,244
-0.0505743770342079 -0.0292648676446247 66,133,244 66,133,244
-0.0623879076073754 -0.0123575392006155 66,133,244 66,133,244
-0.067616634069117 -0.00733649018495111 66,133,244 66,133,244
-0.0605154222485222 -0.0174326052363051 66,133,244 66,133,244
-0.058062135832074 -0.0147119445004995 66,133,244 66,133,244
-0.0556113286733035 -0.0235669845754537 66,133,244 66,133,244
-0.0605098783338697 -0.0174001893971283 66,133,244 66,133,244
-0.0594963895632846 -0.019669743870729 66,133,244 66,133,244
-0.0411757436422653 -0.0429483108625777 66,133,244 66,133,244
-0.0530934063828082 -0.020618207740432 66,133,244 66,133,244
-0.0516593161887514 -0.027212766267083 66,133,244 66,133,244
-0.0619963976355478 -0.0167506555208429 66,133,244 66,133,244
-0.0487169496733122 -0.0285756719757971 66,133,244 66,133,244
-0.0618366678503475 -0.016189352735512 66,133,244 66,133,244
-0.0628760859449481 -0.0139967071963082 66,133,244 66,133,244
-0.0691732819614226 -0.00689349613520055 66,133,244 66,133,244
-0.0603460025944331 -0.0167924340466021 66,133,244 66,133,244
-0.0602296120438841 -0.01638583963914 66,133,244 66,133,244
-0.050466929760394 -0.0172608238273981 66,133,244 66,133,244
-0.0531125347729565 -0.0264223218429831 66,133,244 66,133,244
-0.0555464901347058 -0.023282380438919 66,133,244 66,133,244
-0.0568391429333401 -0.0219635793853476 66,133,244 66,133,244
-0.0538343995141209 -0.023118680185593 66,133,244 66,133,244
-0.0614506717658337 -0.0148010678283796 66,133,244 66,133,244
-0.0558530256753942 -0.0243257790138882 66,133,244 66,133,244
-0.0578515846266513 -0.0196817541995199 66,133,244 66,133,244
-0.0512680640598334 -0.0257877428515369 66,133,244 66,133,244
-0.0547617188905253 -0.0263209436598776 66,133,244 66,133,244
-0.0557876537611692 -0.0183078823418428 66,133,244 66,133,244
-0.0548267454777775 -0.0149727548008239 66,133,244 66,133,244
-0.0458074983692503 -0.0357784077485684 66,133,244 66,133,244
-0.0510569478662482 -0.030820566177465 66,133,244 66,133,244
-0.0616521012177529 -0.0154679356059014 66,133,244 66,133,244
-0.0643024908353502 -0.0130809983020306 66,133,244 66,133,244
-0.0516595619722426 -0.02711748827885 66,133,244 66,133,244
-0.0531144795720158 -0.0263741056921442 66,133,244 66,133,244
-0.0454251861446906 -0.0344335427156047 66,133,244 66,133,244
-0.0603888915211345 -0.0168691817639979 66,133,244 66,133,244
-0.0584849078090972 -0.0218366716148599 66,133,244 66,133,244
-0.0558247852655601 -0.0241866875292001 66,133,244 66,133,244
-0.0582545804338878 -0.021036517502144 66,133,244 66,133,244
-0.0580381490740574 -0.0202767349840973 66,133,244 66,133,244
-0.0561055765206937 -0.00779609011399126 66,133,244 66,133,244
-0.0450458600989295 -0.0273106717265065 66,133,244 66,133,244
-0.0574761190845711 -0.0183166122844888 66,133,244 66,133,244
-0.0520711359891124 -0.0169383543379791 66,133,244 66,133,244
-0.0551040180863117 -0.0158699262122953 66,133,244 66,133,244
-0.0547063399645079 -0.0202706188226554 66,133,244 66,133,244
-0.0629818437348044 -0.0142313734554747 66,133,244 66,133,244
-0.0487129088788169 -0.028420164003892 66,133,244 66,133,244
-0.0506449583101574 -0.0293272943255206 66,133,244 66,133,244
-0.0495901490463317 -0.0314529344650336 66,133,244 66,133,244
-0.0431486734659581 -0.0380552709009214 66,133,244 66,133,244
-0.0600649493417728 -0.0156848670584784 66,133,244 66,133,244
-0.058931887449505 -0.017542167774911 66,133,244 66,133,244
-0.0538952413977395 -0.0232240043883802 66,133,244 66,133,244
-0.0462279700493815 -0.0371474559071097 66,133,244 66,133,244
-0.0562717241399823 -0.0198818284619288 66,133,244 66,133,244
-0.0545565426288175 -0.0254946703892477 66,133,244 66,133,244
-0.0600525046818835 -0.0156142066155783 66,133,244 66,133,244
-0.041441189552709 -0.0378934319749937 66,133,244 66,133,244
-0.0601947898832875 -0.0161008075631701 66,133,244 66,133,244
-0.0569017123444101 -0.022040433200432 66,133,244 66,133,244
-0.0579389221743673 -0.0198454473344467 66,133,244 66,133,244
-0.0576797960740509 -0.0189463316310906 66,133,244 66,133,244
-0.0580249145167815 -0.0201405219331735 66,133,244 66,133,244
-0.0597206833162428 -0.0202163460095001 66,133,244 66,133,244
-0.0544886577197831 -0.0252248626923085 66,133,244 66,133,244
-0.0470484843640645 -0.028367209931492 66,133,244 66,133,244
-0.056191203705805 -0.0195475072787638 66,133,244 66,133,244
-0.0557075758506841 -0.0236552984857875 66,133,244 66,133,244
-0.063218102542822 -0.0149655221413955 66,133,244 66,133,244
-0.0581175607679673 -0.0204140984458479 66,133,244 66,133,244
-0.056074370982368 -0.0133312578053887 66,133,244 66,133,244
-0.0611525310609951 -0.0135698328846068 66,133,244 66,133,244
-0.0555023108606369 -0.0229146735877533 66,133,244 66,133,244
-0.0680181919810863 -0.00842783139330341 66,133,244 66,133,244
-0.0542454320579066 -0.0243368224166546 66,133,244 66,133,244
-0.055626715554511 -0.023334268651241 66,133,244 66,133,244
-0.0617402617132031 -0.0155880832828293 66,133,244 66,133,244
-0.0638814678152114 -0.0114371726692271 66,133,244 66,133,244
-0.0582913255350037 -0.0209908633218875 66,133,244 66,133,244
-0.0525699385857149 -0.0243061629153643 66,133,244 66,133,244
-0.0690789664622422 -0.00630377105646262 66,133,244 66,133,244
-0.0623687384629584 -0.0119716298922556 66,133,244 66,133,244
-0.0644361189970647 -0.0133471927257113 66,133,244 66,133,244
-0.0555627116922206 -0.0230939931515227 66,133,244 66,133,244
-0.0521825778175076 -0.0287328783218636 66,133,244 66,133,244
-0.0547699733531456 -0.014554946250057 66,133,244 66,133,244
-0.0595046871064663 -0.0193876777329618 66,133,244 66,133,244
-0.0531227739908034 -0.0261997249950051 66,133,244 66,133,244
-0.0474533330127717 -0.0239118599519004 66,133,244 66,133,244
-0.0588006530562364 -0.0169448574676455 66,133,244 66,133,244
-0.0318585872405648 -0.0392886255019754 66,133,244 66,133,244
-0.0633860672539521 -0.00968638246754897 66,133,244 66,133,244
-0.0580948057499919 -0.0202763637674415 66,133,244 66,133,244
-0.0470692115497837 -0.0341380652123591 66,133,244 66,133,244
-0.0549546091692015 -0.0209548029432665 66,133,244 66,133,244
-0.0655508893231063 -0.0113884135402424 66,133,244 66,133,244
-0.0641392262680097 -0.0122778295231334 66,133,244 66,133,244
-0.0343356475910783 -0.0478504920347276 66,133,244 66,133,244
-0.0567842178322033 -0.0214929072600714 66,133,244 66,133,244
-0.0601974104162486 -0.0159631610643836 66,133,244 66,133,244
-0.0607827537086556 -0.0179900423455652 66,133,244 66,133,244
-0.0591705108477283 -0.0181786997518227 66,133,244 66,133,244
-0.0611779421007471 -0.013562237378818 66,133,244 66,133,244
-0.0619997162139637 -0.0164045732856968 66,133,244 66,133,244
-0.0582527992628717 -0.0207737669933324 66,133,244 66,133,244
-0.0509893368856922 -0.0187453335704563 66,133,244 66,133,244
-0.0555093660363024 -0.0228197138507617 66,133,244 66,133,244
-0.0597865905429993 -0.0144947843729709 66,133,244 66,133,244
-0.0592218578626408 -0.0183209602062415 66,133,244 66,133,244
-0.0616110321376728 -0.0150260793840635 66,133,244 66,133,244
-0.0543453545126099 -0.0245620684315586 66,133,244 66,133,244
-0.0534791276854737 -0.0273448034669202 66,133,244 66,133,244
-0.0472108809809686 -0.0345459203822719 66,133,244 66,133,244
-0.061771705495296 -0.0155716481420483 66,133,244 66,133,244
-0.0569647970414821 -0.0220481377138482 66,133,244 66,133,244
-0.0589887574029919 -0.0174894652264569 66,133,244 66,133,244
-0.0668894032509403 -0.0101475386746851 66,133,244 66,133,244
-0.0566513777228664 -0.0209529834447862 66,133,244 66,133,244
-0.0628973707471967 -0.0136675799947536 66,133,244 66,133,244
-0.0565707840496961 0.00246965810357461 66,133,244 66,133,244
-0.0565341361699862 -0.0147476784560783 66,133,244 66,133,244
-0.0520789114608618 -0.0282322339270174 66,133,244 66,133,244
-0.0561863982320481 -0.019317240419163 66,133,244 66,133,244
-0.0483886813513026 -0.0327939916118306 66,133,244 66,133,244
-0.0626652935122358 -0.00704701710549709 66,133,244 66,133,244
-0.0580279740794572 -0.0141202664113227 66,133,244 66,133,244
-0.0530796858980621 -0.0201127577425141 66,133,244 66,133,244
-0.0633181853803914 -0.00930399664504905 66,133,244 66,133,244
-0.0605429667114524 -0.0112522508153548 66,133,244 66,133,244
-0.0496842475404841 -0.0314802702627075 66,133,244 66,133,244
-0.0569458611938281 -0.00457368935704002 66,133,244 66,133,244
-0.0555361849585497 -0.0228255168100791 66,133,244 66,133,244
-0.0526734216410945 -0.024475805819426 66,133,244 66,133,244
-0.064241096026562 -0.0124864603603097 66,133,244 66,133,244
-0.0246138636045377 -0.0313901161476387 66,133,244 66,133,244
-0.041164119639832 -0.0366539515255699 66,133,244 66,133,244
-0.0629785052991086 -0.013879809157846 66,133,244 66,133,244
-0.0545432672478835 -0.0193637947753491 66,133,244 66,133,244
-0.0535691169262184 -0.0217701769412984 66,133,244 66,133,244
-0.054222140872138 -0.0240322981918217 66,133,244 66,133,244
-0.0502163136588266 -0.021724661755704 66,133,244 66,133,244
-0.0428750547122798 -0.0367833440975752 66,133,244 66,133,244
-0.0598824699281353 -0.0147152758959869 66,133,244 66,133,244
-0.0484581067434546 -0.0329771903815561 66,133,244 66,133,244
-0.0604636077444675 -0.0167173017561959 66,133,244 66,133,244
-0.0541884447906284 -0.0239018267618456 66,133,244 66,133,244
-0.0557317497074558 -0.0234600764388718 66,133,244 66,133,244
-0.0655666449164386 -0.0112525783936942 66,133,244 66,133,244
-0.04989112176068 -0.0263640461566292 66,133,244 66,133,244
-0.0617194777431685 -0.0152766535556839 66,133,244 66,133,244
-0.066940597059673 -0.0102243892328641 66,133,244 66,133,244
-0.0556055569941559 -0.023014228739724 66,133,244 66,133,244
-0.0550974383158326 -0.0096772173881849 66,133,244 66,133,244
-0.0577243975151936 -0.0187755377823487 66,133,244 66,133,244
-0.0457639771373344 -0.0351872667219623 66,133,244 66,133,244
-0.0563499577710927 -0.0197867974183934 66,133,244 66,133,244
-0.0446996092719895 -0.0199182956442045 66,133,244 66,133,244
-0.0535209945651611 -0.0215472085191703 66,133,244 66,133,244
-0.0570461844030299 -0.0221870654404993 66,133,244 66,133,244
-0.0552735800837462 -0.0218228211668036 66,133,244 66,133,244
-0.0477157182309187 -0.0245618269749174 66,133,244 66,133,244
-0.0590639115726221 -0.0175943950514141 66,133,244 66,133,244
-0.058839745825367 -0.0168118306667761 66,133,244 66,133,244
-0.057978614950755 -0.0196125922230599 66,133,244 66,133,244
-0.04836697927144 -0.0325893912582953 66,133,244 66,133,244
-0.0568683467054935 -0.0215441131979162 66,133,244 66,133,244
-0.0545130801313665 -0.0191687746248046 66,133,244 66,133,244
-0.0663854827691796 -0.00823208855889333 66,133,244 66,133,244
-0.0534893102375426 -0.0156175272639763 66,133,244 66,133,244
-0.065069712491567 -0.00943313787439472 66,133,244 66,133,244
-0.055405330614878 -0.0222298712582914 66,133,244 66,133,244
-0.0660030547189422 -0.00686856078735227 66,133,244 66,133,244
-0.0482887729544935 -0.032276083426496 66,133,244 66,133,244
-0.0570045170344533 -0.0161887241249184 66,133,244 66,133,244
-0.051299280543741 -0.0253487299441909 66,133,244 66,133,244
-0.0637801208053326 -0.00494963849204709 66,133,244 66,133,244
-0.0529215220442785 -0.0251793901092074 66,133,244 66,133,244
-0.0514860472677691 -0.0259911343636348 66,133,244 66,133,244
-0.0612341770106353 -0.013478914142855 66,133,244 66,133,244
-0.0610328966500617 -0.0127799357280484 66,133,244 66,133,244
-0.058327872523844 -0.0207613516274565 66,133,244 66,133,244
-0.0459345597182469 -0.0298937414581708 66,133,244 66,133,244
-0.0571331602801427 -0.0166222928643585 66,133,244 66,133,244
-0.0543517515164309 -0.0243399444964665 66,133,244 66,133,244
-0.0656020692687774 -0.0112444087689482 66,133,244 66,133,244
-0.0509384509755395 -0.0240803301855731 66,133,244 66,133,244
-0.0560161000967064 -0.0243141181394786 66,133,244 66,133,244
-0.0586242245888717 -0.0159869082554374 66,133,244 66,133,244
-0.0614937204839232 -0.0143467078439468 66,133,244 66,133,244
-0.0592988334839848 -0.0183066074507727 66,133,244 66,133,244
-0.0427780913136912 -0.0362817976801462 66,133,244 66,133,244
-0.0509102239860892 -0.0239508912574699 66,133,244 66,133,244
-0.0657327615764852 -0.011660400678893 66,133,244 66,133,244
-0.0590117592178031 -0.0173027270751184 66,133,244 66,133,244
-0.0626072432829004 -0.012400837061353 66,133,244 66,133,244
-0.0602441842224388 -0.0157844249570213 66,133,244 66,133,244
-0.0463101967142904 -0.025354829393301 66,133,244 66,133,244
-0.0638721341180552 -0.0109827521121525 66,133,244 66,133,244
-0.057232143504444 -0.0111185411877744 66,133,244 66,133,244
-0.0514938250325173 -0.0259500208735975 66,133,244 66,133,244
-0.0664158798540847 0.00335676172397583 66,133,244 66,133,244
-0.0467386239456939 -0.0326110432670155 66,133,244 66,133,244
-0.0529803017192472 -0.00795086299927272 66,133,244 66,133,244
-0.0667266572233969 -0.00928789732258839 66,133,244 66,133,244
-0.0525907422133414 -0.0239547449110007 66,133,244 66,133,244
-0.0537623529858004 -0.0222199088791508 66,133,244 66,133,244
-0.0515722689951677 -0.0262035043949769 66,133,244 66,133,244
-0.0487936007311007 -0.0339253035635571 66,133,244 66,133,244
-0.0575652584438684 -0.018028528975975 66,133,244 66,133,244
-0.0535261134060826 -0.0271758272927843 66,133,244 66,133,244
-0.059550228459389 -0.0191148718892106 66,133,244 66,133,244
-0.0544621381099371 -0.0246293775325005 66,133,244 66,133,244
-0.0405021053794853 -0.0456895419028659 66,133,244 66,133,244
-0.0589374860380998 -0.0169854580708767 66,133,244 66,133,244
-0.0596914636435451 -0.0080210965014496 66,133,244 66,133,244
-0.0582014169312489 -0.0202045019448637 66,133,244 66,133,244
-0.060509549592635 -0.00504380940987346 66,133,244 66,133,244
-0.0536802056799292 -0.0218823643108491 66,133,244 66,133,244
-0.0460469563500793 -0.0359366543368731 66,133,244 66,133,244
-0.0576683087937601 -0.0183401723188256 66,133,244 66,133,244
-0.0400709691613383 -0.0325870546897949 66,133,244 66,133,244
-0.0293466567247199 -0.0475027756634729 66,133,244 66,133,244
-0.0530636030273019 -0.0197348945372011 66,133,244 66,133,244
-0.055416991962179 -0.0163132916634692 66,133,244 66,133,244
-0.0581834861342364 -0.0201065204807203 66,133,244 66,133,244
-0.0550820052617516 -0.020933378150496 66,133,244 66,133,244
-0.0542225505305059 -0.017952030285113 66,133,244 66,133,244
-0.0538850172093234 -0.0225617871968145 66,133,244 66,133,244
-0.0499869375722355 -0.0264061946723516 66,133,244 66,133,244
-0.0637029150059957 -0.00448895631020158 66,133,244 66,133,244
-0.0513189826372072 -0.0194418585474436 66,133,244 66,133,244
-0.0605689028753408 -0.0167671369027204 66,133,244 66,133,244
-0.0576738925433532 -0.0183031325599689 66,133,244 66,133,244
-0.066933282045757 -0.00987915714552748 66,133,244 66,133,244
-0.0448539522300755 -0.0317408665873753 66,133,244 66,133,244
-0.0624024445982869 -0.00574615003133122 66,133,244 66,133,244
-0.053559363217812 -0.0271810004161735 66,133,244 66,133,244
-0.0606655419872318 -0.0170825799151448 66,133,244 66,133,244
-0.0537988344569555 -0.0164241524341704 66,133,244 66,133,244
-0.0473673117033339 -0.0288572592928224 66,133,244 66,133,244
-0.0565262136164872 -0.0200838069901733 66,133,244 66,133,244
-0.0677089751890047 -0.00674510517377165 66,133,244 66,133,244
-0.0538318065327295 -0.0223087504488233 66,133,244 66,133,244
-0.0484032934017246 -0.0266416259946798 66,133,244 66,133,244
-0.054702827860701 -0.0137493623147938 66,133,244 66,133,244
-0.0679080084073283 -0.00742176389403599 66,133,244 66,133,244
-0.0564300390662988 -0.00816017127933543 66,133,244 66,133,244
-0.0569970196180595 -0.0216913434859993 66,133,244 66,133,244
-0.0520446782742791 -0.0276723097754188 66,133,244 66,133,244
-0.0617560598730405 -0.0150267419845456 66,133,244 66,133,244
-0.0580449263929035 -0.0195197892411166 66,133,244 66,133,244
-0.065518828546551 -0.0106921520677782 66,133,244 66,133,244
-0.0643370089576172 -0.0123830449885988 66,133,244 66,133,244
-0.0629521892916925 -0.00758261507150384 66,133,244 66,133,244
-0.0568746857872022 -0.0212431055957946 66,133,244 66,133,244
-0.0581161276848871 -0.0197553614700214 66,133,244 66,133,244
-0.050262836563996 -0.0272646825101076 66,133,244 66,133,244
-0.0549209790757318 -0.0260434287417586 66,133,244 66,133,244
-0.0600993465055264 -0.0150465735603423 66,133,244 66,133,244
-0.0487072169643776 -0.033432301661976 66,133,244 66,133,244
-0.0604718664375306 -0.0163273049785371 66,133,244 66,133,244
-0.0559073586382367 -0.017869071620274 66,133,244 66,133,244
-0.0545764674571916 -0.0248285513317316 66,133,244 66,133,244
-0.059783681624882 -0.0139335564542428 66,133,244 66,133,244
-0.0602036051623141 -0.0153748627896112 66,133,244 66,133,244
-0.0569444294905047 -0.0214334579625673 66,133,244 66,133,244
-0.0605617609438769 -0.0165982880964582 66,133,244 66,133,244
-0.0514725728605537 -0.025611450151584 66,133,244 66,133,244
-0.063903482908214 -0.00502626866036484 66,133,244 66,133,244
-0.0506796754572183 -0.0170747413014293 66,133,244 66,133,244
-0.0515077112862583 -0.025724775942788 66,133,244 66,133,244
-0.0400542717291381 0.0197413232126869 66,133,244 66,133,244
-0.0577283174690112 -0.0125521138433416 66,133,244 66,133,244
-0.0608951649389461 -0.0177349216813598 66,133,244 66,133,244
-0.0658697944328269 -0.000248859097784982 66,133,244 66,133,244
-0.0622525744080284 -0.0108606971429554 66,133,244 66,133,244
-0.0471222145377186 -0.0336644936131701 66,133,244 66,133,244
-0.0479107205159481 -0.0306066838110125 66,133,244 66,133,244
-0.0576669521505547 -0.0181104750634546 66,133,244 66,133,244
-0.0598141026926366 -0.00818652019545386 66,133,244 66,133,244
-0.058867573331034 -0.016473216387382 66,133,244 66,133,244
-0.0601889112338928 -0.0152633555838475 66,133,244 66,133,244
-0.0466338086042371 -0.0319514382084599 66,133,244 66,133,244
-0.0648947418091184 -0.00841752951407956 66,133,244 66,133,244
-0.0556831432473018 -0.0227912644278074 66,133,244 66,133,244
-0.0455190480394167 -0.0165110926931475 66,133,244 66,133,244
-0.0505062904406726 -0.0279922036432846 66,133,244 66,133,244
-0.061994831040226 -0.0157142611985781 66,133,244 66,133,244
-0.0527780484663007 -0.0127165693482953 66,133,244 66,133,244
-0.0545202763244674 -0.0245310816817821 66,133,244 66,133,244
-0.0501399867645529 -0.0267061606985729 66,133,244 66,133,244
-0.0364914737782821 -0.0257152338719318 66,133,244 66,133,244
-0.0492855936588199 -0.029516241478254 66,133,244 66,133,244
-0.0413182163641754 -0.0366274375087806 66,133,244 66,133,244
-0.0537664641459019 -0.0218826838403102 66,133,244 66,133,244
-0.0586165206319298 -0.0155364849874647 66,133,244 66,133,244
-0.0653262330713543 -0.00984447594341727 66,133,244 66,133,244
-0.0633125047763219 -0.0144327188065341 66,133,244 66,133,244
-0.0580517428034042 -0.019349006423021 66,133,244 66,133,244
-0.0632615167979447 -0.0142423743215807 66,133,244 66,133,244
-0.0611717109329608 -0.0127886546956565 66,133,244 66,133,244
-0.0549645732357351 -0.0202176905421979 66,133,244 66,133,244
-0.0556441239297251 -0.0225716616401665 66,133,244 66,133,244
-0.0588996638619831 -0.0164889873449466 66,133,244 66,133,244
-0.0539241847634873 -0.0223968986483709 66,133,244 66,133,244
-0.0573796728462872 -0.0112182683099106 66,133,244 66,133,244
-0.0467637661791886 -0.0265167594696662 66,133,244 66,133,244
-0.0462312124855765 -0.0362373429043705 66,133,244 66,133,244
-0.0566255862428494 -0.0201656239643179 66,133,244 66,133,244
-0.0601960845665478 -0.0151743683025612 66,133,244 66,133,244
-0.0542055246226073 -0.0175678389009367 66,133,244 66,133,244
-0.0643316371898042 -0.0121387744317224 66,133,244 66,133,244
-0.0624181494645558 -0.011293583008126 66,133,244 66,133,244
-0.057489606116381 -0.0115769029983977 66,133,244 66,133,244
-0.0574112862560018 -0.0170914230597392 66,133,244 66,133,244
-0.0515232768667932 -0.0256233392476988 66,133,244 66,133,244
-0.0619134384703818 -0.0153193690426234 66,133,244 66,133,244
-0.0458604280418723 -0.0291418636349291 66,133,244 66,133,244
-0.0488024646241398 -0.0277602502623316 66,133,244 66,133,244
-0.0586011423904597 -0.0154084334026287 66,133,244 66,133,244
-0.037974604836193 -0.0249658405551184 66,133,244 66,133,244
-0.0620943449465065 -0.0159341296576788 66,133,244 66,133,244
-0.0668493234045078 -0.00925753393850407 66,133,244 66,133,244
-0.0588230143572079 -0.0103827672722666 66,133,244 66,133,244
-0.0487131579812261 -0.0332251142718597 66,133,244 66,133,244
-0.0616017593753537 -0.0142180583947721 66,133,244 66,133,244
-0.0615190563205083 -0.0139305385177477 66,133,244 66,133,244
-0.0571645068162949 -0.0219918008423522 66,133,244 66,133,244
-0.0651662296593389 -0.00920457379471801 66,133,244 66,133,244
-0.0652010721851366 -0.0093247750902447 66,133,244 66,133,244
-0.0558619659749896 -0.0174711744389194 66,133,244 66,133,244
-0.051346727010758 -0.0249759509827816 66,133,244 66,133,244
-0.0542779985009317 -0.0235540089594064 66,133,244 66,133,244
-0.060274948450549 -0.0153948849779964 66,133,244 66,133,244
-0.0578009891533265 -0.0183944123876417 66,133,244 66,133,244
-0.0630840508654388 -0.0135464768650464 66,133,244 66,133,244
-0.0633429227606316 -0.00865152801084376 66,133,244 66,133,244
-0.0563195705166909 -0.0132382287806837 66,133,244 66,133,244
-0.0528004538935738 -0.0241920665482273 66,133,244 66,133,244
-0.0618054268127073 -0.0148767831745824 66,133,244 66,133,244
-0.0632154925888893 -0.0139651844241935 66,133,244 66,133,244
-0.0515799071537 -0.0257369114202954 66,133,244 66,133,244
-0.052538251826295 -0.0232672538529304 66,133,244 66,133,244
-0.0275723593383156 -0.0351554213732165 66,133,244 66,133,244
-0.0559188655064099 -0.0176156059670472 66,133,244 66,133,244
-0.0564249488528763 -0.0193618253954171 66,133,244 66,133,244
-0.0459573774998502 -0.0351749354173325 66,133,244 66,133,244
-0.0515019860351101 -0.0254479294718278 66,133,244 66,133,244
-0.0653111073914214 -0.00962699167140646 66,133,244 66,133,244
-0.0528085082590127 -0.0241815175144895 66,133,244 66,133,244
-0.0617572507151316 -0.014664370463358 66,133,244 66,133,244
-0.0626716839410756 -0.0120435243545953 66,133,244 66,133,244
-0.0415223428321793 -0.0371549788380314 66,133,244 66,133,244
-0.0509058435508188 -0.0233627446165307 66,133,244 66,133,244
-0.0560422913769306 -0.0180050288478127 66,133,244 66,133,244
-0.0570054467898681 -0.021341376305395 66,133,244 66,133,244
-0.0643970855837746 -0.0122229036240453 66,133,244 66,133,244
-0.0562010139245954 -0.0185483938058403 66,133,244 66,133,244
-0.0531074602759803 -0.0251894740476597 66,133,244 66,133,244
-0.0403720146946984 -0.0389398796352579 66,133,244 66,133,244
-0.0569143278456106 -0.0152199476493089 66,133,244 66,133,244
-0.0644927464172847 -0.012532819773926 66,133,244 66,133,244
-0.0698053260753413 -0.00199851199698138 66,133,244 66,133,244
-0.0506145127376019 -0.0281092606593184 66,133,244 66,133,244
-0.0519471444281649 -0.0269345798114596 66,133,244 66,133,244
-0.0680540550236663 -0.00749597002070515 66,133,244 66,133,244
-0.0606682017091815 -0.0166285660826528 66,133,244 66,133,244
-0.0545468064562139 -0.0185662782606588 66,133,244 66,133,244
-0.0542733982616712 -0.0234027047682354 66,133,244 66,133,244
-0.0587008810331758 -0.0155885919869585 66,133,244 66,133,244
-0.0544174633327939 -0.0238946161174687 66,133,244 66,133,244
-0.0599768460125661 -0.0142177672712411 66,133,244 66,133,244
-0.0654405680955317 -0.00999649556574058 66,133,244 66,133,244
-0.0498252857400309 -0.0253449596811731 66,133,244 66,133,244
-0.0636985745637593 -0.00974301043981002 66,133,244 66,133,244
-0.0616061402854372 -0.0140449951692949 66,133,244 66,133,244
-0.0514959199496719 -0.0253181624914433 66,133,244 66,133,244
-0.0552208448048949 -0.0208575479678177 66,133,244 66,133,244
-0.0424666847191904 -0.0287537081165008 66,133,244 66,133,244
-0.0548041826291381 -0.0194032264863048 66,133,244 66,133,244
-0.0650588541838919 -0.00284173952710897 66,133,244 66,133,244
-0.0595221114673075 -0.012594616550055 66,133,244 66,133,244
-0.0563891521576722 -0.0191014246565902 66,133,244 66,133,244
-0.0527386448452022 -0.0238158262417113 66,133,244 66,133,244
-0.0638725841682873 -0.0102850314019888 66,133,244 66,133,244
-0.0550253635437469 -0.0201370366378243 66,133,244 66,133,244
-0.0572700421729016 -0.0163361166171385 66,133,244 66,133,244
-0.0480088179032831 -0.0305485479989773 66,133,244 66,133,244
-0.0316622409004063 -0.0491526676902364 66,133,244 66,133,244
-0.0651683955561951 -0.00895474259656035 66,133,244 66,133,244
-0.0692862206648944 -0.00585196320057652 66,133,244 66,133,244
-0.063759391517383 -0.00985105396422835 66,133,244 66,133,244
-0.0606738457497497 -0.0165143256465406 66,133,244 66,133,244
-0.0463085632627615 -0.0246242909783832 66,133,244 66,133,244
-0.0551819789119073 -0.0206363197120423 66,133,244 66,133,244
-0.0643415320540267 -0.0118506997190313 66,133,244 66,133,244
-0.058111624720353 -0.0191973271976253 66,133,244 66,133,244
-0.0531996203129933 -0.0253258635901256 66,133,244 66,133,244
-0.0633497245283324 -0.00838413625120835 66,133,244 66,133,244
-0.0558209283943705 -0.0228139152292565 66,133,244 66,133,244
-0.0445210555187431 -0.0299681117070149 66,133,244 66,133,244
-0.0593231653562959 -0.0175788913397621 66,133,244 66,133,244
-0.0347498156875415 -0.0424137147218308 66,133,244 66,133,244
-0.0554893727152416 -0.0216570514496448 66,133,244 66,133,244
-0.0420464669762963 -0.0387339081033487 66,133,244 66,133,244
-0.0503402773224406 -0.0269436414910383 66,133,244 66,133,244
-0.0584938466456691 -0.0146724512739292 66,133,244 66,133,244
-0.0601546872082008 -0.0146364541230255 66,133,244 66,133,244
-0.0521850835754602 -0.015966175506337 66,133,244 66,133,244
-0.0336739865100098 -0.0386541753661728 66,133,244 66,133,244
-0.0610583294272061 -0.0119689996312487 66,133,244 66,133,244
-0.0487568568311248 -0.0156496750696235 66,133,244 66,133,244
-0.0435552472448984 0.0313075293389683 66,133,244 66,133,244
-0.0602972553561602 -0.0151091564390268 66,133,244 66,133,244
-0.0521864576183523 -0.0275162360996304 66,133,244 66,133,244
-0.0611532314902431 -0.0122620111529239 66,133,244 66,133,244
-0.0593181412019558 -0.0174623931469494 66,133,244 66,133,244
-0.0556067194640901 -0.0219645461944581 66,133,244 66,133,244
-0.0669014407826033 -0.00899543616871223 66,133,244 66,133,244
-0.0544202752612593 -0.0178486614074887 66,133,244 66,133,244
-0.0506417001373852 -0.0279089923543872 66,133,244 66,133,244
-0.0654372713269817 -0.00970481488905767 66,133,244 66,133,244
-0.0607947631045818 -0.0167739380310868 66,133,244 66,133,244
-0.0631553568083653 -0.0133722478958627 66,133,244 66,133,244
-0.0498573612270786 -0.0309679616907788 66,133,244 66,133,244
-0.0395827819684175 -0.041678019382829 66,133,244 66,133,244
-0.0485262778040602 -0.0263557768473896 66,133,244 66,133,244
-0.0587711891651041 -0.0155396741537153 66,133,244 66,133,244
-0.0535492642076129 -0.0205977110331753 66,133,244 66,133,244
-0.066765223585117 -0.00849536351743341 66,133,244 66,133,244
-0.0611548289229285 -0.0122109326199266 66,133,244 66,133,244
-0.0472633388558722 -0.0335404906655913 66,133,244 66,133,244
-0.0394954223228705 -0.0413585636723705 66,133,244 66,133,244
-0.0565790278761668 -0.0195013737218584 66,133,244 66,133,244
-0.0570114205359641 -0.0209983256726942 66,133,244 66,133,244
-0.0600375583316652 -0.0141147387911304 66,133,244 66,133,244
-0.0481512489061401 -0.0250185687644355 66,133,244 66,133,244
-0.0481975329367821 -0.0251760865685257 66,133,244 66,133,244
-0.0604490398993064 -0.00973598817752298 66,133,244 66,133,244
-0.0612022018591371 -0.0123407547451227 66,133,244 66,133,244
-0.0591605430891568 -0.0110546866950727 66,133,244 66,133,244
-0.0615736640694892 -0.0136209848191662 66,133,244 66,133,244
-0.0555041782801009 -0.0215254604698465 66,133,244 66,133,244
-0.0619889158089482 -0.0150276153908012 66,133,244 66,133,244
-0.0596113227319305 -0.0183650928976412 66,133,244 66,133,244
-0.0524316318906939 -0.0282160020621636 66,133,244 66,133,244
-0.0593268581383047 -0.0173684625498872 66,133,244 66,133,244
-0.063247287935227 -0.0135780457819376 66,133,244 66,133,244
-0.0661121874371461 -0.00612720079668363 66,133,244 66,133,244
-0.0570858895269923 -0.0211598588744295 66,133,244 66,133,244
-0.034477570052001 -0.0412330569031296 66,133,244 66,133,244
-0.0528544923392182 -0.0180602665574914 66,133,244 66,133,244
-0.0352692427512522 -0.0439628695760798 66,133,244 66,133,244
-0.0687593052853493 0.00209673171530138 66,133,244 66,133,244
-0.0542020956225858 -0.0227227367910825 66,133,244 66,133,244
-0.0642830806864111 -0.0113328601998816 66,133,244 66,133,244
-0.0595797384145839 -0.0124033098180968 66,133,244 66,133,244
-0.0505973292903286 -0.00443751835159611 66,133,244 66,133,244
-0.0532325240647886 -0.0193507093004505 66,133,244 66,133,244
-0.0610517311613978 -0.0117059011484913 66,133,244 66,133,244
-0.0562332074102051 -0.0181645077957747 66,133,244 66,133,244
-0.0617035419185975 -0.0139604291425783 66,133,244 66,133,244
-0.0548587474391061 -0.0191892565896921 66,133,244 66,133,244
-0.0573605420565047 -0.0162744999447062 66,133,244 66,133,244
-0.0585501322673611 -0.0146061564581097 66,133,244 66,133,244
-0.0642207067510509 -0.0110796832134759 66,133,244 66,133,244
-0.0524519299086173 -0.0224059259509315 66,133,244 66,133,244
-0.0570704773836041 -0.0152497714615484 66,133,244 66,133,244
-0.0425104630329537 0.0062510134931669 66,133,244 66,133,244
-0.0630954017570587 -0.0129600288355772 66,133,244 66,133,244
-0.0460983863865903 -0.0177497430077855 66,133,244 66,133,244
-0.0559769078282741 -0.0230188312829511 66,133,244 66,133,244
-0.0580736107946613 -0.0187038346124116 66,133,244 66,133,244
-0.0502598382556281 -0.0263522197205705 66,133,244 66,133,244
-0.0681258395700229 -0.00719119950430593 66,133,244 66,133,244
-0.0606906212285673 -0.0161633582827602 66,133,244 66,133,244
-0.059654031637385 -0.0183606446703423 66,133,244 66,133,244
-0.0600391883900987 -0.00811340815224912 66,133,244 66,133,244
-0.0556110496462598 -0.0217150608846002 66,133,244 66,133,244
-0.0566205170936044 -0.0194138153872845 66,133,244 66,133,244
-0.0509807942522879 -0.0230310235750171 66,133,244 66,133,244
-0.061840119125226 -0.0143374645371303 66,133,244 66,133,244
-0.0475781521409467 -0.0112414625994809 66,133,244 66,133,244
-0.0582823252974207 -0.0193769882628283 66,133,244 66,133,244
-0.0619875464314447 -0.00904499654131784 66,133,244 66,133,244
-0.0421451065044472 -0.0387161485816102 66,133,244 66,133,244
-0.0651830989113474 -0.00853327655032372 66,133,244 66,133,244
-0.050086227845117 -0.0256786743860762 66,133,244 66,133,244
-0.0540969047715083 -0.0222015150842281 66,133,244 66,133,244
-0.0518964235729282 -0.0261506718641194 66,133,244 66,133,244
-0.069057823044935 -0.00455081830229553 66,133,244 66,133,244
-0.0581604700624389 -0.0188991321305334 66,133,244 66,133,244
-0.0567180550577122 -0.0196888544586109 66,133,244 66,133,244
-0.0535225899102207 -0.0259731713476017 66,133,244 66,133,244
-0.0458822609323391 -0.0284471893666103 66,133,244 66,133,244
-0.0497402087533389 -0.0302300141697252 66,133,244 66,133,244
-0.0422983701497966 -0.039181315195413 66,133,244 66,133,244
-0.0615731268576615 -0.0133285852411749 66,133,244 66,133,244
-0.0475097180128048 0.0180247988304788 66,133,244 66,133,244
-0.0471184675420131 -0.0327148406895661 66,133,244 66,133,244
-0.0422017832949894 -0.0330459874845387 66,133,244 66,133,244
-0.0580729934155895 -0.0185521521102171 66,133,244 66,133,244
-0.0567975055123845 -0.0141268013894473 66,133,244 66,133,244
-0.0558240287562939 -0.0223256041504771 66,133,244 66,133,244
-0.0326346936926577 -0.0404080244514849 66,133,244 66,133,244
-0.0479686777810185 -0.0240574182208189 66,133,244 66,133,244
-0.0531097743545748 -0.0244967940128567 66,133,244 66,133,244
-0.0588603670923963 -0.015470208203142 66,133,244 66,133,244
-0.0595057662918766 -0.0176937291350545 66,133,244 66,133,244
-0.053000548163179 -0.0241027580229403 66,133,244 66,133,244
-0.0566906309838306 -0.0195165866239861 66,133,244 66,133,244
-0.053089314089962 -0.0186158330398502 66,133,244 66,133,244
-0.0464873433684932 -0.0362680232959828 66,133,244 66,133,244
-0.043639145577149 -0.0321884510284298 66,133,244 66,133,244
-0.0596419481956803 -0.0123588312366354 66,133,244 66,133,244
-0.0632871438134888 -0.0134029546745532 66,133,244 66,133,244
-0.0594037036273269 -0.00573187838619981 66,133,244 66,133,244
-0.0571632391621042 -0.0153337367316658 66,133,244 66,133,244
-0.0542588513168205 -0.0226377873728081 66,133,244 66,133,244
-0.0632792635072253 -0.0133547125145353 66,133,244 66,133,244
-0.0603002549044972 -0.0146122359476995 66,133,244 66,133,244
-0.0627803356351141 -0.00583580248699568 66,133,244 66,133,244
-0.0560859199541935 -0.0173747866260526 66,133,244 66,133,244
-0.0495445370200569 -0.0236581103024466 66,133,244 66,133,244
-0.0657120784142781 -0.010188189144143 66,133,244 66,133,244
-0.0573619063629663 -0.0159922926734243 66,133,244 66,133,244
-0.0575121865462235 -0.0165126043779904 66,133,244 66,133,244
-0.0539118071058783 -0.021391079363644 66,133,244 66,133,244
-0.0529717801364235 -0.0239192341722613 66,133,244 66,133,244
-0.0522469412266992 -0.0214062686820747 66,133,244 66,133,244
-0.0651911206240312 -0.00835193381719882 66,133,244 66,133,244
-0.0476008844865778 -0.0110964219711859 66,133,244 66,133,244
-0.0606722788746421 -0.0158441758741185 66,133,244 66,133,244
-0.056819241525583 -0.0198577986665534 66,133,244 66,133,244
-0.0553102058082787 -0.0204180088755466 66,133,244 66,133,244
-0.0659281997400482 0.000703224832625899 66,133,244 66,133,244
-0.0500546438840753 -0.0253595606549396 66,133,244 66,133,244
-0.055045894172044 -0.0194896904070417 66,133,244 66,133,244
-0.063267485012787 -0.0132326105486275 66,133,244 66,133,244
-0.044372429132225 -0.0346191396190114 66,133,244 66,133,244
-0.0641921133336948 -0.0106437215613876 66,133,244 66,133,244
-0.0518642007824295 -0.0200394072614837 66,133,244 66,133,244
-0.0551618459513753 -0.0140928954645577 66,133,244 66,133,244
-0.0537970409794741 -0.0209318850157016 66,133,244 66,133,244
-0.0414785345731612 -0.0419369212980445 66,133,244 66,133,244
-0.0471542904030963 -0.0268552381112896 66,133,244 66,133,244
-0.0690832428924356 -0.00439475737985079 66,133,244 66,133,244
-0.0455234731161973 -0.032781960928312 66,133,244 66,133,244
-0.0580802637768622 -0.0183815435717216 66,133,244 66,133,244
-0.0418129807858567 -0.0141315373322158 66,133,244 66,133,244
-0.0552029783464349 -0.0199872829738851 66,133,244 66,133,244
-0.0603820649212308 -0.0147685189734743 66,133,244 66,133,244
-0.0604968816498897 -0.00358563827057267 66,133,244 66,133,244
-0.0562668794760482 -0.0178795399845446 66,133,244 66,133,244
-0.0555783501285614 -0.0154860031209753 66,133,244 66,133,244
-0.0540528135696811 -0.0217761060207017 66,133,244 66,133,244
-0.0577951295810571 -0.0115784166301646 66,133,244 66,133,244
-0.0578037383118328 -0.017396496687258 66,133,244 66,133,244
-0.0436398763109895 -0.0262264874354428 66,133,244 66,133,244
-0.0543812282402077 -0.0229023612144411 66,133,244 66,133,244
-0.0577209045583029 -0.0171001966112406 66,133,244 66,133,244
-0.0621219815634488 -0.0149729837152081 66,133,244 66,133,244
-0.0656739205481999 -0.00990597772436369 66,133,244 66,133,244
-0.0637080128509149 -0.0088837243255 66,133,244 66,133,244
-0.049882369251036 -0.0246667474438407 66,133,244 66,133,244
-0.0535762593100921 -0.0258826248403926 66,133,244 66,133,244
-0.0607907228100278 -0.0161133879102731 66,133,244 66,133,244
-0.0652776297465392 -0.00848933045191968 66,133,244 66,133,244
-0.0580359705757325 -0.0181401010256772 66,133,244 66,133,244
-0.0533449843258916 -0.0250475388651282 66,133,244 66,133,244
-0.0587311827700436 -0.0147528322664279 66,133,244 66,133,244
-0.0524773932459399 -0.0220370902024724 66,133,244 66,133,244
-0.0523102844836754 -0.0214568263798425 66,133,244 66,133,244
-0.0461514025107039 -0.0348490502547374 66,133,244 66,133,244
-0.0665814342696977 -0.00718742346402022 66,133,244 66,133,244
-0.052998510879943 -0.0238221409724366 66,133,244 66,133,244
-0.0514502734204394 -0.0126672974060411 66,133,244 66,133,244
-0.0474484789968815 -0.0335395322587079 66,133,244 66,133,244
-0.0541834858393793 -0.0221286467553449 66,133,244 66,133,244
-0.058127999544581 -0.00684038251930876 66,133,244 66,133,244
-0.0637796785836059 -0.0090479909713341 66,133,244 66,133,244
-0.06182763616175 -0.0138597772048501 66,133,244 66,133,244
-0.0514601773683175 -0.0242638867662184 66,133,244 66,133,244
-0.0616403412735627 -0.0132032662136075 66,133,244 66,133,244
-0.050640073659694 -0.0272045236870048 66,133,244 66,133,244
-0.0458655828754453 -0.0280316738706799 66,133,244 66,133,244
-0.0630418350558638 -0.0122536019768154 66,133,244 66,133,244
-0.0593131952039992 -0.0109165335655508 66,133,244 66,133,244
-0.0576112202545309 -0.0165998926358583 66,133,244 66,133,244
-0.0558032526643234 -0.0161267022232205 66,133,244 66,133,244
-0.048380095701865 -0.0135697637998465 66,133,244 66,133,244
-0.060981406099656 -0.0108970085756211 66,133,244 66,133,244
-0.0669707496572422 -0.0026928514062787 66,133,244 66,133,244
-0.0561980127607621 -0.0174846794056457 66,133,244 66,133,244
-0.0594073669768046 -0.0112320528147337 66,133,244 66,133,244
-0.0669233315187538 -0.00831013585002752 66,133,244 66,133,244
-0.056966619952543 -0.0201373748746215 66,133,244 66,133,244
-0.0581406259780214 -0.0184074271919391 66,133,244 66,133,244
-0.0632502116865766 -0.012946588682533 66,133,244 66,133,244
-0.0571856296076307 -0.0150962169404864 66,133,244 66,133,244
-0.0644871769478425 -0.0114383593308387 66,133,244 66,133,244
-0.0585084873374307 -0.0196748681359816 66,133,244 66,133,244
-0.0581377320504927 -0.0183882141711044 66,133,244 66,133,244
-0.0511868235210192 -0.0232505914325522 66,133,244 66,133,244
-0.0419593892655849 -0.031802727799921 66,133,244 66,133,244
-0.0641635526270651 -0.0102812750238144 66,133,244 66,133,244
-0.054103305942434 -0.0217504291808518 66,133,244 66,133,244
-0.0572780184861523 -0.0211661383598847 66,133,244 66,133,244
-0.0505894882278274 -0.0269469573253247 66,133,244 66,133,244
-0.0652148059941315 -0.0081265940932144 66,133,244 66,133,244
-0.0561739849627102 -0.0173377261280136 66,133,244 66,133,244
-0.0464801531058741 -0.0358672228214475 66,133,244 66,133,244
-0.0662782910900632 -0.0060139588662278 66,133,244 66,133,244
-0.0554764558659789 -0.0149084261502352 66,133,244 66,133,244
-0.0516038294476224 -0.0246530753328642 66,133,244 66,133,244
-0.0501635040596809 -0.0254497340477749 66,133,244 66,133,244
-0.0579170197047709 -0.0117744271901396 66,133,244 66,133,244
-0.0657020509641535 -0.00978782795126492 66,133,244 66,133,244
-0.04148848261869 -0.0359187444395862 66,133,244 66,133,244
-0.054278067744156 -0.0223186675491621 66,133,244 66,133,244
-0.0579285044635205 -0.0175922403007097 66,133,244 66,133,244
-0.0551202961103234 -0.01944323934182 66,133,244 66,133,244
-0.0482648603885401 -0.0246400541051394 66,133,244 66,133,244
-0.0513194299687249 -0.0236401030737112 66,133,244 66,133,244
-0.0654625050930273 -0.00893807696848488 66,133,244 66,133,244
-0.052170570548831 -0.0265848605620315 66,133,244 66,133,244
-0.0544059271060089 -0.0111648533372355 66,133,244 66,133,244
-0.0552805123394117 -0.019980110638134 66,133,244 66,133,244
-0.0558316262685278 -0.0218872765522005 66,133,244 66,133,244
-0.0591183141546211 -0.0158913873587171 66,133,244 66,133,244
-0.0484970377665316 -0.0312087029071763 66,133,244 66,133,244
-0.0589716849135231 -0.0153770179725847 66,133,244 66,133,244
-0.058408322548369 -0.0192155933046675 66,133,244 66,133,244
-0.0508242744626753 -0.0161030368515535 66,133,244 66,133,244
-0.0485594612962103 -0.0256276256792353 66,133,244 66,133,244
-0.05582519441668 -0.0160533566994575 66,133,244 66,133,244
-0.0513333856641171 -0.0236531567543211 66,133,244 66,133,244
-0.0679371584759774 -0.00589320326343776 66,133,244 66,133,244
-0.043563993922137 -0.0198830554385757 66,133,244 66,133,244
-0.0547614169901152 -0.0239242364969926 66,133,244 66,133,244
-0.0460749304968456 -0.028570037114056 66,133,244 66,133,244
-0.0409554043030168 -0.0397866241103324 66,133,244 66,133,244
-0.0637542312663187 -0.00874289449106637 66,133,244 66,133,244
-0.0419493620570879 -0.0374281427403619 66,133,244 66,133,244
-0.0503268184119962 -0.00275154248996986 66,133,244 66,133,244
-0.0557970882463258 -0.0101172245034084 66,133,244 66,133,244
-0.0473643356786385 -0.0272288107435478 66,133,244 66,133,244
-0.0512747207218533 -0.0176110439685886 66,133,244 66,133,244
-0.0482876183889099 -0.0304135858707608 66,133,244 66,133,244
-0.0469864407520331 -0.0258994007643778 66,133,244 66,133,244
-0.0677757624931968 -0.00526271898265743 66,133,244 66,133,244
-0.0554401352701384 -0.0204338861454685 66,133,244 66,133,244
-0.0568481979758202 -0.0137289518378708 66,133,244 66,133,244
-0.0582436260173374 -0.0185624685766826 66,133,244 66,133,244
-0.049780857684967 -0.0239902304526565 66,133,244 66,133,244
-0.0625563266550966 -0.0103386198369776 66,133,244 66,133,244
-0.0604414739583247 -0.00300515643842876 66,133,244 66,133,244
-0.0607078429088996 -0.0155063173476683 66,133,244 66,133,244
-0.0498768344537972 -0.0243087814968035 66,133,244 66,133,244
-0.0483987828437028 -0.0307674962436888 66,133,244 66,133,244
-0.0508301085102227 -0.0276059268184814 66,133,244 66,133,244
-0.0539951510789602 -0.0211913148107172 66,133,244 66,133,244
-0.0577925702714314 -0.0169668109116627 66,133,244 66,133,244
-0.0556004948200584 -0.0209475046170857 66,133,244 66,133,244
-0.0571273941569737 -0.00885876650478895 66,133,244 66,133,244
-0.0494282671643551 -0.0227126771748391 66,133,244 66,133,244
-0.049760963286446 -0.0296496811445216 66,133,244 66,133,244
-0.0511893366166113 -0.0230078627531699 66,133,244 66,133,244
-0.0656519187669874 -0.00940164590980918 66,133,244 66,133,244
-0.0606545079890276 0.00212184179936588 66,133,244 66,133,244
-0.0676260281835623 -0.0046503716033669 66,133,244 66,133,244
-0.0621122366322561 -0.0145039008583854 66,133,244 66,133,244
-0.0579480674596316 -0.0174465045578564 66,133,244 66,133,244
-0.0468576852304123 -0.0253539374267306 66,133,244 66,133,244
-0.0424378936411716 -0.0389928545289466 66,133,244 66,133,244
-0.0519319075752958 -0.0255521373938569 66,133,244 66,133,244
-0.0705272874028835 -0.00310179739938791 66,133,244 66,133,244
-0.0542028781406384 -0.0218246665391421 66,133,244 66,133,244
-0.0595615094148114 -0.0172227606502999 66,133,244 66,133,244
-0.0632786558562912 -0.0127257575700237 66,133,244 66,133,244
-0.049825719250197 -0.0240322716208822 66,133,244 66,133,244
-0.0621796899054404 -0.00891542388672117 66,133,244 66,133,244
-0.0480324922736447 -0.0293976765425164 66,133,244 66,133,244
-0.0596124094905172 -0.0115975751822633 66,133,244 66,133,244
-0.0556486016601686 -0.0210245267020775 66,133,244 66,133,244
-0.0619791574848159 -0.0139927202928713 66,133,244 66,133,244
-0.0396847452448882 -0.000463302637550203 66,133,244 66,133,244
-0.0388560085631975 -0.043914144318055 66,133,244 66,133,244
-0.052939690220824 -0.0231976686827717 66,133,244 66,133,244
-0.052262635779996 -0.0266405540433963 66,133,244 66,133,244
-0.0556314147311685 -0.0151410277769178 66,133,244 66,133,244
-0.0672858728238103 -0.00338524403298697 66,133,244 66,133,244
-0.0655470741944722 -0.00894291861481574 66,133,244 66,133,244
-0.0560183423919317 -0.0106696304474428 66,133,244 66,133,244
-0.0400963608064797 -0.0365895247934044 66,133,244 66,133,244
-0.0657214017310357 -0.0095251967373365 66,133,244 66,133,244
-0.0601539244005688 -0.01339988018818 66,133,244 66,133,244
-0.0478399420108877 -0.0286511822380303 66,133,244 66,133,244
-0.0515683482803248 -0.0241868613464868 66,133,244 66,133,244
-0.0516491215617404 -0.0128820228372897 66,133,244 66,133,244
-0.0597935745121482 -0.0121253381409596 66,133,244 66,133,244
-0.0629622058665677 0.017450034882672 66,133,244 66,133,244
-0.0504409531632977 -0.0202529641990114 66,133,244 66,133,244
-0.0561672599705307 -0.0169215706417627 66,133,244 66,133,244
-0.0563680723545589 -0.0176146852263932 66,133,244 66,133,244
-0.0559899998480971 -0.022096253786362 66,133,244 66,133,244
-0.0520358818743542 -0.0141878509185688 66,133,244 66,133,244
-0.0497091087050364 -0.0292918924733028 66,133,244 66,133,244
-0.0611577375572051 -0.0110312354274101 66,133,244 66,133,244
-0.0387346857908765 -0.0318100616253005 66,133,244 66,133,244
-0.0589921287506128 -0.0035183830107407 66,133,244 66,133,244
-0.0506268377685363 -0.0266571500304207 66,133,244 66,133,244
-0.0529770472045465 -0.0116265419155383 66,133,244 66,133,244
-0.0551587444926785 -0.0191785572727568 66,133,244 66,133,244
-0.0584582107074577 -0.0190088285756454 66,133,244 66,133,244
-0.0487329131114188 -0.0200494209050043 66,133,244 66,133,244
-0.0544501946486961 -0.0166823980396761 66,133,244 66,133,244
-0.0461225143248912 -0.0283717961790372 66,133,244 66,133,244
-0.0594540023362766 -0.0166319953372307 66,133,244 66,133,244
-0.0567326747164725 -0.0187834069492025 66,133,244 66,133,244
-0.044467275747416 -0.0284146617585704 66,133,244 66,133,244
-0.066926112736065 -0.00774947337955549 66,133,244 66,133,244
-0.0610764229736864 -0.010650575984995 66,133,244 66,133,244
-0.0668830141714147 -0.00759251554647015 66,133,244 66,133,244
-0.04506762125372 -0.0304722125432517 66,133,244 66,133,244
-0.0556775990010444 -0.0208778125482537 66,133,244 66,133,244
-0.0575826692252181 -0.0100946613692714 66,133,244 66,133,244
-0.0656725196797869 -0.00913909224571127 66,133,244 66,133,244
-0.0587691912288481 -0.00838755169762767 66,133,244 66,133,244
-0.0613028006062024 -0.0113715959264057 66,133,244 66,133,244
-0.0411460139310788 -0.0400091901605578 66,133,244 66,133,244
-0.0530366077510085 -0.0232755290783779 66,133,244 66,133,244
-0.0633081552461342 -0.012519574453141 66,133,244 66,133,244
-0.054041988094125 -0.0209641319534042 66,133,244 66,133,244
-0.0379558782319309 -0.0289474958165402 66,133,244 66,133,244
-0.0581076892236976 -0.0176634207603589 66,133,244 66,133,244
-0.0588679629264639 -0.0144976276930611 66,133,244 66,133,244
-0.0604324695707482 -0.0141215928318515 66,133,244 66,133,244
-0.0615832788409254 -0.00652400738687832 66,133,244 66,133,244
-0.044398576079173 -0.0280780123693101 66,133,244 66,133,244
-0.0589153807810424 -0.0146472709413469 66,133,244 66,133,244
-0.062034039310393 -0.0138557254992875 66,133,244 66,133,244
-0.0607732560708874 -0.0152579319850539 66,133,244 66,133,244
-0.05868439028597 -0.0138118739033228 66,133,244 66,133,244
-0.0641438603344647 -0.00375378995301339 66,133,244 66,133,244
-0.0538783477406699 -0.0203070243521568 66,133,244 66,133,244
-0.0522462139091366 -0.020443667016372 66,133,244 66,133,244
-0.0515286389742523 -0.017952818569245 66,133,244 66,133,244
-0.0587767642634472 -0.014099188912023 66,133,244 66,133,244
-0.0571524328620812 -0.0142532674780661 66,133,244 66,133,244
-0.0544304560910103 -0.0221962256079837 66,133,244 66,133,244
-0.0622357290091706 -0.00868063945813901 66,133,244 66,133,244
-0.0496526870549423 -0.0114274400528151 66,133,244 66,133,244
-0.0553714719700775 -0.0138564875043374 66,133,244 66,133,244
-0.0618483714554094 -0.0130935967379619 66,133,244 66,133,244
-0.0518072760387309 -0.024647977605725 66,133,244 66,133,244
-0.0625100717113293 -0.00959083059187668 66,133,244 66,133,244
-0.0677961993631451 -0.00472886061167117 66,133,244 66,133,244
-0.0506482400356554 -0.0206225318159205 66,133,244 66,133,244
-0.0502486849851806 0.0155205109671573 66,133,244 66,133,244
-0.0584974700306319 -0.0188459578296431 66,133,244 66,133,244
-0.0595828802170663 -0.0110185937193448 66,133,244 66,133,244
-0.0578848873572492 -0.0167198798694393 66,133,244 66,133,244
-0.0676816158024493 -0.00430333255895585 66,133,244 66,133,244
-0.0590575601843927 -0.0149666660402792 66,133,244 66,133,244
-0.0533114798320775 -0.0182265603533043 66,133,244 66,133,244
-0.0592563783325302 -0.0156455271679154 66,133,244 66,133,244
-0.0548407665995378 -0.0177082480809075 66,133,244 66,133,244
-0.0316932381101336 0.0335180015902893 66,133,244 66,133,244
-0.0596093151052703 -0.00525743883874763 66,133,244 66,133,244
-0.0539796884068238 -0.0205102917004247 66,133,244 66,133,244
-0.0591083149306109 -0.0150924846963937 66,133,244 66,133,244
-0.0489178802593836 -0.0203393202277818 66,133,244 66,133,244
-0.0554380980879651 -0.00816707982742214 66,133,244 66,133,244
-0.0544730149419125 -0.0106089223507048 66,133,244 66,133,244
-0.05892994047555 -0.0144546438873441 66,133,244 66,133,244
-0.0573041472343219 -0.014612641553568 66,133,244 66,133,244
-0.0497294595780075 -0.0289188375426052 66,133,244 66,133,244
-0.0580618932377829 -0.0172186948431314 66,133,244 66,133,244
-0.0477888172133505 -0.0279664992347177 66,133,244 66,133,244
-0.0473732445171409 -0.0149399694781844 66,133,244 66,133,244
-0.0514843280633777 -0.023384183470376 66,133,244 66,133,244
-0.0612110243961604 -0.0107274108452518 66,133,244 66,133,244
-0.0493759758700332 -0.0276578379441362 66,133,244 66,133,244
-0.0530536816520364 -0.0172246612056434 66,133,244 66,133,244
-0.0618890335230489 -0.0130522334191563 66,133,244 66,133,244
-0.0578693792651858 -0.0107114741279194 66,133,244 66,133,244
-0.0493447269341995 -0.0101452468128768 66,133,244 66,133,244
-0.0564108146543891 -0.0172297594068904 66,133,244 66,133,244
-0.0463496705820162 -0.0287200112573128 66,133,244 66,133,244
-0.039733341838961 -0.0405571635631819 66,133,244 66,133,244
-0.0689363224361782 -0.00267297764123517 66,133,244 66,133,244
-0.0546412665889449 -0.0226675348329647 66,133,244 66,133,244
-0.046236497574878 -0.0283077394732305 66,133,244 66,133,244
-0.0482838436853292 -0.0238043857416947 66,133,244 66,133,244
-0.058675936450705 -0.0134506226829949 66,133,244 66,133,244
-0.0456440892950375 -0.0320310447798605 66,133,244 66,133,244
-0.0586544626248418 -0.00178612414361652 66,133,244 66,133,244
-0.0491477426927907 -0.0267853559673338 66,133,244 66,133,244
-0.058330102530033 -0.012240221841164 66,133,244 66,133,244
-0.0655523120012089 -0.00248709911000446 66,133,244 66,133,244
-0.060705710325597 -0.0146563323868866 66,133,244 66,133,244
-0.0512101960964481 -0.0223030488220296 66,133,244 66,133,244
-0.0564260774808282 -0.00559790624345724 66,133,244 66,133,244
-0.0584626559154549 -0.0184454205774394 66,133,244 66,133,244
-0.0520554502873866 -0.0194222448144256 66,133,244 66,133,244
-0.0492237900344386 -0.0269774158904975 66,133,244 66,133,244
-0.0515619059964997 -0.0234726941224111 66,133,244 66,133,244
-0.0630848708945145 -0.0112471331541779 66,133,244 66,133,244
-0.0564207273925384 -0.00554053708051293 66,133,244 66,133,244
-0.0538185962952236 -0.0197001576371249 66,133,244 66,133,244
-0.0566174624439644 -0.0177978182820144 66,133,244 66,133,244
-0.0463530025161532 -0.0285840565602489 66,133,244 66,133,244
-0.0525653053592023 -0.0211360080427921 66,133,244 66,133,244
-0.054953476935025 -0.0178172041294102 66,133,244 66,133,244
-0.0458219122454308 -0.0325277767260677 66,133,244 66,133,244
-0.0412496662696337 -0.0282692042303004 66,133,244 66,133,244
-0.0552038730066239 -0.00707205266455011 66,133,244 66,133,244
-0.0599647580361363 -0.0119656551044305 66,133,244 66,133,244
-0.0600574124424946 -0.012283145785949 66,133,244 66,133,244
-0.0512346477085656 -0.0222641283992458 66,133,244 66,133,244
-0.0508748084368849 -0.0268097788906099 66,133,244 66,133,244
-0.0576186558911278 -0.0154088803384264 66,133,244 66,133,244
-0.0578558862547575 -0.0162279533248207 66,133,244 66,133,244
-0.0486895527532485 -0.0308230144875917 66,133,244 66,133,244
-0.0584662853871748 -0.0183390367296025 66,133,244 66,133,244
-0.0584298352778416 -0.0124135874444785 66,133,244 66,133,244
-0.0444038460055865 -0.0333409161095744 66,133,244 66,133,244
-0.0576228973999897 -0.0153996318139566 66,133,244 66,133,244
-0.062075851028017 -0.00764629529444708 66,133,244 66,133,244
-0.0468845110154475 -0.0187454619663334 66,133,244 66,133,244
-0.0557155754908012 -0.0203643277509854 66,133,244 66,133,244
-0.0464882978995653 -0.0289556021343831 66,133,244 66,133,244
-0.0370603006530965 -0.0426416132990091 66,133,244 66,133,244
-0.0338768425404062 -0.0431992260844347 66,133,244 66,133,244
-0.0507366779551974 -0.0262733442954873 66,133,244 66,133,244
-0.0595928433951189 -0.0105920001093688 66,133,244 66,133,244
-0.0651545588642473 -0.00668057077347593 66,133,244 66,133,244
-0.0464286868112498 -0.0229212588722838 66,133,244 66,133,244
-0.0639699267178942 0.00323082339852065 66,133,244 66,133,244
-0.0591450582180606 -0.0148175023227311 66,133,244 66,133,244
-0.0449233945983924 -0.0292851002168128 66,133,244 66,133,244
-0.0668166133690842 -0.00662396844905297 66,133,244 66,133,244
-0.0596425345344836 0.000848064319776324 66,133,244 66,133,244
-0.0555923324860278 -0.0198823217101534 66,133,244 66,133,244
-0.0539247592778579 -0.0140906529135304 66,133,244 66,133,244
-0.0575857348415869 -0.0151842187056912 66,133,244 66,133,244
-0.0475612357820116 -0.0267985923606865 66,133,244 66,133,244
-0.0570561499842725 -0.0191280650628399 66,133,244 66,133,244
-0.0481447941278955 -0.0287935326708248 66,133,244 66,133,244
-0.0632720916254352 -0.0116645242038289 66,133,244 66,133,244
-0.0595148287151264 -0.0160312458583065 66,133,244 66,133,244
-0.062832383280469 -0.0101398884732455 66,133,244 66,133,244
-0.0468322164118808 -0.0242375381408444 66,133,244 66,133,244
-0.0610849056134153 -0.00987202265894253 66,133,244 66,133,244
-0.0645076814679475 -0.0101373051719551 66,133,244 66,133,244
-0.0599968820786386 -0.0118935410102647 66,133,244 66,133,244
-0.0438033964743834 -0.0369162478987975 66,133,244 66,133,244
-0.0617810746667194 -0.0122796243772713 66,133,244 66,133,244
-0.058414198151607 -0.0121997189038667 66,133,244 66,133,244
-0.0572516344424968 -0.0197510970080953 66,133,244 66,133,244
-0.0466264328918321 -0.00611761796430433 66,133,244 66,133,244
-0.0640020889207953 -0.00835697015340334 66,133,244 66,133,244
-0.0595680458921279 -0.0103796402559057 66,133,244 66,133,244
-0.0630889927580444 -0.0109787888592798 66,133,244 66,133,244
-0.0520653692492552 -0.0191372877125231 66,133,244 66,133,244
-0.0497118835948641 -0.0283621719683374 66,133,244 66,133,244
-0.0467843451414653 -0.0298031987708848 66,133,244 66,133,244
-0.0533177422430285 -0.0118691490373963 66,133,244 66,133,244
-0.0603674044324278 -0.0131116878955451 66,133,244 66,133,244
-0.0455399674368807 -0.0312777438000587 66,133,244 66,133,244
-0.0620690704689868 -0.0132042331876067 66,133,244 66,133,244
-0.0471634888984264 -0.0310911374109598 66,133,244 66,133,244
-0.0471488170772993 -0.0310376815614431 66,133,244 66,133,244
-0.049922504313686 -0.0290430763416023 66,133,244 66,133,244
-0.0545009710506452 -0.0159304729311642 66,133,244 66,133,244
-0.050276700587673 -0.0186781585614011 66,133,244 66,133,244
-0.0514203511020224 -0.0226324748487135 66,133,244 66,133,244
-0.059392567200902 -0.0154808949583305 66,133,244 66,133,244
-0.0557619939292076 -0.00868265010277139 66,133,244 66,133,244
-0.0595799276351486 -0.0103154381697629 66,133,244 66,133,244
-0.0458969250933346 -0.0324502192974506 66,133,244 66,133,244
-0.0485744597906647 -0.0243399597369883 66,133,244 66,133,244
-0.0493260931558217 -0.0269432756947343 66,133,244 66,133,244
-0.0525713900634949 -0.0208001923698729 66,133,244 66,133,244
-0.0602366420485007 -0.0125849592198045 66,133,244 66,133,244
-0.0506280620351357 -0.0256355596433395 66,133,244 66,133,244
-0.0605032941808348 -0.00768558012012305 66,133,244 66,133,244
-0.0602860602527975 -0.0127232216492729 66,133,244 66,133,244
-0.0512139864532187 -0.0218593984631748 66,133,244 66,133,244
-0.060531455918659 -0.0135615054175156 66,133,244 66,133,244
-0.0406062593814022 -0.0256648938725817 66,133,244 66,133,244
-0.0454522151481603 -0.030858772187088 66,133,244 66,133,244
-0.0579891992783294 -0.0163319193938537 66,133,244 66,133,244
-0.041598551899271 -0.0348807188063297 66,133,244 66,133,244
-0.0506956370916831 -0.0200331735007463 66,133,244 66,133,244
-0.0607265459347023 -0.0141945626738119 66,133,244 66,133,244
-0.0520346202233414 -0.0246366819732907 66,133,244 66,133,244
-0.0579254120834639 -0.0160656631448372 66,133,244 66,133,244
-0.0544190427536601 -0.0212914712395996 66,133,244 66,133,244
-0.063153634777662 -0.0109836687044634 66,133,244 66,133,244
-0.0549352788939953 -0.00568661717887578 66,133,244 66,133,244
-0.0642354347790891 -0.00891587496522251 66,133,244 66,133,244
-0.0567484594609233 -0.011949733187035 66,133,244 66,133,244
-0.052169966135002 -0.0192667775391154 66,133,244 66,133,244
-0.0577490938316889 -0.0153950421113068 66,133,244 66,133,244
-0.0548991303274869 -0.0113113342579317 66,133,244 66,133,244
-0.0563037887902688 -0.0103784852157167 66,133,244 66,133,244
-0.0554968867999911 -0.0191681950138704 66,133,244 66,133,244
-0.0377436077616 -0.0387996005375469 66,133,244 66,133,244
-0.0617206024986209 -0.0059527667299102 66,133,244 66,133,244
-0.0579235107803873 -0.0159742350332366 66,133,244 66,133,244
-0.0593353132408444 -0.0150571653729555 66,133,244 66,133,244
-0.0548635141379867 -0.0169497302495834 66,133,244 66,133,244
-0.0487851767984814 -0.0248687476207395 66,133,244 66,133,244
-0.0581964457295523 -0.0168982070218394 66,133,244 66,133,244
-0.0453321621902539 -0.0186950599866792 66,133,244 66,133,244
-0.0600475020711491 -0.0117176818323358 66,133,244 66,133,244
-0.0560325594163177 -0.0151920309634036 66,133,244 66,133,244
-0.0402417483079295 -0.0184341361309665 66,133,244 66,133,244
-0.0528129115598107 -0.0214102847224939 66,133,244 66,133,244
-0.0645138981386592 -0.00978014704573302 66,133,244 66,133,244
-0.0546498461008465 -0.0219712949255861 66,133,244 66,133,244
-0.0543132179573898 -0.0208010399609928 66,133,244 66,133,244
-0.0604276108299195 -0.0129634583437998 66,133,244 66,133,244
-0.0578690770838416 -0.0098940080212104 66,133,244 66,133,244
-0.0631165913064362 -0.0106850952659352 66,133,244 66,133,244
-0.0469577464331485 0.0163149521018408 66,133,244 66,133,244
-0.036434957691654 -0.0457504453534802 66,133,244 66,133,244
-0.0566938087971156 -0.0174044622279305 66,133,244 66,133,244
-0.0661779583882425 0.0134941895251018 66,133,244 66,133,244
-0.0477072134036833 -0.00365738301529802 66,133,244 66,133,244
-0.0525035390504359 -0.0202480935636047 66,133,244 66,133,244
-0.0481472093725076 -0.0283371735836948 66,133,244 66,133,244
-0.0560489095720456 -0.0151390889473437 66,133,244 66,133,244
-0.0659312153878692 0.00278927500854537 66,133,244 66,133,244
-0.0530172914661315 -0.0220181547532075 66,133,244 66,133,244
-0.0637377210504749 -0.00699374658305482 66,133,244 66,133,244
-0.0519354918138166 -0.0240582744180591 66,133,244 66,133,244
-0.0579796358558532 -0.0160165972797795 66,133,244 66,133,244
-0.0559289218540166 -0.0205028134555919 66,133,244 66,133,244
-0.0584686975386083 -0.0177041809926545 66,133,244 66,133,244
-0.0644241138054022 -0.00934692074396348 66,133,244 66,133,244
-0.0605188086553635 -0.0131916750547326 66,133,244 66,133,244
-0.0467931963806852 -0.0293951902219973 66,133,244 66,133,244
-0.0502234215133112 -0.0238883102331815 66,133,244 66,133,244
-0.0585312249731205 -0.0120966959214314 66,133,244 66,133,244
-0.0566530240968071 -0.0171720535986098 66,133,244 66,133,244
-0.0488121154908025 -0.0247823012806641 66,133,244 66,133,244
-0.0553464025731542 -0.0068324741049959 66,133,244 66,133,244
-0.0557443738198027 -0.0197904931643035 66,133,244 66,133,244
-0.0640467151361448 -0.00796794134391954 66,133,244 66,133,244
-0.0569034132735386 -0.0179980387197333 66,133,244 66,133,244
-0.0535542789005784 -0.0179771899364215 66,133,244 66,133,244
-0.0620494739685587 -0.012627328525711 66,133,244 66,133,244
-0.0480448395845621 -0.0220655507859187 66,133,244 66,133,244
-0.0448646528570303 -0.0342324319303212 66,133,244 66,133,244
-0.0533028967917152 -0.0170954264896007 66,133,244 66,133,244
-0.0518752156661035 -0.0237405577298584 66,133,244 66,133,244
-0.0464425446474194 -0.0106979142297283 66,133,244 66,133,244
-0.0569335080727834 -0.0180570452074905 66,133,244 66,133,244
-0.0587692779911403 -0.0128171672658804 66,133,244 66,133,244
-0.0565073260558512 -0.0165721631150003 66,133,244 66,133,244
-0.0423552670704738 -0.0370988663379263 66,133,244 66,133,244
-0.0534379723684099 -0.0175236511718842 66,133,244 66,133,244
-0.0576513093144132 -0.014726604750603 66,133,244 66,133,244
-0.0570379010175351 -0.0183909409917019 66,133,244 66,133,244
-0.0587865911292526 -0.0128512061655013 66,133,244 66,133,244
-0.0590228848223824 -0.013655645548902 66,133,244 66,133,244
-0.0481626103005088 -0.028189341193688 66,133,244 66,133,244
-0.0625081629893423 -0.0083269804088759 66,133,244 66,133,244
-0.0639185469356447 -0.00741501861075105 66,133,244 66,133,244
-0.0616753088397644 -0.0112144486191568 66,133,244 66,133,244
-0.0578854594488729 -0.0154736998085552 66,133,244 66,133,244
-0.0545076721268506 -0.0211593229639593 66,133,244 66,133,244
-0.059159512455881 -0.0140680794941102 66,133,244 66,133,244
-0.0589607921334456 -0.00758221657363385 66,133,244 66,133,244
-0.0583833847256775 -0.011372174142543 66,133,244 66,133,244
-0.0579687500803911 -0.0157158710781685 66,133,244 66,133,244
-0.0526069755540476 -0.0203133945996295 66,133,244 66,133,244
-0.0467206311193029 -0.0288844445307636 66,133,244 66,133,244
-0.0455851524012892 -0.0307449698157393 66,133,244 66,133,244
-0.0491709678526095 -0.0141822502709409 66,133,244 66,133,244
-0.0511404033472964 -0.0151934425073455 66,133,244 66,133,244
-0.0540203388534614 -0.0193704688265586 66,133,244 66,133,244
-0.0552935803988316 -0.000593483310772081 66,133,244 66,133,244
-0.0448032822316085 -0.0222163103969059 66,133,244 66,133,244
-0.0597816066963754 -0.0103389912564255 66,133,244 66,133,244
-0.0546810017186518 -0.0100433960523258 66,133,244 66,133,244
-0.0606785569131582 -0.0134267857787568 66,133,244 66,133,244
-0.0607046831682835 -0.0135159454294205 66,133,244 66,133,244
-0.0630355072812704 -0.00419663829312481 66,133,244 66,133,244
-0.0368060440702756 -0.0408604210171548 66,133,244 66,133,244
-0.0551967695023035 -0.011814742499424 66,133,244 66,133,244
-0.0581563852785415 -0.0162617372560799 66,133,244 66,133,244
-0.0405073659033328 -0.036273466315321 66,133,244 66,133,244
-0.0497850872773881 0.00695694181310046 66,133,244 66,133,244
-0.0500865692744372 -0.0230693337128848 66,133,244 66,133,244
-0.0593631430364723 -0.00882906549709519 66,133,244 66,133,244
-0.0395560132997073 -0.0387598112890819 66,133,244 66,133,244
-0.0543437808042163 -0.00881670219625104 66,133,244 66,133,244
-0.0596850882022668 -0.00991495528277138 66,133,244 66,133,244
-0.0585299368380083 -0.0117086048421051 66,133,244 66,133,244
-0.0600460767170041 -0.0111621127746401 66,133,244 66,133,244
-0.06650969686976 -0.00456503986560928 66,133,244 66,133,244
-0.0481927225957981 -0.0164715920405324 66,133,244 66,133,244
-0.0514733694855031 -0.0220352087113739 66,133,244 66,133,244
-0.0530246014280787 -0.0216026941914357 66,133,244 66,133,244
-0.0487937293653949 -0.00693886942905428 66,133,244 66,133,244
-0.0591201053707076 -0.0137217993324425 66,133,244 66,133,244
-0.0578981559572746 -0.0152856987266564 66,133,244 66,133,244
-0.0581151202765498 -0.0102352300846703 66,133,244 66,133,244
-0.0612255008878087 -0.00940359414384735 66,133,244 66,133,244
-0.0500844210671936 -0.0171849292083896 66,133,244 66,133,244
-0.0408266833190938 -0.0025045702203244 66,133,244 66,133,244
-0.0622400945460705 -0.00711742916224973 66,133,244 66,133,244
-0.0587155644302576 -0.012298098932549 66,133,244 66,133,244
-0.0524608256144696 -0.00802038125321702 66,133,244 66,133,244
-0.0500557462890346 -0.0286737265743011 66,133,244 66,133,244
-0.0581177423951432 -0.0160157120865154 66,133,244 66,133,244
-0.04493623207862 -0.0341158225159503 66,133,244 66,133,244
-0.0565813055497578 -0.0164828475798268 66,133,244 66,133,244
-0.0628197645664879 -0.00330592255112315 66,133,244 66,133,244
-0.0547427882655266 -0.021699618454568 66,133,244 66,133,244
-0.0532088892642941 -0.0163859515780674 66,133,244 66,133,244
-0.0571721285799561 -0.0127207229599061 66,133,244 66,133,244
-0.060323499039905 -0.0120421335252083 66,133,244 66,133,244
-0.0547976326418879 -0.0160850269066297 66,133,244 66,133,244
-0.0499249629886077 -0.0223931470204195 66,133,244 66,133,244
-0.0632381826210157 -0.00473694010969319 66,133,244 66,133,244
-0.0582488976969461 -0.0164354265487888 66,133,244 66,133,244
-0.0484250702568626 -0.0229755748763194 66,133,244 66,133,244
-0.0503525819816546 -0.00644846898843915 66,133,244 66,133,244
-0.0512398723333933 -0.0211096801878373 66,133,244 66,133,244
-0.0617915289884372 -0.0112755884404762 66,133,244 66,133,244
-0.066993116804891 -0.000306896771111442 66,133,244 66,133,244
-0.029559341050468 -0.0445465901351362 66,133,244 66,133,244
-0.052258710146876 -0.0246208423930321 66,133,244 66,133,244
-0.0335201379264141 -0.0234790379728317 66,133,244 66,133,244
-0.0351466591649453 -0.0406892996492029 66,133,244 66,133,244
-0.05918623913568 -0.0137983811859274 66,133,244 66,133,244
-0.0603880229513858 -0.012155771867745 66,133,244 66,133,244
-0.0344397828086901 -0.0381987110522942 66,133,244 66,133,244
-0.0471149038670304 -0.0183240291945938 66,133,244 66,133,244
-0.0557848477694171 -0.0193641179326898 66,133,244 66,133,244
-0.0604845522288696 -0.0124532592312947 66,133,244 66,133,244
-0.0553744997550258 -0.0121370390477606 66,133,244 66,133,244
-0.0581081871078534 -0.0158081319127776 66,133,244 66,133,244
-0.0654937939672107 -0.00660136541018883 66,133,244 66,133,244
-0.0460013363739516 0.00294953104706854 66,133,244 66,133,244
-0.0566133284464646 -0.0164170911033594 66,133,244 66,133,244
-0.0580738429028381 -0.00987042021087467 66,133,244 66,133,244
-0.0366799441789551 -0.0459114771799608 66,133,244 66,133,244
-0.0494873514858857 -0.0264940491087047 66,133,244 66,133,244
-0.0563028308385492 -0.0153115798717954 66,133,244 66,133,244
-0.0561137894978987 -0.0146549216480561 66,133,244 66,133,244
-0.0554948668997208 -0.0183018178703993 66,133,244 66,133,244
-0.0557081524790944 -0.0190392001946125 66,133,244 66,133,244
-0.0549738472883495 -0.0164786212295891 66,133,244 66,133,244
-0.0588412055630902 -0.0124659480124262 66,133,244 66,133,244
-0.0458289070814073 -0.019565075353011 66,133,244 66,133,244
-0.0557735345337225 -0.0192090844201836 66,133,244 66,133,244
-0.0617946591479719 -0.0110736563527128 66,133,244 66,133,244
-0.0573628825567895 -0.0131017474197033 66,133,244 66,133,244
-0.0529046899657501 -0.00924288958893679 66,133,244 66,133,244
-0.0568242678719343 -0.0112070070594875 66,133,244 66,133,244
-0.06030515853561 -0.00585767567635973 66,133,244 66,133,244
-0.0482939142859233 -0.0222244671696341 66,133,244 66,133,244
-0.0472258598391913 -0.0301152491274042 66,133,244 66,133,244
-0.0462502333058099 -0.0325288640979146 66,133,244 66,133,244
-0.0609657803804629 0.00347697148662239 66,133,244 66,133,244
-0.0415349989400064 -0.0161796299462486 66,133,244 66,133,244
-0.0599272163305243 -0.0103134872108789 66,133,244 66,133,244
-0.0500516524930185 -0.0224881867384407 66,133,244 66,133,244
-0.0522355549712407 -0.0184536014477579 66,133,244 66,133,244
-0.0507300723622129 -0.0248281222235448 66,133,244 66,133,244
-0.0417964957093511 -0.034467467499907 66,133,244 66,133,244
-0.0544707126901141 -0.0145882466848604 66,133,244 66,133,244
-0.0498688408451991 -0.0218353336224316 66,133,244 66,133,244
-0.0426862477052862 -0.0317385983111122 66,133,244 66,133,244
-0.0565903820577231 -0.00451628361646953 66,133,244 66,133,244
-0.0549558185966758 -0.0162306147074944 66,133,244 66,133,244
-0.053627749761867 -0.0174254621260148 66,133,244 66,133,244
-0.0535811480131157 -0.0230599510475524 66,133,244 66,133,244
-0.0539369987291706 -0.0184921778672979 66,133,244 66,133,244
-0.059256903702366 -0.0137129183523484 66,133,244 66,133,244
-0.051634676653697 -0.0220917289001995 66,133,244 66,133,244
-0.056840284401989 0.00046563419093185 66,133,244 66,133,244
-0.0577108736490079 -0.0141332872670989 66,133,244 66,133,244
-0.0586829762706195 -0.0116989375390513 66,133,244 66,133,244
-0.0619001260834999 -0.011246373827843 66,133,244 66,133,244
-0.0551637808139173 -0.00530167688815765 66,133,244 66,133,244
-0.040531629967777 -0.029992854301902 66,133,244 66,133,244
-0.0505680441152525 -0.0183706833090775 66,133,244 66,133,244
-0.0662673183219894 -0.00315644937783832 66,133,244 66,133,244
-0.0522110055838507 -0.0182413928526112 66,133,244 66,133,244
-0.0497752387684244 0.0017939487017938 66,133,244 66,133,244
-0.0535702811708923 -0.0171453545844133 66,133,244 66,133,244
-0.0534335128890139 -0.0166697777068071 66,133,244 66,133,244
-0.0558814854751848 -0.013550770888565 66,133,244 66,133,244
-0.0598944260792588 -0.0100517068509676 66,133,244 66,133,244
-0.0578862659815601 -0.0146822304973409 66,133,244 66,133,244
-0.0524677451406039 0.00408865694664733 66,133,244 66,133,244
-0.0686318842977461 0.000287800751080481 66,133,244 66,133,244
-0.0369629826826786 -0.0349728581868233 66,133,244 66,133,244
-0.0486779015975488 -0.0233654605084711 66,133,244 66,133,244
-0.0544816123995883 -0.0144730452444159 66,133,244 66,133,244
-0.053117841818689 0.00765136651808688 66,133,244 66,133,244
-0.0528239671353011 -0.0203215452223241 66,133,244 66,133,244
-0.0541454580067594 0.0041051981177204 66,133,244 66,133,244
-0.036480731332135 -0.0448706452954164 66,133,244 66,133,244
-0.058674390661038 -0.0115649067939532 66,133,244 66,133,244
-0.0509693945225944 -0.0254647411538879 66,133,244 66,133,244
-0.0577205970455209 -0.0140492773645813 66,133,244 66,133,244
-0.0594354845989282 -0.0141881897906752 66,133,244 66,133,244
-0.0663416715367697 -0.00331568743803926 66,133,244 66,133,244
-0.0584594441213809 -0.0166012467393194 66,133,244 66,133,244
-0.0554022105282992 -0.000208159920937964 66,133,244 66,133,244
-0.0441342406546157 -0.0191614843174963 66,133,244 66,133,244
-0.0485157143351105 -0.0227364809087972 66,133,244 66,133,244
-0.052580308431358 -0.0136195269412456 66,133,244 66,133,244
-0.0460718405537112 0.00312905947408204 66,133,244 66,133,244
-0.0439526513575372 -0.0300950252024352 66,133,244 66,133,244
-0.0490498743661922 -0.0245552405611457 66,133,244 66,133,244
-0.0581321598949505 -0.015416471548655 66,133,244 66,133,244
-0.0562900330028762 -0.00901802332359184 66,133,244 66,133,244
-0.0562835987421873 -0.00319552171193464 66,133,244 66,133,244
-0.0628168713393853 -0.00842127999868746 66,133,244 66,133,244
-0.0531923596256614 -0.0214672563756221 66,133,244 66,133,244
-0.0478170091610898 -0.020234785910155 66,133,244 66,133,244
-0.0582137618721717 -0.0156523552876004 66,133,244 66,133,244
-0.0558980703222217 -0.0076274061363702 66,133,244 66,133,244
-0.0475031248338998 -0.0249276978674539 66,133,244 66,133,244
-0.0534502082537607 -0.0165292109893927 66,133,244 66,133,244
-0.065617868184764 0.0109118039387942 66,133,244 66,133,244
-0.0570997085736057 -0.0175679462352507 66,133,244 66,133,244
-0.0666230245780432 -0.0041496115359866 66,133,244 66,133,244
-0.0493664354962711 -0.0139626871502091 66,133,244 66,133,244
-0.0470138955037061 -0.0290012863324257 66,133,244 66,133,244
-0.0647725298713173 -0.00352156938362616 66,133,244 66,133,244
-0.0505460640897083 -0.0238268337286037 66,133,244 66,133,244
-0.0537190903641097 -0.0174200125049815 66,133,244 66,133,244
-0.0619960870338643 0.00610355161787866 66,133,244 66,133,244
-0.0562407405742071 -0.0145438933759799 66,133,244 66,133,244
-0.0395521850804318 0.0258783173207039 66,133,244 66,133,244
-0.0471450868320192 -0.0236151199187365 66,133,244 66,133,244
-0.0519647384542276 -0.0229099526306 66,133,244 66,133,244
-0.0483200720849509 -0.0218788865811508 66,133,244 66,133,244
-0.0565820436427437 -0.0157012003853344 66,133,244 66,133,244
-0.0313101821824348 -0.0441419693686024 66,133,244 66,133,244
-0.0468666056781037 -0.0284335806833843 66,133,244 66,133,244
-0.0642951946218894 0.00399967184600029 66,133,244 66,133,244
-0.0591555830677114 -0.00718947194823259 66,133,244 66,133,244
-0.04768336912551 -0.0254347769134672 66,133,244 66,133,244
-0.0332014032002358 -0.0332632146816635 66,133,244 66,133,244
-0.0619232723590148 -0.0109566061201397 66,133,244 66,133,244
-0.0562002448949538 -0.0143255842740528 66,133,244 66,133,244
-0.0513176063306649 -0.0147942292415579 66,133,244 66,133,244
-0.0305784728408657 -0.0357286559873007 66,133,244 66,133,244
-0.0548518740117325 -0.0154152239176655 66,133,244 66,133,244
-0.0538948979240736 -0.0120948451371276 66,133,244 66,133,244
-0.0532329440662437 -0.0155878646649782 66,133,244 66,133,244
-0.0429801886039146 -0.0322611353209965 66,133,244 66,133,244
-0.065753612276899 0.0106598568706303 66,133,244 66,133,244
-0.0587850837544801 -0.011599559881252 66,133,244 66,133,244
-0.0498855331528479 -0.0213689625757464 66,133,244 66,133,244
-0.0389173076199509 -0.0413669645456038 66,133,244 66,133,244
-0.0553824773994081 -0.0171998230762849 66,133,244 66,133,244
-0.060396181490569 -0.0113676012056599 66,133,244 66,133,244
-0.0471827316663865 -0.0235933147467493 66,133,244 66,133,244
-0.0493305316501874 -0.00783235712349728 66,133,244 66,133,244
-0.0623994522918518 -0.00669647277823458 66,133,244 66,133,244
-0.0548108310819673 -0.015207320037182 66,133,244 66,133,244
-0.0604850050674486 -0.0116522597738174 66,133,244 66,133,244
-0.0473575635844843 -0.0241674063354051 66,133,244 66,133,244
-0.0619453113181069 -0.0051000139026535 66,133,244 66,133,244
-0.0524956798214703 -0.01295805226446 66,133,244 66,133,244
-0.0554031943565832 -0.011429672315265 66,133,244 66,133,244
-0.0448280038629528 -0.0327928442517557 66,133,244 66,133,244
-0.0505920686024413 -0.0179596861633403 66,133,244 66,133,244
-0.0663063486838618 -0.00279343737609592 66,133,244 66,133,244
-0.0545282716638181 -0.0141885653415809 66,133,244 66,133,244
-0.0477406831655913 -0.0254738183818179 66,133,244 66,133,244
-0.0548517456084273 -0.0211066922925593 66,133,244 66,133,244
-0.0569400763200144 -0.0167337277797041 66,133,244 66,133,244
-0.0553450561272499 -0.0111932589316099 66,133,244 66,133,244
-0.0545227739615791 -0.00254388974590007 66,133,244 66,133,244
-0.0628616196444421 -0.00822861718573774 66,133,244 66,133,244
-0.0559815750697043 -0.0075958550519763 66,133,244 66,133,244
-0.0569154918417054 -0.0166206221298043 66,133,244 66,133,244
-0.0583753565742423 -0.0158670556373651 66,133,244 66,133,244
-0.054345209257453 -0.0193059872870648 66,133,244 66,133,244
-0.0485886448012967 -0.0283613015151418 66,133,244 66,133,244
-0.0520134147946723 -0.0228194066967371 66,133,244 66,133,244
-0.0440226465799381 -0.0241360283663873 66,133,244 66,133,244
-0.0563146234514451 -0.0145066790850616 66,133,244 66,133,244
-0.0617622439561204 -0.00437121770831524 66,133,244 66,133,244
-0.0617088488312168 -0.0099659337499783 66,133,244 66,133,244
-0.0576484029283862 -0.0074933134848907 66,133,244 66,133,244
-0.0507711674351224 -0.0242685741312716 66,133,244 66,133,244
-0.0630574765684045 -0.00882387716963179 66,133,244 66,133,244
-0.0511857710661221 -0.0198991990737058 66,133,244 66,133,244
-0.0549017251908106 -0.0153690798184839 66,133,244 66,133,244
-0.0606499491749241 -0.0120780217604251 66,133,244 66,133,244
-0.0554777007446006 -0.0173594675177743 66,133,244 66,133,244
-0.057820437222463 -0.0138734136226646 66,133,244 66,133,244
-0.0546944598564408 -0.0146427435401287 66,133,244 66,133,244
-0.0626992681157575 -0.00756389197755235 66,133,244 66,133,244
-0.0430882028425134 -0.0324356992373523 66,133,244 66,133,244
-0.0474883928954156 -0.0186695617156909 66,133,244 66,133,244
-0.0583529369176558 -0.0156897924969268 66,133,244 66,133,244
-0.0637858150927687 -0.00549204337304939 66,133,244 66,133,244
-0.0457798695874529 -0.0301174560340943 66,133,244 66,133,244
-0.058836777762604 -0.0115410608330196 66,133,244 66,133,244
-0.0521739475648085 -0.0174630303623126 66,133,244 66,133,244
-0.0528744225725341 -0.0198737858509281 66,133,244 66,133,244
-0.0506572261606147 -0.0237848219221086 66,133,244 66,133,244
-0.0462378017385759 -0.0316717487341402 66,133,244 66,133,244
-0.0690693202942691 -0.000541093523733082 66,133,244 66,133,244
-0.0595224733494746 -0.00227222000402254 66,133,244 66,133,244
-0.0508345451806585 -0.0243766688179928 66,133,244 66,133,244
-0.0629152945078018 -0.00821265961097533 66,133,244 66,133,244
-0.0470067293793598 -0.028499182154848 66,133,244 66,133,244
-0.0401145924132412 -0.0336158990522109 66,133,244 66,133,244
-0.0351996725609185 -0.0397914014681628 66,133,244 66,133,244
-0.0577146065115019 -0.0133306537018486 66,133,244 66,133,244
-0.068765142768384 0.000604349236860535 66,133,244 66,133,244
-0.0597069409675206 -0.00281923601203191 66,133,244 66,133,244
-0.0528296512722277 -0.0196014964671655 66,133,244 66,133,244
-0.0644320647693957 -0.00756791990612384 66,133,244 66,133,244
-0.0613552934947243 -0.00848320930226422 66,133,244 66,133,244
-0.0607869761227121 -0.00649742477010868 66,133,244 66,133,244
-0.0576554290963826 -0.0130420790172526 66,133,244 66,133,244
-0.0441970317638593 -0.024429359724414 66,133,244 66,133,244
-0.0515085461277009 -0.00334672106274651 66,133,244 66,133,244
-0.0539321485494102 -0.0117351453548568 66,133,244 66,133,244
-0.050319300866944 -0.0224180036786429 66,133,244 66,133,244
-0.0514029906148227 -0.0145632974124118 66,133,244 66,133,244
-0.0545613336610097 -0.0196992284247203 66,133,244 66,133,244
-0.0537545788107023 -0.0168757983461584 66,133,244 66,133,244
-0.0653304517639714 -0.00474060270417353 66,133,244 66,133,244
-0.0463330260010436 -0.0143474096436743 66,133,244 66,133,244
-0.0690015286107667 -4.46371181253446e-05 66,133,244 66,133,244
-0.0468196639605215 -0.0102230047274812 66,133,244 66,133,244
-0.0550598234922874 -0.0155595157984161 66,133,244 66,133,244
-0.0432369962980994 -0.0035995063890539 66,133,244 66,133,244
-0.0579433577162243 -0.00813045533350292 66,133,244 66,133,244
-0.061849426883532 -0.00425365771249169 66,133,244 66,133,244
-0.0575263838321642 -0.0124802858162715 66,133,244 66,133,244
-0.0614906956896248 -0.00299888870072873 66,133,244 66,133,244
-0.0508845656136505 -0.0184695872167577 66,133,244 66,133,244
-0.0587191529820657 -0.0107987911071975 66,133,244 66,133,244
-0.0639122250603087 -0.00557672422217173 66,133,244 66,133,244
-0.0600603607331603 -0.00963666425237715 66,133,244 66,133,244
-0.0653326055399176 -0.00468365775628977 66,133,244 66,133,244
-0.0637118827208843 -0.004826965997849 66,133,244 66,133,244
-0.0579953216402225 -0.00822470425599136 66,133,244 66,133,244
-0.047845864049855 -0.0252759863562818 66,133,244 66,133,244
-0.0462830845579135 -0.0314635072585106 66,133,244 66,133,244
-0.0389213510802364 -0.0291653864852287 66,133,244 66,133,244
-0.0484048801156244 -0.0213969788408909 66,133,244 66,133,244
-0.0598101795265663 -0.00868531418442686 66,133,244 66,133,244
-0.0654476070663076 0.00079563818051789 66,133,244 66,133,244
-0.0452983160682587 -0.0222353853093329 66,133,244 66,133,244
-0.0631396518588346 -0.00860833466358112 66,133,244 66,133,244
-0.0552429720141509 -0.0160637220476964 66,133,244 66,133,244
-0.059085276943977 -0.0119642994006612 66,133,244 66,133,244
-0.0521199164942669 -0.0168423944206171 66,133,244 66,133,244
-0.0431080337766381 -0.0204278525512339 66,133,244 66,133,244
-0.0513989362995994 -0.0143342259490784 66,133,244 66,133,244
-0.0642428136247388 -0.00660818143058809 66,133,244 66,133,244
-0.0538836284384141 -0.0171264388605277 66,133,244 66,133,244
-0.0513641389409743 -0.0199969101856459 66,133,244 66,133,244
-0.0460596907420886 -0.0248154144631388 66,133,244 66,133,244
-0.0604477609743826 -0.0108200998209396 66,133,244 66,133,244
-0.0443834998506628 -0.0305903138825776 66,133,244 66,133,244
-0.0562431210544789 -0.013639888427097 66,133,244 66,133,244
-0.0516612119702936 -0.00937143100028252 66,133,244 66,133,244
-0.0543448268920539 -0.0128647688280282 66,133,244 66,133,244
-0.0640678341277962 -0.00593027629485366 66,133,244 66,133,244
-0.0480706747498947 -0.0259417824493982 66,133,244 66,133,244
-0.0526423612430709 -0.0185662200817896 66,133,244 66,133,244
-0.0549486721157178 -0.0149504184741187 66,133,244 66,133,244
-0.0569467906674351 -0.0160608962555563 66,133,244 66,133,244
-0.0523785539101946 -0.0176345421362702 66,133,244 66,133,244
-0.0344661132053252 -0.0368134363804905 66,133,244 66,133,244
-0.0421002872736376 -0.0226202269000243 66,133,244 66,133,244
-0.0541980520063656 -0.0123054457165528 66,133,244 66,133,244
-0.0573177224355778 -0.0115027255559754 66,133,244 66,133,244
-0.0688845911546171 0.00646833500197009 66,133,244 66,133,244
-0.0473210811227342 -0.0232752847579867 66,133,244 66,133,244
-0.0507442085397076 -0.017721734592115 66,133,244 66,133,244
-0.0618189330924618 -0.00966634061971958 66,133,244 66,133,244
-0.0493984020518426 -0.0188549443631137 66,133,244 66,133,244
-0.0632513901937831 -0.00880696450123616 66,133,244 66,133,244
-0.0574365194615391 -0.0118684881699084 66,133,244 66,133,244
-0.055075136451323 -0.00948703771791616 66,133,244 66,133,244
-0.0450325633625657 -0.0095021931147335 66,133,244 66,133,244
-0.0328244711636434 -0.0484141527246343 66,133,244 66,133,244
-0.0548310636432449 -0.0143965158335671 66,133,244 66,133,244
-0.0483559070842137 -0.0209787261903576 66,133,244 66,133,244
-0.0499748694069738 -0.0265863199377165 66,133,244 66,133,244
-0.0498046665074814 -0.020186772553061 66,133,244 66,133,244
-0.054386632723173 -0.0128460984699689 66,133,244 66,133,244
-0.0423215996618761 -0.0290759222712776 66,133,244 66,133,244
-0.0429126544636086 -0.0311229949756393 66,133,244 66,133,244
-0.0538362752217528 -0.0167354282070805 66,133,244 66,133,244
-0.0601024301718329 -0.0094281732703618 66,133,244 66,133,244
-0.0482748576283773 -0.0264810842009266 66,133,244 66,133,244
-0.0554425972860528 -0.0164905546834752 66,133,244 66,133,244
-0.0567766501419498 -0.0153025078634433 66,133,244 66,133,244
-0.0521614042847756 -0.0167165628884656 66,133,244 66,133,244
-0.0594222462098725 -0.0070460380787529 66,133,244 66,133,244
-0.06108310487842 -0.00699252474757916 66,133,244 66,133,244
-0.0644667602457469 -0.00707334677470302 66,133,244 66,133,244
-0.067779107767532 -0.00111545702577465 66,133,244 66,133,244
-0.0512396078467646 -0.0192537765424188 66,133,244 66,133,244
-0.042272864212182 -0.0229893649098918 66,133,244 66,133,244
-0.0662287109925099 -0.00150851331026676 66,133,244 66,133,244
-0.0416439152920523 -0.0265911453983 66,133,244 66,133,244
-0.0563665752462587 -0.00794834429013105 66,133,244 66,133,244
-0.0516110136792773 -0.0204753628583591 66,133,244 66,133,244
-0.0541458949828185 -0.0118381224084425 66,133,244 66,133,244
-0.0568191478314082 -0.00946911375110409 66,133,244 66,133,244
-0.0485732464231053 -0.0273092645022257 66,133,244 66,133,244
-0.0434780498313787 -0.0270650451258536 66,133,244 66,133,244
-0.0380211156238669 -0.0371729544994259 66,133,244 66,133,244
-0.0548405400134933 -0.0141759330771612 66,133,244 66,133,244
-0.0429401608615106 -0.0309795765482081 66,133,244 66,133,244
-0.0565816403099598 -0.014390982267347 66,133,244 66,133,244
-0.0629494299573348 -0.00162422540431954 66,133,244 66,133,244
-0.062827902055123 -0.00120179327546257 66,133,244 66,133,244
-0.0458170546116796 -0.0293256938229203 66,133,244 66,133,244
-0.0314275794899184 -0.0375100684985327 66,133,244 66,133,244
-0.06801482750391 -0.00172955274245378 66,133,244 66,133,244
-0.050639004457783 -0.0227811713531879 66,133,244 66,133,244
-0.0570198322330223 -0.0100604589783263 66,133,244 66,133,244
-0.0493605207095659 -0.0241502533735915 66,133,244 66,133,244
-0.0594760178452637 -0.00695790902343332 66,133,244 66,133,244
-0.0480535819006337 -0.0138154170133388 66,133,244 66,133,244
-0.0511141492270446 -0.0186031445388659 66,133,244 66,133,244
-0.058015903774074 -0.0134923178577248 66,133,244 66,133,244
-0.0388223880912864 -0.0224429280796115 66,133,244 66,133,244
-0.034097527297362 -0.0350929331005436 66,133,244 66,133,244
-0.0590350962823494 -0.0112088540451189 66,133,244 66,133,244
-0.0503788384785231 -0.0044329468071101 66,133,244 66,133,244
-0.0664712088206634 0.00366534465741267 66,133,244 66,133,244
-0.0411570180063069 -0.0189113306999444 66,133,244 66,133,244
-0.0401669411574462 -0.0270881384875715 66,133,244 66,133,244
-0.0587849868865797 -0.0103290953097029 66,133,244 66,133,244
-0.0445775263175542 -0.0249534383829291 66,133,244 66,133,244
-0.0335910378162401 -0.0333223296363029 66,133,244 66,133,244
-0.0348110399407119 -0.0143106154519876 66,133,244 66,133,244
-0.0522859195487378 -0.0167935082342483 66,133,244 66,133,244
-0.0517901052307263 -0.0208726869378307 66,133,244 66,133,244
-0.0546137817371452 -0.0190332867699485 66,133,244 66,133,244
-0.0486891122957893 -0.0216913537661119 66,133,244 66,133,244
-0.0553757079089425 -0.0158140395622826 66,133,244 66,133,244
-0.0413962549131666 -0.0312212194820018 66,133,244 66,133,244
-0.0629240521554881 -0.00132055724683074 66,133,244 66,133,244
-0.041410635003363 -0.0312643952928821 66,133,244 66,133,244
-0.0624822020152338 -0.00558751425212371 66,133,244 66,133,244
-0.0530965368828274 -0.00789827469471286 66,133,244 66,133,244
-0.0623419378882251 0.000710585307638846 66,133,244 66,133,244
-0.0518928047036507 -0.0153200151976276 66,133,244 66,133,244
-0.0476309595870212 -0.0179656085815744 66,133,244 66,133,244
-0.0600145082288331 -0.00281623858435754 66,133,244 66,133,244
-0.0409449422900155 -0.0238060647251968 66,133,244 66,133,244
-0.0528115480794368 -0.0184773322856246 66,133,244 66,133,244
-0.0359055192820552 -0.0295642933826702 66,133,244 66,133,244
-0.0374696705593418 -0.0407655159912106 66,133,244 66,133,244
-0.0556106280910069 -0.0165363512221774 66,133,244 66,133,244
-0.0556918931626223 -0.0168156158828504 66,133,244 66,133,244
-0.062916556725805 -0.00700643413392625 66,133,244 66,133,244
-0.0612561370807265 -0.00705761952336475 66,133,244 66,133,244
-0.0584784685283645 -0.00904396028844308 66,133,244 66,133,244
-0.0482347282959797 0.00322470504260749 66,133,244 66,133,244
-0.0573182808416461 -0.0108237257754325 66,133,244 66,133,244
-0.0531694462307703 -0.0196677066934211 66,133,244 66,133,244
-0.0472706992646363 -0.0166246849050773 66,133,244 66,133,244
-0.0603828541378534 -0.00980368836263613 66,133,244 66,133,244
-0.0417719484109497 -0.0323966719905782 66,133,244 66,133,244
-0.0426748306734215 -0.0180942787619893 66,133,244 66,133,244
-0.0463865386484245 -0.0251373623233167 66,133,244 66,133,244
-0.0375938636882449 -0.0353092045894907 66,133,244 66,133,244
-0.0545616742614563 0.0278105536719365 66,133,244 66,133,244
-0.0524336271991405 -0.0170567109914224 66,133,244 66,133,244
-0.0562346001809607 -0.0069831386359703 66,133,244 66,133,244
-0.0318967589135614 -0.0387672914782998 66,133,244 66,133,244
-0.0408640728753287 -0.0349987666034877 66,133,244 66,133,244
-0.060015924992844 -0.00846421622475087 66,133,244 66,133,244
-0.0602686815515352 -0.00933483819261049 66,133,244 66,133,244
-0.0561435825421438 -0.00664704366350571 66,133,244 66,133,244
-0.0616485298825794 -0.00829700210395004 66,133,244 66,133,244
-0.0509663168224677 -0.023535395955607 66,133,244 66,133,244
-0.059351754364892 -0.0119446247501585 66,133,244 66,133,244
-0.0598112245124699 -0.00772974173657846 66,133,244 66,133,244
-0.0609744452541811 0.00565590678122488 66,133,244 66,133,244
-0.0515939814839067 -0.0198954053316195 66,133,244 66,133,244
-0.0594501381855686 -0.0122614018833888 66,133,244 66,133,244
-0.0583625304839227 -0.00266827385202352 66,133,244 66,133,244
-0.0491040957231628 -0.0228139909570317 66,133,244 66,133,244
-0.043347020424361 -0.0260907765454405 66,133,244 66,133,244
-0.0628999820705893 -0.0067494165971113 66,133,244 66,133,244
-0.0461834762491533 -0.0242811891766041 66,133,244 66,133,244
-0.0559120580529902 -0.0173347460926432 66,133,244 66,133,244
-0.0557954548750763 -0.0053151864838531 66,133,244 66,133,244
-0.0597343279107959 -0.00734790166102879 66,133,244 66,133,244
-0.0259097100575078 -0.0469015676346735 66,133,244 66,133,244
-0.0517766143650612 -0.0203866429927008 66,133,244 66,133,244
-0.0494071652594327 0.0168478739200249 66,133,244 66,133,244
-0.0646430736411152 -0.00109776624173422 66,133,244 66,133,244
-0.0487229835375412 -0.0214141093401726 66,133,244 66,133,244
-0.0547697792511743 -0.0133334235586526 66,133,244 66,133,244
-0.0427735461433579 -0.0356334037676373 66,133,244 66,133,244
-0.0552312222527734 -0.0149284961350606 66,133,244 66,133,244
-0.0666460917073614 0.00359336861049512 66,133,244 66,133,244
-0.0534613683404611 -0.0145880775807584 66,133,244 66,133,244
-0.0660454738829175 -0.0001166717645645 66,133,244 66,133,244
-0.0454145077977425 -0.0273289836745239 66,133,244 66,133,244
-0.0616856537055597 -0.00821876939493528 66,133,244 66,133,244
-0.057452993055332 0.000660771731103795 66,133,244 66,133,244
-0.0577451424335139 -0.00612659307546811 66,133,244 66,133,244
-0.057531433952762 -0.0111874010293853 66,133,244 66,133,244
-0.0548696670783565 -0.0135623184298576 66,133,244 66,133,244
-0.0629806136991 -0.00680699753300801 66,133,244 66,133,244
-0.0576059894246167 -0.00560353249489591 66,133,244 66,133,244
-0.0526001645146795 -0.011481932342211 66,133,244 66,133,244
-0.0523808010341188 -0.0165006361377146 66,133,244 66,133,244
-0.0602346955639783 -0.00887190587095762 66,133,244 66,133,244
-0.0456678750206083 -0.0280721540196901 66,133,244 66,133,244
-0.0574378752832887 -0.0107848036415383 66,133,244 66,133,244
-0.0680911999207836 -0.00123848953907704 66,133,244 66,133,244
-0.0446672710186139 -0.0304036436249753 66,133,244 66,133,244
-0.0578009555354506 -0.0120287444463075 66,133,244 66,133,244
-0.0462588415346916 -0.0242929315501152 66,133,244 66,133,244
-0.0554497542888007 -0.00967557521224109 66,133,244 66,133,244
-0.0440839058474939 -0.016745889076805 66,133,244 66,133,244
-0.0441236375668859 -0.0284858833768082 66,133,244 66,133,244
-0.056924623736007 -0.00315815895459587 66,133,244 66,133,244
-0.0542141067298083 -0.0111551206414326 66,133,244 66,133,244
-0.0578720577955645 -0.0122101260688217 66,133,244 66,133,244
-0.0369615491530488 -0.0326210263199746 66,133,244 66,133,244
-0.0687440520715111 0.00243638915153911 66,133,244 66,133,244
-0.0603254554851466 -0.00903445483392022 66,133,244 66,133,244
-0.0439317361369608 -0.033524668475377 66,133,244 66,133,244
-0.0591539121378453 0.000842760385367961 66,133,244 66,133,244
-0.054247162404826 -0.0111862662031962 66,133,244 66,133,244
-0.0475685235493422 -0.0170778575689568 66,133,244 66,133,244
-0.0244850990735979 0.0106309189023716 66,133,244 66,133,244
-0.0519705705122075 -0.0207079139929203 66,133,244 66,133,244
-0.0607694163961962 0.00107044786070381 66,133,244 66,133,244
-0.0528498541514339 -0.0121338427000809 66,133,244 66,133,244
-0.065472243963732 -0.00359959204137485 66,133,244 66,133,244
-0.0487958548896867 -0.0271087854847295 66,133,244 66,133,244
-0.0588274478806057 -0.00378833193580563 66,133,244 66,133,244
-0.0432853888787625 -0.0312236532218236 66,133,244 66,133,244
-0.0473043492596886 -0.0277147479333012 66,133,244 66,133,244
-0.0544948203123626 -0.0177813455798295 66,133,244 66,133,244
-0.0439513617598283 -0.0218988384513734 66,133,244 66,133,244
-0.0468206587206195 -0.00279746917496189 66,133,244 66,133,244
-0.0555797392385929 -0.0156987598592786 66,133,244 66,133,244
-0.0504831756150009 -0.00965688005969172 66,133,244 66,133,244
-0.050146327342698 -0.0200846430921608 66,133,244 66,133,244
-0.0510898065652469 -0.000108558556020911 66,133,244 66,133,244
-0.0483010381334124 -0.0136728860023519 66,133,244 66,133,244
-0.0603633578337326 -0.00899738187600941 66,133,244 66,133,244
-0.050472264027474 -0.0211832506187017 66,133,244 66,133,244
-0.0489205799133023 -0.0216064616727092 66,133,244 66,133,244
-0.0560228725354386 -0.0113375989765709 66,133,244 66,133,244
-0.056964476570677 -0.00878216712061321 66,133,244 66,133,244
-0.0644549641531837 -0.0056835599289322 66,133,244 66,133,244
-0.055500083785823 -0.0094973681291551 66,133,244 66,133,244
-0.0545496602844604 -0.0120009742632651 66,133,244 66,133,244
-0.0595766300733327 -0.0119921157597016 66,133,244 66,133,244
-0.0416677151406719 -0.0196318261051749 66,133,244 66,133,244
-0.0577772292470716 -0.00575111008694426 66,133,244 66,133,244
-0.0588477651119002 -0.00944301505540543 66,133,244 66,133,244
-0.0535048930684823 -0.0141511186608194 66,133,244 66,133,244
-0.0508473295089573 -0.0223510293230916 66,133,244 66,133,244
-0.0563459303708064 -0.012352658566469 66,133,244 66,133,244
-0.0352040754023757 -0.0262005789768115 66,133,244 66,133,244
-0.0586825637875109 -0.00300104786044106 66,133,244 66,133,244
-0.0491142517708993 -0.022116710141899 66,133,244 66,133,244
-0.0638883092438933 -0.00360610599817492 66,133,244 66,133,244
-0.0666897913529853 -0.00169506737514355 66,133,244 66,133,244
-0.0518258604143087 -0.00246465221022829 66,133,244 66,133,244
-0.0496019841710127 -0.0237906595272521 66,133,244 66,133,244
-0.0371382762034662 0.00777031837376788 66,133,244 66,133,244
-0.0545549211623754 -0.0119035061956065 66,133,244 66,133,244
-0.0681843114888659 0.00477243888384623 66,133,244 66,133,244
-0.0562163920433961 -0.0118255429442996 66,133,244 66,133,244
-0.0587873670252007 -0.0091132082836609 66,133,244 66,133,244
-0.054325050845438 0.00635065099711625 66,133,244 66,133,244
-0.0601478350003409 -0.0079980507321671 66,133,244 66,133,244
-0.0626544356896211 -0.00506305548345836 66,133,244 66,133,244
-0.0388421153853593 -0.0386965155080976 66,133,244 66,133,244
-0.0586361983048767 -0.00853499345720148 66,133,244 66,133,244
-0.0401839568202735 -0.0375275407271385 66,133,244 66,133,244
-0.0362576230427087 -0.0355410768676795 66,133,244 66,133,244
-0.0550269530938371 -0.00762701808729852 66,133,244 66,133,244
-0.0468946519293348 -0.0142866400476388 66,133,244 66,133,244
-0.0648853495670979 -0.00109672130952424 66,133,244 66,133,244
-0.0603700367438384 -0.0086586229687138 66,133,244 66,133,244
-0.0576522391162692 -0.0108461133641957 66,133,244 66,133,244
-0.0618071281391986 -0.0020000727703566 66,133,244 66,133,244
-0.0571465594867474 -0.00908036767160935 66,133,244 66,133,244
-0.0574178494228079 -0.0100122578835827 66,133,244 66,133,244
-0.054580681397036 -0.0176036489997212 66,133,244 66,133,244
-0.0623727158823895 -0.00393435837382392 66,133,244 66,133,244
-0.0673064789177289 0.00220905111344555 66,133,244 66,133,244
-0.0544142563407255 -0.0169976690835571 66,133,244 66,133,244
-0.0495006989808103 -0.0231858763158277 66,133,244 66,133,244
-0.0580261432695963 -0.0120475361764883 66,133,244 66,133,244
-0.0485918345297569 -0.0200037386323674 66,133,244 66,133,244
-0.0612910396524077 -0.00589611572056408 66,133,244 66,133,244
-0.0468197185173943 -0.0254539763307949 66,133,244 66,133,244
-0.0381307666432971 -0.0185806744086375 66,133,244 66,133,244
-0.0530628548499566 -0.0180292186856532 66,133,244 66,133,244
-0.0634077159722833 -0.00154996765856628 66,133,244 66,133,244
-0.0548657182112615 -0.00680623395842333 66,133,244 66,133,244
-0.0599041594767463 -0.0068340024011332 66,133,244 66,133,244
-0.0518360492146656 -0.0195358960901989 66,133,244 66,133,244
-0.0545403805456836 -0.00566307644814866 66,133,244 66,133,244
-0.0516834397855464 -0.0189830817602815 66,133,244 66,133,244
-0.0585274368538335 -0.00202108188213442 66,133,244 66,133,244
-0.039756102822222 -0.0357334106937585 66,133,244 66,133,244
-0.0430743377309624 -0.0239634336537292 66,133,244 66,133,244
-0.0466618897000434 -0.00733331687691162 66,133,244 66,133,244
-0.0570023952047077 -0.00830059540925384 66,133,244 66,133,244
-0.0568282112029523 -0.0134761919030702 66,133,244 66,133,244
-0.0631065496496628 -0.00616177660316316 66,133,244 66,133,244
-0.0605605445046391 -0.00895423058248823 66,133,244 66,133,244
-0.0551794837677049 -0.0135297164991205 66,133,244 66,133,244
-0.0616460765027866 -0.00688320897740278 66,133,244 66,133,244
-0.0513949806300181 -0.00622505726115949 66,133,244 66,133,244
-0.0578130655974179 -0.0110125657783681 66,133,244 66,133,244
-0.0369525381011239 -0.0316897591195222 66,133,244 66,133,244
-0.0577364902962972 -0.0107405590641591 66,133,244 66,133,244
-0.0451355650907769 -0.025175595955494 66,133,244 66,133,244
-0.0629906306523405 0.000110637519106 66,133,244 66,133,244
-0.0624880363784716 -0.00395504543710328 66,133,244 66,133,244
-0.0504625318473574 -0.0203851267437422 66,133,244 66,133,244
-0.0602572884806001 -0.00781510395459491 66,133,244 66,133,244
-0.0661343348143888 0.00670624911505954 66,133,244 66,133,244
-0.0502718920087305 -0.0196412387302995 66,133,244 66,133,244
-0.0306771720363283 -0.0447066495504167 66,133,244 66,133,244
-0.0620874948699492 -0.0024495927909585 66,133,244 66,133,244
-0.0552516691954648 -0.00781389185662139 66,133,244 66,133,244
-0.0468406344640783 -0.0251356670744703 66,133,244 66,133,244
-0.047915974524429 -0.00558870143983496 66,133,244 66,133,244
-0.0500826675548817 -0.0189006832223271 66,133,244 66,133,244
-0.0536059755735749 -0.0194741928681539 66,133,244 66,133,244
-0.0552431113499017 -0.0135230212374753 66,133,244 66,133,244
-0.0517364834833357 -0.0013652378951093 66,133,244 66,133,244
-0.0600923201851124 -0.00707171201193542 66,133,244 66,133,244
-0.0561638547862309 -0.0108793093199992 66,133,244 66,133,244
-0.0445361049907728 -0.0286937422165013 66,133,244 66,133,244
-0.0337169019207519 -0.0260680694962892 66,133,244 66,133,244
-0.0546632146987466 -0.0114776373546384 66,133,244 66,133,244
-0.0554196538669111 0.00914230651670998 66,133,244 66,133,244
-0.0417715121557993 -0.0132887794752718 66,133,244 66,133,244
-0.0606722547971049 -0.00904262220209248 66,133,244 66,133,244
-0.0616664072400103 -0.00666656539076195 66,133,244 66,133,244
-0.0602404498195497 -0.00753428507473051 66,133,244 66,133,244
-0.04072932769566 -0.0212756293369114 66,133,244 66,133,244
-0.0389074216774245 -0.0323895874849547 66,133,244 66,133,244
-0.0337107301221523 0.00304514912766582 66,133,244 66,133,244
-0.0556886171378557 -0.00334331932221715 66,133,244 66,133,244
-0.0579161206171716 -0.0110567897388123 66,133,244 66,133,244
-0.0563186716622757 -0.0113208513011646 66,133,244 66,133,244
-0.0534411589949059 -0.0187746795276932 66,133,244 66,133,244
-0.0500435600592122 -0.0186104754400646 66,133,244 66,133,244
-0.0601890813634285 -0.00146364486504379 66,133,244 66,133,244
-0.0585720957203863 -0.00166484754871116 66,133,244 66,133,244
-0.055103634239817 -0.00126985171244382 66,133,244 66,133,244
-0.0480725235966439 -0.0117606867546258 66,133,244 66,133,244
-0.0257749006414798 -0.0507018127409731 66,133,244 66,133,244
-0.0658172925297771 0.00232885523392593 66,133,244 66,133,244
-0.0595632758006157 -0.0108583214040896 66,133,244 66,133,244
-0.048658024496754 -0.0195588963497608 66,133,244 66,133,244
-0.0512367681922726 -0.0168591952797127 66,133,244 66,133,244
-0.0329448729514359 -0.0348314759328427 66,133,244 66,133,244
-0.0533716319863889 -0.0126223115606234 66,133,244 66,133,244
-0.0410951969622536 -0.0223669912201188 66,133,244 66,133,244
-0.0453197929713518 -0.0137570786830903 66,133,244 66,133,244
-0.0571923472727917 -0.00839755292011356 66,133,244 66,133,244
-0.066767782672321 -0.000885647066714926 66,133,244 66,133,244
-0.0482170821794847 -0.0179668676238445 66,133,244 66,133,244
-0.0301374007375234 -0.0424722155879861 66,133,244 66,133,244
-0.0582497594170441 -0.0120190700912595 66,133,244 66,133,244
-0.0481197176517311 -0.0175967324574546 66,133,244 66,133,244
-0.0559184383478311 -0.0155322240649471 66,133,244 66,133,244
-0.0572697217099182 -0.00857398526893997 66,133,244 66,133,244
-0.0340153186087065 -0.0384147566425869 66,133,244 66,133,244
-0.0516927667787081 -0.0182577715331102 66,133,244 66,133,244
-0.0636331349658401 -0.0015105871570288 66,133,244 66,133,244
-0.0611651689667265 0.00124287188758779 66,133,244 66,133,244
-0.0518457976486895 -0.00133569268276585 66,133,244 66,133,244
-0.0456897717245143 -0.0148618945858545 66,133,244 66,133,244
-0.058530829614418 -0.00704062948362645 66,133,244 66,133,244
-0.0437070050211281 -0.0254184127348696 66,133,244 66,133,244
-0.00716924031416562 -0.0208772351020914 66,133,244 66,133,244
-0.0576836757375158 -0.00990974728676393 66,133,244 66,133,244
-0.0535283811051615 -0.0129353887901534 66,133,244 66,133,244
-0.0457585501207448 -0.0266968130470209 66,133,244 66,133,244
-0.0667135182370699 0.00534933749944936 66,133,244 66,133,244
-0.0519781727715906 -0.0191305581612559 66,133,244 66,133,244
-0.0573019880664016 -0.00851549751481823 66,133,244 66,133,244
-0.057477715719761 -0.00330246794078135 66,133,244 66,133,244
-0.0517899504266122 -0.0126326860092867 66,133,244 66,133,244
-0.0648721615420322 0.0176017373073307 66,133,244 66,133,244
-0.057159741127114 -0.00796175331796638 66,133,244 66,133,244
-0.0476411386996338 -0.01565003591455 66,133,244 66,133,244
-0.0607447124373168 -0.00873518422745747 66,133,244 66,133,244
-0.0592977789911447 -0.00953139806145496 66,133,244 66,133,244
-0.0595569417622225 -0.0104230161811408 66,133,244 66,133,244
-0.0632470392921773 4.62215845753173e-05 66,133,244 66,133,244
-0.0478628498972515 -0.0221977800109644 66,133,244 66,133,244
-0.0403565034243143 -0.0136100740844983 66,133,244 66,133,244
-0.0568890845948425 -0.0127559597804467 66,133,244 66,133,244
-0.061481097577492 -0.00541494664916526 66,133,244 66,133,244
-0.0555529954896604 -0.00231227403740212 66,133,244 66,133,244
-0.0500106670394048 -0.0121652220388308 66,133,244 66,133,244
-0.0624746433929496 -0.00302590356036508 66,133,244 66,133,244
-0.0608219361005256 -0.00890972304370294 66,133,244 66,133,244
-0.057707753128083 -0.00392373478088693 66,133,244 66,133,244
-0.0460363475682488 -0.0157906648822704 66,133,244 66,133,244
-0.0392051802920967 -0.0327720198469149 66,133,244 66,133,244
-0.0542914995428237 -0.0152720995413719 66,133,244 66,133,244
-0.0371781380661708 -0.0373557845693692 66,133,244 66,133,244
-0.0442707395593432 -0.0270422163737802 66,133,244 66,133,244
-0.0551948265439748 -0.000946852250759268 66,133,244 66,133,244
-0.0568508668551917 -0.000867442634760047 66,133,244 66,133,244
-0.0617312233464796 -0.00612315649567841 66,133,244 66,133,244
-0.0287112915726639 -0.0370393333491401 66,133,244 66,133,244
-0.0521733242619357 -0.0136906973656458 66,133,244 66,133,244
-0.0625473308292558 -0.00312879999315769 66,133,244 66,133,244
-0.0584132891577117 0.0228165104863389 66,133,244 66,133,244
-0.0641716512630043 0.00287071558081582 66,133,244 66,133,244
-0.0474523954196503 -0.020541613344357 66,133,244 66,133,244
-0.0514970566708435 -0.0112892604877616 66,133,244 66,133,244
-0.063521196610946 -0.00058796883470803 66,133,244 66,133,244
-0.0555557200911558 -0.00786697499230449 66,133,244 66,133,244
-0.0437852739890787 -0.0194009761586198 66,133,244 66,133,244
-0.0417124209191779 -0.0122193120941044 66,133,244 66,133,244
-0.0439149133675962 -0.0256444680013136 66,133,244 66,133,244
-0.0471340911810853 -0.0251697551569081 66,133,244 66,133,244
-0.0538109802395228 -0.00760275977924998 66,133,244 66,133,244
-0.0550248364929614 0.005654669383596 66,133,244 66,133,244
-0.0538626592452152 -0.0019389927014304 66,133,244 66,133,244
-0.0502396655027197 -0.0184417355140538 66,133,244 66,133,244
-0.045384978671798 -0.0132392226823527 66,133,244 66,133,244
-0.0531300030631613 -0.0167957214606436 66,133,244 66,133,244
-0.0574906716593484 -0.00864619563446286 66,133,244 66,133,244
-0.0652960936449127 -0.000796642973488921 66,133,244 66,133,244
-0.0373278712897545 -0.0259620961048817 66,133,244 66,133,244
-0.065574738464808 0.00408518313789272 66,133,244 66,133,244
-0.0530226551905423 -0.00474809138996196 66,133,244 66,133,244
-0.0536612771411454 -0.00695641219011271 66,133,244 66,133,244
-0.0517714049763946 -0.017808749926297 66,133,244 66,133,244
-0.0548296741080375 -0.0109610206231052 66,133,244 66,133,244
-0.0604786198142422 0.00435626511171507 66,133,244 66,133,244
-0.0618735425850217 0.00534693809124007 66,133,244 66,133,244
-0.0618715382391032 0.00535581597592456 66,133,244 66,133,244
-0.0527643285042939 -0.0154094720369972 66,133,244 66,133,244
-0.0509270324042432 -0.00903281019199488 66,133,244 66,133,244
-0.041982011979662 -0.007094245770264 66,133,244 66,133,244
-0.0493032379520923 -0.00338039599030694 66,133,244 66,133,244
-0.0639244188653323 -0.00169748485131409 66,133,244 66,133,244
-0.0427277121100276 -0.0329036822187155 66,133,244 66,133,244
-0.0570046683123243 -0.0125974736711452 66,133,244 66,133,244
-0.0612095107226708 -0.00388631810397928 66,133,244 66,133,244
-0.0543673266389772 0.0140217764890589 66,133,244 66,133,244
-0.0394483531608936 -0.0330855395493157 66,133,244 66,133,244
-0.0467677625946505 -0.00610525200027619 66,133,244 66,133,244
-0.0663642674847542 0.00159658096088791 66,133,244 66,133,244
-0.0584104502221637 -0.0115358159640874 66,133,244 66,133,244
-0.06729118684532 0.00422289453171883 66,133,244 66,133,244
-0.0657823399788551 0.0152805558607741 66,133,244 66,133,244
-0.051013474393831 -0.00913759176350488 66,133,244 66,133,244
-0.0529401887081567 -0.00999156722721615 66,133,244 66,133,244
-0.0593299993503791 -0.0088605810398156 66,133,244 66,133,244
-0.0465206633352023 -0.0168040248690404 66,133,244 66,133,244
-0.0476766200516941 -0.0207984951389652 66,133,244 66,133,244
-0.0392809131041505 -0.0265841469711272 66,133,244 66,133,244
-0.0475554761781804 -0.0203609528342396 66,133,244 66,133,244
-0.028988391983845 -0.0374365369160277 66,133,244 66,133,244
-0.0664650509016433 0.00134548725498426 66,133,244 66,133,244
-0.0504799235025217 -0.01886149886366 66,133,244 66,133,244
-0.0612650277708081 0.0019186747584216 66,133,244 66,133,244
-0.0593260492697342 -0.00297385661361767 66,133,244 66,133,244
-0.0552710731729241 -0.0121810047832839 66,133,244 66,133,244
-0.0543283301462003 -0.0147232166449518 66,133,244 66,133,244
-0.0466573548029105 0.00604532442465361 66,133,244 66,133,244
-0.0474145287553833 -0.014013515765935 66,133,244 66,133,244
-0.0608069212146578 -0.00225447802498803 66,133,244 66,133,244
-0.0597735784532977 -0.00447581869042749 66,133,244 66,133,244
-0.0613352018260194 0.0133726362302715 66,133,244 66,133,244
-0.0568079973908877 -0.00582490849539853 66,133,244 66,133,244
-0.0341543026730876 -0.0320045559167422 66,133,244 66,133,244
-0.0376861545556116 -0.032597037490083 66,133,244 66,133,244
-0.061290459369928 -0.00389056974132474 66,133,244 66,133,244
-0.0380891629414032 -0.0339880930261596 66,133,244 66,133,244
-0.0593468560041149 -0.00878140376450387 66,133,244 66,133,244
-0.0485682961737524 -0.023753634182259 66,133,244 66,133,244
-0.0352683406649926 -0.035819246132516 66,133,244 66,133,244
-0.0640051147963179 -0.00163674983753536 66,133,244 66,133,244
-0.055312467517641 -0.00639613408573963 66,133,244 66,133,244
-0.0354632308987653 -0.0364774965018999 66,133,244 66,133,244
-0.0406514975314027 -0.0311924080083845 66,133,244 66,133,244
-0.0389789032750153 -0.0311947439592553 66,133,244 66,133,244
-0.0557503237546628 -0.0137034063230492 66,133,244 66,133,244
-0.0449445720648237 -0.0169641212798658 66,133,244 66,133,244
-0.0365543939493633 -0.0402226386152013 66,133,244 66,133,244
-0.0563471541184943 -0.00993012756280852 66,133,244 66,133,244
-0.0490097229410461 -0.0193889871922424 66,133,244 66,133,244
-0.0555018094674519 -0.0127987477746474 66,133,244 66,133,244
-0.0510607306300456 -0.0148485240726061 66,133,244 66,133,244
-0.0443305507078938 -0.0205823562523717 66,133,244 66,133,244
-0.0617144221581349 -0.00517781220719476 66,133,244 66,133,244
-0.0600886519828252 -0.0053441500756449 66,133,244 66,133,244
-0.065973806835559 0.003377033245667 66,133,244 66,133,244
-0.0507301392147579 -0.00776071478588219 66,133,244 66,133,244
-0.029348128601826 -0.00346719860036296 66,133,244 66,133,244
-0.0554732669370401 -0.0125513518406273 66,133,244 66,133,244
-0.0637915573240052 -0.000653648804301707 66,133,244 66,133,244
-0.0569740570495615 -0.0119109097974313 66,133,244 66,133,244
-0.044162013335758 -0.0140113519159325 66,133,244 66,133,244
-0.0231770450130332 -0.0518054556260074 66,133,244 66,133,244
-0.0368585425773681 -0.035227488428515 66,133,244 66,133,244
-0.0419985295165418 -0.0239326206698975 66,133,244 66,133,244
-0.0348130192081706 -0.039742548931568 66,133,244 66,133,244
-0.0576371160306648 -0.00831267573120348 66,133,244 66,133,244
-0.0639309467497879 -0.00100704974130314 66,133,244 66,133,244
-0.0531058561556882 -0.0158443092132894 66,133,244 66,133,244
-0.049623221198561 -0.00376852109952682 66,133,244 66,133,244
-0.0449490300807784 0.000815973237141405 66,133,244 66,133,244
-0.046915700852092 -0.0176244385618004 66,133,244 66,133,244
-0.0604927443290826 -0.00649543709542864 66,133,244 66,133,244
-0.0447196189427535 -0.00415524697898736 66,133,244 66,133,244
-0.0385754701378021 -0.0293780692895794 66,133,244 66,133,244
-0.0592492613457851 -0.00793554703690745 66,133,244 66,133,244
-0.0615705292056361 0.00147577882357106 66,133,244 66,133,244
-0.0553280764211553 -0.0117820253731135 66,133,244 66,133,244
-0.0470029736271852 -0.0178216631069746 66,133,244 66,133,244
-0.0677202636503529 0.00346951425225093 66,133,244 66,133,244
-0.0582860811102629 0.00707927627715795 66,133,244 66,133,244
-0.0613739724708545 0.0138440045973505 66,133,244 66,133,244
-0.0467618821406299 -0.0169489479802518 66,133,244 66,133,244
-0.0514833668869487 -0.0158227166137735 66,133,244 66,133,244
-0.0664899775966445 0.00199557087293406 66,133,244 66,133,244
-0.0587454329143812 -0.00606977852049356 66,133,244 66,133,244
-0.0425285679331194 -0.0254551217201535 66,133,244 66,133,244
-0.0477874698239184 -0.0145875972937173 66,133,244 66,133,244
-0.0476960685976567 -0.0200755991320752 66,133,244 66,133,244
-0.0460073397654852 -0.0200385435608109 66,133,244 66,133,244
-0.0611127354031765 -0.00256334101098615 66,133,244 66,133,244
-0.0450526766443383 -0.0225393676798582 66,133,244 66,133,244
-0.044954717291722 -0.016380920924737 66,133,244 66,133,244
-0.041491034659521 -0.0334609970057922 66,133,244 66,133,244
-0.0442609178280351 -0.0255843402774273 66,133,244 66,133,244
-0.0619086617194986 0.000534348212809639 66,133,244 66,133,244
-0.0384421580043952 -0.0344645863003425 66,133,244 66,133,244
-0.0558966327851111 -0.0134868950015925 66,133,244 66,133,244
-0.0533321594647572 -0.00460056142617932 66,133,244 66,133,244
-0.0586021092023405 -0.00539743517166552 66,133,244 66,133,244
-0.051289678931459 -0.00912805972845971 66,133,244 66,133,244
-0.051272327754938 -0.00903527438265722 66,133,244 66,133,244
-0.0568889916142808 0.0122262408056837 66,133,244 66,133,244
-0.0423318119666138 -0.0245442190112586 66,133,244 66,133,244
-0.051473360384007 -0.0154852960257692 66,133,244 66,133,244
-0.0458198914678507 -0.0249579992250754 66,133,244 66,133,244
-0.0470605666232139 -0.0176185329484715 66,133,244 66,133,244
-0.0619833496086605 0.0237929240694062 66,133,244 66,133,244
-0.0525032140922954 -0.013151008765577 66,133,244 66,133,244
-0.0573382191021968 -0.000740653883117976 66,133,244 66,133,244
-0.0487562816724062 -0.00590650402531642 66,133,244 66,133,244
-0.0552070642175361 -0.0107906399095768 66,133,244 66,133,244
-0.0483425342050121 -0.0160777969644909 66,133,244 66,133,244
-0.0475485598817328 -0.0133217169243575 66,133,244 66,133,244
-0.0382954170220451 -0.0278071792297569 66,133,244 66,133,244
-0.0353716265615217 -0.0234924779443048 66,133,244 66,133,244
-0.0644246885553384 0.00386348798314865 66,133,244 66,133,244
-0.0589983608851238 -0.00641640043319062 66,133,244 66,133,244
-0.0521941152048162 -0.0177445593832177 66,133,244 66,133,244
-0.0621632229306058 0.0058994220114695 66,133,244 66,133,244
-0.0487199693331363 -0.0173417670583902 66,133,244 66,133,244
-0.0384209435477375 -0.0165546529728648 66,133,244 66,133,244
-0.0350821163795888 -0.0165961159080081 66,133,244 66,133,244
-0.0558568898895274 -0.00710555010898064 66,133,244 66,133,244
-0.0562534537682613 0.00317382661543731 66,133,244 66,133,244
-0.0642868513025054 0.00445197262265496 66,133,244 66,133,244
-0.060718454147908 -0.000622696980808116 66,133,244 66,133,244
-0.0606485918405081 -0.000375262647882992 66,133,244 66,133,244
-0.0448744698889786 -0.0213580401704471 66,133,244 66,133,244
-0.0288197718639354 -0.0297378594060656 66,133,244 66,133,244
-0.0620173942085295 -0.00508482670592086 66,133,244 66,133,244
-0.0473793731926097 -0.0183622051958738 66,133,244 66,133,244
-0.0466269095628908 -0.0157509559740884 66,133,244 66,133,244
-0.0390787177043007 -0.0303269887343735 66,133,244 66,133,244
-0.0645221499191159 0.00372094205560674 66,133,244 66,133,244
-0.054181071411222 -0.00700270532040317 66,133,244 66,133,244
-0.068804578570798 0.00635789200941872 66,133,244 66,133,244
-0.0594680067842775 -0.00200491816218129 66,133,244 66,133,244
-0.0639288663156889 0.005828614420493 66,133,244 66,133,244
-0.0192888072179934 -0.0548111726458451 66,133,244 66,133,244
-0.0392637040019413 -0.030910308505093 66,133,244 66,133,244
-0.0561904484263764 -0.00807405649283909 66,133,244 66,133,244
-0.0337207775088047 -0.0349660910082555 66,133,244 66,133,244
-0.0617998242559692 -0.00421781304639826 66,133,244 66,133,244
-0.0583498955498485 -0.00970988708299271 66,133,244 66,133,244
-0.065836704606052 0.0167246063185832 66,133,244 66,133,244
-0.0601116118896621 0.00165363422945363 66,133,244 66,133,244
-0.0583609282184389 -0.00391761485345333 66,133,244 66,133,244
-0.0557537599288056 -0.00652213866269251 66,133,244 66,133,244
-0.0615159014473246 0.00843069722620288 66,133,244 66,133,244
-0.0601430243120015 -0.00426071942394284 66,133,244 66,133,244
-0.0501881405208013 -0.016320555410487 66,133,244 66,133,244
-0.0585452731276927 0.00129093195264378 66,133,244 66,133,244
-0.0622230311572072 0.000236370177270036 66,133,244 66,133,244
-0.0530416401142979 -0.00868602740922323 66,133,244 66,133,244
-0.0490938448694367 -0.0124611692669539 66,133,244 66,133,244
-0.0559685297613945 -0.00136178484723816 66,133,244 66,133,244
-0.066046733452652 0.00446599519430942 66,133,244 66,133,244
-0.0520406680317688 -0.0110114326836191 66,133,244 66,133,244
-0.0526508860724605 -0.0131152299634296 66,133,244 66,133,244
-0.0415945246210544 -0.0271830557497068 66,133,244 66,133,244
-0.0536660394176157 -0.0107838558642299 66,133,244 66,133,244
-0.0580315027850353 -0.00258924027201955 66,133,244 66,133,244
-0.0606454968309522 0.0116324208749135 66,133,244 66,133,244
-0.0561357532307144 0.009884571218479 66,133,244 66,133,244
-0.0445039399421182 -0.0138354577843213 66,133,244 66,133,244
-0.0561906017108547 -0.00774454800528603 66,133,244 66,133,244
-0.0550526091146313 0.00201888039367809 66,133,244 66,133,244
-0.060594329959022 -0.00552795178384066 66,133,244 66,133,244
-0.049041273214484 -0.00620503050693787 66,133,244 66,133,244
-0.051917126885151 -0.00452530811985395 66,133,244 66,133,244
-0.0522207481580026 0.00607629747768953 66,133,244 66,133,244
-0.0423081723152008 -0.0235989134203146 66,133,244 66,133,244
-0.0626162003489999 -0.000829336644864111 66,133,244 66,133,244
-0.0538240326574409 -0.0110907493131307 66,133,244 66,133,244
-0.0506756194845622 -0.0118214287865364 66,133,244 66,133,244
-0.0542583432396865 -0.012558894552655 66,133,244 66,133,244
-0.0613483189709929 -0.00219883977662557 66,133,244 66,133,244
-0.057111659528454 -0.00497883735637179 66,133,244 66,133,244
-0.0496515670746712 -0.019871696006862 66,133,244 66,133,244
-0.0527549136931561 0.0217719530683636 66,133,244 66,133,244
-0.0477655331889243 -0.00749801915908482 66,133,244 66,133,244
-0.0604962939576162 -0.00499510451241072 66,133,244 66,133,244
-0.0488031374281699 -0.0110485711901036 66,133,244 66,133,244
-0.0632841442750913 0.00281732378296252 66,133,244 66,133,244
-0.0381153725276716 -0.0322098406891625 66,133,244 66,133,244
-0.0559536083466075 0.0165842873798529 66,133,244 66,133,244
-0.0632048746628932 0.0147491919590844 66,133,244 66,133,244
-0.0500768884446326 -0.0154222275269689 66,133,244 66,133,244
-0.0531738218192375 -0.008657052731562 66,133,244 66,133,244
-0.0632111533609591 0.0089735808009544 66,133,244 66,133,244
-0.0658578366820534 0.0172859232188871 66,133,244 66,133,244
-0.0317813926061787 -0.0450675342536721 66,133,244 66,133,244
-0.0534186361871426 0.0196977687701031 66,133,244 66,133,244
-0.0496577997076268 -0.0196575967932678 66,133,244 66,133,244
-0.0598735120732702 0.00902926440674721 66,133,244 66,133,244
-0.0366525337527407 -0.00947515767776331 66,133,244 66,133,244
-0.0508696264270822 -0.000515595753303073 66,133,244 66,133,244
-0.0568115285940299 0.00800600049206561 66,133,244 66,133,244
-0.0546011477715929 -0.00760431181888898 66,133,244 66,133,244
-0.0602503009090654 0.00195201185909065 66,133,244 66,133,244
-0.0652973679638919 0.00194168920165247 66,133,244 66,133,244
-0.030519339347195 -0.0405531744232629 66,133,244 66,133,244
-0.0533633276954405 0.00257877608739971 66,133,244 66,133,244
-0.0563971789386553 -0.00788889634245486 66,133,244 66,133,244
-0.055043901360981 -0.00902069655615234 66,133,244 66,133,244
-0.0530480036694581 -0.0137432086201524 66,133,244 66,133,244
-0.0516386507265557 -0.014676335641378 66,133,244 66,133,244
-0.0602930804646859 -0.00388621293603938 66,133,244 66,133,244
-0.0408818414248402 -0.0239566695865608 66,133,244 66,133,244
-0.0502268779523247 -0.0155648285374126 66,133,244 66,133,244
-0.0597760841752504 -0.00207096500704433 66,133,244 66,133,244
-0.0511215948062178 -0.0128379742604102 66,133,244 66,133,244
-0.0559177117549416 -0.000344716276190736 66,133,244 66,133,244
-0.0356344335595413 -0.0290199892283869 66,133,244 66,133,244
-0.0359687106942511 -0.0359954937664185 66,133,244 66,133,244
-0.0394017621006983 -0.0129581091056666 66,133,244 66,133,244
-0.0563340871817078 0.00406896233083599 66,133,244 66,133,244
-0.0482007468598851 -0.0143130558732313 66,133,244 66,133,244
-0.0540479961703758 -0.00542905518013715 66,133,244 66,133,244
-0.0142998985543293 -0.0365341167338337 66,133,244 66,133,244
-0.0386154985977486 -0.0276112634084659 66,133,244 66,133,244
-0.0531869906344265 -0.00821774437800956 66,133,244 66,133,244
-0.0504722393101506 -0.0162740189414108 66,133,244 66,133,244
-0.0492861605062918 -0.0121493966116126 66,133,244 66,133,244
-0.0598593108102561 -0.00219251652670962 66,133,244 66,133,244
-0.0272429997344821 -0.0172584258808812 66,133,244 66,133,244
-0.0595524376978197 -0.00108183277595424 66,133,244 66,133,244
-0.0511441696819985 -0.0127072592544248 66,133,244 66,133,244
-0.0576406469771594 -0.000242736285803721 66,133,244 66,133,244
-0.0565230412370698 -0.00218879308454093 66,133,244 66,133,244
-0.0598420459264749 -0.00203563869506931 66,133,244 66,133,244
-0.0335165547408129 -0.0330923732319831 66,133,244 66,133,244
-0.0491224714642123 -0.0172720808249634 66,133,244 66,133,244
-0.0492369756704866 0.0114485749071317 66,133,244 66,133,244
-0.0671664129727328 0.00759430822079273 66,133,244 66,133,244
-0.0565676987025448 -0.00809215960250118 66,133,244 66,133,244
-0.0382871060581704 -0.0145990848125741 66,133,244 66,133,244
-0.0526205294423614 -0.00602607866258697 66,133,244 66,133,244
-0.0531100977682003 0.0155743182505068 66,133,244 66,133,244
-0.0397854339991258 -0.0255912493204625 66,133,244 66,133,244
-0.0617200670916174 0.00323548762198411 66,133,244 66,133,244
-0.0544211035889115 -0.000560602461212134 66,133,244 66,133,244
-0.0522753707155005 -0.00467431349630902 66,133,244 66,133,244
-0.0565528442716776 -0.00781410747034804 66,133,244 66,133,244
-0.0436693119128456 -0.0155858259055653 66,133,244 66,133,244
-0.0578980258908642 -0.00664296435221081 66,133,244 66,133,244
-0.0254617206751636 -0.0398513242901843 66,133,244 66,133,244
-0.0400627251052607 -0.026327855367962 66,133,244 66,133,244
-0.0414427102721735 -0.0077866326670688 66,133,244 66,133,244
-0.0481431826742781 -0.0193428315151671 66,133,244 66,133,244
-0.0513217097992693 -0.012883177081465 66,133,244 66,133,244
-0.0553361847797373 0.0081616096872706 66,133,244 66,133,244
-0.0571573588906165 -0.00393826934456581 66,133,244 66,133,244
-0.0531721683310803 -0.00758221105034133 66,133,244 66,133,244
-0.0511727457878201 -0.0122316749427534 66,133,244 66,133,244
-0.0646356069125077 0.0168572937639098 66,133,244 66,133,244
-0.0538444132370841 -0.00979487363534208 66,133,244 66,133,244
-0.0521932448163449 -0.00988340082935202 66,133,244 66,133,244
-0.0558710973327741 -0.0109675778147211 66,133,244 66,133,244
-0.0628457260114667 0.0115042375038925 66,133,244 66,133,244
-0.0596529595704638 -0.000716266092346501 66,133,244 66,133,244
-0.0493360800884076 -0.0173620992249638 66,133,244 66,133,244
-0.058483497123843 0.00929811376347961 66,133,244 66,133,244
-0.0587633383294987 0.00250684972729805 66,133,244 66,133,244
-0.0614474238104836 -0.000964351411504137 66,133,244 66,133,244
-0.0530804796148439 -0.00110036369276268 66,133,244 66,133,244
-0.0578651051665346 -0.000195051148894346 66,133,244 66,133,244
-0.054447187250309 -0.00581378945192735 66,133,244 66,133,244
-0.0478228168846952 -0.0177998274580481 66,133,244 66,133,244
-0.0429565137424404 -0.000931794565568409 66,133,244 66,133,244
-0.065289902502332 0.00907786901247055 66,133,244 66,133,244
-0.0603799474452046 0.00282778332568682 66,133,244 66,133,244
-0.0647542436872832 0.00515871291448247 66,133,244 66,133,244
-0.0393565262698549 -0.0175261864375453 66,133,244 66,133,244
-0.0614024619335274 -0.000693544019744114 66,133,244 66,133,244
-0.0494121895850717 -0.00572255969243855 66,133,244 66,133,244
-0.0614950618230777 -0.00097609746021972 66,133,244 66,133,244
-0.0564211022522696 -0.00668919695241504 66,133,244 66,133,244
-0.0602462709564065 -0.00245972255682874 66,133,244 66,133,244
-0.0546563997639078 -0.00638507092664148 66,133,244 66,133,244
-0.0544214657557795 0.0119369010742166 66,133,244 66,133,244
-0.0301829173485599 -0.00312398605454836 66,133,244 66,133,244
-0.0565864014980213 -0.00719788460273406 66,133,244 66,133,244
-0.0598032258342769 -0.000861095837907893 66,133,244 66,133,244
-0.0461803791109915 -0.017689013050196 66,133,244 66,133,244
-0.0632274742573364 0.010676128577209 66,133,244 66,133,244
-0.0603367441060159 -0.0025828879251254 66,133,244 66,133,244
-0.0594738131716798 0.000437764979412739 66,133,244 66,133,244
-0.0452858713951047 -0.0144918299272696 66,133,244 66,133,244
-0.0565157405462406 -0.000948567950064127 66,133,244 66,133,244
-0.0532166844699765 -0.0127843461581196 66,133,244 66,133,244
-0.0547162739226325 -0.0121433264406383 66,133,244 66,133,244
-0.0303589860952794 -0.0384503761806894 66,133,244 66,133,244
-0.0451132204076373 -0.0196473747680499 66,133,244 66,133,244
-0.0518666068985341 -0.00223561393517086 66,133,244 66,133,244
-0.0613867077439819 -0.000156225261668939 66,133,244 66,133,244
-0.0543206198198823 -0.01058529805812 66,133,244 66,133,244
-0.0458717286279313 -0.0162498843611489 66,133,244 66,133,244
-0.0445625521383298 -0.0233486529134793 66,133,244 66,133,244
-0.0566216125322179 -0.00102650789119656 66,133,244 66,133,244
-0.0663306627713058 0.0119717277152033 66,133,244 66,133,244
-0.0434756972360179 -0.0137161749583745 66,133,244 66,133,244
-0.0641149570788554 0.00802503634273063 66,133,244 66,133,244
-0.050941274245696 -0.016214166411156 66,133,244 66,133,244
-0.0447725878498976 0.0168168469179085 66,133,244 66,133,244
-0.0279395285774913 -0.0413712328581575 66,133,244 66,133,244
-0.0204351521775073 -0.00367783494265583 66,133,244 66,133,244
-0.0652154344787486 0.0101926579988352 66,133,244 66,133,244
-0.0348009761874893 -0.0300978541206568 66,133,244 66,133,244
-0.0428297305408405 -0.0229234514641462 66,133,244 66,133,244
-0.0481303569029629 -0.000490044818072691 66,133,244 66,133,244
-0.0508677417718972 -0.00993886738240487 66,133,244 66,133,244
-0.0274738835632687 -0.0163133263389358 66,133,244 66,133,244
-0.0544646793239258 0.00675279659597847 66,133,244 66,133,244
-0.0360410192732929 -0.0226392525391511 66,133,244 66,133,244
-0.0639558010768697 0.00305361030185437 66,133,244 66,133,244
-0.054582125046849 0.000568334424596563 66,133,244 66,133,244
-0.0603601630756372 -0.0019119662776485 66,133,244 66,133,244
-0.0534123087856297 -0.00696502713240994 66,133,244 66,133,244
-0.048900285232349 0.00285037698691739 66,133,244 66,133,244
-0.0600872594127023 0.0107246821392889 66,133,244 66,133,244
-0.0493128500182252 0.0189126631729917 66,133,244 66,133,244
-0.053683518085714 -0.0020347849766039 66,133,244 66,133,244
-0.0365576809105716 -0.0126168738897007 66,133,244 66,133,244
-0.0574571844999011 0.0140922629984268 66,133,244 66,133,244
-0.0486159386623345 -0.0135467935597864 66,133,244 66,133,244
-0.0548531833441258 -0.00600894418268873 66,133,244 66,133,244
-0.0240214199937944 -0.0274227708467694 66,133,244 66,133,244
-0.0341353545173053 -0.0215611928630262 66,133,244 66,133,244
-0.0496448831329703 0.000537502247874871 66,133,244 66,133,244
-0.0660620975845978 0.00778651879633872 66,133,244 66,133,244
-0.0525812963042236 0.00203026909469675 66,133,244 66,133,244
-0.0522422826189506 0.00320826248877896 66,133,244 66,133,244
-0.0205032863780849 -0.0383767521240157 66,133,244 66,133,244
-0.0330401647013457 0.0172879748704682 66,133,244 66,133,244
-0.0523558985863206 -0.00882072810528797 66,133,244 66,133,244
-0.0517503459157016 -0.000846051866865698 66,133,244 66,133,244
-0.0483777936119307 -0.0182803685487111 66,133,244 66,133,244
-0.0578866973304012 0.00124409899709199 66,133,244 66,133,244
-0.0591085817560094 -0.00298785547102033 66,133,244 66,133,244
-0.0562415053594023 0.00111600148779753 66,133,244 66,133,244
-0.0589125489244442 -0.00225446599330664 66,133,244 66,133,244
-0.0393525772214647 -0.0219183674869362 66,133,244 66,133,244
-0.0468012693537199 -0.018562325087003 66,133,244 66,133,244
-0.0424072714661144 -0.0208199731095456 66,133,244 66,133,244
-0.0614502883541155 0.000676413221465497 66,133,244 66,133,244
-0.0554880263364935 -0.00198774199160395 66,133,244 66,133,244
-0.024861079359139 -0.0241417318649603 66,133,244 66,133,244
-0.0437416199021666 -0.00210036107841276 66,133,244 66,133,244
-0.0603974980260233 -0.00150104085187456 66,133,244 66,133,244
-0.0597369854378215 0.000795498016705156 66,133,244 66,133,244
-0.0497484669430763 0.0237464044347993 66,133,244 66,133,244
-0.0474475760532036 0.00843444846194558 66,133,244 66,133,244
-0.0593327288738401 -0.00356779303978982 66,133,244 66,133,244
-0.0587293308536106 -0.00146874511503327 66,133,244 66,133,244
-0.0517221834715221 -0.000497290098907282 66,133,244 66,133,244
-0.0499405360038535 -0.00597302133370001 66,133,244 66,133,244
-0.0576730669407572 -0.00358980997805701 66,133,244 66,133,244
-0.0432672697053803 -0.0236267974152905 66,133,244 66,133,244
-0.0565621846475467 -0.00553868883566241 66,133,244 66,133,244
-0.0327606440680552 -0.0338281481430033 66,133,244 66,133,244
-0.057171850415637 -0.0017705560308314 66,133,244 66,133,244
-0.0569389255535858 -0.006757368679924 66,133,244 66,133,244
-0.0626592948597651 0.00849001701902212 66,133,244 66,133,244
-0.0481203414731843 -0.011085767740448 66,133,244 66,133,244
-0.0650095734995359 0.00621534388016693 66,133,244 66,133,244
-0.0592737543462325 0.00276586266062774 66,133,244 66,133,244
-0.0621994299569836 0.00429872402607478 66,133,244 66,133,244
-0.0558227949278307 0.00311919358002863 66,133,244 66,133,244
-0.0443866580049808 -0.0155634268195456 66,133,244 66,133,244
-0.0452580608879459 -0.0185786383975301 66,133,244 66,133,244
-0.0542382983560924 -0.00302628476814913 66,133,244 66,133,244
-0.0553293805337714 -0.00680513664321424 66,133,244 66,133,244
-0.0575684329710662 0.00294664641757814 66,133,244 66,133,244
-0.0374973459560384 -0.0266218609777248 66,133,244 66,133,244
-0.0573964009747051 -0.00224781708660003 66,133,244 66,133,244
-0.0418433791916243 -0.012503433632914 66,133,244 66,133,244
-0.033561148725911 -0.0246278861751075 66,133,244 66,133,244
-0.0406433889397096 -0.0024564488246609 66,133,244 66,133,244
-0.0517858259216357 0.005686220198847 66,133,244 66,133,244
-0.0627445122763633 0.00271824948123385 66,133,244 66,133,244
-0.0431442152127116 -0.0168376651208893 66,133,244 66,133,244
-0.0581006413404169 0.00135505097078535 66,133,244 66,133,244
-0.0404583226083651 -0.0191710345289419 66,133,244 66,133,244
-0.0591435679784612 -0.00225310674600994 66,133,244 66,133,244
-0.0560972053175851 -0.00335575787305812 66,133,244 66,133,244
-0.0469483331940768 -0.00664224636409079 66,133,244 66,133,244
-0.0489590467951283 -0.00189728097805583 66,133,244 66,133,244
-0.058919916295529 -0.00138828577529576 66,133,244 66,133,244
-0.0337537226785859 -0.0308478859917686 66,133,244 66,133,244
-0.0519939248913778 0.0109919806964827 66,133,244 66,133,244
-0.0575064311021314 -0.00225574486880702 66,133,244 66,133,244
-0.0590928177378468 -0.0019066135554884 66,133,244 66,133,244
-0.0595409376765012 -0.00344963139924774 66,133,244 66,133,244
-0.0605652658026017 -0.00114674659147572 66,133,244 66,133,244
-0.0514722989449814 -0.00463256371966188 66,133,244 66,133,244
-0.0432584789676542 -0.0169977165646548 66,133,244 66,133,244
-0.0600101838364489 0.006641696450585 66,133,244 66,133,244
-0.0539184105454759 -0.0072249939740958 66,133,244 66,133,244
-0.0431047120320909 -0.0105640807973939 66,133,244 66,133,244
-0.04744929686649 -0.0139359605513013 66,133,244 66,133,244
-0.0279296209929238 -0.0396398039694854 66,133,244 66,133,244
-0.0310359044915045 -0.0387141545160521 66,133,244 66,133,244
-0.0331682263510287 -0.0344192433009126 66,133,244 66,133,244
-0.0441446883555292 -0.0199196871065756 66,133,244 66,133,244
-0.0546518485420385 0.00201612250894132 66,133,244 66,133,244
-0.0535272531331867 0.0176119889853995 66,133,244 66,133,244
-0.0404061604751617 -0.0244225391573674 66,133,244 66,133,244
-0.0659605847759012 0.00960248455856188 66,133,244 66,133,244
-0.0233874973840702 -0.0237423850263337 66,133,244 66,133,244
-0.0649211227707042 0.0132145631603005 66,133,244 66,133,244
-0.0389325082349871 -0.0309098115951063 66,133,244 66,133,244
-0.0526180653995262 0.0150258503188515 66,133,244 66,133,244
-0.0559786735750469 -0.00244802218412492 66,133,244 66,133,244
-0.0541784162842205 -0.0078510392850197 66,133,244 66,133,244
-0.0626721107095546 0.00357146182763852 66,133,244 66,133,244
-0.0538345056520651 -0.00662511085629381 66,133,244 66,133,244
-0.0438270435546294 -0.0185206462509277 66,133,244 66,133,244
-0.0425401864771616 -0.0198830237597184 66,133,244 66,133,244
-0.0372666920293522 -0.0191015934260003 66,133,244 66,133,244
-0.0500956565655577 -0.0110292140026078 66,133,244 66,133,244
-0.0616346291293557 0.00151326365325893 66,133,244 66,133,244
-0.0370255647104924 -0.0298997694618079 66,133,244 66,133,244
-0.0493242343464916 -0.0141252554421384 66,133,244 66,133,244
-0.0492398519691009 -0.00799633666178842 66,133,244 66,133,244
-0.0629198951007862 0.00296427815594751 66,133,244 66,133,244
-0.059535519948259 0.00302306655172216 66,133,244 66,133,244
-0.0410761860922983 -0.0205105635650478 66,133,244 66,133,244
-0.0540465716068585 0.0220864800200583 66,133,244 66,133,244
-0.0580685005190364 -0.00347995804808167 66,133,244 66,133,244
-0.0471718907839236 -0.0123866986009327 66,133,244 66,133,244
-0.0570684937477935 0.0117357719802254 66,133,244 66,133,244
-0.0557533149123562 0.0104598692258069 66,133,244 66,133,244
-0.0557129408615202 -0.0010623237652082 66,133,244 66,133,244
-0.0373349683024588 -0.0306442789451687 66,133,244 66,133,244
-0.0617467669110882 0.00733528711926847 66,133,244 66,133,244
-0.0477247170515307 -0.0140432987947928 66,133,244 66,133,244
-0.0481773765945594 0.0136984709837413 66,133,244 66,133,244
-0.0443589747430231 -0.0139229991022779 66,133,244 66,133,244
-0.0523556577928172 -0.00660920949039646 66,133,244 66,133,244
-0.0556123050757565 0.0113422820975678 66,133,244 66,133,244
-0.0639409000908246 0.011695764651032 66,133,244 66,133,244
-0.0392169124771354 -0.0252111881260859 66,133,244 66,133,244
-0.0556335437118947 -0.00616822416650592 66,133,244 66,133,244
-0.0618447979338454 0.0131959994877893 66,133,244 66,133,244
-0.050662330090735 0.00526685540906942 66,133,244 66,133,244
-0.0242110960485615 -0.0431643754321871 66,133,244 66,133,244
-0.0553678785733729 -0.00515544555451028 66,133,244 66,133,244
-0.0621991894589064 0.00621669413385909 66,133,244 66,133,244
-0.0478421270132821 -0.00240589261285807 66,133,244 66,133,244
-0.0594836496590048 0.00980394434482661 66,133,244 66,133,244
-0.0634010692178665 0.0196075384572659 66,133,244 66,133,244
-0.0542131166267965 0.00475610922236345 66,133,244 66,133,244
-0.0498730641005247 -0.00354133043902168 66,133,244 66,133,244
-0.0505267792839832 -0.0058051123710121 66,133,244 66,133,244
-0.0542078617737922 -0.00103862089585358 66,133,244 66,133,244
-0.0569945665621018 0.00682042178772709 66,133,244 66,133,244
-0.0520738001919239 0.0123041058319951 66,133,244 66,133,244
-0.0432712730873402 -0.0155548555095612 66,133,244 66,133,244
-0.0447172267311285 -0.00887564874245815 66,133,244 66,133,244
-0.0536179065240676 0.00709398073829899 66,133,244 66,133,244
-0.0429547001535447 -0.00847994599084819 66,133,244 66,133,244
-0.0625033563465639 0.0113669567099358 66,133,244 66,133,244
-0.0435195089599775 0.00712941262158457 66,133,244 66,133,244
-0.0427046693471823 -0.0192285217253921 66,133,244 66,133,244
-0.0313066374184134 -0.0380385091593791 66,133,244 66,133,244
-0.021979934460636 -0.0290538377373441 66,133,244 66,133,244
-0.0382359632130425 -0.0269624957363781 66,133,244 66,133,244
-0.0483322775998152 -0.00344033614359915 66,133,244 66,133,244
-0.0612416298247658 0.0044850232168315 66,133,244 66,133,244
-0.0585564724396411 0.00211321910845558 66,133,244 66,133,244
-0.0598736047855582 0.00345287633100235 66,133,244 66,133,244
-0.0373396273400633 0.0231764362778502 66,133,244 66,133,244
-0.0573851766158827 0.000489804566628294 66,133,244 66,133,244
-0.0545930994795003 -0.00147304802278396 66,133,244 66,133,244
-0.0510180720540295 0.0167739859028871 66,133,244 66,133,244
-0.0573505835291441 0.00067893261364121 66,133,244 66,133,244
-0.0485934996512355 0.00187023982255343 66,133,244 66,133,244
-0.0435278718446994 0.00783311703294723 66,133,244 66,133,244
-0.0619371851753477 0.00830130904494993 66,133,244 66,133,244
-0.0537515813954082 -0.00418191375880694 66,133,244 66,133,244
-0.0618205643761536 0.0204478345659588 66,133,244 66,133,244
-0.0247122592691558 -0.0378614150081487 66,133,244 66,133,244
-0.0597927833712794 0.0100557968179852 66,133,244 66,133,244
-0.0397702724618076 0.0035339853421068 66,133,244 66,133,244
-0.0465063406515272 -0.0139574203564014 66,133,244 66,133,244
-0.0589719180057597 0.00130781729144528 66,133,244 66,133,244
-0.0422141545727952 -0.0107134238250129 66,133,244 66,133,244
-0.0551726058359691 -0.00302116536525621 66,133,244 66,133,244
-0.0460975824860021 0.00506957870308778 66,133,244 66,133,244
-0.0554797840162398 -0.00403192739347933 66,133,244 66,133,244
-0.0218486565445234 -0.0277026155954735 66,133,244 66,133,244
-0.0351058295474365 -0.0268820207864235 66,133,244 66,133,244
-0.0275098356157296 -0.0355859328554066 66,133,244 66,133,244
-0.0478581397420758 -0.00677067530128787 66,133,244 66,133,244
-0.0502659777164818 -0.00925529937644739 66,133,244 66,133,244
-0.0433017490400139 -0.00263194206044752 66,133,244 66,133,244
-0.0534865912626124 0.00299619301615363 66,133,244 66,133,244
-0.0410485263444368 -0.0239162573239 66,133,244 66,133,244
-0.0445649584081403 -0.0185305520585218 66,133,244 66,133,244
-0.0360191442836895 -0.00644510606760342 66,133,244 66,133,244
-0.0368273056586474 -0.026764634233638 66,133,244 66,133,244
-0.0570698459131911 0.00830943511457984 66,133,244 66,133,244
-0.0582865928319343 0.00412538699293841 66,133,244 66,133,244
-0.0634813781601831 0.0153461482226679 66,133,244 66,133,244
-0.0546361615824081 -0.00070928953600358 66,133,244 66,133,244
-0.0523457177749849 -0.00443171346865139 66,133,244 66,133,244
-0.0525019768614897 -0.00497226915129983 66,133,244 66,133,244
-0.0589936234754897 0.00175409122189704 66,133,244 66,133,244
-0.0408117848039633 -0.0170371385596382 66,133,244 66,133,244
-0.035922329330408 -0.0175762670695317 66,133,244 66,133,244
-0.0584734652857349 0.00373529487515315 66,133,244 66,133,244
-0.0341421350131023 -0.028753032713085 66,133,244 66,133,244
-0.0281328641535541 -0.0254312073919053 66,133,244 66,133,244
-0.0501272983795502 0.00358429259611407 66,133,244 66,133,244
-0.0433398898852305 -0.019599046648497 66,133,244 66,133,244
-0.0296243674158471 -0.0246650149900903 66,133,244 66,133,244
-0.0289857034921934 -0.0341017021856969 66,133,244 66,133,244
-0.0434301498671583 0.00356757201864291 66,133,244 66,133,244
-0.0526375434744935 -0.00491666177343331 66,133,244 66,133,244
-0.0541856547064894 0.00725470707967865 66,133,244 66,133,244
-0.0526457490440693 -0.00493645714630857 66,133,244 66,133,244
-0.042391235912556 -0.0219920205346763 66,133,244 66,133,244
-0.0525621195429155 -0.00462080753402742 66,133,244 66,133,244
-0.0527635909262568 0.000560831662234425 66,133,244 66,133,244
-0.0441797321074115 -0.0164335657040821 66,133,244 66,133,244
-0.0335015701203806 -0.0261926008944701 66,133,244 66,133,244
-0.0354193573173144 -0.0269409253011685 66,133,244 66,133,244
-0.041386455885235 -0.0183686918027337 66,133,244 66,133,244
-0.0413812981727927 -0.0183438899912271 66,133,244 66,133,244
-0.0173979671829138 0.0238598738995842 66,133,244 66,133,244
-0.0435103128932558 -0.013982483785117 66,133,244 66,133,244
-0.0544899900590344 0.000620096333417395 66,133,244 66,133,244
-0.0567348598371352 0.0045608384911162 66,133,244 66,133,244
-0.0490130904877214 0.00216612540526756 66,133,244 66,133,244
-0.0541463036090826 0.0253233851310757 66,133,244 66,133,244
-0.0335829731370836 -0.00279339785700515 66,133,244 66,133,244
-0.0478486661948292 -0.005447405047778 66,133,244 66,133,244
-0.0568111921273793 0.0161864427227531 66,133,244 66,133,244
-0.0480978786487312 -0.0119794460809578 66,133,244 66,133,244
-0.0531050965978608 0.00592257692330388 66,133,244 66,133,244
-0.0534285582829665 0.00481672752843048 66,133,244 66,133,244
-0.050929637480956 -0.00405060105312462 66,133,244 66,133,244
-0.0464174018448174 -0.00594762567903671 66,133,244 66,133,244
-0.0585222182160121 0.0106089916858752 66,133,244 66,133,244
-0.0339744813728978 -0.0212659597889004 66,133,244 66,133,244
-0.0498230417742467 -0.00599486952000647 66,133,244 66,133,244
-0.0130926548989507 -0.0482144825880311 66,133,244 66,133,244
-0.0533628419587737 0.00531603894748524 66,133,244 66,133,244
-0.051453307680268 0.00624868273259193 66,133,244 66,133,244
-0.0487752992900785 -0.00201578127018007 66,133,244 66,133,244
-0.0563338540956219 0.0127414426886121 66,133,244 66,133,244
-0.0339354628302646 -0.0265929666846026 66,133,244 66,133,244
-0.0550835419177378 0.00543491624851892 66,133,244 66,133,244
-0.0588401653103445 0.0100217636926208 66,133,244 66,133,244
-0.0224156584302214 -0.0275220332170313 66,133,244 66,133,244
-0.0552733956334786 0.00488142078477019 66,133,244 66,133,244
-0.0422061992271885 0.0210546850047547 66,133,244 66,133,244
-0.0494170550236891 0.00201409456912416 66,133,244 66,133,244
-0.0221709831537366 -0.0321902524633215 66,133,244 66,133,244
-0.046211004163101 -0.0101651162706203 66,133,244 66,133,244
-0.0196211999737815 -0.00574392903998124 66,133,244 66,133,244
-0.0581859647153073 0.0069300384998743 66,133,244 66,133,244
-0.0433799324509443 -0.0178170609851939 66,133,244 66,133,244
-0.039385887323819 -0.00394659469485591 66,133,244 66,133,244
-0.0400234173294606 -0.0119855078823733 66,133,244 66,133,244
-0.0330909276281783 -0.0288773034601663 66,133,244 66,133,244
-0.046944271278335 0.0167336375158485 66,133,244 66,133,244
-0.0462412536537094 0.00758068887572412 66,133,244 66,133,244
-0.0443239509895517 -0.0150093208766463 66,133,244 66,133,244
-0.0422521197876084 -0.0195218926454035 66,133,244 66,133,244
-0.0588629580848261 0.0106965861890884 66,133,244 66,133,244
-0.0414781583186671 -0.0109244610540099 66,133,244 66,133,244
-0.0577510567001335 0.00292534250862911 66,133,244 66,133,244
-0.0552871337587717 -0.000234768682673241 66,133,244 66,133,244
-0.031160186060495 -0.0161074369933382 66,133,244 66,133,244
-0.0448645001879748 0.0242054231017138 66,133,244 66,133,244
-0.0496235512461751 0.00778002824577704 66,133,244 66,133,244
-0.0324351869997396 -0.0321241384642001 66,133,244 66,133,244
-0.0576876438874558 0.00328800777060692 66,133,244 66,133,244
-0.065248358221506 0.018130447157832 66,133,244 66,133,244
-0.0454705134730908 -0.00674960252297689 66,133,244 66,133,244
-0.0576922468347657 0.0212358860413523 66,133,244 66,133,244
-0.0308704891028838 -0.0321384316104355 66,133,244 66,133,244
-0.0512967144718542 0.00848288428551681 66,133,244 66,133,244
-0.0492353746871309 0.00978591956303685 66,133,244 66,133,244
-0.0316951096442179 -0.0230851349609139 66,133,244 66,133,244
-0.027100739007241 -0.0363944684859295 66,133,244 66,133,244
-0.0563060446665318 0.00876448905780915 66,133,244 66,133,244
-0.0327346069137853 -0.0324226712381301 66,133,244 66,133,244
-0.0406329984646267 -0.0188049649204346 66,133,244 66,133,244
-0.0549651216082474 0.0134991119900554 66,133,244 66,133,244
-0.0336887857425094 -0.0181480366793231 66,133,244 66,133,244
-0.0547123300387241 0.0085507195088451 66,133,244 66,133,244
-0.046588404256691 -0.00425289286656361 66,133,244 66,133,244
-0.0483067342992811 -0.00432260078883325 66,133,244 66,133,244
-0.0226495056597318 -0.0090563916860969 66,133,244 66,133,244
-0.0324519566980059 -0.0312452393440584 66,133,244 66,133,244
-0.0561519842425265 0.0156038163500439 66,133,244 66,133,244
-0.0485391159032423 0.00104799763816376 66,133,244 66,133,244
-0.0542405752831896 0.00476053855243334 66,133,244 66,133,244
-0.0149998817776809 -0.0465201926026511 66,133,244 66,133,244
-0.0355304304963795 -0.0180898569885052 66,133,244 66,133,244
-0.00897949628570507 -0.00807319210549817 66,133,244 66,133,244
-0.0447434578031993 -0.0148494487541923 66,133,244 66,133,244
-0.0532748285334463 -0.00336821645279467 66,133,244 66,133,244
-0.0241503488327356 -0.00782213563207792 66,133,244 66,133,244
-0.0435818177035828 -0.00484367284946468 66,133,244 66,133,244
-0.0449979214002118 -0.00970321686356789 66,133,244 66,133,244
-0.0482173382687435 -0.00318248875918648 66,133,244 66,133,244
-0.0576325797417637 0.0111240241947851 66,133,244 66,133,244
-0.0221736379731917 -0.0241332303247141 66,133,244 66,133,244
-0.0348514173963465 -0.0094570451816181 66,133,244 66,133,244
-0.0526976353860915 0.0166004734518924 66,133,244 66,133,244
-0.0470273032550406 -0.00468661786675599 66,133,244 66,133,244
-0.03884494416947 -0.0172736811470857 66,133,244 66,133,244
-0.0441240353411796 0.00544644870722383 66,133,244 66,133,244
-0.0240549153706731 -0.042130850625491 66,133,244 66,133,244
-0.0436437539495292 -0.0103357187497705 66,133,244 66,133,244
-0.0411594345823323 -0.0192605874840501 66,133,244 66,133,244
-0.00632611696543704 -0.0507940577195787 66,133,244 66,133,244
-0.0172674786843068 -0.0241287536113077 66,133,244 66,133,244
-0.0524289918762925 0.000598672947746397 66,133,244 66,133,244
-0.0558666180129376 0.0121301337822105 66,133,244 66,133,244
-0.0357862790647557 -0.0236372788232989 66,133,244 66,133,244
-0.029893488422699 -0.0324037586076555 66,133,244 66,133,244
-0.0535813362173704 0.002810642389047 66,133,244 66,133,244
-0.0491663903470701 -0.00530440114294293 66,133,244 66,133,244
-0.054009851127508 0.0189419396708355 66,133,244 66,133,244
-0.0545834845710617 0.00534758503932212 66,133,244 66,133,244
-0.0502714061844896 -0.00313529566880237 66,133,244 66,133,244
-0.0572864448910934 0.0196196959671893 66,133,244 66,133,244
-0.0584771169515609 0.00963941541532271 66,133,244 66,133,244
-0.0459486502344018 0.000559118505871187 66,133,244 66,133,244
-0.0514728906732552 -0.000990593568034753 66,133,244 66,133,244
-0.0553299841025887 0.0090952138710048 66,133,244 66,133,244
-0.0558420426501715 0.0132519255627308 66,133,244 66,133,244
-0.0514288884858583 0.0111824861576662 66,133,244 66,133,244
-0.0421565212220351 0.00814374751783523 66,133,244 66,133,244
-0.0456260274248734 -0.00385849674120485 66,133,244 66,133,244
-0.0545583914403127 0.0121356359743362 66,133,244 66,133,244
-0.0354951050935614 -0.0038752672310371 66,133,244 66,133,244
-0.00739873510030909 -0.0120641694288042 66,133,244 66,133,244
-0.035730167466093 0.00705966066222829 66,133,244 66,133,244
-0.0553987274853393 0.0152577776666564 66,133,244 66,133,244
-0.0611777271774002 0.0189114649753188 66,133,244 66,133,244
-0.0526972273253472 0.00724913917325173 66,133,244 66,133,244
-0.00630839672584962 -0.00778837887566966 66,133,244 66,133,244
-0.0532045266913989 -0.000130927357209427 66,133,244 66,133,244
-0.021129997324942 -0.017795342247882 66,133,244 66,133,244
-0.0416903575157211 -0.00100512222234511 66,133,244 66,133,244
-0.0548872398303797 0.0119743526080678 66,133,244 66,133,244
-0.0504721287675854 -0.00199228396232508 66,133,244 66,133,244
-0.0173347446798851 -0.0396855518651888 66,133,244 66,133,244
-0.0541548217706594 0.00289039547785817 66,133,244 66,133,244
-0.0492864417111485 -0.00361791371104435 66,133,244 66,133,244
-0.0152906972883791 -0.0442087502524132 66,133,244 66,133,244
-0.0194444905911304 -0.0408849775671853 66,133,244 66,133,244
-0.0323662459611099 0.00844069721328043 66,133,244 66,133,244
-0.0405366527564962 0.00383682224294303 66,133,244 66,133,244
-0.0370078347914728 -0.00145617038877899 66,133,244 66,133,244
-0.0570897813775679 0.0170453674498374 66,133,244 66,133,244
-0.0313571475411603 0.000669780989445807 66,133,244 66,133,244
-0.020863410703354 -0.0391241485516656 66,133,244 66,133,244
-0.0487016898816439 -0.000508560637701141 66,133,244 66,133,244
-0.0518981412218243 0.0119205506411517 66,133,244 66,133,244
-0.0342202452977158 0.00283870020818574 66,133,244 66,133,244
-0.0280085906253403 -0.0225448618427044 66,133,244 66,133,244
-0.0311759543504617 0.0134482292388554 66,133,244 66,133,244
-0.051269451784021 0.00868341182774044 66,133,244 66,133,244
-0.0516635803204558 0.0133525374650025 66,133,244 66,133,244
-0.0233439734771664 -0.0352927864460968 66,133,244 66,133,244
-0.0392352846197991 0.00379738467679476 66,133,244 66,133,244
-0.0567391354456935 0.0195206591033888 66,133,244 66,133,244
-0.0476859347396343 0.0157203740231697 66,133,244 66,133,244
-0.030531318476148 -0.0187460701319017 66,133,244 66,133,244
-0.0548473854136112 0.00875921785029121 66,133,244 66,133,244
-0.0327005982223286 -0.00847100121436248 66,133,244 66,133,244
-0.0159880426205253 -0.0445268121730853 66,133,244 66,133,244
-0.0421613731282189 0.0175194409138655 66,133,244 66,133,244
-0.053559936322769 0.0133058502952049 66,133,244 66,133,244
-0.0242389158769512 -0.0319199237252732 66,133,244 66,133,244
-0.0516797273565746 0.0199730570791885 66,133,244 66,133,244
-0.0460299863727573 0.00443035243307498 66,133,244 66,133,244
-0.0448476746298148 0.00291611314983796 66,133,244 66,133,244
-0.0523805960457105 0.0180376872224354 66,133,244 66,133,244
-0.0442933016638716 -0.00677069965114415 66,133,244 66,133,244
-0.0194187484942386 -0.0377990359039787 66,133,244 66,133,244
-0.0412395685113012 -0.00165481262769278 66,133,244 66,133,244
-0.0435505680485856 0.00830137418424675 66,133,244 66,133,244
-0.0470294365626362 0.0200502685883743 66,133,244 66,133,244
-0.0101104524213641 -0.0164272963069931 66,133,244 66,133,244
-0.0425038727636351 0.00105204360036195 66,133,244 66,133,244
-0.0249503495711922 -0.00859631731081242 66,133,244 66,133,244
-0.0449561382777324 0.0106169562165958 66,133,244 66,133,244
-0.04106031143311 0.00059881145541844 66,133,244 66,133,244
-0.00683690615919038 -0.0159525632088424 66,133,244 66,133,244
-0.0394607082573497 0.000745443672350679 66,133,244 66,133,244
-0.0469873856610462 0.0104425974225356 66,133,244 66,133,244
-0.0437310165475712 -0.00167082812863994 66,133,244 66,133,244
-0.0301173864180641 -0.00111513463613574 66,133,244 66,133,244
-0.0354652926656976 -0.00193705593953522 66,133,244 66,133,244
-0.0475497373756051 0.00932301819962481 66,133,244 66,133,244
-0.0398129995714854 0.0187838590007645 66,133,244 66,133,244
-0.0428583234735476 -0.00348424030589591 66,133,244 66,133,244
-0.0360624072209599 -0.00342973992139759 66,133,244 66,133,244
-0.031790265633384 0.00571454291468995 66,133,244 66,133,244
0.015071772265223 -0.0434523508096926 66,133,244 66,133,244
-0.043456302090396 0.00136504647099807 66,133,244 66,133,244
-0.0216626449728326 -0.0172344275622299 66,133,244 66,133,244
-0.041259254323697 0.00327159888744181 66,133,244 66,133,244
-0.0330014148776299 0.0086134897950865 66,133,244 66,133,244
-0.033783768135081 0.00695038746231574 66,133,244 66,133,244
-0.0181437957352806 0.0200962966006073 66,133,244 66,133,244
-0.0475147945640477 0.0127373468387238 66,133,244 66,133,244
-0.0389468325489247 0.0190307493761834 66,133,244 66,133,244
-0.0404330279830076 -0.0033621033259609 66,133,244 66,133,244
-0.0397522896328175 -0.000794217111681055 66,133,244 66,133,244
-0.0276149222601921 0.00592186631059641 66,133,244 66,133,244
-0.0437969538990154 0.0157403484668272 66,133,244 66,133,244
-0.0280798843003265 -0.0176941210981429 66,133,244 66,133,244
-0.0206447415266556 -0.0091173831844537 66,133,244 66,133,244
-0.0343851380546738 0.0204689581127285 66,133,244 66,133,244
-0.00979267399089619 -0.0358513217657915 66,133,244 66,133,244
-0.0224813837939582 -0.0202675768861529 66,133,244 66,133,244
-0.0136382055442794 -0.0305814360799929 66,133,244 66,133,244
-0.00328402776015493 -0.0472199980896711 66,133,244 66,133,244
0.0328158024871384 -0.034505839770482 66,133,244 66,133,244
-0.0245186659505715 -0.00784890039708389 66,133,244 66,133,244
-0.0362989403787847 0.0123436221496358 66,133,244 66,133,244
-0.0295835395213362 -0.0108627316057524 66,133,244 66,133,244
-0.0114455803720551 -0.0174504184524059 66,133,244 66,133,244
-0.011155716818826 -0.019306086085032 66,133,244 66,133,244
0.00734673333755477 -0.00715941395529246 66,133,244 66,133,244
-0.0141883856017432 -0.015242802705119 66,133,244 66,133,244
0.0145098084152819 -0.056108096948921 66,133,244 66,133,244
0.00520937786546949 -0.0029371147224657 66,133,244 66,133,244
0.00774099250309511 -0.0291119440211463 66,133,244 66,133,244
};
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/graphs/map_size__N_rooms__-_area_explored__m2_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\(\displaystyle m^2\)]},
ymin=-30.9150313729171, ymax=427.625134827282,
ytick style={color=black},
ytick={-100,0,100,200,300,400,500},
yticklabels={
  \(\displaystyle {−100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
4 40.5888
6 103.5776
3 42.12
8 59.9536
2 22.6512
9 77.7344
4 66.976
5 69.3328
6 111.512
6 134.0224
8 5.6784
4 109.6816
7 54.4096
5 64.4
5 46.0816
3 38.552
9 47.5824
6 107.544
6 75.6464
3 11.9856
3 43.8208
5 57.8144
9 49.6752
4 35.408
3 39.1344
8 156.9744
7 16.9968
10 79.688
13 70.1968
9 130.4144
7 29.1904
7 18.5776
15 191.6848
7 18.9968
4 208.9568
5 52.8416
12 143.0528
13 66.808
13 64.6144
6 99.816
4 81.3584
9 82.2112
6 86.8736
9 89.6736
2 32.736
4 67.312
4 25.68
6 96.8288
4 36.8752
7 34.5872
3 32.2704
6 107.1936
6 18.6608
5 48.9024
5 77.5664
4 89.2496
11 120.6576
3 28.5568
5 62.3536
3 53.1344
5 98.9424
10 123.528
5 54.184
8 39.8112
8 15.744
8 60.0288
7 45.1328
8 55.5808
10 59.4608
10 114.4624
17 79.136
10 31.944
5 68.0144
9 159.6368
9 64.8256
7 29.7888
6 145.4016
9 37.36
4 54.7776
7 74.6784
10 51.7616
3 139.5616
7 18.056
12 82.3376
2 23.6672
2 44.464
3 26.7376
9 38.4432
8 55.6672
9 27.0032
11 39.952
8 99.912
6 67.8
8 11.1136
9 89.0816
25 100.9968
5 87.2864
4 68.1568
4 45.7856
8 28.4272
17 130.2512
8 131.2752
12 72.112
2 48.6656
6 29.704
4 50.3712
10 117.2064
13 128.6448
8 72.6976
5 129.3408
7 36.2528
13 84.2976
3 62.5328
10 85.616
4 54.3056
14 113.0544
6 122.3552
4 115.2576
3 40.872
6 135.2976
5 87.3952
3 52.6032
14 97.0688
1 23.8224
22 111.48
4 97.3712
16 160.0752
5 41.56
6 71.4992
8 122.5952
7 50.0896
7 62.0608
5 191.16
4 24.7392
9 206.6752
17 150.2352
5 130.4608
9 196.6176
6 43.0544
4 79.3264
12 71.6816
4 68.9168
10 74.8752
5 57.2928
7 77.0864
4 67.5824
9 219.9568
21 119.4912
9 70.3488
7 16.7312
11 108.488
8 101.04
3 55.0352
15 118.6864
10 78.1488
6 36.5568
9 55.5936
8 81.1904
8 79.2624
6 92.048
5 91.88
4 105.76
10 16.328
4 42.9008
5 20.7408
6 87.6208
7 70.832
9 45.904
8 68.992
8 90.7632
17 95.1904
3 49.8928
4 44.3872
1 22.2736
5 78.3184
8 37.872
5 102.6816
12 67.3024
6 63.9152
9 258.9776
5 46.1344
12 63.544
3 15.9392
5 38.1136
8 58.568
8 48.6464
16 79.9632
9 84.224
7 102.6544
13 89.2688
7 128.1824
9 53.1952
9 102.4128
5 56.1056
6 82.9904
3 50.9488
6 46.632
4 22.5568
10 110.0272
7 53.2
11 9.2192
8 51.3808
9 81.9088
8 107.9232
8 109.5088
6 31.416
2 44.128
15 93.2784
4 81.832
4 28.0304
9 40.9488
13 222.6976
6 39.3024
11 83.4464
6 34.632
6 105.7664
8 188.8672
4 34.8464
5 46.4416
4 172.096
10 127.6608
13 86.3664
8 26.4384
4 30.6672
5 80.8448
5 41.672
8 78.5584
13 88.4224
18 102.8736
8 217.1072
14 110.128
4 78.4144
3 59.8864
9 108.432
14 142.0672
2 31.1344
6 111.768
6 79.5168
8 35.7808
7 99.3808
13 122.4816
5 40.4784
8 137.1248
11 106.9824
4 279.0528
10 38.2704
10 64.1792
4 109.2112
5 33.1136
17 127.0256
7 54.4688
6 45.0416
11 59.4448
9 52.5856
9 49.8032
5 52.9648
11 82.1056
3 209.4688
6 12.0544
10 70.5808
25 79.7776
7 81.3024
10 85.5456
3 36.184
13 148.6368
13 82.9264
14 77.6544
4 293.096
3 7.5696
3 13.0256
2 47.3088
4 103.9024
4 71.0448
8 39.4752
5 59.832
6 77.16
8 135.448
7 26.9136
10 92.9216
6 50.032
7 42.336
7 172.7584
6 60.424
13 156.0896
6 12.9424
7 73.648
7 38.3888
5 75.7552
6 58.696
9 49.8656
7 77.9232
15 137.9216
15 121.3744
4 34.992
6 31.08
7 63.4192
13 66.3456
9 57.3024
6 45.832
14 52.3472
6 150.2944
13 91.7216
6 51.6048
6 82.4256
1 27.1936
9 53.488
5 72.4528
7 71.7216
12 95.4864
6 100.424
7 55.2752
15 124.968
6 57.8224
7 38.7856
8 164.728
2 49.2112
4 82.2112
3 81.32
10 72.6288
6 23.2912
9 36.8304
6 51.984
11 72.3168
9 32.6848
13 49.816
10 188.5504
2 32.864
6 77.9712
16 272.2816
8 80.6016
6 146.0864
9 288.8208
5 100.0576
6 84.2064
7 44.1152
9 27.4528
2 27.056
12 161.5264
8 207.408
8 46.8624
17 92.2304
6 42.9696
12 153.3072
5 65
11 126.2816
4 366.0112
6 108.88
9 87.9344
9 86.7008
7 41.6544
3 48.8128
13 50.6112
10 143.5376
6 26.3856
5 83.0848
10 55.4096
11 168.5856
32 106.5872
8 94.2976
5 78.272
18 62.5472
9 160.208
13 67.776
4 41.4624
7 54.6192
12 43.1696
8 103.3152
7 176.504
4 24.4304
7 36.7472
5 31.4368
5 60.2624
9 150.8096
5 39.4
7 21.4576
8 84.5344
18 142.7136
7 67.5712
4 22.2816
5 22.1792
8 18.728
2 218.6112
6 63.6928
10 82.9936
19 192.6384
6 85.4368
10 83.4848
8 60.6832
15 66.568
5 34.7952
19 120.6432
5 105.704
12 47.8736
4 98.9856
9 108.9312
1 24.3264
7 63.0704
15 55.9152
2 44.864
8 98.1088
3 121.2864
3 27.1456
15 103.2112
10 31.584
3 43.328
7 75.3504
8 174.688
9 66.0496
8 40.72
14 95.9056
9 93.3648
11 123.3616
8 81.0352
5 77.9296
10 34.9232
5 34.5472
8 58.1632
13 39.4928
6 69.2944
3 22.2496
10 83.2672
8 93.3072
14 174.0416
16 29.9104
6 19.6032
6 33.112
7 37.296
11 145.1568
8 80.5968
2 19.1488
4 46.9424
3 22.4992
5 52.4848
9 57.2432
5 71.3424
7 39.5888
6 147.3024
13 41.9248
14 116.8496
6 72.3984
8 235.3488
4 212.632
12 151.3744
2 35.3456
5 48.952
4 69.8544
5 120.5472
13 93.5168
5 36.7392
6 90.9184
4 108.432
16 156.9616
7 162.4064
6 100.3216
7 100.792
13 68.0848
4 77.6224
12 104.9824
7 40.3168
3 73.1072
12 132.8288
14 113.856
5 58.2176
9 81.3904
5 49.2112
14 133.0192
8 66.8976
11 39.5392
2 83.8528
15 65.664
19 117.4768
11 98.96
11 81.1776
16 142.1888
1 18.0304
7 13.1072
5 131.24
6 24.4096
12 57.8432
5 29.512
8 56.5904
7 57.352
12 92.7584
5 46.6544
8 69.928
7 55.3776
3 10.3776
8 81.5168
4 60.6016
18 50.1232
3 47.448
5 38.7056
7 59.5776
16 72.9696
14 69.7984
8 70.6704
10 98.744
7 113.8784
5 73.104
16 97.1264
4 76.0816
9 224.7136
5 130.9424
2 28.32
3 85.5088
8 53.2016
5 82.2848
5 154.8208
11 51.3872
6 66.552
6 43.1936
3 33.8032
4 53.056
9 65.5264
9 82.3792
12 41.3792
4 45.4464
7 56.6768
6 30.9168
4 133.2592
17 66.2576
6 57.0768
12 37.7152
7 45.0496
5 66.4224
2 46.9408
9 107.088
5 50.5504
4 84.3104
9 59.2528
5 44.568
4 123.2416
4 25.648
7 116.9616
7 141.3472
5 64.0432
5 21.2544
8 98.5408
13 21.7552
8 36.9696
9 102.4512
8 96.2432
6 76.8032
4 62.4288
3 118.2064
4 36.5744
12 90.104
5 66.9248
3 72.3104
6 40.3984
15 197.656
7 108.6016
11 93.6528
2 61.72
8 72.9392
7 88.512
17 60.312
1 15.3856
8 34.3168
6 53.4592
8 126.4912
6 112.44
12 93.6352
5 24.4352
5 26.5552
3 88.928
3 40.5792
4 50.7056
5 39.4144
3 115.344
11 126.1488
6 30.5568
2 32.2208
8 64.3744
7 7.9392
1 37.4464
5 70.2528
10 60.9184
6 113.0784
9 48.8592
5 115.912
7 85.7648
8 66.0784
7 92.088
17 73.9888
12 119.2448
4 89.184
0 211.6496
24 21.0864
15 171.9088
5 38.296
6 50.536
6 75.0912
15 169.976
13 40.3152
10 88.944
8 200.4976
5 44.2208
19 98.6832
3 49.5168
2 56.6096
5 44.1776
15 20.3584
4 36.8144
5 129.1456
7 71.2992
7 32.7968
8 59.3744
3 34.7024
5 51.608
3 36.4848
4 94.6576
11 125.8624
13 84.264
4 28.1328
7 105.3936
7 156.3232
4 67.5424
8 63.0928
8 38.1216
13 234.4448
8 75.2912
7 29.3088
5 6.7664
17 59.4576
36 152.84
2 36.8864
9 115.84
5 45.4752
18 98.1824
6 47.992
5 135.5664
9 67.4768
11 313.0304
7 48.4048
7 66.368
5 88.1648
5 94.024
6 301.2048
12 184.728
22 86.5216
6 79.144
6 79.064
9 255.328
6 233.3408
2 72.616
11 56.0576
12 88.1856
15 42.3024
7 86.68
3 33.8608
14 321.088
3 43.0288
8 63.752
10 86.9232
15 145.7312
6 93.992
1 20.8464
6 50.2672
6 56.9872
13 136.4192
15 108.6576
14 60.6992
6 46.872
4 21.4544
8 55.6128
4 121.5168
7 130.9808
9 68.1104
5 41.4704
4 53.288
7 74.2528
10 166.856
5 45.3184
6 54.72
8 90.5744
6 34.3248
6 100.432
5 28.936
7 96.7936
15 168.7376
7 121.9616
14 78.9232
8 41.952
5 70.6288
5 92.0432
11 132.9792
11 53.3232
25 318.4976
9 63.9344
4 47.7568
2 50.6736
9 55.48
12 50.3792
4 172.432
2 57.6144
10 25.3088
7 60.144
3 21.9568
5 96.2928
2 183.7008
10 119.032
2 89.672
12 80.1984
9 84.656
6 89.9296
5 85.784
3 32.2032
2 81.3776
6 58.8656
7 72.1632
5 56.6992
8 45.2144
5 61.0032
3 32.7424
7 33.4576
11 128.2112
5 61.2032
29 156.9136
7 58.3776
19 262.7152
13 56.6336
15 133.536
6 29.8256
7 54.4928
9 111.224
2 25.6544
11 64.5568
15 67.4032
1 23.8864
4 80.7024
17 118.3904
5 75.792
9 37.3536
10 94.7856
6 85.8256
9 98.1152
2 53.5216
5 91.0128
5 23.6928
10 39.8448
10 88.576
6 110.7264
8 44.1312
12 59.4368
5 47.5376
8 167.728
4 141.5504
12 224.3984
3 47.016
3 80.5024
8 144.264
9 91.5792
5 159.1312
10 219.2944
3 46.9488
4 78.6
6 82.9664
6 44.0048
11 40.1696
4 99.1888
8 52.384
5 42.2256
7 67.7856
11 115.5664
8 54.712
4 12.6512
7 111.552
6 36.9552
6 62.784
5 51.6352
5 61.4384
11 152.7088
5 138.5104
11 87.656
4 159.3776
3 117.2912
11 60.9776
5 85.9712
8 88.4976
7 44.9264
4 21.0848
8 89.9264
6 89.6784
9 64.1136
4 63.4528
8 23.9632
5 44.7616
5 66.3168
9 52.2976
3 16.0688
3 11.8368
5 53.2816
10 113.3392
7 170.7392
7 288.9952
6 47.0256
13 27.6608
9 68.3488
2 47.1536
3 59.6288
6 53.552
5 134.2768
6 46.9216
17 94.5008
6 134.6368
10 162.7616
10 111.9616
3 24.0848
6 174.6416
4 42.9216
5 20.8704
6 54.864
23 116.2752
20 112.8928
7 98.7088
17 93.632
3 54.576
6 49.1104
9 94.544
3 220.4528
2 33.1616
6 25.7744
15 129.6128
5 32.9824
8 118.9376
5 62.4096
8 100.7488
1 14.9536
15 96.016
17 36.9904
2 17.6048
10 67.8192
5 121.1856
13 53.2752
10 50.288
5 112.376
10 30.0816
6 35.12
25 187.192
4 60.928
6 138.8352
11 132.9296
11 36.4304
3 30.8
10 71.512
5 108.0192
6 38.9984
6 92.168
8 124.1456
1 23.8096
9 84.136
10 64.76
9 58.632
5 88.1904
4 72.152
4 27.4992
5 84.944
8 74.4368
5 48.296
6 96.0288
9 161.3232
2 129.3584
8 14.7872
6 131.5936
5 141.8256
7 48.9984
0 130.568
4 24.0272
1 23.8464
9 70.56
9 71.832
12 104.7328
9 56.04
12 56.6944
6 100.1392
13 80.7792
7 30.2496
4 86.0688
15 25.5136
5 78.2816
7 49.5344
11 102.1152
6 80.5872
5 42.7168
4 31.2448
7 113.4672
8 55.5536
7 91.9968
11 87.0352
6 84.3472
14 38.3552
3 38.8496
12 62.8192
6 148.8096
5 66.0608
4 59.2704
9 51.7232
2 43.3472
7 65.0784
4 108.8832
3 73.7664
9 46.7008
10 70.7264
11 70.3424
6 59.2176
18 112.272
4 140.592
2 53.88
4 27.9408
3 50.672
14 79.8688
6 43.8736
4 46.0928
14 134.2912
4 41.6288
21 57.8256
9 127.3552
7 84.2384
11 43.3392
7 24.4096
13 232.5232
7 73.9856
18 133.6032
11 101.4304
2 39.0928
7 33.9584
17 37.1424
6 17.8832
4 39.6384
7 72.784
5 67.768
5 89.7776
5 59.3472
6 222.8016
3 43.304
11 90.232
6 44.5088
6 35.856
8 31.1824
14 219.536
7 48.2496
9 35.9792
11 178.712
4 63.4576
6 94.6896
6 34.5216
2 61.896
7 47.712
13 263.2672
3 72.1136
12 90.368
9 67.0208
5 40.2528
3 71.4352
9 59.448
10 49.4368
2 60.672
3 100.6192
10 48.1824
7 50.1328
9 47.4
4 50.1824
2 46.3744
19 121.6592
6 78.4784
3 15.976
4 127.5216
3 62.9792
5 61.856
6 167.5232
11 61.296
6 40.8048
7 42.7056
4 52.3104
8 39.0144
5 63.488
5 40.5056
2 18.9696
1 22.1008
3 39.8832
7 33.5312
6 34.4384
13 153.936
7 78.592
6 189.0288
7 42.0064
7 54.0368
16 127.712
10 64.5632
1 14.9568
10 19.2144
3 23.0464
10 48.1824
8 57.2048
8 14.1712
11 86.9232
4 57.4208
4 78.376
6 27.0992
2 37.184
6 49.4288
7 56.1408
8 34.24
11 76.3248
10 84.0544
9 80.92
11 130.992
4 86.8736
6 91.8144
7 35.6768
13 67.1232
5 84.3808
16 81.4624
9 45.9712
11 133.5104
5 45.928
10 84.3808
11 97.44
2 55.2592
7 64.2048
9 8.9456
3 29.8992
17 130.9984
0 77.4848
5 44.352
1 24.4
9 98.76
21 276.4496
6 83.6512
8 34.2064
6 90.4496
5 28.6576
2 21.0768
6 30.7808
8 66.208
10 65.7952
9 49.3776
18 240.0224
6 87.0048
6 56.9312
6 82.7296
10 24.5184
1 24.4704
2 36.5744
3 32.4208
4 24.6032
9 43.3312
9 92.8176
4 87.144
2 38.2736
9 95.0784
4 56.3584
6 39.3696
11 34.5808
12 41.36
12 117.8976
8 38.984
5 77.7504
5 73.1488
18 42.5568
5 61.6512
6 66.2592
4 51.6592
6 111.1328
2 26.6896
11 125.7936
4 51.576
8 21.4352
3 38.5424
10 96.8096
8 100.6064
6 110.2016
6 116.1296
8 65.5872
6 23.0448
7 67.0848
13 17.5872
5 89.3056
7 137.4768
13 103.9584
24 165.7456
10 48.424
7 46.1936
11 112.936
2 42.0768
11 122.6464
4 66.4768
3 57.3248
11 110.3488
6 45.7488
14 108.9344
7 125.4864
5 22.088
2 60.624
5 18.9744
2 41.4992
54 97.7024
15 31.3984
12 20.544
0 118.768
6 77.3456
3 126.024
20 31.0576
6 106.5104
5 62.544
9 81.76
6 170.776
9 50.2912
5 20.5968
6 28.7696
14 102.3488
6 88.968
11 202.3088
9 98.2368
7 32.2336
2 38.3312
5 18.2048
16 188.7408
21 146.9744
9 25.344
9 56.1728
8 95.5984
5 67.3632
8 87.288
8 15.728
1 78.632
8 94.8016
7 241.488
3 87.6096
6 88.3824
38 30.9552
10 117.8672
14 34.1488
9 75.624
7 86.4112
8 38.0544
4 34.584
5 54.5216
4 62.6736
1 23.8016
4 30.2
8 92.4144
19 129.0816
9 93.2512
9 48.1248
12 71.9856
10 38.4128
8 43.9168
15 43.4704
10 69.848
9 67.3424
14 40.7376
14 96.0816
4 70.2144
7 65.072
6 122.1472
2 31.8336
11 95.0128
12 73.376
9 96.9824
6 37.9088
6 74.8448
1 24.144
8 46.808
4 49.6704
19 315.112
4 45.7344
10 81.288
9 61.3312
1 14.976
4 53.0896
8 69.6784
3 197.0256
7 39.5008
12 68.7728
18 121.888
12 78.8032
8 44.2624
9 76.992
6 12.576
7 45.728
9 132.568
5 51.9008
14 30.9008
4 79.3664
6 75.7248
2 41.2624
9 107.1456
6 121.6544
12 59.3616
1 23.9264
2 23.816
8 69.1808
12 78.4496
5 51.6208
8 81.8448
5 43.9488
8 53.192
9 59.44
5 83.808
6 23.92
8 20.2304
9 56.1824
10 10.3024
11 72.4176
7 75.0704
14 58.9056
8 52.1552
5 46.904
24 107.992
9 101.8256
6 103.9792
7 106.9072
4 107.8752
8 41.0864
8 39.3184
5 71.616
6 107.7328
12 39.2128
9 89.9536
6 145.312
6 52.9184
10 91.6464
6 123.0032
8 121.0016
5 56.4016
5 41.1824
3 35.112
9 76.3888
7 72.3616
8 65.0608
19 40.32
7 44.5024
5 64.8736
6 47.8256
4 277.1408
5 65.3088
10 71.184
2 23.0048
3 151.224
12 64.2784
11 164.52
5 113.1152
6 120.8192
9 48.4192
5 78.52
26 116.6672
6 60.2288
7 17.3968
9 103.912
10 18.328
13 59.624
4 32.8864
2 51.2336
8 81.1616
10 45.1824
3 33.9968
5 57.6784
8 111.4672
7 64.392
5 59.1456
8 66.464
3 60.5824
8 54.4656
2 20.2272
13 84.1456
6 61.8464
4 195.984
6 60.024
9 34.3296
8 36.4256
5 27.3424
7 63.9712
6 60.1712
3 14.7696
6 35.6752
9 63.5456
8 82.7424
23 219.8224
18 159.6512
3 63.0016
6 144.296
4 97.0368
10 102.7664
8 218.28
8 46.7296
9 92.592
7 75.7344
15 75.3456
10 143.1584
9 31.1584
3 71.912
9 77.6624
8 88.5488
6 95.7328
5 37.1312
1 21.4416
5 24.6592
10 44.9904
1 23.92
6 46.472
10 65.7072
9 96.1664
8 83.4688
5 56.9184
7 93.8736
8 250.1504
2 96.8752
8 103.4592
12 91.4224
3 17.392
10 47.384
5 47.6608
3 99.2864
7 103.7344
8 20.3472
5 22.8544
9 19.168
8 69.2016
3 97.2688
2 75.9536
8 39.8192
4 77.8368
4 20.9344
17 73.3632
2 100.0464
6 188.5504
7 81.4224
4 93.44
12 114.352
4 55.9312
9 151.9744
11 94.0784
6 75.2608
2 12.6544
5 51.7744
7 91.8688
9 76.9872
8 86.1328
10 36.3232
10 115.4528
8 129.7888
5 22.128
3 15.176
6 41.7504
4 35.3232
14 89.3712
11 55.6208
0 60.5936
4 226.1168
4 43.648
9 89.0624
8 45.1648
9 45.1168
7 189.84
12 73.4736
6 48.8288
4 31.9584
8 72.0768
4 53.5408
2 58.7824
5 80.9264
3 25.1488
4 27.4016
6 57.6768
5 80.5824
4 113.3888
6 47.584
31 133.7472
4 112.4064
10 60.0496
5 69.8624
2 22.3312
1 24.6672
7 68.128
2 95.7248
9 65.2192
5 62.2288
11 61.8016
12 201.144
4 18.744
6 25.968
4 57.544
10 36.12
5 100.2016
16 40.3216
6 53.2592
14 156.1184
16 125.6816
3 61.168
6 62.0448
9 30.6976
7 30.8176
6 51.7072
9 3.5568
16 173.2912
10 54.504
14 110.3424
10 78.4832
5 30.4144
4 66.6096
4 99.208
7 65.3536
21 77.2368
4 36.8704
8 70.896
6 45.16
4 63.6736
5 2.4752
4 14.6864
3 22.416
16 9.04
5 21.4576
5 195.624
2 51.5632
3 209.2384
7 88.856
8 62.4752
5 82.5568
1 31.4864
4 17.0576
4 108.3456
7 98.9392
7 204.0032
2 29.9568
10 72.0848
14 115.0912
5 61.664
7 138.3648
15 104.1536
5 146.4896
2 31.7008
18 111.6112
12 84.7424
6 42.4912
3 52.6208
9 68.6832
10 50.4176
8 76.232
10 76.056
5 41.1552
10 67.8656
6 117.9392
6 16.4736
6 108.6192
35 116.2608
4 111.2624
13 105.4128
8 71.4896
5 76.504
4 40.0432
15 109.744
5 48.5472
11 12.6752
6 57.6256
9 44.6864
0 64.648
6 54.3024
17 113.144
5 179.5456
4 70.2688
7 52.0416
1 23.9808
5 52.5584
8 50.336
10 110.4848
11 147.848
15 99.224
6 64.3456
6 58.8544
3 61.0736
6 101.3776
5 89.8224
5 6.1424
10 86.008
8 25.024
8 75.3728
11 112.9952
8 88.2048
5 100.9488
8 49.9664
9 36.5216
9 45.3536
9 172.2928
14 80.8576
4 43.8976
5 35.4736
16 56.464
7 62.1776
8 89.4496
4 33.6048
10 74.0464
5 75.6976
12 58.8496
11 75.96
16 218.8176
9 77.016
7 103.0912
5 5.3424
12 105.7792
5 57.3824
9 218.0752
5 123.1168
7 28.9536
11 76.8144
3 22.9024
6 104.5504
12 125.3664
5 78.3312
4 35.136
17 192.7664
19 199.9872
2 30.448
8 66.7072
5 70.3296
8 140.5488
13 31.7184
6 33.4976
4 70.9952
9 41.7648
3 74.808
4 21.1072
9 50.7648
11 105.248
3 53.6192
10 48.3552
7 63.7008
5 107.3376
9 61.8688
9 121.8368
10 75.2064
7 107.2864
3 67.3104
4 21.9712
23 83.2992
3 37.136
3 58.704
7 45.1728
9 57.5456
6 80.496
7 115.2736
5 58.6176
5 61.7056
10 135.4816
20 111.7072
4 31.72
4 80.0448
6 132.3008
12 123.4256
14 286.9824
7 65.584
7 53.344
14 285.1696
10 147.416
14 59.9696
7 128.8112
4 64.576
2 63.6272
6 45.7904
6 133.4176
5 33.5568
9 201.7872
10 187.9248
9 45.816
8 45.4368
6 61.0896
8 81.4992
6 280.3328
4 25.7328
4 28.928
0 72.0656
7 71.2672
8 46.0464
13 165.3264
13 195.2016
12 77.1168
8 103.1344
3 74.6368
10 79.6272
8 63.9008
9 32.232
5 25.5152
9 126.832
11 105.4416
1 51.5312
4 80.624
1 24.0992
5 86.0112
27 61.2256
4 111.9312
6 105.712
6 83.7872
3 37.1568
7 114.5216
6 93.2656
6 110.664
5 29.7904
7 248.6416
8 171.5792
8 147.2368
9 81.7312
2 28.7728
6 93.4432
9 118.7872
6 10.6016
9 78.9488
12 92.3584
10 29.0624
11 70.8528
5 45.536
5 86.64
6 37.1824
13 73.4976
2 82.0688
4 26.2832
5 41.7168
10 92.7296
8 103.6016
13 89.8208
9 41.0448
5 71.2912
5 68.344
9 63.6928
4 66.2064
14 59.6784
12 102.6768
11 15.2224
10 101.4944
5 58.816
3 89.1408
9 118.376
25 137.7376
14 58.5232
5 58.3456
13 222.4208
9 94.0656
12 52.1168
8 71.56
10 81.6576
12 66.0064
16 112.3504
5 79.1472
7 83.848
11 83.5072
20 119.7248
5 257.3392
6 18.448
7 48.4128
7 40.1248
15 75.3184
7 30.0752
5 53.8304
4 34.7072
3 59.6192
7 83.6176
6 49.472
5 34.512
7 93.0064
3 160.7728
6 49.4064
8 104.8528
7 44.848
8 63.6272
2 62.5808
5 98.0336
8 143.9792
12 17.32
14 214.1312
10 136.1664
6 75.4688
13 214.4288
4 121.6432
10 83.792
36 33.4288
2 34.1632
7 44.3296
2 24.432
9 77.9248
2 110.9312
8 20.8336
9 44.2496
9 275.8944
9 104.8368
8 62.7712
5 25.0768
4 136.5952
4 26.8016
7 66.2544
4 69.8496
8 129.264
29 33.5184
5 68.8128
10 80.8624
3 73.3984
7 23.3824
4 33.8608
6 90.5264
5 17.7792
7 71.7552
2 36.4416
7 51.4368
8 21.7904
8 51.5584
7 91.4944
22 79.9936
5 57.7936
5 75.152
8 45.1024
2 14.9472
9 175.008
8 74.368
9 75.3296
12 120.2896
13 74.1008
16 68.8784
11 54.1744
6 68.2112
5 15.9392
11 66.3248
8 193.2464
4 34.3104
7 118.0528
9 194.0256
1 32.7424
7 66.6464
5 43.9296
9 78.9616
9 115.1936
7 74.048
9 77.0352
2 101.7376
7 76.1328
8 68.5664
5 71.1152
3 46.4928
6 100.832
16 254.1136
8 20.2416
6 44.048
8 72.2864
2 83.7488
6 35.6704
5 58.6688
6 65.3952
5 52.456
7 111.9616
6 58.4032
11 60.312
8 15.0608
6 122.7424
4 27.7008
10 42.7632
8 97.4448
7 150.648
6 120.7648
9 44.2608
11 24.1392
7 71.4112
4 62.2416
9 140.7712
1 11.9376
6 62.5952
3 69.9936
7 76.9792
6 90.48
7 128.5248
1 39.4432
16 54.3392
4 14.6016
14 74.2032
9 65.6096
9 43.576
8 59.4784
6 48.6768
7 101.4064
9 116.1936
1 56.672
4 65.8096
4 119.1056
8 46.5104
5 40.0944
3 57.1904
4 85.56
6 72.9152
8 88.288
4 15.248
5 54.2288
16 142.2144
15 143.6064
6 102.2144
7 21.1776
8 182.1648
10 107.4496
12 115.3632
4 116.1072
10 28.272
4 53.216
4 138.2496
11 74.5312
5 59.488
10 186.4336
9 29.3104
5 55.8032
6 32.8656
5 92.0768
4 52.5664
9 145.6368
10 70.7984
4 76.8464
7 31.1424
14 167.5616
9 36.4496
37 132.9008
18 62.3856
10 122.8976
8 79.496
7 79.8528
6 50.6064
7 98.8192
5 57.8512
3 70.5296
4 21.5584
10 53.2304
28 152.4784
4 28.8288
12 58.7824
7 148.9552
14 118.9744
5 62.1568
4 77.0224
7 34.0608
6 95.3824
6 144.7616
4 113.8768
7 67.6768
3 43.352
4 50.8144
2 17.1056
7 55.768
2 22.5984
9 51.3584
5 41.6304
9 17.9888
10 170.336
3 49.9584
13 102.2208
6 56.368
6 102.9168
6 33.6944
10 117.6832
5 70.3312
4 51.52
7 36.0208
7 90.6368
6 55.616
3 98.096
2 15.9984
7 71.6528
1 23.704
8 58.3968
11 58.2624
10 78.72
2 35.584
8 44.3376
4 84.88
9 59.7376
9 61.9072
3 60.96
9 45.6496
5 97.1296
7 97.7184
5 49.9184
3 72.6096
7 36.1184
6 44.232
6 224.8384
9 131.2544
7 133.4544
8 47.5136
6 65.7152
11 56.296
4 32.4848
4 23.2976
8 75.5408
9 19.7216
15 105.7152
6 81.2288
5 108.0096
5 68.8
6 30.4592
9 27.3792
9 118.2144
3 208.7856
11 70.5552
6 32.24
15 93.8112
12 92.0144
4 43.5648
5 111.4336
10 50.6144
5 42.704
2 248.76
8 38.8016
9 37.9904
6 54.7904
9 103.0864
2 51.848
12 64.4272
2 13.1792
5 21.0448
4 79.9456
5 94.1344
6 114.7088
4 35.8544
7 75.9552
6 75.8896
2 43.7328
8 70.1088
12 283.5696
7 136.0816
22 102.2016
10 59.1776
5 38.5424
1 253.0832
1 9.9872
2 39.432
16 145.4352
4 58.88
5 77.1008
6 64.896
6 34.2832
17 130.4432
14 347.328
14 176.9776
3 66.3168
7 142.9008
6 44.6576
5 156.3456
3 18.1952
8 36.0896
9 57.856
7 111.7552
11 39.4144
5 13.6784
8 101.7184
12 163.8752
17 98.1216
4 56.5392
5 45.2416
17 195.3088
9 66.6944
8 100.4592
4 28.8912
2 27.0992
4 208.4288
19 41.6192
1 26.3408
12 82.1008
5 38.6112
4 55.816
4 45.9456
9 122.4336
36 53.9872
2 72.768
6 31.424
6 11.488
3 145.1472
3 21.232
9 44.08
8 50.0336
11 96.7248
8 90.8608
8 121.7232
9 65.1744
6 94.6272
2 109.192
9 207.768
6 83.3264
14 88.8192
2 24.1712
6 31.6864
1 12.5632
8 104.48
5 21.9936
8 81.8112
7 223.176
5 57.2752
7 82.2384
9 70.9776
4 70.8208
5 86.0352
5 118.8496
6 99.5024
3 187.4976
5 20.6304
5 64.24
7 40.9904
7 94.5408
2 48.2896
6 53.584
7 74.2752
19 98.5056
8 83.6032
8 130.4768
8 152.2208
4 74.7904
10 39.4768
9 199.3008
10 72.9232
9 78.8656
17 73.9504
5 44.008
3 20.7136
6 33.4448
7 100.2576
6 68.4384
9 79.7392
5 72.2704
8 71.176
4 76.2864
8 68.5552
12 141.8768
6 14.1104
7 124.3952
10 141.88
9 169.0992
6 85.0784
16 54.3152
4 50.2384
14 55.28
7 114.6448
7 88.4592
6 86.1696
7 97.6944
0 23.7952
6 76.2208
7 94.3312
10 76.5104
6 46.6192
8 48.2544
8 123.408
6 45.496
7 94.4336
10 70.4416
8 73.0992
6 20.7152
18 213.1104
1 14.1184
7 65.8432
9 103.3792
2 37.5856
9 82.7136
8 110.608
8 35.9888
10 148.8128
8 96.0688
8 68.7104
6 100.048
9 40.7584
10 75.032
3 65.592
6 95.448
7 124.592
9 211.5008
9 73.608
3 59.2048
10 59.992
7 111.5104
14 166.3104
2 23.1216
14 137.6704
10 133.8624
5 57.688
8 53.7024
9 93.9008
11 99.2848
5 81.216
9 77.0784
13 158.5104
4 23.5088
5 36.6688
6 36.9984
5 16.9296
7 41.4992
11 210.6496
3 120.4048
9 55.7456
6 85.608
14 62.1008
7 20.7616
7 69.3376
4 10.5104
6 44.336
5 38.9744
8 66.3536
14 62.4576
7 72.5408
5 46.6064
15 126.2624
17 189.712
6 37.6576
11 63.7088
4 78.472
16 135.5712
2 106.2208
4 47.1968
5 77.424
9 251.3728
11 187.7696
18 95.7936
21 282.144
5 71.536
5 130.1184
5 139.6032
6 48.0368
13 53.4944
2 39.688
6 88.9584
17 73.0048
5 203.2144
2 16.2352
6 64.0336
5 101.2704
5 39.152
10 80.8144
7 113.4416
8 63.6016
14 28.4704
8 124.1472
6 118.8736
7 114.5248
11 55.5808
2 127.5776
6 18.952
8 175.2384
5 34.4944
5 58.2752
9 97.0656
15 132.2784
9 74.3648
10 242.0144
12 141.0688
2 45.1504
6 72.3904
4 92.4304
10 51.8352
8 49.0512
8 88.1584
9 46.1392
4 64.9696
8 179.5312
6 33.112
6 37.9408
13 52.6016
4 100.1504
10 139.4384
9 119.8624
5 65.7488
6 77.5392
13 62.3824
8 56.8288
10 52.3216
8 71.4832
9 298.5248
10 82.1104
7 210.3888
4 36.7472
7 84.2384
3 102.5904
8 90.4848
4 36.328
3 26.0848
20 220.2848
10 45.256
8 17.8848
6 114.24
5 98.3952
1 40.4432
7 58.04
4 78.3232
8 61.9376
10 54.8192
6 161.0176
10 63.816
21 200.3552
9 126.0752
9 67.9072
3 84.9472
10 70.7152
6 59.3056
10 43.6528
9 101.2848
9 28.6016
8 216.8144
8 94.9984
7 54.9872
14 251.416
8 266.2528
2 4.0336
9 35.6688
13 149.1632
8 126.5984
11 55.048
5 12.112
9 120.8128
5 49.1888
2 134.0656
5 32.9488
9 51.7376
7 43.1584
4 122.224
5 75.144
8 53.584
10 36.5104
4 36.3984
14 40.0192
6 44.2144
6 277.312
10 85.8384
5 172.6272
6 67.0944
8 57.4208
9 121.0736
7 51.9072
9 51.6336
3 57.6896
8 78.4976
11 241.2128
3 15.2384
8 187.408
7 149.048
2 46.6544
8 225.4592
7 18.6448
5 68.1056
11 60.5312
6 265.8
10 100.5584
7 47.7104
5 104.4832
11 47.0992
13 71.6528
5 60.3632
11 174.6592
7 44.08
7 43.2528
8 9.6496
6 192.176
13 52.1104
9 65.032
7 68.9696
5 65.5888
10 40.0576
4 52.3072
12 63.9536
14 53.3024
5 35.4864
9 18.5136
7 37.976
5 57.6576
8 242.7632
5 34.7104
3 54.8976
8 42.9296
3 47.9984
6 80.144
5 88.896
6 59.9728
5 19.8432
8 119.8384
4 152.5712
5 46.2896
9 58.1904
11 110.4256
9 96.1792
8 17.976
2 17.5824
5 99.0064
10 62.4208
5 67.368
16 231.4704
7 31.4896
7 65.3024
12 108.264
9 95.8336
10 125.1136
9 36.512
4 114.2992
3 33.0608
4 98.0768
9 64.0416
2 43.4592
9 89.0848
4 45.3456
14 59.6496
19 297.7152
14 178.904
6 73.792
5 99.0944
17 115.4256
4 122.76
0 194.6016
7 51.4992
9 87.5616
5 72.9184
11 77.7296
5 154.7328
5 111.1024
1 14.8272
20 131.1136
6 61.7472
6 76.9936
7 50.2368
5 88.0272
14 36.0592
5 105.024
14 160.9824
6 59.6992
6 113.0736
6 41.8688
9 64.392
10 222.3024
12 196.568
9 48.5856
10 43.4368
3 52.5056
14 153.176
5 28.4816
8 50.8832
5 104.3552
5 95.4304
9 66.5936
8 66.3632
10 29.2704
11 104.7872
12 47.8464
6 51.7824
13 93.5248
5 70.7408
5 45.672
6 140.6656
5 32.136
6 94.3712
22 82.1648
8 124.8272
4 105.8464
6 98.0736
6 59.9856
6 169.2976
7 114.3792
9 87.9328
3 193.464
5 33.272
4 70.0352
3 32.608
6 11.2912
5 40.2288
8 146.2464
10 79.1808
9 106.1872
15 69.8016
13 95.7952
5 60.0992
3 27.4272
2 49.2
18 133.7616
9 161.2736
12 59.432
8 67.7712
4 30.336
6 22.6176
10 53.416
5 48.888
8 76.6752
2 178.2832
4 204.0896
9 70.2144
11 103.6816
6 22.4992
1 14.3024
6 62.3424
4 56.8256
9 64.9056
3 61.5296
9 24.3728
5 16.3552
4 62.5776
11 87.1136
2 19.1792
1 17.9472
10 59.7904
2 13.9296
11 120.0592
11 77.3072
6 13.824
5 114.0608
14 270.312
9 11.16
4 75.7216
10 29.9456
9 93.0976
11 71.9648
4 72.3632
7 218.4896
6 43.3952
11 84.4224
12 55.9936
11 140.7264
7 42.976
6 117.6768
10 86.7728
9 36.7216
11 121.2688
2 41.5632
4 109.3904
6 116.376
11 27.3728
8 86.3728
6 56.8464
10 58.872
6 311.7744
3 76.7424
9 36.3584
9 107.5984
10 76.2576
11 64.6576
2 39.3152
6 34.1488
4 46.5776
3 101.008
7 27.4672
6 59.3424
7 51.8496
7 81.32
2 63.0624
1 74.1856
3 58.9232
8 126.8432
14 116.104
6 82.712
11 46.112
5 64.9312
4 137.2688
3 39.0672
5 22.8912
14 104.7584
8 168.4336
6 23.9248
5 89.0544
8 36.7328
5 114.7296
14 164.9456
11 93.7152
4 22.8496
7 85.008
6 108.7328
5 49.5344
8 35.5456
4 81.7184
9 157.7968
3 24.0992
3 44.6784
3 50.3824
1 141.4752
12 137.2832
6 90.8608
7 80.0384
5 69.2928
1 260.6928
5 48.1296
3 65.6096
6 97.072
16 147.9424
5 140.4944
3 109.5904
8 98.6032
6 102.8288
3 56.3024
7 106.4464
5 173.8096
1 25.3472
9 33.1216
16 87.904
8 142.9648
1 35.416
22 195.9648
8 348.0688
10 74.8176
3 118.2944
10 72.2944
7 74.4352
6 76.3488
2 29.36
3 33.5296
11 50.9376
6 81.9744
3 81.1696
3 25.3056
19 107.5152
8 53.16
2 104.2128
5 63.9856
1 46.8144
5 92.4752
5 44.5104
6 68.296
2 30.0176
6 111.2448
5 71.3056
4 43.72
8 68.4032
5 31.352
13 88.0864
5 45.0816
3 87.1648
4 183.352
8 68.6752
4 26.504
6 80.936
7 124.0512
2 86.1744
12 62.2768
3 37.1904
5 56.5744
7 33.224
9 34.1664
9 58.2992
2 18.8288
8 80.6848
9 80.2528
7 107.9808
11 25.6208
6 63.2704
6 198.2624
8 189.3088
7 38.216
5 57.2592
14 70.016
5 65.584
12 61.512
4 54.2656
5 32.7648
10 36.7312
7 34.1776
9 65.5696
5 53.3072
12 61.8912
17 62.0816
9 106.3184
14 150.448
7 15.5056
3 62.0464
6 34.2576
5 35.7024
8 41.2512
9 77.5088
8 52.2048
2 65.1952
3 22.6368
8 102.6592
7 69.4832
6 47.1792
7 80.312
3 70.8016
4 62.048
7 91.9488
8 64.5488
13 125.9168
15 92.5376
12 92.3248
8 52.5248
3 69.7936
7 50.4896
9 61.7232
7 233.632
2 57.1472
5 46.4144
9 100.5568
14 137.128
7 67.9584
6 103.9568
6 115.9056
11 75.5872
9 60.4544
7 201.6704
9 66.8832
5 208.5472
3 22.3456
2 48.1072
4 53.352
3 18.2816
5 29.5008
13 54.1616
5 72.552
11 105.4384
3 110.5776
9 43.4192
4 61.912
5 45.5104
18 83.888
16 62.0896
15 38.9456
11 27.5472
8 56.1536
8 37.24
41 101.2384
4 88.0416
20 193.968
6 109.9744
5 26.1632
10 61.0368
1 23.9088
15 76.4144
6 45.8768
9 46.2368
7 110.096
12 10.7104
6 27.5056
11 91.9264
7 69.2288
10 84.5184
6 46.6672
6 30.0288
14 97.104
5 176.272
6 37.128
4 140.6816
1 24.4816
3 133.7808
9 152.8784
5 51.9872
9 111.0576
8 41
5 53.0224
11 171.416
3 22.0688
2 85.3632
6 166.0656
2 48.888
12 65.3504
9 34.7536
3 50.7232
9 30.5056
13 46.6512
7 52.1952
5 36.1456
6 55.7696
13 96.152
1 18.9888
5 103.28
8 26.5648
2 42.2496
1 11.9408
7 60.6272
16 36.1696
6 33.0704
7 31.7872
9 94.9744
7 87.5248
6 117.7056
2 68.8944
6 127.264
14 65.5424
9 70.0192
5 65.752
2 58.9296
8 32.056
4 49.3008
8 128.0496
3 24.152
11 72.5248
5 64.7664
7 78.136
4 112.6176
9 170.2928
6 160.2048
4 37.3296
11 57.0128
8 75.7024
4 35.848
2 24.4208
2 28.0512
9 34.1136
7 53.464
7 58.9936
9 129.9168
5 73.0944
8 72.408
4 26.7872
13 66.8736
4 30.5744
3 38.2816
6 118.0224
5 21.832
4 28.5136
1 227.3696
4 51.5792
27 285.2272
13 60.1472
20 206.9072
10 28.2336
4 22.6224
2 72.3504
12 80.3456
12 42.0256
2 12.248
7 84.872
6 31.6976
5 186.584
5 51.2256
4 27.848
1 84.6288
6 44.48
7 119.896
3 135.928
6 117.2304
6 66.5968
3 30.7856
9 169.008
7 165.4144
7 114.2752
13 68.0032
7 104.1056
7 32.8544
8 120.0448
6 30.872
12 178.1616
2 31.3984
2 60.4512
3 57.1696
8 69.5728
7 12.5392
10 78.6448
4 57.1024
16 91.0288
5 41.3184
6 51.6544
9 205.432
9 130.8048
7 121.0176
5 48.5232
10 85.1904
12 57.0864
10 44.6384
7 69.5552
4 60.7904
6 92.944
4 97.5984
10 161.2944
3 43.208
5 86.3904
8 74.768
13 82.816
12 238.3984
3 73.2368
8 82.6848
9 63.1744
3 35.4864
6 216.4688
4 105.5216
3 153.3072
2 10.9232
5 31.0976
7 49.7536
5 75.8352
9 138.8128
4 73.8288
16 205.8176
13 101.8992
6 88.808
11 37.4336
4 103.5744
1 9.8944
3 44.7296
13 102.6048
2 24.1536
5 41.3392
1 25.3888
5 46.464
13 107.6208
5 56.04
5 44.1312
8 19.7968
5 82.1808
10 92.1136
18 73.8832
5 59.1232
15 75.5248
10 105.9088
5 31.1904
11 83.3536
9 87.1152
19 187.4512
6 79.0656
6 36.9424
12 159.8416
7 40.9168
7 59.2688
2 72.4912
5 51.1824
8 68.248
4 139.7696
3 21.9744
10 106.4144
6 176.8304
9 110.6944
4 64.8144
4 88.6
5 68.9376
6 67.336
11 171.0672
3 68.8176
5 81.016
7 46.7616
5 27.9264
13 89.3312
7 40.4448
8 11.1584
4 67.7888
7 45.6
5 91.832
8 30.488
7 114.4656
9 92.784
6 41.3456
9 50.5696
5 63.2976
5 41.9072
8 108.3824
7 42.2736
6 23.192
4 89.4224
4 32.8096
4 110.3744
13 178.1776
8 10.1904
9 27.2608
3 39.3536
1 22.0544
5 38.0336
6 86.0288
0 155.6288
12 80.1968
10 55.112
9 44.6736
7 101.104
9 58.752
4 64.2832
5 70.8384
9 153.584
6 80.8944
22 162.9408
10 119.7088
5 124.424
5 155.504
3 62.3312
16 56.1248
3 47.8624
2 69.3936
1 10.3888
7 29.4768
3 66.9104
9 84.6944
5 79.9024
11 124.2688
14 70.8304
3 55.0048
5 33.9376
5 66.1024
1 47.4832
3 50.2256
6 54.3168
6 26.1808
10 189.32
6 61.3216
6 120.3536
5 42.4976
5 30.5968
12 27.4528
2 73.5456
4 64.0064
9 42.7552
10 70.5104
5 68.8496
4 49.1792
8 83.7024
3 110.648
7 121.4144
5 88.656
9 68.8672
10 131.744
9 134.1328
6 99.3328
10 98.8
11 105.0208
16 92.3504
6 54.3744
5 109.1008
9 109.0496
8 95.4896
6 51.4416
11 158.6688
7 58.6032
6 38.3104
4 27.2816
6 165.5024
7 91.488
3 62.856
2 336.9392
5 77.6512
8 61.5904
5 37.184
5 49.9392
6 78.9168
10 60.2144
23 97.5184
12 58.3744
4 48.5584
15 149.3968
4 30.5616
14 89.4592
5 81.44
6 74.2544
5 102.6816
2 82.5136
9 100.44
8 83.0624
2 41.8384
7 67.7616
9 16.1232
4 56.6208
12 49.7392
8 37.768
23 191.4112
11 89.3424
4 65.6224
13 39.4288
7 133.7232
9 78.8544
7 9.4224
6 64.616
6 95.8272
4 83.2048
5 32.6672
8 253.1488
7 60.1488
10 45.1392
14 219.9888
5 56.7376
10 70.0272
14 249.9936
7 49.1808
0 72.5104
5 50.4128
10 206.5712
3 43.5168
11 60.1232
7 36.6944
3 36.3648
6 79.2432
10 53.6192
4 32.6928
9 96.1296
6 47.36
10 174.0768
11 155.432
3 19.9696
4 36.6416
17 94.6752
7 313.576
7 62.88
9 78.9296
11 123.5488
9 102.4832
14 87.0864
2 46.6864
9 65.7792
3 81.9296
2 150.1952
6 152.9536
6 79.104
15 136.0256
10 59.4768
2 38.3664
9 70.2048
12 113.304
7 139.2288
7 48.6064
9 35.504
19 154.8864
9 44.2512
5 56.7168
7 72.6032
8 198.5872
6 43.0912
2 54.3504
6 29.8736
3 48.4
12 70.7984
10 76.3392
12 53.3552
10 97.8848
9 55.6608
4 58.2864
5 103.5648
9 82.9712
2 121.5984
3 92.216
16 264.32
21 208.5712
12 97.408
13 51.512
3 72.7488
5 59.4272
10 116.3392
9 124.9232
7 51.8032
5 43.2896
7 184.8064
6 44.8208
6 60.0336
7 47.4816
9 38.2496
16 78.576
6 74.0976
15 52.9184
15 88.4256
14 67.7296
8 24.5712
4 79.9888
8 79.536
7 100.8864
3 55.4112
2 64.704
10 47.9024
8 168.5888
8 37.1376
9 82.352
4 33.3696
6 100.3248
6 103.4624
8 94.2304
18 89.56
2 39.4672
5 59.4448
6 111.9376
7 43.288
7 88.072
4 27.736
8 131.2384
8 55.0848
4 92.3376
10 45.4816
7 131.8176
5 134.9984
13 120.32
4 142.7696
12 26.3728
2 29.6528
6 136.152
2 16.9264
10 82.2496
6 43.3136
3 76.3904
11 85.2064
16 42.3728
10 330.888
5 48.0512
4 26.3904
6 46.2608
7 94.184
7 49.272
10 35.1664
6 34.7824
7 68.2224
3 87
9 69.6544
4 69.184
7 53.0496
5 64.0352
9 76.496
5 44.1008
5 72.7664
3 146.9904
6 41.7408
5 119.9472
3 107.7248
8 120.1216
8 93.1632
2 34.6656
10 106.9664
2 40.3088
3 14.6544
15 141.288
9 42.7072
5 39.4352
9 115.3856
9 134.7488
5 60.9408
6 67.336
5 38.6384
5 207.112
2 8.3952
6 32.1552
9 62.328
14 188.68
3 87.9504
2 30.2272
13 59.9728
6 80.2208
6 73.7648
6 56.4544
7 127.7152
5 39.6592
4 69.4528
5 63.736
2 44.7264
9 91.9712
8 51.96
9 100.064
1 57.4576
7 99.4944
11 64.2448
5 37.9232
8 96.152
6 124.3104
7 40.4864
4 21.3968
5 45.6064
9 80.8496
6 67.328
3 26.7568
8 167.584
9 120.1088
10 76.7104
4 64.6928
5 46.8176
3 58.5536
7 77.3184
18 94.9264
6 26.952
8 62.608
8 33.6864
7 128.7296
11 89
9 53.7408
8 125.6992
13 68.84
13 38.8464
8 68.2624
5 30.6144
9 154.8144
6 40.1168
8 97.1248
11 30.9008
10 111.5568
8 73.704
7 39.16
8 89.6672
7 35.72
9 46.0128
8 54.64
9 34.5456
6 189.9696
6 54.6656
3 25.1744
10 31.3088
5 81.7824
6 78.9632
9 72.7536
7 9.1008
14 125.464
11 70.4016
2 39.1424
2 24.3472
8 69.4672
11 45.7328
9 100.8752
8 60.976
8 81.56
6 35.2288
2 53.2384
3 65.4816
4 17.5536
3 32.2816
11 58.8096
5 46.6112
3 84.9728
4 29.1792
4 49.1424
7 29.9232
9 30.04
12 81.2144
6 45.504
8 53.168
9 20.8544
4 201.8784
1 23.8144
10 133.128
7 54.1104
34 82.4912
9 87.3456
8 47.216
7 31.8528
8 28.4656
14 60.096
4 62.9584
9 169.6512
6 55.6752
11 150.0784
4 38.3088
8 48.5712
13 90.088
5 84.4048
2 26.224
6 78.4816
5 87.3648
8 81.5616
8 58.4976
9 62.104
5 54.4752
5 76.4384
14 87.3104
3 54.5024
3 118.9184
5 97.3904
7 24.424
15 190.4288
6 55.2432
13 45.7328
7 62.0464
15 57.7232
6 34.7648
7 49.6144
9 25.3712
2 265.6048
11 56.768
2 41.744
6 184.9584
3 8.7856
4 129.0496
7 111.7152
5 99.8272
6 38.3904
12 83.584
1 17.6768
6 48.1216
5 120.936
5 91.0432
10 38.3808
4 35.5696
4 86.9824
3 25.7344
11 93.904
6 50.6592
7 70.4496
4 205.7184
7 46.936
6 150.9728
5 64.6384
14 94.824
14 101.8496
11 228.1312
12 237.6352
8 22.5568
11 41.8368
9 102.2816
4 43.6176
5 62.2
7 68.744
6 73.32
9 105.9488
23 89.296
7 54.5488
5 127.0848
7 107.4432
8 95.408
10 99.5264
12 67.5568
5 40.568
4 33.3344
11 109.9344
9 40.0784
4 66.2688
16 110.9584
10 95.568
17 46.6128
8 107.2992
3 33.8
9 29.2048
5 52.2304
2 56.4944
6 190.928
6 133.1584
3 53.0656
0 17.936
8 87.6
4 72.4272
2 46.2832
9 85.552
7 114.36
9 149.3472
12 108.5664
6 184.56
5 76.2352
7 40.5872
4 83.9952
4 57.4272
11 27.6736
8 90.6192
6 38.5328
9 72.688
6 109.2816
5 35.6656
7 42.7632
2 82.1184
11 39.3984
10 72.2288
5 49.448
13 76.5296
11 127.0816
15 114.2848
1 19.368
6 284.6928
6 39.64
4 105.368
10 337.1088
15 64.3584
11 106.1104
6 58.2128
8 117.5264
9 112.3248
2 38.288
6 98.0336
4 54.9696
11 81.488
7 78.5808
5 79.576
3 58.6032
28 153.7088
9 112.4992
4 19.6944
8 137.448
4 81.2176
6 114.4096
8 41.2896
10 98.6992
6 67.5312
12 60.4896
6 69.616
9 173.4048
9 30.3776
4 74.7024
5 46.8048
2 44.6272
4 47.4976
2 75.9248
11 6.8272
8 76.0864
7 160.888
4 106.6352
10 95.4304
18 113.4416
7 54.8928
3 105.2192
4 35.6704
11 110.6176
2 38.8944
4 94.576
2 20.4576
9 51.8048
3 112.5056
14 32.1136
9 94.744
8 67.6896
9 61.0672
8 99.0688
9 35.6496
8 28.96
8 29.368
7 120.7696
7 42.9456
12 136.0512
3 27.28
17 166.8128
9 75.2832
8 155.0416
15 63.832
1 24.5184
6 118.5024
8 104.5456
7 38.8144
3 43.4432
12 83.2192
9 97.2352
9 64.784
17 35.7728
9 62.0736
6 63.3248
8 31.1216
23 13.2176
10 74.7648
12 93.1536
7 49.768
6 21.7952
9 53.7312
2 71.9488
4 69.5776
7 46.3504
8 47.632
8 26.368
9 256.3888
11 62.336
7 51.6688
19 77.6128
6 67.0176
14 93.6624
6 104.7248
5 56.2624
10 127.3472
7 90.1728
6 51.4624
6 104.624
7 82.1824
7 34.1776
6 79.3072
4 109.4864
3 51.9888
7 116.5648
2 65.3792
8 109.7536
3 28.7088
7 48.3744
9 55.4624
4 21.6352
4 33.3888
6 46.0736
5 119.9792
4 62.9792
4 77.752
4 63.6384
3 45.064
5 84.3584
5 50.2272
9 190.376
5 50.3376
6 47.8672
8 31.0608
5 86.2416
6 55.2672
13 63.6416
10 90.5248
12 166.5072
11 110.4832
3 88.7232
5 47.4976
8 130.224
6 38.9856
11 106.7184
2 35.5312
5 63.28
5 36.2992
5 77.1584
3 35.1568
2 69.0064
6 35.4496
8 135.4016
5 52.7072
4 108.1616
6 94.6672
6 48.5728
7 108.6512
12 118.3328
7 116.4128
11 51.5584
12 105.4032
3 14.224
7 40.6672
14 109.296
3 46.9408
2 36.9104
2 111.6624
4 43.2736
3 31.4064
2 35.1296
3 78.9536
6 69.04
5 18.8384
21 83.8592
3 58.88
10 179.6816
3 49.7344
9 90.872
19 104.856
7 98.4992
6 50.1568
7 89.9152
8 66.2816
6 127.2912
8 82.5712
11 13.4048
11 150.3152
9 42.3568
5 47.6352
4 101.44
2 18.7312
1 24.1328
7 58.1296
7 67.4704
8 114.32
3 147.5936
17 96.1168
10 30.168
5 36.4192
4 29.096
6 35.8912
2 47.7072
6 85.648
9 118.96
29 203.912
9 70.8528
6 40.5664
11 77.5696
16 51.68
7 68.3856
6 20.9344
9 32.4416
5 52.8288
5 41.4144
3 49.7344
10 57.1184
8 62.4144
4 70.8128
7 62.8016
15 175.2416
9 67.688
6 22.1984
8 29.0528
7 107.1456
5 69.7136
5 36.7968
6 137.7312
8 70.8624
6 119.5088
7 105.9824
16 178.272
5 34.1392
9 70.6128
5 53.504
6 60.0272
4 296.6256
8 72.2224
9 115.7808
6 32.704
5 122.6944
7 57.7856
4 23.4032
6 50.3712
11 169.432
6 61.5552
7 77.3952
11 97.8528
12 30.6816
3 49.9056
3 18.0704
6 108.4144
9 57.6096
7 73.9536
2 24.1792
5 37.12
7 65.1184
9 46.2896
3 83.4096
2 53.2944
7 97.2704
5 47.7984
5 209.5712
3 41.4864
10 152.4016
1 24.4544
2 41.2464
6 122.4896
12 48.8624
18 125.2496
8 48.2144
8 173.0608
8 52.6368
15 133.0304
19 52.3648
9 121.7648
8 50.0496
10 361.136
4 111.7536
5 61.3712
6 90.7536
4 36.5088
3 158.0976
7 113.5424
6 63.8432
11 59.0704
7 108.8224
8 30.808
2 57.9808
9 85.9056
7 41.0096
8 179.248
2 44.9504
11 28.3968
9 48.0224
3 46.1504
3 63.8144
4 31.6752
5 41.256
5 44.5936
5 39.6016
12 39.1424
9 44.0512
11 54.8672
8 125.2208
8 24.7808
9 107.8864
22 85.2096
6 34.8144
6 25.888
8 52.1152
2 27.3168
11 83.112
10 57.344
6 81.5968
1 23.808
5 114.3568
4 45.208
5 62.0304
9 182.9632
9 91.832
10 48.0432
3 19.7136
8 87.5024
1 142.7776
9 51.3312
11 119.736
10 110.5104
5 32.4624
7 92.5904
8 43.7392
9 91.2224
15 188.2192
10 76.7424
5 55.7072
6 87.024
13 68.9232
6 47.8544
8 108.8368
6 37
6 181.9168
7 37.3264
3 140.1504
5 53.7568
9 64.9376
11 71.6368
4 173.0016
9 53.0736
4 43.3712
6 71.032
17 153.128
7 34.84
2 20.2928
6 122.744
5 57.9024
7 67.528
5 53.7344
9 57.1616
6 95.392
4 32.6016
15 57.1072
3 37.6992
6 72.6576
8 94.9376
5 69.2288
7 52.2128
12 87.824
17 63.3472
9 59.0016
5 123.0352
5 16.6992
9 61.5488
13 32.1776
8 175.6736
7 40.4336
8 48.7872
6 53.8464
9 137.1776
3 33.1248
10 52.3504
3 121.0384
13 122.608
3 53.7424
9 65.1888
2 51.4112
8 121.5648
9 9.7568
11 45.736
10 51.9408
7 108.1536
7 96.8176
3 64.3808
6 81.6432
9 58.2624
20 139.5936
7 36.6144
6 11.3184
38 212.64
6 38.032
7 86.712
20 124.5264
5 58.2736
6 22.3568
8 37.9888
2 11.1712
5 129.0496
1 30.2544
4 48.2592
7 41.5456
9 58.8976
3 33.2896
5 69.5504
10 97.8096
8 30.9616
7 92.2272
4 338.0048
5 90.6656
8 71.0144
11 96.6208
9 54.4832
7 26.1824
2 31.7152
9 88.3008
4 72.1536
6 60.4336
6 63.5728
8 36.8704
2 38.3024
19 74.3488
11 66.9968
4 54.8912
1 26.224
8 77.0576
9 139.1456
4 64.8224
16 136.7664
10 38.5248
4 29.3968
6 89.3312
4 39.4784
4 63.5008
3 13.6336
7 46.4064
8 152.5072
8 48.928
6 33.9488
6 105.1312
11 37.96
29 130.976
4 108.2208
8 36.5264
8 57.3856
9 67.0944
7 27.4432
4 63.1168
6 148.7744
13 53.6032
6 30.2144
4 91.0656
24 124.4864
10 85.88
29 145.1984
4 69.392
4 97.848
5 38.5104
10 56.3296
3 116.1264
6 137.0288
7 64.704
8 75.7424
5 58.1792
4 52.2336
7 240.3808
10 69.1424
8 94.9152
12 96.7184
5 40.5856
7 84.0928
3 37.3072
12 48.2816
10 34.2176
2 112.0688
10 37.5328
5 58.9488
8 73.9568
4 83.4496
11 170.7808
6 40.576
7 60.8112
2 23.352
7 76.0496
13 115.32
6 42.7904
6 122.3216
14 116.2704
7 70.6464
10 70.952
7 73.6208
5 41.9648
7 59.4608
7 127.6784
3 45.9072
7 45.8848
7 55.024
5 20.3936
7 45.1392
6 52.8704
3 50.5664
8 88.4608
4 32.8976
8 15.8288
3 70.0304
7 51.936
5 32.1104
17 149.6832
8 89.9024
8 191.9744
7 96.5808
12 78.5216
5 44.3888
3 18.3248
5 69.7136
6 23.1216
6 91.9536
27 74.4576
2 32.44
7 84.8752
8 97.6272
6 91.5584
12 114.1104
9 61.856
5 98.616
1 13.9728
3 37.2208
10 47.6368
5 98.6848
7 101.9968
6 90.2512
1 24.8848
9 113.0592
8 65.032
9 92.6608
7 46.0656
8 201.7168
9 75.616
5 18.9888
11 14.1248
10 111.5664
7 73.448
4 91.3776
1 37.1776
6 37.3248
4 159.4576
12 102.4016
3 26.9776
6 52.0576
10 92.544
9 126.7232
7 33.9616
4 28.7792
17 93.544
7 74.2768
13 149.24
7 66.2736
9 96.1728
8 85.3952
4 69.7264
7 54.824
7 83.8432
5 63.0176
5 80.8304
14 85.504
6 56.0288
5 55.1552
10 107.6112
5 91.9664
10 47.1312
6 47.7232
10 89.5536
5 62.672
20 19.4272
7 102.424
5 15.2512
13 77.6336
5 146.6368
6 72.6992
2 18.9568
5 60.0832
6 85.3632
3 42.4864
7 88.5024
8 15.9504
4 44.0032
10 135.0816
10 127.2912
4 78.3808
7 59.8368
16 62.12
2 20.8528
7 145.736
5 81.8912
9 59.8656
8 143.896
3 36.848
4 76.6784
6 77.344
11 231.8208
6 25.6928
8 26.9968
7 80.568
9 59.3216
5 48.016
7 32.4368
1 20.12
8 39.4832
2 24.0816
5 85.5824
8 103.0848
2 22.2048
7 51.4096
8 252.2768
5 61.5824
9 83.9408
6 88.9088
20 255.4288
4 28.12
8 67.5312
5 102.0768
8 113.512
6 47.8432
7 77.48
9 79.608
22 107.2784
27 170.2288
7 80.9184
10 113.728
21 99.3808
8 76.9472
6 32.6864
13 39.664
13 15.2912
8 81.7392
11 91.8672
6 94.1808
2 213.4624
4 35.2656
5 30.7088
12 114.6512
7 43.1792
6 165.4736
1 20.5872
7 40.5808
11 122.3504
4 18.3488
13 155.9248
8 10.7056
8 98.7808
5 57.9744
9 169.0416
3 88.7104
4 59.3264
5 34.6224
8 28.7536
11 118.528
4 26.4864
4 21.4304
13 88.984
7 177.9648
2 76.2624
12 88.2448
7 129.0672
7 125.8832
13 103.2048
3 256.7216
5 76.7728
6 51.9264
3 16.1616
10 20.8128
5 88.9264
9 116.128
5 20.7248
12 59.5072
11 48.3776
20 8.5504
11 64.9776
5 33.4512
6 87.3216
3 36.2992
13 78.2592
10 42.6544
7 113.04
6 107.3152
4 86.6736
5 35.4864
16 98.5408
5 101.12
9 80.0304
4 49.9664
14 171.416
5 86.256
5 46.3232
6 56.7696
10 150.0384
5 33.1152
11 106.8544
11 129.3872
13 138.6368
7 81.8928
3 90.1584
11 137.3408
9 107.0528
8 88.7408
10 105.36
9 84.0352
8 128.0848
4 19.9008
4 132.0464
5 30.9504
5 56.9568
4 60.984
9 78.7488
11 63.8272
7 96.9648
8 34.896
12 41.5216
6 112.4736
1 13.5408
4 48.776
4 16.968
5 146.904
12 93.5824
7 97.208
4 35.936
7 44.88
7 22.2768
6 50.768
7 26.3744
2 52.2064
6 94.6656
6 53.144
7 37.8912
7 153.4608
21 100.4272
10 124.4688
4 194.192
9 162.0272
15 47.4432
16 166.5136
8 113.6352
13 170.0864
6 83.2928
3 36.0816
4 138.0704
16 58.296
5 53.8576
5 106.88
28 90.9232
8 59.8864
8 145.1152
3 27.328
8 54.1328
4 232.1056
2 6.104
2 19.8352
7 150.8624
8 64.5984
16 46.6848
15 101.1648
12 91.6112
3 31.3824
5 45.3008
8 91.2144
2 76.1104
2 17.8976
8 64.7392
10 96.8992
1 69.6432
2 105.8624
7 90.2432
23 86.7664
9 111.912
9 70.6848
3 45.6352
13 217.4928
9 35.6192
6 26.7152
7 61.9072
10 108.336
12 105.4592
8 46.2768
7 86.1952
2 45.6928
10 105.4752
7 43.9552
7 36.0896
2 63.984
11 62.4576
7 106.1664
7 93.0352
5 30.4128
3 56.8144
3 29.0656
8 125.432
2 42.5904
7 99.2816
2 50.9968
4 43.5856
4 23.1792
2 65.7776
7 63.232
10 70.144
7 50.9472
8 74.7488
10 35.376
6 58.08
11 142.2272
7 28.4512
45 233.6064
6 82.3008
13 80.6944
7 177.7632
4 32.2976
6 80.8624
9 136.0768
10 119.1216
9 184.7808
4 103.8352
18 131.3456
7 46.64
2 36.792
11 58.344
5 102.416
12 22.7584
15 13.3168
5 33.368
7 60.4048
4 52.184
4 44.984
7 82.224
2 13.3392
4 37.8432
6 118.9088
11 105.312
11 113.76
3 127.3632
10 102.5568
14 92.4368
8 59.1824
5 273.5984
8 45.1904
7 65.4064
5 63.4928
5 63.0064
4 23.8208
8 51.4112
14 141.3536
13 97.5184
6 55.552
6 16.8832
10 77.9504
29 285.2208
5 192.5488
10 147.9584
6 43.208
10 129.7328
7 56.1456
10 80.888
4 148.7296
7 89.8256
12 78.1296
8 28.6336
13 193.696
11 93.6832
6 73.9072
9 64.7408
11 93.4448
16 111.2768
4 40.3312
5 60.4672
6 73.9392
2 23.4992
13 229.376
7 31.784
4 62.3408
2 12.3072
2 38.4784
4 91.1264
1 8.344
10 47.6256
0 147.1184
5 54.56
12 68.6256
5 58.7424
6 75.2112
8 83.6576
8 79.2496
4 43.4608
4 10.968
7 25.3184
3 48.7088
8 75.0656
5 58.5744
4 153.1552
6 57.24
6 87.9856
5 63.5408
1 16.048
3 303.1328
6 27.1088
9 129.8
9 71.8736
6 102.872
8 128.1664
6 72.3696
12 30.9712
2 58.5184
5 60.9456
9 44.8816
10 34.12
2 67.8976
5 81.6928
11 66.6656
7 69.7664
5 79.3952
9 80.6528
10 105.4448
13 58.3456
12 112.5696
6 60.7264
21 75.5584
7 59.2352
2 71.9264
6 21.712
11 49.624
14 51.2704
4 38.2576
8 42.6832
2 29.3664
11 35.3216
3 33.5456
8 66.1024
9 116.2176
11 170.6784
8 112.8592
5 31.6592
7 78.7952
3 66.7488
10 171.0496
11 132.5872
2 156.1024
8 175.944
5 64.3664
9 89.912
4 23.0384
8 168.1248
11 43.6288
8 59.0288
10 19.1072
9 89.9648
2 78.6768
5 27.9136
8 58.1568
6 49.5232
4 43.0416
5 67.3312
9 219.4784
7 46.1584
4 27.6976
3 23.0992
6 62.5776
1 31.0544
8 92.8112
10 89.4656
6 25.2432
7 76.9904
10 143.992
4 34.584
7 104.1488
3 47.8816
3 14.7472
5 31.1552
7 45.9376
3 68.5792
7 89.6512
3 95.0544
2 295.5856
6 163.1936
7 23.1584
6 19.4032
4 79.5744
3 61.7584
5 80.2688
16 105.6464
2 72.9776
8 77.5696
11 67.0992
3 65.7088
7 63.7616
5 51.7232
11 44.656
4 36.4464
5 32.4384
6 62.2992
8 76.976
4 64.5696
7 138.7296
6 106.4096
4 38.5808
2 51.1424
5 120.4592
8 95.3472
12 128.312
10 59.0752
7 158.1296
6 20.4896
5 40.2928
15 89.2352
3 75.608
10 106.6688
13 111.768
12 68.1888
8 111.6064
4 10.3216
8 35.0912
5 102.2928
15 86.752
12 125.6064
6 63.2416
12 147.5152
12 129.4976
9 44.3856
6 49.1824
12 30.9824
11 83.6576
6 85.608
9 79.9488
12 50.5872
8 60.2432
20 64.5632
4 45.928
7 153.344
2 53.9056
5 130.3296
3 76.2896
10 47.2224
13 124.0288
5 127.4256
6 53.9616
8 19.704
8 245.5728
6 186.4832
6 14.9888
7 53.3312
6 69.056
2 28.6592
10 68.2832
3 61.2272
10 68.7936
9 93.4688
6 73.8944
5 57.192
13 31.7872
7 139.4944
7 31.3568
1 24.3968
3 30.3248
5 91.1424
6 59.9808
6 30.8592
8 117.0704
20 184.3264
9 57.7888
2 48.1488
3 100.7856
6 17.6736
2 57.6
10 50.9376
6 115.856
8 56.9552
2 71.8736
13 69.7488
10 59.8336
6 59.3136
7 23.84
7 68.8176
9 85.6272
8 42.2976
10 65.4976
5 15.856
4 27.1184
6 56.3072
10 81.7584
6 104.1872
13 29.3312
8 47.4896
12 90.0288
5 31.7136
7 63.2864
4 17.2224
6 83.4672
5 69.1408
3 99.408
4 37.992
7 121.936
6 238.9264
7 56.6432
7 127.8064
6 74.4608
6 69.1952
11 158.9616
8 68.4176
12 125.288
8 146.6752
12 78.752
6 49.6944
4 42.328
14 80.3648
13 89.4704
12 78.6688
4 52.5568
23 26.5392
10 37.6544
7 37.1808
6 51.8576
9 101.6784
8 80.352
13 170.0224
5 36.2784
10 51.7504
12 122.8928
5 56.8768
9 106.2592
6 54.5984
8 154.7408
6 41.3104
2 29.744
3 103.6224
7 108.96
7 35.5136
8 21.6528
11 48.8304
9 67.4096
3 42.6496
6 50.3744
16 64.112
10 35.9152
7 40.8624
9 58.1536
9 182.9984
9 141.8656
4 49.7936
2 25.312
2 21.272
8 277.9536
8 88.2144
1 25.1488
11 16.9632
8 95.4528
10 119.5456
4 38.6496
11 125.0464
7 82.5984
2 26.672
8 47.4608
7 76.6832
7 106.528
5 109.0352
6 223.4
8 99.6752
6 81.1792
7 71.112
34 162.696
12 112.0992
3 115.5504
14 132.5968
7 70.3248
8 94.92
4 80.7632
4 37.512
20 36.5056
22 58.9184
35 47.784
13 57.6784
6 89.1952
2 121.8896
4 39.0512
5 63.1456
8 165.6304
5 35.5584
2 33.2688
4 61.3792
6 37.6192
2 107.5248
4 61.5984
3 111.7264
8 141.6208
15 11.8
9 30.1344
4 190.0032
10 73.5648
7 86.3568
10 100.6176
7 120.5264
5 164.9664
11 19.16
7 51.4032
5 45.7392
5 31.08
7 30.5696
9 40.864
12 298.488
7 74.1168
7 83.9776
10 88.7648
6 28.3152
5 70.4544
6 49.2896
10 100.5072
2 113.1488
10 87.8832
12 106.4656
8 115.6544
10 87.384
5 25.7024
7 224.2304
6 85.1344
6 87.3376
4 62.3824
12 64.1392
8 141.3904
7 119.96
7 114.2816
11 14.0656
6 28.6944
3 65.0016
16 116.5968
5 246.7376
4 55.3328
4 48.3616
7 46.2816
8 76.3104
6 64.0816
7 112.5248
7 130.5328
5 34.688
3 39.8096
5 110.232
7 36.7808
7 96.8256
11 42.488
12 121.1968
4 91.4512
5 154.7184
3 136.2928
5 50.9584
10 85.2528
8 164.848
13 98.2448
6 98.1088
10 51.6736
12 121.7712
9 53.1136
3 78.4896
6 80.776
5 41.4752
5 94.6816
17 127.4768
6 26.48
8 265.5936
10 54.5776
4 136.4576
9 95.1056
10 165.0768
7 8.728
9 102.4944
4 51.1104
11 42.584
2 37.488
5 68.7024
9 63.7888
7 101.7888
9 100.7328
0 66.8
6 42.032
3 51.5552
5 230.3536
10 72.096
8 156.2048
14 56.0352
4 41.2528
3 47.4896
5 89.0976
4 42.24
9 137.8912
2 24.952
5 105.9872
5 26.088
7 47.7936
8 108.6208
6 133.4576
11 162.568
10 87.072
4 23.1984
8 95.4208
7 44.2544
6 11.12
8 199.7088
10 75.2464
5 29.6816
5 81.9776
7 56.5968
10 211.632
10 50.7568
5 49.4016
2 66.9376
3 73.0656
4 69.4608
2 138.1152
12 124.584
8 54.4432
6 103.5696
8 35.6912
7 61.9008
5 61.008
13 139.9648
8 106.664
4 35.8352
4 66.384
6 58.8784
5 29.4784
7 79.0928
5 34.5712
6 56.8464
9 103.0288
12 152.568
7 61.3152
8 44.1984
3 47.0384
6 36.4352
10 116.1968
5 66.5584
3 47.5648
8 28.336
7 51.632
4 51.16
8 27.1392
3 69.9216
12 73.9968
6 110.7984
5 34.0352
1 40.4816
6 30.7184
3 23.9504
11 96.688
4 66.0592
7 41.6224
11 52.3632
3 24.9872
7 13.744
5 57.5424
16 257.76
3 143.4864
7 101.4544
6 53.0656
5 57.5664
3 59.472
1 19.0368
10 27.216
14 45.9648
5 84.7024
5 28.8208
7 86.4368
18 257.0624
2 51.2624
8 98.664
12 95.0176
8 53.6896
8 12.4368
10 46.9184
8 49.976
6 39.3936
8 59.672
7 117.944
7 73.2704
9 31.0528
10 50.3328
5 68.7952
9 235.928
2 29.2048
11 60.7648
3 27.416
6 61.4544
13 45.4272
11 58.0976
6 81.3728
9 47.1536
6 25.08
10 87.1216
16 72.7008
10 59.7856
14 90.536
7 39.0224
7 40.7344
5 29.176
6 114.8848
7 59.3216
5 48.5984
7 66.4976
14 182.1328
5 212.5472
2 11.8672
3 139.088
9 142.984
9 71.216
4 22.1584
5 16.7552
8 131.2272
3 39.784
16 72.728
10 47.1968
8 45.3872
10 117.904
4 37.1568
4 69.1184
12 40.4848
11 84.6592
1 98.4336
10 155.216
3 25.1664
5 41.8912
5 41.1728
12 237.1392
2 41.8848
7 21.6368
4 105.032
6 51.0576
14 161.1024
8 69.8832
4 26.6384
5 71.7328
4 51.08
8 93.744
3 37.8208
2 135.8064
2 31.3488
8 55.6384
6 60.8304
4 46.9792
5 82.1616
6 23.4864
6 41.1632
10 7.7264
10 43.8688
9 87.0672
15 58.3248
7 92.7568
5 89.9152
2 27.7392
8 67.392
4 135.8144
2 46.9136
9 68.2912
8 71.5408
12 39.9616
6 140.5248
7 77.7136
6 70.8112
1 21.096
6 187.112
7 66.4816
6 81.4736
3 85.5088
9 84.9824
5 173.6272
23 78.6224
6 56.248
10 81.1024
5 20.176
9 47.2032
3 191.7888
20 231.5824
7 185.4992
10 49.8896
10 130.3632
4 52.0816
16 25.3296
12 65.8224
7 112.3888
14 128.568
27 103.9536
8 120.7904
1 40.3152
2 15.2032
5 68.1248
10 54.1536
9 76.7632
3 60.96
6 67.3248
9 35.3872
2 53.8384
10 174.6128
5 33.2544
9 82.9504
6 69.9264
8 62.7792
4 32.2432
6 85.5904
4 106.168
1 23.7696
5 60.28
6 66.4256
2 258.248
19 87.2832
8 26.4272
10 28.0032
4 56.4848
4 132.424
5 16.528
3 48.168
7 60.9056
7 79.3856
10 42.52
9 74.5888
2 22.8768
8 121.0048
9 82.232
6 72.1456
10 98.2336
5 55.4272
2 139.6064
24 71.9728
6 78.3696
8 78.7488
22 75.5856
5 57.0128
6 234.296
7 114.352
6 101.448
11 87.2912
30 174.424
8 91.9264
7 70.5744
6 82.224
13 19.08
6 78.1024
9 68.2816
8 173.8768
5 197.2144
5 60.6768
8 37.4048
18 406.7824
6 224.7984
4 61.4976
16 106.296
14 94.6176
10 35.752
8 66.0336
5 44.6288
18 62.4816
7 97.9232
8 66.8496
0 186.8112
9 83.496
8 92.3712
4 16.72
1 11.4432
18 93.8752
4 24.3408
6 91.24
5 46.0208
8 70.376
10 50.4848
8 33.4176
7 36.3216
6 82.8528
5 73.7104
14 277.1776
3 88.9456
5 52.9024
12 71.1776
2 27.3168
16 32.2688
9 138.9552
3 45.5824
6 117.792
8 98.2272
8 80.848
8 64.4496
14 189.9872
6 59.2816
8 21.6432
7 120.3952
9 149.9712
3 17.5104
10 73.0912
6 30.1216
9 68.7664
3 35.4608
4 37.4208
3 42.92
6 16.552
5 74.704
7 118.6288
7 87.1136
11 52.0816
8 142.3088
8 121.416
6 145.0464
5 59.6912
3 83.1984
6 76.7424
5 78.3408
6 49.7776
8 27.0608
10 167.672
9 168.0288
2 34.928
12 99.1168
5 33.4368
4 45.9392
12 76.0544
7 36.2384
10 98.1776
5 39.1104
11 106.2608
10 62.4816
5 93.1968
7 50.4112
4 96.5072
6 19.2112
2 191.5488
10 175.6288
1 22.0912
3 42.5888
5 63.0672
11 100.9504
20 85.1488
7 334.1792
4 43.936
7 23.9264
4 202.712
12 93.0848
13 104.1488
7 17.0832
2 75.8928
2 22.7408
12 155.352
5 83.8176
2 28.6784
2 35.4768
6 71.2672
5 46.2736
7 132.7504
9 137.5728
4 78.6368
8 45.3616
9 115.256
5 93.6896
2 27.2992
4 63.5184
6 144.216
6 49.9024
9 86.3632
8 60.6368
9 48.2672
6 40.9184
7 18.9808
8 75.6208
5 81.2288
7 103.4272
4 27.32
16 161.9264
9 38.9616
29 31.3168
8 125.3328
8 59.2208
7 55.2224
6 111.9792
3 88.1408
7 98.7696
11 107.5424
4 70.9216
8 223.2656
3 68.456
6 266.9488
5 202.608
7 88.0704
7 39.2448
16 122.3984
10 86.7616
9 83.5792
3 33.1632
12 38.9584
5 47.4512
11 82.1216
9 195.9136
14 39.7504
10 97.8416
2 31.368
20 86.6
3 20.28
5 33.5232
11 36.4576
4 50.9264
10 197.4
8 39.0896
7 52.936
6 85.7264
7 68.8432
9 126.24
14 59.0816
9 170.336
3 85.216
3 68.696
7 45.352
10 79.0368
4 276.7648
7 60.6224
3 72.3552
5 74.1664
8 92.5024
8 51.2912
6 36.1584
11 97.6864
9 73.6848
10 155.5552
8 95.0432
5 116.6848
2 47.3136
7 26.832
14 68.216
5 66.3888
6 46.888
11 114.3616
6 42.744
7 192.5056
10 127.5024
6 46.2736
13 34.6016
7 36.7312
5 33.0272
11 58.984
6 126.5008
10 55.2832
5 34.912
13 113.456
8 123.6976
8 77.2752
6 166.552
8 64.3376
5 43.112
1 69.8368
7 30.4528
2 44.1008
13 153.2528
1 17.2512
6 99.8512
8 83.4336
2 57.008
8 33.5552
5 39.656
9 127.7328
5 13.9616
6 48.1952
10 52.1072
12 77.9472
22 54.5024
12 121.8832
7 76.672
3 40.1888
10 57.3024
9 120.08
2 11.6736
7 103.7584
2 25.9664
10 85.4384
10 146.9136
7 92.6912
16 76.3616
12 63.536
5 42.3712
5 29.664
11 25.3808
13 128.4016
6 27.2992
5 44.896
3 73.1504
7 74.6864
13 69.1296
9 40.744
6 57.0352
12 89.6432
5 80.6608
10 65.9584
6 59.3552
6 178.248
13 108.9232
7 70.0928
4 20.4608
12 55.952
5 99.384
9 165.2432
7 75.0912
8 51.0128
14 63.1312
10 37.1168
5 44.4624
3 81.576
7 89.4432
4 86.6416
10 252.1664
12 68.68
6 24.4384
6 68.328
11 74.672
22 111.4864
7 35.1104
6 25.4496
4 26.4672
6 23.3568
11 78.648
4 29.7952
4 43.0112
6 104.9344
10 44.8656
2 91.392
8 15.0576
15 165.024
4 89.792
9 164.3152
6 41.5968
3 37.3888
11 46.3888
10 51.2336
6 89.6288
6 84.5248
7 44.9888
7 92.2544
9 61.024
9 57.024
4 33.448
11 303.3232
8 77.6672
13 56.6864
4 125.8368
14 140.6784
7 102.4128
11 179.0992
4 80.2976
11 61.7936
9 114.5568
10 92.6416
1 153.8
7 46.2
4 28.4656
14 111.7808
6 93.432
6 77.1648
4 25.8064
2 34.56
16 34.2976
10 141.0752
4 31.4688
4 13.88
2 42.6816
28 77.1264
5 50.1168
6 36.1104
6 85.976
13 44.4912
10 142.9648
9 67.5088
10 71.4816
10 66.6912
3 46.976
5 32.9632
5 83.3328
6 46.8464
8 364.3184
10 144.0336
5 67.0528
7 31.2944
2 13.0496
6 79.888
3 38.5536
16 124.904
11 101.8848
2 71.432
9 49.4304
2 13.8576
8 90.8672
5 21.1536
11 48.2432
2 199.672
22 153.7184
2 47.8272
9 49.3728
2 50.6176
12 52.8144
3 105.848
7 44.1312
13 88.8576
6 113.5936
4 35.9104
10 46.8288
6 85.104
10 110.3168
7 83.1952
6 71.608
5 13.0848
10 50.5216
10 82.2448
6 123.2592
15 49.5328
10 105.1824
7 47.2176
4 32.8944
3 25.2096
3 44.4784
6 27.6032
7 266.096
4 79.9616
19 143.5136
9 47.9872
9 51.0224
13 91.0064
2 76.352
7 70.4384
1 102.8352
8 92.0336
7 215.4432
1 24.8832
12 112.08
8 101.024
5 31.3456
5 76.28
6 28.5648
5 119.5616
5 46.2512
6 63.7408
6 57.3968
7 76.5008
4 43.616
10 108.3136
9 134.4496
7 124.336
4 16.6448
6 56.8336
7 47.4432
5 122.0112
6 30.0144
5 43.432
5 53.4976
7 83.4128
11 107.9536
8 105.7344
11 177.2
8 44.4832
6 53.3376
6 86.5104
16 67.832
11 79.3856
7 61.2672
15 57.3728
2 245.1104
7 66.4496
4 119.584
8 42.9216
7 118.2544
11 119.6576
6 33.7968
10 65.8608
9 72.944
3 324.9152
8 90.0336
5 35.4768
6 28.3488
8 89.584
4 47.664
2 215.5408
21 130.1904
11 8.0928
8 37.5104
2 73.9376
5 277.9472
5 152.6784
8 83.9856
7 79.136
6 76.4896
12 62.2304
3 43.4288
7 81.0624
6 44.8464
5 25.6928
5 24.7696
15 92.4
8 22.9488
11 76.1648
14 117.9648
7 46.1776
3 56.2432
8 138.4128
5 65.6064
3 23.4016
5 101.2048
12 227.4176
3 17.632
9 28.0848
8 30.0416
5 48.1952
5 56.1008
15 29.936
6 79.4512
9 82.568
9 38.2128
8 44.1792
8 61.5024
8 70.6752
15 123.9088
1 17.7936
3 62.6144
12 88.8128
5 29.9584
3 36.4944
6 6.8336
3 74.2048
6 83.1056
8 66.4784
12 145.3984
5 69.1648
8 29.9024
3 96.944
4 78.1632
6 178.48
5 42.8544
8 167.68
7 106.1008
16 119.9536
5 75.344
6 36.1792
16 66.6192
6 58.0496
8 50.7072
5 43.56
8 78.4032
6 51.4992
5 46.528
7 33.2704
7 98.096
5 47.0944
6 123.3104
9 95.5344
4 174.0032
6 76.584
9 48.6128
5 78.4272
9 150.048
9 320.888
7 78.1136
4 179.72
2 22.592
6 82.6528
26 302.0144
6 25.6
9 153.3648
1 228.3344
3 40.8832
7 154.2256
8 76.1408
4 87.5184
1 24.5424
6 56.9232
8 53.4416
6 248.8704
9 62.3792
6 136.9424
5 63.5024
8 73.9088
6 75.3712
11 159.984
8 15.1808
8 84.592
10 32.6176
8 32.0144
10 65.0896
11 54.6624
12 88.112
12 38
8 112.704
6 17.5072
7 65.8064
4 38.1456
5 38.56
7 58.944
6 23.616
5 67.6256
12 87.0816
8 43.776
4 47.7392
6 27.1568
7 48.5008
8 99.92
12 53.7792
8 198.52
10 53.328
7 69.816
4 91.52
8 38.4784
11 198.7776
6 72.8624
14 201.6864
8 26.9296
6 68.4896
5 61.3072
6 104.6736
9 64.6448
10 87.8368
7 65.2272
6 85.0304
8 89.5888
26 44.096
6 66.1984
4 50.6096
6 69.1168
3 24.5664
2 54.3456
11 120.9472
7 110.0992
11 185.4064
3 84.768
6 70.5632
11 83.1952
9 98.9184
6 66.7664
10 59.1744
9 101.5488
18 136.7232
5 26.2768
7 148.8064
1 44.016
6 119.272
10 73.7744
9 42.9856
3 69.5968
7 146.488
7 42.5264
6 22.8256
5 73.5344
6 69.272
5 36.968
9 95.7216
4 63.9408
4 51.7232
9 71.4384
3 64.5968
7 43.5472
5 59.1744
8 88.5168
6 63.3968
6 66.096
3 29.3952
7 138.9824
5 48.5344
3 101.4112
5 107.9424
4 50.432
7 94.1088
3 35.08
3 94.8992
5 39.9792
3 133.8048
5 67.2336
6 28.8176
5 29.5872
8 66.8288
8 249.4736
6 134.248
6 47.264
7 10.0048
13 103.6864
8 111.5616
4 36.5328
5 104.9712
14 135.1408
14 81.056
12 71.9888
5 39.6208
7 104.5744
2 82.0704
9 50.9424
8 78.584
7 82.2896
6 63.9312
13 201.6448
11 82.4848
25 108.1312
3 26.9168
2 14.2176
7 57.2928
15 113.2832
2 70.6464
4 64.7712
8 66.7952
18 69.9264
6 49.4432
2 13.8432
28 81.6112
8 68.432
13 87.744
12 34.0576
7 51.52
9 127.5744
9 49.9056
11 122.6576
8 84.6512
4 53.568
6 57.4896
10 109.504
13 90.6848
12 202.4096
9 54.432
6 66.9456
5 40.3088
6 76.4
3 23.1616
5 26.7744
6 62.4288
9 46.7216
12 196.6736
11 173.1712
5 91.7136
7 51.2944
5 52.792
8 46.5168
11 43.04
6 25.5984
7 39.2544
4 18.9952
5 138.6864
7 66.6176
7 108.4256
6 34.016
12 89.7808
8 44.6272
10 56.6176
3 85.9872
4 39.5872
18 145.7072
9 104.8208
3 46.6848
5 209.1888
6 56.3664
7 92.48
2 127.0496
5 33.4704
7 186.6624
1 18.3616
6 66.536
4 45.8672
5 97.8992
48 144.4912
12 36.1616
7 18.4528
9 130.7392
9 18.6448
5 94.8784
13 102.3312
7 79.2
7 33.7664
7 65.8224
9 149.0608
4 41.7536
5 67.3504
2 42.5536
6 125.1584
8 77.4768
5 77.8496
5 256.8432
9 125.592
3 46.296
7 72.8304
5 66.6928
9 89.8544
9 60.9744
8 65.7072
7 47.4896
6 69.6112
8 67.688
7 54.4304
8 87.2544
15 83.992
5 103.0528
10 80.3824
3 164.4928
6 109.096
10 122.616
5 100.5952
13 136.1216
7 36.1424
13 67.1856
9 135.7888
2 24.4704
1 23.9056
5 73.7744
7 7.0112
6 61.2128
9 161.656
8 51.7296
8 70.3392
7 114.0448
4 34.6736
6 81.8448
7 89.512
10 52.9328
14 81.5776
7 43.6704
13 162.4416
4 24.4112
5 51.9536
8 33.3152
11 48.2784
6 104.8928
9 43.6368
3 36.888
4 46.2336
10 78.1296
5 190.9856
7 23.9968
3 44.9296
14 63.1616
10 32.5568
2 44.3504
4 56.4592
8 135.304
6 109.872
11 168.7168
14 140.0272
6 101.9248
7 70.7824
5 76.0368
9 16.8032
7 73.3936
4 18.2704
5 46.312
7 151.5536
5 35.1312
8 84.8816
8 125.6048
10 133.1792
8 49.2432
7 28.192
10 73.608
5 64.5248
11 102.5376
7 55.6016
4 24.7552
9 88.728
7 122.1072
5 26.7232
7 109.1296
8 24.6672
4 45.4128
10 88.3376
2 67.9776
10 141.0912
10 64.0128
7 53.9888
3 141.1376
13 82.088
2 125.9424
10 42.9472
1 8.704
9 19.2144
10 179.7024
2 26.1424
8 50.08
10 156.5728
6 43.3056
11 51.6224
6 21.176
10 75.704
9 37.0048
9 65.3168
7 40.0512
9 23.9296
3 45.8272
10 52.152
7 86.6432
9 49.5264
18 95.7184
16 69.2976
5 5.576
5 27.5696
10 139.2128
13 97.2432
6 64.6192
3 19.72
15 136.9792
6 60.344
2 48.5584
11 107.6848
4 94.712
14 204.464
8 45.6768
14 87.4832
7 28.8464
3 40.0384
5 63.0048
2 96.5232
6 27.352
2 166.0736
4 29.4496
4 20.3072
10 95.9248
8 169.3056
3 8.4256
5 43.624
11 61.0032
6 58.1392
9 86.0816
31 57.28
5 144.4912
12 105.6928
12 66.7616
2 64.1024
3 72.2112
4 65.0656
3 21.888
9 27.3776
1 15.5776
5 25.2416
12 41.9328
17 79.2176
7 157.1136
3 69.7792
3 43.0496
4 36.7456
8 71.2416
7 65.2336
4 23.0096
1 15.4688
12 140.4848
4 30.5696
1 16.712
7 88.152
1 227.3248
20 42.3168
7 150.84
12 64.3392
18 100.3328
5 84.344
7 116.1616
7 46.6736
5 73.0144
5 44.9456
18 182.3392
5 63.4368
7 43.568
2 60.3248
6 55.7872
4 77.9952
6 72.688
12 91.4736
5 43.392
6 125.1696
4 74.4976
6 85.6736
5 84.0816
8 73.9376
7 108.1504
7 56.2928
7 44.0272
5 59.9088
10 91.5808
8 58.9696
8 133.2416
9 125.0992
5 137.9344
2 16.0672
11 87.664
15 64.0048
1 23.9056
4 20.9648
8 65.4448
10 166.0848
5 49.7376
13 86.464
10 71.968
10 90.9792
11 343.176
12 60.4768
12 79.6704
5 64.0448
2 17.9968
7 129.7248
5 18.7328
11 123.3744
5 7.544
8 14.8176
5 152.3856
22 41.5776
13 177.6832
4 24.0048
7 136.5936
11 38.6864
4 77.5728
3 30.9248
5 71.1264
5 58.9824
10 39.0464
9 125.4112
9 22.0784
5 151.7104
9 91.304
4 19.2432
7 106.224
5 104.488
6 64.0288
7 41.8448
5 97.8272
11 134.9648
8 46.4304
3 37.8656
4 33.6832
9 125.408
10 142.16
6 53.8928
13 79.488
6 71.9824
7 26.384
10 33.5296
7 146.5152
13 124.6976
8 117.568
4 82.6736
9 72.5728
16 96.4112
4 89.9488
7 17.128
14 109.3968
5 55.3392
3 23.5152
8 77.0192
7 48.4304
3 26.2992
12 180.088
7 19.8064
10 100.84
8 154.848
8 71.2432
10 53.4192
11 106.9248
20 163.0928
4 30.5424
4 38.424
5 37.1616
4 61.3056
6 47.9696
25 358.6352
5 30.4368
3 128.4992
6 64.3856
9 119.5184
10 33.1872
7 50.9728
7 36.9216
9 72.6416
7 78.7392
11 86.8832
5 24.4528
4 286.1072
8 86.0992
11 97.5152
3 20.7312
10 59.7824
16 174.7856
5 162.7488
7 130.6688
9 105.7984
8 123.456
11 62.0208
4 28.9392
6 38.0128
12 25.3088
7 37.12
13 88.0528
2 13.2224
25 126.9296
17 119.1168
23 133.76
21 52.8832
2 50.6832
5 57.1408
13 89.3536
14 113.7024
6 60.624
6 41.3776
5 39.016
3 37.0608
7 35.3616
5 93.8832
10 82.8688
2 24.6544
7 63.6992
3 52.6864
8 129.2384
6 47.7744
6 80.1984
11 152.096
12 64.7424
4 285.9696
9 71.4976
6 45.4512
8 37.4336
6 69.776
9 87.6992
9 124.4768
8 80.1952
6 44.7232
4 22.8704
12 86.7088
9 17.216
7 122.3504
5 35.1984
21 291.952
3 154.0352
2 270.176
10 132.2624
5 153.1872
7 36.5552
8 68.5776
8 158.1696
13 97.3984
8 158.6272
3 85.5248
2 228.1648
7 67.96
9 72.8608
3 164.3872
5 77.792
7 43.072
6 39.1136
10 113.3792
1 325.7488
11 74.8496
5 95.1344
8 51.872
5 109.4304
10 106.3296
9 67.7936
10 72.9392
7 52.0656
12 43.3808
3 39.9232
6 48.416
4 82.8512
13 180.9616
3 67.2048
7 112.2752
4 93.3216
5 65.0624
8 42.9904
4 104.2384
2 44.5888
4 133.048
10 97.2176
7 111.8
12 23.4848
5 101.1328
22 69.9744
6 62.1024
6 102.3056
20 203.856
12 17.2064
14 99.3168
18 69.0448
10 60.744
3 22.9088
28 133.1792
4 71.8784
4 43.0944
6 66.5952
9 112.4528
4 17.6112
1 24.3808
8 109.9648
1 15.7904
10 181.5168
36 171.44
6 132.184
1 15.48
4 88.6656
4 80.2
11 93.1952
7 88.8448
5 83.3792
8 144.3152
18 76.36
4 28.776
8 73.7776
5 58.9472
4 49.6608
3 17.5872
11 113.8544
4 72.3632
3 67.5456
15 206.1552
6 202.576
5 66.1472
2 17.9168
4 32.768
4 22.88
6 96.1184
9 71.624
6 95.264
2 68.5568
4 30.68
9 82.736
5 102.6848
10 161.6736
5 116.9728
11 105.8864
7 121.7776
11 100.9856
9 111.552
6 131.3264
10 28.0912
7 28.7072
7 99.6
5 63.3472
6 86.2768
5 103.04
2 108.936
9 102.1248
10 166.4832
4 27.096
5 84.8768
9 122.4592
2 40
6 121.7712
3 24.1792
7 26.3952
5 31.0304
1 28.9312
7 93.6816
10 23.736
1 23.8672
3 30.096
5 60.6176
5 41.4096
10 108.448
4 20.512
6 64.4544
7 73.9488
3 15.6736
9 68.144
2 15.6096
2 43.4464
10 38.888
6 5.672
4 131.5408
13 155.28
6 80.8128
4 125.3216
6 50.424
4 102.72
4 35.7696
6 83.432
6 52.0112
4 99.8464
15 54.024
9 99.368
9 64.4656
3 85.1504
7 124.1472
4 64.5904
3 57.3264
3 38.7008
14 103.1584
5 76.6352
9 65.04
6 96.0352
3 49.5888
4 44.8128
6 33.8464
7 40.3088
11 60.4016
6 32.9152
10 105.304
10 99.5008
4 100.6064
5 51.544
4 84.8816
15 222.8176
11 83.0864
8 97.7088
5 42.4832
23 42.4416
10 23.7088
3 27.6224
6 126.1552
3 114.3856
6 102.6848
8 42.2896
2 25.0912
7 78.5408
7 34.8992
8 150.088
2 23.7648
16 90.9776
6 60.6
4 31.8928
7 103.528
5 153.4656
4 65.144
7 77.0208
7 118.4096
4 136.7888
11 43.1184
12 84.6976
11 73.7728
10 163.9776
4 34.6432
8 64.6592
10 128.5632
7 75.5328
6 34.5376
2 23.7168
4 129.4
7 54.9552
5 34.2016
12 181.3456
2 80.9888
19 122.3888
5 53.2896
16 40.4432
8 150.192
7 73.1712
8 44.0384
8 144.8512
12 41.304
9 42.6144
1 22.648
4 77.2656
5 69.288
6 97.1616
5 56.2256
5 60.2736
9 60.1104
4 58.672
8 39.84
12 48.7584
11 259.0944
7 65.8944
21 144.912
4 67.5584
7 132.4112
5 80.32
5 37.5312
10 109.7984
7 39.0464
16 91.6272
6 26.6144
5 25.3808
8 245.4272
3 5.304
9 49.1344
16 118.1696
5 84.12
4 75.8528
11 50.9488
7 104.3552
5 38.3856
7 64.5552
12 48.2432
4 54.7792
7 136.4864
8 46.1888
3 56.5568
4 65.1392
9 41.3696
15 107.8064
9 48.3552
10 51.5216
14 34.952
7 77.12
4 39.44
4 41.0896
6 52.4384
12 151.312
5 43.4144
5 100.2112
3 48.232
5 52.0432
8 66.3312
5 97.0256
6 59.4544
7 107.1248
8 65.6608
2 104.2768
6 110.8768
10 154.896
11 63.9984
8 88.1008
10 73.16
11 109.6096
2 28.8224
2 61.8544
8 59.6784
10 86.7312
8 95.9744
6 113.2016
14 124.4016
9 44.1648
4 57.9568
6 76.5408
7 52.6576
13 37.328
3 76.2848
6 22.8576
8 62.5984
9 55.2576
13 53.3712
4 24.8272
6 139.848
8 40.7328
14 23.7184
3 36.968
5 42.4608
8 118.5168
2 86.6096
8 81.1664
4 49.0288
4 44.7312
9 119.1744
7 82.768
7 20.5456
4 68.1216
6 29.9904
2 128.2992
9 40.0656
1 288.3904
11 90.8576
8 41.4256
13 39.608
6 89.784
9 27.9808
5 55.5504
7 44.0688
11 95.4944
3 50.8416
11 112.7536
4 44.424
7 68.4432
14 119.3264
8 55.5888
5 27.568
1 10.984
5 56.8544
14 84.5504
6 47.3888
4 67.1904
6 107.032
6 201.6336
7 19.9472
7 48.52
8 184.6432
9 91.4432
5 181.7824
8 73.5088
11 103.5168
7 51.9312
3 24.1664
6 40.4704
5 46.4576
11 213.5472
7 56.6528
9 32.4144
6 27.8576
4 46.7696
14 73.0016
6 96.3408
2 39.4576
9 79.1328
8 42.872
6 22.1232
7 62.3648
2 23.8608
11 55.1712
3 41.0064
10 27.9104
14 154.208
7 50.6368
7 74.2336
3 46.232
9 63.2656
9 68.5072
10 79.3008
9 278.8832
3 140.9888
7 47.2784
6 28.2288
2 78.4656
8 71.6224
5 49.6496
9 149.4416
7 80.848
5 29.4208
4 98.3568
5 52.256
9 20.904
11 143.1776
6 75.1216
7 86.7984
7 119.2016
5 95.6352
8 17.3216
6 67.5872
7 86.9808
3 139.2688
4 26.5264
6 75.1136
10 52.7344
6 38.8192
10 143.2624
7 69.5584
12 141.9072
4 41.0752
11 71.376
19 63.536
16 84.5024
9 21.4912
19 70.744
32 102.1488
10 93.4096
3 111.44
13 50.3184
2 18.536
7 73.8368
11 96.7456
11 109.1184
6 124.248
6 74.3968
5 108.2496
8 53.1552
10 101.1856
3 36.1328
13 261.4016
7 70.1664
6 43.7504
8 43.2784
1 110.0032
10 83.232
12 144.3952
4 89.4784
3 60.536
4 54.5632
9 102.4752
7 67.8496
6 68.1072
4 49.9552
6 62.8768
7 95.0768
6 41.488
2 7.5936
4 37.4112
1 41.3392
6 70.2272
7 102.224
5 137.0352
13 75.9344
11 159.0224
16 103.6144
20 119.7072
12 210.6944
15 48.6688
11 64.2864
1 36.984
10 177.8928
6 70.1344
8 38.5632
6 145.0672
10 18.3536
5 47.496
10 51.856
1 24.176
9 61.7408
10 94.848
4 135.1648
4 87.4704
11 62.9312
26 235.6432
13 103.5984
6 86.24
7 173.2352
4 79.9072
3 37.1952
6 81.4816
8 28.9952
22 185.4704
1 20.6752
7 80.4976
9 78.0096
6 39.8784
2 49.168
7 39.9344
7 55.9712
6 210.6384
3 59.8512
9 65.8208
6 61.2016
3 42.6224
9 111.9072
4 137.944
10 68.5648
7 40.7424
9 29.1808
19 39.4544
12 227.6112
8 89.064
12 107.8656
6 111.0576
18 73.9632
5 50.4048
29 75.8624
11 149.2224
6 27.1536
5 30.4048
6 127.888
12 110.0992
5 43.5008
6 64.9872
6 41.8208
5 56.0384
6 45.0896
7 40.3104
7 31.696
2 29.2144
6 34.1056
9 46.3232
7 116.0432
2 85.8816
5 43.8272
3 58.5376
7 131.304
12 52.0512
11 56.9424
8 113.0352
8 135.8672
3 107.4912
4 30.3664
18 41.9424
9 133.9024
6 62.3792
10 123.9216
3 29.4288
7 154.4912
10 83.2784
14 58.9552
10 137.792
11 178.5616
12 228.0752
15 105.1984
1 23.8448
5 88.8352
15 107.3824
8 85.6528
13 92.2368
6 46.504
4 77.8976
5 101.2112
8 102.848
10 185.0416
7 89.752
8 48.8816
8 142.1344
1 91.9376
4 223.8224
12 69.744
7 70.9456
9 162.2656
5 75.4656
7 30.0592
1 18.4704
3 29.4048
1 75.6336
5 74.6992
7 40.2
10 64.9424
3 35.392
5 51.4144
9 96.6672
4 25.3568
6 41.2816
11 118.6
6 36.0272
2 12.5824
5 58.144
19 63.2432
8 58.5872
10 71.7728
10 51.7472
8 68.6992
2 42.0656
10 77.6752
8 73.1024
8 90.6144
6 31.9872
3 64.1296
5 29.648
5 116.768
10 71.8864
3 52.3872
4 50.6976
9 71.5808
6 65.0768
8 142.0944
12 73.5136
5 79.2992
10 127.888
8 44.3936
13 156.208
12 170.8848
9 125.1456
15 109.0464
10 102.5728
7 76.5296
5 153.6384
3 25.4144
12 89.4768
3 14.4896
3 21.0912
33 122.0016
9 201.1248
14 127.4224
11 44.5056
19 74.5936
5 50.0768
16 183.2192
10 114.8832
8 60.0944
7 25.2032
12 70.2304
8 45.1872
7 68.4752
11 65.1696
17 128.1632
19 29.9696
2 23.2384
8 97.0784
6 52.1792
4 35.8128
10 115.2736
8 68.936
3 87.2224
7 72.648
8 147.5696
4 62.7696
13 81.5632
6 66.456
6 102.1904
5 75.8288
6 67.1264
3 93.2272
5 67.6096
8 32.8208
19 76.9328
10 71.9104
13 71.1632
6 64.872
10 50.52
1 23.856
2 16.9248
7 97.144
5 104.3024
6 75.84
10 88.7984
3 59.336
8 128.5184
8 30.7184
11 109.6944
5 24.792
5 21.52
12 31.344
7 67.2016
12 41.1056
13 137.7248
7 24.4864
7 37.296
5 55.5744
5 67.1968
11 77.5696
9 184.2384
9 145.9664
2 51.9696
10 80.952
9 52.8304
6 91.296
14 49.856
3 42.8624
4 88.056
7 40.6656
7 58.4528
16 135.5632
7 84.9344
6 24.216
8 89.248
13 100.6992
9 101.6192
8 94.2448
6 38.7536
6 24.6992
8 123.9776
3 52.8608
8 49.2336
5 161.264
6 68.6336
7 67.768
4 53.8768
5 63.0288
1 78.3216
6 153.792
5 25.4288
9 55.7344
8 98.5088
11 122.2912
7 23.1216
13 95.5296
8 89.048
19 49.7856
4 99.5264
7 77.24
18 371.1136
13 76.3952
9 117.0944
13 14.0608
4 102.7552
5 219.4448
10 95.0816
5 98.0528
5 43.1504
10 136.792
11 35.232
4 79.488
7 78.2624
8 85.1872
5 44.312
4 74.3776
12 89.8192
7 241.8064
5 66.3648
5 72.4
22 179.928
17 112.6592
7 83.536
9 104.5488
13 93.4544
16 205.0016
2 70.5888
4 191.9104
10 70.488
7 96.4912
6 60.32
12 159.664
9 96.9888
5 117.7568
4 71.3392
10 90.8384
6 124.1952
5 48.8304
1 16.8896
5 98.6736
6 69.2944
10 142.2384
7 68.2112
11 101.5664
10 55.4592
4 26.0048
5 70.2848
18 83.032
3 61.4848
14 139.5616
5 71.2704
5 100.6752
10 36.8368
7 69.6656
6 117.7232
6 69.6224
3 24.3888
7 65.6624
10 83.936
9 30.64
6 54.3568
5 81.12
10 10.9968
10 24.1008
21 66.4608
3 68.9344
8 83.0672
7 70.2432
6 34.008
11 87.8704
5 84.9088
3 169.384
10 146.8944
6 32.2144
2 36.0144
4 19.6944
5 47.3344
8 95.4448
2 31.7936
4 81.5776
14 26.344
6 34.7664
10 67.9888
5 55.5872
8 24.7088
8 80.3584
4 46.7344
6 51.9488
8 64.208
3 81.2592
4 42.0272
15 97.1888
5 35.2976
2 61.672
9 71.784
2 24.6384
4 151.248
13 132.6928
2 180.4496
4 26.7296
11 231.1376
6 124.9584
6 67.3808
4 64.1008
6 70.1104
7 27.1584
4 129.3584
7 65.2064
4 70.2128
6 32.1888
6 48.9472
7 46.448
10 126.5696
2 41.0064
10 55.6208
12 62.7216
5 35.912
14 18.288
5 47.6912
7 44.256
9 134.7664
8 195.304
14 170.1136
2 46.1888
3 42.328
9 34.0544
12 134.1168
8 39.5264
5 13.1216
4 55.0976
5 18.7216
9 76.192
5 48.1792
5 61.1312
2 12.0784
3 35.1632
11 231.8368
7 111.2384
15 36.5952
7 53.3216
11 82.9968
5 64.7168
6 39.3104
5 64.9568
5 66.7008
9 45.288
3 61.5664
8 52.7488
7 152.872
8 34.0064
5 40.4688
9 91.4192
13 38.7488
6 47.8048
8 70.7168
6 65.8016
1 23.8288
7 98.7536
6 46.9904
14 179.9824
13 80.5456
9 11.2048
3 53.5856
12 150.9232
11 63.456
6 58.952
5 67.3712
2 48.0896
6 56.4032
3 78.9344
1 24.328
2 41.5344
13 98.9408
6 79.7408
2 31.3984
9 149.8944
11 87.592
14 52.8736
6 159.2
10 150.7456
4 96.496
6 43.4288
10 87.232
6 141.7328
6 90.856
14 35.808
6 85.504
7 27.0224
3 46.4256
8 125.6336
6 61.1056
5 27.432
4 67.2464
5 89.2448
6 163.4032
5 34.8752
13 125.2048
14 39.76
5 90.3648
6 147.5504
5 31.6448
7 35.9552
12 99.28
10 78.448
7 257.5648
2 48.712
6 192.2832
8 52.7232
7 124.7408
4 91.0016
3 276.0448
7 24.6928
6 83.8736
14 99.8464
8 101.9856
4 70.88
12 148.4992
5 58.5936
7 67.4336
8 66.6448
13 70.1504
10 46.4336
5 25.36
13 78.3872
13 112.5888
6 81.3488
6 74.3264
6 39.6832
5 106.7328
3 87.0544
4 26.184
5 17.1392
5 74.6544
11 94.904
9 69.6064
28 174.7552
8 110.6544
11 77.5136
5 46.376
5 108.3072
4 48.44
7 44.5728
8 55.8816
5 68.3824
6 67.4512
6 124.856
2 13.232
8 92.5872
7 91.992
7 46.6
11 59.0224
3 124.0464
24 193.3232
1 17.1408
4 42.6
3 101.5392
8 210.5696
13 56.2464
9 92.8304
8 66.7936
9 61.0672
1 17.1088
9 75.9936
3 130.4864
4 54.1792
1 13.7024
7 137.0336
6 62.5456
5 26.3696
6 37.864
7 98.6112
7 114.1136
11 85.2736
9 73.592
2 22.8912
15 108.7264
7 47.496
1 299.3904
13 71.4992
3 45.7648
8 70.912
5 113.9248
4 55.1408
5 48.9648
13 134.2592
10 39.3792
1 14.7376
4 41.336
9 44.3856
7 125.4512
8 211.9776
18 95.7024
12 86.9728
15 62.9184
11 29.4912
8 74.1664
4 66.8272
3 131.1888
7 90.7168
9 139.3392
3 48.8144
9 139.9168
3 24.456
20 114.0656
15 85.6112
8 69.5232
5 85.2272
15 98.7408
10 30.088
4 30.7808
1 16.064
12 55.6656
8 105.2496
5 65.9056
3 55.5024
6 91.3984
7 90.9248
3 37.8128
18 88.0016
6 45.2144
8 144.392
6 183.2496
3 78.96
10 52.472
7 24.856
3 19.448
9 42.5712
6 45.752
15 88.4928
5 63.7344
9 30.3728
10 22.408
6 46.2864
9 119.6128
18 117.5744
5 75.8512
9 96.024
2 38.4112
5 41.0208
6 42.4496
6 83.8352
3 68.2848
6 93.376
6 28.312
8 34.328
10 60.608
5 40.112
2 35.8432
2 43.496
12 58.5008
12 140.5328
2 44.3888
6 56.552
6 57.3696
6 124.3744
3 52.7424
7 67.0896
3 38.3008
6 196.4272
10 29.5488
8 54.1968
3 49.4384
8 27.768
2 95.2064
9 135.208
10 178.5552
9 64.744
5 60.2048
2 27.6144
7 103.3344
8 61.0048
8 103.9488
5 84.8672
3 50.4064
11 70.6784
10 53.928
1 34.6112
4 70.8096
5 26.1184
3 148.5376
8 51.0336
12 104.216
37 259.344
15 24.3952
3 51.576
7 43.1888
8 59.288
6 47.1904
7 103.7536
6 96.376
9 50.3184
10 53.7888
4 41.4288
5 76.1296
1 13.2944
3 28.9936
9 75.2064
13 153.6016
10 181.3904
5 58.536
14 279.8736
6 36.576
8 207.5008
10 67.2688
6 139.5424
8 77.3312
7 57.9648
6 86.848
4 26.0304
6 118.8288
2 14.736
11 85.1488
5 31.856
11 56.1776
4 28.224
11 136.424
10 96.0304
6 56.04
5 99.9648
2 32.056
4 68.8016
13 85.0128
45 218.776
8 77.1808
6 41.0832
5 38.7808
5 111.7008
2 43.5232
6 64.136
5 72.448
5 85.9584
8 123.3184
10 44.1328
23 95.9728
9 68.0304
10 11.2032
2 19.5216
6 70.3776
8 220.3968
3 50.9312
7 40.7024
7 39.2
5 73.848
5 53.6144
4 31.712
8 84.232
2 23.6752
4 76.6704
5 52.9184
16 280.7152
7 103.8784
34 144.3376
32 83.216
6 90.6832
1 9.6944
5 70.6512
11 27.3792
13 104.8576
7 121.072
7 70.544
13 133.368
15 97.7008
4 154.2928
13 49.152
9 140.6208
10 40.1328
20 166.3344
3 67.0208
8 91.3344
3 90.8048
6 70.6336
6 77.3408
5 46.9792
7 62.7456
10 32.6336
6 92.6032
10 61.8528
4 86.3664
9 143.9632
1 23.984
13 78.9568
12 68.9232
9 63.3504
19 112.5552
2 17.7536
5 32.776
7 52.2448
3 29.5424
5 55.3552
11 65.984
4 72.0192
13 30.5168
5 43.1728
8 120.7648
5 46.032
16 85.5536
8 116.5424
5 68.4272
6 72.0384
6 79.344
7 53.0032
8 111.336
8 86.1728
5 168.3504
6 118.5472
5 21.2256
5 87.7088
4 66.2064
19 42.5376
6 111.6816
8 225.9552
3 39.7904
3 38.1216
7 60
4 18.7152
1 48.6112
12 58.52
7 58.7824
6 86.7712
5 45.0352
4 25.4992
5 41.4752
7 68.2944
2 36.16
7 38.1632
13 157.2848
16 84.9728
2 29.2256
13 97.096
3 56.6752
4 86.6368
7 59.4224
5 73.7152
5 57.568
9 80.1536
8 68.1584
10 74.0272
5 57.0112
27 70.4496
8 34.6
4 127.7152
10 56.4656
6 114.1984
7 55.984
7 77.1504
8 197.2688
8 71.2816
10 80.9472
18 118.9888
16 80.5376
9 104.9904
20 102.7936
4 53.3824
5 42.9136
5 84.5472
12 59.9488
7 137.0384
11 198.752
7 15.2864
37 145.1968
6 100.504
5 32.5856
5 45.8336
1 16.2
7 60.6336
4 76.7424
8 66.7328
2 28.9488
8 95.2384
6 62.408
8 60.272
24 90.7376
7 67.5552
8 65.152
5 71.352
2 35.096
6 31.6736
5 40.9088
11 60.752
11 35.3056
4 71.6256
7 32.2384
8 145.9888
6 147.3872
9 30.1552
9 248.2672
10 182.9168
3 52.2288
7 55.4224
10 156.9664
3 32.4208
8 112.9808
4 47.8656
8 54.976
16 50.8192
4 124.6752
7 116.896
9 57.6064
8 52.5344
3 154.5968
8 44.4432
6 147.7456
13 15.4544
5 25.664
5 95.0272
11 41.5312
16 129.1136
2 39.1072
5 45.2128
13 81.9904
7 120.9312
15 140.656
11 29.9312
1 6.6064
7 91.448
10 157.5152
8 52.3728
8 138.8672
10 17.6784
12 57.424
7 64.0544
5 94.7744
0 154.1392
7 14.9728
4 20.2464
17 101.3824
4 80.0512
7 115.696
6 70.8896
2 52.5632
1 34.7264
6 25.488
7 64.8864
20 86.8816
10 115.6064
7 148.952
8 91.072
17 74.4976
9 112.1584
8 60.912
5 113.416
8 70.9968
4 39.9088
7 68.8672
6 104.2928
3 39.9808
9 55.9296
8 54.8832
4 34.3488
10 30.4192
7 35.1488
9 66.5936
11 101.8352
3 123.6016
8 43.4768
13 84.8976
4 70.2896
11 144.848
6 100.608
7 161.84
16 103.9552
4 68.5584
10 168.568
9 38.5408
7 63.4512
9 99.7776
1 16.7472
6 50.0752
6 55.9664
7 77.9216
9 143.9088
16 115.2688
5 175.5536
17 173.6848
14 72.3984
4 141.8896
2 15.4096
1 12.072
7 45.6608
1 9.9408
13 118.464
6 49.1568
3 185.472
4 184.8272
3 64.9584
3 46.216
2 102.0464
2 25.184
7 50.24
4 13.472
7 22.7696
6 52.4288
6 63.9712
3 7.264
8 130.7216
2 184.3376
7 46.048
8 86.04
3 31.664
9 86.7904
7 62.8704
8 68.7264
7 107.4384
7 116.424
5 30.5008
8 74.2928
5 41.1568
10 88.136
3 25.1488
7 28.5488
11 123.368
5 57.0272
3 40.112
6 37.1952
5 85.7136
5 48.0848
6 99.8336
5 91.0144
4 50.0144
7 66.1024
2 44.9104
13 58.5408
13 328.3632
5 15.4656
3 8.7536
5 52.5424
4 53.504
8 112.6576
8 91.6384
2 9.7952
9 54.8464
2 20.8752
3 24.1088
11 89.328
7 128.5024
2 47.7904
9 75.0608
9 129.0768
4 42.7952
8 17.488
12 52.3984
8 85.4128
4 54.0336
9 90.4112
9 59.8592
9 41.6304
14 207.5616
5 76.736
9 103.5184
5 52.2512
5 15.3216
3 35.2288
7 58.3184
7 73.2624
3 38.8896
4 65.0352
6 54.9952
9 26.9088
10 201.1024
8 76.168
21 105.208
6 51.2
8 74.1424
6 16.568
3 101.3008
8 75.3664
6 82.6672
5 47.048
3 29.8336
3 32.4624
6 53.2256
5 40.8576
20 113.7248
2 50.5984
7 51.4032
5 16.608
9 37.8992
11 92.5888
11 59.9568
2 33.6384
8 23.5856
13 173.1408
7 49.7472
10 47.6048
10 123.3056
2 27.7504
3 44.0064
5 69.9808
11 37.4688
8 93.5696
7 74.7312
7 164.4512
13 145.3536
7 62.3376
8 52.368
19 124.1552
7 112.0656
12 46.536
7 76.0048
5 43.3952
2 24.2944
8 80.9408
3 93.5792
5 65.4064
6 122.9232
9 54.5712
5 98.224
5 83.3488
3 19.2064
13 237.9504
7 66.176
4 33.048
6 79.216
15 73.8624
9 69.12
5 136.0928
10 63.656
4 54.1952
5 115.8704
5 69.0416
6 43.8544
8 261.5072
8 49.5696
10 253.4848
4 24.3104
6 93.648
5 48.5904
11 44.5472
6 45.0848
8 32.632
5 83.536
9 54.6112
4 81.4432
7 106.1984
7 93.2352
7 42.2384
2 28.488
6 32.28
5 129.6608
2 36.016
5 60.3936
11 136.5968
12 100.3248
5 57.68
4 84.2816
6 90.4384
11 58.6128
7 75.8048
8 28.984
9 32.72
7 88.5808
8 87.3936
5 79.7312
8 74.3664
4 107.8352
5 187.1104
4 37.4432
8 101.432
9 78.88
8 217.6592
4 70.0272
7 59.4672
7 86.328
6 106.8976
4 18
5 76.6464
4 85.0192
4 60.7712
6 55.5184
5 48.8944
7 31.8336
30 147.6896
5 41.1744
11 226.6048
3 55.2592
4 18.616
5 53.6928
5 133.2752
8 52.1232
5 120.6304
8 26.912
11 153.7456
5 127.3056
8 114.6288
7 48.8976
9 45.7376
5 71.0432
10 57.464
2 23.9744
7 44.7472
11 43.5664
8 121.0592
4 32.472
11 121.7904
7 275.712
8 54.008
6 136.0336
4 26.5904
7 73.8976
3 25.4608
7 102.9136
3 48.0192
7 19.0336
5 80.4
3 62.4192
8 72.2032
8 36.6864
11 58.2112
4 54.2912
9 60.7056
3 33.5168
8 101.7296
12 121.6336
13 92.3312
4 95.5296
11 122.7504
11 108.512
10 59.0848
6 42.7072
7 96.4048
9 120.7344
4 60.2576
5 62.1232
10 125.6208
12 19.2784
8 69.1776
8 64.2544
6 107.496
4 45.3968
6 78.0896
7 59.4752
4 51.968
2 27.1344
8 75.0976
3 91.8976
15 205.8208
4 35.7632
9 90.8448
9 100.0672
5 81.9696
17 75.6672
4 51.0784
2 34.0528
10 129.9312
9 104.6784
10 62.8112
2 113.4608
6 32.5824
15 86.36
16 114.9728
5 47.872
3 189.5952
11 64.8656
12 112.3456
4 14.9504
11 95.816
6 63.4128
4 91.2208
10 76.1968
10 52.4592
7 98.0272
2 125.712
20 35.9344
7 25.2976
11 93.24
10 56.2704
8 108.4688
12 104.8608
6 86.0208
8 60.2928
8 57.9024
10 65.3008
13 76.1248
6 98.7056
6 22.6224
4 41.0864
7 45.4512
13 46.248
14 68.2944
6 45.288
7 152.96
9 57.5696
6 101.4
8 55.4384
7 132.0256
4 32.1056
33 259.592
5 22.0208
6 56.5728
5 18.0816
10 114.1664
5 78.1808
3 49.3056
4 68.2624
8 22.504
3 27.792
4 27.9568
10 50.2368
2 48.3664
7 16.4384
10 257.8272
5 40.9808
2 56.1248
12 56.0416
6 81.9088
4 47.7136
8 21.1584
9 63.5648
8 41.7504
5 78.5248
11 60.1616
18 167.6928
3 69.7552
6 62.7344
4 66.6592
10 93.8512
2 9.4384
10 113.1632
5 204.3232
7 54.8176
6 61.7776
7 108.6864
3 42.9008
5 84.064
3 95.1696
5 92.9856
4 31.3648
5 63.0368
6 48.4
6 81.0816
11 95.6816
5 45.1872
4 55.824
2 23.7808
7 38
5 85.7152
7 77.8096
3 22.6768
8 180.4256
9 73.6144
5 35.9696
6 90.9072
5 99.1696
4 29.752
2 30.6272
6 53.0912
8 172.0096
5 92.448
7 45.0576
11 58.9744
6 62.9696
1 23.8624
17 170.1888
10 143.7744
11 34.5904
8 56.2352
5 80.6192
19 365.4368
5 67.0224
9 38.816
1 24.7552
5 169.6976
5 71.7136
4 105.664
5 73.5904
6 37.16
6 69.1728
7 91.2432
4 88.6336
8 80.5072
8 39.4896
7 51.032
10 211.7104
11 127.8576
6 75.32
4 363.344
8 85.5632
6 47.6624
7 38.0112
7 52.656
3 48.7776
6 113.2496
14 61.7376
7 19.0016
8 59.1408
5 66.7008
10 68.4784
4 39.7632
12 69.0256
10 55.1696
3 46.5968
7 141.44
5 44.6544
5 58.2288
8 53.6592
3 26.5312
7 113.8784
1 24.1536
9 66.7536
3 23.8048
5 48.8368
7 75.712
7 186.6048
5 232.3904
6 22.4576
5 114.6512
4 92.824
5 31.1088
7 136.8896
8 28.376
9 85.1872
6 87.8288
7 56.3088
3 40.4192
7 28.3648
2 32.5952
12 96.8752
9 64.2192
17 139.184
9 91.112
4 89.2992
9 67.2128
5 75.6256
5 248.36
5 58.9744
5 29.3984
2 65.6912
9 38.88
7 28.7312
9 47.1648
9 51.672
4 53.4912
20 40.2144
11 130.9552
7 30.656
7 60.488
9 78.3712
8 58.9744
7 105.3952
4 63.6112
6 72.7184
1 13.928
8 81.2304
4 61.2304
6 79.7712
6 39.2864
15 104.0752
10 84.1568
3 76.2656
18 25.2592
9 48.352
7 79.0288
12 65.3392
2 52.2688
5 248.6032
8 150.0176
6 131.6096
5 72.576
8 49.2256
4 23.2512
8 56.7536
7 203.5216
7 16.2352
12 136.8912
12 209.8368
13 78.096
7 186.08
7 80.312
22 16.8016
8 53.5888
5 141.344
2 76.6288
6 56.5952
5 75.3424
4 59.3616
9 20.3264
7 23.7792
3 40.032
6 46.1808
6 25.3456
4 60.1568
4 56.1824
3 225.8112
13 66.4464
10 42.6144
6 106.1056
4 144.496
5 69.9568
7 101.4624
3 127.2736
11 120.0752
7 83.2064
8 47.9824
10 74.744
4 47.4144
8 74.5472
4 41.088
7 66.7824
4 96.0176
4 31.0416
3 125.44
7 72.8432
18 68.216
5 64.4304
7 78.6176
6 71.1312
8 139.4576
2 21.168
8 50.4928
8 177.6192
12 58.6528
5 121.8736
6 153.3392
8 137.824
3 18.7456
1 24.0016
2 51.7312
10 18.8544
3 39.0592
4 41.3968
3 61.6064
8 22.8144
7 125.9504
10 63.7856
5 41.6432
10 67.3216
8 64.0864
14 46.1904
6 109.1552
11 108.9984
10 38.088
6 67.016
7 94.584
6 61.7376
2 41.24
7 88.696
9 55.1904
4 66.0384
7 17.2128
5 107.0736
5 81.9776
3 78.7232
14 56.8384
8 51.0688
14 175.552
4 31.0688
1 19.4784
8 238.8768
8 46.9456
12 29.3904
2 65.176
7 116.7904
6 70.56
5 29.8912
5 71.2272
5 127.7616
1 18.8544
8 71.2624
8 83.4912
10 89.5264
15 133.3072
6 147.4864
6 89.6128
3 30.8352
13 94.872
18 84.2544
6 60.0784
10 116.5264
8 65.4848
13 123.5168
10 58.984
8 76.1984
1 18.5232
3 34.5152
18 40.2672
7 69.1696
7 61.8784
1 80.4992
9 110.7936
9 134.4896
2 160.6624
6 86.7104
3 31.728
5 53.6
4 48.5328
9 195.1776
11 54.1744
5 63.3168
7 73.7792
17 170.3856
2 39.1424
4 57.5664
26 243.6912
4 27.6336
23 196.2016
5 13.4896
5 44.1952
5 66.9792
5 52.5488
8 106.6992
7 80.048
29 27.2032
5 20.4624
1 13.5024
5 97.8592
8 127.6864
9 115.1936
2 84.2848
3 48.0912
4 102.4704
6 23.6448
12 96.2704
7 42.1008
5 65.176
4 37.6512
5 72.5952
9 24.368
6 66.8736
6 78.8464
10 39.5728
2 33.1984
3 50.3504
5 55.9712
4 13.1488
6 65.2496
10 58.6464
6 36.9024
5 15.2848
5 30.6416
11 96.8
7 34.6448
7 41.9296
9 42.4736
7 27.6624
7 48.9856
9 113.2
10 179.1216
7 44.0992
7 123.9104
8 69.6912
8 48.0128
11 143.3456
6 73.984
9 116.7888
5 67.888
12 156.4992
4 72.4528
7 93.6192
9 58.0944
26 20.6496
4 68.3696
18 256.6288
4 63.1376
8 32.048
1 21.1728
8 140.6272
4 63.824
5 62.6704
5 113.9088
8 117.4416
11 116.6576
10 134.6912
5 110.1696
10 60.5584
14 134.7952
7 162.0368
3 32.008
6 198.2224
10 89.1616
10 44.1488
8 65.0848
8 35.3552
7 101.6544
18 76.784
5 98.5408
4 115.2064
7 90.7856
6 90.5088
6 57.1792
7 86.872
4 85.0096
5 109.5504
7 97.4576
5 123.1568
8 126.9456
6 49.5568
6 56.5168
3 31.7632
3 86.7008
5 55.0384
7 29.5072
2 34.1936
8 91.8096
11 127.5744
4 43.248
6 26.6272
9 102.5184
7 55.2384
10 61.6848
6 48.3632
7 163.472
7 30.4784
6 144.7008
4 43.816
7 99.9936
8 120.2864
5 52.6592
9 141.8624
12 49.9376
2 49.7392
2 33.9024
7 72.208
11 55.7296
7 33.1264
12 115.304
11 208.696
6 40.0512
7 93.08
2 35.7328
5 152.5072
7 64.816
6 32.272
18 118.4736
10 125.2512
12 78.9072
6 67.2368
8 202.1664
8 67.176
6 79.344
5 74
7 95.5568
9 16.9792
5 36.8176
6 56.872
5 40.5424
10 127.1824
10 82.1488
15 114.1856
8 151.32
12 136.1568
15 21.6432
8 98.1232
4 46.4208
12 94.616
6 39.9312
6 70.6528
3 84.8512
1 23.84
4 159.3312
2 28.92
2 100.0096
6 230.4864
4 76.848
9 53.952
10 122.6992
9 39.4944
7 48.6976
7 42.9968
9 88.9312
13 90.0176
4 26.2496
6 45.7664
5 62.8592
10 65.7616
8 123.656
8 99.0992
8 66.2336
6 28.6576
8 54.6352
4 53.3792
2 17.8928
6 104.2144
9 113.9136
6 62.7984
17 60.392
6 129.5392
8 211.9648
7 88.4304
6 66.456
9 151.7328
12 81.3248
6 61.5024
10 86.9264
5 59.3008
7 88.816
9 105.6992
10 63.544
46 230.1136
9 91.1264
5 25.2336
13 65.92
5 116.464
15 92.4528
5 23.088
6 93.9616
4 21.1376
6 73.4256
10 102.856
10 328.9776
8 84.4688
8 2.576
10 81.5776
5 42.2608
7 43.0304
18 259.1296
6 61.8656
5 45.4016
12 121.7344
6 61.192
11 170.736
2 57.0272
9 154.2816
5 20.0736
10 156.4832
6 159.1136
19 33.1968
2 53.2192
7 84.8224
2 51.6784
9 48.0176
21 298.1232
12 78.8752
4 49.5248
2 16.12
5 15.0576
8 73.976
4 160.144
9 67.7664
6 100.3968
9 102.1168
7 95.4768
14 158.1008
3 43.6544
6 119.4496
4 53.4928
10 44.4816
4 121.7632
6 87.5392
9 29.9936
7 133.5776
2 86.5488
14 56.9888
3 24.1312
6 68.6064
6 31.8816
10 21.1536
8 146.4816
9 95.6112
7 173.8256
8 29.4688
2 32.9024
7 82.2368
5 48.6256
4 36.0528
4 99.856
7 51.4
10 60.6784
13 165.1536
7 90.576
5 102.6
7 12.1744
7 33.3216
6 22.8352
7 76.6672
5 35.152
5 55.7216
7 59.9184
20 123.1296
18 129.2816
7 51.0144
23 44.9792
7 75.7568
1 89.1408
8 222.2192
7 71.8304
7 65.392
7 95.0528
15 30.7328
8 96.7472
10 57.4544
9 42.2176
4 15.9696
6 58.7552
9 84.0528
9 39.0864
5 119.2
8 68.824
7 52.0672
8 258.7264
13 95.4944
6 66.448
5 59.6336
12 126.1984
3 33.5792
14 87.7408
6 30.7712
6 29.1232
6 49.5232
4 78.456
6 72.4704
10 76.8128
2 54.3872
13 42.2112
7 34.656
11 80.632
8 53.8208
10 88.7872
3 77.2704
23 154.9824
6 78.7472
7 55.6256
6 58.2624
6 117.224
4 19.9696
16 131.1248
6 109.456
9 15.8992
7 41.0848
6 52.5776
2 84.7024
5 27.512
4 81.0672
6 55.6288
7 39.992
5 63.1616
7 69.3088
4 78.1216
8 60.6608
10 57.3824
3 50.5968
8 47.728
13 92.0448
5 75.0592
8 54.0416
6 47.0256
7 87.608
3 15.6624
6 53.8864
15 94.12
7 51.488
14 111.9632
8 36.8304
7 31.4752
6 157.608
13 96.1792
8 109.4624
2 30.7328
5 108.8976
6 54.6912
9 60.0416
18 126.4512
2 59.9088
5 94.4672
8 80.8096
5 58.016
1 22.28
13 90.5984
5 61.7872
9 102.1168
5 79.008
1 23.7552
5 36.9088
2 29.1648
5 44.0544
6 82.752
4 54.6016
6 100.4512
11 100.5408
2 18.4048
9 278.6
7 31.5712
6 35.4832
17 121.4
4 72.2368
9 59.5248
6 59.4496
5 29.9072
8 252.6464
20 64.152
6 39.1584
10 42.168
5 107.9344
4 44.0672
9 53.1744
9 138.6816
3 41.912
6 26.4304
8 127.1056
9 112.3984
9 47.7728
4 91.496
6 37.336
10 171.2736
9 102.6368
7 57.112
12 67.1472
9 69.92
5 65.5616
4 65.888
9 191.1456
7 129.5856
7 78.368
1 34.3264
2 38.3024
6 62.2384
11 14.7344
10 39.9696
10 61.0192
5 60.3088
17 155.56
10 123.8368
5 96.1632
5 37.2048
8 37.96
4 53.5632
9 82.768
6 61.664
12 159.8848
6 101.1568
6 39.0912
5 106.0816
9 52.976
8 99.0496
4 169.7792
3 12.408
6 229.5456
7 80.9376
9 194.7616
11 39.848
8 32.6752
7 53.9968
6 11.488
2 39.4992
7 47.5936
3 75.9632
12 114.352
12 122.616
21 168.864
9 84.536
8 156.7296
10 81.0448
8 129.4
4 47.3184
4 52.6304
7 41.7968
5 62.8768
7 79.1264
10 59.2368
6 33.1696
6 32.992
13 40.2768
2 36.048
6 46.808
7 46.1936
6 17.4896
6 84.1328
9 65.4624
10 104.7968
7 79.0512
7 68.9856
5 114.2688
6 44.2592
18 246.424
7 78.2096
4 51.6608
8 158.1008
5 11.6592
16 56.9456
7 85.1904
7 57.912
6 73.5168
4 56.9184
3 56.192
3 58.5008
8 66.928
5 57.9552
10 128.0608
15 99.8384
10 150.784
2 51.4496
12 162.1536
6 58.488
7 114.7712
16 128.92
6 26.2928
11 69.9248
1 11.4656
6 87.6736
7 174.176
3 71.8272
5 76.8208
5 39.9216
6 49.0384
11 112.9808
5 90.0176
4 42.5552
8 24.6368
12 73.8448
7 70.184
2 25.7008
5 53.4832
2 43.1392
6 85.4224
8 30.9328
5 70.392
8 57.4064
7 116.6448
7 120.5536
9 118.064
7 130.208
7 71.6112
8 97.9072
4 57.9296
5 52.936
9 142.7312
7 114.0592
11 13.9264
7 72.536
5 70.6912
17 39.1904
6 60.8544
5 38.264
8 101.4784
5 56.2736
5 28.5392
5 82.544
6 11.016
14 67.7408
14 17.2912
9 66.2512
6 78.912
7 25.3232
4 29.5184
1 17.6656
10 84.4768
7 122.936
6 81.4608
9 113.848
6 86.9728
4 65.832
11 27.1376
6 68.3136
5 76.1008
4 125.6944
2 95.08
7 88.5184
9 100.1536
5 25.1184
2 168.672
13 49.1056
9 18.736
3 54.3248
2 64.968
9 106.0976
10 50.0256
5 96.168
9 47.4848
14 119.1984
4 64.6848
26 149.0928
10 48.9968
6 69.096
3 80.5328
1 23.9968
5 32.4224
7 48.1952
7 60.2688
7 160.9216
15 130.9776
2 38.3744
7 26.3136
8 51.5056
5 43.704
12 14.4368
15 110.44
12 77.6704
7 76.616
6 31.624
10 58.0432
10 106.8016
6 149.3136
6 22.3952
7 70.0896
5 36.2352
5 91.3312
2 26.1312
4 141.8608
5 62.1872
30 321.5936
4 45.136
4 57.0352
13 291.3312
8 33.2816
9 123.7248
8 25.6608
23 93.176
4 53.7584
10 76.0832
6 101.7616
6 69.8496
6 73.472
10 19.2784
9 35.9968
3 66.8752
14 119.104
13 79.184
11 41.8736
7 111.5872
3 27.9696
6 16.328
6 58.416
2 9.8384
5 79.4288
6 173.0224
8 147.9952
7 25.864
6 66.864
3 49.0176
5 43.9888
13 173.248
11 130.7296
5 83.8896
7 95.248
4 46.7392
6 130.096
10 75.528
11 95.7856
8 52.72
3 26.9408
6 50.7792
5 54.4656
9 62.024
8 170.4192
9 86.2368
14 31.624
1 22.0176
10 94.2608
1 24.5872
1 19.52
10 39.7248
11 28.6032
7 95.288
2 101.6416
10 74.928
4 64.232
3 32.8016
5 88.0464
3 48.9632
8 58.9776
6 96.312
19 78.4336
4 32.9792
17 104.1808
5 44.3264
7 183.9616
9 52.048
4 27.8512
3 42.9504
11 85.24
6 19.752
4 37.2608
8 60.1248
8 17.296
4 90.2592
7 119.8848
11 111.2848
5 38.8832
21 189.4096
25 33.4288
10 25.5792
14 117.1936
6 105.6928
6 20.784
6 33.8256
3 45.9376
4 89.2256
3 78.3552
7 57.0048
7 91.6432
9 167.7776
11 176.3248
5 55.7488
6 66.0944
3 55.7984
16 112.1616
11 31.5552
4 48.9344
7 142.1776
5 37.7648
10 64.5504
20 76.6096
6 56.2304
2 41.9616
5 32.8032
12 24.872
8 117.8656
11 59.672
7 82.3264
25 70.0736
15 153.704
10 53.4736
1 27.8528
4 26.0352
3 44.1248
7 225.9264
10 89.3488
17 153.7136
5 157.6032
3 73.4112
10 33.6784
5 82.6864
8 163.1008
11 82.1808
9 103.8224
7 82.5312
9 70.5136
5 29.912
8 170.3456
6 39.8224
16 57.4912
12 33.7984
3 42.704
5 81.8048
7 52.8912
6 163.3664
10 50.4816
7 34.6624
6 26.7904
8 52.9808
9 56.28
6 152.3008
7 66.0576
11 123.2464
6 90.7616
7 37.096
8 111.7552
4 39.5424
9 106.7456
13 100.408
8 93.6496
11 203.4896
6 37.6592
8 58.5808
9 46.072
2 4.1136
6 73.5968
2 16.0624
4 106.4464
8 124.2272
4 71.464
6 34.8992
12 130.9536
12 108.2224
7 42.8096
10 82.776
6 74.4096
4 59.4848
3 49.4864
4 67.3232
11 53.752
10 41.2976
8 31.3584
7 71.752
15 31.68
2 77.2416
7 45.4416
8 38.2288
9 57.9936
5 172.8784
9 10.4208
9 31.4848
1 19.0048
5 48.1072
21 129.3504
6 41.1632
4 75.0688
6 90.6224
4 77.952
6 41.96
1 67.3168
9 48.0464
9 35.264
5 92.04
4 22.6208
7 29.9968
6 118.224
11 31.416
10 124.4032
9 65.9232
4 89.9536
10 78.4416
7 169.9392
5 35.7776
11 130.0448
4 47.176
4 15.8576
5 50.1952
9 60.6496
11 41.9536
13 37.0816
11 53.232
9 114.68
7 97.6384
5 19.8336
5 36.656
14 380.3696
3 100.1712
8 32.9952
7 54.0352
4 55.2544
4 77.4336
5 37.8224
4 8.6288
21 50.464
12 112.2224
7 57.5584
8 37.28
13 81.1376
9 59.4416
7 49.4144
6 47.6192
6 40.1904
6 77.0912
7 102.9856
14 94.4448
3 31.2032
1 10.3008
6 90.3184
8 44.5728
6 17.5856
8 94.9376
5 60.9216
7 186.8512
6 61.568
9 104.616
4 51.736
10 39.7568
3 58.6512
12 167.3168
11 72.6464
10 112.6128
7 85.2624
8 50.5472
5 46.336
11 68.0768
7 152.3712
5 51.6064
4 58.8384
5 171.0064
4 30.0672
13 17.5808
4 21.6528
8 252.3312
4 101.6032
7 68.2928
7 34.728
5 151.7072
10 128.5648
5 85.1856
5 120.64
5 71.1024
6 37.1664
4 42.9344
11 63.9312
4 16.1616
6 84.5088
20 45.3264
12 141.4048
4 32.848
5 45.1504
5 55.4
3 16.1696
4 30.7488
7 86.5648
1 22.8032
10 86.3904
2 31.12
2 23.1104
3 52.472
3 12.1904
10 88.4432
5 35.2544
10 81.5488
7 40.5504
4 46.3168
7 90.696
7 70.6784
5 110.3328
6 110.936
1 21.5872
6 85.224
12 22.4256
3 21.0352
4 47.9168
5 155.2128
13 150.8848
4 13.0432
12 68.9264
5 66.04
19 73.7936
13 63.9072
3 230.8592
2 23.936
4 3.648
9 124.1792
5 42.7616
5 76.3536
5 42.4128
5 68.4128
7 134.4944
6 165.7152
6 71.0288
14 212.224
6 43.4064
11 61.8784
8 61.2864
3 29.8736
10 108.8512
4 57.6256
7 150.472
8 18.536
7 96.8464
6 79.9248
6 110.8864
6 57.4832
12 67.416
11 65.0672
5 88.9344
9 68.168
7 26.9728
3 77.4032
4 28.4064
6 90.912
6 97.7904
5 104.8496
6 147.0112
8 36.0064
11 23.0192
5 79.7968
6 55.1616
4 77.8912
7 95.1376
6 25.792
1 31.56
6 48.9488
9 86.4896
9 210.5392
4 62.8608
8 92.6816
3 55.4576
5 155.024
2 15.48
4 39.2432
4 50.432
3 79.4656
15 58.3072
10 111.3888
11 58.832
9 67.7824
8 94.8032
7 60.8944
9 30.368
3 47.76
8 103.872
12 57.5504
11 73.12
5 38.6224
6 89.088
5 49.056
5 56.4192
5 207.9328
4 24.8976
10 270.0624
7 35.7328
11 40.1024
5 82.1376
7 41.5472
8 184.4832
12 73.936
4 135.6288
10 105.6848
7 67.0688
12 53.2928
4 23.7008
6 115.5504
3 37.1312
8 193.112
15 89.3792
14 27.5216
8 109.104
7 29.4144
12 109.056
9 38.1008
15 41.9008
5 67.568
1 11.7104
8 40.944
5 42.1008
10 147.9952
8 70.1728
10 141.4096
5 42.3872
12 197.464
6 74.7856
16 155.4624
6 92.4336
7 144.7824
6 93.9984
4 25.2848
5 195.88
2 66.4224
4 40.9152
17 44.9232
3 101.8624
4 57.5296
7 89.9776
11 39.0992
7 39.672
7 32.1984
6 40.6384
5 48.5632
4 49.6448
5 92.8944
3 86.3968
8 71.88
4 72.4576
9 106.8224
8 52.4
9 84.1232
11 76.8192
7 69.1792
7 42.9392
5 63.8016
5 93.3904
6 102.7712
3 40.3776
7 116.2368
13 93.3952
4 18.2352
7 74.9136
4 64.5488
3 36.4032
4 138.6928
4 108.1792
10 30.2656
13 132.0176
11 128.5152
15 133.9504
7 150.7968
11 58.1696
5 54.0464
3 27.4112
6 36.3904
9 57.368
6 41.5104
5 162.632
7 75.8736
3 67.0368
7 121.3344
3 29.3904
7 77.4688
5 31.0928
4 79.5408
3 90.0528
2 22.7696
6 106.0928
11 75.1168
11 51.1952
3 96.752
8 190.312
3 40.5792
6 81.7488
9 72.8288
6 24.6608
7 57.4816
10 137.1296
6 23.4496
9 113.176
9 86.2416
13 26.5456
9 117.3312
5 30.8592
3 70.984
3 29.7648
4 46.3872
10 114.7776
8 70.272
6 83.7888
9 77.1808
9 136.4032
11 40.6512
2 15.3168
11 87.6912
5 33.3584
6 20.0464
11 118.2608
11 121.4832
11 68.976
4 36.5248
3 31.7936
8 51.184
2 9.3904
12 202.5232
8 50.3968
3 39.4112
7 57.6496
5 41.9504
2 58.256
5 43.064
2 71.5152
12 87.536
7 98.1616
4 34.0448
3 32.96
2 175.6992
5 104.8304
7 82.0592
5 22.1056
7 34.9232
11 109.0192
2 57.584
12 75.6112
2 56.8224
7 41.3936
5 72.1616
10 95.0352
6 59.1984
6 104.4352
16 87.2032
9 88.4528
6 55.5104
3 14.1152
11 23.8864
2 69.272
5 85.2512
27 133.248
4 54.5648
22 82.7456
6 70.728
11 109.464
7 69.1136
6 49.2496
6 95.8384
9 90.3968
8 41.176
8 59.0368
5 132.3808
21 43.2944
7 8.8704
12 77.3024
4 75.4432
4 40.536
9 49.3648
21 119.0736
11 105.9936
15 58.48
6 83.3424
6 129.064
6 135.9808
5 76.3008
4 62.0624
2 42.4336
14 202.9808
7 50.9248
5 64.7056
6 62.0528
13 30.0288
9 30.2384
3 78.6144
4 56.1712
8 73.0128
14 73.4896
5 23.5472
5 106.9808
7 88.0304
6 223.6
4 25.6256
1 24.3744
14 83.0608
6 66.048
5 86.4192
8 134.5984
7 69.488
5 40.4144
10 146.9424
3 15.696
9 28.7728
6 99.1696
6 97.3088
5 66.072
7 88.8816
6 171.248
2 23.76
7 60.9728
4 86.52
3 25.4256
12 108.9872
10 70.7808
8 121.2112
8 319.0448
32 54.4656
3 52.6752
12 61.7968
11 63.4016
12 162.3728
4 39.9856
7 124.7984
2 38.8928
8 21.2768
8 42.6384
10 75.1344
33 159.2832
4 126.0848
5 39.824
17 58.2544
3 57.2832
9 190.6608
3 33.8256
4 131.272
5 74.1728
9 99.7184
5 121.8592
8 75.5584
8 35.9952
7 72.2432
6 49.2368
6 84.8384
4 26.5408
7 48.1696
4 15.208
26 165.0544
11 30.9248
21 22.9648
4 70.0032
26 193.9104
7 39.232
12 39
7 41.2624
4 34.9984
12 70.9632
6 48.1424
2 42.888
9 59.7168
8 31.4816
6 80.28
5 87.8816
7 49.9968
6 87.1216
10 96.4528
19 67.0304
4 44.4496
3 53.1376
11 81.92
7 43.9152
6 35.4128
7 101.9568
7 32.9312
4 11.5872
12 122.7056
1 33.9936
8 147.272
6 31.4672
4 34.0624
5 165.6208
9 122.5472
11 57.3408
20 198.1072
1 23.9328
8 92.408
11 205.3936
25 22.7088
12 96.504
8 41.7056
5 33.784
3 23.448
3 58.4608
4 76.848
12 118.816
7 34.8992
5 61.0128
5 82.8688
7 47.1536
6 74.4272
9 99.6112
15 60.8096
7 39.872
16 58.7488
6 121.8512
7 147.7616
15 45.048
5 71.584
3 43.9984
6 62.856
12 70.3264
5 119.5296
9 26.152
6 43.0512
34 221.3984
6 189.2
3 78.6448
2 21.9072
6 36.7216
8 55.2896
10 76.7408
7 60.5488
6 88.24
10 43.4176
7 31.8624
7 52.3744
6 24.4592
2 36.1072
12 17.4544
6 126.6384
7 145.328
4 58.8576
8 37.6656
13 98.608
6 72.7808
15 145.5056
9 69.7088
8 90.3872
7 36.264
6 74.2608
8 137.3472
22 20.1184
18 50.0608
1 23.8336
3 151.1936
11 48.0048
8 131.52
9 143.9776
3 49.5472
15 132.6448
2 33.2096
4 35.5248
5 127.8304
5 25.2576
9 53.4768
8 191.8592
5 69.5344
14 40.1072
5 82.0368
9 124.0096
5 53.9712
9 115.7552
5 28.232
7 38.1328
7 40.6992
4 30.7328
36 203.112
7 62.6416
7 77.9232
11 69.6944
11 174.8272
7 14.4656
5 60.7168
2 42.4848
7 49.9072
7 45.2384
5 68.2576
2 61.2784
7 49.5824
13 68.576
9 98.072
5 104.5504
3 55.6448
6 65.9728
14 101.0688
10 47.3456
9 66.3968
10 124.5648
7 31.9456
9 93.1168
2 53.2352
3 41.8064
6 17.168
5 82.3728
11 60.448
11 139.24
4 30.6944
5 59.824
11 125.1104
9 69.3888
13 183.488
20 79.992
1 24.2656
4 54.5664
5 49.904
8 29.688
9 81.2384
13 87.2336
6 14.6784
4 18.544
8 34.0048
6 89.7536
9 106.8672
7 45.9888
11 102.936
7 32.1184
7 25.9472
4 18.8224
8 167.8416
17 141.1312
12 84.9264
10 71.8944
7 52.64
14 52.0416
2 51.5072
9 85.4832
6 47.016
7 53.9648
5 257.6336
5 115.8432
6 58.6384
5 57.2
10 93.0832
7 101.0304
6 63.072
11 133.7792
16 71.6032
6 72.6048
10 96.368
12 170.792
8 81.6176
7 35.1616
25 64.0992
6 45.4928
9 44.92
5 47.1456
7 85.5888
4 35.2784
2 86.4816
5 83.1456
4 104.1792
12 286.1312
10 83.2464
13 133.5248
5 20.8336
1 334.1168
5 54.9984
2 11.8176
6 52.0864
6 49.3856
18 148.4144
7 42.4608
8 81.6624
21 298.7136
16 47.576
2 142.0784
4 76.864
6 40.28
7 90.9408
7 87.9184
4 37.3216
11 109.3744
5 32.112
9 84.7216
6 47.5744
7 159.3696
11 64.3968
8 47.7088
5 39.2064
5 57.872
5 71.3456
6 52.5408
6 142.432
6 49.9936
5 64.416
3 29.6224
10 151.4464
10 107.5712
9 65.1664
5 57.896
5 52.0784
10 57.1056
7 70.904
10 95.6832
6 84.368
4 85.7824
7 40.9008
14 93.8688
11 74.488
8 35.7408
2 48.52
5 72.7056
8 71.0448
5 19.608
6 49.9856
11 139.8768
7 84.2208
8 66.4576
1 24.5632
10 85.6368
11 67.4992
1 38.6848
3 53.904
4 129.6336
4 72.1376
6 36.7312
4 34.8544
10 84.5024
2 39.2272
4 195.184
8 45.1344
9 42.6048
5 40.2432
10 51.6768
7 42.0288
8 89.8
6 83.7616
2 70.7168
5 54.048
4 58.3376
9 109.9424
10 62.9392
7 150.6592
7 50.9632
9 88.5968
2 22.9808
7 84.0624
6 38.0384
8 47.5456
6 77.496
6 73.4192
5 46.2352
5 44.0496
6 141.8128
2 42.696
1 24.3952
10 81.8928
9 101.1472
13 36.7424
11 146.6544
7 83.4048
5 43.6992
14 14.4176
3 79.9136
11 322.4672
5 20.8192
9 110.0736
8 41.6064
11 42.9696
5 59.2752
2 53.2848
9 20.6784
3 46.8656
24 37.3632
5 42.8224
7 47.496
10 89.1744
7 92.344
3 127.0784
8 101.4784
8 220.3808
9 105.5936
8 24.8032
6 83.4112
4 47.2976
3 73.7504
6 46.264
5 39.8528
6 49.8912
24 193.2544
1 34.4672
5 124.1616
9 78.5248
5 78.8016
5 98.2528
5 80.352
11 74.408
5 77.7712
5 53.5552
1 32.576
7 53.7248
6 47.536
9 54.0528
4 18.9488
9 81.9744
2 27.2832
9 56.7072
3 50.3312
15 61.7824
7 94.8688
2 72.168
6 57.7104
5 62.7408
11 30.6896
8 79.8064
2 66.8688
8 53.7872
32 159.8048
5 76.0784
4 57.1536
11 121.3024
6 115.2432
8 77.6368
5 93.4752
10 158.416
17 87.6848
10 64.8832
6 121.1456
11 82.1056
11 31.3264
11 102.6752
30 83.432
8 172.784
6 33.2432
9 231.9136
2 15.6496
7 65.3888
13 45.5056
8 53.4272
5 68.5824
2 37.504
5 58.344
3 58.1136
5 44.1552
8 82.208
2 36.0976
11 26.7184
6 101.1184
7 31.3104
8 52.8256
11 88.6048
10 69.264
3 52.2496
4 34.5056
7 82.8096
3 61.704
3 211.2592
6 76.7904
10 97.1712
9 19.2128
14 86.1376
11 145.2896
12 54.576
7 34.5136
8 121.6864
4 24.9104
3 60.2144
7 19.2832
12 137.0576
13 129.256
4 50.5632
5 67.2768
8 17.152
8 217.6944
10 27.0288
9 154.1664
3 27.784
4 34.7616
4 24.4064
9 27.1056
11 131.4768
8 35.7888
6 10.9824
7 38.2464
13 26.8816
6 64.0624
10 84.2688
16 82.4752
6 79.0624
8 107.4512
5 145.8336
6 119.0096
5 28.2368
7 74.5952
3 42.992
6 89.6672
10 60.7616
7 101.6832
8 171.7888
13 58.8704
17 26.9664
3 28.8592
9 33.2256
5 13.3888
8 38.912
9 47.0944
7 61.4928
11 127.5616
6 39.8048
9 242.7632
6 71.496
4 34.9296
13 46.3856
10 66.1104
5 62.7424
17 101.512
5 109.728
10 220.36
1 23.9376
2 98.8752
8 92.0224
5 47.3648
12 112.0048
8 33.4064
4 104.6976
5 28.408
3 95.8672
6 63.0576
9 67.5392
2 91.7344
8 134.0896
3 54.9312
11 56.2416
5 147.4864
12 108.2112
12 178.648
5 97.7552
5 44.9168
7 50.2336
10 68.2016
7 74.6288
13 147.512
7 73.856
8 80.6432
13 22.1392
7 125.1216
13 47.9056
3 152.416
7 31.536
8 66.9664
3 68.3456
8 58.8784
7 31.7984
5 40.872
7 93.3856
8 85.8176
1 17.2016
15 7.7776
4 20.2368
1 26.6848
12 175.392
10 34.3904
11 102.8368
10 90.9728
4 55.464
14 143.576
3 28.5136
3 45.6272
31 39.9152
4 32.1296
3 99.248
12 74.8448
2 32.4928
10 150.0416
6 144.3456
15 149.2496
6 76.1632
9 107.2912
11 14.1552
6 79.9344
8 163.7232
18 61.9888
6 66.2208
14 56.1952
7 28.3296
14 74.6992
9 93.5632
3 68.4192
7 51.4928
5 80.216
7 52.2176
3 79.4256
12 68.0928
1 72.2144
9 82.2256
8 94.3728
5 57.1632
16 130.3056
9 38.4464
12 62.0608
6 96.2208
4 70.3296
6 56.7104
11 57.8592
2 14.2576
10 119.8176
10 65.3392
10 160.7344
7 33.6896
11 126.8368
11 117.8896
7 115.1056
4 73.8352
16 44.3984
6 126.9344
17 117.768
6 88.296
8 158.0128
9 125.936
13 59.52
7 89.5472
16 47.424
6 163.0944
12 80.9232
3 28.9776
2 24.1296
8 190.9952
3 140.8624
8 108.448
6 127.8256
6 58.8864
6 89.3872
8 80.0064
3 136.7584
8 77.9776
6 43.4288
7 69.3872
2 48.4016
7 195.5632
12 66.1712
15 167.432
2 30.0896
8 46.0016
6 27.4944
4 52.8736
2 57.9184
5 61.336
10 39.024
8 71.8816
6 61.5648
6 104.0608
6 45.9088
5 20.0208
8 63.5328
16 86.1152
9 28.0032
5 62.5056
7 60.0992
7 77.3024
2 84.5648
7 14.3152
9 47.8784
10 72.7168
3 39.8224
2 31.28
6 71.968
6 35.688
6 26.0016
12 158.4848
4 153.3648
3 40.184
13 80.8192
10 231.1824
3 118.5632
0 178.776
6 12.7808
7 76.5072
5 41.568
3 38.4096
11 96.072
5 50.3696
11 85.6112
7 80.0304
6 49.7152
5 22.8608
9 85.456
11 123.4544
10 118.1008
7 94.0528
5 57.2928
14 19.4672
11 64.76
7 51.8176
6 44.096
7 64.9552
8 105.2656
6 118.1904
6 34.8096
11 95.6272
13 148.408
9 67.1024
7 31.104
7 129.5696
4 86.8176
6 68.0784
16 61.0448
4 32.5232
11 87.4496
11 46.1936
4 77.5296
8 81.6416
8 97.3344
13 64.9472
7 69.9648
6 68.4592
6 78.8944
1 20.3456
4 96.12
14 6.784
9 73.5808
3 58.0528
7 68.9632
11 97.7776
6 67.4736
5 107.3216
12 95.712
9 100.9904
12 77.8512
9 82.344
9 67.8304
7 28.7328
4 65.9056
4 142.0656
6 45.0592
8 20.2336
6 156.1248
5 27.6256
2 32.2768
10 38.2656
10 134.288
10 88.336
6 53.3504
4 72.3728
4 101.5232
11 92.248
6 14.3776
5 50.3024
4 166.5456
3 72.8384
7 36.7904
11 162.2096
6 132.3952
4 78.4
9 25.9888
7 72.7328
8 126.0368
6 53.1536
7 163.1232
2 17.3072
7 56.1072
8 84.1664
9 119.4416
9 103.9664
3 53.3104
3 33.1648
9 94.208
2 44.72
7 73.016
9 104.392
8 59.9968
9 35.9952
9 110.3392
8 87.312
8 107.8704
4 42.88
2 14.7056
9 75.6832
7 84.9024
6 98.3488
3 41.0592
2 48.2576
29 156.76
5 57.1024
2 76.0736
10 57.3984
3 20.792
7 80.5376
5 81.04
4 30.08
4 74.712
2 16.272
11 114.3808
12 94.328
1 23.9696
6 9.8784
8 51.8368
18 128.424
15 38.7296
2 62.9584
11 91.1648
7 33.3408
6 31.8464
7 71.2304
4 43.016
5 26.1584
4 31.2272
10 42.568
12 106.9376
6 65.9616
4 29.0976
6 75.0416
3 60.8928
5 90.2384
14 66.432
6 35.728
3 46.5168
9 85.1264
4 30.2272
4 73.4736
7 84.9984
9 97.7984
6 80.6352
5 61.1056
8 151.0208
6 117.0832
9 82.5376
4 27.8624
6 11.256
10 93.416
18 80.7264
8 68.2864
3 15.4048
5 130.0512
6 21.7936
7 85.7776
8 135.0096
11 132.0976
5 83.496
9 54.4736
4 57.7872
6 38.4608
9 96.2
5 26.896
9 66.6848
6 16.08
5 63.248
11 44.7632
7 41.7728
7 34.7232
4 32.064
6 121.6576
2 73.7216
11 163.9376
7 170.5904
5 24.1872
9 88.1056
4 223.9472
6 47.9392
7 117.7488
4 41.736
5 22.9088
7 85.9824
2 73.6896
2 40.7888
4 153.0416
4 65.7456
5 35.8016
3 132.2768
2 32.24
4 42.5184
8 176.024
8 95.1488
5 148.9376
6 69.392
6 100.4032
8 182.472
9 17.8064
8 74.0256
8 39
11 35.184
7 56.7888
3 113.4048
4 30.9296
5 69.888
5 63.376
12 61.6416
3 36.9056
6 144.08
4 90.4512
4 26.0112
8 108.3632
7 91.6128
10 75.2192
5 54.3856
11 70.3392
4 21.9744
10 70.9312
6 43.248
2 129.4
8 56.4112
5 30.5712
2 54.2512
5 29.368
4 37.5392
3 21.2128
6 62.3824
12 91.136
6 130.5632
6 31.7872
12 99.072
7 106.8672
9 68.8496
7 61.752
4 20.4624
4 49.2896
7 69.7808
6 74.0592
2 92.2176
11 121.776
11 66.224
5 91.7456
14 302.4336
12 186.0416
6 71.1216
8 115.0496
19 147.8096
6 76.2256
8 77.7408
6 64.0448
4 27.9088
3 18.888
7 48.3344
10 65.6736
6 97.1488
6 94.4448
5 64.0832
8 57.4752
9 30.8256
2 52.1216
5 43.8288
10 25.488
5 42.8288
6 49.1856
11 44.4176
21 71.6272
9 84.8464
7 107.2944
15 142.664
9 45.592
12 37.2384
12 84.9024
4 36.2848
9 121.1904
3 44.7712
1 10.7424
4 64.4464
2 7.064
2 55.048
5 16.912
3 64.584
3 11.1328
9 100.0992
4 87.9392
3 46.208
10 33.136
16 101.592
8 97.872
3 42.0032
11 119.8144
9 55.368
8 161.1696
2 161.0624
3 26.7376
6 193.5024
6 34.7632
7 36.2368
12 86.592
4 61.3456
4 38.1344
10 48.6704
8 92.1296
9 39.8672
8 39.064
11 51.8624
4 30.9968
6 81.248
6 19.9728
4 38.0832
7 93.3216
10 107.1392
7 146
5 57.968
9 56.2368
9 122.8848
5 40.08
1 13.7856
1 77.5456
8 163.9472
20 389.3488
11 20.952
9 187.88
7 94.6656
9 33.7728
3 22.8752
5 66.0128
8 67.7616
5 20.9072
7 47.3424
4 84.8112
12 77.552
3 22.2496
2 78.8272
8 41.9824
12 56.6192
4 76.488
5 72.3216
1 40.304
3 28.7456
12 131.9664
12 62.064
4 28.2544
7 168.5872
6 70.3008
4 61.2208
5 130.5728
15 76.2784
5 63.28
4 23.0752
9 112.1664
5 47.1024
6 52.0528
4 134.2352
7 126.8912
2 89.352
3 78.7488
22 124.6176
9 101.52
2 99.4944
5 63.2016
4 38.4384
12 64.352
4 60.3328
7 56.824
7 10.5184
8 29.704
11 299.8576
8 40.2496
4 29.928
7 81.6432
13 131.9904
5 57.4096
8 48.7696
6 99.6256
4 30.3456
4 42.7344
7 105.2336
11 91.8432
7 64.6464
7 16.2608
10 62.7008
7 94.4176
10 51.6704
4 90.8768
2 41.016
1 20.6912
4 56.4544
10 45.3824
7 50.0848
10 64.5664
8 47.9136
6 117.8496
5 21.7312
10 50.2512
3 20.0864
7 49.6128
7 126.488
4 92.264
15 81.44
13 63.16
6 131.2464
10 128.2912
8 130.4336
9 53.3936
5 99.5568
7 35.4288
4 42.3632
18 139.9696
2 35.7152
5 106.552
7 52.4992
5 54.568
2 51.4384
1 93.6352
10 43.7632
6 19.856
4 46.5568
14 70.6752
7 69.9936
5 49.8512
9 107.7232
7 29.7744
2 27.3312
7 19.5552
3 77.5024
1 28.7584
4 42.4592
13 97.24
15 78.9872
10 106.0224
5 34.672
7 96.8624
6 115.168
32 94.5312
2 38.84
9 70.5232
10 121.5872
12 119.8528
9 177.9008
5 49.8816
10 121.672
4 96.6608
7 41.504
11 47.008
7 43.7104
7 202.576
6 31.8176
5 59.1728
7 93.0304
4 56.9664
9 23.4496
15 42.3808
9 96.2288
5 118.0912
3 65.4976
13 81.8192
3 50.8944
8 39.0784
6 75.2336
9 21.3952
10 127.9472
12 185.232
7 79.2336
3 50.9712
2 38.4896
5 74.88
4 77.872
2 33.8736
5 68.0992
7 52.2448
10 170.7776
4 73.2368
11 60.0448
8 41.9472
8 107.3904
6 131.64
5 10.4528
7 22.4048
4 72.3872
3 51.4784
5 70.7424
3 66.5104
2 77.4176
5 65.6896
9 92.1296
7 57.0976
5 43.9744
16 23.0672
6 102.5008
3 15.3072
4 63.8
7 86.8544
5 50.3392
7 67.1824
5 32.76
9 106.472
11 144.2736
4 66.1328
7 33.2336
7 69.488
7 204.0224
7 76.5536
6 34.4
7 58.912
41 19.2704
4 38.8384
8 156.2672
11 74.2592
6 46.592
8 51.1664
23 134.5072
13 41.7184
9 68.1088
7 187.7248
8 64.3968
6 18.9408
9 76.5808
5 37.56
6 54.72
5 33.392
11 69.6352
3 49.4752
3 46.1712
4 63.6608
7 29.3504
5 43.616
6 17.96
14 87.2384
5 70.0816
11 76.2992
9 80.5056
6 115.3584
2 89.3248
7 170.9888
7 79.9104
7 38.5616
9 49.4032
5 52.736
10 68.1296
5 48.4976
2 23.9216
11 63.5968
7 98.1968
2 81.408
13 120.744
3 31.6848
16 144.552
9 155.6784
8 69.8304
11 182.8352
10 86.896
6 38.384
17 330.8528
8 76.9616
5 172.1904
8 152.48
5 65.2768
5 29.648
9 108.7664
10 71.8576
7 66.5344
7 66.2608
4 63.7008
8 45.1008
10 12.1344
2 63.504
6 69.7632
11 104.2912
2 71.1296
6 47.9696
8 44.6176
10 72.6128
6 86.488
9 27.1824
9 78.4336
3 44.1936
7 31.136
5 37.4272
10 110.0368
4 46.1056
9 154.2784
9 68.6112
2 66.9568
7 41.576
8 42.1696
3 135.2688
4 30.6512
6 53.9328
8 168.296
3 53.4768
7 73.9872
8 93.528
11 86.5376
4 22.0272
12 96.0912
5 39.824
3 44.3488
3 41.7184
2 8.8064
5 118.4592
6 53.704
15 46.5936
17 167.7888
15 107.7072
8 18.5584
11 132.8048
4 27.8432
4 69.9904
5 39.9056
6 57.992
1 60.448
8 56.5936
12 147.072
9 249.7472
4 113.8848
4 57.2784
9 72.208
6 18.4736
6 100.2992
3 140.3408
6 189.7792
7 39.6336
2 36.9968
18 126.1904
7 107.1968
7 27.024
4 117.6896
6 88.6096
4 118.8704
6 104.192
7 51.6864
30 117.0208
10 133.0336
19 155.0848
9 81.8464
4 35.9776
2 182.3248
11 129.5536
2 14.2832
4 35.7536
8 153.5776
4 38.3568
4 76.48
9 73.1648
6 39.0528
5 44.0688
3 36.1584
8 72.8432
6 92.8752
6 72.5648
3 21.312
8 76.8512
5 15.9648
8 137.4544
19 226.9408
8 68.4064
16 74.4672
5 20.32
6 19.9904
7 35.7664
9 112.8384
5 61.0976
7 85.9936
9 36.9264
8 122.6816
9 71.2208
13 61.1456
6 68.024
6 157.9248
10 207.3552
7 42.688
11 95.0352
7 92.184
7 53.528
17 46.0912
7 107.3104
11 23.28
12 144.6528
2 78.8576
5 187.6864
6 62.96
6 52.5392
4 15.8656
5 60.9856
2 22.6912
7 90.4128
7 44.9008
10 104.4224
4 156.9312
2 9.72
4 99.0672
4 53.1056
5 186.1968
5 121.9056
7 96.36
8 65.5296
8 62.24
3 34.5904
4 28.608
6 21.4176
19 104.0336
5 35.1408
4 74.88
6 78.4576
5 40.1664
10 103.5392
9 53.032
10 66.4736
7 77.4576
4 32.7248
1 16.536
12 74.6944
5 152.4864
12 101.5344
3 79.7056
4 86.0512
8 96.888
7 37.4544
9 39.072
12 32.5472
6 96.76
10 134.3408
5 40.816
9 262.3136
7 141.648
2 51.608
6 28.8288
3 52.0016
6 89.9248
10 80.5456
5 41.7488
4 96.608
4 72.5424
6 79.6464
5 59.3136
6 47.2432
11 90.0128
2 36.4832
6 110.8544
10 62.192
4 46.5328
6 75.9696
6 91.0928
6 109.2576
5 72.424
4 49.1424
7 19.04
4 73.7456
6 61.5664
8 115.9872
18 119.48
16 170.2512
8 45.7248
11 94.1248
7 144.6096
9 102.5584
10 223.6288
9 81.0448
4 17.1776
6 79.88
5 74.7856
8 63.6992
4 36.6048
3 24.4304
7 5.928
10 130.5504
5 69.5328
8 65.6928
14 100.2064
8 104.8816
5 38.4256
6 102.5792
8 66.7552
9 70.0272
4 30.3536
4 203.9568
2 41.5424
11 76.7472
6 25.7472
6 58.6032
12 78.608
7 94.912
5 77.92
10 101.4304
12 57.84
14 46.912
5 85.56
6 24.3744
5 36.1168
7 64.664
4 54.6096
9 123.3504
10 22.56
7 65.7824
10 30.928
4 37.3616
9 32.608
10 44.4544
6 31.4144
13 90.8128
7 96.2688
8 100.7008
6 88.584
11 131.136
11 70.0384
6 100.2512
5 36.3248
9 74.7632
12 273.3648
18 103.0656
7 96.9088
6 80.52
5 67.728
7 47.6912
9 81.0624
4 112.9808
5 20.3824
6 71.7568
12 187.9168
1 15.9936
7 63.2816
3 33.0016
3 26.7312
9 115.744
13 71.9712
11 50.5376
6 99.3696
4 92.0704
5 37.88
3 99.1488
7 34.9872
5 39.6912
11 28.2608
1 51.7136
9 53.8064
16 127.6448
6 67.3136
9 92.6944
2 85.9328
7 46.0048
11 98.6048
32 134.5184
10 126.7984
6 43.9104
10 93.136
9 80.6736
5 113.3728
5 43.9488
10 106.2848
5 19.5616
7 99.3712
9 68.7504
11 201.0592
3 126.6384
4 17.0544
3 30.848
9 79.4624
5 49.9008
11 50.0464
10 82.7808
5 46.5312
18 236.016
7 26.7664
11 29.1984
8 126.6176
6 32.704
9 69.2064
8 91.2752
3 161.4352
5 14.8464
2 61.8864
5 40.448
8 160.512
2 12.0752
3 25.2912
35 268.8688
4 46.0016
10 133.6624
5 79.3024
13 27.3088
5 131.6656
8 54.4768
5 51.52
6 22.2848
8 191.6144
8 89.64
9 66.6928
7 103.6992
11 97.8144
4 60.912
9 67.9088
7 106.2288
10 49.9056
5 122.2864
15 151.2112
7 13.16
8 90.1632
5 148.976
7 70.2288
2 27.288
7 72.1216
6 85.272
6 52.848
11 27.5184
5 67.912
7 39.6384
9 61.3712
9 61.4016
9 55.5088
9 40.9392
4 52.9616
8 162.6016
10 67.4704
8 134.9552
8 41.432
6 63.2112
13 69.9808
12 23.7424
7 45.4384
8 81.5904
11 115.6416
11 100.8096
9 50.0496
13 93.2096
7 67.9616
3 36.2656
6 81.6432
9 81.9184
9 52.5088
11 125.3536
10 42.3632
12 98.0112
10 81.6832
10 77.2976
2 53.0688
12 59.7488
10 77.392
3 21.1792
4 24.5296
5 40.2512
5 89.0576
4 57.6096
13 40.6096
6 18.7168
4 6.6928
15 65.4208
3 19.4416
11 81.5536
2 23.5584
5 224.0832
3 8.5024
5 76.6816
1 24.0176
7 256.3968
7 144.3072
1 3.36
8 32.7664
6 110.848
10 102.7648
9 189.2416
7 73.808
10 26.9552
11 97.2384
3 54.3632
3 88.208
7 92.5888
11 71.0544
11 64.5488
11 95.5312
6 99.4544
11 40.6816
11 71.4544
8 46.5328
7 83.3392
9 112.7632
15 132.3616
8 251.6192
13 94.3376
12 84.48
6 66.9376
4 65.5744
10 56.4432
27 136.0384
6 63.0176
7 72.8096
3 20.5808
5 96.3488
12 29.5744
5 31.848
7 34.9904
3 29.3472
5 28.0336
6 113.1936
7 46.0672
10 129.544
5 79.1712
8 186.448
6 48.2496
6 67.328
6 186.2416
9 75.8832
3 56.9312
6 72.4944
16 116.6672
9 75.7488
3 34.088
4 81.0496
9 104.3008
6 62.48
17 397.3136
5 52.6544
6 46.6112
7 48.8112
10 86.8432
15 104.9632
9 113.8224
3 70.7536
8 56.1808
7 24.6448
8 75.752
8 52.2112
3 65.9984
4 24.1664
9 83.5648
7 91.1392
5 43.9184
2 44.464
5 122.376
2 5.7248
4 47.4656
4 47.0416
10 88.6336
14 83.8448
4 43.016
3 55.3008
5 29.4656
8 52.9504
9 41.072
5 125.032
9 64.088
3 45.1744
8 71
12 63.24
10 62.4704
3 48.6608
11 57.16
0 104.9008
8 58.0416
10 167.9344
8 97.0272
5 35.0624
9 66.1952
7 39.3568
9 90.6688
8 75.552
8 119.5488
8 102.3408
3 75.9904
7 96.456
1 23.7648
7 88.816
5 44.232
9 52.2272
1 40.3328
4 21.3776
6 59.0896
9 35.304
18 62.2224
7 35.6416
8 80.3472
5 92.28
8 50.5504
26 170.896
11 92.8192
5 33.7376
8 43.008
7 126.792
6 61.8368
8 49.4432
6 71.1568
5 112.2864
5 15.4256
3 61.8416
4 96.6672
3 72.2272
4 45.2992
2 30.9712
3 31.04
10 157.984
12 59.5456
12 61.016
4 47.9232
8 115.3728
10 97.3024
8 47.4432
12 99.1744
9 62.288
10 115.1712
22 117.5152
8 71.0976
11 70.1904
5 24.0464
11 65.2144
4 28.4352
12 72.5952
5 40.872
10 42.8512
13 78.5392
7 103.04
7 52.0576
6 75.1008
3 76.5296
6 24.656
9 71.552
11 201.288
10 131.6688
12 81.5728
2 131.7808
8 106.5552
3 24.7072
8 119.8928
8 36.232
6 53.5328
6 50.9696
3 82.6304
8 39.1376
10 51.848
3 38.1504
8 38.3632
13 131.3248
18 184.4528
15 120.4576
16 108.5632
6 97.0784
9 101.7232
11 122.208
10 91.4944
3 61.616
5 44.5824
2 56.7408
11 41
6 88.3408
7 241.4864
4 57.528
7 80.5376
11 36.1024
2 83.2336
3 28.184
4 59.2016
8 107.9072
4 25.7296
9 64.1664
2 14.3264
8 88.1168
6 26.5552
3 28.648
5 39.5296
8 64.0096
5 64.3344
4 103.1744
10 203.5136
7 93.4864
7 35.6336
19 208.9216
8 95.2496
6 137.224
3 98.328
3 42.656
7 140.5168
11 190.4064
6 18.2944
8 74.7968
6 46.112
2 17.2384
16 3.888
4 40.344
2 112.3536
9 33.472
7 85.9392
6 70.5152
21 94.6176
5 56.0704
6 15.0928
9 33.7408
2 14.7488
4 40.0768
8 83.6592
9 22.3072
7 113.4944
3 98.4608
9 69.4976
4 40.816
3 221.4944
10 94.0608
21 153.5872
4 47.1376
5 167.424
9 57.0288
5 70.76
6 138.8016
5 25.6656
9 46.696
8 31.1792
4 34.0256
6 121.568
8 97.3728
6 56.0048
9 121.2752
5 42.232
7 70.3952
9 27.1872
5 50.4752
4 90.7232
6 59.8688
11 73.7408
4 32.5408
10 53.5696
6 96.7616
11 71.9424
6 42.1536
1 36.0912
8 34.2256
5 33.5728
12 95.6096
12 34.4704
8 36.576
11 87.1264
9 60.336
11 90.9184
7 94.48
11 272.9648
5 76.352
7 79.5744
5 39.7904
4 100.0704
4 152.2096
2 16.3696
4 42.4096
4 27.416
25 60.4576
7 43.2336
7 38.7328
6 28.5392
10 69.6512
11 77.1616
5 29.7056
9 66.0992
12 49.952
4 73.2528
15 59.8432
4 27.696
13 106.3424
6 51.9952
7 46.352
6 31.5056
6 89.136
24 86.7696
7 56.1424
4 45.3328
10 78.9248
13 64.416
3 77.752
3 126.1872
17 68.0752
8 19.2272
5 55.528
8 84.9712
6 261.6752
5 56.904
10 86.0304
2 89.7216
7 141.9632
5 69.9072
5 18.2672
9 42.3696
9 124.6688
8 68.9424
8 53.184
6 98.0432
4 67.4192
7 47.1328
7 51.2288
5 36.2976
6 46.888
16 77.1392
6 144.5328
9 8.0448
6 77.216
23 99.4112
2 17.2832
9 90.6064
7 80.1904
10 103.944
7 92.8416
13 73.84
8 95.1152
14 66.7504
8 22.5824
6 124.5296
9 66.3296
7 75.1696
7 66.8384
12 88.12
7 104.4656
8 38.272
6 44.7136
5 45.44
5 115.568
6 154.8656
9 195.9232
2 41.4896
6 42.8736
4 61.7856
3 91.8144
11 38.184
20 55.504
3 57.7168
5 48.4544
10 97.9312
4 20.432
22 45.8544
7 73.1728
7 113.5968
6 82.5888
11 17.5184
4 73.912
5 78.5392
5 30.5728
4 65.2784
10 161.0256
5 56.4192
3 30.592
2 23.9232
3 51.0656
29 71.3904
5 87.7888
3 30.544
11 131.84
6 66.0096
2 23.9504
8 110.1312
8 44.2496
9 185.3216
7 134.2976
14 100.3232
9 34.1216
12 122.6944
6 27.9648
7 116.9152
9 29.5664
9 144.4608
7 52.3264
5 52.4416
9 111.8368
1 79.024
11 118.64
6 70.0256
3 40.0688
7 92.4112
10 122.552
8 172.192
1 23.8032
7 87.7216
7 33.5216
6 40.424
10 219.6224
7 68.8608
9 47.8336
7 64.6432
10 101.1168
6 57.0096
6 172.6832
12 267.6928
8 95.064
8 178.344
8 66.1664
4 40.5104
6 57.28
11 90.9376
13 102.6064
5 40.552
10 68.288
7 55.8816
11 99.7712
5 27.384
8 33.4736
4 30.4944
10 63.2512
5 41.6384
10 152.3632
4 35.3744
8 41.5312
10 90.2784
2 107.7776
12 51.7744
5 100.8928
3 37.0608
5 106.6816
8 62.0416
16 130.7728
4 32.6896
8 63.5312
7 79.552
0 143.1424
9 54.5008
8 100.6784
5 159.304
8 27.4688
23 84.2448
11 178.8416
3 71.8368
9 131.7024
5 76.84
4 126.9296
5 24.016
4 178.6128
18 199.64
5 64.744
6 62.408
9 110.4896
17 153.4192
6 48.6992
7 85.496
13 54.6272
5 54.8784
18 77.504
6 51.568
8 59.3152
2 27.4592
7 96.424
7 38.7152
5 91.5184
13 89.5872
13 71.1568
7 87.4736
18 94.6112
7 107.8912
9 145.2496
9 73.4576
3 54.584
7 27.88
6 175.056
10 87.64
7 59.16
16 122.28
6 19.0752
3 107.8592
8 49.1056
18 98.0848
13 115.6912
4 86.2864
6 36.8048
17 170.6928
4 37.3552
7 55.3808
7 172.1328
7 67.0752
2 10.44
4 68.3824
1 79.9504
9 110.3952
12 52.7616
17 70.7424
11 65.0784
9 54.0784
6 66.0272
5 59.5232
3 38.744
2 49.8704
10 113.6656
11 115.9152
6 18.0496
5 55.4592
14 186.6368
5 44.1904
13 76.9296
7 78.2544
6 28.4608
13 193.0944
10 45.4112
15 81.3088
6 24.6928
14 142.3008
9 115.1552
17 20.5712
6 84.6352
4 14.7072
3 34.3232
4 73.1856
19 102.8048
9 227.7872
5 49.784
11 56.1392
6 27.9584
4 50.1344
7 35.7616
10 86.7104
6 17.7424
8 93.1216
7 102.4176
20 115.0576
6 57.1744
9 67.7632
10 39.6512
7 35.4304
16 52.6192
13 61.9744
5 203.5552
14 30.6624
6 98.872
7 18.6496
4 57.5808
7 43.6128
9 81.312
4 89.1056
7 69.096
7 126.1488
7 66.56
11 125.5408
9 82.176
4 125.5088
9 65.3456
7 69.576
3 60.8624
5 99.9024
8 79.3376
13 60.408
5 190.256
19 69.7072
11 69.3072
4 204.8336
4 249.8304
6 34.5552
6 34.5488
8 93.504
5 81.9024
6 53.4496
2 30.0736
10 81.8848
13 43.0096
3 50.6048
6 82.4192
6 63.9232
8 71.672
8 74.4224
5 65.2496
7 84.2896
9 143.816
8 11.4464
6 83.6624
9 32.5776
2 36.56
1 19.0736
13 17.6736
6 24.088
10 61.6944
4 38.9664
1 16.1824
3 51.4496
12 100.3104
6 55.3536
4 52.9504
7 62.664
10 207.7984
13 205.8448
25 36.8656
13 75.592
7 106.8768
5 198.2736
7 65.2272
5 37.7968
3 221.6704
6 70.664
5 43.2208
7 34.9232
9 108.8848
6 95.2672
8 75.424
12 85.0928
7 53.296
5 35.256
6 43.8672
7 87.664
5 94.8976
5 161.2096
1 19.2256
10 92.2816
7 55.9392
8 153.0816
7 99.4192
2 47.9392
4 46.1584
3 101.1728
10 14.848
7 49.7088
9 81.4992
12 201.5584
14 123.1152
7 76.736
3 13.1584
8 111.5344
3 63.1584
11 15.1248
6 92.5888
6 162.1728
8 85.9296
8 18.5968
7 25.0784
5 45.9968
11 116.6144
7 145.4784
5 80.6832
5 77.6576
8 36.2624
6 37.3472
8 22.8176
4 55.2624
5 60.1312
13 84.8672
7 108.2
4 59.4976
2 83.424
7 38.112
18 124.0208
4 127.3776
0 113.3984
7 41.4016
5 52.6832
7 41.6576
12 96.7792
11 73.5792
4 82.3632
14 54.2928
11 145.8448
10 62.6032
8 51.8064
8 126.4672
9 151.128
6 92.4768
5 66.3808
11 143.4016
4 157.1248
9 46.2944
8 27.9888
4 120.3696
9 131.9056
7 33.3904
9 70.5408
5 47.544
12 137.6368
7 74.8944
7 54.8752
2 138.9312
5 118.0752
5 72.8896
11 56.4096
9 151.2496
7 29.6528
4 46.576
2 32.4192
12 47.0912
7 86.9504
4 38.7952
8 61.6944
5 17.056
4 90.7328
2 19.9328
8 53.5792
12 84.64
3 15.5456
11 75.0288
14 51.1632
6 215.2304
2 18.0896
11 27.3488
14 202.0752
5 83.3936
5 159.6448
5 87.44
11 202.184
8 71.6032
5 164.8208
2 42.6848
7 169.8816
4 26.36
12 84.8176
6 56.0544
7 70.1216
2 33.9344
5 98.3488
6 82.8448
3 50.9984
6 66.8944
2 35.5776
11 46.9936
7 59.2112
4 170.6496
4 61.3312
5 59.5856
5 40.5136
4 145.8656
8 91.8288
11 87.36
10 181.2672
6 60.8272
6 90.0832
10 53.296
5 122.4992
4 23.4272
5 90.3584
9 116.9072
5 23.8912
8 97.592
1 19.9792
7 69.8016
5 58.5648
6 40.8768
7 43.696
8 51.4496
5 42.7328
7 73.0496
9 64.6064
9 94.5776
7 86.4976
14 133.3872
3 111.664
3 108.3776
6 182.096
6 101.008
10 111.6128
7 94.9248
10 47.8208
10 93.1696
13 56.5056
5 43.6144
22 48.6912
3 71.904
12 71.2672
7 24.3472
7 58.5856
6 60.7456
3 23.9392
5 119.1776
14 171.2272
10 113.792
6 101.7728
3 73.3152
7 53.7856
3 33.376
6 44.5008
3 65.2032
3 25.2496
4 87.672
6 95.6512
4 47.424
5 55.832
7 56.5472
11 41.4288
1 53.6864
3 49.5328
7 56.712
1 17.7152
5 100.008
8 77.5088
11 31.8016
6 114.2976
2 32.7856
2 67.5088
8 87.4512
13 64.3056
4 55.5776
7 78.936
6 105.544
7 63.0768
6 72.8096
10 70.3728
7 42.8848
11 203.04
7 162.6624
2 54.792
8 21.5888
6 72.2016
4 60.0608
7 88.3536
2 86.0592
20 87.1616
12 15.8336
3 54.6704
10 68.48
8 65.2112
7 47.2144
8 66.5104
13 65.192
3 40.9712
3 69.2016
6 45.104
2 52.4784
11 43.92
8 101.0848
10 97.7952
7 68.144
5 46.1408
8 121.0416
10 71.536
2 28.5424
10 86.6064
4 92.544
6 139.4944
17 262.896
7 88.0048
14 49.392
7 64.2192
7 32.8624
3 40.8896
10 16.304
12 68.4944
7 19.9952
6 88.4304
3 11.648
1 250.312
6 62.2832
23 119.3056
2 25.432
6 65.5248
20 134.1984
8 158.3536
4 43.7056
7 69.7024
25 43.6672
2 58.944
6 81.856
12 91.1616
7 18.824
6 93.872
7 109.1648
7 70.48
2 74.072
5 47.8288
4 19.6208
4 66.7888
8 52.8368
7 101.3024
3 79.2464
6 62
6 75.8784
5 14.2944
1 115.4256
10 69.9888
9 90.8096
5 45.9136
4 84.264
4 111.1344
7 77.672
4 111.7312
5 110.9056
5 33.424
4 45.8976
10 59.144
5 25.384
4 85.9808
6 233.2224
8 154.9856
6 45.424
4 145.8752
3 58.1936
7 62.7456
13 166.0176
1 20.6992
11 78.8192
7 38.5408
6 44.1504
9 103.3664
5 32.1648
4 45.8448
1 23.9824
12 34.944
1 124.5904
3 77.608
6 41.3024
5 28.1392
10 24.5056
2 26.7056
5 53.5552
25 62.6608
2 208.2512
5 55.2016
8 89.3632
4 137.368
5 43.2128
6 96.2096
5 54.5712
6 117.5728
1 23.944
7 90.4464
5 38.8448
8 29.0624
1 14.2704
6 69.6896
4 56.3744
5 31.8048
7 44.4416
11 79.8656
8 59.248
8 111.2736
6 52.7344
6 90.6512
12 12.0416
6 13.2944
6 66.232
5 78.048
7 60.7104
9 99.5296
8 43.536
9 92.6976
3 82.264
14 92.9312
11 51.6944
6 85.3104
4 67.9072
2 43.944
9 51.9488
5 56.8192
3 50.7664
6 90.0592
3 34.784
9 62.1856
5 80.9344
4 76.0816
11 127.3856
7 92.7184
13 44.0608
7 73.7392
7 53.48
8 102.3312
5 171.6736
6 111.0672
8 60.0016
7 89.328
6 85.9488
10 46.696
3 35.4224
6 82.5312
7 32.9056
5 69.52
3 32.528
15 54.4864
5 29.4336
5 24.352
10 61.8464
2 74.9232
7 40.312
21 102.2928
8 138.0736
7 86.6896
5 48.416
2 54.624
3 83.0384
4 42.0896
8 67.1936
4 48.2352
9 149.0704
3 34.952
5 41.7072
8 64.7376
5 80.0896
5 166.8528
4 359.5552
6 37.104
8 122.152
5 97.8224
7 61.1904
10 22.9984
9 50.056
6 71.232
11 116.5616
6 91.0208
9 68.7152
7 146.9456
2 86.1344
5 107.296
7 51.6048
3 50.9552
9 72.4672
11 144.04
12 76.5024
9 120.6816
7 102.6496
6 105.544
10 110.9392
7 50.3696
10 163.2112
11 45.304
14 60.3792
5 42.0144
10 59.0928
8 75.7056
10 154.864
7 108.7312
6 70.8048
4 5.9744
4 232.4416
1 20.3088
10 54.3136
7 83.5488
3 67.8368
9 37.808
5 30.8656
7 61.5184
13 64.5952
7 66.2
3 88.8832
12 70.608
6 43.592
6 161.2704
14 139.4608
12 105.44
3 147.1024
12 37.4896
10 54.3488
6 72.736
5 28.7968
8 77.6144
6 67.2272
6 67.8672
8 172.392
13 106.1056
1 36.1696
7 42.1088
8 38.7744
10 138.0576
22 151.8016
6 70.64
18 151.8784
8 70.9776
12 119.7968
7 115.752
4 38.6688
3 20.9712
7 75.6368
1 24.32
7 47.4496
8 55.3872
5 38.1616
6 35.2144
5 27.7472
8 119.224
2 29.5376
7 38.5536
6 28.8656
6 70.368
7 88.312
2 24.2208
3 26.6464
3 35.32
2 32.896
6 58.8496
10 103.7424
9 65.6144
7 97.4768
9 91.5952
7 50.3728
4 63.024
11 35.4288
6 59.2
10 47.4912
2 156.584
5 29.328
7 31.8752
7 62.3472
4 24.672
5 14.5344
12 87.008
12 73.3376
7 66.3488
5 173.1808
2 60.0144
7 60.7024
4 19.3568
9 73.408
15 117.2448
6 63.3904
7 31.7904
16 106.0544
11 68.8576
12 45.9488
5 78.0512
4 40.7136
6 70.8592
14 110.6928
5 23.1984
10 178.5936
6 122.3984
6 184.112
26 140.0352
5 136.8512
3 91.1392
2 36.504
10 144.0976
9 40.2384
7 31.0208
8 59.8352
2 62.0624
2 16.9568
1 44.0736
9 27.3152
1 32.944
6 85.272
5 30.8896
12 60.3872
9 65.7008
5 35.9168
10 94.8048
15 78.8704
4 65.6512
5 90.9536
8 86.0464
7 63.6992
3 20.8704
3 58.3552
10 71.7728
6 114.1552
5 222.4416
2 129.7952
6 123.84
5 28.3248
8 132.9808
8 69.7872
7 68.3888
7 96.6416
6 79.1584
4 38.472
6 65.9488
4 82.5104
4 35.9296
2 36.4368
4 44.1216
7 52.8384
5 22.3536
6 21.7152
9 102.7504
1 24.5024
5 39.464
12 100.7552
7 71.8688
4 95.6016
3 38.0624
5 57.264
15 55.1312
10 53.5936
8 50.3904
3 88.7216
7 87.4272
13 41.3216
7 110.56
5 49.664
6 128.5648
11 111.256
14 157.2256
2 26.1536
11 38.8144
2 28.6832
4 78.616
10 50.6928
7 109.7024
4 55.024
5 134.7056
3 54.6192
5 88.488
16 117.2496
12 106.816
5 64.3424
10 68.072
5 43.4656
1 21.6368
9 54.0112
6 55.616
1 225.1936
6 108.6304
5 114.7824
2 24.6544
4 54.6272
5 17.4032
4 87.5536
8 45.2096
7 43.9952
7 78.8352
9 117.3664
5 51.6048
6 55.8304
10 41.1184
9 19.0832
6 68.7616
6 25.3648
6 40.2944
6 45.328
2 35.8112
5 40.24
7 103.9824
6 84.424
4 101.2288
7 94.1552
4 58.1872
5 117.536
6 102.0176
5 84.6592
9 91.3168
9 86.0736
6 82.8496
9 63.848
11 185.1776
16 123.5536
11 123.3744
15 101.408
3 35.4736
17 69.5648
10 28.3984
3 97.8192
7 84.8304
10 222.504
14 70.3008
10 91.192
11 66.0688
3 22.4496
5 37.4112
10 70.0016
12 52.5616
27 134.16
5 42.064
16 84.7712
3 27.0224
4 64.4048
7 62.4304
23 141.0848
5 97.9824
7 83.576
6 53.7856
8 71.8912
10 98.8336
6 102.0672
3 62.0576
18 71.7584
16 49.3568
15 110.376
8 77.1376
7 128.7392
4 33.8464
4 25.4736
6 83.7968
19 80.5984
3 121.0752
6 48.9872
4 44.2288
10 66.624
6 17.6512
9 164.2848
6 100.1184
15 114.2624
5 46.3232
5 89.6928
9 140.1312
4 24.3328
5 169.392
6 168.8576
10 173.3136
5 64.4064
5 38.3424
3 56.136
5 94.9824
10 140.8224
6 86.9696
8 58.96
5 79.1904
2 25.8048
3 61.2288
5 73.0416
7 138.7952
6 97.4304
2 102.6944
9 74.424
2 7.3488
10 23.6832
4 64.176
7 63.5504
6 148.7184
7 106.672
7 75.064
9 63.0496
7 30.344
5 81.368
7 31.4176
8 63.9504
7 49.1344
8 93.7696
6 66.4976
11 75.96
6 56.296
2 192.2816
3 17.736
2 42.232
6 38.1888
11 42.2096
10 102.3312
3 69.48
3 10.5504
7 153.6
10 142.952
16 77.536
11 57.2912
9 191.3152
8 92.0608
7 314.128
3 56.3808
5 47.6816
7 99.472
4 68.1616
10 66.2128
7 66.7504
12 33.9328
2 16.1648
5 70.7936
3 62.024
3 56.04
10 51.4128
5 35.2144
7 42.4384
10 56.68
5 32.3008
9 40.016
7 43.0128
7 37.5056
5 163.856
11 67.744
2 50.5984
5 142.096
7 41.2752
9 20.944
2 55.9056
6 132.408
7 36.8512
7 45.6
0 82.4192
5 61.1408
10 131.5888
3 205.472
6 138.9744
8 46.7952
7 36.5216
6 55.944
5 50.7344
5 43.1152
6 10.3616
9 59.776
3 20.2752
8 94.2448
40 111.8496
12 312.4944
8 36.4464
16 74.1568
9 64.9472
6 72.1008
22 99.7072
16 75.9024
4 52.0576
3 20.8944
12 43.5712
9 23.9472
9 114.8608
3 30.2032
14 366.384
2 10.5936
9 19.0016
5 84.3808
4 90.9136
5 79.2976
7 60.944
6 39.4016
7 73.808
10 118.0592
9 107.92
5 83.9456
4 21.816
3 79.3328
6 28.8896
6 220.0336
4 55.8288
5 117.4352
7 77.0272
10 86.2912
4 42.3344
3 57.1072
7 71.2704
8 79.768
10 152
6 42.8416
12 363.728
8 57.5568
5 66.6944
6 63.3776
2 79.4208
16 62.7632
4 50.2224
19 143.8016
6 78.5184
6 90.176
10 154.4896
10 42.0672
7 66.008
3 78.0288
7 210.0048
9 62.6976
6 49.4944
3 97.104
10 149.1008
12 187.4848
4 12.0832
5 96.536
6 50.9024
11 122.0832
3 81.3184
2 97.2448
9 84.5232
10 23.2192
6 85.992
5 65.6512
5 71.0688
3 38.6512
13 64.3904
7 36.5008
6 40.5232
3 94.0288
3 19.2128
5 131.0576
1 24.2144
4 35.024
5 52.3488
13 77.8192
15 127.2272
8 100.6896
4 106.7632
10 64.096
7 42.8208
5 24.0592
3 43.68
7 48.2512
6 62.8976
5 37.9536
10 87.4704
4 29.1072
3 69.2672
9 45.0608
7 81.4944
4 26.4736
13 64.8096
9 75.5568
14 104.112
11 76.8272
9 87.3488
9 148.5424
9 80.3104
3 103.3776
5 12.632
3 38.0016
9 83.8432
6 163.336
6 43.6672
8 70.072
15 81.624
10 49.2208
8 142.9296
7 134.104
15 85.1024
7 71.7408
16 193.2944
8 104.5088
9 148.6096
11 51.5648
10 100.2192
7 97.0512
9 31.1104
5 47.4656
4 51.8144
7 42.776
4 52.4448
3 23.9568
12 73.3952
9 85.9792
6 46.6224
11 27.3488
6 126.1408
7 100.8752
8 64.1056
11 62.688
9 243.296
9 107.3552
3 28.832
8 147.2144
7 32.3008
5 104.5696
14 109.2496
8 49.7568
8 56.1568
8 40.5408
8 155.4256
6 66.0672
12 114.6736
5 104.8832
4 139.1104
9 25.6608
7 69.6128
8 40.9648
9 48.4288
5 65.9472
13 121.8016
8 76.7952
9 98.0048
6 48.056
5 107.2096
17 124.4464
7 43.4848
10 72.1472
10 89.1872
8 57.9408
8 98.0608
6 62.6832
3 47.6128
9 31.2592
6 42.0576
5 38.1392
10 34.4288
5 139.8256
3 34.5904
9 30.1744
4 55.1872
12 24.5392
7 54.9184
8 108.144
10 142.4656
5 94.8432
3 41.7904
10 219.9488
6 61.4048
11 66.9824
7 102.8496
3 39.264
4 47.2224
3 22.536
3 39.6688
2 35.216
3 64.3264
8 73.4768
5 42.5552
10 115.9664
9 37.9008
6 184.5888
9 134.4432
7 192.7312
4 84.328
6 77.6976
8 62.84
24 159.6272
27 153.3392
5 89.0816
6 71.7168
1 12.7552
8 91.2704
4 210.7392
2 26.752
7 76.1664
10 52.472
7 210.7872
6 58.2272
6 29.0288
6 72.2304
1 22.6752
3 45.2528
12 112.5424
7 52.7968
4 43.456
4 41.8544
21 179.328
2 38.9008
6 42.7808
2 17.1872
6 136.9296
15 182.0688
12 127.3328
6 96.152
9 16.7904
11 67.3024
2 35.6608
4 20.0512
8 134.0784
7 91.9568
9 38.44
19 171.3344
9 120.6464
13 134.2752
5 64.2992
7 59.76
9 120.0064
7 82.1008
11 62.3024
8 108.76
10 83.6128
9 92.8992
7 86.2368
4 38.872
9 40.0352
6 46.0144
8 65.9456
6 19.3744
7 103.3776
7 67.2992
6 168.2272
8 128.064
4 123.5184
10 95.3232
4 64.768
19 80.4352
6 29.2512
5 48.2896
8 40.8736
9 113.5904
9 58.5328
4 33.5536
4 56.9712
8 79.9888
10 47.7808
1 47.4688
7 60.8176
5 59.3872
16 38.1504
14 77.2976
5 28.6944
3 74.5088
7 80.5616
7 51.5728
8 53.1952
1 25.7136
7 84.0592
8 133.3904
7 105.8576
9 114.2016
12 45.3568
4 96.144
4 58.0304
8 83.6816
10 94.0544
8 83.1248
7 78.0416
7 71.248
5 41.0592
8 63.92
10 50.992
11 333.1584
8 46.0704
6 14.2576
9 25.5552
7 123.28
20 372.4112
7 55.2336
7 61.9056
15 170.6256
11 101.8608
7 163.096
11 70.7088
12 131.8128
4 52.1408
2 53.1264
2 64.0784
14 94.6208
5 101.0608
4 111.1584
11 112.768
13 101.0992
6 45.1104
6 55.8288
5 64.9184
6 164.008
7 39.2512
12 45.6512
3 165.92
4 11.736
4 62.9344
3 57.3872
10 43.4448
10 72.9936
5 54.184
7 54.496
7 148.8336
1 18.064
13 34.8704
9 79.4992
4 23.2112
6 173.1504
7 43.4432
11 118.208
13 106.7152
4 36.1952
4 51.9488
2 72.752
8 103.4704
8 107.5936
3 22.6224
6 49.0288
2 20
15 62.0464
7 50.344
4 73.3248
8 62.2256
8 95.7952
15 136.4704
6 15.28
16 100.6624
7 45.0032
5 61.9216
11 110.008
5 22.64
5 157.6048
10 67.0752
5 77.7232
28 99.176
11 131.8416
12 87.4608
10 67.2688
15 68.5216
5 72.752
13 191.1248
8 22.4448
8 48.8256
4 23.5856
3 28.632
10 41.7744
7 63.2848
1 23.84
14 20.4848
7 34.888
9 71.0208
9 75.7664
10 68.8768
7 20.7744
4 51.1696
15 145.9024
11 139.9008
8 71.2032
15 81.4256
4 87.0352
6 43.7712
6 54.7696
6 128.6288
5 14.5312
3 67.6496
14 34.9424
3 24.9136
5 68.8704
2 113.1808
10 51.0464
7 75.9872
4 46.6336
9 69.6432
14 114.584
14 162.1024
8 173.5552
4 29.4128
11 90.5792
6 70.2448
4 56.9792
14 70.1456
4 93.5088
9 53.624
7 66.336
11 139.2096
10 62.0672
11 189.7424
8 124.3776
10 59.1984
6 73.9888
6 62.464
15 81.504
8 61.7632
2 32.7632
7 99.584
10 49.8432
7 91.0864
6 60.648
6 101.3248
5 29.1056
9 102.6208
12 49.1264
6 39.6496
4 52.1424
6 47.1872
5 120.9296
7 89.928
21 211.504
8 61.0512
5 64.4784
7 119.0112
4 74.1888
14 159.9456
11 28.4912
3 30.4752
16 207.9264
10 73.1792
10 82.256
10 45.8704
5 61.2672
8 50.424
12 70.2192
6 161.2944
4 22.5408
7 89.4784
6 138.7808
10 108.5616
5 168.6656
12 66.4528
9 147.0768
3 28.2272
7 68.7392
16 77.9456
1 23.7696
10 183.8944
9 98.432
19 97.2448
2 42.4912
12 65.2592
11 47.224
8 102.3488
10 86.8432
8 97.2976
13 110.3952
29 87.816
4 139.592
4 76.8848
10 78.5632
5 86.2176
12 158.7808
5 34.8768
0 40.4416
3 63.1312
10 53.2176
6 73.6416
9 35.08
8 87.5328
6 32.3904
11 33.768
9 147.9984
11 69.0288
9 368.8864
10 54.9536
3 42.5488
5 35.9472
10 158.8544
4 100.3728
8 88.736
11 33.9248
11 191.952
4 18.7408
4 63.2768
10 82.2704
4 68.168
6 104.1968
9 32.88
7 105.6512
2 70.5872
5 85.592
8 124.2176
3 47.9024
2 31.5408
12 131.6928
9 101.8736
4 26.4192
3 15.2896
11 122.6992
7 35.912
7 79.4144
9 282.8288
2 50.92
7 30.0704
5 79.976
8 94.88
8 26.1408
3 50.9728
7 48.0304
10 23.1616
2 17.8272
8 35.5312
5 66.0432
4 38.9968
5 228.4848
23 291.8432
12 68.9232
7 11.144
5 23.632
7 127.8272
7 74.3504
10 98.1488
13 142.432
17 177.7984
8 156.64
6 31.0192
3 24.7568
6 169.464
3 61.8544
6 29.328
8 61.4032
9 59.744
13 63.6496
10 126.4736
7 117.3504
6 42.464
8 78.1584
7 77.5008
3 42.2624
7 79.2976
13 223.2064
5 77.4912
5 67.288
7 45.4544
14 189.3888
8 73.9072
12 97.7072
4 72.4736
10 95.776
5 48.2896
6 49.1264
9 69.0896
7 69.024
9 125.1232
3 162.9648
13 156.4784
4 15.776
10 102.9264
5 75.224
4 46.4656
7 78.9552
9 134.4144
16 61.0208
0 26.0032
14 64.84
8 118.8256
7 63.5648
3 66.1536
14 153.016
4 29.744
13 21.5776
3 32.152
7 53.4176
13 33.0016
7 63.2384
6 18.2016
8 135.8784
10 79.2144
8 26.5456
11 42.9744
8 117.8832
12 147.3232
10 48.8448
8 65.6176
8 60.928
10 74.56
4 20.376
9 97.4112
3 61.0992
7 39.3104
5 72.2624
1 163.696
5 19.1568
5 148.92
7 121.0048
13 69.1904
8 160.7456
9 51.1456
7 62.6672
6 63.2896
17 32.1056
2 59.7424
5 31.8928
4 67.8544
8 89.7808
2 11.5376
6 108.5824
12 54.32
5 78.2352
10 108.5728
3 135.4672
18 98.1808
5 68.1152
10 35.5344
4 97.0976
6 71.8384
3 71.8976
11 52.8416
4 83.712
5 16.232
3 55.24
4 46.2896
12 67.9216
7 189.576
6 65.0464
6 13.3904
5 58.176
4 24.7568
5 61.712
9 86.9264
8 77.576
8 105.0704
7 57.9072
5 78.2352
4 86.1568
8 41.1632
9 146.9024
8 109.28
6 69.952
6 97.1264
7 124.8576
5 60.8032
6 56.2896
9 100.56
2 35.9136
10 99.2384
14 105.8064
4 62.176
5 37.1776
11 95.096
1 25.9984
7 49.3792
4 53.848
7 104.24
14 40.0704
5 33.9472
6 32.2496
5 36.2384
7 41.7552
7 93.8864
2 105.7552
6 118.6992
3 43.0928
17 158.048
5 67.8816
4 44.0624
5 13.7296
5 137.768
7 56.3136
7 131.5424
5 26.9504
10 106.8752
7 54.784
5 65.7584
9 55.88
7 93.9952
4 63.1696
6 35.9568
9 119.9552
9 126.8848
8 62.2496
5 101.8832
12 277.1856
15 57.1728
4 84.1648
8 256.2128
3 48.9616
8 36.8464
6 40.7728
9 40.1072
8 58.5216
6 75.2352
16 87.88
8 127.7472
10 152.3456
1 207.6896
4 76.0624
5 32.2544
3 34.112
5 44.3312
11 76.84
10 99.8864
4 77.3312
6 119.5024
19 45.312
8 274.176
10 54.7568
14 76.808
8 82.3792
5 64.5088
10 76.1968
18 26.7712
15 122.5808
9 124.4256
8 54.3552
6 46.2896
7 100.992
8 53.8016
6 82.8976
13 33.488
6 74.1968
6 55.4384
8 61.0112
7 71.432
4 91.2016
10 191.3376
14 168.5248
1 23.3184
5 49.6304
8 31.9904
6 138.7504
7 142.184
5 39.2896
7 79.84
14 88.2944
5 98.656
6 43.6864
5 62.3392
7 61.3616
21 90.768
3 30.4688
4 51.9024
6 72.2992
5 39.1632
3 54.1984
7 22.376
10 218.3136
4 17.2768
6 124.2528
7 42.6448
6 95.7504
4 66.624
7 77.2096
9 200.4272
5 39.6784
7 141.4144
9 55.3872
2 57.8992
3 111.6304
2 135.5872
5 91.9184
5 66.0624
6 88.0096
7 66.856
8 80.3792
6 56.2256
7 90.6816
11 137.7248
5 41.1072
8 182.9904
28 100.9248
8 80.7632
8 85.1952
8 62.8688
9 86.8
10 58.9856
6 94.5072
5 36.8672
10 119.5312
12 115.2576
42 165.2128
6 27.2224
3 33.84
10 84.232
5 24.0784
8 36.3328
11 86.016
6 59.3712
4 40.3744
9 103.9504
6 57.6032
6 49.0976
5 71.0336
7 31.008
5 142.4112
12 168.056
6 59.5536
2 10.0304
9 118.6768
4 104.6656
4 41.8384
6 44.9312
7 68.6064
4 58.5952
8 43.9488
6 86.1888
7 41.7664
1 18.048
3 39.6896
11 137.1872
14 208.0544
8 225.2736
6 91.8208
4 87.8224
3 60.8128
9 106.8592
18 69.072
6 28.8736
7 53.344
7 58.7504
7 57.48
3 143.3808
8 87.8368
11 126.3952
4 144.1648
6 127.2144
8 37.568
9 59.8272
3 28.6192
2 11.5728
13 108.56
11 65.1504
15 93.9072
4 55.6848
14 170.6336
5 45.2224
4 20.208
2 30.5632
4 105.3392
6 97.6528
6 90.2464
18 81.6704
6 101.92
7 106.6304
3 58.7024
11 44.8672
8 111.6544
3 38.44
20 204.0256
8 193.8352
2 57.2624
11 96.3808
10 100.296
12 84.0992
7 59.2912
10 76.9728
11 90.816
1 10.4096
7 56.4256
19 258.8736
11 314.7232
6 115.0512
8 34.12
6 59.2592
7 47.864
6 51.1632
4 34.3056
4 42.5504
6 41.9456
5 132.0496
9 80.2848
11 79.2768
1 166.0528
3 22.384
8 47.9904
2 14.9824
9 116.1344
5 46.832
7 30.792
3 37.7888
9 231.7008
9 108.7712
9 46.8384
10 85.2656
15 19.5072
14 97.4288
2 23.1568
8 56.592
9 145.8128
2 86.9328
7 48.1264
12 140.1456
12 111.5904
7 79.2496
5 51.176
3 72.056
10 49.8736
3 22.6784
10 86.44
15 209.032
9 62.4496
3 106.9056
11 37.2256
9 32.7088
14 84.008
6 78.5488
5 108.5984
10 175.1824
8 75.6592
7 92.3104
6 98.5072
4 158.4528
9 52.984
2 6.0944
10 24.3184
7 45.248
12 55.792
10 59.632
3 57.8672
1 25.6752
10 134.6288
6 71.1968
26 131.2592
23 98.2048
8 88.552
7 100.08
7 36.28
15 49.6368
8 91.24
8 24.5344
9 122.4928
15 70.4336
9 93.6144
8 172.7328
7 106.6032
3 42.536
6 39.1136
2 207.1696
6 18.736
6 44.4704
5 102.7952
7 89.9632
9 55.3856
5 77.984
5 99.7072
6 58.336
5 21.2976
5 159.064
8 34.5248
14 71.0192
10 64.856
8 82.616
8 57.5008
8 120.9248
4 60.6064
11 66.0352
4 49.9104
16 169.9088
8 124.1792
4 27.6496
16 38.9088
9 58.4672
13 107.288
4 64.3216
9 75.072
3 20.9184
7 151.1568
3 35.072
10 42.7472
3 33.0928
8 157.0448
8 60.8608
10 63.6448
7 112.1824
22 157.1936
5 46.6496
10 133.4096
16 59.5328
2 64.4864
14 95.4512
6 72.2896
4 74.1616
10 53.0512
13 68.4544
7 101.6992
8 115.1792
8 96.0704
6 108.568
8 34.8256
3 147.6144
8 69.904
24 242.3888
16 61.976
8 128.5984
4 26.7424
6 74.624
8 37.0368
8 52.1024
3 24.064
6 137.5984
7 158.6976
8 47.1408
3 67.032
7 168.0144
8 107.328
17 68.3312
5 249.2416
5 64.2032
5 21.9104
7 99.8
3 150.4928
3 55.8688
9 138.3536
4 53.328
10 47.376
7 29.0272
4 69.9776
13 98.9536
4 29.3456
3 50.5872
14 141.8864
9 74.8528
8 89.272
2 26.8176
8 64.7968
9 137.2816
10 112.824
8 76.8864
2 136.1248
8 64.9072
6 53.3664
5 143.6
9 97.1904
6 54.112
9 54.28
7 63.3328
2 94.376
7 19.2944
8 53.224
6 66.0576
5 46.2592
12 136.048
4 61.6784
11 181.5648
6 33.712
5 58.3296
8 29.0416
17 95.624
8 71.7664
14 56.1008
6 81.9808
1 22.384
4 18.2768
6 71.2256
6 103.272
12 134.4096
5 53.512
10 109.8512
9 62.3312
5 73.992
5 119.7104
5 92.248
4 106.1312
9 27.2448
4 34.5584
5 17.4992
14 333.5632
6 33.888
7 43.3744
4 60.5072
12 106.6576
4 53.5776
3 48.9472
6 110.1152
8 173.544
9 72.0432
6 95.9408
15 111.696
3 196.7904
8 59.5808
8 126.1824
4 34.8064
6 16.8656
6 151.4288
6 171.5232
8 172.8176
12 111.4352
4 38.4064
3 42.5328
6 85.1296
8 33.2688
5 17.8064
4 51.5248
7 125.4208
6 62.968
8 32.4528
5 94.9152
4 54.8704
8 65.4256
10 50.7072
9 58.7872
4 33.7248
10 52.1984
14 318.2032
4 20.0176
28 117.6576
1 24.1728
2 24.3792
7 70.1328
8 84.4496
5 11.1696
13 84.56
6 143.3424
13 81.2656
9 54.28
10 95.1904
10 101.8464
16 39.7424
9 101.176
6 78.544
9 196.3904
7 69.28
11 118.4416
3 72.768
9 69.8512
10 115.1776
15 149.9696
4 25.656
5 62.224
9 47.9568
6 104.9904
6 50.7152
2 37.656
4 17.2688
5 18.3984
5 75.2592
14 58.8144
7 99.1104
3 170.7136
5 186.4848
25 30.3056
6 190.7696
5 40.376
4 24.8784
13 82.9392
6 76.2976
4 65.7072
7 29.016
10 98.1232
6 45.192
6 142.6736
17 124.568
10 138.0656
11 62.0192
8 44.4288
6 197.7424
1 16.9504
11 29.496
6 184.728
7 37.5712
12 30.9648
4 67.384
5 67.1328
5 69.2944
9 73.0544
6 40.1216
5 220.584
5 66.1616
8 91.0224
9 68.3968
4 112.7856
10 107.8176
11 141.0336
2 28.5168
8 86.9136
13 151.896
6 70.4464
8 116.2976
1 24.0048
12 156.904
6 76.56
4 58.7424
7 102.7808
7 48.9856
7 150.96
8 108.8064
6 31.4896
4 57.04
6 67.0336
6 37.9152
7 46.0752
3 121.9248
7 6.36
9 124.5888
10 43.488
7 50.5936
2 70.9744
9 38.5088
5 21.5392
3 74.6368
4 29.4336
6 23.7696
2 21.1904
2 31.7504
6 42.416
8 100.2608
8 63.824
11 15.9776
10 51.6736
6 39.824
7 128.3888
8 37.2944
5 29.4848
7 84.992
15 88.256
5 61.6416
6 93.1984
6 108.5392
10 127.3792
2 23.6928
4 91.8896
7 46.6544
7 95.5856
22 52.5072
5 66.3824
11 79.7776
15 100.0736
5 85.9312
4 60.2176
9 80.2832
8 39.968
22 51.8432
4 40.4688
3 53.6928
10 161.9008
9 123.4592
13 38.1744
6 18.632
4 75.568
21 152.2848
3 117.3536
10 65.4304
14 52.9616
10 30.8288
5 45.2384
5 25.3104
7 42.5296
9 149.9776
4 72.6816
11 122.4624
8 58.0272
9 217.1824
5 88.2976
12 75.6912
1 59.904
6 55.144
8 115.4656
9 79.2688
17 205.32
8 211.7584
9 97.1504
24 112.2688
7 111.2112
7 55.7456
2 21.832
2 17.1728
9 69.024
4 138.3424
9 93.1232
5 30.1872
6 62.9824
4 76.4128
3 54.6624
4 236.5488
4 41.6112
4 93.2544
8 47.7728
12 36.6896
3 68.4272
6 166.144
3 54.5568
1 39.6384
7 67.1536
4 81.9216
11 93.28
5 66.736
8 68.0032
6 86.5488
15 198.6064
3 20.4368
6 99.4656
4 23.4672
23 82.176
4 56.0976
4 85.1248
14 68.0992
10 70.8608
3 26.6832
3 54.3264
10 35.0432
13 47.6304
6 30.336
4 159.4032
6 23.7072
15 73.2928
5 25.184
9 100.456
6 26.368
12 108.3088
4 25
5 34.712
5 96.272
9 97.4832
9 53.688
9 83.6736
8 50.424
5 46.4624
4 83.7904
5 68.7904
6 92.8864
12 37.096
2 29.2144
6 33.4816
12 96.4224
8 80.528
9 86.304
7 52.592
5 65.144
1 56.112
13 83.744
8 69.0192
4 46.6032
8 52.5952
9 94.592
5 78.5568
5 50.5008
14 105.5328
8 74.904
15 16.2432
8 51.2864
8 56.1552
6 40.5296
15 47.5984
8 133.7216
9 57.6336
8 117.9392
5 37.352
8 116.7376
6 93.3408
7 148.4672
9 134.7872
8 71.7728
10 67.8976
6 87.1568
27 141.7696
11 57.2832
17 117.1264
15 182.6064
5 40.504
7 86.44
9 96.6112
8 49.5648
5 17.112
6 45.0208
6 174.0736
8 40.6416
20 30.5232
9 30.3056
4 30.1424
21 52.7392
3 95.9392
6 80.656
25 112.6272
6 127.8736
7 25.0384
4 89.7024
6 54.3632
7 47.7392
7 40.8128
7 64.0656
7 53.5792
4 51.7136
25 295.1616
6 38.5264
6 92.6384
4 63.5168
3 19.72
10 85.0656
6 64.0576
5 37.4256
10 78.6368
5 75.6048
8 99.296
3 29.648
4 39.0304
5 44.1904
5 54.344
6 28.328
11 48.7088
7 46.3088
7 41.2928
10 82.6128
14 45.7872
4 24.9888
4 65.0768
4 46.4976
5 23.9984
31 133.9664
3 61.5712
9 94.1728
8 107.5568
7 144.816
6 55.888
9 80.3904
7 6.64
6 108.1616
9 59.7248
7 148.9472
6 129.4928
5 50.864
5 83.0752
7 49.7136
2 29.096
8 101.6144
14 162.4064
2 38.8656
14 175.5648
6 39.8496
4 84.2432
5 34.3104
8 124.28
8 144.2048
5 42.2208
7 121.8464
14 218.1808
8 125.9936
4 33.1968
6 30.7792
15 96.5552
11 61.4272
4 57.784
20 105.0352
10 60.4848
7 56.8336
2 56.5456
4 23.6288
6 30.8496
7 40.768
5 99.328
8 72.5808
6 94.8464
18 114.8656
19 60.3216
5 65.056
12 160.8672
10 48.8752
5 122.952
9 122.4176
3 39.6384
2 22.7264
2 29.0416
19 74.4064
10 77.8976
5 35.5664
7 170.1376
4 33.056
4 96.912
9 101.7456
9 88.7968
4 33.4704
5 56.4816
12 28.12
7 76.584
3 48.304
6 48.8704
8 63.4544
6 33.4624
8 53.0096
6 163.6032
6 44.9328
6 72.2256
11 200.2576
8 54.3776
18 51.64
7 71.5936
9 64.8096
4 15.8416
3 82.5392
7 49.096
5 28.2384
18 86.6832
3 67.7472
3 36.2864
7 87.984
7 38.4336
10 40.1904
9 29.2192
6 85.6288
4 41.7648
0 93.2848
5 48.928
6 42.4912
13 61.7184
4 48.9088
6 31.448
6 73.6144
4 35.4944
5 52.5152
7 156.6016
8 102.0144
11 75.8896
12 51.2048
13 35.968
9 143.9392
31 29.3088
12 97.4928
12 83.2608
5 35.3552
3 18.7808
7 49.7792
13 109.7536
4 81.2928
3 43.2
10 69.3776
7 132.7328
5 58.5696
3 21.7824
6 117.0144
14 80.9024
7 31.0736
4 13.4944
15 26.2224
9 117.0528
7 85.392
12 20.7792
6 51.784
3 28.648
6 35.4608
8 54.9792
2 43.392
6 62.6096
8 103.8048
6 62.3248
8 74.3456
6 31.6752
8 50.552
4 40.2384
18 44.9856
7 80.8352
7 51.4704
7 74.8912
2 169.9968
6 67.7776
4 23.6112
10 109.4064
6 87.4
7 126.3296
8 92.3008
4 40.9088
5 75.8464
9 41.28
11 88.0672
9 95.9984
2 42.44
6 98.1984
14 47.9904
11 144.1168
8 101.5856
5 42.7424
8 59.2272
4 89.1744
6 37.2976
7 103.5872
4 31.2416
11 41.3104
3 65.8624
11 128.1408
5 42.7616
9 74.6176
8 52.9344
3 38.8976
17 158.7792
4 48.8848
7 57.0704
4 93.3776
6 99.424
7 39.2512
5 72.3376
2 96.472
26 123.8368
8 106.5072
8 84.2192
9 41.3184
11 39.1232
8 123.0208
7 84.6624
9 104.6048
10 64.5888
4 40.6592
2 35.1504
8 107.4592
5 105.8528
8 40.9824
9 72.5248
21 134.4448
9 73.1824
10 159.3952
6 102.896
3 195.544
5 51.6528
10 90.6592
14 95.8688
6 59.776
5 58.0304
7 15.8112
12 50.456
2 7.6608
7 60.792
13 47.5632
7 93.7552
3 32.8784
6 63.7312
11 105.7264
9 74.4656
7 57.5056
6 94.08
1 220.9008
6 173.8048
8 78.3536
11 103.8544
7 62.5936
7 104.8496
7 52.5728
7 29.5344
8 84.4784
7 158.9152
11 109.2544
5 42.6864
13 41.88
5 7.9456
5 107.384
9 49.9456
7 129.9904
7 85.9168
3 50.8384
17 45.7392
8 96.7568
10 56.3568
8 98.3296
4 35.8256
8 45.9552
4 202.576
3 112.2528
9 53.1488
11 59.1152
19 88.3712
7 95.7216
7 76.2544
7 10.7664
6 9.6592
6 34.2608
5 37.7984
5 201.2384
8 106.4032
3 98.928
13 142.9536
7 94.4272
6 106.3632
13 68.6208
6 38.4704
3 42.2672
10 35.5136
3 43.8912
1 16.2976
4 22.536
2 36.6032
3 68.7808
9 45.6176
10 93.7104
6 112.072
2 72.5232
7 94.2336
7 39.2784
10 104.4352
4 47.304
8 86.0656
12 14.1104
5 70.96
11 85.8688
12 68.016
10 111.5264
6 83.128
4 41.2336
8 125.0656
12 182.3312
6 43.392
12 203.7008
7 40.4432
12 239.424
8 55.7552
4 115.3424
6 25.2704
5 31.2768
4 53.7456
7 44.3712
9 85.016
3 15.5424
6 37.0816
7 31.4144
8 126.9264
12 50.6816
10 124.552
5 67.912
2 58.0896
5 62.2832
12 53.6272
9 29.7792
6 35.9872
11 36.7552
13 61.6016
8 61.672
20 255.3056
6 146.8064
6 121.7328
5 79.792
6 83.5472
11 124.4352
6 72.9696
6 54.5968
10 106.1728
8 64.28
14 67.0016
7 63.2928
8 78.1728
6 136.2048
5 44.2816
9 49.52
12 110.1744
9 51.3568
9 34.016
4 58.5824
9 80.5648
5 181.9984
4 96.0352
7 145.1632
4 58.3568
4 20.4496
3 54.2704
2 86.5792
4 42.9408
4 97.568
5 120.6224
7 25.2976
3 118.0848
6 125.0208
8 51.2096
12 124.1392
2 48.0128
4 57.256
5 27.1104
11 45.2496
22 66.6304
4 72.12
5 24.3024
21 145.2016
8 76.5488
6 45.2992
9 64.0208
4 60.1264
5 99.2752
6 59.1168
6 85.2432
4 82.2864
4 32.208
7 73.2256
4 28.1792
7 80.6512
7 82.2544
3 25.1376
9 182.4752
9 25.0672
34 92.6704
12 68.696
8 76.3664
8 37.1616
11 129.712
5 62.5184
2 30.2032
7 72.24
3 33.256
8 78.7424
3 62.632
13 133.8032
4 43.016
5 49.9456
4 131.5712
13 167.2608
4 24.8896
10 60.728
3 62.7856
7 111.304
13 35.9584
9 102.3984
6 46.5808
4 34.7952
3 65.8608
9 38.9744
10 59.3072
11 68.2144
5 50.6096
4 118.0096
13 80.4464
8 114.6992
10 52.1344
6 49.0432
12 164.4944
5 104.0256
3 45.9408
2 35.4176
6 67.12
5 71.5712
15 78.5664
4 46.9568
4 62.8448
13 70.7184
5 91.7184
6 96.6112
7 119.7184
7 62.3984
13 20.736
3 24.7248
4 205.1872
7 163.4736
6 169.592
4 94.1856
2 77.3776
12 235.3296
6 65.3888
4 28.1264
12 141.9936
11 68.4544
13 85.832
14 39.0304
4 60.616
6 73.1328
4 53.224
6 68.6368
9 57.8944
4 102.9968
12 90.4784
8 66.1296
2 47.4928
3 114.1136
9 111.0496
5 39.1056
17 162.68
5 52.6192
6 54.3056
3 111.6496
5 32.3136
6 43.3296
4 75.1856
10 57.792
2 81.44
12 100.352
7 42.984
6 52.3072
6 158.5168
5 61.9728
11 28.168
23 76.0208
9 56.2448
9 146.2272
3 67.472
6 21.2048
5 68.7648
4 42.0624
12 26.9856
4 81.456
5 25.5152
13 171.1744
9 125.5552
2 109.0816
17 174.9552
7 96.2688
10 92.1776
5 79.8928
6 18.6992
12 54.7952
10 19.3744
5 34.7408
11 126.7008
24 141.416
7 68.0704
8 49.032
5 73.7552
6 74.0352
5 114.176
8 14.8368
22 45.528
16 44.4176
12 45.7808
7 28.9072
7 30.1232
3 34.928
5 70.9568
7 70.8112
10 88.3488
5 54.1184
3 13
6 105.3392
2 24.768
8 129.4224
1 159.9184
5 69.0112
7 67.0992
19 143.7808
10 109.8048
3 29.6832
6 99.6912
4 40.0912
6 54.8464
8 61.9376
5 60.8576
4 48.3488
4 270.3568
8 296.952
7 58.6736
10 247.304
4 114.6016
12 53.92
4 13.0496
8 59.616
10 208.0048
4 98.9152
4 34.088
8 72.0784
7 65.7392
3 82.7888
13 49.1696
10 84.096
7 52.9376
6 86.2784
8 64.9728
6 38.9424
7 78.2288
10 39.872
2 28.9552
7 23.1136
6 55.752
9 49.5248
2 74.304
6 83.7056
4 114.7648
14 338.1056
17 62.4496
15 98.7648
9 20.9424
19 185.7984
7 36.7968
6 21.728
6 38.9728
1 38.3824
10 30.8784
4 98.6992
4 71.8256
4 61.4016
10 53.6192
10 142.7696
11 101
9 149.5168
7 43.3984
5 42.3744
13 146.5376
2 53.8832
2 38.72
5 21.8224
7 99.0656
8 45.3232
3 50.4144
1 23.9984
3 51.6816
3 53.0976
6 34.5632
4 97.1104
8 37.1088
8 165.5296
4 63.0192
9 58.3936
3 55.5424
3 38.7568
5 58.1552
7 65.1648
5 168.6656
5 78.0448
3 65.0176
7 42.68
12 117.64
6 22.3328
6 37.9536
3 33.312
8 40.664
11 20.1536
11 101.9424
8 48.4992
6 33.3264
10 44.4608
2 108.6896
7 105.9184
8 82.208
8 66.8608
9 143.1616
7 30.4208
13 73.1856
9 60.6192
5 35.1152
5 66.032
13 72.0688
6 161.5056
12 46.44
13 70.6448
0 46.7456
8 122.3184
2 130.4336
4 41.5952
9 54.1328
7 94.7488
8 50.7136
2 202.5488
3 48.0448
7 32.104
4 40.6288
4 63.2944
7 76.2432
11 22.4176
12 65.2176
5 58.3712
8 89.3104
7 57.8304
5 79.7776
8 86.5792
12 59.9264
5 34.7712
8 132.1952
6 143.456
4 172.1984
7 108.7376
7 47.1584
8 100.4752
17 67.1904
22 116.232
4 38.6208
7 59.4912
7 70.2144
9 86.0272
6 82.2
9 83.2624
4 56.816
9 94.4224
4 84.4992
5 27.6032
8 241.8016
4 38.7296
9 35.4192
9 57.7296
13 59.5216
8 57.768
7 121.1808
9 41.832
6 63.7136
9 32.9216
6 155.4336
2 34.8896
8 39.8176
7 54.808
6 138.8816
9 99.7456
11 100.08
6 104.0864
4 38.2176
18 138.864
3 36.4976
11 128.9376
6 133.952
9 45.6912
4 80.4352
7 11.7648
44 251.504
7 93.2224
2 63.808
9 38.7936
5 87.5936
5 50.4992
6 88.9776
7 201.8544
15 99.5984
14 54.2736
7 83.6448
6 85.2432
4 77.6576
8 98.8288
5 104.4192
7 91.6688
6 83.896
12 57.3776
6 187.8704
9 45.8192
10 128.784
8 121.8608
11 91.7824
7 77.1664
8 36.7792
5 228.392
9 73.8256
6 116.8832
6 71.5552
2 41.2912
7 85.1168
7 100.4
11 119.072
6 81.6032
10 65.1104
7 19.304
3 22.4144
6 67.5424
8 56.1616
13 135.8912
3 62.8224
3 61.8224
14 95.7152
16 44.0128
10 66.4144
9 43.088
7 68.9744
15 274.944
2 47.6304
8 98.448
11 113.5104
10 102.6784
9 100.9536
3 140.0928
7 38.5456
9 21.6304
4 31.1728
5 94.5616
7 85.7856
9 156.0112
5 72.9472
12 81.9648
6 88.8352
1 135.2944
5 81.9808
6 22.8448
10 28.5776
3 42.5856
2 24.0864
8 85.8032
0 118.144
12 62.5808
7 56.8032
7 70.1488
6 67.2672
5 39.3104
3 48.3072
12 51.0448
10 49.232
8 120.1792
4 132.3392
3 73.9936
8 78.3184
4 47.4224
3 74.7536
5 86.0528
12 191.3376
10 116.7824
8 118.0816
4 27.6448
12 55.664
8 36.5552
5 149.5536
5 52.3968
6 52.2512
3 69.4288
5 47.2528
8 38.2512
8 34.0128
6 84.648
6 82.92
19 121.8992
17 63.2912
9 47.1024
1 24.3024
9 100.3984
7 139.592
6 81.2096
6 55.7312
5 96.6896
7 89.4752
4 60.056
7 56.88
7 38.2544
8 194.8528
6 79.7376
8 45.8144
14 36.456
5 25.2384
12 72.4784
13 95.5328
14 49.4272
5 124.4848
8 98.1888
3 32.376
11 77.4416
3 51.9104
6 104.224
8 59.2176
5 29.192
11 78.3808
18 64.4848
13 42.6304
4 20.4128
6 282.6736
12 59.2864
5 68.0032
10 79.2464
4 28.7344
6 69.7632
2 120.6272
6 95.1344
8 31.9936
6 34.1264
7 173.2576
2 22.5648
9 75.1872
13 56.1024
8 128.9456
17 141.0432
8 107.9712
11 51.1088
6 57.664
4 56.2416
18 154.0496
3 44.5296
4 109.2288
4 40.4704
3 48.1408
7 74.2896
5 23.528
11 121.0432
7 40.2816
5 87.064
2 32.4672
12 106.8368
8 28.2848
6 51.0688
6 69.7072
3 28.3712
8 96.5312
8 198.1968
8 62.7776
3 38.4752
3 72.7424
13 116.3328
8 87.0672
9 57.0624
5 123.232
9 102.5744
5 116.0976
2 63.0992
6 14.2464
5 29.136
5 37.8224
7 56.784
5 39.2
2 106.5104
8 95.4304
5 52.52
9 77.5488
11 79.6016
2 46.7664
8 13.8912
9 22.632
6 69.9968
3 14.3984
7 48.488
8 120.5248
12 212.5888
8 105.512
9 101.3232
10 157.8896
4 61.144
5 57.2272
5 96.7568
8 64.3712
8 144.6544
16 159.2864
15 135.448
42 107.7936
6 38.936
8 47.6912
5 75.4368
5 33.7808
8 51.3632
12 40.4656
5 78.2752
7 69.8096
7 57.5824
6 80.8416
9 78.6224
3 38.5424
20 73.7952
6 27.1904
10 43.7472
7 71.6
7 73.28
7 74.576
9 111.3088
6 68.8544
7 57.6096
2 121.1504
4 56.6656
12 77.3472
11 26.88
7 67.6864
7 92.0192
6 67.4512
8 109.7856
12 71.7616
16 54.7408
6 49.6576
6 39.1968
7 34.5248
17 237.1456
4 130.8912
5 64.6576
6 116.5616
1 23.8896
5 39.9504
2 65.2928
9 62.9712
17 113.7792
11 43.3248
5 44.6016
10 90.0864
7 57.368
21 62.2896
1 50.4432
12 157.936
5 26.784
4 22.1168
2 20.8032
11 144.0592
7 43.6912
6 186.5312
3 78.3312
8 19.856
9 57.6112
12 31.0592
7 177.3456
5 18.0016
13 81.4704
5 37.2256
3 59.9584
12 137.5296
9 125.416
14 102.8736
4 64.9136
8 126.7104
7 54.3648
6 83.688
5 33.1424
6 44.1216
15 76.192
3 88.9104
5 52.8112
10 75.5776
7 58.9328
6 91.8656
11 165.6992
3 46.9616
10 43.9872
11 130.7008
9 47.8208
3 61.5984
22 147.464
2 32.432
9 88.4
6 91.32
4 55.5024
10 79.9408
4 90.2512
38 93.1104
5 60.7072
4 56.3232
4 79.1888
5 135.3632
9 14.4144
17 130.9552
7 33.1536
4 169.032
4 77.3888
8 23.5696
6 140.5824
3 44.5824
5 33.1424
7 202.072
4 27.096
15 234.072
5 78.9504
4 82.6592
2 32.0384
12 45.6704
8 43.928
9 90.592
7 57.1184
10 47.1616
9 237.8768
7 60.248
9 55.6976
4 96.568
11 33.24
6 102.6688
13 114.8352
3 24.3312
11 27.7216
6 100.9056
6 108.9824
9 39.5232
7 86.7664
1 18.2672
2 20.5424
18 187.9904
6 56.8464
6 56.2208
4 47.5216
9 76.7264
23 78.0944
6 27.4608
27 197.3008
9 48.7296
3 145.6944
4 86.9536
3 46.6656
6 111.064
10 54.4608
4 64.3872
12 62.5008
24 275.7376
8 47.1392
15 98.5824
8 218.9248
9 72.28
8 168.688
17 40.6144
13 34.7696
8 20.8384
7 37.8992
5 102.16
3 110.8784
12 145.9328
9 68.3872
3 23.3312
11 103.264
12 56.1616
6 127.4256
3 44.8688
4 25.3552
6 99.3552
6 88.608
4 48.5264
13 70.1296
6 61.1456
15 145.2304
9 143.0768
7 161.4592
11 148.9808
6 48.472
14 75.4832
13 170.1296
5 28.4544
4 30.5408
10 23.3904
11 117.1856
6 32.8512
7 63.1008
6 53.008
9 68.0624
9 102.0384
4 17.6432
5 82.7264
0 14.744
6 93.8048
5 78.2096
7 37.096
9 75.9264
4 39.208
5 76.984
8 82.6016
3 66.9024
10 96.76
7 107.8832
6 42.5856
10 37.6944
11 81.5184
8 75.288
3 50.0768
8 153.984
6 120.9072
10 51.0288
5 38.2672
12 109.6512
7 89.152
7 116.7296
10 100.0464
4 147.9296
7 69.4816
12 154.4176
6 71.2432
6 103.5408
7 84.984
4 119.416
8 175.9456
4 32.504
10 28.6704
16 79.1408
4 43.0336
11 73.4832
10 57.5936
3 49.7328
2 19.6624
8 39.8112
6 78.0592
4 32.5536
4 66.8656
6 31.8816
4 62.8544
7 103.3328
6 91.3456
26 115.0688
4 57.7344
4 37.8784
2 44.0752
6 43.1328
5 102.6592
5 60.9776
7 113.8704
10 22.9664
3 58.3312
6 33.4848
6 50.5536
3 58.96
4 13.5008
6 28.4608
7 30.8256
7 100.9616
1 23.8384
4 60.4544
3 61.1376
10 44.7888
4 139.1008
14 112.8
18 35.9936
10 106.592
12 103.9024
7 56.3904
6 60.2384
8 52.1776
12 65.456
3 44.648
7 96.968
14 90.424
8 37.264
6 40.9296
5 37.6304
2 111.7824
12 103.48
7 46.6944
6 63.056
5 53.9888
5 60.704
6 136.9856
9 43.9696
8 34.5632
3 53.6864
4 72.9152
4 96.9872
9 52.016
3 83.2736
6 44.8256
5 141.8912
5 39.84
2 32.8272
3 157.448
2 36.312
6 53.4064
11 46.0448
3 48.0768
15 129.8816
4 300.7872
9 81.0752
5 93.9344
10 123.0032
10 19.5136
2 33.2752
10 62.4656
7 52.5712
12 207.4496
8 50.8016
6 129.2672
5 113.7824
6 85.4368
4 98.5184
10 77.816
6 136.8048
1 24.2896
4 64.192
6 89.48
7 55.016
4 38.2448
6 43.5488
7 81.5632
7 66.9968
1 16.9856
6 26.7856
6 38.1264
14 137.8992
9 279.7008
5 27.4032
8 46.3184
6 38.5248
9 72.2656
11 67.6048
3 46.1168
10 140.6576
4 48.1184
11 89.8768
7 86.208
8 91.6832
6 23.1744
13 28.6496
10 40.9088
8 99.8496
11 102.8784
12 144.392
6 60.6432
7 38.576
4 53.3968
5 70.8256
9 69.6016
5 146.0208
6 87.5536
14 73.856
7 79.1872
8 87.9904
8 48.2832
6 38.1328
8 66.6048
9 37.9024
8 197.1776
9 92.3776
3 22.3552
7 62.5392
15 239.2352
6 134.7456
15 238.2032
10 86.4576
7 74.2368
7 97.816
6 95.7792
11 71.1984
5 18.8704
12 85.0272
17 80.4
3 56.784
11 118.2
11 51.0288
2 167.4912
4 310.512
7 156.8896
4 23.3312
11 86.7168
7 88.1296
3 40.7568
10 154.4192
6 219.6496
13 100.8192
11 85.8048
6 63.5808
7 368.0128
5 31.2848
6 69.0176
5 51.0016
14 105.5552
13 112.9936
5 28.1616
8 63.1248
5 196.8656
7 100.6944
7 55.3984
10 195.36
6 53.7856
8 87.312
2 161.2048
7 125.4928
9 103.9584
4 49.7376
7 43.3392
6 57.8032
4 46.6064
5 40.8288
9 70.5888
6 33.7008
16 80.5424
11 66.4192
7 78.0176
11 79.2144
13 46.3152
26 156.7328
3 50.8496
7 54.9328
8 68.168
7 64.8464
7 113.6304
5 102.984
5 32.688
11 66.9872
7 103.2224
4 25.1984
12 88.84
5 75.904
2 51.088
5 82.7776
4 66.856
5 125.5136
7 179.6896
7 49.3184
6 68.8768
11 108.6336
4 23.6096
3 21.8672
4 19.744
8 52.448
7 95.0688
4 56.0416
7 74.032
3 93.776
26 69.7248
6 85.3024
6 95.1888
7 89.8736
5 177.4
9 90.0656
6 42.296
16 57.6864
18 59.6992
8 74.1936
5 63.6112
7 20.3664
9 11.856
7 57.2448
13 87.264
2 201.0336
3 75.2432
8 76.8928
3 61.1184
3 56.8624
7 128.6928
1 20.1072
9 128.264
7 23.7696
6 53.1872
7 44.9872
2 46.9712
9 165.0368
9 76.2656
8 22.6592
8 61.7248
8 99.488
2 90.3424
5 103.256
4 93.824
2 34.9888
6 21.3136
10 53.056
10 61.5488
9 90.304
3 69.1792
7 51.0992
4 73.1408
7 49.7696
13 95.984
8 38.504
10 156.3968
9 42.4896
7 92.5536
15 105.264
4 123.1248
9 109.7728
1 8.6672
4 35.0304
9 60.3168
9 240.2592
3 17.2752
2 50.8896
8 26.8112
8 63.9504
4 57.088
6 52.3152
7 91.504
3 90.3536
9 117.0656
8 26.5728
7 91.3632
9 42.6752
3 36.9072
8 71.2192
24 209.3072
5 65.568
5 57.3776
6 74.1408
10 159.7104
3 62.7024
7 43.8496
7 26.2368
6 69.76
13 91.0848
5 102.272
15 76.816
7 82.4512
8 88.6944
9 81.704
9 39.7936
5 52.3312
5 55.3648
4 33.416
6 81.456
6 73.9648
7 28.8944
6 27.264
10 29.7024
7 70.496
5 10.328
9 117.9808
9 108.5088
8 28.512
5 120.4224
12 80.8576
8 106.1328
4 63.1392
3 165.664
4 38.8848
5 102.3776
7 50.7424
7 35.6624
8 41.104
12 75.7264
8 65.8
8 30.9664
15 59.3904
5 52.1536
9 55.0896
5 103.5328
15 93.8752
7 113.1216
6 61.7728
9 78.4672
3 35.4208
8 29.0496
10 61.2352
7 62.5744
7 119.4448
5 24.0176
2 33.1536
5 35.1056
28 59.2336
7 78.0064
9 78.4432
8 45.24
8 20.1936
10 23.2512
7 133.064
7 32.5008
18 16.472
13 64.24
10 272.608
5 50.6208
13 128.4736
5 40.2272
8 35.1376
11 107.8016
3 40.0464
8 124.3616
3 38.096
3 59.872
7 65.0016
36 148.8576
5 34.816
20 143.928
7 88.28
6 97.6176
8 119.0256
6 100.1952
11 79.4688
6 66.0624
11 115.296
6 80.0928
4 39.384
8 36.7104
9 105.7776
6 79.1456
8 54.8816
15 277.9024
0 256.5008
6 107.6976
17 79.1584
7 13.4192
2 65.7936
8 41.432
3 30.5536
3 20.3104
7 31.5296
6 48.0288
6 50.2208
8 29.528
17 91.5488
9 161.3152
18 104.3936
12 95.1568
10 117.3296
3 24.1584
5 137.1696
4 16.9456
4 29.48
13 71.352
5 34.6048
13 89.3536
18 99.4272
9 93.0576
6 82.6032
9 51.4464
2 24.5504
6 52.8992
7 133.312
14 61.2272
10 69.792
6 38.2384
11 66.7504
3 102.3312
7 139.8752
2 31.4464
11 87.1312
7 94.9264
11 114.7232
7 41.4112
5 24.1424
2 37.728
2 16.7136
5 86.296
9 69.992
13 151.5024
7 109.8512
8 155.1296
5 59.2832
7 147.7184
5 79.9552
9 61.1664
8 56.7152
7 105.9968
6 34.4688
8 62.2672
8 89.2272
5 88.9776
2 31.3808
6 30.7008
8 57.2528
6 78.0592
8 88.848
6 176.5104
6 115.6656
2 45.8576
5 102.7648
11 62.44
3 20.1872
10 76.2576
2 24.0768
7 124.152
13 41.8432
4 114.56
6 26.0544
8 66.5072
5 100.5376
7 110.5648
5 40.0608
11 102.4272
5 33.8848
6 66.6144
4 94.5488
3 90.3008
13 67.8624
10 51.1888
6 79.9424
17 183.8464
7 45.3456
8 45.2464
6 87.704
3 87.7568
6 62.3504
5 86.6256
9 50.4656
10 124.1504
7 50.6448
2 216.1984
6 90.9536
3 58.8016
10 58.8096
11 118.5936
5 50.4704
5 59.7456
5 231.8672
3 41.0032
6 132.704
4 165.6608
8 61.28
7 82.1776
5 79.968
5 59.8848
7 63.7616
12 107.6
9 105.8112
9 100.5552
4 104.4624
12 219.3536
10 101.936
2 20.952
9 63.68
10 108.7088
10 70.6144
10 101.9072
3 35.952
9 79.0016
8 53.9984
9 133.3376
7 41.1792
8 147.0464
7 26.2592
8 29.7136
8 123.0992
9 150.392
5 141.2176
17 256.7968
8 88.4256
8 71.0752
6 35.7984
8 60.9456
5 66.3088
6 60.3424
7 129.8912
12 81.4864
9 63.9568
6 142.488
8 50.1936
10 182.2064
3 46.8416
7 95.28
10 72.0912
12 24.4
8 71.6448
5 115.5472
6 96.2064
7 74.168
12 176.5552
10 55.6976
7 58.5504
3 90.168
5 63.3408
11 46.808
19 57.5856
18 191.704
9 169.7504
10 110.0688
5 29.4288
7 49.2304
17 113.2944
5 88.4784
9 117.2528
8 50.2448
10 144.9936
6 53.1536
11 118.8416
5 76.2
14 89.8672
5 91.0816
10 67.4864
6 49.3472
15 49.7696
6 142.1264
11 110.2352
6 193.2816
6 72.7072
12 55.7456
10 53.84
7 95.0592
3 62.824
10 74.1888
6 82.9904
6 102.2704
4 132.3808
7 169.5904
2 73.088
14 101.6
10 61.2624
5 84.1952
2 47.096
8 27.4784
2 40.7888
6 85.056
5 9.5184
9 215.4528
13 70.8288
3 22.6752
10 109.6096
5 22.1552
7 61.9728
4 121.3664
2 39.2032
5 103.6368
5 21.1568
4 103.232
10 85.8912
8 95.7088
2 103.5664
6 48.0288
13 76.9136
6 36.0368
11 99.0928
4 20.6464
7 47.9872
7 38.5312
3 16.8928
7 72.7424
5 28.0272
7 78.7392
8 80.8304
13 37.72
5 33.2448
5 35.2368
6 104.2624
7 46.1856
11 33.12
4 64.84
5 54.0896
2 66.5424
10 141.4272
5 51.4224
13 68.5808
5 26.6624
8 134.8416
6 30.2672
11 87.184
7 78.424
4 49.3888
9 13.2208
11 153.5952
4 27.7104
12 111.4192
11 34.3888
7 70.92
13 129.9984
3 61.2496
8 82.2144
7 113.512
30 376.3472
10 80.6608
8 59.4032
7 98.9248
4 84.3936
7 98.8896
10 167.08
7 66.9344
10 81.672
12 69.7824
3 94.8272
6 66.2016
8 141.3984
11 65.1488
10 94.448
1 24.3552
3 29.8896
4 61.8624
8 95.6432
5 44.0736
13 71.472
6 67.7072
7 74.5008
9 18.1696
7 69.9632
15 84.2176
9 51.9664
11 11.2496
10 42.8176
11 34.5344
8 38.5408
4 67.1328
5 10.2192
16 82.0176
10 120.2032
21 62.112
9 51.9712
5 36.2112
15 91.6672
4 30.5488
12 35.1664
6 55.2752
11 142.6656
4 51.752
4 61.944
4 54.4144
8 66.6752
5 12.9248
4 35.8016
5 85.24
6 102.2144
7 42.5872
4 38.912
6 80.5344
3 86.4144
8 38.6992
6 36.8624
6 34.3648
6 78.3568
9 85.5584
8 33.7984
19 322.3536
9 53.6512
3 42.7296
5 174.3152
3 34.2336
5 93.192
8 150.2944
13 89.7376
9 90.04
5 68.1376
13 68.4336
21 138.5184
20 174.5664
14 121.4064
12 67.512
7 13.7632
6 46.2464
10 75.3504
13 71.584
4 43.6624
14 113.576
25 341.5232
15 258.04
4 90.808
3 48.0864
17 97.6176
3 33.6656
6 68.3584
11 139.5424
7 36.1664
9 38.8976
6 23.0992
7 117.92
9 75.6976
6 52.7728
3 111.6928
4 32.2016
14 47.464
7 39.824
10 119.1424
11 97.9312
12 112.2256
7 56.1472
8 91.3856
2 158.4528
6 53.5632
7 117.2912
2 24.752
4 87.448
10 59.0944
7 48.3632
5 30.8016
7 72.8512
8 88.2496
11 73.112
8 94.8736
6 59.536
8 112.5648
6 96.16
3 50.7968
4 38.24
8 65.4096
4 144.328
7 139.7936
8 29.0752
15 118.096
8 86.5024
8 17.72
9 52.0768
18 105.0544
8 105.192
11 103.352
5 38.9568
9 166.1408
2 11.224
14 159.1056
4 78.1104
6 94.5008
8 35.8192
8 84.7936
2 19.0128
7 43.1312
3 26.2784
3 28.7376
10 39.1696
12 173.352
7 165.8272
8 45.3056
8 33.44
3 62.64
8 239.2176
7 187.6528
7 46.7824
3 92.7088
7 30.76
5 37.4864
4 57.7568
15 28.3888
9 79.4128
17 205.2816
11 16.648
2 88.0304
10 58.3472
3 40.2384
9 65.432
5 37.5792
7 28.0848
5 63.1488
6 24.4912
3 26.0176
4 36.1376
2 140.9056
13 77.5376
17 103.0896
11 206.5536
7 90.8784
10 47.4416
6 41.9392
3 51.8784
10 25.8048
9 89.0448
4 41.4848
8 35.568
5 47.3504
8 87.032
1 23.8448
5 61.5856
6 145.8672
2 46.9504
7 156.752
7 222.752
8 39.3936
9 115.24
4 38.816
4 14.696
9 115.1568
6 26.7856
8 34.7696
4 42.1808
10 327.216
3 28.7952
5 281.688
6 50.2544
13 81.632
3 37.696
5 65.4368
12 34.672
4 118.5312
7 113.8048
5 71.576
5 70.1792
5 38.208
5 149.8816
8 80.728
7 54.6256
9 33.5904
5 74.968
5 132.2448
9 54.8112
5 11.6672
4 88.3536
7 112.768
6 91.928
8 44.0192
5 44.8016
8 74.6832
3 36.2928
10 46.8928
11 100.9584
11 151.3248
6 66.5456
6 25.5008
7 36.1776
4 79.9568
7 60.5776
8 129.8608
6 163.2544
3 43.9248
7 135.6544
0 215.184
1 255.4864
5 68.1024
10 194.9408
8 114.3184
8 78.5344
11 294.7392
5 26.0352
5 59.5328
8 64.8432
4 46.7168
2 15.0848
9 80.2992
8 214.8816
11 109.832
13 127.608
5 45.1904
8 70.5808
7 24.2288
6 183.3424
8 10.7776
11 53.328
8 49.1824
11 134.2816
9 83.3232
10 27.1184
2 64.5232
8 31.1728
14 90.104
5 106.2896
5 44.1648
7 37.5648
7 64.3856
6 139.3504
7 68.48
23 156.3648
7 50.1776
9 113.6848
6 32.9904
3 60.88
7 242.6736
10 36.264
4 31.216
13 61.9344
8 140.3568
3 9.0448
12 59.6928
10 33.9712
6 70.5792
10 123.9216
3 56.5936
14 77.0672
5 103.1824
8 113.8816
5 49.4368
12 123.5664
9 90.7312
5 36.424
5 40.0768
7 205.416
5 86.7872
13 86.3088
7 81.5072
3 36.3392
8 34.8864
7 63.7552
3 53.1408
4 49.6944
9 56.4704
6 67.616
9 47.1568
6 75.3664
7 130.4576
5 17.52
7 71.6272
4 40.6208
1 24.3152
6 76.328
23 45.5008
6 56.6272
7 53.1264
6 67.8336
5 81.8256
1 93.6336
3 58.256
6 71.8048
4 107.8352
4 34.3392
3 34.7888
3 70.4608
3 46.1536
1 41.616
7 125.0304
5 79.9904
13 38.8544
15 145.7648
13 119.6416
8 76.9744
5 128.0528
13 76.424
8 43.3408
5 30.528
1 10.1328
8 81.8928
7 103.1552
1 18.6288
6 40.4288
1 77.6352
1 23.904
10 81.7248
4 95.9776
3 37.648
8 158.216
6 81.0992
6 70.472
9 99.0256
8 63.4624
3 40.136
1 16.3808
13 58.5904
12 297.0096
14 121.2096
12 256.96
6 46.248
4 44.8448
6 78.5552
5 32.072
10 86.376
9 61.4736
3 26.7344
5 65.0912
8 42.816
10 113.9392
0 139.096
12 63.5792
4 83.6576
13 24.2096
6 31.3312
10 75.5008
7 129.592
9 85.6368
8 82.3424
5 99.84
5 139.5136
10 43.3552
8 56.736
4 46.5952
7 81.3024
8 100.9696
7 37.9392
6 49.1184
5 44.7424
14 220.4048
5 74.8112
5 86.928
13 83.5504
4 93.904
10 33.6512
3 50.384
1 55.0688
3 72.7024
9 87.8
3 18.2976
10 103.7968
9 61.8048
3 56.9728
5 50.032
7 71.5728
19 113.4352
4 18.0416
4 55.1088
9 33.1728
7 77.0176
12 61.8928
5 44.9616
17 21.1888
7 118.4272
5 58.7808
4 70.1088
14 85.1072
10 38.304
6 112.968
3 33.728
5 133.5872
6 43.2576
3 19.72
15 166.7232
6 62.4224
2 96.088
11 35.8736
7 113.992
9 171.2496
5 140.7248
5 43.696
5 60.1376
14 90.0928
62 218.7408
6 76.888
4 14.96
3 222.296
5 62.8688
9 75.1248
7 81.5408
4 57.9776
5 50.984
5 45.1904
4 64.3072
7 97.0912
4 35.6032
13 56.104
4 96.5328
7 184.2768
3 124.1072
2 32.9952
10 55.7456
3 48.3696
8 69.8144
9 106.5584
4 53.0528
10 119.5312
12 204.8832
1 46
3 27.4352
5 27.3136
16 69.9712
3 76.776
7 58.472
10 99.1696
3 27.352
10 120.536
8 280.5952
10 201.888
3 36.2992
3 73.328
6 45.408
6 67.368
5 124.944
6 41.0448
6 75.3136
1 23.8864
17 27.2672
9 42.0448
6 46.1088
18 159.0192
1 40.9344
5 81.0704
6 67.3536
5 76.264
10 91.7472
4 65.792
7 27.904
2 20.0784
4 83.4896
8 105.4784
8 159.1008
3 35.9952
19 112.7952
6 92.5152
5 44.136
6 68.1904
8 51.6464
10 95.4192
23 75.5408
4 97.1216
3 28.36
3 14.0544
7 50.8576
2 28.608
2 165.848
6 68.1584
4 166.9472
4 29.616
7 47.0368
7 102.296
4 89.9856
15 179.672
7 193.0336
5 112.7104
6 93.4816
7 24.56
3 35.9088
17 143.5344
4 28.2144
4 47.0416
11 71.3008
7 241.1424
14 52.576
7 124.2608
5 120.7312
8 64.3968
9 61.1296
3 81.512
17 211.5648
12 55.5904
9 95.472
4 55.1408
2 80.2976
12 101.1744
14 81.3632
5 57.8736
9 72.1072
2 9.7296
6 32.352
5 42.944
6 64.9168
15 98.136
7 142.9264
7 74.856
9 99.9264
13 136.6928
4 54.6016
6 123.808
10 69.1312
3 86.0624
8 73.2752
3 33.872
15 96.7072
9 72.8048
7 100.4688
8 91.6992
10 287.1872
3 55.9712
9 28.136
5 55.7392
9 256.7936
8 120.6208
22 306.6576
9 98.6128
12 53.6672
5 52.0848
19 36.8416
9 94.6496
4 77.024
3 63.08
5 64.8944
5 50.216
3 54.9744
11 44.608
7 43.544
13 51.0816
5 77.9888
5 140.384
6 60.3088
10 193.9728
8 108.5408
5 28.6352
33 381.856
8 78.5808
2 27.7152
6 61.1424
7 76.5792
8 43.4848
5 19.0288
10 145.0336
11 97.3888
9 119.832
6 54.5408
6 79.0656
5 96.384
10 197.9952
7 37.3376
2 52.6224
9 98.944
2 59.9312
7 80.3872
10 65.816
12 214.6816
5 28.7328
6 39.7536
10 70.1824
3 36.8592
14 84.7232
8 75.936
12 102.704
5 71.5616
5 33.7584
4 63.7184
6 60.0592
12 104.7936
10 94.0016
2 96.5024
6 54.464
18 56.0208
11 58.5616
17 113.888
5 37.0464
5 79.472
6 45.704
7 82.2992
8 96.3056
3 12.6832
5 7.1648
5 15.3136
6 93.6096
14 101.6592
5 43.3312
2 38.3936
4 15.3376
9 95.4064
13 51.2048
11 173.5072
2 14.68
15 16.816
6 41.5824
7 185.1712
2 152.9536
8 43.4368
10 60.2496
9 73.2144
4 46.3728
9 89.2848
6 11.4624
18 38.9136
5 60.4304
11 72.5728
3 38.5472
9 17.7616
3 64.1616
6 52.1024
7 135.0384
6 42.952
6 86.2176
8 83.3744
7 180.6816
14 89.5184
1 24.3616
5 85.4336
6 87.3648
4 222.184
6 83.9712
10 115.1552
11 64.8256
11 49.8448
4 66.6512
16 69.3184
6 63.6992
5 86.7984
6 58.8144
5 48.3984
6 77.5088
3 36.9232
3 94.7616
3 64.4432
6 32.6432
4 68.728
2 32.5664
2 69.5136
4 27.1696
10 63.5824
8 85.984
3 20.8928
15 88.4992
12 102.872
10 93.112
6 150.9632
6 48.784
6 93.72
5 123.0416
7 92.4256
3 27.792
8 67.3456
12 28.3344
2 28.2192
5 71.0176
8 43.9728
6 134.328
6 39.488
7 143.488
7 21.0656
10 123.5376
2 44.8272
44 72.96
14 46.3392
7 56.0544
3 87.552
3 50.1504
4 48.7696
6 96.7184
9 73.8688
11 148.7936
3 101.024
5 76.2928
5 31.4528
4 83.4896
8 125.3792
5 77.0656
9 95.4432
4 19.248
6 73.5008
2 34.944
5 121.5568
2 57.3552
13 111.608
4 37.488
6 95.264
9 78.2656
5 55.5552
2 67.3024
6 40.0592
9 71.5872
14 11.1568
2 14.4752
8 15.5744
5 44.4736
6 81.2432
4 32.0608
8 109.68
5 219.552
11 62.1616
5 48.1664
7 106.7216
6 115.0976
8 168.6176
16 86.1856
3 43.7568
5 85.6544
7 135.5344
16 147.696
4 56.424
11 64.4608
68 79.9552
2 64.2288
11 76.88
2 45.6624
8 77.2352
2 10.5552
2 42.0672
3 21.7072
7 59.736
10 124.888
15 203.904
4 140.0048
11 112.8848
11 64.7984
4 61.5984
2 33.5632
5 139.7136
4 54.824
8 168.8752
5 55.256
11 80.8928
1 19.0144
8 96.4256
8 72.7616
9 112.304
3 59.1808
5 53.0112
4 105.0352
11 53.4416
3 37.8048
6 91.7264
8 71.6896
14 172.744
1 139.9552
5 51.792
11 72.216
9 53.5392
6 126.3856
8 238.4736
8 56.1248
8 22.1328
12 42.52
12 179.5696
6 53.7936
3 70.6944
4 130.168
8 117.4736
8 100.848
6 49.3168
2 160.5328
12 18.1568
7 58.464
9 65.2608
10 104.104
2 24.2688
10 81.64
7 169.2832
6 81.0448
2 27.3216
7 133.0976
3 65.68
2 57.1168
6 41.3968
9 109.4464
12 72.7712
5 58.1856
9 90.5968
4 62.312
6 114.7536
6 137.3616
4 53.664
7 158.6576
6 100.8208
7 85.4112
33 236.1536
6 39.2896
5 45.2976
7 109.9568
7 29.4448
13 102.8448
15 101.7664
7 120.4224
8 64.6448
5 89.3744
14 89.888
5 67.9248
7 97.7312
3 41.4432
6 6.3344
9 83.2928
8 30.2384
16 103.5328
8 86.1072
5 45.2784
4 66.7488
15 58.4576
7 78.0672
7 164.3056
10 124.9536
10 180.1968
6 53.3616
8 98.6816
6 123.8128
1 30.8272
6 95.3856
2 27.952
8 44.9024
2 45.3104
8 89.12
5 82.8144
7 70.3248
6 46.2464
10 41.6176
11 55.2256
5 78.136
5 51.1824
5 43.9328
17 65.3952
7 96.8784
8 126.4752
7 88.3856
4 156.8496
5 36.3568
14 101.1088
5 62.3872
4 48.4624
1 24.1392
4 47.304
1 18.3808
8 46.088
10 136.0368
6 41.2496
6 42.4704
7 91.3232
8 81.416
5 28.5424
5 74.8016
5 21.016
9 65.16
13 142.3056
6 78.9856
9 182.0032
13 29.4384
11 63.96
2 29.76
4 14.512
6 97.3904
5 40.8704
21 255.6944
4 131.7168
8 57.1312
5 26.0256
7 95.6864
4 63.176
11 102.8896
6 166.7456
12 71.2928
11 31.8032
7 75.1696
4 14.7632
7 42.0448
7 80.7184
7 51.5632
9 137.4816
10 165.4592
6 60.1008
3 83.1936
9 43.6464
12 35.8928
9 50.0768
8 75.5344
8 61.76
7 126.0928
7 101.4
5 34.272
7 142.2656
5 33.1776
5 16.3616
9 79.2864
9 54.1408
10 104.6448
11 83.8704
7 73.2688
7 51.5984
8 55.5552
4 21.4736
3 51.8272
13 146.1152
5 42.3376
6 48.0576
9 59.4064
9 138.384
21 120.8432
1 19.6192
3 17.9264
4 42.2256
4 44.2336
5 24.1776
6 111.7712
6 40.1632
5 37.3664
2 152.488
9 105.5264
10 56.8096
9 44.8928
11 137.9584
5 74.1328
9 91.4064
6 27.0592
3 142.0048
8 82.1648
3 103.032
8 79.6304
9 66.6928
13 93.296
6 28.3664
12 67.2176
10 70.3648
12 126.936
12 106.3968
7 23.872
10 117.4672
10 14.904
7 93.3104
6 44.3568
5 25.5344
9 60.3968
9 22.9296
12 147.9952
6 34.824
7 75.7808
4 54.7408
10 47.3312
2 28.808
9 11.8272
3 34.2672
7 22.7184
9 47.6976
11 30.9584
9 131.8448
4 156.68
6 51.232
5 53.784
7 58.7328
9 67.3584
11 62.2464
12 41.3936
8 122.9328
3 43.7696
18 48.5536
6 89.3248
9 128.9632
1 23.8048
10 163.864
7 40.552
10 60.5296
7 77.0112
6 244.1824
3 64.7136
14 72.6928
3 28.8832
5 33.5456
2 21.0336
7 63.9216
9 64.2176
4 35.2128
6 74.9136
3 54.5024
10 56.7536
3 203.2992
3 55.536
7 89.9696
4 69.6368
12 58.2912
11 222.0784
11 157.16
1 20.4272
7 33.4512
6 58.0768
3 68.5392
9 52.6544
13 46.1136
20 78.496
3 90.504
2 114.2528
2 65.5072
11 98.5536
11 131.8656
9 71.0336
10 66.9168
4 90.5184
14 68.3664
12 107.6864
4 18.384
11 104.6624
6 72.0384
9 17.3552
6 67.5232
11 68.5344
5 110.6912
9 26.736
4 40.1744
6 34.7424
6 25.584
10 69.664
3 16.0608
4 97.4224
8 96.2912
5 41.1904
9 42.792
12 62.0144
9 92.7264
2 40.4672
2 24.9984
18 77.5632
4 24.1952
11 87.5408
4 33.3328
13 75.6496
10 71.5184
8 142.4096
9 41.2912
14 69.9984
5 72.6912
1 22.984
6 40.248
3 155.272
4 95.5808
7 2.7504
7 49.8608
8 59.6064
6 172.0752
17 55.0112
4 58.8528
3 44.736
8 41.6624
5 103.168
6 40.104
10 29.1152
2 38.096
6 71.768
9 99.2288
12 62.3072
8 61.2016
8 123.8704
2 22.2128
2 40.352
6 17.8048
15 42.4816
9 105.528
8 39.5792
6 39.6448
5 183.0016
7 40.7856
4 69.5616
5 30.0832
13 88.1936
5 103.4016
1 31.4512
2 110.9408
2 37.6496
7 106.5232
7 82.6256
13 84.5744
5 60.1376
9 88.7296
2 26.7952
9 124.4448
11 50.2464
4 55.8576
10 91.7424
6 105.864
7 53.4
4 48.9552
9 83.2224
8 47.1712
9 61.736
8 152.0192
5 62.0672
10 12.9568
4 53.712
8 37.216
5 83.2464
3 42.568
2 52.984
7 69.4096
3 107.808
9 55.9216
7 95.6624
8 120.1376
1 62.6288
5 111.8112
13 115.2864
8 111.6352
4 64.9936
13 76.7424
6 26.848
2 24.6624
9 72.304
8 60.832
6 48.544
2 54.5856
10 33.1536
10 50.8112
6 81.7456
8 25.0816
11 48.7968
5 39.32
6 115.5984
8 35.4736
8 32.9584
7 24.5904
12 30.6832
8 63.3376
24 104.3808
5 54.4192
6 67.1376
6 48.4032
4 66.96
9 75.5088
5 96.2576
11 72.264
6 51.8336
8 104.8064
4 60.312
6 75.7184
8 48.184
7 66.8832
7 66.3952
4 64.9488
7 88.9536
7 59.672
3 53.5376
6 62.4064
13 290.6032
4 77.4704
18 87.2912
5 28.464
5 91.8704
7 22.0672
6 146.92
3 65.5648
7 61.7504
6 124.5984
6 14.5232
9 55.8176
6 31.3152
3 89.5536
3 69.6864
1 24.2208
16 68.544
6 83.1616
3 132.0928
3 34.5952
3 58.5152
6 73.7376
9 75.0432
3 84.1712
7 41.9728
5 73.8192
7 79.9152
8 50.4192
4 48.5968
7 69.7504
9 93.3376
7 80.0352
9 34.9232
8 304.3856
4 40.7344
7 77.6304
12 100.616
4 29.7056
11 36.976
12 139.664
9 82.792
9 45.3744
4 66.904
12 109.4384
12 40.4976
5 41.3824
2 47.9824
2 65.5808
10 218.352
5 43.0288
3 25.8144
11 47.7056
8 88.5296
6 20.3088
4 58.928
6 93.3472
10 259.5632
9 56.6912
7 58.4832
9 83.9264
4 68.8208
11 47.5936
7 91.7968
4 82.2496
5 60.24
9 104.8768
7 217.8688
6 67.0304
17 142.2512
13 42.1056
1 21.9248
11 62.664
1 337.3776
4 66.9184
9 89.1344
6 99.8464
1 19.3888
10 107.2928
3 42.7296
5 89.76
9 93.0656
15 81.296
8 46.6736
7 66.4496
6 13.6832
13 41.0944
7 96.68
9 48.704
6 106.688
5 71.5328
7 56.7136
10 88.3504
7 179.888
5 44.664
9 96.0768
8 26.8208
6 95.0944
11 28.8832
15 38.4288
9 69.1952
6 125.4896
4 94.1216
6 72.2448
8 88.6432
2 28.5792
16 193.016
8 142.1056
7 45.7296
6 70.8912
8 81.7504
7 85.4992
3 123.7968
8 123.5072
6 101.072
4 171.7792
0 234.7104
8 105.4384
4 39.1856
5 71.6592
6 147.2992
11 71.0912
16 153.448
3 31.5136
9 21.4224
3 32.2624
7 114.536
13 76.36
3 49.0672
7 53.2752
7 69.3152
3 39.7536
6 45.536
7 69.7792
2 85.2288
6 44.7024
5 40.88
9 56.5376
9 54.32
6 49.0704
10 69.2208
3 68.4512
36 141.5952
3 77.2432
2 32.584
4 117.4528
11 89.6784
5 63.2416
5 71.5872
8 49.1232
8 198.328
2 124.704
11 86.4688
3 28.6064
6 102.8144
9 163.6
7 62.968
17 59.328
2 24.7264
10 65.5296
10 50.2112
10 56.1504
6 51.216
6 89.9616
3 46.688
6 43.0208
7 95.4448
9 73.824
6 43.2336
9 96.6032
7 40.4432
6 82.0928
4 65.8048
12 57.2304
6 118.7936
9 71.9952
5 169.9184
9 100.3296
4 34.76
8 11.7936
9 91.7376
5 33.608
8 79.3488
5 76.5792
2 39.6688
3 21.7872
6 87.4208
7 135.5008
7 96.5008
5 34.1312
8 119.2896
8 36.56
4 62.328
5 65.1904
3 41.0416
5 58.416
4 65.8352
12 104.1888
7 33.6464
10 39.416
7 53.4384
8 79.8864
4 74.1504
9 48.1984
15 85.0592
2 27.1664
3 52.112
19 55.8896
1 81.4912
4 66.7728
10 15.6208
7 24.8256
6 85.336
12 33.2496
9 67.8304
6 59.3568
9 94.2208
3 72.8384
6 62.3408
7 60.0448
14 98.0656
4 20.2208
5 75.1008
12 85.0496
29 103.4192
7 45.9696
7 102.1808
6 176.488
10 83.3168
6 54
6 40.8832
5 79.1008
18 101.2048
7 62.112
9 87.8464
6 70.712
6 63.4624
12 49.7792
4 46.2432
3 21.592
4 73.3872
4 88.6224
6 45.3328
7 63.0048
5 131.0592
2 23.912
4 72.2304
7 49.0032
15 139.7936
1 15.2944
5 83.8608
7 150.1152
8 51.2416
7 63.104
10 85.2512
3 70.6064
7 132.6672
6 239.8496
8 207.2208
9 115.3488
5 52.2384
1 14.3264
3 53.8432
2 199.1424
2 11.1376
10 56.992
9 121.976
5 54.7184
13 179.072
2 19.8384
4 19.1728
5 31.8768
6 163.688
4 46.2416
9 83.488
6 40.8256
4 52.3808
3 62.072
6 78.232
8 105.488
8 103.4944
11 115.4144
2 26.8832
13 28.2544
6 16.616
12 102.416
9 62.1248
3 19.9488
11 48.528
8 117.3024
9 313.4496
2 58.8896
2 27.864
3 27.2144
3 28.8304
2 101.8
4 94.4384
10 55.6912
1 75.4128
9 92.4672
6 71.3856
7 79.6688
2 85.8416
4 43.0144
6 36.896
7 93.5312
11 113.6032
2 47.696
4 74.1536
1 46.8512
19 93.4912
12 120.7776
2 24.4432
3 41.728
10 51.616
9 62.384
14 30.0144
4 54.2592
11 117.2464
5 71.8944
15 163.4384
7 77.008
4 88.352
11 98.5424
10 74.2704
11 46.8112
4 49.92
6 35.6736
8 37.3184
11 78.7296
11 47.2896
9 71.4688
11 103.7312
7 51.896
4 34.896
4 23.1264
8 52.2736
8 124.968
3 76.2208
12 60.0608
22 47.496
5 79.5872
9 79.6352
7 46.488
9 147.1792
2 33.2832
8 100.9536
5 119.976
5 88.8256
7 90.744
8 65.9984
8 63.1424
6 52.7104
10 81.0432
5 55.032
6 63.8912
3 50.7584
4 147.6768
3 24.2368
7 62.5744
1 12.6144
5 145.36
10 71.744
9 112.7776
7 99.984
8 64.9952
6 27.3744
16 144.9744
10 82.9648
9 10.3904
9 89.016
22 136.6688
3 49.4416
5 130.352
5 29.9392
8 44.6608
10 132.8144
3 29.2032
9 61.0288
6 115.2656
5 67.9072
3 52.2928
7 126.2656
13 46.368
3 22.168
9 88.704
11 87.104
12 75.6384
14 70.336
1 24.6032
10 18.92
7 27.5104
9 108.2128
7 114.5808
5 177.6048
4 103.192
7 51.5264
15 125.2
5 56.4416
5 279.424
4 74.8016
1 142.928
3 59.2432
8 121.1536
4 20.1264
25 113.968
9 42.5936
6 74.0544
4 10.5888
10 66.1344
12 103.072
4 93.488
7 68.216
7 41.8144
9 83.872
7 85.52
9 94.5888
6 93.3152
9 132.7648
1 46.4048
4 95.4096
10 28.5504
4 88.5744
11 72.0752
4 40.3664
7 64.752
5 97.2128
7 79.0368
15 25.608
7 115.6048
9 72.6512
9 74.2928
7 64.0592
6 159.7648
5 74.1296
5 26.4576
4 46.6368
7 31.3232
6 92.5728
5 37.8576
5 34.0016
2 63.5536
3 20.4208
18 106.5856
22 40.1712
10 53.3104
10 89.0064
4 16.8528
5 36.0768
7 63.736
7 89.92
13 10.6224
10 205.4736
3 37.2544
3 85.1472
15 40.696
13 102.9168
7 41.9344
12 126.3664
7 51.4224
4 57.5696
9 58.8064
11 143.6432
3 48.9536
1 16.0912
6 111.8416
3 54.0704
6 70.6224
7 39.3168
8 89.7824
9 69.016
4 133.6992
1 23.7296
5 30.2496
4 32.1296
12 70.6848
9 113.3664
8 74.208
9 40.6
4 164.3744
11 100.9504
5 76.216
10 51.9696
8 27.4896
5 63.3072
9 26.5248
3 37.6336
8 43.2704
7 29.4448
11 50.5872
6 30.6672
12 64.888
7 132.8896
2 115.9568
9 145.7952
5 75.5776
7 109.9152
5 28.0624
5 106.0416
6 158.6
6 43.1424
7 59.5232
2 58.64
3 39.6928
2 67.9712
6 130.1312
18 147.8848
9 148.6064
5 48.2576
3 85.5072
11 65.1248
14 186.9344
6 54.9776
7 26.7088
9 85.248
2 56.4752
7 70.0976
15 115.3984
1 23.808
63 103.2048
2 124.0128
4 12.1328
5 69.6016
7 50.368
5 79.464
13 136.6336
7 88.3616
3 28.5632
1 23.7552
2 83.1024
6 40.9024
13 93.0816
6 40.1728
3 35.4368
4 76.3968
6 65.8592
5 64.5824
14 108.7392
4 65
7 75.8544
8 131.5808
7 21.632
11 226.9792
7 58.0464
2 35.6176
5 82.416
13 58.392
4 47.9808
3 200.328
7 58.1696
9 86.6272
16 62.1408
5 62.2048
2 60.9808
5 68.264
3 10.9888
16 26.6016
6 89.7904
5 38.216
9 40.5088
8 90.1376
4 120.6288
7 185.3344
9 116.472
13 159.248
9 67.3712
20 228.3792
2 82.7376
19 42.6992
7 31.2864
5 101.5024
8 356.9088
8 94.0528
5 60.7712
8 42.8624
12 66
5 29.9552
11 64.2976
9 88.9056
7 92.704
9 34.6528
9 328.944
8 71.568
9 111.752
3 75.4992
10 64.6784
9 63.2464
7 34.9936
4 56.0864
2 39.0864
6 115.6032
6 46.3536
6 100.192
5 153.2128
2 29.9456
5 22.2336
19 73.6176
9 62.7088
45 61.6816
4 71.0576
15 77.7824
4 67.8496
10 34.312
5 48.0448
8 51.432
7 42.808
5 31.4352
9 76.5936
13 50.568
5 142.3872
10 75.9008
7 120.9968
6 65.12
12 101.5616
7 79.3792
5 82.0432
7 65.3232
5 62.8544
3 29.5536
10 241.2224
13 89.5504
4 80.1968
9 33.5264
19 160.2944
2 29.12
8 133.144
8 133.6016
5 34.2256
9 69.064
6 78.1984
11 60.4256
2 13.3376
6 89.8736
5 52.352
8 79.4736
4 50.2464
2 32.8128
17 89.1328
8 75.5968
12 63.7376
4 56.9904
8 28.8976
2 157.304
1 24.3856
6 69.3088
6 75.8288
9 29.4288
11 114.2016
7 72.112
7 93.7408
7 112.4608
2 71.3984
6 44.6144
11 32.6864
3 31.368
12 161.8704
8 67.8224
13 90.4816
4 21.6864
4 83.2688
2 11.256
9 88.4048
16 30.8672
7 29.1408
2 38.0256
4 204.024
14 85.7056
17 123.5904
12 89.304
6 28.1728
6 38.5472
9 121.0368
7 73.488
9 106.856
6 54.8224
15 132.736
5 31.0384
5 54.2304
7 74.7456
10 114.3808
9 166.9856
5 88.6912
6 38.608
7 84.544
7 70.1232
7 16.8928
4 87.5472
8 58.0112
6 62.4384
7 144.6304
8 38.3968
7 75.8032
7 36.9936
11 114.2688
10 155.2816
7 48.5952
4 93.256
11 95.072
5 104.8784
8 79.5632
8 77.8192
7 28.032
12 79.088
4 59.824
5 188.2176
4 26.8544
5 62.4928
17 77.2816
5 37.9584
5 126.3488
2 21.1328
9 79.8192
9 76.8864
4 127.648
7 30.3376
5 40.1344
6 76.0592
13 74.8176
5 42.0192
8 50.7888
7 130.5776
6 123.4912
6 67.4672
5 92.072
2 7.6464
4 39.096
9 64.4176
8 86.6208
7 77.32
12 77.8528
6 169.752
11 30.2784
10 46.0848
3 80.1376
8 163.0064
3 41.0368
7 97.9568
6 46.408
5 54.776
4 70.584
1 16.7424
6 62.096
6 65.216
10 84.2576
3 65.2928
3 22.2352
6 81.1632
5 26.6176
9 59.3376
7 74.6352
12 50.1232
3 69.6352
7 43.9936
10 165.6208
3 62.0112
5 50.4736
9 57.784
11 86.24
4 26.4736
4 194.9168
6 60.1472
6 51.8752
9 52.7488
7 79.4528
15 10.4544
7 74.3664
4 42.5856
4 71.312
7 91.7056
4 64.7088
5 33.8384
13 48.0256
4 53.0752
5 24.5424
11 42.8624
13 82.9088
8 33.6352
6 126.6
6 100.7888
7 55.2256
4 57.624
5 131.9088
9 30.9312
12 76.2624
20 43.7744
10 142.9824
5 20.8032
6 83.7328
5 94.0192
5 80.3472
7 139.3184
15 72.3296
10 87.808
4 30.7408
10 192.1008
5 49.4784
8 71.2704
6 74.408
10 39.8
3 44.0992
3 82.8336
0 169.528
11 53.9728
8 114.152
5 30.5024
2 50.7008
9 164.7648
5 71.2
3 29.3904
6 37.4608
7 66.8304
4 32.4224
8 65.9216
5 81.3968
11 110.9936
17 85.1808
5 43.4576
7 126.1088
2 37.704
5 27.4736
12 84.0432
7 40.2528
7 29.448
19 152.7632
4 162.168
6 41.2288
9 118.136
5 49.9008
5 51.2624
5 311.9632
5 47.088
8 69.0288
6 32.488
7 58.8096
6 63.9456
5 52.328
2 47.2592
8 192.92
2 13.8208
7 69.352
4 62.7296
9 204.5456
3 102.3984
5 41.8464
5 105.5008
1 39.5472
4 74.2064
6 39.288
9 113.8528
3 55.4928
2 38.5168
8 148.1488
4 63.4896
2 40.7008
5 60.0944
5 155.0176
7 76.2288
6 40.5568
5 91.4144
6 95.016
9 56.584
9 75.3696
4 89.9328
3 23.088
7 139.8064
17 240.968
5 21.76
12 56.5472
1 25.7712
7 39.3008
8 213.2736
7 34.1888
11 53.6496
3 36.9984
5 86.8784
2 23.8384
7 58.6496
2 67.2
9 39.096
6 38.6368
6 38.5744
9 46.6384
10 63.4432
6 30.8208
1 32.3024
7 53.5056
9 97.8144
1 14.2032
9 109.712
7 69.5248
6 60.6032
6 57.1456
6 103.128
3 101.0368
12 143.7248
6 43.592
12 38.0192
4 61.7136
7 58.3072
4 40.5856
2 42.8704
4 92.12
4 44.68
8 27.52
5 52.1248
12 74.5392
8 71.568
8 105.7536
6 59.0768
3 48.952
4 68.3552
9 195.2944
10 44.1328
9 48.3616
4 29.8256
7 106.6864
6 79.5712
5 62.5296
4 54.1008
3 71.9136
6 83.0272
8 172.0112
7 65.5136
12 86.296
4 107.2016
44 88.2496
9 81.4624
3 65.4576
3 61.6112
9 151.3872
8 27.8272
12 322.3536
7 151.3408
6 32.5312
12 84.3056
7 50.2336
2 73.7984
6 59.4368
7 54.8976
6 25.4672
5 44.9984
19 124.0112
5 84.7408
2 24.4032
6 141.88
15 32.1824
5 66.1248
5 44.424
12 166.6448
12 75.36
3 68.28
4 30.4192
4 111.9968
8 116.392
13 79.2368
11 93.0944
26 150.8
13 65.1744
6 120.4992
6 126.4448
7 150.6432
6 56.0784
5 28.7296
24 292.3504
8 59.8736
24 280.9248
6 79.576
5 113.3952
6 89.8208
4 99.6464
10 129.0672
32 242.3728
7 35.9696
8 91.008
9 29.9968
0 14.8704
7 107.8992
18 184.968
9 226.1728
7 65.1824
11 32.824
6 109.3728
3 43.2832
9 76.7072
10 86.4224
15 135.9456
9 52.3216
4 42.8608
5 61.4736
11 148.576
3 267.1264
7 58.6064
4 49.8368
9 79.8768
3 28.9776
7 43.4672
2 27.1984
7 86.3856
3 101.5232
8 257.2784
7 26.488
8 205.2272
14 57.672
6 66.1136
11 130.7888
9 32.328
2 80.9984
6 38.3056
1 24.1184
9 344.304
7 72.432
10 103.68
8 80.136
1 60.4032
6 136.296
7 70.1248
6 57.7008
10 60.6784
4 79.5376
10 60.696
2 47.2208
4 132.5936
9 189.928
5 26.9712
4 56.2176
6 57.3072
5 30.0896
6 120.9008
2 33.2144
6 35.9952
7 59.3904
9 56.9424
2 89.152
13 50.8288
5 27.728
8 52.4176
8 131.9088
10 92.8624
9 75.4144
7 44.6608
5 32.1504
3 30.2192
18 110.7808
6 51.3904
6 139.6336
6 67.952
6 85.1168
9 28.4432
8 20.5472
6 47.3408
6 174.2384
12 77.2768
3 39.464
34 114.3696
5 25.2864
4 62.7152
15 163.8256
5 158.5696
4 186.0144
13 98.4944
12 81.304
6 197.5568
9 56.4864
8 39.5136
11 67.0496
14 73.4912
6 39.1296
7 100.936
9 14.152
1 25.2448
5 25.792
7 34.9312
10 66.9744
5 48.7248
5 126.1648
20 107.8096
9 56.3584
9 126.016
8 161.0304
9 69.576
23 133.7152
1 24.4512
5 49.1632
9 47.7968
7 70.9808
5 73.4144
3 46.4352
5 87.7408
10 79.2176
5 79.5408
9 47.8528
10 39.4496
3 66.0512
4 60.624
3 21.3808
6 80.0848
6 77.8272
11 98.0176
10 69.3152
7 63.184
23 174.1104
7 68.5408
9 241.0464
5 104.4016
17 40.104
8 284.5568
5 54.3232
7 36.4288
5 109.096
13 58.168
2 85.5312
10 29.296
7 89.808
8 64.7408
11 201.9488
15 110.3936
10 64.3872
2 179.6288
3 100.7168
4 62.0576
9 54.392
4 106.6496
5 26.7792
5 111.952
5 68.3696
3 38.0368
12 98.1968
6 41.0608
6 48.9904
4 62.7824
6 147.5536
10 97.7568
10 44.2112
6 33.1344
9 65.8176
7 35.2976
7 94.7792
8 213.664
6 27.9984
4 44.368
2 48.296
6 14.9536
5 80.5696
3 16.8016
8 95.6768
5 18.5408
4 57.9184
7 98.5328
7 37.3808
3 44.9344
4 19.808
3 94.3136
19 98.7184
3 190.6752
9 82.1024
6 53.288
4 44.1792
5 71.7456
7 60.9056
10 29.8624
7 92.6848
4 55.6352
32 96.7648
3 51.9904
11 106.6032
7 99.4816
13 28.752
6 183.176
13 45.5376
7 77.2
3 28.8608
3 49.1472
6 56.2176
17 75.9504
13 89.5152
8 96.5184
11 30.6112
5 21.52
1 84.0144
9 68.6816
7 68.8432
8 37.4
8 33.0096
6 88.4096
2 51.2336
7 90.0144
7 64.2688
7 48.5376
9 92.672
10 43.2432
8 43.7312
4 121.0832
6 33.9248
9 61.496
7 15.88
8 155.6048
4 254.4976
9 156.1008
17 45.4864
10 170.776
7 193.9792
8 34.4304
5 42.2336
7 57.0784
8 18.5712
3 29.3696
3 60.2624
4 29.3984
10 95.6144
11 114.9744
7 84.056
5 89.2864
9 109.0864
4 34.256
5 96.8256
6 57.5664
7 104.8016
8 89.1264
4 159.7024
11 49.3168
9 164.9936
4 102.5568
3 49.8592
4 96.4928
4 84.896
4 95.76
5 35.8656
4 54.888
4 46.088
10 47.6528
11 89.272
5 49.6272
6 43.2256
4 61.68
5 156.3152
7 98.6912
21 150.5616
13 131.2144
4 111.9472
12 63.4544
9 64.4368
4 18.9264
2 29.1152
5 85.4928
9 64.7312
8 78.3568
7 33.3904
13 87.4288
5 76.0304
5 52.7296
8 51.4784
12 73.072
56 328.5568
7 99.7184
5 153.792
3 31.6928
5 95.1872
8 166.5488
4 53.3808
5 148.3936
5 108.312
12 44.9344
3 41.6416
10 228.328
11 157.1616
5 52.4592
4 77.3088
4 49.7424
8 26.656
8 95.92
4 299.4
5 105.2464
13 38.7216
4 28.8064
18 116.1424
4 54.4368
10 52.688
11 149.1376
15 56.9728
12 130.8416
5 41.624
3 9.7376
15 65.0336
8 48.2864
2 164.2352
8 35.8592
7 35.624
6 127.6512
7 70.1136
6 50.1088
5 62.5392
6 86.8128
6 104.8
5 57.1328
6 39.4928
2 117.0304
9 125.1488
4 88
2 97.0016
8 133.576
6 16.5936
14 129.3184
6 93.9456
6 52.36
12 43.296
8 121.5808
4 19.5168
9 86.512
8 61.8128
9 110.8224
6 43.2576
3 96.28
2 12.5856
2 33.0288
15 103.0816
6 110.544
12 51.9504
6 103.7728
5 47.0384
15 68.2224
5 21.3808
7 181.6128
3 85.0224
6 71.5296
11 72.7584
5 28.0256
6 76.4576
12 206.0768
7 46.1056
8 69.24
2 14.4512
7 37.1584
10 84.5376
12 135.9056
5 69.1408
6 46.512
28 48.608
7 39.5488
6 39.9904
10 369.6368
5 49.1968
7 73.3968
4 34.6944
8 55.6
6 32.488
17 139.4464
7 98.0304
4 98.24
8 51.8704
5 44.5312
17 158.4512
6 92.1184
9 102.24
5 71.9888
7 35.6128
19 123.272
6 40.5776
11 45.9216
8 58.3008
6 33.9888
12 60.4352
6 68.2704
8 70.1888
7 36.4864
6 173.536
10 110.5808
9 80.5744
10 94.5168
4 48.5328
12 63.2416
5 58.4944
3 9.3696
5 64.4192
8 101.2848
11 122.9264
6 99.0064
7 47.2592
5 29.0688
8 62.984
4 51.9424
5 92.2384
6 34.9184
2 163.6608
8 79.5872
10 87.6016
1 21.8816
7 36.2864
18 20.944
14 77.1568
7 91.5648
9 69.7664
4 193.1424
3 38.9088
8 128.0656
2 23.712
5 61.7024
8 155.416
7 139.4368
7 52.36
5 40.2528
6 73.6032
14 79.1424
6 53.9616
10 100.2304
3 95.7888
4 133.1248
9 61.4992
3 22.7552
5 94.2976
4 71.96
13 176.8112
5 64.2464
7 99.8048
7 77.3744
12 93.0032
3 43.6416
6 84.3168
8 223.488
13 109.3168
5 39.6768
5 69.8416
7 117.4512
12 53.5728
12 72.5008
13 156.2288
7 83.4896
10 57.1344
6 57.4336
6 168.6512
5 27.1408
5 29.3104
4 86.064
7 57.8016
10 150.1744
15 67.5552
7 66.1504
4 19.1968
13 93.2112
9 63.9984
11 170.56
9 209.9536
9 98.0672
4 26.7376
13 61.2272
6 62.3648
10 103.0128
2 129.5056
9 35.792
9 52.8048
13 190.352
2 41.6192
6 73.4944
11 108.544
2 139.3024
7 51.8992
19 87.6912
4 56.72
7 76.28
4 96.1456
14 28.5488
5 208.1968
7 146.5232
4 106.2176
13 253.9824
15 110.32
5 57.6768
5 116.6816
6 132.9264
6 45.1728
11 154.4816
5 112.0224
9 81.1824
7 44.5952
7 64.1168
5 67.4448
2 28.3664
13 175.0848
11 61.4864
1 40.1888
8 20.3328
13 293.6496
2 49.7808
12 54.6832
10 45.2112
7 69.3856
11 89.8832
7 128.848
4 150.1312
11 281.6992
4 118.6256
5 111.2448
4 30.6016
7 37.9536
5 20.424
8 92.4176
7 79.9712
11 38.0336
3 67.5984
7 83.9024
5 74.9696
7 57.752
5 79.488
11 112.2272
18 139.9152
15 274.8064
8 73.12
5 80.4128
4 47.616
4 47.8128
5 36.9072
6 113.104
9 50.5088
12 88.7264
10 153.4224
7 94.9424
4 65.072
6 56.5904
6 81.2016
5 59.1712
11 45.0352
3 166.1456
9 70.1552
2 93.4688
8 215.264
11 48.6672
4 23.248
4 33.8624
4 39.7264
7 96.656
4 77.128
6 176.6304
4 54.3552
4 207.1664
4 91.7984
9 27.232
5 250.488
7 69.7952
3 61.4912
5 40.4448
12 96.816
10 41.3392
9 20.1872
7 69.2176
3 102.4448
4 25.3488
7 259.0688
7 166.9712
4 68.3968
15 35.928
5 74.5824
3 42.3488
9 68.7936
15 62.2784
10 79.984
9 121.752
5 23.48
8 57.288
10 46.2144
9 216.8816
6 103.3472
5 31.6608
6 113.176
2 30.7648
5 87.0944
9 26.2608
7 93.5296
7 55.2272
6 87.6176
7 109.1168
1 20.92
38 129.5936
3 28.784
3 39.9376
6 138.7552
7 101.4496
2 23.992
4 61.7264
2 30.6848
4 208.9968
10 52.7824
2 108.9872
9 96.5856
7 146.7216
6 63.16
3 268.2352
9 121.84
4 16.9408
11 347.752
2 41.8672
2 27.8208
3 21.416
10 125.8784
4 138.5968
7 64.3408
10 84.4256
6 70.8336
7 121.7632
3 43.0736
6 119.8
6 55.5072
4 60.2608
12 39.7264
6 40.2848
18 92.3712
6 28.456
7 89.0544
6 31.8096
11 87.68
3 59.8304
3 36.504
10 225.048
1 42.5712
6 40.1424
4 58.5104
3 43.1504
5 73.392
7 57.6
7 102.1232
5 95.648
7 110.0832
6 55.7648
3 41.0112
8 111.1424
8 253.7648
7 56.4272
11 64.3088
9 85.4608
8 84.9936
11 69.2992
10 71.8576
10 51.808
5 24.5504
10 83.8416
7 33.0256
9 76.7328
9 53.352
8 73.0896
7 36.7616
8 47.8192
4 42.2944
12 36.152
18 129.0464
10 60.36
4 13.2304
15 123.0512
5 57.5424
25 90.2672
4 21.7232
2 212.3776
9 58.0896
8 150.848
3 32.616
10 101.7568
4 34.9648
6 39.944
9 44.5536
7 33.2016
3 32.672
6 114.2048
8 132.8464
5 57.4576
6 62.3216
6 139.9504
5 40.0016
14 41.0784
15 104.528
9 101.808
7 66.9488
4 51.8752
9 43.4432
8 64.216
7 55.9872
14 99.584
3 92.624
6 43.5216
5 72.6528
4 51.2832
15 38.6128
3 62.4864
8 68.5408
4 59.7808
8 103.3536
3 23.0896
5 63.8496
0 115.2672
5 73.3776
11 28.904
2 74.7152
4 121.552
6 49.4304
9 79.5824
6 72.7696
4 62.6816
5 77.4736
6 101.488
4 36.8
7 22.8272
14 58.24
2 43.5248
3 214.4928
8 59.9424
7 65.608
25 183.3792
8 85.568
5 89.0752
13 150.0832
7 47.8464
2 31.2368
5 47.9776
5 25.7232
6 45.7312
4 62.056
15 190.5008
15 72.4048
10 97.3856
5 48.392
12 76.472
3 204.7328
5 36.3696
7 44.1552
6 22.9216
8 53.9472
8 47.3552
7 72.0832
9 62.5456
6 61.6048
2 71.312
22 300.3072
11 45.6848
5 38.1264
3 17.4656
9 59.7536
7 42.1296
4 53.8704
6 57.7888
18 99.7968
8 54.0416
3 32.72
3 53.8192
1 24.0128
3 55.2496
4 23.5936
7 36.032
15 62.7072
7 95.176
21 74.5072
8 7.272
4 58.4016
3 41.5264
11 82.8256
9 225.0192
7 112.5392
8 64.5024
6 55.04
6 27.688
7 36.7344
6 169.2896
11 11.784
13 96.3072
10 31.112
2 39.0624
5 73.5648
11 144.3712
1 44.6672
7 46.2512
8 115.368
7 42.3856
6 69.0208
6 46.0816
7 42.4288
10 89.24
8 61.016
2 34.6048
4 33.0432
5 33.656
20 131.8288
6 67.4848
5 104.7984
9 81.56
5 103.168
4 50.456
11 138.1344
11 251.5584
2 109.0768
8 59.5136
8 24.4128
9 130.8624
3 18.1776
8 131.7568
7 88.2624
2 54.6688
5 36.5552
4 75.0352
3 78.8912
3 78.8928
7 43.4608
7 42.9152
2 10.1216
9 60.1344
5 197.4432
8 45.3664
7 58.496
11 145.5456
10 64.48
5 66.9056
6 58.192
5 221.8064
22 76.672
8 56.8128
2 29.0496
2 15.8128
5 107.8864
15 120.688
4 42.1232
7 47.3504
3 38.5184
8 78.288
12 21.2864
16 49.176
3 38.856
10 53.0144
19 167.2976
4 29.1744
5 80.9152
7 53.1552
4 64.4848
10 254.6576
11 87.6592
13 155.1776
9 22.3584
4 41.3184
6 81.7008
7 117.2144
6 67.464
10 33.712
6 97.88
6 73.9296
5 117.696
10 113.0384
5 19.6896
3 35.7872
2 53.1568
5 77.3248
4 46.8832
3 22.4288
5 128.8448
2 90.8848
6 209.0272
4 18.7824
6 243.9248
9 80.0112
10 63.3008
4 42.496
6 32.6544
15 139.088
4 61.7392
8 89.5456
9 59.152
6 63.312
6 29.504
6 60.1648
10 79.0816
7 60.2144
7 81.9328
2 15.8272
3 90.0208
9 99.9264
7 184.5536
6 216.1296
14 83.3552
2 8.1488
8 72.9056
16 72.3328
11 77.088
6 120.7424
5 41.4576
2 14.0496
6 47.4448
6 37.3472
8 86.8048
12 113.952
5 25.5376
11 71.8848
10 89.6736
7 59.8528
7 131.8224
17 48.5952
6 51.2688
1 19.6
7 64.5264
14 97.0736
8 38.432
7 107.48
3 240.08
8 211.1072
13 142.624
17 198.8752
8 18.6528
11 43.0768
12 189.9952
9 73.4528
7 113.3024
11 143.6944
8 98.4272
9 98.032
5 37.672
4 110.5904
9 65.3984
5 118.3616
7 151.6016
2 40.0128
5 34.7104
1 157.8832
8 62.4112
8 65.0896
3 44.8288
4 33.0928
6 104.256
4 26.392
5 28.2864
9 63.6352
3 68.2688
14 37.48
8 48.1232
13 11.552
2 98.3232
3 21.464
5 67.944
10 179.264
5 69.7568
8 81.1824
3 26.0224
10 118.9536
6 91.7632
7 62.0816
7 26.136
2 22.512
7 19.1872
1 23.928
6 31.736
10 76.0144
13 60.128
5 77.1312
22 72.968
8 111.8784
9 66.256
7 75.8688
5 125.0384
3 299.216
5 74.7072
4 62.2752
10 213.5408
8 35.8064
11 64.5968
4 44.928
6 115.2272
3 68.6416
9 73.5168
6 67.0272
12 51.9248
9 48.4304
2 32.8
4 47.9504
6 41.6832
6 94.1648
2 169.4304
10 165.7792
5 32.1376
9 80.9632
12 34.4416
5 41.7248
6 32.536
11 256.2016
14 124.5296
6 41.1648
9 66.5408
7 79.9872
7 98.4512
10 26.584
5 44.328
12 255.7536
26 281.704
9 52.8272
4 83.7184
9 84.664
6 125.0112
6 39.8864
6 145.8208
3 47.512
6 107.936
11 118.3504
15 93.6864
8 106.8976
6 72.6416
4 14.8128
8 105.088
6 29.8912
4 120.6608
3 253.0624
16 140.8256
3 60.9424
8 63.1008
4 39.9568
9 92.7136
10 208.0256
4 75.6224
10 39.6112
4 85.3808
5 132.3504
11 53.3136
4 46.2176
13 108.056
13 147.3312
9 71.9248
9 15.6944
7 20.5968
4 84.3008
3 50.152
11 177.7952
7 50.3088
12 39.6368
6 93.6304
3 114.9664
7 74.6864
7 27.2768
4 35.6624
7 86.0048
12 31.4208
5 51.1904
4 194.9584
7 102.24
6 58.2224
8 56.7824
8 107.0496
16 145.1152
4 44.8768
10 55.6272
5 83.5984
6 39.5568
11 88.5232
12 82.0384
7 42.472
13 43.5376
9 99.9968
10 128.864
7 74.6688
3 89.24
7 48.3712
12 342.2848
7 56.2736
5 131.8784
5 99.4928
1 18.7456
5 119.5024
3 21.2992
4 95.3776
5 326.0864
8 56.4736
8 63.9328
9 64.6944
3 106.0848
5 74.064
5 88.0576
4 208.6176
5 66.4192
8 39.7136
14 176.5456
4 144.96
9 35.8736
3 354.376
6 88.3696
19 94.1936
12 112.8384
5 20.2192
10 44.0096
7 27.6176
5 77.7488
9 46.4
6 94.6928
11 47.208
8 79.136
9 178.9664
7 48.608
5 105.7488
5 25.2112
4 81.6256
8 28.3216
3 23.4704
5 57.6896
11 68.896
7 59.9712
6 56.704
9 44.6672
19 66.2064
6 100.8752
30 186.1168
5 39.776
5 46.3488
17 64.608
4 65.9136
10 34.1232
11 136.0976
5 115.6208
5 33.9248
9 90.5552
11 171.9552
8 42.0496
15 35.0208
6 87.5344
7 88.0352
10 200.7984
5 47.0416
4 20.5216
6 38.3136
9 98.8432
9 44.4032
8 14.1168
16 106.416
8 39.9344
7 37.3616
3 48.528
4 66.9552
5 80.1264
8 54.0208
7 42.5504
36 103.9648
6 88.8192
7 102.5536
10 85.6448
5 96.752
7 90.1584
6 28.6288
3 9.3744
7 84.256
8 61.4752
7 106.0448
9 58.4656
12 76.4336
6 60.576
3 48.2976
12 83.5216
9 108.44
10 46.5536
8 70.912
3 58.8112
9 79.0432
6 47.712
10 54.2416
3 29.3424
6 70.3792
15 80.336
11 90.8448
5 34.9168
6 83.0256
9 128.8288
11 30.4928
14 88.3536
9 39.3744
6 47.3312
15 68.0912
9 126.6112
4 10.456
4 110.1632
6 98.4912
5 42.8224
5 60.2736
10 37.7824
10 75.3648
10 81.7632
7 36.9728
26 249.712
7 106.7968
8 34.4512
5 54.8544
9 104.0512
6 142.9904
12 44.1152
4 49.6336
1 24.0528
5 46.536
9 189.1008
3 155.728
4 40.216
12 98.5152
7 76.8448
1 24.1248
7 110.336
4 50.9184
6 130.6944
7 44.7136
15 57.0176
7 90.2336
6 35.1776
9 69.048
7 45.144
9 77.32
4 53.1792
4 57.3104
4 35.5488
8 62.7216
24 388.0656
10 213.0912
2 10.1712
8 61.9904
6 72.824
10 76.4256
20 36.5184
5 61.4256
17 56.9264
6 84.5952
3 20.2704
5 58.5936
2 37.2144
13 96.8592
8 87.4464
9 155.2496
10 93.4848
6 51.4
6 45.9024
5 33.3328
9 68.1984
9 76.9616
11 170.864
6 81.7104
8 55.3664
9 93.8512
15 61.9648
6 91.0512
12 195.0208
10 16.8784
6 306.224
3 48.72
2 11.8192
7 112.92
3 23.4576
5 24.9856
2 176.4256
9 106.2016
10 85.792
9 181.5712
6 96.7472
10 56.6832
12 79.832
6 109.0512
6 259.864
8 80.6464
5 71.9328
11 48.6192
2 57.9984
7 28.0224
9 36.76
11 275.6224
6 104.1248
9 86.7472
8 87.5264
4 198.7808
7 157.8528
13 43.9392
5 72.904
5 42.0224
5 85.9152
2 29.36
12 81.9856
14 119.5328
7 47.4992
15 61.9392
12 27.52
7 113.9936
12 94.4304
11 332.6144
8 69.9744
5 48.5392
6 94.8624
11 105.5792
9 83.9648
12 79.624
6 52.9824
7 49.4096
12 73.0048
3 60.7264
6 78.4896
4 23.1632
7 66.2672
4 60.2272
7 35
8 54.2144
6 107.576
7 53.272
6 72.6896
8 56.8512
9 98.608
18 55.4992
5 75.7392
4 99.8864
10 44.8432
11 152.6032
8 72.488
8 59.1808
5 46.3952
4 93.8592
7 95.4752
17 59.7696
8 71.0768
7 36.4736
10 166.2128
8 145.472
11 92.0576
6 91.5344
5 25.4576
16 152.2288
5 90.128
4 95.3152
3 120.1392
13 234.0384
5 37.3216
8 83.7792
3 78.4048
9 68.6672
4 101.688
6 72.6576
8 137.5696
7 72.4368
6 34.7264
4 85.9392
5 79.8336
16 43.472
9 70.1152
5 23.2864
6 43.5296
12 79.352
7 67.12
7 72.8128
3 41.2416
5 19.2576
2 51.376
7 82.2912
11 55.352
10 71.936
5 12.488
6 38.9184
4 82.4624
9 109.72
10 65.6288
2 62.9872
9 121.0128
3 59.3728
6 28.7792
6 25.7728
8 75.9312
5 53.1968
6 97.7152
4 79.2608
2 36.4848
1 76.4864
11 55.3232
16 200
11 77.584
7 62.3216
12 99.712
5 60.7136
7 20.136
7 114.0336
18 63.1344
3 67.912
5 45.3888
5 42.5264
3 31.1376
9 164.3776
17 76.848
4 124.6368
8 56.9632
6 143.4784
8 230.6096
4 63.3824
8 46.9664
9 37.9488
3 32.0672
29 68.8128
7 44.592
4 147.856
6 87.5904
11 37.2272
4 232.3536
8 87.7152
7 52.7424
9 55.512
1 214.2576
5 27.0016
5 92.1408
9 31.5216
8 57.896
8 73.7312
6 38.1456
9 42.4016
5 46.1072
2 24.4208
6 40.696
8 46.6896
5 62.9712
4 11.9696
7 89.816
5 59.9568
8 55.7856
3 30.0432
14 63.0064
12 55.5296
6 149.1072
1 14.4048
5 43.8432
2 55.6512
4 105.0064
2 52.5552
6 32.8464
2 24.024
4 61.8192
5 39.8544
6 45.7616
7 69.9264
6 96.8176
12 195.8704
12 291.176
10 60.2064
6 72.8944
8 46.856
5 63.6064
6 85.0096
8 127.2944
23 51.3088
12 33.152
4 30.5968
3 65.3568
8 68.8576
4 88.0448
28 132.1408
3 59.7984
6 63.2432
2 23.768
7 80.8656
13 334.6208
12 87.0528
5 99.6864
2 39.2928
5 92.8784
7 45.0176
9 81.5184
8 99.9904
7 71.0576
6 72.3728
15 50.5024
7 53.3392
6 73.0688
8 64.328
8 47.6224
0 46.9088
7 75.0656
11 119.9792
6 74.5152
4 58.2192
14 72.3808
6 43.2848
8 65.7792
4 86.1008
8 94.5936
7 110.9056
2 28.2336
9 209.1808
8 57.5136
4 67.296
11 37.184
6 39.6736
7 90.1968
6 67.0112
11 64.1872
5 86.3616
8 81.3024
17 77.8352
4 79.7552
14 72.4288
14 249.048
4 23.1488
2 8.6384
8 90.968
6 90.9024
4 95.24
11 91.9024
5 9.7856
6 29.9824
3 50.7472
6 35.9296
8 138.0272
3 192.504
16 21.5712
9 42.6896
6 160.0128
11 108.4048
5 139.24
6 52.4496
7 71.7568
7 86.9472
8 54.3632
8 48.9888
3 32.8336
7 54.4848
6 55.3408
8 80.8128
3 59.3328
7 99.496
8 216.824
8 138.288
5 97.1312
8 54.7264
8 56.0224
19 92.5088
4 140.5184
4 92.7152
6 80.0864
7 32.536
7 83.9952
7 64.9248
8 29.7584
3 23.8192
10 79.4032
7 54.288
5 83.8496
5 91.064
6 31.0272
8 121.8592
3 46.9136
7 96.872
10 140.8368
4 49.6544
7 125.7632
6 52.2048
12 94.4544
10 101.0944
10 81.8944
3 23.6672
8 108.9568
4 58.8368
3 26.656
11 75.7232
7 76.7232
5 71.7648
5 71.1248
6 73.7216
11 42.9232
7 42.5312
2 274.6208
8 91.6848
6 56.5312
7 89.9264
3 83.4512
6 79.904
8 132.6624
11 64.5664
6 85.8336
6 76.12
8 105.9296
4 66.6
5 41.608
12 78.1952
12 36.6784
16 155.2032
2 117.5232
7 122.6288
15 104.3216
8 94.5536
6 51.4704
19 75.0656
3 42.944
4 35.0496
1 46.9888
7 66.368
2 94.3648
2 151.1712
7 91.2624
4 87.1856
6 43.08
14 109.2976
6 99.832
5 43.8976
6 37.368
9 26.096
5 148.448
9 74.7584
5 87.2704
10 105.2736
6 136.3808
10 40.2272
6 68.8704
6 75.3984
6 45.5856
2 18.4064
2 141.2912
11 65.7072
9 97.5008
6 55.816
10 92.0496
15 43.512
14 44.7312
11 85.6816
6 12.6432
15 60.4928
12 144.488
8 112.0064
8 48.2448
9 144.3248
8 56.232
12 84.5152
9 70.1184
21 83.5392
10 131.5424
7 24.3632
7 162.24
11 81.3744
18 48.8464
7 76.0672
10 38.6496
6 137.7968
10 126.9232
7 58.5008
12 90.7504
11 63.0624
4 108.0944
15 44.9152
6 43.0304
7 40.8032
9 132.5824
6 74.1184
6 39.1952
13 100.1312
8 76.9952
3 45.0096
7 67.072
5 71.7248
1 19.7344
6 38.9968
7 105.2448
10 42.464
4 127.176
3 53.6784
2 41.6
8 136.8768
5 26.9392
9 116.5472
1 21.784
8 75.6016
7 185.9504
3 67.2208
9 87.672
10 67.0032
6 55.4176
8 109.944
2 189.9152
6 80.0064
4 51.9312
3 28.8144
10 53.5104
10 116.5264
7 45.0528
6 137.0048
9 138.44
1 23.9552
24 168.9872
6 119.68
3 24.7344
8 132.64
2 36.3712
6 168.6208
13 75.1984
2 32.6176
4 151.7744
7 25.432
11 18.88
6 50.4704
8 63.352
8 69.8096
8 119.872
8 92.0704
5 47.5408
17 51.1888
8 121.0016
8 145.0384
3 65.4544
13 118.5184
4 97.7728
10 106.6544
4 18.4816
13 124.1424
5 49.4288
6 84.4832
2 26.1696
2 23.8064
6 53.7872
7 63.6864
7 45.76
10 76.016
5 36.6992
4 53.488
12 66.344
8 72.0112
9 30.032
14 184.0048
3 207.2192
10 26.1584
11 88.2304
8 69.7056
4 33.8432
0 310.0176
6 83.928
12 131.2432
4 279.8736
9 36.9536
8 98.6208
9 78.0768
11 73.6816
5 87.264
7 17.2608
3 26.3264
4 34.6736
6 77.7792
3 144.9904
1 40.5072
7 76.9136
3 20.8768
13 58.7312
12 139.7824
8 126.9072
2 56.0832
1 24.248
6 64.7344
6 86.8128
4 79.4208
2 165.2928
8 27.5744
4 45.7536
14 77.0304
6 146.9936
6 6.8736
9 24.1968
10 80.4288
7 134.9296
1 14.0128
15 108.4848
12 104.5952
10 40.6368
2 36.3216
9 63.192
12 69.1104
17 54.88
3 50.7984
5 34.7504
14 84.056
15 40.1248
10 33.7664
3 50.7424
9 148.2272
4 99.2256
4 40.672
9 55.3456
5 33.8464
12 106.696
5 40.0816
5 74.9856
13 341.6592
14 163.7968
9 163.68
6 47.1456
5 23.6384
9 32.5152
3 105.3664
5 81.6384
13 78.4064
9 72.2896
16 166.728
10 31.5232
5 86.6032
8 35.424
6 38.6656
6 55.2
3 46.2896
6 42.3184
13 159.2032
6 79.4624
6 135.0464
10 74.9904
6 94.5456
3 47.9216
1 48.8048
9 41.4224
7 65.432
4 50.6208
6 23.9408
6 63.8064
4 20.6048
6 35.3776
9 54.9568
9 121.7088
10 88.9936
14 39.016
8 55.4976
8 89.9248
12 105.192
4 61.0336
4 71.6608
2 53.5664
10 27.0656
3 15.9728
11 61.056
7 33.8896
6 35.96
8 125.8656
7 84.9904
5 49.872
5 29.648
7 71.4128
16 232.2208
6 37.0928
12 75.0592
8 78.7552
13 100.0768
14 39.6304
1 58.0224
11 13.7424
3 42.5152
11 60.888
11 27.9984
4 88.3456
9 159.4736
3 51.176
8 47.4464
14 113.696
7 64.7504
7 75.8256
2 22.9984
7 62.8304
9 71.6416
9 51.2528
7 128.6624
2 77.6144
7 51.5888
2 17.888
23 177.3648
14 165.3232
5 66.7664
10 50.7312
3 128.5728
2 43.1696
5 31.76
5 72.1376
2 28.1984
3 108.5264
8 116.7328
4 64.9184
14 104.2544
3 42.304
10 45.1968
9 75.4112
4 39.5568
18 166.8752
7 15.6176
1 24.0192
12 36.2528
11 160.3744
5 83.6128
1 17.2256
9 151.7216
8 67.5376
11 83.8848
11 28.5648
5 127.5616
13 176.0752
2 76.1536
7 48.336
6 78.6016
17 134.864
15 82.816
12 252.6
4 52.9712
4 79.3696
4 59.6608
8 58.7712
4 15.4432
13 34.1136
3 34.8096
7 86.2256
18 40.3936
5 17.56
4 30.368
3 179.1408
10 84.728
8 70.5232
3 85.0192
11 122.7648
5 63.48
4 36.7632
18 137.8704
8 88.232
6 50.0432
14 66.992
5 92.6144
7 94.96
14 52.9808
8 33.1872
8 39.5728
9 71.8432
7 92.8288
22 109.4144
1 24.7184
4 84.2544
9 107.9328
3 47.1008
8 77.2448
4 55.8032
4 80.016
13 97.1808
3 74.624
8 43.5712
7 42.8016
11 76.3744
4 14.5696
12 48.5216
13 132.2816
13 45.4848
6 102.8
7 28.3936
7 62.5936
2 42.7472
6 68.3184
9 107.7008
11 72.7984
5 54.2592
7 109.592
9 58.2704
4 23.736
22 226.5552
5 26.1504
5 161.432
2 285.9888
7 118.1792
10 89.0976
3 59.1728
11 73.8016
8 76.3968
10 170.8768
8 32.4848
6 81.8016
4 64.7872
9 126.4752
4 143.0336
5 71.1392
7 52.1552
9 116.1968
13 33.5952
4 113.7488
5 22.1888
5 44.2464
9 104.0304
12 134.9056
10 79.8512
10 61.7616
6 87.3056
5 88.7952
7 83.2832
3 25.136
15 74.4384
7 45.1472
5 96.0768
3 146.5152
7 110.1216
2 39.8096
12 77.4016
4 64.712
15 63.0192
4 36.8736
12 54.504
6 57.904
9 79.5872
3 43.5072
3 11.1536
2 183.2464
9 94.9264
11 53.488
20 53.84
12 52.1088
5 58.5024
1 39.2992
3 75.3712
5 57.368
6 70.248
8 163.5344
4 51.5296
7 111.1392
10 34.0992
17 62.8976
5 45.1056
6 36.5744
4 51.48
41 102.9312
8 20.536
7 29.04
3 108.8336
6 34.0256
4 72.3104
7 59.6976
5 40.1648
15 90.4976
7 86.88
12 148.9824
4 60.632
4 41.3632
10 141.7488
14 86.944
8 53.6336
4 43.7008
7 80.7616
5 27.3952
5 39.744
8 99.7472
1 24.3392
11 42.9328
3 129.232
2 47.2064
7 72.0288
12 143.4064
12 68.328
3 28.3312
9 37.6096
6 64.2064
5 99.7072
6 73.0032
3 39.5504
8 35.8912
13 68.0896
5 67.824
11 71.7376
7 65.952
6 60.7824
3 265.4016
6 121.7168
3 83.7216
6 148.1056
13 116.3968
6 76.2544
6 72.3536
4 133.3744
7 66.624
2 39.6016
3 11.5616
7 62.2896
8 23.3088
9 82.8032
2 187.7664
4 61.2672
2 31.1792
13 59.4944
8 57.7856
12 79.8832
10 121.8736
17 120.0544
13 97.0064
4 27.9536
3 51.664
10 157.312
4 82.3968
3 32.88
9 88.1808
9 84.5344
8 46.8384
12 67.2848
22 125.264
18 167.2768
7 51.784
6 146.048
5 26.744
6 81.4048
20 37.352
12 131.6704
9 77.7664
4 53.2336
5 51.9696
9 65.2832
10 76.7152
8 64.8544
2 52.7216
6 67.7376
20 150.0304
8 52.6448
2 47.5152
14 75.832
4 62.1504
3 42.472
12 75.8512
9 91.48
4 70.3856
6 27.0624
5 92.3504
7 68.4688
11 93.624
5 32.3856
3 24.2608
12 68.944
7 137.048
4 75.3136
16 107.7456
15 48.7232
6 49.048
5 65.0928
7 55.7376
3 37.296
8 73.3488
10 78.0272
5 45.3504
3 53.488
2 42.8064
6 49.6432
13 128.0496
3 52.7536
5 82.9008
7 157.368
0 107.448
8 51.5792
12 65.5712
8 15.8224
4 40.3184
4 66.7104
7 141.1568
7 38.0832
6 26.2784
6 127.7872
5 124.1584
7 136.9744
6 64.4176
8 100.2448
7 69.9344
10 179.7856
5 169.5456
13 48.1888
4 35.2384
9 260.304
5 69.8992
2 128.7472
6 29.0752
6 36.592
8 55.1136
9 66.7376
7 164.2784
29 84.1184
7 59.8192
3 42.8096
6 102.992
6 26.0288
8 82.7856
2 38.312
7 59.864
5 92.7072
13 62.984
3 55.352
6 119.408
11 52.1072
5 77.864
7 28.0752
3 102.3376
4 41.032
8 81.1552
2 63.1856
8 63.1584
2 58.5232
6 38.3424
7 57.1648
10 61.952
9 133.456
18 246.5568
3 36.2016
5 92.9888
7 73.3504
8 46.8416
9 99.1424
4 50.8464
9 62.704
4 101.5664
9 28.0064
5 48
15 100.0032
2 54.1264
18 37.728
3 51.4
5 60.408
5 17.4352
11 96.2576
11 196.8496
6 61.128
11 27.7408
9 139.6432
2 15.304
4 40.032
28 247.272
10 279.584
9 69.6016
2 52.4416
9 52.2208
5 116.376
4 95.5216
6 57.0336
7 216.088
7 87.0784
7 52.016
4 118.4272
7 82.856
3 62.3872
7 43.7648
6 111.5456
8 93.8608
4 89.2208
5 68.0352
8 62.7744
4 46.7456
7 53.1488
7 131.1088
5 50.152
8 81.1536
2 28.0048
3 70.1552
1 45.9328
7 89.7968
10 69.6096
6 31.6128
9 44.8368
3 69.0832
8 57.5856
7 91.832
7 82.6768
10 68.9616
6 40.1872
7 38.1872
6 105.6608
7 95.5584
5 188.4304
6 27.3712
1 24.448
5 40.5456
13 149.08
4 91.4128
6 45.5872
3 28.9024
10 115.896
9 157.1664
7 37.7344
2 59.5568
4 36.5072
7 104.5216
9 59.0864
11 93.056
8 76.9344
12 125.2768
5 72.2576
6 60.0464
1 252.8416
8 46.1872
16 152.2928
4 62.7312
12 196.7536
5 60.176
3 36.6144
2 58.7008
6 91.704
8 176.6208
8 106.5872
10 70
6 24.2128
10 77.0496
9 77.8208
6 86.0192
6 82.2096
5 40.64
5 90.1536
20 48.0672
8 44.6784
8 40.8624
3 58.2144
4 80.5072
9 140.2224
6 32.8912
6 91.3216
12 92.8
4 55.976
16 113.2784
3 43.192
7 94.8544
2 52.832
8 48.1312
5 24.9376
0 31.3584
5 36.12
8 78.744
5 77.5184
5 52.8512
10 137.7264
9 68.368
14 63.9488
6 29.816
2 60.3632
18 101.4256
4 64.1936
5 66.304
5 53.9984
6 66.5296
2 29.64
8 17.5408
3 42.3024
5 38.2208
14 103.4768
5 59.5744
6 33.8544
14 308.5664
13 32.024
5 126.4272
10 42.3088
7 135.4784
8 57.4736
5 62.9264
6 72.7744
7 67.8928
8 51.1168
3 25.5744
2 16.8224
7 79.8592
13 114.7504
3 36.424
4 212.144
7 201.2096
6 170.8896
2 30.6912
11 25.6704
11 107.3216
11 83.4864
4 34.0016
7 51.416
6 103.3568
9 99.2608
16 61.6032
8 77.5344
8 93.7312
9 47.0848
6 55.088
18 165.048
9 157.9536
4 53.1488
7 7.5904
6 82.3248
6 48.8272
8 52.1184
13 95.6704
9 31.2256
9 200.4224
5 63.6448
10 64.32
4 24.4336
13 54.1616
7 31.1072
5 147.9376
8 35.2288
6 59.6528
6 91.0032
6 54.8224
9 48.0208
7 125.7184
7 117.688
6 42.5248
9 80.2032
6 48.2528
7 128.3296
5 48.4464
13 51.8528
11 40.664
16 59.2496
3 39.424
9 48.1408
10 114.8048
6 12.2128
5 94.6368
8 133.9968
10 75.1984
6 63.1984
6 80.504
10 68.4704
5 62.512
11 79.1872
5 58.4624
6 97.2304
8 65.2336
3 66.9424
6 87.4912
23 9.6048
6 55.1664
7 84.232
5 25.3456
5 86.9696
4 56.4256
12 42.7296
5 131.5888
3 17.8448
1 143.392
3 44.5232
8 63.168
3 54.9968
2 102.8304
32 93.6304
9 66.8576
9 105.4176
9 54.4784
6 31.9632
1 24.1536
2 57.2
8 48.28
5 59.5664
8 46.2624
3 59.0496
5 40.752
2 29.3776
8 58.0224
6 55.4176
8 90.224
7 124.7664
6 84.3184
15 138.1056
15 73.0352
7 63.152
5 86.632
10 61.2176
9 71.2448
6 16.0768
27 63.6576
7 47.9712
2 19.9536
15 142.4736
6 64.1664
10 89.1888
5 31.16
5 79.7488
6 46.0592
6 98.0768
14 155.6272
12 97.944
6 80.4112
7 129.4352
9 52.216
8 111.7984
9 127.2368
9 29.0224
5 66.4944
8 196.3216
9 81.4432
4 61.624
3 48.5296
9 67.5856
7 163.9536
7 71.1104
7 75.0848
9 32.2192
5 41.7568
6 119.0272
9 177.5808
8 259.8224
18 57.4384
3 27.072
2 36.3776
26 330.2768
9 92.7552
5 97.3744
4 37.2848
5 30.2224
3 21.0784
5 61.8944
5 101.0416
7 40.76
7 26.3632
6 40.7376
12 72.2464
6 74.408
6 54.1936
11 156.8608
4 53.1408
1 15.9344
4 43.6656
13 178.5184
10 73.7808
6 106.7264
9 65.9728
6 73.4144
15 67.6896
6 53.6512
8 102.2256
5 34.6224
4 73.3328
7 33.5936
13 56.7328
5 56.4176
22 107.4336
7 166.7184
2 46.4192
5 25.9024
7 56.08
10 198.5312
11 16.7168
7 92.2624
5 77.608
12 69.2064
9 78.6112
6 47.8368
5 47.968
4 20.7776
2 11.2464
9 183.7504
1 14.4192
4 97.3696
12 199.1056
6 106.2976
5 61.5472
14 70.7504
8 56.7216
6 77.9792
10 114.6304
4 141.7456
7 236.0592
9 151.2496
10 29.7296
9 53.4288
6 65.9216
7 15.5024
7 48.3776
7 98.248
11 131.936
8 13.288
10 157.8448
3 114.8064
8 91.4048
7 119.4592
7 49.752
3 78.424
10 145.736
7 43.4544
9 13.3808
4 30.6816
8 96.5184
5 33.1072
8 66.1424
6 75.8368
12 83.824
8 112.7776
1 23.8176
6 124.4416
12 26.6704
5 84.7568
4 49.5312
6 69.6288
7 60.9936
5 42.8112
5 202.4336
20 80.6672
6 106.1536
7 77.1984
4 43.5568
9 103.6944
16 32.464
10 123.3632
7 35.0928
11 57.784
13 45.0464
5 212.9344
8 39.1488
6 46.3872
8 85.6304
4 55.3184
7 20.1712
9 70.9792
9 81.9168
2 23.3472
8 111.3504
12 43.744
8 72.76
11 42.1136
9 89.5008
9 82.6704
11 129.4384
8 26.904
10 102.4864
3 126.6416
9 35.0288
6 73.9408
6 23.5184
10 116.6032
10 385.44
13 33.9824
11 83.5296
4 104.0464
9 58.1616
9 75.7456
20 124.76
24 132.4992
8 133.9968
7 105.4272
8 39.7568
8 18.9232
8 113.0992
2 129.2016
18 168.8272
6 94.3728
8 320.04
7 171.504
12 120.0896
12 18.52
11 63.2992
6 46.0832
7 115.712
5 39.2528
5 40.3184
7 41.5168
8 74.9968
12 131.3888
9 86.8832
8 54.7536
12 97.1968
11 108.7392
2 43.9456
1 33.9488
3 36.3072
9 19.9344
10 110.0144
7 43.6992
6 72.3936
7 21.0064
2 16.1904
6 43.504
7 140.6
8 16.2496
12 215.6656
5 87.0336
5 89.64
2 48.0304
7 53.4176
8 86.8992
3 111.7936
9 200.0736
3 46.3792
6 55.4816
6 107.9856
11 113.768
8 43.5712
16 122.248
2 50.208
12 93.072
4 65.6528
7 63.8512
3 23.7568
7 71.2688
4 35.848
10 54.7152
5 68.6512
9 32.952
12 31.9792
12 93.9152
6 97.3328
4 34.672
6 48.248
8 29.3808
13 225.7936
12 138.008
22 173.8416
8 103.3056
11 119.5648
7 69.536
6 56.1568
4 44.8416
26 275.9968
5 26.96
4 43.744
7 23.864
8 81.952
7 46.6368
10 71.952
7 60.5904
8 82.0928
15 88.632
4 66.5072
6 72.5216
9 50.1728
4 115.0096
4 15.8144
8 44.5632
14 89.7168
4 47.5216
12 40.6592
5 62.6624
8 108.8576
6 66.2912
2 23.5072
9 63.8816
19 61.4816
5 19.2416
8 44.0112
2 23.832
5 89.9984
7 81.0448
6 136.4912
9 196.6048
8 55.3312
4 21.4
7 91.5264
12 66.0064
12 70.9872
3 56.048
5 103.9616
4 59.5408
7 114.4064
6 73.3648
12 55.4784
5 17.7584
6 122.9504
6 50.5376
8 169.48
6 80.8672
12 90.7248
8 55.8368
12 29.2144
4 56.8576
5 32.5424
9 61.3312
6 32.1472
6 57.9568
7 85.7056
3 73.048
5 94.5312
7 66.76
4 203.9552
10 41.296
10 58.9536
5 154.6256
3 83.5408
10 59.2624
5 56.6688
12 77.632
8 49.496
9 59.3488
2 52.5248
5 75.2496
7 10.7488
8 90.688
7 208.5536
3 29.4528
7 83.5712
8 36.4032
9 58.0688
7 163.6928
17 43.104
7 57.6576
6 36.1568
7 129.1264
4 37.9776
20 160.3376
12 89.64
7 84.16
8 75.3872
6 12.7728
7 85.7552
8 37.0592
8 83.7712
4 88.2464
9 20.7584
11 118.248
8 120.2368
6 82.5136
8 27.8592
11 196.0816
3 44.168
9 67.656
4 74.3056
17 66.2896
8 89.2816
2 50.1616
6 81.4528
7 129.76
6 30.3584
8 134.0432
6 56.1584
11 93.9536
7 172.448
6 74.064
8 194.9792
12 59.936
5 101.4064
17 300.1168
7 95.4992
10 179.832
6 23.9424
8 70.4832
5 94.9792
6 76.184
6 50.2944
11 105.528
8 81.0272
2 80.7808
7 80.4496
14 56.6112
6 63.9168
9 104.0064
5 88.0256
2 23.528
2 23.208
6 54.88
1 35.7008
6 49.2368
4 52.5504
8 74.2912
9 55.1536
6 93.8976
7 118.6416
5 101.56
13 162.7616
9 40.4432
8 36.3648
6 118.3664
2 51.6656
4 47.0176
20 77.1872
10 77.0288
5 57.4672
7 121.304
5 170.1104
4 114.0368
4 87.3584
5 99.3264
22 67.488
10 115.952
8 144.5152
3 177.0704
5 67.3808
8 60.7168
7 36.1264
7 38.3168
7 53.4656
10 121.9664
6 36.5648
5 70.4576
9 69.3872
7 44.6432
4 26.6144
14 77.9808
8 77.44
13 115.392
3 31.8976
8 84.2496
11 61.712
6 21.6496
6 25.0224
4 50.5664
6 18.032
9 72.1312
6 130.912
3 41.024
2 64.2848
3 56.0912
8 102.656
5 63.7824
14 76.2432
12 160.8304
5 135.3072
10 78.1376
4 80.8544
9 54.584
7 71.7728
8 104.3232
10 102.84
7 74.2
11 93.328
19 93.528
3 32.3648
12 114.6848
8 61.1968
4 57.1072
10 98.7024
7 86.9776
3 58.0864
11 57.9904
21 91.664
7 37.976
6 26.3856
6 59.4048
3 75.6864
8 160.0352
4 31.608
4 87.944
2 48.4992
1 26.352
14 67.576
7 110.552
3 70.0064
3 61.5008
6 22.984
11 69.384
7 69.136
1 23.8592
7 106.5456
6 45.1264
6 102.7568
13 121.248
3 92.9664
14 90.9216
14 67.368
11 52.3968
2 66.4848
4 45.2768
7 129.2688
18 89.952
6 86.4688
3 34.904
4 19.128
10 96.3664
2 20.424
10 47.2368
6 61.4992
8 77.5264
6 110.1104
8 49.1424
7 26.7232
17 95.096
9 81.0128
3 43.5488
7 84.4448
12 72.2992
5 81.0512
7 100.272
4 51.5488
4 20.6576
9 54.0624
5 26.3232
3 74.9088
5 117.6416
9 127.5696
8 173.5376
4 11.6176
7 82.3216
9 71.9248
6 62.4464
13 158.4288
6 56.6144
7 57.0048
10 29.4336
9 67.8544
14 158.6016
11 212.2848
9 119.1056
10 51.16
8 102.496
5 86.9296
4 44.6496
5 103.3984
7 45.5088
4 9.1424
13 150.2608
6 84.8976
5 56.072
11 103.6432
2 34.7808
6 126.64
1 24.1728
5 72.4736
10 137.6368
2 82.608
4 41.4736
10 96.7504
6 134.8176
6 55.0912
7 267.8096
8 57.8928
14 264.368
1 44.7408
5 30.9584
6 146.5584
3 79.9776
7 50.1104
2 38.0256
4 15.7632
5 141.1552
10 26.1344
6 164.5024
9 85.112
8 53.2544
6 162.408
8 82.832
18 22.9888
5 35.7232
8 105.2656
10 40.48
4 73.8768
11 119.4928
11 39.576
7 54.4144
5 194.6368
1 15.1808
7 72.2816
7 48.1648
5 41.8848
4 52.0976
8 121.9744
14 113.8512
11 63.096
9 80.6768
7 72.712
3 59.2704
7 146.4752
4 39.4224
5 45.1936
7 79.4144
7 46.6688
4 76.1232
7 251.424
18 51.328
6 112.2
4 52.5152
7 130.0224
7 135.4304
3 23.8608
3 42.76
8 192.2224
7 100.744
4 46.6528
6 107.0016
7 95.2992
5 77.8176
11 118.8304
8 65.432
6 36.1552
7 105.8
11 61.3072
9 64.3328
7 101.1408
8 151.84
10 68.416
10 128.5712
9 92.0336
6 68.2048
5 73.368
9 27.7232
3 38.4416
5 55.4704
6 39.128
6 44.9392
1 30.0096
5 54.7136
10 97.1888
6 38.2752
6 61.5136
9 85.6816
8 118.6784
4 55.2528
3 88.4432
13 84.7136
6 66.0944
8 86.0528
6 38.2832
12 252.6352
5 73.8544
5 73.2048
8 160.224
5 66.1424
3 94.5872
8 102.592
18 287.1184
5 85.7696
3 30.488
8 110.1568
10 23.3296
7 74.0864
7 79.928
11 147.5888
14 118.6304
8 102.0416
1 15.8816
6 51.64
5 34.3056
5 25.1472
11 37.5616
7 56.912
12 108.5248
2 48.432
4 76.5072
1 24.2832
25 113.2336
11 83.3984
5 141.2752
22 38.2992
8 88.5536
8 50.2928
10 74.9152
8 40.184
3 41.3024
8 146.0832
7 199.8544
8 70.6144
10 119.1472
7 15.392
6 31.2448
7 27.1728
4 71.312
6 21.8432
10 74.8896
18 150.7296
8 32.0656
9 46.28
2 19.9584
9 155.3088
4 29.0944
4 36.1104
3 54.7008
12 197.2544
2 25.9632
7 72.5152
6 181.2912
2 50.856
2 106.576
4 67.9872
2 39.1648
10 135.5984
3 60.5936
8 69.08
0 81.5392
9 93.1088
5 75.16
7 230.7216
7 35.4064
5 53.2
4 29.576
1 24.2448
8 62.4352
6 37.5568
8 33.4288
6 34.9088
7 79.6576
4 127.944
6 213.9328
2 30.7632
10 271.688
5 57.2624
5 52.2896
5 79.0688
10 51.304
7 27.24
8 107.0096
22 45.4448
10 22.6592
8 76.16
7 37.8176
11 135.3024
6 54.2832
3 23.4496
8 30.0064
8 61.9872
5 27.7232
5 74.2624
2 39.7456
8 141.2304
2 31.3664
8 89.3968
7 45.2528
2 107.9872
6 67.968
8 60.8592
10 28.5216
2 27.6304
11 89.7776
12 87.7024
2 52.944
8 113.368
4 75.6448
16 33.5088
4 87.0528
5 64.1296
3 114.4288
5 138.7664
4 28.0704
9 85.7632
6 131.6624
7 104.9632
14 103.2352
4 109.8336
7 129.7296
5 72.0768
6 59.6256
7 36.568
10 105.9984
5 111.6832
11 202.744
9 97.264
1 24.408
6 66.592
3 44.28
3 68.08
6 92.9952
9 77.4928
10 42.7104
5 76.5456
9 4.7984
1 67.6528
5 121.8384
11 68.6736
4 42.9664
5 23.688
15 82.9216
11 118.712
13 120.7152
5 41.816
7 70.2528
6 20.7072
2 19.7872
5 60.0176
6 203.1808
4 52.6864
1 3.248
5 41.7488
4 43.3584
25 98.6368
5 126.9024
11 267.0416
6 104.1088
7 55.872
4 136.6352
11 57.3728
14 128.944
5 84.3472
1 34.8944
7 113.1776
6 31.9616
23 310.5168
4 62.6624
3 47.8176
8 51.7792
7 88.3728
8 65.2608
6 109.248
2 249.8432
2 48.5712
11 87.0592
7 17.7744
8 217.288
9 85.2576
6 36.5264
5 23.4736
18 119.496
12 24.728
3 111.6512
7 36.4288
8 48.8448
3 105.4416
7 31.1104
8 53.2464
3 74.4112
9 120.9136
2 17.8944
7 35.6448
5 45.1424
7 42.056
3 50.52
4 41.0656
11 66.2192
2 31.4384
11 32.7648
5 61.4992
9 73.7104
9 56.1584
10 209.0064
6 287.184
6 55.2384
10 51.8592
4 53.0208
7 73.1664
11 41.0704
11 114.6272
5 74.4752
7 86.2544
9 147.0192
3 40.6512
5 61.0976
3 27.496
6 51.0672
3 12.3648
2 41.6704
6 68.5216
12 69.2944
8 38.2432
11 39.1616
4 55.1056
2 95.1072
6 62.2896
9 95.4048
10 269.8064
8 27.2784
6 95.3888
10 51.7184
4 76
7 63.4368
9 33.3616
3 163.8608
3 82.64
10 60.496
7 54.8048
4 43.9264
3 102.1104
5 169.9552
5 107.672
5 80.3504
13 61.5552
9 90.5952
15 125.7696
8 77.1456
14 15.816
7 326.6768
15 141.4144
8 58.8128
4 317.4784
20 90.912
1 24.3728
6 32.48
5 126.7136
5 50.9216
6 36.1184
8 23.4544
12 245.664
14 86.6528
10 73.2096
7 59.088
6 92.9792
7 237.9776
8 118.3632
11 127.6224
8 108.4096
9 215.4208
12 86.8256
7 73.312
7 20.784
19 110.1616
8 118.6288
10 125.6752
9 91.6224
11 152.1184
6 66.3936
7 57.1456
18 205.5008
7 12.0192
6 66.9104
6 50.0496
7 248.2688
7 54.848
5 118.4944
8 125.6864
10 102.9456
6 105.6528
4 87.3712
10 77.5024
6 34.4016
8 48.4352
4 78.64
7 142.536
4 33.6672
5 33.7024
2 316.7024
3 73.3328
10 78.9072
9 121.0816
1 31.7536
6 75.4496
6 72.8544
6 13.12
7 102.5632
7 62.184
4 60.1968
7 36.0928
13 30.0496
5 55.6496
4 138.9712
4 220.176
9 140.2384
10 251.2144
13 127.392
13 96.32
4 63.096
6 25.424
6 112.1552
3 2.4272
5 105.856
10 179.1616
11 57.2912
5 71.72
7 87.3808
2 33.496
10 117.1984
6 100.1296
6 77.1984
6 25.0144
3 21.6848
6 30.0016
11 72.9984
12 120.0672
13 31.9056
3 51.4624
9 35.9248
4 57.3888
10 148.272
5 71.0896
6 95.3472
13 136.264
8 130.1728
9 44.3056
4 39.7904
6 229.1152
4 66.9344
2 72.6176
9 37.288
6 94.4112
4 37.1328
6 65.5408
2 17.9488
4 63.8992
8 84.4352
6 122.0608
5 95.6688
14 65.2512
7 34.7136
3 76.0688
9 58.7264
4 136.9872
3 263.9936
8 47.0784
11 69.888
7 206.1968
5 52.8768
8 31.536
3 42.4768
11 5.2368
4 34.0304
1 95.8272
6 39.4624
14 238.9968
10 209.3168
9 69.8768
3 57.6176
4 47.3328
10 110.912
5 102.8304
4 27.0288
8 48.5312
5 67.5776
5 111.936
7 49.0912
6 60.1216
3 41.5984
43 215.3808
4 81.9504
4 63.6624
7 91.368
17 85.2496
5 47.7184
7 68.736
13 149.9472
9 147.592
8 29.1488
6 85.9648
9 118.9568
2 39.5696
7 83.1296
5 46.6896
2 23.8432
9 76.8064
8 100.9184
7 24.816
4 33.8288
4 136.7728
7 57.32
6 146.4512
5 101.4736
6 78.8608
6 82.272
5 50.9488
11 30.232
2 38.912
4 83.5776
10 116.6352
5 65.5232
6 27.0752
9 49.424
4 34.3408
10 114.8928
5 56.3136
6 73.7952
3 171.9232
13 62.1328
8 145.832
7 95.752
17 179.4752
7 165.704
2 40.144
7 43.7072
11 113.1856
12 40.5776
8 56.9776
4 67.88
4 61.6336
10 44.6784
4 84.4992
9 50.6512
4 66.4512
8 33.0464
10 64.0592
3 47.8272
15 124.4096
6 44.8992
9 68.6704
7 13.7856
3 69.0896
20 63.1328
2 24.8448
7 32.272
7 60.7344
5 63.8288
12 60.8128
7 28.712
7 66.8272
3 31.1136
9 55.8112
11 106.7264
8 81.3248
10 207.5792
8 170.3248
9 94.56
8 93.3184
14 45.7584
3 37.6384
8 58.504
6 80.056
4 77.192
9 51.1392
4 115.5248
11 140.704
6 93.6224
5 65.7872
2 28.2944
7 94.0608
5 76.9904
7 92.3984
6 74.6368
9 39.7744
7 51.112
9 87.7984
13 61.4064
4 39.8912
5 30.2464
8 179.7408
10 56.9632
4 42.5616
7 16.16
21 28.072
28 53.736
6 23.2784
12 139.7408
15 45.5696
7 26.3344
6 63.176
5 56.5264
8 52.8384
6 39.3392
11 84.5648
7 93.7616
21 80.4912
10 42.9136
6 68.8432
5 130.6224
13 88.4864
6 68.7184
5 33.1776
4 68.7296
5 116.1216
8 79.8528
6 20.8896
8 68.1008
8 79.0704
11 63.984
8 56.3552
5 31.4224
5 44.2656
13 62.9232
18 112.3968
3 14.6928
9 25.7472
9 41.816
12 77.4544
4 36.4768
4 33.2832
7 86.1488
4 30.488
2 118.7632
3 44.848
11 26.9456
5 42.6816
7 66.592
7 62.96
3 74.4864
3 43.8544
5 37.616
5 93.9824
14 30.1504
6 106.248
4 155.0912
6 22.192
5 178.4416
7 61.7456
5 63.6624
14 110.2864
12 85.9008
7 176.7296
16 229.8112
2 14.2432
7 83.6704
7 148.8144
9 103.656
4 71.6496
18 119.6176
5 69.0688
10 36.3392
6 41.9104
7 15.8176
11 159.8784
6 84.264
9 38.4288
7 64.712
7 85.9936
7 102.3728
4 87.3376
2 64.7776
11 64.8096
7 88.2944
3 25.4976
3 94.392
5 18.2016
8 13.4896
4 26.4528
7 57.4864
5 58.72
6 50.8512
4 38.4992
7 134.4256
9 23.6064
2 148.5632
8 94.3712
8 41.1504
4 54.6624
3 44.3952
7 29.9904
6 131.048
6 88.904
8 47.5344
6 99.4336
8 19.1344
14 28.3616
5 45.1904
8 82.0352
4 151.2768
8 13.1584
5 53.256
2 34.3744
4 70.3168
4 63.472
4 43.1184
6 205.0016
13 65.96
6 59.9984
1 59.032
7 150.2496
2 262.7648
8 72.5344
5 44.3376
4 50.6224
8 173.0032
7 37.1984
4 178.1504
6 39.992
7 86.2352
11 128.5472
12 21.7248
11 83.9696
8 110.9408
5 36.7504
4 31.72
3 64.0432
9 103.1776
10 96.296
5 33.9904
16 149.0784
8 70.3632
8 34.2544
4 189.3504
5 163.2064
4 107.8752
7 51.2512
5 50.6608
3 48.528
5 73.7328
9 56.9152
1 43.656
4 65.8288
8 95.9472
9 167.4528
9 42.6512
6 68.7056
9 126.3408
9 66.9584
13 57.9296
5 52.2064
4 66.672
7 37.5808
10 119.3792
6 104.656
9 93.2416
7 40.0336
7 117.1664
14 197.3952
7 164.88
8 124.488
4 44.2704
9 140.8112
7 69.672
6 33.0832
7 101.04
18 98.632
10 52.4272
5 40.728
10 82.1296
6 125.6816
11 83.0528
6 52.2336
11 78.3952
10 50.3712
8 152.9936
9 65.7088
2 47.9024
9 48.6208
6 29.1648
8 72.8272
4 183.6784
11 64.6224
6 199.7968
6 101.1808
5 73.3968
16 40.8848
8 37.6112
5 53.696
3 57.576
7 45.1696
12 91.5472
13 89.6528
10 88.0336
4 37.6272
4 319.4096
15 44.9616
5 101.032
5 210.7968
5 158.0576
1 52.4592
8 54.6624
15 28.728
3 58.8272
8 53.5056
5 43.4464
7 86.7424
14 38.8928
6 114.5248
8 115.304
15 96.1888
17 39.9456
11 45.3024
4 41.9728
7 51.0064
4 51.7184
7 38.8592
9 82.1264
11 44.736
7 62.9632
12 104.3328
6 116.536
3 44.8848
5 49.8544
7 80.7504
1 18.6752
5 377.0704
3 41.6128
1 14.9136
13 54.8352
6 53.2192
2 100.8752
7 72.344
3 77.592
8 144.7552
12 86.8992
5 38.9552
5 112.096
9 116.4272
5 37.8544
18 46.7168
6 198.1536
8 101.728
3 69.4336
2 47.8992
6 49.1664
9 123.6272
13 89.8624
4 67.888
9 35.4608
5 56.5968
11 119.3792
12 125.648
7 92.736
14 73.68
4 45.9632
12 100.2224
11 134.8928
6 22.7264
21 340.992
6 104.072
9 90.7328
14 68.768
13 108.04
3 36.3104
10 103.368
22 84.9024
6 30.6784
11 142.4144
35 307.5424
8 75.4352
3 34.4624
5 70.6384
2 48.3312
6 231.9296
9 129.736
13 52.6016
13 274.0848
5 70.2848
3 46.5744
9 61.1472
13 103.9632
5 84.5952
11 72.8944
2 276.9984
2 20.5232
7 30.0912
3 103.1648
8 163.096
13 161.8608
6 21.048
8 37.928
2 54.1328
1 108.3376
9 95.2848
5 116.8272
13 121.5072
7 132.1264
11 76.5232
9 107.3712
5 73.8512
7 25.9328
10 87.544
10 125.736
3 40.6816
6 92.3792
5 41.8576
6 39.0736
4 78.8192
7 46.0976
4 34.4688
5 257.7776
8 32.9728
4 41.8416
6 18.4144
24 100.0608
2 45.5424
9 42.1088
11 99.1856
7 61.9072
5 62.248
8 73.8208
4 59.3296
14 87.12
3 21.608
1 23.912
7 87.44
4 60.0768
5 86.6608
7 54.1936
6 92.7168
8 150.3392
4 73.9824
9 74.7632
4 21.1232
6 82.0128
4 61.0608
5 55.3568
5 92.5872
9 49.3664
4 50.8448
10 98.5424
3 87.0032
10 63.7984
4 44.1664
9 50.0848
13 38.72
7 12.0432
11 52.6576
11 289.2432
7 45.3824
5 7.856
5 33.1904
5 16.456
4 89.856
4 62.2496
3 78.128
1 14.6048
2 63.0864
7 56.2768
6 114.0976
6 51.9776
9 151.6592
11 70.8704
25 143.6784
4 147.0512
7 59.9312
9 107.2416
2 49.9168
8 76.9616
3 47.5152
4 79.2256
6 94.4496
4 66.5392
14 64.2288
3 163.376
8 35.4816
5 78.3648
6 111.7392
8 155.568
16 106.0304
6 22.744
6 58.1472
7 91.4272
5 53.3152
9 62.5568
5 96.5936
15 205.2944
13 104.6416
5 32.4544
4 83.0064
7 55.1104
12 64.8336
4 44.4864
12 59.0656
13 71.9552
11 125.5264
7 60.12
8 51.9744
9 76.408
7 45.216
6 129.0368
6 33.7088
8 65.4912
6 33.6032
5 46.4128
4 91.8832
4 38.6176
7 84.7008
7 26.3824
7 94.9296
8 53.7392
7 79.2528
6 39.8256
7 74.7888
10 125.4416
7 49.0656
10 26.096
6 98.728
6 72.7328
14 62.664
7 56.4864
3 38.1552
5 118.6432
2 43.5056
6 219.2
9 165.0496
1 23.9152
15 124.4656
5 89.2128
3 49.1856
5 84.744
5 25.5312
5 93.216
9 110.2848
10 108.4464
2 32.6464
6 201.3616
7 129.1376
7 47.2448
3 72.9616
7 55.056
11 40.3904
18 136.3152
3 106.8224
18 334.1392
7 75.2048
10 104.064
3 51.5296
9 75.808
7 115.9072
17 92.4912
8 109.032
7 136.1504
4 61.1184
4 17.7168
32 63.1424
5 32.2624
4 166.4224
5 134.2608
7 44.7936
6 123.48
9 74.056
9 89.1696
5 19.3728
13 85.8496
8 36.8448
3 65.3952
6 66.9584
8 112.528
6 46.6608
16 39.616
13 92.0576
4 26.9184
6 31.6
12 64.4464
8 60.2608
2 41.5856
6 51.416
2 28.1728
7 30.4624
6 29.9344
7 91.6848
2 12.8528
4 88.1344
17 186.1856
12 64.1408
3 74.2112
1 23.768
9 29.144
8 46.9968
13 80.224
5 153.6992
13 92.7504
11 26.5568
3 36.4416
10 249.728
19 124.0464
9 28.8544
4 37.6992
9 81.1056
10 83.7248
4 49.5984
4 33.3648
5 70.88
5 214.3072
9 27.8208
14 75.5968
12 65.0784
10 109.528
18 219.8528
4 52.8112
4 60.7648
2 22.5808
14 73.704
10 202.6544
16 97.6496
10 62.7456
7 57.2672
6 160.552
4 82.8576
17 79.8464
10 90.0432
5 35.7872
4 117.6352
8 57.0976
17 64.5712
4 69.504
14 72.928
4 80.8064
6 34.8368
3 67.2768
5 55.664
16 87.3824
1 90.8
6 51.88
12 59.5264
5 72.4992
9 90.6656
6 75.0832
8 55.9184
14 212.6832
13 130.4096
17 349.936
31 129.464
6 215.8512
4 74.6288
7 48.8848
3 126.0224
4 38.9008
10 71.2784
9 142.64
7 45.1312
10 43.9056
34 248.76
9 135.3488
5 75.9104
4 76.3472
6 62.6128
10 43.7584
12 98.9808
6 58.4304
7 43.5184
4 23.1856
7 71.1248
9 32.6112
5 108.0864
8 73.1632
7 25.3888
6 67.2032
11 64.9472
8 129.824
7 131
5 37.376
6 77.552
6 71.3152
6 49.0496
15 109.6992
6 49.2112
8 126.3072
14 149.8496
2 56.6928
3 54.4864
8 57.7664
10 166.6208
9 71.368
6 43.392
4 100.6448
11 109.2224
7 75.2544
8 168.432
8 116.9536
9 208.4448
8 72.152
9 213.8368
3 108.5648
11 24.2768
2 32.056
5 50.6256
9 40.52
8 62.3872
7 146.9232
4 117.0896
6 106.5296
6 28.3328
10 89.4432
4 80.352
6 84.2064
7 35.6256
6 79.8096
6 50.7568
7 97.2608
8 122.8192
5 53.6416
20 57.816
7 111.352
5 72.3344
14 43.2064
5 29.0288
4 41.4752
5 62.3024
11 22.1584
2 56.2656
1 29.1392
8 41.7344
4 62.3712
4 27.0784
11 100.2336
10 8.1024
2 59.8992
10 100.7168
5 70.4288
5 49.9936
6 103.0784
14 38.48
11 97.4544
2 23.1696
3 95.9792
6 83.0336
10 94.4112
7 43.9344
19 232.728
3 56.6064
6 65.3408
6 72.4896
5 84.6832
4 102.3776
6 85.2192
13 251.5488
3 36.9824
7 35.8784
9 71.224
11 77.8544
20 285.5968
8 127.288
12 111.336
7 304.0256
5 75.3632
12 48.5456
4 85.8272
4 29.4
5 61.4592
5 44.9152
9 57.3056
5 56.6656
7 43.6528
8 133.616
3 91.7072
7 27.9584
14 24.3952
6 32.192
5 5.0304
7 117.4128
8 90.6528
17 96.8624
13 73.8368
6 50.9008
11 81.4912
8 116.3712
7 107.8864
9 118.3328
3 30.9152
9 28.5552
6 43.352
3 66.2416
8 105.4656
6 12.3232
6 27.4848
3 50.1552
5 76.48
9 67.7536
5 41.1488
12 38.8592
5 71.5696
6 108.6992
6 96.52
6 27.344
5 37.5552
6 74.648
10 217.792
9 79.4528
11 287.7456
8 73.0224
10 64.5584
2 67.5872
17 237.1776
9 99.5664
5 36.2304
12 122.8992
6 124.2896
6 55.4992
5 64.5088
10 102.08
7 136.6192
2 43.968
5 186.7408
11 52.752
2 211.272
4 15.5552
7 162.536
2 28.3664
7 24.2976
4 39.176
5 31.76
3 20.2784
8 173.7488
17 47.4928
7 59.7392
2 19.6448
3 47.9024
7 111.7824
10 96.5808
4 96.824
6 28.2608
7 86.2592
12 293.664
8 53.6064
16 29.4352
8 118.1808
9 77.3824
7 76.3856
6 220.2736
6 55.0544
9 55.9328
3 48.0992
6 65.2912
7 110.0368
2 58.8176
10 44.5024
7 60.4912
4 60.0384
6 74.0032
9 50.6192
8 196.7024
7 233.0832
9 62.352
19 54.1712
5 96.3008
8 86.296
4 36.6496
5 70.4176
9 111.5904
13 62.0464
4 110.7792
7 175.9264
12 85.7728
8 135.5072
10 117.7184
12 97.6416
2 23.728
5 73.5488
5 86.0592
10 39.68
3 81.616
12 69.3216
1 24.4464
4 88.2896
6 23.2896
8 130.3408
7 21.5984
4 179.232
7 18.8528
8 215.6528
9 95.728
8 153.2784
10 166.456
2 12.8432
5 114.9536
7 60.7808
6 40.6768
7 51.6768
5 50.7744
10 182.6528
7 71.0928
1 22.7024
7 20.3312
16 19.376
6 47.84
6 39.7088
4 92.0288
10 61.0656
12 130.704
10 147.4976
7 64.368
6 53.8928
33 250.104
5 94.0576
6 27.6288
1 126.2704
3 13.608
2 34.832
8 48.3552
5 33.7344
10 74.8
4 50.4672
3 164.8
10 80.4224
10 103.7488
2 98.1008
5 72.0288
5 55.28
5 55.096
6 29.3984
10 201.3616
9 69.2736
3 98.1856
3 62.0544
10 97.2176
6 54.664
9 45.1984
6 47.8272
2 30.0288
9 95.424
9 278.5296
4 82.7824
5 54.7616
8 72.7872
6 52.672
2 42.0416
7 119.0416
7 81.8432
4 32.5856
6 54.568
7 70.6224
7 27.7568
4 32.392
3 10.552
3 113.768
5 27.7024
3 52.3312
4 68.6768
15 97.3456
5 59.5296
5 72.312
5 63.392
4 60.2352
8 16.9872
9 109.6144
5 40.2608
8 59.872
3 80.0352
11 37.7968
8 47.0624
2 28.9072
5 113.1808
11 46.0896
24 80.1024
5 85.704
6 118.3696
6 33.8096
6 24.5904
7 48.7584
4 42.3056
9 70.1392
4 13.008
4 68.7392
5 42.872
6 101.5936
9 50.136
8 116.1712
9 24.2
6 94.6144
7 84.9232
11 61.3488
7 29.3568
3 20.736
10 39.3616
6 48.7184
9 49.08
11 127.3008
8 37.1472
6 91.9584
6 57.6912
6 97.9808
4 98.1808
4 79.4144
3 91.728
15 38.2864
2 11.8912
9 104.3072
11 27.2752
5 51.2224
7 67.2704
1 17.2672
6 114.344
1 45.6224
6 40.888
9 79.5184
10 95.208
9 114.8848
4 12.5696
5 120.6576
7 119.0912
7 100.208
18 141.9872
5 94.9232
7 51.3376
3 37.7712
5 30.256
13 138.4896
10 97.2224
6 89.0816
12 63.5168
7 40.5664
4 66.6128
1 47.7024
13 87.0928
14 50.7552
5 103.7808
7 155.488
9 304.2768
7 49.104
12 36.9792
7 37.3552
13 70.2624
5 30.8576
9 132.4736
8 39.5904
13 129.2736
3 174.1808
4 67.7104
4 69.5424
2 64.6576
15 130.6992
9 171.3072
17 142.4576
6 143.184
6 33.0528
8 68.3632
9 179.1184
24 190.9168
6 50.5728
5 43.6496
10 24.5312
2 74.3312
4 83.064
25 140.4896
5 119.728
10 201.176
5 19.1088
11 170.8688
3 48.5216
1 18.256
13 108.32
10 88.5552
8 46.8736
5 67.3696
5 15.3408
13 24.776
4 70.5168
12 59.3568
13 62.8736
7 72.1776
10 36.0144
7 35.4352
4 52.152
5 26.5728
3 56.3056
9 72.3056
2 30.1072
9 116.7584
5 39.104
7 59.4976
3 92.9712
5 52.944
6 65.432
4 89.496
21 45.016
7 25.8672
12 67.592
4 22.1984
3 32.88
4 102.5904
10 136.8608
12 79.0176
3 25.1952
5 56.0976
5 94.3648
12 116.5744
13 153.0608
8 107.328
17 179.824
10 123.7712
7 46.9792
2 64.1632
2 77.9552
4 71.2928
2 23.6352
7 41.0464
11 100.5184
10 86.2352
9 121.3696
12 50.2032
4 182.1904
9 74.248
8 110.5024
6 44.0224
10 91.416
8 93.4848
11 51.6432
8 74.6448
5 154.9024
14 72.512
6 91.376
6 60.6064
5 111.5184
13 109.8864
16 127.664
4 62.1328
4 80.5312
3 88.4592
13 89.0384
6 60.536
5 56.0944
5 125.5456
5 60.7024
8 48.1264
4 145.24
4 55.5376
9 25.8592
8 47.8816
7 20.0352
7 58.9488
4 94.352
5 47.6688
7 163.6016
7 58.8208
11 42.1008
11 78.6656
4 71.2752
8 58.0976
9 41.7616
7 66.2832
4 66.1568
3 48.2384
7 95.552
2 32.2704
10 252.4672
7 74.7024
12 134.7952
8 92.1392
10 78.7136
10 41.3216
7 108.656
12 56.6064
2 36.1552
9 46.1584
9 91.3504
9 67.2528
6 83.9952
10 98.3328
9 356.512
8 38.3008
8 67.7728
2 56.2832
6 39.0512
1 17.856
3 75.2992
6 62.8848
5 40.832
9 92.1008
12 125.2704
24 74.304
2 20.3024
6 86.3024
6 57.5008
9 54.7904
4 41.0768
7 41.1888
4 25.6784
5 62.0224
3 53.1536
3 156.4672
9 119.52
12 53.656
10 55.4688
10 40.0384
5 59.24
6 79.9952
5 53.664
12 116.3264
6 53.536
5 10.1104
6 101.48
8 32.6624
10 68.2128
21 210.584
4 80.2688
15 123.9712
8 121.1216
11 104.0976
13 241.0848
9 168.312
5 22.4624
6 95.7744
16 228.1488
17 168.7888
6 123.1856
9 139.9632
4 58.232
7 99.1424
4 41.0192
13 35.304
11 65.0688
5 61.9472
4 64.5872
8 56.696
14 145.9344
6 87.9696
4 54.448
3 31.8304
6 99.256
4 25.6928
6 44.496
4 20.2128
7 103.3056
9 77.4352
5 18.7744
9 182.6528
9 214.4144
4 32.7616
8 36.8624
5 33.0384
8 90.5904
2 58.1776
7 106.8576
10 73.5296
2 24.1936
3 41.04
4 177.7072
8 39.4016
6 27.0192
2 52.6048
5 26.1424
5 62.2608
2 34.5456
15 91.032
8 75.896
2 27.6144
6 68.6672
8 87.5056
4 67.0448
6 48.9552
5 45.776
3 38.992
3 29.2336
6 38.5744
7 48.1456
3 10.6096
7 49.64
8 117.7376
11 103.544
5 128.4224
8 47.0032
4 91.488
6 52.3568
4 54.2704
9 141.1552
31 202.2368
10 108.144
10 19.3232
5 37.2048
13 114.1232
4 65.1216
8 32.1168
2 36.4512
6 60.784
12 82.5744
12 146.488
6 74.7456
7 119.0592
9 139.0256
4 23.656
14 107.6576
2 47.2528
8 124.3312
9 317.8272
4 59.5584
4 22.824
14 127.968
8 181.4848
3 124.9424
37 217.5552
9 87.0784
3 75.7376
8 44.6112
12 86.0272
4 65.8448
14 63.304
7 101.9712
3 76.6192
4 81.5056
8 88.0688
13 90.008
11 183.1744
5 51.7424
9 139.9936
10 84.152
7 140.4224
12 28.8272
7 28.3968
7 63.4752
7 71.1856
8 159.8096
5 21.488
5 34.2032
10 187.584
8 57.344
5 20.248
5 18.4848
16 39.1904
8 175.8592
7 91.6624
7 103.7248
6 93.0112
4 67.3728
4 79.0032
11 85.5984
8 59.968
7 77.56
12 76.056
3 93.2528
3 31.9456
1 128.4848
6 33.7232
4 38.4688
4 34.2048
6 84.0816
4 25.3648
12 78.0464
5 83.9424
6 49.6288
7 65.6224
2 9.0384
7 30.4608
5 182.6736
3 36.6112
7 17.9904
7 45.944
6 94.6048
6 73.16
6 28.8992
3 99.088
15 15.792
2 38.4112
4 153.64
13 47.4656
12 61.3216
5 28.4368
8 77.632
15 75.9664
11 106.1632
11 80.3904
9 81.5808
8 80.9344
8 85.0624
8 39.9952
9 49.48
10 52.4544
5 54.872
22 204.8096
5 20.4016
1 25.5936
7 39.3024
2 45.08
7 79.528
4 114.3792
9 91.3216
28 24.5056
9 20.4992
10 182.44
9 94.7632
2 118.1952
6 59.056
3 164.8336
5 40.8544
6 47.7344
7 103.2464
6 62.4304
4 74.0288
6 91.4448
6 101.9232
5 78.0384
7 100.5696
7 48.848
8 33.6528
5 81.0224
6 14.104
5 46.5664
7 26.408
8 49.928
9 66.1024
8 111.1104
5 34.6192
3 54.6704
1 15.1264
6 72.9168
28 19.0256
9 49.8384
5 91.52
5 55.0608
5 72.3296
1 24.0928
7 166.2592
4 52.16
7 124.7664
7 61.7984
8 41.6352
10 42.9264
12 155.5168
3 88.1632
9 74.3264
9 119.7808
4 26.5408
5 37.6944
4 100.4832
4 55.4496
7 23.5376
6 114.7024
4 76.4064
6 61.0928
10 83.2544
8 92.3472
5 63.5888
3 136.1344
5 68.8592
4 48.7424
5 16.5968
5 66.2256
12 43.0448
8 63.1376
5 86.1072
3 98.128
4 84.8592
7 30.48
9 50.8768
10 97.304
5 44.664
7 53.4672
4 9.7648
5 184.4208
2 40.072
5 97.8896
6 56.208
4 30.5424
1 17.3648
6 67
6 108.2576
8 98.1632
7 76.8
6 147.12
8 58.9472
6 59.712
7 54.1776
4 118.4224
5 28.1264
9 121.632
1 33.0656
5 105.96
9 106.8416
8 94.856
10 37.3536
8 58.576
11 185.2176
1 44.9136
8 74.8304
5 112.7488
12 77.0288
1 24.44
9 47.8192
7 22.0016
4 98.4368
7 40.9168
6 113.5584
6 78.9136
5 74.232
10 112.424
12 120.9792
5 95.1488
6 36.824
8 62.0784
3 100.4544
13 16.752
4 64.0224
9 72.4912
8 69.8704
7 142.5952
6 33.6944
1 19.0528
7 27.7392
3 91.2336
9 80.3056
7 52.1424
2 11.3072
5 73.8704
4 47.9152
1 24.288
10 81.112
13 94.136
7 118.4032
6 98.5312
6 40.2336
17 248.224
7 72.9248
6 64.96
33 184.528
7 105.376
9 18.256
18 83.2048
8 175.4768
7 72.4816
7 89.7104
12 188.6096
5 46.1632
11 50.1952
6 44.3424
8 114.6272
8 147.568
5 54.3056
11 134.7392
6 136.1632
8 75.92
11 132.792
4 36.976
10 26.3888
12 84.5952
8 80.5296
12 301.8816
6 72.4848
5 109.4784
4 36.64
8 79.44
6 45.3728
9 110.0432
16 89.7056
6 48.7648
7 32.3984
7 36.6896
8 69.4544
5 99.8464
9 135.2368
11 54.568
10 55.9712
4 24.4784
6 60.064
6 47.3072
6 133.2112
8 119.576
4 38.4432
9 95.9952
4 35.5408
8 178.6992
8 105.0752
4 48.5312
9 68.2272
16 32.4528
5 69.9712
2 32.8288
9 85.4816
2 39.72
14 108.5168
6 45.7792
4 34.1632
11 81.2032
4 81.848
2 21.9904
9 91.8256
4 130.2224
2 280.84
7 45.0688
14 59.5472
6 42.3184
5 55.7376
12 46.6384
3 72.4656
8 75.864
10 32.1488
12 189.784
9 148.2192
6 39.7744
7 115.2096
7 100.6832
6 58.0064
6 37.0832
6 120.6208
3 57.9344
7 103.592
15 56.48
11 160.8688
5 64.9408
3 126.304
16 99.9696
18 118.3312
2 16.656
8 130.8608
7 117.752
13 33.7536
13 86.1552
5 150.5008
2 15.9952
3 33.1888
2 15.1136
9 73.0288
4 35.1872
4 37.8224
11 65.7904
5 46.296
2 28.5456
4 55.4416
8 118.9536
13 100.8592
8 33.8624
10 119.5552
20 62.2112
6 129.0048
6 34.88
6 94.4384
6 64.6112
5 61.9216
7 125.504
10 139.1696
14 118.3168
6 11.6848
11 58.9152
7 66.2736
9 69.4432
9 156.1504
5 29.4656
4 51.1424
13 210.392
13 34.12
2 35.8384
10 164.7584
3 27.4304
4 64.1392
11 48.3712
7 21.048
11 88.0032
14 80.8352
9 126.5632
13 117.3072
7 124.5808
7 81.1008
6 76.576
6 153.2128
6 56.1136
5 109.3424
9 150.328
2 139.9888
4 46.84
11 96.456
7 82.352
3 56.5568
7 43.5216
8 42.0208
11 63.1184
6 182.4816
12 168.6576
11 50.928
10 36.6752
7 136.8288
7 143.9984
7 28.0816
3 29.8528
5 56.4464
7 63.6256
8 82.68
7 40.4496
8 36.3648
7 51.6688
6 29.272
5 128.936
9 64.5632
15 80.4688
6 46.3888
6 87.8192
11 142.9136
12 99.3984
4 39.5408
2 48.216
2 35.8384
2 41.1184
6 32.5632
11 97.3648
7 165.9488
1 16.4736
1 24.2288
9 56.0848
7 37.384
14 39.4176
4 87.9024
6 83.1792
8 91.7856
0 82.3088
8 47.9968
5 88.0016
6 92.9696
6 52.6352
8 46.3536
14 65.6256
6 70.144
6 76.4208
5 79.768
6 33.4448
7 41.1152
8 139.9552
14 140.7264
2 87.6304
10 136.7408
7 41.984
6 92.0848
5 30.7888
7 45.9392
11 84.472
5 60.576
4 68.0864
13 82.5344
5 11.7904
4 31.6064
7 112.992
15 41.7824
8 43.1424
13 76.8176
3 25.0784
7 42.04
5 36.3104
6 132.9488
23 45.3456
15 75.4432
13 114.3984
6 115.2592
1 43.36
11 48.7056
7 86.0112
9 64.2736
11 64.264
2 38.8592
4 52.1392
5 121.0064
12 82.0912
6 53.448
7 21.5728
11 90.3408
1 9.1248
8 63.2032
10 100.8928
9 73.1936
5 72.4704
14 115.2768
6 62.0448
3 79.5504
5 65.0912
6 40.288
2 36.1904
8 38.4848
2 23.7104
11 97.5904
6 60.3488
5 71.5424
6 141.6224
2 4.3168
9 205.8576
11 49.5504
10 33.3632
11 58.5936
4 79.9216
11 110.8768
4 55.0432
8 166.0832
0 176.3376
7 96.1328
11 149.5968
6 83.7968
23 68.1664
9 96.6528
6 55.6624
7 55.6432
9 29.9104
3 39.7744
2 46.5152
6 29.0816
12 101.3072
5 52.304
4 90.12
15 142.3408
3 46.7552
12 138.1488
5 57.0816
7 120.8432
8 139.912
5 43.6544
16 63.3776
3 52.1888
12 71.1904
5 34.0464
8 64.496
9 71.088
2 57.6112
8 43.9328
9 39.8432
2 125.1504
7 91.7232
5 88.9312
6 62.5536
3 125.88
6 76.7408
2 42.7328
5 32.928
15 66.2496
8 43.0016
11 104.64
14 82.2416
3 30.8512
10 141.5712
4 28.1216
6 25.1328
6 159.2544
7 121.7184
3 35.5936
3 30.2192
10 121.4064
1 14.6432
22 256.7248
5 63.7232
7 78.1216
4 17.2896
12 62.5152
13 73.3056
3 33.4688
11 56.2624
11 80.84
5 86.2064
3 66.6048
8 176.3168
4 33.776
1 81.4688
3 22.1168
7 57.3264
8 70.3264
7 92.6928
8 79.3344
8 28.576
13 142.2416
7 69.3728
11 49.2448
7 37.848
5 41.5568
15 113.9568
12 69.7376
6 96.7968
4 74.5248
24 21.3968
13 114.8032
13 127.1632
9 46.7792
1 37.5264
5 48.4256
10 69.8016
7 73.8256
5 105.8224
11 83.6736
6 76.3664
26 98.648
8 64.5376
8 156.0112
9 55.5136
6 90.1968
2 27.2352
5 24.2384
10 78.0592
13 85.3536
12 81.4768
11 93.3632
8 39.5392
9 39.008
4 62.7536
7 179.4512
7 67.0688
6 87.016
16 97.4112
14 125.7264
1 93.8144
6 47.7472
9 178.2944
8 13.5984
5 38.2592
10 87.128
6 46.7856
18 76.9072
11 142.9696
3 34.136
2 62.1088
3 67.1392
9 37.4112
9 58.896
6 64.0896
5 109.0304
10 79.672
8 100.3744
9 57.3808
13 25.3424
5 8.8128
18 181.6048
4 15.4976
16 57.328
7 101.7104
15 52.9392
11 117.8816
5 78.9968
9 37.4896
2 16.176
12 86.2608
6 89.4384
5 63.072
8 17.1088
9 129.608
2 71.4
9 131.8928
4 46.992
4 39.4864
5 46.048
10 126.8944
16 106.1104
12 77.08
4 24.896
5 74.712
5 27.928
1 10.5936
17 105.864
5 78.8784
6 60.3952
2 18.3664
18 106.7488
7 84.0192
7 18.4336
6 278.1504
3 11.248
7 59.944
7 85.4656
2 71.2848
7 64.9232
2 15.8576
2 41.2352
7 160.3696
7 37.3968
3 39.0192
10 25.1632
7 45.9232
11 74.2112
6 69.8464
5 61.3952
6 28.12
3 50.2
9 132.64
12 138.4896
24 120.888
7 78.2
7 75.2272
8 61.1136
7 70.3264
9 59.7984
5 34.0416
3 61.8096
6 61.7712
6 46.7952
6 78.2
5 14.568
11 56.472
10 65.9312
4 91.8112
9 109.52
4 76.7072
6 67.5808
7 37.8032
2 27.2704
5 33.6384
13 117.5856
15 110.0976
6 99.4736
4 54.3552
10 97.5744
7 100.912
5 82.7616
3 30.2
9 108.4272
5 155.392
9 68.4096
2 19.6544
10 58.488
3 179.112
3 30.4432
9 42.976
8 14.504
3 54.6656
7 139.648
8 46.0752
10 57.232
3 68.0256
10 119.4256
7 54.7264
7 191.576
7 86.0272
12 100.7056
9 56.3952
2 47.736
9 44.1824
13 125.0784
6 22.6912
3 61.0624
9 47.792
5 46.5936
6 112.816
4 91.6288
16 157.9984
9 35.9152
5 108.0112
7 166.0176
4 64.4928
2 32.0784
4 35.56
13 109.0192
8 121.3872
5 78.6288
6 94.176
5 62.4752
11 62.24
43 226.984
7 99.08
4 61.1376
8 118.3296
7 119.1776
10 112.552
17 255.184
5 85.7104
4 135.2816
25 157.4928
2 7.9664
9 64.6528
8 14.8448
4 47.96
4 49.1888
3 39.8896
3 71.9408
8 103.0624
4 58.1744
9 65.1136
7 53.9264
14 170.7808
11 29.8864
12 76.2512
10 77.4016
8 146.2544
18 127.2944
5 68.648
16 139.4352
5 36.1488
6 92.2448
8 38.5184
19 80.8032
5 83.344
2 23.9312
5 60.848
6 57.9824
9 69.8688
8 63.5904
6 81.0848
3 62.6976
5 54.2784
7 199.8064
4 27.6592
8 82.8
5 87.5504
9 72.04
14 41.6976
7 63.632
15 78.6688
9 52.2688
12 47.6896
8 95.3968
2 49.928
3 31.6368
5 47.4
10 46.4192
5 38.816
4 78.4912
6 68.8016
2 6.2016
13 190.3616
10 67.7952
9 54.0512
10 57.144
14 113.3456
3 18.4304
4 51.3488
0 172.3216
8 37.2064
9 64.9472
10 153.8544
3 155.5696
4 94.1488
5 37.3776
6 78.184
6 73.6272
11 54.6128
5 29.6864
5 82.0768
12 98.5824
8 23.824
2 48.7072
9 117.4704
7 16.0512
8 120.1472
11 122.6352
6 130.1616
8 43.7008
9 35.384
6 56.1776
1 24.0736
4 98.336
5 20.7968
7 154.2112
6 30.3776
12 92.0944
6 78.5216
5 79.536
30 115.6416
5 84.4576
4 67.7488
10 89.7936
9 115.0528
10 95.952
8 130.1024
11 54.1888
8 119.8448
12 279.1168
6 276.5008
4 58.288
2 41.8096
7 104.2608
5 78.1792
6 111.8032
2 50.4352
11 70.144
7 81.672
7 47.2016
5 87.5936
7 89.9792
10 59.1584
16 51.8976
16 138.7632
10 67.7568
5 91.2448
4 69.8496
8 85.0944
5 48.3968
9 150.6304
8 153.9488
3 16.8256
9 26.6256
5 22.344
9 91.4448
7 53.5456
5 68.6848
9 34.8704
5 148.0096
4 91.5184
5 68.944
6 35.9248
5 59.9632
11 177.44
7 105.304
15 54.5088
5 18.4352
7 31.3008
8 72.8672
6 158.4512
3 45.3392
22 270.1328
5 39.4624
7 99.1136
2 38.4928
5 160.8928
17 304.1712
5 23.9232
8 58.0832
5 57.7584
1 24.04
9 99.9632
11 52.44
12 44.6288
8 57.0224
5 54.368
6 59.0912
7 59.6832
4 62.0928
7 42.128
4 75.7328
6 57.128
7 139.064
4 39.7712
10 148.3584
12 114.9488
5 98.9296
13 47.3792
5 46.5248
5 75.6992
16 65.9712
6 89.8064
10 117.6288
5 73.9136
4 34.8832
5 67.3376
50 55.5776
9 29.1904
10 48.8288
10 85.8976
9 41.0576
3 90.4624
9 62.5504
7 110.0912
4 45.2272
8 122.1744
6 43.8864
5 62.472
4 79.0496
2 48.0528
11 99.0768
16 152.0384
9 25.912
6 105.2112
4 36.0992
7 143.1632
12 53.0784
5 61.4528
10 54.1968
8 67.336
6 53.5632
10 81.816
7 99.976
6 79.2592
8 102.1136
6 34.704
9 38.2016
14 86.3712
2 27.1552
5 108.6336
6 25.0224
10 132.2192
5 46.3888
7 41.3872
7 57.248
8 78.136
10 38.0528
8 55.7536
4 74.9616
12 67.6576
9 40.6848
11 59.584
11 47.4016
8 88.8896
6 33.8
4 67.7984
6 33.9888
5 36.3808
2 15.6016
4 23.376
9 94.3984
15 172.4464
9 34.8304
8 84.5744
12 72.384
4 90.0528
6 86.6
5 63.9536
8 73.3408
8 117.1584
11 166.9024
3 57.2288
6 113.2192
6 77.8592
2 19.1216
11 136.688
12 159.8048
7 63.3504
3 49.2656
3 44.1872
8 61.5744
7 122.6096
8 31.0912
19 133.0048
11 117.2768
7 104.1936
7 9.0512
5 68.6656
8 30.488
15 78.6704
4 158.3728
4 70.3936
6 49.2048
7 82.168
6 113.5824
2 87.5728
3 38.0864
6 67.6976
3 399.0304
11 108.2144
12 49.8304
3 33.6352
3 22.568
3 42.5552
6 75.6544
11 97.4304
8 146.5552
20 114.3392
11 58.9152
8 150.6144
9 58.3696
2 14.3648
7 218.1264
4 33.3408
12 137.8608
16 34.048
14 68.2496
8 112.8928
2 25.8448
3 48.2944
5 93.6608
10 40.752
1 17.616
2 32.2832
20 83.48
4 56.4768
7 40.192
10 55.7248
9 29.2512
8 55.8928
8 87.584
3 50.5568
4 39.264
9 69.9296
3 63.056
12 90.7008
6 76.3072
8 136.7632
7 103.328
3 49.9376
1 133.64
7 62.3568
5 47.1312
11 116.2864
3 25.7296
7 71.9104
7 90.928
4 91.3632
4 18.4112
8 44.5088
8 33.3536
8 102.5824
9 47.5808
13 62.4224
7 80.2688
8 124.12
7 113.2912
2 14.824
7 84.5088
6 82.7328
14 59.5424
1 17.6912
13 101.9552
4 63.2464
6 42.7856
7 41.1536
2 2.8656
9 56.0048
3 27.28
3 35.8912
9 77.0112
4 37.6464
6 77.6176
8 62.6
3 35.1888
13 47.9136
10 94.8384
8 87.7696
8 43.2416
6 34.264
5 59.8128
5 32.3488
4 46.1184
3 40.9456
5 58.3664
5 51.3168
10 239.1984
8 75.1152
3 84.472
9 87.8208
5 155.8944
8 47.9296
6 105.5632
6 67.072
7 43.8224
8 343.0816
12 67.344
3 40.2512
6 295.576
4 54.5216
6 58.576
6 148.6432
8 43.9104
3 178.2064
6 39.4976
6 7.5072
5 20.24
3 68.8672
5 35.784
12 236.0784
5 79.1152
1 276.6448
6 60.4736
12 238.1568
5 35.0272
9 83.0192
8 60.3472
11 83.5744
9 49.3456
11 118.9232
5 44.664
3 111.1856
8 81.9504
2 230.0832
8 47.3296
10 135.1984
3 31.4592
16 141.9744
7 170.4736
4 34.1648
5 46.6256
3 71.5072
18 65.4848
15 124.4496
6 34.5472
5 59.7712
7 44.392
4 74.1488
8 70.5568
7 48.5856
5 25.7984
1 30.1264
17 93.1568
3 76.2688
8 43.0656
6 136.8464
1 23.7952
8 220.4512
15 242.9344
11 161.504
8 58.1568
7 111.7024
4 67.5776
7 55.0736
5 50.152
7 17.5952
9 83.1904
7 90.3824
6 76.72
6 105.4576
12 102.2544
9 127.7072
6 124.4048
7 24.3408
4 49.2384
14 80.1296
6 57.1312
9 120.4032
10 136.0912
7 39.0832
10 145.616
5 76.968
15 153.4672
5 36.1664
9 114.0016
5 45.8608
8 60.9104
6 69.7808
17 84.3856
3 33.8112
8 34.7936
4 96.9248
4 38.6224
7 102.592
5 37.7248
4 160.576
9 35.6736
9 41.7776
2 19.2272
7 22.944
4 61.1152
3 93.568
9 169.2208
8 32.3248
2 92.9424
12 84.2768
11 29.6464
9 100.9904
18 51.5376
2 140.1056
11 99.8752
13 30.8416
7 88.0384
12 38.3568
6 54.4832
7 178.904
5 21.3392
19 89.2032
6 13.8352
9 26.032
2 21.7392
5 58.5888
4 105.5728
2 246.3136
5 135.208
2 44.0416
6 29.432
10 28.4624
8 99.3712
1 12.7248
8 70.8864
7 51.2128
4 56.0224
5 126.2656
2 159.0688
5 165.16
15 131.7808
6 59.3504
7 73.672
11 91.3232
10 115.6112
2 23.7728
7 75.088
4 33.0528
7 72.6464
6 43.2976
10 58.8
4 49.2688
11 100.3936
6 104.3856
5 255.2512
10 232.944
2 33.7888
4 59.0976
6 50.4432
5 56.7776
9 50.0176
5 34.9136
8 60.5952
7 121.0544
11 92.3728
8 59.6064
19 97.496
8 200.3808
3 45.6496
6 18.0768
13 75.7344
4 43.72
6 54.1376
10 103.7696
5 35.7216
6 33.04
7 55.3568
19 147.0048
2 17.6032
10 36.9264
7 102.0128
10 34.6192
4 25.4928
4 31.9504
4 60.768
8 110.1408
9 70.1936
4 45.7072
4 34.344
1 26.0176
10 42.5328
3 104.536
6 44.5936
3 39.7632
5 121.2192
3 15.6832
8 202.888
2 16.8096
8 100.7984
2 27.6432
7 33.0704
7 97.7216
4 67.6336
5 51.744
5 79.2304
10 107.0176
4 93.3024
7 67.4336
9 71.6192
12 110.32
7 107.8832
7 73.8208
9 49.0224
6 31.5664
9 151.9552
5 107.416
2 25.6224
11 49.4352
8 50.336
1 17.6832
24 62.2928
1 22.1968
2 22.368
2 62.8336
35 87.2864
9 101.7872
5 99.1728
12 222.0032
9 49.4864
4 64.7504
3 86.7488
13 138.0192
8 85.9952
8 110.232
8 124.0784
5 26.704
4 77.8032
5 49.728
1 37.7232
2 31.0896
6 25.8112
2 24.1632
5 62.6224
9 36.976
5 84.1376
4 20.008
1 24.0032
6 44.88
9 93.1328
7 97.7008
7 72.416
4 68.288
4 25.9952
7 120.2976
5 29.1408
6 81.4192
8 124.5424
12 123.9424
2 30.8448
6 70.5776
8 35.9472
5 54.7328
28 52.76
6 55.0816
5 37.8848
5 26.9888
8 53.3472
7 104.0256
8 43.3408
5 50.608
1 217.3648
16 94.8288
6 78.08
9 76.6928
5 60.9056
14 49.624
9 52.2352
7 35.568
7 67.2192
9 108.0896
2 14.3968
12 196.8736
11 46.8432
6 35.7488
9 70.5168
6 64.2544
3 42.2432
33 136.616
8 30.5168
16 55.8432
39 172.32
2 54.0464
4 20.2016
13 20.6272
14 118.008
8 66.4352
10 136.5056
10 123.4576
20 57.704
10 108.624
3 91.544
9 35.4048
6 47.5152
6 48.8512
6 14.072
3 65.6288
4 68.1408
4 58.6304
9 21.7568
3 61.216
5 133.5952
6 136.5552
6 87.5504
8 119.6736
8 64.9344
14 136.0192
8 83.2656
10 64.7248
10 133.6896
3 87.32
12 118.8624
13 328.0928
2 29.7808
5 86.16
11 82.6944
7 51.9648
7 62.5568
14 78.0384
12 79.0544
12 244.7056
2 50.8288
6 80.4032
4 61.5024
7 36.8528
9 54.8112
6 99.6032
5 101.6448
10 64.8768
3 162.4432
9 67.4096
5 178.3088
12 8.7344
4 212.96
11 57.9776
2 18.2976
10 144.5408
4 76.5344
12 112.6496
6 97.9088
17 280.3728
11 13.928
4 45.416
11 222.1056
5 34.8448
5 102.1552
8 101.5824
4 20.7184
10 151.3632
21 107.648
18 58.1408
12 57.1584
16 62.4
8 88.4624
1 325.7184
4 38.9008
14 95.904
9 123.6848
8 67.2512
7 70.6976
11 58.1536
2 137.3344
0 64.9456
4 36.7456
16 66.5104
6 74.168
9 52.376
7 137.7104
13 136.8688
16 28.5056
24 57.592
12 72.4064
4 75.4096
4 23.4064
8 32.1712
8 61.5824
10 80.2768
8 97.848
4 20.936
5 24.32
15 134.6784
10 13.4864
2 37.1104
13 44.4544
10 127.768
9 87.744
6 31.2112
9 121.2896
11 91.3872
8 17.9136
2 225.3616
7 41.5248
5 84.2624
4 147.9024
5 40.4576
11 122.3056
9 91.8992
2 33.5952
11 52.6064
7 90.512
9 30.2768
6 84.448
4 47.368
12 97.2256
3 116.9712
6 31.6656
5 110.3792
8 69.344
7 80.6784
16 88.8416
8 67.368
1 34.0912
12 137.2144
6 104.992
4 14.9504
4 43.024
2 149.1584
5 33.3792
10 140.7184
7 78.2368
6 37.4384
4 88.0304
6 46.0064
14 17.712
12 37.5392
2 122.7104
7 61.568
6 88.6352
7 83.5472
2 47.408
10 67.9696
9 173.344
17 30.264
9 48.2688
30 192.7888
5 45.8496
15 90.6784
7 35.3984
8 96.7728
11 34.1104
3 48.7856
11 95.0496
2 52.0992
9 36.8944
15 209.0432
5 81.2208
7 66.4288
7 148.68
7 41.0144
3 65.8928
10 57.8992
8 96.9824
8 121.9808
7 48.1344
5 72.4688
10 57.0496
21 49.2016
4 36.7072
6 57.5472
7 25.4544
6 41.6672
8 74.9024
4 62.5968
5 33.9984
1 104.1824
4 78.3568
7 142.8528
9 95.008
9 35.464
2 33.1984
12 36.3408
14 183.7728
2 225.0112
7 116.5648
6 54.92
10 93.3744
3 100.0128
12 198.3664
5 236.5136
7 87.8816
7 83.1888
8 38.792
9 204.1776
16 75.3824
9 50.1824
4 63.1936
9 114.6688
13 33.0848
13 42.0464
5 29.6928
4 47.2528
12 130.0432
12 62.4896
14 78.0432
8 96.0816
3 9.6864
4 61.04
4 40.5504
6 91.9408
3 22.9008
8 96.496
14 75.4384
8 135.9728
5 25.44
8 65.0896
7 198.568
2 34.5504
6 49.3088
11 101.8208
5 82.9152
4 36.1696
15 61.4368
4 10.2048
9 100.1568
3 21.3648
8 30.2032
5 90.2736
15 205.9824
4 48.3456
7 51.5936
14 132.064
8 55.8192
8 64.784
7 75.8048
3 51.8272
8 42.2928
6 84.144
14 267.3712
5 42.104
8 56.6992
4 162.016
4 45.608
2 51.744
4 29.3056
10 131.0896
10 113.9792
15 68.3392
11 85.6592
4 106.5136
4 106.3392
5 47.9904
5 74.3872
6 94.6528
11 89.6384
7 76.3792
5 130.3776
14 81.0496
8 68.7824
3 30.2736
13 96
8 60.2704
8 138.3296
8 52.2752
3 68.3728
11 102.176
10 98.3552
6 76.5312
7 137.5024
13 83.7968
7 54.8192
9 79.3424
6 39.8256
3 42.5232
8 100.2624
4 55.6544
45 168.6192
9 55.832
7 65.9712
7 52.6208
9 261.0192
7 35.7888
5 46.9744
9 109.448
9 52.4208
4 89.5504
8 140.9328
12 187.9456
7 81.7456
7 59.7104
3 20.4016
2 23.2912
12 180.1168
7 35.1008
9 88.7344
5 46.896
3 37.0736
2 23.92
9 18.8144
6 42.3088
12 59.192
5 49.7872
8 72.3808
5 36.8944
15 187.9808
6 61.3472
19 59.3648
7 56.7024
6 76.3168
23 76.152
6 105.6416
6 106.816
14 65.9872
8 52.9856
6 36.0256
4 136.2848
7 25.7728
3 28.7968
10 79.7104
4 128.3392
11 66.4112
10 67.6384
8 39.0592
2 48.0448
4 71.816
2 57.2496
5 35.0304
5 77.2336
6 113.5824
11 90.456
12 53.8768
6 29.4112
1 24.2816
3 41.8336
5 227.1696
6 68.3728
4 68.0032
8 48.3008
3 92.7104
7 23.7616
7 52.776
3 62.7632
12 36.1392
8 54.9968
5 77.0464
5 69.9376
11 38.3024
6 53.9824
6 46.2864
4 84.2688
4 45.72
7 227.3088
5 51.2528
4 91.0368
11 194.832
5 102.648
7 71.4208
16 164.48
6 60.8016
6 59.0368
7 77.8976
9 119.7856
14 112.2064
4 32.6592
3 47.6304
4 54.9792
9 156.144
1 10.6944
16 66.496
10 69.1232
2 69.7504
3 63.2656
7 99.0736
8 30.336
6 167.2592
5 25.296
9 74.9888
7 49.1904
7 39.7584
4 85.7376
6 62.0864
4 74.56
5 50.9552
1 7.4192
6 213.6128
4 67.4608
4 30.16
8 136.4016
12 138.1424
6 34.1936
14 59.7776
7 56.8864
4 46.4832
13 121.3728
15 146.6576
6 21.128
9 50.3168
9 105.5936
2 17.7216
7 89.5008
1 14.4064
13 149.496
3 135.2672
8 93.184
5 41.5104
8 85.4752
11 72.44
24 149.7344
2 23.416
5 89.5088
7 30.448
13 67.2144
15 91.944
19 21.9344
6 45.6432
5 102.7584
11 24.856
5 38.2224
8 98.0688
7 106.0848
8 152.72
9 21.4416
6 78.3376
14 87.2656
7 35.7072
10 59.2352
12 75.952
6 44.2928
5 111.2416
6 72.7216
4 16.072
8 96.7472
10 145.2224
25 262.7296
2 107.7424
18 38.224
4 63.4848
3 9.6736
5 44.3216
8 77.0624
6 68.5152
6 54.4688
13 61.9888
13 43.3776
9 21.0928
12 190.0176
11 121.7344
18 93.5056
4 75.5136
5 105.7536
6 93.5584
7 104.3184
4 65.6944
14 129.3744
10 59.1216
7 40.736
8 31.7728
4 30.7616
6 136.9312
6 53.9376
10 58.2784
5 73.1072
3 83.5296
4 65.6064
10 173.8384
7 155.6512
14 126.2736
6 51.7344
8 72.9008
8 34.8624
6 58.3328
5 32.9824
11 95.3248
3 54.912
4 132.5264
2 13.5056
4 50.368
7 83.7952
14 97.9504
7 59.6544
2 56.8624
7 31.4224
5 66.3728
5 25.3904
12 70.4864
9 102.0112
3 54.7728
7 64.1184
9 49.0432
2 72.664
3 26.7408
6 76.3888
10 45.4432
6 77.4096
11 122.5168
4 139.5664
5 117.944
14 21.896
1 28.3904
5 28.9152
13 62.6336
6 120.9632
9 82.4864
7 27.6464
9 43.144
3 154.3792
16 203.6272
7 142.5984
15 45.8992
10 95.3216
5 54.5184
15 262.2624
7 36.4704
10 62.9232
8 94.6272
18 25.0368
10 37.28
5 87.6752
11 74.9632
7 78.3856
11 193.1456
7 42.9536
8 86.304
7 111.2448
12 75.9696
9 74.184
1 24.296
6 54.5008
9 33.7792
7 41.7632
8 94.8992
8 107.0208
7 46.8304
17 71.0736
17 150.6896
15 71.384
10 57.52
4 29.8592
7 81.8736
7 96.1264
7 31.8416
6 92.1232
12 84.6096
10 52.28
6 42.8416
10 83.5872
6 37.3872
5 103
5 42.7392
12 78.0176
6 50.3184
7 58.4768
10 78.4128
5 71.5776
5 73.0768
9 186.6544
4 23.352
4 45.5808
10 33.3168
7 51.8768
17 160.2288
8 52.6272
4 42.2128
13 83.936
3 50.096
7 93.72
6 99.1376
4 60.0496
7 83.44
6 127.9376
21 185.888
13 38.0144
11 69.5616
12 124.6848
2 42.5232
15 94.8992
9 84.08
4 42.3328
4 40.6256
7 179.784
4 45.0032
3 21.0064
8 90.4416
8 15
3 131.376
10 123.9968
2 12.3664
5 36.5808
10 51.6432
3 137.1616
18 79.6192
2 58.9824
5 109.6416
19 118.5824
3 71.2304
2 53.4752
7 21.7536
15 123.984
8 93.0864
9 66.272
10 83.2224
5 52.9392
4 101.288
6 109.7792
7 117.3856
2 26.6528
6 48.9968
4 82.7936
4 73.7584
9 55.2752
4 73.3696
13 128.4608
4 59.976
4 58.4928
3 31.68
5 30.7376
6 57.2336
11 48.7824
1 99.8192
6 91.2864
8 48.3664
8 204.4224
4 53.1008
12 71.2608
4 86.3328
10 63.6992
7 128.3984
3 33.9456
4 88.7616
5 47.1264
4 30.8032
11 89.8016
8 121.0096
11 85.4256
7 81.7312
11 112.2128
16 150.6544
4 36.0992
4 54.9152
12 100.2304
4 15.2
22 161.7584
11 110.3536
8 27.5952
5 89.1536
7 82.4624
10 61.4096
12 102.6736
4 84.3744
9 200.1152
7 126.2544
13 83.8144
6 15.288
9 67.5088
1 19.3648
3 44.4544
10 78.7056
3 93.5056
9 120.5408
5 22.2688
12 94.1728
4 31.8624
1 10.12
3 40.8048
7 57.5952
9 22.6848
7 67.3296
2 159.4576
20 145.3888
7 98.8624
12 17.5504
5 68.3056
4 78.1856
2 130.0416
5 48.5216
8 28.0768
4 32.896
6 70.7392
4 38.6192
7 87.2016
10 95.8576
9 67.4176
5 104.912
8 141.8896
3 21.7136
9 61.7168
4 30.72
9 103.1744
7 86.8544
9 99.5648
9 66.0272
3 56.336
4 56.7296
17 110.0384
6 85.0192
7 55.4944
2 78.4592
6 87.5408
14 92.9616
6 90.1792
6 38.1616
7 28.1312
8 80.5824
5 20.0208
7 90.384
14 61.5056
5 73.6976
6 74.6272
4 60.288
5 50.7376
5 70.7408
10 110.0496
10 113.328
10 97.8464
12 58.3984
9 86.6912
7 128.9376
3 140.7168
8 36.3584
4 60.1104
7 105.8592
10 141.272
11 66.3104
6 154.552
18 52.0976
7 116.592
3 69.2032
2 17.0864
9 31.5504
5 103.9424
20 120.3056
8 100.8592
5 78.1632
12 161.0992
5 33.5072
7 90.464
6 75.0288
11 82.9888
5 35.7744
3 84.12
14 76.8576
3 72.1296
5 85.456
6 142.9808
8 52.5952
3 39.7664
7 195.4672
6 76.5136
3 154.4752
4 96.592
1 10.0304
4 47.64
9 82.9872
12 132.0224
4 42.8208
5 143.3488
5 15.232
3 66.9088
4 77.8816
10 132.5424
8 20.5072
8 78.2608
7 26.992
2 92.5488
12 111.5232
5 38.5664
13 120.0912
9 84.9904
4 108.432
6 21.7584
1 24.136
7 46.3136
6 89.0864
10 106.1968
3 50.752
14 37.1072
5 66.496
8 103.5856
9 56.744
6 53.7024
7 60.296
6 24.5056
10 92.4752
4 71.96
4 86.536
7 69.7888
8 74.1056
2 66.6896
13 91.0464
9 270.6224
9 70.3296
3 30.0128
22 101.3456
4 113.7168
4 106.0224
12 149.84
6 148.2624
11 69.9664
6 104.3264
4 73.2368
11 114.8912
10 68.1232
8 149.6976
4 132.7536
8 63.8112
4 26.8288
9 48.3728
6 50.7648
13 219.8048
5 151.048
6 89.1376
8 83.7328
9 51.6096
2 44.7088
4 68.776
7 95.3696
9 65.5344
4 73.3168
17 106.984
5 113.8416
5 49.6704
9 97.6816
5 20.2752
5 69.912
6 39.8464
7 61.7584
9 130.3744
3 10.4064
8 92.5824
8 79.7104
8 100.6768
5 62.8304
14 56.2944
12 111.2416
5 77.9344
8 52.2416
16 62.0528
4 30.6768
7 99.2416
5 58.2128
8 63.3312
8 48.6336
12 116.2304
6 143.816
7 26.2208
7 85.4688
12 263.8544
4 51.768
7 120.4848
7 74.7056
14 128.2592
2 48.2352
7 48.6448
5 101.464
7 102.712
8 117.3648
13 106.7024
8 25.152
3 43.1008
3 62.9808
9 112.1936
12 139.6224
9 96.96
6 73.5072
7 22.6976
3 23.3776
1 62.3536
6 71.0192
7 29.1632
19 185.2848
17 136.4128
9 14.8976
5 80.3392
5 38.0368
5 36.8128
12 72.7664
9 74.0144
10 39.9728
17 144.1568
5 143.472
7 83.0432
6 132.0064
5 23.424
13 130.2096
5 75.6672
10 95.1008
14 17.144
8 158.328
10 112.4304
8 222.5104
3 19.448
4 15.8096
6 82.2432
7 40.9248
11 187.9104
8 146.4432
7 97.4768
7 49.4528
12 38.9808
8 43.6016
9 69.2736
6 59.8768
9 98.6896
7 47.7984
8 136.0176
9 30.5264
7 51.9312
7 79.0832
5 78.56
10 36.4976
16 70.064
7 183.5328
4 41.264
2 24.7808
6 52.0176
6 73.4752
8 86.4336
5 41.3824
9 13.9344
9 36.3616
2 39.2944
4 101.4304
8 158.0048
7 89.1408
7 90.0928
10 106.72
6 81.056
7 54.0112
10 71.392
4 43.072
6 18.096
5 56.5136
6 76.752
6 52.1312
7 43.7744
6 75.1872
10 77.1008
9 57.6352
11 52.8912
5 52.688
7 62.4256
7 97.6336
8 93.8768
1 29.2368
19 147.5072
8 66.776
8 46.9488
4 40.448
19 36.8832
28 105.3552
4 60.432
10 63.7568
5 85.1248
18 99.6048
12 66.4496
10 49.2336
1 62.7472
6 53.3184
2 19.504
6 68.6992
5 39.6464
7 90.312
4 53.4128
6 188.3088
5 60.5264
5 52.3696
2 23.9968
6 48.4608
9 52.1056
10 93.3136
4 111.2464
6 91.0432
9 119.2832
5 42.9696
6 29.6752
8 48.8736
1 22.4512
6 48.032
12 54.8992
7 30.0976
7 55.8032
9 133.52
13 74.5296
3 56.0784
7 147.5568
5 31.8192
5 251.4512
8 57.4352
1 46.9472
12 63.104
8 109.6096
7 49.6784
10 36.624
7 55.072
7 68.0176
5 132.6256
14 106.9568
7 97.5504
6 101.1696
10 82.4848
5 39.8464
10 53.6736
8 43.3776
5 27.8752
5 96.52
2 76.6032
12 105.36
7 71.1328
8 28.4512
5 141.1472
4 55.8288
1 11.984
11 129.5424
15 109.4976
18 32.6688
6 109.7248
14 101.3088
8 59.688
10 80.7568
5 36.6032
10 40.2672
5 54.5008
5 72.3104
5 62.3648
7 110.5184
12 36.1536
4 59.4032
6 121.0976
8 34.2416
7 258.8368
11 36.1824
5 105.0912
10 153.8128
7 90.376
7 66.5072
6 94.0336
4 61.6912
3 24.8064
5 65.9696
10 81.08
9 37.8816
2 58.3488
9 74.2944
8 100.992
5 81.2784
9 53.6352
4 32.6912
7 96.9104
10 104.2672
23 46.3888
9 72.2336
7 99.1888
12 104.1424
12 79.488
9 98.1488
7 106.3744
6 67.8944
7 69.2448
5 25.216
6 104.2224
6 38.256
8 98.1008
2 34.2432
9 69.7872
3 27.4768
9 156.7472
5 31.6944
3 194.728
7 106.336
10 107.752
6 42.0992
10 40.248
24 65.208
4 34.304
18 303.9648
9 100.2048
11 140.2784
4 65.1872
7 16.896
11 141.6288
32 69.848
3 50.5536
22 278.544
6 47.4304
11 39.2912
9 86.56
8 114.472
7 90.8064
4 85.6736
3 52.0816
6 45.7664
3 10.2928
6 44.4064
9 62.3248
10 116.0464
9 78.8464
9 116.0976
4 44.2448
5 84.0768
7 73.352
7 63.9376
22 290.5504
4 38.9696
7 95.9504
7 39.48
5 118.2752
6 53.5408
7 76.1536
6 63.6528
12 88.9376
8 40.8816
7 45.1824
9 57.9248
1 43.0112
8 247.2288
11 96.8352
4 32.3808
13 118.112
8 52.3968
10 78.4608
5 77.84
5 50.8768
8 16.1312
8 80.208
19 36.1792
14 12.4704
7 42.5216
3 88.3328
7 148.032
12 371.5424
6 58.7008
10 130.4928
5 40.768
7 49.9632
7 83.8144
5 42.2496
3 182.5856
9 104.1984
8 34.3792
11 81.52
5 29.7104
5 98.3184
13 158.6
10 154.7568
3 47.3776
14 102.5936
7 126.0208
6 60.7904
5 59.552
5 84.6816
4 93.072
3 64.1648
1 48.7392
3 67.6512
5 104.8688
10 334.6384
5 59.8912
1 22.6352
14 218.3776
7 90.7184
11 40.6976
13 84.2016
8 56.7296
3 32.9328
8 73.5472
9 20.4928
8 140.6
6 83.2432
4 34.648
11 77.2368
7 53.0256
5 49.456
6 261.9552
5 56.6528
1 8.2304
5 19.4496
6 88.9792
7 80.7856
5 127.7424
3 41.2688
1 43.304
8 59.688
10 72.6832
3 36.2496
13 241.8944
8 60.0752
10 25.0448
6 95.0384
14 38.2576
8 152.3552
8 23.4336
3 120.7808
10 49.8672
1 88.1408
12 130.6256
8 55.6288
9 285.6112
1 16.7488
14 148.176
7 46.7392
7 46.6096
5 56.8416
7 67.3664
4 46.8368
17 56.9232
3 25.296
9 89.1152
6 103.6096
5 44.7936
20 138.4
4 186.6608
7 133.7824
8 113.4352
4 92.384
5 49.6448
10 137.7632
3 32.272
2 54.9824
1 17.384
9 42.728
4 115.3392
7 130.7584
7 13.408
7 62.2176
4 62.4976
2 5.0608
15 132.7072
3 79.6464
9 73.5872
0 29.912
5 56.5232
9 94.9872
6 34.92
7 53.7984
9 78.9536
4 32.608
8 28.4
3 68.992
6 97.9392
10 83.2176
5 76.8464
3 150.784
7 70.6448
7 51.9888
8 64.3328
12 107.1136
15 83.9952
5 74.272
5 57.184
7 135.832
10 46.4816
5 20.8336
5 88.6496
22 275.6672
5 56.8224
8 103.0624
10 149.856
6 128.3376
13 91.0336
5 50.288
6 60.0176
4 23.5888
8 19.0848
10 77.152
10 65.3952
8 54.24
12 52.9472
2 16.9552
7 113.4304
6 53.1936
8 60.504
9 49
8 110.8336
10 44.32
6 88.4896
2 34.008
10 65.9872
8 22.56
2 26.9616
2 51.5728
14 22.8224
6 64.5008
13 50.0768
11 21.7424
9 38.9664
5 139.8608
7 96.2608
3 33.4368
12 118.1648
21 85.0288
5 92.5616
9 84.3424
3 35.912
10 204.0464
4 48.9776
11 102.0128
7 85.1472
5 51.0512
6 122.9456
10 259.5248
8 98.9456
7 96.2576
7 91.5184
8 54.4016
10 19.7232
3 17.5312
5 91.056
11 137.344
5 179.504
6 9.7712
11 34.5904
8 122.72
14 68.4272
10 37.3168
3 34.7904
8 66.7008
6 15.7696
11 73.4896
12 84.8192
9 82.0448
10 31.808
1 24.4368
7 45.4544
10 68.3856
8 30.3664
3 44.8368
5 41.6736
9 81.5952
11 50.696
9 85.2736
5 89.9744
5 100.2176
3 36.6256
9 96.7344
1 28.9632
6 189.3248
7 67.2448
7 31.2352
2 40.9664
1 12.8112
6 77.3232
6 157.4224
3 25.9232
4 42.5072
4 30.5616
6 40.7456
5 72.976
6 72.0112
6 43.2448
11 131.08
13 121.512
6 32.6784
3 54.9504
9 52.6608
10 13.6656
9 91.7024
5 93.2368
7 67.144
2 16.2944
7 126.3824
3 23.2608
8 81.3664
12 85.3552
3 54.1632
9 77.1952
3 99.1872
2 81.0144
6 72.7744
19 229.336
6 35.7888
7 66.0528
3 47.12
13 137.7856
5 87.3296
4 27.4
4 43.5312
6 103.7664
8 33.488
7 47.1568
7 91.736
6 73.736
10 59.3264
14 41.4176
7 64.1648
6 9.3296
6 133.8576
9 196.7696
9 129.8816
4 152.016
2 53.9744
4 31.0368
5 101.752
8 123.8544
20 89.8608
11 48.3744
9 31.6208
10 112.2688
3 71.1424
9 50.8608
7 9.672
9 170.7072
4 66.8032
11 67.7408
10 51.736
10 50.5152
6 10.2864
8 41.7728
2 97.1824
5 78.7936
8 157.8944
7 84.0112
5 32.5696
10 48.2416
6 47.5184
4 40.7968
6 59.0016
2 15.3552
12 75.8512
12 36.5456
6 206.6688
4 55.288
8 68.4576
10 112.0288
7 62.9424
4 59.048
11 58.1856
5 48.8768
9 70.4816
11 129.4576
3 27.5616
5 117.2992
8 59.3968
7 98.1792
4 76.3568
5 108.3216
14 242.5712
2 60.1904
9 76.768
6 69.1984
14 51.5072
2 83.4272
12 110.6768
8 48.808
9 42.1696
11 100.4752
10 109.3248
5 78.5072
6 147.9248
5 142.9056
2 93.9904
9 85.4112
5 71.904
4 40.6272
6 43.0384
5 47.4016
14 137.1856
4 92.5776
0 39.2832
8 40.928
16 98.6288
3 43.4288
4 172.0352
7 69.8864
9 23.2048
5 72.472
5 52.9968
12 53.728
23 36.4928
9 52.1936
6 262.64
5 250.7392
13 88.5648
6 27.6432
4 35.7904
8 53.9008
3 136.8304
4 64.5696
15 44.1216
8 63.0576
4 31.568
3 71.6336
10 75.1536
12 16.9392
7 47.232
6 67.496
2 16.84
8 321.0976
14 111.8272
10 101.7808
5 29.5408
10 166.0752
8 90.5728
10 46.7232
4 100.3424
11 49.4304
6 80.9312
7 39.2704
4 20.9328
5 49.2848
9 106.0128
14 28.8096
7 128.136
5 53.6576
4 112.056
4 35.9888
9 38.0704
11 256.5824
6 44.8128
6 55.5312
5 147.816
9 109.96
9 87.1152
2 118.9552
6 107.5232
6 20.0896
12 59.2752
4 56.312
9 287.4448
4 43.9776
5 76.7456
7 55.0672
6 65.6096
6 121.7296
11 136.0512
8 47.3184
7 78.048
11 31.4592
2 51.4384
10 124.9968
6 67.2
7 88.144
10 152.8928
3 21.0416
11 63.0928
14 88.9584
9 132.8704
2 13.7744
8 57.256
15 93.8944
7 203.848
5 61.2816
4 19.7264
16 79.8288
5 44.1952
13 51.9088
7 59.1456
4 24.5744
6 91.4
1 20.592
6 52.2704
9 76.6128
5 52.9888
7 56.5856
3 39.928
9 219.424
6 97.1008
4 15.4544
2 22.0064
6 57.0928
6 72.9168
3 54.7696
7 34.9744
9 25.1072
2 65.8272
6 59.8736
6 65.0288
13 67.36
8 65.4384
8 78.8768
5 54.2064
3 30.5312
6 214.6048
9 46.3792
4 95.1696
9 112.0048
11 61.0704
2 48.8848
10 75.8416
7 53.8064
2 23.024
7 74.5232
5 83.9488
11 127.4752
11 117.008
9 38.6288
3 35.6864
9 67.5664
10 134.08
5 102.0976
5 176.0944
10 260.2432
4 103.816
15 17.0432
10 131.1344
11 93.7872
5 117.6672
4 74.152
7 39.1744
10 212.0416
7 73.9408
13 90.2288
14 79.496
5 33.3408
12 75.1392
2 19.7616
15 30.92
15 75.4368
5 43.8256
7 78.5104
6 74.8256
17 69.5824
23 77.3984
9 62.0432
7 100.848
5 21.864
14 86.5872
3 33.1584
12 55.6608
5 74.728
2 71.0576
12 65.2432
20 93.8096
5 127.7008
11 110.8496
14 75.5312
10 71.3648
5 36.5312
6 48.0944
8 82.328
2 19.3216
6 52.584
5 99.0272
8 60.3232
6 177.6336
9 99.408
5 73.1472
9 76.192
4 206.824
7 109.9664
4 42.32
3 56.1216
12 95.9696
4 27.32
4 143.6848
4 48.1552
6 36.6272
5 45.1328
7 71.5328
6 40.0592
8 151.6896
2 18.2848
9 16.6976
20 92.584
8 70.616
6 114.1264
8 46.1488
8 257.6816
5 53.12
4 46.0368
4 44.5696
17 85.6848
8 36.7152
16 73.5264
5 30.3632
3 62.504
6 120.5472
12 12.808
6 27.5664
10 82.904
13 59.432
6 67.6976
4 29.9456
4 50.6112
6 43.1648
8 32.2176
4 112.1472
9 59.0624
5 120.184
5 130.4848
8 68.4512
2 142.104
10 52.6336
9 46.4912
6 52.9632
7 86.0864
4 47.368
9 70.5712
10 176.9136
6 101.112
9 48.4048
5 49.48
5 46.7168
12 55.0768
5 70.28
4 30.9904
6 92.232
5 33.8144
5 100.0416
4 11.3552
6 89.3184
5 47.9648
7 63.7648
4 35.1424
6 92.6496
3 21.7312
11 83.072
13 99.1312
3 41.648
6 79.4544
3 64.0192
5 55.7504
17 12.272
3 23.6976
6 46.9088
10 291.9008
2 48.3424
5 52.9136
6 60.3424
13 311.7808
5 40.9856
8 110.1376
3 62.5104
8 99.008
3 60.9008
11 44.968
7 15.88
10 122.0992
9 59.2768
4 28.6832
3 76.1216
11 161.2432
4 58.6784
11 51.3648
17 153.9424
5 95.4048
17 334.6496
3 65.9328
4 77.68
1 17.7984
11 36.2368
3 17.6864
2 23.6816
14 18.104
6 82.2816
5 68.368
12 121.7056
7 68.1536
10 70.048
2 38.3536
9 51.3776
7 74.92
3 24.9904
8 55.8288
3 81.6864
5 116.0864
1 27.0192
8 50.2
5 22.688
8 317.1824
3 78.1616
3 55.1616
4 29.8128
4 42.7552
13 154.6256
7 182.0624
6 93.5056
3 55.288
11 50.1488
4 53.32
8 83.856
5 77.0352
2 27.9248
16 115.2848
8 63.8304
6 78.6128
5 43.7232
8 103.7408
4 44.4384
3 23.2224
6 58.7136
15 47.7248
5 76.2784
5 73.512
9 64.5504
9 132.9248
4 40.2496
8 76.5328
2 45.2064
5 104.5344
5 125.9408
11 78.3728
4 27.3376
15 90.112
20 150.8176
8 23.0992
3 70.5296
4 74.384
7 126.8208
3 68.336
9 50.3472
3 34.4112
4 60.7264
6 61.2464
7 26.768
10 70.5904
5 26.9776
8 102.3632
10 12.3296
6 41.5216
7 122.8304
5 18.3792
5 27.5952
6 59.1568
5 106.8448
9 47.1744
11 128.656
6 119.3856
3 27.3072
3 89.8128
4 33.696
8 44.1872
9 48.8096
5 52.2064
3 16.7456
4 164.2624
5 100.9968
16 223.8848
2 36.4832
7 69.5152
5 149.0128
7 78.0256
6 109.3392
3 115.5552
2 23.8928
6 52.6
4 100.7664
8 91.3728
3 35.2176
6 35.6816
6 68.32
8 84.3136
7 167.3136
9 34.8096
9 58.712
2 66.0416
13 74.7952
7 37.9664
10 96.4352
7 13.6048
3 36.8928
3 38.7856
2 10.6832
8 70.8
8 60.904
6 97.9584
2 41.2688
5 52.7792
7 79.7872
6 63.2112
10 87.4656
10 144.0512
3 42.3104
8 57.544
7 76.8448
2 48.3632
15 189.7824
1 24.4128
19 79.3872
1 10.3904
6 36.2624
3 38.464
21 69.4864
8 36.1248
3 107.3024
4 125.2544
10 127.6352
10 68.5904
8 117.2384
3 93.2352
6 65.6016
8 49.8592
2 60.92
4 96.52
3 31.3936
6 63.8416
8 82.8544
11 118.5264
2 40.2848
8 37.8896
4 30.1616
7 87.1168
9 87.6096
8 66.9552
3 90.8592
3 103.3072
10 107.3296
5 126.3648
11 29.5392
1 26.88
12 125.1728
3 90.2656
6 28.288
6 76.8064
6 43.9488
11 68.8976
7 67.752
2 24.864
1 17.5312
6 57.7568
6 61.0816
16 21.3248
6 80.7952
10 81.0608
9 81.5488
6 32.5456
6 46.44
7 72.0016
4 55.112
5 44.0704
10 136.4848
4 32.4944
4 27.7952
4 66.2288
4 63.4384
9 138.008
6 46.6016
8 48.4384
5 148.2752
6 83.6128
8 66.1968
8 23
14 89.048
5 57.3376
10 69.7584
5 34.32
6 92.464
8 30.432
3 41.6432
8 75.296
8 123.2208
7 28.9264
7 263.2528
6 27.6752
6 56.4992
9 28.0432
5 74.0832
6 105.8592
6 39.2048
3 41.1744
1 47.2832
6 105.4928
14 115.424
15 81.6128
5 69.1344
9 180.2944
7 47.6656
13 68.2336
3 112.7968
5 26.3824
6 56.0496
7 42.0208
5 217.9632
4 94.432
19 118.2096
9 71.6208
10 185.9888
4 30.5776
8 71.5344
10 81.0608
8 68.2368
7 83.4832
7 70.5248
8 82.48
5 74.5776
29 41.08
10 55.2336
1 20.256
12 135.2288
4 37.464
5 200.6528
10 102.368
5 90.5344
8 39.4176
3 46.2288
2 39.264
4 31.3104
7 66.9088
11 82.6336
9 71.4576
11 24.5648
8 86.0208
9 54.0944
8 64.8816
4 163.6256
7 25.4896
1 29.16
10 63.648
4 35.1744
6 38.5392
4 52.752
9 59.1664
9 109.808
3 16.9216
12 216.2304
16 53.5728
8 45.1712
9 116.6544
2 25.112
3 64.2
3 81.2896
7 92.456
9 154.1488
2 75.496
9 137.7008
7 40.4432
7 75.5008
2 30.2224
16 128.1136
22 85.0352
4 72.4112
9 179.7328
9 180.184
3 109.4992
8 108.0272
14 114.5424
10 100.7344
4 85.1616
7 136.3072
9 91.448
9 101.1696
6 67.4176
4 45.2368
4 41.0784
7 55.5168
15 175.1808
3 121.2448
6 50.9104
6 35.2768
5 37.528
4 100.0304
14 155.7216
6 56.2176
1 19.3376
4 84.9856
6 91.2944
11 235.976
6 54.32
3 159.0048
6 48.632
5 78.2832
11 91.5152
2 72.5184
7 176.0112
7 29.4112
4 44.0672
5 125.6336
5 159.7568
4 49.6592
6 90.488
10 90.8384
8 46.1616
7 68.2784
5 108.5616
9 169.3008
4 100.7696
15 56.5872
10 20.3856
18 141.6416
1 27.408
13 80.3936
6 50.976
12 88.8928
2 73.5888
4 33.9664
11 140.048
6 41.9776
18 35.2688
8 28.8768
13 37.128
6 93.9392
2 25.9888
5 34.0304
3 38.5888
8 69.168
7 93.6176
5 81.5296
6 44.0592
6 56.3616
9 43.24
3 52.0912
5 179.6192
4 62.0112
8 41.7136
5 71.576
7 58.968
12 63.984
6 25.7184
6 12.5504
7 86.4256
4 49.9104
9 83.744
4 38.9712
10 124.6256
6 62.0384
11 64.4688
6 223.9504
1 17.8688
3 151.392
5 104.576
5 62.4784
1 22.4176
12 123.3344
15 117.6
3 27.6528
11 95.3232
7 127.0416
3 32.0896
5 32.3408
7 40.1104
18 60.0864
9 70.056
10 78.2512
6 70.5632
7 104.8576
8 100.2512
5 97.8304
3 61.104
11 61.8592
7 75.8912
7 88.064
11 125.872
9 123.032
9 23.296
6 90.8256
4 118.0512
4 143.1824
1 15.7776
11 212.0528
11 66.248
10 121.2272
4 66.728
7 50.48
7 47.872
10 160.6832
6 46.9408
3 42.28
10 100.0288
4 29.6848
6 94.9808
5 46.192
4 32.6128
6 37.1168
8 31.6992
11 48.4096
7 66.984
5 54.7952
5 65.7872
8 134.8976
11 37.7792
6 67.7664
7 127.064
10 87.5584
4 27.5152
4 58.48
10 346.4656
2 141.808
3 2.112
5 32.3344
4 35.456
6 41.2032
6 78.7024
13 82.2752
4 35.2864
8 108.4592
6 26.6752
7 47.64
4 27.2096
9 41.5616
5 19.0304
5 35.1152
7 23.0288
5 136.2352
8 82.3824
5 67.2016
8 38.5184
8 75.0544
3 57.0112
11 43.5744
7 108.1344
7 74.3952
3 140.1824
8 65.5152
5 38.4112
6 97.7056
5 46.0272
11 84.3328
4 88.2384
8 73.0752
3 67.9888
4 53.5056
16 68.5776
5 130.8864
10 41.5328
18 55.0976
13 30.9552
7 53.472
10 78.2864
6 31.0672
12 23.8192
7 85.0912
14 261.7728
8 90.4432
11 140.2144
8 178.1232
3 31.768
6 151.8528
4 35.3392
6 39.528
8 60.5376
8 127.9776
3 24.2624
11 122.8384
4 62.3888
6 106.9504
14 79.6416
4 48.0464
4 38.6448
8 78.3696
9 77.9504
12 200.304
9 148.9424
6 138.8976
11 62.6544
1 30.7008
5 45.2848
6 98.3312
2 62.3824
5 25.6064
11 110.664
9 125.8576
8 97.1424
6 82.3104
9 50.9824
6 140.4384
7 65.0144
7 171.3616
3 37.6128
10 101.9536
2 10.5808
7 51.6464
4 20.712
5 85.7168
8 52.5552
5 58.7312
8 99.8704
7 16.0496
8 32.6912
4 20.8496
6 124.6512
9 52.416
8 93.5808
4 206.4336
8 82.6512
5 85.7488
7 70.9504
6 52.7984
4 126.7616
11 183.7648
18 110.176
16 50.6816
9 177.6784
4 24.5632
4 73.6896
9 81.816
11 158.0384
9 58.2512
9 121.6624
5 33.16
10 89.5824
5 21.1248
9 156.9664
5 113.5872
8 27.5216
6 67.4848
5 69.6336
5 27.192
10 117.3488
10 106.5616
12 86.5424
1 19.3552
6 173.5424
4 26.1936
4 41.6544
8 67.2832
8 86.9024
7 191.6112
2 48.8272
9 50.5056
4 100.4
9 20.0992
4 143.192
11 78.8608
10 173.1344
9 73.7488
8 60.6976
9 96.7968
10 29
8 30.5184
6 76.1136
11 33.248
10 151.904
8 91.7792
9 147.656
13 91.0288
3 80.5888
5 103.552
5 39.1056
7 29.9008
5 32.7776
3 46.4864
1 9.4768
2 20.4928
2 49.1632
21 59.6448
6 87.0928
8 43.3392
10 124.688
3 67.744
2 58.0224
4 202.7728
9 63.7712
6 40.4896
5 44.9344
3 36.5376
7 29.528
14 86.6368
5 87.0048
2 17.6944
11 29.0208
5 85.9296
6 38.4384
13 100.264
12 50.5776
5 55.1408
10 50.0304
4 96.3856
11 49.7664
4 37.6496
2 33.72
10 116.5408
4 60.6704
3 43.1648
5 191.2992
5 60.1296
6 193.7952
12 59.3104
3 102.2416
5 39.4656
4 71.4048
17 186.6912
14 100.2688
11 67.7456
4 58.7456
6 69.8672
9 22.3024
17 102.4544
5 28.2448
9 112.0512
3 17.6048
7 28.0608
7 51.9808
6 65.3984
10 138.4672
15 109.4592
2 7.7824
7 46.1248
5 49.3824
14 64.7872
8 54.9616
9 70.216
13 73.1232
5 36.6384
4 180.1664
5 16.152
13 139.7792
13 54.9088
5 26.7632
7 29.5744
8 88.8816
3 24.0176
6 87.7792
11 77.3296
3 32.6256
3 25.2912
3 137.8864
5 67.5232
31 163.2928
7 37.4928
7 40.616
11 71.936
9 111.7616
7 63.8768
6 26.3232
10 68.0224
12 98.056
5 47.576
6 21.1968
12 96.8192
5 65.8592
9 130.3456
9 106.6992
9 97.3392
7 26.5376
1 15.608
9 54.3792
4 35.1072
9 89.3648
2 119.1792
9 20.8384
5 64.3472
3 44.464
8 102.1136
6 93.4352
12 155.7232
7 42.4192
4 70.5168
6 36.0096
7 99.2736
13 167.3312
4 47.0272
2 33.8592
28 196.2176
6 49.4576
6 31.8592
10 52.7552
10 61.4304
18 301.0272
3 44
6 87.0672
9 60.4384
8 141.3856
10 58.2848
10 93.1312
6 64.8048
8 35.2256
7 61.0176
14 124.9792
3 273.7936
4 45.7856
5 27.1568
13 34.392
18 43.9888
4 33.4368
11 76.752
6 158.5664
5 57.3056
4 154.064
3 66.6816
5 184.6432
7 102.7232
4 32.2064
2 103.7232
8 55.0016
1 95.6032
5 27.2
8 59.208
7 23.8688
12 144.6368
6 20.8896
9 68.4176
8 74.0832
8 56.9968
1 16.8768
0 24.3056
3 124.968
7 163.3392
7 39.3056
5 32.8192
9 54.1984
13 146.7152
7 126.2128
10 53.648
6 113.232
3 68.1008
9 50.0576
11 42.2384
6 58.7648
4 26.4416
27 99.0256
9 4.3072
2 51.1232
4 45.3696
10 99.7232
14 46.2064
10 64.4336
3 42.2304
6 27.2592
10 160.7088
3 49.7264
7 66.5264
10 42.2256
10 182.3968
4 131.4768
3 126.08
6 54.088
2 364.6496
3 80.1056
4 77.5184
2 42.2672
5 64.7552
9 111.4048
19 289.84
15 100.6592
5 20.7424
3 72.352
9 115.0128
8 60.0416
7 56.3664
7 50.2048
7 51.8432
9 107.6016
12 108.952
16 47.2944
11 94.8992
7 33.2496
3 47.6912
2 62.4608
7 72.5744
6 213.0368
6 82.472
4 57.9584
8 34.152
3 43.9392
12 112.7168
10 92.5024
9 61.9312
9 59.6496
12 258.3264
3 37.992
6 58.3664
2 236.088
2 16.3408
4 72.8944
13 92.7632
6 48.7408
8 46.2528
4 40.3984
23 135.9616
14 139.192
9 88.3456
8 136.8128
7 51.7232
26 97.3952
4 30.152
5 120.7632
10 121.328
5 49.2032
2 14.7744
8 120.544
7 29.5248
12 21.4864
8 69.7824
8 76.9376
4 30.5072
10 86.6512
6 76.2656
18 113.3952
4 29.8192
4 84.1472
5 55.7312
2 47.224
7 105.0624
7 31.4608
16 96.1472
8 56.064
6 70.2592
7 33.8576
7 36.84
15 64.6704
9 122.1376
11 107.3408
6 49.3328
6 70.4848
25 124.4464
2 213.2208
7 24.2496
9 87.9568
9 47.032
2 15.1248
4 52.8272
8 55.3088
6 42.8976
3 57.9888
7 95.688
8 59.36
7 75.5392
6 76.3104
9 89.3136
9 70.0112
6 192.1312
7 108.3056
9 119.1584
12 145.2016
2 74.7344
5 42.9472
3 79.0576
7 97.9616
7 87.2336
9 68.2384
7 84.4592
4 37.9328
6 48.6656
6 56.4512
26 147.5168
7 109.088
8 156.3056
13 72.4624
7 151.272
5 8.9552
9 97.7968
2 52.8624
12 34.8656
4 36.9696
9 80.9104
10 83.4016
3 12.9056
7 54.616
8 87.5536
6 46.376
10 54.4976
12 296.2048
9 61.032
6 15.0832
5 70.5312
6 102.5792
10 33.7024
10 62.7216
5 28.5632
2 27.392
5 102.9888
5 47.0208
2 74.3248
12 86.5312
8 101.8752
11 61.4976
7 45.1696
8 92.1696
2 13.8288
4 76.3168
5 138.6432
1 18.1728
3 154.9216
6 18.3696
6 169.5552
6 56.0528
6 19.544
15 242.9008
3 66.5744
6 35.44
3 76.9952
6 37.0176
8 13.5072
6 65.8224
7 68.816
3 32.4112
9 156.6992
2 43.1888
4 98.136
3 63.8512
5 5.6032
15 173.0096
7 191.1824
5 72.2176
10 94.3088
12 28.2192
7 170.528
6 190.9184
5 107.9056
2 29.5904
3 42.8736
21 74.9536
10 112.1584
12 97.152
26 324.4496
5 45.7904
2 23.1712
9 90.288
13 21.2304
4 65.5072
9 68.6
10 183.544
32 248.1728
5 118.1024
11 82.6
8 30.1456
5 110.4528
4 37.3552
9 60.6112
6 116.0256
8 87.5008
5 120.2432
11 60.0176
6 88.608
9 124.8192
9 74.9936
5 34.9312
16 82.6368
5 159.4784
6 56.872
9 69.4944
11 98.168
9 43.664
7 69.744
5 26.2672
6 61.824
6 51.248
8 144.8784
10 67.8704
13 110.2816
7 104.3696
5 43.1584
5 89.568
6 43.9824
6 41.8336
4 42.7824
4 104.136
9 62.1488
2 126.2304
5 146.1856
14 13.672
10 18.8448
3 75.2432
3 46.0656
13 92.056
14 124.0368
4 28.6496
7 30.9648
4 95.6384
11 51.4608
11 66.1488
4 143.9072
3 57.8448
4 44.2352
5 39.8352
8 55.7024
9 33.2112
13 114.1936
2 106.0928
12 112.7312
11 72.2016
8 35.792
7 34.6608
7 55.9824
3 23.2832
7 91.6112
9 106.7712
6 116.8976
6 59.2816
12 82.2352
4 71.7168
7 113.976
5 69.4432
7 222.2464
7 90.9696
8 69.4208
10 126.0912
13 49.4256
6 51.1184
13 120.0608
13 116.9792
15 74.4688
8 57.5104
8 91.2752
3 68.144
7 140.3632
3 19.3376
2 29.4464
12 25.7328
4 35.7584
2 14.12
19 101.5072
3 57.8432
7 72.928
7 107.1072
5 64.8128
6 38.008
7 112.8656
6 90.9248
7 49.2912
6 35.432
6 53.864
8 47.2864
11 67.1424
4 63.8448
9 103.1024
13 69.2688
6 72.4256
2 68.9008
8 40.4368
3 69.3296
8 86.384
4 47.0448
8 75.384
4 54.6496
6 72.0336
6 6.432
3 194.9024
2 39.4016
7 100.2448
7 34.0816
8 52.0816
4 102.592
8 52.4976
2 44.1504
3 57.7824
9 81.1024
2 29.3872
3 27.5424
7 52.8416
5 54.392
15 70.976
6 78.0064
7 46.9008
12 65.4384
7 28.208
6 15.5488
7 48.9472
2 50.664
7 42.2848
5 63.3408
4 72.7536
5 75.7152
3 29.696
5 87.1152
7 77.4288
11 63.5664
6 13.1344
2 85.4304
8 133.6336
4 54.84
7 30.8368
7 82.5328
6 67.752
14 19.9168
38 96.4816
7 118.9472
4 75.84
8 30.2256
3 37.0672
11 78.2752
7 59.2064
5 98.8704
7 66.1424
5 80.8736
10 90.3968
8 86.176
7 46.6896
10 22.896
5 109.3168
2 44.928
4 71.7536
5 39.0736
4 57.6512
4 58.6256
5 205.0288
6 27.7056
4 71.0864
16 195.0272
44 90.128
9 101.576
8 72.7488
11 107.992
11 32.056
6 42.9024
9 63.288
9 34.4368
5 65.92
18 53.16
11 10.9888
8 38.5696
11 75.7648
7 55.8416
3 42.896
5 281.7296
6 44.488
8 36.8576
10 49.1568
7 47.5776
4 86.8384
11 64.1824
2 84.7568
3 63.3072
4 51.5872
7 54.8704
15 157.92
9 73.4096
2 50.768
6 61.272
11 97.4144
10 71.4352
11 71.464
17 106.1728
8 90.2448
4 88.4432
6 46.7376
7 122.3792
15 127.4512
5 55.7072
5 43.0096
7 58.7456
5 50.1136
6 78.208
10 127.696
6 39.4096
5 58.536
4 58.1136
9 175.56
8 87.52
18 85.0272
9 40.52
7 45.9088
9 105.7488
0 128.5088
13 107.8416
6 34.8688
10 191.0576
13 41.432
5 25.1472
3 58.0144
4 25.4208
4 48.416
6 35.008
5 45.0976
10 51.3216
9 78.2128
5 20.3264
12 92.6752
1 16.088
4 39.1104
11 22.0816
6 66.088
8 81.392
6 32.7616
3 77.4864
4 86.5968
2 8.3568
4 123.3584
9 48.1536
6 137.5472
5 101.6176
8 133.2848
2 64.1056
7 86.712
7 27.3088
6 75.9024
10 56.504
8 20.6848
6 98.6768
8 42.1792
2 32.1616
10 28.5536
5 83.9056
15 132.8512
7 270.1376
2 187.9472
4 61.9824
3 85.7184
4 46.6752
9 58.8752
4 17.584
5 106.1584
7 64.0016
7 117.368
3 57.9744
4 51.8816
2 98.0784
12 123.9136
5 48.032
10 87.0528
4 131.2896
6 40.8624
4 115.04
6 82.5296
9 70.9312
9 55.8848
7 35.872
5 32.728
12 112.6752
5 42.6352
8 97.32
12 56.2336
3 11.5664
6 87.7984
6 32.8256
9 76.888
4 77.448
20 114.2848
9 63.3392
7 31.8816
16 192.9568
5 23.8912
13 185.8896
5 110.0064
6 49.6896
3 64.5664
2 14.4128
6 96.352
5 21.7504
4 111.408
10 137.6816
12 117.8448
8 149.024
11 44.336
9 44.68
9 79.2448
5 36.8368
2 34.368
26 181.2832
7 174.0896
3 91.5984
6 31.504
6 27.0752
15 164.7536
9 39.3136
5 186.2672
4 35.008
4 7.7968
10 47.9664
6 63.7184
4 70.7856
3 35.9728
6 7.7184
3 27.6208
8 68.5728
8 30.8288
6 104.8416
5 63.6
8 33.0608
8 63.872
9 85.7072
6 82.0928
4 29.016
11 48.72
3 233.7536
5 87.8192
8 76.9632
3 170.2944
5 93.7488
12 90.7904
11 58.1888
6 130.224
7 20.9904
8 133.416
8 101.2096
13 78.5872
3 84.5456
1 21.048
7 35.864
8 46.248
12 35.936
14 170.3824
5 62.8896
13 156.1728
11 44.7824
18 95.104
3 116.7072
14 91.2496
9 50.136
7 63.5312
6 129.9296
5 166.5984
6 99.9616
7 55.3328
5 63.3952
8 124.1968
8 127.808
8 78.6608
7 40.0496
7 68.5264
3 60.4128
11 75.1376
12 54.8144
11 188.9808
7 31.096
5 77.1216
7 91.7136
7 54.9424
9 34.3712
10 70.864
11 84.0176
4 61.8864
5 165.1296
7 34.7936
28 157.8784
4 90.1536
4 121.4
8 45.736
4 41.9936
10 95.6208
10 40.008
12 51.2672
3 45.264
12 63.3472
14 29.6896
2 38.7472
5 58.9984
8 77.7328
1 14.5408
7 38.0608
5 31.856
8 93.9392
3 65.1696
5 80.5008
3 46.8944
3 75.0544
9 49.9584
2 64.6896
8 40.8896
3 21.4192
7 71.1968
10 92.0128
1 23.8816
10 51.0544
5 106.2064
13 98.872
10 69.7376
6 160.432
9 130.9792
14 64.5296
7 23.888
12 87.4384
5 41.4688
4 63.6144
7 105.392
11 77.7296
13 75.384
12 145.4944
5 33.5008
10 129.48
6 89.5984
3 120.704
14 80.5056
5 68.1248
12 130.4176
0 237.7728
4 42.1872
3 161.1584
2 19.1712
5 94.0736
7 180.2992
5 61.1088
6 30.1088
13 73.4192
9 56.1584
1 21.0672
10 180.3616
4 29.6992
1 27.4304
11 167.0592
6 28.2672
6 81.3248
4 47.4608
8 141.7664
11 93.2832
6 115.064
21 223.2208
5 30.0928
10 54.8992
14 142.5824
6 46.4512
4 91.1728
1 24.04
20 68.3328
3 152.656
7 144.5472
4 82.0576
10 60.4592
1 12.1632
7 89.5072
4 44.1296
6 55.6352
5 61.4848
3 108.896
6 11.6464
5 43.12
10 72.656
8 57.7616
9 88.1776
6 43.0016
5 116.8848
6 86.4032
7 92.4704
1 35.0416
7 83.0304
6 69.9456
6 52.664
3 14.4688
10 147.2384
4 74.5616
6 44.8304
6 165.7744
9 89.968
23 101.712
3 23.8848
7 58.1216
10 35.6128
14 61.8896
6 33.6944
11 95.1376
2 20.0352
14 133.0592
8 56.4192
5 17.1728
8 59.76
4 88.9328
2 48.8656
8 135.7872
3 106.5376
7 18.952
10 44.5488
10 76.5952
5 45.9616
14 103.4288
11 88.6368
9 31.2224
2 11.3264
6 45.7888
6 54.0032
14 84
4 22.488
13 165.232
18 79.3184
2 18.0048
6 29.7184
5 67.1008
13 74.6784
13 101.9744
8 72.9072
7 94.2464
11 99.432
9 44.7536
18 179.5696
12 155.5072
17 217.112
3 105.8208
4 51.2928
12 143.8048
6 19.3824
12 91.7872
10 113.3664
8 79.2544
4 71.3216
6 61.9152
6 54.5408
17 54.2576
5 58.024
4 64.5664
2 43.5056
6 130.176
11 51.44
3 45.3104
11 77.3648
12 184.3776
5 71.9984
14 219.4368
5 134.552
6 33.6416
2 38.2112
1 17.304
6 8.4688
6 50.2848
5 34.4144
3 34.5184
7 129.4736
8 123.9408
7 27.8416
11 29.8688
6 152.1456
28 179.5312
6 53.9824
9 71.4928
7 62.0688
7 16.3568
13 83.9248
5 43.4992
9 78.288
6 40.44
7 56.5024
4 205.424
6 34.3488
2 28.2768
6 138.8416
4 90.9472
8 80.3824
12 130.9824
9 34.6976
10 42.7456
5 160.8672
4 70.1552
11 94.88
5 167.4176
6 51.5456
9 79.888
7 84.8736
4 76.9904
11 62.0784
10 51.5072
1 17.6592
4 80.792
8 74.6192
5 35.6032
11 32.7472
10 101.568
11 111.7344
16 89.248
5 75.4688
8 93.6896
11 30.9904
3 43.7936
8 35.3456
6 76.064
20 169.3552
4 63.968
6 53.0992
10 70.8752
10 119.0976
13 120.3888
7 64.4512
10 58.6784
6 45.5504
17 74.448
11 105.44
9 41.3424
6 45.8112
1 12.1456
0 115.8848
6 112.3488
9 120.72
13 95.7792
10 74.1344
6 65.1968
7 160.7904
3 34.16
7 34.3408
6 61.2176
10 55.7952
3 43.224
12 184.224
8 98.0704
7 50.5136
10 92.1264
5 23.3728
8 60.24
3 17.3552
3 105.0784
8 49.8944
5 49.92
5 24.3232
7 58.5024
4 50.6896
15 35.2144
9 67.3248
13 235.7408
11 57.8768
10 93.2032
7 121.72
7 52.032
4 173.3584
9 44.8944
11 41.8992
15 83.8544
5 64.4848
10 60.0704
6 45.4272
9 27.2912
7 136.048
6 47.6432
9 67.112
8 33.3344
3 36.4784
9 81.3792
5 57.8128
8 74.688
6 56.0816
9 201.96
6 27.9776
11 57.08
6 64.3824
4 26.6688
6 73.712
4 48.3264
16 94.4064
4 41.936
10 86.6144
7 51.504
7 57.1648
12 130.44
3 39.6656
4 104.2912
5 66.9664
7 72.5584
4 101.0416
8 78.0016
7 107.368
15 135.944
12 117.3104
5 51.9008
10 81.6176
8 54.16
9 117.232
6 90.8368
5 112.6976
3 56.9296
8 123.2096
8 112.408
4 28.1152
7 102.3168
17 69.1504
5 40.8816
7 77.3984
5 23.792
9 67.1552
9 70.9472
3 23.4816
9 110.7904
12 123.7744
5 68.2272
8 60.2048
7 72.1552
7 135.8368
12 113.9376
10 24.8512
3 36.6528
4 66.8368
10 67.736
11 206.5552
4 54.776
7 67.8128
8 73.744
4 37.64
4 32.4304
11 57.9392
5 101.376
13 44.1552
10 48.768
14 82.12
2 36.5984
13 200.2272
4 121.4608
7 250.3504
4 57.9792
13 81.528
7 46.944
6 123.0224
7 21.464
8 78.4768
10 51.9328
12 100.4528
7 68.5312
8 100.7696
9 86.1488
3 215.3248
7 47.3152
9 31.8352
7 128.0928
11 75.5392
4 76.2576
4 18.976
6 34.4272
9 96.4944
5 79.1344
6 61.3152
4 66.504
8 163.2208
5 71.1088
11 85.5216
5 35.6512
3 26.48
3 35.0272
10 35.7312
4 119.3264
9 44.7856
5 58.7392
4 76.6816
7 24.8784
11 100.6176
6 19.2512
5 78.2288
23 188.8368
10 157.336
4 96.0384
8 99.1504
5 8.9968
9 97.7184
10 202.0448
10 219.9072
22 53.8304
6 71.0272
6 84.7104
4 52.008
4 85.8784
2 63.7408
8 42.1152
9 88.8112
2 14.4784
9 36.3616
8 44.9136
17 174.9712
11 78.224
5 32.0928
2 77.6688
5 42.2672
20 145.9584
7 67.3424
5 80.6384
11 131.8672
6 64.872
5 43.904
4 149.7312
11 50.3248
7 99.4848
4 66.0432
9 66.3584
7 71.664
7 43.5072
4 93.1808
8 93.8672
6 54.6688
8 109.9696
6 41.5056
9 160.3152
6 25.5504
4 24.112
8 364.4832
14 69.1408
3 29.448
3 135.2576
8 134.488
7 151.528
6 81.0416
14 19.8464
8 68.7712
9 165.912
4 57.0368
3 43.0272
4 63.2704
5 88.5024
3 130.336
2 117.1408
16 176.7088
18 71.336
12 74.7616
8 116.7792
11 129.6704
6 31.5232
7 56.0384
2 43.12
8 44.7536
11 48.8048
8 65.0528
6 107.144
9 64.88
11 86.5376
9 45.3056
10 313.8128
6 90.4304
5 47.1472
5 73.3872
9 48.12
6 51.8704
9 24.2656
4 109.992
9 30.1952
7 51.2656
6 94.7584
6 138.7392
14 108.2768
6 96.912
10 77.2928
10 104.9504
8 92.6384
4 93.0928
6 79.6
8 99.9136
8 128.3088
4 26.368
5 110.1792
6 59.68
7 44.976
13 62.6592
13 111.7968
6 105.4896
5 47.4416
10 150.9696
8 37.5632
19 85.9664
9 55.712
3 105.432
5 90
10 186.2256
10 83.5232
13 127.1088
8 102.1312
7 116.4464
8 30.1696
9 87.7216
4 42.008
6 235.0112
9 44.5856
5 50.7952
17 106.88
1 33.4576
7 94.928
7 58.1984
7 49.4704
2 57.3328
3 71.3952
7 69.3712
4 13.04
4 43.3952
7 56.776
7 46.3696
10 154.584
3 29.1248
0 188.7904
7 59.9472
4 44.976
6 121.24
7 54.192
2 47.8448
6 26.1168
4 43.4016
5 131.7616
11 168.4512
7 45.576
9 83.2
14 94.3808
8 91.216
12 124.5568
10 70.6368
8 118.9376
11 90.1632
12 198.8896
12 77.9344
4 41.3728
20 177.4304
15 106.44
3 73.7792
8 56.392
6 131.448
8 96.296
10 183.3584
8 79.688
7 48.4608
7 131.88
3 112.7712
2 117.6096
4 153.6912
5 82.9264
6 99.7968
3 34.8384
13 104.4464
7 44.7936
4 108.088
12 112.544
9 32.2016
5 63.1488
12 70.6656
3 64.6096
9 100.1152
8 107.0544
2 44.5024
8 83.9856
6 56.1808
6 31.6496
10 135.2016
10 57.7472
6 110.8304
10 202.8352
29 106.624
10 96.8544
5 82.4192
7 41.8304
3 65.6352
5 108.3344
9 116.1536
2 98.5744
8 47.704
5 164.3152
8 34.5696
13 85.304
2 14.2976
21 66.2672
9 60.7456
6 89.6864
8 24.7648
2 67.384
9 21.3824
6 123.0112
6 29.9056
12 34.1472
16 133.5776
8 66.5664
6 25.9024
7 107.9824
8 53.0896
12 46.1232
11 84.1088
5 63.232
13 44.9296
7 133.7072
8 69.76
7 130.4672
2 92.8
3 27.6896
11 186.6672
11 124.3824
8 53.7744
6 86.6144
7 92.344
11 65.9776
14 135.968
5 102.4544
1 54.9584
9 90.896
2 20.1216
5 7.0912
13 140.9344
7 53.856
7 58.5056
4 49.288
3 51.9776
7 79.0768
10 70.8288
6 119.5056
15 34.4208
6 207.3904
4 16.3408
13 83.4736
9 72.2912
11 65.728
13 104.6624
9 69.0752
5 123.912
7 174.1792
7 27.7648
8 73.9264
5 85.3616
16 92.376
3 114.2992
9 179.976
4 111.08
5 79.5456
4 19.3168
3 59.5056
4 182.6432
6 74.92
6 74.984
9 67.0464
12 170.5712
7 54.9248
3 21.9904
7 84.3424
8 133.224
7 189.176
10 142.28
12 123.296
5 43.0464
8 97.3808
4 27.7344
3 75.3104
8 43.3872
4 140.9056
7 80.0096
10 39.8848
8 47.1296
4 22.1392
4 64.4608
5 20.4064
10 151.6304
5 43.0112
4 37.72
3 149.5456
8 45.6256
1 24.0592
3 78.5744
16 307.4128
6 93.5584
6 362.6944
4 65.6752
3 42.6768
7 90.8688
8 71.9792
10 37.9152
9 61.1088
2 52.8016
5 77.856
3 161.7328
7 54.7472
12 66.2672
9 62.3792
14 280.4848
2 20.2
5 123.4704
12 111.4432
12 57.6736
7 80.4656
5 103.1552
6 21.5168
10 129.9616
11 200.9984
7 48.0336
5 18.1824
3 15.7744
6 63.8656
14 83.5104
7 117.168
3 44.6144
3 50.1024
5 58.5696
14 226.3088
7 131.5408
9 66.8768
8 20.7072
4 116.5152
4 49.9232
10 25.8672
7 87.6816
13 201.2928
3 68.4016
7 79.2752
8 67.3104
6 86.0048
10 59.792
3 25.3264
2 186.2304
3 216.1424
10 332.8976
11 83.3696
14 48.632
6 54.4496
4 126.1616
5 39.5232
8 42.0064
5 43.544
9 101.0112
5 54.6528
5 30.5952
4 57.712
3 40.7024
5 46.1344
6 104.704
8 12.5728
4 115.5824
13 94.7872
4 46.6512
6 58.2416
4 14.4816
6 158.7856
8 89.2112
7 114.8528
6 88.064
9 107.3472
6 67.7984
4 25.0256
2 65.864
6 81.6448
9 7.3984
4 38.4752
8 191.2224
7 163.8544
9 59.9072
12 61.7664
11 45.8912
2 20.1088
6 12.792
12 90.8064
5 42.304
6 109.5168
5 60.44
8 19.1664
5 49
8 47.4144
4 72.2768
7 52.4928
6 62.3728
11 104.4192
2 36.36
2 20.1648
3 23.4528
4 30.8512
7 10.2864
12 73.2304
3 61.944
9 49.5776
1 265.8352
2 156.536
6 101.312
6 81.4112
2 65.4848
4 27.6912
12 65.9856
8 37.0944
19 76.9808
9 78.6048
5 17.1872
8 34.68
10 60.0256
7 56.0208
7 106.4736
5 64.1296
10 219.7808
13 99.1104
6 43.176
5 50.6464
6 77.4576
1 24.0272
4 39.6352
6 28.9904
10 216.6752
6 106.1792
8 63.5072
14 153.0032
4 18.4832
12 17.0528
12 106.4384
13 105.8656
9 94.3792
6 21.6736
4 148.3712
14 84.7664
10 98.6976
15 157.9552
10 148.4112
3 134.616
20 50.6464
3 49.3232
4 76.9856
7 38.0992
6 107.6368
2 11.5248
8 22.2048
8 64.7744
1 12.6416
9 87.0864
10 144.9936
8 57.0752
3 82.3136
2 37.8992
5 81.9776
2 24.5936
5 35.9552
12 90.2608
5 37.848
6 180.1968
7 55.0032
14 131.3248
9 144.3568
4 69.9584
9 86.2512
9 52.16
9 178.2496
6 103.4336
9 59.1616
3 29.0304
10 120.1504
3 13.1152
8 127.8912
5 93.0432
11 115.0352
6 44.9456
9 117.024
6 78.3072
7 65.1392
4 53.9024
2 78.368
3 24.1008
5 111.3312
5 25.5328
13 122.1568
10 106.1328
7 55.2288
4 133.7104
4 68.6272
9 83.3088
10 87.48
4 39.2944
12 263.1392
6 79.1808
12 78.7888
7 73.2064
7 91.3856
6 20.4336
5 77.8544
9 123.4912
10 61.28
9 317.6848
12 50.32
9 91.5392
9 90.8416
14 62.712
4 210.3472
8 64.3296
5 67.2592
9 36.184
6 42.0576
3 192.048
11 103.6736
6 29.96
4 153.5904
5 23.168
4 17.864
5 42.2592
10 81.3504
2 41.9584
4 64.736
4 36.2448
3 49.9488
3 58.3088
5 37.288
8 71.2208
26 54.328
9 74.232
9 102.6448
4 41.4528
15 55.0112
2 36.4912
5 91.0112
6 30.376
4 79.6912
6 109.64
13 191.616
10 28.1168
3 23.8208
7 183.2304
8 126.9248
11 173.7968
11 182.176
5 69.7392
7 35.8064
2 160.6656
7 35.88
8 97.264
1 29.5184
13 150.2208
5 25.8784
9 27.1952
21 11.0832
5 20.9808
8 112.904
8 28.8688
18 196.3264
7 92.2368
1 20.0032
7 111.2192
9 60.504
3 48.7536
7 29.2128
6 41.5152
7 33.7552
4 195.7728
8 122.624
11 25.5952
1 24.2816
9 9.5904
9 101.0832
7 143.5712
5 86.9168
9 44.2816
9 84.7792
8 44.0832
6 52.208
12 47.5232
5 36.4048
6 54.1552
2 38.5968
8 187.3328
7 81.2112
12 85.5728
41 241.1232
1 25.848
6 52.6928
6 100.1328
7 56.3408
8 87.6688
3 30.7808
3 114.9696
8 97.9984
9 119.1712
7 60.0064
11 92.888
10 139.2336
9 42.3616
5 113.072
3 87.9776
3 109.5984
5 74.5936
5 51.0208
4 104.4064
6 37.2128
10 87.5616
4 32.9264
10 27.5152
9 80.8896
7 99.4544
11 93.3104
4 29.3312
2 24.1696
6 128.8624
0 160.2704
6 62.232
12 112.3248
19 124.24
9 110.112
9 77.3664
6 76.272
11 92.68
16 56.9952
8 51.016
8 110.0736
6 43.1728
6 40.2
9 103.9008
7 63.6304
6 65.44
16 42.6464
7 80.8464
3 17.4528
3 23.5008
5 74.8512
7 125.8464
12 56.4816
9 22.8912
9 58.8496
4 45.7536
8 101.8848
3 57.5376
6 74.6768
5 118.1744
2 54.0096
17 60.9472
13 67.1632
5 53.96
5 92.096
9 47.0736
4 100.7888
12 80.4192
7 75.8384
4 70.9008
6 58.5008
9 163.0336
3 63.7104
6 44.848
5 45.6656
6 54.52
10 84.2432
5 55.1488
6 63.7744
7 59.296
2 17.8976
10 26.0224
5 40.0336
12 160.2096
7 138.7312
5 37.9104
4 94.864
7 103.6736
3 97.928
11 81.6304
3 85.8656
5 64.5056
13 134.6672
7 62.6128
6 32.6144
6 93.4912
6 47.1312
1 23.888
6 60.8672
9 142.8592
6 93.7536
5 50.096
8 72.3024
9 68.1552
6 26.432
2 31.3232
19 145.76
18 46.76
23 111.4544
4 29
13 175.1952
11 102.7792
4 80.472
12 50.7648
7 56.1536
7 69.0032
4 62.9808
7 33.1616
3 46.4064
20 66.5632
8 52.864
4 39.6336
2 14.7792
6 110.4992
12 236.0432
5 45.7664
3 110.24
15 58.4432
15 28.4816
6 191.4064
8 68.288
3 20.12
7 54.0416
5 112.5136
4 38.7856
12 110.7296
13 14.7824
6 55.8432
5 33.5856
12 155.5056
7 311.3344
4 52.9552
8 113.6416
6 84.512
4 22.1216
6 51.4032
7 57.5568
7 46.5504
6 27.1312
6 86.5264
4 17.2912
10 50.272
6 56.144
7 56.7968
3 326.1104
2 25.928
4 78.0352
9 151.1536
5 58.8576
11 93.0704
6 80.4016
6 33.0848
8 59.1984
7 147.5584
6 62.1792
5 120.3872
4 86.1648
6 32.5984
9 135.0064
4 86.544
6 171.008
8 75.136
16 117.7424
10 256.5856
9 102.0112
7 73.6832
5 65.2688
3 62.7456
5 54.9328
9 109.3008
11 52.9488
5 141.7504
30 94.5424
5 45.032
5 100.3856
4 30.792
3 89.5072
13 106.656
2 59.8336
1 19.4336
6 45.9952
11 120.08
9 51.096
6 126.2848
9 108.6256
10 46.272
7 27.712
6 106.3856
4 44.6016
12 119.8624
7 85.0224
7 57.0304
11 41.2
3 20.9904
7 42.3344
4 28.9456
6 66.1552
6 44.0912
4 64.0368
8 76.9744
4 37.0944
12 107.6096
2 102.5984
2 35.4288
2 49.9328
5 113.3664
2 17.704
3 98.5408
13 60.4512
2 7.24
1 23.4
10 102.1488
6 104.848
4 66.4352
11 157.112
3 52.2464
9 101.8496
7 30.7168
4 60.4464
6 40.5136
13 80.6096
4 93.8656
4 29.8688
5 36.5008
7 97.4496
6 79.6032
5 51.0688
8 58.4672
4 30.3616
4 25.3072
5 46.0944
3 24.3568
7 92.12
12 141.9632
12 107.5424
9 68.8624
8 75.8352
7 64.0064
4 78.408
6 60.752
8 87.7104
13 53.6448
12 69.2432
10 88.296
12 187.1984
11 32.0176
5 19.2336
8 147.1008
10 62.464
3 84.376
14 104.9728
17 151.52
5 69.5552
6 37.432
6 56.512
6 140.984
2 115.8208
4 65.4864
8 52.728
8 181.2496
5 83.9424
9 102.3664
11 349.6016
7 81.1216
9 108.1408
11 63.9488
10 50.6256
2 41.0016
7 28.3776
5 110.5008
3 38.392
8 22.1504
4 107.7104
10 89.0368
7 58.7792
7 39.0688
10 81.792
7 56.6608
17 136.232
1 27.1312
6 53.432
15 92.3136
7 48.1568
12 45.8048
5 76.0336
14 74.9088
12 175.9488
9 134.9424
3 280.3104
9 127.8976
3 65.0016
3 54.4384
5 254.7104
11 59.728
4 78.192
8 77.2736
7 130.9376
8 41.0528
8 21.344
8 113.608
8 61.1024
10 70.5088
7 58.5472
15 72.2992
5 209.768
6 57.6976
8 242.3232
4 15.8656
5 69.6688
20 48.5008
5 38.664
7 74.2048
5 79.0512
3 140.648
4 48.2128
8 27.4416
9 138.1968
5 83.2704
9 24.3808
12 63.072
7 95.4224
4 58.896
6 73.5392
1 31.9872
6 34.6704
12 30.0608
7 69.7968
4 66.4384
15 91.6448
6 106.3664
2 90.0016
9 92.2544
2 24.472
5 44.656
7 149.3248
10 82.7456
7 133.5888
7 128.512
5 89.7904
8 55.4016
6 36.8032
3 64.8496
5 50.1472
3 43.0336
7 63.8528
17 56.5968
18 101.5088
9 82.536
4 34.8128
4 36.8832
5 24.24
5 85.8784
9 142.064
4 44.9424
8 12.2288
4 134.4688
5 29.0176
10 66.4064
4 84.2464
7 89.1168
5 93.3584
2 198.7776
16 82.2544
4 54.2688
1 13.4528
9 94.2336
8 156.4288
8 49.8432
9 30.4736
5 56.4688
6 106.6848
10 99.5744
3 11.6528
7 40.7744
3 31.616
5 26.952
5 97.5824
26 107.9504
3 46.9712
3 75.3488
6 90.0048
11 125.3232
7 189.776
14 85.1536
5 32.9552
5 28.0816
5 54.0368
1 41.9056
8 50.1408
5 54.4032
2 20.6
5 82.8768
3 63.8688
7 71.1872
5 138.2288
5 53.848
7 38.3008
9 93.4288
2 8.0944
16 22.9024
8 45.7216
14 39.7648
7 70.2816
6 66.192
2 38.8272
4 46.1008
12 44.4432
4 37.1568
9 19.04
10 72.5264
15 130.7168
10 95.1536
9 145.36
3 29.1264
4 122.2544
9 127.448
4 70.7744
13 102.024
5 68.9664
3 87.2288
8 54.9568
8 92.3488
6 63.6608
10 39.0288
5 26.3904
9 40.8928
6 32.9952
6 76.2096
13 107.8176
12 132.3024
7 81.4784
8 126.1504
10 44.3552
3 30.7312
10 172.1744
11 94.3952
7 50.1488
5 47.8832
6 49.8032
4 40.824
5 56.0576
15 74.4
6 68.2672
9 28.28
10 156.0096
11 113.2304
7 159.4176
6 73.3792
7 72.8144
10 138.9744
7 43.7216
4 82.568
6 73.0272
6 81.1856
3 100.9696
7 59.3008
8 49.8992
10 53.5904
4 31.032
4 185.5344
7 34.1088
7 47.3424
13 74.5424
6 86.768
13 25.3424
2 78.7568
7 68.3632
6 54.6992
5 64.0608
2 249.4608
4 99.6608
9 123.9744
10 193.6384
6 41.0192
10 61.72
1 19.4928
3 50.8864
11 95.384
5 98.3712
5 99.8832
7 67.2816
8 14.392
11 141.9792
10 79.1472
8 81.856
8 110.7664
3 50.7376
7 55.2944
4 77.6608
3 78.7296
7 99.0096
3 72.648
7 36.6016
2 18.6288
4 62.0016
2 11.3584
2 90.5968
1 21.4592
5 54.896
11 79.9248
10 147.3872
6 173.0336
5 77.464
8 45.0464
10 67.9168
6 15.3568
5 36.384
7 55.7712
16 365.7376
13 130.8576
1 23.9104
10 47.936
5 85.152
18 157.4624
4 138.552
10 48.7248
8 38.5552
10 53.1232
5 80.7472
3 89.1968
7 61.1632
12 75.2928
4 37.7616
6 47.6832
12 55.288
4 15.9776
5 26.6144
5 117.2976
9 83.0624
12 56.6352
9 51.488
11 228.9664
2 35.6528
9 75.552
6 21.5216
6 71.3888
15 281.5168
4 82.3072
6 56.5984
6 20.6528
4 34.8064
15 60.0352
6 23.1392
8 68.5328
12 60.6752
7 51.7504
11 68.256
6 68.9856
6 64.5328
4 38.872
14 78.8128
9 29.288
4 116.5712
2 22.5328
7 62.984
11 166.9152
11 90.9728
7 101.7264
6 60.496
7 47.6
4 187.7264
12 116.0192
4 88.416
5 18.7328
9 158.9808
2 17.944
4 51.3312
6 27.6224
4 44.08
8 94.8832
13 113.432
8 26.0528
5 71.84
5 97.3456
3 77.7616
5 57.2896
1 22.0608
2 45.856
12 254.8352
7 138.456
6 34.632
10 129.1712
14 68.0368
10 128.8256
8 61.6736
3 59.36
16 96.848
7 42.5568
3 142.096
4 106.3392
12 59.4512
1 30.2592
9 110.9712
11 124.0176
3 17.0192
3 69.4528
4 32.4064
8 58.3536
4 61.1104
5 38.5344
7 57.2576
20 44.0928
7 46.4288
7 21.056
2 14.4688
15 150.8656
8 148.2512
5 87.7536
6 51.0512
6 20.168
3 26.4816
8 88.8704
8 82.896
17 69.32
9 41.3296
6 23.5376
5 40.1872
2 20.1824
6 39.104
4 25.528
6 58.1632
7 63.1888
11 73.6048
7 149.5952
4 25.92
8 53.8416
6 76.1664
4 36.7456
6 37.9504
4 20.1344
1 214.408
6 91.28
5 48.1776
8 83.6176
7 136.9936
5 41.2976
3 34.608
11 90.3936
8 60.1072
17 99.5408
21 197.5136
5 39.5264
4 38.5056
9 42.8544
8 56.6448
5 53.2256
12 159.3904
6 43.9952
10 69.128
3 195.2608
41 120.9664
5 26.344
7 120.3216
12 48.9152
11 42.744
8 90.5632
7 68.7152
4 96.736
15 151.7648
8 78.1584
4 42.5552
5 34.4864
9 95.6464
14 104.0368
9 133.8896
3 97.0416
13 73.1168
9 60.4112
1 23.64
9 52.3072
6 52.8288
3 47.048
7 42.9504
6 36.0864
6 38.3952
7 75.184
5 7.6592
9 54.6752
4 65.904
4 92.1728
7 55.9856
5 39.2096
10 91.68
14 49.1104
4 21.5792
6 86.1072
5 24.2832
13 77.912
8 32.2016
6 36.2144
3 36.9648
4 56.2848
5 14.1424
6 29.424
12 74.5376
15 96.6528
4 50.608
5 27.9376
8 136.2576
8 141.4848
8 66.3152
6 49.9072
8 74.6048
4 64.9888
7 165.7584
6 47.9728
2 109.7936
2 23.2288
9 86.0544
8 121.7008
2 26.7408
5 36.8512
8 106.5024
7 131.784
5 297.6368
1 14.8464
6 38.4736
9 107.2912
4 41.5024
7 59.0064
8 41.1328
8 33.0736
6 41.2832
4 71.4528
5 74.2448
14 88.5024
13 85.056
12 141.7392
6 84.0688
7 36.032
4 56.0288
2 120.4528
6 40.8688
18 125.0912
4 51.1008
5 52.1824
8 101.5968
6 77.6384
13 89.0752
4 25.408
16 61.6384
8 173.832
11 56.7488
17 147.416
7 41.7904
6 28.9088
6 134.456
4 105.4
3 31.9312
4 20.1392
5 77.5952
2 32.4864
6 49.3024
12 112.8368
7 133.2768
11 88.0544
8 12.7392
0 103.352
4 75.8992
10 107.2672
8 38.1136
11 44.9568
8 38.7296
6 99.5632
10 57.8
9 93.4208
9 106.2128
17 74.4288
3 103.296
8 56.224
10 65.3264
6 92.384
4 38.5616
5 75.4192
5 52.1632
6 67.2352
10 31.0768
3 76.6992
9 52.1696
10 50.7024
5 14.2928
9 122.2064
2 32.4576
6 80.7456
13 88.2752
7 46.7568
3 34.6864
9 107.392
6 60.6128
13 84.7456
8 26.3744
5 69.7392
5 73.024
5 71.5328
6 39.4496
15 57.448
12 64.4976
1 28.7056
3 15.1856
13 92.9424
4 28.4896
13 234.9024
6 115.9424
6 86.472
5 99.9504
2 36.832
5 31.6256
6 49.8704
10 76.2208
8 29.8672
4 91.0064
10 77.5344
6 77.4736
8 73.7872
9 31.568
3 52.3776
9 40.896
7 258.6608
11 180.8656
6 30.0432
5 66.7216
9 76.3312
7 55.5472
5 72.9152
5 39.3632
3 122.4688
5 128.3712
3 28.2
9 78.7392
8 98.32
12 53.4848
10 116.984
8 92.456
9 140.3568
5 32.1792
8 51.2784
5 80.9856
5 35.6112
14 91.28
8 55.096
11 80.2688
7 77.84
4 66.0976
15 154.1584
10 35.0864
2 22.9072
6 47.4256
9 49.8272
4 21.7712
8 33.7616
5 93.4048
6 12.5568
7 100.5248
10 174.5776
4 59.776
7 130.68
1 66.312
6 44.4688
6 177.3568
18 191.0672
3 18.248
9 69.4784
15 124.3616
5 59.576
8 26.0144
8 129.4736
15 80.1792
6 32.7664
10 84.5104
3 75.864
8 106.6256
12 79.4352
3 28.1792
8 65.3472
8 90.5328
5 75.8144
2 65.1168
4 20.9904
6 91.5456
10 75.9696
10 72.3728
9 54.5376
9 81.7088
11 83.0544
8 27.12
8 50.8192
4 111.0512
9 43.0016
5 78.6
8 89.208
6 80.4976
3 21.1296
7 46.5376
6 86.416
6 87.7072
7 108.696
5 97.5024
4 52.4576
6 72.0112
12 44.5584
14 47.8176
4 35.0864
5 37.648
2 14.5104
3 68.9808
4 48.7856
4 28.2688
1 43.0688
3 46.0816
3 48.7328
10 71.2256
15 62.384
6 32.8304
8 39.4512
7 37.3008
4 96
21 170.5792
9 97.3968
5 124.8096
11 119.6752
7 38.0832
32 35.704
6 38.056
3 21.8416
5 28.1904
2 46.2832
8 49.6144
10 106.9376
5 88.2288
5 85.5696
6 90.9808
5 121.5872
3 50.4544
7 78.368
7 95.6544
8 45.856
6 71.192
5 66.464
7 35.704
6 23.696
4 153.2272
6 22.3296
5 77.5808
4 40.992
2 64.6176
5 66.6944
4 72.7968
17 117.28
7 176.2608
10 26.552
3 70.3056
5 81.248
6 35.1456
8 22.2448
3 48.3216
2 84.7744
6 39.6832
12 151.0624
5 15.2672
5 37.6624
6 32.6576
4 69.456
4 24.6096
4 49.952
5 17.3648
3 31.8672
8 47.848
5 29.9456
7 64.3968
10 29.952
13 50.0128
5 50.8256
4 41.7312
5 35.752
7 28.2752
11 55.568
14 139.8224
9 70.3104
4 59.2288
7 57.8256
8 38.7168
4 49.8304
15 95.1264
4 29.104
6 29.1952
2 72.864
3 34.1904
4 45.1808
7 13.5696
5 66.6128
3 69.7904
8 89.0816
2 26.5744
6 95.1088
6 45.9088
6 53.7472
6 34.2464
11 86.9808
4 23.0416
5 83.4416
8 33.7904
10 52.5296
6 86.3008
12 102.1312
8 30.488
12 91.5248
2 114.72
6 45.448
13 125.2688
6 32.1808
7 26.5168
8 110.488
6 101.4368
8 101.9936
14 201.24
2 71.1024
11 54.6688
4 103.1456
6 37.4656
6 53.6416
2 41.3872
3 50.9856
8 48.0224
14 103.6624
7 40.2096
5 74.9152
4 44.9856
12 119.7936
5 56.1904
12 212.432
5 46.1328
7 22.3472
23 182.112
11 116.08
4 33.8528
3 21.24
2 68.4512
12 137.3776
10 52.8336
3 16.8224
7 86.4704
2 184.5296
14 41.7008
8 69.7552
5 28.6368
4 72.2736
5 42.8592
6 67.1552
9 151.3696
6 85.9072
7 3.9584
3 67.448
10 30.6384
4 44.8448
8 97.5536
4 75.7936
7 21.488
5 83.6192
7 81.296
6 64.5824
6 112.2656
4 34.76
6 58.8208
3 24.28
6 80.6
11 133.4896
5 71.7872
5 52.4976
7 230.0016
6 100.352
9 135.0992
7 73.2576
12 259.6944
7 211.472
18 180.8832
7 163.8448
15 96.3664
8 69.4528
14 118.3536
4 75.0064
4 36.1296
6 28.9184
5 79.248
9 78.6992
11 62.2448
4 38.6368
13 37.7472
6 90.8128
7 40.9024
6 62.816
6 32.4656
8 50.976
5 56.3168
7 115.7632
10 54.32
16 6.3296
11 262.8976
10 100.2448
10 56.1424
5 106.28
11 94.1008
7 140.9504
33 50.2192
3 64.9376
8 114.4976
7 66.6448
15 91.3872
8 93.4672
6 43.7584
4 172.5472
9 96.0144
5 74.6448
6 75.4912
13 84.9264
7 66.4448
19 62.888
11 79.9568
3 130.8112
4 59.72
3 112.5584
8 77.3344
4 50.648
6 35.8848
14 83.4752
7 94.2384
6 33.7136
2 20.2256
8 119.1264
6 182.9568
10 62.8896
5 29.2976
11 76.5552
13 78.8944
7 241.9424
8 67.04
6 81.728
9 58.664
2 22.4224
4 54.5776
5 98.9296
6 84.7184
7 55.6224
3 32.1264
14 132.0368
3 40.464
1 23.8384
8 93.6128
4 63.3424
8 70.5136
5 56.1248
12 57.48
4 60.3568
6 42.1792
4 22.3488
4 3.784
7 42.8624
7 118.4656
9 52.1648
6 63.424
9 164.896
9 175.2032
7 108.2832
12 140.4992
10 115.176
19 197.3584
10 37.7008
11 107.9344
16 133.8544
4 50.7952
6 47.96
11 94.4304
7 72.5216
12 98.7968
6 130.9456
12 79.472
9 34.2064
7 27.5952
6 45.4944
13 74.7104
3 118.4672
10 43.5216
5 44.3584
12 47.5936
8 104.5648
3 14.8992
10 22.6096
11 53.4976
11 122.1648
9 68.2912
7 110.9888
9 118.5056
10 116.056
8 64.1408
12 28.2208
1 46.9984
8 96.1776
5 50.4896
7 26.9136
10 21.96
8 113.1488
6 33.2976
6 20.5392
6 104.4512
10 180.976
3 33.7616
9 85.4384
6 137.6912
3 67.2928
7 50.232
3 39.7136
5 125.2096
5 49.4
9 71.1264
7 26.6752
3 70.8432
20 33.704
7 68.2528
28 82.5984
7 52.9776
7 66.4944
2 25.4112
18 125.6416
7 35.8656
7 113.2144
9 35.3552
10 34.5008
1 14.9856
23 175.2176
13 98.0528
1 89.0608
8 71.4128
21 245.0464
6 42.744
9 61.0432
2 39.1712
7 260.2608
1 66.8176
8 52.0128
12 70.3184
8 53.88
6 41.0272
2 34.6576
14 101.1808
1 78.0416
6 62.5648
4 31.12
3 37.2176
8 49.8608
9 27.7216
9 58.408
11 249.3872
6 76.4528
14 40.8096
7 122.3984
6 109.5744
8 58.8864
6 100.1168
8 89.696
4 64.5328
14 93.592
7 170.6496
9 253.84
5 64.112
7 37.3856
3 42.9248
7 180.2336
6 41.3744
4 68.52
5 75.0848
6 50.9504
4 44.8144
6 43.4752
15 133.7872
9 133.2336
8 81.456
6 140.4976
10 114.4352
13 36.48
4 36.704
8 73.5408
4 32.3152
10 120.5136
4 159.1056
20 107.9312
3 40.9952
8 153.5728
28 71.536
7 66.328
9 53.5424
7 57.5632
10 39.9376
8 20.992
9 81.3184
11 79.704
7 86.8544
10 104.4928
6 22.3744
8 45.1584
4 42.52
6 47.3168
6 66.5424
8 78.5584
9 67.7952
14 51.2672
5 74.3552
5 32.496
3 16.9072
6 37.6528
8 57.2096
8 15.1472
7 44.7952
6 32.8768
5 61.9056
1 27.3248
8 60.2816
6 35.8144
7 61.6384
8 100.344
1 26.3888
6 54.4512
13 146.3168
8 100.8016
7 74.4592
10 90.112
5 49.1472
8 88.2224
4 105.1088
23 198.0416
1 27.6832
4 103.4544
4 52.2128
4 73.0752
3 134.2592
5 36.792
10 218.688
7 115.7696
7 119.0288
4 54.3392
5 32.1008
3 29.432
13 104.944
9 103.7008
14 64.5088
5 22.2816
6 72.08
8 37.7184
6 26.2576
16 208.5312
6 80.6496
4 66.3968
9 80.2928
5 61.4192
2 222.1296
7 35.3936
7 89.4112
8 61.232
6 49.9008
4 23.7472
13 42.9904
4 166.0528
4 52.3984
18 95.256
14 45.0736
7 67.9424
3 41.0128
4 5.8576
11 76.5328
8 50.4528
4 89.7664
8 72.3056
4 68.144
10 138.8416
19 42.7008
10 107.0832
3 54.76
6 44.96
2 20.016
7 91.424
8 136.7952
8 45.6048
6 85.3504
7 126.0512
5 62.7504
10 86.6288
12 31.3776
5 82.9824
3 72.232
11 174.4928
11 91.0496
2 57.8672
4 41.472
5 134.296
3 63.6656
22 55.8112
13 121.7648
8 101.5088
2 17.8784
7 35.432
9 72.4704
10 24.208
2 25.9664
5 34.1776
5 47.416
17 188.4544
9 67.0256
4 29.032
5 51.832
4 66.8272
5 69.9648
9 200.5552
27 316.0688
8 52.3456
9 232.7344
10 24.4992
12 106.2032
7 18.4192
4 20.5376
6 100.76
4 34.2048
5 47.1824
8 147.6432
7 149.7152
7 131.4032
5 65.184
7 63.2512
6 62.9392
2 233.5488
9 77.8528
3 152.8432
24 146.8176
12 146.9584
3 52.7024
7 123.088
14 31.3216
3 106.4192
5 55.3552
21 192.32
5 72.3888
6 41.1776
8 52.0656
12 163.0576
10 101.5472
3 66.1424
8 62.896
4 61.1312
7 75.9184
8 134.5552
14 106.7648
5 48.5008
4 36.2288
9 274.2272
17 77.7264
7 138.16
10 134.6512
8 50.5504
16 48.6336
1 24.2784
4 106.168
7 85.6048
13 19.76
11 72.9568
12 50.472
12 83.408
6 17.4912
7 25.6848
11 93.44
7 143.4304
14 100.1504
5 140.1616
13 84.264
7 201.3984
8 30.56
11 179.3136
10 44.8144
6 37.4032
6 80.2272
5 35.432
5 122.9936
4 47.2224
3 51.888
10 70.1168
2 20.3328
7 75.7568
5 42.04
10 63.1184
3 64.808
7 44.3056
4 63.4672
5 46.0784
5 111.2848
10 57.7424
16 125.384
7 82.1968
9 127.04
16 91.1984
6 54.6
11 73.1904
7 172.5504
5 49.1552
16 85.5536
15 92.1712
13 99.3376
2 65.7232
1 204.3632
6 84.1296
6 57.4832
2 9.4496
17 67.592
8 112.064
9 116.3216
7 89.944
8 259.6784
2 76.9648
12 136.8688
5 63.0032
4 56.528
10 137.672
18 71.08
5 124.3456
11 94.8112
6 142.472
3 32.968
2 33.8384
5 46.0336
7 179.5824
5 121.336
4 34.496
5 41.0512
15 109.7152
8 43.5952
7 81.88
6 125.4912
9 43.6848
5 22.7424
5 163.1216
7 70.1888
5 48.8752
8 68.784
6 101.1248
9 138.8608
3 62.8912
8 150.8976
11 186.0624
3 21.1024
10 103.016
13 92.912
5 25.7744
10 87.312
7 17.3856
7 70.0688
6 67.5392
6 76.2576
4 44.1312
8 58.6176
9 87.5584
25 30.568
4 96.5392
7 194.8112
5 106.3072
10 84.5408
8 54.3568
7 60.0416
2 46.776
5 70.6832
9 73.032
10 128.472
8 170.4784
7 129.9696
7 111.544
2 19.0592
9 39.4288
7 77.0672
10 125.3328
6 77.648
6 98.1888
5 76.9248
5 47.832
6 116.176
10 29.9376
4 59.5424
4 94.9632
9 45.84
5 80.1392
14 71.3952
10 110.4528
9 52.1056
6 52.68
23 191.2928
10 69.7408
5 79.1536
16 103.9488
7 46.1408
10 58.1056
3 153.5568
3 110.608
3 84.6624
6 36.8528
8 35.944
5 70.4976
8 64.3648
16 105.6992
8 60.6928
5 58.136
2 16.824
11 85.8064
10 74.776
7 106.2784
8 89.9104
5 83.9888
3 28.8304
13 77.6768
13 131.9088
12 36.8672
10 269.8592
7 26.4864
7 115.632
11 116.0576
8 32.1408
9 46.5552
5 21.6848
9 40.1344
8 236.6176
2 34.656
7 49.52
7 36.1632
5 87.7936
5 103.1072
12 77.248
8 125.0016
14 55.8512
13 99.8672
0 106.7552
8 76.312
13 211.9824
8 123.3024
9 65.1712
6 13.0752
9 97.2768
11 103.0256
13 36.016
6 63.2704
2 84.3136
4 60.3824
3 53.1264
5 31.9504
6 79.368
11 56.1808
2 14.9008
8 120.7168
4 108.1632
5 58.9952
6 89.7504
7 54.7568
8 177.7904
6 49.1776
7 78.6896
7 49.504
6 86.0176
8 83.5152
8 47.3664
2 46.0688
8 47.08
1 8.1344
6 100.1696
7 73.024
5 102.9888
8 71.4816
10 77.8768
7 36.9968
3 59.136
8 111.0112
5 155.3728
6 19.2496
3 54.5536
10 137.5824
7 182.2816
6 71.648
9 209.0272
10 172.2
8 119.808
3 33.4112
4 39.6
6 24.5616
18 46.7008
9 109.4064
10 50.7104
6 28.32
10 245.368
10 40.32
4 39.4944
8 74.384
8 221.9536
7 45.92
8 91.3456
3 62.7904
7 40.7248
2 56.472
11 85.712
6 69.456
1 23.8496
6 52.1488
4 103.1104
5 63.0192
5 64.3808
6 32.1616
4 82.1488
8 59.8064
8 148.0816
6 26.8064
7 45.0624
8 59.08
18 56.8608
11 161.0176
3 19.7744
7 24.92
4 33.0896
9 27.6432
3 46.328
6 73.0144
5 81.7744
4 98.0032
6 30.1984
9 77.1712
6 40.4368
3 22.1232
9 89.3856
12 61.8912
4 42.1936
5 34.3888
10 118.6688
8 197.5856
4 41.024
3 34.5952
22 158.3824
7 29.9632
13 72.9696
21 161.472
5 73.6512
11 77.0288
11 84.2736
11 297.0272
11 132.1744
3 62.272
7 24.9792
2 15.6032
10 50.7424
7 135.9696
2 19.7904
6 245.7168
7 91.104
6 37.304
10 134.5456
9 87.0032
5 31.984
7 51.0992
6 34.8368
8 155.3328
5 63.4672
6 21.752
5 97.3872
14 249.9184
9 127.7344
8 68.7408
11 59.064
9 100.9792
7 39.0064
10 72.9136
1 20.3424
9 36.0512
5 68.4624
5 117.32
12 122.208
10 155.7248
12 70.3568
5 239.664
7 42.3616
6 85.9824
8 136.6544
10 23.5248
4 73.1504
4 57.8128
10 103.7008
10 151.808
7 102.9728
4 19.28
9 36.9264
5 42.8304
7 96.8736
2 25.0304
11 91.8272
9 45.8992
6 51.9312
11 49.016
6 65.4416
11 67.3888
4 112.0112
28 107.0112
2 39.6336
5 77.2864
5 91.5632
7 60.864
7 59.48
6 53.1184
7 76.5456
3 67.3568
8 67.7408
7 72.9792
3 51.2128
6 116.7728
7 72.5648
10 55.1376
4 63.5232
5 56.4912
6 66.4096
4 14.56
11 49.5488
7 48.864
5 170.0944
11 120.9792
14 109.6032
8 56.0512
9 85.1744
7 66.2816
12 137.2832
4 8.064
2 50.0992
6 37.744
4 54.4304
25 129.9504
6 99.6464
7 99.5952
7 42.2832
6 46.2656
4 126.3456
8 79.0912
28 6.352
7 96.2352
8 77.9344
5 48.4112
5 54.3248
9 110.9584
7 184.0064
6 36.0992
9 57.6448
9 97.1152
11 86.5776
9 19.7936
7 101.3248
15 89.3056
11 10.1728
16 73.9856
4 77.5184
5 61.5712
3 39.0752
6 62.8752
9 13.7312
6 120.5088
6 72.96
4 53.7344
6 86.7568
7 36.1664
7 40.7968
10 25.992
8 52.2304
11 63.1024
7 37.3184
5 31.1856
11 84.9088
12 83.6144
5 55.184
7 74.7712
7 26.608
3 90.9216
6 50.696
18 206.1968
6 49.7152
7 81.1616
9 252.0352
3 77.9584
10 82.0016
12 85.7904
3 309.1184
12 100.4688
2 77.5952
8 46.9648
10 148.2
5 56.4448
4 77.52
22 45.3088
10 79.24
5 63.8848
6 20.4608
6 34.1664
16 62.144
11 188.4752
11 47.7024
18 360.6128
10 73.5104
4 70.0912
13 87.5136
3 49.4864
5 115.6384
9 114.9648
8 31.3376
2 24.2624
10 71.5264
5 104.192
7 93.8704
11 152.1536
3 61.2256
3 37.8528
15 143.5984
4 107.4608
6 119.7552
2 164.7824
10 75.8416
11 31.8464
6 131.2128
9 124.3408
6 87.2912
15 129.5168
7 93.2736
4 60.5264
2 177.1024
9 56.504
6 58.5344
7 23.224
3 80.3664
7 41.8896
4 45.3472
6 142.9088
4 67.8784
6 71.6288
5 136.0752
4 89.04
7 44.6592
2 66.8672
5 70.2736
5 44.3472
9 112.576
11 100.6352
22 117.2112
1 24.3728
5 65.64
7 79.8976
10 145.176
0 22.7296
6 107.2848
12 174.968
10 81.9584
7 78.3168
7 27.152
11 141.8816
5 50.6288
7 126.0016
9 82.1408
9 60.6032
4 60.7088
8 70.5392
4 28.9792
10 88.1296
6 50.944
9 79.8208
8 50.2976
4 28.9872
5 39.0112
12 83.7712
6 131.744
7 43.0256
6 88.3408
7 47.7872
6 77.8784
8 152.3088
7 21.584
5 47.1696
6 67.4896
15 231.9552
3 106.856
5 27.4
5 58.3024
8 43.68
14 109.5792
17 173.1904
5 40.5392
6 89.3952
5 85.1728
7 126.1888
7 74.456
6 59.0576
9 54.3056
6 64.0064
8 77.8592
11 32.4272
5 33.1328
9 56.8064
10 69.0656
4 24.4576
4 34.296
4 68.2496
14 84.7872
12 38.7984
4 47.2896
9 69.1808
5 75.4704
8 94.128
8 73.136
5 154.0896
10 91.8048
10 165
4 132.0768
17 181.016
7 48.7504
1 5.3824
9 88.1568
6 99.856
11 73.3584
5 96.5952
7 36.288
6 238.5184
12 53.8192
1 37.0128
7 44.4592
4 115.3056
5 16.6336
8 180.1024
6 22.1392
5 46.1584
5 52.68
12 57.7952
6 23.2576
5 86.6032
14 163.6192
18 80.2096
2 7.032
8 67.7264
7 54.7264
5 79.096
4 30.8832
10 26.3072
5 29.6464
4 84.8864
10 50.1488
4 35.3232
4 104.072
8 121.2432
2 36.8672
3 247.0768
11 92.7216
8 44.72
7 98.7712
7 75.2592
4 38.8336
5 78.848
10 65.2048
5 115.792
8 48.8704
5 90.4544
8 67.7536
6 80.9184
3 87.968
7 93.6384
3 80.936
12 187.3728
9 71.4608
13 20.5456
6 59.9888
12 85.1504
16 142.9952
8 59.2384
6 39.4832
6 70.352
8 68.9488
4 68.9232
3 57.2672
8 61.9056
7 62.4096
9 44.7312
4 40.0624
2 147.472
10 86.0384
19 126.9472
13 60.1088
15 143.2048
4 68.4384
15 91.7552
13 96.376
5 60.3568
9 98.9776
8 70.24
2 63.5104
10 80.4064
7 68.3136
10 112.568
2 138.4352
4 87.3024
9 70.4352
13 300.504
5 69.5824
4 84.6048
11 71.456
8 65.6704
10 51.3312
12 46.76
5 82.1504
10 44.9264
10 81.4784
4 43.4944
9 65.4032
1 12.2704
6 247.0128
6 85.6176
7 52.128
6 166.7248
7 51.8288
6 47.04
9 74.1584
4 142.2912
2 139.5312
12 146.2976
9 140.9296
2 106.2704
5 116.5408
17 160.072
7 57.5488
7 83.1776
4 53.4992
5 76.3568
10 73.4736
11 215.0176
5 117.8032
7 90.6944
11 25.0384
5 33.4528
7 110.4016
8 54.896
5 58.4704
8 20.6432
13 59.472
4 82
13 178.2496
5 63.1968
10 111.5728
3 54.8384
8 83.7408
4 46.6944
5 59.1552
3 68.6032
11 62.7328
31 139.1888
5 112.208
2 38.7728
13 191.9136
11 78.4144
5 86.4384
1 23.8624
7 43.1904
10 218.9232
4 85.3696
1 21.2608
10 21.7824
9 76.576
6 53.032
5 33.3296
7 121.5072
6 125.768
1 86.4752
7 110.5232
12 137.9568
6 73.2048
13 97.0784
7 66.344
4 28.0864
6 88.6448
23 31.1184
6 88.1936
9 46.88
7 87.7696
8 69.2288
2 145.2448
18 129
5 77.5296
3 85.1088
9 70.9136
5 78.584
5 152.4432
8 13.5008
24 54.7344
1 104.8688
5 95
10 44.5824
23 186.2688
3 42.2096
5 29.6896
6 111.4688
1 23.9024
14 129.656
6 73.8224
5 60.416
5 92.184
7 22.376
10 48.6656
7 67.4528
3 31.128
5 50.6256
9 97.0224
7 13.8048
8 296.7184
13 58.7712
4 127.0048
6 55.9008
9 75.2592
3 65.7568
12 229.5744
5 81.8224
17 196.8432
11 251.2832
6 78.8736
5 89.792
4 135.1184
10 80.3472
8 92.8368
5 59.8448
5 49.5024
4 30.7904
4 67.752
1 300.2256
6 83.5424
11 104.9936
7 58.3616
6 84.9168
7 96.176
11 54.632
6 98.8656
9 72.016
5 53.6128
5 42.2032
12 85.1568
7 137.3696
9 107.7984
8 55.1472
9 119.1792
5 80.5856
5 54.6688
9 59.9136
5 16.2784
3 110.3744
2 75.1568
5 62.76
2 13.5536
2 52.304
6 57.3904
7 53.752
2 70.968
12 188.84
10 64.4064
9 22.9792
16 125.7824
12 18.0576
3 18.3696
7 68.6384
11 127.1296
1 18.1168
4 53.9856
7 27.792
8 191.0048
6 80.2608
17 63.2752
8 87.92
2 61.456
1 21.8624
2 79.0128
6 44.8832
8 11.8208
4 26.4256
4 28.6944
6 86.6192
6 121.2656
6 93.9168
7 91.9216
8 55.7776
4 51.848
6 77.8832
6 72.8368
4 97.7088
5 33.7328
5 32.9088
5 57.1712
6 86.9328
4 124.456
26 119.52
4 47.1616
13 71.2816
6 30.3744
1 5.872
12 56.728
9 116.4192
9 171.2832
4 270.1056
6 98.7088
1 77.6656
6 43.3776
12 113.4896
5 67.3616
9 27.6736
8 58.5488
3 57.416
7 95.4848
6 49.888
7 170.184
9 67.5712
7 145.3168
9 79.5504
10 90.7616
13 178.7488
12 83.1376
5 34.6304
10 59.3104
5 41.9152
16 94.9568
10 63.9776
5 63.4544
10 127.5712
3 42.9216
8 78.5264
3 47.8352
11 79.8176
10 52.6672
5 42.4352
4 86.5312
8 38.2336
4 28.4512
7 62.936
4 36.608
5 94.368
4 121.96
9 102.0992
6 117.7888
10 47.7872
6 38.1584
11 52.8528
7 89.0384
3 64.7248
4 125.7648
5 35.1328
7 111.1184
4 53.3408
6 74.176
3 65.6576
9 45.8912
5 59.1536
7 23.6464
5 42.944
6 125.5168
9 96.448
16 112.304
14 251.336
7 147.6752
4 38.9472
9 46.1168
14 98.8048
8 102.2464
7 70.6288
8 126.9584
3 54.1856
7 97.1808
5 91.3728
6 87
11 67.104
6 96.672
5 12.3216
7 162.0976
8 86.3696
3 154.2288
3 73.9168
5 43.4016
8 113.6304
6 105.3952
12 41.9056
5 3.1104
4 97.5312
5 54.8224
10 36.6592
5 157.9504
15 27.3328
7 33.0384
5 50.0672
7 39.568
11 71.5104
8 200.9408
10 72.2544
7 49.9584
5 181.5536
10 29.0576
9 94.0496
8 89.9584
14 107.3728
1 237.5296
5 37.1824
8 60.7248
4 40.232
8 67.4496
15 60.5216
10 212.168
9 104.4576
5 19.7056
2 95.3856
11 39.496
6 57.4944
12 165.5568
8 33.3152
6 71.488
6 29.7504
13 125.6208
8 44.9584
7 195.7088
11 108.4032
8 14.4352
3 20.7312
6 60.384
10 36.2928
4 34.2
11 65.4864
6 92.3936
1 23.9088
7 35.424
5 60.2352
12 61.888
5 27.4944
3 28.3936
11 57.4336
9 190.4512
7 95.6752
10 53.5808
4 163.8768
7 111.2576
5 47.1104
2 12.3616
8 73.432
2 3.4
12 108.9616
4 62.728
5 82.3856
4 20.7392
21 211.1104
9 258.1344
10 56.4768
6 151.816
6 95.9248
16 134.5216
8 61.912
7 92.7936
5 115.4288
6 31.8208
20 197.5616
7 161.336
8 106.8672
23 113.304
4 33.3776
3 73.5632
10 87.5072
11 33.8832
9 35.6304
8 87.7056
6 61.7552
6 55.7664
6 43.4656
6 39.4288
6 102.7552
6 22.56
5 67.864
3 58.0432
6 178.96
5 64.256
5 68.9904
10 79.9184
10 81.28
3 36.4096
11 96.3952
7 117.4928
1 23.8192
16 68.752
8 54.5264
3 173.5776
4 78.904
15 97.4752
6 113.7184
12 46.048
8 81.1792
9 150.6016
7 29.4688
3 59.5648
14 179.832
3 66.2992
9 70.5664
9 46.2928
15 70.36
6 31.608
7 117.536
3 23.9664
7 59.0736
8 60.3296
5 16.1584
12 274.6016
4 80.064
2 30.928
8 162.32
5 105.6368
7 48.4048
15 19.3392
9 141.6192
11 36.1296
8 93.968
5 36.072
6 149.9232
3 26.6992
10 81.7376
11 11.1488
10 76.2128
6 67.024
10 48.3072
2 38.4192
17 189.3488
3 25.1968
6 43.4496
2 38.5328
7 18.4752
8 62.1536
3 44.0688
16 103.0016
15 58.36
6 115.0832
4 19.6432
7 136.3136
5 194.3904
21 51.5312
6 55.7264
5 86.1232
8 33.256
5 64.5664
0 150.4816
11 84.76
9 147.6128
17 240.6816
6 60.0288
10 27.8864
15 41.6128
9 39.3504
13 36.7968
4 60.7536
8 22.0416
8 108.008
7 85.7568
8 52.1616
3 74.5776
6 47.232
8 27.3744
5 90.568
10 116.1328
8 44.7008
10 73.9904
11 41.976
8 22.0544
12 138.6544
13 66.1584
2 227.8416
5 122.5984
4 43.7328
14 47.4176
7 110.9024
9 51.1584
7 38.0048
32 94.7952
6 111.712
5 49.2624
3 35.2176
8 18.8016
4 85.504
5 16.072
7 85.448
11 57.2736
6 50.2784
4 17.9808
7 101.6896
9 83.9216
8 25.1104
9 17.5936
4 74.8336
10 162.4992
6 139.5392
7 49.184
3 73.0912
11 109.6528
10 91.6928
9 74.9904
5 303.0384
5 57.9136
3 99.016
10 67.9584
6 65.192
7 32.5648
15 21.2592
2 21.9392
7 56.4736
10 119.7072
2 38.6624
3 53.1008
3 49.2832
4 24.2704
13 114.584
5 53.488
8 55.4576
3 81.7248
3 23.5712
5 48.2976
1 23.9408
2 47.448
6 66.8
4 61.1344
8 31.168
2 36.5072
6 70.4912
11 223.1904
13 93.3088
6 57.2048
5 105.472
15 37.88
11 90.8192
8 100.2688
11 71.2432
10 74.5312
2 50.8576
4 22.92
4 43.0704
2 45.3984
13 147.4848
12 99.8688
7 39.328
8 18.0656
8 46.6704
9 141.3968
8 74.6608
11 98.3488
6 43.7136
10 56.9904
9 66.7504
8 63.9888
7 83.1472
2 109.52
9 83.9456
6 66.9728
4 88.8816
10 156.9216
6 99.3824
8 62.256
5 104.584
7 75.904
10 93.5936
3 167.0224
8 87.0016
2 37.6192
9 59.92
6 107.9296
5 18.6608
8 75.1392
5 104.6208
15 125.2288
4 70.8608
11 47.2144
10 104.5328
5 46.104
8 37.0208
4 26.208
12 110.4976
8 197.9392
6 49.2048
8 87.064
3 42.5744
4 165.9056
4 113.6752
7 43.8288
2 43.0112
15 121.9984
3 19.5392
3 56.2896
5 68.4848
2 22.5072
3 57.88
14 190.2752
4 27.2192
18 256.0928
3 40.552
7 32.2832
4 202.4256
6 59.008
11 142.752
5 30.56
7 160.3952
9 47.6016
4 93.6848
5 40.1536
8 39.5568
5 77.6896
5 138.9488
1 14.9568
5 39.5616
7 86.3936
5 71.5696
8 65.0768
7 142.3024
5 44.008
2 16.064
4 38.472
6 52.5168
4 121.0208
9 103.3968
15 122.3456
8 88.4288
7 181.6832
6 7.3472
3 39.9376
4 133.0608
3 65.4944
2 111.8128
8 68.512
4 56.1728
5 66.3984
3 49.0816
8 85.4096
9 60.9888
6 68.2592
12 111.3088
7 79.1904
15 144.1744
5 20.648
6 125.9552
10 85.2848
9 102.9792
10 113.288
10 84.2656
8 23.8112
5 69.8848
6 74.7248
6 86.0048
10 134.4944
17 56.808
8 83.272
6 34.1104
2 43.016
4 106.9808
12 45.512
2 24.2192
7 52.1904
2 118.312
6 65.7152
5 62.992
13 149.1952
10 73.7456
10 49.4864
3 106.9264
0 170.3584
5 112.2608
3 83.4112
13 60.3376
6 93.8528
7 126.9296
6 39.9104
7 46.784
5 46.2928
73 152.8224
4 45.4272
6 299.9088
3 37.8208
6 21.5936
12 102.1312
5 25.664
7 45.3472
9 139
7 36.1968
9 69.6112
7 51.744
6 36.056
6 35.912
14 198.5008
8 69.7728
6 35.1504
9 156.9344
5 107.4336
7 117.656
9 125.0992
6 42.2976
11 83.1632
7 50.1136
7 80.232
4 59.7872
1 23.7728
7 110.048
17 68.9536
9 117.9344
4 78.6048
6 61.2
8 54.9888
3 154.8016
10 66.0928
4 53.224
10 92.1904
3 187.9072
4 31.7728
8 61.7104
10 55.5168
2 106.3936
5 45.2944
7 61.5024
1 22.688
13 170.2272
6 65.5808
8 54.344
16 34.1632
4 28.2384
10 156.6112
5 26.872
13 81.0592
7 76.9792
5 76.5312
5 52.84
6 45.1376
8 62.2448
22 76.6368
6 63.0944
9 155.3136
5 77.4544
5 47.6512
4 51.9424
8 67.824
10 38.7744
12 77.5136
9 25.6176
9 202.5648
4 34.4608
3 179.4864
18 184.8624
6 17.9904
3 119.9376
1 57.28
6 126.0832
5 58.136
9 116.9968
6 56.1808
13 312.4832
6 106.8416
9 85.7712
6 108.7968
11 259.8512
5 43.2192
15 125.4544
5 22.0928
19 200.024
5 37.0992
6 145.8816
4 54.0288
8 86.2512
13 123.5344
10 81.2144
8 136.6496
11 120.792
29 116.5952
14 92.9168
3 18.7648
12 83.7248
4 19.176
4 67.8608
3 35.7856
3 26.424
5 69.2576
6 28.4992
8 126.4416
20 86.0448
6 65.5472
8 27.2704
3 237.8256
6 70.8016
14 30.3664
11 140.8416
15 123.8816
7 91.9712
15 83.24
8 95.192
6 31.3248
5 318.6352
3 63.352
9 87.0128
5 31.528
3 35.2624
8 129.7248
6 96.7088
8 48.368
6 53.1824
8 52.6
4 32.7072
14 41.0992
9 53.7952
8 59.6816
3 168.0624
5 49.5984
13 132.184
6 34.1568
8 31.7584
6 141.5536
6 52.5008
8 85.4784
7 119.1376
7 145.584
11 224.9552
4 78.208
4 47.9824
5 120.0256
6 39.3456
4 59.5776
9 56.3952
7 33.6304
10 83.5824
2 32.3504
0 125.7792
8 66.4576
3 67.6528
5 22.8928
6 54.9264
8 97.5696
6 52.352
9 54.0384
8 24.7168
10 112.8992
6 61.3328
6 30.56
12 35.0256
10 46.7008
13 46.44
2 91.5232
10 47.4768
4 78.5072
8 69.1104
11 230.512
4 45.6128
6 68.0768
3 68.3248
5 96.8176
11 78.6368
8 55.5968
16 52.568
8 38.944
10 40.0512
11 88.0576
6 128.3392
9 65.9008
4 24.2992
5 54.9872
7 111.7264
4 95.2416
12 92.9664
9 33.4928
7 258.92
6 86.3136
5 54.0096
3 47.1408
4 123.8096
6 119.8576
3 90.0624
2 32.2064
12 124.5888
5 99.8272
6 96.4912
4 38.52
8 76.1888
6 131.3312
11 94.2656
9 123.0784
5 111.7968
16 262.7872
5 52.3488
1 137.752
1 158.1632
1 15.0944
19 52.8368
6 35.92
7 39.0688
4 38.1664
15 54.1696
2 25.424
11 65.176
10 24.48
8 59.424
4 71.2016
5 51.064
9 80.1088
3 42.304
6 45.9376
6 17.8208
6 54.2112
6 98.4752
9 183.4464
9 78.16
4 72.0368
6 36.5536
5 68.7216
11 75.6256
11 93.4288
7 164.2736
5 39.5456
13 109.1712
9 101.7568
9 100.6096
11 57.0368
10 107.2976
11 136.7184
7 29.8096
9 76.4896
10 34.376
1 131.6064
16 78.1856
3 95.4384
5 56.7424
10 57.6576
5 31.5152
6 49.6928
3 18.0144
5 84.8192
3 17.0624
9 110.1008
11 77.2176
9 55.0144
8 41.4016
4 26.3856
5 15.5888
1 24.0048
7 63.3536
11 95.2768
15 130.8176
5 36.448
24 68.24
2 72.7664
23 74.192
12 107.6848
7 62.96
11 44.6416
8 118.888
10 104.6704
7 78.5712
6 66.5984
7 102.8336
10 46.9968
5 64.856
9 106.1168
4 85.0928
10 133.7952
6 97.5392
10 40.7344
3 43.144
8 69.7472
2 80.0384
15 161.5792
7 45.0704
6 113.3056
5 38.1104
13 85.3712
9 156.3904
6 93.5664
3 248.0912
5 54.928
7 90.4112
15 73.7456
13 109.1232
1 16.968
6 93.0864
7 86.608
5 50.8
1 186.296
10 91.9392
5 86.5824
3 74.2976
9 113.1424
2 46.9536
3 78.2352
5 106.7264
5 16.6544
5 15.8816
11 45.5584
6 48.648
18 113.792
5 90.0736
1 79.7536
7 180.672
7 68.7088
10 46.8
13 99.2544
3 85.7824
10 90.248
6 35.1328
11 101.7344
9 45.8672
24 72.3056
6 30.216
8 142.2368
10 96.2032
7 70.4896
42 81.0784
6 25.3264
14 125.5936
7 46.6656
5 39.2448
11 169.152
1 26.3968
14 217.776
10 75.144
4 59.5792
4 78.5792
6 95.5552
9 58.3728
9 325.5392
5 43.7712
11 62.8752
7 45.4256
6 229.88
1 19.8
2 63.784
11 173.3968
9 121.5904
4 113.3296
7 42.8592
1 31.6656
6 38.5968
4 102.1296
1 24.656
7 80.2816
5 26.4224
2 23.992
2 21.992
2 23.9216
6 34.3504
20 35.4384
10 166.7184
6 37.7824
6 37.7232
6 86.9664
9 33.8048
6 52.9392
6 84.4368
8 115.992
8 167.2912
5 49.3888
3 70.1264
6 51.4032
16 112.9712
11 74.1424
2 84.0176
3 39.976
7 72.264
2 48.3344
10 71.752
8 103.9648
6 48.6512
19 129.896
4 96.7728
19 75.224
10 58.512
4 39.4688
2 41.5152
9 65.9136
7 106.0528
8 39.9456
3 24.1792
18 80.9696
16 212.5888
4 48.7536
11 143.5712
14 44.1504
8 110.8512
10 56.7024
4 56.9184
8 120.744
4 41.5072
5 73.7248
5 75.5104
2 47.0848
11 43.6016
7 53.8512
8 24.0224
6 86.5488
6 105.9536
6 89.2176
3 16.2368
13 134.8128
9 68.2112
6 111.6752
11 89.5296
8 64.5184
4 34.4864
6 74.12
8 22.3888
10 256.128
9 35.3168
7 89.9136
8 33.6224
1 24.3056
8 120.8208
6 74.0704
11 183.5584
9 77.2448
4 23.3968
6 55.7776
15 140.112
6 73.0352
7 189.9104
10 95.4368
6 150.9552
3 89.432
6 70.4544
4 63.4464
6 30.3728
9 283.6384
16 154.8576
7 61.352
7 66.9088
7 78.1696
8 34.192
7 118.8912
6 36.5232
4 36.0896
6 93.28
6 41.5536
5 106.4544
5 192.6832
4 41.1312
8 119.7808
6 36.8848
3 87.9824
9 70.4704
17 140.4064
8 205.56
19 103.3008
20 172.3888
4 33.3952
13 88.616
5 57.0848
11 182.7408
4 62.048
6 36.1168
7 151.1568
4 175.0592
8 54.3232
14 234.2448
5 56.2976
2 32.5808
3 58.5232
6 87.2912
13 176.2832
6 115.6464
8 41.2448
4 119.2304
15 164.7296
4 54.472
6 87.296
3 41.5872
8 68.1104
3 10.8672
3 41.6112
8 32.1872
15 151.0016
4 48.4768
14 92.4656
5 40.7136
4 33.0016
9 77.6912
9 57.2944
13 144.8864
4 130.368
9 98.7504
9 45.3808
0 225.9616
7 119.4928
10 233.2912
6 19.8752
7 113.3488
9 41.8672
8 74.528
9 70.6672
21 199.6624
5 51.152
4 111.608
12 112.9888
4 77.408
15 124.5008
6 52.2336
5 19.6384
7 46.0368
15 197.144
7 46.3824
13 99.64
15 102.0592
5 33.2368
8 29.648
16 21.6048
10 126.5408
10 101.4288
5 83.6784
5 36.112
18 135.6288
16 146.9088
6 51.3136
8 84.0144
3 79.2448
4 86.5808
10 109.5584
10 102.336
2 23.9712
4 97.3696
2 68.5248
3 40.2736
5 86.0752
2 43.6448
11 75.76
8 31.9536
3 80.5904
3 58
5 44.4
5 17.5504
9 77.0672
9 49.1376
5 45.6624
10 47.592
13 151.2432
4 64.704
6 55.6912
6 99.9808
9 121.3856
5 92.7744
5 70.976
10 49.168
6 41.984
10 139.0576
5 46.9776
4 37.0512
6 104.928
9 33.4512
6 89.0848
9 38.7424
3 23.872
8 68.7504
8 47.0096
11 70.3008
6 41.2768
8 77.32
15 78.1936
2 104.984
3 31.8704
6 113.0928
7 34.6624
6 71.1184
9 119.3328
2 90.5744
6 28.232
11 85.8128
8 80.5888
6 15.3824
2 59.0848
9 84.8624
4 45.848
6 125.9216
5 197.104
7 111.6016
4 66.1616
12 61.3744
8 71.9936
9 59.5616
6 66.648
9 55.216
8 33.4608
6 56.8544
1 19.0048
1 24.1472
18 127.8544
3 97.5408
3 76.3936
10 73.9392
4 63.3312
8 57.6016
7 83.6944
8 88.4128
6 59.1424
5 175.6336
8 59.2176
14 179.1648
14 31.0544
8 86.7984
3 134.7184
8 66.4272
6 139.2944
8 118.4768
12 163.1328
7 134.6816
5 61.4944
10 47.9248
12 54.832
6 35.2608
4 60.8848
7 73.016
7 117.0624
8 14.2656
7 29.9488
4 55.5584
2 41.2912
8 64.7856
10 95.9792
3 84.3088
10 98.5312
4 108.5504
3 164.0736
11 69.3344
14 129.76
3 53.3648
5 25.584
8 133.1264
8 107.7056
8 199.2576
5 111.288
14 95.7152
9 113.9712
6 55.7232
5 77.7168
3 45.3152
5 88.8896
21 118.3296
2 47.68
7 91.1936
4 40.7888
12 109.064
4 50.7136
5 27.2176
16 49.8544
4 56.12
9 112.9056
5 36.9776
6 92.456
8 100.2496
8 192.3712
4 55.4512
5 21.2816
10 70.64
11 80.816
9 75.6496
6 85.8
10 209.5728
1 11.2816
5 110.5488
15 122.048
8 42.7424
10 288.96
2 200.1232
11 78.4272
5 64.7392
6 57.0128
5 68.936
6 87.5552
4 59.9104
7 112.6656
11 62.7024
2 83.2304
11 53.176
9 97.0176
11 46.7264
2 59.9136
2 14.528
5 83.168
7 63.8864
10 58.3888
7 21.2304
9 91.5136
18 184.7776
4 80.5104
7 76.7632
22 86.696
10 53.4608
3 71.3952
16 264.8448
5 102.9856
6 76.392
3 27.4192
7 58.1568
6 83.9856
4 56.864
7 76.264
10 100.5344
7 102.264
6 18.392
15 92.3296
5 41.1344
5 55.2256
10 73.4912
9 44.3296
8 40.2144
14 85.8192
5 111.224
9 103.264
11 71.8272
14 47.4864
6 104.008
9 22.448
17 115.7024
5 35.32
5 49.2128
2 178.6432
11 18.0256
5 92.0768
7 53.12
9 12.736
3 86.32
4 63.4064
5 31.576
8 102.648
6 83.888
8 54.9392
12 13.0864
7 26.312
3 40.9728
10 44.6672
6 63.416
16 33.888
8 77.1248
6 58.848
3 237.2512
13 70.656
9 24.5216
5 31.208
7 35.7904
11 57.712
6 61.0432
6 75.856
4 95.056
6 66.7408
3 50.9488
7 57.2384
8 67.9424
12 35.4944
8 67.9808
7 39.8976
7 66.9168
16 292.4496
11 46.0656
8 43.5648
4 61.6464
7 55.2032
5 138.784
2 180.2256
6 17.5168
5 101.3104
4 53.9296
13 95.0848
7 39.9904
2 37.3904
6 214.816
8 36.9632
1 24.4
10 194.4576
12 148.2448
8 100.7088
4 42.7248
1 19.9904
2 173.5568
6 50.8672
1 34.5616
9 89.3712
11 85.456
10 67.1312
5 32.5728
3 42.496
7 111.4192
10 126.0816
11 39.4544
12 65.416
8 268.824
7 79.5008
11 135.6624
7 92.8432
9 80.9616
8 56.5328
12 104.6672
5 42.7056
4 102.88
8 227.1104
6 117.2832
10 86.2032
4 48.9488
9 96.416
5 100.9056
10 134.7936
3 67.0064
9 31.9648
3 141.2112
10 40.5008
27 93.0672
4 63.096
10 92.5952
10 53.352
6 106.5264
2 102.744
5 45.6688
7 50.5968
7 64.9616
7 73.6032
6 83.608
6 102.7888
4 84.264
9 201.704
9 77.0096
7 102.9424
10 215.808
9 72.6816
2 152.2336
8 28.0496
11 110.7344
7 77.672
25 55.7968
5 76.6032
5 95.3248
7 30.9984
10 65.9152
10 87.312
6 51.2656
20 89.4832
10 177.9232
9 72.5424
7 42.3072
2 57.0704
6 164.6288
4 88.4944
4 15.3024
9 96.7888
8 74.4416
12 79.336
8 161.8192
5 68.896
10 121.864
8 42.4832
2 50.2512
5 40.0272
4 33.8912
3 35.1584
8 60.6624
4 63.1808
5 64.2752
4 65.2976
8 69.1312
7 68.5552
10 171.0768
5 21.2624
6 82.5696
7 37.0048
4 202.8848
4 46.5056
6 74.6224
4 80.9424
11 49.6384
8 43.7776
14 169.6192
4 65.0352
12 36.1472
4 22.9296
8 126.2768
9 39.36
8 62.7808
4 35.8448
4 36.2368
8 21.3712
5 49.232
19 121.6992
7 15.0048
10 81.6352
12 64.1728
10 35.0896
4 57.0192
9 57.9424
5 40.1936
3 29.1248
5 55.5536
10 119.4448
14 107.968
7 112.536
18 281.5728
6 96.064
8 87.9248
7 82.1168
16 84.312
3 83.9984
10 59.2624
4 66.2336
5 77.3616
7 48.08
7 117.44
12 78.5392
1 24.056
3 25.0032
6 32.9488
4 39.1264
6 63.5056
6 63.4864
4 67.1888
2 66.3504
7 85.8128
10 86.3376
9 111.128
8 215.7776
5 44.1792
9 160.784
6 46.9968
2 35.9136
6 35.2384
12 47.9504
6 66.1712
22 184.5232
9 105.5952
6 156.1776
11 92.4624
4 67.752
6 39.1264
3 46.6864
5 92.1168
9 75.9408
2 27.9808
3 110.4736
14 224.7808
13 66.9168
8 121.5728
5 103.104
8 173.8784
8 93.8704
5 152.632
8 99.832
6 15.784
14 90.7168
9 93.2624
4 11.2944
4 53.504
6 74.3424
6 47.816
16 79.592
4 55.7328
4 16.2432
0 144.7488
9 31.1376
6 41.9696
8 65.328
10 79.0336
7 178.6304
6 55.6256
2 40.0656
15 193.3968
9 53.3408
15 93.808
7 63.936
7 59.7088
6 71.2016
3 39.2576
2 22.4288
13 71.1584
3 21.2944
6 73.9504
5 55.9264
10 69.5264
8 63.664
8 113.5136
6 51.5072
3 21.0272
9 146.2208
9 93.8256
7 16.5296
6 44.232
8 75.36
26 111.2384
6 89.344
4 43.504
5 114.9744
7 90.5376
7 94.5008
6 30.4688
3 61.712
6 16.7232
2 27.3856
11 31.184
5 93.1984
4 36.1232
5 49.7312
1 136.7472
3 54.8272
4 93.2384
3 354.0064
13 73.2208
8 97.3952
8 53.3664
1 18.1232
7 81.2288
9 117.792
10 54.6144
11 65.752
15 177.7056
9 84.4496
2 58.4112
8 130.408
5 192.5024
5 42.5088
5 98.8256
4 38.1776
8 64.408
5 107.648
7 155.0784
9 121.9792
9 230.0928
5 138.5712
8 69.5856
2 12.6512
6 136.3824
4 49.1968
7 27.7616
6 19.3808
11 142.9392
5 22.0544
7 40.9136
12 86.4048
6 63.3472
5 60.4144
6 95.4176
5 48.6608
5 160.2016
5 73.1648
3 35.3888
3 45.0976
2 86.656
6 58.8112
12 82.5792
4 72.2608
5 50.1104
3 40.6656
5 91.12
5 67.9392
3 51.3024
8 148.8224
6 80.656
4 192.168
5 57.7536
10 123.2016
6 49.6848
3 37.4176
9 44.2592
8 32.9264
5 173.2704
6 24.7792
4 208.9792
10 104.1856
0 281.976
12 35.0528
6 64.2496
10 22.7232
3 61.2752
15 220.7936
8 63.7536
8 57.592
7 58.2576
2 57.2784
8 103.9744
6 54.9024
4 52.632
16 108.1072
5 121.6816
6 21.9168
11 37.368
7 58.6896
10 75.1552
7 74.0912
9 129.6656
19 58.0384
1 46.392
4 53.7456
6 116.4576
4 50.0656
19 183.744
5 59.888
4 33.2416
6 117.9696
7 102.5008
10 161.1792
8 58.7136
7 148.144
4 40.6784
8 92.5824
4 32.2864
12 63.4944
8 58.6784
10 76.4
6 63.6256
5 16.0064
5 40.3648
1 100.0304
7 70.0752
3 61.7984
10 111.2752
5 62.2672
18 92.7968
9 75.0736
4 65.9504
4 43.8288
10 92.9424
4 48.1712
2 102.7984
3 26.6192
4 48.6784
7 38.2688
6 253.4752
8 95.5872
10 59.1344
5 59.4416
13 139.1824
9 47.1088
14 151.4528
6 89.5376
7 130.4592
5 266.9408
4 53.0368
10 39.9504
8 128.8656
13 80.2512
3 46.4624
6 73.7488
5 94.624
3 61.4528
6 39.376
10 99.056
3 59.1616
14 85.4912
10 109.3376
6 43.864
4 65.224
9 110.8016
9 151.7248
6 97.1584
3 29.1296
21 191.9472
7 32.304
15 171.5776
7 50.5424
12 120.4192
3 40.216
5 108.3104
5 33.0048
6 31.2032
6 106.808
10 106.8592
15 233.6912
7 133.8656
13 91.1008
5 70.6448
4 51.4096
9 29.9296
12 32.4512
5 87.448
7 82.4352
3 33.312
0 146.2448
6 40.408
7 88.6528
6 69.4272
9 126.4864
6 39.6816
11 71.3152
6 72.4512
4 59.36
3 28.7632
5 121.1808
3 48.1488
9 130.9648
11 18.0976
11 65.1104
9 115.2176
2 30.176
6 60.7344
7 150.4112
14 120.1872
6 33.9824
22 64.6688
3 25.5104
6 190.144
6 45.9232
5 58.1984
6 85.6064
6 49.5648
9 55.9056
3 38.8256
13 105.32
3 20.7216
8 33.8912
10 76.4656
5 8.1136
9 272.224
9 49.6576
6 48.912
7 69.2352
5 22.7024
6 56.1024
0 25.9664
4 17.0256
7 62.2944
6 48.152
11 151.6
11 158.04
11 194.2544
1 21.8944
6 52.936
5 48.776
6 115.2464
9 67.76
15 86.5856
8 97.7184
27 59.312
3 172.1744
3 163.9808
9 54.808
5 121.848
7 112.7568
10 73.744
9 159.0304
6 36.9408
9 32.4064
5 46.4976
9 71.3168
8 157.4416
6 81.8992
3 33.2368
6 46.9104
2 45.9696
7 273.8752
7 43.104
2 40.4848
9 103.9952
5 90.4432
6 101.2976
4 56.4768
4 23.9856
2 29.3152
2 26.3232
10 55.7152
13 70.3504
9 29.7904
6 43.8896
6 18.1968
7 84.7744
13 74.5744
9 65.4336
7 52.6256
5 103.328
16 125.4528
10 158.6832
5 46.6592
9 37.8256
8 159.7392
11 165.2464
9 46.4448
2 81.184
12 135.1552
5 91.5392
2 31.0768
14 105.6976
8 92.2608
6 92.632
9 80.7424
10 77.496
5 78.4784
11 62.2576
4 78.352
7 70.2224
6 107.8032
10 50.8448
2 29.9088
3 66.224
2 17.7472
7 74.3584
8 93.2432
7 100.6848
6 52.5792
3 66.7376
5 30.28
5 90.5248
4 55.5792
3 19.2624
13 55.3312
9 88.8656
9 95.9968
5 154.5984
8 49.3728
4 71.7504
4 68.4544
8 83.6144
5 51.576
6 16.6432
12 93.2288
4 158.3728
8 116.5968
9 55.4176
7 126.7696
2 21.3264
5 82.272
2 14.9184
11 125.9872
13 90.8688
3 238.416
6 42.344
5 71.7648
6 29.8288
5 66.8816
6 167.7024
24 121.3248
3 28.6496
5 25.5216
23 187.3344
7 65.1296
5 48.2832
10 65.7744
10 98.8896
6 43.616
7 42.3536
5 29.8752
6 26.4768
6 105.6976
6 35.336
12 43.8992
19 123.2016
10 164.5824
10 104.784
5 40.3312
6 118.3392
5 84.4944
10 58.0336
7 136.2416
8 50.656
5 17.6496
8 153.2896
6 99.8544
3 40.8496
5 22.8736
9 81.7232
5 63.9904
5 81.6896
6 43.2848
5 28.9408
4 61.3712
6 52.2064
13 67.4688
3 106.2784
11 42.2736
10 118.216
2 186.7184
6 68.6256
4 24.5744
17 136.9376
5 79.3968
10 32.6352
7 70.464
4 151.4432
7 32.376
19 79.6304
5 31.504
4 37.776
4 113.5136
10 117.424
6 14.7568
11 120.8
16 82.592
5 32.192
7 68.7552
10 66.6752
7 100.6128
5 43.3184
26 108.9504
5 141.5968
5 37.096
7 47.8832
3 191.9712
3 32.192
10 106.9616
11 129.1024
7 46.8192
11 134.9904
11 145.7984
4 41.9904
3 32.1584
2 24.1408
4 55.1056
13 72.1824
3 28.2016
7 30.9712
5 29.36
8 27.4096
4 21.4192
8 74.3616
7 113.3616
6 72.3376
11 40.8976
5 16.4656
9 154.168
8 77.9984
6 59.1648
12 78.136
11 142.3008
4 23.4064
7 47.5056
6 44.84
4 55.7824
12 67.824
7 35.6512
3 38.8544
6 73.2944
11 53.88
12 55.672
5 113.1072
9 64.3536
5 61.8304
6 33.1408
9 44.8784
3 26.3248
3 24.4368
21 168.888
3 46.8352
3 42.6768
5 91.184
12 48.1616
14 85.0912
4 100.4464
3 42.808
9 109.8208
4 54.8608
8 68.7312
8 47.312
3 33.4144
5 63.832
8 58.2848
6 37.6096
6 92.8016
9 109.7488
3 83.232
18 60.5728
9 34.7392
5 96.3824
7 79.1056
16 104.1072
8 125.2592
8 84.9392
10 104.4544
8 65.44
3 79.6304
16 203.3744
4 139.1696
4 68.9856
5 35.7312
11 115.0032
2 127.0816
7 225.9728
11 101.9536
6 76.4464
4 200.2256
8 67.7648
1 29.224
13 27.0384
8 69.8096
4 21.2992
13 149.4352
14 82.8704
5 27.4848
8 76.976
7 47.7392
8 203.9968
2 151.1792
6 145.888
10 172.256
7 40.6864
1 24.4256
10 102.1312
5 77.0352
9 68.944
9 121.9776
8 142.3904
11 59.8928
6 58.7104
6 96.6592
9 130.0464
5 65.4752
3 42.4176
17 24.384
4 79.0112
9 99.2544
1 20.9808
5 87.8928
2 130.9296
4 19.568
4 60.4768
2 56.2672
9 73.2208
5 30.6912
8 57.0656
5 44.7344
4 46.5744
8 60.7312
3 57.168
13 54.6624
8 50.8432
4 79.032
5 56.7536
10 90.064
5 48.704
2 105.3536
2 25.9712
7 28.8528
5 23.6272
5 27.5648
5 85.1776
12 58.096
10 101.3824
3 254.2016
7 29.1888
7 104.2032
4 98.7056
9 53.1888
6 48.9504
8 75.112
7 120.8096
9 73.8736
3 30.4416
6 68.6624
12 80.0864
4 42.312
4 31.8656
8 104.0224
2 29.4416
11 51.2416
10 124.9296
3 25.2992
5 63.2144
9 74.2368
4 53.5264
7 85.8672
8 79.3696
5 35.248
4 40.92
7 145.088
1 23.8208
3 59.7504
7 69.3728
6 60.8016
6 38.8592
11 83.6976
7 47.7456
4 53.1904
4 83.6688
9 95.5968
6 73.0688
4 75.8032
6 83.8128
7 46.2272
3 59.8768
14 85.6928
8 44.1808
12 126.5328
6 92.896
2 23.96
6 36.4512
17 48.304
6 58.5056
7 113.8496
5 33.7904
10 53.9232
14 124.376
4 67.1184
10 54.8368
5 74.424
5 60.792
9 58.8624
7 99.7584
5 19.9376
6 257.3728
7 66.656
7 58.152
4 43.3312
5 89.1664
6 40.8016
10 186.976
17 54.5392
9 80.7824
3 52.6528
2 31.5536
7 84.864
7 169.68
11 45.2032
8 58.0064
6 59.5408
3 34.4016
5 28.6432
7 81.6192
8 51.3216
10 76.9072
8 194.4016
14 50.3184
8 114.8896
12 60.7216
5 83.856
3 38.5552
3 59.8176
6 81.8912
8 59.776
11 36.1776
12 184.4064
2 29.3936
6 25.1424
13 71.4224
4 123.112
4 47.88
8 131.3648
3 26.6176
10 96.216
5 56.3024
12 116.6256
8 165.0768
6 117.288
6 57.5312
9 56.7616
4 124.2096
11 62.8832
7 63.824
7 79.1024
1 16.7264
5 91.1856
10 92.6496
5 101.256
5 32.4784
9 85.7872
6 58.1264
13 43.8688
8 167.3328
10 121.3488
6 110.3728
7 62.312
11 112.2656
1 50.8224
10 84.688
9 77.712
13 114.264
10 142.7712
11 37.9168
7 75.7808
4 86.5408
8 40.448
5 58.0064
4 49.6192
7 94.9664
1 85.8
5 38.9632
4 94.7328
11 88.6752
8 19.5616
6 36.4992
5 96.208
3 99.0128
10 55.5056
5 106.2848
7 35.4704
8 58.288
4 61.3712
6 58.6032
3 93.36
7 30.5872
8 88.7792
3 32.0048
11 138.8112
6 47.104
3 65.56
6 66.0688
9 116.7168
6 76.5888
7 176.608
5 23.9312
7 35.8656
13 95.0688
14 99.3856
9 16.3008
4 54.208
8 25.7056
14 31.7424
4 67.7696
4 20.384
4 164.6864
6 80.568
8 44.4432
5 82.048
15 44.64
4 40.1568
6 150.4384
3 28.2272
9 73.6304
11 84.3232
6 52.2256
1 16.1312
4 17.2112
7 84.5904
6 42.9328
3 22.3552
5 42.384
6 104.2064
8 32.4736
6 89.1856
3 34.2784
6 72.1168
3 33.512
10 100.7376
5 19.504
11 322.5312
5 94.3232
7 51.9872
3 17.8896
8 39.3904
6 86.4176
9 93.5488
6 95.5712
5 94.2704
5 54.376
3 59.8912
6 80.6608
15 120.5136
13 84.6448
6 152.6528
8 99.7776
6 49.1792
16 130.7968
7 65.28
3 54.0272
2 29.0816
23 221.5648
3 82.9328
7 107.4496
7 94.0208
9 81.2496
10 77.9552
9 75.6
9 95.152
8 108.2752
1 19.9904
6 68.5536
6 55.8608
8 95.472
4 58.4656
9 50.3104
3 23.688
5 88.04
3 97.96
1 10.9744
3 65.552
5 143.0992
5 69.3168
8 64.4992
4 171.2704
5 90.5248
8 84.0736
6 29.9568
26 73.8112
9 125.6992
7 101.7664
2 135.7568
9 66.2688
5 48.0576
6 49.8416
11 33.0432
9 249.3888
9 72.3968
6 51.3744
9 102.688
5 77.5152
8 103.976
4 66.5152
6 43.2944
4 71.9936
7 76.8192
3 48.6704
14 38.7232
5 92.3536
6 37.3312
12 131.7056
9 88.5584
14 54.6112
10 153.4848
2 17.1088
3 14.5488
4 100.144
3 53.5072
9 73.1104
7 67.2368
10 72.9136
2 39.3696
9 298.3328
4 31.9408
6 22.1968
6 92.4608
7 92.1072
10 56.3712
7 25.3824
10 95.1008
13 141.808
10 85.2496
10 87.3648
9 90.8608
7 72.0192
1 14.7472
12 33.4336
7 40.8592
3 32.6
2 13.9616
31 90.9776
2 35.264
12 75.688
7 22.5072
2 67.5344
0 103.2384
2 64.064
20 168.184
7 80.2272
2 20.4368
17 148.648
9 33.0048
13 42.2416
5 44.8688
4 21.1584
3 62.9968
8 114.7072
8 97.1456
9 99.1648
9 94.752
4 72.376
4 79.3712
8 106.2
7 79.3792
1 14.5984
7 109.4944
2 36.4448
16 95.136
6 49.7776
17 85.8976
6 108.008
2 24.1376
16 246.4272
7 68.9136
15 119.2288
8 116.9376
6 52.5072
7 61.376
12 62.3184
13 80.2192
7 51.9264
11 178.3088
6 115.2416
13 71.3232
7 27.8432
5 65.2
10 41.1488
8 65.9104
9 224.36
12 165.8
12 10.1456
6 42.9824
7 58.992
7 47.472
21 41.4848
1 157.5248
8 17.904
10 48.3344
7 112.3536
3 39.6592
7 136.2672
8 65.6
6 64.9888
9 68.1728
4 152.7344
4 39.9792
3 32.8208
2 145.152
5 65.5136
4 46.0592
9 58.0992
9 106.4288
6 96.9312
4 122.32
12 49.5792
3 264.4224
8 63.7888
4 35.5808
10 38.5024
7 77.3232
8 127.3024
9 37.6512
16 126.3984
7 77.7552
6 51.4064
11 66.0256
10 52.8384
11 64.864
6 78.1232
12 51.9568
8 127.9824
4 25.8704
7 147.0064
8 165.7168
2 23.3072
4 53.256
7 76.136
4 76.7456
4 72.5808
6 40.872
11 59.1952
7 55.7616
3 63.4288
10 52.8672
7 76.336
8 57.312
9 105.3088
6 86.4432
6 56.6992
5 65.8784
8 112.7472
10 168.0672
8 106.8656
5 93.6176
11 115.7664
7 110.8032
8 41.384
13 130.1056
6 70.1008
3 83.4736
13 41.512
15 141.6336
12 86.6656
3 24.4352
5 59.376
5 60.5632
12 76.0368
3 35.368
5 94.0208
10 112.7888
7 77.536
2 26.1808
1 6.6432
2 51.4944
7 47.6912
6 105.5456
6 123.7648
12 203.1104
5 130.9744
9 121.2448
8 67.4864
5 40.6368
11 59.6112
5 56.0864
4 15.4256
7 88.7568
10 66.2768
4 64.952
8 95.2448
4 56.2144
3 48.9952
1 19.1408
8 27.656
3 27.8624
9 190.32
3 15.4016
12 68.5232
4 39.16
14 127.8544
6 36.7776
7 62.1184
4 126.224
7 188.5376
17 70.1312
7 66.7744
7 24.1264
12 149.056
10 123.2528
2 25.7632
11 82.0736
11 15.3392
16 124.0848
8 69.536
7 37.1792
6 26.8352
6 115.7056
5 43.8784
6 39.624
7 85.464
8 26.376
7 80.6416
12 157.6656
10 135.8832
5 51.4944
5 35.5328
4 26.1824
7 75.1872
9 124.1632
12 138.5328
3 186.272
10 126.3264
6 47.2256
5 183.6624
13 121.0704
3 41.328
13 259.2336
6 70.5584
4 146.6544
7 56.1904
9 106.9184
5 56.9232
13 47.6048
4 81.8096
19 67.04
6 43.192
8 102.3904
9 56.9984
6 42.2528
4 68.328
14 77.1104
8 98.6192
4 40.3328
3 69.4224
9 66.76
1 25.1136
9 197.0672
11 18.4704
13 66.5648
16 28.704
4 45.4288
5 56.7424
3 60.992
14 70.8928
7 48.416
5 54.3936
19 181.1104
6 74.8512
2 23.7296
5 116.7984
8 53.7968
6 40.6496
1 24.2096
14 80.7072
6 60.5104
1 14.6544
9 80.704
1 24.6064
8 184.6304
8 118.6608
10 133.2208
6 60.3408
6 61.5024
4 40.3248
11 94.0096
3 197.1792
9 145.408
5 67.408
4 50.3488
8 109.5056
6 41.6784
23 41.9296
2 30.3264
8 102.0352
5 36.4896
8 52.8368
4 109.2224
10 59.936
9 108.5328
20 106.6192
5 60.144
9 137.4768
4 46.3184
6 38.3536
9 92.7808
4 18.4624
7 47.8672
5 61.6304
9 34.072
4 73.6
8 38.7456
3 13.5376
2 207.9424
7 74.7296
9 86.2528
10 60.6944
4 56.0176
11 59.3328
10 68.9008
15 16.7936
3 95.2464
3 99.4688
7 28.8624
12 52.6496
7 90.6496
1 32.7152
11 36.872
4 87.6144
10 202.768
6 70.0032
7 82.888
3 34.272
6 161.6048
12 40.5568
5 48.1392
4 126.3456
5 31.8528
9 56.4112
6 74.3456
6 99.4432
4 47.5008
2 24.5952
4 67.6768
9 52.4672
7 113.0112
9 46.1936
9 34.0448
4 200.0384
3 89.7888
12 56.3536
6 114.1072
12 179.9984
5 82.6
8 102.2224
5 36.6064
3 76.368
11 65.6768
12 197.0128
10 127.2288
8 43.2384
8 111.52
3 23.752
12 103.9104
2 70.9728
6 67.9664
15 130.5904
10 63.0496
4 100.848
6 46.8528
11 145.5296
9 110.0688
6 78.1392
8 59.5728
7 66.6288
10 109.4384
2 61.0256
8 72.5024
3 27.6112
6 75.8672
6 125.2368
4 51.1824
6 104.1984
7 30.2768
8 52.7376
8 96.2768
12 71.3488
6 59.4256
6 63.2992
7 163.6032
6 66.272
3 85.1264
16 96.712
8 37.0096
1 43.3056
10 120.5536
3 33.7664
10 50.64
5 81.5648
7 143.1392
4 20.7328
7 70.2336
8 44.3152
8 19.8592
11 61.6288
4 72.7728
9 81.8224
8 103.3056
6 84.912
6 124.5552
8 60.1984
10 137.816
8 172.8592
6 24.4544
4 111.2656
4 80.8784
8 82.4192
9 61.6048
4 171.1088
10 146.104
12 122.1632
3 24.0064
7 37.792
5 57.776
7 146.6368
5 57.9264
13 95.1232
3 37.0464
1 16.9648
8 78.168
5 56.1808
7 82.2368
13 191.776
12 52.0608
7 35.2176
4 32.0656
5 42.7888
4 84.1792
12 88.9168
9 150.976
4 74.84
3 68.4352
4 117.6048
6 83.6128
3 220.0848
12 104.6768
1 22.4128
9 48.0656
4 73.4112
7 67.8176
15 49.2704
14 66.392
18 46.5696
6 72.08
12 43.4544
5 54.5632
9 77.8
3 43.1744
4 105.1584
6 77.064
9 68.464
6 89.8176
7 295.7408
9 86.9168
6 47.1872
5 84.8912
4 42.9584
3 73.9728
4 71.9856
5 44.6208
21 139.4896
9 48.3984
11 226.848
12 63.7856
5 32.568
16 61.8528
8 62.2528
9 9.6304
6 95.7392
4 65.2272
4 138.112
7 107.8864
5 87.5344
12 126.92
4 70.8912
10 106.4096
14 140.9568
5 122.0816
6 75.8176
7 78.6144
6 68.5376
8 319.0976
3 30.8288
1 24.2704
3 22.1696
6 104.3776
17 50.5536
6 27.5168
11 150.208
7 46.9008
5 48.1744
17 105.2896
5 43.216
1 13.8592
6 123.6496
3 81.0896
9 182.6592
8 85.7424
2 250.8256
9 17.5824
6 114.1968
16 118.4832
9 79.5552
4 75.456
3 48.3712
4 42.8336
8 98.4864
8 89.1136
11 90.264
8 151.3168
6 90.512
9 32.7904
6 27.552
9 67.2672
9 42.7632
4 22.456
7 75.952
4 64.1728
7 86.8224
13 116.3056
11 118.0096
4 63.68
6 30.1776
4 30.496
3 76.2112
5 61.5936
10 60.1424
5 86.0928
7 66.5904
5 63.8384
7 76.7488
13 47.6608
4 41.3312
6 178.8592
5 52.4256
8 118.008
4 53.768
12 52.5936
5 68.4592
13 85.4336
4 31.9536
25 32.136
4 43.5408
7 109.032
10 81.8912
7 125.032
7 61.6096
5 162.864
5 42.8816
4 48.976
3 64.5424
6 103.3744
4 30.1824
6 131.0384
4 22.6
8 125.1472
6 73.6656
6 87.264
7 127.6944
9 80.2304
7 16.4016
10 119.816
10 30.4384
7 77.7312
4 209.6592
6 99.5344
10 75.3712
3 89.7184
7 132.536
12 14.4304
6 92.944
6 56.7456
15 123.6192
7 60.4144
13 83.0192
5 77.84
6 37.5104
3 32.2752
10 64.656
10 118.0416
4 32.3168
9 99.496
2 182.3952
8 76.0368
6 79.896
6 128.4816
4 119.4864
1 25.2128
9 74.1424
12 205.7984
8 17.7376
7 55.7984
8 102.848
5 69.9712
7 50.3088
6 69.2896
6 76.1552
1 71.9904
3 53.7344
2 23.4608
9 53.2416
13 67.24
11 47.584
8 88.5568
7 64.8336
13 52.9728
9 91.4096
8 41.8384
6 56.976
6 80.8592
10 151.8336
10 62.9008
12 78.0528
5 69.264
11 182.4848
5 78.696
9 230.1488
7 47.0928
12 157.4032
9 55.776
4 67.8368
3 88.3968
5 42.7344
15 352.4096
4 63.5264
4 42.4992
5 96.4224
8 71.0384
6 60.3488
14 54.1328
9 124.1424
6 38.1536
6 65.424
4 65.048
7 44.24
4 47.7568
7 104.712
5 60.9264
7 63.0432
9 100.312
3 40.9328
11 50.456
6 26.7616
8 98.8192
6 71.2592
55 284.7216
6 67.7216
22 163.6944
2 50.2064
10 25.056
2 109.2592
7 65.848
5 129.8928
8 52.6256
5 72.44
6 68.7504
16 81.032
12 51.1648
2 47.8928
15 27.9136
5 45.3888
8 62.7056
11 41.5616
8 110.2416
4 79.8976
5 110.6416
7 80.5808
4 28.0176
5 66.5776
1 24.7856
4 127.8256
2 49.8576
12 46.1568
3 41.5344
5 110.1504
1 31.656
7 71.64
5 118.8288
4 41.3376
8 61.8272
14 70.008
3 18.4864
12 161.8176
10 69.352
3 36.3008
6 105.1776
3 309.0464
6 95.0928
8 67.5504
7 90.5424
4 98.5072
3 92.8176
26 78.824
2 13.6496
8 44.536
11 65.2608
6 73.6128
4 104.4496
8 120.2112
32 59.4448
5 29.1792
19 43.8128
9 86.0304
8 54.4384
10 44.4368
7 66.6496
8 130.32
4 39.2144
4 55.6912
1 76.9024
10 125.5088
8 51.7232
5 45.2144
20 61.5776
5 46.5808
4 67.5648
5 66.6336
5 30.3808
5 60.0176
7 89.24
3 43.4048
5 26.6592
12 72.5952
3 148.6176
10 58.9344
1 18.3728
4 65.1072
11 27.4592
11 102.1696
6 80.0288
23 47.5984
6 62.4384
10 40.3792
4 148.3728
4 100.6784
6 101.7008
12 273.9376
4 100.3088
5 142.7792
8 101.1952
11 133.1984
9 61.3568
2 205.8288
5 67.4688
9 147.112
3 31.8576
6 35.2656
7 48.7968
8 26.2176
6 78.2352
5 63.0992
10 145.1872
4 38.68
6 62.4032
4 99.952
8 66.1648
5 70.84
5 34.9568
6 90.0944
5 37.7504
9 78.288
4 43.8288
7 94.7536
10 49.992
5 96.8112
5 118.12
15 97.808
3 39.2192
7 64.9376
6 67.648
7 81.8608
8 31.6656
5 44.8032
10 64.9456
30 88.424
4 23.5968
19 69.5376
11 43.2464
5 87.4432
4 91.8224
7 60.6464
7 98.3328
12 133.5584
7 119.0256
8 35.8432
3 95.8128
3 20.1488
4 39.952
10 147.7776
10 129.72
4 54.9168
14 57.5968
5 101.488
2 43.9904
6 164.7248
4 30.7376
8 10.4
4 57.7104
5 81.4464
9 60.0848
7 95.6064
5 62.0976
4 35.736
8 96.3168
10 29.9136
5 78.7696
9 160.7664
6 71.1424
4 51.4192
5 69.8736
1 24.0976
4 47.5184
8 94.9136
10 204.384
16 124.6128
2 89.824
8 66.5456
10 34.3024
4 50.144
9 196.0448
2 41.768
7 71.1312
7 99.4624
10 93.72
6 50.456
19 245.4416
8 72.4368
6 46.4752
3 22.8496
8 135.6928
4 80.8048
13 121.544
8 17.9984
3 60.896
4 22.0176
8 86.872
6 132.9808
7 52.9536
2 29.2464
13 89.2176
3 54.2816
11 68.0864
8 44.864
4 108.2368
16 129.9168
6 13.1536
5 111.1376
8 57.416
5 36.9888
13 113.3872
5 215.376
12 151.8992
8 57.3936
6 108.4976
11 74.1984
4 313.5248
5 97.7344
3 117.0288
8 104.2864
10 144.9936
19 274.4368
11 160.7968
3 68.712
16 128.888
7 71.344
10 126.7584
4 64.2
9 92.4016
7 88.208
8 50.1904
6 143.3296
5 74.3344
6 113.776
6 66.1216
6 63.1664
8 115.968
9 123.7632
8 75.4336
11 59.632
8 59.5552
7 42.0112
10 110.776
3 75.6832
5 39.784
4 42.144
6 32.2512
3 34.0336
11 59.9696
9 73.56
5 64.728
11 60.0048
4 60.192
9 83.1856
6 90.6624
10 181.5088
3 66.1344
3 53.2944
9 35.7792
6 100.5552
9 85.2112
5 31.912
5 94.064
3 12.3376
10 189.8512
7 93.0432
9 106.5136
5 130.3392
12 205.8224
12 50.7824
6 44.5648
6 85.2688
6 58.3872
9 128.288
4 62.368
2 26.8464
3 61.5744
2 28.3424
4 87.7248
9 96.5328
15 282.5008
5 64.0192
5 71.1296
8 54.3216
4 26.3456
9 52.3904
8 35.8672
8 252.568
8 244.6304
7 135.64
7 46.6352
7 108.912
7 77.4688
6 87.512
10 45.8368
5 30.0752
4 67.6992
9 46.2208
7 87.264
6 29.144
11 92.072
4 58.1936
21 58.48
9 22.36
18 28.2848
14 26.8592
3 23.1616
6 9.5216
1 62.8688
4 33.6624
8 82.7392
8 90.496
10 63.6784
9 18.3456
6 41.3312
9 67.5584
6 59.1648
7 102.536
8 116.104
6 75.8272
4 14.624
4 50.4896
8 217.6304
7 42.2336
7 2.928
9 93.1216
3 20.3312
4 33.2512
8 42.816
8 134.3104
12 57.9984
9 107.1728
10 113.6416
16 51.368
8 60.568
9 107.672
8 37.1696
5 62.1712
2 67.6
8 30.472
3 49.1088
3 31.1008
3 18.3216
11 139.3584
8 32.8048
5 45.4464
3 33.3728
4 79.7936
9 44.9312
3 20.4032
10 110.2384
7 120.7888
2 49.2048
6 45.5792
11 56.4592
7 47.5088
12 73.2192
1 24.1904
6 58.7344
4 62.992
8 30.0544
13 134.4624
2 22.5504
7 53.0608
12 126.6336
4 64.5968
6 83.3856
6 52.6736
11 110.92
5 27.7216
7 17.7312
4 79.9456
5 33.7248
9 73.7552
3 80.4384
9 68.7632
8 95.7792
6 47.6256
9 76.968
9 137.3008
7 75.032
6 118.7872
3 71.9376
16 43.552
9 65.2112
2 47.7216
15 252.864
4 66.1392
5 66.3152
4 32.032
7 102.5696
5 66.1104
7 94.2976
9 54.2976
6 92.6112
3 35.7632
4 36.3616
14 48.0912
9 82.576
3 105.6928
8 135.5904
9 94.5248
2 187.8096
10 52.9312
9 55.9392
12 176.4192
3 35.7728
2 18.7456
8 65.152
4 99.3072
4 68.2912
13 68.7744
2 27.128
2 28.6544
1 24.1376
15 91.0768
9 20.1808
13 32.3712
8 18.2864
19 123.2976
6 28.1888
11 56.616
2 60.448
17 201.4864
5 30.1152
15 20.4064
4 16.8672
8 101.9296
2 17.1936
10 26.2912
6 81.0928
8 72.1504
2 23.728
12 124.3152
7 209.5472
5 46.6272
4 250.9312
9 47.0288
2 115.2224
10 95.2672
11 49.8016
10 127.5584
7 55.7472
13 125.0144
10 167.2384
6 82.8128
3 215.1968
5 39.7024
3 99.9712
11 81.3456
3 56.4832
10 12.1536
5 135.904
8 81.5088
3 63.3968
5 25.0176
6 88.2544
9 126.2384
13 24.9104
14 246.2176
9 57.8096
8 206.0528
10 15.8896
10 72.656
7 25.6
7 87.5056
5 68.776
2 22.736
7 30.7776
3 202.2816
10 14.4656
3 64.1792
9 85.9104
13 83.0912
6 54.296
10 95.632
4 54.6368
4 41.456
7 82.5328
6 42.8784
11 62.208
4 101.7456
3 86.7872
1 25.0544
9 68.4416
7 67.2656
6 54.616
5 95.4544
2 55.8576
6 137.6048
12 45.8688
7 109.5648
5 27.184
7 82.7648
14 51.544
15 57.2016
5 67.3296
5 31.912
8 48.0848
8 66.3632
2 39.8544
9 109.808
11 176.6704
9 269.9712
13 148.4224
6 70.4784
4 28.9824
7 62.2048
11 83.2384
2 19.6352
10 185.6096
10 118.808
7 76.9904
13 137.52
3 200.5344
1 29.8464
5 72.6544
3 68.4704
9 87.5568
7 74.7936
10 27.3296
6 116.6112
6 109.0016
9 99.2864
2 74.4464
8 100.0336
7 93.7424
2 130.0416
8 70.8448
10 36.9952
6 94.0352
5 39.3024
9 72.1376
8 64.6624
10 161.2656
9 80.2464
6 122.704
11 139.5264
9 61.5168
4 62.6624
7 36.2928
7 88.3728
4 97.2576
9 85.9984
10 106.0704
6 58.0112
5 14.4688
10 164.648
10 121.6272
9 89.3472
6 82.8336
3 28.2176
7 74.3776
8 83.3488
3 47.592
5 82.1504
7 108.4
4 89.0176
1 35.4832
7 97.6368
6 50.5856
17 265.3632
13 70.8224
10 96.7824
4 50.3072
1 34.3824
4 66.5024
7 33.208
4 79.1184
3 149.6224
2 16.424
12 133.8272
6 14.128
9 70.6864
5 39.5248
9 330.7344
12 49.488
13 64.3216
6 69.4192
4 56.2112
5 22.5584
8 43.9888
17 134.3728
7 73.2896
8 94.12
4 31.7952
6 79.7856
10 100.2432
7 110.9328
12 57.6432
7 54.0544
6 73.2928
6 134.1104
4 118.152
9 76.1872
9 184.1392
15 173.128
13 54.5936
3 69.9264
5 39.8624
6 50.4912
7 56.1024
3 54.768
5 182.8736
4 91.9024
4 52.2048
12 146.6032
4 64.0672
6 151.3504
5 10.7968
7 23.5424
6 3.64
7 97.7632
8 36.2784
4 64.7664
12 148.7888
6 35.8464
7 51.104
2 23.992
12 106.9072
3 63.5776
4 34.0832
2 48.2032
5 60.9312
25 259.8464
7 190.1792
5 105.8048
16 52.4496
9 30.0432
3 34.7824
11 233.9712
4 239.2816
6 74.2288
2 29.3056
11 318.864
7 149.1248
5 96.2848
7 125.9824
12 68.4528
13 150.112
13 64.6448
4 38.6848
15 58.8736
6 41.384
5 35.5488
4 54.8592
16 87.9584
15 139.176
3 35.8208
2 29.1184
12 86.5584
43 246.3872
8 55.7296
15 57.4192
5 23.1904
7 100.0992
4 49.9168
6 37.3648
13 99.5808
7 75.8656
9 37.064
2 45.456
7 77.48
7 73.3456
10 29.7008
5 104.4144
15 176.6944
10 85.9424
6 131.28
2 40.4144
12 60.1728
7 106.368
8 33.6896
10 108.1472
7 79.776
6 55.4304
6 6.1696
1 23.0304
6 31.9008
6 31.7008
6 48.4336
25 121.3408
4 90.2944
7 90.6992
7 59.2544
5 49.0128
1 24.0816
9 92.4576
7 134.2752
14 44.1456
12 60.4336
16 102.3792
10 21.0032
3 53.2896
2 12.9424
8 152.1968
6 89.7888
4 73.0912
1 39.9136
2 53.6016
19 78.6896
7 72.7024
6 81.9648
2 76.8288
3 45.584
6 38.8928
9 69.4688
5 33.4896
9 87.4608
9 28.7552
5 32.6992
7 42.1888
18 98.4944
6 40.7232
2 29.0912
7 93.368
13 91.3104
18 171.1664
4 147.1936
8 117.0096
7 29.0224
10 184.6272
13 204.2288
3 60.88
6 50.0656
12 67.6384
6 137.5968
12 94.0144
5 30.344
3 12.44
7 72.656
8 60.9856
2 23.616
5 34.6704
6 19.3472
1 23.4672
11 71.1296
17 40.8272
6 168.4944
6 52.888
7 39.5408
20 105.7872
20 158.6608
8 39.2144
7 33.568
5 26.4496
6 72.7344
8 74.9312
4 33.16
5 15.7248
8 95.9776
7 53.6096
15 159.0656
7 75.1456
8 63.024
7 40.6416
2 91.0832
7 102.4448
9 110.5456
8 46.8528
13 228.8752
5 60.456
11 90.7952
7 87.656
4 42.2256
7 66.7888
14 45.9776
4 63.6016
6 99.0832
3 30.9984
3 27.2752
10 28.4144
7 77.3072
6 41.8848
6 135.5472
7 187.2512
6 124.032
3 43.5312
6 42.5824
12 237.9904
13 57.56
11 226.0768
11 58.9104
16 48.72
4 61.4336
8 68.3488
12 54.4016
4 20.848
7 60.0864
13 107.8848
12 14.272
6 38.6224
7 127.376
10 78.5632
3 91.0624
10 55.832
25 201.696
3 16.8176
6 91.32
9 65.0016
9 60.0256
13 50.8496
7 49.8992
15 11.8576
4 51.4352
6 95.5856
2 69.3264
5 30.7216
6 79.2576
5 81.0976
5 78.0784
8 24.0656
3 22.4912
7 25.5808
3 269.8432
16 87.0672
11 114.152
5 28.4512
4 64.4656
5 66.8
7 50.9408
9 144.5232
8 54.1712
13 73.4112
18 122.568
1 18.2544
7 47.96
7 72.0208
3 122.6864
8 58.4176
11 94.7232
7 47.12
7 20.4656
4 182.3936
9 92.8752
9 57.0432
5 52.5184
9 55.7552
6 21.664
4 70.032
2 33.2368
5 78.6592
6 170.3584
6 31.224
6 94.2944
6 87.3824
5 43.28
6 64.0608
18 89.4592
9 155.0016
6 107.9648
5 100.4224
8 68.4272
1 23.8496
6 83.7536
10 121.528
12 57.7248
3 51.6
6 63.2496
5 73.1232
6 34.352
5 83.3984
7 116.7952
3 85.3728
10 66.4864
6 99.3024
6 47.7728
4 98.4592
8 25.6336
10 58.3472
3 88.48
3 53.3136
7 101.7664
4 83.896
18 91.7856
3 200.4
7 176.5408
4 55.3232
9 42.4688
8 97.1488
5 79.8896
8 44.1328
8 20.4144
2 10.9472
10 70.7056
7 53.36
3 84.7776
10 85.3376
8 29.6592
7 91.9136
12 65.848
8 134.2768
5 81.632
8 76.5616
10 88.096
5 286.1264
4 79.464
6 79.6736
7 59.3328
3 48.8368
5 79.3408
6 119.6816
1 29.576
3 72.1648
6 72.504
7 67.0208
6 43.2864
8 58.6944
4 37.288
5 82.8672
5 61.0448
2 58.608
5 78.7344
14 76.152
16 154.0048
4 57.2448
5 32.8368
9 50.9392
7 36.9648
4 111.4928
8 150.192
6 35.0528
3 29.2656
5 32.3264
10 225.1392
5 48.6976
4 66.7552
6 44.9136
8 22.1136
7 135.5456
10 32.28
3 16.6336
6 97.3792
5 78.6384
7 35.1568
5 41.504
6 51.9328
9 132.7232
12 92.3808
7 72.264
6 99.3632
3 24.1088
13 58.04
13 88.3232
1 97.3136
2 43.8928
6 43.6848
5 73.3296
6 41.784
3 25.232
7 48.7104
3 66.3536
7 33.808
11 142.1248
15 96.2928
4 33.912
7 54.4016
6 34.536
6 158.2592
4 64.4368
9 84.3792
3 119.0816
6 44.6592
14 42.152
9 13.4288
14 31.2256
4 53.8304
14 126.1104
7 68.0208
8 74.696
3 68.384
8 94.8448
5 117.9968
3 63.4912
11 51.9792
8 56.3776
10 82.928
8 58.4464
14 145.952
4 44.136
8 70.0864
6 45.2048
14 35.0336
6 43.256
8 74.4256
9 122.0448
5 74.4896
5 45.3264
5 85.9152
9 96.9472
4 23.56
6 61.3808
3 56.4656
9 13.0384
5 97.3552
2 49.1552
3 97.2384
5 42.5088
10 5.1904
7 54.6608
7 225.6848
6 79.5552
8 68.912
7 44.2272
6 20.8656
9 68.8784
17 119.2816
11 40.952
6 62.7568
9 89.9408
6 29.8176
5 110.8208
9 121.6592
8 33.7888
9 75.336
5 104.4896
6 63.536
4 43.3232
2 17.624
15 39.4272
8 158.4608
8 79.6592
5 66.288
7 93.0224
5 40.2384
10 135.3984
3 44.0688
5 75.368
4 21.5488
8 160.176
8 46.3312
5 65.808
8 123.2432
7 72.8608
12 63.5488
4 29.7648
3 50.5824
7 75.1776
8 87.2048
23 82.7504
6 27.4976
5 37.6912
9 103.6048
5 25.624
12 241.0976
7 79.8144
9 43.2224
8 130.1296
5 44.7312
3 160.2704
6 86.32
9 49.9872
2 28.984
37 78.8768
7 39.1168
5 37.44
4 114.0496
6 119.2368
5 46.16
6 119.7136
2 116.8496
12 84.6896
11 80.1888
5 20.2912
7 56.1008
8 55.1232
6 48.6064
26 89.8576
2 41.6656
4 320.3216
9 67.0864
5 65.6208
8 70.6016
8 91.0352
7 69.4416
1 52.6496
6 153.7008
14 65.1024
6 95.8544
4 115.3712
1 24.4544
13 213.2784
21 87.0528
8 86.5152
1 15.952
1 17.8048
4 116.4912
10 46.3232
2 32.5168
5 149.9568
2 88.8048
9 60.112
3 24.9392
5 35.3104
9 153.832
5 37.7056
5 78.3808
4 34.088
3 46.7552
4 76.8688
4 103.2832
9 80.6304
4 23.3104
7 56.0656
4 77.2224
9 42.2832
4 46.5952
9 130.1776
1 42.0128
6 144.0416
1 21.2096
3 27.2096
9 94.6864
9 110.168
3 23.088
12 102.9296
16 36.1712
6 99.0832
8 21.248
5 36.2272
11 85.6672
2 29.3072
6 47.6944
8 42.9168
3 94.1424
5 57.072
7 47.2624
4 18.592
7 48.456
9 19.7264
13 179.7216
10 47.3984
6 36.4688
6 69.688
8 89.6544
8 35.6304
13 103.3184
0 208.8032
9 42.6336
1 119.1744
13 45.6512
2 29.9872
4 55.7072
10 102.6416
8 68.4752
9 96.0352
3 234.1408
10 47.4784
3 122.2944
4 358.2208
5 95.1568
6 79.6336
8 17.8448
2 61.9424
7 93.2144
4 67.6096
3 35.912
10 76.0544
10 71.6192
5 12.0032
4 50.4448
9 66.952
22 109.8944
9 307.1184
9 30.768
13 93.1632
13 22.7936
1 74.7792
11 69.6528
2 37.336
4 63.8768
6 93.1536
9 92.6688
6 82.8288
11 68.3792
9 18.3312
4 93.752
12 72.8768
11 95.4704
5 53.3632
3 24.9664
20 84.4096
2 36.744
20 145.1072
8 54.0144
4 52.1568
28 64.816
18 61.0896
6 24.8048
7 131.9184
4 45.968
4 24.3616
7 118.7984
18 148.1968
1 20.7856
28 75.9152
9 73.3856
7 53.648
3 52
5 67.1328
7 15.544
6 83.152
6 78.2768
19 184.0192
5 50.6832
10 48.3264
6 67.1168
6 54.8944
3 93.6784
10 120.4192
6 106.7568
7 60.7856
8 111.2064
14 37.5184
6 60.3776
10 66.6464
8 44.016
5 46.2304
8 57.3744
9 315.904
5 97.0448
5 66.7712
3 26.2592
8 107.0976
5 96.3936
1 51.2096
6 58.0512
8 28.2224
7 85.9104
9 49.072
8 21.4608
14 243.3104
5 50.36
14 60.2448
9 80.392
4 34.9552
7 25.7632
7 114.2288
9 62.4352
1 34.8112
3 6.0336
11 50.6352
18 63.48
8 45.3872
3 40.6912
10 90.3024
9 44.656
7 91.32
7 60.9008
10 72.68
5 109.6624
4 48.6832
9 19.944
3 45.9552
5 124.4016
6 50.7744
8 57.4416
6 75.8416
2 38.6496
7 114.08
4 48.7344
5 42.8512
8 60.9488
6 57.8864
6 39.9712
22 26.6432
8 51.9568
5 42.872
16 190.3696
3 38.0432
7 25.1648
6 65.1264
7 98.3008
9 32.5104
7 268.2832
13 52.3888
5 75.4528
7 128.6208
5 105.6736
16 95.4288
11 206.8784
19 126.6352
10 160.0304
8 65.7968
2 24.2304
6 81.2688
2 29.1856
7 98.9248
13 58.9968
3 70.4736
9 51.5392
2 36.752
5 112.9552
3 49.5728
8 190.1472
4 93.7072
4 73.1232
5 191.4704
5 41.3936
12 97.952
4 67.6176
8 68.5904
1 24.0592
13 101.4176
6 63.3296
10 181.5824
8 74.656
2 56.5984
13 85.2848
9 44.7232
12 28.4576
8 82.4976
2 24.3856
5 73.464
6 31.2304
18 40.8656
4 33.9776
12 136.8496
15 70.8864
19 229.672
1 79.9536
6 99.7888
8 29.9152
13 147.2656
11 102.1776
7 69.032
4 81.2736
8 87.2672
8 147.0992
2 45.9296
8 40.1792
6 61.0976
5 31.3936
4 134.44
6 81.3136
7 140.6992
6 97.4528
4 25.3072
5 43.9824
7 33.9904
4 27.376
7 92.104
13 75.2832
7 105.7472
2 100.9888
10 24.8032
5 47.1504
6 72.1056
9 81.536
9 71.2144
5 61.1248
9 32.6848
4 66.0272
4 58.9424
4 162.288
7 64.5664
3 36.4896
2 27.9776
4 104.5408
8 94.224
3 34.544
6 44.056
17 126.1088
10 134.5296
2 28.9856
5 57.1952
4 37.672
10 48.3104
6 119.416
4 62.9936
22 59.6016
9 70.6576
7 56.7776
12 25.4304
7 42.7616
4 43.3728
4 18.7632
13 50.2848
4 116.0192
7 18.0032
2 47.7872
5 13.0336
9 34.9056
8 63.8208
8 20.88
12 20.3424
7 89.8128
8 73.5232
11 124.5584
7 87.0416
6 150.584
6 40.9856
12 138.4416
7 66.8752
14 70.9552
11 103.0896
5 40.3216
17 104.7856
8 43.7424
10 43.1472
8 65.176
8 78.8416
3 149.4624
14 81.0816
6 89.2832
9 50.9792
7 22.2752
8 75.9456
2 47.6192
6 113.6272
6 63.7936
6 119.8752
16 175.4336
6 74.3264
3 75.2928
6 56.5712
13 118.3584
8 78.4896
9 155.6944
9 107.6336
28 98.0512
5 48.5504
4 70.4096
6 70.1312
10 157.3648
8 32.248
8 24.5728
6 32.0848
11 173.7472
8 74.0816
3 41.9744
4 47.1744
7 85.1616
9 50.7216
13 151.9456
8 85.5616
4 21.4672
10 174.4848
2 77.672
8 63.2096
4 167.8656
2 39.4976
7 82.9968
9 71.1792
9 26.5824
14 61.2528
9 148.8928
13 161.6496
5 26.9584
5 51.1776
5 79.6896
5 15
14 89.2864
4 77.5712
3 47.0144
7 39.9168
19 99.6192
1 23.8832
10 61.4576
12 83.1136
4 48.112
5 121.6864
3 21.952
11 147.7344
10 131.5856
2 27.3392
9 68.9728
7 65.648
5 28.0224
4 26.7088
8 142.1472
9 102.672
8 170.944
6 150.1168
6 44.3648
5 26.4944
5 46.96
6 73.9056
9 51.76
4 17.3264
8 36.592
10 89.568
6 133.6816
8 44.6816
8 39.0128
3 81.4816
4 60.2176
20 180.1488
8 170.5872
7 89.8848
6 88.7168
3 50.2432
2 39.3424
17 173.3808
10 136.4368
8 72.7056
1 154.6032
6 34.1104
12 140.848
13 174.7264
28 103.4864
7 127.5072
7 64.0832
7 96.9744
6 85.6352
7 91.8256
1 23.7664
11 88.7088
2 23.8064
2 48.3344
9 250.9792
7 40.768
3 47.2912
5 108.2224
5 36.224
6 30.688
9 28.472
9 50.4848
3 16.3568
5 86.9136
9 188.6368
11 106.256
9 64.6336
13 95.6976
17 104.7632
4 24.44
20 105.5424
14 96.928
11 112.9712
4 174.832
10 114.0976
11 68.1936
4 26.1216
4 77.3408
4 38.1088
3 182.9216
4 33.4832
4 17.8592
9 80.9952
10 118.5696
4 83.5072
7 66.3808
16 193.4016
4 42.128
8 95.7456
17 121.6288
11 49.9552
26 85.0992
12 150.7744
3 78.7104
10 146.0464
9 121.6912
5 37.104
5 68.976
8 51.2384
10 63.8272
6 65.6224
9 76.3296
11 84.8736
4 75.0112
16 126.2544
4 47.5024
5 165.8784
4 104.5344
4 41.4768
9 138.0304
10 137.9696
5 70.2224
11 75.7456
4 68.7072
8 128.6112
9 43.3744
2 115.528
6 67.3104
1 37.5584
10 63.5568
10 142.0384
10 117.3184
6 75.976
5 62.784
5 41.304
11 31.6128
7 80.3792
12 10.5792
9 67.0208
18 177.5808
3 35.6256
15 16.704
16 94.3424
4 73.672
5 54.824
8 39.3488
3 58.2704
9 131.5168
1 55.5728
8 86.6736
3 61.4576
7 91.64
6 69.8992
25 90.1264
6 70.7344
3 21.536
4 42.5248
8 57.392
5 104.7856
2 110.0752
6 44.6208
1 24.8496
6 104.8832
2 77.208
12 250.608
10 294.1472
4 89.9312
4 20.3552
13 26.2368
6 25.5808
4 61.9776
1 32.704
12 51.4896
14 72.0768
9 344.1248
1 20.5968
9 49.3392
3 31.52
9 28.352
2 30.8784
12 77.536
5 44.2048
7 107.0512
1 53.2784
15 254.8496
6 17.352
3 119.912
2 31.4112
8 88.1856
8 63.7472
7 136.6192
14 47.5104
4 54.168
4 50.5152
6 14.1856
7 104.6176
7 113.4
2 23.68
6 43.7456
10 75.8128
6 103.6864
8 61.9952
7 26.3328
10 64.2256
7 78.9776
3 67.0016
3 78.864
15 37.7952
6 52.5536
8 382.9856
8 183.7488
6 71.0448
7 17.6272
1 22.5312
1 18.2576
2 69.112
11 75.0256
8 68.4624
5 83.5296
5 71.096
10 131.7856
6 37.1984
3 39.5744
4 142.736
8 102.3376
8 144.3216
5 32.752
5 71
6 118.3616
12 112.0208
1 24.2048
4 114.0928
28 48.2752
5 41.1808
7 50.0096
2 25.7808
11 122.2912
2 23.7296
2 42.9456
9 79.2672
8 68.1136
7 109.824
8 33.9184
7 58.1376
7 110.0992
5 129.944
12 180.8112
3 53.3088
7 71.7136
13 109.3488
14 100.5456
7 168.432
4 35.936
5 30.392
6 47.3136
11 39.992
5 35.7984
13 91.9296
13 212.2544
10 72.1904
4 110.2384
8 48.1888
9 44.496
14 114.6256
13 76.2848
15 98.1776
9 180.0032
7 32.9952
13 43.7552
7 95.1744
6 71.616
9 126.1424
5 49.2144
7 115.6368
12 96.68
5 32.3456
7 58.912
20 234.2432
9 54.0272
2 270.5456
7 132.3392
8 156.672
7 20.0848
6 37.7824
7 55.3904
9 61.7088
2 121.7296
5 132.4592
8 59.8848
5 56.5696
4 92.4576
7 147.504
6 80.0672
5 94.1744
8 26.1952
3 43.008
3 16.696
6 67.528
6 32.624
13 137.4704
1 334.9024
9 101.5408
15 105.008
9 116.4048
8 42.456
7 169.9008
5 20.0544
2 179.6576
11 197.728
4 26.7568
7 58.488
11 46.0048
6 60.3008
9 91.9184
5 38.744
6 43.608
10 60.696
6 49.16
10 175.272
15 161.9968
6 95.864
9 38.6176
15 358.4768
8 80.3696
3 23.9488
3 41.6032
5 54.3664
5 56.5312
5 256.0976
4 23.5472
17 44.168
3 39.4272
2 22.84
6 132.4944
8 44.2752
7 53.2848
1 66.264
8 110.2032
12 96.2336
1 24.4032
8 72.7504
11 31.6512
6 73.0128
9 26.6224
4 51.96
6 54.9648
9 78.488
5 55.7312
9 193.9104
5 70.5392
3 48.168
6 128.5824
4 169.8992
7 175.8112
21 232.208
7 88.1968
6 38.632
9 200.8064
20 9.1472
11 38.1824
4 27.4688
10 131.2752
8 53.568
29 58.7648
11 97.5648
12 114.3936
4 30.352
3 17.28
10 45.3376
5 42.28
6 62.9456
2 40.8256
9 44.3008
6 57.2608
6 64.84
7 63.2048
7 109.1536
8 96.3168
7 15.9392
2 26.3728
7 28.2496
10 63.184
15 112.6464
5 27.3712
4 90.7808
12 41.688
8 88.2208
5 62.448
4 74.128
3 103.336
11 155.0496
6 37.9392
3 57.1488
3 138.7968
3 94.7392
4 52.0256
8 179.7664
9 22.6576
5 57.0128
17 135.72
5 61.288
8 149.6624
7 90.7872
8 46.6752
1 25.2096
2 24.7904
9 196.7344
9 88.9328
4 29.9968
3 39.16
12 127.16
5 50.2688
6 108.7136
5 28.4528
6 125.3808
6 63.2352
4 104.8336
11 147.432
7 41.8064
10 100.1328
6 75.7552
12 91.3584
20 79.4416
8 48.0592
20 83.0832
2 16.352
3 46.8624
14 165.0752
9 86.3424
6 61.7824
10 92.5136
8 101.7824
6 48.808
12 103.2064
4 31.5904
3 26.2976
3 44.7472
5 42.2576
7 46.0656
9 48.2912
4 103.3728
6 81.4384
6 89.8768
12 84.864
11 61.0496
13 105.2816
12 73.336
5 54.3008
11 108.8048
5 45.9232
6 54.5664
2 46.7648
5 37.9664
8 47.5888
5 49.6352
13 59.0368
2 22.4992
9 44.136
2 68.7104
4 37.6608
2 30.392
6 45.936
4 29.6816
7 73.0176
11 77.5552
5 64.6928
11 114.1216
6 38.8784
5 112.0416
15 52.6496
3 85.024
6 68.9488
11 96.52
9 337.392
5 92.8896
12 76.6176
5 45.2192
2 6.9296
7 136.4752
7 141.9536
5 35.0336
7 18.344
11 33.4176
8 39.0976
9 130.3968
4 83.5392
7 58.1088
9 83.272
4 75.96
4 39.4704
9 95.9328
6 70.496
8 84.1856
9 49.9808
15 42.3392
13 27.1936
7 99.0688
3 143.7872
9 36.8848
9 75.5424
6 113.0896
0 154.0192
8 24.4896
6 62.7792
6 91.6368
12 61.7168
9 72.184
3 27.888
2 16.3472
7 290.5232
12 115.1024
4 60.8144
3 39.0544
22 136.4256
5 52.1264
5 38.1584
8 81.2336
5 30.3328
9 81.5584
5 28.744
5 48.816
6 51.3808
13 143.1008
9 97.088
22 149.2352
11 14.2544
5 26.896
23 116.456
3 159.76
10 87.264
6 39.2528
12 251.2832
8 123.9712
6 90.5696
3 29.3824
5 31.5504
10 38.8896
3 56.8192
7 29.3952
8 80.664
6 87.8784
3 79.6192
2 174.4976
10 114.6256
10 42.5504
6 31.08
9 165.3504
4 67.6272
13 268.5344
8 61.2624
3 61.0624
2 48.016
9 64.3744
6 18.1584
11 211.616
12 93.8048
8 106.896
11 154.176
8 54.368
8 54.8144
5 54.8976
9 66.5824
3 87.9408
13 168.5616
3 62.4208
6 92.848
2 63.2784
8 49.288
4 68.056
5 55.4528
9 66.0848
9 108.648
5 230.2176
4 60.7824
6 64.7664
11 100.7088
3 34.8752
10 84.1712
7 139.784
4 83.0048
6 39.56
5 73.8944
6 60.7504
5 57.9808
3 38.5728
10 152.8464
10 99.4288
4 53.6448
7 35.5456
4 111.1872
8 66.496
10 98.9664
3 28.8864
11 43.6624
8 121.1008
15 373.896
7 87.5712
9 44.2912
7 51.1216
4 84.7744
6 301.5808
5 15.6352
8 48.84
14 46.4688
11 145.752
21 377.52
10 55.5504
9 41.552
6 22.112
4 150.976
5 148.4
18 133.3616
13 95.464
8 44.4736
3 201.4416
8 83.3808
13 79.2528
8 114.6512
9 40.7472
8 114.0288
17 160.9744
4 99.5728
4 40.0976
9 149.464
3 36.1648
7 52.2384
3 14.0304
14 55.3168
13 76.5456
7 149.2128
12 71.336
5 189.56
7 42.352
9 36.8336
12 112.7648
3 29.4032
6 129.7168
2 29.2096
7 171.9632
7 53.176
12 57.8224
2 104.7632
12 120.5856
6 68.6256
14 265.728
9 100.0544
5 61.288
8 59.28
7 140.2304
4 89.4352
10 87.4432
6 69.12
6 64.5264
};
\addlegendentry{Samples}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 120.470818461538
1 43.0398054054054
2 55.9550121030557
3 62.5408339716903
4 66.3717620586475
5 68.7592046444122
6 73.5042062061155
7 77.6448098207709
8 82.3855814064362
9 85.7310060262318
10 90.8785754451734
11 92.3975592689295
12 97.0507184995737
13 96.9646720763723
14 102.78249363167
15 103.775863370787
16 104.440381935484
17 117.578123893805
18 116.167215384615
19 118.131672727273
20 116.038160747664
21 136.081964556962
22 117.065989189189
23 114.004853333333
24 134.773059459459
25 130.033136842105
26 152.735268571429
27 134.854682352941
28 100.511174193548
29 104.500126315789
30 172.547345454545
31 111.93776
32 108.6967
33 197.817066666667
34 152.389028571429
35 165.54848
36 126.1532
37 166.77472
38 112.55616
39 172.32
40 111.8496
41 117.10592
42 118.028266666667
43 229.584
44 125.7104
45 170.6708
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\addlegendentry{Mean}
\addplot [draw=black, fill=black, mark=-, only marks]
table{%
x  y
0 49.6893231416698
1 -10.0722965456354
2 8.46838991620893
3 17.3437328448699
4 23.2383443889197
5 27.793495236984
6 31.9445809194963
7 34.4651867442368
8 34.5956001224999
9 36.8569298650401
10 39.7973443540285
11 40.4222883861341
12 41.7291346816828
13 43.6636490562433
14 40.8839843025719
15 45.8416769165613
16 45.2528828739602
17 51.2603829646778
18 47.6681530147513
19 50.4981046509535
20 46.1202433440705
21 56.2326435009215
22 45.4052254852087
23 48.8557824876094
24 53.3601461736686
25 40.4721662818145
26 72.4361775173316
27 62.5103935628683
28 46.4403522247043
29 40.8825079178311
30 80.901308341349
31 58.7930980889632
32 49.3562311485492
33 106.633351916377
34 93.6909942559906
35 62.3398920266651
36 71.6810137541736
37 102.764061236372
38 53.2227037969572
39 172.32
40 111.8496
41 45.8041964638498
42 82.9264090028778
43 216.792877812066
44 52.7788340845474
45 103.2952577135
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\addlegendentry{$\pm 1\sigma$}
\addplot [draw=black, fill=black, forget plot, mark=-, only marks]
table{%
x  y
0 191.252313781407
1 96.1519073564462
2 103.441634289903
3 107.737935098511
4 109.505179728375
5 109.72491405184
6 115.063831492735
7 120.824432897305
8 130.175562690373
9 134.605082187424
10 141.959806536318
11 144.372830151725
12 152.372302317465
13 150.265695096501
14 164.681002960767
15 161.710049825012
16 163.627880997008
17 183.895864822933
18 184.666277754479
19 185.765240803592
20 185.956078151257
21 215.931285613003
22 188.72675289317
23 179.153924179057
24 216.18597274525
25 219.594107402396
26 233.034359625526
27 207.198971143014
28 154.581996162392
29 168.117744713748
30 264.193382567742
31 165.082421911037
32 168.037168851451
33 289.000781416956
34 211.087062886866
35 268.757067973335
36 180.625386245826
37 230.785378763628
38 171.889616203043
39 172.32
40 111.8496
41 188.40764353615
42 153.130124330455
43 242.375122187934
44 198.641965915453
45 238.0463422865
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\end{axis}

\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/memory_structure_in_this_paper.tikz <==


% Gradient Info
  
\tikzset {_85wog65ne/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6aqybdza5}{150bp}{rgb(0bp)=(0.26,0.52,0.96);
rgb(37.5bp)=(0.26,0.52,0.96);
rgb(62.5bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp3782108470822658] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da8347654082385463] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da519618772153339] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4275706191394304] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9826897598756104] 
\draw    (84,66.83) -- (84,53) ;
\draw [shift={(84,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(84,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp5115066860282382] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp1958022468091971] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp7520754860495218] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (91.57,153.33) .. controls (91.57,150.57) and (93.81,148.33) .. (96.57,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (96.57,204.5) .. controls (93.81,204.5) and (91.57,202.26) .. (91.57,199.5) -- cycle ;
%Shape: Rectangle [id:dp33409591353695833] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp6983157782827296] 
\path  [shading=_6aqybdza5,_85wog65ne] (10,6) .. controls (10,3.24) and (12.24,1) .. (15,1) -- (154,1) .. controls (156.76,1) and (159,3.24) .. (159,6) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for fading 
 \draw   (10,6) .. controls (10,3.24) and (12.24,1) .. (15,1) -- (154,1) .. controls (156.76,1) and (159,3.24) .. (159,6) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for border 


% Text Node
\draw (21,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (57.67,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (107.28,152.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (66.67,26.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_\text{LTM}$};
% Text Node
\draw (20,110.0) node [anchor=north west][inner sep=0.75pt]   [align=center] {$C_{\text{WM}}$ \\ $= \left\{C_{\text{WM} \backslash \text{b}}, Z_\text{Pb}, C_\text{Mb} \right\}$};
% Text Node
\draw (38.33,182.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle Z_\text{Pb}$}};
% Text Node
\draw (115.29,182.1) node [anchor=north west][inner sep=0.75pt]   [align=center] {{ $\displaystyle C_\text{Mb}$}};


\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/memory_structure_mix.tikz <==


% Gradient Info
  
\tikzset {_g3rdizyi2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oys5sutv0}{150bp}{rgb(0bp)=(0.26,0.52,0.96);
rgb(37.5bp)=(0.26,0.52,0.96);
rgb(62.5bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp689512991820449] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da8186581542035398] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9228139581059722] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13075746448761105] 
\draw    (46,66.33) -- (46,52.5) ;
\draw [shift={(46,49.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46,69.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07578121038904007] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31399206933365265] 
\draw    (120,66.83) -- (120,53) ;
\draw [shift={(120,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(120,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp9893638397822895] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0015692661932635854] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp8605840361840926] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (110.33,153.33) .. controls (110.33,150.57) and (112.57,148.33) .. (115.33,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (115.33,204.5) .. controls (112.57,204.5) and (110.33,202.26) .. (110.33,199.5) -- cycle ;
%Shape: Rectangle [id:dp2306051138464955] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp9362139743390698] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.4 ] (82.33,74.33) .. controls (82.33,71.57) and (84.57,69.33) .. (87.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,112.83) .. controls (159.33,115.59) and (157.09,117.83) .. (154.33,117.83) -- (87.33,117.83) .. controls (84.57,117.83) and (82.33,115.59) .. (82.33,112.83) -- cycle ;
%Shape: Rectangle [id:dp03276191500509662] 
\path  [shading=_oys5sutv0,_g3rdizyi2] (10,15.17) .. controls (10,12.41) and (12.24,10.17) .. (15,10.17) -- (154,10.17) .. controls (156.76,10.17) and (159,12.41) .. (159,15.17) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for fading 
 \draw   (10,15.17) .. controls (10,12.41) and (12.24,10.17) .. (15,10.17) -- (154,10.17) .. controls (156.76,10.17) and (159,12.41) .. (159,15.17) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for border 


% Text Node
\draw (21,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (16.67,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (117.85,152.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (88.41,70.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
Declarative\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (66.67,29.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{LTM}$};
% Text Node
\draw (105.67,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{DB}$};
% Text Node
\draw (48.67,123.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{S}$, $\displaystyle Z_{D}$, $\displaystyle Z_{G}$};
% Text Node
\draw (36.33,182.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{PB}$};
% Text Node
\draw (118,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{MB}$};


\end{tikzpicture}


==> A Probabilistic Programming Idiom for Active Knowledge Search/tikz/source_files/memory_structure_standard_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp5712967081160822] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da2515794592590137] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9069083007276493] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38865337297144054] 
\draw    (48,66.33) -- (48,52.5) ;
\draw [shift={(48,49.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(48,69.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3239451468611625] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09066380869898216] 
\draw    (123,66.83) -- (123,53) ;
\draw [shift={(123,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(123,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp13934530445886617] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp12762211361482056] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp5416775390851079] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (110.33,153.33) .. controls (110.33,150.57) and (112.57,148.33) .. (115.33,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (115.33,204.5) .. controls (112.57,204.5) and (110.33,202.26) .. (110.33,199.5) -- cycle ;
%Shape: Rectangle [id:dp42485115247092486] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp041433921526621065] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.4 ] (82.33,74.33) .. controls (82.33,71.57) and (84.57,69.33) .. (87.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,98.5) .. controls (159.33,101.26) and (157.09,103.5) .. (154.33,103.5) -- (87.33,103.5) .. controls (84.57,103.5) and (82.33,101.26) .. (82.33,98.5) -- cycle ;
%Shape: Rectangle [id:dp07531707972460966] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.8 ] (11,5.5) .. controls (11,2.74) and (13.24,0.5) .. (16,0.5) -- (78.67,0.5) .. controls (81.43,0.5) and (83.67,2.74) .. (83.67,5.5) -- (83.67,44.5) .. controls (83.67,47.26) and (81.43,49.5) .. (78.67,49.5) -- (16,49.5) .. controls (13.24,49.5) and (11,47.26) .. (11,44.5) -- cycle ;
%Shape: Rectangle [id:dp021047382016823102] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.8 ] (86.67,5.5) .. controls (86.67,2.74) and (88.91,0.5) .. (91.67,0.5) -- (154.33,0.5) .. controls (157.09,0.5) and (159.33,2.74) .. (159.33,5.5) -- (159.33,44.5) .. controls (159.33,47.26) and (157.09,49.5) .. (154.33,49.5) -- (91.67,49.5) .. controls (88.91,49.5) and (86.67,47.26) .. (86.67,44.5) -- cycle ;

% Text Node
\draw (92.67,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Declarative}\\{\footnotesize Long-term }\\{\footnotesize Memory}
\end{center}

\end{minipage}};
% Text Node
\draw (58.33,107.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,163.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (117.85,163.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (88.41,70.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
Declarative\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (17.33,2.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.18pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Procedural}\\{\footnotesize Long-term }\\{\footnotesize Memory}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/source_files/generative_flow_graph_1.tikz <==


% Gradient Info
  
\tikzset {_qh1tz8ly8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8fegnj1x0}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.464285714285715bp)=(0.55,0.34,0.16);
rgb(56.875bp)=(0.26,0.52,0.96);
rgb(62.410714285714285bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_h9cxiiib2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rhuoac6rh}{150bp}{rgb(0bp)=(0.2,0.66,0.33);
rgb(37.5bp)=(0.2,0.66,0.33);
rgb(47.94642857142857bp)=(0.55,0.34,0.16);
rgb(52.5bp)=(0.55,0.34,0.16);
rgb(62.5bp)=(0.98,0.74,0.02);
rgb(100bp)=(0.98,0.74,0.02)}
\tikzset{_lbykhykur/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_tx7cv6j0y} {150bp} {color(0bp)=(transparent!60);
color(37.5bp)=(transparent!60);
color(47.94642857142857bp)=(transparent!0);
color(52.5bp)=(transparent!0);
color(62.5bp)=(transparent!60);
color(100bp)=(transparent!60) } 
\pgfdeclarefading{_zfsx9fg52}{\tikz \fill[shading=_tx7cv6j0y,_lbykhykur] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_w82jtx0ya/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s1totronu}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(45.98214285714286bp)=(0.98,0.74,0.02);
rgb(51.875bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{_tksjhmyaa/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_g23e2v38q} {150bp} {color(0bp)=(transparent!60);
color(37.5bp)=(transparent!60);
color(45.98214285714286bp)=(transparent!60);
color(51.875bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_vx5x8gi4v}{\tikz \fill[shading=_g23e2v38q,_tksjhmyaa] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Rectangle [id:dp5605926905053991] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (18.75,105.53) .. controls (18.75,102.76) and (20.99,100.53) .. (23.75,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (23.75,160.03) .. controls (20.99,160.03) and (18.75,157.79) .. (18.75,155.03) -- cycle ;
%Shape: Rectangle [id:dp2935257563000999] 
\path  [shading=_8fegnj1x0,_qh1tz8ly8] (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for fading 
 \draw   (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for border 

%Straight Lines [id:da6516784887999532] 
\draw    (95.85,64.53) -- (95.92,98.03) ;
\draw [shift={(95.92,101.03)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(95.85,64.53)}, rotate = 89.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da32575270467366413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1.5,74.46) -- (230.5,74.61) ;
%Shape: Rectangle [id:dp19242128960126315] 
\path  [shading=_rhuoac6rh,_h9cxiiib2,path fading= _zfsx9fg52 ,fading transform={xshift=2}] (19,105.53) .. controls (19,102.76) and (21.24,100.53) .. (24,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (24,160.03) .. controls (21.24,160.03) and (19,157.79) .. (19,155.03) -- cycle ; % for fading 
 \draw   (19,105.53) .. controls (19,102.76) and (21.24,100.53) .. (24,100.53) -- (224.75,100.53) .. controls (227.51,100.53) and (229.75,102.76) .. (229.75,105.53) -- (229.75,155.03) .. controls (229.75,157.79) and (227.51,160.03) .. (224.75,160.03) -- (24,160.03) .. controls (21.24,160.03) and (19,157.79) .. (19,155.03) -- cycle ; % for border 

%Straight Lines [id:da955063889896584] 
\draw    (152.8,64.92) -- (152.87,98.43) ;
\draw [shift={(152.87,101.42)}, rotate = 269.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(152.8,64.92)}, rotate = 89.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Rectangle [id:dp12201176304711003] 
\path  [shading=_s1totronu,_w82jtx0ya,path fading= _vx5x8gi4v ,fading transform={xshift=2}] (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for fading 
 \draw   (18.75,10.13) .. controls (18.75,7.37) and (20.99,5.13) .. (23.75,5.13) -- (224.5,5.13) .. controls (227.26,5.13) and (229.5,7.37) .. (229.5,10.13) -- (229.5,59.63) .. controls (229.5,62.4) and (227.26,64.63) .. (224.5,64.63) -- (23.75,64.63) .. controls (20.99,64.63) and (18.75,62.4) .. (18.75,59.63) -- cycle ; % for border 


% Text Node
\draw (19,18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.56pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (41,114) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{116.88pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{Z_{\text{MB}}^{\{t-1\}^{+}} ,C_{\text{WM\textbackslash b}}^{\{t\}^{+}} ,Z_{\text{Pb}}^{\{t\}^{+}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (-0.72,61.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (-0.42,159.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (62,76) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{WM\textbackslash b}}^{\{t\}^{-}}$}};
% Text Node
\draw (121,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{LTM}}$}};


\end{tikzpicture}


==> tikz/source_files/generative_flow_graph_2.tikz <==


% Gradient Info
  
\tikzset {_ta2hho5gg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nb89hxzsd}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.285714285714285bp)=(0.55,0.34,0.16);
rgb(56.69642857142857bp)=(0.26,0.52,0.96);
rgb(58.214285714285715bp)=(0.26,0.52,0.96);
rgb(61.96428571428571bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_mavvngeyb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eude70f6t}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(39.107142857142854bp)=(0.2,0.66,0.16);
rgb(44.64285714285714bp)=(0.98,0.74,0.02);
rgb(46.875bp)=(0.98,0.74,0.02);
rgb(55.17857142857143bp)=(0.55,0.34,0.16);
rgb(100bp)=(0.55,0.34,0.16)}
\tikzset{_ri8haebk8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_fjj7em4pc} {150bp} {color(0bp)=(transparent!30);
color(37.5bp)=(transparent!30);
color(39.107142857142854bp)=(transparent!30);
color(44.64285714285714bp)=(transparent!30);
color(46.875bp)=(transparent!30);
color(55.17857142857143bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_j2mb5h21r}{\tikz \fill[shading=_fjj7em4pc,_ri8haebk8] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Straight Lines [id:da8914263763576382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.5,74.46) -- (245,74.82) ;
%Shape: Rectangle [id:dp37453358818345106] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (24,108.8) .. controls (24,106.03) and (26.24,103.8) .. (29,103.8) -- (241,103.8) .. controls (243.76,103.8) and (246,106.03) .. (246,108.8) -- (246,245) .. controls (246,247.76) and (243.76,250) .. (241,250) -- (29,250) .. controls (26.24,250) and (24,247.76) .. (24,245) -- cycle ;
%Shape: Circle [id:dp5862489797169248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (122.47,177.15) .. controls (136.27,177.15) and (147.47,188.35) .. (147.47,202.15) .. controls (147.47,215.96) and (136.27,227.15) .. (122.47,227.15) .. controls (108.66,227.15) and (97.47,215.96) .. (97.47,202.15) .. controls (97.47,188.35) and (108.66,177.15) .. (122.47,177.15) -- cycle ;
%Shape: Circle [id:dp22039353177903864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (57.23,111.79) .. controls (71.04,111.79) and (82.23,122.98) .. (82.23,136.79) .. controls (82.23,150.59) and (71.04,161.79) .. (57.23,161.79) .. controls (43.43,161.79) and (32.23,150.59) .. (32.23,136.79) .. controls (32.23,122.98) and (43.43,111.79) .. (57.23,111.79) -- cycle ;
%Straight Lines [id:da6015075703688628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.37,64.75) -- (122.37,76.97) -- (122.35,111.05) -- (122.35,133.55) -- (122.46,174.15) ;
\draw [shift={(122.47,177.15)}, rotate = 269.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(122.37,64.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da9513004208564535] 
\draw    (97.47,202.15) -- (89.2,202.03) ;
\draw [shift={(86.2,201.99)}, rotate = 0.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp6400797114046977] 
\draw   (86.2,201.99) -- (56.2,231.99) -- (26.2,201.99) -- (56.2,171.99) -- cycle ;
%Straight Lines [id:da5519763068775101] 
\draw    (26.2,201.99) -- (20,202) -- (20,98) -- (119,98) ;
\draw [shift={(122,98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6039269808842402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.21,136.55) .. controls (119.21,134.82) and (120.62,133.41) .. (122.35,133.41) .. controls (124.08,133.41) and (125.49,134.82) .. (125.49,136.55) .. controls (125.49,138.28) and (124.08,139.69) .. (122.35,139.69) .. controls (120.62,139.69) and (119.21,138.28) .. (119.21,136.55) -- cycle ;
%Straight Lines [id:da2771845241682038] 
\draw    (122.35,136.55) -- (85.23,136.77) ;
\draw [shift={(82.23,136.79)}, rotate = 359.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4014633571082882] 
\draw    (219.87,65.32) -- (219.61,180.35) ;
\draw [shift={(219.6,183.35)}, rotate = 270.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(219.87,65.32)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp4019093843240096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (170.67,114.15) .. controls (184.47,114.15) and (195.67,125.35) .. (195.67,139.15) .. controls (195.67,152.96) and (184.47,164.15) .. (170.67,164.15) .. controls (156.86,164.15) and (145.67,152.96) .. (145.67,139.15) .. controls (145.67,125.35) and (156.86,114.15) .. (170.67,114.15) -- cycle ;
%Shape: Rectangle [id:dp8975684521188769] 
\draw   (178.5,189.55) .. controls (178.5,186.79) and (180.74,184.55) .. (183.5,184.55) -- (235.4,184.55) .. controls (238.16,184.55) and (240.4,186.79) .. (240.4,189.55) -- (240.4,215.6) .. controls (240.4,218.36) and (238.16,220.6) .. (235.4,220.6) -- (183.5,220.6) .. controls (180.74,220.6) and (178.5,218.36) .. (178.5,215.6) -- cycle ;
%Curve Lines [id:da3391620917092357] 
\draw    (175.25,64.84) .. controls (174.92,95.33) and (174.33,96.52) .. (191,120) .. controls (207.17,142.78) and (203.92,149.81) .. (203.71,180.51) ;
\draw [shift={(203.7,183.43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(175.25,64.84)}, rotate = 90.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da22968358259921406] 
\draw    (138.8,182) -- (153.94,162.76) ;
\draw [shift={(155.8,160.4)}, rotate = 128.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32396508734660556] 
\draw    (183.6,161.8) -- (193.22,180.34) ;
\draw [shift={(194.6,183)}, rotate = 242.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18731463451492392] 
\draw    (147.47,202.15) -- (174.4,202.2) ;
\draw [shift={(177.4,202.2)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9864225991090454] 
\draw    (77,153) -- (102.95,180.81) ;
\draw [shift={(105,183)}, rotate = 226.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp44304279697712823] 
\path  [shading=_nb89hxzsd,_ta2hho5gg] (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for fading 
 \draw   (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for border 

%Shape: Rectangle [id:dp9828291824410487] 
\path  [shading=_eude70f6t,_mavvngeyb,path fading= _j2mb5h21r ,fading transform={xshift=2}] (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for fading 
 \draw   (26,9.5) .. controls (26,6.74) and (28.24,4.5) .. (31,4.5) -- (241,4.5) .. controls (243.76,4.5) and (246,6.74) .. (246,9.5) -- (246,59) .. controls (246,61.76) and (243.76,64) .. (241,64) -- (31,64) .. controls (28.24,64) and (26,61.76) .. (26,59) -- cycle ; % for border 


% Text Node
\draw (0,63) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (0,142) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (107.87,191.82) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{s}}^{\{\tau \}}$};
% Text Node
\draw (124,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle Z_{\text{s}}^{\{t\}}$}};
% Text Node
\draw (35,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.58pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau \overset{if}{=}\overline{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (6,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (156.57,128.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \}}$};
% Text Node
\draw (216,234.5) node   [align=left] {\begin{minipage}[lt]{43.83pt}\setlength\topsep{0pt}
$\displaystyle \tau \in \{t\}^{+}$
\end{minipage}};
% Text Node
\draw (37.8,124.49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Mb}}^{\{\tau -1\}}$};
% Text Node
\draw (194.87,191.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C_{\text{D}}^{\{\tau \}}$};
% Text Node
\draw (177,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle Z_{\text{s}}^{\{t\}^{-}}$}};
% Text Node
\draw (221,81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{LTM}}$}};
% Text Node
\draw (31,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.56pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (85,106) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle Z_{\text{s}}^{\{\tau -1\}}$}};


\end{tikzpicture}


==> tikz/source_files/generative_flow_graph_3.tikz <==


% Gradient Info
  
\tikzset {_cbx86c3wm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m83h23rfi}{150bp}{rgb(0bp)=(0.55,0.34,0.16);
rgb(54.285714285714285bp)=(0.55,0.34,0.16);
rgb(56.69642857142857bp)=(0.26,0.52,0.96);
rgb(58.214285714285715bp)=(0.26,0.52,0.96);
rgb(61.96428571428571bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}

% Gradient Info
  
\tikzset {_1vifhjtax/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jp7qmkxzm}{150bp}{rgb(0bp)=(0.2,0.66,0.16);
rgb(37.5bp)=(0.2,0.66,0.16);
rgb(39.107142857142854bp)=(0.2,0.66,0.16);
rgb(44.64285714285714bp)=(0.98,0.74,0.02);
rgb(46.875bp)=(0.98,0.74,0.02);
rgb(55.17857142857143bp)=(0.55,0.34,0.16);
rgb(100bp)=(0.55,0.34,0.16)}
\tikzset{_cg2a2wahq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6zfza40wm} {150bp} {color(0bp)=(transparent!30);
color(37.5bp)=(transparent!30);
color(39.107142857142854bp)=(transparent!30);
color(44.64285714285714bp)=(transparent!30);
color(46.875bp)=(transparent!30);
color(55.17857142857143bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_rjcms8sde}{\tikz \fill[shading=_6zfza40wm,_cg2a2wahq] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp637553855614216] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (14,93) .. controls (14,90.24) and (16.24,88) .. (19,88) -- (305,88) .. controls (307.76,88) and (310,90.24) .. (310,93) -- (310,489) .. controls (310,491.76) and (307.76,494) .. (305,494) -- (19,494) .. controls (16.24,494) and (14,491.76) .. (14,489) -- cycle ;
%Shape: Rectangle [id:dp6883497034726298] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (24,349) .. controls (24,346.24) and (26.24,344) .. (29,344) -- (157,344) .. controls (159.76,344) and (162,346.24) .. (162,349) -- (162,479) .. controls (162,481.76) and (159.76,484) .. (157,484) -- (29,484) .. controls (26.24,484) and (24,481.76) .. (24,479) -- cycle ;
%Shape: Rectangle [id:dp10267083633521179] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (21,347) .. controls (21,344.24) and (23.24,342) .. (26,342) -- (153,342) .. controls (155.76,342) and (158,344.24) .. (158,347) -- (158,475) .. controls (158,477.76) and (155.76,480) .. (153,480) -- (26,480) .. controls (23.24,480) and (21,477.76) .. (21,475) -- cycle ;
%Shape: Rectangle [id:dp11040781129360622] 
\draw   (177.2,249) .. controls (177.2,246.24) and (179.44,244) .. (182.2,244) -- (279,244) .. controls (281.76,244) and (284,246.24) .. (284,249) -- (284,377) .. controls (284,379.76) and (281.76,382) .. (279,382) -- (182.2,382) .. controls (179.44,382) and (177.2,379.76) .. (177.2,377) -- cycle ;
%Shape: Rectangle [id:dp552733247846642] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (172,243) .. controls (172,240.24) and (174.24,238) .. (177,238) -- (275,238) .. controls (277.76,238) and (280,240.24) .. (280,243) -- (280,373.2) .. controls (280,375.96) and (277.76,378.2) .. (275,378.2) -- (177,378.2) .. controls (174.24,378.2) and (172,375.96) .. (172,373.2) -- cycle ;
%Straight Lines [id:da3097818933635468] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (2,64) -- (310,64) ;
%Shape: Circle [id:dp6875337894023748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113,263) .. controls (126.81,263) and (138,274.19) .. (138,288) .. controls (138,301.81) and (126.81,313) .. (113,313) .. controls (99.19,313) and (88,301.81) .. (88,288) .. controls (88,274.19) and (99.19,263) .. (113,263) -- cycle ;
%Shape: Circle [id:dp879399671422582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (113,195) .. controls (126.81,195) and (138,206.19) .. (138,220) .. controls (138,233.81) and (126.81,245) .. (113,245) .. controls (99.19,245) and (88,233.81) .. (88,220) .. controls (88,206.19) and (99.19,195) .. (113,195) -- cycle ;
%Shape: Diamond [id:dp8980939038068747] 
\draw   (76.2,287.99) -- (46.2,317.99) -- (16.2,287.99) -- (46.2,257.99) -- cycle ;
%Straight Lines [id:da8493187267556315] 
\draw    (16.2,287.99) -- (6,288) -- (6,80) -- (36,80) ;
\draw [shift={(39,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2830285378460664] 
\draw    (295,58) -- (294,266) ;
\draw [shift={(295,58)}, rotate = 90.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da4461758002301368] 
\draw    (294,266) -- (294,333) ;
%Straight Lines [id:da5457254284859334] 
\draw    (40,220) -- (90.84,268.92) ;
\draw [shift={(93,271)}, rotate = 223.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp87047268792783] 
\path  [shading=_m83h23rfi,_cbx86c3wm] (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for fading 
 \draw   (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for border 

%Shape: Rectangle [id:dp6020536195790114] 
\path  [shading=_jp7qmkxzm,_1vifhjtax,path fading= _rjcms8sde ,fading transform={xshift=2}] (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for fading 
 \draw   (14,9) .. controls (14,6.24) and (16.24,4) .. (19,4) -- (305,4) .. controls (307.76,4) and (310,6.24) .. (310,9) -- (310,53) .. controls (310,55.76) and (307.76,58) .. (305,58) -- (19,58) .. controls (16.24,58) and (14,55.76) .. (14,53) -- cycle ; % for border 

%Shape: Circle [id:dp7719390994944642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (257,117) .. controls (270.81,117) and (282,128.19) .. (282,142) .. controls (282,155.81) and (270.81,167) .. (257,167) .. controls (243.19,167) and (232,155.81) .. (232,142) .. controls (232,128.19) and (243.19,117) .. (257,117) -- cycle ;
%Shape: Circle [id:dp06719998202204569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (208,308) .. controls (221.81,308) and (233,319.19) .. (233,333) .. controls (233,346.81) and (221.81,358) .. (208,358) .. controls (194.19,358) and (183,346.81) .. (183,333) .. controls (183,319.19) and (194.19,308) .. (208,308) -- cycle ;
%Straight Lines [id:da1293691348836754] 
\draw    (130,269) .. controls (129.77,266.65) and (130.83,265.37) .. (133.18,265.14) .. controls (135.53,264.91) and (136.59,263.63) .. (136.36,261.28) .. controls (136.13,258.93) and (137.19,257.65) .. (139.54,257.42) .. controls (141.89,257.19) and (142.94,255.91) .. (142.71,253.56) -- (144,252) -- (144,252) ;
%Shape: Circle [id:dp36527102331490147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (87,420) .. controls (100.81,420) and (112,431.19) .. (112,445) .. controls (112,458.81) and (100.81,470) .. (87,470) .. controls (73.19,470) and (62,458.81) .. (62,445) .. controls (62,431.19) and (73.19,420) .. (87,420) -- cycle ;
%Shape: Circle [id:dp2677499317056735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183,117) .. controls (196.81,117) and (208,128.19) .. (208,142) .. controls (208,155.81) and (196.81,167) .. (183,167) .. controls (169.19,167) and (158,155.81) .. (158,142) .. controls (158,128.19) and (169.19,117) .. (183,117) -- cycle ;
%Shape: Circle [id:dp675570453508096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257,185) .. controls (270.81,185) and (282,196.19) .. (282,210) .. controls (282,223.81) and (270.81,235) .. (257,235) .. controls (243.19,235) and (232,223.81) .. (232,210) .. controls (232,196.19) and (243.19,185) .. (257,185) -- cycle ;
%Straight Lines [id:da20222614506939407] 
\draw    (294,333) -- (236,333) ;
\draw [shift={(233,333)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8053521295605173] 
\draw    (294,333) -- (294,416) ;
%Straight Lines [id:da3807881607603101] 
\draw    (113,333) -- (180,333) ;
\draw [shift={(183,333)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034098107328044414] 
\draw    (153,184) -- (153,332.86) ;
%Straight Lines [id:da0912045829916821] 
\draw    (153,266) -- (180,266) ;
\draw [shift={(183,266)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5458327030505032] 
\draw    (88,288) -- (79.2,287.99) ;
\draw [shift={(76.2,287.99)}, rotate = 0.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7689317868989896] 
\draw    (294,266) -- (236,266) ;
\draw [shift={(233,266)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8393738336112113] 
\draw    (257,185) .. controls (255.33,183.33) and (255.33,181.67) .. (257,180) -- (257,178) -- (257,170) ;
\draw [shift={(257,167)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9519301511031297] 
\draw    (208,142) .. controls (209.67,140.33) and (211.33,140.33) .. (213,142) .. controls (214.67,143.67) and (216.33,143.67) .. (218,142) -- (221,142) -- (229,142) ;
\draw [shift={(232,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7235785259052139] 
\draw    (303,142) .. controls (301.33,143.67) and (299.67,143.67) .. (298,142) .. controls (296.33,140.33) and (294.67,140.33) .. (293,142) -- (285,142) ;
\draw [shift={(282,142)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9159709964605356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.86,266) .. controls (290.86,264.27) and (292.27,262.86) .. (294,262.86) .. controls (295.73,262.86) and (297.14,264.27) .. (297.14,266) .. controls (297.14,267.73) and (295.73,269.14) .. (294,269.14) .. controls (292.27,269.14) and (290.86,267.73) .. (290.86,266) -- cycle ;
%Shape: Circle [id:dp6496010967767492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.86,333) .. controls (290.86,331.27) and (292.27,329.86) .. (294,329.86) .. controls (295.73,329.86) and (297.14,331.27) .. (297.14,333) .. controls (297.14,334.73) and (295.73,336.14) .. (294,336.14) .. controls (292.27,336.14) and (290.86,334.73) .. (290.86,333) -- cycle ;
%Shape: Circle [id:dp15789263153205235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.86,266) .. controls (149.86,264.27) and (151.27,262.86) .. (153,262.86) .. controls (154.73,262.86) and (156.14,264.27) .. (156.14,266) .. controls (156.14,267.73) and (154.73,269.14) .. (153,269.14) .. controls (151.27,269.14) and (149.86,267.73) .. (149.86,266) -- cycle ;
%Straight Lines [id:da7423249707474209] 
\draw    (208,308) -- (208,294) ;
\draw [shift={(208,291)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6734820874621459] 
\draw    (123,333) -- (123,349) ;
\draw [shift={(123,352)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5687856096696324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (51,352) .. controls (64.81,352) and (76,363.19) .. (76,377) .. controls (76,390.81) and (64.81,402) .. (51,402) .. controls (37.19,402) and (26,390.81) .. (26,377) .. controls (26,363.19) and (37.19,352) .. (51,352) -- cycle ;
%Straight Lines [id:da6814856392284421] 
\draw    (87,333) -- (87,417) ;
\draw [shift={(87,420)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45233274192187456] 
\draw    (174,445) -- (166,445) .. controls (164.33,446.67) and (162.67,446.67) .. (161,445) .. controls (159.33,443.33) and (157.67,443.33) .. (156,445) .. controls (154.33,446.67) and (152.67,446.67) .. (151,445) .. controls (149.33,443.33) and (147.67,443.33) .. (146,445) .. controls (144.33,446.67) and (142.67,446.67) .. (141,445) .. controls (139.33,443.33) and (137.67,443.33) .. (136,445) .. controls (134.33,446.67) and (132.67,446.67) .. (131,445) .. controls (129.33,443.33) and (127.67,443.33) .. (126,445) .. controls (124.33,446.67) and (122.67,446.67) .. (121,445) .. controls (119.33,443.33) and (117.67,443.33) .. (116,445) -- (112,445) -- (112,445) ;
\draw [shift={(177,445)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1759844732869591] 
\draw    (303,445) .. controls (301.33,443.33) and (301.33,441.67) .. (303,440) .. controls (304.67,438.33) and (304.67,436.67) .. (303,435) .. controls (301.33,433.33) and (301.33,431.67) .. (303,430) .. controls (304.67,428.33) and (304.67,426.67) .. (303,425) .. controls (301.33,423.33) and (301.33,421.67) .. (303,420) .. controls (304.67,418.33) and (304.67,416.67) .. (303,415) .. controls (301.33,413.33) and (301.33,411.67) .. (303,410) .. controls (304.67,408.33) and (304.67,406.67) .. (303,405) .. controls (301.33,403.33) and (301.33,401.67) .. (303,400) .. controls (304.67,398.33) and (304.67,396.67) .. (303,395) .. controls (301.33,393.33) and (301.33,391.67) .. (303,390) .. controls (304.67,388.33) and (304.67,386.67) .. (303,385) .. controls (301.33,383.33) and (301.33,381.67) .. (303,380) .. controls (304.67,378.33) and (304.67,376.67) .. (303,375) .. controls (301.33,373.33) and (301.33,371.67) .. (303,370) .. controls (304.67,368.33) and (304.67,366.67) .. (303,365) .. controls (301.33,363.33) and (301.33,361.67) .. (303,360) .. controls (304.67,358.33) and (304.67,356.67) .. (303,355) .. controls (301.33,353.33) and (301.33,351.67) .. (303,350) .. controls (304.67,348.33) and (304.67,346.67) .. (303,345) .. controls (301.33,343.33) and (301.33,341.67) .. (303,340) .. controls (304.67,338.33) and (304.67,336.67) .. (303,335) .. controls (301.33,333.33) and (301.33,331.67) .. (303,330) .. controls (304.67,328.33) and (304.67,326.67) .. (303,325) .. controls (301.33,323.33) and (301.33,321.67) .. (303,320) .. controls (304.67,318.33) and (304.67,316.67) .. (303,315) .. controls (301.33,313.33) and (301.33,311.67) .. (303,310) .. controls (304.67,308.33) and (304.67,306.67) .. (303,305) .. controls (301.33,303.33) and (301.33,301.67) .. (303,300) .. controls (304.67,298.33) and (304.67,296.67) .. (303,295) .. controls (301.33,293.33) and (301.33,291.67) .. (303,290) .. controls (304.67,288.33) and (304.67,286.67) .. (303,285) .. controls (301.33,283.33) and (301.33,281.67) .. (303,280) .. controls (304.67,278.33) and (304.67,276.67) .. (303,275) .. controls (301.33,273.33) and (301.33,271.67) .. (303,270) .. controls (304.67,268.33) and (304.67,266.67) .. (303,265) .. controls (301.33,263.33) and (301.33,261.67) .. (303,260) .. controls (304.67,258.33) and (304.67,256.67) .. (303,255) .. controls (301.33,253.33) and (301.33,251.67) .. (303,250) .. controls (304.67,248.33) and (304.67,246.67) .. (303,245) .. controls (301.33,243.33) and (301.33,241.67) .. (303,240) .. controls (304.67,238.33) and (304.67,236.67) .. (303,235) .. controls (301.33,233.33) and (301.33,231.67) .. (303,230) .. controls (304.67,228.33) and (304.67,226.67) .. (303,225) .. controls (301.33,223.33) and (301.33,221.67) .. (303,220) .. controls (304.67,218.33) and (304.67,216.67) .. (303,215) .. controls (301.33,213.33) and (301.33,211.67) .. (303,210) .. controls (304.67,208.33) and (304.67,206.67) .. (303,205) .. controls (301.33,203.33) and (301.33,201.67) .. (303,200) .. controls (304.67,198.33) and (304.67,196.67) .. (303,195) .. controls (301.33,193.33) and (301.33,191.67) .. (303,190) .. controls (304.67,188.33) and (304.67,186.67) .. (303,185) .. controls (301.33,183.33) and (301.33,181.67) .. (303,180) .. controls (304.67,178.33) and (304.67,176.67) .. (303,175) .. controls (301.33,173.33) and (301.33,171.67) .. (303,170) .. controls (304.67,168.33) and (304.67,166.67) .. (303,165) .. controls (301.33,163.33) and (301.33,161.67) .. (303,160) .. controls (304.67,158.33) and (304.67,156.67) .. (303,155) .. controls (301.33,153.33) and (301.33,151.67) .. (303,150) .. controls (304.67,148.33) and (304.67,146.67) .. (303,145) -- (303,142) -- (303,142) ;
%Straight Lines [id:da033127467487022555] 
\draw    (294,416) -- (123,416) ;
%Straight Lines [id:da7016397225249926] 
\draw    (123,416) -- (123,405) ;
\draw [shift={(123,402)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6284673339810241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.86,416) .. controls (119.86,414.27) and (121.27,412.86) .. (123,412.86) .. controls (124.73,412.86) and (126.14,414.27) .. (126.14,416) .. controls (126.14,417.73) and (124.73,419.14) .. (123,419.14) .. controls (121.27,419.14) and (119.86,417.73) .. (119.86,416) -- cycle ;
%Shape: Circle [id:dp3512226690439071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.86,333) .. controls (119.86,331.27) and (121.27,329.86) .. (123,329.86) .. controls (124.73,329.86) and (126.14,331.27) .. (126.14,333) .. controls (126.14,334.73) and (124.73,336.14) .. (123,336.14) .. controls (121.27,336.14) and (119.86,334.73) .. (119.86,333) -- cycle ;
%Shape: Rectangle [id:dp4542182149841605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (168,182) -- (288,182) -- (288,387) -- (168,387) -- cycle ;
%Shape: Circle [id:dp334510066829357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (123,352) .. controls (136.81,352) and (148,363.19) .. (148,377) .. controls (148,390.81) and (136.81,402) .. (123,402) .. controls (109.19,402) and (98,390.81) .. (98,377) .. controls (98,363.19) and (109.19,352) .. (123,352) -- cycle ;
%Straight Lines [id:da4874496283396952] 
\draw    (112,399) .. controls (112.75,401.24) and (112,402.73) .. (109.76,403.47) .. controls (107.53,404.22) and (106.78,405.71) .. (107.53,407.94) .. controls (108.28,410.18) and (107.53,411.67) .. (105.29,412.42) -- (104.92,413.16) -- (101.34,420.32) ;
\draw [shift={(100,423)}, rotate = 296.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7557461150346072] 
\draw    (51,402) -- (51,445) ;
%Straight Lines [id:da39576091508049926] 
\draw    (40,58) -- (40,220) ;
\draw [shift={(40,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da712058228714461] 
\draw    (113,245) -- (113,260) ;
\draw [shift={(113,263)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10998556725382125] 
\draw    (40,220) -- (85,220) ;
\draw [shift={(88,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp09322723640907338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.86,220) .. controls (36.86,218.27) and (38.27,216.86) .. (40,216.86) .. controls (41.73,216.86) and (43.14,218.27) .. (43.14,220) .. controls (43.14,221.73) and (41.73,223.14) .. (40,223.14) .. controls (38.27,223.14) and (36.86,221.73) .. (36.86,220) -- cycle ;
%Shape: Rectangle [id:dp7978228068889632] 
\draw   (55.2,105) .. controls (55.2,102.24) and (57.44,100) .. (60.2,100) -- (121,100) .. controls (123.76,100) and (126,102.24) .. (126,105) -- (126,171) .. controls (126,173.76) and (123.76,176) .. (121,176) -- (60.2,176) .. controls (57.44,176) and (55.2,173.76) .. (55.2,171) -- cycle ;
%Shape: Rectangle [id:dp6325872512878856] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (50,101) .. controls (50,98.24) and (52.24,96) .. (55,96) -- (116,96) .. controls (118.76,96) and (121,98.24) .. (121,101) -- (121,167) .. controls (121,169.76) and (118.76,172) .. (116,172) -- (55,172) .. controls (52.24,172) and (50,169.76) .. (50,167) -- cycle ;
%Shape: Circle [id:dp35855164659208927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (79,117) .. controls (92.81,117) and (104,128.19) .. (104,142) .. controls (104,155.81) and (92.81,167) .. (79,167) .. controls (65.19,167) and (54,155.81) .. (54,142) .. controls (54,128.19) and (65.19,117) .. (79,117) -- cycle ;
%Straight Lines [id:da9663544955406673] 
\draw    (104,142) .. controls (105.67,140.33) and (107.33,140.33) .. (109,142) .. controls (110.67,143.67) and (112.33,143.67) .. (114,142) .. controls (115.67,140.33) and (117.33,140.33) .. (119,142) .. controls (120.67,143.67) and (122.33,143.67) .. (124,142) .. controls (125.67,140.33) and (127.33,140.33) .. (129,142) .. controls (130.67,143.67) and (132.33,143.67) .. (134,142) .. controls (135.67,140.33) and (137.33,140.33) .. (139,142) .. controls (140.67,143.67) and (142.33,143.67) .. (144,142) -- (147,142) -- (155,142) ;
\draw [shift={(158,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3263500924857956] 
\draw    (132,58) .. controls (133.67,59.67) and (133.67,61.33) .. (132,63) .. controls (130.33,64.67) and (130.33,66.33) .. (132,68) .. controls (133.67,69.67) and (133.67,71.33) .. (132,73) .. controls (130.33,74.67) and (130.33,76.33) .. (132,78) .. controls (133.67,79.67) and (133.67,81.33) .. (132,83) .. controls (130.33,84.67) and (130.33,86.33) .. (132,88) .. controls (133.67,89.67) and (133.67,91.33) .. (132,93) .. controls (130.33,94.67) and (130.33,96.33) .. (132,98) .. controls (133.67,99.67) and (133.67,101.33) .. (132,103) .. controls (130.33,104.67) and (130.33,106.33) .. (132,108) .. controls (133.67,109.67) and (133.67,111.33) .. (132,113) .. controls (130.33,114.67) and (130.33,116.33) .. (132,118) -- (132,119) -- (132,119) ;
\draw [shift={(132,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Circle [id:dp0007907919847325307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (202,420) .. controls (215.81,420) and (227,431.19) .. (227,445) .. controls (227,458.81) and (215.81,470) .. (202,470) .. controls (188.19,470) and (177,458.81) .. (177,445) .. controls (177,431.19) and (188.19,420) .. (202,420) -- cycle ;
%Shape: Circle [id:dp1496337763969715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (208,241) .. controls (221.81,241) and (233,252.19) .. (233,266) .. controls (233,279.81) and (221.81,291) .. (208,291) .. controls (194.19,291) and (183,279.81) .. (183,266) .. controls (183,252.19) and (194.19,241) .. (208,241) -- cycle ;
%Shape: Circle [id:dp8776140178539367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.86,332.86) .. controls (149.86,331.12) and (151.27,329.72) .. (153,329.72) .. controls (154.73,329.72) and (156.14,331.12) .. (156.14,332.86) .. controls (156.14,334.59) and (154.73,336) .. (153,336) .. controls (151.27,336) and (149.86,334.59) .. (149.86,332.86) -- cycle ;
%Straight Lines [id:da7962044538894912] 
\draw    (208,241) .. controls (206.33,239.33) and (206.33,237.67) .. (208,236) .. controls (209.67,234.33) and (209.67,232.67) .. (208,231) .. controls (206.33,229.33) and (206.33,227.67) .. (208,226) .. controls (209.67,224.33) and (209.67,222.67) .. (208,221) .. controls (206.33,219.33) and (206.33,217.67) .. (208,216) .. controls (209.67,214.33) and (209.67,212.67) .. (208,211) -- (208,210) -- (208,210) ;
%Shape: Rectangle [id:dp9599804723367515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (46,92) -- (220,92) -- (220,178) -- (46,178) -- cycle ;
%Straight Lines [id:da6884849734303453] 
\draw    (208,210) .. controls (209.67,208.33) and (211.33,208.33) .. (213,210) .. controls (214.67,211.67) and (216.33,211.67) .. (218,210) -- (221,210) -- (229,210) ;
\draw [shift={(232,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da171486454334407] 
\draw    (144,252) .. controls (142.33,250.33) and (142.33,248.67) .. (144,247) .. controls (145.67,245.33) and (145.67,243.67) .. (144,242) .. controls (142.33,240.33) and (142.33,238.67) .. (144,237) .. controls (145.67,235.33) and (145.67,233.67) .. (144,232) .. controls (142.33,230.33) and (142.33,228.67) .. (144,227) .. controls (145.67,225.33) and (145.67,223.67) .. (144,222) .. controls (142.33,220.33) and (142.33,218.67) .. (144,217) .. controls (145.67,215.33) and (145.67,213.67) .. (144,212) .. controls (142.33,210.33) and (142.33,208.67) .. (144,207) .. controls (145.67,205.33) and (145.67,203.67) .. (144,202) .. controls (142.33,200.33) and (142.33,198.67) .. (144,197) .. controls (145.67,195.33) and (145.67,193.67) .. (144,192) -- (144,191) -- (144,191) ;
%Straight Lines [id:da9607343530425259] 
\draw    (144,191) .. controls (142.31,192.64) and (140.64,192.61) .. (139,190.92) .. controls (137.35,189.23) and (135.69,189.21) .. (134,190.85) .. controls (132.31,192.49) and (130.64,192.46) .. (129,190.77) .. controls (127.35,189.08) and (125.69,189.06) .. (124,190.7) .. controls (122.31,192.34) and (120.64,192.31) .. (119,190.62) .. controls (117.35,188.93) and (115.69,188.91) .. (114,190.55) .. controls (112.31,192.19) and (110.64,192.16) .. (109,190.47) .. controls (107.36,188.78) and (105.69,188.75) .. (104,190.39) .. controls (102.31,192.03) and (100.65,192.01) .. (99.01,190.32) .. controls (97.37,188.63) and (95.7,188.6) .. (94.01,190.24) .. controls (92.32,191.88) and (90.66,191.86) .. (89.01,190.17) .. controls (87.37,188.48) and (85.7,188.45) .. (84.01,190.09) .. controls (82.32,191.73) and (80.66,191.71) .. (79.01,190.02) -- (78,190) -- (78,190) ;
%Straight Lines [id:da9994752564413572] 
\draw    (79,190) .. controls (77.33,188.33) and (77.33,186.67) .. (79,185) .. controls (80.67,183.33) and (80.67,181.67) .. (79,180) -- (79,178) -- (79,170) ;
\draw [shift={(79,167)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36032036974712867] 
\draw    (99.17,164.07) -- (120,184) ;
\draw [shift={(97,162)}, rotate = 43.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5187350693957686] 
\draw    (120,184) -- (153,184) ;
%Straight Lines [id:da051539878259042826] 
\draw    (132,119) .. controls (131.01,121.14) and (129.45,121.71) .. (127.31,120.72) .. controls (125.17,119.73) and (123.6,120.3) .. (122.61,122.44) .. controls (121.62,124.58) and (120.06,125.15) .. (117.92,124.16) .. controls (115.78,123.17) and (114.21,123.75) .. (113.22,125.89) -- (112.33,126.21) -- (104.82,128.97) ;
\draw [shift={(102,130)}, rotate = 339.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6603879944715756] 
\draw    (113,333) -- (51,333) ;
%Straight Lines [id:da38240938678684233] 
\draw    (123,416) -- (110.27,427.04) ;
\draw [shift={(108,429)}, rotate = 319.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1788338415037194] 
\draw    (51,333) -- (51,349) ;
\draw [shift={(51,352)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6876884152645446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.86,333) .. controls (83.86,331.27) and (85.27,329.86) .. (87,329.86) .. controls (88.73,329.86) and (90.14,331.27) .. (90.14,333) .. controls (90.14,334.73) and (88.73,336.14) .. (87,336.14) .. controls (85.27,336.14) and (83.86,334.73) .. (83.86,333) -- cycle ;
%Straight Lines [id:da366301190924764] 
\draw    (51,445) -- (59,445) ;
\draw [shift={(62,445)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da433532282414695] 
\draw    (113,313) -- (113,333) ;
%Shape: L Shape [id:dp7236984230381345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (18,338) -- (164.14,338) -- (164.14,406.54) -- (242,406.54) -- (242,488) -- (18,488) -- cycle ;
%Straight Lines [id:da8652534090455613] 
\draw    (227,445) .. controls (228.67,443.33) and (230.33,443.33) .. (232,445) .. controls (233.67,446.67) and (235.33,446.67) .. (237,445) .. controls (238.67,443.33) and (240.33,443.33) .. (242,445) .. controls (243.67,446.67) and (245.33,446.67) .. (247,445) .. controls (248.67,443.33) and (250.33,443.33) .. (252,445) .. controls (253.67,446.67) and (255.33,446.67) .. (257,445) .. controls (258.67,443.33) and (260.33,443.33) .. (262,445) .. controls (263.67,446.67) and (265.33,446.67) .. (267,445) .. controls (268.67,443.33) and (270.33,443.33) .. (272,445) .. controls (273.67,446.67) and (275.33,446.67) .. (277,445) .. controls (278.67,443.33) and (280.33,443.33) .. (282,445) .. controls (283.67,446.67) and (285.33,446.67) .. (287,445) .. controls (288.67,443.33) and (290.33,443.33) .. (292,445) .. controls (293.67,446.67) and (295.33,446.67) .. (297,445) .. controls (298.67,443.33) and (300.33,443.33) .. (302,445) -- (303,445) -- (303,445) ;

% Text Node
\draw (-2,58) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Learning};
% Text Node
\draw (-3,379) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Planning};
% Text Node
\draw (97.53,277.85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{s}}^{\{\tau \}}$};
% Text Node
\draw (42,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle \hat{Z}_{\text{s}}^{\{t\}}$}};
% Text Node
\draw (24,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.59pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau \overset{if}{=}\overline{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (1,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {F};
% Text Node
\draw (285.77,481.67) node   [align=left] {\begin{minipage}[lt]{43.83pt}\setlength\topsep{0pt}
$\displaystyle \tau \in \{t\}^{+}$
\end{minipage}};
% Text Node
\draw (91,209) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Mb}}^{\{\tau -1\}}$};
% Text Node
\draw (235,313) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{h\} ,\{g\}}$}};
% Text Node
\draw (58,16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{144.62pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left\{X_{\text{Mb}}^{\{t-1\}^{-}} ,Z_{\text{Pb}}^{\{t\}^{-}} ,Z_{\text{WM} \backslash \text{b}}^{\{t\}^{-}} ,Z_{\text{LTM}} ;;\right\}$
\end{center}

\end{minipage}};
% Text Node
\draw (43,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{s}}^{\{\tau -1\}}$}};
% Text Node
\draw (242,134) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle X_{A}^{\{\tau \}}$};
% Text Node
\draw (66,434) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{i}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (169,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{p}}^{\{\tau \}}$};
% Text Node
\draw (244,199) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{c}}^{\{\tau \}}$};
% Text Node
\draw (28,366) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (91,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{s}}^{\{\tau \}}$}};
% Text Node
\draw (38,469) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{Pb}}^{\{\tau \} ,\{j\} ,\{m\}}$}};
% Text Node
\draw (249.4,368.1) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle h\in 1,...,H}$}
\end{minipage}};
% Text Node
\draw (212,292) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{Pb}}^{\{\tau \} ,\{h\} ,\{g\}}$}};
% Text Node
\draw (184,322) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{h\}}$};
% Text Node
\draw (115.86,420) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{j\} ,\{n\}}$}};
% Text Node
\draw (101,366) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle Z_{\text{Pb}}^{\{\tau \} ,\{j\}}$};
% Text Node
\draw (130,470) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle j\in 1,...,J}$}
\end{minipage}};
% Text Node
\draw (58,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{p}}^{\{\tau \} ,\{l\}}$};
% Text Node
\draw (80.6,104) node   [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
{\scriptsize $\displaystyle {\textstyle l\in 0,...,L-1}$}
\end{minipage}};
% Text Node
\draw (190,434) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{i}}^{\{\tau \}}$};
% Text Node
\draw (185,255) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle z_{\text{c}}^{\{\tau \} ,\{h\}}$};
% Text Node
\draw (235,246) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize $\displaystyle \hat{Z}_{\text{LTM}}^{\{h\} ,\{g\}}$}};
% Text Node
\draw (170,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Constraints}};
% Text Node
\draw (128,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Progress}};
% Text Node
\draw (169,473) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Information gain}};
% Text Node
\draw (133,94) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize $\displaystyle p\left( Z_{\text{s}}^{\{t-l\}}\right)$}};


\end{tikzpicture}


==> tikz/source_files/graphs/Room_distribbution.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.203921568627451,0.670588235294118,0.325490196078431}
\definecolor{color2}{rgb}{0.984313725490196,0.737254901960784,0.0196078431372549}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={True Area [\(\displaystyle m^2\)]},
xmin=-32.7604, xmax=734.4324,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600,700,800},
xticklabels={
  \(\displaystyle {−100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\),
  \(\displaystyle {600}\),
  \(\displaystyle {700}\),
  \(\displaystyle {800}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Frequency [n]},
ymin=0, ymax=6822.9,
ytick style={color=black},
ytick={0,1000,2000,3000,4000,5000,6000,7000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\)
}
]
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:2.112,0) rectangle (axis cs:22.0390857142857,688);

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:22.0390857142857,0) rectangle (axis cs:41.9661714285714,2747);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:41.9661714285714,0) rectangle (axis cs:61.8932571428571,3937);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:61.8932571428571,0) rectangle (axis cs:81.8203428571428,4165);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:81.8203428571428,0) rectangle (axis cs:101.747428571429,3849);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:101.747428571429,0) rectangle (axis cs:121.674514285714,3386);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:121.674514285714,0) rectangle (axis cs:141.6016,2871);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:141.6016,0) rectangle (axis cs:161.528685714286,2297);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:161.528685714286,0) rectangle (axis cs:181.455771428571,1981);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:181.455771428571,0) rectangle (axis cs:201.382857142857,1650);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:201.382857142857,0) rectangle (axis cs:221.309942857143,1332);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:221.309942857143,0) rectangle (axis cs:241.237028571429,1068);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:241.237028571429,0) rectangle (axis cs:261.164114285714,792);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:261.164114285714,0) rectangle (axis cs:281.0912,661);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:281.0912,0) rectangle (axis cs:301.018285714286,549);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:301.018285714286,0) rectangle (axis cs:320.945371428571,396);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:320.945371428571,0) rectangle (axis cs:340.872457142857,374);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:340.872457142857,0) rectangle (axis cs:360.799542857143,326);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:360.799542857143,0) rectangle (axis cs:380.726628571429,272);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:380.726628571429,0) rectangle (axis cs:400.653714285714,204);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:400.653714285714,0) rectangle (axis cs:420.5808,173);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:420.5808,0) rectangle (axis cs:440.507885714286,149);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:440.507885714286,0) rectangle (axis cs:460.434971428571,117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:460.434971428571,0) rectangle (axis cs:480.362057142857,85);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:480.362057142857,0) rectangle (axis cs:500.289142857143,109);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:500.289142857143,0) rectangle (axis cs:520.216228571428,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:520.216228571428,0) rectangle (axis cs:540.143314285714,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:540.143314285714,0) rectangle (axis cs:560.0704,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:560.0704,0) rectangle (axis cs:579.997485714286,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:579.997485714286,0) rectangle (axis cs:599.924571428571,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:599.924571428571,0) rectangle (axis cs:619.851657142857,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:619.851657142857,0) rectangle (axis cs:639.778742857143,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:639.778742857143,0) rectangle (axis cs:659.705828571428,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:659.705828571428,0) rectangle (axis cs:679.632914285714,24);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:679.632914285714,0) rectangle (axis cs:699.56,25);
\end{axis}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
ymajorticks=false,
axis x line=top,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Number of Rooms/Categories [n]},
xmin=-2.25, xmax=36.25,
xtick pos=right,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={
  \(\displaystyle {−5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6822.9,
ytick pos=left,
ytick style={color=black}
]
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-0.5,0) rectangle (axis cs:0.5,65);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:1.5,666);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:2.5,1669);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:3.5,2402);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:4.5,3342);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:5.5,4134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:6.5,4415);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:6.5,0) rectangle (axis cs:7.5,4073);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:7.5,0) rectangle (axis cs:8.5,3356);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:9.5,2821);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:9.5,0) rectangle (axis cs:10.5,2134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:10.5,0) rectangle (axis cs:11.5,1532);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:11.5,0) rectangle (axis cs:12.5,1173);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:13.5,838);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:13.5,0) rectangle (axis cs:14.5,581);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:14.5,0) rectangle (axis cs:15.5,445);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:15.5,0) rectangle (axis cs:16.5,310);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:17.5,226);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:17.5,0) rectangle (axis cs:18.5,208);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:18.5,0) rectangle (axis cs:19.5,132);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:19.5,0) rectangle (axis cs:20.5,107);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:20.5,0) rectangle (axis cs:21.5,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:21.5,0) rectangle (axis cs:22.5,74);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:22.5,0) rectangle (axis cs:23.5,60);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:23.5,0) rectangle (axis cs:24.5,37);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:24.5,0) rectangle (axis cs:25.5,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:25.5,0) rectangle (axis cs:26.5,35);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:26.5,0) rectangle (axis cs:27.5,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:27.5,0) rectangle (axis cs:28.5,31);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:28.5,0) rectangle (axis cs:29.5,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:29.5,0) rectangle (axis cs:30.5,11);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:30.5,0) rectangle (axis cs:31.5,10);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:31.5,0) rectangle (axis cs:32.5,16);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:32.5,0) rectangle (axis cs:33.5,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:33.5,0) rectangle (axis cs:34.5,7);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:-0.5,0) rectangle (axis cs:0.5,225);

\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:1.5,1541);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:2.5,1993);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:3.5,3259);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:4.5,4565);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:5.5,6385);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:6.5,6498);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:6.5,0) rectangle (axis cs:7.5,4875);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:7.5,0) rectangle (axis cs:8.5,2853);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:8.5,0) rectangle (axis cs:9.5,1471);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:9.5,0) rectangle (axis cs:10.5,778);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:10.5,0) rectangle (axis cs:11.5,352);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:11.5,0) rectangle (axis cs:12.5,176);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:12.5,0) rectangle (axis cs:13.5,92);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:13.5,0) rectangle (axis cs:14.5,34);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:14.5,0) rectangle (axis cs:15.5,26);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:15.5,0) rectangle (axis cs:16.5,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:16.5,0) rectangle (axis cs:17.5,1);
\draw[draw=none,fill=color2,fill opacity=0.5] (axis cs:17.5,0) rectangle (axis cs:18.5,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.5}
\addlegendentry{True Area}
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.5}
\addlegendentry{Rooms}
\addlegendimage{ybar,ybar legend,draw=none,fill=color2,fill opacity=0.5}
\addlegendentry{Room Categories}
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/good_map_example/good_map_example.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.658823529411765,0.325490196078431}
\definecolor{color1}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{groupplot}[group style={group size=4 by 2,vertical sep=0.075\textwidth},scale only axis, width=0.19375\textwidth, height=0.19375\textwidth] 
\nextgroupplot[
tick align=outside,
tick pos=left,
title={9.81\%, t = 0},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-000.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.64943933486938,1.48623275756836) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.38150656223297,1.6393119096756) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:1.1140261888504,1.7928546667099) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.94568744659424 1.34679617285728
};
\addplot [semithick, color0]
table {%
1.95419859886169 1.35928344726562
1.67663979530334 1.49469590187073
1.41440832614899 1.63857173919678
1.18178641796112 1.86966753005981
};
\addplot [semithick, color0]
table {%
1.91549241542816 1.34041595458984
1.53232395648956 1.48734414577484
1.30366826057434 1.63458836078644
1.03087365627289 1.79910528659821
};
\addplot [semithick, color0]
table {%
1.98082935810089 1.26806032657623
1.72288608551025 1.38387644290924
1.4391268491745 1.47004413604736
1.1820901632309 1.57617557048798
};
\addplot [semithick, color0]
table {%
1.95365464687347 1.19780015945435
1.55945014953613 1.41999220848083
1.19789302349091 1.6136976480484
0.92399799823761 1.87139546871185
};
\addplot [semithick, color0]
table {%
1.90464234352112 1.29384732246399
1.61697030067444 1.41938066482544
1.28064215183258 1.56080865859985
1.05941224098206 1.80171871185303
};
\addplot [semithick, color0]
table {%
1.92947173118591 1.37270319461823
1.73483061790466 1.51666653156281
1.53952264785767 1.7801696062088
1.30790233612061 1.90603172779083
};
\addplot [semithick, color0]
table {%
1.9542031288147 1.28892147541046
1.71676194667816 1.59916698932648
1.56673622131348 1.76629078388214
1.23495292663574 2.01583576202393
};
\addplot [semithick, color0]
table {%
1.87145364284515 1.40497410297394
1.65831422805786 1.5647965669632
1.45226120948792 1.73635864257812
1.09165251255035 1.85013520717621
};
\addplot [semithick, color0]
table {%
1.88226878643036 1.4076783657074
1.65910172462463 1.38231921195984
1.41497457027435 1.57076215744019
1.1327291727066 1.75826859474182
};
\addplot [semithick, color0]
table {%
1.80394184589386 1.40333104133606
1.58016455173492 1.60371899604797
1.46822118759155 1.5999995470047
1.21847796440125 1.80456805229187
};
\addplot [semithick, color0]
table {%
1.83103466033936 1.22877418994904
1.49268960952759 1.41964507102966
1.36877727508545 1.63186573982239
1.05817878246307 1.82558631896973
};
\addplot [semithick, color0]
table {%
1.92404508590698 1.30457055568695
1.68303489685059 1.54841756820679
1.42758548259735 1.61221361160278
1.09144246578217 1.66309142112732
};
\addplot [semithick, color0]
table {%
1.97918546199799 1.359530210495
1.72678124904633 1.62057840824127
1.42408514022827 1.68986308574677
1.09599339962006 1.80687785148621
};
\addplot [semithick, color0]
table {%
1.9723607301712 1.21042394638062
1.64593541622162 1.33154201507568
1.30638647079468 1.49872076511383
0.991692423820496 1.66632318496704
};
\addplot [semithick, color0]
table {%
1.86771559715271 1.33253192901611
1.62388968467712 1.45275700092316
1.20458555221558 1.59749269485474
0.825925230979919 1.73400378227234
};
\addplot [semithick, color0]
table {%
2.05107378959656 1.32177424430847
1.76392197608948 1.49139952659607
1.50404322147369 1.59625506401062
1.32703971862793 1.82946741580963
};
\addplot [semithick, color0]
table {%
1.87498915195465 1.39826428890228
1.62778472900391 1.57286763191223
1.28907954692841 1.86917817592621
1.0342880487442 1.92344450950623
};
\addplot [semithick, color0]
table {%
1.87783062458038 1.2425764799118
1.62736248970032 1.40121710300446
1.42505407333374 1.51027476787567
1.24788331985474 1.65361034870148
};
\addplot [semithick, color0]
table {%
1.91957521438599 1.27334785461426
1.63220942020416 1.43088114261627
1.37808358669281 1.59126079082489
1.20095181465149 1.7262818813324
};
\addplot [semithick, color0]
table {%
1.99491953849792 1.35178101062775
1.77212035655975 1.62191462516785
1.50786638259888 1.95383667945862
1.08070945739746 2.00714755058289
};
\addplot [semithick, color0]
table {%
2.0001962184906 1.35631930828094
1.77111506462097 1.54762542247772
1.4651290178299 1.67749094963074
1.26609194278717 1.87181448936462
};
\addplot [semithick, color0]
table {%
1.93234932422638 1.3290901184082
1.61675930023193 1.43955194950104
1.29541397094727 1.51556050777435
0.936337530612946 1.63893520832062
};
\addplot [semithick, color0]
table {%
1.86849737167358 1.33076083660126
1.56618118286133 1.49995970726013
1.34337425231934 1.57835268974304
1.24627935886383 1.68009269237518
};
\addplot [semithick, color0]
table {%
1.90544140338898 1.37686395645142
1.57693302631378 1.56658482551575
1.23782312870026 1.72655713558197
1.03689014911652 1.90288186073303
};
\addplot [semithick, color0]
table {%
1.96339857578278 1.43216001987457
1.57921183109283 1.64693963527679
1.33367002010345 1.77186155319214
1.056715965271 1.87973618507385
};
\addplot [semithick, color0]
table {%
1.97515225410461 1.32038331031799
1.68241560459137 1.48680233955383
1.3750958442688 1.69691288471222
1.08610653877258 1.8625351190567
};
\addplot [semithick, color0]
table {%
2.04216074943542 1.44660174846649
1.7274272441864 1.46874809265137
1.46100866794586 1.5783611536026
1.15288186073303 1.75304067134857
};
\addplot [semithick, color0]
table {%
1.92209851741791 1.29503107070923
1.57774269580841 1.4284679889679
1.25208675861359 1.5701892375946
0.936570167541504 1.78430557250977
};
\addplot [semithick, color0]
table {%
2.0204336643219 1.37141621112823
1.73184514045715 1.49409580230713
1.47693872451782 1.69201123714447
1.25755262374878 1.72288310527802
};
\addplot [semithick, color0]
table {%
1.92670798301697 1.20989966392517
1.60037243366241 1.24503433704376
1.29165029525757 1.44979786872864
1.12737321853638 1.60068678855896
};
\draw[draw=black,fill=color0] (axis cs:1.94568744659424,1.34679617285728) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1.94568744659424 1.34679617285728
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1.64943933486938 1.48623275756836
1.38150656223297 1.6393119096756
1.1140261888504 1.7928546667099
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={17.84\%, t = 27},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-001.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:3.84996151924133,1.3285448551178) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.35959148406982,1.26378905773163) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.88649606704712,1.19562935829163) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.35297348149121 1.37861709594727
};
\addplot [semithick, color0]
table {%
3.30832362174988 1.31486451625824
3.81473755836487 1.08775579929352
4.27555513381958 0.99728262424469
4.87934064865112 0.907084107398987
};
\addplot [semithick, color0]
table {%
3.42755532264709 1.40414762496948
3.88063740730286 1.23078989982605
4.32322216033936 1.20632266998291
4.79659557342529 1.03539133071899
};
\addplot [semithick, color0]
table {%
3.46616911888123 1.40428614616394
3.95137810707092 1.35934662818909
4.48599147796631 1.18087553977966
5.1181755065918 1.14186704158783
};
\addplot [semithick, color0]
table {%
3.21278238296509 1.40933871269226
3.74627232551575 1.39890265464783
4.38685607910156 1.39387083053589
4.9925651550293 1.41607534885406
};
\addplot [semithick, color0]
table {%
3.28038191795349 1.40418660640717
3.79985117912292 1.46640181541443
4.37822866439819 1.30095863342285
4.90890121459961 1.16103971004486
};
\addplot [semithick, color0]
table {%
3.29844832420349 1.38413465023041
3.76601791381836 1.30884408950806
4.21200037002563 1.26979637145996
4.83497285842896 1.07697546482086
};
\addplot [semithick, color0]
table {%
3.27251720428467 1.42925643920898
3.79170179367065 1.37757706642151
4.30744361877441 1.33413982391357
4.95869445800781 1.34924709796906
};
\addplot [semithick, color0]
table {%
3.31858277320862 1.44006681442261
3.93431520462036 1.37885689735413
4.38912057876587 1.21625936031342
4.96879291534424 1.26675605773926
};
\addplot [semithick, color0]
table {%
3.34026908874512 1.37196755409241
3.80145692825317 1.35736918449402
4.31559133529663 1.26245808601379
4.75501012802124 1.0856626033783
};
\addplot [semithick, color0]
table {%
3.38445997238159 1.39528965950012
3.82335758209229 1.36001074314117
4.19589853286743 1.35696136951447
4.75220203399658 1.36220359802246
};
\addplot [semithick, color0]
table {%
3.21912288665771 1.39503836631775
3.63626861572266 1.30582904815674
4.07144165039062 1.34904646873474
4.60818004608154 1.21318459510803
};
\addplot [semithick, color0]
table {%
3.3580048084259 1.41272616386414
3.83985781669617 1.36327195167542
4.39427852630615 1.2787721157074
4.96249580383301 1.12836933135986
};
\addplot [semithick, color0]
table {%
3.38195037841797 1.35969579219818
3.91066884994507 1.35860466957092
4.50243186950684 1.3747171163559
4.93330574035645 1.27829563617706
};
\addplot [semithick, color0]
table {%
3.40989589691162 1.31687521934509
3.91151261329651 1.2733815908432
4.40314817428589 1.26115310192108
4.80647039413452 1.18015515804291
};
\addplot [semithick, color0]
table {%
3.43261003494263 1.32939958572388
3.9245069026947 1.29880940914154
4.46780204772949 1.27212369441986
4.98362064361572 1.19182991981506
};
\addplot [semithick, color0]
table {%
3.28775024414062 1.3674840927124
3.79030060768127 1.37509417533875
4.25386524200439 1.45090293884277
4.80372762680054 1.34037494659424
};
\addplot [semithick, color0]
table {%
3.28375625610352 1.44858658313751
3.68697190284729 1.39485895633698
4.16152286529541 1.310910820961
4.67527770996094 1.2187168598175
};
\addplot [semithick, color0]
table {%
3.35438418388367 1.41727757453918
3.83308076858521 1.22215807437897
4.37532091140747 1.10271275043488
4.87981700897217 1.05861008167267
};
\addplot [semithick, color0]
table {%
3.2929425239563 1.29968130588531
3.69156074523926 1.28368425369263
4.33679485321045 1.14341771602631
4.74116230010986 1.19278740882874
};
\addplot [semithick, color0]
table {%
3.38941669464111 1.35414445400238
3.91132187843323 1.29481315612793
4.50062227249146 1.16463983058929
5.04347229003906 1.16701173782349
};
\addplot [semithick, color0]
table {%
3.32360410690308 1.3272385597229
3.93827295303345 1.35918152332306
4.39615488052368 1.38828372955322
4.96807289123535 1.30370259284973
};
\addplot [semithick, color0]
table {%
3.31222081184387 1.48116505146027
3.93328809738159 1.45337569713593
4.43366718292236 1.40678381919861
4.94338750839233 1.33470511436462
};
\addplot [semithick, color0]
table {%
3.35537481307983 1.34947311878204
3.93732881546021 1.33441233634949
4.35410451889038 1.23939037322998
4.94708251953125 1.13053286075592
};
\addplot [semithick, color0]
table {%
3.34125208854675 1.22986674308777
3.86698961257935 1.12520730495453
4.47083950042725 1.01239919662476
4.90858840942383 0.990720927715302
};
\addplot [semithick, color0]
table {%
3.35982704162598 1.29931962490082
3.94666528701782 1.24990904331207
4.44735288619995 1.12833273410797
4.91746807098389 1.08893287181854
};
\addplot [semithick, color0]
table {%
3.37455725669861 1.40811133384705
3.96548342704773 1.44213879108429
4.44541835784912 1.40823900699615
4.84070634841919 1.33883130550385
};
\addplot [semithick, color0]
table {%
3.442955493927 1.42035257816315
3.97843170166016 1.32300972938538
4.58100366592407 1.32001638412476
5.14900255203247 1.20125663280487
};
\addplot [semithick, color0]
table {%
3.43592238426208 1.43585300445557
3.82229924201965 1.28867769241333
4.36415910720825 1.23571181297302
4.82636213302612 1.20933783054352
};
\addplot [semithick, color0]
table {%
3.3771185874939 1.40203893184662
3.75642466545105 1.43135595321655
4.18757820129395 1.24911832809448
4.74932956695557 1.19367039203644
};
\addplot [semithick, color0]
table {%
3.32992434501648 1.31911516189575
3.90788078308105 1.35271978378296
4.37033700942993 1.29808235168457
4.94210386276245 1.30554902553558
};
\draw[draw=black,fill=color0] (axis cs:3.35297348149121,1.37861709594727) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.35297348149121 1.37861709594727
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
3.84996151924133 1.3285448551178
4.35959148406982 1.26378905773163
4.88649606704712 1.19562935829163
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={41.30\%, t = 54},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-002.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.70798206329346,9.12619018554688) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.11789035797119,9.19991493225098) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.52261161804199,9.26406669616699) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.31025428682566 9.05224614865147
};
\addplot [semithick, color0]
table {%
7.34802150726318 9.10232639312744
7.73903226852417 9.14578533172607
8.12861347198486 9.27006244659424
8.50824546813965 9.37051200866699
};
\addplot [semithick, color0]
table {%
7.39589309692383 8.92133522033691
7.66786813735962 8.98628711700439
8.08833980560303 9.23886489868164
8.53967952728271 9.38390922546387
};
\addplot [semithick, color0]
table {%
7.34645652770996 9.13082027435303
7.76027536392212 9.06141662597656
8.17398071289062 9.19850730895996
8.62943840026855 9.28016757965088
};
\addplot [semithick, color0]
table {%
7.24269342422485 8.97809982299805
7.65961074829102 9.02027988433838
8.20231342315674 9.03606510162354
8.60922241210938 8.93864822387695
};
\addplot [semithick, color0]
table {%
7.35183477401733 9.08438873291016
7.73862218856812 9.20888233184814
8.0759801864624 9.29685115814209
8.46688270568848 9.33810520172119
};
\addplot [semithick, color0]
table {%
7.32478141784668 9.05324077606201
7.73721933364868 9.09797286987305
8.0209789276123 9.00227355957031
8.49570465087891 9.12684059143066
};
\addplot [semithick, color0]
table {%
7.17648601531982 9.19695281982422
7.56013631820679 9.24013519287109
7.90285301208496 9.33471584320068
8.31342506408691 9.37893962860107
};
\addplot [semithick, color0]
table {%
7.30601501464844 9.1099157333374
7.68056678771973 9.08446788787842
8.12979698181152 9.13686275482178
8.66189479827881 9.13068580627441
};
\addplot [semithick, color0]
table {%
7.30922794342041 9.10811138153076
7.64288282394409 9.20546245574951
8.1639232635498 9.32027626037598
8.56088066101074 9.3662109375
};
\addplot [semithick, color0]
table {%
7.29567813873291 9.03070163726807
7.60926294326782 9.2043628692627
7.99698734283447 9.3269214630127
8.41790390014648 9.37332534790039
};
\addplot [semithick, color0]
table {%
7.19257688522339 9.02177810668945
7.58327102661133 9.15318584442139
7.9830756187439 9.11335754394531
8.29254531860352 9.16074085235596
};
\addplot [semithick, color0]
table {%
7.07464933395386 9.06978321075439
7.5438346862793 9.12947750091553
8.03541851043701 9.22102355957031
8.46602153778076 9.37770175933838
};
\addplot [semithick, color0]
table {%
7.21462106704712 9.07477951049805
7.55154228210449 9.14242267608643
7.95102834701538 9.23639869689941
8.3385591506958 9.30433940887451
};
\addplot [semithick, color0]
table {%
7.31129360198975 9.09444522857666
7.71987104415894 9.19629001617432
8.12285232543945 9.30615234375
8.56629371643066 9.41412353515625
};
\addplot [semithick, color0]
table {%
7.32988309860229 9.06608390808105
7.75268363952637 9.12359046936035
8.19297504425049 9.12442493438721
8.46688938140869 9.19857406616211
};
\addplot [semithick, color0]
table {%
7.35309600830078 8.98877620697021
7.74211931228638 9.07573127746582
8.20642375946045 9.17638111114502
8.63143730163574 9.28888702392578
};
\addplot [semithick, color0]
table {%
7.35519981384277 9.04671478271484
7.81087589263916 8.97757339477539
8.18204212188721 9.11796188354492
8.57392024993896 9.17393493652344
};
\addplot [semithick, color0]
table {%
7.38497543334961 9.19200229644775
7.8297290802002 9.25160694122314
8.23855781555176 9.37694835662842
8.67088508605957 9.46016979217529
};
\addplot [semithick, color0]
table {%
7.25298881530762 9.02835464477539
7.74769163131714 8.96388626098633
8.20827007293701 8.99528408050537
8.59818172454834 9.12056541442871
};
\addplot [semithick, color0]
table {%
7.26865720748901 9.06029224395752
7.73378133773804 9.11918926239014
8.05664730072021 9.15360355377197
8.4420690536499 9.10323238372803
};
\addplot [semithick, color0]
table {%
7.42886447906494 8.95723342895508
7.78091239929199 9.21794033050537
8.22760581970215 9.33738994598389
8.61187362670898 9.51606559753418
};
\addplot [semithick, color0]
table {%
7.41822290420532 9.08813953399658
7.65184307098389 9.2951078414917
8.21773529052734 9.35162448883057
8.73895835876465 9.4171838760376
};
\addplot [semithick, color0]
table {%
7.30964660644531 9.06847381591797
7.61652326583862 9.12354755401611
7.95405292510986 9.17219924926758
8.32962608337402 9.25311946868896
};
\addplot [semithick, color0]
table {%
7.39891052246094 9.12246799468994
7.72383642196655 9.16876316070557
8.06803417205811 9.14773082733154
8.44264221191406 9.15865421295166
};
\addplot [semithick, color0]
table {%
7.3830943107605 9.03465270996094
7.78271532058716 8.97581958770752
8.12078094482422 9.00811672210693
8.51409244537354 8.95551681518555
};
\addplot [semithick, color0]
table {%
7.31910133361816 9.00525760650635
7.79222440719604 9.01648902893066
8.1300220489502 9.06233310699463
8.61127090454102 9.1991662979126
};
\addplot [semithick, color0]
table {%
7.36389636993408 9.08458518981934
7.87200260162354 9.10083770751953
8.20140838623047 9.21444892883301
8.57807922363281 9.30941295623779
};
\addplot [semithick, color0]
table {%
7.34809732437134 8.9760799407959
7.68835067749023 9.08977222442627
8.11941814422607 9.225341796875
8.47582340240479 9.31376457214355
};
\addplot [semithick, color0]
table {%
7.35256385803223 8.99951362609863
7.73877286911011 9.16354274749756
8.22006320953369 9.17442417144775
8.55324172973633 9.19235038757324
};
\addplot [semithick, color0]
table {%
7.38296937942505 9.11181926727295
7.78140640258789 9.24590969085693
8.21654319763184 9.32087326049805
8.57269668579102 9.31713390350342
};
\draw[draw=black,fill=color0] (axis cs:7.31025428682566,9.05224614865147) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.31025428682566 9.05224614865147
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
7.70798206329346 9.12619018554688
8.11789035797119 9.19991493225098
8.52261161804199 9.26406669616699
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={46.56\%, t = 81},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-003.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:6.03807497024536,9.2637939453125) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.49202680587769,9.32651710510254) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:4.97268676757812,9.39482498168945) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.5542536432296 9.20308262384497
};
\addplot [semithick, color0]
table {%
6.41806650161743 9.16129112243652
5.86971664428711 9.19683265686035
5.2396035194397 9.14823150634766
4.69616794586182 9.27711963653564
};
\addplot [semithick, color0]
table {%
6.58136177062988 9.20253372192383
6.0488486289978 9.23323822021484
5.66625118255615 9.3643102645874
5.06773233413696 9.42699527740479
};
\addplot [semithick, color0]
table {%
6.5530047416687 9.17633438110352
6.02875518798828 9.19759941101074
5.48983097076416 9.2517204284668
4.96216535568237 9.31363010406494
};
\addplot [semithick, color0]
table {%
6.582848072052 9.27458477020264
6.17422676086426 9.42022228240967
5.66727590560913 9.5260066986084
5.072350025177 9.67107200622559
};
\addplot [semithick, color0]
table {%
6.58984613418579 9.18326091766357
6.14653301239014 9.17367935180664
5.5960488319397 9.09685039520264
5.15453386306763 9.2275390625
};
\addplot [semithick, color0]
table {%
6.7086820602417 9.17518520355225
6.2030782699585 9.25027656555176
5.63970470428467 9.35647583007812
5.03834629058838 9.4708080291748
};
\addplot [semithick, color0]
table {%
6.48865127563477 9.12650966644287
6.02306890487671 9.19644355773926
5.35403156280518 9.26278114318848
4.81077289581299 9.36441326141357
};
\addplot [semithick, color0]
table {%
6.53668546676636 9.22037315368652
5.97770071029663 9.2730016708374
5.39091444015503 9.30970573425293
4.81196928024292 9.30374813079834
};
\addplot [semithick, color0]
table {%
6.61509895324707 9.26789855957031
6.09039735794067 9.32940196990967
5.51102924346924 9.43663215637207
5.06799697875977 9.44099617004395
};
\addplot [semithick, color0]
table {%
6.52463150024414 9.18348503112793
6.0474534034729 9.23689746856689
5.61391353607178 9.31111907958984
5.18832063674927 9.26567554473877
};
\addplot [semithick, color0]
table {%
6.63904762268066 9.18099975585938
6.02715253829956 9.21389770507812
5.52940225601196 9.3530387878418
5.08316326141357 9.47752475738525
};
\addplot [semithick, color0]
table {%
6.40629434585571 9.21870899200439
6.05638265609741 9.38594150543213
5.57148361206055 9.45674514770508
4.95629739761353 9.57243633270264
};
\addplot [semithick, color0]
table {%
6.55193996429443 9.18887710571289
5.903892993927 9.3624792098999
5.31148815155029 9.60558223724365
4.77686023712158 9.6386251449585
};
\addplot [semithick, color0]
table {%
6.52825450897217 9.20893573760986
5.97110557556152 9.2242431640625
5.45730829238892 9.22821712493896
5.00368022918701 9.27914619445801
};
\addplot [semithick, color0]
table {%
6.50777339935303 9.15929317474365
6.00036191940308 9.21303462982178
5.47569942474365 9.37178230285645
4.92158222198486 9.35309410095215
};
\addplot [semithick, color0]
table {%
6.64288568496704 9.19932270050049
6.03555250167847 9.29730033874512
5.599280834198 9.34164905548096
5.10152339935303 9.47499752044678
};
\addplot [semithick, color0]
table {%
6.4805793762207 9.27602577209473
6.11250448226929 9.36340427398682
5.53972864151001 9.29820156097412
4.97283554077148 9.27840709686279
};
\addplot [semithick, color0]
table {%
6.56777667999268 9.26840019226074
5.96259307861328 9.3428373336792
5.49123001098633 9.38697719573975
5.00546646118164 9.42503929138184
};
\addplot [semithick, color0]
table {%
6.67615032196045 9.21668243408203
6.20598030090332 9.36455154418945
5.71867084503174 9.45783805847168
5.24041652679443 9.50117588043213
};
\addplot [semithick, color0]
table {%
6.57378387451172 9.29902076721191
6.15392684936523 9.32809352874756
5.54140424728394 9.35983562469482
4.9691481590271 9.48900604248047
};
\addplot [semithick, color0]
table {%
6.5647349357605 9.27751636505127
5.96497011184692 9.28755187988281
5.56061601638794 9.33347988128662
5.19702482223511 9.48124980926514
};
\addplot [semithick, color0]
table {%
6.48260688781738 9.15057277679443
5.90904569625854 9.21235752105713
5.39826345443726 9.41613388061523
4.89470100402832 9.47918796539307
};
\addplot [semithick, color0]
table {%
6.4169864654541 9.31771373748779
5.96524715423584 9.4272928237915
5.27489376068115 9.50516986846924
4.73324060440063 9.47178745269775
};
\addplot [semithick, color0]
table {%
6.57137012481689 9.20023536682129
6.09127473831177 9.18337059020996
5.59559631347656 9.2862606048584
5.04319763183594 9.24597835540771
};
\addplot [semithick, color0]
table {%
6.57937335968018 9.05421352386475
6.13226318359375 9.12180709838867
5.43986892700195 9.25232696533203
4.94794178009033 9.38250732421875
};
\addplot [semithick, color0]
table {%
6.49958181381226 9.23904514312744
6.05032730102539 9.22344493865967
5.474289894104 9.24610328674316
4.96502923965454 9.24967098236084
};
\addplot [semithick, color0]
table {%
6.5400071144104 9.28302955627441
5.98846054077148 9.38846111297607
5.41631412506104 9.33580017089844
4.88937377929688 9.51916885375977
};
\addplot [semithick, color0]
table {%
6.57398462295532 9.17937564849854
5.96837425231934 9.20717430114746
5.3096170425415 9.2399320602417
4.75547361373901 9.33338642120361
};
\addplot [semithick, color0]
table {%
6.51590394973755 9.1231517791748
6.04615020751953 9.05528259277344
5.42998361587524 9.0435848236084
4.90397930145264 9.13512325286865
};
\addplot [semithick, color0]
table {%
6.53216934204102 9.17231750488281
5.98690986633301 9.20373058319092
5.45706081390381 9.21301746368408
4.94932699203491 9.29529666900635
};
\draw[draw=black,fill=color0] (axis cs:6.5542536432296,9.20308262384497) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
6.5542536432296 9.20308262384497
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
6.03807497024536 9.2637939453125
5.49202680587769 9.32651710510254
4.97268676757812 9.39482498168945
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={54.56\%, t = 108},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-004.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.0011191368103,7.01491451263428) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.46934700012207,6.60682487487793) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:5.953857421875,6.21257066726685) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.51159513913095 7.40281891166233
};
\addplot [semithick, color0]
table {%
4.44972610473633 7.37916946411133
5.07027339935303 7.08811712265015
5.47046661376953 6.69809055328369
5.8847336769104 6.35766506195068
};
\addplot [semithick, color0]
table {%
4.52524948120117 7.39164400100708
5.06300926208496 6.96598434448242
5.52197933197021 6.44855451583862
6.07586097717285 6.1725959777832
};
\addplot [semithick, color0]
table {%
4.65692043304443 7.34077310562134
5.15477228164673 7.01212167739868
5.7196216583252 6.58406829833984
6.13152647018433 6.18280076980591
};
\addplot [semithick, color0]
table {%
4.47465372085571 7.38775587081909
4.89758682250977 7.10235834121704
5.38854265213013 6.72469997406006
5.87370300292969 6.25246715545654
};
\addplot [semithick, color0]
table {%
4.55426549911499 7.32046842575073
5.08613014221191 7.00552701950073
5.50503635406494 6.52811288833618
6.04764127731323 6.13657855987549
};
\addplot [semithick, color0]
table {%
4.45632266998291 7.34204578399658
4.95871829986572 6.84523153305054
5.44077730178833 6.40053033828735
5.96525526046753 6.00543594360352
};
\addplot [semithick, color0]
table {%
4.52584362030029 7.40999460220337
5.04690742492676 7.0382866859436
5.43241310119629 6.77102947235107
5.91334962844849 6.33539390563965
};
\addplot [semithick, color0]
table {%
4.60712242126465 7.40277719497681
5.10098648071289 7.07711601257324
5.50584697723389 6.64355230331421
6.0980806350708 6.19816637039185
};
\addplot [semithick, color0]
table {%
4.41584968566895 7.42361974716187
4.899254322052 7.06901788711548
5.426185131073 6.58539009094238
5.90384721755981 6.24960565567017
};
\addplot [semithick, color0]
table {%
4.58170318603516 7.47357654571533
4.94358539581299 7.11806964874268
5.31646919250488 6.65566444396973
5.65497446060181 6.39698362350464
};
\addplot [semithick, color0]
table {%
4.55676460266113 7.33159208297729
4.97293996810913 6.92213010787964
5.44994592666626 6.54598569869995
6.02467060089111 6.15628719329834
};
\addplot [semithick, color0]
table {%
4.530029296875 7.40793180465698
5.01813220977783 6.981285572052
5.66307592391968 6.4774341583252
6.22672557830811 6.04324102401733
};
\addplot [semithick, color0]
table {%
4.59307909011841 7.32214593887329
5.13477087020874 6.88462209701538
5.50931119918823 6.53002214431763
6.0221791267395 6.03788423538208
};
\addplot [semithick, color0]
table {%
4.50374555587769 7.45159959793091
4.96140956878662 7.13873672485352
5.42616176605225 6.68767642974854
5.95829916000366 6.46012210845947
};
\addplot [semithick, color0]
table {%
4.54204559326172 7.36644601821899
5.06890201568604 6.97057676315308
5.53057909011841 6.59179496765137
5.97857427597046 6.20570611953735
};
\addplot [semithick, color0]
table {%
4.48319911956787 7.47102451324463
5.03414392471313 7.08666229248047
5.48407793045044 6.77078914642334
5.83048629760742 6.37075757980347
};
\addplot [semithick, color0]
table {%
4.55853939056396 7.43842315673828
5.10332775115967 7.05080842971802
5.62145614624023 6.57543182373047
6.004310131073 6.19481754302979
};
\addplot [semithick, color0]
table {%
4.45374774932861 7.39441728591919
4.96692371368408 7.03712463378906
5.43405199050903 6.67185354232788
5.6970386505127 6.19315099716187
};
\addplot [semithick, color0]
table {%
4.50142955780029 7.40040683746338
5.03065490722656 7.16964387893677
5.37125015258789 6.81423091888428
5.8424391746521 6.43033599853516
};
\addplot [semithick, color0]
table {%
4.44975709915161 7.43404054641724
4.89284610748291 7.07460737228394
5.41917324066162 6.78876781463623
5.81182479858398 6.31897068023682
};
\addplot [semithick, color0]
table {%
4.46758127212524 7.42611503601074
4.91678190231323 6.89835691452026
5.35723447799683 6.5308632850647
5.82914447784424 6.17744445800781
};
\addplot [semithick, color0]
table {%
4.51430225372314 7.42067384719849
4.94810342788696 7.00925207138062
5.44001960754395 6.71398639678955
6.08454704284668 6.39953470230103
};
\addplot [semithick, color0]
table {%
4.59606981277466 7.31965208053589
5.1270489692688 6.78902721405029
5.66663026809692 6.45627450942993
6.25707483291626 6.1081690788269
};
\addplot [semithick, color0]
table {%
4.43875169754028 7.45257139205933
4.86666107177734 7.10207033157349
5.34966897964478 6.67625617980957
5.6752142906189 6.15018033981323
};
\addplot [semithick, color0]
table {%
4.45803117752075 7.35741901397705
4.90048789978027 6.93711853027344
5.36131811141968 6.42849683761597
5.98621606826782 5.84780883789062
};
\addplot [semithick, color0]
table {%
4.4612193107605 7.42509937286377
4.93640422821045 6.94690990447998
5.4233455657959 6.47875452041626
5.85661315917969 5.99969577789307
};
\addplot [semithick, color0]
table {%
4.42255783081055 7.46678876876831
4.9016056060791 7.01969385147095
5.37423372268677 6.51979160308838
5.86712169647217 6.06439018249512
};
\addplot [semithick, color0]
table {%
4.54886198043823 7.38429927825928
5.05148553848267 6.98448514938354
5.49159288406372 6.5856466293335
6.01494646072388 6.28194952011108
};
\addplot [semithick, color0]
table {%
4.51410245895386 7.40304136276245
4.96091508865356 6.98938941955566
5.46938228607178 6.56204080581665
6.07205963134766 6.184326171875
};
\addplot [semithick, color0]
table {%
4.48068618774414 7.33036756515503
5.01879978179932 7.13310480117798
5.51058292388916 6.75894212722778
6.02725315093994 6.46464157104492
};
\draw[draw=black,fill=color0] (axis cs:4.51159513913095,7.40281891166233) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
4.51159513913095 7.40281891166233
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
5.0011191368103 7.01491451263428
5.46934700012207 6.60682487487793
5.953857421875 6.21257066726685
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={82.00\%, t = 135},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-005.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.8736410140991,2.11532831192017) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.6636085510254,1.71018576622009) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:10.457709312439,1.3121200799942) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
11.0551132679358 2.52380064032041
};
\addplot [semithick, color0]
table {%
11.0704202651978 2.56467652320862
10.8977193832397 2.11480903625488
10.6060934066772 1.61754155158997
10.4076776504517 1.17520177364349
};
\addplot [semithick, color0]
table {%
11.0397424697876 2.62673616409302
10.7743225097656 2.15097165107727
10.5436496734619 1.84659743309021
10.2817058563232 1.40061330795288
};
\addplot [semithick, color0]
table {%
11.177788734436 2.54836106300354
11.0600852966309 2.10475826263428
10.8434953689575 1.63007211685181
10.6573762893677 1.23983561992645
};
\addplot [semithick, color0]
table {%
11.1366405487061 2.6037609577179
10.9665985107422 2.2400004863739
10.7370414733887 1.83849775791168
10.4559164047241 1.37598645687103
};
\addplot [semithick, color0]
table {%
11.0072994232178 2.56901240348816
10.7990245819092 2.20390582084656
10.5061950683594 1.89959609508514
10.2216863632202 1.5343005657196
};
\addplot [semithick, color0]
table {%
10.9950866699219 2.53346300125122
10.7744398117065 2.09320330619812
10.5700759887695 1.60481309890747
10.419864654541 1.25638580322266
};
\addplot [semithick, color0]
table {%
11.0438117980957 2.51234579086304
10.7912540435791 2.12652492523193
10.5843095779419 1.78947615623474
10.382791519165 1.29625236988068
};
\addplot [semithick, color0]
table {%
11.0797815322876 2.47507286071777
10.7170743942261 2.03429508209229
10.4526290893555 1.46726858615875
10.2569093704224 1.10448229312897
};
\addplot [semithick, color0]
table {%
11.0710144042969 2.5282781124115
10.8551244735718 2.18228101730347
10.6312952041626 1.80647754669189
10.5182800292969 1.29126369953156
};
\addplot [semithick, color0]
table {%
11.1693830490112 2.52256321907043
10.9081249237061 2.24005007743835
10.681077003479 1.80064606666565
10.3823642730713 1.46822047233582
};
\addplot [semithick, color0]
table {%
10.9687585830688 2.63630628585815
10.7909889221191 2.13465762138367
10.6078186035156 1.72560322284698
10.434136390686 1.26010966300964
};
\addplot [semithick, color0]
table {%
11.0271787643433 2.5464015007019
10.8027286529541 2.12469625473022
10.5833711624146 1.737184882164
10.3664512634277 1.37396740913391
};
\addplot [semithick, color0]
table {%
11.0990734100342 2.47950577735901
10.9245405197144 2.05701446533203
10.6943035125732 1.73482716083527
10.4148416519165 1.24285233020782
};
\addplot [semithick, color0]
table {%
11.0836763381958 2.59492135047913
10.912805557251 2.26827549934387
10.827465057373 1.80135095119476
10.5865049362183 1.46721839904785
};
\addplot [semithick, color0]
table {%
11.1217412948608 2.54133296012878
10.8933506011963 2.16678953170776
10.7230129241943 1.72168910503387
10.5126237869263 1.31057178974152
};
\addplot [semithick, color0]
table {%
11.1091918945312 2.50959753990173
10.9206132888794 2.04862666130066
10.6965036392212 1.67415106296539
10.5027389526367 1.34332489967346
};
\addplot [semithick, color0]
table {%
11.1306190490723 2.45230913162231
10.9521236419678 2.0250825881958
10.7022800445557 1.61001145839691
10.4878721237183 1.1872091293335
};
\addplot [semithick, color0]
table {%
11.1328039169312 2.47533488273621
10.8364543914795 1.99713337421417
10.5544862747192 1.62173748016357
10.272084236145 1.24025106430054
};
\addplot [semithick, color0]
table {%
10.9508075714111 2.43537187576294
10.8328351974487 2.07501125335693
10.4868545532227 1.64999210834503
10.3893585205078 1.24592196941376
};
\addplot [semithick, color0]
table {%
11.1654033660889 2.4253716468811
10.9513645172119 1.96067798137665
10.8247957229614 1.69697201251984
10.6619472503662 1.28797805309296
};
\addplot [semithick, color0]
table {%
11.0745334625244 2.50362920761108
10.8252286911011 2.10119891166687
10.5480852127075 1.65862572193146
10.4130458831787 1.15967667102814
};
\addplot [semithick, color0]
table {%
10.9897422790527 2.60945081710815
10.8899736404419 2.17410564422607
10.6989994049072 1.81752824783325
10.4891366958618 1.385125041008
};
\addplot [semithick, color0]
table {%
11.1414184570312 2.60103583335876
10.8947877883911 2.16828966140747
10.8383674621582 1.79965484142303
10.7275304794312 1.51947343349457
};
\addplot [semithick, color0]
table {%
11.0641956329346 2.50558876991272
10.8984260559082 2.19387793540955
10.7246084213257 1.82416188716888
10.4910640716553 1.48250210285187
};
\addplot [semithick, color0]
table {%
11.1389045715332 2.56785154342651
10.8972644805908 2.21242737770081
10.7150716781616 1.91841864585876
10.5256185531616 1.63239204883575
};
\addplot [semithick, color0]
table {%
11.1592178344727 2.56782746315002
10.9552488327026 2.1381630897522
10.7303895950317 1.69419932365417
10.5273571014404 1.32142376899719
};
\addplot [semithick, color0]
table {%
11.0080080032349 2.47834038734436
10.892653465271 2.14536499977112
10.7413167953491 1.71173679828644
10.5012884140015 1.35023212432861
};
\addplot [semithick, color0]
table {%
11.0439262390137 2.44761633872986
10.8646783828735 2.05261373519897
10.7356739044189 1.64919650554657
10.3979749679565 1.20857012271881
};
\addplot [semithick, color0]
table {%
11.0394163131714 2.48006153106689
10.9188327789307 2.01431179046631
10.6884479522705 1.61998724937439
10.600284576416 1.21392405033112
};
\addplot [semithick, color0]
table {%
11.0290555953979 2.33454060554504
10.8105449676514 1.91072297096252
10.6305885314941 1.33755111694336
10.4449319839478 0.988337814807892
};
\draw[draw=black,fill=color0] (axis cs:11.0551132679358,2.52380064032041) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
11.0551132679358 2.52380064032041
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
10.8736410140991 2.11532831192017
10.6636085510254 1.71018576622009
10.457709312439 1.3121200799942
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={94.97\%, t = 162},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-006.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.50264739990234,1.38192760944366) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:8.99554061889648,1.50977897644043) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:9.4852409362793,1.64423453807831) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
10.8673913449422 2.11504018208943
10.5325158507004 1.76543977758847
10.096556362547 1.49348604581319
9.59513187114149 1.51812680154108
9.10202035013586 1.36758183031343
8.58895012442023 1.47989311902784
8.16061520282179 1.80817100494169
7.82480141226202 2.1655473717954
7.50473069850355 2.55840510218404
7.32881444398314 3.04607668607496
6.94063162509352 3.25882707624696
6.62230801288039 3.41347418813966
6.46207754019648 3.5307427728083
6.2944649726525 3.68108186959289
6.16947017315775 3.79976739822887
6.10723298121244 3.79718703771941
6.03996808160096 3.89257720108144
6.07079914849252 3.92019351567142
6.06505776880309 3.33187278355472
6.37813340066001 2.8585857972037
6.56285764215514 2.41420271242969
6.42280617294833 1.93412890280597
6.72009119329974 1.60470777000301
7.09619504151866 1.45030767465942
7.06130998520181 1.25952415908687
7.46878769187257 1.16392882908694
7.98808940438554 1.21426136041991
7.98808940438554 1.21426136041991
};
\addplot [semithick, color0]
table {%
7.95845317840576 1.19770693778992
8.41501903533936 1.25738763809204
8.92476940155029 1.39898014068604
9.31310653686523 1.56705272197723
};
\addplot [semithick, color0]
table {%
8.01299571990967 1.27606964111328
8.55198001861572 1.48768091201782
8.9530029296875 1.72158849239349
9.57701015472412 1.81026935577393
};
\addplot [semithick, color0]
table {%
7.8891658782959 1.21086513996124
8.31725311279297 1.33671677112579
8.92559146881104 1.55188465118408
9.34678745269775 1.70795702934265
};
\addplot [semithick, color0]
table {%
8.08987045288086 1.13677227497101
8.56225490570068 1.23266613483429
9.15989971160889 1.38685405254364
9.61591148376465 1.53682744503021
};
\addplot [semithick, color0]
table {%
8.05358123779297 1.29364085197449
8.55867385864258 1.48736906051636
9.01797199249268 1.65119278430939
9.48425388336182 1.748610496521
};
\addplot [semithick, color0]
table {%
8.07147312164307 1.35624837875366
8.570387840271 1.6003223657608
9.14172077178955 1.8697304725647
9.62453460693359 2.08885359764099
};
\addplot [semithick, color0]
table {%
8.01230716705322 1.17386209964752
8.51235485076904 1.187415599823
9.01496887207031 1.23053133487701
9.56477928161621 1.40903699398041
};
\addplot [semithick, color0]
table {%
7.98996210098267 1.25056040287018
8.52142715454102 1.45085895061493
9.03712368011475 1.49057960510254
9.52202701568604 1.71099925041199
};
\addplot [semithick, color0]
table {%
7.94590854644775 1.19059860706329
8.42275524139404 1.33219861984253
8.91605663299561 1.4492359161377
9.49049472808838 1.6497209072113
};
\addplot [semithick, color0]
table {%
7.94023180007935 1.25129532814026
8.46533107757568 1.26353120803833
8.92964553833008 1.32708144187927
9.50407314300537 1.38009190559387
};
\addplot [semithick, color0]
table {%
8.01462364196777 1.29803264141083
8.57943344116211 1.31013214588165
9.03085422515869 1.38889122009277
9.56509208679199 1.34722721576691
};
\addplot [semithick, color0]
table {%
8.01333045959473 1.13242375850677
8.41982173919678 1.38606894016266
8.88168811798096 1.53882300853729
9.25595474243164 1.75488173961639
};
\addplot [semithick, color0]
table {%
7.97588491439819 1.27276539802551
8.42691421508789 1.40836489200592
8.77458381652832 1.57734811306
9.22121047973633 1.55394458770752
};
\addplot [semithick, color0]
table {%
8.05294990539551 1.2224543094635
8.50347805023193 1.36194324493408
8.88727378845215 1.52500653266907
9.34090900421143 1.61663460731506
};
\addplot [semithick, color0]
table {%
8.03232288360596 1.21640574932098
8.54888725280762 1.43924903869629
9.00429916381836 1.61519801616669
9.46759605407715 1.70624053478241
};
\addplot [semithick, color0]
table {%
8.0142936706543 1.14464771747589
8.50563144683838 1.35813510417938
9.05174922943115 1.36169838905334
9.52632713317871 1.55649530887604
};
\addplot [semithick, color0]
table {%
8.0049934387207 1.27293062210083
8.48287010192871 1.48312890529633
8.98208141326904 1.58021402359009
9.46688270568848 1.73092341423035
};
\addplot [semithick, color0]
table {%
8.00521564483643 1.19066655635834
8.40357303619385 1.34112298488617
8.88181781768799 1.5071028470993
9.30950450897217 1.6576851606369
};
\addplot [semithick, color0]
table {%
8.02739429473877 1.28155398368835
8.51049709320068 1.39328217506409
8.9417142868042 1.54968810081482
9.50127792358398 1.70400440692902
};
\addplot [semithick, color0]
table {%
8.02309894561768 1.17415857315063
8.48979187011719 1.27794873714447
8.9166316986084 1.43478989601135
9.44140529632568 1.44375944137573
};
\addplot [semithick, color0]
table {%
7.9425892829895 1.23855519294739
8.52954387664795 1.4640052318573
8.94517612457275 1.61070775985718
9.36329936981201 1.71479940414429
};
\addplot [semithick, color0]
table {%
8.0443754196167 1.26439917087555
8.53096771240234 1.34832417964935
9.10519599914551 1.38171255588531
9.61128997802734 1.56365096569061
};
\addplot [semithick, color0]
table {%
7.90285396575928 1.39665174484253
8.47423458099365 1.53614389896393
9.119948387146 1.52472710609436
9.55437660217285 1.58173584938049
};
\addplot [semithick, color0]
table {%
7.96710109710693 1.26918601989746
8.50176334381104 1.38680720329285
8.99640369415283 1.46815598011017
9.47481250762939 1.62417304515839
};
\addplot [semithick, color0]
table {%
8.06333160400391 1.22785651683807
8.51924610137939 1.41386497020721
9.127028465271 1.60053741931915
9.59320545196533 1.71104896068573
};
\addplot [semithick, color0]
table {%
8.07898044586182 1.35252475738525
8.58964538574219 1.49701642990112
8.99377155303955 1.62750685214996
9.48083782196045 1.77140986919403
};
\addplot [semithick, color0]
table {%
8.01310920715332 1.25923240184784
8.56643581390381 1.33809185028076
9.04268360137939 1.50130200386047
9.47201442718506 1.75764882564545
};
\addplot [semithick, color0]
table {%
8.05712890625 1.13249123096466
8.60915088653564 1.14617705345154
9.07670879364014 1.26293992996216
9.60047435760498 1.46901476383209
};
\addplot [semithick, color0]
table {%
8.00482273101807 1.20772051811218
8.50260257720947 1.40805196762085
9.03557014465332 1.45322751998901
9.64266395568848 1.58586084842682
};
\addplot [semithick, color0]
table {%
7.97199058532715 1.37254118919373
8.48748970031738 1.52382206916809
9.05029010772705 1.70613479614258
9.62508869171143 1.86648392677307
};
\draw[draw=black,fill=color0] (axis cs:7.98808940438554,1.21426136041991) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.98808940438554 1.21426136041991
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
8.50264739990234 1.38192760944366
8.99554061889648 1.50977897644043
9.4852409362793 1.64423453807831
};

\nextgroupplot[
legend to name=CommonLegend,
legend cell align={left},
legend columns=5,
legend style={
  /tikz/every even column/.append style={column sep=0.5cm},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={95.08\%, t = 189},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=12.6,
xtick style={color=black},
xtick={0,10,20},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=10.96,
ytick style={color=black},
ytick={0,5,10,15},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12.6, ymin=0, ymax=10.96] {tikz/source_files/graphs/good_map_example/good_map_example-007.png};
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.62936067581177,3.90110325813293) circle (2);
\addlegendimage{area legend, draw=none, fill=color1, fill opacity=0.2}
\addlegendentry{Lidar Range at $Z_{\textrm{s}}^{\{t \}^{+},*}$}

\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.8165431022644,4.33263397216797) circle (2);
\draw[draw=none,fill=color1,fill opacity=0.2] (axis cs:7.98075914382935,4.78597116470337) circle (2);
\addplot [semithick, color0, dashed]
table {%
1.94568744659424 1.34679617285728
1.6722674703598 1.49899839162827
1.44185863792896 1.79979457259178
1.3503477832675 2.26378004550934
1.28936322763562 2.76604055166244
1.56626491978765 3.14833058714867
1.76277100279927 3.61162467598915
2.09161104992032 3.94231270551682
2.33142023518682 4.16402383446693
2.48854877784848 4.38666050434113
2.49866373542696 4.55312405824661
2.61806614402682 4.62008370757103
2.66098385009915 4.69813292771578
2.67721681375057 4.76501592546701
2.54603505212814 4.82979748696089
2.03869563419372 4.45205978602171
1.6431953914836 4.54118042737246
1.34932187277824 4.31839051395655
1.30747954998165 3.9000005081296
1.25284288156778 3.50249105244875
1.19641918394715 2.9866207793355
1.2102559216693 2.47948288470507
1.19493358381093 2.00103231817484
1.55918632991612 1.64306237846613
1.9720141196996 1.44508410543203
2.33239539511502 1.30432457774878
2.83454312928021 1.19625388383865
3.35297348149121 1.37861709594727
3.86119778998196 1.31097030192614
4.2342596257478 1.31481536380015
4.48668395526707 1.53947413614951
4.62285836584866 2.01137152961455
4.68648087777197 2.48059565476142
4.69480939939618 2.90806875280105
4.58720336839557 3.25930479816161
4.38693945094943 3.52818692377768
4.52039113625884 3.7128642117139
4.65881428107619 3.79559814832173
4.68409536391497 3.82536093234085
4.31580070763826 4.02026736079715
4.13419949620962 4.24423686503433
4.02620040237904 4.64688227414153
4.05151502400637 5.11237392663024
4.39493469506502 5.52301872610114
4.3336956872046 5.94806901453994
4.3984418733418 6.42631513713859
4.56771702304482 6.79749474762939
4.85562319293618 7.27226159810089
4.91219247490168 7.75282020210288
5.22985292583704 8.18911046623252
5.56328667312861 8.54032046436332
5.99795119076967 8.82630244730972
6.32469401866198 8.98537846743129
6.81916765481234 9.06919474243186
7.31025428682566 9.05224614865147
7.7118149510026 9.11244103959762
8.13099886089563 8.9095300053712
8.60985849410296 8.84946982837282
9.09213967233896 8.75990391052328
9.53771929055452 8.84706098861061
10.0000021269917 8.95972507721745
10.5227696111798 8.92232267833315
10.9449890962243 8.81095639145933
11.1844038328528 8.85017272732221
11.3508283606172 8.73500332883559
11.4702331832051 8.6663744290825
11.5854607409239 8.6238561002072
11.6456271632016 8.73207248277031
11.6798403447866 8.93160748011433
11.6500356698781 9.1839140010532
11.3557165170461 9.28523867106997
11.1358815187961 9.42015464878641
10.7474314624816 9.35755621171556
10.2523996884376 9.10713734007441
9.78127551622689 8.97203369713388
9.28231543846428 8.82413499332033
8.89601380176842 8.71655570990406
8.39455855436623 8.84119569784962
7.91513896532357 8.86146343029104
7.54991189189255 9.00692574954592
7.10305631704628 8.96540743387304
6.5542536432296 9.20308262384497
6.03874701805413 9.27058157599531
5.67553094573319 9.31171579561196
5.23620617933571 9.48657955131494
4.83329257912934 9.60420970520936
4.46403676815331 9.67544761947356
4.21524656362832 9.51349422982894
3.83255020327866 9.15991709283553
3.50881538338959 8.9522055005189
3.0103814060241 8.89871840453707
2.54094967789948 8.77425995743834
2.07136956401169 8.7987587814685
1.69182667680085 8.77370817116462
1.42477757282555 8.76870272397064
1.27666470952332 8.99766523479484
1.1803038547188 9.27757660388015
1.19669548593462 9.56533668278717
1.12481215767562 9.70524881123565
1.52998906545341 9.82869875519537
1.98324513606727 9.86301591335796
2.27754327826202 9.75013361959718
2.57323941759765 9.35857354192995
2.64012522421777 9.26677482663654
2.98660043798387 8.91528352438472
3.29326424919069 8.60187771259807
3.70266250692308 8.1971124344971
4.07005167923868 7.77956529795192
4.51159513913095 7.40281891166233
4.98947362028062 6.99752088724636
5.37319166384637 6.66962789832614
5.66796855054796 6.50025526522659
5.88959939204156 6.30947297154926
6.3418857844919 6.27837601206265
6.83106092534959 6.10452881357633
7.25844112955034 6.07668505138718
7.64085710965097 6.37787286466919
8.1124882491678 6.24134204811417
8.61841533504426 6.50310702151619
9.04928488455713 6.7101705623325
9.4850650819391 6.88480838662945
9.96956826172769 6.92114765471779
10.4774954410642 6.81544696069323
10.8782140704244 6.76935798577033
11.1881593557447 6.91469567171298
11.3665122183412 6.97552004358731
11.464381063208 6.51443529031239
11.4490464430675 6.01360738179646
11.0711743634567 5.74609249732457
11.0412134051695 5.29926594994031
11.1498196319118 4.79438188574277
11.2802827701345 4.33443334600888
11.4305891886726 3.84803587100469
11.1940978065506 3.41054463288747
11.231800285019 2.97243925831281
11.0551132679358 2.52380064032041
10.8673913449422 2.11504018208943
10.5325158507004 1.76543977758847
10.096556362547 1.49348604581319
9.59513187114149 1.51812680154108
9.10202035013586 1.36758183031343
8.58895012442023 1.47989311902784
8.16061520282179 1.80817100494169
7.82480141226202 2.1655473717954
7.50473069850355 2.55840510218404
7.32881444398314 3.04607668607496
6.94063162509352 3.25882707624696
6.62230801288039 3.41347418813966
6.46207754019648 3.5307427728083
6.2944649726525 3.68108186959289
6.16947017315775 3.79976739822887
6.10723298121244 3.79718703771941
6.03996808160096 3.89257720108144
6.07079914849252 3.92019351567142
6.06505776880309 3.33187278355472
6.37813340066001 2.8585857972037
6.56285764215514 2.41420271242969
6.42280617294833 1.93412890280597
6.72009119329974 1.60470777000301
7.09619504151866 1.45030767465942
7.06130998520181 1.25952415908687
7.46878769187257 1.16392882908694
7.98808940438554 1.21426136041991
8.48023413805291 1.35242278124206
8.97891553429887 1.39445458347909
9.4408129969053 1.61154863233678
9.91508363870904 1.80618196721189
10.4269140282087 1.94277344639413
10.843637607377 1.85652447487228
11.1670009115152 1.65266256774776
11.325742773097 1.40710066999309
11.4562847086601 1.22409101570956
11.5571643256955 1.11569988722913
11.0909113430791 1.06830795477144
10.5644837760739 1.08275747201405
10.0598995828442 1.11127713411115
9.55850262878463 1.14432757436298
9.06317003009841 1.21631273715757
8.56493528125808 1.16317739053629
8.04310800073668 1.14706062241457
7.54902724860236 1.15427155275829
7.09955786107108 1.21675570164807
6.77479483125731 1.23105799541809
6.50836934087798 1.59387713060714
6.32484374878928 1.40924429283477
6.3139697102271 1.95436810837127
6.29939308235422 2.35580703006126
6.71778165766969 2.6978547512088
7.05525746414438 3.07766925678588
7.4584976680018 3.49842219934799
7.4584976680018 3.49842219934799
};
\addlegendentry{$Z_{\textrm{s}}^{\{0:t\}}$}
\addplot [semithick, color0, forget plot]
table {%
7.49610376358032 3.47079229354858
7.52954864501953 3.91006231307983
7.92483615875244 4.43445873260498
8.20194053649902 4.85296535491943
};
\addplot [semithick, color0, forget plot]
table {%
7.4717321395874 3.4586923122406
7.67752361297607 3.80075573921204
7.84317111968994 4.14687824249268
7.96668767929077 4.60754632949829
};
\addplot [semithick, color0, forget plot]
table {%
7.52462768554688 3.48671960830688
7.77037000656128 3.92007350921631
7.87312602996826 4.40664529800415
8.13064956665039 4.84929084777832
};
\addplot [semithick, color0, forget plot]
table {%
7.45229578018188 3.47158479690552
7.67486619949341 3.93083333969116
7.82567691802979 4.29406118392944
7.92350959777832 4.71316003799438
};
\addplot [semithick, color0, forget plot]
table {%
7.38407707214355 3.48979258537292
7.52032279968262 3.79111099243164
7.71218252182007 4.14586973190308
7.82815742492676 4.65491199493408
};
\addplot [semithick, color0, forget plot]
table {%
7.43480682373047 3.50013446807861
7.58342266082764 3.92428302764893
7.61264801025391 4.43453550338745
7.68914079666138 4.8339695930481
};
\addplot [semithick, color0, forget plot]
table {%
7.54707670211792 3.44011092185974
7.80302906036377 3.87029004096985
8.1067533493042 4.20733070373535
8.26449012756348 4.71520853042603
};
\addplot [semithick, color0, forget plot]
table {%
7.44149589538574 3.5321192741394
7.65342950820923 4.04693746566772
7.77142763137817 4.51911020278931
7.8941764831543 5.01596641540527
};
\addplot [semithick, color0, forget plot]
table {%
7.4767918586731 3.48612117767334
7.62574863433838 3.88789653778076
7.85661172866821 4.30851268768311
8.03813552856445 4.74598264694214
};
\addplot [semithick, color0, forget plot]
table {%
7.41885900497437 3.44780516624451
7.58509302139282 3.96019005775452
7.71672344207764 4.41686820983887
7.94244527816772 4.85672235488892
};
\addplot [semithick, color0, forget plot]
table {%
7.45158386230469 3.48916363716125
7.56407260894775 3.87706804275513
7.72617149353027 4.28693294525146
7.91973114013672 4.79607105255127
};
\addplot [semithick, color0, forget plot]
table {%
7.47409772872925 3.53383803367615
7.63629961013794 3.8966212272644
7.83406400680542 4.35557556152344
7.97537803649902 4.82386922836304
};
\addplot [semithick, color0, forget plot]
table {%
7.54837369918823 3.52983808517456
7.68782806396484 3.84882998466492
7.79589128494263 4.25257349014282
7.89530658721924 4.67715835571289
};
\addplot [semithick, color0, forget plot]
table {%
7.41749620437622 3.53002190589905
7.69628715515137 3.99476170539856
7.88608121871948 4.45779609680176
8.07524871826172 5.08490705490112
};
\addplot [semithick, color0, forget plot]
table {%
7.52844572067261 3.50320911407471
7.66878652572632 4.01683568954468
7.89738321304321 4.52627611160278
8.04160404205322 4.9639949798584
};
\addplot [semithick, color0, forget plot]
table {%
7.2725567817688 3.55318355560303
7.4473180770874 3.97713375091553
7.60589456558228 4.4119758605957
7.75980806350708 4.84147119522095
};
\addplot [semithick, color0, forget plot]
table {%
7.55289840698242 3.57848787307739
7.63058614730835 4.06986522674561
7.78703832626343 4.53710985183716
7.96749496459961 4.94718647003174
};
\addplot [semithick, color0, forget plot]
table {%
7.53007841110229 3.47064280509949
7.75168752670288 3.88053417205811
7.98795366287231 4.27096509933472
8.1888542175293 4.58301067352295
};
\addplot [semithick, color0, forget plot]
table {%
7.3305869102478 3.4851975440979
7.42895126342773 3.86273908615112
7.59066152572632 4.24635982513428
7.82091093063354 4.71512746810913
};
\addplot [semithick, color0, forget plot]
table {%
7.42078495025635 3.42144846916199
7.45777654647827 3.82553052902222
7.66950082778931 4.26829624176025
7.75085830688477 4.86550951004028
};
\addplot [semithick, color0, forget plot]
table {%
7.42523002624512 3.40329480171204
7.63846397399902 3.86373543739319
7.82364177703857 4.27299356460571
8.09253787994385 4.70864152908325
};
\addplot [semithick, color0, forget plot]
table {%
7.49160957336426 3.36392283439636
7.73217821121216 3.74083042144775
7.85333061218262 4.2564435005188
7.96776676177979 4.67096424102783
};
\addplot [semithick, color0, forget plot]
table {%
7.51286792755127 3.51386380195618
7.83520841598511 3.91126441955566
8.06053066253662 4.33296251296997
8.2200984954834 4.68047714233398
};
\addplot [semithick, color0, forget plot]
table {%
7.3857593536377 3.41178750991821
7.62542581558228 3.76977753639221
7.90988492965698 4.064124584198
8.10985088348389 4.59211492538452
};
\addplot [semithick, color0, forget plot]
table {%
7.38607454299927 3.46582341194153
7.52099323272705 3.93039536476135
7.8218207359314 4.37753057479858
7.88133525848389 4.82809162139893
};
\addplot [semithick, color0, forget plot]
table {%
7.4416651725769 3.43851256370544
7.61617565155029 3.90220046043396
7.72596120834351 4.34375953674316
8.05076885223389 4.78957319259644
};
\addplot [semithick, color0, forget plot]
table {%
7.40838718414307 3.57648634910583
7.62008571624756 4.08311605453491
7.74895238876343 4.45766592025757
7.77992725372314 4.85867595672607
};
\addplot [semithick, color0, forget plot]
table {%
7.4575080871582 3.51457953453064
7.57794284820557 3.87761044502258
7.85578203201294 4.33510828018188
7.98412704467773 4.72123003005981
};
\addplot [semithick, color0, forget plot]
table {%
7.46057462692261 3.48958873748779
7.65656423568726 3.82356834411621
7.86055946350098 4.3213152885437
8.01543140411377 4.85917472839355
};
\addplot [semithick, color0]
table {%
7.53942394256592 3.39300203323364
7.66480875015259 3.83824992179871
7.81203413009644 4.28898286819458
8.04642105102539 4.72613859176636
};
\addlegendentry{$Z_{\textrm{s}}^{\{t \}^{+} ,\{i_{a}\}}$}
\draw[draw=black,fill=color0] (axis cs:7.4584976680018,3.49842219934799) circle (0.2);
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.4584976680018 3.49842219934799
};
\addlegendentry{$E_{p\left(Z_{\textrm{s}}^{\{t\}}\right)}\left[Z_{\textrm{s}}^{\{t\}}\right]$}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
7.62936067581177 3.90110325813293
7.8165431022644 4.33263397216797
7.98075914382935 4.78597116470337
};
\addlegendentry{$Z_{\textrm{s}}^{\{t \}^{+},*}$}
\end{groupplot}

\coordinate (c3) at ($(current bounding box.south east)!.5!(current bounding box.south west)$);
\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{CommonLegend}};
\end{tikzpicture}


==> tikz/source_files/graphs/map_idx__n__-_area_explored____.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.984313725490196,0.737254901960784,0.0196078431372549}
\definecolor{color2}{rgb}{0.917647058823529,0.262745098039216,0.207843137254902}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\%]},
ymajorgrids,
ymin=-0.0368001196302078, ymax=1.16044486199195,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {−0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 1
1 1
2 0.981907894736842
3 1
4 1
5 0.970319634703196
6 1
7 1
8 1
9 0.988465974625144
10 1
11 0.966687041564792
12 1
13 1
14 0.98018648018648
15 0.98486099642169
16 0.98975188781014
17 0.996771589991929
18 0.992455775234131
19 0.985766045548654
20 0.965190683388789
21 0.982509505703422
22 0.991640792930499
23 0.983095238095238
24 0.991791744840525
25 0.934263845114813
26 0.983515259523279
27 0.962444444444444
28 0.956266318537859
29 0.975780752071383
30 0.9784764718295
31 0.95063025210084
32 0.98505603985056
33 0.811769530449047
34 0.969567863664029
35 0.999799196787149
36 0.976706827309237
37 0.96144578313253
38 1
39 0.961333596370093
40 0.996283255086072
41 0.962878787878788
42 0.291227409638554
43 0.956845238095238
44 0.954079765825101
45 0.957802837395416
46 0.994746376811594
47 0.972007895209044
48 0.983735478105451
49 0.96183342250758
50 0.972622222222222
51 0.967111111111111
52 0.959310589907605
53 0.986552567237164
54 0.995635474860335
55 0.969009695290859
56 0.99212730318258
57 0.978492830943648
58 0.990186457311089
59 0.951112554815657
60 0.958766233766234
61 0.953296703296703
62 0.999840510366826
63 0.992368839427663
64 0.981587301587302
65 0.957187993680885
66 0.950555468627758
67 0.991731669266771
68 0.954474586841285
69 0.966853408029879
70 0.9531855526275
71 0.996601266800556
72 0.977767484946735
73 0.609756097560976
74 0.988129660630041
75 0.952301382348473
76 0.983522297808012
77 0.996223564954683
78 0.955444796858481
79 0.979582645248461
80 0.983930962654367
81 0.983803863298663
82 0.962074074074074
83 0.952085181898846
84 0.952422907488987
85 0.981578947368421
86 0.964316923973201
87 0.969226302801568
88 0.98570603522957
89 0.951398903951543
90 0.986196980589504
91 0.976563623292595
92 0.974782732582989
93 0.952136752136752
94 0.979517396184063
95 0.97328297664009
96 0.987859335752163
97 0.950173010380623
98 0.973684210526316
99 0.977554392729276
100 1
101 0.963409620391942
102 0.951866539040066
103 0.961150490730643
104 0.998230811105063
105 0.971739130434783
106 0.951960917356493
107 0.954415954415954
108 0.959303882195448
109 0.961425520555259
110 0.975866666666667
111 0.9728
112 0.987485021967781
113 0.969789725845089
114 0.987641196013289
115 0.995385021097046
116 0.950143565648656
117 0.961468367612601
118 0.961598542046342
119 0.980894203275279
120 0.960827125610069
121 0.969074810727576
122 0.982039769082745
123 0.967307692307692
124 0.956794871794872
125 0.974615384615385
126 0.956538461538462
127 0.990005125576627
128 0.959272540983607
129 0.957805907172996
130 0.963080436437452
131 0.961873500820603
132 0.952757884156301
133 0.963110667996012
134 0.99041095890411
135 0.900074664011946
136 0.97962226640159
137 0.993917576961271
138 0.954342431761787
139 0.951016865079365
140 0.978346943825786
141 0.996910147076999
142 0.960350790513834
143 0.953726554787759
144 0.965627301743187
145 0.946134969325153
146 0.960136952800196
147 0.960429897410845
148 0.998542982030112
149 0.967240960931813
150 0.79289007522446
151 0.956305979181796
152 0.953006386311604
153 0.986317810849736
154 0.96978779522839
155 0.967888809010304
156 0.962151155827045
157 0.959020310633214
158 0.982639714625446
159 0.963020030816641
160 0.989623865110246
161 0.958627174424071
162 0.99165687426557
163 0.966330361332708
164 0.977373974208675
165 0.950321449444769
166 0.925943230930966
167 0.95469368739809
168 0.98269856014863
169 0.974096246833986
170 0.955936493327197
171 0.957720588235294
172 0.988474266803606
173 0.983938945210161
174 0.951022727272727
175 0.988530547354077
176 0.951992753623188
177 0.963804999434453
178 0.968340117593849
179 0.953533069530808
180 0.787594622076601
181 0.979340708963649
182 0.972241029113067
183 0.959066305818674
184 0.979743416610398
185 0.977046243421789
186 0.995642458100559
187 0.952439432845819
188 0.963545150501672
189 0.974410324877615
190 0.977973078206697
191 0.97990228736398
192 0.959667590027701
193 0.950640459363958
194 0.993047125041386
195 0.982018753447325
196 0.980586807853519
197 0.954229623910886
198 0.964945054945055
199 0.964687875806275
200 0.954426229508197
201 0.976977632296781
202 0.980496840270211
203 0.991830955233635
204 0.973102471959055
205 0.886254893431927
206 0.970009779419754
207 0.98316315446448
208 0.989405405405405
209 0.952802678474997
210 0.994068162208801
211 0.990401207937877
212 0.97530198446937
213 0.976704055220017
214 0.98738680465718
215 0.969749165679836
216 0.775738056897477
217 0.952774498229044
218 0.973100417961633
219 0.952309505947916
220 0.982983732876712
221 0.95410783055199
222 0.994223363286264
223 0.968082835183604
224 0.998078565328779
225 0.99424
226 0.955093333333333
227 0.978666666666667
228 0.983146666666667
229 0.96032
230 0.969386666666667
231 0.953493333333333
232 0.960426666666667
233 0.98136315228967
234 0.902129925452609
235 0.982439335887612
236 0.979580984792088
237 0.954497129491814
238 0.995641543531413
239 0.961738760760974
240 0.95911649145163
241 0.98407136030583
242 0.980866807610994
243 0.951938312031267
244 0.957963667089142
245 0.962869198312236
246 0.890400843881857
247 0.961028017695387
248 0.964105263157895
249 0.951914983164983
250 0.980235492010093
251 0.965408805031447
252 0.976103133843413
253 0.970563586842657
254 0.963319051102519
255 0.959594904990604
256 0.964084359991648
257 0.971112733340286
258 0.781621171077308
259 0.970799127091344
260 0.971220779220779
261 0.667323651452282
262 0.986329743164872
263 0.967802049901646
264 0.956013247774788
265 0.980165289256198
266 0.670792079207921
267 0.96013152486642
268 0.966420209488601
269 0.919754350051177
270 0.977502812148481
271 0.99550424031879
272 0.954257708801307
273 0.963242801715336
274 0.968504739578025
275 0.615181115181115
276 0.952787952787953
277 0.968988307066599
278 0.950350289369479
279 0.95781788683837
280 0.961090282703415
281 0.977813797994124
282 0.975389912902572
283 0.957367088607595
284 0.551010101010101
285 0.968025015130119
286 0.997378503730591
287 0.950594877999597
288 0.964310918439359
289 0.972831555644999
290 0.931626506024096
291 0.961203007518797
292 0.9616
293 0.996908655763861
294 0.964606181455633
295 0.8750747160789
296 0.953078302450687
297 0.952787993241229
298 0.967504720262347
299 0.980721454834542
300 0.979577674234163
301 0.963762376237624
302 0.964299841772152
303 0.955461189018369
304 0.990435811477026
305 0.981202637535676
306 0.95992141453831
307 0.95589100176436
308 0.952175617404939
309 0.982296557120501
310 0.773783942176206
311 0.95180487804878
312 0.951707317073171
313 0.989275616652043
314 0.950996596985902
315 0.958402177082321
316 0.971428571428571
317 0.950911913077222
318 0.972868217054264
319 0.966205093444369
320 0.964188927603562
321 0.966041021671827
322 0.955987618494873
323 0.96852066434917
324 0.97579556412729
325 0.969156626506024
326 0.956722891566265
327 0.966872110939908
328 0.957504086145563
329 0.952614379084967
330 0.97164824603556
331 0.963432191189174
332 0.965163147792706
333 0.904506745765955
334 0.959934978007267
335 0.962757830404889
336 0.960530079130518
337 0.952285714285714
338 0.950761904761905
339 0.786719939117199
340 0.967699030970929
341 0.958803986710963
342 0.96494708994709
343 0.985750684155893
344 0.928759894459103
345 0.95121032306678
346 0.952354048964218
347 0.953030873493976
348 0.961223529411765
349 0.958494117647059
350 0.950691634515856
351 0.990401806718735
352 0.96142991533396
353 0.594064055602517
354 0.950899550224888
355 0.959332833583208
356 0.990357610934282
357 0.973443052178792
358 0.990836839644694
359 0.962242990654206
360 0.965617116696253
361 0.589899178491411
362 0.897966797239321
363 0.980013014781073
364 0.950306520527587
365 0.969758812615955
366 0.950286983891872
367 0.953920029550282
368 0.970647960125531
369 0.957010034060573
370 0.841001104158999
371 0.96248275862069
372 0.974988505747126
373 0.954724951786206
374 0.96135132653998
375 0.730642504118616
376 0.96691042047532
377 0.977422303473492
378 0.673156018645462
379 0.96097605556571
380 0.954055535257581
381 0.952794010226443
382 0.96379058737687
383 0.985050136736554
384 0.894012576323704
385 0.986636363636364
386 0.958909090909091
387 0.959636363636364
388 0.951272727272727
389 0.977363636363636
390 0.95457023441759
391 0.962128780310598
392 0.950685677958405
393 0.960945994925698
394 0.952428416092787
395 0.965679616046364
396 0.959355481126098
397 0.714466546112116
398 0.95319953199532
399 0.971927298902285
400 0.954247191011236
401 0.970350404312669
402 0.95935032304379
403 0.982955055171795
404 0.96244635193133
405 0.97427652733119
406 0.96125
407 0.90634764753147
408 0.957619557458958
409 0.954047555436815
410 0.950488888888889
411 0.989155555555556
412 0.981066666666667
413 0.957860184528034
414 0.963209219858156
415 0.951338415174614
416 0.974520038927718
417 0.953821656050955
418 0.953113941967445
419 0.956656346749226
420 0.973044631020769
421 0.982507288629738
422 0.953188482600247
423 0.963459841129744
424 0.986761980407731
425 0.981644899399929
426 0.581942736694186
427 0.981998595012294
428 0.87475898334794
429 0.170212765957447
430 0.978298914945747
431 0.990552007698364
432 0.95777972027972
433 0.960122164048866
434 0.964329321472179
435 0.962369337979094
436 0.995296167247387
437 0.970839136490251
438 0.979913043478261
439 0.990698887343533
440 0.973270849605138
441 0.959033431491426
442 0.966233766233766
443 0.991601731601732
444 0.958531728854645
445 0.977927810958193
446 0.954596460940872
447 0.963663041601933
448 0.955031935094079
449 0.952220784821044
450 0.979078777442962
451 0.964989247311828
452 0.971182795698925
453 0.950709677419355
454 0.958121936537965
455 0.966987620357634
456 0.960625859697387
457 0.978717926714151
458 0.957475994513032
459 0.960480068581226
460 0.871092077087794
461 0.947305491502263
462 0.972966058331912
463 0.953452685421995
464 0.955017890611689
465 0.973590049412166
466 0.99336170212766
467 0.976445578231293
468 0.950867052023121
469 0.951887113226794
470 0.952126305067482
471 0.385137427892772
472 0.955932203389831
473 0.97025927808846
474 0.974452246002876
475 0.378305313846414
476 0.253058813602228
477 0.835877540693261
478 0.954656552886641
479 0.956704851752022
480 0.95908938172043
481 0.962841805066264
482 0.94787127053302
483 0.957468184862693
484 0.962597272194795
485 0.954013377926421
486 0.964411027568922
487 0.9644318276697
488 0.933122081387592
489 0.990333333333333
490 0.957333333333333
491 0.961464835622139
492 0.954522780179581
493 0.951259946949602
494 0.971073352673021
495 0.995526468395328
496 0.957409857757195
497 0.951227577085228
498 0.668116536725482
499 0.861662022619243
500 0.968816326530612
501 0.904015670910872
502 0.955468558845119
503 0.966810731468645
504 0.955322265625
505 0.968130081300813
506 0.950938185362684
507 0.975433760337279
508 0.926592124453087
509 0.960868508466337
510 0.937449425473378
511 0.957474330988762
512 0.969037995149555
513 0.952242424242424
514 0.956641098102543
515 0.961370967741936
516 0.951785858260098
517 0.956609241668008
518 0.974167069048769
519 0.977004100667364
520 0.984979919678715
521 0.809149277688604
522 0.531054405392393
523 0.958303263571486
524 0.298935233368025
525 0.980713828425096
526 0.98
527 0.95024
528 0.95704
529 0.96944
530 0.96776
531 0.97464
532 0.95024
533 0.97392
534 0.951231212024304
535 0.97444089456869
536 0.9769739462991
537 0.954834605597964
538 0.979502661476126
539 0.950746742929774
540 0.958597715736041
541 0.87152034261242
542 0.415867480383609
543 0.957306930693069
544 0.951762376237624
545 0.950585999366487
546 0.97419252691577
547 0.957440075943359
548 0.761189308872371
549 0.952268057531215
550 0.992027155036312
551 0.83459595959596
552 0.952591307091583
553 0.990776507686244
554 0.970282200851332
555 0.905200945626478
556 0.983530338849488
557 0.956076826196474
558 0.605598364522724
559 0.968489706113469
560 0.988134527738488
561 0.836162187647336
562 0.980674051378741
563 0.981619668525646
564 0.970569769266991
565 0.965563225604016
566 0.978352941176471
567 0.990906953045387
568 0.966946032740659
569 0.984962406015038
570 0.955367629786234
571 0.885079066854548
572 0.475189497538486
573 0.95234375
574 0.975876336950582
575 0.963717228464419
576 0.957797020048366
577 0.886220073305779
578 0.693301174822998
579 0.887463058018354
580 0.386188661637763
581 0.986262030425334
582 0.971903135672151
583 0.97423560453205
584 0.991777846726652
585 0.958433501357115
586 0.956420595533499
587 0.95092119523146
588 0.959148936170213
589 0.966321643750966
590 0.888426247204873
591 0.953977798334875
592 0.961378353376503
593 0.973726789429078
594 0.961668719211823
595 0.963824884792627
596 0.960469757445502
597 0.972771897530296
598 0.957445177120074
599 0.967378819205146
600 0.140090331470566
601 0.956981016533986
602 0.968111952282634
603 0.98065749235474
604 0.969514058679707
605 0.988558352402746
606 0.95192380952381
607 0.962345960748517
608 0.956564734520006
609 0.957933972310969
610 0.987528517110266
611 0.788189694482444
612 0.958364990123082
613 0.960200516481847
614 0.962122362228632
615 0.958181542197936
616 0.963603275705187
617 0.779639175257732
618 0.961736626761631
619 0.967191998787695
620 0.962167070217918
621 0.965660691324408
622 0.959951639715883
623 0.957323060654128
624 0.957099697885196
625 0.96241225752887
626 0.957523723452327
627 0.961243226971704
628 0.980508729680915
629 0.96163375628801
630 0.987623762376238
631 0.964976751162442
632 0.951784643071386
633 0.969499400479616
634 0.954562467250543
635 0.951197604790419
636 0.963251253648679
637 0.916859986529971
638 0.807447842668062
639 0.80281163538473
640 0.989383177570093
641 0.954830521128864
642 0.95626909036728
643 0.974765520321572
644 0.82590249348716
645 0.623511904761905
646 0.961458333333333
647 0.964969571025679
648 0.953555555555556
649 0.950403434747206
650 0.976461880088823
651 0.957701693411225
652 0.979296066252588
653 0.955378250591017
654 0.959524337100229
655 0.956730414236137
656 0.489625636860371
657 0.978158205430933
658 0.955601445534331
659 0.706194690265487
660 0.961135693215339
661 0.960459465429644
662 0.960211811428992
663 0.958826556870818
664 0.969209288653733
665 0.973794318432063
666 0.959451532482769
667 0.955534393084756
668 0.956209724663152
669 0.974809607498535
670 0.944517640169814
671 0.959745297518847
672 0.913422131147541
673 0.972880116959064
674 0.737507305669199
675 0.960192827404865
676 0.988243026142836
677 0.821347740381105
678 0.815960318039244
679 0.965288412455334
680 0.908481003427405
681 0.983307821269772
682 0.957677738927739
683 0.950713453698311
684 0.969291223984864
685 0.965805747544562
686 0.86295596570266
687 0.96085409252669
688 0.972496371552975
689 0.961979393411696
690 0.956058298890581
691 0.962619530570849
692 0.96212504517528
693 0.950643156525509
694 0.974227548368467
695 0.689744699264388
696 0.963168516649849
697 0.968002306140098
698 0.768107602675681
699 0.947527314548591
700 0.983045977011494
701 0.968348525084332
702 0.789824913892078
703 0.986100164791861
704 0.975146827102134
705 0.971299742341826
706 0.95356989555015
707 0.87872720772256
708 0.975491246873884
709 0.950956596230725
710 0.956847360912982
711 0.996576319543509
712 0.720159623744032
713 0.955542889712169
714 0.873345666714103
715 0.959161931818182
716 0.955429382540809
717 0.745227450145483
718 0.987236758136567
719 0.976549769748495
720 0.972249752229931
721 0.51026040192471
722 0.968015850551939
723 0.972408914043155
724 0.961117002474373
725 0.977311280746395
726 0.980285472018089
727 0.954407509351401
728 0.958180535966149
729 0.956478873239437
730 0.968523343426519
731 0.990854730918044
732 0.961473565804274
733 0.960565162378743
734 0.951421551421551
735 0.957543859649123
736 0.682054160235723
737 0.952654836220804
738 0.950602578475336
739 0.732151614937294
740 0.992994255289337
741 0.987891089801918
742 0.767632241813602
743 0.960581492871121
744 0.951495666759855
745 0.917534418897198
746 0.964041335009077
747 0.962714704650188
748 0.966834241027789
749 0.972350230414747
750 0.966001117006423
751 0.990229604298974
752 0.95557880055788
753 0.986754966887417
754 0.97582892170521
755 0.93225177551873
756 0.958020050125313
757 0.953216374269006
758 0.950539130434783
759 0.974678260869565
760 0.950020853607674
761 0.967081047294951
762 0.957847222222222
763 0.952156100270815
764 0.95385469433072
765 0.958772172949002
766 0.9769955654102
767 0.781888727222338
768 0.99016620498615
769 0.96752302472128
770 0.974309258361609
771 0.972327914216534
772 0.781427188493984
773 0.95922034835499
774 0.987352270371138
775 0.980815678697122
776 0.956113717913331
777 0.809106588478786
778 0.965027247016624
779 0.952620689655172
780 0.966068965517241
781 0.971172413793103
782 0.329955886407499
783 0.966025773551099
784 0.971448228414173
785 0.880954017458245
786 0.499794379712132
787 0.95375445327487
788 0.969622331691297
789 0.742081138400493
790 0.974829001367989
791 0.957163353146137
792 0.956533606277721
793 0.974147339699864
794 0.824170583827236
795 0.957590197413206
796 0.439265056141545
797 0.87515308205198
798 0.967482993197279
799 0.959126768226333
800 0.47755212932147
801 0.583372953881682
802 0.960290524029324
803 0.716039335367921
804 0.951322033898305
805 0.725516773974924
806 0.929224517439892
807 0.96919222696188
808 0.946869712351946
809 0.907485110990796
810 0.679247835497836
811 0.961619028312724
812 0.958108108108108
813 0.955945945945946
814 0.953516654280116
815 0.959087226573049
816 0.963680550867481
817 0.96612685560054
818 0.950984358144552
819 0.950320188742838
820 0.961577350859454
821 0.952955449214801
822 0.950983032588204
823 0.956709082340268
824 0.435800807537012
825 0.750840844880936
826 0.961711560421845
827 0.964439076757917
828 0.959621705010396
829 0.890012049805864
830 0.807882762312634
831 0.979191756991837
832 0.962873770820791
833 0.987090301003344
834 0.975982387083862
835 0.964307158582961
836 0.960381511371974
837 0.964866666666667
838 0.96444977032155
839 0.95242214532872
840 0.963140385894877
841 0.951430472388556
842 0.924617431803061
843 0.950911267793003
844 0.984773936170213
845 0.9520802871195
846 0.950093035619351
847 0.969032429558745
848 0.967778368323146
849 0.96698551879899
850 0.243078148861297
851 0.954524331142535
852 0.973581148357119
853 0.955130757998142
854 0.747992301055286
855 0.876368703961776
856 0.954090094871625
857 0.958479803674471
858 0.955036806154254
859 0.961637845358776
860 0.959133660087429
861 0.951324503311258
862 0.958945834988743
863 0.816677696889477
864 0.676591239910017
865 0.955817183676169
866 0.351385307148053
867 0.955038349642952
868 0.97104132231405
869 0.980561983471074
870 0.960491543340381
871 0.989165620664597
872 0.977473906724799
873 0.963207609485435
874 0.806445222214885
875 0.958110693317501
876 0.977265238879736
877 0.956003424883093
878 0.985249571974187
879 0.915651544083756
880 0.651845030586069
881 0.851308693936604
882 0.981330528530108
883 0.950966215327987
884 0.963340122199593
885 0.918796399710926
886 0.950867052023121
887 0.980819758276406
888 0.953250164149705
889 0.919537966791363
890 0.956424727654548
891 0.786023622047244
892 0.953412073490814
893 0.963716291581917
894 0.959451479561709
895 0.953680619341294
896 0.963662600026236
897 0.957237489342166
898 0.959142182581322
899 0.950754098360656
900 0.951147540983607
901 0.954432205612379
902 0.892086802596211
903 0.788518251523691
904 0.909644869610798
905 0.861036493480967
906 0.984615384615385
907 0.966221523959152
908 0.960157016683023
909 0.738556107768768
910 0.964696652719665
911 0.967836830751128
912 0.955026800889005
913 0.955510550728425
914 0.258426966292135
915 0.714313687096143
916 0.971674716094505
917 0.855884655532359
918 0.963339856490541
919 0.951992694540474
920 0.955425219941349
921 0.693144793431513
922 0.950742767787334
923 0.83062992638916
924 0.821900853364602
925 0.684906520747834
926 0.909866492999023
927 0.978705392029174
928 0.961213067812053
929 0.811190631099545
930 0.956298367692007
931 0.969698940113141
932 0.951170351105332
933 0.547286317842054
934 0.962638076673164
935 0.96452472224027
936 0.627574556559028
937 0.953027546777547
938 0.954412624196376
939 0.97493669242257
940 0.973511653573979
941 0.907379762445642
942 0.951194184839045
943 0.763610408150023
944 0.962049951346092
945 0.88070835495589
946 0.950460381273505
947 0.963428867851122
948 0.970311791015752
949 0.82796395929215
950 0.978559398885866
951 0.988664334758388
952 0.98018648018648
953 0.95022009321595
954 0.970354068224481
955 0.980326171369402
956 0.96842037144891
957 0.911049294863501
958 0.952972378549712
959 0.957309184993532
960 0.94786883125283
961 0.955568490492821
962 0.91715708465369
963 0.969734204229451
964 0.958362966315381
965 0.814855517486586
966 0.967095481285151
967 0.82299340829779
968 0.986882067851373
969 0.965953872989211
970 0.959178400723421
971 0.967252292985402
972 0.950978492540205
973 0.965452666924964
974 0.755229855371901
975 0.955061983471074
976 0.734254001032524
977 0.982838709677419
978 0.972904973872653
979 0.952970776078963
980 0.95401483392454
981 0.952623436895707
982 0.97466967450854
983 0.950502706883217
984 0.954463480613165
985 0.887629596239294
986 0.953141091658084
987 0.953729326211468
988 0.967694188815239
989 0.952384016472556
990 0.96886859201132
991 0.953884744018523
992 0.957366085782265
993 0.956723040318951
994 0.765995755899942
995 0.969716453417347
996 0.970491803278689
997 0.953955818135114
998 0.984973993450202
999 0.968826170622194
1000 0.976975371985634
1001 0.955431576247275
1002 0.960646071016536
1003 0.960007690828687
1004 0.978724767702659
1005 0.960981547924141
1006 0.956224
1007 0.970816
1008 0.958208
1009 0.952256
1010 0.968832
1011 0.953984
1012 0.952064
1013 0.950912
1014 0.9728
1015 0.952896
1016 0.954496
1017 0.971328
1018 0.952768
1019 0.9536
1020 0.963264
1021 0.984128
1022 0.955264
1023 0.95328
1024 0.969792
1025 0.972608
1026 0.978816
1027 0.953792
1028 0.969152
1029 0.956352
1030 0.968576
1031 0.965632
1032 0.953984
1033 0.976128
1034 0.956352
1035 0.95424
1036 0.972224
1037 0.953856
1038 0.950208
1039 0.965568
1040 0.962624
1041 0.964736
1042 0.959872
1043 0.959872
1044 0.977856
1045 0.956416
1046 0.97632
1047 0.966144
1048 0.963072
1049 0.960128
1050 0.955456
1051 0.966144
1052 0.989376
1053 0.984256
1054 0.952192
1055 0.95264
1056 0.954688
1057 0.957504
1058 0.957632
1059 0.965504
1060 0.954368
1061 0.971584
1062 0.951232
1063 0.966784
1064 0.975232
1065 0.951808
1066 0.96704
1067 0.952704
1068 0.962368
1069 0.952128
1070 0.95968
1071 0.971264
1072 0.97312
1073 0.95552
1074 0.973056
1075 0.953152
1076 0.954496
1077 0.955456
1078 0.9568
1079 0.966528
1080 0.9616
1081 0.950208
1082 0.96576
1083 0.952384
1084 0.95616
1085 0.956096
1086 0.960192
1087 0.958784
1088 0.95232
1089 0.960064
1090 0.978048
1091 0.967616
1092 0.960768
1093 0.975424
1094 0.968192
1095 0.951808
1096 0.966912
1097 0.968384
1098 0.956608
1099 0.962944
1100 0.969216
1101 0.9616
1102 0.976
1103 0.972224
1104 0.977024
1105 0.963904
1106 0.950592
1107 0.971136
1108 0.954432
1109 0.952832
1110 0.95232
1111 0.953344
1112 0.978816
1113 0.983488
1114 0.972096
1115 0.978176
1116 0.955328
1117 0.962368
1118 0.965504
1119 0.963968
1120 0.970624
1121 0.96224
1122 0.966912
1123 0.957312
1124 0.9536
1125 0.960704
1126 0.988736
1127 0.95712
1128 0.980096
1129 0.965888
1130 0.974464
1131 0.9776
1132 0.986176
1133 0.95488
1134 0.95072
1135 0.97152
1136 0.952576
1137 0.977472
1138 0.958848
1139 0.962112
1140 0.950592
1141 0.953536
1142 0.97184
1143 0.964992
1144 0.953792
1145 0.95936
1146 0.961088
1147 0.974912
1148 0.991424
1149 0.950656
1150 0.97792
1151 0.979264
1152 0.952256
1153 0.96992
1154 0.956224
1155 0.971264
1156 0.950784
1157 0.953728
1158 0.978176
1159 0.973888
1160 0.950784
1161 0.953536
1162 0.980736
1163 0.960512
1164 0.982528
1165 0.976512
1166 0.955584
1167 0.862746352700282
1168 0.972936660268714
1169 0.969882984845578
1170 0.389055807709519
1171 0.955718849840256
1172 0.963585255222641
1173 0.954908347703902
1174 0.954977967941759
1175 0.954356846473029
1176 0.95514293006636
1177 0.76392522171888
1178 0.952660456807452
1179 0.960199004975124
1180 0.978954081632653
1181 0.968182108015048
1182 0.95645798801479
1183 0.972859327217125
1184 0.953375796178344
1185 0.977262594739189
1186 0.972248742918974
1187 0.951244351091592
1188 0.91127800407332
1189 0.876209266802444
1190 0.961303462321792
1191 0.89685014317531
1192 0.925817534037409
1193 0.954348931841302
1194 0.960773094284443
1195 0.957610422624722
1196 0.968801626636167
1197 0.959032012195122
1198 0.955801104972376
1199 0.980506698838021
1200 0.96647619047619
1201 0.952634920634921
1202 0.95168253968254
1203 0.967053894496286
1204 0.965403415222497
1205 0.915260687555499
1206 0.96175556542145
1207 0.990424857324033
1208 0.628748969627798
1209 0.954456198137708
1210 0.976063829787234
1211 0.972971262185087
1212 0.964123006833713
1213 0.964269904508948
1214 0.961871640847297
1215 0.910377954746555
1216 0.932966894111701
1217 0.984711605281445
1218 0.963304490620855
1219 0.962553675170498
1220 0.950211396478829
1221 0.989525492175669
1222 0.952957497792912
1223 0.991046658259773
1224 0.974738566208895
1225 0.971149606299213
1226 0.950236220472441
1227 0.952503937007874
1228 0.967055118110236
1229 0.963970773494583
1230 0.960480775281606
1231 0.959733232666415
1232 0.619245022297594
1233 0.97313582726588
1234 0.822610985703537
1235 0.957184052156469
1236 0.992040611682126
1237 0.953472352683324
1238 0.960898398398398
1239 0.866533241603602
1240 0.95654620482681
1241 0.970930232558139
1242 0.955613903475869
1243 0.719027378422303
1244 0.9581875
1245 0.972001749890632
1246 0.959577658378108
1247 0.970075591928531
1248 0.951756849528802
1249 0.965611932846533
1250 0.951003615509288
1251 0.96036148332814
1252 0.96522497818771
1253 0.969129271176947
1254 0.955851262280811
1255 0.908192441571357
1256 0.899248400521772
1257 0.972427497981743
1258 0.969712015888779
1259 0.967731926776295
1260 0.817031569807108
1261 0.955658914728682
1262 0.954562360525663
1263 0.893710536090133
1264 0.957782173321795
1265 0.874212671359763
1266 0.955555555555556
1267 0.963181874153429
1268 0.951190989105681
1269 0.926208338457754
1270 0.963131375199705
1271 0.714900153609831
1272 0.967557603686636
1273 0.955458622596302
1274 0.954531508866663
1275 0.966625766871166
1276 0.806412063998038
1277 0.820509679000245
1278 0.971887058247075
1279 0.946469039015128
1280 0.782536865936487
1281 0.715245541167848
1282 0.979969465648855
1283 0.953383366892428
1284 0.960341671751068
1285 0.949304538799414
1286 0.880465938891261
1287 0.96772425552646
1288 0.951357603798855
1289 0.962805137882754
1290 0.967153284671533
1291 0.779885686489116
1292 0.971789883268482
1293 0.954161347194358
1294 0.863766178525855
1295 0.751503736557507
1296 0.928489042675894
1297 0.959582473601165
1298 0.955582524271845
1299 0.942961165048544
1300 0.683849839286797
1301 0.914377539263841
1302 0.974546997151688
1303 0.963041502574977
1304 0.969957601453664
1305 0.950351174618552
1306 0.976752633490737
1307 0.960234838397289
1308 0.961817741740288
1309 0.950568731848983
1310 0.977311229428848
1311 0.951539718071269
1312 0.95172997822405
1313 0.950762158238568
1314 0.958030962747944
1315 0.98248580746467
1316 0.952383826191913
1317 0.41533449960789
1318 0.972738238841978
1319 0.950364875459864
1320 0.914209923434015
1321 0.970827557109276
1322 0.950195724179464
1323 0.96720028887819
1324 0.966069065094453
1325 0.955904469710642
1326 0.839569297401347
1327 0.964509143407122
1328 0.962165413533835
1329 0.950384892951648
1330 0.968787587202309
1331 0.668508951099363
1332 0.256424111431316
1333 0.981575946708276
1334 0.973842092632589
1335 0.963182826647479
1336 0.956654676258993
1337 0.661153062447561
1338 0.864485981308411
1339 0.953102539530426
1340 0.84198550984971
1341 0.9694743130227
1342 0.211603891840267
1343 0.952261606396945
1344 0.966654736339776
1345 0.957657442748092
1346 0.963989745424194
1347 0.978492701817099
1348 0.961836151464634
1349 0.958452380952381
1350 0.973988095238095
1351 0.705794859590671
1352 0.95842255531763
1353 0.966288126523575
1354 0.948153873595339
1355 0.806704707560628
1356 0.954650679646228
1357 0.955794220613541
1358 0.705230075901328
1359 0.966103703703704
1360 0.559912337854647
1361 0.977740942457968
1362 0.964437618147448
1363 0.958480982754548
1364 0.95757110822613
1365 0.937455746990795
1366 0.957522123893805
1367 0.985667099209626
1368 0.955306603773585
1369 0.93037080635668
1370 0.929617216440289
1371 0.801445953094692
1372 0.910661807922887
1373 0.952517901162108
1374 0.971244131455399
1375 0.738194403707397
1376 0.964157916348918
1377 0.963820804503342
1378 0.97437851782364
1379 0.957849689295345
1380 0.966707695914659
1381 0.95229443825822
1382 0.95294186591655
1383 0.978218865273143
1384 0.975652581060517
1385 0.648700842696629
1386 0.453455736171208
1387 0.632462141144828
1388 0.424470945866947
1389 0.9588128760881
1390 0.940654723697263
1391 0.9664374781494
1392 0.954961253860048
1393 0.965045150014564
1394 0.921320831634733
1395 0.66911250873515
1396 0.933570097810899
1397 0.628825788432445
1398 0.571677813317825
1399 0.381852002557693
1400 0.952242621426911
1401 0.991692808179389
1402 0.943473971330741
1403 0.966749840422445
1404 0.961846225211643
1405 0.953739130434783
1406 0.956405797101449
1407 0.809739130434783
1408 0.953934407231429
1409 0.957664909943823
1410 0.975509495136637
1411 0.953566465956461
1412 0.805626302384811
1413 0.963940498929212
1414 0.854778986345753
1415 0.982239962975819
1416 0.929790064195246
1417 0.768550112775432
1418 0.723262804948549
1419 0.599341763381258
1420 0.977886836027714
1421 0.957736720554273
1422 0.838981583049478
1423 0.964563975298667
1424 0.661589938848506
1425 0.953649256312695
1426 0.958712426580675
1427 0.728392929118443
1428 0.956023714959995
1429 0.854972375690608
1430 0.976807090239411
1431 0.966576540297992
1432 0.884372125114995
1433 0.956091954022989
1434 0.851964613970588
1435 0.956696531127958
1436 0.955318171376062
1437 0.587123822651045
1438 0.955268446741315
1439 0.529769765171958
1440 0.9571854912764
1441 0.973379231210556
1442 0.961507572280863
1443 0.95574258559487
1444 0.956832884868609
1445 0.963130474609263
1446 0.893290588504694
1447 0.621569075937786
1448 0.812460703058017
1449 0.963589597027722
1450 0.958964393896096
1451 0.96
1452 0.662285714285714
1453 0.953063438588477
1454 0.961582372416943
1455 0.953467153284672
1456 0.97981755986317
1457 0.750698045472676
1458 0.939095259799453
1459 0.701246939588908
1460 0.950868203814404
1461 0.965499573014517
1462 0.608569477637419
1463 0.96656621368056
1464 0.945606456746618
1465 0.951696311871342
1466 0.785300465750312
1467 0.956953830427622
1468 0.96934082779765
1469 0.97200931130415
1470 0.877525539160045
1471 0.97752808988764
1472 0.939223697650664
1473 0.956815344455794
1474 0.981673758865248
1475 0.955239121801781
1476 0.395927858439201
1477 0.856640780001134
1478 0.957150144533243
1479 0.973767705382436
1480 0.734307727169726
1481 0.879422587036513
1482 0.945579000961702
1483 0.837434244018327
1484 0.854742915323265
1485 0.962728352468752
1486 0.627134939486483
1487 0.952103596471387
1488 0.381350664029387
1489 0.964921199796645
1490 0.962237525400768
1491 0.967112314548429
1492 0.959165256627186
1493 0.961651251973833
1494 0.891963480613165
1495 0.952896100969123
1496 0.978089444632196
1497 0.954463582123157
1498 0.961003882730291
1499 0.951336146272855
1500 0.960168776371308
1501 0.555824287080263
1502 0.957797134026412
1503 0.954992414451874
1504 0.954828922973201
1505 0.695193171608266
1506 0.883227652769205
1507 0.969535457809695
1508 0.852400179452669
1509 0.967378510173197
1510 0.958601759005098
1511 0.93430043687689
1512 0.885031080248642
1513 0.909360653902139
1514 0.673197492163009
1515 0.950808663047736
1516 0.733799664241746
1517 0.977783995523223
1518 0.953899518854202
1519 0.953752376691645
1520 0.96616898730638
1521 0.790539029299933
1522 0.84742636785335
1523 0.960002234512038
1524 0.957209094463996
1525 0.964209938581798
1526 0.960549076502427
1527 0.952689131890203
1528 0.933567407902803
1529 0.95585615675796
1530 0.946231771123233
1531 0.953763979302287
1532 0.575917686318131
1533 0.954520182364061
1534 0.959802068275325
1535 0.914517563361494
1536 0.957377049180328
1537 0.951655923538564
1538 0.95134955014995
1539 0.966590946866862
1540 0.895678670360111
1541 0.62286188762801
1542 0.958533753524631
1543 0.966668509203471
1544 0.97393417274133
1545 0.976423168240296
1546 0.968211920529801
1547 0.960381835236992
1548 0.960388392364559
1549 0.71819885361552
1550 0.956866633614279
1551 0.910212625316735
1552 0.973781327458001
1553 0.950542490499532
1554 0.982873506250344
1555 0.864719150574902
1556 0.966516384429294
1557 0.964132703504339
1558 0.936041723853967
1559 0.957512213866169
1560 0.952077729593237
1561 0.412981455064194
1562 0.972197850405791
1563 0.982675438596491
1564 0.961704925217772
1565 0.964843108263512
1566 0.805275831873905
1567 0.952829156178177
1568 0.952573710409715
1569 0.948042003937869
1570 0.955489938757655
1571 0.914808743169399
1572 0.955310314685315
1573 0.961983832204501
1574 0.672982417822431
1575 0.988540870893812
1576 0.962081946641934
1577 0.723776795941744
1578 0.959308351060928
1579 0.954257987133355
1580 0.958078935891845
1581 0.986975476839237
1582 0.598027462946818
1583 0.837709740684245
1584 0.640880366092831
1585 0.690183046415341
1586 0.972663907645393
1587 0.88423859801894
1588 0.979815016322089
1589 0.477042759220977
1590 0.912650930055477
1591 0.988046076939796
1592 0.99038304808476
1593 0.976264189886481
1594 0.981642407125788
1595 0.826573274691861
1596 0.906604439138221
1597 0.720021703743896
1598 0.885345482156416
1599 0.957438733463457
1600 0.635644208358177
1601 0.966435686444348
1602 0.95317490391382
1603 0.954963732813684
1604 0.489366307700633
1605 0.971122647631408
1606 0.973189189189189
1607 0.531157109657893
1608 0.951125992331371
1609 0.965545174704326
1610 0.968579603735896
1611 0.381052631578947
1612 0.480544012089158
1613 0.961638070573001
1614 0.984471882245107
1615 0.955087076076994
1616 0.792807849902954
1617 0.957906650856958
1618 0.952735111829696
1619 0.921987724776569
1620 0.952808867843306
1621 0.950774693350549
1622 0.254436915133914
1623 0.951651070237711
1624 0.959343909653133
1625 0.95999139599914
1626 0.803494623655914
1627 0.806352789422767
1628 0.76336862471113
1629 0.934135596862577
1630 0.960206218785242
1631 0.952045967135646
1632 0.95254455658149
1633 0.985512689810592
1634 0.884145033254666
1635 0.920411884586506
1636 0.950606028102542
1637 0.953509571558797
1638 0.964450402144772
1639 0.972386058981233
1640 0.76635213381943
1641 0.792676388591036
1642 0.95970852978997
1643 0.743262791320654
1644 0.954423736075407
1645 0.953515771434692
1646 0.982491834877122
1647 0.866877208007708
1648 0.965528316026121
1649 0.95017393631255
1650 0.956831068792126
1651 0.817335971338431
1652 0.634137211913801
1653 0.967571321722406
1654 0.975057416012391
1655 0.965465705898052
1656 0.970120584782841
1657 0.914012908732064
1658 0.959195647535737
1659 0.972853333333333
1660 0.96496
1661 0.96544
1662 0.988003199146894
1663 0.977249720283446
1664 0.929537707711973
1665 0.955002928803451
1666 0.975138415672913
1667 0.958528534923339
1668 0.945470021811991
1669 0.888599383175582
1670 0.96139940450872
1671 0.983148157992664
1672 0.786906153682644
1673 0.976142401700319
1674 0.958479345863863
1675 0.968894314984872
1676 0.959394904458599
1677 0.953083536779535
1678 0.95001857059479
1679 0.312413793103448
1680 0.955599172457695
1681 0.965312400551607
1682 0.974338582259689
1683 0.650585802894555
1684 0.554725181533895
1685 0.957235970536803
1686 0.809132807119775
1687 0.972779748980565
1688 0.666401906274821
1689 0.973586703366504
1690 0.950619244204509
1691 0.964285714285714
1692 0.951385950063479
1693 0.966199418143348
1694 0.918861737014704
1695 0.959492332099418
1696 0.970334725820951
1697 0.964323467230444
1698 0.961028674024397
1699 0.964044350580781
1700 0.959510109275194
1701 0.930328301488441
1702 0.950385305605405
1703 0.95635423263669
1704 0.802669762042948
1705 0.967604073233789
1706 0.960061200801942
1707 0.930515986071542
1708 0.960434690863051
1709 0.736681084502585
1710 0.141870882740448
1711 0.68224693049481
1712 0.955580145431552
1713 0.952531478847268
1714 0.960752291644716
1715 0.117110947213149
1716 0.828016424510423
1717 0.952097699636785
1718 0.950844692384611
1719 0.978318071781918
1720 0.962329668017046
1721 0.960721421810916
1722 0.970039421813403
1723 0.980147058823529
1724 0.658001155401502
1725 0.969984782494621
1726 0.965792235047219
1727 0.964802769618128
1728 0.954838709677419
1729 0.958206607236497
1730 0.675892435917597
1731 0.972217853960266
1732 0.535538316385365
1733 0.930035113463655
1734 0.977677635715783
1735 0.660396143366171
1736 0.951173512154233
1737 0.876054272093876
1738 0.957366574137118
1739 0.950094260578132
1740 0.963509763886708
1741 0.834999738261006
1742 0.962906769906875
1743 0.581323567878629
1744 0.973953974895397
1745 0.957699346405229
1746 0.952261437908497
1747 0.957512411810818
1748 0.950303093645485
1749 0.96828631138976
1750 0.964474165404106
1751 0.891959667728959
1752 0.967261904761905
1753 0.959029227557411
1754 0.883872651356994
1755 0.952045869168621
1756 0.779074614422676
1757 0.958472280116715
1758 0.762539715610188
1759 0.883167595147602
1760 0.956788837984173
1761 0.735907978972571
1762 0.57326464772609
1763 0.548954323171366
1764 0.983979193758127
1765 0.966137841352406
1766 0.804534345587853
1767 0.956015389414578
1768 0.936635824929826
1769 0.832475700400229
1770 0.798066427569
1771 0.504859414791331
1772 0.904952450241646
1773 0.968485540729973
1774 0.950529485049834
1775 0.843672199170124
1776 0.956799087231615
1777 0.829738697635836
1778 0.97434036597377
1779 0.951593677118424
1780 0.812114617337686
1781 0.847166096777536
1782 0.979078197824961
1783 0.950763655190267
1784 0.95177730635898
1785 0.965857948373079
1786 0.959505585436492
1787 0.852252159073279
1788 0.876969978814654
1789 0.956095041322314
1790 0.727573206631204
1791 0.929261114266536
1792 0.947941388917552
1793 0.952555309164045
1794 0.553765378082051
1795 0.963777423829831
1796 0.828727011199014
1797 0.691624300313254
1798 0.902490372272144
1799 0.849471198274977
1800 0.952512962677756
1801 0.976949535397094
1802 0.769041264627387
1803 0.735224707572337
1804 0.251885292156159
1805 0.220330290286183
1806 0.951333333333333
1807 0.59174358974359
1808 0.953706551830206
1809 0.932492695678917
1810 0.877338664206264
1811 0.967665898027159
1812 0.391135024340251
1813 0.986988371497362
1814 0.811296599754199
1815 0.957294280301091
1816 0.690507884497235
1817 0.906019656019656
1818 0.962379075600143
1819 0.957414137277985
1820 0.951796131409272
1821 0.973545515018165
1822 0.803498363338789
1823 0.956119265585844
1824 0.714293017073919
1825 0.953077080351666
1826 0.976845225925169
1827 0.966324288415351
1828 0.725401042198835
1829 0.981150388230486
1830 0.964194504035142
1831 0.955547616617332
1832 0.963206776893244
1833 0.951061441110431
1834 0.956175705321157
1835 0.920208152645273
1836 0.963429562378864
1837 0.963189558478638
1838 0.785772523440685
1839 0.959195109526235
1840 0.950229007633588
1841 0.952584452584453
1842 0.923026048026048
1843 0.304883011190234
1844 0.668853626284203
1845 0.977726926010679
1846 0.813380102689238
1847 0.947130293325199
1848 0.960975609756098
1849 0.963117252590937
1850 0.373419328627292
1851 0.895623921210275
1852 0.976604922608475
1853 0.297169811320755
1854 0.808023939947251
1855 0.935976073401936
1856 0.953119456692514
1857 0.84517534968579
1858 0.961741157393331
1859 0.957284013174563
1860 0.950151975683891
1861 0.739907815428253
1862 0.961119829899256
1863 0.72249772290254
1864 0.728749241044323
1865 0.974867256637168
1866 0.959409594095941
1867 0.953545973815903
1868 0.965930344234949
1869 0.957466154778743
1870 0.951719610120701
1871 0.874570793779035
1872 0.74329366680113
1873 0.802248777290375
1874 0.963295351416759
1875 0.738227286477765
1876 0.981649526114136
1877 0.96269785260611
1878 0.961135195080149
1879 0.787067835903639
1880 0.950125944584383
1881 0.87996776305848
1882 0.956396958864106
1883 0.973265532171987
1884 0.480293954799416
1885 0.964828419039952
1886 0.967808460339017
1887 0.34468020917136
1888 0.954502036096727
1889 0.970892821234667
1890 0.950248756218905
1891 0.962373153822968
1892 0.819632640770852
1893 0.955088317944601
1894 0.963083713698149
1895 0.974531234332698
1896 0.962758758959451
1897 0.744111456349604
1898 0.960821643286573
1899 0.956125413202444
1900 0.970099168586597
1901 0.828335419274093
1902 0.904139760724834
1903 0.964920182154832
1904 0.956771901736128
1905 0.85654979242735
1906 0.95714785739287
1907 0.9594
1908 0.944255574442556
1909 0.96606187834258
1910 0.93744066356868
1911 0.613328670629965
1912 0.859608860506885
1913 0.887281795511222
1914 0.957209116752282
1915 0.969978057051666
1916 0.934589689899292
1917 0.921926413401137
1918 0.950244291554492
1919 0.968826253672626
1920 0.951473223173402
1921 0.858948206378427
1922 0.968484366456231
1923 0.804462333532101
1924 0.958360248447205
1925 0.64555389965226
1926 0.930011921319293
1927 0.965428174051262
1928 0.903957888464021
1929 0.974330966684872
1930 0.94108303965851
1931 0.950994494320718
1932 0.977730383890487
1933 0.946885538583614
1934 0.84845780025786
1935 0.441933085501859
1936 0.959914775542563
1937 0.96095724124263
1938 0.950356718192628
1939 0.824391935403973
1940 0.389103516592372
1941 0.962111094623337
1942 0.679823910570312
1943 0.701246044303797
1944 0.951451030800415
1945 0.96357075774801
1946 0.977313167259786
1947 0.951133949305796
1948 0.950713615487185
1949 0.526240434460627
1950 0.928476232785429
1951 0.952865110310449
1952 0.971083148285221
1953 0.959538142702063
1954 0.950754959044705
1955 0.29692664397415
1956 0.965326757090012
1957 0.962530197702509
1958 0.968993394459233
1959 0.827287066246057
1960 0.668079652996845
1961 0.967927874667455
1962 0.960622169718448
1963 0.964718039563035
1964 0.952139695031972
1965 0.877511914705449
1966 0.961402474955804
1967 0.950017184661462
1968 0.967008689675487
1969 0.84140299239637
1970 0.973240541070378
1971 0.776465977563317
1972 0.817963661295852
1973 0.952217761676295
1974 0.957996768982229
1975 0.958013212625398
1976 0.734357418912969
1977 0.911763267302519
1978 0.971981810180431
1979 0.941326031683943
1980 0.865587717582633
1981 0.807372641048206
1982 0.926975903025563
1983 0.951033572789914
1984 0.967762418795487
1985 0.969087268642868
1986 0.957029151814053
1987 0.536643718568429
1988 0.763597304950688
1989 0.951078996191778
1990 0.954403436828744
1991 0.96809756097561
1992 0.957378328294158
1993 0.965774462483545
1994 0.951935263722336
1995 0.672223034556709
1996 0.955473279095825
1997 0.871992206527034
1998 0.856008959875341
1999 0.799912349045579
2000 0.963438975707122
2001 0.960134345794392
2002 0.443108818376484
2003 0.953873102374465
2004 0.956473105729015
2005 0.974330302882979
2006 0.968351968886728
2007 0.952503646086534
2008 0.327110981478781
2009 0.515406298600311
2010 0.611313602565972
2011 0.802449336637994
2012 0.954883201398669
2013 0.669321161503351
2014 0.982132452903476
2015 0.954170307796874
2016 0.960262008733624
2017 0.475280190189705
2018 0.960760537420575
2019 0.959319239720714
2020 0.669333333333333
2021 0.643878787878788
2022 0.800765912065539
2023 0.729365579411622
2024 0.922610971118434
2025 0.954503609671011
2026 0.970687984496124
2027 0.952814649743242
2028 0.580923315409582
2029 0.951709774290419
2030 0.202517550229969
2031 0.967663859037661
2032 0.9426884166707
2033 0.959974833026813
2034 0.981662473388814
2035 0.943219191332946
2036 0.953765052957392
2037 0.813303683650778
2038 0.825570158484731
2039 0.968066090149283
2040 0.7552025493699
2041 0.972286597141754
2042 0.950854494544752
2043 0.952645298320139
2044 0.958747466949725
2045 0.762518089725036
2046 0.771308668178091
2047 0.969470435034243
2048 0.957041608408466
2049 0.630797415871179
2050 0.631753988528462
2051 0.635145556198188
2052 0.953888407054062
2053 0.980255237177944
2054 0.959549263218723
2055 0.968238691049086
2056 0.597527538602145
2057 0.706768002308913
2058 0.243566927997691
2059 0.964179248004616
2060 0.968610296591838
2061 0.964091717540739
2062 0.960922855082913
2063 0.966115543593194
2064 0.60209474392236
2065 0.955619596541787
2066 0.987128998175007
2067 0.968691476590636
2068 0.95208373343576
2069 0.337636782491841
2070 0.981860063345811
2071 0.96848316223736
2072 0.953182712140836
2073 0.952271310020626
2074 0.975443645083933
2075 0.316152850361989
2076 0.974397084911541
2077 0.955194556258386
2078 0.802127251820621
2079 0.838970870065159
2080 0.962726967853207
2081 0.951779563719862
2082 0.434420740457285
2083 0.951632175118291
2084 0.894218824653607
2085 0.912308353632326
2086 0.878090692124105
2087 0.967688048873616
2088 0.894206909715595
2089 0.960206126538792
2090 0.935353053435115
2091 0.959828244274809
2092 0.956418081251192
2093 0.954378605138962
2094 0.951615978644294
2095 0.590850607576841
2096 0.975172742435073
2097 0.950350216800877
2098 0.965651946072126
2099 0.960992570013336
2100 0.874565620983482
2101 0.809671124648993
2102 0.972684876748834
2103 0.70612303154289
2104 0.957611798287345
2105 0.961756171811825
2106 0.95743162901308
2107 0.969045694451048
2108 0.95959307853204
2109 0.585626693283901
2110 0.982892173169225
2111 0.771697306541257
2112 0.951691050731522
2113 0.952310834560395
2114 0.967182750759878
2115 0.678378121735828
2116 0.959954450559878
2117 0.962676657497866
2118 0.22233805620054
2119 0.867828888151973
2120 0.955197726734549
2121 0.936192369591972
2122 0.970483893855541
2123 0.978197124479758
2124 0.957968890359794
2125 0.894714447806354
2126 0.95145585176782
2127 0.713158143491823
2128 0.963330498062565
2129 0.662996739592685
2130 0.961238846135688
2131 0.331728727169758
2132 0.96045677614194
2133 0.947480181200453
2134 0.623891300245329
2135 0.965146441541291
2136 0.83885875972648
2137 0.964349712345563
2138 0.797887390361218
2139 0.953896195729034
2140 0.970631216706736
2141 0.831448496842899
2142 0.993167467722175
2143 0.979362012910522
2144 0.746490814884597
2145 0.544157128726862
2146 0.757841198078553
2147 0.899594989168315
2148 0.967787510596214
2149 0.951089770748011
2150 0.880007531892859
2151 0.967802673696102
2152 0.879512401750835
2153 0.905398409187179
2154 0.958213731118536
2155 0.953463203463203
2156 0.951838961527608
2157 0.955131220016932
2158 0.954006772009029
2159 0.970750058782036
2160 0.966240361105887
2161 0.974424071462153
2162 0.936213218012597
2163 0.977955346650999
2164 0.514449508951647
2165 0.877666071596354
2166 0.587602723644048
2167 0.962545761757251
2168 0.890130004223964
2169 0.979490308349369
2170 0.952459170264689
2171 0.957484748944158
2172 0.816769894894895
2173 0.962202213468392
2174 0.970741313827543
2175 0.959512652296157
2176 0.95736306985897
2177 0.971950362912667
2178 0.870440604953879
2179 0.868579989699892
2180 0.954217769871735
2181 0.859068570091271
2182 0.698109676211866
2183 0.960046783625731
2184 0.868684505988024
2185 0.962632120475166
2186 0.713230481533427
2187 0.869193781802904
2188 0.997200186654223
2189 0.71317250711586
2190 0.26658579826444
2191 0.950149225890692
2192 0.221144881596122
2193 0.895352631333613
2194 0.953342034119511
2195 0.952130384167637
2196 0.967881580784807
2197 0.939169691892395
2198 0.929143016655811
2199 0.983857461853368
2200 0.885059075262815
2201 0.491445043704668
2202 0.952449567723343
2203 0.391866139902394
2204 0.92618572025828
2205 0.798067991826119
2206 0.950738230104931
2207 0.968387336366168
2208 0.942396955068697
2209 0.984085003711953
2210 0.964476186059454
2211 0.953308295080447
2212 0.953096032628847
2213 0.96412680756396
2214 0.960203845262914
2215 0.770449282075035
2216 0.964022780941797
2217 0.950925925925926
2218 0.497222736530272
2219 0.959363139868555
2220 0.968040331159521
2221 0.377895953757225
2222 0.959092169732828
2223 0.590915392079848
2224 0.8502056092039
2225 0.896327096327096
2226 0.590697029885907
2227 0.958137173451491
2228 0.986338671712743
2229 0.956345177664975
2230 0.920865633074935
2231 0.95119926199262
2232 0.951339882846732
2233 0.549831665359959
2234 0.954859830320915
2235 0.969205236953716
2236 0.786484742325067
2237 0.950216649764912
2238 0.707191228635924
2239 0.890332089724103
2240 0.960119732903523
2241 0.903205010130779
2242 0.921533434580515
2243 0.95016091954023
2244 0.951927937864792
2245 0.502434766629915
2246 0.58130454754249
2247 0.967946362968406
2248 0.950185941875947
2249 0.534425778022583
2250 0.685176686553465
2251 0.957275939608095
2252 0.950038996192136
2253 0.913577981651376
2254 0.950504587155963
2255 0.951105403174021
2256 0.952540352164343
2257 0.941354486679811
2258 0.774192069676828
2259 0.955864155094184
2260 0.959811199706718
2261 0.923852286264089
2262 0.763226604369933
2263 0.80714449278681
2264 0.951318922879648
2265 0.974050343249428
2266 0.911229065617278
2267 0.361261096366798
2268 0.956768379157326
2269 0.969645714285714
2270 0.968383058436515
2271 0.426861580630425
2272 0.588023022108533
2273 0.95153480723552
2274 0.612458327624789
2275 0.953565884394119
2276 0.966170562454346
2277 0.952246165084003
2278 0.537502853229856
2279 0.963720166111441
2280 0.773247594290145
2281 0.976607387140903
2282 0.903711133400201
2283 0.494483953318745
2284 0.814912720477645
2285 0.595726262073993
2286 0.592217969746674
2287 0.705571500159446
2288 0.69894775201567
2289 0.952491573289606
2290 0.95813974674319
2291 0.981051289058941
2292 0.927306659383677
2293 0.723198034219148
2294 0.545710906940781
2295 0.468234117058529
2296 0.79826276774751
2297 0.916416552978627
2298 0.950802528077115
2299 0.968688934333106
2300 0.968694624926167
2301 0.828577919127669
2302 0.958609722853249
2303 0.812991142402907
2304 0.959820212476165
2305 0.369617496256636
2306 0.911384364081855
2307 0.651678765880218
2308 0.955188679245283
2309 0.964716553287982
2310 0.95578231292517
2311 0.973605442176871
2312 0.536773374444545
2313 0.96713508612874
2314 0.95172695131901
2315 0.956945388624519
2316 0.704594888526373
2317 0.896312737814822
2318 0.853527121253283
2319 0.961879753712423
2320 0.960568608809815
2321 0.971208691715708
2322 0.894210311891721
2323 0.927345978000091
2324 0.76303639326453
2325 0.957722252399059
2326 0.746334178131789
2327 0.964158030501878
2328 0.777455993483868
2329 0.735625424112192
2330 0.412661089758083
2331 0.956863809007054
2332 0.960622089606221
2333 0.96225818116073
2334 0.952725300551387
2335 0.772550614605929
2336 0.941490082681968
2337 0.781422246317882
2338 0.587395527445222
2339 0.960836570602584
2340 0.958135753962878
2341 0.946845504222553
2342 0.908873334838564
2343 0.95470965411361
2344 0.958606057870266
2345 0.958382233456712
2346 0.54643920931492
2347 0.963131768953069
2348 0.724200171472406
2349 0.968414403032217
2350 0.714749808238957
2351 0.926966798989534
2352 0.95485093139687
2353 0.950581133435445
2354 0.800990990990991
2355 0.952535350806088
2356 0.956549146742312
2357 0.826355123356744
2358 0.955701616170711
2359 0.950634506345063
2360 0.961841335553256
2361 0.958513318934485
2362 0.913565804274466
2363 0.805731767669951
2364 0.974358974358974
2365 0.965594782999775
2366 0.855909724407679
2367 0.983510805589253
2368 0.958861043743825
2369 0.915708640201186
2370 0.947328244274809
2371 0.83134261338123
2372 0.972747272482378
2373 0.971000179565452
2374 0.77697486535009
2375 0.950096486110488
2376 0.959720104063874
2377 0.895496950125583
2378 0.957576572940491
2379 0.958139117963428
2380 0.935281462889925
2381 0.945873286136751
2382 0.952997580428354
2383 0.95691894312584
2384 0.983788625167936
2385 0.863463346916842
2386 0.81987466427932
2387 0.954083687625867
2388 0.960316750178955
2389 0.427485013867764
2390 0.953569511540526
2391 0.96417870399356
2392 0.960752760269992
2393 0.766246536158041
2394 0.804022346368715
2395 0.96277094972067
2396 0.575393278512692
2397 0.975380903444886
2398 0.951970333303548
2399 0.980970249262932
2400 0.677636867017951
2401 0.965843639773184
2402 0.944940210601463
2403 0.710716516462925
2404 0.857066405030549
2405 0.628745986443097
2406 0.582723867285052
2407 0.919456206819701
2408 0.579896677652089
2409 0.898196392785571
2410 0.946559786239145
2411 0.709477807950852
2412 0.850033385265969
2413 0.848310855922019
2414 0.952469959946595
2415 0.963996439697374
2416 0.610698233278448
2417 0.840206414876107
2418 0.961699288256228
2419 0.874310620885963
2420 0.977007916036645
2421 0.847340803984347
2422 0.953193759167889
2423 0.955109115960709
2424 0.953422222222222
2425 0.961244444444444
2426 0.973377777777778
2427 0.962898782546876
2428 0.876965443723905
2429 0.954038811670145
2430 0.977708703374778
2431 0.951960218443369
2432 0.878077998136563
2433 0.964604125083167
2434 0.964963633138194
2435 0.841582401986872
2436 0.612993348115299
2437 0.964304717985101
2438 0.789937943262411
2439 0.878767730496454
2440 0.843982630272953
2441 0.965983080125792
2442 0.956685415651712
2443 0.960200106251107
2444 0.955952012041259
2445 0.576379974326059
2446 0.963621879978757
2447 0.953548044593877
2448 0.964702760084926
2449 0.965986996328896
2450 0.905934901822041
2451 0.95971700198983
2452 0.970869065511449
2453 0.950404455642488
2454 0.904128359264498
2455 0.95868133810597
2456 0.950152459233727
2457 0.956698480028279
2458 0.554127467868027
2459 0.964094863754803
2460 0.960483906574242
2461 0.959779249448124
2462 0.45673289183223
2463 0.965654246865619
2464 0.828604209875998
2465 0.95816785808843
2466 0.981912828657138
2467 0.954407160809559
2468 0.659171075837742
2469 0.862102387875584
2470 0.885952160697767
2471 0.839689949793006
2472 0.811121384229296
2473 0.973591549295775
2474 0.915272887323944
2475 0.88050176056338
2476 0.954097350585336
2477 0.884473197781885
2478 0.961106955871354
2479 0.951212001231798
2480 0.908287147004487
2481 0.977700562983814
2482 0.951928574570084
2483 0.704296582963191
2484 0.958531222515391
2485 0.897625329815303
2486 0.695466737017984
2487 0.558125219838199
2488 0.964387777533524
2489 0.623324102158337
2490 0.657159180803375
2491 0.821345401819061
2492 0.928251318101933
2493 0.740039534372941
2494 0.607124033731553
2495 0.972112428634168
2496 0.949582784365393
2497 0.798691605198455
2498 0.959474885844749
2499 0.835725887879187
2500 0.972744030898876
2501 0.952951503181918
2502 0.904550840391451
2503 0.97191504300509
2504 0.429530495831505
2505 0.97011847301448
2506 0.964633611232997
2507 0.750691062261419
2508 0.886715494934433
2509 0.953212014909011
2510 0.954196800350646
2511 0.981157705622015
2512 0.492574582730976
2513 0.436260126998029
2514 0.935866567438603
2515 0.952164208499278
2516 0.960309819709435
2517 0.95078094238089
2518 0.918843242770267
2519 0.947821903428971
2520 0.943208149346391
2521 0.951125683060109
2522 0.951171533484875
2523 0.801328845565415
2524 0.531203566121842
2525 0.967323402210476
2526 0.784644930382786
2527 0.959385769750905
2528 0.9506081346179
2529 0.786557991544262
2530 0.950834677243604
2531 0.589004095146815
2532 0.81828476850037
2533 0.969513522930186
2534 0.950620509470934
2535 0.968129571577847
2536 0.892546151166841
2537 0.96878401323523
2538 0.959385338673167
2539 0.900840116658686
2540 0.877268572920747
2541 0.946324488908221
2542 0.888173633160802
2543 0.070021310833732
2544 0.817426844645419
2545 0.970130434782609
2546 0.971611164246587
2547 0.593392740708542
2548 0.789569752281617
2549 0.957844415471534
2550 0.712591756070017
2551 0.970265225506793
2552 0.320645805303589
2553 0.955172713070647
2554 0.971364109684137
2555 0.961907241095058
2556 0.959002169197397
2557 0.977355543987506
2558 0.950203869176716
2559 0.95467360659293
2560 0.60311402177213
2561 0.984690779772747
2562 0.962710835537441
2563 0.974118871114579
2564 0.980014739671392
2565 0.981449375866852
2566 0.952063106796116
2567 0.603310799098631
2568 0.89784690031625
2569 0.951093783842322
2570 0.320426195426195
2571 0.951508853963718
2572 0.937605469257064
2573 0.958118807597456
2574 0.959133367929424
2575 0.968822969817521
2576 0.957066885727874
2577 0.571113608853536
2578 0.848966888562289
2579 0.960758891914084
2580 0.964666753056023
2581 0.955748391831801
2582 0.890471873246125
2583 0.955793472629943
2584 0.937556639192163
2585 0.940579960300337
2586 0.811780432064163
2587 0.837212309283682
2588 0.953755979830194
2589 0.968374337541471
2590 0.898371531966224
2591 0.957012405237767
2592 0.954917326903204
2593 0.914625220648383
2594 0.772766396970219
2595 0.978137373041832
2596 0.586005078108189
2597 0.907933230080881
2598 0.962915160901738
2599 0.979266141867768
2600 0.953849462365591
2601 0.871485080402442
2602 0.866709649688373
2603 0.646912200782156
2604 0.149757208542822
2605 0.626439250730366
2606 0.952530286107054
2607 0.96487008803951
2608 0.947998969426314
2609 0.956598265647806
2610 0.95450643776824
2611 0.817202917202917
2612 0.962645280267616
2613 0.960547193275869
2614 0.968666952421775
2615 0.915138007886165
2616 0.948701465672409
2617 0.905282097416784
2618 0.842008310842651
2619 0.953821110349555
2620 0.854358535018205
2621 0.952474738825141
2622 0.966053082191781
2623 0.884142948855125
2624 0.950316672372475
2625 0.951521115912883
2626 0.707294117647059
2627 0.982459893048128
2628 0.947339151266256
2629 0.950731331793687
2630 0.869819954667921
2631 0.293629756306114
2632 0.9542986618785
2633 0.952804377564979
2634 0.962169787124904
2635 0.770575164515853
2636 0.554245685973005
2637 0.45752359800111
2638 0.934324024254847
2639 0.969343751334273
2640 0.803424277357927
2641 0.565061475409836
2642 0.68113900273224
2643 0.588114754098361
2644 0.961160904822877
2645 0.954425194162328
2646 0.957714627069466
2647 0.891675196178779
2648 0.963635588523682
2649 0.180748571915764
2650 0.570095051361835
2651 0.96168108776267
2652 0.958359971018199
2653 0.961474536543789
2654 0.967060126986833
2655 0.724828497166475
2656 0.919907979380565
2657 0.693133412847163
2658 0.955997614585108
2659 0.96255750553757
2660 0.726161577445594
2661 0.967515326975477
2662 0.90430377591418
2663 0.95223702694649
2664 0.729451325926872
2665 0.96731914893617
2666 0.879494489596187
2667 0.468876313662086
2668 0.950182932017357
2669 0.970564464673104
2670 0.955362836372912
2671 0.964604402141582
2672 0.917743031951054
2673 0.656872319646724
2674 0.581606657608696
2675 0.710646968925115
2676 0.893199762288819
2677 0.960954078601137
2678 0.967746042524297
2679 0.951908396946565
2680 0.96166730271806
2681 0.439776147878068
2682 0.954298795997965
2683 0.724004917129414
2684 0.96325959827104
2685 0.956623035540306
2686 0.806565014824227
2687 0.957863978995511
2688 0.982554939238684
2689 0.95952582557155
2690 0.960336945479174
2691 0.95005291005291
2692 0.877601963107125
2693 0.789678510998308
2694 0.965060699631995
2695 0.959984772217757
2696 0.95952632691901
2697 0.958010909552201
2698 0.98262156448203
2699 0.658253001860308
2700 0.960216463027946
2701 0.962714013950539
2702 0.905516804058339
2703 0.962972356074055
2704 0.937167244147722
2705 0.961089987325729
2706 0.791976351351351
2707 0.951482138332911
2708 0.963221011738873
2709 0.961746326634014
2710 0.505847089120615
2711 0.912333277055546
2712 0.971852977170106
2713 0.974894514767933
2714 0.951731994430615
2715 0.953857185035219
2716 0.960404807084124
2717 0.550514420644291
2718 0.953029472530253
2719 0.965563751317176
2720 0.857925570025709
2721 0.818223944729969
2722 0.960699241786015
2723 0.975534781876369
2724 0.41615089890952
2725 0.914253241286412
2726 0.961070662009175
2727 0.962922435924414
2728 0.950010519671786
2729 0.976864510158583
2730 0.950258588067107
2731 0.962078533591188
2732 0.966501344989913
2733 0.950951960660699
2734 0.851313301113679
2735 0.685322912727426
2736 0.950648914276114
2737 0.909793381488325
2738 0.958174106580439
2739 0.574895046179681
2740 0.951851229955503
2741 0.96767965077233
2742 0.960209863588667
2743 0.945527739338281
2744 0.914658171605818
2745 0.966140049448938
2746 0.963968493380258
2747 0.924059646477339
2748 0.799539267015707
2749 0.950033506449992
2750 0.954977593500021
2751 0.919472361809045
2752 0.738810032240506
2753 0.9546615313769
2754 0.661196466697367
2755 0.541809659328702
2756 0.944546748137608
2757 0.846652719665272
2758 0.921467721015857
2759 0.952771386739176
2760 0.953906642128158
2761 0.962902551233793
2762 0.952934291924427
2763 0.905158000334392
2764 0.947918408292928
2765 0.772484119023738
2766 0.950104471374843
2767 0.327775688437591
2768 0.911370189294221
2769 0.860407788083897
2770 0.568187515668087
2771 0.94299674267101
2772 0.966008268259072
2773 0.405694247307339
2774 0.953910323253389
2775 0.617726798748697
2776 0.652304483837331
2777 0.954204204204204
2778 0.560930853282175
2779 0.953440873660956
2780 0.952916666666667
2781 0.808236861830599
2782 0.854103343465046
2783 0.873293373293373
2784 0.827762747138397
2785 0.697736351531292
2786 0.906836433237632
2787 0.590971499895985
2788 0.948544093178037
2789 0.958286546059472
2790 0.965233302836231
2791 0.961375353400965
2792 0.964386635638298
2793 0.954418913865459
2794 0.841324580355659
2795 0.957627118644068
2796 0.722782969885774
2797 0.289292241236086
2798 0.666611288781825
2799 0.673323645422462
2800 0.910872182323882
2801 0.964755697621321
2802 0.916362277934584
2803 0.555592446565678
2804 0.968835588015603
2805 0.911369294605809
2806 0.76100394109106
2807 0.438845340301107
2808 0.968273059057731
2809 0.945600796085911
2810 0.527293074149293
2811 0.957728968089515
2812 0.888713954259198
2813 0.959607258264976
2814 0.918364811133201
2815 0.540424121935056
2816 0.887881422597607
2817 0.97619540467812
2818 0.953429647721157
2819 0.484378232981585
2820 0.956633286435488
2821 0.927182457592056
2822 0.956604476068341
2823 0.952682301360797
2824 0.936138552473856
2825 0.806264980576907
2826 0.951043172898162
2827 0.969014666391241
2828 0.905580108215274
2829 0.951305137948125
2830 0.952378985626962
2831 0.952713306351697
2832 0.644945490584737
2833 0.971054587496903
2834 0.861895327719993
2835 0.761639425458148
2836 0.952375056745491
2837 0.29887334406339
2838 0.771344860314447
2839 0.968520504992161
2840 0.82143741232775
2841 0.957147570733317
2842 0.95646437994723
2843 0.946628750412133
2844 0.963655843085545
2845 0.969178787753925
2846 0.952212243552773
2847 0.862945417095778
2848 0.972774825981301
2849 0.950829798624552
2850 0.957173447537473
2851 0.654151743444074
2852 0.867863170460627
2853 0.835864510021813
2854 0.81880658436214
2855 0.966008230452675
2856 0.964238683127572
2857 0.97226565714756
2858 0.824349901250823
2859 0.958734468855427
2860 0.938410269069366
2861 0.886251439855192
2862 0.950765054294176
2863 0.972662994327057
2864 0.972500822097994
2865 0.882860665844636
2866 0.57525069866842
2867 0.958985739530678
2868 0.708937743990138
2869 0.845123654588777
2870 0.825070850618146
2871 0.823147691802201
2872 0.952277300915849
2873 0.919260780287474
2874 0.809040893414354
2875 0.406289772960545
2876 0.970281586076677
2877 0.959120013134132
2878 0.945744069605188
2879 0.451083388049902
2880 0.950549901510177
2881 0.954086656819301
2882 0.84113568292783
2883 0.797211400451097
2884 0.834618223570901
2885 0.955797933409874
2886 0.950924521339839
2887 0.533735038530907
2888 0.906586875435504
2889 0.844624779704086
2890 0.679339587856938
2891 0.815649324047522
2892 0.953921769404055
2893 0.584547389098052
2894 0.984823072202904
2895 0.953738547120419
2896 0.923067484662577
2897 0.962985685071575
2898 0.961554192229039
2899 0.842397971701971
2900 0.826177625122669
2901 0.84289919058131
2902 0.833081293170393
2903 0.987289001512241
2904 0.814180629342051
2905 0.950514874141876
2906 0.961874795684864
2907 0.951415846034405
2908 0.959599673202614
2909 0.966421568627451
2910 0.937722056601462
2911 0.973542381185693
2912 0.85497429201012
2913 0.62418407310705
2914 0.906024391238732
2915 0.54398988456989
2916 0.668352365415987
2917 0.954097024052181
2918 0.903236325099861
2919 0.899588410285668
2920 0.950539824811571
2921 0.672030307968063
2922 0.658505784585302
2923 0.826591714530123
2924 0.96367782392703
2925 0.951545258357425
2926 0.861249083950818
2927 0.954850791841387
2928 0.950199365286028
2929 0.923061274310359
2930 0.982058584214809
2931 0.925755664944469
2932 0.212437972830066
2933 0.937891482957781
2934 0.963762811127379
2935 0.970029685657354
2936 0.983571893298634
2937 0.805537485770044
2938 0.849981705085986
2939 0.967886178861789
2940 0.951245276886198
2941 0.955961811903311
2942 0.670051998700033
2943 0.514035016452045
2944 0.957226419692908
2945 0.951056051990252
2946 0.965195142752711
2947 0.906492346420886
2948 0.929777561292418
2949 0.186371200129875
2950 0.955154220779221
2951 0.780650135952275
2952 0.286392597703015
2953 0.975691908124341
2954 0.966521933206184
2955 0.956133587631376
2956 0.965872661607759
2957 0.971436686006411
2958 0.977360327828945
2959 0.961863031483285
2960 0.906863540483531
2961 0.980287174495011
2962 0.763036250101371
2963 0.950026344587201
2964 0.318067601523871
2965 0.7830685686497
2966 0.952512155591572
2967 0.621515397082658
2968 0.954545454545455
2969 0.933606092522077
2970 0.974927090084251
2971 0.887844789177366
2972 0.584203708201765
2973 0.952454173916562
2974 0.919977344445344
2975 0.845556409530359
2976 0.319836582800744
2977 0.955236554791751
2978 0.951682031376355
2979 0.831318481381151
2980 0.807252294134293
2981 0.960630557801132
2982 0.743028049470536
2983 0.754222222222222
2984 0.975597931480284
2985 0.648475055544334
2986 0.951990632318501
2987 0.941779715762274
2988 0.639497799846595
2989 0.959833683190699
2990 0.755882946518668
2991 0.804496105258909
2992 0.955969004762289
2993 0.823754943901848
2994 0.951491182049316
2995 0.956954978215265
2996 0.952732405726961
2997 0.96383064516129
2998 0.919361341827272
2999 0.901495304502035
3000 0.931009470078581
3001 0.377391934899086
3002 0.965317220543807
3003 0.708945905667217
3004 0.951955217268737
3005 0.905968105670103
3006 0.728630671981318
3007 0.954302049361839
3008 0.917518718299654
3009 0.559375251590049
3010 0.532767087996136
3011 0.885861472209925
3012 0.960882163554411
3013 0.957137112987535
3014 0.858590326082586
3015 0.8351153629713
3016 0.974727791393788
3017 0.767728715496806
3018 0.966777809022617
3019 0.431670281995662
3020 0.952532026826232
3021 0.895671030439322
3022 0.53019837764035
3023 0.779580037740394
3024 0.922437673130194
3025 0.960940949781221
3026 0.97158224291563
3027 0.937269224594638
3028 0.470201067544247
3029 0.843560621262592
3030 0.967855852963602
3031 0.787929858352394
3032 0.952581538091226
3033 0.842299514582581
3034 0.956795571245186
3035 0.905659620552726
3036 0.773419955085018
3037 0.580686557587424
3038 0.969481873596407
3039 0.914952484061109
3040 0.949597016720799
3041 0.51399246251303
3042 0.958473625140292
3043 0.742609949531363
3044 0.965158189827793
3045 0.783456058908276
3046 0.955902360944378
3047 0.970829498619503
3048 0.7425576184379
3049 0.956593054888782
3050 0.956450451891546
3051 0.936060460652591
3052 0.991962893358391
3053 0.823517652233017
3054 0.784614769501419
3055 0.543739005277467
3056 0.950425778595131
3057 0.952011827226595
3058 0.95996643893084
3059 0.724015339138771
3060 0.762483023088599
3061 0.538999161308359
3062 0.954881213815133
3063 0.695780607560576
3064 0.951061791473735
3065 0.97736707648092
3066 0.948750698491259
3067 0.969231383190997
3068 0.711931364724661
3069 0.908833386530482
3070 0.956353480949531
3071 0.968802361764941
3072 0.957560528100195
3073 0.977954953159259
3074 0.950370724707008
3075 0.424887400852963
3076 0.934951572402248
3077 0.969155973539492
3078 0.839297099139305
3079 0.95023507849231
3080 0.970478087649402
3081 0.951290425362434
3082 0.972922390793613
3083 0.803240832902019
3084 0.956968273555989
3085 0.964535901926445
3086 0.952316510109855
3087 0.950565196624741
3088 0.751273682534628
3089 0.717174129353234
3090 0.95064873039879
3091 0.973614040673379
3092 0.967405579655351
3093 0.954435114807593
3094 0.672090710165108
3095 0.956371301304486
3096 0.97502485583615
3097 0.777578938996262
3098 0.947868617782726
3099 0.966841603053435
3100 0.954438834333877
3101 0.951735379477597
3102 0.869345734955084
3103 0.678166858778171
3104 0.964863468341349
3105 0.900162950598148
3106 0.712434924293606
3107 0.845029007390924
3108 0.682361823022212
3109 0.951368747268465
3110 0.957050339703604
3111 0.958684252343874
3112 0.972429683775624
3113 0.975531281032771
3114 0.959841112214499
3115 0.956905111808397
3116 0.961869960678397
3117 0.950470667672876
3118 0.951505282389388
3119 0.950037729854244
3120 0.957072512111826
3121 0.909379715669923
3122 0.482686045588119
3123 0.979509986895922
3124 0.950563850063532
3125 0.20012706480305
3126 0.978757196744094
3127 0.969386539606909
3128 0.952114353782013
3129 0.651528384279476
3130 0.954868415829794
3131 0.953412698412698
3132 0.952743720985597
3133 0.745437232185367
3134 0.814084507042254
3135 0.954493156119817
3136 0.756327858446402
3137 0.955962865984289
3138 0.705478636886579
3139 0.360718819422406
3140 0.968032364256534
3141 0.951731249752112
3142 0.602410593925938
3143 0.955078899373563
3144 0.909980973521484
3145 0.968844141430157
3146 0.951486325802616
3147 0.953152867504261
3148 0.956411475669678
3149 0.96080995403392
3150 0.584181955065975
3151 0.950548797400642
3152 0.770263845971001
3153 0.955631264112823
3154 0.476116920152091
3155 0.825234644172508
3156 0.969113803753861
3157 0.830931834375742
3158 0.76135823967073
3159 0.955426356589147
3160 0.958710698042318
3161 0.622953412955786
3162 0.95041910485529
3163 0.783105383824808
3164 0.964831864701466
3165 0.959777154371963
3166 0.951126037139471
3167 0.976926116159621
3168 0.951408367242129
3169 0.951844828948408
3170 0.969901647114587
3171 0.654593569792243
3172 0.951312931885489
3173 0.900888450148075
3174 0.965174129353234
3175 0.892985434018869
3176 0.766756137996369
3177 0.929975526959817
3178 0.928481212503947
3179 0.448987646524845
3180 0.964559160154708
3181 0.721382630312118
3182 0.391635431051489
3183 0.953087393963306
3184 0.925668744575081
3185 0.742485207100592
3186 0.963592615967182
3187 0.552755098016014
3188 0.963240514317268
3189 0.706088808265636
3190 0.55876670740843
3191 0.952827586206897
3192 0.927256964968278
3193 0.965638176301375
3194 0.74108655399283
3195 0.907432938117934
3196 0.790933081255662
3197 0.898499350112253
3198 0.970460811343048
3199 0.850100405559712
3200 0.695751466708666
3201 0.865658713284511
3202 0.973033619400047
3203 0.460890446010314
3204 0.747126889168766
3205 0.529115517784073
3206 0.762185766552579
3207 0.877743686570687
3208 0.845899705014749
3209 0.879551710578057
3210 0.597468951422732
3211 0.800267201068804
3212 0.891595615103532
3213 0.622622976583373
3214 0.943588937774984
3215 0.962289350669757
3216 0.90928369462771
3217 0.531021754496191
3218 0.957278046098873
3219 0.854136401115081
3220 0.910832777101575
3221 0.954499057788945
3222 0.963372983158639
3223 0.625579021747664
3224 0.95603360288922
3225 0.639240009421371
3226 0.791524426133019
3227 0.36185655994978
3228 0.283568038285019
3229 0.893657082336328
3230 0.605334379290057
3231 0.885224688259744
3232 0.431349486395358
3233 0.670012153526483
3234 0.744806772752215
3235 0.341105929380413
3236 0.922208723596034
3237 0.865499138066134
3238 0.954518744858385
3239 0.960720579596632
3240 0.71063346644742
3241 0.56461652899033
3242 0.771483380965431
3243 0.966023407836537
3244 0.879129481759825
3245 0.984502798105898
3246 0.950739494483136
3247 0.955438184663537
3248 0.960488224708552
3249 0.950907526208731
3250 0.979347570992725
3251 0.88087136767179
3252 0.906443036984909
3253 0.958924453824208
3254 0.955760512740347
3255 0.641514594974796
3256 0.972103926548154
3257 0.952256300058605
3258 0.854252119223407
3259 0.753427868276105
3260 0.671718158028356
3261 0.663294797687861
3262 0.64243039556406
3263 0.940572410292452
3264 0.797165391222864
3265 0.878377323129783
3266 0.724866278842775
3267 0.967491414299095
3268 0.973739659747152
3269 0.956112974955138
3270 0.739566268819721
3271 0.67034423609216
3272 0.884224067360543
3273 0.676955454226587
3274 0.960444271239283
3275 0.966136700179253
3276 0.913536471321696
3277 0.96637312967581
3278 0.95877493765586
3279 0.807753750243522
3280 0.707825341798777
3281 0.912489776843089
3282 0.965926791277259
3283 0.795888170703216
3284 0.904216797103142
3285 0.952705332814325
3286 0.880186843129622
3287 0.96555213888132
3288 0.873409347394637
3289 0.959684009806592
3290 0.602109113549693
3291 0.357665369649805
3292 0.537171756467613
3293 0.774083148601875
3294 0.237810094097519
3295 0.830573694029851
3296 0.786541300800373
3297 0.350518668168927
3298 0.713802882560895
3299 0.953033952295859
3300 0.915196954393598
3301 0.958124538709552
3302 0.806718446601942
3303 0.665294551667896
3304 0.958302597352176
3305 0.953530804767266
3306 0.959132189707366
3307 0.955644378904886
3308 0.935361216730038
3309 0.79424426947989
3310 0.952451132485262
3311 0.957454235184611
3312 0.886286977086806
3313 0.920420187611443
3314 0.971630106193318
3315 0.967405627470739
3316 0.957370950240273
3317 0.731241526244432
3318 0.962195452608746
3319 0.847974281509025
3320 0.569874152952565
3321 0.822884801548887
3322 0.974909006427631
3323 0.959191575034846
3324 0.870809136662795
3325 0.967402245451026
3326 0.426840597661996
3327 0.976712699702139
3328 0.962367046992845
3329 0.953861623544881
3330 0.967746925516281
3331 0.738920256787068
3332 0.962527553269655
3333 0.67737819025522
3334 0.965198561540544
3335 0.950777202072539
3336 0.767955160417472
3337 0.965641184200356
3338 0.955676636525234
3339 0.719921180743374
3340 0.753765932792584
3341 0.605407493240633
3342 0.632884013749952
3343 0.711560738280948
3344 0.951851422834858
3345 0.953090614261998
3346 0.943710910354413
3347 0.874821476820936
3348 0.965724872626216
3349 0.95696310020071
3350 0.888352886693424
3351 0.953439030976353
3352 0.511012536162006
3353 0.644590163934426
3354 0.953334104670446
3355 0.927202621939464
3356 0.967537975171563
3357 0.954971278769421
3358 0.954788976681441
3359 0.796354106447759
3360 0.967938342967245
3361 0.952993758187563
3362 0.73841353006896
3363 0.925103007431938
3364 0.956987177018753
3365 0.958798613785137
3366 0.487834924545735
3367 0.515301997921238
3368 0.853310238645112
3369 0.967251597013777
3370 0.947917067353925
3371 0.96246875600846
3372 0.925794917144065
3373 0.92361217899431
3374 0.950153727901614
3375 0.578878598055417
3376 0.954000461148259
3377 0.7190717688643
3378 0.955324216349109
3379 0.942613505415994
3380 0.96789924355873
3381 0.858727782256517
3382 0.969560878243513
3383 0.959742103849254
3384 0.723836205242353
3385 0.223752877973906
3386 0.953690914671578
3387 0.975254172261654
3388 0.940382106959257
3389 0.882662063674722
3390 0.967284163694243
3391 0.595068262003375
3392 0.978148361127085
3393 0.638687670077805
3394 0.757482849806462
3395 0.77369409420151
3396 0.582011190311949
3397 0.96704475781729
3398 0.953295019157088
3399 0.956595027391488
3400 0.849668696618024
3401 0.946155024509804
3402 0.959560372228392
3403 0.960750526517327
3404 0.960026036681089
3405 0.839612527758634
3406 0.962825421133231
3407 0.960338425022013
3408 0.520497607655502
3409 0.482794258373206
3410 0.804148170825042
3411 0.777178280335208
3412 0.975397918579737
3413 0.858891949801041
3414 0.809350728851819
3415 0.932953415436396
3416 0.968907755851308
3417 0.963559192413582
3418 0.967154819714755
3419 0.595931788636537
3420 0.924944559149652
3421 0.695726953065281
3422 0.886069176380661
3423 0.952648475120385
3424 0.873156003974624
3425 0.591645647022854
3426 0.957094826927485
3427 0.869996944699053
3428 0.982015349956088
3429 0.934682191257874
3430 0.775500076347534
3431 0.957631970685904
3432 0.553401762887778
3433 0.753403760344762
3434 0.958778218425869
3435 0.951048417842165
3436 0.952077773541746
3437 0.950440318706874
3438 0.444491024810397
3439 0.894243590232009
3440 0.825904761904762
3441 0.956197150910338
3442 0.976545842217484
3443 0.810661694760473
3444 0.952781371280724
3445 0.529828032262974
3446 0.895758036903177
3447 0.247774480712166
3448 0.951886505400882
3449 0.95475113122172
3450 0.922699619771863
3451 0.950197688564477
3452 0.816498764493442
3453 0.944562656736834
3454 0.956607644957824
3455 0.965957446808511
3456 0.965996732646936
3457 0.974053109448011
3458 0.959354226020893
3459 0.828408659323965
3460 0.797562087035771
3461 0.950366182218343
3462 0.953455731735073
3463 0.957140147923383
3464 0.968480940641001
3465 0.900868444006219
3466 0.656516628114216
3467 0.29084979712563
3468 0.943479909021986
3469 0.950267237784769
3470 0.950269122886817
3471 0.676352477648129
3472 0.957462121212121
3473 0.481212121212121
3474 0.884474072951782
3475 0.962010453753503
3476 0.867254961369489
3477 0.200454459382693
3478 0.961637506627282
3479 0.926077406650004
3480 0.792247122955784
3481 0.968695586342645
3482 0.653394898190902
3483 0.971199333913636
3484 0.95057523463518
3485 0.884810413986226
3486 0.602255098565969
3487 0.873080124082621
3488 0.715701478987782
3489 0.953175233556488
3490 0.735968229954614
3491 0.938589525430138
3492 0.93255963406797
3493 0.776744537688062
3494 0.950017001020061
3495 0.641254250094447
3496 0.951799947115929
3497 0.952215464813206
3498 0.784778092540132
3499 0.957318224740321
3500 0.950135890080024
3501 0.428830257049032
3502 0.743168780193237
3503 0.915990489489376
3504 0.957099196317398
3505 0.941063275855563
3506 0.488285229202037
3507 0.965179009318293
3508 0.9555723175561
3509 0.987329361188627
3510 0.546876767067516
3511 0.9640434192673
3512 0.951989749773892
3513 0.922560952632174
3514 0.698244027432361
3515 0.745987491522869
3516 0.953172091621459
3517 0.812777819633843
3518 0.880141630254633
3519 0.907642472409507
3520 0.952545947574571
3521 0.550370956200806
3522 0.490020335919259
3523 0.521462459522554
3524 0.724613125494183
3525 0.74904928649422
3526 0.664658936907092
3527 0.686076711710016
3528 0.889528756398675
3529 0.95069441830705
3530 0.770243829018664
3531 0.973022800812702
3532 0.692336631428464
3533 0.718757053645324
3534 0.951324104724646
3535 0.776845826907887
3536 0.654795035727717
3537 0.950550896852555
3538 0.954991539763113
3539 0.950011275652109
3540 0.958131318825873
3541 0.965655882463458
3542 0.605019914330803
3543 0.873487638085218
3544 0.962957397249981
3545 0.819687523473297
3546 0.413227175423442
3547 0.954519848274308
3548 0.971060731176338
3549 0.851550183920126
3550 0.950016886187099
3551 0.965704851600315
3552 0.557506189511591
3553 0.919123715207442
3554 0.952830896137983
3555 0.827835669840318
3556 0.785162982390408
3557 0.909898096808032
3558 0.950209800689345
3559 0.70631204345383
3560 0.730633802816901
3561 0.952734082397004
3562 0.95083317730762
3563 0.959824771604014
3564 0.959189786214385
3565 0.808348932983901
3566 0.884114388381494
3567 0.523449489089344
3568 0.176452977059242
3569 0.759018111061218
3570 0.970252572497661
3571 0.955810820923445
3572 0.931944028733912
3573 0.957557400344028
3574 0.918483341435142
3575 0.956180363418829
3576 0.953267534021235
3577 0.950728971962617
3578 0.968900684035435
3579 0.955563030235079
3580 0.319385810886539
3581 0.950280164363093
3582 0.957377661561449
3583 0.540211422808263
3584 0.932479366620607
3585 0.83336445456922
3586 0.938982038164233
3587 0.355422811274967
3588 0.916679110049276
3589 0.812728630085853
3590 0.790601321339256
3591 0.812621286759218
3592 0.950591484121357
3593 0.954214709504086
3594 0.957091153315175
3595 0.788759183977921
3596 0.952187371797263
3597 0.966733795778325
3598 0.963456016705821
3599 0.970664976889817
3600 0.552213774597496
3601 0.955429678765745
3602 0.723841108958116
3603 0.684600767539774
3604 0.910888508229686
3605 0.782134346142389
3606 0.925978329671966
3607 0.117060093826793
3608 0.950033509568844
3609 0.74438076808574
3610 0.764316279069767
3611 0.957730232558139
3612 0.954011013543682
3613 0.815131676833804
3614 0.771768644225404
3615 0.955106747005877
3616 0.967464862051015
3617 0.96337745389649
3618 0.724369935320794
3619 0.961274017913554
3620 0.96370323587324
3621 0.965526208254393
3622 0.741586806329396
3623 0.962088299728937
3624 0.955446647360214
3625 0.609258984258984
3626 0.957530534209452
3627 0.810483721275569
3628 0.430581334917217
3629 0.449463642774953
3630 0.665342933491686
3631 0.831224255019112
3632 0.964524268962446
3633 0.956695981298007
3634 0.5851142772336
3635 0.685575424797804
3636 0.432000296779938
3637 0.827459563733492
3638 0.950448779764112
3639 0.962354424745939
3640 0.837715557203783
3641 0.955946156413394
3642 0.854017575735103
3643 0.85743418613274
3644 0.626191094138148
3645 0.842435027620213
3646 0.939872479240807
3647 0.950739464027577
3648 0.641451391720099
3649 0.963978654017195
3650 0.9644987956272
3651 0.977099236641221
3652 0.89287434690777
3653 0.479027716021936
3654 0.963690255650241
3655 0.955218905104082
3656 0.559115490036299
3657 0.610452626120453
3658 0.918607665247176
3659 0.536635936169425
3660 0.95517802946184
3661 0.947999555868093
3662 0.764544781643227
3663 0.96654701550531
3664 0.979057979057979
3665 0.877612934255799
3666 0.962524508897192
3667 0.920350708445858
3668 0.968817045202338
3669 0.632904370978478
3670 0.755432372505543
3671 0.911324588952522
3672 0.8039309860716
3673 0.537657444686588
3674 0.935182449401684
3675 0.951814791566665
3676 0.762147393294934
3677 0.958914728682171
3678 0.954674639205699
3679 0.355033953351048
3680 0.951801003838205
3681 0.951212311325977
3682 0.788922100446511
3683 0.881918819188192
3684 0.784214604627136
3685 0.95682816132246
3686 0.964466255857717
3687 0.95458737595455
3688 0.888671658858682
3689 0.969789745481372
3690 0.810010327530245
3691 0.825104170507762
3692 0.919219850311544
3693 0.95030231529273
3694 0.898547518985475
3695 0.955800493972795
3696 0.895489386792453
3697 0.782658363120463
3698 0.951142225497421
3699 0.836899281900203
3700 0.899281900202541
3701 0.242064953236615
3702 0.950705003129257
3703 0.965948831216639
3704 0.951746475762818
3705 0.660471107839529
3706 0.963311867525299
3707 0.915142594296228
3708 0.67544892552252
3709 0.944158328428487
3710 0.951517380908589
3711 0.952804855618907
3712 0.715142153076612
3713 0.964403912627786
3714 0.592712431518182
3715 0.954410088606199
3716 0.975036764705882
3717 0.956839822065365
3718 0.371346641667586
3719 0.958509426334938
3720 0.929881298004483
3721 0.636764543750689
3722 0.971777157136557
3723 0.557286690673918
3724 0.966013888378587
3725 0.95128402953819
3726 0.953349985307082
3727 0.649124095633332
3728 0.964376216533843
3729 0.856534351705651
3730 0.951545407826151
3731 0.555567789767305
3732 0.960397856566101
3733 0.954306896172056
3734 0.962683007375335
3735 0.412863222776636
3736 0.481255960677867
3737 0.957489730046948
3738 0.828865828169117
3739 0.96681578175418
3740 0.832838555983141
3741 0.276071821179919
3742 0.796716986662758
3743 0.960319495841425
3744 0.955483090902429
3745 0.967252747252747
3746 0.913892246273303
3747 0.660721479582494
3748 0.950047608584194
3749 0.78755812676211
3750 0.97192532942899
3751 0.625439238653001
3752 0.950148237619414
3753 0.754675548073052
3754 0.950157359291517
3755 0.791306893019172
3756 0.972266939850724
3757 0.956717400848822
3758 0.90879157062891
3759 0.95273631840796
3760 0.613437694305256
3761 0.644589108729839
3762 0.88740171877857
3763 0.950778907335625
3764 0.72614912056167
3765 0.95440251572327
3766 0.974628939094831
3767 0.934459187776437
3768 0.950306927798889
3769 0.432741487651615
3770 0.736884407423645
3771 0.950131521262604
3772 0.78011178898915
3773 0.616294781433736
3774 0.932926829268293
3775 0.684533372279831
3776 0.953448464712111
3777 0.950907033616819
3778 0.964928287288785
3779 0.861412151067323
3780 0.977201429926315
3781 0.747738876732312
3782 0.889249507694552
3783 0.38490703609187
3784 0.937185563251914
3785 0.834432982174753
3786 0.77287307720347
3787 0.952330624293888
3788 0.952816439554033
3789 0.942653113272853
3790 0.950486391955405
3791 0.930598564610733
3792 0.898652094717668
3793 0.786705518120561
3794 0.955162993990166
3795 0.965472027972028
3796 0.962013329934079
3797 0.896664724730556
3798 0.807566268569764
3799 0.86202126110383
3800 0.971131093232371
3801 0.82565801448906
3802 0.854756532498726
3803 0.951524856248635
3804 0.951928675400291
3805 0.906986899563319
3806 0.510843461174587
3807 0.740770377914378
3808 0.830860426212816
3809 0.830224355477983
3810 0.962074106396131
3811 0.140192692237775
3812 0.895222860466807
3813 0.853248027918136
3814 0.960889793544635
3815 0.953949042270926
3816 0.970886490022898
3817 0.951413620175885
3818 0.556254088233156
3819 0.91872252298078
3820 0.444000726084589
3821 0.802156314662214
3822 0.931833030852995
3823 0.932452542557439
3824 0.896994773519164
3825 0.863736981529194
3826 0.736349453978159
3827 0.951724638206812
3828 0.768271009393928
3829 0.983825929283772
3830 0.917648765275411
3831 0.884957035640477
3832 0.953955478210427
3833 0.791204408672323
3834 0.963972453787604
3835 0.975715839072128
3836 0.863257465932154
3837 0.970803448525683
3838 0.897174936617168
3839 0.978922207735767
3840 0.606183476938672
3841 0.955475113122172
3842 0.527095022624434
3843 0.377760081083038
3844 0.846315332271608
3845 0.956825419803127
3846 0.834617750280401
3847 0.947037117429998
3848 0.727105034722222
3849 0.960504900719737
3850 0.788299526340529
3851 0.839804772234273
3852 0.953690984021401
3853 0.971767342659871
3854 0.950621746674378
3855 0.886571480209651
3856 0.870454709752042
3857 0.884600093967979
3858 0.879472352728587
3859 0.691048390011203
3860 0.356303978607307
3861 0.955770759557708
3862 0.970807139244165
3863 0.555178268251273
3864 0.960119929198425
3865 0.820759146231355
3866 0.54219782600845
3867 0.95305333862988
3868 0.937924310270114
3869 0.95479001913841
3870 0.888820683180472
3871 0.93118885158309
3872 0.695372843427416
3873 0.352204661903731
3874 0.959551129393087
3875 0.342942704574975
3876 0.938737958653534
3877 0.952233205859009
3878 0.953317219235903
3879 0.973378544116586
3880 0.894668494336628
3881 0.729105796630956
3882 0.59238954012624
3883 0.693669972948602
3884 0.587906540708156
3885 0.555683743735804
3886 0.952058251027323
3887 0.697030844623811
3888 0.855732507026014
3889 0.600943532123307
3890 0.892145918110123
3891 0.966063266995357
3892 0.760102191356914
3893 0.973093525179856
3894 0.663393756294058
3895 0.952238805970149
3896 0.951276519237684
3897 0.864667601481322
3898 0.822590502210878
3899 0.777777777777778
3900 0.824586628324946
3901 0.773604571757179
3902 0.961868823000898
3903 0.568672534578768
3904 0.414182053308427
3905 0.97331369872854
3906 0.965534573131328
3907 0.421411646442163
3908 0.952654438422054
3909 0.824217628481194
3910 0.837172587011123
3911 0.952355325942669
3912 0.515265669285689
3913 0.956913252493363
3914 0.958780269058296
3915 0.720755934877716
3916 0.951125932300631
3917 0.956543564001434
3918 0.953174859273601
3919 0.953655913978495
3920 0.801440550419265
3921 0.946608377826352
3922 0.78713722680043
3923 0.882329763226708
3924 0.968371659861022
3925 0.95787814749812
3926 0.95405056944345
3927 0.952798768040683
3928 0.966627278261181
3929 0.956783271867951
3930 0.658098238579407
3931 0.770657310611485
3932 0.801997565690556
3933 0.756032075606787
3934 0.801782773680819
3935 0.812298661321498
3936 0.807967642637268
3937 0.739236247807881
3938 0.955700279109712
3939 0.704547894228361
3940 0.823851438385573
3941 0.77575844304522
3942 0.956641505384037
3943 0.66831222723045
3944 0.767975960506546
3945 0.958008441233278
3946 0.562017167381974
3947 0.971460248202854
3948 0.546543646962057
3949 0.95036652959056
3950 0.96245709382151
3951 0.953955600042898
3952 0.866554657896618
3953 0.957783735478105
3954 0.794317369549678
3955 0.816453434350654
3956 0.954470731184333
3957 0.958619210977702
3958 0.845304459691252
3959 0.955946979170388
3960 0.534543116382082
3961 0.821503839971424
3962 0.877442400428648
3963 0.978000785686226
3964 0.87449118046133
3965 0.954157592202506
3966 0.952907993859117
3967 0.57384598907572
3968 0.696737112666
3969 0.834059109080525
3970 0.914745557062308
3971 0.965779332001142
3972 0.718327446573192
3973 0.959402090542613
3974 0.962010415923521
3975 0.559609143753789
3976 0.8983274490924
3977 0.903722721437741
3978 0.45029948659441
3979 0.583392755276669
3980 0.94891083461086
3981 0.687344028520499
3982 0.592848739795373
3983 0.692428291466239
3984 0.952879581151832
3985 0.955591168091168
3986 0.935721662333962
3987 0.622369404978101
3988 0.79674652048553
3989 0.63488165153942
3990 0.799231234651386
3991 0.961601423487545
3992 0.952135231316726
3993 0.950681421912251
3994 0.652197117950543
3995 0.966172233486287
3996 0.95685423632354
3997 0.898972298282422
3998 0.95434504337932
3999 0.966791111111111
4000 0.96089027945673
4001 0.74363713920091
4002 0.84529267512528
4003 0.77213120579978
4004 0.950390902629709
4005 0.95320660863386
4006 0.950515097690941
4007 0.88782722978013
4008 0.870121106651987
4009 0.955073338778989
4010 0.810611172271743
4011 0.966123362096517
4012 0.956929304406491
4013 0.955830137764522
4014 0.675685271978412
4015 0.95018463286465
4016 0.846563476285146
4017 0.545599772799886
4018 0.957509495580562
4019 0.951586569177256
4020 0.769946053378762
4021 0.869463373083475
4022 0.916743558804741
4023 0.974555520068136
4024 0.293435060326473
4025 0.753158268275373
4026 0.791320701156767
4027 0.957214318657537
4028 0.953668227614588
4029 0.585012058448007
4030 0.81041880917763
4031 0.848938206828092
4032 0.849516111879188
4033 0.759143748227956
4034 0.769950389794472
4035 0.822111977321049
4036 0.950460666194189
4037 0.887207654145996
4038 0.926559676905091
4039 0.953563332388779
4040 0.27836804079898
4041 0.959597747955101
4042 0.958358415070288
4043 0.955525654190716
4044 0.41224374181213
4045 0.407470348734289
4046 0.734147636749867
4047 0.798626354174042
4048 0.955504424778761
4049 0.969453490018406
4050 0.962198704562347
4051 0.957708097395244
4052 0.675962627406569
4053 0.752839602278759
4054 0.815865826905385
4055 0.848989845380887
4056 0.451326494517156
4057 0.885933576203445
4058 0.677204894264092
4059 0.880065059048158
4060 0.859880493582718
4061 0.952631764996995
4062 0.956242047221829
4063 0.971596128029393
4064 0.58268272865369
4065 0.695220601222226
4066 0.952283403383605
4067 0.791250308958017
4068 0.857031911889297
4069 0.969009212523384
4070 0.47988140618382
4071 0.793554990823098
4072 0.962764267814915
4073 0.352451205308298
4074 0.450714663843303
4075 0.958709768492377
4076 0.762109719527253
4077 0.61278487264517
4078 0.951463844797178
4079 0.826773875017633
4080 0.850719424460432
4081 0.819868110166802
4082 0.869362857445083
4083 0.957053700504214
4084 0.955188097168847
4085 0.861660497091486
4086 0.819226566080305
4087 0.906857908091345
4088 0.314788062436137
4089 0.400789177001127
4090 0.706947576099211
4091 0.522653607666291
4092 0.449901352874859
4093 0.46092869222097
4094 0.3910301578354
4095 0.498520293122886
4096 0.448844419391206
4097 0.830573562570462
4098 0.555136696730552
4099 0.555629932356257
4100 0.709061443066516
4101 0.470722942502818
4102 0.459061443066516
4103 0.707476042841037
4104 0.39744222096956
4105 0.795976606538895
4106 0.444233072641443
4107 0.299408158951596
4108 0.672479391249207
4109 0.690305079968999
4110 0.451137884872825
4111 0.488727631393547
4112 0.950626848851951
4113 0.740914213269475
4114 0.789073500422416
4115 0.141504452814249
4116 0.963428370292151
4117 0.690900133718066
4118 0.597128883572007
4119 0.885065963060686
4120 0.626332266347744
4121 0.306896915555868
4122 0.890373861358281
4123 0.791848361232241
4124 0.453368968912646
4125 0.895295689473314
4126 0.178248796091251
4127 0.672138061931039
4128 0.853894278082384
4129 0.834405201194869
4130 0.670579139724487
4131 0.536142249710089
4132 0.810457516339869
4133 0.828039353478566
4134 0.956468273487457
4135 0.83054599114609
4136 0.448215289488477
4137 0.449023327712198
4138 0.443577852726251
4139 0.471507869589657
4140 0.473369870713884
4141 0.380445474985947
4142 0.454925519955031
4143 0.563167509836987
4144 0.469470207982012
4145 0.408234963462619
4146 0.446177627880832
4147 0.445545250140528
4148 0.671023046655424
4149 0.448074761101743
4150 0.885855817875211
4151 0.953839668376309
4152 0.444319539099276
4153 0.927492447129909
4154 0.548526467385577
4155 0.793159151566231
4156 0.798117779260456
4157 0.703876676732917
4158 0.950105337078652
4159 0.422281521014009
4160 0.950284390141142
4161 0.752167959835692
4162 0.959837101530684
4163 0.962961662687825
4164 0.954958750219414
4165 0.394523433385993
4166 0.447447869128695
4167 0.910699241786015
4168 0.666210334175793
4169 0.975745875745876
4170 0.774096174096174
4171 0.951879540907655
4172 0.700863400252703
4173 0.959288246235918
4174 0.858952761984979
4175 0.959052631578947
4176 0.967122807017544
4177 0.943619969827737
4178 0.854511647488072
4179 0.962086139169472
4180 0.953703703703704
4181 0.718068317317809
4182 0.745652173913044
4183 0.966341771264287
4184 0.956529360210342
4185 0.95670616279885
4186 0.790927574844002
4187 0.782864754960387
4188 0.713639709748659
4189 0.95698811652119
4190 0.953487556957588
4191 0.728426218016123
4192 0.930954717510164
4193 0.95125113899208
4194 0.95146651715317
4195 0.950311864881912
4196 0.945269796776454
4197 0.974493728540397
4198 0.954594821847738
4199 0.956840077071291
4200 0.915443623244247
4201 0.930330309292795
4202 0.952120766347939
4203 0.895037299057892
4204 0.919450865027667
4205 0.953461498056519
4206 0.952099163135964
4207 0.950633709124011
4208 0.926588482408542
4209 0.972872694179005
4210 0.296704450041982
4211 0.948230026584581
4212 0.951168322373024
4213 0.858222004616353
4214 0.786785527005768
4215 0.930473993288591
4216 0.86077807682897
4217 0.791794800111826
4218 0.895667365478686
4219 0.571688093907211
4220 0.909935718278368
4221 0.786365382600496
4222 0.962176509621765
4223 0.960437181367414
4224 0.775644158927449
4225 0.909224216186021
4226 0.880777824326211
4227 0.711468658383359
4228 0.911816024567281
4229 0.95304378161521
4230 0.966828281418954
4231 0.958735916843978
4232 0.440980576768839
4233 0.871203932917262
4234 0.955172894590072
4235 0.950189968280526
4236 0.958346404545296
4237 0.31992610923286
4238 0.959988847065384
4239 0.443453107029589
4240 0.968495155781697
4241 0.958283961803861
4242 0.958005157872726
4243 0.74048647895177
4244 0.917183471535085
4245 0.968922026339628
4246 0.95693679882935
4247 0.952024249181242
4248 0.438495035708065
4249 0.974337546571956
4250 0.908299679710347
4251 0.956073790462931
4252 0.870368437532617
4253 0.736190343676082
4254 0.914463614860164
4255 0.966642317993669
4256 0.416840567612688
4257 0.957432009459553
4258 0.936810989393149
4259 0.547677006537766
4260 0.975345133358834
4261 0.951455297840526
4262 0.794506258692629
4263 0.622623144575381
4264 0.955267456814153
4265 0.957322582887329
4266 0.969563253535318
4267 0.730630255020499
4268 0.977245883415549
4269 0.724203799534609
4270 0.947737611556759
4271 0.903631187946956
4272 0.955776173285199
4273 0.95546530598077
4274 0.967032204330927
4275 0.684488082434167
4276 0.957327227310575
4277 0.525593008739076
4278 0.965995355124961
4279 0.951545820047137
4280 0.921085464753587
4281 0.955711117271971
4282 0.955681070030147
4283 0.495738045738046
4284 0.955024255024255
4285 0.731735199362594
4286 0.780995600512696
4287 0.772143129308255
4288 0.821755090732789
4289 0.697994944073138
4290 0.877445040678553
4291 0.951881469172984
4292 0.823266761275138
4293 0.948572417373248
4294 0.795972039587515
4295 0.950318295045668
4296 0.952713687778892
4297 0.954793857221915
4298 0.71176124770896
4299 0.953592917905803
4300 0.835644386043777
4301 0.750363045432543
4302 0.966600975002593
4303 0.896110630942092
4304 0.952089598672612
4305 0.958553700439006
4306 0.854550482181743
4307 0.965716260584068
4308 0.707532826537664
4309 0.775462962962963
4310 0.571927036550819
4311 0.547599309153713
4312 0.950193423597679
4313 0.740908305992057
4314 0.800669958904583
4315 0.722341160220994
4316 0.721876942200124
4317 0.927920463960232
4318 0.969213777869814
4319 0.656025676421866
4320 0.925643502863847
4321 0.975814242340602
4322 0.963153355183716
4323 0.968397446955322
4324 0.951595652923926
4325 0.773752846201615
4326 0.951323006865146
4327 0.927728715330482
4328 0.65134165689453
4329 0.863521947519051
4330 0.882866108065239
4331 0.721831471521169
4332 0.623319776659544
4333 0.692228157849388
4334 0.886679303808375
4335 0.714074023020194
4336 0.954788242186154
4337 0.953107772877618
4338 0.960722160970232
4339 0.953534031413613
4340 0.87031362963473
4341 0.921721170395869
4342 0.475446505385595
4343 0.724886473097564
4344 0.660015824417765
4345 0.964535103711603
4346 0.525191732297005
4347 0.737129887547715
4348 0.61594277657416
4349 0.750404016091875
4350 0.950457264663412
4351 0.328543435662965
4352 0.943319698896642
4353 0.919960134717163
4354 0.957282287442436
4355 0.954981270834049
4356 0.84443833545239
4357 0.952444765144487
4358 0.964986427516064
4359 0.818506683159812
4360 0.95733864596572
4361 0.837351466446871
4362 0.803351878563088
4363 0.895096490625644
4364 0.628219215713206
4365 0.960168938639563
4366 0.620141464084604
4367 0.957396409076865
4368 0.753389859599739
4369 0.958467769616256
4370 0.746096029103889
4371 0.239343812203995
4372 0.955904052709241
4373 0.963492880425459
4374 0.608385370205174
4375 0.94340205124687
4376 0.498371000377242
4377 0.971880251020198
4378 0.955770417609545
4379 0.928240820104913
4380 0.621044330921932
4381 0.625394213629508
4382 0.844685154080828
4383 0.444162610543635
4384 0.930473220710688
4385 0.883116883116883
4386 0.919958882987836
4387 0.952304265890012
4388 0.968100051396265
4389 0.531364555140635
4390 0.637821171634121
4391 0.638543486452232
4392 0.933721527658846
4393 0.568424657534247
4394 0.852754853953361
4395 0.802116148472812
4396 0.946755692518404
4397 0.424609695973706
4398 0.84114485261392
4399 0.643490465920373
4400 0.969123335501318
4401 0.9699801465051
4402 0.954926588863411
4403 0.928163181491495
4404 0.906570841889117
4405 0.938817410347659
4406 0.671673966602792
4407 0.591179690707541
4408 0.622305850153951
4409 0.960348956551488
4410 0.753950879113361
4411 0.769496511150636
4412 0.691400239357155
4413 0.962835065645514
4414 0.945162393162393
4415 0.939803103849046
4416 0.94974548187626
4417 0.960506986437088
4418 0.781788995525803
4419 0.237202472424273
4420 0.982448352398839
4421 0.966023561550282
4422 0.770171065660532
4423 0.954928808003551
4424 0.966947792535937
4425 0.954146607941548
4426 0.776886583159835
4427 0.951815451815452
4428 0.961440027299096
4429 0.9637728125533
4430 0.942215854823305
4431 0.95818553888131
4432 0.95720666962185
4433 0.955608591885442
4434 0.951528786174455
4435 0.946728016359918
4436 0.729416575790622
4437 0.920258987902539
4438 0.955398821084194
4439 0.737966274910577
4440 0.936786894179354
4441 0.956474354607997
4442 0.956067159350203
4443 0.716484489392856
4444 0.966053796390875
4445 0.949982975825672
4446 0.951722729129784
4447 0.95073539425303
4448 0.851778723404255
4449 0.714086328976035
4450 0.898111281265952
4451 0.87330270546197
4452 0.788451068463318
4453 0.948421339139902
4454 0.963630796448134
4455 0.836740942337132
4456 0.952374472717377
4457 0.866931918656057
4458 0.928828890097933
4459 0.940732428848312
4460 0.482352941176471
4461 0.839170350221013
4462 0.950227782688516
4463 0.849911612727767
4464 0.91808850520019
4465 0.903261977573904
4466 0.968745753499117
4467 0.609525750781356
4468 0.561495873102136
4469 0.871146271900041
4470 0.890552330515667
4471 0.741344195519348
4472 0.645555442419306
4473 0.951226962631097
4474 0.798540641438995
4475 0.9529627367135
4476 0.96390038678157
4477 0.953316369804919
4478 0.788159457167091
4479 0.519948432623151
4480 0.791629926066608
4481 0.614296856454949
4482 0.878874194642252
4483 0.950020344500203
4484 0.240633370630319
4485 0.838605770860882
4486 0.933796610169492
4487 0.848213680428446
4488 0.973499610288387
4489 0.687550826782326
4490 0.967030360531309
4491 0.961439414475468
4492 0.57076078856446
4493 0.493396098618261
4494 0.87559679003149
4495 0.785827944611843
4496 0.966251438629747
4497 0.859386635975899
4498 0.873887290573701
4499 0.707371556217424
4500 0.781019427333649
4501 0.807477584165116
4502 0.956121654995095
4503 0.959301735512027
4504 0.827463716634528
4505 0.882243496498765
4506 0.954505479637397
4507 0.947544642857143
4508 0.588901663735966
4509 0.938863152199642
4510 0.953073230103455
4511 0.90736984448952
4512 0.941987829614604
4513 0.733308542645617
4514 0.321108669934088
4515 0.741280248749493
4516 0.728913219789132
4517 0.983752195649237
4518 0.910825874007769
4519 0.957244174265451
4520 0.872137791286727
4521 0.768059681339454
4522 0.82436537942209
4523 0.801828239897457
4524 0.599865115494858
4525 0.832316147958324
4526 0.955190667251087
4527 0.751196817476906
4528 0.612635695502663
4529 0.603303556379572
4530 0.94118638355241
4531 0.967885425442292
4532 0.954148839403025
4533 0.873412604843871
4534 0.771640282923543
4535 0.961070887354774
4536 0.952161325074064
4537 0.906682376704259
4538 0.820972900185154
4539 0.966505083148186
4540 0.892019253424888
4541 0.583266020463113
4542 0.957964527311278
4543 0.973616018845701
4544 0.708580080753701
4545 0.430311185870479
4546 0.964624386307082
4547 0.410154673839946
4548 0.951793458163848
4549 0.53735255570118
4550 0.745043349687479
4551 0.783434139784946
4552 0.940927419354839
4553 0.69772521084641
4554 0.954238484023788
4555 0.950594478403977
4556 0.923665916647077
4557 0.952996474735605
4558 0.960315595098204
4559 0.904122465422318
4560 0.87353158354031
4561 0.959323399113975
4562 0.942250260058387
4563 0.771604938271605
4564 0.970921652803864
4565 0.951938556479742
4566 0.825736995673609
4567 0.184702055598404
4568 0.948026690809107
4569 0.924766151473497
4570 0.942308336964902
4571 0.950090500770932
4572 0.877337623165091
4573 0.960294856759926
4574 0.953735343383585
4575 0.892938496583144
4576 0.900519176017417
4577 0.606939513698171
4578 0.803710773970997
4579 0.432097525034328
4580 0.681936909785011
4581 0.957744592513226
4582 0.955852327877632
4583 0.587288305776826
4584 0.490997322623829
4585 0.818096640342658
4586 0.554090680943617
4587 0.911092521331772
4588 0.641573823145639
4589 0.965037304694035
4590 0.772616300458179
4591 0.578757273760952
4592 0.190208667736758
4593 0.952589521548698
4594 0.971917625033431
4595 0.770642508524437
4596 0.961260779463868
4597 0.786578437270236
4598 0.882626127631139
4599 0.32291040288635
4600 0.799332220367279
4601 0.425409015025042
4602 0.951926286973359
4603 0.754262453705248
4604 0.957560389697051
4605 0.640555147794755
4606 0.866335312562546
4607 0.964720397479076
4608 0.972290763587863
4609 0.660276073619632
4610 0.953720992264604
4611 0.953295329532953
4612 0.956933333333333
4613 0.930030320194582
4614 0.65804817912238
4615 0.127889932707042
4616 0.686184385824674
4617 0.851914751914752
4618 0.753962440063932
4619 0.459415368224797
4620 0.924900133155792
4621 0.933723910655438
4622 0.683098122753295
4623 0.955634693470013
4624 0.976440835884467
4625 0.907892985491814
4626 0.880219597404758
4627 0.955083843492148
4628 0.641835240883684
4629 0.661033863349079
4630 0.952943132690389
4631 0.966611240438976
4632 0.950854558755071
4633 0.815727348295927
4634 0.760665004156276
4635 0.898075196968186
4636 0.868364192401024
4637 0.957404392464365
4638 0.7546348594591
4639 0.955086040794632
4640 0.684483274092283
4641 0.772828433814981
4642 0.960646918172157
4643 0.62327311370882
4644 0.717929133596785
4645 0.959361200571068
4646 0.521743460363829
4647 0.963920605416888
4648 0.50278791901759
4649 0.774683880388968
4650 0.894308943089431
4651 0.801300769843377
4652 0.698560148629819
4653 0.572504145936982
4654 0.955623362409207
4655 0.711063942690369
4656 0.950021556727357
4657 0.822040924617783
4658 0.886836870026525
4659 0.965487517819846
4660 0.887165208167595
4661 0.902684786211468
4662 0.949101994830671
4663 0.382140490390987
4664 0.673624917163685
4665 0.896358636228091
4666 0.965045391292824
4667 0.604982442191744
4668 0.751059743012319
4669 0.714399258179891
4670 0.971521292800848
4671 0.870426173052088
4672 0.950632408449772
4673 0.740588683243386
4674 0.437206223104932
4675 0.986894360603654
4676 0.918197160726695
4677 0.951290536068829
4678 0.725639413691559
4679 0.957714323528439
4680 0.769342727663657
4681 0.685308903294087
4682 0.702890402804418
4683 0.450459686487202
4684 0.953933661827441
4685 0.968320105820106
4686 0.815957411632444
4687 0.800919190583256
4688 0.614738651767117
4689 0.973951274338038
4690 0.962913994843657
4691 0.953031004164739
4692 0.62348044397463
4693 0.63692521141649
4694 0.969050371593724
4695 0.653819478846725
4696 0.849669749009247
4697 0.844550858652576
4698 0.639245731646907
4699 0.837659335578892
4700 0.950609132028129
4701 0.812788855143272
4702 0.655929238588732
4703 0.715134314566695
4704 0.606870606870607
4705 0.96848808816736
4706 0.959457676321172
4707 0.964483577364464
4708 0.871232605684891
4709 0.824101549620837
4710 0.266943565400844
4711 0.70853111814346
4712 0.950001647935137
4713 0.925812405246853
4714 0.951784596117721
4715 0.878991596638655
4716 0.758905915307299
4717 0.865111528450463
4718 0.919579613217804
4719 0.957502882556416
4720 0.778571899084382
4721 0.899944010802622
4722 0.957387954029045
4723 0.812170706006322
4724 0.582172610227535
4725 0.950149813967271
4726 0.954567901234568
4727 0.960499028934461
4728 0.946130051336054
4729 0.95182625863771
4730 0.952122408687068
4731 0.318702290076336
4732 0.895143778377311
4733 0.951602289925643
4734 0.950919438139412
4735 0.954212032498931
4736 0.951254810380555
4737 0.840157868771584
4738 0.900904456503865
4739 0.969977968498241
4740 0.612028146784164
4741 0.724131128135994
4742 0.971132664803551
4743 0.716366386112572
4744 0.354822802288119
4745 0.9516797054763
4746 0.893994675081353
4747 0.953074167789425
4748 0.956496024183479
4749 0.754616547282644
4750 0.951173030163633
4751 0.748110665702832
4752 0.959618859865287
4753 0.909058054341755
4754 0.848835299142491
4755 0.934831165418473
4756 0.958028178265296
4757 0.9618428397859
4758 0.774089760005253
4759 0.953287594787119
4760 0.964023109243697
4761 0.960980572328695
4762 0.718359310910582
4763 0.950918635170604
4764 0.954988353400479
4765 0.951712373704238
4766 0.269804822043628
4767 0.958278667016531
4768 0.83184099183312
4769 0.659955403987408
4770 0.951540983606557
4771 0.568426229508197
4772 0.96652788250336
4773 0.716790665661565
4774 0.834234588536034
4775 0.955232196113132
4776 0.345174504342127
4777 0.942685804168305
4778 0.661620133700354
4779 0.635604049936105
4780 0.71324661708332
4781 0.894990334523771
4782 0.859360162415272
4783 0.837333420647654
4784 0.960741298582234
4785 0.842086307380001
4786 0.7463165477048
4787 0.753560087733656
4788 0.9091891184077
4789 0.954468085106383
4790 0.967436837282367
4791 0.963250212710256
4792 0.960477670538197
4793 0.953052411175816
4794 0.689828900448196
4795 0.952474405521212
4796 0.955945839874411
4797 0.919806384092098
4798 0.955458172542351
4799 0.955263416069852
4800 0.456287190217747
4801 0.705024682075256
4802 0.958449115695185
4803 0.859038901601831
4804 0.682727510460251
4805 0.373189945412349
4806 0.828757272667843
4807 0.850624305419363
4808 0.483020101323746
4809 0.896257558424579
4810 0.638187998431167
4811 0.80790092798327
4812 0.19438000326744
4813 0.954079299758312
4814 0.951108788660636
4815 0.494203324515855
4816 0.974757535185971
4817 0.703108672936259
4818 0.959182340647858
4819 0.977991836734694
4820 0.348114285714286
4821 0.876452918897741
4822 0.955726785947499
4823 0.545421903052065
4824 0.680712863531025
4825 0.952412037339252
4826 0.882203223911767
4827 0.951412908699341
4828 0.846259258050834
4829 0.948657729066771
4830 0.625436278827022
4831 0.974850768176925
4832 0.83358340400548
4833 0.661633784444807
4834 0.954847753798005
4835 0.956608202386386
4836 0.957476620287399
4837 0.961712665776011
4838 0.576656130861221
4839 0.942750081459759
4840 0.953310308875277
4841 0.43069355311594
4842 0.950299635226681
4843 0.915681485100147
4844 0.953331596430665
4845 0.954472921483701
4846 0.959761695478074
4847 0.647177550621785
4848 0.708974901526742
4849 0.733417952222873
4850 0.751049497217612
4851 0.758404113378242
4852 0.956240239458615
4853 0.953897709526288
4854 0.823058655128664
4855 0.244340359094457
4856 0.83069368109532
4857 0.965105691056911
4858 0.955611199635784
4859 0.58492406751
4860 0.943450832466181
4861 0.805501365587203
4862 0.965213433466628
4863 0.762085893559609
4864 0.909492847854356
4865 0.951267880364109
4866 0.568210628961482
4867 0.879343409718836
4868 0.916772285593578
4869 0.606693744922827
4870 0.727133898690581
4871 0.953962117027844
4872 0.964457439896036
4873 0.818486029889539
4874 0.931230509355509
4875 0.958908559363326
4876 0.969205782036706
4877 0.9524134346781
4878 0.672220598265614
4879 0.933095160766483
4880 0.838361858984768
4881 0.80121440400039
4882 0.960549386323787
4883 0.966298701298701
4884 0.956915584415584
4885 0.930262004480374
4886 0.494693109156415
4887 0.68517556954631
4888 0.878309968847352
4889 0.535144080996885
4890 0.949344496365524
4891 0.596067105818217
4892 0.967006228912536
4893 0.96844085498362
4894 0.456099380493659
4895 0.947597120435826
4896 0.963755430201647
4897 0.907532248654956
4898 0.95644424279742
4899 0.965232324541507
4900 0.951043286677035
4901 0.606115573982897
4902 0.913805389997409
4903 0.705924270398082
4904 0.658623481781377
4905 0.874983806192512
4906 0.96315124825956
4907 0.658896658896659
4908 0.952735513111039
4909 0.83600932280202
4910 0.720772915587778
4911 0.956375404530744
4912 0.755678509027373
4913 0.966940544737012
4914 0.389334454433736
4915 0.652979404442433
4916 0.873937081703256
4917 0.78350948640874
4918 0.936756721820062
4919 0.217080815587941
4920 0.697470031341885
4921 0.787747584736179
4922 0.646030566415716
4923 0.953279483037157
4924 0.324631687774619
4925 0.881276032417423
4926 0.380452681540796
4927 0.830799031476998
4928 0.932786673553719
4929 0.954422207876049
4930 0.613058352698167
4931 0.587388666580612
4932 0.908114211969673
4933 0.528130847151429
4934 0.935772121681345
4935 0.571179715474693
4936 0.957032258064516
4937 0.853193548387097
4938 0.978292423313873
4939 0.531817448798581
4940 0.257619247266746
4941 0.904749621126624
4942 0.791885533821018
4943 0.97505961203841
4944 0.970677321647226
4945 0.939656561100551
4946 0.956248590482941
4947 0.962694500821494
4948 0.729635713595516
4949 0.709114331723027
4950 0.882680664691485
4951 0.958425916980646
4952 0.960329726944874
4953 0.746297011849562
4954 0.647799349624907
4955 0.97025016903313
4956 0.719165513022762
4957 0.71165111039588
4958 0.796492357200322
4959 0.842782675847867
4960 0.701833386941139
4961 0.962692567458914
4962 0.950958322613841
4963 0.572131463853872
4964 0.955435516542876
4965 0.86129063374168
4966 0.95692564852615
4967 0.359895850075541
4968 0.913479462621328
4969 0.976410849723615
4970 0.967508677207867
4971 0.96587184266341
4972 0.807063208972011
4973 0.770301102220508
4974 0.544890745501285
4975 0.957327849362167
4976 0.808580328184708
4977 0.902748346497143
4978 0.961443385020386
4979 0.9519147433634
4980 0.817662537706181
4981 0.951426096441978
4982 0.934907446023548
4983 0.925968693867077
4984 0.763471901462664
4985 0.965359078808096
4986 0.591487860418872
4987 0.521889733474454
4988 0.78587692011673
4989 0.96357106208312
4990 0.710075679835813
4991 0.960945265655562
4992 0.709572967427545
4993 0.955760723216003
4994 0.951701813986283
4995 0.951195282958405
4996 0.958600358882338
4997 0.515380671622661
4998 0.963216917654598
4999 0.957774004421235
5000 0.513822596662075
5001 0.465985523028634
5002 0.867817564537826
5003 0.768863694593902
5004 0.958658895862687
5005 0.925296189561319
5006 0.958245276977265
5007 0.930114927809969
5008 0.510451678991005
5009 0.95054734011907
5010 0.644965111068434
5011 0.904976796287406
5012 0.954144
5013 0.846773935574678
5014 0.849347492323439
5015 0.964179486359421
5016 0.871753869771012
5017 0.965431230213297
5018 0.960379892555641
5019 0.963485211830536
5020 0.98414778356611
5021 0.506232023010546
5022 0.941388897766131
5023 0.954461204141634
5024 0.857485144719187
5025 0.87490416560184
5026 0.700974285257946
5027 0.955887050405673
5028 0.817267152165581
5029 0.900108577633008
5030 0.555725873411254
5031 0.372222222222222
5032 0.751995147800549
5033 0.849039136819256
5034 0.951453831668316
5035 0.940444274224435
5036 0.85571583583328
5037 0.396873005743459
5038 0.771638219811772
5039 0.967651374976073
5040 0.719398985548856
5041 0.950618859257369
5042 0.95157585810897
5043 0.939041117739003
5044 0.838160244960449
5045 0.890040501323468
5046 0.591746922635372
5047 0.963072802066392
5048 0.923665582552133
5049 0.720839044916956
5050 0.245465846428458
5051 0.969372470280779
5052 0.598374760994264
5053 0.952550906599535
5054 0.617767015039511
5055 0.958582897922773
5056 0.960816794622663
5057 0.60049058647383
5058 0.510957507804039
5059 0.971618780658725
5060 0.840383512773141
5061 0.380872002293067
5062 0.961086520396141
5063 0.972395568008151
5064 0.917096466093601
5065 0.95597083824138
5066 0.561741953968102
5067 0.934646972687337
5068 0.920802164571065
5069 0.970428139423842
5070 0.558077351583638
5071 0.949419067324527
5072 0.42750278529365
5073 0.551392646824765
5074 0.952189966895849
5075 0.943380012730745
5076 0.791764780754789
5077 0.950361154421357
5078 0.955167366679394
5079 0.955045813184016
5080 0.963195062985113
5081 0.524080671841201
5082 0.960874129210803
5083 0.959029169450011
5084 0.939561663008557
5085 0.781626745554601
5086 0.950062024873565
5087 0.962151331064534
5088 0.952482427403709
5089 0.506377023631564
5090 0.955950639272311
5091 0.946760805266673
5092 0.914257545399612
5093 0.81027027027027
5094 0.953863275039746
5095 0.954786811230168
5096 0.955995039903342
5097 0.663519013099326
5098 0.89641358260206
5099 0.784842319430315
5100 0.953077314343845
5101 0.708577060020346
5102 0.711256636042852
5103 0.884647171010807
5104 0.894055944055944
5105 0.956489956775998
5106 0.937136500873987
5107 0.950236740919635
5108 0.951380723887
5109 0.959197940830659
5110 0.952081347314903
5111 0.950017476406851
5112 0.951320263099361
5113 0.665247505877867
5114 0.746792021344175
5115 0.949275822640071
5116 0.660684792275442
5117 0.931810963602871
5118 0.645822085305046
5119 0.972818493585673
5120 0.95979931411152
5121 0.87057852289325
5122 0.793561087122174
5123 0.643383286766574
5124 0.92073267515317
5125 0.953148806500762
5126 0.959502348609877
5127 0.95940713469595
5128 0.96197911707766
5129 0.966934281090344
5130 0.597740901735571
5131 0.728417779751896
5132 0.856798426495781
5133 0.960281708013451
5134 0.949754163362411
5135 0.699042060521474
5136 0.952453452596187
5137 0.974658251133877
5138 0.956103904342034
5139 0.96197272438947
5140 0.958201192439427
5141 0.952524419637194
5142 0.968984872990201
5143 0.940792185963911
5144 0.954333555322995
5145 0.950501014713343
5146 0.957799619530755
5147 0.682179881431696
5148 0.842474004565052
5149 0.419062410852959
5150 0.956104208924949
5151 0.536367381865433
5152 0.471734583940681
5153 0.950251909122596
5154 0.860614702154626
5155 0.951113645724424
5156 0.667426978394475
5157 0.957020238811643
5158 0.930670805092798
5159 0.927327422419253
5160 0.612120828319929
5161 0.698739868287741
5162 0.962924265450861
5163 0.952762387209118
5164 0.950104476666878
5165 0.615177610333692
5166 0.627220058884984
5167 0.961536026339116
5168 0.964292497625831
5169 0.247071858182969
5170 0.546689035198785
5171 0.53207989111512
5172 0.959454326770906
5173 0.850840269645852
5174 0.938583723579294
5175 0.858950832120483
5176 0.673194343383214
5177 0.952136914365253
5178 0.474441703042956
5179 0.769829222011385
5180 0.951046739611663
5181 0.924045029091829
5182 0.924314754512978
5183 0.599513182019346
5184 0.964374901217007
5185 0.876943987861929
5186 0.829029301134747
5187 0.81907832353499
5188 0.929962073324905
5189 0.95907597016812
5190 0.83197446593351
5191 0.927826581558491
5192 0.892094287158746
5193 0.729171274209346
5194 0.784039931762179
5195 0.572272411396803
5196 0.859602021478206
5197 0.721901152692247
5198 0.951398976820565
5199 0.900514633915322
5200 0.696013131727643
5201 0.226619953918505
5202 0.964303749526575
5203 0.669033194497034
5204 0.846311604720136
5205 0.967727688570617
5206 0.459529367232351
5207 0.953232418795333
5208 0.959921798631476
5209 0.968471166882114
5210 0.816121303826997
5211 0.951457840819543
5212 0.574638389058709
5213 0.798569312702865
5214 0.848243264534426
5215 0.951258703802892
5216 0.819654053372822
5217 0.889638007624208
5218 0.889312375972533
5219 0.841848305405065
5220 0.526725251189014
5221 0.953267202015431
5222 0.296416425242474
5223 0.955704571212694
5224 0.840935562061259
5225 0.412181303116147
5226 0.840834697217676
5227 0.922038272692937
5228 0.853429830081813
5229 0.978037883078472
5230 0.571491490231856
5231 0.95029727264148
5232 0.95479568404165
5233 0.967288396816909
5234 0.885831105519736
5235 0.8604183047649
5236 0.768601798855274
5237 0.310357839129615
5238 0.908825101392775
5239 0.953503725360747
5240 0.578963912988809
5241 0.811052085625373
5242 0.749732822028038
5243 0.826162114592828
5244 0.864263490367391
5245 0.964551711134157
5246 0.956764909193741
5247 0.91677139625487
5248 0.950735201709187
5249 0.848024125149212
5250 0.69026826663316
5251 0.958419697255197
5252 0.766421753328309
5253 0.786707688443789
5254 0.92941877981421
5255 0.725686489879178
5256 0.921614158403414
5257 0.851463713093408
5258 0.379368764510259
5259 0.956580392156863
5260 0.747074509803922
5261 0.963676286072773
5262 0.404949346046482
5263 0.562405920722529
5264 0.53245327981939
5265 0.971467093092528
5266 0.924029598043519
5267 0.269312766491096
5268 0.954415775778286
5269 0.914310787939573
5270 0.458397317371275
5271 0.952433177701877
5272 0.9556161122596
5273 0.772261722053434
5274 0.976884768377862
5275 0.85040553659224
5276 0.72775098640947
5277 0.371641510615645
5278 0.826553937685925
5279 0.565318136272545
5280 0.959834705569295
5281 0.642535211267606
5282 0.627182825311385
5283 0.922585893985856
5284 0.911449044087737
5285 0.955223880597015
5286 0.630385132809811
5287 0.955044580009385
5288 0.77273438233178
5289 0.638536127619643
5290 0.175856137607506
5291 0.71797598198649
5292 0.957289810211675
5293 0.263546258950067
5294 0.923281333041548
5295 0.512986404125645
5296 0.899487435929491
5297 0.75953125
5298 0.95478125
5299 0.938033186462923
5300 0.946912885889264
5301 0.754155211197201
5302 0.936834213239199
5303 0.533939337144285
5304 0.528871677961338
5305 0.154955967772157
5306 0.80744488164387
5307 0.730741608118657
5308 0.881873536299766
5309 0.921796953046953
5310 0.930946211719165
5311 0.652923000093636
5312 0.960987484785119
5313 0.805852806289583
5314 0.619228849513352
5315 0.903390835075023
5316 0.951901182195327
5317 0.922609210813508
5318 0.366643801446745
5319 0.844230349515169
5320 0.767684010350095
5321 0.386433069393354
5322 0.958425530588712
5323 0.872853625853096
5324 0.806138027730176
5325 0.961709817116865
5326 0.837636652443392
5327 0.900557476097044
5328 0.95649872329825
5329 0.6564747641436
5330 0.951335699607697
5331 0.613032784333261
5332 0.947196363523148
5333 0.496124513618677
5334 0.83170997354909
5335 0.813604680109534
5336 0.880464204598488
5337 0.857884914463453
5338 0.783304834447381
5339 0.953131313131313
5340 0.465102548166563
5341 0.950716261147882
5342 0.803654103097909
5343 0.954014417101665
5344 0.955828906905228
5345 0.902543557253331
5346 0.956706730022671
5347 0.954689440993789
5348 0.954195391590584
5349 0.969132352027824
5350 0.804937121564974
5351 0.957211613103555
5352 0.971433894305409
5353 0.962806581806892
5354 0.907391884759865
5355 0.964865452062448
5356 0.928773160361255
5357 0.746252444058223
5358 0.871625395643269
5359 0.842533122343231
5360 0.967334656905323
5361 0.912694228204572
5362 0.967375798548657
5363 0.737643410852713
5364 0.830006199628022
5365 0.84431564592115
5366 0.910767418794942
5367 0.958861249651498
5368 0.874577951243689
5369 0.952003468136496
5370 0.829644990559906
5371 0.836546495435556
5372 0.960240106438937
5373 0.938462966400594
5374 0.961455175400606
5375 0.817512604002351
5376 0.973772114313992
5377 0.695835008193933
5378 0.961103209449014
5379 0.472652505951829
5380 0.845692559735402
5381 0.950233377639022
5382 0.492828882294758
5383 0.950452817358514
5384 0.494467795772036
5385 0.752503399678576
5386 0.783076304972649
5387 0.88990173660466
5388 0.498207885304659
5389 0.953964036334425
5390 0.663855161120895
5391 0.717423540315107
5392 0.834702829605832
5393 0.679341446840057
5394 0.863575995305309
5395 0.594113832185541
5396 0.865979063088658
5397 0.457388995244859
5398 0.913332098308015
5399 0.733983759918491
5400 0.96878666255017
5401 0.966268555380675
5402 0.857178126157265
5403 0.742216187860647
5404 0.8685631421431
5405 0.880630630630631
5406 0.963102363176405
5407 0.975782816597254
5408 0.82074773274107
5409 0.826207662409772
5410 0.782343142698501
5411 0.885263092961569
5412 0.497424826522745
5413 0.96218966846569
5414 0.89603181944316
5415 0.962048341349118
5416 0.955482936153158
5417 0.644418411073774
5418 0.688297675565695
5419 0.304062384416225
5420 0.967544075946246
5421 0.957311059055604
5422 0.948713206965634
5423 0.956267143341449
5424 0.884191063174114
5425 0.776675396703127
5426 0.940290230150661
5427 0.950734818375081
5428 0.951942330796956
5429 0.43561947583998
5430 0.654677588224426
5431 0.485804902081537
5432 0.923176401761246
5433 0.888772588738725
5434 0.951146683084501
5435 0.883279980300419
5436 0.674864565377986
5437 0.966666666666667
5438 0.651892890120037
5439 0.885931441934888
5440 0.741938461538462
5441 0.701464525259984
5442 0.44773272626592
5443 0.67357799858492
5444 0.960072595281307
5445 0.732344980314961
5446 0.941221702755906
5447 0.910340797244094
5448 0.958298736045761
5449 0.95439729397294
5450 0.915067650676507
5451 0.715691399403462
5452 0.904123489437594
5453 0.457843921038067
5454 0.577230523273689
5455 0.953607772004796
5456 0.76178621918987
5457 0.773001044803638
5458 0.806530888090191
5459 0.903240669636001
5460 0.962802555596511
5461 0.609778569454255
5462 0.578171544390873
5463 0.952435054965301
5464 0.891642102677475
5465 0.945658848090384
5466 0.468950486539583
5467 0.606617759906688
5468 0.771315450248603
5469 0.952186588921283
5470 0.819252714890484
5471 0.679334989724242
5472 0.55105358402601
5473 0.795884571743997
5474 0.950903124904168
5475 0.182456463085602
5476 0.965329082492873
5477 0.964258345339178
5478 0.225937959784208
5479 0.916975696466334
5480 0.95124268333793
5481 0.645017003155541
5482 0.313145237876421
5483 0.893463211419469
5484 0.849018466909625
5485 0.147699090658584
5486 0.764226895643922
5487 0.910384721329538
5488 0.965079267919447
5489 0.683815878068189
5490 0.96606590985588
5491 0.747498852684718
5492 0.951788063262871
5493 0.730784523627466
5494 0.449905192978164
5495 0.587112755741766
5496 0.743257293131919
5497 0.95370738419202
5498 0.981292413034175
5499 0.936648126642626
5500 0.679113827349122
5501 0.706585179526356
5502 0.649077242727939
5503 0.842779016834194
5504 0.394238406549765
5505 0.950331429269634
5506 0.692293594795198
5507 0.888916037995174
5508 0.698659419183437
5509 0.8739159643337
5510 0.951236641221374
5511 0.855694965961474
5512 0.695115995115995
5513 0.269786039129506
5514 0.951017792291024
5515 0.968841552734375
5516 0.616325907842539
5517 0.752608775248673
5518 0.609299203709919
5519 0.447681513117755
5520 0.818558965285828
5521 0.583513769021988
5522 0.947122861586314
5523 0.761845234465516
5524 0.778834720570749
5525 0.963202341392031
5526 0.955607690198349
5527 0.905276948388276
5528 0.973710665001371
5529 0.959211648592665
5530 0.960339943342776
5531 0.953761803228754
5532 0.950324368775318
5533 0.883809465797649
5534 0.80021318714786
5535 0.726494945804409
5536 0.952899984776983
5537 0.651809906536366
5538 0.959084266926449
5539 0.626137781972054
5540 0.960433406379352
5541 0.808161650588844
5542 0.955422346640701
5543 0.107987220447284
5544 0.859611756830767
5545 0.910830544569516
5546 0.350174904942966
5547 0.914106697487682
5548 0.961554839102135
5549 0.948660239058365
5550 0.744061559049849
5551 0.853219380151464
5552 0.823556244868169
5553 0.892869089250418
5554 0.908808951865479
5555 0.482501748304904
5556 0.956359215924631
5557 0.709857785340951
5558 0.959099334528548
5559 0.963482804715032
5560 0.946019016373523
5561 0.60466599835961
5562 0.705828751936336
5563 0.929502171734046
5564 0.950036447576236
5565 0.676546509156063
5566 0.813390010626993
5567 0.789013657056146
5568 0.738728078160083
5569 0.840219633539619
5570 0.79679063277316
5571 0.675240377324153
5572 0.954778441660853
5573 0.963333636611773
5574 0.954236671316795
5575 0.951601164483261
5576 0.304212026563969
5577 0.952002668202905
5578 0.640682796676975
5579 0.730034564307804
5580 0.962568951930654
5581 0.961237725784944
5582 0.866014062310583
5583 0.961088550821262
5584 0.740256985271835
5585 0.795599866662626
5586 0.958914071021694
5587 0.684621909840039
5588 0.959647368899391
5589 0.600575583156619
5590 0.952623288501151
5591 0.889713454897922
5592 0.860003028926246
5593 0.973769498712706
5594 0.731233913701741
5595 0.957611723386218
5596 0.402615883011899
5597 0.660107172050498
5598 0.592819084524098
5599 0.664648727184672
5600 0.957715358072523
5601 0.954447773843034
5602 0.484897094430993
5603 0.727005841227566
5604 0.963865266470962
5605 0.960234838397289
5606 0.92168492404527
5607 0.962509077705156
5608 0.958456883509834
5609 0.345960665658094
5610 0.306908233016756
5611 0.859087197169041
5612 0.883407936123881
5613 0.865826000181439
5614 0.519396486560034
5615 0.608865237504913
5616 0.607376058041112
5617 0.834451495920218
5618 0.955005590306107
5619 0.952470161655839
5620 0.900568010151671
5621 0.736845284842627
5622 0.579359086653176
5623 0.942053930005737
5624 0.704568098789288
5625 0.891069379868365
5626 0.657298113207547
5627 0.966218867924528
5628 0.833091831190002
5629 0.939235691861869
5630 0.705656846172422
5631 0.697132508300634
5632 0.802160987535086
5633 0.938107308829742
5634 0.812865849978879
5635 0.96325570170146
5636 0.844550363510212
5637 0.493077131911556
5638 0.600820314856143
5639 0.946108145601496
5640 0.957305674485919
5641 0.718554027978775
5642 0.883988061141427
5643 0.914047195684277
5644 0.766530046410705
5645 0.818003736965825
5646 0.502441082514616
5647 0.699927671629197
5648 0.955824745374556
5649 0.960407376160058
5650 0.972764521571463
5651 0.952157146300313
5652 0.964513796842993
5653 0.962525605494638
5654 0.787493599204795
5655 0.957317991505768
5656 0.948253012048193
5657 0.954641286669478
5658 0.269041954040298
5659 0.686461093712358
5660 0.918488407106293
5661 0.956913163916657
5662 0.84120675639057
5663 0.504034443307039
5664 0.660535268085619
5665 0.889494280553883
5666 0.55178641302712
5667 0.573771972068384
5668 0.956118702221152
5669 0.953596148058983
5670 0.954951701724294
5671 0.976078714569417
5672 0.495411739928393
5673 0.953399518652226
5674 0.835940320057755
5675 0.50324870653351
5676 0.953558322805751
5677 0.953264563471775
5678 0.829794911890299
5679 0.795062990468745
5680 0.950697450697451
5681 0.867857035500646
5682 0.766719769154468
5683 0.529530221514232
5684 0.589644188003366
5685 0.840373753154669
5686 0.587622051975364
5687 0.57981072555205
5688 0.620369535826949
5689 0.951122059662932
5690 0.77175643605996
5691 0.887810885498018
5692 0.876843148442896
5693 0.936651855410112
5694 0.95316440494776
5695 0.898384966378482
5696 0.609960374639769
5697 0.91306697085222
5698 0.96451835619728
5699 0.446638655462185
5700 0.633774496563729
5701 0.235791874212327
5702 0.381259563743287
5703 0.922442491677414
5704 0.970339491362764
5705 0.583595741490478
5706 0.0682179375693424
5707 0.615098638843917
5708 0.953835546629096
5709 0.952817745803357
5710 0.395707820040164
5711 0.9559105622827
5712 0.57439539692529
5713 0.863106476070604
5714 0.653281390470483
5715 0.953558052434457
5716 0.70153993648511
5717 0.216310144406495
5718 0.678540399652476
5719 0.765278609946076
5720 0.786270516353181
5721 0.846805834256791
5722 0.844822423189795
5723 0.844972150685752
5724 0.958856116185058
5725 0.950083842376332
5726 0.804742940982723
5727 0.970809257207868
5728 0.963428503022685
5729 0.902414938504354
5730 0.906367825722664
5731 0.766224828700518
5732 0.869085362206137
5733 0.971297016085631
5734 0.950224215246637
5735 0.666527159128277
5736 0.84378549650266
5737 0.694482634945305
5738 0.936100899608476
5739 0.962346472223052
5740 0.667921709248468
5741 0.473004870178374
5742 0.951897221392292
5743 0.758551668508948
5744 0.457963742794851
5745 0.400185146474751
5746 0.951234070492733
5747 0.961799027068971
5748 0.941062369441958
5749 0.954135831940797
5750 0.279750537121031
5751 0.643321795177847
5752 0.848524629292598
5753 0.74494301569306
5754 0.950302777197745
5755 0.246340518140894
5756 0.89912058428976
5757 0.763972933496289
5758 0.357072618373611
5759 0.562103381498585
5760 0.309372020972355
5761 0.744005956813105
5762 0.834340667520171
5763 0.679647493152316
5764 0.952970591737112
5765 0.95003571003452
5766 0.597202797202797
5767 0.791746012854082
5768 0.89780435558729
5769 0.957458201939668
5770 0.953594907338549
5771 0.951305848057588
5772 0.704089219330855
5773 0.956283827990246
5774 0.819317235636969
5775 0.36247398156408
5776 0.678273021914305
5777 0.627441653039988
5778 0.427917348000595
5779 0.951872770511296
5780 0.963259118337743
5781 0.628816028060997
5782 0.780667598014446
5783 0.579110067473174
5784 0.956136701337296
5785 0.947252681941101
5786 0.471934151487237
5787 0.678887634440549
5788 0.861323193012685
5789 0.788806036659636
5790 0.941237634057217
5791 0.955498782009387
5792 0.95451979918605
5793 0.602982237272025
5794 0.804276804276804
5795 0.807187407187407
5796 0.793168993168993
5797 0.826438181224199
5798 0.956951577947332
5799 0.49550218210967
5800 0.962030577408342
5801 0.953719646143799
5802 0.852729053512599
5803 0.64755290416407
5804 0.924951035669773
5805 0.952790718376309
5806 0.962323484039397
5807 0.387837436962326
5808 0.770816647385127
5809 0.852248457522544
5810 0.880583733760456
5811 0.951513893419531
5812 0.956526896388115
5813 0.530599537448852
5814 0.861238770124826
5815 0.481710931942139
5816 0.963453672416859
5817 0.968592592592593
5818 0.832622222222222
5819 0.959244120608969
5820 0.872608257804632
5821 0.970857396712572
5822 0.464759535655058
5823 0.957180929819366
5824 0.709449261637714
5825 0.419418797348485
5826 0.951238275586591
5827 0.681498136204958
5828 0.504540479782294
5829 0.668500443655723
5830 0.877968708408506
5831 0.956465160298119
5832 0.788910246931835
5833 0.336320085166785
5834 0.494588680584304
5835 0.737151812644154
5836 0.951624826281085
5837 0.18025954063082
5838 0.967604634665406
5839 0.955338141404587
5840 0.950135965949397
5841 0.939229132182549
5842 0.960600597050217
5843 0.678114378602039
5844 0.557896914528904
5845 0.543232860520095
5846 0.823991726990693
5847 0.742289056960529
5848 0.95161433255546
5849 0.626628075253256
5850 0.951921089158619
5851 0.532854906824961
5852 0.924844225260609
5853 0.951337624756393
5854 0.95163576237156
5855 0.913436272917835
5856 0.899592583845064
5857 0.630434141014668
5858 0.977218402337179
5859 0.91720027147452
5860 0.197432871053408
5861 0.890567373793999
5862 0.950227178851714
5863 0.755723389190465
5864 0.901878668121627
5865 0.949488396779996
5866 0.901597783149578
5867 0.26751348324541
5868 0.95853716037013
5869 0.955213765874068
5870 0.605156157925751
5871 0.616823806717737
5872 0.594425785162925
5873 0.957517013817282
5874 0.89289817078559
5875 0.807964184731386
5876 0.795006183381426
5877 0.895886700232606
5878 0.835094950684528
5879 0.928428428428428
5880 0.476125993523697
5881 0.610756233257779
5882 0.675742501398169
5883 0.951521751927945
5884 0.96603484812809
5885 0.95029429075927
5886 0.967482785003826
5887 0.585174940411382
5888 0.961812297734628
5889 0.777849683777026
5890 0.767508897843927
5891 0.228624371305038
5892 0.904232477425807
5893 0.81607809697433
5894 0.349150349855942
5895 0.795413788034691
5896 0.823588205897052
5897 0.71590174531351
5898 0.872245401657166
5899 0.633994417511385
5900 0.638337250293772
5901 0.905119995300062
5902 0.600164493009047
5903 0.773035688059921
5904 0.515523571743281
5905 0.782561451939737
5906 0.611063804797839
5907 0.967118783394986
5908 0.959018318459371
5909 0.761580461457171
5910 0.944961399594916
5911 0.506103644580081
5912 0.97470879910806
5913 0.955756366623636
5914 0.714633573901308
5915 0.56402734180186
5916 0.8493942327437
5917 0.951660213539833
5918 0.950344625311629
5919 0.892682211467957
5920 0.950051327174072
5921 0.966742917473166
5922 0.905070529927564
5923 0.699941348973607
5924 0.935309814961438
5925 0.843440267432995
5926 0.95171645510246
5927 0.655390748666237
5928 0.599149934046607
5929 0.972479484173505
5930 0.962077252212649
5931 0.916095187855343
5932 0.762834036568214
5933 0.956663150492264
5934 0.274162833621422
5935 0.611400785048919
5936 0.953632103104862
5937 0.484037256165427
5938 0.973494611059044
5939 0.916793535542804
5940 0.697631525016834
5941 0.95038927588831
5942 0.885747731928592
5943 0.427116858798057
5944 0.804820968874327
5945 0.607650464993859
5946 0.972307512354885
5947 0.56614916820162
5948 0.681499239854988
5949 0.740250248494416
5950 0.731415709316262
5951 0.845382817066043
5952 0.9177089421391
5953 0.622019635343618
5954 0.955499064983637
5955 0.777563540753725
5956 0.452176453403447
5957 0.955635386547504
5958 0.823045027156456
5959 0.865777102981109
5960 0.959008496102304
5961 0.322579703374985
5962 0.658998686323164
5963 0.956854273703877
5964 0.956572495914079
5965 0.646811615350941
5966 0.236058014999854
5967 0.531399556437493
5968 0.788724174156648
5969 0.853028711484594
5970 0.685009044756959
5971 0.688577680525164
5972 0.883533667872564
5973 0.769710935449056
5974 0.960473386579607
5975 0.865199650247741
5976 0.59565724278636
5977 0.941277612636242
5978 0.955704502404196
5979 0.416137304038697
5980 0.960749460924296
5981 0.782449086618303
5982 0.618419135856423
5983 0.629697605313756
5984 0.953537825162399
5985 0.676472301508709
5986 0.568574341051405
5987 0.949468472404252
5988 0.950489282385834
5989 0.747699207828518
5990 0.622954161570272
5991 0.473255102932184
5992 0.965091565493347
5993 0.935287610619469
5994 0.966756906238174
5995 0.791378005472434
5996 0.756694609384096
5997 0.950435111615588
5998 0.880238649592549
5999 0.937834691501746
6000 0.476252837436703
6001 0.823909437476355
6002 0.83128182744071
6003 0.914164338919926
6004 0.543706547982663
6005 0.951141486113131
6006 0.966063743166221
6007 0.95720557025322
6008 0.955811384382813
6009 0.557590557590558
6010 0.846176205563468
6011 0.965358907294391
6012 0.826252470068581
6013 0.84160055792869
6014 0.343726390422502
6015 0.965362933689777
6016 0.836238958623896
6017 0.802213443327717
6018 0.791919602660548
6019 0.955159294862487
6020 0.97052674371334
6021 0.344754493452191
6022 0.95360315893386
6023 0.677806166889263
6024 0.783564109262968
6025 0.853381712626996
6026 0.960438858735088
6027 0.937191617809253
6028 0.885680287903413
6029 0.952696035753671
6030 0.90585743711741
6031 0.260891002958408
6032 0.957857184291432
6033 0.803827751196172
6034 0.956911299910111
6035 0.936418196051144
6036 0.962775055808425
6037 0.641728745760747
6038 0.965276368800904
6039 0.763411877228067
6040 0.95018257694314
6041 0.971976700379633
6042 0.790524485656331
6043 0.953493089159978
6044 0.458117231188248
6045 0.954048964218456
6046 0.692316606791053
6047 0.944032444959444
6048 0.365197995423076
6049 0.958402132035573
6050 0.350887865357319
6051 0.869300735762702
6052 0.950034758428919
6053 0.970658942795076
6054 0.710594913977872
6055 0.965910736525038
6056 0.828554879814654
6057 0.808404042744201
6058 0.95360824742268
6059 0.831504271029391
6060 0.921464756115212
6061 0.567215581859752
6062 0.674451583029461
6063 0.929542824074074
6064 0.943470462303998
6065 0.863796794537985
6066 0.968238356956899
6067 0.797217562330075
6068 0.767121702915317
6069 0.964542904242705
6070 0.953524018856465
6071 0.867281719061804
6072 0.641014517901556
6073 0.458891234564331
6074 0.951850780798149
6075 0.896339347675225
6076 0.962844089752487
6077 0.798693037242656
6078 0.646475452495229
6079 0.837125263796941
6080 0.968000231253975
6081 0.599531751307917
6082 0.950573749169003
6083 0.761936416184971
6084 0.695760238143406
6085 0.967110777145169
6086 0.950612645936886
6087 0.952491041498093
6088 0.918903302227487
6089 0.960536199225747
6090 0.954700410238632
6091 0.901143979662584
6092 0.95041155234657
6093 0.958498194945848
6094 0.685043463193462
6095 0.708287611897199
6096 0.775471316799954
6097 0.857229454723898
6098 0.950294423276758
6099 0.709057322634648
6100 0.595768631299428
6101 0.911334314659278
6102 0.555715893676585
6103 0.952958152958153
6104 0.898958423497504
6105 0.76962353959325
6106 0.756908786707437
6107 0.264624437521634
6108 0.968822104291647
6109 0.973785903795132
6110 0.970354990339418
6111 0.926353124369215
6112 0.957356630049304
6113 0.732837413141885
6114 0.954157536616307
6115 0.84600968746396
6116 0.513536110710682
6117 0.76207224608643
6118 0.713379835129994
6119 0.960915432063181
6120 0.954958070372612
6121 0.778274023915862
6122 0.96533840435647
6123 0.958545789761761
6124 0.937804280816985
6125 0.811741998674848
6126 0.859072580645161
6127 0.957547305665159
6128 0.236134308587226
6129 0.561150457764726
6130 0.923938390672233
6131 0.951173168274075
6132 0.604185859051129
6133 0.971153846153846
6134 0.965028926690269
6135 0.952774260389087
6136 0.975889748827574
6137 0.609632591995857
6138 0.225453813181439
6139 0.842126459927507
6140 0.86283873194868
6141 0.555820844000805
6142 0.957801173627891
6143 0.950350937751697
6144 0.822043892196623
6145 0.880436033133916
6146 0.540034512510785
6147 0.956461724276758
6148 0.963739360478491
6149 0.566491273469622
6150 0.768085106382979
6151 0.949203702638993
6152 0.83836844979735
6153 0.886928029432053
6154 0.960911677636306
6155 0.659347607414858
6156 0.532547779853427
6157 0.957703580254008
6158 0.975147962994886
6159 0.420777429827334
6160 0.80043664358967
6161 0.960821484992101
6162 0.565237370401218
6163 0.96034002469774
6164 0.953919035314384
6165 0.968963537180591
6166 0.972523686477175
6167 0.729243224621038
6168 0.696446001033473
6169 0.427357542701306
6170 0.919683095559319
6171 0.32310738678758
6172 0.954460673190048
6173 0.908556180420062
6174 0.961078445432382
6175 0.956237453398337
6176 0.731253405213202
6177 0.951050956327245
6178 0.951426523297491
6179 0.611796077531827
6180 0.401496688361958
6181 0.953725737549815
6182 0.719532123505633
6183 0.950862909236856
6184 0.954905108652027
6185 0.881170804426352
6186 0.905666867314472
6187 0.955974662501075
6188 0.970765262252794
6189 0.78720660304359
6190 0.712586691121683
6191 0.634824217071144
6192 0.965108284633895
6193 0.966749720766389
6194 0.785405389924679
6195 0.565673052143287
6196 0.827602004294918
6197 0.703933806688044
6198 0.622473518465502
6199 0.72546157148991
6200 0.335222231762113
6201 0.820588403640318
6202 0.957141222247654
6203 0.789975109432667
6204 0.921356029180375
6205 0.921813760549278
6206 0.958117579745387
6207 0.952895752895753
6208 0.576498512926104
6209 0.950127255569218
6210 0.972277001343279
6211 0.950645861911294
6212 0.874267752536077
6213 0.944428571428571
6214 0.7898
6215 0.954975287832472
6216 0.800714183688045
6217 0.856318555758684
6218 0.489774350185661
6219 0.939671663097787
6220 0.659795580425969
6221 0.955183831925097
6222 0.954365135991324
6223 0.654975600011415
6224 0.43488186280105
6225 0.957883923985619
6226 0.966191155492154
6227 0.952986820334341
6228 0.93410919048434
6229 0.953317934240169
6230 0.954174746207369
6231 0.710142861216459
6232 0.881771011517847
6233 0.588129650218079
6234 0.846046405564107
6235 0.950101165541022
6236 0.717017153929447
6237 0.492138096051957
6238 0.752136265238692
6239 0.660371984391467
6240 0.675911951476493
6241 0.725667748732844
6242 0.967774076920887
6243 0.960061487659768
6244 0.947453815718311
6245 0.954887004041669
6246 0.548497267759563
6247 0.970117821162274
6248 0.959788269444207
6249 0.785543540125213
6250 0.68693796243597
6251 0.949403830283714
6252 0.772459520218548
6253 0.965142418120252
6254 0.926528753948155
6255 0.860638479485574
6256 0.395544681214259
6257 0.829189189189189
6258 0.953031208215983
6259 0.972520908004779
6260 0.783406337106775
6261 0.883930602957907
6262 0.724126162509599
6263 0.666278011602776
6264 0.950921292083712
6265 0.818817708777617
6266 0.677660572630861
6267 0.957380871147504
6268 0.474570007107321
6269 0.956593422212115
6270 0.951850378034222
6271 0.698470895861755
6272 0.953274215552524
6273 0.800591177808095
6274 0.954679774961641
6275 0.752265946867453
6276 0.96047958632838
6277 0.970736973691687
6278 0.51129229283259
6279 0.184451955577016
6280 0.947085889570552
6281 0.638067649314135
6282 0.931385078526597
6283 0.841402811302002
6284 0.940765561108587
6285 0.848608745031232
6286 0.863636363636364
6287 0.661755939708763
6288 0.654102687821077
6289 0.588864610232981
6290 0.634413483911242
6291 0.952818679603938
6292 0.957699727644122
6293 0.951886524822695
6294 0.844770871143376
6295 0.924230823762938
6296 0.288946860999263
6297 0.955255621402444
6298 0.671846201831741
6299 0.918965663897474
6300 0.851091579245818
6301 0.28068832567897
6302 0.760984182776801
6303 0.839111085915134
6304 0.629708358132812
6305 0.726731663076749
6306 0.536257757374819
6307 0.835227111728203
6308 0.694755333918907
6309 0.907620396600567
6310 0.495524332898986
6311 0.860521768688214
6312 0.860379495893515
6313 0.964429340130275
6314 0.896915975191867
6315 0.870444312292923
6316 0.951010930509147
6317 0.775654094461434
6318 0.953479811993884
6319 0.953255945639864
6320 0.379656890499377
6321 0.953374476276752
6322 0.854348318423735
6323 0.951147717302086
6324 0.605999716994481
6325 0.531943186962426
6326 0.969644675794953
6327 0.759738606466944
6328 0.95018387553041
6329 0.621408371040724
6330 0.727758610938295
6331 0.700808777784062
6332 0.940249971722656
6333 0.543113196878887
6334 0.687312715553797
6335 0.724219810040706
6336 0.952368837630032
6337 0.962404952370184
6338 0.622809496890899
6339 0.964218083151974
6340 0.364828580311467
6341 0.649768283033797
6342 0.823203795752372
6343 0.874272804292573
6344 0.47359502965264
6345 0.669791872581966
6346 0.748976306797323
6347 0.88182639634043
6348 0.908839389062985
6349 0.721773738286101
6350 0.968361039767435
6351 0.96641738394243
6352 0.958547322083639
6353 0.697074010327022
6354 0.965858751163906
6355 0.301201760324983
6356 0.952701940433213
6357 0.95643469433792
6358 0.776286479627802
6359 0.648949668687438
6360 0.957908091344798
6361 0.90000281920442
6362 0.95720447689662
6363 0.486779049444664
6364 0.852129548721707
6365 0.787910384669579
6366 0.833680888237615
6367 0.951673805229937
6368 0.256417481473133
6369 0.657931811777966
6370 0.743202502042771
6371 0.828407201825815
6372 0.630761861828018
6373 0.891255352715799
6374 0.95129165845001
6375 0.855452573456912
6376 0.962222159619123
6377 0.956165309744485
6378 0.863183098591549
6379 0.857255520504732
6380 0.952532447422506
6381 0.955939074861342
6382 0.95785472972973
6383 0.795444948058895
6384 0.802032600433546
6385 0.967259726366759
6386 0.91543745073753
6387 0.889964813511611
6388 0.835050385633057
6389 0.861988402859877
6390 0.956482576141418
6391 0.377578879225421
6392 0.38189851687164
6393 0.763217873322266
6394 0.818355748128974
6395 0.954620903080602
6396 0.958118864793407
6397 0.374096470257348
6398 0.386207672404095
6399 0.60075371938015
6400 0.949690663667042
6401 0.720889688721424
6402 0.292506677913679
6403 0.922875780239555
6404 0.949803260258572
6405 0.631218031589006
6406 0.903034560269739
6407 0.4921330636098
6408 0.711572500210716
6409 0.950332893221339
6410 0.952497331310748
6411 0.472513272844743
6412 0.956152917052892
6413 0.779450592663333
6414 0.637726736676588
6415 0.749894713198753
6416 0.885386256456322
6417 0.953573233032055
6418 0.9478365789326
6419 0.439197530864198
6420 0.5628875234969
6421 0.906569056434422
6422 0.957348363758728
6423 0.826674517060588
6424 0.355817213344547
6425 0.716183642580862
6426 0.95680811704692
6427 0.247239813932635
6428 0.605945976238512
6429 0.829625686428331
6430 0.752395360564801
6431 0.83162907970304
6432 0.962043754727023
6433 0.64230101383521
6434 0.759738986753298
6435 0.877012685167035
6436 0.758959569940643
6437 0.575536144240999
6438 0.474356103023516
6439 0.791081126476681
6440 0.761783475145544
6441 0.950235109717868
6442 0.941617688217184
6443 0.678447503917618
6444 0.846343237647585
6445 0.588340606467495
6446 0.896584519846709
6447 0.739233780760626
6448 0.954504781611767
6449 0.772267263069611
6450 0.845209806826759
6451 0.704626135569532
6452 0.952322396735789
6453 0.738514419852448
6454 0.960293953280429
6455 0.478559655837081
6456 0.570626518812324
6457 0.965811010865618
6458 0.965142585816831
6459 0.678797866100606
6460 0.743324768182326
6461 0.707827203931753
6462 0.649216852332691
6463 0.944191630140428
6464 0.92946857206654
6465 0.917999385972257
6466 0.761708065866592
6467 0.74462740720067
6468 0.746706854208529
6469 0.727409722609812
6470 0.690423038285523
6471 0.670331203437596
6472 0.806008871035233
6473 0.937625530015622
6474 0.959746708324035
6475 0.652598398839577
6476 0.925449728071399
6477 0.905002230649119
6478 0.33980880180607
6479 0.559147276020621
6480 0.955831127211927
6481 0.950622788196283
6482 0.964390203126306
6483 0.567886099579282
6484 0.6776808848522
6485 0.91893472992172
6486 0.956716708910119
6487 0.951570680628272
6488 0.609879705947873
6489 0.786390466644392
6490 0.869571269487751
6491 0.593024550464844
6492 0.933589401024271
6493 0.899638185360423
6494 0.743863067074868
6495 0.748545985807708
6496 0.614196672046302
6497 0.79835837506956
6498 0.887760496369049
6499 0.74300261532469
6500 0.745973014327445
6501 0.950760842351239
6502 0.95124732319159
6503 0.955920796484788
6504 0.950813290699291
6505 0.95162635529608
6506 0.96177370030581
6507 0.712915601023018
6508 0.961916940012231
6509 0.955218902015288
6510 0.476554465352864
6511 0.468202790594252
6512 0.953613118399111
6513 0.810226483256913
6514 0.955850073629518
6515 0.707954766469395
6516 0.762091285384893
6517 0.935164865690714
6518 0.954777777777778
6519 0.912560413310372
6520 0.926645001805405
6521 0.940380984116406
6522 0.682825254039647
6523 0.959465837474666
6524 0.361576901721266
6525 0.952004219409283
6526 0.687604085711114
6527 0.69821269982238
6528 0.546877167670153
6529 0.848549559043763
6530 0.954411846264766
6531 0.891338102367881
6532 0.791055535531095
6533 0.387185316624154
6534 0.726788833134651
6535 0.883178088267909
6536 0.554224883566201
6537 0.959110692207468
6538 0.677320102006874
6539 0.775812844748732
6540 0.244304639432404
6541 0.910322848829153
6542 0.659184747970183
6543 0.97131931166348
6544 0.94690755929949
6545 0.729544761851985
6546 0.920979718497174
6547 0.84024603108636
6548 0.57719905804128
6549 0.585905036290099
6550 0.914598337950138
6551 0.774207844006204
6552 0.956298983632889
6553 0.620880642481307
6554 0.885446087389932
6555 0.975689445121276
6556 0.940306772246525
6557 0.962983471303192
6558 0.960382059800664
6559 0.755260243632337
6560 0.961134948096886
6561 0.968359861591696
6562 0.718512982339589
6563 0.969884853852967
6564 0.551090446141924
6565 0.761983837041957
6566 0.951899925276063
6567 0.963914102280275
6568 0.734307134755305
6569 0.950189451558481
6570 0.877012002876265
6571 0.623067776456599
6572 0.961784144014601
6573 0.495119590764551
6574 0.250027648750276
6575 0.715032065457762
6576 0.954970145953118
6577 0.951710984576262
6578 0.960005527915976
6579 0.962884147689587
6580 0.866187646814979
6581 0.905513334254525
6582 0.606554659002984
6583 0.549888093724959
6584 0.874146934490095
6585 0.654279714869868
6586 0.473863071227275
6587 0.618134600508343
6588 0.32671270718232
6589 0.712123304698506
6590 0.792890091981328
6591 0.953191019303527
6592 0.657002429865253
6593 0.824378796245168
6594 0.792988267770876
6595 0.4738876007508
6596 0.569851825280759
6597 0.518928315214392
6598 0.616984880256042
6599 0.827176162229273
6600 0.941674713753621
6601 0.911277863606268
6602 0.963863065846459
6603 0.86724760775446
6604 0.876347792515787
6605 0.795461438773541
6606 0.955717318774644
6607 0.890702547700452
6608 0.961567092167296
6609 0.952449210243405
6610 0.950354218926593
6611 0.955981256890849
6612 0.951825823342979
6613 0.895469327013173
6614 0.24866339635121
6615 0.914393563674437
6616 0.638177109164049
6617 0.619676015207449
6618 0.955015013360514
6619 0.691549140590568
6620 0.906594314676069
6621 0.951196673001184
6622 0.917088886441238
6623 0.662711957718564
6624 0.965564700377109
6625 0.816262490021746
6626 0.729599559653227
6627 0.928911517820283
6628 0.952720367669318
6629 0.964977440299329
6630 0.897298338285463
6631 0.950891383294817
6632 0.58530414695853
6633 0.404207342224667
6634 0.688452020896343
6635 0.94272752268353
6636 0.593594501718213
6637 0.893861505896583
6638 0.356066853592831
6639 0.85643999780111
6640 0.795267150395778
6641 0.873309882378806
6642 0.962323779164033
6643 0.776559494366584
6644 0.595493267381149
6645 0.931904369332234
6646 0.952323376659064
6647 0.386266212354364
6648 0.686679122932351
6649 0.882981646334762
6650 0.563147339212616
6651 0.912532278446239
6652 0.963714772290282
6653 0.616111401027219
6654 0.952910488742449
6655 0.833749759753988
6656 0.95461908030199
6657 0.955055563177391
6658 0.970756062767475
6659 0.82045866022933
6660 0.952216370419135
6661 0.917025536933922
6662 0.749019392709219
6663 0.964536478332419
6664 0.9006582556226
6665 0.800372980829882
6666 0.504689556823168
6667 0.954540469401184
6668 0.884322219785041
6669 0.959971486538356
6670 0.612638793694311
6671 0.951034955448938
6672 0.795152977300143
6673 0.681287351280224
6674 0.956858983143758
6675 0.707128566338696
6676 0.970676897780214
6677 0.703590024664292
6678 0.762729514935599
6679 0.838343701186594
6680 0.897758412802806
6681 0.953804422281283
6682 0.956024987670557
6683 0.771164854427433
6684 0.93460042723339
6685 0.920888329043212
6686 0.75113617696983
6687 0.788594738138911
6688 0.825403777716945
6689 0.806382745784979
6690 0.954922407422613
6691 0.646970277519295
6692 0.967027855305642
6693 0.262591994747066
6694 0.681467498358503
6695 0.950023251360888
6696 0.950938029863808
6697 0.86605775541457
6698 0.43909108309863
6699 0.671798096904736
6700 0.671661380290933
6701 0.772616671678924
6702 0.87117939745202
6703 0.75972339902151
6704 0.815016262606937
6705 0.954575270580518
6706 0.950538339618517
6707 0.95712529034021
6708 0.928953984041972
6709 0.775342914913383
6710 0.610535806989262
6711 0.293907103825137
6712 0.952215725916617
6713 0.729714223266488
6714 0.870557058164631
6715 0.647606818926893
6716 0.888108831644221
6717 0.638521634615385
6718 0.484813722276849
6719 0.941277688252806
6720 0.96605123723166
6721 0.34855395035093
6722 0.647168059424327
6723 0.956470684617275
6724 0.692641638225256
6725 0.956209560730569
6726 0.651007261014358
6727 0.704424488904659
6728 0.732207182621984
6729 0.68208360619952
6730 0.78629120279415
6731 0.951047806155861
6732 0.889586118462336
6733 0.859609404833342
6734 0.870547160547706
6735 0.69790274633867
6736 0.809910818992555
6737 0.956914182869297
6738 0.958776378210371
6739 0.875252112292178
6740 0.505164191306718
6741 0.96956320335704
6742 0.861985340200006
6743 0.827651979617973
6744 0.268119891008174
6745 0.90420662598082
6746 0.670307520496827
6747 0.708033769063181
6748 0.798175629680055
6749 0.53861024887001
6750 0.48999482725763
6751 0.958926481395792
6752 0.861618443615776
6753 0.766521502449646
6754 0.301633097441481
6755 0.933297047217308
6756 0.928126275683766
6757 0.960385264188932
6758 0.931089830785135
6759 0.979351995429691
6760 0.953896368829049
6761 0.223666675732274
6762 0.822241562185537
6763 0.735646876444831
6764 0.470042699012755
6765 0.948632185783434
6766 0.953473827328348
6767 0.361213835109854
6768 0.700755927778986
6769 0.310764880224053
6770 0.239137527869922
6771 0.672738642233762
6772 0.735354084545331
6773 0.900801739366762
6774 0.965783394482946
6775 0.697420985406419
6776 0.766753627914561
6777 0.85291160566289
6778 0.96842734485382
6779 0.953892134220894
6780 0.774004238439385
6781 0.952211475766138
6782 0.805840804129313
6783 0.958818895498873
6784 0.721021184139055
6785 0.446985334057577
6786 0.959614340032591
6787 0.958962520369364
6788 0.952040844037694
6789 0.259973386198843
6790 0.767542906799913
6791 0.529897355129528
6792 0.925931959490646
6793 0.950946059668268
6794 0.954936612644895
6795 0.953745928338762
6796 0.722924922642636
6797 0.896343945932742
6798 0.964607534469656
6799 0.434228023991098
6800 0.587952787952788
6801 0.943270300333704
6802 0.842969152717111
6803 0.648178785495376
6804 0.951750698380841
6805 0.959488041650849
6806 0.95287163078258
6807 0.906305915523505
6808 0.970288440685318
6809 0.428668220499756
6810 0.951761517615176
6811 0.895946238890093
6812 0.960927762423454
6813 0.772407066218706
6814 0.914497033404676
6815 0.960987239576278
6816 0.586362897545647
6817 0.886288531339726
6818 0.724054815296284
6819 0.538051132055032
6820 0.895956887913992
6821 0.624434879125044
6822 0.554060638873849
6823 0.812906019922044
6824 0.221984625378952
6825 0.795718422690736
6826 0.949013558496387
6827 0.673276165228447
6828 0.16700478779518
6829 0.753881525561266
6830 0.963133266614373
6831 0.958684836686135
6832 0.958011139350024
6833 0.964915125959563
6834 0.816503594788908
6835 0.921954383309912
6836 0.623108517077389
6837 0.951588502269289
6838 0.721390749945969
6839 0.955646795062262
6840 0.239472760176107
6841 0.889351014124828
6842 0.354515501782435
6843 0.738388420825232
6844 0.733480949423487
6845 0.468560166311186
6846 0.843501970735921
6847 0.953501551747402
6848 0.879624382741035
6849 0.543604964921748
6850 0.854991905018888
6851 0.957507082152975
6852 0.602519829493336
6853 0.958642458251275
6854 0.805945989694337
6855 0.952168986727096
6856 0.744496600841696
6857 0.716748037655437
6858 0.87487187786589
6859 0.945271618924314
6860 0.778125421443021
6861 0.958518758259838
6862 0.842071197411003
6863 0.919500552843774
6864 0.964001617904813
6865 0.881923097664887
6866 0.957403213630972
6867 0.67006362557964
6868 0.680676120127244
6869 0.758970211618817
6870 0.887867597509367
6871 0.962968952134541
6872 0.950923056191888
6873 0.829215057530112
6874 0.410550705895032
6875 0.281169181034483
6876 0.6843367003367
6877 0.76337337714809
6878 0.951678069277595
6879 0.961161387631976
6880 0.847786275988366
6881 0.956292246788571
6882 0.791748579430695
6883 0.815312525247085
6884 0.490844463593279
6885 0.888550810490603
6886 0.537883683360258
6887 0.950378288145176
6888 0.817650858588577
6889 0.517036279470341
6890 0.959098003336742
6891 0.361040848178247
6892 0.915435736002368
6893 0.813226431338786
6894 0.72297842578146
6895 0.573445947763402
6896 0.780912930037389
6897 0.951398601398601
6898 0.694091068018612
6899 0.950110268409445
6900 0.958287389398381
6901 0.658885542168675
6902 0.747962888261396
6903 0.543645457968053
6904 0.675549938148766
6905 0.795815742060397
6906 0.871710084146571
6907 0.694929834937362
6908 0.813150184134835
6909 0.198704335904949
6910 0.778748454384173
6911 0.922382283379918
6912 0.539385632508264
6913 0.852383255414047
6914 0.665833736364125
6915 0.951385904598195
6916 0.737068270935167
6917 0.855190009399758
6918 0.892227951444838
6919 0.906949889897417
6920 0.832433738822203
6921 0.513601331936948
6922 0.814317553234339
6923 0.945437946404597
6924 0.715102698348772
6925 0.79353487622832
6926 0.787200343614937
6927 0.9591442299949
6928 0.742343309622869
6929 0.956332698140047
6930 0.617381035454521
6931 0.84196543580936
6932 0.888906773977197
6933 0.965906652360515
6934 0.952443538436779
6935 0.95120969905048
6936 0.952577651413551
6937 0.890840820705378
6938 0.959636324625865
6939 0.344382760747714
6940 0.96130329847144
6941 0.749986591579512
6942 0.95057788742592
6943 0.864666291261095
6944 0.733236816000429
6945 0.952626075766106
6946 0.957508980751702
6947 0.947780398884838
6948 0.809382120359201
6949 0.950387306011954
6950 0.340819553506821
6951 0.743574625465655
6952 0.954333494130889
6953 0.967412568672116
6954 0.961626068547847
6955 0.640872431070979
6956 0.960773806334066
6957 0.724608171466845
6958 0.951754620948299
6959 0.900675024108004
6960 0.963731819034099
6961 0.746042375378352
6962 0.634639594996384
6963 0.788536226061337
6964 0.955887079494322
6965 0.825316048853653
6966 0.958005249343832
6967 0.805441739642752
6968 0.848855574889573
6969 0.95791953315309
6970 0.950564744928002
6971 0.942026658101815
6972 0.629473008056098
6973 0.701848730502716
6974 0.825998555338559
6975 0.525280898876405
6976 0.954663385668815
6977 0.581068792125816
6978 0.722155368364755
6979 0.862345579977539
6980 0.629852422200834
6981 0.968775062824146
6982 0.6244988506976
6983 0.702258452492316
6984 0.839652638610554
6985 0.708507000106872
6986 0.959870688503567
6987 0.297536998450606
6988 0.895537931586958
6989 0.837841446156311
6990 0.951164156787354
6991 0.598905353090375
6992 0.949890544076032
6993 0.956484596080944
6994 0.831909896444966
6995 0.424568332844066
6996 0.966191696018785
6997 0.957014782005443
6998 0.812673425827108
6999 0.954653364987063
7000 0.814803947719392
7001 0.69736736816836
7002 0.671689960524912
7003 0.961672845597845
7004 0.952822892498067
7005 0.951542790089874
7006 0.309021573908638
7007 0.957626666666667
7008 0.88736
7009 0.557505133196448
7010 0.716975094661618
7011 0.959899749373434
7012 0.878719206569265
7013 0.964997867349115
7014 0.816269957619213
7015 0.64498933901919
7016 0.761053220691309
7017 0.966021746082507
7018 0.842251119164357
7019 0.576510084996403
7020 0.950873827791986
7021 0.952978473998295
7022 0.953725657351413
7023 0.873315220286612
7024 0.963915741258555
7025 0.604708138048573
7026 0.911572052401747
7027 0.933541017653167
7028 0.747517503926736
7029 0.706306738013471
7030 0.869922810753261
7031 0.952732015010779
7032 0.422009314703925
7033 0.958032839236767
7034 0.957297930080349
7035 0.683259724365455
7036 0.922905027932961
7037 0.56068949006464
7038 0.745963344239619
7039 0.95137780614959
7040 0.82341206511331
7041 0.59697324325762
7042 0.781781914893617
7043 0.773609486334149
7044 0.228133141915244
7045 0.57812043067925
7046 0.737999043113072
7047 0.917893785551007
7048 0.85804273867744
7049 0.937760769619177
7050 0.245601913366994
7051 0.746359481292517
7052 0.794882695220129
7053 0.572385026169664
7054 0.951645899200298
7055 0.634646547830938
7056 0.962150389120561
7057 0.357427372669818
7058 0.901218832151677
7059 0.905665887850467
7060 0.955262319456245
7061 0.866946295362234
7062 0.953385893658252
7063 0.898553801247181
7064 0.699018307243301
7065 0.906380156519432
7066 0.613305392715987
7067 0.784331406142258
7068 0.671449029383685
7069 0.306833549892604
7070 0.956539032668647
7071 0.711634319652137
7072 0.792703942310242
7073 0.779715830770862
7074 0.354795101521497
7075 0.500728920931959
7076 0.804982772329711
7077 0.964861140555438
7078 0.739640737600678
7079 0.821452223899971
7080 0.753423931759782
7081 0.953752019707043
7082 0.907542772392606
7083 0.745888397468153
7084 0.833739406779661
7085 0.902023090774282
7086 0.517594725554055
7087 0.771790934124126
7088 0.889277204130262
7089 0.964738583719391
7090 0.251244176196527
7091 0.951770871936047
7092 0.494376372826633
7093 0.955968352253182
7094 0.956551651143099
7095 0.912775470250536
7096 0.357705941484578
7097 0.763199661411491
7098 0.7990795111887
7099 0.964530377972333
7100 0.804385199291174
7101 0.959461603554051
7102 0.895560667354115
7103 0.607883049592894
7104 0.955191921328117
7105 0.951411652743999
7106 0.956090726446019
7107 0.954061269262284
7108 0.928614847900204
7109 0.961601479915433
7110 0.432840948127791
7111 0.95304779771184
7112 0.675190869944258
7113 0.366407777249432
7114 0.853493593977018
7115 0.960747021686874
7116 0.967989012730442
7117 0.904680154244361
7118 0.327804774984154
7119 0.687618846397634
7120 0.489304954050914
7121 0.95009900990099
7122 0.952241406621258
7123 0.95057947675493
7124 0.776047303539846
7125 0.957303074284206
7126 0.892691292875989
7127 0.936362197245528
7128 0.252011501833434
7129 0.839171722500659
7130 0.620031125530849
7131 0.409753910268246
7132 0.918321597172772
7133 0.952608259929321
7134 0.885990822300754
7135 0.738061964403428
7136 0.921004060538944
7137 0.768338648883734
7138 0.955824986821297
7139 0.769238878347038
7140 0.761634954935962
7141 0.929640560767366
7142 0.548616600790514
7143 0.96495481014993
7144 0.567428014436629
7145 0.542149631190727
7146 0.967150496562261
7147 0.268821453031979
7148 0.940421945373614
7149 0.499604951277324
7150 0.963737392357728
7151 0.667763764185471
7152 0.79081646086201
7153 0.792434452985153
7154 0.480104216011369
7155 0.744164627246651
7156 0.956108728258295
7157 0.642432375539417
7158 0.52108933035127
7159 0.894361564974873
7160 0.95177331088192
7161 0.708103130755064
7162 0.81825117062135
7163 0.600510311447811
7164 0.951763499118908
7165 0.77965388459313
7166 0.958739842743314
7167 0.308088776690859
7168 0.777576187846757
7169 0.350674272495465
7170 0.95711019421303
7171 0.793303723949436
7172 0.598323391059838
7173 0.892573711042203
7174 0.379188017343319
7175 0.904771915072525
7176 0.715558241584991
7177 0.910975641800457
7178 0.784755248430069
7179 0.80891703010877
7180 0.877282400231196
7181 0.726310258767897
7182 0.757000998266169
7183 0.582904276557739
7184 0.824237012134265
7185 0.956769533814839
7186 0.550819413803971
7187 0.955933716746763
7188 0.380741051968173
7189 0.825061025223759
7190 0.965625819994752
7191 0.735983208710481
7192 0.631266888789779
7193 0.964749390195924
7194 0.498885421310745
7195 0.950645127452009
7196 0.942516980043532
7197 0.970894407006319
7198 0.950738012217183
7199 0.829148757731418
7200 0.654130411992871
7201 0.778348489216174
7202 0.954900419287212
7203 0.684686337194067
7204 0.950133640794508
7205 0.728782916284554
7206 0.95944033956925
7207 0.975397594780832
7208 0.963897403652178
7209 0.93348527716651
7210 0.868991171770623
7211 0.753732907214334
7212 0.872760607647983
7213 0.755055002619172
7214 0.905055002619172
7215 0.839745436450776
7216 0.263192353018201
7217 0.950742399245817
7218 0.757672567298628
7219 0.452522449407022
7220 0.826141567447337
7221 0.348326660910066
7222 0.639596033594097
7223 0.70560686533581
7224 0.472950347930728
7225 0.957072226436812
7226 0.787470572848548
7227 0.711819632254858
7228 0.773415635707373
7229 0.808233509441858
7230 0.880086829166231
7231 0.702653941691724
7232 0.524800627533011
7233 0.959426958067552
7234 0.95571589156406
7235 0.923834914660603
7236 0.669506808499516
7237 0.761323540942474
7238 0.907848312991663
7239 0.893790508049341
7240 0.950849229161223
7241 0.549359811863078
7242 0.959881944263066
7243 0.945180077829141
7244 0.9620084599718
7245 0.917756716534816
7246 0.952198203842941
7247 0.950866750208855
7248 0.567721386800334
7249 0.95783840229735
7250 0.535477470892288
7251 0.841469144826146
7252 0.954763769250848
7253 0.88037378298661
7254 0.319125055467098
7255 0.218417206097306
7256 0.87509786523305
7257 0.822174094562154
7258 0.862264200172202
7259 0.775766743167119
7260 0.729072132686591
7261 0.810248657665641
7262 0.751172852376981
7263 0.954155698610858
7264 0.678498827208757
7265 0.952934431356197
7266 0.84762723790165
7267 0.964871133348969
7268 0.92270808359827
7269 0.955257328990228
7270 0.916953304148426
7271 0.953774396122678
7272 0.958542877244183
7273 0.789380438747329
7274 0.967881424366355
7275 0.469328748925529
7276 0.821707647426547
7277 0.95441996145231
7278 0.949924483099839
7279 0.898060148418175
7280 0.681922315942935
7281 0.956891839125342
7282 0.823607496095783
7283 0.946515017437926
7284 0.754287350040336
7285 0.916729553202009
7286 0.690664515793308
7287 0.922138397502601
7288 0.583153403917692
7289 0.425278984470515
7290 0.653226855344276
7291 0.708842652795839
7292 0.632163286531461
7293 0.827795111804472
7294 0.957540301612064
7295 0.954306804595311
7296 0.639376218323587
7297 0.438368980482861
7298 0.607489021126212
7299 0.943819348803368
7300 0.650426151127741
7301 0.750539143087276
7302 0.874165302569699
7303 0.68390147578466
7304 0.628146839520927
7305 0.961239705920557
7306 0.482295482295482
7307 0.861043279472126
7308 0.810910507858163
7309 0.951837901026107
7310 0.506635846557411
7311 0.690248019737696
7312 0.965874561745228
7313 0.403796712286078
7314 0.95188137837908
7315 0.955702118820108
7316 0.704468156917725
7317 0.48539681715517
7318 0.954491173416407
7319 0.954285862623955
7320 0.792311286470771
7321 0.955223880597015
7322 0.950733290071382
7323 0.81892747754763
7324 0.903026527539843
7325 0.953590988138189
7326 0.541490383367509
7327 0.733187988268577
7328 0.651891835781388
7329 0.810203446128296
7330 0.953292853806632
7331 0.95197197716658
7332 0.578422978127189
7333 0.753126135007523
7334 0.951748469440697
7335 0.91958495460441
7336 0.899074002023189
7337 0.950046685340803
7338 0.815083769905078
7339 0.741662776826928
7340 0.955319866192983
7341 0.946279491833031
7342 0.691061336651631
7343 0.676672628768437
7344 0.950517120713341
7345 0.874543145234454
7346 0.956027155887231
7347 0.826976888796766
7348 0.282283760329508
7349 0.907312903142243
7350 0.830065020853302
7351 0.423131718689289
7352 0.553521491455205
7353 0.891791817711031
7354 0.869841023250997
7355 0.968387531068766
7356 0.763598705501618
7357 0.892536308799544
7358 0.964667512230477
7359 0.950155279503106
7360 0.765295031055901
7361 0.780264996635785
7362 0.886605941413932
7363 0.350533071110651
7364 0.950375161707633
7365 0.729069135866332
7366 0.704761165852019
7367 0.257615722782519
7368 0.95149070410881
7369 0.739947767176066
7370 0.86239528389699
7371 0.164882891267256
7372 0.91865274259422
7373 0.952000620347395
7374 0.951457816377171
7375 0.838429527772752
7376 0.70288637949301
7377 0.757304880254218
7378 0.693327133224831
7379 0.956654267410622
7380 0.75415848744705
7381 0.769228782478434
7382 0.896714706338137
7383 0.957131420602743
7384 0.718804875529387
7385 0.91698298344824
7386 0.646320681642138
7387 0.713323179389214
7388 0.884021683014972
7389 0.951550037428048
7390 0.896144118102514
7391 0.791060183751419
7392 0.95427568767095
7393 0.607163131547711
7394 0.819950459283724
7395 0.693067774309228
7396 0.600025796465884
7397 0.877547335293814
7398 0.699597606273215
7399 0.700139290136195
7400 0.574752373091209
7401 0.951172328406717
7402 0.96502540558665
7403 0.863512119649304
7404 0.484529702970297
7405 0.950583868223649
7406 0.920427890192035
7407 0.948190535106712
7408 0.337251263016806
7409 0.796757397669863
7410 0.298613259098876
7411 0.660523738337028
7412 0.803148997577694
7413 0.691120387548959
7414 0.963642454069932
7415 0.824246328265911
7416 0.930049210316131
7417 0.952184666117065
7418 0.951340769171325
7419 0.830157095029616
7420 0.603331960037079
7421 0.954839208012565
7422 0.62006642465436
7423 0.952145596828584
7424 0.628381682926201
7425 0.916881111682964
7426 0.910473494595986
7427 0.52443323640668
7428 0.803942255731968
7429 0.960425082983815
7430 0.498456313677061
7431 0.406992899042914
7432 0.787549839228296
7433 0.653455415241378
7434 0.424500398652298
7435 0.797783149881699
7436 0.903859504769741
7437 0.81839919779909
7438 0.586223742061553
7439 0.746991978609626
7440 0.963085781856508
7441 0.928077526154795
7442 0.884156685344163
7443 0.755023898853883
7444 0.859253739014237
7445 0.900889094459862
7446 0.450850418786291
7447 0.356447344757598
7448 0.558081586518701
7449 0.78293259350596
7450 0.961091992398171
7451 0.864384581803241
7452 0.797144617912901
7453 0.687034659820282
7454 0.934096685579318
7455 0.659256026493466
7456 0.522292666649555
7457 0.965580082135524
7458 0.588641379664323
7459 0.488953324266762
7460 0.568661158721199
7461 0.687447086892942
7462 0.738790272932485
7463 0.835470962446132
7464 0.951090023082842
7465 0.80386223168261
7466 0.956070164640714
7467 0.738017694576228
7468 0.469547377868958
7469 0.305005641604267
7470 0.955802804624811
7471 0.843911817482697
7472 0.961122501281394
7473 0.525409394941186
7474 0.840477593584258
7475 0.838850174216028
7476 0.882051544807091
7477 0.959090094013372
7478 0.756019467213115
7479 0.756480532786885
7480 0.78606187890585
7481 0.934946856191574
7482 0.922759751069224
7483 0.953287064307117
7484 0.950829748002459
7485 0.921408450704225
7486 0.861821720314461
7487 0.786341638286431
7488 0.824941766708475
7489 0.236977500191978
7490 0.626327779057565
7491 0.555936628189706
7492 0.898735796908588
7493 0.843254171358379
7494 0.817528147389969
7495 0.613894575230297
7496 0.949310406591438
7497 0.777601514725072
7498 0.659716003581937
7499 0.244435347694827
7500 0.904502430289077
7501 0.537886927602968
7502 0.617431122253204
7503 0.753517163759145
7504 0.95416762577048
7505 0.92092678311127
7506 0.721347107860686
7507 0.42137560726157
7508 0.951495781130146
7509 0.947053560015339
7510 0.808860371184621
7511 0.551970959660514
7512 0.934098519900815
7513 0.950181483564235
7514 0.954424620418179
7515 0.919188305050092
7516 0.955661751552478
7517 0.678123323026602
7518 0.754196366980915
7519 0.662178733840887
7520 0.848417503256955
7521 0.955197956577267
7522 0.915996219957602
7523 0.95507368528593
7524 0.956230847803881
7525 0.95674930426124
7526 0.296380437002246
7527 0.812673863665365
7528 0.420590562233622
7529 0.764243614931238
7530 0.716188289322618
7531 0.56435441487869
7532 0.958441757232512
7533 0.777142857142857
7534 0.974132653061225
7535 0.648529374250657
7536 0.830923049455454
7537 0.533499961743477
7538 0.960648797531305
7539 0.849317863062604
7540 0.919163585362744
7541 0.797873425467897
7542 0.539036206017338
7543 0.908805833163369
7544 0.759101570467061
7545 0.951133090315838
7546 0.82579658424675
7547 0.678443067981953
7548 0.710353265025233
7549 0.552975659487702
7550 0.758683962384363
7551 0.955681847141874
7552 0.913035723385823
7553 0.594757088630168
7554 0.762119475226086
7555 0.782147951905441
7556 0.385408971648368
7557 0.676736544486615
7558 0.896057256380215
7559 0.377817394626257
7560 0.769908574630097
7561 0.602887627002114
7562 0.402566648842716
7563 0.833380012730745
7564 0.162622533418205
7565 0.682393380012731
7566 0.923392229746932
7567 0.951225721049818
7568 0.53045846803961
7569 0.890823469517628
7570 0.742325510359925
7571 0.952405192160855
7572 0.782367463286758
7573 0.900157792934949
7574 0.930394726796121
7575 0.954524633550489
7576 0.73576263423075
7577 0.709898218829517
7578 0.665352026665988
7579 0.909368479975574
7580 0.952651129656015
7581 0.966927851836776
7582 0.682785988654575
7583 0.479256225675985
7584 0.957953909548761
7585 0.16169476869866
7586 0.885684494290583
7587 0.950003814561453
7588 0.650061031431187
7589 0.956977217249797
7590 0.774314119352132
7591 0.954183722763215
7592 0.587526378683481
7593 0.18504677648973
7594 0.960443359772219
7595 0.845158502173526
7596 0.776145203111495
7597 0.459225176673954
7598 0.764411346075641
7599 0.600127080950566
7600 0.50151226331173
7601 0.597839898348158
7602 0.954561626429479
7603 0.539704723909232
7604 0.947893907829887
7605 0.573025429972309
7606 0.569860786505436
7607 0.87135527786244
7608 0.9604805323445
7609 0.875117442421472
7610 0.950563680682511
7611 0.589473416950185
7612 0.335728431422333
7613 0.755578119050641
7614 0.954922713774461
7615 0.950709408868245
7616 0.950492285830288
7617 0.153371898310245
7618 0.472371625735742
7619 0.748737982293701
7620 0.509220973592755
7621 0.712028206168831
7622 0.380803854444022
7623 0.273564092810955
7624 0.498820904226995
7625 0.798412658163653
7626 0.955755578093306
7627 0.956441266702163
7628 0.480187602991507
7629 0.830427289776471
7630 0.959755695785499
7631 0.747700261017207
7632 0.957306103833583
7633 0.874946163005751
7634 0.785848196189704
7635 0.426092463584547
7636 0.960582647245092
7637 0.824772036474164
7638 0.959067882472138
7639 0.937639311043566
7640 0.734272110221862
7641 0.644599214891731
7642 0.967661061588331
7643 0.798754083415635
7644 0.832970372246138
7645 0.805981109619913
7646 0.953180390965259
7647 0.959512837393022
7648 0.924216336658733
7649 0.729427254772877
7650 0.889735669434879
7651 0.810167603422958
7652 0.822498987444309
7653 0.953372990760663
7654 0.70093150407533
7655 0.542753751549966
7656 0.95037955465587
7657 0.682852154550745
7658 0.60076411203603
7659 0.729855541781567
7660 0.737232185768851
7661 0.680291380008094
7662 0.958241647064775
7663 0.951547643131701
7664 0.952007686861535
7665 0.951482820519303
7666 0.56809161463205
7667 0.936398796733992
7668 0.943049973458709
7669 0.757481548882823
7670 0.957612981498332
7671 0.889267935208349
7672 0.669193642129735
7673 0.952625195815857
7674 0.648155634158666
7675 0.880097013794149
7676 0.664140457243905
7677 0.389426355805906
7678 0.70022478720986
7679 0.686530983283673
7680 0.511930914324672
7681 0.953237046762953
7682 0.740039387971519
7683 0.690606619039204
7684 0.836547685161811
7685 0.765344235816677
7686 0.962573187966889
7687 0.618372239747634
7688 0.951750069397128
7689 0.951275516641013
7690 0.876043479357393
7691 0.527360298567682
7692 0.384758926770224
7693 0.663338124416875
7694 0.95261990014625
7695 0.732335072726814
7696 0.489904464218195
7697 0.717136593846852
7698 0.900556801289965
7699 0.96019248696178
7700 0.800755762690515
7701 0.755592503022975
7702 0.687087510705829
7703 0.950249382840445
7704 0.884498174033497
7705 0.632237753431558
7706 0.74048608487596
7707 0.641574533457577
7708 0.815299775892025
7709 0.841826971497633
7710 0.954710236141181
7711 0.777637937978252
7712 0.921120169082126
7713 0.479395189695079
7714 0.713211438344106
7715 0.966675888433389
7716 0.754306550987049
7717 0.957249911985113
7718 0.941282973319587
7719 0.328053104020517
7720 0.819969324382087
7721 0.520414320193081
7722 0.629776749798874
7723 0.953844993589582
7724 0.749258458599367
7725 0.933043456405359
7726 0.928169297275561
7727 0.777437108893971
7728 0.777166264575794
7729 0.658491846119054
7730 0.650938418632698
7731 0.953498304233137
7732 0.463449557877814
7733 0.955993167889079
7734 0.836619364561095
7735 0.53011200964388
7736 0.673253653392256
7737 0.817277999548091
7738 0.705826241935889
7739 0.579561713984487
7740 0.951711675534585
7741 0.799212005621361
7742 0.581963716658721
7743 0.95757013097807
7744 0.661883138061667
7745 0.947666833918716
7746 0.700148006923714
7747 0.611915213846733
7748 0.954171474439372
7749 0.805733202919269
7750 0.941114510708733
7751 0.699317885444879
7752 0.504287863590772
7753 0.639493480441324
7754 0.788064192577733
7755 0.956495574333643
7756 0.957800511508951
7757 0.959505541346974
7758 0.289682838159709
7759 0.791385664502219
7760 0.445909694888059
7761 0.684622133099386
7762 0.897308000802085
7763 0.85796992481203
7764 0.29889493071391
7765 0.565580136797535
7766 0.959463860703996
7767 0.956131780032569
7768 0.773964882398617
7769 0.808268229166667
7770 0.939606389904352
7771 0.500112671824532
7772 0.769816233538631
7773 0.912657087067541
7774 0.957943223351525
7775 0.71412121060405
7776 0.950108894284928
7777 0.855290495381612
7778 0.849490626016871
7779 0.958775530636764
7780 0.547897897897898
7781 0.780530530530531
7782 0.950262697022767
7783 0.8816819671311
7784 0.664207288097441
7785 0.68748905949136
7786 0.950287571892973
7787 0.964292858571714
7788 0.924713707056058
7789 0.37413111966795
7790 0.740699069906991
7791 0.854142707135357
7792 0.365493274663733
7793 0.652141303532588
7794 0.694507637309067
7795 0.686482837929052
7796 0.753956151096223
7797 0.876490438695163
7798 0.743407074115735
7799 0.9441931372304
7800 0.954569308044081
7801 0.956221889055472
7802 0.950950750855801
7803 0.533281695067713
7804 0.893838696781931
7805 0.952404747033104
7806 0.583960024984385
7807 0.954580658055812
7808 0.431112443478478
7809 0.8771482813749
7810 0.907276496890066
7811 0.754251467099513
7812 0.966763222294362
7813 0.950734119057131
7814 0.967915106117353
7815 0.832359550561798
7816 0.690249806593297
7817 0.953682214070026
7818 0.837962616355968
7819 0.919126637554585
7820 0.507433645978847
7821 0.952630397365861
7822 0.960266387309189
7823 0.417454418477041
7824 0.874404568920368
7825 0.748509863580817
7826 0.888769733396513
7827 0.741970074812968
7828 0.605511221945137
7829 0.687015286401835
7830 0.485275415804304
7831 0.531917015759027
7832 0.9186318990876
7833 0.251757315918042
7834 0.900772681954138
7835 0.567793230646528
7836 0.654339754292407
7837 0.936565676699223
7838 0.512693390468123
7839 0.510138501394978
7840 0.941684934236748
7841 0.532443270979152
7842 0.448742216687422
7843 0.905670244291157
7844 0.904051597479891
7845 0.815134839014916
7846 0.726369521912351
7847 0.453549463409776
7848 0.884318510034361
7849 0.886496041428073
7850 0.754014289626329
7851 0.959570813313749
7852 0.917757753771096
7853 0.856136595564627
7854 0.661025385764062
7855 0.772056444588238
7856 0.51465757515429
7857 0.95959093284232
7858 0.716514081003085
7859 0.951517412935323
7860 0.388926199537348
7861 0.916187918127782
7862 0.722242944175059
7863 0.835931866219072
7864 0.950989655858365
7865 0.791898746767456
7866 0.902603376681503
7867 0.958239081259788
7868 0.677586935447789
7869 0.849601073745433
7870 0.846734917006262
7871 0.724107941556505
7872 0.755075164616723
7873 0.489701607493354
7874 0.835681101090656
7875 0.607562545029937
7876 0.69056669399518
7877 0.950962613339958
7878 0.91852146263911
7879 0.867138599105812
7880 0.885966219572777
7881 0.725838901169867
7882 0.956211812627291
7883 0.863121553822463
7884 0.648610386707399
7885 0.951046866850458
7886 0.962524213977053
7887 0.897829434262157
7888 0.908016290851296
7889 0.95547775129122
7890 0.775730638392968
7891 0.800362480758727
7892 0.675148957298908
7893 0.973536567201231
7894 0.794558633700725
7895 0.862738284352661
7896 0.709406800694962
7897 0.743242907845425
7898 0.956868097778881
7899 0.93721305372875
7900 0.639021242803256
7901 0.946200804010125
7902 0.413348219823843
7903 0.831559623923991
7904 0.954604088112721
7905 0.952794383945625
7906 0.846976236543136
7907 0.884903507466389
7908 0.466537679218138
7909 0.674371884223319
7910 0.887621220764404
7911 0.725192164641706
7912 0.961793072670022
7913 0.958991396623113
7914 0.828362464360977
7915 0.761397159076824
7916 0.948932794566053
7917 0.95816293652564
7918 0.808768494882153
7919 0.75889073381081
7920 0.961366902909253
7921 0.570996679387421
7922 0.499207017891659
7923 0.818188576384587
7924 0.796218747676983
7925 0.963898111898508
7926 0.841592744932851
7927 0.238863287250384
7928 0.808388870995714
7929 0.961850026011346
7930 0.957145334291164
7931 0.657501671992272
7932 0.307383647487182
7933 0.732922177639075
7934 0.963049185199861
7935 0.958046460944078
7936 0.957900993041282
7937 0.649613708399366
7938 0.595340084680714
7939 0.766539566207785
7940 0.885216271757162
7941 0.573218131854529
7942 0.658505792652738
7943 0.586868286888086
7944 0.581864977232231
7945 0.603083471503873
7946 0.799856492478226
7947 0.773665198673858
7948 0.169816922315685
7949 0.759778333044704
7950 0.895265423242468
7951 0.951789645533925
7952 0.958174622804848
7953 0.235730537145118
7954 0.8914855206865
7955 0.715013477755521
7956 0.901674209263793
7957 0.407611652406153
7958 0.488587749449789
7959 0.871989515849859
7960 0.964024329937692
7961 0.793244980714074
7962 0.875642800632911
7963 0.949593335146226
7964 0.90816730113215
7965 0.590952910641453
7966 0.821880561597785
7967 0.908535982601819
7968 0.600212534598656
7969 0.835841549904861
7970 0.805129979242859
7971 0.745230799644163
7972 0.782703236965654
7973 0.952935072635636
7974 0.86218225834342
7975 0.410246276214707
7976 0.412735266511881
7977 0.943765281173594
7978 0.598014520669729
7979 0.811280683558058
7980 0.846132951402608
7981 0.376040097775364
7982 0.734414734711009
7983 0.729032417351801
7984 0.824634603989729
7985 0.829922231823232
7986 0.795220579159158
7987 0.713372337011528
7988 0.953175523905907
7989 0.877360120443271
7990 0.937410533590009
7991 0.841027412470083
7992 0.930472971305914
7993 0.950090050082649
7994 0.825011101791089
7995 0.965461094389895
7996 0.807568020918128
7997 0.957523433645782
7998 0.780992550934833
7999 0.954984953874994
8000 0.872484214680347
8001 0.544111481070416
8002 0.22404182903369
8003 0.962166428254328
8004 0.856360676762196
8005 0.685226740315143
8006 0.868049219539861
8007 0.893524683138531
8008 0.806756256935027
8009 0.420048321088704
8010 0.830954317974509
8011 0.791554711957995
8012 0.668433247880102
8013 0.945498915401301
8014 0.467351918952895
8015 0.486963379170979
8016 0.516067028092656
8017 0.950374531835206
8018 0.642390795535736
8019 0.953238562172017
8020 0.726367914069621
8021 0.578283574736427
8022 0.970194841983398
8023 0.955341527699091
8024 0.955394088669951
8025 0.267761715960302
8026 0.444088748799527
8027 0.835508495444472
8028 0.834305976213341
8029 0.792888626234271
8030 0.961525206774321
8031 0.950940330838913
8032 0.931152463939349
8033 0.803608348921926
8034 0.384210267263868
8035 0.61265318175107
8036 0.753586456359654
8037 0.857086614173228
8038 0.694914003100317
8039 0.709456799842551
8040 0.740584024207238
8041 0.703146139276314
8042 0.785074773711137
8043 0.939246359700905
8044 0.952209951545859
8045 0.621713358093317
8046 0.815554517057333
8047 0.966182149093682
8048 0.927375126042153
8049 0.963237102247578
8050 0.965477390641521
8051 0.616286789112636
8052 0.837754775895557
8053 0.950958702064897
8054 0.592165728749416
8055 0.623525653626892
8056 0.953560371517028
8057 0.683085616017688
8058 0.842193180701582
8059 0.858795500319301
8060 0.822859107541934
8061 0.660740158640505
8062 0.455762100041745
8063 0.772694904849601
8064 0.95653988754389
8065 0.79784909273946
8066 0.964178738030935
8067 0.877608642278419
8068 0.891507696840245
8069 0.913732999459911
8070 0.865741990916902
8071 0.625490966221524
8072 0.962417458330265
8073 0.710652920962199
8074 0.951696038486083
8075 0.844892750208609
8076 0.964372469635628
8077 0.951570166830226
8078 0.900588812561335
8079 0.952043369474562
8080 0.694780987884436
8081 0.349673843739271
8082 0.620709101608474
8083 0.757023780338318
8084 0.805461587488356
8085 0.838039907829583
8086 0.953504901960784
8087 0.367083333333333
8088 0.950280575363278
8089 0.961332059104609
8090 0.822988900051457
8091 0.572244137897239
8092 0.916039885341892
8093 0.671117426562462
8094 0.598735944734328
8095 0.763344193224408
8096 0.797295642162506
8097 0.960733882030178
8098 0.81620906708467
8099 0.687847400768873
8100 0.662871275006734
8101 0.740370724062783
8102 0.95538796797336
8103 0.875229537497246
8104 0.956174713544217
8105 0.922830211776227
8106 0.799441805807178
8107 0.861171632108497
8108 0.676091160559105
8109 0.311817692270035
8110 0.746946667645691
8111 0.63558492413118
8112 0.474791972589329
8113 0.730985708692247
8114 0.657139361311636
8115 0.959480290684871
8116 0.81657369348209
8117 0.852808768839303
8118 0.766612840086123
8119 0.815799774918041
8120 0.657720912026617
8121 0.505185909980431
8122 0.783787089356914
8123 0.530158497211623
8124 0.715875461638174
8125 0.950009782821366
8126 0.769354917591823
8127 0.620720852895149
8128 0.95288278155411
8129 0.95355091064662
8130 0.551397071405872
8131 0.408912028549779
8132 0.621969104419241
8133 0.595214235084203
8134 0.964563272887238
8135 0.664467253176931
8136 0.917917012853722
8137 0.955675015271839
8138 0.376184892016027
8139 0.955490411628191
8140 0.801401983293439
8141 0.592873018586816
8142 0.844641461508402
8143 0.95162156881899
8144 0.950400507961317
8145 0.952550733839654
8146 0.79657622896774
8147 0.931794871794872
8148 0.767758161795229
8149 0.950334521658446
8150 0.937567145229026
8151 0.965604784572196
8152 0.796831518820485
8153 0.552824293316409
8154 0.952694786174575
8155 0.870655145479399
8156 0.955359757883433
8157 0.648663819402074
8158 0.962639400668635
8159 0.905167366058359
8160 0.951890705050012
8161 0.696274792027518
8162 0.485584662666472
8163 0.759232157666228
8164 0.504633694273729
8165 0.495195590674081
8166 0.872378815956306
8167 0.793617125024381
8168 0.857912572835653
8169 0.77335446123842
8170 0.951222484947469
8171 0.957121614703947
8172 0.95254691689008
8173 0.240111135482928
8174 0.908142623869757
8175 0.795189237930446
8176 0.318980432292809
8177 0.951125621284475
8178 0.643099037641613
8179 0.956208290710702
8180 0.682505662583112
8181 0.951709526592636
8182 0.672535125526579
8183 0.955171910002922
8184 0.873298760743067
8185 0.653018500486855
8186 0.890022151359509
8187 0.950369973712394
8188 0.960519910427417
8189 0.668329844715962
8190 0.915595794392523
8191 0.759053738317757
8192 0.965978779324443
8193 0.899866196326481
8194 0.957535812437678
8195 0.951212393900333
8196 0.848606449730045
8197 0.845497215399207
8198 0.83316717325228
8199 0.953704379118341
8200 0.625300882588928
8201 0.964794553853635
8202 0.857188009044273
8203 0.916052804317701
8204 0.711789013125911
8205 0.922192513368984
8206 0.612468100619759
8207 0.709821645526559
8208 0.872041599844487
8209 0.961437527336346
8210 0.797356400038876
8211 0.738221930655782
8212 0.521271167909813
8213 0.846279064117204
8214 0.619179479705604
8215 0.916990479891199
8216 0.367223544266913
8217 0.74713480963481
8218 0.820903131828114
8219 0.960185477410114
8220 0.391056298706028
8221 0.953875658485665
8222 0.6375597795742
8223 0.49588562273952
8224 0.71688589040431
8225 0.952288501674513
8226 0.955738898325649
8227 0.406604872367272
8228 0.723970591803557
8229 0.342990246032901
8230 0.845853350803125
8231 0.951499417701863
8232 0.654196084140039
8233 0.714985807515951
8234 0.470329936923823
8235 0.735650866042405
8236 0.962186810254918
8237 0.895103199049259
8238 0.956419459669205
8239 0.710034920942865
8240 0.952616518744847
8241 0.655375587992823
8242 0.811721061054265
8243 0.95441650704362
8244 0.703236755970421
8245 0.750060606060606
8246 0.967372069910067
8247 0.955525933107126
8248 0.923638037999225
8249 0.671408491663435
8250 0.964958197019266
8251 0.197528471044342
8252 0.886966635167551
8253 0.728922376199244
8254 0.713569300094484
8255 0.603449111078816
8256 0.599307271229957
8257 0.901518637827888
8258 0.712175155610453
8259 0.759287963187212
8260 0.737345604262533
8261 0.738181730117214
8262 0.86135593220339
8263 0.892469733656174
8264 0.414606986371009
8265 0.743833063012903
8266 0.87438280569271
8267 0.95525494276795
8268 0.685202661826981
8269 0.955668481548699
8270 0.869113875042346
8271 0.682012822063626
8272 0.566054624186564
8273 0.778573329140563
8274 0.64128489187751
8275 0.789532240119963
8276 0.292990857640401
8277 0.673841019564218
8278 0.858144708841169
8279 0.832749075260498
8280 0.614423169906199
8281 0.960910870984118
8282 0.727198008074069
8283 0.958904440737786
8284 0.950178882227809
8285 0.89110466521634
8286 0.72792749244713
8287 0.524579466357309
8288 0.951324439288476
8289 0.573085846867749
8290 0.91997969886652
8291 0.724087097319897
8292 0.245426645078659
8293 0.952420075876568
8294 0.951455841488462
8295 0.777160389437828
8296 0.577895881145066
8297 0.600217417562508
8298 0.796236351338294
8299 0.699768104739359
8300 0.654306971351273
8301 0.644725718012512
8302 0.694818677869525
8303 0.645228265855484
8304 0.759970065662418
8305 0.776578794901506
8306 0.964570159772168
8307 0.785135135135135
8308 0.540575758306991
8309 0.951449048044207
8310 0.727639039691157
8311 0.426179273736277
8312 0.947909378242092
8313 0.959926656855413
8314 0.956359162404709
8315 0.637753871387911
8316 0.208114236094361
8317 0.87988712283833
8318 0.449447687038734
8319 0.741775998456492
8320 0.527553358253949
8321 0.589565552823183
8322 0.964655962196827
8323 0.852624219484558
8324 0.917534471121396
8325 0.617635714974448
8326 0.950793995036025
8327 0.772713036355314
8328 0.792382374906647
8329 0.317578473175785
8330 0.294503059208942
8331 0.734030253396281
8332 0.425209557760863
8333 0.873220779846343
8334 0.806825297432686
8335 0.951327007369587
8336 0.957878765985117
8337 0.660975727220189
8338 0.864167208456741
8339 0.793619070551409
8340 0.561855918328036
8341 0.648062986059278
8342 0.861700334673633
8343 0.711166217257319
8344 0.918419912377834
8345 0.703530770897013
8346 0.696324998194989
8347 0.919539953321624
8348 0.955881645417368
8349 0.950685590570123
8350 0.662794333405489
8351 0.920220314115978
8352 0.697008320908085
8353 0.956087824351297
8354 0.928729441184957
8355 0.944382995094739
8356 0.918221602385303
8357 0.754033324517323
8358 0.929347564786769
8359 0.953248563805495
8360 0.88950581674839
8361 0.950701855590809
8362 0.705497885428681
8363 0.957878802441251
8364 0.960882310538709
8365 0.12837513212261
8366 0.281239490751862
8367 0.914167727065377
8368 0.956399606251951
8369 0.940266973974839
8370 0.900182446706357
8371 0.819430107785006
8372 0.954490902981134
8373 0.776623314296684
8374 0.791607686955687
8375 0.900179920834833
8376 0.667994050760447
8377 0.758005324890264
8378 0.87131515195126
8379 0.771164084608374
8380 0.577677586454986
8381 0.822489747955586
8382 0.950146275957988
8383 0.85396087081615
8384 0.817480103557388
8385 0.958316354658549
8386 0.835142973562475
8387 0.899717175590815
8388 0.952447150184555
8389 0.932278936017254
8390 0.72451473759885
8391 0.473664030673376
8392 0.960581807725486
8393 0.470455743518474
8394 0.80866919058801
8395 0.680186871106852
8396 0.870523415977961
8397 0.731645387692529
8398 0.964766467065868
8399 0.828060259143056
8400 0.913068467562325
8401 0.583175690237303
8402 0.727980080921257
8403 0.954968758229394
8404 0.960862696284948
8405 0.773900138829049
8406 0.897628562540381
8407 0.954034264931087
8408 0.590596961359014
8409 0.66162643251908
8410 0.860027272074831
8411 0.752936392124967
8412 0.754586991364256
8413 0.964742746430024
8414 0.892271998851922
8415 0.963956853459616
8416 0.646738090682992
8417 0.953706360593018
8418 0.952560853139496
8419 0.488355411027689
8420 0.95086318205729
8421 0.847238823810662
8422 0.739517092995458
8423 0.900647844899715
8424 0.956755593803787
8425 0.447116189019289
8426 0.878895793499044
8427 0.960231346493953
8428 0.76585272614326
8429 0.753243340102736
8430 0.954946131243879
8431 0.832274399273874
8432 0.719468794038264
8433 0.472711204528626
8434 0.826076572165564
8435 0.953402278535432
8436 0.615944971219757
8437 0.719208999068568
8438 0.616492334145293
8439 0.862821400434502
8440 0.956503055767762
8441 0.755072809739795
8442 0.770547372944069
8443 0.96908865231298
8444 0.802643823522394
8445 0.606404046670325
8446 0.952475247524752
8447 0.74162770727984
8448 0.762761186909646
8449 0.958878950506857
8450 0.814701743506571
8451 0.715703110093494
8452 0.748104163685792
8453 0.954811017050197
8454 0.198016260937984
8455 0.958538969553918
8456 0.956427430696255
8457 0.959242045048266
8458 0.758477706551009
8459 0.933299971404061
8460 0.296930848782348
8461 0.860083873427373
8462 0.345270431260424
8463 0.770984727549975
8464 0.615489065701082
8465 0.821863312608685
8466 0.66705565743409
8467 0.955036913550845
8468 0.790703212440169
8469 0.699059411834742
8470 0.740142857142857
8471 0.753071428571429
8472 0.943313572840035
8473 0.932608074652447
8474 0.95798619376339
8475 0.766251695984385
8476 0.956274397791107
8477 0.966252558427341
8478 0.915863611487853
8479 0.959435668062429
8480 0.885119543237778
8481 0.848102771499941
8482 0.722627910848933
8483 0.556345733041576
8484 0.772474315068493
8485 0.839429250891795
8486 0.502354228098545
8487 0.415214134544503
8488 0.760759975269891
8489 0.329878773472783
8490 0.297221495971288
8491 0.953153966820364
8492 0.835912061794415
8493 0.666191325014854
8494 0.649079025549614
8495 0.761289095921666
8496 0.674048377132538
8497 0.838140264183218
8498 0.961395923409512
8499 0.955886545039909
8500 0.50517790128735
8501 0.846992329430763
8502 0.750765796784841
8503 0.657975969986228
8504 0.850041543026706
8505 0.611119023880739
8506 0.933135532874436
8507 0.969902682174223
8508 0.801998528399516
8509 0.951437184021267
8510 0.950537583366957
8511 0.631671373312134
8512 0.718556480888319
8513 0.958217666737846
8514 0.571764091858038
8515 0.950043883578053
8516 0.837353827178064
8517 0.832633800479002
8518 0.957128968771489
8519 0.742550316478202
8520 0.636186954872962
8521 0.717126469472886
8522 0.960995260663507
8523 0.958579180588138
8524 0.479633184047771
8525 0.694607657316149
8526 0.95024639878696
8527 0.961264185363311
8528 0.877756982777001
8529 0.955628731166493
8530 0.849562972262359
8531 0.954925507472939
8532 0.638497430188769
8533 0.746204675177036
8534 0.83668829631033
8535 0.430628241256009
8536 0.940475908606606
8537 0.957478040580534
8538 0.963161134523415
8539 0.559043560606061
8540 0.458459572050748
8541 0.838421849853261
8542 0.808586169356747
8543 0.488924649753881
8544 0.742830099384761
8545 0.777777777777778
8546 0.783077796706417
8547 0.888045046963352
8548 0.526556104946888
8549 0.614562142215073
8550 0.613190140511899
8551 0.955105612981054
8552 0.933462639260118
8553 0.856125996169035
8554 0.801007377979569
8555 0.482607770342169
8556 0.956019011137121
8557 0.732633470468624
8558 0.37115230034517
8559 0.956073573218592
8560 0.669810874704492
8561 0.95016548463357
8562 0.511830752866091
8563 0.953843972301657
8564 0.544348360268406
8565 0.775220904408638
8566 0.656839121190645
8567 0.535823116717454
8568 0.705596107055961
8569 0.58088061605329
8570 0.897793839758125
8571 0.963793958574431
8572 0.614054973080193
8573 0.950134579968834
8574 0.904781017589423
8575 0.675558913099932
8576 0.959120090634441
8577 0.493379906067829
8578 0.955324270744832
8579 0.955937883507977
8580 0.458604738978571
8581 0.747823008849558
8582 0.95681517840287
8583 0.953561905660823
8584 0.735872206885161
8585 0.967063042657607
8586 0.919830128583225
8587 0.492698232948781
8588 0.689631586395585
8589 0.950281846269959
8590 0.918702830188679
8591 0.702032827091784
8592 0.804405244788228
8593 0.951608338835959
8594 0.951901539622286
8595 0.929196237002806
8596 0.800966639160674
8597 0.575938325160317
8598 0.779124039413512
8599 0.588303238885484
8600 0.950969992692643
8601 0.951206864039223
8602 0.696893267961531
8603 0.956540183832194
8604 0.75216233414249
8605 0.965453859930248
8606 0.952194708196876
8607 0.841253386735776
8608 0.952575036516986
8609 0.914126183857136
8610 0.927304421568397
8611 0.926883848020163
8612 0.4939234066607
8613 0.873734043054312
8614 0.767934078869923
8615 0.789218455743879
8616 0.962461755707225
8617 0.361323574403991
8618 0.575086488903533
8619 0.950705882352941
8620 0.335811764705882
8621 0.452449296503694
8622 0.401698543769262
8623 0.374788295069627
8624 0.717662832545339
8625 0.955990967681234
8626 0.650909005385828
8627 0.873145034218386
8628 0.962633744855967
8629 0.954523008911985
8630 0.912810383747178
8631 0.738736832204665
8632 0.436386289905496
8633 0.95124474012083
8634 0.799365377835233
8635 0.63954308278099
8636 0.512668641000329
8637 0.869697040919454
8638 0.936307229481997
8639 0.950506451082231
8640 0.953780722778326
8641 0.674122982212928
8642 0.952140406935764
8643 0.950781158228592
8644 0.7993234036555
8645 0.945684349010948
8646 0.950175009983791
8647 0.777631609856938
8648 0.652501761804087
8649 0.954153651032247
8650 0.874066419277561
8651 0.735720995772663
8652 0.766938305817149
8653 0.761095195604189
8654 0.574739363200902
8655 0.956524801051668
8656 0.947323943661972
8657 0.710466399079877
8658 0.946204759892973
8659 0.917664178754166
8660 0.258895043184379
8661 0.963411485836326
8662 0.955659824046921
8663 0.76428085485725
8664 0.915998123387286
8665 0.952498240675581
8666 0.913937887033214
8667 0.599042994863134
8668 0.947669645579715
8669 0.969604578075895
8670 0.888623091535918
8671 0.618187787261983
8672 0.922974113674733
8673 0.527104337631887
8674 0.729267263606957
8675 0.835141912953805
8676 0.956340371681001
8677 0.950719407601818
8678 0.803345515884172
8679 0.681142107605462
8680 0.762137855118627
8681 0.667540983606557
8682 0.959906323185012
8683 0.591925625834251
8684 0.792984756597279
8685 0.698869090823948
8686 0.806509014282369
8687 0.199040262172285
8688 0.95076058974959
8689 0.873350182532996
8690 0.689962564342536
8691 0.655295851758265
8692 0.950962730739536
8693 0.167372435252556
8694 0.756498140046323
8695 0.761060290573895
8696 0.467575913535769
8697 0.95350251432581
8698 0.895013798587399
8699 0.704426931082061
8700 0.815259072203517
8701 0.869300911854103
8702 0.637777050406808
8703 0.951510333863275
8704 0.811418685121107
8705 0.714188857456807
8706 0.959040538644971
8707 0.835035643332944
8708 0.784340306182073
8709 0.744169198410844
8710 0.939286298520717
8711 0.950038557708036
8712 0.952027105970324
8713 0.961261682242991
8714 0.745485129546994
8715 0.95398056438049
8716 0.463610034100995
8717 0.959289968468995
8718 0.82649414952005
8719 0.669336571468603
8720 0.605711750420325
8721 0.957715566555371
8722 0.894854795032216
8723 0.742128970523024
8724 0.960328572762065
8725 0.965815755086802
8726 0.795067431984694
8727 0.423374865836017
8728 0.689707460458172
8729 0.964287380452531
8730 0.544144060087238
8731 0.152373177842566
8732 0.657881848077058
8733 0.645444156813359
8734 0.687311988433645
8735 0.568320664086182
8736 0.922305647530663
8737 0.969222877660939
8738 0.600363687228983
8739 0.384360797109894
8740 0.71771505814902
8741 0.890262931134866
8742 0.829409710094307
8743 0.96442043496484
8744 0.722404600591372
8745 0.869226112870181
8746 0.879039016668219
8747 0.745489675722234
8748 0.823474637428126
8749 0.140532613250151
8750 0.499103796643311
8751 0.912618421358907
8752 0.672734044038918
8753 0.958409942514022
8754 0.521806926084528
8755 0.888338104214666
8756 0.957528508261578
8757 0.961812342920972
8758 0.674384511565132
8759 0.85720933479141
8760 0.738064215914379
8761 0.456808505688295
8762 0.946055967805718
8763 0.871946964410328
8764 0.473913144611663
8765 0.386458260647082
8766 0.883012373244023
8767 0.693740408315119
8768 0.937686011904762
8769 0.44107321382902
8770 0.950342903638266
8771 0.748680754120464
8772 0.943722541202724
8773 0.514644351464435
8774 0.960833991911115
8775 0.931362294586616
8776 0.909841018966158
8777 0.789062681572036
8778 0.864948405689319
8779 0.62186279977691
8780 0.971300427588771
8781 0.840122696535217
8782 0.725379932146675
8783 0.893203206692227
8784 0.804833275241083
8785 0.955431625421169
8786 0.926946580849037
8787 0.613188038755547
8788 0.956435873605948
8789 0.65470216522628
8790 0.729342346737287
8791 0.863374523831645
8792 0.342012356575463
8793 0.62906709398732
8794 0.957942405945193
8795 0.845587552252671
8796 0.457473239371212
8797 0.210481099656357
8798 0.665877217423609
8799 0.530647782679359
8800 0.775138724431752
8801 0.813998839233894
8802 0.952548983192497
8803 0.745154026510667
8804 0.633981010748195
8805 0.612711529979804
8806 0.366142920138325
8807 0.617309165177432
8808 0.971803856953888
8809 0.819015130418639
8810 0.79281537176274
8811 0.952269352144051
8812 0.94406421826787
8813 0.95775236062455
8814 0.687575392038601
8815 0.974297114224738
8816 0.398919019230323
8817 0.75205863932639
8818 0.751432349052446
8819 0.88263400830376
8820 0.904277032982326
8821 0.438865439027784
8822 0.866784173662971
8823 0.86204577603599
8824 0.552358206186523
8825 0.929982379671705
8826 0.847398683112306
8827 0.352683435725049
8828 0.891091174629668
8829 0.752654272335296
8830 0.615693092257765
8831 0.736185796402744
8832 0.512249391586511
8833 0.956497554870559
8834 0.846806340965978
8835 0.776039856331827
8836 0.586963574010566
8837 0.748986353420912
8838 0.785974098185946
8839 0.728361597627653
8840 0.130959551498865
8841 0.802993096418477
8842 0.847208709752143
8843 0.673845583808068
8844 0.787449345837675
8845 0.956605302767164
8846 0.952715063100614
8847 0.404357792854331
8848 0.511415207928128
8849 0.951562861773559
8850 0.651008265228162
8851 0.950758189605278
8852 0.889850912121493
8853 0.605356977497917
8854 0.714140198166497
8855 0.771118364701252
8856 0.234854272287427
8857 0.750856481481481
8858 0.408532209902549
8859 0.737905652516087
8860 0.737409738937234
8861 0.844893424980907
8862 0.954781079329816
8863 0.925718517147221
8864 0.819149428478875
8865 0.965826006478482
8866 0.693512563046597
8867 0.957614177964925
8868 0.902063763823979
8869 0.625176378062039
8870 0.582504510339085
8871 0.809708827678716
8872 0.522986910873688
8873 0.86785995097359
8874 0.952808157414044
8875 0.786404624277457
8876 0.951353725925412
8877 0.728516934458444
8878 0.528458479748474
8879 0.960913482652613
8880 0.744805269848607
8881 0.95398446889156
8882 0.624173945191552
8883 0.898636783733826
8884 0.587491913871176
8885 0.148523772120316
8886 0.966898431544663
8887 0.585307837975151
8888 0.922268664988569
8889 0.960396268243118
8890 0.888673363352962
8891 0.623048859333149
8892 0.762659031610058
8893 0.956317964583381
8894 0.753283626878419
8895 0.794515488666267
8896 0.926850099256729
8897 0.929326257498846
8898 0.774168243274422
8899 0.965230833121842
8900 0.646164494174645
8901 0.548111749371352
8902 0.600613553536006
8903 0.784961365471111
8904 0.314654675429494
8905 0.956672123965227
8906 0.522043903338867
8907 0.679025155057527
8908 0.955592446565678
8909 0.912895119083301
8910 0.787287021879971
8911 0.696636466330083
8912 0.85807150595883
8913 0.740254950323875
8914 0.814807984878521
8915 0.828938269328293
8916 0.695233265720081
8917 0.612576064908722
8918 0.960192697768763
8919 0.880220337420485
8920 0.632764064624674
8921 0.745016247608951
8922 0.582905076855714
8923 0.887229826259275
8924 0.951081822161801
8925 0.951820276497696
8926 0.748208566622889
8927 0.546585568150401
8928 0.864439580693468
8929 0.710523890706354
8930 0.96505815962225
8931 0.386803316444035
8932 0.639684038412823
8933 0.695990604057757
8934 0.651637267996131
8935 0.806507322464769
8936 0.782523601197329
8937 0.779245891073155
8938 0.80052481355308
8939 0.956750909174608
8940 0.604644739567749
8941 0.908559460516928
8942 0.957470312068489
8943 0.600515463917526
8944 0.844095176730486
8945 0.615894344484837
8946 0.711455720958056
8947 0.207987301295176
8948 0.414303130678812
8949 0.918228867165037
8950 0.519125054626584
8951 0.809204020146731
8952 0.34290311458453
8953 0.805461064631792
8954 0.881547194962193
8955 0.625252803824232
8956 0.909813653178925
8957 0.79996783309974
8958 0.918073839226227
8959 0.647088549442977
8960 0.532514069139773
8961 0.7731584629166
8962 0.931835928528777
8963 0.384742571074266
8964 0.957102833784963
8965 0.952259575640672
8966 0.648251475281853
8967 0.680381127310297
8968 0.956951969877858
8969 0.958744662289361
8970 0.56354161884211
8971 0.910382664187499
8972 0.95340616966581
8973 0.958250131974569
8974 0.959214120131286
8975 0.950539361946293
8976 0.742213857841225
8977 0.714118511038693
8978 0.947630522088353
8979 0.790222303792241
8980 0.788414774030741
8981 0.952352549838269
8982 0.116009174311927
8983 0.956790972891152
8984 0.8939546830566
8985 0.606942247288901
8986 0.912467330001376
8987 0.447694811893899
8988 0.946311494200174
8989 0.959607537481088
8990 0.740103151862464
8991 0.635461318051576
8992 0.613394146363824
8993 0.806403557022369
8994 0.514507035797772
8995 0.771169932393721
8996 0.466953891282427
8997 0.465798941313962
8998 0.698909457478006
8999 0.5957753900433
9000 0.742817869415808
9001 0.736060842076327
9002 0.738720168567633
9003 0.963012161326524
9004 0.485538940667293
9005 0.895537084106157
9006 0.954456987154535
9007 0.650402967304698
9008 0.943082171394556
9009 0.569826007326007
9010 0.379538482670207
9011 0.475119025819447
9012 0.675044061434228
9013 0.768813512771217
9014 0.822919527602307
9015 0.950524051444002
9016 0.568868852834161
9017 0.952723112128146
9018 0.776852317971717
9019 0.972519049035535
9020 0.961307889438038
9021 0.945415446559297
9022 0.529292005032598
9023 0.904929658012124
9024 0.585153837355599
9025 0.891893128374051
9026 0.950456323337679
9027 0.700612907652198
9028 0.443478857456491
9029 0.954055846502161
9030 0.772571350164654
9031 0.907554762884712
9032 0.956899508402881
9033 0.796095196726184
9034 0.956635044005029
9035 0.836297142857143
9036 0.395794285714286
9037 0.546021805215881
9038 0.574634882179508
9039 0.801416980916467
9040 0.952995749737215
9041 0.906702608854571
9042 0.714585950885208
9043 0.955708346658139
9044 0.472035078904698
9045 0.932381822333866
9046 0.938964241676942
9047 0.708665372759447
9048 0.527582427618961
9049 0.921715903383407
9050 0.952448350644904
9051 0.743009108133403
9052 0.951493985254172
9053 0.725903270718736
9054 0.953873191217419
9055 0.673239758073719
9056 0.923271789488098
9057 0.730059109478056
9058 0.893787941028801
9059 0.864973414572922
9060 0.84681559911462
9061 0.667176234370722
9062 0.967167856898401
9063 0.785631174283042
9064 0.951610695382369
9065 0.642392717815345
9066 0.439247434435576
9067 0.917633913301256
9068 0.911294552254122
9069 0.511138980731958
9070 0.829560737650733
9071 0.953225438796444
9072 0.883644071659753
9073 0.910930804995898
9074 0.395081705677234
9075 0.292554524943595
9076 0.501333151022082
9077 0.780076558512578
9078 0.953201184780132
9079 0.789154704944179
9080 0.606378858639936
9081 0.729848536613142
9082 0.951583885586755
9083 0.848785042472273
9084 0.103500102475349
9085 0.952314804272083
9086 0.691116525857946
9087 0.900419000774241
9088 0.897520548257098
9089 0.642616456445517
9090 0.705247581104155
9091 0.961209251502459
9092 0.953333788613444
9093 0.731767276700355
9094 0.642774224387135
9095 0.793499783781323
9096 0.747001661318586
9097 0.5588958172136
9098 0.918301397296436
9099 0.831433317405056
9100 0.418267042868845
9101 0.498998907899527
9102 0.63958143767061
9103 0.360615090648529
9104 0.867840407624767
9105 0.874368773031254
9106 0.961035416145395
9107 0.904912440300205
9108 0.859069407804967
9109 0.356468742182703
9110 0.322970913969936
9111 0.695933960976941
9112 0.726429253649884
9113 0.563298622163612
9114 0.87567923970625
9115 0.910250289845189
9116 0.276335530802455
9117 0.826461496499682
9118 0.5600027273967
9119 0.680339044675726
9120 0.964257311004567
9121 0.903383398850235
9122 0.24641566881007
9123 0.627382818712653
9124 0.500783859314293
9125 0.961726291879614
9126 0.733089538000273
9127 0.865738427292963
9128 0.587830471518125
9129 0.817890720806649
9130 0.956331183577073
9131 0.809363789110395
9132 0.470972868657055
9133 0.629614493938156
9134 0.851289385271951
9135 0.736897060492566
9136 0.86410786027192
9137 0.836170116194626
9138 0.954616623930654
9139 0.908814520703347
9140 0.54320651557431
9141 0.191424682395644
9142 0.573502722323049
9143 0.877233965345187
9144 0.801397047150341
9145 0.951353925704177
9146 0.624198191255468
9147 0.927742520398912
9148 0.964688017044038
9149 0.584003807538019
9150 0.769368471142734
9151 0.76989486087193
9152 0.954123244222927
9153 0.906184866334391
9154 0.618934348239772
9155 0.946174931472714
9156 0.952665670154459
9157 0.602898878949156
9158 0.541837451029235
9159 0.955370890317906
9160 0.866425175458456
9161 0.598148399655937
9162 0.796270311863486
9163 0.373164052775703
9164 0.744274463655291
9165 0.9588839608979
9166 0.339661492510296
9167 0.822781373037064
9168 0.72798443298036
9169 0.646823241922346
9170 0.841693250978529
9171 0.955429864253394
9172 0.815111412736116
9173 0.945390792896731
9174 0.586811446668929
9175 0.824955888340949
9176 0.806858021759291
9177 0.846399167646793
9178 0.401130837950922
9179 0.952077255354275
9180 0.853799185888738
9181 0.534846908778436
9182 0.642910439324395
9183 0.71416297368183
9184 0.966922903007009
9185 0.813637494065248
9186 0.951167680238736
9187 0.938125918390415
9188 0.852324871719524
9189 0.804656419529837
9190 0.490167713936983
9191 0.950366151342555
9192 0.375322033898305
9193 0.87909604519774
9194 0.956949152542373
9195 0.583585664572694
9196 0.948053415278939
9197 0.792905558065974
9198 0.7898696428168
9199 0.954477679378276
9200 0.953487846751604
9201 0.816255534471853
9202 0.373805597596512
9203 0.972961373390558
9204 0.841111362096228
9205 0.903636774339282
9206 0.950306069435974
9207 0.950966663655253
9208 0.951147348450628
9209 0.950514951666817
9210 0.61260162601626
9211 0.969739397497855
9212 0.728834993112481
9213 0.954727120825524
9214 0.681471278901734
9215 0.740313403179191
9216 0.732812535278047
9217 0.849602672927578
9218 0.644377723096372
9219 0.947026295000564
9220 0.289170766939015
9221 0.602071907373553
9222 0.344602676657113
9223 0.800342991244697
9224 0.95031252115441
9225 0.425831490590731
9226 0.951691148265981
9227 0.55024139331318
9228 0.87771536847804
9229 0.690621193666261
9230 0.137656479079734
9231 0.34831739444244
9232 0.953290631061392
9233 0.919418132611637
9234 0.546096251860539
9235 0.845567507836637
9236 0.950208591723982
9237 0.966557672792874
9238 0.791381992829602
9239 0.926411903956713
9240 0.951121632284973
9241 0.923822621006831
9242 0.590919338112629
9243 0.687249199693404
9244 0.442931535877725
9245 0.964450756294944
9246 0.947250963684317
9247 0.750676223965377
9248 0.963062291535202
9249 0.573885020169923
9250 0.957452562311263
9251 0.50040560638154
9252 0.953820508199676
9253 0.671269287081879
9254 0.876365520192806
9255 0.797418744509764
9256 0.427046263345196
9257 0.575588990495067
9258 0.422271273480787
9259 0.952679114394468
9260 0.629568742258755
9261 0.75154258433545
9262 0.743661337536591
9263 0.953661172656039
9264 0.463795199711803
9265 0.777710233029382
9266 0.890634849167042
9267 0.852322099907701
9268 0.952185853856197
9269 0.954126994845477
9270 0.645082151699302
9271 0.723632680621202
9272 0.8327706504614
9273 0.8777962821263
9274 0.827692515414735
9275 0.957852336911272
9276 0.952857785778578
9277 0.621917191719172
9278 0.571801449079699
9279 0.40841996309797
9280 0.909976599765998
9281 0.952930588367645
9282 0.309597732181426
9283 0.951248593925759
9284 0.954718254414577
9285 0.901165144630888
9286 0.50306996828824
9287 0.693100035984167
9288 0.952141057934509
9289 0.655963302752294
9290 0.942934232715008
9291 0.950671133394788
9292 0.751854849588561
9293 0.588736510791367
9294 0.77012295174088
9295 0.598462541302344
9296 0.725347838791611
9297 0.952034164980895
9298 0.774808388213347
9299 0.954666007372112
9300 0.92513597338967
9301 0.622803074571852
9302 0.661565428436594
9303 0.891772848828064
9304 0.711393258426966
9305 0.750432574548887
9306 0.956072351421189
9307 0.747551002067044
9308 0.579892159065379
9309 0.810186017253774
9310 0.892011501999371
9311 0.954764952945669
9312 0.966018327194322
9313 0.705077817953152
9314 0.671285483291412
9315 0.881206350632144
9316 0.956078501818835
9317 0.95033789093195
9318 0.807551574741284
9319 0.729140009428244
9320 0.854991133358774
9321 0.596341189674523
9322 0.644699333348297
9323 0.651108518086348
9324 0.911163469090093
9325 0.268253825786474
9326 0.567502075433597
9327 0.928718869194526
9328 0.252389499663451
9329 0.943864844854277
9330 0.835397316821465
9331 0.957421033740129
9332 0.456099421239176
9333 0.69039233719913
9334 0.620794078061911
9335 0.957088380439659
9336 0.95134807769952
9337 0.960635219702577
9338 0.704340024671975
9339 0.805929979590464
9340 0.956763545030499
9341 0.869107951742387
9342 0.947146541092051
9343 0.507085837294825
9344 0.956700152480043
9345 0.960739030023095
9346 0.749517958835927
9347 0.933168927250308
9348 0.958862958728451
9349 0.886418147990406
9350 0.674295577323978
9351 0.853780457734639
9352 0.874627334065589
9353 0.503149306256024
9354 0.876067322561126
9355 0.750212880383633
9356 0.643340503719638
9357 0.316498241054023
9358 0.249361416087833
9359 0.461450561269073
9360 0.79586395411364
9361 0.858893369175627
9362 0.951508500011199
9363 0.659126033104128
9364 0.676976483762598
9365 0.759747385394039
9366 0.7390068063765
9367 0.553200062680486
9368 0.967857462619751
9369 0.50749809749765
9370 0.793666069829902
9371 0.95476925831431
9372 0.642160153976993
9373 0.343128259069445
9374 0.691701727687763
9375 0.550945507440976
9376 0.924965313521013
9377 0.960772466881489
9378 0.828999776236295
9379 0.955630635670015
9380 0.883499272849312
9381 0.897641847145158
9382 0.795941652870375
9383 0.815910158609427
9384 0.231051372084181
9385 0.750676537025026
9386 0.861685712368898
9387 0.649776386404293
9388 0.796332737030411
9389 0.903984616072626
9390 0.782785602503912
9391 0.84380658574207
9392 0.720621437353303
9393 0.82548340225774
9394 0.817305972818312
9395 0.724501653705193
9396 0.954290565447599
9397 0.958580013851344
9398 0.955659302611299
9399 0.828482723191352
9400 0.685473063521844
9401 0.950617559689992
9402 0.470047111885145
9403 0.884051175564338
9404 0.830892203268733
9405 0.666413628346246
9406 0.950301406563965
9407 0.923250362763701
9408 0.93740652275822
9409 0.95872583597482
9410 0.458358445501016
9411 0.347321428571429
9412 0.955201892814893
9413 0.874656846334114
9414 0.960341903231566
9415 0.923276054452131
9416 0.903577087006003
9417 0.925520996028381
9418 0.617929895803119
9419 0.905579973673055
9420 0.512503067210957
9421 0.698260093687263
9422 0.957242271490387
9423 0.366306820716421
9424 0.511017932018913
9425 0.780808170911199
9426 0.70360129334374
9427 0.835540691192865
9428 0.678676536163382
9429 0.953008314942375
9430 0.726622233120082
9431 0.590834113503633
9432 0.70490707313812
9433 0.964189415041783
9434 0.761246908353573
9435 0.959514260249554
9436 0.935184153650765
9437 0.599852960834113
9438 0.628514145689463
9439 0.484618982914931
9440 0.788561756714623
9441 0.268514807392563
9442 0.931869795609387
9443 0.890843110626266
9444 0.809951024042743
9445 0.857413136866472
9446 0.355866182918957
9447 0.90961294486857
9448 0.763398023680228
9449 0.762463277842072
9450 0.525349416896644
9451 0.813690582161296
9452 0.726083183123039
9453 0.76282350846741
9454 0.938561160684483
9455 0.951024676798469
9456 0.258248970964512
9457 0.673452587549504
9458 0.857066583613268
9459 0.874947171741887
9460 0.963787619280646
9461 0.790842987703187
9462 0.956150493640487
9463 0.818721511951084
9464 0.95328827426742
9465 0.671016941615901
9466 0.958535283916581
9467 0.927832988728073
9468 0.929509836612204
9469 0.954923316292509
9470 0.923035892876986
9471 0.751272307042692
9472 0.717660392453166
9473 0.789661992488722
9474 0.766666666666667
9475 0.755321985689525
9476 0.654749472280858
9477 0.79039281905439
9478 0.950521006909729
9479 0.645053089875161
9480 0.630947620951619
9481 0.58750749683467
9482 0.804580084849293
9483 0.950089958019591
9484 0.661898945030539
9485 0.716655562958028
9486 0.933333333333333
9487 0.772534476249695
9488 0.964535542182052
9489 0.833629419079766
9490 0.763283522437107
9491 0.908743727518984
9492 0.884741773613393
9493 0.92455762527475
9494 0.959082633986057
9495 0.506793659251365
9496 0.763458763458764
9497 0.465102339830396
9498 0.603755576765143
9499 0.967379726611042
9500 0.79985799236709
9501 0.913310701369012
9502 0.787585686713845
9503 0.492390966768712
9504 0.775931677018634
9505 0.950468036023246
9506 0.615326605301098
9507 0.507684460313588
9508 0.869336704144767
9509 0.843736833935739
9510 0.423974987249706
9511 0.948800390261209
9512 0.706018005233048
9513 0.894321381848821
9514 0.573649083128229
9515 0.484834375415724
9516 0.718016939381846
9517 0.638937542957231
9518 0.273005386951606
9519 0.504367102637996
9520 0.955843234616067
9521 0.953849223062089
9522 0.922352263155562
9523 0.626044552809487
9524 0.519523113061206
9525 0.857326449668742
9526 0.740621745585075
9527 0.836213772932731
9528 0.946938142502659
9529 0.815108551174125
9530 0.181463760411129
9531 0.440224131821403
9532 0.81585649429742
9533 0.808494618893662
9534 0.591160710331695
9535 0.785886677147222
9536 0.836614042468392
9537 0.71353924499059
9538 0.703832444041003
9539 0.691757621377493
9540 0.950719504095639
9541 0.962299654653325
9542 0.796135201540607
9543 0.906117209631728
9544 0.758105566006418
9545 0.306068251228257
9546 0.904399398070284
9547 0.699800840894003
9548 0.670767868997566
9549 0.749977872189768
9550 0.780895271391587
9551 0.887799805292504
9552 0.939111002942673
9553 0.899904860942098
9554 0.934367119408928
9555 0.81527197115491
9556 0.78400796284008
9557 0.934893184130214
9558 0.880426369446472
9559 0.959487848565932
9560 0.950357119165027
9561 0.821337755666114
9562 0.941714942732057
9563 0.910604519524168
9564 0.239364995135757
9565 0.550223263627923
9566 0.498762157382847
9567 0.708213606825516
9568 0.573294726139428
9569 0.647902577023383
9570 0.914342541436464
9571 0.882937823147289
9572 0.602434659655789
9573 0.748409472475038
9574 0.808610749077735
9575 0.966248453790422
9576 0.9540374591395
9577 0.43339222614841
9578 0.599977915194346
9579 0.92449371701155
9580 0.694115049133267
9581 0.955487845267272
9582 0.62315640731255
9583 0.864736005650715
9584 0.734703337453646
9585 0.658529048207664
9586 0.66449633618787
9587 0.273068349848823
9588 0.958001368321158
9589 0.879388336018006
9590 0.276536127964699
9591 0.846276032474409
9592 0.789654792103232
9593 0.892405761298719
9594 0.822599144205744
9595 0.72905915045653
9596 0.960567231987297
9597 0.953774562777055
9598 0.84862051474318
9599 0.95132655536687
9600 0.927890976448796
9601 0.464299889746417
9602 0.589301464103016
9603 0.54236017724477
9604 0.777033134190163
9605 0.35472280392373
9606 0.950203901686322
9607 0.956776653662192
9608 0.324678759560071
9609 0.951689330659203
9610 0.525461075733204
9611 0.911254075967216
9612 0.666475733074839
9613 0.929018329221008
9614 0.687117240163898
9615 0.950660792951542
9616 0.530969162995595
9617 0.720925110132159
9618 0.66805417905517
9619 0.893053781438576
9620 0.889405183994362
9621 0.773248772323886
9622 0.968267600361146
9623 0.922145404905544
9624 0.401558853318068
9625 0.689989212038484
9626 0.656855406833392
9627 0.285607361422974
9628 0.654574271374483
9629 0.66780399753456
9630 0.448936919487608
9631 0.825542497469079
9632 0.852461541847312
9633 0.917517605633803
9634 0.842572013291376
9635 0.796325228297943
9636 0.954298413536647
9637 0.961605315848533
9638 0.82840171598284
9639 0.912292665757402
9640 0.588178358520865
9641 0.927495105479663
9642 0.868458678867601
9643 0.859754085740052
9644 0.585382483614129
9645 0.867351427440285
9646 0.8539160270086
9647 0.459575965514208
9648 0.942929404002639
9649 0.697961337995646
9650 0.653098473853191
9651 0.69194740082681
9652 0.943073878627968
9653 0.707620597159316
9654 0.607193896620715
9655 0.723287309823235
9656 0.95636019874247
9657 0.477312697854379
9658 0.415435680998857
9659 0.735669069808335
9660 0.898830717833751
9661 0.688916239917361
9662 0.745796980418873
9663 0.727068957939612
9664 0.882301235001978
9665 0.728031817882177
9666 0.768015642850866
9667 0.951073225388316
9668 0.35741904301595
9669 0.858611373470688
9670 0.513980714740703
9671 0.741840544695805
9672 0.12277388611959
9673 0.938276755522375
9674 0.953475607078558
9675 0.462337263167139
9676 0.63648737650933
9677 0.956380479880579
9678 0.95886200992229
9679 0.728120815681454
9680 0.733504543658633
9681 0.507089552238806
9682 0.950953499089293
9683 0.903096267363016
9684 0.913501415311698
9685 0.764290259583525
9686 0.901788261108064
9687 0.570591719870993
9688 0.956516015796402
9689 0.830854284586021
9690 0.678505616005616
9691 0.951750153522239
9692 0.914818957387547
9693 0.699714912280702
9694 0.9509515874408
9695 0.785783195930538
9696 0.825411094058321
9697 0.940584508123041
9698 0.959572928770307
9699 0.951135566467906
9700 0.958485851434583
9701 0.339777310187621
9702 0.720438356164384
9703 0.713211765221584
9704 0.664986522320352
9705 0.819685781273966
9706 0.548239367180139
9707 0.937445223488168
9708 0.531069237510955
9709 0.643163891323401
9710 0.551575303448578
9711 0.953514863414314
9712 0.952005432520646
9713 0.784351521258187
9714 0.66930220333786
9715 0.386405938642784
9716 0.937067530875011
9717 0.759628648376431
9718 0.738767735155018
9719 0.871168330705903
9720 0.257274220032841
9721 0.948550661178737
9722 0.774564322620194
9723 0.60406313623328
9724 0.624942546345948
9725 0.955503512880562
9726 0.658248347704294
9727 0.542707079549185
9728 0.950699140024946
9729 0.952999868714717
9730 0.690574129179065
9731 0.953641514800149
9732 0.965087281795511
9733 0.82620964213842
9734 0.750213259257639
9735 0.556131487435208
9736 0.714985565567317
9737 0.679100887742161
9738 0.581192469991473
9739 0.890159382583791
9740 0.954616006820716
9741 0.721893103071374
9742 0.799457935345676
9743 0.95296380486099
9744 0.938502556929936
9745 0.831180751327608
9746 0.730775114180197
9747 0.844750355074839
9748 0.596281163283589
9749 0.90174357629785
9750 0.965348481538125
9751 0.639521167372974
9752 0.764317854178498
9753 0.539751878385462
9754 0.402227560602752
9755 0.815662466423533
9756 0.648825122292103
9757 0.409692206941716
9758 0.88288838925149
9759 0.530368171798957
9760 0.476758903631285
9761 0.951728351955307
9762 0.870706585780998
9763 0.530633618432536
9764 0.728274387450091
9765 0.951611143835766
9766 0.835460435892401
9767 0.792285708052447
9768 0.80185427574171
9769 0.934229183482036
9770 0.742065656014833
9771 0.75589434884076
9772 0.755081123517097
9773 0.884929893804924
9774 0.669392294106103
9775 0.710740918407396
9776 0.950420790999869
9777 0.952346696313736
9778 0.505209922832105
9779 0.965688625365131
9780 0.935970360684319
9781 0.954692062938587
9782 0.651535293220302
9783 0.881500686289462
9784 0.548009061601464
9785 0.361468089740797
9786 0.28453513949082
9787 0.700720865910229
9788 0.286420452070903
9789 0.716562867470929
9790 0.9504398571553
9791 0.718145793415781
9792 0.704099627702423
9793 0.68676797143728
9794 0.958964646464647
9795 0.665280710538346
9796 0.864584240313452
9797 0.787197457774682
9798 0.312859132857392
9799 0.83983023179889
9800 0.954228877377791
9801 0.740875356388883
9802 0.638534026855862
9803 0.544045961002785
9804 0.952123955431755
9805 0.744537778551532
9806 0.884057971014493
9807 0.327603089979328
9808 0.637609887718687
9809 0.908418372897583
9810 0.539892517569244
9811 0.915916111908802
9812 0.507896797772363
9813 0.862098966829799
9814 0.724326910530207
9815 0.819498510319031
9816 0.577224988584227
9817 0.797869101978691
9818 0.39041200130449
9819 0.851384842819253
9820 0.714726727249011
9821 0.850195652173913
9822 0.444067649232642
9823 0.668152077038454
9824 0.925758497783187
9825 0.955773368395888
9826 0.954665971226149
9827 0.83471325814373
9828 0.723548968904148
9829 0.690265102129509
9830 0.952781399391569
9831 0.953673323048174
9832 0.676886638708416
9833 0.67793663899874
9834 0.950483432916893
9835 0.450342205323194
9836 0.950897318906705
9837 0.669520064310079
9838 0.84111844963935
9839 0.344652284429381
9840 0.743086781796459
9841 0.950347523892268
9842 0.963618592528236
9843 0.74420625095024
9844 0.738005777208262
9845 0.869925938796343
9846 0.837673479139066
9847 0.904141420722306
9848 0.486698951117288
9849 0.817524429967427
9850 0.537887012028312
9851 0.815996873575197
9852 0.357155262243835
9853 0.455792649836108
9854 0.953288474061211
9855 0.87118335105575
9856 0.573065405147346
9857 0.964589480992883
9858 0.665133434584509
9859 0.774152257392663
9860 0.961361565496594
9861 0.686727122835944
9862 0.747065842282243
9863 0.590723707046165
9864 0.951127982646421
9865 0.59509814553736
9866 0.498102322756945
9867 0.458917922584842
9868 0.483188449782133
9869 0.967829348132411
9870 0.951289833080425
9871 0.960293894536076
9872 0.652565880721221
9873 0.910176396654098
9874 0.284572220898239
9875 0.924736773690368
9876 0.789385898407885
9877 0.848954835914654
9878 0.716652589175492
9879 0.6604586699006
9880 0.284845072862309
9881 0.958041958041958
9882 0.763428521942454
9883 0.695525102292654
9884 0.554855608953544
9885 0.874101653822842
9886 0.398623346825689
9887 0.813981170868954
9888 0.968495759044487
9889 0.950976786448305
9890 0.468613454466796
9891 0.166673876368041
9892 0.847082233853874
9893 0.879536312124227
9894 0.628069872016603
9895 0.754367001037703
9896 0.874075835531151
9897 0.954407886203468
9898 0.758684796472038
9899 0.813316039775184
9900 0.721212252221093
9901 0.650447451472051
9902 0.89655023344285
9903 0.92270949056563
9904 0.481846473029046
9905 0.794797000929107
9906 0.835407484227811
9907 0.638370485571108
9908 0.954576871571126
9909 0.394250291589269
9910 0.958097542010454
9911 0.886177105831534
9912 0.59733051122006
9913 0.530625026996674
9914 0.538817025503704
9915 0.769888572168956
9916 0.308061068042929
9917 0.816905969988125
9918 0.703126349425684
9919 0.958421484391866
9920 0.759487932299987
9921 0.921853075146256
9922 0.824526184000345
9923 0.877673926651845
9924 0.964794508720428
9925 0.816908400241734
9926 0.770929103269667
9927 0.951682168367897
9928 0.95912906497486
9929 0.823274280905423
9930 0.953263566727802
9931 0.908088631901443
9932 0.952621359223301
9933 0.247373303704343
9934 0.682163351598568
9935 0.783842088232122
9936 0.765186815083269
9937 0.931948578577283
9938 0.821493271221532
9939 0.70353037589769
9940 0.519441029954066
9941 0.951225823145094
9942 0.452167913585304
9943 0.507341051678417
9944 0.693228122372421
9945 0.502845808899621
9946 0.721735943428769
9947 0.951754764163146
9948 0.467685608346986
9949 0.826855504537714
9950 0.8160713900804
9951 0.888378809431441
9952 0.95166052455766
9953 0.758884506799422
9954 0.818342455716933
9955 0.213032797483084
9956 0.548839614713298
9957 0.951091289078491
9958 0.908242847294037
9959 0.705917835369138
9960 0.94321535511945
9961 0.609726679446036
9962 0.572828498201633
9963 0.955247345637801
9964 0.782792179829472
9965 0.626065616119866
9966 0.739989666752777
9967 0.684975141510449
9968 0.952458839987087
9969 0.670661646046261
9970 0.935084774937602
9971 0.449534178195667
9972 0.698567063987263
9973 0.849778389775808
9974 0.553361299343874
9975 0.955362904960633
9976 0.834175826539612
9977 0.530995913099591
9978 0.626220692622069
9979 0.954039057123193
9980 0.65850144092219
9981 0.958288540098903
9982 0.521575541269807
9983 0.571843219883468
9984 0.938773755267005
9985 0.803706171937141
9986 0.359669862012638
9987 0.704141503148574
9988 0.577786851776235
9989 0.696451980315045
9990 0.935314722884834
9991 0.946341463414634
9992 0.730684943279478
9993 0.670899129874315
9994 0.345171339563863
9995 0.737551020408163
9996 0.914183833480119
9997 0.896225807144545
9998 0.945011276984212
9999 0.327040378006873
10000 0.95249344959409
10001 0.954430271013186
10002 0.950843963406777
10003 0.659509136587146
10004 0.603340919826513
10005 0.485227809507451
10006 0.846340468471563
10007 0.830481914779435
10008 0.913042544970592
10009 0.609792221172834
10010 0.683837733419189
10011 0.866526469389069
10012 0.783022916487855
10013 0.563995279476451
10014 0.616709936275667
10015 0.757402162718847
10016 0.943208393228776
10017 0.952567898056378
10018 0.847241290544019
10019 0.958490646988159
10020 0.67150763686288
10021 0.246653796653797
10022 0.524367224367224
10023 0.818548387096774
10024 0.942139012202706
10025 0.950267001222415
10026 0.876541356608265
10027 0.959283003494929
10028 0.157997427101201
10029 0.762825597598885
10030 0.655204939118505
10031 0.618426975926601
10032 0.6097320471597
10033 0.532604501607717
10034 0.864911791815824
10035 0.815526073258032
10036 0.560696986583223
10037 0.951438000942951
10038 0.7735893534492
10039 0.801367220984056
10040 0.825073386042725
10041 0.354665238350295
10042 0.867147998971634
10043 0.723371893744644
10044 0.857283633247644
10045 0.846288957909393
10046 0.479887765592872
10047 0.643827107607951
10048 0.714102124742975
10049 0.729476772825598
10050 0.713710540968861
10051 0.680458293179141
10052 0.373078076148871
10053 0.628931760272359
10054 0.853019889952256
10055 0.83977391937314
10056 0.244465853136373
10057 0.951016912866624
10058 0.468627576905786
10059 0.955281072055487
10060 0.775194794074835
10061 0.565960999207997
10062 0.588553817177835
10063 0.95497346344804
10064 0.532003680797791
10065 0.951958056922748
10066 0.812437140228114
10067 0.55217716914518
10068 0.360106121226385
10069 0.437082834160534
10070 0.950566844919786
10071 0.54448246364414
10072 0.939653144580117
10073 0.415225061477601
10074 0.645328201838786
10075 0.774774967394325
10076 0.662069997648216
10077 0.72616680563573
10078 0.91031150450046
10079 0.786942021549513
10080 0.905427649158811
10081 0.83815387246414
10082 0.912188448548587
10083 0.741808622053134
10084 0.72080447978114
10085 0.943440170940171
10086 0.527423455761383
10087 0.407196119906844
10088 0.722321924539589
10089 0.683444783899844
10090 0.686513277361191
10091 0.204460490055756
10092 0.970247121894957
10093 0.900339605715628
10094 0.76578885542812
10095 0.608426402442931
10096 0.667065152420801
10097 0.622235505080693
10098 0.810093074886859
10099 0.85369706284153
10100 0.86025613660619
10101 0.958785110560915
10102 0.947367297718396
10103 0.960921159346054
10104 0.624469152137263
10105 0.287046521553564
10106 0.890918402185046
10107 0.950371255440812
10108 0.226524995199386
10109 0.904783239460659
10110 0.889770666666667
10111 0.776410103251131
10112 0.957640133094446
10113 0.710565603139396
10114 0.92337221949711
10115 0.547065597543291
10116 0.79418664164463
10117 0.853688699360341
10118 0.657513803909864
10119 0.887084052780798
10120 0.587121938742886
10121 0.926083805788823
10122 0.615114123137907
10123 0.896285720374198
10124 0.961941697920218
10125 0.94672803596923
10126 0.662355923897991
10127 0.504324485535341
10128 0.570810787780666
10129 0.853503184713376
10130 0.950516561934178
10131 0.800455833173579
10132 0.729195510021513
10133 0.950053248136315
10134 0.508316827465764
10135 0.700600587809345
10136 0.935021510414448
10137 0.846622369878184
10138 0.82905637072215
10139 0.625835853315729
10140 0.956542105823486
10141 0.950986863116656
10142 0.67274159552045
10143 0.788589675359234
10144 0.819246078201826
10145 0.710548720786684
10146 0.911735910097054
10147 0.717946534990635
10148 0.570902590078107
10149 0.907806248403848
10150 0.882022471910112
10151 0.564776983316309
10152 0.956867751888499
10153 0.541875904332284
10154 0.555278948040342
10155 0.960297872340426
10156 0.958835042335021
10157 0.84428182437032
10158 0.652520740268028
10159 0.773750265900872
10160 0.770143793074109
10161 0.621203097081596
10162 0.0983557739348691
10163 0.655825924192794
10164 0.386755135893837
10165 0.960507847390583
10166 0.583024967036706
10167 0.60190107600051
10168 0.493833460916901
10169 0.593659635992516
10170 0.431110733117877
10171 0.817855168601437
10172 0.953013713192304
10173 0.954567680761953
10174 0.958612333397105
10175 0.785879752619387
10176 0.850108386109576
10177 0.933120816066305
10178 0.405334183402401
10179 0.957178680720843
10180 0.9488056783407
10181 0.721258872030261
10182 0.603272418189545
10183 0.343816404589885
10184 0.952892930752396
10185 0.706843435953003
10186 0.629719336265324
10187 0.349558086173196
10188 0.723655137248237
10189 0.838641143852642
10190 0.872889096586444
10191 0.81089232991355
10192 0.712164659402281
10193 0.930693910494679
10194 0.516014612803194
10195 0.647147529841553
10196 0.752219531880549
10197 0.808801665179899
10198 0.430367648620521
10199 0.560654971753812
10200 0.954680598029222
10201 0.870181995795196
10202 0.261727293962753
10203 0.808629915909284
10204 0.602008748460526
10205 0.340673107548572
10206 0.95320395770521
10207 0.093036093418259
10208 0.752924442179904
10209 0.964652683423913
10210 0.507727581521739
10211 0.954124739948202
10212 0.962447991848518
10213 0.431882827425175
10214 0.467331776692847
10215 0.954883069479224
10216 0.954142262965792
10217 0.818700670457439
10218 0.50918501548513
10219 0.950808196512664
10220 0.568340898485555
10221 0.921053747931956
10222 0.954253356238468
10223 0.95482598460266
10224 0.106631603503489
10225 0.628112143190397
10226 0.967153671621536
10227 0.612553011026293
10228 0.677346168525508
10229 0.921317106267492
10230 0.886681648575305
10231 0.950648689900789
10232 0.411133723395234
10233 0.783750556415202
10234 0.95540388732275
10235 0.902235880046625
10236 0.830793684433612
10237 0.774761602034329
10238 0.535407043268212
10239 0.756726979956778
10240 0.365063559322034
10241 0.838491029632925
10242 0.886227418090942
10243 0.780323564289344
10244 0.641029984753515
10245 0.959725574895185
10246 0.95193529262302
10247 0.824976708732108
10248 0.677232209024117
10249 0.690824017615176
10250 0.843297484969091
10251 0.67213565924295
10252 0.867833855533915
10253 0.603700489023435
10254 0.732391980862459
10255 0.800605444769042
10256 0.866405588484335
10257 0.774894157493649
10258 0.957387806943268
10259 0.849154443668381
10260 0.573451289974391
10261 0.959580996719924
10262 0.587091313088562
10263 0.950736414423565
10264 0.953913540278042
10265 0.760150646383006
10266 0.897657787275459
10267 0.894041976980366
10268 0.80259817197021
10269 0.877850645229532
10270 0.756637261746102
10271 0.810259122157589
10272 0.955812674507149
10273 0.776482781961249
10274 0.548890627974365
10275 0.512064116390704
10276 0.955724706628608
10277 0.940101909212001
10278 0.868028246437482
10279 0.95590411364309
10280 0.95939290168474
10281 0.712395366534201
10282 0.95702629576393
10283 0.749608962164447
10284 0.359499503307759
10285 0.950862287598275
10286 0.779952237039542
10287 0.950864364512448
10288 0.323682319624667
10289 0.608443918519145
10290 0.892889593238246
10291 0.929550977284733
10292 0.370330459770115
10293 0.745462612774409
10294 0.688808603241005
10295 0.950142600612654
10296 0.695236083236506
10297 0.729323784777236
10298 0.9585375126732
10299 0.633400920880328
10300 0.233433289690417
10301 0.952182908292518
10302 0.78825044329984
10303 0.714632498839026
10304 0.849194790941134
10305 0.704945020155759
10306 0.954392925732858
10307 0.682382238730373
10308 0.750743906299462
10309 0.959523910015616
10310 0.955709824442944
10311 0.885423700202566
10312 0.375448368991856
10313 0.315575154021436
10314 0.961200894552513
10315 0.870630182071352
10316 0.953439800848083
10317 0.951351237315668
10318 0.96436859204253
10319 0.503754482176756
10320 0.864759976377288
10321 0.80311722276121
10322 0.524412105873669
10323 0.95031213092627
10324 0.951221055295457
10325 0.952087726697596
10326 0.835368296746167
10327 0.962848949987349
10328 0.487170296653946
10329 0.714728453364817
10330 0.95796175658297
10331 0.951502761033596
10332 0.465729460860768
10333 0.941935211920669
10334 0.376417281348788
10335 0.848207700250774
10336 0.778690942807772
10337 0.687276098958992
10338 0.921546728479612
10339 0.324574342548887
10340 0.704563650920737
10341 0.948938321536906
10342 0.710996903763928
10343 0.521850845601398
10344 0.828953463887134
10345 0.837207833228048
10346 0.843131474774699
10347 0.621773548359931
10348 0.953977978483758
10349 0.802122149939999
10350 0.708451741921903
10351 0.95226067188684
10352 0.785493274958429
10353 0.631377336251894
10354 0.816193803670652
10355 0.463272436437111
10356 0.938501041820133
10357 0.953570601730053
10358 0.751704688946881
10359 0.404857106780588
10360 0.54966538995749
10361 0.957409199949497
10362 0.864720983082232
10363 0.371165256912006
10364 0.623853404022553
10365 0.617329659002461
10366 0.971517522823846
10367 0.960896910035548
10368 0.465894032770334
10369 0.814162828359308
10370 0.732039202490115
10371 0.754942374022041
10372 0.275910658702785
10373 0.202759258869797
10374 0.923745031650228
10375 0.953060924060482
10376 0.819173991672625
10377 0.963704420238045
10378 0.951192328721033
10379 0.756955104615708
10380 0.719251393123751
10381 0.575057299661459
10382 0.578977248833004
10383 0.697155112596985
10384 0.811820609322764
10385 0.956124122272211
10386 0.790510427177935
10387 0.930018919487072
10388 0.400340536450013
10389 0.76253836128978
10390 0.815323173935891
10391 0.916307614703966
10392 0.393292426662184
10393 0.774567688525624
10394 0.956527220389553
10395 0.890807857968274
10396 0.830430489316554
10397 0.569516806722689
10398 0.798433003549898
10399 0.951186725477841
10400 0.168119290139662
10401 0.840795497500945
10402 0.916517941503769
10403 0.713275116503632
10404 0.43730976720754
10405 0.57776191775646
10406 0.955268681780017
10407 0.672368918181437
10408 0.671283762513379
10409 0.171168335117211
10410 0.722412237446755
10411 0.958585095669688
10412 0.78008429263383
10413 0.913392595077362
10414 0.684549266247379
10415 0.803605870020964
10416 0.77938031948346
10417 0.840172695644884
10418 0.763533480037724
10419 0.954251105476036
10420 0.458769043777112
10421 0.662070410729254
10422 0.750754337440282
10423 0.656553169198533
10424 0.792758815764662
10425 0.691480891719745
10426 0.601391129454652
10427 0.952464751848826
10428 0.767042359743579
10429 0.957330484509521
10430 0.389648744318539
10431 0.889682174113312
10432 0.47325335510751
10433 0.711794506782783
10434 0.787079486696393
10435 0.721695447409733
10436 0.651366737829126
10437 0.441867766173423
10438 0.911000899826313
10439 0.962542897798611
10440 0.530666052857352
10441 0.956644556506455
10442 0.954264912023767
10443 0.846416168040504
10444 0.921293777982342
10445 0.934291452240492
10446 0.496506568487993
10447 0.489854829937665
10448 0.95954567322777
10449 0.926021208508502
10450 0.763030201623023
10451 0.885075500899318
10452 0.823510958674921
10453 0.753675317342479
10454 0.87794320605579
10455 0.573949035265589
10456 0.510535117056856
10457 0.260425158336991
10458 0.956693489392831
10459 0.73350052246604
10460 0.355463607297348
10461 0.774903353881517
10462 0.822254727823634
10463 0.8066989844958
10464 0.656108313658302
10465 0.967865276529951
10466 0.962223940160047
10467 0.604692461975598
10468 0.95015250908787
10469 0.570369132423907
10470 0.951935328891024
10471 0.221133762219066
10472 0.525294510819617
10473 0.950565974687774
10474 0.656530637817969
10475 0.476517635266356
10476 0.645770250798755
10477 0.372807383895757
10478 0.643886244049111
10479 0.960223832292819
10480 0.691485363511087
10481 0.698312941078214
10482 0.712481209286788
10483 0.807424109566161
10484 0.673908053173063
10485 0.681754627600743
10486 0.226472183965611
10487 0.969267682036303
10488 0.408887961610682
10489 0.566501846404206
10490 0.654768113825548
10491 0.661346851921392
10492 0.675720216116987
10493 0.874799224013851
10494 0.206824628733522
10495 0.435707581603921
10496 0.940271115745568
10497 0.840013346123368
10498 0.305842855951289
10499 0.717368640533778
10500 0.882180013760607
10501 0.612041109883466
10502 0.636661177010152
10503 0.854703883596339
10504 0.560097556908196
10505 0.558933855707915
10506 0.655758535213615
10507 0.844077398929412
10508 0.959280164962196
10509 0.73056735816046
10510 0.795230657086327
10511 0.779240253248917
10512 0.725281132861308
10513 0.960099958350687
10514 0.734631403581841
10515 0.805918244101539
10516 0.724715240613872
10517 0.757250827624977
10518 0.955282606432809
10519 0.907838034766316
10520 0.872012657173786
10521 0.676027311711562
10522 0.900312239800167
10523 0.950688980475417
10524 0.933698208228414
10525 0.963291297290548
10526 0.95470339776534
10527 0.530728581533724
10528 0.89427257786007
10529 0.581230365947532
10530 0.932761920612466
10531 0.959869351751685
10532 0.450099841916965
10533 0.82428188114899
10534 0.96100168472722
10535 0.729707809088073
10536 0.692454830862632
10537 0.864898018587438
10538 0.740639098525957
10539 0.373638253638254
10540 0.649962587296309
10541 0.73138391836565
10542 0.46489879047342
10543 0.844612987012987
10544 0.780959109042553
10545 0.955871353777113
10546 0.918957099823413
10547 0.82470243659251
10548 0.793515287470921
10549 0.731664762696022
10550 0.617042929240483
10551 0.964466688818741
10552 0.513425954769173
10553 0.954104624841651
10554 0.95257278126168
10555 0.573104393322814
10556 0.830710459660341
10557 0.563972679524175
10558 0.71255371712097
10559 0.723396304753996
10560 0.739911151706385
10561 0.959853029705437
10562 0.277176959003633
10563 0.951306585856909
10564 0.787506485420774
10565 0.957128034862005
10566 0.708938501120425
10567 0.331320801693016
10568 0.553752956308867
10569 0.614757499066506
10570 0.785740955857949
10571 0.71964904274958
10572 0.52091585955161
10573 0.879858144261479
10574 0.305068226120858
10575 0.727071021254536
10576 0.753457606734817
10577 0.694298154675513
10578 0.950202135378874
10579 0.654680732005554
10580 0.952481608123511
10581 0.963300661043994
10582 0.617153988022463
10583 0.808408794214551
10584 0.416989536931524
10585 0.959143928564029
10586 0.670692298131499
10587 0.212822371828068
10588 0.828379078197825
10589 0.959876543209877
10590 0.72601860099012
10591 0.797443970338456
10592 0.857412086319016
10593 0.888978628230616
10594 0.957692228043654
10595 0.58401838775806
10596 0.84259776825456
10597 0.784370148017804
10598 0.795354806657282
10599 0.885818377527997
10600 0.798472555675139
10601 0.341293326435592
10602 0.955448412862641
10603 0.653748267086015
10604 0.868984067866749
10605 0.685185185185185
10606 0.820895831178235
10607 0.767045924700041
10608 0.700657758656352
10609 0.951310319151137
10610 0.873050672182006
10611 0.725977249224405
10612 0.698626737260093
10613 0.946228775877402
10614 0.669568633938542
10615 0.961683209263854
10616 0.961456545563574
10617 0.950724757552573
10618 0.706457682843614
10619 0.830338495895453
10620 0.955443906876732
10621 0.785519351637446
10622 0.811117542481498
10623 0.694904392764858
10624 0.59505550158133
10625 0.843264918046341
10626 0.733848633902368
10627 0.590638561686299
10628 0.538186552051907
10629 0.952391776009918
10630 0.721263714693059
10631 0.950993760588405
10632 0.89785546051816
10633 0.855437117831763
10634 0.614472515441344
10635 0.584028753201686
10636 0.822010616983042
10637 0.361865614607647
10638 0.882205927914902
10639 0.952412425644415
10640 0.649340189579332
10641 0.311196464709041
10642 0.847334076735638
10643 0.725085697765663
10644 0.597311694747275
10645 0.62630850866145
10646 0.73995706205359
10647 0.932312201969325
10648 0.794583883751651
10649 0.967536889897843
10650 0.475575276029306
10651 0.601704533729545
10652 0.956729876400553
10653 0.393533611191351
10654 0.610588429479244
10655 0.556706348387629
10656 0.804373388344507
10657 0.850423912370815
10658 0.965386360823466
10659 0.803951900666213
10660 0.96394761266371
10661 0.479685695429797
10662 0.952611717155053
10663 0.95044747803852
10664 0.969548903183243
10665 0.638638659273155
10666 0.717077192620839
10667 0.820061003256255
10668 0.873204607744142
10669 0.290244807121662
10670 0.863094992787966
10671 0.952648822402176
10672 0.811584348148606
10673 0.830926135778304
10674 0.306338971179003
10675 0.289627615752183
10676 0.292231330065494
10677 0.961509946867663
10678 0.708611317024957
10679 0.355919291743875
10680 0.919437524448745
10681 0.950542326136621
10682 0.322075409566148
10683 0.494865092922266
10684 0.338450773789924
10685 0.962504887535242
10686 0.424364646568577
10687 0.859911930532121
10688 0.607156084111765
10689 0.938730583273326
10690 0.950767394971814
10691 0.739898782093483
10692 0.937541145490454
10693 0.790779485280504
10694 0.739832548188682
10695 0.816650209824735
10696 0.745124660577635
10697 0.950177935943061
10698 0.721178962956869
10699 0.877208498735062
10700 0.951276197527817
10701 0.851034511126651
10702 0.774859634329433
10703 0.399897172236504
10704 0.637827499691523
10705 0.800892508277295
10706 0.769520245121224
10707 0.735903763109192
10708 0.823302009006601
10709 0.536859205033826
10710 0.728732701363328
10711 0.491147621887274
10712 0.892694157793035
10713 0.763755575195774
10714 0.41296886239852
10715 0.933943068543829
10716 0.864412701675059
10717 0.81108188096021
10718 0.95374023838882
10719 0.848142363965149
10720 0.934327867505034
10721 0.958391550916413
10722 0.933101847095807
10723 0.631253467014567
10724 0.887409872434831
10725 0.963950454984286
10726 0.831152558387938
10727 0.889288281811646
10728 0.926404436684811
10729 0.503275893939083
10730 0.964920207849822
10731 0.598373616444545
10732 0.782224777707046
10733 0.634422291123386
10734 0.951172436450248
10735 0.949530829723015
10736 0.675905964480033
10737 0.727959594300497
10738 0.459371792239786
10739 0.814089537533099
10740 0.351092868137506
10741 0.2584802281915
10742 0.878980630334865
10743 0.348202560735391
10744 0.213579284307288
10745 0.638447175657098
10746 0.955273794136353
10747 0.801029828088459
10748 0.911919755492195
10749 0.868767050232806
10750 0.766296098781638
10751 0.960415940275243
10752 0.459702227144088
10753 0.13329505372816
10754 0.865394078569671
10755 0.603936442849821
10756 0.594874948749488
10757 0.755518661993482
10758 0.446897032300377
10759 0.465262122392097
10760 0.95173685828466
10761 0.880919690977274
10762 0.628457850088111
10763 0.954164532322508
10764 0.677020160629405
10765 0.452573137753012
10766 0.668708514299762
10767 0.79693965340653
10768 0.939228216787514
10769 0.951320909277084
10770 0.955012695552461
10771 0.80557659631093
10772 0.715569291225772
10773 0.250148386172455
10774 0.622040315153996
10775 0.955800200536127
10776 0.596554757666892
10777 0.953355155482815
10778 0.761310643868118
10779 0.704881490419027
10780 0.950984602171646
10781 0.504672323893262
10782 0.721874616611459
10783 0.801116153563106
10784 0.24589158695119
10785 0.957710781808891
10786 0.644860004087472
10787 0.789716761352025
10788 0.491846160134058
10789 0.958352917134975
10790 0.806976316488547
10791 0.930280553341915
10792 0.850785607747788
10793 0.482962206332993
10794 0.950483116458644
10795 0.701110929586669
10796 0.739814984990504
10797 0.63723988645878
10798 0.466816418215234
10799 0.928712911723265
10800 0.511486389904229
10801 0.613746350029608
10802 0.646049864210892
10803 0.665706993363961
10804 0.957410318708018
10805 0.756385389656792
10806 0.548795426704777
10807 0.671008574928542
10808 0.866933425882449
10809 0.536267684706939
10810 0.872943289919569
10811 0.953272363532438
10812 0.959157430653359
10813 0.728925990937666
10814 0.770915399530564
10815 0.912382390758618
10816 0.733111555573697
10817 0.366959183673469
10818 0.684870005305906
10819 0.792967633974124
10820 0.881789984899808
10821 0.834027097616716
10822 0.766695912995572
10823 0.8495022845953
10824 0.756139849869452
10825 0.816460989291178
10826 0.660261901847999
10827 0.73966428032389
10828 0.388545554671725
10829 0.383385343368211
10830 0.768774219865389
10831 0.723946649263776
10832 0.391256474042657
10833 0.958648532920091
10834 0.963705319821381
10835 0.84710583725814
10836 0.803351545298867
10837 0.744853031106038
10838 0.754045901104725
10839 0.958032693326811
10840 0.87817703768624
10841 0.821539214087722
10842 0.783373415399666
10843 0.77025595044017
10844 0.755038412161474
10845 0.841676344151743
10846 0.833095664928292
10847 0.697461701434159
10848 0.84374236128086
10849 0.860244841423421
10850 0.329293628808864
10851 0.950124231192212
10852 0.459226681326736
10853 0.806058878618836
10854 0.769207279833883
10855 0.95796608789464
10856 0.842932150270666
10857 0.365473452858219
10858 0.535042735042735
10859 0.900559568623461
10860 0.619460383347577
10861 0.698008016766028
10862 0.442337429803858
10863 0.704057133555791
10864 0.548582007568051
10865 0.858816828057613
10866 0.87501271436418
10867 0.950325467860049
10868 0.708805402436792
10869 0.826265584640104
10870 0.870202770038032
10871 0.882489322757779
10872 0.733950177935943
10873 0.680493706663413
10874 0.657686051240342
10875 0.368325810255785
10876 0.787282484956904
10877 0.916493881367646
10878 0.798837256576005
10879 0.618794974996951
10880 0.716672764971338
10881 0.753374258069762
10882 0.294977336016424
10883 0.181080916278786
10884 0.647428211433333
10885 0.823338142947142
10886 0.940334904893513
10887 0.582413786096039
10888 0.908492348960556
10889 0.832378281719906
10890 0.423241826346697
10891 0.649625099059192
10892 0.867946764197907
10893 0.505079442480393
10894 0.965910937753941
10895 0.953011681056374
10896 0.9373324124482
10897 0.506083070986087
10898 0.960090177918596
10899 0.349912669076729
10900 0.484554925973314
10901 0.698056497634085
10902 0.820540935672515
10903 0.619236157641469
10904 0.955696331038964
10905 0.786392983311
10906 0.760191651778463
10907 0.846897139725138
10908 0.738525871343605
10909 0.376854840346711
10910 0.419170185125041
10911 0.733396931070878
10912 0.724433259594504
10913 0.875662073584025
10914 0.963719004910515
10915 0.848800876516658
10916 0.697379097695553
10917 0.553984706192572
10918 0.292804121202288
10919 0.544049647116087
10920 0.643857835087079
10921 0.701380582642366
10922 0.719956211482322
10923 0.670700804800422
10924 0.939449838843729
10925 0.675403389280791
10926 0.752852944157292
10927 0.922715203599732
10928 0.62722924773022
10929 0.626608572297092
10930 0.469421253140958
10931 0.471620498895621
10932 0.765764305397957
10933 0.934288377370725
10934 0.833221891273074
10935 0.948539243891568
10936 0.862031240503252
10937 0.863498237510636
10938 0.734983692239127
10939 0.856211003970505
10940 0.86288133533201
10941 0.541270837975248
10942 0.862402041188263
10943 0.960703729197878
10944 0.8063974086446
10945 0.861949590039478
10946 0.965120045345965
10947 0.959604136730687
10948 0.95560322149824
10949 0.713294212869284
10950 0.851116775916485
10951 0.2365526166788
10952 0.902293039996765
10953 0.957259254766382
10954 0.955884434200683
10955 0.924998989204706
10956 0.961044736895304
10957 0.950780239327296
10958 0.850585167667212
10959 0.810142701216801
10960 0.516422435573522
10961 0.710532166461184
10962 0.951050929668553
10963 0.918359098716783
10964 0.907108794051083
10965 0.191684512505556
10966 0.656417301359623
10967 0.661057692307692
10968 0.395721817116771
10969 0.961341143203393
10970 0.57540443923818
10971 0.822876067771966
10972 0.403780138120431
10973 0.555447863662063
10974 0.883396935005149
10975 0.850056529112493
10976 0.708769025798377
10977 0.92291700306798
10978 0.565348133198789
10979 0.848811397667191
10980 0.562005649717514
10981 0.646020377282357
10982 0.816729209538797
10983 0.869714331826985
10984 0.967540196493776
10985 0.697962477304821
10986 0.935912694410264
10987 0.783894458677103
10988 0.881071486203001
10989 0.950645421540944
10990 0.487354791868345
10991 0.0706219246591917
10992 0.381144400983911
10993 0.435572309801234
10994 0.856774245570182
10995 0.43998064867262
10996 0.274902245333978
10997 0.468597573265611
10998 0.830518381167365
10999 0.564915957918497
11000 0.688557955827825
11001 0.839479305202918
11002 0.495536883676882
11003 0.95805210243185
11004 0.500604400032235
11005 0.959606744968471
11006 0.774729038236835
11007 0.838248922196704
11008 0.950488468123678
11009 0.928397349392737
11010 0.673131532837895
11011 0.823897851086541
11012 0.749909372860193
11013 0.959117913603867
11014 0.296355215465163
11015 0.649235849626483
11016 0.693882893041237
11017 0.412330863402062
11018 0.513490113961261
11019 0.659894900034228
11020 0.843291995490417
11021 0.795180480341433
11022 0.854359160174729
11023 0.499094202898551
11024 0.400990099009901
11025 0.511107533805538
11026 0.670456374758532
11027 0.665848407412624
11028 0.794466800804829
11029 0.894507042253521
11030 0.644453833926883
11031 0.95630745710205
11032 0.926917583633401
11033 0.683938449160213
11034 0.939776727345871
11035 0.838951687517599
11036 0.960238128758472
11037 0.954868164357113
11038 0.532652199271937
11039 0.89604199348377
11040 0.41763369064618
11041 0.530036401665225
11042 0.332240612995998
11043 0.306351057839273
11044 0.38974358974359
11045 0.768440315315315
11046 0.284726271135326
11047 0.524112006754176
11048 0.598239762086565
11049 0.952619205497619
11050 0.791267305644302
11051 0.601165360659032
11052 0.709182238296162
11053 0.95429432446007
11054 0.95325056252009
11055 0.654767883328981
11056 0.839155501094795
11057 0.928214192459879
11058 0.597541625660286
11059 0.682392400232974
11060 0.626290212458332
11061 0.705596497921645
11062 0.754241882693119
11063 0.702435694062368
11064 0.717486898379616
11065 0.735263411500161
11066 0.951052039832959
11067 0.695352805379906
11068 0.310800232824198
11069 0.951877345427545
11070 0.709194525825741
11071 0.950328003691295
11072 0.428227553558533
11073 0.951467992940799
11074 0.950105284267522
11075 0.673043373638934
11076 0.920757138273981
11077 0.739418970667843
11078 0.874596588289534
11079 0.407327974985468
11080 0.707044398140728
11081 0.928776070362431
11082 0.577286750270444
11083 0.818245557803642
11084 0.783754006410256
11085 0.612908395264518
11086 0.717399142662554
11087 0.940871306960441
11088 0.886454661967318
11089 0.798137765318382
11090 0.77287015717289
11091 0.78027830613675
11092 0.446353134322382
11093 0.686473932890206
11094 0.661487947465364
11095 0.493183046707642
11096 0.950570570570571
11097 0.663163373571157
11098 0.950555499949955
11099 0.840723021798747
11100 0.87424442576358
11101 0.807677681484298
11102 0.750080051232789
11103 0.685864083886977
11104 0.95127856256753
11105 0.957021949218672
11106 0.926859520665786
11107 0.777746659198208
11108 0.88104334606845
11109 0.809888593315599
11110 0.790867452047123
11111 0.95608
11112 0.338259704417735
11113 0.814698530146985
11114 0.803359664033597
11115 0.719359289699442
11116 0.753084198108492
11117 0.339744871435998
11118 0.950079968012795
11119 0.829278531875337
11120 0.817583911400756
11121 0.96011914281145
11122 0.795878802414358
11123 0.75437193964225
11124 0.830315747402078
11125 0.840354102553855
11126 0.759182286879022
11127 0.416093837423068
11128 0.789729243680687
11129 0.840832800511509
11130 0.757282717282717
11131 0.953330403164582
11132 0.881010888023175
11133 0.710104682755314
11134 0.784813919574902
11135 0.637987175133343
11136 0.628318584070796
11137 0.621189724741321
11138 0.606168351244457
11139 0.785540243658878
11140 0.453826489854609
11141 0.951930181934376
11142 0.793054557073249
11143 0.954888569374551
11144 0.526089821674621
11145 0.95125701391801
11146 0.454144286256265
11147 0.951719180543908
11148 0.853982389233872
11149 0.331263477358039
11150 0.522430970112005
11151 0.784463654694644
11152 0.758220039528059
11153 0.755938360812807
11154 0.950756517226237
11155 0.885746222479491
11156 0.814247789377033
11157 0.286897515218042
11158 0.436944937833037
11159 0.734393709587291
11160 0.470445020953901
11161 0.709490740740741
11162 0.900504859018618
11163 0.956299636828032
11164 0.659962087199441
11165 0.253960336778261
11166 0.38449108247217
11167 0.721558379381196
11168 0.948996688873818
11169 0.486996410051855
11170 0.778424841945713
11171 0.957640301543616
11172 0.688782530661083
11173 0.572311618910889
11174 0.604270079540697
11175 0.741464192461781
11176 0.630463813756951
11177 0.845571234951766
11178 0.422139397684013
11179 0.477777334874636
11180 0.740638140980928
11181 0.733250966482005
11182 0.571215079902762
11183 0.57394197816211
11184 0.677432208961766
11185 0.448431118637314
11186 0.858417833735084
11187 0.65078289971712
11188 0.615363161878959
11189 0.591167154724198
11190 0.547410358565737
11191 0.955439134678592
11192 0.950981954348086
11193 0.87922002907961
11194 0.957437061822817
11195 0.583492670490758
11196 0.89190965583174
11197 0.95355414367942
11198 0.953237338431818
11199 0.567688111024829
11200 0.941783140206268
11201 0.599072193684546
11202 0.759859841923988
11203 0.959529402396783
11204 0.827291728874291
11205 0.322477904291743
11206 0.826635616329293
11207 0.71240620210585
11208 0.810926460344313
11209 0.826390685640362
11210 0.607578561904193
11211 0.54871835694953
11212 0.694885572139303
11213 0.850672610045371
11214 0.953913199211987
11215 0.27054399299614
11216 0.659351809482124
11217 0.724653827789273
11218 0.845137673086105
11219 0.835508515040586
11220 0.757291210758763
11221 0.773971512691971
11222 0.928808704473574
11223 0.842526106414719
11224 0.722716152515066
11225 0.768940072001114
11226 0.206945245529943
11227 0.82243083593548
11228 0.717052799045441
11229 0.9517389488755
11230 0.558367963732527
11231 0.961705173579353
11232 0.418800699856847
11233 0.557185741834158
11234 0.882869808957716
11235 0.759303435114504
11236 0.774886697940685
11237 0.616959529299515
11238 0.554402703239913
11239 0.359965021066857
11240 0.953160708253016
11241 0.737629664957673
11242 0.765176956858693
11243 0.670071339149097
11244 0.864187229308221
11245 0.834416035917913
11246 0.963234417828626
11247 0.336351901499355
11248 0.701711200222337
11249 0.950534945116021
11250 0.662048431917428
11251 0.7540293767368
11252 0.901788372600782
11253 0.500119090151244
11254 0.721623499057259
11255 0.610777016969336
11256 0.621653801123172
11257 0.56179686104883
11258 0.953650793650794
11259 0.96109126984127
11260 0.845148106263516
11261 0.56329980358312
11262 0.900785620759433
11263 0.666150885754528
11264 0.95225059017239
11265 0.87675308960346
11266 0.64843099139128
11267 0.537170739447794
11268 0.587124667803737
11269 0.939887350759589
11270 0.719116276302481
11271 0.881692710398985
11272 0.562029031490442
11273 0.353754039532901
11274 0.489740895664413
11275 0.631254460391722
11276 0.652314401823768
11277 0.61887959402133
11278 0.809110371075166
11279 0.53937327810041
11280 0.961866254409958
11281 0.951045486076702
11282 0.700152599139896
11283 0.694292508917955
11284 0.384435504647153
11285 0.963799560126018
11286 0.745150488418633
11287 0.638973647711512
11288 0.714231935170692
11289 0.957026529035326
11290 0.959899352128861
11291 0.407408874801902
11292 0.657442804793503
11293 0.468545735451412
11294 0.81904252579872
11295 0.14993661860244
11296 0.758837858713089
11297 0.578048877094308
11298 0.572036835330231
11299 0.823663366336634
11300 0.679445544554455
11301 0.636910891089109
11302 0.661953982020514
11303 0.940765377838491
11304 0.603606992259418
11305 0.760857516132864
11306 0.898812351543943
11307 0.671483145622612
11308 0.656334738633889
11309 0.690753275541306
11310 0.9419994459176
11311 0.737864846146235
11312 0.335199841709537
11313 0.779958452863785
11314 0.959798994974874
11315 0.216254179278691
11316 0.430583580613254
11317 0.943105835806132
11318 0.735598987181516
11319 0.859657798437345
11320 0.596250074167837
11321 0.96123954357585
11322 0.71880870923725
11323 0.782870928829916
11324 0.772498072017559
11325 0.796848120538627
11326 0.72681074881854
11327 0.728254206790184
11328 0.70501235788433
11329 0.435929375012357
11330 0.69291447550512
11331 0.511080797896526
11332 0.888322163572742
11333 0.88670330539301
11334 0.820171190226738
11335 0.864332733706288
11336 0.656335244119391
11337 0.954240872882529
11338 0.794544915505485
11339 0.524873999407056
11340 0.508805217906908
11341 0.968104027508794
11342 0.834413531457477
11343 0.957556117609864
11344 0.957617909150185
11345 0.876155852367028
11346 0.536599822187099
11347 0.74063537221432
11348 0.739717096684974
11349 0.955767597147316
11350 0.628886342985818
11351 0.759831710352184
11352 0.857710008098126
11353 0.642400063201138
11354 0.693257228630115
11355 0.231262960402883
11356 0.957956475374225
11357 0.855072177570647
11358 0.697314375987362
11359 0.941930261027524
11360 0.504787664606819
11361 0.928451560679947
11362 0.641356708520888
11363 0.823804635369369
11364 0.950330668245978
11365 0.962810896170549
11366 0.506967747029332
11367 0.725467750848662
11368 0.899719744217257
11369 0.867123206567859
11370 0.730507370789178
11371 0.610372182973517
11372 0.954317625700529
11373 0.87236813544606
11374 0.776850371948933
11375 0.471783741120758
11376 0.735941754469042
11377 0.952075605713835
11378 0.956555193844333
11379 0.559670132381084
11380 0.655678522814701
11381 0.643777247351705
11382 0.736590850807804
11383 0.643626464670375
11384 0.963211362067265
11385 0.669178271332202
11386 0.95524478283167
11387 0.227243140890353
11388 0.545413305457486
11389 0.526231706836022
11390 0.703640882016489
11391 0.528527758603688
11392 0.299550349071116
11393 0.675330822174453
11394 0.807249349215114
11395 0.83222244133307
11396 0.882059473103013
11397 0.514038408454592
11398 0.855007886435331
11399 0.49583029394949
11400 0.582682753726047
11401 0.950109400563758
11402 0.855656081840222
11403 0.70968759239184
11404 0.746545777076969
11405 0.954075096087514
11406 0.860471075194639
11407 0.551123374063855
11408 0.552752926339022
11409 0.442274724625116
11410 0.786909148227691
11411 0.60928757191268
11412 0.96241134751773
11413 0.957310586659312
11414 0.533430518892085
11415 0.664072965093373
11416 0.958356315499173
11417 0.951284374753762
11418 0.950359499655274
11419 0.809813654808336
11420 0.841097563377785
11421 0.79827878214975
11422 0.554704422826986
11423 0.734502993068683
11424 0.797054364305826
11425 0.815727815078068
11426 0.965564087418783
11427 0.71091073748868
11428 0.574553114418458
11429 0.838602362204724
11430 0.505698258045468
11431 0.959435521965045
11432 0.457689810533771
11433 0.959706455230488
11434 0.610509955142835
11435 0.760397403108401
11436 0.83633680897108
11437 0.81083154643637
11438 0.946497767461988
11439 0.954405979543666
11440 0.767423110202155
11441 0.960929665532768
11442 0.427939441604404
11443 0.809774702158613
11444 0.702771771181443
11445 0.887421124019579
11446 0.870795903524463
11447 0.548020599913512
11448 0.540794465082454
11449 0.709239931599741
11450 0.419148141596399
11451 0.954012145510288
11452 0.954976908715732
11453 0.645293770878365
11454 0.670046372710839
11455 0.418937771402747
11456 0.452794970036349
11457 0.302702915062466
11458 0.757660276555625
11459 0.889360281264117
11460 0.952232239310196
11461 0.891753893285678
11462 0.50091307165158
11463 0.329864519929315
11464 0.839348124877282
11465 0.924824282404681
11466 0.75308205732234
11467 0.930511934673367
11468 0.917811714824121
11469 0.952635194817941
11470 0.941451255176745
11471 0.890775269872424
11472 0.668531166588161
11473 0.955119021920443
11474 0.707445347148632
11475 0.471487441130298
11476 0.858185671395773
11477 0.950276676739531
11478 0.651446175581806
11479 0.776293069617769
11480 0.591618105833186
11481 0.609649380972001
11482 0.769051169361168
11483 0.267098293113596
11484 0.844496762801648
11485 0.917268304166994
11486 0.614222658165767
11487 0.721104048964218
11488 0.782078192125861
11489 0.0642041665031975
11490 0.749249985293829
11491 0.953968005018821
11492 0.773946285042149
11493 0.715120268177452
11494 0.950854700854701
11495 0.812498774822104
11496 0.55499803998432
11497 0.953528939064307
11498 0.643303737676643
11499 0.608051428795422
11500 0.570485056344929
11501 0.475183697462526
11502 0.815490418903562
11503 0.549793303422739
11504 0.831586371740366
11505 0.91572307330643
11506 0.691394542498384
11507 0.950833480245245
11508 0.438812284550298
11509 0.751111459292191
11510 0.381650837168315
11511 0.954079934204085
11512 0.604409806532467
11513 0.953300307415167
11514 0.717178046249339
11515 0.875920269423559
11516 0.402525697503671
11517 0.958512804448273
11518 0.953443752691961
11519 0.954756357798704
11520 0.138491356526165
11521 0.696956053636097
11522 0.774295836677171
11523 0.420093558552387
11524 0.805699633986416
11525 0.744089094183042
11526 0.681756796430039
11527 0.616890106664057
11528 0.671885703102065
11529 0.711875684985126
11530 0.741585785848466
11531 0.893811023930186
11532 0.232826593101289
11533 0.780458218387431
11534 0.947276782220831
11535 0.896205750048895
11536 0.742519069039703
11537 0.733158646043137
11538 0.783598287088637
11539 0.558775222900047
11540 0.507175256119496
11541 0.888369728842056
11542 0.623458117486072
11543 0.501163131658684
11544 0.812952030962899
11545 0.739137233439534
11546 0.638797686053784
11547 0.926247288503254
11548 0.877088422081094
11549 0.958612603810454
11550 0.709263927154777
11551 0.960315754508685
11552 0.907623773983041
11553 0.75350709233715
11554 0.920328221158543
11555 0.782815949362143
11556 0.471545509602047
11557 0.761545674767524
11558 0.319157664433201
11559 0.794890325605016
11560 0.733402347793816
11561 0.796921694630545
11562 0.83748999082085
11563 0.795548179244362
11564 0.9315266415448
11565 0.764339541603217
11566 0.950080043731209
11567 0.848209753621491
11568 0.884288001249463
11569 0.961716416453546
11570 0.864946119006716
11571 0.70738897022938
11572 0.950282066798103
11573 0.954910993129294
11574 0.535477324174538
11575 0.62490975433667
11576 0.706140607621612
11577 0.377675453144206
11578 0.346288167008097
11579 0.777181653237607
11580 0.950894511969097
11581 0.715333593445181
11582 0.955599773707107
11583 0.815871096112206
11584 0.29682440603909
11585 0.747035187641414
11586 0.590208699044275
11587 0.218926140463792
11588 0.670918417100618
11589 0.747459775719161
11590 0.958772135111943
11591 0.771691011564639
11592 0.730928237129485
11593 0.641575663026521
11594 0.722698907956318
11595 0.496070669448724
11596 0.933094128429633
11597 0.952107952107952
11598 0.952558302784494
11599 0.954471005732559
11600 0.60507281695358
11601 0.593418590143481
11602 0.636273267712699
11603 0.78512815515057
11604 0.822379448797412
11605 0.662041548115524
11606 0.856730844181152
11607 0.708195315848954
11608 0.585965048997643
11609 0.664264006857321
11610 0.599131213962911
11611 0.644974678613167
11612 0.710270544009661
11613 0.559978965000097
11614 0.958555681065711
11615 0.715042455402353
11616 0.68421975111492
11617 0.738871363477042
11618 0.799879269385053
11619 0.736131934032983
11620 0.592842818480949
11621 0.953641868343685
11622 0.82841066178618
11623 0.447463697590221
11624 0.638669365827072
11625 0.718097425218457
11626 0.610267787638175
11627 0.675748258280465
11628 0.193240193026152
11629 0.818666459131856
11630 0.952725574880355
11631 0.906617132187038
11632 0.624518613607189
11633 0.699348439171448
11634 0.539584994457517
11635 0.785029462670893
11636 0.257715119105493
11637 0.738668844426296
11638 0.955514941768903
11639 0.439348278342698
11640 0.651553447136136
11641 0.372319536520404
11642 0.871325816485226
11643 0.758422270173597
11644 0.953080660835763
11645 0.779013041534664
11646 0.659093117723659
11647 0.534119842179938
11648 0.953026003809228
11649 0.4811093403817
11650 0.953168418802588
11651 0.951483474847961
11652 0.691606761220128
11653 0.727973889223476
11654 0.194863725547332
11655 0.586249757234414
11656 0.725607861415365
11657 0.730895461519041
11658 0.67186468326407
11659 0.817710457325954
11660 0.767181279735897
11661 0.473483892265569
11662 0.752111691489155
11663 0.957362534948742
11664 0.406193573439472
11665 0.645866500990176
11666 0.83407105416424
11667 0.812428413348605
11668 0.575277060730159
11669 0.891692056899998
11670 0.396413878754948
11671 0.790076261812819
11672 0.807493063774471
11673 0.950739202980094
11674 0.961973497856159
11675 0.48801117405137
11676 0.958080347616923
11677 0.432448160145869
11678 0.725546482533895
11679 0.806543578604399
11680 0.783158466342145
11681 0.548107500193904
11682 0.958622561755924
11683 0.871257949433845
11684 0.886366280196983
11685 0.423184303385164
11686 0.764200690163235
11687 0.670447055174286
11688 0.965588771276802
11689 0.525539380076376
11690 0.743564394820501
11691 0.95130650538885
11692 0.962724611835856
11693 0.719092847451056
11694 0.958425398302128
11695 0.863709474255373
11696 0.474933627889851
11697 0.804929563818862
11698 0.953438353775504
11699 0.720889681094277
11700 0.326894761314321
11701 0.411681518791166
11702 0.409076821756479
11703 0.602475448893021
11704 0.726712766575629
11705 0.820666279294984
11706 0.63860858786388
11707 0.545118242916078
11708 0.837355231049309
11709 0.192214583131597
11710 0.484528097285156
11711 0.83249104463162
11712 0.28879293652945
11713 0.486814080470898
11714 0.741417700931322
11715 0.614321389163134
11716 0.45734693482511
11717 0.579834697946306
11718 0.87184548691748
11719 0.788703778951646
11720 0.496662474605785
11721 0.58757860114153
11722 0.455315855664119
11723 0.597144294393066
11724 0.951538015089959
11725 0.837304657279901
11726 0.692074114188457
11727 0.956640300152784
11728 0.896727779067069
11729 0.890964647636729
11730 0.830915912431345
11731 0.625790481347541
11732 0.691413653065171
11733 0.90207301980198
11734 0.345043599311692
11735 0.597277806778416
11736 0.948612856452392
11737 0.798755507459226
11738 0.844267522077721
11739 0.531393686488157
11740 0.401522322894732
11741 0.545619627161209
11742 0.953889543531593
11743 0.448123321807329
11744 0.45883557409983
11745 0.869838142697107
11746 0.204500241429261
11747 0.529298157518637
11748 0.480979415285985
11749 0.784401189510679
11750 0.311423495790531
11751 0.819012126361319
11752 0.734325822085771
11753 0.397632701925119
11754 0.770196169292555
11755 0.696238946596131
11756 0.937252630562796
11757 0.852137148152438
11758 0.356853281853282
11759 0.952684311113685
11760 0.433289580357488
11761 0.77972480074107
11762 0.617015939176412
11763 0.87565126780132
11764 0.653295515937331
11765 0.755527686667953
11766 0.623070689921284
11767 0.674994212516398
11768 0.62869434369936
11769 0.718179713723523
11770 0.456854652059867
11771 0.491003066478949
11772 0.47513066286089
11773 0.95735940754455
11774 0.909511687109465
11775 0.646218228101979
11776 0.870333230484418
11777 0.452778527631021
11778 0.654435724890577
11779 0.813049514113836
11780 0.9551001523009
11781 0.481128074639525
11782 0.441775738766698
11783 0.635259647634836
11784 0.674993735422811
11785 0.45248144935916
11786 0.885922985005589
11787 0.425419155906726
11788 0.501975218237527
11789 0.686925522690047
11790 0.625134885154925
11791 0.633285802373979
11792 0.907684303826737
11793 0.57373795761079
11794 0.607113268982525
11795 0.868215710074562
11796 0.730103072921684
11797 0.96372218476062
11798 0.698795877083133
11799 0.712287596809617
11800 0.841601509840928
11801 0.950313908254054
11802 0.708200130955591
11803 0.193433468130175
11804 0.955574812247256
11805 0.631898178457273
11806 0.276579768185144
11807 0.765700204073775
11808 0.676433783185415
11809 0.479066007045371
11810 0.703278088968451
11811 0.302721743147521
11812 0.920659057224799
11813 0.898267898383372
11814 0.794145947194211
11815 0.924278869282429
11816 0.360022320999057
11817 0.249951895324226
11818 0.693001866425507
11819 0.79599022569411
11820 0.884581345236263
11821 0.957445989880918
11822 0.816244084490785
11823 0.191763167006502
11824 0.906690005385858
11825 0.483890823058724
11826 0.956551843517397
11827 0.957306871285986
11828 0.836662885269857
11829 0.871371448344804
11830 0.95424660694375
11831 0.82777115613826
11832 0.44124317675098
11833 0.432659414997886
11834 0.606449629088673
11835 0.71797828384741
11836 0.441339815900225
11837 0.201967792766824
11838 0.21619907763259
11839 0.757007011814427
11840 0.951335676288145
11841 0.751257825402312
11842 0.842147712870146
11843 0.859820262692987
11844 0.895698924731183
11845 0.83378129319613
11846 0.669219841818321
11847 0.821202349418404
11848 0.848520323955015
11849 0.83993399339934
11850 0.786821705426357
11851 0.454526267316474
11852 0.693770265344103
11853 0.581210191082803
11854 0.46421103117506
11855 0.95808635936391
11856 0.88295546092761
11857 0.638084461662384
11858 0.668872140076329
11859 0.829105064334887
11860 0.954099240739321
11861 0.753427021223566
11862 0.717456727175142
11863 0.886007283879624
11864 0.95758830180724
11865 0.400482925146602
11866 0.878017935157507
11867 0.867751020173573
11868 0.590501551783593
11869 0.869825092434721
11870 0.537354890617218
11871 0.914604244885449
11872 0.882546736132394
11873 0.665274851561004
11874 0.580118751197089
11875 0.95066457271996
11876 0.95007086222086
11877 0.404557204404021
11878 0.620440751306745
11879 0.961497960981027
11880 0.785223334801172
11881 0.86755499396933
11882 0.750751440660119
11883 0.553672965366722
11884 0.763351326518893
11885 0.79901613613307
11886 0.621181964326724
11887 0.428093005454024
11888 0.553152808343699
11889 0.697297917942437
11890 0.926670111181277
11891 0.712087870031956
11892 0.672541140451588
11893 0.598763896595932
11894 0.842954175834689
11895 0.668209906066461
11896 0.953297123623011
11897 0.42109088127295
11898 0.955687729498164
11899 0.902830369095429
11900 0.318748565746194
11901 0.679740686911956
11902 0.758552769969212
11903 0.585054306256693
11904 0.952504780114723
11905 0.784146527990211
11906 0.426597086821883
11907 0.787530104361787
11908 0.694814503335308
11909 0.62308868501529
11910 0.755384821206735
11911 0.87138816694695
11912 0.659780614584926
11913 0.472033784945826
11914 0.821485897729878
11915 0.834158179351461
11916 0.954904171364149
11917 0.812296992624861
11918 0.883993733521837
11919 0.92790417788985
11920 0.615121587804925
11921 0.546116087629161
11922 0.954335370511841
11923 0.346141359356798
11924 0.72349323963028
11925 0.910116865261228
11926 0.684309008286554
11927 0.865565632458234
11928 0.289709279019604
11929 0.780365357817779
11930 0.555623413554211
11931 0.816819968703485
11932 0.824046864862802
11933 0.619752709509999
11934 0.954225419298212
11935 0.961290445665446
11936 0.748497739455562
11937 0.757076911338318
11938 0.399156939040208
11939 0.949230446474548
11940 0.229030781553954
11941 0.960331839420235
11942 0.95398287468772
11943 0.485450593036116
11944 0.591877979027645
11945 0.878341277407054
11946 0.829078568568759
11947 0.816880195226111
11948 0.958476321207962
11949 0.599214519942042
11950 0.755356870520055
11951 0.894465943534705
11952 0.813461428489735
11953 0.680225687164043
11954 0.48027293866504
11955 0.785704758093714
11956 0.873301701633034
11957 0.320942019320542
11958 0.591666031552473
11959 0.735097445276333
11960 0.350624857121085
11961 0.327644010972265
11962 0.800975219519628
11963 0.813839209188046
11964 0.705127228401646
11965 0.607217672824224
11966 0.828546943439345
11967 0.540624940495459
11968 0.81341279966487
11969 0.961595582635187
11970 0.681714329233464
11971 0.472653201088922
11972 0.839919293436881
11973 0.708679101636848
11974 0.441238604571494
11975 0.544961461604339
11976 0.953147598386237
11977 0.524938628708444
11978 0.776902437632015
11979 0.664428125713416
11980 0.760943593645962
11981 0.7055298750214
11982 0.845477888730385
11983 0.212118906787881
11984 0.756646255657399
11985 0.87855798300154
11986 0.900237665177298
11987 0.955150385946234
11988 0.950309850587385
11989 0.329189713177853
11990 0.581339667458432
11991 0.541464804787689
11992 0.522689714122899
11993 0.323013219875399
11994 0.333947463389618
11995 0.958754272692746
11996 0.521190946377032
11997 0.938736378478946
11998 0.876086873979572
11999 0.600459394813774
12000 0.955073454048514
12001 0.810036250450758
12002 0.93773248310939
12003 0.952386374418825
12004 0.553522970947113
12005 0.496688741721854
12006 0.671131771179205
12007 0.508253329791675
12008 0.750388950024665
12009 0.96395097332372
12010 0.736373811917816
12011 0.644103809379268
12012 0.761234516379915
12013 0.869506666919561
12014 0.301179683647536
12015 0.719281609740371
12016 0.745495922624692
12017 0.669378235394505
12018 0.787886255924171
12019 0.693417236869539
12020 0.740130020280131
12021 0.830130391933894
12022 0.220851338033508
12023 0.669054522713059
12024 0.895864918132201
12025 0.796471413140291
12026 0.657495310101757
12027 0.635409363927468
12028 0.800341038272073
12029 0.12066613618279
12030 0.454976033950325
12031 0.681614094913328
12032 0.927292704643189
12033 0.807561895019984
12034 0.646013676055538
12035 0.655194620702718
12036 0.461287878787879
12037 0.91763725545897
12038 0.896047573054561
12039 0.958515573227303
12040 0.95363323109546
12041 0.881841761487344
12042 0.312031498447793
12043 0.866436994832384
12044 0.210616956850871
12045 0.566800393611384
12046 0.872164090143617
12047 0.731552259138727
12048 0.639182669567685
12049 0.775568504294525
12050 0.906676251915473
12051 0.815512674990541
12052 0.959028487118375
12053 0.262180360114995
12054 0.929169897679345
12055 0.243460992907801
12056 0.952700658143581
12057 0.825735085563014
12058 0.797980561963469
12059 0.824210108344206
12060 0.734235852445688
12061 0.953300183396041
12062 0.951258248095139
12063 0.951077504725898
12064 0.471552245576894
12065 0.956681156681157
12066 0.780173472665772
12067 0.841229048167955
12068 0.59987151144115
12069 0.676914065452347
12070 0.958733277907943
12071 0.851760882708585
12072 0.836711945740681
12073 0.854538585057146
12074 0.82912731394031
12075 0.723726956784527
12076 0.604808854638864
12077 0.588328611898017
12078 0.82840147294873
12079 0.590490218294433
12080 0.712621322557498
12081 0.878990993712592
12082 0.946377659875762
12083 0.464535860597708
12084 0.452906416960864
12085 0.815495856066756
12086 0.56394767145527
12087 0.545991656756706
12088 0.8696275882897
12089 0.786258965647414
12090 0.832100256681262
12091 0.68751533452864
12092 0.771807647303061
12093 0.640006039217166
12094 0.84476902173913
12095 0.877096975072179
12096 0.752250297209065
12097 0.635413325282563
12098 0.243858258802219
12099 0.791286956849871
12100 0.840927529669252
12101 0.330113754268143
12102 0.804938783980079
12103 0.769002980119959
12104 0.961184458694832
12105 0.565401878323841
12106 0.640093521381703
12107 0.576346599800155
12108 0.56585347460503
12109 0.78083405603107
12110 0.594140602907075
12111 0.679296499462761
12112 0.958502157812412
12113 0.6415716574013
12114 0.379086814781314
12115 0.615010646516799
12116 0.952353140660914
12117 0.763847023360965
12118 0.613654346106025
12119 0.760012810368863
12120 0.705620855937312
12121 0.680662296564195
12122 0.905628390596745
12123 0.618157845168582
12124 0.117776689520078
12125 0.952783637185475
12126 0.950789106934348
12127 0.788880937135109
12128 0.951622318889705
12129 0.960869974578665
12130 0.835382732322757
12131 0.958950024479343
12132 0.621168185584093
12133 0.89321759433607
12134 0.818188665034833
12135 0.714371787388677
12136 0.434045036903148
12137 0.957337851830933
12138 0.910915320606951
12139 0.95060147969653
12140 0.640612940268444
12141 0.722619630285004
12142 0.958738046833823
12143 0.594352941176471
12144 0.837981782595604
12145 0.737151137625383
12146 0.63786062442366
12147 0.843613578202619
12148 0.872168284789644
12149 0.882709313264346
12150 0.715683323299217
12151 0.899747911806758
12152 0.829850465531835
12153 0.835775140584153
12154 0.242172367752976
12155 0.527965257280367
12156 0.741381254934396
12157 0.92015037593985
12158 0.732877227276145
12159 0.631834157159772
12160 0.636734387039786
12161 0.905188776756686
12162 0.545459670750958
12163 0.951552281440277
12164 0.803153305521103
12165 0.862836847446161
12166 0.574829484601943
12167 0.901467465849946
12168 0.838697555568081
12169 0.770930407335037
12170 0.227516110244801
12171 0.95211346984783
12172 0.957680604079793
12173 0.709774972763815
12174 0.913899323816679
12175 0.690800841409361
12176 0.773800356841018
12177 0.39961687262893
12178 0.724782184167042
12179 0.958977151118037
12180 0.937266532765191
12181 0.771815229836515
12182 0.542591723749648
12183 0.959689980670708
12184 0.721100435370065
12185 0.126405074217944
12186 0.724488647025708
12187 0.80086685679976
12188 0.789008555989192
12189 0.356163355656856
12190 0.664709633853541
12191 0.600390156062425
12192 0.923042295789178
12193 0.703828047339498
12194 0.798983572125122
12195 0.544610711071107
12196 0.886043677945449
12197 0.958856607310216
12198 0.875112460638776
12199 0.620560397338581
12200 0.64723742409476
12201 0.953594722243047
12202 0.329479443840648
12203 0.949426622695248
12204 0.727075135844107
12205 0.894722050474959
12206 0.820046838407494
12207 0.759320319232643
12208 0.444202993574493
12209 0.932300545117359
12210 0.782377402315214
12211 0.679360143855246
12212 0.245429684573312
12213 0.744835078386934
12214 0.927387485250876
12215 0.891527455240093
12216 0.905808771207071
12217 0.447667016177352
12218 0.5980827201408
12219 0.490396855110446
12220 0.430977691271148
12221 0.483503939218145
12222 0.492365555181318
12223 0.262611331487164
12224 0.5763625137982
12225 0.350705226532979
12226 0.899865314826593
12227 0.574159636356834
12228 0.456482295505135
12229 0.88216810683425
12230 0.485486646218299
12231 0.691433059674976
12232 0.740434603732655
12233 0.769121442196207
12234 0.844223360885664
12235 0.697576573544261
12236 0.950021502159565
12237 0.90946140472229
12238 0.8909723130994
12239 0.896562038473762
12240 0.769909519180438
12241 0.944798579306477
12242 0.67814287316362
12243 0.852256798430053
12244 0.87719822833542
12245 0.683012521024108
12246 0.727471500654083
12247 0.560165199678571
12248 0.879389284446189
12249 0.800422327284959
12250 0.94709795567515
12251 0.94836865119408
12252 0.789699891617147
12253 0.561772563379229
12254 0.369892955220535
12255 0.728998150604323
12256 0.951133858856054
12257 0.958555900041089
12258 0.818373673987748
12259 0.620565389498842
12260 0.954631168200743
12261 0.659255525686977
12262 0.76125142334472
12263 0.808336288802195
12264 0.901482062194348
12265 0.952217410780947
12266 0.499066781141513
12267 0.75740837500933
12268 0.964936834051764
12269 0.956881915032558
12270 0.814082352282692
12271 0.675906581107297
12272 0.958256393039002
12273 0.959079379289764
12274 0.883022175802451
12275 0.93988958931702
12276 0.655540223026144
12277 0.728532269192757
12278 0.709773062076939
12279 0.765632573921474
12280 0.950539719234139
12281 0.658756198501175
12282 0.336794422489002
12283 0.68115725896652
12284 0.307125948293538
12285 0.450021434029784
12286 0.549264801803984
12287 0.928756452544679
12288 0.955573776601692
12289 0.707266629401901
12290 0.812858633281168
12291 0.719507424036366
12292 0.827297790693342
12293 0.74984166014679
12294 0.606507608351493
12295 0.70754875118735
12296 0.821093997355335
12297 0.547489570917759
12298 0.924000893888041
12299 0.805672464523818
12300 0.965927498184662
12301 0.739727812633813
12302 0.788062702461183
12303 0.651198719380538
12304 0.721760008934055
12305 0.458496184626838
12306 0.780755630001861
12307 0.699385817978783
12308 0.172674992090227
12309 0.568450830045411
12310 0.306050285671747
12311 0.896397067033908
12312 0.955839660562751
12313 0.786887991514227
12314 0.651364025456846
12315 0.656025004185969
12316 0.613312497674592
12317 0.953809807277327
12318 0.316457108846068
12319 0.954657888374342
12320 0.824998605196109
12321 0.827382944698576
12322 0.921223389420842
12323 0.793165634818822
12324 0.434029262488613
12325 0.954842907603644
12326 0.709412355226711
12327 0.818916959455691
12328 0.702643417481503
12329 0.648498931127428
12330 0.456752486290547
12331 0.819824173373232
12332 0.958701955244963
12333 0.841870492900156
12334 0.793602706118504
12335 0.952182720362765
12336 0.955975544033748
12337 0.761901222639266
12338 0.742897489734109
12339 0.429152731326644
12340 0.777798420808175
12341 0.868259246187283
12342 0.60172010253743
12343 0.275856304331674
12344 0.959049882999666
12345 0.677196501197838
12346 0.613907715161081
12347 0.58492703033904
12348 0.261780104712042
12349 0.657910370177849
12350 0.762484684216389
12351 0.825379146479553
12352 0.797122969837587
12353 0.500167050263568
12354 0.727745096219867
12355 0.73747007849177
12356 0.620120231557073
12357 0.963726436099154
12358 0.811295200282009
12359 0.860447858110239
12360 0.887072835887351
12361 0.955642543086656
12362 0.419857524487979
12363 0.952084144916245
12364 0.933369196238105
12365 0.669244894552334
12366 0.932265004822316
12367 0.665182877068032
12368 0.742094623416606
12369 0.664466609811265
12370 0.45064886911383
12371 0.737964147340711
12372 0.755514774033293
12373 0.687724761798836
12374 0.957739430223722
12375 0.955761888876534
12376 0.96397531642051
12377 0.502575695808472
12378 0.833379657939111
12379 0.925518314712912
12380 0.759777674849467
12381 0.860975248258485
12382 0.616145524599881
12383 0.160171155484755
12384 0.431323158986517
12385 0.654796296296296
12386 0.876611111111111
12387 0.352615498564948
12388 0.637343307349047
12389 0.94983983557687
12390 0.711519235753693
12391 0.959473469841152
12392 0.458854022030917
12393 0.962534476056494
12394 0.953360971276281
12395 0.470731933006385
12396 0.910912893017747
12397 0.740710584752036
12398 0.67071297718399
12399 0.951907775433922
12400 0.837422291296625
12401 0.951284043812907
12402 0.693264018648364
12403 0.696901304227176
12404 0.753117022457361
12405 0.955032278352232
12406 0.720091003255401
12407 0.590733376491261
12408 0.917719295001017
12409 0.694971984392625
12410 0.968618821310354
12411 0.969526063721592
12412 0.702490800495571
12413 0.196024775815845
12414 0.837690430409703
12415 0.431891292290627
12416 0.298787251349553
12417 0.328872211028338
12418 0.940592595330955
12419 0.548524220525995
12420 0.901530272787758
12421 0.950030491748748
12422 0.512409217748046
12423 0.828892420266824
12424 0.662817125224043
12425 0.74565309780299
12426 0.389298449827245
12427 0.582643559234351
12428 0.848169086945276
12429 0.319791608934213
12430 0.782246443746536
12431 0.924853142202682
12432 0.506353193218336
12433 0.279799061795885
12434 0.705241384405127
12435 0.883500166217264
12436 0.898701682457015
12437 0.590873836608066
12438 0.956494441777154
12439 0.700489336164712
12440 0.744133232399697
12441 0.900079389989476
12442 0.771933387489846
12443 0.34649041834361
12444 0.595631946239338
12445 0.394643087885109
12446 0.734223009764291
12447 0.471343928235229
12448 0.412739723498902
12449 0.951810564394079
12450 0.767065901415469
12451 0.899926185643108
12452 0.963357257513976
12453 0.531243658100105
12454 0.835550225993912
12455 0.729278506465955
12456 0.637312772079982
12457 0.951491229688105
12458 0.85092216894135
12459 0.577230224451781
12460 0.260608966674658
12461 0.599015196223075
12462 0.681929666033526
12463 0.905696214202733
12464 0.575169183677233
12465 0.263851756245967
12466 0.609682355326955
12467 0.868742166187422
12468 0.294164270441643
12469 0.789357270565683
12470 0.532761957423279
12471 0.329849783430099
12472 0.871882775781034
12473 0.729725744618107
12474 0.714791198260293
12475 0.92175034546292
12476 0.892704495210022
12477 0.871578055340629
12478 0.822959456223405
12479 0.960083259652225
12480 0.952696728558798
12481 0.540982096809843
12482 0.747559762790526
12483 0.855901147266265
12484 0.843087065409546
12485 0.577163164969525
12486 0.796118649997238
12487 0.671735768466014
12488 0.498573243248219
12489 0.742709867452136
12490 0.816419696272434
12491 0.950671820357077
12492 0.59033771970185
12493 0.757296382172169
12494 0.643873175938023
12495 0.848166479604041
12496 0.656405821634253
12497 0.932144762745856
12498 0.848089623075367
12499 0.788949991723529
12500 0.836990307332953
12501 0.410674219295987
12502 0.849995403144249
12503 0.619713907479591
12504 0.956589688901964
12505 0.600294144682416
12506 0.919705882352941
12507 0.841384507922503
12508 0.773260302172554
12509 0.481913759511819
12510 0.562866437537907
12511 0.336880410211171
12512 0.693370825752146
12513 0.909100933617584
12514 0.912724666446135
12515 0.758890011945236
12516 0.640003675119441
12517 0.620654171260566
12518 0.942470233720417
12519 0.954339997060121
12520 0.796806673281152
12521 0.95009829680122
12522 0.956060105073662
12523 0.474109586524862
12524 0.695799121985268
12525 0.69424341501047
12526 0.732744370569004
12527 0.950319570966794
12528 0.864512929767852
12529 0.913356472554313
12530 0.469069609445291
12531 0.921431456795564
12532 0.661936147166278
12533 0.702195623439565
12534 0.911807901307094
12535 0.786500972869782
12536 0.607334936397511
12537 0.867556110183333
12538 0.751339646186596
12539 0.70691426893717
12540 0.781111233439759
12541 0.813104346709235
12542 0.724120215771898
12543 0.904721722860183
12544 0.248239049086507
12545 0.607241113678882
12546 0.727032628432038
12547 0.94752673183794
12548 0.594362632727539
12549 0.594539086424734
12550 0.760982764943161
12551 0.604180034833624
12552 0.915849298744156
12553 0.463859507616726
12554 0.589991751443497
12555 0.899532581798185
12556 0.742174901040903
12557 0.739426812284688
12558 0.896288289608677
12559 0.955078411256046
12560 0.488138201403265
12561 0.719885697538101
12562 0.819825265124457
12563 0.561222621053403
12564 0.643384305466532
12565 0.96398820966295
12566 0.95737903004339
12567 0.320133282070998
12568 0.421217391304348
12569 0.957110692123231
12570 0.932371835935355
12571 0.791164144140847
12572 0.856468349102355
12573 0.954452292940014
12574 0.704997529599063
12575 0.741284974472524
12576 0.822259227404981
12577 0.736134238503907
12578 0.253105959416683
12579 0.839240297879348
12580 0.826926243756061
12581 0.665215482549206
12582 0.674421582075903
12583 0.718505377130734
12584 0.776944601935
12585 0.956647345998427
12586 0.906953357833726
12587 0.96348710072587
12588 0.592935239697225
12589 0.826928702010969
12590 0.244474506864591
12591 0.204347269702565
12592 0.633884176659842
12593 0.669639919575946
12594 0.664449155640032
12595 0.737070068350451
12596 0.881739098651267
12597 0.959556270331518
12598 0.79865134043603
12599 0.954920054819552
12600 0.854091291159595
12601 0.923164068923932
12602 0.636342042755344
12603 0.95269591273684
12604 0.813359887449526
12605 0.603474734188315
12606 0.727305942746488
12607 0.32105734275954
12608 0.756388944705259
12609 0.720407715914073
12610 0.79649283039547
12611 0.324694063926941
12612 0.482000986247329
12613 0.934745685325541
12614 0.865622032288699
12615 0.73918839944481
12616 0.784036958585932
12617 0.943890593047035
12618 0.341348523853864
12619 0.547934201157505
12620 0.659363931792456
12621 0.517626010916991
12622 0.334167001350907
12623 0.329627601314348
12624 0.752427893391749
12625 0.775300171526587
12626 0.863326155979709
12627 0.685923871391555
12628 0.161429822640683
12629 0.410378047000438
12630 0.741666514623511
12631 0.800671422576584
12632 0.837228394723879
12633 0.71389740221833
12634 0.714517659077642
12635 0.929328492985753
12636 0.536930626242726
12637 0.717511856986501
12638 0.72906520747834
12639 0.577904199259705
12640 0.673090948873168
12641 0.711199037269346
12642 0.707187659543432
12643 0.908780950297196
12644 0.864222291100698
12645 0.89148389214024
12646 0.503710186147423
12647 0.803281677301732
12648 0.876879887708041
12649 0.580115935688505
12650 0.774557518091176
12651 0.852736916935528
12652 0.492390135428249
12653 0.950315313673313
12654 0.944192319609237
12655 0.810912271749827
12656 0.649544460641399
12657 0.585932944606414
12658 0.852012462875572
12659 0.890150134829823
12660 0.466302268379339
12661 0.95791199781361
12662 0.491456261157868
12663 0.818238122996211
12664 0.9583940542116
12665 0.731990309830422
12666 0.767325380202167
12667 0.673939570546561
12668 0.823305532286849
12669 0.594715661816924
12670 0.952765941949816
12671 0.183471706357876
12672 0.751720496668245
12673 0.768961875978589
12674 0.883581220076096
12675 0.508100924779728
12676 0.947554293411975
12677 0.562447672090568
12678 0.933585716105782
12679 0.708589626933576
12680 0.727949338525649
12681 0.95197889182058
12682 0.961919144135948
12683 0.62635283845972
12684 0.779061096054857
12685 0.58666787922881
12686 0.958130229174245
12687 0.968825594296211
12688 0.699732634910242
12689 0.952440710024735
12690 0.59051724137931
12691 0.318511648207758
12692 0.723243675777911
12693 0.6944686886319
12694 0.676072214242859
12695 0.733974475511762
12696 0.954623956950933
12697 0.852832109357958
12698 0.96315416356134
12699 0.219513968409764
12700 0.880602711839762
12701 0.906414147839837
12702 0.740645161290323
12703 0.83529582788196
12704 0.95113751998837
12705 0.670748991532507
12706 0.167317720162067
12707 0.957558910630257
12708 0.910783708171348
12709 0.948135229894454
12710 0.799487729114062
12711 0.890820255739611
12712 0.584463938683957
12713 0.859615349690355
12714 0.95539654577484
12715 0.367766419116445
12716 0.846392650956755
12717 0.46012815625624
12718 0.800729701766169
12719 0.695963116241923
12720 0.780149567995353
12721 0.763890149383769
12722 0.215478437636126
12723 0.735550837461665
12724 0.747536699994556
12725 0.865126744207146
12726 0.361541532097108
12727 0.635623049568183
12728 0.952482037883736
12729 0.744657305613004
12730 0.337281433650149
12731 0.744541563905411
12732 0.198904745498395
12733 0.676336735988976
12734 0.481823950684435
12735 0.927424033650011
12736 0.565855073514748
12737 0.951563491344149
12738 0.88670557952362
12739 0.588233161748713
12740 0.57657037224981
12741 0.364511218239153
12742 0.678355260773441
12743 0.461375373742865
12744 0.538081000271813
12745 0.952869335169515
12746 0.954809016452852
12747 0.891137726720905
12748 0.629437025494211
12749 0.67554492580312
12750 0.53919881144348
12751 0.762277412459468
12752 0.801539715605471
12753 0.359840594149081
12754 0.961944610480175
12755 0.696008114178077
12756 0.72258543564482
12757 0.823400517918908
12758 0.804661185759299
12759 0.471008981602202
12760 0.457584152678943
12761 0.336767581661476
12762 0.958466858580921
12763 0.96053370023716
12764 0.74721674118861
12765 0.399967419045378
12766 0.581447963800905
12767 0.887101152878577
12768 0.34799920366315
12769 0.795971551115696
12770 0.952856651645945
12771 0.958775199971045
12772 0.960802055810923
12773 0.953094462540717
12774 0.806155126558231
12775 0.546882066682345
12776 0.579633850718188
12777 0.472023734148592
12778 0.957078517553855
12779 0.778599721463582
12780 0.797182181548534
12781 0.738782080266228
12782 0.857365042047201
12783 0.959330186802655
12784 0.413172028427277
12785 0.615786618444846
12786 0.72749954800217
12787 0.952018512827003
12788 0.137103188950756
12789 0.935825590223797
12790 0.668438177874187
12791 0.716651001373726
12792 0.746299141436963
12793 0.870874453240791
12794 0.499954815738582
12795 0.958076582518658
12796 0.38567866435386
12797 0.175059172132184
12798 0.715942762159428
12799 0.65819903158199
12800 0.954129103358566
12801 0.616107237056039
12802 0.890946204703927
12803 0.684379741348168
12804 0.951579403637414
12805 0.853363431151242
12806 0.76769591910437
12807 0.787594799566631
12808 0.871474486295186
12809 0.315157533628239
12810 0.898096992019644
12811 0.438905939700307
12812 0.619372540524929
12813 0.434548736462094
12814 0.585834702091944
12815 0.502093711645369
12816 0.956053277505053
12817 0.841080515356021
12818 0.624073038269311
12819 0.660851209699244
12820 0.79876959714229
12821 0.896312865286096
12822 0.672270423348185
12823 0.215407925828388
12824 0.800905467073105
12825 0.840111822526828
12826 0.744625595152215
12827 0.873075119910563
12828 0.455755084379057
12829 0.625500306494068
12830 0.453514575708955
12831 0.767419639798807
12832 0.897858379002019
12833 0.757737440741208
12834 0.518934409978191
12835 0.945424724690446
12836 0.478535125977724
12837 0.606509515570934
12838 0.510666666666667
12839 0.952073799142373
12840 0.850868343301866
12841 0.50115294541524
12842 0.954425910581115
12843 0.382916636645291
12844 0.711107909004125
12845 0.950756484149856
12846 0.790004502476362
12847 0.6771782588337
12848 0.68234616146518
12849 0.844210336754907
12850 0.450370957285889
12851 0.951848450470891
12852 0.870223646774949
12853 0.695752381295353
12854 0.252610731004681
12855 0.368716693072159
12856 0.46415712536905
12857 0.719092021889401
12858 0.803416495661879
12859 0.623213964369264
12860 0.729098434407054
12861 0.334029152420371
12862 0.810889592629912
12863 0.822594864966984
12864 0.409597150002699
12865 0.51173962325255
12866 0.194722262195999
12867 0.441478550229337
12868 0.612468074391165
12869 0.634040180578787
12870 0.769780032014964
12871 0.34907102645731
12872 0.950377697841727
12873 0.957141829430596
12874 0.804398647676593
12875 0.841860130554407
12876 0.638807473072843
12877 0.541482360556694
12878 0.762927004674578
12879 0.954407349477734
12880 0.445834681623701
12881 0.535187215760997
12882 0.41605406474109
12883 0.869214460255857
12884 0.951614352192896
12885 0.707597506422579
12886 0.658175089377145
12887 0.618629300278451
12888 0.670840369345741
12889 0.632230365739743
12890 0.876805345979737
12891 0.950082626814197
12892 0.358790142970041
12893 0.739299890439499
12894 0.711915535444947
12895 0.956423377322919
12896 0.482692376746023
12897 0.932028725314183
12898 0.901208193454572
12899 0.447619731456882
12900 0.720683527490083
12901 0.452316418660588
12902 0.953780155083286
12903 0.209318185897091
12904 0.757892280909564
12905 0.474839381213883
12906 0.691425597588113
12907 0.597975882859604
12908 0.942974035062535
12909 0.961977390992284
12910 0.530656187759057
12911 0.400577765018302
12912 0.329631290930295
12913 0.831360097585477
12914 0.767561168113654
12915 0.857522108019875
12916 0.54869605768196
12917 0.538435325346151
12918 0.650562220907086
12919 0.698217424052222
12920 0.543909043631082
12921 0.308128171564848
12922 0.544008749753465
12923 0.476808606006275
12924 0.958189152846257
12925 0.956737664945496
12926 0.918048658049017
12927 0.944206393316241
12928 0.690502653090492
12929 0.947441068387559
12930 0.956389252361577
12931 0.328279569892473
12932 0.762907474776438
12933 0.779499767083527
12934 0.370442696669473
12935 0.750295540032241
12936 0.512159742120344
12937 0.953745321705496
12938 0.498137669221402
12939 0.957005228851801
12940 0.954302086131256
12941 0.520483437779767
12942 0.934631980377061
12943 0.481290507394278
12944 0.738340345537553
12945 0.602545740986072
12946 0.874709104579141
12947 0.900975566096841
12948 0.703589009218652
12949 0.656100660449965
12950 0.712050974566412
12951 0.853118568232662
12952 0.513852101080965
12953 0.557909806728704
12954 0.61209735146743
12955 0.415822626248166
12956 0.433648271419369
12957 0.630338707080105
12958 0.688882129821799
12959 0.50466069096309
12960 0.95133645829606
12961 0.39770999194919
12962 0.331484794275492
12963 0.660304114490161
12964 0.503327370304114
12965 0.0792801817433769
12966 0.413762879221523
12967 0.764346021751574
12968 0.511501860331998
12969 0.39582140812822
12970 0.86983973671031
12971 0.850118939028098
12972 0.865180998712262
12973 0.951191157533267
12974 0.506402689845119
12975 0.443154788518287
12976 0.643158572348187
12977 0.951560991309945
12978 0.729148415011353
12979 0.950030392963135
12980 0.442185991633594
12981 0.576679001090435
12982 0.63578029206213
12983 0.819868449274326
12984 0.401297563939876
12985 0.516791478257761
12986 0.951387771879971
12987 0.46418041135791
12988 0.743374850342203
12989 0.867230073790848
12990 0.8139896373057
12991 0.742612641583592
12992 0.960018579391168
12993 0.734556432884347
12994 0.872831853664636
12995 0.417784605491149
12996 0.862384337822872
12997 0.702993819441963
12998 0.581392441237408
12999 0.31281703222119
13000 0.950458977747616
13001 0.893956711193657
13002 0.736409743553111
13003 0.716324088790471
13004 0.557601300069647
13005 0.637774325458474
13006 0.723644739661453
13007 0.611989859677938
13008 0.810559948592542
13009 0.303245037840925
13010 0.780788177339901
13011 0.630073175084776
13012 0.95707656612529
13013 0.902857346825864
13014 0.474282552826956
13015 0.950532683762514
13016 0.815331632197855
13017 0.957089585526433
13018 0.897593263278086
13019 0.659815885249411
13020 0.959752377214422
13021 0.789221108217076
13022 0.477456750490458
13023 0.808970929195648
13024 0.934047903550855
13025 0.906373720440846
13026 0.661578515638931
13027 0.952994044010129
13028 0.291440798858773
13029 0.497495588313934
13030 0.885092503475564
13031 0.595558486463365
13032 0.836089823560863
13033 0.90529317412226
13034 0.899574058562492
13035 0.548181283527294
13036 0.770346609640916
13037 0.505497442842632
13038 0.33360061296128
13039 0.639350688690508
13040 0.562285062632526
13041 0.959196764249951
13042 0.880839539607312
13043 0.952767830099596
13044 0.744432567254588
13045 0.543838398232926
13046 0.523566924364958
13047 0.96100749924295
13048 0.578143925899537
13049 0.739330245814036
13050 0.148961561754123
13051 0.446787667206954
13052 0.765834283271587
13053 0.479918069284887
13054 0.698256362762035
13055 0.954105893038414
13056 0.950152267991665
13057 0.961852861035422
13058 0.953488372093023
13059 0.698278164562597
13060 0.767371063360097
13061 0.933043741432412
13062 0.661356070989907
13063 0.497543609825561
13064 0.950195799216803
13065 0.721232401260168
13066 0.640744563476528
13067 0.66524895896359
13068 0.854562923687348
13069 0.45402462458188
13070 0.673065973952032
13071 0.629650056040848
13072 0.45755656752526
13073 0.916912732576755
13074 0.884884920493757
13075 0.73875460220906
13076 0.936895276038702
13077 0.938694933039287
13078 0.950647364302483
13079 0.853632079665689
13080 0.670869194110534
13081 0.665427905901599
13082 0.257373988799004
13083 0.266640591665481
13084 0.70623788953478
13085 0.604141854057417
13086 0.875862068965517
13087 0.81259109167822
13088 0.93306673775882
13089 0.473654280179844
13090 0.8975370508583
13091 0.329270026298955
13092 0.305637982195846
13093 0.434879175550817
13094 0.822678653921325
13095 0.581340393020859
13096 0.96147969155325
13097 0.825563215123303
13098 0.874036172405216
13099 0.332036385602104
13100 0.750603993462659
13101 0.643157801260989
13102 0.859707694766564
13103 0.948200237955712
13104 0.913430291406958
13105 0.955128205128205
13106 0.959590220691369
13107 0.639065440471541
13108 0.73492286115007
13109 0.735429352553747
13110 0.654955706651991
13111 0.265502121389643
13112 0.960200241425833
13113 0.192857903517802
13114 0.232994374345596
13115 0.817551020408163
13116 0.900615717657079
13117 0.901824053373079
13118 0.9303633524945
13119 0.658511487625299
13120 0.951176240996345
13121 0.384792790235595
13122 0.809564353625656
13123 0.958533600553358
13124 0.409834902732706
13125 0.580312810327706
13126 0.452052123038738
13127 0.732413842008226
13128 0.958147202722825
13129 0.845277132779127
13130 0.714414829517261
13131 0.284210526315789
13132 0.952720184299132
13133 0.515124129498698
13134 0.782822107632059
13135 0.770584170520385
13136 0.790617747621663
13137 0.788162766390902
13138 0.958565835857646
13139 0.470073509875122
13140 0.840670822412694
13141 0.644769459593456
13142 0.82167262684559
13143 0.950890486138158
13144 0.709827592310688
13145 0.581600325657953
13146 0.663297994725757
13147 0.750331840787215
13148 0.748694805769401
13149 0.621720593698587
13150 0.731373381447676
13151 0.486317725929988
13152 0.95893172974885
13153 0.804144857829962
13154 0.869644404364048
13155 0.9510193977331
13156 0.649326307599816
13157 0.546557272695123
13158 0.841620398203487
13159 0.870197153213686
13160 0.960374856334542
13161 0.456758907258421
13162 0.793090034655916
13163 0.831954169318905
13164 0.956221931468581
13165 0.56124686162877
13166 0.591290818762044
13167 0.406605258039992
13168 0.338772119005109
13169 0.68522741333899
13170 0.493450707959909
13171 0.951483766061613
13172 0.856264248979375
13173 0.671031703955042
13174 0.653648364465337
13175 0.719904585210708
13176 0.958423889036134
13177 0.803431337903739
13178 0.95030035335689
13179 0.956378091872792
13180 0.718255861203866
13181 0.24795958025651
13182 0.339392333509981
13183 0.347564960873328
13184 0.47523493252314
13185 0.38876916554794
13186 0.503506261812658
13187 0.679065988413169
13188 0.962313465783665
13189 0.688535301804825
13190 0.718433228552255
13191 0.64023593402324
13192 0.957988980716253
13193 0.839708271526453
13194 0.71991595006445
13195 0.678119317078338
13196 0.829625706214689
13197 0.939957276274209
13198 0.906353157160762
13199 0.930590125156667
13200 0.867182121484934
13201 0.613334274770084
13202 0.226686201479232
13203 0.624331432807894
13204 0.74918359781822
13205 0.608885986125576
13206 0.958896615015354
13207 0.616864323026966
13208 0.461785518908712
13209 0.379402837580292
13210 0.451118797204772
13211 0.829589369849477
13212 0.836709486166008
13213 0.314094646575149
13214 0.782373180414645
13215 0.94509430300464
13216 0.690275009261056
13217 0.625948139001588
13218 0.95403150411882
13219 0.468645816796317
13220 0.907083392126429
13221 0.653473728768718
13222 0.881893374248276
13223 0.639149986773653
13224 0.513507317933345
13225 0.565284855324176
13226 0.715681088895941
13227 0.723914806586974
13228 0.686464283195825
13229 0.943183020131862
13230 0.155922223985051
13231 0.954502987889792
13232 0.530315848843768
13233 0.740138883993091
13234 0.95299777942265
13235 0.95925632214292
13236 0.961371726641525
13237 0.580205800472213
13238 0.698650410514817
13239 0.873216110504246
13240 0.816311069610106
13241 0.907892882311487
13242 0.506817461156326
13243 0.842129368658399
13244 0.91910029238736
13245 0.812713566068975
13246 0.954417359447654
13247 0.640782683738706
13248 0.445561817541388
13249 0.828378711563524
13250 0.801986475063398
13251 0.582847582988465
13252 0.773016180432065
13253 0.618690469902639
13254 0.957324694987764
13255 0.907312865291177
13256 0.865088444952917
13257 0.763916019921511
13258 0.635312543995495
13259 0.158712561151586
13260 0.646805215830503
13261 0.225849023403132
13262 0.702971864937624
13263 0.796428257235858
13264 0.879387701240433
13265 0.444974224536833
13266 0.574809106583624
13267 0.225322379184772
13268 0.19246464504327
13269 0.921515513966087
13270 0.597892996587991
13271 0.961184684922352
13272 0.643107117106027
13273 0.780329540858494
13274 0.817528002954158
13275 0.58740262709033
13276 0.151251934167956
13277 0.919276282242892
13278 0.637191637508132
13279 0.353646529291793
13280 0.825483059936354
13281 0.472733026264899
13282 0.506240770691231
13283 0.909953772871882
13284 0.845765810102999
13285 0.707087748897207
13286 0.761057903523416
13287 0.903674157895662
13288 0.910070109469171
13289 0.954036721426689
13290 0.582838469376998
13291 0.773133751471389
13292 0.7493851018974
13293 0.779440697020798
13294 0.382761588589696
13295 0.67372174310154
13296 0.618657017898231
13297 0.405153335441037
13298 0.79299564423212
13299 0.391239440082899
13300 0.461230439593249
13301 0.584545135230067
13302 0.585739374780471
13303 0.669242386990271
13304 0.715246558021916
13305 0.875720005619556
13306 0.655710071639275
13307 0.619671325233514
13308 0.951490572000421
13309 0.957144612791657
13310 0.643393841508374
13311 0.60313141773885
13312 0.694937864214
13313 0.317197318074911
13314 0.643827442170662
13315 0.835995085995086
13316 0.930980626140671
13317 0.605292713744209
13318 0.890885480644369
13319 0.736260265319015
13320 0.863116336199333
13321 0.614674714015019
13322 0.864082950278957
13323 0.439323496903454
13324 0.483903226372393
13325 0.929093939128147
13326 0.801529663544188
13327 0.28672898507515
13328 0.600789196773062
13329 0.453156787092248
13330 0.673529153879877
13331 0.682688598183285
13332 0.841601346730496
13333 0.597215402959949
13334 0.773988216314793
13335 0.577660880238471
13336 0.791709771878452
13337 0.789921270887763
13338 0.729840618589238
13339 0.531424764642976
13340 0.27536638384405
13341 0.470886209072425
13342 0.674472411133703
13343 0.919582135595597
13344 0.607304975726028
13345 0.628395667566336
13346 0.658739616557429
13347 0.87646316674844
13348 0.604822317235579
13349 0.798177836180464
13350 0.878968393019833
13351 0.797792765174739
13352 0.913170663350208
13353 0.926538333537685
13354 0.707485376020176
13355 0.416297437873242
13356 0.37347203250324
13357 0.785037563700681
13358 0.256711556310527
13359 0.962628933681243
13360 0.679046718498284
13361 0.507757231911466
13362 0.950033264470044
13363 0.423921987429752
13364 0.415324557103844
13365 0.550012253614816
13366 0.534263359647127
13367 0.80812518597609
13368 0.802720016803193
13369 0.9553490163131
13370 0.68138541776051
13371 0.556572568648384
13372 0.586791033022417
13373 0.730545104558579
13374 0.173665791776028
13375 0.59408573928259
13376 0.87376432508092
13377 0.774525413349663
13378 0.851651620127371
13379 0.415546924207432
13380 0.931870669745958
13381 0.677133810331858
13382 0.725695294735001
13383 0.304374442481591
13384 0.84914735461303
13385 0.681648071071316
13386 0.90702920090925
13387 0.646546599055779
13388 0.951338497316011
13389 0.667814865975416
13390 0.863366959805584
13391 0.696590909090909
13392 0.625083039054579
13393 0.45627403005942
13394 0.842153093324013
13395 0.680023766667249
13396 0.770588338080344
13397 0.292049624322908
13398 0.900543411787318
13399 0.941889719756796
13400 0.796054930463345
13401 0.887248650442864
13402 0.691188288319765
13403 0.910712413961776
13404 0.90460468853719
13405 0.481066825025326
13406 0.955290871304074
13407 0.663505867560771
13408 0.916899490116645
13409 0.544570360928251
13410 0.57455351687296
13411 0.7010561228943
13412 0.950964475866283
13413 0.769136772278956
13414 0.625999371574207
13415 0.920854644160106
13416 0.686931629749873
13417 0.47707318776073
13418 0.514949992145363
13419 0.691545067374153
13420 0.869789848495427
13421 0.197071246552868
13422 0.837810007504756
13423 0.469318300813292
13424 0.960454442330849
13425 0.645393783920563
13426 0.583484573502722
13427 0.950357703716629
13428 0.648491616212727
13429 0.916880397801623
13430 0.833342057053127
13431 0.517953102100635
13432 0.305673808360667
13433 0.801053604758665
13434 0.668922690482836
13435 0.841350681968814
13436 0.735445952073668
13437 0.301095145089286
13438 0.745893635571055
13439 0.959354838709677
13440 0.678098791693547
13441 0.362694842556753
13442 0.955383140092407
13443 0.962705954145236
13444 0.720238510356371
13445 0.522759366119838
13446 0.685209720721035
13447 0.55830413332636
13448 0.489864570442543
13449 0.954546246753926
13450 0.782721600613476
13451 0.420188570731452
13452 0.787255175297972
13453 0.780023698334147
13454 0.598511909947899
13455 0.851704070253694
13456 0.629525734397324
13457 0.846510331370431
13458 0.878011812052475
13459 0.877859270744412
13460 0.512029407153185
13461 0.246315459391659
13462 0.421770247444582
13463 0.235608566951071
13464 0.846412341336862
13465 0.78747410025595
13466 0.474086453926638
13467 0.570508468675475
13468 0.522568628474942
13469 0.892617800135773
13470 0.874371247062919
13471 0.351625591757171
13472 0.572472848788638
13473 0.408297513182396
13474 0.712364047681197
13475 0.952408296791258
13476 0.817632934298441
13477 0.738482149070917
13478 0.682673069227691
13479 0.949619011168714
13480 0.52023171665159
13481 0.804814834142184
13482 0.619801360212903
13483 0.633664399645162
13484 0.795324892166412
13485 0.558891053290664
13486 0.580605891968975
13487 0.47162756725736
13488 0.761824441816791
13489 0.733268418215646
13490 0.568626769134472
13491 0.790882854063076
13492 0.951880954036576
13493 0.383730227707283
13494 0.610321212542585
13495 0.830097509255558
13496 0.841325014338101
13497 0.956187000347584
13498 0.950139033715676
13499 0.398501989816311
13500 0.436993918331885
13501 0.584105085747051
13502 0.867685892981237
13503 0.931380724063651
13504 0.94498297547078
13505 0.498436577146232
13506 0.721885475102906
13507 0.540788331307519
13508 0.207091139548209
13509 0.670543914168157
13510 0.748046942814486
13511 0.951792379133756
13512 0.902520308269111
13513 0.492302351818103
13514 0.601152457650653
13515 0.470798549039346
13516 0.953904094135615
13517 0.500138831042621
13518 0.466394793926247
13519 0.630461944261271
13520 0.876845922918077
13521 0.694997310381926
13522 0.718180082944351
13523 0.881268001526876
13524 0.96144904403345
13525 0.677717636445647
13526 0.476817401259302
13527 0.488327320660469
13528 0.641712620955156
13529 0.954201782679569
13530 0.960552097241248
13531 0.736111111111111
13532 0.882926152619076
13533 0.7222145160731
13534 0.392624315139746
13535 0.829102950865148
13536 0.795787466412412
13537 0.726680187910621
13538 0.896423804323331
13539 0.69376646789627
13540 0.712928778187995
13541 0.963167747079419
13542 0.704934227629595
13543 0.820419056862099
13544 0.372888111039872
13545 0.932558179833302
13546 0.798229045729436
13547 0.483139837116618
13548 0.614544887456464
13549 0.550873301912947
13550 0.861322846649574
13551 0.768886964053703
13552 0.47273325711118
13553 0.759345875342133
13554 0.247094080759437
13555 0.791650788151741
13556 0.957884528798531
13557 0.435997783473021
13558 0.634140850923826
13559 0.247017677510951
13560 0.529233539361831
13561 0.65690195467373
13562 0.688699987881096
13563 0.51782932317812
13564 0.594118359787444
13565 0.506057459328487
13566 0.466147455867082
13567 0.441988854660621
13568 0.675157472139545
13569 0.189138220384436
13570 0.959205563821321
13571 0.541792077495243
13572 0.614589097952407
13573 0.943746973784326
13574 0.465087734462789
13575 0.687681510164569
13576 0.672907051115836
13577 0.950459793956994
13578 0.73821582286139
13579 0.574191541213682
13580 0.661982785440216
13581 0.718725154689066
13582 0.757565806529667
13583 0.950347378244789
13584 0.853800158988007
13585 0.179732181425486
13586 0.942294402211472
13587 0.93891019660689
13588 0.955150907865867
13589 0.254992744108907
13590 0.663505389718076
13591 0.792402964191325
13592 0.744887737478411
13593 0.596207319389993
13594 0.760762575765425
13595 0.357692971852875
13596 0.914921172143461
13597 0.645127868625995
13598 0.773474462133508
13599 0.963003245632208
13600 0.875183426845058
13601 0.876292575137673
13602 0.81953770995529
13603 0.515665187895945
13604 0.604702145656039
13605 0.724077814026548
13606 0.782959919908862
13607 0.272033693513308
13608 0.771989781828224
13609 0.0736451501553331
13610 0.641003072037555
13611 0.369524697110904
13612 0.679371926494694
13613 0.692788129744652
13614 0.963339314057001
13615 0.802183775205699
13616 0.503337185036994
13617 0.903819953436234
13618 0.589245679991722
13619 0.950006035835618
13620 0.549417201186289
13621 0.49817253982484
13622 0.911584209619031
13623 0.623332299100217
13624 0.533524078734186
13625 0.730122890777159
13626 0.725267149258876
13627 0.804475914823238
13628 0.95012404382882
13629 0.907264802659913
13630 0.162391690065632
13631 0.383811065940881
13632 0.646598797650423
13633 0.538788797409487
13634 0.861096758637319
13635 0.654537000361651
13636 0.780158087792109
13637 0.471681217819566
13638 0.591518010882292
13639 0.677669301100263
13640 0.468653683902405
13641 0.432474777039358
13642 0.470675319756933
13643 0.966208772292226
13644 0.493201610960036
13645 0.628377680630615
13646 0.70847959253906
13647 0.62346645559819
13648 0.416352655758014
13649 0.525051617343427
13650 0.724466620784584
13651 0.831375247269287
13652 0.543779990712554
13653 0.904236107527991
13654 0.737660372166615
13655 0.952380952380952
13656 0.801392949269132
13657 0.592715516500146
13658 0.92228986105379
13659 0.79360985004815
13660 0.615858167248465
13661 0.876122020841215
13662 0.732814058255098
13663 0.52836092914496
13664 0.785860426731771
13665 0.562201285974624
13666 0.716090768437339
13667 0.321798772626476
13668 0.756381826620597
13669 0.300874916203998
13670 0.950070468529786
13671 0.792619837409553
13672 0.652271789936761
13673 0.681743194940885
13674 0.78059216744282
13675 0.790453116140007
13676 0.734038897670263
13677 0.509809985224891
13678 0.79770474341574
13679 0.755217368900187
13680 0.297865031517837
13681 0.895726701246951
13682 0.948707821756676
13683 0.606139161187316
13684 0.474748515123425
13685 0.695943974321564
13686 0.784435557233827
13687 0.367151831382376
13688 0.82575640563593
13689 0.870506066274261
13690 0.962591162591163
13691 0.910569663692519
13692 0.789193733806901
13693 0.57466886280969
13694 0.599114710222009
13695 0.712163321324412
13696 0.636075135088773
13697 0.870334156717442
13698 0.668925061319703
13699 0.951779130583898
13700 0.923977711101586
13701 0.712546720159106
13702 0.179196598487836
13703 0.366638093605349
13704 0.696336424885567
13705 0.746014331264786
13706 0.658615606143719
13707 0.945904252583946
13708 0.954938123478797
13709 0.557924686766193
13710 0.727724553976932
13711 0.95469266754631
13712 0.860447185813416
13713 0.921001233552632
13714 0.677568572358615
13715 0.725815017216864
13716 0.536732841164077
13717 0.731081497721901
13718 0.31624473296564
13719 0.967186162014044
13720 0.620934733092429
13721 0.458744348540896
13722 0.814626461875653
13723 0.259734255676175
13724 0.542992158339897
13725 0.455373499751742
13726 0.661433365292426
13727 0.962283855504194
13728 0.92131888449489
13729 0.810367555167514
13730 0.883812881912945
13731 0.954479336014375
13732 0.42113729315331
13733 0.509078152540343
13734 0.786072375737873
13735 0.565005389313761
13736 0.846570983800058
13737 0.869940812207055
13738 0.424165711646683
13739 0.647904908500086
13740 0.88059446240145
13741 0.850135960186753
13742 0.805256318183373
13743 0.900873638679455
13744 0.90843818380744
13745 0.692408936293865
13746 0.474328296985028
13747 0.641104084771834
13748 0.187465818977304
13749 0.951240771123872
13750 0.427170030591492
13751 0.903681170318214
13752 0.947556390977444
13753 0.749440371832334
13754 0.378086076987476
13755 0.95773252238092
13756 0.595216537114547
13757 0.912078714063648
13758 0.512887522418652
13759 0.918326216908625
13760 0.661565787675912
13761 0.521313659186392
13762 0.950626771868702
13763 0.913984186888437
13764 0.714053961748634
13765 0.594450136612022
13766 0.601014326941138
13767 0.57609493724921
13768 0.699399173864063
13769 0.700440378247363
13770 0.95787389478715
13771 0.676088552067865
13772 0.667980816821122
13773 0.957679180887372
13774 0.961689419795222
13775 0.309898810641093
13776 0.962511091393079
13777 0.530750464882201
13778 0.698109989082969
13779 0.627520212874834
13780 0.952547461067426
13781 0.480556692591077
13782 0.896080638559149
13783 0.418330974024867
13784 0.769011682442227
13785 0.736974947558709
13786 0.559472041745536
13787 0.885226613920813
13788 0.876481320442648
13789 0.912409630336925
13790 0.575447570332481
13791 0.230635453785954
13792 0.511892380351571
13793 0.950302616997698
13794 0.475527217552892
13795 0.848036959375373
13796 0.905274103368335
13797 0.950567620086592
13798 0.688796468322283
13799 0.756041858404063
13800 0.5957700632275
13801 0.655793581812294
13802 0.893260628780779
13803 0.442125172525432
13804 0.714996506892497
13805 0.855667819597553
13806 0.708529271450964
13807 0.752606828869352
13808 0.43071078097315
13809 0.916906566731965
13810 0.805399880759731
13811 0.832038834951456
13812 0.952788091426236
13813 0.520258877629226
13814 0.898135059184195
13815 0.776205316848039
13816 0.954071123367891
13817 0.642926447307948
13818 0.962980613755893
13819 0.654128940023147
13820 0.913199584800994
13821 0.746392594609311
13822 0.93636858581734
13823 0.699899620599895
13824 0.705314913743237
13825 0.301929161988364
13826 0.954595716448633
13827 0.316611380454198
13828 0.682718968479426
13829 0.783411862763442
13830 0.35897130610787
13831 0.603384641551152
13832 0.839918360404796
13833 0.678425036142529
13834 0.528950635128471
13835 0.915734348964532
13836 0.442309654163975
13837 0.909954943466803
13838 0.956339153646055
13839 0.950848379747696
13840 0.539110181737815
13841 0.696654426764586
13842 0.182405439864003
13843 0.788930629451461
13844 0.730936596974333
13845 0.954139824242321
13846 0.747773472023931
13847 0.460823305459243
13848 0.950458029538231
13849 0.932479053721045
13850 0.683819655693965
13851 0.309859633619957
13852 0.309531496932724
13853 0.350434176763471
13854 0.602300725561163
13855 0.698288899084128
13856 0.96341857106448
13857 0.950273521117189
13858 0.618720801834707
13859 0.702384996942312
13860 0.4930697105585
13861 0.858377919320594
13862 0.902508619664725
13863 0.807670097489725
13864 0.952190084750081
13865 0.639425281499975
13866 0.615434258347203
13867 0.763195435092725
13868 0.848889341756674
13869 0.617317913970825
13870 0.825753973644885
13871 0.800954305411693
13872 0.831785380762374
13873 0.954275332790003
13874 0.18467833675739
13875 0.877692712488754
13876 0.876674192398445
13877 0.748294007808522
13878 0.596873833203218
13879 0.822112855324565
13880 0.391430510775496
13881 0.770922419059255
13882 0.649743781178946
13883 0.569857807038382
13884 0.797736796566174
13885 0.655063022715321
13886 0.876628443479441
13887 0.962631248621784
13888 0.469390870693603
13889 0.444785536201896
13890 0.809042499067259
13891 0.71204978633928
13892 0.739737176769818
13893 0.95074518048797
13894 0.661721571353487
13895 0.943897187229786
13896 0.702963415047638
13897 0.942228475530166
13898 0.329084097574206
13899 0.755304725103383
13900 0.287150023727205
13901 0.956089955429017
13902 0.674636526925814
13903 0.95019910192324
13904 0.955707677448871
13905 0.590914482267821
13906 0.670631290027447
13907 0.951649245260643
13908 0.738276750016941
13909 0.953123941180457
13910 0.850575102061559
13911 0.852281581354382
13912 0.56664972899729
13913 0.694418100528384
13914 0.942200545309827
13915 0.828007248217582
13916 0.846357032797711
13917 0.516745682356925
13918 0.950019470734639
13919 0.951645672490857
13920 0.952309202952529
13921 0.761799160346696
13922 0.641168006771054
13923 0.674994921795653
13924 0.462883352515063
13925 0.604332740966404
13926 0.722747812547599
13927 0.950334207631779
13928 0.708846622444836
13929 0.733662729703205
13930 0.957834892810612
13931 0.651938561472359
13932 0.866052097428958
13933 0.95683501911302
13934 0.946671402476152
13935 0.551862939097198
13936 0.762781808649179
13937 0.305963333784332
13938 0.559516360869198
13939 0.941003398772384
13940 0.660247523078484
13941 0.945491740916699
13942 0.502713119326538
13943 0.647418776834917
13944 0.281179214983603
13945 0.88588131927548
13946 0.753370729564424
13947 0.870340959010577
13948 0.554915443226166
13949 0.602162162162162
13950 0.494130563297019
13951 0.737408370773232
13952 0.520189141264882
13953 0.363364631180762
13954 0.666390840313429
13955 0.861576912035395
13956 0.858291117865586
13957 0.370399135543999
13958 0.744551179241301
13959 0.269907993584874
13960 0.762948207171315
13961 0.775181890308749
13962 0.161833220796759
13963 0.576323829780051
13964 0.762951334379906
13965 0.777050176368331
13966 0.736034698079455
13967 0.560299726600736
13968 0.746068174147823
13969 0.188599969626917
13970 0.760481870792489
13971 0.958308728002835
13972 0.952775434452505
13973 0.63858287642345
13974 0.808033605506444
13975 0.632066400121464
13976 0.458368476097298
13977 0.690622364648339
13978 0.951106388720232
13979 0.740437158469945
13980 0.693638694009714
13981 0.741297895304911
13982 0.951314524696875
13983 0.819429689212661
13984 0.940272836112844
13985 0.790820799892089
13986 0.822726123240327
13987 0.612775426943372
13988 0.507527099243076
13989 0.232973701955496
13990 0.734242511083765
13991 0.596433567612209
13992 0.275377951561526
13993 0.749983146824862
13994 0.189842275545969
13995 0.834260101776025
13996 0.720151642796967
13997 0.881591805101594
13998 0.951212938005391
13999 0.841425202156334
14000 0.611687611603383
14001 0.363896703333726
14002 0.65370685443795
14003 0.591042312356825
14004 0.761201320576742
14005 0.830245249966312
14006 0.951577316288549
14007 0.507141172903965
14008 0.590164210526316
14009 0.756871463217462
14010 0.604691499393776
14011 0.949820667822924
14012 0.722014548393615
14013 0.735742309181835
14014 0.717758771634453
14015 0.953297304577672
14016 0.618764625667099
14017 0.325779895284432
14018 0.717489015706277
14019 0.622573857419409
14020 0.92985557014443
14021 0.715774235359469
14022 0.231471038766475
14023 0.363530778164925
14024 0.498316781686585
14025 0.927927018110819
14026 0.185091055980072
14027 0.629207054388799
14028 0.413616706210982
14029 0.581459917883826
14030 0.378165542075418
14031 0.574197782227532
14032 0.524103582305531
14033 0.901314128989921
14034 0.951743980616829
14035 0.787692204165405
14036 0.779527294137438
14037 0.946308724832215
14038 0.926596245710826
14039 0.797722953769571
14040 0.71146763533626
14041 0.742386277642311
14042 0.491961793293647
14043 0.693499024685545
14044 0.952810839889718
14045 0.349156987006001
14046 0.956287918256222
14047 0.776371733467776
14048 0.832873995899573
14049 0.823979163165855
14050 0.750718354589908
14051 0.760571898993633
14052 0.688641365522571
14053 0.742876822794167
14054 0.527244935667014
14055 0.572165208189865
14056 0.258859887802748
14057 0.955863088240234
14058 0.779138116350934
14059 0.956621042908725
14060 0.765811305545293
14061 0.736237530648574
14062 0.695812063406771
14063 0.951858817207912
14064 0.469306199207469
14065 0.643474756971844
14066 0.403414814317373
14067 0.545771987845619
14068 0.396427552168147
14069 0.726543354929672
14070 0.794286481587163
14071 0.702354777529749
14072 0.837283072068746
14073 0.811076613241588
14074 0.762858916914196
14075 0.72221103503826
14076 0.567686835128696
14077 0.102468162217487
14078 0.951947921210698
14079 0.944414616959162
14080 0.619901682801201
14081 0.684489556245281
14082 0.710479961079703
14083 0.862270828790446
14084 0.431480083857442
14085 0.729830798383445
14086 0.315340242143744
14087 0.296879454030216
14088 0.478688084778162
14089 0.287702471578524
14090 0.8140174379611
14091 0.954161357387164
14092 0.541492036881811
14093 0.837792530007376
14094 0.90138295197385
14095 0.369858191692648
14096 0.749706700633527
14097 0.75436567789509
14098 0.953782216710795
14099 0.852967791668063
14100 0.746590261720452
14101 0.65994270109069
14102 0.298219162017725
14103 0.951585613053457
14104 0.537431945724097
14105 0.788565589560614
14106 0.757633619751101
14107 0.955854769560557
14108 0.953459941050375
14109 0.682430961432184
14110 0.424112002411535
14111 0.851891547904141
14112 0.89084453971497
14113 0.604045952372978
14114 0.796420019758544
14115 0.927563168734616
14116 0.915011887620132
14117 0.660276587195285
14118 0.666409951614793
14119 0.953072158044534
14120 0.195888369912779
14121 0.415497673172855
14122 0.615653716753427
14123 0.810374263524371
14124 0.388927937878636
14125 0.954866456924828
14126 0.218116705992603
14127 0.940997322623829
14128 0.934343941371348
14129 0.593615632999281
14130 0.763755290496345
14131 0.788035932350826
14132 0.518718634994982
14133 0.384329731357265
14134 0.740812605590218
14135 0.851561323989363
14136 0.804732837193745
14137 0.400020067896383
14138 0.21823472356935
14139 0.58306297869494
14140 0.744481605351171
14141 0.809872579512391
14142 0.60048826981924
14143 0.620966393579669
14144 0.489040477504138
14145 0.293827532015916
14146 0.933380142768778
14147 0.614189946001973
14148 0.530757915148273
14149 0.341027998328458
14150 0.931787791669452
14151 0.677943437855185
14152 0.811430481283422
14153 0.950569833895926
14154 0.924126984126984
14155 0.481905366570875
14156 0.665151869549236
14157 0.60111937181522
14158 0.743409402251996
14159 0.530220514533913
14160 0.806751745565095
14161 0.754342887686243
14162 0.731664133357831
14163 0.954605427974948
14164 0.647729739659002
14165 0.392058641820702
14166 0.852420149266191
14167 0.726768840361949
14168 0.526645297004908
14169 0.281969949916528
14170 0.844217414529915
14171 0.82293927152539
14172 0.803799158710022
14173 0.689210842569101
14174 0.735664218958611
14175 0.963118105505582
14176 0.393671878911269
14177 0.954615230594674
14178 0.572703762409277
14179 0.835655293234337
14180 0.951798585157501
14181 0.647073545114789
14182 0.520511836639362
14183 0.36613115793337
14184 0.454725919994662
14185 0.842685571309425
14186 0.760187486447265
14187 0.957765508498607
14188 0.39627047403009
14189 0.780155447328041
14190 0.951502618324939
14191 0.885900556907993
14192 0.792573943779386
14193 0.952899396445363
14194 0.781058282208589
14195 0.700891889639076
14196 0.192478244923816
14197 0.907646656775635
14198 0.739153624347884
14199 0.838608597096521
14200 0.92245
14201 0.716838052699122
14202 0.721718552096527
14203 0.625099986668444
14204 0.71421905983903
14205 0.906068786242751
14206 0.590842442015463
14207 0.822650249096089
14208 0.787204265244918
14209 0.609669948851235
14210 0.598054079269613
14211 0.727675596428095
14212 0.587463144042245
14213 0.164778973316899
14214 0.337563916787422
14215 0.830726954783912
14216 0.628811724539928
14217 0.870351557946275
14218 0.781937482305527
14219 0.736878039032838
14220 0.95473922600413
14221 0.791520964465315
14222 0.951143970426616
14223 0.961055611055611
14224 0.952830502830503
14225 0.493723570738854
14226 0.476177792575329
14227 0.904429758119559
14228 0.657022523347372
14229 0.329299352454514
14230 0.726178786012682
14231 0.779338581628747
14232 0.826842420611144
14233 0.684513605725223
14234 0.536561823930771
14235 0.62812832800852
14236 0.70413324902659
14237 0.601800242916327
14238 0.306371651971386
14239 0.656607665690711
14240 0.955300106467927
14241 0.784988272087568
14242 0.951790794004625
14243 0.949997504865512
14244 0.542974532993995
14245 0.694750324362088
14246 0.754627858627859
14247 0.708141372141372
14248 0.79901895576987
14249 0.633677524484129
14250 0.593568661357099
14251 0.543784394899164
14252 0.520430894038634
14253 0.570198477342997
14254 0.825770419866361
14255 0.957498088494398
14256 0.637877730128653
14257 0.622120275256807
14258 0.938053685697665
14259 0.7144163010238
14260 0.951223970883951
14261 0.649832153421744
14262 0.802971382989331
14263 0.757851706603742
14264 0.387152518152967
14265 0.359511546768566
14266 0.678467007774603
14267 0.653174774535368
14268 0.73830363222667
14269 0.526166315125143
14270 0.748887338913246
14271 0.799349042660954
14272 0.813384257721687
14273 0.870227993557065
14274 0.714850301389881
14275 0.623779637377964
14276 0.558228730822873
14277 0.934359280840679
14278 0.953502656042497
14279 0.261527736281247
14280 0.413066210765681
14281 0.940813278008299
14282 0.594662329255946
14283 0.950411577270313
14284 0.684269047579534
14285 0.779846659364732
14286 0.749900444680427
14287 0.38382162646405
14288 0.76293003350695
14289 0.357305159802962
14290 0.81087580225211
14291 0.417448840834467
14292 0.866369304238244
14293 0.704095506549494
14294 0.948337892729835
14295 0.951261562945526
14296 0.785717837784077
14297 0.476918996867282
14298 0.950042266827999
14299 0.814326201170095
14300 0.391514749751409
14301 0.698853279422
14302 0.905865782932891
14303 0.227572493786247
14304 0.315186056529375
14305 0.73088583688143
14306 0.858650453107139
14307 0.609042112587389
14308 0.711935724343577
14309 0.645590379008746
14310 0.951415461577962
14311 0.956931537709752
14312 0.8703890812118
14313 0.619792960662526
14314 0.624652179674043
14315 0.944158317462946
14316 0.813900342789011
14317 0.428635302300164
14318 0.818145688784381
14319 0.534873323397914
14320 0.95820707697912
14321 0.888349836076431
14322 0.508800397383889
14323 0.643988939848006
14324 0.954063896705843
14325 0.951452453860796
14326 0.640575344279661
14327 0.931790721154642
14328 0.849279247968489
14329 0.177777042234874
14330 0.81129827580501
14331 0.795942681272132
14332 0.756862745098039
14333 0.689659166115156
14334 0.622646504086562
14335 0.889695906819761
14336 0.606703282159873
14337 0.950089332980413
14338 0.889732519477942
14339 0.456719874286659
14340 0.862710070133651
14341 0.251728358307697
14342 0.429462159301402
14343 0.815860415116183
14344 0.582535351029521
14345 0.13221650763201
14346 0.818986044050532
14347 0.594867640007275
14348 0.698871055719929
14349 0.792535783941027
14350 0.951588377243727
14351 0.485480058840058
14352 0.787720023138584
14353 0.673464328799722
14354 0.950475088820953
14355 0.837376074025116
14356 0.556493721083939
14357 0.69968605419696
14358 0.838204920606071
14359 0.746356696738376
14360 0.666259108107662
14361 0.309659513307231
14362 0.625361373135315
14363 0.376856364086892
14364 0.786257020151966
14365 0.352238756668373
14366 0.681849710982659
14367 0.314698596201486
14368 0.814713896457766
14369 0.42135508694288
14370 0.52070605330075
14371 0.672599980185595
14372 0.641670794122503
14373 0.711146696602503
14374 0.643077634163654
14375 0.957332673103904
14376 0.740212583349838
14377 0.481598230789543
14378 0.633567126000495
14379 0.324102648733394
14380 0.948149248312623
14381 0.902373015611076
14382 0.72299872935197
14383 0.73342133487336
14384 0.838305174234425
14385 0.691656769596199
14386 0.662152577319588
14387 0.956358238495794
14388 0.64782042189639
14389 0.708459089934524
14390 0.638206286901738
14391 0.812664907651715
14392 0.680720904923655
14393 0.666320406278855
14394 0.749249793899423
14395 0.868013190436933
14396 0.599934047815334
14397 0.560212359031854
14398 0.235871142178845
14399 0.441510056050115
14400 0.857552628542226
14401 0.714158548044113
14402 0.63901160490571
14403 0.84257549782408
14404 0.643023159976922
14405 0.532115837879712
14406 0.2722058314516
14407 0.66760061970531
14408 0.956325400487837
14409 0.913954216589482
14410 0.595336189848385
14411 0.746943281811291
14412 0.589954849553439
14413 0.664952955328159
14414 0.612163854468758
14415 0.330180907503213
14416 0.864902713478426
14417 0.690363609404089
14418 0.456374180368381
14419 0.937051070840198
14420 0.881534076868585
14421 0.795225778817482
14422 0.486153440635245
14423 0.620276102929063
14424 0.952950479391124
14425 0.876449657353716
14426 0.429973972918657
14427 0.389253121602477
14428 0.951028677790772
14429 0.789309833635315
14430 0.834456065222762
14431 0.426493840173924
14432 0.891992489871208
14433 0.369970850282439
14434 0.297399667341864
14435 0.440600092220539
14436 0.679746418574016
14437 0.328251062008101
14438 0.503951267698387
14439 0.299846890897417
14440 0.95306300521888
14441 0.96213430796332
14442 0.680576818608326
14443 0.716127014436452
14444 0.617557490658282
14445 0.860792414939672
14446 0.602992494074269
14447 0.952676455096129
14448 0.908728787055783
14449 0.689017264931944
14450 0.731580073399931
14451 0.462873975578448
14452 0.511477891688196
14453 0.775004524589085
14454 0.79016814188411
14455 0.952455375503825
14456 0.387089344761215
14457 0.892430672061581
14458 0.554371422932702
14459 0.687716874701926
14460 0.78198950813202
14461 0.444424345080498
14462 0.842484337230526
14463 0.955487223336732
14464 0.389502762430939
14465 0.716679272583775
14466 0.875678253148739
14467 0.663274365382086
14468 0.546321413892314
14469 0.619823433672547
14470 0.91960939041231
14471 0.950911571783196
14472 0.678134657110921
14473 0.952480357671192
14474 0.638817206068476
14475 0.922730485379444
14476 0.629596147208205
14477 0.669258078301174
14478 0.515219249227533
14479 0.414620517371725
14480 0.889606547677744
14481 0.957814990715025
14482 0.499967133372773
14483 0.957819842913011
14484 0.872116332566546
14485 0.882422529657257
14486 0.672131686161125
14487 0.481396303901437
14488 0.702514907107775
14489 0.950003284935287
14490 0.937555431462077
14491 0.473513957307061
14492 0.277002397294013
14493 0.553141881352314
14494 0.583312810914643
14495 0.787456903628304
14496 0.893846861045443
14497 0.496700265948715
14498 0.732394366197183
14499 0.272127380170716
14500 0.696273801707157
14501 0.504637153034257
14502 0.88393164918501
14503 0.680317778179013
14504 0.370330247521502
14505 0.258912743746307
14506 0.515001805468929
14507 0.712004332983193
14508 0.734720672224775
14509 0.740741348473163
14510 0.469403156478656
14511 0.685165439065601
14512 0.825446553053291
14513 0.531729239449556
14514 0.78444910945649
14515 0.683493234932349
14516 0.75749426041325
14517 0.279565131837859
14518 0.596202407109829
14519 0.955008280181672
14520 0.783587473356288
14521 0.670546766128371
14522 0.817967213114754
14523 0.477955878978595
14524 0.827103033481375
14525 0.855597797587834
14526 0.405250393287887
14527 0.790266284309709
14528 0.684511519680136
14529 0.861899455987416
14530 0.279157791250205
14531 0.763496354550668
14532 0.607123548011862
14533 0.737409482617386
14534 0.624318081289625
14535 0.699890237709081
14536 0.683932900858397
14537 0.920566794987304
14538 0.804072205477657
14539 0.768736897274633
14540 0.537981525157233
14541 0.953240414694466
14542 0.516623538275083
14543 0.951342941369145
14544 0.707613448405745
14545 0.549996724747806
14546 0.7884420135591
14547 0.926856824731464
14548 0.749823981137328
14549 0.785325997969676
14550 0.544295093239902
14551 0.501497961789696
14552 0.226262196319822
14553 0.948454789497807
14554 0.690635588365279
14555 0.954269440398056
14556 0.740818931657502
14557 0.469708375609596
14558 0.75312944872613
14559 0.381739343859936
14560 0.406580820393671
14561 0.751717931937173
14562 0.419977094240838
14563 0.700577542906693
14564 0.661529400215962
14565 0.811301616386362
14566 0.743541922290389
14567 0.847844933344238
14568 0.653984559015964
14569 0.768287097618425
14570 0.950114491331371
14571 0.901869388155635
14572 0.281607221704361
14573 0.64347854526426
14574 0.956976059654631
14575 0.527447549588736
14576 0.683291362789024
14577 0.606151280290395
14578 0.774348074879424
14579 0.788820586600399
14580 0.61570025011852
14581 0.960324336695493
14582 0.253645458706598
14583 0.791467102574581
14584 0.688198757763975
14585 0.910842703974895
14586 0.649015281523249
14587 0.831448555366715
14588 0.486166718415505
14589 0.820652351537732
14590 0.788038238418171
14591 0.857161532804968
14592 0.928886564920422
14593 0.643061387885819
14594 0.406068230834586
14595 0.657714173691433
14596 0.70475225850718
14597 0.737716432538386
14598 0.784930253830322
14599 0.822009538119814
14600 0.332946806251939
14601 0.696604993712951
14602 0.715636328010189
14603 0.486398223441429
14604 0.757780608079423
14605 0.682308759898767
14606 0.834876316433995
14607 0.825820776125251
14608 0.220359457385853
14609 0.769938950736182
14610 0.51611692317736
14611 0.956491938116065
14612 0.796097178939124
14613 0.223279111125614
14614 0.831378179504332
14615 0.679093519545781
14616 0.950605200482855
14617 0.9539033699801
14618 0.789661697060647
14619 0.785265767455515
14620 0.741707706858876
14621 0.95825383624415
14622 0.905289935424956
14623 0.952646512082966
14624 0.645595212861359
14625 0.690217302707725
14626 0.882372118801552
14627 0.650496356790063
14628 0.880286855187026
14629 0.649773490206303
14630 0.744406602897323
14631 0.956671229305175
14632 0.2495030145022
14633 0.604412435638402
14634 0.926400860313167
14635 0.910369211718317
14636 0.925884288903009
14637 0.950244379276637
14638 0.448184291556019
14639 0.951696723848623
14640 0.522448115205421
14641 0.241958338083682
14642 0.696607436603202
14643 0.229107965927784
14644 0.79757328990228
14645 0.955751347654023
14646 0.72884640437728
14647 0.472642892037128
14648 0.564023248620224
14649 0.951926677194068
14650 0.503784241279969
14651 0.363429240984247
14652 0.739853539462978
14653 0.951651749389748
14654 0.774134760889728
14655 0.510852940219337
14656 0.826741291508713
14657 0.808007679042072
14658 0.473304050756467
14659 0.757011322228006
14660 0.957387980808327
14661 0.630084408086262
14662 0.576286346191375
14663 0.372009822256192
14664 0.950946279916753
14665 0.566311681977075
14666 0.676914322874329
14667 0.178758961520329
14668 0.674793972789779
14669 0.534946848281915
14670 0.692867823938626
14671 0.647639171068671
14672 0.583015034538805
14673 0.564695174476246
14674 0.952949015911196
14675 0.775605395741915
14676 0.967072972533723
14677 0.540271728531496
14678 0.563899632723372
14679 0.872733181670458
14680 0.935051429128548
14681 0.643170517695232
14682 0.642245511414412
14683 0.769554479576252
14684 0.548238772990187
14685 0.667506051695287
14686 0.950649772579597
14687 0.491082161073389
14688 0.734954436918279
14689 0.673894682129747
14690 0.761678144490645
14691 0.69757357240304
14692 0.809936011953097
14693 0.679084723192101
14694 0.610299132807171
14695 0.21781068836167
14696 0.468806832943622
14697 0.58643478825669
14698 0.357922255057968
14699 0.660897238143175
14700 0.860104888860024
14701 0.823526546517292
14702 0.752695155214963
14703 0.611468277160855
14704 0.952496915384116
14705 0.216844976216374
14706 0.398623309576765
14707 0.939660070453402
14708 0.299039179407278
14709 0.572223754888755
14710 0.72499513208282
14711 0.651100907011082
14712 0.784524022001915
14713 0.747959696915613
14714 0.490338281820394
14715 0.753293316028553
14716 0.703379244334128
14717 0.69173115296637
14718 0.17828463896955
14719 0.825543857372289
14720 0.885830156541488
14721 0.822752781652448
14722 0.289421610925487
14723 0.405066575844564
14724 0.690658449562115
14725 0.592647249610794
14726 0.282790939015096
14727 0.767262763663484
14728 0.765283789698945
14729 0.802363659944232
14730 0.821096827532543
14731 0.905891887511144
14732 0.226794599588324
14733 0.735872295600032
14734 0.881861053040984
14735 0.228499197821965
14736 0.955839694037954
14737 0.48441095446443
14738 0.781342666861115
14739 0.779709628285316
14740 0.66917792683322
14741 0.335012880125723
14742 0.598153098420413
14743 0.521522186401413
14744 0.861567871433894
14745 0.60652497894123
14746 0.452342383204821
14747 0.805238349774042
14748 0.448483081458445
14749 0.622452946321552
14750 0.74297052154195
14751 0.855104387684035
14752 0.937096121143412
14753 0.30136032388664
14754 0.648356275303644
14755 0.350736842105263
14756 0.493311957507449
14757 0.462003076673954
14758 0.635468618433836
14759 0.827889955794485
14760 0.918227893194294
14761 0.831344419436843
14762 0.781649207454301
14763 0.487881486278637
14764 0.915231187669991
14765 0.573563218390805
14766 0.878575475515985
14767 0.709413745103752
14768 0.742627779755932
14769 0.759564964070693
14770 0.95138371904839
14771 0.482384165978864
14772 0.483759770840414
14773 0.873931900569653
14774 0.517679996116065
14775 0.809056041946499
14776 0.955854033497856
14777 0.638080289962946
14778 0.894095564796686
14779 0.877437100558207
14780 0.697639425954989
14781 0.958148639466787
14782 0.950351053159478
14783 0.826369004286985
14784 0.544322225816888
14785 0.712259191563011
14786 0.948893776685212
14787 0.896773671868683
14788 0.585885701348685
14789 0.858912372050905
14790 0.439853818663993
14791 0.763028960432062
14792 0.639109415169693
14793 0.701729991915926
14794 0.688777159855147
14795 0.789983348691336
14796 0.656117154541193
14797 0.831372232099564
14798 0.955034750282851
14799 0.950202841395807
14800 0.78987345863568
14801 0.931655838908821
14802 0.630873893090298
14803 0.941734395449918
14804 0.869343242588254
14805 0.747919931499103
14806 0.91545905426582
14807 0.888802727023054
14808 0.876429540608645
14809 0.780401531180851
14810 0.656937961332838
14811 0.744726556190845
14812 0.756242126683678
14813 0.462483850129199
14814 0.25775976228158
14815 0.59878566699501
14816 0.935876112196619
14817 0.315738483150603
14818 0.954127107149777
14819 0.604226193358839
14820 0.732194743978821
14821 0.635393630244233
14822 0.95203124747809
14823 0.504623577826192
14824 0.746998450813323
14825 0.604034210101662
14826 0.767278243049168
14827 0.600432453366036
14828 0.781562641192797
14829 0.638531665994353
14830 0.195669361214644
14831 0.375012098725601
14832 0.351309060992725
14833 0.673769619150549
14834 0.590118717336602
14835 0.380824878623159
14836 0.69425939964837
14837 0.5280900688743
14838 0.708403225806452
14839 0.432914046121593
14840 0.563584467522415
14841 0.912004643214136
14842 0.884664990004514
14843 0.811975043931064
14844 0.701391239863939
14845 0.787600348196151
14846 0.788216329491416
14847 0.657968538456579
14848 0.307857200419051
14849 0.375660778751934
14850 0.794787906137184
14851 0.811745555931602
14852 0.689655172413793
14853 0.651805423521261
14854 0.336711512124386
14855 0.581961138143267
14856 0.952667869570821
14857 0.747051810800361
14858 0.491035038260169
14859 0.681056701030928
14860 0.40709717949131
14861 0.899985502810844
14862 0.918404819044244
14863 0.841002431992785
14864 0.420905137703334
14865 0.636927288831629
14866 0.619707876386943
14867 0.925476240318191
14868 0.903515128093651
14869 0.729333719769427
14870 0.914519868615959
14871 0.86447717942526
14872 0.693985640233105
14873 0.624446626635973
14874 0.483789439793947
14875 0.857784431137725
14876 0.898488677149893
14877 0.730820606080113
14878 0.696574251371748
14879 0.651311343523733
14880 0.450116643874185
14881 0.849211711711712
14882 0.888547530963487
14883 0.942030850396487
14884 0.543958695232581
14885 0.952374825084844
14886 0.412991733410531
14887 0.635746679103277
14888 0.615319053132639
14889 0.85664897893552
14890 0.884468813815504
14891 0.669748520710059
14892 0.747346925649601
14893 0.0969692097435485
14894 0.88588424437299
14895 0.728253355839563
14896 0.488007587692506
14897 0.388249477575952
14898 0.681320624306817
14899 0.859230089206783
14900 0.376597283613277
14901 0.894828195814985
14902 0.542291435642769
14903 0.19880757239739
14904 0.945603265411069
14905 0.363538486260646
14906 0.859509577066461
14907 0.853715754800353
14908 0.45035027958095
14909 0.620764447871981
14910 0.745152221061933
14911 0.783581010522934
14912 0.396430407402647
14913 0.958232260759209
14914 0.868752911693361
14915 0.936305220883534
14916 0.691458771746639
14917 0.606550793548802
14918 0.532190702605455
14919 0.627142329376616
14920 0.66218581867823
14921 0.770404394051328
14922 0.671249156843221
14923 0.951774530271399
14924 0.521566675231244
14925 0.858799158543831
14926 0.831328783621036
14927 0.785679876678014
14928 0.472522356189895
14929 0.731666987735183
14930 0.618839695636819
14931 0.804016309233338
14932 0.52770554431924
14933 0.382841091492777
14934 0.567480379411623
14935 0.625296912114014
14936 0.732643235435725
14937 0.909744511490564
14938 0.423209012710232
14939 0.486832603148621
14940 0.71982219083994
14941 0.659734257654535
14942 0.749638948618377
14943 0.945714790031932
14944 0.723553102385957
14945 0.899239482719892
14946 0.786366334568674
14947 0.870820766219598
14948 0.527858437745656
14949 0.859031331718351
14950 0.713864022844675
14951 0.877855492813142
14952 0.846973148118443
14953 0.608783523675093
14954 0.272238796394316
14955 0.76659075600603
14956 0.71700291881836
14957 0.636276160692807
14958 0.478183480059653
14959 0.66430942415933
14960 0.717103364228216
14961 0.946522777929221
14962 0.604739914052979
14963 0.559487541288523
14964 0.507455507455507
14965 0.857836849868531
14966 0.95788646820244
14967 0.612231484450144
14968 0.729854933076861
14969 0.958229146630762
14970 0.839012662285623
14971 0.651047258858031
14972 0.682499238818646
14973 0.699245228594779
14974 0.785168330475748
14975 0.767857715109758
14976 0.681236981253004
14977 0.639962828256934
14978 0.686392617987248
14979 0.381577893472167
14980 0.916284881299459
14981 0.907298241117483
14982 0.427511973218433
14983 0.625810895228332
14984 0.548837134802665
14985 0.521143003587904
14986 0.783497229251417
14987 0.855298978317266
14988 0.622565974891109
14989 0.626469175340272
14990 0.954859887910328
14991 0.66476654070326
14992 0.858515339780952
14993 0.780942317852168
14994 0.883104408798386
14995 0.523819433327997
14996 0.6708177932867
14997 0.426406337521005
14998 0.951701181064558
14999 0.544749011889332
15000 0.668858806963646
15001 0.75648431124694
15002 0.958272
15003 0.747768499856032
15004 0.283895322797364
15005 0.681898881975656
15006 0.765181927229108
15007 0.663697282773842
15008 0.475508147958613
15009 0.335556195228043
15010 0.725401775005997
15011 0.863664710491389
15012 0.795276849527525
15013 0.673168859824441
15014 0.726492173384711
15015 0.950629126896574
15016 0.959584332533973
15017 0.85038048343778
15018 0.567564543201982
15019 0.950220602340303
15020 0.706072279142624
15021 0.631414917930605
15022 0.727750699161007
15023 0.863087248322148
15024 0.438857197641532
15025 0.287154658613361
15026 0.208104307810303
15027 0.939010945114644
15028 0.637807098814734
15029 0.950881732796626
15030 0.847549677336911
15031 0.413611896433306
15032 0.217562128665432
15033 0.530026193062033
15034 0.715784431137724
15035 0.933716566866267
15036 0.70140197362118
15037 0.525755253241362
15038 0.790411418171368
15039 0.683343443695923
15040 0.635295619971907
15041 0.956330901952021
15042 0.91587263586306
15043 0.94565564351379
15044 0.869384107122907
15045 0.908887789463605
15046 0.562446139606141
15047 0.747809991862265
15048 0.688302777910743
15049 0.926949890719972
15050 0.463052772637356
15051 0.789136156975353
15052 0.86368059211051
15053 0.630746163907232
15054 0.885892016907249
15055 0.450707370368598
15056 0.215624352042362
15057 0.696853219349591
15058 0.535311004784689
15059 0.394969777196536
15060 0.937690381640432
15061 0.892081971134678
15062 0.271395085548451
15063 0.669122219564697
15064 0.651668553388925
15065 0.623341836734694
15066 0.757246261279934
15067 0.518062109424818
15068 0.60165789893193
15069 0.720684103986356
15070 0.759527566585378
15071 0.911719235611941
15072 0.230316843044753
15073 0.723711471647595
15074 0.958649372171585
15075 0.717140171130834
15076 0.658216351439634
15077 0.489929891650733
15078 0.339812321761435
15079 0.694610396851949
15080 0.727824507742305
15081 0.527279099033085
15082 0.191723215139061
15083 0.589538569357947
15084 0.508895436808155
15085 0.498335748753802
15086 0.71907696717787
15087 0.130729050546231
15088 0.150760410860737
15089 0.274730874577999
15090 0.582924654480606
15091 0.802888213097266
15092 0.53428648760528
15093 0.932685878044897
15094 0.659359378482504
15095 0.78737901171676
15096 0.383667621776504
15097 0.871020629058958
15098 0.452772825671718
15099 0.346873159628822
15100 0.572133443687528
15101 0.912986041477662
15102 0.959970714160658
15103 0.252474932357154
15104 0.416243574031927
15105 0.63152533740769
15106 0.769913898747474
15107 0.646423171799157
15108 0.622702461846942
15109 0.705306706977484
15110 0.259093657512014
15111 0.951947556008147
15112 0.839196219750847
15113 0.708385700876593
15114 0.545800190900414
15115 0.936335724853248
15116 0.956142025388947
15117 0.663145838635785
15118 0.520058537206121
15119 0.830960599360555
15120 0.801584271807597
15121 0.538779665330534
15122 0.522849098919976
15123 0.782070654853743
15124 0.590084143218438
15125 0.102416058278061
15126 0.952190094474664
15127 0.502115207226693
15128 0.889054995387894
15129 0.644141923376644
15130 0.626840749340034
15131 0.770876071434251
15132 0.468108451936074
15133 0.53239194733327
15134 0.797366705360408
15135 0.523549802824068
15136 0.805498576857638
15137 0.742614557827456
15138 0.903505843071786
15139 0.902508823809978
15140 0.858648313570906
15141 0.519397339520987
15142 0.610803852388672
15143 0.928610025110454
15144 0.769681848520484
15145 0.651379354182558
15146 0.689057335367404
15147 0.688220057525147
15148 0.951056729699666
15149 0.66793765788094
15150 0.764830171893369
15151 0.525845909451946
15152 0.677214385563604
15153 0.517640144234588
15154 0.609505051146833
15155 0.964104763266149
15156 0.449779231917665
15157 0.362635791881075
15158 0.774672045230759
15159 0.893855901923107
15160 0.747741167129813
15161 0.797633981738785
15162 0.308191879575083
15163 0.809711327765251
15164 0.881525466785215
15165 0.954021528593656
15166 0.676446307233124
15167 0.533386251785998
15168 0.451406527813056
15169 0.494063492063492
15170 0.660634920634921
15171 0.783990984413193
15172 0.507324815490834
15173 0.784452521148444
15174 0.872349542915185
15175 0.952545708481463
15176 0.813153676458919
15177 0.95343965722447
15178 0.513583851720198
15179 0.904440001269479
15180 0.713884481117106
15181 0.770215804506506
15182 0.740757782502459
15183 0.777599720750167
15184 0.40702249865135
15185 0.274913925777841
15186 0.891096020816145
15187 0.847809877365824
15188 0.760573658660405
15189 0.750749417120018
15190 0.792897812881636
15191 0.707112837998573
15192 0.879027654446277
15193 0.167142358798719
15194 0.507912094881715
15195 0.959474243313092
15196 0.65657254292645
15197 0.595307173999207
15198 0.766296766011414
15199 0.843407682186395
15200 0.279745109850046
15201 0.513790261222419
15202 0.690527517118945
15203 0.626048089267883
15204 0.695966399873207
15205 0.950931913275009
15206 0.718109637236723
15207 0.952426230547368
15208 0.567114040786576
15209 0.956583742671526
15210 0.807177943273649
15211 0.649823327153745
15212 0.755960773752
15213 0.953075741013577
15214 0.606028924899808
15215 0.680340851495185
15216 0.666719462747086
15217 0.523059866962306
15218 0.658172719066246
15219 0.866354193058019
15220 0.555895113532001
15221 0.729744279946164
15222 0.952071821017464
15223 0.54068432636129
15224 0.898861639302734
15225 0.886990801576872
15226 0.87998100213726
15227 0.775380328958825
15228 0.954933991832083
15229 0.957167278713435
15230 0.543909079397239
15231 0.566395492387072
15232 0.940378588838593
15233 0.537823637399506
15234 0.912562511869342
15235 0.563411932267764
15236 0.590831408045068
15237 0.721015238065098
15238 0.258936341914964
15239 0.954413114339061
15240 0.927187000617059
15241 0.506526588927741
15242 0.664752594279929
15243 0.759727934198039
15244 0.759703900540951
15245 0.231818038024738
15246 0.332479281331056
15247 0.44276451051716
15248 0.939570780155304
15249 0.883260852376058
15250 0.729948130811563
15251 0.956025363292801
15252 0.486338625007906
15253 0.279353635012491
15254 0.849766000505945
15255 0.524221343873518
15256 0.57418855037865
15257 0.391592360715867
15258 0.395810607857086
15259 0.861512440327527
15260 0.646012803287758
15261 0.733075160041097
15262 0.655814909050682
15263 0.421505104459686
15264 0.951990391757139
15265 0.735770045194526
15266 0.566796245377833
15267 0.691084916095187
15268 0.909758872420441
15269 0.849732992068759
15270 0.95658424836085
15271 0.613962747049623
15272 0.755225201030032
15273 0.808552652364854
15274 0.956182472989196
15275 0.680434679597542
15276 0.620658611703388
15277 0.909805903441305
15278 0.69074542008844
15279 0.434881480662634
15280 0.4840747232618
15281 0.312978666287681
15282 0.287602444454972
15283 0.375900075795856
15284 0.320612012884482
15285 0.819259797265292
15286 0.950217885562713
15287 0.779130352406214
15288 0.957578149668456
15289 0.292553947181487
15290 0.744206970577093
15291 0.51658169305321
15292 0.649004009218045
15293 0.879460833057121
15294 0.604337326577963
15295 0.401691999305523
15296 0.518268912072476
15297 0.805034722222222
15298 0.476199494949495
15299 0.496038635144093
15300 0.873757141504372
15301 0.265296782033679
15302 0.289873597500355
15303 0.290299673341855
15304 0.957660685824299
15305 0.78821877169728
15306 0.835179574575522
15307 0.231254733653118
15308 0.910632859464491
15309 0.639383567045759
15310 0.737945393460465
15311 0.631441144461444
15312 0.856744054002902
15313 0.824180676907548
15314 0.951141811758769
15315 0.420429276601113
15316 0.586000819956479
15317 0.42566107948722
15318 0.912916653527167
15319 0.250441473259334
15320 0.484651162790698
15321 0.622378835178003
15322 0.954040929587236
15323 0.683184082739484
15324 0.827311136334973
15325 0.727638175111139
15326 0.95002679950815
15327 0.957263340427209
15328 0.713245377594931
15329 0.743892058888434
15330 0.434799741500244
15331 0.428371030026007
15332 0.592166443376153
15333 0.910790278346941
15334 0.471283570798134
15335 0.870252466353579
15336 0.957512528760992
15337 0.595792293751477
15338 0.392385514828706
15339 0.350925021273913
15340 0.711870282535731
15341 0.517238662506697
15342 0.701878230177739
15343 0.855418839506562
15344 0.436101833763942
15345 0.405412643153069
15346 0.956775148861094
15347 0.803018130838177
15348 0.600702539222481
15349 0.5198362075754
15350 0.796614173228346
15351 0.703854753881523
15352 0.690065662053002
15353 0.791046656274112
15354 0.43940920828872
15355 0.699925997071373
15356 0.956354017414306
15357 0.517114875928958
15358 0.796416707338193
15359 0.787080624084891
15360 0.87734156093568
15361 0.394106350155842
15362 0.861721049566353
15363 0.884924132720519
15364 0.954244251019155
15365 0.742834658062485
15366 0.951145038167939
15367 0.72620677715347
15368 0.777085300598048
15369 0.727365720850448
15370 0.734510488960232
15371 0.451917478401813
15372 0.782290552023667
15373 0.781540107625012
15374 0.847120830711139
15375 0.574192635006528
15376 0.907756681505718
15377 0.299054689589002
15378 0.703581371207474
15379 0.689371540010065
15380 0.430173308589941
15381 0.954140848614475
15382 0.714056553329349
15383 0.623519791158848
15384 0.554040666132
15385 0.950198138130583
15386 0.621403188779521
15387 0.961289916825207
15388 0.384629897490724
15389 0.951419677388926
15390 0.910357187775123
15391 0.746844198512883
15392 0.698492541301853
15393 0.958645080163471
15394 0.694286836935167
15395 0.621462356805003
15396 0.544650293059288
15397 0.849567116572129
15398 0.685908212484485
15399 0.845164027149321
15400 0.664116260801257
15401 0.916529198284395
15402 0.73559353987306
15403 0.63946839261028
15404 0.77435164386359
15405 0.70972809098192
15406 0.591314590859117
15407 0.955713994063791
15408 0.955875194321876
15409 0.550419244417925
15410 0.183014335285528
15411 0.957183231276496
15412 0.952929724298185
15413 0.196593139178899
15414 0.164730629159864
15415 0.496656620832549
15416 0.109374018961512
15417 0.308642556664783
15418 0.467831300717302
15419 0.749364386829467
15420 0.962461944069552
15421 0.958275142404318
15422 0.636273771417812
15423 0.770540154688505
15424 0.670928572549143
15425 0.580555599127857
15426 0.414656335288766
15427 0.203252670043756
15428 0.838586751975913
15429 0.818811943294442
15430 0.283012654654937
15431 0.524650316753434
15432 0.473985448159067
15433 0.577917496354599
15434 0.381608654750706
15435 0.842105263157895
15436 0.841509493125127
15437 0.911473354231975
15438 0.57565593555061
15439 0.805905585856686
15440 0.671989844692755
15441 0.893278588331165
15442 0.792604199310561
15443 0.428643058602319
15444 0.676360445621347
15445 0.957490481189577
15446 0.742439911002476
15447 0.559700440252558
15448 0.858414150751249
15449 0.760179861187272
15450 0.585065555538151
15451 0.435213032581454
15452 0.940166656224547
15453 0.748699956143099
15454 0.742078471297674
15455 0.944337421102915
15456 0.700203602192639
15457 0.470612187367861
15458 0.951969305457678
15459 0.86714480339498
15460 0.847069324605772
15461 0.888754913168073
15462 0.889760573746105
15463 0.790595346215277
15464 0.958003851995678
15465 0.669078040836778
15466 0.825726141078838
15467 0.954406676165276
15468 0.640515405811623
15469 0.923759725722874
15470 0.382792197626726
15471 0.852249600801528
15472 0.942739069862092
15473 0.634405572513109
15474 0.834613879978092
15475 0.409163458830157
15476 0.742075784599017
15477 0.671120150187735
15478 0.956727835922467
15479 0.637289408231264
15480 0.730114036322681
15481 0.528172318858716
15482 0.623373169816043
15483 0.741314855078131
15484 0.149441646595139
15485 0.648352335820079
15486 0.953944076066558
15487 0.600659911177832
15488 0.931809297452817
15489 0.804562654407856
15490 0.689250254084903
15491 0.597498436522827
15492 0.443714821763602
15493 0.957352343432448
15494 0.783072257136604
15495 0.697734769490519
15496 0.646073036518259
15497 0.450351727372206
15498 0.954573876070781
15499 0.371748780792797
15500 0.905731747346703
15501 0.940516379094774
15502 0.780865162217916
15503 0.338485099467113
15504 0.88872570464346
15505 0.950194503897889
15506 0.952194222687435
15507 0.137760282424981
15508 0.441617467903664
15509 0.950224901605548
15510 0.827396661305183
15511 0.749020158960666
15512 0.366759314200056
15513 0.704682791249629
15514 0.663210817225119
15515 0.315039190581769
15516 0.266563631822156
15517 0.838190986152958
15518 0.70603936749762
15519 0.792445172871303
15520 0.633873384528938
15521 0.733298994818006
15522 0.709487615688355
15523 0.630688557338161
15524 0.54294765754237
15525 0.744873435500484
15526 0.362254611279298
15527 0.655894515097137
15528 0.960976142551764
15529 0.466335876671504
15530 0.386331721017319
15531 0.760516133058728
15532 0.876762980529206
15533 0.656104714655683
15534 0.544197946893819
15535 0.694794152977333
15536 0.943027409868801
15537 0.502168419082088
15538 0.678116274353815
15539 0.789839814078268
15540 0.670046011073852
15541 0.437810945273632
15542 0.769642244471476
15543 0.745848341675633
15544 0.33653996070972
15545 0.425375344943172
15546 0.247302943377401
15547 0.956692545131419
15548 0.679891499212746
15549 0.451331296377128
15550 0.59701027231774
15551 0.411667523885226
15552 0.850503413235248
15553 0.455480572915855
15554 0.695129743629705
15555 0.504036153966028
15556 0.162957768427614
15557 0.861977624731216
15558 0.650441719512005
15559 0.793151261158802
15560 0.700741525423729
15561 0.431604692100385
15562 0.467194217708268
15563 0.688557275927599
15564 0.617278758994486
15565 0.324299909665763
15566 0.691378021430351
15567 0.623639506095947
15568 0.68745231756115
15569 0.306056691001354
15570 0.115342713067298
15571 0.709285314075826
15572 0.285449706628484
15573 0.80309066575368
15574 0.545052756077064
15575 0.648961996949796
15576 0.63654330978244
15577 0.704668534080299
15578 0.606781612772712
15579 0.829261841040642
15580 0.705210586093694
15581 0.423975106962271
15582 0.466940477301721
15583 0.555783709787817
15584 0.953520929581408
15585 0.465219014435042
15586 0.871719889872295
15587 0.290371752994245
15588 0.762894294780066
15589 0.696368302356326
15590 0.741753370969999
15591 0.431390538985476
15592 0.956806343776724
15593 0.542843815595118
15594 0.957776914108045
15595 0.547912197245282
15596 0.720903480545322
15597 0.465701894828471
15598 0.662770636783289
15599 0.727689534052407
15600 0.76513373638158
15601 0.390933391352998
15602 0.515432194697417
15603 0.624986401852456
15604 0.478740597998384
15605 0.651468531468531
15606 0.600590520590521
15607 0.563343951518918
15608 0.805867180459306
15609 0.818790590721233
15610 0.307563234106022
15611 0.942192670384813
15612 0.330164499743697
15613 0.76082262849687
15614 0.798067812931985
15615 0.853803621905383
15616 0.834940750749352
15617 0.609852308552437
15618 0.713265211044507
15619 0.87180681729948
15620 0.938137606558904
15621 0.805775949072277
15622 0.582458700782511
15623 0.871487564815102
15624 0.510882389468455
15625 0.744787866556965
15626 0.920486828011239
15627 0.387214952110402
15628 0.868314034706485
15629 0.588775763595729
15630 0.676164757736599
15631 0.763569500046551
15632 0.157858805275407
15633 0.951079114365952
15634 0.55489365662959
15635 0.730496563920388
15636 0.672380361436438
15637 0.698321595879999
15638 0.684846510617836
15639 0.933379866604622
15640 0.516642883732473
15641 0.567925552539744
15642 0.615484831565234
15643 0.585998325010081
15644 0.769781941127206
15645 0.579639566984088
15646 0.554816296778796
15647 0.54049317617866
15648 0.953321030349084
15649 0.602403659765837
15650 0.945820217401417
15651 0.747662392035851
15652 0.388135146450002
15653 0.171635890041397
15654 0.940170542635659
15655 0.580267584453436
15656 0.344412749596924
15657 0.804449267498644
15658 0.794599119489056
15659 0.949107087493024
15660 0.922803862907101
15661 0.294153207055833
15662 0.542881500426257
15663 0.573864252832587
15664 0.376768913619666
15665 0.906732378649805
15666 0.779787365941355
15667 0.680924264261472
15668 0.643054178031242
15669 0.675474212744855
15670 0.601264547722729
15671 0.739934913993491
15672 0.560636583400484
15673 0.956133011032602
15674 0.38044185542094
15675 0.715960841413922
15676 0.766495260516697
15677 0.951709077392476
15678 0.578083379793099
15679 0.897141264285936
15680 0.444578649075537
15681 0.757115426306172
15682 0.404050726994008
15683 0.880910357640502
15684 0.420087931141247
15685 0.80605816707168
15686 0.788475824924163
15687 0.931297591778617
15688 0.74789135649617
15689 0.952379478449277
15690 0.951065509076559
15691 0.956299035917117
15692 0.693807445919599
15693 0.915513879862594
15694 0.782118928621164
15695 0.874328861656532
15696 0.628887513538604
15697 0.72161279841567
15698 0.860400711688714
15699 0.905864698875327
15700 0.738139801079676
15701 0.782249582379509
15702 0.625454320491207
15703 0.77684122614371
15704 0.514816418695289
15705 0.744242874155183
15706 0.956188237477383
15707 0.601042278786379
15708 0.729232386961094
15709 0.779597327890147
15710 0.911927513374772
15711 0.110764092890937
15712 0.808660966899089
15713 0.932705685928949
15714 0.573859684374855
15715 0.897372488408037
15716 0.810680061823802
15717 0.321087447065006
15718 0.62602002967359
15719 0.589521675295572
15720 0.950659826312699
15721 0.678080286782657
15722 0.258451792336218
15723 0.732471184450419
15724 0.774442247079908
15725 0.496369198442618
15726 0.961065447129349
15727 0.639820165003244
15728 0.955972996771353
15729 0.607834656615898
15730 0.770169449636232
15731 0.953600444842606
15732 0.9503876926879
15733 0.59271615234918
15734 0.956447876447876
15735 0.58884753771793
15736 0.779900242444832
15737 0.727354149294296
15738 0.291916930440825
15739 0.534192652053103
15740 0.732635673272828
15741 0.485584195091835
15742 0.306843437461415
15743 0.957559763569301
15744 0.692809852307977
15745 0.37076189447368
15746 0.469360986374088
15747 0.761785719796923
15748 0.593032047029054
15749 0.515884159042167
15750 0.637374843795801
15751 0.634665226781857
15752 0.790410663046497
15753 0.473930213186067
15754 0.847838830099034
15755 0.322360708335904
15756 0.381578947368421
15757 0.79829716348156
15758 0.740981229853324
15759 0.958175256778014
15760 0.89530903034789
15761 0.476747771918463
15762 0.526189191272839
15763 0.676641998149861
15764 0.408735603829728
15765 0.820767369086341
15766 0.612026575000385
15767 0.693929771557172
15768 0.681695568400771
15769 0.542010265579481
15770 0.75646598230525
15771 0.281315022888057
15772 0.535708781555343
15773 0.502234206471495
15774 0.792080733379555
15775 0.358255403719053
15776 0.500046214992143
15777 0.665983732823957
15778 0.903094625610376
15779 0.665901634293988
15780 0.664392212432999
15781 0.96426701167483
15782 0.65476135471053
15783 0.673129340745646
15784 0.461827476825475
15785 0.95566881727053
15786 0.816170356911896
15787 0.685434949961509
15788 0.410694215639482
15789 0.813046557457815
15790 0.617785167736671
15791 0.665286202543338
15792 0.709460395658533
15793 0.542420370398879
15794 0.806804187192118
15795 0.380154857380355
15796 0.617831748083849
15797 0.752858263960484
15798 0.79370354983151
15799 0.949238344360671
15800 0.38988475327353
15801 0.946624199901526
15802 0.951224766125062
15803 0.735622634542601
15804 0.716811027861967
15805 0.437375959630148
15806 0.457938461538462
15807 0.477740516260038
15808 0.640409167820335
15809 0.953192536647644
15810 0.953429713934174
15811 0.612479045231541
15812 0.525044213763937
15813 0.9520338331411
15814 0.717229501137971
15815 0.534252894773262
15816 0.811805224557573
15817 0.818357933579336
15818 0.714966561611192
15819 0.661942168452445
15820 0.783712744208924
15821 0.692723863391842
15822 0.826242660846577
15823 0.731356817902373
15824 0.577277757285135
15825 0.581111196495812
15826 0.650816094427197
15827 0.924859399489843
15828 0.553709992163611
15829 0.78503710760437
15830 0.952662630980549
15831 0.636524250664454
15832 0.376517036900482
15833 0.744206404054365
15834 0.926593669855798
15835 0.737495968918442
15836 0.297180676269156
15837 0.132305518872271
15838 0.167831094049904
15839 0.781147314436631
15840 0.663975193417659
15841 0.447086454623603
15842 0.309386752628751
15843 0.795511757843679
15844 0.824794327111984
15845 0.532038983961323
15846 0.628439874146267
15847 0.912750544829491
15848 0.449732201777137
15849 0.678610889448162
15850 0.843847346049381
15851 0.604612622565944
15852 0.630167254871874
15853 0.827545994384005
15854 0.789003773816464
15855 0.719687672577775
15856 0.959151429623267
15857 0.605245801058363
15858 0.611675204760882
15859 0.925605005674324
15860 0.38571954361428
15861 0.699811375730344
15862 0.778392884526913
15863 0.924446420904128
15864 0.85426665644407
15865 0.38984973934376
15866 0.505489113768783
15867 0.888302847242453
15868 0.625634342660023
15869 0.731000965857697
15870 0.741768348764486
15871 0.478483418132778
15872 0.29623159088471
15873 0.869142121555767
15874 0.848918107147235
15875 0.854487503639345
15876 0.863605019997242
15877 0.167774951735973
15878 0.261017416479022
15879 0.865893633968507
15880 0.556692346571503
15881 0.950392844562204
15882 0.315865237366003
15883 0.875947506240142
15884 0.54048756584589
15885 0.782128037483348
15886 0.61958635048453
15887 0.804993799849972
15888 0.733127190901159
15889 0.612901250631439
15890 0.734915046686055
15891 0.77147797875922
15892 0.953202950448382
15893 0.686982601643433
15894 0.370566453468801
15895 0.730865746549561
15896 0.568440541036783
15897 0.669012576114562
15898 0.408350289919373
15899 0.318693590331957
15900 0.548936235297717
15901 0.456411354459807
15902 0.511095138326018
15903 0.545496253249732
15904 0.929170934552292
15905 0.482724882284596
15906 0.88970082399523
15907 0.689673622257892
15908 0.844073858946532
15909 0.26233893279122
15910 0.637832220201434
15911 0.742499961792979
15912 0.80134181006816
15913 0.551218766715061
15914 0.672676986079489
15915 0.558720166243926
15916 0.604177170707858
15917 0.704236757268797
15918 0.335650446871897
15919 0.693684885887996
15920 0.69513014786753
15921 0.828577538799951
15922 0.76258630170465
15923 0.719527097207796
15924 0.797082633267145
15925 0.086400708678254
15926 0.735231229763577
15927 0.730997724461278
15928 0.757150929277195
15929 0.520654846444007
15930 0.308023578998809
15931 0.851472901363713
15932 0.5199651849929
15933 0.553779202931745
15934 0.890671265911658
15935 0.852028202545554
15936 0.286996200039678
15937 0.606860560930204
15938 0.445039519057646
15939 0.955018462571333
15940 0.614296612755569
15941 0.67240826912808
15942 0.500190708673431
15943 0.141468847256972
15944 0.609446512479404
15945 0.482440349057179
15946 0.3796638091461
15947 0.951616101526869
15948 0.261971573232477
15949 0.41910789172703
15950 0.532016774685475
15951 0.930441411908211
15952 0.821570690207199
15953 0.519370626172072
15954 0.931117548406769
15955 0.453956395792041
15956 0.748692695866937
15957 0.754961436453983
15958 0.95588773084659
15959 0.425804878792034
15960 0.958683729433272
15961 0.245358312390526
15962 0.524088035945473
15963 0.874084339734706
15964 0.950353313840156
15965 0.797788742690059
15966 0.179608619508109
15967 0.907288398866994
15968 0.112309074573226
15969 0.682529047191217
15970 0.863392721181666
15971 0.652606894871482
15972 0.516497906357061
15973 0.924269183922046
15974 0.628377864048108
15975 0.429919629810034
15976 0.703857042832354
15977 0.548578559688318
15978 0.722286479576307
15979 0.949641601607086
15980 0.897598612125639
15981 0.471330310131783
15982 0.730685536026782
15983 0.651835169517317
15984 0.832623250152161
15985 0.955133276533593
15986 0.729966985653212
15987 0.721548642275804
15988 0.895504677873279
15989 0.406342205323194
15990 0.661318286896216
15991 0.591321007176743
15992 0.825465602432535
15993 0.824766248574686
15994 0.896253952809535
15995 0.735008436317206
15996 0.6284046692607
15997 0.274419806374151
15998 0.63950272044743
15999 0.928311980425234
16000 0.273851858606121
16001 0.607261177471809
16002 0.58650821391122
16003 0.53600352513941
16004 0.767751052223725
16005 0.936864812311058
16006 0.591906179741144
16007 0.298324497577129
16008 0.478217280349982
16009 0.520103899260249
16010 0.680306206142349
16011 0.74728512628909
16012 0.558932069798168
16013 0.955493128843672
16014 0.443793181990737
16015 0.707104140412675
16016 0.900160932802964
16017 0.437587295803729
16018 0.333343453971338
16019 0.21987764334401
16020 0.525609496918359
16021 0.951183229860805
16022 0.787366440019427
16023 0.942571823162496
16024 0.749897567415816
16025 0.781173649786788
16026 0.70501380922031
16027 0.826218910757371
16028 0.0375383121415349
16029 0.776902887139108
16030 0.364014260790412
16031 0.935856785253736
16032 0.950182038834951
16033 0.360274263523558
16034 0.909802375138398
16035 0.700978236141655
16036 0.787063997573552
16037 0.309288043066192
16038 0.57589542959391
16039 0.281596385085445
16040 0.597904536632703
16041 0.589071005109699
16042 0.957167765900993
16043 0.822154163381648
16044 0.860943919707697
16045 0.957261329007414
16046 0.586227281684376
16047 0.689049899957558
16048 0.680944585910028
16049 0.86977082575482
16050 0.560146102665919
16051 0.818314085659725
16052 0.700636460069707
16053 0.62195417626379
16054 0.685239343566742
16055 0.714506500196976
16056 0.525378787878788
16057 0.779430926335566
16058 0.95012574614429
16059 0.794801102796377
16060 0.613219835812305
16061 0.908213804280326
16062 0.62736456298181
16063 0.650775381633148
16064 0.505587861166636
16065 0.389745298161664
16066 0.637617735243345
16067 0.515475938096248
16068 0.820696860945805
16069 0.659322521540302
16070 0.599412503974683
16071 0.550613171839516
16072 0.609347322523505
16073 0.706167307517636
16074 0.913143514524015
16075 0.59692116735287
16076 0.200835490169368
16077 0.591358304956489
16078 0.465653707038758
16079 0.519543604255255
16080 0.638757320339573
16081 0.576018037922007
16082 0.415627647984506
16083 0.274496156872239
16084 0.950872999061942
16085 0.421484227248657
16086 0.386407649479545
16087 0.542987246789005
16088 0.680579718914994
16089 0.644443435902091
16090 0.726286647907779
16091 0.952907539634515
16092 0.482308983920008
16093 0.287512100677638
16094 0.456071628427532
16095 0.233465918543277
16096 0.42440831758034
16097 0.485701323251418
16098 0.492574781477785
16099 0.7482647552511
16100 0.60003629160303
16101 0.205558579810077
16102 0.648677664705971
16103 0.700554891969942
16104 0.950016630885065
16105 0.662786302819563
16106 0.655227152468063
16107 0.592501322851312
16108 0.596462317635498
16109 0.837631905179452
16110 0.69734395549576
16111 0.666208126738421
16112 0.75178377070988
16113 0.665815169745156
16114 0.540010278424378
16115 0.516873970408209
16116 0.256147138388067
16117 0.406250472261262
16118 0.188377328840604
16119 0.746649340445143
16120 0.490647851574304
16121 0.908022359873093
16122 0.660266191289109
16123 0.350296823310826
16124 0.658399166200927
16125 0.708668791444496
16126 0.958539127282614
16127 0.511214487456388
16128 0.296055214909234
16129 0.635835095137421
16130 0.390121256965103
16131 0.651996678493244
16132 0.480939656083458
16133 0.551811594202899
16134 0.589477657004831
16135 0.843256544186468
16136 0.883447807381689
16137 0.537926245716787
16138 0.716006339144216
16139 0.815672306322351
16140 0.714059340194984
16141 0.923472775564409
16142 0.326054478231344
16143 0.610624009658191
16144 0.91739478171639
16145 0.639355393599203
16146 0.737182001991731
16147 0.905596040978289
16148 0.937025693637694
16149 0.626368984763916
16150 0.608739592132255
16151 0.622758194186766
16152 0.308841936991962
16153 0.545664304026542
16154 0.234229614996004
16155 0.690088813160633
16156 0.863848137146993
16157 0.215657311669129
16158 0.425664983799262
16159 0.681816811838814
16160 0.885183399138009
16161 0.552652200120555
16162 0.742589774114314
16163 0.55656681333253
16164 0.745223601735776
16165 0.560214551536062
16166 0.813948232741736
16167 0.663889976802338
16168 0.649007320820655
16169 0.789055086086131
16170 0.76516041572526
16171 0.509865646463429
16172 0.436547382372432
16173 0.827642815187433
16174 0.307689990662369
16175 0.821412973086944
16176 0.608207831325301
16177 0.290137493787931
16178 0.756606984203472
16179 0.450660321954011
16180 0.718030960125286
16181 0.166320354142199
16182 0.315681698411503
16183 0.728696175850647
16184 0.462710384488002
16185 0.727424623304683
16186 0.446767517121999
16187 0.725129826145857
16188 0.550680354024926
16189 0.390954244431066
16190 0.941947621914509
16191 0.717734168071274
16192 0.427447026246087
16193 0.745440317823391
16194 0.634529147982063
16195 0.910895111418727
16196 0.540477515834449
16197 0.643412718710978
16198 0.834892887230714
16199 0.539857089131252
16200 0.723678866374836
16201 0.843922984356197
16202 0.663558289590446
16203 0.592046685116111
16204 0.735425941523282
16205 0.824211523710689
16206 0.816516796487324
16207 0.757939372067846
16208 0.33703219210008
16209 0.754326612236306
16210 0.375268736375254
16211 0.795477779782308
16212 0.364707827838663
16213 0.787774921451014
16214 0.5658664181236
16215 0.851988815730134
16216 0.748275084554679
16217 0.43483031232152
16218 0.602744461478342
16219 0.66155672783564
16220 0.595994049676188
16221 0.631102096010818
16222 0.755100814327354
16223 0.619745184650981
16224 0.712268261170037
16225 0.349067091307875
16226 0.882754994742376
16227 0.217402406236388
16228 0.574187831363302
16229 0.639247255305408
16230 0.476421469978674
16231 0.735921309505932
16232 0.692114786839458
16233 0.950388900567585
16234 0.890582299768762
16235 0.433009504647217
16236 0.803018018018018
16237 0.658914146722321
16238 0.777068820562095
16239 0.656449361293325
16240 0.735054409005629
16241 0.934671028935046
16242 0.624598577388277
16243 0.462524196089612
16244 0.61971915506481
16245 0.34390470761199
16246 0.677752276375201
16247 0.433000825020626
16248 0.9506111736033
16249 0.630551181102362
16250 0.82373760854242
16251 0.956493701259748
16252 0.286127774445111
16253 0.432423515296941
16254 0.394625558588009
16255 0.710834882744557
16256 0.138862232351706
16257 0.735505345067994
16258 0.874799478268692
16259 0.852882972024827
16260 0.536805493088663
16261 0.734003957783641
16262 0.516294897163758
16263 0.516624692690532
16264 0.264993779136874
16265 0.337215751525236
16266 0.932112182033487
16267 0.950789201504954
16268 0.953592949006206
16269 0.58322466537764
16270 0.275877574267814
16271 0.702221089862718
16272 0.746972966492837
16273 0.944750801690293
16274 0.637441184403752
16275 0.847036787293025
16276 0.726898122480783
16277 0.685416323289231
16278 0.879187893317351
16279 0.654829864700859
16280 0.463845854184771
16281 0.59579600275672
16282 0.674896626116138
16283 0.682706136145733
16284 0.408660615320092
16285 0.583842467804732
16286 0.698122248510078
16287 0.629381728883099
16288 0.522243684770076
16289 0.958537973167226
16290 0.492056599535824
16291 0.701798254151257
16292 0.716165835691506
16293 0.195972450965713
16294 0.543103964546652
16295 0.335055019088255
16296 0.385073733063852
16297 0.638910098061232
16298 0.44451929698494
16299 0.560249079424004
16300 0.677373967189558
16301 0.759280325709496
16302 0.311811542145594
16303 0.876908111343909
16304 0.630523590764212
16305 0.761993116863684
16306 0.832849533157769
16307 0.0722536433551785
16308 0.775884253994853
16309 0.413902479165732
16310 0.799533206660782
16311 0.665345142275815
16312 0.486260489745853
16313 0.898840774811158
16314 0.965537872442264
16315 0.55298146957211
16316 0.663761008358129
16317 0.199252504111227
16318 0.623630357116164
16319 0.693542600896861
16320 0.486249364780438
16321 0.517358879705878
16322 0.843097109722928
16323 0.459861322812995
16324 0.931547174322345
16325 0.94605740926139
16326 0.332556402211265
16327 0.34667961455143
16328 0.430300132960844
16329 0.765360541372253
16330 0.797651768642447
16331 0.357699775952203
16332 0.712484877451346
16333 0.819024863734787
16334 0.867821412572794
16335 0.933275602072353
16336 0.954895637373466
16337 0.648492087190206
16338 0.848581666169006
16339 0.273879360530205
16340 0.956249813416127
16341 0.676568050870227
16342 0.644358208955224
16343 0.61262014208107
16344 0.664542415378186
16345 0.628147153197523
16346 0.718003820439351
16347 0.657280148035397
16348 0.756338133253749
16349 0.64848412508952
16350 0.829019022752704
16351 0.21129114075135
16352 0.807963717197034
16353 0.950678064718256
16354 0.290940012829885
16355 0.478845924334646
16356 0.570652822532522
16357 0.753326769304213
16358 0.717714626687551
16359 0.680380077268456
16360 0.443126901736173
16361 0.568405196199794
16362 0.760783670548241
16363 0.431342437977099
16364 0.643343819420631
16365 0.887798914663963
16366 0.644065775153928
16367 0.43703792034343
16368 0.77478014607244
16369 0.475287664699219
16370 0.416665424683667
16371 0.587498882231959
16372 0.666090403731799
16373 0.568369126216486
16374 0.776799153514851
16375 0.411984739650085
16376 0.339974963488421
16377 0.129727876963429
16378 0.662161155238961
16379 0.947370773792672
16380 0.654920133508165
16381 0.258153914922149
16382 0.895330472614578
16383 0.71747195280025
16384 0.330860224665534
16385 0.948368836585729
16386 0.123760016682058
16387 0.570958324644761
16388 0.910691411719146
16389 0.964150072236041
16390 0.785422809996128
16391 0.441161578555473
16392 0.512009530191348
16393 0.621234457598094
16394 0.938546986911268
16395 0.347697255766167
16396 0.952282404788137
16397 0.385408913632439
16398 0.133179517713605
16399 0.67836144147899
16400 0.699909203221053
16401 0.954425029023904
16402 0.952328506154281
16403 0.334449554255778
16404 0.818227817959937
16405 0.655358152545904
16406 0.953971347386899
16407 0.563485452490034
16408 0.484738955823293
16409 0.595365233300114
16410 0.515989409804855
16411 0.485572346501666
16412 0.285550680449171
16413 0.431571120529407
16414 0.727995955330191
16415 0.72065776561896
16416 0.951459919124643
16417 0.75425895644418
16418 0.537215144713175
16419 0.389660195617921
16420 0.898353199964329
16421 0.516658245906024
16422 0.713364438764896
16423 0.688513142059046
16424 0.563481568429342
16425 0.724875193153453
16426 0.616947943903019
16427 0.886206640421897
16428 0.956550802139037
16429 0.381565656565657
16430 0.689623930608365
16431 0.249524743064219
16432 0.863066595378126
16433 0.557586918747123
16434 0.825410262122225
16435 0.853896875371272
16436 0.952120708090769
16437 0.678199664404615
16438 0.409791518175339
16439 0.630029994357497
16440 0.564797766823068
16441 0.663504083147736
16442 0.538284509509881
16443 0.907611681042802
16444 0.823713666458834
16445 0.290017071179396
16446 0.693005373630615
16447 0.756123266929905
16448 0.746218587184016
16449 0.372678828541317
16450 0.795903221018257
16451 0.938509261458086
16452 0.173454243224791
16453 0.951574604493782
16454 0.84816870473703
16455 0.682046183070165
16456 0.828505283153271
16457 0.603502263114937
16458 0.574184548719319
16459 0.955041842245831
16460 0.776183622902417
16461 0.943542884267363
16462 0.939961140856978
16463 0.497300664451827
16464 0.520384404336413
16465 0.323698650452321
16466 0.772890404864304
16467 0.892917519352255
16468 0.677184969898277
16469 0.873915686768784
16470 0.602312824314307
16471 0.484048388531444
16472 0.31592991194521
16473 0.113291730281784
16474 0.716502638287781
16475 0.538639395286794
16476 0.441869081316597
16477 0.77703353536551
16478 0.401680273822401
16479 0.638443190067707
16480 0.794790879594649
16481 0.667002459186394
16482 0.218413958586367
16483 0.82000355460766
16484 0.485988921472792
16485 0.488848409454416
16486 0.289808068242403
16487 0.724869683686767
16488 0.697114174452522
16489 0.583254367782055
16490 0.282406242134407
16491 0.956562291805463
16492 0.408313718523782
16493 0.951060648675854
16494 0.623279154454214
16495 0.53195772521389
16496 0.410180881612836
16497 0.738224932650463
16498 0.663676864556044
16499 0.620087917943253
16500 0.819741282339708
16501 0.602406607068853
16502 0.690490638644269
16503 0.567948736921551
16504 0.95416944136145
16505 0.647725591168724
16506 0.946950975894879
16507 0.877450762788358
16508 0.729223075443502
16509 0.547774752914719
16510 0.25847733459581
16511 0.573829425253347
16512 0.955161395307554
16513 0.945768428527049
16514 0.907736686390533
16515 0.445545579599746
16516 0.872400532465612
16517 0.766472911212672
16518 0.749138453801896
16519 0.904323133125287
16520 0.167253208730112
16521 0.771926193151576
16522 0.323496362883671
16523 0.354657953486997
16524 0.777452545680326
16525 0.611235124547269
16526 0.183449621570483
16527 0.958228016495943
16528 0.860236191377093
16529 0.595669524091043
16530 0.679367425362105
16531 0.753269398430689
16532 0.74250125594728
16533 0.956355362498707
16534 0.496734923026918
16535 0.547792814088169
16536 0.752149505096765
16537 0.780203870586497
16538 0.951367960763458
16539 0.953171625254823
16540 0.72422299692744
16541 0.418222642401324
16542 0.815004652949083
16543 0.251022910235011
16544 0.919426309414788
16545 0.394567769949931
16546 0.331600478504231
16547 0.632053876031959
16548 0.117579301789828
16549 0.61754629492897
16550 0.795877384678991
16551 0.955526024363234
16552 0.918819950978945
16553 0.586886552884899
16554 0.654127790244479
16555 0.705409076146329
16556 0.916445231768527
16557 0.173868115321593
16558 0.574545347189419
16559 0.446217433020887
16560 0.280611642460739
16561 0.603506804026331
16562 0.669957353874305
16563 0.468221995956734
16564 0.86116070769821
16565 0.855835915596872
16566 0.952563629656953
16567 0.722391891293764
16568 0.878223664797876
16569 0.806855558341568
16570 0.789539668726677
16571 0.942685211132579
16572 0.753926701570681
16573 0.705557030351296
16574 0.722230415290231
16575 0.549143944197844
16576 0.856881626874696
16577 0.844562412445624
16578 0.46784039635495
16579 0.958123212126574
16580 0.960865846825327
16581 0.587829369350772
16582 0.369500471809389
16583 0.593400760770206
16584 0.668302965976768
16585 0.51050311776759
16586 0.692814503648021
16587 0.781387259381541
16588 0.797523949889462
16589 0.659228909980546
16590 0.669515879448825
16591 0.687253168287651
16592 0.687518420277041
16593 0.914161508989095
16594 0.750051575255666
16595 0.794261968966889
16596 0.6481249539527
16597 0.896886557531643
16598 0.370058786262579
16599 0.659570079413021
16600 0.946592214986593
16601 0.893569060773481
16602 0.959531526222746
16603 0.649490306994284
16604 0.586647810971658
16605 0.828217063398539
16606 0.606855105978701
16607 0.869891158666804
16608 0.695901265114361
16609 0.442996214966347
16610 0.599001516869652
16611 0.921452553454674
16612 0.920642634152088
16613 0.52999646580668
16614 0.866426152260345
16615 0.957370676326368
16616 0.890166686299918
16617 0.875016565311502
16618 0.211337701538688
16619 0.950109673335394
16620 0.347297456429581
16621 0.494965850211964
16622 0.843725161176367
16623 0.552842297388796
16624 0.710822625513313
16625 0.586291651948664
16626 0.851688865994554
16627 0.325969859304174
16628 0.536681923207111
16629 0.529240368484563
16630 0.37987256647586
16631 0.560640395538421
16632 0.950278844597478
16633 0.274216094524801
16634 0.588889542752898
16635 0.926529651479264
16636 0.769330351888902
16637 0.868494601512165
16638 0.510723111320311
16639 0.506935149366791
16640 0.812749121181368
16641 0.330872295677496
16642 0.752187660857416
16643 0.3780902098622
16644 0.244889555575164
16645 0.568558823529412
16646 0.937152604181984
16647 0.963697582779509
16648 0.871883086332628
16649 0.569876506909732
16650 0.261437139833
16651 0.944610228291708
16652 0.377168224848592
16653 0.501322867977776
16654 0.225722054824723
16655 0.835515969252025
16656 0.68758175698517
16657 0.816472905245521
16658 0.587171197648788
16659 0.52687650620114
16660 0.542915080892834
16661 0.847182425978988
16662 0.637819570966794
16663 0.543751652807569
16664 0.834317614220655
16665 0.793524408338353
16666 0.198716065342578
16667 0.642868685088067
16668 0.779179764387908
16669 0.787436846434027
16670 0.434569968276348
16671 0.365785956615606
16672 0.755823175209282
16673 0.715477239353891
16674 0.433163010601122
16675 0.749864192274376
16676 0.633195337502569
16677 0.512889019377569
16678 0.954879051197745
16679 0.567356524291795
16680 0.27130485835902
16681 0.509437008336269
16682 0.560126210742589
16683 0.50739588530508
16684 0.653534064063623
16685 0.683614327009141
16686 0.822452392828849
16687 0.758086994792049
16688 0.685723087756359
16689 0.250440089191409
16690 0.763879314138199
16691 0.922367263127017
16692 0.959932536481631
16693 0.923153634070511
16694 0.817206035456105
16695 0.169303403076111
16696 0.76957248416608
16697 0.468329008898075
16698 0.613849920107891
16699 0.526795661096453
16700 0.935622883778198
16701 0.567948642785953
16702 0.68483533877563
16703 0.724253660252371
16704 0.930313333528739
16705 0.652310262459884
16706 0.609035888568121
16707 0.724300640377486
16708 0.444786309759278
16709 0.691270841269376
16710 0.429931733614603
16711 0.655367397163952
16712 0.574958982772765
16713 0.838262652896799
16714 0.663185187355345
16715 0.780665006591475
16716 0.64848360595721
16717 0.939770680490269
16718 0.914321276907307
16719 0.783514665182821
16720 0.529878611277876
16721 0.767792565262588
16722 0.350434107846152
16723 0.786794524558963
16724 0.326555409164105
16725 0.72909958433347
16726 0.818765916342242
16727 0.741299575589053
16728 0.643159234923097
16729 0.513602505378075
16730 0.955148748115955
16731 0.830161075592878
16732 0.95077674731576
16733 0.592092560629553
16734 0.212793962793963
16735 0.309022039574711
16736 0.512174790505857
16737 0.831003217315004
16738 0.406313973211675
16739 0.587910159677136
16740 0.791797046351806
16741 0.830774629353452
16742 0.590671832736311
16743 0.406011080737351
16744 0.729779895355295
16745 0.733214463184356
16746 0.857272302116217
16747 0.810358938384193
16748 0.569234366551215
16749 0.566944322665498
16750 0.643315359548756
16751 0.624411842066809
16752 0.46672706549376
16753 0.737590414261708
16754 0.951402688486265
16755 0.209318975467921
16756 0.9014041291039
16757 0.583013106179045
16758 0.90131934602516
16759 0.64645210302561
16760 0.953778504959607
16761 0.767449674233792
16762 0.920764308878955
16763 0.765199100178211
16764 0.388443392781502
16765 0.416058074316429
16766 0.910791745169347
16767 0.625627993924524
16768 0.247133906795379
16769 0.958232931726908
16770 0.779692451480059
16771 0.730672624784602
16772 0.865856685991326
16773 0.794617563739377
16774 0.393770807779919
16775 0.558531065196758
16776 0.950879754690808
16777 0.797999707986567
16778 0.108183079056865
16779 0.409672851491219
16780 0.658340754149574
16781 0.709195217727691
16782 0.90176186375115
16783 0.718362282878412
16784 0.459196333435507
16785 0.474804815760671
16786 0.305807675470597
16787 0.655829563694732
16788 0.908757952489348
16789 0.864184200542796
16790 0.95662133769114
16791 0.952055094328611
16792 0.759348691985585
16793 0.866738642000525
16794 0.720675770308123
16795 0.675993464433681
16796 0.912411740678065
16797 0.727289967760288
16798 0.167123727280684
16799 0.880420039378692
16800 0.541186593938687
16801 0.602645626112067
16802 0.693788557177651
16803 0.519673900361685
16804 0.838240655670765
16805 0.679338553742508
16806 0.6880586785657
16807 0.590814317999563
16808 0.635210774881931
16809 0.469870561483295
16810 0.295372057430216
16811 0.343699903815325
16812 0.456702323005625
16813 0.391760539776453
16814 0.643131940194107
16815 0.760765341066406
16816 0.435336286280452
16817 0.438252178220707
16818 0.913585103592971
16819 0.729200961468425
16820 0.642917492133784
16821 0.52611108683302
16822 0.794505382452767
16823 0.954086611993999
16824 0.630205223065383
16825 0.408692359229806
16826 0.914627752534079
16827 0.567841903680079
16828 0.416135139070919
16829 0.91770907661167
16830 0.834738543532393
16831 0.862335090427236
16832 0.511882226170021
16833 0.325630496825674
16834 0.323995340710542
16835 0.537546587467971
16836 0.665720400052409
16837 0.900075700227101
16838 0.733144104803493
16839 0.449097525473071
16840 0.593694506710139
16841 0.443110198972388
16842 0.499657957936104
16843 0.586945131712997
16844 0.622682422795937
16845 0.491465987631866
16846 0.944869631009196
16847 0.62993787193179
16848 0.657233893964965
16849 0.809962321244126
16850 0.499338152937583
16851 0.881727468435445
16852 0.402909090909091
16853 0.715538683073701
16854 0.5813334496902
16855 0.476241727874336
16856 0.260808865232756
16857 0.835143900062534
16858 0.803711136317366
16859 0.663535638468026
16860 0.8648966951161
16861 0.236470964552619
16862 0.802282640302413
16863 0.950165726580217
16864 0.664117809533501
16865 0.573976625188975
16866 0.585949764521193
16867 0.401793500377885
16868 0.778187895081014
16869 0.258173733616205
16870 0.522710101127514
16871 0.950454769999709
16872 0.493302533705253
16873 0.933670356489148
16874 0.584284842674104
16875 0.29492598887291
16876 0.749070361977805
16877 0.747323775908899
16878 0.671208005926012
16879 0.369998111809903
16880 0.646290809805972
16881 0.615623683866564
16882 0.356637669372758
16883 0.460774347207296
16884 0.773176115241636
16885 0.958746569474494
16886 0.706169326151032
16887 0.318078866368546
16888 0.666105312059929
16889 0.563614985992365
16890 0.526817726553541
16891 0.951013121226196
16892 0.90455732946299
16893 0.561414202986894
16894 0.42356424435059
16895 0.813726343898758
16896 0.553901079763149
16897 0.794702851752413
16898 0.61945811020651
16899 0.682508815974691
16900 0.564060890133651
16901 0.673307408804666
16902 0.544135569612907
16903 0.875805141298671
16904 0.869859138583842
16905 0.605297897958888
16906 0.5663223859812
16907 0.889285351667319
16908 0.788090611132059
16909 0.780350928074246
16910 0.170151677735565
16911 0.614802354920101
16912 0.692932339549317
16913 0.461725852993634
16914 0.950524911548054
16915 0.950311729737567
16916 0.817172185814533
16917 0.497462738502581
16918 0.352078983994433
16919 0.954654837493839
16920 0.894536968590106
16921 0.683663560071312
16922 0.606974620613685
16923 0.698604327598951
16924 0.771253007159213
16925 0.22876271628554
16926 0.746468056742932
16927 0.85431576507403
16928 0.756257967319504
16929 0.576318572277027
16930 0.360981545325492
16931 0.945244372338268
16932 0.534778955907063
16933 0.914265849737105
16934 0.950827032820602
16935 0.759135611140883
16936 0.962125052503512
16937 0.526171716586525
16938 0.956920893728551
16939 0.739288455133867
16940 0.741790223560755
16941 0.700524151511641
16942 0.640700789111706
16943 0.699459960329526
16944 0.92901507144822
16945 0.646543612015925
16946 0.375338380694567
16947 0.861911724257734
16948 0.679473074696005
16949 0.175279370042267
16950 0.922935514221611
16951 0.589957735062529
16952 0.799447089985381
16953 0.729508315361346
16954 0.386656053260004
16955 0.782783623022707
16956 0.511895458886863
16957 0.819910287946752
16958 0.800089704265293
16959 0.953428819444444
16960 0.787254050925926
16961 0.628108499095841
16962 0.286239169113712
16963 0.953011107254426
16964 0.960661807242855
16965 0.938004338394794
16966 0.770449846002574
16967 0.939499978310222
16968 0.765843924868781
16969 0.951855653707693
16970 0.953448699599543
16971 0.762302665818539
16972 0.796374465132416
16973 0.277530428749024
16974 0.656167334017549
16975 0.563220052328019
16976 0.629656398618078
16977 0.749721752453637
16978 0.191400491400491
16979 0.901435116268987
16980 0.201838176852267
16981 0.734371838964192
16982 0.78722020721645
16983 0.556231486164295
16984 0.766248591162616
16985 0.954570412969974
16986 0.561728751842326
16987 0.612443648133164
16988 0.951483102885296
16989 0.452886615811373
16990 0.68536176606565
16991 0.610291674491845
16992 0.92778203146444
16993 0.894469966195718
16994 0.495370437244507
16995 0.646791177362742
16996 0.633550959094061
16997 0.443446233841265
16998 0.601169759549426
16999 0.362718766245018
17000 0.89980364980365
17001 0.547939074568686
17002 0.891445231875063
17003 0.683057427800309
17004 0.750259770247648
17005 0.958035095820827
17006 0.508463325589114
17007 0.962107875674584
17008 0.774523101786384
17009 0.559508866092427
17010 0.886710239651416
17011 0.805251767421728
17012 0.702008252301122
17013 0.446483445141744
17014 0.62926308500202
17015 0.7733410271206
17016 0.639471482560655
17017 0.702350735506201
17018 0.761816189405081
17019 0.720306237204072
17020 0.506956158182316
17021 0.228126576803864
17022 0.820041518899749
17023 0.800253719294199
17024 0.869345864444893
17025 0.855804433682147
17026 0.952247110034881
17027 0.957681109285364
17028 0.854861491453115
17029 0.657832158761728
17030 0.500677331027526
17031 0.75042872995057
17032 0.952529866985632
17033 0.647399593618953
17034 0.344962748404018
17035 0.687191976251549
17036 0.596637081436229
17037 0.422534399538938
17038 0.774483106404438
17039 0.630871613154142
17040 0.531868005242917
17041 0.928264877009044
17042 0.148206287714043
17043 0.813447774305506
17044 0.743415463041631
17045 0.805831953344373
17046 0.745644097572214
17047 0.816518120689407
17048 0.741405125251944
17049 0.915636112350816
17050 0.845867042869893
17051 0.757769876344163
17052 0.682894528494724
17053 0.385804557166093
17054 0.403388317931888
17055 0.504778491033133
17056 0.95228774161977
17057 0.88546718280065
17058 0.915362035225049
17059 0.147101991481524
17060 0.954903879359963
17061 0.755949811505367
17062 0.770910660336642
17063 0.950786891849124
17064 0.684480055238287
17065 0.640864824431434
17066 0.538845495476057
17067 0.620217478856222
17068 0.789298091718316
17069 0.515861374748346
17070 0.765102601343093
17071 0.936382853280798
17072 0.591015630617028
17073 0.83386057747613
17074 0.579283372634727
17075 0.869757745668895
17076 0.88693839407663
17077 0.515764502911365
17078 0.653900342160499
17079 0.821688375168924
17080 0.490720108109662
17081 0.339308818032834
17082 0.554804858765184
17083 0.412405663767699
17084 0.824933877644894
17085 0.732170063529479
17086 0.715460006323111
17087 0.727639822957981
17088 0.873871931942289
17089 0.839121251742123
17090 0.950245682595328
17091 0.794839377047296
17092 0.791682826976945
17093 0.89212095094448
17094 0.714115399531737
17095 0.593292157426027
17096 0.870258391623458
17097 0.514197894373986
17098 0.623247730667586
17099 0.667767693014706
17100 0.952041124018207
17101 0.697388257929272
17102 0.759906960716747
17103 0.514120805754569
17104 0.620157932519742
17105 0.616545347518341
17106 0.738220346283056
17107 0.766200579976456
17108 0.227366033618994
17109 0.621777573634954
17110 0.491272894298674
17111 0.756634945241068
17112 0.563542414238553
17113 0.797737972212654
17114 0.747678440715916
17115 0.575660585879753
17116 0.954288420690051
17117 0.568039609644087
17118 0.3327880144653
17119 0.906220850972232
17120 0.85094780949101
17121 0.791878318266609
17122 0.774131523439182
17123 0.901522434747672
17124 0.3562726894434
17125 0.308834713234134
17126 0.679369816626969
17127 0.951388888888889
17128 0.134510811082256
17129 0.667823791832226
17130 0.616369974036406
17131 0.842903248942122
17132 0.651218497640461
17133 0.440815799664386
17134 0.663779256539697
17135 0.544256417610784
17136 0.315981185108702
17137 0.385751570252674
17138 0.550611583520943
17139 0.951091865850336
17140 0.41067511576895
17141 0.699354931192661
17142 0.498795906080674
17143 0.717455494080211
17144 0.616351570226611
17145 0.69494610709781
17146 0.598102445036833
17147 0.627038725026514
17148 0.871902543891078
17149 0.499362272316886
17150 0.330166236744053
17151 0.713872211156806
17152 0.691355371190302
17153 0.498502843880285
17154 0.825031160012034
17155 0.693414134467988
17156 0.43074697000086
17157 0.633387771474414
17158 0.570331638134804
17159 0.700439771376184
17160 0.673322923978284
17161 0.660521415270019
17162 0.718425463035911
17163 0.57177235679191
17164 0.578253022403025
17165 0.574790517797035
17166 0.819685749888996
17167 0.653690256233976
17168 0.936522486393583
17169 0.290348452515647
17170 0.655944316342752
17171 0.750354406816066
17172 0.692193138209519
17173 0.778248668461142
17174 0.817278506385659
17175 0.680406614646718
17176 0.955737517178195
17177 0.523498003063401
17178 0.413744238641894
17179 0.813838314439482
17180 0.63445215773277
17181 0.373522255617576
17182 0.881252594066208
17183 0.686031537074664
17184 0.830464826816602
17185 0.125722460658083
17186 0.521370333285653
17187 0.496417385334878
17188 0.623723869713175
17189 0.603076791101325
17190 0.536128903122498
17191 0.700674825574745
17192 0.620067482557475
17193 0.708481070570742
17194 0.529552213199131
17195 0.848951408843333
17196 0.958643660743642
17197 0.734510112198957
17198 0.805287980563098
17199 0.67065868263473
17200 0.687934040181761
17201 0.631249553475745
17202 0.713499842825708
17203 0.604940917598983
17204 0.543736069040407
17205 0.437308955863448
17206 0.803090677978205
17207 0.703333428546945
17208 0.776628866862807
17209 0.746329829772649
17210 0.833999771506912
17211 0.554781217868159
17212 0.677334133036301
17213 0.243452431953846
17214 0.818040324423121
17215 0.830608427455628
17216 0.728189165262587
17217 0.756288724552437
17218 0.606729382878189
17219 0.842148087876322
17220 0.764710080794815
17221 0.95516827952385
17222 0.696757805810834
17223 0.933465555618971
17224 0.882238803840721
17225 0.48654702122803
17226 0.623309943522163
17227 0.957117595048629
17228 0.774081309623968
17229 0.95144523507351
17230 0.842687656856035
17231 0.587925798126417
17232 0.454993940258074
17233 0.943211143904073
17234 0.95036856438114
17235 0.568393738059255
17236 0.682957429215021
17237 0.80119751942405
17238 0.531312814518083
17239 0.766111214060696
17240 0.404792109126673
17241 0.59919899660785
17242 0.881235391368793
17243 0.475236941495047
17244 0.524163091963688
17245 0.655550805187402
17246 0.552627828763609
17247 0.543342881165121
17248 0.620349127182045
17249 0.600738133576528
17250 0.9504973068483
17251 0.763344637920716
17252 0.951716080867372
17253 0.711525858384385
17254 0.779162867563255
17255 0.430339895723525
17256 0.887576746107494
17257 0.52700623878301
17258 0.950351074587327
17259 0.707531720376515
17260 0.651168420602936
17261 0.701866537579908
17262 0.622174135869256
17263 0.958943697060289
17264 0.95964240465785
17265 0.500832752067645
17266 0.595410937455519
17267 0.509785501800532
17268 0.777077225242663
17269 0.804440333024977
17270 0.271535713777449
17271 0.730311655044827
17272 0.253091602510282
17273 0.295718127872725
17274 0.331621037053902
17275 0.540739370482099
17276 0.932495695604536
17277 0.80085077323621
17278 0.769053479207273
17279 0.616995546956138
17280 0.689742495376298
17281 0.74222506757718
17282 0.964134810999986
17283 0.740194334978874
17284 0.416359627285013
17285 0.352341260810196
17286 0.782493066913176
17287 0.597426052332196
17288 0.698596436341918
17289 0.766076050169222
17290 0.795193743334518
17291 0.675913944857594
17292 0.673989392711399
17293 0.743417311191993
17294 0.795362458948805
17295 0.626627807790731
17296 0.742849425679518
17297 0.169085352853386
17298 0.631696396844574
17299 0.220092089929796
17300 0.867963676155016
17301 0.828842655752615
17302 0.214935341764957
17303 0.725654033621804
17304 0.412404092071611
17305 0.729003566303406
17306 0.567336790509341
17307 0.428595783372166
17308 0.426949850831084
17309 0.531543433482492
17310 0.755735166692709
17311 0.957330151560347
17312 0.649991477756946
17313 0.354268751686622
17314 0.821895239177366
17315 0.649491563937965
17316 0.599903426924006
17317 0.689284953490023
17318 0.785614882135757
17319 0.376810565180347
17320 0.127946271369342
17321 0.814008632930085
17322 0.946586778736938
17323 0.75989209909846
17324 0.112999162443394
17325 0.682708005053731
17326 0.7490346942252
17327 0.78793083868037
17328 0.706061036195884
17329 0.572782744430254
17330 0.480616965121889
17331 0.69034107031383
17332 0.955366390012059
17333 0.607212779842806
17334 0.198672208588087
17335 0.956080745605947
17336 0.415289461364958
17337 0.923996765819822
17338 0.699310618740957
17339 0.942203500411313
17340 0.564476782117834
17341 0.677166359381648
17342 0.938321680305201
17343 0.606149133505403
17344 0.612626921549719
17345 0.738222865084092
17346 0.952256033578174
17347 0.387348808190236
17348 0.894248766377403
17349 0.543707904998228
17350 0.904134645379009
17351 0.956966835396373
17352 0.905770594073444
17353 0.564458053358283
17354 0.799948970190086
17355 0.795744801485492
17356 0.852301237437809
17357 0.417062350289853
17358 0.857108437150106
17359 0.743781975879027
17360 0.829698592866556
17361 0.942978602805725
17362 0.711166217939634
17363 0.727616645649433
17364 0.464507353566267
17365 0.879372635695159
17366 0.239725736304523
17367 0.587293717685389
17368 0.541955862772316
17369 0.607993654930176
17370 0.310573872648992
17371 0.594173547281508
17372 0.567631105635099
17373 0.427363620914292
17374 0.66657697972131
17375 0.549092350825522
17376 0.901570176556372
17377 0.597508317406385
17378 0.850474963546017
17379 0.908859254225771
17380 0.829666751606784
17381 0.39120032843047
17382 0.449704142011834
17383 0.515393870762262
17384 0.796265889080769
17385 0.534615765708381
17386 0.954174922162468
17387 0.954174922162468
17388 0.742775466304379
17389 0.791358863321163
17390 0.841088562452237
17391 0.5818156088587
17392 0.740055189980896
17393 0.724276982285359
17394 0.741358574925365
17395 0.551614363734118
17396 0.471374612740313
17397 0.809837039551859
17398 0.227479771402705
17399 0.746870358582644
17400 0.874107079708607
17401 0.170476406020143
17402 0.585388967468175
17403 0.921938869322923
17404 0.64022682919931
17405 0.894288137989538
17406 0.829450021207408
17407 0.799539105355426
17408 0.759782301385355
17409 0.768949139125272
17410 0.737680585790619
17411 0.855973651475744
17412 0.643197399109478
17413 0.362900148399406
17414 0.398990898298378
17415 0.609508599855845
17416 0.731874841007377
17417 0.675630228351797
17418 0.52911503299374
17419 0.952750342644794
17420 0.795727485941959
17421 0.118355065195587
17422 0.688096852573883
17423 0.327080890973036
17424 0.426870436023108
17425 0.767272059654276
17426 0.371623052915507
17427 0.698143048789098
17428 0.802637710219009
17429 0.929937025218153
17430 0.648400214622575
17431 0.956032474408754
17432 0.161273471692786
17433 0.602563740576559
17434 0.895327498588368
17435 0.761183495433435
17436 0.762242204373174
17437 0.872229907122491
17438 0.625116449764277
17439 0.594461851130494
17440 0.328356102517783
17441 0.55788418928264
17442 0.78577072867867
17443 0.683663247597951
17444 0.639022531992043
17445 0.337467197155676
17446 0.89092679072786
17447 0.940252814536836
17448 0.550976934471327
17449 0.820903102032755
17450 0.354755892849586
17451 0.713675213675214
17452 0.624836048233552
17453 0.583214633252006
17454 0.834814125345518
17455 0.737392113724826
17456 0.81875105770858
17457 0.3889554806594
17458 0.736914095549664
17459 0.233936351715289
17460 0.950057809988438
17461 0.643911517150954
17462 0.372217287710245
17463 0.903666943931426
17464 0.826371364527089
17465 0.761620120395303
17466 0.538436596884472
17467 0.432101724065015
17468 0.952986452767949
17469 0.75508535502333
17470 0.859009599526367
17471 0.482852430824747
17472 0.673262024549388
17473 0.519624008230105
17474 0.805865193557024
17475 0.420018036806358
17476 0.741735478961756
17477 0.562290416208753
17478 0.182924767540152
17479 0.87923698965935
17480 0.186025216595055
17481 0.928285674038597
17482 0.771294952881351
17483 0.502464927601555
17484 0.864937955124864
17485 0.875392611163538
17486 0.671328572837002
17487 0.441419618336737
17488 0.50176041461285
17489 0.519446321955616
17490 0.674866581241111
17491 0.276274288932695
17492 0.611598406239881
17493 0.355830552857203
17494 0.656647708075234
17495 0.448803490990991
17496 0.49642465020692
17497 0.43462410089664
17498 0.122573925771629
17499 0.642285119139773
17500 0.630124839903731
17501 0.788822585639091
17502 0.951843512524627
17503 0.632669143307441
17504 0.848959432648065
17505 0.492985689963275
17506 0.179586381541925
17507 0.396564579435308
17508 0.314634558037473
17509 0.906842956607356
17510 0.186002025430404
17511 0.493656642943543
17512 0.628792034091389
17513 0.318776985499909
17514 0.835517803903921
17515 0.616930324122899
17516 0.895275590551181
17517 0.771725834797891
17518 0.853574189920574
17519 0.381629812896242
17520 0.125390086873401
17521 0.686190174994729
17522 0.182214288726159
17523 0.753207875985552
17524 0.772135178809808
17525 0.959437435018406
17526 0.952989111345276
17527 0.95160225341032
17528 0.785251682330959
17529 0.700051974321876
17530 0.861794327934711
17531 0.811816100349763
17532 0.950573065902579
17533 0.431520991052994
17534 0.754311797752809
17535 0.587049026078897
17536 0.91751042705276
17537 0.95083555680382
17538 0.382449587148233
17539 0.888672012132616
17540 0.824641222231584
17541 0.603973602920528
17542 0.220669998876783
17543 0.502323622323622
17544 0.627491997529062
17545 0.418511603094158
17546 0.541517512458763
17547 0.726371790732604
17548 0.592434025828186
17549 0.951083600022458
17550 0.574943161085693
17551 0.510973282442748
17552 0.753682969946965
17553 0.522355813072574
17554 0.816299621265255
17555 0.726151904060593
17556 0.95281576548145
17557 0.382347578507412
17558 0.625359381793192
17559 0.417117774100356
17560 0.813751612722275
17561 0.599666236607393
17562 0.346842614536734
17563 0.911906998920223
17564 0.95386406024316
17565 0.484743100740408
17566 0.290470047116895
17567 0.532441490331356
17568 0.748072015479963
17569 0.681384783645083
17570 0.667947279865395
17571 0.912525937973193
17572 0.955949359989906
17573 0.77166369919668
17574 0.316502186834137
17575 0.901889596007738
17576 0.586613400616765
17577 0.669526092258526
17578 0.645357963783147
17579 0.95081921260284
17580 0.482733006306938
17581 0.435798974128991
17582 0.667923311937663
17583 0.630764703409425
17584 0.607998654746223
17585 0.699707147561198
17586 0.784556319970856
17587 0.548143477651674
17588 0.497204747026103
17589 0.945134851138354
17590 0.851504707464694
17591 0.714543900696303
17592 0.626659942847537
17593 0.505897349694627
17594 0.953571428571429
17595 0.648469995098382
17596 0.625283589614318
17597 0.876433602666256
17598 0.86215201926847
17599 0.846922915353917
17600 0.499691971661393
17601 0.710675533776689
17602 0.770951754263153
17603 0.542853142937141
17604 0.940810012459576
17605 0.890173734093041
17606 0.550304472597466
17607 0.514973830781718
17608 0.798642692226964
17609 0.246960050374309
17610 0.731741101410343
17611 0.659018411774582
17612 0.560122553477245
17613 0.643606603245663
17614 0.586161551159733
17615 0.640739082999972
17616 0.720467705390361
17617 0.897222533005147
17618 0.85850534205963
17619 0.356883145941713
17620 0.336768654211881
17621 0.95162260035514
17622 0.154845294520644
17623 0.68481467499965
17624 0.530220010623131
17625 0.585737448283574
17626 0.923042518100243
17627 0.379532972791682
17628 0.449125896113696
17629 0.286654555617664
17630 0.405248668967734
17631 0.715719016810363
17632 0.830254590168516
17633 0.793294684640637
17634 0.422361289601609
17635 0.599315546864087
17636 0.591001787909264
17637 0.824336215204548
17638 0.475963687150838
17639 0.824709152106814
17640 0.336633939918718
17641 0.597623303356979
17642 0.435411575787195
17643 0.559390664488474
17644 0.607003239137719
17645 0.784726003490401
17646 0.578241264257095
17647 0.311941590350681
17648 0.640155216213953
17649 0.915633897169653
17650 0.662038070782628
17651 0.247003167780739
17652 0.670573952359024
17653 0.755934190145267
17654 0.69990651728035
17655 0.951114025419591
17656 0.95114261000586
17657 0.665234434942734
17658 0.951945878086204
17659 0.627012023321338
17660 0.701513355185159
17661 0.704718204767019
17662 0.488870603330451
17663 0.644486904130987
17664 0.636258402833952
17665 0.411112505752897
17666 0.496130192862821
17667 0.633520191878626
17668 0.643184828836366
17669 0.585489988287133
17670 0.759157266554191
17671 0.643038398259948
17672 0.619801179537945
17673 0.940418769342292
17674 0.811923280644532
17675 0.623229817127565
17676 0.705974996167194
17677 0.629533101045296
17678 0.814472070464935
17679 0.733986509086855
17680 0.611480413060747
17681 0.93650882131609
17682 0.681085299404953
17683 0.83942978972451
17684 0.561821551495896
17685 0.45298109211498
17686 0.306621713871745
17687 0.676660304545898
17688 0.715521564694082
17689 0.559434422233057
17690 0.658652439788826
17691 0.626161066161623
17692 0.529438796824955
17693 0.384373302883879
17694 0.501322714488597
17695 0.952744942427913
17696 0.844870795277345
17697 0.841960904433059
17698 0.542984031519303
17699 0.950204638472033
17700 0.659613858767522
17701 0.600175392196439
17702 0.930515151093356
17703 0.383278122651226
17704 0.700212940668884
17705 0.61083277666444
17706 0.422998775328435
17707 0.62865293626496
17708 0.735723032394523
17709 0.840214290683921
17710 0.547004146606184
17711 0.409706954609969
17712 0.609389566838744
17713 0.593304298217541
17714 0.379076691896705
17715 0.638349379486894
17716 0.864922019561195
17717 0.56803795267046
17718 0.9529632721202
17719 0.809401257581659
17720 0.713220669031226
17721 0.668363373386738
17722 0.711943598514872
17723 0.449666295884316
17724 0.752547084578498
17725 0.673375495169921
17726 0.772735485843746
17727 0.682015928391733
17728 0.432973356127257
17729 0.872774527108727
17730 0.953625726118013
17731 0.337469948164927
17732 0.83088317029791
17733 0.636152713329073
17734 0.367607218772142
17735 0.225145508341552
17736 0.767022251854321
17737 0.884623397547188
17738 0.528055555555556
17739 0.849304224647946
17740 0.946532975960671
17741 0.411187179736429
17742 0.950509623128836
17743 0.79047420676248
17744 0.954676738502555
17745 0.1575856035991
17746 0.884530471125675
17747 0.705272219830878
17748 0.852061147133555
17749 0.609446588731847
17750 0.701589505101687
17751 0.405375015616975
17752 0.509688792648733
17753 0.909845508932166
17754 0.375883079570848
17755 0.558070470031502
17756 0.766081141081141
17757 0.613038833469762
17758 0.15828974931676
17759 0.564127464173245
17760 0.81289884024194
17761 0.758773755028437
17762 0.817252475934197
17763 0.247378786197714
17764 0.861118815176392
17765 0.610893862495493
17766 0.580144734653136
17767 0.450251618537978
17768 0.837619397501837
17769 0.297913923348811
17770 0.677972444764783
17771 0.684144144144144
17772 0.833127745977187
17773 0.558148882205375
17774 0.666759060356178
17775 0.654424502806458
17776 0.694664634146341
17777 0.879323725055432
17778 0.719997228381375
17779 0.548598985615698
17780 0.816833878388116
17781 0.848887472637092
17782 0.124799135590403
17783 0.854940366527683
17784 0.619367528707769
17785 0.959975625294297
17786 0.952576777159314
17787 0.603807545863621
17788 0.844045080718855
17789 0.957041795301317
17790 0.6558913515983
17791 0.672001107496366
17792 0.346996124031008
17793 0.675936435868331
17794 0.563002643854768
17795 0.633228623223503
17796 0.952673530388575
17797 0.639479692797343
17798 0.639899814573935
17799 0.848187969612686
17800 0.474035228514895
17801 0.646875691830861
17802 0.801488799413336
17803 0.282559667934971
17804 0.664309927360775
17805 0.838055447955288
17806 0.824677660339771
17807 0.777447291240108
17808 0.955776572788137
17809 0.74596785348715
17810 0.576277750881804
17811 0.847513659312539
17812 0.372173119216565
17813 0.666745044883055
17814 0.884274433334716
17815 0.606657355035887
17816 0.795876317172332
17817 0.786312849162011
17818 0.952631142327794
17819 0.814832224972003
17820 0.446164906265553
17821 0.862732086322978
17822 0.777238604786197
17823 0.612713246882517
17824 0.587563592125636
17825 0.638571705051287
17826 0.817373754129861
17827 0.684861637132668
17828 0.821122030103247
17829 0.923042901371075
17830 0.892433142146362
17831 0.721865196180052
17832 0.701663948699522
17833 0.361687719395229
17834 0.773840945208319
17835 0.575108126407716
17836 0.702724735402216
17837 0.683836025256642
17838 0.618635170603675
17839 0.60187589788927
17840 0.812603602608023
17841 0.834491332274328
17842 0.952340178707067
17843 0.592757806350039
17844 0.563195691202872
17845 0.54134559615544
17846 0.238129426871194
17847 0.589923786380958
17848 0.564296562197984
17849 0.950616431736915
17850 0.188003865267808
17851 0.785136515473594
17852 0.755085985590858
17853 0.518258853404731
17854 0.942118192608132
17855 0.530472825636921
17856 0.348403301040545
17857 0.431271904407098
17858 0.462058498896247
17859 0.719802430981913
17860 0.401989459452002
17861 0.822947563011299
17862 0.513671228341243
17863 0.190740919562428
17864 0.839485736357115
17865 0.627972741819787
17866 0.341407230644027
17867 0.778165517241379
17868 0.622427586206897
17869 0.630223705624362
17870 0.874948280142333
17871 0.244359243118001
17872 0.787921832549544
17873 0.620942162892683
17874 0.546223006701784
17875 0.884994070437684
17876 0.253009224151006
17877 0.463476174718729
17878 0.503157140099815
17879 0.696243710800193
17880 0.577406549784982
17881 0.538744624545154
17882 0.408942428293799
17883 0.569209565157467
17884 0.596411443691086
17885 0.95054634643738
17886 0.751722047721387
17887 0.67341231574597
17888 0.788152638104422
17889 0.937418208367198
17890 0.680555938180115
17891 0.43464128803008
17892 0.285147642133098
17893 0.773564120571185
17894 0.714740103270224
17895 0.843342971224012
17896 0.534344838980601
17897 0.575897344109265
17898 0.525780292704418
17899 0.723384043505197
17900 0.775125282229198
17901 0.95316565481353
17902 0.673054419802035
17903 0.596426260651698
17904 0.61065150660041
17905 0.846107256910032
17906 0.437669469946183
17907 0.920306112617511
17908 0.856604137133734
17909 0.449236273565433
17910 0.86726479613601
17911 0.59498286799411
17912 0.646200842116851
17913 0.680604284475998
17914 0.622418513779392
17915 0.950090794035107
17916 0.772726022120729
17917 0.13977829124718
17918 0.80570108493874
17919 0.778983116097454
17920 0.625994913739776
17921 0.558573667280675
17922 0.58194839649745
17923 0.671523615769506
17924 0.671262250690712
17925 0.0762019957665558
17926 0.645775780315837
17927 0.57612071571888
17928 0.428064919537703
17929 0.783978348376815
17930 0.656830015524324
17931 0.587655067247325
17932 0.383677001909524
17933 0.821825974668242
17934 0.786749453961015
17935 0.701497252747253
17936 0.417796458839851
17937 0.662848352493579
17938 0.592138874392287
17939 0.958389980636922
17940 0.781485601285379
17941 0.897286608810282
17942 0.650501832960334
17943 0.898057252694446
17944 0.518321732086714
17945 0.69441355355108
17946 0.319887970564815
17947 0.27331136738056
17948 0.654365733113674
17949 0.784559207094418
17950 0.955168769131515
17951 0.470304843734988
17952 0.535150566856076
17953 0.44714052399709
17954 0.745097501063523
17955 0.661529805686684
17956 0.685750356789988
17957 0.818124433954497
17958 0.332157804459691
17959 0.640120179446022
17960 0.482777069015186
17961 0.868720678207907
17962 0.81946254406782
17963 0.548105676113138
17964 0.953679445854194
17965 0.545110410094637
17966 0.819825008914123
17967 0.531314710440065
17968 0.528215466052303
17969 0.55776297027531
17970 0.776284942624861
17971 0.553241661068535
17972 0.9505648168458
17973 0.725787215375547
17974 0.585109737206465
17975 0.893773646981411
17976 0.640113505510775
17977 0.95723039383679
17978 0.898163377192982
17979 0.954879385964912
17980 0.805501493928346
17981 0.791864815601573
17982 0.519452933357087
17983 0.632151617721623
17984 0.868847292260469
17985 0.643567748300811
17986 0.624708816355614
17987 0.496602088071685
17988 0.353747927713154
17989 0.669064156836957
17990 0.263956052988479
17991 0.681141949094496
17992 0.552278673479172
17993 0.880040543502082
17994 0.283800627319919
17995 0.767410329101442
17996 0.637481682347946
17997 0.540810736784443
17998 0.117116993741526
17999 0.542460388107531
18000 0.62508729887025
18001 0.246251386473496
18002 0.541215938655347
18003 0.87697152245345
18004 0.884180984324731
18005 0.576405524907257
18006 0.872197432177174
18007 0.397968959570799
18008 0.537048695699778
18009 0.43775490652287
18010 0.401680626265944
18011 0.667309876695269
18012 0.486219071600613
18013 0.951513575651412
18014 0.290941934777551
18015 0.638149972632731
18016 0.467111834813426
18017 0.300666383875426
18018 0.692060364760771
18019 0.667022382750506
18020 0.493282622376666
18021 0.671067031463748
18022 0.950603942382666
18023 0.518972450961617
18024 0.638431447641974
18025 0.701772622825254
18026 0.654808796980141
18027 0.405191750095738
18028 0.604441891633161
18029 0.682917156688456
18030 0.719007247367701
18031 0.797990018459014
18032 0.521158920929215
18033 0.824530700974829
18034 0.609960491599338
18035 0.736794619422572
18036 0.586319084658182
18037 0.81374049975395
18038 0.623207621963722
18039 0.857615350973103
18040 0.532397600076535
18041 0.737160038267049
18042 0.584023506901736
18043 0.721841907494705
18044 0.68951524756804
18045 0.848143290433642
18046 0.954452307440094
18047 0.504945084968035
18048 0.437600721094753
18049 0.710736916857861
18050 0.955838977496177
18051 0.618655524148949
18052 0.58980801267171
18053 0.772478392069582
18054 0.685358893485711
18055 0.555235455550853
18056 0.545046213496798
18057 0.678120904325033
18058 0.620491467576792
18059 0.598886022033829
18060 0.747334652924715
18061 0.357571869283901
18062 0.672495222495223
18063 0.553615789904725
18064 0.830549186592423
18065 0.488557743480575
18066 0.537755157733872
18067 0.724815456616955
18068 0.343814798646731
18069 0.596769793201288
18070 0.594803954994886
18071 0.431791836567704
18072 0.716603938253423
18073 0.952547827154097
18074 0.906131130107571
18075 0.708179959100204
18076 0.773679044658924
18077 0.65365374916511
18078 0.55440605193212
18079 0.722634103794156
18080 0.586067807696501
18081 0.599544859914968
18082 0.357238240584292
18083 0.472404256188776
18084 0.596997438831671
18085 0.890743137388461
18086 0.953977117951512
18087 0.370706327803656
18088 0.513715235215603
18089 0.676009915284247
18090 0.359565252921468
18091 0.554055894530399
18092 0.360770267877814
18093 0.197388130838576
18094 0.309634370531763
18095 0.503356527185828
18096 0.803077132548165
18097 0.723569376557245
18098 0.630285045329558
18099 0.631365449273784
18100 0.945674811134554
18101 0.897530830588299
18102 0.953407018212507
18103 0.723255117595819
18104 0.610925124520291
18105 0.404656922783811
18106 0.519909095857602
18107 0.655888956929986
18108 0.63032356382834
18109 0.298981132588794
18110 0.253580707028115
18111 0.958895538628944
18112 0.868729597388466
18113 0.286439064200218
18114 0.950530467899891
18115 0.672864273764672
18116 0.685499007153932
18117 0.659553923568611
18118 0.612321501427989
18119 0.758166734666123
18120 0.954141166870665
18121 0.892386987978023
18122 0.721401085079477
18123 0.721880778853475
18124 0.752049598237957
18125 0.611086185096056
18126 0.460003262820164
18127 0.790361609570419
18128 0.293239624257419
18129 0.855267092564904
18130 0.455819390265451
18131 0.41217006007557
18132 0.848704775884096
18133 0.536584040008698
18134 0.557796319952165
18135 0.950928832538356
18136 0.710739422266909
18137 0.873419097170337
18138 0.684154044691978
18139 0.539531409168082
18140 0.821869991579062
18141 0.783183256597265
18142 0.71699215036532
18143 0.821837441434101
18144 0.906970112570102
18145 0.58201173147947
18146 0.919078911638516
18147 0.572656303034417
18148 0.651646188310366
18149 0.748784924923294
18150 0.149167820585919
18151 0.688705495907592
18152 0.820755741354037
18153 0.683142651629277
18154 0.742722201864745
18155 0.702901500963548
18156 0.592552383020302
18157 0.347568257069967
18158 0.563682253643444
18159 0.897727118529072
18160 0.567919996743422
18161 0.671153324287653
18162 0.952037230506221
18163 0.818245956800174
18164 0.960750529114886
18165 0.622056110266985
18166 0.489847405900305
18167 0.642025879608279
18168 0.731550178360709
18169 0.760128582473178
18170 0.781807331859547
18171 0.7487658674189
18172 0.945278489767688
18173 0.222032358246199
18174 0.476145918090589
18175 0.930664605454077
18176 0.68806356696362
18177 0.882874576271186
18178 0.499918648480082
18179 0.685606985005016
18180 0.55189241947728
18181 0.611500454107983
18182 0.726238885274344
18183 0.547697145490526
18184 0.454368037297048
18185 0.94950261567235
18186 0.908670786577763
18187 0.514426269498164
18188 0.694500907932894
18189 0.656517202596312
18190 0.471096777690452
18191 0.825470164218742
18192 0.770531335519007
18193 0.714945674262335
18194 0.650621833256564
18195 0.409011474321633
18196 0.562998685975155
18197 0.825609904772226
18198 0.691432441584829
18199 0.275128333626796
18200 0.414771572916526
18201 0.588831249746042
18202 0.756193030216841
18203 0.656946664138473
18204 0.870509052990805
18205 0.656018092194356
18206 0.784669753838655
18207 0.437933275563258
18208 0.850059575389948
18209 0.59537799198527
18210 0.851889959926351
18211 0.751272609119463
18212 0.892505144590057
18213 0.856328685528631
18214 0.680121827411168
18215 0.893700254480481
18216 0.652319270177718
18217 0.684009636988712
18218 0.19373612690163
18219 0.708786746792269
18220 0.655690446221934
18221 0.560253356431356
18222 0.723382370853578
18223 0.839330419367498
18224 0.582295951504655
18225 0.664497361656068
18226 0.950036528939037
18227 0.812040857742001
18228 0.605873679369073
18229 0.791542665440182
18230 0.433528122717312
18231 0.951600903594086
18232 0.323811456008656
18233 0.448988976803949
18234 0.227747275038542
18235 0.856086115731537
18236 0.812036886797555
18237 0.63705075853863
18238 0.806130174954707
18239 0.208953004164188
18240 0.823351269502204
18241 0.794687035284575
18242 0.611265815940305
18243 0.604060776468044
18244 0.219781556679013
18245 0.490315342713867
18246 0.288851944962561
18247 0.632283177229048
18248 0.704499074236752
18249 0.689498148798746
18250 0.770062291404867
18251 0.74514943522672
18252 0.817667166578844
18253 0.51151102464332
18254 0.638557146717104
18255 0.397638539893545
18256 0.752728844699017
18257 0.679950287736741
18258 0.389965823280695
18259 0.82202474204527
18260 0.827440440818973
18261 0.768478627861436
18262 0.601153337114766
18263 0.373009763805048
18264 0.953982014097059
18265 0.296728372557756
18266 0.414787610380492
18267 0.487072864491218
18268 0.469092136348296
18269 0.463679684652456
18270 0.148337630431555
18271 0.522312510123643
18272 0.159870969483473
18273 0.565979673644572
18274 0.614165789402651
18275 0.820800043187217
18276 0.273706227649956
18277 0.732207918387175
18278 0.788451677327072
18279 0.61179105887433
18280 0.473336212014897
18281 0.95575495884496
18282 0.56787208204021
18283 0.909776566463382
18284 0.424304159527247
18285 0.56389638424177
18286 0.541469929579365
18287 0.74594652925783
18288 0.846392489580102
18289 0.836505388672323
18290 0.915737081349394
18291 0.639262446551654
18292 0.778510635428047
18293 0.8040786598689
18294 0.935010991085757
18295 0.751031525579138
18296 0.834376095574553
18297 0.448919330699637
18298 0.719183530395157
18299 0.937563184924582
18300 0.236361921190232
18301 0.774287446937538
18302 0.235210090828235
18303 0.664807028891764
18304 0.0926030719482619
18305 0.437717241936788
18306 0.768951998598893
18307 0.451052766289925
18308 0.556881710290572
18309 0.619647355163728
18310 0.726047138047138
18311 0.77873698670725
18312 0.658152686145146
18313 0.858381463979428
18314 0.662210734622996
18315 0.576026816364444
18316 0.707545264858316
18317 0.482130116978745
18318 0.402476446837147
18319 0.671754081371718
18320 0.624411186778283
18321 0.788366053527457
18322 0.54947524219591
18323 0.810209353640816
18324 0.617996878531834
18325 0.723980195888494
18326 0.77780169514328
18327 0.170094840922849
18328 0.705638652749381
18329 0.731114817604649
18330 0.618066390487976
18331 0.598735709482179
18332 0.772798795002488
18333 0.497095368726803
18334 0.667446613952988
18335 0.565365893015625
18336 0.725077316122092
18337 0.835193352336901
18338 0.834028020544814
18339 0.692199096482736
18340 0.672636093521021
18341 0.855393178365443
18342 0.847622376682217
18343 0.497896137766007
18344 0.768897791280735
18345 0.335376673657041
18346 0.905067885468477
18347 0.622168752436385
18348 0.566658601500121
18349 0.247301711044503
18350 0.721320949987231
18351 0.274051772801806
18352 0.874143260314474
18353 0.644420851755789
18354 0.913254404472337
18355 0.0774264636719117
18356 0.950485736936162
18357 0.760221974389638
18358 0.626341882868237
18359 0.955368658641444
18360 0.728581984281588
18361 0.389172487909726
18362 0.657461383478845
18363 0.243036342636117
18364 0.660927490296673
18365 0.264974482943862
18366 0.676182675135288
18367 0.438332438238453
18368 0.853318295941247
18369 0.674735513667365
18370 0.679635894957306
18371 0.465658898077543
18372 0.501537057173157
18373 0.791714768974683
18374 0.679363801087175
18375 0.673440079455622
18376 0.822436929683307
18377 0.848164097610711
18378 0.79472526293196
18379 0.841013052168431
18380 0.772099262240107
18381 0.540185637256217
18382 0.684201349303218
18383 0.701833447337008
18384 0.889885862203088
18385 0.618921166277729
18386 0.613620513920927
18387 0.460001341111782
18388 0.429190247565915
18389 0.795982136870197
18390 0.950474070299194
18391 0.950920574470653
18392 0.60882565904154
18393 0.651430027219459
18394 0.603689848893179
18395 0.588344125809436
18396 0.781521054254421
18397 0.285861740774005
18398 0.591087582925685
18399 0.581787724470651
18400 0.957840286246499
18401 0.926662914723696
18402 0.576506685960822
18403 0.742216387117518
18404 0.564130376560073
18405 0.225773623813286
18406 0.906663810301659
18407 0.713880223326059
18408 0.40165481784954
18409 0.679758510367723
18410 0.951292964985544
18411 0.669155726845718
18412 0.302068836313029
18413 0.603906877174204
18414 0.799349806681205
18415 0.839665551839465
18416 0.729865300498937
18417 0.29823974746529
18418 0.570268715808622
18419 0.740762039773715
18420 0.563952710835317
18421 0.77259779338014
18422 0.655814202243585
18423 0.803203508349712
18424 0.302792892763079
18425 0.331590839204781
18426 0.831091740420867
18427 0.568307910322055
18428 0.651061440564676
18429 0.162636510673564
18430 0.555072909287748
18431 0.702913659449345
18432 0.553855201079911
18433 0.957571627111396
18434 0.404268113424379
18435 0.957896846606093
18436 0.773055804197673
18437 0.790341326564692
18438 0.83364500961744
18439 0.893704836576863
18440 0.242263566305611
18441 0.708651637373791
18442 0.916905941585758
18443 0.826549145299145
18444 0.673054579933494
18445 0.5027973241825
18446 0.588212516523574
18447 0.629309193836952
18448 0.788811748998665
18449 0.490107601527247
18450 0.834145429788143
18451 0.604263726288529
18452 0.472985237980833
18453 0.668397309273397
18454 0.643739824378787
18455 0.419149929939281
18456 0.706345499432842
18457 0.837385572072914
18458 0.547191715928956
18459 0.568033519702166
18460 0.951161580443282
18461 0.867100768573869
18462 0.706504770164788
18463 0.370393595730487
18464 0.7702682871513
18465 0.912980256136606
18466 0.774368688553019
18467 0.398911477509204
18468 0.513139289811381
18469 0.654844948316105
18470 0.754628147673922
18471 0.921048771054772
18472 0.892670436359757
18473 0.513476028539041
18474 0.659318824345229
18475 0.733657821042806
18476 0.850662079449534
18477 0.635712666515541
18478 0.952493333333333
18479 0.37160189320712
18480 0.46343869565797
18481 0.916282293971792
18482 0.748120400981124
18483 0.562050119968009
18484 0.7361946017994
18485 0.598485858235812
18486 0.718524244928425
18487 0.375976328206222
18488 0.439612432029001
18489 0.936417186417186
18490 0.589624338694847
18491 0.688305285739031
18492 0.69238865425865
18493 0.950841948204199
18494 0.872282319087712
18495 0.507986198995564
18496 0.334452259164535
18497 0.63295506007086
18498 0.847625136524681
18499 0.650334283355086
18500 0.334673768308921
18501 0.959881762379665
18502 0.735393587558585
18503 0.341823216924736
18504 0.766542404473439
18505 0.584289555656133
18506 0.720724678194428
18507 0.514494875549048
18508 0.54270199768423
18509 0.770934256055363
18510 0.557259019709613
18511 0.582764448347905
18512 0.659468018575439
18513 0.352129542158415
18514 0.716022937427655
18515 0.394210687347851
18516 0.955849684070502
18517 0.696130465434907
18518 0.941271931574817
18519 0.615852198664574
18520 0.611238943938286
18521 0.749421465620428
18522 0.369211331294055
18523 0.739845724165448
18524 0.88434939887222
18525 0.691064803117146
18526 0.616079145778759
18527 0.612415571983194
18528 0.816359091634314
18529 0.692606331352293
18530 0.711237269657245
18531 0.405346840020207
18532 0.943688933200399
18533 0.714730083613596
18534 0.498936679249296
18535 0.366069885827452
18536 0.28501933888911
18537 0.647896121846841
18538 0.18059671738986
18539 0.788071285233963
18540 0.117690048766228
18541 0.62782169667176
18542 0.721814800053142
18543 0.786768515443374
18544 0.474702123985495
18545 0.95311088677541
18546 0.691088977423639
18547 0.745212864844767
18548 0.377194380261865
18549 0.500577620204756
18550 0.530694883301028
18551 0.781484825150686
18552 0.430202456023896
18553 0.672742479356398
18554 0.498533062514105
18555 0.333235981308411
18556 0.315084496010832
18557 0.898737537999973
18558 0.886472852781097
18559 0.5952608522501
18560 0.681816975071017
18561 0.653706776398752
18562 0.748632791759584
18563 0.95408813379347
18564 0.158276150405479
18565 0.708912336585042
18566 0.890068615870572
18567 0.71869193608324
18568 0.745009821096778
18569 0.571553691809544
18570 0.701158424118576
18571 0.573295650558607
18572 0.75980951370281
18573 0.839885926515453
18574 0.368920191529718
18575 0.138574990715688
18576 0.572426963014044
18577 0.447127625716104
18578 0.854307270051313
18579 0.782256460573596
18580 0.551949085123309
18581 0.0968297954150701
18582 0.688365063371692
18583 0.753347296974839
18584 0.646287630738232
18585 0.578191073345971
18586 0.701957873248585
18587 0.167238842569887
18588 0.908277553184439
18589 0.522877289717149
18590 0.869509900071567
18591 0.935421028916748
18592 0.824613712862103
18593 0.483932523223301
18594 0.164952825188169
18595 0.549575333571836
18596 0.760212531965921
18597 0.268412893994197
18598 0.735436346533473
18599 0.459229230422744
18600 0.676880887087159
18601 0.84673466684329
18602 0.457286299029023
18603 0.480939892447482
18604 0.75932769102396
18605 0.955484622923896
18606 0.712287765210712
18607 0.952309689039572
18608 0.664494855190497
18609 0.938540383774979
18610 0.716899935117385
18611 0.499033394242737
18612 0.533379233641395
18613 0.808931786886982
18614 0.76889265476884
18615 0.227715038460011
18616 0.596309386706909
18617 0.502885353521984
18618 0.82554661443168
18619 0.428159246122082
18620 0.95565700674871
18621 0.617856055894457
18622 0.851110846466331
18623 0.556869905790198
18624 0.550695298958706
18625 0.396573167504631
18626 0.457073680589551
18627 0.561846805132954
18628 0.862328042328042
18629 0.941483029549483
18630 0.814568397661438
18631 0.506844423282943
18632 0.649301009139124
18633 0.840918409184092
18634 0.579667786388764
18635 0.871097417452362
18636 0.795805564371099
18637 0.754009705271787
18638 0.27675891523093
18639 0.698043104588126
18640 0.602424771272939
18641 0.489529903230924
18642 0.730039128595601
18643 0.869540503384095
18644 0.706883104865894
18645 0.70345401911409
18646 0.651778515062192
18647 0.494501427514011
18648 0.702122597869472
18649 0.30195337280609
18650 0.920492691565564
18651 0.498955965533647
18652 0.765402405180388
18653 0.629201902748414
18654 0.762873112141753
18655 0.820138466823455
18656 0.951841135201554
18657 0.642867523682437
18658 0.456421503217027
18659 0.73387757258725
18660 0.32207531469178
18661 0.477004966187658
18662 0.702608465957868
18663 0.348658143589202
18664 0.51809886031985
18665 0.655072234107176
18666 0.639948235791253
18667 0.402651595182759
18668 0.773690048594971
18669 0.91953097146479
18670 0.401909389813947
18671 0.664615709626735
18672 0.764817724493973
18673 0.852268976353002
18674 0.609421208280524
18675 0.704703568269726
18676 0.677556893183378
18677 0.214762797328335
18678 0.538713339140994
18679 0.756493849321577
18680 0.631115627763333
18681 0.956436244622166
18682 0.552517321016166
18683 0.625364527664516
18684 0.67551198142088
18685 0.501979309616806
18686 0.82200113475926
18687 0.287406821030411
18688 0.753443453480395
18689 0.951191842441991
18690 0.246824171910246
18691 0.210133361474231
18692 0.570318683058091
18693 0.380681668293455
18694 0.612499010736803
18695 0.94295399387992
18696 0.750969375642953
18697 0.659263850607303
18698 0.360556507978373
18699 0.639822238632767
18700 0.818252544965452
18701 0.574896489886337
18702 0.677509955431314
18703 0.75525462169361
18704 0.65319954113319
18705 0.954495708013028
18706 0.674714204717765
18707 0.748628981227589
18708 0.699161591394448
18709 0.508626939248949
18710 0.177262902630608
18711 0.950776246079233
18712 0.919681096395862
18713 0.825527765332209
18714 0.813451224815191
18715 0.831980605038474
18716 0.698125139988669
18717 0.571244120630822
18718 0.903485890443443
18719 0.856120983783641
18720 0.531678916725941
18721 0.729444927421692
18722 0.752393872739486
18723 0.640126969074338
18724 0.149030609556925
18725 0.575823828464558
18726 0.214814424571293
18727 0.505696260882163
18728 0.361636835381353
18729 0.37577210288559
18730 0.676210670494804
18731 0.347969813905096
18732 0.0915316739101804
18733 0.64636314548735
18734 0.529649577939608
18735 0.485158945455503
18736 0.89242681626042
18737 0.670568870160653
18738 0.72613310157752
18739 0.721518487306436
18740 0.809280522490256
18741 0.307630522088353
18742 0.404042399104615
18743 0.672450564785803
18744 0.5967429797654
18745 0.567185792709417
18746 0.623337984781865
18747 0.631391185298299
18748 0.785109715805131
18749 0.950573895645764
18750 0.63593645110763
18751 0.557379206865236
18752 0.740043170391429
18753 0.821192140140298
18754 0.946828812466274
18755 0.684472343953571
18756 0.705857580901996
18757 0.610359530452177
18758 0.423482346129045
18759 0.670578638528537
18760 0.619087715605142
18761 0.950164452045783
18762 0.611132306316025
18763 0.651559601647087
18764 0.611934800626209
18765 0.492712060618817
18766 0.187173652852126
18767 0.341321303152661
18768 0.632759890572391
18769 0.444175555350966
18770 0.566030539371063
18771 0.672803787480274
18772 0.585911714815448
18773 0.95284681130835
18774 0.363076923076923
18775 0.214901785479502
18776 0.388015355490114
18777 0.861413472156492
18778 0.237518075456816
18779 0.948892159697217
18780 0.150877192982456
18781 0.312267560286484
18782 0.633142782048755
18783 0.254300093294614
18784 0.622214338273941
18785 0.467117797779384
18786 0.887649454736566
18787 0.54947841395801
18788 0.325774496150511
18789 0.654126054173344
18790 0.533244890453423
18791 0.820275044987062
18792 0.820868468752463
18793 0.900340167325549
18794 0.575781455214079
18795 0.5851195166798
18796 0.51535329655897
18797 0.245918863191626
18798 0.907740596764026
18799 0.888421937381803
18800 0.495048854801429
18801 0.936402673635277
18802 0.583420872945008
18803 0.445566395735126
18804 0.531885561230519
18805 0.844120040958857
18806 0.763754512635379
18807 0.602990403927695
18808 0.483637222856693
18809 0.279531641747942
18810 0.507744204972042
18811 0.582054681244832
18812 0.339554540562534
18813 0.804291620185052
18814 0.333958921189054
18815 0.545310182815596
18816 0.461922072468143
18817 0.601464586149425
18818 0.636326653806281
18819 0.857000380562445
18820 0.610064956367692
18821 0.708478223785217
18822 0.705835268800273
18823 0.796984885063504
18824 0.799322985685608
18825 0.7208045238064
18826 0.840054574554614
18827 0.792341698259238
18828 0.920597649281142
18829 0.937931215404392
18830 0.69609129066107
18831 0.567266956099736
18832 0.558615985939508
18833 0.503574098605774
18834 0.355403118974857
18835 0.438900911535183
18836 0.862341647651271
18837 0.614123664022031
18838 0.534614123664022
18839 0.60637056270244
18840 0.950854924997378
18841 0.574725303542863
18842 0.849303752655181
18843 0.346296563389146
18844 0.415485664092715
18845 0.41315975772831
18846 0.640813865072498
18847 0.550833125762005
18848 0.83397774486546
18849 0.298370925675941
18850 0.48929952165651
18851 0.679749439777746
18852 0.758825841960425
18853 0.236041041500138
18854 0.435896427916241
18855 0.531218470327712
18856 0.818956029558199
18857 0.736661470545855
18858 0.899882106366256
18859 0.854949833652058
18860 0.6919328853786
18861 0.822339812437785
18862 0.660270850796312
18863 0.51009743831526
18864 0.691239833937949
18865 0.579020429544264
18866 0.212008905185961
18867 0.959966999292842
18868 0.885270160551059
18869 0.857735873764159
18870 0.907186256023465
18871 0.954025246176409
18872 0.751469683281616
18873 0.95760725834959
18874 0.596790029717098
18875 0.145125607090026
18876 0.572597324397204
18877 0.797240693230012
18878 0.835052356020942
18879 0.349393332548003
18880 0.795764508782493
18881 0.874206510215568
18882 0.514841766353428
18883 0.401596649653187
18884 0.252519303756053
18885 0.862491820442351
18886 0.6383204229038
18887 0.413874314723469
18888 0.507837236687165
18889 0.51658730574015
18890 0.861362566061431
18891 0.897451996023649
18892 0.41471996233029
18893 0.912330952941484
18894 0.903243526026681
18895 0.649199665219438
18896 0.834518921463504
18897 0.623651555369588
18898 0.566460082110823
18899 0.600598794566397
18900 0.647349499967318
18901 0.844390122746703
18902 0.650366652288146
18903 0.71102164592701
18904 0.714485498817164
18905 0.515468364026088
18906 0.540802990302428
18907 0.579047793300835
18908 0.590423794153392
18909 0.62549655028225
18910 0.96425071537768
18911 0.710552790080874
18912 0.684621012201813
18913 0.435114304376225
18914 0.612898590482162
18915 0.57556202892114
18916 0.115199728296366
18917 0.387110257716473
18918 0.594824771085596
18919 0.825611619796497
18920 0.908074501711032
18921 0.547188046913774
18922 0.625066931344765
18923 0.751815190137902
18924 0.643922377768491
18925 0.631024352027159
18926 0.950385167776472
18927 0.46909760300799
18928 0.522075718015666
18929 0.580044646936724
18930 0.365735543662707
18931 0.824794747627687
18932 0.842656156195349
18933 0.383282218597064
18934 0.844610907382515
18935 0.408434898347992
18936 0.643257913828649
18937 0.915629322268326
18938 0.329257949607902
18939 0.950236812233342
18940 0.778540302168411
18941 0.294725443895057
18942 0.676990515453158
18943 0.72870633657684
18944 0.478759896179781
18945 0.578419480638051
18946 0.751398724519739
18947 0.371148002764701
18948 0.480215381807278
18949 0.954055357818021
18950 0.490072613972649
18951 0.836353208019397
18952 0.889291533598384
18953 0.420942176338704
18954 0.428664529079013
18955 0.616529593472622
18956 0.594890843923102
18957 0.953301966713152
18958 0.950644476012981
18959 0.929518174353895
18960 0.728413563032657
18961 0.842539384699582
18962 0.605983607625451
18963 0.952468436070828
18964 0.640195439739414
18965 0.204247557003257
18966 0.407114006514658
18967 0.798509601605044
18968 0.690962858743372
18969 0.679159990099139
18970 0.883245623176323
18971 0.475219152566658
18972 0.333489638284293
18973 0.3327689061401
18974 0.791266182178115
18975 0.911939365525863
18976 0.564432117092481
18977 0.651297542936757
18978 0.608908506178144
18979 0.447055606910828
18980 0.196810311157401
18981 0.3395602535897
18982 0.594488342727711
18983 0.792265941246144
18984 0.874131243980529
18985 0.926309624520075
18986 0.951480445109651
18987 0.441850174397418
18988 0.676453745640065
18989 0.922121866784664
18990 0.765080232694335
18991 0.955022839964081
18992 0.95685896851941
18993 0.683749560781354
18994 0.393264275675394
18995 0.524322003019104
18996 0.497957271851987
18997 0.539218109672803
18998 0.477402232456483
18999 0.532451313273231
19000 0.95350954784328
19001 0.621006763787721
19002 0.62708601605078
19003 0.770234239858494
19004 0.898375622634639
19005 0.505091225925589
19006 0.878853680419208
19007 0.845592728880336
19008 0.527758275476506
19009 0.690801534161087
19010 0.771746902585837
19011 0.763276608468429
19012 0.385143392007488
19013 0.702757159384871
19014 0.742249548296525
19015 0.596194090962266
19016 0.94955416330881
19017 0.174565211739933
19018 0.382993657065613
19019 0.207268095504231
19020 0.951522555658085
19021 0.931394336361392
19022 0.63302013073934
19023 0.60325670249126
19024 0.698217394693761
19025 0.703067548429847
19026 0.819181000883438
19027 0.32900719723543
19028 0.85212466061291
19029 0.494388298563301
19030 0.232424919463785
19031 0.517632847104057
19032 0.670182229091712
19033 0.666965399002494
19034 0.706427857077916
19035 0.696132166142816
19036 0.415746681559602
19037 0.310125842521526
19038 0.852891145420784
19039 0.688978627262576
19040 0.713239590230982
19041 0.534742417947653
19042 0.570508659413704
19043 0.560823617999117
19044 0.953242032842215
19045 0.750194714159614
19046 0.938005425823284
19047 0.377988629578671
19048 0.642845090531508
19049 0.618528468896417
19050 0.62640941469554
19051 0.83258517346065
19052 0.402042060742874
19053 0.69550271756755
19054 0.68391773432232
19055 0.954492415402567
19056 0.757007649423052
19057 0.575662500648239
19058 0.146318696277858
19059 0.905514362750181
19060 0.598257916499242
19061 0.653501665608109
19062 0.673004147226542
19063 0.280106272680145
19064 0.90280819521298
19065 0.691660835989531
19066 0.527753303964758
19067 0.509931200684106
19068 0.310167010015418
19069 0.528417997849379
19070 0.817709547868895
19071 0.741009431029122
19072 0.626403803059546
19073 0.276576728280722
19074 0.331088170148828
19075 0.88823117973162
19076 0.373277380582323
19077 0.854547102856995
19078 0.882534255445904
19079 0.357132681473807
19080 0.713366227644172
19081 0.288337520395742
19082 0.731794167918372
19083 0.701623763401875
19084 0.785617174450674
19085 0.864582119505406
19086 0.607346315189808
19087 0.543306576903159
19088 0.6136090001683
19089 0.321544615464278
19090 0.955869978899403
19091 0.630894898315836
19092 0.955353906694972
19093 0.734619118503657
19094 0.802436056746402
19095 0.689679273122622
19096 0.588625862314432
19097 0.69288016256164
19098 0.148773700899502
19099 0.725036235635159
19100 0.791381429957942
19101 0.491155194948044
19102 0.778561354019746
19103 0.302719768133944
19104 0.744291942097978
19105 0.431969885128842
19106 0.62257463651886
19107 0.159419540081223
19108 0.77661665804449
19109 0.442718572167615
19110 0.465508768299622
19111 0.675292596184934
19112 0.366329591889515
19113 0.463017560193447
19114 0.226553913392037
19115 0.701896843765759
19116 0.644097379342444
19117 0.804191012978954
19118 0.350168698372481
19119 0.706075491209928
19120 0.662987424228716
19121 0.476458196011529
19122 0.444180215576292
19123 0.711198707592892
19124 0.690074954768674
19125 0.378290366350068
19126 0.89684713787311
19127 0.690347919331292
19128 0.17992274999677
19129 0.785041658593296
19130 0.702219179497778
19131 0.640709359096898
19132 0.834230953026722
19133 0.689276627620142
19134 0.792351702850353
19135 0.71556979026759
19136 0.608190306458487
19137 0.492580874281656
19138 0.396030526465309
19139 0.862398471094123
19140 0.17876142761221
19141 0.382036979650863
19142 0.221626925212048
19143 0.423357946917278
19144 0.698684601185021
19145 0.597482896605137
19146 0.538539972637394
19147 0.612071858142116
19148 0.396688562247545
19149 0.546782456095075
19150 0.787259026039382
19151 0.690327492322383
19152 0.734226213517071
19153 0.87092154661919
19154 0.648594610631684
19155 0.751589809738794
19156 0.610716266590994
19157 0.206013233757691
19158 0.221359473752096
19159 0.375135427952329
19160 0.940845724307803
19161 0.636137368943683
19162 0.662819487787894
19163 0.953396605973075
19164 0.576064254957069
19165 0.195207157037152
19166 0.683973086540692
19167 0.537610847597443
19168 0.352193638191473
19169 0.706285684826457
19170 0.216710485617074
19171 0.646218086683077
19172 0.220219072164948
19173 0.370224335433659
19174 0.956362652511692
19175 0.795532136921709
19176 0.906391311629585
19177 0.702363929146538
19178 0.803916264090177
19179 0.947143317230274
19180 0.95456594829252
19181 0.728183726831279
19182 0.292047708596306
19183 0.716156699119147
19184 0.592403270456448
19185 0.699065252098676
19186 0.547027472386004
19187 0.704283912159205
19188 0.786798110706426
19189 0.277393117294278
19190 0.237260654725139
19191 0.829171009122374
19192 0.847072295202192
19193 0.950317750276584
19194 0.613888388607302
19195 0.43327201862595
19196 0.951533237291624
19197 0.359015254804106
19198 0.781236333702055
19199 0.384080152279041
19200 0.783535252205674
19201 0.154533647107236
19202 0.801661394439729
19203 0.898462211021678
19204 0.449345606952765
19205 0.794330890860008
19206 0.722650726314436
19207 0.658662313121055
19208 0.182248216466354
19209 0.447419499967864
19210 0.679571716860114
19211 0.520456561138318
19212 0.75259958098225
19213 0.581725640399471
19214 0.606752258678079
19215 0.535533451563986
19216 0.613280045234913
19217 0.398984836802878
19218 0.618346996993138
19219 0.205733449835526
19220 0.473613877288789
19221 0.242284069591139
19222 0.649200801768001
19223 0.0825893143892193
19224 0.937760135655927
19225 0.694871926624361
19226 0.615709698137444
19227 0.911973187456661
19228 0.303948635634029
19229 0.700772845148535
19230 0.808945490024906
19231 0.759204107830552
19232 0.941039794608472
19233 0.840639240100122
19234 0.565219623649013
19235 0.559674479500937
19236 0.701441388250696
19237 0.526285391585594
19238 0.656805493165629
19239 0.921463952981033
19240 0.447046594890089
19241 0.568649841542745
19242 0.812912165456365
19243 0.906701050767869
19244 0.684555578363954
19245 0.691256655333889
19246 0.547801993406622
19247 0.586870358256051
19248 0.715421813470838
19249 0.42448340879648
19250 0.950323863271981
19251 0.711531801916195
19252 0.794195352177705
19253 0.55226235058739
19254 0.475415512465374
19255 0.357578866375994
19256 0.8314164454873
19257 0.762517148974908
19258 0.950574388430176
19259 0.800107696449863
19260 0.418522364524441
19261 0.500679400076913
19262 0.382189691197395
19263 0.652204562932581
19264 0.692808530817836
19265 0.764754886254406
19266 0.792321295845401
19267 0.783276734798488
19268 0.606463683428161
19269 0.796355621620236
19270 0.506496335400543
19271 0.925491703504388
19272 0.534028596320402
19273 0.749714944590353
19274 0.790268649832815
19275 0.494452984883423
19276 0.402804995196926
19277 0.950677527600605
19278 0.86189451574067
19279 0.336001536885246
19280 0.680513759588173
19281 0.43389847871741
19282 0.416564228641672
19283 0.492797418594824
19284 0.668557235587079
19285 0.70768147484317
19286 0.446218250716919
19287 0.597173325822846
19288 0.567381424822377
19289 0.44014030416304
19290 0.590386584741423
19291 0.452747590338313
19292 0.850724489273463
19293 0.951617238598692
19294 0.452067067707667
19295 0.37461922436964
19296 0.699970565274703
19297 0.836241971391284
19298 0.817328113405491
19299 0.722205163634503
19300 0.764325831915356
19301 0.678495132590536
19302 0.718538132883056
19303 0.569321684851431
19304 0.950665762781238
19305 0.625634728777356
19306 0.712138846611329
19307 0.639229578851786
19308 0.864498471691115
19309 0.717212276214834
19310 0.539902561282815
19311 0.848849847200378
19312 0.748481632548684
19313 0.810906533691344
19314 0.506156265582448
19315 0.560439279458955
19316 0.553804062951457
19317 0.774716846061412
19318 0.546614340317282
19319 0.587040445876157
19320 0.507848852073426
19321 0.785744417032047
19322 0.485082449188291
19323 0.10719717787804
19324 0.822651347655501
19325 0.520901225574768
19326 0.499501661129568
19327 0.256002351107193
19328 0.109185929134563
19329 0.310576149039752
19330 0.925337285363859
19331 0.514965317254506
19332 0.141807822998901
19333 0.953913165659688
19334 0.23897659922338
19335 0.68632885846032
19336 0.725335921933275
19337 0.867316313107447
19338 0.615951468710089
19339 0.438311729774599
19340 0.815030968648234
19341 0.822721119709856
19342 0.718083951626291
19343 0.729717649763112
19344 0.657072074372989
19345 0.330264451623613
19346 0.23488253319714
19347 0.814912224704756
19348 0.85638780017618
19349 0.852698234370412
19350 0.874803722569032
19351 0.694227430555556
19352 0.684857536764706
19353 0.618624597947618
19354 0.544512506380807
19355 0.554049742863341
19356 0.288133214240143
19357 0.951136740578194
19358 0.83206184777894
19359 0.193728631933459
19360 0.385289502889289
19361 0.766372426461209
19362 0.69713513099824
19363 0.701539560453577
19364 0.486615398349721
19365 0.700040809039202
19366 0.702848835726491
19367 0.563695485845448
19368 0.632564069871223
19369 0.830322194030422
19370 0.82064358202866
19371 0.544674612786028
19372 0.682218567950336
19373 0.823577401590863
19374 0.62305613623617
19375 0.500535345552808
19376 0.798123860870009
19377 0.165551519785892
19378 0.532682528961219
19379 0.595465956443618
19380 0.344818798103879
19381 0.597640072887598
19382 0.655535737036565
19383 0.625113067407285
19384 0.501197543761307
19385 0.545537932352379
19386 0.561632143494102
19387 0.521591806578176
19388 0.770257533688259
19389 0.781685028338534
19390 0.730103541817904
19391 0.7257224366077
19392 0.751668279761602
19393 0.864083233578687
19394 0.55403460965454
19395 0.483083975297638
19396 0.773072221656311
19397 0.344245387524352
19398 0.909982174688057
19399 0.759399549279994
19400 0.877236093250659
19401 0.950195424395585
19402 0.411789414729768
19403 0.427753242290413
19404 0.663383095974444
19405 0.950696159034795
19406 0.591648955801316
19407 0.623859399060794
19408 0.57851870705014
19409 0.520271302046218
19410 0.920226506330725
19411 0.815869501596875
19412 0.953734798758459
19413 0.791566494943713
19414 0.392642719039381
19415 0.57543690061306
19416 0.53866992254569
19417 0.779414196141275
19418 0.373828328691162
19419 0.684055243278989
19420 0.562827424851228
19421 0.575782620858022
19422 0.559164939671723
19423 0.724574116450547
19424 0.623525373741483
19425 0.661264696536384
19426 0.766243835477147
19427 0.956443823080834
19428 0.780819480453459
19429 0.541151949570434
19430 0.663341297275315
19431 0.760477291788446
19432 0.704893452101097
19433 0.349952353725939
19434 0.57696998958148
19435 0.83057651751912
19436 0.448453280823223
19437 0.472197873394565
19438 0.52359479199746
19439 0.77994411279055
19440 0.477361342189822
19441 0.958736045315417
19442 0.850469900939802
19443 0.714234916119528
19444 0.739993396657693
19445 0.886514285714286
19446 0.768320402280606
19447 0.737359372222363
19448 0.459374365224457
19449 0.654466745375836
19450 0.865128029350903
19451 0.867356263485214
19452 0.806944514949997
19453 0.191464250361684
19454 0.808969656975342
19455 0.840969939981474
19456 0.541535025947496
19457 0.728155093444308
19458 0.653522627792791
19459 0.956434035750986
19460 0.650872786319582
19461 0.587930837635895
19462 0.565685652670303
19463 0.284469307759638
19464 0.691521209661051
19465 0.649736147757256
19466 0.737623197229727
19467 0.759303888987544
19468 0.744020291693088
19469 0.277219058731024
19470 0.68414244407244
19471 0.746931270606138
19472 0.579788245736385
19473 0.775815286301161
19474 0.734670588831972
19475 0.757195019905165
19476 0.929588356850366
19477 0.327582272704224
19478 0.719043151969981
19479 0.805334415090513
19480 0.598433182060188
19481 0.758130338901422
19482 0.885202271114265
19483 0.616885914886067
19484 0.534108910263722
19485 0.526166400567678
19486 0.835859097820578
19487 0.613545362392296
19488 0.95324438362413
19489 0.796614464548173
19490 0.578773327927631
19491 0.601558342835424
19492 0.91527420601239
19493 0.520243735589957
19494 0.615120536110161
19495 0.894614829171892
19496 0.572726121104636
19497 0.2182900569981
19498 0.601041125733031
19499 0.658543690550074
19500 0.622037869672598
19501 0.483902426668018
19502 0.423759291856092
19503 0.519381513796902
19504 0.680984158741817
19505 0.56807678184788
19506 0.437051293414538
19507 0.641363941400661
19508 0.677323777808729
19509 0.424080123578718
19510 0.821699439091404
19511 0.688308728571067
19512 0.616780188894234
19513 0.942990618709408
19514 0.487270379419919
19515 0.399830371158033
19516 0.662021214652794
19517 0.542118653722011
19518 0.883480153908465
19519 0.438456378387272
19520 0.716936239147493
19521 0.49055887415207
19522 0.746444118242559
19523 0.298167691645787
19524 0.663857677902622
19525 0.754377308840646
19526 0.688309552722121
19527 0.613337381096944
19528 0.86999418148701
19529 0.282740128000809
19530 0.619480667315938
19531 0.663854812191729
19532 0.654028555891392
19533 0.767935050646838
19534 0.752171878754157
19535 0.709635811836115
19536 0.92040971168437
19537 0.590898170276798
19538 0.218929000442562
19539 0.723232348776047
19540 0.597364993867668
19541 0.762538719261647
19542 0.308606391585761
19543 0.832842499083636
19544 0.774011299435028
19545 0.894475410457665
19546 0.617219195915117
19547 0.713924626545004
19548 0.587845010615711
19549 0.752300070771408
19550 0.792599706818986
19551 0.810886622948334
19552 0.931921560699485
19553 0.858650055594865
19554 0.680956171271905
19555 0.766929452193248
19556 0.653772297741169
19557 0.695359971702523
19558 0.64505248796756
19559 0.574494423181376
19560 0.444441637509631
19561 0.455172413793103
19562 0.439758503530244
19563 0.792497631828229
19564 0.0867281222376563
19565 0.543860092177537
19566 0.888651801722179
19567 0.626680298383127
19568 0.789181412020092
19569 0.525474853284533
19570 0.850989449240244
19571 0.289390325471043
19572 0.754132909315767
19573 0.324028973071196
19574 0.242598995532898
19575 0.950029654119399
19576 0.430383101150818
19577 0.466998094709349
19578 0.738948324586193
19579 0.816037140766533
19580 0.645165766765908
19581 0.55362976978871
19582 0.79262725117288
19583 0.808883789542698
19584 0.87673357204095
19585 0.629182320163385
19586 0.662233707298626
19587 0.533245938008143
19588 0.553349719543707
19589 0.742343273423912
19590 0.641503251499723
19591 0.459262246531147
19592 0.783493591763179
19593 0.634018474877443
19594 0.725571489779973
19595 0.585568672907558
19596 0.155961800131029
19597 0.799390220855959
19598 0.638363274458918
19599 0.824071857796143
19600 0.487283171459884
19601 0.43075237123531
19602 0.0947918634674728
19603 0.872728417605944
19604 0.816638541168174
19605 0.31325953631292
19606 0.391560575724378
19607 0.872777637874591
19608 0.640637590652699
19609 0.498287757465881
19610 0.369371183986908
19611 0.13292047428442
19612 0.646729348387016
19613 0.326797221103504
19614 0.955325119867108
19615 0.788793537346487
19616 0.590895364638381
19617 0.756130704480542
19618 0.882835501648255
19619 0.495841773505618
19620 0.738805500685699
19621 0.749377217483204
19622 0.464500465443933
19623 0.543573423230773
19624 0.956945562487422
19625 0.745034903465191
19626 0.29647748280242
19627 0.854334867577152
19628 0.557480948668293
19629 0.808079665044698
19630 0.935775894585963
19631 0.165530941185345
19632 0.158868047872875
19633 0.950406677813117
19634 0.726425886582775
19635 0.315200723963701
19636 0.735891505995324
19637 0.225482557555042
19638 0.949734851340823
19639 0.674991833965678
19640 0.584346733668342
19641 0.484787578825717
19642 0.950509973370849
19643 0.93493770096463
19644 0.53011215915799
19645 0.951004772670183
19646 0.583057020849033
19647 0.62959985933536
19648 0.309546236640167
19649 0.521537650072839
19650 0.570490279801075
19651 0.546499070772013
19652 0.478182799884479
19653 0.733052071169373
19654 0.536537906273146
19655 0.94082275700172
19656 0.688224144207474
19657 0.531259805951978
19658 0.456094989456773
19659 0.535131539311176
19660 0.392700253533148
19661 0.408677862288827
19662 0.391984138934899
19663 0.951200230886025
19664 0.675015057217426
19665 0.712091937871678
19666 0.755776902426174
19667 0.547921318714404
19668 0.953371970495258
19669 0.725756074309153
19670 0.645489438563043
19671 0.492863055966686
19672 0.791486372928974
19673 0.840264887372699
19674 0.868950121028934
19675 0.221997867937543
19676 0.593788009881002
19677 0.746357549464604
19678 0.786232838066579
19679 0.584457595666784
19680 0.548478503454242
19681 0.468673218673219
19682 0.775034465471864
19683 0.659523272426498
19684 0.756418127372734
19685 0.453559169151362
19686 0.662216154607282
19687 0.35379432135566
19688 0.224987163270673
19689 0.963030219539381
19690 0.688943150513398
19691 0.632720261421542
19692 0.402281149839744
19693 0.433350025037556
19694 0.690956661075086
19695 0.51961594311752
19696 0.791074669837892
19697 0.264858301622271
19698 0.346195726998511
19699 0.696838469048036
19700 0.757293583148725
19701 0.362321198393132
19702 0.874283569015142
19703 0.403003378801151
19704 0.693318318318318
19705 0.728502258310708
19706 0.431981683285998
19707 0.59391694921616
19708 0.361457238652855
19709 0.820097082520142
19710 0.717264846066277
19711 0.82608423712488
19712 0.429150405283699
19713 0.899368315717055
19714 0.664948840467315
19715 0.950391514272134
19716 0.412972783670202
19717 0.575900841744525
19718 0.619228075441493
19719 0.409658742762821
19720 0.694146475633236
19721 0.952967357195544
19722 0.687296864843242
19723 0.798742531436714
19724 0.635693215339233
19725 0.518239874026769
19726 0.830813067059912
19727 0.558322919270182
19728 0.438791832246132
19729 0.956464693166056
19730 0.951604438446544
19731 0.865900287392228
19732 0.383641905904105
19733 0.755727956425056
19734 0.377833847537441
19735 0.234527036310721
19736 0.457362695012428
19737 0.68891442274067
19738 0.622675442430903
19739 0.387986262878551
19740 0.80718995055192
19741 0.846295995704778
19742 0.793113350063049
19743 0.57278935344128
19744 0.653313192849296
19745 0.455158294217517
19746 0.862744363718074
19747 0.833495606151388
19748 0.598799480856587
19749 0.380430035066702
19750 0.57424346415424
19751 0.155548068283917
19752 0.953242572095287
19753 0.946008335205011
19754 0.227637407199451
19755 0.717663057038774
19756 0.367618073401362
19757 0.854573125093558
19758 0.7381385950908
19759 0.385459670479065
19760 0.542342229982539
19761 0.302868188053373
19762 0.342266061452514
19763 0.153707074989401
19764 0.699601047250966
19765 0.514204510041012
19766 0.609909629167965
19767 0.608730336798544
19768 0.825300679254689
19769 0.829692309609561
19770 0.639756738905574
19771 0.931351169484978
19772 0.566604361370716
19773 0.321495327102804
19774 0.32952449783183
19775 0.856571471291866
19776 0.662708548787022
19777 0.406546306333246
19778 0.51939896837856
19779 0.590295253519372
19780 0.575052011311682
19781 0.561304066175005
19782 0.695188631070259
19783 0.473359073359073
19784 0.922382334259132
19785 0.327919894388124
19786 0.61562986487328
19787 0.753135313531353
19788 0.558472286215957
19789 0.677504109179658
19790 0.714600557824485
19791 0.890446605326394
19792 0.746533051163949
19793 0.31424979148772
19794 0.756472491909385
19795 0.687783931794138
19796 0.724831045340834
19797 0.617165330810972
19798 0.66106188081844
19799 0.787255756067206
19800 0.10989284514194
19801 0.700455495818399
19802 0.671656649369719
19803 0.698542861764742
19804 0.474715046538251
19805 0.120876933222182
19806 0.549289641959643
19807 0.611502289012739
19808 0.46199106842976
19809 0.745105112576191
19810 0.613133147576873
19811 0.614439247686337
19812 0.55945569431315
19813 0.466985062746415
19814 0.265135309919411
19815 0.324106199092209
19816 0.547973141009699
19817 0.409857263639529
19818 0.506291341323917
19819 0.489556914814262
19820 0.953431128791646
19821 0.893262058677275
19822 0.95367976131278
19823 0.935878469934486
19824 0.691856345486866
19825 0.459892848707845
19826 0.714395813392668
19827 0.656499366097397
19828 0.887179168479274
19829 0.700407676245401
19830 0.957272817657586
19831 0.705684247154148
19832 0.685986255918281
19833 0.477532557908341
19834 0.540199319034719
19835 0.754395338145944
19836 0.341334923711545
19837 0.733228166494839
19838 0.552211553987753
19839 0.943324514662593
19840 0.410047193243915
19841 0.351518839571794
19842 0.892976879330469
19843 0.48965200441978
19844 0.656346595493762
19845 0.511755797209395
19846 0.513827859288498
19847 0.845943799026909
19848 0.799188313703102
19849 0.953719562141634
19850 0.826364843565782
19851 0.619468367625524
19852 0.220326363467146
19853 0.612709088201717
19854 0.672018860900856
19855 0.376474967429741
19856 0.367412774827535
19857 0.777091242958882
19858 0.494106992208823
19859 0.953675330314497
19860 0.446804287415641
19861 0.701141297605756
19862 0.613985684335885
19863 0.935188171376119
19864 0.94304072241035
19865 0.725748235615147
19866 0.819472868217054
19867 0.506970110380752
19868 0.372159936501637
19869 0.313763651464627
19870 0.726803995934657
19871 0.748757482988982
19872 0.550798096465573
19873 0.716178037719016
19874 0.546080751266772
19875 0.800379097599049
19876 0.562220487853223
19877 0.774488064120511
19878 0.481882487023525
19879 0.633504286209801
19880 0.677006169016178
19881 0.544397240422607
19882 0.636131685203993
19883 0.0300898982144184
19884 0.862173573878481
19885 0.336544414452341
19886 0.561680634818455
19887 0.587866859767042
19888 0.400017329091832
19889 0.772216446358731
19890 0.616107116781547
19891 0.717089469125108
19892 0.761897690994135
19893 0.742563353791328
19894 0.638269176039695
19895 0.536142044048503
19896 0.883066910818569
19897 0.747899783482833
19898 0.642301268171977
19899 0.423247757500773
19900 0.714331667244024
19901 0.450414450080416
19902 0.683507973228756
19903 0.58901754125535
19904 0.942243938644236
19905 0.797644817733137
19906 0.909206734040053
19907 0.695741443926332
19908 0.714702681309983
19909 0.668022752565846
19910 0.79588505860824
19911 0.80576882657666
19912 0.580188154430035
19913 0.410964153275649
19914 0.643778892981632
19915 0.645348693481002
19916 0.590052284834926
19917 0.248529120933452
19918 0.675549403010901
19919 0.387688010579264
19920 0.727269356732373
19921 0.71377196668232
19922 0.607535651615136
19923 0.50603630432365
19924 0.776955393549981
19925 0.678322542381258
19926 0.774164452956076
19927 0.373846324919382
19928 0.74713992735539
19929 0.539625484819289
19930 0.488562535510486
19931 0.614300536053951
19932 0.738261084352229
19933 0.923761887118686
19934 0.657993529106671
19935 0.421043534088945
19936 0.521173362305242
19937 0.694534635374872
19938 0.497370435297894
19939 0.375336411446631
19940 0.279050534475523
19941 0.431902340278464
19942 0.665280177733893
19943 0.860900260426309
19944 0.653061980105151
19945 0.669883383723083
19946 0.259930648962819
19947 0.114875451864829
19948 0.563322764117306
19949 0.811999555846175
19950 0.277046449941398
19951 0.715013381680048
19952 0.576915013011359
19953 0.630851955996251
19954 0.625029285916865
19955 0.855999704083646
19956 0.7420078657642
19957 0.596654091772074
19958 0.236492067209902
19959 0.385813959221913
19960 0.890032542774025
19961 0.173783344016567
19962 0.621751886001676
19963 0.46883435431586
19964 0.637677766002021
19965 0.557691596731857
19966 0.688913260465059
19967 0.745853562362915
19968 0.609088332778866
19969 0.439584539753336
19970 0.337472742728314
19971 0.38830645658039
19972 0.573065126076299
19973 0.711952304110568
19974 0.847554290922977
19975 0.570402670509836
19976 0.380547651601936
19977 0.831444759206799
19978 0.620016503885803
19979 0.49833731556519
19980 0.600778344294194
19981 0.723018570513768
19982 0.665061694948649
19983 0.432105606659524
19984 0.5264492932079
19985 0.434457113305588
19986 0.859492735779365
19987 0.562533858655504
19988 0.736229100490015
19989 0.377553156125728
19990 0.521739665657237
19991 0.716636714999631
19992 0.828036531928512
19993 0.764871684411348
19994 0.755283402055511
19995 0.538844033083891
19996 0.662691233122869
19997 0.631224615384615
19998 0.738993981612534
19999 0.41669128144538
20000 0.713148243865219
20001 0.613819837558454
20002 0.375419943146159
20003 0.627182673967883
20004 0.72052960574888
20005 0.75645016425311
20006 0.57310531496063
20007 0.788609884228787
20008 0.764932396688114
20009 0.85777028689533
20010 0.577679636851234
20011 0.425780817536565
20012 0.898725613206387
20013 0.374166646165957
20014 0.596280397052854
20015 0.212135002828959
20016 0.611428852563866
20017 0.577471716674865
20018 0.318389179219182
20019 0.770528490273713
20020 0.46394148020654
20021 0.700188097023641
20022 0.775650955226083
20023 0.68425905436306
20024 0.717302845903252
20025 0.470354662241072
20026 0.866436377493946
20027 0.671275981169414
20028 0.756990621811969
20029 0.549892459902907
20030 0.955891751056927
20031 0.955807894607482
20032 0.461772873608415
20033 0.691276569603145
20034 0.778049439748378
20035 0.615900547871164
20036 0.25436635633398
20037 0.790970166668714
20038 0.880448532933764
20039 0.320646967798983
20040 0.428490735169518
20041 0.952431821809654
20042 0.70732545860858
20043 0.501074318268322
20044 0.958712386284115
20045 0.780675806708971
20046 0.507897740522098
20047 0.676111820145297
20048 0.480827515123256
20049 0.216362431915207
20050 0.204487462584033
20051 0.114650931707497
20052 0.538957852902213
20053 0.320183992640294
20054 0.319190432382705
20055 0.721454242152906
20056 0.802126641892638
20057 0.460129019598224
20058 0.590360559234731
20059 0.528684604253023
20060 0.660992838222309
20061 0.736289610517021
20062 0.520031884235698
20063 0.501821035721731
20064 0.47731982782935
20065 0.921910064134793
20066 0.493488657265481
20067 0.355519858738703
20068 0.0858593290170689
20069 0.756082009024917
20070 0.343298223241328
20071 0.95038869951198
20072 0.664226595549016
20073 0.747633759992153
20074 0.429772939041734
20075 0.578055657717298
20076 0.562461689346573
20077 0.703829463826032
20078 0.609239063840216
20079 0.340231575078111
20080 0.934315959714769
20081 0.328261482107636
20082 0.92061936495492
20083 0.467159901026483
20084 0.394603069611338
20085 0.629625546613751
20086 0.393599039733477
20087 0.478792852156234
20088 0.675702479338843
20089 0.662662993572084
20090 0.737698495292432
20091 0.751257973285667
20092 0.327432328203621
20093 0.513216047795693
20094 0.577951329383538
20095 0.533930669800235
20096 0.637524173214854
20097 0.573923579663672
20098 0.533656435110393
20099 0.740016399662216
20100 0.571248500868884
20101 0.800528595550987
20102 0.400308343631847
20103 0.940204091620987
20104 0.541514788267241
20105 0.763207143293988
20106 0.190432506482705
20107 0.390892304682246
20108 0.462393465474866
20109 0.385765637990903
20110 0.440178986233709
20111 0.680151103938972
20112 0.693863080684597
20113 0.419202229747075
20114 0.544456667889011
20115 0.63152555217386
20116 0.308953125954898
20117 0.924714624428638
20118 0.821034878889351
20119 0.518093049971281
20120 0.752141661269232
20121 0.703748059978736
20122 0.61892948796285
20123 0.546776479788846
20124 0.568506457801293
20125 0.676967253176931
20126 0.90712706034725
20127 0.627772008064023
20128 0.625537581859056
20129 0.428234575442883
20130 0.696268875531447
20131 0.356594829692616
20132 0.756410726284283
20133 0.264034102012898
20134 0.952694449872972
20135 0.423611026295541
20136 0.462567171470445
20137 0.457877381533952
20138 0.637290702360743
20139 0.953029969956767
20140 0.300825517780383
20141 0.800889008291712
20142 0.71554524361949
20143 0.742856445074
20144 0.857401030600532
20145 0.225370856480068
20146 0.592528384812599
20147 0.463913372561467
20148 0.658794380774535
20149 0.513766842413591
20150 0.544716737045083
20151 0.36753398911372
20152 0.322593636729762
20153 0.553605643084658
20154 0.950595441456391
20155 0.334219933870987
20156 0.7254526377434
20157 0.576916976758373
20158 0.595539613986287
20159 0.490050874132273
20160 0.477277995339702
20161 0.587566486117211
20162 0.783348581884721
20163 0.668671245074958
20164 0.864587272350236
20165 0.415249688956112
20166 0.793357483503482
20167 0.878516639635135
20168 0.947907521217442
20169 0.498652652628242
20170 0.311401850926073
20171 0.695909284886911
20172 0.680086812329302
20173 0.522555474274567
20174 0.673847841989759
20175 0.671368141312431
20176 0.533522685715679
20177 0.71515277083765
20178 0.667263841663315
20179 0.814293026543496
20180 0.525122780506234
20181 0.713119348785065
20182 0.509376713580698
20183 0.909580429803616
20184 0.42048070949115
20185 0.649052513639906
20186 0.215977592400901
20187 0.831496523253407
20188 0.639287366959741
20189 0.618926422952337
20190 0.658041813289174
20191 0.775533559784263
20192 0.737753810196231
20193 0.66948657399518
20194 0.580011441508332
20195 0.686120104184416
20196 0.732324769056631
20197 0.582422664103001
20198 0.899836935358255
20199 0.951812506844814
20200 0.670710635191044
20201 0.793234363592115
20202 0.579951570314306
20203 0.95010341890741
20204 0.427424260858985
20205 0.571329513521404
20206 0.561067587951924
20207 0.958569013125084
20208 0.489478421641609
20209 0.582426136985635
20210 0.790279619066153
20211 0.663366697882588
20212 0.480777884533525
20213 0.511067059081069
20214 0.376342124782646
20215 0.665620934106689
20216 0.867651528968326
20217 0.640959548676547
20218 0.671886207525378
20219 0.224103767277325
20220 0.76695677541693
20221 0.882026910408032
20222 0.310855323131526
20223 0.596482485353818
20224 0.70234926653784
20225 0.516236054735921
20226 0.265500060760724
20227 0.302471686190638
20228 0.639905219029103
20229 0.212318197834777
20230 0.640600699844479
20231 0.330141912908243
20232 0.948970293420813
20233 0.512033628555114
20234 0.864459697503493
20235 0.423233439827019
20236 0.789765204610881
20237 0.473447672723739
20238 0.862526719782355
20239 0.260222732296183
20240 0.716658975542224
20241 0.438956276788208
20242 0.945021187726903
20243 0.283433497237904
20244 0.713817466676378
20245 0.552612732900407
20246 0.916247906197655
20247 0.685690703630427
20248 0.804424864681182
20249 0.290065405477557
20250 0.957638636087853
20251 0.411357844921733
20252 0.50057026377733
20253 0.697419347011077
20254 0.957074046662865
20255 0.706935665845758
20256 0.781778478709208
20257 0.958075551350171
20258 0.898163423746907
20259 0.452450266860747
20260 0.601528384279476
20261 0.412792178648973
20262 0.199716164091119
20263 0.326387288495361
20264 0.493565719414426
20265 0.846565274341435
20266 0.529021538760066
20267 0.904191326283109
20268 0.719496962126633
20269 0.546361872422993
20270 0.612641127320794
20271 0.263200019402876
20272 0.700116417258859
20273 0.389462834970292
20274 0.206084194189825
20275 0.227260602827421
20276 0.917168802512094
20277 0.598256610453063
20278 0.654661171051036
20279 0.606574864235842
20280 0.956290909090909
20281 0.601127272727273
20282 0.398494691423862
20283 0.956720922058877
20284 0.487947061603907
20285 0.104710772847915
20286 0.822575562934775
20287 0.692330065319874
20288 0.632351337267781
20289 0.950049683720705
20290 0.786709643021593
20291 0.920469139990792
20292 0.559559001696147
20293 0.253852490792789
20294 0.403808877689475
20295 0.503137568445026
20296 0.215866555220409
20297 0.867076110525615
20298 0.487305586510974
20299 0.876468593299581
20300 0.880530491128202
20301 0.487525735739373
20302 0.801244943929082
20303 0.77620616159659
20304 0.756590818266588
20305 0.503293855506309
20306 0.50646661338371
20307 0.505207198043062
20308 0.795728606712189
20309 0.272236413602741
20310 0.593053521058557
20311 0.572507717450518
20312 0.952262796693255
20313 0.663866665052833
20314 0.763326071169208
20315 0.800694730217133
20316 0.899835398915569
20317 0.951431164901664
20318 0.637948978603931
20319 0.771727292528861
20320 0.849901378283861
20321 0.703445104611624
20322 0.539145584552285
20323 0.164273183715444
20324 0.676607585747989
20325 0.767427230274142
20326 0.588838751043418
20327 0.952958111066759
20328 0.807840718026878
20329 0.864314740457646
20330 0.82099190944382
20331 0.476224452775426
20332 0.61118635868908
20333 0.616092482194034
20334 0.959480048367594
20335 0.445614586607985
20336 0.793599941971518
20337 0.953990474118131
20338 0.55930707671478
20339 0.295335033787459
20340 0.866727107887579
20341 0.16725290399004
20342 0.698558116486784
20343 0.758188102777308
20344 0.588634825485836
20345 0.798312929773889
20346 0.566345270890725
20347 0.716743590363193
20348 0.526077344061469
20349 0.656329282141735
20350 0.536242389098289
20351 0.541907270047597
20352 0.693995143930517
20353 0.956078999818808
20354 0.636727101426518
20355 0.470040461380518
20356 0.700008454208384
20357 0.554715522759387
20358 0.548717453263127
20359 0.521815788520294
20360 0.952407979905323
20361 0.440478203115566
20362 0.952065297448715
20363 0.953453834172493
20364 0.907769393299125
20365 0.733701950936836
20366 0.763318967078338
20367 0.522839208112023
20368 0.711923327619921
20369 0.684683162341581
20370 0.912926976463488
20371 0.513512208663746
20372 0.709984190391137
20373 0.620180297599652
20374 0.569871841285931
20375 0.961035356582599
20376 0.847659266409266
20377 0.524927606177606
20378 0.432607856384519
20379 0.733128242248763
20380 0.708486639724953
20381 0.630324378445541
20382 0.185252644657009
20383 0.524570587667664
20384 0.614869673248339
20385 0.806858204274618
20386 0.81862147982874
20387 0.403721614548787
20388 0.403511733918622
20389 0.552862293935338
20390 0.692842930358758
20391 0.576944410948993
20392 0.634201926903088
20393 0.898137095315609
20394 0.74476704929102
20395 0.671340897307595
20396 0.852261766975309
20397 0.307056142931199
20398 0.615290954901086
20399 0.349237538424447
20400 0.535054727807512
20401 0.481027458354427
20402 0.428113398582518
20403 0.883578815418364
20404 0.671596278083116
20405 0.619859711709974
20406 0.270946825435087
20407 0.310793065645066
20408 0.517751514932476
20409 0.636622059478927
20410 0.349734410946364
20411 0.735618616303719
20412 0.706904027751012
20413 0.712540952013875
20414 0.558515378501409
20415 0.616081212894835
20416 0.570948630879272
20417 0.634984467936523
20418 0.559028195805543
20419 0.95557856214186
20420 0.624930781268809
20421 0.453457718928679
20422 0.199210380606177
20423 0.771708514889622
20424 0.562151686948567
20425 0.756087579291999
20426 0.202426518379432
20427 0.214712997845528
20428 0.119008363920814
20429 0.723950373641713
20430 0.945334215751158
20431 0.649439878710578
20432 0.699622196554048
20433 0.618703304900203
20434 0.750159398496241
20435 0.657480030795881
20436 0.725756008372026
20437 0.775568626035916
20438 0.769918210247775
20439 0.363867072393346
20440 0.388453905827169
20441 0.565978736710444
20442 0.590561408572666
20443 0.485328073888782
20444 0.555918995622685
20445 0.934763525294917
20446 0.549505783891681
20447 0.475277764417296
20448 0.377915644688116
20449 0.606434393709875
20450 0.587114381206569
20451 0.446549423601678
20452 0.463615164555136
20453 0.162750165274355
20454 0.679755766295268
20455 0.232302108122401
20456 0.665172347483294
20457 0.483961685915848
20458 0.74884939375368
20459 0.753027972700183
20460 0.52149568644414
20461 0.809655404431201
20462 0.717738931939689
20463 0.526460588440237
20464 0.690083488497808
20465 0.887458107604896
20466 0.848118295715264
20467 0.577993441992866
20468 0.627372087436945
20469 0.806335787109868
20470 0.701215265268871
20471 0.696645133402176
20472 0.64655876278757
20473 0.771858415580049
20474 0.575822328931573
20475 0.653693788864613
20476 0.777973832673148
20477 0.556395760565578
20478 0.676436347051693
20479 0.658161305808929
20480 0.783598569405439
20481 0.898275386147882
20482 0.653137638460523
20483 0.656530139567257
20484 0.518114507206202
20485 0.604828645483345
20486 0.675626379955841
20487 0.441675465540411
20488 0.588204949794258
20489 0.63307660932364
20490 0.413932902328148
20491 0.727898581143481
20492 0.630012952125108
20493 0.740946373752878
20494 0.952371816394072
20495 0.430734736943072
20496 0.204905357292703
20497 0.933434825345832
20498 0.34132073888496
20499 0.334711783954835
20500 0.81318470574134
20501 0.810058611307548
20502 0.21753460777851
20503 0.335051113960763
20504 0.718933883009959
20505 0.646829724256115
20506 0.588601830992666
20507 0.541032123557675
20508 0.795306716498365
20509 0.408013415583638
20510 0.711435039346501
20511 0.799556833153671
20512 0.71422754491018
20513 0.295960527418833
20514 0.568333692606165
20515 0.627546315701232
20516 0.717982492904956
20517 0.501370879877399
20518 0.846104113787654
20519 0.611297351659403
20520 0.69771924573481
20521 0.445466082417451
20522 0.689995331074691
20523 0.551675425889789
20524 0.475698517968731
20525 0.357413902488658
20526 0.814564780235564
20527 0.670177748518762
20528 0.605208981663236
20529 0.459834358618379
20530 0.422722485518694
20531 0.665250586376909
20532 0.274836656056291
20533 0.526003398511356
20534 0.19980614125362
20535 0.628788875991719
20536 0.359479705150297
20537 0.943713205379792
20538 0.904969308269417
20539 0.550559377804367
20540 0.952299483154671
20541 0.563751644933605
20542 0.273462454091948
20543 0.685491781706821
20544 0.443861013097303
20545 0.36572385337559
20546 0.449129940800096
20547 0.480410916309885
20548 0.299904329107869
20549 0.438334868035541
20550 0.53778357111252
20551 0.347950873584387
20552 0.484949952763062
20553 0.675730941704036
20554 0.511108719567609
20555 0.458706491456722
20556 0.48936450050816
20557 0.617581655587968
20558 0.790522528122796
20559 0.751117699093887
20560 0.454164026919445
20561 0.926965419141993
20562 0.861114431190687
20563 0.876183191509705
20564 0.241927774192777
20565 0.721515205831392
20566 0.619430005377308
20567 0.877052314604593
20568 0.950616546384362
20569 0.59075651332529
20570 0.794594336355059
20571 0.950007165719199
20572 0.475463676208902
20573 0.470342373326646
20574 0.355919858630242
20575 0.422796356212467
20576 0.622251402650113
20577 0.95300563407181
20578 0.578163979040094
20579 0.272471206063138
20580 0.440043439864429
20581 0.507738940534864
20582 0.251640772296604
20583 0.409807898818757
20584 0.604400324535866
20585 0.880554097265308
20586 0.342850325120802
20587 0.758268111100506
20588 0.428603810500948
20589 0.794137996850694
20590 0.950913514287077
20591 0.703747868496679
20592 0.497054685077866
20593 0.486044043829214
20594 0.197884872186188
20595 0.415438721983786
20596 0.544194086790653
20597 0.744752118820851
20598 0.679726798102367
20599 0.771869598903391
20600 0.689465717997306
20601 0.719931353387043
20602 0.483672593793202
20603 0.342664759861757
20604 0.664930700384932
20605 0.313673848793975
20606 0.594127250843135
20607 0.772825853809671
20608 0.868952862113341
20609 0.872512808292625
20610 0.83338694113863
20611 0.576761804926859
20612 0.638359460618478
20613 0.203835616438356
20614 0.561599942825152
20615 0.669473759439693
20616 0.14976892658059
20617 0.246855495735862
20618 0.815142564493461
20619 0.678584188838339
20620 0.606573776348696
20621 0.795612875567147
20622 0.427394487767129
20623 0.228272126659127
20624 0.336344915425728
20625 0.403035352934175
20626 0.915071656430034
20627 0.498732459742207
20628 0.143404625034218
20629 0.667836744407425
20630 0.168501088754299
20631 0.698058206220403
20632 0.500660313381161
20633 0.55414505306239
20634 0.8042567873034
20635 0.658791620570287
20636 0.476476536013799
20637 0.446988711384967
20638 0.432287454208097
20639 0.603684498465783
20640 0.391338470319635
20641 0.619677277429635
20642 0.319373595405415
20643 0.531110661926447
20644 0.946471035860363
20645 0.476463943879674
20646 0.717884699979789
20647 0.334807470546976
20648 0.165935542161513
20649 0.456233579419142
20650 0.95198754219961
20651 0.379497664245724
20652 0.330535975370571
20653 0.544471253848074
20654 0.679450459337081
20655 0.851964966903944
20656 0.336736027760282
20657 0.848688666801345
20658 0.768906264854074
20659 0.933645459514699
20660 0.261523105624012
20661 0.522174042174042
20662 0.829644677287145
20663 0.608966819915179
20664 0.878079490651652
20665 0.327358681062847
20666 0.0385318921487112
20667 0.211212733103694
20668 0.628669485084553
20669 0.953558790699884
20670 0.651528643514396
20671 0.726649966163673
20672 0.74046200232663
20673 0.401809030910213
20674 0.594900648101987
20675 0.612698375016321
20676 0.753281743300021
20677 0.591108157185753
20678 0.724793506123611
20679 0.847754109060701
20680 0.572888234875276
20681 0.49760890460538
20682 0.64831448675202
20683 0.466669830235014
20684 0.347646612260391
20685 0.379649838679066
20686 0.438048583764293
20687 0.843628427744568
20688 0.637151768877714
20689 0.408088235294118
20690 0.631878557874763
20691 0.952482597507323
20692 0.874454562701575
20693 0.94529286222433
20694 0.761564908120925
20695 0.345874822190612
20696 0.781854174322258
20697 0.958278514620299
20698 0.950386972135636
20699 0.459229146419513
20700 0.85582745748652
20701 0.163517019940522
20702 0.87749395763234
20703 0.521124090704452
20704 0.663215136185388
20705 0.749194389157426
20706 0.809360784685368
20707 0.893021713121454
20708 0.933878227908079
20709 0.655978679301155
20710 0.359277465205804
20711 0.185566399772587
20712 0.45296695487386
20713 0.366582182533103
20714 0.370478717104484
20715 0.465773703782657
20716 0.808911993179235
20717 0.623483171340965
20718 0.594881265241376
20719 0.358223442789839
20720 0.893773674242424
20721 0.816542973142526
20722 0.933742069879746
20723 0.913673322050347
20724 0.735744549908869
20725 0.950890269151139
20726 0.873828790459966
20727 0.569466461611262
20728 0.517561604618424
20729 0.849366594514034
20730 0.313336802762928
20731 0.208955753468403
20732 0.706577266922095
20733 0.805801248699272
20734 0.725351779590871
20735 0.565768002837886
20736 0.499255090216851
20737 0.680228433598184
20738 0.836137484186008
20739 0.310121419197711
20740 0.299274214520438
20741 0.700689117149915
20742 0.611474227900765
20743 0.568522699067453
20744 0.521362470600749
20745 0.599472881776601
20746 0.959973055378288
20747 0.151296353194205
20748 0.806711964549483
20749 0.433335302806499
20750 0.763488762318909
20751 0.663031276955253
20752 0.496260412358953
20753 0.501021987499852
20754 0.284811397653841
20755 0.284811397653841
20756 0.614501382096534
20757 0.716678478620364
20758 0.914308324671643
20759 0.897395618023977
20760 0.508184910473851
20761 0.22754703166149
20762 0.712387812942844
20763 0.557526303980728
20764 0.508070896359536
20765 0.298316251830161
20766 0.350666524978452
20767 0.830196698859477
20768 0.419877242681775
20769 0.402877612926832
20770 0.828067649384523
20771 0.210970414340843
20772 0.957293399889074
20773 0.485414552406127
20774 0.778535606820461
20775 0.547440087788647
20776 0.716375821504843
20777 0.599553998088563
20778 0.361965433846517
20779 0.952578122235198
20780 0.791139837705227
20781 0.704368542718309
20782 0.687847160799575
20783 0.654498720714985
20784 0.647229427021929
20785 0.540367545648509
20786 0.489521452145215
20787 0.45315575461135
20788 0.951489722798416
20789 0.744027625546559
20790 0.620103700212114
20791 0.7470157783722
20792 0.505974264705882
20793 0.773864372827432
20794 0.57804748718553
20795 0.548399260018617
20796 0.702866703585441
20797 0.406923448527766
20798 0.718336907090177
20799 0.566667844647842
20800 0.553587203618417
20801 0.584164713365293
20802 0.683477810232733
20803 0.953301297905919
20804 0.737630584050785
20805 0.743696043906863
20806 0.733279157686464
20807 0.846306045295552
20808 0.851291352121633
20809 0.560539859382177
20810 0.688077068023365
20811 0.195656782156064
20812 0.579614909026674
20813 0.954331339205803
20814 0.954612884995761
20815 0.959181511002272
20816 0.519166470449729
20817 0.673466985296714
20818 0.0642628431511042
20819 0.688434285176205
20820 0.458397580009181
20821 0.959677039687397
20822 0.443364248387552
20823 0.560276342580061
20824 0.956503318740291
20825 0.870863732642975
20826 0.189030489168167
20827 0.839061525609196
20828 0.821835766981609
20829 0.759800461198174
20830 0.381989952586562
20831 0.425833549024683
20832 0.326082352941176
20833 0.691556569922707
20834 0.678983154526633
20835 0.676492383696995
20836 0.374632448072264
20837 0.622162632606497
20838 0.781848332314061
20839 0.951772232283557
20840 0.672460223196961
20841 0.589988711725695
20842 0.638733421126893
20843 0.828181401309833
20844 0.597521545389345
20845 0.57277227140724
20846 0.436272146913246
20847 0.887739387028133
20848 0.546853508575997
20849 0.581894271574171
20850 0.685501028504261
20851 0.606480121281922
20852 0.658471807648013
20853 0.492673583774955
20854 0.177839139886023
20855 0.191916343555399
20856 0.242189978264701
20857 0.508335585135754
20858 0.662856270119129
20859 0.731129360072369
20860 0.772767857142857
20861 0.68490736715969
20862 0.348922722680388
20863 0.410807635829662
20864 0.778853269743566
20865 0.53955127452132
20866 0.575219056120651
20867 0.183683536721439
20868 0.46986282063328
20869 0.621651772608241
20870 0.559419949509775
20871 0.72895703936786
20872 0.648319909831639
20873 0.599877897010825
20874 0.418425810693404
20875 0.576768649181714
20876 0.812157355340854
20877 0.746246404883489
20878 0.595778649073792
20879 0.941532755038559
20880 0.670242734400676
20881 0.46766659624909
20882 0.598080060086139
20883 0.595930198443899
20884 0.663428142307331
20885 0.434397953676108
20886 0.56155913032255
20887 0.633348195428732
20888 0.778531285565111
20889 0.773276549814632
20890 0.689395450332602
20891 0.365262787423745
20892 0.573979142961043
20893 0.567613216510081
20894 0.39829246267694
20895 0.481096230973099
20896 0.702088488103475
20897 0.442857477895823
20898 0.60219277673546
20899 0.368168654073892
20900 0.60475777329644
20901 0.215270450868678
20902 0.468558767672505
20903 0.709469439429817
20904 0.581536009002251
20905 0.607513332942624
20906 0.556893035467311
20907 0.911429642999461
20908 0.83077445970653
20909 0.261317957552532
20910 0.810460197110145
20911 0.84844436632097
20912 0.27158208045748
20913 0.575434443806466
20914 0.517090261421825
20915 0.555347245819809
20916 0.754229543537351
20917 0.782599526677133
20918 0.592621664050236
20919 0.628956307836476
20920 0.468420559434006
20921 0.158049477580471
20922 0.512140840781043
20923 0.919529593665445
20924 0.392035605528227
20925 0.656170222732276
20926 0.629463083318695
20927 0.717681220508858
20928 0.370521706551773
20929 0.501475133464456
20930 0.658381820948991
20931 0.60072818375518
20932 0.855199541096452
20933 0.383710449613129
20934 0.295848500099486
20935 0.803370786516854
20936 0.778255017847738
20937 0.693010790440746
20938 0.261905040551453
20939 0.729620614599668
20940 0.476806234933414
20941 0.336972675677257
20942 0.953239093802659
20943 0.952374823014545
20944 0.953439661124048
20945 0.384163536583939
20946 0.251491751491752
20947 0.736284821752407
20948 0.5089145745104
20949 0.859860094050488
20950 0.266521627248696
20951 0.557897445494526
20952 0.769467380879979
20953 0.46646940494012
20954 0.730597398952096
20955 0.505824016466296
20956 0.740583082878226
20957 0.433775376555337
20958 0.594686250204645
20959 0.477951236625153
20960 0.87270962687527
20961 0.194067023689811
20962 0.707875415049338
20963 0.869707030793332
20964 0.308833500900185
20965 0.318491068923595
20966 0.635062946381606
20967 0.795230859146698
20968 0.856917430334767
20969 0.817681366074872
20970 0.835207218157593
20971 0.789556111357846
20972 0.641095762335507
20973 0.955087825914196
20974 0.806233711594423
20975 0.764626836022856
20976 0.708548526559323
20977 0.648860848229933
20978 0.742949601626206
20979 0.504398313103819
20980 0.243902154104948
20981 0.756500408830744
20982 0.823657898425454
20983 0.692966267987292
20984 0.544043447792572
20985 0.670174373109401
20986 0.545955667671035
20987 0.884510726756747
20988 0.713663435711783
20989 0.729780227479739
20990 0.0817744459235386
20991 0.618783498172562
20992 0.260984808678086
20993 0.637557797393863
20994 0.777257548513649
20995 0.625796884851598
20996 0.45999906594433
20997 0.476853203189763
20998 0.608880430594636
20999 0.119677777129181
21000 0.614979629478305
21001 0.724995330593948
21002 0.525273160254016
21003 0.667005194653593
21004 0.558359695098463
21005 0.478072581680655
21006 0.681868054907087
21007 0.722768232327948
21008 0.952483776086652
21009 0.251835253200752
21010 0.77447399437527
21011 0.544512636221501
21012 0.692751052981601
21013 0.689237589686753
21014 0.579408504929126
21015 0.679662618555979
21016 0.476878747579385
21017 0.734919801691455
21018 0.604372018150641
21019 0.744520523976717
21020 0.47802402892803
21021 0.183366382829815
21022 0.558133296008585
21023 0.288714737198101
21024 0.575155091188955
21025 0.739587705797304
21026 0.434637627087025
21027 0.287672989705145
21028 0.772568816966107
21029 0.765537744097931
21030 0.507355855540789
21031 0.953383458646617
21032 0.640495145291574
21033 0.810678819525386
21034 0.956246576300423
21035 0.60481107666488
21036 0.333508140171777
21037 0.872997004976168
21038 0.95579067572449
21039 0.250166047145737
21040 0.634479142391051
21041 0.775957493911888
21042 0.776915548098434
21043 0.547983828686605
21044 0.359108491005686
21045 0.2163062727188
21046 0.770700340151903
21047 0.601381575881832
21048 0.630527468431108
21049 0.258326052769526
21050 0.723497687854539
21051 0.681089706259172
21052 0.917353831819241
21053 0.369154796706304
21054 0.539884231490432
21055 0.958581741965533
21056 0.171638489124866
21057 0.785415720656211
21058 0.508434520413984
21059 0.643819191413571
21060 0.723313854678369
21061 0.632951913115346
21062 0.67842342971551
21063 0.536579403787729
21064 0.522145010534157
21065 0.74361600595917
21066 0.477252359725795
21067 0.554850798379964
21068 0.481699156240908
21069 0.693954029677044
21070 0.879442776342434
21071 0.819146707632149
21072 0.596071495066096
21073 0.379126185351097
21074 0.754120863141976
21075 0.915688578175346
21076 0.395168138093078
21077 0.220098865949404
21078 0.718011049723757
21079 0.71598692856063
21080 0.584263652432784
21081 0.711887071080569
21082 0.725743253456114
21083 0.755043194158615
21084 0.439860944784848
21085 0.766936787155131
21086 0.454251633455019
21087 0.374530616041015
21088 0.652448877573559
21089 0.468996303271256
21090 0.711311564973787
21091 0.663454496844014
21092 0.915970196096665
21093 0.623263868710701
21094 0.504033007903301
21095 0.786738726173873
21096 0.641043223579456
21097 0.366047252147032
21098 0.668386616927565
21099 0.100887793994608
21100 0.554476267937024
21101 0.750839442772659
21102 0.346125246892065
21103 0.608478947857608
21104 0.619204721025057
21105 0.433821991961527
21106 0.516918930849025
21107 0.356774463339838
21108 0.907712858636311
21109 0.682413204325555
21110 0.407677565479993
21111 0.349714272440067
21112 0.729218441528278
21113 0.423440475637512
21114 0.929285540112168
21115 0.809016288762727
21116 0.663451269907601
21117 0.73888263357671
21118 0.603542534792752
21119 0.864941094538912
21120 0.952983368345307
21121 0.382221861145284
21122 0.490274586263723
21123 0.853524101278749
21124 0.149002088651659
21125 0.851006555665139
21126 0.226472669892211
21127 0.654329438791493
21128 0.715634861704103
21129 0.743030176464446
21130 0.747314198204051
21131 0.880377279688153
21132 0.557281575924916
21133 0.592183113297292
21134 0.956437504350449
21135 0.57292343387471
21136 0.480604598287822
21137 0.617004987820438
21138 0.709639252986892
21139 0.333971302965979
21140 0.525215152288385
21141 0.36927430016003
21142 0.615921609555285
21143 0.315742480113175
21144 0.955044063079777
21145 0.620412564789369
21146 0.395452384541354
21147 0.64539467581857
21148 0.411457125631869
21149 0.256402230491891
21150 0.651712225545431
21151 0.418174442190669
21152 0.576660948583615
21153 0.373817802503477
21154 0.374849327770051
21155 0.886039126605164
21156 0.414672306889958
21157 0.731809069101781
21158 0.886017867281555
21159 0.235671003695937
21160 0.78763092038187
21161 0.540912197778009
21162 0.952896200185357
21163 0.537157817912211
21164 0.732669941151939
21165 0.527860154765766
21166 0.64113613196182
21167 0.477139779216717
21168 0.635926659485505
21169 0.482632414088651
21170 0.754884361934983
21171 0.396050955414013
21172 0.357751632775951
21173 0.347522493833737
21174 0.616079389525122
21175 0.708204997568375
21176 0.599034375759821
21177 0.604686704024452
21178 0.446178425061937
21179 0.465512850196805
21180 0.823688079554532
21181 0.423992313569328
21182 0.836662654506736
21183 0.625951901488323
21184 0.396223358711499
21185 0.281836484391271
21186 0.676374281185278
21187 0.347286821705426
21188 0.900756559159687
21189 0.784589940205637
21190 0.689014306035829
21191 0.132178458264912
21192 0.573161424606845
21193 0.87624718191803
21194 0.536822512023677
21195 0.934992716594603
21196 0.692039122291845
21197 0.940463116033341
21198 0.68478788579355
21199 0.326317127863698
21200 0.757191230685666
21201 0.352166225601794
21202 0.380393833637645
21203 0.241815639553024
21204 0.684261003200721
21205 0.592933237815728
21206 0.862048248451798
21207 0.666809149722736
21208 0.951964510576357
21209 0.737309673990897
21210 0.673859304608987
21211 0.487605978700303
21212 0.571593560159841
21213 0.64520078071766
21214 0.896066702080976
21215 0.61421741841613
21216 0.632945740909668
21217 0.748649085534824
21218 0.674949196379087
21219 0.714495196748568
21220 0.645417912688058
21221 0.484355155293846
21222 0.876053573490359
21223 0.651451132506753
21224 0.614633357960842
21225 0.597164823494101
21226 0.763489021771754
21227 0.779251359119083
21228 0.370204515027007
21229 0.839705933269473
21230 0.445483081752297
21231 0.872758326216909
21232 0.632161360672952
21233 0.30444916232058
21234 0.589371423297028
21235 0.858139991001073
21236 0.413409625767154
21237 0.394100546801098
21238 0.253671254051934
21239 0.510865553197379
21240 0.950021915153752
21241 0.659589925734582
21242 0.851935561987569
21243 0.331899831669242
21244 0.339543892821731
21245 0.517651263604501
21246 0.493261237995319
21247 0.439402847426365
21248 0.603605472757242
21249 0.779449054863993
21250 0.617858254284759
21251 0.709575179217666
21252 0.313104306639162
21253 0.727722144758524
21254 0.903792304767173
21255 0.736268421113275
21256 0.751918423781542
21257 0.216543189962093
21258 0.6185379342128
21259 0.940584819576939
21260 0.766847913738682
21261 0.463075806618824
21262 0.57355786951714
21263 0.771749772509992
21264 0.424989345895578
21265 0.577261523576974
21266 0.87211056723294
21267 0.659975122659111
21268 0.682210270525504
21269 0.71531888430799
21270 0.555971395340803
21271 0.882978110930717
21272 0.399032870876749
21273 0.711016724794825
21274 0.831760427216647
21275 0.592519707693193
21276 0.547107495080382
21277 0.602448876255797
21278 0.289911276309279
21279 0.325032795562818
21280 0.671479189195408
21281 0.809098751941105
21282 0.786891657177036
21283 0.708335729649524
21284 0.636099098270151
21285 0.586708525955059
21286 0.939342019019583
21287 0.218313097866078
21288 0.726790908359297
21289 0.901650840365116
21290 0.672859162863416
21291 0.338778278462387
21292 0.221194077888639
21293 0.558362739801607
21294 0.11100512561197
21295 0.499793136736617
21296 0.403626919187276
21297 0.72261993679977
21298 0.662851890152821
21299 0.507365107087048
21300 0.358250798538502
21301 0.633946830265849
21302 0.555253030041932
21303 0.340796562855403
21304 0.304859276278001
21305 0.447473320237562
21306 0.653575325943369
21307 0.336943787186143
21308 0.682957364697234
21309 0.238835798952495
21310 0.386871877333027
21311 0.279566311001872
21312 0.159265001435544
21313 0.933305773735703
21314 0.604312829404402
21315 0.5633367780457
21316 0.790520913464298
21317 0.501096478638759
21318 0.78182047808216
21319 0.390900532696547
21320 0.572878398236591
21321 0.694602598833739
21322 0.909649203361036
21323 0.59170578850105
21324 0.651271162123386
21325 0.725386222252829
21326 0.475963138506031
21327 0.769946640656377
21328 0.486626352568589
21329 0.403508369376915
21330 0.494200653932198
21331 0.419424782314408
21332 0.561069621777885
21333 0.403179920157849
21334 0.751267579782963
21335 0.958373480155999
21336 0.426734569812922
21337 0.469709134284535
21338 0.442587792738032
21339 0.713915456776532
21340 0.588569200600897
21341 0.951469559533502
21342 0.684890667461673
21343 0.78690592214642
21344 0.603127830583487
21345 0.306198261826687
21346 0.763684928523117
21347 0.464813434974494
21348 0.459219350031524
21349 0.573776881104131
21350 0.441143092953678
21351 0.632558086220928
21352 0.155646483054247
21353 0.234375895384686
21354 0.556534794168882
21355 0.0822847188796443
21356 0.187061654824662
21357 0.537969679260201
21358 0.571354906724114
21359 0.393906407553396
21360 0.957832981941516
21361 0.957346623131122
21362 0.727954821416298
21363 0.313192161892873
21364 0.203039464944227
21365 0.383417315620705
21366 0.312625250501002
21367 0.249811061490897
21368 0.361654875563798
21369 0.683001934590245
21370 0.426520753680258
21371 0.168305498002495
21372 0.569500566627365
21373 0.460285132382892
21374 0.580116249799767
21375 0.696891339916019
21376 0.679591323051577
21377 0.635325614388358
21378 0.863567718463263
21379 0.515810909756544
21380 0.716413471218084
21381 0.351945273802578
21382 0.952178885965916
21383 0.627424519670631
21384 0.808435209222008
21385 0.375486025341933
21386 0.879884275406237
21387 0.109205260148656
21388 0.107232290892459
21389 0.854008255485553
21390 0.484062014085795
21391 0.911233064654433
21392 0.574760478357305
21393 0.664761164338143
21394 0.313821881788042
21395 0.218315654718361
21396 0.0755752151699071
21397 0.668266812965757
21398 0.71504331725604
21399 0.589581237999451
21400 0.540138977781842
21401 0.954571428571429
21402 0.405069656346785
21403 0.33528759671318
21404 0.625638564130696
21405 0.749225723134593
21406 0.290045367799148
21407 0.879621058886718
21408 0.42106345778052
21409 0.635405834695067
21410 0.735423498360394
21411 0.958596579419392
21412 0.692737430167598
21413 0.551233277353166
21414 0.680519539862233
21415 0.200687536404025
21416 0.858851073549566
21417 0.427613925712785
21418 0.778651839335054
21419 0.353789418400201
21420 0.806093676868457
21421 0.218595890410959
21422 0.207017784170034
21423 0.961098998938441
21424 0.839669911999361
21425 0.197500570645971
21426 0.613370766000183
21427 0.613394650356034
21428 0.218835585174366
21429 0.692897571663319
21430 0.533431459802378
21431 0.266774675687702
21432 0.506782890458316
21433 0.569242880613363
21434 0.492247487136191
21435 0.56382845212153
21436 0.525401877902135
21437 0.845808144177028
21438 0.476699361313869
21439 0.414623297826236
21440 0.89936023902656
21441 0.170293077888015
21442 0.60923904986715
21443 0.572370146530589
21444 0.799350019955528
21445 0.359841271651254
21446 0.770164738072166
21447 0.863877329989169
21448 0.956501915010031
21449 0.739880769186928
21450 0.749603893809345
21451 0.388542509659991
21452 0.371163161794039
21453 0.947689327027181
21454 0.934915895518986
21455 0.440872835004558
21456 0.288199904286593
21457 0.792949433721487
21458 0.681808859721083
21459 0.522376666286886
21460 0.433976666818575
21461 0.473672818409661
21462 0.768804037044209
21463 0.775705937966306
21464 0.561615126146136
21465 0.386416701784758
21466 0.616553342217059
21467 0.482205291149908
21468 0.845757886345519
21469 0.503034927287014
21470 0.623044339687094
21471 0.236598806758665
21472 0.937439517276712
21473 0.53941436313129
21474 0.604934195546245
21475 0.755441960016394
21476 0.86086857533155
21477 0.774887586089134
21478 0.22741553592569
21479 0.720588737492743
21480 0.641422879908936
21481 0.579947866273577
21482 0.439208948260756
21483 0.619249718388385
21484 0.243596891462901
21485 0.273028261957857
21486 0.738210364639627
21487 0.720211616132886
21488 0.621323989488174
21489 0.612619581167317
21490 0.677416052416052
21491 0.485452353329239
21492 0.481814252894479
21493 0.235333583506749
21494 0.549709464299928
21495 0.271786591467297
21496 0.400893730243559
21497 0.535398783468819
21498 0.897229516955993
21499 0.608987767723159
21500 0.691054600020462
21501 0.696813650263161
21502 0.494936176500676
21503 0.700533057522476
21504 0.404975961265244
21505 0.551497999636298
21506 0.501767105696785
21507 0.592938556119956
21508 0.960581785125845
21509 0.903910830341317
21510 0.88241376175976
21511 0.732073670934976
21512 0.612454270717353
21513 0.65366263746251
21514 0.527076304399686
21515 0.350937180506645
21516 0.779128143386111
21517 0.77838347358977
21518 0.929338012333481
21519 0.653761853387088
21520 0.615996093528203
21521 0.446729502611856
21522 0.571897391640076
21523 0.569154251453488
21524 0.707592910104577
21525 0.300235037640086
21526 0.362396675447361
21527 0.470770558248845
21528 0.51891879619013
21529 0.622316573387674
21530 0.621265098537826
21531 0.644715631740266
21532 0.694984902490521
21533 0.638603859250851
21534 0.959161436046446
21535 0.511520475801326
21536 0.850136765523738
21537 0.68151948155126
21538 0.594806550827933
21539 0.391209115464058
21540 0.392459939171093
21541 0.740844558938684
21542 0.407151449127346
21543 0.936521985815603
21544 0.346692841013537
21545 0.699803696853476
21546 0.63195815462818
21547 0.304203778294662
21548 0.395643541891202
21549 0.756334928880924
21550 0.533511030454262
21551 0.588959838491987
21552 0.32716756450241
21553 0.708529435113465
21554 0.632429490014629
21555 0.617248809253799
21556 0.501961851625048
21557 0.797460029481801
21558 0.922820504098779
21559 0.53402945478045
21560 0.564203437485828
21561 0.386009863386429
21562 0.744620547355055
21563 0.342088855131446
21564 0.672553731749343
21565 0.779563615755171
21566 0.946444358805794
21567 0.950911275332094
21568 0.553623845412818
21569 0.201530005100017
21570 0.73519645508222
21571 0.799789216019583
21572 0.713299867420594
21573 0.666421157594162
21574 0.193539249456128
21575 0.532258430021755
21576 0.507062994891082
21577 0.225070515071535
21578 0.677873179130514
21579 0.414881687301066
21580 0.658114720674188
21581 0.431794755621
21582 0.825357632321127
21583 0.573587042700193
21584 0.735694144026817
21585 0.726034377335417
21586 0.718654815150314
21587 0.602819293478261
21588 0.471989493229473
21589 0.196891309023808
21590 0.493763299678544
21591 0.610483542355232
21592 0.438137386954012
21593 0.466668175747561
21594 0.787072458519139
21595 0.954921511595007
21596 0.837977319540958
21597 0.665851809096979
21598 0.470656798841209
21599 0.389770284033043
21600 0.788901336411266
21601 0.669506868535995
21602 0.752842934247598
21603 0.957912362677769
21604 0.473102465183107
21605 0.13649116455868
21606 0.791481900452489
21607 0.628736893302718
21608 0.37465218866644
21609 0.751362967990046
21610 0.334490793105008
21611 0.347942633519578
21612 0.284058134931855
21613 0.861561602316166
21614 0.519575690407799
21615 0.376916813678925
21616 0.633366881905257
21617 0.522342831298055
21618 0.278470565623905
21619 0.5606317550762
21620 0.603235616655173
21621 0.538398055508451
21622 0.325480176809071
21623 0.545524429672839
21624 0.404537695429521
21625 0.723581279674429
21626 0.506952294822519
21627 0.571342979877911
21628 0.158571186344882
21629 0.819668795568869
21630 0.460052449528632
21631 0.487678882282459
21632 0.65258231883075
21633 0.485220477692247
21634 0.752783335028766
21635 0.540735131224993
21636 0.315531895655319
21637 0.50181953799557
21638 0.594281516641239
21639 0.426448485122445
21640 0.532433043281727
21641 0.4522504604884
21642 0.744680370198773
21643 0.375521180551632
21644 0.457441158856962
21645 0.587558046256228
21646 0.585174054029625
21647 0.20515659601392
21648 0.308864735391151
21649 0.606778895040109
21650 0.36704212940472
21651 0.625252742039332
21652 0.85424643918087
21653 0.95486683683842
21654 0.341588183481266
21655 0.464401458947345
21656 0.404893359979225
21657 0.793264997403536
21658 0.163073171833021
21659 0.675979230161418
21660 0.618034470693139
21661 0.590863436819356
21662 0.553553090404343
21663 0.523729999322967
21664 0.525099574621729
21665 0.615481804029511
21666 0.534975802903652
21667 0.360259447264523
21668 0.36607485279852
21669 0.717189033123936
21670 0.377768755357062
21671 0.471804935264131
21672 0.510821143804486
21673 0.374878769425085
21674 0.465891665163269
21675 0.953455332679363
21676 0.546615854689773
21677 0.220559883648827
21678 0.387580299785867
21679 0.95094216291755
21680 0.483721192314194
21681 0.63765960084294
21682 0.547639707456699
21683 0.582967119644829
21684 0.795826619945241
21685 0.519266303123169
21686 0.705845904261911
21687 0.167006522988182
21688 0.560634391403276
21689 0.793016445145303
21690 0.395343598292427
21691 0.515503745001971
21692 0.557183561767256
21693 0.149829943464649
21694 0.926667492483193
21695 0.264692303361297
21696 0.485131346342232
21697 0.438046770325501
21698 0.390854544021794
21699 0.628474293883892
21700 0.277703364361852
21701 0.955371212462294
21702 0.951535751668561
21703 0.619911539283986
21704 0.633124373965989
21705 0.57836274421536
21706 0.956436601807358
21707 0.622676119738915
21708 0.630947557956336
21709 0.411298036347268
21710 0.715351464482227
21711 0.193424620542998
21712 0.193454021759921
21713 0.8415386000045
21714 0.770751299417231
21715 0.946674466744667
21716 0.710518915148993
21717 0.793687218078943
21718 0.659523729175806
21719 0.483156935743288
21720 0.389704311052626
21721 0.603284035314626
21722 0.83701054809617
21723 0.523305632709976
21724 0.742717082110613
21725 0.842473916171973
21726 0.610624543257069
21727 0.649150617783624
21728 0.952713945226424
21729 0.456146859121363
21730 0.665224086959454
21731 0.699433465974236
21732 0.479317476732161
21733 0.285552121382411
21734 0.377801254242622
21735 0.600946301332914
21736 0.555348272684363
21737 0.393118018564718
21738 0.605340045848878
21739 0.635298215650142
21740 0.553797752808989
21741 0.197265229994832
21742 0.529201590975484
21743 0.722816439341168
21744 0.766097048546744
21745 0.745483552040266
21746 0.796234088687661
21747 0.952353132829264
21748 0.512031274573682
21749 0.592038459810397
21750 0.829271853382445
21751 0.774436259096218
21752 0.545547445255474
21753 0.951309894108003
21754 0.397686822749986
21755 0.772848239851777
21756 0.903555066475027
21757 0.55114025533635
21758 0.858398832247923
21759 0.316828904083443
21760 0.710794274487791
21761 0.673951107818708
21762 0.416033490084286
21763 0.777345065206168
21764 0.690791983662111
21765 0.605176650099292
21766 0.72588986235599
21767 0.381365247431468
21768 0.770832866019156
21769 0.664719206961514
21770 0.707070933596466
21771 0.594665500655881
21772 0.622796986411947
21773 0.504030133515689
21774 0.953671632422011
21775 0.73403420680998
21776 0.937113332735587
21777 0.76659867300278
21778 0.643231793423442
21779 0.92875554758596
21780 0.377353204840879
21781 0.885443747198566
21782 0.416738548399745
21783 0.730827825697323
21784 0.728225806451613
21785 0.715685725485804
21786 0.950273273004211
21787 0.81267988935055
21788 0.657942480849348
21789 0.405664497776981
21790 0.710977480655312
21791 0.381457843466577
21792 0.568917254506774
21793 0.0544253484856967
21794 0.870818592987327
21795 0.951034938261931
21796 0.60398965644625
21797 0.825939483493972
21798 0.614243655617871
21799 0.703879908655353
21800 0.639449767191977
21801 0.459051989478986
21802 0.468645424123381
21803 0.955848283734933
21804 0.785681510413752
21805 0.108445329722592
21806 0.611216166317933
21807 0.887605876495138
21808 0.843546853146853
21809 0.832218219248585
21810 0.781258390763448
21811 0.498903631441165
21812 0.680855110076964
21813 0.446898002103049
21814 0.513634736700819
21815 0.750514472330336
21816 0.125743748042768
21817 0.774827771316096
21818 0.622399910534556
21819 0.797262694144089
21820 0.586558887323629
21821 0.443835738962244
21822 0.502856184673858
21823 0.664215220574264
21824 0.796468484577559
21825 0.485033017866521
21826 0.821023933495721
21827 0.45933655855111
21828 0.570973724193404
21829 0.119760479041916
21830 0.453593968165317
21831 0.586710302921991
21832 0.160164408653792
21833 0.160669614937908
21834 0.71483611591937
21835 0.955017532888125
21836 0.631031748690632
21837 0.921920714684534
21838 0.729491903964266
21839 0.430737791872788
21840 0.892162008241114
21841 0.732973769722957
21842 0.486689892357854
21843 0.534123900129528
21844 0.673131895127071
21845 0.951111408826517
21846 0.412625586068319
21847 0.784119577593713
21848 0.76272378231171
21849 0.79955804557934
21850 0.954421168934076
21851 0.80022766078543
21852 0.61200575847869
21853 0.589891527542184
21854 0.658739900906129
21855 0.402033209837968
21856 0.827167933223974
21857 0.705670988907983
21858 0.315341352913607
21859 0.531632152102115
21860 0.628259341493077
21861 0.371135630850245
21862 0.6043888616181
21863 0.549405439171854
21864 0.598208509024385
21865 0.922657356697489
21866 0.698637012581422
21867 0.301408670629831
21868 0.953327831556408
21869 0.757154009144641
21870 0.313447814451383
21871 0.21522713588011
21872 0.0911918831530828
21873 0.485539401507381
21874 0.65062376668116
21875 0.673885662694918
21876 0.413245800777985
21877 0.954560652668182
21878 0.636274477024753
21879 0.825868428971036
21880 0.271770985391293
21881 0.244907737564628
21882 0.467364175246245
21883 0.503231197771588
21884 0.23510601553186
21885 0.643407829942735
21886 0.952087603600392
21887 0.741966026176552
21888 0.835184050787994
21889 0.720769676183689
21890 0.586381604587718
21891 0.84469684316018
21892 0.284513284190366
21893 0.537969891323713
21894 0.447155105222136
21895 0.807861039973277
21896 0.443909988754162
21897 0.411110492624548
21898 0.11338898163606
21899 0.571228241997952
21900 0.831591715910482
21901 0.724065789766531
21902 0.578841960033824
21903 0.58591994303896
21904 0.343427376290495
21905 0.246323611203809
21906 0.740617143874169
21907 0.367997241716809
21908 0.872497553163093
21909 0.339094457976043
21910 0.19012823507168
21911 0.72629705833287
21912 0.724565149695271
21913 0.767715747330961
21914 0.568176510492543
21915 0.187051719728224
21916 0.738555114476654
21917 0.499710918390038
21918 0.678915300971737
21919 0.852641643689407
21920 0.467637576431351
21921 0.315763147071574
21922 0.833235153549477
21923 0.442105497143619
21924 0.452731839601672
21925 0.593883017148446
21926 0.328754639816852
21927 0.624220738090211
21928 0.951006211732284
21929 0.905788888888889
21930 0.501822181729295
21931 0.827521080756796
21932 0.252749450109978
21933 0.54543535737297
21934 0.651626233004532
21935 0.430404069573717
21936 0.7414976564409
21937 0.328746432101645
21938 0.959485123443764
21939 0.450057749544667
21940 0.864524798436355
21941 0.693748820060635
21942 0.59996002265383
21943 0.721952627896905
21944 0.56338137644629
21945 0.470496790956939
21946 0.534459211885014
21947 0.886924853437556
21948 0.452488537075483
21949 0.570329499533727
21950 0.433988233988234
21951 0.488035781669663
21952 0.528055845337713
21953 0.667362089820559
21954 0.461665649447928
21955 0.452228239158418
21956 0.772816546642847
21957 0.705464632454924
21958 0.395490757384107
21959 0.688831439730162
21960 0.619800508160525
21961 0.488489232578523
21962 0.510922747495368
21963 0.603241516257502
21964 0.451064349022174
21965 0.560199667221298
21966 0.609237731830686
21967 0.218263695553313
21968 0.871848622988276
21969 0.71032318168711
21970 0.809797375980126
21971 0.171158282317452
21972 0.490950627689305
21973 0.761519268089825
21974 0.7732786339949
21975 0.695854629311396
21976 0.826827348418497
21977 0.702966674796568
21978 0.204234563795588
21979 0.500227245014466
21980 0.539534213472559
21981 0.504167405568363
21982 0.233104289039122
21983 0.875360166674055
21984 0.636582230791392
21985 0.735436194021583
21986 0.783767614996012
21987 0.339629539361443
21988 0.384956242383959
21989 0.62407639219683
21990 0.49312686228248
21991 0.228387268257027
21992 0.600841685586134
21993 0.889361372268917
21994 0.572257407325391
21995 0.953169111541655
21996 0.384827418247836
21997 0.255990791061131
21998 0.836922600208052
21999 0.608198136384763
22000 0.719024908433015
22001 0.537162648136058
22002 0.187551867219917
22003 0.397023842451734
22004 0.623643423716438
22005 0.733609141491798
22006 0.79001338480769
22007 0.584256985464923
22008 0.367225952020174
22009 0.664089632136616
22010 0.531438367527512
22011 0.855821978410901
22012 0.763722226523187
22013 0.666176356739181
22014 0.357173665409584
22015 0.536550305737696
22016 0.332647780800106
22017 0.814712841946969
22018 0.121540485852342
22019 0.620543265563331
22020 0.433473737742253
22021 0.742435465148416
22022 0.690136641018838
22023 0.764305297603255
22024 0.476912192263899
22025 0.535938536369666
22026 0.384446164050409
22027 0.4926770495971
22028 0.571016542716011
22029 0.661612924613787
22030 0.795761185453661
22031 0.542899130415566
22032 0.244351140820949
22033 0.399781244475871
22034 0.560489216899417
22035 0.628542074039704
22036 0.770672705180603
22037 0.693289887888662
22038 0.56232396310819
22039 0.598228485598162
22040 0.644114593687187
22041 0.616231557558088
22042 0.376799911660777
22043 0.527080595828318
22044 0.191493824026139
22045 0.437734557817122
22046 0.893900931526202
22047 0.585451455185582
22048 0.390519810175477
22049 0.581227237611743
22050 0.671982430389246
22051 0.47953384172249
22052 0.530757941893696
22053 0.486942130523528
22054 0.607939187325544
22055 0.95328773168579
22056 0.525985415954196
22057 0.316239410518885
22058 0.437512409274416
22059 0.668093226414886
22060 0.514619109067046
22061 0.266246870830071
22062 0.808844287604764
22063 0.315600842513867
22064 0.523521238586741
22065 0.429392175025363
22066 0.77428105151729
22067 0.632005468758614
22068 0.39864388092613
22069 0.701113561190739
22070 0.744523696656341
22071 0.885427346187342
22072 0.501245563369414
22073 0.51278009853737
22074 0.890414733338477
22075 0.567804361961229
22076 0.771829092231565
22077 0.95898170597311
22078 0.60638520624635
22079 0.520330578512397
22080 0.507034959949758
22081 0.450892906324707
22082 0.198717736871675
22083 0.295933204088826
22084 0.123747108712413
22085 0.684877189117744
22086 0.590069500280865
22087 0.78409841843253
22088 0.651787975903349
22089 0.50584244666909
22090 0.611191260200654
22091 0.816831301551643
22092 0.31368856881724
22093 0.50481759219495
22094 0.809473475589615
22095 0.263941339029143
22096 0.637688818426036
22097 0.702351737116068
22098 0.738745777259373
22099 0.526714197693865
22100 0.843124958743151
22101 0.429294373913617
22102 0.605686943130569
22103 0.95347200070397
22104 0.421639041344493
22105 0.167949676681476
22106 0.325309286853247
22107 0.457899424876563
22108 0.953684256825854
22109 0.854191178896207
22110 0.481895651217769
22111 0.764696828101809
22112 0.845314922107763
22113 0.78414537619278
22114 0.488715440004397
22115 0.601182820521276
22116 0.5156694843525
22117 0.472741261815784
22118 0.363691313522068
22119 0.951922020264182
22120 0.443435930683604
22121 0.669259845288326
22122 0.665670428199409
22123 0.516079767071362
22124 0.523604490235276
22125 0.626018671059857
22126 0.797091739794181
22127 0.688628476035672
22128 0.643313710846549
22129 0.761471214883476
22130 0.687889136569778
22131 0.325581395348837
22132 0.935328026351908
22133 0.690478281874478
22134 0.664774536391484
22135 0.777914379802415
22136 0.73846424024235
22137 0.583682697161922
22138 0.92397769924713
22139 0.706824841148777
22140 0.783609687578873
22141 0.888329328637416
22142 0.798461859153693
22143 0.498974274587242
22144 0.641068392475182
22145 0.67861569681347
22146 0.912663851258707
22147 0.728615931377926
22148 0.829022704837117
22149 0.301707779886148
22150 0.44101906077954
22151 0.711595824011931
22152 0.444958605186688
22153 0.459364035087719
22154 0.440971041984189
22155 0.834451680810473
22156 0.520891578681928
22157 0.95588686691515
22158 0.589044549679909
22159 0.630645444181356
22160 0.573122876246849
22161 0.870603194089728
22162 0.332558751315328
22163 0.522879470401912
22164 0.66981194108364
22165 0.681717059912985
22166 0.739290997753548
22167 0.360198972268788
22168 0.786008546072094
22169 0.501139476279172
22170 0.575152013147083
22171 0.196877567789647
22172 0.463753985034893
22173 0.58113319164786
22174 0.558918575481723
22175 0.891102664928749
22176 0.700235474508515
22177 0.173243524451016
22178 0.563708847173242
22179 0.953499069105246
22180 0.952065445943578
22181 0.619674967693891
22182 0.701956876444114
22183 0.707870213208642
22184 0.542897497098561
22185 0.42452076240106
22186 0.605204387712653
22187 0.312705259009502
22188 0.953399524909415
22189 0.556549247980384
22190 0.665889487280529
22191 0.524535613034579
22192 0.278663762436926
22193 0.320564317532588
22194 0.26712853515454
22195 0.621820689051351
22196 0.50905588933758
22197 0.473933597426189
22198 0.492883321481319
22199 0.530346789191555
22200 0.62893116160014
22201 0.325584956846101
22202 0.35508181659083
22203 0.348853233585983
22204 0.36330825094059
22205 0.518350429780626
22206 0.666706762313009
22207 0.848810252821275
22208 0.953613489485943
22209 0.956657226893513
22210 0.403577050900822
22211 0.756203948663008
22212 0.414046786182772
22213 0.417360792287007
22214 0.233468861346099
22215 0.899577063047113
22216 0.790566532610596
22217 0.374907120066436
22218 0.59020728389261
22219 0.878611074690791
22220 0.911196320693912
22221 0.382687728037404
22222 0.472670074714904
22223 0.867569634079738
22224 0.610358687579187
22225 0.30407811100675
22226 0.689847222373896
22227 0.104981545786106
22228 0.681834557900368
22229 0.862114893338283
22230 0.637041484716157
22231 0.619799796958748
22232 0.586567848410758
22233 0.71496867427798
22234 0.829727782750115
22235 0.600497631883362
22236 0.567358163187359
22237 0.734054974193337
22238 0.653514610566746
22239 0.715462590155706
22240 0.291818479328024
22241 0.440902793686117
22242 0.5362725101166
22243 0.406330439335108
22244 0.429405028085292
22245 0.90268083064305
22246 0.468008548499651
22247 0.669054550608965
22248 0.952306199648974
22249 0.481240053194968
22250 0.65074174596427
22251 0.919226158038147
22252 0.393622354454108
22253 0.558184394071491
22254 0.826620461183035
22255 0.158626399965137
22256 0.431064724531262
22257 0.950205344401233
22258 0.374283784667001
22259 0.702816932092983
22260 0.49717329499036
22261 0.27244406683659
22262 0.788702632639502
22263 0.434611656301395
22264 0.34509611719218
22265 0.951774687156253
22266 0.705736312557167
22267 0.705411585365854
22268 0.843241654145162
22269 0.895363776921234
22270 0.17891906016593
22271 0.39218055918474
22272 0.810926748541068
22273 0.649037048327219
22274 0.547776386696424
22275 0.952210925083277
22276 0.391489871226882
22277 0.404103178058337
22278 0.68818362882424
22279 0.717387282482125
22280 0.66439593444621
22281 0.427620052885295
22282 0.546099522301657
22283 0.188794829387187
22284 0.434038015863517
22285 0.551206031790933
22286 0.645996518711923
22287 0.554495616420476
22288 0.892622121670274
22289 0.189496922374231
22290 0.952598956067856
22291 0.747936625308555
22292 0.442939008079336
22293 0.660001087370195
22294 0.646184621071285
22295 0.738987215167855
22296 0.67210227643337
22297 0.804198236784033
22298 0.751486558467676
22299 0.662854782429098
22300 0.482858695652174
22301 0.353347826086957
22302 0.594771739130435
22303 0.387227197634988
22304 0.531436458684288
22305 0.36859608320473
22306 0.407318053880177
22307 0.754822373640227
22308 0.952119104542491
22309 0.478010454135469
22310 0.54716263502206
22311 0.886727663921066
22312 0.424116311162786
22313 0.656590899213351
22314 0.68991818507774
22315 0.769404606692742
22316 0.31238999587145
22317 0.700344381796652
22318 0.617147698758405
22319 0.360634368889854
22320 0.57006767252148
22321 0.492125043448036
22322 0.696928223844282
22323 0.802204844140328
22324 0.555998436040576
22325 0.500494140900748
22326 0.419459224671517
22327 0.505542587264535
22328 0.641753612646161
22329 0.64532693539457
22330 0.579525593008739
22331 0.796074557356405
22332 0.537267417877071
22333 0.391508717080267
22334 0.441498947002757
22335 0.422084477686471
22336 0.458514241055922
22337 0.591587973515684
22338 0.777573968350446
22339 0.604167797254029
22340 0.662394182765357
22341 0.356500976774474
22342 0.806025547801739
22343 0.723850144342428
22344 0.830305595346616
22345 0.548102172356171
22346 0.277243728842982
22347 0.821023282053507
22348 0.726490626627322
22349 0.925853203445358
22350 0.633461338193179
22351 0.631964857096372
22352 0.196928283222699
22353 0.402982484680874
22354 0.3573698309239
22355 0.537132632035571
22356 0.356482887259793
22357 0.958847067243567
22358 0.539372384029841
22359 0.666312456627342
22360 0.710337424643275
22361 0.754838499821098
22362 0.479942755540136
22363 0.4554738827815
22364 0.517665680120554
22365 0.891085888971999
22366 0.771856605491658
22367 0.835345761977021
22368 0.294782589846968
22369 0.556400919061863
22370 0.57055387583038
22371 0.404917215672677
22372 0.608804472663445
22373 0.495032771789177
22374 0.540906530311566
22375 0.764992633677095
22376 0.355152841266059
22377 0.602196540556934
22378 0.789608786067065
22379 0.87357168386964
22380 0.551885106521245
22381 0.926250013537075
22382 0.534063220818037
22383 0.868574646179168
22384 0.744718405180348
22385 0.680605935919786
22386 0.894547068887108
22387 0.772756309617904
22388 0.707591702394872
22389 0.895781906370447
22390 0.744578574135224
22391 0.957809150553234
22392 0.395741087570774
22393 0.287869931371912
22394 0.645472061657033
22395 0.422545273481052
22396 0.710238896766721
22397 0.133678262940272
22398 0.83822924558935
22399 0.852872742226984
22400 0.220553222804208
22401 0.951229277582998
22402 0.506498003527642
22403 0.106139629501385
22404 0.504338981583674
22405 0.717257944107241
22406 0.712106458941902
22407 0.0754343451827171
22408 0.371473388143661
22409 0.393886292834891
22410 0.12918194503034
22411 0.193645369208807
22412 0.663260340632603
22413 0.399794539064612
22414 0.19969939121314
22415 0.626836784343407
22416 0.712829217662068
22417 0.404127879947672
22418 0.813444615018703
22419 0.669888323117007
22420 0.575984260480401
22421 0.284443339422963
22422 0.725864510480061
22423 0.599911362850225
22424 0.471301640832739
22425 0.623708331531843
22426 0.571054907047125
22427 0.60340448527425
22428 0.765360713320724
22429 0.719167792488517
22430 0.209115078678886
22431 0.397912096225131
22432 0.655214896307263
22433 0.6453774247582
22434 0.778998897750113
22435 0.628921234912093
22436 0.691331878201111
22437 0.953542141599231
22438 0.303607506725585
22439 0.890791620298843
22440 0.72377104959008
22441 0.730568996802903
22442 0.571487201641646
22443 0.463886909004514
22444 0.539127711728055
22445 0.95083135391924
22446 0.439433852266102
22447 0.559288004231388
22448 0.368778402651094
22449 0.325874593871097
22450 0.393003249031227
22451 0.18728212655277
22452 0.186591407017279
22453 0.308501683501683
22454 0.274116440943182
22455 0.599436723066298
22456 0.452435418779809
22457 0.649790668565756
22458 0.341541051177746
22459 0.467779168104936
22460 0.303668309730027
22461 0.32127526478138
22462 0.55079043285095
22463 0.76555962907052
22464 0.338279059736899
22465 0.729086714673796
22466 0.586643669487414
22467 0.188972728252668
22468 0.714113246596458
22469 0.640915362393826
22470 0.226588772958524
22471 0.560604427582936
22472 0.631885245018267
22473 0.549341006325908
22474 0.336347177619243
22475 0.922556382875554
22476 0.255681144741237
22477 0.672782709877607
22478 0.928737613097803
22479 0.926304111330124
22480 0.458348592231964
22481 0.739124347029996
22482 0.88343188255948
22483 0.809001712457862
22484 0.212370223581614
22485 0.959086307536563
22486 0.88570843967736
22487 0.743337389225683
22488 0.32306449876171
22489 0.692981039439258
22490 0.47995736296392
22491 0.6362109433881
22492 0.805198161048246
22493 0.611487941429802
22494 0.819144927380196
22495 0.856012402700171
22496 0.825274808091901
22497 0.309957259896433
22498 0.766713316826354
22499 0.837465416455846
22500 0.3756512939758
22501 0.325851526503897
22502 0.311968480203242
22503 0.205126272956273
22504 0.576278118609407
22505 0.71992250565063
22506 0.443375309439242
22507 0.689723830639086
22508 0.659847180370211
22509 0.70799345715946
22510 0.57286129344668
22511 0.574066302979438
22512 0.316785556739077
22513 0.571459308267441
22514 0.508461083319886
22515 0.638604115792984
22516 0.435731113047407
22517 0.447290290656397
22518 0.379860386572157
22519 0.513627172603683
22520 0.585220000645321
22521 0.503441674374583
22522 0.534060355767783
22523 0.955102699214969
22524 0.663688268120383
22525 0.800995613280578
22526 0.46870732939823
22527 0.392716990463494
22528 0.564760266609331
22529 0.360731869880243
22530 0.362307311934298
22531 0.531281577193473
22532 0.664638865004299
22533 0.358186820272536
22534 0.619453429765832
22535 0.661483574936331
22536 0.951968537780452
22537 0.626648041691291
22538 0.45236713730041
22539 0.637390267226837
22540 0.509315769115056
22541 0.340098632256401
22542 0.954027804636971
22543 0.729327589355736
22544 0.773677538567316
22545 0.62638979900955
22546 0.740764611732354
22547 0.472167916299654
22548 0.575953854086105
22549 0.777352896947303
22550 0.317590066381662
22551 0.471666093830555
22552 0.954956503060896
22553 0.524905490162385
22554 0.482516055587774
22555 0.690329162863126
22556 0.803906619131481
22557 0.545262231003823
22558 0.929085325258252
22559 0.857807030729916
22560 0.387453834922271
22561 0.765125815870835
22562 0.210106668383663
22563 0.237922005451463
22564 0.640409047986952
22565 0.849095668218584
22566 0.302475757315713
22567 0.419938215986613
22568 0.383192105545425
22569 0.491769172198569
22570 0.40913672922252
22571 0.616310117419977
22572 0.476709273397958
22573 0.912965623726705
22574 0.576472354158402
22575 0.775259456214084
22576 0.586358470742115
22577 0.532863774268592
22578 0.720650507606051
22579 0.586113374212084
22580 0.510955556031988
22581 0.951733230432825
22582 0.642242349536417
22583 0.747992925665898
22584 0.935206919836651
22585 0.626905185534524
22586 0.534807956104252
22587 0.887540045643998
22588 0.779421848883555
22589 0.338965254936413
22590 0.28799940002357
22591 0.215057104287643
22592 0.720109277908721
22593 0.554879420619021
22594 0.654417672834017
22595 0.834081293846731
22596 0.485680932185238
22597 0.362591700133869
22598 0.718073656817914
22599 0.175586251204626
22600 0.873234610730997
22601 0.696368152811684
22602 0.356217477890319
22603 0.35408481163082
22604 0.407538645998373
22605 0.443476212906265
22606 0.688076046115803
22607 0.226230490911816
22608 0.60294999143689
22609 0.520437862477797
22610 0.492114104731537
22611 0.2463754159578
22612 0.455804149413112
22613 0.176107425636636
22614 0.783795350230563
22615 0.326758092466999
22616 0.212011979890897
22617 0.652725930838262
22618 0.450632667686351
22619 0.916967933771151
22620 0.54294301360486
22621 0.303661001721944
22622 0.716809616495198
22623 0.954293658432253
22624 0.575055341082867
22625 0.688378210749193
22626 0.334327783658936
22627 0.952075959924297
22628 0.721158986421469
22629 0.591106882063015
22630 0.642643380859751
22631 0.725193450472404
22632 0.221817287961696
22633 0.576064887046101
22634 0.759353832346845
22635 0.731041261565418
22636 0.518242326470871
22637 0.546985171573864
22638 0.598515036589926
22639 0.48228268649382
22640 0.759538967697829
22641 0.713383892330699
22642 0.670166631061739
22643 0.58659689218775
22644 0.579171071882442
22645 0.950200734603229
22646 0.774661570653798
22647 0.638415304630035
22648 0.85970005870737
22649 0.794012167787384
22650 0.880668537946786
22651 0.456323838592971
22652 0.333272859216255
22653 0.813535808424131
22654 0.113236941791602
22655 0.812533344714996
22656 0.681173646305682
22657 0.676884175486514
22658 0.660799624509302
22659 0.952853333333333
22660 0.682456215201485
22661 0.778569447703565
22662 0.886109837132161
22663 0.574704307669337
22664 0.840909090909091
22665 0.499221532620982
22666 0.583535057318049
22667 0.236822742831551
22668 0.515434896194325
22669 0.380282140686478
22670 0.742589670320297
22671 0.649017496348264
22672 0.355431642020193
22673 0.567278271160058
22674 0.740834319463545
22675 0.679153163909262
22676 0.530087731454338
22677 0.224955763532095
22678 0.675747982817979
22679 0.599023724767122
22680 0.815153097656375
22681 0.886762088480107
22682 0.398269228719719
22683 0.659476511211527
22684 0.636247389284344
22685 0.5277132567605
22686 0.244488956604196
22687 0.656529288324084
22688 0.550480410745862
22689 0.670867064337452
22690 0.553935301072635
22691 0.619498530100976
22692 0.428694679661288
22693 0.4180708518842
22694 0.622827383488115
22695 0.71018273981939
22696 0.479335498642245
22697 0.953922988456787
22698 0.669108643105853
22699 0.507048852165765
22700 0.357552011243372
22701 0.923629743196627
22702 0.3686401430868
22703 0.541091807187873
22704 0.819189252485682
22705 0.614723821891998
22706 0.613284368513492
22707 0.372578447651893
22708 0.656671775876017
22709 0.440159659393294
22710 0.674329012621587
22711 0.790584104691988
22712 0.608349646778449
22713 0.139253837725131
22714 0.556006976942057
22715 0.511670689820181
22716 0.671062006188922
22717 0.588518628785301
22718 0.705029239766082
22719 0.483519404572036
22720 0.930368306894059
22721 0.431900822931507
22722 0.830322683536229
22723 0.726468555632343
22724 0.955432228707513
22725 0.325235751267794
22726 0.691734438951789
22727 0.607375593991517
22728 0.639880098217418
22729 0.344715447154472
22730 0.45432518597237
22731 0.952198812142075
22732 0.387733203008797
22733 0.566060387140641
22734 0.244300919926066
22735 0.392315781646679
22736 0.86839729359406
22737 0.198487552043504
22738 0.421692632831002
22739 0.674290689772341
22740 0.942961500074324
22741 0.630708301922852
22742 0.801214604987949
22743 0.799893831616944
22744 0.388090283675896
22745 0.483488488116594
22746 0.663270071753068
22747 0.496911614875191
22748 0.347829778202271
22749 0.700961456829952
22750 0.81102963804026
22751 0.489054890018357
22752 0.45066686472779
22753 0.950801061007958
22754 0.819630560948955
22755 0.619935281947907
22756 0.693268261630683
22757 0.348571004222274
22758 0.538543954003967
22759 0.395618966797497
22760 0.537550916496945
22761 0.23122208903928
22762 0.614627419782551
22763 0.410443803300946
22764 0.736184475699527
22765 0.671022209023609
22766 0.431077455004401
22767 0.864553069663874
22768 0.512351831039674
22769 0.372275233248516
22770 0.901795937407235
22771 0.350073150562941
22772 0.354200674143012
22773 0.570235496110393
22774 0.431646441630014
22775 0.455530119971173
22776 0.444234845273421
22777 0.706922131321267
22778 0.357791554071955
22779 0.57395515428959
22780 0.353296458770424
22781 0.404075188607273
22782 0.686996133269771
22783 0.502282814800691
22784 0.417135411701147
22785 0.528971843816868
22786 0.79313376551841
22787 0.691693324576828
22788 0.34086792572742
22789 0.525537548988455
22790 0.338237163192679
22791 0.679792833917621
22792 0.423477330735096
22793 0.487206913350137
22794 0.849405883972635
22795 0.729653594840459
22796 0.575693392779608
22797 0.243037465319694
22798 0.726889599525615
22799 0.788227570652577
22800 0.714107220380979
22801 0.506564875796785
22802 0.533002286972726
22803 0.873958476702699
22804 0.856342888597197
22805 0.132871129928553
22806 0.675730313293819
22807 0.213479816261298
22808 0.633269481103621
22809 0.611539723359897
22810 0.614373551480004
22811 0.414657890838289
22812 0.192205538448515
22813 0.297459447448337
22814 0.678178066973496
22815 0.564072451808121
22816 0.778816858496953
22817 0.773335025810273
22818 0.132873568081573
22819 0.545631458154858
22820 0.329201611794443
22821 0.613786101798877
22822 0.818326988155668
22823 0.827855677516232
22824 0.571428571428571
22825 0.832822280493994
22826 0.50863782457921
22827 0.450900786602385
22828 0.780406834136852
22829 0.434290788764259
22830 0.637548629905277
22831 0.734745655207408
22832 0.588237159498113
22833 0.50354609929078
22834 0.113011128843044
22835 0.589308927193752
22836 0.830222776462631
22837 0.542207380479351
22838 0.709710143396067
22839 0.9542577584294
22840 0.440098471161262
22841 0.712373486593277
22842 0.333872092286239
22843 0.913451787374292
22844 0.41051074842867
22845 0.847269462342875
22846 0.821258436935557
22847 0.311204765827999
22848 0.704816223067174
22849 0.724947190536544
22850 0.423189844542075
22851 0.626049488324937
22852 0.550077090417555
22853 0.803372684842981
22854 0.210001689474573
22855 0.604569883957891
22856 0.186989895577071
22857 0.702281533410053
22858 0.916900694693722
22859 0.347241867043847
22860 0.424412590512783
22861 0.564771323925228
22862 0.366879518708111
22863 0.421049298673337
22864 0.799763595875592
22865 0.220001266437301
22866 0.264167669220541
22867 0.425004485062105
22868 0.716854311973072
22869 0.66687417567924
22870 0.633272136405841
22871 0.426296964517456
22872 0.841204026080901
22873 0.726456500179359
22874 0.419995357768353
22875 0.769412559081702
22876 0.622014264010804
22877 0.451231090575353
22878 0.956970758259842
22879 0.776593949111777
22880 0.489166666666667
22881 0.555880212234048
22882 0.677150571657596
22883 0.474117746324382
22884 0.230251639983969
22885 0.540474131567292
22886 0.261992892319698
22887 0.296714189303189
22888 0.597437654874255
22889 0.532018769441662
22890 0.70268246905249
22891 0.616906190360709
22892 0.582711285425101
22893 0.304332700822264
22894 0.469526078340431
22895 0.646252766944239
22896 0.737878915637253
22897 0.373029255543377
22898 0.615071712349699
22899 0.606493287529769
22900 0.676441765629445
22901 0.884178915757863
22902 0.678793050770673
22903 0.517304227815295
22904 0.56283185840708
22905 0.953077263437349
22906 0.801430618178753
22907 0.705332687202394
22908 0.178002254126421
22909 0.411462338182163
22910 0.524903891726789
22911 0.699437610582189
22912 0.156051223724672
22913 0.670591208744919
22914 0.520856369591087
22915 0.465032535220166
22916 0.716862332192682
22917 0.637456700954948
22918 0.500794845610452
22919 0.653086575711639
22920 0.676572451181641
22921 0.809961895539041
22922 0.548292703465117
22923 0.603269163973939
22924 0.574429790861918
22925 0.628903413217139
22926 0.358972470112814
22927 0.686155659384602
22928 0.541824074756127
22929 0.517926106767408
22930 0.160631793835696
22931 0.452838924197146
22932 0.889313258209442
22933 0.587600340869638
22934 0.925252227704544
22935 0.575672462944846
22936 0.287207969116518
22937 0.600948694755885
22938 0.62349080812755
22939 0.739751382958585
22940 0.669912714270691
22941 0.860953963279985
22942 0.463800881186974
22943 0.959382163060164
22944 0.185506850179272
22945 0.818693160910477
22946 0.67271542116994
22947 0.810301692420898
22948 0.553388975318505
22949 0.262024890682812
22950 0.537682896064581
22951 0.787522071806945
22952 0.331150745688251
22953 0.535685384283928
22954 0.823316764572978
22955 0.603139578867734
22956 0.272934550765448
22957 0.417092185168842
22958 0.565018228427943
22959 0.570250884765235
22960 0.560882121291678
22961 0.577594354483019
22962 0.429497007245616
22963 0.573789772130631
22964 0.895037486611924
22965 0.887047829054444
22966 0.156446871062579
22967 0.188141786186766
22968 0.633359931125717
22969 0.323979591836735
22970 0.666341238098237
22971 0.568270330985398
22972 0.242661489216561
22973 0.924752059610642
22974 0.383461881525788
22975 0.440093181388906
22976 0.705744086969296
22977 0.523682608969382
22978 0.951891296364304
22979 0.538413111451535
22980 0.837525050625872
22981 0.489838528606352
22982 0.664893728625081
22983 0.379812433124226
22984 0.376544634427777
22985 0.249973778607539
22986 0.458990089664936
22987 0.499129577582952
22988 0.575626330526338
22989 0.771146626397366
22990 0.632585648220971
22991 0.89886862882847
22992 0.561237221494102
22993 0.832770659900606
22994 0.736865832817857
22995 0.414778624673677
22996 0.500822980552498
22997 0.625621134290806
22998 0.872460425621134
22999 0.95060382422006
23000 0.383160035218649
23001 0.462365704103559
23002 0.776111268328984
23003 0.531257532724776
23004 0.664378536994341
23005 0.657978851615473
23006 0.550066014208773
23007 0.698132780082988
23008 0.533320061191559
23009 0.625400783754898
23010 0.65843461860855
23011 0.828950676779952
23012 0.616612715673026
23013 0.686874188277682
23014 0.364356103844422
23015 0.175792990062099
23016 0.693464442419863
23017 0.950495256842502
23018 0.435398934221133
23019 0.658638699615872
23020 0.349240735508043
23021 0.48470007116246
23022 0.911168548496803
23023 0.78550127135936
23024 0.475338481176889
23025 0.643145625379287
23026 0.643040994412706
23027 0.629817953546767
23028 0.488747763676881
23029 0.809216445234857
23030 0.409967257016727
23031 0.539156721023399
23032 0.397136192956583
23033 0.250763470548862
23034 0.633852750470613
23035 0.944436310395315
23036 0.763014787392023
23037 0.590280682673806
23038 0.44281426793688
23039 0.301516260587682
23040 0.475980843232391
23041 0.603703355185429
23042 0.821311732427489
23043 0.554410642811608
23044 0.17969696969697
23045 0.740525969344576
23046 0.437722680207713
23047 0.95498949963954
23048 0.640149615513206
23049 0.652258859913073
23050 0.421928055750003
23051 0.668303436171213
23052 0.738445948769379
23053 0.416557848002089
23054 0.471519152625586
23055 0.484159398339165
23056 0.243675447575675
23057 0.592795295739636
23058 0.374211471780089
23059 0.558344994674074
23060 0.600630539403493
23061 0.622217119477293
23062 0.669470564293094
23063 0.950293252071549
23064 0.443150391868341
23065 0.275099919646864
23066 0.740819584885577
23067 0.575331315871856
23068 0.269195450276531
23069 0.270842463323525
23070 0.205559207437318
23071 0.756821051093977
23072 0.387093745109291
23073 0.72572501564782
23074 0.670394091753072
23075 0.344796295137368
23076 0.570494436159229
23077 0.604882270746001
23078 0.745432742440042
23079 0.521024699982275
23080 0.564322577281968
23081 0.441680567139283
23082 0.780031689113122
23083 0.641628619676027
23084 0.561358709247061
23085 0.890818134445023
23086 0.718827501406748
23087 0.443309818795653
23088 0.952373013805679
23089 0.923462424071932
23090 0.326071555083245
23091 0.831283135604695
23092 0.383343054745438
23093 0.497109766385802
23094 0.408644482632922
23095 0.502202367936022
23096 0.678497803135997
23097 0.394958770614693
23098 0.595902176968485
23099 0.336918159765963
23100 0.527578237241552
23101 0.713687935880087
23102 0.490090971542769
23103 0.387868316697717
23104 0.518223637650389
23105 0.755812501300918
23106 0.647816675685801
23107 0.601317459987096
23108 0.70047866805411
23109 0.692260467826521
23110 0.703965371929204
23111 0.739938402630374
23112 0.413107932379714
23113 0.914265504400108
23114 0.51627365114368
23115 0.694286397819823
23116 0.748733683498882
23117 0.200979678432515
23118 0.476283084602985
23119 0.550632253234059
23120 0.580650528242243
23121 0.744141559062649
23122 0.714768379906853
23123 0.675568630712296
23124 0.579799785856108
23125 0.925170209448573
23126 0.666084624738861
23127 0.925856639541047
23128 0.604539502400698
23129 0.391952697155802
23130 0.323617735382441
23131 0.537818094911521
23132 0.403081846614229
23133 0.632293051861702
23134 0.749002701018076
23135 0.37587775792579
23136 0.7403087086588
23137 0.834725165150193
23138 0.762754280848589
23139 0.911841353890879
23140 0.59765353267923
23141 0.66209159148247
23142 0.293178986710963
23143 0.72979454543567
23144 0.644840796071551
23145 0.702414566291575
23146 0.414908083083343
23147 0.1837939946236
23148 0.70806131874747
23149 0.543456149455112
23150 0.81983393876492
23151 0.791228179421716
23152 0.312332008426821
23153 0.562769170099937
23154 0.375763990494869
23155 0.415984393321504
23156 0.606016270285975
23157 0.208495891093218
23158 0.140614624833997
23159 0.564639611602141
23160 0.580708395996474
23161 0.542737125965877
23162 0.696802497433079
23163 0.642372705589547
23164 0.643299353942197
23165 0.668657583110392
23166 0.873238560363331
23167 0.312682102381718
23168 0.684755111350724
23169 0.522180868158869
23170 0.453104427787972
23171 0.558911039923698
23172 0.638406833779105
23173 0.57564040098276
23174 0.634454304196384
23175 0.360368205000622
23176 0.590389917290272
23177 0.64059617337949
23178 0.596183744118074
23179 0.694984816607419
23180 0.451937823834197
23181 0.83424349502088
23182 0.68180263825995
23183 0.659012486399668
23184 0.619903641920945
23185 0.749544173711255
23186 0.480877600066296
23187 0.586352619476726
23188 0.457716647160568
23189 0.504412130251056
23190 0.814549371336247
23191 0.511273134003749
23192 0.648804531287213
23193 0.292884213142254
23194 0.95439203180651
23195 0.835621402244585
23196 0.393088597635464
23197 0.400513425667143
23198 0.78718779435054
23199 0.697915372831532
23200 0.503177593309458
23201 0.590579297639132
23202 0.951616575591985
23203 0.17706780923994
23204 0.862697410634819
23205 0.753648086436363
23206 0.647525715586647
23207 0.597615746010721
23208 0.447601800589848
23209 0.544459276275624
23210 0.44461575075277
23211 0.662493403830434
23212 0.769211667201258
23213 0.492509208293672
23214 0.531973887043877
23215 0.620600467628132
23216 0.727586849020298
23217 0.616184181947935
23218 0.562810276352805
23219 0.530602324907955
23220 0.500636020476757
23221 0.647583789205903
23222 0.241030254151416
23223 0.608951890567325
23224 0.109833641787033
23225 0.763613055299968
23226 0.542323119546789
23227 0.335076423839691
23228 0.403222139550265
23229 0.324222382969929
23230 0.479157624981917
23231 0.654199814030375
23232 0.349670434117817
23233 0.649624479591731
23234 0.299454579261616
23235 0.633940007437095
23236 0.457143742511259
23237 0.783263442748249
23238 0.429309151751133
23239 0.509320554792469
23240 0.839701751487112
23241 0.832329949710344
23242 0.672734970364098
23243 0.791173615843711
23244 0.691056994497724
23245 0.917033993661674
23246 0.524547856965893
23247 0.372838665056311
23248 0.757909840719292
23249 0.761047057730618
23250 0.78488720097422
23251 0.954189886480908
23252 0.484980755141421
23253 0.499066249832338
23254 0.474212019602786
23255 0.798137030389305
23256 0.62771004806403
23257 0.322672139939767
23258 0.17558243866217
23259 0.630466840601829
23260 0.71958752255736
23261 0.922700980543784
23262 0.615260108455844
23263 0.582706224357256
23264 0.828321977466937
23265 0.215111065299181
23266 0.428689225821746
23267 0.365223665223665
23268 0.638321773453845
23269 0.251195432622944
23270 0.665595087220385
23271 0.522976899458034
23272 0.553909397183215
23273 0.397100941627346
23274 0.772647670849043
23275 0.414556016768465
23276 0.653967371153133
23277 0.487584068882412
23278 0.81601524280344
23279 0.779741308288021
23280 0.14357506230305
23281 0.702163592737908
23282 0.83930594171558
23283 0.277481466227348
23284 0.688910626029654
23285 0.436036036036036
23286 0.377693360923232
23287 0.433311371450925
23288 0.584995779548309
23289 0.530983015954709
23290 0.637804677206851
23291 0.523941864295125
23292 0.41459347626939
23293 0.401564510318563
23294 0.542116964120299
23295 0.558358549990737
23296 0.248801218332613
23297 0.164590042492772
23298 0.195320698808568
23299 0.272400843664798
23300 0.426080426306747
23301 0.653156952702286
23302 0.68089351461423
23303 0.501938602355119
23304 0.612318356181289
23305 0.502524707164821
23306 0.74926984779926
23307 0.51485922300146
23308 0.264155016447368
23309 0.375934130320817
23310 0.589630786941863
23311 0.603161551585915
23312 0.380691512323473
23313 0.451741538967513
23314 0.724304492153377
23315 0.428913508180548
23316 0.30721802038803
23317 0.484449969691054
23318 0.557041739862956
23319 0.544242424242424
23320 0.651732248687846
23321 0.205731306491372
23322 0.557727268058708
23323 0.92367023734941
23324 0.80440788325066
23325 0.749152751247766
23326 0.78755109166718
23327 0.473905810347306
23328 0.405374875486501
23329 0.561969213074688
23330 0.394830613774761
23331 0.577825926230182
23332 0.5706012219541
23333 0.29912414904868
23334 0.650687392835508
23335 0.591034631456821
23336 0.701060564059917
23337 0.447877954130136
23338 0.648534619925063
23339 0.397064107170354
23340 0.270542707274762
23341 0.219814622830338
23342 0.202514754939697
23343 0.591412969843779
23344 0.655444934825003
23345 0.626696089500154
23346 0.571340606110364
23347 0.44737814263725
23348 0.789422376373767
23349 0.648863578061669
23350 0.658362149460788
23351 0.95271906423148
23352 0.357438949312539
23353 0.573809010783801
23354 0.508192684553429
23355 0.476798227165003
23356 0.271087859670719
23357 0.681160758247169
23358 0.226310985303016
23359 0.572313498656493
23360 0.683608171301994
23361 0.682674460339435
23362 0.637430138952982
23363 0.199864637597933
23364 0.632057671404254
23365 0.68111810668362
23366 0.521599146902909
23367 0.241889841282861
23368 0.620014146446474
23369 0.796608953265471
23370 0.488319409563836
23371 0.668214479740049
23372 0.16214110725012
23373 0.0176201068071628
23374 0.407078648230338
23375 0.403449795533509
23376 0.599868816168407
23377 0.570267750099907
23378 0.70973757826029
23379 0.622389803069735
23380 0.755926889740385
23381 0.594800032781511
23382 0.617316833306015
23383 0.287388227099999
23384 0.724476627473473
23385 0.716891282975586
23386 0.469697900665643
23387 0.614410207571708
23388 0.102252713495802
23389 0.853601597296882
23390 0.732658974332722
23391 0.66142473943936
23392 0.63915678686242
23393 0.683855974282584
23394 0.083723215839638
23395 0.783143260784996
23396 0.830011363287368
23397 0.847977156659059
23398 0.952921911779756
23399 0.584047158515244
23400 0.780992242984916
23401 0.442140810478919
23402 0.883285921863168
23403 0.432885150622135
23404 0.958528174850863
23405 0.544617368081776
23406 0.180481515966971
23407 0.484054471602943
23408 0.476130550439943
23409 0.549679782292882
23410 0.674506393861893
23411 0.465136263196661
23412 0.73402078729847
23413 0.416700765170424
23414 0.406551710031091
23415 0.513908774800573
23416 0.551022704029454
23417 0.9506453130433
23418 0.199290257920681
23419 0.585967459887306
23420 0.740622220404658
23421 0.794638749450482
23422 0.589408577416552
23423 0.544654358093602
23424 0.534204285246974
23425 0.75032711808963
23426 0.810962208797162
23427 0.79246902980498
23428 0.750689859575251
23429 0.409058855992396
23430 0.604470061624306
23431 0.583616073253485
23432 0.457446808510638
23433 0.519574481130629
23434 0.283101196619626
23435 0.426053279651751
23436 0.278767753141923
23437 0.687745218244237
23438 0.569018718325977
23439 0.4476751907968
23440 0.176506645689241
23441 0.341509260488921
23442 0.236894790602656
23443 0.603293122644304
23444 0.264369107567849
23445 0.786776572490858
23446 0.68858587406159
23447 0.265421381592385
23448 0.745381386656318
23449 0.248297409612106
23450 0.553539705552039
23451 0.443868174949973
23452 0.569606942317509
23453 0.142755058290288
23454 0.660841159657003
23455 0.552597734000204
23456 0.40933726638972
23457 0.87624131209112
23458 0.653793553918067
23459 0.624795885042456
23460 0.74094750163292
23461 0.656614517956097
23462 0.451853212507143
23463 0.799287726029634
23464 0.32985724926788
23465 0.209950614260642
23466 0.646807946209022
23467 0.376768861908891
23468 0.787729785975149
23469 0.461593389778639
23470 0.433040905845149
23471 0.813844600177495
23472 0.690421799787876
23473 0.584476375985396
23474 0.769602545017028
23475 0.559963701619153
23476 0.801975857428327
23477 0.550300744214497
23478 0.446959039288845
23479 0.785938551244674
23480 0.325195710674386
23481 0.521700574876667
23482 0.493533362549557
23483 0.559880971791945
23484 0.352766738000611
23485 0.18806685009681
23486 0.611872471801351
23487 0.558139771801141
23488 0.218626492278858
23489 0.319002220456721
23490 0.562006701225163
23491 0.187774304247324
23492 0.142708778789175
23493 0.229442606261135
23494 0.448980422897981
23495 0.891365866568945
23496 0.536004397483662
23497 0.437658411457538
23498 0.251450499786242
23499 0.540282768237941
23500 0.330622423533004
23501 0.899791337981577
23502 0.696899682436284
23503 0.65303110495888
23504 0.394805406285621
23505 0.301295555623403
23506 0.603653200366338
23507 0.56001831688206
23508 0.315932472448637
23509 0.47796003093329
23510 0.675369869146706
23511 0.761947884128163
23512 0.306268632418628
23513 0.526829317922839
23514 0.584154890170823
23515 0.816856413230372
23516 0.630445398498382
23517 0.806731150642297
23518 0.393287225386493
23519 0.750114416475973
23520 0.466520218045725
23521 0.95002440810349
23522 0.132078350012204
23523 0.602489145576378
23524 0.542297915607524
23525 0.67962665473697
23526 0.136536017487672
23527 0.46494581240723
23528 0.653775397156128
23529 0.520789503104959
23530 0.37268810210967
23531 0.604894109995529
23532 0.399821181825571
23533 0.857881635763271
23534 0.753248468470299
23535 0.498765758169868
23536 0.635721831701272
23537 0.797237456835263
23538 0.479548316341037
23539 0.65456465237167
23540 0.445865692096848
23541 0.436038486521598
23542 0.476867966268533
23543 0.188289613881983
23544 0.554274696839008
23545 0.638925248343531
23546 0.536757842620024
23547 0.8992035712474
23548 0.653196842724672
23549 0.63967619550001
23550 0.569491078402532
23551 0.685215239177182
23552 0.832119675456389
23553 0.705110392178737
23554 0.857489123048994
23555 0.634213622165429
23556 0.714973885705593
23557 0.196248225512067
23558 0.603236567534956
23559 0.66952598225602
23560 0.504258425599221
23561 0.680008921872782
23562 0.46115013836937
23563 0.63957389444664
23564 0.951785370402279
23565 0.707913566983561
23566 0.839277570008209
23567 0.383675206745581
23568 0.639682185783489
23569 0.943389916392197
23570 0.635887354201923
23571 0.373696636841732
23572 0.595635169912258
23573 0.957182950181866
23574 0.675369807497467
23575 0.807165213163572
23576 0.912046508801426
23577 0.572460098841449
23578 0.500516361574599
23579 0.682088766501984
23580 0.409977627276501
23581 0.661372287010042
23582 0.373639722629954
23583 0.420255086547221
23584 0.661295709644444
23585 0.682569884419974
23586 0.614387353378741
23587 0.51343392331279
23588 0.485338756677999
23589 0.68245697461477
23590 0.813340347824328
23591 0.680151335821877
23592 0.369881443716112
23593 0.226777116964033
23594 0.955478239762119
23595 0.872769934058821
23596 0.418034527746594
23597 0.796007523815302
23598 0.942742147523411
23599 0.572913611956599
23600 0.461377469516511
23601 0.714664051996887
23602 0.525195051946477
23603 0.477641352129756
23604 0.123438700028295
23605 0.345776448356357
23606 0.389791628771802
23607 0.453167473398074
23608 0.950397607283236
23609 0.758057671711763
23610 0.628264581375847
23611 0.461020133956984
23612 0.706090329619266
23613 0.809175108830689
23614 0.290458443171833
23615 0.688071911928088
23616 0.84616006059076
23617 0.95158277376685
23618 0.603414506098053
23619 0.952499697128781
23620 0.646050121620121
23621 0.733609204683084
23622 0.643477119961244
23623 0.648227766339671
23624 0.719752550685733
23625 0.472813143341541
23626 0.286269325475316
23627 0.503153475887262
23628 0.376493380690991
23629 0.829556232720521
23630 0.389905757471798
23631 0.245659170475297
23632 0.694067796610169
23633 0.634036843485805
23634 0.556112618656122
23635 0.746628335098603
23636 0.468721000605205
23637 0.395540225711779
23638 0.751348898189703
23639 0.246258421073863
23640 0.581369315947115
23641 0.748146952935126
23642 0.951493515661241
23643 0.77808365601807
23644 0.799675301757606
23645 0.264978724262407
23646 0.500680587624396
23647 0.19624330782493
23648 0.604042746244581
23649 0.450893622168684
23650 0.524145994819018
23651 0.509605886503377
23652 0.572885797802641
23653 0.789828048460903
23654 0.268370607028754
23655 0.758979939344477
23656 0.486982630072946
23657 0.543389345583494
23658 0.599935528714906
23659 0.300580188964322
23660 0.172308900998177
23661 0.479827989042862
23662 0.72529807459921
23663 0.759276974976084
23664 0.713003987594152
23665 0.281528470019634
23666 0.700349344098904
23667 0.592463960699042
23668 0.212074241082213
23669 0.714087285610758
23670 0.494917267200773
23671 0.808989442537817
23672 0.54867212108404
23673 0.67579724874966
23674 0.434377484176738
23675 0.472378748239082
23676 0.950685730960023
23677 0.114255817931201
23678 0.505734637208741
23679 0.653792367978913
23680 0.515533199195171
23681 0.641049888834116
23682 0.472902687095703
23683 0.48028208687954
23684 0.567407422311198
23685 0.62554321583776
23686 0.556891227152471
23687 0.404249112253418
23688 0.512609014917566
23689 0.712992668429998
23690 0.626020757069874
23691 0.688811118485891
23692 0.576584276893993
23693 0.69824656652792
23694 0.779475784965263
23695 0.412784267991072
23696 0.526631145068865
23697 0.80962433527348
23698 0.608843810940673
23699 0.533389619265871
23700 0.403083634024504
23701 0.411075933463993
23702 0.51380849011095
23703 0.878971483692048
23704 0.747030807258697
23705 0.772004742574655
23706 0.564881891346067
23707 0.859548304131169
23708 0.667637810305508
23709 0.533607240800828
23710 0.255316584126091
23711 0.453692542590807
23712 0.467225709264374
23713 0.816717544987147
23714 0.2287880309268
23715 0.456575209067454
23716 0.715653893646284
23717 0.598682889611693
23718 0.909519841787718
23719 0.496451622617267
23720 0.611629727776439
23721 0.866613803348456
23722 0.572618689149854
23723 0.221111479128401
23724 0.702419783815249
23725 0.558788401898893
23726 0.703961300294062
23727 0.548058203712996
23728 0.767360414241561
23729 0.703567307209874
23730 0.18161021030663
23731 0.566274368158605
23732 0.627882010635096
23733 0.474342125063957
23734 0.850488573205722
23735 0.377125487796314
23736 0.522682821636694
23737 0.600784211476363
23738 0.748305458629126
23739 0.694502651921515
23740 0.289243355423438
23741 0.569466720128308
23742 0.5988172204681
23743 0.614176464102795
23744 0.683293245139306
23745 0.461871498581894
23746 0.0859980158928983
23747 0.673796952178661
23748 0.127781507048321
23749 0.65451813263875
23750 0.41566572833916
23751 0.701491490789619
23752 0.474815460272628
23753 0.581784312154475
23754 0.450350490686962
23755 0.695357872391557
23756 0.856017141770048
23757 0.309680197048281
23758 0.738057811107662
23759 0.642988726697503
23760 0.423567452849077
23761 0.549387844994144
23762 0.430138741516347
23763 0.527212484609456
23764 0.79923734411594
23765 0.642092937137824
23766 0.539304368708599
23767 0.466709359803078
23768 0.584607380132874
23769 0.335644604532493
23770 0.558761731334921
23771 0.619907555626701
23772 0.627218520519439
23773 0.467446978791517
23774 0.505091833059902
23775 0.63758852478694
23776 0.240242463040391
23777 0.388337084271068
23778 0.578278786908858
23779 0.43212778300094
23780 0.807885419375488
23781 0.521732173217322
23782 0.758652413475865
23783 0.248675185474034
23784 0.639480472733817
23785 0.835573019777231
23786 0.65328587568362
23787 0.48482455263421
23788 0.603448965310407
23789 0.548542524691111
23790 0.660932752278906
23791 0.816601699150425
23792 0.663375242359432
23793 0.729340515475251
23794 0.550604576796243
23795 0.435625062456281
23796 0.840744663842034
23797 0.309550932310091
23798 0.63363309352518
23799 0.607988889888
23800 0.38591267858927
23801 0.515030120181021
23802 0.70624962538211
23803 0.527102355597291
23804 0.349463547181875
23805 0.650277208930623
23806 0.354134617305656
23807 0.679858953740423
23808 0.829842278225605
23809 0.775043199456636
23810 0.526029285443177
23811 0.228940692355326
23812 0.486261897865625
23813 0.79455297219559
23814 0.158851904005752
23815 0.219792072385175
23816 0.363862424351369
23817 0.154801729561319
23818 0.763213340656049
23819 0.78303798732092
23820 0.925953657392155
23821 0.283128861914412
23822 0.533190257536434
23823 0.432298893025763
23824 0.951657169090129
23825 0.80854439853901
23826 0.536457345853332
23827 0.404787563112415
23828 0.482698064258631
23829 0.723641805936643
23830 0.195398858693483
23831 0.188011252543793
23832 0.500164577037015
23833 0.559418382000957
23834 0.659207403418497
23835 0.594407547019286
23836 0.414512783694308
23837 0.524993767761879
23838 0.611662295964662
23839 0.605840653259818
23840 0.465503489531406
23841 0.506879224741281
23842 0.692735481427589
23843 0.661650388678493
23844 0.102600133544613
23845 0.78688230546172
23846 0.369318295040153
23847 0.429792660934371
23848 0.286482878179518
23849 0.360059775840598
23850 0.647219953383668
23851 0.571141146824172
23852 0.541608980169125
23853 0.845856573705179
23854 0.680055774114835
23855 0.54494303696622
23856 0.675350282317091
23857 0.634002808009798
23858 0.445159106296547
23859 0.2251261985125
23860 0.441768547648441
23861 0.47409656545545
23862 0.754310173203265
23863 0.609713125360833
23864 0.522689945552094
23865 0.710827543646607
23866 0.584055562741918
23867 0.536751609468751
23868 0.613695386115561
23869 0.449100008955135
23870 0.556926383236989
23871 0.603812631830302
23872 0.338708875115652
23873 0.757577867751659
23874 0.614421996080655
23875 0.248500402876839
23876 0.518296382498334
23877 0.787184102956826
23878 0.638226138499637
23879 0.551252983293556
23880 0.605417553350172
23881 0.412234994630285
23882 0.645772014955055
23883 0.66213582579298
23884 0.742661973511514
23885 0.70967228762329
23886 0.395822355666465
23887 0.375337972166998
23888 0.782215021915657
23889 0.617595611036018
23890 0.575110068674902
23891 0.741880664652568
23892 0.742360855782894
23893 0.449643755030656
23894 0.640808052704274
23895 0.391790266339496
23896 0.424785178562559
23897 0.861306183262975
23898 0.481455730149586
23899 0.695887961859356
23900 0.210620400623678
23901 0.755506126745179
23902 0.387615680978671
23903 0.471126732594623
23904 0.68190077146857
23905 0.325145943370001
23906 0.598802692452793
23907 0.609224843141927
23908 0.40079022346646
23909 0.589479640254919
23910 0.535947193409102
23911 0.365181921038528
23912 0.484180544252794
23913 0.711094571797162
23914 0.67514115884215
23915 0.821008970389775
23916 0.698987894423497
23917 0.602716754976087
23918 0.532564692808382
23919 0.752160325412967
23920 0.378656957768276
23921 0.48736261556164
23922 0.952467862244088
23923 0.398304244347481
23924 0.223966286564204
23925 0.650627615062761
23926 0.338588141978981
23927 0.475576749581132
23928 0.375841387856258
23929 0.369952912019826
23930 0.286689994944438
23931 0.246830863769265
23932 0.759497309137041
23933 0.632823572554189
23934 0.673928125433606
23935 0.457582604903768
23936 0.820828667413214
23937 0.61232882141937
23938 0.460363225633861
23939 0.645949935115751
23940 0.385262949390908
23941 0.83402990987422
23942 0.487986530652669
23943 0.418512760078828
23944 0.954020598138245
23945 0.587486754934097
23946 0.798829575498322
23947 0.476540692495001
23948 0.951402979165636
23949 0.953918327757873
23950 0.321216859481232
23951 0.480439795342761
23952 0.261845855435041
23953 0.868985650667986
23954 0.70280353484874
23955 0.643998693754762
23956 0.707504601318055
23957 0.315788432237766
23958 0.647246213357869
23959 0.643741158081143
23960 0.665733449408413
23961 0.697235000247317
23962 0.250004946087645
23963 0.691956956065911
23964 0.443552135771578
23965 0.777766790602009
23966 0.603310361193233
23967 0.525578911981649
23968 0.611489025113704
23969 0.708658770490183
23970 0.814885118835765
23971 0.596755378044923
23972 0.879174328251972
23973 0.69984778397185
23974 0.556921738786645
23975 0.639110452186805
23976 0.551538393113059
23977 0.413497647942444
23978 0.794080442731495
23979 0.628688605593438
23980 0.111110013142682
23981 0.547698327223863
23982 0.465433599114721
23983 0.443723200347778
23984 0.0816151117873127
23985 0.709340577920474
23986 0.33534838696932
23987 0.248841918119413
23988 0.282971347299179
23989 0.476242209953482
23990 0.407434841436797
23991 0.950623136023385
23992 0.284635059202275
23993 0.410175383156897
23994 0.688223328198444
23995 0.652664632520662
23996 0.370823129789083
23997 0.783108855359823
23998 0.343299793627127
23999 0.106706293568198
24000 0.513812645630109
24001 0.723461177748161
24002 0.542775365179629
24003 0.398209650516675
24004 0.601859345084184
24005 0.530632586598243
24006 0.598170497044573
24007 0.493137303271005
24008 0.734477212854338
24009 0.346758359397354
24010 0.739573981076788
24011 0.453310444845651
24012 0.264218699130847
24013 0.744919300737935
24014 0.339909836146432
24015 0.443099655747245
24016 0.488592537063158
24017 0.665062332333912
24018 0.561143274190526
24019 0.380397262165414
24020 0.708003353222545
24021 0.707919132149901
24022 0.597041857713356
24023 0.772905655912282
24024 0.667435715412526
24025 0.271697443531929
24026 0.816166177021512
24027 0.914050254822905
24028 0.91512725982296
24029 0.235036669032411
24030 0.467925718566416
24031 0.562904116070021
24032 0.360906331309627
24033 0.376553491351698
24034 0.540215045285659
24035 0.782614265723239
24036 0.2378549890621
24037 0.680646019530365
24038 0.566237400360623
24039 0.7280448512676
24040 0.565426868318636
24041 0.41192350512823
24042 0.757465590793998
24043 0.226805647235003
24044 0.807296336068885
24045 0.855437117017713
24046 0.303490330906619
24047 0.556203516721667
24048 0.58972565630695
24049 0.609299897565204
24050 0.816152861223284
24051 0.5490136211872
24052 0.74917514502674
24053 0.346717089648516
24054 0.951687395984126
24055 0.420028555954901
24056 0.620325331337758
24057 0.822397053900234
24058 0.423812759085852
24059 0.495057206435478
24060 0.10385122762803
24061 0.383357118252055
24062 0.63089626123156
24063 0.596095564214587
24064 0.3576727802267
24065 0.38981650022138
24066 0.495582621699264
24067 0.695247181948734
24068 0.547967975450468
24069 0.641881325425629
24070 0.496739739769274
24071 0.579839701037518
24072 0.516348224558229
24073 0.679997639955553
24074 0.467417277152269
24075 0.734065566677811
24076 0.269014070658106
24077 0.264055603071146
24078 0.457973693006429
24079 0.689358564757926
24080 0.547268473923215
24081 0.688925801790822
24082 0.209559473963555
24083 0.448423618208979
24084 0.188293564998624
24085 0.694309885726077
24086 0.227140092156843
24087 0.307933389006239
24088 0.95725303335462
24089 0.489910203760832
24090 0.707398783734662
24091 0.567305236270753
24092 0.841010678533887
24093 0.274775040276632
24094 0.662688121340721
24095 0.391994106090373
24096 0.629866111334859
24097 0.663120567375887
24098 0.585627001434156
24099 0.184991651114822
24100 0.797381448159353
24101 0.580834618293246
24102 0.530587992653775
24103 0.677122206072986
24104 0.337984876755377
24105 0.522943978003633
24106 0.407301577949942
24107 0.609244605022876
24108 0.502483850065778
24109 0.936602988239452
24110 0.647363719359557
24111 0.444808732441373
24112 0.702746206544569
24113 0.813285704472075
24114 0.658076545632973
24115 0.637559984691024
24116 0.304462174070912
24117 0.201469910019527
24118 0.84218271721215
24119 0.950524384620667
24120 0.236724122708053
24121 0.762593809780743
24122 0.45127968687156
24123 0.293156893135312
24124 0.626401436012124
24125 0.706636981531792
24126 0.667052431297935
24127 0.369825270135117
24128 0.445527371135537
24129 0.240851864925285
24130 0.612659071746505
24131 0.761512142037823
24132 0.637272682711632
24133 0.466517003735038
24134 0.332075249737763
24135 0.831947848250172
24136 0.634727545409098
24137 0.55187994981573
24138 0.547078828983348
24139 0.55074338694344
24140 0.523565443230264
24141 0.750644361469634
24142 0.576128178744671
24143 0.44319228583188
24144 0.703610065851364
24145 0.571747714557266
24146 0.169472095939802
24147 0.573876495311995
24148 0.612579602233761
24149 0.760252767708435
24150 0.523919624575051
24151 0.209187722271752
24152 0.754420855662124
24153 0.632013088158939
24154 0.588863418170419
24155 0.232729231974922
24156 0.291169988735981
24157 0.732849475003918
24158 0.648340777307632
24159 0.462644466209598
24160 0.716535278852274
24161 0.286507501273062
24162 0.599363493928711
24163 0.697165793724607
24164 0.652990298295594
24165 0.531962799804209
24166 0.534357197392377
24167 0.172970010179313
24168 0.344685515203116
24169 0.424984343197119
24170 0.581775838111827
24171 0.388049040616041
24172 0.627972055341383
24173 0.64672041327489
24174 0.650569293371938
24175 0.339583700138897
24176 0.662692318978081
24177 0.553798304040374
24178 0.37080069242731
24179 0.393447753166104
24180 0.198400281613017
24181 0.417567052243549
24182 0.668038797739406
24183 0.565774292586581
24184 0.743857728068203
24185 0.438208178947471
24186 0.393072907501906
24187 0.493284851328368
24188 0.365210931696446
24189 0.599399886623531
24190 0.4226307405127
24191 0.938073506562039
24192 0.682793597435847
24193 0.769072185093993
24194 0.612527234179751
24195 0.956151749338075
24196 0.582846480001563
24197 0.586653250229577
24198 0.562171508958403
24199 0.558676135864097
24200 0.455947566860068
24201 0.709075106688411
24202 0.781526473058219
24203 0.760101947151534
24204 0.533159528970649
24205 0.304829229237048
24206 0.366305409099785
24207 0.49804239364974
24208 0.506116073607654
24209 0.24008120479811
24210 0.233634917381587
24211 0.715654796178282
24212 0.643642041573143
24213 0.565968325836009
24214 0.846126076902813
24215 0.60981677691272
24216 0.64696240938936
24217 0.726685593311285
24218 0.653173101309038
24219 0.200725690820596
24220 0.301874463603027
24221 0.668587811942307
24222 0.556190457617037
24223 0.674405452577591
24224 0.711724097583806
24225 0.280904792083069
24226 0.563720567445035
24227 0.726743619240743
24228 0.853909144082667
24229 0.327745670373366
24230 0.431681740215188
24231 0.500984309521489
24232 0.533207940669129
24233 0.952971213627239
24234 0.938930628233987
24235 0.221855208028841
24236 0.655552415936705
24237 0.625741648237094
24238 0.384372595053238
24239 0.594336314220586
24240 0.317241379310345
24241 0.211068687419644
24242 0.48382855640284
24243 0.269386960120758
24244 0.48460826800409
24245 0.899631909009465
24246 0.441397577221205
24247 0.500900620210891
24248 0.468001207317904
24249 0.628023133543638
24250 0.563931808667037
24251 0.510876229962919
24252 0.441633900416553
24253 0.672444500676406
24254 0.580309872313921
24255 0.84139635825718
24256 0.76406473524918
24257 0.393045864595802
24258 0.391779062299293
24259 0.393166801280617
24260 0.816633744295348
24261 0.478904349518342
24262 0.318634700708337
24263 0.313293571644013
24264 0.367824479470714
24265 0.626960498151391
24266 0.627955168991886
24267 0.625370912664053
24268 0.435508035957505
24269 0.357353384628853
24270 0.599091475039882
24271 0.578129255670986
24272 0.700643943815416
24273 0.815264012760536
24274 0.437408224986143
24275 0.89298458845836
24276 0.331197495332918
24277 0.329908032120705
24278 0.626992922694043
24279 0.786656556524444
24280 0.181802274715661
24281 0.626844489375352
24282 0.752342626074109
24283 0.412094054064563
24284 0.416273011799926
24285 0.323258141953291
24286 0.567512147716229
24287 0.845238905030756
24288 0.623548503075473
24289 0.215185937363353
24290 0.312532188007113
24291 0.51318448563989
24292 0.429086351624436
24293 0.479429565082233
24294 0.311634819945406
24295 0.195446067764998
24296 0.465092562015579
24297 0.47374657627382
24298 0.575907382406931
24299 0.672710322123275
24300 0.520101771286513
24301 0.706584965574837
24302 0.159233256620153
24303 0.647275869769971
24304 0.328006058723008
24305 0.928089473122142
24306 0.338012717829232
24307 0.50216971332602
24308 0.278487525482963
24309 0.201733778588902
24310 0.558626246153548
24311 0.536877050612514
24312 0.469001465720581
24313 0.575693750181991
24314 0.333022741169962
24315 0.517026541802125
24316 0.585486093589271
24317 0.378859926634707
24318 0.626979659964289
24319 0.233748338201473
24320 0.750162528260511
24321 0.906847002435309
24322 0.92965740731757
24323 0.931170985863565
24324 0.924253155714244
24325 0.578659370725034
24326 0.679142776759122
24327 0.17198626283009
24328 0.667057956110906
24329 0.527487025270408
24330 0.700635274719946
24331 0.89059044884975
24332 0.292624739368666
24333 0.465987219146068
24334 0.526900590465294
24335 0.456602675974404
24336 0.35698011498599
24337 0.598683445146779
24338 0.739540114002094
24339 0.695543858628745
24340 0.749571067146167
24341 0.527744124061061
24342 0.383385993138072
24343 0.549505718162435
24344 0.909305007704907
24345 0.460371763064041
24346 0.665242082412684
24347 0.608756747327719
24348 0.644456718703063
24349 0.601281032578151
24350 0.756765922810825
24351 0.316812975989768
24352 0.842423479027585
24353 0.478559525654937
24354 0.764880260404557
24355 0.348048048048048
24356 0.641245701554705
24357 0.50318206034775
24358 0.560524607948547
24359 0.782995292613471
24360 0.128680173549237
24361 0.471024036878499
24362 0.605491973121091
24363 0.467632307662516
24364 0.602712803036171
24365 0.477708609656214
24366 0.297728768926926
24367 0.942058590043952
24368 0.7179310945683
24369 0.649065918110541
24370 0.658207265019309
24371 0.4688047380798
24372 0.493303269011168
24373 0.58223903850434
24374 0.839672940151918
24375 0.3822439402003
24376 0.826077700904737
24377 0.462692921766897
24378 0.641830318274161
24379 0.685301088270859
24380 0.703866355836292
24381 0.769570810884012
24382 0.400199262920653
24383 0.17008743761365
24384 0.505295534341177
24385 0.262223253924499
24386 0.913958526771897
24387 0.504521320322247
24388 0.138589636964973
24389 0.570733688557089
24390 0.763292497800296
24391 0.446105352722772
24392 0.551549431955523
24393 0.955710459911247
24394 0.480137668339182
24395 0.833462230041956
24396 0.617577403795033
24397 0.68198778177319
24398 0.49981634349566
24399 0.474699144555604
24400 0.158925930579854
24401 0.679794719140217
24402 0.711564481212309
24403 0.682499951678683
24404 0.656126787785079
24405 0.0674036779698689
24406 0.600662904410344
24407 0.951245905757544
24408 0.930110331768207
24409 0.573174501961239
24410 0.0966514018511004
24411 0.536838444148165
24412 0.695433335587522
24413 0.822045114234652
24414 0.564288819125815
24415 0.48412614091853
24416 0.199575022939103
24417 0.163157488072012
24418 0.698036488666106
24419 0.604320993616056
24420 0.555574870829108
24421 0.731444463758039
24422 0.359587883703639
24423 0.932274417032781
24424 0.950056961903107
24425 0.684044371071915
24426 0.850633742313521
24427 0.2002258839883
24428 0.580385153723635
24429 0.771554886289046
24430 0.79640140545967
24431 0.298110985627274
24432 0.718569636135508
24433 0.486207894990831
24434 0.952351998764646
24435 0.127004960528094
24436 0.64187761168103
24437 0.63206855290076
24438 0.675556499001341
24439 0.612505788823711
24440 0.662942595272552
24441 0.223905220403083
24442 0.700777526962629
24443 0.522795238370859
24444 0.0786104974774027
24445 0.64499729896589
24446 0.707064860902111
24447 0.730590039644645
24448 0.58925867705631
24449 0.547186005246104
24450 0.659852860352325
24451 0.531466036735284
24452 0.302773787371892
24453 0.515512620273423
24454 0.650164380127841
24455 0.519426555088504
24456 0.273766604330139
24457 0.483299434156874
24458 0.247354012839544
24459 0.647482361105756
24460 0.214592067852152
24461 0.311614594375807
24462 0.479140767295961
24463 0.459020342870359
24464 0.576394977982907
24465 0.346202391390224
24466 0.333195232635443
24467 0.726351286251084
24468 0.490731998689763
24469 0.57543061924396
24470 0.512176794728527
24471 0.554362066972371
24472 0.544558747038086
24473 0.725423336993585
24474 0.797357422138331
24475 0.248524356542421
24476 0.770770549099277
24477 0.751927834952298
24478 0.575335740072202
24479 0.702336372125261
24480 0.76635990835756
24481 0.768391059086271
24482 0.296013938221337
24483 0.330609298296275
24484 0.62316873616325
24485 0.861349067318613
24486 0.28033803033803
24487 0.546313763233879
24488 0.666490221743148
24489 0.544232286874675
24490 0.552057971572373
24491 0.353138171949882
24492 0.364498032159044
24493 0.257782353903446
24494 0.147284956842217
24495 0.645747332159387
24496 0.547058710335405
24497 0.712758690360507
24498 0.43078566068233
24499 0.386540311718299
24500 0.227186577000414
24501 0.314756558630841
24502 0.375176765976277
24503 0.593389574535625
24504 0.339758572596547
24505 0.632259305568914
24506 0.683861289019676
24507 0.602394115667516
24508 0.592206593533376
24509 0.866390456323839
24510 0.576574065173508
24511 0.757427503147858
24512 0.133977316416763
24513 0.627502619159754
24514 0.541079699421521
24515 0.321072001691218
24516 0.470100992629748
24517 0.474643042450564
24518 0.569626334348607
24519 0.514630444388941
24520 0.764073006724304
24521 0.471528471528472
24522 0.956985735555449
24523 0.517087039207023
24524 0.301020947185432
24525 0.16494429504418
24526 0.19216880198229
24527 0.582138432430875
24528 0.818720356395338
24529 0.488753204112785
24530 0.66862496640172
24531 0.165274737933418
24532 0.282416295499923
24533 0.465953811598933
24534 0.357502063379335
24535 0.184847903272239
24536 0.568815790736281
24537 0.427428176636536
24538 0.546489090176361
24539 0.871588238115796
24540 0.504959803526545
24541 0.546055345067383
24542 0.660495899477243
24543 0.687007232058931
24544 0.561162050180312
24545 0.510985796626099
24546 0.577249884916373
24547 0.583590648434054
24548 0.429044043612094
24549 0.605555875189383
24550 0.0904505748449021
24551 0.459423958273409
24552 0.564008897581929
24553 0.282602442906176
24554 0.515473702375702
24555 0.333502698660736
24556 0.362983695495893
24557 0.311920098151982
24558 0.523870683292918
24559 0.641267467939502
24560 0.64454517575804
24561 0.514092133130169
24562 0.327929015628444
24563 0.510846652102257
24564 0.537090623383094
24565 0.419749537689116
24566 0.168365684940694
24567 0.56692279686512
24568 0.312570651236756
24569 0.758214388351375
24570 0.72981982240869
24571 0.795112980009387
24572 0.863816173864736
24573 0.649902306336679
24574 0.279678954879369
24575 0.249717470837244
24576 0.764382512091175
24577 0.780378486055777
24578 0.680964967725871
24579 0.603625776917994
24580 0.553202899799849
24581 0.25815193970677
24582 0.449073985405933
24583 0.584743409271549
24584 0.511375605645671
24585 0.114652547728013
24586 0.782188265931373
24587 0.658621349928195
24588 0.611186628886506
24589 0.366715166366734
24590 0.409541677834361
24591 0.650709779934717
24592 0.604221307552407
24593 0.65666156202144
24594 0.880437175205045
24595 0.508761687833169
24596 0.656452461840279
24597 0.542842925223449
24598 0.460069461054928
24599 0.866240636748907
24600 0.771689322988913
24601 0.543550007174631
24602 0.314249363867684
24603 0.252338683450347
24604 0.627740368060604
24605 0.637280127021779
24606 0.608060675038496
24607 0.889289402225877
24608 0.835595877707883
24609 0.540387336060873
24610 0.769770487415522
24611 0.726208228186893
24612 0.895116123482749
24613 0.721255853961579
24614 0.629545736923092
24615 0.649331039755352
24616 0.956697051348201
24617 0.682948269601942
24618 0.348060386011848
24619 0.55664478650118
24620 0.650475326040224
24621 0.353993713996389
24622 0.509113140499026
24623 0.782010622444691
24624 0.752714977506519
24625 0.431600462268746
24626 0.624600074493587
24627 0.559360883226527
24628 0.950548191160179
24629 0.850173816709325
24630 0.743398748985341
24631 0.726444552668519
24632 0.845898978325217
24633 0.633005537521482
24634 0.629311743982891
24635 0.657145039333995
24636 0.787082915652298
24637 0.861186691488854
24638 0.238482540046203
24639 0.42750372265282
24640 0.387674070114822
24641 0.435557294599315
24642 0.492069399908383
24643 0.931087464808894
24644 0.526475499785295
24645 0.874503816793893
24646 0.417876839112265
24647 0.920048085638232
24648 0.307704783529546
24649 0.540072312374193
24650 0.652297096195673
24651 0.506790653314258
24652 0.621140165169461
24653 0.392893584963238
24654 0.539876423136335
24655 0.788998436248522
24656 0.847110195831665
24657 0.206119024464657
24658 0.639434444359698
24659 0.250409945467719
24660 0.337775744056131
24661 0.907390637064717
24662 0.899478565913272
24663 0.127611911843209
24664 0.289796501930134
24665 0.168954210987838
24666 0.614158819717129
24667 0.275109836174937
24668 0.741418742495569
24669 0.169079179332755
24670 0.356317895940537
24671 0.558954669308893
24672 0.714025847865218
24673 0.542302344627926
24674 0.822067310439404
24675 0.486510423114649
24676 0.890465353228525
24677 0.341849171586365
24678 0.378168383767211
24679 0.406172945286989
24680 0.765451256664128
24681 0.716276546124337
24682 0.951396887344724
24683 0.349888637185662
24684 0.532711614407384
24685 0.516495855814706
24686 0.477842590566092
24687 0.252685767572865
24688 0.324852521408183
24689 0.316013320647003
24690 0.561582447694167
24691 0.52907933668858
24692 0.378156217296166
24693 0.515670626729952
24694 0.778113853616778
24695 0.647000076091919
24696 0.308137875934486
24697 0.827303163461356
24698 0.461384085677871
24699 0.442071923834162
24700 0.72696664479128
24701 0.654714576477526
24702 0.263543331050749
24703 0.805837708285779
24704 0.899044177088782
24705 0.666137269260397
24706 0.648357709351642
24707 0.487576192695011
24708 0.570589130186742
24709 0.533536788264263
24710 0.411181990169888
24711 0.521117923855697
24712 0.398186260064451
24713 0.650653029410087
24714 0.615283730743279
24715 0.631766997671877
24716 0.145736330983105
24717 0.544075865411112
24718 0.375344444233291
24719 0.374954865928052
24720 0.735336031465542
24721 0.798356450693521
24722 0.398385104968177
24723 0.513616459435584
24724 0.252483899770132
24725 0.382788753799392
24726 0.618514402940422
24727 0.950631000199413
24728 0.900119628581737
24729 0.498120157982683
24730 0.955519696250593
24731 0.947766081649312
24732 0.465259980636711
24733 0.795555935227898
24734 0.704722129941626
24735 0.167641085021165
24736 0.841462488850088
24737 0.745454890499867
24738 0.45670800557933
24739 0.417040656577637
24740 0.657709970017837
24741 0.649076366948453
24742 0.627084875049809
24743 0.809088321791101
24744 0.219904772744518
24745 0.904866228506938
24746 0.591057373162636
24747 0.54907446041801
24748 0.493523365194963
24749 0.717478075373311
24750 0.549717026742632
24751 0.524188656354261
24752 0.528807422922728
24753 0.532201815735107
24754 0.346967011931048
24755 0.596677596042681
24756 0.775650015160703
24757 0.357896133182994
24758 0.687846429349731
24759 0.559128679849537
24760 0.163871676804427
24761 0.48152955555345
24762 0.628942556396676
24763 0.905031690841394
24764 0.335748998209566
24765 0.650228717006506
24766 0.393215330852061
24767 0.359135589689199
24768 0.953039772727273
24769 0.696723484848485
24770 0.711601833263891
24771 0.384993418996847
24772 0.760285192163843
24773 0.308898441494499
24774 0.628294955309802
24775 0.729347939291226
24776 0.752923242977116
24777 0.8859918200409
24778 0.540727837315863
24779 0.533214052426798
24780 0.679030227296394
24781 0.841160155621397
24782 0.324334557570709
24783 0.738447704685282
24784 0.239491543070239
24785 0.888064433697082
24786 0.532957933090427
24787 0.617048057085534
24788 0.143831857067151
24789 0.477946116794262
24790 0.212276916671398
24791 0.707977329283639
24792 0.638201651891728
24793 0.370574656095669
24794 0.401405719366953
24795 0.316869703389831
24796 0.370043886198547
24797 0.658220784625279
24798 0.695868878506441
24799 0.388391843837482
24800 0.492694275527478
24801 0.358343893627887
24802 0.790838424148431
24803 0.0807659574468085
24804 0.699436449252066
24805 0.265677004538578
24806 0.351738744019817
24807 0.516876560018153
24808 0.21232747211193
24809 0.69776895443373
24810 0.837585669045706
24811 0.625411199758007
24812 0.438767794014783
24813 0.645542701599183
24814 0.48812437975521
24815 0.530818810720901
24816 0.65869978169034
24817 0.172774869109948
24818 0.6044511647687
24819 0.65030808195358
24820 0.95213479748247
24821 0.704008542485636
24822 0.401785967399008
24823 0.820803568053823
24824 0.776462250779552
24825 0.949466602413282
24826 0.585970349512912
24827 0.403424230398549
24828 0.5897937394295
24829 0.688331443688587
24830 0.6946740866016
24831 0.398408934155951
24832 0.673468616558969
24833 0.580542776985349
24834 0.719649821983398
24835 0.826604716170402
24836 0.816476076261343
24837 0.658684670223313
24838 0.629507577545914
24839 0.573945557034813
24840 0.656563653702707
24841 0.161653354481769
24842 0.488888049696947
24843 0.776832744916646
24844 0.829936852835959
24845 0.615426726823099
24846 0.440310896468458
24847 0.791878890775325
24848 0.462139933221407
24849 0.169348449407681
24850 0.353209148785664
24851 0.46316345392131
24852 0.744719571530947
24853 0.293321265603198
24854 0.293782700919161
24855 0.314862125854348
24856 0.58808834758345
24857 0.410578110418807
24858 0.427179158497964
24859 0.668636432179748
24860 0.742115727086847
24861 0.343757655705267
24862 0.644518147212905
24863 0.311145029537296
24864 0.608315510792451
24865 0.425731754420673
24866 0.687658379885637
24867 0.269267722914037
24868 0.402735390527863
24869 0.338981614045663
24870 0.673815376790709
24871 0.322313582549236
24872 0.833487136991977
24873 0.696683490903612
24874 0.414958427886743
24875 0.318237027691207
24876 0.4166776507805
24877 0.532701305792749
24878 0.633060340770027
24879 0.572478843275503
24880 0.651448258982783
24881 0.470831843081151
24882 0.390552648420736
24883 0.511595075857396
24884 0.397857962994334
24885 0.935619571048099
24886 0.54838041821159
24887 0.892244137463771
24888 0.379677986995267
24889 0.601168688189851
24890 0.768343509798572
24891 0.702991533396049
24892 0.523797877944164
24893 0.405811142569582
24894 0.653748130871884
24895 0.664036712777062
24896 0.238699303198142
24897 0.285604130032066
24898 0.521510179133951
24899 0.666707414546993
24900 0.604686589058357
24901 0.37059951857981
24902 0.800035726373585
24903 0.691905612484723
24904 0.677712910473719
24905 0.266971218017408
24906 0.531828306657017
24907 0.518890977443609
24908 0.31119068429808
24909 0.854618760749227
24910 0.667418454512137
24911 0.482991279506841
24912 0.259197308700678
24913 0.695450359874467
24914 0.466864611423793
24915 0.278588407730685
24916 0.62052996928395
24917 0.537298993086865
24918 0.696122167228603
24919 0.37095426334025
24920 0.453229304565811
24921 0.604497230307013
24922 0.508383874420264
24923 0.253992245514885
24924 0.403531333308302
24925 0.821878461336287
24926 0.441329140658
24927 0.42922177271746
24928 0.785800771533963
24929 0.793660775461551
24930 0.691491158914292
24931 0.952624515499329
24932 0.63684393269709
24933 0.429952144130618
24934 0.338759769931599
24935 0.647888909739163
24936 0.9421290649453
24937 0.515911734904492
24938 0.614975419371787
24939 0.716229020667398
24940 0.419812382739212
24941 0.401267971526912
24942 0.394099110927711
24943 0.556334990152865
24944 0.783643882632058
24945 0.28305672761369
24946 0.292193301578967
24947 0.581146334374092
24948 0.449910017996401
24949 0.542754587542876
24950 0.574749803216013
24951 0.771662028317357
24952 0.564354116302168
24953 0.594903503841109
24954 0.323440134907251
24955 0.574139642930741
24956 0.403362682652679
24957 0.399762085405719
24958 0.857498759026327
24959 0.286804573590418
24960 0.646004194285286
24961 0.713733347064496
24962 0.605456060364923
24963 0.540286267938553
24964 0.394417350768972
24965 0.453614519858096
24966 0.551183902667291
24967 0.439275421984356
24968 0.538609767733366
24969 0.930348072551753
24970 0.591284094735661
24971 0.110607052661117
24972 0.297766470874331
24973 0.414134612686923
24974 0.120074064376157
24975 0.640470447448627
24976 0.89560080019444
24977 0.698316554966677
24978 0.347223001140336
24979 0.708306076294787
24980 0.561803946483295
24981 0.541983520487285
24982 0.716501008893207
24983 0.387142576902598
24984 0.392047152891944
24985 0.149805247573768
24986 0.253002932880013
24987 0.255347169035922
24988 0.353085105389479
24989 0.454794187957568
24990 0.144766084601737
24991 0.732372931993875
24992 0.494505597102018
24993 0.313030976342962
24994 0.800808265588979
24995 0.829144462384157
24996 0.821856189631842
24997 0.183010134567648
24998 0.901682483693066
24999 0.664716421253009
25000 0.467678728049714
25001 0.78605284765246
25002 0.554447316121929
25003 0.63710918912867
25004 0.777615031533381
25005 0.484905308331001
25006 0.541187775207105
25007 0.338725174675137
25008 0.854224386421515
25009 0.448265890561743
25010 0.6622451073674
25011 0.0619286593783814
25012 0.507867369304668
25013 0.850106327413819
25014 0.753530190826167
25015 0.206307465637181
25016 0.414960277498042
25017 0.117072261072261
25018 0.269230769230769
25019 0.602545335881777
25020 0.401321922660999
25021 0.534625961314379
25022 0.716115321159923
25023 0.588069717587846
25024 0.577778399135071
25025 0.344684261537315
25026 0.158676022476308
25027 0.542038572626479
25028 0.863347960980518
25029 0.666871634337675
25030 0.856519997391442
25031 0.343933974215664
25032 0.8743887103535
25033 0.688725193469981
25034 0.499958102509194
25035 0.169616505441917
25036 0.760366733373668
25037 0.540951565466662
25038 0.643032649566286
25039 0.153225506253722
25040 0.43003889312764
25041 0.410061968476097
25042 0.645148684357438
25043 0.711751023446223
25044 0.62033324340165
25045 0.823363068937611
25046 0.573238336185728
25047 0.79503873950127
25048 0.381910342261905
25049 0.132491350768201
25050 0.432040911204091
25051 0.563458856345886
25052 0.377247791724779
25053 0.618344103017061
25054 0.636722853928615
25055 0.288845714073234
25056 0.429992284883018
25057 0.663162395545765
25058 0.633122345221166
25059 0.776757500278821
25060 0.606664931975318
25061 0.481136633957776
25062 0.691862409871404
25063 0.725973688122491
25064 0.180343555774394
25065 0.837007310797128
25066 0.540839549292635
25067 0.592203522068658
25068 0.817697158832326
25069 0.341379598584551
25070 0.816074446941694
25071 0.953241953158374
25072 0.919680169387641
25073 0.638117083317856
25074 0.850258591073269
25075 0.502158634072066
25076 0.107911130917565
25077 0.526222948445377
25078 0.146762336167527
25079 0.212414023558241
25080 0.626683497776994
25081 0.328881422631423
25082 0.588235294117647
25083 0.776216637588626
25084 0.434905669132045
25085 0.632701157957245
25086 0.648292112733547
25087 0.19374588361889
25088 0.561800879292114
25089 0.43964309895471
25090 0.874831900429408
25091 0.501632259380854
25092 0.585843973998757
25093 0.187264736968978
25094 0.813136182441828
25095 0.338944870356808
25096 0.668984185253166
25097 0.805780336104854
25098 0.548199918430907
25099 0.507160402280206
25100 0.464181442381663
25101 0.547903941868332
25102 0.788581491264655
25103 0.433869592615932
25104 0.79640252434922
25105 0.661536323202372
25106 0.367551693470689
25107 0.58754759280017
25108 0.513603646166245
25109 0.326873732087112
25110 0.724067658447116
25111 0.301941495766872
25112 0.555584369877097
25113 0.612795673032397
25114 0.615273481635148
25115 0.215093396060418
25116 0.674831229685055
25117 0.645575012269768
25118 0.454579127697009
25119 0.660348706932472
25120 0.589444933104949
25121 0.77538700836975
25122 0.705754383366351
25123 0.624738488882306
25124 0.313345243494923
25125 0.0919803024973619
25126 0.594435497306603
25127 0.163036938996511
25128 0.819787887761901
25129 0.572598480572238
25130 0.455324425361809
25131 0.819789391864382
25132 0.880402698226166
25133 0.790113062304547
25134 0.400553278498931
25135 0.273051909004283
25136 0.701902885318088
25137 0.779067723702834
25138 0.376654365861103
25139 0.615789425006705
25140 0.588731456475898
25141 0.653044049237485
25142 0.43193378340886
25143 0.790672511374986
25144 0.412289624560755
25145 0.573880396889246
25146 0.420861380279606
25147 0.575992899933437
25148 0.782135197100806
25149 0.602009780810014
25150 0.675614964363959
25151 0.607267651463329
25152 0.817008689221668
25153 0.641102196258227
25154 0.485927925096818
25155 0.527264325323475
25156 0.380195000231043
25157 0.348126241855737
25158 0.746631549764347
25159 0.336869634325531
25160 0.176801094148523
25161 0.547072357175197
25162 0.724637815063937
25163 0.498785140840516
25164 0.622431823220752
25165 0.0853424227308836
25166 0.572010493063125
25167 0.658076553609695
25168 0.411048723726497
25169 0.627440296991301
25170 0.57617899917814
25171 0.285255226416488
25172 0.490493734821833
25173 0.544788867650997
25174 0.950960295475531
25175 0.524010451771354
25176 0.741399686086234
25177 0.904524932832307
25178 0.578723364969164
25179 0.263462550429749
25180 0.451660250906976
25181 0.427806548690539
25182 0.792360521360263
25183 0.553723050797401
25184 0.587987782934864
25185 0.427016054622624
25186 0.703024824036235
25187 0.818461907441401
25188 0.388848406585805
25189 0.482761165120183
25190 0.628087359120506
25191 0.618601949267411
25192 0.724772249474422
25193 0.701121129981007
25194 0.695242924310869
25195 0.658876996967099
25196 0.625366366200299
25197 0.793277295434017
25198 0.783828869513926
25199 0.466896450031334
25200 0.116296855994987
25201 0.552695107343592
25202 0.770454042898209
25203 0.253298323198821
25204 0.75415016121603
25205 0.720905599204193
25206 0.335187658300714
25207 0.503882109141147
25208 0.585377084810698
25209 0.411156339792235
25210 0.47686711483562
25211 0.540903608356582
25212 0.55115964313007
25213 0.636936107530842
25214 0.466633525734854
25215 0.612747625009205
25216 0.387018677565749
25217 0.515173270744167
25218 0.717203420250904
25219 0.710340067185127
25220 0.815967237253819
25221 0.651189107134643
25222 0.220872893206742
25223 0.637020137438709
25224 0.0776200682556182
25225 0.61371412803532
25226 0.405719121069139
25227 0.172462635088526
25228 0.613505509261814
25229 0.953263378610776
25230 0.403983924515114
25231 0.571813475314262
25232 0.543637182870647
25233 0.954247464577644
25234 0.447379551305627
25235 0.32814784167701
25236 0.530712440354152
25237 0.460160150037233
25238 0.119170412863013
25239 0.161345480285717
25240 0.564920022062879
25241 0.470059935284601
25242 0.697527346263443
25243 0.516498161764706
25244 0.536675704241533
25245 0.4699432961741
25246 0.876606967277138
25247 0.557951903549801
25248 0.589159538007773
25249 0.300849910414848
25250 0.953683030587025
25251 0.951904967523221
25252 0.456307647080439
25253 0.956219399050165
25254 0.512528013519968
25255 0.560843450948699
25256 0.598407552645354
25257 0.573035668368659
25258 0.68368658854645
25259 0.663464981956089
25260 0.707963382945708
25261 0.806299978883778
25262 0.260031204111601
25263 0.522406688508943
25264 0.27011673580265
25265 0.538599904555633
25266 0.442733379831871
25267 0.330831000780067
25268 0.558743094176165
25269 0.533272160029363
25270 0.432273986678655
25271 0.264866699693584
25272 0.698132247174519
25273 0.339078667351581
25274 0.748344310113926
25275 0.394226800341219
25276 0.593731655415321
25277 0.320611947280081
25278 0.463364302550604
25279 0.192520724818429
25280 0.950666642213949
25281 0.318148474178404
25282 0.891414164565666
25283 0.545866260840866
25284 0.466868353502017
25285 0.654898653294341
25286 0.670198918324319
25287 0.319507589645817
25288 0.862054426632203
25289 0.260286151618196
25290 0.445617604736635
25291 0.694363486389882
25292 0.605185497470489
25293 0.414157799712225
25294 0.23424612339162
25295 0.861990597765824
25296 0.755278011948833
25297 0.611966830072846
25298 0.38889296120508
25299 0.478136995336992
25300 0.796434558762905
25301 0.713619582443958
25302 0.412138087692463
25303 0.792156288066824
25304 0.91804644858786
25305 0.429570694817026
25306 0.363561455710689
25307 0.440968598370411
25308 0.277150677908691
25309 0.85994159274212
25310 0.6565332015159
25311 0.413208842509955
25312 0.206821115067415
25313 0.365819726147763
25314 0.369013079014086
25315 0.294763142480597
25316 0.565933613376163
25317 0.285167796904886
25318 0.334736572375104
25319 0.490726083177014
25320 0.645032300569149
25321 0.484380432992332
25322 0.122348893809358
25323 0.595895549699898
25324 0.34376886904653
25325 0.565806805708013
25326 0.537614343212587
25327 0.595669950333397
25328 0.122535030915011
25329 0.78646876457516
25330 0.599317793161471
25331 0.450107904458832
25332 0.236203696083541
25333 0.619388930537017
25334 0.353379953379953
25335 0.252200619738394
25336 0.682723326479324
25337 0.575338334871565
25338 0.426052155479615
25339 0.539339394216273
25340 0.403197807217908
25341 0.588508309502709
25342 0.426358005517897
25343 0.40661137397468
25344 0.703762227925797
25345 0.717937944703744
25346 0.450239304373242
25347 0.39963285324176
25348 0.670904341790418
25349 0.597551176932488
25350 0.543938937430953
25351 0.687166751880798
25352 0.492779289065781
25353 0.666922262387264
25354 0.578375171154724
25355 0.233236577395622
25356 0.590231568954973
25357 0.919980650048831
25358 0.520504559104061
25359 0.775647110364718
25360 0.69949983571246
25361 0.118119506785802
25362 0.572320385514019
25363 0.567490121282363
25364 0.589568581648296
25365 0.514526077594073
25366 0.422941815162547
25367 0.261697080291971
25368 0.938779048018759
25369 0.838821221659596
25370 0.760678380498841
25371 0.533247580211099
25372 0.765765683582525
25373 0.556740435314079
25374 0.343227218826963
25375 0.83594626391967
25376 0.195919633004095
25377 0.48721923816993
25378 0.926511890866647
25379 0.39688343424028
25380 0.765132244741665
25381 0.475398178453235
25382 0.845250897690611
25383 0.606846718787017
25384 0.530738321078096
25385 0.307482051095157
25386 0.537841309754831
25387 0.931527690471635
25388 0.646694967751339
25389 0.548262794468636
25390 0.377228381172741
25391 0.745169841226464
25392 0.205046456549463
25393 0.568107704359549
25394 0.507892843154222
25395 0.504595429164807
25396 0.840149003606689
25397 0.819084219728981
25398 0.95229031964302
25399 0.675138181917519
25400 0.177027088549966
25401 0.469679310909985
25402 0.187066470042056
25403 0.606604529236146
25404 0.542838938697492
25405 0.480007645607871
25406 0.481497997815799
25407 0.834954636867441
25408 0.452843064996042
25409 0.414647461852725
25410 0.355005685694792
25411 0.712863991558034
25412 0.773524488756277
25413 0.195688361304407
25414 0.764624550870969
25415 0.809980352204919
25416 0.332796740425454
25417 0.58984875906036
25418 0.115613349095208
25419 0.36991470711259
25420 0.41927623204219
25421 0.333548516147803
25422 0.539447606233067
25423 0.806205567373952
25424 0.706212789165114
25425 0.333748420698619
25426 0.900116334024067
25427 0.440230083509773
25428 0.580021989804727
25429 0.316497215180673
25430 0.403396236700799
25431 0.705511997020051
25432 0.649587557687416
25433 0.621084665697674
25434 0.691922678633069
25435 0.180893293486061
25436 0.500563134661847
25437 0.577649003614961
25438 0.711897041860803
25439 0.283244028698574
25440 0.8822631913541
25441 0.323667505199204
25442 0.445683564306083
25443 0.514316070504264
25444 0.126882950614257
25445 0.389869441266728
25446 0.42550409906761
25447 0.568864558651306
25448 0.460352042993182
25449 0.50759817716371
25450 0.158879437903394
25451 0.814501488635538
25452 0.673961585941471
25453 0.708044766771655
25454 0.411529245180264
25455 0.24787627967763
25456 0.542731901222467
25457 0.469704256921695
25458 0.589486960782534
25459 0.554563600072582
25460 0.765711330666013
25461 0.656421235983598
25462 0.7262550574233
25463 0.581921262699565
25464 0.575061905323404
25465 0.0575142175581174
25466 0.562765301309727
25467 0.0975946014584769
25468 0.594986304848628
25469 0.683281186233166
25470 0.369230490215637
25471 0.487260857738689
25472 0.647804957658621
25473 0.495054262581938
25474 0.713111113125618
25475 0.546246521199155
25476 0.373863461242102
25477 0.763618729945797
25478 0.388981030841875
25479 0.685953034793406
25480 0.436232671921718
25481 0.757503555865593
25482 0.730445181279556
25483 0.82601802781175
25484 0.415126644200457
25485 0.445041258684251
25486 0.629905712500113
25487 0.45906731997138
25488 0.623527174257587
25489 0.569935611240412
25490 0.367682750126784
25491 0.691334546804676
25492 0.413657273254129
25493 0.862408997066174
25494 0.863097178456301
25495 0.563901264080553
25496 0.765640561339973
25497 0.573157704146297
25498 0.381107138007514
25499 0.489721842555464
25500 0.83380401527906
25501 0.350804626830549
25502 0.298662273953261
25503 0.639476899407213
25504 0.135319295261019
25505 0.565944855170167
25506 0.733797196912804
25507 0.422662130862768
25508 0.434353852278073
25509 0.31898610508033
25510 0.42443101639107
25511 0.467792562574062
25512 0.688798444354
25513 0.409138185205618
25514 0.477652166048657
25515 0.539655983215164
25516 0.536789373264972
25517 0.766547624429275
25518 0.584003110054336
25519 0.620263234017935
25520 0.650004067723069
25521 0.213144835440978
25522 0.762286561389871
25523 0.647868609443922
25524 0.618194965426854
25525 0.468817223738679
25526 0.646070005151425
25527 0.451446439706826
25528 0.739415299805702
25529 0.424068534868379
25530 0.61551946937042
25531 0.534621257985524
25532 0.751120427931184
25533 0.842204653264061
25534 0.425982146084065
25535 0.189076389390764
25536 0.630344254446582
25537 0.540482191087866
25538 0.285094929277237
25539 0.746678588524309
25540 0.672061559581655
25541 0.424130487793864
25542 0.645690340293331
25543 0.930190553598844
25544 0.802008271477849
25545 0.494225368646325
25546 0.777080473885718
25547 0.164866719641696
25548 0.501232494514722
25549 0.580066997137723
25550 0.743878435479793
25551 0.442612738680991
25552 0.652490656652283
25553 0.474513237590605
25554 0.644024805249903
25555 0.684536436095791
25556 0.429592656443213
25557 0.541250372295779
25558 0.713473461909876
25559 0.536618383646947
25560 0.951375351960147
25561 0.705111544292831
25562 0.352074289994495
25563 0.226354308610001
25564 0.513580581122541
25565 0.588140288191719
25566 0.238918411721717
25567 0.512089498376038
25568 0.389572544703271
25569 0.473625808546916
25570 0.501046402540232
25571 0.74936861853736
25572 0.950781524807663
25573 0.620622796179895
25574 0.673790715290553
25575 0.646055206370104
25576 0.667992209056971
25577 0.429236096083099
25578 0.0741244995852418
25579 0.398988396310622
25580 0.621134531816297
25581 0.701813691023491
25582 0.310540642858431
25583 0.812327075766725
25584 0.748044340302812
25585 0.647054582811416
25586 0.47017211859061
25587 0.810614525139665
25588 0.534756949137271
25589 0.691216216216216
25590 0.535966848340165
25591 0.518043094440241
25592 0.533981194610563
25593 0.378013743661794
25594 0.294220413162113
25595 0.560015128729277
25596 0.592954778756281
25597 0.369503367306515
25598 0.219548208771124
25599 0.244067338854879
25600 0.364955618372013
25601 0.463475231571083
25602 0.557718966603655
25603 0.483212414711866
25604 0.486650944245414
25605 0.510310067053688
25606 0.587095438672283
25607 0.772068285922553
25608 0.586940479832976
25609 0.739771265060783
25610 0.921485707087521
25611 0.501147150119214
25612 0.510823601389164
25613 0.590336191153054
25614 0.780325450440321
25615 0.48756509772529
25616 0.858471390282949
25617 0.746137520459001
25618 0.90735528197196
25619 0.469711819448815
25620 0.407948210753462
25621 0.659471365638767
25622 0.18923170972904
25623 0.347831168247404
25624 0.159524644247278
25625 0.565653479050204
25626 0.534668236436024
25627 0.724909234695712
25628 0.266451004178461
25629 0.377957283926213
25630 0.678308294997125
25631 0.80685534591195
25632 0.539829290206649
25633 0.203818337001932
25634 0.530702266622346
25635 0.644118651071705
25636 0.565013922572532
25637 0.248857032506085
25638 0.954041261372924
25639 0.365726603197413
25640 0.61637671657341
25641 0.935772978312604
25642 0.506474032037928
25643 0.319808940644107
25644 0.219793144314162
25645 0.789298379494546
25646 0.67236705088154
25647 0.768128169456536
25648 0.459786208567813
25649 0.524095844925065
25650 0.78274407753051
25651 0.625933237616655
25652 0.635504880149275
25653 0.569398720835314
25654 0.510459275206315
25655 0.657038060049503
25656 0.561574190308813
25657 0.716674586878749
25658 0.650781838396155
25659 0.687326848074595
25660 0.229467191436333
25661 0.451903250676851
25662 0.774201355275895
25663 0.456467572509232
25664 0.685097230934672
25665 0.442146575747529
25666 0.190727930898534
25667 0.234140529111905
25668 0.258461290380377
25669 0.397701314174632
25670 0.921848265235736
25671 0.69043545251767
25672 0.631279561416081
25673 0.951684849787714
25674 0.903150974491258
25675 0.348603722213266
25676 0.624296972953609
25677 0.663687651114892
25678 0.434019538490468
25679 0.215037203513516
25680 0.622986632763607
25681 0.552947285489185
25682 0.205018710497574
25683 0.670166863608694
25684 0.585214356036875
25685 0.731051147805075
25686 0.486981263756912
25687 0.553721300620962
25688 0.0962188858865845
25689 0.776317555175838
25690 0.623911973878427
25691 0.652929231484877
25692 0.612773951158422
25693 0.659242363254171
25694 0.928329934528282
25695 0.512552656762872
25696 0.481026017118173
25697 0.329237867854173
25698 0.0850717574998882
25699 0.434369355675173
25700 0.954022782953916
25701 0.687421777221527
25702 0.258161696345562
25703 0.21370210787907
25704 0.459306535088895
25705 0.486194906997739
25706 0.703603732437167
25707 0.566577884237246
25708 0.611767965182266
25709 0.410037802622054
25710 0.953852478061161
25711 0.660402648580543
25712 0.746816666815595
25713 0.488792002072743
25714 0.383001724307373
25715 0.760314482265702
25716 0.592586967785738
25717 0.702745196130104
25718 0.159064922999964
25719 0.330463286322916
25720 0.57784645064485
25721 0.449493190444296
25722 0.401207229087792
25723 0.641579013161419
25724 0.422533702348005
25725 0.579200628498478
25726 0.950524925010713
25727 0.603334701965475
25728 0.850604259269176
25729 0.894764552082311
25730 0.391193004372267
25731 0.679413627887472
25732 0.821405947484409
25733 0.496730160146318
25734 0.565454788776375
25735 0.542152446367245
25736 0.503862209219352
25737 0.516804623947481
25738 0.619544566642584
25739 0.226254716055549
25740 0.687316607654094
25741 0.873287671232877
25742 0.397276399925088
25743 0.276074549670055
25744 0.857043503071697
25745 0.354082897212093
25746 0.772982562493314
25747 0.865166035212837
25748 0.340366923406076
25749 0.678418927231072
25750 0.537738119645929
25751 0.469210746822128
25752 0.467242485827361
25753 0.384084001105278
25754 0.555836816913711
25755 0.5471770420213
25756 0.186555325823471
25757 0.127820553951449
25758 0.49948758165275
25759 0.330422851440689
25760 0.454462837898038
25761 0.534255728591283
25762 0.485875404228025
25763 0.726949659767003
25764 0.509395483043602
25765 0.201335648457326
25766 0.463383579817118
25767 0.278299115012732
25768 0.402491030332167
25769 0.237627640727519
25770 0.682349903853002
25771 0.733859767822805
25772 0.568031904003133
25773 0.903675155097064
25774 0.821753449043169
25775 0.325708487610367
25776 0.228808430346399
25777 0.812381520278388
25778 0.575762429808403
25779 0.257252696401239
25780 0.930251390433815
25781 0.764980690170674
25782 0.289638296925746
25783 0.475285306387483
25784 0.150177416916414
25785 0.598644718939252
25786 0.360051931422067
25787 0.722463787446315
25788 0.225072466345384
25789 0.596772472659376
25790 0.703297680332169
25791 0.429062944523471
25792 0.248848786558805
25793 0.596072819072339
25794 0.94608
25795 0.547914037364239
25796 0.368926689240231
25797 0.560467782211124
25798 0.215481543355786
25799 0.312301745968279
25800 0.688668769155599
25801 0.53936556723193
25802 0.668061032363494
25803 0.48745548361886
25804 0.259156305506217
25805 0.52337859559692
25806 0.703271526001705
25807 0.623000017757889
25808 0.394866285470753
25809 0.476667376944385
25810 0.470947523548264
25811 0.695026143152625
25812 0.914764052125129
25813 0.694676951207605
25814 0.632240427458151
25815 0.132492589502831
25816 0.431844804941252
25817 0.319480680829917
25818 0.633827313869909
25819 0.53325347176006
25820 0.6278694197716
25821 0.592874889086069
25822 0.2394033770774
25823 0.49290163439868
25824 0.93000354861604
25825 0.781431866572037
25826 0.738245209368346
25827 0.841909155429382
25828 0.632754628602858
25829 0.38174479975163
25830 0.89862515522441
25831 0.917961406122521
25832 0.528826544184149
25833 0.612242002978935
25834 0.678088263976312
25835 0.718732269503546
25836 0.754408205601014
25837 0.465898413261236
25838 0.514603554491867
25839 0.70318303092619
25840 0.38704102523198
25841 0.483364943190882
25842 0.53996065085611
25843 0.845960244946429
25844 0.933592676939982
25845 0.930083562991254
25846 0.655389359515117
25847 0.436307735927629
25848 0.432702274116532
25849 0.434963634914026
25850 0.614344055349344
25851 0.493502351909432
25852 0.667339870496842
25853 0.59075571457671
25854 0.7113429451982
25855 0.413689000637439
25856 0.82701075649595
25857 0.337130364745139
25858 0.391315891953128
25859 0.67211852481215
25860 0.555326436150912
25861 0.954328646142138
25862 0.951496862915144
25863 0.150851732224238
25864 0.55693995840892
25865 0.608049760223673
25866 0.533726753136446
25867 0.276511432488612
25868 0.0612661855232435
25869 0.466427282697138
25870 0.72234653176379
25871 0.666371861429746
25872 0.228216941838151
25873 0.52257414186429
25874 0.222828393577138
25875 0.465919841557546
25876 0.534980151537924
25877 0.68201791224239
25878 0.50237821589603
25879 0.667291421700807
25880 0.510873601018406
25881 0.346998665287759
25882 0.758403677023026
25883 0.504578155657292
25884 0.333633816758137
25885 0.487689343726249
25886 0.146724049559024
25887 0.424218591210753
25888 0.7501678919836
25889 0.302089314899068
25890 0.585175828349837
25891 0.692492513713816
25892 0.178211787152851
25893 0.518253849075604
25894 0.321961300350611
25895 0.421693131038381
25896 0.720689533363948
25897 0.951094587553758
25898 0.242811727304839
25899 0.171951294888436
25900 0.564711803348167
25901 0.188078335805609
25902 0.685392663223414
25903 0.523810785040788
25904 0.284811355731714
25905 0.569897788055855
25906 0.252550840276797
25907 0.289413529853052
25908 0.798782102197511
25909 0.499474905791921
25910 0.449455058906588
25911 0.571855943944863
25912 0.46615307230032
25913 0.779811332409703
25914 0.471315996152522
25915 0.778915136380082
25916 0.356667666625492
25917 0.900876821565929
25918 0.919304188278466
25919 0.405352480417755
25920 0.601825799338478
25921 0.629356940684766
25922 0.767025816463286
25923 0.738246808210482
25924 0.446147064009875
25925 0.303470832488473
25926 0.413070109725466
25927 0.373238505671152
25928 0.520996554185651
25929 0.741075283978251
25930 0.394217381342639
25931 0.688547990589562
25932 0.41957795497599
25933 0.661309649679284
25934 0.178032472051659
25935 0.211989604898031
25936 0.683512746877147
25937 0.620290518934823
25938 0.326550746084597
25939 0.50445665768289
25940 0.512418749669714
25941 0.449415639889733
25942 0.661262340270011
25943 0.278251373819924
25944 0.415129232530492
25945 0.554572193455211
25946 0.166427432919151
25947 0.802867257260607
25948 0.644770441857598
25949 0.617862268752917
25950 0.482029021237629
25951 0.582525554000158
25952 0.361124806310748
25953 0.148887284763548
25954 0.951944576489023
25955 0.538463569862941
25956 0.75289602478786
25957 0.44303507768144
25958 0.492546113770769
25959 0.328742530778911
25960 0.694242800200618
25961 0.705845092726185
25962 0.557607213547394
25963 0.687453267534021
25964 0.52687320771978
25965 0.430967310719657
25966 0.503143658603072
25967 0.551356342053199
25968 0.159471768450298
25969 0.341120098470195
25970 0.729496162536155
25971 0.662004395604396
25972 0.440400523951438
25973 0.611369949716938
25974 0.374008895764842
25975 0.524353260726247
25976 0.562554388432295
25977 0.571879339743702
25978 0.248958534741875
25979 0.583151715410574
25980 0.278343087116219
25981 0.461385024999341
25982 0.220106498892833
25983 0.312886077061641
25984 0.37461558738248
25985 0.681618486951937
25986 0.563284744005413
25987 0.668098827912208
25988 0.62915001098177
25989 0.151077809595756
25990 0.45509245026132
25991 0.829735853033124
25992 0.38042466499236
25993 0.699353694304431
25994 0.899972778124149
25995 0.752039409559101
25996 0.62180815566717
25997 0.271149979365874
25998 0.25019536223231
25999 0.81834545007551
26000 0.306706936969367
26001 0.400934078957765
26002 0.826469787816804
26003 0.656790968784016
26004 0.390383062392472
26005 0.31179010936924
26006 0.811875713157202
26007 0.365852160022469
26008 0.622166445803751
26009 0.690947542076906
26010 0.459548629391738
26011 0.461515515743852
26012 0.6609704104638
26013 0.48896900795635
26014 0.273324561403509
26015 0.391824919959651
26016 0.614353630510675
26017 0.390948956323452
26018 0.614030625668731
26019 0.533374839965626
26020 0.898772468215695
26021 0.390116875487712
26022 0.185212138216443
26023 0.621039434693412
26024 0.482707228334721
26025 0.630589720437272
26026 0.907648476879246
26027 0.530209931191655
26028 0.909885911568322
26029 0.747461473090301
26030 0.424524086939001
26031 0.610763180253488
26032 0.41788848599506
26033 0.760279551246683
26034 0.606870462963774
26035 0.846085814360771
26036 0.475753914048545
26037 0.298014288716117
26038 0.364842977087875
26039 0.365296563799518
26040 0.275421317574962
26041 0.547593826328276
26042 0.612306534071013
26043 0.762863495509375
26044 0.161338888694373
26045 0.640430653420281
26046 0.56999807433083
26047 0.922502669303881
26048 0.244261046883068
26049 0.31137813640461
26050 0.389673580117266
26051 0.616647415030278
26052 0.188004795281723
26053 0.560253403801057
26054 0.81516965020036
26055 0.55082239720035
26056 0.223114610673666
26057 0.19418902721761
26058 0.762427604066421
26059 0.621587101628043
26060 0.717975857242827
26061 0.433532179906583
26062 0.651835071023721
26063 0.142071197411003
26064 0.876116256898708
26065 0.524659990379149
26066 0.345726630282676
26067 0.469790792051497
26068 0.482825261906011
26069 0.367337658930726
26070 0.474958468129754
26071 0.664387573990365
26072 0.74323958069226
26073 0.499545390963771
26074 0.448232753722014
26075 0.327654031750472
26076 0.445019450150793
26077 0.276374793485957
26078 0.666943463515262
26079 0.832789951663797
26080 0.756116107716915
26081 0.434012725492938
26082 0.531800344354423
26083 0.90907819642186
26084 0.674418604651163
26085 0.2723586472079
26086 0.555455546428509
26087 0.940779642947648
26088 0.598058320298505
26089 0.797474659210066
26090 0.609190280217044
26091 0.604910226726661
26092 0.596781661410513
26093 0.277660828929554
26094 0.509083128089574
26095 0.243611242117766
26096 0.475511772514497
26097 0.642313838845176
26098 0.213385613609173
26099 0.729014399357312
26100 0.643583721153594
26101 0.557164061817864
26102 0.268216025562676
26103 0.215487363045091
26104 0.32242407312027
26105 0.268609290022959
26106 0.501213359171773
26107 0.503417214381105
26108 0.493684917995583
26109 0.393818518259898
26110 0.761398640453066
26111 0.229149034560383
26112 0.560471384583177
26113 0.6136286319903
26114 0.84501587523115
26115 0.511586732602458
26116 0.925384588551296
26117 0.3634786096723
26118 0.49328996590483
26119 0.546431124984741
26120 0.249217462573349
26121 0.230421818054999
26122 0.755963590709353
26123 0.389024996294585
26124 0.27661243919025
26125 0.260794909788198
26126 0.576324367667823
26127 0.172044135334414
26128 0.472439778716731
26129 0.764204198972036
26130 0.421810484503214
26131 0.625180745980035
26132 0.611817469302447
26133 0.145975930473553
26134 0.327139100297811
26135 0.556328584862945
26136 0.599171179328237
26137 0.674547971202479
26138 0.788118846358089
26139 0.0953006815273873
26140 0.41326996892707
26141 0.589005326741636
26142 0.644718518260627
26143 0.37364999521352
26144 0.245518153653357
26145 0.365197187510877
26146 0.757252745340318
26147 0.596618840869739
26148 0.469461265399875
26149 0.699931278652018
26150 0.458297095146982
26151 0.228999069427655
26152 0.504552530198015
26153 0.506216742600772
26154 0.749952179734641
26155 0.506342320098069
26156 0.47572393528701
26157 0.70853978685304
26158 0.537920664719789
26159 0.717132131871188
26160 0.216929653830113
26161 0.424607070557877
26162 0.454009208583094
26163 0.486040895745383
26164 0.585328990228013
26165 0.15656969170647
26166 0.735682092520386
26167 0.535052754982415
26168 0.274508271460206
26169 0.372197426234348
26170 0.51765308603383
26171 0.885738846534567
26172 0.504653504887916
26173 0.84741333657444
26174 0.477769483168695
26175 0.434043328819915
26176 0.372755283600226
26177 0.51480671422868
26178 0.491299480138514
26179 0.591413247240158
26180 0.532126492640933
26181 0.257866328815148
26182 0.566621546577815
26183 0.25100424254518
26184 0.45078425929139
26185 0.698614569145752
26186 0.558446177468185
26187 0.408784194001631
26188 0.389047891623736
26189 0.773876014708943
26190 0.388387320584537
26191 0.592848594175498
26192 0.611592895795754
26193 0.564740465826122
26194 0.624031074964885
26195 0.499120183764573
26196 0.693752491895921
26197 0.589032666256424
26198 0.272492503943013
26199 0.537722931868208
26200 0.324124304556563
26201 0.405409152750938
26202 0.469116653090934
26203 0.57409974699338
26204 0.671573511701049
26205 0.339311551824223
26206 0.43516456858685
26207 0.172764527000684
26208 0.651955815464587
26209 0.871044036490596
26210 0.375421240026682
26211 0.86343436793458
26212 0.457777893268889
26213 0.509851299505486
26214 0.595186753613399
26215 0.349628064463053
26216 0.65608089973247
26217 0.491494463826582
26218 0.463451583303035
26219 0.471188054533651
26220 0.500497719147905
26221 0.546253981443013
26222 0.525179358032384
26223 0.724037662697314
26224 0.6416888781197
26225 0.176906834663113
26226 0.65733569852464
26227 0.535100243144788
26228 0.500821984183294
26229 0.709559078009275
26230 0.950095172175117
26231 0.261072321575345
26232 0.466997127928302
26233 0.497729179823006
26234 0.71032030932383
26235 0.595604262533301
26236 0.504419956405909
26237 0.28416609726775
26238 0.414026621001012
26239 0.522116241060542
26240 0.236571784318473
26241 0.180276843534121
26242 0.477777873833998
26243 0.474822569351395
26244 0.773460461256526
26245 0.153753068492203
26246 0.435445116681072
26247 0.614956485666629
26248 0.762348346064775
26249 0.650861957226183
26250 0.515385346548342
26251 0.421380984887107
26252 0.579330246060271
26253 0.694203737461878
26254 0.355254746808106
26255 0.628362153851469
26256 0.903814262023217
26257 0.535773509293167
26258 0.525950810045252
26259 0.183752601535446
26260 0.183226541855926
26261 0.732914857058981
26262 0.46731190965447
26263 0.50249052564335
26264 0.488605365836815
26265 0.540816062287978
26266 0.827913922433513
26267 0.703466491730829
26268 0.744212743185624
26269 0.575151044363887
26270 0.45462627308821
26271 0.68465023950287
26272 0.195880647499396
26273 0.883538537199852
26274 0.340227088402271
26275 0.501785929977741
26276 0.519696316107325
26277 0.820577629785545
26278 0.65750612427975
26279 0.226983018103099
26280 0.588930080179326
26281 0.479006810931977
26282 0.607727519590348
26283 0.470310856709367
26284 0.329271235521235
26285 0.801028982135009
26286 0.205449703989039
26287 0.717581262279825
26288 0.394188761837468
26289 0.392560488040256
26290 0.516543167327244
26291 0.832256341328922
26292 0.829422304922382
26293 0.661650443621328
26294 0.607766120557479
26295 0.248664990008957
26296 0.312440253197261
26297 0.844522511817736
26298 0.511649131265821
26299 0.801887198560495
26300 0.479767890350575
26301 0.380259136498644
26302 0.644891353008024
26303 0.619816283134034
26304 0.235257149744314
26305 0.18423023614184
26306 0.533255281417331
26307 0.631474738083555
26308 0.452578934683056
26309 0.546853616340021
26310 0.421616551059399
26311 0.551071868088366
26312 0.645710008259912
26313 0.280199263516536
26314 0.610864010599035
26315 0.497832034274506
26316 0.409594508576049
26317 0.716214937595156
26318 0.335887908344945
26319 0.41422281084986
26320 0.76335182080055
26321 0.492176350224393
26322 0.397262747053413
26323 0.236809984699754
26324 0.755234657039711
26325 0.290771425624807
26326 0.593784645530565
26327 0.498564774231252
26328 0.472402918252829
26329 0.569842579225957
26330 0.388274516880193
26331 0.331016231171755
26332 0.600783585936694
26333 0.480290741631727
26334 0.677460372009107
26335 0.34744772606223
26336 0.526459093837234
26337 0.343532361806456
26338 0.950528123658222
26339 0.524971662144059
26340 0.301220234772827
26341 0.649020213990073
26342 0.356081226119435
26343 0.489628408544543
26344 0.511264509925132
26345 0.737612457935581
26346 0.757566133933016
26347 0.298090702364097
26348 0.155478517552365
26349 0.769336376585265
26350 0.448848084430907
26351 0.448591235114451
26352 0.694277625257378
26353 0.473087745787722
26354 0.228233921540032
26355 0.65733815911352
26356 0.712712772799383
26357 0.463911160656862
26358 0.565340421883039
26359 0.0806862316417603
26360 0.610669158365765
26361 0.829438691537512
26362 0.488278203029238
26363 0.536485027168789
26364 0.739509770311964
26365 0.193004859402988
26366 0.771457462123809
26367 0.563017865558459
26368 0.269379048010692
26369 0.131214392803598
26370 0.287187834654102
26371 0.51810604048694
26372 0.656961006030702
26373 0.411095025570299
26374 0.42134523462797
26375 0.567638871043728
26376 0.193635701743115
26377 0.394665387547432
26378 0.221800614994561
26379 0.711169164882227
26380 0.254715203426124
26381 0.931430822727351
26382 0.797651572898021
26383 0.620414140376118
26384 0.196818302466757
26385 0.875542580241946
26386 0.280366070817067
26387 0.392401270450051
26388 0.397870537586552
26389 0.564575487846628
26390 0.429722999512233
26391 0.884009481187373
26392 0.401707939007068
26393 0.324354388787158
26394 0.953459517738264
26395 0.454127733853578
26396 0.337543103079464
26397 0.798627628809528
26398 0.758748438542754
26399 0.728424528624713
26400 0.489469091655688
26401 0.470863487826994
26402 0.709310681106606
26403 0.548109495295124
26404 0.437587681779299
26405 0.499970064233602
26406 0.305584537757633
26407 0.496353048816985
26408 0.689697332421341
26409 0.352453339945111
26410 0.735976334396348
26411 0.758003983825327
26412 0.905691182001573
26413 0.278371840568933
26414 0.253671128433937
26415 0.548498213583603
26416 0.900976051691424
26417 0.422731779023656
26418 0.372775048066652
26419 0.297882521832755
26420 0.627707662203385
26421 0.277565110397156
26422 0.835338345864662
26423 0.426684776573298
26424 0.758631882869492
26425 0.472480550645181
26426 0.712822001553975
26427 0.52916567057136
26428 0.401765589782119
26429 0.480910425844347
26430 0.305707090109702
26431 0.25325262942221
26432 0.334192733233165
26433 0.639633641477384
26434 0.265427674243976
26435 0.464588630817277
26436 0.704977900646769
26437 0.673284982935154
26438 0.18682434450218
26439 0.417473657267181
26440 0.852577064509799
26441 0.506927618332594
26442 0.596082479503826
26443 0.627389757633148
26444 0.186547811993517
26445 0.205828670851528
26446 0.355126477561533
26447 0.562463223066493
26448 0.137152067130577
26449 0.800364926162136
26450 0.362838799887457
26451 0.719599635101839
26452 0.105098500541305
26453 0.725836969862266
26454 0.244447474730257
26455 0.625127829288247
26456 0.377496932097082
26457 0.321343661323721
26458 0.772198173017929
26459 0.368769971454135
26460 0.72643302061232
26461 0.29888211035752
26462 0.498560084520483
26463 0.466739934229583
26464 0.428003134742832
26465 0.658117983748701
26466 0.495089897880096
26467 0.804931016862545
26468 0.798434825557136
26469 0.498220367847411
26470 0.484355177903977
26471 0.508965364574465
26472 0.818660128214952
26473 0.586951339939388
26474 0.155335756420187
26475 0.145059285173174
26476 0.726704057055805
26477 0.362592658785883
26478 0.50761965539247
26479 0.43478519829486
26480 0.312686122692079
26481 0.49143212061396
26482 0.631258773982218
26483 0.950531688643131
26484 0.300830228482962
26485 0.880983974686128
26486 0.315000212648322
26487 0.703230525832299
26488 0.874145262799796
26489 0.776526620173499
26490 0.900385259773947
26491 0.293535384458391
26492 0.211881339647828
26493 0.161039645629458
26494 0.460739972455069
26495 0.88153532262178
26496 0.57713265609725
26497 0.0569028978485026
26498 0.509027388177692
26499 0.401235827086202
26500 0.953763513972938
26501 0.679598861173671
26502 0.899900571923891
26503 0.921817239298735
26504 0.723699864038069
26505 0.73231645139361
26506 0.673848584997834
26507 0.364200939621263
26508 0.192486747315482
26509 0.563830510202348
26510 0.359747551538729
26511 0.578677831943336
26512 0.349499804677548
26513 0.14130305552253
26514 0.513001681471542
26515 0.769833047436268
26516 0.493911965492647
26517 0.442100973050079
26518 0.406393275598574
26519 0.41685343656615
26520 0.626560948071683
26521 0.776952524849545
26522 0.207145342964579
26523 0.417208481165227
26524 0.370978009013673
26525 0.687435283733089
26526 0.781345215361765
26527 0.447949553586584
26528 0.487627081247136
26529 0.555439587947288
26530 0.337603936874258
26531 0.307764098996292
26532 0.285250101805348
26533 0.128712367347285
26534 0.610725616273349
26535 0.199682760492654
26536 0.366801523286091
26537 0.663107454838436
26538 0.607588710224574
26539 0.317884220703224
26540 0.46673903456698
26541 0.71269387651264
26542 0.448615645537418
26543 0.269336114715036
26544 0.572132384739971
26545 0.241266745802951
26546 0.549495548961424
26547 0.417171049285387
26548 0.412746444252318
26549 0.551715077595925
26550 0.951536622989168
26551 0.574310869325741
26552 0.940599764432732
26553 0.43296645569084
26554 0.450738832779774
26555 0.27597454862788
26556 0.426782567439339
26557 0.789818360500186
26558 0.644138153045924
26559 0.438177690431011
26560 0.566967953985209
26561 0.148561650797953
26562 0.589294638848653
26563 0.449473987362144
26564 0.501240904971243
26565 0.816440096556981
26566 0.950947678653094
26567 0.4789044901001
26568 0.07138563142966
26569 0.555004275711419
26570 0.41834575008466
26571 0.722805383899094
26572 0.667420067552124
26573 0.516904532141466
26574 0.730195945659994
26575 0.50516729159437
26576 0.401846773647505
26577 0.930488795613026
26578 0.823602085025724
26579 0.528080760215609
26580 0.954283151695661
26581 0.413289564967258
26582 0.410677878636629
26583 0.479722527704932
26584 0.452988994814621
26585 0.473337449360183
26586 0.456156227270421
26587 0.316261723341818
26588 0.652630154824417
26589 0.46159634734083
26590 0.306052740600455
26591 0.943525891362783
26592 0.49520750570535
26593 0.410972218700609
26594 0.16974865198357
26595 0.581191741808993
26596 0.731817989775656
26597 0.786314819978538
26598 0.755008576474266
26599 0.776420188090953
26600 0.218181818181818
26601 0.951681311253802
26602 0.0835142738862651
26603 0.508088974495442
26604 0.470813833651523
26605 0.358286872782565
26606 0.400723058469751
26607 0.703626120228734
26608 0.385468490003463
26609 0.36354882848793
26610 0.124598858223829
26611 0.285073681543723
26612 0.469379655119999
26613 0.630775856245356
26614 0.468810685759638
26615 0.258690127407357
26616 0.404930766632894
26617 0.232791009869893
26618 0.478875736647473
26619 0.541953023420746
26620 0.429028554060215
26621 0.491189855035756
26622 0.356480699739961
26623 0.374582080983418
26624 0.494073348642442
26625 0.425184885016716
26626 0.462826800834044
26627 0.51806862786477
26628 0.101705931509509
26629 0.362260487887229
26630 0.576972745765001
26631 0.457359891964889
26632 0.199924037812289
26633 0.452413909520594
26634 0.445931802835922
26635 0.40464213369345
26636 0.374417623227549
26637 0.427523632680621
26638 0.411200202565834
26639 0.286858541525996
26640 0.242125253207292
26641 0.3875
26642 0.436613774476705
26643 0.389432815665091
26644 0.551510803511141
26645 0.413926401080351
26646 0.348700202565834
26647 0.144816468463298
26648 0.53120595508368
26649 0.656426443407294
26650 0.520107012346929
26651 0.195041266519266
26652 0.399324894514768
26653 0.512637024160134
26654 0.165720120505312
26655 0.317364410426916
26656 0.28784567218842
26657 0.615108733259635
26658 0.512784594352838
26659 0.414225800190712
26660 0.861450053161865
26661 0.250628638933423
26662 0.547043883999764
26663 0.691002514301142
26664 0.528487660831048
26665 0.437165155030584
26666 0.676476047449505
26667 0.782277861668115
26668 0.629431861318487
26669 0.598584599293143
26670 0.724783642896908
26671 0.364011336606104
26672 0.689584493142365
26673 0.372640315805456
26674 0.427560436594295
26675 0.355373922431972
26676 0.220178146667341
26677 0.372496921234206
26678 0.5601835450512
26679 0.493412284697269
26680 0.205499557167559
26681 0.24470310391363
26682 0.566919703103914
26683 0.28540341762116
26684 0.241205987771453
26685 0.198792335717177
26686 0.55753175125234
26687 0.314395344914825
26688 0.360051609421249
26689 0.651265358440923
26690 0.37264938525627
26691 0.537390703125659
26692 0.61190783316893
26693 0.54654740728876
26694 0.532274516746331
26695 0.658662193826807
26696 0.466684084549776
26697 0.843836909437206
26698 0.631037853507264
26699 0.407221707255414
26700 0.236343413746324
26701 0.33773685053036
26702 0.659579307381917
26703 0.371062983834963
26704 0.384163753527355
26705 0.613209692498168
26706 0.423570929243416
26707 0.249974734714502
26708 0.320650160013475
26709 0.45578191189227
26710 0.274710097939316
26711 0.955824645906664
26712 0.645562160068702
26713 0.814606221324241
26714 0.65519824901086
26715 0.327813928430126
26716 0.422383096931689
26717 0.563203393967963
26718 0.446458933050519
26719 0.207411709254957
26720 0.760238003063406
26721 0.429184585475876
26722 0.5669853238185
26723 0.495737931150548
26724 0.311769507156621
26725 0.379415377883984
26726 0.346142196045435
26727 0.689532447645411
26728 0.857641664212696
26729 0.44836231774317
26730 0.35667471541911
26731 0.551261988894498
26732 0.30016910224376
26733 0.171290843624861
26734 0.592555205047319
26735 0.494208883916931
26736 0.38051348464844
26737 0.681800980548805
26738 0.514300130345205
26739 0.66470736629667
26740 0.395460890331478
26741 0.413272341999933
26742 0.499663656391369
26743 0.339312431705472
26744 0.620836590101107
26745 0.763282628792335
26746 0.701269014202874
26747 0.569732164617492
26748 0.262818681411021
26749 0.376054515511041
26750 0.633900668705266
26751 0.377868880002688
26752 0.279860212705187
26753 0.704242271505376
26754 0.419389520721689
26755 0.622202064487952
26756 0.323836872465301
26757 0.702407939146642
26758 0.390015783994358
26759 0.298973226654129
26760 0.367959298469495
26761 0.719532876620324
26762 0.364359112125995
26763 0.615001091171583
26764 0.409024525356298
26765 0.396271707108265
26766 0.134621356452845
26767 0.74960973562736
26768 0.693682805851399
26769 0.687044170842041
26770 0.64781214857584
26771 0.581943139097744
26772 0.803737455106904
26773 0.375483492050174
26774 0.497961238358923
26775 0.619473110160248
26776 0.243213542715254
26777 0.534828708519277
26778 0.539332628718104
26779 0.274957642045931
26780 0.367284312903496
26781 0.699984909962778
26782 0.559862519909464
26783 0.14778366416309
26784 0.384341398412685
26785 0.157192176842246
26786 0.367917413819108
26787 0.424423719866268
26788 0.788806138947298
26789 0.434482874159205
26790 0.424344970850365
26791 0.301023399159171
26792 0.539534727921349
26793 0.434764767950157
26794 0.54876230990822
26795 0.386102713973488
26796 0.609857586590869
26797 0.504324165934112
26798 0.66075614493336
26799 0.472062947306743
26800 0.697061260703255
26801 0.464575364708442
26802 0.803416299817552
26803 0.540818973813927
26804 0.535291065510662
26805 0.365842636450366
26806 0.432014259056258
26807 0.376221716427902
26808 0.564119084276056
26809 0.264452160816634
26810 0.500573149813831
26811 0.835408299866131
26812 0.575903352380634
26813 0.16265549058482
26814 0.077625074237342
26815 0.664712327392253
26816 0.429411371125571
26817 0.499272490090813
26818 0.511920191994113
26819 0.386681383370125
26820 0.473911262342092
26821 0.489353163953751
26822 0.921825493031927
26823 0.239380690035697
26824 0.429680838613679
26825 0.479628855638218
26826 0.314899768535927
26827 0.317808860146054
26828 0.451481376267901
26829 0.73283265387957
26830 0.566512707865262
26831 0.29612461371419
26832 0.538450618366444
26833 0.620910502847409
26834 0.382514026182207
26835 0.576050293881913
26836 0.459131204193726
26837 0.636721815055343
26838 0.504737101311363
26839 0.686132605447458
26840 0.383351140195653
26841 0.446592379283002
26842 0.306480152238507
26843 0.79456581604553
26844 0.925215083822192
26845 0.495055949132601
26846 0.466073127179881
26847 0.480012015319532
26848 0.261949058508464
26849 0.214403110217498
26850 0.145051094890511
26851 0.680190174326466
26852 0.205186161339828
26853 0.199424520433695
26854 0.760687895114343
26855 0.443883806076579
26856 0.203285934698303
26857 0.855141472852056
26858 0.953296588758161
26859 0.363413515654313
26860 0.768284751867663
26861 0.372879094858134
26862 0.409327375195918
26863 0.654840403804633
26864 0.829380923405213
26865 0.588134293525372
26866 0.682626995041047
26867 0.409501112435108
26868 0.299955837381573
26869 0.249027172509187
26870 0.64376416477803
26871 0.454381842723591
26872 0.188263916082751
26873 0.551755452985187
26874 0.60355744397234
26875 0.945323824916274
26876 0.546519377520077
26877 0.545960445858811
26878 0.825525605570919
26879 0.810440040980534
26880 0.636958803245098
26881 0.641196262304912
26882 0.418213616489694
26883 0.604453808806016
26884 0.22193074501574
26885 0.604630832250974
26886 0.578253775328416
26887 0.500266386960358
26888 0.755714832758936
26889 0.562671173008566
26890 0.665254378371179
26891 0.322412558890609
26892 0.351105710409575
26893 0.708895103032724
26894 0.734785756488886
26895 0.516905358287079
26896 0.37485230241808
26897 0.624296981596725
26898 0.180796365935638
26899 0.152860625119591
26900 0.363831468618725
26901 0.139183962067962
26902 0.591908187450622
26903 0.0981305302375091
26904 0.640624350328058
26905 0.491605757477486
26906 0.249299486983346
26907 0.703053682626516
26908 0.318775876689779
26909 0.483556405353729
26910 0.383556405353728
26911 0.503644841946021
26912 0.3697959522919
26913 0.862296498824077
26914 0.480916093969436
26915 0.196415067684918
26916 0.556734612476213
26917 0.483977368084346
26918 0.602055056235775
26919 0.338784833257195
26920 0.201279069767442
26921 0.352452617066162
26922 0.357699206164679
26923 0.418797741614082
26924 0.531812256623575
26925 0.317689350856365
26926 0.485741799978416
26927 0.257085457171794
26928 0.558365984858547
26929 0.758381406930899
26930 0.870838417291267
26931 0.288134045943434
26932 0.457743439942906
26933 0.461246099714532
26934 0.0897035881435257
26935 0.836356394895368
26936 0.295245837723046
26937 0.597770182831735
26938 0.413134363024039
26939 0.897680707400833
26940 0.53750953913534
26941 0.567140534801937
26942 0.538822631744821
26943 0.531850672504436
26944 0.484497698909573
26945 0.553594082967803
26946 0.654270931794438
26947 0.646522348337244
26948 0.870548149621966
26949 0.430520783247393
26950 0.826191482835518
26951 0.423344110088701
26952 0.437856971143883
26953 0.370922955779353
26954 0.418409799111583
26955 0.625409190734679
26956 0.577833941000994
26957 0.427652839694403
26958 0.344104463390586
26959 0.715445672527218
26960 0.436225652242355
26961 0.604664457332229
26962 0.570098258520986
26963 0.752667682926829
26964 0.553592286090609
26965 0.397680775283691
26966 0.335130702713448
26967 0.678323878928409
26968 0.453367339334068
26969 0.674532988871224
26970 0.67363261521138
26971 0.31155250498845
26972 0.243166956377783
26973 0.73860071677468
26974 0.464733140256516
26975 0.527444523506147
26976 0.569992553983619
26977 0.376254332773554
26978 0.77393634619202
26979 0.475242120237199
26980 0.472467315532254
26981 0.857375558127997
26982 0.952267954293652
26983 0.405555555555556
26984 0.765838899543681
26985 0.768740493353614
26986 0.893765808659426
26987 0.636977526511113
26988 0.764143847787815
26989 0.628380165289256
26990 0.462533367492831
26991 0.47872612938678
26992 0.294051061720235
26993 0.406246385193754
26994 0.641068640490372
26995 0.325771782141411
26996 0.622133747439371
26997 0.477034136993995
26998 0.768171005682569
26999 0.438077618744786
27000 0.482662372517445
27001 0.504727536973881
27002 0.386664244786076
27003 0.275238598461081
27004 0.72449602932193
27005 0.531208214338775
27006 0.652921416013932
27007 0.422823278886073
27008 0.362827549209755
27009 0.941224530217128
27010 0.428319139103453
27011 0.662903545256486
27012 0.585872256147879
27013 0.738208403472291
27014 0.453468320172942
27015 0.465536872328839
27016 0.475001650056102
27017 0.533602283602284
27018 0.190610150475185
27019 0.412629929054611
27020 0.84930003877216
27021 0.854372375790872
27022 0.480537477419514
27023 0.779714281001006
27024 0.670286986640277
27025 0.444536976723093
27026 0.629614360276717
27027 0.505557021304663
27028 0.495589229475489
27029 0.814559873378069
27030 0.797578025819003
27031 0.492519227440216
27032 0.487301652722252
27033 0.575486083064775
27034 0.414886427323377
27035 0.519799940674335
27036 0.566854214892373
27037 0.378728592258203
27038 0.669137510706991
27039 0.506679405030556
27040 0.446125215128583
27041 0.149663224807733
27042 0.453442328747952
27043 0.373956566837348
27044 0.598294327321221
27045 0.28007144385731
27046 0.487275301244485
27047 0.543417251680973
27048 0.62155489536099
27049 0.62112808189868
27050 0.606137412872273
27051 0.778514708907632
27052 0.425744285173543
27053 0.337244704836825
27054 0.507940687589487
27055 0.252151802906374
27056 0.750843413149017
27057 0.307365753728949
27058 0.469934027606403
27059 0.579786315295976
27060 0.452550542021023
27061 0.0694306228359473
27062 0.606998676237225
27063 0.15431286790095
27064 0.748298257152253
27065 0.186840288053665
27066 0.285235147599201
27067 0.53508425811755
27068 0.826572299902181
27069 0.488200238379023
27070 0.313397502815292
27071 0.336119672872231
27072 0.325158013265717
27073 0.308908482821526
27074 0.779475085458848
27075 0.543094735285175
27076 0.339439894189457
27077 0.21313737893189
27078 0.383921091966295
27079 0.456267144100787
27080 0.536786262739076
27081 0.304388161405525
27082 0.485124374025121
27083 0.478678082135557
27084 0.478303334728617
27085 0.474345927846896
27086 0.32247634522432
27087 0.393277697086072
27088 0.325595326013818
27089 0.430881834070452
27090 0.304801516009155
27091 0.377888614531464
27092 0.46040391777271
27093 0.747167923088912
27094 0.371209200456085
27095 0.604168717393444
27096 0.55603221996194
27097 0.233024919205341
27098 0.660876839049353
27099 0.667278899293199
27100 0.801200373886948
27101 0.415307176468659
27102 0.266373183148472
27103 0.695919471449416
27104 0.366718305587659
27105 0.170697922216303
27106 0.620198178852726
27107 0.541880439949514
27108 0.403386413368629
27109 0.606771132128047
27110 0.3981331235351
27111 0.318719680083912
27112 0.588713444062963
27113 0.320560717036163
27114 0.112271305259365
27115 0.454979485877603
27116 0.580972190376363
27117 0.687995938321446
27118 0.155946025611633
27119 0.444257060990585
27120 0.828872190298446
27121 0.775554136790754
27122 0.933002136140052
27123 0.742501493563356
27124 0.677220576441513
27125 0.574487933813962
27126 0.354295721054311
27127 0.155306439734883
27128 0.681256188068177
27129 0.495127439348689
27130 0.433152805275128
27131 0.526109115897805
27132 0.578049478634226
27133 0.537639420403624
27134 0.701053182442598
27135 0.218832533381303
27136 0.446943681318681
27137 0.707760354497441
27138 0.56026814911707
27139 0.14729854565372
27140 0.464093907612827
27141 0.324115776653398
27142 0.194634712527178
27143 0.236930294906166
27144 0.0972460570401242
27145 0.637067119907173
27146 0.426804258483058
27147 0.462491217176751
27148 0.332775045343878
27149 0.887486417816557
27150 0.4340508966137
27151 0.538777610769834
27152 0.557787795635698
27153 0.558909993630469
27154 0.720373999673363
27155 0.43664720532397
27156 0.772003168096937
27157 0.465478387249539
27158 0.422917771883289
27159 0.808239749281797
27160 0.490880454385951
27161 0.781085271317829
27162 0.496768718584764
27163 0.552073304068278
27164 0.55039000032636
27165 0.550394426633383
27166 0.378078325488821
27167 0.34740405399894
27168 0.662963687971029
27169 0.834427579907186
27170 0.791673123190474
27171 0.557934139061506
27172 0.51200776325339
27173 0.456854654576293
27174 0.265631115459883
27175 0.680706045411928
27176 0.69602791547091
27177 0.337539843641729
27178 0.446055774294262
27179 0.422690664840719
27180 0.218696251131019
27181 0.564428578414592
27182 0.299669117047807
27183 0.467266489001899
27184 0.592909824375535
27185 0.307865315036344
27186 0.875615241696274
27187 0.472199589349151
27188 0.816153764676167
27189 0.546578891622806
27190 0.773479762758261
27191 0.416883169768294
27192 0.630004560706258
27193 0.602778660021337
27194 0.719153371934882
27195 0.315486466238885
27196 0.474452614179512
27197 0.663743689952776
27198 0.586524995929002
27199 0.321802209611893
27200 0.784078419240069
27201 0.362990222019589
27202 0.323523186140419
27203 0.493800727793743
27204 0.624925719402499
27205 0.52049063575911
27206 0.333989843088743
27207 0.330297777452249
27208 0.60126953125
27209 0.179912606901939
27210 0.384168470389116
27211 0.64328375211561
27212 0.429916275436727
27213 0.659271913768558
27214 0.418700377456723
27215 0.256562517794246
27216 0.477015935509587
27217 0.488112183893087
27218 0.689672281826242
27219 0.339335822170168
27220 0.473738573148118
27221 0.43467759642831
27222 0.449012783397847
27223 0.707195888528376
27224 0.573620654604594
27225 0.503707799388538
27226 0.380481974730475
27227 0.417852322801997
27228 0.364838059313215
27229 0.330731897666024
27230 0.305400417855604
27231 0.115933663929762
27232 0.491805943942251
27233 0.437729592666038
27234 0.489784142258054
27235 0.380381958553434
27236 0.953452465117791
27237 0.70920141710274
27238 0.508336583463339
27239 0.627061767716983
27240 0.386111585053745
27241 0.135203646379214
27242 0.57881823425707
27243 0.755733749299276
27244 0.153215585597296
27245 0.405909545125885
27246 0.214109313056476
27247 0.157771170468577
27248 0.570098847456526
27249 0.433851776649746
27250 0.873555376881157
27251 0.402213902266692
27252 0.357647517419481
27253 0.306119962968377
27254 0.698991441053709
27255 0.603987886955745
27256 0.597483255530749
27257 0.286490128588128
27258 0.374755468971955
27259 0.503084365513547
27260 0.499310087334827
27261 0.61144072267448
27262 0.549976464477593
27263 0.69229021262782
27264 0.407350900400088
27265 0.693705170231411
27266 0.511240923289116
27267 0.536892660409044
27268 0.640845298937292
27269 0.511859759560005
27270 0.166343540863922
27271 0.153966567445029
27272 0.44700367393614
27273 0.341160444977784
27274 0.508979608383671
27275 0.451169088078869
27276 0.59992541669369
27277 0.49963519626441
27278 0.62265527471993
27279 0.799414763838566
27280 0.559237134960325
27281 0.64044734389562
27282 0.589390771624447
27283 0.666834130135321
27284 0.649809577829998
27285 0.583251630676984
27286 0.527795558220371
27287 0.625169136532681
27288 0.301520810883075
27289 0.29260783614739
27290 0.454731776866869
27291 0.258310922463792
27292 0.294399222451707
27293 0.414504163021998
27294 0.585296523351771
27295 0.612441896247348
27296 0.32163188624088
27297 0.265739758528823
27298 0.807098378045719
27299 0.59313812816817
27300 0.352065352915459
27301 0.179265064240089
27302 0.324328262752686
27303 0.403624942323104
27304 0.422366131055976
27305 0.493058759723807
27306 0.587483002007382
27307 0.312541478495929
27308 0.461395273551311
27309 0.360385879153785
27310 0.214663753338189
27311 0.450803952191751
27312 0.624120017478274
27313 0.366466261540827
27314 0.711539239564032
27315 0.589717448295951
27316 0.422210534832915
27317 0.68054330855169
27318 0.442452677560265
27319 0.677413875385225
27320 0.775606441750047
27321 0.568475368601538
27322 0.670747980235012
27323 0.46355131118245
27324 0.46659766806281
27325 0.737073565076799
27326 0.502728308933494
27327 0.437185807807322
27328 0.658300471911565
27329 0.574665276868753
27330 0.373944521206539
27331 0.50532082515211
27332 0.751512996824525
27333 0.29066037507171
27334 0.933252005590609
27335 0.872555276402207
27336 0.862054480240411
27337 0.564465053155395
27338 0.858989272327776
27339 0.52908864726885
27340 0.300112280588383
27341 0.475757404430947
27342 0.326759698937235
27343 0.59560105936309
27344 0.511858824289197
27345 0.510131098840776
27346 0.842689463657206
27347 0.711094967106591
27348 0.572280744238608
27349 0.0847701149425287
27350 0.643571468928834
27351 0.428459582711167
27352 0.586253923934183
27353 0.406354150695212
27354 0.673366469249762
27355 0.662850365493537
27356 0.332835808853784
27357 0.719817988188595
27358 0.462879594668732
27359 0.56955571153117
27360 0.935193178059426
27361 0.70527776433193
27362 0.553115621672206
27363 0.509110854782896
27364 0.214157236306149
27365 0.954387096774194
27366 0.522172850656839
27367 0.493976583666624
27368 0.685576527691551
27369 0.870773024725186
27370 0.552598286879236
27371 0.261500527787402
27372 0.245590569579966
27373 0.364947506667419
27374 0.48199236186087
27375 0.361366474640454
27376 0.568462858385764
27377 0.638286050200916
27378 0.0526163212059719
27379 0.223992011789053
27380 0.768383418687796
27381 0.360707873400804
27382 0.473242679676996
27383 0.492783139998229
27384 0.686268353941267
27385 0.359146709599517
27386 0.16687996522831
27387 0.706493130176515
27388 0.563214320208622
27389 0.237331509274534
27390 0.396594457141018
27391 0.469127954229064
27392 0.630959373667313
27393 0.771247877827217
27394 0.325170352611805
27395 0.727834404640274
27396 0.736281235674015
27397 0.43874957777742
27398 0.321637097682199
27399 0.841429777652688
27400 0.40302323711506
27401 0.412583420439013
27402 0.715586963163057
27403 0.560477193433767
27404 0.320701934903014
27405 0.354142216363081
27406 0.160848491668609
27407 0.653661594849413
27408 0.502551779011919
27409 0.398524400437215
27410 0.706243068169032
27411 0.170066223036616
27412 0.265335808600751
27413 0.355929342934293
27414 0.780982536786865
27415 0.450841409904046
27416 0.714369515605413
27417 0.623439232512173
27418 0.419399675413366
27419 0.529247306644815
27420 0.657296151127675
27421 0.773382595076503
27422 0.412759088682412
27423 0.524826738835396
27424 0.8669616116522
27425 0.357179561293638
27426 0.610328299250909
27427 0.577562604876717
27428 0.271820028421636
27429 0.297573076645178
27430 0.451852684305163
27431 0.554301675080865
27432 0.90034913118504
27433 0.118798054543412
27434 0.596704681342846
27435 0.261634765860118
27436 0.346205701078582
27437 0.546079713691914
27438 0.518185392311827
27439 0.535011151581278
27440 0.584278586211876
27441 0.501343643962426
27442 0.463340873722546
27443 0.428617260186076
27444 0.728475758912459
27445 0.557780682829806
27446 0.61241180243746
27447 0.414914678229924
27448 0.626937316686167
27449 0.564818821417696
27450 0.513753234994832
27451 0.631417882349171
27452 0.278515077489888
27453 0.57668465986449
27454 0.430484259756068
27455 0.51382684024275
27456 0.244934231067915
27457 0.605961881738936
27458 0.73492924830324
27459 0.437675568822979
27460 0.479055957487675
27461 0.254307550718259
27462 0.585175937707568
27463 0.47596984828116
27464 0.399199807953909
27465 0.684532667658778
27466 0.625668064134157
27467 0.286519954882527
27468 0.861401979057508
27469 0.608300275129567
27470 0.483852392149335
27471 0.453179357170848
27472 0.45006117895444
27473 0.143448849370712
27474 0.453569258323472
27475 0.202097974782727
27476 0.503641814911053
27477 0.679754709136845
27478 0.667021106491845
27479 0.744116518513781
27480 0.17802842571424
27481 0.823496027241771
27482 0.875247762148338
27483 0.807592710997442
27484 0.753368281417315
27485 0.25247326951046
27486 0.498661638154898
27487 0.627629739123487
27488 0.390460592018536
27489 0.676243129234309
27490 0.634335154826958
27491 0.50520858297784
27492 0.242882476993865
27493 0.461534160796153
27494 0.52444039832938
27495 0.415494194867209
27496 0.442828853862246
27497 0.329497999824336
27498 0.911595857652723
27499 0.453335462493513
27500 0.567255103914665
27501 0.644767302626327
27502 0.795363651603324
27503 0.528803710119014
27504 0.802758444543771
27505 0.48043769753855
27506 0.318307341133654
27507 0.508851040735538
27508 0.7478391342171
27509 0.796917772687731
27510 0.297648025921995
27511 0.0923746059614541
27512 0.654638023493361
27513 0.619712240549664
27514 0.299478938086993
27515 0.631859452041679
27516 0.499433613069977
27517 0.494005121373358
27518 0.6600705079122
27519 0.748123688975028
27520 0.203919191596947
27521 0.572071138049286
27522 0.237764468511001
27523 0.48555549353725
27524 0.62420463425136
27525 0.862859830517933
27526 0.798971701873256
27527 0.448839544744477
27528 0.38922275002391
27529 0.236566938170458
27530 0.807770472205619
27531 0.181909467644246
27532 0.36978158144279
27533 0.405003984063745
27534 0.392576895807277
27535 0.85854039370016
27536 0.20342533954674
27537 0.313572890860862
27538 0.568876108239005
27539 0.70556329895265
27540 0.52196975127231
27541 0.671410255389295
27542 0.199619347954194
27543 0.576803631151457
27544 0.359977703455964
27545 0.67830580815722
27546 0.704686069196162
27547 0.801388678764522
27548 0.520490139095679
27549 0.623052364232769
27550 0.553522808693575
27551 0.849077332144506
27552 0.588796204909421
27553 0.756850541596696
27554 0.564414590081737
27555 0.68523838703773
27556 0.472687771570453
27557 0.607250851449852
27558 0.574896369552937
27559 0.447231703145014
27560 0.603689972313274
27561 0.405958868690083
27562 0.390032451005345
27563 0.533552244502043
27564 0.906006758099781
27565 0.749725742086268
27566 0.693259141494436
27567 0.400700906728546
27568 0.29967180807527
27569 0.487599628108039
27570 0.680250435003695
27571 0.34407448896092
27572 0.460227678961542
27573 0.352952391544395
27574 0.278809109612436
27575 0.341037799540909
27576 0.465060126129847
27577 0.512850244615287
27578 0.909970935311215
27579 0.347160913334815
27580 0.477246022420528
27581 0.475976119023802
27582 0.434994879611327
27583 0.511672765663574
27584 0.516247837061261
27585 0.659473487884825
27586 0.397120909119766
27587 0.207179186073268
27588 0.584834852704322
27589 0.875782458645722
27590 0.245339742674472
27591 0.337294064455743
27592 0.598399467017758
27593 0.771417241652788
27594 0.477361947134258
27595 0.325677851178061
27596 0.764161492160921
27597 0.686656992649333
27598 0.512737363726462
27599 0.668194251734391
27600 0.754963211975136
27601 0.547601680805518
27602 0.370791149025235
27603 0.256713151990359
27604 0.284295148771535
27605 0.517238645642575
27606 0.9537682227877
27607 0.735562936480884
27608 0.864417795461571
27609 0.319005277923066
27610 0.796801952425477
27611 0.125498181587684
27612 0.659913318384584
27613 0.580345611713717
27614 0.558859415604995
27615 0.661570149726689
27616 0.522025681445512
27617 0.599268055038459
27618 0.691304726673585
27619 0.421758415841584
27620 0.431817641794118
27621 0.658276372795172
27622 0.235155748806045
27623 0.728825774975844
27624 0.318903593179532
27625 0.245680029142975
27626 0.707278443422001
27627 0.585601495125795
27628 0.652053405977288
27629 0.404276211593285
27630 0.293399423558103
27631 0.254166171871908
27632 0.330433199278001
27633 0.580073935104926
27634 0.383571185461338
27635 0.931417627553241
27636 0.636131993352853
27637 0.763851418173187
27638 0.746663713383908
27639 0.681345367389396
27640 0.708271699665398
27641 0.37728894267657
27642 0.463152066442555
27643 0.416276457746702
27644 0.686189523304833
27645 0.490139174442511
27646 0.130340934248395
27647 0.519780845310943
27648 0.451560622351527
27649 0.545813867084055
27650 0.605286663979068
27651 0.426673306143097
27652 0.594707597948167
27653 0.394881155572413
27654 0.451772719011987
27655 0.277397639101784
27656 0.458250371353623
27657 0.180265579701559
27658 0.450997274773885
27659 0.822190802672944
27660 0.587135094148869
27661 0.500082928562966
27662 0.372377898527832
27663 0.520316535171891
27664 0.20540036802742
27665 0.43545011569778
27666 0.251930700105813
27667 0.149370647041172
27668 0.544012444135622
27669 0.327227218533111
27670 0.503553042983924
27671 0.497358967273301
27672 0.746476649165055
27673 0.571183817840168
27674 0.560121585346597
27675 0.600391556278321
27676 0.402791263093913
27677 0.918950492548623
27678 0.554970598681874
27679 0.387920352934677
27680 0.630832971629247
27681 0.302398232881035
27682 0.164815486802455
27683 0.472875126198889
27684 0.438458808218638
27685 0.557932263814617
27686 0.440426521968878
27687 0.421348137400246
27688 0.703086069322232
27689 0.471090929158192
27690 0.189566958619439
27691 0.641395348837209
27692 0.113146568712459
27693 0.467909865460249
27694 0.169107331452261
27695 0.436944853839424
27696 0.250912272129003
27697 0.526531062582257
27698 0.0946305869003341
27699 0.550804920138369
27700 0.306530406416944
27701 0.525223159769001
27702 0.165101474851885
27703 0.350908704180748
27704 0.400998873510158
27705 0.413287853603586
27706 0.297175942337233
27707 0.275159907993824
27708 0.542438301995289
27709 0.641788693453483
27710 0.515285184280797
27711 0.72094049072506
27712 0.641844418538706
27713 0.665603339634531
27714 0.328649849178159
27715 0.704630650496141
27716 0.437842562842563
27717 0.869780224106841
27718 0.333443573025922
27719 0.819899839365019
27720 0.286193483361943
27721 0.587730969382533
27722 0.474158630190907
27723 0.69117716516838
27724 0.21813974355947
27725 0.727231946105899
27726 0.344336467718456
27727 0.303270627296402
27728 0.296953915383042
27729 0.239082557261515
27730 0.579784807538028
27731 0.458753116422465
27732 0.926810853322847
27733 0.127904873502835
27734 0.347314948060424
27735 0.875621225465526
27736 0.443535767364688
27737 0.558050667547294
27738 0.511538128896821
27739 0.468428377114013
27740 0.224712476514657
27741 0.770906690140845
27742 0.35137216686052
27743 0.281152996833031
27744 0.318981572433303
27745 0.51014073660802
27746 0.351215680113123
27747 0.895732847334601
27748 0.950016496205873
27749 0.878619346121821
27750 0.360401187540252
27751 0.491003479230642
27752 0.215665640510146
27753 0.222616616931051
27754 0.40860907391994
27755 0.294557331742094
27756 0.454274275845828
27757 0.853787950142853
27758 0.374082765007338
27759 0.622161008303119
27760 0.2844665222714
27761 0.774973711882229
27762 0.359403687720675
27763 0.362100753967943
27764 0.17138710183587
27765 0.788135526738996
27766 0.671988013241916
27767 0.903757452149357
27768 0.59150521609538
27769 0.45985991168004
27770 0.729538734244727
27771 0.522117994007749
27772 0.571273950792543
27773 0.549796484954003
27774 0.310961793277561
27775 0.395538829432749
27776 0.618114680841056
27777 0.263355128024209
27778 0.809688445677909
27779 0.708144548091244
27780 0.631092160336098
27781 0.34923433801978
27782 0.386529796653998
27783 0.547114367433295
27784 0.342859157799057
27785 0.21094735522491
27786 0.488823773670644
27787 0.565004152368417
27788 0.428318514746778
27789 0.516876199428191
27790 0.525429437521051
27791 0.29117789854505
27792 0.547155184564547
27793 0.26665100618589
27794 0.41686633779657
27795 0.196401446937785
27796 0.669754077182653
27797 0.523495607785416
27798 0.398841396586817
27799 0.707466752248479
27800 0.950014089357838
27801 0.457332488044644
27802 0.597982438291412
27803 0.479902958209422
27804 0.670050006651902
27805 0.49923705935287
27806 0.494749773090044
27807 0.422351744640901
27808 0.189672301710853
27809 0.45564560289125
27810 0.598856445595125
27811 0.641462365591398
27812 0.613982547228825
27813 0.777064485608614
27814 0.848032776631013
27815 0.675730614670148
27816 0.52200559716077
27817 0.320627872799475
27818 0.286836551238959
27819 0.554423097966266
27820 0.401572526124098
27821 0.808229134104408
27822 0.27643578902947
27823 0.739165090727224
27824 0.59476123123569
27825 0.451019770258654
27826 0.713548951732006
27827 0.607462908127788
27828 0.7285098272037
27829 0.302389526391026
27830 0.165462399525063
27831 0.656920565237429
27832 0.145896632794133
27833 0.739039763807203
27834 0.460943113304801
27835 0.639677630962421
27836 0.139822898283644
27837 0.340849645135348
27838 0.445929592529844
27839 0.714706157881589
27840 0.541594136151811
27841 0.48326789324549
27842 0.183112554349099
27843 0.305468823180441
27844 0.562533175133481
27845 0.387292170790727
27846 0.267500312226802
27847 0.219142475783098
27848 0.762572688600086
27849 0.336088541300802
27850 0.441342656906051
27851 0.431389840561274
27852 0.282838057185666
27853 0.317853352478462
27854 0.171862441376835
27855 0.68341747754637
27856 0.577192256977225
27857 0.868709637163448
27858 0.949248120300752
27859 0.323805364259587
27860 0.372234310537111
27861 0.444336996108464
27862 0.379448828722044
27863 0.267115276651488
27864 0.850361406326755
27865 0.533438335763464
27866 0.825014034431138
27867 0.261621107455285
27868 0.707018186637148
27869 0.216229909426785
27870 0.442637133103674
27871 0.473634167251189
27872 0.436031921692099
27873 0.148658126051992
27874 0.225552075054156
27875 0.392355943429306
27876 0.932951534985196
27877 0.510600665414793
27878 0.391277923656509
27879 0.46335211113968
27880 0.762998800230605
27881 0.43698683493028
27882 0.114336012961924
27883 0.867111083421594
27884 0.634756605639616
27885 0.508608137044968
27886 0.656734198109535
27887 0.640443489364353
27888 0.481366145318375
27889 0.516207632066512
27890 0.571361856801501
27891 0.920355222091639
27892 0.734766467159079
27893 0.929802716058991
27894 0.289418392915506
27895 0.332902763944223
27896 0.28421503034075
27897 0.491388564760793
27898 0.475624173601929
27899 0.732362160018044
27900 0.686717474142624
27901 0.512231916515031
27902 0.39246893806273
27903 0.239422164860284
27904 0.836733424555293
27905 0.493096156238338
27906 0.307447718261681
27907 0.651471925746846
27908 0.385111080018034
27909 0.208630633151456
27910 0.485613915098006
27911 0.270390002020736
27912 0.595876945551748
27913 0.429072062411612
27914 0.103843225014375
27915 0.259178107736416
27916 0.714039313184679
27917 0.572409720927342
27918 0.274348795475556
27919 0.677273009757007
27920 0.352936608397854
27921 0.643862210349755
27922 0.384545496901645
27923 0.464810386060813
27924 0.453945478403329
27925 0.46151636544314
27926 0.45568382073238
27927 0.446998455172842
27928 0.489349314536788
27929 0.789625673430732
27930 0.352045766803543
27931 0.160667163391388
27932 0.236342752481548
27933 0.659803974825587
27934 0.455338924534304
27935 0.421344174030427
27936 0.744763382467029
27937 0.374112718668787
27938 0.547801332619707
27939 0.569278019497894
27940 0.64037563782434
27941 0.672889950224069
27942 0.641096612626862
27943 0.868473078264914
27944 0.533409816749868
27945 0.421670684349639
27946 0.295237357101337
27947 0.783400888158659
27948 0.653866125194721
27949 0.0756592968017421
27950 0.282622341043822
27951 0.55438033691323
27952 0.128825799253049
27953 0.442558170167595
27954 0.823711268314983
27955 0.644265406515087
27956 0.393079032582929
27957 0.161015439199919
27958 0.930392885914358
27959 0.905876247133916
27960 0.179136846671004
27961 0.550512717246507
27962 0.804214651373518
27963 0.68277875434616
27964 0.704403781971364
27965 0.32007525899314
27966 0.538321577614841
27967 0.726019973678099
27968 0.507945968959244
27969 0.326307396971855
27970 0.306814047635635
27971 0.562127979070074
27972 0.691012801263099
27973 0.475129826407968
27974 0.478267261992277
27975 0.466056905850763
27976 0.180478821362799
27977 0.319356211552598
27978 0.581283074923405
27979 0.506033975925983
27980 0.48617288725585
27981 0.192622158277833
27982 0.907173354784815
27983 0.576122520013923
27984 0.380036042167789
27985 0.56058285767321
27986 0.223552523705663
27987 0.744156908846231
27988 0.62366023787061
27989 0.334926342651665
27990 0.544462659098993
27991 0.382652666738831
27992 0.292587695899922
27993 0.544301938137316
27994 0.44486362792999
27995 0.399619674868394
27996 0.531452423282059
27997 0.349313215481058
27998 0.41733780587717
27999 0.211014846702579
28000 0.539777118303502
28001 0.409558107544166
28002 0.291926473656151
28003 0.388968702691012
28004 0.749447748513169
28005 0.755338621110433
28006 0.219003637318424
28007 0.246113689543064
28008 0.871868123383392
28009 0.640065473524915
28010 0.265131751593832
28011 0.375397486956253
28012 0.348300558762696
28013 0.764924221378523
28014 0.427929839724051
28015 0.719065403253187
28016 0.5705975388651
28017 0.417463145958205
28018 0.453433300936425
28019 0.649149195476775
28020 0.883951436240782
28021 0.54651611211378
28022 0.269135250200531
28023 0.219635393371069
28024 0.172923285727505
28025 0.865671411606854
28026 0.600078644235069
28027 0.424781626564078
28028 0.582985152865358
28029 0.508725815154552
28030 0.201886981523306
28031 0.371079508228312
28032 0.436462002049986
28033 0.541951441274146
28034 0.669632882622597
28035 0.297357676604268
28036 0.648923878044647
28037 0.173846414489896
28038 0.616359659931001
28039 0.30540517646334
28040 0.612068102538829
28041 0.246995511552171
28042 0.491221723636308
28043 0.21843565529927
28044 0.489807069253442
28045 0.318724701029658
28046 0.818239182461082
28047 0.524839176336606
28048 0.382277351144216
28049 0.684367257113837
28050 0.872704330899495
28051 0.39093475702164
28052 0.233995415173008
28053 0.440079990770296
28054 0.493051336281484
28055 0.230140357623534
28056 0.731289221114803
28057 0.809096851090007
28058 0.61251999261811
28059 0.269325110918024
28060 0.698729038359514
28061 0.348419733534246
28062 0.880484335960023
28063 0.559069946195234
28064 0.579967565656488
28065 0.564754255850594
28066 0.422961653730885
28067 0.243483539790367
28068 0.59463633918623
28069 0.507080346372235
28070 0.533637076079106
28071 0.397361627585359
28072 0.697416237063899
28073 0.499124262536873
28074 0.797135066630823
28075 0.744001351808043
28076 0.45624275192578
28077 0.662000383950854
28078 0.638206543857359
28079 0.499109336609337
28080 0.515554463655069
28081 0.37348666886741
28082 0.14328046552333
28083 0.271934471031682
28084 0.722595799557848
28085 0.27340625599693
28086 0.527501458352522
28087 0.438258907326958
28088 0.367634529922402
28089 0.245410168242662
28090 0.250886375147729
28091 0.720822622107969
28092 0.462564362285811
28093 0.783316963874651
28094 0.374598132418725
28095 0.78148881318479
28096 0.466590453976998
28097 0.670586791251448
28098 0.599682415483396
28099 0.848949064130101
28100 0.390465745860591
28101 0.575510329279328
28102 0.153104104042697
28103 0.560174786308406
28104 0.725024530847541
28105 0.3990525395925
28106 0.582842118979909
28107 0.529603372293543
28108 0.468860173518502
28109 0.275666768853464
28110 0.397869650178168
28111 0.197146294550833
28112 0.645546147657178
28113 0.793327765475707
28114 0.175674226172234
28115 0.267372550221419
28116 0.5789639004658
28117 0.884482203870256
28118 0.520157491171762
28119 0.496346563318577
28120 0.460375450931734
28121 0.756050301749226
28122 0.795392248441879
28123 0.552348284152336
28124 0.638290216134688
28125 0.890866499781825
28126 0.390688274605568
28127 0.366154811843596
28128 0.548447342839866
28129 0.401103737552336
28130 0.326516241618957
28131 0.504381768780376
28132 0.766039844174531
28133 0.724420055258344
28134 0.305730290646954
28135 0.492910867452733
28136 0.481147377924681
28137 0.267218558247005
28138 0.25496706474589
28139 0.792458748020593
28140 0.620587042831024
28141 0.359881599779721
28142 0.197806400293704
28143 0.606765893654776
28144 0.486756663734751
28145 0.577414050250488
28146 0.355398511652097
28147 0.24165385586123
28148 0.911830835117773
28149 0.702287916558337
28150 0.185095124487674
28151 0.685668848247599
28152 0.573516819571865
28153 0.581761607327161
28154 0.923403897464125
28155 0.397590545643566
28156 0.415159529742704
28157 0.747711049630864
28158 0.312507642455368
28159 0.364826347762962
28160 0.329337153772684
28161 0.535847182425979
28162 0.687566857177787
28163 0.135305083968766
28164 0.792304636166376
28165 0.756247755697663
28166 0.701958926715971
28167 0.658749742171565
28168 0.53839043581223
28169 0.560839972805537
28170 0.328786374398534
28171 0.644245530156645
28172 0.602655630807761
28173 0.418130731230578
28174 0.432062852169133
28175 0.563052987564221
28176 0.581407065864607
28177 0.434274504415795
28178 0.722472407528966
28179 0.760596809890865
28180 0.570960873646375
28181 0.0916368409404834
28182 0.515012780893518
28183 0.0842820082405005
28184 0.509006568958809
28185 0.80777915083833
28186 0.604308095986331
28187 0.725603709975135
28188 0.570513309434826
28189 0.44378946405149
28190 0.748164077692114
28191 0.3152376159102
28192 0.411002150406442
28193 0.29422978671486
28194 0.607937173573253
28195 0.58827744994892
28196 0.470237096897156
28197 0.5277767189394
28198 0.360068909792203
28199 0.415103400437537
28200 0.27774220596082
28201 0.256385435642583
28202 0.625163856964302
28203 0.654826048851122
28204 0.7369508059292
28205 0.937268529102464
28206 0.609519309903374
28207 0.414603479413849
28208 0.663285834031852
28209 0.747521697056515
28210 0.226607741542213
28211 0.431044203020006
28212 0.777108204264785
28213 0.399581016226099
28214 0.380901598135255
28215 0.717416474961532
28216 0.561663556384964
28217 0.585999146939646
28218 0.549159977457237
28219 0.22874463094404
28220 0.212072983140164
28221 0.568786171184892
28222 0.626988175637092
28223 0.570942370506856
28224 0.671526123067319
28225 0.953129519952498
28226 0.737833332064584
28227 0.675029495718363
28228 0.691572426599291
28229 0.583831788502808
28230 0.501251778743351
28231 0.529056850690852
28232 0.66687209452725
28233 0.587861684972769
28234 0.691812131583951
28235 0.529571016829281
28236 0.383691130731032
28237 0.896433460076046
28238 0.288764361042891
28239 0.442246282047383
28240 0.576821312896309
28241 0.5619217054794
28242 0.476425063479755
28243 0.229195171637934
28244 0.675594333313066
28245 0.132907736738106
28246 0.682089359405993
28247 0.362954462548638
28248 0.569115266833335
28249 0.208507146276414
28250 0.447507389312281
28251 0.0814092190337261
28252 0.445691063086331
28253 0.331624204305486
28254 0.519912193417545
28255 0.632703905692193
28256 0.723891990429532
28257 0.924818654817515
28258 0.252491265380526
28259 0.513720426840846
28260 0.148717792994549
28261 0.176947485083578
28262 0.297281090599951
28263 0.633693878325553
28264 0.62458065789274
28265 0.589054092002702
28266 0.237820566337024
28267 0.435186169001685
28268 0.595916973399613
28269 0.539957049302241
28270 0.472054449435474
28271 0.85439397848157
28272 0.546529711194896
28273 0.364959793658019
28274 0.740352447637326
28275 0.317855273438982
28276 0.46371380673155
28277 0.6127874871048
28278 0.382362756549308
28279 0.572165339400834
28280 0.934668679039218
28281 0.699962080994995
28282 0.684689876921444
28283 0.364888228335709
28284 0.324062208539646
28285 0.476764552009644
28286 0.55146138974184
28287 0.118085461272518
28288 0.665117478032101
28289 0.477672817697988
28290 0.483579215501948
28291 0.474498923557415
28292 0.18547464012553
28293 0.311982719417917
28294 0.407365301683303
28295 0.227309930883958
28296 0.778060625345668
28297 0.203266443954579
28298 0.404501105960064
28299 0.843862200609008
28300 0.117006369909185
28301 0.576450271535368
28302 0.409882752143485
28303 0.192079312904252
28304 0.621407311476155
28305 0.540463171924935
28306 0.391834787350055
28307 0.672664213124934
28308 0.201276576412866
28309 0.18406687008336
28310 0.220937627765411
28311 0.729514464608839
28312 0.195982828978748
28313 0.532011537325975
28314 0.617801800165028
28315 0.586900733540754
28316 0.30958995359822
28317 0.558405679728124
28318 0.364302419751591
28319 0.548689110229784
28320 0.20919830776566
28321 0.364228688183435
28322 0.751617076326003
28323 0.463341577979986
28324 0.32509699816214
28325 0.783696096077927
28326 0.70269432324317
28327 0.741801326306079
28328 0.845693807035981
28329 0.419261185792267
28330 0.403705999758074
28331 0.774237933954276
28332 0.215486153636797
28333 0.932708514417445
28334 0.367983069422924
28335 0.639981255715873
28336 0.701667271298144
28337 0.697152228789093
28338 0.285918345753284
28339 0.37890489216679
28340 0.593132106833894
28341 0.33220003475449
28342 0.565095194922937
28343 0.474143791639599
28344 0.345393445098928
28345 0.46812254113525
28346 0.725347167161271
28347 0.324121267036659
28348 0.613111461770191
28349 0.693171265712884
28350 0.780913339221948
28351 0.157187504718192
28352 0.146619663023129
28353 0.584904093664369
28354 0.632667849190474
28355 0.224135979047633
28356 0.29307703338088
28357 0.537629783894724
28358 0.461876268590271
28359 0.671890680530299
28360 0.782853736928672
28361 0.40885257527405
28362 0.303740362418335
28363 0.704043452021726
28364 0.237471337195269
28365 0.299502187358576
28366 0.625498729136341
28367 0.596069737278678
28368 0.317392091213465
28369 0.678195760852354
28370 0.20516319714094
28371 0.440143234074633
28372 0.324905583572672
28373 0.597204842527401
28374 0.44487242302039
28375 0.534752425245163
28376 0.458186367610262
28377 0.717198200845331
28378 0.609296719026632
28379 0.572139865618126
28380 0.380562501883041
28381 0.155694982149044
28382 0.336830293262641
28383 0.856926622085668
28384 0.259896535365477
28385 0.402792000481899
28386 0.379564791807846
28387 0.932876609199729
28388 0.604649062057752
28389 0.539309265002559
28390 0.0802252147142287
28391 0.416924431600099
28392 0.627492738136448
28393 0.626350720886133
28394 0.616966522946342
28395 0.456401886380902
28396 0.76231376117809
28397 0.17327708088921
28398 0.69110801970147
28399 0.719960606539014
28400 0.588635475238296
28401 0.95020706345687
28402 0.672403815078429
28403 0.217086424206895
28404 0.256419698347449
28405 0.426072451026803
28406 0.146622190167087
28407 0.558106514210159
28408 0.352785643999429
28409 0.738370826604574
28410 0.501919075839173
28411 0.65236396409929
28412 0.337907053592886
28413 0.404211696319272
28414 0.550981938342533
28415 0.292595206631427
28416 0.468627760133943
28417 0.509996621494801
28418 0.324777405744658
28419 0.484892842397628
28420 0.565422665245523
28421 0.500529164070885
28422 0.840348559676959
28423 0.582423933112175
28424 0.111362101313321
28425 0.26376768093648
28426 0.33944362357212
28427 0.428871422571549
28428 0.289182378616748
28429 0.562694502560872
28430 0.558397636348639
28431 0.631222160565112
28432 0.641434591562814
28433 0.31139883942361
28434 0.874390847340721
28435 0.731450034862014
28436 0.366052418508412
28437 0.660349351525602
28438 0.354540140296181
28439 0.550399796167652
28440 0.196388295680192
28441 0.644241143679194
28442 0.300692228165595
28443 0.608901508057206
28444 0.295031870033181
28445 0.797705264261588
28446 0.444204787154369
28447 0.434451459255431
28448 0.67551598118803
28449 0.552570880824359
28450 0.556509888200804
28451 0.624557278601861
28452 0.459171907756813
28453 0.406531211163849
28454 0.779693371861478
28455 0.71016922512705
28456 0.0422863044763608
28457 0.718948329541372
28458 0.403812046786251
28459 0.408942268118382
28460 0.585290112093865
28461 0.181066602822128
28462 0.286141784121854
28463 0.581670058052547
28464 0.441830368497434
28465 0.687153136172568
28466 0.35871394275714
28467 0.390813365640611
28468 0.298036371249963
28469 0.282848898059269
28470 0.330348667737957
28471 0.42316975661518
28472 0.407740874957971
28473 0.623803653479771
28474 0.679116297834825
28475 0.632836779823093
28476 0.552649469209679
28477 0.592688319837452
28478 0.391569324530218
28479 0.503562359970127
28480 0.657272157003316
28481 0.245383196552986
28482 0.467058445776925
28483 0.623312425328554
28484 0.293629698209566
28485 0.221171218252131
28486 0.543867114594998
28487 0.405750798722045
28488 0.378188332773486
28489 0.527211671206298
28490 0.612421841190252
28491 0.416187903839554
28492 0.944632211950967
28493 0.638232156312715
28494 0.408822015501563
28495 0.467167441201262
28496 0.419762203126865
28497 0.297532742623587
28498 0.245886968065272
28499 0.229336177258049
28500 0.852915734526473
28501 0.490985550038026
28502 0.38014926819812
28503 0.322994795938148
28504 0.428845150227391
28505 0.819413277668021
28506 0.372229470309763
28507 0.41051674270209
28508 0.407007081625047
28509 0.320402823641663
28510 0.459446767593193
28511 0.707413425560144
28512 0.554005202626656
28513 0.478794609582302
28514 0.780248201841017
28515 0.238449785727595
28516 0.548472924026293
28517 0.12719942168531
28518 0.636789078335519
28519 0.490495599883756
28520 0.740946888412017
28521 0.721351294966173
28522 0.652765570766733
28523 0.475618021883077
28524 0.0867832912561347
28525 0.140715530466644
28526 0.765624069109324
28527 0.211086784921734
28528 0.500755832570054
28529 0.368845500848896
28530 0.640727613885125
28531 0.625310857296026
28532 0.500684962103727
28533 0.247757238257607
28534 0.0565443623126912
28535 0.273569668867272
28536 0.298580668209796
28537 0.39119400430178
28538 0.552628445555754
28539 0.638745637339168
28540 0.4364879747589
28541 0.650213937567437
28542 0.478967146630948
28543 0.55741657055694
28544 0.759679771435374
28545 0.424664261002195
28546 0.543633049365723
28547 0.41437701344404
28548 0.263151629678677
28549 0.337385159010601
28550 0.270916245750545
28551 0.758446775273376
28552 0.265798869384112
28553 0.437922545424795
28554 0.379379587829747
28555 0.601579640193067
28556 0.395362499907042
28557 0.259298918782254
28558 0.387998661560769
28559 0.42515539957767
28560 0.807418918316059
28561 0.245516861952061
28562 0.364169628120679
28563 0.761252387996462
28564 0.160285142980324
28565 0.515394106978265
28566 0.255555555555556
28567 0.413012624742712
28568 0.541574402948476
28569 0.184632303222595
28570 0.532661188463082
28571 0.583332095041384
28572 0.729187406207747
28573 0.951936291442877
28574 0.504869514831406
28575 0.659092259693953
28576 0.803433214980761
28577 0.834420262942881
28578 0.600279254924096
28579 0.473108856773657
28580 0.444908992343624
28581 0.228554030772887
28582 0.652030890324497
28583 0.173716763563733
28584 0.657291983755169
28585 0.330616426153572
28586 0.440287427994537
28587 0.471057632352505
28588 0.525143811467805
28589 0.672626867665724
28590 0.174044385066429
28591 0.529256779824548
28592 0.618348596618824
28593 0.245526802080937
28594 0.713374142088666
28595 0.671167027684638
28596 0.78474797519803
28597 0.248318265087406
28598 0.415860749354772
28599 0.196250315193046
28600 0.627827467034516
28601 0.550134235156262
28602 0.0778415580177695
28603 0.594031798766018
28604 0.113090294257238
28605 0.827918634917574
28606 0.465944559358852
28607 0.594307659230592
28608 0.482236851860089
28609 0.497560903281289
28610 0.452386247386915
28611 0.592795730803439
28612 0.404167654730851
28613 0.657678085795375
28614 0.349311719294086
28615 0.702739746325273
28616 0.431026564143592
28617 0.155184674874439
28618 0.551353553308892
28619 0.565682375334207
28620 0.678380460059544
28621 0.688800675425474
28622 0.458928148323658
28623 0.517588348968244
28624 0.487003567357935
28625 0.760387217099128
28626 0.95744759537863
28627 0.584511834319527
28628 0.657004652263633
28629 0.310286677908938
28630 0.534391964853631
28631 0.682546022025487
28632 0.574154328565723
28633 0.345702200662565
28634 0.677001685941613
28635 0.639984620730959
28636 0.532835975393351
28637 0.737715219303758
28638 0.572666316746631
28639 0.649320982634602
28640 0.121901635951003
28641 0.411774272239389
28642 0.696446655480075
28643 0.426059069983965
28644 0.953352446539672
28645 0.394627580194743
28646 0.45980408090897
28647 0.309376961997267
28648 0.943421451099441
28649 0.232799232075611
28650 0.558731447980507
28651 0.550177941198187
28652 0.514633354006084
28653 0.521157948347001
28654 0.206106588532249
28655 0.418790866555475
28656 0.31124967715751
28657 0.548192637738049
28658 0.624621854939866
28659 0.368841574078173
28660 0.807781113758585
28661 0.409214292036704
28662 0.658089401213945
28663 0.551764063836691
28664 0.569371428571429
28665 0.415945320218837
28666 0.131390412170529
28667 0.404289346648487
28668 0.619461722135424
28669 0.42896726554555
28670 0.577524233228249
28671 0.384092984885537
28672 0.923093919396653
28673 0.600914694770332
28674 0.2840700731217
28675 0.587599867457016
28676 0.71259764258947
28677 0.54768530788939
28678 0.657835458319837
28679 0.139669780417964
28680 0.145783965971476
28681 0.652979225997307
28682 0.391618529011369
28683 0.844809571462209
28684 0.428966653912941
28685 0.483641714180614
28686 0.576691900799694
28687 0.699863172917065
28688 0.454122907657459
28689 0.216597180861624
28690 0.438726517407448
28691 0.617799083870683
28692 0.293556261396388
28693 0.321790149326157
28694 0.25260604278468
28695 0.727644965890379
28696 0.512338010776005
28697 0.659571027446599
28698 0.592367455843115
28699 0.371877136116072
28700 0.365249217291608
28701 0.526713798577224
28702 0.67744424440607
28703 0.940673794040927
28704 0.383392849270379
28705 0.777744310083898
28706 0.661183678866865
28707 0.427746556473829
28708 0.321910764393906
28709 0.819740408559025
28710 0.14210375549957
28711 0.691495846706376
28712 0.565943508467854
28713 0.166886969803783
28714 0.568081012806956
28715 0.799405199001322
28716 0.576176349644599
28717 0.88017211628129
28718 0.26907459486449
28719 0.442402266621647
28720 0.586524276120225
28721 0.217614032512568
28722 0.604361576448661
28723 0.833607255011299
28724 0.58718234638183
28725 0.952194420604007
28726 0.40384079339231
28727 0.509854258198435
28728 0.59670003299967
28729 0.348107299473476
28730 0.663845950781685
28731 0.261740144144408
28732 0.536044917794865
28733 0.595049439635268
28734 0.731570383617467
28735 0.688518703095685
28736 0.58029766746543
28737 0.328629106123556
28738 0.816316661048991
28739 0.314036810175552
28740 0.497186483397321
28741 0.381066111827453
28742 0.598609554368769
28743 0.460760254052906
28744 0.574748932367397
28745 0.095281346596153
28746 0.75011718864442
28747 0.95023144757273
28748 0.558853903451913
28749 0.216105573823316
28750 0.654675942878067
28751 0.819767569586327
28752 0.338244339650274
28753 0.26721878066283
28754 0.812840019623205
28755 0.310128204189517
28756 0.289794274837104
28757 0.269761550907454
28758 0.283471945648354
28759 0.0556901435252615
28760 0.800279574929008
28761 0.794456886078543
28762 0.558728393074075
28763 0.576869324708964
28764 0.449203260122035
28765 0.567808204145237
28766 0.871835014741278
28767 0.568476416198502
28768 0.642666471642228
28769 0.439549510019014
28770 0.695126945126945
28771 0.618387761966743
28772 0.48592172317231
28773 0.465359056649292
28774 0.689309104730717
28775 0.389111827438253
28776 0.680901602800699
28777 0.467203110497197
28778 0.883506992649315
28779 0.531858930802446
28780 0.630389363722697
28781 0.322111029948868
28782 0.855550523717003
28783 0.44898257300203
28784 0.463827705071278
28785 0.594808134652598
28786 0.294304467499471
28787 0.255060551423086
28788 0.565106314644632
28789 0.724333990219692
28790 0.518932648235191
28791 0.713784270942036
28792 0.600599811737922
28793 0.444944656446776
28794 0.335426695842451
28795 0.431315916152466
28796 0.442187237952181
28797 0.653889622084333
28798 0.559130612304417
28799 0.571585838849844
28800 0.623962965663046
28801 0.390116779169279
28802 0.281525161817016
28803 0.689317628536859
28804 0.298764622280529
28805 0.492923256322425
28806 0.602769275615799
28807 0.654517898909234
28808 0.355381656028679
28809 0.855518072991424
28810 0.635664845173042
28811 0.72430876835088
28812 0.182006935540273
28813 0.244140895348414
28814 0.483240691499049
28815 0.87648978640324
28816 0.54151550912773
28817 0.465729375341468
28818 0.840650655244506
28819 0.688509665108013
28820 0.423062357071068
28821 0.306860388901027
28822 0.475096678343323
28823 0.574579801334149
28824 0.38035943143423
28825 0.745794923325615
28826 0.658511544594683
28827 0.448200543149832
28828 0.52803663473019
28829 0.471513528071567
28830 0.441621963912686
28831 0.420579929546712
28832 0.835533785554165
28833 0.409892141307987
28834 0.556060958924049
28835 0.586482198480394
28836 0.501324233472548
28837 0.363949884314838
28838 0.253453505881326
28839 0.285917962072552
28840 0.185766237544549
28841 0.58023183094085
28842 0.619771254898824
28843 0.481644405342718
28844 0.148972515610348
28845 0.31253225560248
28846 0.391507856904045
28847 0.490353522508447
28848 0.857414835484246
28849 0.462784394369882
28850 0.268640231363402
28851 0.620775597102229
28852 0.256965989261296
28853 0.448433197468704
28854 0.592352060904561
28855 0.626544353169329
28856 0.332381865458085
28857 0.670481363415219
28858 0.667462846937368
28859 0.648265350558862
28860 0.0980033531473861
28861 0.71974309662905
28862 0.547514858598393
28863 0.195031524570301
28864 0.583554011013328
28865 0.487778688702996
28866 0.556506662991201
28867 0.469666964084931
28868 0.180097777519875
28869 0.737257831709812
28870 0.586406231867239
28871 0.126917469918841
28872 0.62120157231336
28873 0.522535916049633
28874 0.277504224167313
28875 0.516095113090015
28876 0.103145712172412
28877 0.422717026535331
28878 0.416384602561408
28879 0.436798770765083
28880 0.544208024118738
28881 0.66913283237078
28882 0.923874454797061
28883 0.549390539786924
28884 0.435874965598158
28885 0.704017495075889
28886 0.427246330637278
28887 0.303155364409111
28888 0.469442574049538
28889 0.487720314139915
28890 0.369302924806207
28891 0.259508283334178
28892 0.418244979193052
28893 0.426374485269107
28894 0.199674373168349
28895 0.549837925445705
28896 0.232610299969612
28897 0.632824482708725
28898 0.426713349440819
28899 0.609487229564047
28900 0.51692463474613
28901 0.268698922398206
28902 0.321973230362063
28903 0.275229357798165
28904 0.498463762877282
28905 0.651391931064894
28906 0.541120097135795
28907 0.634649436626844
28908 0.369908357665289
28909 0.531542925697601
28910 0.0902921812781395
28911 0.504422093124079
28912 0.11295916302997
28913 0.119606369758099
28914 0.539863737184721
28915 0.206135217535798
28916 0.411321490749637
28917 0.935509968217278
28918 0.192902014585891
28919 0.49032449059165
28920 0.661727967190862
28921 0.437991827540898
28922 0.596390282640869
28923 0.4109005594658
28924 0.447679958421159
28925 0.609643076256812
28926 0.342188063794472
28927 0.781296002309136
28928 0.446883275248754
28929 0.42446894481644
28930 0.501496951989323
28931 0.395310257279488
28932 0.594623640402758
28933 0.103622608306829
28934 0.519413274872357
28935 0.700493960699477
28936 0.546154678204435
28937 0.232734378379937
28938 0.91279614702447
28939 0.713905709342561
28940 0.584463891812402
28941 0.669504292479691
28942 0.680097160855996
28943 0.346688865824828
28944 0.523655782244291
28945 0.901912755304204
28946 0.679912972061726
28947 0.501610126144558
28948 0.95111075894658
28949 0.274734377813794
28950 0.499247318798303
28951 0.498163353500432
28952 0.376055942444385
28953 0.459639673372986
28954 0.477151950689114
28955 0.509162388485272
28956 0.177211361918134
28957 0.127865618339957
28958 0.296636283784757
28959 0.188781534385439
28960 0.335993896777815
28961 0.356488445234514
28962 0.250962555684296
28963 0.502399953943912
28964 0.393525547392734
28965 0.623518156183461
28966 0.527560187882581
28967 0.469430618292718
28968 0.715294760767615
28969 0.658735695841994
28970 0.482335256124401
28971 0.69900678207461
28972 0.54485252879679
28973 0.239687479784657
28974 0.283586916680442
28975 0.497182896155228
28976 0.788733203995114
28977 0.60416037939211
28978 0.453970010274391
28979 0.486815823885273
28980 0.715079062883909
28981 0.1901607781721
28982 0.678541410745458
28983 0.654754124262947
28984 0.559704708011375
28985 0.739071430622972
28986 0.309583473946478
28987 0.335049399735769
28988 0.642156581176944
28989 0.291178138843616
28990 0.342573916289219
28991 0.666649918892924
28992 0.459061221560324
28993 0.225102632561077
28994 0.318707343854286
28995 0.672946225446925
28996 0.494988053125919
28997 0.380284216038622
28998 0.53836718004634
28999 0.260445732402752
29000 0.335193447044141
29001 0.125008965586493
29002 0.749847625466983
29003 0.486222349693472
29004 0.704918620491862
29005 0.0558813829100764
29006 0.648717820043157
29007 0.608762336145174
29008 0.527943010305732
29009 0.570376156453566
29010 0.738863727569799
29011 0.74623614305881
29012 0.526011436433209
29013 0.565126110633419
29014 0.601518787835369
29015 0.437923105026756
29016 0.262643266475645
29017 0.863789707409662
29018 0.548659953302488
29019 0.306904528299184
29020 0.941705159881119
29021 0.12608664518439
29022 0.221193504038495
29023 0.590049972078638
29024 0.208134074052862
29025 0.361700452385043
29026 0.571056398511308
29027 0.876675660781128
29028 0.148483178633537
29029 0.724152490821782
29030 0.549538849018668
29031 0.65019245353213
29032 0.745108835559624
29033 0.18933239895884
29034 0.729002502681444
29035 0.436651341050961
29036 0.615888405082116
29037 0.327318740080925
29038 0.360815235263
29039 0.437656814039101
29040 0.449911008498867
29041 0.246419587216283
29042 0.643513490339545
29043 0.675984080369838
29044 0.545522745296971
29045 0.423925468678555
29046 0.669014587589833
29047 0.583985198202639
29048 0.635716836916923
29049 0.513457335104787
29050 0.612372871671809
29051 0.248825184613846
29052 0.513465644929762
29053 0.393074687404043
29054 0.506883649190957
29055 0.601085326669047
29056 0.292428720320955
29057 0.253456780429305
29058 0.6931993376349
29059 0.416377624573574
29060 0.204905690000928
29061 0.620732220707961
29062 0.696082768462362
29063 0.473152878057133
29064 0.58798013811997
29065 0.531173083920125
29066 0.540791576304075
29067 0.47469415415344
29068 0.337052202074387
29069 0.619350101234779
29070 0.545507039743361
29071 0.446242461398081
29072 0.542621513546649
29073 0.674074813251981
29074 0.179385014540685
29075 0.635057716973065
29076 0.722698416091315
29077 0.238789700916202
29078 0.326353811189559
29079 0.955039930468978
29080 0.721374181737885
29081 0.36314229952847
29082 0.349969736888952
29083 0.143603765255408
29084 0.134933291566402
29085 0.546887901825119
29086 0.512729990391117
29087 0.557148245944926
29088 0.92703581671067
29089 0.099432222443578
29090 0.456923722723812
29091 0.447633885379318
29092 0.450981368580555
29093 0.489652768391324
29094 0.620632255861598
29095 0.231445520891127
29096 0.63596207330692
29097 0.759292702349127
29098 0.428769480150154
29099 0.296205195285286
29100 0.606371029658487
29101 0.441761272757
29102 0.84958130144874
29103 0.201312225879142
29104 0.724529106546308
29105 0.394927407491632
29106 0.531793180881454
29107 0.530736816673417
29108 0.338378455197897
29109 0.407826111671664
29110 0.632509361166966
29111 0.465227153230734
29112 0.417680696146333
29113 0.365562603439336
29114 0.536699528382294
29115 0.197728918999531
29116 0.563796470546462
29117 0.594297684987928
29118 0.146838894767116
29119 0.737374311196955
29120 0.122729176575822
29121 0.669827928899994
29122 0.230585780295126
29123 0.18518203108367
29124 0.157428236880389
29125 0.56458892153106
29126 0.140251907042753
29127 0.131623385837945
29128 0.515903817909622
29129 0.336776170647447
29130 0.309428395123024
29131 0.704461309312717
29132 0.814094835534248
29133 0.325177652014808
29134 0.397058510676018
29135 0.671566646102354
29136 0.351579783311589
29137 0.371720064942891
29138 0.403834155748398
29139 0.696339233832679
29140 0.651086656131972
29141 0.473877767936227
29142 0.215799505424039
29143 0.366340281418713
29144 0.348020117588723
29145 0.563005092536848
29146 0.524587609516322
29147 0.806454811362848
29148 0.680297976901125
29149 0.809486720149544
29150 0.365413619015925
29151 0.517805309734513
29152 0.389610205728687
29153 0.595028805186349
29154 0.205159957259816
29155 0.691576750274171
29156 0.31984094977324
29157 0.490261692689725
29158 0.303429687168386
29159 0.518248949624411
29160 0.914276620575026
29161 0.696699861374374
29162 0.426011188672707
29163 0.552446019251307
29164 0.830016970725499
29165 0.626992207939134
29166 0.57267295930993
29167 0.518193836647838
29168 0.364859419296001
29169 0.444514350346388
29170 0.631630662217949
29171 0.556528499240256
29172 0.172705749319764
29173 0.636237066772206
29174 0.526707091266308
29175 0.535897272810793
29176 0.545230995350415
29177 0.645157187374134
29178 0.341955951867841
29179 0.550187239454533
29180 0.442260407540344
29181 0.45309640724909
29182 0.530620606831267
29183 0.472272849291457
29184 0.451804547927013
29185 0.67560162693481
29186 0.594673783350631
29187 0.196284973983522
29188 0.563194532695105
29189 0.697176784541854
29190 0.475142607025867
29191 0.247169198622014
29192 0.343411596944754
29193 0.716992984288759
29194 0.843816164638794
29195 0.34916086778551
29196 0.375541568466956
29197 0.178873030766951
29198 0.420806084079381
29199 0.262841541619928
29200 0.755171148799278
29201 0.381525962806508
29202 0.372312444027614
29203 0.562093715188178
29204 0.342667794698252
29205 0.31210298855761
29206 0.905284231897135
29207 0.290544065191953
29208 0.427637932371372
29209 0.561468678851617
29210 0.613379100353825
29211 0.513241719520789
29212 0.540661663671916
29213 0.94922455767022
29214 0.154354519385907
29215 0.47029273963434
29216 0.621447993124921
29217 0.458470099316757
29218 0.592048175799408
29219 0.322160555563381
29220 0.831247402858089
29221 0.690559526743899
29222 0.353465214053818
29223 0.450619022803138
29224 0.575979943379484
29225 0.684330596668122
29226 0.353841604235904
29227 0.353148256366568
29228 0.26977343452976
29229 0.598583617266916
29230 0.377346670139304
29231 0.614663916713008
29232 0.127649542575651
29233 0.43791953392156
29234 0.585111023555568
29235 0.349742846488852
29236 0.619287161591715
29237 0.644109411715046
29238 0.219335326182522
29239 0.205740448995668
29240 0.551242017610488
29241 0.221232963416178
29242 0.569048690613485
29243 0.436892179819843
29244 0.366858870684199
29245 0.805741687350147
29246 0.236923509561305
29247 0.489967801352624
29248 0.335868686513655
29249 0.335088027550339
29250 0.424552501563697
29251 0.588660257491426
29252 0.526144548680651
29253 0.24075414420935
29254 0.526451884903208
29255 0.477810879554812
29256 0.31344195948652
29257 0.681939848673257
29258 0.5309240332947
29259 0.599917116205889
29260 0.243376320521465
29261 0.821351313386712
29262 0.564724555440065
29263 0.36430738545383
29264 0.628461468231394
29265 0.565875412599199
29266 0.3008490347409
29267 0.75399935392351
29268 0.315932503317955
29269 0.511463138898836
29270 0.600198008678678
29271 0.481326227539865
29272 0.413024398806389
29273 0.469179572866791
29274 0.301090970359866
29275 0.612032292032292
29276 0.178668425817409
29277 0.28397703988548
29278 0.248893098972038
29279 0.192655272094524
29280 0.352495018382869
29281 0.521153144557012
29282 0.754788331205186
29283 0.612911372868157
29284 0.167417322613686
29285 0.817723347992902
29286 0.468261205022094
29287 0.547176163622591
29288 0.418288046908974
29289 0.195040186273547
29290 0.858122703172778
29291 0.296890010869184
29292 0.627541861834909
29293 0.395119899032394
29294 0.671965054479674
29295 0.375972742186514
29296 0.579266497497512
29297 0.468478824667405
29298 0.588091851249746
29299 0.258900107200661
29300 0.5987613235902
29301 0.611453232168254
29302 0.152992027797627
29303 0.524703377365627
29304 0.679714529842697
29305 0.196669071247978
29306 0.545720648170194
29307 0.260633344768919
29308 0.227941485266326
29309 0.40251977322041
29310 0.814965948303015
29311 0.842860042413511
29312 0.268682203093289
29313 0.66697225876886
29314 0.548162714046788
29315 0.637817260659328
29316 0.29359242594938
29317 0.380521870560986
29318 0.456812583967756
29319 0.76546146527117
29320 0.849899615952319
29321 0.38316253366444
29322 0.299484503633655
29323 0.300999391553078
29324 0.0983559555527584
29325 0.552876513080145
29326 0.352853157316962
29327 0.913439890366517
29328 0.661550939359404
29329 0.724352027296309
29330 0.300045446600245
29331 0.6452555560993
29332 0.199231038098567
29333 0.406727529464398
29334 0.59145932345541
29335 0.837007268660889
29336 0.690608815985351
29337 0.168077210687055
29338 0.407441314389942
29339 0.710164777571243
29340 0.937223992397563
29341 0.648124598228011
29342 0.515563318777293
29343 0.772095915487053
29344 0.351128933102331
29345 0.508863712561466
29346 0.419030192131747
29347 0.285034849775816
29348 0.498174277914697
29349 0.356142482126899
29350 0.679453795298898
29351 0.274285195733512
29352 0.446101870013472
29353 0.0821119486320491
29354 0.182523729759911
29355 0.38306068896209
29356 0.746106071179344
29357 0.1055800939203
29358 0.492035916863763
29359 0.331866215603529
29360 0.454198606393293
29361 0.492948315547186
29362 0.207037243688102
29363 0.451263311319242
29364 0.827953390096442
29365 0.597169153535072
29366 0.248968123378978
29367 0.132535831799677
29368 0.84922482781697
29369 0.410457643893667
29370 0.752441157816235
29371 0.259638705360876
29372 0.642708297034533
29373 0.435837038482445
29374 0.307551863750078
29375 0.629232977507734
29376 0.79429204495572
29377 0.266339220399206
29378 0.222758587061766
29379 0.834194761772081
29380 0.653928937121682
29381 0.837049264823676
29382 0.717246855280204
29383 0.569894719251337
29384 0.735756453454373
29385 0.16363054176905
29386 0.739144658991243
29387 0.642114420935412
29388 0.56924019181381
29389 0.156581896131735
29390 0.259556167929688
29391 0.561473813101798
29392 0.776414195173196
29393 0.799682842179208
29394 0.445466619382384
29395 0.682751140282568
29396 0.524097181189392
29397 0.908852664140975
29398 0.701450000695111
29399 0.553327541268462
29400 0.129023290079997
29401 0.502585416029579
29402 0.610399899920771
29403 0.71155262755563
29404 0.649046245787151
29405 0.788578734877386
29406 0.55116376016119
29407 0.739613727942198
29408 0.833268493302951
29409 0.488928402744978
29410 0.204039113284071
29411 0.436878506749625
29412 0.626320211650499
29413 0.302323320696024
29414 0.658110519409286
29415 0.268087617592946
29416 0.562158071593213
29417 0.821041817071139
29418 0.527282568718209
29419 0.433992242952396
29420 0.457901711684834
29421 0.534925832905491
29422 0.362542144769886
29423 0.158225169789593
29424 0.631768051605743
29425 0.57665792795417
29426 0.438287572905758
29427 0.691820715860711
29428 0.641929601974528
29429 0.181769024395316
29430 0.117267817900742
29431 0.713050832183781
29432 0.5963094157037
29433 0.776041702770711
29434 0.516203495102559
29435 0.604114821258986
29436 0.622332055538996
29437 0.696379428666496
29438 0.675909302019285
29439 0.567943767806515
29440 0.140592398499941
29441 0.653255881659758
29442 0.246780253143499
29443 0.209749977472326
29444 0.30288958045981
29445 0.668008815213173
29446 0.140361333065371
29447 0.207754677754678
29448 0.559167579104933
29449 0.703024843214026
29450 0.519491766140374
29451 0.691535498531286
29452 0.205450603043969
29453 0.73938222600913
29454 0.931607236860333
29455 0.7732102288469
29456 0.670395279091835
29457 0.532509626838795
29458 0.734768787528309
29459 0.615037812681792
29460 0.522355189894457
29461 0.808583280816083
29462 0.386824008476513
29463 0.944771468144044
29464 0.375270924362765
29465 0.399412953783956
29466 0.358265154975982
29467 0.585734556151583
29468 0.694486739383201
29469 0.529728046501972
29470 0.17154522178396
29471 0.439401696392744
29472 0.191961537131196
29473 0.566107298987328
29474 0.357397800373521
29475 0.638514214567338
29476 0.871671254859103
29477 0.251566628394362
29478 0.243631509416997
29479 0.468315557953272
29480 0.525258323765786
29481 0.719525350593312
29482 0.384569113335915
29483 0.59650080878185
29484 0.682855681362587
29485 0.675277186385379
29486 0.275979568844561
29487 0.43503773741395
29488 0.704584721281566
29489 0.491879638972204
29490 0.217341727538475
29491 0.558799143232226
29492 0.436108616043668
29493 0.462696054722587
29494 0.714492002625488
29495 0.50920495444152
29496 0.913026661141042
29497 0.554079526074859
29498 0.314692074012704
29499 0.175726989036481
29500 0.723417179777453
29501 0.642615052219591
29502 0.476953976974683
29503 0.31711172000635
29504 0.445177542358259
29505 0.626103339521466
29506 0.420041819925884
29507 0.593989580098679
29508 0.445234168524052
29509 0.179045568711877
29510 0.387578822458019
29511 0.666087196467991
29512 0.495836811280275
29513 0.300838075530264
29514 0.724496834089749
29515 0.796914120965906
29516 0.161061605098353
29517 0.41010681948266
29518 0.167289603619011
29519 0.786409708336206
29520 0.778628164818799
29521 0.401454670803171
29522 0.589440086034552
29523 0.292427856443629
29524 0.288023659012415
29525 0.181388904207798
29526 0.509795271248363
29527 0.586908273827576
29528 0.180640180860743
29529 0.537965305011269
29530 0.27537180741823
29531 0.581528855563672
29532 0.564728097197241
29533 0.41200217695323
29534 0.688380936634564
29535 0.548119979608427
29536 0.544798842656379
29537 0.279556412729026
29538 0.258368330464716
29539 0.453585394062896
29540 0.362811510395154
29541 0.434521064622034
29542 0.136966694192128
29543 0.0853470578521495
29544 0.541953904368765
29545 0.344943827954622
29546 0.423687070898859
29547 0.165222057123989
29548 0.145664525181934
29549 0.302255845942228
29550 0.721370659955026
29551 0.285674993639595
29552 0.684727675286902
29553 0.565169867872905
29554 0.496525032824863
29555 0.488354987282601
29556 0.282547733927172
29557 0.519534417128173
29558 0.540571923267191
29559 0.619425438958041
29560 0.316749323405366
29561 0.302416945404095
29562 0.195230834741281
29563 0.799222708982792
29564 0.497600230707434
29565 0.181506755272408
29566 0.398086308318518
29567 0.503744277193199
29568 0.420929083271559
29569 0.619938913483647
29570 0.313656049031922
29571 0.637253892766214
29572 0.442807441311493
29573 0.756888602244971
29574 0.619134193194292
29575 0.33139650547777
29576 0.358340422028922
29577 0.44859422049372
29578 0.132607636959757
29579 0.571201240131421
29580 0.601791519773934
29581 0.22794455532465
29582 0.5428016898472
29583 0.512053479602331
29584 0.243255287785815
29585 0.804571538266408
29586 0.420160289590775
29587 0.609332483430318
29588 0.691711389385808
29589 0.29369876908737
29590 0.544987252241138
29591 0.458405866630114
29592 0.322172807696788
29593 0.412136743937452
29594 0.522439498999644
29595 0.512917834215989
29596 0.484482687749202
29597 0.245392888949784
29598 0.221119263415336
29599 0.392297100108926
29600 0.612574411387939
29601 0.492396075128558
29602 0.333712204206836
29603 0.570991436257966
29604 0.766261414821812
29605 0.615223492367719
29606 0.304022284427593
29607 0.631376922655865
29608 0.146009071690988
29609 0.46311245501936
29610 0.536989656304729
29611 0.48328442136803
29612 0.50150148095958
29613 0.596213173177555
29614 0.328084599915181
29615 0.403621215644965
29616 0.73387869004952
29617 0.282566171944463
29618 0.797898970002872
29619 0.353073130030981
29620 0.395386834567294
29621 0.607880399488676
29622 0.294089501637058
29623 0.238499815450233
29624 0.234270991375186
29625 0.429068368825346
29626 0.205274524008037
29627 0.797161560116981
29628 0.532821777780815
29629 0.617657507480837
29630 0.393566148843437
29631 0.439104840472028
29632 0.464040148851183
29633 0.444895841156911
29634 0.278853834547453
29635 0.334452909532782
29636 0.600120145539938
29637 0.445492648163065
29638 0.168286490397084
29639 0.60695373276921
29640 0.586529275283199
29641 0.387931093296947
29642 0.355373648487329
29643 0.422360163710778
29644 0.54462482946794
29645 0.340531912716657
29646 0.928462294008513
29647 0.53352976482785
29648 0.438111604372524
29649 0.609740799825473
29650 0.379748733784604
29651 0.885910798154068
29652 0.557791650196955
29653 0.815812248291277
29654 0.458636574263363
29655 0.521241729863794
29656 0.908969511156532
29657 0.814096406063703
29658 0.315489369239259
29659 0.689204379015062
29660 0.766887841299253
29661 0.405303236704446
29662 0.417583839594628
29663 0.339708325390125
29664 0.452122408687068
29665 0.484801241770885
29666 0.47489277690789
29667 0.28076218744256
29668 0.20686204431737
29669 0.608056039647097
29670 0.416923631957633
29671 0.431830867037859
29672 0.867066381739237
29673 0.399206527434688
29674 0.231180673698537
29675 0.466082376717316
29676 0.148521386480859
29677 0.117950392533029
29678 0.167747158182597
29679 0.160688411958777
29680 0.239254205467618
29681 0.265909400081622
29682 0.749622505475371
29683 0.604375799124024
29684 0.311712863476865
29685 0.337583125943454
29686 0.33320642086441
29687 0.493293449811346
29688 0.250622034290065
29689 0.306221917081892
29690 0.48665071640249
29691 0.38773984380841
29692 0.537204909009364
29693 0.402617434615097
29694 0.299186649362298
29695 0.513065633917652
29696 0.389743798789312
29697 0.260758203682315
29698 0.425158121429105
29699 0.577538072790012
29700 0.412292081258957
29701 0.589102220169654
29702 0.734321202284504
29703 0.286710627287729
29704 0.494631834140313
29705 0.2991955466549
29706 0.943752036493972
29707 0.0817356959138938
29708 0.558373637405797
29709 0.509584339474184
29710 0.167323355283235
29711 0.403006529743218
29712 0.318212639001899
29713 0.369930989600987
29714 0.524342132020987
29715 0.523843093128715
29716 0.463513495194328
29717 0.176307120877333
29718 0.59352188853419
29719 0.242055181668463
29720 0.435936705858435
29721 0.426896621827669
29722 0.541825623233973
29723 0.337953741717816
29724 0.565982523877261
29725 0.501564722617354
29726 0.574385370809346
29727 0.164426144021021
29728 0.34468047645812
29729 0.690295450082276
29730 0.908602114130545
29731 0.709155792709765
29732 0.465778463788131
29733 0.480792272231887
29734 0.30463652362258
29735 0.330747779943686
29736 0.435425902737825
29737 0.548792538646885
29738 0.215086729065573
29739 0.325027232194204
29740 0.574647868266876
29741 0.588618128188128
29742 0.409997294372294
29743 0.176236632598535
29744 0.579670348251304
29745 0.418766019896796
29746 0.287780828588046
29747 0.283862373037233
29748 0.634679884233588
29749 0.348535963708396
29750 0.370116791478548
29751 0.32124320817452
29752 0.497837457931799
29753 0.853454159655631
29754 0.735113075088345
29755 0.444398648648649
29756 0.355984081188641
29757 0.615502597955419
29758 0.384268235834589
29759 0.46864253913349
29760 0.69347463408374
29761 0.624579556660228
29762 0.432579717191362
29763 0.606974278633506
29764 0.441564755852978
29765 0.339896820895119
29766 0.350192424549321
29767 0.760957762071596
29768 0.118147390591142
29769 0.358087446080318
29770 0.638441186793013
29771 0.527799900112036
29772 0.284840919059347
29773 0.1195721852964
29774 0.325980755995196
29775 0.549627230712141
29776 0.144378929756861
29777 0.838115154990387
29778 0.400933564475983
29779 0.742918993283159
29780 0.71872681907074
29781 0.52500876554198
29782 0.844472609111869
29783 0.0772865771450143
29784 0.255734942195558
29785 0.245143111374759
29786 0.352986769651751
29787 0.467775846035661
29788 0.85929035387974
29789 0.238703895858881
29790 0.355603767737067
29791 0.573268487208159
29792 0.288332401613783
29793 0.415642932191061
29794 0.275503057403766
29795 0.500303034384301
29796 0.855120771970937
29797 0.456545891605449
29798 0.625398086491655
29799 0.11631367057588
29800 0.522235160293732
29801 0.64548152834519
29802 0.361368913416563
29803 0.245718054499324
29804 0.773331000793961
29805 0.362348777435373
29806 0.649180173452018
29807 0.922750361624113
29808 0.75508089744021
29809 0.469664251646452
29810 0.450399747174201
29811 0.315401269431445
29812 0.31614746110159
29813 0.36627688172043
29814 0.468582411526727
29815 0.392163712830711
29816 0.310665394897699
29817 0.764389817986433
29818 0.595533915379449
29819 0.113184739468259
29820 0.338640682814798
29821 0.540654145990989
29822 0.301158223386041
29823 0.489438700147711
29824 0.703562964504629
29825 0.263856812933025
29826 0.343574425239134
29827 0.483855602739818
29828 0.704899777282851
29829 0.925975855130785
29830 0.321990248613412
29831 0.412996975732094
29832 0.527515707455761
29833 0.395235157643462
29834 0.667853383483852
29835 0.521041869196473
29836 0.626161519998927
29837 0.886702908508342
29838 0.513649738265515
29839 0.461131215654738
29840 0.11466884687812
29841 0.45926566279997
29842 0.796855733662145
29843 0.331836852297322
29844 0.400477029553053
29845 0.285549682804451
29846 0.522089806199214
29847 0.422658243959298
29848 0.582704223465184
29849 0.885327368195457
29850 0.82503432341024
29851 0.324410482396512
29852 0.194772231077298
29853 0.660836257466584
29854 0.8339036165554
29855 0.698773963292555
29856 0.642926966442594
29857 0.415977076136151
29858 0.724363222545771
29859 0.230817117497038
29860 0.610526597595909
29861 0.8357572634242
29862 0.375090349350823
29863 0.671984581615718
29864 0.405302498009221
29865 0.144658421239222
29866 0.507314430196858
29867 0.485508458137404
29868 0.277633224751343
29869 0.524765389323291
29870 0.623089528778302
29871 0.758819044051744
29872 0.561331576447926
29873 0.574256895952056
29874 0.335225752955652
29875 0.242476112786429
29876 0.493962612323492
29877 0.663800653878812
29878 0.274928632075787
29879 0.470289748492425
29880 0.506932652324478
29881 0.758946116109024
29882 0.727837187541773
29883 0.312641189129941
29884 0.182703938091833
29885 0.424403413457362
29886 0.366265317849554
29887 0.661292370191697
29888 0.383472311310669
29889 0.587639060568603
29890 0.634262197606911
29891 0.481711594348131
29892 0.480039280131468
29893 0.846250425746475
29894 0.125269617827164
29895 0.261737974877962
29896 0.673110051680622
29897 0.503462044375597
29898 0.550925431333796
29899 0.536321277419527
29900 0.551093696808688
29901 0.548185774550115
29902 0.270772147167192
29903 0.476040769739082
29904 0.220755296284925
29905 0.76648513001228
29906 0.329889614116579
29907 0.439715223657521
29908 0.839672807093628
29909 0.187372817464289
29910 0.572713383105489
29911 0.685162822659737
29912 0.614872526915431
29913 0.807932442167614
29914 0.187281131811178
29915 0.388952619784441
29916 0.496145124716553
29917 0.348073704076665
29918 0.20966
29919 0.254311522949235
29920 0.566816621680163
29921 0.712211181531613
29922 0.374196556432544
29923 0.42908231220032
29924 0.180365418420071
29925 0.320045542919541
29926 0.365649881500812
29927 0.559230979183448
29928 0.766004752997251
29929 0.631226493592944
29930 0.6590611084857
29931 0.429852176748953
29932 0.352608004046616
29933 0.204786402145629
29934 0.586233513887595
29935 0.267612286852908
29936 0.824794598010844
29937 0.346121607237892
29938 0.50598282639494
29939 0.553223468071239
29940 0.475066489361702
29941 0.302215337154103
29942 0.463961658368619
29943 0.667118680120714
29944 0.713662771374254
29945 0.511914969988235
29946 0.293979266347687
29947 0.472874192605194
29948 0.530394854006353
29949 0.105608675140699
29950 0.160750345413965
29951 0.627102207816361
29952 0.424921294881843
29953 0.517556734786045
29954 0.46173360960578
29955 0.46032842183547
29956 0.611717136843783
29957 0.550277160022571
29958 0.370523297110348
29959 0.66858720760428
29960 0.351183443734983
29961 0.632052992440082
29962 0.356873104263044
29963 0.194295119393674
29964 0.407171483929188
29965 0.610039276046919
29966 0.465297863871567
29967 0.599648412882683
29968 0.151648614049866
29969 0.426459371082531
29970 0.351210453007893
29971 0.234742126519487
29972 0.114887042550511
29973 0.205327958522015
29974 0.596914386490662
29975 0.493396626710512
29976 0.57814281547477
29977 0.315624482221559
29978 0.509225507999417
29979 0.585972910647547
29980 0.737033920205681
29981 0.197089333739617
29982 0.466029449754585
29983 0.443987605768085
29984 0.545948093220339
29985 0.410362337550564
29986 0.600201243206387
29987 0.365824435515367
29988 0.598010207121155
29989 0.480093986828606
29990 0.866358288168457
29991 0.503559519398719
29992 0.0907990314769976
29993 0.716410208914939
29994 0.584596251926626
29995 0.589479672430444
29996 0.429504011429101
29997 0.709169063915617
29998 0.3826670634527
29999 0.477785051611154
30000 0.904731677642889
30001 0.318438783134203
30002 0.461135648356298
30003 0.66835685717119
30004 0.517065658501765
30005 0.700920681290937
30006 0.445581063399548
30007 0.51406315038354
30008 0.160807605657996
30009 0.862911430874328
30010 0.447704991676136
30011 0.538759817942807
30012 0.302665117077616
30013 0.451613542134312
30014 0.65753478915265
30015 0.750768926143489
30016 0.63202428882582
30017 0.582762967705315
30018 0.374292974292974
30019 0.849011028174313
30020 0.736865030391426
30021 0.689905956112853
30022 0.475757755736374
30023 0.409299072204405
30024 0.522112097976852
30025 0.291631200058066
30026 0.380454362500247
30027 0.496681576482075
30028 0.557099223548193
30029 0.428596873144667
30030 0.3569327176781
30031 0.456935384940081
30032 0.289121432716147
30033 0.716523699947912
30034 0.536135085417395
30035 0.524464045566015
30036 0.609317437408147
30037 0.843193589625315
30038 0.533089519290962
30039 0.421502088796932
30040 0.0791152168469881
30041 0.507219550754232
30042 0.50053681638245
30043 0.540716934161393
30044 0.490454207195401
30045 0.478802007191118
30046 0.449072580379659
30047 0.74470774923785
30048 0.293975887748316
30049 0.304600009217136
30050 0.607100537181378
30051 0.384713115833268
30052 0.258576430940972
30053 0.210338587081702
30054 0.253375977256574
30055 0.112316074859835
30056 0.367190275091763
30057 0.111000032885001
30058 0.446167199274076
30059 0.416777883698761
30060 0.533556407239165
30061 0.378900396940144
30062 0.245560769159996
30063 0.762020857839433
30064 0.671839786592377
30065 0.645987871301765
30066 0.382861723025577
30067 0.491933152902226
30068 0.250385911440714
30069 0.411950945552716
30070 0.120320012611334
30071 0.350397708986056
30072 0.300152374947457
30073 0.63655049679203
30074 0.40649227032527
30075 0.63848834690837
30076 0.623470197980169
30077 0.224488858560143
30078 0.475250772490799
30079 0.573106090424834
30080 0.496965959707945
30081 0.469298993689238
30082 0.51253894847322
30083 0.648284683502788
30084 0.404442870353974
30085 0.508388095331786
30086 0.362938236952901
30087 0.944022608650038
30088 0.670403807950276
30089 0.387706266840618
30090 0.33414180082857
30091 0.618033205954261
30092 0.420609691352765
30093 0.507986236277241
30094 0.56870826753337
30095 0.252594135681157
30096 0.450637453590628
30097 0.499941069394062
30098 0.646177716384395
30099 0.428252530145721
30100 0.111829012830584
30101 0.276183245079494
30102 0.233613907397468
30103 0.33284688729067
30104 0.641999869118513
30105 0.472967136518905
30106 0.901544199437283
30107 0.880106513831096
30108 0.584676680710753
30109 0.599178392239208
30110 0.415649648785465
30111 0.427200083700613
30112 0.454979371130044
30113 0.298518392593271
30114 0.59498048547688
30115 0.115440181472305
30116 0.481017126421754
30117 0.281629665453262
30118 0.300671149711478
30119 0.393161220342527
30120 0.619940279783335
30121 0.585720912910244
30122 0.267208937671501
30123 0.512445286470242
30124 0.666420601531265
30125 0.315307488814135
30126 0.557735015937712
30127 0.613937113819545
30128 0.493814581128921
30129 0.48442357428355
30130 0.579026065608023
30131 0.44059486737565
30132 0.104360597950258
30133 0.17803032775649
30134 0.571963763575606
30135 0.303481223323022
30136 0.615834437388643
30137 0.435235696387555
30138 0.479881008298106
30139 0.366313578668615
30140 0.430958686095203
30141 0.445753978606835
30142 0.601137445703925
30143 0.513222164978708
30144 0.405934783884408
30145 0.506847618488896
30146 0.369042653039942
30147 0.29377912471079
30148 0.484521838870713
30149 0.110799749752359
30150 0.696495366689692
30151 0.122351791530945
30152 0.695800027361385
30153 0.190713490062731
30154 0.269500081419964
30155 0.387095303534561
30156 0.482879433178343
30157 0.443308768000833
30158 0.457780265993113
30159 0.508390179129348
30160 0.57501968978019
30161 0.317211439580323
30162 0.663414729388488
30163 0.428085200538849
30164 0.875192784491342
30165 0.559015870743563
30166 0.348342974641948
30167 0.608648972235055
30168 0.329073565581771
30169 0.450528644393116
30170 0.539687083238461
30171 0.32101897569004
30172 0.754008469008762
30173 0.59715140478668
30174 0.45809409240173
30175 0.32363057117779
30176 0.411198366986075
30177 0.534193615459088
30178 0.213608129531928
30179 0.188064782272577
30180 0.516933849511536
30181 0.63784334993927
30182 0.555362153174686
30183 0.209062514204822
30184 0.261920377140408
30185 0.357313074250836
30186 0.650848998409143
30187 0.0744807256530293
30188 0.157124215255371
30189 0.111654203666199
30190 0.121488289972478
30191 0.67194822729102
30192 0.676252409415705
30193 0.544712334101308
30194 0.494691965270658
30195 0.837529762097847
30196 0.794475940893346
30197 0.388062218647432
30198 0.372725798605481
30199 0.600923529907712
30200 0.31739711280302
30201 0.632316511679182
30202 0.268879119168969
30203 0.683272821576764
30204 0.792358760908183
30205 0.140153774343282
30206 0.289697511895964
30207 0.720008038480986
30208 0.734682897739058
30209 0.620559790499896
30210 0.510344023021284
30211 0.334294620464399
30212 0.478977928120585
30213 0.330045749685714
30214 0.52476363895567
30215 0.466837280119213
30216 0.328897843367172
30217 0.950281468429542
30218 0.47081797749898
30219 0.593842487355339
30220 0.130728434794434
30221 0.324861263104728
30222 0.565510453830265
30223 0.299417908225041
30224 0.150616916324655
30225 0.60994945670815
30226 0.317990034297547
30227 0.666916884528771
30228 0.197605875311398
30229 0.411614740043353
30230 0.530794160074002
30231 0.139610998635196
30232 0.214887258897039
30233 0.487041707080504
30234 0.392875847843939
30235 0.254825131418152
30236 0.727290948707836
30237 0.332301027995086
30238 0.59202249733329
30239 0.290890402989127
30240 0.347041940321663
30241 0.704260586824567
30242 0.790090497737557
30243 0.628599679454038
30244 0.482651676681527
30245 0.224116765306386
30246 0.767797497141159
30247 0.302785009658059
30248 0.420656864518463
30249 0.28470468155479
30250 0.434946878935641
30251 0.535980677701215
30252 0.865251753037953
30253 0.56100694713463
30254 0.517653894573744
30255 0.650458360232408
30256 0.261226307906833
30257 0.27189743324898
30258 0.532161553307815
30259 0.549157312436661
30260 0.397751474707317
30261 0.499683768957728
30262 0.329646645845701
30263 0.568683870967742
30264 0.446667956906006
30265 0.366498764922509
30266 0.17276872375965
30267 0.45481397403569
30268 0.421289519670366
30269 0.379340803878838
30270 0.464648157938852
30271 0.528736002681812
30272 0.684607152987288
30273 0.292047263890053
30274 0.809746917836911
30275 0.161394056955785
30276 0.79851150202977
30277 0.137400694574203
30278 0.524418132742394
30279 0.350152974139319
30280 0.666945736034725
30281 0.352949509649253
30282 0.321309005691329
30283 0.340767017105627
30284 0.236298437510059
30285 0.521198933937607
30286 0.434358908341916
30287 0.251062022090059
30288 0.441356634537429
30289 0.269223592693394
30290 0.345885123137497
30291 0.344336648695943
30292 0.470598829356146
30293 0.50308090098666
30294 0.384395238309613
30295 0.102928692699491
30296 0.299570406955806
30297 0.218304470010225
30298 0.173651346884706
30299 0.123921568627451
30300 0.220137429212385
30301 0.509962592073633
30302 0.455380383436273
30303 0.424518177202825
30304 0.585407857702836
30305 0.659650204968066
30306 0.539805613192094
30307 0.419293715636401
30308 0.607464929859719
30309 0.326319440430083
30310 0.320933100400781
30311 0.388325883682696
30312 0.44790255366419
30313 0.128515474508797
30314 0.113114038466477
30315 0.447177018135131
30316 0.339027224115906
30317 0.22264657175501
30318 0.512079464589362
30319 0.707807578566526
30320 0.558129987427193
30321 0.38352341975958
30322 0.32493009773491
30323 0.802120141342756
30324 0.114075631598854
30325 0.590256097951857
30326 0.506990608673355
30327 0.564182433471774
30328 0.162772216311829
30329 0.611571042278069
30330 0.742666982685175
30331 0.592478958763019
30332 0.390974121203194
30333 0.636208221283135
30334 0.478653383189059
30335 0.229148662403257
30336 0.706186226939277
30337 0.757662645204647
30338 0.451090191159436
30339 0.450643117680937
30340 0.330918863578193
30341 0.493275321517691
30342 0.867074029048564
30343 0.562274483711646
30344 0.440934505303292
30345 0.554292549686878
30346 0.479976973999808
30347 0.126794885734936
30348 0.193569637740483
30349 0.150484691920096
30350 0.510629186480544
30351 0.361439854813149
30352 0.467336779750912
30353 0.950329052456712
30354 0.598852586790693
30355 0.485967456509656
30356 0.40276615453413
30357 0.610599063623763
30358 0.171406855763274
30359 0.513126217312175
30360 0.379191888233341
30361 0.118629892102407
30362 0.660620570771883
30363 0.620754379692528
30364 0.573766933517192
30365 0.429062960811475
30366 0.654106397375174
30367 0.379650372412737
30368 0.47207525735693
30369 0.578992036346929
30370 0.605971273059081
30371 0.223543673833982
30372 0.676911199867291
30373 0.484091996554914
30374 0.642915470494418
30375 0.358517526233534
30376 0.806939439359633
30377 0.802762737482542
30378 0.463219116493524
30379 0.232941791653913
30380 0.568751713453238
30381 0.386994772408517
30382 0.765733552589646
30383 0.548790903412495
30384 0.317949763860828
30385 0.671926682684648
30386 0.678429873191869
30387 0.452697280427998
30388 0.670407071530467
30389 0.542563286100939
30390 0.490541891367048
30391 0.437302229041849
30392 0.617617847047139
30393 0.603766497526565
30394 0.479122502116715
30395 0.134950696111072
30396 0.255972500716127
30397 0.215543362020675
30398 0.471924129590733
30399 0.182828340683888
30400 0.361827241890628
30401 0.805719776758157
30402 0.249226833645145
30403 0.362896503452006
30404 0.182144402310844
30405 0.539094257523999
30406 0.2160759268212
30407 0.365300956548285
30408 0.0363586641990855
30409 0.176691298983758
30410 0.416656070393164
30411 0.801618275195769
30412 0.6482645531566
30413 0.203790445078586
30414 0.289275001271036
30415 0.515573968407274
30416 0.436513684531524
30417 0.305115971767815
30418 0.622723490214263
30419 0.22272966912909
30420 0.398792058834737
30421 0.368493585672552
30422 0.445357498936299
30423 0.430234256431098
30424 0.113128952782505
30425 0.733896669502393
30426 0.419821352615908
30427 0.293146354160054
30428 0.595458613969491
30429 0.533809433123849
30430 0.3052060985363
30431 0.314386726584914
30432 0.295405355658096
30433 0.132602611052227
30434 0.683000355402112
30435 0.561706340392316
30436 0.471273557966876
30437 0.0848589069172732
30438 0.284015634120961
30439 0.16011699319866
30440 0.133833241345184
30441 0.294613969422064
30442 0.210067561138072
30443 0.1756552739083
30444 0.244692255482185
30445 0.674377596650915
30446 0.578395997285866
30447 0.262244457971897
30448 0.514071425401475
30449 0.345879772274842
30450 0.530953316517308
30451 0.378367416777039
30452 0.378925088245173
30453 0.405635569861677
30454 0.453557625293037
30455 0.704398611498214
30456 0.826568873350054
30457 0.461298329597406
30458 0.477028669840948
30459 0.624996042725897
30460 0.486695746310705
30461 0.807526003583208
30462 0.561610624398643
30463 0.18164155206349
30464 0.384316504878944
30465 0.435313025981093
30466 0.4100823214523
30467 0.409981904002632
30468 0.461268363047412
30469 0.672088418202408
30470 0.442480451451274
30471 0.261894220186968
30472 0.287769829674465
30473 0.452135195304594
30474 0.638912075681692
30475 0.268411900471087
30476 0.406420527477252
30477 0.676846617853485
30478 0.458721397092762
30479 0.442644818277796
30480 0.342955039700602
30481 0.494876252489174
30482 0.754525916561315
30483 0.609835775532513
30484 0.722477759805904
30485 0.823783619856328
30486 0.234660232196774
30487 0.726217013242064
30488 0.430640802202521
30489 0.387410653398328
30490 0.398463442041337
30491 0.300867358533444
30492 0.328275496421223
30493 0.342822703807949
30494 0.607965015018805
30495 0.293768733238681
30496 0.636839681267862
30497 0.638691933082688
30498 0.768363221203883
30499 0.260957582331647
30500 0.155867905134851
30501 0.0727818373252801
30502 0.360031775854134
30503 0.582977757889363
30504 0.542037991756268
30505 0.433565684321981
30506 0.542768548163461
30507 0.280914596870254
30508 0.448450587056399
30509 0.68146645158038
30510 0.381032158917707
30511 0.253206964954816
30512 0.425590328064983
30513 0.223684459080806
30514 0.792013447325015
30515 0.718401984299357
30516 0.575431373659925
30517 0.422030014604422
30518 0.789429619977464
30519 0.34486231313926
30520 0.838728152712305
30521 0.392151927409104
30522 0.346962918216198
30523 0.840095645607853
30524 0.686922177079534
30525 0.583327570055265
30526 0.342964918898529
30527 0.448535791075178
30528 0.730941619467302
30529 0.201008278697284
30530 0.609345441975929
30531 0.335260624190852
30532 0.66995758051846
30533 0.509033210795865
30534 0.508596420671627
30535 0.375506638933749
30536 0.071306489720002
30537 0.34136578990361
30538 0.474469475191919
30539 0.269812564754639
30540 0.183015112606815
30541 0.422607985936715
30542 0.42995166049344
30543 0.827052375840443
30544 0.3485358169426
30545 0.390214819602995
30546 0.66803042092317
30547 0.62866339149585
30548 0.528998418952493
30549 0.191578260569521
30550 0.680495791045151
30551 0.534828289164184
30552 0.280099836323615
30553 0.229275358683656
30554 0.15145492278658
30555 0.170658307210031
30556 0.175790971608398
30557 0.345581966802066
30558 0.433822469332364
30559 0.511088406378498
30560 0.343450108752202
30561 0.70399528638945
30562 0.560067692500548
30563 0.186455656534002
30564 0.360680396605538
30565 0.162126262499687
30566 0.458088203046194
30567 0.599781993134037
30568 0.544080430969682
30569 0.292670704742338
30570 0.415248400145271
30571 0.485153970420648
30572 0.543163418009229
30573 0.501659008100968
30574 0.278463185172666
30575 0.427290936404607
30576 0.356848239042129
30577 0.693727861014106
30578 0.591173047319875
30579 0.187869119119119
30580 0.617017018269153
30581 0.331060966152153
30582 0.591465816374379
30583 0.423991597689365
30584 0.327582004861862
30585 0.310075727281815
30586 0.264574719248498
30587 0.549676154071964
30588 0.746126221778097
30589 0.728682025348068
30590 0.475535607271274
30591 0.30051684102769
30592 0.577484832596809
30593 0.395752594561873
30594 0.507618203825948
30595 0.252444022983486
30596 0.753036437246964
30597 0.227028915001372
30598 0.392706137670404
30599 0.612530478108767
30600 0.376752332807659
30601 0.602764741444322
30602 0.497628736842761
30603 0.465516381899528
30604 0.347517244387396
30605 0.605064426887322
30606 0.145988175412583
30607 0.471814931546099
30608 0.189658179281479
30609 0.696371630710976
30610 0.637038513277864
30611 0.596958316985221
30612 0.468715553479682
30613 0.152539311848046
30614 0.820430428934389
30615 0.552621255238463
30616 0.238963675080632
30617 0.473813318722917
30618 0.196520061007875
30619 0.627591701575406
30620 0.488245582368062
30621 0.2521580562246
30622 0.291830295184809
30623 0.484522031366692
30624 0.41112369619875
30625 0.663507315464225
30626 0.0861792159303049
30627 0.251349972627283
30628 0.375844479004666
30629 0.68634964078002
30630 0.413782164915751
30631 0.408402002549831
30632 0.272731228785637
30633 0.640068376068376
30634 0.6072784908475
30635 0.439692996084768
30636 0.322590468141169
30637 0.414471067806721
30638 0.39937738064909
30639 0.254504896356316
30640 0.411585972063429
30641 0.324050601451437
30642 0.110833659442571
30643 0.181903969604033
30644 0.404276448499519
30645 0.34173900633528
30646 0.2864429180395
30647 0.721525584627507
30648 0.148809486891641
30649 0.702950221979712
30650 0.722424738382185
30651 0.432915300258507
30652 0.222560389767367
30653 0.184822695914661
30654 0.286614807698268
30655 0.574671401215862
30656 0.201022368176467
30657 0.860119324201253
30658 0.541723454342708
30659 0.434444100340663
30660 0.803391279037362
30661 0.461188402028345
30662 0.430077701761446
30663 0.19068163811033
30664 0.332109853244285
30665 0.498171082681917
30666 0.438442545344282
30667 0.411496813316008
30668 0.343171285554297
30669 0.55176210091414
30670 0.334401207233506
30671 0.330224619038195
30672 0.282880543965384
30673 0.325304480544759
30674 0.435424969876726
30675 0.263434648014385
30676 0.506716344133857
30677 0.758129591527801
30678 0.306486092404266
30679 0.649557970432516
30680 0.382521560777918
30681 0.508799565118017
30682 0.540469086843455
30683 0.314948762454214
30684 0.759915009789933
30685 0.312098527522482
30686 0.534440484939815
30687 0.300862713130901
30688 0.237349568696705
30689 0.213278187598383
30690 0.331314889571991
30691 0.493022423296033
30692 0.524817617360605
30693 0.664130099364315
30694 0.119179265658747
30695 0.505148723770507
30696 0.443606796056609
30697 0.684701135739711
30698 0.595630100734691
30699 0.483194028930081
30700 0.331209444622635
30701 0.26241983226443
30702 0.235962608062945
30703 0.208139635251612
30704 0.531785029500798
30705 0.412439684231933
30706 0.66826478671876
30707 0.254944729934563
30708 0.780221811460259
30709 0.569493217018445
30710 0.28211557417447
30711 0.570166739554909
30712 0.231149186718976
30713 0.533114112061481
30714 0.22180897900875
30715 0.569884792768606
30716 0.568073643052862
30717 0.270770348568719
30718 0.38567479544657
30719 0.612854777454281
30720 0.320776311903121
30721 0.49786482561717
30722 0.565243339691134
30723 0.426981705441616
30724 0.48149629064603
30725 0.5261707480608
30726 0.69081415515566
30727 0.247028878136355
30728 0.439151552413157
30729 0.561869455356978
30730 0.23701440419031
30731 0.545731688578295
30732 0.17296961801288
30733 0.44773542711098
30734 0.272406145755902
30735 0.416107671138631
30736 0.727027043627273
30737 0.619864654081871
30738 0.311074538509721
30739 0.542681691178728
30740 0.879215811480392
30741 0.40897314686345
30742 0.173594657303854
30743 0.135402987272794
30744 0.852131171684196
30745 0.457596024052031
30746 0.435699563233057
30747 0.111917320902846
30748 0.336154709551585
30749 0.676543467327437
30750 0.226927865655073
30751 0.674331757390681
30752 0.247976453274467
30753 0.334128439241849
30754 0.415083696118707
30755 0.252573495600993
30756 0.189132860102738
30757 0.541601034586319
30758 0.433502276752609
30759 0.140868893750804
30760 0.478477490838226
30761 0.747804773430559
30762 0.448881426969528
30763 0.497249617151608
30764 0.558395501819117
30765 0.488865479311105
30766 0.594880117585816
30767 0.552312016607573
30768 0.0951870675402609
30769 0.118147257066245
30770 0.39826535109196
30771 0.39313759693481
30772 0.650997107440544
30773 0.724532663132212
30774 0.56136392817183
30775 0.601875683970483
30776 0.697181807066879
30777 0.742971371980854
30778 0.271883937519861
30779 0.555005561055501
30780 0.374495077579306
30781 0.325721374185742
30782 0.414115864462285
30783 0.330374651036353
30784 0.617781442795187
30785 0.700665188470067
30786 0.560132671198988
30787 0.393277916557238
30788 0.524747456239999
30789 0.540327111936288
30790 0.952012554038541
30791 0.603954229609096
30792 0.506151131625059
30793 0.523602241785614
30794 0.533702001428284
30795 0.525608163364947
30796 0.703917296766201
30797 0.447441326873085
30798 0.683280449109104
30799 0.646138360175695
30800 0.360662336474248
30801 0.474340287730297
30802 0.522204739775818
30803 0.293208690826824
30804 0.410537997646298
30805 0.172253616429839
30806 0.568094950714142
30807 0.665979984641077
30808 0.279716230794078
30809 0.765197258187357
30810 0.446411599853783
30811 0.605518224518267
30812 0.0729806948395704
30813 0.229343939772319
30814 0.517061438226877
30815 0.323572929034615
30816 0.287909411907951
30817 0.510898345009769
30818 0.68354515131595
30819 0.220963069357548
30820 0.654043462121258
30821 0.238748387410851
30822 0.367927226261827
30823 0.518088413317355
30824 0.363006033476061
30825 0.826110222622211
30826 0.475631039032903
30827 0.463115202665726
30828 0.651794834379104
30829 0.484877040459616
30830 0.526847269676447
30831 0.200776942203525
30832 0.544604049774168
30833 0.496659797825069
30834 0.52835349176442
30835 0.566873097002
30836 0.32446048849265
30837 0.108456798376217
30838 0.487609683770448
30839 0.107152186723529
30840 0.292693595125418
30841 0.565561023024118
30842 0.583922095121225
30843 0.355531666788135
30844 0.137544865449201
30845 0.528431241574467
30846 0.52424991346907
30847 0.272004856579147
30848 0.458864735912394
30849 0.317875569044006
30850 0.133639210545481
30851 0.252737115529338
30852 0.450546383433145
30853 0.500761395142845
30854 0.0949298747937494
30855 0.214191701390784
30856 0.117342730294282
30857 0.29899320718098
30858 0.397194391208365
30859 0.427908725418261
30860 0.403599595060711
30861 0.733821496981306
30862 0.635528915502006
30863 0.529001448405845
30864 0.515453046977263
30865 0.731245531765362
30866 0.358120429664544
30867 0.307761279026796
30868 0.145777804700751
30869 0.280077043748978
30870 0.300861437504919
30871 0.726617834009323
30872 0.5746740275306
30873 0.439678495124771
30874 0.45809048267514
30875 0.294838510557179
30876 0.22416453375447
30877 0.428141901293422
30878 0.294711500656299
30879 0.274358229900075
30880 0.44611587943893
30881 0.362812106842156
30882 0.52064331163961
30883 0.672440278197762
30884 0.256832914086687
30885 0.661948925056226
30886 0.429435617895367
30887 0.476407427324967
30888 0.326015248359774
30889 0.303561180415018
30890 0.338423344789886
30891 0.460035266552332
30892 0.321598086933417
30893 0.512772984428491
30894 0.403272452830189
30895 0.396934167310665
30896 0.206191042361987
30897 0.717889603727353
30898 0.436180613390303
30899 0.817747872789814
30900 0.266434984071822
30901 0.439648151164685
30902 0.367309884727442
30903 0.48399956576281
30904 0.288791725718421
30905 0.503802384556469
30906 0.672007284304976
30907 0.947352552777091
30908 0.338376012203725
30909 0.257025256573278
30910 0.4393764086247
30911 0.581977630144495
30912 0.295474529926884
30913 0.6052601465903
30914 0.525154127733359
30915 0.397191985357865
30916 0.49470515637699
30917 0.399264356191267
30918 0.2800784918017
30919 0.69285477902464
30920 0.202595542934155
30921 0.332733769671303
30922 0.433930483535258
30923 0.706409546952819
30924 0.287480075787194
30925 0.223576746815497
30926 0.338164716071063
30927 0.656471380633367
30928 0.516016332028455
30929 0.493527109176292
30930 0.638318594179287
30931 0.55199081808021
30932 0.219569201189654
30933 0.683133456704078
30934 0.607988849973266
30935 0.457179416323245
30936 0.317858515955402
30937 0.472615865196888
30938 0.267517912805328
30939 0.75521871772082
30940 0.547113848961898
30941 0.359054862857863
30942 0.309495509772847
30943 0.25146921991776
30944 0.71416565617759
30945 0.760734244536085
30946 0.295725634194926
30947 0.824692854057686
30948 0.619203867887179
30949 0.371023654159869
30950 0.522744855794316
30951 0.506755662702625
30952 0.31542082696171
30953 0.760219960781257
30954 0.604737444632914
30955 0.251885016962156
30956 0.352745165021545
30957 0.197617206930236
30958 0.188219148528143
30959 0.568213412588083
30960 0.69657044253514
30961 0.269616006709399
30962 0.838619665514991
30963 0.42613469678555
30964 0.383217185142611
30965 0.510661350956588
30966 0.307414213118973
30967 0.45940786048154
30968 0.200377019748653
30969 0.136536090864481
30970 0.445897833280477
30971 0.224283910652633
30972 0.705422692379032
30973 0.629843235457593
30974 0.247117884356791
30975 0.219991395382188
30976 0.315273114013599
30977 0.778487174127273
30978 0.397207424571797
30979 0.46449598146578
30980 0.727495805744786
30981 0.582644258037553
30982 0.597865023642356
30983 0.472415748783618
30984 0.151844400532515
30985 0.613305315440088
30986 0.637479927649998
30987 0.363726438181189
30988 0.197573087896477
30989 0.420340176233005
30990 0.665155753299656
30991 0.615333691179102
30992 0.406283546840335
30993 0.0653804866412214
30994 0.43122018129771
30995 0.495246955546809
30996 0.402399680360668
30997 0.336913287972664
30998 0.403267545167253
30999 0.164576054944138
31000 0.162326166391474
31001 0.696038288006389
31002 0.669215320528483
31003 0.817004950642511
31004 0.698574908140234
31005 0.503069055231087
31006 0.0912153716115668
31007 0.109474323262624
31008 0.113694521477285
31009 0.554391811473459
31010 0.31917666381034
31011 0.533573719379042
31012 0.623610747518979
31013 0.446727748691099
31014 0.441978598492734
31015 0.39740302999661
31016 0.629373873632746
31017 0.498837271543187
31018 0.203826391036468
31019 0.494389305487004
31020 0.458515439641793
31021 0.410951491871707
31022 0.337644113852173
31023 0.46702738056307
31024 0.32376303554229
31025 0.328237014492409
31026 0.151576019777503
31027 0.265418305858303
31028 0.681589970589109
31029 0.671401835843508
31030 0.481356959137971
31031 0.914179503319517
31032 0.535692654830473
31033 0.490843882858704
31034 0.572085953318252
31035 0.35938845183316
31036 0.463564796124344
31037 0.677061812828002
31038 0.433211239010027
31039 0.384584335025079
31040 0.756501406511495
31041 0.427107622387165
31042 0.280807373840423
31043 0.798531496319844
31044 0.455714819449304
31045 0.555341440709623
31046 0.427084136197359
31047 0.494085980067233
31048 0.524808356998453
31049 0.698552339850373
31050 0.463481430984914
31051 0.214250148192057
31052 0.547157396814482
31053 0.241385440431395
31054 0.582909183558592
31055 0.321002209885832
31056 0.43390760335083
31057 0.424948611168703
31058 0.49251547552054
31059 0.166327050433011
31060 0.326523238043337
31061 0.162405819077856
31062 0.581815489412113
31063 0.67522359770183
31064 0.39441983322278
31065 0.478263957948572
31066 0.464024051037438
31067 0.74508655126498
31068 0.298382754111166
31069 0.338005751275103
31070 0.22780713224896
31071 0.690311664339636
31072 0.348200076907149
31073 0.528533661381231
31074 0.339560290144658
31075 0.657218688671884
31076 0.207393265201175
31077 0.651172962461655
31078 0.239908988830447
31079 0.379542029841926
31080 0.614945992578411
31081 0.57819636389419
31082 0.207152014273308
31083 0.559188108638009
31084 0.290524301885455
31085 0.359376752808922
31086 0.132257264644413
31087 0.266731208566757
31088 0.362456318473744
31089 0.421857665525788
31090 0.50775095448564
31091 0.462001003156994
31092 0.192803573430576
31093 0.546479521398988
31094 0.29834009721108
31095 0.431613900160423
31096 0.663788934885421
31097 0.707544610739601
31098 0.757571290421492
31099 0.454111293232551
31100 0.182171936630721
31101 0.298089735275043
31102 0.484854380379672
31103 0.0520436015492817
31104 0.46718465374843
31105 0.102818005528737
31106 0.288243267134186
31107 0.347094630030111
31108 0.351105009809871
31109 0.419095814874163
31110 0.460958440104857
31111 0.458670310834133
31112 0.321417632645368
31113 0.4242022686314
31114 0.219464075382803
31115 0.341947830183124
31116 0.289234301863464
31117 0.487021741306127
31118 0.564088830291294
31119 0.109057627677294
31120 0.554865668128182
31121 0.340852381064476
31122 0.574687551486337
31123 0.306244447190205
31124 0.443776364481418
31125 0.334545005381941
31126 0.162220497077055
31127 0.515595963397709
31128 0.341521203605171
31129 0.453331687184733
31130 0.312
31131 0.505854209035231
31132 0.621645291358576
31133 0.325268137874291
31134 0.228950213906257
31135 0.575558336711851
31136 0.70495126293339
31137 0.79369341315958
31138 0.282396827728007
31139 0.627389470468671
31140 0.383654670849341
31141 0.509697959375477
31142 0.562696035242291
31143 0.586410652507181
31144 0.55688418777567
31145 0.837985907222548
31146 0.404429725667042
31147 0.228044319442895
31148 0.109820243979758
31149 0.198240290193639
31150 0.337206981958188
31151 0.201762828036242
31152 0.20028753337441
31153 0.545629518355084
31154 0.551525676302002
31155 0.480252736808758
31156 0.295181217660655
31157 0.540397079093229
31158 0.261003154648122
31159 0.189976430305233
31160 0.317648852097648
31161 0.550794050920091
31162 0.590496344973533
31163 0.653412588150467
31164 0.723680432247441
31165 0.525007178393329
31166 0.45243382925986
31167 0.426385796320169
31168 0.168242752349481
31169 0.622088391057787
31170 0.350629271520852
31171 0.669733205284362
31172 0.264896513363974
31173 0.487678787843305
31174 0.0623485478149913
31175 0.536478727327
31176 0.173669516970133
31177 0.437371615176184
31178 0.410199841999005
31179 0.20444135042325
31180 0.482662205479773
31181 0.683523720951997
31182 0.562905772942622
31183 0.255762133963401
31184 0.347153016585959
31185 0.477698960824791
31186 0.532725582265676
31187 0.592937379029664
31188 0.600412783423179
31189 0.489473161091915
31190 0.249716483696351
31191 0.862122381219603
31192 0.522153637522066
31193 0.26463763202656
31194 0.42117350069246
31195 0.603043087027147
31196 0.107248239796664
31197 0.209502167283943
31198 0.464998919449328
31199 0.484490260783226
31200 0.284733172150391
31201 0.820649983940199
31202 0.234761384803134
31203 0.0609578083215583
31204 0.13452354541527
31205 0.397905392388658
31206 0.467448783050254
31207 0.674050817586573
31208 0.694627132194607
31209 0.588360245330034
31210 0.401280278230018
31211 0.586374298351052
31212 0.280737274488296
31213 0.643305970279873
31214 0.425995706852703
31215 0.242366623700066
31216 0.628404623872902
31217 0.476632843480289
31218 0.200116624876086
31219 0.408955467570105
31220 0.61233914275552
31221 0.283574431364317
31222 0.457840176312138
31223 0.639212279852856
31224 0.361049575599291
31225 0.423590102299554
31226 0.165065634544988
31227 0.516777310850901
31228 0.358135198135198
31229 0.536036036036036
31230 0.651242462201765
31231 0.470967929859311
31232 0.30302906739675
31233 0.600420505771762
31234 0.276122488194295
31235 0.341817250372578
31236 0.484321612135253
31237 0.335490629728786
31238 0.503581549347407
31239 0.826727027278652
31240 0.489742485774463
31241 0.26498310820633
31242 0.639342546672326
31243 0.372103163990279
31244 0.600440692550087
31245 0.625113343098277
31246 0.466993659667699
31247 0.490885106432436
31248 0.477915240546933
31249 0.433880600483361
31250 0.625981553758944
31251 0.115375680918034
31252 0.615471268639383
31253 0.661529706879732
31254 0.733562848699832
31255 0.301723987860712
31256 0.498883067300272
31257 0.628505282946614
31258 0.451058323856384
31259 0.56627351785994
31260 0.411046717369487
31261 0.320737204216242
31262 0.784848678218597
31263 0.385443977818511
31264 0.579305144713184
31265 0.280518426164864
31266 0.188279836727121
31267 0.596116493596099
31268 0.176859034565926
31269 0.452931593258466
31270 0.509910891835327
31271 0.424469188900933
31272 0.3234780995879
31273 0.554305748725081
31274 0.443648585999073
31275 0.323398362583942
31276 0.45949594438007
31277 0.725519158919107
31278 0.562123493975904
31279 0.571304483782986
31280 0.637324901991441
31281 0.461420878929998
31282 0.556152519018561
31283 0.502008752836567
31284 0.208549680182918
31285 0.36041490605573
31286 0.361280090757022
31287 0.855792044257722
31288 0.323859066422095
31289 0.563001099091803
31290 0.511054549661595
31291 0.191792706556002
31292 0.138432177659544
31293 0.473257501720379
31294 0.521867103064228
31295 0.587250281881523
31296 0.584830824024607
31297 0.667025133124035
31298 0.387708851245881
31299 0.661043893471764
31300 0.361005780346821
31301 0.727006311992786
31302 0.511533572171501
31303 0.527432206768633
31304 0.479712514515822
31305 0.32202753369498
31306 0.15689865337177
31307 0.404892277479351
31308 0.421686260018015
31309 0.485236038616102
31310 0.637528720370392
31311 0.338459584588919
31312 0.519631724774879
31313 0.446144434376605
31314 0.326690559874416
31315 0.730045878177569
31316 0.448778686301552
31317 0.454622556599201
31318 0.497230620110314
31319 0.45657316271073
31320 0.314636299129472
31321 0.349218344389963
31322 0.362153184274419
31323 0.738857396589605
31324 0.281400833857137
31325 0.404932704395262
31326 0.0902063192847137
31327 0.564480798717993
31328 0.287014461678569
31329 0.424699298603547
31330 0.29583777400121
31331 0.294749753813728
31332 0.452729471380859
31333 0.146462378221516
31334 0.435463255106976
31335 0.248815479651581
31336 0.373976158818417
31337 0.362847901655195
31338 0.198906883755717
31339 0.171032348610344
31340 0.357284992926075
31341 0.105327008768147
31342 0.373850098891495
31343 0.283216823418493
31344 0.576672835745405
31345 0.859542844662594
31346 0.210015115203136
31347 0.590083100582738
31348 0.114006757999264
31349 0.65990897807199
31350 0.675929118113494
31351 0.605078084600269
31352 0.640087073392071
31353 0.358887198185524
31354 0.379896190990205
31355 0.726769085919649
31356 0.211829815083789
31357 0.321146891682452
31358 0.371365937080354
31359 0.421790803238894
31360 0.388840753513086
31361 0.406356673646769
31362 0.367965814907224
31363 0.384818780936867
31364 0.643032009127446
31365 0.17457059646387
31366 0.403995643201101
31367 0.585508592128945
31368 0.782712865044565
31369 0.022750455582171
31370 0.342803768308616
31371 0.485157476255399
31372 0.503783214099561
31373 0.310079827746155
31374 0.283644046446648
31375 0.295459750372152
31376 0.270792427772467
31377 0.23582513323373
31378 0.327983515540038
31379 0.314804109549838
31380 0.579768696816577
31381 0.752288905674197
31382 0.484562744604399
31383 0.316466414921616
31384 0.531479013037832
31385 0.904714509615495
31386 0.339979523785011
31387 0.472520433084152
31388 0.189339233746705
31389 0.534472804184411
31390 0.573430810474029
31391 0.398708534529558
31392 0.551447312786406
31393 0.564705412057633
31394 0.620451833539819
31395 0.346892519896322
31396 0.564372206141778
31397 0.116406495248423
31398 0.114927570973597
31399 0.56478907806195
31400 0.0597565221361673
31401 0.184710649469239
31402 0.378199787726967
31403 0.366379507074395
31404 0.548790782569017
31405 0.622693700630222
31406 0.277662818868462
31407 0.35391199785722
31408 0.516551460825265
31409 0.462823573654851
31410 0.455199133952481
31411 0.186563210336518
31412 0.141862756825419
31413 0.337470523233957
31414 0.266196188328036
31415 0.401435324941619
31416 0.369884156690321
31417 0.532282863716088
31418 0.298433015988703
31419 0.607003780287848
31420 0.341576718130892
31421 0.656089896850878
31422 0.55012808106108
31423 0.510661915387768
31424 0.0970029481064961
31425 0.107641615733943
31426 0.338757211292286
31427 0.336437804378499
31428 0.428946066022334
31429 0.793874162771921
31430 0.487508029537328
31431 0.336910432321211
31432 0.244871984272191
31433 0.357850657393834
31434 0.382492144930995
31435 0.581236790072953
31436 0.268767608833954
31437 0.594475464496084
31438 0.361613683600804
31439 0.534484912495883
31440 0.46840718617275
31441 0.686049284578696
31442 0.435059589037207
31443 0.590168402166631
31444 0.224766814081421
31445 0.560781619897018
31446 0.572254925891656
31447 0.648616739888068
31448 0.410903704376351
31449 0.546265082121656
31450 0.416550354609929
31451 0.330029783009502
31452 0.701804546253907
31453 0.722113824827289
31454 0.313392624187492
31455 0.218947798271286
31456 0.335321870888718
31457 0.828410553592996
31458 0.105990077958894
31459 0.188010590229549
31460 0.158955376173416
31461 0.770438005849146
31462 0.729176585277381
31463 0.267534587416472
31464 0.514307412424127
31465 0.170687612991709
31466 0.431002340248304
31467 0.3829917440602
31468 0.630658546948024
31469 0.796601336807522
31470 0.57942490782327
31471 0.641667893669796
31472 0.807573818395986
31473 0.162978231816431
31474 0.302797440398664
31475 0.485468391699459
31476 0.141929714340697
31477 0.283605740933581
31478 0.918132328308208
31479 0.764352726820049
31480 0.184630704642926
31481 0.430406888592184
31482 0.430293601855518
31483 0.404568235041236
31484 0.855108688276143
31485 0.216482603016269
31486 0.577664825379235
31487 0.81527989009063
31488 0.17628933591144
31489 0.5350750234625
31490 0.442051229867318
31491 0.429731883935082
31492 0.317805927207158
31493 0.342295497063794
31494 0.541075959022924
31495 0.353992700482491
31496 0.263233990161694
31497 0.493372864605393
31498 0.432169798536453
31499 0.791761949126225
31500 0.437505645379821
31501 0.602204674632695
31502 0.44540015803138
31503 0.771504997093729
31504 0.762378695554051
31505 0.478779638833571
31506 0.768104333307009
31507 0.488286713286713
31508 0.587579860269199
31509 0.682933841435916
31510 0.251228750507282
31511 0.64956662872085
31512 0.343653337990951
31513 0.472859919438889
31514 0.632006489628987
31515 0.495206227960478
31516 0.616300619060763
31517 0.424659308480685
31518 0.466695190055846
31519 0.225205599743317
31520 0.47239546979488
31521 0.584273331081842
31522 0.513107771256872
31523 0.630359433728703
31524 0.488240092256631
31525 0.218370825387718
31526 0.721831283011863
31527 0.501889848812095
31528 0.741872364351982
31529 0.334039790199176
31530 0.604967903677305
31531 0.543046320392551
31532 0.698241413613448
31533 0.26928458637955
31534 0.789320224719101
31535 0.592802296255104
31536 0.627250671129632
31537 0.643212157631374
31538 0.478077983635006
31539 0.55442942732168
31540 0.138324452704334
31541 0.425531795444721
31542 0.524414265271192
31543 0.181409598195499
31544 0.393794883303411
31545 0.0855390864311121
31546 0.297316851563113
31547 0.808135688253434
31548 0.323225980084328
31549 0.337534762716426
31550 0.579347813898202
31551 0.435030275846602
31552 0.51511498828252
31553 0.110544284424911
31554 0.352148518514366
31555 0.515890186758738
31556 0.718744570547849
31557 0.577918875601036
31558 0.264762908088359
31559 0.204930386306973
31560 0.483326423360936
31561 0.330347188373643
31562 0.446351738974543
31563 0.666459415102478
31564 0.398166350230466
31565 0.476332090011985
31566 0.728066884313209
31567 0.868078221485716
31568 0.404868272255999
31569 0.497850545759866
31570 0.669383322791364
31571 0.492427380086192
31572 0.463479044160843
31573 0.554247671263532
31574 0.310612375044053
31575 0.244697630713471
31576 0.57591400495523
31577 0.296582965158548
31578 0.557056662435484
31579 0.324151582761571
31580 0.390615825938166
31581 0.543500506047406
31582 0.507481045780869
31583 0.557840243302473
31584 0.58529686338303
31585 0.752473587120577
31586 0.138425848286657
31587 0.629457598318689
31588 0.308240843197085
31589 0.702390927881124
31590 0.309209423908308
31591 0.30651908030314
31592 0.617207351602509
31593 0.103615022949868
31594 0.549591852687295
31595 0.530361818415279
31596 0.498782979578621
31597 0.350293050516327
31598 0.381961265836915
31599 0.548933700208181
31600 0.561072110179801
31601 0.699003392705683
31602 0.190948857866604
31603 0.140552211243954
31604 0.282154134541357
31605 0.433975946627396
31606 0.20343567863019
31607 0.401396510953465
31608 0.29057712791171
31609 0.159689628646919
31610 0.513962184241762
31611 0.548766288391579
31612 0.164446969570376
31613 0.578118995505505
31614 0.662640202269968
31615 0.307729557332977
31616 0.23687930631463
31617 0.360390893255644
31618 0.357959224554297
31619 0.304976690884411
31620 0.357508802963804
31621 0.66193132832359
31622 0.746660438008164
31623 0.517540494103124
31624 0.21561084086171
31625 0.297316077960486
31626 0.458045437111236
31627 0.43032636596993
31628 0.616155611238589
31629 0.647853912734303
31630 0.675624930563271
31631 0.425906896915634
31632 0.836828309305374
31633 0.443777886301583
31634 0.43695450737126
31635 0.522699794797848
31636 0.631555888306575
31637 0.39024606664929
31638 0.267304002573003
31639 0.127324543408111
31640 0.202774251135148
31641 0.591167080525009
31642 0.182761372705507
31643 0.120427378372837
31644 0.256292601828761
31645 0.337151438577825
31646 0.463288544119684
31647 0.332507811980586
31648 0.598081088417286
31649 0.419620354830312
31650 0.786692434201419
31651 0.501694295870569
31652 0.440516000442919
31653 0.205716278606304
31654 0.443226038581827
31655 0.0958890463118746
31656 0.90533713305481
31657 0.274918938060932
31658 0.225935843670123
31659 0.438632091120203
31660 0.469843147878875
31661 0.667796235385168
31662 0.689863901203993
31663 0.649354885073356
31664 0.377131549418781
31665 0.482926155206721
31666 0.590966109094124
31667 0.597383439870498
31668 0.732517154127488
31669 0.32741646778043
31670 0.81505850376214
31671 0.277431614300234
31672 0.419487944320159
31673 0.434080137871607
31674 0.72900679070281
31675 0.60569141595363
31676 0.118340941582994
31677 0.27760640558005
31678 0.425999492391388
31679 0.503867756921685
31680 0.398006134969325
31681 0.444981435199744
31682 0.73861555432984
31683 0.375672843591441
31684 0.733823342909289
31685 0.496546287465752
31686 0.413860774845097
31687 0.38652048330908
31688 0.396444909882599
31689 0.482169628290489
31690 0.533064751690576
31691 0.569530367717945
31692 0.347477841250255
31693 0.476808496573607
31694 0.526234899439771
31695 0.40387687426324
31696 0.406778914206088
31697 0.561904552113048
31698 0.777629115736152
31699 0.446317481639709
31700 0.707839002879274
31701 0.671592078968086
31702 0.485430693260078
31703 0.596463420674625
31704 0.391063174114022
31705 0.101218673489037
31706 0.741494839689281
31707 0.466123886016063
31708 0.372566493385043
31709 0.668112857904837
31710 0.668877048864842
31711 0.434466192855455
31712 0.302959184795154
31713 0.279879087661445
31714 0.289125703482237
31715 0.798132073398528
31716 0.79697835402703
31717 0.527745579001148
31718 0.487056820366353
31719 0.28744974846774
31720 0.525378396783902
31721 0.0915400158130546
31722 0.592097244412235
31723 0.613668053710434
31724 0.746544967562761
31725 0.325187681095794
31726 0.710493969424599
31727 0.722723381839731
31728 0.502948938107961
31729 0.126296676230025
31730 0.289044071664454
31731 0.436714276311459
31732 0.35024514911867
31733 0.718644941564887
31734 0.819831330057905
31735 0.203671515596813
31736 0.616429718897521
31737 0.345601377208083
31738 0.5731129102101
31739 0.198980486735365
31740 0.493167878890856
31741 0.179250606779494
31742 0.558263890030298
31743 0.854989428480659
31744 0.401392365542513
31745 0.407571907380227
31746 0.114693946845273
31747 0.538855819200377
31748 0.222739368983606
31749 0.391331249007573
31750 0.30808990609686
31751 0.623210063058329
31752 0.201011405678758
31753 0.263527339176487
31754 0.377795042100022
31755 0.424327443162863
31756 0.725860871562392
31757 0.554364111593521
31758 0.379686688356071
31759 0.473771119252009
31760 0.715037918760354
31761 0.231261206104867
31762 0.173217243019004
31763 0.367727729696652
31764 0.430610795454545
31765 0.32472179580331
31766 0.352128368414729
31767 0.558198847655717
31768 0.380517295992485
31769 0.399676693536055
31770 0.253966173523164
31771 0.750350853242321
31772 0.55755464428658
31773 0.502530532913307
31774 0.566053593843803
31775 0.293799583146913
31776 0.243933045262101
31777 0.314297717253721
31778 0.532320096886644
31779 0.774388314989146
31780 0.454632688889616
31781 0.446115356523825
31782 0.422942173256834
31783 0.263154740501019
31784 0.128910184857477
31785 0.465115012930448
31786 0.677436210049639
31787 0.335189206546171
31788 0.186522406417694
31789 0.312209856050505
31790 0.241748972872963
31791 0.572698488689654
31792 0.310460556017907
31793 0.573113951590971
31794 0.580482180635547
31795 0.850693028389966
31796 0.576622176312284
31797 0.297863203726755
31798 0.484461787628126
31799 0.669831263755672
31800 0.376062338339818
31801 0.542067601562627
31802 0.591374543005058
31803 0.307578654614983
31804 0.264932567853089
31805 0.707961766143486
31806 0.386995542476776
31807 0.223334600141159
31808 0.442531917665451
31809 0.347573089574761
31810 0.136366596832496
31811 0.536068990220235
31812 0.78299823633157
31813 0.350778380079547
31814 0.463462258164245
31815 0.369632775255853
31816 0.587539859866808
31817 0.198491290483525
31818 0.520984614717159
31819 0.262635628649976
31820 0.418064698036069
31821 0.273786228839972
31822 0.24898640591462
31823 0.281450205422281
31824 0.589708847312854
31825 0.406972775294596
31826 0.462103934516812
31827 0.45385811077953
31828 0.554621757730005
31829 0.323292759524377
31830 0.380312266530961
31831 0.200691648266009
31832 0.728116983623592
31833 0.0889278543557439
31834 0.432567578537219
31835 0.491036788935724
31836 0.442826846712327
31837 0.472728157913243
31838 0.268068949477795
31839 0.216862388892493
31840 0.506771844266505
31841 0.626204957694699
31842 0.244006419088684
31843 0.644593901088513
31844 0.283723266906875
31845 0.540067070964537
31846 0.372175396726835
31847 0.458732635420772
31848 0.536814999163234
31849 0.330314788530969
31850 0.680663293378934
31851 0.498344424431334
31852 0.689258987685738
31853 0.32587540771491
31854 0.534060342085829
31855 0.481282240633035
31856 0.283753415355763
31857 0.551034705755551
31858 0.388204481521001
31859 0.620010666896526
31860 0.179838288290715
31861 0.475780130766828
31862 0.284584895092844
31863 0.463361964511699
31864 0.305461476747129
31865 0.521104237000662
31866 0.385829357857443
31867 0.576256494467925
31868 0.286475603979157
31869 0.0656461266847522
31870 0.305986051917861
31871 0.354659233989432
31872 0.214004788421704
31873 0.403989649291751
31874 0.291693112017126
31875 0.414274727461452
31876 0.612662161362989
31877 0.533212196800275
31878 0.507214433167039
31879 0.467986174198646
31880 0.341092562534264
31881 0.603052696638272
31882 0.675848209008157
31883 0.522587440018485
31884 0.310790624697753
31885 0.497018084912047
31886 0.351574672010487
31887 0.380376567913835
31888 0.304366042843944
31889 0.412558077078018
31890 0.293097151205259
31891 0.581304917610157
31892 0.115949734171097
31893 0.220073031897755
31894 0.397614548889939
31895 0.395006924389956
31896 0.635035987054321
31897 0.277059808509725
31898 0.494161210690136
31899 0.469284805812999
31900 0.514172104404568
31901 0.231622322017802
31902 0.636547983713058
31903 0.386463116336952
31904 0.492538514354375
31905 0.163966254230289
31906 0.381982880679624
31907 0.351479816302362
31908 0.396660647401446
31909 0.425472860740503
31910 0.503868285417314
31911 0.423952519203368
31912 0.659941298083618
31913 0.399701192018935
31914 0.228205169394869
31915 0.440346095979526
31916 0.121288175138734
31917 0.632831845628072
31918 0.403065535720016
31919 0.567913448991379
31920 0.842811153060461
31921 0.206982836978025
31922 0.586959194692584
31923 0.181455665077295
31924 0.622001999112693
31925 0.511047095794942
31926 0.228244197294654
31927 0.332398189561658
31928 0.541505482057749
31929 0.344654955012716
31930 0.226588459031807
31931 0.693789898234461
31932 0.546514174603768
31933 0.477280010254438
31934 0.767967957276368
31935 0.691487316421896
31936 0.423621567936437
31937 0.511733454361001
31938 0.481716009503724
31939 0.174826369426072
31940 0.264010547611041
31941 0.351863614285486
31942 0.399820689066302
31943 0.311689212625737
31944 0.414854337850816
31945 0.450392104561216
31946 0.385920646943979
31947 0.258746927043616
31948 0.511489257317769
31949 0.56648452701442
31950 0.40587131910177
31951 0.40411371326566
31952 0.445720161539527
31953 0.383472025401426
31954 0.530077991817252
31955 0.205488499930755
31956 0.870529960053262
31957 0.261043920052404
31958 0.790534208059981
31959 0.447983772214709
31960 0.0443120531127048
31961 0.596006005366498
31962 0.484003875267489
31963 0.379963068015518
31964 0.317434140528578
31965 0.497350922921432
31966 0.320019361908105
31967 0.544976359023726
31968 0.307914441915378
31969 0.23968687013726
31970 0.735754050332055
31971 0.268768042360672
31972 0.50792359748869
31973 0.426719739806981
31974 0.551527903973985
31975 0.194558668834274
31976 0.443341903406073
31977 0.584287982834897
31978 0.653906200216657
31979 0.398529216555606
31980 0.579249970801525
31981 0.453195668329971
31982 0.387030854400985
31983 0.520570485294664
31984 0.203996625260667
31985 0.425518931997623
31986 0.31680904122672
31987 0.231574312783135
31988 0.594437490718544
31989 0.273804725946038
31990 0.706848094687609
31991 0.564367828281757
31992 0.565557740313015
31993 0.402749512422624
31994 0.405348976466411
31995 0.409289608800013
31996 0.365447994489482
31997 0.407973932393769
31998 0.262620055412228
31999 0.256988803084713
32000 0.384892829337274
32001 0.400671563928331
32002 0.387350648250148
32003 0.67508897174088
32004 0.250626181537044
32005 0.197637666043699
32006 0.641801000555864
32007 0.359071948843906
32008 0.596177764134916
32009 0.375238719984764
32010 0.247249173826834
32011 0.22411259027418
32012 0.0896520374021471
32013 0.549107473129076
32014 0.519057306665962
32015 0.280587930724769
32016 0.204929808068111
32017 0.107097033090623
32018 0.455823505189471
32019 0.141433547978465
32020 0.635149256882283
32021 0.820569793953724
32022 0.44852456248648
32023 0.195743580815515
32024 0.354230073371558
32025 0.419213444030677
32026 0.157938872920018
32027 0.473204964621274
32028 0.539391063661526
32029 0.348444988058647
32030 0.359360831699036
32031 0.430863032973056
32032 0.330411328388402
32033 0.370602518790854
32034 0.559428625604399
32035 0.493776195791824
32036 0.607969171970499
32037 0.332599918938409
32038 0.411596888126244
32039 0.621167864003579
32040 0.22459333014067
32041 0.382833128201891
32042 0.613018597997139
32043 0.107883402836574
32044 0.464800286056833
32045 0.476540691714461
32046 0.268336277231054
32047 0.609749174778715
32048 0.292480894766165
32049 0.356234364160027
32050 0.342715753640547
32051 0.681091587214036
32052 0.37446685576216
32053 0.72279853980093
32054 0.155228912625642
32055 0.253418868479214
32056 0.515483671144569
32057 0.312062693884407
32058 0.101254395633234
32059 0.21852081125602
32060 0.462518882175227
32061 0.37721341054045
32062 0.746868837326396
32063 0.370263353854867
32064 0.134355043360633
32065 0.59501502099794
32066 0.361170349333766
32067 0.470255996479132
32068 0.205524381362548
32069 0.187556319285819
32070 0.372400865025631
32071 0.537930673368939
32072 0.413235733023358
32073 0.827378583844688
32074 0.412577160897815
32075 0.469789697975509
32076 0.713066099956031
32077 0.593762103654388
32078 0.567085202263128
32079 0.284764711116229
32080 0.106837875172674
32081 0.443302097558168
32082 0.102413325869619
32083 0.348509340489755
32084 0.24684791071214
32085 0.420304770064203
32086 0.37210395716338
32087 0.566035666154762
32088 0.142531821434354
32089 0.195599736861341
32090 0.246202098956784
32091 0.438656918155298
32092 0.385570776255708
32093 0.260430851424606
32094 0.425490953106413
32095 0.53696792151875
32096 0.352817620814744
32097 0.466346304191467
32098 0.292906130787351
32099 0.23176209433687
32100 0.181858918913286
32101 0.474593845416367
32102 0.534922007689823
32103 0.312218726560547
32104 0.713552815929416
32105 0.110211946050096
32106 0.236749208597134
32107 0.393854355941293
32108 0.092969070985391
32109 0.758305596005825
32110 0.493922956506363
32111 0.618415920874046
32112 0.460086524262152
32113 0.42827733560686
32114 0.479281143267086
32115 0.157634290110301
32116 0.504123513118852
32117 0.345394275382273
32118 0.600470590679604
32119 0.480905167264814
32120 0.278384835107764
32121 0.396674127893389
32122 0.573375419870314
32123 0.699849507005708
32124 0.476420038815605
32125 0.297045472231589
32126 0.638775912514785
32127 0.256817391935844
32128 0.111194107272539
32129 0.502922035831886
32130 0.522102326642572
32131 0.139794590503051
32132 0.534857800495599
32133 0.484365118039212
32134 0.135727798077172
32135 0.405147374797434
32136 0.646059620820692
32137 0.321812544322341
32138 0.501589125618568
32139 0.510070344891843
32140 0.382067366416165
32141 0.522498369683356
32142 0.252314299759385
32143 0.455474437447936
32144 0.0877586920529801
32145 0.388938323210794
32146 0.455669943093637
32147 0.233378856539822
32148 0.327542949371214
32149 0.409628085709409
32150 0.318785353091424
32151 0.424438113654342
32152 0.300915562494507
32153 0.461884428085485
32154 0.596460579497411
32155 0.51677737946424
32156 0.292683934612504
32157 0.444271718303749
32158 0.39726083992646
32159 0.308682269825859
32160 0.462799001093844
32161 0.595296193311082
32162 0.393358645522735
32163 0.715506658826685
32164 0.343046910855451
32165 0.381498896656974
32166 0.410569566741592
32167 0.659993815070611
32168 0.298766221049485
32169 0.480085326518204
32170 0.464859323972102
32171 0.237147433091465
32172 0.502389043352899
32173 0.415461921825446
32174 0.483689469322201
32175 0.672437223955277
32176 0.522591803329318
32177 0.316844066540394
32178 0.307862554558182
32179 0.551168342096328
32180 0.587223448197816
32181 0.245321838962215
32182 0.331678410451712
32183 0.507845384508642
32184 0.627502171332247
32185 0.382960908203627
32186 0.466048637682648
32187 0.446016599215235
32188 0.447843056696795
32189 0.898297599178328
32190 0.526162850395318
32191 0.102996052827438
32192 0.220255997043819
32193 0.253558928883004
32194 0.515361881599606
32195 0.36728882777869
32196 0.398663034388643
32197 0.356074363630767
32198 0.511700420015077
32199 0.571459340817132
32200 0.451890051980274
32201 0.270363347511915
32202 0.382198604093429
32203 0.28439534990957
32204 0.434173325138291
32205 0.744064715971636
32206 0.121964826795512
32207 0.126111833283862
32208 0.272173632683558
32209 0.647800415460025
32210 0.463304465258559
32211 0.266012246088055
32212 0.408418221240386
32213 0.35181577884463
32214 0.567773733077018
32215 0.190153877613619
32216 0.45849986200693
32217 0.259907867050724
32218 0.376912555756295
32219 0.601006363770904
32220 0.24902276972066
32221 0.324553257064713
32222 0.198385566021369
32223 0.261055693037732
32224 0.450885158920463
32225 0.368130522621064
32226 0.712413166994788
32227 0.593025449613233
32228 0.258919147677733
32229 0.378593166166253
32230 0.525513973454258
32231 0.537043733352347
32232 0.220565097178588
32233 0.530588864278622
32234 0.462481995531329
32235 0.192293208211621
32236 0.331539021201036
32237 0.210528457973168
32238 0.631115111572181
32239 0.169943048916912
32240 0.122426565924148
32241 0.64575484408922
32242 0.602820623586512
32243 0.554531966138555
32244 0.360775187496189
32245 0.170336843495532
32246 0.350331445406751
32247 0.484305957641323
32248 0.530040324628495
32249 0.334247479749118
32250 0.807637626557534
32251 0.304913588269938
32252 0.136767931118512
32253 0.39059192592931
32254 0.196639022261021
32255 0.224839759042259
32256 0.303440751078407
32257 0.357764416368572
32258 0.46234824386507
32259 0.724428662016487
32260 0.445162533988069
32261 0.322172868051964
32262 0.258592288861069
32263 0.317607943112877
32264 0.308522715754049
32265 0.416797535942613
32266 0.658161818329147
32267 0.333112207176641
32268 0.618119486727636
32269 0.474590089223322
32270 0.174969746375894
32271 0.455629360362094
32272 0.236419315650941
32273 0.269652627689567
32274 0.189629779588532
32275 0.211308589994028
32276 0.323372989165912
32277 0.410780490518894
32278 0.473754475392924
32279 0.382637452657022
32280 0.493049761583309
32281 0.527367787671475
32282 0.438574851631297
32283 0.538613190712816
32284 0.540770471169254
32285 0.353182907227125
32286 0.0954534658668836
32287 0.620223038559294
32288 0.144559506971105
32289 0.513809196702764
32290 0.278527997737557
32291 0.620762968648998
32292 0.495202747058526
32293 0.715166510970283
32294 0.336909708723158
32295 0.33743455629547
32296 0.500631039043648
32297 0.328516722753944
32298 0.384001089665331
32299 0.288969816802518
32300 0.185133628885426
32301 0.218934791923979
32302 0.525866327898934
32303 0.350160304881737
32304 0.0726718249867681
32305 0.795740927419355
32306 0.479687744107405
32307 0.307891554122153
32308 0.603721005235813
32309 0.578408461344749
32310 0.393165621616177
32311 0.697105506989486
32312 0.587380229496146
32313 0.262093546584508
32314 0.2808836631047
32315 0.432094167853494
32316 0.137634668317156
32317 0.451880550454099
32318 0.456544486814436
32319 0.466030113845024
32320 0.39392278803662
32321 0.72840250965251
32322 0.506446782638407
32323 0.195793725758154
32324 0.256729464958553
32325 0.480024514113197
32326 0.502179677769296
32327 0.0853555644837284
32328 0.341955278367806
32329 0.434450346953736
32330 0.389807280083935
32331 0.471926804418636
32332 0.220811597110754
32333 0.0989230915848661
32334 0.462556237116246
32335 0.406816551903991
32336 0.732216104542127
32337 0.164832245712166
32338 0.349944390449185
32339 0.374409789852642
32340 0.203510844966053
32341 0.389065753644081
32342 0.332225497900285
32343 0.416092943201377
32344 0.465716143879134
32345 0.620626353673238
32346 0.438338351354866
32347 0.0843515096349569
32348 0.221981616139389
32349 0.514145565822633
32350 0.301944529167938
32351 0.33039995599934
32352 0.712867227966322
32353 0.465660796033824
32354 0.271583596466685
32355 0.320338881451436
32356 0.157755679973629
32357 0.390114607459468
32358 0.573256069318
32359 0.259685435420451
32360 0.462061189055421
32361 0.46078436263676
32362 0.806664671256111
32363 0.653397385053601
32364 0.577737211714947
32365 0.569312707579067
32366 0.250779119109236
32367 0.560095338771765
32368 0.232161730980158
32369 0.453444564047363
32370 0.553396655171726
32371 0.601884235594217
32372 0.33801287288524
32373 0.67064448650264
32374 0.573602266446926
32375 0.372492009280188
32376 0.627576216173162
32377 0.131848002468915
32378 0.468466898954704
32379 0.664282550158526
32380 0.566345474273087
32381 0.647041842732644
32382 0.241086004379853
32383 0.164467692246438
32384 0.288970924794523
32385 0.443461913382537
32386 0.202803287573152
32387 0.387111042636834
32388 0.380570020272688
32389 0.409332783488764
32390 0.39023021053782
32391 0.203438324251561
32392 0.601996820981522
32393 0.295409389839264
32394 0.141196805340327
32395 0.53582709231411
32396 0.184342393436598
32397 0.132010546543326
32398 0.469240928680662
32399 0.342671022710346
32400 0.486369616482562
32401 0.780160046067851
32402 0.641140440570617
32403 0.163567703293486
32404 0.178234917610634
32405 0.584423574004892
32406 0.314689615832941
32407 0.625262855102365
32408 0.419531137638429
32409 0.498966004612066
32410 0.257585823929556
32411 0.142898924304764
32412 0.159650079302141
32413 0.794210067207232
32414 0.403075687891523
32415 0.734585698857613
32416 0.355568209952959
32417 0.655919355557426
32418 0.629839943363813
32419 0.717558007712909
32420 0.412097185308369
32421 0.595396804188502
32422 0.583671853739393
32423 0.327104144711127
32424 0.536477523949889
32425 0.75617102302233
32426 0.151717830836917
32427 0.680768204327327
32428 0.791397732551818
32429 0.779236247362152
32430 0.423534237368546
32431 0.398046211013164
32432 0.543512845849802
32433 0.305694952089302
32434 0.568968326462093
32435 0.443795454657668
32436 0.571332658652778
32437 0.777606097554955
32438 0.12437135707905
32439 0.279673143917339
32440 0.437834264174775
32441 0.237306777938899
32442 0.318442780622059
32443 0.357886170842375
32444 0.29341066347088
32445 0.224815488603925
32446 0.193867087359495
32447 0.597828873419968
32448 0.447287761417618
32449 0.375300587377301
32450 0.444586784392753
32451 0.654493150549976
32452 0.191280753245218
32453 0.718067140001379
32454 0.447084541645537
32455 0.219559748118024
32456 0.525141039904693
32457 0.455342945893658
32458 0.458330256894914
32459 0.486106873234446
32460 0.179833107004389
32461 0.58469001687552
32462 0.582150939683164
32463 0.180710799748111
32464 0.583498135521513
32465 0.24230767338787
32466 0.450799193429401
32467 0.0458113252087698
32468 0.463685942041101
32469 0.353685876950609
32470 0.176945689790782
32471 0.397921613158529
32472 0.725076672040263
32473 0.524374966224349
32474 0.332457234935201
32475 0.60562134973303
32476 0.116754410089184
32477 0.371355207407662
32478 0.399549297434236
32479 0.322354015494438
32480 0.097542781706557
32481 0.435007287663972
32482 0.308915962964235
32483 0.639495633402021
32484 0.48426846137998
32485 0.601979023139272
32486 0.385060458365614
32487 0.297488526262111
32488 0.451582698897479
32489 0.637961964513283
32490 0.469847412378457
32491 0.40979800552497
32492 0.119922251761331
32493 0.504056243971937
32494 0.388919079021448
32495 0.342616203094181
32496 0.408381985191565
32497 0.0543400102722137
32498 0.781634100413294
32499 0.492723370763447
32500 0.122525296964364
32501 0.321397324417985
32502 0.529328680624792
32503 0.426346550426615
32504 0.750249203525986
32505 0.127978080157854
32506 0.316499960928343
32507 0.207818337199365
32508 0.613548034294865
32509 0.642500756710312
32510 0.532781764045492
32511 0.550346510492923
32512 0.360915501549423
32513 0.61326912944207
32514 0.196576151121606
32515 0.110258999614598
32516 0.158873945726565
32517 0.730576013266351
32518 0.236308400505191
32519 0.316222646955572
32520 0.254516912216383
32521 0.436948488187287
32522 0.34925192685507
32523 0.853856800327492
32524 0.366376096945363
32525 0.82255777579629
32526 0.357192620055637
32527 0.519812225777077
32528 0.275097751829651
32529 0.651024194058847
32530 0.734012045435734
32531 0.392310163864196
32532 0.409679429144398
32533 0.555546362853263
32534 0.376987429372345
32535 0.521272247793466
32536 0.203612183946065
32537 0.320800688638917
32538 0.109849074218142
32539 0.335456393002655
32540 0.314715803594863
32541 0.375221152911442
32542 0.132310488613279
32543 0.159037022641143
32544 0.322425049060563
32545 0.531288099204865
32546 0.649161153692964
32547 0.198185333061328
32548 0.488051175939148
32549 0.80541958041958
32550 0.389699170728865
32551 0.397911376733844
32552 0.583448637469232
32553 0.59673622335804
32554 0.612214296112971
32555 0.475184666049092
32556 0.63330214247274
32557 0.160164808531265
32558 0.583793345772651
32559 0.088185122364914
32560 0.584658328204582
32561 0.800841236074296
32562 0.812388848776186
32563 0.727116779655268
32564 0.393720965155765
32565 0.216131125943291
32566 0.284151946800215
32567 0.447382949460512
32568 0.491116265780795
32569 0.332658958138724
32570 0.255659185619352
32571 0.30784122973869
32572 0.279490876018345
32573 0.598412897984448
32574 0.142348048933804
32575 0.779786848401363
32576 0.509977580642044
32577 0.539075145067231
32578 0.826826004840042
32579 0.508496599428086
32580 0.409354154691809
32581 0.5671499777825
32582 0.25056378904873
32583 0.662562468313174
32584 0.335147114205429
32585 0.357448041132595
32586 0.174377739587155
32587 0.562604082696568
32588 0.516618880747584
32589 0.524206858609939
32590 0.53881307184496
32591 0.0739057214686567
32592 0.418419186290544
32593 0.402131385593609
32594 0.227914827943765
32595 0.332631365896912
32596 0.269356765714726
32597 0.565785226686964
32598 0.61115821522512
32599 0.341262923707388
32600 0.687235507368482
32601 0.393638324091189
32602 0.330031669024998
32603 0.534148278268402
32604 0.75401033497243
32605 0.397892964521948
32606 0.315691245015465
32607 0.495843170442033
32608 0.305269332666593
32609 0.336045080390799
32610 0.554408753088675
32611 0.513611702459958
32612 0.507618237642887
32613 0.385741648384882
32614 0.433002904255574
32615 0.304713263283204
32616 0.320634387446615
32617 0.713224603780103
32618 0.452160397587992
32619 0.382678268210555
32620 0.525150355385457
32621 0.505759639363131
32622 0.624666756171004
32623 0.494596434701725
32624 0.523714098058862
32625 0.283593967228204
32626 0.130240539944587
32627 0.421908404996788
32628 0.226218381052359
32629 0.322777165316589
32630 0.432091665828026
32631 0.369290708428977
32632 0.589167229575974
32633 0.627395842814508
32634 0.568619467330906
32635 0.822139196244671
32636 0.216645130413975
32637 0.504982005436655
32638 0.382376303952531
32639 0.178478179783663
32640 0.66488649620379
32641 0.122287129280838
32642 0.624141408830404
32643 0.454644500618821
32644 0.133109715891173
32645 0.338299376935132
32646 0.186877084348632
32647 0.248221562922513
32648 0.478722591124062
32649 0.326745774694985
32650 0.440373371039859
32651 0.438276145351725
32652 0.537295825771325
32653 0.760293239725864
32654 0.135811607837893
32655 0.531981644279118
32656 0.615213126023382
32657 0.0893528861392756
32658 0.518621591690216
32659 0.672437653301774
32660 0.596047947624092
32661 0.484239306777623
32662 0.180403271210863
32663 0.375783050329919
32664 0.301121483735862
32665 0.444780988995788
32666 0.517332824573118
32667 0.304395934583228
32668 0.338061679890143
32669 0.442967964030458
32670 0.43933493181049
32671 0.575303817375971
32672 0.616123206533911
32673 0.611688775631713
32674 0.486637358240732
32675 0.290239012519703
32676 0.521610566964902
32677 0.421474145319493
32678 0.194082581038358
32679 0.353110330314889
32680 0.3205661670888
32681 0.282139898888921
32682 0.751318394699768
32683 0.428404895131514
32684 0.414826723490073
32685 0.339626050899684
32686 0.316856539683143
32687 0.49040564440979
32688 0.399600760456274
32689 0.370818285497054
32690 0.521554243142696
32691 0.344044695072995
32692 0.38993638985088
32693 0.22105543127728
32694 0.475481212075171
32695 0.191871285060483
32696 0.526442216398921
32697 0.241010865282834
32698 0.52482663363094
32699 0.259410592255125
32700 0.228781307240407
32701 0.208459787556904
32702 0.467898648264356
32703 0.766671717267372
32704 0.118659634704061
32705 0.636098567682448
32706 0.451066146018223
32707 0.264274695009417
32708 0.106269518311725
32709 0.36959277901828
32710 0.487010652589355
32711 0.250744969680916
32712 0.558395816983576
32713 0.581509435745715
32714 0.0637238224843124
32715 0.374510424590032
32716 0.378669072564265
32717 0.327437849478616
32718 0.649533460514138
32719 0.200999164215189
32720 0.635845083058675
32721 0.409840787187429
32722 0.640521888541676
32723 0.302617232671749
32724 0.752680560274852
32725 0.342037735849057
32726 0.142673891616323
32727 0.337071181005824
32728 0.752365291467988
32729 0.358971338645005
32730 0.315072171553479
32731 0.477048964094254
32732 0.284581427307468
32733 0.366024790354914
32734 0.667118114827721
32735 0.603757171071193
32736 0.574923705581131
32737 0.162661450717271
32738 0.501753396323979
32739 0.465393435843453
32740 0.092844690259249
32741 0.674921174928223
32742 0.433100791581519
32743 0.388026076794188
32744 0.654634796525135
32745 0.612377926594052
32746 0.586764643777187
32747 0.797862065732102
32748 0.406594539863497
32749 0.548839127541312
32750 0.708095545997207
32751 0.530734344693172
32752 0.559003883467857
32753 0.470834504074178
32754 0.424977639164009
32755 0.275741939109018
32756 0.56595981777064
32757 0.416093493213221
32758 0.673013628723788
32759 0.52721927561945
32760 0.546259238975252
32761 0.248777108405537
32762 0.242561097747035
32763 0.168702097195317
32764 0.492965851513266
32765 0.378686822387068
32766 0.602220278984508
32767 0.508972237027894
32768 0.395857974334401
32769 0.683608212722989
32770 0.148807492954323
32771 0.327855677713869
32772 0.444094635308406
32773 0.225138076407726
32774 0.58593064296252
32775 0.438350090085044
32776 0.393380345450388
32777 0.454618822365904
32778 0.221375932835821
32779 0.172671769254808
32780 0.123347277993088
32781 0.506017635565835
32782 0.134272554357961
32783 0.381615689784578
32784 0.451259246829159
32785 0.293977273786553
32786 0.486032426388371
32787 0.445470763870451
32788 0.37936655798789
32789 0.550642225761683
32790 0.531500023285056
32791 0.68481281978463
32792 0.502465141181126
32793 0.146545065376204
32794 0.139769888200838
32795 0.390428387348874
32796 0.220788100354422
32797 0.563898268821105
32798 0.496741966540624
32799 0.272877792867375
32800 0.316587144358567
32801 0.558495426666233
32802 0.314190587349047
32803 0.459139644959409
32804 0.752240568230416
32805 0.509545258049672
32806 0.406758785445047
32807 0.535558517926732
32808 0.348222911712247
32809 0.378633562295942
32810 0.770344638619402
32811 0.45047438153929
32812 0.0760842316370018
32813 0.106965866696364
32814 0.107209129708666
32815 0.519337529044556
32816 0.665315624478288
32817 0.116556991610902
32818 0.0774105321713332
32819 0.275069069737257
32820 0.310918487959765
32821 0.67166766315809
32822 0.199950884541605
32823 0.346864186550675
32824 0.528771196842881
32825 0.582154949213304
32826 0.436351344468163
32827 0.225723145276994
32828 0.412033930463837
32829 0.505363505946596
32830 0.434083452491682
32831 0.53412318766828
32832 0.189077787800985
32833 0.61347188117072
32834 0.564780013776588
32835 0.57796392348302
32836 0.212546227810651
32837 0.365303830636776
32838 0.424851097649445
32839 0.686537928485632
32840 0.154391863805574
32841 0.206355290379784
32842 0.434747476613075
32843 0.712661236356924
32844 0.263381835130807
32845 0.420240699209052
32846 0.072833047297422
32847 0.455218957730756
32848 0.58621992984591
32849 0.0527982374468791
32850 0.367842678302378
32851 0.347586931284206
32852 0.196105612688997
32853 0.422951529273077
32854 0.481386493293612
32855 0.414257106686615
32856 0.59656227708875
32857 0.374198714261391
32858 0.501771450657047
32859 0.550091560765982
32860 0.579891239337867
32861 0.424325654792302
32862 0.445594186902134
32863 0.408771074585407
32864 0.314428011699134
32865 0.591781010825347
32866 0.249208297137919
32867 0.700656292224684
32868 0.384279937505744
32869 0.243798672210609
32870 0.108987256874581
32871 0.535683292698045
32872 0.422441380513583
32873 0.282334631064752
32874 0.549203959086986
32875 0.142350306134626
32876 0.630428796945556
32877 0.430276361734247
32878 0.247462976896115
32879 0.419228316765371
32880 0.427411623864194
32881 0.440938633788798
32882 0.355762705647158
32883 0.396340820657131
32884 0.324977085242896
32885 0.174724187222813
32886 0.509014106446632
32887 0.350293174530463
32888 0.230916520082087
32889 0.53218144923022
32890 0.417436151112088
32891 0.337455005083395
32892 0.616312511448983
32893 0.672111409697075
32894 0.218429050033869
32895 0.278595447786801
32896 0.5536676639858
32897 0.0413541056791569
32898 0.399987192798694
32899 0.147675311848411
32900 0.501613832326022
32901 0.73533404950744
32902 0.794697264062536
32903 0.541636194098073
32904 0.421645884374886
32905 0.592367605517922
32906 0.291218736287846
32907 0.565969445345739
32908 0.308487108478883
32909 0.588646651228013
32910 0.405293566877526
32911 0.472739811110502
32912 0.203385729351662
32913 0.635480794242608
32914 0.712105520095264
32915 0.526245701724783
32916 0.442602325719209
32917 0.437505412809328
32918 0.293130084079568
32919 0.68769592476489
32920 0.242208037760434
32921 0.791197930425119
32922 0.0801754250140039
32923 0.740774643076713
32924 0.282937689512935
32925 0.715420652228348
32926 0.763393080715876
32927 0.554770511057898
32928 0.356373898991738
32929 0.494419866368089
32930 0.422431488923986
32931 0.228651779985347
32932 0.574709453125711
32933 0.412241555783009
32934 0.755797661829596
32935 0.161823970889243
32936 0.190898304853601
32937 0.678795950743439
32938 0.215643331318923
32939 0.434466747235373
32940 0.319871346410692
32941 0.522952405608317
32942 0.469184565723703
32943 0.365877465779856
32944 0.209392280242979
32945 0.623860123735299
32946 0.449828654426616
32947 0.490115096942851
32948 0.516216866267012
32949 0.289633330157131
32950 0.160347354236896
32951 0.19719970790604
32952 0.4838648228192
32953 0.509958370745245
32954 0.520943559611731
32955 0.357580346092294
32956 0.487009219555975
32957 0.375953004741227
32958 0.424051378741457
32959 0.723043324603772
32960 0.412012286837861
32961 0.484597022226853
32962 0.259511983083771
32963 0.166280480078203
32964 0.534656288183916
32965 0.320693523435592
32966 0.483185296405507
32967 0.333428303960275
32968 0.627297798272978
32969 0.536203646358388
32970 0.278583694866233
32971 0.356389945173557
32972 0.514076556233968
32973 0.285984540644019
32974 0.496601985559567
32975 0.342317828198047
32976 0.392444811390983
32977 0.258360966366651
32978 0.0866419479101825
32979 0.307302706944607
32980 0.274766650133021
32981 0.721606585757308
32982 0.424640183187664
32983 0.517107866779051
32984 0.441897258143759
32985 0.217913299773312
32986 0.340735800421796
32987 0.534651904435876
32988 0.712444824790559
32989 0.0843605737834125
32990 0.404646115328848
32991 0.47564829821718
32992 0.343366958807669
32993 0.0981819327598702
32994 0.0546365959897765
32995 0.38777034414185
32996 0.29883408152433
32997 0.65649033488347
32998 0.363626961643959
32999 0.272216301772088
33000 0.739706874072742
33001 0.259223462456563
33002 0.731122006462311
33003 0.348907333426205
33004 0.594537154359762
33005 0.445275967244191
33006 0.614153815755202
33007 0.355645381989152
33008 0.504957379991027
33009 0.153115285061256
33010 0.307123059121122
33011 0.513222366173695
33012 0.114856233611976
33013 0.0532738961940817
33014 0.401641143246185
33015 0.404829399146436
33016 0.194937207231794
33017 0.363167831354408
33018 0.785443321105842
33019 0.471363589603675
33020 0.40388829753929
33021 0.545099214246423
33022 0.418904605483676
33023 0.650058320633885
33024 0.357558996720667
33025 0.681820821773376
33026 0.582686697848122
33027 0.144712098946306
33028 0.281728880157171
33029 0.416686015359886
33030 0.312767895413631
33031 0.423040174305946
33032 0.484162552560863
33033 0.300704325935977
33034 0.473075807279463
33035 0.264835292332682
33036 0.516528280336053
33037 0.237221084931116
33038 0.193973147599024
33039 0.250205111741309
33040 0.761814947095255
33041 0.223644608531643
33042 0.300372685205824
33043 0.389463173707413
33044 0.25559804603234
33045 0.532919188228059
33046 0.556370375980718
33047 0.147513743239752
33048 0.548598738597491
33049 0.468471638281194
33050 0.387083125489917
33051 0.307093556574787
33052 0.528766696349065
33053 0.368902778334246
33054 0.534398433501702
33055 0.457443920846182
33056 0.421173414929197
33057 0.46614422431535
33058 0.356038954400594
33059 0.815693333333333
33060 0.218130513031306
33061 0.470892488169033
33062 0.772851783613399
33063 0.0453058198333385
33064 0.237702735092812
33065 0.344086355586526
33066 0.194100729641925
33067 0.222674418604651
33068 0.232181990790443
33069 0.442915550667826
33070 0.208849730180338
33071 0.3892558539548
33072 0.360054793548902
33073 0.365215849658718
33074 0.625734414462316
33075 0.551876761124993
33076 0.200283537125642
33077 0.568156449326719
33078 0.257666891077882
33079 0.763729133356069
33080 0.499058897515047
33081 0.60348728575287
33082 0.471617769436428
33083 0.46634298334521
33084 0.209079080142334
33085 0.557844382392898
33086 0.093196418142885
33087 0.359200537929326
33088 0.130533439490446
33089 0.666536939168122
33090 0.376152022783959
33091 0.395729798560388
33092 0.162810542185987
33093 0.461571106493966
33094 0.207976389815457
33095 0.134449623362566
33096 0.709429761594494
33097 0.418214571127075
33098 0.210711747071731
33099 0.580793308363223
33100 0.558648400698647
33101 0.0481108901110048
33102 0.326148120055388
33103 0.217769059531419
33104 0.180485655105548
33105 0.655360534444998
33106 0.458051894835631
33107 0.194628359477902
33108 0.271361564378675
33109 0.728684627575277
33110 0.0264257257940264
33111 0.777717616192564
33112 0.29755266759672
33113 0.347463702778425
33114 0.185749595383858
33115 0.0729259177841284
33116 0.612063659544535
33117 0.792288283853045
33118 0.354317732366513
33119 0.198551737168418
33120 0.274549670211925
33121 0.497442359790822
33122 0.55547457753621
33123 0.472207473067556
33124 0.270716510903427
33125 0.222040866470978
33126 0.17939549229777
33127 0.248644332520225
33128 0.755719699628044
33129 0.196406093062628
33130 0.13095754896931
33131 0.509123751567391
33132 0.588696067644751
33133 0.15284642619273
33134 0.433657156372364
33135 0.415481362107623
33136 0.491443709769234
33137 0.237624499266686
33138 0.295567257144608
33139 0.28141057625813
33140 0.56490597078925
33141 0.306711236146782
33142 0.46515321211697
33143 0.49209508644222
33144 0.373064020189738
33145 0.682911793638649
33146 0.332345523604719
33147 0.184590641102404
33148 0.45202756137737
33149 0.214781195670217
33150 0.490792669077694
33151 0.334346531107792
33152 0.32055026565904
33153 0.348507667928284
33154 0.269248062861508
33155 0.0683427962939526
33156 0.293247159041318
33157 0.61339016547927
33158 0.290870469801585
33159 0.209705206320684
33160 0.234642743437321
33161 0.0993384414780186
33162 0.187843400603513
33163 0.366374536734249
33164 0.338136679543413
33165 0.52153650306481
33166 0.268812189732347
33167 0.680946943613971
33168 0.683453174706933
33169 0.649596709181784
33170 0.213396941576265
33171 0.10157614400007
33172 0.400303963280539
33173 0.472854115076792
33174 0.396322560729053
33175 0.420891110628124
33176 0.616201697618727
33177 0.579215858380008
33178 0.0976135060965019
33179 0.3445791707533
33180 0.170079717408946
33181 0.399999132125252
33182 0.566594672426206
33183 0.778366095550323
33184 0.336649198774213
33185 0.313615853737826
33186 0.306581838511578
33187 0.368430176119817
33188 0.596852331718478
33189 0.337636225761023
33190 0.110563236867989
33191 0.344226145348208
33192 0.234095270273197
33193 0.257863460355686
33194 0.59444187043444
33195 0.457551416106918
33196 0.315378556404774
33197 0.343782590821559
33198 0.335320559134389
33199 0.462958396601473
33200 0.3864198705748
33201 0.639296200364094
33202 0.384405498549258
33203 0.418958763867152
33204 0.303525751814725
33205 0.457144585445103
33206 0.424955065500674
33207 0.498362553897467
33208 0.319590300967225
33209 0.520860332106509
33210 0.17913071268776
33211 0.56419989808169
33212 0.0555109407111894
33213 0.410074862062117
33214 0.467469671458792
33215 0.35642214108772
33216 0.403432662038035
33217 0.493529391478282
33218 0.444750988244524
33219 0.524699127556123
33220 0.451296281135953
33221 0.12018557686923
33222 0.674332257939465
33223 0.422863537564293
33224 0.153301541666308
33225 0.423362406895038
33226 0.309173048790982
33227 0.196255048973429
33228 0.526540127399493
33229 0.265004664439773
33230 0.397957429988056
33231 0.551809175194838
33232 0.553563986784614
33233 0.499282707671162
33234 0.168379110616866
33235 0.320932908061421
33236 0.223185195678209
33237 0.490612364035954
33238 0.377165894664608
33239 0.479949912303648
33240 0.221442842810225
33241 0.498126971608833
33242 0.106499239291148
33243 0.373892961656948
33244 0.104282471842748
33245 0.397555558408545
33246 0.568546420596011
33247 0.560945773702085
33248 0.347256609921617
33249 0.523560925762026
33250 0.162071603492561
33251 0.471743673685695
33252 0.0705848667960103
33253 0.10108841445182
33254 0.151965054314409
33255 0.475462820644192
33256 0.395641927661464
33257 0.395592855679257
33258 0.547945380895265
33259 0.209229469083583
33260 0.547591916864051
33261 0.307237757165653
33262 0.399274697612902
33263 0.171142113571398
33264 0.732748286027552
33265 0.515658795674154
33266 0.555065947753681
33267 0.154297316549862
33268 0.544594652223975
33269 0.0939775886476437
33270 0.558663859960115
33271 0.105006817794443
33272 0.327101529547101
33273 0.198612045975445
33274 0.478637794638255
33275 0.513977615372822
33276 0.430155106768992
33277 0.551309174651688
33278 0.436069201796012
33279 0.121633927963505
33280 0.124249980850575
33281 0.33131551184318
33282 0.31993436546195
33283 0.49924772404648
33284 0.42446761501725
33285 0.410827619605944
33286 0.51756100047577
33287 0.189708125007965
33288 0.144540405584429
33289 0.324968898739391
33290 0.26259255485361
33291 0.283562702165774
33292 0.443149170567341
33293 0.0725647050839406
33294 0.122753526084117
33295 0.485575088406645
33296 0.391871552553813
33297 0.336276770725586
33298 0.430958618409339
33299 0.673437380784849
33300 0.285661610446414
33301 0.27047916066374
33302 0.530267205654285
33303 0.488562326846337
33304 0.147726887623695
33305 0.521958636696696
33306 0.302020612619937
33307 0.25466161975409
33308 0.464504330598664
33309 0.581477452154882
33310 0.275027512062981
33311 0.664370120367786
33312 0.292874482968627
33313 0.448110355093393
33314 0.508391297913275
33315 0.677985735605603
33316 0.501655964852991
33317 0.389477019263265
33318 0.358691291182222
33319 0.762714011808131
33320 0.439329572135606
33321 0.474516807254857
33322 0.0643061999156474
33323 0.159493681560783
33324 0.433473173816802
33325 0.322284292851572
33326 0.50139280461543
33327 0.45123338698939
33328 0.418125205403265
33329 0.158064570484953
33330 0.377563314068108
33331 0.564438547721338
33332 0.621046203091437
33333 0.125558801491821
33334 0.307783604515113
33335 0.34915384065016
33336 0.321091617277771
33337 0.300418065123947
33338 0.652306243589097
33339 0.680282601751761
33340 0.465453475666134
33341 0.3753880014617
33342 0.221142943533147
33343 0.394228992761047
33344 0.58310312109024
33345 0.53848478362146
33346 0.696499523787546
33347 0.421664862869464
33348 0.465983955447641
33349 0.592182047447289
33350 0.574109988983509
33351 0.525022408752398
33352 0.443163304197049
33353 0.334219728218765
33354 0.298103253360131
33355 0.46994752576673
33356 0.463418712663091
33357 0.432902513856726
33358 0.338754644897823
33359 0.30135417537407
33360 0.311984420837965
33361 0.363771911140068
33362 0.460918422293927
33363 0.453812848812473
33364 0.241692686729559
33365 0.168812064791162
33366 0.499829182324954
33367 0.285407179965754
33368 0.369448401689535
33369 0.654864897512048
33370 0.301943061832268
33371 0.152368219378915
33372 0.446578491471215
33373 0.521412215329531
33374 0.169659806174443
33375 0.322303146329283
33376 0.438336044736065
33377 0.162192854379594
33378 0.220965139872934
33379 0.219681346460883
33380 0.647117271427146
33381 0.332506110639996
33382 0.527067244145545
33383 0.243449817958139
33384 0.216006216006216
33385 0.162063234866426
33386 0.495932730097797
33387 0.507070631537842
33388 0.126910343165967
33389 0.113744174261242
33390 0.210291766171737
33391 0.281981211220108
33392 0.370098751692234
33393 0.327718884636776
33394 0.492256247069903
33395 0.42867692511938
33396 0.416846419327006
33397 0.424073782252781
33398 0.315686924798939
33399 0.357246169594642
33400 0.190994567401925
33401 0.133029176663642
33402 0.264839444789724
33403 0.360362226383204
33404 0.109641387419165
33405 0.159266097583189
33406 0.75810937202546
33407 0.139596765516499
33408 0.320547027214852
33409 0.372635305600821
33410 0.396703237625769
33411 0.316798643703351
33412 0.392859948645218
33413 0.25922771622292
33414 0.442259467811301
33415 0.604427453182284
33416 0.461463857534925
33417 0.146991829660807
33418 0.0418760054448707
33419 0.52699441921473
33420 0.414983439269761
33421 0.591142858321201
33422 0.225234662399578
33423 0.30302055627719
33424 0.359447023608282
33425 0.650126350590941
33426 0.320767239389243
33427 0.504631022699637
33428 0.160442947986169
33429 0.1137202253484
33430 0.555518037957743
33431 0.109862877231693
33432 0.211610178561138
33433 0.582189750977567
33434 0.0975349750369404
33435 0.614064023098659
33436 0.0944723866080498
33437 0.524176208193722
33438 0.230039671935703
33439 0.248664937285969
33440 0.399586542492417
33441 0.270643822671433
33442 0.0751494238708485
33443 0.212895332175512
33444 0.322184905691364
33445 0.30805422582049
33446 0.346971115161666
33447 0.354320430195805
33448 0.579685992816829
33449 0.298259360603214
33450 0.444106320413076
33451 0.401408826073943
33452 0.342738017636858
33453 0.448497467088545
33454 0.401927033384972
33455 0.414042809545471
33456 0.653645545244095
33457 0.368559277590219
33458 0.228990813664418
33459 0.264970213114418
33460 0.647267223040419
33461 0.117190182644669
33462 0.391869745924452
33463 0.274378881987578
33464 0.0429102647924158
33465 0.263672872416484
33466 0.206633747074608
33467 0.608432357384948
33468 0.351764681867358
33469 0.579910874604159
33470 0.148762926550676
33471 0.447521045418951
33472 0.240356978322822
33473 0.254223609826083
33474 0.365075548890809
33475 0.342280566658111
33476 0.362256680963378
33477 0.454227101334788
33478 0.559718569067027
33479 0.651786223239224
33480 0.388894315693505
33481 0.313142410703386
33482 0.345117297160945
33483 0.50185696677799
33484 0.224049361224432
33485 0.703999349368684
33486 0.526979338607775
33487 0.226629540049999
33488 0.157645051887655
33489 0.523077922763584
33490 0.162859867313194
33491 0.275261111967733
33492 0.131196494502374
33493 0.0478035284715771
33494 0.221098517872711
33495 0.380443774025595
33496 0.147923142703136
33497 0.396312281866695
33498 0.232703588856231
33499 0.36634676023997
33500 0.123053299389825
33501 0.544943275477553
33502 0.513348632007628
33503 0.729255490956072
33504 0.263169358351753
33505 0.452621008396583
33506 0.403364936746126
33507 0.245382351755553
33508 0.294937188257951
33509 0.350634134557314
33510 0.070218512153204
33511 0.601001850808723
33512 0.207695650074832
33513 0.0726140578112807
33514 0.443186982453177
33515 0.392996453187708
33516 0.228483318188763
33517 0.232300298176382
33518 0.15423446560061
33519 0.626538318012014
33520 0.16322871034516
33521 0.239576526992195
33522 0.335916173281436
33523 0.556900988432217
33524 0.440391166686706
33525 0.0894274081079781
33526 0.629994710775593
33527 0.420806557587218
33528 0.203950925848043
33529 0.632248248248248
33530 0.23906717209522
33531 0.503578461981844
33532 0.448371631410026
33533 0.0999151701398892
33534 0.0767457958060089
33535 0.332315719138482
33536 0.700776
33537 0.340956989462318
33538 0.443943713786443
33539 0.369656385551802
33540 0.589790632419599
33541 0.437079078318911
33542 0.473919731506083
33543 0.237671780121445
33544 0.177169285332013
33545 0.0998474635829287
33546 0.621981944571992
33547 0.356587754906539
33548 0.468078146007125
33549 0.0910486076231933
33550 0.646733239822755
33551 0.283381188099097
33552 0.36935842866187
33553 0.25157936220438
33554 0.435977151045917
33555 0.577670926988095
33556 0.18450777634987
33557 0.423610199364231
33558 0.198852924565074
33559 0.334169815072579
33560 0.264021578075531
33561 0.404427789400141
33562 0.207835151399673
33563 0.542211992539386
33564 0.169367510515038
33565 0.400662566951002
33566 0.107289279398587
33567 0.309039530109308
33568 0.380450591475618
33569 0.392951824655537
33570 0.340728618525328
33571 0.12176528158048
33572 0.470173937499752
33573 0.188806895377071
33574 0.340971113742856
33575 0.455508289962531
33576 0.303450296797595
33577 0.677545929680076
33578 0.275256454416242
33579 0.254911192969823
33580 0.494724274661891
33581 0.361261777312501
33582 0.553467266429973
33583 0.196477777865507
33584 0.463468436650343
33585 0.424556586505081
33586 0.22089552238806
33587 0.440438080519767
33588 0.165593822308593
33589 0.269914225347671
33590 0.306840935248396
33591 0.452012139844705
33592 0.431695905971755
33593 0.0766423789126074
33594 0.540422966439304
33595 0.27557551052559
33596 0.668565736424342
33597 0.112828043432045
33598 0.64386554754181
33599 0.460602410112868
33600 0.487910003030864
33601 0.227072895224676
33602 0.49960053681555
33603 0.376149893371735
33604 0.409511857365415
33605 0.497803524585973
33606 0.239394141956692
33607 0.409965601965602
33608 0.457360503808817
33609 0.387732413565528
33610 0.221866050699445
33611 0.26061170223212
33612 0.516783741229224
33613 0.347943861026597
33614 0.564770439103659
33615 0.38384310154677
33616 0.6166146722389
33617 0.231790443022088
33618 0.285854855655392
33619 0.463808273402442
33620 0.204345951877106
33621 0.0814488677538006
33622 0.513059248407743
33623 0.265509684993152
33624 0.389117802430005
33625 0.192604988133731
33626 0.61026196180196
33627 0.296718499036692
33628 0.438888216011784
33629 0.332748789251679
33630 0.233499010233444
33631 0.302315051543173
33632 0.256154290441923
33633 0.442440405174632
33634 0.443713327908362
33635 0.179125918774137
33636 0.313531610090315
33637 0.290664860593746
33638 0.385536873466117
33639 0.146597245444718
33640 0.305517860822838
33641 0.597084038024144
33642 0.468030601058909
33643 0.360119556598933
33644 0.168917684645013
33645 0.662081293230745
33646 0.690983122494017
33647 0.304510431392043
33648 0.598114980738163
33649 0.113209085614444
33650 0.160325675481544
33651 0.287477871983602
33652 0.0708825870067354
33653 0.0729101974909949
33654 0.0938960580566836
33655 0.372587800943162
33656 0.400493296672187
33657 0.32934851286345
33658 0.231151631626667
33659 0.336468473633444
33660 0.233305709594473
33661 0.338845948517977
33662 0.186743892213949
33663 0.722071423331313
33664 0.185093536955397
33665 0.689623107434445
33666 0.317301941901157
33667 0.551747537254448
33668 0.451873749773562
33669 0.471334879813806
33670 0.513194548796135
33671 0.148533009690034
33672 0.431108632097246
33673 0.224735909061194
33674 0.264703620831507
33675 0.373650581288061
33676 0.565319998616305
33677 0.439171987973782
33678 0.190043182036273
33679 0.672829366023658
33680 0.535571453793188
33681 0.119709553123225
33682 0.381366240364065
33683 0.314780853871889
33684 0.588315405036291
33685 0.087548570968274
33686 0.342049860221115
33687 0.4165059672825
33688 0.174735148182915
33689 0.560426045478056
33690 0.55034819314952
33691 0.643572889614121
33692 0.39953438326843
33693 0.43281113612349
33694 0.425418531378847
33695 0.308698630923447
33696 0.581733877600989
33697 0.3276386407715
33698 0.241847763728572
33699 0.524809787803479
33700 0.545008602561652
33701 0.571483726939808
33702 0.106250191090592
33703 0.669467048710602
33704 0.611732974732386
33705 0.250173795463747
33706 0.208698076599905
33707 0.343020415018858
33708 0.406164592717001
33709 0.637114716062386
33710 0.664454679707087
33711 0.2803266682433
33712 0.414352399185398
33713 0.672311839230772
33714 0.44046952540914
33715 0.525494855332404
33716 0.475100773069325
33717 0.26634060935924
33718 0.337730308701143
33719 0.366617238888255
33720 0.514195020636602
33721 0.286645606627837
33722 0.298749359497466
33723 0.0775472714989487
33724 0.176532199916512
33725 0.503140836949595
33726 0.233749042276386
33727 0.615849334238461
33728 0.589026142131018
33729 0.21336627472973
33730 0.188096906786885
33731 0.148401169395762
33732 0.487221239742342
33733 0.409246653051963
33734 0.309516878442699
33735 0.153063346072861
33736 0.500833550699162
33737 0.52533979042165
33738 0.442341519390613
33739 0.440031687351466
33740 0.336108954109904
33741 0.227425870931758
33742 0.607223739990579
33743 0.463308745731058
33744 0.120470997443996
33745 0.244547237204121
33746 0.391532540237929
33747 0.350302847898875
33748 0.109946540963316
33749 0.339816636632795
33750 0.40702595140741
33751 0.206258697859856
33752 0.252367828365813
33753 0.192258816452365
33754 0.101016215078181
33755 0.359795938315326
33756 0.320906094870899
33757 0.28012006326237
33758 0.299215466832912
33759 0.201629832698049
33760 0.692962385032033
33761 0.160510623624963
33762 0.399646976817395
33763 0.247752202841216
33764 0.361242128056524
33765 0.25189333672755
33766 0.385561015039986
33767 0.359755003140985
33768 0.277438545878519
33769 0.313257693212937
33770 0.32950190139635
33771 0.264688963760375
33772 0.42016925984299
33773 0.294366118279771
33774 0.392813266666418
33775 0.664343079456228
33776 0.243287832808902
33777 0.297534107532018
33778 0.297665776159276
33779 0.28439624232385
33780 0.303124347229268
33781 0.436635738472784
33782 0.278515330742782
33783 0.33190018420876
33784 0.249263559821315
33785 0.392996152469578
33786 0.47059656549997
33787 0.600054407775095
33788 0.483638489958882
33789 0.157259355799665
33790 0.456552900134405
33791 0.554447561710709
33792 0.421966198984334
33793 0.0966051034975018
33794 0.456703246048386
33795 0.337708684160635
33796 0.373859967828339
33797 0.537760672785372
33798 0.445196125728281
33799 0.223493024187268
33800 0.0974622941335717
33801 0.492591219222783
33802 0.113706328419914
33803 0.421745878291533
33804 0.433167886237541
33805 0.348283583470585
33806 0.0964504202427082
33807 0.261746332509289
33808 0.41507060181759
33809 0.118618229717829
33810 0.430414991920544
33811 0.3387733069099
33812 0.31726867558039
33813 0.456484241396759
33814 0.593579847691189
33815 0.197704288772422
33816 0.400497154637959
33817 0.458356073456745
33818 0.147832018287737
33819 0.27423278512086
33820 0.279180223367761
33821 0.539532296038112
33822 0.461294196523956
33823 0.214012626244024
33824 0.469421037324999
33825 0.472207817045676
33826 0.585813745646329
33827 0.235297362701218
33828 0.66769968274275
33829 0.241923686232132
33830 0.165483061526649
33831 0.146131836730196
33832 0.106453448877302
33833 0.204204149072884
33834 0.321078287425853
33835 0.323764821590438
33836 0.452616093505807
33837 0.142647538909043
33838 0.634180604460094
33839 0.176102427595613
33840 0.708042521994135
33841 0.36438674490802
33842 0.532070232508728
33843 0.2512270163358
33844 0.183905940956706
33845 0.494529436319563
33846 0.102936441732157
33847 0.65723902028572
33848 0.675566461389933
33849 0.484548672048672
33850 0.625064882845341
33851 0.364052958738813
33852 0.631998538545853
33853 0.16659851029648
33854 0.476866924593036
33855 0.231513072670547
33856 0.51356844429038
33857 0.329615761822643
33858 0.280332165601613
33859 0.382899127216564
33860 0.43153059960808
33861 0.331152843135827
33862 0.266828341089336
33863 0.380510677335508
33864 0.32428912840249
33865 0.450571794386812
33866 0.571400542107826
33867 0.320994962719768
33868 0.261120846348923
33869 0.583731606315316
33870 0.294043000616366
33871 0.443694460337348
33872 0.167802791828583
33873 0.448234940827011
33874 0.504635641809401
33875 0.510425822039446
33876 0.266007999479238
33877 0.197262037345059
33878 0.604724796507005
33879 0.26392068225966
33880 0.50531601881636
33881 0.272915501848679
33882 0.233052100234361
33883 0.309731641626375
33884 0.326948797537033
33885 0.395357639815142
33886 0.0906892774262364
33887 0.3032204896411
33888 0.523923857722058
33889 0.591094514309949
33890 0.379387760966708
33891 0.233308674605341
33892 0.274377613842371
33893 0.375004482182428
33894 0.532382713925212
33895 0.21482100041932
33896 0.144185913191782
33897 0.354756566647804
33898 0.151389629778139
33899 0.513222569478006
33900 0.430138309864195
33901 0.330441036503768
33902 0.484881329255424
33903 0.288381631552057
33904 0.0736577492751346
33905 0.385544877399463
33906 0.0801123106452511
33907 0.208460378085182
33908 0.449515373258874
33909 0.198775013993219
33910 0.583504405097939
33911 0.439820190780147
33912 0.19387940460968
33913 0.548462962239283
33914 0.416880395012611
33915 0.456900900132853
33916 0.589407453698443
33917 0.193151647665157
33918 0.515125180019439
33919 0.614084596922008
33920 0.572846461854647
33921 0.494245950197707
33922 0.30191739107342
33923 0.472461264526909
33924 0.188231546534058
33925 0.279678111132344
33926 0.440245097518954
33927 0.398377808591318
33928 0.256481919877888
33929 0.445945945945946
33930 0.143766604488158
33931 0.333918554210058
33932 0.236128572033958
33933 0.2186820863086
33934 0.407422694960399
33935 0.324179060261614
33936 0.468600141043724
33937 0.0650748667625412
33938 0.617839892618206
33939 0.709767310774867
33940 0.117385744330812
33941 0.377130599262414
33942 0.25901895724581
33943 0.194766919834789
33944 0.477775900544163
33945 0.539825656077227
33946 0.180282820037367
33947 0.452412604628262
33948 0.203037187612101
33949 0.512018850340256
33950 0.246935244512277
33951 0.36356714003488
33952 0.487120332939481
33953 0.190745973537888
33954 0.295559318349933
33955 0.452685511624484
33956 0.442303716293168
33957 0.191174512401096
33958 0.475340579887834
33959 0.0472075352778459
33960 0.168682925121238
33961 0.639687296508168
33962 0.115821018838464
33963 0.561780920212114
33964 0.187830956339137
33965 0.332009670320443
33966 0.432315571476548
33967 0.463605963932673
33968 0.481285738737386
33969 0.171481738802557
33970 0.296655728548488
33971 0.479844379699576
33972 0.451152502991589
33973 0.428473294953292
33974 0.341267987210644
33975 0.211568830462565
33976 0.600757702378963
33977 0.483785984743026
33978 0.571814859926918
33979 0.287704977923447
33980 0.558247715008402
33981 0.453333426087924
33982 0.536020660697403
33983 0.270248855805419
33984 0.297366692956885
33985 0.235468729386114
33986 0.324172409603
33987 0.136015691447814
33988 0.437077361312058
33989 0.291071050723758
33990 0.158107944208611
33991 0.113403026344513
33992 0.366988610793783
33993 0.479686780923117
33994 0.554603513794809
33995 0.693251894253636
33996 0.35125387355206
33997 0.554522310155551
33998 0.411468764243588
33999 0.623021488379156
34000 0.0825533617837515
34001 0.28072024412253
34002 0.30104857177293
34003 0.328401531532772
34004 0.259961160769623
34005 0.274481856365765
34006 0.360262196654376
34007 0.326084637697117
34008 0.534013816070126
34009 0.17100760423581
34010 0.436355383779546
34011 0.243070486972172
34012 0.119006778823723
34013 0.301318222200879
34014 0.638950804831044
34015 0.331815661009058
34016 0.173068233167646
34017 0.533465671846122
34018 0.587394158435496
34019 0.458281470133636
34020 0.31157440297284
34021 0.0841184938563037
34022 0.223925857199383
34023 0.251678413000413
34024 0.503982189249453
34025 0.135286579047827
34026 0.206819357121472
34027 0.430920716982416
34028 0.212130792006173
34029 0.386841541792277
34030 0.142436279490168
34031 0.427978116839235
34032 0.478692608165939
34033 0.145875872548554
34034 0.45430710213108
34035 0.391156001139586
34036 0.59281187514827
34037 0.0774970013620932
34038 0.555495452855066
34039 0.168912568712432
34040 0.218640658541945
34041 0.197822963676622
34042 0.416597972972973
34043 0.0641123951531448
34044 0.0956548446760541
34045 0.570642251372685
34046 0.592355484160544
34047 0.261067719306525
34048 0.63586791677058
34049 0.572145326392532
34050 0.40135985830048
34051 0.221068084777592
34052 0.470113861552413
34053 0.424429244443549
34054 0.185573206808436
34055 0.366059226277421
34056 0.311459942246995
34057 0.527794939293005
34058 0.481625693148404
34059 0.388473748964944
34060 0.366229047751519
34061 0.245082963990312
34062 0.333275306815215
34063 0.519834591849366
34064 0.335889734705072
34065 0.160920077608172
34066 0.269722369655274
34067 0.563825953485268
34068 0.0981186377444972
34069 0.211724268856849
34070 0.110160235491562
34071 0.106760949755636
34072 0.141836982684862
34073 0.353897648667623
34074 0.115552095911965
34075 0.367111170230455
34076 0.389658153764299
34077 0.257666366383337
34078 0.185417871650146
34079 0.63611979885067
34080 0.258518545592286
34081 0.504289486357673
34082 0.450836406853258
34083 0.481737918215613
34084 0.275520803948054
34085 0.412053100515481
34086 0.183145761902551
34087 0.2179501619967
34088 0.103666655625849
34089 0.207472630819055
34090 0.137624732656615
34091 0.256853554712584
34092 0.276272560340121
34093 0.0952861362591418
34094 0.330278321086853
34095 0.424785190175216
34096 0.322328237974182
34097 0.301157370728358
34098 0.27734083756161
34099 0.528465787010796
34100 0.520233137404781
34101 0.145632347080272
34102 0.326532426692132
34103 0.170807248981311
34104 0.568684555189185
34105 0.0526921950529291
34106 0.379149304242297
34107 0.283397520859576
34108 0.351570052280275
34109 0.472426355850632
34110 0.492289200940534
34111 0.236820847590088
34112 0.570366211610819
34113 0.385569656820584
34114 0.41125890627205
34115 0.111060101261838
34116 0.281215688716565
34117 0.355100274981892
34118 0.400011797051393
34119 0.537629866834311
34120 0.136174990017216
34121 0.0795812991636454
34122 0.622114705189605
34123 0.340893266342171
34124 0.465230348938284
34125 0.410495278398182
34126 0.470386574376388
34127 0.200082264493404
34128 0.350967456218617
34129 0.230425740350786
34130 0.244685731763267
34131 0.451302543960046
34132 0.189697247378494
34133 0.383042512278149
34134 0.332352453984741
34135 0.237919543739079
34136 0.475189718045052
34137 0.454083338472875
34138 0.279518447711198
34139 0.0392308965624686
34140 0.180533242458173
34141 0.359737890924197
34142 0.421926662361977
34143 0.167414341737785
34144 0.403051761928848
34145 0.413687465961254
34146 0.384558335357461
34147 0.12779292082381
34148 0.338496842664008
34149 0.335383868619044
34150 0.231613842173351
34151 0.266458510250143
34152 0.25009279791358
34153 0.216480406362648
34154 0.409146201774
34155 0.147215097991774
34156 0.426237967009046
34157 0.223661259797331
34158 0.119388597294404
34159 0.442171564139923
34160 0.352918423393803
34161 0.137458661836091
34162 0.123866972137101
34163 0.402672628750733
34164 0.352294033129949
34165 0.543374028999685
34166 0.342448000411623
34167 0.534165704712877
34168 0.529949000414552
34169 0.219426516392127
34170 0.279824952883044
34171 0.239708813588699
34172 0.216497358536562
34173 0.491609996218409
34174 0.390888058601486
34175 0.524675889922585
34176 0.249254342733522
34177 0.132631774289535
34178 0.518784417312108
34179 0.475170349451975
34180 0.382779092456512
34181 0.549866777286724
34182 0.597713647959184
34183 0.407212123916938
34184 0.151177314003505
34185 0.182267734175121
34186 0.37158695880338
34187 0.509531891630751
34188 0.537548188616522
34189 0.420461224191555
34190 0.248910530060477
34191 0.0576788730963178
34192 0.317661963244726
34193 0.373964947929896
34194 0.193907259536774
34195 0.433801475839086
34196 0.312047802797593
34197 0.476443096331221
34198 0.0814378740829318
34199 0.242350538609604
34200 0.138682594526804
34201 0.44752350461859
34202 0.493914026149485
34203 0.179626661281569
34204 0.402755865759614
34205 0.0838651498335183
34206 0.251313057478363
34207 0.473902085564867
34208 0.49666825096553
34209 0.353158716370183
34210 0.35372689476318
34211 0.416243111658017
34212 0.252756866990609
34213 0.572951277880019
34214 0.416318700983932
34215 0.553291619704823
34216 0.112405509932444
34217 0.315745548670484
34218 0.441839746786999
34219 0.450999081340553
34220 0.585114865435307
34221 0.109070501095864
34222 0.207196421482359
34223 0.173086112074054
34224 0.430447448038141
34225 0.248447515087969
34226 0.184359895279136
34227 0.256941759077925
34228 0.331615522030696
34229 0.255416219989529
34230 0.414714093424398
34231 0.11580314835526
34232 0.265492953360777
34233 0.167002438105439
34234 0.0527749754013626
34235 0.482889994210549
34236 0.342197963603774
34237 0.525127988205801
34238 0.504293566800562
34239 0.379035765770244
34240 0.0544970553885148
34241 0.190238586119529
34242 0.381657566944263
34243 0.461602784866579
34244 0.333428236320817
34245 0.373759848489537
34246 0.284655502007535
34247 0.573916511566073
34248 0.344926086164355
34249 0.201894553774615
34250 0.142157195067085
34251 0.358428336505238
34252 0.278136092579651
34253 0.368625401558585
34254 0.20878087747327
34255 0.581850233252358
34256 0.180160601149256
34257 0.243992770766403
34258 0.156485809990061
34259 0.161051361514999
34260 0.424942602626504
34261 0.121582044698516
34262 0.470894597530562
34263 0.491590300619598
34264 0.0978804251387453
34265 0.428822586957585
34266 0.461774204883295
34267 0.254441899526645
34268 0.382145321535653
34269 0.383764905939825
34270 0.349927186092848
34271 0.544544565882715
34272 0.399630369387034
34273 0.425336116808579
34274 0.430886317852339
34275 0.387771682078339
34276 0.0665553761528146
34277 0.447722914887733
34278 0.34290281776017
34279 0.200340866358553
34280 0.121804725564924
34281 0.152798354283498
34282 0.202588008650928
34283 0.385261442659495
34284 0.402019963630972
34285 0.176192594071748
34286 0.269141987578016
34287 0.232532896328189
34288 0.493136647370887
34289 0.238690155916546
34290 0.414719661478011
34291 0.245868954475425
34292 0.156220191018969
34293 0.244526616055662
34294 0.280986333390566
34295 0.305710077794878
34296 0.504100421938387
34297 0.41348044964905
34298 0.392673195284241
34299 0.187858543097331
34300 0.24413402446211
34301 0.331346501474359
34302 0.344685799227984
34303 0.513095230963692
34304 0.285875543818361
34305 0.350659223896679
34306 0.161845558944215
34307 0.232474763180557
34308 0.200157265141255
34309 0.367185585800938
34310 0.576618764083509
34311 0.271823402192557
34312 0.181768084168384
34313 0.451763409804826
34314 0.297767761449973
34315 0.21031984439038
34316 0.373914438598003
34317 0.275376302585874
34318 0.449375126102282
34319 0.417486040481121
34320 0.42645471581744
34321 0.49463541898282
34322 0.456849270395427
34323 0.343112467952043
34324 0.293107072956239
34325 0.364219040034578
34326 0.142775949037346
34327 0.112303178397416
34328 0.379189962696816
34329 0.265220832767247
34330 0.387852920702715
34331 0.187171420231226
34332 0.543010594207085
34333 0.261630831595266
34334 0.323909956577597
34335 0.279786349031839
34336 0.139075435225824
34337 0.355361047762542
34338 0.416629293844183
34339 0.234175861210017
34340 0.55495033549181
34341 0.369655083511802
34342 0.14353377446199
34343 0.096705233966165
34344 0.412903338924507
34345 0.346499609643552
34346 0.477827522166656
34347 0.277280978368378
34348 0.329055864020685
34349 0.111139546787027
34350 0.345630548504067
34351 0.16644441926609
34352 0.402406118115885
34353 0.467080979831274
34354 0.578741230358903
34355 0.307037885156091
34356 0.134260305321399
34357 0.401019359135861
34358 0.504521245802941
34359 0.576632620583895
34360 0.495621088191399
34361 0.453357394249094
34362 0.223935831404682
34363 0.338502847890659
34364 0.306170706067021
34365 0.352976392638602
34366 0.283989097931543
34367 0.268363069291832
34368 0.440719217491369
34369 0.514220368239356
34370 0.285204693671483
34371 0.224823722925797
34372 0.393282745537639
34373 0.568921016325592
34374 0.214621591421571
34375 0.13740666127153
34376 0.322458912423988
34377 0.221936112863451
34378 0.369905444126075
34379 0.427825450009013
34380 0.374001973881825
34381 0.29504178559784
34382 0.0974744210785183
34383 0.199672307401964
34384 0.48253415552449
34385 0.445668112010839
34386 0.102828490614554
34387 0.271976421398951
34388 0.170739230268344
34389 0.274143115538894
34390 0.299345123765339
34391 0.129769689105902
34392 0.268943806433649
34393 0.454115695153895
34394 0.466539588026579
34395 0.0374079277898412
34396 0.313855067858024
34397 0.438292983874399
34398 0.079175708065637
34399 0.426114011974689
34400 0.131493865604846
34401 0.199401396175398
34402 0.301681912570009
34403 0.215179554531534
34404 0.163111321016179
34405 0.399236608846855
34406 0.385365150598835
34407 0.0753910520621163
34408 0.466475596154118
34409 0.116523413675484
34410 0.194476052257833
34411 0.452902599528179
34412 0.521412149677711
34413 0.384697783766413
34414 0.147145691482166
34415 0.100743650509622
34416 0.30113602753733
34417 0.235668682180585
34418 0.263862962556275
34419 0.269940720576821
34420 0.264208097878164
34421 0.168778991197633
34422 0.296675981968571
34423 0.28971240802112
34424 0.182602224219277
34425 0.547158950513287
34426 0.233159298245614
34427 0.5209862823017
34428 0.620755442208362
34429 0.3568620959574
34430 0.321418355385297
34431 0.0734594565805444
34432 0.345657678045283
34433 0.325322155205726
34434 0.340786156218257
34435 0.20593995691223
34436 0.111974479703563
34437 0.324371348000256
34438 0.240759857867512
34439 0.461867252854613
34440 0.557006222695909
34441 0.550214547008832
34442 0.437821530380725
34443 0.418592803428837
34444 0.377738539371866
34445 0.35246275779078
34446 0.269967658455615
34447 0.294493198650223
34448 0.54948623711454
34449 0.561358105759203
34450 0.36418252353406
34451 0.298053916095071
34452 0.180968949425325
34453 0.0537795130636435
34454 0.122596847360482
34455 0.276707429626211
34456 0.416448004040227
34457 0.248231888507549
34458 0.346607200618418
34459 0.537528879436745
34460 0.435218099884059
34461 0.228627284782698
34462 0.122333259551351
34463 0.242948490230906
34464 0.332710994650071
34465 0.264718152592702
34466 0.278178909122626
34467 0.47382903614753
34468 0.258441420688042
34469 0.551655193771495
34470 0.194366189537907
34471 0.158006368424764
34472 0.30207237591229
34473 0.328555666103685
34474 0.336755023433201
34475 0.376131883367272
34476 0.410677490191406
34477 0.152513415895467
34478 0.391092164027609
34479 0.274725691117643
34480 0.266575374348121
34481 0.158174536860521
34482 0.132696929599525
34483 0.166207723208501
34484 0.387368983495429
34485 0.492317239332497
34486 0.376315633311215
34487 0.201707945613146
34488 0.274470063471101
34489 0.429815681354362
34490 0.28069504722315
34491 0.329485399377873
34492 0.152931594340028
34493 0.365665464435641
34494 0.388130479289194
34495 0.182371139003915
34496 0.436511386996871
34497 0.229237449613277
34498 0.309919424591433
34499 0.228705355113522
34500 0.477889184032324
34501 0.157897409038437
34502 0.399520489975944
34503 0.318739573184566
34504 0.432519593405218
34505 0.510276835586605
34506 0.263849450701379
34507 0.53330498677899
34508 0.128218451749735
34509 0.149721789981258
34510 0.242298651982542
34511 0.133549349434746
34512 0.330995461934794
34513 0.314670135446328
34514 0.2694865022776
34515 0.316656755863892
34516 0.0937274788746895
34517 0.196146592992127
34518 0.298272493058064
34519 0.368483640381061
34520 0.0886775593902957
34521 0.277532436050127
34522 0.544221643800285
34523 0.232562606734714
34524 0.170400544894637
34525 0.348533499535843
34526 0.204684266847559
34527 0.316354021153462
34528 0.36884817647414
34529 0.460511361399328
34530 0.254035496621994
34531 0.464962103821624
34532 0.51407668862658
34533 0.394457579589817
34534 0.205347420003351
34535 0.451444902146547
34536 0.209973787611638
34537 0.0738635770030402
34538 0.211168072120821
34539 0.449737880908123
34540 0.39434934274675
34541 0.196770110631914
34542 0.0505368449554278
34543 0.376990855846952
34544 0.156236603558874
34545 0.0552773217514183
34546 0.433480942795922
34547 0.214182212896792
34548 0.483024118497598
34549 0.355461062784397
34550 0.259579564632411
34551 0.319326555721039
34552 0.164077652304736
34553 0.156041931368566
34554 0.31067782794892
34555 0.311880330610989
34556 0.469267881738519
34557 0.247808857507971
34558 0.257774955995685
34559 0.40959005147567
34560 0.51407655625725
34561 0.154913354377375
34562 0.0693496634236536
34563 0.130110187104846
34564 0.534620519667249
34565 0.448429572639483
34566 0.328502093423343
34567 0.301764071730552
34568 0.559966408672298
34569 0.469885255218814
34570 0.375903404786766
34571 0.315837805483222
34572 0.29773434642838
34573 0.450057924981395
34574 0.431071544503488
34575 0.170499528505606
34576 0.385032887171703
34577 0.340214323119564
34578 0.318786352583742
34579 0.236964481828119
34580 0.273849704386191
34581 0.304928351003697
34582 0.48364948154409
34583 0.537365787646231
34584 0.576548805363529
34585 0.177211423281459
34586 0.28655711357614
34587 0.300288122932451
34588 0.376354679802956
34589 0.298495305759959
34590 0.377690732843367
34591 0.402413721382081
34592 0.0932710209354459
34593 0.20675935774705
34594 0.142930584749411
34595 0.495286219152836
34596 0.357278112500633
34597 0.271270941944627
34598 0.187961039256821
34599 0.410728556543555
34600 0.223250550649666
34601 0.474384661582796
34602 0.444251266729919
34603 0.444103953229118
34604 0.246162960722029
34605 0.288977888228815
34606 0.334947676630743
34607 0.263176970725114
34608 0.465958228670093
34609 0.388803642400765
34610 0.259608202151392
34611 0.296849734313427
34612 0.117782532502961
34613 0.264423994615176
34614 0.330680702424031
34615 0.127678058064241
34616 0.331217993774475
34617 0.264849566048672
34618 0.421257533065268
34619 0.344647349646411
34620 0.370632850616046
34621 0.296949903598249
34622 0.26204030812388
34623 0.48518106476331
34624 0.161009810660501
34625 0.330774300822386
34626 0.478656711951643
34627 0.395604313444999
34628 0.53311270655725
34629 0.233806149516183
34630 0.342055786945626
34631 0.154659618295982
34632 0.462454612194686
34633 0.307393015382405
34634 0.39926109470748
34635 0.262725488017187
34636 0.251334574491726
34637 0.212185693338402
34638 0.241611499718821
34639 0.0615320155764775
34640 0.356777172252717
34641 0.303695587945637
34642 0.478668473915835
34643 0.278240307162118
34644 0.201253829165776
34645 0.216297372088003
34646 0.306059624903724
34647 0.39605203885777
34648 0.42396326891042
34649 0.122449878073537
34650 0.259975760063728
34651 0.320604066035823
34652 0.355717529851293
34653 0.50455380516594
34654 0.29260831381733
34655 0.228612365341176
34656 0.125768694753871
34657 0.0709101672988796
34658 0.151895106746225
34659 0.395470366361002
34660 0.297807171894909
34661 0.428353429243795
34662 0.0617327942288673
34663 0.329707929895442
34664 0.394266132535354
34665 0.507883667393846
34666 0.210889271205309
34667 0.397088906751638
34668 0.304816744356092
34669 0.347498421432979
34670 0.337145381132764
34671 0.49859332615406
34672 0.337119132829785
34673 0.174026945210766
34674 0.325824253505129
34675 0.436837655759416
34676 0.394030465507786
34677 0.19394269901863
34678 0.259814112318452
34679 0.444017879243702
34680 0.230801572502583
34681 0.483593040003607
34682 0.338267712802522
34683 0.526981739403959
34684 0.344452122152599
34685 0.12848035833296
34686 0.343442659584728
34687 0.261100767321146
34688 0.184659978436683
34689 0.334943143781285
34690 0.108650160231597
34691 0.423961069418387
34692 0.311973251670013
34693 0.226865839434522
34694 0.277041772394424
34695 0.188613493271546
34696 0.487343187876302
34697 0.332196958261439
34698 0.0897457922228671
34699 0.367734238270098
34700 0.373686530119923
34701 0.248196354835432
34702 0.451943013845228
34703 0.482238137621575
34704 0.42809670107126
34705 0.397427935263647
34706 0.341872893087257
34707 0.23253504028253
34708 0.435702022720848
34709 0.404453316671108
34710 0.300959460232146
34711 0.202518279122602
34712 0.35885638796323
34713 0.270991816933304
34714 0.355743773736488
34715 0.307493486999092
34716 0.28597959616169
34717 0.11131849147477
34718 0.241152817452375
34719 0.319793284238719
34720 0.239726852325278
34721 0.243021976151848
34722 0.365614238722124
34723 0.259427913783807
34724 0.106654050064969
34725 0.341252147960568
34726 0.240426314020959
34727 0.22560508750912
34728 0.257139190576539
34729 0.065546955856545
34730 0.151872393211563
34731 0.291268110489991
34732 0.110152239831039
34733 0.0703733349476578
34734 0.394339554981801
34735 0.345064337434942
34736 0.175287663901525
34737 0.326126937489829
34738 0.359006424402923
34739 0.303215438383766
34740 0.212625538658784
34741 0.38827401933674
34742 0.374387506577297
34743 0.218315483109577
34744 0.0417438305790616
34745 0.124218077538385
34746 0.377336160234145
34747 0.37710591802294
34748 0.0772881579381035
34749 0.474342180202757
34750 0.411366204957027
34751 0.467704418219571
34752 0.192604920563664
34753 0.240908256238961
34754 0.503265548463708
34755 0.391060063968814
34756 0.234243518958327
34757 0.424522937558686
34758 0.276272376881089
34759 0.254292572383387
34760 0.268473034325458
34761 0.205855083864805
34762 0.136200925656213
34763 0.274644368047837
34764 0.358523854242103
34765 0.256834779620242
34766 0.200237457784686
34767 0.292447325630784
34768 0.0276349091469708
34769 0.0902083903640843
34770 0.338800291704181
34771 0.436036246587275
34772 0.370847764274687
34773 0.399052464228935
34774 0.247763790224795
34775 0.202821746507682
34776 0.434301334443081
34777 0.225917109610385
34778 0.310380291040137
34779 0.184193681515358
34780 0.41114565943678
34781 0.0875717274797816
34782 0.0939625993533612
34783 0.149726861015694
34784 0.295629058978413
34785 0.0714328836077416
34786 0.0635035295929987
34787 0.361491345095207
34788 0.389117394852076
34789 0.312538091901506
34790 0.313858186538258
34791 0.333782084687859
34792 0.190444231515822
34793 0.207749842671591
34794 0.359803070272232
34795 0.246540432185878
34796 0.112947108047378
34797 0.182217445286585
34798 0.128044540093903
34799 0.25971530278367
34800 0.330788767500734
34801 0.390022024125962
34802 0.357934010996115
34803 0.428928565569064
34804 0.253794845612373
34805 0.331662272369972
34806 0.382925821027471
34807 0.2477395947901
34808 0.260237205021057
34809 0.347314568633119
34810 0.339958620773836
34811 0.220077463428519
34812 0.220515283418039
34813 0.171778694638789
34814 0.452590897985474
34815 0.226659643216821
34816 0.421161214859033
34817 0.433927793640807
34818 0.265359514010102
34819 0.247007913057149
34820 0.121644092636733
34821 0.365115399928415
34822 0.273422512208694
34823 0.0743854720577907
34824 0.186557796502091
34825 0.318004190518201
34826 0.260471138601657
34827 0.456687308420596
34828 0.255766464194373
34829 0.421300699300699
34830 0.374907092907093
34831 0.420753246753247
34832 0.417228771228771
34833 0.406741258741259
34834 0.0841035488343187
34835 0.142830445630672
34836 0.321628777939458
34837 0.286188249224204
34838 0.39884269478302
34839 0.302659882886787
34840 0.310084682347413
34841 0.0672461341961517
34842 0.244406851927154
34843 0.445538053884763
34844 0.390685982538911
34845 0.377717758535931
34846 0.29774015945366
34847 0.433630467001717
34848 0.200416208237243
34849 0.35946378222801
34850 0.397749936576703
34851 0.282174712742323
34852 0.443474959848153
34853 0.319096871404627
34854 0.248172028780451
34855 0.0275974310064225
34856 0.0855924163244992
34857 0.315060265553294
34858 0.188687491016731
34859 0.238842641329133
34860 0.193017072787053
34861 0.378558628174686
34862 0.380283330551015
34863 0.303827964664942
34864 0.160556826553957
34865 0.304014388461322
34866 0.333992910674106
34867 0.243029707414085
34868 0.269112381188081
34869 0.142614453528441
34870 0.269713686531663
34871 0.308970470716232
34872 0.278909771615353
34873 0.350241885068526
34874 0.281823637118986
34875 0.216216060513535
34876 0.355591902163284
34877 0.23637881578897
34878 0.202043406596562
34879 0.113248785031744
34880 0.296139444162408
34881 0.171320105438275
34882 0.34405863847422
34883 0.375421693122693
34884 0.281051033586852
34885 0.239998111871607
34886 0.107311429806235
34887 0.0503009109420617
34888 0.170563876121772
34889 0.23269097384947
34890 0.244952261113639
34891 0.132398963808155
34892 0.306970709857849
34893 0.230894457860149
34894 0.0843952841929546
34895 0.0510171025765858
34896 0.344722784873233
34897 0.160014178191062
34898 0.150746698041877
34899 0.132184521792927
34900 0.413657649432312
34901 0.394529510688172
34902 0.343253157896673
34903 0.252760580850431
34904 0.158646897857075
34905 0.261532288208263
34906 0.343180617239482
34907 0.136412418481093
34908 0.127698581411204
34909 0.363174685495255
34910 0.213517513746918
34911 0.241030707590677
34912 0.220686980428688
34913 0.147058823529412
34914 0.0564377122909681
34915 0.339353514437793
34916 0.0637695055529322
34917 0.182665407309777
34918 0.30977815766792
34919 0.345582766609771
34920 0.357018535624993
34921 0.352704869369225
34922 0.314114057549431
34923 0.171743048951843
34924 0.188927032693593
34925 0.192221533008418
34926 0.163241241085277
34927 0.0770602250235689
34928 0.175962160499719
34929 0.280559864678919
34930 0.22173373088028
34931 0.278148008438465
34932 0.405388089431391
34933 0.310740283646404
34934 0.152891096133381
34935 0.187160478380097
34936 0.270620497665408
34937 0.388952648793215
34938 0.174096886277628
34939 0.359834621236215
34940 0.375613915357468
34941 0.326669139338492
34942 0.393333401736763
34943 0.349153336548295
34944 0.173376254690971
34945 0.256671796523627
34946 0.165872480247595
34947 0.326939733286141
34948 0.37457675255479
34949 0.256269591150763
34950 0.164655444298838
34951 0.341900761930133
34952 0.307650487528593
34953 0.302251241586205
34954 0.220117079672867
34955 0.168956478922509
34956 0.235841893406367
34957 0.191377335759367
34958 0.234329102882236
34959 0.104316143497758
34960 0.294780330346363
34961 0.0996680063472244
34962 0.24553132439706
34963 0.316728582686029
34964 0.28471347809328
34965 0.323711581912285
34966 0.255602507873145
34967 0.314168754981209
34968 0.255748630670429
34969 0.312783282049973
34970 0.222069315235383
34971 0.0978402082479847
34972 0.313838690346567
34973 0.234202903151562
34974 0.267089200688887
34975 0.131630326619557
34976 0.212753497246597
34977 0.215740249298867
34978 0.253351562915523
34979 0.130721980382005
34980 0.29014088470341
34981 0.186622602692613
34982 0.0762930300098319
34983 0.146788547936246
34984 0.227302438017106
34985 0.317395155020488
34986 0.35820216038738
34987 0.145434600087024
34988 0.301781267663728
34989 0.281616091301281
34990 0.311653390664726
34991 0.0504658919250385
34992 0.251507971184143
34993 0.0937346816236101
34994 0.177395660128849
34995 0.179157094958777
34996 0.0940492596911552
34997 0.175259533867187
34998 0.241062989121182
34999 0.260703928539568
35000 0.303492347816954
35001 0.145899145558185
35002 0.0970270120684783
35003 0.236158297310156
35004 0.290871096678215
35005 0.168260218015182
35006 0.103723661964905
35007 0.172726523447272
35008 0.272457204467225
35009 0.231967273994595
35010 0.334837583549747
35011 0.251368459594004
35012 0.26337605151456
35013 0.266642448588011
35014 0.131698573149744
35015 0.207794465206384
35016 0.29190035288774
35017 0.299662131566665
35018 0.233751763576931
35019 0.14696318388066
35020 0.297317303413774
35021 0.230479057185303
35022 0.0656722702460875
35023 0.245720704289138
35024 0.15165808214392
35025 0.109931527848748
35026 0.316285889385479
35027 0.276058305084746
35028 0.309025084745763
35029 0.270408928868358
35030 0.087058334469313
35031 0.30281529292267
35032 0.260481440967445
35033 0.274462406608792
35034 0.276646288256361
35035 0.169730973998954
35036 0.287640139765441
35037 0.236163579097726
35038 0.258550436854647
35039 0.200229728265036
35040 0.175061480180038
35041 0.312374910167147
35042 0.189915912322351
35043 0.199965289160576
35044 0.159267319365377
35045 0.304142593762031
35046 0.289318301082947
35047 0.208255222995349
35048 0.21988510053703
35049 0.205756909723736
35050 0.189514431239389
35051 0.183652982123663
35052 0.241980030001191
35053 0.269931253662171
35054 0.261146657383288
35055 0.102643170749838
35056 0.163670009851203
35057 0.164265600763632
35058 0.147073046999085
35059 0.155062897293633
35060 0.0914713252412518
35061 0.168152799841732
35062 0.250200302987047
35063 0.122196773300445
35064 0.15162525376849
35065 0.176162972477851
35066 0.249674011709835
35067 0.0922001448848343
35068 0.204087451425049
35069 0.167697251012891
35070 0.17577429197589
35071 0.145147086256187
35072 0.228913013869779
35073 0.10309851802566
35074 0.165983409665951
35075 0.225475885616731
35076 0.166498759331637
35077 0.251470599124358
35078 0.244287570807264
35079 0.239246588748023
35080 0.159017042126617
35081 0.214640272336374
35082 0.185422024199027
35083 0.201365879977404
35084 0.129621568461486
35085 0.171327046821815
35086 0.139960418623373
35087 0.166014080906213
35088 0.172966934336538
35089 0.190043960313135
35090 0.222023439413638
35091 0.142727660040433
35092 0.103984757737229
35093 0.142802326998161
35094 0.137012405504062
35095 0.138331243285196
35096 0.182538726218688
35097 0.158841199658215
35098 0.152213737641052
35099 0.148121878235741
35100 0.127401784877503
35101 0.044289221534382
35102 0.0902230280259508
35103 0.132431055936068
35104 0.19938314373198
35105 0.0808356247508639
35106 0.198702348610807
35107 0.176947506071362
35108 0.170884137200019
35109 0.178557099837489
35110 0.112095117087761
35111 0.155109660119846
35112 0.163687870056178
35113 0.134676538432176
35114 0.162250192625799
35115 0.146858259555711
35116 0.140252688294901
35117 0.105057805498195
35118 0.140071581073039
35119 0.0971451926045382
35120 0.110853168830809
35121 0.0906457306942665
35122 0.0936429842705277
35123 0.0924853647845529
35124 0.0778726924717969
35125 0.0351455270251303
};
\addlegendentry{Samples}
\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:19,1.00215949402605)
--(axis cs:19,0.98155783805625)
--(axis cs:20,0.978485365866673)
--(axis cs:21,0.977729764142644)
--(axis cs:22,0.978331638200383)
--(axis cs:23,0.977653723154309)
--(axis cs:24,0.977510165256663)
--(axis cs:25,0.970941949547499)
--(axis cs:26,0.970408484351537)
--(axis cs:27,0.968088662647193)
--(axis cs:28,0.965261768617496)
--(axis cs:29,0.964652761188658)
--(axis cs:30,0.964149363353541)
--(axis cs:31,0.96232016514471)
--(axis cs:32,0.962184943988243)
--(axis cs:33,0.929796896844007)
--(axis cs:34,0.929347504047813)
--(axis cs:35,0.929651872084478)
--(axis cs:36,0.929234223161064)
--(axis cs:37,0.927978042547963)
--(axis cs:38,0.928074013008875)
--(axis cs:39,0.927067159376316)
--(axis cs:40,0.928071721363716)
--(axis cs:41,0.927228574378208)
--(axis cs:42,0.77961575039966)
--(axis cs:43,0.778640467494652)
--(axis cs:44,0.777297590246177)
--(axis cs:45,0.778341994671161)
--(axis cs:46,0.778683717047652)
--(axis cs:47,0.77904566870297)
--(axis cs:48,0.780069084980523)
--(axis cs:49,0.779542310618548)
--(axis cs:50,0.77933522521055)
--(axis cs:51,0.780010268980729)
--(axis cs:52,0.779070870244236)
--(axis cs:53,0.789887488691805)
--(axis cs:54,0.790819218412541)
--(axis cs:55,0.78973861622515)
--(axis cs:56,0.79027759820908)
--(axis cs:57,0.790960696839887)
--(axis cs:58,0.79064925224027)
--(axis cs:59,0.790193872219821)
--(axis cs:60,0.788805485604114)
--(axis cs:61,0.788392387813366)
--(axis cs:62,0.956978536259974)
--(axis cs:63,0.95864665224048)
--(axis cs:64,0.960674948758221)
--(axis cs:65,0.960607123569439)
--(axis cs:66,0.958093702451205)
--(axis cs:67,0.958599095303541)
--(axis cs:68,0.956702940544233)
--(axis cs:69,0.95709110276639)
--(axis cs:70,0.955532358900201)
--(axis cs:71,0.956269880834655)
--(axis cs:72,0.957501731829391)
--(axis cs:73,0.874755336391464)
--(axis cs:74,0.874546655189336)
--(axis cs:75,0.873767104272319)
--(axis cs:76,0.873513415194477)
--(axis cs:77,0.874044146564604)
--(axis cs:78,0.8727017606072)
--(axis cs:79,0.873930018104702)
--(axis cs:80,0.874943888361829)
--(axis cs:81,0.876252377506513)
--(axis cs:82,0.874925813879627)
--(axis cs:83,0.873345353868206)
--(axis cs:84,0.872139233632744)
--(axis cs:85,0.873110037451264)
--(axis cs:86,0.873768274346138)
--(axis cs:87,0.87301773615055)
--(axis cs:88,0.874265345824759)
--(axis cs:89,0.873538605740651)
--(axis cs:90,0.874883654970652)
--(axis cs:91,0.874273446259165)
--(axis cs:92,0.874164623479953)
--(axis cs:93,0.956992122669613)
--(axis cs:94,0.956934517525263)
--(axis cs:95,0.95865469791731)
--(axis cs:96,0.958658658388008)
--(axis cs:97,0.956685455946022)
--(axis cs:98,0.958011290728143)
--(axis cs:99,0.957969302605805)
--(axis cs:100,0.957549028708225)
--(axis cs:101,0.956702983938539)
--(axis cs:102,0.955709618912778)
--(axis cs:103,0.956601454445682)
--(axis cs:104,0.958325726424703)
--(axis cs:105,0.957968188838592)
--(axis cs:106,0.956764907357842)
--(axis cs:107,0.955557974080089)
--(axis cs:108,0.954416070346147)
--(axis cs:109,0.955368332804589)
--(axis cs:110,0.95523926981608)
--(axis cs:111,0.955116480413871)
--(axis cs:112,0.955264682075256)
--(axis cs:113,0.956730536075622)
--(axis cs:114,0.956792564322187)
--(axis cs:115,0.956999801806391)
--(axis cs:116,0.954797502755825)
--(axis cs:117,0.955910169226882)
--(axis cs:118,0.955175689668841)
--(axis cs:119,0.955251516830141)
--(axis cs:120,0.954683228531055)
--(axis cs:121,0.955021893468005)
--(axis cs:122,0.956849580731368)
--(axis cs:123,0.957305041557442)
--(axis cs:124,0.956435170144772)
--(axis cs:125,0.956530528563053)
--(axis cs:126,0.957035139430863)
--(axis cs:127,0.958520005057145)
--(axis cs:128,0.958516967193926)
--(axis cs:129,0.958173237404621)
--(axis cs:130,0.957479927732225)
--(axis cs:131,0.956821879674536)
--(axis cs:132,0.955263296798226)
--(axis cs:133,0.954894409117464)
--(axis cs:134,0.954802541887649)
--(axis cs:135,0.944661298703097)
--(axis cs:136,0.946042061807595)
--(axis cs:137,0.946600796725388)
--(axis cs:138,0.946090871156143)
--(axis cs:139,0.944672052773405)
--(axis cs:140,0.945328641940206)
--(axis cs:141,0.945544889902068)
--(axis cs:142,0.94473377505656)
--(axis cs:143,0.943905769337614)
--(axis cs:144,0.94442682841433)
--(axis cs:145,0.942724373165294)
--(axis cs:146,0.942951412104884)
--(axis cs:147,0.942338714251066)
--(axis cs:148,0.942843725693846)
--(axis cs:149,0.943361975411774)
--(axis cs:150,0.913133854519434)
--(axis cs:151,0.912873867468127)
--(axis cs:152,0.912887217956806)
--(axis cs:153,0.913566277801783)
--(axis cs:154,0.913089529889567)
--(axis cs:155,0.918405302232134)
--(axis cs:156,0.917780359474251)
--(axis cs:157,0.916834861063906)
--(axis cs:158,0.917872025456555)
--(axis cs:159,0.918497429097667)
--(axis cs:160,0.918719347101374)
--(axis cs:161,0.917711622544131)
--(axis cs:162,0.918595395456682)
--(axis cs:163,0.919218227871499)
--(axis cs:164,0.919642075544391)
--(axis cs:165,0.919914699668173)
--(axis cs:166,0.91750737858558)
--(axis cs:167,0.917211914247337)
--(axis cs:168,0.917042516544705)
--(axis cs:169,0.917279482879959)
--(axis cs:170,0.950776939046348)
--(axis cs:171,0.950890334138135)
--(axis cs:172,0.952279538057933)
--(axis cs:173,0.95228777136782)
--(axis cs:174,0.950926520241642)
--(axis cs:175,0.951302067540217)
--(axis cs:176,0.950470490486756)
--(axis cs:177,0.950798769293428)
--(axis cs:178,0.950417955268321)
--(axis cs:179,0.949699758494081)
--(axis cs:180,0.914602735627293)
--(axis cs:181,0.915347788856413)
--(axis cs:182,0.914949011615112)
--(axis cs:183,0.91463964018448)
--(axis cs:184,0.914695174521461)
--(axis cs:185,0.915821885773508)
--(axis cs:186,0.919202142033543)
--(axis cs:187,0.919068939073707)
--(axis cs:188,0.918395276473572)
--(axis cs:189,0.918405705813068)
--(axis cs:190,0.919344849060041)
--(axis cs:191,0.92027104411692)
--(axis cs:192,0.919255194952395)
--(axis cs:193,0.917875827148698)
--(axis cs:194,0.919390073531533)
--(axis cs:195,0.919250889162327)
--(axis cs:196,0.920527972874701)
--(axis cs:197,0.920011917637248)
--(axis cs:198,0.919861054786768)
--(axis cs:199,0.920459285982664)
--(axis cs:200,0.957843320004138)
--(axis cs:201,0.957793280839914)
--(axis cs:202,0.958030816554053)
--(axis cs:203,0.959229965741141)
--(axis cs:204,0.958993716675808)
--(axis cs:205,0.944854249271626)
--(axis cs:206,0.944460987282517)
--(axis cs:207,0.945964276780743)
--(axis cs:208,0.946810018128847)
--(axis cs:209,0.945480181237433)
--(axis cs:210,0.945682665264315)
--(axis cs:211,0.945856784572989)
--(axis cs:212,0.946722282831139)
--(axis cs:213,0.948435914241602)
--(axis cs:214,0.948380493012242)
--(axis cs:215,0.947893749784171)
--(axis cs:216,0.912425842143735)
--(axis cs:217,0.912342442626654)
--(axis cs:218,0.912679935821769)
--(axis cs:219,0.912033940837245)
--(axis cs:220,0.913234829046994)
--(axis cs:221,0.912194882725485)
--(axis cs:222,0.912507751615929)
--(axis cs:223,0.911792097225497)
--(axis cs:224,0.912401673812675)
--(axis cs:225,0.920499865096124)
--(axis cs:226,0.919692666476197)
--(axis cs:227,0.919540949949173)
--(axis cs:228,0.919368184659095)
--(axis cs:229,0.919818130215844)
--(axis cs:230,0.919029365741023)
--(axis cs:231,0.917520599582333)
--(axis cs:232,0.916867244680397)
--(axis cs:233,0.917012969596965)
--(axis cs:234,0.911326123278282)
--(axis cs:235,0.911719037869532)
--(axis cs:236,0.947716246067677)
--(axis cs:237,0.947864591259558)
--(axis cs:238,0.94820608948574)
--(axis cs:239,0.948965344930194)
--(axis cs:240,0.9478366807375)
--(axis cs:241,0.949401177591619)
--(axis cs:242,0.949273933262762)
--(axis cs:243,0.948094215655753)
--(axis cs:244,0.947027360560604)
--(axis cs:245,0.946411949704316)
--(axis cs:246,0.93718233501862)
--(axis cs:247,0.936573042564725)
--(axis cs:248,0.93609995684276)
--(axis cs:249,0.935605560779246)
--(axis cs:250,0.935835407012137)
--(axis cs:251,0.936470312885104)
--(axis cs:252,0.937050923733322)
--(axis cs:253,0.936815080843014)
--(axis cs:254,0.943963842995944)
--(axis cs:255,0.943205325557086)
--(axis cs:256,0.94276353583365)
--(axis cs:257,0.943610246814209)
--(axis cs:258,0.909431046897066)
--(axis cs:259,0.9097473529384)
--(axis cs:260,0.910193116719922)
--(axis cs:261,0.862443240285471)
--(axis cs:262,0.862552929119402)
--(axis cs:263,0.863126011650018)
--(axis cs:264,0.863051375842492)
--(axis cs:265,0.863553202625886)
--(axis cs:266,0.832973114146123)
--(axis cs:267,0.832943056657877)
--(axis cs:268,0.833015074744136)
--(axis cs:269,0.831534233842006)
--(axis cs:270,0.831470995308105)
--(axis cs:271,0.83215646024273)
--(axis cs:272,0.831482316227397)
--(axis cs:273,0.831266146164558)
--(axis cs:274,0.831421774665874)
--(axis cs:275,0.792979471759962)
--(axis cs:276,0.792647385956848)
--(axis cs:277,0.792595822112964)
--(axis cs:278,0.804538662721415)
--(axis cs:279,0.804155440507965)
--(axis cs:280,0.80386766594271)
--(axis cs:281,0.834412741298846)
--(axis cs:282,0.834137144992162)
--(axis cs:283,0.83378015731856)
--(axis cs:284,0.783388213064442)
--(axis cs:285,0.78308167482088)
--(axis cs:286,0.810759429347459)
--(axis cs:287,0.810400362697515)
--(axis cs:288,0.810330318575181)
--(axis cs:289,0.812558962064702)
--(axis cs:290,0.81079260316924)
--(axis cs:291,0.80985708218919)
--(axis cs:292,0.810119794392148)
--(axis cs:293,0.811018736048153)
--(axis cs:294,0.810890383311656)
--(axis cs:295,0.847352482093595)
--(axis cs:296,0.847364945331703)
--(axis cs:297,0.846742891583976)
--(axis cs:298,0.847419996617773)
--(axis cs:299,0.848209282262604)
--(axis cs:300,0.848847079800545)
--(axis cs:301,0.848364833876517)
--(axis cs:302,0.847982709703213)
--(axis cs:303,0.847903599924327)
--(axis cs:304,0.937141027669691)
--(axis cs:305,0.937498897826592)
--(axis cs:306,0.936843134562932)
--(axis cs:307,0.937197316804113)
--(axis cs:308,0.936513876260516)
--(axis cs:309,0.936674631656185)
--(axis cs:310,0.905952282273402)
--(axis cs:311,0.905513187860147)
--(axis cs:312,0.905057576573419)
--(axis cs:313,0.905002888876042)
--(axis cs:314,0.904407040999315)
--(axis cs:315,0.911956065158093)
--(axis cs:316,0.912747224452175)
--(axis cs:317,0.912643224266001)
--(axis cs:318,0.91282922977294)
--(axis cs:319,0.912384298522784)
--(axis cs:320,0.911899869970949)
--(axis cs:321,0.911988916008776)
--(axis cs:322,0.911620043860585)
--(axis cs:323,0.912173670465669)
--(axis cs:324,0.911911353361587)
--(axis cs:325,0.911596912509538)
--(axis cs:326,0.911452073194224)
--(axis cs:327,0.911912626138289)
--(axis cs:328,0.912179363331855)
--(axis cs:329,0.911154054546242)
--(axis cs:330,0.953460776466791)
--(axis cs:331,0.954404643550518)
--(axis cs:332,0.955500911504792)
--(axis cs:333,0.945708355115733)
--(axis cs:334,0.94631397574832)
--(axis cs:335,0.946538094740046)
--(axis cs:336,0.946186579616839)
--(axis cs:337,0.946298337992057)
--(axis cs:338,0.945327080619517)
--(axis cs:339,0.910405113224969)
--(axis cs:340,0.910513801991603)
--(axis cs:341,0.910258893621523)
--(axis cs:342,0.910596761749773)
--(axis cs:343,0.910907589122203)
--(axis cs:344,0.908658216307153)
--(axis cs:345,0.908011062207441)
--(axis cs:346,0.907826229378962)
--(axis cs:347,0.907341783795415)
--(axis cs:348,0.907473406446047)
--(axis cs:349,0.907711164548714)
--(axis cs:350,0.907021046241755)
--(axis cs:351,0.907392376552518)
--(axis cs:352,0.907274619507203)
--(axis cs:353,0.845417538217174)
--(axis cs:354,0.845085304909957)
--(axis cs:355,0.844971101287416)
--(axis cs:356,0.845733057794992)
--(axis cs:357,0.846443429358319)
--(axis cs:358,0.847648196661345)
--(axis cs:359,0.863245879315546)
--(axis cs:360,0.863168951554335)
--(axis cs:361,0.814097412326093)
--(axis cs:362,0.81093829014692)
--(axis cs:363,0.810803609083071)
--(axis cs:364,0.81172870441102)
--(axis cs:365,0.812361041519045)
--(axis cs:366,0.812281755236804)
--(axis cs:367,0.812314998550824)
--(axis cs:368,0.812616487170296)
--(axis cs:369,0.812563484518569)
--(axis cs:370,0.80578113916946)
--(axis cs:371,0.805086208556852)
--(axis cs:372,0.80547005945644)
--(axis cs:373,0.851280796765391)
--(axis cs:374,0.851690580325674)
--(axis cs:375,0.82937773827816)
--(axis cs:376,0.828846212049313)
--(axis cs:377,0.828941717259904)
--(axis cs:378,0.799884038282884)
--(axis cs:379,0.799850813023508)
--(axis cs:380,0.799540315171206)
--(axis cs:381,0.845570204005001)
--(axis cs:382,0.848772049059687)
--(axis cs:383,0.848863159477624)
--(axis cs:384,0.845807763208878)
--(axis cs:385,0.846138049526702)
--(axis cs:386,0.846434427921626)
--(axis cs:387,0.846624746321455)
--(axis cs:388,0.846033345592433)
--(axis cs:389,0.846578374085036)
--(axis cs:390,0.854652056220106)
--(axis cs:391,0.85464036334314)
--(axis cs:392,0.853856095483194)
--(axis cs:393,0.854074310089136)
--(axis cs:394,0.853756453837534)
--(axis cs:395,0.8803197244688)
--(axis cs:396,0.880045927467753)
--(axis cs:397,0.850301058614981)
--(axis cs:398,0.889888894853176)
--(axis cs:399,0.890238542465179)
--(axis cs:400,0.890246812290262)
--(axis cs:401,0.890895862538934)
--(axis cs:402,0.890730322586002)
--(axis cs:403,0.890694252000437)
--(axis cs:404,0.895374897741477)
--(axis cs:405,0.895098519302544)
--(axis cs:406,0.895193723851634)
--(axis cs:407,0.89177494416221)
--(axis cs:408,0.892052122534959)
--(axis cs:409,0.891280509363208)
--(axis cs:410,0.89109946064025)
--(axis cs:411,0.891750123597801)
--(axis cs:412,0.892793381425862)
--(axis cs:413,0.892667606068702)
--(axis cs:414,0.893124081990863)
--(axis cs:415,0.892526817330484)
--(axis cs:416,0.893045351192827)
--(axis cs:417,0.94464105282553)
--(axis cs:418,0.944634659485242)
--(axis cs:419,0.944017060276416)
--(axis cs:420,0.944818410365378)
--(axis cs:421,0.944911129615829)
--(axis cs:422,0.944499769127103)
--(axis cs:423,0.944194308872984)
--(axis cs:424,0.944491318792183)
--(axis cs:425,0.944538081267048)
--(axis cs:426,0.858689044664413)
--(axis cs:427,0.862529883678643)
--(axis cs:428,0.8569769934946)
--(axis cs:429,0.714893845634764)
--(axis cs:430,0.715846252183304)
--(axis cs:431,0.71588499636679)
--(axis cs:432,0.715117181907907)
--(axis cs:433,0.715197647366102)
--(axis cs:434,0.715236106001383)
--(axis cs:435,0.715635958563096)
--(axis cs:436,0.716240177585468)
--(axis cs:437,0.71684108052542)
--(axis cs:438,0.717766328905062)
--(axis cs:439,0.718892686332727)
--(axis cs:440,0.718900258455309)
--(axis cs:441,0.718103802761522)
--(axis cs:442,0.718583224487063)
--(axis cs:443,0.719494506778962)
--(axis cs:444,0.718544271545897)
--(axis cs:445,0.718426966645871)
--(axis cs:446,0.752348279009697)
--(axis cs:447,0.751668576007812)
--(axis cs:448,0.756005586777688)
--(axis cs:449,0.956663156227986)
--(axis cs:450,0.956677377926509)
--(axis cs:451,0.956206307514833)
--(axis cs:452,0.957129173898661)
--(axis cs:453,0.956142628311995)
--(axis cs:454,0.955648894293169)
--(axis cs:455,0.95595400200618)
--(axis cs:456,0.955600177483455)
--(axis cs:457,0.9557494769467)
--(axis cs:458,0.954779199110432)
--(axis cs:459,0.954605113605001)
--(axis cs:460,0.937106934134997)
--(axis cs:461,0.936355243500971)
--(axis cs:462,0.936544301678108)
--(axis cs:463,0.935806183738049)
--(axis cs:464,0.935623327860048)
--(axis cs:465,0.935587791432552)
--(axis cs:466,0.93617551372542)
--(axis cs:467,0.9365281574121)
--(axis cs:468,0.936258723057196)
--(axis cs:469,0.936236587702868)
--(axis cs:470,0.935268437480914)
--(axis cs:471,0.80241018180187)
--(axis cs:472,0.801855386753397)
--(axis cs:473,0.802591111725804)
--(axis cs:474,0.803174549640651)
--(axis cs:475,0.726343096833546)
--(axis cs:476,0.641863471631791)
--(axis cs:477,0.636171331074019)
--(axis cs:478,0.636092317718342)
--(axis cs:479,0.63598883305176)
--(axis cs:480,0.639306579728741)
--(axis cs:481,0.639762899833361)
--(axis cs:482,0.639057483058314)
--(axis cs:483,0.639174256472891)
--(axis cs:484,0.639389565991956)
--(axis cs:485,0.638856950304241)
--(axis cs:486,0.638177174689057)
--(axis cs:487,0.637875754095101)
--(axis cs:488,0.637320240899743)
--(axis cs:489,0.63827706852837)
--(axis cs:490,0.638427426285608)
--(axis cs:491,0.695160889452192)
--(axis cs:492,0.695114164188686)
--(axis cs:493,0.694514139422466)
--(axis cs:494,0.694418429465837)
--(axis cs:495,0.7635618994441)
--(axis cs:496,0.924387513795389)
--(axis cs:497,0.947125222374155)
--(axis cs:498,0.880933193419686)
--(axis cs:499,0.873711139367725)
--(axis cs:500,0.874036318895595)
--(axis cs:501,0.870797112570894)
--(axis cs:502,0.8711064074093)
--(axis cs:503,0.871418073435434)
--(axis cs:504,0.871158102319357)
--(axis cs:505,0.871642666560193)
--(axis cs:506,0.871146466755993)
--(axis cs:507,0.871452544051647)
--(axis cs:508,0.871078938500159)
--(axis cs:509,0.87040108910602)
--(axis cs:510,0.869550801732991)
--(axis cs:511,0.86941765708535)
--(axis cs:512,0.869880335994134)
--(axis cs:513,0.869919240939512)
--(axis cs:514,0.869480822602324)
--(axis cs:515,0.868853342310331)
--(axis cs:516,0.868654722488871)
--(axis cs:517,0.868847510945636)
--(axis cs:518,0.924431624670829)
--(axis cs:519,0.93932320662932)
--(axis cs:520,0.939196697932166)
--(axis cs:521,0.91698484057118)
--(axis cs:522,0.832780926206271)
--(axis cs:523,0.832492362013202)
--(axis cs:524,0.729086216971739)
--(axis cs:525,0.729431654891228)
--(axis cs:526,0.730316813955641)
--(axis cs:527,0.729529039686002)
--(axis cs:528,0.730671051745367)
--(axis cs:529,0.73093622665372)
--(axis cs:530,0.731995555251567)
--(axis cs:531,0.732534274983424)
--(axis cs:532,0.73190913818581)
--(axis cs:533,0.732608673556959)
--(axis cs:534,0.732418862019264)
--(axis cs:535,0.732824761301758)
--(axis cs:536,0.73364098289406)
--(axis cs:537,0.733578646603382)
--(axis cs:538,0.73373333024209)
--(axis cs:539,0.732877212541715)
--(axis cs:540,0.732089732149419)
--(axis cs:541,0.736377189837797)
--(axis cs:542,0.716585614687862)
--(axis cs:543,0.716551596129215)
--(axis cs:544,0.81164610186272)
--(axis cs:545,0.810565623677783)
--(axis cs:546,0.810387352392023)
--(axis cs:547,0.810678111180534)
--(axis cs:548,0.79555528828999)
--(axis cs:549,0.794971718122654)
--(axis cs:550,0.795614599540948)
--(axis cs:551,0.7878720501097)
--(axis cs:552,0.787955355703445)
--(axis cs:553,0.788350702539201)
--(axis cs:554,0.788967434783683)
--(axis cs:555,0.786191402276883)
--(axis cs:556,0.786345563978149)
--(axis cs:557,0.786387029185827)
--(axis cs:558,0.752224006454339)
--(axis cs:559,0.752709426345429)
--(axis cs:560,0.753390694813417)
--(axis cs:561,0.751103545272744)
--(axis cs:562,0.829399106591664)
--(axis cs:563,0.830029574249441)
--(axis cs:564,0.830612518659215)
--(axis cs:565,0.83110864800537)
--(axis cs:566,0.831207916726294)
--(axis cs:567,0.832063798596891)
--(axis cs:568,0.850076256097394)
--(axis cs:569,0.851171431529794)
--(axis cs:570,0.850051185244128)
--(axis cs:571,0.854885977827284)
--(axis cs:572,0.784106323371543)
--(axis cs:573,0.78299049013612)
--(axis cs:574,0.78314764955997)
--(axis cs:575,0.785683060455125)
--(axis cs:576,0.784912248904458)
--(axis cs:577,0.781576175476843)
--(axis cs:578,0.795130646575966)
--(axis cs:579,0.791480650121188)
--(axis cs:580,0.717274836754711)
--(axis cs:581,0.723712578630614)
--(axis cs:582,0.723497471170236)
--(axis cs:583,0.723321121969013)
--(axis cs:584,0.723809872289609)
--(axis cs:585,0.723603784864982)
--(axis cs:586,0.723010818277162)
--(axis cs:587,0.721994792332755)
--(axis cs:588,0.721781665313519)
--(axis cs:589,0.721347601889778)
--(axis cs:590,0.71874859797939)
--(axis cs:591,0.721474013242462)
--(axis cs:592,0.774916076105471)
--(axis cs:593,0.77558234944635)
--(axis cs:594,0.775168486882311)
--(axis cs:595,0.775171804046849)
--(axis cs:596,0.775258781511627)
--(axis cs:597,0.779088053624733)
--(axis cs:598,0.802018057761618)
--(axis cs:599,0.806130681392997)
--(axis cs:600,0.740643406202463)
--(axis cs:601,0.73959849046523)
--(axis cs:602,0.739462440312508)
--(axis cs:603,0.739679738426719)
--(axis cs:604,0.738948957285367)
--(axis cs:605,0.739999465213385)
--(axis cs:606,0.739817620210312)
--(axis cs:607,0.740272381827099)
--(axis cs:608,0.740170231043607)
--(axis cs:609,0.739849302510723)
--(axis cs:610,0.74436926287695)
--(axis cs:611,0.733821816258257)
--(axis cs:612,0.733707135569803)
--(axis cs:613,0.733220290129714)
--(axis cs:614,0.7332372046037)
--(axis cs:615,0.733025619934333)
--(axis cs:616,0.733142158820294)
--(axis cs:617,0.721672695779877)
--(axis cs:618,0.72182466878529)
--(axis cs:619,0.721818437566511)
--(axis cs:620,0.891829386657289)
--(axis cs:621,0.892153284319583)
--(axis cs:622,0.891868688056729)
--(axis cs:623,0.891178709116791)
--(axis cs:624,0.890758803845927)
--(axis cs:625,0.890195211552376)
--(axis cs:626,0.890420202382272)
--(axis cs:627,0.890383017129994)
--(axis cs:628,0.891055721675602)
--(axis cs:629,0.891192209553375)
--(axis cs:630,0.891193300206462)
--(axis cs:631,0.913671609921695)
--(axis cs:632,0.913348893887529)
--(axis cs:633,0.913694434264541)
--(axis cs:634,0.913352843654175)
--(axis cs:635,0.913009184606667)
--(axis cs:636,0.912995705972833)
--(axis cs:637,0.947561288924124)
--(axis cs:638,0.917109975465084)
--(axis cs:639,0.896424675453838)
--(axis cs:640,0.896939629580043)
--(axis cs:641,0.896556637142525)
--(axis cs:642,0.896419864523092)
--(axis cs:643,0.896933781434006)
--(axis cs:644,0.883946467161652)
--(axis cs:645,0.83447409047569)
--(axis cs:646,0.834589289872656)
--(axis cs:647,0.83469125004779)
--(axis cs:648,0.834024733895035)
--(axis cs:649,0.833684063375822)
--(axis cs:650,0.83351603930163)
--(axis cs:651,0.833322798501257)
--(axis cs:652,0.833997331979071)
--(axis cs:653,0.833622631312504)
--(axis cs:654,0.833768800882809)
--(axis cs:655,0.833942484025405)
--(axis cs:656,0.769977885161902)
--(axis cs:657,0.771894242235496)
--(axis cs:658,0.780634479351784)
--(axis cs:659,0.770198526293405)
--(axis cs:660,0.769556402630645)
--(axis cs:661,0.769720175840372)
--(axis cs:662,0.769834421754821)
--(axis cs:663,0.76942620814716)
--(axis cs:664,0.777013607715167)
--(axis cs:665,0.811411967061307)
--(axis cs:666,0.811341352014487)
--(axis cs:667,0.811009792642822)
--(axis cs:668,0.811109051177461)
--(axis cs:669,0.811947596859421)
--(axis cs:670,0.810823482586129)
--(axis cs:671,0.810896244989815)
--(axis cs:672,0.808243580961817)
--(axis cs:673,0.808802862110377)
--(axis cs:674,0.791175509558118)
--(axis cs:675,0.791282599163155)
--(axis cs:676,0.86386378353622)
--(axis cs:677,0.852516469920205)
--(axis cs:678,0.841969992609792)
--(axis cs:679,0.871663855098796)
--(axis cs:680,0.86905950271671)
--(axis cs:681,0.869515492873139)
--(axis cs:682,0.869438090333668)
--(axis cs:683,0.86916584954869)
--(axis cs:684,0.869167661464981)
--(axis cs:685,0.868996048900353)
--(axis cs:686,0.862725376643772)
--(axis cs:687,0.862870133024431)
--(axis cs:688,0.863245370142209)
--(axis cs:689,0.862988161166201)
--(axis cs:690,0.863377650504686)
--(axis cs:691,0.863451761551032)
--(axis cs:692,0.865621326745862)
--(axis cs:693,0.865024462558256)
--(axis cs:694,0.8935306218487)
--(axis cs:695,0.855537409661443)
--(axis cs:696,0.855096217060292)
--(axis cs:697,0.866236282094247)
--(axis cs:698,0.859078300710934)
--(axis cs:699,0.858482518289602)
--(axis cs:700,0.861597439383718)
--(axis cs:701,0.861262296161726)
--(axis cs:702,0.846645557401583)
--(axis cs:703,0.847507001808444)
--(axis cs:704,0.847640454464038)
--(axis cs:705,0.847779356662357)
--(axis cs:706,0.853591853435665)
--(axis cs:707,0.848899921157225)
--(axis cs:708,0.848966136723269)
--(axis cs:709,0.848603609528889)
--(axis cs:710,0.84862942765002)
--(axis cs:711,0.849275537800886)
--(axis cs:712,0.825594590972656)
--(axis cs:713,0.825748275880089)
--(axis cs:714,0.82112266966967)
--(axis cs:715,0.849813204336908)
--(axis cs:716,0.849588973333262)
--(axis cs:717,0.829635848511515)
--(axis cs:718,0.846309954536662)
--(axis cs:719,0.847132996766795)
--(axis cs:720,0.846927857303703)
--(axis cs:721,0.783797842017562)
--(axis cs:722,0.794944265470188)
--(axis cs:723,0.794642925475594)
--(axis cs:724,0.794273270233084)
--(axis cs:725,0.794415294655201)
--(axis cs:726,0.795141372181171)
--(axis cs:727,0.79889249244567)
--(axis cs:728,0.798391438259532)
--(axis cs:729,0.79858109399765)
--(axis cs:730,0.798940224032005)
--(axis cs:731,0.798838842283059)
--(axis cs:732,0.819625542092287)
--(axis cs:733,0.819810846803417)
--(axis cs:734,0.824394030696745)
--(axis cs:735,0.82433171696296)
--(axis cs:736,0.797898136060828)
--(axis cs:737,0.814914607866378)
--(axis cs:738,0.81371911911305)
--(axis cs:739,0.794485781774694)
--(axis cs:740,0.794959119697154)
--(axis cs:741,0.861497864119574)
--(axis cs:742,0.843311186955621)
--(axis cs:743,0.842963167210636)
--(axis cs:744,0.842627250491638)
--(axis cs:745,0.840298243298836)
--(axis cs:746,0.839917347557381)
--(axis cs:747,0.840176435234819)
--(axis cs:748,0.840428984207515)
--(axis cs:749,0.840881301967266)
--(axis cs:750,0.840812989709696)
--(axis cs:751,0.840804491737117)
--(axis cs:752,0.840616084278703)
--(axis cs:753,0.841234274988428)
--(axis cs:754,0.841972385609202)
--(axis cs:755,0.840936724276701)
--(axis cs:756,0.875346916669219)
--(axis cs:757,0.875370494395308)
--(axis cs:758,0.875367717551641)
--(axis cs:759,0.907777911806699)
--(axis cs:760,0.906477579844071)
--(axis cs:761,0.906027818330773)
--(axis cs:762,0.944394021743306)
--(axis cs:763,0.943867025620649)
--(axis cs:764,0.944040063665168)
--(axis cs:765,0.949362274742197)
--(axis cs:766,0.949631289526056)
--(axis cs:767,0.912320743724647)
--(axis cs:768,0.912825144290893)
--(axis cs:769,0.912668404137581)
--(axis cs:770,0.912936988267971)
--(axis cs:771,0.912601012748511)
--(axis cs:772,0.88942342296945)
--(axis cs:773,0.888732222737522)
--(axis cs:774,0.88892785315086)
--(axis cs:775,0.89091003063994)
--(axis cs:776,0.890831086969506)
--(axis cs:777,0.876141939746)
--(axis cs:778,0.87667060402769)
--(axis cs:779,0.87597063006906)
--(axis cs:780,0.876548011819398)
--(axis cs:781,0.876661557407818)
--(axis cs:782,0.761836674969743)
--(axis cs:783,0.762298091866632)
--(axis cs:784,0.762867434686687)
--(axis cs:785,0.759263049243413)
--(axis cs:786,0.711959399370946)
--(axis cs:787,0.721541370558897)
--(axis cs:788,0.721049977810969)
--(axis cs:789,0.707777234014933)
--(axis cs:790,0.707788827309049)
--(axis cs:791,0.707409204630493)
--(axis cs:792,0.716887915592777)
--(axis cs:793,0.717289743835283)
--(axis cs:794,0.710165330541273)
--(axis cs:795,0.709618343557596)
--(axis cs:796,0.659784890491155)
--(axis cs:797,0.663302406044916)
--(axis cs:798,0.663355359077304)
--(axis cs:799,0.663513617728762)
--(axis cs:800,0.624148828321595)
--(axis cs:801,0.600571461049238)
--(axis cs:802,0.661348179286258)
--(axis cs:803,0.64903758908626)
--(axis cs:804,0.648746901327215)
--(axis cs:805,0.639959151908245)
--(axis cs:806,0.676005785108006)
--(axis cs:807,0.676246053423863)
--(axis cs:808,0.675871966080788)
--(axis cs:809,0.68530952264951)
--(axis cs:810,0.668931430966881)
--(axis cs:811,0.668994110181907)
--(axis cs:812,0.669017329278165)
--(axis cs:813,0.668794013819164)
--(axis cs:814,0.673413780647808)
--(axis cs:815,0.673438262207771)
--(axis cs:816,0.725550178615143)
--(axis cs:817,0.72858344556907)
--(axis cs:818,0.72824031711759)
--(axis cs:819,0.728046060540863)
--(axis cs:820,0.783170614016781)
--(axis cs:821,0.826819776129043)
--(axis cs:822,0.826563035256621)
--(axis cs:823,0.850978581724121)
--(axis cs:824,0.770385514792323)
--(axis cs:825,0.77324411773604)
--(axis cs:826,0.774348269878394)
--(axis cs:827,0.774224294808122)
--(axis cs:828,0.774624429544727)
--(axis cs:829,0.773711575045893)
--(axis cs:830,0.788486741458165)
--(axis cs:831,0.788938926951838)
--(axis cs:832,0.789082161811771)
--(axis cs:833,0.789892113900118)
--(axis cs:834,0.790552692862415)
--(axis cs:835,0.790714311192789)
--(axis cs:836,0.790612538408329)
--(axis cs:837,0.790575492243743)
--(axis cs:838,0.791015479931468)
--(axis cs:839,0.79108990474444)
--(axis cs:840,0.791138393158557)
--(axis cs:841,0.791084839586004)
--(axis cs:842,0.790013766888222)
--(axis cs:843,0.789817675024905)
--(axis cs:844,0.88267726837914)
--(axis cs:845,0.912340988843327)
--(axis cs:846,0.911836310690909)
--(axis cs:847,0.911970574283052)
--(axis cs:848,0.91224470287982)
--(axis cs:849,0.918606186239473)
--(axis cs:850,0.769331190668545)
--(axis cs:851,0.768416979835075)
--(axis cs:852,0.768807881433474)
--(axis cs:853,0.767676298778117)
--(axis cs:854,0.75220104217222)
--(axis cs:855,0.74806280973581)
--(axis cs:856,0.74784366753868)
--(axis cs:857,0.747630723115218)
--(axis cs:858,0.747312506473213)
--(axis cs:859,0.747631832756893)
--(axis cs:860,0.74749795211436)
--(axis cs:861,0.747494092529153)
--(axis cs:862,0.748856665562643)
--(axis cs:863,0.741212165299945)
--(axis cs:864,0.719770999039937)
--(axis cs:865,0.719883830686127)
--(axis cs:866,0.654161660877306)
--(axis cs:867,0.653822258688629)
--(axis cs:868,0.653895203947311)
--(axis cs:869,0.65418599861773)
--(axis cs:870,0.746002244283415)
--(axis cs:871,0.746830682600894)
--(axis cs:872,0.746920560900008)
--(axis cs:873,0.747152459406813)
--(axis cs:874,0.752455201157191)
--(axis cs:875,0.756089611312072)
--(axis cs:876,0.756759748125118)
--(axis cs:877,0.756680541407492)
--(axis cs:878,0.757523197882227)
--(axis cs:879,0.755756217906028)
--(axis cs:880,0.731288034085625)
--(axis cs:881,0.726795801195397)
--(axis cs:882,0.727294954451144)
--(axis cs:883,0.734162317412995)
--(axis cs:884,0.755807698047246)
--(axis cs:885,0.754368253762061)
--(axis cs:886,0.854791544835034)
--(axis cs:887,0.855522425813601)
--(axis cs:888,0.854949944565614)
--(axis cs:889,0.852598857352049)
--(axis cs:890,0.852468593884813)
--(axis cs:891,0.837543519508339)
--(axis cs:892,0.83701051950264)
--(axis cs:893,0.837022162637578)
--(axis cs:894,0.84848327472467)
--(axis cs:895,0.848344931288479)
--(axis cs:896,0.848052030428187)
--(axis cs:897,0.848089265213913)
--(axis cs:898,0.847577487848439)
--(axis cs:899,0.849154857069412)
--(axis cs:900,0.89664168322872)
--(axis cs:901,0.906814077841846)
--(axis cs:902,0.901519739591229)
--(axis cs:903,0.881466084308793)
--(axis cs:904,0.878987888359438)
--(axis cs:905,0.873941831211495)
--(axis cs:906,0.874441017636934)
--(axis cs:907,0.874292356150344)
--(axis cs:908,0.874466067008046)
--(axis cs:909,0.851426145305021)
--(axis cs:910,0.851601480659096)
--(axis cs:911,0.867379402229217)
--(axis cs:912,0.867428973004548)
--(axis cs:913,0.867213730266153)
--(axis cs:914,0.736011976920644)
--(axis cs:915,0.71997293003141)
--(axis cs:916,0.720164802007054)
--(axis cs:917,0.71590942219814)
--(axis cs:918,0.716011661505836)
--(axis cs:919,0.716045661801287)
--(axis cs:920,0.716160784780823)
--(axis cs:921,0.699266050013229)
--(axis cs:922,0.701238796604721)
--(axis cs:923,0.704099828728553)
--(axis cs:924,0.699647300792025)
--(axis cs:925,0.686212068873802)
--(axis cs:926,0.684493813474725)
--(axis cs:927,0.684680436239828)
--(axis cs:928,0.684700049933452)
--(axis cs:929,0.690079238407596)
--(axis cs:930,0.689917079916979)
--(axis cs:931,0.689948313570785)
--(axis cs:932,0.689865665068622)
--(axis cs:933,0.658168809731213)
--(axis cs:934,0.75060503131713)
--(axis cs:935,0.767193413849057)
--(axis cs:936,0.73928390686557)
--(axis cs:937,0.742835228190091)
--(axis cs:938,0.74268868439779)
--(axis cs:939,0.743029291789744)
--(axis cs:940,0.743301452367558)
--(axis cs:941,0.760660494101266)
--(axis cs:942,0.76067097573309)
--(axis cs:943,0.755021187789408)
--(axis cs:944,0.761628511847606)
--(axis cs:945,0.780258293429179)
--(axis cs:946,0.781753332626012)
--(axis cs:947,0.781451114769104)
--(axis cs:948,0.781650733429992)
--(axis cs:949,0.783063153767278)
--(axis cs:950,0.783550423291774)
--(axis cs:951,0.783882533625957)
--(axis cs:952,0.784575081805462)
--(axis cs:953,0.836946119581178)
--(axis cs:954,0.837146400552309)
--(axis cs:955,0.837509769845482)
--(axis cs:956,0.886826347615369)
--(axis cs:957,0.884374144084959)
--(axis cs:958,0.884319286080763)
--(axis cs:959,0.883852590938229)
--(axis cs:960,0.883077887372945)
--(axis cs:961,0.885833262378936)
--(axis cs:962,0.883959564328606)
--(axis cs:963,0.911484985518593)
--(axis cs:964,0.911355142587226)
--(axis cs:965,0.900176984552175)
--(axis cs:966,0.900777712324378)
--(axis cs:967,0.886661715277744)
--(axis cs:968,0.886887084370215)
--(axis cs:969,0.900218139516192)
--(axis cs:970,0.899707452294862)
--(axis cs:971,0.899384241559672)
--(axis cs:972,0.898602450271222)
--(axis cs:973,0.89913294707354)
--(axis cs:974,0.872913520065024)
--(axis cs:975,0.872373120390267)
--(axis cs:976,0.847451304633941)
--(axis cs:977,0.849856189602906)
--(axis cs:978,0.850344951253835)
--(axis cs:979,0.850214563001246)
--(axis cs:980,0.850416686494164)
--(axis cs:981,0.85032585242144)
--(axis cs:982,0.852469088166608)
--(axis cs:983,0.85192065014708)
--(axis cs:984,0.851801615507919)
--(axis cs:985,0.859292766239753)
--(axis cs:986,0.858887226354626)
--(axis cs:987,0.869677544069438)
--(axis cs:988,0.869313611704205)
--(axis cs:989,0.868881310321405)
--(axis cs:990,0.869153660970638)
--(axis cs:991,0.868744026995979)
--(axis cs:992,0.868969735384455)
--(axis cs:993,0.868707521579838)
--(axis cs:994,0.870685817571735)
--(axis cs:995,0.871112789247497)
--(axis cs:996,0.902067117489621)
--(axis cs:997,0.901309228136916)
--(axis cs:998,0.901478418496525)
--(axis cs:999,0.902031913137434)
--(axis cs:1000,0.902745034226676)
--(axis cs:1001,0.902869485925152)
--(axis cs:1002,0.902460936393483)
--(axis cs:1003,0.902865044845269)
--(axis cs:1004,0.903620862435274)
--(axis cs:1005,0.909514363960362)
--(axis cs:1006,0.909664728476337)
--(axis cs:1007,0.910360855880797)
--(axis cs:1008,0.909979564499925)
--(axis cs:1009,0.90997291147089)
--(axis cs:1010,0.909971696055933)
--(axis cs:1011,0.909976672360118)
--(axis cs:1012,0.909716324238905)
--(axis cs:1013,0.909426900110911)
--(axis cs:1014,0.954026668952974)
--(axis cs:1015,0.953006086250006)
--(axis cs:1016,0.952197773549582)
--(axis cs:1017,0.95306577010394)
--(axis cs:1018,0.952582523807155)
--(axis cs:1019,0.951832791236387)
--(axis cs:1020,0.951937645126009)
--(axis cs:1021,0.951898698114395)
--(axis cs:1022,0.951535439104602)
--(axis cs:1023,0.951047936168134)
--(axis cs:1024,0.951244505639934)
--(axis cs:1025,0.951445588214563)
--(axis cs:1026,0.951891053635134)
--(axis cs:1027,0.951091985924595)
--(axis cs:1028,0.951523963664733)
--(axis cs:1029,0.951881339573514)
--(axis cs:1030,0.951877018253184)
--(axis cs:1031,0.952603024034923)
--(axis cs:1032,0.952791865911841)
--(axis cs:1033,0.954024936973091)
--(axis cs:1034,0.953290447218036)
--(axis cs:1035,0.953423397918846)
--(axis cs:1036,0.95433352663022)
--(axis cs:1037,0.953367426242527)
--(axis cs:1038,0.953088922981427)
--(axis cs:1039,0.953916611364716)
--(axis cs:1040,0.953882310203155)
--(axis cs:1041,0.954109090424094)
--(axis cs:1042,0.954480957740991)
--(axis cs:1043,0.955068451361991)
--(axis cs:1044,0.954972322321736)
--(axis cs:1045,0.954284731557498)
--(axis cs:1046,0.954379601935391)
--(axis cs:1047,0.955225482139474)
--(axis cs:1048,0.955033564016146)
--(axis cs:1049,0.955338268325098)
--(axis cs:1050,0.954611872080201)
--(axis cs:1051,0.95462668432495)
--(axis cs:1052,0.954733584293468)
--(axis cs:1053,0.95449826024945)
--(axis cs:1054,0.954081896649946)
--(axis cs:1055,0.953917627015153)
--(axis cs:1056,0.952994832563115)
--(axis cs:1057,0.953315804799863)
--(axis cs:1058,0.954049616896949)
--(axis cs:1059,0.954046865629308)
--(axis cs:1060,0.953414414920745)
--(axis cs:1061,0.953615429393092)
--(axis cs:1062,0.952845992819221)
--(axis cs:1063,0.953206488043192)
--(axis cs:1064,0.953230615484308)
--(axis cs:1065,0.952793486323866)
--(axis cs:1066,0.952692222285847)
--(axis cs:1067,0.951805071311975)
--(axis cs:1068,0.951770764049136)
--(axis cs:1069,0.951144155768932)
--(axis cs:1070,0.951444359647444)
--(axis cs:1071,0.95155126199506)
--(axis cs:1072,0.952267342008884)
--(axis cs:1073,0.952306921519789)
--(axis cs:1074,0.953110390614006)
--(axis cs:1075,0.953162343855024)
--(axis cs:1076,0.953144836100031)
--(axis cs:1077,0.952982729345116)
--(axis cs:1078,0.952921073308752)
--(axis cs:1079,0.952942356836314)
--(axis cs:1080,0.953454482726441)
--(axis cs:1081,0.952366337905523)
--(axis cs:1082,0.953307537282654)
--(axis cs:1083,0.952471123660233)
--(axis cs:1084,0.952218781097154)
--(axis cs:1085,0.952602045330503)
--(axis cs:1086,0.952453717777498)
--(axis cs:1087,0.952927088782771)
--(axis cs:1088,0.952268439880691)
--(axis cs:1089,0.952858003602009)
--(axis cs:1090,0.952676334579901)
--(axis cs:1091,0.952704795030798)
--(axis cs:1092,0.95266375019632)
--(axis cs:1093,0.952959814552147)
--(axis cs:1094,0.953035509412882)
--(axis cs:1095,0.952896755216094)
--(axis cs:1096,0.953520981804932)
--(axis cs:1097,0.954121130618162)
--(axis cs:1098,0.954105209963631)
--(axis cs:1099,0.954000363211505)
--(axis cs:1100,0.954195718720716)
--(axis cs:1101,0.955244513480863)
--(axis cs:1102,0.955199315256486)
--(axis cs:1103,0.956341761503861)
--(axis cs:1104,0.957102599557444)
--(axis cs:1105,0.957754325724809)
--(axis cs:1106,0.956683904943736)
--(axis cs:1107,0.957321802494707)
--(axis cs:1108,0.957585916543838)
--(axis cs:1109,0.956829444990538)
--(axis cs:1110,0.955626234274794)
--(axis cs:1111,0.954647441633765)
--(axis cs:1112,0.954938488070322)
--(axis cs:1113,0.954706464276093)
--(axis cs:1114,0.954794445135042)
--(axis cs:1115,0.95617257209414)
--(axis cs:1116,0.955323316581058)
--(axis cs:1117,0.955022610951201)
--(axis cs:1118,0.95566063114949)
--(axis cs:1119,0.955723282599989)
--(axis cs:1120,0.955764379769383)
--(axis cs:1121,0.955808788525776)
--(axis cs:1122,0.955624088947688)
--(axis cs:1123,0.954861238567231)
--(axis cs:1124,0.953844483496803)
--(axis cs:1125,0.953666749328811)
--(axis cs:1126,0.954553663499889)
--(axis cs:1127,0.953805664925738)
--(axis cs:1128,0.954836601727195)
--(axis cs:1129,0.955899507341564)
--(axis cs:1130,0.957391504017167)
--(axis cs:1131,0.958929034582164)
--(axis cs:1132,0.958801530656149)
--(axis cs:1133,0.957479718794031)
--(axis cs:1134,0.955826037892385)
--(axis cs:1135,0.955755188941218)
--(axis cs:1136,0.955458531957417)
--(axis cs:1137,0.955976770280401)
--(axis cs:1138,0.955505886023647)
--(axis cs:1139,0.955383889834721)
--(axis cs:1140,0.953907607086807)
--(axis cs:1141,0.953198347372804)
--(axis cs:1142,0.953357499403709)
--(axis cs:1143,0.953881658181962)
--(axis cs:1144,0.953901017275225)
--(axis cs:1145,0.953801820587108)
--(axis cs:1146,0.953652379624259)
--(axis cs:1147,0.954430114263881)
--(axis cs:1148,0.953967883374864)
--(axis cs:1149,0.952757663340729)
--(axis cs:1150,0.952772780168738)
--(axis cs:1151,0.952766614510292)
--(axis cs:1152,0.951756056324718)
--(axis cs:1153,0.952602274861469)
--(axis cs:1154,0.953138284593792)
--(axis cs:1155,0.953133231418261)
--(axis cs:1156,0.952943373677816)
--(axis cs:1157,0.951942009762846)
--(axis cs:1158,0.952504269955205)
--(axis cs:1159,0.95291738358819)
--(axis cs:1160,0.952938397003038)
--(axis cs:1161,0.952938397003038)
--(axis cs:1162,0.952967339837771)
--(axis cs:1163,0.952700120008383)
--(axis cs:1164,0.953856467607158)
--(axis cs:1165,0.954642131761006)
--(axis cs:1166,0.954176429382327)
--(axis cs:1167,0.935452445425164)
--(axis cs:1168,0.935294714964384)
--(axis cs:1169,0.936283120394747)
--(axis cs:1170,0.80498968929959)
--(axis cs:1171,0.804147109293707)
--(axis cs:1172,0.804593806113209)
--(axis cs:1173,0.804029120520513)
--(axis cs:1174,0.803979108880703)
--(axis cs:1175,0.803351872516387)
--(axis cs:1176,0.803529980132743)
--(axis cs:1177,0.789150925479581)
--(axis cs:1178,0.788318709822624)
--(axis cs:1179,0.787886500609294)
--(axis cs:1180,0.788803700733357)
--(axis cs:1181,0.789309616952421)
--(axis cs:1182,0.788545174048649)
--(axis cs:1183,0.78894135729349)
--(axis cs:1184,0.788025388616365)
--(axis cs:1185,0.788046172350473)
--(axis cs:1186,0.788593488851648)
--(axis cs:1187,0.793515957472856)
--(axis cs:1188,0.790900912913545)
--(axis cs:1189,0.786382240839649)
--(axis cs:1190,0.897545980908497)
--(axis cs:1191,0.893554815304076)
--(axis cs:1192,0.891817225010439)
--(axis cs:1193,0.891797822947716)
--(axis cs:1194,0.891980148993471)
--(axis cs:1195,0.892089759267247)
--(axis cs:1196,0.892472180999565)
--(axis cs:1197,0.924133798564617)
--(axis cs:1198,0.924270921340872)
--(axis cs:1199,0.924575380216426)
--(axis cs:1200,0.924436314013948)
--(axis cs:1201,0.923934327101244)
--(axis cs:1202,0.923728281520787)
--(axis cs:1203,0.923655101135696)
--(axis cs:1204,0.924050291429091)
--(axis cs:1205,0.920624839314091)
--(axis cs:1206,0.920488253676584)
--(axis cs:1207,0.920808070099611)
--(axis cs:1208,0.85967165233859)
--(axis cs:1209,0.864708977027892)
--(axis cs:1210,0.865152709274524)
--(axis cs:1211,0.869290705372038)
--(axis cs:1212,0.871187047662205)
--(axis cs:1213,0.871590224755786)
--(axis cs:1214,0.871633587920461)
--(axis cs:1215,0.868935838090318)
--(axis cs:1216,0.867346396529023)
--(axis cs:1217,0.868119636170305)
--(axis cs:1218,0.868412111686193)
--(axis cs:1219,0.867859796950641)
--(axis cs:1220,0.86722574845276)
--(axis cs:1221,0.868363402953227)
--(axis cs:1222,0.868419587765846)
--(axis cs:1223,0.869061700130074)
--(axis cs:1224,0.86937308598478)
--(axis cs:1225,0.872289713602885)
--(axis cs:1226,0.871777541188895)
--(axis cs:1227,0.870513416577389)
--(axis cs:1228,0.944010795765539)
--(axis cs:1229,0.944574368520582)
--(axis cs:1230,0.944045814271876)
--(axis cs:1231,0.943554998184143)
--(axis cs:1232,0.867506887125686)
--(axis cs:1233,0.867809548839032)
--(axis cs:1234,0.856535914515663)
--(axis cs:1235,0.859021082984049)
--(axis cs:1236,0.861209872905726)
--(axis cs:1237,0.860164780814986)
--(axis cs:1238,0.860075307250452)
--(axis cs:1239,0.853849741280601)
--(axis cs:1240,0.854102136232632)
--(axis cs:1241,0.853668146859523)
--(axis cs:1242,0.853771232044152)
--(axis cs:1243,0.82870407020832)
--(axis cs:1244,0.828270762770102)
--(axis cs:1245,0.828290516637824)
--(axis cs:1246,0.828591981711412)
--(axis cs:1247,0.82910635065522)
--(axis cs:1248,0.828642573988098)
--(axis cs:1249,0.828687256697969)
--(axis cs:1250,0.828384495696056)
--(axis cs:1251,0.828403033793779)
--(axis cs:1252,0.876323192910681)
--(axis cs:1253,0.876225537726901)
--(axis cs:1254,0.88879994720164)
--(axis cs:1255,0.885850219831065)
--(axis cs:1256,0.88160602491252)
--(axis cs:1257,0.882154886042327)
--(axis cs:1258,0.88239829236251)
--(axis cs:1259,0.889726650311837)
--(axis cs:1260,0.876230002815878)
--(axis cs:1261,0.875785801123336)
--(axis cs:1262,0.875748594322806)
--(axis cs:1263,0.908355829085239)
--(axis cs:1264,0.908342125860581)
--(axis cs:1265,0.90089494469296)
--(axis cs:1266,0.900777908635935)
--(axis cs:1267,0.900658614248022)
--(axis cs:1268,0.900638218318568)
--(axis cs:1269,0.898992987257135)
--(axis cs:1270,0.89931776995285)
--(axis cs:1271,0.864179665465968)
--(axis cs:1272,0.86422250335591)
--(axis cs:1273,0.863930790789399)
--(axis cs:1274,0.863895622265922)
--(axis cs:1275,0.866356397666894)
--(axis cs:1276,0.856462814702373)
--(axis cs:1277,0.846221637323686)
--(axis cs:1278,0.846247270436941)
--(axis cs:1279,0.845799912897293)
--(axis cs:1280,0.841293609025527)
--(axis cs:1281,0.818132449127532)
--(axis cs:1282,0.818431685993349)
--(axis cs:1283,0.820760801848528)
--(axis cs:1284,0.820810062351489)
--(axis cs:1285,0.82441505709869)
--(axis cs:1286,0.821084654048194)
--(axis cs:1287,0.821155307806983)
--(axis cs:1288,0.821159297125379)
--(axis cs:1289,0.822203605576253)
--(axis cs:1290,0.822273161613402)
--(axis cs:1291,0.831880701933515)
--(axis cs:1292,0.831940324410491)
--(axis cs:1293,0.831909939383195)
--(axis cs:1294,0.827331514816177)
--(axis cs:1295,0.81098744946258)
--(axis cs:1296,0.819429334927397)
--(axis cs:1297,0.827757247367711)
--(axis cs:1298,0.827482273429068)
--(axis cs:1299,0.82738371453078)
--(axis cs:1300,0.812562427582614)
--(axis cs:1301,0.833423352383022)
--(axis cs:1302,0.833366285273029)
--(axis cs:1303,0.833583057357073)
--(axis cs:1304,0.8337613570874)
--(axis cs:1305,0.833790918108146)
--(axis cs:1306,0.837921532320749)
--(axis cs:1307,0.837752482786083)
--(axis cs:1308,0.838036572974919)
--(axis cs:1309,0.837705391274698)
--(axis cs:1310,0.837883163576222)
--(axis cs:1311,0.852821515554702)
--(axis cs:1312,0.852274883361817)
--(axis cs:1313,0.852162727343877)
--(axis cs:1314,0.858044560106694)
--(axis cs:1315,0.881628341529863)
--(axis cs:1316,0.882888306828003)
--(axis cs:1317,0.786697321865919)
--(axis cs:1318,0.787249447881227)
--(axis cs:1319,0.787539164225503)
--(axis cs:1320,0.810577805998192)
--(axis cs:1321,0.813134213004624)
--(axis cs:1322,0.812224763810712)
--(axis cs:1323,0.812374356728228)
--(axis cs:1324,0.812239186466222)
--(axis cs:1325,0.812466955509682)
--(axis cs:1326,0.804450671406799)
--(axis cs:1327,0.804598255803278)
--(axis cs:1328,0.804610333405341)
--(axis cs:1329,0.804603069007572)
--(axis cs:1330,0.804346926618611)
--(axis cs:1331,0.778145587002162)
--(axis cs:1332,0.681804217563606)
--(axis cs:1333,0.682635121073353)
--(axis cs:1334,0.683068140668074)
--(axis cs:1335,0.68257421259663)
--(axis cs:1336,0.682703070045802)
--(axis cs:1337,0.718170586533035)
--(axis cs:1338,0.713758107696488)
--(axis cs:1339,0.713840930514384)
--(axis cs:1340,0.710133752925356)
--(axis cs:1341,0.710101515830078)
--(axis cs:1342,0.620429444941523)
--(axis cs:1343,0.620071614301111)
--(axis cs:1344,0.620084712506523)
--(axis cs:1345,0.620127711231744)
--(axis cs:1346,0.624807117379521)
--(axis cs:1347,0.625127688573298)
--(axis cs:1348,0.625119412810433)
--(axis cs:1349,0.625336197908001)
--(axis cs:1350,0.625456823171256)
--(axis cs:1351,0.628686777517793)
--(axis cs:1352,0.709670645034608)
--(axis cs:1353,0.709278336692511)
--(axis cs:1354,0.70853452697318)
--(axis cs:1355,0.700850858307646)
--(axis cs:1356,0.700794730295782)
--(axis cs:1357,0.722027250450163)
--(axis cs:1358,0.709289526970991)
--(axis cs:1359,0.709662508265287)
--(axis cs:1360,0.681856525606905)
--(axis cs:1361,0.682046461009118)
--(axis cs:1362,0.794540294005666)
--(axis cs:1363,0.794726258873943)
--(axis cs:1364,0.794481717946657)
--(axis cs:1365,0.793816864772048)
--(axis cs:1366,0.79364355525462)
--(axis cs:1367,0.793768894158627)
--(axis cs:1368,0.793587467766164)
--(axis cs:1369,0.792644935627573)
--(axis cs:1370,0.79134048762952)
--(axis cs:1371,0.802805536141452)
--(axis cs:1372,0.801024868520656)
--(axis cs:1373,0.800684950869513)
--(axis cs:1374,0.801254897655019)
--(axis cs:1375,0.793609827281989)
--(axis cs:1376,0.793844626040066)
--(axis cs:1377,0.794043393485335)
--(axis cs:1378,0.816570046855831)
--(axis cs:1379,0.8163382732623)
--(axis cs:1380,0.878307365097136)
--(axis cs:1381,0.877635094930622)
--(axis cs:1382,0.877280398057265)
--(axis cs:1383,0.877731999401236)
--(axis cs:1384,0.878190603683542)
--(axis cs:1385,0.836622940509067)
--(axis cs:1386,0.764477573851716)
--(axis cs:1387,0.736603944910889)
--(axis cs:1388,0.680407267903458)
--(axis cs:1389,0.681094089368998)
--(axis cs:1390,0.681394474559004)
--(axis cs:1391,0.688518759325287)
--(axis cs:1392,0.689884382200569)
--(axis cs:1393,0.6901843260243)
--(axis cs:1394,0.688828237872263)
--(axis cs:1395,0.682272823807432)
--(axis cs:1396,0.681502519117767)
--(axis cs:1397,0.659665704057817)
--(axis cs:1398,0.633080432166453)
--(axis cs:1399,0.584306476745346)
--(axis cs:1400,0.584156868554924)
--(axis cs:1401,0.584456754917654)
--(axis cs:1402,0.58432824449119)
--(axis cs:1403,0.584241100628693)
--(axis cs:1404,0.584127458833609)
--(axis cs:1405,0.599362918824177)
--(axis cs:1406,0.638982816076102)
--(axis cs:1407,0.653250305983231)
--(axis cs:1408,0.704663461662218)
--(axis cs:1409,0.704637188646335)
--(axis cs:1410,0.705448040761991)
--(axis cs:1411,0.705153344642155)
--(axis cs:1412,0.698315964234496)
--(axis cs:1413,0.698294957625003)
--(axis cs:1414,0.69551723847885)
--(axis cs:1415,0.715185041683273)
--(axis cs:1416,0.715063271419587)
--(axis cs:1417,0.730108182043356)
--(axis cs:1418,0.750093918759109)
--(axis cs:1419,0.797265628116775)
--(axis cs:1420,0.797751012240756)
--(axis cs:1421,0.797272759686002)
--(axis cs:1422,0.791745399711801)
--(axis cs:1423,0.791711761129235)
--(axis cs:1424,0.766238745503827)
--(axis cs:1425,0.766237199404405)
--(axis cs:1426,0.766273025951156)
--(axis cs:1427,0.758376428234377)
--(axis cs:1428,0.75841005131215)
--(axis cs:1429,0.754743569488312)
--(axis cs:1430,0.754749215301914)
--(axis cs:1431,0.754899453937756)
--(axis cs:1432,0.759793603776762)
--(axis cs:1433,0.759691157795655)
--(axis cs:1434,0.759524416159122)
--(axis cs:1435,0.759312665574024)
--(axis cs:1436,0.759823264502554)
--(axis cs:1437,0.736449349453469)
--(axis cs:1438,0.750962282421655)
--(axis cs:1439,0.739185461036696)
--(axis cs:1440,0.738879389698911)
--(axis cs:1441,0.739121087635999)
--(axis cs:1442,0.74416524786719)
--(axis cs:1443,0.743988020278241)
--(axis cs:1444,0.767472149706115)
--(axis cs:1445,0.767705058505114)
--(axis cs:1446,0.765298530705679)
--(axis cs:1447,0.751197748147026)
--(axis cs:1448,0.744134411413407)
--(axis cs:1449,0.74843579741355)
--(axis cs:1450,0.748100492508528)
--(axis cs:1451,0.747967754699988)
--(axis cs:1452,0.728562370791883)
--(axis cs:1453,0.728498881594133)
--(axis cs:1454,0.732736248258595)
--(axis cs:1455,0.732662397327478)
--(axis cs:1456,0.733122875291954)
--(axis cs:1457,0.753882281139778)
--(axis cs:1458,0.753449493897279)
--(axis cs:1459,0.78124056881669)
--(axis cs:1460,0.78109365656309)
--(axis cs:1461,0.780966085175928)
--(axis cs:1462,0.748656754040024)
--(axis cs:1463,0.748834794479771)
--(axis cs:1464,0.748606262189959)
--(axis cs:1465,0.748404926746835)
--(axis cs:1466,0.741605549509103)
--(axis cs:1467,0.770580793361965)
--(axis cs:1468,0.77838333458964)
--(axis cs:1469,0.778537925648271)
--(axis cs:1470,0.775369137992185)
--(axis cs:1471,0.775655385196757)
--(axis cs:1472,0.801831922571508)
--(axis cs:1473,0.801929681283598)
--(axis cs:1474,0.802299200752635)
--(axis cs:1475,0.802347125986257)
--(axis cs:1476,0.726445664660449)
--(axis cs:1477,0.73444670888528)
--(axis cs:1478,0.73495406220306)
--(axis cs:1479,0.753509782395973)
--(axis cs:1480,0.739021225825563)
--(axis cs:1481,0.735838774145384)
--(axis cs:1482,0.766401730224108)
--(axis cs:1483,0.760253175562343)
--(axis cs:1484,0.756053721004499)
--(axis cs:1485,0.756316901032234)
--(axis cs:1486,0.738137973072497)
--(axis cs:1487,0.738021682368781)
--(axis cs:1488,0.673616168102185)
--(axis cs:1489,0.673497245381468)
--(axis cs:1490,0.676132494101298)
--(axis cs:1491,0.675955365589758)
--(axis cs:1492,0.676425271903693)
--(axis cs:1493,0.676526734856114)
--(axis cs:1494,0.674147332606519)
--(axis cs:1495,0.674098477330033)
--(axis cs:1496,0.735541992993862)
--(axis cs:1497,0.739653663044419)
--(axis cs:1498,0.739748128392163)
--(axis cs:1499,0.739229726139107)
--(axis cs:1500,0.753868594851288)
--(axis cs:1501,0.719461895890524)
--(axis cs:1502,0.719796403249666)
--(axis cs:1503,0.725176355027001)
--(axis cs:1504,0.72966051508054)
--(axis cs:1505,0.711780072873544)
--(axis cs:1506,0.734843674371345)
--(axis cs:1507,0.735320521257147)
--(axis cs:1508,0.810810517157326)
--(axis cs:1509,0.810872165916566)
--(axis cs:1510,0.810770962350518)
--(axis cs:1511,0.809720213220164)
--(axis cs:1512,0.806417658335835)
--(axis cs:1513,0.804513358377343)
--(axis cs:1514,0.781576014557591)
--(axis cs:1515,0.781523355205476)
--(axis cs:1516,0.765788098388079)
--(axis cs:1517,0.766138589918694)
--(axis cs:1518,0.766003881966224)
--(axis cs:1519,0.766054553229281)
--(axis cs:1520,0.766154137926635)
--(axis cs:1521,0.801866937936579)
--(axis cs:1522,0.796890976922516)
--(axis cs:1523,0.796963202662216)
--(axis cs:1524,0.796999741604035)
--(axis cs:1525,0.820747710695253)
--(axis cs:1526,0.823899658699532)
--(axis cs:1527,0.823590332807754)
--(axis cs:1528,0.8284510314046)
--(axis cs:1529,0.8282251651426)
--(axis cs:1530,0.827919739195211)
--(axis cs:1531,0.828501425626605)
--(axis cs:1532,0.785361409609735)
--(axis cs:1533,0.786906843240706)
--(axis cs:1534,0.813334886059454)
--(axis cs:1535,0.811908311580366)
--(axis cs:1536,0.831437790006963)
--(axis cs:1537,0.830763786567899)
--(axis cs:1538,0.830682066618286)
--(axis cs:1539,0.831041710236407)
--(axis cs:1540,0.827976344208718)
--(axis cs:1541,0.801974523149884)
--(axis cs:1542,0.807991774927419)
--(axis cs:1543,0.808173545901154)
--(axis cs:1544,0.808617651688245)
--(axis cs:1545,0.808920011237087)
--(axis cs:1546,0.809133056925608)
--(axis cs:1547,0.809376555460352)
--(axis cs:1548,0.810356066138888)
--(axis cs:1549,0.790468870622126)
--(axis cs:1550,0.790796515638625)
--(axis cs:1551,0.789104453461026)
--(axis cs:1552,0.836248434047347)
--(axis cs:1553,0.836111790302813)
--(axis cs:1554,0.836667562798958)
--(axis cs:1555,0.833206085336993)
--(axis cs:1556,0.833468851536845)
--(axis cs:1557,0.833859869627762)
--(axis cs:1558,0.833260537920609)
--(axis cs:1559,0.833000602131399)
--(axis cs:1560,0.835844180034239)
--(axis cs:1561,0.786741690666674)
--(axis cs:1562,0.787162748441354)
--(axis cs:1563,0.787603706012241)
--(axis cs:1564,0.787233841054188)
--(axis cs:1565,0.786899333445603)
--(axis cs:1566,0.777180952626361)
--(axis cs:1567,0.776945456942506)
--(axis cs:1568,0.776702734539393)
--(axis cs:1569,0.79541554390308)
--(axis cs:1570,0.79536786022206)
--(axis cs:1571,0.795608794811475)
--(axis cs:1572,0.795034415040558)
--(axis cs:1573,0.79542784119254)
--(axis cs:1574,0.769924817107088)
--(axis cs:1575,0.775149824121631)
--(axis cs:1576,0.775020093566072)
--(axis cs:1577,0.757822062527909)
--(axis cs:1578,0.758563752433909)
--(axis cs:1579,0.758468948381262)
--(axis cs:1580,0.758645690000384)
--(axis cs:1581,0.841676315764844)
--(axis cs:1582,0.797642167516167)
--(axis cs:1583,0.79077808994551)
--(axis cs:1584,0.762123293222911)
--(axis cs:1585,0.742877314543211)
--(axis cs:1586,0.750346195020473)
--(axis cs:1587,0.748009441348457)
--(axis cs:1588,0.748420561127698)
--(axis cs:1589,0.699427193441516)
--(axis cs:1590,0.698419996811694)
--(axis cs:1591,0.699755525534081)
--(axis cs:1592,0.700197908164825)
--(axis cs:1593,0.700403659666619)
--(axis cs:1594,0.719620377094855)
--(axis cs:1595,0.713565515054048)
--(axis cs:1596,0.712092002322272)
--(axis cs:1597,0.711728975057923)
--(axis cs:1598,0.709566436029499)
--(axis cs:1599,0.709621412852355)
--(axis cs:1600,0.687804750736328)
--(axis cs:1601,0.68767589085305)
--(axis cs:1602,0.714315062864715)
--(axis cs:1603,0.718797132667823)
--(axis cs:1604,0.696609399253751)
--(axis cs:1605,0.713635971147974)
--(axis cs:1606,0.713645356145292)
--(axis cs:1607,0.679518737607173)
--(axis cs:1608,0.679011179869114)
--(axis cs:1609,0.724961764011265)
--(axis cs:1610,0.726613865351599)
--(axis cs:1611,0.663985704032398)
--(axis cs:1612,0.625074734042667)
--(axis cs:1613,0.624879717781163)
--(axis cs:1614,0.624907056471465)
--(axis cs:1615,0.62925616273041)
--(axis cs:1616,0.624218406944983)
--(axis cs:1617,0.635572534591929)
--(axis cs:1618,0.637574950230776)
--(axis cs:1619,0.636695823645655)
--(axis cs:1620,0.656634881206543)
--(axis cs:1621,0.656273221038757)
--(axis cs:1622,0.583764998850175)
--(axis cs:1623,0.583695609394878)
--(axis cs:1624,0.617980379634185)
--(axis cs:1625,0.617735967694921)
--(axis cs:1626,0.61125147541677)
--(axis cs:1627,0.635881313095316)
--(axis cs:1628,0.62722541233151)
--(axis cs:1629,0.626516299618845)
--(axis cs:1630,0.626359171195826)
--(axis cs:1631,0.681614809110114)
--(axis cs:1632,0.727127085475544)
--(axis cs:1633,0.727673116427936)
--(axis cs:1634,0.724208746012872)
--(axis cs:1635,0.723089829286699)
--(axis cs:1636,0.731634882342048)
--(axis cs:1637,0.73150895983688)
--(axis cs:1638,0.731834519947021)
--(axis cs:1639,0.733446260858527)
--(axis cs:1640,0.722518434049681)
--(axis cs:1641,0.714286904243514)
--(axis cs:1642,0.835252950184068)
--(axis cs:1643,0.817240602577897)
--(axis cs:1644,0.817168160884814)
--(axis cs:1645,0.81707399428375)
--(axis cs:1646,0.827143633781999)
--(axis cs:1647,0.832944604198463)
--(axis cs:1648,0.850032713993073)
--(axis cs:1649,0.850596699244833)
--(axis cs:1650,0.850516155578528)
--(axis cs:1651,0.840681656294361)
--(axis cs:1652,0.803437621070207)
--(axis cs:1653,0.803280384061016)
--(axis cs:1654,0.806417665157166)
--(axis cs:1655,0.807748632580267)
--(axis cs:1656,0.808169364459142)
--(axis cs:1657,0.806787315651621)
--(axis cs:1658,0.80668299168132)
--(axis cs:1659,0.80668962026887)
--(axis cs:1660,0.821108472020556)
--(axis cs:1661,0.833434016786971)
--(axis cs:1662,0.834034156823259)
--(axis cs:1663,0.855274172960616)
--(axis cs:1664,0.854147555033366)
--(axis cs:1665,0.854202871528357)
--(axis cs:1666,0.854043586062129)
--(axis cs:1667,0.859970122874581)
--(axis cs:1668,0.859197214672617)
--(axis cs:1669,0.85548175737874)
--(axis cs:1670,0.855637575404568)
--(axis cs:1671,0.86806072571797)
--(axis cs:1672,0.906081899703437)
--(axis cs:1673,0.906302410537163)
--(axis cs:1674,0.905784601961298)
--(axis cs:1675,0.905888632489337)
--(axis cs:1676,0.905536157830754)
--(axis cs:1677,0.908246179326393)
--(axis cs:1678,0.907824210931155)
--(axis cs:1679,0.77254228814924)
--(axis cs:1680,0.77221156384266)
--(axis cs:1681,0.772207290915385)
--(axis cs:1682,0.771825957798257)
--(axis cs:1683,0.745190658427484)
--(axis cs:1684,0.709407142226016)
--(axis cs:1685,0.709470572709296)
--(axis cs:1686,0.701870955961982)
--(axis cs:1687,0.702202629190496)
--(axis cs:1688,0.683347974855175)
--(axis cs:1689,0.685953612381256)
--(axis cs:1690,0.68569198429674)
--(axis cs:1691,0.685333152490083)
--(axis cs:1692,0.693462863990294)
--(axis cs:1693,0.693246169345702)
--(axis cs:1694,0.692036394646638)
--(axis cs:1695,0.691821035401256)
--(axis cs:1696,0.692069695783431)
--(axis cs:1697,0.692347019190067)
--(axis cs:1698,0.692630715149514)
--(axis cs:1699,0.778918520429118)
--(axis cs:1700,0.779027169150028)
--(axis cs:1701,0.777930047725059)
--(axis cs:1702,0.777337432188568)
--(axis cs:1703,0.806377826013115)
--(axis cs:1704,0.851317410579618)
--(axis cs:1705,0.851599807604969)
--(axis cs:1706,0.86395626511451)
--(axis cs:1707,0.862352588659526)
--(axis cs:1708,0.911994474965935)
--(axis cs:1709,0.87824013983818)
--(axis cs:1710,0.713410460357132)
--(axis cs:1711,0.694313031359063)
--(axis cs:1712,0.694442567069921)
--(axis cs:1713,0.69404290340837)
--(axis cs:1714,0.695494994830938)
--(axis cs:1715,0.591066538318309)
--(axis cs:1716,0.585706668641091)
--(axis cs:1717,0.585401744420124)
--(axis cs:1718,0.585144512885141)
--(axis cs:1719,0.585461578195789)
--(axis cs:1720,0.585530353100567)
--(axis cs:1721,0.586372043742688)
--(axis cs:1722,0.586864382720266)
--(axis cs:1723,0.587428612709822)
--(axis cs:1724,0.577217256388948)
--(axis cs:1725,0.577271185019268)
--(axis cs:1726,0.577407942476277)
--(axis cs:1727,0.578337698638625)
--(axis cs:1728,0.578195989489027)
--(axis cs:1729,0.588846463082111)
--(axis cs:1730,0.667936134558639)
--(axis cs:1731,0.686051171336908)
--(axis cs:1732,0.651895567371437)
--(axis cs:1733,0.651188282368465)
--(axis cs:1734,0.651608000781584)
--(axis cs:1735,0.755269992157874)
--(axis cs:1736,0.761600293215597)
--(axis cs:1737,0.758349738713675)
--(axis cs:1738,0.758527092910345)
--(axis cs:1739,0.75787306898438)
--(axis cs:1740,0.757900598511448)
--(axis cs:1741,0.752056136594293)
--(axis cs:1742,0.751917256666053)
--(axis cs:1743,0.71852742866402)
--(axis cs:1744,0.740601358207186)
--(axis cs:1745,0.740352484717794)
--(axis cs:1746,0.74005926523254)
--(axis cs:1747,0.739908655617498)
--(axis cs:1748,0.739801608834785)
--(axis cs:1749,0.740001559000725)
--(axis cs:1750,0.761488787681273)
--(axis cs:1751,0.758700137626718)
--(axis cs:1752,0.807718184454165)
--(axis cs:1753,0.808716889087168)
--(axis cs:1754,0.80494029248293)
--(axis cs:1755,0.836319772328343)
--(axis cs:1756,0.822557662444938)
--(axis cs:1757,0.82663345607595)
--(axis cs:1758,0.811374362412971)
--(axis cs:1759,0.808363398958299)
--(axis cs:1760,0.808218633854026)
--(axis cs:1761,0.797444888993623)
--(axis cs:1762,0.756913216091561)
--(axis cs:1763,0.7512411498265)
--(axis cs:1764,0.751350668666539)
--(axis cs:1765,0.751501365774308)
--(axis cs:1766,0.74424905146828)
--(axis cs:1767,0.744223528433569)
--(axis cs:1768,0.743922260054316)
--(axis cs:1769,0.738853287041402)
--(axis cs:1770,0.731900961137785)
--(axis cs:1771,0.691302761375858)
--(axis cs:1772,0.690350296079352)
--(axis cs:1773,0.690397672162599)
--(axis cs:1774,0.691868762610221)
--(axis cs:1775,0.688797294668587)
--(axis cs:1776,0.695774045022217)
--(axis cs:1777,0.69183604491413)
--(axis cs:1778,0.700348191039363)
--(axis cs:1779,0.702123670117089)
--(axis cs:1780,0.696834054641353)
--(axis cs:1781,0.704443355192296)
--(axis cs:1782,0.736780876091839)
--(axis cs:1783,0.778242611496147)
--(axis cs:1784,0.777832994003712)
--(axis cs:1785,0.777829353852381)
--(axis cs:1786,0.786140197943046)
--(axis cs:1787,0.781581119925173)
--(axis cs:1788,0.779150472395464)
--(axis cs:1789,0.785004015826324)
--(axis cs:1790,0.777359767115756)
--(axis cs:1791,0.841801003797955)
--(axis cs:1792,0.843445501870035)
--(axis cs:1793,0.843228321869647)
--(axis cs:1794,0.78864972291686)
--(axis cs:1795,0.79408236185513)
--(axis cs:1796,0.78761767718182)
--(axis cs:1797,0.772553941433885)
--(axis cs:1798,0.770806424675702)
--(axis cs:1799,0.766782670905205)
--(axis cs:1800,0.773551987795322)
--(axis cs:1801,0.778445374957372)
--(axis cs:1802,0.767074673724474)
--(axis cs:1803,0.753460433882037)
--(axis cs:1804,0.658174954085065)
--(axis cs:1805,0.578772178892426)
--(axis cs:1806,0.578667653225298)
--(axis cs:1807,0.561696310482011)
--(axis cs:1808,0.563241319036438)
--(axis cs:1809,0.562910922292243)
--(axis cs:1810,0.569905802714095)
--(axis cs:1811,0.570479874259435)
--(axis cs:1812,0.52929978322216)
--(axis cs:1813,0.529545942879891)
--(axis cs:1814,0.547418355318397)
--(axis cs:1815,0.547345469445344)
--(axis cs:1816,0.539933268177051)
--(axis cs:1817,0.549716358871115)
--(axis cs:1818,0.5508355045131)
--(axis cs:1819,0.553639533349565)
--(axis cs:1820,0.553627736712218)
--(axis cs:1821,0.553588312997135)
--(axis cs:1822,0.555358503615414)
--(axis cs:1823,0.564259284420746)
--(axis cs:1824,0.621892703644221)
--(axis cs:1825,0.711497050677803)
--(axis cs:1826,0.711949651005793)
--(axis cs:1827,0.742861763588907)
--(axis cs:1828,0.728319360219007)
--(axis cs:1829,0.729371668997004)
--(axis cs:1830,0.732439449124711)
--(axis cs:1831,0.73217123622896)
--(axis cs:1832,0.81165983187162)
--(axis cs:1833,0.811029924524221)
--(axis cs:1834,0.82027205804244)
--(axis cs:1835,0.81894523182431)
--(axis cs:1836,0.847216584858371)
--(axis cs:1837,0.84977862639835)
--(axis cs:1838,0.835548184786605)
--(axis cs:1839,0.835595526987327)
--(axis cs:1840,0.83554702635481)
--(axis cs:1841,0.835058451198241)
--(axis cs:1842,0.845305812668298)
--(axis cs:1843,0.735740940843176)
--(axis cs:1844,0.730595783850046)
--(axis cs:1845,0.731242195707883)
--(axis cs:1846,0.723518724151984)
--(axis cs:1847,0.723012628006215)
--(axis cs:1848,0.738101160061564)
--(axis cs:1849,0.737662606976644)
--(axis cs:1850,0.672380274414653)
--(axis cs:1851,0.6704013331876)
--(axis cs:1852,0.670682591431628)
--(axis cs:1853,0.603262811373714)
--(axis cs:1854,0.597783944834622)
--(axis cs:1855,0.598191762396732)
--(axis cs:1856,0.597994630972547)
--(axis cs:1857,0.594403354533648)
--(axis cs:1858,0.601024558145472)
--(axis cs:1859,0.600986973567647)
--(axis cs:1860,0.600985320345751)
--(axis cs:1861,0.591707600741591)
--(axis cs:1862,0.592507735926107)
--(axis cs:1863,0.644897721106898)
--(axis cs:1864,0.650076159779823)
--(axis cs:1865,0.650037898200056)
--(axis cs:1866,0.655623574695015)
--(axis cs:1867,0.655767864776389)
--(axis cs:1868,0.655862706808644)
--(axis cs:1869,0.655749873084206)
--(axis cs:1870,0.717592572102754)
--(axis cs:1871,0.716612377398355)
--(axis cs:1872,0.704356293103266)
--(axis cs:1873,0.795343169575487)
--(axis cs:1874,0.803577325182406)
--(axis cs:1875,0.788127141389054)
--(axis cs:1876,0.788364131120519)
--(axis cs:1877,0.793385620660266)
--(axis cs:1878,0.793376393325395)
--(axis cs:1879,0.783496213863621)
--(axis cs:1880,0.783495769321931)
--(axis cs:1881,0.796056633534017)
--(axis cs:1882,0.795989551547157)
--(axis cs:1883,0.815269017135581)
--(axis cs:1884,0.768324176033492)
--(axis cs:1885,0.768147258412099)
--(axis cs:1886,0.768316467170473)
--(axis cs:1887,0.690675572996536)
--(axis cs:1888,0.690441865391655)
--(axis cs:1889,0.690701029297374)
--(axis cs:1890,0.69066674147968)
--(axis cs:1891,0.693616347627165)
--(axis cs:1892,0.699344152557775)
--(axis cs:1893,0.706702737968094)
--(axis cs:1894,0.706697586503342)
--(axis cs:1895,0.720315671294463)
--(axis cs:1896,0.719848666630852)
--(axis cs:1897,0.707086297328093)
--(axis cs:1898,0.707078488384915)
--(axis cs:1899,0.715969656493857)
--(axis cs:1900,0.716524461190081)
--(axis cs:1901,0.713483298866254)
--(axis cs:1902,0.711620932835675)
--(axis cs:1903,0.71142366882669)
--(axis cs:1904,0.761849779353618)
--(axis cs:1905,0.756802815139494)
--(axis cs:1906,0.756512356461779)
--(axis cs:1907,0.865973560917558)
--(axis cs:1908,0.865633809463761)
--(axis cs:1909,0.865549286977475)
--(axis cs:1910,0.86507716735991)
--(axis cs:1911,0.817992681539373)
--(axis cs:1912,0.821554147690294)
--(axis cs:1913,0.818584055347826)
--(axis cs:1914,0.81846051277852)
--(axis cs:1915,0.8183964671811)
--(axis cs:1916,0.817645050761197)
--(axis cs:1917,0.834708133016714)
--(axis cs:1918,0.834445464965864)
--(axis cs:1919,0.834706735941064)
--(axis cs:1920,0.83430626555059)
--(axis cs:1921,0.837215772244389)
--(axis cs:1922,0.83967315129173)
--(axis cs:1923,0.828629568472108)
--(axis cs:1924,0.828664439680768)
--(axis cs:1925,0.800257336026961)
--(axis cs:1926,0.799490099008035)
--(axis cs:1927,0.799601904778748)
--(axis cs:1928,0.79810056699348)
--(axis cs:1929,0.798214090909596)
--(axis cs:1930,0.798321283339137)
--(axis cs:1931,0.839101356515522)
--(axis cs:1932,0.84496247853422)
--(axis cs:1933,0.848156455048197)
--(axis cs:1934,0.841406342393088)
--(axis cs:1935,0.763780301939461)
--(axis cs:1936,0.764510862912152)
--(axis cs:1937,0.765752759329617)
--(axis cs:1938,0.765756000510044)
--(axis cs:1939,0.758802618994763)
--(axis cs:1940,0.692129083637805)
--(axis cs:1941,0.695822900482371)
--(axis cs:1942,0.678529609178409)
--(axis cs:1943,0.670535277202762)
--(axis cs:1944,0.670405885402052)
--(axis cs:1945,0.690789858404236)
--(axis cs:1946,0.691892477433653)
--(axis cs:1947,0.691574119343455)
--(axis cs:1948,0.693049612999601)
--(axis cs:1949,0.65764006083605)
--(axis cs:1950,0.657324337080395)
--(axis cs:1951,0.65736233811926)
--(axis cs:1952,0.657268048800315)
--(axis cs:1953,0.657520758422238)
--(axis cs:1954,0.661134593381645)
--(axis cs:1955,0.636267486321971)
--(axis cs:1956,0.636376309480309)
--(axis cs:1957,0.636408367004856)
--(axis cs:1958,0.636800703127461)
--(axis cs:1959,0.636956702955673)
--(axis cs:1960,0.674010292293875)
--(axis cs:1961,0.674126642817868)
--(axis cs:1962,0.691504717459998)
--(axis cs:1963,0.70793194110395)
--(axis cs:1964,0.707952923155532)
--(axis cs:1965,0.704618978737442)
--(axis cs:1966,0.704237904821185)
--(axis cs:1967,0.704205301991417)
--(axis cs:1968,0.704644372954615)
--(axis cs:1969,0.739838552254945)
--(axis cs:1970,0.741283912810289)
--(axis cs:1971,0.730891666832629)
--(axis cs:1972,0.72373318287302)
--(axis cs:1973,0.723543707475891)
--(axis cs:1974,0.723734613273133)
--(axis cs:1975,0.831369148243658)
--(axis cs:1976,0.812047477283479)
--(axis cs:1977,0.810542886822145)
--(axis cs:1978,0.810573144043207)
--(axis cs:1979,0.817445187694042)
--(axis cs:1980,0.845273686468641)
--(axis cs:1981,0.834595452321713)
--(axis cs:1982,0.833787494134163)
--(axis cs:1983,0.833608487365563)
--(axis cs:1984,0.833791076093028)
--(axis cs:1985,0.837391588826326)
--(axis cs:1986,0.837320868452236)
--(axis cs:1987,0.780948496416922)
--(axis cs:1988,0.76901999940792)
--(axis cs:1989,0.773788303163616)
--(axis cs:1990,0.773526260633745)
--(axis cs:1991,0.784521600726172)
--(axis cs:1992,0.792072926574741)
--(axis cs:1993,0.792384777456637)
--(axis cs:1994,0.792233388815143)
--(axis cs:1995,0.768065967888414)
--(axis cs:1996,0.783591279360493)
--(axis cs:1997,0.781524874529445)
--(axis cs:1998,0.776829889403035)
--(axis cs:1999,0.768798171145473)
--(axis cs:2000,0.77242381550594)
--(axis cs:2001,0.780556488353394)
--(axis cs:2002,0.720237122704468)
--(axis cs:2003,0.720302197251691)
--(axis cs:2004,0.720080792427157)
--(axis cs:2005,0.720166548006235)
--(axis cs:2006,0.720387850568307)
--(axis cs:2007,0.761432427434219)
--(axis cs:2008,0.692125190216599)
--(axis cs:2009,0.655536371082934)
--(axis cs:2010,0.633380201110028)
--(axis cs:2011,0.627548042538797)
--(axis cs:2012,0.627508364811488)
--(axis cs:2013,0.612846970923904)
--(axis cs:2014,0.613136246094425)
--(axis cs:2015,0.627475963413557)
--(axis cs:2016,0.627551734663589)
--(axis cs:2017,0.594017188183159)
--(axis cs:2018,0.596732438212146)
--(axis cs:2019,0.60222815725904)
--(axis cs:2020,0.587968429778551)
--(axis cs:2021,0.572700766879616)
--(axis cs:2022,0.60562821587818)
--(axis cs:2023,0.596823002444048)
--(axis cs:2024,0.596400449588107)
--(axis cs:2025,0.596290541882894)
--(axis cs:2026,0.596299956790648)
--(axis cs:2027,0.596302567899326)
--(axis cs:2028,0.632842885292724)
--(axis cs:2029,0.665327194799064)
--(axis cs:2030,0.599249695613281)
--(axis cs:2031,0.604478044289665)
--(axis cs:2032,0.604265925472194)
--(axis cs:2033,0.619158545034324)
--(axis cs:2034,0.619152547697756)
--(axis cs:2035,0.618926368951787)
--(axis cs:2036,0.618806134136479)
--(axis cs:2037,0.651848231768927)
--(axis cs:2038,0.646988289598406)
--(axis cs:2039,0.647132119650218)
--(axis cs:2040,0.654314819394911)
--(axis cs:2041,0.674391552079507)
--(axis cs:2042,0.681298773850031)
--(axis cs:2043,0.694267514971754)
--(axis cs:2044,0.695443153935914)
--(axis cs:2045,0.685075968795756)
--(axis cs:2046,0.675523158388202)
--(axis cs:2047,0.675890366857675)
--(axis cs:2048,0.705218671609192)
--(axis cs:2049,0.682010176697694)
--(axis cs:2050,0.77015963798899)
--(axis cs:2051,0.743186903546881)
--(axis cs:2052,0.743379561902022)
--(axis cs:2053,0.743560126418409)
--(axis cs:2054,0.743368308778845)
--(axis cs:2055,0.743735614110814)
--(axis cs:2056,0.714464242368941)
--(axis cs:2057,0.705738919208323)
--(axis cs:2058,0.624597659687404)
--(axis cs:2059,0.624555395379068)
--(axis cs:2060,0.632983515786319)
--(axis cs:2061,0.632873499963052)
--(axis cs:2062,0.633040801457306)
--(axis cs:2063,0.633255474429543)
--(axis cs:2064,0.611948553552771)
--(axis cs:2065,0.619440298542086)
--(axis cs:2066,0.627312004215712)
--(axis cs:2067,0.627299742389813)
--(axis cs:2068,0.627204196112831)
--(axis cs:2069,0.589397736498257)
--(axis cs:2070,0.608235715768185)
--(axis cs:2071,0.627833744583801)
--(axis cs:2072,0.627815055058683)
--(axis cs:2073,0.627160132416545)
--(axis cs:2074,0.62752629330742)
--(axis cs:2075,0.568465065848365)
--(axis cs:2076,0.590338685032113)
--(axis cs:2077,0.603278201042774)
--(axis cs:2078,0.673618210256582)
--(axis cs:2079,0.668272123373507)
--(axis cs:2080,0.668119773129362)
--(axis cs:2081,0.66777890904827)
--(axis cs:2082,0.621753998221193)
--(axis cs:2083,0.621416553392792)
--(axis cs:2084,0.642791995760308)
--(axis cs:2085,0.641435017162064)
--(axis cs:2086,0.638096254070143)
--(axis cs:2087,0.638074787080467)
--(axis cs:2088,0.636238813418985)
--(axis cs:2089,0.701755554368769)
--(axis cs:2090,0.700546412327509)
--(axis cs:2091,0.700339498323288)
--(axis cs:2092,0.700425420943586)
--(axis cs:2093,0.700482381119963)
--(axis cs:2094,0.699913250585454)
--(axis cs:2095,0.751728658932365)
--(axis cs:2096,0.751741958697289)
--(axis cs:2097,0.751619509653343)
--(axis cs:2098,0.760180232252069)
--(axis cs:2099,0.76616137467148)
--(axis cs:2100,0.762426742526201)
--(axis cs:2101,0.754699875503599)
--(axis cs:2102,0.830326651410021)
--(axis cs:2103,0.807145006546906)
--(axis cs:2104,0.809632590173653)
--(axis cs:2105,0.811366306999995)
--(axis cs:2106,0.815065309259)
--(axis cs:2107,0.815094984137734)
--(axis cs:2108,0.817962882443163)
--(axis cs:2109,0.776373236508085)
--(axis cs:2110,0.777576853665764)
--(axis cs:2111,0.765915192749579)
--(axis cs:2112,0.765799102608495)
--(axis cs:2113,0.765747909170791)
--(axis cs:2114,0.766098252743382)
--(axis cs:2115,0.779883196811211)
--(axis cs:2116,0.77959981805097)
--(axis cs:2117,0.779887765851331)
--(axis cs:2118,0.672850509057849)
--(axis cs:2119,0.669669054199661)
--(axis cs:2120,0.672404807014045)
--(axis cs:2121,0.678315105712891)
--(axis cs:2122,0.678268945470793)
--(axis cs:2123,0.693969981033876)
--(axis cs:2124,0.693980012290335)
--(axis cs:2125,0.691589595079199)
--(axis cs:2126,0.691422700237479)
--(axis cs:2127,0.676794174629682)
--(axis cs:2128,0.676879217072075)
--(axis cs:2129,0.685830414717051)
--(axis cs:2130,0.685398853730936)
--(axis cs:2131,0.629503845946338)
--(axis cs:2132,0.629707275021452)
--(axis cs:2133,0.62958800390872)
--(axis cs:2134,0.609374422373055)
--(axis cs:2135,0.624404925048322)
--(axis cs:2136,0.62013559676857)
--(axis cs:2137,0.620168151250315)
--(axis cs:2138,0.700837389451236)
--(axis cs:2139,0.703902642755323)
--(axis cs:2140,0.704218694098244)
--(axis cs:2141,0.699600784281094)
--(axis cs:2142,0.699903789093449)
--(axis cs:2143,0.6999207634037)
--(axis cs:2144,0.688981826703059)
--(axis cs:2145,0.658630348654621)
--(axis cs:2146,0.650295377323482)
--(axis cs:2147,0.660881531719868)
--(axis cs:2148,0.660936828095903)
--(axis cs:2149,0.678270488016107)
--(axis cs:2150,0.675959010058779)
--(axis cs:2151,0.753708230959608)
--(axis cs:2152,0.751144367979519)
--(axis cs:2153,0.749984337336766)
--(axis cs:2154,0.779581104205669)
--(axis cs:2155,0.77938671165181)
--(axis cs:2156,0.784748760362608)
--(axis cs:2157,0.784575469391249)
--(axis cs:2158,0.793855559254684)
--(axis cs:2159,0.794208465257493)
--(axis cs:2160,0.794128261224074)
--(axis cs:2161,0.801364531864219)
--(axis cs:2162,0.800088048664857)
--(axis cs:2163,0.80006717007851)
--(axis cs:2164,0.762060213515145)
--(axis cs:2165,0.805750360396979)
--(axis cs:2166,0.779687116684301)
--(axis cs:2167,0.782112038179808)
--(axis cs:2168,0.779065544748242)
--(axis cs:2169,0.779742464209779)
--(axis cs:2170,0.783002142724539)
--(axis cs:2171,0.782726593603142)
--(axis cs:2172,0.778175573230993)
--(axis cs:2173,0.780324042740096)
--(axis cs:2174,0.780653174651721)
--(axis cs:2175,0.780832809571459)
--(axis cs:2176,0.781001752798952)
--(axis cs:2177,0.781460538433995)
--(axis cs:2178,0.777525933329443)
--(axis cs:2179,0.773210911930852)
--(axis cs:2180,0.772913462341061)
--(axis cs:2181,0.76819598601172)
--(axis cs:2182,0.749862618042898)
--(axis cs:2183,0.749590719732986)
--(axis cs:2184,0.797808807131227)
--(axis cs:2185,0.801122011289176)
--(axis cs:2186,0.824959486720096)
--(axis cs:2187,0.820945985376163)
--(axis cs:2188,0.823774900141365)
--(axis cs:2189,0.802198820041567)
--(axis cs:2190,0.696147501801275)
--(axis cs:2191,0.695991773004514)
--(axis cs:2192,0.614935355344934)
--(axis cs:2193,0.613166378151214)
--(axis cs:2194,0.612852521805088)
--(axis cs:2195,0.61271006471771)
--(axis cs:2196,0.612896497644063)
--(axis cs:2197,0.612266916457322)
--(axis cs:2198,0.614174532353368)
--(axis cs:2199,0.617343280448986)
--(axis cs:2200,0.615313438063773)
--(axis cs:2201,0.584832910721195)
--(axis cs:2202,0.597097777162268)
--(axis cs:2203,0.552528969158331)
--(axis cs:2204,0.554212489646572)
--(axis cs:2205,0.548917501525896)
--(axis cs:2206,0.55901429042103)
--(axis cs:2207,0.561643107430687)
--(axis cs:2208,0.5607495770529)
--(axis cs:2209,0.572191511531909)
--(axis cs:2210,0.64058450404432)
--(axis cs:2211,0.640668421848456)
--(axis cs:2212,0.733824499203958)
--(axis cs:2213,0.736404265615558)
--(axis cs:2214,0.736606715777667)
--(axis cs:2215,0.725957072660753)
--(axis cs:2216,0.725864665122616)
--(axis cs:2217,0.726224884886117)
--(axis cs:2218,0.684064479026351)
--(axis cs:2219,0.683593135610069)
--(axis cs:2220,0.686276208479677)
--(axis cs:2221,0.667519843567934)
--(axis cs:2222,0.667686727957673)
--(axis cs:2223,0.698044540605233)
--(axis cs:2224,0.694686363266465)
--(axis cs:2225,0.700218902005216)
--(axis cs:2226,0.672839008550753)
--(axis cs:2227,0.672639966973275)
--(axis cs:2228,0.673493871526945)
--(axis cs:2229,0.672995449573851)
--(axis cs:2230,0.671907521412807)
--(axis cs:2231,0.671861381348601)
--(axis cs:2232,0.671823006171789)
--(axis cs:2233,0.641672630703533)
--(axis cs:2234,0.641585530530915)
--(axis cs:2235,0.649706220034933)
--(axis cs:2236,0.642681934467566)
--(axis cs:2237,0.642668911471822)
--(axis cs:2238,0.666696140754526)
--(axis cs:2239,0.664925788605277)
--(axis cs:2240,0.664817857862311)
--(axis cs:2241,0.726687339381502)
--(axis cs:2242,0.725866887616825)
--(axis cs:2243,0.757807769349717)
--(axis cs:2244,0.762136196062614)
--(axis cs:2245,0.716929666063818)
--(axis cs:2246,0.715580239691891)
--(axis cs:2247,0.715750854043309)
--(axis cs:2248,0.71519692369025)
--(axis cs:2249,0.679503474935843)
--(axis cs:2250,0.665295081812362)
--(axis cs:2251,0.665373234717857)
--(axis cs:2252,0.665355039534423)
--(axis cs:2253,0.695911731539652)
--(axis cs:2254,0.695840773202765)
--(axis cs:2255,0.695595012867134)
--(axis cs:2256,0.702970398133626)
--(axis cs:2257,0.702785562340624)
--(axis cs:2258,0.708715765883539)
--(axis cs:2259,0.710650917878342)
--(axis cs:2260,0.710645353444318)
--(axis cs:2261,0.71133676258625)
--(axis cs:2262,0.702519317894646)
--(axis cs:2263,0.69660391350333)
--(axis cs:2264,0.696594075059603)
--(axis cs:2265,0.740481502150092)
--(axis cs:2266,0.775017156421306)
--(axis cs:2267,0.698372301681562)
--(axis cs:2268,0.698506362234832)
--(axis cs:2269,0.737122701195038)
--(axis cs:2270,0.757418939672033)
--(axis cs:2271,0.698205399948254)
--(axis cs:2272,0.670768533048246)
--(axis cs:2273,0.671804872031791)
--(axis cs:2274,0.649175756120539)
--(axis cs:2275,0.649221189353952)
--(axis cs:2276,0.649449260612579)
--(axis cs:2277,0.649670704253971)
--(axis cs:2278,0.627078281139429)
--(axis cs:2279,0.627202624471977)
--(axis cs:2280,0.620068682280859)
--(axis cs:2281,0.620916478627208)
--(axis cs:2282,0.627524369965104)
--(axis cs:2283,0.599129251283783)
--(axis cs:2284,0.594814897617376)
--(axis cs:2285,0.57512958833556)
--(axis cs:2286,0.557337920456711)
--(axis cs:2287,0.595466146069532)
--(axis cs:2288,0.585944000040353)
--(axis cs:2289,0.585959337459859)
--(axis cs:2290,0.585978430947335)
--(axis cs:2291,0.626220350917275)
--(axis cs:2292,0.648119566508779)
--(axis cs:2293,0.638587778181377)
--(axis cs:2294,0.630806941036426)
--(axis cs:2295,0.595777716838493)
--(axis cs:2296,0.592557972210798)
--(axis cs:2297,0.592479161014727)
--(axis cs:2298,0.617056633449255)
--(axis cs:2299,0.617043591490554)
--(axis cs:2300,0.622351265067212)
--(axis cs:2301,0.61964047614145)
--(axis cs:2302,0.620137846911875)
--(axis cs:2303,0.650198431401831)
--(axis cs:2304,0.654025241319774)
--(axis cs:2305,0.621245564841218)
--(axis cs:2306,0.642552495305364)
--(axis cs:2307,0.63774332456216)
--(axis cs:2308,0.650332392387044)
--(axis cs:2309,0.650509677205227)
--(axis cs:2310,0.65047417380541)
--(axis cs:2311,0.650404898675135)
--(axis cs:2312,0.621507186745007)
--(axis cs:2313,0.631901385412256)
--(axis cs:2314,0.661400722254948)
--(axis cs:2315,0.706176952992293)
--(axis cs:2316,0.698221792546887)
--(axis cs:2317,0.697482971624605)
--(axis cs:2318,0.693876547418386)
--(axis cs:2319,0.693761497214118)
--(axis cs:2320,0.693623908874627)
--(axis cs:2321,0.699024700379785)
--(axis cs:2322,0.697067155294267)
--(axis cs:2323,0.702546227332947)
--(axis cs:2324,0.692715860198299)
--(axis cs:2325,0.765006838586652)
--(axis cs:2326,0.753199658458915)
--(axis cs:2327,0.778966068024892)
--(axis cs:2328,0.768351111659932)
--(axis cs:2329,0.754127418544953)
--(axis cs:2330,0.692060550526333)
--(axis cs:2331,0.691878983675405)
--(axis cs:2332,0.72865202902042)
--(axis cs:2333,0.728583746717235)
--(axis cs:2334,0.728602208244809)
--(axis cs:2335,0.719621574239624)
--(axis cs:2336,0.734922801253384)
--(axis cs:2337,0.728034824806238)
--(axis cs:2338,0.701938180835713)
--(axis cs:2339,0.701925651768299)
--(axis cs:2340,0.70189488885648)
--(axis cs:2341,0.70159280234674)
--(axis cs:2342,0.702059810154944)
--(axis cs:2343,0.702575686965899)
--(axis cs:2344,0.71196715364275)
--(axis cs:2345,0.711978250250323)
--(axis cs:2346,0.688508258273592)
--(axis cs:2347,0.688493120055846)
--(axis cs:2348,0.684226155781144)
--(axis cs:2349,0.695936225720815)
--(axis cs:2350,0.742060253282128)
--(axis cs:2351,0.741346814016213)
--(axis cs:2352,0.741246468733238)
--(axis cs:2353,0.741040326376224)
--(axis cs:2354,0.733982812455771)
--(axis cs:2355,0.743393582702668)
--(axis cs:2356,0.743707624078515)
--(axis cs:2357,0.747186302501512)
--(axis cs:2358,0.783029129216633)
--(axis cs:2359,0.782801534233002)
--(axis cs:2360,0.782876760294997)
--(axis cs:2361,0.783154582560377)
--(axis cs:2362,0.783354593624897)
--(axis cs:2363,0.775177368767697)
--(axis cs:2364,0.775414522332613)
--(axis cs:2365,0.775540165608693)
--(axis cs:2366,0.821961559277512)
--(axis cs:2367,0.822131572440536)
--(axis cs:2368,0.844345622077623)
--(axis cs:2369,0.842683051371512)
--(axis cs:2370,0.870646792778452)
--(axis cs:2371,0.862153964561637)
--(axis cs:2372,0.862408865556079)
--(axis cs:2373,0.862775270343145)
--(axis cs:2374,0.858969229721174)
--(axis cs:2375,0.858904892767769)
--(axis cs:2376,0.85897138252818)
--(axis cs:2377,0.865973150958891)
--(axis cs:2378,0.866017307382691)
--(axis cs:2379,0.866210142442948)
--(axis cs:2380,0.865409616220711)
--(axis cs:2381,0.865079971021325)
--(axis cs:2382,0.866764729670553)
--(axis cs:2383,0.880863663121203)
--(axis cs:2384,0.8809268073026)
--(axis cs:2385,0.874233207859919)
--(axis cs:2386,0.869533186022218)
--(axis cs:2387,0.869168889841607)
--(axis cs:2388,0.869197410128016)
--(axis cs:2389,0.778714303036566)
--(axis cs:2390,0.778900730035081)
--(axis cs:2391,0.785917281079135)
--(axis cs:2392,0.785608133038319)
--(axis cs:2393,0.772574563811174)
--(axis cs:2394,0.775097559599978)
--(axis cs:2395,0.775435705833938)
--(axis cs:2396,0.738535728196705)
--(axis cs:2397,0.741025572293665)
--(axis cs:2398,0.740884636445026)
--(axis cs:2399,0.741345170421318)
--(axis cs:2400,0.722146906904696)
--(axis cs:2401,0.722589810756214)
--(axis cs:2402,0.722391572667067)
--(axis cs:2403,0.707438485417204)
--(axis cs:2404,0.703756652094771)
--(axis cs:2405,0.684256200619978)
--(axis cs:2406,0.662572673550334)
--(axis cs:2407,0.661953972884186)
--(axis cs:2408,0.637439956025138)
--(axis cs:2409,0.684215803351566)
--(axis cs:2410,0.684141651276208)
--(axis cs:2411,0.6723115442836)
--(axis cs:2412,0.670121827789109)
--(axis cs:2413,0.674486218644938)
--(axis cs:2414,0.679049377603612)
--(axis cs:2415,0.67905333261669)
--(axis cs:2416,0.683655081195791)
--(axis cs:2417,0.680863560574203)
--(axis cs:2418,0.680880096148827)
--(axis cs:2419,0.679737224020077)
--(axis cs:2420,0.694301597580251)
--(axis cs:2421,0.691816598853807)
--(axis cs:2422,0.69184718397913)
--(axis cs:2423,0.703957447363634)
--(axis cs:2424,0.706455658939594)
--(axis cs:2425,0.730092358612514)
--(axis cs:2426,0.764205572554243)
--(axis cs:2427,0.765221768687481)
--(axis cs:2428,0.802841649325397)
--(axis cs:2429,0.804770108894141)
--(axis cs:2430,0.805292113457386)
--(axis cs:2431,0.827613937217104)
--(axis cs:2432,0.829830518583667)
--(axis cs:2433,0.836351962815333)
--(axis cs:2434,0.836685054550008)
--(axis cs:2435,0.829522712706099)
--(axis cs:2436,0.830048929005357)
--(axis cs:2437,0.837366777093158)
--(axis cs:2438,0.824714538637323)
--(axis cs:2439,0.825027887521725)
--(axis cs:2440,0.818517946211709)
--(axis cs:2441,0.824561374719176)
--(axis cs:2442,0.824648208673786)
--(axis cs:2443,0.824767651951246)
--(axis cs:2444,0.824831675552081)
--(axis cs:2445,0.779879664523759)
--(axis cs:2446,0.779722094190417)
--(axis cs:2447,0.779531099348844)
--(axis cs:2448,0.782865048290015)
--(axis cs:2449,0.783126511566958)
--(axis cs:2450,0.781034744560944)
--(axis cs:2451,0.781205842924908)
--(axis cs:2452,0.784662391985998)
--(axis cs:2453,0.784327664022566)
--(axis cs:2454,0.782333613423321)
--(axis cs:2455,0.788035936627419)
--(axis cs:2456,0.825973096424789)
--(axis cs:2457,0.825775531125506)
--(axis cs:2458,0.787010017119403)
--(axis cs:2459,0.7907534777141)
--(axis cs:2460,0.797060526634294)
--(axis cs:2461,0.796877048044746)
--(axis cs:2462,0.735890943029956)
--(axis cs:2463,0.736033877077335)
--(axis cs:2464,0.729897572566704)
--(axis cs:2465,0.765506018392617)
--(axis cs:2466,0.765956364563344)
--(axis cs:2467,0.765983571624449)
--(axis cs:2468,0.741677480101965)
--(axis cs:2469,0.737491364437344)
--(axis cs:2470,0.736583879727236)
--(axis cs:2471,0.731435151522581)
--(axis cs:2472,0.724495052079387)
--(axis cs:2473,0.72490303722273)
--(axis cs:2474,0.725305332312188)
--(axis cs:2475,0.722802334044417)
--(axis cs:2476,0.722880936230327)
--(axis cs:2477,0.720695873100335)
--(axis cs:2478,0.758648200563355)
--(axis cs:2479,0.758394325366459)
--(axis cs:2480,0.756917200935572)
--(axis cs:2481,0.757167068198797)
--(axis cs:2482,0.828620291940142)
--(axis cs:2483,0.805360403762953)
--(axis cs:2484,0.81199606777731)
--(axis cs:2485,0.810048989351523)
--(axis cs:2486,0.787764901691823)
--(axis cs:2487,0.746112718152348)
--(axis cs:2488,0.769226707468159)
--(axis cs:2489,0.743901370304614)
--(axis cs:2490,0.724444817041863)
--(axis cs:2491,0.723368223163305)
--(axis cs:2492,0.728578569953419)
--(axis cs:2493,0.717290348730207)
--(axis cs:2494,0.692932054278084)
--(axis cs:2495,0.694473858944735)
--(axis cs:2496,0.694433687189496)
--(axis cs:2497,0.690391617198165)
--(axis cs:2498,0.690384742389797)
--(axis cs:2499,0.687306040439254)
--(axis cs:2500,0.687907300171777)
--(axis cs:2501,0.687881647206072)
--(axis cs:2502,0.687254596617245)
--(axis cs:2503,0.700021358915615)
--(axis cs:2504,0.650436632372079)
--(axis cs:2505,0.651390097262874)
--(axis cs:2506,0.664219511082074)
--(axis cs:2507,0.684686487804588)
--(axis cs:2508,0.683057694858789)
--(axis cs:2509,0.705630674988831)
--(axis cs:2510,0.72599733519616)
--(axis cs:2511,0.732227636882632)
--(axis cs:2512,0.688655858856812)
--(axis cs:2513,0.651176093215964)
--(axis cs:2514,0.674263891131775)
--(axis cs:2515,0.673873621669444)
--(axis cs:2516,0.674104080768547)
--(axis cs:2517,0.680955934143348)
--(axis cs:2518,0.679823593612897)
--(axis cs:2519,0.684484104135998)
--(axis cs:2520,0.683783744112139)
--(axis cs:2521,0.683737932811965)
--(axis cs:2522,0.685238811015672)
--(axis cs:2523,0.677935716785455)
--(axis cs:2524,0.694143711899584)
--(axis cs:2525,0.694093345450344)
--(axis cs:2526,0.686043086680616)
--(axis cs:2527,0.696647696797179)
--(axis cs:2528,0.698806402808076)
--(axis cs:2529,0.690867113835818)
--(axis cs:2530,0.690794458904193)
--(axis cs:2531,0.663966627038299)
--(axis cs:2532,0.699120569141945)
--(axis cs:2533,0.757285867826874)
--(axis cs:2534,0.757655151687867)
--(axis cs:2535,0.757952554088225)
--(axis cs:2536,0.755810400370504)
--(axis cs:2537,0.756126713174633)
--(axis cs:2538,0.757207778780803)
--(axis cs:2539,0.755678448367239)
--(axis cs:2540,0.753239249726175)
--(axis cs:2541,0.753140391043127)
--(axis cs:2542,0.751149432471304)
--(axis cs:2543,0.623154868234518)
--(axis cs:2544,0.649144674251091)
--(axis cs:2545,0.649202996786744)
--(axis cs:2546,0.657509911414198)
--(axis cs:2547,0.632574043237674)
--(axis cs:2548,0.625761734939949)
--(axis cs:2549,0.63293193838066)
--(axis cs:2550,0.620746202514271)
--(axis cs:2551,0.645376908368751)
--(axis cs:2552,0.590137238469409)
--(axis cs:2553,0.589842174514867)
--(axis cs:2554,0.590275895492618)
--(axis cs:2555,0.590150489392385)
--(axis cs:2556,0.592070406654282)
--(axis cs:2557,0.59223624535058)
--(axis cs:2558,0.592023099464678)
--(axis cs:2559,0.593595797758857)
--(axis cs:2560,0.575098326042968)
--(axis cs:2561,0.575849878378049)
--(axis cs:2562,0.577978148871976)
--(axis cs:2563,0.692791541082484)
--(axis cs:2564,0.699682608447344)
--(axis cs:2565,0.699929540095324)
--(axis cs:2566,0.699427165041804)
--(axis cs:2567,0.70070590956871)
--(axis cs:2568,0.70720660121679)
--(axis cs:2569,0.707010716332356)
--(axis cs:2570,0.651211068934141)
--(axis cs:2571,0.650718575973723)
--(axis cs:2572,0.72168873004488)
--(axis cs:2573,0.721779574593871)
--(axis cs:2574,0.721434412901202)
--(axis cs:2575,0.721629021388243)
--(axis cs:2576,0.721570297877514)
--(axis cs:2577,0.688914445318279)
--(axis cs:2578,0.684721166041835)
--(axis cs:2579,0.684871539741576)
--(axis cs:2580,0.712296999159362)
--(axis cs:2581,0.711580714712714)
--(axis cs:2582,0.708932646993417)
--(axis cs:2583,0.708480836486995)
--(axis cs:2584,0.707380446052235)
--(axis cs:2585,0.706379635004833)
--(axis cs:2586,0.699838485832784)
--(axis cs:2587,0.722573944985536)
--(axis cs:2588,0.724555815356911)
--(axis cs:2589,0.72499299563236)
--(axis cs:2590,0.820911904331438)
--(axis cs:2591,0.821057120258054)
--(axis cs:2592,0.821596673085806)
--(axis cs:2593,0.820020727953419)
--(axis cs:2594,0.806692510149533)
--(axis cs:2595,0.806802279838389)
--(axis cs:2596,0.766990034525615)
--(axis cs:2597,0.808511715252225)
--(axis cs:2598,0.814002057290825)
--(axis cs:2599,0.814281403700543)
--(axis cs:2600,0.814053058803196)
--(axis cs:2601,0.810293983035072)
--(axis cs:2602,0.808814264633613)
--(axis cs:2603,0.779083700112334)
--(axis cs:2604,0.654411389887928)
--(axis cs:2605,0.634298230711147)
--(axis cs:2606,0.639590536887865)
--(axis cs:2607,0.644013520222236)
--(axis cs:2608,0.643881253364263)
--(axis cs:2609,0.64364675467015)
--(axis cs:2610,0.645291038010322)
--(axis cs:2611,0.639891907772189)
--(axis cs:2612,0.640044094050305)
--(axis cs:2613,0.641212987274564)
--(axis cs:2614,0.649792348828399)
--(axis cs:2615,0.648175966575883)
--(axis cs:2616,0.674605082385717)
--(axis cs:2617,0.674500921865723)
--(axis cs:2618,0.669721456948807)
--(axis cs:2619,0.669171866684146)
--(axis cs:2620,0.66547234511354)
--(axis cs:2621,0.668304562928368)
--(axis cs:2622,0.671792019991494)
--(axis cs:2623,0.690159959966872)
--(axis cs:2624,0.834756849966037)
--(axis cs:2625,0.885991568955228)
--(axis cs:2626,0.852679316732674)
--(axis cs:2627,0.852824495451947)
--(axis cs:2628,0.852805744847439)
--(axis cs:2629,0.852666483704624)
--(axis cs:2630,0.848145755000747)
--(axis cs:2631,0.738270678587732)
--(axis cs:2632,0.738049056043128)
--(axis cs:2633,0.737840089778309)
--(axis cs:2634,0.737684670586555)
--(axis cs:2635,0.72849967836475)
--(axis cs:2636,0.6940452662883)
--(axis cs:2637,0.650429773163294)
--(axis cs:2638,0.653867820186714)
--(axis cs:2639,0.654156179551477)
--(axis cs:2640,0.651433049957971)
--(axis cs:2641,0.624805795977395)
--(axis cs:2642,0.611240034875959)
--(axis cs:2643,0.591691621414557)
--(axis cs:2644,0.591793334561476)
--(axis cs:2645,0.591822981298877)
--(axis cs:2646,0.602285066183361)
--(axis cs:2647,0.600757110643975)
--(axis cs:2648,0.600945761910399)
--(axis cs:2649,0.524477813767253)
--(axis cs:2650,0.507252931585752)
--(axis cs:2651,0.560505522492697)
--(axis cs:2652,0.560548435579601)
--(axis cs:2653,0.560639472612822)
--(axis cs:2654,0.560683190733024)
--(axis cs:2655,0.558048311276231)
--(axis cs:2656,0.580681800862463)
--(axis cs:2657,0.605224363900029)
--(axis cs:2658,0.605600056212481)
--(axis cs:2659,0.605515855070849)
--(axis cs:2660,0.600820400074036)
--(axis cs:2661,0.625977947794809)
--(axis cs:2662,0.639377467932786)
--(axis cs:2663,0.664794985614609)
--(axis cs:2664,0.652869687776942)
--(axis cs:2665,0.653127839688011)
--(axis cs:2666,0.650740595469063)
--(axis cs:2667,0.613568620913719)
--(axis cs:2668,0.613339651580685)
--(axis cs:2669,0.711663119472206)
--(axis cs:2670,0.745512401556465)
--(axis cs:2671,0.745566229589629)
--(axis cs:2672,0.744453423024109)
--(axis cs:2673,0.72248021734157)
--(axis cs:2674,0.692833065040879)
--(axis cs:2675,0.691535790140585)
--(axis cs:2676,0.69078385200475)
--(axis cs:2677,0.705979802978973)
--(axis cs:2678,0.706139425232389)
--(axis cs:2679,0.705977881672609)
--(axis cs:2680,0.719017715749513)
--(axis cs:2681,0.667932281067266)
--(axis cs:2682,0.669140635945323)
--(axis cs:2683,0.657868018108477)
--(axis cs:2684,0.668868590811807)
--(axis cs:2685,0.668705579770269)
--(axis cs:2686,0.665130532352649)
--(axis cs:2687,0.710156230822636)
--(axis cs:2688,0.710679741930968)
--(axis cs:2689,0.710493640219501)
--(axis cs:2690,0.710588840304871)
--(axis cs:2691,0.710309428528996)
--(axis cs:2692,0.708774318341498)
--(axis cs:2693,0.721696478328308)
--(axis cs:2694,0.755218182917494)
--(axis cs:2695,0.773264910122347)
--(axis cs:2696,0.775909278852287)
--(axis cs:2697,0.775828549232558)
--(axis cs:2698,0.77614662239539)
--(axis cs:2699,0.751379021707078)
--(axis cs:2700,0.751344939309314)
--(axis cs:2701,0.823392756899251)
--(axis cs:2702,0.821401877052581)
--(axis cs:2703,0.843773176120027)
--(axis cs:2704,0.842907793388188)
--(axis cs:2705,0.843030076991891)
--(axis cs:2706,0.841182556409811)
--(axis cs:2707,0.84099244492213)
--(axis cs:2708,0.840644726892772)
--(axis cs:2709,0.840700774322218)
--(axis cs:2710,0.777971224795311)
--(axis cs:2711,0.776618020847581)
--(axis cs:2712,0.780310791703758)
--(axis cs:2713,0.791380309467658)
--(axis cs:2714,0.790985394869861)
--(axis cs:2715,0.790801494110787)
--(axis cs:2716,0.790826674741109)
--(axis cs:2717,0.747722970683919)
--(axis cs:2718,0.747078790753207)
--(axis cs:2719,0.77187501525844)
--(axis cs:2720,0.767101346548038)
--(axis cs:2721,0.759671871199057)
--(axis cs:2722,0.761566227921026)
--(axis cs:2723,0.761834383562354)
--(axis cs:2724,0.700277547156802)
--(axis cs:2725,0.698929709071999)
--(axis cs:2726,0.707043099738008)
--(axis cs:2727,0.707331360818004)
--(axis cs:2728,0.706996393573044)
--(axis cs:2729,0.707322676168137)
--(axis cs:2730,0.751992182580714)
--(axis cs:2731,0.753810611939345)
--(axis cs:2732,0.753671599306495)
--(axis cs:2733,0.753005452610895)
--(axis cs:2734,0.748196210096294)
--(axis cs:2735,0.72871643294795)
--(axis cs:2736,0.72847568025456)
--(axis cs:2737,0.766629361700882)
--(axis cs:2738,0.766771146198844)
--(axis cs:2739,0.730729318657984)
--(axis cs:2740,0.73463323674518)
--(axis cs:2741,0.741760489839137)
--(axis cs:2742,0.741747689740768)
--(axis cs:2743,0.740973139439515)
--(axis cs:2744,0.813357911024585)
--(axis cs:2745,0.815288281893015)
--(axis cs:2746,0.815366044283056)
--(axis cs:2747,0.813974283563964)
--(axis cs:2748,0.803815788054599)
--(axis cs:2749,0.803229360322245)
--(axis cs:2750,0.803355854632663)
--(axis cs:2751,0.80198868577323)
--(axis cs:2752,0.7856736376246)
--(axis cs:2753,0.785752987474227)
--(axis cs:2754,0.765112188304845)
--(axis cs:2755,0.742709635455452)
--(axis cs:2756,0.742570975104982)
--(axis cs:2757,0.739525981897225)
--(axis cs:2758,0.73864763324248)
--(axis cs:2759,0.775384127651163)
--(axis cs:2760,0.775429180452469)
--(axis cs:2761,0.775350773332335)
--(axis cs:2762,0.775204764022437)
--(axis cs:2763,0.77386263204267)
--(axis cs:2764,0.774878171981863)
--(axis cs:2765,0.764005437144984)
--(axis cs:2766,0.763791204309944)
--(axis cs:2767,0.683274852509914)
--(axis cs:2768,0.688706798426877)
--(axis cs:2769,0.685697755952119)
--(axis cs:2770,0.657392668023805)
--(axis cs:2771,0.657881460190258)
--(axis cs:2772,0.668205397548338)
--(axis cs:2773,0.618751944119756)
--(axis cs:2774,0.634478977522519)
--(axis cs:2775,0.643235911531457)
--(axis cs:2776,0.626519534289923)
--(axis cs:2777,0.629695441534195)
--(axis cs:2778,0.60493875782785)
--(axis cs:2779,0.604947740633275)
--(axis cs:2780,0.604934535944933)
--(axis cs:2781,0.600438095780396)
--(axis cs:2782,0.598207126215443)
--(axis cs:2783,0.597405459496145)
--(axis cs:2784,0.594487861886958)
--(axis cs:2785,0.589800644164651)
--(axis cs:2786,0.589306225793764)
--(axis cs:2787,0.62658359659495)
--(axis cs:2788,0.626928913438443)
--(axis cs:2789,0.628586512685591)
--(axis cs:2790,0.653492848598744)
--(axis cs:2791,0.653682009666476)
--(axis cs:2792,0.653671314511292)
--(axis cs:2793,0.708750950540692)
--(axis cs:2794,0.705267252062827)
--(axis cs:2795,0.730321137093973)
--(axis cs:2796,0.738677452239275)
--(axis cs:2797,0.655394637831136)
--(axis cs:2798,0.667437525237784)
--(axis cs:2799,0.652232775957231)
--(axis cs:2800,0.651535966242173)
--(axis cs:2801,0.656394326211903)
--(axis cs:2802,0.658463579375727)
--(axis cs:2803,0.632900780162241)
--(axis cs:2804,0.636818951538613)
--(axis cs:2805,0.648756119274281)
--(axis cs:2806,0.641709166641199)
--(axis cs:2807,0.621784380391428)
--(axis cs:2808,0.622056085001629)
--(axis cs:2809,0.621859479083955)
--(axis cs:2810,0.593373074236584)
--(axis cs:2811,0.593339691563751)
--(axis cs:2812,0.592081352711)
--(axis cs:2813,0.592124627660354)
--(axis cs:2814,0.59430818399408)
--(axis cs:2815,0.569774900647297)
--(axis cs:2816,0.576945989534143)
--(axis cs:2817,0.641386494042145)
--(axis cs:2818,0.656877886087926)
--(axis cs:2819,0.634491406439042)
--(axis cs:2820,0.635430285817149)
--(axis cs:2821,0.634779055926992)
--(axis cs:2822,0.635578722360578)
--(axis cs:2823,0.664049722341499)
--(axis cs:2824,0.663409889590694)
--(axis cs:2825,0.65871413984324)
--(axis cs:2826,0.66746633643706)
--(axis cs:2827,0.718764615970091)
--(axis cs:2828,0.716961800944892)
--(axis cs:2829,0.717101247802602)
--(axis cs:2830,0.759371611657821)
--(axis cs:2831,0.759241847995504)
--(axis cs:2832,0.736545519114285)
--(axis cs:2833,0.736773474228499)
--(axis cs:2834,0.734183892946456)
--(axis cs:2835,0.76447478180463)
--(axis cs:2836,0.766903704446904)
--(axis cs:2837,0.679893653554873)
--(axis cs:2838,0.671284425037938)
--(axis cs:2839,0.714867751749377)
--(axis cs:2840,0.708968715012105)
--(axis cs:2841,0.709744127060417)
--(axis cs:2842,0.709741100348601)
--(axis cs:2843,0.709597468442845)
--(axis cs:2844,0.71025422730684)
--(axis cs:2845,0.717605965102834)
--(axis cs:2846,0.717636718013577)
--(axis cs:2847,0.713749544354239)
--(axis cs:2848,0.715698338767939)
--(axis cs:2849,0.715686039067624)
--(axis cs:2850,0.715804703826769)
--(axis cs:2851,0.694991859270009)
--(axis cs:2852,0.713678942065513)
--(axis cs:2853,0.708471823090974)
--(axis cs:2854,0.706003268418201)
--(axis cs:2855,0.716436703647431)
--(axis cs:2856,0.716703517935601)
--(axis cs:2857,0.821275740161135)
--(axis cs:2858,0.827417786377236)
--(axis cs:2859,0.827256988206107)
--(axis cs:2860,0.835412027094266)
--(axis cs:2861,0.83227112055728)
--(axis cs:2862,0.832141404105321)
--(axis cs:2863,0.832645726418165)
--(axis cs:2864,0.832776880845725)
--(axis cs:2865,0.829320873114845)
--(axis cs:2866,0.782981868356296)
--(axis cs:2867,0.786913885820797)
--(axis cs:2868,0.768131137630733)
--(axis cs:2869,0.763776891584358)
--(axis cs:2870,0.758292049889961)
--(axis cs:2871,0.77754097188235)
--(axis cs:2872,0.780478530888663)
--(axis cs:2873,0.784902111749588)
--(axis cs:2874,0.784067771061592)
--(axis cs:2875,0.713747384279116)
--(axis cs:2876,0.713818671223164)
--(axis cs:2877,0.713657695978708)
--(axis cs:2878,0.718670498759407)
--(axis cs:2879,0.669652073445097)
--(axis cs:2880,0.669874630378581)
--(axis cs:2881,0.671658355279826)
--(axis cs:2882,0.668026178716324)
--(axis cs:2883,0.662049995624735)
--(axis cs:2884,0.658509123392998)
--(axis cs:2885,0.659986777545682)
--(axis cs:2886,0.687040241284147)
--(axis cs:2887,0.654466273783838)
--(axis cs:2888,0.665466616411122)
--(axis cs:2889,0.665443674991093)
--(axis cs:2890,0.654869358723619)
--(axis cs:2891,0.65448413245692)
--(axis cs:2892,0.654503654929257)
--(axis cs:2893,0.631591277264021)
--(axis cs:2894,0.63616105852371)
--(axis cs:2895,0.687975381050137)
--(axis cs:2896,0.687210013504194)
--(axis cs:2897,0.68725264384221)
--(axis cs:2898,0.687468910098148)
--(axis cs:2899,0.735644161296751)
--(axis cs:2900,0.730911338509524)
--(axis cs:2901,0.727421020796425)
--(axis cs:2902,0.726977245105139)
--(axis cs:2903,0.73355680646979)
--(axis cs:2904,0.732258197991051)
--(axis cs:2905,0.732194878519961)
--(axis cs:2906,0.732312982434407)
--(axis cs:2907,0.776216327571234)
--(axis cs:2908,0.777516337429445)
--(axis cs:2909,0.782397526768877)
--(axis cs:2910,0.806407426444009)
--(axis cs:2911,0.815146908476161)
--(axis cs:2912,0.810111365351383)
--(axis cs:2913,0.818688196513717)
--(axis cs:2914,0.816662461140524)
--(axis cs:2915,0.766869283470284)
--(axis cs:2916,0.745635782204386)
--(axis cs:2917,0.745518549480118)
--(axis cs:2918,0.744180030680462)
--(axis cs:2919,0.746934016901633)
--(axis cs:2920,0.752266949348927)
--(axis cs:2921,0.736083109685711)
--(axis cs:2922,0.719794465864201)
--(axis cs:2923,0.714964697516759)
--(axis cs:2924,0.72042707657982)
--(axis cs:2925,0.720442719715055)
--(axis cs:2926,0.717563126465691)
--(axis cs:2927,0.717604417025623)
--(axis cs:2928,0.717498460984472)
--(axis cs:2929,0.716877498920831)
--(axis cs:2930,0.717261926491923)
--(axis cs:2931,0.716664791150777)
--(axis cs:2932,0.625159317940597)
--(axis cs:2933,0.644434579264087)
--(axis cs:2934,0.645773136681851)
--(axis cs:2935,0.67734232526403)
--(axis cs:2936,0.696513669916494)
--(axis cs:2937,0.689563893631098)
--(axis cs:2938,0.687100846591744)
--(axis cs:2939,0.689157594332229)
--(axis cs:2940,0.689175808064007)
--(axis cs:2941,0.70816069173545)
--(axis cs:2942,0.709465431101176)
--(axis cs:2943,0.676249158654025)
--(axis cs:2944,0.67609073218268)
--(axis cs:2945,0.676077558474325)
--(axis cs:2946,0.68000322780746)
--(axis cs:2947,0.678381411165487)
--(axis cs:2948,0.677757334555377)
--(axis cs:2949,0.590405451466421)
--(axis cs:2950,0.589849615254626)
--(axis cs:2951,0.583475281005757)
--(axis cs:2952,0.596281202701082)
--(axis cs:2953,0.597084918624626)
--(axis cs:2954,0.597139370802626)
--(axis cs:2955,0.596860026000986)
--(axis cs:2956,0.596553501331624)
--(axis cs:2957,0.602697626809176)
--(axis cs:2958,0.606939300860723)
--(axis cs:2959,0.606800699550275)
--(axis cs:2960,0.605451493086584)
--(axis cs:2961,0.605983246646534)
--(axis cs:2962,0.613128286335812)
--(axis cs:2963,0.646785381574871)
--(axis cs:2964,0.585805651322801)
--(axis cs:2965,0.578721169706901)
--(axis cs:2966,0.578435486805389)
--(axis cs:2967,0.561152174203867)
--(axis cs:2968,0.561732474001003)
--(axis cs:2969,0.643478118557245)
--(axis cs:2970,0.643904388606715)
--(axis cs:2971,0.64972064021002)
--(axis cs:2972,0.698440373443264)
--(axis cs:2973,0.697928479673439)
--(axis cs:2974,0.696647967882276)
--(axis cs:2975,0.692360288191629)
--(axis cs:2976,0.624999760003064)
--(axis cs:2977,0.624732448675654)
--(axis cs:2978,0.624325952282861)
--(axis cs:2979,0.620209855603157)
--(axis cs:2980,0.616237870878716)
--(axis cs:2981,0.616033480910851)
--(axis cs:2982,0.61472997094816)
--(axis cs:2983,0.607164351438506)
--(axis cs:2984,0.671549307873916)
--(axis cs:2985,0.6601114801751)
--(axis cs:2986,0.660104511567987)
--(axis cs:2987,0.681430639254426)
--(axis cs:2988,0.661881642198787)
--(axis cs:2989,0.662276343533587)
--(axis cs:2990,0.653993169727785)
--(axis cs:2991,0.650556849447453)
--(axis cs:2992,0.67540276476079)
--(axis cs:2993,0.671325773299886)
--(axis cs:2994,0.671817773623851)
--(axis cs:2995,0.674938712204938)
--(axis cs:2996,0.757005304856336)
--(axis cs:2997,0.757068390106142)
--(axis cs:2998,0.756487958347734)
--(axis cs:2999,0.760004972653036)
--(axis cs:3000,0.766328586558974)
--(axis cs:3001,0.694233028904234)
--(axis cs:3002,0.7051142419258)
--(axis cs:3003,0.701010395897172)
--(axis cs:3004,0.700679568756121)
--(axis cs:3005,0.720673863185743)
--(axis cs:3006,0.707970059548924)
--(axis cs:3007,0.70820054747795)
--(axis cs:3008,0.730246323039212)
--(axis cs:3009,0.696540731971262)
--(axis cs:3010,0.671458415996206)
--(axis cs:3011,0.675405165528122)
--(axis cs:3012,0.675479992086867)
--(axis cs:3013,0.680376028683541)
--(axis cs:3014,0.677340959296185)
--(axis cs:3015,0.673250057620805)
--(axis cs:3016,0.673521077430319)
--(axis cs:3017,0.665567737215847)
--(axis cs:3018,0.666326125088969)
--(axis cs:3019,0.622314889574221)
--(axis cs:3020,0.62262623590224)
--(axis cs:3021,0.676397305122456)
--(axis cs:3022,0.644451765523307)
--(axis cs:3023,0.649477274545192)
--(axis cs:3024,0.649064908940233)
--(axis cs:3025,0.649909586636271)
--(axis cs:3026,0.660237388800892)
--(axis cs:3027,0.65996324242876)
--(axis cs:3028,0.621889766306807)
--(axis cs:3029,0.644973812415749)
--(axis cs:3030,0.677167151564325)
--(axis cs:3031,0.672147809274601)
--(axis cs:3032,0.672028023889752)
--(axis cs:3033,0.668525923492759)
--(axis cs:3034,0.671270707205608)
--(axis cs:3035,0.674135616555048)
--(axis cs:3036,0.666392426345029)
--(axis cs:3037,0.648614475760756)
--(axis cs:3038,0.648635074282234)
--(axis cs:3039,0.696880150476741)
--(axis cs:3040,0.69683727023792)
--(axis cs:3041,0.661776295598598)
--(axis cs:3042,0.695744241784375)
--(axis cs:3043,0.692855602792671)
--(axis cs:3044,0.693650970400639)
--(axis cs:3045,0.686414621137679)
--(axis cs:3046,0.68627138992894)
--(axis cs:3047,0.68669196236895)
--(axis cs:3048,0.723386316191255)
--(axis cs:3049,0.72717345496605)
--(axis cs:3050,0.727047230222728)
--(axis cs:3051,0.734491912813919)
--(axis cs:3052,0.734903861521876)
--(axis cs:3053,0.733718905079681)
--(axis cs:3054,0.725600291828367)
--(axis cs:3055,0.691479067191732)
--(axis cs:3056,0.69933657284213)
--(axis cs:3057,0.729805489601235)
--(axis cs:3058,0.729663239268688)
--(axis cs:3059,0.717146451729948)
--(axis cs:3060,0.707964840530765)
--(axis cs:3061,0.712112638335392)
--(axis cs:3062,0.712072189550154)
--(axis cs:3063,0.707547545715544)
--(axis cs:3064,0.707402937752072)
--(axis cs:3065,0.715109165381778)
--(axis cs:3066,0.714994758409086)
--(axis cs:3067,0.714979403619518)
--(axis cs:3068,0.712065033767822)
--(axis cs:3069,0.711014832813122)
--(axis cs:3070,0.711013568594766)
--(axis cs:3071,0.711500641620266)
--(axis cs:3072,0.71126225208999)
--(axis cs:3073,0.71654426687931)
--(axis cs:3074,0.724623239884939)
--(axis cs:3075,0.703686685678865)
--(axis cs:3076,0.703309087546127)
--(axis cs:3077,0.703630930873181)
--(axis cs:3078,0.699145646714928)
--(axis cs:3079,0.712243831673348)
--(axis cs:3080,0.723057160329636)
--(axis cs:3081,0.764060151514048)
--(axis cs:3082,0.764526701495438)
--(axis cs:3083,0.776121710093656)
--(axis cs:3084,0.776304261313304)
--(axis cs:3085,0.775993279580966)
--(axis cs:3086,0.776107630721381)
--(axis cs:3087,0.775580369401395)
--(axis cs:3088,0.780233460503425)
--(axis cs:3089,0.764109391881842)
--(axis cs:3090,0.763948826363627)
--(axis cs:3091,0.764051910504081)
--(axis cs:3092,0.764297130863719)
--(axis cs:3093,0.763748305852529)
--(axis cs:3094,0.741917045532005)
--(axis cs:3095,0.81518884587953)
--(axis cs:3096,0.816203339362387)
--(axis cs:3097,0.803430199533842)
--(axis cs:3098,0.809392488394235)
--(axis cs:3099,0.809773245986868)
--(axis cs:3100,0.809437951380489)
--(axis cs:3101,0.809449658513057)
--(axis cs:3102,0.805235694663803)
--(axis cs:3103,0.789205407885197)
--(axis cs:3104,0.789351712446133)
--(axis cs:3105,0.787334552029305)
--(axis cs:3106,0.769387681693384)
--(axis cs:3107,0.765112885928477)
--(axis cs:3108,0.756858247278402)
--(axis cs:3109,0.773015578578838)
--(axis cs:3110,0.773128161996275)
--(axis cs:3111,0.772951702821167)
--(axis cs:3112,0.773001531299113)
--(axis cs:3113,0.773268243615475)
--(axis cs:3114,0.797882512657415)
--(axis cs:3115,0.797893514741938)
--(axis cs:3116,0.797703206472086)
--(axis cs:3117,0.809662258369916)
--(axis cs:3118,0.809761484638631)
--(axis cs:3119,0.809383180840508)
--(axis cs:3120,0.809445524608038)
--(axis cs:3121,0.807909715792115)
--(axis cs:3122,0.751617755690279)
--(axis cs:3123,0.774017386309881)
--(axis cs:3124,0.773641128860369)
--(axis cs:3125,0.666598179527311)
--(axis cs:3126,0.681567087412118)
--(axis cs:3127,0.686908748534055)
--(axis cs:3128,0.705438716184444)
--(axis cs:3129,0.683705569748956)
--(axis cs:3130,0.683637749941348)
--(axis cs:3131,0.683474299818978)
--(axis cs:3132,0.682900144669761)
--(axis cs:3133,0.670598272296993)
--(axis cs:3134,0.664129880689144)
--(axis cs:3135,0.664067227132508)
--(axis cs:3136,0.653959014159904)
--(axis cs:3137,0.654090829016625)
--(axis cs:3138,0.640770257404645)
--(axis cs:3139,0.587623086612066)
--(axis cs:3140,0.587792952727624)
--(axis cs:3141,0.588771461346216)
--(axis cs:3142,0.602188049504174)
--(axis cs:3143,0.601817788086947)
--(axis cs:3144,0.600873973388124)
--(axis cs:3145,0.690207555357031)
--(axis cs:3146,0.6897906141015)
--(axis cs:3147,0.689531149985944)
--(axis cs:3148,0.689608571884123)
--(axis cs:3149,0.710197444028408)
--(axis cs:3150,0.681583787644176)
--(axis cs:3151,0.681530095337167)
--(axis cs:3152,0.673405598959961)
--(axis cs:3153,0.683502233618771)
--(axis cs:3154,0.647727065798728)
--(axis cs:3155,0.643401424351587)
--(axis cs:3156,0.652214782231233)
--(axis cs:3157,0.648009789506467)
--(axis cs:3158,0.652316426836419)
--(axis cs:3159,0.716583832357918)
--(axis cs:3160,0.716439229280818)
--(axis cs:3161,0.692659066560003)
--(axis cs:3162,0.719212491001534)
--(axis cs:3163,0.711215204313806)
--(axis cs:3164,0.712412462533545)
--(axis cs:3165,0.712294082092688)
--(axis cs:3166,0.712287804639618)
--(axis cs:3167,0.712596665083742)
--(axis cs:3168,0.712511270522882)
--(axis cs:3169,0.712367264084013)
--(axis cs:3170,0.744165506549903)
--(axis cs:3171,0.722111220491155)
--(axis cs:3172,0.731534463812217)
--(axis cs:3173,0.729951727818535)
--(axis cs:3174,0.786352016918246)
--(axis cs:3175,0.790870577517799)
--(axis cs:3176,0.778551089387849)
--(axis cs:3177,0.783874578622031)
--(axis cs:3178,0.796224425556587)
--(axis cs:3179,0.732683498768084)
--(axis cs:3180,0.732795025925815)
--(axis cs:3181,0.745020605426218)
--(axis cs:3182,0.681391674367305)
--(axis cs:3183,0.689263389023524)
--(axis cs:3184,0.688300864762669)
--(axis cs:3185,0.677355524602532)
--(axis cs:3186,0.677574735865843)
--(axis cs:3187,0.647593343249749)
--(axis cs:3188,0.647753118645783)
--(axis cs:3189,0.636024678290503)
--(axis cs:3190,0.610915828356226)
--(axis cs:3191,0.625653929069363)
--(axis cs:3192,0.625311431402509)
--(axis cs:3193,0.62636576371943)
--(axis cs:3194,0.618075854407329)
--(axis cs:3195,0.618401347517564)
--(axis cs:3196,0.619758521564153)
--(axis cs:3197,0.61916630390307)
--(axis cs:3198,0.619555245309023)
--(axis cs:3199,0.658446722017939)
--(axis cs:3200,0.646199576364232)
--(axis cs:3201,0.65425873865543)
--(axis cs:3202,0.71261631716774)
--(axis cs:3203,0.666396751408351)
--(axis cs:3204,0.658646565407642)
--(axis cs:3205,0.636517893013828)
--(axis cs:3206,0.63059617568625)
--(axis cs:3207,0.655577416334614)
--(axis cs:3208,0.653643155510644)
--(axis cs:3209,0.66307238063342)
--(axis cs:3210,0.668106950867537)
--(axis cs:3211,0.664155101331931)
--(axis cs:3212,0.663727340860027)
--(axis cs:3213,0.646599310359581)
--(axis cs:3214,0.652987710673528)
--(axis cs:3215,0.653098914120072)
--(axis cs:3216,0.657035827064192)
--(axis cs:3217,0.628964260591019)
--(axis cs:3218,0.629056840826852)
--(axis cs:3219,0.629172168630431)
--(axis cs:3220,0.639061601872164)
--(axis cs:3221,0.640372642890363)
--(axis cs:3222,0.640396894549984)
--(axis cs:3223,0.662710665191514)
--(axis cs:3224,0.67044829264398)
--(axis cs:3225,0.685045463261298)
--(axis cs:3226,0.687020322885931)
--(axis cs:3227,0.629057986343516)
--(axis cs:3228,0.567772102336841)
--(axis cs:3229,0.568082020664584)
--(axis cs:3230,0.568805101105412)
--(axis cs:3231,0.571647720438361)
--(axis cs:3232,0.537284993941072)
--(axis cs:3233,0.540848666802144)
--(axis cs:3234,0.535224709231536)
--(axis cs:3235,0.492812627800129)
--(axis cs:3236,0.492879367187916)
--(axis cs:3237,0.511577120964463)
--(axis cs:3238,0.511578307306359)
--(axis cs:3239,0.512799565988239)
--(axis cs:3240,0.506269044045324)
--(axis cs:3241,0.490432635667661)
--(axis cs:3242,0.488161329911546)
--(axis cs:3243,0.498166300375309)
--(axis cs:3244,0.497944489330973)
--(axis cs:3245,0.507985529821734)
--(axis cs:3246,0.511047102156905)
--(axis cs:3247,0.553345843748972)
--(axis cs:3248,0.61459687780457)
--(axis cs:3249,0.615624762298059)
--(axis cs:3250,0.636399309227439)
--(axis cs:3251,0.636252698371685)
--(axis cs:3252,0.682465533246483)
--(axis cs:3253,0.700369352768314)
--(axis cs:3254,0.711935874665305)
--(axis cs:3255,0.769110877877975)
--(axis cs:3256,0.770333556928714)
--(axis cs:3257,0.774004152766536)
--(axis cs:3258,0.769586016524768)
--(axis cs:3259,0.757002100722032)
--(axis cs:3260,0.752099145888714)
--(axis cs:3261,0.768083916435517)
--(axis cs:3262,0.752245185199683)
--(axis cs:3263,0.7518113446535)
--(axis cs:3264,0.746616076487652)
--(axis cs:3265,0.744192264314299)
--(axis cs:3266,0.731030932008359)
--(axis cs:3267,0.731091039517476)
--(axis cs:3268,0.731132688192403)
--(axis cs:3269,0.731179826339479)
--(axis cs:3270,0.720364189088637)
--(axis cs:3271,0.704677296657496)
--(axis cs:3272,0.704138069088743)
--(axis cs:3273,0.689489527070667)
--(axis cs:3274,0.689460402853274)
--(axis cs:3275,0.708326109322598)
--(axis cs:3276,0.708072945691924)
--(axis cs:3277,0.708026716224)
--(axis cs:3278,0.710129974194109)
--(axis cs:3279,0.714068678156801)
--(axis cs:3280,0.718065891333254)
--(axis cs:3281,0.736629116815882)
--(axis cs:3282,0.760947722716338)
--(axis cs:3283,0.753943502257465)
--(axis cs:3284,0.759956085611575)
--(axis cs:3285,0.762041771524711)
--(axis cs:3286,0.775075597145151)
--(axis cs:3287,0.775062047417759)
--(axis cs:3288,0.772420645405075)
--(axis cs:3289,0.772448495814571)
--(axis cs:3290,0.752808744643729)
--(axis cs:3291,0.696864294284194)
--(axis cs:3292,0.665352051455765)
--(axis cs:3293,0.673425465663373)
--(axis cs:3294,0.594408084184015)
--(axis cs:3295,0.590914398029961)
--(axis cs:3296,0.586376428555589)
--(axis cs:3297,0.538790345348896)
--(axis cs:3298,0.531306782103885)
--(axis cs:3299,0.534180349868415)
--(axis cs:3300,0.542039981769358)
--(axis cs:3301,0.542568947889846)
--(axis cs:3302,0.539098471450713)
--(axis cs:3303,0.53185641051157)
--(axis cs:3304,0.532368809742763)
--(axis cs:3305,0.532372982438972)
--(axis cs:3306,0.533422812254883)
--(axis cs:3307,0.5333756898617)
--(axis cs:3308,0.534471664874139)
--(axis cs:3309,0.530656389692127)
--(axis cs:3310,0.546890334493063)
--(axis cs:3311,0.594708286908756)
--(axis cs:3312,0.620572919046382)
--(axis cs:3313,0.626910293644106)
--(axis cs:3314,0.714329856589752)
--(axis cs:3315,0.719579840822526)
--(axis cs:3316,0.728142573782817)
--(axis cs:3317,0.801321010984619)
--(axis cs:3318,0.822560365606859)
--(axis cs:3319,0.817005522687047)
--(axis cs:3320,0.773298003524156)
--(axis cs:3321,0.76704039287757)
--(axis cs:3322,0.774861528707133)
--(axis cs:3323,0.800894044848324)
--(axis cs:3324,0.797165542411747)
--(axis cs:3325,0.797427185636856)
--(axis cs:3326,0.72886068271637)
--(axis cs:3327,0.729221427351309)
--(axis cs:3328,0.729862077438135)
--(axis cs:3329,0.738060226770434)
--(axis cs:3330,0.738412385962361)
--(axis cs:3331,0.725300607259011)
--(axis cs:3332,0.727799315635414)
--(axis cs:3333,0.709949675254052)
--(axis cs:3334,0.709848446205076)
--(axis cs:3335,0.709540588745522)
--(axis cs:3336,0.700385631121387)
--(axis cs:3337,0.712896185351424)
--(axis cs:3338,0.71277356032994)
--(axis cs:3339,0.703146660985611)
--(axis cs:3340,0.724764504859541)
--(axis cs:3341,0.703034918454254)
--(axis cs:3342,0.681127922226103)
--(axis cs:3343,0.668943897095996)
--(axis cs:3344,0.670887079739043)
--(axis cs:3345,0.670754060638792)
--(axis cs:3346,0.724652684854314)
--(axis cs:3347,0.722402987636608)
--(axis cs:3348,0.722422879015434)
--(axis cs:3349,0.722452006311061)
--(axis cs:3350,0.720942719743635)
--(axis cs:3351,0.732204529758018)
--(axis cs:3352,0.691246772870616)
--(axis cs:3353,0.687646148419739)
--(axis cs:3354,0.687565666160699)
--(axis cs:3355,0.687252991019231)
--(axis cs:3356,0.695114249966943)
--(axis cs:3357,0.695013207869496)
--(axis cs:3358,0.695003407469281)
--(axis cs:3359,0.701063939342245)
--(axis cs:3360,0.710999057570072)
--(axis cs:3361,0.739003695887778)
--(axis cs:3362,0.751979933321334)
--(axis cs:3363,0.768308755812293)
--(axis cs:3364,0.768427066702342)
--(axis cs:3365,0.768555790060589)
--(axis cs:3366,0.718293516792783)
--(axis cs:3367,0.681775233337475)
--(axis cs:3368,0.678302337667726)
--(axis cs:3369,0.678447357249383)
--(axis cs:3370,0.680118063852347)
--(axis cs:3371,0.680269145860342)
--(axis cs:3372,0.719300196138043)
--(axis cs:3373,0.74203466703715)
--(axis cs:3374,0.741955176956135)
--(axis cs:3375,0.710312887414337)
--(axis cs:3376,0.710061987795342)
--(axis cs:3377,0.696683535275464)
--(axis cs:3378,0.696692499887209)
--(axis cs:3379,0.7033493772054)
--(axis cs:3380,0.703348786254568)
--(axis cs:3381,0.700125548700281)
--(axis cs:3382,0.712152720332272)
--(axis cs:3383,0.71303693521793)
--(axis cs:3384,0.699766253458021)
--(axis cs:3385,0.613058660726945)
--(axis cs:3386,0.649198315110296)
--(axis cs:3387,0.68560286643965)
--(axis cs:3388,0.689255930696741)
--(axis cs:3389,0.686367023988685)
--(axis cs:3390,0.6868429752904)
--(axis cs:3391,0.660600263112151)
--(axis cs:3392,0.661797163900212)
--(axis cs:3393,0.64288620180161)
--(axis cs:3394,0.634343970936611)
--(axis cs:3395,0.652119609991851)
--(axis cs:3396,0.627619587552166)
--(axis cs:3397,0.638811350686584)
--(axis cs:3398,0.638775335837638)
--(axis cs:3399,0.639042137113395)
--(axis cs:3400,0.635622694313507)
--(axis cs:3401,0.638275336354867)
--(axis cs:3402,0.638128559307746)
--(axis cs:3403,0.63814440925)
--(axis cs:3404,0.649535685937083)
--(axis cs:3405,0.742701518986901)
--(axis cs:3406,0.742853855417083)
--(axis cs:3407,0.74266148455986)
--(axis cs:3408,0.701906778433668)
--(axis cs:3409,0.66201661255489)
--(axis cs:3410,0.656750188350125)
--(axis cs:3411,0.67378686943494)
--(axis cs:3412,0.673776089851941)
--(axis cs:3413,0.691065996396688)
--(axis cs:3414,0.694695933865377)
--(axis cs:3415,0.70242858007442)
--(axis cs:3416,0.733426832463302)
--(axis cs:3417,0.733369425992169)
--(axis cs:3418,0.73362483970853)
--(axis cs:3419,0.70467849405398)
--(axis cs:3420,0.707675982367955)
--(axis cs:3421,0.692575027663246)
--(axis cs:3422,0.69079489716983)
--(axis cs:3423,0.69069628498253)
--(axis cs:3424,0.688575006449914)
--(axis cs:3425,0.666837420143033)
--(axis cs:3426,0.666795142953744)
--(axis cs:3427,0.664943129580288)
--(axis cs:3428,0.700496187716969)
--(axis cs:3429,0.748409463956087)
--(axis cs:3430,0.746061110834825)
--(axis cs:3431,0.755216762474603)
--(axis cs:3432,0.717673709700939)
--(axis cs:3433,0.710698226721953)
--(axis cs:3434,0.716374143796623)
--(axis cs:3435,0.716712640891465)
--(axis cs:3436,0.71650999927938)
--(axis cs:3437,0.716341034044209)
--(axis cs:3438,0.666582692533336)
--(axis cs:3439,0.690078205571557)
--(axis cs:3440,0.686262605081998)
--(axis cs:3441,0.700886501206506)
--(axis cs:3442,0.703077449485102)
--(axis cs:3443,0.697365456646251)
--(axis cs:3444,0.699707767794846)
--(axis cs:3445,0.690853411632389)
--(axis cs:3446,0.689315410361206)
--(axis cs:3447,0.611324248676445)
--(axis cs:3448,0.610948336795156)
--(axis cs:3449,0.611306482038322)
--(axis cs:3450,0.617556003124249)
--(axis cs:3451,0.6174245661056)
--(axis cs:3452,0.640026780336216)
--(axis cs:3453,0.649123702653289)
--(axis cs:3454,0.649078217455506)
--(axis cs:3455,0.64938917812514)
--(axis cs:3456,0.649681019776362)
--(axis cs:3457,0.65016438071404)
--(axis cs:3458,0.697777281330088)
--(axis cs:3459,0.694304111025353)
--(axis cs:3460,0.692427023672883)
--(axis cs:3461,0.692277626458367)
--(axis cs:3462,0.691769372320044)
--(axis cs:3463,0.69851647658468)
--(axis cs:3464,0.698914660203481)
--(axis cs:3465,0.736269068378816)
--(axis cs:3466,0.716058486498439)
--(axis cs:3467,0.726411630559082)
--(axis cs:3468,0.726164412043215)
--(axis cs:3469,0.726039998382963)
--(axis cs:3470,0.726951578785423)
--(axis cs:3471,0.707783186185485)
--(axis cs:3472,0.714264222637423)
--(axis cs:3473,0.670658914980204)
--(axis cs:3474,0.668395328787271)
--(axis cs:3475,0.668320889639587)
--(axis cs:3476,0.6652549846955)
--(axis cs:3477,0.581054411862237)
--(axis cs:3478,0.581090901257436)
--(axis cs:3479,0.584511352083898)
--(axis cs:3480,0.584225995429525)
--(axis cs:3481,0.584548454503895)
--(axis cs:3482,0.569444489067262)
--(axis cs:3483,0.569635135975962)
--(axis cs:3484,0.569374671714145)
--(axis cs:3485,0.5689101632306)
--(axis cs:3486,0.564229733975536)
--(axis cs:3487,0.624112173129558)
--(axis cs:3488,0.613436505365349)
--(axis cs:3489,0.613479012215156)
--(axis cs:3490,0.604767396179442)
--(axis cs:3491,0.617878368904318)
--(axis cs:3492,0.617470591771217)
--(axis cs:3493,0.647291607153695)
--(axis cs:3494,0.648974773751742)
--(axis cs:3495,0.631079290331212)
--(axis cs:3496,0.633187269464522)
--(axis cs:3497,0.734639205190449)
--(axis cs:3498,0.727330658746595)
--(axis cs:3499,0.727690331825136)
--(axis cs:3500,0.734426820244171)
--(axis cs:3501,0.678885736694148)
--(axis cs:3502,0.687408148761678)
--(axis cs:3503,0.68672881867257)
--(axis cs:3504,0.686781848445517)
--(axis cs:3505,0.688070311883619)
--(axis cs:3506,0.671640384290506)
--(axis cs:3507,0.673713176454782)
--(axis cs:3508,0.686032820266277)
--(axis cs:3509,0.686428345193268)
--(axis cs:3510,0.665561585774843)
--(axis cs:3511,0.666007544573656)
--(axis cs:3512,0.666407321125791)
--(axis cs:3513,0.673466986885495)
--(axis cs:3514,0.659629744172311)
--(axis cs:3515,0.669221267366696)
--(axis cs:3516,0.669244986455193)
--(axis cs:3517,0.664135260851765)
--(axis cs:3518,0.669000423791147)
--(axis cs:3519,0.667922679730183)
--(axis cs:3520,0.667960316131535)
--(axis cs:3521,0.687192623148325)
--(axis cs:3522,0.657554337306686)
--(axis cs:3523,0.626623775052347)
--(axis cs:3524,0.617368325832797)
--(axis cs:3525,0.610545620843283)
--(axis cs:3526,0.630435805002872)
--(axis cs:3527,0.619469041647451)
--(axis cs:3528,0.61903358578997)
--(axis cs:3529,0.619379010973674)
--(axis cs:3530,0.639610741286614)
--(axis cs:3531,0.639523704413261)
--(axis cs:3532,0.629942787324937)
--(axis cs:3533,0.623193698824324)
--(axis cs:3534,0.631338868384607)
--(axis cs:3535,0.633075724615352)
--(axis cs:3536,0.621289118655597)
--(axis cs:3537,0.622918373163353)
--(axis cs:3538,0.623131180986425)
--(axis cs:3539,0.623173613103839)
--(axis cs:3540,0.623135874456299)
--(axis cs:3541,0.648122925025198)
--(axis cs:3542,0.663880328565982)
--(axis cs:3543,0.696831393696224)
--(axis cs:3544,0.707354778154347)
--(axis cs:3545,0.712343315867712)
--(axis cs:3546,0.673314603089868)
--(axis cs:3547,0.687821061270204)
--(axis cs:3548,0.689521847208648)
--(axis cs:3549,0.686517940773208)
--(axis cs:3550,0.694490514787995)
--(axis cs:3551,0.694417193371934)
--(axis cs:3552,0.678301095050448)
--(axis cs:3553,0.689957897650396)
--(axis cs:3554,0.689985446533669)
--(axis cs:3555,0.693320757101843)
--(axis cs:3556,0.705502430761531)
--(axis cs:3557,0.704420582243143)
--(axis cs:3558,0.704330492794357)
--(axis cs:3559,0.690328716280151)
--(axis cs:3560,0.679327535637983)
--(axis cs:3561,0.679209538995809)
--(axis cs:3562,0.703837449048229)
--(axis cs:3563,0.706272721462567)
--(axis cs:3564,0.706219787770824)
--(axis cs:3565,0.705499542824065)
--(axis cs:3566,0.768807429725757)
--(axis cs:3567,0.724337748022014)
--(axis cs:3568,0.620840596330403)
--(axis cs:3569,0.616012934112117)
--(axis cs:3570,0.61625918212201)
--(axis cs:3571,0.616139328730433)
--(axis cs:3572,0.642327672335114)
--(axis cs:3573,0.643164171183285)
--(axis cs:3574,0.642390930160579)
--(axis cs:3575,0.646847494425203)
--(axis cs:3576,0.654034615446242)
--(axis cs:3577,0.655188213016131)
--(axis cs:3578,0.655583298058106)
--(axis cs:3579,0.669600617781538)
--(axis cs:3580,0.616775817373248)
--(axis cs:3581,0.616713958765771)
--(axis cs:3582,0.616875322100635)
--(axis cs:3583,0.588493630427034)
--(axis cs:3584,0.587890594192822)
--(axis cs:3585,0.589131927518617)
--(axis cs:3586,0.590801966721952)
--(axis cs:3587,0.56904756081795)
--(axis cs:3588,0.653938963599632)
--(axis cs:3589,0.657533274472688)
--(axis cs:3590,0.64998117697665)
--(axis cs:3591,0.644408345783945)
--(axis cs:3592,0.644843572464004)
--(axis cs:3593,0.644777748681812)
--(axis cs:3594,0.645729405147111)
--(axis cs:3595,0.63892707686466)
--(axis cs:3596,0.638906867280516)
--(axis cs:3597,0.639183632873315)
--(axis cs:3598,0.639099435055157)
--(axis cs:3599,0.639346301093199)
--(axis cs:3600,0.67693991812751)
--(axis cs:3601,0.677032013689991)
--(axis cs:3602,0.665449517804452)
--(axis cs:3603,0.682618195204407)
--(axis cs:3604,0.682097057755104)
--(axis cs:3605,0.679039776827386)
--(axis cs:3606,0.678784484596674)
--(axis cs:3607,0.62697388820204)
--(axis cs:3608,0.627730676271526)
--(axis cs:3609,0.623525314038905)
--(axis cs:3610,0.621917223764369)
--(axis cs:3611,0.626994997104712)
--(axis cs:3612,0.627061186117207)
--(axis cs:3613,0.622164000822898)
--(axis cs:3614,0.61510191116925)
--(axis cs:3615,0.621107397312254)
--(axis cs:3616,0.621342163762709)
--(axis cs:3617,0.621294601661804)
--(axis cs:3618,0.611044130600657)
--(axis cs:3619,0.61094558636034)
--(axis cs:3620,0.638001063469366)
--(axis cs:3621,0.638162158171071)
--(axis cs:3622,0.639502300558427)
--(axis cs:3623,0.654438369621041)
--(axis cs:3624,0.655649460709062)
--(axis cs:3625,0.64047621193251)
--(axis cs:3626,0.641238945241686)
--(axis cs:3627,0.764120000678182)
--(axis cs:3628,0.703361807984733)
--(axis cs:3629,0.665638452691884)
--(axis cs:3630,0.657293873599622)
--(axis cs:3631,0.65351275466973)
--(axis cs:3632,0.653615655882688)
--(axis cs:3633,0.658245201743109)
--(axis cs:3634,0.641105154512151)
--(axis cs:3635,0.62808395638662)
--(axis cs:3636,0.587737886540899)
--(axis cs:3637,0.585144342404001)
--(axis cs:3638,0.593019423500325)
--(axis cs:3639,0.593023848896023)
--(axis cs:3640,0.590647653290263)
--(axis cs:3641,0.590631900810038)
--(axis cs:3642,0.59576198238081)
--(axis cs:3643,0.594124623062649)
--(axis cs:3644,0.57946287676939)
--(axis cs:3645,0.593846379113071)
--(axis cs:3646,0.593822643800111)
--(axis cs:3647,0.596820872059432)
--(axis cs:3648,0.622315065947663)
--(axis cs:3649,0.663557228604059)
--(axis cs:3650,0.679405890835592)
--(axis cs:3651,0.683424147660295)
--(axis cs:3652,0.681971173317639)
--(axis cs:3653,0.642457335502385)
--(axis cs:3654,0.666667292444334)
--(axis cs:3655,0.681522163581934)
--(axis cs:3656,0.702284973367847)
--(axis cs:3657,0.682477894828206)
--(axis cs:3658,0.681864910843011)
--(axis cs:3659,0.650326401226846)
--(axis cs:3660,0.653492046722315)
--(axis cs:3661,0.653400998237418)
--(axis cs:3662,0.648653785526264)
--(axis cs:3663,0.651162812369612)
--(axis cs:3664,0.671813929955131)
--(axis cs:3665,0.673377966229067)
--(axis cs:3666,0.67378478451299)
--(axis cs:3667,0.673100451852973)
--(axis cs:3668,0.693879673010882)
--(axis cs:3669,0.672219599203543)
--(axis cs:3670,0.663225898595956)
--(axis cs:3671,0.662197719888812)
--(axis cs:3672,0.658361739967242)
--(axis cs:3673,0.667013778482491)
--(axis cs:3674,0.666699262323738)
--(axis cs:3675,0.666667478754948)
--(axis cs:3676,0.688085467381423)
--(axis cs:3677,0.712679442774209)
--(axis cs:3678,0.71341042033052)
--(axis cs:3679,0.680328020869447)
--(axis cs:3680,0.68027039631143)
--(axis cs:3681,0.680328998782243)
--(axis cs:3682,0.682058784801319)
--(axis cs:3683,0.679903077463351)
--(axis cs:3684,0.672853466818731)
--(axis cs:3685,0.674767807865257)
--(axis cs:3686,0.674788471816862)
--(axis cs:3687,0.675441899458999)
--(axis cs:3688,0.673733784986621)
--(axis cs:3689,0.694961438251311)
--(axis cs:3690,0.69891237032191)
--(axis cs:3691,0.695067712100266)
--(axis cs:3692,0.700483228425161)
--(axis cs:3693,0.738272132518651)
--(axis cs:3694,0.737001708029277)
--(axis cs:3695,0.737084885487083)
--(axis cs:3696,0.746138626809697)
--(axis cs:3697,0.736960892688231)
--(axis cs:3698,0.736890329290972)
--(axis cs:3699,0.830110127384836)
--(axis cs:3700,0.828732763210827)
--(axis cs:3701,0.703070301447003)
--(axis cs:3702,0.710743173435979)
--(axis cs:3703,0.713436838254655)
--(axis cs:3704,0.722150375846421)
--(axis cs:3705,0.701524698558331)
--(axis cs:3706,0.701502682863122)
--(axis cs:3707,0.7004121388947)
--(axis cs:3708,0.684914727826202)
--(axis cs:3709,0.684458464160989)
--(axis cs:3710,0.690358014098165)
--(axis cs:3711,0.695633370393299)
--(axis cs:3712,0.682959159748183)
--(axis cs:3713,0.68323307139525)
--(axis cs:3714,0.659161375069926)
--(axis cs:3715,0.659137176659255)
--(axis cs:3716,0.66101749571592)
--(axis cs:3717,0.668617776047496)
--(axis cs:3718,0.613624592623365)
--(axis cs:3719,0.617594221373303)
--(axis cs:3720,0.618501608407593)
--(axis cs:3721,0.679713040554685)
--(axis cs:3722,0.680076016873546)
--(axis cs:3723,0.650466928244381)
--(axis cs:3724,0.650669900340018)
--(axis cs:3725,0.667818112745477)
--(axis cs:3726,0.66763872731237)
--(axis cs:3727,0.65018645480315)
--(axis cs:3728,0.666129945592291)
--(axis cs:3729,0.663136430878037)
--(axis cs:3730,0.663136967188023)
--(axis cs:3731,0.634859344116659)
--(axis cs:3732,0.646463756864992)
--(axis cs:3733,0.646297989525157)
--(axis cs:3734,0.67132924951187)
--(axis cs:3735,0.622376711880242)
--(axis cs:3736,0.587655173511672)
--(axis cs:3737,0.58766364436529)
--(axis cs:3738,0.634678740927479)
--(axis cs:3739,0.634786736390921)
--(axis cs:3740,0.631494184084266)
--(axis cs:3741,0.582051928180715)
--(axis cs:3742,0.57685767308589)
--(axis cs:3743,0.60108387255138)
--(axis cs:3744,0.600929997727058)
--(axis cs:3745,0.601169702946172)
--(axis cs:3746,0.600344408498108)
--(axis cs:3747,0.601354593519393)
--(axis cs:3748,0.601140809623275)
--(axis cs:3749,0.597918040988353)
--(axis cs:3750,0.598183651905638)
--(axis cs:3751,0.60536040167448)
--(axis cs:3752,0.605207796972808)
--(axis cs:3753,0.597613557985973)
--(axis cs:3754,0.597469281939349)
--(axis cs:3755,0.636793776309425)
--(axis cs:3756,0.676014373148385)
--(axis cs:3757,0.676001956422637)
--(axis cs:3758,0.679441472807507)
--(axis cs:3759,0.679210246132865)
--(axis cs:3760,0.660676258253287)
--(axis cs:3761,0.725807926336539)
--(axis cs:3762,0.730852281925985)
--(axis cs:3763,0.730737738079154)
--(axis cs:3764,0.718221832044289)
--(axis cs:3765,0.718152006006848)
--(axis cs:3766,0.718917577728782)
--(axis cs:3767,0.738896900994791)
--(axis cs:3768,0.738900738714525)
--(axis cs:3769,0.690145490485562)
--(axis cs:3770,0.679544653339223)
--(axis cs:3771,0.701557562979475)
--(axis cs:3772,0.694193781742837)
--(axis cs:3773,0.680275248786059)
--(axis cs:3774,0.68001797952983)
--(axis cs:3775,0.67148286311763)
--(axis cs:3776,0.671357444268552)
--(axis cs:3777,0.67130383232414)
--(axis cs:3778,0.672161032291941)
--(axis cs:3779,0.669925725243114)
--(axis cs:3780,0.692732511161999)
--(axis cs:3781,0.703108757028995)
--(axis cs:3782,0.703175764900099)
--(axis cs:3783,0.645444950842903)
--(axis cs:3784,0.655621344211479)
--(axis cs:3785,0.651922858096045)
--(axis cs:3786,0.64502118151058)
--(axis cs:3787,0.645240094922393)
--(axis cs:3788,0.645265409700126)
--(axis cs:3789,0.693306443623193)
--(axis cs:3790,0.704189171440406)
--(axis cs:3791,0.703802610969219)
--(axis cs:3792,0.710312538394078)
--(axis cs:3793,0.728428407159671)
--(axis cs:3794,0.728906544706445)
--(axis cs:3795,0.747993460105851)
--(axis cs:3796,0.748172815211521)
--(axis cs:3797,0.74636820354666)
--(axis cs:3798,0.73921881998835)
--(axis cs:3799,0.739251274624551)
--(axis cs:3800,0.739188739396158)
--(axis cs:3801,0.7456491603793)
--(axis cs:3802,0.743910211761026)
--(axis cs:3803,0.836516475068458)
--(axis cs:3804,0.83675293550285)
--(axis cs:3805,0.842227467041807)
--(axis cs:3806,0.788606159491023)
--(axis cs:3807,0.774010252780447)
--(axis cs:3808,0.76869261113137)
--(axis cs:3809,0.76381994797918)
--(axis cs:3810,0.763926226330129)
--(axis cs:3811,0.640400956891566)
--(axis cs:3812,0.640289432267676)
--(axis cs:3813,0.643828026420503)
--(axis cs:3814,0.643927222066543)
--(axis cs:3815,0.643733372131756)
--(axis cs:3816,0.643866684429429)
--(axis cs:3817,0.645329028322073)
--(axis cs:3818,0.623250230383758)
--(axis cs:3819,0.625170847850886)
--(axis cs:3820,0.585392721994165)
--(axis cs:3821,0.584293982082594)
--(axis cs:3822,0.586504992209341)
--(axis cs:3823,0.586165121606839)
--(axis cs:3824,0.584995182074703)
--(axis cs:3825,0.58371100507746)
--(axis cs:3826,0.604673627094497)
--(axis cs:3827,0.613554381701714)
--(axis cs:3828,0.610150679976453)
--(axis cs:3829,0.614604809250665)
--(axis cs:3830,0.613632918532615)
--(axis cs:3831,0.721575403466179)
--(axis cs:3832,0.723140118780622)
--(axis cs:3833,0.71919207262234)
--(axis cs:3834,0.719231465105074)
--(axis cs:3835,0.71949847918661)
--(axis cs:3836,0.716435931712422)
--(axis cs:3837,0.716661259406757)
--(axis cs:3838,0.751736896211193)
--(axis cs:3839,0.752893796165422)
--(axis cs:3840,0.787267980429307)
--(axis cs:3841,0.795618987634654)
--(axis cs:3842,0.74738352561862)
--(axis cs:3843,0.680515256780137)
--(axis cs:3844,0.67844394481293)
--(axis cs:3845,0.681181175215763)
--(axis cs:3846,0.68797098856217)
--(axis cs:3847,0.687879935494248)
--(axis cs:3848,0.684540553491574)
--(axis cs:3849,0.684266934520319)
--(axis cs:3850,0.678173139110977)
--(axis cs:3851,0.676238100988906)
--(axis cs:3852,0.676234331898661)
--(axis cs:3853,0.6831079112259)
--(axis cs:3854,0.682890802214085)
--(axis cs:3855,0.680819791748625)
--(axis cs:3856,0.681124548171551)
--(axis cs:3857,0.679170929900114)
--(axis cs:3858,0.678568660509011)
--(axis cs:3859,0.664631789153921)
--(axis cs:3860,0.62755816558433)
--(axis cs:3861,0.627561188877065)
--(axis cs:3862,0.658762881567654)
--(axis cs:3863,0.68771172581914)
--(axis cs:3864,0.691230788015659)
--(axis cs:3865,0.686412294777046)
--(axis cs:3866,0.658618921672624)
--(axis cs:3867,0.658695987638418)
--(axis cs:3868,0.669152650010205)
--(axis cs:3869,0.66907429112885)
--(axis cs:3870,0.674103800125207)
--(axis cs:3871,0.677527700666248)
--(axis cs:3872,0.663481828172045)
--(axis cs:3873,0.606137487396729)
--(axis cs:3874,0.606235258748488)
--(axis cs:3875,0.556262426636957)
--(axis cs:3876,0.557692589354684)
--(axis cs:3877,0.558968413524236)
--(axis cs:3878,0.560475043018699)
--(axis cs:3879,0.572125922106173)
--(axis cs:3880,0.622446509356221)
--(axis cs:3881,0.612307443031682)
--(axis cs:3882,0.591138052982961)
--(axis cs:3883,0.604068971112463)
--(axis cs:3884,0.583598673534929)
--(axis cs:3885,0.564507475472149)
--(axis cs:3886,0.588453096483103)
--(axis cs:3887,0.578151647426566)
--(axis cs:3888,0.576505242372731)
--(axis cs:3889,0.559855963691294)
--(axis cs:3890,0.559910243526059)
--(axis cs:3891,0.559982277717626)
--(axis cs:3892,0.563757669009108)
--(axis cs:3893,0.613724289939993)
--(axis cs:3894,0.601015340293362)
--(axis cs:3895,0.658648686916429)
--(axis cs:3896,0.658712401185893)
--(axis cs:3897,0.657284041715117)
--(axis cs:3898,0.654581605152989)
--(axis cs:3899,0.650438546738586)
--(axis cs:3900,0.648772160184587)
--(axis cs:3901,0.651573528536611)
--(axis cs:3902,0.672780163992089)
--(axis cs:3903,0.658708408308069)
--(axis cs:3904,0.632946324055671)
--(axis cs:3905,0.658826267245602)
--(axis cs:3906,0.658859435787586)
--(axis cs:3907,0.624391000047399)
--(axis cs:3908,0.626414646707604)
--(axis cs:3909,0.64378485574963)
--(axis cs:3910,0.641853891261639)
--(axis cs:3911,0.641760743975264)
--(axis cs:3912,0.617826467823116)
--(axis cs:3913,0.617757821923119)
--(axis cs:3914,0.63211803045034)
--(axis cs:3915,0.622393463965344)
--(axis cs:3916,0.622392198809042)
--(axis cs:3917,0.624282132676073)
--(axis cs:3918,0.628031712211347)
--(axis cs:3919,0.634542187224394)
--(axis cs:3920,0.633334226094604)
--(axis cs:3921,0.640368056826637)
--(axis cs:3922,0.633938870622065)
--(axis cs:3923,0.65847869733047)
--(axis cs:3924,0.712960805497128)
--(axis cs:3925,0.712711566867423)
--(axis cs:3926,0.712507685250769)
--(axis cs:3927,0.777383752885666)
--(axis cs:3928,0.777644918968782)
--(axis cs:3929,0.784431250554733)
--(axis cs:3930,0.764480992396145)
--(axis cs:3931,0.753819905172958)
--(axis cs:3932,0.797790683584819)
--(axis cs:3933,0.784493789364622)
--(axis cs:3934,0.776760962723412)
--(axis cs:3935,0.786642680042638)
--(axis cs:3936,0.779767119471063)
--(axis cs:3937,0.766698527600274)
--(axis cs:3938,0.766701033598534)
--(axis cs:3939,0.750860654876796)
--(axis cs:3940,0.752404427944051)
--(axis cs:3941,0.745199769920981)
--(axis cs:3942,0.751421533115895)
--(axis cs:3943,0.733456604214272)
--(axis cs:3944,0.726672681607662)
--(axis cs:3945,0.726671052066644)
--(axis cs:3946,0.695922281080459)
--(axis cs:3947,0.695618798322566)
--(axis cs:3948,0.666902891676146)
--(axis cs:3949,0.66701087513708)
--(axis cs:3950,0.680598472173052)
--(axis cs:3951,0.685905491965542)
--(axis cs:3952,0.68865949178517)
--(axis cs:3953,0.696042564872793)
--(axis cs:3954,0.695586978310435)
--(axis cs:3955,0.695814535155913)
--(axis cs:3956,0.700346097690371)
--(axis cs:3957,0.710570410913574)
--(axis cs:3958,0.707447215398452)
--(axis cs:3959,0.721527418794682)
--(axis cs:3960,0.68984807782346)
--(axis cs:3961,0.692760719425365)
--(axis cs:3962,0.690934803233219)
--(axis cs:3963,0.708652197356827)
--(axis cs:3964,0.715216351922202)
--(axis cs:3965,0.715158531358832)
--(axis cs:3966,0.750657755933154)
--(axis cs:3967,0.716731686233933)
--(axis cs:3968,0.737711813343571)
--(axis cs:3969,0.733338124058407)
--(axis cs:3970,0.732522035012946)
--(axis cs:3971,0.732616508066717)
--(axis cs:3972,0.721649168169164)
--(axis cs:3973,0.721660462901223)
--(axis cs:3974,0.728415445634256)
--(axis cs:3975,0.700259322701686)
--(axis cs:3976,0.699079621171643)
--(axis cs:3977,0.698091173899483)
--(axis cs:3978,0.654880285648232)
--(axis cs:3979,0.631747322254606)
--(axis cs:3980,0.661190620004258)
--(axis cs:3981,0.651840957653478)
--(axis cs:3982,0.631401507876332)
--(axis cs:3983,0.620700560052445)
--(axis cs:3984,0.621672132944572)
--(axis cs:3985,0.621673706496236)
--(axis cs:3986,0.621604672730619)
--(axis cs:3987,0.626838010307841)
--(axis cs:3988,0.633284844285001)
--(axis cs:3989,0.619872486510582)
--(axis cs:3990,0.616646339907561)
--(axis cs:3991,0.616669966967807)
--(axis cs:3992,0.624933877332535)
--(axis cs:3993,0.624922047595257)
--(axis cs:3994,0.611559529256685)
--(axis cs:3995,0.634849072066097)
--(axis cs:3996,0.635457539267773)
--(axis cs:3997,0.635367019118966)
--(axis cs:3998,0.678396600223962)
--(axis cs:3999,0.705545033659046)
--(axis cs:4000,0.705665854070069)
--(axis cs:4001,0.711150219057425)
--(axis cs:4002,0.736875785894013)
--(axis cs:4003,0.745133530635848)
--(axis cs:4004,0.745101017121659)
--(axis cs:4005,0.745072830439317)
--(axis cs:4006,0.745320762273691)
--(axis cs:4007,0.772305712659167)
--(axis cs:4008,0.777592083438144)
--(axis cs:4009,0.80936071661857)
--(axis cs:4010,0.810531295713868)
--(axis cs:4011,0.810587477681662)
--(axis cs:4012,0.810673514624021)
--(axis cs:4013,0.810770680366054)
--(axis cs:4014,0.815146826600585)
--(axis cs:4015,0.814903192332309)
--(axis cs:4016,0.809742907032173)
--(axis cs:4017,0.76290656746551)
--(axis cs:4018,0.762952865563288)
--(axis cs:4019,0.762755495431712)
--(axis cs:4020,0.752776956334909)
--(axis cs:4021,0.762594954958203)
--(axis cs:4022,0.765932628486066)
--(axis cs:4023,0.776731426310283)
--(axis cs:4024,0.685151257627533)
--(axis cs:4025,0.675465696563962)
--(axis cs:4026,0.669035642349231)
--(axis cs:4027,0.670718576869906)
--(axis cs:4028,0.673125765220066)
--(axis cs:4029,0.64784915246656)
--(axis cs:4030,0.64783879539606)
--(axis cs:4031,0.644876745977394)
--(axis cs:4032,0.642246052863568)
--(axis cs:4033,0.635295026158894)
--(axis cs:4034,0.642344016384699)
--(axis cs:4035,0.639133431349237)
--(axis cs:4036,0.641324844572661)
--(axis cs:4037,0.668940510169889)
--(axis cs:4038,0.66859100030885)
--(axis cs:4039,0.668605791160088)
--(axis cs:4040,0.603608861094054)
--(axis cs:4041,0.605467329470537)
--(axis cs:4042,0.606129930090474)
--(axis cs:4043,0.605955524889898)
--(axis cs:4044,0.626058397526214)
--(axis cs:4045,0.589049136289314)
--(axis cs:4046,0.585800805427084)
--(axis cs:4047,0.581530476858785)
--(axis cs:4048,0.581542465457939)
--(axis cs:4049,0.602070336519433)
--(axis cs:4050,0.60653955336528)
--(axis cs:4051,0.6094914468239)
--(axis cs:4052,0.598852370897502)
--(axis cs:4053,0.598462823476593)
--(axis cs:4054,0.600899476803693)
--(axis cs:4055,0.602059357757925)
--(axis cs:4056,0.565935813023972)
--(axis cs:4057,0.565902483566278)
--(axis cs:4058,0.554881183190568)
--(axis cs:4059,0.553744966666554)
--(axis cs:4060,0.61407279525605)
--(axis cs:4061,0.614031826039502)
--(axis cs:4062,0.614020305743592)
--(axis cs:4063,0.614082934058557)
--(axis cs:4064,0.637379350507994)
--(axis cs:4065,0.67590515182312)
--(axis cs:4066,0.685406336079498)
--(axis cs:4067,0.684948388626945)
--(axis cs:4068,0.682736090147016)
--(axis cs:4069,0.682736458068653)
--(axis cs:4070,0.643824563597915)
--(axis cs:4071,0.639809589162514)
--(axis cs:4072,0.652308347608794)
--(axis cs:4073,0.603361055982803)
--(axis cs:4074,0.571256164388671)
--(axis cs:4075,0.573089410445414)
--(axis cs:4076,0.602657666266684)
--(axis cs:4077,0.586577299246645)
--(axis cs:4078,0.598016950559235)
--(axis cs:4079,0.596260374827669)
--(axis cs:4080,0.595967119333831)
--(axis cs:4081,0.592954702912179)
--(axis cs:4082,0.591778017470756)
--(axis cs:4083,0.591801090192142)
--(axis cs:4084,0.611976186873114)
--(axis cs:4085,0.621177780328149)
--(axis cs:4086,0.617772703509134)
--(axis cs:4087,0.62189540655999)
--(axis cs:4088,0.566506912698256)
--(axis cs:4089,0.52810389956831)
--(axis cs:4090,0.547856209014285)
--(axis cs:4091,0.528438677252942)
--(axis cs:4092,0.499949177908534)
--(axis cs:4093,0.513335327973266)
--(axis cs:4094,0.506114418326989)
--(axis cs:4095,0.485287494881003)
--(axis cs:4096,0.463523440662897)
--(axis cs:4097,0.472671170585116)
--(axis cs:4098,0.459366234509285)
--(axis cs:4099,0.447447440154454)
--(axis cs:4100,0.444584212301187)
--(axis cs:4101,0.427322846881735)
--(axis cs:4102,0.410835134389107)
--(axis cs:4103,0.412687075386154)
--(axis cs:4104,0.398458330214045)
--(axis cs:4105,0.400070217247274)
--(axis cs:4106,0.389343091169513)
--(axis cs:4107,0.372060269708144)
--(axis cs:4108,0.394366418541411)
--(axis cs:4109,0.408895488697789)
--(axis cs:4110,0.398978375683414)
--(axis cs:4111,0.396875358751227)
--(axis cs:4112,0.397710514183045)
--(axis cs:4113,0.409196486412862)
--(axis cs:4114,0.428835099061172)
--(axis cs:4115,0.384632806594988)
--(axis cs:4116,0.395958358229935)
--(axis cs:4117,0.394324549946834)
--(axis cs:4118,0.396666585078272)
--(axis cs:4119,0.404341306237871)
--(axis cs:4120,0.401227980410459)
--(axis cs:4121,0.384688101860268)
--(axis cs:4122,0.400547048506711)
--(axis cs:4123,0.40251595303872)
--(axis cs:4124,0.407859461358631)
--(axis cs:4125,0.408256993341662)
--(axis cs:4126,0.377128256159112)
--(axis cs:4127,0.407201571815148)
--(axis cs:4128,0.411908781034654)
--(axis cs:4129,0.415967907360943)
--(axis cs:4130,0.431692126586903)
--(axis cs:4131,0.435650835012312)
--(axis cs:4132,0.434934691390771)
--(axis cs:4133,0.437119873245467)
--(axis cs:4134,0.438506936808225)
--(axis cs:4135,0.505239067217733)
--(axis cs:4136,0.480112981316034)
--(axis cs:4137,0.461607894091894)
--(axis cs:4138,0.448564122526873)
--(axis cs:4139,0.429833749912729)
--(axis cs:4140,0.418916125160503)
--(axis cs:4141,0.427611814603021)
--(axis cs:4142,0.409928058242453)
--(axis cs:4143,0.401847688320859)
--(axis cs:4144,0.40322997454731)
--(axis cs:4145,0.3851785017314)
--(axis cs:4146,0.418227142418944)
--(axis cs:4147,0.40469659329026)
--(axis cs:4148,0.404638016602604)
--(axis cs:4149,0.393384197211057)
--(axis cs:4150,0.390956374112649)
--(axis cs:4151,0.393778727857722)
--(axis cs:4152,0.379640921666969)
--(axis cs:4153,0.377027032667864)
--(axis cs:4154,0.376217356747672)
--(axis cs:4155,0.37698305351257)
--(axis cs:4156,0.388894404755969)
--(axis cs:4157,0.40189321068322)
--(axis cs:4158,0.414279824915993)
--(axis cs:4159,0.40978923145852)
--(axis cs:4160,0.42310123010897)
--(axis cs:4161,0.448541463001462)
--(axis cs:4162,0.468524384449481)
--(axis cs:4163,0.481353259527802)
--(axis cs:4164,0.505289269590273)
--(axis cs:4165,0.503591847245889)
--(axis cs:4166,0.503735508754118)
--(axis cs:4167,0.532885540331159)
--(axis cs:4168,0.532559151151317)
--(axis cs:4169,0.5646440608133)
--(axis cs:4170,0.560766967797161)
--(axis cs:4171,0.560759585938838)
--(axis cs:4172,0.586480880157117)
--(axis cs:4173,0.586697872332997)
--(axis cs:4174,0.609034113440302)
--(axis cs:4175,0.613888438085899)
--(axis cs:4176,0.618978819729678)
--(axis cs:4177,0.630552363269847)
--(axis cs:4178,0.627808816374783)
--(axis cs:4179,0.675731087100975)
--(axis cs:4180,0.675794625535401)
--(axis cs:4181,0.67299282557665)
--(axis cs:4182,0.663183743124703)
--(axis cs:4183,0.663221987392703)
--(axis cs:4184,0.663243962387988)
--(axis cs:4185,0.722613361135835)
--(axis cs:4186,0.775383141811767)
--(axis cs:4187,0.767233820354907)
--(axis cs:4188,0.773835190935631)
--(axis cs:4189,0.773759808428609)
--(axis cs:4190,0.78402529260982)
--(axis cs:4191,0.768758730184855)
--(axis cs:4192,0.787375978490071)
--(axis cs:4193,0.787279563059254)
--(axis cs:4194,0.790922089118039)
--(axis cs:4195,0.79079309227173)
--(axis cs:4196,0.79050111558793)
--(axis cs:4197,0.790873315673627)
--(axis cs:4198,0.795108075463809)
--(axis cs:4199,0.795028069525583)
--(axis cs:4200,0.793979780318276)
--(axis cs:4201,0.812803736527188)
--(axis cs:4202,0.830092036801886)
--(axis cs:4203,0.827481444037326)
--(axis cs:4204,0.826362533800481)
--(axis cs:4205,0.82630207903079)
--(axis cs:4206,0.838321064969103)
--(axis cs:4207,0.852624196561334)
--(axis cs:4208,0.882379583972003)
--(axis cs:4209,0.882667782069988)
--(axis cs:4210,0.75303946948483)
--(axis cs:4211,0.769158787432175)
--(axis cs:4212,0.769962518575649)
--(axis cs:4213,0.765136280371027)
--(axis cs:4214,0.754922902178653)
--(axis cs:4215,0.754214951435971)
--(axis cs:4216,0.750183542752672)
--(axis cs:4217,0.740630603469325)
--(axis cs:4218,0.738531028511403)
--(axis cs:4219,0.705422168891501)
--(axis cs:4220,0.705233931568224)
--(axis cs:4221,0.698001167528919)
--(axis cs:4222,0.69818061434853)
--(axis cs:4223,0.700004922140786)
--(axis cs:4224,0.692447798560941)
--(axis cs:4225,0.691353302556066)
--(axis cs:4226,0.689332288924972)
--(axis cs:4227,0.676668824729906)
--(axis cs:4228,0.676329908924545)
--(axis cs:4229,0.676159082888254)
--(axis cs:4230,0.766639117123241)
--(axis cs:4231,0.766705611160753)
--(axis cs:4232,0.706825016604296)
--(axis cs:4233,0.707361821130805)
--(axis cs:4234,0.714225792193659)
--(axis cs:4235,0.714563390229958)
--(axis cs:4236,0.717459358285366)
--(axis cs:4237,0.651308071803081)
--(axis cs:4238,0.652867729859561)
--(axis cs:4239,0.635395707173428)
--(axis cs:4240,0.636692578450085)
--(axis cs:4241,0.643720308688299)
--(axis cs:4242,0.643638119909642)
--(axis cs:4243,0.63350006546119)
--(axis cs:4244,0.640098664487079)
--(axis cs:4245,0.641557415752515)
--(axis cs:4246,0.643885297680153)
--(axis cs:4247,0.65698507100552)
--(axis cs:4248,0.614154856847541)
--(axis cs:4249,0.614578179582579)
--(axis cs:4250,0.613078969109423)
--(axis cs:4251,0.613024121414628)
--(axis cs:4252,0.653648738561412)
--(axis cs:4253,0.64539296471462)
--(axis cs:4254,0.644292540925037)
--(axis cs:4255,0.644636512681084)
--(axis cs:4256,0.599046214524673)
--(axis cs:4257,0.661467473417212)
--(axis cs:4258,0.660935601845398)
--(axis cs:4259,0.676342253832015)
--(axis cs:4260,0.676452069223614)
--(axis cs:4261,0.676309492869412)
--(axis cs:4262,0.669447499040322)
--(axis cs:4263,0.658249922815194)
--(axis cs:4264,0.659128713737126)
--(axis cs:4265,0.65894471022448)
--(axis cs:4266,0.659144691062181)
--(axis cs:4267,0.648489958868791)
--(axis cs:4268,0.696776658824047)
--(axis cs:4269,0.684236129948317)
--(axis cs:4270,0.685176145458335)
--(axis cs:4271,0.683963266257649)
--(axis cs:4272,0.686412122965851)
--(axis cs:4273,0.697835281294145)
--(axis cs:4274,0.699133633023826)
--(axis cs:4275,0.68259508590232)
--(axis cs:4276,0.741165897884123)
--(axis cs:4277,0.701089232580785)
--(axis cs:4278,0.701597096193842)
--(axis cs:4279,0.737783731954713)
--(axis cs:4280,0.736595698054318)
--(axis cs:4281,0.736677781746846)
--(axis cs:4282,0.744740913500378)
--(axis cs:4283,0.724196322604407)
--(axis cs:4284,0.724190894826861)
--(axis cs:4285,0.711201085066652)
--(axis cs:4286,0.702933038893604)
--(axis cs:4287,0.706431465680419)
--(axis cs:4288,0.701267350246145)
--(axis cs:4289,0.698746184114319)
--(axis cs:4290,0.696903273841241)
--(axis cs:4291,0.697906502458243)
--(axis cs:4292,0.693511479378896)
--(axis cs:4293,0.693442068777542)
--(axis cs:4294,0.687821129542418)
--(axis cs:4295,0.702798883942192)
--(axis cs:4296,0.70275645190513)
--(axis cs:4297,0.742790099495629)
--(axis cs:4298,0.728212545931139)
--(axis cs:4299,0.728229244204163)
--(axis cs:4300,0.725013931245646)
--(axis cs:4301,0.715770941071893)
--(axis cs:4302,0.715750003993968)
--(axis cs:4303,0.764051569016061)
--(axis cs:4304,0.764059343358393)
--(axis cs:4305,0.777491468173997)
--(axis cs:4306,0.783303700662902)
--(axis cs:4307,0.793779575783669)
--(axis cs:4308,0.780928545806251)
--(axis cs:4309,0.790757473143853)
--(axis cs:4310,0.752972885596179)
--(axis cs:4311,0.715189464922862)
--(axis cs:4312,0.719579631335434)
--(axis cs:4313,0.709190734435932)
--(axis cs:4314,0.709500240804813)
--(axis cs:4315,0.6982916287778)
--(axis cs:4316,0.688051782356665)
--(axis cs:4317,0.688019371558069)
--(axis cs:4318,0.699040374005803)
--(axis cs:4319,0.682313176330535)
--(axis cs:4320,0.684608987182582)
--(axis cs:4321,0.692595100700327)
--(axis cs:4322,0.692593800021638)
--(axis cs:4323,0.693553535809591)
--(axis cs:4324,0.693549962910573)
--(axis cs:4325,0.686856781981846)
--(axis cs:4326,0.68899565619713)
--(axis cs:4327,0.688732136055285)
--(axis cs:4328,0.682983421536796)
--(axis cs:4329,0.687585387510088)
--(axis cs:4330,0.715695012027188)
--(axis cs:4331,0.739864837555932)
--(axis cs:4332,0.71546943023742)
--(axis cs:4333,0.710671386544351)
--(axis cs:4334,0.714692277293327)
--(axis cs:4335,0.713878708305577)
--(axis cs:4336,0.725987582946164)
--(axis cs:4337,0.726321067402739)
--(axis cs:4338,0.726290399435222)
--(axis cs:4339,0.747661095695204)
--(axis cs:4340,0.745714608311585)
--(axis cs:4341,0.745077709254334)
--(axis cs:4342,0.696062268044089)
--(axis cs:4343,0.685457755227161)
--(axis cs:4344,0.669858394283938)
--(axis cs:4345,0.675573106329911)
--(axis cs:4346,0.644303442322823)
--(axis cs:4347,0.637351993496331)
--(axis cs:4348,0.633789411638395)
--(axis cs:4349,0.629059593783103)
--(axis cs:4350,0.629423397656975)
--(axis cs:4351,0.580737740369961)
--(axis cs:4352,0.595673584590091)
--(axis cs:4353,0.605746197554491)
--(axis cs:4354,0.60681547029015)
--(axis cs:4355,0.6166586229231)
--(axis cs:4356,0.613965488429672)
--(axis cs:4357,0.613959373863668)
--(axis cs:4358,0.613987367989971)
--(axis cs:4359,0.610467026154549)
--(axis cs:4360,0.612050834697383)
--(axis cs:4361,0.609727224426165)
--(axis cs:4362,0.641227306911684)
--(axis cs:4363,0.649980097168589)
--(axis cs:4364,0.646760640165313)
--(axis cs:4365,0.64672784213456)
--(axis cs:4366,0.658495250925734)
--(axis cs:4367,0.668183438327333)
--(axis cs:4368,0.681510576206521)
--(axis cs:4369,0.691301092430706)
--(axis cs:4370,0.681281972266093)
--(axis cs:4371,0.661960117635729)
--(axis cs:4372,0.662177903107665)
--(axis cs:4373,0.663053971281108)
--(axis cs:4374,0.641007645777348)
--(axis cs:4375,0.640842568772809)
--(axis cs:4376,0.610489070009462)
--(axis cs:4377,0.610662370823315)
--(axis cs:4378,0.610574913503276)
--(axis cs:4379,0.614165745509383)
--(axis cs:4380,0.596362242522495)
--(axis cs:4381,0.582779248113735)
--(axis cs:4382,0.584417168657197)
--(axis cs:4383,0.550558631344515)
--(axis cs:4384,0.564912752298665)
--(axis cs:4385,0.563761108758691)
--(axis cs:4386,0.579464550937746)
--(axis cs:4387,0.5794151280285)
--(axis cs:4388,0.58665713341996)
--(axis cs:4389,0.561065189481593)
--(axis cs:4390,0.553603564547889)
--(axis cs:4391,0.607625138234727)
--(axis cs:4392,0.607450724976951)
--(axis cs:4393,0.586169816476453)
--(axis cs:4394,0.601453512031125)
--(axis cs:4395,0.598088047491192)
--(axis cs:4396,0.628800180313132)
--(axis cs:4397,0.588059347954292)
--(axis cs:4398,0.586486944812752)
--(axis cs:4399,0.57452013242976)
--(axis cs:4400,0.588410458115568)
--(axis cs:4401,0.603619118459256)
--(axis cs:4402,0.605763802130738)
--(axis cs:4403,0.645911663443821)
--(axis cs:4404,0.645455856499763)
--(axis cs:4405,0.646659942857459)
--(axis cs:4406,0.633195184236487)
--(axis cs:4407,0.612698830354031)
--(axis cs:4408,0.597202975113251)
--(axis cs:4409,0.62290059844116)
--(axis cs:4410,0.632114827673702)
--(axis cs:4411,0.642512189085811)
--(axis cs:4412,0.631623390867517)
--(axis cs:4413,0.655701190267349)
--(axis cs:4414,0.657752160669618)
--(axis cs:4415,0.662336729222078)
--(axis cs:4416,0.662367432965024)
--(axis cs:4417,0.715272547455777)
--(axis cs:4418,0.711514687292855)
--(axis cs:4419,0.6408042833205)
--(axis cs:4420,0.640928764942836)
--(axis cs:4421,0.640883054847549)
--(axis cs:4422,0.633728644249133)
--(axis cs:4423,0.634158228171643)
--(axis cs:4424,0.63525686628654)
--(axis cs:4425,0.635506703874495)
--(axis cs:4426,0.64361462618525)
--(axis cs:4427,0.668095118078011)
--(axis cs:4428,0.691052141081863)
--(axis cs:4429,0.691123010456452)
--(axis cs:4430,0.701566440851931)
--(axis cs:4431,0.711686133221942)
--(axis cs:4432,0.730017242024427)
--(axis cs:4433,0.729799592841237)
--(axis cs:4434,0.730012385011358)
--(axis cs:4435,0.730255334079083)
--(axis cs:4436,0.715959141138427)
--(axis cs:4437,0.714644357049058)
--(axis cs:4438,0.724221498311709)
--(axis cs:4439,0.833076088169917)
--(axis cs:4440,0.832071488926913)
--(axis cs:4441,0.831881820269671)
--(axis cs:4442,0.84766302868359)
--(axis cs:4443,0.823813857922502)
--(axis cs:4444,0.823798679295851)
--(axis cs:4445,0.823693402456052)
--(axis cs:4446,0.837643565693505)
--(axis cs:4447,0.837611704150464)
--(axis cs:4448,0.831528692465419)
--(axis cs:4449,0.809248807487774)
--(axis cs:4450,0.807554766191314)
--(axis cs:4451,0.804246014769903)
--(axis cs:4452,0.794244641019954)
--(axis cs:4453,0.794149347170964)
--(axis cs:4454,0.79427417739512)
--(axis cs:4455,0.78931184548417)
--(axis cs:4456,0.806135093569989)
--(axis cs:4457,0.803584335843826)
--(axis cs:4458,0.803107355259121)
--(axis cs:4459,0.819890179120504)
--(axis cs:4460,0.756239786376909)
--(axis cs:4461,0.75167396844565)
--(axis cs:4462,0.751592820941222)
--(axis cs:4463,0.763436831651216)
--(axis cs:4464,0.762509714006036)
--(axis cs:4465,0.761345299680716)
--(axis cs:4466,0.761501458988762)
--(axis cs:4467,0.732274800958395)
--(axis cs:4468,0.7020686114041)
--(axis cs:4469,0.712864317556788)
--(axis cs:4470,0.712618155648317)
--(axis cs:4471,0.704238978255932)
--(axis cs:4472,0.69094410571053)
--(axis cs:4473,0.690969948032634)
--(axis cs:4474,0.685735041954348)
--(axis cs:4475,0.688800490539164)
--(axis cs:4476,0.688864761804206)
--(axis cs:4477,0.690897273364326)
--(axis cs:4478,0.685127578747606)
--(axis cs:4479,0.651729396558975)
--(axis cs:4480,0.686014660915047)
--(axis cs:4481,0.667510670932759)
--(axis cs:4482,0.666534247583258)
--(axis cs:4483,0.668443854209449)
--(axis cs:4484,0.590542183383706)
--(axis cs:4485,0.588901484836595)
--(axis cs:4486,0.588796897384452)
--(axis cs:4487,0.60409041135888)
--(axis cs:4488,0.628050710106766)
--(axis cs:4489,0.617678009318992)
--(axis cs:4490,0.618793991684837)
--(axis cs:4491,0.627177839788309)
--(axis cs:4492,0.619397102186849)
--(axis cs:4493,0.587613441804821)
--(axis cs:4494,0.59052206780044)
--(axis cs:4495,0.585686754651442)
--(axis cs:4496,0.585694544265258)
--(axis cs:4497,0.584055352662157)
--(axis cs:4498,0.58719949268994)
--(axis cs:4499,0.605077983738782)
--(axis cs:4500,0.60453514422291)
--(axis cs:4501,0.618629445178536)
--(axis cs:4502,0.620048340771512)
--(axis cs:4503,0.620132818202388)
--(axis cs:4504,0.702491917953399)
--(axis cs:4505,0.70424822543703)
--(axis cs:4506,0.704438795978145)
--(axis cs:4507,0.707230857802852)
--(axis cs:4508,0.680895345695006)
--(axis cs:4509,0.694862186958961)
--(axis cs:4510,0.694788117176359)
--(axis cs:4511,0.694057187288579)
--(axis cs:4512,0.72455073388733)
--(axis cs:4513,0.762363082351917)
--(axis cs:4514,0.680140230556085)
--(axis cs:4515,0.676907261056107)
--(axis cs:4516,0.666658255293506)
--(axis cs:4517,0.668970291651266)
--(axis cs:4518,0.670062271129878)
--(axis cs:4519,0.682757795131046)
--(axis cs:4520,0.687798209565585)
--(axis cs:4521,0.68511834954161)
--(axis cs:4522,0.680614561770571)
--(axis cs:4523,0.675143565764649)
--(axis cs:4524,0.655851784946366)
--(axis cs:4525,0.653983304006761)
--(axis cs:4526,0.653987958204083)
--(axis cs:4527,0.646553113148087)
--(axis cs:4528,0.649280060136918)
--(axis cs:4529,0.62962066204718)
--(axis cs:4530,0.629610873464618)
--(axis cs:4531,0.629881971417391)
--(axis cs:4532,0.629909915098185)
--(axis cs:4533,0.636622047860825)
--(axis cs:4534,0.701037698957831)
--(axis cs:4535,0.709953988052154)
--(axis cs:4536,0.720989375304177)
--(axis cs:4537,0.720368522347607)
--(axis cs:4538,0.71689767988737)
--(axis cs:4539,0.716876142246868)
--(axis cs:4540,0.71749990581337)
--(axis cs:4541,0.696716357163162)
--(axis cs:4542,0.700428666585119)
--(axis cs:4543,0.705983927283119)
--(axis cs:4544,0.719224291769925)
--(axis cs:4545,0.67020590048502)
--(axis cs:4546,0.670290920280771)
--(axis cs:4547,0.629307175847843)
--(axis cs:4548,0.64989722011418)
--(axis cs:4549,0.641932616091571)
--(axis cs:4550,0.633286338297608)
--(axis cs:4551,0.627305244118133)
--(axis cs:4552,0.627161594599922)
--(axis cs:4553,0.617565544976083)
--(axis cs:4554,0.623652182374996)
--(axis cs:4555,0.623555222180377)
--(axis cs:4556,0.623163730377267)
--(axis cs:4557,0.623910540593844)
--(axis cs:4558,0.627867810843143)
--(axis cs:4559,0.626812040883789)
--(axis cs:4560,0.626249592890505)
--(axis cs:4561,0.650059340746583)
--(axis cs:4562,0.649807805747973)
--(axis cs:4563,0.642527837678213)
--(axis cs:4564,0.654523336455444)
--(axis cs:4565,0.704875545579524)
--(axis cs:4566,0.699825337580637)
--(axis cs:4567,0.652008751776053)
--(axis cs:4568,0.651932072684246)
--(axis cs:4569,0.683904446701169)
--(axis cs:4570,0.694876898550904)
--(axis cs:4571,0.703477327480792)
--(axis cs:4572,0.700928093221747)
--(axis cs:4573,0.717974882323285)
--(axis cs:4574,0.717959814651958)
--(axis cs:4575,0.7157078767632)
--(axis cs:4576,0.714751621014402)
--(axis cs:4577,0.688035309158954)
--(axis cs:4578,0.681130036560812)
--(axis cs:4579,0.635181936001395)
--(axis cs:4580,0.623149992556112)
--(axis cs:4581,0.623123912051326)
--(axis cs:4582,0.623382115913363)
--(axis cs:4583,0.607828224814962)
--(axis cs:4584,0.575616555277547)
--(axis cs:4585,0.571950648272603)
--(axis cs:4586,0.55282077976016)
--(axis cs:4587,0.633883591638242)
--(axis cs:4588,0.618117426724407)
--(axis cs:4589,0.618384502382129)
--(axis cs:4590,0.613189412231942)
--(axis cs:4591,0.59333685310158)
--(axis cs:4592,0.520504162148656)
--(axis cs:4593,0.52052558018256)
--(axis cs:4594,0.520450135596509)
--(axis cs:4595,0.517272886825876)
--(axis cs:4596,0.517404781618046)
--(axis cs:4597,0.527994668775372)
--(axis cs:4598,0.530043583108651)
--(axis cs:4599,0.515481457992857)
--(axis cs:4600,0.521350991630136)
--(axis cs:4601,0.490148885992776)
--(axis cs:4602,0.490157849510361)
--(axis cs:4603,0.500361803963145)
--(axis cs:4604,0.52498933469463)
--(axis cs:4605,0.515530574899971)
--(axis cs:4606,0.533746339691195)
--(axis cs:4607,0.534241632216474)
--(axis cs:4608,0.547778578539758)
--(axis cs:4609,0.535648392900674)
--(axis cs:4610,0.54070778335044)
--(axis cs:4611,0.560385932818755)
--(axis cs:4612,0.642253412616369)
--(axis cs:4613,0.641845647499778)
--(axis cs:4614,0.626040325744601)
--(axis cs:4615,0.541093999827046)
--(axis cs:4616,0.530537242840484)
--(axis cs:4617,0.533029942558244)
--(axis cs:4618,0.5281412116684)
--(axis cs:4619,0.54620882039662)
--(axis cs:4620,0.549855297007216)
--(axis cs:4621,0.587674850340468)
--(axis cs:4622,0.575924112791369)
--(axis cs:4623,0.582855769771725)
--(axis cs:4624,0.583034055287858)
--(axis cs:4625,0.598165567463506)
--(axis cs:4626,0.598648677292949)
--(axis cs:4627,0.59851125727812)
--(axis cs:4628,0.582481641641244)
--(axis cs:4629,0.582543323781754)
--(axis cs:4630,0.582534208933896)
--(axis cs:4631,0.582670873914355)
--(axis cs:4632,0.582599300952971)
--(axis cs:4633,0.579148042466969)
--(axis cs:4634,0.586270969093907)
--(axis cs:4635,0.691337154882832)
--(axis cs:4636,0.704293109644042)
--(axis cs:4637,0.707173572882401)
--(axis cs:4638,0.707229341325729)
--(axis cs:4639,0.762353391581243)
--(axis cs:4640,0.743902247382385)
--(axis cs:4641,0.735808684551298)
--(axis cs:4642,0.754025578233967)
--(axis cs:4643,0.72782711615651)
--(axis cs:4644,0.715601146582451)
--(axis cs:4645,0.716066933314691)
--(axis cs:4646,0.680586578293729)
--(axis cs:4647,0.680580884429667)
--(axis cs:4648,0.661920609733324)
--(axis cs:4649,0.671326844195318)
--(axis cs:4650,0.670547983757838)
--(axis cs:4651,0.666511844309932)
--(axis cs:4652,0.656080537269035)
--(axis cs:4653,0.635874179138413)
--(axis cs:4654,0.640954895889531)
--(axis cs:4655,0.632684312783818)
--(axis cs:4656,0.63340900493861)
--(axis cs:4657,0.63142036971056)
--(axis cs:4658,0.636365648963664)
--(axis cs:4659,0.636285445054836)
--(axis cs:4660,0.646837976857169)
--(axis cs:4661,0.651723138297996)
--(axis cs:4662,0.651723063518562)
--(axis cs:4663,0.617796016068659)
--(axis cs:4664,0.614381474014099)
--(axis cs:4665,0.613791810109572)
--(axis cs:4666,0.642974800037327)
--(axis cs:4667,0.623473672487668)
--(axis cs:4668,0.649025415787656)
--(axis cs:4669,0.644909804222923)
--(axis cs:4670,0.645508135966278)
--(axis cs:4671,0.648284586811826)
--(axis cs:4672,0.659954172002011)
--(axis cs:4673,0.67742246015458)
--(axis cs:4674,0.632323117677481)
--(axis cs:4675,0.64284977120206)
--(axis cs:4676,0.64236396943814)
--(axis cs:4677,0.646222318565259)
--(axis cs:4678,0.637699355940987)
--(axis cs:4679,0.63764411106936)
--(axis cs:4680,0.632409180009691)
--(axis cs:4681,0.621133045848598)
--(axis cs:4682,0.611466726261013)
--(axis cs:4683,0.622389152764375)
--(axis cs:4684,0.634651881993767)
--(axis cs:4685,0.635440723949331)
--(axis cs:4686,0.632039500060769)
--(axis cs:4687,0.647805373748326)
--(axis cs:4688,0.635912164219117)
--(axis cs:4689,0.6458705560573)
--(axis cs:4690,0.645841845992337)
--(axis cs:4691,0.647556725466433)
--(axis cs:4692,0.629194872830235)
--(axis cs:4693,0.620749819894758)
--(axis cs:4694,0.664174097800405)
--(axis cs:4695,0.648333081638669)
--(axis cs:4696,0.646700948008106)
--(axis cs:4697,0.644849827250745)
--(axis cs:4698,0.637382181170557)
--(axis cs:4699,0.635705587989203)
--(axis cs:4700,0.64057858384909)
--(axis cs:4701,0.648976401066891)
--(axis cs:4702,0.644780539342156)
--(axis cs:4703,0.678527350093531)
--(axis cs:4704,0.658265716033719)
--(axis cs:4705,0.658263363124457)
--(axis cs:4706,0.660779588591686)
--(axis cs:4707,0.664542138152719)
--(axis cs:4708,0.683975442468968)
--(axis cs:4709,0.680898133359697)
--(axis cs:4710,0.604995625950516)
--(axis cs:4711,0.59677466119925)
--(axis cs:4712,0.612089901456932)
--(axis cs:4713,0.627385993462617)
--(axis cs:4714,0.627341580215945)
--(axis cs:4715,0.641066280730145)
--(axis cs:4716,0.636459040233266)
--(axis cs:4717,0.637183182551792)
--(axis cs:4718,0.653985948567434)
--(axis cs:4719,0.657287991155893)
--(axis cs:4720,0.650912496750513)
--(axis cs:4721,0.654297743334175)
--(axis cs:4722,0.671389957557403)
--(axis cs:4723,0.678467794724559)
--(axis cs:4724,0.675376596793598)
--(axis cs:4725,0.675127604243824)
--(axis cs:4726,0.675059097065194)
--(axis cs:4727,0.675010350153838)
--(axis cs:4728,0.677204322492892)
--(axis cs:4729,0.681962670050488)
--(axis cs:4730,0.781723962561356)
--(axis cs:4731,0.707719061168832)
--(axis cs:4732,0.706041709432625)
--(axis cs:4733,0.706689430497244)
--(axis cs:4734,0.706671004542085)
--(axis cs:4735,0.709163889160492)
--(axis cs:4736,0.719741092620189)
--(axis cs:4737,0.718315496637034)
--(axis cs:4738,0.717600354455783)
--(axis cs:4739,0.717863440883741)
--(axis cs:4740,0.700489479752033)
--(axis cs:4741,0.689101792366366)
--(axis cs:4742,0.68935065183813)
--(axis cs:4743,0.681992440031969)
--(axis cs:4744,0.647047457848865)
--(axis cs:4745,0.647080827211876)
--(axis cs:4746,0.645371835304114)
--(axis cs:4747,0.645228833056308)
--(axis cs:4748,0.645443445051074)
--(axis cs:4749,0.636587748751579)
--(axis cs:4750,0.636570680574069)
--(axis cs:4751,0.695995544842205)
--(axis cs:4752,0.697644085840496)
--(axis cs:4753,0.696587513634487)
--(axis cs:4754,0.693184494732339)
--(axis cs:4755,0.692843706830578)
--(axis cs:4756,0.69293933982005)
--(axis cs:4757,0.696943120555304)
--(axis cs:4758,0.690157241235879)
--(axis cs:4759,0.689952993172996)
--(axis cs:4760,0.715164607079182)
--(axis cs:4761,0.729064624221099)
--(axis cs:4762,0.714453911456788)
--(axis cs:4763,0.728875007296922)
--(axis cs:4764,0.820695615168502)
--(axis cs:4765,0.820696279028809)
--(axis cs:4766,0.711005274976723)
--(axis cs:4767,0.711129760129918)
--(axis cs:4768,0.705881781882479)
--(axis cs:4769,0.696592269233781)
--(axis cs:4770,0.696600554777132)
--(axis cs:4771,0.677118048580919)
--(axis cs:4772,0.677244638254954)
--(axis cs:4773,0.665740155079395)
--(axis cs:4774,0.665006600904694)
--(axis cs:4775,0.665436990188715)
--(axis cs:4776,0.606639547861048)
--(axis cs:4777,0.606336055833454)
--(axis cs:4778,0.598238657424942)
--(axis cs:4779,0.582092086331335)
--(axis cs:4780,0.572896357770258)
--(axis cs:4781,0.572068086352471)
--(axis cs:4782,0.578726341462113)
--(axis cs:4783,0.576323097424769)
--(axis cs:4784,0.576347668417787)
--(axis cs:4785,0.574301294394477)
--(axis cs:4786,0.634905162830346)
--(axis cs:4787,0.629033049785213)
--(axis cs:4788,0.630798608518966)
--(axis cs:4789,0.644391237342995)
--(axis cs:4790,0.644400381006994)
--(axis cs:4791,0.670130656342332)
--(axis cs:4792,0.670106766301791)
--(axis cs:4793,0.681430946419067)
--(axis cs:4794,0.67099628820062)
--(axis cs:4795,0.670970171057135)
--(axis cs:4796,0.745110594973362)
--(axis cs:4797,0.744722522267605)
--(axis cs:4798,0.766939731183369)
--(axis cs:4799,0.796669607309272)
--(axis cs:4800,0.74864862323701)
--(axis cs:4801,0.733996787289196)
--(axis cs:4802,0.737387250447494)
--(axis cs:4803,0.7386544006285)
--(axis cs:4804,0.720387857636586)
--(axis cs:4805,0.66091240905116)
--(axis cs:4806,0.666186356145089)
--(axis cs:4807,0.672118852683748)
--(axis cs:4808,0.63460380553303)
--(axis cs:4809,0.633347329413227)
--(axis cs:4810,0.616238550192573)
--(axis cs:4811,0.612173915891499)
--(axis cs:4812,0.536184212632371)
--(axis cs:4813,0.536189324622369)
--(axis cs:4814,0.54582433438654)
--(axis cs:4815,0.519434859442241)
--(axis cs:4816,0.519468455987963)
--(axis cs:4817,0.511990334469743)
--(axis cs:4818,0.511992873381638)
--(axis cs:4819,0.511968025091997)
--(axis cs:4820,0.498718548394375)
--(axis cs:4821,0.505297942931394)
--(axis cs:4822,0.505287158143754)
--(axis cs:4823,0.487589797065407)
--(axis cs:4824,0.487470806803078)
--(axis cs:4825,0.52594370378489)
--(axis cs:4826,0.527439165231337)
--(axis cs:4827,0.529368291036835)
--(axis cs:4828,0.555965287569297)
--(axis cs:4829,0.5569310714966)
--(axis cs:4830,0.555869221363147)
--(axis cs:4831,0.560338175315699)
--(axis cs:4832,0.637365222023084)
--(axis cs:4833,0.622219107259483)
--(axis cs:4834,0.622258810395435)
--(axis cs:4835,0.65745262950367)
--(axis cs:4836,0.657269511745846)
--(axis cs:4837,0.670474471095051)
--(axis cs:4838,0.644262783958697)
--(axis cs:4839,0.643861701699279)
--(axis cs:4840,0.7092637101218)
--(axis cs:4841,0.660234043287903)
--(axis cs:4842,0.660160700347519)
--(axis cs:4843,0.690941900851011)
--(axis cs:4844,0.707878458709478)
--(axis cs:4845,0.707919868105275)
--(axis cs:4846,0.710354841224966)
--(axis cs:4847,0.68950183161417)
--(axis cs:4848,0.679709052618972)
--(axis cs:4849,0.669145937912263)
--(axis cs:4850,0.6811960613382)
--(axis cs:4851,0.672663256364698)
--(axis cs:4852,0.6763005875789)
--(axis cs:4853,0.694069771728452)
--(axis cs:4854,0.689339706863601)
--(axis cs:4855,0.608308155353797)
--(axis cs:4856,0.604886946099885)
--(axis cs:4857,0.604915110147116)
--(axis cs:4858,0.628154517793605)
--(axis cs:4859,0.605949776518046)
--(axis cs:4860,0.60582795727383)
--(axis cs:4861,0.643997298732962)
--(axis cs:4862,0.644160147229007)
--(axis cs:4863,0.637450135964936)
--(axis cs:4864,0.636760276839603)
--(axis cs:4865,0.636731225096421)
--(axis cs:4866,0.613065625071088)
--(axis cs:4867,0.626870866333362)
--(axis cs:4868,0.636955507447562)
--(axis cs:4869,0.625659092815587)
--(axis cs:4870,0.624021796202825)
--(axis cs:4871,0.63134038263756)
--(axis cs:4872,0.631427431687374)
--(axis cs:4873,0.627398842392338)
--(axis cs:4874,0.630860382410181)
--(axis cs:4875,0.718982290814039)
--(axis cs:4876,0.723468111731811)
--(axis cs:4877,0.723320746136219)
--(axis cs:4878,0.70544791393616)
--(axis cs:4879,0.735096747850251)
--(axis cs:4880,0.731290513426075)
--(axis cs:4881,0.730987715025976)
--(axis cs:4882,0.730961362325496)
--(axis cs:4883,0.740729456561519)
--(axis cs:4884,0.741798105184014)
--(axis cs:4885,0.741381536696763)
--(axis cs:4886,0.728219492153338)
--(axis cs:4887,0.713195031564267)
--(axis cs:4888,0.711919517663908)
--(axis cs:4889,0.701335031615336)
--(axis cs:4890,0.713500040381968)
--(axis cs:4891,0.686738962107794)
--(axis cs:4892,0.686761362220133)
--(axis cs:4893,0.691829393328608)
--(axis cs:4894,0.647742351932308)
--(axis cs:4895,0.647595798827173)
--(axis cs:4896,0.647546778796348)
--(axis cs:4897,0.646698106379477)
--(axis cs:4898,0.661990714638111)
--(axis cs:4899,0.662542017024875)
--(axis cs:4900,0.666379696557873)
--(axis cs:4901,0.649363908412816)
--(axis cs:4902,0.648390661081109)
--(axis cs:4903,0.636297135137102)
--(axis cs:4904,0.621257058492472)
--(axis cs:4905,0.620063883410204)
--(axis cs:4906,0.65453903781811)
--(axis cs:4907,0.652057233485766)
--(axis cs:4908,0.653755547507324)
--(axis cs:4909,0.682233467474337)
--(axis cs:4910,0.670865235895339)
--(axis cs:4911,0.696048605706902)
--(axis cs:4912,0.686900175061658)
--(axis cs:4913,0.686891486872873)
--(axis cs:4914,0.674602373120529)
--(axis cs:4915,0.657566557824712)
--(axis cs:4916,0.655996481539383)
--(axis cs:4917,0.651192728110215)
--(axis cs:4918,0.651094468088191)
--(axis cs:4919,0.571948772595797)
--(axis cs:4920,0.563297127348213)
--(axis cs:4921,0.575401882692676)
--(axis cs:4922,0.563534767859249)
--(axis cs:4923,0.571250384736682)
--(axis cs:4924,0.532895613913463)
--(axis cs:4925,0.533018836667297)
--(axis cs:4926,0.495713171013897)
--(axis cs:4927,0.50346320679324)
--(axis cs:4928,0.503431153695901)
--(axis cs:4929,0.504980983958283)
--(axis cs:4930,0.498117959413266)
--(axis cs:4931,0.484100121996912)
--(axis cs:4932,0.487684942236921)
--(axis cs:4933,0.469878030973121)
--(axis cs:4934,0.502763936953957)
--(axis cs:4935,0.496677424077)
--(axis cs:4936,0.497165704479871)
--(axis cs:4937,0.499174182827314)
--(axis cs:4938,0.499128940107447)
--(axis cs:4939,0.541293253564913)
--(axis cs:4940,0.493233631067362)
--(axis cs:4941,0.495949699246856)
--(axis cs:4942,0.503596668257153)
--(axis cs:4943,0.503600957577003)
--(axis cs:4944,0.55082312338261)
--(axis cs:4945,0.5518371689451)
--(axis cs:4946,0.596526234500217)
--(axis cs:4947,0.60006274962368)
--(axis cs:4948,0.591433881874092)
--(axis cs:4949,0.581745531212444)
--(axis cs:4950,0.598054762925012)
--(axis cs:4951,0.61970727928258)
--(axis cs:4952,0.620750097095973)
--(axis cs:4953,0.64224127435253)
--(axis cs:4954,0.625567209904605)
--(axis cs:4955,0.651264831462056)
--(axis cs:4956,0.64001457469523)
--(axis cs:4957,0.631532655381326)
--(axis cs:4958,0.626280432100416)
--(axis cs:4959,0.653128359661471)
--(axis cs:4960,0.731085633983343)
--(axis cs:4961,0.731734420658047)
--(axis cs:4962,0.738267231702488)
--(axis cs:4963,0.706416888623914)
--(axis cs:4964,0.706423371334923)
--(axis cs:4965,0.704633449311242)
--(axis cs:4966,0.704633072199266)
--(axis cs:4967,0.64181477679987)
--(axis cs:4968,0.650010898747807)
--(axis cs:4969,0.661113613156103)
--(axis cs:4970,0.66272927902917)
--(axis cs:4971,0.662794283617425)
--(axis cs:4972,0.657983072601203)
--(axis cs:4973,0.659642229484439)
--(axis cs:4974,0.647558547735115)
--(axis cs:4975,0.647486240961298)
--(axis cs:4976,0.653381865486618)
--(axis cs:4977,0.663905095236789)
--(axis cs:4978,0.66986117273555)
--(axis cs:4979,0.673446175439634)
--(axis cs:4980,0.682196569273959)
--(axis cs:4981,0.682003873490896)
--(axis cs:4982,0.681665460964993)
--(axis cs:4983,0.711204721287925)
--(axis cs:4984,0.701587773881729)
--(axis cs:4985,0.704910607430551)
--(axis cs:4986,0.677846870864709)
--(axis cs:4987,0.707341429832791)
--(axis cs:4988,0.701090290866777)
--(axis cs:4989,0.701020224035012)
--(axis cs:4990,0.688354064627006)
--(axis cs:4991,0.688339833283987)
--(axis cs:4992,0.681105023187635)
--(axis cs:4993,0.688239574212636)
--(axis cs:4994,0.722648565199066)
--(axis cs:4995,0.722574153511904)
--(axis cs:4996,0.728627275512159)
--(axis cs:4997,0.689865825545462)
--(axis cs:4998,0.68988483278678)
--(axis cs:4999,0.689962567968707)
--(axis cs:5000,0.65876426314435)
--(axis cs:5001,0.61978509920469)
--(axis cs:5002,0.61826210341527)
--(axis cs:5003,0.612641279608174)
--(axis cs:5004,0.618950044217954)
--(axis cs:5005,0.618535608482799)
--(axis cs:5006,0.640363204088265)
--(axis cs:5007,0.672944852909279)
--(axis cs:5008,0.644559439890635)
--(axis cs:5009,0.644387573402221)
--(axis cs:5010,0.638524759589692)
--(axis cs:5011,0.63747454217581)
--(axis cs:5012,0.649189646842987)
--(axis cs:5013,0.645968070549205)
--(axis cs:5014,0.643099557824439)
--(axis cs:5015,0.643244131214268)
--(axis cs:5016,0.641292053247516)
--(axis cs:5017,0.675371114453797)
--(axis cs:5018,0.675336395492542)
--(axis cs:5019,0.675408528568386)
--(axis cs:5020,0.71426166533584)
--(axis cs:5021,0.721493832431559)
--(axis cs:5022,0.724184709260176)
--(axis cs:5023,0.734172829387532)
--(axis cs:5024,0.730298265465693)
--(axis cs:5025,0.728297582525798)
--(axis cs:5026,0.712406526751819)
--(axis cs:5027,0.712933712176239)
--(axis cs:5028,0.751464363479108)
--(axis cs:5029,0.750046416484953)
--(axis cs:5030,0.73605422513093)
--(axis cs:5031,0.671193571314136)
--(axis cs:5032,0.662187153964527)
--(axis cs:5033,0.662288148467249)
--(axis cs:5034,0.665333103221194)
--(axis cs:5035,0.664973944380989)
--(axis cs:5036,0.664316535614801)
--(axis cs:5037,0.6141027466714)
--(axis cs:5038,0.607976395111486)
--(axis cs:5039,0.60799508942967)
--(axis cs:5040,0.599272816042715)
--(axis cs:5041,0.629538164393534)
--(axis cs:5042,0.629634152063501)
--(axis cs:5043,0.629491000928894)
--(axis cs:5044,0.628770240050382)
--(axis cs:5045,0.629184046829332)
--(axis cs:5046,0.618949217541376)
--(axis cs:5047,0.618986382550197)
--(axis cs:5048,0.622271688783571)
--(axis cs:5049,0.613848889940069)
--(axis cs:5050,0.567802149850671)
--(axis cs:5051,0.615882551387575)
--(axis cs:5052,0.603094278171194)
--(axis cs:5053,0.605771010380956)
--(axis cs:5054,0.587934143054317)
--(axis cs:5055,0.588130023445575)
--(axis cs:5056,0.590441230457113)
--(axis cs:5057,0.616178943799644)
--(axis cs:5058,0.59257063445857)
--(axis cs:5059,0.592595303563028)
--(axis cs:5060,0.599151733876391)
--(axis cs:5061,0.554322166787772)
--(axis cs:5062,0.554392957612087)
--(axis cs:5063,0.554659984889365)
--(axis cs:5064,0.556769827644054)
--(axis cs:5065,0.55792482661421)
--(axis cs:5066,0.555060323350766)
--(axis cs:5067,0.554722477220525)
--(axis cs:5068,0.554672138051553)
--(axis cs:5069,0.563718226877633)
--(axis cs:5070,0.608590998882712)
--(axis cs:5071,0.608375323239964)
--(axis cs:5072,0.587696000458711)
--(axis cs:5073,0.564376841795359)
--(axis cs:5074,0.581057286258504)
--(axis cs:5075,0.58086698722266)
--(axis cs:5076,0.575984694660467)
--(axis cs:5077,0.594909743410752)
--(axis cs:5078,0.625829604677843)
--(axis cs:5079,0.625591089569983)
--(axis cs:5080,0.629368376400276)
--(axis cs:5081,0.650676868353038)
--(axis cs:5082,0.650673431411936)
--(axis cs:5083,0.650476053343877)
--(axis cs:5084,0.651036454648196)
--(axis cs:5085,0.644065595558617)
--(axis cs:5086,0.672300424943898)
--(axis cs:5087,0.672883782554302)
--(axis cs:5088,0.673679063225711)
--(axis cs:5089,0.637781346749406)
--(axis cs:5090,0.666254615638109)
--(axis cs:5091,0.666196586539699)
--(axis cs:5092,0.717970825552048)
--(axis cs:5093,0.748572819927432)
--(axis cs:5094,0.74861362128929)
--(axis cs:5095,0.748910098292313)
--(axis cs:5096,0.75801004409345)
--(axis cs:5097,0.735549152131591)
--(axis cs:5098,0.733623898658012)
--(axis cs:5099,0.725046711383838)
--(axis cs:5100,0.7248680345446)
--(axis cs:5101,0.751807355114878)
--(axis cs:5102,0.736019543104934)
--(axis cs:5103,0.734088932696161)
--(axis cs:5104,0.732883276068429)
--(axis cs:5105,0.741089754695352)
--(axis cs:5106,0.740849054713299)
--(axis cs:5107,0.74069190482706)
--(axis cs:5108,0.740675700605581)
--(axis cs:5109,0.793037129492176)
--(axis cs:5110,0.79298146886783)
--(axis cs:5111,0.793038016626346)
--(axis cs:5112,0.794013523167325)
--(axis cs:5113,0.776091502330167)
--(axis cs:5114,0.763199772053808)
--(axis cs:5115,0.763130317181658)
--(axis cs:5116,0.741041493597304)
--(axis cs:5117,0.762330692150128)
--(axis cs:5118,0.739519733882526)
--(axis cs:5119,0.747573766709369)
--(axis cs:5120,0.747656911212135)
--(axis cs:5121,0.761419644286087)
--(axis cs:5122,0.770144517037384)
--(axis cs:5123,0.746610840617262)
--(axis cs:5124,0.747506564008413)
--(axis cs:5125,0.747459056745175)
--(axis cs:5126,0.747843486003459)
--(axis cs:5127,0.7479808821967)
--(axis cs:5128,0.74813481159169)
--(axis cs:5129,0.748229184385414)
--(axis cs:5130,0.718521425869653)
--(axis cs:5131,0.706761896726887)
--(axis cs:5132,0.704308941239403)
--(axis cs:5133,0.722641979007802)
--(axis cs:5134,0.73348042245914)
--(axis cs:5135,0.717921021589088)
--(axis cs:5136,0.738208875663525)
--(axis cs:5137,0.738864229202281)
--(axis cs:5138,0.763613460084463)
--(axis cs:5139,0.76346538694864)
--(axis cs:5140,0.763438195829602)
--(axis cs:5141,0.766556225081304)
--(axis cs:5142,0.775952520561309)
--(axis cs:5143,0.80551146337843)
--(axis cs:5144,0.806742323607124)
--(axis cs:5145,0.806662490142144)
--(axis cs:5146,0.806616852115804)
--(axis cs:5147,0.782244417668297)
--(axis cs:5148,0.776721697964355)
--(axis cs:5149,0.711404061902917)
--(axis cs:5150,0.741014519847723)
--(axis cs:5151,0.715587584395061)
--(axis cs:5152,0.673591629901297)
--(axis cs:5153,0.673380172902697)
--(axis cs:5154,0.670319039924309)
--(axis cs:5155,0.684966196894766)
--(axis cs:5156,0.667258745491746)
--(axis cs:5157,0.666974112434348)
--(axis cs:5158,0.666413680430236)
--(axis cs:5159,0.665682068328716)
--(axis cs:5160,0.643726489161678)
--(axis cs:5161,0.631565032366523)
--(axis cs:5162,0.631521684320944)
--(axis cs:5163,0.631671761348237)
--(axis cs:5164,0.631624768570451)
--(axis cs:5165,0.612948516201888)
--(axis cs:5166,0.596935280594035)
--(axis cs:5167,0.608132408330558)
--(axis cs:5168,0.610696412906987)
--(axis cs:5169,0.58205846844724)
--(axis cs:5170,0.558811091134247)
--(axis cs:5171,0.558357576126493)
--(axis cs:5172,0.590508126125755)
--(axis cs:5173,0.5882287565697)
--(axis cs:5174,0.59002135709002)
--(axis cs:5175,0.588038112796406)
--(axis cs:5176,0.58849651234739)
--(axis cs:5177,0.588455711323185)
--(axis cs:5178,0.557346109875299)
--(axis cs:5179,0.55280154886898)
--(axis cs:5180,0.568451355172013)
--(axis cs:5181,0.578005449255339)
--(axis cs:5182,0.577558400772863)
--(axis cs:5183,0.560005684565196)
--(axis cs:5184,0.560059258578163)
--(axis cs:5185,0.574878761973836)
--(axis cs:5186,0.587782486910514)
--(axis cs:5187,0.584356413308933)
--(axis cs:5188,0.584073986581829)
--(axis cs:5189,0.658978332045695)
--(axis cs:5190,0.685915691331478)
--(axis cs:5191,0.721715833705501)
--(axis cs:5192,0.720366636353616)
--(axis cs:5193,0.711707460411107)
--(axis cs:5194,0.705413266370623)
--(axis cs:5195,0.679235326983802)
--(axis cs:5196,0.692436678192578)
--(axis cs:5197,0.682134398061637)
--(axis cs:5198,0.728349973215864)
--(axis cs:5199,0.735406335888875)
--(axis cs:5200,0.720679305026773)
--(axis cs:5201,0.62698286204771)
--(axis cs:5202,0.627329552267871)
--(axis cs:5203,0.634211071462371)
--(axis cs:5204,0.631901463449835)
--(axis cs:5205,0.633200025447766)
--(axis cs:5206,0.599158731467002)
--(axis cs:5207,0.602392042877399)
--(axis cs:5208,0.602693265862827)
--(axis cs:5209,0.602745449358716)
--(axis cs:5210,0.602078538661637)
--(axis cs:5211,0.60236166790878)
--(axis cs:5212,0.582144088630961)
--(axis cs:5213,0.585905241557392)
--(axis cs:5214,0.588585089047744)
--(axis cs:5215,0.61073977955154)
--(axis cs:5216,0.60911830423655)
--(axis cs:5217,0.617534241666332)
--(axis cs:5218,0.616227174672532)
--(axis cs:5219,0.614294986792868)
--(axis cs:5220,0.597602200064401)
--(axis cs:5221,0.680440044203816)
--(axis cs:5222,0.610670143193387)
--(axis cs:5223,0.624537667214681)
--(axis cs:5224,0.624312073587689)
--(axis cs:5225,0.581088903932409)
--(axis cs:5226,0.61413909879706)
--(axis cs:5227,0.613680898247681)
--(axis cs:5228,0.611377249185928)
--(axis cs:5229,0.611405241107009)
--(axis cs:5230,0.592851258826484)
--(axis cs:5231,0.592842900674749)
--(axis cs:5232,0.614881510170096)
--(axis cs:5233,0.620058329436747)
--(axis cs:5234,0.621423307395604)
--(axis cs:5235,0.619076711493197)
--(axis cs:5236,0.616322814195977)
--(axis cs:5237,0.560060589739975)
--(axis cs:5238,0.560503933211258)
--(axis cs:5239,0.563182581564046)
--(axis cs:5240,0.568560420473691)
--(axis cs:5241,0.564631554455321)
--(axis cs:5242,0.617627772375615)
--(axis cs:5243,0.614326214798374)
--(axis cs:5244,0.615143640259909)
--(axis cs:5245,0.662488395866975)
--(axis cs:5246,0.665826571718051)
--(axis cs:5247,0.665702445062641)
--(axis cs:5248,0.668582127048989)
--(axis cs:5249,0.66520353052667)
--(axis cs:5250,0.678594360873846)
--(axis cs:5251,0.678695295385871)
--(axis cs:5252,0.671022803470548)
--(axis cs:5253,0.665194089056944)
--(axis cs:5254,0.666111873714492)
--(axis cs:5255,0.658346581366575)
--(axis cs:5256,0.664619482459489)
--(axis cs:5257,0.744484113950988)
--(axis cs:5258,0.677265504802904)
--(axis cs:5259,0.677277050244683)
--(axis cs:5260,0.695496472111779)
--(axis cs:5261,0.700127284499431)
--(axis cs:5262,0.654309867117128)
--(axis cs:5263,0.631887446290847)
--(axis cs:5264,0.606024614403576)
--(axis cs:5265,0.606038908951926)
--(axis cs:5266,0.605736029552264)
--(axis cs:5267,0.543959772597608)
--(axis cs:5268,0.54397501180609)
--(axis cs:5269,0.545396283005808)
--(axis cs:5270,0.524291482353994)
--(axis cs:5271,0.524267731373388)
--(axis cs:5272,0.529232006602495)
--(axis cs:5273,0.528578454470855)
--(axis cs:5274,0.528941566986357)
--(axis cs:5275,0.53449736854501)
--(axis cs:5276,0.527482050990909)
--(axis cs:5277,0.489973163644553)
--(axis cs:5278,0.525663546776238)
--(axis cs:5279,0.507480165325976)
--(axis cs:5280,0.512893095000738)
--(axis cs:5281,0.501393222311368)
--(axis cs:5282,0.523434413755367)
--(axis cs:5283,0.542046616641879)
--(axis cs:5284,0.565082714259955)
--(axis cs:5285,0.564982290504826)
--(axis cs:5286,0.550830121247122)
--(axis cs:5287,0.614239621121056)
--(axis cs:5288,0.608759866449845)
--(axis cs:5289,0.594654250200435)
--(axis cs:5290,0.548007029278657)
--(axis cs:5291,0.540853763559541)
--(axis cs:5292,0.540853098435667)
--(axis cs:5293,0.490253808098876)
--(axis cs:5294,0.490232129138521)
--(axis cs:5295,0.471193841305126)
--(axis cs:5296,0.475868863719378)
--(axis cs:5297,0.50843912181087)
--(axis cs:5298,0.510381611303402)
--(axis cs:5299,0.528600551343721)
--(axis cs:5300,0.528517313383756)
--(axis cs:5301,0.535572826028208)
--(axis cs:5302,0.550135075887417)
--(axis cs:5303,0.527431553080151)
--(axis cs:5304,0.506048446795633)
--(axis cs:5305,0.439467782694596)
--(axis cs:5306,0.447747922072105)
--(axis cs:5307,0.442754944446988)
--(axis cs:5308,0.445436871339644)
--(axis cs:5309,0.455625418481245)
--(axis cs:5310,0.521135616732753)
--(axis cs:5311,0.51696231577483)
--(axis cs:5312,0.516980680347265)
--(axis cs:5313,0.572454302738868)
--(axis cs:5314,0.557403459614651)
--(axis cs:5315,0.583055576373157)
--(axis cs:5316,0.583789978495794)
--(axis cs:5317,0.589784662827786)
--(axis cs:5318,0.544085919669354)
--(axis cs:5319,0.542226596277853)
--(axis cs:5320,0.537631062790981)
--(axis cs:5321,0.50498376205945)
--(axis cs:5322,0.505028533110243)
--(axis cs:5323,0.524730604117326)
--(axis cs:5324,0.544108879816607)
--(axis cs:5325,0.63080710855903)
--(axis cs:5326,0.632149072665825)
--(axis cs:5327,0.640284721545115)
--(axis cs:5328,0.641766246002848)
--(axis cs:5329,0.626938372876957)
--(axis cs:5330,0.627164299450942)
--(axis cs:5331,0.623262298068367)
--(axis cs:5332,0.62316050210081)
--(axis cs:5333,0.595680058655539)
--(axis cs:5334,0.610015974974472)
--(axis cs:5335,0.607075445812062)
--(axis cs:5336,0.605948306209221)
--(axis cs:5337,0.604551889841243)
--(axis cs:5338,0.652924565502594)
--(axis cs:5339,0.655211555475053)
--(axis cs:5340,0.622876547700811)
--(axis cs:5341,0.675950654685999)
--(axis cs:5342,0.671378473716258)
--(axis cs:5343,0.672827116358196)
--(axis cs:5344,0.677498511234413)
--(axis cs:5345,0.676613620260747)
--(axis cs:5346,0.679847445570191)
--(axis cs:5347,0.680871812710952)
--(axis cs:5348,0.680847710123701)
--(axis cs:5349,0.699478469781629)
--(axis cs:5350,0.69372963080116)
--(axis cs:5351,0.718770827457542)
--(axis cs:5352,0.719132518671508)
--(axis cs:5353,0.768392353052842)
--(axis cs:5354,0.772716903862836)
--(axis cs:5355,0.780443119059489)
--(axis cs:5356,0.782692625137328)
--(axis cs:5357,0.772688066749339)
--(axis cs:5358,0.779606013663766)
--(axis cs:5359,0.774257824400729)
--(axis cs:5360,0.851059376116853)
--(axis cs:5361,0.849635446488026)
--(axis cs:5362,0.862135421546348)
--(axis cs:5363,0.839670429221622)
--(axis cs:5364,0.832019624639273)
--(axis cs:5365,0.82790490736552)
--(axis cs:5366,0.826607618324847)
--(axis cs:5367,0.826656816015724)
--(axis cs:5368,0.823536374028326)
--(axis cs:5369,0.823440347553277)
--(axis cs:5370,0.826039753218978)
--(axis cs:5371,0.820261491500088)
--(axis cs:5372,0.820300754521093)
--(axis cs:5373,0.820151001413814)
--(axis cs:5374,0.821151000952776)
--(axis cs:5375,0.814104654166696)
--(axis cs:5376,0.814282672680698)
--(axis cs:5377,0.806248241831873)
--(axis cs:5378,0.809019956754729)
--(axis cs:5379,0.749549259573321)
--(axis cs:5380,0.745471712617152)
--(axis cs:5381,0.746301269372586)
--(axis cs:5382,0.700098049234539)
--(axis cs:5383,0.710999315608837)
--(axis cs:5384,0.674097891376791)
--(axis cs:5385,0.668508012865012)
--(axis cs:5386,0.662855075669354)
--(axis cs:5387,0.661568160721223)
--(axis cs:5388,0.628582497033679)
--(axis cs:5389,0.628596099412579)
--(axis cs:5390,0.617849749767712)
--(axis cs:5391,0.611399874799583)
--(axis cs:5392,0.609131246721258)
--(axis cs:5393,0.598658584530155)
--(axis cs:5394,0.597986456460913)
--(axis cs:5395,0.583289209561696)
--(axis cs:5396,0.583347597605082)
--(axis cs:5397,0.559853558721898)
--(axis cs:5398,0.56022926667454)
--(axis cs:5399,0.583934904856954)
--(axis cs:5400,0.584244168384171)
--(axis cs:5401,0.58407449269902)
--(axis cs:5402,0.612000282986143)
--(axis cs:5403,0.606858595966049)
--(axis cs:5404,0.636776349293907)
--(axis cs:5405,0.641709926858795)
--(axis cs:5406,0.645706483294701)
--(axis cs:5407,0.646180488504159)
--(axis cs:5408,0.678766487086012)
--(axis cs:5409,0.676020719504147)
--(axis cs:5410,0.685974521192931)
--(axis cs:5411,0.695565756359272)
--(axis cs:5412,0.660378220061318)
--(axis cs:5413,0.673887530767524)
--(axis cs:5414,0.674875873223553)
--(axis cs:5415,0.700143627695735)
--(axis cs:5416,0.70250314961683)
--(axis cs:5417,0.732963496305582)
--(axis cs:5418,0.71730845284779)
--(axis cs:5419,0.650552408387808)
--(axis cs:5420,0.650543029897962)
--(axis cs:5421,0.650459907499998)
--(axis cs:5422,0.652944681180669)
--(axis cs:5423,0.662572658595016)
--(axis cs:5424,0.663180156838149)
--(axis cs:5425,0.657784645829322)
--(axis cs:5426,0.657425409439372)
--(axis cs:5427,0.657127265171489)
--(axis cs:5428,0.661700266978207)
--(axis cs:5429,0.621515546308368)
--(axis cs:5430,0.612039148264631)
--(axis cs:5431,0.580794750050622)
--(axis cs:5432,0.611544909067544)
--(axis cs:5433,0.609989051651686)
--(axis cs:5434,0.611174701075784)
--(axis cs:5435,0.609477388434258)
--(axis cs:5436,0.596496118401075)
--(axis cs:5437,0.612273559187215)
--(axis cs:5438,0.609179237668433)
--(axis cs:5439,0.674968699085138)
--(axis cs:5440,0.66534257780913)
--(axis cs:5441,0.653374224047316)
--(axis cs:5442,0.613030317618149)
--(axis cs:5443,0.601697607239166)
--(axis cs:5444,0.602281958242142)
--(axis cs:5445,0.599790920605318)
--(axis cs:5446,0.599793495055006)
--(axis cs:5447,0.599584632214475)
--(axis cs:5448,0.599569751690093)
--(axis cs:5449,0.639725676604765)
--(axis cs:5450,0.654468398643679)
--(axis cs:5451,0.682668698178208)
--(axis cs:5452,0.682326038226165)
--(axis cs:5453,0.640906486581449)
--(axis cs:5454,0.618997528332336)
--(axis cs:5455,0.619660686637649)
--(axis cs:5456,0.625845143495855)
--(axis cs:5457,0.621183254071093)
--(axis cs:5458,0.631626868621039)
--(axis cs:5459,0.631911536962269)
--(axis cs:5460,0.638983662406278)
--(axis cs:5461,0.630401758352909)
--(axis cs:5462,0.648614427409828)
--(axis cs:5463,0.662233291073296)
--(axis cs:5464,0.66129908376088)
--(axis cs:5465,0.670516731254547)
--(axis cs:5466,0.63124210587039)
--(axis cs:5467,0.613027886707441)
--(axis cs:5468,0.608347628558107)
--(axis cs:5469,0.608354749582571)
--(axis cs:5470,0.606287233109466)
--(axis cs:5471,0.603672867984138)
--(axis cs:5472,0.582594788461057)
--(axis cs:5473,0.613378228363802)
--(axis cs:5474,0.633677030128482)
--(axis cs:5475,0.551185934908831)
--(axis cs:5476,0.555743076762358)
--(axis cs:5477,0.560384664344864)
--(axis cs:5478,0.500476863992995)
--(axis cs:5479,0.500671770419599)
--(axis cs:5480,0.500621271344958)
--(axis cs:5481,0.503215921352416)
--(axis cs:5482,0.474382836313176)
--(axis cs:5483,0.473739140451029)
--(axis cs:5484,0.472859105468516)
--(axis cs:5485,0.409187827785181)
--(axis cs:5486,0.427939997118146)
--(axis cs:5487,0.440120111933084)
--(axis cs:5488,0.444492016194642)
--(axis cs:5489,0.436075535408152)
--(axis cs:5490,0.438605267628997)
--(axis cs:5491,0.442066921407481)
--(axis cs:5492,0.460524186477248)
--(axis cs:5493,0.457566304208673)
--(axis cs:5494,0.430427629768033)
--(axis cs:5495,0.476060144338869)
--(axis cs:5496,0.470602006487803)
--(axis cs:5497,0.470579662688593)
--(axis cs:5498,0.529734236368868)
--(axis cs:5499,0.529990514541456)
--(axis cs:5500,0.520191357537333)
--(axis cs:5501,0.524240052426725)
--(axis cs:5502,0.56275444566893)
--(axis cs:5503,0.56153584505724)
--(axis cs:5504,0.524650530834345)
--(axis cs:5505,0.608572520913217)
--(axis cs:5506,0.603935908929518)
--(axis cs:5507,0.603638027565254)
--(axis cs:5508,0.595327281095666)
--(axis cs:5509,0.604124206464737)
--(axis cs:5510,0.604218379404077)
--(axis cs:5511,0.60870540512077)
--(axis cs:5512,0.600070461095849)
--(axis cs:5513,0.544693252514783)
--(axis cs:5514,0.576545087090972)
--(axis cs:5515,0.595288074517047)
--(axis cs:5516,0.585571702822829)
--(axis cs:5517,0.579770148946436)
--(axis cs:5518,0.564855388048104)
--(axis cs:5519,0.534564323680575)
--(axis cs:5520,0.540779864432326)
--(axis cs:5521,0.531952288628659)
--(axis cs:5522,0.541901234783256)
--(axis cs:5523,0.539162356292215)
--(axis cs:5524,0.574606308668831)
--(axis cs:5525,0.574536978619799)
--(axis cs:5526,0.583324686058752)
--(axis cs:5527,0.583583895650664)
--(axis cs:5528,0.59303085047221)
--(axis cs:5529,0.594403199368214)
--(axis cs:5530,0.594465794561235)
--(axis cs:5531,0.596522013022335)
--(axis cs:5532,0.607814315551987)
--(axis cs:5533,0.680914499526601)
--(axis cs:5534,0.675432667391566)
--(axis cs:5535,0.665232286716064)
--(axis cs:5536,0.686686869431122)
--(axis cs:5537,0.677287757499295)
--(axis cs:5538,0.701095054362677)
--(axis cs:5539,0.730755049214454)
--(axis cs:5540,0.73613522956567)
--(axis cs:5541,0.763733659834182)
--(axis cs:5542,0.763858441465324)
--(axis cs:5543,0.641970724751152)
--(axis cs:5544,0.64650441060311)
--(axis cs:5545,0.645107690463772)
--(axis cs:5546,0.589669232349692)
--(axis cs:5547,0.589919484962631)
--(axis cs:5548,0.589733178348776)
--(axis cs:5549,0.589540983416001)
--(axis cs:5550,0.580949867645008)
--(axis cs:5551,0.578325364994262)
--(axis cs:5552,0.574734211771849)
--(axis cs:5553,0.574980563444927)
--(axis cs:5554,0.578867198789376)
--(axis cs:5555,0.55649108091875)
--(axis cs:5556,0.556533885779148)
--(axis cs:5557,0.560773494589436)
--(axis cs:5558,0.560773672933067)
--(axis cs:5559,0.577662882499007)
--(axis cs:5560,0.57742144466841)
--(axis cs:5561,0.563161507707091)
--(axis cs:5562,0.553099502319117)
--(axis cs:5563,0.652731467086487)
--(axis cs:5564,0.655084610073757)
--(axis cs:5565,0.641580597752139)
--(axis cs:5566,0.701379346187728)
--(axis cs:5567,0.695932078075615)
--(axis cs:5568,0.686849580548045)
--(axis cs:5569,0.684619756339019)
--(axis cs:5570,0.688179438135896)
--(axis cs:5571,0.675983599222901)
--(axis cs:5572,0.678738546401658)
--(axis cs:5573,0.679398344095238)
--(axis cs:5574,0.679846150094584)
--(axis cs:5575,0.724035393127513)
--(axis cs:5576,0.646264858749457)
--(axis cs:5577,0.657381389000409)
--(axis cs:5578,0.63997299230344)
--(axis cs:5579,0.631471181424819)
--(axis cs:5580,0.631504989419759)
--(axis cs:5581,0.651795015590179)
--(axis cs:5582,0.661416167623277)
--(axis cs:5583,0.661803856487899)
--(axis cs:5584,0.653023960580327)
--(axis cs:5585,0.661989175361906)
--(axis cs:5586,0.666384128459992)
--(axis cs:5587,0.65834597698946)
--(axis cs:5588,0.667906398263322)
--(axis cs:5589,0.648368699218727)
--(axis cs:5590,0.653907736256243)
--(axis cs:5591,0.667814959664119)
--(axis cs:5592,0.665038905285082)
--(axis cs:5593,0.665148955290388)
--(axis cs:5594,0.654876976548061)
--(axis cs:5595,0.654945279342844)
--(axis cs:5596,0.674237220689855)
--(axis cs:5597,0.658170345510235)
--(axis cs:5598,0.652796433775843)
--(axis cs:5599,0.647222527505419)
--(axis cs:5600,0.647207545263963)
--(axis cs:5601,0.647182891651428)
--(axis cs:5602,0.61415125791786)
--(axis cs:5603,0.606558817925381)
--(axis cs:5604,0.61328096130362)
--(axis cs:5605,0.617558358416695)
--(axis cs:5606,0.617202150205806)
--(axis cs:5607,0.629414367484131)
--(axis cs:5608,0.629404664419363)
--(axis cs:5609,0.59466603388269)
--(axis cs:5610,0.539596378993145)
--(axis cs:5611,0.538826884527078)
--(axis cs:5612,0.539427840753376)
--(axis cs:5613,0.537895803667164)
--(axis cs:5614,0.521255736787025)
--(axis cs:5615,0.507274927414369)
--(axis cs:5616,0.528354827614605)
--(axis cs:5617,0.536962658194657)
--(axis cs:5618,0.553719948638869)
--(axis cs:5619,0.565811561409255)
--(axis cs:5620,0.564938636963114)
--(axis cs:5621,0.557780665195943)
--(axis cs:5622,0.567927090248781)
--(axis cs:5623,0.5757207601577)
--(axis cs:5624,0.566379186069898)
--(axis cs:5625,0.565603941851623)
--(axis cs:5626,0.554319595469244)
--(axis cs:5627,0.554309039862876)
--(axis cs:5628,0.552655860421158)
--(axis cs:5629,0.601490992088838)
--(axis cs:5630,0.656880644718451)
--(axis cs:5631,0.647923064370745)
--(axis cs:5632,0.64547741434212)
--(axis cs:5633,0.646136601419082)
--(axis cs:5634,0.674873742910429)
--(axis cs:5635,0.696237228383104)
--(axis cs:5636,0.718092357856909)
--(axis cs:5637,0.679214017140601)
--(axis cs:5638,0.657798032187886)
--(axis cs:5639,0.657823874644968)
--(axis cs:5640,0.658052266268076)
--(axis cs:5641,0.656673867976083)
--(axis cs:5642,0.680197476398041)
--(axis cs:5643,0.679986806507735)
--(axis cs:5644,0.684942160654948)
--(axis cs:5645,0.682398591644186)
--(axis cs:5646,0.661702273794071)
--(axis cs:5647,0.651633260326554)
--(axis cs:5648,0.653478642840999)
--(axis cs:5649,0.653432962014403)
--(axis cs:5650,0.663747844988564)
--(axis cs:5651,0.675995904819026)
--(axis cs:5652,0.681195781640246)
--(axis cs:5653,0.681484649980382)
--(axis cs:5654,0.679937116893485)
--(axis cs:5655,0.67988684478261)
--(axis cs:5656,0.683022531441963)
--(axis cs:5657,0.726109878748128)
--(axis cs:5658,0.665396518705153)
--(axis cs:5659,0.650840514417674)
--(axis cs:5660,0.650054931727713)
--(axis cs:5661,0.661833236402366)
--(axis cs:5662,0.659957113224646)
--(axis cs:5663,0.626220708461246)
--(axis cs:5664,0.618115486013948)
--(axis cs:5665,0.620990842148656)
--(axis cs:5666,0.62715607057587)
--(axis cs:5667,0.615048762716029)
--(axis cs:5668,0.615052894470066)
--(axis cs:5669,0.614959353908918)
--(axis cs:5670,0.614749893127007)
--(axis cs:5671,0.6150310794745)
--(axis cs:5672,0.583273735433999)
--(axis cs:5673,0.583189387176851)
--(axis cs:5674,0.585364588412465)
--(axis cs:5675,0.557210001587595)
--(axis cs:5676,0.557248111637874)
--(axis cs:5677,0.557239155724264)
--(axis cs:5678,0.618859385568063)
--(axis cs:5679,0.626103905023404)
--(axis cs:5680,0.62652502589447)
--(axis cs:5681,0.624851129180479)
--(axis cs:5682,0.621250904146619)
--(axis cs:5683,0.624578094780007)
--(axis cs:5684,0.617570460376068)
--(axis cs:5685,0.61612192911111)
--(axis cs:5686,0.620203717149269)
--(axis cs:5687,0.620883980752147)
--(axis cs:5688,0.604388669082147)
--(axis cs:5689,0.604390950491674)
--(axis cs:5690,0.600149403846001)
--(axis cs:5691,0.600186807995853)
--(axis cs:5692,0.629724360297506)
--(axis cs:5693,0.629785908254241)
--(axis cs:5694,0.631443296187141)
--(axis cs:5695,0.663932784185545)
--(axis cs:5696,0.644766999758668)
--(axis cs:5697,0.644771194135757)
--(axis cs:5698,0.646600815536114)
--(axis cs:5699,0.610883280190187)
--(axis cs:5700,0.597247193978215)
--(axis cs:5701,0.531820869118766)
--(axis cs:5702,0.498798850623511)
--(axis cs:5703,0.517910485306987)
--(axis cs:5704,0.53334858736357)
--(axis cs:5705,0.518691468134793)
--(axis cs:5706,0.449768334646984)
--(axis cs:5707,0.452303975941759)
--(axis cs:5708,0.464728703708182)
--(axis cs:5709,0.464741807956434)
--(axis cs:5710,0.436449719086696)
--(axis cs:5711,0.437251087536218)
--(axis cs:5712,0.423213984238108)
--(axis cs:5713,0.422270021595162)
--(axis cs:5714,0.413746045181171)
--(axis cs:5715,0.413974701077735)
--(axis cs:5716,0.419047280179496)
--(axis cs:5717,0.370906504288478)
--(axis cs:5718,0.365734298743168)
--(axis cs:5719,0.384007873090642)
--(axis cs:5720,0.390153506221442)
--(axis cs:5721,0.436404205969878)
--(axis cs:5722,0.467924748327896)
--(axis cs:5723,0.466738625728108)
--(axis cs:5724,0.466760919814613)
--(axis cs:5725,0.481576829981797)
--(axis cs:5726,0.570080551853112)
--(axis cs:5727,0.586213295604748)
--(axis cs:5728,0.586268574959615)
--(axis cs:5729,0.585602244257102)
--(axis cs:5730,0.630790769140645)
--(axis cs:5731,0.624495340719563)
--(axis cs:5732,0.64646480984081)
--(axis cs:5733,0.648574817644497)
--(axis cs:5734,0.665488866443857)
--(axis cs:5735,0.649822945245463)
--(axis cs:5736,0.659022777636405)
--(axis cs:5737,0.752293342846486)
--(axis cs:5738,0.771824077689993)
--(axis cs:5739,0.78203203858663)
--(axis cs:5740,0.767217788645404)
--(axis cs:5741,0.716502031377287)
--(axis cs:5742,0.719894289108649)
--(axis cs:5743,0.713995002457454)
--(axis cs:5744,0.666991979220938)
--(axis cs:5745,0.617410812009131)
--(axis cs:5746,0.621543693624741)
--(axis cs:5747,0.621498729822213)
--(axis cs:5748,0.621308714555884)
--(axis cs:5749,0.622105766104443)
--(axis cs:5750,0.559779618448267)
--(axis cs:5751,0.551767285309107)
--(axis cs:5752,0.55118247642302)
--(axis cs:5753,0.545102806354877)
--(axis cs:5754,0.545103058116728)
--(axis cs:5755,0.496992582699946)
--(axis cs:5756,0.498164904725073)
--(axis cs:5757,0.501765871731052)
--(axis cs:5758,0.463437022497434)
--(axis cs:5759,0.448458882639743)
--(axis cs:5760,0.416640413760801)
--(axis cs:5761,0.433975235601979)
--(axis cs:5762,0.433032645808217)
--(axis cs:5763,0.429736865544791)
--(axis cs:5764,0.452824347264071)
--(axis cs:5765,0.484767099817629)
--(axis cs:5766,0.471043144505828)
--(axis cs:5767,0.468642645153705)
--(axis cs:5768,0.468504914287772)
--(axis cs:5769,0.468488113512159)
--(axis cs:5770,0.517292177101881)
--(axis cs:5771,0.528791813804107)
--(axis cs:5772,0.522564108778424)
--(axis cs:5773,0.528236023810834)
--(axis cs:5774,0.525660918999371)
--(axis cs:5775,0.543499041223321)
--(axis cs:5776,0.534692068675362)
--(axis cs:5777,0.526480348432359)
--(axis cs:5778,0.535963359082048)
--(axis cs:5779,0.554548983877984)
--(axis cs:5780,0.610754352385341)
--(axis cs:5781,0.601786846521378)
--(axis cs:5782,0.599464596441711)
--(axis cs:5783,0.590351632990925)
--(axis cs:5784,0.590358781984631)
--(axis cs:5785,0.590348069242996)
--(axis cs:5786,0.57621690482453)
--(axis cs:5787,0.569640222401104)
--(axis cs:5788,0.568901915035534)
--(axis cs:5789,0.565511652215125)
--(axis cs:5790,0.565526973987104)
--(axis cs:5791,0.565514652621183)
--(axis cs:5792,0.573506576580733)
--(axis cs:5793,0.557857330147999)
--(axis cs:5794,0.55735461096881)
--(axis cs:5795,0.601136008979267)
--(axis cs:5796,0.608159334990738)
--(axis cs:5797,0.621348277325966)
--(axis cs:5798,0.665961140309399)
--(axis cs:5799,0.631547154491943)
--(axis cs:5800,0.631552927713212)
--(axis cs:5801,0.648466575674396)
--(axis cs:5802,0.651863434696014)
--(axis cs:5803,0.659641634043058)
--(axis cs:5804,0.659394448013799)
--(axis cs:5805,0.65941910761859)
--(axis cs:5806,0.702236122664789)
--(axis cs:5807,0.658705003203089)
--(axis cs:5808,0.654089164719777)
--(axis cs:5809,0.65722479302937)
--(axis cs:5810,0.655916294484985)
--(axis cs:5811,0.655885636966024)
--(axis cs:5812,0.65589977000015)
--(axis cs:5813,0.64679494377868)
--(axis cs:5814,0.649338399986179)
--(axis cs:5815,0.617804468189817)
--(axis cs:5816,0.622894279125778)
--(axis cs:5817,0.626761792038288)
--(axis cs:5818,0.623270138729996)
--(axis cs:5819,0.658514530076293)
--(axis cs:5820,0.656289107061197)
--(axis cs:5821,0.656480905553175)
--(axis cs:5822,0.619885641800756)
--(axis cs:5823,0.636596066965062)
--(axis cs:5824,0.625676129934498)
--(axis cs:5825,0.583409990388278)
--(axis cs:5826,0.583315836946936)
--(axis cs:5827,0.617664319544264)
--(axis cs:5828,0.593296820333123)
--(axis cs:5829,0.583005232724056)
--(axis cs:5830,0.582941123198608)
--(axis cs:5831,0.582968427767361)
--(axis cs:5832,0.578791317690658)
--(axis cs:5833,0.55294261370562)
--(axis cs:5834,0.528177444426716)
--(axis cs:5835,0.549437976673638)
--(axis cs:5836,0.549426569483438)
--(axis cs:5837,0.481178249576452)
--(axis cs:5838,0.482777008000776)
--(axis cs:5839,0.482773130791374)
--(axis cs:5840,0.483640341989608)
--(axis cs:5841,0.483560840498042)
--(axis cs:5842,0.510867873898212)
--(axis cs:5843,0.501356177187544)
--(axis cs:5844,0.490627927111019)
--(axis cs:5845,0.503424814815152)
--(axis cs:5846,0.501427490164077)
--(axis cs:5847,0.504699883562982)
--(axis cs:5848,0.528426191960521)
--(axis cs:5849,0.525361036714708)
--(axis cs:5850,0.526417739972239)
--(axis cs:5851,0.505288674940449)
--(axis cs:5852,0.508540335192256)
--(axis cs:5853,0.554640595291319)
--(axis cs:5854,0.583856187974351)
--(axis cs:5855,0.591541694566249)
--(axis cs:5856,0.590475430830095)
--(axis cs:5857,0.662400947761061)
--(axis cs:5858,0.66243367604305)
--(axis cs:5859,0.661886668289929)
--(axis cs:5860,0.577198220093429)
--(axis cs:5861,0.576333671479458)
--(axis cs:5862,0.576257472774193)
--(axis cs:5863,0.581388195472684)
--(axis cs:5864,0.6040126108846)
--(axis cs:5865,0.631174047946628)
--(axis cs:5866,0.634266285708722)
--(axis cs:5867,0.575444935009419)
--(axis cs:5868,0.575557986743531)
--(axis cs:5869,0.593425006126902)
--(axis cs:5870,0.573660620648311)
--(axis cs:5871,0.582114183315934)
--(axis cs:5872,0.562811448972483)
--(axis cs:5873,0.562895412877499)
--(axis cs:5874,0.561703317404714)
--(axis cs:5875,0.558234976690313)
--(axis cs:5876,0.554617840540857)
--(axis cs:5877,0.56906896690132)
--(axis cs:5878,0.565877133837601)
--(axis cs:5879,0.566075109020129)
--(axis cs:5880,0.611403522337692)
--(axis cs:5881,0.594482071466488)
--(axis cs:5882,0.583476215600184)
--(axis cs:5883,0.589112170680309)
--(axis cs:5884,0.589743156143656)
--(axis cs:5885,0.589748304298884)
--(axis cs:5886,0.590477961162561)
--(axis cs:5887,0.638995607770684)
--(axis cs:5888,0.638999238272275)
--(axis cs:5889,0.633969856369672)
--(axis cs:5890,0.647837469246598)
--(axis cs:5891,0.587221874776228)
--(axis cs:5892,0.605908945010593)
--(axis cs:5893,0.602334294865803)
--(axis cs:5894,0.553853161566531)
--(axis cs:5895,0.553344345057888)
--(axis cs:5896,0.554453896154985)
--(axis cs:5897,0.547491754938445)
--(axis cs:5898,0.548467511184174)
--(axis cs:5899,0.536052933347293)
--(axis cs:5900,0.551737622559293)
--(axis cs:5901,0.566382043364779)
--(axis cs:5902,0.560240909624592)
--(axis cs:5903,0.556106571991634)
--(axis cs:5904,0.533631688672058)
--(axis cs:5905,0.531416222892615)
--(axis cs:5906,0.521037982565109)
--(axis cs:5907,0.533560734195021)
--(axis cs:5908,0.533597975389331)
--(axis cs:5909,0.532993346150242)
--(axis cs:5910,0.535792309208041)
--(axis cs:5911,0.57816820246819)
--(axis cs:5912,0.577614939214773)
--(axis cs:5913,0.579124449411526)
--(axis cs:5914,0.62349908767111)
--(axis cs:5915,0.605320185538605)
--(axis cs:5916,0.605991041453148)
--(axis cs:5917,0.612904771596528)
--(axis cs:5918,0.613563957078962)
--(axis cs:5919,0.628165724420819)
--(axis cs:5920,0.644181893895585)
--(axis cs:5921,0.644852467695948)
--(axis cs:5922,0.666186254244972)
--(axis cs:5923,0.660551145862471)
--(axis cs:5924,0.696082050369836)
--(axis cs:5925,0.699766335290767)
--(axis cs:5926,0.725530533476854)
--(axis cs:5927,0.705107431437856)
--(axis cs:5928,0.679856318279195)
--(axis cs:5929,0.688071745328299)
--(axis cs:5930,0.688283761451828)
--(axis cs:5931,0.728921673076248)
--(axis cs:5932,0.719421916016911)
--(axis cs:5933,0.719430352391814)
--(axis cs:5934,0.648456518108316)
--(axis cs:5935,0.654039805389228)
--(axis cs:5936,0.657235803471969)
--(axis cs:5937,0.620457867974173)
--(axis cs:5938,0.620716729968219)
--(axis cs:5939,0.621354678764408)
--(axis cs:5940,0.609757461220209)
--(axis cs:5941,0.609609369515916)
--(axis cs:5942,0.60912219914788)
--(axis cs:5943,0.579720804257855)
--(axis cs:5944,0.575955395803102)
--(axis cs:5945,0.56138120993179)
--(axis cs:5946,0.561450406292574)
--(axis cs:5947,0.553660153028795)
--(axis cs:5948,0.560259231368172)
--(axis cs:5949,0.553908995484608)
--(axis cs:5950,0.547853854769383)
--(axis cs:5951,0.546778202153882)
--(axis cs:5952,0.550822414369947)
--(axis cs:5953,0.538148419138433)
--(axis cs:5954,0.597502266999469)
--(axis cs:5955,0.609617904808323)
--(axis cs:5956,0.575697769715613)
--(axis cs:5957,0.605099647912257)
--(axis cs:5958,0.603373947958003)
--(axis cs:5959,0.602805279860052)
--(axis cs:5960,0.611254201131634)
--(axis cs:5961,0.557702416952954)
--(axis cs:5962,0.548327922377459)
--(axis cs:5963,0.582906594977646)
--(axis cs:5964,0.585610344768941)
--(axis cs:5965,0.589097509815688)
--(axis cs:5966,0.524416532661076)
--(axis cs:5967,0.521156694401814)
--(axis cs:5968,0.526502206255469)
--(axis cs:5969,0.530630338818594)
--(axis cs:5970,0.527944630803101)
--(axis cs:5971,0.521228999357567)
--(axis cs:5972,0.520889129063011)
--(axis cs:5973,0.529641144394268)
--(axis cs:5974,0.529628381022479)
--(axis cs:5975,0.532326439361905)
--(axis cs:5976,0.547224748988799)
--(axis cs:5977,0.547211021742832)
--(axis cs:5978,0.549410236139225)
--(axis cs:5979,0.515922581743752)
--(axis cs:5980,0.515919150365946)
--(axis cs:5981,0.560306661276491)
--(axis cs:5982,0.55707309528246)
--(axis cs:5983,0.54463252093272)
--(axis cs:5984,0.54465081082862)
--(axis cs:5985,0.546726622188012)
--(axis cs:5986,0.595888069468482)
--(axis cs:5987,0.620249205062366)
--(axis cs:5988,0.623841789581586)
--(axis cs:5989,0.619156931733736)
--(axis cs:5990,0.613671070323166)
--(axis cs:5991,0.590783055506415)
--(axis cs:5992,0.591264047291755)
--(axis cs:5993,0.595959287528396)
--(axis cs:5994,0.595955161052223)
--(axis cs:5995,0.593304776862837)
--(axis cs:5996,0.605974140358066)
--(axis cs:5997,0.606012398044478)
--(axis cs:5998,0.605159678119055)
--(axis cs:5999,0.649503253895694)
--(axis cs:6000,0.614024120050909)
--(axis cs:6001,0.615843887092056)
--(axis cs:6002,0.630607310279903)
--(axis cs:6003,0.647417331046671)
--(axis cs:6004,0.620723528525918)
--(axis cs:6005,0.632917952416731)
--(axis cs:6006,0.658105904745735)
--(axis cs:6007,0.658182248573994)
--(axis cs:6008,0.658235936124382)
--(axis cs:6009,0.639439500422575)
--(axis cs:6010,0.656085193680384)
--(axis cs:6011,0.698812648224503)
--(axis cs:6012,0.694230538157026)
--(axis cs:6013,0.691114720717428)
--(axis cs:6014,0.627982768615147)
--(axis cs:6015,0.633377962691336)
--(axis cs:6016,0.637796160685485)
--(axis cs:6017,0.632925443355737)
--(axis cs:6018,0.62918439864507)
--(axis cs:6019,0.629371785306293)
--(axis cs:6020,0.668017712875852)
--(axis cs:6021,0.612646962249015)
--(axis cs:6022,0.616245113785087)
--(axis cs:6023,0.603681155815134)
--(axis cs:6024,0.624614884583093)
--(axis cs:6025,0.622059329914554)
--(axis cs:6026,0.622008544396792)
--(axis cs:6027,0.621747521949947)
--(axis cs:6028,0.620395907054767)
--(axis cs:6029,0.646652884624517)
--(axis cs:6030,0.648803462714733)
--(axis cs:6031,0.578281806310513)
--(axis cs:6032,0.581922680755215)
--(axis cs:6033,0.58024845506198)
--(axis cs:6034,0.635187805350975)
--(axis cs:6035,0.634673206143129)
--(axis cs:6036,0.638703303880186)
--(axis cs:6037,0.626314562895521)
--(axis cs:6038,0.632825815531984)
--(axis cs:6039,0.624714899646189)
--(axis cs:6040,0.624399847952279)
--(axis cs:6041,0.686633514185778)
--(axis cs:6042,0.679557659342422)
--(axis cs:6043,0.696450224197406)
--(axis cs:6044,0.658605423365853)
--(axis cs:6045,0.662072266862739)
--(axis cs:6046,0.647562909421637)
--(axis cs:6047,0.647712805551897)
--(axis cs:6048,0.596121763791353)
--(axis cs:6049,0.596211791768167)
--(axis cs:6050,0.547708428485844)
--(axis cs:6051,0.610504317553286)
--(axis cs:6052,0.610388188082522)
--(axis cs:6053,0.615807177567938)
--(axis cs:6054,0.604676894532987)
--(axis cs:6055,0.60512078075496)
--(axis cs:6056,0.601373428685339)
--(axis cs:6057,0.613123038566299)
--(axis cs:6058,0.612978292478523)
--(axis cs:6059,0.616636945512907)
--(axis cs:6060,0.616095947614628)
--(axis cs:6061,0.592512295446442)
--(axis cs:6062,0.585064031136371)
--(axis cs:6063,0.584794729486542)
--(axis cs:6064,0.621115947008463)
--(axis cs:6065,0.619055688889696)
--(axis cs:6066,0.631490455271502)
--(axis cs:6067,0.626339247915078)
--(axis cs:6068,0.676617834346346)
--(axis cs:6069,0.676667802352916)
--(axis cs:6070,0.750865102857329)
--(axis cs:6071,0.750769953178304)
--(axis cs:6072,0.727446323689015)
--(axis cs:6073,0.678574569663317)
--(axis cs:6074,0.690266920975279)
--(axis cs:6075,0.689248337105123)
--(axis cs:6076,0.692979207460218)
--(axis cs:6077,0.692384046355698)
--(axis cs:6078,0.674065895511918)
--(axis cs:6079,0.674320227849587)
--(axis cs:6080,0.674702626348789)
--(axis cs:6081,0.678962532716499)
--(axis cs:6082,0.694571615060451)
--(axis cs:6083,0.686870755313604)
--(axis cs:6084,0.674129378332826)
--(axis cs:6085,0.67590126041884)
--(axis cs:6086,0.675845712329369)
--(axis cs:6087,0.681018365216806)
--(axis cs:6088,0.688116243158277)
--(axis cs:6089,0.688084627902749)
--(axis cs:6090,0.688097190734993)
--(axis cs:6091,0.689264520716794)
--(axis cs:6092,0.710082720961393)
--(axis cs:6093,0.765707055096345)
--(axis cs:6094,0.746179709879573)
--(axis cs:6095,0.732240915174374)
--(axis cs:6096,0.724192489086981)
--(axis cs:6097,0.72761020661188)
--(axis cs:6098,0.750384796708025)
--(axis cs:6099,0.739125836486741)
--(axis cs:6100,0.710426295196422)
--(axis cs:6101,0.737657328437863)
--(axis cs:6102,0.703313368855824)
--(axis cs:6103,0.711670996765538)
--(axis cs:6104,0.725937265846145)
--(axis cs:6105,0.717407199843724)
--(axis cs:6106,0.708687127468463)
--(axis cs:6107,0.626489035598525)
--(axis cs:6108,0.626990828056414)
--(axis cs:6109,0.627046866796435)
--(axis cs:6110,0.627139205183126)
--(axis cs:6111,0.627643166222851)
--(axis cs:6112,0.627706510081024)
--(axis cs:6113,0.619208216157502)
--(axis cs:6114,0.631387616428357)
--(axis cs:6115,0.639662850616201)
--(axis cs:6116,0.614711042528453)
--(axis cs:6117,0.610173965945396)
--(axis cs:6118,0.600812059103305)
--(axis cs:6119,0.610580239436365)
--(axis cs:6120,0.631696528324056)
--(axis cs:6121,0.626154773022286)
--(axis cs:6122,0.653457895848803)
--(axis cs:6123,0.653541458599968)
--(axis cs:6124,0.654545993195315)
--(axis cs:6125,0.65716699011499)
--(axis cs:6126,0.663135748093105)
--(axis cs:6127,0.755308932556644)
--(axis cs:6128,0.656860783010001)
--(axis cs:6129,0.629458028247636)
--(axis cs:6130,0.628750664727853)
--(axis cs:6131,0.629179057603092)
--(axis cs:6132,0.608978007472209)
--(axis cs:6133,0.617977409329404)
--(axis cs:6134,0.61810401329681)
--(axis cs:6135,0.621107849028387)
--(axis cs:6136,0.65437931452267)
--(axis cs:6137,0.640683125231117)
--(axis cs:6138,0.57590446945495)
--(axis cs:6139,0.572446237477451)
--(axis cs:6140,0.570039060871573)
--(axis cs:6141,0.552889386906948)
--(axis cs:6142,0.552795798516555)
--(axis cs:6143,0.552682598314823)
--(axis cs:6144,0.549323796417011)
--(axis cs:6145,0.551798077401086)
--(axis cs:6146,0.530686003285307)
--(axis cs:6147,0.530675262537248)
--(axis cs:6148,0.597546218582356)
--(axis cs:6149,0.598124415006601)
--(axis cs:6150,0.592082963801434)
--(axis cs:6151,0.592058922257751)
--(axis cs:6152,0.608447254360556)
--(axis cs:6153,0.606862828947866)
--(axis cs:6154,0.606824143731251)
--(axis cs:6155,0.592910596278679)
--(axis cs:6156,0.568122135713442)
--(axis cs:6157,0.584778054005865)
--(axis cs:6158,0.664925600491504)
--(axis cs:6159,0.621323947067128)
--(axis cs:6160,0.618779268020023)
--(axis cs:6161,0.644674779135669)
--(axis cs:6162,0.619890141780139)
--(axis cs:6163,0.619948315277079)
--(axis cs:6164,0.623373963598554)
--(axis cs:6165,0.624953279129299)
--(axis cs:6166,0.654222036909005)
--(axis cs:6167,0.643998783247741)
--(axis cs:6168,0.631951494005694)
--(axis cs:6169,0.613185572318043)
--(axis cs:6170,0.619107237233253)
--(axis cs:6171,0.56352230042338)
--(axis cs:6172,0.566119236500664)
--(axis cs:6173,0.566618921736459)
--(axis cs:6174,0.566620357327535)
--(axis cs:6175,0.580230994708215)
--(axis cs:6176,0.598108656312534)
--(axis cs:6177,0.598010652797933)
--(axis cs:6178,0.597718502601065)
--(axis cs:6179,0.621250231675033)
--(axis cs:6180,0.581324851276094)
--(axis cs:6181,0.581239238116001)
--(axis cs:6182,0.594676783031548)
--(axis cs:6183,0.594552411197106)
--(axis cs:6184,0.594565556433982)
--(axis cs:6185,0.5928374334284)
--(axis cs:6186,0.591839847520323)
--(axis cs:6187,0.600812933815854)
--(axis cs:6188,0.613131246740348)
--(axis cs:6189,0.651407213110006)
--(axis cs:6190,0.640153933963713)
--(axis cs:6191,0.688233779937507)
--(axis cs:6192,0.688364234172926)
--(axis cs:6193,0.689537858941413)
--(axis cs:6194,0.682528625482334)
--(axis cs:6195,0.654809943821128)
--(axis cs:6196,0.660838527865489)
--(axis cs:6197,0.649324204972717)
--(axis cs:6198,0.631336501438585)
--(axis cs:6199,0.641561908659836)
--(axis cs:6200,0.62948232682889)
--(axis cs:6201,0.626630947208499)
--(axis cs:6202,0.635419550427698)
--(axis cs:6203,0.630949015034279)
--(axis cs:6204,0.630781285245678)
--(axis cs:6205,0.631446503175125)
--(axis cs:6206,0.631873725250976)
--(axis cs:6207,0.631867792145339)
--(axis cs:6208,0.61063165950559)
--(axis cs:6209,0.614508583176904)
--(axis cs:6210,0.623625582300058)
--(axis cs:6211,0.6405840397283)
--(axis cs:6212,0.638916834202288)
--(axis cs:6213,0.638770182526017)
--(axis cs:6214,0.639016307951768)
--(axis cs:6215,0.665230138174177)
--(axis cs:6216,0.663780965888202)
--(axis cs:6217,0.673755273951988)
--(axis cs:6218,0.656122873146596)
--(axis cs:6219,0.666827651970795)
--(axis cs:6220,0.720146245933833)
--(axis cs:6221,0.725353800265726)
--(axis cs:6222,0.725312428841841)
--(axis cs:6223,0.711998484847824)
--(axis cs:6224,0.661958598486465)
--(axis cs:6225,0.662589419061592)
--(axis cs:6226,0.662681109151428)
--(axis cs:6227,0.662682400239158)
--(axis cs:6228,0.689850408901153)
--(axis cs:6229,0.689908182507515)
--(axis cs:6230,0.689648740770512)
--(axis cs:6231,0.676681412107445)
--(axis cs:6232,0.676960753032275)
--(axis cs:6233,0.652388752918226)
--(axis cs:6234,0.65525058920378)
--(axis cs:6235,0.655197248792696)
--(axis cs:6236,0.64948748322238)
--(axis cs:6237,0.617309628009493)
--(axis cs:6238,0.644281795141901)
--(axis cs:6239,0.629841120414502)
--(axis cs:6240,0.63127453559773)
--(axis cs:6241,0.623004509992896)
--(axis cs:6242,0.622975509495622)
--(axis cs:6243,0.637211300764334)
--(axis cs:6244,0.683417198815515)
--(axis cs:6245,0.683397317187161)
--(axis cs:6246,0.653940784472654)
--(axis cs:6247,0.653955284541419)
--(axis cs:6248,0.654113895623426)
--(axis cs:6249,0.649127525733324)
--(axis cs:6250,0.637947817071375)
--(axis cs:6251,0.647182469568215)
--(axis cs:6252,0.642745904402696)
--(axis cs:6253,0.665130700225345)
--(axis cs:6254,0.667281740129054)
--(axis cs:6255,0.665472760282497)
--(axis cs:6256,0.624466618944346)
--(axis cs:6257,0.656102724812088)
--(axis cs:6258,0.664079891147839)
--(axis cs:6259,0.681259470950392)
--(axis cs:6260,0.690511867647246)
--(axis cs:6261,0.700730517126853)
--(axis cs:6262,0.688420581180995)
--(axis cs:6263,0.671733977523415)
--(axis cs:6264,0.671770613951118)
--(axis cs:6265,0.667768173711326)
--(axis cs:6266,0.68341645287264)
--(axis cs:6267,0.683392347052308)
--(axis cs:6268,0.643537038839472)
--(axis cs:6269,0.648608175914714)
--(axis cs:6270,0.661647658100043)
--(axis cs:6271,0.649622079256437)
--(axis cs:6272,0.656028468734484)
--(axis cs:6273,0.65119739220434)
--(axis cs:6274,0.651485616292046)
--(axis cs:6275,0.645932583103616)
--(axis cs:6276,0.70161800986108)
--(axis cs:6277,0.705550032089126)
--(axis cs:6278,0.66826342378296)
--(axis cs:6279,0.579389417779836)
--(axis cs:6280,0.584378256386229)
--(axis cs:6281,0.570735276305341)
--(axis cs:6282,0.578850113942178)
--(axis cs:6283,0.589220626014454)
--(axis cs:6284,0.589079224924019)
--(axis cs:6285,0.590303596310753)
--(axis cs:6286,0.601024064391137)
--(axis cs:6287,0.586967846746146)
--(axis cs:6288,0.606372978962384)
--(axis cs:6289,0.586186206006112)
--(axis cs:6290,0.571804551783302)
--(axis cs:6291,0.58112973152212)
--(axis cs:6292,0.581154991083769)
--(axis cs:6293,0.585219574001045)
--(axis cs:6294,0.582879969731981)
--(axis cs:6295,0.589238033985149)
--(axis cs:6296,0.532177830022614)
--(axis cs:6297,0.532116491712387)
--(axis cs:6298,0.546268408933616)
--(axis cs:6299,0.626179186761773)
--(axis cs:6300,0.624168209260611)
--(axis cs:6301,0.575063680353219)
--(axis cs:6302,0.569599198879924)
--(axis cs:6303,0.569525102447186)
--(axis cs:6304,0.55580746699498)
--(axis cs:6305,0.550846918878112)
--(axis cs:6306,0.531203315853379)
--(axis cs:6307,0.539329926428021)
--(axis cs:6308,0.542039394723732)
--(axis cs:6309,0.558131635825505)
--(axis cs:6310,0.544705671332291)
--(axis cs:6311,0.543647312279453)
--(axis cs:6312,0.542773958318376)
--(axis cs:6313,0.54272100343235)
--(axis cs:6314,0.543673999938342)
--(axis cs:6315,0.543049110063425)
--(axis cs:6316,0.600740211970857)
--(axis cs:6317,0.596692899816733)
--(axis cs:6318,0.60755002785403)
--(axis cs:6319,0.60773669668473)
--(axis cs:6320,0.564343719804073)
--(axis cs:6321,0.627671336536902)
--(axis cs:6322,0.631968956998896)
--(axis cs:6323,0.634361894000169)
--(axis cs:6324,0.631883805786176)
--(axis cs:6325,0.612796340228075)
--(axis cs:6326,0.64056647064587)
--(axis cs:6327,0.636488596364595)
--(axis cs:6328,0.648774100831113)
--(axis cs:6329,0.630339184704031)
--(axis cs:6330,0.655696445838754)
--(axis cs:6331,0.646018457808722)
--(axis cs:6332,0.647932792445363)
--(axis cs:6333,0.620543782181464)
--(axis cs:6334,0.610235250754889)
--(axis cs:6335,0.603639026461659)
--(axis cs:6336,0.60363830884481)
--(axis cs:6337,0.608315606357738)
--(axis cs:6338,0.59274155713273)
--(axis cs:6339,0.592705238574075)
--(axis cs:6340,0.59031042895521)
--(axis cs:6341,0.578533406531998)
--(axis cs:6342,0.577734275308705)
--(axis cs:6343,0.577486751198956)
--(axis cs:6344,0.563094129915709)
--(axis cs:6345,0.575647411891055)
--(axis cs:6346,0.572140360252303)
--(axis cs:6347,0.575338575659579)
--(axis cs:6348,0.575569389717305)
--(axis cs:6349,0.582802540199456)
--(axis cs:6350,0.58802259849471)
--(axis cs:6351,0.596116801572466)
--(axis cs:6352,0.596118012623352)
--(axis cs:6353,0.610776506173733)
--(axis cs:6354,0.621575634578354)
--(axis cs:6355,0.569959962552059)
--(axis cs:6356,0.569962016035548)
--(axis cs:6357,0.569935670596617)
--(axis cs:6358,0.580563982000715)
--(axis cs:6359,0.567431499130739)
--(axis cs:6360,0.615773506837236)
--(axis cs:6361,0.630141059891707)
--(axis cs:6362,0.633873695896884)
--(axis cs:6363,0.601632916955684)
--(axis cs:6364,0.634953527970746)
--(axis cs:6365,0.643787023681352)
--(axis cs:6366,0.648759016821626)
--(axis cs:6367,0.650446895018583)
--(axis cs:6368,0.579798067253143)
--(axis cs:6369,0.575076466552441)
--(axis cs:6370,0.567474070285961)
--(axis cs:6371,0.564513163857847)
--(axis cs:6372,0.550436977462865)
--(axis cs:6373,0.558639699130134)
--(axis cs:6374,0.558584495054124)
--(axis cs:6375,0.615242130047503)
--(axis cs:6376,0.615283102256606)
--(axis cs:6377,0.615281823526015)
--(axis cs:6378,0.619062454947847)
--(axis cs:6379,0.63244485446022)
--(axis cs:6380,0.632398902440582)
--(axis cs:6381,0.633337523804479)
--(axis cs:6382,0.633343415817121)
--(axis cs:6383,0.664938127253865)
--(axis cs:6384,0.662453336863991)
--(axis cs:6385,0.668755395140777)
--(axis cs:6386,0.671877907003119)
--(axis cs:6387,0.670378558164723)
--(axis cs:6388,0.766530148863497)
--(axis cs:6389,0.78893264600933)
--(axis cs:6390,0.803346420319846)
--(axis cs:6391,0.724909975968669)
--(axis cs:6392,0.683731454567454)
--(axis cs:6393,0.676601349287128)
--(axis cs:6394,0.671772328056212)
--(axis cs:6395,0.67474447072945)
--(axis cs:6396,0.674686082938138)
--(axis cs:6397,0.619412237745933)
--(axis cs:6398,0.574950135116697)
--(axis cs:6399,0.558979861654866)
--(axis cs:6400,0.55895340064028)
--(axis cs:6401,0.550996354750656)
--(axis cs:6402,0.499473979486938)
--(axis cs:6403,0.502392947801986)
--(axis cs:6404,0.505534088688036)
--(axis cs:6405,0.493273589743351)
--(axis cs:6406,0.493138117109227)
--(axis cs:6407,0.471088712632562)
--(axis cs:6408,0.466754271452575)
--(axis cs:6409,0.467352734465031)
--(axis cs:6410,0.46736323729442)
--(axis cs:6411,0.477819692050914)
--(axis cs:6412,0.513412614437366)
--(axis cs:6413,0.514105404519689)
--(axis cs:6414,0.504821550238811)
--(axis cs:6415,0.500465986212645)
--(axis cs:6416,0.500241769827602)
--(axis cs:6417,0.538353928450663)
--(axis cs:6418,0.579336044263854)
--(axis cs:6419,0.561137317995893)
--(axis cs:6420,0.541896350967144)
--(axis cs:6421,0.548305569526999)
--(axis cs:6422,0.606659878041267)
--(axis cs:6423,0.604226935955888)
--(axis cs:6424,0.55627913798799)
--(axis cs:6425,0.562301222557979)
--(axis cs:6426,0.562656153598623)
--(axis cs:6427,0.527886454825819)
--(axis cs:6428,0.520532902970304)
--(axis cs:6429,0.51860467416671)
--(axis cs:6430,0.514191551474852)
--(axis cs:6431,0.539346830884366)
--(axis cs:6432,0.53933493260351)
--(axis cs:6433,0.531450539200173)
--(axis cs:6434,0.538813186283638)
--(axis cs:6435,0.543144679453562)
--(axis cs:6436,0.539104341044807)
--(axis cs:6437,0.522937109168608)
--(axis cs:6438,0.498953255901442)
--(axis cs:6439,0.525008670389981)
--(axis cs:6440,0.538157328346776)
--(axis cs:6441,0.538095599254864)
--(axis cs:6442,0.538198021164642)
--(axis cs:6443,0.531766980927195)
--(axis cs:6444,0.574372037301295)
--(axis cs:6445,0.564606334685876)
--(axis cs:6446,0.564799791991405)
--(axis cs:6447,0.630805097066203)
--(axis cs:6448,0.647137968724347)
--(axis cs:6449,0.64473919192409)
--(axis cs:6450,0.648726783494436)
--(axis cs:6451,0.64185217301984)
--(axis cs:6452,0.642025002845391)
--(axis cs:6453,0.650027711963708)
--(axis cs:6454,0.654430923421627)
--(axis cs:6455,0.620219574060591)
--(axis cs:6456,0.604603432048444)
--(axis cs:6457,0.62413058743404)
--(axis cs:6458,0.660586229695003)
--(axis cs:6459,0.652379213416604)
--(axis cs:6460,0.651165113129216)
--(axis cs:6461,0.642082052349056)
--(axis cs:6462,0.629123367345299)
--(axis cs:6463,0.639381031734907)
--(axis cs:6464,0.640691454464326)
--(axis cs:6465,0.662175630043319)
--(axis cs:6466,0.656696030914474)
--(axis cs:6467,0.657074141724124)
--(axis cs:6468,0.650878509847111)
--(axis cs:6469,0.648020914851448)
--(axis cs:6470,0.63945020201689)
--(axis cs:6471,0.63662633232945)
--(axis cs:6472,0.634922696332297)
--(axis cs:6473,0.640289911832423)
--(axis cs:6474,0.640297901270516)
--(axis cs:6475,0.663375666558877)
--(axis cs:6476,0.688317038157957)
--(axis cs:6477,0.688696784946708)
--(axis cs:6478,0.625104423535912)
--(axis cs:6479,0.613133517929506)
--(axis cs:6480,0.618405376184454)
--(axis cs:6481,0.627007770857146)
--(axis cs:6482,0.641772640761935)
--(axis cs:6483,0.618506669322436)
--(axis cs:6484,0.607752485815532)
--(axis cs:6485,0.607758122389597)
--(axis cs:6486,0.612785095096016)
--(axis cs:6487,0.619515370340881)
--(axis cs:6488,0.608336859819485)
--(axis cs:6489,0.611798986985344)
--(axis cs:6490,0.621453344201044)
--(axis cs:6491,0.614024372742215)
--(axis cs:6492,0.617867238856029)
--(axis cs:6493,0.617205810503601)
--(axis cs:6494,0.609911006545448)
--(axis cs:6495,0.617145879743154)
--(axis cs:6496,0.600235854535628)
--(axis cs:6497,0.597238639393914)
--(axis cs:6498,0.654065562024953)
--(axis cs:6499,0.673276384154402)
--(axis cs:6500,0.666524954672188)
--(axis cs:6501,0.666523850222685)
--(axis cs:6502,0.666668638050504)
--(axis cs:6503,0.692962593624007)
--(axis cs:6504,0.707661334327602)
--(axis cs:6505,0.707919914841774)
--(axis cs:6506,0.707914495967074)
--(axis cs:6507,0.696542359737984)
--(axis cs:6508,0.720463182791854)
--(axis cs:6509,0.726873235474114)
--(axis cs:6510,0.68283210534783)
--(axis cs:6511,0.664403742950316)
--(axis cs:6512,0.664621619638395)
--(axis cs:6513,0.661167425238519)
--(axis cs:6514,0.669913396737951)
--(axis cs:6515,0.666622622588991)
--(axis cs:6516,0.680724922977934)
--(axis cs:6517,0.686213078749133)
--(axis cs:6518,0.687837039474323)
--(axis cs:6519,0.697395178258919)
--(axis cs:6520,0.707601676059318)
--(axis cs:6521,0.70737105724801)
--(axis cs:6522,0.690776781159266)
--(axis cs:6523,0.690828303155903)
--(axis cs:6524,0.631085848785392)
--(axis cs:6525,0.631091142187177)
--(axis cs:6526,0.618411433713443)
--(axis cs:6527,0.617288459516659)
--(axis cs:6528,0.592300522051717)
--(axis cs:6529,0.590426061368461)
--(axis cs:6530,0.623981256934927)
--(axis cs:6531,0.661661152585963)
--(axis cs:6532,0.656307583070992)
--(axis cs:6533,0.609742787449517)
--(axis cs:6534,0.601713508982269)
--(axis cs:6535,0.609996810239679)
--(axis cs:6536,0.592431506779828)
--(axis cs:6537,0.592565638055819)
--(axis cs:6538,0.581815197734393)
--(axis cs:6539,0.577974678558337)
--(axis cs:6540,0.516405420849054)
--(axis cs:6541,0.516340735281186)
--(axis cs:6542,0.514858054331157)
--(axis cs:6543,0.514765119357971)
--(axis cs:6544,0.556190621149032)
--(axis cs:6545,0.550390786568115)
--(axis cs:6546,0.558664242930261)
--(axis cs:6547,0.565335298131748)
--(axis cs:6548,0.568405090367551)
--(axis cs:6549,0.552674175566995)
--(axis cs:6550,0.552577412311438)
--(axis cs:6551,0.549396905588611)
--(axis cs:6552,0.55222659358782)
--(axis cs:6553,0.579400337372803)
--(axis cs:6554,0.58556644323257)
--(axis cs:6555,0.586263119765913)
--(axis cs:6556,0.609344585420808)
--(axis cs:6557,0.609361791799314)
--(axis cs:6558,0.622113331581166)
--(axis cs:6559,0.620855539891252)
--(axis cs:6560,0.70605384983578)
--(axis cs:6561,0.706939723607432)
--(axis cs:6562,0.713334547065249)
--(axis cs:6563,0.713327843993165)
--(axis cs:6564,0.681012077874873)
--(axis cs:6565,0.683555430545322)
--(axis cs:6566,0.683991352140029)
--(axis cs:6567,0.687379119641123)
--(axis cs:6568,0.705282270358938)
--(axis cs:6569,0.735239325042695)
--(axis cs:6570,0.733841278563707)
--(axis cs:6571,0.717196336029049)
--(axis cs:6572,0.717261963992916)
--(axis cs:6573,0.698142376111767)
--(axis cs:6574,0.618131539270046)
--(axis cs:6575,0.607425338659006)
--(axis cs:6576,0.607622373258214)
--(axis cs:6577,0.607498405653256)
--(axis cs:6578,0.607494582778763)
--(axis cs:6579,0.615242552395089)
--(axis cs:6580,0.612942144452756)
--(axis cs:6581,0.611875929420178)
--(axis cs:6582,0.602261105333847)
--(axis cs:6583,0.578082645519227)
--(axis cs:6584,0.600347327041762)
--(axis cs:6585,0.592634535203577)
--(axis cs:6586,0.560958989628951)
--(axis cs:6587,0.546476920153466)
--(axis cs:6588,0.506120868666952)
--(axis cs:6589,0.500080009259712)
--(axis cs:6590,0.498215896640291)
--(axis cs:6591,0.509617591799828)
--(axis cs:6592,0.500554628889506)
--(axis cs:6593,0.52189315376135)
--(axis cs:6594,0.580356896903192)
--(axis cs:6595,0.557915880100666)
--(axis cs:6596,0.541396507619696)
--(axis cs:6597,0.52209262859854)
--(axis cs:6598,0.513838247486688)
--(axis cs:6599,0.515497746580642)
--(axis cs:6600,0.514291959528718)
--(axis cs:6601,0.514201744372567)
--(axis cs:6602,0.522741933149242)
--(axis cs:6603,0.538788883659985)
--(axis cs:6604,0.538803038924856)
--(axis cs:6605,0.545756141116323)
--(axis cs:6606,0.572949080044957)
--(axis cs:6607,0.586746146348501)
--(axis cs:6608,0.644718388704719)
--(axis cs:6609,0.654269666177482)
--(axis cs:6610,0.659058563197627)
--(axis cs:6611,0.65907339672262)
--(axis cs:6612,0.6755377158718)
--(axis cs:6613,0.678444065811025)
--(axis cs:6614,0.605481109600832)
--(axis cs:6615,0.641502172536502)
--(axis cs:6616,0.649098314814668)
--(axis cs:6617,0.661596110581037)
--(axis cs:6618,0.684306569361777)
--(axis cs:6619,0.673923527870782)
--(axis cs:6620,0.672963831988425)
--(axis cs:6621,0.673975672999987)
--(axis cs:6622,0.672918642713031)
--(axis cs:6623,0.658303773245964)
--(axis cs:6624,0.66064672004997)
--(axis cs:6625,0.661883192610879)
--(axis cs:6626,0.65110245180776)
--(axis cs:6627,0.652153429534509)
--(axis cs:6628,0.652025374061459)
--(axis cs:6629,0.652201700534514)
--(axis cs:6630,0.650955068525613)
--(axis cs:6631,0.650880706827711)
--(axis cs:6632,0.627432441466935)
--(axis cs:6633,0.583964292504097)
--(axis cs:6634,0.645693198917611)
--(axis cs:6635,0.646052417025126)
--(axis cs:6636,0.641216293564749)
--(axis cs:6637,0.659671830137697)
--(axis cs:6638,0.60388622610808)
--(axis cs:6639,0.613023707898224)
--(axis cs:6640,0.609132742648601)
--(axis cs:6641,0.607835899152697)
--(axis cs:6642,0.608234449809463)
--(axis cs:6643,0.61625343216527)
--(axis cs:6644,0.597040060064043)
--(axis cs:6645,0.599878669524498)
--(axis cs:6646,0.607931905390513)
--(axis cs:6647,0.563619149701147)
--(axis cs:6648,0.554150831774143)
--(axis cs:6649,0.55358472961972)
--(axis cs:6650,0.535860371919838)
--(axis cs:6651,0.535877096931717)
--(axis cs:6652,0.551631689211918)
--(axis cs:6653,0.575769151337353)
--(axis cs:6654,0.585285300185555)
--(axis cs:6655,0.583210500501453)
--(axis cs:6656,0.601667794285318)
--(axis cs:6657,0.60250565185827)
--(axis cs:6658,0.658180032204661)
--(axis cs:6659,0.656582516596617)
--(axis cs:6660,0.662012098667187)
--(axis cs:6661,0.663314524988215)
--(axis cs:6662,0.65469586891107)
--(axis cs:6663,0.661412874194933)
--(axis cs:6664,0.684896661132129)
--(axis cs:6665,0.679406944639868)
--(axis cs:6666,0.643777082077681)
--(axis cs:6667,0.700962157534467)
--(axis cs:6668,0.715248687206503)
--(axis cs:6669,0.717237300689247)
--(axis cs:6670,0.724591912731937)
--(axis cs:6671,0.725492147439205)
--(axis cs:6672,0.718485941703632)
--(axis cs:6673,0.726837003846737)
--(axis cs:6674,0.726882850487195)
--(axis cs:6675,0.71657388428484)
--(axis cs:6676,0.716698805959896)
--(axis cs:6677,0.702740119922112)
--(axis cs:6678,0.694989766292581)
--(axis cs:6679,0.695873833804955)
--(axis cs:6680,0.69518111609538)
--(axis cs:6681,0.695493964957539)
--(axis cs:6682,0.704293209268126)
--(axis cs:6683,0.697174803911724)
--(axis cs:6684,0.697728202603462)
--(axis cs:6685,0.702492716190108)
--(axis cs:6686,0.73633327150521)
--(axis cs:6687,0.730097496385473)
--(axis cs:6688,0.727593880894077)
--(axis cs:6689,0.723489876988738)
--(axis cs:6690,0.749742209199742)
--(axis cs:6691,0.728472348374565)
--(axis cs:6692,0.73331686700069)
--(axis cs:6693,0.656677108708883)
--(axis cs:6694,0.643521636266531)
--(axis cs:6695,0.654360246845423)
--(axis cs:6696,0.654248970067096)
--(axis cs:6697,0.664160482254957)
--(axis cs:6698,0.627529581685059)
--(axis cs:6699,0.616960699951606)
--(axis cs:6700,0.605071359101257)
--(axis cs:6701,0.599966251982213)
--(axis cs:6702,0.598973591751076)
--(axis cs:6703,0.598370700980008)
--(axis cs:6704,0.595925381530334)
--(axis cs:6705,0.595977303127602)
--(axis cs:6706,0.601683285987612)
--(axis cs:6707,0.605991431661672)
--(axis cs:6708,0.60875330462533)
--(axis cs:6709,0.607182086191912)
--(axis cs:6710,0.589865872424423)
--(axis cs:6711,0.545892009595804)
--(axis cs:6712,0.545861236705876)
--(axis cs:6713,0.601904434335078)
--(axis cs:6714,0.611828437957642)
--(axis cs:6715,0.598142281887955)
--(axis cs:6716,0.597633132412151)
--(axis cs:6717,0.585384819540174)
--(axis cs:6718,0.591633620716589)
--(axis cs:6719,0.602165141400514)
--(axis cs:6720,0.613874380587634)
--(axis cs:6721,0.568057172464355)
--(axis cs:6722,0.556609430214322)
--(axis cs:6723,0.561851135537498)
--(axis cs:6724,0.555406992478623)
--(axis cs:6725,0.555412040218867)
--(axis cs:6726,0.543833510980457)
--(axis cs:6727,0.536895765639376)
--(axis cs:6728,0.532175111687162)
--(axis cs:6729,0.527674235746064)
--(axis cs:6730,0.5376409999461)
--(axis cs:6731,0.592891678746958)
--(axis cs:6732,0.592782363748499)
--(axis cs:6733,0.597978932711342)
--(axis cs:6734,0.597978751976323)
--(axis cs:6735,0.601905455461862)
--(axis cs:6736,0.59998801171876)
--(axis cs:6737,0.61335037393164)
--(axis cs:6738,0.647261543937524)
--(axis cs:6739,0.646245751557983)
--(axis cs:6740,0.615506552051168)
--(axis cs:6741,0.674655707415379)
--(axis cs:6742,0.690202949801306)
--(axis cs:6743,0.687686450767991)
--(axis cs:6744,0.620232631121537)
--(axis cs:6745,0.619793580948263)
--(axis cs:6746,0.621493696471746)
--(axis cs:6747,0.621763497467389)
--(axis cs:6748,0.625569102894451)
--(axis cs:6749,0.610890565251396)
--(axis cs:6750,0.58458216804273)
--(axis cs:6751,0.584586312065657)
--(axis cs:6752,0.583979978130829)
--(axis cs:6753,0.580478548331265)
--(axis cs:6754,0.528187777577694)
--(axis cs:6755,0.535858363331853)
--(axis cs:6756,0.538514651629025)
--(axis cs:6757,0.538523737194721)
--(axis cs:6758,0.53837016821892)
--(axis cs:6759,0.539448045672722)
--(axis cs:6760,0.566009540740238)
--(axis cs:6761,0.501683517011393)
--(axis cs:6762,0.500518830226525)
--(axis cs:6763,0.496734965092928)
--(axis cs:6764,0.523059389316397)
--(axis cs:6765,0.523515210087785)
--(axis cs:6766,0.534196670372695)
--(axis cs:6767,0.500768788656612)
--(axis cs:6768,0.496018565929752)
--(axis cs:6769,0.47058382628981)
--(axis cs:6770,0.441213876451558)
--(axis cs:6771,0.432458118622608)
--(axis cs:6772,0.428465933569664)
--(axis cs:6773,0.431845199897583)
--(axis cs:6774,0.475794156830889)
--(axis cs:6775,0.467874134807818)
--(axis cs:6776,0.463828019298872)
--(axis cs:6777,0.462590903034423)
--(axis cs:6778,0.46267805212326)
--(axis cs:6779,0.462701936132797)
--(axis cs:6780,0.45943678503082)
--(axis cs:6781,0.516664375985125)
--(axis cs:6782,0.516122252237562)
--(axis cs:6783,0.522148619899975)
--(axis cs:6784,0.543720576992125)
--(axis cs:6785,0.512781904231972)
--(axis cs:6786,0.512788487201775)
--(axis cs:6787,0.55529239498742)
--(axis cs:6788,0.564735500697839)
--(axis cs:6789,0.556447417268435)
--(axis cs:6790,0.620422780258385)
--(axis cs:6791,0.605690151992612)
--(axis cs:6792,0.613752519952632)
--(axis cs:6793,0.614717695461402)
--(axis cs:6794,0.614601850534725)
--(axis cs:6795,0.626672416283147)
--(axis cs:6796,0.623638222114469)
--(axis cs:6797,0.625197840513063)
--(axis cs:6798,0.625149442363417)
--(axis cs:6799,0.584617724801298)
--(axis cs:6800,0.570543339892388)
--(axis cs:6801,0.570435436980661)
--(axis cs:6802,0.571956959732833)
--(axis cs:6803,0.55821432995496)
--(axis cs:6804,0.566549806287458)
--(axis cs:6805,0.603402063755202)
--(axis cs:6806,0.603308872045985)
--(axis cs:6807,0.60230404538777)
--(axis cs:6808,0.602519091606422)
--(axis cs:6809,0.631268202974153)
--(axis cs:6810,0.638460725435418)
--(axis cs:6811,0.669023451278864)
--(axis cs:6812,0.669761497746443)
--(axis cs:6813,0.661978079635126)
--(axis cs:6814,0.661137661200879)
--(axis cs:6815,0.66123814470437)
--(axis cs:6816,0.647590868003144)
--(axis cs:6817,0.647271079782525)
--(axis cs:6818,0.636890263505109)
--(axis cs:6819,0.652048754420121)
--(axis cs:6820,0.675465333025899)
--(axis cs:6821,0.6552979657271)
--(axis cs:6822,0.631156486219246)
--(axis cs:6823,0.643134268853154)
--(axis cs:6824,0.566679598235313)
--(axis cs:6825,0.562672878750031)
--(axis cs:6826,0.562652502938846)
--(axis cs:6827,0.552604529579776)
--(axis cs:6828,0.481733126467428)
--(axis cs:6829,0.507395738231579)
--(axis cs:6830,0.507394924129252)
--(axis cs:6831,0.507855936727508)
--(axis cs:6832,0.507853443883355)
--(axis cs:6833,0.512117479739437)
--(axis cs:6834,0.509813867947366)
--(axis cs:6835,0.509580924104748)
--(axis cs:6836,0.512501091126318)
--(axis cs:6837,0.513239224214439)
--(axis cs:6838,0.513094086669706)
--(axis cs:6839,0.53459787266244)
--(axis cs:6840,0.47733257643066)
--(axis cs:6841,0.489592836761229)
--(axis cs:6842,0.468686324997857)
--(axis cs:6843,0.465562316941197)
--(axis cs:6844,0.518146178558567)
--(axis cs:6845,0.493945603469685)
--(axis cs:6846,0.492097399203772)
--(axis cs:6847,0.502012108495298)
--(axis cs:6848,0.575705540490343)
--(axis cs:6849,0.558721416992606)
--(axis cs:6850,0.556805060908867)
--(axis cs:6851,0.55679890731927)
--(axis cs:6852,0.540767290983197)
--(axis cs:6853,0.540769455788648)
--(axis cs:6854,0.540395485861498)
--(axis cs:6855,0.540565856095209)
--(axis cs:6856,0.548678019105133)
--(axis cs:6857,0.541634347815279)
--(axis cs:6858,0.547489224733776)
--(axis cs:6859,0.547468293145796)
--(axis cs:6860,0.611525149230514)
--(axis cs:6861,0.612081494059917)
--(axis cs:6862,0.667318464229132)
--(axis cs:6863,0.675294613657814)
--(axis cs:6864,0.684693027963926)
--(axis cs:6865,0.731205759309065)
--(axis cs:6866,0.734565640472032)
--(axis cs:6867,0.716248998073626)
--(axis cs:6868,0.701948971303989)
--(axis cs:6869,0.729244811457478)
--(axis cs:6870,0.730458029902822)
--(axis cs:6871,0.730446655037121)
--(axis cs:6872,0.760149470963731)
--(axis cs:6873,0.756065794755557)
--(axis cs:6874,0.696703013669051)
--(axis cs:6875,0.620722066416754)
--(axis cs:6876,0.616302088987617)
--(axis cs:6877,0.619391191063559)
--(axis cs:6878,0.620882116335838)
--(axis cs:6879,0.621031515972772)
--(axis cs:6880,0.624391552607949)
--(axis cs:6881,0.624370642198383)
--(axis cs:6882,0.621992490339816)
--(axis cs:6883,0.618620539174914)
--(axis cs:6884,0.587173903084236)
--(axis cs:6885,0.587315932920041)
--(axis cs:6886,0.56426035582024)
--(axis cs:6887,0.574861561322391)
--(axis cs:6888,0.582566245855311)
--(axis cs:6889,0.562368310769131)
--(axis cs:6890,0.563189033012673)
--(axis cs:6891,0.520106673576533)
--(axis cs:6892,0.519930124298181)
--(axis cs:6893,0.519444989285465)
--(axis cs:6894,0.548235062677723)
--(axis cs:6895,0.588281293700663)
--(axis cs:6896,0.594084414574086)
--(axis cs:6897,0.599181164702276)
--(axis cs:6898,0.589832022188984)
--(axis cs:6899,0.589867606728693)
--(axis cs:6900,0.591270566620526)
--(axis cs:6901,0.579945851183636)
--(axis cs:6902,0.57792360848252)
--(axis cs:6903,0.559133916660703)
--(axis cs:6904,0.576815945065467)
--(axis cs:6905,0.574691294381905)
--(axis cs:6906,0.596297478412927)
--(axis cs:6907,0.58867157368881)
--(axis cs:6908,0.588537633754239)
--(axis cs:6909,0.538374793031122)
--(axis cs:6910,0.535892166344241)
--(axis cs:6911,0.579002003183693)
--(axis cs:6912,0.558452240606801)
--(axis cs:6913,0.559327003393361)
--(axis cs:6914,0.555818601822432)
--(axis cs:6915,0.57264154481044)
--(axis cs:6916,0.5705448150497)
--(axis cs:6917,0.569954041672613)
--(axis cs:6918,0.577450569054571)
--(axis cs:6919,0.577423564446612)
--(axis cs:6920,0.576425036504585)
--(axis cs:6921,0.562596882654976)
--(axis cs:6922,0.565165289969344)
--(axis cs:6923,0.586193273203374)
--(axis cs:6924,0.588939638538206)
--(axis cs:6925,0.588844978278125)
--(axis cs:6926,0.586232817701995)
--(axis cs:6927,0.594957850947854)
--(axis cs:6928,0.591532573160241)
--(axis cs:6929,0.68203368150291)
--(axis cs:6930,0.667355017127216)
--(axis cs:6931,0.66591198919782)
--(axis cs:6932,0.696186331721118)
--(axis cs:6933,0.697449664582739)
--(axis cs:6934,0.713816052464667)
--(axis cs:6935,0.71381592248543)
--(axis cs:6936,0.72405208812366)
--(axis cs:6937,0.72542124066234)
--(axis cs:6938,0.726623664856528)
--(axis cs:6939,0.657350016324976)
--(axis cs:6940,0.660970782214217)
--(axis cs:6941,0.687769894329564)
--(axis cs:6942,0.692817563686723)
--(axis cs:6943,0.690386078038082)
--(axis cs:6944,0.692002176221161)
--(axis cs:6945,0.698598757544434)
--(axis cs:6946,0.706170101175259)
--(axis cs:6947,0.705950663176373)
--(axis cs:6948,0.711172304229579)
--(axis cs:6949,0.711054131052989)
--(axis cs:6950,0.666022898392264)
--(axis cs:6951,0.659676473691692)
--(axis cs:6952,0.661588881438741)
--(axis cs:6953,0.661615376762205)
--(axis cs:6954,0.661801709715838)
--(axis cs:6955,0.64268776721613)
--(axis cs:6956,0.64282716175606)
--(axis cs:6957,0.633630215754646)
--(axis cs:6958,0.633510149375175)
--(axis cs:6959,0.695940868673593)
--(axis cs:6960,0.695975300326788)
--(axis cs:6961,0.695647124467958)
--(axis cs:6962,0.674790045277609)
--(axis cs:6963,0.670821954534654)
--(axis cs:6964,0.681437132222448)
--(axis cs:6965,0.677038360507712)
--(axis cs:6966,0.677044248983727)
--(axis cs:6967,0.671899548256634)
--(axis cs:6968,0.67388650955005)
--(axis cs:6969,0.673969342739645)
--(axis cs:6970,0.74992420851727)
--(axis cs:6971,0.762008695013984)
--(axis cs:6972,0.73560838630998)
--(axis cs:6973,0.720744362063051)
--(axis cs:6974,0.717054693512612)
--(axis cs:6975,0.699674440426941)
--(axis cs:6976,0.699669643527142)
--(axis cs:6977,0.683254919935362)
--(axis cs:6978,0.673460857072824)
--(axis cs:6979,0.672545857657471)
--(axis cs:6980,0.655381535039695)
--(axis cs:6981,0.6617575953145)
--(axis cs:6982,0.660630586607004)
--(axis cs:6983,0.654647817843389)
--(axis cs:6984,0.653017054574257)
--(axis cs:6985,0.646220205517042)
--(axis cs:6986,0.646199579582271)
--(axis cs:6987,0.585138192192343)
--(axis cs:6988,0.586031959213748)
--(axis cs:6989,0.584707926970734)
--(axis cs:6990,0.584704543324219)
--(axis cs:6991,0.569642486083509)
--(axis cs:6992,0.581886494117077)
--(axis cs:6993,0.589886408477385)
--(axis cs:6994,0.590084659204323)
--(axis cs:6995,0.577037556566258)
--(axis cs:6996,0.577015714527437)
--(axis cs:6997,0.596393248509835)
--(axis cs:6998,0.601379803108845)
--(axis cs:6999,0.603125250126326)
--(axis cs:7000,0.616087676500284)
--(axis cs:7001,0.605244730363933)
--(axis cs:7002,0.609438109588861)
--(axis cs:7003,0.619997680709756)
--(axis cs:7004,0.622944697941718)
--(axis cs:7005,0.634196338624298)
--(axis cs:7006,0.57400416690951)
--(axis cs:7007,0.636332802035286)
--(axis cs:7008,0.636075346015133)
--(axis cs:7009,0.613407676329786)
--(axis cs:7010,0.60361161077087)
--(axis cs:7011,0.624124223417068)
--(axis cs:7012,0.622471638750972)
--(axis cs:7013,0.622560097137486)
--(axis cs:7014,0.621832051760104)
--(axis cs:7015,0.650060423944452)
--(axis cs:7016,0.642639392189679)
--(axis cs:7017,0.642690379817399)
--(axis cs:7018,0.644039604592791)
--(axis cs:7019,0.620905484604719)
--(axis cs:7020,0.624408883615967)
--(axis cs:7021,0.635927509455701)
--(axis cs:7022,0.65069418356117)
--(axis cs:7023,0.648570753746895)
--(axis cs:7024,0.648700414702478)
--(axis cs:7025,0.627694887287426)
--(axis cs:7026,0.697883054717032)
--(axis cs:7027,0.697626199065327)
--(axis cs:7028,0.689881219665979)
--(axis cs:7029,0.708514748111485)
--(axis cs:7030,0.718986901068899)
--(axis cs:7031,0.718951680387392)
--(axis cs:7032,0.666358983152745)
--(axis cs:7033,0.666328923417024)
--(axis cs:7034,0.670530624534588)
--(axis cs:7035,0.674460392112096)
--(axis cs:7036,0.682106697042404)
--(axis cs:7037,0.65370686853936)
--(axis cs:7038,0.648284398431873)
--(axis cs:7039,0.673769872486714)
--(axis cs:7040,0.66981278692547)
--(axis cs:7041,0.647384964482096)
--(axis cs:7042,0.642334154871327)
--(axis cs:7043,0.638233015722671)
--(axis cs:7044,0.563618766709431)
--(axis cs:7045,0.561159370722862)
--(axis cs:7046,0.5558120939122)
--(axis cs:7047,0.555767432490317)
--(axis cs:7048,0.559723402893894)
--(axis cs:7049,0.567413982159654)
--(axis cs:7050,0.507970995511754)
--(axis cs:7051,0.503400796749878)
--(axis cs:7052,0.532763839436251)
--(axis cs:7053,0.516749334543344)
--(axis cs:7054,0.516791042788619)
--(axis cs:7055,0.51364227841908)
--(axis cs:7056,0.513469363475006)
--(axis cs:7057,0.49107746785345)
--(axis cs:7058,0.49497400518255)
--(axis cs:7059,0.494876913957933)
--(axis cs:7060,0.496419903983547)
--(axis cs:7061,0.50971912717712)
--(axis cs:7062,0.513486838788229)
--(axis cs:7063,0.517334049497915)
--(axis cs:7064,0.573305789026706)
--(axis cs:7065,0.592996736958027)
--(axis cs:7066,0.583270569688852)
--(axis cs:7067,0.578953512760698)
--(axis cs:7068,0.569255403483027)
--(axis cs:7069,0.518061560744978)
--(axis cs:7070,0.580146146880641)
--(axis cs:7071,0.578029518479611)
--(axis cs:7072,0.57793399752085)
--(axis cs:7073,0.593729760028783)
--(axis cs:7074,0.546726764518706)
--(axis cs:7075,0.534216313220445)
--(axis cs:7076,0.531810257890058)
--(axis cs:7077,0.576049405518998)
--(axis cs:7078,0.570450377726269)
--(axis cs:7079,0.568660591115564)
--(axis cs:7080,0.564387747429097)
--(axis cs:7081,0.564805096878986)
--(axis cs:7082,0.564815375050199)
--(axis cs:7083,0.560580951069368)
--(axis cs:7084,0.566389240495864)
--(axis cs:7085,0.566365378603559)
--(axis cs:7086,0.55689533382187)
--(axis cs:7087,0.556399015553477)
--(axis cs:7088,0.565199497414496)
--(axis cs:7089,0.623058269531093)
--(axis cs:7090,0.555453759379164)
--(axis cs:7091,0.562681392117895)
--(axis cs:7092,0.539687436741214)
--(axis cs:7093,0.543488844698524)
--(axis cs:7094,0.590455858464935)
--(axis cs:7095,0.620617489000866)
--(axis cs:7096,0.574065852735099)
--(axis cs:7097,0.568227285562314)
--(axis cs:7098,0.571262588331188)
--(axis cs:7099,0.574448299018658)
--(axis cs:7100,0.577054196774846)
--(axis cs:7101,0.577104155511427)
--(axis cs:7102,0.57684123926748)
--(axis cs:7103,0.566506724890157)
--(axis cs:7104,0.569333378419757)
--(axis cs:7105,0.570176747051465)
--(axis cs:7106,0.598314719483489)
--(axis cs:7107,0.60525832471362)
--(axis cs:7108,0.606385403888825)
--(axis cs:7109,0.606334709029565)
--(axis cs:7110,0.637070593855389)
--(axis cs:7111,0.637092937641188)
--(axis cs:7112,0.658246430092769)
--(axis cs:7113,0.603925675334738)
--(axis cs:7114,0.601311762718535)
--(axis cs:7115,0.602132658485777)
--(axis cs:7116,0.657895318803188)
--(axis cs:7117,0.665174005723796)
--(axis cs:7118,0.609082704680129)
--(axis cs:7119,0.596158883544121)
--(axis cs:7120,0.569356257331892)
--(axis cs:7121,0.569240557379034)
--(axis cs:7122,0.570359493270111)
--(axis cs:7123,0.589137022636915)
--(axis cs:7124,0.582685779957449)
--(axis cs:7125,0.582771403831055)
--(axis cs:7126,0.581440915456524)
--(axis cs:7127,0.581166288800982)
--(axis cs:7128,0.519417611398448)
--(axis cs:7129,0.516875791651813)
--(axis cs:7130,0.535586642516129)
--(axis cs:7131,0.500224741215984)
--(axis cs:7132,0.509732475903864)
--(axis cs:7133,0.552276086301402)
--(axis cs:7134,0.553266731541612)
--(axis cs:7135,0.54574089784726)
--(axis cs:7136,0.545231356602869)
--(axis cs:7137,0.54062261218971)
--(axis cs:7138,0.592178406870177)
--(axis cs:7139,0.597613116704145)
--(axis cs:7140,0.623803853300961)
--(axis cs:7141,0.623495174974933)
--(axis cs:7142,0.598085745339172)
--(axis cs:7143,0.598172668410505)
--(axis cs:7144,0.581692678604242)
--(axis cs:7145,0.558914841572796)
--(axis cs:7146,0.559506083177528)
--(axis cs:7147,0.503811756033267)
--(axis cs:7148,0.562464643271834)
--(axis cs:7149,0.538382657534224)
--(axis cs:7150,0.552549831951228)
--(axis cs:7151,0.580095669222539)
--(axis cs:7152,0.57637288361396)
--(axis cs:7153,0.572809015029322)
--(axis cs:7154,0.545260551857457)
--(axis cs:7155,0.545567123067191)
--(axis cs:7156,0.545584968181586)
--(axis cs:7157,0.538168889895962)
--(axis cs:7158,0.517708149242138)
--(axis cs:7159,0.520436679791603)
--(axis cs:7160,0.523917671436353)
--(axis cs:7161,0.517845091323838)
--(axis cs:7162,0.534267740510118)
--(axis cs:7163,0.521384273066889)
--(axis cs:7164,0.537257708851016)
--(axis cs:7165,0.554002110980383)
--(axis cs:7166,0.554053362418129)
--(axis cs:7167,0.560757702549759)
--(axis cs:7168,0.557652095156094)
--(axis cs:7169,0.537922734807974)
--(axis cs:7170,0.537978686080944)
--(axis cs:7171,0.544422868260842)
--(axis cs:7172,0.532854059224594)
--(axis cs:7173,0.535056681562984)
--(axis cs:7174,0.522500206269288)
--(axis cs:7175,0.527014669798271)
--(axis cs:7176,0.521061482165425)
--(axis cs:7177,0.531562918062559)
--(axis cs:7178,0.550708078479839)
--(axis cs:7179,0.548614040972264)
--(axis cs:7180,0.548076784537274)
--(axis cs:7181,0.54911301467318)
--(axis cs:7182,0.546747547899256)
--(axis cs:7183,0.545193160413682)
--(axis cs:7184,0.543783738711047)
--(axis cs:7185,0.546720212688443)
--(axis cs:7186,0.528591836001669)
--(axis cs:7187,0.579737709535618)
--(axis cs:7188,0.542020574124367)
--(axis cs:7189,0.586393514219869)
--(axis cs:7190,0.586322019042154)
--(axis cs:7191,0.583563961346271)
--(axis cs:7192,0.586574365442606)
--(axis cs:7193,0.586678119318603)
--(axis cs:7194,0.604169357574037)
--(axis cs:7195,0.604255995954679)
--(axis cs:7196,0.612009216690257)
--(axis cs:7197,0.612238371087027)
--(axis cs:7198,0.616772503007078)
--(axis cs:7199,0.617636725822802)
--(axis cs:7200,0.605054691026133)
--(axis cs:7201,0.608121311038077)
--(axis cs:7202,0.614385651990505)
--(axis cs:7203,0.62414965018188)
--(axis cs:7204,0.627477265598727)
--(axis cs:7205,0.618763119815079)
--(axis cs:7206,0.645116506222385)
--(axis cs:7207,0.645238291518488)
--(axis cs:7208,0.703980403353159)
--(axis cs:7209,0.708228749088754)
--(axis cs:7210,0.705732746228032)
--(axis cs:7211,0.707265063523216)
--(axis cs:7212,0.728366073115845)
--(axis cs:7213,0.718349089371894)
--(axis cs:7214,0.765950225094049)
--(axis cs:7215,0.761966336150253)
--(axis cs:7216,0.665654439762544)
--(axis cs:7217,0.665458117567525)
--(axis cs:7218,0.657614287537672)
--(axis cs:7219,0.620166310737099)
--(axis cs:7220,0.631866327504742)
--(axis cs:7221,0.583830704519379)
--(axis cs:7222,0.569457457438577)
--(axis cs:7223,0.570901782511245)
--(axis cs:7224,0.541320068674588)
--(axis cs:7225,0.547914724749466)
--(axis cs:7226,0.544140813068478)
--(axis cs:7227,0.537335470342849)
--(axis cs:7228,0.534320986974456)
--(axis cs:7229,0.532793273804305)
--(axis cs:7230,0.532904786364456)
--(axis cs:7231,0.530436955729678)
--(axis cs:7232,0.511850303105379)
--(axis cs:7233,0.514265970446991)
--(axis cs:7234,0.514071742083518)
--(axis cs:7235,0.514891066012596)
--(axis cs:7236,0.563251458027646)
--(axis cs:7237,0.56033904049909)
--(axis cs:7238,0.563582740330573)
--(axis cs:7239,0.595554752851694)
--(axis cs:7240,0.597133886596667)
--(axis cs:7241,0.627547114836836)
--(axis cs:7242,0.641964062392826)
--(axis cs:7243,0.651842924310516)
--(axis cs:7244,0.693135196699579)
--(axis cs:7245,0.692755917802495)
--(axis cs:7246,0.698656776396865)
--(axis cs:7247,0.711495807561646)
--(axis cs:7248,0.688786806830822)
--(axis cs:7249,0.694157267744195)
--(axis cs:7250,0.662897024845597)
--(axis cs:7251,0.672338121200332)
--(axis cs:7252,0.708472071510372)
--(axis cs:7253,0.706301367460078)
--(axis cs:7254,0.636115122637475)
--(axis cs:7255,0.560842836108314)
--(axis cs:7256,0.571932893063771)
--(axis cs:7257,0.575041423490938)
--(axis cs:7258,0.573664060405167)
--(axis cs:7259,0.568878581649144)
--(axis cs:7260,0.560595440791664)
--(axis cs:7261,0.580043018763665)
--(axis cs:7262,0.573027247063099)
--(axis cs:7263,0.573114612328794)
--(axis cs:7264,0.562047643624591)
--(axis cs:7265,0.562385490837828)
--(axis cs:7266,0.560543616695126)
--(axis cs:7267,0.560580596371683)
--(axis cs:7268,0.580830239332266)
--(axis cs:7269,0.580812393670606)
--(axis cs:7270,0.606214946792758)
--(axis cs:7271,0.609171390078302)
--(axis cs:7272,0.609217986212528)
--(axis cs:7273,0.605351143587568)
--(axis cs:7274,0.669107954962043)
--(axis cs:7275,0.724823710018741)
--(axis cs:7276,0.722194379823803)
--(axis cs:7277,0.726687072433067)
--(axis cs:7278,0.729259301155147)
--(axis cs:7279,0.736455320060867)
--(axis cs:7280,0.731215586405943)
--(axis cs:7281,0.737417420153796)
--(axis cs:7282,0.743338261921997)
--(axis cs:7283,0.743194814708813)
--(axis cs:7284,0.751715477230016)
--(axis cs:7285,0.750815210960627)
--(axis cs:7286,0.736714647056284)
--(axis cs:7287,0.735919247210831)
--(axis cs:7288,0.706040359117862)
--(axis cs:7289,0.654763612421985)
--(axis cs:7290,0.639394672772359)
--(axis cs:7291,0.629486160033413)
--(axis cs:7292,0.614153160418215)
--(axis cs:7293,0.615717324953126)
--(axis cs:7294,0.6157823418938)
--(axis cs:7295,0.652249617157439)
--(axis cs:7296,0.639082630879562)
--(axis cs:7297,0.599773334742292)
--(axis cs:7298,0.584619591581782)
--(axis cs:7299,0.584600110150599)
--(axis cs:7300,0.582221680335841)
--(axis cs:7301,0.578566552032722)
--(axis cs:7302,0.579451474537512)
--(axis cs:7303,0.572668197744501)
--(axis cs:7304,0.564917537942661)
--(axis cs:7305,0.564191567745718)
--(axis cs:7306,0.545337358662606)
--(axis cs:7307,0.545475057031739)
--(axis cs:7308,0.558351254689394)
--(axis cs:7309,0.592656824548299)
--(axis cs:7310,0.577758989026576)
--(axis cs:7311,0.576585304456379)
--(axis cs:7312,0.588508806713757)
--(axis cs:7313,0.551539838447115)
--(axis cs:7314,0.55158592577741)
--(axis cs:7315,0.551574358238702)
--(axis cs:7316,0.556013427752797)
--(axis cs:7317,0.561961692554709)
--(axis cs:7318,0.576577452891201)
--(axis cs:7319,0.576567754108205)
--(axis cs:7320,0.585341226038949)
--(axis cs:7321,0.591195525366774)
--(axis cs:7322,0.592350965831624)
--(axis cs:7323,0.600330402875921)
--(axis cs:7324,0.616310449065049)
--(axis cs:7325,0.616244933856777)
--(axis cs:7326,0.623904215259453)
--(axis cs:7327,0.617325705310202)
--(axis cs:7328,0.606605679010596)
--(axis cs:7329,0.603138128399169)
--(axis cs:7330,0.633723527512738)
--(axis cs:7331,0.646199907692508)
--(axis cs:7332,0.622659353463557)
--(axis cs:7333,0.664467819165505)
--(axis cs:7334,0.664466991852429)
--(axis cs:7335,0.664092535404287)
--(axis cs:7336,0.675043436050777)
--(axis cs:7337,0.71800827937527)
--(axis cs:7338,0.71315651403812)
--(axis cs:7339,0.703472867336469)
--(axis cs:7340,0.709189664799894)
--(axis cs:7341,0.709126351355482)
--(axis cs:7342,0.694993167652828)
--(axis cs:7343,0.683889786930531)
--(axis cs:7344,0.684398879695109)
--(axis cs:7345,0.683214084684971)
--(axis cs:7346,0.716747026443964)
--(axis cs:7347,0.72378967211588)
--(axis cs:7348,0.657839012146895)
--(axis cs:7349,0.661759168495686)
--(axis cs:7350,0.65803563025127)
--(axis cs:7351,0.613049528639632)
--(axis cs:7352,0.610250584239185)
--(axis cs:7353,0.616294177226086)
--(axis cs:7354,0.614654681795936)
--(axis cs:7355,0.615179084478313)
--(axis cs:7356,0.609661354387078)
--(axis cs:7357,0.608812854706672)
--(axis cs:7358,0.612417153165961)
--(axis cs:7359,0.620479787102623)
--(axis cs:7360,0.613842993933128)
--(axis cs:7361,0.608620962593624)
--(axis cs:7362,0.61877331537697)
--(axis cs:7363,0.578979697098908)
--(axis cs:7364,0.578978336617984)
--(axis cs:7365,0.572451263534511)
--(axis cs:7366,0.563576794879301)
--(axis cs:7367,0.507534185923146)
--(axis cs:7368,0.561846190864599)
--(axis cs:7369,0.555838737327694)
--(axis cs:7370,0.556793168848495)
--(axis cs:7371,0.516695319049892)
--(axis cs:7372,0.536753876478147)
--(axis cs:7373,0.537791940365955)
--(axis cs:7374,0.539481331284744)
--(axis cs:7375,0.536634007866563)
--(axis cs:7376,0.533154446711112)
--(axis cs:7377,0.528220230866939)
--(axis cs:7378,0.519216852141452)
--(axis cs:7379,0.519243323111296)
--(axis cs:7380,0.518721679706534)
--(axis cs:7381,0.518242707058328)
--(axis cs:7382,0.51842053146745)
--(axis cs:7383,0.56346867515765)
--(axis cs:7384,0.555468674321023)
--(axis cs:7385,0.56242207083566)
--(axis cs:7386,0.558170329920773)
--(axis cs:7387,0.615602012962766)
--(axis cs:7388,0.614646089770087)
--(axis cs:7389,0.622187195417406)
--(axis cs:7390,0.623136157599138)
--(axis cs:7391,0.729761762754137)
--(axis cs:7392,0.729798475693805)
--(axis cs:7393,0.705139967412897)
--(axis cs:7394,0.70279459122651)
--(axis cs:7395,0.692755293577917)
--(axis cs:7396,0.68088240457362)
--(axis cs:7397,0.686104265758035)
--(axis cs:7398,0.686704730273927)
--(axis cs:7399,0.677130370707732)
--(axis cs:7400,0.658922481535904)
--(axis cs:7401,0.662845671617005)
--(axis cs:7402,0.662709034597112)
--(axis cs:7403,0.662196699342561)
--(axis cs:7404,0.634763246614612)
--(axis cs:7405,0.634673200223148)
--(axis cs:7406,0.648815731554359)
--(axis cs:7407,0.658167608419517)
--(axis cs:7408,0.600378118549347)
--(axis cs:7409,0.59696130699905)
--(axis cs:7410,0.541683569237998)
--(axis cs:7411,0.534745103375509)
--(axis cs:7412,0.532823145845763)
--(axis cs:7413,0.53876498517244)
--(axis cs:7414,0.540213373963281)
--(axis cs:7415,0.546231998947717)
--(axis cs:7416,0.561804211481638)
--(axis cs:7417,0.562742124624751)
--(axis cs:7418,0.572045116242098)
--(axis cs:7419,0.579065395887778)
--(axis cs:7420,0.581863595301944)
--(axis cs:7421,0.581897554416081)
--(axis cs:7422,0.565892415631378)
--(axis cs:7423,0.567372933419826)
--(axis cs:7424,0.58241346432898)
--(axis cs:7425,0.582038091580881)
--(axis cs:7426,0.581885405734177)
--(axis cs:7427,0.557306936615595)
--(axis cs:7428,0.605306487057577)
--(axis cs:7429,0.609174644634239)
--(axis cs:7430,0.642678149804881)
--(axis cs:7431,0.610253388928107)
--(axis cs:7432,0.609515195838303)
--(axis cs:7433,0.606434463929024)
--(axis cs:7434,0.568256672825495)
--(axis cs:7435,0.567319994328205)
--(axis cs:7436,0.567143681029295)
--(axis cs:7437,0.565334270091745)
--(axis cs:7438,0.550167329214753)
--(axis cs:7439,0.547444827620104)
--(axis cs:7440,0.560509319433009)
--(axis cs:7441,0.560638056489675)
--(axis cs:7442,0.573558002319408)
--(axis cs:7443,0.569431543692187)
--(axis cs:7444,0.581430102873271)
--(axis cs:7445,0.581329731333324)
--(axis cs:7446,0.550165458992781)
--(axis cs:7447,0.528960727393712)
--(axis cs:7448,0.514343212967329)
--(axis cs:7449,0.512977821936454)
--(axis cs:7450,0.534286787979515)
--(axis cs:7451,0.569720605147471)
--(axis cs:7452,0.570085532441027)
--(axis cs:7453,0.572516274662943)
--(axis cs:7454,0.610512089049973)
--(axis cs:7455,0.601729620381881)
--(axis cs:7456,0.577372777212694)
--(axis cs:7457,0.578990795721718)
--(axis cs:7458,0.579226941368981)
--(axis cs:7459,0.556926722252894)
--(axis cs:7460,0.540411225919204)
--(axis cs:7461,0.534195775288067)
--(axis cs:7462,0.531087430689401)
--(axis cs:7463,0.533126674091489)
--(axis cs:7464,0.532799263828768)
--(axis cs:7465,0.531711228204179)
--(axis cs:7466,0.55972289825346)
--(axis cs:7467,0.601775276158206)
--(axis cs:7468,0.59058538170833)
--(axis cs:7469,0.539854762862916)
--(axis cs:7470,0.539920636407856)
--(axis cs:7471,0.539607452260558)
--(axis cs:7472,0.541273074255422)
--(axis cs:7473,0.528085928673521)
--(axis cs:7474,0.527360282030232)
--(axis cs:7475,0.535212490684912)
--(axis cs:7476,0.556573759420095)
--(axis cs:7477,0.556615970907516)
--(axis cs:7478,0.568481033488465)
--(axis cs:7479,0.592110366440022)
--(axis cs:7480,0.609040182369056)
--(axis cs:7481,0.619575583333199)
--(axis cs:7482,0.626954317677969)
--(axis cs:7483,0.629815889282542)
--(axis cs:7484,0.629813450736507)
--(axis cs:7485,0.633950498377668)
--(axis cs:7486,0.631850182539555)
--(axis cs:7487,0.634914103094856)
--(axis cs:7488,0.671066942197463)
--(axis cs:7489,0.656074949833501)
--(axis cs:7490,0.637119182474883)
--(axis cs:7491,0.614406398583078)
--(axis cs:7492,0.613689398418641)
--(axis cs:7493,0.640168656437085)
--(axis cs:7494,0.639177869328653)
--(axis cs:7495,0.623024668987058)
--(axis cs:7496,0.624057672550751)
--(axis cs:7497,0.618950233367563)
--(axis cs:7498,0.611924478770968)
--(axis cs:7499,0.549890823725998)
--(axis cs:7500,0.553439108596891)
--(axis cs:7501,0.531908352026602)
--(axis cs:7502,0.5190521729076)
--(axis cs:7503,0.515304215149116)
--(axis cs:7504,0.515280165334141)
--(axis cs:7505,0.515279917182754)
--(axis cs:7506,0.510884288700016)
--(axis cs:7507,0.483833054578119)
--(axis cs:7508,0.484484599168034)
--(axis cs:7509,0.541828951900875)
--(axis cs:7510,0.552030811097429)
--(axis cs:7511,0.551636422280526)
--(axis cs:7512,0.551847168568667)
--(axis cs:7513,0.553183258929736)
--(axis cs:7514,0.555575585907928)
--(axis cs:7515,0.570825303811934)
--(axis cs:7516,0.570864257382085)
--(axis cs:7517,0.564818748282645)
--(axis cs:7518,0.571043423672095)
--(axis cs:7519,0.629479279760242)
--(axis cs:7520,0.628086697393897)
--(axis cs:7521,0.656239225589813)
--(axis cs:7522,0.676371930030944)
--(axis cs:7523,0.685037399528723)
--(axis cs:7524,0.685061570459061)
--(axis cs:7525,0.685688590393093)
--(axis cs:7526,0.625266241482314)
--(axis cs:7527,0.667554767782531)
--(axis cs:7528,0.620622478922871)
--(axis cs:7529,0.613819512898298)
--(axis cs:7530,0.608262911065143)
--(axis cs:7531,0.609667483297375)
--(axis cs:7532,0.609938538649731)
--(axis cs:7533,0.604424530570532)
--(axis cs:7534,0.604500316184614)
--(axis cs:7535,0.590864015948737)
--(axis cs:7536,0.588586797880444)
--(axis cs:7537,0.575052938931445)
--(axis cs:7538,0.580695532749755)
--(axis cs:7539,0.591224403360665)
--(axis cs:7540,0.592991480323523)
--(axis cs:7541,0.588874979897454)
--(axis cs:7542,0.565796234551087)
--(axis cs:7543,0.565520545245625)
--(axis cs:7544,0.560995635908332)
--(axis cs:7545,0.561020175569961)
--(axis cs:7546,0.618345604807347)
--(axis cs:7547,0.610499933572099)
--(axis cs:7548,0.645599529317977)
--(axis cs:7549,0.626161253916719)
--(axis cs:7550,0.628814728828374)
--(axis cs:7551,0.651724940738484)
--(axis cs:7552,0.651737312435807)
--(axis cs:7553,0.636163971019491)
--(axis cs:7554,0.632231837455675)
--(axis cs:7555,0.641824507830971)
--(axis cs:7556,0.59569246544421)
--(axis cs:7557,0.609910904081893)
--(axis cs:7558,0.61019731416357)
--(axis cs:7559,0.566732653439922)
--(axis cs:7560,0.564199406990529)
--(axis cs:7561,0.553011671013917)
--(axis cs:7562,0.536430705778099)
--(axis cs:7563,0.536100863524493)
--(axis cs:7564,0.469892383607463)
--(axis cs:7565,0.465883747919736)
--(axis cs:7566,0.46580715877104)
--(axis cs:7567,0.470539758669521)
--(axis cs:7568,0.459047880151469)
--(axis cs:7569,0.473017526370932)
--(axis cs:7570,0.472416899214236)
--(axis cs:7571,0.472449076410404)
--(axis cs:7572,0.470718221013673)
--(axis cs:7573,0.482124408453572)
--(axis cs:7574,0.485142221664686)
--(axis cs:7575,0.487855530993259)
--(axis cs:7576,0.518377116412828)
--(axis cs:7577,0.520360287130313)
--(axis cs:7578,0.511504119984017)
--(axis cs:7579,0.550217270645175)
--(axis cs:7580,0.554641189018853)
--(axis cs:7581,0.571517564118028)
--(axis cs:7582,0.602668922555709)
--(axis cs:7583,0.573422173358576)
--(axis cs:7584,0.666501809275451)
--(axis cs:7585,0.584431990539516)
--(axis cs:7586,0.583623174131097)
--(axis cs:7587,0.583611189839028)
--(axis cs:7588,0.595551202408042)
--(axis cs:7589,0.596706024993675)
--(axis cs:7590,0.598616636166138)
--(axis cs:7591,0.598636274172547)
--(axis cs:7592,0.583675759652444)
--(axis cs:7593,0.511374849619817)
--(axis cs:7594,0.511683061971797)
--(axis cs:7595,0.50959037873121)
--(axis cs:7596,0.511555505103642)
--(axis cs:7597,0.490787017800938)
--(axis cs:7598,0.496253997964076)
--(axis cs:7599,0.482016194324531)
--(axis cs:7600,0.460456418781802)
--(axis cs:7601,0.448630814795331)
--(axis cs:7602,0.455163219437095)
--(axis cs:7603,0.460568066273714)
--(axis cs:7604,0.460584145328409)
--(axis cs:7605,0.512548858345272)
--(axis cs:7606,0.497695034369461)
--(axis cs:7607,0.497647354945781)
--(axis cs:7608,0.50619479507059)
--(axis cs:7609,0.50596655749158)
--(axis cs:7610,0.508826488817094)
--(axis cs:7611,0.495504447695558)
--(axis cs:7612,0.469123705228985)
--(axis cs:7613,0.530213031161574)
--(axis cs:7614,0.530278611204715)
--(axis cs:7615,0.530799529012831)
--(axis cs:7616,0.533696534491815)
--(axis cs:7617,0.48862844752094)
--(axis cs:7618,0.46815532230522)
--(axis cs:7619,0.476670188515802)
--(axis cs:7620,0.477394749896888)
--(axis cs:7621,0.484586020215686)
--(axis cs:7622,0.451440488154737)
--(axis cs:7623,0.423168148290314)
--(axis cs:7624,0.405886597020621)
--(axis cs:7625,0.415989548467861)
--(axis cs:7626,0.428603293038907)
--(axis cs:7627,0.42911824463222)
--(axis cs:7628,0.409125731553594)
--(axis cs:7629,0.408544357037522)
--(axis cs:7630,0.408476753725675)
--(axis cs:7631,0.416348025514717)
--(axis cs:7632,0.452385474848389)
--(axis cs:7633,0.455742100763171)
--(axis cs:7634,0.452918061939692)
--(axis cs:7635,0.426864814788324)
--(axis cs:7636,0.426794082803918)
--(axis cs:7637,0.489472117093889)
--(axis cs:7638,0.514268700004509)
--(axis cs:7639,0.519144781322916)
--(axis cs:7640,0.536834841334767)
--(axis cs:7641,0.532330683407453)
--(axis cs:7642,0.574173763226311)
--(axis cs:7643,0.636426800175723)
--(axis cs:7644,0.668443801801101)
--(axis cs:7645,0.668870769702246)
--(axis cs:7646,0.668853431639909)
--(axis cs:7647,0.66887061552371)
--(axis cs:7648,0.711400486270529)
--(axis cs:7649,0.704021493084057)
--(axis cs:7650,0.702799993122465)
--(axis cs:7651,0.707301477196499)
--(axis cs:7652,0.703380854044836)
--(axis cs:7653,0.704884558120795)
--(axis cs:7654,0.697740381576507)
--(axis cs:7655,0.719799169444055)
--(axis cs:7656,0.719801695156644)
--(axis cs:7657,0.707977225797144)
--(axis cs:7658,0.684166473803802)
--(axis cs:7659,0.67597760762542)
--(axis cs:7660,0.676203354972399)
--(axis cs:7661,0.679996727418289)
--(axis cs:7662,0.680135103611844)
--(axis cs:7663,0.683611512144049)
--(axis cs:7664,0.685931476031216)
--(axis cs:7665,0.69000098478374)
--(axis cs:7666,0.663233689381196)
--(axis cs:7667,0.663256816073689)
--(axis cs:7668,0.663331989662947)
--(axis cs:7669,0.665349894959255)
--(axis cs:7670,0.665970689236158)
--(axis cs:7671,0.668870644850706)
--(axis cs:7672,0.657867236183037)
--(axis cs:7673,0.657867140712441)
--(axis cs:7674,0.652928882354941)
--(axis cs:7675,0.681490862562991)
--(axis cs:7676,0.66661978294027)
--(axis cs:7677,0.626585627475425)
--(axis cs:7678,0.635941610978829)
--(axis cs:7679,0.632607045368691)
--(axis cs:7680,0.610288837175532)
--(axis cs:7681,0.621765103327794)
--(axis cs:7682,0.614560361917738)
--(axis cs:7683,0.604793756807813)
--(axis cs:7684,0.603394549366473)
--(axis cs:7685,0.599712462095043)
--(axis cs:7686,0.619628494095005)
--(axis cs:7687,0.604601306573553)
--(axis cs:7688,0.604518245087547)
--(axis cs:7689,0.608842536850216)
--(axis cs:7690,0.608529374947109)
--(axis cs:7691,0.584873822724908)
--(axis cs:7692,0.552976634907294)
--(axis cs:7693,0.545055733269482)
--(axis cs:7694,0.554067167264661)
--(axis cs:7695,0.549745930956596)
--(axis cs:7696,0.534007522694905)
--(axis cs:7697,0.566498426146829)
--(axis cs:7698,0.573009902387905)
--(axis cs:7699,0.581160499395238)
--(axis cs:7700,0.604769266755433)
--(axis cs:7701,0.599970984458913)
--(axis cs:7702,0.59653420059904)
--(axis cs:7703,0.605410567950443)
--(axis cs:7704,0.606603050882736)
--(axis cs:7705,0.597056672883705)
--(axis cs:7706,0.591643941059375)
--(axis cs:7707,0.593704646869311)
--(axis cs:7708,0.592175007537673)
--(axis cs:7709,0.591748698412156)
--(axis cs:7710,0.591556750073028)
--(axis cs:7711,0.61253301278536)
--(axis cs:7712,0.663282265097377)
--(axis cs:7713,0.639438215393074)
--(axis cs:7714,0.632357708290816)
--(axis cs:7715,0.637915992920419)
--(axis cs:7716,0.667334010690812)
--(axis cs:7717,0.675948527277496)
--(axis cs:7718,0.676234523292583)
--(axis cs:7719,0.612923418095585)
--(axis cs:7720,0.613692821953188)
--(axis cs:7721,0.592598962485865)
--(axis cs:7722,0.587985945248192)
--(axis cs:7723,0.587972790918289)
--(axis cs:7724,0.583401959179951)
--(axis cs:7725,0.596871441629356)
--(axis cs:7726,0.603190982821171)
--(axis cs:7727,0.612876289339841)
--(axis cs:7728,0.611068122279535)
--(axis cs:7729,0.600261328446897)
--(axis cs:7730,0.587962074042418)
--(axis cs:7731,0.591804893401294)
--(axis cs:7732,0.560552957373753)
--(axis cs:7733,0.589807379056004)
--(axis cs:7734,0.595970354700505)
--(axis cs:7735,0.571937560510069)
--(axis cs:7736,0.567002852674202)
--(axis cs:7737,0.565337245778543)
--(axis cs:7738,0.559195294561524)
--(axis cs:7739,0.593817542165701)
--(axis cs:7740,0.594581670979352)
--(axis cs:7741,0.617571409758792)
--(axis cs:7742,0.61264282292451)
--(axis cs:7743,0.612593024943621)
--(axis cs:7744,0.606609452258903)
--(axis cs:7745,0.606481532347287)
--(axis cs:7746,0.599550666330047)
--(axis cs:7747,0.588521187788004)
--(axis cs:7748,0.590516708376671)
--(axis cs:7749,0.598859964756145)
--(axis cs:7750,0.610472098510607)
--(axis cs:7751,0.602680485207179)
--(axis cs:7752,0.608375134325104)
--(axis cs:7753,0.597285147524891)
--(axis cs:7754,0.595989870286255)
--(axis cs:7755,0.61875223937215)
--(axis cs:7756,0.628671812856634)
--(axis cs:7757,0.630784001292476)
--(axis cs:7758,0.5763132409447)
--(axis cs:7759,0.591707230294925)
--(axis cs:7760,0.557853561992877)
--(axis cs:7761,0.551978229653908)
--(axis cs:7762,0.568748871713909)
--(axis cs:7763,0.567736513773193)
--(axis cs:7764,0.525404143666678)
--(axis cs:7765,0.508995003006267)
--(axis cs:7766,0.515478215642723)
--(axis cs:7767,0.529117164749718)
--(axis cs:7768,0.525151057486883)
--(axis cs:7769,0.525237260706894)
--(axis cs:7770,0.525233073399328)
--(axis cs:7771,0.509109421549772)
--(axis cs:7772,0.528411795498715)
--(axis cs:7773,0.540335004776157)
--(axis cs:7774,0.544413017950148)
--(axis cs:7775,0.536594569915899)
--(axis cs:7776,0.536571072251842)
--(axis cs:7777,0.535231499348071)
--(axis cs:7778,0.5902424922111)
--(axis cs:7779,0.594279679770917)
--(axis cs:7780,0.6073499336382)
--(axis cs:7781,0.613685023198976)
--(axis cs:7782,0.614423605284652)
--(axis cs:7783,0.615125648824365)
--(axis cs:7784,0.669649703631344)
--(axis cs:7785,0.68401479875405)
--(axis cs:7786,0.684006616980787)
--(axis cs:7787,0.683997830587761)
--(axis cs:7788,0.690179810738022)
--(axis cs:7789,0.636599544489248)
--(axis cs:7790,0.628917976342017)
--(axis cs:7791,0.660765359786245)
--(axis cs:7792,0.612054941681318)
--(axis cs:7793,0.598650637309674)
--(axis cs:7794,0.589243048895964)
--(axis cs:7795,0.587343802654936)
--(axis cs:7796,0.582546153852721)
--(axis cs:7797,0.582947250511196)
--(axis cs:7798,0.578897299855224)
--(axis cs:7799,0.579006739165195)
--(axis cs:7800,0.600613597183675)
--(axis cs:7801,0.604760597502471)
--(axis cs:7802,0.604761886652128)
--(axis cs:7803,0.581048190424095)
--(axis cs:7804,0.591920686224198)
--(axis cs:7805,0.602419965824133)
--(axis cs:7806,0.582922154250918)
--(axis cs:7807,0.582929589207356)
--(axis cs:7808,0.548044949930539)
--(axis cs:7809,0.590826343764719)
--(axis cs:7810,0.596852735585753)
--(axis cs:7811,0.592641199471004)
--(axis cs:7812,0.644336308660171)
--(axis cs:7813,0.66015119824227)
--(axis cs:7814,0.673297802144945)
--(axis cs:7815,0.684133902257054)
--(axis cs:7816,0.678593438239931)
--(axis cs:7817,0.680575470836608)
--(axis cs:7818,0.686842131592057)
--(axis cs:7819,0.686286082855759)
--(axis cs:7820,0.65013087224378)
--(axis cs:7821,0.650091556169649)
--(axis cs:7822,0.65019094367114)
--(axis cs:7823,0.633159872025834)
--(axis cs:7824,0.632556394359319)
--(axis cs:7825,0.624670797976322)
--(axis cs:7826,0.64644495379155)
--(axis cs:7827,0.637911594186843)
--(axis cs:7828,0.662395588067918)
--(axis cs:7829,0.651009941399843)
--(axis cs:7830,0.616844433717733)
--(axis cs:7831,0.596915109862072)
--(axis cs:7832,0.596779276825738)
--(axis cs:7833,0.533489778744458)
--(axis cs:7834,0.533388430666446)
--(axis cs:7835,0.518295209626353)
--(axis cs:7836,0.51606958026512)
--(axis cs:7837,0.516160205808157)
--(axis cs:7838,0.497040481544207)
--(axis cs:7839,0.478757054644743)
--(axis cs:7840,0.497194302209611)
--(axis cs:7841,0.481176371004914)
--(axis cs:7842,0.459933765647563)
--(axis cs:7843,0.48539125304183)
--(axis cs:7844,0.48532641231192)
--(axis cs:7845,0.487044754852448)
--(axis cs:7846,0.484048586934717)
--(axis cs:7847,0.46422964998677)
--(axis cs:7848,0.473121599404461)
--(axis cs:7849,0.478136229798873)
--(axis cs:7850,0.496453673012065)
--(axis cs:7851,0.514408931047441)
--(axis cs:7852,0.514406036634175)
--(axis cs:7853,0.573273324539197)
--(axis cs:7854,0.563527878583552)
--(axis cs:7855,0.578194815058914)
--(axis cs:7856,0.564741692338259)
--(axis cs:7857,0.564599569100434)
--(axis cs:7858,0.582625341422331)
--(axis cs:7859,0.609365575926356)
--(axis cs:7860,0.566230107185497)
--(axis cs:7861,0.58917496471041)
--(axis cs:7862,0.617954509620924)
--(axis cs:7863,0.616360823044791)
--(axis cs:7864,0.616616826259718)
--(axis cs:7865,0.615609139293614)
--(axis cs:7866,0.622877897125237)
--(axis cs:7867,0.663404706931743)
--(axis cs:7868,0.651109786345371)
--(axis cs:7869,0.650038983882993)
--(axis cs:7870,0.6548205808367)
--(axis cs:7871,0.646182582164511)
--(axis cs:7872,0.640503865927608)
--(axis cs:7873,0.609579532298917)
--(axis cs:7874,0.619700493935367)
--(axis cs:7875,0.607166242146986)
--(axis cs:7876,0.625522458725151)
--(axis cs:7877,0.625590616141903)
--(axis cs:7878,0.633434151918892)
--(axis cs:7879,0.632610351241909)
--(axis cs:7880,0.686308139796666)
--(axis cs:7881,0.678110760876439)
--(axis cs:7882,0.68656881228661)
--(axis cs:7883,0.68751613393014)
--(axis cs:7884,0.671787794518559)
--(axis cs:7885,0.675369870920786)
--(axis cs:7886,0.675495080816317)
--(axis cs:7887,0.675264074541368)
--(axis cs:7888,0.688407325350511)
--(axis cs:7889,0.690315765482628)
--(axis cs:7890,0.686522473928)
--(axis cs:7891,0.69202630658073)
--(axis cs:7892,0.684842186174363)
--(axis cs:7893,0.728334786012224)
--(axis cs:7894,0.725805142473701)
--(axis cs:7895,0.751751134202523)
--(axis cs:7896,0.754130380728082)
--(axis cs:7897,0.743553315871691)
--(axis cs:7898,0.743706871860894)
--(axis cs:7899,0.74534608608927)
--(axis cs:7900,0.723829860636094)
--(axis cs:7901,0.735465358706904)
--(axis cs:7902,0.67667178583632)
--(axis cs:7903,0.675394544086464)
--(axis cs:7904,0.69339842835563)
--(axis cs:7905,0.693413049569514)
--(axis cs:7906,0.690662531754044)
--(axis cs:7907,0.69031125397429)
--(axis cs:7908,0.648814626550672)
--(axis cs:7909,0.636191168542195)
--(axis cs:7910,0.640465170988885)
--(axis cs:7911,0.635921573374672)
--(axis cs:7912,0.648671824202772)
--(axis cs:7913,0.648669140246567)
--(axis cs:7914,0.650325066020493)
--(axis cs:7915,0.645434088778494)
--(axis cs:7916,0.655969881719034)
--(axis cs:7917,0.664758088624286)
--(axis cs:7918,0.660109263743207)
--(axis cs:7919,0.653061621090607)
--(axis cs:7920,0.671063100502163)
--(axis cs:7921,0.645390519908971)
--(axis cs:7922,0.659318425839792)
--(axis cs:7923,0.658707380177073)
--(axis cs:7924,0.654354804459974)
--(axis cs:7925,0.654335598500475)
--(axis cs:7926,0.654139047290212)
--(axis cs:7927,0.579184720327045)
--(axis cs:7928,0.60939655953889)
--(axis cs:7929,0.621985168333794)
--(axis cs:7930,0.623213987809466)
--(axis cs:7931,0.617746786569852)
--(axis cs:7932,0.559876269014385)
--(axis cs:7933,0.552986392775212)
--(axis cs:7934,0.55540730828633)
--(axis cs:7935,0.561116376127202)
--(axis cs:7936,0.561193703610497)
--(axis cs:7937,0.548337143354926)
--(axis cs:7938,0.535007646810679)
--(axis cs:7939,0.535367657310444)
--(axis cs:7940,0.534681037354607)
--(axis cs:7941,0.53488360539006)
--(axis cs:7942,0.549410741324006)
--(axis cs:7943,0.535253267379476)
--(axis cs:7944,0.522043159574324)
--(axis cs:7945,0.50923547490182)
--(axis cs:7946,0.508246091417328)
--(axis cs:7947,0.566115586086319)
--(axis cs:7948,0.495343455260165)
--(axis cs:7949,0.492967087365414)
--(axis cs:7950,0.493407233223958)
--(axis cs:7951,0.500658557001895)
--(axis cs:7952,0.548135733093561)
--(axis cs:7953,0.494014330963479)
--(axis cs:7954,0.493892035131453)
--(axis cs:7955,0.48908814366282)
--(axis cs:7956,0.489368936125506)
--(axis cs:7957,0.46800637217983)
--(axis cs:7958,0.45923849521758)
--(axis cs:7959,0.461278746385519)
--(axis cs:7960,0.461088146058215)
--(axis cs:7961,0.472652475678138)
--(axis cs:7962,0.48060827242629)
--(axis cs:7963,0.495008028585972)
--(axis cs:7964,0.510804172872745)
--(axis cs:7965,0.509814817012272)
--(axis cs:7966,0.510610998633332)
--(axis cs:7967,0.514749184271251)
--(axis cs:7968,0.57337106757462)
--(axis cs:7969,0.576769149836304)
--(axis cs:7970,0.573928371984088)
--(axis cs:7971,0.567773932802931)
--(axis cs:7972,0.564060542466062)
--(axis cs:7973,0.637081427619361)
--(axis cs:7974,0.636449679193383)
--(axis cs:7975,0.600736187453057)
--(axis cs:7976,0.56212425070484)
--(axis cs:7977,0.60184526941774)
--(axis cs:7978,0.614875006686386)
--(axis cs:7979,0.612962713232032)
--(axis cs:7980,0.611738886638231)
--(axis cs:7981,0.569304420259336)
--(axis cs:7982,0.564449474880361)
--(axis cs:7983,0.559645272085441)
--(axis cs:7984,0.55873055446011)
--(axis cs:7985,0.57244560272883)
--(axis cs:7986,0.571646918105125)
--(axis cs:7987,0.566324923703028)
--(axis cs:7988,0.579997810239723)
--(axis cs:7989,0.580751865459053)
--(axis cs:7990,0.582828470086573)
--(axis cs:7991,0.586686199286775)
--(axis cs:7992,0.590258730006355)
--(axis cs:7993,0.590261897369514)
--(axis cs:7994,0.589192989229048)
--(axis cs:7995,0.632122615200222)
--(axis cs:7996,0.677491141844828)
--(axis cs:7997,0.677498603080305)
--(axis cs:7998,0.695593240948465)
--(axis cs:7999,0.699731244026012)
--(axis cs:8000,0.700777522257958)
--(axis cs:8001,0.735869571192988)
--(axis cs:8002,0.645633438166132)
--(axis cs:8003,0.655647788752306)
--(axis cs:8004,0.657120006576558)
--(axis cs:8005,0.647055930307212)
--(axis cs:8006,0.650528326310213)
--(axis cs:8007,0.66090156098538)
--(axis cs:8008,0.655672973193964)
--(axis cs:8009,0.611822401621949)
--(axis cs:8010,0.608801360099424)
--(axis cs:8011,0.60657109154252)
--(axis cs:8012,0.594135386910736)
--(axis cs:8013,0.594105768490492)
--(axis cs:8014,0.5644802265181)
--(axis cs:8015,0.537364098441912)
--(axis cs:8016,0.517696220376479)
--(axis cs:8017,0.517728254308479)
--(axis cs:8018,0.510428329142408)
--(axis cs:8019,0.510439155149814)
--(axis cs:8020,0.506085729513556)
--(axis cs:8021,0.50905654139124)
--(axis cs:8022,0.572713824286757)
--(axis cs:8023,0.572771038609016)
--(axis cs:8024,0.573520115134999)
--(axis cs:8025,0.524087079118434)
--(axis cs:8026,0.496147692035924)
--(axis cs:8027,0.495290663890834)
--(axis cs:8028,0.495970655021312)
--(axis cs:8029,0.5247624184439)
--(axis cs:8030,0.526206419138576)
--(axis cs:8031,0.529317701288558)
--(axis cs:8032,0.539547007279229)
--(axis cs:8033,0.536373881701513)
--(axis cs:8034,0.526048308927608)
--(axis cs:8035,0.538106365873759)
--(axis cs:8036,0.556961787510898)
--(axis cs:8037,0.55547724881732)
--(axis cs:8038,0.559300393357236)
--(axis cs:8039,0.551602846702639)
--(axis cs:8040,0.552377279876555)
--(axis cs:8041,0.562226708709531)
--(axis cs:8042,0.558943281030534)
--(axis cs:8043,0.558984688736915)
--(axis cs:8044,0.558999227566438)
--(axis cs:8045,0.608645237426816)
--(axis cs:8046,0.645442353929785)
--(axis cs:8047,0.646717339543924)
--(axis cs:8048,0.648550043305512)
--(axis cs:8049,0.652567234184871)
--(axis cs:8050,0.652556100271087)
--(axis cs:8051,0.634514201659542)
--(axis cs:8052,0.632924451854038)
--(axis cs:8053,0.635867648283269)
--(axis cs:8054,0.668608581945395)
--(axis cs:8055,0.669907769821937)
--(axis cs:8056,0.676304223217217)
--(axis cs:8057,0.665273282784985)
--(axis cs:8058,0.674654774303897)
--(axis cs:8059,0.683740591970822)
--(axis cs:8060,0.689009828159425)
--(axis cs:8061,0.684691061869654)
--(axis cs:8062,0.646623027517387)
--(axis cs:8063,0.641410473013628)
--(axis cs:8064,0.641400059051372)
--(axis cs:8065,0.655417963047937)
--(axis cs:8066,0.658729917136795)
--(axis cs:8067,0.657650209955753)
--(axis cs:8068,0.657120816733059)
--(axis cs:8069,0.656939713361546)
--(axis cs:8070,0.656009451195423)
--(axis cs:8071,0.657046539356665)
--(axis cs:8072,0.658920719038192)
--(axis cs:8073,0.649693625394962)
--(axis cs:8074,0.671343440213074)
--(axis cs:8075,0.68904742343882)
--(axis cs:8076,0.689021752109235)
--(axis cs:8077,0.703519741877115)
--(axis cs:8078,0.705653891878958)
--(axis cs:8079,0.708016179435415)
--(axis cs:8080,0.697839856123559)
--(axis cs:8081,0.649727872372913)
--(axis cs:8082,0.672429137743784)
--(axis cs:8083,0.671328549415418)
--(axis cs:8084,0.666559787811108)
--(axis cs:8085,0.668610691663864)
--(axis cs:8086,0.668554068193763)
--(axis cs:8087,0.614568824933791)
--(axis cs:8088,0.615520571644589)
--(axis cs:8089,0.616127317946138)
--(axis cs:8090,0.614498884781263)
--(axis cs:8091,0.608990039229683)
--(axis cs:8092,0.60845760537846)
--(axis cs:8093,0.605394755710767)
--(axis cs:8094,0.586970942566591)
--(axis cs:8095,0.583579935385361)
--(axis cs:8096,0.580412386279538)
--(axis cs:8097,0.580382921235235)
--(axis cs:8098,0.578443303411834)
--(axis cs:8099,0.57030428393579)
--(axis cs:8100,0.568111472882434)
--(axis cs:8101,0.612613964206551)
--(axis cs:8102,0.627522725226858)
--(axis cs:8103,0.632147718491445)
--(axis cs:8104,0.635271921204941)
--(axis cs:8105,0.637248591050992)
--(axis cs:8106,0.633571399956195)
--(axis cs:8107,0.691546580472732)
--(axis cs:8108,0.678446815740365)
--(axis cs:8109,0.611537796751269)
--(axis cs:8110,0.608184060711834)
--(axis cs:8111,0.614671905462092)
--(axis cs:8112,0.584014461597499)
--(axis cs:8113,0.587864462664728)
--(axis cs:8114,0.593019228968541)
--(axis cs:8115,0.596467201637698)
--(axis cs:8116,0.597168165456331)
--(axis cs:8117,0.596647948140982)
--(axis cs:8118,0.594720653907721)
--(axis cs:8119,0.601353997679483)
--(axis cs:8120,0.600934384808363)
--(axis cs:8121,0.57973603305401)
--(axis cs:8122,0.577619358935066)
--(axis cs:8123,0.557320084241853)
--(axis cs:8124,0.554167325329609)
--(axis cs:8125,0.553591670913668)
--(axis cs:8126,0.552777983758244)
--(axis cs:8127,0.543521694824284)
--(axis cs:8128,0.547962395167836)
--(axis cs:8129,0.599963451851763)
--(axis cs:8130,0.584184793170895)
--(axis cs:8131,0.558018753313511)
--(axis cs:8132,0.573528538008155)
--(axis cs:8133,0.563982095538725)
--(axis cs:8134,0.571956327957355)
--(axis cs:8135,0.564372042410465)
--(axis cs:8136,0.56508377144554)
--(axis cs:8137,0.564953986293819)
--(axis cs:8138,0.528603015511637)
--(axis cs:8139,0.529464580845186)
--(axis cs:8140,0.536521522027716)
--(axis cs:8141,0.545101709281816)
--(axis cs:8142,0.546883811823007)
--(axis cs:8143,0.568712613087996)
--(axis cs:8144,0.576214365888927)
--(axis cs:8145,0.576222594895642)
--(axis cs:8146,0.577498058766192)
--(axis cs:8147,0.593290040721674)
--(axis cs:8148,0.587794728778085)
--(axis cs:8149,0.587781512615074)
--(axis cs:8150,0.61149084388498)
--(axis cs:8151,0.658908851329562)
--(axis cs:8152,0.674088281468074)
--(axis cs:8153,0.668568927451548)
--(axis cs:8154,0.668441225769351)
--(axis cs:8155,0.683151656250513)
--(axis cs:8156,0.683905873329331)
--(axis cs:8157,0.665392134344448)
--(axis cs:8158,0.729743819054179)
--(axis cs:8159,0.728713801521005)
--(axis cs:8160,0.735136347858945)
--(axis cs:8161,0.749616738134803)
--(axis cs:8162,0.705158904881618)
--(axis cs:8163,0.696282742778068)
--(axis cs:8164,0.659077104485543)
--(axis cs:8165,0.624776951287333)
--(axis cs:8166,0.627715074822874)
--(axis cs:8167,0.623585530988726)
--(axis cs:8168,0.627574182845126)
--(axis cs:8169,0.622477340331338)
--(axis cs:8170,0.622508849167967)
--(axis cs:8171,0.622532350741409)
--(axis cs:8172,0.626409289157632)
--(axis cs:8173,0.5777638158376)
--(axis cs:8174,0.577225687001674)
--(axis cs:8175,0.574545185419728)
--(axis cs:8176,0.524330449702642)
--(axis cs:8177,0.535941453849104)
--(axis cs:8178,0.523927154805285)
--(axis cs:8179,0.524267458647317)
--(axis cs:8180,0.515823508006865)
--(axis cs:8181,0.523410555170828)
--(axis cs:8182,0.54005206838594)
--(axis cs:8183,0.545251738025692)
--(axis cs:8184,0.570777027347575)
--(axis cs:8185,0.586738106480934)
--(axis cs:8186,0.587213862454043)
--(axis cs:8187,0.591994900731174)
--(axis cs:8188,0.594387279000144)
--(axis cs:8189,0.587162042925515)
--(axis cs:8190,0.586555728257994)
--(axis cs:8191,0.579924535788781)
--(axis cs:8192,0.580026587142697)
--(axis cs:8193,0.654434478696797)
--(axis cs:8194,0.655211239583585)
--(axis cs:8195,0.660755349610346)
--(axis cs:8196,0.734608820197549)
--(axis cs:8197,0.731342667468888)
--(axis cs:8198,0.750585925133691)
--(axis cs:8199,0.750570561011965)
--(axis cs:8200,0.742472777094252)
--(axis cs:8201,0.742546828850793)
--(axis cs:8202,0.759872332273081)
--(axis cs:8203,0.759212674532481)
--(axis cs:8204,0.746051945213625)
--(axis cs:8205,0.769141575299057)
--(axis cs:8206,0.740900435988439)
--(axis cs:8207,0.726816287672459)
--(axis cs:8208,0.725243413213174)
--(axis cs:8209,0.744073333374646)
--(axis cs:8210,0.738444559573476)
--(axis cs:8211,0.7364669960784)
--(axis cs:8212,0.697005394788968)
--(axis cs:8213,0.69536531178448)
--(axis cs:8214,0.67509565164739)
--(axis cs:8215,0.67509764731307)
--(axis cs:8216,0.620305959371939)
--(axis cs:8217,0.615981002768292)
--(axis cs:8218,0.615571408843742)
--(axis cs:8219,0.615522330435037)
--(axis cs:8220,0.585653485771055)
--(axis cs:8221,0.585715911055349)
--(axis cs:8222,0.574158485537605)
--(axis cs:8223,0.549080706730985)
--(axis cs:8224,0.549357978373905)
--(axis cs:8225,0.549157800225461)
--(axis cs:8226,0.562269594820921)
--(axis cs:8227,0.532783251544831)
--(axis cs:8228,0.527891244121127)
--(axis cs:8229,0.488011844670899)
--(axis cs:8230,0.48898369855253)
--(axis cs:8231,0.492547868211157)
--(axis cs:8232,0.503049752586695)
--(axis cs:8233,0.498617361132062)
--(axis cs:8234,0.485572965285712)
--(axis cs:8235,0.482021092213818)
--(axis cs:8236,0.517858864278556)
--(axis cs:8237,0.521827345792941)
--(axis cs:8238,0.523575157273718)
--(axis cs:8239,0.517349884154278)
--(axis cs:8240,0.554594811990148)
--(axis cs:8241,0.544293331087168)
--(axis cs:8242,0.55375021149289)
--(axis cs:8243,0.580520586020306)
--(axis cs:8244,0.579627467327591)
--(axis cs:8245,0.574332584295424)
--(axis cs:8246,0.574269313614097)
--(axis cs:8247,0.615815851322147)
--(axis cs:8248,0.623862777343546)
--(axis cs:8249,0.671471220693105)
--(axis cs:8250,0.673650726087954)
--(axis cs:8251,0.585949278347712)
--(axis cs:8252,0.598522635808606)
--(axis cs:8253,0.59947310967036)
--(axis cs:8254,0.625124358965335)
--(axis cs:8255,0.613723652141773)
--(axis cs:8256,0.59475482347735)
--(axis cs:8257,0.594871348723835)
--(axis cs:8258,0.586651546914226)
--(axis cs:8259,0.5895863476331)
--(axis cs:8260,0.583624870660244)
--(axis cs:8261,0.589302927355747)
--(axis cs:8262,0.59077532339071)
--(axis cs:8263,0.590493756440169)
--(axis cs:8264,0.56031509346035)
--(axis cs:8265,0.560000613758468)
--(axis cs:8266,0.559702349582135)
--(axis cs:8267,0.559704339185448)
--(axis cs:8268,0.552127159716133)
--(axis cs:8269,0.560561192337041)
--(axis cs:8270,0.560291014643152)
--(axis cs:8271,0.632939017927408)
--(axis cs:8272,0.613175750449128)
--(axis cs:8273,0.61560700683441)
--(axis cs:8274,0.61007597215767)
--(axis cs:8275,0.623244685945665)
--(axis cs:8276,0.576909084925476)
--(axis cs:8277,0.569056324119307)
--(axis cs:8278,0.574103379084714)
--(axis cs:8279,0.576535745494523)
--(axis cs:8280,0.568061308986582)
--(axis cs:8281,0.572182244007456)
--(axis cs:8282,0.567421989189589)
--(axis cs:8283,0.567253215281142)
--(axis cs:8284,0.605760918550757)
--(axis cs:8285,0.611201574724595)
--(axis cs:8286,0.605066645574168)
--(axis cs:8287,0.580967270988459)
--(axis cs:8288,0.589388535296195)
--(axis cs:8289,0.571549078745978)
--(axis cs:8290,0.571882889256938)
--(axis cs:8291,0.574516699113712)
--(axis cs:8292,0.529936042161406)
--(axis cs:8293,0.53313413461966)
--(axis cs:8294,0.545075276012579)
--(axis cs:8295,0.544537762578512)
--(axis cs:8296,0.582177566831549)
--(axis cs:8297,0.575945818124975)
--(axis cs:8298,0.573875881723626)
--(axis cs:8299,0.567463401525758)
--(axis cs:8300,0.570759980028034)
--(axis cs:8301,0.559433352978339)
--(axis cs:8302,0.557543988330964)
--(axis cs:8303,0.547875830879371)
--(axis cs:8304,0.545749614559686)
--(axis cs:8305,0.544157345409592)
--(axis cs:8306,0.546921065839595)
--(axis cs:8307,0.565504703239966)
--(axis cs:8308,0.547597044007993)
--(axis cs:8309,0.562184916643629)
--(axis cs:8310,0.55802971804782)
--(axis cs:8311,0.530901440776624)
--(axis cs:8312,0.593790076315184)
--(axis cs:8313,0.593634917492752)
--(axis cs:8314,0.59353876319417)
--(axis cs:8315,0.585032818948288)
--(axis cs:8316,0.53020385774497)
--(axis cs:8317,0.543138736311632)
--(axis cs:8318,0.516752500309106)
--(axis cs:8319,0.518808467890433)
--(axis cs:8320,0.508571474552988)
--(axis cs:8321,0.504555362115279)
--(axis cs:8322,0.510610917177425)
--(axis cs:8323,0.51991759801041)
--(axis cs:8324,0.524031089306191)
--(axis cs:8325,0.514648677381781)
--(axis cs:8326,0.51467531484313)
--(axis cs:8327,0.514190551579583)
--(axis cs:8328,0.530933184775449)
--(axis cs:8329,0.485771183648226)
--(axis cs:8330,0.446596199505791)
--(axis cs:8331,0.469550415793512)
--(axis cs:8332,0.442751018655093)
--(axis cs:8333,0.442837875735656)
--(axis cs:8334,0.442225978758688)
--(axis cs:8335,0.44977524583241)
--(axis cs:8336,0.507233482172963)
--(axis cs:8337,0.499127263548829)
--(axis cs:8338,0.52620265941112)
--(axis cs:8339,0.528341991108572)
--(axis cs:8340,0.531648640399226)
--(axis cs:8341,0.536272510803089)
--(axis cs:8342,0.535718815535425)
--(axis cs:8343,0.53054704413027)
--(axis cs:8344,0.530547687958139)
--(axis cs:8345,0.536328439788567)
--(axis cs:8346,0.5302848076425)
--(axis cs:8347,0.532774396545331)
--(axis cs:8348,0.534849182816574)
--(axis cs:8349,0.585749029355066)
--(axis cs:8350,0.637712868251947)
--(axis cs:8351,0.644503734215523)
--(axis cs:8352,0.681903427988289)
--(axis cs:8353,0.682523393006918)
--(axis cs:8354,0.686021614414698)
--(axis cs:8355,0.686027577151642)
--(axis cs:8356,0.685946161073153)
--(axis cs:8357,0.694614428542627)
--(axis cs:8358,0.6958662991267)
--(axis cs:8359,0.700844901931314)
--(axis cs:8360,0.732383759518002)
--(axis cs:8361,0.754973122894112)
--(axis cs:8362,0.741879013909658)
--(axis cs:8363,0.757008540579875)
--(axis cs:8364,0.757713931661233)
--(axis cs:8365,0.645940463405244)
--(axis cs:8366,0.591576110330602)
--(axis cs:8367,0.591424597890525)
--(axis cs:8368,0.591434697992514)
--(axis cs:8369,0.591207763320263)
--(axis cs:8370,0.605285946635613)
--(axis cs:8371,0.601216386062591)
--(axis cs:8372,0.614377361965661)
--(axis cs:8373,0.606765243882307)
--(axis cs:8374,0.601008547070067)
--(axis cs:8375,0.599824648310055)
--(axis cs:8376,0.586189300485404)
--(axis cs:8377,0.586433572043461)
--(axis cs:8378,0.584786150765725)
--(axis cs:8379,0.578309480315165)
--(axis cs:8380,0.558905177542648)
--(axis cs:8381,0.555736759751356)
--(axis cs:8382,0.565229958729216)
--(axis cs:8383,0.56297301696975)
--(axis cs:8384,0.559569723859484)
--(axis cs:8385,0.657142032663541)
--(axis cs:8386,0.743319756749099)
--(axis cs:8387,0.743078354288314)
--(axis cs:8388,0.743109542113411)
--(axis cs:8389,0.743101007298822)
--(axis cs:8390,0.732195871134979)
--(axis cs:8391,0.687907971409808)
--(axis cs:8392,0.687869042652695)
--(axis cs:8393,0.652069588254279)
--(axis cs:8394,0.652921187997873)
--(axis cs:8395,0.641576637424803)
--(axis cs:8396,0.653434765630208)
--(axis cs:8397,0.65163053577859)
--(axis cs:8398,0.652599274429992)
--(axis cs:8399,0.655531269422874)
--(axis cs:8400,0.680176704329874)
--(axis cs:8401,0.658955809086841)
--(axis cs:8402,0.650374790810609)
--(axis cs:8403,0.65198596503602)
--(axis cs:8404,0.655381723184326)
--(axis cs:8405,0.649694336700578)
--(axis cs:8406,0.651544772141775)
--(axis cs:8407,0.652156411156774)
--(axis cs:8408,0.630895122036096)
--(axis cs:8409,0.618526403593595)
--(axis cs:8410,0.624773890736674)
--(axis cs:8411,0.655179047694546)
--(axis cs:8412,0.649704987939807)
--(axis cs:8413,0.690022093115639)
--(axis cs:8414,0.692948535249953)
--(axis cs:8415,0.707241172061713)
--(axis cs:8416,0.690193495095865)
--(axis cs:8417,0.699731812033628)
--(axis cs:8418,0.699727303274828)
--(axis cs:8419,0.662941846522969)
--(axis cs:8420,0.663338892170519)
--(axis cs:8421,0.686087335844978)
--(axis cs:8422,0.687048287012722)
--(axis cs:8423,0.686293434957853)
--(axis cs:8424,0.686285489703394)
--(axis cs:8425,0.647470408821969)
--(axis cs:8426,0.646998535899839)
--(axis cs:8427,0.647021407975402)
--(axis cs:8428,0.663261964565951)
--(axis cs:8429,0.671212085547931)
--(axis cs:8430,0.673340976078182)
--(axis cs:8431,0.678235145086997)
--(axis cs:8432,0.675416405282867)
--(axis cs:8433,0.635880767600027)
--(axis cs:8434,0.633697059393621)
--(axis cs:8435,0.633671009229763)
--(axis cs:8436,0.630584454654084)
--(axis cs:8437,0.621948625622814)
--(axis cs:8438,0.605774704721268)
--(axis cs:8439,0.636787524949064)
--(axis cs:8440,0.636763775152756)
--(axis cs:8441,0.632594901766493)
--(axis cs:8442,0.634454473576143)
--(axis cs:8443,0.634585345504622)
--(axis cs:8444,0.63164476046867)
--(axis cs:8445,0.654049804883164)
--(axis cs:8446,0.654397116159523)
--(axis cs:8447,0.64852738981346)
--(axis cs:8448,0.648352072129232)
--(axis cs:8449,0.653453572363406)
--(axis cs:8450,0.651364066953563)
--(axis cs:8451,0.645164274728569)
--(axis cs:8452,0.647092694283186)
--(axis cs:8453,0.686330073661017)
--(axis cs:8454,0.596152049900261)
--(axis cs:8455,0.596145776007269)
--(axis cs:8456,0.612820244869388)
--(axis cs:8457,0.622003503530511)
--(axis cs:8458,0.633835305981057)
--(axis cs:8459,0.635645516493071)
--(axis cs:8460,0.573481343872062)
--(axis cs:8461,0.578117927549069)
--(axis cs:8462,0.535688164047494)
--(axis cs:8463,0.530605616554523)
--(axis cs:8464,0.519541824637225)
--(axis cs:8465,0.532070328897353)
--(axis cs:8466,0.521699553110012)
--(axis cs:8467,0.527525297090717)
--(axis cs:8468,0.528776875677589)
--(axis cs:8469,0.520536418825513)
--(axis cs:8470,0.517457031502888)
--(axis cs:8471,0.519357827479232)
--(axis cs:8472,0.524647192791859)
--(axis cs:8473,0.524506362886114)
--(axis cs:8474,0.597351985586745)
--(axis cs:8475,0.591939021708684)
--(axis cs:8476,0.591938854225955)
--(axis cs:8477,0.591935015894792)
--(axis cs:8478,0.597401335289476)
--(axis cs:8479,0.597583903497728)
--(axis cs:8480,0.663214802317805)
--(axis cs:8481,0.662770835759127)
--(axis cs:8482,0.723464810030359)
--(axis cs:8483,0.697711793356477)
--(axis cs:8484,0.714189284340876)
--(axis cs:8485,0.715069637921128)
--(axis cs:8486,0.690768926141015)
--(axis cs:8487,0.640444690901334)
--(axis cs:8488,0.638758666431331)
--(axis cs:8489,0.590973667543616)
--(axis cs:8490,0.541393119205518)
--(axis cs:8491,0.547016032316389)
--(axis cs:8492,0.544843404567883)
--(axis cs:8493,0.534496031114589)
--(axis cs:8494,0.523935641897877)
--(axis cs:8495,0.523728473916956)
--(axis cs:8496,0.516061505301422)
--(axis cs:8497,0.515848892658614)
--(axis cs:8498,0.515454201912058)
--(axis cs:8499,0.51549995913626)
--(axis cs:8500,0.495864896440305)
--(axis cs:8501,0.495853300930676)
--(axis cs:8502,0.496946463204253)
--(axis cs:8503,0.504340603103269)
--(axis cs:8504,0.506022988598633)
--(axis cs:8505,0.496266285216229)
--(axis cs:8506,0.516061688659447)
--(axis cs:8507,0.548649086958293)
--(axis cs:8508,0.550281968319314)
--(axis cs:8509,0.601378543621188)
--(axis cs:8510,0.669111059202317)
--(axis cs:8511,0.652363332133529)
--(axis cs:8512,0.646071715116651)
--(axis cs:8513,0.658509553170579)
--(axis cs:8514,0.64959757330753)
--(axis cs:8515,0.655448365239618)
--(axis cs:8516,0.666537143746423)
--(axis cs:8517,0.666305026723195)
--(axis cs:8518,0.666306665561291)
--(axis cs:8519,0.658777956458435)
--(axis cs:8520,0.676512272463964)
--(axis cs:8521,0.668902986246323)
--(axis cs:8522,0.675576492277274)
--(axis cs:8523,0.691852312565367)
--(axis cs:8524,0.65379140816168)
--(axis cs:8525,0.662281807504247)
--(axis cs:8526,0.662407914197072)
--(axis cs:8527,0.662411657289732)
--(axis cs:8528,0.665576134402488)
--(axis cs:8529,0.665596782153252)
--(axis cs:8530,0.663422433689774)
--(axis cs:8531,0.682534648232031)
--(axis cs:8532,0.674528616416541)
--(axis cs:8533,0.666303088134823)
--(axis cs:8534,0.690379457917755)
--(axis cs:8535,0.642636578636246)
--(axis cs:8536,0.645033760190989)
--(axis cs:8537,0.647981087410272)
--(axis cs:8538,0.648011854090471)
--(axis cs:8539,0.630293847684184)
--(axis cs:8540,0.608939629896626)
--(axis cs:8541,0.615652706143246)
--(axis cs:8542,0.611693641184316)
--(axis cs:8543,0.580910323088736)
--(axis cs:8544,0.605947409029666)
--(axis cs:8545,0.611252222716557)
--(axis cs:8546,0.606939929684005)
--(axis cs:8547,0.60646770277387)
--(axis cs:8548,0.582371880077667)
--(axis cs:8549,0.568902270710612)
--(axis cs:8550,0.556883002937714)
--(axis cs:8551,0.556880107869949)
--(axis cs:8552,0.567362833788991)
--(axis cs:8553,0.571138701112328)
--(axis cs:8554,0.570070857238006)
--(axis cs:8555,0.577009176954355)
--(axis cs:8556,0.576894402291707)
--(axis cs:8557,0.572295076980494)
--(axis cs:8558,0.532858525307938)
--(axis cs:8559,0.548459243490551)
--(axis cs:8560,0.56927749956607)
--(axis cs:8561,0.56996453215946)
--(axis cs:8562,0.548668553169698)
--(axis cs:8563,0.574590943092255)
--(axis cs:8564,0.558930434600919)
--(axis cs:8565,0.558825192427238)
--(axis cs:8566,0.551810495293232)
--(axis cs:8567,0.53262255466838)
--(axis cs:8568,0.546823319399101)
--(axis cs:8569,0.543938029551048)
--(axis cs:8570,0.55652143776883)
--(axis cs:8571,0.556444287574806)
--(axis cs:8572,0.543953257237001)
--(axis cs:8573,0.544184708621136)
--(axis cs:8574,0.546065611794362)
--(axis cs:8575,0.564112174415638)
--(axis cs:8576,0.564085765976852)
--(axis cs:8577,0.543964746233152)
--(axis cs:8578,0.586737973006839)
--(axis cs:8579,0.586738640493703)
--(axis cs:8580,0.564941560961821)
--(axis cs:8581,0.560414803854459)
--(axis cs:8582,0.584986385409462)
--(axis cs:8583,0.584987182758379)
--(axis cs:8584,0.601588616689819)
--(axis cs:8585,0.606104664710971)
--(axis cs:8586,0.619378690696381)
--(axis cs:8587,0.613832684605687)
--(axis cs:8588,0.61260880186885)
--(axis cs:8589,0.634924108950921)
--(axis cs:8590,0.635406230431533)
--(axis cs:8591,0.624266104651809)
--(axis cs:8592,0.639037321186101)
--(axis cs:8593,0.639049985264832)
--(axis cs:8594,0.639790810496976)
--(axis cs:8595,0.653652810760455)
--(axis cs:8596,0.648509493347948)
--(axis cs:8597,0.659759574661898)
--(axis cs:8598,0.653746642495475)
--(axis cs:8599,0.631830423364588)
--(axis cs:8600,0.672655473868051)
--(axis cs:8601,0.681014431055815)
--(axis cs:8602,0.668446025112248)
--(axis cs:8603,0.668453784658336)
--(axis cs:8604,0.669667487173788)
--(axis cs:8605,0.669669165584233)
--(axis cs:8606,0.669982813544719)
--(axis cs:8607,0.707594298729436)
--(axis cs:8608,0.722910057389062)
--(axis cs:8609,0.72232402774255)
--(axis cs:8610,0.72249171034785)
--(axis cs:8611,0.737242543790477)
--(axis cs:8612,0.698191033441037)
--(axis cs:8613,0.696239017925355)
--(axis cs:8614,0.688691828503547)
--(axis cs:8615,0.68333253003142)
--(axis cs:8616,0.68826824486382)
--(axis cs:8617,0.652827649423941)
--(axis cs:8618,0.634416195654693)
--(axis cs:8619,0.657725441083533)
--(axis cs:8620,0.598737046875673)
--(axis cs:8621,0.563632020907129)
--(axis cs:8622,0.534140522100134)
--(axis cs:8623,0.49519277959115)
--(axis cs:8624,0.493521184242987)
--(axis cs:8625,0.493523333720836)
--(axis cs:8626,0.483874502626433)
--(axis cs:8627,0.484453885021181)
--(axis cs:8628,0.484419216987938)
--(axis cs:8629,0.484507159050114)
--(axis cs:8630,0.484426794541542)
--(axis cs:8631,0.480093631536914)
--(axis cs:8632,0.474187816168614)
--(axis cs:8633,0.474555464491618)
--(axis cs:8634,0.475608179324825)
--(axis cs:8635,0.46845575369533)
--(axis cs:8636,0.450712821637514)
--(axis cs:8637,0.484693311542642)
--(axis cs:8638,0.499199665578108)
--(axis cs:8639,0.499199984640901)
--(axis cs:8640,0.543285901452412)
--(axis cs:8641,0.56495444523793)
--(axis cs:8642,0.606898019212603)
--(axis cs:8643,0.659548232421476)
--(axis cs:8644,0.665251152230146)
--(axis cs:8645,0.665150517080858)
--(axis cs:8646,0.682994722230473)
--(axis cs:8647,0.677899247340133)
--(axis cs:8648,0.660599867244737)
--(axis cs:8649,0.660597420617367)
--(axis cs:8650,0.659605657656576)
--(axis cs:8651,0.659379035994834)
--(axis cs:8652,0.701500190209077)
--(axis cs:8653,0.694088514459567)
--(axis cs:8654,0.671962982466045)
--(axis cs:8655,0.690270919781936)
--(axis cs:8656,0.730397004235853)
--(axis cs:8657,0.718797582235046)
--(axis cs:8658,0.718889587061857)
--(axis cs:8659,0.718500277111455)
--(axis cs:8660,0.632657444303504)
--(axis cs:8661,0.646600936946585)
--(axis cs:8662,0.64664075426659)
--(axis cs:8663,0.639603912123266)
--(axis cs:8664,0.643939181122157)
--(axis cs:8665,0.644018478340388)
--(axis cs:8666,0.643429116072131)
--(axis cs:8667,0.628253787159101)
--(axis cs:8668,0.644123740931763)
--(axis cs:8669,0.644282266027151)
--(axis cs:8670,0.644766456942911)
--(axis cs:8671,0.63423674836492)
--(axis cs:8672,0.640987481822618)
--(axis cs:8673,0.618479324731533)
--(axis cs:8674,0.632865467668812)
--(axis cs:8675,0.629359404555397)
--(axis cs:8676,0.629475388502918)
--(axis cs:8677,0.640844458828705)
--(axis cs:8678,0.635699062929607)
--(axis cs:8679,0.622961517438314)
--(axis cs:8680,0.696703185312306)
--(axis cs:8681,0.680829418216578)
--(axis cs:8682,0.680825898439397)
--(axis cs:8683,0.663938598675557)
--(axis cs:8684,0.659824488131799)
--(axis cs:8685,0.649682667500501)
--(axis cs:8686,0.647081818220626)
--(axis cs:8687,0.580511789947299)
--(axis cs:8688,0.580512901324502)
--(axis cs:8689,0.579862445830827)
--(axis cs:8690,0.571776099956478)
--(axis cs:8691,0.574827434014822)
--(axis cs:8692,0.574788686944692)
--(axis cs:8693,0.520556963236759)
--(axis cs:8694,0.521880152429834)
--(axis cs:8695,0.51925183764466)
--(axis cs:8696,0.493721809875674)
--(axis cs:8697,0.493704398757198)
--(axis cs:8698,0.495388773713914)
--(axis cs:8699,0.496669469879992)
--(axis cs:8700,0.49845067117782)
--(axis cs:8701,0.506457472246244)
--(axis cs:8702,0.496165169927742)
--(axis cs:8703,0.509946400489681)
--(axis cs:8704,0.510566991135283)
--(axis cs:8705,0.511418662402239)
--(axis cs:8706,0.513995389601312)
--(axis cs:8707,0.582383330468497)
--(axis cs:8708,0.578561271386533)
--(axis cs:8709,0.573841826207132)
--(axis cs:8710,0.582773156498256)
--(axis cs:8711,0.595409502817567)
--(axis cs:8712,0.595415142721005)
--(axis cs:8713,0.695142866767884)
--(axis cs:8714,0.694283393567095)
--(axis cs:8715,0.701685199970739)
--(axis cs:8716,0.700931332567045)
--(axis cs:8717,0.700946814179279)
--(axis cs:8718,0.698309280411366)
--(axis cs:8719,0.694672067300462)
--(axis cs:8720,0.675657479801102)
--(axis cs:8721,0.677141953520099)
--(axis cs:8722,0.695568463997014)
--(axis cs:8723,0.686476772746608)
--(axis cs:8724,0.690769336995003)
--(axis cs:8725,0.703099954057622)
--(axis cs:8726,0.69711773868723)
--(axis cs:8727,0.649929821510537)
--(axis cs:8728,0.643049286240676)
--(axis cs:8729,0.651520266153701)
--(axis cs:8730,0.623857203941636)
--(axis cs:8731,0.538156325188139)
--(axis cs:8732,0.526832594432857)
--(axis cs:8733,0.515732987081717)
--(axis cs:8734,0.512648643728888)
--(axis cs:8735,0.497238295436266)
--(axis cs:8736,0.52314122828277)
--(axis cs:8737,0.523084876877893)
--(axis cs:8738,0.511075782007933)
--(axis cs:8739,0.484496478860522)
--(axis cs:8740,0.491301026519804)
--(axis cs:8741,0.491214044990044)
--(axis cs:8742,0.490285911670409)
--(axis cs:8743,0.494176283418748)
--(axis cs:8744,0.489384226963362)
--(axis cs:8745,0.489437351855924)
--(axis cs:8746,0.490958092117019)
--(axis cs:8747,0.516943183841961)
--(axis cs:8748,0.522546410297539)
--(axis cs:8749,0.452394891834903)
--(axis cs:8750,0.448575288112109)
--(axis cs:8751,0.515925723170486)
--(axis cs:8752,0.516872619211464)
--(axis cs:8753,0.527111126506833)
--(axis cs:8754,0.513824127555117)
--(axis cs:8755,0.530510822417624)
--(axis cs:8756,0.530693316232656)
--(axis cs:8757,0.530696632032655)
--(axis cs:8758,0.536313171414575)
--(axis cs:8759,0.576199989068297)
--(axis cs:8760,0.577458558453827)
--(axis cs:8761,0.5460631453254)
--(axis cs:8762,0.548241957947965)
--(axis cs:8763,0.547172839480495)
--(axis cs:8764,0.525932772850908)
--(axis cs:8765,0.490651135400194)
--(axis cs:8766,0.490707904106292)
--(axis cs:8767,0.488147974255654)
--(axis cs:8768,0.489836417923897)
--(axis cs:8769,0.535277588020012)
--(axis cs:8770,0.560455275436102)
--(axis cs:8771,0.555399217392819)
--(axis cs:8772,0.565484387271179)
--(axis cs:8773,0.541418081760525)
--(axis cs:8774,0.564686471625262)
--(axis cs:8775,0.5652869581339)
--(axis cs:8776,0.564908635281335)
--(axis cs:8777,0.561352538553866)
--(axis cs:8778,0.570416870588055)
--(axis cs:8779,0.557470619780193)
--(axis cs:8780,0.563514293577133)
--(axis cs:8781,0.595051794214045)
--(axis cs:8782,0.587387996780872)
--(axis cs:8783,0.587827443409512)
--(axis cs:8784,0.617540294487129)
--(axis cs:8785,0.669608957830681)
--(axis cs:8786,0.670563948594035)
--(axis cs:8787,0.662168784611182)
--(axis cs:8788,0.662326048870074)
--(axis cs:8789,0.693208325546159)
--(axis cs:8790,0.683511359244877)
--(axis cs:8791,0.689872390463135)
--(axis cs:8792,0.626621568857262)
--(axis cs:8793,0.640226447168559)
--(axis cs:8794,0.64022775291093)
--(axis cs:8795,0.638432638866087)
--(axis cs:8796,0.601988599085061)
--(axis cs:8797,0.533749875061115)
--(axis cs:8798,0.525093423577351)
--(axis cs:8799,0.517170136115557)
--(axis cs:8800,0.514410454683346)
--(axis cs:8801,0.513800903247965)
--(axis cs:8802,0.518806744901674)
--(axis cs:8803,0.51474149614299)
--(axis cs:8804,0.506288525475819)
--(axis cs:8805,0.495867418292304)
--(axis cs:8806,0.462941718539741)
--(axis cs:8807,0.463200736879219)
--(axis cs:8808,0.462862504174114)
--(axis cs:8809,0.468540701926453)
--(axis cs:8810,0.470461816696559)
--(axis cs:8811,0.470181149686586)
--(axis cs:8812,0.508384644832627)
--(axis cs:8813,0.519278301256669)
--(axis cs:8814,0.512133471371426)
--(axis cs:8815,0.512729345059194)
--(axis cs:8816,0.505761683024059)
--(axis cs:8817,0.567488410207704)
--(axis cs:8818,0.572755684091108)
--(axis cs:8819,0.595787667495717)
--(axis cs:8820,0.599801892096656)
--(axis cs:8821,0.566692838693404)
--(axis cs:8822,0.565893031388652)
--(axis cs:8823,0.570273323764349)
--(axis cs:8824,0.562681916545495)
--(axis cs:8825,0.577874551735937)
--(axis cs:8826,0.625314057992793)
--(axis cs:8827,0.589887321276662)
--(axis cs:8828,0.589062109321607)
--(axis cs:8829,0.585912416646687)
--(axis cs:8830,0.573987453123583)
--(axis cs:8831,0.567969574259244)
--(axis cs:8832,0.544541884979722)
--(axis cs:8833,0.544553531680172)
--(axis cs:8834,0.551256855716289)
--(axis cs:8835,0.548733879070852)
--(axis cs:8836,0.571114445707471)
--(axis cs:8837,0.570969765048709)
--(axis cs:8838,0.572419519601426)
--(axis cs:8839,0.567777824584689)
--(axis cs:8840,0.488294570287427)
--(axis cs:8841,0.514011332482264)
--(axis cs:8842,0.513734894402174)
--(axis cs:8843,0.507152241545876)
--(axis cs:8844,0.52129622229026)
--(axis cs:8845,0.521076753524087)
--(axis cs:8846,0.521543490067585)
--(axis cs:8847,0.528620445768821)
--(axis cs:8848,0.508291819588767)
--(axis cs:8849,0.511235705172191)
--(axis cs:8850,0.513721237048959)
--(axis cs:8851,0.518188682471752)
--(axis cs:8852,0.540379694022312)
--(axis cs:8853,0.526482039392175)
--(axis cs:8854,0.521632025730819)
--(axis cs:8855,0.521448183438664)
--(axis cs:8856,0.478881056640317)
--(axis cs:8857,0.478955995045446)
--(axis cs:8858,0.452016698184129)
--(axis cs:8859,0.452398762210713)
--(axis cs:8860,0.520392284773381)
--(axis cs:8861,0.521362069428199)
--(axis cs:8862,0.521924416828386)
--(axis cs:8863,0.530271500947746)
--(axis cs:8864,0.531355516307574)
--(axis cs:8865,0.531322651072751)
--(axis cs:8866,0.52408494091789)
--(axis cs:8867,0.559992508728534)
--(axis cs:8868,0.585340266013138)
--(axis cs:8869,0.571044224117348)
--(axis cs:8870,0.56508452873937)
--(axis cs:8871,0.562965900404001)
--(axis cs:8872,0.541555056567873)
--(axis cs:8873,0.554550833115924)
--(axis cs:8874,0.561057217375501)
--(axis cs:8875,0.561721684885868)
--(axis cs:8876,0.634392061277754)
--(axis cs:8877,0.632919061054759)
--(axis cs:8878,0.651895201504789)
--(axis cs:8879,0.659262634478662)
--(axis cs:8880,0.659796332785455)
--(axis cs:8881,0.661919763035205)
--(axis cs:8882,0.643856131556646)
--(axis cs:8883,0.643558767030168)
--(axis cs:8884,0.625582119940155)
--(axis cs:8885,0.53823366813572)
--(axis cs:8886,0.546458450204779)
--(axis cs:8887,0.5301516959741)
--(axis cs:8888,0.530305517221284)
--(axis cs:8889,0.543300267607903)
--(axis cs:8890,0.560523917014598)
--(axis cs:8891,0.549037702104969)
--(axis cs:8892,0.568142074775219)
--(axis cs:8893,0.569600902980422)
--(axis cs:8894,0.56358850827349)
--(axis cs:8895,0.563946811424793)
--(axis cs:8896,0.563766313786552)
--(axis cs:8897,0.570938793912017)
--(axis cs:8898,0.591214482396081)
--(axis cs:8899,0.591238745251296)
--(axis cs:8900,0.584057903259816)
--(axis cs:8901,0.561516753368879)
--(axis cs:8902,0.559463370171295)
--(axis cs:8903,0.556115208334445)
--(axis cs:8904,0.523076136548449)
--(axis cs:8905,0.60636377511162)
--(axis cs:8906,0.580702223579558)
--(axis cs:8907,0.588828502106402)
--(axis cs:8908,0.588873419685239)
--(axis cs:8909,0.588787863238888)
--(axis cs:8910,0.585915375072987)
--(axis cs:8911,0.591761143492406)
--(axis cs:8912,0.595295407497563)
--(axis cs:8913,0.58992638678078)
--(axis cs:8914,0.592540321623695)
--(axis cs:8915,0.593744725066948)
--(axis cs:8916,0.585970435627708)
--(axis cs:8917,0.572882883166538)
--(axis cs:8918,0.574995815852608)
--(axis cs:8919,0.575356774580815)
--(axis cs:8920,0.574279888791209)
--(axis cs:8921,0.590052681539697)
--(axis cs:8922,0.588296200645892)
--(axis cs:8923,0.590695719365171)
--(axis cs:8924,0.651840846014594)
--(axis cs:8925,0.651907284881903)
--(axis cs:8926,0.677166508105204)
--(axis cs:8927,0.660911906627849)
--(axis cs:8928,0.660788924382119)
--(axis cs:8929,0.653300733691718)
--(axis cs:8930,0.655286521868653)
--(axis cs:8931,0.614101755581495)
--(axis cs:8932,0.60220726333324)
--(axis cs:8933,0.599452605186447)
--(axis cs:8934,0.590368364526615)
--(axis cs:8935,0.589759689446432)
--(axis cs:8936,0.594377043836956)
--(axis cs:8937,0.605865000153584)
--(axis cs:8938,0.604620354096427)
--(axis cs:8939,0.604150527705223)
--(axis cs:8940,0.601486759814707)
--(axis cs:8941,0.605937019557742)
--(axis cs:8942,0.624690963754764)
--(axis cs:8943,0.607722219493273)
--(axis cs:8944,0.607014718376644)
--(axis cs:8945,0.593790891358159)
--(axis cs:8946,0.591799275740053)
--(axis cs:8947,0.538941523382358)
--(axis cs:8948,0.507679588945684)
--(axis cs:8949,0.51241924974212)
--(axis cs:8950,0.494729879502637)
--(axis cs:8951,0.527281666194618)
--(axis cs:8952,0.496030964448487)
--(axis cs:8953,0.500099401476956)
--(axis cs:8954,0.508261147809458)
--(axis cs:8955,0.499510819029947)
--(axis cs:8956,0.501608829082873)
--(axis cs:8957,0.50225650509135)
--(axis cs:8958,0.504112370137114)
--(axis cs:8959,0.495417788952403)
--(axis cs:8960,0.489525602086287)
--(axis cs:8961,0.487533259619664)
--(axis cs:8962,0.487849767435004)
--(axis cs:8963,0.467061132763067)
--(axis cs:8964,0.466990081835182)
--(axis cs:8965,0.476952358221645)
--(axis cs:8966,0.473502240474252)
--(axis cs:8967,0.527035265703825)
--(axis cs:8968,0.561305640703347)
--(axis cs:8969,0.561322874225635)
--(axis cs:8970,0.566026838253862)
--(axis cs:8971,0.568324402792176)
--(axis cs:8972,0.620237591812712)
--(axis cs:8973,0.6239287718847)
--(axis cs:8974,0.625114523166801)
--(axis cs:8975,0.64335749819111)
--(axis cs:8976,0.63559971151656)
--(axis cs:8977,0.630079764311472)
--(axis cs:8978,0.630481699352288)
--(axis cs:8979,0.641388044498892)
--(axis cs:8980,0.666473728923742)
--(axis cs:8981,0.673635416312811)
--(axis cs:8982,0.571157182047317)
--(axis cs:8983,0.618185022912778)
--(axis cs:8984,0.616642646676608)
--(axis cs:8985,0.596719940090495)
--(axis cs:8986,0.611779835891665)
--(axis cs:8987,0.586570413882453)
--(axis cs:8988,0.586400612030399)
--(axis cs:8989,0.58641281144196)
--(axis cs:8990,0.601684173772677)
--(axis cs:8991,0.585825499952067)
--(axis cs:8992,0.568291418225052)
--(axis cs:8993,0.564453247219622)
--(axis cs:8994,0.539475343952344)
--(axis cs:8995,0.53536097772773)
--(axis cs:8996,0.513060280202723)
--(axis cs:8997,0.493136660170252)
--(axis cs:8998,0.487073045181196)
--(axis cs:8999,0.477068150132701)
--(axis cs:9000,0.475547945920464)
--(axis cs:9001,0.472741466424838)
--(axis cs:9002,0.548985277205701)
--(axis cs:9003,0.548826629952012)
--(axis cs:9004,0.526813787019828)
--(axis cs:9005,0.536802335489466)
--(axis cs:9006,0.536138302118798)
--(axis cs:9007,0.55623626362676)
--(axis cs:9008,0.556298817604197)
--(axis cs:9009,0.543613895018391)
--(axis cs:9010,0.511145443377581)
--(axis cs:9011,0.497473066468826)
--(axis cs:9012,0.50109397783501)
--(axis cs:9013,0.500420400824605)
--(axis cs:9014,0.517045238303909)
--(axis cs:9015,0.517589606250671)
--(axis cs:9016,0.527919176425251)
--(axis cs:9017,0.553228823989324)
--(axis cs:9018,0.556958112363335)
--(axis cs:9019,0.571292515115243)
--(axis cs:9020,0.576507122797844)
--(axis cs:9021,0.582875562264278)
--(axis cs:9022,0.56518270876371)
--(axis cs:9023,0.56485325098436)
--(axis cs:9024,0.575724335106243)
--(axis cs:9025,0.575667604899964)
--(axis cs:9026,0.57566809000553)
--(axis cs:9027,0.579376893656644)
--(axis cs:9028,0.546480349191333)
--(axis cs:9029,0.564602977095363)
--(axis cs:9030,0.604823053900698)
--(axis cs:9031,0.639193070791064)
--(axis cs:9032,0.65266490123125)
--(axis cs:9033,0.65431404170197)
--(axis cs:9034,0.658182760594416)
--(axis cs:9035,0.654984936457043)
--(axis cs:9036,0.629608473599787)
--(axis cs:9037,0.603709722907311)
--(axis cs:9038,0.587781446354346)
--(axis cs:9039,0.584310003532757)
--(axis cs:9040,0.584311850606734)
--(axis cs:9041,0.584018216873708)
--(axis cs:9042,0.601036119019273)
--(axis cs:9043,0.601406290292361)
--(axis cs:9044,0.588044086021904)
--(axis cs:9045,0.588587659290585)
--(axis cs:9046,0.588529893292536)
--(axis cs:9047,0.589085968140816)
--(axis cs:9048,0.599991159396418)
--(axis cs:9049,0.599798912743029)
--(axis cs:9050,0.604853404447397)
--(axis cs:9051,0.598508790325768)
--(axis cs:9052,0.598499694392714)
--(axis cs:9053,0.59466991982507)
--(axis cs:9054,0.594668823045107)
--(axis cs:9055,0.585762057442251)
--(axis cs:9056,0.630660109941499)
--(axis cs:9057,0.649172739700866)
--(axis cs:9058,0.67331344383574)
--(axis cs:9059,0.676216358914981)
--(axis cs:9060,0.673861415223402)
--(axis cs:9061,0.659894519437898)
--(axis cs:9062,0.669961224762782)
--(axis cs:9063,0.664803902973733)
--(axis cs:9064,0.708250809440893)
--(axis cs:9065,0.689370322318869)
--(axis cs:9066,0.643460380280689)
--(axis cs:9067,0.652907840506255)
--(axis cs:9068,0.684561385708766)
--(axis cs:9069,0.650414133976489)
--(axis cs:9070,0.648008426170898)
--(axis cs:9071,0.655269792610395)
--(axis cs:9072,0.654409517193853)
--(axis cs:9073,0.663029094686229)
--(axis cs:9074,0.613453085162209)
--(axis cs:9075,0.56454840147216)
--(axis cs:9076,0.538993594842684)
--(axis cs:9077,0.541384451742802)
--(axis cs:9078,0.541848943240916)
--(axis cs:9079,0.53949512248897)
--(axis cs:9080,0.526671125182665)
--(axis cs:9081,0.530370784999518)
--(axis cs:9082,0.530428986545651)
--(axis cs:9083,0.532383513387733)
--(axis cs:9084,0.45403097948151)
--(axis cs:9085,0.463736166662236)
--(axis cs:9086,0.484241935885717)
--(axis cs:9087,0.484037651725069)
--(axis cs:9088,0.483864469755182)
--(axis cs:9089,0.494592520382556)
--(axis cs:9090,0.489429054428524)
--(axis cs:9091,0.489433474014254)
--(axis cs:9092,0.490093918770885)
--(axis cs:9093,0.484831587723438)
--(axis cs:9094,0.508393636364585)
--(axis cs:9095,0.557280972407092)
--(axis cs:9096,0.578298971827804)
--(axis cs:9097,0.56186342538049)
--(axis cs:9098,0.561713963147377)
--(axis cs:9099,0.563253143838153)
--(axis cs:9100,0.542541227286864)
--(axis cs:9101,0.523919623533469)
--(axis cs:9102,0.513194041876699)
--(axis cs:9103,0.476851559612754)
--(axis cs:9104,0.559554594330275)
--(axis cs:9105,0.559679541317609)
--(axis cs:9106,0.566437314179959)
--(axis cs:9107,0.566464416811111)
--(axis cs:9108,0.565984735660672)
--(axis cs:9109,0.533520805226643)
--(axis cs:9110,0.495266650321076)
--(axis cs:9111,0.489869061991473)
--(axis cs:9112,0.48684153630844)
--(axis cs:9113,0.476991654270866)
--(axis cs:9114,0.48424342307405)
--(axis cs:9115,0.485556979374313)
--(axis cs:9116,0.443569879256905)
--(axis cs:9117,0.456070268758507)
--(axis cs:9118,0.443208690009957)
--(axis cs:9119,0.438828701325302)
--(axis cs:9120,0.463824797454169)
--(axis cs:9121,0.483604551093434)
--(axis cs:9122,0.442595857078737)
--(axis cs:9123,0.467083829787879)
--(axis cs:9124,0.448207662275581)
--(axis cs:9125,0.448238697030391)
--(axis cs:9126,0.444961012462474)
--(axis cs:9127,0.444812559931213)
--(axis cs:9128,0.434692843967176)
--(axis cs:9129,0.466523790323922)
--(axis cs:9130,0.506953914225782)
--(axis cs:9131,0.511646007197901)
--(axis cs:9132,0.491953408355454)
--(axis cs:9133,0.497005331410713)
--(axis cs:9134,0.496668026142643)
--(axis cs:9135,0.492912877416564)
--(axis cs:9136,0.543946852492243)
--(axis cs:9137,0.544167528059411)
--(axis cs:9138,0.562075815095683)
--(axis cs:9139,0.571145173801245)
--(axis cs:9140,0.55041661627905)
--(axis cs:9141,0.484425675344224)
--(axis cs:9142,0.524553777660827)
--(axis cs:9143,0.53546165899893)
--(axis cs:9144,0.557440536510644)
--(axis cs:9145,0.557487825550327)
--(axis cs:9146,0.550147600682402)
--(axis cs:9147,0.550805171512722)
--(axis cs:9148,0.567614782229753)
--(axis cs:9149,0.552520548601655)
--(axis cs:9150,0.548597245655667)
--(axis cs:9151,0.547101469126353)
--(axis cs:9152,0.576428969332671)
--(axis cs:9153,0.590601002393604)
--(axis cs:9154,0.576624720196564)
--(axis cs:9155,0.58338191576848)
--(axis cs:9156,0.584928398372772)
--(axis cs:9157,0.569908497109843)
--(axis cs:9158,0.547983807009443)
--(axis cs:9159,0.548247825076972)
--(axis cs:9160,0.568887847315012)
--(axis cs:9161,0.633099802054847)
--(axis cs:9162,0.652288459340021)
--(axis cs:9163,0.601607501159883)
--(axis cs:9164,0.598735278422303)
--(axis cs:9165,0.598716445472785)
--(axis cs:9166,0.562666114601985)
--(axis cs:9167,0.560642419911685)
--(axis cs:9168,0.554986326168483)
--(axis cs:9169,0.560289379360101)
--(axis cs:9170,0.562749070450826)
--(axis cs:9171,0.566611929536337)
--(axis cs:9172,0.564478061642001)
--(axis cs:9173,0.564611211022523)
--(axis cs:9174,0.561737146256332)
--(axis cs:9175,0.560141349068083)
--(axis cs:9176,0.558404707381476)
--(axis cs:9177,0.571874204027938)
--(axis cs:9178,0.554284463108306)
--(axis cs:9179,0.554304426203088)
--(axis cs:9180,0.55406905549055)
--(axis cs:9181,0.547997514504146)
--(axis cs:9182,0.539715645759911)
--(axis cs:9183,0.57510204471465)
--(axis cs:9184,0.57979489244888)
--(axis cs:9185,0.577901068527546)
--(axis cs:9186,0.631385715618604)
--(axis cs:9187,0.633569872875796)
--(axis cs:9188,0.639837759385131)
--(axis cs:9189,0.651485638061107)
--(axis cs:9190,0.619706763332277)
--(axis cs:9191,0.619711629876019)
--(axis cs:9192,0.575438101412948)
--(axis cs:9193,0.574822388200418)
--(axis cs:9194,0.592994494283627)
--(axis cs:9195,0.576569897360695)
--(axis cs:9196,0.579633556315472)
--(axis cs:9197,0.577627549936165)
--(axis cs:9198,0.616677220046191)
--(axis cs:9199,0.616683644839771)
--(axis cs:9200,0.618485015116599)
--(axis cs:9201,0.642935724407558)
--(axis cs:9202,0.607152480817224)
--(axis cs:9203,0.617237022639505)
--(axis cs:9204,0.614234357739021)
--(axis cs:9205,0.617432813600788)
--(axis cs:9206,0.617422640042005)
--(axis cs:9207,0.617596847576591)
--(axis cs:9208,0.620146647667424)
--(axis cs:9209,0.625097186797357)
--(axis cs:9210,0.639957952375184)
--(axis cs:9211,0.640226841261527)
--(axis cs:9212,0.687075617518733)
--(axis cs:9213,0.689155478863476)
--(axis cs:9214,0.673508583347324)
--(axis cs:9215,0.690180118534504)
--(axis cs:9216,0.679698924947568)
--(axis cs:9217,0.682744777478267)
--(axis cs:9218,0.670119472890048)
--(axis cs:9219,0.670042978406419)
--(axis cs:9220,0.600913394185712)
--(axis cs:9221,0.585875197856499)
--(axis cs:9222,0.581300544859092)
--(axis cs:9223,0.57748723227626)
--(axis cs:9224,0.579592394746865)
--(axis cs:9225,0.543871300834718)
--(axis cs:9226,0.543875546651819)
--(axis cs:9227,0.524480769432745)
--(axis cs:9228,0.524032217933485)
--(axis cs:9229,0.517236096998395)
--(axis cs:9230,0.457512090755534)
--(axis cs:9231,0.423965844206112)
--(axis cs:9232,0.427176883460705)
--(axis cs:9233,0.427312542184691)
--(axis cs:9234,0.419034982310825)
--(axis cs:9235,0.421633422287202)
--(axis cs:9236,0.425362096123375)
--(axis cs:9237,0.426141376260573)
--(axis cs:9238,0.432727898322269)
--(axis cs:9239,0.432655405304351)
--(axis cs:9240,0.477410591690063)
--(axis cs:9241,0.491668450340944)
--(axis cs:9242,0.518177428549065)
--(axis cs:9243,0.512325661520875)
--(axis cs:9244,0.482720014088837)
--(axis cs:9245,0.514408452673185)
--(axis cs:9246,0.514373233656261)
--(axis cs:9247,0.528897991793532)
--(axis cs:9248,0.530279200195859)
--(axis cs:9249,0.521237497828434)
--(axis cs:9250,0.606297494348596)
--(axis cs:9251,0.629419472924458)
--(axis cs:9252,0.629424269948803)
--(axis cs:9253,0.616593532356538)
--(axis cs:9254,0.641849066820689)
--(axis cs:9255,0.63959695545421)
--(axis cs:9256,0.597592177944364)
--(axis cs:9257,0.577798744469421)
--(axis cs:9258,0.545223472177201)
--(axis cs:9259,0.545268415533463)
--(axis cs:9260,0.533381314621415)
--(axis cs:9261,0.529707684241666)
--(axis cs:9262,0.539677730874334)
--(axis cs:9263,0.547165548380534)
--(axis cs:9264,0.549761166824112)
--(axis cs:9265,0.546881407058447)
--(axis cs:9266,0.546877453126588)
--(axis cs:9267,0.55011667866971)
--(axis cs:9268,0.550218627939467)
--(axis cs:9269,0.567365339930422)
--(axis cs:9270,0.556284016512291)
--(axis cs:9271,0.575740024579816)
--(axis cs:9272,0.574798541549199)
--(axis cs:9273,0.583629770925973)
--(axis cs:9274,0.58259720558594)
--(axis cs:9275,0.584997931205995)
--(axis cs:9276,0.624315539676)
--(axis cs:9277,0.629351882063378)
--(axis cs:9278,0.651326493908436)
--(axis cs:9279,0.606043295696594)
--(axis cs:9280,0.620638625647943)
--(axis cs:9281,0.626813623999971)
--(axis cs:9282,0.574574954113823)
--(axis cs:9283,0.574564842355505)
--(axis cs:9284,0.608646193985037)
--(axis cs:9285,0.613504634417965)
--(axis cs:9286,0.584534197490203)
--(axis cs:9287,0.576317947430445)
--(axis cs:9288,0.576317702797638)
--(axis cs:9289,0.564234903862569)
--(axis cs:9290,0.577133108188814)
--(axis cs:9291,0.585276766965243)
--(axis cs:9292,0.581390019900403)
--(axis cs:9293,0.563946902381623)
--(axis cs:9294,0.561526345370137)
--(axis cs:9295,0.545516460235686)
--(axis cs:9296,0.539732564300161)
--(axis cs:9297,0.552648517590507)
--(axis cs:9298,0.567117238772181)
--(axis cs:9299,0.608126068175683)
--(axis cs:9300,0.608352509224156)
--(axis cs:9301,0.592362187161163)
--(axis cs:9302,0.641501023385739)
--(axis cs:9303,0.641156239652313)
--(axis cs:9304,0.633226188212564)
--(axis cs:9305,0.628517094497978)
--(axis cs:9306,0.659587524307835)
--(axis cs:9307,0.663815743287194)
--(axis cs:9308,0.642533042134781)
--(axis cs:9309,0.652960047764047)
--(axis cs:9310,0.653086299850529)
--(axis cs:9311,0.653015822486182)
--(axis cs:9312,0.657786392027564)
--(axis cs:9313,0.670181051281201)
--(axis cs:9314,0.66238613436128)
--(axis cs:9315,0.683187953234703)
--(axis cs:9316,0.692114028706116)
--(axis cs:9317,0.692118678141606)
--(axis cs:9318,0.694117362948625)
--(axis cs:9319,0.685356259375702)
--(axis cs:9320,0.684244600932675)
--(axis cs:9321,0.680806061693038)
--(axis cs:9322,0.678936706092983)
--(axis cs:9323,0.664462406479456)
--(axis cs:9324,0.673233200690777)
--(axis cs:9325,0.604221755902489)
--(axis cs:9326,0.584210115785851)
--(axis cs:9327,0.589317115227458)
--(axis cs:9328,0.543715799137129)
--(axis cs:9329,0.546427411861963)
--(axis cs:9330,0.54506289872236)
--(axis cs:9331,0.545067073685606)
--(axis cs:9332,0.51592607167561)
--(axis cs:9333,0.515087026382983)
--(axis cs:9334,0.511609964350631)
--(axis cs:9335,0.512018494410199)
--(axis cs:9336,0.512027264037739)
--(axis cs:9337,0.512004655926683)
--(axis cs:9338,0.507540772019504)
--(axis cs:9339,0.510645142632224)
--(axis cs:9340,0.511663839005831)
--(axis cs:9341,0.525740516181306)
--(axis cs:9342,0.538025788312901)
--(axis cs:9343,0.525133627370582)
--(axis cs:9344,0.525648645994138)
--(axis cs:9345,0.585567795925161)
--(axis cs:9346,0.600838995257841)
--(axis cs:9347,0.600916443943078)
--(axis cs:9348,0.678272102290786)
--(axis cs:9349,0.676870692173456)
--(axis cs:9350,0.665030372719278)
--(axis cs:9351,0.662556662133303)
--(axis cs:9352,0.707215601217709)
--(axis cs:9353,0.682023511079558)
--(axis cs:9354,0.702633738163196)
--(axis cs:9355,0.693351190497676)
--(axis cs:9356,0.674815708745472)
--(axis cs:9357,0.609663815432671)
--(axis cs:9358,0.551985540016785)
--(axis cs:9359,0.525107587418339)
--(axis cs:9360,0.521985694163404)
--(axis cs:9361,0.521772297424525)
--(axis cs:9362,0.521777173899348)
--(axis cs:9363,0.535033239265583)
--(axis cs:9364,0.526301644163895)
--(axis cs:9365,0.522895181418106)
--(axis cs:9366,0.522430140238033)
--(axis cs:9367,0.506473298901274)
--(axis cs:9368,0.506323952401888)
--(axis cs:9369,0.487751155259912)
--(axis cs:9370,0.492281416430506)
--(axis cs:9371,0.491974141125619)
--(axis cs:9372,0.484380502499808)
--(axis cs:9373,0.466327095750035)
--(axis cs:9374,0.462183036698686)
--(axis cs:9375,0.451719339043956)
--(axis cs:9376,0.457598853774188)
--(axis cs:9377,0.497128481109897)
--(axis cs:9378,0.55295328394562)
--(axis cs:9379,0.582573882535067)
--(axis cs:9380,0.584902221959213)
--(axis cs:9381,0.585550237502283)
--(axis cs:9382,0.582933686746798)
--(axis cs:9383,0.591725015280818)
--(axis cs:9384,0.534216203473946)
--(axis cs:9385,0.533796916479904)
--(axis cs:9386,0.538213222904716)
--(axis cs:9387,0.546482203629938)
--(axis cs:9388,0.543706580061359)
--(axis cs:9389,0.568189115556384)
--(axis cs:9390,0.567720566296908)
--(axis cs:9391,0.566258973327779)
--(axis cs:9392,0.571766519188242)
--(axis cs:9393,0.621717824140216)
--(axis cs:9394,0.629253841727075)
--(axis cs:9395,0.64662133881047)
--(axis cs:9396,0.646739461481054)
--(axis cs:9397,0.646744081216909)
--(axis cs:9398,0.649431088048701)
--(axis cs:9399,0.64672307011311)
--(axis cs:9400,0.636146857034624)
--(axis cs:9401,0.636525951120761)
--(axis cs:9402,0.605146961402926)
--(axis cs:9403,0.607128651558996)
--(axis cs:9404,0.691520234811363)
--(axis cs:9405,0.683826900835125)
--(axis cs:9406,0.684732493259849)
--(axis cs:9407,0.701758597123009)
--(axis cs:9408,0.706536116414382)
--(axis cs:9409,0.707103377460371)
--(axis cs:9410,0.666872688213527)
--(axis cs:9411,0.610755861663345)
--(axis cs:9412,0.619941764064221)
--(axis cs:9413,0.621804374682837)
--(axis cs:9414,0.625935814948726)
--(axis cs:9415,0.635600017929197)
--(axis cs:9416,0.634506251098076)
--(axis cs:9417,0.633934737096287)
--(axis cs:9418,0.614855046969779)
--(axis cs:9419,0.61743069900179)
--(axis cs:9420,0.599705636949719)
--(axis cs:9421,0.589197749552698)
--(axis cs:9422,0.624254957415159)
--(axis cs:9423,0.575793239695645)
--(axis cs:9424,0.551893664924766)
--(axis cs:9425,0.558860493084334)
--(axis cs:9426,0.549988508659876)
--(axis cs:9427,0.548122823162035)
--(axis cs:9428,0.538806519543432)
--(axis cs:9429,0.538817018208306)
--(axis cs:9430,0.56283968994819)
--(axis cs:9431,0.594428581515922)
--(axis cs:9432,0.586805323813115)
--(axis cs:9433,0.587095196283855)
--(axis cs:9434,0.583246216316472)
--(axis cs:9435,0.583024521891349)
--(axis cs:9436,0.583069374393472)
--(axis cs:9437,0.568351949855407)
--(axis cs:9438,0.569240556710871)
--(axis cs:9439,0.544135689961514)
--(axis cs:9440,0.563928949383965)
--(axis cs:9441,0.514355231735943)
--(axis cs:9442,0.514618541135608)
--(axis cs:9443,0.553880626314674)
--(axis cs:9444,0.575719850144391)
--(axis cs:9445,0.578074770871528)
--(axis cs:9446,0.540532338014974)
--(axis cs:9447,0.541708725418098)
--(axis cs:9448,0.546395468661913)
--(axis cs:9449,0.542648538865704)
--(axis cs:9450,0.527226639401577)
--(axis cs:9451,0.539953146628148)
--(axis cs:9452,0.541124514850307)
--(axis cs:9453,0.537953154736125)
--(axis cs:9454,0.541325182551085)
--(axis cs:9455,0.541381567289414)
--(axis cs:9456,0.487356320540075)
--(axis cs:9457,0.492183752438412)
--(axis cs:9458,0.501898507502379)
--(axis cs:9459,0.525681820251284)
--(axis cs:9460,0.528859533583691)
--(axis cs:9461,0.584606253361012)
--(axis cs:9462,0.584699056614515)
--(axis cs:9463,0.582726404326603)
--(axis cs:9464,0.585712896376904)
--(axis cs:9465,0.576061430037246)
--(axis cs:9466,0.627001335147199)
--(axis cs:9467,0.627258704220112)
--(axis cs:9468,0.633384173253427)
--(axis cs:9469,0.64033502374273)
--(axis cs:9470,0.672106872997858)
--(axis cs:9471,0.668010228169214)
--(axis cs:9472,0.667307005779096)
--(axis cs:9473,0.669107389807633)
--(axis cs:9474,0.661772825715966)
--(axis cs:9475,0.654027415410523)
--(axis cs:9476,0.728634604673726)
--(axis cs:9477,0.740478448987494)
--(axis cs:9478,0.742326012540658)
--(axis cs:9479,0.722313702183671)
--(axis cs:9480,0.701589871194672)
--(axis cs:9481,0.681074184203206)
--(axis cs:9482,0.678264769730037)
--(axis cs:9483,0.680450475929845)
--(axis cs:9484,0.666962284456616)
--(axis cs:9485,0.671066336527455)
--(axis cs:9486,0.671395610722209)
--(axis cs:9487,0.667687020796889)
--(axis cs:9488,0.667033067485678)
--(axis cs:9489,0.66677781439789)
--(axis cs:9490,0.663630964155505)
--(axis cs:9491,0.667646264216429)
--(axis cs:9492,0.674732105307031)
--(axis cs:9493,0.677649695440423)
--(axis cs:9494,0.682207863691723)
--(axis cs:9495,0.653832058817108)
--(axis cs:9496,0.662680331614868)
--(axis cs:9497,0.628156327113886)
--(axis cs:9498,0.611323079644647)
--(axis cs:9499,0.623877117787408)
--(axis cs:9500,0.636094957579699)
--(axis cs:9501,0.657415806942162)
--(axis cs:9502,0.656517926838573)
--(axis cs:9503,0.622952031414485)
--(axis cs:9504,0.631016684443355)
--(axis cs:9505,0.639669526453578)
--(axis cs:9506,0.622151530523405)
--(axis cs:9507,0.598061491774164)
--(axis cs:9508,0.597519263924661)
--(axis cs:9509,0.597801559829464)
--(axis cs:9510,0.565052204843786)
--(axis cs:9511,0.56510090610584)
--(axis cs:9512,0.558579585207798)
--(axis cs:9513,0.558471746477883)
--(axis cs:9514,0.543100305743293)
--(axis cs:9515,0.540620403565966)
--(axis cs:9516,0.538634930302053)
--(axis cs:9517,0.555778306912657)
--(axis cs:9518,0.51396556499109)
--(axis cs:9519,0.495400230105393)
--(axis cs:9520,0.495663839046931)
--(axis cs:9521,0.495264774686113)
--(axis cs:9522,0.496840580752719)
--(axis cs:9523,0.508345455024344)
--(axis cs:9524,0.492034944890631)
--(axis cs:9525,0.492211697720788)
--(axis cs:9526,0.499010822718304)
--(axis cs:9527,0.518293930702046)
--(axis cs:9528,0.518420499039627)
--(axis cs:9529,0.517790282395949)
--(axis cs:9530,0.482198574641831)
--(axis cs:9531,0.457040006402911)
--(axis cs:9532,0.460595448784341)
--(axis cs:9533,0.45955344973683)
--(axis cs:9534,0.460820142602341)
--(axis cs:9535,0.479564661798978)
--(axis cs:9536,0.483379100830134)
--(axis cs:9537,0.48758838359102)
--(axis cs:9538,0.532947848838193)
--(axis cs:9539,0.548891488845035)
--(axis cs:9540,0.548929874728868)
--(axis cs:9541,0.548856251749828)
--(axis cs:9542,0.546782584353978)
--(axis cs:9543,0.558662922308131)
--(axis cs:9544,0.577915503348887)
--(axis cs:9545,0.527015313378602)
--(axis cs:9546,0.531631513827361)
--(axis cs:9547,0.525935864670574)
--(axis cs:9548,0.51794338530325)
--(axis cs:9549,0.515790631307736)
--(axis cs:9550,0.587687982608755)
--(axis cs:9551,0.623693825324645)
--(axis cs:9552,0.625237882416447)
--(axis cs:9553,0.62734862738389)
--(axis cs:9554,0.647123271610776)
--(axis cs:9555,0.64853309257595)
--(axis cs:9556,0.646194191525475)
--(axis cs:9557,0.655315892156811)
--(axis cs:9558,0.665105840211436)
--(axis cs:9559,0.677922900185954)
--(axis cs:9560,0.677920015516978)
--(axis cs:9561,0.674209322971317)
--(axis cs:9562,0.6791773199709)
--(axis cs:9563,0.679276623928819)
--(axis cs:9564,0.605611682248831)
--(axis cs:9565,0.643173250999171)
--(axis cs:9566,0.611211106371843)
--(axis cs:9567,0.611837621579495)
--(axis cs:9568,0.602485718993528)
--(axis cs:9569,0.595017059152368)
--(axis cs:9570,0.599521877399259)
--(axis cs:9571,0.599401515102661)
--(axis cs:9572,0.581671366417338)
--(axis cs:9573,0.576310646885396)
--(axis cs:9574,0.573716703810191)
--(axis cs:9575,0.576097788606209)
--(axis cs:9576,0.580239622447804)
--(axis cs:9577,0.54535323765622)
--(axis cs:9578,0.531166676980569)
--(axis cs:9579,0.53119898314662)
--(axis cs:9580,0.524472843474026)
--(axis cs:9581,0.525659824522256)
--(axis cs:9582,0.514733822401425)
--(axis cs:9583,0.514511363518669)
--(axis cs:9584,0.571824026745192)
--(axis cs:9585,0.581721572078097)
--(axis cs:9586,0.598759594972925)
--(axis cs:9587,0.544587328792957)
--(axis cs:9588,0.56069248681673)
--(axis cs:9589,0.571491344815686)
--(axis cs:9590,0.516060917105929)
--(axis cs:9591,0.515462305302442)
--(axis cs:9592,0.526266900629061)
--(axis cs:9593,0.53055217753192)
--(axis cs:9594,0.53099983535666)
--(axis cs:9595,0.525636860991249)
--(axis cs:9596,0.525596412118029)
--(axis cs:9597,0.557910677273295)
--(axis cs:9598,0.572688052944148)
--(axis cs:9599,0.572863999214103)
--(axis cs:9600,0.582397407430423)
--(axis cs:9601,0.550733276848626)
--(axis cs:9602,0.547816166587203)
--(axis cs:9603,0.528393466986109)
--(axis cs:9604,0.530341844494987)
--(axis cs:9605,0.499386644306614)
--(axis cs:9606,0.508964963781052)
--(axis cs:9607,0.565205625147073)
--(axis cs:9608,0.516545250249006)
--(axis cs:9609,0.517419776353204)
--(axis cs:9610,0.549883729811865)
--(axis cs:9611,0.551279388793731)
--(axis cs:9612,0.544240876457085)
--(axis cs:9613,0.544731595092471)
--(axis cs:9614,0.53800187976915)
--(axis cs:9615,0.544725678524579)
--(axis cs:9616,0.52278443520077)
--(axis cs:9617,0.516770012724873)
--(axis cs:9618,0.509234625691573)
--(axis cs:9619,0.50918275047334)
--(axis cs:9620,0.509066011003148)
--(axis cs:9621,0.532432915109353)
--(axis cs:9622,0.547603495364208)
--(axis cs:9623,0.5690465905897)
--(axis cs:9624,0.534897382346265)
--(axis cs:9625,0.570932038287563)
--(axis cs:9626,0.559710387487157)
--(axis cs:9627,0.507264598233981)
--(axis cs:9628,0.543185033176191)
--(axis cs:9629,0.535276539760546)
--(axis cs:9630,0.526726477485583)
--(axis cs:9631,0.525981606719592)
--(axis cs:9632,0.533122691907411)
--(axis cs:9633,0.533169859870792)
--(axis cs:9634,0.53925807917793)
--(axis cs:9635,0.537749121331889)
--(axis cs:9636,0.557557035137008)
--(axis cs:9637,0.563552705211465)
--(axis cs:9638,0.5719618574092)
--(axis cs:9639,0.572211175385749)
--(axis cs:9640,0.555875784598205)
--(axis cs:9641,0.559638185234068)
--(axis cs:9642,0.558925603880319)
--(axis cs:9643,0.558143264688684)
--(axis cs:9644,0.580344634793003)
--(axis cs:9645,0.588305691226941)
--(axis cs:9646,0.598975067357425)
--(axis cs:9647,0.629081046535352)
--(axis cs:9648,0.642761604006744)
--(axis cs:9649,0.645399163711719)
--(axis cs:9650,0.673434314488128)
--(axis cs:9651,0.664438354527702)
--(axis cs:9652,0.66598073105512)
--(axis cs:9653,0.656244480544344)
--(axis cs:9654,0.639037716098772)
--(axis cs:9655,0.634795171995565)
--(axis cs:9656,0.634776491369341)
--(axis cs:9657,0.602509564847679)
--(axis cs:9658,0.565984821954213)
--(axis cs:9659,0.561945952613027)
--(axis cs:9660,0.576766062063785)
--(axis cs:9661,0.569958273762894)
--(axis cs:9662,0.566829302150061)
--(axis cs:9663,0.563197331308986)
--(axis cs:9664,0.577331624785797)
--(axis cs:9665,0.573395629262544)
--(axis cs:9666,0.571535822709647)
--(axis cs:9667,0.600988414454568)
--(axis cs:9668,0.556063727773635)
--(axis cs:9669,0.561316951914603)
--(axis cs:9670,0.548592797716503)
--(axis cs:9671,0.551135078366283)
--(axis cs:9672,0.473579445654239)
--(axis cs:9673,0.477618588631318)
--(axis cs:9674,0.488581776902174)
--(axis cs:9675,0.469129110597595)
--(axis cs:9676,0.460892921542065)
--(axis cs:9677,0.482166071604468)
--(axis cs:9678,0.513111908933384)
--(axis cs:9679,0.512735838827426)
--(axis cs:9680,0.507882035245364)
--(axis cs:9681,0.49376522863353)
--(axis cs:9682,0.498052596381728)
--(axis cs:9683,0.503493280780471)
--(axis cs:9684,0.503936141497539)
--(axis cs:9685,0.505661975353118)
--(axis cs:9686,0.509592470840483)
--(axis cs:9687,0.492836141026305)
--(axis cs:9688,0.533645558204413)
--(axis cs:9689,0.532837656942597)
--(axis cs:9690,0.547151460092192)
--(axis cs:9691,0.553693948386893)
--(axis cs:9692,0.650363534658245)
--(axis cs:9693,0.639511254161269)
--(axis cs:9694,0.639506957801339)
--(axis cs:9695,0.675477819157292)
--(axis cs:9696,0.691061701818321)
--(axis cs:9697,0.691014453071999)
--(axis cs:9698,0.691013505712964)
--(axis cs:9699,0.701267276901495)
--(axis cs:9700,0.712023409759263)
--(axis cs:9701,0.679656546185596)
--(axis cs:9702,0.668427317843648)
--(axis cs:9703,0.658152503704126)
--(axis cs:9704,0.644091806271797)
--(axis cs:9705,0.647093138048677)
--(axis cs:9706,0.621539966375838)
--(axis cs:9707,0.64479503395281)
--(axis cs:9708,0.616735134589287)
--(axis cs:9709,0.604907242019634)
--(axis cs:9710,0.592802178940738)
--(axis cs:9711,0.592799911291097)
--(axis cs:9712,0.592971945954507)
--(axis cs:9713,0.597970317358217)
--(axis cs:9714,0.587118250995832)
--(axis cs:9715,0.549126939749009)
--(axis cs:9716,0.550824760173202)
--(axis cs:9717,0.546724841253264)
--(axis cs:9718,0.542441214473894)
--(axis cs:9719,0.542475695910067)
--(axis cs:9720,0.4892777353167)
--(axis cs:9721,0.529083962526067)
--(axis cs:9722,0.531410160977132)
--(axis cs:9723,0.524222434054017)
--(axis cs:9724,0.521486224103786)
--(axis cs:9725,0.522404974580422)
--(axis cs:9726,0.531276286468937)
--(axis cs:9727,0.5138748857077)
--(axis cs:9728,0.53235463086887)
--(axis cs:9729,0.542989000146267)
--(axis cs:9730,0.554353497143606)
--(axis cs:9731,0.554353281247094)
--(axis cs:9732,0.554316751070716)
--(axis cs:9733,0.555847739663748)
--(axis cs:9734,0.56083019332143)
--(axis cs:9735,0.58227953772772)
--(axis cs:9736,0.57519096007984)
--(axis cs:9737,0.570416925277844)
--(axis cs:9738,0.558783131707783)
--(axis cs:9739,0.559025930692554)
--(axis cs:9740,0.62598339706798)
--(axis cs:9741,0.61933631363032)
--(axis cs:9742,0.620421231721109)
--(axis cs:9743,0.637728647674429)
--(axis cs:9744,0.654699901012121)
--(axis cs:9745,0.65254338524847)
--(axis cs:9746,0.658801885650699)
--(axis cs:9747,0.686638225066236)
--(axis cs:9748,0.664561239256357)
--(axis cs:9749,0.664589445549723)
--(axis cs:9750,0.675479863361498)
--(axis cs:9751,0.659385143567515)
--(axis cs:9752,0.655365845485276)
--(axis cs:9753,0.631048918403828)
--(axis cs:9754,0.592077886891284)
--(axis cs:9755,0.610976964394199)
--(axis cs:9756,0.605947743873761)
--(axis cs:9757,0.575182403137755)
--(axis cs:9758,0.59221117713614)
--(axis cs:9759,0.569788612488124)
--(axis cs:9760,0.54372227581009)
--(axis cs:9761,0.548080470492372)
--(axis cs:9762,0.549665395642868)
--(axis cs:9763,0.53057506189402)
--(axis cs:9764,0.527393548450478)
--(axis cs:9765,0.527174149827738)
--(axis cs:9766,0.530365322966565)
--(axis cs:9767,0.529252712332704)
--(axis cs:9768,0.540535564144058)
--(axis cs:9769,0.540420865807098)
--(axis cs:9770,0.537721302579008)
--(axis cs:9771,0.544128564992879)
--(axis cs:9772,0.543777277077478)
--(axis cs:9773,0.56243907980324)
--(axis cs:9774,0.592545619675234)
--(axis cs:9775,0.587886525710022)
--(axis cs:9776,0.598286933683735)
--(axis cs:9777,0.641643274103206)
--(axis cs:9778,0.612375755605302)
--(axis cs:9779,0.638344610914793)
--(axis cs:9780,0.67636280458053)
--(axis cs:9781,0.676355152061602)
--(axis cs:9782,0.661810212151162)
--(axis cs:9783,0.693085793073994)
--(axis cs:9784,0.672002096943093)
--(axis cs:9785,0.615496427561658)
--(axis cs:9786,0.556424211716144)
--(axis cs:9787,0.55177337284072)
--(axis cs:9788,0.502352051350391)
--(axis cs:9789,0.496964385040853)
--(axis cs:9790,0.501118044612224)
--(axis cs:9791,0.499375558084826)
--(axis cs:9792,0.496961906366697)
--(axis cs:9793,0.490424539590265)
--(axis cs:9794,0.498296773159205)
--(axis cs:9795,0.495697046844562)
--(axis cs:9796,0.495102221929368)
--(axis cs:9797,0.492918581446266)
--(axis cs:9798,0.470504461298857)
--(axis cs:9799,0.470104678151529)
--(axis cs:9800,0.469967205250431)
--(axis cs:9801,0.46722813252159)
--(axis cs:9802,0.466470474863045)
--(axis cs:9803,0.45287436106995)
--(axis cs:9804,0.465827742702887)
--(axis cs:9805,0.497673231113959)
--(axis cs:9806,0.548171621615908)
--(axis cs:9807,0.509453677109196)
--(axis cs:9808,0.550784313051793)
--(axis cs:9809,0.556370734288213)
--(axis cs:9810,0.537453494816563)
--(axis cs:9811,0.542458098388285)
--(axis cs:9812,0.526511246522224)
--(axis cs:9813,0.53305477989626)
--(axis cs:9814,0.528519056324314)
--(axis cs:9815,0.535377966918574)
--(axis cs:9816,0.521220561047786)
--(axis cs:9817,0.521525547179598)
--(axis cs:9818,0.532938056092932)
--(axis cs:9819,0.533104616900245)
--(axis cs:9820,0.529477436115216)
--(axis cs:9821,0.532181793080717)
--(axis cs:9822,0.513717679702709)
--(axis cs:9823,0.52317791478881)
--(axis cs:9824,0.523553544472735)
--(axis cs:9825,0.526107362913516)
--(axis cs:9826,0.525893888157129)
--(axis cs:9827,0.572135072865181)
--(axis cs:9828,0.578079742066055)
--(axis cs:9829,0.570829269505891)
--(axis cs:9830,0.591647875697593)
--(axis cs:9831,0.591553376270005)
--(axis cs:9832,0.608854935251581)
--(axis cs:9833,0.600006245553891)
--(axis cs:9834,0.606240750418368)
--(axis cs:9835,0.574150569260257)
--(axis cs:9836,0.592553327158861)
--(axis cs:9837,0.584921760123552)
--(axis cs:9838,0.62880326205868)
--(axis cs:9839,0.577378805826616)
--(axis cs:9840,0.579053513708259)
--(axis cs:9841,0.580424773030603)
--(axis cs:9842,0.617403634824229)
--(axis cs:9843,0.623148099873479)
--(axis cs:9844,0.615863019501818)
--(axis cs:9845,0.614752636865965)
--(axis cs:9846,0.612926837064533)
--(axis cs:9847,0.614528620521458)
--(axis cs:9848,0.591005004655012)
--(axis cs:9849,0.598048942646575)
--(axis cs:9850,0.574936085206517)
--(axis cs:9851,0.573191979693995)
--(axis cs:9852,0.537890393256503)
--(axis cs:9853,0.517850952067902)
--(axis cs:9854,0.517832580671072)
--(axis cs:9855,0.546381324668375)
--(axis cs:9856,0.530281028946753)
--(axis cs:9857,0.538588609670519)
--(axis cs:9858,0.530628645730505)
--(axis cs:9859,0.572698266652385)
--(axis cs:9860,0.577859187492476)
--(axis cs:9861,0.56924514294145)
--(axis cs:9862,0.565289780845591)
--(axis cs:9863,0.554674904930153)
--(axis cs:9864,0.558850875234179)
--(axis cs:9865,0.544982983181013)
--(axis cs:9866,0.523321008094044)
--(axis cs:9867,0.498967010049768)
--(axis cs:9868,0.498603119433683)
--(axis cs:9869,0.498299538367562)
--(axis cs:9870,0.514938727443768)
--(axis cs:9871,0.516199799856316)
--(axis cs:9872,0.547756555940297)
--(axis cs:9873,0.578580765132507)
--(axis cs:9874,0.523470072505906)
--(axis cs:9875,0.523936793748179)
--(axis cs:9876,0.537618094994784)
--(axis cs:9877,0.536696937293546)
--(axis cs:9878,0.539864159830561)
--(axis cs:9879,0.533677178229997)
--(axis cs:9880,0.484741860563323)
--(axis cs:9881,0.490966399216399)
--(axis cs:9882,0.491624708735745)
--(axis cs:9883,0.498579780444056)
--(axis cs:9884,0.482885387999563)
--(axis cs:9885,0.494918948545978)
--(axis cs:9886,0.484041138256122)
--(axis cs:9887,0.508206962839492)
--(axis cs:9888,0.533705082721686)
--(axis cs:9889,0.533689634558826)
--(axis cs:9890,0.506640126598406)
--(axis cs:9891,0.442640461744712)
--(axis cs:9892,0.449936290054461)
--(axis cs:9893,0.449673076422366)
--(axis cs:9894,0.484825577760167)
--(axis cs:9895,0.481449070922201)
--(axis cs:9896,0.483220870203756)
--(axis cs:9897,0.483943208730223)
--(axis cs:9898,0.485804123398986)
--(axis cs:9899,0.492763556123574)
--(axis cs:9900,0.537628766175267)
--(axis cs:9901,0.527560302625722)
--(axis cs:9902,0.53090891832611)
--(axis cs:9903,0.538382498456383)
--(axis cs:9904,0.530797169371409)
--(axis cs:9905,0.52863470513279)
--(axis cs:9906,0.564687199105576)
--(axis cs:9907,0.554623625841593)
--(axis cs:9908,0.554681790304773)
--(axis cs:9909,0.518038962926053)
--(axis cs:9910,0.545007125878087)
--(axis cs:9911,0.629295780913404)
--(axis cs:9912,0.612479791810328)
--(axis cs:9913,0.588948741232357)
--(axis cs:9914,0.579995726259127)
--(axis cs:9915,0.580707363935402)
--(axis cs:9916,0.529765036953048)
--(axis cs:9917,0.529082672041911)
--(axis cs:9918,0.526589677656203)
--(axis cs:9919,0.527199321730181)
--(axis cs:9920,0.528897319075216)
--(axis cs:9921,0.538278886960216)
--(axis cs:9922,0.537073190878701)
--(axis cs:9923,0.536836725507878)
--(axis cs:9924,0.563055228077775)
--(axis cs:9925,0.563846627041105)
--(axis cs:9926,0.561512451126832)
--(axis cs:9927,0.574066765146939)
--(axis cs:9928,0.574066433532357)
--(axis cs:9929,0.615304902552605)
--(axis cs:9930,0.615301314220918)
--(axis cs:9931,0.615695353803043)
--(axis cs:9932,0.635709647957114)
--(axis cs:9933,0.590276453454809)
--(axis cs:9934,0.604129430549774)
--(axis cs:9935,0.604906057649182)
--(axis cs:9936,0.663232935207821)
--(axis cs:9937,0.667202798699233)
--(axis cs:9938,0.675664090424528)
--(axis cs:9939,0.66321128156254)
--(axis cs:9940,0.638378352558692)
--(axis cs:9941,0.638758769037242)
--(axis cs:9942,0.60331241917869)
--(axis cs:9943,0.576147469159983)
--(axis cs:9944,0.566919857139894)
--(axis cs:9945,0.543863517643664)
--(axis cs:9946,0.541447160240147)
--(axis cs:9947,0.541446978805842)
--(axis cs:9948,0.514933369609419)
--(axis cs:9949,0.515016785536436)
--(axis cs:9950,0.51404161053968)
--(axis cs:9951,0.514004277769751)
--(axis cs:9952,0.514015964107701)
--(axis cs:9953,0.570754190859154)
--(axis cs:9954,0.57706701825632)
--(axis cs:9955,0.512721542294567)
--(axis cs:9956,0.499185151618149)
--(axis cs:9957,0.499020603818742)
--(axis cs:9958,0.500000399334873)
--(axis cs:9959,0.500121470414486)
--(axis cs:9960,0.51998799251574)
--(axis cs:9961,0.507882673559361)
--(axis cs:9962,0.519991941779028)
--(axis cs:9963,0.542137019444653)
--(axis cs:9964,0.546717138917778)
--(axis cs:9965,0.558667738282563)
--(axis cs:9966,0.559677827335973)
--(axis cs:9967,0.551489534539713)
--(axis cs:9968,0.581058738093896)
--(axis cs:9969,0.572816782566723)
--(axis cs:9970,0.574961708893654)
--(axis cs:9971,0.543699563445851)
--(axis cs:9972,0.537136458019347)
--(axis cs:9973,0.539868862138369)
--(axis cs:9974,0.523977652603687)
--(axis cs:9975,0.592823168303348)
--(axis cs:9976,0.613410814683133)
--(axis cs:9977,0.590072759732924)
--(axis cs:9978,0.578341453601884)
--(axis cs:9979,0.583731520207323)
--(axis cs:9980,0.574995247618582)
--(axis cs:9981,0.587691494968631)
--(axis cs:9982,0.581975764691035)
--(axis cs:9983,0.565885427721534)
--(axis cs:9984,0.56757468793673)
--(axis cs:9985,0.577787794797347)
--(axis cs:9986,0.538842003447683)
--(axis cs:9987,0.53996118993892)
--(axis cs:9988,0.526132192685108)
--(axis cs:9989,0.527597248786012)
--(axis cs:9990,0.527594395207882)
--(axis cs:9991,0.555667689599794)
--(axis cs:9992,0.55745332803388)
--(axis cs:9993,0.549996714623208)
--(axis cs:9994,0.524211098882962)
--(axis cs:9995,0.521199736742477)
--(axis cs:9996,0.521601129438896)
--(axis cs:9997,0.540313791494919)
--(axis cs:9998,0.552016971963042)
--(axis cs:9999,0.506889786318681)
--(axis cs:10000,0.515501560578447)
--(axis cs:10001,0.515518696435674)
--(axis cs:10002,0.537082545122721)
--(axis cs:10003,0.54427958175038)
--(axis cs:10004,0.52970692662944)
--(axis cs:10005,0.507450676320033)
--(axis cs:10006,0.547107213705136)
--(axis cs:10007,0.552776926305413)
--(axis cs:10008,0.570666150917673)
--(axis cs:10009,0.563882759566158)
--(axis cs:10010,0.554700341157489)
--(axis cs:10011,0.55396959498239)
--(axis cs:10012,0.556458338243884)
--(axis cs:10013,0.547570222691841)
--(axis cs:10014,0.580800240840366)
--(axis cs:10015,0.581849144905697)
--(axis cs:10016,0.581905150082965)
--(axis cs:10017,0.58214530810033)
--(axis cs:10018,0.58099613131472)
--(axis cs:10019,0.637699541254567)
--(axis cs:10020,0.626472960287989)
--(axis cs:10021,0.557525528470549)
--(axis cs:10022,0.537233575334286)
--(axis cs:10023,0.544444753214337)
--(axis cs:10024,0.557861082933289)
--(axis cs:10025,0.585809801674601)
--(axis cs:10026,0.586531991079269)
--(axis cs:10027,0.588624640826985)
--(axis cs:10028,0.510540454084888)
--(axis cs:10029,0.520028891934948)
--(axis cs:10030,0.518125579925368)
--(axis cs:10031,0.506049705561513)
--(axis cs:10032,0.496244089992702)
--(axis cs:10033,0.493476126693996)
--(axis cs:10034,0.50509244228181)
--(axis cs:10035,0.507328489224179)
--(axis cs:10036,0.490403308703074)
--(axis cs:10037,0.490405787848325)
--(axis cs:10038,0.488294829043849)
--(axis cs:10039,0.486523250819227)
--(axis cs:10040,0.492806258335915)
--(axis cs:10041,0.508648544570968)
--(axis cs:10042,0.528308510159485)
--(axis cs:10043,0.52443706318282)
--(axis cs:10044,0.523766577994683)
--(axis cs:10045,0.523119482372237)
--(axis cs:10046,0.500044296921226)
--(axis cs:10047,0.492988320861084)
--(axis cs:10048,0.563627754400663)
--(axis cs:10049,0.562341563964171)
--(axis cs:10050,0.565822643737154)
--(axis cs:10051,0.57031629219177)
--(axis cs:10052,0.541728165359319)
--(axis cs:10053,0.5503267911108)
--(axis cs:10054,0.550287250692368)
--(axis cs:10055,0.55060899003532)
--(axis cs:10056,0.507487461001826)
--(axis cs:10057,0.50749516715982)
--(axis cs:10058,0.486932045481747)
--(axis cs:10059,0.487008693516606)
--(axis cs:10060,0.485936883660062)
--(axis cs:10061,0.50910596823374)
--(axis cs:10062,0.498133787745496)
--(axis cs:10063,0.500373158061387)
--(axis cs:10064,0.484918903900171)
--(axis cs:10065,0.484253339243636)
--(axis cs:10066,0.504643040238578)
--(axis cs:10067,0.497748851719383)
--(axis cs:10068,0.467116640305704)
--(axis cs:10069,0.446579566324366)
--(axis cs:10070,0.449570632919275)
--(axis cs:10071,0.441022553317977)
--(axis cs:10072,0.47248004875349)
--(axis cs:10073,0.453884324789143)
--(axis cs:10074,0.446659942034551)
--(axis cs:10075,0.445341107135031)
--(axis cs:10076,0.488426640048697)
--(axis cs:10077,0.485784194337201)
--(axis cs:10078,0.508118328761583)
--(axis cs:10079,0.50731606722679)
--(axis cs:10080,0.508920604020344)
--(axis cs:10081,0.522924814402681)
--(axis cs:10082,0.536766568526196)
--(axis cs:10083,0.533000692822506)
--(axis cs:10084,0.547470182931004)
--(axis cs:10085,0.547556628968716)
--(axis cs:10086,0.529273411262762)
--(axis cs:10087,0.513189015845454)
--(axis cs:10088,0.548394247283942)
--(axis cs:10089,0.57306396039414)
--(axis cs:10090,0.567005434106688)
--(axis cs:10091,0.516681610600802)
--(axis cs:10092,0.516247207060812)
--(axis cs:10093,0.54866478176135)
--(axis cs:10094,0.555698346568826)
--(axis cs:10095,0.545412405165623)
--(axis cs:10096,0.545751905088351)
--(axis cs:10097,0.539032767275695)
--(axis cs:10098,0.53771160541211)
--(axis cs:10099,0.53928560093784)
--(axis cs:10100,0.538980759056393)
--(axis cs:10101,0.539400807745599)
--(axis cs:10102,0.539301522894858)
--(axis cs:10103,0.543719370518421)
--(axis cs:10104,0.537298115473939)
--(axis cs:10105,0.487915365287374)
--(axis cs:10106,0.506370423555848)
--(axis cs:10107,0.540765229416257)
--(axis cs:10108,0.486801439771057)
--(axis cs:10109,0.494871128492877)
--(axis cs:10110,0.503009275085659)
--(axis cs:10111,0.565790191784886)
--(axis cs:10112,0.565737949209988)
--(axis cs:10113,0.557951302485416)
--(axis cs:10114,0.56290257183871)
--(axis cs:10115,0.557026229028483)
--(axis cs:10116,0.564619009808889)
--(axis cs:10117,0.578552893480602)
--(axis cs:10118,0.569141138860847)
--(axis cs:10119,0.570088744065177)
--(axis cs:10120,0.553215628253198)
--(axis cs:10121,0.55293594245474)
--(axis cs:10122,0.538242235973837)
--(axis cs:10123,0.537821438368711)
--(axis cs:10124,0.551509730608472)
--(axis cs:10125,0.611562914390246)
--(axis cs:10126,0.599339307732428)
--(axis cs:10127,0.571645012850871)
--(axis cs:10128,0.626222020989394)
--(axis cs:10129,0.62537992744857)
--(axis cs:10130,0.625571101996565)
--(axis cs:10131,0.626705154198406)
--(axis cs:10132,0.620487697558601)
--(axis cs:10133,0.628055384530351)
--(axis cs:10134,0.600053026881674)
--(axis cs:10135,0.614597445234683)
--(axis cs:10136,0.617409506681011)
--(axis cs:10137,0.617225720214389)
--(axis cs:10138,0.627750390924497)
--(axis cs:10139,0.613009179298145)
--(axis cs:10140,0.632353372842644)
--(axis cs:10141,0.632411090436211)
--(axis cs:10142,0.638012791924253)
--(axis cs:10143,0.63446900076821)
--(axis cs:10144,0.632414581868155)
--(axis cs:10145,0.625027818674604)
--(axis cs:10146,0.636408880259712)
--(axis cs:10147,0.660676188842455)
--(axis cs:10148,0.660688522827513)
--(axis cs:10149,0.661591157478447)
--(axis cs:10150,0.661405978782517)
--(axis cs:10151,0.640621272959675)
--(axis cs:10152,0.647277891939763)
--(axis cs:10153,0.622077678974919)
--(axis cs:10154,0.628276742778451)
--(axis cs:10155,0.636671405126992)
--(axis cs:10156,0.636576511677995)
--(axis cs:10157,0.636505634773552)
--(axis cs:10158,0.625276005701114)
--(axis cs:10159,0.636679081244862)
--(axis cs:10160,0.632682345784536)
--(axis cs:10161,0.618377451186765)
--(axis cs:10162,0.529292958952154)
--(axis cs:10163,0.522495614779692)
--(axis cs:10164,0.489388009351495)
--(axis cs:10165,0.494539131114292)
--(axis cs:10166,0.481188587673099)
--(axis cs:10167,0.4744436751394)
--(axis cs:10168,0.467812884521719)
--(axis cs:10169,0.457152283568133)
--(axis cs:10170,0.43409013067474)
--(axis cs:10171,0.444719253271599)
--(axis cs:10172,0.444784737751619)
--(axis cs:10173,0.458411037740123)
--(axis cs:10174,0.472952328361886)
--(axis cs:10175,0.470907870150806)
--(axis cs:10176,0.470690267102388)
--(axis cs:10177,0.471163470953994)
--(axis cs:10178,0.450162472244445)
--(axis cs:10179,0.45232358233738)
--(axis cs:10180,0.455170636667448)
--(axis cs:10181,0.460804868852832)
--(axis cs:10182,0.527525835884532)
--(axis cs:10183,0.495459830474361)
--(axis cs:10184,0.531474949960019)
--(axis cs:10185,0.524737650279565)
--(axis cs:10186,0.528495897065307)
--(axis cs:10187,0.500931750650266)
--(axis cs:10188,0.518636673850501)
--(axis cs:10189,0.532099687965086)
--(axis cs:10190,0.565176407244737)
--(axis cs:10191,0.564913845939533)
--(axis cs:10192,0.557351644927264)
--(axis cs:10193,0.557322513279038)
--(axis cs:10194,0.534807364879819)
--(axis cs:10195,0.527527303279365)
--(axis cs:10196,0.524672554994643)
--(axis cs:10197,0.523553144106118)
--(axis cs:10198,0.526774583885353)
--(axis cs:10199,0.513013004102969)
--(axis cs:10200,0.51288526560783)
--(axis cs:10201,0.516303490978934)
--(axis cs:10202,0.476571862667899)
--(axis cs:10203,0.513636046241291)
--(axis cs:10204,0.503429530448537)
--(axis cs:10205,0.470305665358237)
--(axis cs:10206,0.477626975430517)
--(axis cs:10207,0.438351274080856)
--(axis cs:10208,0.439423604837693)
--(axis cs:10209,0.439864853131407)
--(axis cs:10210,0.422910744964396)
--(axis cs:10211,0.423765903135474)
--(axis cs:10212,0.428314020657334)
--(axis cs:10213,0.404368280640242)
--(axis cs:10214,0.400352286348013)
--(axis cs:10215,0.407623177193891)
--(axis cs:10216,0.411052287939904)
--(axis cs:10217,0.411306319174945)
--(axis cs:10218,0.418384281370293)
--(axis cs:10219,0.433567315166081)
--(axis cs:10220,0.418942652277083)
--(axis cs:10221,0.419514715528256)
--(axis cs:10222,0.467074822548447)
--(axis cs:10223,0.470015524569478)
--(axis cs:10224,0.41269714337008)
--(axis cs:10225,0.438503351415079)
--(axis cs:10226,0.438609107353541)
--(axis cs:10227,0.502142136252681)
--(axis cs:10228,0.497899875277767)
--(axis cs:10229,0.497512117020335)
--(axis cs:10230,0.520649718867583)
--(axis cs:10231,0.520615604173757)
--(axis cs:10232,0.48630910640185)
--(axis cs:10233,0.51362859597556)
--(axis cs:10234,0.543335289757963)
--(axis cs:10235,0.54248203119909)
--(axis cs:10236,0.539671000134232)
--(axis cs:10237,0.537788263643836)
--(axis cs:10238,0.540508730362088)
--(axis cs:10239,0.53490996812254)
--(axis cs:10240,0.512033685266594)
--(axis cs:10241,0.510348936168278)
--(axis cs:10242,0.509640468917747)
--(axis cs:10243,0.506137509301408)
--(axis cs:10244,0.582652776091572)
--(axis cs:10245,0.596340272643123)
--(axis cs:10246,0.596396753581324)
--(axis cs:10247,0.610557501588349)
--(axis cs:10248,0.610548327529202)
--(axis cs:10249,0.601065407584085)
--(axis cs:10250,0.60013095599437)
--(axis cs:10251,0.590435895193472)
--(axis cs:10252,0.63191708571909)
--(axis cs:10253,0.618108874730199)
--(axis cs:10254,0.613158250690006)
--(axis cs:10255,0.611558791974979)
--(axis cs:10256,0.612124235499515)
--(axis cs:10257,0.612129861127966)
--(axis cs:10258,0.635883301506252)
--(axis cs:10259,0.639638618075362)
--(axis cs:10260,0.675999722195003)
--(axis cs:10261,0.676518027565439)
--(axis cs:10262,0.655260175407034)
--(axis cs:10263,0.658422358893847)
--(axis cs:10264,0.674015099533632)
--(axis cs:10265,0.668700033317981)
--(axis cs:10266,0.668841676102204)
--(axis cs:10267,0.670471276200309)
--(axis cs:10268,0.679722287406706)
--(axis cs:10269,0.690787271960368)
--(axis cs:10270,0.686127000994254)
--(axis cs:10271,0.697054935185683)
--(axis cs:10272,0.697898551058044)
--(axis cs:10273,0.716456327089651)
--(axis cs:10274,0.693097712136376)
--(axis cs:10275,0.661944469648981)
--(axis cs:10276,0.663112166566149)
--(axis cs:10277,0.668788049632597)
--(axis cs:10278,0.667355366903764)
--(axis cs:10279,0.669457956295441)
--(axis cs:10280,0.696842239160441)
--(axis cs:10281,0.685018253306461)
--(axis cs:10282,0.711895735273688)
--(axis cs:10283,0.702839475116887)
--(axis cs:10284,0.640361318223276)
--(axis cs:10285,0.647084795433565)
--(axis cs:10286,0.642262772130097)
--(axis cs:10287,0.64312445807302)
--(axis cs:10288,0.588290546764055)
--(axis cs:10289,0.572427047085096)
--(axis cs:10290,0.577544179134139)
--(axis cs:10291,0.580896750447343)
--(axis cs:10292,0.536816536352602)
--(axis cs:10293,0.535312883098099)
--(axis cs:10294,0.546784635061559)
--(axis cs:10295,0.572867245523618)
--(axis cs:10296,0.562945852347847)
--(axis cs:10297,0.556041335185861)
--(axis cs:10298,0.557200014851709)
--(axis cs:10299,0.544173030723043)
--(axis cs:10300,0.485400626857127)
--(axis cs:10301,0.491341619852134)
--(axis cs:10302,0.488579385790688)
--(axis cs:10303,0.486973582454812)
--(axis cs:10304,0.524946010697344)
--(axis cs:10305,0.518331792009128)
--(axis cs:10306,0.521314865108089)
--(axis cs:10307,0.513635306718764)
--(axis cs:10308,0.556085238099848)
--(axis cs:10309,0.570487605871272)
--(axis cs:10310,0.570925147510703)
--(axis cs:10311,0.570412677144691)
--(axis cs:10312,0.571191824722399)
--(axis cs:10313,0.526255240418309)
--(axis cs:10314,0.534852315050393)
--(axis cs:10315,0.533817379805808)
--(axis cs:10316,0.542595580671544)
--(axis cs:10317,0.550005951316187)
--(axis cs:10318,0.550050279852531)
--(axis cs:10319,0.537793930869974)
--(axis cs:10320,0.604201280021172)
--(axis cs:10321,0.59998740895068)
--(axis cs:10322,0.578158943148853)
--(axis cs:10323,0.587044243871628)
--(axis cs:10324,0.5894206358447)
--(axis cs:10325,0.600082434055112)
--(axis cs:10326,0.596782424255126)
--(axis cs:10327,0.609771743250706)
--(axis cs:10328,0.584770742878076)
--(axis cs:10329,0.574909302520944)
--(axis cs:10330,0.57493381432083)
--(axis cs:10331,0.576280410217568)
--(axis cs:10332,0.588751446210637)
--(axis cs:10333,0.649857296322162)
--(axis cs:10334,0.598274996499437)
--(axis cs:10335,0.59749361896455)
--(axis cs:10336,0.591935774919284)
--(axis cs:10337,0.581197226631394)
--(axis cs:10338,0.580909847101582)
--(axis cs:10339,0.556111011832889)
--(axis cs:10340,0.549010954240093)
--(axis cs:10341,0.552294993404457)
--(axis cs:10342,0.568387993990147)
--(axis cs:10343,0.544184896819637)
--(axis cs:10344,0.542256787553202)
--(axis cs:10345,0.540826829792425)
--(axis cs:10346,0.541022978422039)
--(axis cs:10347,0.52917189605157)
--(axis cs:10348,0.554291040342072)
--(axis cs:10349,0.558451269276982)
--(axis cs:10350,0.551758148327786)
--(axis cs:10351,0.551752921373842)
--(axis cs:10352,0.578407246737781)
--(axis cs:10353,0.566389260013109)
--(axis cs:10354,0.60921697926396)
--(axis cs:10355,0.578274785595866)
--(axis cs:10356,0.580869639033676)
--(axis cs:10357,0.589249690760466)
--(axis cs:10358,0.584574497749816)
--(axis cs:10359,0.598095422322585)
--(axis cs:10360,0.584302858423681)
--(axis cs:10361,0.584215246947308)
--(axis cs:10362,0.590421589739998)
--(axis cs:10363,0.569622392429383)
--(axis cs:10364,0.558230442001423)
--(axis cs:10365,0.546711308260457)
--(axis cs:10366,0.547166237560081)
--(axis cs:10367,0.560065415493627)
--(axis cs:10368,0.531700982880088)
--(axis cs:10369,0.532064769731003)
--(axis cs:10370,0.533306435732594)
--(axis cs:10371,0.529885930913604)
--(axis cs:10372,0.482037094351491)
--(axis cs:10373,0.435243465126013)
--(axis cs:10374,0.436327331288309)
--(axis cs:10375,0.459210719044237)
--(axis cs:10376,0.45760098507821)
--(axis cs:10377,0.457561318256121)
--(axis cs:10378,0.461513906461963)
--(axis cs:10379,0.489053205830448)
--(axis cs:10380,0.50099610570995)
--(axis cs:10381,0.485236742298261)
--(axis cs:10382,0.471764135732759)
--(axis cs:10383,0.500872705437827)
--(axis cs:10384,0.510476496437372)
--(axis cs:10385,0.523468855324197)
--(axis cs:10386,0.52029060490219)
--(axis cs:10387,0.520268598771353)
--(axis cs:10388,0.512447922724985)
--(axis cs:10389,0.510570260703373)
--(axis cs:10390,0.51389563734053)
--(axis cs:10391,0.518306564845671)
--(axis cs:10392,0.535263162813663)
--(axis cs:10393,0.60466516354733)
--(axis cs:10394,0.604720145594252)
--(axis cs:10395,0.604305861784739)
--(axis cs:10396,0.604696804927848)
--(axis cs:10397,0.58532863744414)
--(axis cs:10398,0.583445601266072)
--(axis cs:10399,0.587121936891206)
--(axis cs:10400,0.516368095143743)
--(axis cs:10401,0.531358548485142)
--(axis cs:10402,0.548422717229122)
--(axis cs:10403,0.549434849679526)
--(axis cs:10404,0.519805222871043)
--(axis cs:10405,0.503976600615002)
--(axis cs:10406,0.506717922766518)
--(axis cs:10407,0.498367132068219)
--(axis cs:10408,0.52388914682319)
--(axis cs:10409,0.461339211590478)
--(axis cs:10410,0.458057779298023)
--(axis cs:10411,0.458052019270665)
--(axis cs:10412,0.487368823313801)
--(axis cs:10413,0.490643840936365)
--(axis cs:10414,0.483080900849317)
--(axis cs:10415,0.481378613357847)
--(axis cs:10416,0.479954199925585)
--(axis cs:10417,0.49385971306173)
--(axis cs:10418,0.492614591297249)
--(axis cs:10419,0.492605611828409)
--(axis cs:10420,0.535599351885056)
--(axis cs:10421,0.527819560917346)
--(axis cs:10422,0.524552664503461)
--(axis cs:10423,0.521309219505301)
--(axis cs:10424,0.549159494745733)
--(axis cs:10425,0.557937714886679)
--(axis cs:10426,0.545655120558134)
--(axis cs:10427,0.552511918172729)
--(axis cs:10428,0.557667932074966)
--(axis cs:10429,0.645925742313771)
--(axis cs:10430,0.60448678424444)
--(axis cs:10431,0.604861351957951)
--(axis cs:10432,0.577670870728435)
--(axis cs:10433,0.572571153825453)
--(axis cs:10434,0.577559227096155)
--(axis cs:10435,0.574264700148462)
--(axis cs:10436,0.567393015449331)
--(axis cs:10437,0.53847461242931)
--(axis cs:10438,0.540153176297434)
--(axis cs:10439,0.539969632533767)
--(axis cs:10440,0.548208061186444)
--(axis cs:10441,0.55543954927893)
--(axis cs:10442,0.558885567312109)
--(axis cs:10443,0.568027317675159)
--(axis cs:10444,0.570797807110414)
--(axis cs:10445,0.579632243254517)
--(axis cs:10446,0.568456264063031)
--(axis cs:10447,0.541774441974596)
--(axis cs:10448,0.545706070406357)
--(axis cs:10449,0.545630724410744)
--(axis cs:10450,0.581747844299589)
--(axis cs:10451,0.581668539580338)
--(axis cs:10452,0.611612933493175)
--(axis cs:10453,0.614341251157611)
--(axis cs:10454,0.617711501791173)
--(axis cs:10455,0.604482125424959)
--(axis cs:10456,0.589774180177547)
--(axis cs:10457,0.56123921413556)
--(axis cs:10458,0.561689336794044)
--(axis cs:10459,0.554961364804478)
--(axis cs:10460,0.533211424130913)
--(axis cs:10461,0.529299708991696)
--(axis cs:10462,0.527510375633176)
--(axis cs:10463,0.526436832906162)
--(axis cs:10464,0.517368175193809)
--(axis cs:10465,0.517113025465244)
--(axis cs:10466,0.540623840237238)
--(axis cs:10467,0.55208108823755)
--(axis cs:10468,0.552105004731388)
--(axis cs:10469,0.535126481024345)
--(axis cs:10470,0.53874439229867)
--(axis cs:10471,0.479186672653458)
--(axis cs:10472,0.462653443776404)
--(axis cs:10473,0.465915679074972)
--(axis cs:10474,0.458210024552872)
--(axis cs:10475,0.449947907537311)
--(axis cs:10476,0.459912926508991)
--(axis cs:10477,0.47486908872077)
--(axis cs:10478,0.467077120873476)
--(axis cs:10479,0.470212438201367)
--(axis cs:10480,0.500872714607796)
--(axis cs:10481,0.497554276315184)
--(axis cs:10482,0.493734992675159)
--(axis cs:10483,0.493752766651944)
--(axis cs:10484,0.494800306521095)
--(axis cs:10485,0.489649671224718)
--(axis cs:10486,0.439377362562251)
--(axis cs:10487,0.446957782488741)
--(axis cs:10488,0.422802642232436)
--(axis cs:10489,0.422544330818266)
--(axis cs:10490,0.41942003589863)
--(axis cs:10491,0.463463903612247)
--(axis cs:10492,0.47312184717878)
--(axis cs:10493,0.47473289996579)
--(axis cs:10494,0.427470788489383)
--(axis cs:10495,0.42369537131388)
--(axis cs:10496,0.427406824662008)
--(axis cs:10497,0.45607459485564)
--(axis cs:10498,0.42493966196917)
--(axis cs:10499,0.423611212626221)
--(axis cs:10500,0.426792743761671)
--(axis cs:10501,0.422681822955504)
--(axis cs:10502,0.419473823586606)
--(axis cs:10503,0.419789586595024)
--(axis cs:10504,0.413549763013112)
--(axis cs:10505,0.407072988055844)
--(axis cs:10506,0.448662127205367)
--(axis cs:10507,0.450582470481304)
--(axis cs:10508,0.47449099399208)
--(axis cs:10509,0.483847770525641)
--(axis cs:10510,0.489405985018274)
--(axis cs:10511,0.494410116952606)
--(axis cs:10512,0.496813461636801)
--(axis cs:10513,0.496425311700091)
--(axis cs:10514,0.557141359690165)
--(axis cs:10515,0.588715438863319)
--(axis cs:10516,0.584490397549558)
--(axis cs:10517,0.582204605845783)
--(axis cs:10518,0.642758790194289)
--(axis cs:10519,0.648725190973237)
--(axis cs:10520,0.648652122897635)
--(axis cs:10521,0.655259985562595)
--(axis cs:10522,0.669862283495475)
--(axis cs:10523,0.670174024025057)
--(axis cs:10524,0.697567668885361)
--(axis cs:10525,0.729067104424832)
--(axis cs:10526,0.749068656560761)
--(axis cs:10527,0.711532129241781)
--(axis cs:10528,0.710969969645757)
--(axis cs:10529,0.693204026504664)
--(axis cs:10530,0.697908358798843)
--(axis cs:10531,0.704305354891344)
--(axis cs:10532,0.667364849294743)
--(axis cs:10533,0.663822015762962)
--(axis cs:10534,0.673162519654317)
--(axis cs:10535,0.667942730331811)
--(axis cs:10536,0.665152371970187)
--(axis cs:10537,0.670983004184203)
--(axis cs:10538,0.66209218215388)
--(axis cs:10539,0.609465878806214)
--(axis cs:10540,0.596962756659696)
--(axis cs:10541,0.600893238024168)
--(axis cs:10542,0.568839514856368)
--(axis cs:10543,0.567508036694969)
--(axis cs:10544,0.564317876086422)
--(axis cs:10545,0.564382717987726)
--(axis cs:10546,0.564494157370552)
--(axis cs:10547,0.585332616075307)
--(axis cs:10548,0.582857703729988)
--(axis cs:10549,0.594887517650971)
--(axis cs:10550,0.581153923101445)
--(axis cs:10551,0.581081207223593)
--(axis cs:10552,0.589435869641469)
--(axis cs:10553,0.590442972158521)
--(axis cs:10554,0.590537418059466)
--(axis cs:10555,0.57802852427576)
--(axis cs:10556,0.584492979307796)
--(axis cs:10557,0.566622008087064)
--(axis cs:10558,0.565122361753906)
--(axis cs:10559,0.603993774175399)
--(axis cs:10560,0.610360242039454)
--(axis cs:10561,0.615757336976357)
--(axis cs:10562,0.584075278423405)
--(axis cs:10563,0.585438385885741)
--(axis cs:10564,0.585734908290753)
--(axis cs:10565,0.585732282352093)
--(axis cs:10566,0.578254044311026)
--(axis cs:10567,0.531902299514454)
--(axis cs:10568,0.516792729184822)
--(axis cs:10569,0.509685044004962)
--(axis cs:10570,0.518829036450602)
--(axis cs:10571,0.514258135599007)
--(axis cs:10572,0.515002274087683)
--(axis cs:10573,0.515270134534505)
--(axis cs:10574,0.472675555331784)
--(axis cs:10575,0.481465674343868)
--(axis cs:10576,0.479756322182612)
--(axis cs:10577,0.488009555074826)
--(axis cs:10578,0.491613546590396)
--(axis cs:10579,0.488072288347414)
--(axis cs:10580,0.49122301193413)
--(axis cs:10581,0.491187350470347)
--(axis cs:10582,0.530543885819321)
--(axis cs:10583,0.52956221579739)
--(axis cs:10584,0.501001732081768)
--(axis cs:10585,0.500966809193927)
--(axis cs:10586,0.499004581842134)
--(axis cs:10587,0.480738223432802)
--(axis cs:10588,0.494722862716496)
--(axis cs:10589,0.505662614691163)
--(axis cs:10590,0.503214127691341)
--(axis cs:10591,0.506363469958775)
--(axis cs:10592,0.526296299571429)
--(axis cs:10593,0.526433038670883)
--(axis cs:10594,0.578907084547595)
--(axis cs:10595,0.567651084269386)
--(axis cs:10596,0.571352482643655)
--(axis cs:10597,0.576548504433858)
--(axis cs:10598,0.573019447291184)
--(axis cs:10599,0.584541196460836)
--(axis cs:10600,0.581077879605854)
--(axis cs:10601,0.534015910109544)
--(axis cs:10602,0.547520390556887)
--(axis cs:10603,0.539089838712129)
--(axis cs:10604,0.574568130962031)
--(axis cs:10605,0.565199416415414)
--(axis cs:10606,0.573213158811389)
--(axis cs:10607,0.64898512741508)
--(axis cs:10608,0.64159510862891)
--(axis cs:10609,0.641687388980671)
--(axis cs:10610,0.648379353679837)
--(axis cs:10611,0.644128927181539)
--(axis cs:10612,0.635915994218494)
--(axis cs:10613,0.636059176770162)
--(axis cs:10614,0.625558838004988)
--(axis cs:10615,0.64497861443356)
--(axis cs:10616,0.6462580183472)
--(axis cs:10617,0.650578183632311)
--(axis cs:10618,0.644733846994991)
--(axis cs:10619,0.643124769437809)
--(axis cs:10620,0.646866960318287)
--(axis cs:10621,0.710441514126082)
--(axis cs:10622,0.707354949392342)
--(axis cs:10623,0.712148830065957)
--(axis cs:10624,0.688656949216299)
--(axis cs:10625,0.699621588086171)
--(axis cs:10626,0.694006663095317)
--(axis cs:10627,0.675911565209357)
--(axis cs:10628,0.656709908572341)
--(axis cs:10629,0.656699390364187)
--(axis cs:10630,0.649659962612642)
--(axis cs:10631,0.656838872747443)
--(axis cs:10632,0.66691763957621)
--(axis cs:10633,0.665650705323703)
--(axis cs:10634,0.659723223733692)
--(axis cs:10635,0.638766115333396)
--(axis cs:10636,0.637728086330903)
--(axis cs:10637,0.587734348676705)
--(axis cs:10638,0.593833444080141)
--(axis cs:10639,0.594694543482318)
--(axis cs:10640,0.584452051400955)
--(axis cs:10641,0.53540602087187)
--(axis cs:10642,0.536127998696736)
--(axis cs:10643,0.537724889935179)
--(axis cs:10644,0.537914664492611)
--(axis cs:10645,0.528172031483565)
--(axis cs:10646,0.52843388675128)
--(axis cs:10647,0.541636577782453)
--(axis cs:10648,0.55920048836328)
--(axis cs:10649,0.559048785757469)
--(axis cs:10650,0.537763196510203)
--(axis cs:10651,0.525443243089448)
--(axis cs:10652,0.525040580687037)
--(axis cs:10653,0.49258463381534)
--(axis cs:10654,0.492313278054625)
--(axis cs:10655,0.490122543295476)
--(axis cs:10656,0.489785359568666)
--(axis cs:10657,0.526255435366685)
--(axis cs:10658,0.525857218420077)
--(axis cs:10659,0.524879756294975)
--(axis cs:10660,0.533273571618919)
--(axis cs:10661,0.556925063068486)
--(axis cs:10662,0.557434052525601)
--(axis cs:10663,0.563094007659881)
--(axis cs:10664,0.579449390394985)
--(axis cs:10665,0.580512188393177)
--(axis cs:10666,0.57911941993416)
--(axis cs:10667,0.576773629877342)
--(axis cs:10668,0.579274027304887)
--(axis cs:10669,0.524656051975764)
--(axis cs:10670,0.551013790078104)
--(axis cs:10671,0.567236392906838)
--(axis cs:10672,0.564202327698034)
--(axis cs:10673,0.604744169365484)
--(axis cs:10674,0.564384324575854)
--(axis cs:10675,0.530014294060539)
--(axis cs:10676,0.483295548102383)
--(axis cs:10677,0.485021589635687)
--(axis cs:10678,0.477691581556025)
--(axis cs:10679,0.443497017030807)
--(axis cs:10680,0.443363169927142)
--(axis cs:10681,0.46652250536763)
--(axis cs:10682,0.426568364105481)
--(axis cs:10683,0.407504583968896)
--(axis cs:10684,0.376115166648281)
--(axis cs:10685,0.38281638138891)
--(axis cs:10686,0.364148377208348)
--(axis cs:10687,0.364687560741013)
--(axis cs:10688,0.356568594865283)
--(axis cs:10689,0.39247020675696)
--(axis cs:10690,0.392858644709365)
--(axis cs:10691,0.389689687175634)
--(axis cs:10692,0.390825977185562)
--(axis cs:10693,0.389958530503636)
--(axis cs:10694,0.423673882461327)
--(axis cs:10695,0.464813442580915)
--(axis cs:10696,0.506885494728257)
--(axis cs:10697,0.506903020012981)
--(axis cs:10698,0.507568653842725)
--(axis cs:10699,0.548893328247941)
--(axis cs:10700,0.549093795622341)
--(axis cs:10701,0.547692757061227)
--(axis cs:10702,0.595732437368187)
--(axis cs:10703,0.582539394825228)
--(axis cs:10704,0.622313152194825)
--(axis cs:10705,0.619413591069893)
--(axis cs:10706,0.658949380823708)
--(axis cs:10707,0.653119238165427)
--(axis cs:10708,0.670301926463186)
--(axis cs:10709,0.642580720584051)
--(axis cs:10710,0.637174851570164)
--(axis cs:10711,0.611493203718349)
--(axis cs:10712,0.611827408816042)
--(axis cs:10713,0.610729440173742)
--(axis cs:10714,0.576170166546279)
--(axis cs:10715,0.576977977472359)
--(axis cs:10716,0.580693076527647)
--(axis cs:10717,0.579664332301474)
--(axis cs:10718,0.584660666313011)
--(axis cs:10719,0.584198943628772)
--(axis cs:10720,0.584352168042904)
--(axis cs:10721,0.584758794642901)
--(axis cs:10722,0.588212651337556)
--(axis cs:10723,0.617486764509702)
--(axis cs:10724,0.631312607363225)
--(axis cs:10725,0.63463839707183)
--(axis cs:10726,0.637621961463618)
--(axis cs:10727,0.644716625278364)
--(axis cs:10728,0.647699071066655)
--(axis cs:10729,0.64305319256168)
--(axis cs:10730,0.652518648250165)
--(axis cs:10731,0.667031832206211)
--(axis cs:10732,0.662036507294739)
--(axis cs:10733,0.650827863597144)
--(axis cs:10734,0.703789862417446)
--(axis cs:10735,0.703991066602863)
--(axis cs:10736,0.690095656739762)
--(axis cs:10737,0.684191392595893)
--(axis cs:10738,0.641841011513654)
--(axis cs:10739,0.640450599817285)
--(axis cs:10740,0.587024812340795)
--(axis cs:10741,0.526213043078321)
--(axis cs:10742,0.525713751062673)
--(axis cs:10743,0.496023617278394)
--(axis cs:10744,0.440447496766716)
--(axis cs:10745,0.432475522017127)
--(axis cs:10746,0.43299086952273)
--(axis cs:10747,0.431708475878912)
--(axis cs:10748,0.431733670637938)
--(axis cs:10749,0.449552405113689)
--(axis cs:10750,0.447260173456594)
--(axis cs:10751,0.45836057595562)
--(axis cs:10752,0.437667477804852)
--(axis cs:10753,0.384886046283646)
--(axis cs:10754,0.384646921602645)
--(axis cs:10755,0.376142532078939)
--(axis cs:10756,0.372135021138225)
--(axis cs:10757,0.372924463055273)
--(axis cs:10758,0.37187125348908)
--(axis cs:10759,0.355581142041162)
--(axis cs:10760,0.383006775119912)
--(axis cs:10761,0.425065627907997)
--(axis cs:10762,0.41683399137172)
--(axis cs:10763,0.45041765869942)
--(axis cs:10764,0.499772951284002)
--(axis cs:10765,0.483465230280594)
--(axis cs:10766,0.476478234624622)
--(axis cs:10767,0.476374875963283)
--(axis cs:10768,0.476272376035217)
--(axis cs:10769,0.476362312754953)
--(axis cs:10770,0.479147433192333)
--(axis cs:10771,0.477596893880663)
--(axis cs:10772,0.497311695444578)
--(axis cs:10773,0.517894054973951)
--(axis cs:10774,0.507672138664566)
--(axis cs:10775,0.519551229428701)
--(axis cs:10776,0.519687851458457)
--(axis cs:10777,0.523551814587201)
--(axis cs:10778,0.549811263467575)
--(axis cs:10779,0.572289898057953)
--(axis cs:10780,0.57229020821306)
--(axis cs:10781,0.54770273113192)
--(axis cs:10782,0.554046909977889)
--(axis cs:10783,0.551811057666907)
--(axis cs:10784,0.501718123800118)
--(axis cs:10785,0.529938363156282)
--(axis cs:10786,0.528267512975501)
--(axis cs:10787,0.527993961703465)
--(axis cs:10788,0.504093613754953)
--(axis cs:10789,0.504060044605404)
--(axis cs:10790,0.502419152537376)
--(axis cs:10791,0.504154461130518)
--(axis cs:10792,0.508978328622864)
--(axis cs:10793,0.541233387275805)
--(axis cs:10794,0.554201659866758)
--(axis cs:10795,0.546777573574973)
--(axis cs:10796,0.556762679775955)
--(axis cs:10797,0.54563544124437)
--(axis cs:10798,0.522381275602592)
--(axis cs:10799,0.528222434367014)
--(axis cs:10800,0.507805066428525)
--(axis cs:10801,0.517417537239161)
--(axis cs:10802,0.513124538183358)
--(axis cs:10803,0.50736524233066)
--(axis cs:10804,0.565815280206218)
--(axis cs:10805,0.563312140530891)
--(axis cs:10806,0.554804651591102)
--(axis cs:10807,0.549282079167223)
--(axis cs:10808,0.573275629151955)
--(axis cs:10809,0.555250981671861)
--(axis cs:10810,0.555967090899394)
--(axis cs:10811,0.555519741842765)
--(axis cs:10812,0.554898304272518)
--(axis cs:10813,0.57647162446698)
--(axis cs:10814,0.574979632823934)
--(axis cs:10815,0.580417540944998)
--(axis cs:10816,0.580081155792812)
--(axis cs:10817,0.548011812792557)
--(axis cs:10818,0.56869853576011)
--(axis cs:10819,0.56732883229369)
--(axis cs:10820,0.590547691623075)
--(axis cs:10821,0.603529964056493)
--(axis cs:10822,0.611685303545786)
--(axis cs:10823,0.621484522365898)
--(axis cs:10824,0.61752612568894)
--(axis cs:10825,0.620057786639565)
--(axis cs:10826,0.632049931496806)
--(axis cs:10827,0.637153973716756)
--(axis cs:10828,0.591485751378303)
--(axis cs:10829,0.570594853159631)
--(axis cs:10830,0.56785272546992)
--(axis cs:10831,0.563781166305714)
--(axis cs:10832,0.529112047260783)
--(axis cs:10833,0.531273136557132)
--(axis cs:10834,0.532775460641027)
--(axis cs:10835,0.532391135729835)
--(axis cs:10836,0.534925368296955)
--(axis cs:10837,0.572476165298414)
--(axis cs:10838,0.576355372280666)
--(axis cs:10839,0.57822005101837)
--(axis cs:10840,0.57817715607813)
--(axis cs:10841,0.577840357909262)
--(axis cs:10842,0.578547815160599)
--(axis cs:10843,0.576035813129451)
--(axis cs:10844,0.575984002729589)
--(axis cs:10845,0.576629271780075)
--(axis cs:10846,0.585495791132681)
--(axis cs:10847,0.582941616683107)
--(axis cs:10848,0.626859886750883)
--(axis cs:10849,0.680165676160839)
--(axis cs:10850,0.620198336250893)
--(axis cs:10851,0.6277215412923)
--(axis cs:10852,0.639006946182094)
--(axis cs:10853,0.636093744056565)
--(axis cs:10854,0.632115001327095)
--(axis cs:10855,0.632917835579143)
--(axis cs:10856,0.634345152676038)
--(axis cs:10857,0.589719383941048)
--(axis cs:10858,0.571752431316174)
--(axis cs:10859,0.571722225003187)
--(axis cs:10860,0.559168570609804)
--(axis cs:10861,0.553888999401493)
--(axis cs:10862,0.526583575859687)
--(axis cs:10863,0.52371514498144)
--(axis cs:10864,0.510455137104061)
--(axis cs:10865,0.510637799064338)
--(axis cs:10866,0.511069039154742)
--(axis cs:10867,0.516325910181602)
--(axis cs:10868,0.511749332630471)
--(axis cs:10869,0.511216387535511)
--(axis cs:10870,0.555744607433371)
--(axis cs:10871,0.555871720074501)
--(axis cs:10872,0.581064426857649)
--(axis cs:10873,0.574848986670452)
--(axis cs:10874,0.568516049800229)
--(axis cs:10875,0.529444417164292)
--(axis cs:10876,0.528479387936381)
--(axis cs:10877,0.568214609572499)
--(axis cs:10878,0.587100377955762)
--(axis cs:10879,0.575341729834286)
--(axis cs:10880,0.582187946121595)
--(axis cs:10881,0.5851014959264)
--(axis cs:10882,0.560854185352918)
--(axis cs:10883,0.496445043945312)
--(axis cs:10884,0.503956597081332)
--(axis cs:10885,0.50337457222101)
--(axis cs:10886,0.503396958115839)
--(axis cs:10887,0.491186830889688)
--(axis cs:10888,0.495501870326921)
--(axis cs:10889,0.495613193827518)
--(axis cs:10890,0.468733277607274)
--(axis cs:10891,0.462429775813703)
--(axis cs:10892,0.464830960227305)
--(axis cs:10893,0.452903877344896)
--(axis cs:10894,0.458288328292766)
--(axis cs:10895,0.491942454469465)
--(axis cs:10896,0.494297923314391)
--(axis cs:10897,0.474306958882224)
--(axis cs:10898,0.475893754935646)
--(axis cs:10899,0.450230910338801)
--(axis cs:10900,0.434614774817735)
--(axis cs:10901,0.432402976227923)
--(axis cs:10902,0.473269795681134)
--(axis cs:10903,0.527416125224915)
--(axis cs:10904,0.537400911178603)
--(axis cs:10905,0.536164572533392)
--(axis cs:10906,0.532487196854073)
--(axis cs:10907,0.547084775581245)
--(axis cs:10908,0.542392116998702)
--(axis cs:10909,0.506112507234025)
--(axis cs:10910,0.505620975978378)
--(axis cs:10911,0.510232866787926)
--(axis cs:10912,0.506088181811133)
--(axis cs:10913,0.527025293784407)
--(axis cs:10914,0.527047800998429)
--(axis cs:10915,0.526568106201063)
--(axis cs:10916,0.521063497776452)
--(axis cs:10917,0.525768472054459)
--(axis cs:10918,0.480593523405354)
--(axis cs:10919,0.502269407683328)
--(axis cs:10920,0.515784437095682)
--(axis cs:10921,0.515946325855736)
--(axis cs:10922,0.513108707500735)
--(axis cs:10923,0.516358302637443)
--(axis cs:10924,0.516725961702567)
--(axis cs:10925,0.512505653228385)
--(axis cs:10926,0.512287338781031)
--(axis cs:10927,0.511831337957998)
--(axis cs:10928,0.506138478688535)
--(axis cs:10929,0.532393061479735)
--(axis cs:10930,0.538831645288176)
--(axis cs:10931,0.518547079186122)
--(axis cs:10932,0.519900243528377)
--(axis cs:10933,0.519121102199613)
--(axis cs:10934,0.520782521709594)
--(axis cs:10935,0.519448815560258)
--(axis cs:10936,0.5235678543386)
--(axis cs:10937,0.538758666975825)
--(axis cs:10938,0.589950679000121)
--(axis cs:10939,0.610255177420539)
--(axis cs:10940,0.621447221947269)
--(axis cs:10941,0.605861885762182)
--(axis cs:10942,0.611372648069777)
--(axis cs:10943,0.621349600099716)
--(axis cs:10944,0.619104076304782)
--(axis cs:10945,0.628736138277958)
--(axis cs:10946,0.634085541267602)
--(axis cs:10947,0.634136018006046)
--(axis cs:10948,0.651341222611236)
--(axis cs:10949,0.659601728468913)
--(axis cs:10950,0.700445935144845)
--(axis cs:10951,0.651493532740301)
--(axis cs:10952,0.657837335103946)
--(axis cs:10953,0.658169038250959)
--(axis cs:10954,0.661963050663388)
--(axis cs:10955,0.661507041824024)
--(axis cs:10956,0.664222146027552)
--(axis cs:10957,0.666866112875021)
--(axis cs:10958,0.67435130842564)
--(axis cs:10959,0.671881420552543)
--(axis cs:10960,0.640463630194344)
--(axis cs:10961,0.658486374358158)
--(axis cs:10962,0.661203766875682)
--(axis cs:10963,0.660280430297568)
--(axis cs:10964,0.664855020191223)
--(axis cs:10965,0.581878290896699)
--(axis cs:10966,0.567055321031503)
--(axis cs:10967,0.553695836190967)
--(axis cs:10968,0.514854021446378)
--(axis cs:10969,0.523093447334498)
--(axis cs:10970,0.506834104780785)
--(axis cs:10971,0.566351678879824)
--(axis cs:10972,0.528511462865261)
--(axis cs:10973,0.509516748431664)
--(axis cs:10974,0.508938594245542)
--(axis cs:10975,0.507898087157)
--(axis cs:10976,0.50199225499205)
--(axis cs:10977,0.502072559043825)
--(axis cs:10978,0.487976294444854)
--(axis cs:10979,0.488717492105852)
--(axis cs:10980,0.492751481150496)
--(axis cs:10981,0.489177031676775)
--(axis cs:10982,0.488551741704675)
--(axis cs:10983,0.48854806806061)
--(axis cs:10984,0.487923313669388)
--(axis cs:10985,0.548443330786559)
--(axis cs:10986,0.556713328379812)
--(axis cs:10987,0.563314604137182)
--(axis cs:10988,0.603897734477925)
--(axis cs:10989,0.604014256226162)
--(axis cs:10990,0.593374516287967)
--(axis cs:10991,0.498801354515038)
--(axis cs:10992,0.496003818392856)
--(axis cs:10993,0.484160102580524)
--(axis cs:10994,0.483745728357778)
--(axis cs:10995,0.458205402088209)
--(axis cs:10996,0.419570838130302)
--(axis cs:10997,0.400271316829915)
--(axis cs:10998,0.411162326918108)
--(axis cs:10999,0.400044712983548)
--(axis cs:11000,0.406989688967907)
--(axis cs:11001,0.41331605311538)
--(axis cs:11002,0.397389992962616)
--(axis cs:11003,0.39713204296673)
--(axis cs:11004,0.382725623623121)
--(axis cs:11005,0.385575808514347)
--(axis cs:11006,0.38455094423424)
--(axis cs:11007,0.385326883760693)
--(axis cs:11008,0.384943793484502)
--(axis cs:11009,0.385159718190964)
--(axis cs:11010,0.396729278731149)
--(axis cs:11011,0.469784213865569)
--(axis cs:11012,0.499516293445755)
--(axis cs:11013,0.528071377359767)
--(axis cs:11014,0.481603705737212)
--(axis cs:11015,0.499911377415637)
--(axis cs:11016,0.545866068920499)
--(axis cs:11017,0.538719330665359)
--(axis cs:11018,0.518801889945155)
--(axis cs:11019,0.526091139757401)
--(axis cs:11020,0.53207199176641)
--(axis cs:11021,0.530915980058168)
--(axis cs:11022,0.554310554924344)
--(axis cs:11023,0.53115910965963)
--(axis cs:11024,0.519257899044746)
--(axis cs:11025,0.500650235053531)
--(axis cs:11026,0.496364070380172)
--(axis cs:11027,0.490960594551923)
--(axis cs:11028,0.491668664896103)
--(axis cs:11029,0.492297899020096)
--(axis cs:11030,0.490794525827739)
--(axis cs:11031,0.489309322575987)
--(axis cs:11032,0.490578729141115)
--(axis cs:11033,0.487640826745749)
--(axis cs:11034,0.532035997952556)
--(axis cs:11035,0.539346611924284)
--(axis cs:11036,0.544251234279956)
--(axis cs:11037,0.579636216841871)
--(axis cs:11038,0.581877289050695)
--(axis cs:11039,0.592248682892043)
--(axis cs:11040,0.556387874769133)
--(axis cs:11041,0.538009134159979)
--(axis cs:11042,0.49583426307424)
--(axis cs:11043,0.472872704646885)
--(axis cs:11044,0.471551987365006)
--(axis cs:11045,0.487883503501899)
--(axis cs:11046,0.450044817969956)
--(axis cs:11047,0.440346890656941)
--(axis cs:11048,0.431460515736178)
--(axis cs:11049,0.431290189811158)
--(axis cs:11050,0.437344603105169)
--(axis cs:11051,0.427676748809015)
--(axis cs:11052,0.424458257249497)
--(axis cs:11053,0.428506293652384)
--(axis cs:11054,0.428374930808688)
--(axis cs:11055,0.422565778923651)
--(axis cs:11056,0.423023142809294)
--(axis cs:11057,0.423418939052848)
--(axis cs:11058,0.427889734265491)
--(axis cs:11059,0.424153281145452)
--(axis cs:11060,0.440644133912981)
--(axis cs:11061,0.451002850171772)
--(axis cs:11062,0.485376580098356)
--(axis cs:11063,0.525073722531527)
--(axis cs:11064,0.556603558447976)
--(axis cs:11065,0.555310731116015)
--(axis cs:11066,0.614485012785001)
--(axis cs:11067,0.632517992516695)
--(axis cs:11068,0.587811910364817)
--(axis cs:11069,0.587824777805903)
--(axis cs:11070,0.583964532543207)
--(axis cs:11071,0.598296248742073)
--(axis cs:11072,0.568937305476613)
--(axis cs:11073,0.568967627482983)
--(axis cs:11074,0.569000613783514)
--(axis cs:11075,0.570330049635764)
--(axis cs:11076,0.571251182536033)
--(axis cs:11077,0.566791714174474)
--(axis cs:11078,0.58133511969769)
--(axis cs:11079,0.552137313596981)
--(axis cs:11080,0.557772012033897)
--(axis cs:11081,0.564744126155994)
--(axis cs:11082,0.552045317629579)
--(axis cs:11083,0.557433612640938)
--(axis cs:11084,0.560762788707551)
--(axis cs:11085,0.552242252365543)
--(axis cs:11086,0.546217490866537)
--(axis cs:11087,0.553587779015411)
--(axis cs:11088,0.608346343524619)
--(axis cs:11089,0.605408695320774)
--(axis cs:11090,0.609165046235548)
--(axis cs:11091,0.605842914276241)
--(axis cs:11092,0.608638630720655)
--(axis cs:11093,0.600690082187977)
--(axis cs:11094,0.592320717176271)
--(axis cs:11095,0.574322106185691)
--(axis cs:11096,0.573811462259328)
--(axis cs:11097,0.569362534614096)
--(axis cs:11098,0.568712093475083)
--(axis cs:11099,0.606893984611349)
--(axis cs:11100,0.61319873606323)
--(axis cs:11101,0.611868310702374)
--(axis cs:11102,0.626364225832487)
--(axis cs:11103,0.619432310463642)
--(axis cs:11104,0.621288869800408)
--(axis cs:11105,0.636950546850812)
--(axis cs:11106,0.64481352800434)
--(axis cs:11107,0.64073553888845)
--(axis cs:11108,0.640656802828144)
--(axis cs:11109,0.641157809543959)
--(axis cs:11110,0.642070009542251)
--(axis cs:11111,0.6460268852595)
--(axis cs:11112,0.626653958711257)
--(axis cs:11113,0.634676978932594)
--(axis cs:11114,0.644698652980253)
--(axis cs:11115,0.671244423171711)
--(axis cs:11116,0.664502121741774)
--(axis cs:11117,0.61746353925567)
--(axis cs:11118,0.617462830093693)
--(axis cs:11119,0.617056285051608)
--(axis cs:11120,0.615258878562685)
--(axis cs:11121,0.618525385825574)
--(axis cs:11122,0.621065410174619)
--(axis cs:11123,0.625982325910075)
--(axis cs:11124,0.623431467612754)
--(axis cs:11125,0.621536595489666)
--(axis cs:11126,0.616415403235557)
--(axis cs:11127,0.580106468525332)
--(axis cs:11128,0.577598061299944)
--(axis cs:11129,0.578520078623478)
--(axis cs:11130,0.577030820421349)
--(axis cs:11131,0.577050574790901)
--(axis cs:11132,0.630336604293324)
--(axis cs:11133,0.624575353151577)
--(axis cs:11134,0.623768249928527)
--(axis cs:11135,0.617192670762829)
--(axis cs:11136,0.60787422755604)
--(axis cs:11137,0.65082430793058)
--(axis cs:11138,0.634829187547958)
--(axis cs:11139,0.633475635614671)
--(axis cs:11140,0.599716611372391)
--(axis cs:11141,0.59993730146789)
--(axis cs:11142,0.59985120674958)
--(axis cs:11143,0.602215942856745)
--(axis cs:11144,0.580550385544014)
--(axis cs:11145,0.580493480356617)
--(axis cs:11146,0.553640103640052)
--(axis cs:11147,0.589145933821305)
--(axis cs:11148,0.591008316598199)
--(axis cs:11149,0.542832794519363)
--(axis cs:11150,0.525896345878374)
--(axis cs:11151,0.524425188929981)
--(axis cs:11152,0.522095214502386)
--(axis cs:11153,0.524022494019189)
--(axis cs:11154,0.525216865044928)
--(axis cs:11155,0.534862795156697)
--(axis cs:11156,0.54461744512728)
--(axis cs:11157,0.505319975546592)
--(axis cs:11158,0.489341941319564)
--(axis cs:11159,0.487376937991514)
--(axis cs:11160,0.489137554525989)
--(axis cs:11161,0.484227647121553)
--(axis cs:11162,0.485889319451925)
--(axis cs:11163,0.485876890387612)
--(axis cs:11164,0.496074109261536)
--(axis cs:11165,0.447159751531515)
--(axis cs:11166,0.439825737834591)
--(axis cs:11167,0.437094663114377)
--(axis cs:11168,0.436745672762179)
--(axis cs:11169,0.453582406765816)
--(axis cs:11170,0.467982941105723)
--(axis cs:11171,0.469433164140819)
--(axis cs:11172,0.466469690536358)
--(axis cs:11173,0.456448386566617)
--(axis cs:11174,0.447516355875982)
--(axis cs:11175,0.445551078805594)
--(axis cs:11176,0.43951854160217)
--(axis cs:11177,0.480564519327194)
--(axis cs:11178,0.478892510510441)
--(axis cs:11179,0.462084720638405)
--(axis cs:11180,0.47984545234137)
--(axis cs:11181,0.48074811231637)
--(axis cs:11182,0.470198108697657)
--(axis cs:11183,0.463215146366419)
--(axis cs:11184,0.463947309040829)
--(axis cs:11185,0.490689372107475)
--(axis cs:11186,0.520544964068829)
--(axis cs:11187,0.517328341426008)
--(axis cs:11188,0.514340481454498)
--(axis cs:11189,0.524001678134173)
--(axis cs:11190,0.513285239250698)
--(axis cs:11191,0.513429091198927)
--(axis cs:11192,0.511165622556047)
--(axis cs:11193,0.520695248858049)
--(axis cs:11194,0.527755092789295)
--(axis cs:11195,0.51857425076848)
--(axis cs:11196,0.526319385373766)
--(axis cs:11197,0.525613353714785)
--(axis cs:11198,0.556628704197277)
--(axis cs:11199,0.566641512023359)
--(axis cs:11200,0.570763849886596)
--(axis cs:11201,0.561169930950467)
--(axis cs:11202,0.574780140193156)
--(axis cs:11203,0.593030381068983)
--(axis cs:11204,0.601321270528701)
--(axis cs:11205,0.581521129296069)
--(axis cs:11206,0.580571323040349)
--(axis cs:11207,0.585092540146489)
--(axis cs:11208,0.598157951901727)
--(axis cs:11209,0.61496011192682)
--(axis cs:11210,0.621680693942453)
--(axis cs:11211,0.597604641067167)
--(axis cs:11212,0.588862637360833)
--(axis cs:11213,0.588302567716544)
--(axis cs:11214,0.588327871624919)
--(axis cs:11215,0.545213109947061)
--(axis cs:11216,0.53579097362308)
--(axis cs:11217,0.531010314867793)
--(axis cs:11218,0.530829943914395)
--(axis cs:11219,0.545719053979193)
--(axis cs:11220,0.542917177914709)
--(axis cs:11221,0.553527263593622)
--(axis cs:11222,0.556658202557457)
--(axis cs:11223,0.556318475438109)
--(axis cs:11224,0.552491344184629)
--(axis cs:11225,0.601505237792779)
--(axis cs:11226,0.530395364756009)
--(axis cs:11227,0.534500026898841)
--(axis cs:11228,0.530901027821891)
--(axis cs:11229,0.531619205849646)
--(axis cs:11230,0.527378333270883)
--(axis cs:11231,0.545580181247114)
--(axis cs:11232,0.519621380047374)
--(axis cs:11233,0.50373635879613)
--(axis cs:11234,0.503700615356697)
--(axis cs:11235,0.554357850689422)
--(axis cs:11236,0.560793321282815)
--(axis cs:11237,0.553411301958112)
--(axis cs:11238,0.536639251224915)
--(axis cs:11239,0.499036845032521)
--(axis cs:11240,0.501371798336604)
--(axis cs:11241,0.499998445994827)
--(axis cs:11242,0.497745159560345)
--(axis cs:11243,0.491915446175612)
--(axis cs:11244,0.495347186344843)
--(axis cs:11245,0.496908147750084)
--(axis cs:11246,0.561284917211973)
--(axis cs:11247,0.51792053061095)
--(axis cs:11248,0.517145114540174)
--(axis cs:11249,0.517159436914085)
--(axis cs:11250,0.52512891427848)
--(axis cs:11251,0.522897196720279)
--(axis cs:11252,0.554818379521612)
--(axis cs:11253,0.548738469401088)
--(axis cs:11254,0.544288975416027)
--(axis cs:11255,0.535578885483279)
--(axis cs:11256,0.527502060842278)
--(axis cs:11257,0.522983111253792)
--(axis cs:11258,0.538213821554847)
--(axis cs:11259,0.581157690864743)
--(axis cs:11260,0.580607949314847)
--(axis cs:11261,0.567157555301887)
--(axis cs:11262,0.570289095184724)
--(axis cs:11263,0.570007621425729)
--(axis cs:11264,0.570344551776832)
--(axis cs:11265,0.571198920214003)
--(axis cs:11266,0.561127755132892)
--(axis cs:11267,0.589692766188827)
--(axis cs:11268,0.580405787667783)
--(axis cs:11269,0.580569513576733)
--(axis cs:11270,0.584314199034177)
--(axis cs:11271,0.587732130151076)
--(axis cs:11272,0.569989710954904)
--(axis cs:11273,0.549536181412836)
--(axis cs:11274,0.530636779381735)
--(axis cs:11275,0.532176843842203)
--(axis cs:11276,0.534360247925652)
--(axis cs:11277,0.539213755610737)
--(axis cs:11278,0.538949969834106)
--(axis cs:11279,0.52427573999746)
--(axis cs:11280,0.522756639098843)
--(axis cs:11281,0.536271035676721)
--(axis cs:11282,0.53148601464493)
--(axis cs:11283,0.533092226751608)
--(axis cs:11284,0.500987261997444)
--(axis cs:11285,0.49947108120267)
--(axis cs:11286,0.503958948040052)
--(axis cs:11287,0.511881866990469)
--(axis cs:11288,0.51979275412558)
--(axis cs:11289,0.519446300458637)
--(axis cs:11290,0.52261843647227)
--(axis cs:11291,0.492200811942423)
--(axis cs:11292,0.498928164958978)
--(axis cs:11293,0.513302567020668)
--(axis cs:11294,0.534398895192014)
--(axis cs:11295,0.472560442718277)
--(axis cs:11296,0.477561364104894)
--(axis cs:11297,0.474625021769192)
--(axis cs:11298,0.462965244011638)
--(axis cs:11299,0.477614628529339)
--(axis cs:11300,0.472260715303163)
--(axis cs:11301,0.465831774698717)
--(axis cs:11302,0.46408018856242)
--(axis cs:11303,0.46747182166612)
--(axis cs:11304,0.488525546807694)
--(axis cs:11305,0.487843442427362)
--(axis cs:11306,0.489856804791964)
--(axis cs:11307,0.491732775169186)
--(axis cs:11308,0.48884883719478)
--(axis cs:11309,0.485918058147862)
--(axis cs:11310,0.486398938243584)
--(axis cs:11311,0.512643636754396)
--(axis cs:11312,0.480401413967235)
--(axis cs:11313,0.50037871017289)
--(axis cs:11314,0.499901246373224)
--(axis cs:11315,0.512244809371286)
--(axis cs:11316,0.487731493891972)
--(axis cs:11317,0.499167744968345)
--(axis cs:11318,0.509311925776379)
--(axis cs:11319,0.509870851361607)
--(axis cs:11320,0.504300123712115)
--(axis cs:11321,0.513449815495452)
--(axis cs:11322,0.516709651898759)
--(axis cs:11323,0.514423757492614)
--(axis cs:11324,0.5241508521441)
--(axis cs:11325,0.525447878514009)
--(axis cs:11326,0.520903380073093)
--(axis cs:11327,0.523993415573922)
--(axis cs:11328,0.526916811580287)
--(axis cs:11329,0.504486203899627)
--(axis cs:11330,0.499216251745536)
--(axis cs:11331,0.484126654897547)
--(axis cs:11332,0.524104814583541)
--(axis cs:11333,0.526105184289792)
--(axis cs:11334,0.525659491128947)
--(axis cs:11335,0.59429416121417)
--(axis cs:11336,0.622076429248092)
--(axis cs:11337,0.621816738471443)
--(axis cs:11338,0.624566678380731)
--(axis cs:11339,0.600840278717939)
--(axis cs:11340,0.590771718476051)
--(axis cs:11341,0.59057911407026)
--(axis cs:11342,0.594910624884311)
--(axis cs:11343,0.596533116563725)
--(axis cs:11344,0.59940307927564)
--(axis cs:11345,0.601561762489395)
--(axis cs:11346,0.584740228664519)
--(axis cs:11347,0.585435481172907)
--(axis cs:11348,0.587519794101835)
--(axis cs:11349,0.625333287884152)
--(axis cs:11350,0.61970171710756)
--(axis cs:11351,0.644298513885617)
--(axis cs:11352,0.643606855491894)
--(axis cs:11353,0.629704888481218)
--(axis cs:11354,0.622551403547508)
--(axis cs:11355,0.551884774070252)
--(axis cs:11356,0.562342164767912)
--(axis cs:11357,0.561292091917025)
--(axis cs:11358,0.556361458527059)
--(axis cs:11359,0.579782413884268)
--(axis cs:11360,0.579302683398428)
--(axis cs:11361,0.579258513634808)
--(axis cs:11362,0.568457035900263)
--(axis cs:11363,0.566808121249633)
--(axis cs:11364,0.56685653803789)
--(axis cs:11365,0.567190965322128)
--(axis cs:11366,0.56387965824807)
--(axis cs:11367,0.563050038051406)
--(axis cs:11368,0.568273169816966)
--(axis cs:11369,0.567501838587398)
--(axis cs:11370,0.574685469461591)
--(axis cs:11371,0.564391841079606)
--(axis cs:11372,0.565332817323801)
--(axis cs:11373,0.577109999968472)
--(axis cs:11374,0.582054011005724)
--(axis cs:11375,0.623341875951871)
--(axis cs:11376,0.617049595486692)
--(axis cs:11377,0.617956428250176)
--(axis cs:11378,0.62748759893007)
--(axis cs:11379,0.60486133009059)
--(axis cs:11380,0.621482882212809)
--(axis cs:11381,0.608529745665458)
--(axis cs:11382,0.615694085226677)
--(axis cs:11383,0.604857530778)
--(axis cs:11384,0.604694023107993)
--(axis cs:11385,0.595944328993421)
--(axis cs:11386,0.622383021423085)
--(axis cs:11387,0.555790761721828)
--(axis cs:11388,0.536887422279912)
--(axis cs:11389,0.517947476657103)
--(axis cs:11390,0.516663218377482)
--(axis cs:11391,0.509673525521037)
--(axis cs:11392,0.466976820504136)
--(axis cs:11393,0.462385323811232)
--(axis cs:11394,0.462914537067034)
--(axis cs:11395,0.482732561211801)
--(axis cs:11396,0.485499283369098)
--(axis cs:11397,0.469726524967073)
--(axis cs:11398,0.471005958856743)
--(axis cs:11399,0.465613945072886)
--(axis cs:11400,0.461263868585476)
--(axis cs:11401,0.466155848293112)
--(axis cs:11402,0.468527677472044)
--(axis cs:11403,0.471840260760087)
--(axis cs:11404,0.4707249759893)
--(axis cs:11405,0.475356133026134)
--(axis cs:11406,0.475903284848117)
--(axis cs:11407,0.517505390886133)
--(axis cs:11408,0.51817425001003)
--(axis cs:11409,0.509087320192122)
--(axis cs:11410,0.512028969133011)
--(axis cs:11411,0.518910505483938)
--(axis cs:11412,0.568271018270188)
--(axis cs:11413,0.575759229832717)
--(axis cs:11414,0.556650236442098)
--(axis cs:11415,0.54923776440512)
--(axis cs:11416,0.548829494168372)
--(axis cs:11417,0.571351738358527)
--(axis cs:11418,0.57210248635683)
--(axis cs:11419,0.597459034743611)
--(axis cs:11420,0.615257530723542)
--(axis cs:11421,0.612069124234512)
--(axis cs:11422,0.591379697737003)
--(axis cs:11423,0.592902550137844)
--(axis cs:11424,0.59528401149469)
--(axis cs:11425,0.593583579071128)
--(axis cs:11426,0.593951796134015)
--(axis cs:11427,0.60848407533967)
--(axis cs:11428,0.610976787936029)
--(axis cs:11429,0.64925186466098)
--(axis cs:11430,0.622138709202193)
--(axis cs:11431,0.639764356364501)
--(axis cs:11432,0.603254686609057)
--(axis cs:11433,0.603237491266488)
--(axis cs:11434,0.611783389183066)
--(axis cs:11435,0.618496127929868)
--(axis cs:11436,0.617167814593369)
--(axis cs:11437,0.615369806492376)
--(axis cs:11438,0.615414920385893)
--(axis cs:11439,0.617206852772242)
--(axis cs:11440,0.614347794689194)
--(axis cs:11441,0.6168851930355)
--(axis cs:11442,0.599704692209056)
--(axis cs:11443,0.60345674157049)
--(axis cs:11444,0.598155082222443)
--(axis cs:11445,0.600046536460141)
--(axis cs:11446,0.599431982054766)
--(axis cs:11447,0.584915144799315)
--(axis cs:11448,0.581294740050853)
--(axis cs:11449,0.575537365856743)
--(axis cs:11450,0.564287389752982)
--(axis cs:11451,0.564327933792299)
--(axis cs:11452,0.596542011417364)
--(axis cs:11453,0.584337840259749)
--(axis cs:11454,0.589358718992376)
--(axis cs:11455,0.556810228781855)
--(axis cs:11456,0.528761165529108)
--(axis cs:11457,0.484227655637876)
--(axis cs:11458,0.481983362252834)
--(axis cs:11459,0.482491626937393)
--(axis cs:11460,0.48406895765261)
--(axis cs:11461,0.484511968514649)
--(axis cs:11462,0.492238234324842)
--(axis cs:11463,0.455318497616712)
--(axis cs:11464,0.459060585543282)
--(axis cs:11465,0.458977291750225)
--(axis cs:11466,0.456773117592453)
--(axis cs:11467,0.470912040459298)
--(axis cs:11468,0.487386698624548)
--(axis cs:11469,0.493421927026608)
--(axis cs:11470,0.525960602550448)
--(axis cs:11471,0.525292902824878)
--(axis cs:11472,0.515767503865654)
--(axis cs:11473,0.526927236482288)
--(axis cs:11474,0.529300799391981)
--(axis cs:11475,0.535608488826726)
--(axis cs:11476,0.566085698663324)
--(axis cs:11477,0.625684307845809)
--(axis cs:11478,0.617511625118521)
--(axis cs:11479,0.613009185419616)
--(axis cs:11480,0.59375594302478)
--(axis cs:11481,0.578301722693932)
--(axis cs:11482,0.601723769040975)
--(axis cs:11483,0.590171516117213)
--(axis cs:11484,0.590328848578437)
--(axis cs:11485,0.590263222803835)
--(axis cs:11486,0.580122075610748)
--(axis cs:11487,0.57348837893014)
--(axis cs:11488,0.570488036104141)
--(axis cs:11489,0.47812503932753)
--(axis cs:11490,0.474924229203397)
--(axis cs:11491,0.474807479608129)
--(axis cs:11492,0.479543935687893)
--(axis cs:11493,0.475233606041066)
--(axis cs:11494,0.479939337275728)
--(axis cs:11495,0.50229319531086)
--(axis cs:11496,0.48682151634969)
--(axis cs:11497,0.486797804129184)
--(axis cs:11498,0.486285459443186)
--(axis cs:11499,0.477607951368984)
--(axis cs:11500,0.476001136792254)
--(axis cs:11501,0.464755890412567)
--(axis cs:11502,0.465993326410512)
--(axis cs:11503,0.499162785940527)
--(axis cs:11504,0.498943800239504)
--(axis cs:11505,0.498947523791195)
--(axis cs:11506,0.50379084115811)
--(axis cs:11507,0.508394881561911)
--(axis cs:11508,0.483273321952961)
--(axis cs:11509,0.573873135502929)
--(axis cs:11510,0.538133970962896)
--(axis cs:11511,0.538132145466352)
--(axis cs:11512,0.528544309883806)
--(axis cs:11513,0.532689694974314)
--(axis cs:11514,0.528599695606298)
--(axis cs:11515,0.529427086095018)
--(axis cs:11516,0.512460959316169)
--(axis cs:11517,0.512383368960366)
--(axis cs:11518,0.521056772919449)
--(axis cs:11519,0.533845876876014)
--(axis cs:11520,0.475983854713765)
--(axis cs:11521,0.493409224844395)
--(axis cs:11522,0.491960339024053)
--(axis cs:11523,0.478975947809483)
--(axis cs:11524,0.478228777374331)
--(axis cs:11525,0.473899307265968)
--(axis cs:11526,0.473373112865846)
--(axis cs:11527,0.462757688316829)
--(axis cs:11528,0.481756933994491)
--(axis cs:11529,0.480058139745863)
--(axis cs:11530,0.510488219835285)
--(axis cs:11531,0.510483414558995)
--(axis cs:11532,0.467326069025446)
--(axis cs:11533,0.46531484469027)
--(axis cs:11534,0.469829451208957)
--(axis cs:11535,0.470028746088386)
--(axis cs:11536,0.497345457085518)
--(axis cs:11537,0.49298742170333)
--(axis cs:11538,0.491184350161977)
--(axis cs:11539,0.478012418170345)
--(axis cs:11540,0.533389841291564)
--(axis cs:11541,0.537732229292385)
--(axis cs:11542,0.530013174310055)
--(axis cs:11543,0.539934131303418)
--(axis cs:11544,0.540061353630416)
--(axis cs:11545,0.539871711793442)
--(axis cs:11546,0.53717389197817)
--(axis cs:11547,0.546824864685094)
--(axis cs:11548,0.553923284690057)
--(axis cs:11549,0.55911200561166)
--(axis cs:11550,0.557379910674783)
--(axis cs:11551,0.557270692623856)
--(axis cs:11552,0.629505540177409)
--(axis cs:11553,0.628093423203248)
--(axis cs:11554,0.62825014270048)
--(axis cs:11555,0.625387504242292)
--(axis cs:11556,0.597868964578203)
--(axis cs:11557,0.599343826688408)
--(axis cs:11558,0.549700315470418)
--(axis cs:11559,0.565456114784005)
--(axis cs:11560,0.585138098776601)
--(axis cs:11561,0.583045675824027)
--(axis cs:11562,0.595318541129653)
--(axis cs:11563,0.621045434378779)
--(axis cs:11564,0.623377007142108)
--(axis cs:11565,0.624874897455352)
--(axis cs:11566,0.63998332964094)
--(axis cs:11567,0.638364590899217)
--(axis cs:11568,0.638523566398144)
--(axis cs:11569,0.638513209271933)
--(axis cs:11570,0.646848830809895)
--(axis cs:11571,0.637344984836599)
--(axis cs:11572,0.637546606301254)
--(axis cs:11573,0.643889126141051)
--(axis cs:11574,0.61701564133978)
--(axis cs:11575,0.605598985912887)
--(axis cs:11576,0.631199951808622)
--(axis cs:11577,0.588201485270274)
--(axis cs:11578,0.59288939063618)
--(axis cs:11579,0.592095622593232)
--(axis cs:11580,0.598725191126936)
--(axis cs:11581,0.594188795859805)
--(axis cs:11582,0.596220857760982)
--(axis cs:11583,0.597098571969825)
--(axis cs:11584,0.540930446749186)
--(axis cs:11585,0.540093044290444)
--(axis cs:11586,0.524756710541275)
--(axis cs:11587,0.467230822104534)
--(axis cs:11588,0.460452722742535)
--(axis cs:11589,0.457947531858194)
--(axis cs:11590,0.45774513600061)
--(axis cs:11591,0.460166985485487)
--(axis cs:11592,0.45714572405046)
--(axis cs:11593,0.451160795247818)
--(axis cs:11594,0.462085256370013)
--(axis cs:11595,0.452400814485039)
--(axis cs:11596,0.455669167552448)
--(axis cs:11597,0.487411058357969)
--(axis cs:11598,0.52751360458534)
--(axis cs:11599,0.530863426944403)
--(axis cs:11600,0.517345582475803)
--(axis cs:11601,0.509298024774691)
--(axis cs:11602,0.500038076539468)
--(axis cs:11603,0.499260181716137)
--(axis cs:11604,0.546765580055048)
--(axis cs:11605,0.542046655706179)
--(axis cs:11606,0.55577860232927)
--(axis cs:11607,0.624314230943535)
--(axis cs:11608,0.616073208728567)
--(axis cs:11609,0.61049521593762)
--(axis cs:11610,0.597211256070174)
--(axis cs:11611,0.589849203485122)
--(axis cs:11612,0.588769468101118)
--(axis cs:11613,0.581073980539896)
--(axis cs:11614,0.583763196235187)
--(axis cs:11615,0.604810733082118)
--(axis cs:11616,0.598715793919344)
--(axis cs:11617,0.597835025509575)
--(axis cs:11618,0.60034983480124)
--(axis cs:11619,0.603371233589366)
--(axis cs:11620,0.602125118650122)
--(axis cs:11621,0.609618710713973)
--(axis cs:11622,0.618638081268852)
--(axis cs:11623,0.5867953754425)
--(axis cs:11624,0.579191170195282)
--(axis cs:11625,0.582343948075716)
--(axis cs:11626,0.573283912086278)
--(axis cs:11627,0.57163537233632)
--(axis cs:11628,0.51133333853628)
--(axis cs:11629,0.516028882170946)
--(axis cs:11630,0.524758523611586)
--(axis cs:11631,0.532631666264229)
--(axis cs:11632,0.527332526730535)
--(axis cs:11633,0.537478085344069)
--(axis cs:11634,0.521920132725796)
--(axis cs:11635,0.524311058783236)
--(axis cs:11636,0.478176126870052)
--(axis cs:11637,0.478169222731651)
--(axis cs:11638,0.478307208218151)
--(axis cs:11639,0.457170019312046)
--(axis cs:11640,0.460773445521225)
--(axis cs:11641,0.432504102568661)
--(axis cs:11642,0.432555896414523)
--(axis cs:11643,0.451772429905107)
--(axis cs:11644,0.458085321472221)
--(axis cs:11645,0.460142191330046)
--(axis cs:11646,0.46309322835522)
--(axis cs:11647,0.453655159049675)
--(axis cs:11648,0.513422224040488)
--(axis cs:11649,0.492004280469654)
--(axis cs:11650,0.491998439494105)
--(axis cs:11651,0.491698482708894)
--(axis cs:11652,0.495728979420919)
--(axis cs:11653,0.49707864677484)
--(axis cs:11654,0.454058797892432)
--(axis cs:11655,0.444342758293147)
--(axis cs:11656,0.488455137711013)
--(axis cs:11657,0.488133157335203)
--(axis cs:11658,0.482364037330667)
--(axis cs:11659,0.507488885284291)
--(axis cs:11660,0.513174238398606)
--(axis cs:11661,0.525835270647837)
--(axis cs:11662,0.523088857271853)
--(axis cs:11663,0.525407353420876)
--(axis cs:11664,0.494582621493908)
--(axis cs:11665,0.488777883932049)
--(axis cs:11666,0.494938185472133)
--(axis cs:11667,0.510724875950946)
--(axis cs:11668,0.498392526407136)
--(axis cs:11669,0.520192720154965)
--(axis cs:11670,0.489470764072711)
--(axis cs:11671,0.489792456997836)
--(axis cs:11672,0.493247713555715)
--(axis cs:11673,0.49524643366392)
--(axis cs:11674,0.561288018505823)
--(axis cs:11675,0.550913376607787)
--(axis cs:11676,0.555045578012548)
--(axis cs:11677,0.528418059826917)
--(axis cs:11678,0.531413647408574)
--(axis cs:11679,0.531119443750765)
--(axis cs:11680,0.531695707243194)
--(axis cs:11681,0.539650120549325)
--(axis cs:11682,0.5432320506062)
--(axis cs:11683,0.542977896226986)
--(axis cs:11684,0.579848374225722)
--(axis cs:11685,0.55556076846062)
--(axis cs:11686,0.55309882990426)
--(axis cs:11687,0.5461280989532)
--(axis cs:11688,0.562949054355614)
--(axis cs:11689,0.541200773632796)
--(axis cs:11690,0.574799211340339)
--(axis cs:11691,0.577794417056988)
--(axis cs:11692,0.580538785810573)
--(axis cs:11693,0.573427459310964)
--(axis cs:11694,0.573446030888948)
--(axis cs:11695,0.601748342394665)
--(axis cs:11696,0.571147465088938)
--(axis cs:11697,0.605103939689612)
--(axis cs:11698,0.612181238826117)
--(axis cs:11699,0.60749748136902)
--(axis cs:11700,0.558393039136094)
--(axis cs:11701,0.542357073282767)
--(axis cs:11702,0.508266538434466)
--(axis cs:11703,0.496304083816138)
--(axis cs:11704,0.492285531770573)
--(axis cs:11705,0.520698285520834)
--(axis cs:11706,0.513966871936745)
--(axis cs:11707,0.504519002307388)
--(axis cs:11708,0.504514570425577)
--(axis cs:11709,0.461274993889688)
--(axis cs:11710,0.444695257798433)
--(axis cs:11711,0.444750899717625)
--(axis cs:11712,0.407749961034099)
--(axis cs:11713,0.395000652332131)
--(axis cs:11714,0.395908594107406)
--(axis cs:11715,0.391654173917762)
--(axis cs:11716,0.390219204161545)
--(axis cs:11717,0.384724421224384)
--(axis cs:11718,0.38756032776374)
--(axis cs:11719,0.387906890650802)
--(axis cs:11720,0.404184624225328)
--(axis cs:11721,0.417551476359932)
--(axis cs:11722,0.422017275726364)
--(axis cs:11723,0.421747028869811)
--(axis cs:11724,0.419109295234902)
--(axis cs:11725,0.419022203752833)
--(axis cs:11726,0.421015313616983)
--(axis cs:11727,0.429006337438157)
--(axis cs:11728,0.428752572589687)
--(axis cs:11729,0.483849353038416)
--(axis cs:11730,0.503565287245641)
--(axis cs:11731,0.495516255553447)
--(axis cs:11732,0.538891404787682)
--(axis cs:11733,0.562013239678858)
--(axis cs:11734,0.522489261166859)
--(axis cs:11735,0.521179785608539)
--(axis cs:11736,0.547362985432752)
--(axis cs:11737,0.56096769879711)
--(axis cs:11738,0.56053022805994)
--(axis cs:11739,0.542607537457039)
--(axis cs:11740,0.530837481289972)
--(axis cs:11741,0.527059250847093)
--(axis cs:11742,0.555281701828324)
--(axis cs:11743,0.539414842340715)
--(axis cs:11744,0.512645502322557)
--(axis cs:11745,0.513097051485167)
--(axis cs:11746,0.459958203217202)
--(axis cs:11747,0.444939132413937)
--(axis cs:11748,0.427328791077275)
--(axis cs:11749,0.426838158870997)
--(axis cs:11750,0.394196832529802)
--(axis cs:11751,0.399329871351209)
--(axis cs:11752,0.400629474564321)
--(axis cs:11753,0.379597733513866)
--(axis cs:11754,0.406046488153251)
--(axis cs:11755,0.410471798758058)
--(axis cs:11756,0.410738523816665)
--(axis cs:11757,0.410962095798816)
--(axis cs:11758,0.384828966315028)
--(axis cs:11759,0.393988290682275)
--(axis cs:11760,0.397014092354319)
--(axis cs:11761,0.407196732260529)
--(axis cs:11762,0.401954583414737)
--(axis cs:11763,0.420478573544653)
--(axis cs:11764,0.434251055562479)
--(axis cs:11765,0.432834400067387)
--(axis cs:11766,0.479069155437803)
--(axis cs:11767,0.489052886626377)
--(axis cs:11768,0.501428779450976)
--(axis cs:11769,0.499406120971472)
--(axis cs:11770,0.519188758140487)
--(axis cs:11771,0.500509534501331)
--(axis cs:11772,0.483101145860897)
--(axis cs:11773,0.51008903839731)
--(axis cs:11774,0.511145306865654)
--(axis cs:11775,0.508371768437727)
--(axis cs:11776,0.50905099607811)
--(axis cs:11777,0.486408052056484)
--(axis cs:11778,0.515774122202907)
--(axis cs:11779,0.517681404896349)
--(axis cs:11780,0.542636031654796)
--(axis cs:11781,0.52189787809387)
--(axis cs:11782,0.505202575020081)
--(axis cs:11783,0.499229980408201)
--(axis cs:11784,0.500321991951942)
--(axis cs:11785,0.480279120421378)
--(axis cs:11786,0.486072404369392)
--(axis cs:11787,0.466210524706373)
--(axis cs:11788,0.457061987355044)
--(axis cs:11789,0.455985549294168)
--(axis cs:11790,0.469248336818154)
--(axis cs:11791,0.480031838321038)
--(axis cs:11792,0.499056874019231)
--(axis cs:11793,0.490166005720628)
--(axis cs:11794,0.484540280724122)
--(axis cs:11795,0.488557949680654)
--(axis cs:11796,0.487741372516232)
--(axis cs:11797,0.506342332191871)
--(axis cs:11798,0.50856513366189)
--(axis cs:11799,0.506135497799039)
--(axis cs:11800,0.508405897119412)
--(axis cs:11801,0.52655106229912)
--(axis cs:11802,0.550126048183004)
--(axis cs:11803,0.49221826368431)
--(axis cs:11804,0.49713994051986)
--(axis cs:11805,0.513385586063599)
--(axis cs:11806,0.466373651298927)
--(axis cs:11807,0.490668438498296)
--(axis cs:11808,0.504080956572145)
--(axis cs:11809,0.487836451994673)
--(axis cs:11810,0.49227965161648)
--(axis cs:11811,0.458636893776015)
--(axis cs:11812,0.458585098822774)
--(axis cs:11813,0.47115007658345)
--(axis cs:11814,0.480428121581952)
--(axis cs:11815,0.480840769466574)
--(axis cs:11816,0.450188676040873)
--(axis cs:11817,0.405196609418838)
--(axis cs:11818,0.404958391310491)
--(axis cs:11819,0.407451360697049)
--(axis cs:11820,0.407826311564487)
--(axis cs:11821,0.407762404958183)
--(axis cs:11822,0.410999290473591)
--(axis cs:11823,0.410760217904704)
--(axis cs:11824,0.410921899379969)
--(axis cs:11825,0.400589307117416)
--(axis cs:11826,0.442003160906591)
--(axis cs:11827,0.44510062145968)
--(axis cs:11828,0.451375359844203)
--(axis cs:11829,0.474112353496105)
--(axis cs:11830,0.481847668930601)
--(axis cs:11831,0.527911365278311)
--(axis cs:11832,0.496829363701236)
--(axis cs:11833,0.467595248271929)
--(axis cs:11834,0.457766404866849)
--(axis cs:11835,0.45241275397204)
--(axis cs:11836,0.461489226283084)
--(axis cs:11837,0.454391110651739)
--(axis cs:11838,0.408857110693728)
--(axis cs:11839,0.407660335908497)
--(axis cs:11840,0.407954403187915)
--(axis cs:11841,0.404777894076294)
--(axis cs:11842,0.40526834875898)
--(axis cs:11843,0.459681129303145)
--(axis cs:11844,0.459589812049893)
--(axis cs:11845,0.48075269195836)
--(axis cs:11846,0.472681828404933)
--(axis cs:11847,0.471535140952316)
--(axis cs:11848,0.471743973472808)
--(axis cs:11849,0.471286720903)
--(axis cs:11850,0.469710550209264)
--(axis cs:11851,0.447925728821448)
--(axis cs:11852,0.466781306640716)
--(axis cs:11853,0.480464714278083)
--(axis cs:11854,0.468299348636083)
--(axis cs:11855,0.471981085357113)
--(axis cs:11856,0.498320659845375)
--(axis cs:11857,0.553444779199542)
--(axis cs:11858,0.618700334405343)
--(axis cs:11859,0.621507737357858)
--(axis cs:11860,0.621462030614701)
--(axis cs:11861,0.621579168754969)
--(axis cs:11862,0.616186513651566)
--(axis cs:11863,0.616437193732287)
--(axis cs:11864,0.615963981905114)
--(axis cs:11865,0.575611317936387)
--(axis cs:11866,0.584277974439744)
--(axis cs:11867,0.585315613630237)
--(axis cs:11868,0.570344224494833)
--(axis cs:11869,0.57083843787717)
--(axis cs:11870,0.553092412425499)
--(axis cs:11871,0.583585420517127)
--(axis cs:11872,0.591282563869258)
--(axis cs:11873,0.598988211870571)
--(axis cs:11874,0.613580377538973)
--(axis cs:11875,0.613639494304523)
--(axis cs:11876,0.613966680966032)
--(axis cs:11877,0.585211612495459)
--(axis cs:11878,0.581202118066347)
--(axis cs:11879,0.58303078905876)
--(axis cs:11880,0.579551347834971)
--(axis cs:11881,0.583704479135565)
--(axis cs:11882,0.585656049864742)
--(axis cs:11883,0.565581829831117)
--(axis cs:11884,0.562098143574992)
--(axis cs:11885,0.599727323386578)
--(axis cs:11886,0.586595165535871)
--(axis cs:11887,0.552975456156529)
--(axis cs:11888,0.549463466008875)
--(axis cs:11889,0.544096159829585)
--(axis cs:11890,0.562654286827314)
--(axis cs:11891,0.55761096273028)
--(axis cs:11892,0.550893055245132)
--(axis cs:11893,0.545946748172724)
--(axis cs:11894,0.55947948706449)
--(axis cs:11895,0.553645100448064)
--(axis cs:11896,0.553554323180171)
--(axis cs:11897,0.55596632100141)
--(axis cs:11898,0.565299972877954)
--(axis cs:11899,0.566176418237273)
--(axis cs:11900,0.520710901150531)
--(axis cs:11901,0.515444840049968)
--(axis cs:11902,0.515693837669188)
--(axis cs:11903,0.518363005631509)
--(axis cs:11904,0.519342103216026)
--(axis cs:11905,0.518962858954583)
--(axis cs:11906,0.500246933932005)
--(axis cs:11907,0.527155025077149)
--(axis cs:11908,0.537738435764533)
--(axis cs:11909,0.532894770256433)
--(axis cs:11910,0.530714791026163)
--(axis cs:11911,0.534916967310536)
--(axis cs:11912,0.534113286495055)
--(axis cs:11913,0.521702617195475)
--(axis cs:11914,0.521372212594042)
--(axis cs:11915,0.527757837880079)
--(axis cs:11916,0.52773355107833)
--(axis cs:11917,0.558853997675787)
--(axis cs:11918,0.559217002022486)
--(axis cs:11919,0.559103927540007)
--(axis cs:11920,0.599238249631789)
--(axis cs:11921,0.586771108272404)
--(axis cs:11922,0.589417197284588)
--(axis cs:11923,0.557866983318485)
--(axis cs:11924,0.553460985767867)
--(axis cs:11925,0.555429029705466)
--(axis cs:11926,0.582221924172815)
--(axis cs:11927,0.584188539109395)
--(axis cs:11928,0.535945985881994)
--(axis cs:11929,0.545035511268231)
--(axis cs:11930,0.531156281382188)
--(axis cs:11931,0.530120807239545)
--(axis cs:11932,0.537691521330174)
--(axis cs:11933,0.552430996283729)
--(axis cs:11934,0.553918324067121)
--(axis cs:11935,0.55536032018739)
--(axis cs:11936,0.550680653256385)
--(axis cs:11937,0.54857482683961)
--(axis cs:11938,0.51381957767198)
--(axis cs:11939,0.513695864837636)
--(axis cs:11940,0.468848400501376)
--(axis cs:11941,0.485297855079228)
--(axis cs:11942,0.48529835549064)
--(axis cs:11943,0.501617983558063)
--(axis cs:11944,0.493192552089651)
--(axis cs:11945,0.492873398749027)
--(axis cs:11946,0.498883461471795)
--(axis cs:11947,0.497759140557137)
--(axis cs:11948,0.548846798901325)
--(axis cs:11949,0.537187282950879)
--(axis cs:11950,0.551750692766447)
--(axis cs:11951,0.553739610293965)
--(axis cs:11952,0.553367539752065)
--(axis cs:11953,0.55801428222637)
--(axis cs:11954,0.53064686863226)
--(axis cs:11955,0.527944999298853)
--(axis cs:11956,0.531725100651054)
--(axis cs:11957,0.49095374360666)
--(axis cs:11958,0.510439235739912)
--(axis cs:11959,0.506152646743075)
--(axis cs:11960,0.525211647938845)
--(axis cs:11961,0.484282585773504)
--(axis cs:11962,0.484172509235322)
--(axis cs:11963,0.50374606324382)
--(axis cs:11964,0.510871795200373)
--(axis cs:11965,0.500852498809117)
--(axis cs:11966,0.500846176329221)
--(axis cs:11967,0.486937464485277)
--(axis cs:11968,0.488315049317841)
--(axis cs:11969,0.495980880139646)
--(axis cs:11970,0.493012379576692)
--(axis cs:11971,0.473480021042603)
--(axis cs:11972,0.473618795333923)
--(axis cs:11973,0.474789077852712)
--(axis cs:11974,0.470761017188572)
--(axis cs:11975,0.459445520297048)
--(axis cs:11976,0.457943923219795)
--(axis cs:11977,0.480868943381851)
--(axis cs:11978,0.489240436371788)
--(axis cs:11979,0.486291376761162)
--(axis cs:11980,0.521202447495214)
--(axis cs:11981,0.562016597060101)
--(axis cs:11982,0.56249431081538)
--(axis cs:11983,0.499052473977541)
--(axis cs:11984,0.500913913329682)
--(axis cs:11985,0.510475109048946)
--(axis cs:11986,0.510853882542828)
--(axis cs:11987,0.527407219432416)
--(axis cs:11988,0.528695599335469)
--(axis cs:11989,0.486872384278846)
--(axis cs:11990,0.480386420354835)
--(axis cs:11991,0.486880474919288)
--(axis cs:11992,0.470687429631209)
--(axis cs:11993,0.437680477163085)
--(axis cs:11994,0.425892717295161)
--(axis cs:11995,0.438663095595975)
--(axis cs:11996,0.423986998889272)
--(axis cs:11997,0.43847225310947)
--(axis cs:11998,0.440253855700333)
--(axis cs:11999,0.436467084371405)
--(axis cs:12000,0.439002929135045)
--(axis cs:12001,0.442723149228085)
--(axis cs:12002,0.443629896391415)
--(axis cs:12003,0.500712982052594)
--(axis cs:12004,0.487449110048506)
--(axis cs:12005,0.466415979826478)
--(axis cs:12006,0.459356065279663)
--(axis cs:12007,0.442137629352246)
--(axis cs:12008,0.44058260024979)
--(axis cs:12009,0.476356409885775)
--(axis cs:12010,0.485377718944867)
--(axis cs:12011,0.493122381015201)
--(axis cs:12012,0.50888170129093)
--(axis cs:12013,0.554560807255901)
--(axis cs:12014,0.549255253261671)
--(axis cs:12015,0.543956686942211)
--(axis cs:12016,0.561397046340687)
--(axis cs:12017,0.553395338985403)
--(axis cs:12018,0.55176729051314)
--(axis cs:12019,0.558536873699705)
--(axis cs:12020,0.556104987822983)
--(axis cs:12021,0.556456068196885)
--(axis cs:12022,0.495810457912608)
--(axis cs:12023,0.492456453691178)
--(axis cs:12024,0.504770554711626)
--(axis cs:12025,0.523537936170552)
--(axis cs:12026,0.522723626620484)
--(axis cs:12027,0.533837999384233)
--(axis cs:12028,0.535317355301654)
--(axis cs:12029,0.460916995751593)
--(axis cs:12030,0.442610474911491)
--(axis cs:12031,0.444384342468133)
--(axis cs:12032,0.445333704976096)
--(axis cs:12033,0.444828590976906)
--(axis cs:12034,0.478298871585854)
--(axis cs:12035,0.475320699092087)
--(axis cs:12036,0.456727327785914)
--(axis cs:12037,0.461274516287702)
--(axis cs:12038,0.462340509716822)
--(axis cs:12039,0.466818627358956)
--(axis cs:12040,0.470252484796715)
--(axis cs:12041,0.4710906407457)
--(axis cs:12042,0.484464504279909)
--(axis cs:12043,0.491841746712736)
--(axis cs:12044,0.436310889460567)
--(axis cs:12045,0.425076227542699)
--(axis cs:12046,0.43195343063256)
--(axis cs:12047,0.436764949744993)
--(axis cs:12048,0.429927677155922)
--(axis cs:12049,0.497642324298637)
--(axis cs:12050,0.524645346902257)
--(axis cs:12051,0.530961114869041)
--(axis cs:12052,0.531018522556864)
--(axis cs:12053,0.480074576821457)
--(axis cs:12054,0.490271069199375)
--(axis cs:12055,0.447483873488478)
--(axis cs:12056,0.473308147477676)
--(axis cs:12057,0.47123255245969)
--(axis cs:12058,0.468660967744822)
--(axis cs:12059,0.466518968432854)
--(axis cs:12060,0.461463828386382)
--(axis cs:12061,0.461973251314078)
--(axis cs:12062,0.506315240444596)
--(axis cs:12063,0.507575681666273)
--(axis cs:12064,0.54435753096925)
--(axis cs:12065,0.564415187468881)
--(axis cs:12066,0.560914352148467)
--(axis cs:12067,0.566124705819371)
--(axis cs:12068,0.562701821735376)
--(axis cs:12069,0.55666784128191)
--(axis cs:12070,0.557345082139193)
--(axis cs:12071,0.558669393594681)
--(axis cs:12072,0.556095198793368)
--(axis cs:12073,0.619782237754871)
--(axis cs:12074,0.617078668961963)
--(axis cs:12075,0.692127709076135)
--(axis cs:12076,0.670521755854362)
--(axis cs:12077,0.650868998700032)
--(axis cs:12078,0.652136266002388)
--(axis cs:12079,0.634056097447898)
--(axis cs:12080,0.632564955584926)
--(axis cs:12081,0.632467907928321)
--(axis cs:12082,0.632524482567716)
--(axis cs:12083,0.599182594476553)
--(axis cs:12084,0.596483429684074)
--(axis cs:12085,0.596092293155833)
--(axis cs:12086,0.58058378352677)
--(axis cs:12087,0.562906994694472)
--(axis cs:12088,0.575360872470578)
--(axis cs:12089,0.580858193520871)
--(axis cs:12090,0.581384061133059)
--(axis cs:12091,0.575694403493191)
--(axis cs:12092,0.574370965647358)
--(axis cs:12093,0.566313659945395)
--(axis cs:12094,0.566373674663291)
--(axis cs:12095,0.56927665481268)
--(axis cs:12096,0.578698433356358)
--(axis cs:12097,0.582894807988469)
--(axis cs:12098,0.521471541877172)
--(axis cs:12099,0.532073538882939)
--(axis cs:12100,0.535996208632865)
--(axis cs:12101,0.494494876209888)
--(axis cs:12102,0.494804071473764)
--(axis cs:12103,0.515816021434076)
--(axis cs:12104,0.541004189939993)
--(axis cs:12105,0.526990014075067)
--(axis cs:12106,0.533060798486549)
--(axis cs:12107,0.535865701949462)
--(axis cs:12108,0.521924647442601)
--(axis cs:12109,0.521790525578739)
--(axis cs:12110,0.511511322417169)
--(axis cs:12111,0.511100307402516)
--(axis cs:12112,0.511076737833204)
--(axis cs:12113,0.511177369752524)
--(axis cs:12114,0.479236780885478)
--(axis cs:12115,0.471959518363371)
--(axis cs:12116,0.471869700992656)
--(axis cs:12117,0.477297644813355)
--(axis cs:12118,0.521428161622911)
--(axis cs:12119,0.520651701405141)
--(axis cs:12120,0.517408646920943)
--(axis cs:12121,0.556007487412066)
--(axis cs:12122,0.555821751086888)
--(axis cs:12123,0.547873964099847)
--(axis cs:12124,0.471094492972714)
--(axis cs:12125,0.480879209192673)
--(axis cs:12126,0.487604720545414)
--(axis cs:12127,0.498928688275621)
--(axis cs:12128,0.513703118003048)
--(axis cs:12129,0.516451471533011)
--(axis cs:12130,0.529693423022829)
--(axis cs:12131,0.539069954795479)
--(axis cs:12132,0.525556814189721)
--(axis cs:12133,0.536820110964658)
--(axis cs:12134,0.576236300529856)
--(axis cs:12135,0.584024456361945)
--(axis cs:12136,0.548721096707613)
--(axis cs:12137,0.553535893726531)
--(axis cs:12138,0.568906076898499)
--(axis cs:12139,0.575083514591847)
--(axis cs:12140,0.570122931621209)
--(axis cs:12141,0.573035063665711)
--(axis cs:12142,0.573875186656187)
--(axis cs:12143,0.571680479441786)
--(axis cs:12144,0.672068200972931)
--(axis cs:12145,0.663281872411186)
--(axis cs:12146,0.646613283432547)
--(axis cs:12147,0.649009472563284)
--(axis cs:12148,0.648112028522267)
--(axis cs:12149,0.64766980667774)
--(axis cs:12150,0.641161116439331)
--(axis cs:12151,0.64122918575619)
--(axis cs:12152,0.65632052645909)
--(axis cs:12153,0.65500314827392)
--(axis cs:12154,0.581282994731361)
--(axis cs:12155,0.565085272604528)
--(axis cs:12156,0.595168165926887)
--(axis cs:12157,0.595188385104084)
--(axis cs:12158,0.589526006866797)
--(axis cs:12159,0.577750215353622)
--(axis cs:12160,0.57743522153658)
--(axis cs:12161,0.582720922142645)
--(axis cs:12162,0.563707866880417)
--(axis cs:12163,0.577766112535118)
--(axis cs:12164,0.576801478430902)
--(axis cs:12165,0.581142633404096)
--(axis cs:12166,0.575356985924082)
--(axis cs:12167,0.576193254495159)
--(axis cs:12168,0.575535454122546)
--(axis cs:12169,0.572563446850915)
--(axis cs:12170,0.514400609130456)
--(axis cs:12171,0.514404387330307)
--(axis cs:12172,0.515648849456819)
--(axis cs:12173,0.510774889207554)
--(axis cs:12174,0.57168119237939)
--(axis cs:12175,0.586598557995953)
--(axis cs:12176,0.588280601818692)
--(axis cs:12177,0.549168960426595)
--(axis cs:12178,0.548742878998852)
--(axis cs:12179,0.560959325573926)
--(axis cs:12180,0.574098000469117)
--(axis cs:12181,0.569889339437168)
--(axis cs:12182,0.569583495232142)
--(axis cs:12183,0.569586876798013)
--(axis cs:12184,0.56549620529654)
--(axis cs:12185,0.486483414966556)
--(axis cs:12186,0.496411105828329)
--(axis cs:12187,0.494054071895698)
--(axis cs:12188,0.492538770263253)
--(axis cs:12189,0.458765048709566)
--(axis cs:12190,0.505920206346072)
--(axis cs:12191,0.493337188655985)
--(axis cs:12192,0.4935263423431)
--(axis cs:12193,0.493232507131098)
--(axis cs:12194,0.491756324135167)
--(axis cs:12195,0.481739113003063)
--(axis cs:12196,0.483736716124107)
--(axis cs:12197,0.515870303469808)
--(axis cs:12198,0.520828430751174)
--(axis cs:12199,0.509261464122636)
--(axis cs:12200,0.50077654965762)
--(axis cs:12201,0.502836638843136)
--(axis cs:12202,0.478794219531449)
--(axis cs:12203,0.478876958713626)
--(axis cs:12204,0.479141391002704)
--(axis cs:12205,0.557459960402628)
--(axis cs:12206,0.561377836826243)
--(axis cs:12207,0.559748496199602)
--(axis cs:12208,0.531842113522411)
--(axis cs:12209,0.575236561986851)
--(axis cs:12210,0.582159214730313)
--(axis cs:12211,0.588822407595182)
--(axis cs:12212,0.525923125423397)
--(axis cs:12213,0.528017415794296)
--(axis cs:12214,0.530331229024773)
--(axis cs:12215,0.549940513213814)
--(axis cs:12216,0.550240415531126)
--(axis cs:12217,0.519930595872127)
--(axis cs:12218,0.507052553275181)
--(axis cs:12219,0.49570966915749)
--(axis cs:12220,0.476720603820127)
--(axis cs:12221,0.456711269270743)
--(axis cs:12222,0.475108743194396)
--(axis cs:12223,0.431187368469161)
--(axis cs:12224,0.4239121043031)
--(axis cs:12225,0.396190580283052)
--(axis cs:12226,0.395728380365905)
--(axis cs:12227,0.388743571369971)
--(axis cs:12228,0.389800314793279)
--(axis cs:12229,0.39075639620739)
--(axis cs:12230,0.378355653274199)
--(axis cs:12231,0.378693412805825)
--(axis cs:12232,0.416784378357967)
--(axis cs:12233,0.417151212567567)
--(axis cs:12234,0.418669128573549)
--(axis cs:12235,0.418437975730014)
--(axis cs:12236,0.41684105965578)
--(axis cs:12237,0.432651755950785)
--(axis cs:12238,0.439415197946216)
--(axis cs:12239,0.455846658096107)
--(axis cs:12240,0.478754699996629)
--(axis cs:12241,0.499390126601673)
--(axis cs:12242,0.514363783496708)
--(axis cs:12243,0.570983568938758)
--(axis cs:12244,0.588114546586876)
--(axis cs:12245,0.631183621025231)
--(axis cs:12246,0.625190072976383)
--(axis cs:12247,0.623507532751658)
--(axis cs:12248,0.661785745215307)
--(axis cs:12249,0.659575844967663)
--(axis cs:12250,0.698235940591228)
--(axis cs:12251,0.710129397277781)
--(axis cs:12252,0.713840464226546)
--(axis cs:12253,0.689792066161304)
--(axis cs:12254,0.632968057654397)
--(axis cs:12255,0.635299342579048)
--(axis cs:12256,0.635295977285773)
--(axis cs:12257,0.635451121737364)
--(axis cs:12258,0.633364035019872)
--(axis cs:12259,0.617629508907976)
--(axis cs:12260,0.621944252053187)
--(axis cs:12261,0.610045815573679)
--(axis cs:12262,0.615538015902983)
--(axis cs:12263,0.614168618671319)
--(axis cs:12264,0.614464212369842)
--(axis cs:12265,0.624583482793131)
--(axis cs:12266,0.601750050567389)
--(axis cs:12267,0.618626156471013)
--(axis cs:12268,0.619394074386824)
--(axis cs:12269,0.623217005390727)
--(axis cs:12270,0.620014118062329)
--(axis cs:12271,0.608837821966496)
--(axis cs:12272,0.612543853574853)
--(axis cs:12273,0.636303002304314)
--(axis cs:12274,0.694203790729729)
--(axis cs:12275,0.704748401567955)
--(axis cs:12276,0.686830678444715)
--(axis cs:12277,0.67737307115303)
--(axis cs:12278,0.670093986322053)
--(axis cs:12279,0.683729176548955)
--(axis cs:12280,0.683738524884505)
--(axis cs:12281,0.683683895610751)
--(axis cs:12282,0.626199694841417)
--(axis cs:12283,0.618109000504641)
--(axis cs:12284,0.561063412620121)
--(axis cs:12285,0.530406937567951)
--(axis cs:12286,0.535536754390715)
--(axis cs:12287,0.539702783392414)
--(axis cs:12288,0.539732760229223)
--(axis cs:12289,0.533169774514933)
--(axis cs:12290,0.533134216924328)
--(axis cs:12291,0.535690591748135)
--(axis cs:12292,0.534638318518923)
--(axis cs:12293,0.531599560265036)
--(axis cs:12294,0.520481477033703)
--(axis cs:12295,0.517214664288461)
--(axis cs:12296,0.523413262780838)
--(axis cs:12297,0.511484630390403)
--(axis cs:12298,0.515012317386772)
--(axis cs:12299,0.516105951288722)
--(axis cs:12300,0.515822864638232)
--(axis cs:12301,0.519999137751503)
--(axis cs:12302,0.562425038054169)
--(axis cs:12303,0.560365731229548)
--(axis cs:12304,0.611541138536032)
--(axis cs:12305,0.61287725141306)
--(axis cs:12306,0.632323855220235)
--(axis cs:12307,0.626212274232707)
--(axis cs:12308,0.542484319292772)
--(axis cs:12309,0.53271346813721)
--(axis cs:12310,0.488884497005467)
--(axis cs:12311,0.491952080554033)
--(axis cs:12312,0.491848079980848)
--(axis cs:12313,0.493020406037336)
--(axis cs:12314,0.496012110015398)
--(axis cs:12315,0.493252291991821)
--(axis cs:12316,0.484287119610022)
--(axis cs:12317,0.498996669372766)
--(axis cs:12318,0.458622236334509)
--(axis cs:12319,0.459206538876403)
--(axis cs:12320,0.459140920400929)
--(axis cs:12321,0.461369252917936)
--(axis cs:12322,0.462828541193043)
--(axis cs:12323,0.468886129561765)
--(axis cs:12324,0.447677745682584)
--(axis cs:12325,0.470814469240344)
--(axis cs:12326,0.46791518931845)
--(axis cs:12327,0.472444161445742)
--(axis cs:12328,0.533446504321343)
--(axis cs:12329,0.539997753635029)
--(axis cs:12330,0.561820448703179)
--(axis cs:12331,0.560452616107825)
--(axis cs:12332,0.560422691675973)
--(axis cs:12333,0.562060759736517)
--(axis cs:12334,0.57011775505039)
--(axis cs:12335,0.581122184168134)
--(axis cs:12336,0.597207799502169)
--(axis cs:12337,0.591852919178217)
--(axis cs:12338,0.646104844348986)
--(axis cs:12339,0.604812565313274)
--(axis cs:12340,0.602964009356792)
--(axis cs:12341,0.603980058175703)
--(axis cs:12342,0.588237849853227)
--(axis cs:12343,0.53272647134296)
--(axis cs:12344,0.564768162046831)
--(axis cs:12345,0.556277048966308)
--(axis cs:12346,0.549574849899285)
--(axis cs:12347,0.536282192283752)
--(axis cs:12348,0.488811302753175)
--(axis cs:12349,0.489385115933742)
--(axis cs:12350,0.511893539919929)
--(axis cs:12351,0.51202407235479)
--(axis cs:12352,0.510693065772353)
--(axis cs:12353,0.491230568642314)
--(axis cs:12354,0.489140231928531)
--(axis cs:12355,0.487501445968829)
--(axis cs:12356,0.481773011781681)
--(axis cs:12357,0.480902376181966)
--(axis cs:12358,0.48240440945502)
--(axis cs:12359,0.508400109322426)
--(axis cs:12360,0.50992188007686)
--(axis cs:12361,0.509514047172379)
--(axis cs:12362,0.491791296413336)
--(axis cs:12363,0.542605805088514)
--(axis cs:12364,0.542832085300335)
--(axis cs:12365,0.542318131461031)
--(axis cs:12366,0.554987443571631)
--(axis cs:12367,0.561578100900627)
--(axis cs:12368,0.622576213458675)
--(axis cs:12369,0.623147138106243)
--(axis cs:12370,0.591869487355216)
--(axis cs:12371,0.588249450840212)
--(axis cs:12372,0.586500402740807)
--(axis cs:12373,0.605374321413439)
--(axis cs:12374,0.611109955224343)
--(axis cs:12375,0.617228290996076)
--(axis cs:12376,0.634175720896824)
--(axis cs:12377,0.603750186942817)
--(axis cs:12378,0.604555018337601)
--(axis cs:12379,0.605644158964417)
--(axis cs:12380,0.60100772540841)
--(axis cs:12381,0.600093807167048)
--(axis cs:12382,0.625515811147888)
--(axis cs:12383,0.540287962118902)
--(axis cs:12384,0.509716836597588)
--(axis cs:12385,0.50881294368936)
--(axis cs:12386,0.508677984795541)
--(axis cs:12387,0.478565394358658)
--(axis cs:12388,0.47327565316475)
--(axis cs:12389,0.480346295077409)
--(axis cs:12390,0.50105858277577)
--(axis cs:12391,0.505722172871069)
--(axis cs:12392,0.483458027064111)
--(axis cs:12393,0.490965389915716)
--(axis cs:12394,0.49095947559281)
--(axis cs:12395,0.466609605424532)
--(axis cs:12396,0.466638719713683)
--(axis cs:12397,0.482868497944833)
--(axis cs:12398,0.476335072704669)
--(axis cs:12399,0.476292656377434)
--(axis cs:12400,0.47861281812609)
--(axis cs:12401,0.47931864141529)
--(axis cs:12402,0.484169354423019)
--(axis cs:12403,0.54889524771555)
--(axis cs:12404,0.57863798590733)
--(axis cs:12405,0.590549501432291)
--(axis cs:12406,0.583898293168632)
--(axis cs:12407,0.616578593863854)
--(axis cs:12408,0.631313309052714)
--(axis cs:12409,0.621433817456513)
--(axis cs:12410,0.630004725632606)
--(axis cs:12411,0.629979609528442)
--(axis cs:12412,0.659379221258068)
--(axis cs:12413,0.574247801029817)
--(axis cs:12414,0.572434336263047)
--(axis cs:12415,0.567342303268364)
--(axis cs:12416,0.51569115530555)
--(axis cs:12417,0.478029038675159)
--(axis cs:12418,0.486277533826724)
--(axis cs:12419,0.46942404783661)
--(axis cs:12420,0.470346947050235)
--(axis cs:12421,0.470349967852751)
--(axis cs:12422,0.457578082160983)
--(axis cs:12423,0.462415974503228)
--(axis cs:12424,0.458048675680937)
--(axis cs:12425,0.454566466860246)
--(axis cs:12426,0.429349333798736)
--(axis cs:12427,0.428804255907707)
--(axis cs:12428,0.428429703584061)
--(axis cs:12429,0.398136925953467)
--(axis cs:12430,0.397613531084448)
--(axis cs:12431,0.398261466129532)
--(axis cs:12432,0.387332761616315)
--(axis cs:12433,0.398460382018564)
--(axis cs:12434,0.395967240965038)
--(axis cs:12435,0.416384837720853)
--(axis cs:12436,0.454760081110317)
--(axis cs:12437,0.481461150800621)
--(axis cs:12438,0.481275140600255)
--(axis cs:12439,0.491433067837714)
--(axis cs:12440,0.488497608763576)
--(axis cs:12441,0.48893361490537)
--(axis cs:12442,0.50535577765393)
--(axis cs:12443,0.469122182169414)
--(axis cs:12444,0.465019629296562)
--(axis cs:12445,0.439648521786308)
--(axis cs:12446,0.465258796168593)
--(axis cs:12447,0.455889300984933)
--(axis cs:12448,0.431421073323192)
--(axis cs:12449,0.466882844452844)
--(axis cs:12450,0.466475195006036)
--(axis cs:12451,0.466633037766176)
--(axis cs:12452,0.484313514179694)
--(axis cs:12453,0.515240363038834)
--(axis cs:12454,0.519896037135608)
--(axis cs:12455,0.515837216412461)
--(axis cs:12456,0.50718030881307)
--(axis cs:12457,0.519085601057747)
--(axis cs:12458,0.519045369247287)
--(axis cs:12459,0.510709019071526)
--(axis cs:12460,0.46413013866061)
--(axis cs:12461,0.454603856036259)
--(axis cs:12462,0.451506641737109)
--(axis cs:12463,0.485947410916711)
--(axis cs:12464,0.484409113727542)
--(axis cs:12465,0.466722872237449)
--(axis cs:12466,0.4603521694068)
--(axis cs:12467,0.481497099843045)
--(axis cs:12468,0.46634430926317)
--(axis cs:12469,0.465191170146273)
--(axis cs:12470,0.452178903333675)
--(axis cs:12471,0.418616760674507)
--(axis cs:12472,0.419934454430813)
--(axis cs:12473,0.430286909703671)
--(axis cs:12474,0.428041101283237)
--(axis cs:12475,0.42950594209779)
--(axis cs:12476,0.435928423468409)
--(axis cs:12477,0.436458930456083)
--(axis cs:12478,0.436208142652375)
--(axis cs:12479,0.446508787411111)
--(axis cs:12480,0.49445698410329)
--(axis cs:12481,0.489700949329551)
--(axis cs:12482,0.492882798228139)
--(axis cs:12483,0.492379142578776)
--(axis cs:12484,0.506079375674499)
--(axis cs:12485,0.545548070092522)
--(axis cs:12486,0.556741814501069)
--(axis cs:12487,0.54843416976963)
--(axis cs:12488,0.578497201426121)
--(axis cs:12489,0.576459293685934)
--(axis cs:12490,0.597235764421234)
--(axis cs:12491,0.656479527648507)
--(axis cs:12492,0.637109219730127)
--(axis cs:12493,0.638808880185234)
--(axis cs:12494,0.632829786349074)
--(axis cs:12495,0.632184280368287)
--(axis cs:12496,0.621359913094235)
--(axis cs:12497,0.621234351752373)
--(axis cs:12498,0.621817712072753)
--(axis cs:12499,0.620641180540783)
--(axis cs:12500,0.621346512590208)
--(axis cs:12501,0.601640050242332)
--(axis cs:12502,0.604729018783855)
--(axis cs:12503,0.592747857303948)
--(axis cs:12504,0.592015601877034)
--(axis cs:12505,0.594363793235817)
--(axis cs:12506,0.595807246551772)
--(axis cs:12507,0.603989648430923)
--(axis cs:12508,0.629655915024278)
--(axis cs:12509,0.603208862608243)
--(axis cs:12510,0.585622794042681)
--(axis cs:12511,0.53930737186503)
--(axis cs:12512,0.546655669881818)
--(axis cs:12513,0.549374953380197)
--(axis cs:12514,0.55933687040121)
--(axis cs:12515,0.556540805771846)
--(axis cs:12516,0.555325350651916)
--(axis cs:12517,0.544217487927911)
--(axis cs:12518,0.544255193096557)
--(axis cs:12519,0.545945306252544)
--(axis cs:12520,0.544880606432063)
--(axis cs:12521,0.581193425058691)
--(axis cs:12522,0.582173015423385)
--(axis cs:12523,0.566523283409184)
--(axis cs:12524,0.559033119408512)
--(axis cs:12525,0.56622846869502)
--(axis cs:12526,0.561371698836826)
--(axis cs:12527,0.562006500181751)
--(axis cs:12528,0.56468187532401)
--(axis cs:12529,0.593466190725228)
--(axis cs:12530,0.582190974593425)
--(axis cs:12531,0.637269785885115)
--(axis cs:12532,0.634547417436811)
--(axis cs:12533,0.625523320969778)
--(axis cs:12534,0.625516419275592)
--(axis cs:12535,0.626973012447418)
--(axis cs:12536,0.623688715733371)
--(axis cs:12537,0.639409259811886)
--(axis cs:12538,0.633580888510344)
--(axis cs:12539,0.625724457088892)
--(axis cs:12540,0.625040640524758)
--(axis cs:12541,0.623739057985916)
--(axis cs:12542,0.619214525047079)
--(axis cs:12543,0.653185290240541)
--(axis cs:12544,0.585318590056434)
--(axis cs:12545,0.578416911500278)
--(axis cs:12546,0.578103685835614)
--(axis cs:12547,0.578132975410363)
--(axis cs:12548,0.563849186820752)
--(axis cs:12549,0.55072975468342)
--(axis cs:12550,0.575193470339537)
--(axis cs:12551,0.563430445219197)
--(axis cs:12552,0.570586224301336)
--(axis cs:12553,0.54847732553568)
--(axis cs:12554,0.536573950207271)
--(axis cs:12555,0.537436477534492)
--(axis cs:12556,0.545551945710146)
--(axis cs:12557,0.542817454874296)
--(axis cs:12558,0.545056139568577)
--(axis cs:12559,0.549405454983564)
--(axis cs:12560,0.527939873341926)
--(axis cs:12561,0.524763325295438)
--(axis cs:12562,0.527883146783765)
--(axis cs:12563,0.513603498507488)
--(axis cs:12564,0.564290410618949)
--(axis cs:12565,0.5747593148299)
--(axis cs:12566,0.578730170285601)
--(axis cs:12567,0.530394732884571)
--(axis cs:12568,0.512445004354332)
--(axis cs:12569,0.524583334831779)
--(axis cs:12570,0.527924898411048)
--(axis cs:12571,0.538976273997325)
--(axis cs:12572,0.538228510365564)
--(axis cs:12573,0.567662915295196)
--(axis cs:12574,0.576899762445235)
--(axis cs:12575,0.571433714995268)
--(axis cs:12576,0.574968911600218)
--(axis cs:12577,0.574782805562943)
--(axis cs:12578,0.515214739812167)
--(axis cs:12579,0.514059565951366)
--(axis cs:12580,0.537145065649927)
--(axis cs:12581,0.533779882241482)
--(axis cs:12582,0.526949494170032)
--(axis cs:12583,0.538513643956414)
--(axis cs:12584,0.546265906597482)
--(axis cs:12585,0.546294711532397)
--(axis cs:12586,0.546171359648954)
--(axis cs:12587,0.598526828254648)
--(axis cs:12588,0.620896718491415)
--(axis cs:12589,0.618923133316092)
--(axis cs:12590,0.55083060561883)
--(axis cs:12591,0.489021958461606)
--(axis cs:12592,0.479759204060422)
--(axis cs:12593,0.473141571953835)
--(axis cs:12594,0.471093579362368)
--(axis cs:12595,0.470935227270304)
--(axis cs:12596,0.471638434607767)
--(axis cs:12597,0.475041421575633)
--(axis cs:12598,0.526368480029189)
--(axis cs:12599,0.52739433585457)
--(axis cs:12600,0.528046915553045)
--(axis cs:12601,0.53762480456835)
--(axis cs:12602,0.534897238980305)
--(axis cs:12603,0.541953624960017)
--(axis cs:12604,0.543458764080849)
--(axis cs:12605,0.52828507270643)
--(axis cs:12606,0.522728372075351)
--(axis cs:12607,0.479577553875067)
--(axis cs:12608,0.488844066787768)
--(axis cs:12609,0.485179293181485)
--(axis cs:12610,0.539265748917905)
--(axis cs:12611,0.560660812644543)
--(axis cs:12612,0.545674502644585)
--(axis cs:12613,0.554166425357227)
--(axis cs:12614,0.563270885776427)
--(axis cs:12615,0.563384714775077)
--(axis cs:12616,0.560659204907298)
--(axis cs:12617,0.560736494415895)
--(axis cs:12618,0.518555456475366)
--(axis cs:12619,0.501993564029331)
--(axis cs:12620,0.495089652224551)
--(axis cs:12621,0.478612512727541)
--(axis cs:12622,0.449966564053229)
--(axis cs:12623,0.41858124295151)
--(axis cs:12624,0.417845010787866)
--(axis cs:12625,0.423910679078372)
--(axis cs:12626,0.42558729259883)
--(axis cs:12627,0.456587929897251)
--(axis cs:12628,0.401261578631112)
--(axis cs:12629,0.382041368305356)
--(axis cs:12630,0.381187081631398)
--(axis cs:12631,0.411209360323412)
--(axis cs:12632,0.427600836012314)
--(axis cs:12633,0.425553053806927)
--(axis cs:12634,0.423472589429881)
--(axis cs:12635,0.424220191643666)
--(axis cs:12636,0.413255524954346)
--(axis cs:12637,0.413011797505728)
--(axis cs:12638,0.441367269639616)
--(axis cs:12639,0.44344411362371)
--(axis cs:12640,0.444037781281818)
--(axis cs:12641,0.455229271180262)
--(axis cs:12642,0.487637414289542)
--(axis cs:12643,0.527104185320643)
--(axis cs:12644,0.529180305208592)
--(axis cs:12645,0.530778506233714)
--(axis cs:12646,0.511160913626917)
--(axis cs:12647,0.515375060510468)
--(axis cs:12648,0.595009135022611)
--(axis cs:12649,0.619315829115552)
--(axis cs:12650,0.620739409345466)
--(axis cs:12651,0.621585684554545)
--(axis cs:12652,0.594709767720371)
--(axis cs:12653,0.59808077790572)
--(axis cs:12654,0.60292354933705)
--(axis cs:12655,0.601948796620116)
--(axis cs:12656,0.61379770248681)
--(axis cs:12657,0.602691440089465)
--(axis cs:12658,0.606981393849367)
--(axis cs:12659,0.625261648268487)
--(axis cs:12660,0.601521388477662)
--(axis cs:12661,0.608157874901399)
--(axis cs:12662,0.586707998751854)
--(axis cs:12663,0.585082233624436)
--(axis cs:12664,0.585463639889001)
--(axis cs:12665,0.580207804131174)
--(axis cs:12666,0.603053035756192)
--(axis cs:12667,0.595742188042162)
--(axis cs:12668,0.594659503551609)
--(axis cs:12669,0.596156274417283)
--(axis cs:12670,0.599263831378664)
--(axis cs:12671,0.524411978060531)
--(axis cs:12672,0.544720123061189)
--(axis cs:12673,0.541294173176722)
--(axis cs:12674,0.541148367626828)
--(axis cs:12675,0.520995775607855)
--(axis cs:12676,0.530187629967056)
--(axis cs:12677,0.528102708139604)
--(axis cs:12678,0.528931500179029)
--(axis cs:12679,0.523014603723615)
--(axis cs:12680,0.544982051760273)
--(axis cs:12681,0.545021641867862)
--(axis cs:12682,0.571269226429159)
--(axis cs:12683,0.559987565703377)
--(axis cs:12684,0.55685206675687)
--(axis cs:12685,0.546510425531514)
--(axis cs:12686,0.549902545506604)
--(axis cs:12687,0.559423585046383)
--(axis cs:12688,0.553419145954046)
--(axis cs:12689,0.570247032126139)
--(axis cs:12690,0.553040792088954)
--(axis cs:12691,0.577681651289115)
--(axis cs:12692,0.576092202294328)
--(axis cs:12693,0.571869801337954)
--(axis cs:12694,0.56325749826518)
--(axis cs:12695,0.582770939636572)
--(axis cs:12696,0.582723242538723)
--(axis cs:12697,0.60193558796421)
--(axis cs:12698,0.601858165456301)
--(axis cs:12699,0.539156285883719)
--(axis cs:12700,0.544834866021535)
--(axis cs:12701,0.544473408919961)
--(axis cs:12702,0.539045703360454)
--(axis cs:12703,0.550304892539395)
--(axis cs:12704,0.554303004503162)
--(axis cs:12705,0.561254124903328)
--(axis cs:12706,0.488945127168859)
--(axis cs:12707,0.488951570203514)
--(axis cs:12708,0.496142995677269)
--(axis cs:12709,0.496121941860207)
--(axis cs:12710,0.508548772434874)
--(axis cs:12711,0.556694262927238)
--(axis cs:12712,0.546063296849288)
--(axis cs:12713,0.554095996887727)
--(axis cs:12714,0.565950092194852)
--(axis cs:12715,0.529574379060193)
--(axis cs:12716,0.527151306371748)
--(axis cs:12717,0.499483821260785)
--(axis cs:12718,0.496031030119951)
--(axis cs:12719,0.550579526569792)
--(axis cs:12720,0.547264687187297)
--(axis cs:12721,0.542960119196408)
--(axis cs:12722,0.486121868271907)
--(axis cs:12723,0.482503650854127)
--(axis cs:12724,0.478291509331768)
--(axis cs:12725,0.485686336613595)
--(axis cs:12726,0.515442613620743)
--(axis cs:12727,0.505303091433556)
--(axis cs:12728,0.50517891136562)
--(axis cs:12729,0.501872189196859)
--(axis cs:12730,0.465080562148336)
--(axis cs:12731,0.462629844299439)
--(axis cs:12732,0.419771634827415)
--(axis cs:12733,0.415327023635479)
--(axis cs:12734,0.400741620989384)
--(axis cs:12735,0.427074967545798)
--(axis cs:12736,0.417174795771164)
--(axis cs:12737,0.435175659539057)
--(axis cs:12738,0.435999279314774)
--(axis cs:12739,0.430171947822489)
--(axis cs:12740,0.421131114020013)
--(axis cs:12741,0.394763820828649)
--(axis cs:12742,0.437878107430425)
--(axis cs:12743,0.421249292277595)
--(axis cs:12744,0.411296852726722)
--(axis cs:12745,0.410059466253002)
--(axis cs:12746,0.438105047516237)
--(axis cs:12747,0.445437067123335)
--(axis cs:12748,0.438335872673753)
--(axis cs:12749,0.435738085232403)
--(axis cs:12750,0.456298322815927)
--(axis cs:12751,0.456806613640387)
--(axis cs:12752,0.514836843613268)
--(axis cs:12753,0.484732199491497)
--(axis cs:12754,0.50500903207402)
--(axis cs:12755,0.500211996663895)
--(axis cs:12756,0.510166430122246)
--(axis cs:12757,0.510334461254552)
--(axis cs:12758,0.509731508100909)
--(axis cs:12759,0.498825635624903)
--(axis cs:12760,0.4876847869276)
--(axis cs:12761,0.483927758059088)
--(axis cs:12762,0.488291899133991)
--(axis cs:12763,0.512194444036474)
--(axis cs:12764,0.526687807581329)
--(axis cs:12765,0.494216644503412)
--(axis cs:12766,0.48300319240432)
--(axis cs:12767,0.483017898006067)
--(axis cs:12768,0.456203991857931)
--(axis cs:12769,0.460271370442685)
--(axis cs:12770,0.474670379117945)
--(axis cs:12771,0.47717919590619)
--(axis cs:12772,0.478976675150603)
--(axis cs:12773,0.517520025110818)
--(axis cs:12774,0.515037879365408)
--(axis cs:12775,0.50395610434686)
--(axis cs:12776,0.494575783251766)
--(axis cs:12777,0.472305566304929)
--(axis cs:12778,0.474014499858638)
--(axis cs:12779,0.49538712647748)
--(axis cs:12780,0.520226938116597)
--(axis cs:12781,0.560686933628442)
--(axis cs:12782,0.559529216528707)
--(axis cs:12783,0.559532799690042)
--(axis cs:12784,0.52910579673666)
--(axis cs:12785,0.552446691005296)
--(axis cs:12786,0.563412535052774)
--(axis cs:12787,0.563926905324184)
--(axis cs:12788,0.527439670574679)
--(axis cs:12789,0.530834942302352)
--(axis cs:12790,0.520631485366158)
--(axis cs:12791,0.514263598478147)
--(axis cs:12792,0.510155556878331)
--(axis cs:12793,0.509961057671174)
--(axis cs:12794,0.490699877625262)
--(axis cs:12795,0.506982980710259)
--(axis cs:12796,0.486948758281194)
--(axis cs:12797,0.4481314930331)
--(axis cs:12798,0.443426067717686)
--(axis cs:12799,0.438388342688089)
--(axis cs:12800,0.439883958496898)
--(axis cs:12801,0.433654931969361)
--(axis cs:12802,0.433997663303786)
--(axis cs:12803,0.428720615045844)
--(axis cs:12804,0.455322709813811)
--(axis cs:12805,0.465428711812775)
--(axis cs:12806,0.467088930772521)
--(axis cs:12807,0.464662488411935)
--(axis cs:12808,0.537559242215555)
--(axis cs:12809,0.492234537872594)
--(axis cs:12810,0.499794526694316)
--(axis cs:12811,0.477636808608218)
--(axis cs:12812,0.470839248186188)
--(axis cs:12813,0.44593753899245)
--(axis cs:12814,0.452752911979178)
--(axis cs:12815,0.436459602382215)
--(axis cs:12816,0.464809174320668)
--(axis cs:12817,0.529633944321054)
--(axis cs:12818,0.523945514974954)
--(axis cs:12819,0.524115448369853)
--(axis cs:12820,0.523386409456183)
--(axis cs:12821,0.534008500493785)
--(axis cs:12822,0.527150511850704)
--(axis cs:12823,0.474167351831768)
--(axis cs:12824,0.473755096307921)
--(axis cs:12825,0.473647741652855)
--(axis cs:12826,0.472952358238346)
--(axis cs:12827,0.474017735240554)
--(axis cs:12828,0.452681741941221)
--(axis cs:12829,0.483542565509691)
--(axis cs:12830,0.462804574545213)
--(axis cs:12831,0.48424695043844)
--(axis cs:12832,0.491978067314046)
--(axis cs:12833,0.516314528137654)
--(axis cs:12834,0.510336641439237)
--(axis cs:12835,0.530408731432428)
--(axis cs:12836,0.508065643182732)
--(axis cs:12837,0.498645454067593)
--(axis cs:12838,0.48955367947936)
--(axis cs:12839,0.494731811771348)
--(axis cs:12840,0.495576286329049)
--(axis cs:12841,0.477367871128904)
--(axis cs:12842,0.482136242180488)
--(axis cs:12843,0.507197011066709)
--(axis cs:12844,0.5041965474572)
--(axis cs:12845,0.503873142690762)
--(axis cs:12846,0.505330118512824)
--(axis cs:12847,0.499661796996066)
--(axis cs:12848,0.518671615069484)
--(axis cs:12849,0.527894976740063)
--(axis cs:12850,0.52751585922788)
--(axis cs:12851,0.5296812960357)
--(axis cs:12852,0.529489166815757)
--(axis cs:12853,0.526535729072279)
--(axis cs:12854,0.491710406688099)
--(axis cs:12855,0.458623205616725)
--(axis cs:12856,0.457230104448973)
--(axis cs:12857,0.46320868599472)
--(axis cs:12858,0.479842739427651)
--(axis cs:12859,0.471409405377762)
--(axis cs:12860,0.468775917405905)
--(axis cs:12861,0.450371861331947)
--(axis cs:12862,0.450885128163328)
--(axis cs:12863,0.479842843449818)
--(axis cs:12864,0.456574235764144)
--(axis cs:12865,0.443303740308525)
--(axis cs:12866,0.39435676198904)
--(axis cs:12867,0.38010454248825)
--(axis cs:12868,0.377412535626821)
--(axis cs:12869,0.374198822828538)
--(axis cs:12870,0.388878702872407)
--(axis cs:12871,0.368120716074268)
--(axis cs:12872,0.365563027079469)
--(axis cs:12873,0.363849979731586)
--(axis cs:12874,0.400641909619959)
--(axis cs:12875,0.426739816320187)
--(axis cs:12876,0.439290504523537)
--(axis cs:12877,0.429850381968402)
--(axis cs:12878,0.429235805065851)
--(axis cs:12879,0.434652411128254)
--(axis cs:12880,0.416704592614136)
--(axis cs:12881,0.436449584992898)
--(axis cs:12882,0.414302447638577)
--(axis cs:12883,0.41431873086986)
--(axis cs:12884,0.437102345368691)
--(axis cs:12885,0.449305881461347)
--(axis cs:12886,0.501158036266294)
--(axis cs:12887,0.517900914639422)
--(axis cs:12888,0.521790848560687)
--(axis cs:12889,0.521665228923319)
--(axis cs:12890,0.523615188200252)
--(axis cs:12891,0.566167879654853)
--(axis cs:12892,0.525039046193399)
--(axis cs:12893,0.522854209262666)
--(axis cs:12894,0.519861520241457)
--(axis cs:12895,0.519064336378747)
--(axis cs:12896,0.505512885529379)
--(axis cs:12897,0.521412699759652)
--(axis cs:12898,0.524115921352543)
--(axis cs:12899,0.498155791942755)
--(axis cs:12900,0.520307471265665)
--(axis cs:12901,0.511534016402034)
--(axis cs:12902,0.542865039899249)
--(axis cs:12903,0.481334861796741)
--(axis cs:12904,0.479112144396265)
--(axis cs:12905,0.462500167224104)
--(axis cs:12906,0.464172924312417)
--(axis cs:12907,0.462809878876552)
--(axis cs:12908,0.468628786601574)
--(axis cs:12909,0.47782129693909)
--(axis cs:12910,0.460998430234404)
--(axis cs:12911,0.433568180150633)
--(axis cs:12912,0.430093625841569)
--(axis cs:12913,0.432239271129566)
--(axis cs:12914,0.434136479064261)
--(axis cs:12915,0.434391611981598)
--(axis cs:12916,0.439848297924296)
--(axis cs:12917,0.42721815060425)
--(axis cs:12918,0.422646342470347)
--(axis cs:12919,0.439178033988366)
--(axis cs:12920,0.429950249269509)
--(axis cs:12921,0.414105378570516)
--(axis cs:12922,0.40627847449319)
--(axis cs:12923,0.438508546595824)
--(axis cs:12924,0.436394039399393)
--(axis cs:12925,0.451950428482662)
--(axis cs:12926,0.455554626437736)
--(axis cs:12927,0.465316610734414)
--(axis cs:12928,0.460734323691667)
--(axis cs:12929,0.460977268021094)
--(axis cs:12930,0.476217191979306)
--(axis cs:12931,0.467222972689016)
--(axis cs:12932,0.504453652240929)
--(axis cs:12933,0.50305861534891)
--(axis cs:12934,0.471029097668022)
--(axis cs:12935,0.468581565689164)
--(axis cs:12936,0.465465051139899)
--(axis cs:12937,0.481111676058805)
--(axis cs:12938,0.469250338152198)
--(axis cs:12939,0.475063446983392)
--(axis cs:12940,0.49286596005939)
--(axis cs:12941,0.518352255264934)
--(axis cs:12942,0.538719332176427)
--(axis cs:12943,0.539228659796761)
--(axis cs:12944,0.533047677880196)
--(axis cs:12945,0.518726522845819)
--(axis cs:12946,0.518283594676103)
--(axis cs:12947,0.5181513369743)
--(axis cs:12948,0.518897052917371)
--(axis cs:12949,0.510220178793307)
--(axis cs:12950,0.505950346136553)
--(axis cs:12951,0.549500076182141)
--(axis cs:12952,0.531402006966787)
--(axis cs:12953,0.517955959659232)
--(axis cs:12954,0.54486279549018)
--(axis cs:12955,0.516414522310818)
--(axis cs:12956,0.507726003999732)
--(axis cs:12957,0.501049312419554)
--(axis cs:12958,0.51545232213041)
--(axis cs:12959,0.500250524673136)
--(axis cs:12960,0.500362887287121)
--(axis cs:12961,0.486822492173921)
--(axis cs:12962,0.45490660374571)
--(axis cs:12963,0.467077381632546)
--(axis cs:12964,0.45461826875341)
--(axis cs:12965,0.39097700344425)
--(axis cs:12966,0.374307507516837)
--(axis cs:12967,0.37648524043133)
--(axis cs:12968,0.36904453562174)
--(axis cs:12969,0.354187868399858)
--(axis cs:12970,0.352457305919727)
--(axis cs:12971,0.352528147280707)
--(axis cs:12972,0.359372397531649)
--(axis cs:12973,0.363601778804192)
--(axis cs:12974,0.357630846174852)
--(axis cs:12975,0.359940546526488)
--(axis cs:12976,0.372935251920966)
--(axis cs:12977,0.376176789462195)
--(axis cs:12978,0.377397371382212)
--(axis cs:12979,0.390510584825895)
--(axis cs:12980,0.372460071863479)
--(axis cs:12981,0.386304541823499)
--(axis cs:12982,0.411136799773723)
--(axis cs:12983,0.41564822357523)
--(axis cs:12984,0.406355339608883)
--(axis cs:12985,0.464010965276234)
--(axis cs:12986,0.48991062660545)
--(axis cs:12987,0.469908130104006)
--(axis cs:12988,0.484487951375401)
--(axis cs:12989,0.515911539316486)
--(axis cs:12990,0.515073135419911)
--(axis cs:12991,0.512330084875773)
--(axis cs:12992,0.511872390905646)
--(axis cs:12993,0.509200169073241)
--(axis cs:12994,0.528931086593919)
--(axis cs:12995,0.52573000950501)
--(axis cs:12996,0.534606857071711)
--(axis cs:12997,0.529649090305414)
--(axis cs:12998,0.520175222709838)
--(axis cs:12999,0.478876912767725)
--(axis cs:13000,0.502630072119673)
--(axis cs:13001,0.515975556723254)
--(axis cs:13002,0.521744158505251)
--(axis cs:13003,0.517984842961847)
--(axis cs:13004,0.535569433593562)
--(axis cs:13005,0.546462064567521)
--(axis cs:13006,0.542669109995199)
--(axis cs:13007,0.557988723909661)
--(axis cs:13008,0.560260350745121)
--(axis cs:13009,0.511781417048708)
--(axis cs:13010,0.511028449316802)
--(axis cs:13011,0.50520786428836)
--(axis cs:13012,0.505274953178825)
--(axis cs:13013,0.508083330543609)
--(axis cs:13014,0.486628398586236)
--(axis cs:13015,0.514294729895224)
--(axis cs:13016,0.513618308545515)
--(axis cs:13017,0.518340788312955)
--(axis cs:13018,0.532839959484902)
--(axis cs:13019,0.573775763649542)
--(axis cs:13020,0.573691703787091)
--(axis cs:13021,0.571330155878564)
--(axis cs:13022,0.54886051473032)
--(axis cs:13023,0.552738101990431)
--(axis cs:13024,0.571443894960815)
--(axis cs:13025,0.584048303775132)
--(axis cs:13026,0.579708222943227)
--(axis cs:13027,0.59588042734257)
--(axis cs:13028,0.54165932151154)
--(axis cs:13029,0.568399238482588)
--(axis cs:13030,0.571897290894543)
--(axis cs:13031,0.568813604547953)
--(axis cs:13032,0.566764664067004)
--(axis cs:13033,0.566798612875979)
--(axis cs:13034,0.597684346471485)
--(axis cs:13035,0.574924896321307)
--(axis cs:13036,0.573033156917598)
--(axis cs:13037,0.548179554330571)
--(axis cs:13038,0.504450970679157)
--(axis cs:13039,0.503126484889782)
--(axis cs:13040,0.48920751669658)
--(axis cs:13041,0.490230258816953)
--(axis cs:13042,0.513271632951664)
--(axis cs:13043,0.514983919757181)
--(axis cs:13044,0.510880877750876)
--(axis cs:13045,0.494327449147459)
--(axis cs:13046,0.483996062226115)
--(axis cs:13047,0.483884531553522)
--(axis cs:13048,0.51731090716603)
--(axis cs:13049,0.535505009490694)
--(axis cs:13050,0.464987121648552)
--(axis cs:13051,0.452234415406834)
--(axis cs:13052,0.450771154142886)
--(axis cs:13053,0.432701246950284)
--(axis cs:13054,0.429956155493991)
--(axis cs:13055,0.440588309557762)
--(axis cs:13056,0.441654749056432)
--(axis cs:13057,0.45911438617475)
--(axis cs:13058,0.498702865830118)
--(axis cs:13059,0.502373677517429)
--(axis cs:13060,0.515661293895938)
--(axis cs:13061,0.51561506098759)
--(axis cs:13062,0.506785433742166)
--(axis cs:13063,0.485439902813279)
--(axis cs:13064,0.489043873207182)
--(axis cs:13065,0.501242629608071)
--(axis cs:13066,0.510900266501848)
--(axis cs:13067,0.502775678132529)
--(axis cs:13068,0.516673079813409)
--(axis cs:13069,0.494284923022982)
--(axis cs:13070,0.562478564159542)
--(axis cs:13071,0.582629317099839)
--(axis cs:13072,0.555689613139101)
--(axis cs:13073,0.582959940945757)
--(axis cs:13074,0.590370923482819)
--(axis cs:13075,0.585407298798873)
--(axis cs:13076,0.585522641997309)
--(axis cs:13077,0.585787491167263)
--(axis cs:13078,0.585822973105466)
--(axis cs:13079,0.592470828838665)
--(axis cs:13080,0.586624927915539)
--(axis cs:13081,0.577724713975353)
--(axis cs:13082,0.526660921037434)
--(axis cs:13083,0.496133391599071)
--(axis cs:13084,0.491496667197793)
--(axis cs:13085,0.484819362848662)
--(axis cs:13086,0.49290346637968)
--(axis cs:13087,0.499023108220987)
--(axis cs:13088,0.499503012985096)
--(axis cs:13089,0.501636616370091)
--(axis cs:13090,0.509301851147474)
--(axis cs:13091,0.478294878912605)
--(axis cs:13092,0.460274115445235)
--(axis cs:13093,0.434875038985177)
--(axis cs:13094,0.434070293326518)
--(axis cs:13095,0.425879857167376)
--(axis cs:13096,0.425665248277942)
--(axis cs:13097,0.425168749895032)
--(axis cs:13098,0.425473643965551)
--(axis cs:13099,0.393653694103195)
--(axis cs:13100,0.396349558950379)
--(axis cs:13101,0.395326149252714)
--(axis cs:13102,0.437183391996763)
--(axis cs:13103,0.482659157736531)
--(axis cs:13104,0.487988354404715)
--(axis cs:13105,0.500673502022879)
--(axis cs:13106,0.501380304766887)
--(axis cs:13107,0.492684609815217)
--(axis cs:13108,0.487886689186006)
--(axis cs:13109,0.507738210055632)
--(axis cs:13110,0.498819310128253)
--(axis cs:13111,0.489554565348626)
--(axis cs:13112,0.536610378495484)
--(axis cs:13113,0.501017767831995)
--(axis cs:13114,0.448541134729003)
--(axis cs:13115,0.460701340569236)
--(axis cs:13116,0.460324713266874)
--(axis cs:13117,0.4618249137962)
--(axis cs:13118,0.46255579753744)
--(axis cs:13119,0.494079284525244)
--(axis cs:13120,0.499399747405846)
--(axis cs:13121,0.474952900279561)
--(axis cs:13122,0.473491007588326)
--(axis cs:13123,0.473548552026095)
--(axis cs:13124,0.443113103655874)
--(axis cs:13125,0.429802477384597)
--(axis cs:13126,0.407902449996575)
--(axis cs:13127,0.412107504988923)
--(axis cs:13128,0.415489476498589)
--(axis cs:13129,0.418590834021449)
--(axis cs:13130,0.42152596303491)
--(axis cs:13131,0.423927607173168)
--(axis cs:13132,0.423946629335788)
--(axis cs:13133,0.461940646820287)
--(axis cs:13134,0.514519461010364)
--(axis cs:13135,0.512926479948407)
--(axis cs:13136,0.510664493339708)
--(axis cs:13137,0.508518573235551)
--(axis cs:13138,0.508350488551505)
--(axis cs:13139,0.492377421814593)
--(axis cs:13140,0.491922363952866)
--(axis cs:13141,0.517263944398908)
--(axis cs:13142,0.51755288449627)
--(axis cs:13143,0.517641890361686)
--(axis cs:13144,0.545395959560394)
--(axis cs:13145,0.54551220456939)
--(axis cs:13146,0.566538620678543)
--(axis cs:13147,0.567423433813043)
--(axis cs:13148,0.564341858941899)
--(axis cs:13149,0.553834631961836)
--(axis cs:13150,0.55465967735119)
--(axis cs:13151,0.587127193069356)
--(axis cs:13152,0.586942378891214)
--(axis cs:13153,0.609425497428324)
--(axis cs:13154,0.611195838660055)
--(axis cs:13155,0.613263963974877)
--(axis cs:13156,0.604558071062401)
--(axis cs:13157,0.586246869310573)
--(axis cs:13158,0.586899451227739)
--(axis cs:13159,0.617187217647032)
--(axis cs:13160,0.61687058147225)
--(axis cs:13161,0.594571599113321)
--(axis cs:13162,0.59369400025646)
--(axis cs:13163,0.593552738737711)
--(axis cs:13164,0.598907039640591)
--(axis cs:13165,0.59669888296691)
--(axis cs:13166,0.590271730332215)
--(axis cs:13167,0.556425655296935)
--(axis cs:13168,0.516251481571616)
--(axis cs:13169,0.520397135994503)
--(axis cs:13170,0.502694589903648)
--(axis cs:13171,0.525414570649138)
--(axis cs:13172,0.525056310744451)
--(axis cs:13173,0.519087248144851)
--(axis cs:13174,0.511241498589728)
--(axis cs:13175,0.508172046304346)
--(axis cs:13176,0.51503904744636)
--(axis cs:13177,0.530482465913333)
--(axis cs:13178,0.531015192167136)
--(axis cs:13179,0.531253227612729)
--(axis cs:13180,0.526324196653627)
--(axis cs:13181,0.497154796239753)
--(axis cs:13182,0.460907174188028)
--(axis cs:13183,0.427905383065602)
--(axis cs:13184,0.410938620901357)
--(axis cs:13185,0.396385667855447)
--(axis cs:13186,0.39051944940562)
--(axis cs:13187,0.409306706913702)
--(axis cs:13188,0.440750916020079)
--(axis cs:13189,0.440902692271463)
--(axis cs:13190,0.455538190589725)
--(axis cs:13191,0.448775392771729)
--(axis cs:13192,0.448246009473044)
--(axis cs:13193,0.453564174655096)
--(axis cs:13194,0.456764029231368)
--(axis cs:13195,0.454854761925415)
--(axis cs:13196,0.454794517713058)
--(axis cs:13197,0.455550991231893)
--(axis cs:13198,0.455828661820207)
--(axis cs:13199,0.456103854719821)
--(axis cs:13200,0.45973519917083)
--(axis cs:13201,0.500536886949585)
--(axis cs:13202,0.483560415583473)
--(axis cs:13203,0.512037926138916)
--(axis cs:13204,0.533096260769611)
--(axis cs:13205,0.557912214905803)
--(axis cs:13206,0.582549106707513)
--(axis cs:13207,0.577533523897232)
--(axis cs:13208,0.548397144262817)
--(axis cs:13209,0.517565071823924)
--(axis cs:13210,0.496047242774828)
--(axis cs:13211,0.504119205429394)
--(axis cs:13212,0.503772039189861)
--(axis cs:13213,0.463086915457106)
--(axis cs:13214,0.465155318339653)
--(axis cs:13215,0.470901072416028)
--(axis cs:13216,0.466129125112164)
--(axis cs:13217,0.45797470727951)
--(axis cs:13218,0.457489123828414)
--(axis cs:13219,0.438480949565221)
--(axis cs:13220,0.438264734589878)
--(axis cs:13221,0.440457673670065)
--(axis cs:13222,0.491856071224446)
--(axis cs:13223,0.492808286565256)
--(axis cs:13224,0.477995742411098)
--(axis cs:13225,0.474851433546314)
--(axis cs:13226,0.473345383342524)
--(axis cs:13227,0.478524181817434)
--(axis cs:13228,0.495721682906299)
--(axis cs:13229,0.528762589117245)
--(axis cs:13230,0.483719963521566)
--(axis cs:13231,0.484120248562185)
--(axis cs:13232,0.468321665747846)
--(axis cs:13233,0.506829580394831)
--(axis cs:13234,0.508567888128388)
--(axis cs:13235,0.508445758764603)
--(axis cs:13236,0.515098241280152)
--(axis cs:13237,0.511491689359169)
--(axis cs:13238,0.505326240225013)
--(axis cs:13239,0.530595157638162)
--(axis cs:13240,0.529059861229713)
--(axis cs:13241,0.538783831267244)
--(axis cs:13242,0.516678255686328)
--(axis cs:13243,0.526117696006585)
--(axis cs:13244,0.548904679583987)
--(axis cs:13245,0.565521657563639)
--(axis cs:13246,0.573585324721708)
--(axis cs:13247,0.567557180480497)
--(axis cs:13248,0.544052476341539)
--(axis cs:13249,0.541769280733489)
--(axis cs:13250,0.624346760336288)
--(axis cs:13251,0.604806572867342)
--(axis cs:13252,0.626307954065418)
--(axis cs:13253,0.616430077566373)
--(axis cs:13254,0.616397491739592)
--(axis cs:13255,0.616468068855318)
--(axis cs:13256,0.616200259787772)
--(axis cs:13257,0.631567637203408)
--(axis cs:13258,0.626065063053032)
--(axis cs:13259,0.540579731818917)
--(axis cs:13260,0.532056103590096)
--(axis cs:13261,0.474284630859009)
--(axis cs:13262,0.488338348686145)
--(axis cs:13263,0.487287995666261)
--(axis cs:13264,0.487146032671074)
--(axis cs:13265,0.463479704081148)
--(axis cs:13266,0.452717522395889)
--(axis cs:13267,0.411271342997155)
--(axis cs:13268,0.381852816723563)
--(axis cs:13269,0.381964080254718)
--(axis cs:13270,0.374666282715723)
--(axis cs:13271,0.383230806311415)
--(axis cs:13272,0.378466629196135)
--(axis cs:13273,0.384687247880965)
--(axis cs:13274,0.38443898751311)
--(axis cs:13275,0.376049583091661)
--(axis cs:13276,0.326883656629153)
--(axis cs:13277,0.32717572132527)
--(axis cs:13278,0.327254457613546)
--(axis cs:13279,0.349841018310722)
--(axis cs:13280,0.354272226243072)
--(axis cs:13281,0.37983410106309)
--(axis cs:13282,0.369405823464294)
--(axis cs:13283,0.369675346693999)
--(axis cs:13284,0.369633200229625)
--(axis cs:13285,0.38532985424101)
--(axis cs:13286,0.393443500770769)
--(axis cs:13287,0.440499768476269)
--(axis cs:13288,0.499147709453864)
--(axis cs:13289,0.499040462428309)
--(axis cs:13290,0.497859195240329)
--(axis cs:13291,0.495635429815255)
--(axis cs:13292,0.501168257890414)
--(axis cs:13293,0.501139440092638)
--(axis cs:13294,0.469483483901239)
--(axis cs:13295,0.474945021397195)
--(axis cs:13296,0.536049364649076)
--(axis cs:13297,0.504881772499063)
--(axis cs:13298,0.511668681717401)
--(axis cs:13299,0.516892420527741)
--(axis cs:13300,0.494210901428104)
--(axis cs:13301,0.504494982740729)
--(axis cs:13302,0.511600344324017)
--(axis cs:13303,0.506994874905155)
--(axis cs:13304,0.504644610062712)
--(axis cs:13305,0.50721018839651)
--(axis cs:13306,0.502945898480345)
--(axis cs:13307,0.496909218020887)
--(axis cs:13308,0.495557992926436)
--(axis cs:13309,0.495437246552051)
--(axis cs:13310,0.499374126184992)
--(axis cs:13311,0.492328917358846)
--(axis cs:13312,0.490738741643096)
--(axis cs:13313,0.4548604993368)
--(axis cs:13314,0.477351568131136)
--(axis cs:13315,0.480266538983637)
--(axis cs:13316,0.485598702586955)
--(axis cs:13317,0.505051158983325)
--(axis cs:13318,0.505366763012033)
--(axis cs:13319,0.535467424441197)
--(axis cs:13320,0.56141591955106)
--(axis cs:13321,0.564075112691102)
--(axis cs:13322,0.578217602514602)
--(axis cs:13323,0.554375079303259)
--(axis cs:13324,0.534924431837418)
--(axis cs:13325,0.534745862319687)
--(axis cs:13326,0.541591268550916)
--(axis cs:13327,0.502305852290171)
--(axis cs:13328,0.491849747082985)
--(axis cs:13329,0.470644856224962)
--(axis cs:13330,0.472184765744226)
--(axis cs:13331,0.476631229658961)
--(axis cs:13332,0.480263783605834)
--(axis cs:13333,0.511163887826958)
--(axis cs:13334,0.517052876402045)
--(axis cs:13335,0.505449029685153)
--(axis cs:13336,0.50582269719362)
--(axis cs:13337,0.51409688519003)
--(axis cs:13338,0.512289047429266)
--(axis cs:13339,0.499720647641882)
--(axis cs:13340,0.456386479920117)
--(axis cs:13341,0.445626743635211)
--(axis cs:13342,0.443733508036652)
--(axis cs:13343,0.461437244667083)
--(axis cs:13344,0.471073769325522)
--(axis cs:13345,0.467812533900521)
--(axis cs:13346,0.464915360937547)
--(axis cs:13347,0.505890100217815)
--(axis cs:13348,0.506164857492777)
--(axis cs:13349,0.528137805763105)
--(axis cs:13350,0.531855341153731)
--(axis cs:13351,0.535678093102715)
--(axis cs:13352,0.535070860557689)
--(axis cs:13353,0.545581278379251)
--(axis cs:13354,0.542882249426908)
--(axis cs:13355,0.524991538015415)
--(axis cs:13356,0.491741154054263)
--(axis cs:13357,0.491638729060791)
--(axis cs:13358,0.447184691576944)
--(axis cs:13359,0.460487796093373)
--(axis cs:13360,0.501213109025724)
--(axis cs:13361,0.505030949473248)
--(axis cs:13362,0.511357810973088)
--(axis cs:13363,0.483118999588976)
--(axis cs:13364,0.46562207263496)
--(axis cs:13365,0.460106017230847)
--(axis cs:13366,0.451726309574924)
--(axis cs:13367,0.451111199177529)
--(axis cs:13368,0.459419276496977)
--(axis cs:13369,0.460140806557875)
--(axis cs:13370,0.454886301655739)
--(axis cs:13371,0.443428408803836)
--(axis cs:13372,0.434601867645049)
--(axis cs:13373,0.433866469237041)
--(axis cs:13374,0.384446339158023)
--(axis cs:13375,0.397631224900939)
--(axis cs:13376,0.423248370155085)
--(axis cs:13377,0.423057114884337)
--(axis cs:13378,0.467146144115498)
--(axis cs:13379,0.444162195573078)
--(axis cs:13380,0.447140190226599)
--(axis cs:13381,0.458373155764979)
--(axis cs:13382,0.457151805280952)
--(axis cs:13383,0.442637732191544)
--(axis cs:13384,0.467081395287568)
--(axis cs:13385,0.475508775232265)
--(axis cs:13386,0.49082940489683)
--(axis cs:13387,0.484238296264233)
--(axis cs:13388,0.484884657140872)
--(axis cs:13389,0.479335106708088)
--(axis cs:13390,0.484430065136867)
--(axis cs:13391,0.493679638337012)
--(axis cs:13392,0.496453003937613)
--(axis cs:13393,0.476227884460415)
--(axis cs:13394,0.543412289535647)
--(axis cs:13395,0.549750466142023)
--(axis cs:13396,0.547742405797485)
--(axis cs:13397,0.500711618359075)
--(axis cs:13398,0.500828220208189)
--(axis cs:13399,0.531088118344576)
--(axis cs:13400,0.529633944906247)
--(axis cs:13401,0.536570057958538)
--(axis cs:13402,0.534707168138672)
--(axis cs:13403,0.587359899093399)
--(axis cs:13404,0.588090901145825)
--(axis cs:13405,0.568219002616905)
--(axis cs:13406,0.568141861008588)
--(axis cs:13407,0.56943074873023)
--(axis cs:13408,0.569503751397059)
--(axis cs:13409,0.558621572522933)
--(axis cs:13410,0.543012318657546)
--(axis cs:13411,0.543269439999836)
--(axis cs:13412,0.554906704253035)
--(axis cs:13413,0.582411813772709)
--(axis cs:13414,0.570429450365742)
--(axis cs:13415,0.579342033527168)
--(axis cs:13416,0.574486749056911)
--(axis cs:13417,0.604056924228374)
--(axis cs:13418,0.579170588672912)
--(axis cs:13419,0.572563658549746)
--(axis cs:13420,0.574019862423949)
--(axis cs:13421,0.505465781697799)
--(axis cs:13422,0.510632935955313)
--(axis cs:13423,0.487604525135494)
--(axis cs:13424,0.487026546516686)
--(axis cs:13425,0.500618183694834)
--(axis cs:13426,0.489688019606247)
--(axis cs:13427,0.495217389808977)
--(axis cs:13428,0.48830342569921)
--(axis cs:13429,0.503052043172307)
--(axis cs:13430,0.516131593824813)
--(axis cs:13431,0.502439326749089)
--(axis cs:13432,0.460924537804396)
--(axis cs:13433,0.461662931315382)
--(axis cs:13434,0.464077041453839)
--(axis cs:13435,0.464065888425202)
--(axis cs:13436,0.46603372916082)
--(axis cs:13437,0.445678427380974)
--(axis cs:13438,0.459339621330103)
--(axis cs:13439,0.464086460907437)
--(axis cs:13440,0.458331330361633)
--(axis cs:13441,0.482272306097988)
--(axis cs:13442,0.482364402963976)
--(axis cs:13443,0.505912619975152)
--(axis cs:13444,0.501233302548425)
--(axis cs:13445,0.491564205096403)
--(axis cs:13446,0.498330489208404)
--(axis cs:13447,0.484333852208093)
--(axis cs:13448,0.472011030031566)
--(axis cs:13449,0.471562217749971)
--(axis cs:13450,0.470607295906624)
--(axis cs:13451,0.460908234133633)
--(axis cs:13452,0.50133441582616)
--(axis cs:13453,0.500791835323093)
--(axis cs:13454,0.496187751846605)
--(axis cs:13455,0.496298392869476)
--(axis cs:13456,0.490801056480135)
--(axis cs:13457,0.536588294611982)
--(axis cs:13458,0.539736230795202)
--(axis cs:13459,0.540197602268327)
--(axis cs:13460,0.526444708920784)
--(axis cs:13461,0.508238332067963)
--(axis cs:13462,0.48141163983194)
--(axis cs:13463,0.434350948019577)
--(axis cs:13464,0.436401032126348)
--(axis cs:13465,0.449495395992602)
--(axis cs:13466,0.435223795248809)
--(axis cs:13467,0.436076380304252)
--(axis cs:13468,0.438818638129038)
--(axis cs:13469,0.439754895899399)
--(axis cs:13470,0.440454493530902)
--(axis cs:13471,0.432787054827647)
--(axis cs:13472,0.42384118307536)
--(axis cs:13473,0.402241504601458)
--(axis cs:13474,0.407081193279029)
--(axis cs:13475,0.405893147275953)
--(axis cs:13476,0.411635874793903)
--(axis cs:13477,0.409933351897801)
--(axis cs:13478,0.40680943961426)
--(axis cs:13479,0.405724279674472)
--(axis cs:13480,0.406341703738168)
--(axis cs:13481,0.449504614593048)
--(axis cs:13482,0.46625251082973)
--(axis cs:13483,0.511829532445857)
--(axis cs:13484,0.511267431422262)
--(axis cs:13485,0.499497640078722)
--(axis cs:13486,0.509436230733603)
--(axis cs:13487,0.500021247848953)
--(axis cs:13488,0.514547238637551)
--(axis cs:13489,0.512865018044358)
--(axis cs:13490,0.502508306681603)
--(axis cs:13491,0.539141085743877)
--(axis cs:13492,0.549320381849192)
--(axis cs:13493,0.545659656967372)
--(axis cs:13494,0.539333158470414)
--(axis cs:13495,0.541130299449609)
--(axis cs:13496,0.541216854776905)
--(axis cs:13497,0.54156213608671)
--(axis cs:13498,0.546229817923815)
--(axis cs:13499,0.514210200287099)
--(axis cs:13500,0.505153085978497)
--(axis cs:13501,0.495111252767415)
--(axis cs:13502,0.503053552462445)
--(axis cs:13503,0.510746242985514)
--(axis cs:13504,0.511772041876151)
--(axis cs:13505,0.506029464029148)
--(axis cs:13506,0.515128316722993)
--(axis cs:13507,0.522266184216853)
--(axis cs:13508,0.465530250130037)
--(axis cs:13509,0.462621122258074)
--(axis cs:13510,0.47282706009499)
--(axis cs:13511,0.474608175246929)
--(axis cs:13512,0.474626725462755)
--(axis cs:13513,0.486529591008124)
--(axis cs:13514,0.485864294922318)
--(axis cs:13515,0.464272184610239)
--(axis cs:13516,0.464654266782352)
--(axis cs:13517,0.44674055879014)
--(axis cs:13518,0.428261713988894)
--(axis cs:13519,0.447270756356319)
--(axis cs:13520,0.470334846612652)
--(axis cs:13521,0.476984336554769)
--(axis cs:13522,0.47364079436476)
--(axis cs:13523,0.474019609733315)
--(axis cs:13524,0.473694712963736)
--(axis cs:13525,0.48675742479754)
--(axis cs:13526,0.469706464272605)
--(axis cs:13527,0.465071477719435)
--(axis cs:13528,0.5161550349783)
--(axis cs:13529,0.52120858808143)
--(axis cs:13530,0.523636383838937)
--(axis cs:13531,0.520571361197934)
--(axis cs:13532,0.520601863047951)
--(axis cs:13533,0.53861893914355)
--(axis cs:13534,0.516025254004889)
--(axis cs:13535,0.540069316510774)
--(axis cs:13536,0.539084613265711)
--(axis cs:13537,0.557443371228365)
--(axis cs:13538,0.586133704669895)
--(axis cs:13539,0.591011396869835)
--(axis cs:13540,0.585334719454955)
--(axis cs:13541,0.592031980792833)
--(axis cs:13542,0.591192799454133)
--(axis cs:13543,0.58997076577083)
--(axis cs:13544,0.548282989400536)
--(axis cs:13545,0.555529962410994)
--(axis cs:13546,0.58131905442753)
--(axis cs:13547,0.58065511242996)
--(axis cs:13548,0.578325055217727)
--(axis cs:13549,0.559690982524316)
--(axis cs:13550,0.560191457478801)
--(axis cs:13551,0.561559760043913)
--(axis cs:13552,0.536371253491874)
--(axis cs:13553,0.53785327458345)
--(axis cs:13554,0.514837115792405)
--(axis cs:13555,0.514089762912864)
--(axis cs:13556,0.514676944563954)
--(axis cs:13557,0.491409782657709)
--(axis cs:13558,0.483590804845216)
--(axis cs:13559,0.439856200354461)
--(axis cs:13560,0.4293688858621)
--(axis cs:13561,0.426376314686259)
--(axis cs:13562,0.425822288615942)
--(axis cs:13563,0.414073616840538)
--(axis cs:13564,0.432844232541122)
--(axis cs:13565,0.423159123206926)
--(axis cs:13566,0.409738125397233)
--(axis cs:13567,0.406246277757332)
--(axis cs:13568,0.408337498286161)
--(axis cs:13569,0.370340591004713)
--(axis cs:13570,0.367247168080462)
--(axis cs:13571,0.360493991526095)
--(axis cs:13572,0.368470197535465)
--(axis cs:13573,0.365663770098989)
--(axis cs:13574,0.388552646367615)
--(axis cs:13575,0.387193578964182)
--(axis cs:13576,0.390404804306658)
--(axis cs:13577,0.401657775083904)
--(axis cs:13578,0.404647308190186)
--(axis cs:13579,0.438295370857308)
--(axis cs:13580,0.445968289453874)
--(axis cs:13581,0.448056880532746)
--(axis cs:13582,0.449789187968638)
--(axis cs:13583,0.461188732227859)
--(axis cs:13584,0.470071459815331)
--(axis cs:13585,0.429172554497678)
--(axis cs:13586,0.448728386604666)
--(axis cs:13587,0.473345356177263)
--(axis cs:13588,0.480828671874065)
--(axis cs:13589,0.491185958467559)
--(axis cs:13590,0.48305948558533)
--(axis cs:13591,0.498018881041529)
--(axis cs:13592,0.505713594442368)
--(axis cs:13593,0.492904073578654)
--(axis cs:13594,0.514736339243826)
--(axis cs:13595,0.483566334674666)
--(axis cs:13596,0.491053741364128)
--(axis cs:13597,0.482005596430967)
--(axis cs:13598,0.483325202192709)
--(axis cs:13599,0.497748283153722)
--(axis cs:13600,0.506415222227634)
--(axis cs:13601,0.512150585587645)
--(axis cs:13602,0.514607809187452)
--(axis cs:13603,0.492965295796438)
--(axis cs:13604,0.481292244795724)
--(axis cs:13605,0.54357557035517)
--(axis cs:13606,0.541098900670975)
--(axis cs:13607,0.489740367718002)
--(axis cs:13608,0.488490903912726)
--(axis cs:13609,0.456927181887398)
--(axis cs:13610,0.455681184471788)
--(axis cs:13611,0.426616940387698)
--(axis cs:13612,0.42420137104637)
--(axis cs:13613,0.429217457568595)
--(axis cs:13614,0.430515431967394)
--(axis cs:13615,0.462086502269139)
--(axis cs:13616,0.444383366403305)
--(axis cs:13617,0.451562419301902)
--(axis cs:13618,0.44257526864123)
--(axis cs:13619,0.442738845265151)
--(axis cs:13620,0.430047624441506)
--(axis cs:13621,0.414749350122109)
--(axis cs:13622,0.414646658571889)
--(axis cs:13623,0.421784401345891)
--(axis cs:13624,0.417043594120337)
--(axis cs:13625,0.417231308255989)
--(axis cs:13626,0.41580741573931)
--(axis cs:13627,0.456487146475948)
--(axis cs:13628,0.457426983363865)
--(axis cs:13629,0.542854929472929)
--(axis cs:13630,0.481264848878875)
--(axis cs:13631,0.483051181487278)
--(axis cs:13632,0.48118357779908)
--(axis cs:13633,0.470867953255643)
--(axis cs:13634,0.47137317272504)
--(axis cs:13635,0.465898043131866)
--(axis cs:13636,0.482214273456095)
--(axis cs:13637,0.462035320722936)
--(axis cs:13638,0.462190237437599)
--(axis cs:13639,0.459474523511002)
--(axis cs:13640,0.452513378925666)
--(axis cs:13641,0.446212424983848)
--(axis cs:13642,0.430946486099331)
--(axis cs:13643,0.433685963730742)
--(axis cs:13644,0.430454093631375)
--(axis cs:13645,0.426508372545635)
--(axis cs:13646,0.426024980976513)
--(axis cs:13647,0.420945580728202)
--(axis cs:13648,0.404635592463958)
--(axis cs:13649,0.399288057259917)
--(axis cs:13650,0.452474272292215)
--(axis cs:13651,0.475859648286699)
--(axis cs:13652,0.469767545224746)
--(axis cs:13653,0.477268071468864)
--(axis cs:13654,0.477485798176887)
--(axis cs:13655,0.477393777418801)
--(axis cs:13656,0.477565663270583)
--(axis cs:13657,0.487895077792153)
--(axis cs:13658,0.495338401235429)
--(axis cs:13659,0.499111587532432)
--(axis cs:13660,0.512293068569338)
--(axis cs:13661,0.539849276499629)
--(axis cs:13662,0.561950428316458)
--(axis cs:13663,0.545536573967183)
--(axis cs:13664,0.566597337281169)
--(axis cs:13665,0.560692310000927)
--(axis cs:13666,0.561064727590624)
--(axis cs:13667,0.5242589131597)
--(axis cs:13668,0.553327810580878)
--(axis cs:13669,0.522555573316123)
--(axis cs:13670,0.525658032080726)
--(axis cs:13671,0.524784630201603)
--(axis cs:13672,0.533591947462065)
--(axis cs:13673,0.527685865228605)
--(axis cs:13674,0.529170132717064)
--(axis cs:13675,0.529029847536351)
--(axis cs:13676,0.527099669365088)
--(axis cs:13677,0.519495185639035)
--(axis cs:13678,0.519697392527001)
--(axis cs:13679,0.518849480033545)
--(axis cs:13680,0.48300424353279)
--(axis cs:13681,0.482814496300396)
--(axis cs:13682,0.484005955518169)
--(axis cs:13683,0.490166632132749)
--(axis cs:13684,0.471094049658965)
--(axis cs:13685,0.479174709763865)
--(axis cs:13686,0.481262969547047)
--(axis cs:13687,0.487440568648659)
--(axis cs:13688,0.488911088105697)
--(axis cs:13689,0.534459107694839)
--(axis cs:13690,0.534214824656339)
--(axis cs:13691,0.535590187815964)
--(axis cs:13692,0.542428324638603)
--(axis cs:13693,0.534350249680951)
--(axis cs:13694,0.524088322830386)
--(axis cs:13695,0.52109969159455)
--(axis cs:13696,0.515721699434747)
--(axis cs:13697,0.535672335532483)
--(axis cs:13698,0.52986066224139)
--(axis cs:13699,0.532488375528667)
--(axis cs:13700,0.586040369503786)
--(axis cs:13701,0.579934625833189)
--(axis cs:13702,0.507296650560298)
--(axis cs:13703,0.482838897558943)
--(axis cs:13704,0.499982301640017)
--(axis cs:13705,0.502304687821478)
--(axis cs:13706,0.496544183489733)
--(axis cs:13707,0.534012705433738)
--(axis cs:13708,0.535362979590534)
--(axis cs:13709,0.518612339267396)
--(axis cs:13710,0.514572415529083)
--(axis cs:13711,0.514272907565503)
--(axis cs:13712,0.515826421232621)
--(axis cs:13713,0.531042469701166)
--(axis cs:13714,0.536842644232739)
--(axis cs:13715,0.537585148354609)
--(axis cs:13716,0.528963436831624)
--(axis cs:13717,0.524498438776169)
--(axis cs:13718,0.488078529625065)
--(axis cs:13719,0.487965526920773)
--(axis cs:13720,0.477828165948573)
--(axis cs:13721,0.459264893610735)
--(axis cs:13722,0.52182359770131)
--(axis cs:13723,0.505651275960771)
--(axis cs:13724,0.494837628002)
--(axis cs:13725,0.473927244280566)
--(axis cs:13726,0.474084505067302)
--(axis cs:13727,0.473858844254433)
--(axis cs:13728,0.474202957015761)
--(axis cs:13729,0.487178352192185)
--(axis cs:13730,0.491080290578211)
--(axis cs:13731,0.49108216513639)
--(axis cs:13732,0.463787110957986)
--(axis cs:13733,0.447303938332691)
--(axis cs:13734,0.451025097784001)
--(axis cs:13735,0.442332449729513)
--(axis cs:13736,0.45604544193583)
--(axis cs:13737,0.459124238769578)
--(axis cs:13738,0.472276129599514)
--(axis cs:13739,0.466120160325859)
--(axis cs:13740,0.474494482388773)
--(axis cs:13741,0.497755163854551)
--(axis cs:13742,0.497530229118193)
--(axis cs:13743,0.552503440214095)
--(axis cs:13744,0.572624074409975)
--(axis cs:13745,0.597072710589808)
--(axis cs:13746,0.577318865473206)
--(axis cs:13747,0.566190529047293)
--(axis cs:13748,0.497197719962693)
--(axis cs:13749,0.498357903010567)
--(axis cs:13750,0.470926810750291)
--(axis cs:13751,0.471262356109231)
--(axis cs:13752,0.499248053038923)
--(axis cs:13753,0.516304742273357)
--(axis cs:13754,0.483384664814886)
--(axis cs:13755,0.498675832624429)
--(axis cs:13756,0.486387879531829)
--(axis cs:13757,0.486799463798351)
--(axis cs:13758,0.496128967490201)
--(axis cs:13759,0.505983125345428)
--(axis cs:13760,0.49733720271606)
--(axis cs:13761,0.479061827341505)
--(axis cs:13762,0.480798899534867)
--(axis cs:13763,0.480889151537402)
--(axis cs:13764,0.475701441196687)
--(axis cs:13765,0.469616314847369)
--(axis cs:13766,0.480512279220006)
--(axis cs:13767,0.475919468695865)
--(axis cs:13768,0.534802683816511)
--(axis cs:13769,0.529537097113812)
--(axis cs:13770,0.560868374085595)
--(axis cs:13771,0.553201674125885)
--(axis cs:13772,0.546442089482695)
--(axis cs:13773,0.548590197426058)
--(axis cs:13774,0.589528273389973)
--(axis cs:13775,0.53789967849658)
--(axis cs:13776,0.551337731688541)
--(axis cs:13777,0.53150374992341)
--(axis cs:13778,0.546701467815051)
--(axis cs:13779,0.536323453507008)
--(axis cs:13780,0.543999545794248)
--(axis cs:13781,0.539476671292309)
--(axis cs:13782,0.539657594783371)
--(axis cs:13783,0.508868909060052)
--(axis cs:13784,0.511025558874219)
--(axis cs:13785,0.519641733106117)
--(axis cs:13786,0.516168693684469)
--(axis cs:13787,0.530334834189768)
--(axis cs:13788,0.5363924466067)
--(axis cs:13789,0.54322748123078)
--(axis cs:13790,0.527441999259791)
--(axis cs:13791,0.477656256969337)
--(axis cs:13792,0.466147766920612)
--(axis cs:13793,0.466205158513869)
--(axis cs:13794,0.446071735531405)
--(axis cs:13795,0.485771889417645)
--(axis cs:13796,0.486226714378923)
--(axis cs:13797,0.503364151951517)
--(axis cs:13798,0.502855536223898)
--(axis cs:13799,0.510017965020515)
--(axis cs:13800,0.497724595401669)
--(axis cs:13801,0.512491075111889)
--(axis cs:13802,0.512482137566723)
--(axis cs:13803,0.515368477427658)
--(axis cs:13804,0.513115662030201)
--(axis cs:13805,0.516479037853012)
--(axis cs:13806,0.527120803654301)
--(axis cs:13807,0.523949730307959)
--(axis cs:13808,0.495884382575422)
--(axis cs:13809,0.495855998228372)
--(axis cs:13810,0.507836629429733)
--(axis cs:13811,0.569167461448724)
--(axis cs:13812,0.592980866648087)
--(axis cs:13813,0.570100937540548)
--(axis cs:13814,0.598942348063322)
--(axis cs:13815,0.596674990151019)
--(axis cs:13816,0.596386824336373)
--(axis cs:13817,0.585869515762584)
--(axis cs:13818,0.592657748537902)
--(axis cs:13819,0.586118637427743)
--(axis cs:13820,0.602158162465806)
--(axis cs:13821,0.608524968475265)
--(axis cs:13822,0.60873957479892)
--(axis cs:13823,0.638955719063033)
--(axis cs:13824,0.6382266787636)
--(axis cs:13825,0.577836581297575)
--(axis cs:13826,0.585366455305349)
--(axis cs:13827,0.538699667951617)
--(axis cs:13828,0.563550449005459)
--(axis cs:13829,0.560148379000225)
--(axis cs:13830,0.520180345165721)
--(axis cs:13831,0.508408463033178)
--(axis cs:13832,0.507690364860544)
--(axis cs:13833,0.520172962501352)
--(axis cs:13834,0.501925163648561)
--(axis cs:13835,0.504062840258524)
--(axis cs:13836,0.478723105973528)
--(axis cs:13837,0.486517040936296)
--(axis cs:13838,0.486600884601578)
--(axis cs:13839,0.494574471707231)
--(axis cs:13840,0.477972857591001)
--(axis cs:13841,0.475836318891585)
--(axis cs:13842,0.419288099555721)
--(axis cs:13843,0.422030603528545)
--(axis cs:13844,0.422980953207538)
--(axis cs:13845,0.462114278768)
--(axis cs:13846,0.459392948655054)
--(axis cs:13847,0.476457599926003)
--(axis cs:13848,0.482226873908723)
--(axis cs:13849,0.48451960677694)
--(axis cs:13850,0.515396831143493)
--(axis cs:13851,0.483172799983063)
--(axis cs:13852,0.442810859488233)
--(axis cs:13853,0.415689680253481)
--(axis cs:13854,0.420868539854103)
--(axis cs:13855,0.416240040972349)
--(axis cs:13856,0.439111469313207)
--(axis cs:13857,0.439149070939334)
--(axis cs:13858,0.42970937386156)
--(axis cs:13859,0.425761779038045)
--(axis cs:13860,0.422066193009622)
--(axis cs:13861,0.426143461919781)
--(axis cs:13862,0.484330947401109)
--(axis cs:13863,0.484845990513181)
--(axis cs:13864,0.489133941834279)
--(axis cs:13865,0.479994835598893)
--(axis cs:13866,0.473018521125379)
--(axis cs:13867,0.494185350831161)
--(axis cs:13868,0.493903256719224)
--(axis cs:13869,0.484561997031243)
--(axis cs:13870,0.489296974971855)
--(axis cs:13871,0.532751127520422)
--(axis cs:13872,0.583028660761744)
--(axis cs:13873,0.634551017496874)
--(axis cs:13874,0.566059484447557)
--(axis cs:13875,0.573483992677121)
--(axis cs:13876,0.572939999307625)
--(axis cs:13877,0.568343094631408)
--(axis cs:13878,0.566406401640836)
--(axis cs:13879,0.571910972140455)
--(axis cs:13880,0.558338387120952)
--(axis cs:13881,0.555630773426214)
--(axis cs:13882,0.545805899898979)
--(axis cs:13883,0.531715174813112)
--(axis cs:13884,0.530875034888352)
--(axis cs:13885,0.531930362880381)
--(axis cs:13886,0.542833860295216)
--(axis cs:13887,0.545485841319677)
--(axis cs:13888,0.52010853778379)
--(axis cs:13889,0.503690671317766)
--(axis cs:13890,0.503321546945802)
--(axis cs:13891,0.500077244609276)
--(axis cs:13892,0.497509700367336)
--(axis cs:13893,0.497562566813801)
--(axis cs:13894,0.559305528877529)
--(axis cs:13895,0.558728809315888)
--(axis cs:13896,0.553891556858929)
--(axis cs:13897,0.556084626218287)
--(axis cs:13898,0.52349494798516)
--(axis cs:13899,0.521597481387245)
--(axis cs:13900,0.506379182094543)
--(axis cs:13901,0.508310580704099)
--(axis cs:13902,0.509858024159826)
--(axis cs:13903,0.525287223658322)
--(axis cs:13904,0.527815844876887)
--(axis cs:13905,0.522878234257662)
--(axis cs:13906,0.514670937764365)
--(axis cs:13907,0.514727021897834)
--(axis cs:13908,0.536511023343145)
--(axis cs:13909,0.568598563194929)
--(axis cs:13910,0.569984632815084)
--(axis cs:13911,0.576537591688334)
--(axis cs:13912,0.56286322050931)
--(axis cs:13913,0.554215008368903)
--(axis cs:13914,0.565163540633331)
--(axis cs:13915,0.562973950175354)
--(axis cs:13916,0.569725819452153)
--(axis cs:13917,0.545595130174204)
--(axis cs:13918,0.596493019838694)
--(axis cs:13919,0.60242525497776)
--(axis cs:13920,0.672504554823379)
--(axis cs:13921,0.665736841931925)
--(axis cs:13922,0.662319313493269)
--(axis cs:13923,0.649623250683897)
--(axis cs:13924,0.613077093557045)
--(axis cs:13925,0.614488243842084)
--(axis cs:13926,0.618353785492221)
--(axis cs:13927,0.618363644029752)
--(axis cs:13928,0.616429097723756)
--(axis cs:13929,0.611023832669063)
--(axis cs:13930,0.611416575298754)
--(axis cs:13931,0.600827288790565)
--(axis cs:13932,0.620409477297684)
--(axis cs:13933,0.629389530080709)
--(axis cs:13934,0.629381547478759)
--(axis cs:13935,0.607967660041047)
--(axis cs:13936,0.604722744024923)
--(axis cs:13937,0.572790009499592)
--(axis cs:13938,0.554206080935666)
--(axis cs:13939,0.554290092980549)
--(axis cs:13940,0.546071168282389)
--(axis cs:13941,0.548663260724277)
--(axis cs:13942,0.535930057492868)
--(axis cs:13943,0.534099762976057)
--(axis cs:13944,0.508994141952416)
--(axis cs:13945,0.521339145382622)
--(axis cs:13946,0.522793271365196)
--(axis cs:13947,0.522400403979035)
--(axis cs:13948,0.511351412424067)
--(axis cs:13949,0.503322574169082)
--(axis cs:13950,0.483227300629097)
--(axis cs:13951,0.487385221725105)
--(axis cs:13952,0.470981933315982)
--(axis cs:13953,0.441444741016208)
--(axis cs:13954,0.439476020892881)
--(axis cs:13955,0.449469324512493)
--(axis cs:13956,0.450334921634328)
--(axis cs:13957,0.458674302068656)
--(axis cs:13958,0.468229335838551)
--(axis cs:13959,0.427766783883745)
--(axis cs:13960,0.430887342140437)
--(axis cs:13961,0.432221223499054)
--(axis cs:13962,0.391537647164781)
--(axis cs:13963,0.388057699030885)
--(axis cs:13964,0.422995330090703)
--(axis cs:13965,0.423014015167242)
--(axis cs:13966,0.422669184808624)
--(axis cs:13967,0.415030494462294)
--(axis cs:13968,0.422717194623185)
--(axis cs:13969,0.380722506082321)
--(axis cs:13970,0.392566746053612)
--(axis cs:13971,0.392113010364822)
--(axis cs:13972,0.404061346801416)
--(axis cs:13973,0.426550469171673)
--(axis cs:13974,0.431265062734151)
--(axis cs:13975,0.424232074849562)
--(axis cs:13976,0.405670668135622)
--(axis cs:13977,0.429566513095237)
--(axis cs:13978,0.430880671898072)
--(axis cs:13979,0.472159883855085)
--(axis cs:13980,0.469491020453749)
--(axis cs:13981,0.468451768636409)
--(axis cs:13982,0.536384131184038)
--(axis cs:13983,0.550197591820637)
--(axis cs:13984,0.553246817803079)
--(axis cs:13985,0.553761974746016)
--(axis cs:13986,0.557174232775957)
--(axis cs:13987,0.562037700366388)
--(axis cs:13988,0.542937520845089)
--(axis cs:13989,0.551367540744543)
--(axis cs:13990,0.550147243786464)
--(axis cs:13991,0.537304161402692)
--(axis cs:13992,0.488014462966588)
--(axis cs:13993,0.493309009729306)
--(axis cs:13994,0.436564974811933)
--(axis cs:13995,0.443411093775585)
--(axis cs:13996,0.461477894701812)
--(axis cs:13997,0.466627621422297)
--(axis cs:13998,0.466626684542769)
--(axis cs:13999,0.46944045036955)
--(axis cs:14000,0.464621675854154)
--(axis cs:14001,0.435271105684962)
--(axis cs:14002,0.429289897900531)
--(axis cs:14003,0.420622530948139)
--(axis cs:14004,0.420212390660144)
--(axis cs:14005,0.420606386693794)
--(axis cs:14006,0.419885902988186)
--(axis cs:14007,0.412685653029395)
--(axis cs:14008,0.41851049510328)
--(axis cs:14009,0.464386905894613)
--(axis cs:14010,0.45800732395698)
--(axis cs:14011,0.467139548209416)
--(axis cs:14012,0.510729465580857)
--(axis cs:14013,0.510165858736495)
--(axis cs:14014,0.576698343915225)
--(axis cs:14015,0.576438557771056)
--(axis cs:14016,0.56937199939854)
--(axis cs:14017,0.523201179717094)
--(axis cs:14018,0.520799834450972)
--(axis cs:14019,0.512937458073296)
--(axis cs:14020,0.52103889462439)
--(axis cs:14021,0.556091539967022)
--(axis cs:14022,0.50321637638043)
--(axis cs:14023,0.479638385254877)
--(axis cs:14024,0.463634976864627)
--(axis cs:14025,0.463551816111795)
--(axis cs:14026,0.410227604386794)
--(axis cs:14027,0.418211818875504)
--(axis cs:14028,0.404128606547702)
--(axis cs:14029,0.397009945516585)
--(axis cs:14030,0.379476462372129)
--(axis cs:14031,0.374111955128384)
--(axis cs:14032,0.36585244462278)
--(axis cs:14033,0.365422041875939)
--(axis cs:14034,0.365051498019404)
--(axis cs:14035,0.366483654179682)
--(axis cs:14036,0.370971776030507)
--(axis cs:14037,0.399514464162432)
--(axis cs:14038,0.401876441810504)
--(axis cs:14039,0.408383979558713)
--(axis cs:14040,0.405383783717961)
--(axis cs:14041,0.406223260399523)
--(axis cs:14042,0.43565291468001)
--(axis cs:14043,0.462549105127406)
--(axis cs:14044,0.480758752506281)
--(axis cs:14045,0.446238796845381)
--(axis cs:14046,0.505911295098814)
--(axis cs:14047,0.513467937382584)
--(axis cs:14048,0.545191416822143)
--(axis cs:14049,0.559667288902631)
--(axis cs:14050,0.59847862091358)
--(axis cs:14051,0.613590487782039)
--(axis cs:14052,0.630887894194068)
--(axis cs:14053,0.625357227780878)
--(axis cs:14054,0.60085807623546)
--(axis cs:14055,0.585402318505805)
--(axis cs:14056,0.527670491116002)
--(axis cs:14057,0.527548443767864)
--(axis cs:14058,0.525785363794011)
--(axis cs:14059,0.526682469667742)
--(axis cs:14060,0.529097248584499)
--(axis cs:14061,0.528823140183723)
--(axis cs:14062,0.546120169482103)
--(axis cs:14063,0.552955251037994)
--(axis cs:14064,0.526418900914465)
--(axis cs:14065,0.559630440196319)
--(axis cs:14066,0.52591749877327)
--(axis cs:14067,0.511967531601885)
--(axis cs:14068,0.482186180914285)
--(axis cs:14069,0.480077928738737)
--(axis cs:14070,0.481031998151376)
--(axis cs:14071,0.479123096050773)
--(axis cs:14072,0.482861587075556)
--(axis cs:14073,0.484448015164335)
--(axis cs:14074,0.498531800792536)
--(axis cs:14075,0.507814802682725)
--(axis cs:14076,0.54884056103082)
--(axis cs:14077,0.468343790796356)
--(axis cs:14078,0.468833346452513)
--(axis cs:14079,0.469026220579742)
--(axis cs:14080,0.462432941331184)
--(axis cs:14081,0.460376508647614)
--(axis cs:14082,0.460981610560352)
--(axis cs:14083,0.461819557743178)
--(axis cs:14084,0.457948131414485)
--(axis cs:14085,0.461767957611876)
--(axis cs:14086,0.450896149942442)
--(axis cs:14087,0.425051107986757)
--(axis cs:14088,0.433119826088161)
--(axis cs:14089,0.398118367343927)
--(axis cs:14090,0.398372296702298)
--(axis cs:14091,0.400909638879331)
--(axis cs:14092,0.389333372292077)
--(axis cs:14093,0.389590784276613)
--(axis cs:14094,0.390901265203677)
--(axis cs:14095,0.367436674769379)
--(axis cs:14096,0.375314854922573)
--(axis cs:14097,0.437504549777239)
--(axis cs:14098,0.437477307381608)
--(axis cs:14099,0.437829838027041)
--(axis cs:14100,0.443508736681934)
--(axis cs:14101,0.442332498636442)
--(axis cs:14102,0.40828935111287)
--(axis cs:14103,0.407781310541726)
--(axis cs:14104,0.416760696103409)
--(axis cs:14105,0.41837374130778)
--(axis cs:14106,0.452904022348742)
--(axis cs:14107,0.495908196709475)
--(axis cs:14108,0.520245577957997)
--(axis cs:14109,0.565407862601995)
--(axis cs:14110,0.533420188265939)
--(axis cs:14111,0.532750836915198)
--(axis cs:14112,0.552103599189261)
--(axis cs:14113,0.539264449436765)
--(axis cs:14114,0.537199533698402)
--(axis cs:14115,0.579311451154224)
--(axis cs:14116,0.584285640731685)
--(axis cs:14117,0.578144148259789)
--(axis cs:14118,0.56831306345251)
--(axis cs:14119,0.569020978758937)
--(axis cs:14120,0.504916453754316)
--(axis cs:14121,0.482868386501136)
--(axis cs:14122,0.517756399509102)
--(axis cs:14123,0.516068886500405)
--(axis cs:14124,0.499628190275325)
--(axis cs:14125,0.501983082939696)
--(axis cs:14126,0.449446505492069)
--(axis cs:14127,0.449478628304843)
--(axis cs:14128,0.449509132293833)
--(axis cs:14129,0.444117555950513)
--(axis cs:14130,0.468344534605622)
--(axis cs:14131,0.466732020501625)
--(axis cs:14132,0.449109667033983)
--(axis cs:14133,0.429665449608452)
--(axis cs:14134,0.428010636855326)
--(axis cs:14135,0.427734732371687)
--(axis cs:14136,0.426836592321287)
--(axis cs:14137,0.407038622423155)
--(axis cs:14138,0.367195974659436)
--(axis cs:14139,0.359919095409565)
--(axis cs:14140,0.404625955872755)
--(axis cs:14141,0.427003416512701)
--(axis cs:14142,0.426095111064694)
--(axis cs:14143,0.419485009786499)
--(axis cs:14144,0.429164491456273)
--(axis cs:14145,0.395038355236356)
--(axis cs:14146,0.440289448497606)
--(axis cs:14147,0.434711519536757)
--(axis cs:14148,0.42579196817719)
--(axis cs:14149,0.403964932887721)
--(axis cs:14150,0.402331669268575)
--(axis cs:14151,0.400188703634677)
--(axis cs:14152,0.41104090300941)
--(axis cs:14153,0.434750430819747)
--(axis cs:14154,0.436274759612067)
--(axis cs:14155,0.419425607762483)
--(axis cs:14156,0.415672832587497)
--(axis cs:14157,0.432150873047566)
--(axis cs:14158,0.481476004348581)
--(axis cs:14159,0.477284987223546)
--(axis cs:14160,0.478592637348021)
--(axis cs:14161,0.477519244796529)
--(axis cs:14162,0.484159344071063)
--(axis cs:14163,0.491487833953941)
--(axis cs:14164,0.504482560319444)
--(axis cs:14165,0.518732194540555)
--(axis cs:14166,0.519033345289819)
--(axis cs:14167,0.525596827580816)
--(axis cs:14168,0.525189403060029)
--(axis cs:14169,0.515865498896916)
--(axis cs:14170,0.516084927130412)
--(axis cs:14171,0.521260260963172)
--(axis cs:14172,0.521100523820995)
--(axis cs:14173,0.517240288872576)
--(axis cs:14174,0.515994754592928)
--(axis cs:14175,0.535580198602297)
--(axis cs:14176,0.508986337947433)
--(axis cs:14177,0.51911776705731)
--(axis cs:14178,0.508536725247895)
--(axis cs:14179,0.525736298276093)
--(axis cs:14180,0.526897488882975)
--(axis cs:14181,0.521028556198876)
--(axis cs:14182,0.505928166205817)
--(axis cs:14183,0.47202494566857)
--(axis cs:14184,0.45676840128688)
--(axis cs:14185,0.485913707482668)
--(axis cs:14186,0.484024970637838)
--(axis cs:14187,0.48702117789267)
--(axis cs:14188,0.473409048071659)
--(axis cs:14189,0.519012950300407)
--(axis cs:14190,0.519488067064248)
--(axis cs:14191,0.520561408981809)
--(axis cs:14192,0.520208889985069)
--(axis cs:14193,0.527494653659561)
--(axis cs:14194,0.529530790874884)
--(axis cs:14195,0.52283817772477)
--(axis cs:14196,0.492545393042634)
--(axis cs:14197,0.492505537870096)
--(axis cs:14198,0.503138546939821)
--(axis cs:14199,0.503207410395574)
--(axis cs:14200,0.503206034710026)
--(axis cs:14201,0.507329246778327)
--(axis cs:14202,0.522436371069433)
--(axis cs:14203,0.550955381250202)
--(axis cs:14204,0.575446881278971)
--(axis cs:14205,0.576661888091594)
--(axis cs:14206,0.564469910644392)
--(axis cs:14207,0.562775497599277)
--(axis cs:14208,0.600754766481472)
--(axis cs:14209,0.5888034495714)
--(axis cs:14210,0.573831145251376)
--(axis cs:14211,0.569301920865145)
--(axis cs:14212,0.556720944569881)
--(axis cs:14213,0.486060108744705)
--(axis cs:14214,0.451603475228843)
--(axis cs:14215,0.454949626009031)
--(axis cs:14216,0.506321547064376)
--(axis cs:14217,0.506522515140152)
--(axis cs:14218,0.507804646345183)
--(axis cs:14219,0.505578018002937)
--(axis cs:14220,0.504911741731772)
--(axis cs:14221,0.507274224457596)
--(axis cs:14222,0.510053217696981)
--(axis cs:14223,0.51961059014655)
--(axis cs:14224,0.525028579687126)
--(axis cs:14225,0.502466016828571)
--(axis cs:14226,0.491995313658405)
--(axis cs:14227,0.493043159313974)
--(axis cs:14228,0.487082461012783)
--(axis cs:14229,0.458825208345729)
--(axis cs:14230,0.466016657115203)
--(axis cs:14231,0.467929989556509)
--(axis cs:14232,0.479617081480244)
--(axis cs:14233,0.542279650404915)
--(axis cs:14234,0.568605811918764)
--(axis cs:14235,0.557943772006809)
--(axis cs:14236,0.563195384816115)
--(axis cs:14237,0.550188501147788)
--(axis cs:14238,0.504779927899668)
--(axis cs:14239,0.500737959063863)
--(axis cs:14240,0.500728847979349)
--(axis cs:14241,0.500556496927395)
--(axis cs:14242,0.500546503824726)
--(axis cs:14243,0.500730887375355)
--(axis cs:14244,0.486973927905073)
--(axis cs:14245,0.501662982893561)
--(axis cs:14246,0.521488200995248)
--(axis cs:14247,0.518009614275211)
--(axis cs:14248,0.523641346149705)
--(axis cs:14249,0.559734919567008)
--(axis cs:14250,0.551014496891399)
--(axis cs:14251,0.536410663435195)
--(axis cs:14252,0.519960115177623)
--(axis cs:14253,0.51253652845035)
--(axis cs:14254,0.526807062010307)
--(axis cs:14255,0.533431994471535)
--(axis cs:14256,0.529531206363928)
--(axis cs:14257,0.531074218597533)
--(axis cs:14258,0.58121022278055)
--(axis cs:14259,0.585023058082349)
--(axis cs:14260,0.585116454412137)
--(axis cs:14261,0.577729648092471)
--(axis cs:14262,0.578072695360838)
--(axis cs:14263,0.5781096598768)
--(axis cs:14264,0.556811955105862)
--(axis cs:14265,0.521965718380959)
--(axis cs:14266,0.518901998982484)
--(axis cs:14267,0.51614449940662)
--(axis cs:14268,0.514793044400542)
--(axis cs:14269,0.506321808471626)
--(axis cs:14270,0.514279473296685)
--(axis cs:14271,0.528146683125823)
--(axis cs:14272,0.545715585523572)
--(axis cs:14273,0.56014913033999)
--(axis cs:14274,0.556380874519146)
--(axis cs:14275,0.548607781193934)
--(axis cs:14276,0.542023954351943)
--(axis cs:14277,0.550179214845613)
--(axis cs:14278,0.549829865879993)
--(axis cs:14279,0.499791799489136)
--(axis cs:14280,0.473804381962747)
--(axis cs:14281,0.478876809697958)
--(axis cs:14282,0.469900519590427)
--(axis cs:14283,0.47075827950239)
--(axis cs:14284,0.496600038928971)
--(axis cs:14285,0.53242835211137)
--(axis cs:14286,0.535989394980689)
--(axis cs:14287,0.508773394086547)
--(axis cs:14288,0.509698817569612)
--(axis cs:14289,0.490339374602122)
--(axis cs:14290,0.492175503903878)
--(axis cs:14291,0.465791028998193)
--(axis cs:14292,0.466461731486097)
--(axis cs:14293,0.462445183818923)
--(axis cs:14294,0.465823077221708)
--(axis cs:14295,0.47523662342629)
--(axis cs:14296,0.488373379939706)
--(axis cs:14297,0.46596601714273)
--(axis cs:14298,0.465995901298098)
--(axis cs:14299,0.515121569036997)
--(axis cs:14300,0.512374296547425)
--(axis cs:14301,0.506908742816221)
--(axis cs:14302,0.519448641298984)
--(axis cs:14303,0.463931247656461)
--(axis cs:14304,0.431269350216715)
--(axis cs:14305,0.429783906936068)
--(axis cs:14306,0.431993250178321)
--(axis cs:14307,0.451865235174991)
--(axis cs:14308,0.449984490329336)
--(axis cs:14309,0.476311240759507)
--(axis cs:14310,0.477315532779234)
--(axis cs:14311,0.507285393776785)
--(axis cs:14312,0.50735419062244)
--(axis cs:14313,0.501958724953217)
--(axis cs:14314,0.491279608199978)
--(axis cs:14315,0.491329075554524)
--(axis cs:14316,0.492113484897525)
--(axis cs:14317,0.486873184358106)
--(axis cs:14318,0.485952798312281)
--(axis cs:14319,0.470969924306489)
--(axis cs:14320,0.502294528594847)
--(axis cs:14321,0.508278220788902)
--(axis cs:14322,0.488102835012252)
--(axis cs:14323,0.537850199021638)
--(axis cs:14324,0.58866534827775)
--(axis cs:14325,0.594297397797272)
--(axis cs:14326,0.582781295825216)
--(axis cs:14327,0.598108629924019)
--(axis cs:14328,0.604684555334888)
--(axis cs:14329,0.538562460796802)
--(axis cs:14330,0.535889366837426)
--(axis cs:14331,0.53303314831368)
--(axis cs:14332,0.529529690864516)
--(axis cs:14333,0.534397609413165)
--(axis cs:14334,0.534241444768538)
--(axis cs:14335,0.533993316982401)
--(axis cs:14336,0.522709552334573)
--(axis cs:14337,0.554946659983165)
--(axis cs:14338,0.556632914147427)
--(axis cs:14339,0.547707603144274)
--(axis cs:14340,0.546871652863991)
--(axis cs:14341,0.490991070214507)
--(axis cs:14342,0.48274207518784)
--(axis cs:14343,0.490668611878565)
--(axis cs:14344,0.477152647882344)
--(axis cs:14345,0.412306449998922)
--(axis cs:14346,0.418756418715735)
--(axis cs:14347,0.409215421765501)
--(axis cs:14348,0.405758603123111)
--(axis cs:14349,0.460071257203143)
--(axis cs:14350,0.46040440549403)
--(axis cs:14351,0.442695663100889)
--(axis cs:14352,0.443489655854178)
--(axis cs:14353,0.442740018612992)
--(axis cs:14354,0.450888363394456)
--(axis cs:14355,0.45037046381977)
--(axis cs:14356,0.4468101320451)
--(axis cs:14357,0.44293337051064)
--(axis cs:14358,0.442728075385253)
--(axis cs:14359,0.461674211375889)
--(axis cs:14360,0.456220831063791)
--(axis cs:14361,0.46453337618812)
--(axis cs:14362,0.481462440980058)
--(axis cs:14363,0.451758396795625)
--(axis cs:14364,0.460799352839524)
--(axis cs:14365,0.496241437675263)
--(axis cs:14366,0.492299559253164)
--(axis cs:14367,0.462577632592908)
--(axis cs:14368,0.465485360702806)
--(axis cs:14369,0.442623990613092)
--(axis cs:14370,0.43244315662315)
--(axis cs:14371,0.444174915338172)
--(axis cs:14372,0.440282347806687)
--(axis cs:14373,0.441481290733385)
--(axis cs:14374,0.441593050329113)
--(axis cs:14375,0.437824281173432)
--(axis cs:14376,0.445633335363677)
--(axis cs:14377,0.432929307072973)
--(axis cs:14378,0.42991096449529)
--(axis cs:14379,0.401807646864275)
--(axis cs:14380,0.399848238752587)
--(axis cs:14381,0.430483114789067)
--(axis cs:14382,0.434271617489172)
--(axis cs:14383,0.460010902910311)
--(axis cs:14384,0.460425982750294)
--(axis cs:14385,0.490109162419784)
--(axis cs:14386,0.489139198475984)
--(axis cs:14387,0.530254279525386)
--(axis cs:14388,0.523608540062544)
--(axis cs:14389,0.549836539752939)
--(axis cs:14390,0.560666584649645)
--(axis cs:14391,0.56646040196859)
--(axis cs:14392,0.569173159868394)
--(axis cs:14393,0.566464413189929)
--(axis cs:14394,0.572676546086949)
--(axis cs:14395,0.573899077633294)
--(axis cs:14396,0.564663142567206)
--(axis cs:14397,0.573825754893884)
--(axis cs:14398,0.520131781948922)
--(axis cs:14399,0.536850735785172)
--(axis cs:14400,0.537911994027414)
--(axis cs:14401,0.535335674958849)
--(axis cs:14402,0.530967979914692)
--(axis cs:14403,0.532917512807747)
--(axis cs:14404,0.526598680659852)
--(axis cs:14405,0.515299548195739)
--(axis cs:14406,0.473179416484194)
--(axis cs:14407,0.472570395172106)
--(axis cs:14408,0.474148032215333)
--(axis cs:14409,0.475963994492605)
--(axis cs:14410,0.473290257330446)
--(axis cs:14411,0.472083737066438)
--(axis cs:14412,0.467023912300499)
--(axis cs:14413,0.466959577725282)
--(axis cs:14414,0.461190432727706)
--(axis cs:14415,0.429300153023754)
--(axis cs:14416,0.435415460996992)
--(axis cs:14417,0.442316378321996)
--(axis cs:14418,0.470791824056229)
--(axis cs:14419,0.492129496470281)
--(axis cs:14420,0.492079064744344)
--(axis cs:14421,0.494497608744418)
--(axis cs:14422,0.482206970884812)
--(axis cs:14423,0.474781658766649)
--(axis cs:14424,0.48005679584579)
--(axis cs:14425,0.495772932248047)
--(axis cs:14426,0.517928022978712)
--(axis cs:14427,0.4918045827622)
--(axis cs:14428,0.491894087523364)
--(axis cs:14429,0.490959087797482)
--(axis cs:14430,0.501309531557131)
--(axis cs:14431,0.477163864914792)
--(axis cs:14432,0.488229551789883)
--(axis cs:14433,0.46169211880488)
--(axis cs:14434,0.430811849569646)
--(axis cs:14435,0.443094868871865)
--(axis cs:14436,0.438299831139974)
--(axis cs:14437,0.408918833920876)
--(axis cs:14438,0.412966695059442)
--(axis cs:14439,0.379769937357127)
--(axis cs:14440,0.378726721147085)
--(axis cs:14441,0.378135046937072)
--(axis cs:14442,0.389667023798242)
--(axis cs:14443,0.393833992649006)
--(axis cs:14444,0.387918278268892)
--(axis cs:14445,0.387963614352394)
--(axis cs:14446,0.400693222001849)
--(axis cs:14447,0.425555467185934)
--(axis cs:14448,0.425938343976207)
--(axis cs:14449,0.422803749455438)
--(axis cs:14450,0.420720804100149)
--(axis cs:14451,0.424178371007699)
--(axis cs:14452,0.410651988744874)
--(axis cs:14453,0.437139233412066)
--(axis cs:14454,0.475903489397407)
--(axis cs:14455,0.500156317474583)
--(axis cs:14456,0.474199965871473)
--(axis cs:14457,0.514587102493336)
--(axis cs:14458,0.519473686845144)
--(axis cs:14459,0.563295486020216)
--(axis cs:14460,0.561750467898571)
--(axis cs:14461,0.534347601356389)
--(axis cs:14462,0.539657396215627)
--(axis cs:14463,0.543187930644833)
--(axis cs:14464,0.51867896888546)
--(axis cs:14465,0.514673886124779)
--(axis cs:14466,0.52605449245584)
--(axis cs:14467,0.519410079557061)
--(axis cs:14468,0.504922319463802)
--(axis cs:14469,0.500949980260876)
--(axis cs:14470,0.503014200885424)
--(axis cs:14471,0.526595585197281)
--(axis cs:14472,0.540478604555157)
--(axis cs:14473,0.542691960148733)
--(axis cs:14474,0.534649409984226)
--(axis cs:14475,0.534878933436651)
--(axis cs:14476,0.56184506463052)
--(axis cs:14477,0.554194852081333)
--(axis cs:14478,0.550078581517499)
--(axis cs:14479,0.523868961483993)
--(axis cs:14480,0.525549707547645)
--(axis cs:14481,0.554480647802077)
--(axis cs:14482,0.532038021897806)
--(axis cs:14483,0.532008288901382)
--(axis cs:14484,0.569643477468798)
--(axis cs:14485,0.575535798859143)
--(axis cs:14486,0.566868028414207)
--(axis cs:14487,0.549397933053733)
--(axis cs:14488,0.562065268483155)
--(axis cs:14489,0.575351843385997)
--(axis cs:14490,0.575413891465898)
--(axis cs:14491,0.547092308957148)
--(axis cs:14492,0.502259312038043)
--(axis cs:14493,0.486846595672884)
--(axis cs:14494,0.482974804924582)
--(axis cs:14495,0.481664001585958)
--(axis cs:14496,0.490398001549214)
--(axis cs:14497,0.477208767788743)
--(axis cs:14498,0.491751219017674)
--(axis cs:14499,0.472894880740822)
--(axis cs:14500,0.467836295881004)
--(axis cs:14501,0.451408419040107)
--(axis cs:14502,0.468691653718898)
--(axis cs:14503,0.464571309173531)
--(axis cs:14504,0.43544095543108)
--(axis cs:14505,0.39606483178149)
--(axis cs:14506,0.387736679597216)
--(axis cs:14507,0.399889833996362)
--(axis cs:14508,0.400721327083997)
--(axis cs:14509,0.402016883060741)
--(axis cs:14510,0.391702362992476)
--(axis cs:14511,0.402716340903788)
--(axis cs:14512,0.438243629586555)
--(axis cs:14513,0.436720525052358)
--(axis cs:14514,0.443484559227497)
--(axis cs:14515,0.441378275009115)
--(axis cs:14516,0.442419400543792)
--(axis cs:14517,0.418177223325909)
--(axis cs:14518,0.413622729513373)
--(axis cs:14519,0.44824631670944)
--(axis cs:14520,0.450161986769627)
--(axis cs:14521,0.460869999184354)
--(axis cs:14522,0.461293581554956)
--(axis cs:14523,0.447944769571826)
--(axis cs:14524,0.476463350145293)
--(axis cs:14525,0.526257601101382)
--(axis cs:14526,0.513270382599619)
--(axis cs:14527,0.515556896584574)
--(axis cs:14528,0.513454617046198)
--(axis cs:14529,0.515328420697836)
--(axis cs:14530,0.489529752955592)
--(axis cs:14531,0.492516722052024)
--(axis cs:14532,0.483937005800375)
--(axis cs:14533,0.496504215901839)
--(axis cs:14534,0.489694830378444)
--(axis cs:14535,0.49043242844347)
--(axis cs:14536,0.487736990016808)
--(axis cs:14537,0.535591289076194)
--(axis cs:14538,0.546431649329097)
--(axis cs:14539,0.545995607726793)
--(axis cs:14540,0.530908492372598)
--(axis cs:14541,0.535274789821602)
--(axis cs:14542,0.517548290242608)
--(axis cs:14543,0.539461354955087)
--(axis cs:14544,0.53544354818469)
--(axis cs:14545,0.520410848566391)
--(axis cs:14546,0.551709535530521)
--(axis cs:14547,0.552515558513276)
--(axis cs:14548,0.555836831155036)
--(axis cs:14549,0.554425220059503)
--(axis cs:14550,0.595408965621804)
--(axis cs:14551,0.573696862469316)
--(axis cs:14552,0.520245493581117)
--(axis cs:14553,0.522783073117603)
--(axis cs:14554,0.527054247625564)
--(axis cs:14555,0.532522668415912)
--(axis cs:14556,0.535581467196492)
--(axis cs:14557,0.510490289360433)
--(axis cs:14558,0.5089115971517)
--(axis cs:14559,0.478116085437587)
--(axis cs:14560,0.464998759879702)
--(axis cs:14561,0.463652582970623)
--(axis cs:14562,0.454207836993484)
--(axis cs:14563,0.452158999872535)
--(axis cs:14564,0.450272867938584)
--(axis cs:14565,0.461588823358856)
--(axis cs:14566,0.46054821283422)
--(axis cs:14567,0.461263545541462)
--(axis cs:14568,0.45771203709328)
--(axis cs:14569,0.457427152270185)
--(axis cs:14570,0.468579505713728)
--(axis cs:14571,0.48635678573309)
--(axis cs:14572,0.495172454653947)
--(axis cs:14573,0.488782437856076)
--(axis cs:14574,0.492389463553129)
--(axis cs:14575,0.477815851379592)
--(axis cs:14576,0.475617300069556)
--(axis cs:14577,0.487207782396853)
--(axis cs:14578,0.487750556922628)
--(axis cs:14579,0.519225568336832)
--(axis cs:14580,0.541321785948534)
--(axis cs:14581,0.542645771743495)
--(axis cs:14582,0.51713184299324)
--(axis cs:14583,0.520785691594169)
--(axis cs:14584,0.522377823760264)
--(axis cs:14585,0.523564763653995)
--(axis cs:14586,0.518381647495581)
--(axis cs:14587,0.518100089516262)
--(axis cs:14588,0.503839839947535)
--(axis cs:14589,0.50528501723821)
--(axis cs:14590,0.50404032538364)
--(axis cs:14591,0.503921912157118)
--(axis cs:14592,0.555218615539059)
--(axis cs:14593,0.555187524431844)
--(axis cs:14594,0.52249509866)
--(axis cs:14595,0.533124519835274)
--(axis cs:14596,0.534281273993394)
--(axis cs:14597,0.542359889228391)
--(axis cs:14598,0.542690558181127)
--(axis cs:14599,0.54349274296397)
--(axis cs:14600,0.511113643175486)
--(axis cs:14601,0.507258273881584)
--(axis cs:14602,0.560234673055998)
--(axis cs:14603,0.538503730114242)
--(axis cs:14604,0.541461783193252)
--(axis cs:14605,0.537476125813458)
--(axis cs:14606,0.543872048523673)
--(axis cs:14607,0.54382704920473)
--(axis cs:14608,0.503758902582305)
--(axis cs:14609,0.502786604064953)
--(axis cs:14610,0.487402264699749)
--(axis cs:14611,0.486045832559961)
--(axis cs:14612,0.486307274039246)
--(axis cs:14613,0.441016862403935)
--(axis cs:14614,0.466287360965148)
--(axis cs:14615,0.467355205507897)
--(axis cs:14616,0.470526481277406)
--(axis cs:14617,0.473304195817421)
--(axis cs:14618,0.473437568796632)
--(axis cs:14619,0.472547723701813)
--(axis cs:14620,0.508881500081101)
--(axis cs:14621,0.514940096296972)
--(axis cs:14622,0.520732715829419)
--(axis cs:14623,0.546846313394577)
--(axis cs:14624,0.53984929902128)
--(axis cs:14625,0.540366281001682)
--(axis cs:14626,0.541550002295857)
--(axis cs:14627,0.532323024777367)
--(axis cs:14628,0.601092057710023)
--(axis cs:14629,0.592886514184131)
--(axis cs:14630,0.613956905795915)
--(axis cs:14631,0.613956702188813)
--(axis cs:14632,0.550621457719106)
--(axis cs:14633,0.605418137709644)
--(axis cs:14634,0.607352018553948)
--(axis cs:14635,0.61830533799996)
--(axis cs:14636,0.618125634163973)
--(axis cs:14637,0.618115063681119)
--(axis cs:14638,0.585590282489304)
--(axis cs:14639,0.589893366753245)
--(axis cs:14640,0.570868503676787)
--(axis cs:14641,0.509362415729315)
--(axis cs:14642,0.502278098164218)
--(axis cs:14643,0.4480646658924)
--(axis cs:14644,0.454716146072065)
--(axis cs:14645,0.461413633534826)
--(axis cs:14646,0.456884459174866)
--(axis cs:14647,0.443122617005617)
--(axis cs:14648,0.429729420460867)
--(axis cs:14649,0.437772076631783)
--(axis cs:14650,0.422848948190298)
--(axis cs:14651,0.392664725424483)
--(axis cs:14652,0.433668390019637)
--(axis cs:14653,0.444263131516683)
--(axis cs:14654,0.441701578108269)
--(axis cs:14655,0.424761552058881)
--(axis cs:14656,0.424295970088946)
--(axis cs:14657,0.424058307771864)
--(axis cs:14658,0.426374030152528)
--(axis cs:14659,0.425659093990361)
--(axis cs:14660,0.439025047611771)
--(axis cs:14661,0.479951446340899)
--(axis cs:14662,0.472611714183831)
--(axis cs:14663,0.493448169508273)
--(axis cs:14664,0.493889290608218)
--(axis cs:14665,0.482112056343288)
--(axis cs:14666,0.479924861001384)
--(axis cs:14667,0.440819200036148)
--(axis cs:14668,0.447387363856963)
--(axis cs:14669,0.435625580744751)
--(axis cs:14670,0.447286392826829)
--(axis cs:14671,0.472430239739765)
--(axis cs:14672,0.464601751711049)
--(axis cs:14673,0.456712764425359)
--(axis cs:14674,0.455043426784096)
--(axis cs:14675,0.468984209983575)
--(axis cs:14676,0.467612644466208)
--(axis cs:14677,0.45515457599508)
--(axis cs:14678,0.462843005012048)
--(axis cs:14679,0.464124979704554)
--(axis cs:14680,0.464595059148408)
--(axis cs:14681,0.465336985582297)
--(axis cs:14682,0.469567142451244)
--(axis cs:14683,0.500428346413844)
--(axis cs:14684,0.488358575581337)
--(axis cs:14685,0.494905623710496)
--(axis cs:14686,0.498402399975797)
--(axis cs:14687,0.546828164019832)
--(axis cs:14688,0.549787956670964)
--(axis cs:14689,0.561448663732256)
--(axis cs:14690,0.564551100452485)
--(axis cs:14691,0.567765444268545)
--(axis cs:14692,0.581103507175646)
--(axis cs:14693,0.591130245899986)
--(axis cs:14694,0.580927984982352)
--(axis cs:14695,0.515816712852052)
--(axis cs:14696,0.496995123398727)
--(axis cs:14697,0.500715808145758)
--(axis cs:14698,0.478398068553802)
--(axis cs:14699,0.474878526769027)
--(axis cs:14700,0.476812136004582)
--(axis cs:14701,0.4811224543884)
--(axis cs:14702,0.48521407902795)
--(axis cs:14703,0.479091717758981)
--(axis cs:14704,0.488642147492124)
--(axis cs:14705,0.440927964333341)
--(axis cs:14706,0.419135658630536)
--(axis cs:14707,0.432120779863455)
--(axis cs:14708,0.398851102067674)
--(axis cs:14709,0.393921466186726)
--(axis cs:14710,0.393177468691969)
--(axis cs:14711,0.391528856675289)
--(axis cs:14712,0.391356888783974)
--(axis cs:14713,0.393166822752326)
--(axis cs:14714,0.385568774042509)
--(axis cs:14715,0.429240876070805)
--(axis cs:14716,0.444014821717691)
--(axis cs:14717,0.449488012225273)
--(axis cs:14718,0.424246571419247)
--(axis cs:14719,0.428765909500888)
--(axis cs:14720,0.428750434841396)
--(axis cs:14721,0.428741972252162)
--(axis cs:14722,0.393608536703878)
--(axis cs:14723,0.378319956134643)
--(axis cs:14724,0.377141888309332)
--(axis cs:14725,0.413925987923029)
--(axis cs:14726,0.400527483594622)
--(axis cs:14727,0.401756466072818)
--(axis cs:14728,0.4352037683103)
--(axis cs:14729,0.443781177965413)
--(axis cs:14730,0.445521696063432)
--(axis cs:14731,0.450554332609891)
--(axis cs:14732,0.404728491586792)
--(axis cs:14733,0.404415751367967)
--(axis cs:14734,0.420193059227659)
--(axis cs:14735,0.377791955735486)
--(axis cs:14736,0.380501996995807)
--(axis cs:14737,0.368348376966046)
--(axis cs:14738,0.418182787020014)
--(axis cs:14739,0.417294955206727)
--(axis cs:14740,0.412345718426134)
--(axis cs:14741,0.38241796914085)
--(axis cs:14742,0.410122624461907)
--(axis cs:14743,0.420515944980264)
--(axis cs:14744,0.424065936675952)
--(axis cs:14745,0.424915427563886)
--(axis cs:14746,0.444455760887804)
--(axis cs:14747,0.445240005285839)
--(axis cs:14748,0.42603894611067)
--(axis cs:14749,0.420012991840687)
--(axis cs:14750,0.418797165643522)
--(axis cs:14751,0.419248900945032)
--(axis cs:14752,0.46611954796561)
--(axis cs:14753,0.430097612545176)
--(axis cs:14754,0.425518796100006)
--(axis cs:14755,0.442127658859049)
--(axis cs:14756,0.430977837361635)
--(axis cs:14757,0.428999930835739)
--(axis cs:14758,0.425636588221866)
--(axis cs:14759,0.425447650233155)
--(axis cs:14760,0.426134596881391)
--(axis cs:14761,0.45747519720793)
--(axis cs:14762,0.464746810507199)
--(axis cs:14763,0.461747628952557)
--(axis cs:14764,0.461190050907194)
--(axis cs:14765,0.458990694462195)
--(axis cs:14766,0.480273198657146)
--(axis cs:14767,0.4775476567609)
--(axis cs:14768,0.498658007012192)
--(axis cs:14769,0.505447011904201)
--(axis cs:14770,0.507729744867978)
--(axis cs:14771,0.486724828145689)
--(axis cs:14772,0.468389091029248)
--(axis cs:14773,0.510583506179997)
--(axis cs:14774,0.500306078071453)
--(axis cs:14775,0.538245541603996)
--(axis cs:14776,0.560513990989902)
--(axis cs:14777,0.579182191440283)
--(axis cs:14778,0.59052923081582)
--(axis cs:14779,0.591478715531887)
--(axis cs:14780,0.584526779159913)
--(axis cs:14781,0.585034491790676)
--(axis cs:14782,0.587799816911227)
--(axis cs:14783,0.615961855469881)
--(axis cs:14784,0.593299508523235)
--(axis cs:14785,0.605283084019729)
--(axis cs:14786,0.605518368354302)
--(axis cs:14787,0.613051221621443)
--(axis cs:14788,0.600107731158212)
--(axis cs:14789,0.60393934730228)
--(axis cs:14790,0.568843564396661)
--(axis cs:14791,0.593548941570214)
--(axis cs:14792,0.611028205229782)
--(axis cs:14793,0.603660040728496)
--(axis cs:14794,0.621288143763644)
--(axis cs:14795,0.62053219297486)
--(axis cs:14796,0.610190491239903)
--(axis cs:14797,0.621449633322772)
--(axis cs:14798,0.621094885054878)
--(axis cs:14799,0.621117486783084)
--(axis cs:14800,0.626609561503539)
--(axis cs:14801,0.626828090856577)
--(axis cs:14802,0.613675747584528)
--(axis cs:14803,0.614534647263002)
--(axis cs:14804,0.637986853893153)
--(axis cs:14805,0.640401603131264)
--(axis cs:14806,0.640552767106989)
--(axis cs:14807,0.640481787593766)
--(axis cs:14808,0.660900029531204)
--(axis cs:14809,0.657816433719032)
--(axis cs:14810,0.690872913805359)
--(axis cs:14811,0.689574365082069)
--(axis cs:14812,0.701161171764293)
--(axis cs:14813,0.666672292173303)
--(axis cs:14814,0.600378686116334)
--(axis cs:14815,0.586818992197191)
--(axis cs:14816,0.598673728126573)
--(axis cs:14817,0.547194529702104)
--(axis cs:14818,0.547194796234716)
--(axis cs:14819,0.532951121989411)
--(axis cs:14820,0.530493069659531)
--(axis cs:14821,0.520247969714815)
--(axis cs:14822,0.530772951436826)
--(axis cs:14823,0.509220157311218)
--(axis cs:14824,0.50623573744965)
--(axis cs:14825,0.498175330403965)
--(axis cs:14826,0.496419431286458)
--(axis cs:14827,0.486788757688076)
--(axis cs:14828,0.486059939371142)
--(axis cs:14829,0.480652384944283)
--(axis cs:14830,0.431033993001037)
--(axis cs:14831,0.406401064460624)
--(axis cs:14832,0.380836489227861)
--(axis cs:14833,0.393227427964127)
--(axis cs:14834,0.425303874447064)
--(axis cs:14835,0.407392239877346)
--(axis cs:14836,0.407426836314104)
--(axis cs:14837,0.428442237413128)
--(axis cs:14838,0.431344292690054)
--(axis cs:14839,0.418818640256991)
--(axis cs:14840,0.413163354237567)
--(axis cs:14841,0.413122821074085)
--(axis cs:14842,0.415611020201218)
--(axis cs:14843,0.426460058682346)
--(axis cs:14844,0.425576464476546)
--(axis cs:14845,0.430741010217889)
--(axis cs:14846,0.430909774447851)
--(axis cs:14847,0.433668788200444)
--(axis cs:14848,0.401854234522288)
--(axis cs:14849,0.383093743017322)
--(axis cs:14850,0.429318472636409)
--(axis cs:14851,0.455122489525401)
--(axis cs:14852,0.484086375108776)
--(axis cs:14853,0.483043262326532)
--(axis cs:14854,0.457222232780185)
--(axis cs:14855,0.47652073342748)
--(axis cs:14856,0.477561720718892)
--(axis cs:14857,0.490391918617885)
--(axis cs:14858,0.475458714991098)
--(axis cs:14859,0.495471273121106)
--(axis cs:14860,0.479727010030503)
--(axis cs:14861,0.479883544047683)
--(axis cs:14862,0.479496137082542)
--(axis cs:14863,0.479760794392553)
--(axis cs:14864,0.458331873641828)
--(axis cs:14865,0.453041559387972)
--(axis cs:14866,0.447141753715351)
--(axis cs:14867,0.450844426062587)
--(axis cs:14868,0.490174945656432)
--(axis cs:14869,0.521125121980806)
--(axis cs:14870,0.522226723561962)
--(axis cs:14871,0.523044989793153)
--(axis cs:14872,0.523283386900651)
--(axis cs:14873,0.521390646094687)
--(axis cs:14874,0.540984966339022)
--(axis cs:14875,0.555081426060649)
--(axis cs:14876,0.555427336591311)
--(axis cs:14877,0.554669375817929)
--(axis cs:14878,0.573404939006634)
--(axis cs:14879,0.571279722344389)
--(axis cs:14880,0.577510145257914)
--(axis cs:14881,0.577164974662229)
--(axis cs:14882,0.577270199023781)
--(axis cs:14883,0.577406313558812)
--(axis cs:14884,0.593764762087267)
--(axis cs:14885,0.605274805325309)
--(axis cs:14886,0.579782378078629)
--(axis cs:14887,0.568475871272411)
--(axis cs:14888,0.556700290212667)
--(axis cs:14889,0.560463888668414)
--(axis cs:14890,0.560510423609826)
--(axis cs:14891,0.553451799669645)
--(axis cs:14892,0.556080467928722)
--(axis cs:14893,0.48115441942554)
--(axis cs:14894,0.503013531074152)
--(axis cs:14895,0.499106916281289)
--(axis cs:14896,0.478254071874974)
--(axis cs:14897,0.451610935459783)
--(axis cs:14898,0.450918865736685)
--(axis cs:14899,0.457446777850668)
--(axis cs:14900,0.449435688500042)
--(axis cs:14901,0.449747184830403)
--(axis cs:14902,0.436009719720325)
--(axis cs:14903,0.387351334884723)
--(axis cs:14904,0.398090229541129)
--(axis cs:14905,0.372237763358278)
--(axis cs:14906,0.393502660607654)
--(axis cs:14907,0.399797835913263)
--(axis cs:14908,0.387907869248238)
--(axis cs:14909,0.381153545623353)
--(axis cs:14910,0.37968064060708)
--(axis cs:14911,0.382919484452774)
--(axis cs:14912,0.362151891225214)
--(axis cs:14913,0.423764648319067)
--(axis cs:14914,0.423764289021646)
--(axis cs:14915,0.426178720324618)
--(axis cs:14916,0.439669631468843)
--(axis cs:14917,0.459190769483349)
--(axis cs:14918,0.449361524338948)
--(axis cs:14919,0.441651222121638)
--(axis cs:14920,0.465870714083702)
--(axis cs:14921,0.464386521832806)
--(axis cs:14922,0.472942839290554)
--(axis cs:14923,0.534202022874255)
--(axis cs:14924,0.516491352020423)
--(axis cs:14925,0.555044238253935)
--(axis cs:14926,0.554742091367156)
--(axis cs:14927,0.553547635424001)
--(axis cs:14928,0.556416802942574)
--(axis cs:14929,0.563411421169122)
--(axis cs:14930,0.5556919831306)
--(axis cs:14931,0.556201214250696)
--(axis cs:14932,0.573738445201595)
--(axis cs:14933,0.538022257956824)
--(axis cs:14934,0.526207540361531)
--(axis cs:14935,0.522523875468797)
--(axis cs:14936,0.523861910139684)
--(axis cs:14937,0.529965845960032)
--(axis cs:14938,0.517427705615245)
--(axis cs:14939,0.505408894912632)
--(axis cs:14940,0.507884547157899)
--(axis cs:14941,0.504006874053024)
--(axis cs:14942,0.506844553854265)
--(axis cs:14943,0.507070249605443)
--(axis cs:14944,0.520359164799307)
--(axis cs:14945,0.519832089957598)
--(axis cs:14946,0.519421975904397)
--(axis cs:14947,0.519732506323094)
--(axis cs:14948,0.525653851832369)
--(axis cs:14949,0.527772673874944)
--(axis cs:14950,0.533312875653044)
--(axis cs:14951,0.533779821714318)
--(axis cs:14952,0.551691754486794)
--(axis cs:14953,0.579348520530802)
--(axis cs:14954,0.537143304392978)
--(axis cs:14955,0.54499982181375)
--(axis cs:14956,0.544245616626134)
--(axis cs:14957,0.535482502588712)
--(axis cs:14958,0.542432793871465)
--(axis cs:14959,0.558806391626043)
--(axis cs:14960,0.558672469633771)
--(axis cs:14961,0.56589297447303)
--(axis cs:14962,0.556478561914952)
--(axis cs:14963,0.541761426698731)
--(axis cs:14964,0.525519055235531)
--(axis cs:14965,0.525770208172052)
--(axis cs:14966,0.525405848907849)
--(axis cs:14967,0.516111710122945)
--(axis cs:14968,0.529973374717349)
--(axis cs:14969,0.528815404953986)
--(axis cs:14970,0.532498675773232)
--(axis cs:14971,0.525225783144739)
--(axis cs:14972,0.520505651520084)
--(axis cs:14973,0.526018184647489)
--(axis cs:14974,0.581544381163824)
--(axis cs:14975,0.581585229950773)
--(axis cs:14976,0.579554594876572)
--(axis cs:14977,0.579844773388823)
--(axis cs:14978,0.601321820609936)
--(axis cs:14979,0.566715004469834)
--(axis cs:14980,0.570130135683906)
--(axis cs:14981,0.570813588613854)
--(axis cs:14982,0.55056189437302)
--(axis cs:14983,0.556385248462406)
--(axis cs:14984,0.560922668176812)
--(axis cs:14985,0.541968598759626)
--(axis cs:14986,0.543102717417433)
--(axis cs:14987,0.55239430046054)
--(axis cs:14988,0.546132661068043)
--(axis cs:14989,0.540998949920567)
--(axis cs:14990,0.538375712455576)
--(axis cs:14991,0.53920211130398)
--(axis cs:14992,0.543531918810585)
--(axis cs:14993,0.546551800391647)
--(axis cs:14994,0.547404377413194)
--(axis cs:14995,0.531061837619803)
--(axis cs:14996,0.530482852085749)
--(axis cs:14997,0.509949408570188)
--(axis cs:14998,0.51360062182313)
--(axis cs:14999,0.532674310589576)
--(axis cs:15000,0.527203348499005)
--(axis cs:15001,0.52634151458094)
--(axis cs:15002,0.553750227724603)
--(axis cs:15003,0.5609198864385)
--(axis cs:15004,0.524471773806682)
--(axis cs:15005,0.537346331619977)
--(axis cs:15006,0.536758471192393)
--(axis cs:15007,0.530110027672035)
--(axis cs:15008,0.516487148414399)
--(axis cs:15009,0.485820422350798)
--(axis cs:15010,0.484426958450327)
--(axis cs:15011,0.489522498982922)
--(axis cs:15012,0.488892574581376)
--(axis cs:15013,0.485090295609284)
--(axis cs:15014,0.483248778663246)
--(axis cs:15015,0.497031017653125)
--(axis cs:15016,0.502039854223894)
--(axis cs:15017,0.530965746625101)
--(axis cs:15018,0.516974538465405)
--(axis cs:15019,0.533117931181768)
--(axis cs:15020,0.535311888675874)
--(axis cs:15021,0.528230160097622)
--(axis cs:15022,0.525085653801735)
--(axis cs:15023,0.527706205629535)
--(axis cs:15024,0.551117235178772)
--(axis cs:15025,0.506740642872196)
--(axis cs:15026,0.452021860921174)
--(axis cs:15027,0.458061845745295)
--(axis cs:15028,0.470942725639101)
--(axis cs:15029,0.510812978634349)
--(axis cs:15030,0.515174590124448)
--(axis cs:15031,0.484519780796634)
--(axis cs:15032,0.432672249753186)
--(axis cs:15033,0.423413066137176)
--(axis cs:15034,0.422988823047648)
--(axis cs:15035,0.423080696000069)
--(axis cs:15036,0.419169505720672)
--(axis cs:15037,0.405716721891775)
--(axis cs:15038,0.415257133467393)
--(axis cs:15039,0.411905426549857)
--(axis cs:15040,0.408916196435219)
--(axis cs:15041,0.414455027408426)
--(axis cs:15042,0.417291221918103)
--(axis cs:15043,0.417318403013253)
--(axis cs:15044,0.440629070156211)
--(axis cs:15045,0.485143411851924)
--(axis cs:15046,0.530571094188935)
--(axis cs:15047,0.52644730160558)
--(axis cs:15048,0.52977289924397)
--(axis cs:15049,0.529869869632215)
--(axis cs:15050,0.504758880026831)
--(axis cs:15051,0.534493755934909)
--(axis cs:15052,0.604532303060775)
--(axis cs:15053,0.615599998304243)
--(axis cs:15054,0.622158854713997)
--(axis cs:15055,0.587533675434091)
--(axis cs:15056,0.525601543371918)
--(axis cs:15057,0.53924393277259)
--(axis cs:15058,0.522409691792436)
--(axis cs:15059,0.495717268112614)
--(axis cs:15060,0.505480606131766)
--(axis cs:15061,0.505394720071579)
--(axis cs:15062,0.457492729823721)
--(axis cs:15063,0.451782075080884)
--(axis cs:15064,0.445737249700956)
--(axis cs:15065,0.43923870189072)
--(axis cs:15066,0.448499038626903)
--(axis cs:15067,0.43612727326303)
--(axis cs:15068,0.431879921686105)
--(axis cs:15069,0.431277013711631)
--(axis cs:15070,0.447956571228212)
--(axis cs:15071,0.447782752226462)
--(axis cs:15072,0.402947426013093)
--(axis cs:15073,0.406361900875155)
--(axis cs:15074,0.405037043190453)
--(axis cs:15075,0.421317602373015)
--(axis cs:15076,0.466315524875934)
--(axis cs:15077,0.452662493554826)
--(axis cs:15078,0.432862767241552)
--(axis cs:15079,0.455460979240021)
--(axis cs:15080,0.454693796314955)
--(axis cs:15081,0.443548124604994)
--(axis cs:15082,0.431224638872204)
--(axis cs:15083,0.427404944442636)
--(axis cs:15084,0.4189420479623)
--(axis cs:15085,0.411130865438184)
--(axis cs:15086,0.410526420433393)
--(axis cs:15087,0.365811620700737)
--(axis cs:15088,0.323814373143765)
--(axis cs:15089,0.296562336089147)
--(axis cs:15090,0.29269570534957)
--(axis cs:15091,0.29487280301457)
--(axis cs:15092,0.320240894078135)
--(axis cs:15093,0.317729582241184)
--(axis cs:15094,0.320392153701785)
--(axis cs:15095,0.320455075976469)
--(axis cs:15096,0.305963586665339)
--(axis cs:15097,0.312848259043501)
--(axis cs:15098,0.322215820368907)
--(axis cs:15099,0.30319426050046)
--(axis cs:15100,0.299507731219935)
--(axis cs:15101,0.303573135105044)
--(axis cs:15102,0.340163334867111)
--(axis cs:15103,0.312862638847691)
--(axis cs:15104,0.306378689995406)
--(axis cs:15105,0.313050259452784)
--(axis cs:15106,0.313863117920348)
--(axis cs:15107,0.360048218388914)
--(axis cs:15108,0.406901452023787)
--(axis cs:15109,0.4431805145496)
--(axis cs:15110,0.410347940982275)
--(axis cs:15111,0.409403092108692)
--(axis cs:15112,0.421561329328557)
--(axis cs:15113,0.419284929374495)
--(axis cs:15114,0.412774496430243)
--(axis cs:15115,0.412656055411735)
--(axis cs:15116,0.439223106246404)
--(axis cs:15117,0.433626426348573)
--(axis cs:15118,0.439602104569554)
--(axis cs:15119,0.473198069580248)
--(axis cs:15120,0.484882726515383)
--(axis cs:15121,0.469624587442172)
--(axis cs:15122,0.455747115753654)
--(axis cs:15123,0.503444314357738)
--(axis cs:15124,0.521286975231937)
--(axis cs:15125,0.451839346218997)
--(axis cs:15126,0.452890731426509)
--(axis cs:15127,0.442564657875237)
--(axis cs:15128,0.451020365979374)
--(axis cs:15129,0.447913724931718)
--(axis cs:15130,0.486736470355598)
--(axis cs:15131,0.485234457950402)
--(axis cs:15132,0.464546888696885)
--(axis cs:15133,0.453900392857671)
--(axis cs:15134,0.466080266236018)
--(axis cs:15135,0.452487405885093)
--(axis cs:15136,0.454048564457863)
--(axis cs:15137,0.456814025747318)
--(axis cs:15138,0.470523623505297)
--(axis cs:15139,0.470506024933685)
--(axis cs:15140,0.471100541546497)
--(axis cs:15141,0.469444452087115)
--(axis cs:15142,0.476185016833293)
--(axis cs:15143,0.477184610061001)
--(axis cs:15144,0.486519167643553)
--(axis cs:15145,0.563903247261504)
--(axis cs:15146,0.560065463977943)
--(axis cs:15147,0.576940312726607)
--(axis cs:15148,0.575602815338784)
--(axis cs:15149,0.577321885253823)
--(axis cs:15150,0.585578796538917)
--(axis cs:15151,0.567166544511131)
--(axis cs:15152,0.588455035976145)
--(axis cs:15153,0.586644619139155)
--(axis cs:15154,0.576124806871805)
--(axis cs:15155,0.595420848702571)
--(axis cs:15156,0.56551605191601)
--(axis cs:15157,0.528189881285653)
--(axis cs:15158,0.527125449288473)
--(axis cs:15159,0.527222559263786)
--(axis cs:15160,0.525457288086146)
--(axis cs:15161,0.542531890723945)
--(axis cs:15162,0.506485721503536)
--(axis cs:15163,0.506745851955974)
--(axis cs:15164,0.507847013885666)
--(axis cs:15165,0.51401945240058)
--(axis cs:15166,0.51332613184958)
--(axis cs:15167,0.502053756631569)
--(axis cs:15168,0.479745232867683)
--(axis cs:15169,0.467262188815004)
--(axis cs:15170,0.463564236996041)
--(axis cs:15171,0.476879958319433)
--(axis cs:15172,0.465250664560511)
--(axis cs:15173,0.479595316792913)
--(axis cs:15174,0.488546832732607)
--(axis cs:15175,0.488772691812055)
--(axis cs:15176,0.512815772782351)
--(axis cs:15177,0.551870490132836)
--(axis cs:15178,0.532993751352448)
--(axis cs:15179,0.533014505043539)
--(axis cs:15180,0.531427234085847)
--(axis cs:15181,0.530543323218647)
--(axis cs:15182,0.577476583646005)
--(axis cs:15183,0.576429039454193)
--(axis cs:15184,0.541172904155176)
--(axis cs:15185,0.491770167488933)
--(axis cs:15186,0.496912432533512)
--(axis cs:15187,0.513226866817132)
--(axis cs:15188,0.537517976342715)
--(axis cs:15189,0.557856676290448)
--(axis cs:15190,0.564866942037781)
--(axis cs:15191,0.561172543228851)
--(axis cs:15192,0.585449310441401)
--(axis cs:15193,0.511952397209954)
--(axis cs:15194,0.491574851796362)
--(axis cs:15195,0.491519044112499)
--(axis cs:15196,0.484862777818845)
--(axis cs:15197,0.474150718793793)
--(axis cs:15198,0.489696468275673)
--(axis cs:15199,0.489386537923867)
--(axis cs:15200,0.44882938677404)
--(axis cs:15201,0.43482401806117)
--(axis cs:15202,0.433005681675749)
--(axis cs:15203,0.427228544085773)
--(axis cs:15204,0.448495525230666)
--(axis cs:15205,0.49281753155944)
--(axis cs:15206,0.489163125809242)
--(axis cs:15207,0.488823147347058)
--(axis cs:15208,0.478097790408076)
--(axis cs:15209,0.480065732861022)
--(axis cs:15210,0.480413811919078)
--(axis cs:15211,0.477385163124938)
--(axis cs:15212,0.475084714859485)
--(axis cs:15213,0.543339135136377)
--(axis cs:15214,0.552905075150635)
--(axis cs:15215,0.547119974316254)
--(axis cs:15216,0.547785789137114)
--(axis cs:15217,0.540881073458785)
--(axis cs:15218,0.535627636286817)
--(axis cs:15219,0.535763397528712)
--(axis cs:15220,0.575483931183531)
--(axis cs:15221,0.594237812567509)
--(axis cs:15222,0.599455542420727)
--(axis cs:15223,0.59057954606381)
--(axis cs:15224,0.597150205380364)
--(axis cs:15225,0.597588136531446)
--(axis cs:15226,0.603051667369512)
--(axis cs:15227,0.601021647671715)
--(axis cs:15228,0.619632628867038)
--(axis cs:15229,0.619623251921216)
--(axis cs:15230,0.599143032875627)
--(axis cs:15231,0.59115017833025)
--(axis cs:15232,0.5948128402878)
--(axis cs:15233,0.573925154492487)
--(axis cs:15234,0.587784818926883)
--(axis cs:15235,0.577475676827903)
--(axis cs:15236,0.57110771771749)
--(axis cs:15237,0.588395974493966)
--(axis cs:15238,0.536866867203221)
--(axis cs:15239,0.537320167297167)
--(axis cs:15240,0.556241021555884)
--(axis cs:15241,0.537847003433774)
--(axis cs:15242,0.528583111260401)
--(axis cs:15243,0.544197992911499)
--(axis cs:15244,0.540561478733822)
--(axis cs:15245,0.482676396610469)
--(axis cs:15246,0.445411232907942)
--(axis cs:15247,0.424754049267452)
--(axis cs:15248,0.424954153702079)
--(axis cs:15249,0.425569345918934)
--(axis cs:15250,0.435678198876833)
--(axis cs:15251,0.447489307984637)
--(axis cs:15252,0.429116626208004)
--(axis cs:15253,0.402863465204426)
--(axis cs:15254,0.40282543704816)
--(axis cs:15255,0.400071377730403)
--(axis cs:15256,0.399041546806603)
--(axis cs:15257,0.377507955043295)
--(axis cs:15258,0.392837548723824)
--(axis cs:15259,0.393770482904387)
--(axis cs:15260,0.390221580427673)
--(axis cs:15261,0.401376071597384)
--(axis cs:15262,0.40100697055561)
--(axis cs:15263,0.382372133338246)
--(axis cs:15264,0.381580701973236)
--(axis cs:15265,0.422828453554614)
--(axis cs:15266,0.44539938263583)
--(axis cs:15267,0.46335093979975)
--(axis cs:15268,0.463817334698299)
--(axis cs:15269,0.463882186151886)
--(axis cs:15270,0.46526060386015)
--(axis cs:15271,0.458491303750604)
--(axis cs:15272,0.474742769557839)
--(axis cs:15273,0.521020669775641)
--(axis cs:15274,0.520149259246611)
--(axis cs:15275,0.532426160445514)
--(axis cs:15276,0.536233596290613)
--(axis cs:15277,0.57328438898868)
--(axis cs:15278,0.607306912910102)
--(axis cs:15279,0.572905562767648)
--(axis cs:15280,0.556723318879541)
--(axis cs:15281,0.513282948273676)
--(axis cs:15282,0.474396407115613)
--(axis cs:15283,0.469039507315576)
--(axis cs:15284,0.433380427570324)
--(axis cs:15285,0.43509256959515)
--(axis cs:15286,0.445889705422861)
--(axis cs:15287,0.449094781043328)
--(axis cs:15288,0.448795028641351)
--(axis cs:15289,0.40989211794434)
--(axis cs:15290,0.408519972223622)
--(axis cs:15291,0.402139149958103)
--(axis cs:15292,0.398429082747607)
--(axis cs:15293,0.398734558993667)
--(axis cs:15294,0.393157707251683)
--(axis cs:15295,0.375030874383476)
--(axis cs:15296,0.369244774098255)
--(axis cs:15297,0.37016747935834)
--(axis cs:15298,0.359325195442283)
--(axis cs:15299,0.364000454582824)
--(axis cs:15300,0.376011356983071)
--(axis cs:15301,0.370366740215655)
--(axis cs:15302,0.370634190162438)
--(axis cs:15303,0.361467718298279)
--(axis cs:15304,0.389723324159613)
--(axis cs:15305,0.389320144733894)
--(axis cs:15306,0.39017145928745)
--(axis cs:15307,0.350960828356304)
--(axis cs:15308,0.35194116576534)
--(axis cs:15309,0.379195630393428)
--(axis cs:15310,0.379063591904448)
--(axis cs:15311,0.385739546436535)
--(axis cs:15312,0.390125804352985)
--(axis cs:15313,0.390076134036355)
--(axis cs:15314,0.396631416918444)
--(axis cs:15315,0.398452796545148)
--(axis cs:15316,0.403097869276144)
--(axis cs:15317,0.382672610154333)
--(axis cs:15318,0.399211484281588)
--(axis cs:15319,0.374004103358089)
--(axis cs:15320,0.358699433036948)
--(axis cs:15321,0.389410810083464)
--(axis cs:15322,0.426334482663988)
--(axis cs:15323,0.462005467288956)
--(axis cs:15324,0.461724679003765)
--(axis cs:15325,0.459826615357573)
--(axis cs:15326,0.459945056410261)
--(axis cs:15327,0.514232614353654)
--(axis cs:15328,0.509234187393016)
--(axis cs:15329,0.514954336104739)
--(axis cs:15330,0.490885400490588)
--(axis cs:15331,0.472890115019176)
--(axis cs:15332,0.462347738515726)
--(axis cs:15333,0.462817793528)
--(axis cs:15334,0.443813439233089)
--(axis cs:15335,0.468525776312215)
--(axis cs:15336,0.479658150027475)
--(axis cs:15337,0.495749387406359)
--(axis cs:15338,0.464945937264877)
--(axis cs:15339,0.479116256595708)
--(axis cs:15340,0.495591919594398)
--(axis cs:15341,0.487132011907883)
--(axis cs:15342,0.483753621854931)
--(axis cs:15343,0.488476076334608)
--(axis cs:15344,0.464593163646919)
--(axis cs:15345,0.441299554973241)
--(axis cs:15346,0.441146627305937)
--(axis cs:15347,0.442247694489279)
--(axis cs:15348,0.43710825869639)
--(axis cs:15349,0.425941153291457)
--(axis cs:15350,0.445757483731477)
--(axis cs:15351,0.465500638374632)
--(axis cs:15352,0.470876105734284)
--(axis cs:15353,0.470973233247646)
--(axis cs:15354,0.4676662497207)
--(axis cs:15355,0.465376226193058)
--(axis cs:15356,0.465417800728102)
--(axis cs:15357,0.45958346132845)
--(axis cs:15358,0.486314055742921)
--(axis cs:15359,0.521556457582391)
--(axis cs:15360,0.524519788946668)
--(axis cs:15361,0.510005057813298)
--(axis cs:15362,0.51390495843386)
--(axis cs:15363,0.51395547292993)
--(axis cs:15364,0.54181992432899)
--(axis cs:15365,0.573973577780599)
--(axis cs:15366,0.574060710215857)
--(axis cs:15367,0.570879252470412)
--(axis cs:15368,0.582418601411472)
--(axis cs:15369,0.601063353908652)
--(axis cs:15370,0.598230371999961)
--(axis cs:15371,0.572446243927883)
--(axis cs:15372,0.577173603274149)
--(axis cs:15373,0.57682436371873)
--(axis cs:15374,0.611257692774948)
--(axis cs:15375,0.599969671515757)
--(axis cs:15376,0.600315941711761)
--(axis cs:15377,0.566896736575571)
--(axis cs:15378,0.562502388616866)
--(axis cs:15379,0.557682747873866)
--(axis cs:15380,0.526817680580655)
--(axis cs:15381,0.562730546738634)
--(axis cs:15382,0.557560393384539)
--(axis cs:15383,0.546687075628875)
--(axis cs:15384,0.532062044666223)
--(axis cs:15385,0.533768807135943)
--(axis cs:15386,0.525527019818922)
--(axis cs:15387,0.527340515857374)
--(axis cs:15388,0.495539357565666)
--(axis cs:15389,0.498100114798372)
--(axis cs:15390,0.501529638317699)
--(axis cs:15391,0.524623743795932)
--(axis cs:15392,0.520932328351185)
--(axis cs:15393,0.523042783836517)
--(axis cs:15394,0.517330939929572)
--(axis cs:15395,0.521121216430432)
--(axis cs:15396,0.504491806272885)
--(axis cs:15397,0.552772689625908)
--(axis cs:15398,0.551723198412306)
--(axis cs:15399,0.557915554250617)
--(axis cs:15400,0.582906497118299)
--(axis cs:15401,0.583216923575049)
--(axis cs:15402,0.584430708679066)
--(axis cs:15403,0.585796118669129)
--(axis cs:15404,0.602954333077075)
--(axis cs:15405,0.597134807108666)
--(axis cs:15406,0.594233541244069)
--(axis cs:15407,0.594353976030594)
--(axis cs:15408,0.640777512671807)
--(axis cs:15409,0.618983674107946)
--(axis cs:15410,0.538721104602078)
--(axis cs:15411,0.54164935999533)
--(axis cs:15412,0.548095215538424)
--(axis cs:15413,0.483417021178152)
--(axis cs:15414,0.427505746556082)
--(axis cs:15415,0.418440864608533)
--(axis cs:15416,0.36939103089494)
--(axis cs:15417,0.337119422221744)
--(axis cs:15418,0.324778089043197)
--(axis cs:15419,0.323226465660404)
--(axis cs:15420,0.327615460609685)
--(axis cs:15421,0.327436550188524)
--(axis cs:15422,0.323613721118584)
--(axis cs:15423,0.328252364465339)
--(axis cs:15424,0.324890580209647)
--(axis cs:15425,0.319116784571418)
--(axis cs:15426,0.307166745650289)
--(axis cs:15427,0.269058552363942)
--(axis cs:15428,0.269934778862805)
--(axis cs:15429,0.277861210052165)
--(axis cs:15430,0.288724218541753)
--(axis cs:15431,0.280514133504)
--(axis cs:15432,0.271800720233158)
--(axis cs:15433,0.302412217455387)
--(axis cs:15434,0.325939217611166)
--(axis cs:15435,0.336030451545134)
--(axis cs:15436,0.391721011671074)
--(axis cs:15437,0.424611593575193)
--(axis cs:15438,0.433109859071481)
--(axis cs:15439,0.434313786534081)
--(axis cs:15440,0.431415446549234)
--(axis cs:15441,0.432727615070764)
--(axis cs:15442,0.437689551740588)
--(axis cs:15443,0.417667958530433)
--(axis cs:15444,0.417878514701435)
--(axis cs:15445,0.425074418593966)
--(axis cs:15446,0.447132319470128)
--(axis cs:15447,0.490475421376401)
--(axis cs:15448,0.490588901469329)
--(axis cs:15449,0.489360881940601)
--(axis cs:15450,0.525809350656684)
--(axis cs:15451,0.515790659388683)
--(axis cs:15452,0.538178846057248)
--(axis cs:15453,0.549335547356873)
--(axis cs:15454,0.586033357964906)
--(axis cs:15455,0.586122759061193)
--(axis cs:15456,0.580447098627996)
--(axis cs:15457,0.553613935161329)
--(axis cs:15458,0.567821721716934)
--(axis cs:15459,0.569011587861326)
--(axis cs:15460,0.576783635561367)
--(axis cs:15461,0.576753842719893)
--(axis cs:15462,0.57891982539479)
--(axis cs:15463,0.613628737263713)
--(axis cs:15464,0.62389221068474)
--(axis cs:15465,0.613034676230972)
--(axis cs:15466,0.61680779067873)
--(axis cs:15467,0.639691963045315)
--(axis cs:15468,0.62620029800722)
--(axis cs:15469,0.631365634021659)
--(axis cs:15470,0.603038037006448)
--(axis cs:15471,0.642089247513325)
--(axis cs:15472,0.642101812191441)
--(axis cs:15473,0.632616411831877)
--(axis cs:15474,0.637466570839636)
--(axis cs:15475,0.593611469748722)
--(axis cs:15476,0.596312626448726)
--(axis cs:15477,0.61850100894252)
--(axis cs:15478,0.618493797644394)
--(axis cs:15479,0.605200783894841)
--(axis cs:15480,0.600017358697025)
--(axis cs:15481,0.576746999039909)
--(axis cs:15482,0.564559475108192)
--(axis cs:15483,0.562555456647609)
--(axis cs:15484,0.487849784485134)
--(axis cs:15485,0.486645311588557)
--(axis cs:15486,0.487033199727124)
--(axis cs:15487,0.476911517176422)
--(axis cs:15488,0.484519063188538)
--(axis cs:15489,0.483506845874601)
--(axis cs:15490,0.511175292471831)
--(axis cs:15491,0.500240558308266)
--(axis cs:15492,0.477175127265333)
--(axis cs:15493,0.483228908770793)
--(axis cs:15494,0.482308731794616)
--(axis cs:15495,0.506752792364723)
--(axis cs:15496,0.502006271871692)
--(axis cs:15497,0.483845615894624)
--(axis cs:15498,0.483891295334097)
--(axis cs:15499,0.459514739754993)
--(axis cs:15500,0.46205463227087)
--(axis cs:15501,0.477851758642822)
--(axis cs:15502,0.48559456101356)
--(axis cs:15503,0.451725937818691)
--(axis cs:15504,0.519935648321928)
--(axis cs:15505,0.529613417660317)
--(axis cs:15506,0.529619439033093)
--(axis cs:15507,0.469784683452861)
--(axis cs:15508,0.44404499973914)
--(axis cs:15509,0.445772251523702)
--(axis cs:15510,0.450987534064453)
--(axis cs:15511,0.459515320309231)
--(axis cs:15512,0.451053045771253)
--(axis cs:15513,0.445128177731759)
--(axis cs:15514,0.439968389564393)
--(axis cs:15515,0.407948648389557)
--(axis cs:15516,0.374636779795143)
--(axis cs:15517,0.39496803869318)
--(axis cs:15518,0.390385217510634)
--(axis cs:15519,0.418122569430952)
--(axis cs:15520,0.409904259251105)
--(axis cs:15521,0.407042892499467)
--(axis cs:15522,0.404864940599879)
--(axis cs:15523,0.429964383170997)
--(axis cs:15524,0.417294701368152)
--(axis cs:15525,0.416539368989023)
--(axis cs:15526,0.392041893603343)
--(axis cs:15527,0.446790799435346)
--(axis cs:15528,0.46497665043026)
--(axis cs:15529,0.448819429283448)
--(axis cs:15530,0.424911670532184)
--(axis cs:15531,0.425046230757478)
--(axis cs:15532,0.450957303186668)
--(axis cs:15533,0.449103268872383)
--(axis cs:15534,0.442245800805618)
--(axis cs:15535,0.475352016149119)
--(axis cs:15536,0.521401479389345)
--(axis cs:15537,0.50424788914675)
--(axis cs:15538,0.503091614867465)
--(axis cs:15539,0.503064720725646)
--(axis cs:15540,0.505014999994199)
--(axis cs:15541,0.483697660352152)
--(axis cs:15542,0.485138231985656)
--(axis cs:15543,0.489815827047154)
--(axis cs:15544,0.466909246159415)
--(axis cs:15545,0.446089343265347)
--(axis cs:15546,0.43059412629474)
--(axis cs:15547,0.432944182726149)
--(axis cs:15548,0.431696040070871)
--(axis cs:15549,0.430301587932027)
--(axis cs:15550,0.448524143309543)
--(axis cs:15551,0.427136406397902)
--(axis cs:15552,0.427482723840865)
--(axis cs:15553,0.414413232048343)
--(axis cs:15554,0.421707354936014)
--(axis cs:15555,0.411548592787055)
--(axis cs:15556,0.365717155608937)
--(axis cs:15557,0.374616080869616)
--(axis cs:15558,0.373746692684855)
--(axis cs:15559,0.373750511713391)
--(axis cs:15560,0.374564224515544)
--(axis cs:15561,0.374031930208477)
--(axis cs:15562,0.361749760212537)
--(axis cs:15563,0.360910373125536)
--(axis cs:15564,0.381721439670762)
--(axis cs:15565,0.371568950050258)
--(axis cs:15566,0.407053944468584)
--(axis cs:15567,0.408455304249909)
--(axis cs:15568,0.408615553479317)
--(axis cs:15569,0.393185743949665)
--(axis cs:15570,0.343520018043219)
--(axis cs:15571,0.358322999154362)
--(axis cs:15572,0.332150831495248)
--(axis cs:15573,0.342736941484602)
--(axis cs:15574,0.337635920829757)
--(axis cs:15575,0.344044266329345)
--(axis cs:15576,0.38741069994459)
--(axis cs:15577,0.388260702626604)
--(axis cs:15578,0.386772262127664)
--(axis cs:15579,0.386209795628925)
--(axis cs:15580,0.386274136865842)
--(axis cs:15581,0.385597376976892)
--(axis cs:15582,0.385577579241825)
--(axis cs:15583,0.380901984619983)
--(axis cs:15584,0.379159415553643)
--(axis cs:15585,0.392942373078013)
--(axis cs:15586,0.393423569941715)
--(axis cs:15587,0.366248571164598)
--(axis cs:15588,0.367522339763102)
--(axis cs:15589,0.395564408873901)
--(axis cs:15590,0.457911325503157)
--(axis cs:15591,0.439537239612243)
--(axis cs:15592,0.476255053989501)
--(axis cs:15593,0.465048734779447)
--(axis cs:15594,0.474449483853695)
--(axis cs:15595,0.467751933319759)
--(axis cs:15596,0.471542755758457)
--(axis cs:15597,0.455216255479055)
--(axis cs:15598,0.458250244703926)
--(axis cs:15599,0.456563139020567)
--(axis cs:15600,0.45820905242018)
--(axis cs:15601,0.454486782502996)
--(axis cs:15602,0.458903188429161)
--(axis cs:15603,0.463491397881409)
--(axis cs:15604,0.449097337912636)
--(axis cs:15605,0.46240787565963)
--(axis cs:15606,0.45686789549502)
--(axis cs:15607,0.488030087790536)
--(axis cs:15608,0.488173246504698)
--(axis cs:15609,0.489908245827906)
--(axis cs:15610,0.453418911401796)
--(axis cs:15611,0.472142993384787)
--(axis cs:15612,0.441993292575811)
--(axis cs:15613,0.451356117260037)
--(axis cs:15614,0.454785459462505)
--(axis cs:15615,0.463930274711169)
--(axis cs:15616,0.465269068332736)
--(axis cs:15617,0.476976511723933)
--(axis cs:15618,0.479003320949899)
--(axis cs:15619,0.480499562425784)
--(axis cs:15620,0.480512837068749)
--(axis cs:15621,0.510490629145459)
--(axis cs:15622,0.516531506119175)
--(axis cs:15623,0.525603126346102)
--(axis cs:15624,0.529107211433591)
--(axis cs:15625,0.534105483740931)
--(axis cs:15626,0.54662377053361)
--(axis cs:15627,0.526154880005941)
--(axis cs:15628,0.527435804419017)
--(axis cs:15629,0.515115309308069)
--(axis cs:15630,0.556332356067249)
--(axis cs:15631,0.554034775605176)
--(axis cs:15632,0.522630492063955)
--(axis cs:15633,0.525352288305392)
--(axis cs:15634,0.510748651174347)
--(axis cs:15635,0.507225863826808)
--(axis cs:15636,0.501323681231419)
--(axis cs:15637,0.506752075909633)
--(axis cs:15638,0.505326433447426)
--(axis cs:15639,0.505219002293562)
--(axis cs:15640,0.488021905046211)
--(axis cs:15641,0.476858364101001)
--(axis cs:15642,0.479120106718915)
--(axis cs:15643,0.469760228266318)
--(axis cs:15644,0.484279783291211)
--(axis cs:15645,0.475885148465277)
--(axis cs:15646,0.466253820593206)
--(axis cs:15647,0.482038738360556)
--(axis cs:15648,0.479898715733593)
--(axis cs:15649,0.480812251543869)
--(axis cs:15650,0.483165121294306)
--(axis cs:15651,0.482742816392801)
--(axis cs:15652,0.521094608201793)
--(axis cs:15653,0.45945404429715)
--(axis cs:15654,0.468666270679663)
--(axis cs:15655,0.461122233817852)
--(axis cs:15656,0.433414114346661)
--(axis cs:15657,0.435791209105921)
--(axis cs:15658,0.438742125709465)
--(axis cs:15659,0.4384205382266)
--(axis cs:15660,0.452801128057418)
--(axis cs:15661,0.424941475318302)
--(axis cs:15662,0.420154499473926)
--(axis cs:15663,0.41936256592218)
--(axis cs:15664,0.394079502458967)
--(axis cs:15665,0.403299412843937)
--(axis cs:15666,0.413857991149846)
--(axis cs:15667,0.422344409744514)
--(axis cs:15668,0.416016196949345)
--(axis cs:15669,0.419863376715645)
--(axis cs:15670,0.412367152508567)
--(axis cs:15671,0.412167673175951)
--(axis cs:15672,0.427275805804745)
--(axis cs:15673,0.485387039987284)
--(axis cs:15674,0.456122402215049)
--(axis cs:15675,0.46327044862251)
--(axis cs:15676,0.497232826333169)
--(axis cs:15677,0.497179445527894)
--(axis cs:15678,0.486416221600276)
--(axis cs:15679,0.487132760542264)
--(axis cs:15680,0.465554827737279)
--(axis cs:15681,0.50673669176489)
--(axis cs:15682,0.491822038393752)
--(axis cs:15683,0.502888366004514)
--(axis cs:15684,0.508509311811382)
--(axis cs:15685,0.508390002097738)
--(axis cs:15686,0.508569561186174)
--(axis cs:15687,0.512829144666341)
--(axis cs:15688,0.518131266664559)
--(axis cs:15689,0.524026703347003)
--(axis cs:15690,0.536664365825315)
--(axis cs:15691,0.541404522916409)
--(axis cs:15692,0.55202724937449)
--(axis cs:15693,0.551942706713943)
--(axis cs:15694,0.591051250889525)
--(axis cs:15695,0.597887190567155)
--(axis cs:15696,0.588160741877716)
--(axis cs:15697,0.581472690548325)
--(axis cs:15698,0.599205086537119)
--(axis cs:15699,0.599309460839455)
--(axis cs:15700,0.630793504875275)
--(axis cs:15701,0.632186149108628)
--(axis cs:15702,0.664583851320701)
--(axis cs:15703,0.660685521964941)
--(axis cs:15704,0.677736868331852)
--(axis cs:15705,0.67410668916814)
--(axis cs:15706,0.677477054115812)
--(axis cs:15707,0.657263000449398)
--(axis cs:15708,0.65598800714214)
--(axis cs:15709,0.653132451522205)
--(axis cs:15710,0.653660845621798)
--(axis cs:15711,0.550088111957049)
--(axis cs:15712,0.555337243126494)
--(axis cs:15713,0.555328835171544)
--(axis cs:15714,0.541769052686677)
--(axis cs:15715,0.541960221933192)
--(axis cs:15716,0.551764427767066)
--(axis cs:15717,0.510710984906516)
--(axis cs:15718,0.500687048800514)
--(axis cs:15719,0.488597710655499)
--(axis cs:15720,0.491638190646261)
--(axis cs:15721,0.487188778639109)
--(axis cs:15722,0.448335790585019)
--(axis cs:15723,0.446862110314103)
--(axis cs:15724,0.462016061028351)
--(axis cs:15725,0.446221529520214)
--(axis cs:15726,0.446168017667176)
--(axis cs:15727,0.448591982516168)
--(axis cs:15728,0.452295916520274)
--(axis cs:15729,0.443979577130749)
--(axis cs:15730,0.441789453155568)
--(axis cs:15731,0.515701584056629)
--(axis cs:15732,0.517263475294621)
--(axis cs:15733,0.504180220966603)
--(axis cs:15734,0.518780803812137)
--(axis cs:15735,0.505197473844728)
--(axis cs:15736,0.504298387755278)
--(axis cs:15737,0.544968084531489)
--(axis cs:15738,0.505885608703741)
--(axis cs:15739,0.501129105685316)
--(axis cs:15740,0.497507002933695)
--(axis cs:15741,0.482582105103158)
--(axis cs:15742,0.489829555930524)
--(axis cs:15743,0.493032674442027)
--(axis cs:15744,0.489582917505698)
--(axis cs:15745,0.47557952009351)
--(axis cs:15746,0.454955689830607)
--(axis cs:15747,0.460211629496132)
--(axis cs:15748,0.451532231746708)
--(axis cs:15749,0.444877636608717)
--(axis cs:15750,0.440028439022221)
--(axis cs:15751,0.436699910387502)
--(axis cs:15752,0.439194593740144)
--(axis cs:15753,0.430508719512897)
--(axis cs:15754,0.433811916902208)
--(axis cs:15755,0.409653390409061)
--(axis cs:15756,0.389139437603291)
--(axis cs:15757,0.389220699266689)
--(axis cs:15758,0.420683220404996)
--(axis cs:15759,0.426956870625984)
--(axis cs:15760,0.427529315564012)
--(axis cs:15761,0.426762463092493)
--(axis cs:15762,0.449902794025693)
--(axis cs:15763,0.449630772095014)
--(axis cs:15764,0.429917904459728)
--(axis cs:15765,0.4560584879185)
--(axis cs:15766,0.46716399209413)
--(axis cs:15767,0.4654308168758)
--(axis cs:15768,0.469993288407834)
--(axis cs:15769,0.472172098034373)
--(axis cs:15770,0.476491304134705)
--(axis cs:15771,0.441080028557643)
--(axis cs:15772,0.430676545897512)
--(axis cs:15773,0.433089140455263)
--(axis cs:15774,0.43323727114179)
--(axis cs:15775,0.437747324022191)
--(axis cs:15776,0.449689033312632)
--(axis cs:15777,0.447112780260275)
--(axis cs:15778,0.446291199718862)
--(axis cs:15779,0.447527701312085)
--(axis cs:15780,0.44822715574539)
--(axis cs:15781,0.456870183250345)
--(axis cs:15782,0.464824148337205)
--(axis cs:15783,0.464691037902384)
--(axis cs:15784,0.470512243590547)
--(axis cs:15785,0.467454488477893)
--(axis cs:15786,0.473884113156322)
--(axis cs:15787,0.473545607073196)
--(axis cs:15788,0.452594425334026)
--(axis cs:15789,0.463891481552046)
--(axis cs:15790,0.458339848604548)
--(axis cs:15791,0.497220358273247)
--(axis cs:15792,0.508357725812137)
--(axis cs:15793,0.512229522288397)
--(axis cs:15794,0.512413273675507)
--(axis cs:15795,0.515574214788784)
--(axis cs:15796,0.525947510984519)
--(axis cs:15797,0.52964431905208)
--(axis cs:15798,0.529909701375011)
--(axis cs:15799,0.533501776222305)
--(axis cs:15800,0.506622938643862)
--(axis cs:15801,0.507110672944376)
--(axis cs:15802,0.512576549564759)
--(axis cs:15803,0.51560208401572)
--(axis cs:15804,0.536632470091549)
--(axis cs:15805,0.510224861077869)
--(axis cs:15806,0.488213669959693)
--(axis cs:15807,0.473165895473842)
--(axis cs:15808,0.493457803865931)
--(axis cs:15809,0.492341468989464)
--(axis cs:15810,0.500245653581086)
--(axis cs:15811,0.496874540475827)
--(axis cs:15812,0.484389227854986)
--(axis cs:15813,0.49925594011631)
--(axis cs:15814,0.496142085644077)
--(axis cs:15815,0.513411415591923)
--(axis cs:15816,0.522897263635247)
--(axis cs:15817,0.525010221572107)
--(axis cs:15818,0.521838711842332)
--(axis cs:15819,0.514912677373061)
--(axis cs:15820,0.54820877055222)
--(axis cs:15821,0.543521966715408)
--(axis cs:15822,0.544463291472282)
--(axis cs:15823,0.544294149179549)
--(axis cs:15824,0.535087951296616)
--(axis cs:15825,0.551034465684778)
--(axis cs:15826,0.570755449910574)
--(axis cs:15827,0.596453031524603)
--(axis cs:15828,0.587935071941061)
--(axis cs:15829,0.588431213678783)
--(axis cs:15830,0.588460480882996)
--(axis cs:15831,0.590544968119566)
--(axis cs:15832,0.568767640636691)
--(axis cs:15833,0.568688008347835)
--(axis cs:15834,0.570672234444345)
--(axis cs:15835,0.586867579614228)
--(axis cs:15836,0.534361399467108)
--(axis cs:15837,0.461530333781647)
--(axis cs:15838,0.40767708196134)
--(axis cs:15839,0.411527315606247)
--(axis cs:15840,0.407720311135029)
--(axis cs:15841,0.392197061411232)
--(axis cs:15842,0.361518239121869)
--(axis cs:15843,0.362533383581795)
--(axis cs:15844,0.370162215954615)
--(axis cs:15845,0.367140391659006)
--(axis cs:15846,0.36615048959591)
--(axis cs:15847,0.366308854033162)
--(axis cs:15848,0.358862622701722)
--(axis cs:15849,0.356354742636553)
--(axis cs:15850,0.357743804917254)
--(axis cs:15851,0.356330865775646)
--(axis cs:15852,0.374205286239953)
--(axis cs:15853,0.375178577301992)
--(axis cs:15854,0.375806971171894)
--(axis cs:15855,0.375413057948333)
--(axis cs:15856,0.407078264272325)
--(axis cs:15857,0.461678536631889)
--(axis cs:15858,0.518461730201514)
--(axis cs:15859,0.518326521939953)
--(axis cs:15860,0.49205655562979)
--(axis cs:15861,0.512273819966846)
--(axis cs:15862,0.557911106944241)
--(axis cs:15863,0.558268724748159)
--(axis cs:15864,0.558608529606418)
--(axis cs:15865,0.540567715230651)
--(axis cs:15866,0.529409777684308)
--(axis cs:15867,0.529561442671265)
--(axis cs:15868,0.547187505012831)
--(axis cs:15869,0.549947541172159)
--(axis cs:15870,0.547348840954597)
--(axis cs:15871,0.534754809578507)
--(axis cs:15872,0.496487579329071)
--(axis cs:15873,0.496822651439286)
--(axis cs:15874,0.497824771370625)
--(axis cs:15875,0.501403890583719)
--(axis cs:15876,0.501905783887312)
--(axis cs:15877,0.448798645681533)
--(axis cs:15878,0.414103126351684)
--(axis cs:15879,0.414151462986348)
--(axis cs:15880,0.429443635473706)
--(axis cs:15881,0.433502141860112)
--(axis cs:15882,0.399601500404052)
--(axis cs:15883,0.399633815437248)
--(axis cs:15884,0.387662446746097)
--(axis cs:15885,0.411757888105071)
--(axis cs:15886,0.419649653233852)
--(axis cs:15887,0.418883974201367)
--(axis cs:15888,0.423702740944596)
--(axis cs:15889,0.418227490374113)
--(axis cs:15890,0.418011726832857)
--(axis cs:15891,0.43480168518573)
--(axis cs:15892,0.476030685854295)
--(axis cs:15893,0.470357583261953)
--(axis cs:15894,0.439123078724364)
--(axis cs:15895,0.43650092056108)
--(axis cs:15896,0.425976077313285)
--(axis cs:15897,0.480361030959452)
--(axis cs:15898,0.501380312224009)
--(axis cs:15899,0.463230659081819)
--(axis cs:15900,0.462641338733907)
--(axis cs:15901,0.446849944450205)
--(axis cs:15902,0.468889905276388)
--(axis cs:15903,0.460957235843458)
--(axis cs:15904,0.46772536603715)
--(axis cs:15905,0.452939589615917)
--(axis cs:15906,0.456780692893936)
--(axis cs:15907,0.454708793425841)
--(axis cs:15908,0.455426081287126)
--(axis cs:15909,0.420345281389406)
--(axis cs:15910,0.417217258739585)
--(axis cs:15911,0.416832552448483)
--(axis cs:15912,0.419974449472398)
--(axis cs:15913,0.413840911743003)
--(axis cs:15914,0.435960999417873)
--(axis cs:15915,0.429115809243449)
--(axis cs:15916,0.431096460631048)
--(axis cs:15917,0.432059532864552)
--(axis cs:15918,0.42365081307101)
--(axis cs:15919,0.453925260204596)
--(axis cs:15920,0.461438379720097)
--(axis cs:15921,0.479738854154648)
--(axis cs:15922,0.493689487437336)
--(axis cs:15923,0.504131941565574)
--(axis cs:15924,0.50551681696743)
--(axis cs:15925,0.444744359505454)
--(axis cs:15926,0.443827302614537)
--(axis cs:15927,0.445108947523893)
--(axis cs:15928,0.444503602408079)
--(axis cs:15929,0.475228905965453)
--(axis cs:15930,0.443496612135623)
--(axis cs:15931,0.444221398937015)
--(axis cs:15932,0.432515116618289)
--(axis cs:15933,0.432689998132576)
--(axis cs:15934,0.434887960657224)
--(axis cs:15935,0.444765637699822)
--(axis cs:15936,0.414261887301893)
--(axis cs:15937,0.409987629365686)
--(axis cs:15938,0.42157797349966)
--(axis cs:15939,0.423416130153794)
--(axis cs:15940,0.419585520115488)
--(axis cs:15941,0.415806505537003)
--(axis cs:15942,0.402966719820371)
--(axis cs:15943,0.351879743284406)
--(axis cs:15944,0.347114416523145)
--(axis cs:15945,0.394456079880825)
--(axis cs:15946,0.373665465328187)
--(axis cs:15947,0.371874021397159)
--(axis cs:15948,0.339153193481918)
--(axis cs:15949,0.331936983271005)
--(axis cs:15950,0.350490688399567)
--(axis cs:15951,0.349037208872293)
--(axis cs:15952,0.358769209847808)
--(axis cs:15953,0.35662798597341)
--(axis cs:15954,0.355966957864991)
--(axis cs:15955,0.341717879054691)
--(axis cs:15956,0.371756320121918)
--(axis cs:15957,0.376619814869707)
--(axis cs:15958,0.393273658818122)
--(axis cs:15959,0.374923154947648)
--(axis cs:15960,0.379587971015085)
--(axis cs:15961,0.345143105355681)
--(axis cs:15962,0.346756660107124)
--(axis cs:15963,0.40011632918322)
--(axis cs:15964,0.407897199754848)
--(axis cs:15965,0.425183254593989)
--(axis cs:15966,0.399948193078885)
--(axis cs:15967,0.400016221096131)
--(axis cs:15968,0.379355801101063)
--(axis cs:15969,0.397787294981918)
--(axis cs:15970,0.412866014855271)
--(axis cs:15971,0.405065039794905)
--(axis cs:15972,0.39031598040913)
--(axis cs:15973,0.406049386970071)
--(axis cs:15974,0.397478185075848)
--(axis cs:15975,0.395284410364206)
--(axis cs:15976,0.393650405464994)
--(axis cs:15977,0.383432054184117)
--(axis cs:15978,0.380914592246596)
--(axis cs:15979,0.402744417235883)
--(axis cs:15980,0.402947343341506)
--(axis cs:15981,0.428176694147078)
--(axis cs:15982,0.44044492065217)
--(axis cs:15983,0.433661339678923)
--(axis cs:15984,0.433634328545957)
--(axis cs:15985,0.434241790908757)
--(axis cs:15986,0.490209888154392)
--(axis cs:15987,0.486588163979625)
--(axis cs:15988,0.570328122714125)
--(axis cs:15989,0.541724330998188)
--(axis cs:15990,0.534972964282042)
--(axis cs:15991,0.53047947701238)
--(axis cs:15992,0.549194993629961)
--(axis cs:15993,0.549223887792919)
--(axis cs:15994,0.558746328404119)
--(axis cs:15995,0.588387189540632)
--(axis cs:15996,0.582866152111791)
--(axis cs:15997,0.542807639651794)
--(axis cs:15998,0.537804064645456)
--(axis cs:15999,0.538081228482967)
--(axis cs:16000,0.487884523724835)
--(axis cs:16001,0.499879983404269)
--(axis cs:16002,0.491604665341454)
--(axis cs:16003,0.483218270508928)
--(axis cs:16004,0.482061923070057)
--(axis cs:16005,0.482446817669702)
--(axis cs:16006,0.475221064505445)
--(axis cs:16007,0.438541727932338)
--(axis cs:16008,0.422998311392514)
--(axis cs:16009,0.433373242145664)
--(axis cs:16010,0.434128422697659)
--(axis cs:16011,0.440569827684812)
--(axis cs:16012,0.431320695034308)
--(axis cs:16013,0.429249942321612)
--(axis cs:16014,0.412203508372708)
--(axis cs:16015,0.411604695015704)
--(axis cs:16016,0.415110811274012)
--(axis cs:16017,0.434214047595537)
--(axis cs:16018,0.408558101527394)
--(axis cs:16019,0.369275993190309)
--(axis cs:16020,0.393314370593806)
--(axis cs:16021,0.395552502627335)
--(axis cs:16022,0.402180479605964)
--(axis cs:16023,0.412400107917395)
--(axis cs:16024,0.411980585599151)
--(axis cs:16025,0.412058666749611)
--(axis cs:16026,0.417322955805248)
--(axis cs:16027,0.454486889399816)
--(axis cs:16028,0.394269367158685)
--(axis cs:16029,0.407028231062161)
--(axis cs:16030,0.383421201528089)
--(axis cs:16031,0.385559967639801)
--(axis cs:16032,0.397904099496751)
--(axis cs:16033,0.368833084929404)
--(axis cs:16034,0.389678310001346)
--(axis cs:16035,0.389421984318412)
--(axis cs:16036,0.3877000308435)
--(axis cs:16037,0.374685659836838)
--(axis cs:16038,0.395807722754489)
--(axis cs:16039,0.403737642011644)
--(axis cs:16040,0.408792508658675)
--(axis cs:16041,0.398725080523607)
--(axis cs:16042,0.399857365334004)
--(axis cs:16043,0.399244136628411)
--(axis cs:16044,0.401470461823067)
--(axis cs:16045,0.403178905861835)
--(axis cs:16046,0.396862153520471)
--(axis cs:16047,0.392676140877083)
--(axis cs:16048,0.466486248441821)
--(axis cs:16049,0.46824558678715)
--(axis cs:16050,0.488601629836413)
--(axis cs:16051,0.487839147356398)
--(axis cs:16052,0.483953184908334)
--(axis cs:16053,0.510543552521868)
--(axis cs:16054,0.506140629269238)
--(axis cs:16055,0.506721901730209)
--(axis cs:16056,0.492125217524755)
--(axis cs:16057,0.534829905972652)
--(axis cs:16058,0.546627198308353)
--(axis cs:16059,0.604336749270268)
--(axis cs:16060,0.605865631575756)
--(axis cs:16061,0.621601317854234)
--(axis cs:16062,0.610900367234266)
--(axis cs:16063,0.60249735819988)
--(axis cs:16064,0.579586943615837)
--(axis cs:16065,0.546109351894692)
--(axis cs:16066,0.550049024420831)
--(axis cs:16067,0.536389227874981)
--(axis cs:16068,0.539957760316167)
--(axis cs:16069,0.535791175949686)
--(axis cs:16070,0.53911325200016)
--(axis cs:16071,0.527230302396792)
--(axis cs:16072,0.522489429459427)
--(axis cs:16073,0.526575366125371)
--(axis cs:16074,0.527347505781273)
--(axis cs:16075,0.520870520366004)
--(axis cs:16076,0.474889154474143)
--(axis cs:16077,0.467556570281894)
--(axis cs:16078,0.454515277354466)
--(axis cs:16079,0.444697191336301)
--(axis cs:16080,0.445803488697924)
--(axis cs:16081,0.445093261605883)
--(axis cs:16082,0.430011883465942)
--(axis cs:16083,0.398285509098574)
--(axis cs:16084,0.40004089876214)
--(axis cs:16085,0.40317963588268)
--(axis cs:16086,0.386147357677125)
--(axis cs:16087,0.387836871311553)
--(axis cs:16088,0.387896773208477)
--(axis cs:16089,0.387519870851588)
--(axis cs:16090,0.390469887505067)
--(axis cs:16091,0.392391802837757)
--(axis cs:16092,0.384709014037738)
--(axis cs:16093,0.355855808755474)
--(axis cs:16094,0.348159295224457)
--(axis cs:16095,0.319300564029534)
--(axis cs:16096,0.342700903396502)
--(axis cs:16097,0.337628857274203)
--(axis cs:16098,0.339327095754488)
--(axis cs:16099,0.344929286614618)
--(axis cs:16100,0.343777656414641)
--(axis cs:16101,0.312484917063259)
--(axis cs:16102,0.323817027621718)
--(axis cs:16103,0.350858852067144)
--(axis cs:16104,0.350899896099278)
--(axis cs:16105,0.364004373100461)
--(axis cs:16106,0.380907833060147)
--(axis cs:16107,0.383539956484394)
--(axis cs:16108,0.380594409336137)
--(axis cs:16109,0.382598438733321)
--(axis cs:16110,0.382042643022264)
--(axis cs:16111,0.38470935487123)
--(axis cs:16112,0.395375609545899)
--(axis cs:16113,0.426415502975231)
--(axis cs:16114,0.433180692031991)
--(axis cs:16115,0.468030324602345)
--(axis cs:16116,0.445131836182056)
--(axis cs:16117,0.43729780640336)
--(axis cs:16118,0.400368950330389)
--(axis cs:16119,0.40035197591533)
--(axis cs:16120,0.393584551110591)
--(axis cs:16121,0.437836874633717)
--(axis cs:16122,0.438322019659559)
--(axis cs:16123,0.412499820480263)
--(axis cs:16124,0.413912243640177)
--(axis cs:16125,0.415025178570965)
--(axis cs:16126,0.413676571363034)
--(axis cs:16127,0.408456328945378)
--(axis cs:16128,0.382185546551736)
--(axis cs:16129,0.37953388316218)
--(axis cs:16130,0.361950610428834)
--(axis cs:16131,0.361569277239638)
--(axis cs:16132,0.351969633023906)
--(axis cs:16133,0.348012365708815)
--(axis cs:16134,0.350258371885265)
--(axis cs:16135,0.356581818109391)
--(axis cs:16136,0.389468600796135)
--(axis cs:16137,0.400141988507342)
--(axis cs:16138,0.449089457595525)
--(axis cs:16139,0.449659597051805)
--(axis cs:16140,0.462997975516638)
--(axis cs:16141,0.462606440658115)
--(axis cs:16142,0.433215728594391)
--(axis cs:16143,0.456802551887322)
--(axis cs:16144,0.460035386541658)
--(axis cs:16145,0.456976063715245)
--(axis cs:16146,0.457989176268258)
--(axis cs:16147,0.471277182905316)
--(axis cs:16148,0.513506394009724)
--(axis cs:16149,0.512875197878915)
--(axis cs:16150,0.536349162284502)
--(axis cs:16151,0.534330755640947)
--(axis cs:16152,0.510753801726359)
--(axis cs:16153,0.510204358988179)
--(axis cs:16154,0.46757757101383)
--(axis cs:16155,0.463604688614429)
--(axis cs:16156,0.463644694492874)
--(axis cs:16157,0.426215713646234)
--(axis cs:16158,0.407172160038689)
--(axis cs:16159,0.404017760684476)
--(axis cs:16160,0.406187196989562)
--(axis cs:16161,0.396902064623758)
--(axis cs:16162,0.426706546812494)
--(axis cs:16163,0.42333029237725)
--(axis cs:16164,0.423055813602457)
--(axis cs:16165,0.418622429059469)
--(axis cs:16166,0.419628173768858)
--(axis cs:16167,0.417414713023368)
--(axis cs:16168,0.417156867465156)
--(axis cs:16169,0.420713052866739)
--(axis cs:16170,0.42541373018684)
--(axis cs:16171,0.41839491909986)
--(axis cs:16172,0.432970259480015)
--(axis cs:16173,0.442268171325478)
--(axis cs:16174,0.453131225201961)
--(axis cs:16175,0.455453320081097)
--(axis cs:16176,0.449830191771765)
--(axis cs:16177,0.461618241750582)
--(axis cs:16178,0.48297958696564)
--(axis cs:16179,0.466176851453572)
--(axis cs:16180,0.466327253027484)
--(axis cs:16181,0.418594385604505)
--(axis cs:16182,0.389648377235975)
--(axis cs:16183,0.396061102989114)
--(axis cs:16184,0.382984872573069)
--(axis cs:16185,0.388942508833093)
--(axis cs:16186,0.375108273474598)
--(axis cs:16187,0.37629962881578)
--(axis cs:16188,0.372056064279674)
--(axis cs:16189,0.355160732740859)
--(axis cs:16190,0.350904821937734)
--(axis cs:16191,0.358844867875702)
--(axis cs:16192,0.358093505073971)
--(axis cs:16193,0.358303335971388)
--(axis cs:16194,0.382877847238619)
--(axis cs:16195,0.381079922510649)
--(axis cs:16196,0.377531949750109)
--(axis cs:16197,0.406223651557248)
--(axis cs:16198,0.406265129114114)
--(axis cs:16199,0.413243844566077)
--(axis cs:16200,0.413363904274014)
--(axis cs:16201,0.469406698171249)
--(axis cs:16202,0.503879930823562)
--(axis cs:16203,0.49721295679024)
--(axis cs:16204,0.516269618020057)
--(axis cs:16205,0.51772071275605)
--(axis cs:16206,0.542241758223222)
--(axis cs:16207,0.543322297672991)
--(axis cs:16208,0.516105353502592)
--(axis cs:16209,0.547769276165184)
--(axis cs:16210,0.514559506505742)
--(axis cs:16211,0.516378900169297)
--(axis cs:16212,0.507846048724922)
--(axis cs:16213,0.508754465163716)
--(axis cs:16214,0.503832765144269)
--(axis cs:16215,0.50469007021626)
--(axis cs:16216,0.516892969008861)
--(axis cs:16217,0.498034139513605)
--(axis cs:16218,0.490396806116234)
--(axis cs:16219,0.498633872785835)
--(axis cs:16220,0.492295442622012)
--(axis cs:16221,0.487454321469258)
--(axis cs:16222,0.490232471137438)
--(axis cs:16223,0.492002477016247)
--(axis cs:16224,0.491382414602891)
--(axis cs:16225,0.460128793551394)
--(axis cs:16226,0.459060710309989)
--(axis cs:16227,0.412787406995337)
--(axis cs:16228,0.434446517734165)
--(axis cs:16229,0.431457985737789)
--(axis cs:16230,0.441887764493991)
--(axis cs:16231,0.44160365183979)
--(axis cs:16232,0.466956010784617)
--(axis cs:16233,0.463387471803229)
--(axis cs:16234,0.471731776230983)
--(axis cs:16235,0.451003579914816)
--(axis cs:16236,0.451551603724679)
--(axis cs:16237,0.468507325834904)
--(axis cs:16238,0.475176612374162)
--(axis cs:16239,0.474930355918875)
--(axis cs:16240,0.481511472027707)
--(axis cs:16241,0.48707350950725)
--(axis cs:16242,0.481190992613304)
--(axis cs:16243,0.4682244038901)
--(axis cs:16244,0.463790380699182)
--(axis cs:16245,0.463116954089385)
--(axis cs:16246,0.459925432784421)
--(axis cs:16247,0.490721412460407)
--(axis cs:16248,0.498832002071347)
--(axis cs:16249,0.498299269337899)
--(axis cs:16250,0.5189432512899)
--(axis cs:16251,0.520706367667915)
--(axis cs:16252,0.47897838266574)
--(axis cs:16253,0.455893521131673)
--(axis cs:16254,0.43090939888556)
--(axis cs:16255,0.449471704947376)
--(axis cs:16256,0.391114663963304)
--(axis cs:16257,0.393514176972399)
--(axis cs:16258,0.393898596484361)
--(axis cs:16259,0.398225908117676)
--(axis cs:16260,0.388737771135035)
--(axis cs:16261,0.388334791966837)
--(axis cs:16262,0.382001338159357)
--(axis cs:16263,0.386130747661912)
--(axis cs:16264,0.356190530878468)
--(axis cs:16265,0.355499838344622)
--(axis cs:16266,0.357186442386061)
--(axis cs:16267,0.375192816990222)
--(axis cs:16268,0.375151979948253)
--(axis cs:16269,0.372590942440191)
--(axis cs:16270,0.338482484917639)
--(axis cs:16271,0.337568840576629)
--(axis cs:16272,0.368269672361614)
--(axis cs:16273,0.386951973061932)
--(axis cs:16274,0.405293818920963)
--(axis cs:16275,0.408521575666689)
--(axis cs:16276,0.468012170629145)
--(axis cs:16277,0.465835839431905)
--(axis cs:16278,0.465855589288303)
--(axis cs:16279,0.459550719753455)
--(axis cs:16280,0.453008373163473)
--(axis cs:16281,0.44612014604271)
--(axis cs:16282,0.456619565040198)
--(axis cs:16283,0.467808550434005)
--(axis cs:16284,0.487149815447442)
--(axis cs:16285,0.514431765454023)
--(axis cs:16286,0.510913649853781)
--(axis cs:16287,0.505651282275184)
--(axis cs:16288,0.495026377278556)
--(axis cs:16289,0.500289249753781)
--(axis cs:16290,0.531052169946688)
--(axis cs:16291,0.531034696418211)
--(axis cs:16292,0.530083591039632)
--(axis cs:16293,0.471910164638009)
--(axis cs:16294,0.465915112215309)
--(axis cs:16295,0.43590432901428)
--(axis cs:16296,0.414590881748995)
--(axis cs:16297,0.413234004164597)
--(axis cs:16298,0.402372588102676)
--(axis cs:16299,0.398907203807134)
--(axis cs:16300,0.409339278629769)
--(axis cs:16301,0.412510292623198)
--(axis cs:16302,0.386126937199424)
--(axis cs:16303,0.384475875517762)
--(axis cs:16304,0.399027360401944)
--(axis cs:16305,0.403845652664144)
--(axis cs:16306,0.404583901205246)
--(axis cs:16307,0.345642879780818)
--(axis cs:16308,0.3543121094793)
--(axis cs:16309,0.341344189950257)
--(axis cs:16310,0.350943064628687)
--(axis cs:16311,0.350054087742917)
--(axis cs:16312,0.340509250978118)
--(axis cs:16313,0.380301116068058)
--(axis cs:16314,0.387020231338214)
--(axis cs:16315,0.406506895085213)
--(axis cs:16316,0.42742788459444)
--(axis cs:16317,0.384746748357465)
--(axis cs:16318,0.397108309771694)
--(axis cs:16319,0.403855694987189)
--(axis cs:16320,0.392369660532566)
--(axis cs:16321,0.381367297642834)
--(axis cs:16322,0.413453666272548)
--(axis cs:16323,0.396425381758889)
--(axis cs:16324,0.401058312453746)
--(axis cs:16325,0.401767337067635)
--(axis cs:16326,0.371979657392034)
--(axis cs:16327,0.410155085918397)
--(axis cs:16328,0.391437980279117)
--(axis cs:16329,0.41156335573158)
--(axis cs:16330,0.411541626745061)
--(axis cs:16331,0.388483085449951)
--(axis cs:16332,0.400855550477808)
--(axis cs:16333,0.401059966514903)
--(axis cs:16334,0.402832883034446)
--(axis cs:16335,0.41177718448382)
--(axis cs:16336,0.415839685412289)
--(axis cs:16337,0.462293551853123)
--(axis cs:16338,0.470520047256496)
--(axis cs:16339,0.431624010477341)
--(axis cs:16340,0.450525122519391)
--(axis cs:16341,0.46167487681894)
--(axis cs:16342,0.454030564840487)
--(axis cs:16343,0.466772350421617)
--(axis cs:16344,0.460131743818916)
--(axis cs:16345,0.452780443244111)
--(axis cs:16346,0.486041516979717)
--(axis cs:16347,0.517066588137137)
--(axis cs:16348,0.543849734151554)
--(axis cs:16349,0.537841109020015)
--(axis cs:16350,0.538460593765435)
--(axis cs:16351,0.514015002331124)
--(axis cs:16352,0.517410934724282)
--(axis cs:16353,0.518080447471067)
--(axis cs:16354,0.472251034090061)
--(axis cs:16355,0.45294830445433)
--(axis cs:16356,0.444011644840627)
--(axis cs:16357,0.447823792155251)
--(axis cs:16358,0.445807147610603)
--(axis cs:16359,0.4851932574043)
--(axis cs:16360,0.466895444349024)
--(axis cs:16361,0.461111846043906)
--(axis cs:16362,0.46462512268249)
--(axis cs:16363,0.449838300238401)
--(axis cs:16364,0.448933455448459)
--(axis cs:16365,0.453095842780719)
--(axis cs:16366,0.450242112434899)
--(axis cs:16367,0.434334837296166)
--(axis cs:16368,0.434585396296452)
--(axis cs:16369,0.423224389493705)
--(axis cs:16370,0.404235676959028)
--(axis cs:16371,0.444429696375444)
--(axis cs:16372,0.442563961344625)
--(axis cs:16373,0.442996398718626)
--(axis cs:16374,0.479025766589318)
--(axis cs:16375,0.47161063233959)
--(axis cs:16376,0.448178749957018)
--(axis cs:16377,0.390064978349163)
--(axis cs:16378,0.389221462601869)
--(axis cs:16379,0.385095066730576)
--(axis cs:16380,0.397603975264297)
--(axis cs:16381,0.36892794955046)
--(axis cs:16382,0.367569650117908)
--(axis cs:16383,0.382763873886699)
--(axis cs:16384,0.35990518835047)
--(axis cs:16385,0.358320209440731)
--(axis cs:16386,0.311722505132243)
--(axis cs:16387,0.319943275825309)
--(axis cs:16388,0.319121849096492)
--(axis cs:16389,0.330454592055778)
--(axis cs:16390,0.349049196125741)
--(axis cs:16391,0.339120341134679)
--(axis cs:16392,0.331060835198996)
--(axis cs:16393,0.333743811984345)
--(axis cs:16394,0.334242874710458)
--(axis cs:16395,0.328380760322419)
--(axis cs:16396,0.356152791623995)
--(axis cs:16397,0.387114248476968)
--(axis cs:16398,0.337638034934148)
--(axis cs:16399,0.333696858541609)
--(axis cs:16400,0.335391948529386)
--(axis cs:16401,0.372983971979196)
--(axis cs:16402,0.372954582177081)
--(axis cs:16403,0.346064539173451)
--(axis cs:16404,0.376249288259736)
--(axis cs:16405,0.369940508045853)
--(axis cs:16406,0.430795554509778)
--(axis cs:16407,0.430252754029875)
--(axis cs:16408,0.411374712132583)
--(axis cs:16409,0.402832819705823)
--(axis cs:16410,0.390330847315737)
--(axis cs:16411,0.394101897280055)
--(axis cs:16412,0.372192577173018)
--(axis cs:16413,0.359385925831379)
--(axis cs:16414,0.358792433647558)
--(axis cs:16415,0.383201010411344)
--(axis cs:16416,0.383219039260433)
--(axis cs:16417,0.406116385972641)
--(axis cs:16418,0.455542911312596)
--(axis cs:16419,0.433035904722494)
--(axis cs:16420,0.435743166317927)
--(axis cs:16421,0.42386649570823)
--(axis cs:16422,0.424572576431549)
--(axis cs:16423,0.453090738587763)
--(axis cs:16424,0.444822106616714)
--(axis cs:16425,0.446991418027706)
--(axis cs:16426,0.446889943066816)
--(axis cs:16427,0.452521017750907)
--(axis cs:16428,0.464891444434837)
--(axis cs:16429,0.445410681430524)
--(axis cs:16430,0.455858332208445)
--(axis cs:16431,0.427830711437124)
--(axis cs:16432,0.467383215237888)
--(axis cs:16433,0.47929092577377)
--(axis cs:16434,0.481492738046446)
--(axis cs:16435,0.484399956212813)
--(axis cs:16436,0.484387460718527)
--(axis cs:16437,0.481305304370873)
--(axis cs:16438,0.468517865047622)
--(axis cs:16439,0.490712115509464)
--(axis cs:16440,0.479060283747477)
--(axis cs:16441,0.489557675244333)
--(axis cs:16442,0.478756171289256)
--(axis cs:16443,0.482323379160836)
--(axis cs:16444,0.494566708276937)
--(axis cs:16445,0.454597234885432)
--(axis cs:16446,0.4586482652025)
--(axis cs:16447,0.456911224454613)
--(axis cs:16448,0.456397270959446)
--(axis cs:16449,0.455331537532579)
--(axis cs:16450,0.458327438770189)
--(axis cs:16451,0.507378273579917)
--(axis cs:16452,0.445641226900454)
--(axis cs:16453,0.457509795685669)
--(axis cs:16454,0.457834803648991)
--(axis cs:16455,0.452874649677353)
--(axis cs:16456,0.453102264596979)
--(axis cs:16457,0.448981227752964)
--(axis cs:16458,0.464021414853363)
--(axis cs:16459,0.471328681590701)
--(axis cs:16460,0.482894743811255)
--(axis cs:16461,0.490382951405629)
--(axis cs:16462,0.508720191806034)
--(axis cs:16463,0.486607986463096)
--(axis cs:16464,0.469419451041324)
--(axis cs:16465,0.47403026194159)
--(axis cs:16466,0.477396464873917)
--(axis cs:16467,0.48054553740413)
--(axis cs:16468,0.477194464686606)
--(axis cs:16469,0.512762196661965)
--(axis cs:16470,0.501986125521983)
--(axis cs:16471,0.479669790555389)
--(axis cs:16472,0.502328713343074)
--(axis cs:16473,0.431271360006658)
--(axis cs:16474,0.428276415544957)
--(axis cs:16475,0.419819420850615)
--(axis cs:16476,0.400263235239091)
--(axis cs:16477,0.406751128474896)
--(axis cs:16478,0.392767923656983)
--(axis cs:16479,0.389115581428418)
--(axis cs:16480,0.389327732819853)
--(axis cs:16481,0.388133289336373)
--(axis cs:16482,0.351669889305896)
--(axis cs:16483,0.361263429010182)
--(axis cs:16484,0.358949620052894)
--(axis cs:16485,0.373938507128281)
--(axis cs:16486,0.34498177371541)
--(axis cs:16487,0.346535314999067)
--(axis cs:16488,0.346891917012801)
--(axis cs:16489,0.345464161915367)
--(axis cs:16490,0.322233044627818)
--(axis cs:16491,0.325302279457204)
--(axis cs:16492,0.333858500921029)
--(axis cs:16493,0.383760126871337)
--(axis cs:16494,0.380836395395731)
--(axis cs:16495,0.380415854016376)
--(axis cs:16496,0.377602887380849)
--(axis cs:16497,0.377249364048741)
--(axis cs:16498,0.394123025610043)
--(axis cs:16499,0.393344438013531)
--(axis cs:16500,0.393321523010554)
--(axis cs:16501,0.390677859106343)
--(axis cs:16502,0.432735267699064)
--(axis cs:16503,0.425673913139921)
--(axis cs:16504,0.436401418091444)
--(axis cs:16505,0.447065552401483)
--(axis cs:16506,0.486253982524524)
--(axis cs:16507,0.48873869516733)
--(axis cs:16508,0.490059332571499)
--(axis cs:16509,0.48722637118364)
--(axis cs:16510,0.483497833757675)
--(axis cs:16511,0.474239066888279)
--(axis cs:16512,0.50011279888247)
--(axis cs:16513,0.500224058231819)
--(axis cs:16514,0.508904665917569)
--(axis cs:16515,0.499912726159242)
--(axis cs:16516,0.530925333953328)
--(axis cs:16517,0.532086033182452)
--(axis cs:16518,0.536709842704662)
--(axis cs:16519,0.548569866388748)
--(axis cs:16520,0.480049073694925)
--(axis cs:16521,0.489375670617973)
--(axis cs:16522,0.455408046378963)
--(axis cs:16523,0.434783850039194)
--(axis cs:16524,0.432578414757728)
--(axis cs:16525,0.430411448433848)
--(axis cs:16526,0.378530795575896)
--(axis cs:16527,0.378221418927382)
--(axis cs:16528,0.381016070600965)
--(axis cs:16529,0.384098484692394)
--(axis cs:16530,0.42074686032327)
--(axis cs:16531,0.430118606194287)
--(axis cs:16532,0.427073948431763)
--(axis cs:16533,0.426985156868686)
--(axis cs:16534,0.410154680682491)
--(axis cs:16535,0.418601770653686)
--(axis cs:16536,0.416763069842326)
--(axis cs:16537,0.417076905919003)
--(axis cs:16538,0.418730426236794)
--(axis cs:16539,0.418445403717203)
--(axis cs:16540,0.474214542028527)
--(axis cs:16541,0.449650273092407)
--(axis cs:16542,0.487270526213119)
--(axis cs:16543,0.472599541253143)
--(axis cs:16544,0.474718962193711)
--(axis cs:16545,0.454868708443648)
--(axis cs:16546,0.476548581336046)
--(axis cs:16547,0.468590980772297)
--(axis cs:16548,0.403144850526946)
--(axis cs:16549,0.404397902606662)
--(axis cs:16550,0.407951271729831)
--(axis cs:16551,0.409692024975023)
--(axis cs:16552,0.412583987297674)
--(axis cs:16553,0.402575642653077)
--(axis cs:16554,0.412910541311039)
--(axis cs:16555,0.421870637396661)
--(axis cs:16556,0.424496691880188)
--(axis cs:16557,0.373058378545835)
--(axis cs:16558,0.363550988259008)
--(axis cs:16559,0.347114350622832)
--(axis cs:16560,0.317603615716198)
--(axis cs:16561,0.329362030582327)
--(axis cs:16562,0.326743984161153)
--(axis cs:16563,0.347468279509399)
--(axis cs:16564,0.34825864029249)
--(axis cs:16565,0.368569688603503)
--(axis cs:16566,0.397263353538554)
--(axis cs:16567,0.401116406978674)
--(axis cs:16568,0.466541671166624)
--(axis cs:16569,0.474885644932989)
--(axis cs:16570,0.474717416975139)
--(axis cs:16571,0.474843654367087)
--(axis cs:16572,0.47241887380649)
--(axis cs:16573,0.479455658179049)
--(axis cs:16574,0.482887003641426)
--(axis cs:16575,0.472827104765082)
--(axis cs:16576,0.472757198235375)
--(axis cs:16577,0.539265424757114)
--(axis cs:16578,0.528218415497384)
--(axis cs:16579,0.556600892679383)
--(axis cs:16580,0.617672741975804)
--(axis cs:16581,0.615995323496977)
--(axis cs:16582,0.578784082874368)
--(axis cs:16583,0.593338935600624)
--(axis cs:16584,0.584314223043811)
--(axis cs:16585,0.561135237748005)
--(axis cs:16586,0.555695802805724)
--(axis cs:16587,0.558080373414329)
--(axis cs:16588,0.55697313310634)
--(axis cs:16589,0.550454155087266)
--(axis cs:16590,0.545277138590541)
--(axis cs:16591,0.542158484776848)
--(axis cs:16592,0.539517695000066)
--(axis cs:16593,0.542027144506527)
--(axis cs:16594,0.54309479314962)
--(axis cs:16595,0.558082877507539)
--(axis cs:16596,0.550725889449586)
--(axis cs:16597,0.550478832633201)
--(axis cs:16598,0.536857066936121)
--(axis cs:16599,0.532966608114437)
--(axis cs:16600,0.533522187702438)
--(axis cs:16601,0.543934627538716)
--(axis cs:16602,0.58317414817612)
--(axis cs:16603,0.58808938413352)
--(axis cs:16604,0.58112945887788)
--(axis cs:16605,0.604386419113593)
--(axis cs:16606,0.597287913741385)
--(axis cs:16607,0.599116506733623)
--(axis cs:16608,0.594228925764328)
--(axis cs:16609,0.570372004783202)
--(axis cs:16610,0.56480357656423)
--(axis cs:16611,0.571159040845262)
--(axis cs:16612,0.578474210227393)
--(axis cs:16613,0.557458086147489)
--(axis cs:16614,0.560682165639037)
--(axis cs:16615,0.56249785326261)
--(axis cs:16616,0.573217684539009)
--(axis cs:16617,0.572921496406571)
--(axis cs:16618,0.545834292265087)
--(axis cs:16619,0.556610681372232)
--(axis cs:16620,0.512672420601898)
--(axis cs:16621,0.490384278279206)
--(axis cs:16622,0.489775552556439)
--(axis cs:16623,0.482685355381931)
--(axis cs:16624,0.490443160137087)
--(axis cs:16625,0.478771517743746)
--(axis cs:16626,0.489339390771853)
--(axis cs:16627,0.450599850994365)
--(axis cs:16628,0.440608686182108)
--(axis cs:16629,0.448447768243274)
--(axis cs:16630,0.428942842912466)
--(axis cs:16631,0.417592984962847)
--(axis cs:16632,0.417210121608895)
--(axis cs:16633,0.39151034463576)
--(axis cs:16634,0.383398213301509)
--(axis cs:16635,0.383955400534258)
--(axis cs:16636,0.383457681648753)
--(axis cs:16637,0.383498840728707)
--(axis cs:16638,0.416066232670757)
--(axis cs:16639,0.405928123830115)
--(axis cs:16640,0.433602800308147)
--(axis cs:16641,0.416691297185173)
--(axis cs:16642,0.416176991147845)
--(axis cs:16643,0.401144027539085)
--(axis cs:16644,0.364929281041692)
--(axis cs:16645,0.364016927101165)
--(axis cs:16646,0.362351289089372)
--(axis cs:16647,0.388468955514742)
--(axis cs:16648,0.399751505110824)
--(axis cs:16649,0.402538091767197)
--(axis cs:16650,0.38884039101897)
--(axis cs:16651,0.39946644922806)
--(axis cs:16652,0.373839107474363)
--(axis cs:16653,0.396426813178306)
--(axis cs:16654,0.362178058525682)
--(axis cs:16655,0.362461579903474)
--(axis cs:16656,0.360333505434051)
--(axis cs:16657,0.36023217456647)
--(axis cs:16658,0.36495992445769)
--(axis cs:16659,0.366334813676298)
--(axis cs:16660,0.357030827336907)
--(axis cs:16661,0.385023699035614)
--(axis cs:16662,0.3811425415659)
--(axis cs:16663,0.395113241105697)
--(axis cs:16664,0.437769937803444)
--(axis cs:16665,0.447909875181706)
--(axis cs:16666,0.397976176373629)
--(axis cs:16667,0.395043622557637)
--(axis cs:16668,0.395055323578795)
--(axis cs:16669,0.402607834951007)
--(axis cs:16670,0.422579685288968)
--(axis cs:16671,0.399729651463409)
--(axis cs:16672,0.422636758029354)
--(axis cs:16673,0.434126411848927)
--(axis cs:16674,0.461495738607051)
--(axis cs:16675,0.461045883521982)
--(axis cs:16676,0.458762937906206)
--(axis cs:16677,0.447226022822926)
--(axis cs:16678,0.450432832874082)
--(axis cs:16679,0.4534314772726)
--(axis cs:16680,0.424022629675181)
--(axis cs:16681,0.412626937533974)
--(axis cs:16682,0.408638819614498)
--(axis cs:16683,0.406111344544981)
--(axis cs:16684,0.404089475896761)
--(axis cs:16685,0.403049289084922)
--(axis cs:16686,0.450455137237467)
--(axis cs:16687,0.453451969018996)
--(axis cs:16688,0.45189894722177)
--(axis cs:16689,0.411731433038562)
--(axis cs:16690,0.428221116391432)
--(axis cs:16691,0.452604137742926)
--(axis cs:16692,0.451068702329387)
--(axis cs:16693,0.452670551726751)
--(axis cs:16694,0.475736845099289)
--(axis cs:16695,0.419321305035084)
--(axis cs:16696,0.42459354570087)
--(axis cs:16697,0.420797361939669)
--(axis cs:16698,0.414519552765998)
--(axis cs:16699,0.411699939255857)
--(axis cs:16700,0.451809444039059)
--(axis cs:16701,0.456495890247895)
--(axis cs:16702,0.464169369602739)
--(axis cs:16703,0.478332093296994)
--(axis cs:16704,0.485583967716808)
--(axis cs:16705,0.4837977172086)
--(axis cs:16706,0.474317668324664)
--(axis cs:16707,0.473069500385176)
--(axis cs:16708,0.454655095557129)
--(axis cs:16709,0.49939543039266)
--(axis cs:16710,0.475183617013815)
--(axis cs:16711,0.469696252133111)
--(axis cs:16712,0.461839958265278)
--(axis cs:16713,0.463156112036686)
--(axis cs:16714,0.459945597512416)
--(axis cs:16715,0.524436076958675)
--(axis cs:16716,0.520465568887088)
--(axis cs:16717,0.538331507559587)
--(axis cs:16718,0.545727361283079)
--(axis cs:16719,0.562704968793474)
--(axis cs:16720,0.547080256397037)
--(axis cs:16721,0.558945391297788)
--(axis cs:16722,0.522910143259336)
--(axis cs:16723,0.524647040577998)
--(axis cs:16724,0.486730292436)
--(axis cs:16725,0.489816415403879)
--(axis cs:16726,0.49728545905946)
--(axis cs:16727,0.497828101252388)
--(axis cs:16728,0.515475861249396)
--(axis cs:16729,0.502670640044275)
--(axis cs:16730,0.527752744502669)
--(axis cs:16731,0.53443457173151)
--(axis cs:16732,0.548209318909753)
--(axis cs:16733,0.535606019982814)
--(axis cs:16734,0.482290217521396)
--(axis cs:16735,0.444051204889172)
--(axis cs:16736,0.434701524603284)
--(axis cs:16737,0.434820365972124)
--(axis cs:16738,0.411518619612353)
--(axis cs:16739,0.404496238592137)
--(axis cs:16740,0.415500160812368)
--(axis cs:16741,0.416273283392996)
--(axis cs:16742,0.437866792097631)
--(axis cs:16743,0.415049432639146)
--(axis cs:16744,0.445928892172978)
--(axis cs:16745,0.44605168655524)
--(axis cs:16746,0.44620657826925)
--(axis cs:16747,0.447600990052728)
--(axis cs:16748,0.443073700552105)
--(axis cs:16749,0.447183234607734)
--(axis cs:16750,0.443515415855412)
--(axis cs:16751,0.438282210357362)
--(axis cs:16752,0.426362371330051)
--(axis cs:16753,0.43128794164422)
--(axis cs:16754,0.47820984541155)
--(axis cs:16755,0.46223033553033)
--(axis cs:16756,0.475937181820266)
--(axis cs:16757,0.46695849667678)
--(axis cs:16758,0.492853256153048)
--(axis cs:16759,0.496731420990814)
--(axis cs:16760,0.496460726046122)
--(axis cs:16761,0.495229766109866)
--(axis cs:16762,0.506091842295096)
--(axis cs:16763,0.535801582610249)
--(axis cs:16764,0.505175561714788)
--(axis cs:16765,0.479986541012228)
--(axis cs:16766,0.480073334900934)
--(axis cs:16767,0.472448445240291)
--(axis cs:16768,0.436758143620461)
--(axis cs:16769,0.44849307369594)
--(axis cs:16770,0.45451611276358)
--(axis cs:16771,0.460122180239539)
--(axis cs:16772,0.483247933162958)
--(axis cs:16773,0.48545897847342)
--(axis cs:16774,0.454054543766688)
--(axis cs:16775,0.496160225492575)
--(axis cs:16776,0.496055724362121)
--(axis cs:16777,0.507964170141836)
--(axis cs:16778,0.43449144154492)
--(axis cs:16779,0.4157286845363)
--(axis cs:16780,0.4097026252012)
--(axis cs:16781,0.407840917950912)
--(axis cs:16782,0.407924175263668)
--(axis cs:16783,0.406503069472008)
--(axis cs:16784,0.413372035508966)
--(axis cs:16785,0.41888052647883)
--(axis cs:16786,0.384877884072511)
--(axis cs:16787,0.38627637757337)
--(axis cs:16788,0.428226145461582)
--(axis cs:16789,0.428859135876479)
--(axis cs:16790,0.429486149748957)
--(axis cs:16791,0.432354278122603)
--(axis cs:16792,0.430225968725771)
--(axis cs:16793,0.431376743892698)
--(axis cs:16794,0.456173057198476)
--(axis cs:16795,0.463900075646752)
--(axis cs:16796,0.464002062361278)
--(axis cs:16797,0.461617079504858)
--(axis cs:16798,0.47188012308539)
--(axis cs:16799,0.501643812048307)
--(axis cs:16800,0.492740957552549)
--(axis cs:16801,0.486196054061309)
--(axis cs:16802,0.480678413015564)
--(axis cs:16803,0.467565286167974)
--(axis cs:16804,0.490346762951666)
--(axis cs:16805,0.506937530980557)
--(axis cs:16806,0.548189661506028)
--(axis cs:16807,0.543066269989084)
--(axis cs:16808,0.533257569093128)
--(axis cs:16809,0.50957256245158)
--(axis cs:16810,0.467518133739802)
--(axis cs:16811,0.437458475737369)
--(axis cs:16812,0.421168572906442)
--(axis cs:16813,0.400610211922851)
--(axis cs:16814,0.398617484518976)
--(axis cs:16815,0.399993484833495)
--(axis cs:16816,0.388194748261312)
--(axis cs:16817,0.375517691984162)
--(axis cs:16818,0.419653052199089)
--(axis cs:16819,0.421990481745999)
--(axis cs:16820,0.426882403220969)
--(axis cs:16821,0.422532353527977)
--(axis cs:16822,0.422759734758747)
--(axis cs:16823,0.427582198720517)
--(axis cs:16824,0.424578884209419)
--(axis cs:16825,0.407238650958247)
--(axis cs:16826,0.405916627971962)
--(axis cs:16827,0.404655814231641)
--(axis cs:16828,0.389965944418168)
--(axis cs:16829,0.401720886737348)
--(axis cs:16830,0.436303919815623)
--(axis cs:16831,0.468294290297158)
--(axis cs:16832,0.47362101773207)
--(axis cs:16833,0.46511846778834)
--(axis cs:16834,0.435807419402311)
--(axis cs:16835,0.425142700608824)
--(axis cs:16836,0.441651254639661)
--(axis cs:16837,0.463408339965943)
--(axis cs:16838,0.461490671252251)
--(axis cs:16839,0.44303770817022)
--(axis cs:16840,0.440257494615917)
--(axis cs:16841,0.432930789042254)
--(axis cs:16842,0.41927847154113)
--(axis cs:16843,0.415308428639079)
--(axis cs:16844,0.414972685210152)
--(axis cs:16845,0.422564648658558)
--(axis cs:16846,0.421518662572732)
--(axis cs:16847,0.424853750765117)
--(axis cs:16848,0.442315940452275)
--(axis cs:16849,0.444083353073441)
--(axis cs:16850,0.432525790234443)
--(axis cs:16851,0.431995099125478)
--(axis cs:16852,0.422040143708869)
--(axis cs:16853,0.45158366627455)
--(axis cs:16854,0.478299096531237)
--(axis cs:16855,0.472787702850252)
--(axis cs:16856,0.433529446831366)
--(axis cs:16857,0.435166213747398)
--(axis cs:16858,0.435397778269718)
--(axis cs:16859,0.449753660561359)
--(axis cs:16860,0.455334444995265)
--(axis cs:16861,0.428990779083051)
--(axis cs:16862,0.442555906784283)
--(axis cs:16863,0.449787229701777)
--(axis cs:16864,0.452000842430316)
--(axis cs:16865,0.458697086039887)
--(axis cs:16866,0.450822983093784)
--(axis cs:16867,0.432300229863472)
--(axis cs:16868,0.435916258377273)
--(axis cs:16869,0.396272412657725)
--(axis cs:16870,0.397991334251525)
--(axis cs:16871,0.396663192456275)
--(axis cs:16872,0.404719467559622)
--(axis cs:16873,0.405848925995669)
--(axis cs:16874,0.406028565968081)
--(axis cs:16875,0.3874584854611)
--(axis cs:16876,0.425780763010759)
--(axis cs:16877,0.424304178303025)
--(axis cs:16878,0.420663474861143)
--(axis cs:16879,0.398480107156717)
--(axis cs:16880,0.394485627649108)
--(axis cs:16881,0.431193374280078)
--(axis cs:16882,0.404571953028335)
--(axis cs:16883,0.393878899627012)
--(axis cs:16884,0.395533734858183)
--(axis cs:16885,0.398649609391067)
--(axis cs:16886,0.403643647421397)
--(axis cs:16887,0.394501153974102)
--(axis cs:16888,0.391930082029716)
--(axis cs:16889,0.422187651281746)
--(axis cs:16890,0.422491562177674)
--(axis cs:16891,0.422472478165562)
--(axis cs:16892,0.435924606098297)
--(axis cs:16893,0.428277521980399)
--(axis cs:16894,0.415578594678405)
--(axis cs:16895,0.451190151992061)
--(axis cs:16896,0.44232499226791)
--(axis cs:16897,0.442924863385826)
--(axis cs:16898,0.440540508480914)
--(axis cs:16899,0.46557479903745)
--(axis cs:16900,0.460602735835138)
--(axis cs:16901,0.463450245019444)
--(axis cs:16902,0.483436177608908)
--(axis cs:16903,0.503586352126958)
--(axis cs:16904,0.504339836012779)
--(axis cs:16905,0.498454459971873)
--(axis cs:16906,0.490553739474315)
--(axis cs:16907,0.530811367032038)
--(axis cs:16908,0.535247738429615)
--(axis cs:16909,0.547647979187264)
--(axis cs:16910,0.493880038107783)
--(axis cs:16911,0.487169630611466)
--(axis cs:16912,0.485089668025967)
--(axis cs:16913,0.4760241119405)
--(axis cs:16914,0.498658342216664)
--(axis cs:16915,0.49781448938319)
--(axis cs:16916,0.511222266635188)
--(axis cs:16917,0.493002153545299)
--(axis cs:16918,0.466672639921259)
--(axis cs:16919,0.470710201938953)
--(axis cs:16920,0.484103552679534)
--(axis cs:16921,0.484668000908394)
--(axis cs:16922,0.489644087337304)
--(axis cs:16923,0.484612106829043)
--(axis cs:16924,0.482810887350504)
--(axis cs:16925,0.441233548697335)
--(axis cs:16926,0.450899409677023)
--(axis cs:16927,0.450662101391678)
--(axis cs:16928,0.449759063217253)
--(axis cs:16929,0.439979985028752)
--(axis cs:16930,0.467411023201752)
--(axis cs:16931,0.476199408442831)
--(axis cs:16932,0.465637857168573)
--(axis cs:16933,0.488832380214074)
--(axis cs:16934,0.488830279222806)
--(axis cs:16935,0.486234961235185)
--(axis cs:16936,0.486964973181038)
--(axis cs:16937,0.489678881299089)
--(axis cs:16938,0.529228953373624)
--(axis cs:16939,0.524772471171788)
--(axis cs:16940,0.520965804348998)
--(axis cs:16941,0.521912908720069)
--(axis cs:16942,0.524411465229529)
--(axis cs:16943,0.524458490526702)
--(axis cs:16944,0.527209001825084)
--(axis cs:16945,0.582452298934228)
--(axis cs:16946,0.545036394450913)
--(axis cs:16947,0.545148461142706)
--(axis cs:16948,0.541119269110459)
--(axis cs:16949,0.487202209945269)
--(axis cs:16950,0.525482289961923)
--(axis cs:16951,0.511465159029432)
--(axis cs:16952,0.52828921510848)
--(axis cs:16953,0.52362174443396)
--(axis cs:16954,0.490224745775738)
--(axis cs:16955,0.49094116866584)
--(axis cs:16956,0.474788172235591)
--(axis cs:16957,0.489782842174782)
--(axis cs:16958,0.490085082467267)
--(axis cs:16959,0.491584308726691)
--(axis cs:16960,0.492976291353128)
--(axis cs:16961,0.488923636180097)
--(axis cs:16962,0.452840524587345)
--(axis cs:16963,0.456771900698601)
--(axis cs:16964,0.456504660597861)
--(axis cs:16965,0.464564786054948)
--(axis cs:16966,0.496005145344406)
--(axis cs:16967,0.496711776134268)
--(axis cs:16968,0.501034761487189)
--(axis cs:16969,0.573787203259905)
--(axis cs:16970,0.573925000464662)
--(axis cs:16971,0.586801127677474)
--(axis cs:16972,0.586667165244772)
--(axis cs:16973,0.535045554224648)
--(axis cs:16974,0.56380659279454)
--(axis cs:16975,0.548170023458783)
--(axis cs:16976,0.559453823798285)
--(axis cs:16977,0.55641681633164)
--(axis cs:16978,0.491583726465695)
--(axis cs:16979,0.491249329761063)
--(axis cs:16980,0.43638420337668)
--(axis cs:16981,0.442012383566881)
--(axis cs:16982,0.484709334933503)
--(axis cs:16983,0.468235688729185)
--(axis cs:16984,0.465363881228744)
--(axis cs:16985,0.465286354497428)
--(axis cs:16986,0.453757433369869)
--(axis cs:16987,0.444522255361936)
--(axis cs:16988,0.446256626497992)
--(axis cs:16989,0.425314093863018)
--(axis cs:16990,0.422338302771417)
--(axis cs:16991,0.416511145374761)
--(axis cs:16992,0.41627455069174)
--(axis cs:16993,0.456766819895095)
--(axis cs:16994,0.445364699011594)
--(axis cs:16995,0.450677234347246)
--(axis cs:16996,0.450902828188998)
--(axis cs:16997,0.431248180482962)
--(axis cs:16998,0.478027291555956)
--(axis cs:16999,0.44757827214718)
--(axis cs:17000,0.503227952726228)
--(axis cs:17001,0.492159612563361)
--(axis cs:17002,0.492527220036387)
--(axis cs:17003,0.500908798371678)
--(axis cs:17004,0.500453586326255)
--(axis cs:17005,0.500361314287239)
--(axis cs:17006,0.495580438284515)
--(axis cs:17007,0.503647590238889)
--(axis cs:17008,0.502916114880965)
--(axis cs:17009,0.513639654721623)
--(axis cs:17010,0.518736218012604)
--(axis cs:17011,0.528429646025109)
--(axis cs:17012,0.523980529904886)
--(axis cs:17013,0.49922741365373)
--(axis cs:17014,0.510435624982698)
--(axis cs:17015,0.515955831088694)
--(axis cs:17016,0.516344227601607)
--(axis cs:17017,0.538785812482135)
--(axis cs:17018,0.54812073073654)
--(axis cs:17019,0.586904890967162)
--(axis cs:17020,0.564962052889181)
--(axis cs:17021,0.517762197013844)
--(axis cs:17022,0.51751755211496)
--(axis cs:17023,0.521768640706221)
--(axis cs:17024,0.524017273282828)
--(axis cs:17025,0.524921033591138)
--(axis cs:17026,0.544349870097363)
--(axis cs:17027,0.544431835986454)
--(axis cs:17028,0.546326144790837)
--(axis cs:17029,0.55452807788315)
--(axis cs:17030,0.532456840261223)
--(axis cs:17031,0.530804728467385)
--(axis cs:17032,0.535344578007459)
--(axis cs:17033,0.555346455993441)
--(axis cs:17034,0.522873421150537)
--(axis cs:17035,0.518961298786728)
--(axis cs:17036,0.515800483963545)
--(axis cs:17037,0.491967265314348)
--(axis cs:17038,0.492370915749814)
--(axis cs:17039,0.487520202700594)
--(axis cs:17040,0.489822293500904)
--(axis cs:17041,0.548998367169542)
--(axis cs:17042,0.476900840829044)
--(axis cs:17043,0.477215214522735)
--(axis cs:17044,0.47430679691588)
--(axis cs:17045,0.473507955493769)
--(axis cs:17046,0.471599464207822)
--(axis cs:17047,0.472186368743155)
--(axis cs:17048,0.47042036179562)
--(axis cs:17049,0.475511199478622)
--(axis cs:17050,0.493660396504552)
--(axis cs:17051,0.493913283622998)
--(axis cs:17052,0.489598431348678)
--(axis cs:17053,0.466044424698601)
--(axis cs:17054,0.473297680652232)
--(axis cs:17055,0.461015763214751)
--(axis cs:17056,0.469546688478565)
--(axis cs:17057,0.496638806558452)
--(axis cs:17058,0.498881975364316)
--(axis cs:17059,0.441772766657004)
--(axis cs:17060,0.458652591389338)
--(axis cs:17061,0.455050318961056)
--(axis cs:17062,0.521308350085043)
--(axis cs:17063,0.52318456883748)
--(axis cs:17064,0.519977166736992)
--(axis cs:17065,0.511585625192787)
--(axis cs:17066,0.497584094804993)
--(axis cs:17067,0.488259269532007)
--(axis cs:17068,0.489969272493787)
--(axis cs:17069,0.47190404420511)
--(axis cs:17070,0.470195796374091)
--(axis cs:17071,0.472395033595867)
--(axis cs:17072,0.466731797916126)
--(axis cs:17073,0.498215173186372)
--(axis cs:17074,0.516492243846517)
--(axis cs:17075,0.538282390600217)
--(axis cs:17076,0.538136914586269)
--(axis cs:17077,0.517583795182057)
--(axis cs:17078,0.509798952140596)
--(axis cs:17079,0.590565089921653)
--(axis cs:17080,0.567457368647472)
--(axis cs:17081,0.525920885339201)
--(axis cs:17082,0.513704368768957)
--(axis cs:17083,0.48943123245164)
--(axis cs:17084,0.492225566650196)
--(axis cs:17085,0.496102976597465)
--(axis cs:17086,0.507102607939556)
--(axis cs:17087,0.512512732761021)
--(axis cs:17088,0.512906315558582)
--(axis cs:17089,0.530280946417838)
--(axis cs:17090,0.531208928451357)
--(axis cs:17091,0.530748132982657)
--(axis cs:17092,0.541614769561077)
--(axis cs:17093,0.541939890349823)
--(axis cs:17094,0.551457534805617)
--(axis cs:17095,0.539146366333923)
--(axis cs:17096,0.539176847410415)
--(axis cs:17097,0.53900882851156)
--(axis cs:17098,0.536869169148308)
--(axis cs:17099,0.531250004455647)
--(axis cs:17100,0.552405097683286)
--(axis cs:17101,0.594599213076933)
--(axis cs:17102,0.611098371349994)
--(axis cs:17103,0.627340309563808)
--(axis cs:17104,0.615091219403772)
--(axis cs:17105,0.60638975660631)
--(axis cs:17106,0.60761647313383)
--(axis cs:17107,0.609419662278484)
--(axis cs:17108,0.539581209477059)
--(axis cs:17109,0.530588525755898)
--(axis cs:17110,0.512697639418932)
--(axis cs:17111,0.512021407926931)
--(axis cs:17112,0.50146831955964)
--(axis cs:17113,0.502425408365467)
--(axis cs:17114,0.503284942558092)
--(axis cs:17115,0.501990610688239)
--(axis cs:17116,0.499413402847088)
--(axis cs:17117,0.504134999556646)
--(axis cs:17118,0.474120494284349)
--(axis cs:17119,0.477200672042737)
--(axis cs:17120,0.47899723805052)
--(axis cs:17121,0.481407301346132)
--(axis cs:17122,0.481694568448167)
--(axis cs:17123,0.497066214974103)
--(axis cs:17124,0.470969907604179)
--(axis cs:17125,0.440716740382811)
--(axis cs:17126,0.438595281851469)
--(axis cs:17127,0.43897929934352)
--(axis cs:17128,0.424491219980964)
--(axis cs:17129,0.426889932137417)
--(axis cs:17130,0.436030935918835)
--(axis cs:17131,0.437763798305215)
--(axis cs:17132,0.443319982010014)
--(axis cs:17133,0.422176253002419)
--(axis cs:17134,0.418988161904618)
--(axis cs:17135,0.416818610663181)
--(axis cs:17136,0.385490064886807)
--(axis cs:17137,0.371132856153795)
--(axis cs:17138,0.390029888016571)
--(axis cs:17139,0.389218119441531)
--(axis cs:17140,0.369403898844102)
--(axis cs:17141,0.367867916432654)
--(axis cs:17142,0.357252006555319)
--(axis cs:17143,0.358069799145314)
--(axis cs:17144,0.376659055820426)
--(axis cs:17145,0.40460466265948)
--(axis cs:17146,0.401349058923971)
--(axis cs:17147,0.402393539921413)
--(axis cs:17148,0.460414286342028)
--(axis cs:17149,0.450374251788417)
--(axis cs:17150,0.424845100584912)
--(axis cs:17151,0.425578519650567)
--(axis cs:17152,0.426591613741206)
--(axis cs:17153,0.431644713976661)
--(axis cs:17154,0.432591278609373)
--(axis cs:17155,0.439474593883392)
--(axis cs:17156,0.453480388540511)
--(axis cs:17157,0.474663711891798)
--(axis cs:17158,0.47608633260059)
--(axis cs:17159,0.481304630713933)
--(axis cs:17160,0.502537987608343)
--(axis cs:17161,0.501391614745634)
--(axis cs:17162,0.514496584877722)
--(axis cs:17163,0.507803824540587)
--(axis cs:17164,0.505394177759878)
--(axis cs:17165,0.499816040940284)
--(axis cs:17166,0.503873671554453)
--(axis cs:17167,0.505149147888205)
--(axis cs:17168,0.501916092480449)
--(axis cs:17169,0.474309118704775)
--(axis cs:17170,0.506596412401535)
--(axis cs:17171,0.507278799684234)
--(axis cs:17172,0.50730701002039)
--(axis cs:17173,0.522811344110881)
--(axis cs:17174,0.522878083243053)
--(axis cs:17175,0.522357041122169)
--(axis cs:17176,0.544679846611663)
--(axis cs:17177,0.535171746821528)
--(axis cs:17178,0.517713984458655)
--(axis cs:17179,0.520402602508316)
--(axis cs:17180,0.518174692229902)
--(axis cs:17181,0.490578320351858)
--(axis cs:17182,0.492450573800523)
--(axis cs:17183,0.499578074013254)
--(axis cs:17184,0.510578486301523)
--(axis cs:17185,0.450748484951653)
--(axis cs:17186,0.436690866069642)
--(axis cs:17187,0.426207393989584)
--(axis cs:17188,0.421306101695409)
--(axis cs:17189,0.451777776712533)
--(axis cs:17190,0.444417731224286)
--(axis cs:17191,0.443097376033364)
--(axis cs:17192,0.439935472833256)
--(axis cs:17193,0.438548357483317)
--(axis cs:17194,0.428270374248308)
--(axis cs:17195,0.430081348869167)
--(axis cs:17196,0.429971711849429)
--(axis cs:17197,0.44039850850243)
--(axis cs:17198,0.46330476537047)
--(axis cs:17199,0.459762579256736)
--(axis cs:17200,0.462213735884365)
--(axis cs:17201,0.485954474188912)
--(axis cs:17202,0.484527727327971)
--(axis cs:17203,0.480373525177525)
--(axis cs:17204,0.470090692617835)
--(axis cs:17205,0.524660863115244)
--(axis cs:17206,0.538025466748128)
--(axis cs:17207,0.554155234119211)
--(axis cs:17208,0.560325903025947)
--(axis cs:17209,0.568070149104602)
--(axis cs:17210,0.584265823484887)
--(axis cs:17211,0.572650742059557)
--(axis cs:17212,0.576645539629485)
--(axis cs:17213,0.518226235308968)
--(axis cs:17214,0.533449708865595)
--(axis cs:17215,0.533418862032679)
--(axis cs:17216,0.534288426406306)
--(axis cs:17217,0.534863290009277)
--(axis cs:17218,0.527211905397727)
--(axis cs:17219,0.530791232844472)
--(axis cs:17220,0.533390053365238)
--(axis cs:17221,0.538542693834582)
--(axis cs:17222,0.537750663970937)
--(axis cs:17223,0.547593867065995)
--(axis cs:17224,0.565349878004299)
--(axis cs:17225,0.571893709656326)
--(axis cs:17226,0.56210392719969)
--(axis cs:17227,0.567024989887579)
--(axis cs:17228,0.566927616228496)
--(axis cs:17229,0.570727053581893)
--(axis cs:17230,0.570932593434908)
--(axis cs:17231,0.574258849594971)
--(axis cs:17232,0.552206755178004)
--(axis cs:17233,0.620754128926903)
--(axis cs:17234,0.622663766339012)
--(axis cs:17235,0.603577412877013)
--(axis cs:17236,0.600498564028022)
--(axis cs:17237,0.602542515580826)
--(axis cs:17238,0.594328440843855)
--(axis cs:17239,0.591542349614331)
--(axis cs:17240,0.556648769657649)
--(axis cs:17241,0.54341665715904)
--(axis cs:17242,0.549440463141509)
--(axis cs:17243,0.524606979492235)
--(axis cs:17244,0.507087263460299)
--(axis cs:17245,0.521324046603665)
--(axis cs:17246,0.515631531242966)
--(axis cs:17247,0.502634774292998)
--(axis cs:17248,0.496137948907138)
--(axis cs:17249,0.491187353885272)
--(axis cs:17250,0.488449485786931)
--(axis cs:17251,0.496350177897857)
--(axis cs:17252,0.517154904904596)
--(axis cs:17253,0.515671686970904)
--(axis cs:17254,0.517679387197061)
--(axis cs:17255,0.50337440921589)
--(axis cs:17256,0.50608161023156)
--(axis cs:17257,0.492326937819505)
--(axis cs:17258,0.504332249063104)
--(axis cs:17259,0.502406086423355)
--(axis cs:17260,0.526033224411615)
--(axis cs:17261,0.532443643019112)
--(axis cs:17262,0.52480683480697)
--(axis cs:17263,0.545199399535435)
--(axis cs:17264,0.563389202237501)
--(axis cs:17265,0.548942372066505)
--(axis cs:17266,0.552927919690587)
--(axis cs:17267,0.549327887537383)
--(axis cs:17268,0.558285851364918)
--(axis cs:17269,0.570253224719652)
--(axis cs:17270,0.515418434143739)
--(axis cs:17271,0.514159592143339)
--(axis cs:17272,0.464588353278279)
--(axis cs:17273,0.428664596839883)
--(axis cs:17274,0.398277916686846)
--(axis cs:17275,0.407271979956148)
--(axis cs:17276,0.406696922953774)
--(axis cs:17277,0.418808498728309)
--(axis cs:17278,0.418725632517963)
--(axis cs:17279,0.414800742803652)
--(axis cs:17280,0.416388309401797)
--(axis cs:17281,0.417589161227359)
--(axis cs:17282,0.423240611778011)
--(axis cs:17283,0.422203888147758)
--(axis cs:17284,0.402646669056136)
--(axis cs:17285,0.388863899198229)
--(axis cs:17286,0.394912301876497)
--(axis cs:17287,0.400579006786883)
--(axis cs:17288,0.398795618526033)
--(axis cs:17289,0.398377681476211)
--(axis cs:17290,0.436301622880614)
--(axis cs:17291,0.434430661144861)
--(axis cs:17292,0.475593235437118)
--(axis cs:17293,0.517391236561325)
--(axis cs:17294,0.56004417705033)
--(axis cs:17295,0.568042310897198)
--(axis cs:17296,0.567843959269374)
--(axis cs:17297,0.495027283772485)
--(axis cs:17298,0.489591757447779)
--(axis cs:17299,0.444661196738948)
--(axis cs:17300,0.447622453118663)
--(axis cs:17301,0.449122651405592)
--(axis cs:17302,0.403405176345318)
--(axis cs:17303,0.403074481601994)
--(axis cs:17304,0.402689592741596)
--(axis cs:17305,0.429143396714069)
--(axis cs:17306,0.420774029429392)
--(axis cs:17307,0.407942574366515)
--(axis cs:17308,0.391366577812745)
--(axis cs:17309,0.382586096840171)
--(axis cs:17310,0.382387549530255)
--(axis cs:17311,0.381867808431232)
--(axis cs:17312,0.3809951560678)
--(axis cs:17313,0.357797773852916)
--(axis cs:17314,0.357789101244513)
--(axis cs:17315,0.358656754142543)
--(axis cs:17316,0.354400076281715)
--(axis cs:17317,0.40007363763782)
--(axis cs:17318,0.403952709252487)
--(axis cs:17319,0.424137345601361)
--(axis cs:17320,0.3685792475723)
--(axis cs:17321,0.368674944654948)
--(axis cs:17322,0.408464212777153)
--(axis cs:17323,0.409159901351969)
--(axis cs:17324,0.370636169734638)
--(axis cs:17325,0.369341720977129)
--(axis cs:17326,0.37641608405624)
--(axis cs:17327,0.395284356726444)
--(axis cs:17328,0.413425553271037)
--(axis cs:17329,0.4163138755008)
--(axis cs:17330,0.401360552241466)
--(axis cs:17331,0.399887876776755)
--(axis cs:17332,0.40308533927716)
--(axis cs:17333,0.424630992669087)
--(axis cs:17334,0.377170694222221)
--(axis cs:17335,0.381124538572817)
--(axis cs:17336,0.367562945798778)
--(axis cs:17337,0.37108827020974)
--(axis cs:17338,0.368630521944084)
--(axis cs:17339,0.395034607436125)
--(axis cs:17340,0.445212626712495)
--(axis cs:17341,0.44045626529958)
--(axis cs:17342,0.440528778480708)
--(axis cs:17343,0.433370545196264)
--(axis cs:17344,0.495327542154463)
--(axis cs:17345,0.497804926151309)
--(axis cs:17346,0.500009265129604)
--(axis cs:17347,0.469920702953908)
--(axis cs:17348,0.474303436181399)
--(axis cs:17349,0.471966727075445)
--(axis cs:17350,0.493864536296153)
--(axis cs:17351,0.500726261768122)
--(axis cs:17352,0.500573338277275)
--(axis cs:17353,0.497138143194883)
--(axis cs:17354,0.561687056646498)
--(axis cs:17355,0.55934983620057)
--(axis cs:17356,0.596019200343126)
--(axis cs:17357,0.558972265932287)
--(axis cs:17358,0.565251102276186)
--(axis cs:17359,0.561059230802317)
--(axis cs:17360,0.57778395611779)
--(axis cs:17361,0.586885723901771)
--(axis cs:17362,0.580010337155391)
--(axis cs:17363,0.589204067858346)
--(axis cs:17364,0.572572658122143)
--(axis cs:17365,0.57741686751897)
--(axis cs:17366,0.515353545847466)
--(axis cs:17367,0.537302195448447)
--(axis cs:17368,0.519326629299276)
--(axis cs:17369,0.524858875581906)
--(axis cs:17370,0.481095556829299)
--(axis cs:17371,0.471772504480247)
--(axis cs:17372,0.46154737948793)
--(axis cs:17373,0.449276947856469)
--(axis cs:17374,0.445759603365331)
--(axis cs:17375,0.43603023801674)
--(axis cs:17376,0.435279789647764)
--(axis cs:17377,0.450262526713443)
--(axis cs:17378,0.450315123400843)
--(axis cs:17379,0.450557555360541)
--(axis cs:17380,0.450557470573427)
--(axis cs:17381,0.428075802995257)
--(axis cs:17382,0.412895005136496)
--(axis cs:17383,0.403514557708706)
--(axis cs:17384,0.417674765039555)
--(axis cs:17385,0.410056912702085)
--(axis cs:17386,0.448585948250186)
--(axis cs:17387,0.453937377828392)
--(axis cs:17388,0.464503316068817)
--(axis cs:17389,0.471893367666656)
--(axis cs:17390,0.513152740069838)
--(axis cs:17391,0.512175235982219)
--(axis cs:17392,0.522864932247929)
--(axis cs:17393,0.54913131219378)
--(axis cs:17394,0.553182852379708)
--(axis cs:17395,0.553437292642296)
--(axis cs:17396,0.529023414162882)
--(axis cs:17397,0.539641317530186)
--(axis cs:17398,0.482135076637386)
--(axis cs:17399,0.48051845047554)
--(axis cs:17400,0.480626725924848)
--(axis cs:17401,0.448510832446977)
--(axis cs:17402,0.460035796529099)
--(axis cs:17403,0.476409635461572)
--(axis cs:17404,0.469868304687093)
--(axis cs:17405,0.4857079061192)
--(axis cs:17406,0.485323987617143)
--(axis cs:17407,0.484777414198695)
--(axis cs:17408,0.485344120465922)
--(axis cs:17409,0.484760546751685)
--(axis cs:17410,0.482412187102954)
--(axis cs:17411,0.493815485423227)
--(axis cs:17412,0.489009504792994)
--(axis cs:17413,0.45901499880213)
--(axis cs:17414,0.434634352164141)
--(axis cs:17415,0.438506339596483)
--(axis cs:17416,0.455182427773652)
--(axis cs:17417,0.450930274529258)
--(axis cs:17418,0.487974532707174)
--(axis cs:17419,0.489328375879187)
--(axis cs:17420,0.488400345856263)
--(axis cs:17421,0.478731103715832)
--(axis cs:17422,0.485050263977988)
--(axis cs:17423,0.44855516429677)
--(axis cs:17424,0.431950554595749)
--(axis cs:17425,0.431292098844636)
--(axis cs:17426,0.405450119731151)
--(axis cs:17427,0.403663798608611)
--(axis cs:17428,0.40406542468539)
--(axis cs:17429,0.403353931287538)
--(axis cs:17430,0.400413979782837)
--(axis cs:17431,0.398881830250396)
--(axis cs:17432,0.353382855890557)
--(axis cs:17433,0.371370425246516)
--(axis cs:17434,0.393580837522723)
--(axis cs:17435,0.399684590819636)
--(axis cs:17436,0.400550242849258)
--(axis cs:17437,0.405354547358811)
--(axis cs:17438,0.411681230337915)
--(axis cs:17439,0.402982760470692)
--(axis cs:17440,0.373151740307114)
--(axis cs:17441,0.422828812683094)
--(axis cs:17442,0.425560566712487)
--(axis cs:17443,0.455776393188268)
--(axis cs:17444,0.473406732070318)
--(axis cs:17445,0.440456483724793)
--(axis cs:17446,0.470459344804931)
--(axis cs:17447,0.474699450604296)
--(axis cs:17448,0.46178517921032)
--(axis cs:17449,0.461533463627405)
--(axis cs:17450,0.435787762630577)
--(axis cs:17451,0.434089716784118)
--(axis cs:17452,0.488598644810435)
--(axis cs:17453,0.487232104990606)
--(axis cs:17454,0.487630033108213)
--(axis cs:17455,0.487029906982009)
--(axis cs:17456,0.487812273048673)
--(axis cs:17457,0.460662159622973)
--(axis cs:17458,0.465085614766165)
--(axis cs:17459,0.42607969989337)
--(axis cs:17460,0.457851988523327)
--(axis cs:17461,0.46344909577522)
--(axis cs:17462,0.435246239403745)
--(axis cs:17463,0.438682888016081)
--(axis cs:17464,0.444844439309384)
--(axis cs:17465,0.478474107065789)
--(axis cs:17466,0.464222375415744)
--(axis cs:17467,0.44288176941908)
--(axis cs:17468,0.453048024397803)
--(axis cs:17469,0.451790646887129)
--(axis cs:17470,0.484963781952537)
--(axis cs:17471,0.468859256143359)
--(axis cs:17472,0.47156723984202)
--(axis cs:17473,0.466494440171053)
--(axis cs:17474,0.466110668981609)
--(axis cs:17475,0.443869847420221)
--(axis cs:17476,0.442387643296645)
--(axis cs:17477,0.458653344297814)
--(axis cs:17478,0.406806618159856)
--(axis cs:17479,0.452496055575206)
--(axis cs:17480,0.400932747937154)
--(axis cs:17481,0.405580110989634)
--(axis cs:17482,0.432241852839918)
--(axis cs:17483,0.417003833917498)
--(axis cs:17484,0.417153837950097)
--(axis cs:17485,0.418447042999264)
--(axis cs:17486,0.426409294950273)
--(axis cs:17487,0.427320748035934)
--(axis cs:17488,0.413376035118111)
--(axis cs:17489,0.402239452836561)
--(axis cs:17490,0.399577151946776)
--(axis cs:17491,0.378467163437047)
--(axis cs:17492,0.375998100939819)
--(axis cs:17493,0.362132704414523)
--(axis cs:17494,0.359544186181041)
--(axis cs:17495,0.361943329425328)
--(axis cs:17496,0.352057445001206)
--(axis cs:17497,0.343674077972154)
--(axis cs:17498,0.335114260201161)
--(axis cs:17499,0.334329506706006)
--(axis cs:17500,0.372885670027708)
--(axis cs:17501,0.376406227716439)
--(axis cs:17502,0.371863670067107)
--(axis cs:17503,0.378666847713463)
--(axis cs:17504,0.378972619037893)
--(axis cs:17505,0.371125808921033)
--(axis cs:17506,0.331245565048818)
--(axis cs:17507,0.327740337753824)
--(axis cs:17508,0.312977075957223)
--(axis cs:17509,0.316436962195095)
--(axis cs:17510,0.281406226338384)
--(axis cs:17511,0.298738007674428)
--(axis cs:17512,0.299262041656612)
--(axis cs:17513,0.295874084709498)
--(axis cs:17514,0.296769489218478)
--(axis cs:17515,0.30548541824747)
--(axis cs:17516,0.314088084193919)
--(axis cs:17517,0.32901764106112)
--(axis cs:17518,0.382394460718395)
--(axis cs:17519,0.363879121957762)
--(axis cs:17520,0.317120234026498)
--(axis cs:17521,0.315100123790977)
--(axis cs:17522,0.278156724295511)
--(axis cs:17523,0.280661506436583)
--(axis cs:17524,0.28078325001233)
--(axis cs:17525,0.288791024259239)
--(axis cs:17526,0.329720818403265)
--(axis cs:17527,0.351551684289006)
--(axis cs:17528,0.382914331024836)
--(axis cs:17529,0.378608248741325)
--(axis cs:17530,0.430359661021881)
--(axis cs:17531,0.448315191986212)
--(axis cs:17532,0.458575052616047)
--(axis cs:17533,0.471915071663873)
--(axis cs:17534,0.469251290697287)
--(axis cs:17535,0.467092885799553)
--(axis cs:17536,0.467296601992032)
--(axis cs:17537,0.470865381204431)
--(axis cs:17538,0.439012421823028)
--(axis cs:17539,0.471643455160228)
--(axis cs:17540,0.5468023942057)
--(axis cs:17541,0.540570604256189)
--(axis cs:17542,0.547583760655689)
--(axis cs:17543,0.527898334469672)
--(axis cs:17544,0.519409402681853)
--(axis cs:17545,0.488508520180351)
--(axis cs:17546,0.472842062482214)
--(axis cs:17547,0.470168196879149)
--(axis cs:17548,0.46144040117142)
--(axis cs:17549,0.46466260180543)
--(axis cs:17550,0.453601040668106)
--(axis cs:17551,0.438989099707823)
--(axis cs:17552,0.439245236090475)
--(axis cs:17553,0.447555193499721)
--(axis cs:17554,0.44842400710782)
--(axis cs:17555,0.455117240708841)
--(axis cs:17556,0.454381413809859)
--(axis cs:17557,0.429743462357422)
--(axis cs:17558,0.449987542585035)
--(axis cs:17559,0.429767315450823)
--(axis cs:17560,0.429827617201419)
--(axis cs:17561,0.429598122506212)
--(axis cs:17562,0.447695714825006)
--(axis cs:17563,0.459284599959525)
--(axis cs:17564,0.463248317276708)
--(axis cs:17565,0.470131444062401)
--(axis cs:17566,0.442466802652044)
--(axis cs:17567,0.432137838209201)
--(axis cs:17568,0.438848784028748)
--(axis cs:17569,0.437257240262627)
--(axis cs:17570,0.442221032560983)
--(axis cs:17571,0.455726851116901)
--(axis cs:17572,0.456375917204413)
--(axis cs:17573,0.470404277441069)
--(axis cs:17574,0.433713961678179)
--(axis cs:17575,0.436416040217332)
--(axis cs:17576,0.427624626387815)
--(axis cs:17577,0.450490507237335)
--(axis cs:17578,0.451607984591681)
--(axis cs:17579,0.476991746628617)
--(axis cs:17580,0.458045614435564)
--(axis cs:17581,0.444193535076097)
--(axis cs:17582,0.472591500016816)
--(axis cs:17583,0.465478623372243)
--(axis cs:17584,0.459390553944271)
--(axis cs:17585,0.473619171482035)
--(axis cs:17586,0.517068480031556)
--(axis cs:17587,0.518531721605432)
--(axis cs:17588,0.50189886452976)
--(axis cs:17589,0.504785417283517)
--(axis cs:17590,0.510352199975078)
--(axis cs:17591,0.507374549346814)
--(axis cs:17592,0.502161327409408)
--(axis cs:17593,0.487160030603584)
--(axis cs:17594,0.525729152404705)
--(axis cs:17595,0.520888166769465)
--(axis cs:17596,0.523686235928556)
--(axis cs:17597,0.527769818753447)
--(axis cs:17598,0.534295093559192)
--(axis cs:17599,0.535859652491913)
--(axis cs:17600,0.537806480550879)
--(axis cs:17601,0.563179104923485)
--(axis cs:17602,0.567906667208046)
--(axis cs:17603,0.559814763796688)
--(axis cs:17604,0.569756221774232)
--(axis cs:17605,0.575121711064666)
--(axis cs:17606,0.559081405758682)
--(axis cs:17607,0.555501404371907)
--(axis cs:17608,0.577973982981678)
--(axis cs:17609,0.518114280703068)
--(axis cs:17610,0.515326194753071)
--(axis cs:17611,0.512476191833101)
--(axis cs:17612,0.507377887764811)
--(axis cs:17613,0.518751293148637)
--(axis cs:17614,0.509590626679649)
--(axis cs:17615,0.509132949545665)
--(axis cs:17616,0.514018947760529)
--(axis cs:17617,0.513766793237545)
--(axis cs:17618,0.513780853311863)
--(axis cs:17619,0.479795545549983)
--(axis cs:17620,0.461157948041898)
--(axis cs:17621,0.462099543696911)
--(axis cs:17622,0.404787592529187)
--(axis cs:17623,0.412482455786258)
--(axis cs:17624,0.402242554839089)
--(axis cs:17625,0.396492978234782)
--(axis cs:17626,0.403848359764997)
--(axis cs:17627,0.391840025815006)
--(axis cs:17628,0.375978198416602)
--(axis cs:17629,0.380967193605681)
--(axis cs:17630,0.36312156484927)
--(axis cs:17631,0.364585960170662)
--(axis cs:17632,0.371698182727078)
--(axis cs:17633,0.375298719715086)
--(axis cs:17634,0.363701819229296)
--(axis cs:17635,0.36185269932901)
--(axis cs:17636,0.357195273036406)
--(axis cs:17637,0.357942209079372)
--(axis cs:17638,0.346812666404212)
--(axis cs:17639,0.368679022261102)
--(axis cs:17640,0.368664570003167)
--(axis cs:17641,0.367313823787493)
--(axis cs:17642,0.401875325738658)
--(axis cs:17643,0.3970063272293)
--(axis cs:17644,0.401091051866748)
--(axis cs:17645,0.405724709035394)
--(axis cs:17646,0.404654734499654)
--(axis cs:17647,0.396817460177444)
--(axis cs:17648,0.408104998887309)
--(axis cs:17649,0.4387517613369)
--(axis cs:17650,0.458009532138049)
--(axis cs:17651,0.416976766662489)
--(axis cs:17652,0.415702725491798)
--(axis cs:17653,0.415749876739991)
--(axis cs:17654,0.432629299697767)
--(axis cs:17655,0.434621410628875)
--(axis cs:17656,0.439845014501409)
--(axis cs:17657,0.436168295152767)
--(axis cs:17658,0.451868598739903)
--(axis cs:17659,0.445550300221277)
--(axis cs:17660,0.476626156317135)
--(axis cs:17661,0.482468251040433)
--(axis cs:17662,0.488145170564615)
--(axis cs:17663,0.494102139733065)
--(axis cs:17664,0.496019427587159)
--(axis cs:17665,0.470130201720744)
--(axis cs:17666,0.463425330353051)
--(axis cs:17667,0.496199105137657)
--(axis cs:17668,0.496377294806872)
--(axis cs:17669,0.488100889847117)
--(axis cs:17670,0.491468188096853)
--(axis cs:17671,0.54009186636748)
--(axis cs:17672,0.536932024660884)
--(axis cs:17673,0.535778468276242)
--(axis cs:17674,0.538986682482777)
--(axis cs:17675,0.533845942951351)
--(axis cs:17676,0.53581416577088)
--(axis cs:17677,0.533802422183582)
--(axis cs:17678,0.539454673997113)
--(axis cs:17679,0.543805619483466)
--(axis cs:17680,0.53920468922633)
--(axis cs:17681,0.536142350992524)
--(axis cs:17682,0.55232839871489)
--(axis cs:17683,0.557577879490306)
--(axis cs:17684,0.551395766391678)
--(axis cs:17685,0.557544361983296)
--(axis cs:17686,0.528870066002127)
--(axis cs:17687,0.531358279383759)
--(axis cs:17688,0.535006882586391)
--(axis cs:17689,0.532741158190225)
--(axis cs:17690,0.52874419599375)
--(axis cs:17691,0.527665153738888)
--(axis cs:17692,0.520165292673059)
--(axis cs:17693,0.493387457522725)
--(axis cs:17694,0.480098539971462)
--(axis cs:17695,0.480426631705062)
--(axis cs:17696,0.48201985744369)
--(axis cs:17697,0.487706909265201)
--(axis cs:17698,0.476020612709223)
--(axis cs:17699,0.475341284716213)
--(axis cs:17700,0.478068070545186)
--(axis cs:17701,0.472201764110569)
--(axis cs:17702,0.473767598221038)
--(axis cs:17703,0.446768617841126)
--(axis cs:17704,0.453925252813735)
--(axis cs:17705,0.466647387877845)
--(axis cs:17706,0.481874605911251)
--(axis cs:17707,0.479463939393499)
--(axis cs:17708,0.480048133438725)
--(axis cs:17709,0.49090597458992)
--(axis cs:17710,0.48338330633347)
--(axis cs:17711,0.464352768816342)
--(axis cs:17712,0.470147270425321)
--(axis cs:17713,0.490546756370858)
--(axis cs:17714,0.476833261939371)
--(axis cs:17715,0.474003708158607)
--(axis cs:17716,0.473762780626887)
--(axis cs:17717,0.46556249456543)
--(axis cs:17718,0.473282742041644)
--(axis cs:17719,0.475672095308784)
--(axis cs:17720,0.477703924855135)
--(axis cs:17721,0.481402417052402)
--(axis cs:17722,0.482300383580273)
--(axis cs:17723,0.490439293311862)
--(axis cs:17724,0.491646885251527)
--(axis cs:17725,0.494871229410645)
--(axis cs:17726,0.519268067053312)
--(axis cs:17727,0.522153405853634)
--(axis cs:17728,0.499293280795493)
--(axis cs:17729,0.498800432162146)
--(axis cs:17730,0.508432407096031)
--(axis cs:17731,0.498452580338106)
--(axis cs:17732,0.50681479255146)
--(axis cs:17733,0.509801581451516)
--(axis cs:17734,0.5082119120195)
--(axis cs:17735,0.461120689237641)
--(axis cs:17736,0.459995412931982)
--(axis cs:17737,0.471142975801757)
--(axis cs:17738,0.458033780628072)
--(axis cs:17739,0.458251854842654)
--(axis cs:17740,0.460186804729276)
--(axis cs:17741,0.439945464663773)
--(axis cs:17742,0.442560665058337)
--(axis cs:17743,0.463805274925722)
--(axis cs:17744,0.466426232644011)
--(axis cs:17745,0.412293025225607)
--(axis cs:17746,0.414440340981755)
--(axis cs:17747,0.415513706530649)
--(axis cs:17748,0.439914280767874)
--(axis cs:17749,0.429465068157128)
--(axis cs:17750,0.424552027590572)
--(axis cs:17751,0.432138333617741)
--(axis cs:17752,0.416440022743889)
--(axis cs:17753,0.423980546948826)
--(axis cs:17754,0.424896661772199)
--(axis cs:17755,0.461841767940379)
--(axis cs:17756,0.461811177804999)
--(axis cs:17757,0.452365370147077)
--(axis cs:17758,0.408502598235217)
--(axis cs:17759,0.39763725795473)
--(axis cs:17760,0.397682623436943)
--(axis cs:17761,0.419374769107063)
--(axis cs:17762,0.419554685439097)
--(axis cs:17763,0.379219714530702)
--(axis cs:17764,0.380333107605406)
--(axis cs:17765,0.427694364535683)
--(axis cs:17766,0.420204190340045)
--(axis cs:17767,0.405132894639548)
--(axis cs:17768,0.40525601114208)
--(axis cs:17769,0.378731072860275)
--(axis cs:17770,0.378097120421146)
--(axis cs:17771,0.395529706214006)
--(axis cs:17772,0.407204719856511)
--(axis cs:17773,0.39991898361761)
--(axis cs:17774,0.420942656887368)
--(axis cs:17775,0.426100061185553)
--(axis cs:17776,0.424532684297138)
--(axis cs:17777,0.429757650015322)
--(axis cs:17778,0.488965902223014)
--(axis cs:17779,0.487720790790016)
--(axis cs:17780,0.487739947538141)
--(axis cs:17781,0.488570624915408)
--(axis cs:17782,0.422155607716965)
--(axis cs:17783,0.46673474301108)
--(axis cs:17784,0.460118791851905)
--(axis cs:17785,0.465965370988265)
--(axis cs:17786,0.476204873534528)
--(axis cs:17787,0.489911995742711)
--(axis cs:17788,0.489996212390812)
--(axis cs:17789,0.536632265688417)
--(axis cs:17790,0.535191515416169)
--(axis cs:17791,0.534438030469781)
--(axis cs:17792,0.49514439796814)
--(axis cs:17793,0.503500746361636)
--(axis cs:17794,0.49607421962859)
--(axis cs:17795,0.494726755351252)
--(axis cs:17796,0.50025427997639)
--(axis cs:17797,0.491344558815782)
--(axis cs:17798,0.487002250121264)
--(axis cs:17799,0.502312119015635)
--(axis cs:17800,0.480573049325163)
--(axis cs:17801,0.473320580637552)
--(axis cs:17802,0.549659769197414)
--(axis cs:17803,0.499515202312301)
--(axis cs:17804,0.502330949749081)
--(axis cs:17805,0.503203967424121)
--(axis cs:17806,0.504267514405784)
--(axis cs:17807,0.512546834035005)
--(axis cs:17808,0.51152243164413)
--(axis cs:17809,0.510819345943062)
--(axis cs:17810,0.505359626512717)
--(axis cs:17811,0.510242193774637)
--(axis cs:17812,0.513854751053501)
--(axis cs:17813,0.513351881186653)
--(axis cs:17814,0.526843876334116)
--(axis cs:17815,0.524892676318711)
--(axis cs:17816,0.525008324606418)
--(axis cs:17817,0.531709297977395)
--(axis cs:17818,0.539552740115792)
--(axis cs:17819,0.538966263949956)
--(axis cs:17820,0.535574261568407)
--(axis cs:17821,0.544261654760413)
--(axis cs:17822,0.543484401816793)
--(axis cs:17823,0.588234725914032)
--(axis cs:17824,0.581585111465939)
--(axis cs:17825,0.572043911156112)
--(axis cs:17826,0.571902396358954)
--(axis cs:17827,0.567490031347924)
--(axis cs:17828,0.568381023089674)
--(axis cs:17829,0.570430709172064)
--(axis cs:17830,0.585958506166496)
--(axis cs:17831,0.581664243542393)
--(axis cs:17832,0.622296006069552)
--(axis cs:17833,0.582190511706496)
--(axis cs:17834,0.580239927163645)
--(axis cs:17835,0.577213318708295)
--(axis cs:17836,0.573309685577313)
--(axis cs:17837,0.568698101126522)
--(axis cs:17838,0.560826535882364)
--(axis cs:17839,0.551153391419285)
--(axis cs:17840,0.579027470566112)
--(axis cs:17841,0.579158694586405)
--(axis cs:17842,0.577829243785732)
--(axis cs:17843,0.576019653603031)
--(axis cs:17844,0.573587892901484)
--(axis cs:17845,0.564578992948781)
--(axis cs:17846,0.505344489220357)
--(axis cs:17847,0.499510038117318)
--(axis cs:17848,0.488432390559206)
--(axis cs:17849,0.487652850025468)
--(axis cs:17850,0.432393118344418)
--(axis cs:17851,0.433574338080825)
--(axis cs:17852,0.434962458745402)
--(axis cs:17853,0.450734801680911)
--(axis cs:17854,0.450058763915609)
--(axis cs:17855,0.446754230938957)
--(axis cs:17856,0.419265409489746)
--(axis cs:17857,0.40268754495315)
--(axis cs:17858,0.392195263180452)
--(axis cs:17859,0.396802851593762)
--(axis cs:17860,0.376417008250124)
--(axis cs:17861,0.37645596046599)
--(axis cs:17862,0.370040373993098)
--(axis cs:17863,0.333639145269249)
--(axis cs:17864,0.338708035349901)
--(axis cs:17865,0.342739303056308)
--(axis cs:17866,0.354416662029514)
--(axis cs:17867,0.359493069430012)
--(axis cs:17868,0.362318474814792)
--(axis cs:17869,0.361690902340252)
--(axis cs:17870,0.405741513517942)
--(axis cs:17871,0.368402745576617)
--(axis cs:17872,0.368567090686229)
--(axis cs:17873,0.37404883226826)
--(axis cs:17874,0.370474880139334)
--(axis cs:17875,0.37661409717699)
--(axis cs:17876,0.365485040417558)
--(axis cs:17877,0.368098403608993)
--(axis cs:17878,0.37111685150693)
--(axis cs:17879,0.370634903829936)
--(axis cs:17880,0.38346163927404)
--(axis cs:17881,0.37600088116774)
--(axis cs:17882,0.367842424582825)
--(axis cs:17883,0.406386057408659)
--(axis cs:17884,0.403272825797883)
--(axis cs:17885,0.401610777196445)
--(axis cs:17886,0.428413858990142)
--(axis cs:17887,0.426389431430077)
--(axis cs:17888,0.430588620683486)
--(axis cs:17889,0.433407473796439)
--(axis cs:17890,0.43107937975928)
--(axis cs:17891,0.455439636579149)
--(axis cs:17892,0.41878454114539)
--(axis cs:17893,0.423001761191509)
--(axis cs:17894,0.430963698110276)
--(axis cs:17895,0.431499348316395)
--(axis cs:17896,0.463819805189317)
--(axis cs:17897,0.473375353908365)
--(axis cs:17898,0.475367488546937)
--(axis cs:17899,0.476187853417087)
--(axis cs:17900,0.484483218696502)
--(axis cs:17901,0.495516986691484)
--(axis cs:17902,0.519380936063465)
--(axis cs:17903,0.521598248630463)
--(axis cs:17904,0.522676392088902)
--(axis cs:17905,0.524168407439401)
--(axis cs:17906,0.500615381382197)
--(axis cs:17907,0.504278812117667)
--(axis cs:17908,0.505032918114166)
--(axis cs:17909,0.483446385195565)
--(axis cs:17910,0.487137095632739)
--(axis cs:17911,0.502271297487572)
--(axis cs:17912,0.544769679470066)
--(axis cs:17913,0.541156051932759)
--(axis cs:17914,0.535915175558652)
--(axis cs:17915,0.534077735453761)
--(axis cs:17916,0.549384146792663)
--(axis cs:17917,0.485898521788465)
--(axis cs:17918,0.50156655354492)
--(axis cs:17919,0.503580257540776)
--(axis cs:17920,0.496331326786736)
--(axis cs:17921,0.484271047508917)
--(axis cs:17922,0.478700235159959)
--(axis cs:17923,0.483154228898599)
--(axis cs:17924,0.486692819692958)
--(axis cs:17925,0.411923157938556)
--(axis cs:17926,0.426980952249403)
--(axis cs:17927,0.418683224706833)
--(axis cs:17928,0.399766816444539)
--(axis cs:17929,0.41641790640318)
--(axis cs:17930,0.413299875825363)
--(axis cs:17931,0.412893413659669)
--(axis cs:17932,0.393851969274485)
--(axis cs:17933,0.395909100568483)
--(axis cs:17934,0.400515612454974)
--(axis cs:17935,0.401032147822597)
--(axis cs:17936,0.383408093966402)
--(axis cs:17937,0.436949074166716)
--(axis cs:17938,0.432074979630011)
--(axis cs:17939,0.427538443723588)
--(axis cs:17940,0.431489058297829)
--(axis cs:17941,0.439324415658483)
--(axis cs:17942,0.443097953938672)
--(axis cs:17943,0.446348629859611)
--(axis cs:17944,0.436811799196894)
--(axis cs:17945,0.513992369727631)
--(axis cs:17946,0.480020691511498)
--(axis cs:17947,0.446582002592814)
--(axis cs:17948,0.464126628129174)
--(axis cs:17949,0.464135240687493)
--(axis cs:17950,0.467766590230922)
--(axis cs:17951,0.457959704617478)
--(axis cs:17952,0.473344161954467)
--(axis cs:17953,0.452240962154935)
--(axis cs:17954,0.45139450597025)
--(axis cs:17955,0.449748610567117)
--(axis cs:17956,0.470157889201333)
--(axis cs:17957,0.474773898235728)
--(axis cs:17958,0.448799444241725)
--(axis cs:17959,0.445125816947979)
--(axis cs:17960,0.430303575485811)
--(axis cs:17961,0.430813995054944)
--(axis cs:17962,0.434499904342564)
--(axis cs:17963,0.426307433385762)
--(axis cs:17964,0.435383196213487)
--(axis cs:17965,0.427506160859953)
--(axis cs:17966,0.461431141215901)
--(axis cs:17967,0.492539168857654)
--(axis cs:17968,0.483671846617877)
--(axis cs:17969,0.473516752966232)
--(axis cs:17970,0.476453637517211)
--(axis cs:17971,0.483929888200328)
--(axis cs:17972,0.493319436318251)
--(axis cs:17973,0.514263102748203)
--(axis cs:17974,0.50586754626904)
--(axis cs:17975,0.510336276048843)
--(axis cs:17976,0.507830736323904)
--(axis cs:17977,0.506600545589763)
--(axis cs:17978,0.548803964358201)
--(axis cs:17979,0.557456616465631)
--(axis cs:17980,0.582591252759532)
--(axis cs:17981,0.580801714101826)
--(axis cs:17982,0.559869105662477)
--(axis cs:17983,0.567602180305049)
--(axis cs:17984,0.568165617604221)
--(axis cs:17985,0.577332088866409)
--(axis cs:17986,0.567289729895554)
--(axis cs:17987,0.563246835247633)
--(axis cs:17988,0.539925595523766)
--(axis cs:17989,0.548793735883133)
--(axis cs:17990,0.497157336377725)
--(axis cs:17991,0.506118032612169)
--(axis cs:17992,0.492925353651612)
--(axis cs:17993,0.495653229001007)
--(axis cs:17994,0.462159968182877)
--(axis cs:17995,0.460850383281548)
--(axis cs:17996,0.460702382181205)
--(axis cs:17997,0.449886966846948)
--(axis cs:17998,0.388659444090177)
--(axis cs:17999,0.383389572398884)
--(axis cs:18000,0.38060274852487)
--(axis cs:18001,0.347518767217848)
--(axis cs:18002,0.348702305008462)
--(axis cs:18003,0.349034767835467)
--(axis cs:18004,0.348661335644201)
--(axis cs:18005,0.346098263095135)
--(axis cs:18006,0.347976050163199)
--(axis cs:18007,0.340385116031261)
--(axis cs:18008,0.354684572220801)
--(axis cs:18009,0.342308128547457)
--(axis cs:18010,0.356608479413905)
--(axis cs:18011,0.356256231232444)
--(axis cs:18012,0.352204506209293)
--(axis cs:18013,0.35003720552176)
--(axis cs:18014,0.350854044896543)
--(axis cs:18015,0.348444480947351)
--(axis cs:18016,0.339653467863736)
--(axis cs:18017,0.320611642187984)
--(axis cs:18018,0.370069905302145)
--(axis cs:18019,0.375374278562544)
--(axis cs:18020,0.368283258845789)
--(axis cs:18021,0.4028581375452)
--(axis cs:18022,0.40846331431739)
--(axis cs:18023,0.398953997070609)
--(axis cs:18024,0.39777703102233)
--(axis cs:18025,0.402254123930632)
--(axis cs:18026,0.402158347716572)
--(axis cs:18027,0.402882557104372)
--(axis cs:18028,0.406434894140432)
--(axis cs:18029,0.420641426317395)
--(axis cs:18030,0.440371616644167)
--(axis cs:18031,0.442372487713134)
--(axis cs:18032,0.445264196325574)
--(axis cs:18033,0.449230475981526)
--(axis cs:18034,0.482741421949381)
--(axis cs:18035,0.485748761288371)
--(axis cs:18036,0.496199243358098)
--(axis cs:18037,0.539996468099932)
--(axis cs:18038,0.53641155875446)
--(axis cs:18039,0.538770427763889)
--(axis cs:18040,0.54310256855911)
--(axis cs:18041,0.545645747210131)
--(axis cs:18042,0.542349855771799)
--(axis cs:18043,0.556270745591715)
--(axis cs:18044,0.558938936068824)
--(axis cs:18045,0.559797387178814)
--(axis cs:18046,0.560434539159773)
--(axis cs:18047,0.574816845973353)
--(axis cs:18048,0.555270260996418)
--(axis cs:18049,0.556588907150063)
--(axis cs:18050,0.556503146265059)
--(axis cs:18051,0.548177473238828)
--(axis cs:18052,0.554948663838327)
--(axis cs:18053,0.554246635696679)
--(axis cs:18054,0.559328217282155)
--(axis cs:18055,0.547176956940603)
--(axis cs:18056,0.543345076450021)
--(axis cs:18057,0.539544240488932)
--(axis cs:18058,0.539352221739923)
--(axis cs:18059,0.5315456620046)
--(axis cs:18060,0.544898910135899)
--(axis cs:18061,0.509644469024436)
--(axis cs:18062,0.515042694209594)
--(axis cs:18063,0.505427621541657)
--(axis cs:18064,0.507753927195309)
--(axis cs:18065,0.491590328730838)
--(axis cs:18066,0.487033802755611)
--(axis cs:18067,0.499136739409246)
--(axis cs:18068,0.486315877496105)
--(axis cs:18069,0.481706992479389)
--(axis cs:18070,0.485819774210339)
--(axis cs:18071,0.470709980603859)
--(axis cs:18072,0.474363393042881)
--(axis cs:18073,0.466539500931787)
--(axis cs:18074,0.464569929194593)
--(axis cs:18075,0.471964000496929)
--(axis cs:18076,0.481718433043409)
--(axis cs:18077,0.480684594492522)
--(axis cs:18078,0.476321095203132)
--(axis cs:18079,0.481723199736585)
--(axis cs:18080,0.475029682538695)
--(axis cs:18081,0.49992829902245)
--(axis cs:18082,0.471394323054222)
--(axis cs:18083,0.464405768098811)
--(axis cs:18084,0.459450995201355)
--(axis cs:18085,0.471580173111541)
--(axis cs:18086,0.480255927232206)
--(axis cs:18087,0.452771870473043)
--(axis cs:18088,0.471321046635708)
--(axis cs:18089,0.475580404136707)
--(axis cs:18090,0.452895650281616)
--(axis cs:18091,0.463979068636047)
--(axis cs:18092,0.436811682983786)
--(axis cs:18093,0.392399934715685)
--(axis cs:18094,0.367517643909889)
--(axis cs:18095,0.359964631709493)
--(axis cs:18096,0.359610815463287)
--(axis cs:18097,0.360665308527306)
--(axis cs:18098,0.363775161505798)
--(axis cs:18099,0.362040540448914)
--(axis cs:18100,0.361965004498591)
--(axis cs:18101,0.365254149608795)
--(axis cs:18102,0.388059289801328)
--(axis cs:18103,0.40201027989853)
--(axis cs:18104,0.40278661128549)
--(axis cs:18105,0.381643012125272)
--(axis cs:18106,0.374078412706539)
--(axis cs:18107,0.393711895941257)
--(axis cs:18108,0.400385882233878)
--(axis cs:18109,0.371828086707742)
--(axis cs:18110,0.359784627695938)
--(axis cs:18111,0.365289219782849)
--(axis cs:18112,0.390533209895894)
--(axis cs:18113,0.402407402454966)
--(axis cs:18114,0.436770291836673)
--(axis cs:18115,0.448217901071147)
--(axis cs:18116,0.444359894311675)
--(axis cs:18117,0.441566147443704)
--(axis cs:18118,0.440504322401059)
--(axis cs:18119,0.445966926526628)
--(axis cs:18120,0.44585104123796)
--(axis cs:18121,0.445857430959187)
--(axis cs:18122,0.443649982948867)
--(axis cs:18123,0.443602852721498)
--(axis cs:18124,0.449925454054039)
--(axis cs:18125,0.468157240014109)
--(axis cs:18126,0.46252389193427)
--(axis cs:18127,0.467650469234214)
--(axis cs:18128,0.434762212298494)
--(axis cs:18129,0.474870929015106)
--(axis cs:18130,0.501693812970751)
--(axis cs:18131,0.474520379996859)
--(axis cs:18132,0.474483692021525)
--(axis cs:18133,0.504740457895017)
--(axis cs:18134,0.494396316340111)
--(axis cs:18135,0.496913795551281)
--(axis cs:18136,0.498028134497201)
--(axis cs:18137,0.503824765715603)
--(axis cs:18138,0.508235015910962)
--(axis cs:18139,0.495074258655911)
--(axis cs:18140,0.496091947599521)
--(axis cs:18141,0.495789009022988)
--(axis cs:18142,0.495632584365516)
--(axis cs:18143,0.497751553654662)
--(axis cs:18144,0.498937989180306)
--(axis cs:18145,0.496814684511405)
--(axis cs:18146,0.520021017065122)
--(axis cs:18147,0.508181743064907)
--(axis cs:18148,0.549918188582293)
--(axis cs:18149,0.54777119449297)
--(axis cs:18150,0.497733440809372)
--(axis cs:18151,0.522389761078165)
--(axis cs:18152,0.522016676020891)
--(axis cs:18153,0.533285220449649)
--(axis cs:18154,0.545903783761054)
--(axis cs:18155,0.541955045057103)
--(axis cs:18156,0.534204145338467)
--(axis cs:18157,0.496206178604956)
--(axis cs:18158,0.488599624534149)
--(axis cs:18159,0.50237068943407)
--(axis cs:18160,0.49075310321758)
--(axis cs:18161,0.486911073426047)
--(axis cs:18162,0.488453178725352)
--(axis cs:18163,0.488406407563096)
--(axis cs:18164,0.487550690440265)
--(axis cs:18165,0.490386363592725)
--(axis cs:18166,0.472458340851609)
--(axis cs:18167,0.476964193617871)
--(axis cs:18168,0.480453414886823)
--(axis cs:18169,0.480767443794944)
--(axis cs:18170,0.553731279778665)
--(axis cs:18171,0.556423033909884)
--(axis cs:18172,0.555480734920935)
--(axis cs:18173,0.499348398480137)
--(axis cs:18174,0.481004520920826)
--(axis cs:18175,0.48453410235378)
--(axis cs:18176,0.490454347889431)
--(axis cs:18177,0.529485213354283)
--(axis cs:18178,0.523200574478623)
--(axis cs:18179,0.517226961374796)
--(axis cs:18180,0.515810214259228)
--(axis cs:18181,0.511870634759716)
--(axis cs:18182,0.509473118215193)
--(axis cs:18183,0.496018539357938)
--(axis cs:18184,0.477170106950172)
--(axis cs:18185,0.481839182848389)
--(axis cs:18186,0.500244174604906)
--(axis cs:18187,0.49028790896781)
--(axis cs:18188,0.48875742515982)
--(axis cs:18189,0.484447755308757)
--(axis cs:18190,0.46569071208732)
--(axis cs:18191,0.467015074522995)
--(axis cs:18192,0.467456784484857)
--(axis cs:18193,0.520397768186034)
--(axis cs:18194,0.535851474460716)
--(axis cs:18195,0.50910034680753)
--(axis cs:18196,0.501532001490223)
--(axis cs:18197,0.502485439896901)
--(axis cs:18198,0.516010544485126)
--(axis cs:18199,0.473099872644411)
--(axis cs:18200,0.460060998255199)
--(axis cs:18201,0.458712195657745)
--(axis cs:18202,0.45928356256297)
--(axis cs:18203,0.465828105593101)
--(axis cs:18204,0.485149837034257)
--(axis cs:18205,0.483496170954481)
--(axis cs:18206,0.485292562045945)
--(axis cs:18207,0.47751534162722)
--(axis cs:18208,0.478896992457847)
--(axis cs:18209,0.475543297823)
--(axis cs:18210,0.493252640472862)
--(axis cs:18211,0.492488167526087)
--(axis cs:18212,0.492256675036184)
--(axis cs:18213,0.494384362874614)
--(axis cs:18214,0.49589546467001)
--(axis cs:18215,0.524510212099989)
--(axis cs:18216,0.531334203365176)
--(axis cs:18217,0.526774659876285)
--(axis cs:18218,0.469394489344834)
--(axis cs:18219,0.51265195720979)
--(axis cs:18220,0.535972468213081)
--(axis cs:18221,0.533458711775587)
--(axis cs:18222,0.532225872461571)
--(axis cs:18223,0.538840950276913)
--(axis cs:18224,0.526736778296587)
--(axis cs:18225,0.527243736251047)
--(axis cs:18226,0.527219376728243)
--(axis cs:18227,0.55537994193078)
--(axis cs:18228,0.544227183509489)
--(axis cs:18229,0.555186623764209)
--(axis cs:18230,0.52618079768226)
--(axis cs:18231,0.527603604565176)
--(axis cs:18232,0.48625688888349)
--(axis cs:18233,0.464272559978529)
--(axis cs:18234,0.42032420613955)
--(axis cs:18235,0.420560853559778)
--(axis cs:18236,0.42501305291617)
--(axis cs:18237,0.422887154509868)
--(axis cs:18238,0.47661169870462)
--(axis cs:18239,0.427461368799045)
--(axis cs:18240,0.432366422746903)
--(axis cs:18241,0.443097453063657)
--(axis cs:18242,0.437630287089167)
--(axis cs:18243,0.429538439565161)
--(axis cs:18244,0.392491131050032)
--(axis cs:18245,0.382044374813656)
--(axis cs:18246,0.351148440278927)
--(axis cs:18247,0.347520057107748)
--(axis cs:18248,0.35086928609255)
--(axis cs:18249,0.349300089081402)
--(axis cs:18250,0.365015526867902)
--(axis cs:18251,0.366600156901273)
--(axis cs:18252,0.394295070366253)
--(axis cs:18253,0.399329411017238)
--(axis cs:18254,0.43899961005052)
--(axis cs:18255,0.416696316411323)
--(axis cs:18256,0.416411820428865)
--(axis cs:18257,0.417992960926056)
--(axis cs:18258,0.3970874446029)
--(axis cs:18259,0.44245673171582)
--(axis cs:18260,0.442422920648289)
--(axis cs:18261,0.442322408147142)
--(axis cs:18262,0.44178334805329)
--(axis cs:18263,0.422308644130996)
--(axis cs:18264,0.466671443211379)
--(axis cs:18265,0.444034208439678)
--(axis cs:18266,0.460054590987872)
--(axis cs:18267,0.449740652029425)
--(axis cs:18268,0.435443741506807)
--(axis cs:18269,0.421841034534259)
--(axis cs:18270,0.369644132072542)
--(axis cs:18271,0.361810291510598)
--(axis cs:18272,0.319265922760458)
--(axis cs:18273,0.321945364691385)
--(axis cs:18274,0.321239539687224)
--(axis cs:18275,0.33624081487716)
--(axis cs:18276,0.308904082729096)
--(axis cs:18277,0.309515410494182)
--(axis cs:18278,0.325588160871331)
--(axis cs:18279,0.322854722222411)
--(axis cs:18280,0.314493470221511)
--(axis cs:18281,0.30975894941975)
--(axis cs:18282,0.308455334241665)
--(axis cs:18283,0.32447868209624)
--(axis cs:18284,0.314300274301904)
--(axis cs:18285,0.334505681735222)
--(axis cs:18286,0.343024929492413)
--(axis cs:18287,0.352610930121574)
--(axis cs:18288,0.364511100920271)
--(axis cs:18289,0.37864107441313)
--(axis cs:18290,0.433225778292914)
--(axis cs:18291,0.440906807161999)
--(axis cs:18292,0.503232767016663)
--(axis cs:18293,0.515219540000395)
--(axis cs:18294,0.524644336390326)
--(axis cs:18295,0.522671174646466)
--(axis cs:18296,0.578132179668479)
--(axis cs:18297,0.552049757118288)
--(axis cs:18298,0.549355948539479)
--(axis cs:18299,0.560671968116317)
--(axis cs:18300,0.524795470562532)
--(axis cs:18301,0.522836769814097)
--(axis cs:18302,0.481220925653594)
--(axis cs:18303,0.474783855816253)
--(axis cs:18304,0.427249436937632)
--(axis cs:18305,0.416704386216457)
--(axis cs:18306,0.428512369531892)
--(axis cs:18307,0.409877975154734)
--(axis cs:18308,0.398577317212891)
--(axis cs:18309,0.391913648374482)
--(axis cs:18310,0.390349905531646)
--(axis cs:18311,0.394765014200367)
--(axis cs:18312,0.391184567124121)
--(axis cs:18313,0.391456897610607)
--(axis cs:18314,0.388686977064291)
--(axis cs:18315,0.382207615555332)
--(axis cs:18316,0.380897526838628)
--(axis cs:18317,0.383572647813284)
--(axis cs:18318,0.365640140286156)
--(axis cs:18319,0.36701781382199)
--(axis cs:18320,0.401185255852688)
--(axis cs:18321,0.401159261133011)
--(axis cs:18322,0.43485108995398)
--(axis cs:18323,0.436618773236487)
--(axis cs:18324,0.509637080283505)
--(axis cs:18325,0.531299177045682)
--(axis cs:18326,0.531296284569073)
--(axis cs:18327,0.483168047357558)
--(axis cs:18328,0.491114353892524)
--(axis cs:18329,0.49571497118302)
--(axis cs:18330,0.491138976709288)
--(axis cs:18331,0.484929975371358)
--(axis cs:18332,0.487823357193345)
--(axis cs:18333,0.475024859916757)
--(axis cs:18334,0.475216036994819)
--(axis cs:18335,0.47449158716748)
--(axis cs:18336,0.474831662919725)
--(axis cs:18337,0.489593388488641)
--(axis cs:18338,0.516215141736951)
--(axis cs:18339,0.517118424640319)
--(axis cs:18340,0.519821918467239)
--(axis cs:18341,0.519755034009236)
--(axis cs:18342,0.532696443415109)
--(axis cs:18343,0.514647695736166)
--(axis cs:18344,0.521256879922293)
--(axis cs:18345,0.485498170346025)
--(axis cs:18346,0.485366126302535)
--(axis cs:18347,0.547620417855785)
--(axis cs:18348,0.538316372517103)
--(axis cs:18349,0.486349474867692)
--(axis cs:18350,0.491182494004662)
--(axis cs:18351,0.455387119616561)
--(axis cs:18352,0.45581845715506)
--(axis cs:18353,0.466361811371136)
--(axis cs:18354,0.470683054116201)
--(axis cs:18355,0.408655067159583)
--(axis cs:18356,0.411204914327571)
--(axis cs:18357,0.409645969250146)
--(axis cs:18358,0.402800926976313)
--(axis cs:18359,0.40656646197132)
--(axis cs:18360,0.408877047727031)
--(axis cs:18361,0.383274417829827)
--(axis cs:18362,0.378412288801264)
--(axis cs:18363,0.353161419887907)
--(axis cs:18364,0.349944415077768)
--(axis cs:18365,0.342281694490752)
--(axis cs:18366,0.339378539978991)
--(axis cs:18367,0.328096818647123)
--(axis cs:18368,0.335817784592541)
--(axis cs:18369,0.36950964097851)
--(axis cs:18370,0.368113628935686)
--(axis cs:18371,0.387588223121359)
--(axis cs:18372,0.374513568313161)
--(axis cs:18373,0.37854882350407)
--(axis cs:18374,0.376260526777949)
--(axis cs:18375,0.440534753596766)
--(axis cs:18376,0.442825484029127)
--(axis cs:18377,0.443096525369402)
--(axis cs:18378,0.448202375350611)
--(axis cs:18379,0.450436101114983)
--(axis cs:18380,0.451255085355204)
--(axis cs:18381,0.466106858657053)
--(axis cs:18382,0.467246877172402)
--(axis cs:18383,0.515774801006131)
--(axis cs:18384,0.519785272128983)
--(axis cs:18385,0.567614179025189)
--(axis cs:18386,0.563264646074452)
--(axis cs:18387,0.566395848448119)
--(axis cs:18388,0.538227851779219)
--(axis cs:18389,0.541717696348352)
--(axis cs:18390,0.54325155271953)
--(axis cs:18391,0.567122389502593)
--(axis cs:18392,0.578490694403757)
--(axis cs:18393,0.57156022833231)
--(axis cs:18394,0.565883228446931)
--(axis cs:18395,0.559339093975446)
--(axis cs:18396,0.558599704475823)
--(axis cs:18397,0.508312914008024)
--(axis cs:18398,0.499326017609667)
--(axis cs:18399,0.49024694080843)
--(axis cs:18400,0.488339328515743)
--(axis cs:18401,0.501247163954949)
--(axis cs:18402,0.494375597249482)
--(axis cs:18403,0.495925317247079)
--(axis cs:18404,0.484555877318437)
--(axis cs:18405,0.441082436613707)
--(axis cs:18406,0.448054876483013)
--(axis cs:18407,0.465518918760191)
--(axis cs:18408,0.462442366255175)
--(axis cs:18409,0.458612356430732)
--(axis cs:18410,0.458596337160259)
--(axis cs:18411,0.455227968436757)
--(axis cs:18412,0.42568883014276)
--(axis cs:18413,0.423242211128156)
--(axis cs:18414,0.430059749515348)
--(axis cs:18415,0.438800257659174)
--(axis cs:18416,0.437438565943614)
--(axis cs:18417,0.4390982556862)
--(axis cs:18418,0.437707935693602)
--(axis cs:18419,0.445461437540911)
--(axis cs:18420,0.436188683634649)
--(axis cs:18421,0.436697071678997)
--(axis cs:18422,0.441035431606214)
--(axis cs:18423,0.441996119890224)
--(axis cs:18424,0.416143680853376)
--(axis cs:18425,0.430441599185338)
--(axis cs:18426,0.431197401547336)
--(axis cs:18427,0.42453679789733)
--(axis cs:18428,0.443510783171303)
--(axis cs:18429,0.392223914932913)
--(axis cs:18430,0.387262363834113)
--(axis cs:18431,0.388129342493106)
--(axis cs:18432,0.411497554601617)
--(axis cs:18433,0.413989555212911)
--(axis cs:18434,0.393482911975063)
--(axis cs:18435,0.391078499014077)
--(axis cs:18436,0.391786950296149)
--(axis cs:18437,0.425210941264738)
--(axis cs:18438,0.434419477077971)
--(axis cs:18439,0.436076342847449)
--(axis cs:18440,0.402746183067237)
--(axis cs:18441,0.40098582036024)
--(axis cs:18442,0.406007432973697)
--(axis cs:18443,0.406366106224102)
--(axis cs:18444,0.438225906416748)
--(axis cs:18445,0.456501370563589)
--(axis cs:18446,0.446613868333389)
--(axis cs:18447,0.450593589383482)
--(axis cs:18448,0.455879994133117)
--(axis cs:18449,0.500895963391362)
--(axis cs:18450,0.514984107250696)
--(axis cs:18451,0.508816165561745)
--(axis cs:18452,0.500909773541085)
--(axis cs:18453,0.496089280693096)
--(axis cs:18454,0.51892968259762)
--(axis cs:18455,0.493564244538893)
--(axis cs:18456,0.491720945522115)
--(axis cs:18457,0.491995647290416)
--(axis cs:18458,0.480490085660466)
--(axis cs:18459,0.473031510227788)
--(axis cs:18460,0.520992755164061)
--(axis cs:18461,0.52287417373673)
--(axis cs:18462,0.522254438796006)
--(axis cs:18463,0.49077711210905)
--(axis cs:18464,0.493244117598503)
--(axis cs:18465,0.507362216696635)
--(axis cs:18466,0.516220296412417)
--(axis cs:18467,0.49380669197464)
--(axis cs:18468,0.47932693761035)
--(axis cs:18469,0.491621443795409)
--(axis cs:18470,0.490850810526205)
--(axis cs:18471,0.497632983985935)
--(axis cs:18472,0.518688275100735)
--(axis cs:18473,0.50661464074569)
--(axis cs:18474,0.507545613540687)
--(axis cs:18475,0.533968778918808)
--(axis cs:18476,0.538123172145494)
--(axis cs:18477,0.529910924592947)
--(axis cs:18478,0.545480797020718)
--(axis cs:18479,0.522363662969023)
--(axis cs:18480,0.499181454432906)
--(axis cs:18481,0.498964560831087)
--(axis cs:18482,0.500628754571391)
--(axis cs:18483,0.522149255412223)
--(axis cs:18484,0.520964611565661)
--(axis cs:18485,0.511130032925359)
--(axis cs:18486,0.509404546578892)
--(axis cs:18487,0.506305112141904)
--(axis cs:18488,0.498404860539859)
--(axis cs:18489,0.503641230012713)
--(axis cs:18490,0.494823702424274)
--(axis cs:18491,0.491490816942591)
--(axis cs:18492,0.488869111861625)
--(axis cs:18493,0.502938337208523)
--(axis cs:18494,0.508894348142825)
--(axis cs:18495,0.493630089671257)
--(axis cs:18496,0.457739872334626)
--(axis cs:18497,0.457587884459008)
--(axis cs:18498,0.459074051691405)
--(axis cs:18499,0.483969311308786)
--(axis cs:18500,0.468389774990168)
--(axis cs:18501,0.467351209401261)
--(axis cs:18502,0.466991685614904)
--(axis cs:18503,0.444748927715015)
--(axis cs:18504,0.445492604566249)
--(axis cs:18505,0.44458391545274)
--(axis cs:18506,0.444655228468096)
--(axis cs:18507,0.45873083996527)
--(axis cs:18508,0.46830579117399)
--(axis cs:18509,0.468751650652566)
--(axis cs:18510,0.466448505829824)
--(axis cs:18511,0.46082387264016)
--(axis cs:18512,0.459461646860365)
--(axis cs:18513,0.433322363469535)
--(axis cs:18514,0.433704425353891)
--(axis cs:18515,0.423067763576361)
--(axis cs:18516,0.448998117915939)
--(axis cs:18517,0.451603064479538)
--(axis cs:18518,0.449785289231346)
--(axis cs:18519,0.448016598741806)
--(axis cs:18520,0.474798665362086)
--(axis cs:18521,0.477235650941955)
--(axis cs:18522,0.45029489239535)
--(axis cs:18523,0.481109602395064)
--(axis cs:18524,0.480523404081206)
--(axis cs:18525,0.486274144173269)
--(axis cs:18526,0.481599663390323)
--(axis cs:18527,0.489075514615421)
--(axis cs:18528,0.501114834659111)
--(axis cs:18529,0.498795015048645)
--(axis cs:18530,0.508017412362898)
--(axis cs:18531,0.490012111545273)
--(axis cs:18532,0.493537534995689)
--(axis cs:18533,0.527409890838683)
--(axis cs:18534,0.511358179509066)
--(axis cs:18535,0.507491775457234)
--(axis cs:18536,0.46560008784237)
--(axis cs:18537,0.463521467282883)
--(axis cs:18538,0.412251306570999)
--(axis cs:18539,0.416932015185423)
--(axis cs:18540,0.364535605824534)
--(axis cs:18541,0.361153580452938)
--(axis cs:18542,0.382649184952595)
--(axis cs:18543,0.383308931348793)
--(axis cs:18544,0.370744875061714)
--(axis cs:18545,0.370178443626759)
--(axis cs:18546,0.373047441389338)
--(axis cs:18547,0.377558079965266)
--(axis cs:18548,0.355534936553234)
--(axis cs:18549,0.34655431547477)
--(axis cs:18550,0.339439955807622)
--(axis cs:18551,0.356920069163744)
--(axis cs:18552,0.344256313475963)
--(axis cs:18553,0.343456930973645)
--(axis cs:18554,0.34343111643299)
--(axis cs:18555,0.340207204253644)
--(axis cs:18556,0.343504495732307)
--(axis cs:18557,0.344231049947407)
--(axis cs:18558,0.388303676680752)
--(axis cs:18559,0.382671943397482)
--(axis cs:18560,0.440778998608097)
--(axis cs:18561,0.441968048324861)
--(axis cs:18562,0.442524550068997)
--(axis cs:18563,0.440416032639068)
--(axis cs:18564,0.40083677654983)
--(axis cs:18565,0.401039695234147)
--(axis cs:18566,0.402628407617929)
--(axis cs:18567,0.402008767030227)
--(axis cs:18568,0.426024757396171)
--(axis cs:18569,0.431291831223922)
--(axis cs:18570,0.440927541306622)
--(axis cs:18571,0.4323130613181)
--(axis cs:18572,0.45286481001772)
--(axis cs:18573,0.457139759099477)
--(axis cs:18574,0.443658930959893)
--(axis cs:18575,0.415645060905201)
--(axis cs:18576,0.440476835244091)
--(axis cs:18577,0.420604510606996)
--(axis cs:18578,0.420764544590421)
--(axis cs:18579,0.427933564945626)
--(axis cs:18580,0.420739327426909)
--(axis cs:18581,0.363048643587949)
--(axis cs:18582,0.361397486887716)
--(axis cs:18583,0.361954301325538)
--(axis cs:18584,0.408910164251606)
--(axis cs:18585,0.403190823340101)
--(axis cs:18586,0.402295923304972)
--(axis cs:18587,0.355490969312037)
--(axis cs:18588,0.354776639093604)
--(axis cs:18589,0.351955784972897)
--(axis cs:18590,0.353241898855452)
--(axis cs:18591,0.359882571738259)
--(axis cs:18592,0.360775913241988)
--(axis cs:18593,0.347142375235684)
--(axis cs:18594,0.323989608754037)
--(axis cs:18595,0.365129435543321)
--(axis cs:18596,0.372311049418128)
--(axis cs:18597,0.354240101624183)
--(axis cs:18598,0.352891566420051)
--(axis cs:18599,0.338669236957291)
--(axis cs:18600,0.34420298310546)
--(axis cs:18601,0.403534746285453)
--(axis cs:18602,0.389489433759905)
--(axis cs:18603,0.376377923081453)
--(axis cs:18604,0.379585013111304)
--(axis cs:18605,0.386368929809693)
--(axis cs:18606,0.386712387909333)
--(axis cs:18607,0.440592360625725)
--(axis cs:18608,0.435333633165708)
--(axis cs:18609,0.449901497525616)
--(axis cs:18610,0.446457829676721)
--(axis cs:18611,0.430752972810289)
--(axis cs:18612,0.418988324658107)
--(axis cs:18613,0.434660555461018)
--(axis cs:18614,0.494712508687235)
--(axis cs:18615,0.455364609057984)
--(axis cs:18616,0.448017054865281)
--(axis cs:18617,0.476014184012788)
--(axis cs:18618,0.477825895340409)
--(axis cs:18619,0.474456687453658)
--(axis cs:18620,0.478426792809073)
--(axis cs:18621,0.470190210455639)
--(axis cs:18622,0.492433556074219)
--(axis cs:18623,0.499582316549503)
--(axis cs:18624,0.487365272019894)
--(axis cs:18625,0.460399698715132)
--(axis cs:18626,0.443481511093501)
--(axis cs:18627,0.436563540529149)
--(axis cs:18628,0.439394616670537)
--(axis cs:18629,0.439308265809275)
--(axis cs:18630,0.440932546448585)
--(axis cs:18631,0.441591237751825)
--(axis cs:18632,0.448860523374931)
--(axis cs:18633,0.448989624019429)
--(axis cs:18634,0.441140997068978)
--(axis cs:18635,0.491084449383825)
--(axis cs:18636,0.499784711740723)
--(axis cs:18637,0.516334339459906)
--(axis cs:18638,0.470098523333128)
--(axis cs:18639,0.491216791106286)
--(axis cs:18640,0.484424695711291)
--(axis cs:18641,0.474291357782847)
--(axis cs:18642,0.473075291415345)
--(axis cs:18643,0.483513391940585)
--(axis cs:18644,0.492969062232722)
--(axis cs:18645,0.519752645744525)
--(axis cs:18646,0.537675450224016)
--(axis cs:18647,0.530812677647441)
--(axis cs:18648,0.527559475578853)
--(axis cs:18649,0.486399097373644)
--(axis cs:18650,0.485018797204035)
--(axis cs:18651,0.484271711893615)
--(axis cs:18652,0.488483622788739)
--(axis cs:18653,0.482684695908089)
--(axis cs:18654,0.491056908278289)
--(axis cs:18655,0.491311472717515)
--(axis cs:18656,0.489541617556286)
--(axis cs:18657,0.485078232220721)
--(axis cs:18658,0.510053488650828)
--(axis cs:18659,0.511340094620849)
--(axis cs:18660,0.480508476934392)
--(axis cs:18661,0.479267905967183)
--(axis cs:18662,0.478359325460484)
--(axis cs:18663,0.447450628818638)
--(axis cs:18664,0.437367833197524)
--(axis cs:18665,0.435747680776397)
--(axis cs:18666,0.435248343122615)
--(axis cs:18667,0.426505054083985)
--(axis cs:18668,0.427723731931347)
--(axis cs:18669,0.46205674137923)
--(axis cs:18670,0.43996466326329)
--(axis cs:18671,0.450247271100968)
--(axis cs:18672,0.450240178915835)
--(axis cs:18673,0.454925924664654)
--(axis cs:18674,0.44930806561381)
--(axis cs:18675,0.44774854719398)
--(axis cs:18676,0.449576258487133)
--(axis cs:18677,0.406840242094842)
--(axis cs:18678,0.413111414409261)
--(axis cs:18679,0.413326700375408)
--(axis cs:18680,0.439900174655419)
--(axis cs:18681,0.451540490379951)
--(axis cs:18682,0.443819633858523)
--(axis cs:18683,0.469138072946111)
--(axis cs:18684,0.479292589725853)
--(axis cs:18685,0.468608322588412)
--(axis cs:18686,0.473424622848871)
--(axis cs:18687,0.458111890224111)
--(axis cs:18688,0.457732059840838)
--(axis cs:18689,0.456894213116058)
--(axis cs:18690,0.436557386179214)
--(axis cs:18691,0.393493809641876)
--(axis cs:18692,0.386214043014487)
--(axis cs:18693,0.364928390490449)
--(axis cs:18694,0.365062866087238)
--(axis cs:18695,0.364545557248865)
--(axis cs:18696,0.366362747286169)
--(axis cs:18697,0.405760096442066)
--(axis cs:18698,0.390049195855933)
--(axis cs:18699,0.386555008658689)
--(axis cs:18700,0.391138113461389)
--(axis cs:18701,0.386014533287251)
--(axis cs:18702,0.391818198811897)
--(axis cs:18703,0.395746505831277)
--(axis cs:18704,0.394919810250072)
--(axis cs:18705,0.406346518249275)
--(axis cs:18706,0.402981327611589)
--(axis cs:18707,0.438650033337062)
--(axis cs:18708,0.436993316939833)
--(axis cs:18709,0.425493521101453)
--(axis cs:18710,0.414917280002342)
--(axis cs:18711,0.462506586234593)
--(axis cs:18712,0.472796958560957)
--(axis cs:18713,0.504249357004978)
--(axis cs:18714,0.513627332291085)
--(axis cs:18715,0.513512345190565)
--(axis cs:18716,0.511241836674029)
--(axis cs:18717,0.504964920684104)
--(axis cs:18718,0.543170390864137)
--(axis cs:18719,0.552597283592613)
--(axis cs:18720,0.534407626571559)
--(axis cs:18721,0.545046697885968)
--(axis cs:18722,0.549019885315015)
--(axis cs:18723,0.542389866941841)
--(axis cs:18724,0.478154459772479)
--(axis cs:18725,0.466067698277111)
--(axis cs:18726,0.420243450957708)
--(axis cs:18727,0.406979508613957)
--(axis cs:18728,0.382780131900326)
--(axis cs:18729,0.371258255826904)
--(axis cs:18730,0.417763197443195)
--(axis cs:18731,0.39034078990155)
--(axis cs:18732,0.333247526234277)
--(axis cs:18733,0.330654888980186)
--(axis cs:18734,0.323577374218683)
--(axis cs:18735,0.315467539466367)
--(axis cs:18736,0.313893588406713)
--(axis cs:18737,0.317197059500267)
--(axis cs:18738,0.319104881117712)
--(axis cs:18739,0.32033966182968)
--(axis cs:18740,0.325680979570136)
--(axis cs:18741,0.303058050288111)
--(axis cs:18742,0.290659554568697)
--(axis cs:18743,0.291163929237192)
--(axis cs:18744,0.329226249169419)
--(axis cs:18745,0.328882636313025)
--(axis cs:18746,0.362018855811007)
--(axis cs:18747,0.367809726418743)
--(axis cs:18748,0.388319628787073)
--(axis cs:18749,0.406623750034752)
--(axis cs:18750,0.405116941674312)
--(axis cs:18751,0.42401606816614)
--(axis cs:18752,0.497398765222799)
--(axis cs:18753,0.501456352178012)
--(axis cs:18754,0.512980701441513)
--(axis cs:18755,0.528966580437071)
--(axis cs:18756,0.526667376479231)
--(axis cs:18757,0.522943596928187)
--(axis cs:18758,0.498861511119018)
--(axis cs:18759,0.49691059849193)
--(axis cs:18760,0.491107161774629)
--(axis cs:18761,0.530555622684497)
--(axis cs:18762,0.553771311487918)
--(axis cs:18763,0.552515266981558)
--(axis cs:18764,0.553749220775668)
--(axis cs:18765,0.545768318211194)
--(axis cs:18766,0.486907805878269)
--(axis cs:18767,0.458957950770812)
--(axis cs:18768,0.453867197120684)
--(axis cs:18769,0.437894011404424)
--(axis cs:18770,0.434122130184066)
--(axis cs:18771,0.439932196614973)
--(axis cs:18772,0.43428596720173)
--(axis cs:18773,0.431027711857314)
--(axis cs:18774,0.410055436286325)
--(axis cs:18775,0.370560625450376)
--(axis cs:18776,0.353813030084636)
--(axis cs:18777,0.355134698482213)
--(axis cs:18778,0.335879753811349)
--(axis cs:18779,0.33430612601788)
--(axis cs:18780,0.294358406694634)
--(axis cs:18781,0.276154327680873)
--(axis cs:18782,0.276739706588974)
--(axis cs:18783,0.252733265131789)
--(axis cs:18784,0.252981233308676)
--(axis cs:18785,0.25163458010518)
--(axis cs:18786,0.282601005011035)
--(axis cs:18787,0.296730004176657)
--(axis cs:18788,0.278190380709236)
--(axis cs:18789,0.287742982157662)
--(axis cs:18790,0.286224590730129)
--(axis cs:18791,0.287285376864961)
--(axis cs:18792,0.291678182828648)
--(axis cs:18793,0.292925057694488)
--(axis cs:18794,0.307061719868605)
--(axis cs:18795,0.33822665194587)
--(axis cs:18796,0.348037732237563)
--(axis cs:18797,0.315469358215785)
--(axis cs:18798,0.348434160525546)
--(axis cs:18799,0.349717350857489)
--(axis cs:18800,0.387672964460841)
--(axis cs:18801,0.417555947089663)
--(axis cs:18802,0.414820745672223)
--(axis cs:18803,0.437467129507467)
--(axis cs:18804,0.431633258596114)
--(axis cs:18805,0.449299195518337)
--(axis cs:18806,0.448562309043561)
--(axis cs:18807,0.452204985905253)
--(axis cs:18808,0.470322545220527)
--(axis cs:18809,0.434259153446503)
--(axis cs:18810,0.432254130839476)
--(axis cs:18811,0.424488130387732)
--(axis cs:18812,0.396550095799451)
--(axis cs:18813,0.39781221981765)
--(axis cs:18814,0.377646005498247)
--(axis cs:18815,0.375485545999575)
--(axis cs:18816,0.371628078831019)
--(axis cs:18817,0.403997310453059)
--(axis cs:18818,0.40367375413358)
--(axis cs:18819,0.404657394972182)
--(axis cs:18820,0.41145397188474)
--(axis cs:18821,0.416384520467738)
--(axis cs:18822,0.420018605636117)
--(axis cs:18823,0.434349787843068)
--(axis cs:18824,0.443015554286337)
--(axis cs:18825,0.443211459790164)
--(axis cs:18826,0.442593711414072)
--(axis cs:18827,0.447505670686888)
--(axis cs:18828,0.460616891989936)
--(axis cs:18829,0.502823804770123)
--(axis cs:18830,0.516553036305488)
--(axis cs:18831,0.515332370344578)
--(axis cs:18832,0.542702223230202)
--(axis cs:18833,0.524409594844127)
--(axis cs:18834,0.527816228323493)
--(axis cs:18835,0.51615699261519)
--(axis cs:18836,0.539137460705307)
--(axis cs:18837,0.540127082059629)
--(axis cs:18838,0.531556106185091)
--(axis cs:18839,0.522756646986264)
--(axis cs:18840,0.529885947118321)
--(axis cs:18841,0.521168590845339)
--(axis cs:18842,0.524737972507233)
--(axis cs:18843,0.487918301108015)
--(axis cs:18844,0.462974358226492)
--(axis cs:18845,0.441294630377913)
--(axis cs:18846,0.436777231483681)
--(axis cs:18847,0.427785853898351)
--(axis cs:18848,0.429568457678646)
--(axis cs:18849,0.40140642215758)
--(axis cs:18850,0.392068619683294)
--(axis cs:18851,0.396106172441705)
--(axis cs:18852,0.40183045213141)
--(axis cs:18853,0.373817601600463)
--(axis cs:18854,0.381499051190094)
--(axis cs:18855,0.388346812169171)
--(axis cs:18856,0.38913300594478)
--(axis cs:18857,0.392269176747476)
--(axis cs:18858,0.399209692460113)
--(axis cs:18859,0.404393061599285)
--(axis cs:18860,0.404863564654213)
--(axis cs:18861,0.411722259873611)
--(axis cs:18862,0.409088271118631)
--(axis cs:18863,0.424994477617784)
--(axis cs:18864,0.443771464297513)
--(axis cs:18865,0.458291220483247)
--(axis cs:18866,0.414290064876068)
--(axis cs:18867,0.421825294898845)
--(axis cs:18868,0.421720559926841)
--(axis cs:18869,0.459435075505562)
--(axis cs:18870,0.478088533876499)
--(axis cs:18871,0.483822692292217)
--(axis cs:18872,0.483548670551967)
--(axis cs:18873,0.540859461744474)
--(axis cs:18874,0.558354999378527)
--(axis cs:18875,0.501620013157318)
--(axis cs:18876,0.488052216836429)
--(axis cs:18877,0.490364744014343)
--(axis cs:18878,0.489349554829745)
--(axis cs:18879,0.453292327132341)
--(axis cs:18880,0.457276883540988)
--(axis cs:18881,0.458164347250654)
--(axis cs:18882,0.447733681590123)
--(axis cs:18883,0.437183538787362)
--(axis cs:18884,0.398011592034481)
--(axis cs:18885,0.409295692582846)
--(axis cs:18886,0.452404033266465)
--(axis cs:18887,0.425674454741896)
--(axis cs:18888,0.409765431050084)
--(axis cs:18889,0.396035986055499)
--(axis cs:18890,0.396213832347668)
--(axis cs:18891,0.39701042663718)
--(axis cs:18892,0.377582970066466)
--(axis cs:18893,0.378511084417148)
--(axis cs:18894,0.385032349075034)
--(axis cs:18895,0.436991680576914)
--(axis cs:18896,0.447107533166414)
--(axis cs:18897,0.440589739667636)
--(axis cs:18898,0.430636620032289)
--(axis cs:18899,0.453733152108314)
--(axis cs:18900,0.449069784155817)
--(axis cs:18901,0.449227631678957)
--(axis cs:18902,0.4582513518228)
--(axis cs:18903,0.482086524399786)
--(axis cs:18904,0.531439919921287)
--(axis cs:18905,0.515101951618948)
--(axis cs:18906,0.507772061277039)
--(axis cs:18907,0.525368920050832)
--(axis cs:18908,0.533069737636288)
--(axis cs:18909,0.542702577866732)
--(axis cs:18910,0.539847712299232)
--(axis cs:18911,0.538167687918604)
--(axis cs:18912,0.565367588273322)
--(axis cs:18913,0.540068607354779)
--(axis cs:18914,0.536775905824071)
--(axis cs:18915,0.531830079072757)
--(axis cs:18916,0.455113222189924)
--(axis cs:18917,0.435780578435422)
--(axis cs:18918,0.437398655315422)
--(axis cs:18919,0.44190361708536)
--(axis cs:18920,0.443713059492529)
--(axis cs:18921,0.434873172315631)
--(axis cs:18922,0.433776969029403)
--(axis cs:18923,0.434488147815211)
--(axis cs:18924,0.432249134584203)
--(axis cs:18925,0.439361836328277)
--(axis cs:18926,0.446759373694238)
--(axis cs:18927,0.43809321604412)
--(axis cs:18928,0.433370810562767)
--(axis cs:18929,0.430806983883266)
--(axis cs:18930,0.409188782338659)
--(axis cs:18931,0.409853029005798)
--(axis cs:18932,0.411412472244577)
--(axis cs:18933,0.406234115445621)
--(axis cs:18934,0.411307313642256)
--(axis cs:18935,0.398060096367356)
--(axis cs:18936,0.457380564776215)
--(axis cs:18937,0.483702919906577)
--(axis cs:18938,0.456571675886649)
--(axis cs:18939,0.455421562466)
--(axis cs:18940,0.455140894310378)
--(axis cs:18941,0.428589197655109)
--(axis cs:18942,0.431036455643383)
--(axis cs:18943,0.430436659333779)
--(axis cs:18944,0.419282821916935)
--(axis cs:18945,0.416343640625869)
--(axis cs:18946,0.4173619179574)
--(axis cs:18947,0.407749226386604)
--(axis cs:18948,0.404527320520958)
--(axis cs:18949,0.410392287915393)
--(axis cs:18950,0.422497251406278)
--(axis cs:18951,0.422551254030972)
--(axis cs:18952,0.422416544860745)
--(axis cs:18953,0.426377066085674)
--(axis cs:18954,0.406160253980378)
--(axis cs:18955,0.422127704281048)
--(axis cs:18956,0.419589052340407)
--(axis cs:18957,0.418734678112663)
--(axis cs:18958,0.450644686680078)
--(axis cs:18959,0.450986971432579)
--(axis cs:18960,0.449616898628686)
--(axis cs:18961,0.491002150562639)
--(axis cs:18962,0.486688849803375)
--(axis cs:18963,0.489251916507455)
--(axis cs:18964,0.502844046947374)
--(axis cs:18965,0.457554847251888)
--(axis cs:18966,0.433231263515687)
--(axis cs:18967,0.463123094895092)
--(axis cs:18968,0.478719147460879)
--(axis cs:18969,0.473117063543317)
--(axis cs:18970,0.493353547879659)
--(axis cs:18971,0.472057799572065)
--(axis cs:18972,0.436649570420931)
--(axis cs:18973,0.42674751812993)
--(axis cs:18974,0.449053581508603)
--(axis cs:18975,0.458139694313981)
--(axis cs:18976,0.455914744102665)
--(axis cs:18977,0.449328954361707)
--(axis cs:18978,0.441769787373593)
--(axis cs:18979,0.42333027524341)
--(axis cs:18980,0.377886946708781)
--(axis cs:18981,0.353047625555151)
--(axis cs:18982,0.352536860414148)
--(axis cs:18983,0.355642307919409)
--(axis cs:18984,0.357388176007213)
--(axis cs:18985,0.398707043342131)
--(axis cs:18986,0.419630134807047)
--(axis cs:18987,0.400752348863014)
--(axis cs:18988,0.400220813967662)
--(axis cs:18989,0.403257616501435)
--(axis cs:18990,0.402264239514281)
--(axis cs:18991,0.418656624320753)
--(axis cs:18992,0.453060753852174)
--(axis cs:18993,0.485098911825982)
--(axis cs:18994,0.456202543836324)
--(axis cs:18995,0.440720872128617)
--(axis cs:18996,0.435457851781697)
--(axis cs:18997,0.428314212522114)
--(axis cs:18998,0.418621483696375)
--(axis cs:18999,0.425895102278595)
--(axis cs:19000,0.480369534705194)
--(axis cs:19001,0.509536343159649)
--(axis cs:19002,0.511955688406184)
--(axis cs:19003,0.511288255795744)
--(axis cs:19004,0.511366976237869)
--(axis cs:19005,0.492545471979523)
--(axis cs:19006,0.493358282658073)
--(axis cs:19007,0.518712647399476)
--(axis cs:19008,0.507432953660752)
--(axis cs:19009,0.503374207997692)
--(axis cs:19010,0.503547170726155)
--(axis cs:19011,0.503958255696991)
--(axis cs:19012,0.477477672953569)
--(axis cs:19013,0.478152411614297)
--(axis cs:19014,0.504863787301239)
--(axis cs:19015,0.510849131725075)
--(axis cs:19016,0.526868279181599)
--(axis cs:19017,0.475659194885884)
--(axis cs:19018,0.465257842347526)
--(axis cs:19019,0.42688778726491)
--(axis cs:19020,0.4269235201521)
--(axis cs:19021,0.434309243986664)
--(axis cs:19022,0.434651226391929)
--(axis cs:19023,0.42722676423162)
--(axis cs:19024,0.423676736151906)
--(axis cs:19025,0.435709777537474)
--(axis cs:19026,0.435351755866023)
--(axis cs:19027,0.403260359910539)
--(axis cs:19028,0.415639936713013)
--(axis cs:19029,0.403815980863016)
--(axis cs:19030,0.363340168898394)
--(axis cs:19031,0.353027910204592)
--(axis cs:19032,0.371718467629303)
--(axis cs:19033,0.370502992177633)
--(axis cs:19034,0.369600394218436)
--(axis cs:19035,0.373801748940807)
--(axis cs:19036,0.356881780262977)
--(axis cs:19037,0.374197032615327)
--(axis cs:19038,0.396057648950769)
--(axis cs:19039,0.440792517316394)
--(axis cs:19040,0.441294230579334)
--(axis cs:19041,0.434344452066262)
--(axis cs:19042,0.431154393933052)
--(axis cs:19043,0.42877896505937)
--(axis cs:19044,0.426154252231872)
--(axis cs:19045,0.427125439863031)
--(axis cs:19046,0.425122073103509)
--(axis cs:19047,0.430952190164628)
--(axis cs:19048,0.427489156172362)
--(axis cs:19049,0.435740665601467)
--(axis cs:19050,0.478267231448368)
--(axis cs:19051,0.491449095147407)
--(axis cs:19052,0.469056743502626)
--(axis cs:19053,0.470175312370724)
--(axis cs:19054,0.469382190245393)
--(axis cs:19055,0.469705392155339)
--(axis cs:19056,0.494077472508206)
--(axis cs:19057,0.525874283077754)
--(axis cs:19058,0.456857362437542)
--(axis cs:19059,0.459996948869107)
--(axis cs:19060,0.454152385259449)
--(axis cs:19061,0.462011729204446)
--(axis cs:19062,0.468239833594043)
--(axis cs:19063,0.437957219698456)
--(axis cs:19064,0.438693170887582)
--(axis cs:19065,0.43675782971783)
--(axis cs:19066,0.425723236374611)
--(axis cs:19067,0.438524057332168)
--(axis cs:19068,0.409585671041911)
--(axis cs:19069,0.404181032329307)
--(axis cs:19070,0.409006476332473)
--(axis cs:19071,0.408037971666092)
--(axis cs:19072,0.425177381877023)
--(axis cs:19073,0.391043958350203)
--(axis cs:19074,0.366071287432616)
--(axis cs:19075,0.367726737875369)
--(axis cs:19076,0.347465065322571)
--(axis cs:19077,0.352707170409547)
--(axis cs:19078,0.403744065843396)
--(axis cs:19079,0.379721525102222)
--(axis cs:19080,0.38380365996033)
--(axis cs:19081,0.355755992381895)
--(axis cs:19082,0.357089754122304)
--(axis cs:19083,0.387885159852376)
--(axis cs:19084,0.388799016889671)
--(axis cs:19085,0.390217774728279)
--(axis cs:19086,0.394937092410179)
--(axis cs:19087,0.397257878876705)
--(axis cs:19088,0.423861275328773)
--(axis cs:19089,0.403731869102787)
--(axis cs:19090,0.402109831109837)
--(axis cs:19091,0.398251522327419)
--(axis cs:19092,0.40262677565475)
--(axis cs:19093,0.439806274895638)
--(axis cs:19094,0.474725581832557)
--(axis cs:19095,0.470360026911668)
--(axis cs:19096,0.491904879416894)
--(axis cs:19097,0.487994484958381)
--(axis cs:19098,0.425533133575067)
--(axis cs:19099,0.453250366870349)
--(axis cs:19100,0.455307872148226)
--(axis cs:19101,0.479604553590103)
--(axis cs:19102,0.480892808497338)
--(axis cs:19103,0.444951178634882)
--(axis cs:19104,0.44403812364209)
--(axis cs:19105,0.423460439778652)
--(axis cs:19106,0.424270085739873)
--(axis cs:19107,0.381308895480369)
--(axis cs:19108,0.386544723575889)
--(axis cs:19109,0.398944758766952)
--(axis cs:19110,0.385597986962583)
--(axis cs:19111,0.387264325006551)
--(axis cs:19112,0.368351345364278)
--(axis cs:19113,0.357061952522663)
--(axis cs:19114,0.324145219778114)
--(axis cs:19115,0.324261082492222)
--(axis cs:19116,0.325887850019065)
--(axis cs:19117,0.325788784171669)
--(axis cs:19118,0.350276194663719)
--(axis cs:19119,0.35013390841367)
--(axis cs:19120,0.34977345519662)
--(axis cs:19121,0.348820878343837)
--(axis cs:19122,0.339197054761185)
--(axis cs:19123,0.362595798036055)
--(axis cs:19124,0.362518885746121)
--(axis cs:19125,0.357822985991779)
--(axis cs:19126,0.35592247668717)
--(axis cs:19127,0.402502485734988)
--(axis cs:19128,0.358743651325232)
--(axis cs:19129,0.370836822995983)
--(axis cs:19130,0.381944343787666)
--(axis cs:19131,0.380932709282611)
--(axis cs:19132,0.402828332649011)
--(axis cs:19133,0.415813420294886)
--(axis cs:19134,0.461645334767159)
--(axis cs:19135,0.462061852410889)
--(axis cs:19136,0.460138495715617)
--(axis cs:19137,0.446165529176277)
--(axis cs:19138,0.45174840099526)
--(axis cs:19139,0.452662939765741)
--(axis cs:19140,0.403343000740377)
--(axis cs:19141,0.394591794452802)
--(axis cs:19142,0.369794349300209)
--(axis cs:19143,0.35424723986626)
--(axis cs:19144,0.354454322880478)
--(axis cs:19145,0.370162746668723)
--(axis cs:19146,0.363768041535256)
--(axis cs:19147,0.361399480114265)
--(axis cs:19148,0.387790427074495)
--(axis cs:19149,0.381812275053787)
--(axis cs:19150,0.382052345927644)
--(axis cs:19151,0.38330721229837)
--(axis cs:19152,0.384014666847867)
--(axis cs:19153,0.383142288039015)
--(axis cs:19154,0.381466456454806)
--(axis cs:19155,0.381721663599177)
--(axis cs:19156,0.381823071982998)
--(axis cs:19157,0.351895475105283)
--(axis cs:19158,0.333029862754411)
--(axis cs:19159,0.318122546291186)
--(axis cs:19160,0.353269042840172)
--(axis cs:19161,0.369644555608426)
--(axis cs:19162,0.407794663281079)
--(axis cs:19163,0.423741447235968)
--(axis cs:19164,0.418115057648946)
--(axis cs:19165,0.37773600647742)
--(axis cs:19166,0.384681145116437)
--(axis cs:19167,0.380480339159953)
--(axis cs:19168,0.375992799690548)
--(axis cs:19169,0.383129788337738)
--(axis cs:19170,0.343319740962992)
--(axis cs:19171,0.341967947812898)
--(axis cs:19172,0.306994059107857)
--(axis cs:19173,0.290589343855436)
--(axis cs:19174,0.288962876122995)
--(axis cs:19175,0.289149487960823)
--(axis cs:19176,0.292101875534571)
--(axis cs:19177,0.327994062423123)
--(axis cs:19178,0.366994950897526)
--(axis cs:19179,0.391545955289623)
--(axis cs:19180,0.391387696749442)
--(axis cs:19181,0.395278096530131)
--(axis cs:19182,0.365231524572749)
--(axis cs:19183,0.363219870425378)
--(axis cs:19184,0.364139040628493)
--(axis cs:19185,0.408193821126937)
--(axis cs:19186,0.400688112674152)
--(axis cs:19187,0.40965521430953)
--(axis cs:19188,0.439370994210213)
--(axis cs:19189,0.402993465558793)
--(axis cs:19190,0.405810394870025)
--(axis cs:19191,0.411568842479571)
--(axis cs:19192,0.461146906417116)
--(axis cs:19193,0.495257585485652)
--(axis cs:19194,0.484499767410422)
--(axis cs:19195,0.460232753606453)
--(axis cs:19196,0.459925152371413)
--(axis cs:19197,0.432021632146153)
--(axis cs:19198,0.431523425291509)
--(axis cs:19199,0.405489211427016)
--(axis cs:19200,0.406057493889436)
--(axis cs:19201,0.356196625961682)
--(axis cs:19202,0.388426529166594)
--(axis cs:19203,0.390623673337881)
--(axis cs:19204,0.380310997888793)
--(axis cs:19205,0.382746649641416)
--(axis cs:19206,0.39148372302311)
--(axis cs:19207,0.389615897683166)
--(axis cs:19208,0.343206633430443)
--(axis cs:19209,0.359851136325214)
--(axis cs:19210,0.396906187599154)
--(axis cs:19211,0.384485780508674)
--(axis cs:19212,0.383421195215636)
--(axis cs:19213,0.377980176658845)
--(axis cs:19214,0.37764447956626)
--(axis cs:19215,0.385460078098399)
--(axis cs:19216,0.383795497092915)
--(axis cs:19217,0.387860503854421)
--(axis cs:19218,0.384530770923392)
--(axis cs:19219,0.363191376060179)
--(axis cs:19220,0.352696383159561)
--(axis cs:19221,0.365024591260674)
--(axis cs:19222,0.364197344506729)
--(axis cs:19223,0.314755462465263)
--(axis cs:19224,0.318966257189723)
--(axis cs:19225,0.318923091901552)
--(axis cs:19226,0.317191377611096)
--(axis cs:19227,0.31489778287898)
--(axis cs:19228,0.329267536297478)
--(axis cs:19229,0.340513027026944)
--(axis cs:19230,0.341512700048451)
--(axis cs:19231,0.349646079693477)
--(axis cs:19232,0.348137546677712)
--(axis cs:19233,0.354557537739923)
--(axis cs:19234,0.352394988200073)
--(axis cs:19235,0.353840903561103)
--(axis cs:19236,0.357178785209663)
--(axis cs:19237,0.367262950611582)
--(axis cs:19238,0.368948117924924)
--(axis cs:19239,0.414350619510592)
--(axis cs:19240,0.411965331315832)
--(axis cs:19241,0.4463402114698)
--(axis cs:19242,0.451958734121036)
--(axis cs:19243,0.534020939837989)
--(axis cs:19244,0.529387952935382)
--(axis cs:19245,0.529203684268785)
--(axis cs:19246,0.523531367508194)
--(axis cs:19247,0.513610476408249)
--(axis cs:19248,0.558343043874169)
--(axis cs:19249,0.532361422588927)
--(axis cs:19250,0.530658025397667)
--(axis cs:19251,0.528964878106487)
--(axis cs:19252,0.530321896507766)
--(axis cs:19253,0.518124966519574)
--(axis cs:19254,0.509341308270156)
--(axis cs:19255,0.48662609549013)
--(axis cs:19256,0.488789692931352)
--(axis cs:19257,0.501977559491557)
--(axis cs:19258,0.505956269278272)
--(axis cs:19259,0.506079760973104)
--(axis cs:19260,0.502639004457773)
--(axis cs:19261,0.496519923981095)
--(axis cs:19262,0.467203236441222)
--(axis cs:19263,0.463906838550836)
--(axis cs:19264,0.464204416243601)
--(axis cs:19265,0.466084330723462)
--(axis cs:19266,0.476913026796525)
--(axis cs:19267,0.485401393097354)
--(axis cs:19268,0.479894171009774)
--(axis cs:19269,0.504685216632595)
--(axis cs:19270,0.490415474617539)
--(axis cs:19271,0.491321342227016)
--(axis cs:19272,0.478559690319197)
--(axis cs:19273,0.488894830788935)
--(axis cs:19274,0.508192619357918)
--(axis cs:19275,0.525618019045792)
--(axis cs:19276,0.49653383287593)
--(axis cs:19277,0.495842428162968)
--(axis cs:19278,0.497299746492626)
--(axis cs:19279,0.462337237336307)
--(axis cs:19280,0.482972466845652)
--(axis cs:19281,0.476066206200837)
--(axis cs:19282,0.480257914866373)
--(axis cs:19283,0.468655974938676)
--(axis cs:19284,0.467648214277077)
--(axis cs:19285,0.466186175992106)
--(axis cs:19286,0.447105694520576)
--(axis cs:19287,0.441187653784398)
--(axis cs:19288,0.438883952792392)
--(axis cs:19289,0.421991089493921)
--(axis cs:19290,0.427456722997617)
--(axis cs:19291,0.417238716284207)
--(axis cs:19292,0.42331283600937)
--(axis cs:19293,0.419453158412976)
--(axis cs:19294,0.404632481016695)
--(axis cs:19295,0.393778041922307)
--(axis cs:19296,0.411772768427905)
--(axis cs:19297,0.415404625951915)
--(axis cs:19298,0.416316560766855)
--(axis cs:19299,0.443699162226626)
--(axis cs:19300,0.445130166059791)
--(axis cs:19301,0.462060368625194)
--(axis cs:19302,0.483374896154323)
--(axis cs:19303,0.489943279689752)
--(axis cs:19304,0.490370414805706)
--(axis cs:19305,0.486494357283271)
--(axis cs:19306,0.506440346465048)
--(axis cs:19307,0.509211593967184)
--(axis cs:19308,0.52062444683854)
--(axis cs:19309,0.544331401395744)
--(axis cs:19310,0.539657247397717)
--(axis cs:19311,0.566679756389344)
--(axis cs:19312,0.564509707799168)
--(axis cs:19313,0.566008666285465)
--(axis cs:19314,0.573213632941812)
--(axis cs:19315,0.600676055018057)
--(axis cs:19316,0.588064796488792)
--(axis cs:19317,0.587497760685164)
--(axis cs:19318,0.571992923978297)
--(axis cs:19319,0.563311045734809)
--(axis cs:19320,0.546031589623803)
--(axis cs:19321,0.549033836012232)
--(axis cs:19322,0.531127651504179)
--(axis cs:19323,0.461870518324381)
--(axis cs:19324,0.464360085908609)
--(axis cs:19325,0.457275470580067)
--(axis cs:19326,0.445380195643072)
--(axis cs:19327,0.409170170836554)
--(axis cs:19328,0.353373936967098)
--(axis cs:19329,0.329189717772264)
--(axis cs:19330,0.332975076835261)
--(axis cs:19331,0.325668097079525)
--(axis cs:19332,0.283784126557958)
--(axis cs:19333,0.280042747020827)
--(axis cs:19334,0.258893482161156)
--(axis cs:19335,0.262443804060612)
--(axis cs:19336,0.267037253696215)
--(axis cs:19337,0.266448083182283)
--(axis cs:19338,0.269257964338836)
--(axis cs:19339,0.261351536690095)
--(axis cs:19340,0.269367533197301)
--(axis cs:19341,0.269436904268569)
--(axis cs:19342,0.278842031069964)
--(axis cs:19343,0.327654266450248)
--(axis cs:19344,0.324508787137832)
--(axis cs:19345,0.309494568907958)
--(axis cs:19346,0.286510755626206)
--(axis cs:19347,0.317929693748715)
--(axis cs:19348,0.372575443778195)
--(axis cs:19349,0.405426693769997)
--(axis cs:19350,0.405574952636529)
--(axis cs:19351,0.416208183715625)
--(axis cs:19352,0.474430815852602)
--(axis cs:19353,0.467160234915053)
--(axis cs:19354,0.505520060220357)
--(axis cs:19355,0.496800145158926)
--(axis cs:19356,0.456630074817809)
--(axis cs:19357,0.455356706825286)
--(axis cs:19358,0.462736213000032)
--(axis cs:19359,0.430763731329486)
--(axis cs:19360,0.405212716808154)
--(axis cs:19361,0.404443357625731)
--(axis cs:19362,0.403764762472932)
--(axis cs:19363,0.402911175636787)
--(axis cs:19364,0.392471615999632)
--(axis cs:19365,0.420349670836123)
--(axis cs:19366,0.464122537993897)
--(axis cs:19367,0.453857118977282)
--(axis cs:19368,0.448693156818895)
--(axis cs:19369,0.448806182368488)
--(axis cs:19370,0.449234117361533)
--(axis cs:19371,0.441380089911893)
--(axis cs:19372,0.441290313598406)
--(axis cs:19373,0.446515971535279)
--(axis cs:19374,0.451555323718262)
--(axis cs:19375,0.447310761752396)
--(axis cs:19376,0.487687937922805)
--(axis cs:19377,0.430427340559614)
--(axis cs:19378,0.420778272120898)
--(axis cs:19379,0.466623781674965)
--(axis cs:19380,0.461345918141962)
--(axis cs:19381,0.456051528880422)
--(axis cs:19382,0.454750356917286)
--(axis cs:19383,0.452128104334818)
--(axis cs:19384,0.453397518258315)
--(axis cs:19385,0.446386829880092)
--(axis cs:19386,0.440740025403279)
--(axis cs:19387,0.437916333062973)
--(axis cs:19388,0.44035983048211)
--(axis cs:19389,0.441045233032819)
--(axis cs:19390,0.441687147817385)
--(axis cs:19391,0.448651112943279)
--(axis cs:19392,0.449661229538639)
--(axis cs:19393,0.44869774163719)
--(axis cs:19394,0.444832620003979)
--(axis cs:19395,0.443345116049681)
--(axis cs:19396,0.443498315649998)
--(axis cs:19397,0.4734954197105)
--(axis cs:19398,0.479563838955025)
--(axis cs:19399,0.485542005937418)
--(axis cs:19400,0.519633529028491)
--(axis cs:19401,0.525894051643826)
--(axis cs:19402,0.502951351106371)
--(axis cs:19403,0.485063449572697)
--(axis cs:19404,0.497059565102892)
--(axis cs:19405,0.509578887285222)
--(axis cs:19406,0.512033237099984)
--(axis cs:19407,0.520642887432388)
--(axis cs:19408,0.510080496773595)
--(axis cs:19409,0.494807720316139)
--(axis cs:19410,0.496757218487246)
--(axis cs:19411,0.499241891636811)
--(axis cs:19412,0.501036514974736)
--(axis cs:19413,0.499828724079223)
--(axis cs:19414,0.482959570783403)
--(axis cs:19415,0.491231812089594)
--(axis cs:19416,0.477773297256285)
--(axis cs:19417,0.513923597969527)
--(axis cs:19418,0.480614722625284)
--(axis cs:19419,0.477796594530245)
--(axis cs:19420,0.46675782331094)
--(axis cs:19421,0.460037958677907)
--(axis cs:19422,0.473990315827641)
--(axis cs:19423,0.495531395103473)
--(axis cs:19424,0.493363357146188)
--(axis cs:19425,0.493381231172631)
--(axis cs:19426,0.500233580650147)
--(axis cs:19427,0.503076932688433)
--(axis cs:19428,0.512768041689588)
--(axis cs:19429,0.514748562252853)
--(axis cs:19430,0.511526784338476)
--(axis cs:19431,0.510988026743351)
--(axis cs:19432,0.513343583480599)
--(axis cs:19433,0.480592470801814)
--(axis cs:19434,0.499357482548357)
--(axis cs:19435,0.506813639681118)
--(axis cs:19436,0.497526504301419)
--(axis cs:19437,0.480859010008213)
--(axis cs:19438,0.497934251352215)
--(axis cs:19439,0.499644843195047)
--(axis cs:19440,0.491815077328257)
--(axis cs:19441,0.496223078420106)
--(axis cs:19442,0.507265497513119)
--(axis cs:19443,0.506895960172257)
--(axis cs:19444,0.51247920845672)
--(axis cs:19445,0.517695640902513)
--(axis cs:19446,0.51775216463986)
--(axis cs:19447,0.517558696311836)
--(axis cs:19448,0.496548389801398)
--(axis cs:19449,0.504529455336389)
--(axis cs:19450,0.509071465573822)
--(axis cs:19451,0.510248916930688)
--(axis cs:19452,0.513297444284291)
--(axis cs:19453,0.48755572475685)
--(axis cs:19454,0.498753452846185)
--(axis cs:19455,0.498887919073895)
--(axis cs:19456,0.508406643591441)
--(axis cs:19457,0.528351967086635)
--(axis cs:19458,0.539364329158302)
--(axis cs:19459,0.541001355944292)
--(axis cs:19460,0.557640881871128)
--(axis cs:19461,0.544280763700639)
--(axis cs:19462,0.530016318154224)
--(axis cs:19463,0.486019414496509)
--(axis cs:19464,0.48406163591614)
--(axis cs:19465,0.478238929391494)
--(axis cs:19466,0.477428581254413)
--(axis cs:19467,0.478033524062042)
--(axis cs:19468,0.497708926638436)
--(axis cs:19469,0.458764279146347)
--(axis cs:19470,0.455114061232253)
--(axis cs:19471,0.45402506072142)
--(axis cs:19472,0.445880071659972)
--(axis cs:19473,0.502752352164059)
--(axis cs:19474,0.5016147963397)
--(axis cs:19475,0.501229723246546)
--(axis cs:19476,0.511993833429684)
--(axis cs:19477,0.475914366346285)
--(axis cs:19478,0.478642585050232)
--(axis cs:19479,0.480905965604624)
--(axis cs:19480,0.477906081289854)
--(axis cs:19481,0.485368713326148)
--(axis cs:19482,0.495722614740501)
--(axis cs:19483,0.5355061597731)
--(axis cs:19484,0.52397695961654)
--(axis cs:19485,0.514297171228423)
--(axis cs:19486,0.515895672531833)
--(axis cs:19487,0.509066345241783)
--(axis cs:19488,0.508929748840141)
--(axis cs:19489,0.560515849975843)
--(axis cs:19490,0.552614411989986)
--(axis cs:19491,0.544110757003959)
--(axis cs:19492,0.556244365194479)
--(axis cs:19493,0.538753350981238)
--(axis cs:19494,0.531946243470317)
--(axis cs:19495,0.533487593882298)
--(axis cs:19496,0.522020299973636)
--(axis cs:19497,0.503295083990125)
--(axis cs:19498,0.496890154204503)
--(axis cs:19499,0.492233930743398)
--(axis cs:19500,0.493791419561503)
--(axis cs:19501,0.477076712174697)
--(axis cs:19502,0.455836241663314)
--(axis cs:19503,0.449321633488239)
--(axis cs:19504,0.457522524021098)
--(axis cs:19505,0.460650559221826)
--(axis cs:19506,0.442185324888586)
--(axis cs:19507,0.443470722296838)
--(axis cs:19508,0.447210901282466)
--(axis cs:19509,0.430815209671069)
--(axis cs:19510,0.434295951454529)
--(axis cs:19511,0.437344311790317)
--(axis cs:19512,0.43938132841829)
--(axis cs:19513,0.44177581767969)
--(axis cs:19514,0.433402393934447)
--(axis cs:19515,0.417974727051437)
--(axis cs:19516,0.421276349576269)
--(axis cs:19517,0.460382388504587)
--(axis cs:19518,0.460509300048155)
--(axis cs:19519,0.44548130494487)
--(axis cs:19520,0.448093026642292)
--(axis cs:19521,0.448675027990438)
--(axis cs:19522,0.467559099449543)
--(axis cs:19523,0.442226220441719)
--(axis cs:19524,0.441703802714831)
--(axis cs:19525,0.448273083868195)
--(axis cs:19526,0.465393393049164)
--(axis cs:19527,0.463982079246544)
--(axis cs:19528,0.465523197949967)
--(axis cs:19529,0.447288777674181)
--(axis cs:19530,0.442516226048685)
--(axis cs:19531,0.441682039032093)
--(axis cs:19532,0.443382587031392)
--(axis cs:19533,0.44682873523819)
--(axis cs:19534,0.459998632069605)
--(axis cs:19535,0.483003337031617)
--(axis cs:19536,0.484560301770952)
--(axis cs:19537,0.488279788664196)
--(axis cs:19538,0.438385365560627)
--(axis cs:19539,0.456466055323502)
--(axis cs:19540,0.451245498415719)
--(axis cs:19541,0.465718038925941)
--(axis cs:19542,0.431264125527548)
--(axis cs:19543,0.468146129193635)
--(axis cs:19544,0.471649224119455)
--(axis cs:19545,0.472437351694267)
--(axis cs:19546,0.468738720943985)
--(axis cs:19547,0.47370372633271)
--(axis cs:19548,0.465039102485598)
--(axis cs:19549,0.507822118950969)
--(axis cs:19550,0.5149854210532)
--(axis cs:19551,0.520062096560709)
--(axis cs:19552,0.52616795274462)
--(axis cs:19553,0.527953728880864)
--(axis cs:19554,0.524607652923681)
--(axis cs:19555,0.526947810811873)
--(axis cs:19556,0.520178519344356)
--(axis cs:19557,0.527005571817571)
--(axis cs:19558,0.587113153247565)
--(axis cs:19559,0.575954687092057)
--(axis cs:19560,0.558171579431812)
--(axis cs:19561,0.533821520910143)
--(axis cs:19562,0.554429835232445)
--(axis cs:19563,0.554095996773495)
--(axis cs:19564,0.468567032415959)
--(axis cs:19565,0.457394216784535)
--(axis cs:19566,0.463485562608916)
--(axis cs:19567,0.459502391925967)
--(axis cs:19568,0.467895335502186)
--(axis cs:19569,0.455564437220048)
--(axis cs:19570,0.455947169314802)
--(axis cs:19571,0.418319739941229)
--(axis cs:19572,0.419043640700126)
--(axis cs:19573,0.390520765347282)
--(axis cs:19574,0.356048901826677)
--(axis cs:19575,0.353331977513571)
--(axis cs:19576,0.340633098717092)
--(axis cs:19577,0.33019590410121)
--(axis cs:19578,0.332129638386802)
--(axis cs:19579,0.337515443835862)
--(axis cs:19580,0.348964109569852)
--(axis cs:19581,0.355596034774403)
--(axis cs:19582,0.371753721395156)
--(axis cs:19583,0.37189066350301)
--(axis cs:19584,0.437117233739569)
--(axis cs:19585,0.442641448111973)
--(axis cs:19586,0.438607393302825)
--(axis cs:19587,0.432623700595822)
--(axis cs:19588,0.423375866917047)
--(axis cs:19589,0.43387686377406)
--(axis cs:19590,0.429731697241801)
--(axis cs:19591,0.44968686161775)
--(axis cs:19592,0.450049315280883)
--(axis cs:19593,0.479802178300901)
--(axis cs:19594,0.531468333746268)
--(axis cs:19595,0.527533536633022)
--(axis cs:19596,0.479938581852895)
--(axis cs:19597,0.498158006162835)
--(axis cs:19598,0.49421989490725)
--(axis cs:19599,0.494193922841052)
--(axis cs:19600,0.482252675432558)
--(axis cs:19601,0.470553309611145)
--(axis cs:19602,0.402161054861656)
--(axis cs:19603,0.401643432004832)
--(axis cs:19604,0.402215128104935)
--(axis cs:19605,0.376884210399165)
--(axis cs:19606,0.359910101633343)
--(axis cs:19607,0.367552482433999)
--(axis cs:19608,0.371845112075196)
--(axis cs:19609,0.361335664362824)
--(axis cs:19610,0.343415137687327)
--(axis cs:19611,0.308704289684632)
--(axis cs:19612,0.306526455696125)
--(axis cs:19613,0.287453426455831)
--(axis cs:19614,0.28503116366147)
--(axis cs:19615,0.289750209677615)
--(axis cs:19616,0.327725760230938)
--(axis cs:19617,0.327359277292179)
--(axis cs:19618,0.33066249790247)
--(axis cs:19619,0.319707580098486)
--(axis cs:19620,0.330341015280703)
--(axis cs:19621,0.346189249725336)
--(axis cs:19622,0.390035437957365)
--(axis cs:19623,0.381097566553558)
--(axis cs:19624,0.37912752258092)
--(axis cs:19625,0.409201944122876)
--(axis cs:19626,0.398408529263292)
--(axis cs:19627,0.398481566251412)
--(axis cs:19628,0.393941387597737)
--(axis cs:19629,0.407505272494399)
--(axis cs:19630,0.435148254133317)
--(axis cs:19631,0.440507069601354)
--(axis cs:19632,0.390408640450795)
--(axis cs:19633,0.42355173445491)
--(axis cs:19634,0.420469851493802)
--(axis cs:19635,0.387563590658479)
--(axis cs:19636,0.394076715305084)
--(axis cs:19637,0.353204350807827)
--(axis cs:19638,0.352757977882816)
--(axis cs:19639,0.362990105789306)
--(axis cs:19640,0.356372274822009)
--(axis cs:19641,0.343332311381015)
--(axis cs:19642,0.359575210027856)
--(axis cs:19643,0.372134098924448)
--(axis cs:19644,0.358852976394608)
--(axis cs:19645,0.361132312303009)
--(axis cs:19646,0.386323488943449)
--(axis cs:19647,0.379053382339751)
--(axis cs:19648,0.357279856652983)
--(axis cs:19649,0.345153606035977)
--(axis cs:19650,0.33695126148038)
--(axis cs:19651,0.375046865268121)
--(axis cs:19652,0.412166568626439)
--(axis cs:19653,0.412140079866697)
--(axis cs:19654,0.403301598539312)
--(axis cs:19655,0.43456832672151)
--(axis cs:19656,0.432981280739958)
--(axis cs:19657,0.469180897502453)
--(axis cs:19658,0.452414754917127)
--(axis cs:19659,0.444518659788062)
--(axis cs:19660,0.428078263271909)
--(axis cs:19661,0.420915469940849)
--(axis cs:19662,0.404136642688024)
--(axis cs:19663,0.403328497216707)
--(axis cs:19664,0.409987824963379)
--(axis cs:19665,0.415022607685803)
--(axis cs:19666,0.419230551102943)
--(axis cs:19667,0.415209016235877)
--(axis cs:19668,0.441551065299258)
--(axis cs:19669,0.451632759159169)
--(axis cs:19670,0.455821166567973)
--(axis cs:19671,0.451467792035356)
--(axis cs:19672,0.467186848849578)
--(axis cs:19673,0.468314827746352)
--(axis cs:19674,0.480762167575144)
--(axis cs:19675,0.432405765213122)
--(axis cs:19676,0.428021262404097)
--(axis cs:19677,0.438293074159896)
--(axis cs:19678,0.456688412166995)
--(axis cs:19679,0.460337226115506)
--(axis cs:19680,0.475812036224124)
--(axis cs:19681,0.482469610188854)
--(axis cs:19682,0.51144754088265)
--(axis cs:19683,0.508061742236502)
--(axis cs:19684,0.511027435138459)
--(axis cs:19685,0.491524254026266)
--(axis cs:19686,0.488247880434868)
--(axis cs:19687,0.467328580753893)
--(axis cs:19688,0.423138301417213)
--(axis cs:19689,0.421022371851889)
--(axis cs:19690,0.42271697434032)
--(axis cs:19691,0.43197172082732)
--(axis cs:19692,0.410137314839656)
--(axis cs:19693,0.393398662874512)
--(axis cs:19694,0.393387942972807)
--(axis cs:19695,0.426382292117479)
--(axis cs:19696,0.43111108675493)
--(axis cs:19697,0.39519807502857)
--(axis cs:19698,0.372518562437133)
--(axis cs:19699,0.375860983625859)
--(axis cs:19700,0.381916865553861)
--(axis cs:19701,0.372316132062103)
--(axis cs:19702,0.371141718720985)
--(axis cs:19703,0.355894406186426)
--(axis cs:19704,0.355220021150373)
--(axis cs:19705,0.36740614995301)
--(axis cs:19706,0.354695737426339)
--(axis cs:19707,0.372259047931103)
--(axis cs:19708,0.388920028523964)
--(axis cs:19709,0.393755719750581)
--(axis cs:19710,0.394174533261743)
--(axis cs:19711,0.396113570689388)
--(axis cs:19712,0.398670255331221)
--(axis cs:19713,0.413784970393292)
--(axis cs:19714,0.412936371401497)
--(axis cs:19715,0.422212984192712)
--(axis cs:19716,0.401578694487449)
--(axis cs:19717,0.432423461963289)
--(axis cs:19718,0.456987029039141)
--(axis cs:19719,0.436448311544324)
--(axis cs:19720,0.434971513619267)
--(axis cs:19721,0.461475333795936)
--(axis cs:19722,0.458711166314328)
--(axis cs:19723,0.484216747128032)
--(axis cs:19724,0.481376935749109)
--(axis cs:19725,0.469003374634393)
--(axis cs:19726,0.492118605702504)
--(axis cs:19727,0.489411354188792)
--(axis cs:19728,0.499217033278323)
--(axis cs:19729,0.497830220297822)
--(axis cs:19730,0.50009911695253)
--(axis cs:19731,0.500482056567724)
--(axis cs:19732,0.494859112248163)
--(axis cs:19733,0.492925982883565)
--(axis cs:19734,0.467242880840087)
--(axis cs:19735,0.421335299454477)
--(axis cs:19736,0.425651219301772)
--(axis cs:19737,0.431451948680346)
--(axis cs:19738,0.431640726301809)
--(axis cs:19739,0.429310106028324)
--(axis cs:19740,0.432084109055052)
--(axis cs:19741,0.433265818688612)
--(axis cs:19742,0.436082223977614)
--(axis cs:19743,0.427276925095674)
--(axis cs:19744,0.428115911774762)
--(axis cs:19745,0.422736563338289)
--(axis cs:19746,0.422705691759979)
--(axis cs:19747,0.432871948109078)
--(axis cs:19748,0.445874127650847)
--(axis cs:19749,0.420899587931256)
--(axis cs:19750,0.415887863333835)
--(axis cs:19751,0.366233065991858)
--(axis cs:19752,0.383650159593194)
--(axis cs:19753,0.382649631810057)
--(axis cs:19754,0.365326924144166)
--(axis cs:19755,0.40403824474055)
--(axis cs:19756,0.395319503842142)
--(axis cs:19757,0.398357316623702)
--(axis cs:19758,0.402964834414177)
--(axis cs:19759,0.402703454949247)
--(axis cs:19760,0.39203985705554)
--(axis cs:19761,0.360813155496864)
--(axis cs:19762,0.336664523540782)
--(axis cs:19763,0.298654095571784)
--(axis cs:19764,0.299848146278662)
--(axis cs:19765,0.303629006114831)
--(axis cs:19766,0.300377993201912)
--(axis cs:19767,0.297645685509677)
--(axis cs:19768,0.300822279330978)
--(axis cs:19769,0.318831143430586)
--(axis cs:19770,0.321607610932792)
--(axis cs:19771,0.367772534427255)
--(axis cs:19772,0.361601405699352)
--(axis cs:19773,0.338610630770693)
--(axis cs:19774,0.350346263546745)
--(axis cs:19775,0.350269549740695)
--(axis cs:19776,0.369290099409265)
--(axis cs:19777,0.352766315953617)
--(axis cs:19778,0.345544513903755)
--(axis cs:19779,0.359263755628322)
--(axis cs:19780,0.360937561109856)
--(axis cs:19781,0.382870075446136)
--(axis cs:19782,0.406726277025493)
--(axis cs:19783,0.449145617630543)
--(axis cs:19784,0.447392431257226)
--(axis cs:19785,0.427904103875225)
--(axis cs:19786,0.428190158758439)
--(axis cs:19787,0.432911188579257)
--(axis cs:19788,0.425241352511096)
--(axis cs:19789,0.424056101859908)
--(axis cs:19790,0.426179933341225)
--(axis cs:19791,0.427746327232742)
--(axis cs:19792,0.434104694021385)
--(axis cs:19793,0.433142013921895)
--(axis cs:19794,0.464095507735102)
--(axis cs:19795,0.463188661757429)
--(axis cs:19796,0.464939843662389)
--(axis cs:19797,0.483470077116721)
--(axis cs:19798,0.492863312973957)
--(axis cs:19799,0.500069077884954)
--(axis cs:19800,0.436633729834118)
--(axis cs:19801,0.4436762857543)
--(axis cs:19802,0.442788162571215)
--(axis cs:19803,0.457300297036026)
--(axis cs:19804,0.442503251966619)
--(axis cs:19805,0.410920655520343)
--(axis cs:19806,0.407115263323731)
--(axis cs:19807,0.402662754493428)
--(axis cs:19808,0.395665917292312)
--(axis cs:19809,0.397211413961457)
--(axis cs:19810,0.393732555393608)
--(axis cs:19811,0.391250934669302)
--(axis cs:19812,0.385550895527545)
--(axis cs:19813,0.400933014919715)
--(axis cs:19814,0.368574842081289)
--(axis cs:19815,0.346379249118721)
--(axis cs:19816,0.342277731122294)
--(axis cs:19817,0.331287172231991)
--(axis cs:19818,0.326357758425113)
--(axis cs:19819,0.322544440431483)
--(axis cs:19820,0.36148235659343)
--(axis cs:19821,0.357902345617967)
--(axis cs:19822,0.353902210386801)
--(axis cs:19823,0.352120061075324)
--(axis cs:19824,0.362829761334614)
--(axis cs:19825,0.404226965843362)
--(axis cs:19826,0.411441763691325)
--(axis cs:19827,0.413443842204122)
--(axis cs:19828,0.42936566825079)
--(axis cs:19829,0.428108301443011)
--(axis cs:19830,0.433479965918655)
--(axis cs:19831,0.437864724011464)
--(axis cs:19832,0.445200297522149)
--(axis cs:19833,0.446189838690218)
--(axis cs:19834,0.477657233951394)
--(axis cs:19835,0.515836439493806)
--(axis cs:19836,0.491901411242058)
--(axis cs:19837,0.518552917829323)
--(axis cs:19838,0.523038412311556)
--(axis cs:19839,0.545613822846225)
--(axis cs:19840,0.513774630994617)
--(axis cs:19841,0.477617442637085)
--(axis cs:19842,0.478548207172141)
--(axis cs:19843,0.462690913735844)
--(axis cs:19844,0.461182144923462)
--(axis cs:19845,0.466054087223766)
--(axis cs:19846,0.45443664857972)
--(axis cs:19847,0.458399135954592)
--(axis cs:19848,0.458658892922403)
--(axis cs:19849,0.459510457711379)
--(axis cs:19850,0.461112945131772)
--(axis cs:19851,0.457156922934497)
--(axis cs:19852,0.412728713710479)
--(axis cs:19853,0.422089228679677)
--(axis cs:19854,0.42949999340841)
--(axis cs:19855,0.405147415386184)
--(axis cs:19856,0.408079308542866)
--(axis cs:19857,0.40884588458413)
--(axis cs:19858,0.404635152631924)
--(axis cs:19859,0.404345195927805)
--(axis cs:19860,0.407827299884059)
--(axis cs:19861,0.433880188211488)
--(axis cs:19862,0.42864633630933)
--(axis cs:19863,0.442087426034281)
--(axis cs:19864,0.446240804140681)
--(axis cs:19865,0.459254479448632)
--(axis cs:19866,0.475329155229401)
--(axis cs:19867,0.458359248818084)
--(axis cs:19868,0.429817171593482)
--(axis cs:19869,0.398239368108797)
--(axis cs:19870,0.397066988724106)
--(axis cs:19871,0.401387058376456)
--(axis cs:19872,0.437145891262696)
--(axis cs:19873,0.441555735902903)
--(axis cs:19874,0.434431296533642)
--(axis cs:19875,0.461508655599204)
--(axis cs:19876,0.481334521707246)
--(axis cs:19877,0.481285566335362)
--(axis cs:19878,0.480087713810143)
--(axis cs:19879,0.476812974326619)
--(axis cs:19880,0.494549289000076)
--(axis cs:19881,0.485237670708111)
--(axis cs:19882,0.486514356997634)
--(axis cs:19883,0.405142877270912)
--(axis cs:19884,0.407230284424738)
--(axis cs:19885,0.381792773309045)
--(axis cs:19886,0.376451718106791)
--(axis cs:19887,0.380994896496601)
--(axis cs:19888,0.383753614759558)
--(axis cs:19889,0.411915760807322)
--(axis cs:19890,0.408685051697472)
--(axis cs:19891,0.408330986987171)
--(axis cs:19892,0.415397745374356)
--(axis cs:19893,0.415810224329662)
--(axis cs:19894,0.420725199943654)
--(axis cs:19895,0.412408088769865)
--(axis cs:19896,0.418036709284836)
--(axis cs:19897,0.41776616118211)
--(axis cs:19898,0.427913876963489)
--(axis cs:19899,0.412841467280876)
--(axis cs:19900,0.413849971430059)
--(axis cs:19901,0.406551543575786)
--(axis cs:19902,0.408250676342085)
--(axis cs:19903,0.486547515640102)
--(axis cs:19904,0.483443092011207)
--(axis cs:19905,0.519277723816976)
--(axis cs:19906,0.528703421213579)
--(axis cs:19907,0.535502254278895)
--(axis cs:19908,0.566242388548916)
--(axis cs:19909,0.561972557293125)
--(axis cs:19910,0.570428059808092)
--(axis cs:19911,0.572979132132092)
--(axis cs:19912,0.561775885852127)
--(axis cs:19913,0.532080306263846)
--(axis cs:19914,0.532430594311524)
--(axis cs:19915,0.541358275301409)
--(axis cs:19916,0.532522878577637)
--(axis cs:19917,0.481178114116245)
--(axis cs:19918,0.482735141988936)
--(axis cs:19919,0.47838331500541)
--(axis cs:19920,0.478750900114336)
--(axis cs:19921,0.497659381153748)
--(axis cs:19922,0.493540094877842)
--(axis cs:19923,0.486683458498682)
--(axis cs:19924,0.489206380120228)
--(axis cs:19925,0.486957673397418)
--(axis cs:19926,0.489642492175058)
--(axis cs:19927,0.463788145447724)
--(axis cs:19928,0.464202983959437)
--(axis cs:19929,0.45733221220623)
--(axis cs:19930,0.445853018438925)
--(axis cs:19931,0.444050440156197)
--(axis cs:19932,0.448186610502959)
--(axis cs:19933,0.463631619441066)
--(axis cs:19934,0.464203778378615)
--(axis cs:19935,0.44722435820105)
--(axis cs:19936,0.442676777288065)
--(axis cs:19937,0.486245137039)
--(axis cs:19938,0.475007092721735)
--(axis cs:19939,0.473377103251033)
--(axis cs:19940,0.435673505324395)
--(axis cs:19941,0.420135190115468)
--(axis cs:19942,0.422088536187651)
--(axis cs:19943,0.430386200412043)
--(axis cs:19944,0.428374502354173)
--(axis cs:19945,0.428146920305403)
--(axis cs:19946,0.392566721685832)
--(axis cs:19947,0.357711547705295)
--(axis cs:19948,0.353270572097601)
--(axis cs:19949,0.358657774157898)
--(axis cs:19950,0.339228708505695)
--(axis cs:19951,0.341657553463492)
--(axis cs:19952,0.337569523312969)
--(axis cs:19953,0.340008045862877)
--(axis cs:19954,0.339284152893626)
--(axis cs:19955,0.350560491108235)
--(axis cs:19956,0.357725633925168)
--(axis cs:19957,0.354801166193688)
--(axis cs:19958,0.33022230357655)
--(axis cs:19959,0.331149423984386)
--(axis cs:19960,0.358662057103971)
--(axis cs:19961,0.330479080042374)
--(axis cs:19962,0.329039531275977)
--(axis cs:19963,0.318978964573605)
--(axis cs:19964,0.3185605271367)
--(axis cs:19965,0.314808091443729)
--(axis cs:19966,0.343455564835903)
--(axis cs:19967,0.39727169998808)
--(axis cs:19968,0.399619597825524)
--(axis cs:19969,0.385171912685623)
--(axis cs:19970,0.392537038293324)
--(axis cs:19971,0.374705293477628)
--(axis cs:19972,0.374527981660476)
--(axis cs:19973,0.376215320853862)
--(axis cs:19974,0.377741424030364)
--(axis cs:19975,0.37422241131298)
--(axis cs:19976,0.357037896004444)
--(axis cs:19977,0.358635106720145)
--(axis cs:19978,0.391604461967603)
--(axis cs:19979,0.401435114414183)
--(axis cs:19980,0.4016182706762)
--(axis cs:19981,0.452696831366818)
--(axis cs:19982,0.454095078356977)
--(axis cs:19983,0.450399157955726)
--(axis cs:19984,0.444522082348759)
--(axis cs:19985,0.434604398840784)
--(axis cs:19986,0.432538078547859)
--(axis cs:19987,0.427449501993121)
--(axis cs:19988,0.430159605646614)
--(axis cs:19989,0.4235981959343)
--(axis cs:19990,0.442220554879471)
--(axis cs:19991,0.46404417415171)
--(axis cs:19992,0.4695473794492)
--(axis cs:19993,0.470215288944172)
--(axis cs:19994,0.471033033710117)
--(axis cs:19995,0.468771028788587)
--(axis cs:19996,0.49301861974043)
--(axis cs:19997,0.4906337332044)
--(axis cs:19998,0.494183904750241)
--(axis cs:19999,0.485062885882011)
--(axis cs:20000,0.489498085523913)
--(axis cs:20001,0.485633562401932)
--(axis cs:20002,0.461368347390815)
--(axis cs:20003,0.47683374694111)
--(axis cs:20004,0.486634510280233)
--(axis cs:20005,0.507581439794123)
--(axis cs:20006,0.501544396160324)
--(axis cs:20007,0.509553644057101)
--(axis cs:20008,0.509841623505922)
--(axis cs:20009,0.540938501528235)
--(axis cs:20010,0.546398424907628)
--(axis cs:20011,0.521485547768687)
--(axis cs:20012,0.519756530776777)
--(axis cs:20013,0.48939104482635)
--(axis cs:20014,0.483517064719399)
--(axis cs:20015,0.442026592988824)
--(axis cs:20016,0.439788501925771)
--(axis cs:20017,0.436977089026684)
--(axis cs:20018,0.407475817571465)
--(axis cs:20019,0.425674575759349)
--(axis cs:20020,0.412333023276567)
--(axis cs:20021,0.415248845390777)
--(axis cs:20022,0.43899084784899)
--(axis cs:20023,0.441296305916906)
--(axis cs:20024,0.441221041053039)
--(axis cs:20025,0.426783156735612)
--(axis cs:20026,0.433177763050785)
--(axis cs:20027,0.430757770484467)
--(axis cs:20028,0.430669306841104)
--(axis cs:20029,0.423342990824968)
--(axis cs:20030,0.426316895955687)
--(axis cs:20031,0.445073754678913)
--(axis cs:20032,0.428150925318311)
--(axis cs:20033,0.452230398694846)
--(axis cs:20034,0.459288435931577)
--(axis cs:20035,0.507626095203949)
--(axis cs:20036,0.466360477722216)
--(axis cs:20037,0.475481998903743)
--(axis cs:20038,0.515555437144123)
--(axis cs:20039,0.476643061999275)
--(axis cs:20040,0.472835273521761)
--(axis cs:20041,0.475674038608599)
--(axis cs:20042,0.473341248461675)
--(axis cs:20043,0.46066726558934)
--(axis cs:20044,0.46323613085598)
--(axis cs:20045,0.483170979429919)
--(axis cs:20046,0.465432005846623)
--(axis cs:20047,0.465676578930255)
--(axis cs:20048,0.448587301222821)
--(axis cs:20049,0.411731740872649)
--(axis cs:20050,0.366768549745284)
--(axis cs:20051,0.315828249872504)
--(axis cs:20052,0.320733352554356)
--(axis cs:20053,0.29811929067661)
--(axis cs:20054,0.275962173553103)
--(axis cs:20055,0.278381213895558)
--(axis cs:20056,0.307837841143666)
--(axis cs:20057,0.296086585845437)
--(axis cs:20058,0.293422790606275)
--(axis cs:20059,0.308738166000636)
--(axis cs:20060,0.320442412019067)
--(axis cs:20061,0.323961207757188)
--(axis cs:20062,0.317941215386483)
--(axis cs:20063,0.317983877514621)
--(axis cs:20064,0.317487118485992)
--(axis cs:20065,0.312338885195932)
--(axis cs:20066,0.31156889211345)
--(axis cs:20067,0.296296841568778)
--(axis cs:20068,0.257406154523631)
--(axis cs:20069,0.285096554151354)
--(axis cs:20070,0.299568453950797)
--(axis cs:20071,0.341510730567603)
--(axis cs:20072,0.346474877804007)
--(axis cs:20073,0.371600132423246)
--(axis cs:20074,0.382729904920199)
--(axis cs:20075,0.377884574182886)
--(axis cs:20076,0.372407971084526)
--(axis cs:20077,0.384116250655752)
--(axis cs:20078,0.384969180471832)
--(axis cs:20079,0.368839099521214)
--(axis cs:20080,0.368273514650836)
--(axis cs:20081,0.343861736647973)
--(axis cs:20082,0.351125942888257)
--(axis cs:20083,0.348654752894815)
--(axis cs:20084,0.341970977153773)
--(axis cs:20085,0.340249428748689)
--(axis cs:20086,0.332629545798058)
--(axis cs:20087,0.342781485349419)
--(axis cs:20088,0.400474344328633)
--(axis cs:20089,0.398610860818406)
--(axis cs:20090,0.424600858781004)
--(axis cs:20091,0.428290335889075)
--(axis cs:20092,0.402283208962841)
--(axis cs:20093,0.393996599376668)
--(axis cs:20094,0.404419476420369)
--(axis cs:20095,0.401932940669386)
--(axis cs:20096,0.405237053518851)
--(axis cs:20097,0.401021231917144)
--(axis cs:20098,0.397219211745216)
--(axis cs:20099,0.421939631014868)
--(axis cs:20100,0.423355118455673)
--(axis cs:20101,0.450147203079056)
--(axis cs:20102,0.438657507924872)
--(axis cs:20103,0.441956852176423)
--(axis cs:20104,0.455696964188047)
--(axis cs:20105,0.458206384097906)
--(axis cs:20106,0.42825365241954)
--(axis cs:20107,0.419741737793147)
--(axis cs:20108,0.407924858397848)
--(axis cs:20109,0.390053018442066)
--(axis cs:20110,0.377501127057483)
--(axis cs:20111,0.377279016593903)
--(axis cs:20112,0.400843134432031)
--(axis cs:20113,0.393362875786587)
--(axis cs:20114,0.39167042882936)
--(axis cs:20115,0.396032408129932)
--(axis cs:20116,0.371569825535225)
--(axis cs:20117,0.371381921001436)
--(axis cs:20118,0.378438556376214)
--(axis cs:20119,0.37019345627192)
--(axis cs:20120,0.375420796952795)
--(axis cs:20121,0.37473177039391)
--(axis cs:20122,0.389590648779636)
--(axis cs:20123,0.387342964124439)
--(axis cs:20124,0.38878699823403)
--(axis cs:20125,0.38821405604556)
--(axis cs:20126,0.430928147348907)
--(axis cs:20127,0.449672663079292)
--(axis cs:20128,0.461484118194178)
--(axis cs:20129,0.466502637315292)
--(axis cs:20130,0.484338732751151)
--(axis cs:20131,0.456934361665449)
--(axis cs:20132,0.458041217506243)
--(axis cs:20133,0.437673419989779)
--(axis cs:20134,0.444212650931235)
--(axis cs:20135,0.42834285530491)
--(axis cs:20136,0.445770390087959)
--(axis cs:20137,0.431622345964139)
--(axis cs:20138,0.429088952610319)
--(axis cs:20139,0.43545785192654)
--(axis cs:20140,0.403043771706473)
--(axis cs:20141,0.404163121380829)
--(axis cs:20142,0.407500629961706)
--(axis cs:20143,0.415746056567251)
--(axis cs:20144,0.423992735805813)
--(axis cs:20145,0.383754113645409)
--(axis cs:20146,0.378586006299717)
--(axis cs:20147,0.368727757287346)
--(axis cs:20148,0.369964391886457)
--(axis cs:20149,0.376584519869106)
--(axis cs:20150,0.370161232622409)
--(axis cs:20151,0.371277311791421)
--(axis cs:20152,0.346133059098351)
--(axis cs:20153,0.371668562372274)
--(axis cs:20154,0.371754684511072)
--(axis cs:20155,0.363063279993552)
--(axis cs:20156,0.375291935399469)
--(axis cs:20157,0.383274513363975)
--(axis cs:20158,0.381442950639227)
--(axis cs:20159,0.37487549975953)
--(axis cs:20160,0.392262765418682)
--(axis cs:20161,0.388968555303958)
--(axis cs:20162,0.388866432418379)
--(axis cs:20163,0.388064317077528)
--(axis cs:20164,0.387821174996415)
--(axis cs:20165,0.411231095187671)
--(axis cs:20166,0.414424528231059)
--(axis cs:20167,0.426071461115219)
--(axis cs:20168,0.425718386210611)
--(axis cs:20169,0.424522720223534)
--(axis cs:20170,0.402054106456042)
--(axis cs:20171,0.425281538155442)
--(axis cs:20172,0.455355520364607)
--(axis cs:20173,0.452949095029531)
--(axis cs:20174,0.452886889985164)
--(axis cs:20175,0.483077198843748)
--(axis cs:20176,0.472963555354035)
--(axis cs:20177,0.479476606276825)
--(axis cs:20178,0.483299912145166)
--(axis cs:20179,0.499486656532007)
--(axis cs:20180,0.504281398891061)
--(axis cs:20181,0.511164194962914)
--(axis cs:20182,0.496124792110064)
--(axis cs:20183,0.498737608816698)
--(axis cs:20184,0.47477264208629)
--(axis cs:20185,0.494815701587886)
--(axis cs:20186,0.443036224094085)
--(axis cs:20187,0.443618545553571)
--(axis cs:20188,0.443807076647557)
--(axis cs:20189,0.451791317882397)
--(axis cs:20190,0.48462468190991)
--(axis cs:20191,0.485937082684211)
--(axis cs:20192,0.487486791838578)
--(axis cs:20193,0.497149228767879)
--(axis cs:20194,0.491891569604775)
--(axis cs:20195,0.492455038015806)
--(axis cs:20196,0.503420529011826)
--(axis cs:20197,0.496725892993964)
--(axis cs:20198,0.498528180050103)
--(axis cs:20199,0.496158447346701)
--(axis cs:20200,0.5065223087606)
--(axis cs:20201,0.508642431540855)
--(axis cs:20202,0.515003958470334)
--(axis cs:20203,0.514005344059964)
--(axis cs:20204,0.514886867975319)
--(axis cs:20205,0.509377459526414)
--(axis cs:20206,0.560473873358728)
--(axis cs:20207,0.557920633046305)
--(axis cs:20208,0.543629941643403)
--(axis cs:20209,0.540684214172793)
--(axis cs:20210,0.546085701131021)
--(axis cs:20211,0.541311710827426)
--(axis cs:20212,0.522014092238463)
--(axis cs:20213,0.50982683413302)
--(axis cs:20214,0.488204279148546)
--(axis cs:20215,0.487258240792599)
--(axis cs:20216,0.488881775545675)
--(axis cs:20217,0.492762596485605)
--(axis cs:20218,0.489181029344475)
--(axis cs:20219,0.441658473768198)
--(axis cs:20220,0.444040406914859)
--(axis cs:20221,0.443571920752684)
--(axis cs:20222,0.417678253267326)
--(axis cs:20223,0.414767095678896)
--(axis cs:20224,0.431767286862109)
--(axis cs:20225,0.427959373660551)
--(axis cs:20226,0.398410228902473)
--(axis cs:20227,0.373783801743744)
--(axis cs:20228,0.381478404650864)
--(axis cs:20229,0.347522716537176)
--(axis cs:20230,0.346091183506328)
--(axis cs:20231,0.325991672520098)
--(axis cs:20232,0.330454389764991)
--(axis cs:20233,0.33051183461618)
--(axis cs:20234,0.34903192071946)
--(axis cs:20235,0.33545732586588)
--(axis cs:20236,0.336079360208501)
--(axis cs:20237,0.327678883353381)
--(axis cs:20238,0.328571743320728)
--(axis cs:20239,0.332868850289659)
--(axis cs:20240,0.332290701659418)
--(axis cs:20241,0.320882346789133)
--(axis cs:20242,0.342461655566492)
--(axis cs:20243,0.318487574651099)
--(axis cs:20244,0.318696421650355)
--(axis cs:20245,0.320694474490035)
--(axis cs:20246,0.351082466335026)
--(axis cs:20247,0.378920833544437)
--(axis cs:20248,0.383357599172328)
--(axis cs:20249,0.393428475570954)
--(axis cs:20250,0.397903051952294)
--(axis cs:20251,0.406561199315491)
--(axis cs:20252,0.393193898322483)
--(axis cs:20253,0.403282355407173)
--(axis cs:20254,0.402267804330245)
--(axis cs:20255,0.421153679200262)
--(axis cs:20256,0.420996805233664)
--(axis cs:20257,0.439337522433159)
--(axis cs:20258,0.439536346598288)
--(axis cs:20259,0.462765451657785)
--(axis cs:20260,0.456450092549188)
--(axis cs:20261,0.453661684278972)
--(axis cs:20262,0.402544273557104)
--(axis cs:20263,0.407755700188334)
--(axis cs:20264,0.395236773126137)
--(axis cs:20265,0.406087059052845)
--(axis cs:20266,0.393918616076309)
--(axis cs:20267,0.397237625373933)
--(axis cs:20268,0.395266775508701)
--(axis cs:20269,0.420317933247011)
--(axis cs:20270,0.414788061495677)
--(axis cs:20271,0.39762881657235)
--(axis cs:20272,0.408730543193056)
--(axis cs:20273,0.38789494332658)
--(axis cs:20274,0.34794027766084)
--(axis cs:20275,0.313899663181083)
--(axis cs:20276,0.312537017095574)
--(axis cs:20277,0.311619974872668)
--(axis cs:20278,0.312500452227515)
--(axis cs:20279,0.320362139872468)
--(axis cs:20280,0.319907801464544)
--(axis cs:20281,0.331462350053967)
--(axis cs:20282,0.353229004868787)
--(axis cs:20283,0.377614805549849)
--(axis cs:20284,0.377192108870911)
--(axis cs:20285,0.322632286189243)
--(axis cs:20286,0.331453274932732)
--(axis cs:20287,0.330271241279077)
--(axis cs:20288,0.327806151540124)
--(axis cs:20289,0.334192968453099)
--(axis cs:20290,0.339285516426969)
--(axis cs:20291,0.374989109228179)
--(axis cs:20292,0.368040572287814)
--(axis cs:20293,0.353457331590555)
--(axis cs:20294,0.375519221208756)
--(axis cs:20295,0.404513187412298)
--(axis cs:20296,0.361221840388562)
--(axis cs:20297,0.368105072033742)
--(axis cs:20298,0.358287424133856)
--(axis cs:20299,0.36520640167524)
--(axis cs:20300,0.365797477691379)
--(axis cs:20301,0.358494270792385)
--(axis cs:20302,0.380573051385193)
--(axis cs:20303,0.380095841976104)
--(axis cs:20304,0.394072369537217)
--(axis cs:20305,0.443898211279182)
--(axis cs:20306,0.429093364544196)
--(axis cs:20307,0.41801263239407)
--(axis cs:20308,0.423311796848242)
--(axis cs:20309,0.387296613428731)
--(axis cs:20310,0.381454164697688)
--(axis cs:20311,0.377034548902231)
--(axis cs:20312,0.381333248729265)
--(axis cs:20313,0.416535276971481)
--(axis cs:20314,0.438635163063411)
--(axis cs:20315,0.453106355515189)
--(axis cs:20316,0.507599544030441)
--(axis cs:20317,0.506768034510267)
--(axis cs:20318,0.519798875606622)
--(axis cs:20319,0.518291985735889)
--(axis cs:20320,0.518255805186827)
--(axis cs:20321,0.535531307296394)
--(axis cs:20322,0.520329353321111)
--(axis cs:20323,0.456190529687473)
--(axis cs:20324,0.453340720349888)
--(axis cs:20325,0.468338971294279)
--(axis cs:20326,0.475009519637183)
--(axis cs:20327,0.492448492150799)
--(axis cs:20328,0.492739882105235)
--(axis cs:20329,0.544306180362287)
--(axis cs:20330,0.557261400629429)
--(axis cs:20331,0.546903848389223)
--(axis cs:20332,0.535215690126505)
--(axis cs:20333,0.531844089649544)
--(axis cs:20334,0.534062019520869)
--(axis cs:20335,0.507944172116917)
--(axis cs:20336,0.506550663858765)
--(axis cs:20337,0.506511504805976)
--(axis cs:20338,0.500568917593218)
--(axis cs:20339,0.459183487709205)
--(axis cs:20340,0.459293601886087)
--(axis cs:20341,0.405993722563992)
--(axis cs:20342,0.415010973558612)
--(axis cs:20343,0.472074583275664)
--(axis cs:20344,0.466657217323935)
--(axis cs:20345,0.467459769749359)
--(axis cs:20346,0.465793643607248)
--(axis cs:20347,0.463033088251319)
--(axis cs:20348,0.449341169443585)
--(axis cs:20349,0.444677242855433)
--(axis cs:20350,0.433465584651006)
--(axis cs:20351,0.438805710857217)
--(axis cs:20352,0.442568220010463)
--(axis cs:20353,0.447632861900731)
--(axis cs:20354,0.443768686344182)
--(axis cs:20355,0.446129974937712)
--(axis cs:20356,0.444140819625724)
--(axis cs:20357,0.438349649332371)
--(axis cs:20358,0.437639484509674)
--(axis cs:20359,0.463085111470457)
--(axis cs:20360,0.460073170700316)
--(axis cs:20361,0.50308896451713)
--(axis cs:20362,0.500660168774903)
--(axis cs:20363,0.498592829335127)
--(axis cs:20364,0.507559692574873)
--(axis cs:20365,0.505935776638995)
--(axis cs:20366,0.516837620778986)
--(axis cs:20367,0.503585720549654)
--(axis cs:20368,0.516317380663156)
--(axis cs:20369,0.517883429673627)
--(axis cs:20370,0.533879323066931)
--(axis cs:20371,0.531001400331094)
--(axis cs:20372,0.531823482035293)
--(axis cs:20373,0.523778144653143)
--(axis cs:20374,0.518728640469005)
--(axis cs:20375,0.540956969678669)
--(axis cs:20376,0.545835034129651)
--(axis cs:20377,0.542817700653445)
--(axis cs:20378,0.529723324744157)
--(axis cs:20379,0.545567112581102)
--(axis cs:20380,0.541424243046377)
--(axis cs:20381,0.561336011393186)
--(axis cs:20382,0.493765309861776)
--(axis cs:20383,0.48030389826424)
--(axis cs:20384,0.474751699557859)
--(axis cs:20385,0.475788030526867)
--(axis cs:20386,0.476321713724015)
--(axis cs:20387,0.464177401254112)
--(axis cs:20388,0.442058432889167)
--(axis cs:20389,0.435178158665738)
--(axis cs:20390,0.435275855950908)
--(axis cs:20391,0.439686707842657)
--(axis cs:20392,0.43715073431998)
--(axis cs:20393,0.440254712564708)
--(axis cs:20394,0.447736292862294)
--(axis cs:20395,0.448483028160543)
--(axis cs:20396,0.44840592669643)
--(axis cs:20397,0.425342165331473)
--(axis cs:20398,0.439004758437667)
--(axis cs:20399,0.412692648533901)
--(axis cs:20400,0.405257139063574)
--(axis cs:20401,0.396530729534272)
--(axis cs:20402,0.428053893288925)
--(axis cs:20403,0.435657703855355)
--(axis cs:20404,0.4380433018986)
--(axis cs:20405,0.434107495851942)
--(axis cs:20406,0.399201718243575)
--(axis cs:20407,0.388974767794267)
--(axis cs:20408,0.398321370254917)
--(axis cs:20409,0.402234787187523)
--(axis cs:20410,0.379983725403601)
--(axis cs:20411,0.384375629562322)
--(axis cs:20412,0.386249769833768)
--(axis cs:20413,0.388398491590118)
--(axis cs:20414,0.383566172394849)
--(axis cs:20415,0.382124675959616)
--(axis cs:20416,0.381424992959232)
--(axis cs:20417,0.40621872030279)
--(axis cs:20418,0.403923386028895)
--(axis cs:20419,0.419216530291097)
--(axis cs:20420,0.423977646060456)
--(axis cs:20421,0.421583791515815)
--(axis cs:20422,0.392684132426328)
--(axis cs:20423,0.394766481341245)
--(axis cs:20424,0.390698403638205)
--(axis cs:20425,0.393109502769294)
--(axis cs:20426,0.383452905049394)
--(axis cs:20427,0.3709828847076)
--(axis cs:20428,0.328112904852323)
--(axis cs:20429,0.329879878842248)
--(axis cs:20430,0.348990895994377)
--(axis cs:20431,0.346798576888859)
--(axis cs:20432,0.346634928796487)
--(axis cs:20433,0.343818093023727)
--(axis cs:20434,0.350155334653083)
--(axis cs:20435,0.351739059813988)
--(axis cs:20436,0.357449365338753)
--(axis cs:20437,0.361176549827502)
--(axis cs:20438,0.36902352219648)
--(axis cs:20439,0.347694913770553)
--(axis cs:20440,0.332495308818143)
--(axis cs:20441,0.339573848955342)
--(axis cs:20442,0.375462703282035)
--(axis cs:20443,0.3640077118941)
--(axis cs:20444,0.363668388892557)
--(axis cs:20445,0.361900769824233)
--(axis cs:20446,0.396883791431992)
--(axis cs:20447,0.427343194324389)
--(axis cs:20448,0.467873982099623)
--(axis cs:20449,0.463378141253683)
--(axis cs:20450,0.46324228159716)
--(axis cs:20451,0.449367558947223)
--(axis cs:20452,0.436867888181233)
--(axis cs:20453,0.388177100009221)
--(axis cs:20454,0.387832846841149)
--(axis cs:20455,0.354213578180195)
--(axis cs:20456,0.353859334834788)
--(axis cs:20457,0.347844668439568)
--(axis cs:20458,0.348276633475215)
--(axis cs:20459,0.364275699864821)
--(axis cs:20460,0.374259760601644)
--(axis cs:20461,0.376868111515993)
--(axis cs:20462,0.37991321709128)
--(axis cs:20463,0.38262293136318)
--(axis cs:20464,0.387327973729561)
--(axis cs:20465,0.389388108900591)
--(axis cs:20466,0.394454631205389)
--(axis cs:20467,0.401224794599451)
--(axis cs:20468,0.41996320277609)
--(axis cs:20469,0.424563848354606)
--(axis cs:20470,0.429371475311492)
--(axis cs:20471,0.445375305667486)
--(axis cs:20472,0.458503560344045)
--(axis cs:20473,0.523871689712999)
--(axis cs:20474,0.517283265106716)
--(axis cs:20475,0.576520411585814)
--(axis cs:20476,0.580451298409291)
--(axis cs:20477,0.589878794982924)
--(axis cs:20478,0.586941122483903)
--(axis cs:20479,0.582967818700383)
--(axis cs:20480,0.601323720738423)
--(axis cs:20481,0.599105953011678)
--(axis cs:20482,0.595357651701664)
--(axis cs:20483,0.609049172732194)
--(axis cs:20484,0.592146588131376)
--(axis cs:20485,0.58553292179542)
--(axis cs:20486,0.5843112694907)
--(axis cs:20487,0.566096408880116)
--(axis cs:20488,0.562997985615121)
--(axis cs:20489,0.55919239703808)
--(axis cs:20490,0.532087931395286)
--(axis cs:20491,0.532712747705544)
--(axis cs:20492,0.531834967098258)
--(axis cs:20493,0.531838540555915)
--(axis cs:20494,0.533194129271552)
--(axis cs:20495,0.512513509749515)
--(axis cs:20496,0.45651194994454)
--(axis cs:20497,0.462947273943219)
--(axis cs:20498,0.434901530970961)
--(axis cs:20499,0.408762388104926)
--(axis cs:20500,0.408840897090994)
--(axis cs:20501,0.409924759794156)
--(axis cs:20502,0.371151845207815)
--(axis cs:20503,0.349132364636873)
--(axis cs:20504,0.357061597235231)
--(axis cs:20505,0.358710797448121)
--(axis cs:20506,0.355441446127864)
--(axis cs:20507,0.362369190234312)
--(axis cs:20508,0.367720505416205)
--(axis cs:20509,0.353241524970232)
--(axis cs:20510,0.369701483874167)
--(axis cs:20511,0.37062085048482)
--(axis cs:20512,0.373494553225827)
--(axis cs:20513,0.344305080888955)
--(axis cs:20514,0.34117755420984)
--(axis cs:20515,0.35265045384689)
--(axis cs:20516,0.393153288413669)
--(axis cs:20517,0.386164781912789)
--(axis cs:20518,0.410501720319915)
--(axis cs:20519,0.434360719961954)
--(axis cs:20520,0.433322672684902)
--(axis cs:20521,0.41817728581071)
--(axis cs:20522,0.463520896362734)
--(axis cs:20523,0.487625012332085)
--(axis cs:20524,0.473647887898666)
--(axis cs:20525,0.448836448879419)
--(axis cs:20526,0.452801656499471)
--(axis cs:20527,0.459514510823524)
--(axis cs:20528,0.455613729052302)
--(axis cs:20529,0.461223602408176)
--(axis cs:20530,0.443503981398482)
--(axis cs:20531,0.443285834436687)
--(axis cs:20532,0.409362206127292)
--(axis cs:20533,0.433157517063614)
--(axis cs:20534,0.39284835058324)
--(axis cs:20535,0.392884114282113)
--(axis cs:20536,0.373834186310965)
--(axis cs:20537,0.374549373597832)
--(axis cs:20538,0.372666787123326)
--(axis cs:20539,0.369901586098342)
--(axis cs:20540,0.366344267630074)
--(axis cs:20541,0.374346618460043)
--(axis cs:20542,0.344759992504524)
--(axis cs:20543,0.349740925202809)
--(axis cs:20544,0.347371779285818)
--(axis cs:20545,0.348176427015819)
--(axis cs:20546,0.336343538154623)
--(axis cs:20547,0.32833530740773)
--(axis cs:20548,0.307489946076414)
--(axis cs:20549,0.306050916012496)
--(axis cs:20550,0.312983821787992)
--(axis cs:20551,0.296184294624151)
--(axis cs:20552,0.313471147899792)
--(axis cs:20553,0.3182689920016)
--(axis cs:20554,0.347684928189434)
--(axis cs:20555,0.339315822959229)
--(axis cs:20556,0.34964374084198)
--(axis cs:20557,0.355346974905564)
--(axis cs:20558,0.360821802299664)
--(axis cs:20559,0.363199207468295)
--(axis cs:20560,0.368464044573172)
--(axis cs:20561,0.358980473788725)
--(axis cs:20562,0.383370325923538)
--(axis cs:20563,0.380857440826662)
--(axis cs:20564,0.359206295462724)
--(axis cs:20565,0.378675237923934)
--(axis cs:20566,0.389003390345157)
--(axis cs:20567,0.399715602119408)
--(axis cs:20568,0.430638387820841)
--(axis cs:20569,0.442896627312143)
--(axis cs:20570,0.454398257733215)
--(axis cs:20571,0.487283174331636)
--(axis cs:20572,0.48631851838255)
--(axis cs:20573,0.470681361468886)
--(axis cs:20574,0.454070936546657)
--(axis cs:20575,0.450382063800976)
--(axis cs:20576,0.460491358831199)
--(axis cs:20577,0.4687000936778)
--(axis cs:20578,0.458296255710957)
--(axis cs:20579,0.418270876570736)
--(axis cs:20580,0.416948276728759)
--(axis cs:20581,0.403092024521178)
--(axis cs:20582,0.364998805653512)
--(axis cs:20583,0.347344786289912)
--(axis cs:20584,0.378666027145248)
--(axis cs:20585,0.379204208650644)
--(axis cs:20586,0.358430835677677)
--(axis cs:20587,0.358616752602944)
--(axis cs:20588,0.347170860258801)
--(axis cs:20589,0.350998624527254)
--(axis cs:20590,0.348044947429758)
--(axis cs:20591,0.350386074229696)
--(axis cs:20592,0.351852361283551)
--(axis cs:20593,0.352952765567849)
--(axis cs:20594,0.334692613590011)
--(axis cs:20595,0.334098175006569)
--(axis cs:20596,0.330734084792698)
--(axis cs:20597,0.335166902366073)
--(axis cs:20598,0.338129117775356)
--(axis cs:20599,0.367458723906076)
--(axis cs:20600,0.380666115482364)
--(axis cs:20601,0.389938765594993)
--(axis cs:20602,0.415200141771194)
--(axis cs:20603,0.407868484825844)
--(axis cs:20604,0.410406490784412)
--(axis cs:20605,0.383005151307804)
--(axis cs:20606,0.403137998556703)
--(axis cs:20607,0.403177598502415)
--(axis cs:20608,0.41961652725938)
--(axis cs:20609,0.41910916777187)
--(axis cs:20610,0.421767954148418)
--(axis cs:20611,0.416555954792109)
--(axis cs:20612,0.425113199300369)
--(axis cs:20613,0.392274536246185)
--(axis cs:20614,0.431674263386745)
--(axis cs:20615,0.449911512526998)
--(axis cs:20616,0.402313964926336)
--(axis cs:20617,0.365704514311368)
--(axis cs:20618,0.367498944949043)
--(axis cs:20619,0.36575483933065)
--(axis cs:20620,0.362848499104056)
--(axis cs:20621,0.36361009688055)
--(axis cs:20622,0.359177334632869)
--(axis cs:20623,0.346040253223031)
--(axis cs:20624,0.324866055484524)
--(axis cs:20625,0.333239543523445)
--(axis cs:20626,0.33691823584726)
--(axis cs:20627,0.326769367240601)
--(axis cs:20628,0.284214173649541)
--(axis cs:20629,0.284411922045229)
--(axis cs:20630,0.25085201805647)
--(axis cs:20631,0.253143579663256)
--(axis cs:20632,0.248579313814483)
--(axis cs:20633,0.274784699334173)
--(axis cs:20634,0.277876924208897)
--(axis cs:20635,0.277678152935759)
--(axis cs:20636,0.308939906013658)
--(axis cs:20637,0.327638320250152)
--(axis cs:20638,0.316916567929901)
--(axis cs:20639,0.315391784556977)
--(axis cs:20640,0.303890483912157)
--(axis cs:20641,0.304127318866546)
--(axis cs:20642,0.295351423663288)
--(axis cs:20643,0.319992131030066)
--(axis cs:20644,0.332330872386623)
--(axis cs:20645,0.337805898420925)
--(axis cs:20646,0.341832148708632)
--(axis cs:20647,0.328890660629459)
--(axis cs:20648,0.332161537006924)
--(axis cs:20649,0.323867918848074)
--(axis cs:20650,0.357889509192628)
--(axis cs:20651,0.341347050775614)
--(axis cs:20652,0.327788136134944)
--(axis cs:20653,0.327351484432171)
--(axis cs:20654,0.3278817730441)
--(axis cs:20655,0.326601348567337)
--(axis cs:20656,0.315497290856637)
--(axis cs:20657,0.325151296310356)
--(axis cs:20658,0.338484006432123)
--(axis cs:20659,0.340885364590353)
--(axis cs:20660,0.327692817597778)
--(axis cs:20661,0.322829491777379)
--(axis cs:20662,0.348983193804508)
--(axis cs:20663,0.353279502958773)
--(axis cs:20664,0.354338909761811)
--(axis cs:20665,0.34109494508199)
--(axis cs:20666,0.281942500841182)
--(axis cs:20667,0.269521555488713)
--(axis cs:20668,0.306421853881945)
--(axis cs:20669,0.319900208386749)
--(axis cs:20670,0.316912380901153)
--(axis cs:20671,0.336586829253062)
--(axis cs:20672,0.362770485320921)
--(axis cs:20673,0.351729679765117)
--(axis cs:20674,0.347982456739576)
--(axis cs:20675,0.342246754426471)
--(axis cs:20676,0.36802377455369)
--(axis cs:20677,0.36105059925329)
--(axis cs:20678,0.360188647425726)
--(axis cs:20679,0.361216329627176)
--(axis cs:20680,0.389490913249234)
--(axis cs:20681,0.387706713829739)
--(axis cs:20682,0.384182699897725)
--(axis cs:20683,0.375131661208895)
--(axis cs:20684,0.352624031695514)
--(axis cs:20685,0.357874574738894)
--(axis cs:20686,0.412972278078699)
--(axis cs:20687,0.459141042699844)
--(axis cs:20688,0.459534740730358)
--(axis cs:20689,0.44505011846482)
--(axis cs:20690,0.444383812298059)
--(axis cs:20691,0.438420658310143)
--(axis cs:20692,0.437257985301541)
--(axis cs:20693,0.45698208491836)
--(axis cs:20694,0.463685271929927)
--(axis cs:20695,0.438978818332904)
--(axis cs:20696,0.439429384358108)
--(axis cs:20697,0.445874097713144)
--(axis cs:20698,0.44764637100098)
--(axis cs:20699,0.428106272151991)
--(axis cs:20700,0.438232145345634)
--(axis cs:20701,0.398513255962673)
--(axis cs:20702,0.404644091475897)
--(axis cs:20703,0.409135919655426)
--(axis cs:20704,0.435274456677862)
--(axis cs:20705,0.463070516798497)
--(axis cs:20706,0.487957529508748)
--(axis cs:20707,0.488677257165999)
--(axis cs:20708,0.49916183019813)
--(axis cs:20709,0.522774944612369)
--(axis cs:20710,0.494712423133523)
--(axis cs:20711,0.434577411884839)
--(axis cs:20712,0.412423299390183)
--(axis cs:20713,0.383974072201552)
--(axis cs:20714,0.359721347240677)
--(axis cs:20715,0.370758658390435)
--(axis cs:20716,0.371198101142641)
--(axis cs:20717,0.366223558538381)
--(axis cs:20718,0.361525559347796)
--(axis cs:20719,0.352555360353414)
--(axis cs:20720,0.352114676325153)
--(axis cs:20721,0.401106834655349)
--(axis cs:20722,0.400297170081003)
--(axis cs:20723,0.412567071340414)
--(axis cs:20724,0.415323666337003)
--(axis cs:20725,0.416870765108887)
--(axis cs:20726,0.417630088479705)
--(axis cs:20727,0.406865024833796)
--(axis cs:20728,0.394383068280882)
--(axis cs:20729,0.398791635964608)
--(axis cs:20730,0.393611344437985)
--(axis cs:20731,0.396935465765442)
--(axis cs:20732,0.412752060008401)
--(axis cs:20733,0.441312604080392)
--(axis cs:20734,0.469300611671918)
--(axis cs:20735,0.478310295443457)
--(axis cs:20736,0.460884777198228)
--(axis cs:20737,0.464021795055963)
--(axis cs:20738,0.474165016026916)
--(axis cs:20739,0.467827867836278)
--(axis cs:20740,0.428223908174326)
--(axis cs:20741,0.425146381682927)
--(axis cs:20742,0.41862544316103)
--(axis cs:20743,0.410891839961243)
--(axis cs:20744,0.401087239106678)
--(axis cs:20745,0.39944508831556)
--(axis cs:20746,0.396438049617187)
--(axis cs:20747,0.353165721885242)
--(axis cs:20748,0.362170666740458)
--(axis cs:20749,0.347567508856243)
--(axis cs:20750,0.374043996814593)
--(axis cs:20751,0.414840744261785)
--(axis cs:20752,0.404125128015643)
--(axis cs:20753,0.393706170180553)
--(axis cs:20754,0.363928874431621)
--(axis cs:20755,0.340872567047165)
--(axis cs:20756,0.346484197659973)
--(axis cs:20757,0.347054655872867)
--(axis cs:20758,0.345117087020568)
--(axis cs:20759,0.370552273571183)
--(axis cs:20760,0.39030719399723)
--(axis cs:20761,0.353098939873284)
--(axis cs:20762,0.356270935804172)
--(axis cs:20763,0.355677239769809)
--(axis cs:20764,0.354818840604416)
--(axis cs:20765,0.331642555897068)
--(axis cs:20766,0.315393639439797)
--(axis cs:20767,0.35895981248578)
--(axis cs:20768,0.344711814558614)
--(axis cs:20769,0.342220814338439)
--(axis cs:20770,0.341609157758193)
--(axis cs:20771,0.308208407474982)
--(axis cs:20772,0.31246728839853)
--(axis cs:20773,0.311498547783777)
--(axis cs:20774,0.33942577805302)
--(axis cs:20775,0.36197012803421)
--(axis cs:20776,0.365391668529754)
--(axis cs:20777,0.361279289092496)
--(axis cs:20778,0.341663247620739)
--(axis cs:20779,0.339872629033265)
--(axis cs:20780,0.349003904745892)
--(axis cs:20781,0.386079617934546)
--(axis cs:20782,0.385425407481058)
--(axis cs:20783,0.390180394751302)
--(axis cs:20784,0.398119697304955)
--(axis cs:20785,0.421776569714749)
--(axis cs:20786,0.435969962453802)
--(axis cs:20787,0.419145891858082)
--(axis cs:20788,0.437480350910418)
--(axis cs:20789,0.460855555754489)
--(axis cs:20790,0.454470630142958)
--(axis cs:20791,0.508449499995043)
--(axis cs:20792,0.496087605350773)
--(axis cs:20793,0.513031666133451)
--(axis cs:20794,0.504343673302939)
--(axis cs:20795,0.504425574856969)
--(axis cs:20796,0.504006929927791)
--(axis cs:20797,0.485283985458096)
--(axis cs:20798,0.516281524791908)
--(axis cs:20799,0.51225410460951)
--(axis cs:20800,0.503792821414214)
--(axis cs:20801,0.498623428349953)
--(axis cs:20802,0.498513415024825)
--(axis cs:20803,0.494253463221451)
--(axis cs:20804,0.497160288745933)
--(axis cs:20805,0.507745559281434)
--(axis cs:20806,0.523998458874367)
--(axis cs:20807,0.547234631685557)
--(axis cs:20808,0.550433572251561)
--(axis cs:20809,0.539634662158787)
--(axis cs:20810,0.543510613348425)
--(axis cs:20811,0.480785081064714)
--(axis cs:20812,0.486829933443114)
--(axis cs:20813,0.484681043889043)
--(axis cs:20814,0.493284839809017)
--(axis cs:20815,0.506696649875306)
--(axis cs:20816,0.493577680430409)
--(axis cs:20817,0.517818104056856)
--(axis cs:20818,0.43874665578268)
--(axis cs:20819,0.446038270493766)
--(axis cs:20820,0.437834056388008)
--(axis cs:20821,0.4493999995765)
--(axis cs:20822,0.431445700186117)
--(axis cs:20823,0.418937507451557)
--(axis cs:20824,0.421663047661905)
--(axis cs:20825,0.424592175587659)
--(axis cs:20826,0.376470475146772)
--(axis cs:20827,0.376366833660512)
--(axis cs:20828,0.37591969183754)
--(axis cs:20829,0.385575033659356)
--(axis cs:20830,0.363906864320812)
--(axis cs:20831,0.38973682090301)
--(axis cs:20832,0.367887709873617)
--(axis cs:20833,0.36403240670461)
--(axis cs:20834,0.360752913133796)
--(axis cs:20835,0.358743302093182)
--(axis cs:20836,0.347088098683854)
--(axis cs:20837,0.345121300895592)
--(axis cs:20838,0.409763047944173)
--(axis cs:20839,0.411727606016704)
--(axis cs:20840,0.426163073002489)
--(axis cs:20841,0.419150048493651)
--(axis cs:20842,0.433330428839733)
--(axis cs:20843,0.443706352796468)
--(axis cs:20844,0.437358026176801)
--(axis cs:20845,0.429586289610165)
--(axis cs:20846,0.463469761798645)
--(axis cs:20847,0.462657780982428)
--(axis cs:20848,0.453363311919797)
--(axis cs:20849,0.447297130458825)
--(axis cs:20850,0.47063496522992)
--(axis cs:20851,0.486499406403694)
--(axis cs:20852,0.521087009551132)
--(axis cs:20853,0.506950251155619)
--(axis cs:20854,0.448773119300848)
--(axis cs:20855,0.401522795877451)
--(axis cs:20856,0.385433431084388)
--(axis cs:20857,0.379179456733663)
--(axis cs:20858,0.377454566869735)
--(axis cs:20859,0.382021318890384)
--(axis cs:20860,0.382857659428293)
--(axis cs:20861,0.385977576033087)
--(axis cs:20862,0.365890786659285)
--(axis cs:20863,0.35257565173549)
--(axis cs:20864,0.354808493335665)
--(axis cs:20865,0.353216182711996)
--(axis cs:20866,0.361782031964596)
--(axis cs:20867,0.326408732772785)
--(axis cs:20868,0.322384225757854)
--(axis cs:20869,0.323491713144977)
--(axis cs:20870,0.320749556877944)
--(axis cs:20871,0.321983177265828)
--(axis cs:20872,0.321831578982171)
--(axis cs:20873,0.32644692606716)
--(axis cs:20874,0.353171477243601)
--(axis cs:20875,0.390241373881513)
--(axis cs:20876,0.425932133518185)
--(axis cs:20877,0.434821942209394)
--(axis cs:20878,0.43226203932488)
--(axis cs:20879,0.427474122450458)
--(axis cs:20880,0.426038749822788)
--(axis cs:20881,0.414292135391982)
--(axis cs:20882,0.435562487319132)
--(axis cs:20883,0.450557763940089)
--(axis cs:20884,0.449204409097594)
--(axis cs:20885,0.440139541829448)
--(axis cs:20886,0.439339334368935)
--(axis cs:20887,0.49365434422197)
--(axis cs:20888,0.509175537859763)
--(axis cs:20889,0.513062150238339)
--(axis cs:20890,0.520537894508698)
--(axis cs:20891,0.489921702738692)
--(axis cs:20892,0.485789481085882)
--(axis cs:20893,0.483709995186042)
--(axis cs:20894,0.48116491418555)
--(axis cs:20895,0.47333224796262)
--(axis cs:20896,0.47337900989066)
--(axis cs:20897,0.45714575570906)
--(axis cs:20898,0.457461619635356)
--(axis cs:20899,0.444494944147702)
--(axis cs:20900,0.443105533277521)
--(axis cs:20901,0.409764302347928)
--(axis cs:20902,0.40256768129268)
--(axis cs:20903,0.404191170189424)
--(axis cs:20904,0.402133196001715)
--(axis cs:20905,0.412642919692237)
--(axis cs:20906,0.412414658794614)
--(axis cs:20907,0.407298823072675)
--(axis cs:20908,0.406203327766079)
--(axis cs:20909,0.37419914894016)
--(axis cs:20910,0.373380719483778)
--(axis cs:20911,0.39200260632659)
--(axis cs:20912,0.365258877743936)
--(axis cs:20913,0.365631431141398)
--(axis cs:20914,0.374849231039908)
--(axis cs:20915,0.379561707814069)
--(axis cs:20916,0.380083603631499)
--(axis cs:20917,0.394506266043302)
--(axis cs:20918,0.394042258367381)
--(axis cs:20919,0.413751596562583)
--(axis cs:20920,0.404650054704696)
--(axis cs:20921,0.39580630152009)
--(axis cs:20922,0.399143145434096)
--(axis cs:20923,0.398653660036424)
--(axis cs:20924,0.383987261011104)
--(axis cs:20925,0.386046191197163)
--(axis cs:20926,0.389824076995361)
--(axis cs:20927,0.390130502896507)
--(axis cs:20928,0.369162944341781)
--(axis cs:20929,0.393164390760903)
--(axis cs:20930,0.39187472354405)
--(axis cs:20931,0.390278631799031)
--(axis cs:20932,0.421894700374529)
--(axis cs:20933,0.406341024361656)
--(axis cs:20934,0.384878443517556)
--(axis cs:20935,0.390657659593886)
--(axis cs:20936,0.390734311081991)
--(axis cs:20937,0.389852533352786)
--(axis cs:20938,0.361126218537055)
--(axis cs:20939,0.363389849619729)
--(axis cs:20940,0.364006506643849)
--(axis cs:20941,0.387688006055955)
--(axis cs:20942,0.393882777233223)
--(axis cs:20943,0.392886198889566)
--(axis cs:20944,0.413534167349775)
--(axis cs:20945,0.393541159245943)
--(axis cs:20946,0.360937449862252)
--(axis cs:20947,0.361363345243091)
--(axis cs:20948,0.373068545583989)
--(axis cs:20949,0.385963439404114)
--(axis cs:20950,0.354200705830495)
--(axis cs:20951,0.351856120654022)
--(axis cs:20952,0.351239325031205)
--(axis cs:20953,0.358327498018015)
--(axis cs:20954,0.389111391583578)
--(axis cs:20955,0.376690472583303)
--(axis cs:20956,0.376042034327219)
--(axis cs:20957,0.361016653079817)
--(axis cs:20958,0.39043116580634)
--(axis cs:20959,0.377826431745702)
--(axis cs:20960,0.39167502128296)
--(axis cs:20961,0.37376500002685)
--(axis cs:20962,0.373522405443358)
--(axis cs:20963,0.375256865682669)
--(axis cs:20964,0.350997036961428)
--(axis cs:20965,0.344485204829764)
--(axis cs:20966,0.375160995336329)
--(axis cs:20967,0.375413295990129)
--(axis cs:20968,0.38503750106937)
--(axis cs:20969,0.385334231808163)
--(axis cs:20970,0.421939701300804)
--(axis cs:20971,0.431050625016085)
--(axis cs:20972,0.426913530792656)
--(axis cs:20973,0.443198233382196)
--(axis cs:20974,0.44497219365847)
--(axis cs:20975,0.459687191486631)
--(axis cs:20976,0.458500168412106)
--(axis cs:20977,0.476168939279924)
--(axis cs:20978,0.484121663000011)
--(axis cs:20979,0.486728838526732)
--(axis cs:20980,0.438166262425088)
--(axis cs:20981,0.493089188275737)
--(axis cs:20982,0.496557576224198)
--(axis cs:20983,0.492066914838571)
--(axis cs:20984,0.520762774369862)
--(axis cs:20985,0.560983755842806)
--(axis cs:20986,0.55305220381008)
--(axis cs:20987,0.553782926719025)
--(axis cs:20988,0.55016411481942)
--(axis cs:20989,0.547817524640627)
--(axis cs:20990,0.46249160484442)
--(axis cs:20991,0.455928437030532)
--(axis cs:20992,0.419157602020629)
--(axis cs:20993,0.416131051478512)
--(axis cs:20994,0.415924986975794)
--(axis cs:20995,0.411796577186929)
--(axis cs:20996,0.398115610210469)
--(axis cs:20997,0.388186182892622)
--(axis cs:20998,0.384490656900986)
--(axis cs:20999,0.341364358482177)
--(axis cs:21000,0.372235692689814)
--(axis cs:21001,0.371859407850481)
--(axis cs:21002,0.364310708365725)
--(axis cs:21003,0.363754880592927)
--(axis cs:21004,0.364519052873991)
--(axis cs:21005,0.355576462247377)
--(axis cs:21006,0.360511104123761)
--(axis cs:21007,0.362509965709918)
--(axis cs:21008,0.358146749352861)
--(axis cs:21009,0.327088924128841)
--(axis cs:21010,0.384040571020004)
--(axis cs:21011,0.380454340990384)
--(axis cs:21012,0.414438996364662)
--(axis cs:21013,0.416060691603553)
--(axis cs:21014,0.410919081656969)
--(axis cs:21015,0.412639877010058)
--(axis cs:21016,0.414065511418098)
--(axis cs:21017,0.426354692377341)
--(axis cs:21018,0.426132873406787)
--(axis cs:21019,0.494118122167753)
--(axis cs:21020,0.483195696384552)
--(axis cs:21021,0.428728581252807)
--(axis cs:21022,0.430945848159698)
--(axis cs:21023,0.399765331610519)
--(axis cs:21024,0.400684463652909)
--(axis cs:21025,0.412503378414913)
--(axis cs:21026,0.397938136138396)
--(axis cs:21027,0.368315522326866)
--(axis cs:21028,0.373847267829715)
--(axis cs:21029,0.408076176181619)
--(axis cs:21030,0.400030789057101)
--(axis cs:21031,0.400595664971965)
--(axis cs:21032,0.3991147652693)
--(axis cs:21033,0.399951882515256)
--(axis cs:21034,0.402899853772056)
--(axis cs:21035,0.399783132218801)
--(axis cs:21036,0.38586936010302)
--(axis cs:21037,0.386323713329693)
--(axis cs:21038,0.390995003613073)
--(axis cs:21039,0.354496776558354)
--(axis cs:21040,0.363802404999997)
--(axis cs:21041,0.411377673150825)
--(axis cs:21042,0.421045740382495)
--(axis cs:21043,0.447928668330474)
--(axis cs:21044,0.427784443443663)
--(axis cs:21045,0.383665375051169)
--(axis cs:21046,0.402483742323099)
--(axis cs:21047,0.431995561672187)
--(axis cs:21048,0.426482255849134)
--(axis cs:21049,0.387408615751839)
--(axis cs:21050,0.398805471288583)
--(axis cs:21051,0.396499420139329)
--(axis cs:21052,0.401122899663659)
--(axis cs:21053,0.375943632637179)
--(axis cs:21054,0.368445854516854)
--(axis cs:21055,0.372121555240702)
--(axis cs:21056,0.352274939925197)
--(axis cs:21057,0.352000011203482)
--(axis cs:21058,0.343497390428756)
--(axis cs:21059,0.375172377703388)
--(axis cs:21060,0.377929239923752)
--(axis cs:21061,0.374384952336936)
--(axis cs:21062,0.372653731772666)
--(axis cs:21063,0.371967680050998)
--(axis cs:21064,0.385881579135152)
--(axis cs:21065,0.429015517335164)
--(axis cs:21066,0.415227142037669)
--(axis cs:21067,0.412583750759468)
--(axis cs:21068,0.40346754591129)
--(axis cs:21069,0.440635874127764)
--(axis cs:21070,0.440638273927363)
--(axis cs:21071,0.443039417328158)
--(axis cs:21072,0.438637392481959)
--(axis cs:21073,0.439818033010606)
--(axis cs:21074,0.448999254695866)
--(axis cs:21075,0.450643561881719)
--(axis cs:21076,0.485721784610561)
--(axis cs:21077,0.436509416064365)
--(axis cs:21078,0.446976728850427)
--(axis cs:21079,0.449329503025015)
--(axis cs:21080,0.443808570383965)
--(axis cs:21081,0.44647965126612)
--(axis cs:21082,0.447723593158868)
--(axis cs:21083,0.457448113318036)
--(axis cs:21084,0.449857397761868)
--(axis cs:21085,0.450196656441087)
--(axis cs:21086,0.448003246238557)
--(axis cs:21087,0.431200857058848)
--(axis cs:21088,0.44231227365838)
--(axis cs:21089,0.428622392868876)
--(axis cs:21090,0.428609441270137)
--(axis cs:21091,0.426885715583565)
--(axis cs:21092,0.429728838764817)
--(axis cs:21093,0.450038633212069)
--(axis cs:21094,0.438024202899832)
--(axis cs:21095,0.440448800557687)
--(axis cs:21096,0.45998824428255)
--(axis cs:21097,0.483048537860462)
--(axis cs:21098,0.481684300572655)
--(axis cs:21099,0.412882830271386)
--(axis cs:21100,0.411184757237231)
--(axis cs:21101,0.411689968665756)
--(axis cs:21102,0.387556666297862)
--(axis cs:21103,0.384455643794048)
--(axis cs:21104,0.39560458149667)
--(axis cs:21105,0.381680773102493)
--(axis cs:21106,0.386176465671534)
--(axis cs:21107,0.384304058290112)
--(axis cs:21108,0.382808104697557)
--(axis cs:21109,0.393855560281957)
--(axis cs:21110,0.377052476813996)
--(axis cs:21111,0.356746962317125)
--(axis cs:21112,0.360431939303091)
--(axis cs:21113,0.349411645953836)
--(axis cs:21114,0.352538604713873)
--(axis cs:21115,0.352370242517886)
--(axis cs:21116,0.352997050659845)
--(axis cs:21117,0.373261365293867)
--(axis cs:21118,0.370927536840436)
--(axis cs:21119,0.431271112491751)
--(axis cs:21120,0.437691099141884)
--(axis cs:21121,0.413818565132431)
--(axis cs:21122,0.428337842149898)
--(axis cs:21123,0.434326169505529)
--(axis cs:21124,0.38453102634118)
--(axis cs:21125,0.40358876308302)
--(axis cs:21126,0.373512599041382)
--(axis cs:21127,0.395816189584133)
--(axis cs:21128,0.393727664297926)
--(axis cs:21129,0.395610870234847)
--(axis cs:21130,0.41688231939433)
--(axis cs:21131,0.448389527064325)
--(axis cs:21132,0.438909653366733)
--(axis cs:21133,0.453418127065286)
--(axis cs:21134,0.453079598583463)
--(axis cs:21135,0.442644751909866)
--(axis cs:21136,0.43002766551201)
--(axis cs:21137,0.424773483909063)
--(axis cs:21138,0.429851936209229)
--(axis cs:21139,0.398867784484083)
--(axis cs:21140,0.389874885050945)
--(axis cs:21141,0.388539105674237)
--(axis cs:21142,0.396342380569793)
--(axis cs:21143,0.368249914047641)
--(axis cs:21144,0.418021182322536)
--(axis cs:21145,0.413456936015469)
--(axis cs:21146,0.435421674769075)
--(axis cs:21147,0.435053778707349)
--(axis cs:21148,0.416024703682961)
--(axis cs:21149,0.380239531018514)
--(axis cs:21150,0.378481242925125)
--(axis cs:21151,0.366079444698979)
--(axis cs:21152,0.366961646188226)
--(axis cs:21153,0.352370488060133)
--(axis cs:21154,0.34642577576114)
--(axis cs:21155,0.343130068499107)
--(axis cs:21156,0.338449089143998)
--(axis cs:21157,0.339644330632567)
--(axis cs:21158,0.336533293882055)
--(axis cs:21159,0.325591250711093)
--(axis cs:21160,0.331445270664348)
--(axis cs:21161,0.343871769321949)
--(axis cs:21162,0.343719921832329)
--(axis cs:21163,0.362231717146873)
--(axis cs:21164,0.365012565262779)
--(axis cs:21165,0.36049613150705)
--(axis cs:21166,0.376063140453112)
--(axis cs:21167,0.367084760081587)
--(axis cs:21168,0.3812310733406)
--(axis cs:21169,0.40523414292339)
--(axis cs:21170,0.407467697783909)
--(axis cs:21171,0.405259675423922)
--(axis cs:21172,0.38733762997029)
--(axis cs:21173,0.384541797738364)
--(axis cs:21174,0.40244039338997)
--(axis cs:21175,0.403121624016048)
--(axis cs:21176,0.416672420158787)
--(axis cs:21177,0.412936302028129)
--(axis cs:21178,0.401897081189125)
--(axis cs:21179,0.429587024624889)
--(axis cs:21180,0.428736896556141)
--(axis cs:21181,0.419243023277986)
--(axis cs:21182,0.425780307497234)
--(axis cs:21183,0.429956964436048)
--(axis cs:21184,0.412866079125318)
--(axis cs:21185,0.388597996226632)
--(axis cs:21186,0.389113600616439)
--(axis cs:21187,0.377295488945669)
--(axis cs:21188,0.373617665937602)
--(axis cs:21189,0.382845244733766)
--(axis cs:21190,0.382285492575218)
--(axis cs:21191,0.348998215063645)
--(axis cs:21192,0.364740571971282)
--(axis cs:21193,0.386621286845617)
--(axis cs:21194,0.382426154063063)
--(axis cs:21195,0.381383632800046)
--(axis cs:21196,0.385059233452957)
--(axis cs:21197,0.389692309109418)
--(axis cs:21198,0.404746433246578)
--(axis cs:21199,0.390771042699267)
--(axis cs:21200,0.389850850270432)
--(axis cs:21201,0.382696101618137)
--(axis cs:21202,0.360143642364485)
--(axis cs:21203,0.328872831778433)
--(axis cs:21204,0.345753654821136)
--(axis cs:21205,0.371738114020078)
--(axis cs:21206,0.374767512860476)
--(axis cs:21207,0.398563347479817)
--(axis cs:21208,0.397893048939433)
--(axis cs:21209,0.396830914129613)
--(axis cs:21210,0.396239054746895)
--(axis cs:21211,0.440530241187217)
--(axis cs:21212,0.440423372418574)
--(axis cs:21213,0.435612360732895)
--(axis cs:21214,0.447271387607502)
--(axis cs:21215,0.44146622459636)
--(axis cs:21216,0.438903186670781)
--(axis cs:21217,0.440092549344523)
--(axis cs:21218,0.439745898630218)
--(axis cs:21219,0.471540546777971)
--(axis cs:21220,0.467896244489812)
--(axis cs:21221,0.483394547293678)
--(axis cs:21222,0.512758560258891)
--(axis cs:21223,0.567360057994466)
--(axis cs:21224,0.562770135871888)
--(axis cs:21225,0.563138654948246)
--(axis cs:21226,0.563393280568048)
--(axis cs:21227,0.567242659913823)
--(axis cs:21228,0.535203394640137)
--(axis cs:21229,0.53517558453413)
--(axis cs:21230,0.51529189740591)
--(axis cs:21231,0.532061471957112)
--(axis cs:21232,0.536647809209152)
--(axis cs:21233,0.497735401146865)
--(axis cs:21234,0.491515761847488)
--(axis cs:21235,0.496803050445239)
--(axis cs:21236,0.477294163258733)
--(axis cs:21237,0.452933019354249)
--(axis cs:21238,0.414356731979774)
--(axis cs:21239,0.40485919473527)
--(axis cs:21240,0.405027378266669)
--(axis cs:21241,0.415611252471537)
--(axis cs:21242,0.415869420849822)
--(axis cs:21243,0.390758068455973)
--(axis cs:21244,0.369463975699782)
--(axis cs:21245,0.364970737054565)
--(axis cs:21246,0.354645411720427)
--(axis cs:21247,0.341423425111966)
--(axis cs:21248,0.357112928151156)
--(axis cs:21249,0.35769596856611)
--(axis cs:21250,0.367782617100371)
--(axis cs:21251,0.368866473385552)
--(axis cs:21252,0.346280599163674)
--(axis cs:21253,0.371829457310146)
--(axis cs:21254,0.374275119544851)
--(axis cs:21255,0.374596852807881)
--(axis cs:21256,0.391784193542259)
--(axis cs:21257,0.370794311758131)
--(axis cs:21258,0.402955445281688)
--(axis cs:21259,0.412853220671094)
--(axis cs:21260,0.414220581772994)
--(axis cs:21261,0.401988100009776)
--(axis cs:21262,0.395965962173712)
--(axis cs:21263,0.423803680103401)
--(axis cs:21264,0.433402701083024)
--(axis cs:21265,0.437554644560674)
--(axis cs:21266,0.45124081645456)
--(axis cs:21267,0.467965383609192)
--(axis cs:21268,0.472120349154976)
--(axis cs:21269,0.470559703660888)
--(axis cs:21270,0.466383324204449)
--(axis cs:21271,0.468393128990242)
--(axis cs:21272,0.479713960458228)
--(axis cs:21273,0.479143538956334)
--(axis cs:21274,0.479712560450518)
--(axis cs:21275,0.472945956157907)
--(axis cs:21276,0.46294998649727)
--(axis cs:21277,0.51069513762035)
--(axis cs:21278,0.473896663449709)
--(axis cs:21279,0.444063667844313)
--(axis cs:21280,0.442423434269554)
--(axis cs:21281,0.457645286556114)
--(axis cs:21282,0.465143566082008)
--(axis cs:21283,0.463961463418602)
--(axis cs:21284,0.481367146259056)
--(axis cs:21285,0.482018281093812)
--(axis cs:21286,0.480033795073776)
--(axis cs:21287,0.433679520324509)
--(axis cs:21288,0.434990568466359)
--(axis cs:21289,0.435893848623677)
--(axis cs:21290,0.442458480387327)
--(axis cs:21291,0.412877810383522)
--(axis cs:21292,0.391170231324211)
--(axis cs:21293,0.384701041768821)
--(axis cs:21294,0.331024261067145)
--(axis cs:21295,0.326112893719462)
--(axis cs:21296,0.316515056887968)
--(axis cs:21297,0.319736122632505)
--(axis cs:21298,0.345530168363474)
--(axis cs:21299,0.36123183901665)
--(axis cs:21300,0.341293468872747)
--(axis cs:21301,0.338686311532129)
--(axis cs:21302,0.333328648437111)
--(axis cs:21303,0.313723158529801)
--(axis cs:21304,0.293284954268055)
--(axis cs:21305,0.286556081043263)
--(axis cs:21306,0.292541194658493)
--(axis cs:21307,0.305044295880603)
--(axis cs:21308,0.305231875897137)
--(axis cs:21309,0.288663398745246)
--(axis cs:21310,0.280597256727653)
--(axis cs:21311,0.275224109945842)
--(axis cs:21312,0.267573003612155)
--(axis cs:21313,0.257166307107926)
--(axis cs:21314,0.296343567767062)
--(axis cs:21315,0.298777718545114)
--(axis cs:21316,0.308336640458056)
--(axis cs:21317,0.30341133883077)
--(axis cs:21318,0.302648091928576)
--(axis cs:21319,0.295348892548452)
--(axis cs:21320,0.308056866478201)
--(axis cs:21321,0.308753893180579)
--(axis cs:21322,0.308627595625047)
--(axis cs:21323,0.325125247840756)
--(axis cs:21324,0.348281009839141)
--(axis cs:21325,0.360797487698813)
--(axis cs:21326,0.35178136469206)
--(axis cs:21327,0.375583075673183)
--(axis cs:21328,0.365976913703149)
--(axis cs:21329,0.38462666899415)
--(axis cs:21330,0.393963804036832)
--(axis cs:21331,0.409873290398041)
--(axis cs:21332,0.458726234973237)
--(axis cs:21333,0.443655722180506)
--(axis cs:21334,0.446806365387635)
--(axis cs:21335,0.447496837362219)
--(axis cs:21336,0.429420752588655)
--(axis cs:21337,0.426812173589848)
--(axis cs:21338,0.412237953139543)
--(axis cs:21339,0.431854425034322)
--(axis cs:21340,0.43271430274634)
--(axis cs:21341,0.429184268578559)
--(axis cs:21342,0.430399087048233)
--(axis cs:21343,0.435241267425588)
--(axis cs:21344,0.433114729257726)
--(axis cs:21345,0.402755693859704)
--(axis cs:21346,0.41496306425769)
--(axis cs:21347,0.401849492171768)
--(axis cs:21348,0.399650490507875)
--(axis cs:21349,0.412793723749018)
--(axis cs:21350,0.40833309002885)
--(axis cs:21351,0.423048049099457)
--(axis cs:21352,0.377973015025196)
--(axis cs:21353,0.359056325738059)
--(axis cs:21354,0.353427639267606)
--(axis cs:21355,0.305753927681209)
--(axis cs:21356,0.282492787914438)
--(axis cs:21357,0.285948641373344)
--(axis cs:21358,0.292519762918538)
--(axis cs:21359,0.279939010547464)
--(axis cs:21360,0.277067634345387)
--(axis cs:21361,0.276827374198991)
--(axis cs:21362,0.277306319548272)
--(axis cs:21363,0.257780888199638)
--(axis cs:21364,0.230912695166368)
--(axis cs:21365,0.236879791519574)
--(axis cs:21366,0.220873014688032)
--(axis cs:21367,0.205859312841331)
--(axis cs:21368,0.200299522336442)
--(axis cs:21369,0.201633304891468)
--(axis cs:21370,0.200863660618755)
--(axis cs:21371,0.174423359229191)
--(axis cs:21372,0.201090692152572)
--(axis cs:21373,0.217188363153068)
--(axis cs:21374,0.217810456138332)
--(axis cs:21375,0.259367434055436)
--(axis cs:21376,0.291255351721343)
--(axis cs:21377,0.294528157070078)
--(axis cs:21378,0.296747984756986)
--(axis cs:21379,0.304916211914312)
--(axis cs:21380,0.309317922409748)
--(axis cs:21381,0.300368788199112)
--(axis cs:21382,0.292913472391099)
--(axis cs:21383,0.311870051369679)
--(axis cs:21384,0.346696403227633)
--(axis cs:21385,0.345967152925179)
--(axis cs:21386,0.37019142241941)
--(axis cs:21387,0.350258913144173)
--(axis cs:21388,0.319312992933231)
--(axis cs:21389,0.320736815673736)
--(axis cs:21390,0.324951313813662)
--(axis cs:21391,0.369831884518253)
--(axis cs:21392,0.370135505601945)
--(axis cs:21393,0.382584212937876)
--(axis cs:21394,0.360125299157874)
--(axis cs:21395,0.323254837128024)
--(axis cs:21396,0.271822094362472)
--(axis cs:21397,0.272887714785225)
--(axis cs:21398,0.271867430302503)
--(axis cs:21399,0.275493315257391)
--(axis cs:21400,0.269352298960466)
--(axis cs:21401,0.288918576494083)
--(axis cs:21402,0.273553686737073)
--(axis cs:21403,0.255980876341682)
--(axis cs:21404,0.253352995599565)
--(axis cs:21405,0.269743958663289)
--(axis cs:21406,0.247015759715452)
--(axis cs:21407,0.290599508153352)
--(axis cs:21408,0.324736345259758)
--(axis cs:21409,0.322509965169341)
--(axis cs:21410,0.332314900257533)
--(axis cs:21411,0.330963736138167)
--(axis cs:21412,0.335289559325316)
--(axis cs:21413,0.330507015372477)
--(axis cs:21414,0.355086294624433)
--(axis cs:21415,0.352774057756541)
--(axis cs:21416,0.416405181432474)
--(axis cs:21417,0.40033837263173)
--(axis cs:21418,0.401533539698166)
--(axis cs:21419,0.382274937000928)
--(axis cs:21420,0.391835358038912)
--(axis cs:21421,0.353080165144091)
--(axis cs:21422,0.331728650828135)
--(axis cs:21423,0.354990791693477)
--(axis cs:21424,0.36029622278211)
--(axis cs:21425,0.319364321946736)
--(axis cs:21426,0.344270194573152)
--(axis cs:21427,0.338984127935747)
--(axis cs:21428,0.318412798736888)
--(axis cs:21429,0.320342975933475)
--(axis cs:21430,0.312551335455303)
--(axis cs:21431,0.286110302240036)
--(axis cs:21432,0.279388354273129)
--(axis cs:21433,0.280166903208622)
--(axis cs:21434,0.273198073866274)
--(axis cs:21435,0.302337813768575)
--(axis cs:21436,0.297712717022687)
--(axis cs:21437,0.308751226828096)
--(axis cs:21438,0.299935376008339)
--(axis cs:21439,0.304909322143694)
--(axis cs:21440,0.302940505744113)
--(axis cs:21441,0.297009962672422)
--(axis cs:21442,0.328817138652302)
--(axis cs:21443,0.330160922675687)
--(axis cs:21444,0.331070192548109)
--(axis cs:21445,0.349909020078641)
--(axis cs:21446,0.351544814172274)
--(axis cs:21447,0.352300169822641)
--(axis cs:21448,0.387096389075494)
--(axis cs:21449,0.388081626612333)
--(axis cs:21450,0.396863357079347)
--(axis cs:21451,0.411292606564851)
--(axis cs:21452,0.398850814506477)
--(axis cs:21453,0.405227104891718)
--(axis cs:21454,0.419795549021805)
--(axis cs:21455,0.409839031769233)
--(axis cs:21456,0.38654831842113)
--(axis cs:21457,0.385985503346567)
--(axis cs:21458,0.398511683181775)
--(axis cs:21459,0.407802213261445)
--(axis cs:21460,0.388057826207098)
--(axis cs:21461,0.424166244798128)
--(axis cs:21462,0.430252655373371)
--(axis cs:21463,0.439173549076722)
--(axis cs:21464,0.429153449073812)
--(axis cs:21465,0.432173126569443)
--(axis cs:21466,0.426502538709699)
--(axis cs:21467,0.411848714963105)
--(axis cs:21468,0.41429809225038)
--(axis cs:21469,0.403501301879338)
--(axis cs:21470,0.400158741557613)
--(axis cs:21471,0.381939696928282)
--(axis cs:21472,0.402596839245643)
--(axis cs:21473,0.396370422018988)
--(axis cs:21474,0.396210303719049)
--(axis cs:21475,0.410670997677626)
--(axis cs:21476,0.4443273049983)
--(axis cs:21477,0.444269932664738)
--(axis cs:21478,0.402667746406684)
--(axis cs:21479,0.411557504545809)
--(axis cs:21480,0.425904261374636)
--(axis cs:21481,0.4338144434247)
--(axis cs:21482,0.416473809999179)
--(axis cs:21483,0.412653911504906)
--(axis cs:21484,0.381315534385863)
--(axis cs:21485,0.368718208494461)
--(axis cs:21486,0.37194486296647)
--(axis cs:21487,0.383114256556918)
--(axis cs:21488,0.379743073155754)
--(axis cs:21489,0.385975989454879)
--(axis cs:21490,0.38788532593369)
--(axis cs:21491,0.415350299973149)
--(axis cs:21492,0.407352136393235)
--(axis cs:21493,0.376559795704353)
--(axis cs:21494,0.37398927804617)
--(axis cs:21495,0.3451050041898)
--(axis cs:21496,0.33484133708831)
--(axis cs:21497,0.332765860770093)
--(axis cs:21498,0.358246963193742)
--(axis cs:21499,0.3567783526863)
--(axis cs:21500,0.357377545910887)
--(axis cs:21501,0.359901814048635)
--(axis cs:21502,0.363841408397229)
--(axis cs:21503,0.365309658952618)
--(axis cs:21504,0.383746736736992)
--(axis cs:21505,0.41030659277256)
--(axis cs:21506,0.402801331777989)
--(axis cs:21507,0.400739214928609)
--(axis cs:21508,0.393428793269364)
--(axis cs:21509,0.393277948370853)
--(axis cs:21510,0.393347977604712)
--(axis cs:21511,0.405048415352909)
--(axis cs:21512,0.413581414219389)
--(axis cs:21513,0.454234944839562)
--(axis cs:21514,0.452511418765365)
--(axis cs:21515,0.463747469020963)
--(axis cs:21516,0.488781592151377)
--(axis cs:21517,0.501159206348513)
--(axis cs:21518,0.500382938267133)
--(axis cs:21519,0.503123124715396)
--(axis cs:21520,0.499044024754977)
--(axis cs:21521,0.480070404199431)
--(axis cs:21522,0.486648043820125)
--(axis cs:21523,0.479335809566638)
--(axis cs:21524,0.503729574343606)
--(axis cs:21525,0.473973976914771)
--(axis cs:21526,0.458736531461385)
--(axis cs:21527,0.449031796661436)
--(axis cs:21528,0.440137354615997)
--(axis cs:21529,0.438485490141563)
--(axis cs:21530,0.438046536196357)
--(axis cs:21531,0.436539398887919)
--(axis cs:21532,0.438896663034264)
--(axis cs:21533,0.438419006104299)
--(axis cs:21534,0.440990611513501)
--(axis cs:21535,0.457928783010029)
--(axis cs:21536,0.45730076743016)
--(axis cs:21537,0.455666342905253)
--(axis cs:21538,0.45536494685191)
--(axis cs:21539,0.435853383413998)
--(axis cs:21540,0.41901330797055)
--(axis cs:21541,0.432894155329779)
--(axis cs:21542,0.419639235888333)
--(axis cs:21543,0.421038674356995)
--(axis cs:21544,0.396521736290454)
--(axis cs:21545,0.426813719203124)
--(axis cs:21546,0.449159566156925)
--(axis cs:21547,0.430009574537487)
--(axis cs:21548,0.418795813060419)
--(axis cs:21549,0.422516890445042)
--(axis cs:21550,0.417419104390141)
--(axis cs:21551,0.414818708879138)
--(axis cs:21552,0.388520055590333)
--(axis cs:21553,0.390462429069689)
--(axis cs:21554,0.392894489594941)
--(axis cs:21555,0.39847194447522)
--(axis cs:21556,0.391923580466035)
--(axis cs:21557,0.391698947330588)
--(axis cs:21558,0.391386474562368)
--(axis cs:21559,0.403185963178411)
--(axis cs:21560,0.41716038684614)
--(axis cs:21561,0.396966664937295)
--(axis cs:21562,0.414968977816275)
--(axis cs:21563,0.394946810100597)
--(axis cs:21564,0.417547848409595)
--(axis cs:21565,0.417851845000314)
--(axis cs:21566,0.416395240123074)
--(axis cs:21567,0.447244517843844)
--(axis cs:21568,0.462189186466943)
--(axis cs:21569,0.412711339470735)
--(axis cs:21570,0.422098468716459)
--(axis cs:21571,0.429361048840401)
--(axis cs:21572,0.460734992305943)
--(axis cs:21573,0.458990546133686)
--(axis cs:21574,0.412671371858845)
--(axis cs:21575,0.40736855042109)
--(axis cs:21576,0.407766003257219)
--(axis cs:21577,0.366271926851818)
--(axis cs:21578,0.365259123539935)
--(axis cs:21579,0.356386795916066)
--(axis cs:21580,0.360486371484826)
--(axis cs:21581,0.364590284440144)
--(axis cs:21582,0.365109263191517)
--(axis cs:21583,0.383927306649181)
--(axis cs:21584,0.385653289029664)
--(axis cs:21585,0.384781532250166)
--(axis cs:21586,0.385987006457027)
--(axis cs:21587,0.385635571337562)
--(axis cs:21588,0.380267107947475)
--(axis cs:21589,0.3795832258753)
--(axis cs:21590,0.370715625588355)
--(axis cs:21591,0.369066242560024)
--(axis cs:21592,0.357916018399013)
--(axis cs:21593,0.349999818073446)
--(axis cs:21594,0.388292397622507)
--(axis cs:21595,0.388142786518382)
--(axis cs:21596,0.397051148916383)
--(axis cs:21597,0.437807428227498)
--(axis cs:21598,0.425406245701295)
--(axis cs:21599,0.422742863755185)
--(axis cs:21600,0.425067111959866)
--(axis cs:21601,0.441170217898412)
--(axis cs:21602,0.440994041267393)
--(axis cs:21603,0.445731435299801)
--(axis cs:21604,0.430832981165879)
--(axis cs:21605,0.375879592809485)
--(axis cs:21606,0.376884711890238)
--(axis cs:21607,0.378079349758649)
--(axis cs:21608,0.369427543562463)
--(axis cs:21609,0.414331580976557)
--(axis cs:21610,0.398691056661923)
--(axis cs:21611,0.377882179764742)
--(axis cs:21612,0.362171282199144)
--(axis cs:21613,0.376758727236035)
--(axis cs:21614,0.36606304144277)
--(axis cs:21615,0.347383359289005)
--(axis cs:21616,0.345086607404159)
--(axis cs:21617,0.33915498586022)
--(axis cs:21618,0.321878265825834)
--(axis cs:21619,0.333241230157724)
--(axis cs:21620,0.330346335853797)
--(axis cs:21621,0.3257828852449)
--(axis cs:21622,0.305785631572403)
--(axis cs:21623,0.311119869917401)
--(axis cs:21624,0.306686946775418)
--(axis cs:21625,0.348506481889934)
--(axis cs:21626,0.345937795576826)
--(axis cs:21627,0.344786448001367)
--(axis cs:21628,0.318930768243487)
--(axis cs:21629,0.316701499526499)
--(axis cs:21630,0.326580089084908)
--(axis cs:21631,0.33709691712243)
--(axis cs:21632,0.360964600648914)
--(axis cs:21633,0.360726044564754)
--(axis cs:21634,0.363093183487941)
--(axis cs:21635,0.374740465449469)
--(axis cs:21636,0.354151128360065)
--(axis cs:21637,0.353124498627036)
--(axis cs:21638,0.377427529677733)
--(axis cs:21639,0.369358757478636)
--(axis cs:21640,0.366966276448251)
--(axis cs:21641,0.362094968867992)
--(axis cs:21642,0.381433583715066)
--(axis cs:21643,0.369129014820672)
--(axis cs:21644,0.373402701264073)
--(axis cs:21645,0.372476652067538)
--(axis cs:21646,0.375785861630074)
--(axis cs:21647,0.342563177413159)
--(axis cs:21648,0.363275665900113)
--(axis cs:21649,0.367788462593041)
--(axis cs:21650,0.36016585335813)
--(axis cs:21651,0.364393004202586)
--(axis cs:21652,0.358137684691884)
--(axis cs:21653,0.355211273662111)
--(axis cs:21654,0.336673852622987)
--(axis cs:21655,0.33255564144244)
--(axis cs:21656,0.340910799645756)
--(axis cs:21657,0.345892052097858)
--(axis cs:21658,0.30843319726816)
--(axis cs:21659,0.318937043891583)
--(axis cs:21660,0.322221179837834)
--(axis cs:21661,0.329527406911152)
--(axis cs:21662,0.325484204542138)
--(axis cs:21663,0.335891451602263)
--(axis cs:21664,0.340035540155853)
--(axis cs:21665,0.3409842430363)
--(axis cs:21666,0.33875944776751)
--(axis cs:21667,0.35689439697901)
--(axis cs:21668,0.362961510980512)
--(axis cs:21669,0.365144661684125)
--(axis cs:21670,0.36619801964962)
--(axis cs:21671,0.358498330766254)
--(axis cs:21672,0.355239675651494)
--(axis cs:21673,0.353784345952107)
--(axis cs:21674,0.364275054428162)
--(axis cs:21675,0.358762837622997)
--(axis cs:21676,0.368253265248119)
--(axis cs:21677,0.336971822085519)
--(axis cs:21678,0.364615778464217)
--(axis cs:21679,0.354696669161806)
--(axis cs:21680,0.348770835377421)
--(axis cs:21681,0.349975526656765)
--(axis cs:21682,0.349715952453896)
--(axis cs:21683,0.352293110614654)
--(axis cs:21684,0.356833984655581)
--(axis cs:21685,0.352654739616885)
--(axis cs:21686,0.357776164309197)
--(axis cs:21687,0.334424468113181)
--(axis cs:21688,0.348022465616722)
--(axis cs:21689,0.347994194016417)
--(axis cs:21690,0.349589278601363)
--(axis cs:21691,0.352428787269625)
--(axis cs:21692,0.355008331036171)
--(axis cs:21693,0.328271428291563)
--(axis cs:21694,0.337223680497988)
--(axis cs:21695,0.311294540624254)
--(axis cs:21696,0.30797336144465)
--(axis cs:21697,0.329190177147131)
--(axis cs:21698,0.32947178271244)
--(axis cs:21699,0.333467758933874)
--(axis cs:21700,0.315791265113028)
--(axis cs:21701,0.31126496671936)
--(axis cs:21702,0.313365791392022)
--(axis cs:21703,0.314847432281743)
--(axis cs:21704,0.312324034045183)
--(axis cs:21705,0.315271546555174)
--(axis cs:21706,0.313529467105244)
--(axis cs:21707,0.353269352407898)
--(axis cs:21708,0.356648400452992)
--(axis cs:21709,0.339476527645884)
--(axis cs:21710,0.357020189281054)
--(axis cs:21711,0.325706102096424)
--(axis cs:21712,0.294085518324717)
--(axis cs:21713,0.338655163260781)
--(axis cs:21714,0.339427199389619)
--(axis cs:21715,0.372004453426593)
--(axis cs:21716,0.384208141487175)
--(axis cs:21717,0.403208919752793)
--(axis cs:21718,0.423670992522086)
--(axis cs:21719,0.41343160422913)
--(axis cs:21720,0.426734967525957)
--(axis cs:21721,0.419917389998868)
--(axis cs:21722,0.421270675051778)
--(axis cs:21723,0.415156740458917)
--(axis cs:21724,0.419061087756999)
--(axis cs:21725,0.427710816168912)
--(axis cs:21726,0.42269655813652)
--(axis cs:21727,0.423960776692229)
--(axis cs:21728,0.428040336074308)
--(axis cs:21729,0.432489048917128)
--(axis cs:21730,0.43052137095969)
--(axis cs:21731,0.482394449649645)
--(axis cs:21732,0.52487367247239)
--(axis cs:21733,0.479503386156107)
--(axis cs:21734,0.452087034943514)
--(axis cs:21735,0.449235962782872)
--(axis cs:21736,0.442338649538283)
--(axis cs:21737,0.421485022811386)
--(axis cs:21738,0.419474608193073)
--(axis cs:21739,0.428544556982913)
--(axis cs:21740,0.443152023413815)
--(axis cs:21741,0.400029659132366)
--(axis cs:21742,0.393925053582337)
--(axis cs:21743,0.401035408705016)
--(axis cs:21744,0.401043002335881)
--(axis cs:21745,0.402227389282645)
--(axis cs:21746,0.404896177117076)
--(axis cs:21747,0.403036563773864)
--(axis cs:21748,0.398087284346625)
--(axis cs:21749,0.407018333416319)
--(axis cs:21750,0.407928168079305)
--(axis cs:21751,0.40876638242637)
--(axis cs:21752,0.413583393395783)
--(axis cs:21753,0.446280305167345)
--(axis cs:21754,0.448589932779286)
--(axis cs:21755,0.454874780891101)
--(axis cs:21756,0.465017326486733)
--(axis cs:21757,0.48085310579819)
--(axis cs:21758,0.489541053121296)
--(axis cs:21759,0.457883533441571)
--(axis cs:21760,0.467076238516295)
--(axis cs:21761,0.522207485915791)
--(axis cs:21762,0.509503849562244)
--(axis cs:21763,0.51133438200074)
--(axis cs:21764,0.508365386296904)
--(axis cs:21765,0.500977670802737)
--(axis cs:21766,0.49905506682055)
--(axis cs:21767,0.471027307321368)
--(axis cs:21768,0.485012656537057)
--(axis cs:21769,0.489380153098459)
--(axis cs:21770,0.486954533001302)
--(axis cs:21771,0.479494442319112)
--(axis cs:21772,0.484909745252592)
--(axis cs:21773,0.474025942460669)
--(axis cs:21774,0.496728627632942)
--(axis cs:21775,0.495912217277786)
--(axis cs:21776,0.49490948717716)
--(axis cs:21777,0.506097687242116)
--(axis cs:21778,0.501035228784517)
--(axis cs:21779,0.5420601827162)
--(axis cs:21780,0.510614405173981)
--(axis cs:21781,0.514791791061973)
--(axis cs:21782,0.514882769781856)
--(axis cs:21783,0.513532167441957)
--(axis cs:21784,0.515109599047094)
--(axis cs:21785,0.521496705485969)
--(axis cs:21786,0.523419682577683)
--(axis cs:21787,0.55950250057895)
--(axis cs:21788,0.553683693727855)
--(axis cs:21789,0.527370723973082)
--(axis cs:21790,0.527560193516934)
--(axis cs:21791,0.504602046157762)
--(axis cs:21792,0.500541949934258)
--(axis cs:21793,0.435489214642696)
--(axis cs:21794,0.435777374608782)
--(axis cs:21795,0.438529431557669)
--(axis cs:21796,0.429337741398703)
--(axis cs:21797,0.430537806808179)
--(axis cs:21798,0.428890037429969)
--(axis cs:21799,0.425701111847007)
--(axis cs:21800,0.447602085297527)
--(axis cs:21801,0.428434659615665)
--(axis cs:21802,0.433480636019235)
--(axis cs:21803,0.434495691899576)
--(axis cs:21804,0.436043049487006)
--(axis cs:21805,0.376092036237029)
--(axis cs:21806,0.370412905530891)
--(axis cs:21807,0.370447177238408)
--(axis cs:21808,0.374702228783099)
--(axis cs:21809,0.397260490015571)
--(axis cs:21810,0.399346723982535)
--(axis cs:21811,0.41024498938694)
--(axis cs:21812,0.416560795759547)
--(axis cs:21813,0.472806924486849)
--(axis cs:21814,0.456926631404777)
--(axis cs:21815,0.456745141757736)
--(axis cs:21816,0.401580810827483)
--(axis cs:21817,0.401020680402028)
--(axis cs:21818,0.401439471077724)
--(axis cs:21819,0.403534401594279)
--(axis cs:21820,0.400715621217786)
--(axis cs:21821,0.39936693655636)
--(axis cs:21822,0.402144405439058)
--(axis cs:21823,0.400198828424181)
--(axis cs:21824,0.400287649111218)
--(axis cs:21825,0.450188672731614)
--(axis cs:21826,0.456207117954349)
--(axis cs:21827,0.439606657368936)
--(axis cs:21828,0.43306731428324)
--(axis cs:21829,0.375576380534235)
--(axis cs:21830,0.363704542039868)
--(axis cs:21831,0.368440940601435)
--(axis cs:21832,0.32592077409609)
--(axis cs:21833,0.296795114331222)
--(axis cs:21834,0.302856516365035)
--(axis cs:21835,0.299189834074029)
--(axis cs:21836,0.343488904588367)
--(axis cs:21837,0.341767344212478)
--(axis cs:21838,0.344801186742535)
--(axis cs:21839,0.330047964224962)
--(axis cs:21840,0.334155679378323)
--(axis cs:21841,0.348241634073842)
--(axis cs:21842,0.347117610280753)
--(axis cs:21843,0.340984479986857)
--(axis cs:21844,0.338833939832715)
--(axis cs:21845,0.349647047388992)
--(axis cs:21846,0.331508513213631)
--(axis cs:21847,0.345476269305332)
--(axis cs:21848,0.352504918038075)
--(axis cs:21849,0.409369879035704)
--(axis cs:21850,0.428713961207363)
--(axis cs:21851,0.438283040575153)
--(axis cs:21852,0.491533200541298)
--(axis cs:21853,0.551289276920591)
--(axis cs:21854,0.547977641353443)
--(axis cs:21855,0.516531334099481)
--(axis cs:21856,0.524279355407159)
--(axis cs:21857,0.521205027721583)
--(axis cs:21858,0.48224002224605)
--(axis cs:21859,0.492501460766585)
--(axis cs:21860,0.4864973310446)
--(axis cs:21861,0.458465678738667)
--(axis cs:21862,0.467536636015245)
--(axis cs:21863,0.468749037654114)
--(axis cs:21864,0.464810616061237)
--(axis cs:21865,0.465757198553339)
--(axis cs:21866,0.487797765670054)
--(axis cs:21867,0.449733640661473)
--(axis cs:21868,0.448005456657591)
--(axis cs:21869,0.447407988778592)
--(axis cs:21870,0.417186017859729)
--(axis cs:21871,0.375308703578419)
--(axis cs:21872,0.323493076208507)
--(axis cs:21873,0.318014523929105)
--(axis cs:21874,0.317801222225169)
--(axis cs:21875,0.332286186353957)
--(axis cs:21876,0.318130520031319)
--(axis cs:21877,0.315069891252584)
--(axis cs:21878,0.336866716619791)
--(axis cs:21879,0.345044758979837)
--(axis cs:21880,0.318128704170592)
--(axis cs:21881,0.305411088921613)
--(axis cs:21882,0.298051031497415)
--(axis cs:21883,0.295525727444368)
--(axis cs:21884,0.268693000862574)
--(axis cs:21885,0.268926370141167)
--(axis cs:21886,0.26660226894512)
--(axis cs:21887,0.290210910317493)
--(axis cs:21888,0.292239488349761)
--(axis cs:21889,0.291819041181)
--(axis cs:21890,0.310979651328849)
--(axis cs:21891,0.348033849932646)
--(axis cs:21892,0.374579439796517)
--(axis cs:21893,0.378234748713493)
--(axis cs:21894,0.365917232129904)
--(axis cs:21895,0.368297525592424)
--(axis cs:21896,0.370969036568692)
--(axis cs:21897,0.355671989476582)
--(axis cs:21898,0.308316915921211)
--(axis cs:21899,0.304261958946598)
--(axis cs:21900,0.331705258978)
--(axis cs:21901,0.365116263432436)
--(axis cs:21902,0.372338689123467)
--(axis cs:21903,0.377387843992322)
--(axis cs:21904,0.390622625327054)
--(axis cs:21905,0.357416369646832)
--(axis cs:21906,0.360096341161527)
--(axis cs:21907,0.340906809062589)
--(axis cs:21908,0.340111506962369)
--(axis cs:21909,0.319817559829029)
--(axis cs:21910,0.287790105002131)
--(axis cs:21911,0.289163490740016)
--(axis cs:21912,0.312643613204521)
--(axis cs:21913,0.318043586546239)
--(axis cs:21914,0.325099274723277)
--(axis cs:21915,0.289263990544856)
--(axis cs:21916,0.299686141762734)
--(axis cs:21917,0.305616545156979)
--(axis cs:21918,0.353632976176793)
--(axis cs:21919,0.358495956254886)
--(axis cs:21920,0.347070661354235)
--(axis cs:21921,0.323809186165793)
--(axis cs:21922,0.327290242976145)
--(axis cs:21923,0.31899321169256)
--(axis cs:21924,0.328107744722044)
--(axis cs:21925,0.356636010845547)
--(axis cs:21926,0.333814989375252)
--(axis cs:21927,0.350114196902444)
--(axis cs:21928,0.347605335092715)
--(axis cs:21929,0.370235198641048)
--(axis cs:21930,0.404432069620513)
--(axis cs:21931,0.405399161162428)
--(axis cs:21932,0.36938585362429)
--(axis cs:21933,0.361970320641016)
--(axis cs:21934,0.365576140817155)
--(axis cs:21935,0.394053360908414)
--(axis cs:21936,0.394094039580256)
--(axis cs:21937,0.378172201542002)
--(axis cs:21938,0.377497922357356)
--(axis cs:21939,0.362954051681565)
--(axis cs:21940,0.375970134740152)
--(axis cs:21941,0.40388587266788)
--(axis cs:21942,0.397907976402627)
--(axis cs:21943,0.41406795878358)
--(axis cs:21944,0.422720993203474)
--(axis cs:21945,0.413802903691378)
--(axis cs:21946,0.433980346021636)
--(axis cs:21947,0.439393624799221)
--(axis cs:21948,0.423194031702323)
--(axis cs:21949,0.417637516901428)
--(axis cs:21950,0.411823994573198)
--(axis cs:21951,0.401053982362572)
--(axis cs:21952,0.430607096186353)
--(axis cs:21953,0.436424246622394)
--(axis cs:21954,0.424618419350073)
--(axis cs:21955,0.426698688969948)
--(axis cs:21956,0.426741942450515)
--(axis cs:21957,0.455655836076114)
--(axis cs:21958,0.441974093651575)
--(axis cs:21959,0.455768884052722)
--(axis cs:21960,0.457187836268315)
--(axis cs:21961,0.44779863598283)
--(axis cs:21962,0.442738252280663)
--(axis cs:21963,0.441284858082648)
--(axis cs:21964,0.433205338495154)
--(axis cs:21965,0.439340067671615)
--(axis cs:21966,0.44288697800261)
--(axis cs:21967,0.409986709758956)
--(axis cs:21968,0.412410955928776)
--(axis cs:21969,0.415438854726133)
--(axis cs:21970,0.427870124349978)
--(axis cs:21971,0.388607771036181)
--(axis cs:21972,0.386180848451826)
--(axis cs:21973,0.386960800275319)
--(axis cs:21974,0.398954359677625)
--(axis cs:21975,0.412149473725169)
--(axis cs:21976,0.411882259347651)
--(axis cs:21977,0.411828559957627)
--(axis cs:21978,0.38776236310658)
--(axis cs:21979,0.378840492975917)
--(axis cs:21980,0.374880591820644)
--(axis cs:21981,0.375974441763174)
--(axis cs:21982,0.348839051270765)
--(axis cs:21983,0.351814760151197)
--(axis cs:21984,0.362601529244488)
--(axis cs:21985,0.369061672047584)
--(axis cs:21986,0.373986985150044)
--(axis cs:21987,0.388902164258852)
--(axis cs:21988,0.368164821187704)
--(axis cs:21989,0.365565122439013)
--(axis cs:21990,0.355709550412451)
--(axis cs:21991,0.363658185209374)
--(axis cs:21992,0.369791047687172)
--(axis cs:21993,0.368434606268416)
--(axis cs:21994,0.363183223867568)
--(axis cs:21995,0.36096823439998)
--(axis cs:21996,0.342454208546914)
--(axis cs:21997,0.313142206461954)
--(axis cs:21998,0.34937379473191)
--(axis cs:21999,0.35519319706665)
--(axis cs:22000,0.362093511889701)
--(axis cs:22001,0.364215248729655)
--(axis cs:22002,0.358114613613882)
--(axis cs:22003,0.34133208226154)
--(axis cs:22004,0.340899883785816)
--(axis cs:22005,0.34088301877436)
--(axis cs:22006,0.3408656025413)
--(axis cs:22007,0.358930465501682)
--(axis cs:22008,0.357232854475632)
--(axis cs:22009,0.358539007266389)
--(axis cs:22010,0.360995472478103)
--(axis cs:22011,0.399405655495541)
--(axis cs:22012,0.404649802879887)
--(axis cs:22013,0.40284762899424)
--(axis cs:22014,0.38510067403898)
--(axis cs:22015,0.381650577384913)
--(axis cs:22016,0.376155440848139)
--(axis cs:22017,0.410937245974404)
--(axis cs:22018,0.357008729716077)
--(axis cs:22019,0.357460038303131)
--(axis cs:22020,0.344822366443703)
--(axis cs:22021,0.350606330969657)
--(axis cs:22022,0.39228041733552)
--(axis cs:22023,0.411601808061107)
--(axis cs:22024,0.402489759501729)
--(axis cs:22025,0.395088863934865)
--(axis cs:22026,0.376431542434131)
--(axis cs:22027,0.371325227809451)
--(axis cs:22028,0.386705663493204)
--(axis cs:22029,0.38664689241432)
--(axis cs:22030,0.393454623012639)
--(axis cs:22031,0.388666716765864)
--(axis cs:22032,0.355744180534132)
--(axis cs:22033,0.342451509176614)
--(axis cs:22034,0.35666166063594)
--(axis cs:22035,0.360133545793037)
--(axis cs:22036,0.382034977090788)
--(axis cs:22037,0.38262332544876)
--(axis cs:22038,0.436094958153917)
--(axis cs:22039,0.435225023160095)
--(axis cs:22040,0.449048397724864)
--(axis cs:22041,0.447097848486548)
--(axis cs:22042,0.426809355041253)
--(axis cs:22043,0.422443679685174)
--(axis cs:22044,0.386841610817511)
--(axis cs:22045,0.380316653691811)
--(axis cs:22046,0.391395669535133)
--(axis cs:22047,0.396686097634582)
--(axis cs:22048,0.383437250036834)
--(axis cs:22049,0.380993640358627)
--(axis cs:22050,0.381631744182322)
--(axis cs:22051,0.377827002668814)
--(axis cs:22052,0.40690521524296)
--(axis cs:22053,0.414664638482561)
--(axis cs:22054,0.416687228045517)
--(axis cs:22055,0.410453237477871)
--(axis cs:22056,0.40368139644082)
--(axis cs:22057,0.378786538426076)
--(axis cs:22058,0.37087207736253)
--(axis cs:22059,0.372569555060435)
--(axis cs:22060,0.367460330242322)
--(axis cs:22061,0.341077375500763)
--(axis cs:22062,0.355675127668367)
--(axis cs:22063,0.338627258215744)
--(axis cs:22064,0.371617542681398)
--(axis cs:22065,0.370929014879311)
--(axis cs:22066,0.374866312867152)
--(axis cs:22067,0.376310101689552)
--(axis cs:22068,0.377079575732292)
--(axis cs:22069,0.379841214981368)
--(axis cs:22070,0.380249667779632)
--(axis cs:22071,0.387545000619805)
--(axis cs:22072,0.385605675538867)
--(axis cs:22073,0.387413472233219)
--(axis cs:22074,0.389464141514325)
--(axis cs:22075,0.388330545610977)
--(axis cs:22076,0.395829974964234)
--(axis cs:22077,0.421463831109723)
--(axis cs:22078,0.434202056471794)
--(axis cs:22079,0.425814689716681)
--(axis cs:22080,0.425226094699099)
--(axis cs:22081,0.447595877135996)
--(axis cs:22082,0.399714665643188)
--(axis cs:22083,0.397281591059404)
--(axis cs:22084,0.35240038008131)
--(axis cs:22085,0.366496974499293)
--(axis cs:22086,0.361535005290683)
--(axis cs:22087,0.364701896763313)
--(axis cs:22088,0.381180414486592)
--(axis cs:22089,0.371912335533277)
--(axis cs:22090,0.368156516070581)
--(axis cs:22091,0.369154443620077)
--(axis cs:22092,0.352462284912734)
--(axis cs:22093,0.351954985878645)
--(axis cs:22094,0.35330508697221)
--(axis cs:22095,0.328217753943501)
--(axis cs:22096,0.326424070338706)
--(axis cs:22097,0.331965984450597)
--(axis cs:22098,0.333927218695313)
--(axis cs:22099,0.334265772608202)
--(axis cs:22100,0.340453591762753)
--(axis cs:22101,0.338804162053931)
--(axis cs:22102,0.375002877406698)
--(axis cs:22103,0.401916997770353)
--(axis cs:22104,0.443489690601443)
--(axis cs:22105,0.392921539366872)
--(axis cs:22106,0.371321092123238)
--(axis cs:22107,0.358821910810593)
--(axis cs:22108,0.357613083488773)
--(axis cs:22109,0.367933749181208)
--(axis cs:22110,0.360142618672114)
--(axis cs:22111,0.359829956949835)
--(axis cs:22112,0.388944010623659)
--(axis cs:22113,0.401483667082541)
--(axis cs:22114,0.387487455473673)
--(axis cs:22115,0.418936629715007)
--(axis cs:22116,0.411405433652723)
--(axis cs:22117,0.398314951938404)
--(axis cs:22118,0.375123633495986)
--(axis cs:22119,0.383501106714649)
--(axis cs:22120,0.366935684931047)
--(axis cs:22121,0.381635418255832)
--(axis cs:22122,0.384260104958857)
--(axis cs:22123,0.376091897388874)
--(axis cs:22124,0.384038601899943)
--(axis cs:22125,0.43107968625139)
--(axis cs:22126,0.463305348602673)
--(axis cs:22127,0.479595250593958)
--(axis cs:22128,0.478882147304851)
--(axis cs:22129,0.479545938870988)
--(axis cs:22130,0.493336901706844)
--(axis cs:22131,0.459286887170377)
--(axis cs:22132,0.456346509571961)
--(axis cs:22133,0.454970762230511)
--(axis cs:22134,0.466273180777408)
--(axis cs:22135,0.471958994808236)
--(axis cs:22136,0.484088336625341)
--(axis cs:22137,0.493829919570238)
--(axis cs:22138,0.525932342541559)
--(axis cs:22139,0.526457919194309)
--(axis cs:22140,0.551281466914665)
--(axis cs:22141,0.555247809102173)
--(axis cs:22142,0.560376066559384)
--(axis cs:22143,0.5583560822584)
--(axis cs:22144,0.569333936286876)
--(axis cs:22145,0.573050072734456)
--(axis cs:22146,0.5730218254495)
--(axis cs:22147,0.575144993425407)
--(axis cs:22148,0.583589356941333)
--(axis cs:22149,0.53367038299948)
--(axis cs:22150,0.511908165850902)
--(axis cs:22151,0.552027357743735)
--(axis cs:22152,0.526079455374546)
--(axis cs:22153,0.507057425593739)
--(axis cs:22154,0.488260323895555)
--(axis cs:22155,0.488851236720037)
--(axis cs:22156,0.476020400143269)
--(axis cs:22157,0.484200495046907)
--(axis cs:22158,0.475506442817883)
--(axis cs:22159,0.471954695252562)
--(axis cs:22160,0.463117846609954)
--(axis cs:22161,0.463391527795167)
--(axis cs:22162,0.431743874741564)
--(axis cs:22163,0.43363617911366)
--(axis cs:22164,0.434814731596816)
--(axis cs:22165,0.434922140362521)
--(axis cs:22166,0.436108538934535)
--(axis cs:22167,0.411547384638439)
--(axis cs:22168,0.411905494252866)
--(axis cs:22169,0.433042333195195)
--(axis cs:22170,0.44367712579032)
--(axis cs:22171,0.397131708347194)
--(axis cs:22172,0.398727398951827)
--(axis cs:22173,0.407049722955264)
--(axis cs:22174,0.415990771204447)
--(axis cs:22175,0.414740287896936)
--(axis cs:22176,0.423415267667054)
--(axis cs:22177,0.379110647105283)
--(axis cs:22178,0.37789127024367)
--(axis cs:22179,0.376599048525315)
--(axis cs:22180,0.380745911665792)
--(axis cs:22181,0.376673299362442)
--(axis cs:22182,0.40242534277868)
--(axis cs:22183,0.411624367282239)
--(axis cs:22184,0.40499284286887)
--(axis cs:22185,0.388876022294056)
--(axis cs:22186,0.384600976973388)
--(axis cs:22187,0.379336417321757)
--(axis cs:22188,0.377080315828998)
--(axis cs:22189,0.38074534002915)
--(axis cs:22190,0.384943122001058)
--(axis cs:22191,0.420982276129352)
--(axis cs:22192,0.400702803882598)
--(axis cs:22193,0.378322342271501)
--(axis cs:22194,0.352202177265077)
--(axis cs:22195,0.349199953977303)
--(axis cs:22196,0.341237020850666)
--(axis cs:22197,0.373699703762923)
--(axis cs:22198,0.369332132675104)
--(axis cs:22199,0.367491107068529)
--(axis cs:22200,0.374102353413411)
--(axis cs:22201,0.35433400359427)
--(axis cs:22202,0.3385438311632)
--(axis cs:22203,0.324133625729323)
--(axis cs:22204,0.313544057952959)
--(axis cs:22205,0.31848851563721)
--(axis cs:22206,0.318744503379476)
--(axis cs:22207,0.332920851195416)
--(axis cs:22208,0.332905283282244)
--(axis cs:22209,0.328500263973315)
--(axis cs:22210,0.315948207187828)
--(axis cs:22211,0.321078178950471)
--(axis cs:22212,0.334000731728129)
--(axis cs:22213,0.342948886248983)
--(axis cs:22214,0.338823988018824)
--(axis cs:22215,0.338581368642705)
--(axis cs:22216,0.347005414998029)
--(axis cs:22217,0.338907796764326)
--(axis cs:22218,0.344311558932218)
--(axis cs:22219,0.352083719296312)
--(axis cs:22220,0.355772788838919)
--(axis cs:22221,0.361536128260202)
--(axis cs:22222,0.372139220310321)
--(axis cs:22223,0.399593329886671)
--(axis cs:22224,0.420189111052347)
--(axis cs:22225,0.398840202245646)
--(axis cs:22226,0.399797558975484)
--(axis cs:22227,0.341320130155392)
--(axis cs:22228,0.339744202558765)
--(axis cs:22229,0.341304794807045)
--(axis cs:22230,0.356285875808552)
--(axis cs:22231,0.352278495363207)
--(axis cs:22232,0.36427651787027)
--(axis cs:22233,0.381550695631498)
--(axis cs:22234,0.423935675972579)
--(axis cs:22235,0.417222107638486)
--(axis cs:22236,0.409249023721335)
--(axis cs:22237,0.433325655921933)
--(axis cs:22238,0.436682490787076)
--(axis cs:22239,0.435442532009451)
--(axis cs:22240,0.402814374048799)
--(axis cs:22241,0.408543213911)
--(axis cs:22242,0.413337226962408)
--(axis cs:22243,0.39597633342557)
--(axis cs:22244,0.38423652908093)
--(axis cs:22245,0.411280280832417)
--(axis cs:22246,0.399264107375426)
--(axis cs:22247,0.46288767910424)
--(axis cs:22248,0.460355664770802)
--(axis cs:22249,0.447025080387476)
--(axis cs:22250,0.447578407642784)
--(axis cs:22251,0.449498356656796)
--(axis cs:22252,0.432804847605076)
--(axis cs:22253,0.42592704589575)
--(axis cs:22254,0.425955948847926)
--(axis cs:22255,0.379178918622999)
--(axis cs:22256,0.369600632912194)
--(axis cs:22257,0.367710989144031)
--(axis cs:22258,0.349375095581892)
--(axis cs:22259,0.34910751643135)
--(axis cs:22260,0.367993517576887)
--(axis cs:22261,0.351040579336964)
--(axis cs:22262,0.359429443314528)
--(axis cs:22263,0.361892518402391)
--(axis cs:22264,0.353991873301068)
--(axis cs:22265,0.352948418401153)
--(axis cs:22266,0.365352081760977)
--(axis cs:22267,0.366535228147604)
--(axis cs:22268,0.367938380289657)
--(axis cs:22269,0.381737615438722)
--(axis cs:22270,0.339707991386944)
--(axis cs:22271,0.320872788323489)
--(axis cs:22272,0.339942792784107)
--(axis cs:22273,0.344301597038384)
--(axis cs:22274,0.335880075434906)
--(axis cs:22275,0.383129617644266)
--(axis cs:22276,0.379420337641334)
--(axis cs:22277,0.360371599827531)
--(axis cs:22278,0.380771430338854)
--(axis cs:22279,0.381173350802647)
--(axis cs:22280,0.390713478123109)
--(axis cs:22281,0.40795816327285)
--(axis cs:22282,0.398574065907509)
--(axis cs:22283,0.369977314244265)
--(axis cs:22284,0.378573551669466)
--(axis cs:22285,0.372882885444442)
--(axis cs:22286,0.371206492052507)
--(axis cs:22287,0.365533219205972)
--(axis cs:22288,0.364568797212041)
--(axis cs:22289,0.326536335826844)
--(axis cs:22290,0.36430960366124)
--(axis cs:22291,0.383658874077179)
--(axis cs:22292,0.368576672111773)
--(axis cs:22293,0.368930420533715)
--(axis cs:22294,0.373511853317575)
--(axis cs:22295,0.376724064325089)
--(axis cs:22296,0.394299253514434)
--(axis cs:22297,0.413697586783402)
--(axis cs:22298,0.415081631903208)
--(axis cs:22299,0.413469872571041)
--(axis cs:22300,0.402978394518549)
--(axis cs:22301,0.395388488525782)
--(axis cs:22302,0.398146320378292)
--(axis cs:22303,0.424356169333052)
--(axis cs:22304,0.432646380294706)
--(axis cs:22305,0.416145543157098)
--(axis cs:22306,0.399730469797993)
--(axis cs:22307,0.406771425888943)
--(axis cs:22308,0.404949685029388)
--(axis cs:22309,0.44057636831786)
--(axis cs:22310,0.43700654796829)
--(axis cs:22311,0.435009589581103)
--(axis cs:22312,0.433124362371462)
--(axis cs:22313,0.433006536860755)
--(axis cs:22314,0.434408083190452)
--(axis cs:22315,0.434647110092328)
--(axis cs:22316,0.405888287983995)
--(axis cs:22317,0.405363577272081)
--(axis cs:22318,0.402493226920072)
--(axis cs:22319,0.382351003317302)
--(axis cs:22320,0.387662598152697)
--(axis cs:22321,0.400418770823759)
--(axis cs:22322,0.403541593243315)
--(axis cs:22323,0.423799235623068)
--(axis cs:22324,0.425428592698551)
--(axis cs:22325,0.438520666121786)
--(axis cs:22326,0.43982693835031)
--(axis cs:22327,0.429366092600479)
--(axis cs:22328,0.434357426023212)
--(axis cs:22329,0.444087823920876)
--(axis cs:22330,0.446008314878014)
--(axis cs:22331,0.449571247599489)
--(axis cs:22332,0.459795985552201)
--(axis cs:22333,0.440506574102704)
--(axis cs:22334,0.427434586880562)
--(axis cs:22335,0.414841396478405)
--(axis cs:22336,0.431578113657308)
--(axis cs:22337,0.430202005677609)
--(axis cs:22338,0.429152121370076)
--(axis cs:22339,0.449339936264429)
--(axis cs:22340,0.452362782894122)
--(axis cs:22341,0.437699999909808)
--(axis cs:22342,0.435917590418449)
--(axis cs:22343,0.437474399897509)
--(axis cs:22344,0.43980556961289)
--(axis cs:22345,0.443200188096978)
--(axis cs:22346,0.424898398936135)
--(axis cs:22347,0.433162723345617)
--(axis cs:22348,0.43516197592972)
--(axis cs:22349,0.434611946187532)
--(axis cs:22350,0.437440179081012)
--(axis cs:22351,0.433948102190355)
--(axis cs:22352,0.395534635888599)
--(axis cs:22353,0.396678671029025)
--(axis cs:22354,0.388412643649019)
--(axis cs:22355,0.3973945567407)
--(axis cs:22356,0.387577376719053)
--(axis cs:22357,0.390301710618304)
--(axis cs:22358,0.381590054666067)
--(axis cs:22359,0.384131751669727)
--(axis cs:22360,0.385553048705411)
--(axis cs:22361,0.410595998762451)
--(axis cs:22362,0.396708044671973)
--(axis cs:22363,0.382799594682342)
--(axis cs:22364,0.374154134619831)
--(axis cs:22365,0.379992414597213)
--(axis cs:22366,0.41425045788425)
--(axis cs:22367,0.414221648729999)
--(axis cs:22368,0.382679422879105)
--(axis cs:22369,0.378037195377042)
--(axis cs:22370,0.375304778497879)
--(axis cs:22371,0.361110527411676)
--(axis cs:22372,0.399909136591596)
--(axis cs:22373,0.407973787551101)
--(axis cs:22374,0.424619127846577)
--(axis cs:22375,0.432869837914347)
--(axis cs:22376,0.432707728972473)
--(axis cs:22377,0.434272079331543)
--(axis cs:22378,0.441483202892308)
--(axis cs:22379,0.441818057091654)
--(axis cs:22380,0.434884803130787)
--(axis cs:22381,0.432259940465637)
--(axis cs:22382,0.436588401973232)
--(axis cs:22383,0.453317507337777)
--(axis cs:22384,0.465420858715045)
--(axis cs:22385,0.463228932897389)
--(axis cs:22386,0.462780625871755)
--(axis cs:22387,0.462442497993515)
--(axis cs:22388,0.501382118801063)
--(axis cs:22389,0.512601434447581)
--(axis cs:22390,0.522662068409289)
--(axis cs:22391,0.553737677987726)
--(axis cs:22392,0.52992743993432)
--(axis cs:22393,0.502180878534461)
--(axis cs:22394,0.510254956679073)
--(axis cs:22395,0.484528063133939)
--(axis cs:22396,0.517066026608717)
--(axis cs:22397,0.45642647199293)
--(axis cs:22398,0.457365027012306)
--(axis cs:22399,0.457191630639487)
--(axis cs:22400,0.420295836332332)
--(axis cs:22401,0.420119172569372)
--(axis cs:22402,0.417936338119364)
--(axis cs:22403,0.356638528863129)
--(axis cs:22404,0.344937990773756)
--(axis cs:22405,0.346176043465374)
--(axis cs:22406,0.343784598486442)
--(axis cs:22407,0.287982448868859)
--(axis cs:22408,0.269903191448125)
--(axis cs:22409,0.254281664639858)
--(axis cs:22410,0.215174504280294)
--(axis cs:22411,0.190629397413615)
--(axis cs:22412,0.200808049503939)
--(axis cs:22413,0.209118257514283)
--(axis cs:22414,0.183226327076039)
--(axis cs:22415,0.191029027476911)
--(axis cs:22416,0.191042338151748)
--(axis cs:22417,0.214773462424947)
--(axis cs:22418,0.215169201478052)
--(axis cs:22419,0.216263276701692)
--(axis cs:22420,0.239676078902947)
--(axis cs:22421,0.22724644191843)
--(axis cs:22422,0.230679848281266)
--(axis cs:22423,0.268803235945435)
--(axis cs:22424,0.267151186944584)
--(axis cs:22425,0.266462688742797)
--(axis cs:22426,0.264794695931484)
--(axis cs:22427,0.310801497144115)
--(axis cs:22428,0.32471460012107)
--(axis cs:22429,0.338757234219592)
--(axis cs:22430,0.350343811132741)
--(axis cs:22431,0.374461657212134)
--(axis cs:22432,0.374303517297636)
--(axis cs:22433,0.389026010505456)
--(axis cs:22434,0.433404137243867)
--(axis cs:22435,0.433485376815301)
--(axis cs:22436,0.433153145104537)
--(axis cs:22437,0.448385269558069)
--(axis cs:22438,0.415884850923114)
--(axis cs:22439,0.416015393160701)
--(axis cs:22440,0.421789493405545)
--(axis cs:22441,0.458185791959733)
--(axis cs:22442,0.451260872970445)
--(axis cs:22443,0.440950921547379)
--(axis cs:22444,0.446561722679375)
--(axis cs:22445,0.449047480084776)
--(axis cs:22446,0.437991600785346)
--(axis cs:22447,0.435214036195115)
--(axis cs:22448,0.409996708335955)
--(axis cs:22449,0.382776396017932)
--(axis cs:22450,0.405401715195565)
--(axis cs:22451,0.379167928699024)
--(axis cs:22452,0.338915234488709)
--(axis cs:22453,0.316137671594665)
--(axis cs:22454,0.289750923654782)
--(axis cs:22455,0.288844878492243)
--(axis cs:22456,0.279711325157595)
--(axis cs:22457,0.284996969298467)
--(axis cs:22458,0.288466828631148)
--(axis cs:22459,0.287709686912714)
--(axis cs:22460,0.272065709423732)
--(axis cs:22461,0.260802258720481)
--(axis cs:22462,0.260519338805293)
--(axis cs:22463,0.261174559759327)
--(axis cs:22464,0.250837052399425)
--(axis cs:22465,0.265410584884783)
--(axis cs:22466,0.269137047620924)
--(axis cs:22467,0.244920139196972)
--(axis cs:22468,0.250929407557358)
--(axis cs:22469,0.263167678837971)
--(axis cs:22470,0.248883457207653)
--(axis cs:22471,0.275160865257928)
--(axis cs:22472,0.305065315994546)
--(axis cs:22473,0.321203865710104)
--(axis cs:22474,0.32777591885762)
--(axis cs:22475,0.321199014150371)
--(axis cs:22476,0.30360810281582)
--(axis cs:22477,0.303861413959687)
--(axis cs:22478,0.317066502474676)
--(axis cs:22479,0.324620547044434)
--(axis cs:22480,0.338423462737481)
--(axis cs:22481,0.363545227401901)
--(axis cs:22482,0.37119313761359)
--(axis cs:22483,0.371651051345287)
--(axis cs:22484,0.356706007469082)
--(axis cs:22485,0.357068876876986)
--(axis cs:22486,0.36511130024193)
--(axis cs:22487,0.411956109841722)
--(axis cs:22488,0.382504571046743)
--(axis cs:22489,0.38477186053618)
--(axis cs:22490,0.412467168379969)
--(axis cs:22491,0.417081932418945)
--(axis cs:22492,0.423478345279519)
--(axis cs:22493,0.427662525262288)
--(axis cs:22494,0.462073605159034)
--(axis cs:22495,0.461748828626598)
--(axis cs:22496,0.511490638459495)
--(axis cs:22497,0.475044954966496)
--(axis cs:22498,0.47278041823317)
--(axis cs:22499,0.472459771338529)
--(axis cs:22500,0.463202333107663)
--(axis cs:22501,0.429886087926109)
--(axis cs:22502,0.395630650739849)
--(axis cs:22503,0.351978780487607)
--(axis cs:22504,0.38645830480255)
--(axis cs:22505,0.386637188156972)
--(axis cs:22506,0.371741474862108)
--(axis cs:22507,0.37077395473651)
--(axis cs:22508,0.395593266971097)
--(axis cs:22509,0.395962252825644)
--(axis cs:22510,0.402316367002687)
--(axis cs:22511,0.399269417711412)
--(axis cs:22512,0.371646279693863)
--(axis cs:22513,0.369813963784215)
--(axis cs:22514,0.361928465039976)
--(axis cs:22515,0.362200669341379)
--(axis cs:22516,0.352849148614286)
--(axis cs:22517,0.365809915311058)
--(axis cs:22518,0.352155357855986)
--(axis cs:22519,0.353717070695577)
--(axis cs:22520,0.36590574568294)
--(axis cs:22521,0.381056850339523)
--(axis cs:22522,0.400573977961182)
--(axis cs:22523,0.429010075489256)
--(axis cs:22524,0.43176747218682)
--(axis cs:22525,0.430470761823519)
--(axis cs:22526,0.432789414836039)
--(axis cs:22527,0.415099129380028)
--(axis cs:22528,0.412080966774876)
--(axis cs:22529,0.393079845682687)
--(axis cs:22530,0.377839314301889)
--(axis cs:22531,0.376052625169796)
--(axis cs:22532,0.398699170231316)
--(axis cs:22533,0.382708761648427)
--(axis cs:22534,0.387241724048168)
--(axis cs:22535,0.387555481332568)
--(axis cs:22536,0.391170499996395)
--(axis cs:22537,0.401865068573009)
--(axis cs:22538,0.408888616869993)
--(axis cs:22539,0.4153013796967)
--(axis cs:22540,0.410710899855892)
--(axis cs:22541,0.395258870291971)
--(axis cs:22542,0.398166082638011)
--(axis cs:22543,0.402133155392073)
--(axis cs:22544,0.40360930862233)
--(axis cs:22545,0.401142875932681)
--(axis cs:22546,0.413326391619191)
--(axis cs:22547,0.420929187488678)
--(axis cs:22548,0.421574061452973)
--(axis cs:22549,0.447061260359142)
--(axis cs:22550,0.441242575452294)
--(axis cs:22551,0.436344285067158)
--(axis cs:22552,0.435921172914038)
--(axis cs:22553,0.452716379269707)
--(axis cs:22554,0.442849003150921)
--(axis cs:22555,0.443934061365944)
--(axis cs:22556,0.44678070940109)
--(axis cs:22557,0.44190355681466)
--(axis cs:22558,0.457864486720533)
--(axis cs:22559,0.463063215361675)
--(axis cs:22560,0.450611506876416)
--(axis cs:22561,0.483614941064585)
--(axis cs:22562,0.43317911275529)
--(axis cs:22563,0.392454813347875)
--(axis cs:22564,0.389014883061146)
--(axis cs:22565,0.393334041931155)
--(axis cs:22566,0.36361730433335)
--(axis cs:22567,0.359367123413128)
--(axis cs:22568,0.34542081607456)
--(axis cs:22569,0.335121527367151)
--(axis cs:22570,0.343792228553033)
--(axis cs:22571,0.351913219449174)
--(axis cs:22572,0.345010982544632)
--(axis cs:22573,0.35003914081136)
--(axis cs:22574,0.355664050142075)
--(axis cs:22575,0.356925979613892)
--(axis cs:22576,0.352044680399084)
--(axis cs:22577,0.35134100105142)
--(axis cs:22578,0.353912954755739)
--(axis cs:22579,0.352082096602713)
--(axis cs:22580,0.361433163664233)
--(axis cs:22581,0.356311131584764)
--(axis cs:22582,0.393871248368446)
--(axis cs:22583,0.433665297084706)
--(axis cs:22584,0.434178852704552)
--(axis cs:22585,0.430466805314559)
--(axis cs:22586,0.455327070501682)
--(axis cs:22587,0.475899434386578)
--(axis cs:22588,0.504583127931166)
--(axis cs:22589,0.485635699313016)
--(axis cs:22590,0.46911490386527)
--(axis cs:22591,0.425707316926057)
--(axis cs:22592,0.440198101287593)
--(axis cs:22593,0.431245045194018)
--(axis cs:22594,0.435384730081479)
--(axis cs:22595,0.435710917808197)
--(axis cs:22596,0.42828908257923)
--(axis cs:22597,0.412411338097665)
--(axis cs:22598,0.41234526059386)
--(axis cs:22599,0.370302483437307)
--(axis cs:22600,0.381771481103294)
--(axis cs:22601,0.380963388082856)
--(axis cs:22602,0.360503876586383)
--(axis cs:22603,0.338378721571776)
--(axis cs:22604,0.325515204682164)
--(axis cs:22605,0.316200472791385)
--(axis cs:22606,0.321289381117068)
--(axis cs:22607,0.293039936951716)
--(axis cs:22608,0.292011377955407)
--(axis cs:22609,0.304369579322211)
--(axis cs:22610,0.320855571723783)
--(axis cs:22611,0.324719050457132)
--(axis cs:22612,0.316556579500388)
--(axis cs:22613,0.284898878024778)
--(axis cs:22614,0.284265645876648)
--(axis cs:22615,0.271070060302188)
--(axis cs:22616,0.249685488977374)
--(axis cs:22617,0.261084052796803)
--(axis cs:22618,0.255566518415562)
--(axis cs:22619,0.280018719114895)
--(axis cs:22620,0.281397056445767)
--(axis cs:22621,0.265016639683438)
--(axis cs:22622,0.276652293786283)
--(axis cs:22623,0.28344221810683)
--(axis cs:22624,0.292529639507915)
--(axis cs:22625,0.302280293103931)
--(axis cs:22626,0.284076177066653)
--(axis cs:22627,0.3105606167018)
--(axis cs:22628,0.313619745976306)
--(axis cs:22629,0.317110295087359)
--(axis cs:22630,0.324353025606579)
--(axis cs:22631,0.357362302528144)
--(axis cs:22632,0.333630457613692)
--(axis cs:22633,0.371601433407853)
--(axis cs:22634,0.37135646687293)
--(axis cs:22635,0.398457386185064)
--(axis cs:22636,0.432846472591202)
--(axis cs:22637,0.426852841908485)
--(axis cs:22638,0.438143178634587)
--(axis cs:22639,0.425614101807351)
--(axis cs:22640,0.434288712970467)
--(axis cs:22641,0.468723342269015)
--(axis cs:22642,0.467129559198001)
--(axis cs:22643,0.464714160827374)
--(axis cs:22644,0.464976636672306)
--(axis cs:22645,0.462549908108126)
--(axis cs:22646,0.496549727720398)
--(axis cs:22647,0.496270813322795)
--(axis cs:22648,0.496219128778476)
--(axis cs:22649,0.503601692124763)
--(axis cs:22650,0.507954553443089)
--(axis cs:22651,0.488679519086458)
--(axis cs:22652,0.507529322923746)
--(axis cs:22653,0.51721055795398)
--(axis cs:22654,0.444398481150031)
--(axis cs:22655,0.445788582033567)
--(axis cs:22656,0.45593531094532)
--(axis cs:22657,0.463876029695308)
--(axis cs:22658,0.467480192333222)
--(axis cs:22659,0.485755822558865)
--(axis cs:22660,0.482628421294309)
--(axis cs:22661,0.484860411630961)
--(axis cs:22662,0.490960834856053)
--(axis cs:22663,0.490033379310661)
--(axis cs:22664,0.502576117011814)
--(axis cs:22665,0.483115931858529)
--(axis cs:22666,0.473482862455659)
--(axis cs:22667,0.431903952325887)
--(axis cs:22668,0.417810408214453)
--(axis cs:22669,0.393301267401718)
--(axis cs:22670,0.392538581786374)
--(axis cs:22671,0.404978145353385)
--(axis cs:22672,0.407512964344074)
--(axis cs:22673,0.39953952311392)
--(axis cs:22674,0.46298304765769)
--(axis cs:22675,0.460421818074515)
--(axis cs:22676,0.451792993513562)
--(axis cs:22677,0.409102027666655)
--(axis cs:22678,0.409604813714817)
--(axis cs:22679,0.408971589717193)
--(axis cs:22680,0.409802045301285)
--(axis cs:22681,0.408391061289151)
--(axis cs:22682,0.391197269250681)
--(axis cs:22683,0.394509728918205)
--(axis cs:22684,0.393649921090516)
--(axis cs:22685,0.395530756953059)
--(axis cs:22686,0.36478709240695)
--(axis cs:22687,0.399292264124992)
--(axis cs:22688,0.401467186678638)
--(axis cs:22689,0.42086552133496)
--(axis cs:22690,0.414942917860508)
--(axis cs:22691,0.413946734219352)
--(axis cs:22692,0.421851782717236)
--(axis cs:22693,0.410425639880777)
--(axis cs:22694,0.408460448487897)
--(axis cs:22695,0.40882467845752)
--(axis cs:22696,0.4052686602207)
--(axis cs:22697,0.441205053506806)
--(axis cs:22698,0.441009105487638)
--(axis cs:22699,0.43502293456688)
--(axis cs:22700,0.411778372186615)
--(axis cs:22701,0.410027560240428)
--(axis cs:22702,0.406847217564866)
--(axis cs:22703,0.401806756963208)
--(axis cs:22704,0.403015006278561)
--(axis cs:22705,0.407661239047498)
--(axis cs:22706,0.444218833994261)
--(axis cs:22707,0.422867427018545)
--(axis cs:22708,0.427821372857281)
--(axis cs:22709,0.413973030869069)
--(axis cs:22710,0.419015005164521)
--(axis cs:22711,0.422077165882495)
--(axis cs:22712,0.435403202068953)
--(axis cs:22713,0.397088768792662)
--(axis cs:22714,0.393713060507521)
--(axis cs:22715,0.385113574452182)
--(axis cs:22716,0.395165686011511)
--(axis cs:22717,0.395765754570056)
--(axis cs:22718,0.396388217981711)
--(axis cs:22719,0.394698834039466)
--(axis cs:22720,0.414218997830343)
--(axis cs:22721,0.401868071151363)
--(axis cs:22722,0.423355017542959)
--(axis cs:22723,0.431035949906686)
--(axis cs:22724,0.427546423782302)
--(axis cs:22725,0.402718636076239)
--(axis cs:22726,0.405651958581809)
--(axis cs:22727,0.424630582371483)
--(axis cs:22728,0.423933470943991)
--(axis cs:22729,0.413740113113696)
--(axis cs:22730,0.400475173019779)
--(axis cs:22731,0.39797044000203)
--(axis cs:22732,0.381532703556484)
--(axis cs:22733,0.429825170791993)
--(axis cs:22734,0.397579872201539)
--(axis cs:22735,0.38736091752045)
--(axis cs:22736,0.389426934910625)
--(axis cs:22737,0.352377193130971)
--(axis cs:22738,0.337224575066196)
--(axis cs:22739,0.346701859048338)
--(axis cs:22740,0.346386256950823)
--(axis cs:22741,0.358712581156673)
--(axis cs:22742,0.358652967564668)
--(axis cs:22743,0.359655508785654)
--(axis cs:22744,0.342527553645425)
--(axis cs:22745,0.356387744361294)
--(axis cs:22746,0.355642394404285)
--(axis cs:22747,0.34965825250459)
--(axis cs:22748,0.330650875297462)
--(axis cs:22749,0.351611490482455)
--(axis cs:22750,0.365174665855085)
--(axis cs:22751,0.35743498801609)
--(axis cs:22752,0.362829905893246)
--(axis cs:22753,0.365854710132439)
--(axis cs:22754,0.403918473040313)
--(axis cs:22755,0.421608872459614)
--(axis cs:22756,0.419636398993826)
--(axis cs:22757,0.440743190201177)
--(axis cs:22758,0.451343935937)
--(axis cs:22759,0.430570459528715)
--(axis cs:22760,0.425084784768638)
--(axis cs:22761,0.38782736318067)
--(axis cs:22762,0.385186215479055)
--(axis cs:22763,0.370636213203054)
--(axis cs:22764,0.38766594694903)
--(axis cs:22765,0.396750743578924)
--(axis cs:22766,0.383636239221231)
--(axis cs:22767,0.391485457575276)
--(axis cs:22768,0.406580209878066)
--(axis cs:22769,0.386053609389418)
--(axis cs:22770,0.383997600770166)
--(axis cs:22771,0.371564350102128)
--(axis cs:22772,0.362756088459193)
--(axis cs:22773,0.363466558855227)
--(axis cs:22774,0.353381330873885)
--(axis cs:22775,0.345750164398434)
--(axis cs:22776,0.337172772672964)
--(axis cs:22777,0.354027463566529)
--(axis cs:22778,0.341164255111715)
--(axis cs:22779,0.351969548889628)
--(axis cs:22780,0.338769304990671)
--(axis cs:22781,0.357576719626824)
--(axis cs:22782,0.358566188697555)
--(axis cs:22783,0.36519569947248)
--(axis cs:22784,0.354095143346778)
--(axis cs:22785,0.350737687053052)
--(axis cs:22786,0.358754413376556)
--(axis cs:22787,0.363494872269902)
--(axis cs:22788,0.350102966610725)
--(axis cs:22789,0.360961419533923)
--(axis cs:22790,0.354655794893435)
--(axis cs:22791,0.369302844497191)
--(axis cs:22792,0.375818936903493)
--(axis cs:22793,0.372266586533042)
--(axis cs:22794,0.375296437479402)
--(axis cs:22795,0.383908487254138)
--(axis cs:22796,0.391948195360117)
--(axis cs:22797,0.359850489409494)
--(axis cs:22798,0.377414311038493)
--(axis cs:22799,0.379813711050934)
--(axis cs:22800,0.400942229641231)
--(axis cs:22801,0.40967992505562)
--(axis cs:22802,0.403659389751714)
--(axis cs:22803,0.410455933592365)
--(axis cs:22804,0.427853792184584)
--(axis cs:22805,0.380826823946601)
--(axis cs:22806,0.379110313770481)
--(axis cs:22807,0.341674118524965)
--(axis cs:22808,0.36176558248225)
--(axis cs:22809,0.366245691887397)
--(axis cs:22810,0.387307882281047)
--(axis cs:22811,0.371521249301286)
--(axis cs:22812,0.345674241805681)
--(axis cs:22813,0.329002757792731)
--(axis cs:22814,0.328351026623446)
--(axis cs:22815,0.323846193744261)
--(axis cs:22816,0.328044233166817)
--(axis cs:22817,0.361460773015468)
--(axis cs:22818,0.31414405493857)
--(axis cs:22819,0.308487438483957)
--(axis cs:22820,0.288750565950082)
--(axis cs:22821,0.293186554006353)
--(axis cs:22822,0.298612645696176)
--(axis cs:22823,0.299362251631482)
--(axis cs:22824,0.296620803799606)
--(axis cs:22825,0.340467927762063)
--(axis cs:22826,0.333685759768654)
--(axis cs:22827,0.35821474766389)
--(axis cs:22828,0.360385778864006)
--(axis cs:22829,0.349835399939556)
--(axis cs:22830,0.35061913738651)
--(axis cs:22831,0.366042675997646)
--(axis cs:22832,0.405188484647419)
--(axis cs:22833,0.426660051278656)
--(axis cs:22834,0.36976018955263)
--(axis cs:22835,0.371027579169024)
--(axis cs:22836,0.370825438996434)
--(axis cs:22837,0.363873367872725)
--(axis cs:22838,0.416948384200352)
--(axis cs:22839,0.422052668403633)
--(axis cs:22840,0.43439373457582)
--(axis cs:22841,0.43837564632675)
--(axis cs:22842,0.409038725936338)
--(axis cs:22843,0.407634329291887)
--(axis cs:22844,0.39508255342935)
--(axis cs:22845,0.394969361841721)
--(axis cs:22846,0.40645359655524)
--(axis cs:22847,0.391894445187884)
--(axis cs:22848,0.390447594453231)
--(axis cs:22849,0.407295241104525)
--(axis cs:22850,0.392338757711868)
--(axis cs:22851,0.388723439812605)
--(axis cs:22852,0.386508032273291)
--(axis cs:22853,0.39855009082583)
--(axis cs:22854,0.413785285285859)
--(axis cs:22855,0.414644508110927)
--(axis cs:22856,0.367770417140809)
--(axis cs:22857,0.374819926543213)
--(axis cs:22858,0.375758986842292)
--(axis cs:22859,0.352791002646772)
--(axis cs:22860,0.351499215603313)
--(axis cs:22861,0.346191597518457)
--(axis cs:22862,0.349473632021761)
--(axis cs:22863,0.336914303788891)
--(axis cs:22864,0.352093310771166)
--(axis cs:22865,0.318052170305567)
--(axis cs:22866,0.292782582755693)
--(axis cs:22867,0.302285695725725)
--(axis cs:22868,0.302331357727457)
--(axis cs:22869,0.301934221746793)
--(axis cs:22870,0.311891250267599)
--(axis cs:22871,0.302313716230131)
--(axis cs:22872,0.305029241318335)
--(axis cs:22873,0.305374912600982)
--(axis cs:22874,0.326418640917596)
--(axis cs:22875,0.32881510131863)
--(axis cs:22876,0.366284022054429)
--(axis cs:22877,0.354961595407937)
--(axis cs:22878,0.353075397692043)
--(axis cs:22879,0.374758695083393)
--(axis cs:22880,0.379941175904298)
--(axis cs:22881,0.379457658975632)
--(axis cs:22882,0.399986306902585)
--(axis cs:22883,0.40466760499248)
--(axis cs:22884,0.366537866156202)
--(axis cs:22885,0.398786991486595)
--(axis cs:22886,0.398489609855953)
--(axis cs:22887,0.384615018141612)
--(axis cs:22888,0.381257779310817)
--(axis cs:22889,0.375662674030889)
--(axis cs:22890,0.377256598814091)
--(axis cs:22891,0.389338671551558)
--(axis cs:22892,0.386429301164187)
--(axis cs:22893,0.360855547343529)
--(axis cs:22894,0.364689092057784)
--(axis cs:22895,0.36426343559634)
--(axis cs:22896,0.365550883301291)
--(axis cs:22897,0.35881046760375)
--(axis cs:22898,0.367276679074821)
--(axis cs:22899,0.368388612014099)
--(axis cs:22900,0.373819382593307)
--(axis cs:22901,0.371126100103003)
--(axis cs:22902,0.371142285751022)
--(axis cs:22903,0.373895478357697)
--(axis cs:22904,0.406500898452473)
--(axis cs:22905,0.405046353008581)
--(axis cs:22906,0.441897199368475)
--(axis cs:22907,0.477420771866952)
--(axis cs:22908,0.427280001183202)
--(axis cs:22909,0.416868161250039)
--(axis cs:22910,0.408803357226133)
--(axis cs:22911,0.411500474681584)
--(axis cs:22912,0.366695656989737)
--(axis cs:22913,0.393694748196903)
--(axis cs:22914,0.397544034939211)
--(axis cs:22915,0.386855019182615)
--(axis cs:22916,0.386546122978194)
--(axis cs:22917,0.405640184733042)
--(axis cs:22918,0.398798606964163)
--(axis cs:22919,0.400706562027101)
--(axis cs:22920,0.400710388397125)
--(axis cs:22921,0.401879621028553)
--(axis cs:22922,0.396208158474962)
--(axis cs:22923,0.401128105022088)
--(axis cs:22924,0.401773874836692)
--(axis cs:22925,0.404454352050619)
--(axis cs:22926,0.384579256311527)
--(axis cs:22927,0.384448303317512)
--(axis cs:22928,0.426163191667065)
--(axis cs:22929,0.435532299686497)
--(axis cs:22930,0.390695088593698)
--(axis cs:22931,0.380307812678331)
--(axis cs:22932,0.426110863023322)
--(axis cs:22933,0.423322468521517)
--(axis cs:22934,0.426489951815093)
--(axis cs:22935,0.434613968692211)
--(axis cs:22936,0.402030170650385)
--(axis cs:22937,0.400606565919026)
--(axis cs:22938,0.407427344855138)
--(axis cs:22939,0.409118807967381)
--(axis cs:22940,0.408940918610583)
--(axis cs:22941,0.408055455374022)
--(axis cs:22942,0.401919432628297)
--(axis cs:22943,0.402748328668382)
--(axis cs:22944,0.363564125450418)
--(axis cs:22945,0.367434863037529)
--(axis cs:22946,0.389213132367082)
--(axis cs:22947,0.391696898646967)
--(axis cs:22948,0.392454386620564)
--(axis cs:22949,0.367419272194818)
--(axis cs:22950,0.408347541689744)
--(axis cs:22951,0.426016334188057)
--(axis cs:22952,0.395989193702118)
--(axis cs:22953,0.3927987287202)
--(axis cs:22954,0.394053480217267)
--(axis cs:22955,0.395532589412222)
--(axis cs:22956,0.393718422952045)
--(axis cs:22957,0.3805712836943)
--(axis cs:22958,0.37763809210432)
--(axis cs:22959,0.37175973713858)
--(axis cs:22960,0.367155993387995)
--(axis cs:22961,0.363015182079656)
--(axis cs:22962,0.360303290965102)
--(axis cs:22963,0.362281705648713)
--(axis cs:22964,0.402070395583781)
--(axis cs:22965,0.400348311808656)
--(axis cs:22966,0.353733173786096)
--(axis cs:22967,0.316205019719887)
--(axis cs:22968,0.318970714969977)
--(axis cs:22969,0.325598867233593)
--(axis cs:22970,0.330020252987757)
--(axis cs:22971,0.326689634672168)
--(axis cs:22972,0.317085161173946)
--(axis cs:22973,0.318909991778236)
--(axis cs:22974,0.303905742220342)
--(axis cs:22975,0.295892064619274)
--(axis cs:22976,0.321067683345479)
--(axis cs:22977,0.32808795899348)
--(axis cs:22978,0.329291938351052)
--(axis cs:22979,0.327665447553836)
--(axis cs:22980,0.333620258457461)
--(axis cs:22981,0.32856308471015)
--(axis cs:22982,0.341648440274554)
--(axis cs:22983,0.327986114268978)
--(axis cs:22984,0.310639657841762)
--(axis cs:22985,0.28434873768699)
--(axis cs:22986,0.314017971961209)
--(axis cs:22987,0.344014175131775)
--(axis cs:22988,0.342043232083577)
--(axis cs:22989,0.364819449259163)
--(axis cs:22990,0.363883536421065)
--(axis cs:22991,0.367050421346035)
--(axis cs:22992,0.397359009332255)
--(axis cs:22993,0.399640218575828)
--(axis cs:22994,0.420829386573295)
--(axis cs:22995,0.418351303063787)
--(axis cs:22996,0.408291453277462)
--(axis cs:22997,0.414008943751898)
--(axis cs:22998,0.416879415221005)
--(axis cs:22999,0.42221733160228)
--(axis cs:23000,0.400107711204126)
--(axis cs:23001,0.397906050098036)
--(axis cs:23002,0.399916784227403)
--(axis cs:23003,0.413160825634694)
--(axis cs:23004,0.434584205506938)
--(axis cs:23005,0.475509440092386)
--(axis cs:23006,0.483923428293406)
--(axis cs:23007,0.497072475772441)
--(axis cs:23008,0.493631208645615)
--(axis cs:23009,0.488613260360484)
--(axis cs:23010,0.489910451138414)
--(axis cs:23011,0.491373297776121)
--(axis cs:23012,0.49516093287685)
--(axis cs:23013,0.493657934118225)
--(axis cs:23014,0.465246001876239)
--(axis cs:23015,0.430387079668681)
--(axis cs:23016,0.440877821058183)
--(axis cs:23017,0.442808625338519)
--(axis cs:23018,0.424514075789574)
--(axis cs:23019,0.42616002747323)
--(axis cs:23020,0.422198176381413)
--(axis cs:23021,0.424106912551563)
--(axis cs:23022,0.421604292927828)
--(axis cs:23023,0.430976556920018)
--(axis cs:23024,0.419403341550034)
--(axis cs:23025,0.418835482292357)
--(axis cs:23026,0.423782680551756)
--(axis cs:23027,0.421369659497339)
--(axis cs:23028,0.418002928129529)
--(axis cs:23029,0.421991739631412)
--(axis cs:23030,0.404847220499416)
--(axis cs:23031,0.39703092432397)
--(axis cs:23032,0.381774955147907)
--(axis cs:23033,0.34941465127457)
--(axis cs:23034,0.367025123942764)
--(axis cs:23035,0.410747284379188)
--(axis cs:23036,0.412109050072617)
--(axis cs:23037,0.410141822923839)
--(axis cs:23038,0.410824991243589)
--(axis cs:23039,0.383066709558183)
--(axis cs:23040,0.394948503459127)
--(axis cs:23041,0.402174538838763)
--(axis cs:23042,0.404660324938541)
--(axis cs:23043,0.399276630874405)
--(axis cs:23044,0.36524724419041)
--(axis cs:23045,0.366745285771662)
--(axis cs:23046,0.355664203440069)
--(axis cs:23047,0.353337689992828)
--(axis cs:23048,0.361131098784588)
--(axis cs:23049,0.35925558328931)
--(axis cs:23050,0.360289533896549)
--(axis cs:23051,0.365713155773221)
--(axis cs:23052,0.383970045875583)
--(axis cs:23053,0.403011390332624)
--(axis cs:23054,0.393149412722273)
--(axis cs:23055,0.38649676912017)
--(axis cs:23056,0.353285602455905)
--(axis cs:23057,0.353378371194642)
--(axis cs:23058,0.347566272692114)
--(axis cs:23059,0.368310006217908)
--(axis cs:23060,0.375099325203551)
--(axis cs:23061,0.375747871765399)
--(axis cs:23062,0.376239780218403)
--(axis cs:23063,0.375570171151348)
--(axis cs:23064,0.407595558309194)
--(axis cs:23065,0.375999342420231)
--(axis cs:23066,0.38944829328018)
--(axis cs:23067,0.391924398521973)
--(axis cs:23068,0.363234482588486)
--(axis cs:23069,0.336980867370294)
--(axis cs:23070,0.314649779860889)
--(axis cs:23071,0.314522074092658)
--(axis cs:23072,0.302211713854711)
--(axis cs:23073,0.312301387858425)
--(axis cs:23074,0.319502664274665)
--(axis cs:23075,0.309005717730803)
--(axis cs:23076,0.334729343880836)
--(axis cs:23077,0.335122377394673)
--(axis cs:23078,0.351816481919561)
--(axis cs:23079,0.349868178584715)
--(axis cs:23080,0.348383074615383)
--(axis cs:23081,0.338936341519323)
--(axis cs:23082,0.339347078019748)
--(axis cs:23083,0.344902134823103)
--(axis cs:23084,0.351706016800162)
--(axis cs:23085,0.37664116562828)
--(axis cs:23086,0.37652713153166)
--(axis cs:23087,0.368168785988092)
--(axis cs:23088,0.395530858529135)
--(axis cs:23089,0.429684673800033)
--(axis cs:23090,0.447299316191443)
--(axis cs:23091,0.447690791529652)
--(axis cs:23092,0.44725250877926)
--(axis cs:23093,0.434900587543197)
--(axis cs:23094,0.416630922464603)
--(axis cs:23095,0.43241461316705)
--(axis cs:23096,0.437626582358687)
--(axis cs:23097,0.420619884935551)
--(axis cs:23098,0.415686218058421)
--(axis cs:23099,0.398332754111757)
--(axis cs:23100,0.396056085938559)
--(axis cs:23101,0.411115137076553)
--(axis cs:23102,0.399391988254736)
--(axis cs:23103,0.382133402373172)
--(axis cs:23104,0.379566302821094)
--(axis cs:23105,0.381623608179142)
--(axis cs:23106,0.380276450595113)
--(axis cs:23107,0.390206649748034)
--(axis cs:23108,0.396355360372514)
--(axis cs:23109,0.403595510548642)
--(axis cs:23110,0.428294768743393)
--(axis cs:23111,0.431075607245014)
--(axis cs:23112,0.43444198655188)
--(axis cs:23113,0.436012533107346)
--(axis cs:23114,0.44599458406171)
--(axis cs:23115,0.455474531345051)
--(axis cs:23116,0.456341973341425)
--(axis cs:23117,0.428068642175707)
--(axis cs:23118,0.420096714595558)
--(axis cs:23119,0.440593005473917)
--(axis cs:23120,0.444030731342697)
--(axis cs:23121,0.444347770986298)
--(axis cs:23122,0.456078481671926)
--(axis cs:23123,0.478879098177013)
--(axis cs:23124,0.483643821068956)
--(axis cs:23125,0.480946545365025)
--(axis cs:23126,0.481771683002294)
--(axis cs:23127,0.486881363460654)
--(axis cs:23128,0.481993276821408)
--(axis cs:23129,0.458116467414305)
--(axis cs:23130,0.427342994890839)
--(axis cs:23131,0.41853621151709)
--(axis cs:23132,0.417507541997644)
--(axis cs:23133,0.416510179480371)
--(axis cs:23134,0.426055694200036)
--(axis cs:23135,0.40463398958531)
--(axis cs:23136,0.40456327755556)
--(axis cs:23137,0.451943674756594)
--(axis cs:23138,0.467050097156329)
--(axis cs:23139,0.476123396232747)
--(axis cs:23140,0.477285766757893)
--(axis cs:23141,0.474349872382331)
--(axis cs:23142,0.437679675117872)
--(axis cs:23143,0.439381518879668)
--(axis cs:23144,0.442999205753585)
--(axis cs:23145,0.442795634102078)
--(axis cs:23146,0.42494243089852)
--(axis cs:23147,0.380340131427417)
--(axis cs:23148,0.383427876891544)
--(axis cs:23149,0.395528573342089)
--(axis cs:23150,0.424025085974215)
--(axis cs:23151,0.433639463625279)
--(axis cs:23152,0.42291818752244)
--(axis cs:23153,0.419068511576913)
--(axis cs:23154,0.396178814307478)
--(axis cs:23155,0.400212047628781)
--(axis cs:23156,0.396067720381638)
--(axis cs:23157,0.356011925661178)
--(axis cs:23158,0.31103160460953)
--(axis cs:23159,0.311384898610718)
--(axis cs:23160,0.310854650001335)
--(axis cs:23161,0.307631334675543)
--(axis cs:23162,0.330069417351468)
--(axis cs:23163,0.329300296416335)
--(axis cs:23164,0.329271490840066)
--(axis cs:23165,0.329015405453875)
--(axis cs:23166,0.339063198212423)
--(axis cs:23167,0.355134909957836)
--(axis cs:23168,0.354845509316082)
--(axis cs:23169,0.353694415130225)
--(axis cs:23170,0.344763036357286)
--(axis cs:23171,0.342873067427244)
--(axis cs:23172,0.363990544050461)
--(axis cs:23173,0.364504866328101)
--(axis cs:23174,0.380235498533322)
--(axis cs:23175,0.374848599697849)
--(axis cs:23176,0.374311117876538)
--(axis cs:23177,0.413418225255455)
--(axis cs:23178,0.471450090420403)
--(axis cs:23179,0.475903868261129)
--(axis cs:23180,0.465443268846193)
--(axis cs:23181,0.469598553206041)
--(axis cs:23182,0.469330638840164)
--(axis cs:23183,0.469867937873085)
--(axis cs:23184,0.46894692399584)
--(axis cs:23185,0.46986483977738)
--(axis cs:23186,0.462289469786501)
--(axis cs:23187,0.492966413522938)
--(axis cs:23188,0.479137832177022)
--(axis cs:23189,0.47764162268504)
--(axis cs:23190,0.48993584308037)
--(axis cs:23191,0.486127727439874)
--(axis cs:23192,0.486474979771929)
--(axis cs:23193,0.454191773852211)
--(axis cs:23194,0.448866891838146)
--(axis cs:23195,0.475734841201439)
--(axis cs:23196,0.45756440315561)
--(axis cs:23197,0.438782956146434)
--(axis cs:23198,0.443969197701263)
--(axis cs:23199,0.44404969270092)
--(axis cs:23200,0.44871197046008)
--(axis cs:23201,0.443606593800032)
--(axis cs:23202,0.441361891025354)
--(axis cs:23203,0.393258731355217)
--(axis cs:23204,0.397405252775587)
--(axis cs:23205,0.397473945056722)
--(axis cs:23206,0.407781004982356)
--(axis cs:23207,0.408415910184256)
--(axis cs:23208,0.4075116072891)
--(axis cs:23209,0.410418675526276)
--(axis cs:23210,0.393531490782078)
--(axis cs:23211,0.401782803736737)
--(axis cs:23212,0.405032220865941)
--(axis cs:23213,0.426107766855586)
--(axis cs:23214,0.419034897197107)
--(axis cs:23215,0.415912276376461)
--(axis cs:23216,0.436614343155206)
--(axis cs:23217,0.454200933378707)
--(axis cs:23218,0.447011329989686)
--(axis cs:23219,0.43907442392817)
--(axis cs:23220,0.438869424627066)
--(axis cs:23221,0.441438697885114)
--(axis cs:23222,0.408023300970085)
--(axis cs:23223,0.457006938333287)
--(axis cs:23224,0.397128379503542)
--(axis cs:23225,0.396970565269244)
--(axis cs:23226,0.393203519665336)
--(axis cs:23227,0.373829846259688)
--(axis cs:23228,0.370124260669238)
--(axis cs:23229,0.352938401103626)
--(axis cs:23230,0.355287958951683)
--(axis cs:23231,0.3552066312178)
--(axis cs:23232,0.340191836742221)
--(axis cs:23233,0.344921379870577)
--(axis cs:23234,0.327179673031536)
--(axis cs:23235,0.327346124520699)
--(axis cs:23236,0.321903376982314)
--(axis cs:23237,0.31985783695425)
--(axis cs:23238,0.313396995808444)
--(axis cs:23239,0.31253727952749)
--(axis cs:23240,0.313108134581028)
--(axis cs:23241,0.311364260345713)
--(axis cs:23242,0.340190291248345)
--(axis cs:23243,0.341840043149334)
--(axis cs:23244,0.395042799063642)
--(axis cs:23245,0.39160021016414)
--(axis cs:23246,0.390495080698358)
--(axis cs:23247,0.394660884681121)
--(axis cs:23248,0.413255061921218)
--(axis cs:23249,0.443140220063628)
--(axis cs:23250,0.458072685200408)
--(axis cs:23251,0.459940319468312)
--(axis cs:23252,0.475297539666792)
--(axis cs:23253,0.464522566142892)
--(axis cs:23254,0.486329253940943)
--(axis cs:23255,0.492011851459045)
--(axis cs:23256,0.506932897328972)
--(axis cs:23257,0.469373827716576)
--(axis cs:23258,0.434238665081159)
--(axis cs:23259,0.442451853959951)
--(axis cs:23260,0.440538226387785)
--(axis cs:23261,0.439777960230868)
--(axis cs:23262,0.436922606725971)
--(axis cs:23263,0.429112399380869)
--(axis cs:23264,0.431752280569795)
--(axis cs:23265,0.387638619421389)
--(axis cs:23266,0.380107617835636)
--(axis cs:23267,0.379327444565216)
--(axis cs:23268,0.37620941201232)
--(axis cs:23269,0.34228595245626)
--(axis cs:23270,0.340691447163927)
--(axis cs:23271,0.338615614261517)
--(axis cs:23272,0.342419479751879)
--(axis cs:23273,0.335002493871854)
--(axis cs:23274,0.344150127930026)
--(axis cs:23275,0.330994856713157)
--(axis cs:23276,0.331607524795346)
--(axis cs:23277,0.345343560874532)
--(axis cs:23278,0.38777920548593)
--(axis cs:23279,0.390212303939373)
--(axis cs:23280,0.341990696742959)
--(axis cs:23281,0.345327017289637)
--(axis cs:23282,0.346520696292464)
--(axis cs:23283,0.322910215206235)
--(axis cs:23284,0.323351768408506)
--(axis cs:23285,0.345941453834694)
--(axis cs:23286,0.341612056377271)
--(axis cs:23287,0.347472026733468)
--(axis cs:23288,0.34576988751247)
--(axis cs:23289,0.371332339235016)
--(axis cs:23290,0.370693681915816)
--(axis cs:23291,0.370749652068729)
--(axis cs:23292,0.361316252449662)
--(axis cs:23293,0.361716794713694)
--(axis cs:23294,0.357686064140675)
--(axis cs:23295,0.366983335041909)
--(axis cs:23296,0.337674232308476)
--(axis cs:23297,0.305744096514856)
--(axis cs:23298,0.277229516405846)
--(axis cs:23299,0.260383857037782)
--(axis cs:23300,0.287799636868781)
--(axis cs:23301,0.288400794777252)
--(axis cs:23302,0.295087732535902)
--(axis cs:23303,0.311263325572625)
--(axis cs:23304,0.312255298404649)
--(axis cs:23305,0.315404746980349)
--(axis cs:23306,0.322950923186357)
--(axis cs:23307,0.327277618374177)
--(axis cs:23308,0.305938290291895)
--(axis cs:23309,0.297597876826008)
--(axis cs:23310,0.297444261725159)
--(axis cs:23311,0.298934112423933)
--(axis cs:23312,0.29657022261033)
--(axis cs:23313,0.299633769730745)
--(axis cs:23314,0.299899035420635)
--(axis cs:23315,0.294300069429442)
--(axis cs:23316,0.300472511492224)
--(axis cs:23317,0.33162154040977)
--(axis cs:23318,0.364323443473913)
--(axis cs:23319,0.388272171581101)
--(axis cs:23320,0.39819783116316)
--(axis cs:23321,0.361502386531288)
--(axis cs:23322,0.360349616715568)
--(axis cs:23323,0.353768814515978)
--(axis cs:23324,0.353249774078004)
--(axis cs:23325,0.35953944779478)
--(axis cs:23326,0.359135674391371)
--(axis cs:23327,0.35653988967466)
--(axis cs:23328,0.371798735717924)
--(axis cs:23329,0.385640445972452)
--(axis cs:23330,0.372434509307861)
--(axis cs:23331,0.371462339445374)
--(axis cs:23332,0.385173909256961)
--(axis cs:23333,0.369823018861569)
--(axis cs:23334,0.368993524573613)
--(axis cs:23335,0.378973369639973)
--(axis cs:23336,0.405586592524836)
--(axis cs:23337,0.402598637911508)
--(axis cs:23338,0.406429663158315)
--(axis cs:23339,0.394691440531366)
--(axis cs:23340,0.365146453808014)
--(axis cs:23341,0.367138102792352)
--(axis cs:23342,0.334334723119706)
--(axis cs:23343,0.338072247898897)
--(axis cs:23344,0.339856032957863)
--(axis cs:23345,0.340390223489186)
--(axis cs:23346,0.342048170249566)
--(axis cs:23347,0.34044435948649)
--(axis cs:23348,0.347875518320424)
--(axis cs:23349,0.349771709590841)
--(axis cs:23350,0.362557870199946)
--(axis cs:23351,0.35729555210122)
--(axis cs:23352,0.342323031791526)
--(axis cs:23353,0.363767343185707)
--(axis cs:23354,0.35790491785252)
--(axis cs:23355,0.352001727224392)
--(axis cs:23356,0.3258681472031)
--(axis cs:23357,0.334913956855777)
--(axis cs:23358,0.305278873913011)
--(axis cs:23359,0.315178273825316)
--(axis cs:23360,0.340889058762135)
--(axis cs:23361,0.375797051357834)
--(axis cs:23362,0.416293180762373)
--(axis cs:23363,0.377023738079605)
--(axis cs:23364,0.376384403270707)
--(axis cs:23365,0.377736358194953)
--(axis cs:23366,0.375049146333926)
--(axis cs:23367,0.353443795832064)
--(axis cs:23368,0.351960416857237)
--(axis cs:23369,0.35254018358288)
--(axis cs:23370,0.345291677142138)
--(axis cs:23371,0.352477499153014)
--(axis cs:23372,0.328582489048382)
--(axis cs:23373,0.272311768994059)
--(axis cs:23374,0.266595401354808)
--(axis cs:23375,0.262228141683974)
--(axis cs:23376,0.282669743251759)
--(axis cs:23377,0.280589614967807)
--(axis cs:23378,0.30879115511976)
--(axis cs:23379,0.310309113965021)
--(axis cs:23380,0.310448825333887)
--(axis cs:23381,0.308575781125184)
--(axis cs:23382,0.308109360472325)
--(axis cs:23383,0.318351407711764)
--(axis cs:23384,0.319425233756325)
--(axis cs:23385,0.319705395803772)
--(axis cs:23386,0.316741943412888)
--(axis cs:23387,0.345031341755851)
--(axis cs:23388,0.298180074094729)
--(axis cs:23389,0.297054619532151)
--(axis cs:23390,0.304642298407651)
--(axis cs:23391,0.304502640452705)
--(axis cs:23392,0.343873505008826)
--(axis cs:23393,0.415522136188427)
--(axis cs:23394,0.370444868070004)
--(axis cs:23395,0.38833706847067)
--(axis cs:23396,0.393254101123174)
--(axis cs:23397,0.400641033652242)
--(axis cs:23398,0.40134977192414)
--(axis cs:23399,0.399225934116304)
--(axis cs:23400,0.399703702671123)
--(axis cs:23401,0.38856256109561)
--(axis cs:23402,0.394896142935814)
--(axis cs:23403,0.410770362210355)
--(axis cs:23404,0.412780761777338)
--(axis cs:23405,0.403535274766294)
--(axis cs:23406,0.371010465184205)
--(axis cs:23407,0.362556287850443)
--(axis cs:23408,0.40716802476649)
--(axis cs:23409,0.396382614761768)
--(axis cs:23410,0.394468014908813)
--(axis cs:23411,0.382289763781087)
--(axis cs:23412,0.385596410241465)
--(axis cs:23413,0.368730868992106)
--(axis cs:23414,0.4114979316309)
--(axis cs:23415,0.400219616454782)
--(axis cs:23416,0.392374791813701)
--(axis cs:23417,0.389940989037326)
--(axis cs:23418,0.351510255403799)
--(axis cs:23419,0.35159550935899)
--(axis cs:23420,0.351511709934354)
--(axis cs:23421,0.364936397183448)
--(axis cs:23422,0.362107955730828)
--(axis cs:23423,0.36984094408849)
--(axis cs:23424,0.370004872739369)
--(axis cs:23425,0.374818457702813)
--(axis cs:23426,0.420210533178302)
--(axis cs:23427,0.431834715853525)
--(axis cs:23428,0.445363195615684)
--(axis cs:23429,0.432916359931962)
--(axis cs:23430,0.430016186070253)
--(axis cs:23431,0.438832602602437)
--(axis cs:23432,0.42417191682659)
--(axis cs:23433,0.433288799180894)
--(axis cs:23434,0.418102636082421)
--(axis cs:23435,0.410661060977956)
--(axis cs:23436,0.384673543842016)
--(axis cs:23437,0.388783857009834)
--(axis cs:23438,0.428452179115364)
--(axis cs:23439,0.418688182358712)
--(axis cs:23440,0.372770336544855)
--(axis cs:23441,0.353834295593633)
--(axis cs:23442,0.325794755004731)
--(axis cs:23443,0.327739469661155)
--(axis cs:23444,0.306609815993529)
--(axis cs:23445,0.305919191332065)
--(axis cs:23446,0.307828194526743)
--(axis cs:23447,0.288162314778376)
--(axis cs:23448,0.288306996882007)
--(axis cs:23449,0.274306623212268)
--(axis cs:23450,0.273400440734324)
--(axis cs:23451,0.268659953767033)
--(axis cs:23452,0.272448013751199)
--(axis cs:23453,0.2420895773364)
--(axis cs:23454,0.258621589995816)
--(axis cs:23455,0.264015238343377)
--(axis cs:23456,0.274596773598236)
--(axis cs:23457,0.269689853341321)
--(axis cs:23458,0.271310650898907)
--(axis cs:23459,0.278153117132804)
--(axis cs:23460,0.312746009933093)
--(axis cs:23461,0.330732717027369)
--(axis cs:23462,0.352068918026956)
--(axis cs:23463,0.35449312783565)
--(axis cs:23464,0.362042593672306)
--(axis cs:23465,0.326435610131233)
--(axis cs:23466,0.325755044034324)
--(axis cs:23467,0.337177911842788)
--(axis cs:23468,0.336835532521538)
--(axis cs:23469,0.357746096458904)
--(axis cs:23470,0.350103876365826)
--(axis cs:23471,0.361185630337709)
--(axis cs:23472,0.365197668547555)
--(axis cs:23473,0.412319842110744)
--(axis cs:23474,0.413947438334979)
--(axis cs:23475,0.414392439550121)
--(axis cs:23476,0.433806344242924)
--(axis cs:23477,0.427582414762376)
--(axis cs:23478,0.414720661291049)
--(axis cs:23479,0.417498883945759)
--(axis cs:23480,0.390783574895499)
--(axis cs:23481,0.384716968324939)
--(axis cs:23482,0.38789634209827)
--(axis cs:23483,0.38375099242216)
--(axis cs:23484,0.386331468593607)
--(axis cs:23485,0.382971810049484)
--(axis cs:23486,0.381953912745462)
--(axis cs:23487,0.395936481099256)
--(axis cs:23488,0.359669471763897)
--(axis cs:23489,0.346880412602034)
--(axis cs:23490,0.354569149430175)
--(axis cs:23491,0.319968615967388)
--(axis cs:23492,0.281883303980246)
--(axis cs:23493,0.258642528343455)
--(axis cs:23494,0.255663484979986)
--(axis cs:23495,0.249406073916467)
--(axis cs:23496,0.250222176281032)
--(axis cs:23497,0.246038134486995)
--(axis cs:23498,0.231956045829636)
--(axis cs:23499,0.23494690224982)
--(axis cs:23500,0.235352643800788)
--(axis cs:23501,0.227212948019847)
--(axis cs:23502,0.230165837832174)
--(axis cs:23503,0.231516404958221)
--(axis cs:23504,0.234380321986328)
--(axis cs:23505,0.245580994754743)
--(axis cs:23506,0.245451917949596)
--(axis cs:23507,0.245502607413039)
--(axis cs:23508,0.254841581001482)
--(axis cs:23509,0.265475993269996)
--(axis cs:23510,0.267282140060042)
--(axis cs:23511,0.298482478376709)
--(axis cs:23512,0.318213430557383)
--(axis cs:23513,0.344318646349107)
--(axis cs:23514,0.351707157287501)
--(axis cs:23515,0.354494634499812)
--(axis cs:23516,0.357972963184804)
--(axis cs:23517,0.368935864342712)
--(axis cs:23518,0.385237996367091)
--(axis cs:23519,0.391310591772974)
--(axis cs:23520,0.404882407260012)
--(axis cs:23521,0.402577269496982)
--(axis cs:23522,0.351585774759459)
--(axis cs:23523,0.349974165449626)
--(axis cs:23524,0.36057249762262)
--(axis cs:23525,0.387141153351892)
--(axis cs:23526,0.34111482056918)
--(axis cs:23527,0.335457026795497)
--(axis cs:23528,0.358277560999227)
--(axis cs:23529,0.36113131581278)
--(axis cs:23530,0.343229686871868)
--(axis cs:23531,0.340347752267822)
--(axis cs:23532,0.349517426534163)
--(axis cs:23533,0.355513853480541)
--(axis cs:23534,0.360180807080907)
--(axis cs:23535,0.350914764569605)
--(axis cs:23536,0.351087993618227)
--(axis cs:23537,0.351158961138963)
--(axis cs:23538,0.358090399004047)
--(axis cs:23539,0.356566715843778)
--(axis cs:23540,0.355009879051635)
--(axis cs:23541,0.34870623931328)
--(axis cs:23542,0.389636526817273)
--(axis cs:23543,0.35125732495214)
--(axis cs:23544,0.351795803196658)
--(axis cs:23545,0.351243604319892)
--(axis cs:23546,0.395732456738234)
--(axis cs:23547,0.400909585424113)
--(axis cs:23548,0.400894877619548)
--(axis cs:23549,0.406592552280592)
--(axis cs:23550,0.422940697478669)
--(axis cs:23551,0.425558175228076)
--(axis cs:23552,0.445196144567468)
--(axis cs:23553,0.445728127886899)
--(axis cs:23554,0.444525168242567)
--(axis cs:23555,0.453204896767967)
--(axis cs:23556,0.455776761608882)
--(axis cs:23557,0.406994641654539)
--(axis cs:23558,0.414932237664748)
--(axis cs:23559,0.415409685604139)
--(axis cs:23560,0.420323443486467)
--(axis cs:23561,0.435803733258585)
--(axis cs:23562,0.434382992422917)
--(axis cs:23563,0.48593899084742)
--(axis cs:23564,0.49177450728515)
--(axis cs:23565,0.494838870840927)
--(axis cs:23566,0.507797665849086)
--(axis cs:23567,0.479244822508321)
--(axis cs:23568,0.478570586902353)
--(axis cs:23569,0.481639825411671)
--(axis cs:23570,0.486072076567384)
--(axis cs:23571,0.459719785684)
--(axis cs:23572,0.452400614046284)
--(axis cs:23573,0.452575287504763)
--(axis cs:23574,0.449173893867552)
--(axis cs:23575,0.454412417633463)
--(axis cs:23576,0.456344559679257)
--(axis cs:23577,0.503512730182297)
--(axis cs:23578,0.494780069478081)
--(axis cs:23579,0.495397665535077)
--(axis cs:23580,0.485104409768403)
--(axis cs:23581,0.484186467382064)
--(axis cs:23582,0.473985884126659)
--(axis cs:23583,0.45575424878158)
--(axis cs:23584,0.453572558012153)
--(axis cs:23585,0.452706847250993)
--(axis cs:23586,0.447443384185233)
--(axis cs:23587,0.46062315899605)
--(axis cs:23588,0.449986589016825)
--(axis cs:23589,0.452289204342287)
--(axis cs:23590,0.455156831320353)
--(axis cs:23591,0.480115106745009)
--(axis cs:23592,0.458488537750987)
--(axis cs:23593,0.419009966089121)
--(axis cs:23594,0.415509889037417)
--(axis cs:23595,0.414648690323746)
--(axis cs:23596,0.399678764352573)
--(axis cs:23597,0.404824399741629)
--(axis cs:23598,0.413236276674912)
--(axis cs:23599,0.408245946705322)
--(axis cs:23600,0.413061574473282)
--(axis cs:23601,0.414695259157914)
--(axis cs:23602,0.428774655374309)
--(axis cs:23603,0.434250494451246)
--(axis cs:23604,0.378606122184459)
--(axis cs:23605,0.356131108024295)
--(axis cs:23606,0.341317483373728)
--(axis cs:23607,0.33719793550309)
--(axis cs:23608,0.346516458025507)
--(axis cs:23609,0.348278643133384)
--(axis cs:23610,0.34412190940119)
--(axis cs:23611,0.332841811185112)
--(axis cs:23612,0.352662659966466)
--(axis cs:23613,0.392572397382364)
--(axis cs:23614,0.362512935793739)
--(axis cs:23615,0.361754626254158)
--(axis cs:23616,0.378626636350812)
--(axis cs:23617,0.376892929130808)
--(axis cs:23618,0.373489070481792)
--(axis cs:23619,0.378293004600015)
--(axis cs:23620,0.389870724142244)
--(axis cs:23621,0.390367712326656)
--(axis cs:23622,0.397213128596831)
--(axis cs:23623,0.408183273817003)
--(axis cs:23624,0.470359746874332)
--(axis cs:23625,0.485398657409119)
--(axis cs:23626,0.471158924972994)
--(axis cs:23627,0.476097925118209)
--(axis cs:23628,0.449368080076103)
--(axis cs:23629,0.449986007605477)
--(axis cs:23630,0.430390091833423)
--(axis cs:23631,0.405454731760365)
--(axis cs:23632,0.405090189627583)
--(axis cs:23633,0.40091671776595)
--(axis cs:23634,0.426859630046084)
--(axis cs:23635,0.428362728713096)
--(axis cs:23636,0.413674677147884)
--(axis cs:23637,0.39823344550268)
--(axis cs:23638,0.401692114887053)
--(axis cs:23639,0.372730283590967)
--(axis cs:23640,0.370707623918237)
--(axis cs:23641,0.370631065761699)
--(axis cs:23642,0.365950040077908)
--(axis cs:23643,0.367619723456338)
--(axis cs:23644,0.367896586777004)
--(axis cs:23645,0.34766375060466)
--(axis cs:23646,0.367268977877919)
--(axis cs:23647,0.336423633071796)
--(axis cs:23648,0.351595018522863)
--(axis cs:23649,0.339790658059877)
--(axis cs:23650,0.349604729583966)
--(axis cs:23651,0.374993669386134)
--(axis cs:23652,0.371007703864324)
--(axis cs:23653,0.373071666482926)
--(axis cs:23654,0.347943627147217)
--(axis cs:23655,0.347987025192199)
--(axis cs:23656,0.349251021095584)
--(axis cs:23657,0.359955062541067)
--(axis cs:23658,0.35657349771147)
--(axis cs:23659,0.363178140629408)
--(axis cs:23660,0.325484737486917)
--(axis cs:23661,0.317082853313443)
--(axis cs:23662,0.323515210185738)
--(axis cs:23663,0.323811740406966)
--(axis cs:23664,0.32505848646087)
--(axis cs:23665,0.326948805182878)
--(axis cs:23666,0.332471411120873)
--(axis cs:23667,0.367248096560509)
--(axis cs:23668,0.334251881497756)
--(axis cs:23669,0.343677758771313)
--(axis cs:23670,0.34202582069961)
--(axis cs:23671,0.347992720830746)
--(axis cs:23672,0.3468582186704)
--(axis cs:23673,0.346574375962465)
--(axis cs:23674,0.363330539738456)
--(axis cs:23675,0.354663206391947)
--(axis cs:23676,0.357095860743622)
--(axis cs:23677,0.313528634354217)
--(axis cs:23678,0.30918999734721)
--(axis cs:23679,0.332001387791924)
--(axis cs:23680,0.366771103947477)
--(axis cs:23681,0.375283906838543)
--(axis cs:23682,0.364542770477302)
--(axis cs:23683,0.355117243973954)
--(axis cs:23684,0.351423748821906)
--(axis cs:23685,0.37759020600223)
--(axis cs:23686,0.373331691500398)
--(axis cs:23687,0.361365725590386)
--(axis cs:23688,0.392695344243622)
--(axis cs:23689,0.392692445729678)
--(axis cs:23690,0.399258030355685)
--(axis cs:23691,0.400251033630531)
--(axis cs:23692,0.401611866885929)
--(axis cs:23693,0.401832964039369)
--(axis cs:23694,0.415031438607657)
--(axis cs:23695,0.409621840906288)
--(axis cs:23696,0.412582717565727)
--(axis cs:23697,0.477447811379085)
--(axis cs:23698,0.484178461843505)
--(axis cs:23699,0.478328448163508)
--(axis cs:23700,0.466429123692095)
--(axis cs:23701,0.450047536720371)
--(axis cs:23702,0.453426740868237)
--(axis cs:23703,0.458054827713031)
--(axis cs:23704,0.463057252610879)
--(axis cs:23705,0.465499932718603)
--(axis cs:23706,0.466033406309365)
--(axis cs:23707,0.486985719046094)
--(axis cs:23708,0.497197084355534)
--(axis cs:23709,0.487487140068102)
--(axis cs:23710,0.447205607680491)
--(axis cs:23711,0.432976873160156)
--(axis cs:23712,0.425054219121192)
--(axis cs:23713,0.425495561952961)
--(axis cs:23714,0.385393510527954)
--(axis cs:23715,0.389217977560877)
--(axis cs:23716,0.39659988211242)
--(axis cs:23717,0.393164577496876)
--(axis cs:23718,0.394035532153373)
--(axis cs:23719,0.39149472791386)
--(axis cs:23720,0.406517220135306)
--(axis cs:23721,0.425813809542966)
--(axis cs:23722,0.429949469898784)
--(axis cs:23723,0.387580351992719)
--(axis cs:23724,0.386838096978193)
--(axis cs:23725,0.380569420354938)
--(axis cs:23726,0.385661710296523)
--(axis cs:23727,0.380259618299946)
--(axis cs:23728,0.381438775940564)
--(axis cs:23729,0.388177396383935)
--(axis cs:23730,0.377744000272999)
--(axis cs:23731,0.385393270734035)
--(axis cs:23732,0.395091456390162)
--(axis cs:23733,0.383362703907963)
--(axis cs:23734,0.422964143551978)
--(axis cs:23735,0.414973855497536)
--(axis cs:23736,0.406422426269886)
--(axis cs:23737,0.406523764833967)
--(axis cs:23738,0.409123127684387)
--(axis cs:23739,0.418720840105422)
--(axis cs:23740,0.390532360120419)
--(axis cs:23741,0.387615835246765)
--(axis cs:23742,0.388769652124256)
--(axis cs:23743,0.426925463999449)
--(axis cs:23744,0.426625983027277)
--(axis cs:23745,0.419600774700792)
--(axis cs:23746,0.358825352033346)
--(axis cs:23747,0.363148405697909)
--(axis cs:23748,0.316524719456906)
--(axis cs:23749,0.315957256254065)
--(axis cs:23750,0.34113543684255)
--(axis cs:23751,0.344430583150439)
--(axis cs:23752,0.337431188247368)
--(axis cs:23753,0.342958287651175)
--(axis cs:23754,0.336247508225324)
--(axis cs:23755,0.351105215284738)
--(axis cs:23756,0.354563376339066)
--(axis cs:23757,0.333642014980184)
--(axis cs:23758,0.333664136617616)
--(axis cs:23759,0.332848728250039)
--(axis cs:23760,0.345692018309079)
--(axis cs:23761,0.344802736855304)
--(axis cs:23762,0.335568381048319)
--(axis cs:23763,0.332221714254195)
--(axis cs:23764,0.331656407136003)
--(axis cs:23765,0.339874376662737)
--(axis cs:23766,0.391733792474353)
--(axis cs:23767,0.382220429298979)
--(axis cs:23768,0.435745575036719)
--(axis cs:23769,0.411840816640012)
--(axis cs:23770,0.422687370312415)
--(axis cs:23771,0.421420060321585)
--(axis cs:23772,0.42980914586259)
--(axis cs:23773,0.422399862104002)
--(axis cs:23774,0.426835316924215)
--(axis cs:23775,0.426081424664998)
--(axis cs:23776,0.395403140022222)
--(axis cs:23777,0.40476648547472)
--(axis cs:23778,0.404673916529901)
--(axis cs:23779,0.395387043186442)
--(axis cs:23780,0.401409095777361)
--(axis cs:23781,0.40002008824904)
--(axis cs:23782,0.410430887218638)
--(axis cs:23783,0.38181188204739)
--(axis cs:23784,0.383612784877181)
--(axis cs:23785,0.380373605789379)
--(axis cs:23786,0.384159938873874)
--(axis cs:23787,0.385459765498516)
--(axis cs:23788,0.386125045134227)
--(axis cs:23789,0.404241287969065)
--(axis cs:23790,0.407714447938997)
--(axis cs:23791,0.408298885824732)
--(axis cs:23792,0.409321775578442)
--(axis cs:23793,0.421056191227068)
--(axis cs:23794,0.424166783243032)
--(axis cs:23795,0.411151440582055)
--(axis cs:23796,0.451151456921717)
--(axis cs:23797,0.44091058673113)
--(axis cs:23798,0.443701646400958)
--(axis cs:23799,0.457530442684465)
--(axis cs:23800,0.435108475238761)
--(axis cs:23801,0.434611679900128)
--(axis cs:23802,0.434241018086839)
--(axis cs:23803,0.467977813554633)
--(axis cs:23804,0.442888104905375)
--(axis cs:23805,0.44350132453284)
--(axis cs:23806,0.421013783030625)
--(axis cs:23807,0.43018567348016)
--(axis cs:23808,0.43170619353937)
--(axis cs:23809,0.438343149446095)
--(axis cs:23810,0.431423473991203)
--(axis cs:23811,0.39208853231747)
--(axis cs:23812,0.383967529217179)
--(axis cs:23813,0.38340155862478)
--(axis cs:23814,0.34331821480739)
--(axis cs:23815,0.321484164584845)
--(axis cs:23816,0.307681686548051)
--(axis cs:23817,0.289666853778762)
--(axis cs:23818,0.290065047572732)
--(axis cs:23819,0.291283431894584)
--(axis cs:23820,0.302977038163079)
--(axis cs:23821,0.284869540073269)
--(axis cs:23822,0.27965821401662)
--(axis cs:23823,0.274181649107941)
--(axis cs:23824,0.289602965373023)
--(axis cs:23825,0.291971344176077)
--(axis cs:23826,0.305030958343899)
--(axis cs:23827,0.290605099090489)
--(axis cs:23828,0.281257635722865)
--(axis cs:23829,0.280964802424117)
--(axis cs:23830,0.254009512700052)
--(axis cs:23831,0.249573966195427)
--(axis cs:23832,0.250313607862286)
--(axis cs:23833,0.246488717423115)
--(axis cs:23834,0.281838856960234)
--(axis cs:23835,0.310521086234866)
--(axis cs:23836,0.314746209454076)
--(axis cs:23837,0.351184855100083)
--(axis cs:23838,0.348231395520807)
--(axis cs:23839,0.345581458022525)
--(axis cs:23840,0.341839745122787)
--(axis cs:23841,0.361486252747347)
--(axis cs:23842,0.366092931693629)
--(axis cs:23843,0.377670788608471)
--(axis cs:23844,0.333769793548977)
--(axis cs:23845,0.334435542384302)
--(axis cs:23846,0.323548193665827)
--(axis cs:23847,0.325399204200249)
--(axis cs:23848,0.309410212389054)
--(axis cs:23849,0.296932659852654)
--(axis cs:23850,0.328033071290262)
--(axis cs:23851,0.362296422373545)
--(axis cs:23852,0.36433758098741)
--(axis cs:23853,0.363204483408244)
--(axis cs:23854,0.363423368231985)
--(axis cs:23855,0.361469281437143)
--(axis cs:23856,0.374060014237523)
--(axis cs:23857,0.378520171405318)
--(axis cs:23858,0.369308770726254)
--(axis cs:23859,0.337801756776233)
--(axis cs:23860,0.336172373022732)
--(axis cs:23861,0.334259539517284)
--(axis cs:23862,0.334046652637392)
--(axis cs:23863,0.333003515126328)
--(axis cs:23864,0.380289907166361)
--(axis cs:23865,0.381457487655154)
--(axis cs:23866,0.396855752277251)
--(axis cs:23867,0.40463151853103)
--(axis cs:23868,0.433835049444066)
--(axis cs:23869,0.443875354997253)
--(axis cs:23870,0.440358628912813)
--(axis cs:23871,0.441794557323332)
--(axis cs:23872,0.422118821942409)
--(axis cs:23873,0.42552708987915)
--(axis cs:23874,0.424519018257849)
--(axis cs:23875,0.393554017651819)
--(axis cs:23876,0.389009161271634)
--(axis cs:23877,0.387592617805523)
--(axis cs:23878,0.397421951615851)
--(axis cs:23879,0.433142240409471)
--(axis cs:23880,0.444203476455134)
--(axis cs:23881,0.438065248138104)
--(axis cs:23882,0.438157564757468)
--(axis cs:23883,0.439356371238278)
--(axis cs:23884,0.445376906213678)
--(axis cs:23885,0.445376009565564)
--(axis cs:23886,0.430154049363625)
--(axis cs:23887,0.415885037782743)
--(axis cs:23888,0.41683315377238)
--(axis cs:23889,0.427512732252036)
--(axis cs:23890,0.428498115727386)
--(axis cs:23891,0.431317722595983)
--(axis cs:23892,0.45892762128746)
--(axis cs:23893,0.444067782643167)
--(axis cs:23894,0.445062219887666)
--(axis cs:23895,0.466328291815644)
--(axis cs:23896,0.457313527597854)
--(axis cs:23897,0.455001855490566)
--(axis cs:23898,0.445286213437799)
--(axis cs:23899,0.451056242428573)
--(axis cs:23900,0.408835007015233)
--(axis cs:23901,0.426269353926099)
--(axis cs:23902,0.407946506845739)
--(axis cs:23903,0.397804941961599)
--(axis cs:23904,0.397236595810068)
--(axis cs:23905,0.373322811619424)
--(axis cs:23906,0.38683714573499)
--(axis cs:23907,0.40359454513534)
--(axis cs:23908,0.387812133301031)
--(axis cs:23909,0.386841108587691)
--(axis cs:23910,0.384939320195576)
--(axis cs:23911,0.367613013372042)
--(axis cs:23912,0.361875260020833)
--(axis cs:23913,0.370347404321288)
--(axis cs:23914,0.370724548187073)
--(axis cs:23915,0.384072791452352)
--(axis cs:23916,0.397724843315404)
--(axis cs:23917,0.398270131876066)
--(axis cs:23918,0.401631964242074)
--(axis cs:23919,0.401498272793615)
--(axis cs:23920,0.424877564375889)
--(axis cs:23921,0.417099993595933)
--(axis cs:23922,0.426163585970016)
--(axis cs:23923,0.419157027705293)
--(axis cs:23924,0.380564837839255)
--(axis cs:23925,0.404122824908874)
--(axis cs:23926,0.383724551490082)
--(axis cs:23927,0.376487821387729)
--(axis cs:23928,0.374084338524488)
--(axis cs:23929,0.359015126447618)
--(axis cs:23930,0.338274436560967)
--(axis cs:23931,0.325648176404942)
--(axis cs:23932,0.333114208297753)
--(axis cs:23933,0.331849092356023)
--(axis cs:23934,0.331831136345796)
--(axis cs:23935,0.324377989394015)
--(axis cs:23936,0.322874255364952)
--(axis cs:23937,0.323145141759106)
--(axis cs:23938,0.319115456881459)
--(axis cs:23939,0.318787237234221)
--(axis cs:23940,0.319340479734928)
--(axis cs:23941,0.324568704153991)
--(axis cs:23942,0.325574937512124)
--(axis cs:23943,0.32713772797782)
--(axis cs:23944,0.351356426445197)
--(axis cs:23945,0.349451091213323)
--(axis cs:23946,0.370552689427859)
--(axis cs:23947,0.370622833610333)
--(axis cs:23948,0.387160148885134)
--(axis cs:23949,0.408797270303585)
--(axis cs:23950,0.413120721746552)
--(axis cs:23951,0.440101696772916)
--(axis cs:23952,0.401388559395932)
--(axis cs:23953,0.405758363721387)
--(axis cs:23954,0.406769258618463)
--(axis cs:23955,0.419457816797514)
--(axis cs:23956,0.417362461798852)
--(axis cs:23957,0.391797352636803)
--(axis cs:23958,0.403851349037966)
--(axis cs:23959,0.403752398742363)
--(axis cs:23960,0.424534445675944)
--(axis cs:23961,0.422037428048426)
--(axis cs:23962,0.396016374755888)
--(axis cs:23963,0.413990179755692)
--(axis cs:23964,0.398150742784168)
--(axis cs:23965,0.404371009726091)
--(axis cs:23966,0.398858133230288)
--(axis cs:23967,0.402566196074577)
--(axis cs:23968,0.401270263818344)
--(axis cs:23969,0.405714938131023)
--(axis cs:23970,0.433678196662025)
--(axis cs:23971,0.441824554148096)
--(axis cs:23972,0.48295501610252)
--(axis cs:23973,0.482739282412772)
--(axis cs:23974,0.475551152921284)
--(axis cs:23975,0.47533574154238)
--(axis cs:23976,0.468042899521219)
--(axis cs:23977,0.481560095695305)
--(axis cs:23978,0.483927575888777)
--(axis cs:23979,0.483218497839016)
--(axis cs:23980,0.417263487540657)
--(axis cs:23981,0.41087342497078)
--(axis cs:23982,0.436500472829416)
--(axis cs:23983,0.421941008307235)
--(axis cs:23984,0.372529647165835)
--(axis cs:23985,0.37208491626118)
--(axis cs:23986,0.352455165443485)
--(axis cs:23987,0.327900795794064)
--(axis cs:23988,0.304939125805797)
--(axis cs:23989,0.297188517434999)
--(axis cs:23990,0.287172561756961)
--(axis cs:23991,0.282773950082756)
--(axis cs:23992,0.264475393911205)
--(axis cs:23993,0.255455776138891)
--(axis cs:23994,0.257343802723198)
--(axis cs:23995,0.25748285643765)
--(axis cs:23996,0.248093156360737)
--(axis cs:23997,0.256269297752215)
--(axis cs:23998,0.243487834400631)
--(axis cs:23999,0.2079560845655)
--(axis cs:24000,0.24017272545048)
--(axis cs:24001,0.241880214517957)
--(axis cs:24002,0.245082199511362)
--(axis cs:24003,0.242340172626814)
--(axis cs:24004,0.284909475043499)
--(axis cs:24005,0.281804872587499)
--(axis cs:24006,0.296417635336738)
--(axis cs:24007,0.316819576517786)
--(axis cs:24008,0.340640524550477)
--(axis cs:24009,0.330258729147961)
--(axis cs:24010,0.343370710318179)
--(axis cs:24011,0.341775904404809)
--(axis cs:24012,0.339347865009654)
--(axis cs:24013,0.350968480000135)
--(axis cs:24014,0.332712360027416)
--(axis cs:24015,0.324503050366339)
--(axis cs:24016,0.332936123179665)
--(axis cs:24017,0.334461925023974)
--(axis cs:24018,0.349053932073691)
--(axis cs:24019,0.387581073152335)
--(axis cs:24020,0.392011498174752)
--(axis cs:24021,0.392186777210482)
--(axis cs:24022,0.394312586900886)
--(axis cs:24023,0.40843784376182)
--(axis cs:24024,0.410099243795773)
--(axis cs:24025,0.38452148213235)
--(axis cs:24026,0.385581121836987)
--(axis cs:24027,0.391207558014718)
--(axis cs:24028,0.389158047775012)
--(axis cs:24029,0.375491503255842)
--(axis cs:24030,0.363624469534676)
--(axis cs:24031,0.370840243117844)
--(axis cs:24032,0.382036536642144)
--(axis cs:24033,0.362596478860213)
--(axis cs:24034,0.37910387878016)
--(axis cs:24035,0.393313165822054)
--(axis cs:24036,0.367188202726312)
--(axis cs:24037,0.367613415324233)
--(axis cs:24038,0.36788540563494)
--(axis cs:24039,0.387977165561832)
--(axis cs:24040,0.382393855281868)
--(axis cs:24041,0.366089403031676)
--(axis cs:24042,0.37029044259274)
--(axis cs:24043,0.334366345143305)
--(axis cs:24044,0.335719320318031)
--(axis cs:24045,0.366500033149254)
--(axis cs:24046,0.338839341813048)
--(axis cs:24047,0.335619076302245)
--(axis cs:24048,0.336497403606974)
--(axis cs:24049,0.366920904322479)
--(axis cs:24050,0.376485317875366)
--(axis cs:24051,0.375752638455815)
--(axis cs:24052,0.397292754444116)
--(axis cs:24053,0.394040591330328)
--(axis cs:24054,0.398840605450937)
--(axis cs:24055,0.381225308466666)
--(axis cs:24056,0.416541705873299)
--(axis cs:24057,0.418362137519462)
--(axis cs:24058,0.407104256784765)
--(axis cs:24059,0.396152081716138)
--(axis cs:24060,0.346013110068027)
--(axis cs:24061,0.343491721482385)
--(axis cs:24062,0.340777897886998)
--(axis cs:24063,0.373030292116162)
--(axis cs:24064,0.351871542687482)
--(axis cs:24065,0.337227504453192)
--(axis cs:24066,0.353775817498874)
--(axis cs:24067,0.357957049410556)
--(axis cs:24068,0.356058291782223)
--(axis cs:24069,0.357062678933107)
--(axis cs:24070,0.350554162136802)
--(axis cs:24071,0.351864471953097)
--(axis cs:24072,0.346683520684492)
--(axis cs:24073,0.365288032122876)
--(axis cs:24074,0.367552103754587)
--(axis cs:24075,0.378031515725773)
--(axis cs:24076,0.35164831394363)
--(axis cs:24077,0.330804034636388)
--(axis cs:24078,0.333037366515744)
--(axis cs:24079,0.336852224040283)
--(axis cs:24080,0.38656423470785)
--(axis cs:24081,0.401114632442321)
--(axis cs:24082,0.364458945500735)
--(axis cs:24083,0.357548437455106)
--(axis cs:24084,0.336626737726675)
--(axis cs:24085,0.348714760320431)
--(axis cs:24086,0.323821478710006)
--(axis cs:24087,0.305444539396372)
--(axis cs:24088,0.298138348083177)
--(axis cs:24089,0.293014276646123)
--(axis cs:24090,0.298358963747355)
--(axis cs:24091,0.297936343105361)
--(axis cs:24092,0.301651248989188)
--(axis cs:24093,0.278254849769241)
--(axis cs:24094,0.285470815360777)
--(axis cs:24095,0.272976631975759)
--(axis cs:24096,0.295451763494539)
--(axis cs:24097,0.320872289072537)
--(axis cs:24098,0.327666557958882)
--(axis cs:24099,0.292083827283906)
--(axis cs:24100,0.296123563272271)
--(axis cs:24101,0.293361235028563)
--(axis cs:24102,0.320900453743385)
--(axis cs:24103,0.331250351239597)
--(axis cs:24104,0.348941231245022)
--(axis cs:24105,0.342770356793731)
--(axis cs:24106,0.36238853804854)
--(axis cs:24107,0.385796436666475)
--(axis cs:24108,0.38530291246809)
--(axis cs:24109,0.387758364311666)
--(axis cs:24110,0.386544002158987)
--(axis cs:24111,0.37845244048693)
--(axis cs:24112,0.379807178560943)
--(axis cs:24113,0.410464402552835)
--(axis cs:24114,0.410340456879289)
--(axis cs:24115,0.427916074166298)
--(axis cs:24116,0.40041265841704)
--(axis cs:24117,0.360698644797336)
--(axis cs:24118,0.363611735523998)
--(axis cs:24119,0.405372464518824)
--(axis cs:24120,0.367193391740081)
--(axis cs:24121,0.372424300289617)
--(axis cs:24122,0.366734401562092)
--(axis cs:24123,0.339872128884765)
--(axis cs:24124,0.360061531325652)
--(axis cs:24125,0.367872289684049)
--(axis cs:24126,0.384212129860809)
--(axis cs:24127,0.366528459511501)
--(axis cs:24128,0.362239333894151)
--(axis cs:24129,0.330789904795199)
--(axis cs:24130,0.329694460973801)
--(axis cs:24131,0.342163161100643)
--(axis cs:24132,0.340478764824787)
--(axis cs:24133,0.330141912128045)
--(axis cs:24134,0.310779879691603)
--(axis cs:24135,0.311589543834183)
--(axis cs:24136,0.333717240863831)
--(axis cs:24137,0.366567183051725)
--(axis cs:24138,0.361488642033939)
--(axis cs:24139,0.363731008614918)
--(axis cs:24140,0.392227494837144)
--(axis cs:24141,0.392409724183092)
--(axis cs:24142,0.400223377405773)
--(axis cs:24143,0.417237348340281)
--(axis cs:24144,0.418506319075178)
--(axis cs:24145,0.415187398231334)
--(axis cs:24146,0.369555369282445)
--(axis cs:24147,0.384060108550008)
--(axis cs:24148,0.393517225089801)
--(axis cs:24149,0.430683906066488)
--(axis cs:24150,0.425949251897303)
--(axis cs:24151,0.384788985882187)
--(axis cs:24152,0.385559692461088)
--(axis cs:24153,0.394288539328761)
--(axis cs:24154,0.415624387189205)
--(axis cs:24155,0.380467869666033)
--(axis cs:24156,0.35576127779274)
--(axis cs:24157,0.359162114731947)
--(axis cs:24158,0.362591510672741)
--(axis cs:24159,0.357366362130873)
--(axis cs:24160,0.362940384382516)
--(axis cs:24161,0.33754480466376)
--(axis cs:24162,0.338317583153282)
--(axis cs:24163,0.348446920878611)
--(axis cs:24164,0.347807152144423)
--(axis cs:24165,0.345998042641944)
--(axis cs:24166,0.383817891941916)
--(axis cs:24167,0.344757340700262)
--(axis cs:24168,0.328051083438444)
--(axis cs:24169,0.31867404680725)
--(axis cs:24170,0.320786641182765)
--(axis cs:24171,0.340269525930197)
--(axis cs:24172,0.340661549852321)
--(axis cs:24173,0.340817503971523)
--(axis cs:24174,0.341885772359337)
--(axis cs:24175,0.354573155576595)
--(axis cs:24176,0.378859537861443)
--(axis cs:24177,0.376500219687606)
--(axis cs:24178,0.361729000902046)
--(axis cs:24179,0.356384647053189)
--(axis cs:24180,0.324082671603568)
--(axis cs:24181,0.336270575904039)
--(axis cs:24182,0.33654365601845)
--(axis cs:24183,0.336050264877979)
--(axis cs:24184,0.334380497850334)
--(axis cs:24185,0.329588845232056)
--(axis cs:24186,0.321671552494313)
--(axis cs:24187,0.354220234148835)
--(axis cs:24188,0.356274963656457)
--(axis cs:24189,0.364272023940277)
--(axis cs:24190,0.356386682701722)
--(axis cs:24191,0.356707901059071)
--(axis cs:24192,0.357345141140096)
--(axis cs:24193,0.35718073231535)
--(axis cs:24194,0.356353033428896)
--(axis cs:24195,0.370210291635992)
--(axis cs:24196,0.367522329523317)
--(axis cs:24197,0.369069008040185)
--(axis cs:24198,0.383626330456692)
--(axis cs:24199,0.396275263641488)
--(axis cs:24200,0.428413435068617)
--(axis cs:24201,0.446125459773788)
--(axis cs:24202,0.447686920195471)
--(axis cs:24203,0.454614414167679)
--(axis cs:24204,0.445559661332086)
--(axis cs:24205,0.429616238822817)
--(axis cs:24206,0.426568457506296)
--(axis cs:24207,0.426950754236224)
--(axis cs:24208,0.440971464503223)
--(axis cs:24209,0.404725000606596)
--(axis cs:24210,0.382615596722526)
--(axis cs:24211,0.386004641653439)
--(axis cs:24212,0.385039605557763)
--(axis cs:24213,0.380712089032144)
--(axis cs:24214,0.381883082493583)
--(axis cs:24215,0.386136534328999)
--(axis cs:24216,0.38818829278152)
--(axis cs:24217,0.391197931151368)
--(axis cs:24218,0.394636194810501)
--(axis cs:24219,0.359118872282688)
--(axis cs:24220,0.344781737418458)
--(axis cs:24221,0.344277639974161)
--(axis cs:24222,0.340897022421236)
--(axis cs:24223,0.34100592866172)
--(axis cs:24224,0.345447920155858)
--(axis cs:24225,0.342731003347721)
--(axis cs:24226,0.356401418495891)
--(axis cs:24227,0.36390994956161)
--(axis cs:24228,0.37080374138432)
--(axis cs:24229,0.381623812080229)
--(axis cs:24230,0.404626400334604)
--(axis cs:24231,0.395586363013582)
--(axis cs:24232,0.390577707413866)
--(axis cs:24233,0.391304464531182)
--(axis cs:24234,0.388963271156493)
--(axis cs:24235,0.354220137657524)
--(axis cs:24236,0.354498203833283)
--(axis cs:24237,0.351869973343939)
--(axis cs:24238,0.335751875307232)
--(axis cs:24239,0.371015554157445)
--(axis cs:24240,0.372787339090786)
--(axis cs:24241,0.336322420980986)
--(axis cs:24242,0.332181937285679)
--(axis cs:24243,0.305728520523059)
--(axis cs:24244,0.29819195705488)
--(axis cs:24245,0.321264124601489)
--(axis cs:24246,0.313988522653602)
--(axis cs:24247,0.306514562444212)
--(axis cs:24248,0.299488092496319)
--(axis cs:24249,0.31747311010313)
--(axis cs:24250,0.325118774560044)
--(axis cs:24251,0.325680018649317)
--(axis cs:24252,0.320125081674877)
--(axis cs:24253,0.326499720060379)
--(axis cs:24254,0.334285919392738)
--(axis cs:24255,0.361816362290025)
--(axis cs:24256,0.361541719151513)
--(axis cs:24257,0.348634444140114)
--(axis cs:24258,0.349291726235066)
--(axis cs:24259,0.337841647407517)
--(axis cs:24260,0.356970669789799)
--(axis cs:24261,0.385796194696826)
--(axis cs:24262,0.370407476340718)
--(axis cs:24263,0.375848709480054)
--(axis cs:24264,0.366054577922846)
--(axis cs:24265,0.371653381430405)
--(axis cs:24266,0.380717939431577)
--(axis cs:24267,0.385934791879274)
--(axis cs:24268,0.383385395215944)
--(axis cs:24269,0.36641263122021)
--(axis cs:24270,0.367570723158999)
--(axis cs:24271,0.370618720644924)
--(axis cs:24272,0.380890371134896)
--(axis cs:24273,0.37966452627893)
--(axis cs:24274,0.370910001224458)
--(axis cs:24275,0.368762083148335)
--(axis cs:24276,0.348553943973891)
--(axis cs:24277,0.342522930111752)
--(axis cs:24278,0.355493748509927)
--(axis cs:24279,0.370114646210418)
--(axis cs:24280,0.331862759113264)
--(axis cs:24281,0.338187475239919)
--(axis cs:24282,0.360367360923504)
--(axis cs:24283,0.37031707303272)
--(axis cs:24284,0.374906330779437)
--(axis cs:24285,0.35357741369953)
--(axis cs:24286,0.351457798328669)
--(axis cs:24287,0.351672648614116)
--(axis cs:24288,0.362305843639319)
--(axis cs:24289,0.345713141280159)
--(axis cs:24290,0.325248711588811)
--(axis cs:24291,0.322130609993675)
--(axis cs:24292,0.310862671006333)
--(axis cs:24293,0.304994556430926)
--(axis cs:24294,0.294739492003893)
--(axis cs:24295,0.270883616591455)
--(axis cs:24296,0.279992681811672)
--(axis cs:24297,0.28993747976705)
--(axis cs:24298,0.289087352976049)
--(axis cs:24299,0.291430835935299)
--(axis cs:24300,0.320852981900986)
--(axis cs:24301,0.32060730920941)
--(axis cs:24302,0.287508814963355)
--(axis cs:24303,0.295052103502031)
--(axis cs:24304,0.288212467751686)
--(axis cs:24305,0.295952818868748)
--(axis cs:24306,0.282225266317453)
--(axis cs:24307,0.282141015060037)
--(axis cs:24308,0.263952368022394)
--(axis cs:24309,0.262412486450816)
--(axis cs:24310,0.276183526349249)
--(axis cs:24311,0.276989226950782)
--(axis cs:24312,0.279169016992754)
--(axis cs:24313,0.282511411125528)
--(axis cs:24314,0.284430670457438)
--(axis cs:24315,0.311478374109945)
--(axis cs:24316,0.316387889735265)
--(axis cs:24317,0.309883985186741)
--(axis cs:24318,0.310896957022531)
--(axis cs:24319,0.285490758710181)
--(axis cs:24320,0.287447059137146)
--(axis cs:24321,0.281740388998294)
--(axis cs:24322,0.314424721018762)
--(axis cs:24323,0.312779425745965)
--(axis cs:24324,0.334316701640748)
--(axis cs:24325,0.330793375958866)
--(axis cs:24326,0.352232692894392)
--(axis cs:24327,0.319307866053511)
--(axis cs:24328,0.34661211636734)
--(axis cs:24329,0.379057828795904)
--(axis cs:24330,0.385104420113705)
--(axis cs:24331,0.394462804030383)
--(axis cs:24332,0.376642538948473)
--(axis cs:24333,0.369133850150625)
--(axis cs:24334,0.386336396420005)
--(axis cs:24335,0.381651950861877)
--(axis cs:24336,0.363638082417201)
--(axis cs:24337,0.380116516787348)
--(axis cs:24338,0.384051837075941)
--(axis cs:24339,0.423980714917008)
--(axis cs:24340,0.423966283376582)
--(axis cs:24341,0.412828647909834)
--(axis cs:24342,0.39214818481716)
--(axis cs:24343,0.388526349262574)
--(axis cs:24344,0.389165275858678)
--(axis cs:24345,0.381623274407425)
--(axis cs:24346,0.381321527235372)
--(axis cs:24347,0.426714396537491)
--(axis cs:24348,0.426057514822925)
--(axis cs:24349,0.430318613131489)
--(axis cs:24350,0.430767768028322)
--(axis cs:24351,0.406362964742005)
--(axis cs:24352,0.435858716346673)
--(axis cs:24353,0.436972092317712)
--(axis cs:24354,0.445372115082539)
--(axis cs:24355,0.43328655199104)
--(axis cs:24356,0.456973020696186)
--(axis cs:24357,0.450361480198662)
--(axis cs:24358,0.443975055638389)
--(axis cs:24359,0.444571452220377)
--(axis cs:24360,0.386684347558555)
--(axis cs:24361,0.382746051588164)
--(axis cs:24362,0.398754982248204)
--(axis cs:24363,0.393073781110243)
--(axis cs:24364,0.393857476862964)
--(axis cs:24365,0.395207757967164)
--(axis cs:24366,0.369064438282856)
--(axis cs:24367,0.36582894803784)
--(axis cs:24368,0.367308522739334)
--(axis cs:24369,0.368992240960928)
--(axis cs:24370,0.367620792182938)
--(axis cs:24371,0.382108910867703)
--(axis cs:24372,0.374762413672355)
--(axis cs:24373,0.380680352891793)
--(axis cs:24374,0.379387657182167)
--(axis cs:24375,0.382958146709177)
--(axis cs:24376,0.383927432131234)
--(axis cs:24377,0.380952646494897)
--(axis cs:24378,0.384412914943274)
--(axis cs:24379,0.383720365092141)
--(axis cs:24380,0.440547972723432)
--(axis cs:24381,0.454154980411269)
--(axis cs:24382,0.437227480283401)
--(axis cs:24383,0.399161686389572)
--(axis cs:24384,0.393466448682832)
--(axis cs:24385,0.371236904652378)
--(axis cs:24386,0.399389677463917)
--(axis cs:24387,0.391997176046896)
--(axis cs:24388,0.342875380992487)
--(axis cs:24389,0.340061432434895)
--(axis cs:24390,0.341350514020964)
--(axis cs:24391,0.339703244024977)
--(axis cs:24392,0.343054378166143)
--(axis cs:24393,0.344562835021146)
--(axis cs:24394,0.33406811352987)
--(axis cs:24395,0.352624384446087)
--(axis cs:24396,0.349102208509991)
--(axis cs:24397,0.360165640506993)
--(axis cs:24398,0.352889580739639)
--(axis cs:24399,0.342962284087076)
--(axis cs:24400,0.301607746003881)
--(axis cs:24401,0.30084269731007)
--(axis cs:24402,0.315216268076353)
--(axis cs:24403,0.356049803492344)
--(axis cs:24404,0.363405398157231)
--(axis cs:24405,0.335908032708077)
--(axis cs:24406,0.333764114300927)
--(axis cs:24407,0.340134452138765)
--(axis cs:24408,0.390267055460496)
--(axis cs:24409,0.390412799810035)
--(axis cs:24410,0.333316826948253)
--(axis cs:24411,0.339557420710033)
--(axis cs:24412,0.345796982687912)
--(axis cs:24413,0.34726621735815)
--(axis cs:24414,0.352657095473797)
--(axis cs:24415,0.34079521167364)
--(axis cs:24416,0.306389343487089)
--(axis cs:24417,0.268368548249765)
--(axis cs:24418,0.275745168898843)
--(axis cs:24419,0.282252241901672)
--(axis cs:24420,0.317432443763494)
--(axis cs:24421,0.318543499773177)
--(axis cs:24422,0.299397716572694)
--(axis cs:24423,0.299537778807578)
--(axis cs:24424,0.301367170184491)
--(axis cs:24425,0.357583324749714)
--(axis cs:24426,0.364485549291872)
--(axis cs:24427,0.323329559343617)
--(axis cs:24428,0.318504806766323)
--(axis cs:24429,0.324286069512356)
--(axis cs:24430,0.380486724476378)
--(axis cs:24431,0.359055064234718)
--(axis cs:24432,0.359680943685684)
--(axis cs:24433,0.347459342500298)
--(axis cs:24434,0.353385537466778)
--(axis cs:24435,0.315664319221441)
--(axis cs:24436,0.35252408759554)
--(axis cs:24437,0.397211070896665)
--(axis cs:24438,0.396373060561036)
--(axis cs:24439,0.396816318614968)
--(axis cs:24440,0.402679005421498)
--(axis cs:24441,0.362080787705441)
--(axis cs:24442,0.385196405183148)
--(axis cs:24443,0.374568914292137)
--(axis cs:24444,0.318397269474511)
--(axis cs:24445,0.317289328501007)
--(axis cs:24446,0.316847802384354)
--(axis cs:24447,0.354889196687514)
--(axis cs:24448,0.35532018594907)
--(axis cs:24449,0.34848070735019)
--(axis cs:24450,0.346831426249097)
--(axis cs:24451,0.366943116302252)
--(axis cs:24452,0.341032013599718)
--(axis cs:24453,0.342855144110387)
--(axis cs:24454,0.347030953621534)
--(axis cs:24455,0.391326065982931)
--(axis cs:24456,0.363186273846991)
--(axis cs:24457,0.356695309422666)
--(axis cs:24458,0.328152739792199)
--(axis cs:24459,0.328762931336135)
--(axis cs:24460,0.298911265525524)
--(axis cs:24461,0.308520859413093)
--(axis cs:24462,0.303612679232293)
--(axis cs:24463,0.300595782988484)
--(axis cs:24464,0.350048839500359)
--(axis cs:24465,0.334966221609114)
--(axis cs:24466,0.321169686572035)
--(axis cs:24467,0.321322869127561)
--(axis cs:24468,0.318781983573753)
--(axis cs:24469,0.319285993164333)
--(axis cs:24470,0.318150700945309)
--(axis cs:24471,0.318630030664461)
--(axis cs:24472,0.334448609370536)
--(axis cs:24473,0.334565287880571)
--(axis cs:24474,0.330664224137955)
--(axis cs:24475,0.30886577877535)
--(axis cs:24476,0.328989538319409)
--(axis cs:24477,0.3341876682901)
--(axis cs:24478,0.361055342080521)
--(axis cs:24479,0.361542896146733)
--(axis cs:24480,0.398643935890968)
--(axis cs:24481,0.426264600851137)
--(axis cs:24482,0.406350922401917)
--(axis cs:24483,0.393323418850524)
--(axis cs:24484,0.395277962530434)
--(axis cs:24485,0.418296042033658)
--(axis cs:24486,0.411436528573216)
--(axis cs:24487,0.404691527537217)
--(axis cs:24488,0.414054810059997)
--(axis cs:24489,0.412199637819648)
--(axis cs:24490,0.41487965735494)
--(axis cs:24491,0.397359658999387)
--(axis cs:24492,0.382403172013647)
--(axis cs:24493,0.350413554234051)
--(axis cs:24494,0.307839966653528)
--(axis cs:24495,0.335619098721814)
--(axis cs:24496,0.331346240552545)
--(axis cs:24497,0.331422351188814)
--(axis cs:24498,0.323443074866417)
--(axis cs:24499,0.310283659630129)
--(axis cs:24500,0.28419047406988)
--(axis cs:24501,0.270641074488172)
--(axis cs:24502,0.277219603717445)
--(axis cs:24503,0.290571537488226)
--(axis cs:24504,0.277741049658407)
--(axis cs:24505,0.286220992922914)
--(axis cs:24506,0.303128029376466)
--(axis cs:24507,0.304102560635797)
--(axis cs:24508,0.304089862428175)
--(axis cs:24509,0.298450973175424)
--(axis cs:24510,0.299124717010025)
--(axis cs:24511,0.312552371418674)
--(axis cs:24512,0.286561768581992)
--(axis cs:24513,0.310335304119875)
--(axis cs:24514,0.348169577865988)
--(axis cs:24515,0.328578533310617)
--(axis cs:24516,0.324676355138542)
--(axis cs:24517,0.318696156600898)
--(axis cs:24518,0.325662250731057)
--(axis cs:24519,0.334119032533295)
--(axis cs:24520,0.36534940171033)
--(axis cs:24521,0.380077651754731)
--(axis cs:24522,0.391438262039616)
--(axis cs:24523,0.387262308959154)
--(axis cs:24524,0.382711155402741)
--(axis cs:24525,0.34040735649142)
--(axis cs:24526,0.304721786763458)
--(axis cs:24527,0.304046788077036)
--(axis cs:24528,0.306118127000674)
--(axis cs:24529,0.300728189731333)
--(axis cs:24530,0.302991079262188)
--(axis cs:24531,0.267826648572509)
--(axis cs:24532,0.285031691944492)
--(axis cs:24533,0.279129437973194)
--(axis cs:24534,0.268510135769048)
--(axis cs:24535,0.254611904066091)
--(axis cs:24536,0.258488796514168)
--(axis cs:24537,0.255875025587203)
--(axis cs:24538,0.25517397563743)
--(axis cs:24539,0.256203468529165)
--(axis cs:24540,0.251787738005491)
--(axis cs:24541,0.255016851789746)
--(axis cs:24542,0.263443867318875)
--(axis cs:24543,0.266469316113967)
--(axis cs:24544,0.282609318065933)
--(axis cs:24545,0.313731616830912)
--(axis cs:24546,0.346530597977574)
--(axis cs:24547,0.346579044846262)
--(axis cs:24548,0.33959270044407)
--(axis cs:24549,0.344027782098377)
--(axis cs:24550,0.295999421488099)
--(axis cs:24551,0.325272835422796)
--(axis cs:24552,0.346070067721305)
--(axis cs:24553,0.329724343658993)
--(axis cs:24554,0.340808720964895)
--(axis cs:24555,0.35985003861827)
--(axis cs:24556,0.346609550590238)
--(axis cs:24557,0.336070279078989)
--(axis cs:24558,0.335184232757046)
--(axis cs:24559,0.343331573941941)
--(axis cs:24560,0.346317281231991)
--(axis cs:24561,0.345111119176876)
--(axis cs:24562,0.329562464547066)
--(axis cs:24563,0.328584707519733)
--(axis cs:24564,0.328095051713767)
--(axis cs:24565,0.323577035623294)
--(axis cs:24566,0.291938149690554)
--(axis cs:24567,0.291856243008534)
--(axis cs:24568,0.283439195718296)
--(axis cs:24569,0.279248066906792)
--(axis cs:24570,0.320945900685509)
--(axis cs:24571,0.322640706530729)
--(axis cs:24572,0.319442057546535)
--(axis cs:24573,0.34269021706344)
--(axis cs:24574,0.323216806191385)
--(axis cs:24575,0.314245856907791)
--(axis cs:24576,0.329696053870089)
--(axis cs:24577,0.352419491630194)
--(axis cs:24578,0.35844868331799)
--(axis cs:24579,0.357162239650393)
--(axis cs:24580,0.353582112501458)
--(axis cs:24581,0.33073566059199)
--(axis cs:24582,0.341318522815953)
--(axis cs:24583,0.345024734163044)
--(axis cs:24584,0.343579941687954)
--(axis cs:24585,0.308884332622298)
--(axis cs:24586,0.349885582856139)
--(axis cs:24587,0.353488518336242)
--(axis cs:24588,0.376510158689752)
--(axis cs:24589,0.355835106742271)
--(axis cs:24590,0.34084678325498)
--(axis cs:24591,0.339921547912418)
--(axis cs:24592,0.340242956766019)
--(axis cs:24593,0.340356305212649)
--(axis cs:24594,0.364646438637908)
--(axis cs:24595,0.390433428764475)
--(axis cs:24596,0.389309114270041)
--(axis cs:24597,0.384386203445035)
--(axis cs:24598,0.374767392500628)
--(axis cs:24599,0.374027726803465)
--(axis cs:24600,0.379013690891515)
--(axis cs:24601,0.406933755701504)
--(axis cs:24602,0.392763548276147)
--(axis cs:24603,0.363103448313671)
--(axis cs:24604,0.368667561201624)
--(axis cs:24605,0.423865256884967)
--(axis cs:24606,0.420991958898988)
--(axis cs:24607,0.41961030264494)
--(axis cs:24608,0.422925287663862)
--(axis cs:24609,0.439191531298151)
--(axis cs:24610,0.460571602724716)
--(axis cs:24611,0.463114725356427)
--(axis cs:24612,0.46874713027127)
--(axis cs:24613,0.471294080554142)
--(axis cs:24614,0.466457874480632)
--(axis cs:24615,0.476112658711397)
--(axis cs:24616,0.478228129505296)
--(axis cs:24617,0.487246040997257)
--(axis cs:24618,0.473738644120715)
--(axis cs:24619,0.462882086481556)
--(axis cs:24620,0.459008258327687)
--(axis cs:24621,0.440015224589802)
--(axis cs:24622,0.461545991719669)
--(axis cs:24623,0.509578931944276)
--(axis cs:24624,0.515096822173079)
--(axis cs:24625,0.496331630317915)
--(axis cs:24626,0.497397471551273)
--(axis cs:24627,0.487650761851348)
--(axis cs:24628,0.485004668491884)
--(axis cs:24629,0.497503474870576)
--(axis cs:24630,0.496852988686511)
--(axis cs:24631,0.496860842034023)
--(axis cs:24632,0.497332602174839)
--(axis cs:24633,0.493262553338796)
--(axis cs:24634,0.493248605354926)
--(axis cs:24635,0.493659642403438)
--(axis cs:24636,0.496310341277858)
--(axis cs:24637,0.498901704533376)
--(axis cs:24638,0.481582946432296)
--(axis cs:24639,0.469271023912008)
--(axis cs:24640,0.447289172784233)
--(axis cs:24641,0.456689199206805)
--(axis cs:24642,0.455190203678093)
--(axis cs:24643,0.454315403620442)
--(axis cs:24644,0.442829032244285)
--(axis cs:24645,0.464398988218755)
--(axis cs:24646,0.447141916900272)
--(axis cs:24647,0.457974090896498)
--(axis cs:24648,0.422536535263501)
--(axis cs:24649,0.412080494223281)
--(axis cs:24650,0.40931515172381)
--(axis cs:24651,0.398736166217376)
--(axis cs:24652,0.395074406610488)
--(axis cs:24653,0.37865147561576)
--(axis cs:24654,0.374323535400205)
--(axis cs:24655,0.376262907255984)
--(axis cs:24656,0.375898450429567)
--(axis cs:24657,0.337677818406693)
--(axis cs:24658,0.369592691541393)
--(axis cs:24659,0.350975615548244)
--(axis cs:24660,0.346150812595029)
--(axis cs:24661,0.359229668529075)
--(axis cs:24662,0.370700259119315)
--(axis cs:24663,0.321138321840184)
--(axis cs:24664,0.302082467011193)
--(axis cs:24665,0.264847349697436)
--(axis cs:24666,0.274932025624384)
--(axis cs:24667,0.253869429530972)
--(axis cs:24668,0.273940482292385)
--(axis cs:24669,0.24396156937922)
--(axis cs:24670,0.229913724918215)
--(axis cs:24671,0.232034019616989)
--(axis cs:24672,0.233439475809591)
--(axis cs:24673,0.241704613928153)
--(axis cs:24674,0.246369431935437)
--(axis cs:24675,0.238874616843101)
--(axis cs:24676,0.237961815016137)
--(axis cs:24677,0.250758306009607)
--(axis cs:24678,0.238138364241954)
--(axis cs:24679,0.251138002661819)
--(axis cs:24680,0.269165403874422)
--(axis cs:24681,0.270934859819952)
--(axis cs:24682,0.269167024435156)
--(axis cs:24683,0.293362655429967)
--(axis cs:24684,0.311927398315446)
--(axis cs:24685,0.34557269653673)
--(axis cs:24686,0.338529699685368)
--(axis cs:24687,0.335899269021812)
--(axis cs:24688,0.314586153098944)
--(axis cs:24689,0.332134122172958)
--(axis cs:24690,0.34654754508635)
--(axis cs:24691,0.345049856448847)
--(axis cs:24692,0.329162226214534)
--(axis cs:24693,0.327848503402886)
--(axis cs:24694,0.328735817326406)
--(axis cs:24695,0.335148592188004)
--(axis cs:24696,0.318652002657018)
--(axis cs:24697,0.33389056921493)
--(axis cs:24698,0.340417695677307)
--(axis cs:24699,0.343229636318496)
--(axis cs:24700,0.343498277689777)
--(axis cs:24701,0.343009202893028)
--(axis cs:24702,0.327685795218284)
--(axis cs:24703,0.340684195342394)
--(axis cs:24704,0.340095872396221)
--(axis cs:24705,0.345537342648354)
--(axis cs:24706,0.353324703857749)
--(axis cs:24707,0.376493140716934)
--(axis cs:24708,0.396937080716353)
--(axis cs:24709,0.417585438999005)
--(axis cs:24710,0.405852796814916)
--(axis cs:24711,0.405333350698839)
--(axis cs:24712,0.407442775573162)
--(axis cs:24713,0.414134094975828)
--(axis cs:24714,0.411594830234752)
--(axis cs:24715,0.411122883366665)
--(axis cs:24716,0.38681466429793)
--(axis cs:24717,0.38267589089216)
--(axis cs:24718,0.37505487235158)
--(axis cs:24719,0.369039033526505)
--(axis cs:24720,0.369021807828836)
--(axis cs:24721,0.369213194989542)
--(axis cs:24722,0.384410940953378)
--(axis cs:24723,0.378862894629878)
--(axis cs:24724,0.355677930088339)
--(axis cs:24725,0.343125408595984)
--(axis cs:24726,0.342924341823474)
--(axis cs:24727,0.337431788660708)
--(axis cs:24728,0.336278161027147)
--(axis cs:24729,0.334323670996141)
--(axis cs:24730,0.344200089793207)
--(axis cs:24731,0.350389560783152)
--(axis cs:24732,0.355965811824916)
--(axis cs:24733,0.359128511917873)
--(axis cs:24734,0.362412952509066)
--(axis cs:24735,0.321452050618931)
--(axis cs:24736,0.370283657345226)
--(axis cs:24737,0.379155329483997)
--(axis cs:24738,0.386731355462566)
--(axis cs:24739,0.390876172562473)
--(axis cs:24740,0.388166599268227)
--(axis cs:24741,0.384027904655258)
--(axis cs:24742,0.400896956891295)
--(axis cs:24743,0.413941778735167)
--(axis cs:24744,0.409438940925438)
--(axis cs:24745,0.436644967439799)
--(axis cs:24746,0.434907413494082)
--(axis cs:24747,0.423233643395843)
--(axis cs:24748,0.408641483171089)
--(axis cs:24749,0.42075474212831)
--(axis cs:24750,0.412797666531628)
--(axis cs:24751,0.405807942425387)
--(axis cs:24752,0.410659371845429)
--(axis cs:24753,0.40270571337435)
--(axis cs:24754,0.38000183079743)
--(axis cs:24755,0.42543333571711)
--(axis cs:24756,0.42670920010208)
--(axis cs:24757,0.404503438845122)
--(axis cs:24758,0.415969584778201)
--(axis cs:24759,0.427202601516887)
--(axis cs:24760,0.378949460558221)
--(axis cs:24761,0.371050809279138)
--(axis cs:24762,0.371103842802578)
--(axis cs:24763,0.367972591777546)
--(axis cs:24764,0.382637125898025)
--(axis cs:24765,0.386505840983173)
--(axis cs:24766,0.373492383040027)
--(axis cs:24767,0.359462073772171)
--(axis cs:24768,0.359344291970547)
--(axis cs:24769,0.359143063043499)
--(axis cs:24770,0.364092258261558)
--(axis cs:24771,0.353554057273507)
--(axis cs:24772,0.360168368859435)
--(axis cs:24773,0.341585630028695)
--(axis cs:24774,0.360519696097122)
--(axis cs:24775,0.364193488233691)
--(axis cs:24776,0.364097881116544)
--(axis cs:24777,0.385950750294016)
--(axis cs:24778,0.379256715156182)
--(axis cs:24779,0.377688467350282)
--(axis cs:24780,0.426737178598488)
--(axis cs:24781,0.441289638368499)
--(axis cs:24782,0.414568409877204)
--(axis cs:24783,0.414876834328377)
--(axis cs:24784,0.402330314522174)
--(axis cs:24785,0.40519768727286)
--(axis cs:24786,0.417446492797029)
--(axis cs:24787,0.439437980428365)
--(axis cs:24788,0.38540439975234)
--(axis cs:24789,0.374255397915704)
--(axis cs:24790,0.336522282964606)
--(axis cs:24791,0.354300109600261)
--(axis cs:24792,0.351652258324287)
--(axis cs:24793,0.358033862723411)
--(axis cs:24794,0.343894724691692)
--(axis cs:24795,0.320524383663124)
--(axis cs:24796,0.303894087883853)
--(axis cs:24797,0.306178321661687)
--(axis cs:24798,0.310088262130189)
--(axis cs:24799,0.300955119789074)
--(axis cs:24800,0.295127029537823)
--(axis cs:24801,0.284073556326244)
--(axis cs:24802,0.299494647602152)
--(axis cs:24803,0.254633908560952)
--(axis cs:24804,0.278827513040425)
--(axis cs:24805,0.262890753823115)
--(axis cs:24806,0.25318631187004)
--(axis cs:24807,0.251163120383734)
--(axis cs:24808,0.259380043060584)
--(axis cs:24809,0.262916307248333)
--(axis cs:24810,0.286758913888766)
--(axis cs:24811,0.286195201596831)
--(axis cs:24812,0.278954473841179)
--(axis cs:24813,0.291144528907361)
--(axis cs:24814,0.296553522064165)
--(axis cs:24815,0.311470970708816)
--(axis cs:24816,0.325911634565827)
--(axis cs:24817,0.290306119453742)
--(axis cs:24818,0.289185187207965)
--(axis cs:24819,0.301002207313103)
--(axis cs:24820,0.302159251715465)
--(axis cs:24821,0.319929662253414)
--(axis cs:24822,0.305680927092655)
--(axis cs:24823,0.359104201630138)
--(axis cs:24824,0.359738775986932)
--(axis cs:24825,0.390199453613296)
--(axis cs:24826,0.409737973987052)
--(axis cs:24827,0.399917342140699)
--(axis cs:24828,0.439442450367457)
--(axis cs:24829,0.439138424654149)
--(axis cs:24830,0.437554944561585)
--(axis cs:24831,0.419965722579719)
--(axis cs:24832,0.43532852571214)
--(axis cs:24833,0.431993746212452)
--(axis cs:24834,0.444712386357624)
--(axis cs:24835,0.456019499700462)
--(axis cs:24836,0.460097087592718)
--(axis cs:24837,0.51905594350253)
--(axis cs:24838,0.520779491308478)
--(axis cs:24839,0.515444205694492)
--(axis cs:24840,0.514423417052082)
--(axis cs:24841,0.451715547757288)
--(axis cs:24842,0.460694248364009)
--(axis cs:24843,0.460596733376076)
--(axis cs:24844,0.460655142303716)
--(axis cs:24845,0.459549819044791)
--(axis cs:24846,0.44767360748443)
--(axis cs:24847,0.469878215500927)
--(axis cs:24848,0.459516568086966)
--(axis cs:24849,0.406975829125373)
--(axis cs:24850,0.384119354485751)
--(axis cs:24851,0.389870672175433)
--(axis cs:24852,0.391195450863092)
--(axis cs:24853,0.366601309645516)
--(axis cs:24854,0.339600704318336)
--(axis cs:24855,0.31780109307843)
--(axis cs:24856,0.316535363097051)
--(axis cs:24857,0.305729173193443)
--(axis cs:24858,0.297183514380649)
--(axis cs:24859,0.298888580332755)
--(axis cs:24860,0.29891179832234)
--(axis cs:24861,0.31973874737181)
--(axis cs:24862,0.325419085664866)
--(axis cs:24863,0.306637599926957)
--(axis cs:24864,0.309531916225013)
--(axis cs:24865,0.302286104006822)
--(axis cs:24866,0.308806530387829)
--(axis cs:24867,0.291142384598615)
--(axis cs:24868,0.287698200317737)
--(axis cs:24869,0.306877396814512)
--(axis cs:24870,0.319049021613543)
--(axis cs:24871,0.308329669847587)
--(axis cs:24872,0.3047011236826)
--(axis cs:24873,0.324306009149432)
--(axis cs:24874,0.335569249616488)
--(axis cs:24875,0.335925731389323)
--(axis cs:24876,0.327368170416206)
--(axis cs:24877,0.334525392059132)
--(axis cs:24878,0.343546629197069)
--(axis cs:24879,0.34182906405503)
--(axis cs:24880,0.342505468414542)
--(axis cs:24881,0.352851342167115)
--(axis cs:24882,0.341168989578174)
--(axis cs:24883,0.357176410552995)
--(axis cs:24884,0.346637659790497)
--(axis cs:24885,0.345816479938207)
--(axis cs:24886,0.342732956542009)
--(axis cs:24887,0.365382384619344)
--(axis cs:24888,0.363246208101301)
--(axis cs:24889,0.382394221401659)
--(axis cs:24890,0.382930738945339)
--(axis cs:24891,0.408509641358921)
--(axis cs:24892,0.40238673258225)
--(axis cs:24893,0.387015475043059)
--(axis cs:24894,0.400761227996607)
--(axis cs:24895,0.426999225447506)
--(axis cs:24896,0.404382477050113)
--(axis cs:24897,0.380840792222824)
--(axis cs:24898,0.37584114108256)
--(axis cs:24899,0.378951918508902)
--(axis cs:24900,0.377500673426358)
--(axis cs:24901,0.368783530353996)
--(axis cs:24902,0.385751802293126)
--(axis cs:24903,0.393639035250434)
--(axis cs:24904,0.411512091134544)
--(axis cs:24905,0.381975328789182)
--(axis cs:24906,0.381044044495475)
--(axis cs:24907,0.37881849107096)
--(axis cs:24908,0.371361427313806)
--(axis cs:24909,0.370946146671713)
--(axis cs:24910,0.370601621041026)
--(axis cs:24911,0.362765594893365)
--(axis cs:24912,0.339291714230441)
--(axis cs:24913,0.352234534107848)
--(axis cs:24914,0.344241363169286)
--(axis cs:24915,0.320034505093805)
--(axis cs:24916,0.348366759328521)
--(axis cs:24917,0.369788736247715)
--(axis cs:24918,0.375330860716241)
--(axis cs:24919,0.358543240702191)
--(axis cs:24920,0.350865444999078)
--(axis cs:24921,0.365625112662354)
--(axis cs:24922,0.361623277879602)
--(axis cs:24923,0.334335018352729)
--(axis cs:24924,0.324297810208362)
--(axis cs:24925,0.345211824618384)
--(axis cs:24926,0.339949539904633)
--(axis cs:24927,0.334531089985516)
--(axis cs:24928,0.354367080326875)
--(axis cs:24929,0.356450759114402)
--(axis cs:24930,0.356606351085827)
--(axis cs:24931,0.357632334281826)
--(axis cs:24932,0.387914956632737)
--(axis cs:24933,0.374440096601532)
--(axis cs:24934,0.362800666980405)
--(axis cs:24935,0.391105124803051)
--(axis cs:24936,0.389913830484595)
--(axis cs:24937,0.388520020126438)
--(axis cs:24938,0.385941337178902)
--(axis cs:24939,0.407381815798037)
--(axis cs:24940,0.404306475986163)
--(axis cs:24941,0.389493177634447)
--(axis cs:24942,0.379967886067733)
--(axis cs:24943,0.409386935529056)
--(axis cs:24944,0.42967573502131)
--(axis cs:24945,0.395663040233376)
--(axis cs:24946,0.379953654246179)
--(axis cs:24947,0.390587612846904)
--(axis cs:24948,0.376982922408656)
--(axis cs:24949,0.371135595179119)
--(axis cs:24950,0.367683189028866)
--(axis cs:24951,0.374535953826028)
--(axis cs:24952,0.372146160631702)
--(axis cs:24953,0.382000018940329)
--(axis cs:24954,0.38023970341245)
--(axis cs:24955,0.377967913987114)
--(axis cs:24956,0.375672862395757)
--(axis cs:24957,0.367550329463894)
--(axis cs:24958,0.362411441692505)
--(axis cs:24959,0.339360374716005)
--(axis cs:24960,0.348982175565271)
--(axis cs:24961,0.361266573316549)
--(axis cs:24962,0.374056893703263)
--(axis cs:24963,0.373295341898196)
--(axis cs:24964,0.360933803562553)
--(axis cs:24965,0.378053395081643)
--(axis cs:24966,0.401092412312357)
--(axis cs:24967,0.392605859517997)
--(axis cs:24968,0.398371181811773)
--(axis cs:24969,0.393834492643755)
--(axis cs:24970,0.394538395819433)
--(axis cs:24971,0.342244001443282)
--(axis cs:24972,0.32262081771546)
--(axis cs:24973,0.313411835359805)
--(axis cs:24974,0.28898125546501)
--(axis cs:24975,0.290485168105524)
--(axis cs:24976,0.298968737974879)
--(axis cs:24977,0.312542664236368)
--(axis cs:24978,0.296208293147554)
--(axis cs:24979,0.319628389870703)
--(axis cs:24980,0.316895054544897)
--(axis cs:24981,0.312611074629806)
--(axis cs:24982,0.314453567752576)
--(axis cs:24983,0.304727814014208)
--(axis cs:24984,0.304540265444073)
--(axis cs:24985,0.27498626720589)
--(axis cs:24986,0.254098962936528)
--(axis cs:24987,0.239632741232117)
--(axis cs:24988,0.229304689641377)
--(axis cs:24989,0.230320315116939)
--(axis cs:24990,0.201293738022795)
--(axis cs:24991,0.23467340964238)
--(axis cs:24992,0.24731942976237)
--(axis cs:24993,0.240004330316082)
--(axis cs:24994,0.276330374213012)
--(axis cs:24995,0.275593607961806)
--(axis cs:24996,0.277846095508286)
--(axis cs:24997,0.246957286153435)
--(axis cs:24998,0.25821484668626)
--(axis cs:24999,0.257736422991571)
--(axis cs:25000,0.253413590953739)
--(axis cs:25001,0.257348028190917)
--(axis cs:25002,0.253683094458677)
--(axis cs:25003,0.265724017239181)
--(axis cs:25004,0.279857930387697)
--(axis cs:25005,0.311875555097307)
--(axis cs:25006,0.336087907871467)
--(axis cs:25007,0.345247566245954)
--(axis cs:25008,0.367228590615981)
--(axis cs:25009,0.366700098658433)
--(axis cs:25010,0.417011883432243)
--(axis cs:25011,0.351956862992243)
--(axis cs:25012,0.352859148606966)
--(axis cs:25013,0.381323397896672)
--(axis cs:25014,0.380730541839298)
--(axis cs:25015,0.339724251836856)
--(axis cs:25016,0.324040459232115)
--(axis cs:25017,0.315054688672584)
--(axis cs:25018,0.290179318742317)
--(axis cs:25019,0.288635942704233)
--(axis cs:25020,0.284148462927278)
--(axis cs:25021,0.280131443087335)
--(axis cs:25022,0.283493607960214)
--(axis cs:25023,0.282184295326741)
--(axis cs:25024,0.280179506811011)
--(axis cs:25025,0.270647600714798)
--(axis cs:25026,0.240439930439645)
--(axis cs:25027,0.252163081723119)
--(axis cs:25028,0.251865630057536)
--(axis cs:25029,0.259431041298195)
--(axis cs:25030,0.258423963299503)
--(axis cs:25031,0.290947417672341)
--(axis cs:25032,0.296112971711062)
--(axis cs:25033,0.296302042730434)
--(axis cs:25034,0.289609074235323)
--(axis cs:25035,0.285129714279113)
--(axis cs:25036,0.297307791402557)
--(axis cs:25037,0.338639128846311)
--(axis cs:25038,0.366661625134983)
--(axis cs:25039,0.325126986981155)
--(axis cs:25040,0.327416893328185)
--(axis cs:25041,0.319156511917608)
--(axis cs:25042,0.31787046885958)
--(axis cs:25043,0.321013152825652)
--(axis cs:25044,0.322626956958338)
--(axis cs:25045,0.343807874195847)
--(axis cs:25046,0.385120861557096)
--(axis cs:25047,0.393428284942885)
--(axis cs:25048,0.372959045066929)
--(axis cs:25049,0.325727114820166)
--(axis cs:25050,0.314268475063129)
--(axis cs:25051,0.329494240509578)
--(axis cs:25052,0.316127780548859)
--(axis cs:25053,0.315028318588802)
--(axis cs:25054,0.320127583654608)
--(axis cs:25055,0.335037078556519)
--(axis cs:25056,0.32522774278442)
--(axis cs:25057,0.328435395306531)
--(axis cs:25058,0.328261261285859)
--(axis cs:25059,0.370841057645114)
--(axis cs:25060,0.381344101893334)
--(axis cs:25061,0.387195320123619)
--(axis cs:25062,0.388076195863579)
--(axis cs:25063,0.388147609652843)
--(axis cs:25064,0.348015757239318)
--(axis cs:25065,0.347675935658519)
--(axis cs:25066,0.346194790864624)
--(axis cs:25067,0.344578746400565)
--(axis cs:25068,0.359496555724973)
--(axis cs:25069,0.388214290080005)
--(axis cs:25070,0.401677436892183)
--(axis cs:25071,0.403781597204205)
--(axis cs:25072,0.42620498270199)
--(axis cs:25073,0.427192729907435)
--(axis cs:25074,0.432138789643954)
--(axis cs:25075,0.456055706509147)
--(axis cs:25076,0.411116101847387)
--(axis cs:25077,0.40317515411488)
--(axis cs:25078,0.355628186893254)
--(axis cs:25079,0.316904477893454)
--(axis cs:25080,0.317743064414933)
--(axis cs:25081,0.305254527224181)
--(axis cs:25082,0.301554679619861)
--(axis cs:25083,0.302271194250018)
--(axis cs:25084,0.328102974913963)
--(axis cs:25085,0.324609289841)
--(axis cs:25086,0.329446388655579)
--(axis cs:25087,0.295988204015475)
--(axis cs:25088,0.29041495087269)
--(axis cs:25089,0.298339557623242)
--(axis cs:25090,0.29774679374925)
--(axis cs:25091,0.29298853223198)
--(axis cs:25092,0.293866602060539)
--(axis cs:25093,0.262599081184765)
--(axis cs:25094,0.263634798099133)
--(axis cs:25095,0.253273991579044)
--(axis cs:25096,0.294533894675969)
--(axis cs:25097,0.298450257129937)
--(axis cs:25098,0.335705860058614)
--(axis cs:25099,0.364449300013075)
--(axis cs:25100,0.356167130026948)
--(axis cs:25101,0.373734717397292)
--(axis cs:25102,0.376877034322937)
--(axis cs:25103,0.364119750298186)
--(axis cs:25104,0.376628870286105)
--(axis cs:25105,0.377469674987232)
--(axis cs:25106,0.359542682726301)
--(axis cs:25107,0.397644140134994)
--(axis cs:25108,0.394754958424737)
--(axis cs:25109,0.383297135364046)
--(axis cs:25110,0.38582452005593)
--(axis cs:25111,0.367279665881512)
--(axis cs:25112,0.365958859724487)
--(axis cs:25113,0.406816541118051)
--(axis cs:25114,0.406454592886305)
--(axis cs:25115,0.389313041805974)
--(axis cs:25116,0.389390778326625)
--(axis cs:25117,0.390334015088556)
--(axis cs:25118,0.384421564208933)
--(axis cs:25119,0.390112247135432)
--(axis cs:25120,0.397322979136581)
--(axis cs:25121,0.401424874803028)
--(axis cs:25122,0.402014019733339)
--(axis cs:25123,0.413757250218571)
--(axis cs:25124,0.389066386918362)
--(axis cs:25125,0.3346071855425)
--(axis cs:25126,0.348601776439375)
--(axis cs:25127,0.311255544703268)
--(axis cs:25128,0.315134946230524)
--(axis cs:25129,0.332177932659921)
--(axis cs:25130,0.322804531969802)
--(axis cs:25131,0.345369226463816)
--(axis cs:25132,0.349024704446375)
--(axis cs:25133,0.352487499009382)
--(axis cs:25134,0.33885968035176)
--(axis cs:25135,0.345942539926728)
--(axis cs:25136,0.346541746761904)
--(axis cs:25137,0.348939631146683)
--(axis cs:25138,0.342355101404317)
--(axis cs:25139,0.340813127440713)
--(axis cs:25140,0.340780912842186)
--(axis cs:25141,0.338758845478098)
--(axis cs:25142,0.325974273132981)
--(axis cs:25143,0.328489855983443)
--(axis cs:25144,0.33773103179119)
--(axis cs:25145,0.389455899759487)
--(axis cs:25146,0.377572712086171)
--(axis cs:25147,0.42223461218644)
--(axis cs:25148,0.422582390498459)
--(axis cs:25149,0.424122762893628)
--(axis cs:25150,0.437473187281232)
--(axis cs:25151,0.433984132340617)
--(axis cs:25152,0.435836997053305)
--(axis cs:25153,0.434455759558802)
--(axis cs:25154,0.442862365026972)
--(axis cs:25155,0.473619402603431)
--(axis cs:25156,0.450999916510151)
--(axis cs:25157,0.427484546253218)
--(axis cs:25158,0.447729948186048)
--(axis cs:25159,0.423846050093428)
--(axis cs:25160,0.380140079275938)
--(axis cs:25161,0.376523502047732)
--(axis cs:25162,0.388816682626216)
--(axis cs:25163,0.382450031069184)
--(axis cs:25164,0.395046172414929)
--(axis cs:25165,0.340824110123881)
--(axis cs:25166,0.349882668384346)
--(axis cs:25167,0.352304416583623)
--(axis cs:25168,0.340135493750922)
--(axis cs:25169,0.340776923548724)
--(axis cs:25170,0.338638926228207)
--(axis cs:25171,0.316824733970636)
--(axis cs:25172,0.314925354525397)
--(axis cs:25173,0.31316531759579)
--(axis cs:25174,0.307939410010369)
--(axis cs:25175,0.307793348785672)
--(axis cs:25176,0.321655696402872)
--(axis cs:25177,0.337556308084269)
--(axis cs:25178,0.333753559503198)
--(axis cs:25179,0.325897369563674)
--(axis cs:25180,0.355141143626377)
--(axis cs:25181,0.347302420902561)
--(axis cs:25182,0.347160517317871)
--(axis cs:25183,0.350251880715537)
--(axis cs:25184,0.348980068595769)
--(axis cs:25185,0.393571461799778)
--(axis cs:25186,0.397674629964377)
--(axis cs:25187,0.398632001526879)
--(axis cs:25188,0.396426491258657)
--(axis cs:25189,0.388290340311363)
--(axis cs:25190,0.390521786724898)
--(axis cs:25191,0.419527190815703)
--(axis cs:25192,0.430715287346291)
--(axis cs:25193,0.437934273723008)
--(axis cs:25194,0.441660806762386)
--(axis cs:25195,0.448939679237288)
--(axis cs:25196,0.446051679455937)
--(axis cs:25197,0.449703038025131)
--(axis cs:25198,0.454450050788622)
--(axis cs:25199,0.482121605502692)
--(axis cs:25200,0.429648145652064)
--(axis cs:25201,0.440078001264894)
--(axis cs:25202,0.440148844268226)
--(axis cs:25203,0.408308784764477)
--(axis cs:25204,0.41312341728333)
--(axis cs:25205,0.430339905600758)
--(axis cs:25206,0.403618193729057)
--(axis cs:25207,0.39413844025855)
--(axis cs:25208,0.409177042853326)
--(axis cs:25209,0.402827759875813)
--(axis cs:25210,0.39407860077104)
--(axis cs:25211,0.390284454057731)
--(axis cs:25212,0.384891499085388)
--(axis cs:25213,0.383578784087581)
--(axis cs:25214,0.373761488191862)
--(axis cs:25215,0.372592773142944)
--(axis cs:25216,0.358261748087404)
--(axis cs:25217,0.354437849649289)
--(axis cs:25218,0.355743200754559)
--(axis cs:25219,0.363219916762411)
--(axis cs:25220,0.416349271030875)
--(axis cs:25221,0.420172362429976)
--(axis cs:25222,0.381877867516178)
--(axis cs:25223,0.414423406609422)
--(axis cs:25224,0.353454074651828)
--(axis cs:25225,0.352469753650175)
--(axis cs:25226,0.35921852640288)
--(axis cs:25227,0.325674482381872)
--(axis cs:25228,0.326408479648762)
--(axis cs:25229,0.331825446945181)
--(axis cs:25230,0.326488084925031)
--(axis cs:25231,0.327882447956169)
--(axis cs:25232,0.327525902033747)
--(axis cs:25233,0.325097902952895)
--(axis cs:25234,0.323734052067066)
--(axis cs:25235,0.304941300832052)
--(axis cs:25236,0.314670532955468)
--(axis cs:25237,0.311259831331028)
--(axis cs:25238,0.267694133093479)
--(axis cs:25239,0.23336469041194)
--(axis cs:25240,0.231692942943654)
--(axis cs:25241,0.226197448009327)
--(axis cs:25242,0.25156868861608)
--(axis cs:25243,0.247953886493053)
--(axis cs:25244,0.289923728716585)
--(axis cs:25245,0.284161186630339)
--(axis cs:25246,0.293375311891162)
--(axis cs:25247,0.327085887165272)
--(axis cs:25248,0.326231365528457)
--(axis cs:25249,0.310602646987296)
--(axis cs:25250,0.316645547155196)
--(axis cs:25251,0.317094932966436)
--(axis cs:25252,0.311810643292699)
--(axis cs:25253,0.311738368308095)
--(axis cs:25254,0.315951157260412)
--(axis cs:25255,0.333200526375014)
--(axis cs:25256,0.336574723319762)
--(axis cs:25257,0.34349797151041)
--(axis cs:25258,0.395789387252712)
--(axis cs:25259,0.447199409660211)
--(axis cs:25260,0.454015013433755)
--(axis cs:25261,0.471006147566766)
--(axis cs:25262,0.430536867022824)
--(axis cs:25263,0.430994033833717)
--(axis cs:25264,0.403431123136793)
--(axis cs:25265,0.408685390570114)
--(axis cs:25266,0.39264108124476)
--(axis cs:25267,0.373303997583012)
--(axis cs:25268,0.371716462261011)
--(axis cs:25269,0.392999897693789)
--(axis cs:25270,0.382012944175069)
--(axis cs:25271,0.358619593361145)
--(axis cs:25272,0.368136009568178)
--(axis cs:25273,0.358998419058143)
--(axis cs:25274,0.362702487651499)
--(axis cs:25275,0.352103044756334)
--(axis cs:25276,0.35197879836749)
--(axis cs:25277,0.334493391533037)
--(axis cs:25278,0.32828452292465)
--(axis cs:25279,0.297160436458206)
--(axis cs:25280,0.286219262349036)
--(axis cs:25281,0.273490664948307)
--(axis cs:25282,0.288524878977828)
--(axis cs:25283,0.289445913217558)
--(axis cs:25284,0.305608821347612)
--(axis cs:25285,0.308689271395403)
--(axis cs:25286,0.317569504363382)
--(axis cs:25287,0.316460120544757)
--(axis cs:25288,0.318146144714308)
--(axis cs:25289,0.296427976646076)
--(axis cs:25290,0.29733693374869)
--(axis cs:25291,0.32379965352331)
--(axis cs:25292,0.321567078809594)
--(axis cs:25293,0.328166573168084)
--(axis cs:25294,0.298095550799197)
--(axis cs:25295,0.310795608904202)
--(axis cs:25296,0.314227093063638)
--(axis cs:25297,0.334343257226891)
--(axis cs:25298,0.328445485623465)
--(axis cs:25299,0.357500226006307)
--(axis cs:25300,0.361112889890115)
--(axis cs:25301,0.386604479854607)
--(axis cs:25302,0.372654907797529)
--(axis cs:25303,0.37828582336405)
--(axis cs:25304,0.388505423992818)
--(axis cs:25305,0.374705909779287)
--(axis cs:25306,0.355104958509814)
--(axis cs:25307,0.366691764694547)
--(axis cs:25308,0.338904004665194)
--(axis cs:25309,0.368823543414271)
--(axis cs:25310,0.380853646071992)
--(axis cs:25311,0.365124191908562)
--(axis cs:25312,0.330712270445373)
--(axis cs:25313,0.326548273487995)
--(axis cs:25314,0.341016945021177)
--(axis cs:25315,0.317603102899242)
--(axis cs:25316,0.314471122898054)
--(axis cs:25317,0.293285516722825)
--(axis cs:25318,0.288786873491782)
--(axis cs:25319,0.289460023418679)
--(axis cs:25320,0.29017728737738)
--(axis cs:25321,0.285245923904142)
--(axis cs:25322,0.256024211904088)
--(axis cs:25323,0.257416683863864)
--(axis cs:25324,0.258277020980724)
--(axis cs:25325,0.262408747795849)
--(axis cs:25326,0.270496174375281)
--(axis cs:25327,0.275042978742991)
--(axis cs:25328,0.256756156222731)
--(axis cs:25329,0.260790861404612)
--(axis cs:25330,0.261008704005892)
--(axis cs:25331,0.262911734239594)
--(axis cs:25332,0.266212914150815)
--(axis cs:25333,0.275508914293284)
--(axis cs:25334,0.274326759513836)
--(axis cs:25335,0.27008574194286)
--(axis cs:25336,0.270404469360618)
--(axis cs:25337,0.287456958848878)
--(axis cs:25338,0.294331734594677)
--(axis cs:25339,0.296228609805877)
--(axis cs:25340,0.28775697479285)
--(axis cs:25341,0.290935942567034)
--(axis cs:25342,0.324315969138753)
--(axis cs:25343,0.316093008443481)
--(axis cs:25344,0.32972297317688)
--(axis cs:25345,0.330749780923959)
--(axis cs:25346,0.326252245463172)
--(axis cs:25347,0.316783276431829)
--(axis cs:25348,0.361867016922242)
--(axis cs:25349,0.364166945467269)
--(axis cs:25350,0.362743459607832)
--(axis cs:25351,0.369541198499155)
--(axis cs:25352,0.396952605085136)
--(axis cs:25353,0.397239852921364)
--(axis cs:25354,0.414505670820976)
--(axis cs:25355,0.411339301302676)
--(axis cs:25356,0.410347135623474)
--(axis cs:25357,0.401969857997142)
--(axis cs:25358,0.409268863209531)
--(axis cs:25359,0.413686279691313)
--(axis cs:25360,0.430883892060475)
--(axis cs:25361,0.376769320634567)
--(axis cs:25362,0.386646290344421)
--(axis cs:25363,0.398481591594413)
--(axis cs:25364,0.395184478042501)
--(axis cs:25365,0.388055998870872)
--(axis cs:25366,0.385720971028356)
--(axis cs:25367,0.370083834232553)
--(axis cs:25368,0.366049189717559)
--(axis cs:25369,0.369337722979804)
--(axis cs:25370,0.376533379355281)
--(axis cs:25371,0.369809847445812)
--(axis cs:25372,0.38070268500375)
--(axis cs:25373,0.375742536674764)
--(axis cs:25374,0.357370247280021)
--(axis cs:25375,0.39544999172562)
--(axis cs:25376,0.357506525428547)
--(axis cs:25377,0.348281665042177)
--(axis cs:25378,0.35509434945285)
--(axis cs:25379,0.337021924158827)
--(axis cs:25380,0.337962699399535)
--(axis cs:25381,0.378685451847444)
--(axis cs:25382,0.384975220854977)
--(axis cs:25383,0.387078791817306)
--(axis cs:25384,0.383573741620979)
--(axis cs:25385,0.364599807689174)
--(axis cs:25386,0.373227081492971)
--(axis cs:25387,0.409087724408598)
--(axis cs:25388,0.406151907647973)
--(axis cs:25389,0.397742396838051)
--(axis cs:25390,0.376557021458524)
--(axis cs:25391,0.384409216217104)
--(axis cs:25392,0.34427746754429)
--(axis cs:25393,0.344848721189629)
--(axis cs:25394,0.358502449559957)
--(axis cs:25395,0.350363543911732)
--(axis cs:25396,0.391165473604893)
--(axis cs:25397,0.402990884851557)
--(axis cs:25398,0.402149520802901)
--(axis cs:25399,0.421365050844052)
--(axis cs:25400,0.373020245587228)
--(axis cs:25401,0.372579697582319)
--(axis cs:25402,0.331172524243525)
--(axis cs:25403,0.331163088503066)
--(axis cs:25404,0.331822794799232)
--(axis cs:25405,0.346967318710155)
--(axis cs:25406,0.343443810847934)
--(axis cs:25407,0.345813053232059)
--(axis cs:25408,0.335944981003624)
--(axis cs:25409,0.327265292207667)
--(axis cs:25410,0.325248753158375)
--(axis cs:25411,0.325052069843544)
--(axis cs:25412,0.362179753174481)
--(axis cs:25413,0.328144564274516)
--(axis cs:25414,0.33634465044302)
--(axis cs:25415,0.345759294090396)
--(axis cs:25416,0.322801744299597)
--(axis cs:25417,0.319400687583701)
--(axis cs:25418,0.280313389741271)
--(axis cs:25419,0.267268723541064)
--(axis cs:25420,0.290382011072865)
--(axis cs:25421,0.280595256000555)
--(axis cs:25422,0.309908044623134)
--(axis cs:25423,0.31020908135981)
--(axis cs:25424,0.314287972763536)
--(axis cs:25425,0.303048206013691)
--(axis cs:25426,0.308573113049896)
--(axis cs:25427,0.298448960549689)
--(axis cs:25428,0.304954126353824)
--(axis cs:25429,0.296575308687102)
--(axis cs:25430,0.300537062316701)
--(axis cs:25431,0.300480148770152)
--(axis cs:25432,0.299750110825281)
--(axis cs:25433,0.33296371384569)
--(axis cs:25434,0.332802356756858)
--(axis cs:25435,0.297911973449179)
--(axis cs:25436,0.310008416893855)
--(axis cs:25437,0.309623664930211)
--(axis cs:25438,0.356692316218984)
--(axis cs:25439,0.347428875365609)
--(axis cs:25440,0.358141175724075)
--(axis cs:25441,0.357081551920792)
--(axis cs:25442,0.350931217943116)
--(axis cs:25443,0.34478508067245)
--(axis cs:25444,0.300369829019576)
--(axis cs:25445,0.305185886251684)
--(axis cs:25446,0.300988264523956)
--(axis cs:25447,0.30698163296615)
--(axis cs:25448,0.301898295966837)
--(axis cs:25449,0.315674296447713)
--(axis cs:25450,0.289829429726745)
--(axis cs:25451,0.287901974270317)
--(axis cs:25452,0.288110455740717)
--(axis cs:25453,0.288894012965915)
--(axis cs:25454,0.279046513248942)
--(axis cs:25455,0.286881748657454)
--(axis cs:25456,0.288632346718354)
--(axis cs:25457,0.284251950795029)
--(axis cs:25458,0.283439499928848)
--(axis cs:25459,0.301619090710115)
--(axis cs:25460,0.306443531545998)
--(axis cs:25461,0.323385350409719)
--(axis cs:25462,0.331427988108438)
--(axis cs:25463,0.334244418527152)
--(axis cs:25464,0.379848204883561)
--(axis cs:25465,0.334044262788165)
--(axis cs:25466,0.342138755986317)
--(axis cs:25467,0.29663827545113)
--(axis cs:25468,0.302855607890668)
--(axis cs:25469,0.308505921350695)
--(axis cs:25470,0.332386266158069)
--(axis cs:25471,0.326420906151541)
--(axis cs:25472,0.326097927193575)
--(axis cs:25473,0.320573217874725)
--(axis cs:25474,0.331710672660388)
--(axis cs:25475,0.357283023907827)
--(axis cs:25476,0.345405641547461)
--(axis cs:25477,0.353602094638524)
--(axis cs:25478,0.341049146140479)
--(axis cs:25479,0.344720276141112)
--(axis cs:25480,0.334337969354627)
--(axis cs:25481,0.334549542288332)
--(axis cs:25482,0.334540563486025)
--(axis cs:25483,0.336245957596283)
--(axis cs:25484,0.326661635869206)
--(axis cs:25485,0.375586367332866)
--(axis cs:25486,0.378110013636279)
--(axis cs:25487,0.428351060086331)
--(axis cs:25488,0.429420941401294)
--(axis cs:25489,0.42595102059658)
--(axis cs:25490,0.425765029909281)
--(axis cs:25491,0.434820979397139)
--(axis cs:25492,0.419747938392835)
--(axis cs:25493,0.425762136795661)
--(axis cs:25494,0.424132735848586)
--(axis cs:25495,0.425214054699339)
--(axis cs:25496,0.44874084665364)
--(axis cs:25497,0.442746588811774)
--(axis cs:25498,0.44181919050941)
--(axis cs:25499,0.431382363577977)
--(axis cs:25500,0.44739467895892)
--(axis cs:25501,0.42117779230766)
--(axis cs:25502,0.391305844408365)
--(axis cs:25503,0.390815451610077)
--(axis cs:25504,0.355305547845379)
--(axis cs:25505,0.362781092897921)
--(axis cs:25506,0.364598751385406)
--(axis cs:25507,0.361683565631008)
--(axis cs:25508,0.35108637942245)
--(axis cs:25509,0.332441274519714)
--(axis cs:25510,0.337255676215162)
--(axis cs:25511,0.328713411740556)
--(axis cs:25512,0.341265636351695)
--(axis cs:25513,0.331085779109723)
--(axis cs:25514,0.329333246490849)
--(axis cs:25515,0.328505130565997)
--(axis cs:25516,0.328220189137039)
--(axis cs:25517,0.327288001506206)
--(axis cs:25518,0.338537676041073)
--(axis cs:25519,0.343287712723933)
--(axis cs:25520,0.347331182836076)
--(axis cs:25521,0.331111594876785)
--(axis cs:25522,0.351164533397343)
--(axis cs:25523,0.351275643496829)
--(axis cs:25524,0.399339953976156)
--(axis cs:25525,0.393670513996538)
--(axis cs:25526,0.393965054681676)
--(axis cs:25527,0.396414348050214)
--(axis cs:25528,0.407060877071176)
--(axis cs:25529,0.419116699712302)
--(axis cs:25530,0.431589931864143)
--(axis cs:25531,0.436598654343701)
--(axis cs:25532,0.436278541521147)
--(axis cs:25533,0.45142479694972)
--(axis cs:25534,0.446310591932324)
--(axis cs:25535,0.404471445097872)
--(axis cs:25536,0.408960540461096)
--(axis cs:25537,0.403067450208173)
--(axis cs:25538,0.377081976241624)
--(axis cs:25539,0.378874477705517)
--(axis cs:25540,0.379358231707081)
--(axis cs:25541,0.404929917176994)
--(axis cs:25542,0.403956465119861)
--(axis cs:25543,0.400051368625158)
--(axis cs:25544,0.402863702543874)
--(axis cs:25545,0.404871317658939)
--(axis cs:25546,0.407255151860775)
--(axis cs:25547,0.372703416330495)
--(axis cs:25548,0.363347075510546)
--(axis cs:25549,0.373872128839814)
--(axis cs:25550,0.377199808935498)
--(axis cs:25551,0.370538320578146)
--(axis cs:25552,0.368574338326262)
--(axis cs:25553,0.35866914763029)
--(axis cs:25554,0.371044422558886)
--(axis cs:25555,0.414759224456949)
--(axis cs:25556,0.401528947182863)
--(axis cs:25557,0.401576077536375)
--(axis cs:25558,0.434438399557289)
--(axis cs:25559,0.426674956299505)
--(axis cs:25560,0.423676405190906)
--(axis cs:25561,0.441533914506956)
--(axis cs:25562,0.417705131769529)
--(axis cs:25563,0.380618457226882)
--(axis cs:25564,0.373471830482165)
--(axis cs:25565,0.37862014165116)
--(axis cs:25566,0.345951699180086)
--(axis cs:25567,0.383215409186947)
--(axis cs:25568,0.374238113067615)
--(axis cs:25569,0.36840540368613)
--(axis cs:25570,0.362569695696058)
--(axis cs:25571,0.372473114725962)
--(axis cs:25572,0.366841563605763)
--(axis cs:25573,0.374714442120518)
--(axis cs:25574,0.375488236515298)
--(axis cs:25575,0.374554877484317)
--(axis cs:25576,0.387904714951287)
--(axis cs:25577,0.379678164380879)
--(axis cs:25578,0.322411505738066)
--(axis cs:25579,0.313365763111987)
--(axis cs:25580,0.317456270980953)
--(axis cs:25581,0.31744618172813)
--(axis cs:25582,0.313457472936178)
--(axis cs:25583,0.344175149936109)
--(axis cs:25584,0.351179177092101)
--(axis cs:25585,0.353251059491813)
--(axis cs:25586,0.376990868267191)
--(axis cs:25587,0.385526480288244)
--(axis cs:25588,0.397440283073182)
--(axis cs:25589,0.409166866207231)
--(axis cs:25590,0.411683308024308)
--(axis cs:25591,0.40221094643187)
--(axis cs:25592,0.399670102911889)
--(axis cs:25593,0.382898871196412)
--(axis cs:25594,0.356918850459059)
--(axis cs:25595,0.354116223187456)
--(axis cs:25596,0.352333782513961)
--(axis cs:25597,0.347175089659615)
--(axis cs:25598,0.37052874461523)
--(axis cs:25599,0.353216528082552)
--(axis cs:25600,0.338225565937314)
--(axis cs:25601,0.33115765249752)
--(axis cs:25602,0.349082297357092)
--(axis cs:25603,0.346784399287334)
--(axis cs:25604,0.344527059736032)
--(axis cs:25605,0.342262437287203)
--(axis cs:25606,0.346235537156526)
--(axis cs:25607,0.348560696083144)
--(axis cs:25608,0.349748455758871)
--(axis cs:25609,0.348235672327603)
--(axis cs:25610,0.339170115972353)
--(axis cs:25611,0.338329372765371)
--(axis cs:25612,0.33727111487464)
--(axis cs:25613,0.349666575462328)
--(axis cs:25614,0.372919171022586)
--(axis cs:25615,0.368943377480278)
--(axis cs:25616,0.368625241610841)
--(axis cs:25617,0.387803687418384)
--(axis cs:25618,0.426833633311787)
--(axis cs:25619,0.454982990945726)
--(axis cs:25620,0.460239839577106)
--(axis cs:25621,0.47391911163648)
--(axis cs:25622,0.428532850114684)
--(axis cs:25623,0.414770159254637)
--(axis cs:25624,0.376122413298539)
--(axis cs:25625,0.379548772245753)
--(axis cs:25626,0.376587338350914)
--(axis cs:25627,0.376063808290472)
--(axis cs:25628,0.348825827359205)
--(axis cs:25629,0.330691362749875)
--(axis cs:25630,0.333169973762097)
--(axis cs:25631,0.340543620454417)
--(axis cs:25632,0.342190666440637)
--(axis cs:25633,0.309803780308173)
--(axis cs:25634,0.304406991888867)
--(axis cs:25635,0.310850125206101)
--(axis cs:25636,0.309098361532421)
--(axis cs:25637,0.283474176791855)
--(axis cs:25638,0.280946963432884)
--(axis cs:25639,0.27396119003573)
--(axis cs:25640,0.283490577364298)
--(axis cs:25641,0.279348783430467)
--(axis cs:25642,0.30726840146264)
--(axis cs:25643,0.304642051287126)
--(axis cs:25644,0.312294194110447)
--(axis cs:25645,0.316327660122618)
--(axis cs:25646,0.32142632577882)
--(axis cs:25647,0.321717682124928)
--(axis cs:25648,0.339655529742483)
--(axis cs:25649,0.350732000926061)
--(axis cs:25650,0.352121643355704)
--(axis cs:25651,0.349241590731896)
--(axis cs:25652,0.353543036147007)
--(axis cs:25653,0.388731038052769)
--(axis cs:25654,0.387383723825856)
--(axis cs:25655,0.38781946622498)
--(axis cs:25656,0.387627596397327)
--(axis cs:25657,0.425075838272814)
--(axis cs:25658,0.427198271450743)
--(axis cs:25659,0.450745007765723)
--(axis cs:25660,0.411140513416901)
--(axis cs:25661,0.40310592945972)
--(axis cs:25662,0.411128498071978)
--(axis cs:25663,0.426054416705976)
--(axis cs:25664,0.472058237716508)
--(axis cs:25665,0.456466933620274)
--(axis cs:25666,0.408177544136708)
--(axis cs:25667,0.372671682729464)
--(axis cs:25668,0.352344228483846)
--(axis cs:25669,0.34364573364133)
--(axis cs:25670,0.338667098506979)
--(axis cs:25671,0.339847923443456)
--(axis cs:25672,0.339741586483914)
--(axis cs:25673,0.338903443514939)
--(axis cs:25674,0.345996571149569)
--(axis cs:25675,0.326292616320093)
--(axis cs:25676,0.328995767306902)
--(axis cs:25677,0.327817940210019)
--(axis cs:25678,0.316426512575024)
--(axis cs:25679,0.284247423918574)
--(axis cs:25680,0.312979797070974)
--(axis cs:25681,0.319014280083318)
--(axis cs:25682,0.284941396549328)
--(axis cs:25683,0.293983879744088)
--(axis cs:25684,0.291211743474719)
--(axis cs:25685,0.302482865919756)
--(axis cs:25686,0.330689111652577)
--(axis cs:25687,0.359077324688351)
--(axis cs:25688,0.336581666188341)
--(axis cs:25689,0.354414344257304)
--(axis cs:25690,0.352730505506283)
--(axis cs:25691,0.351764152638203)
--(axis cs:25692,0.351080472493675)
--(axis cs:25693,0.354036085148258)
--(axis cs:25694,0.35297976453009)
--(axis cs:25695,0.366418870341637)
--(axis cs:25696,0.35910295247809)
--(axis cs:25697,0.338255999732375)
--(axis cs:25698,0.298460935221705)
--(axis cs:25699,0.319596452787156)
--(axis cs:25700,0.317307644928621)
--(axis cs:25701,0.321979640933762)
--(axis cs:25702,0.328377843096182)
--(axis cs:25703,0.295487878374076)
--(axis cs:25704,0.288988453047158)
--(axis cs:25705,0.281315797435717)
--(axis cs:25706,0.288676164598338)
--(axis cs:25707,0.289225539794248)
--(axis cs:25708,0.336070647136908)
--(axis cs:25709,0.322087447756132)
--(axis cs:25710,0.320109308990283)
--(axis cs:25711,0.320309992504975)
--(axis cs:25712,0.323368743981898)
--(axis cs:25713,0.315620333844303)
--(axis cs:25714,0.302943294735602)
--(axis cs:25715,0.309235638717448)
--(axis cs:25716,0.314805401682355)
--(axis cs:25717,0.336210459669579)
--(axis cs:25718,0.347338163339765)
--(axis cs:25719,0.33790288489176)
--(axis cs:25720,0.338824362032873)
--(axis cs:25721,0.329140668738571)
--(axis cs:25722,0.343694883864299)
--(axis cs:25723,0.378688481098584)
--(axis cs:25724,0.37567637040848)
--(axis cs:25725,0.3809082550266)
--(axis cs:25726,0.375648658341724)
--(axis cs:25727,0.37734811756684)
--(axis cs:25728,0.380031808741261)
--(axis cs:25729,0.397572010551178)
--(axis cs:25730,0.380328508273591)
--(axis cs:25731,0.380849091854393)
--(axis cs:25732,0.380836556049627)
--(axis cs:25733,0.381412181871013)
--(axis cs:25734,0.395758371369297)
--(axis cs:25735,0.388365471155422)
--(axis cs:25736,0.383195873142683)
--(axis cs:25737,0.375634765702294)
--(axis cs:25738,0.422952669230829)
--(axis cs:25739,0.408410657335126)
--(axis cs:25740,0.412564318356037)
--(axis cs:25741,0.426965543999368)
--(axis cs:25742,0.426543467949269)
--(axis cs:25743,0.39455327191666)
--(axis cs:25744,0.412620727113388)
--(axis cs:25745,0.393549971587742)
--(axis cs:25746,0.395902570435462)
--(axis cs:25747,0.400604557612647)
--(axis cs:25748,0.374930473078011)
--(axis cs:25749,0.375160888887947)
--(axis cs:25750,0.386692040021015)
--(axis cs:25751,0.376127606153043)
--(axis cs:25752,0.366163852999731)
--(axis cs:25753,0.357259108147127)
--(axis cs:25754,0.356814175222589)
--(axis cs:25755,0.357067657336793)
--(axis cs:25756,0.325646837701713)
--(axis cs:25757,0.288149359770625)
--(axis cs:25758,0.283532760760813)
--(axis cs:25759,0.294200053505378)
--(axis cs:25760,0.286159766688398)
--(axis cs:25761,0.286976818124693)
--(axis cs:25762,0.292373900323516)
--(axis cs:25763,0.31445011409457)
--(axis cs:25764,0.314208004734058)
--(axis cs:25765,0.297744368055874)
--(axis cs:25766,0.294500561444116)
--(axis cs:25767,0.286408374538307)
--(axis cs:25768,0.290927300052023)
--(axis cs:25769,0.272881956564532)
--(axis cs:25770,0.27121693789497)
--(axis cs:25771,0.270819138610283)
--(axis cs:25772,0.273654487488522)
--(axis cs:25773,0.273577760197859)
--(axis cs:25774,0.273191058143237)
--(axis cs:25775,0.25989022121755)
--(axis cs:25776,0.264658363329437)
--(axis cs:25777,0.302617536673595)
--(axis cs:25778,0.305959435622531)
--(axis cs:25779,0.298496103931544)
--(axis cs:25780,0.30394407840038)
--(axis cs:25781,0.310034274760708)
--(axis cs:25782,0.293937441757053)
--(axis cs:25783,0.285116008821009)
--(axis cs:25784,0.253627509441088)
--(axis cs:25785,0.282753663284819)
--(axis cs:25786,0.275237300659355)
--(axis cs:25787,0.300237262360751)
--(axis cs:25788,0.283289846690409)
--(axis cs:25789,0.31039441160662)
--(axis cs:25790,0.310828492052127)
--(axis cs:25791,0.297929100804949)
--(axis cs:25792,0.274053269691909)
--(axis cs:25793,0.273875226127697)
--(axis cs:25794,0.270236636666263)
--(axis cs:25795,0.285081188040791)
--(axis cs:25796,0.298887333394038)
--(axis cs:25797,0.295342243360392)
--(axis cs:25798,0.268362823255776)
--(axis cs:25799,0.273703018815619)
--(axis cs:25800,0.27884941684501)
--(axis cs:25801,0.276731938905154)
--(axis cs:25802,0.296529916849541)
--(axis cs:25803,0.297188610521019)
--(axis cs:25804,0.310834726639583)
--(axis cs:25805,0.3082297024523)
--(axis cs:25806,0.323330760673845)
--(axis cs:25807,0.32245888892693)
--(axis cs:25808,0.340423967852092)
--(axis cs:25809,0.335056365052806)
--(axis cs:25810,0.328579325047792)
--(axis cs:25811,0.337927458071427)
--(axis cs:25812,0.362324555094751)
--(axis cs:25813,0.364813948304436)
--(axis cs:25814,0.370368841069881)
--(axis cs:25815,0.32779831870823)
--(axis cs:25816,0.332926261348387)
--(axis cs:25817,0.316123838216077)
--(axis cs:25818,0.347621194325366)
--(axis cs:25819,0.365633012674134)
--(axis cs:25820,0.364660871567329)
--(axis cs:25821,0.366924906983264)
--(axis cs:25822,0.33632512589066)
--(axis cs:25823,0.336641011542806)
--(axis cs:25824,0.359805459872764)
--(axis cs:25825,0.366610080347208)
--(axis cs:25826,0.36701436186102)
--(axis cs:25827,0.36946128762207)
--(axis cs:25828,0.385423400130673)
--(axis cs:25829,0.377031047556006)
--(axis cs:25830,0.389570661954156)
--(axis cs:25831,0.391017963224413)
--(axis cs:25832,0.38152394928826)
--(axis cs:25833,0.378473222619459)
--(axis cs:25834,0.380141636974415)
--(axis cs:25835,0.436260702144382)
--(axis cs:25836,0.455941735022677)
--(axis cs:25837,0.473485827084896)
--(axis cs:25838,0.465081828502049)
--(axis cs:25839,0.475013637958672)
--(axis cs:25840,0.453777062773887)
--(axis cs:25841,0.445401549611648)
--(axis cs:25842,0.481655141128253)
--(axis cs:25843,0.498210374893594)
--(axis cs:25844,0.498110661153944)
--(axis cs:25845,0.49766763525348)
--(axis cs:25846,0.494074215308694)
--(axis cs:25847,0.471296550576802)
--(axis cs:25848,0.45509725091511)
--(axis cs:25849,0.46113821597056)
--(axis cs:25850,0.456524693146181)
--(axis cs:25851,0.446330311423545)
--(axis cs:25852,0.453836450680832)
--(axis cs:25853,0.45267521866889)
--(axis cs:25854,0.453516866225271)
--(axis cs:25855,0.434376209566897)
--(axis cs:25856,0.433935792219665)
--(axis cs:25857,0.42011399528621)
--(axis cs:25858,0.409099242015041)
--(axis cs:25859,0.408373942182911)
--(axis cs:25860,0.422578360006736)
--(axis cs:25861,0.432111158697904)
--(axis cs:25862,0.440746502618545)
--(axis cs:25863,0.385234320804554)
--(axis cs:25864,0.37921635038496)
--(axis cs:25865,0.378112163815459)
--(axis cs:25866,0.372807395524561)
--(axis cs:25867,0.356495217039037)
--(axis cs:25868,0.311828990576038)
--(axis cs:25869,0.314024596830392)
--(axis cs:25870,0.31650271336154)
--(axis cs:25871,0.324078717109036)
--(axis cs:25872,0.29310744863455)
--(axis cs:25873,0.290047221598593)
--(axis cs:25874,0.260487020165649)
--(axis cs:25875,0.263817063353804)
--(axis cs:25876,0.260186940688897)
--(axis cs:25877,0.276914331107629)
--(axis cs:25878,0.284063685800493)
--(axis cs:25879,0.283981191161188)
--(axis cs:25880,0.281927990333546)
--(axis cs:25881,0.272297552459241)
--(axis cs:25882,0.280550111201816)
--(axis cs:25883,0.312985164882343)
--(axis cs:25884,0.299275722854667)
--(axis cs:25885,0.295597468581326)
--(axis cs:25886,0.263234930779438)
--(axis cs:25887,0.274845425094589)
--(axis cs:25888,0.32343906251036)
--(axis cs:25889,0.310149077159773)
--(axis cs:25890,0.309859780900112)
--(axis cs:25891,0.309681779513278)
--(axis cs:25892,0.303212777292883)
--(axis cs:25893,0.303044844996508)
--(axis cs:25894,0.313982852265474)
--(axis cs:25895,0.311247031409734)
--(axis cs:25896,0.313159255732212)
--(axis cs:25897,0.304256420752838)
--(axis cs:25898,0.283266873999935)
--(axis cs:25899,0.251396089604757)
--(axis cs:25900,0.25324691132539)
--(axis cs:25901,0.238138524820654)
--(axis cs:25902,0.238753030345326)
--(axis cs:25903,0.239479057880554)
--(axis cs:25904,0.235386609614304)
--(axis cs:25905,0.238233853037662)
--(axis cs:25906,0.249881030029568)
--(axis cs:25907,0.239841927489884)
--(axis cs:25908,0.238860703345101)
--(axis cs:25909,0.251712633237853)
--(axis cs:25910,0.24639213554185)
--(axis cs:25911,0.245043772319267)
--(axis cs:25912,0.269388804816622)
--(axis cs:25913,0.272036886284591)
--(axis cs:25914,0.282812841578224)
--(axis cs:25915,0.292733010320001)
--(axis cs:25916,0.277420039609994)
--(axis cs:25917,0.279961187729927)
--(axis cs:25918,0.302641389745706)
--(axis cs:25919,0.327399748508752)
--(axis cs:25920,0.328863306490702)
--(axis cs:25921,0.366352846446716)
--(axis cs:25922,0.367070740608188)
--(axis cs:25923,0.374590658621167)
--(axis cs:25924,0.391440224461075)
--(axis cs:25925,0.368610754004498)
--(axis cs:25926,0.386478100263369)
--(axis cs:25927,0.396183624399957)
--(axis cs:25928,0.388576950827279)
--(axis cs:25929,0.39770478599243)
--(axis cs:25930,0.392579141038778)
--(axis cs:25931,0.396906503091702)
--(axis cs:25932,0.392841125584334)
--(axis cs:25933,0.391376790546402)
--(axis cs:25934,0.358265208248389)
--(axis cs:25935,0.322771550494713)
--(axis cs:25936,0.340795288060183)
--(axis cs:25937,0.341927251212537)
--(axis cs:25938,0.32854914569519)
--(axis cs:25939,0.335010468344669)
--(axis cs:25940,0.33176797978732)
--(axis cs:25941,0.324695442490838)
--(axis cs:25942,0.326240442773784)
--(axis cs:25943,0.30707187132466)
--(axis cs:25944,0.305158521702726)
--(axis cs:25945,0.321231996981139)
--(axis cs:25946,0.295196075054588)
--(axis cs:25947,0.303596630804661)
--(axis cs:25948,0.306805715216324)
--(axis cs:25949,0.306838332772392)
--(axis cs:25950,0.312522430502001)
--(axis cs:25951,0.311485151682134)
--(axis cs:25952,0.306972030795808)
--(axis cs:25953,0.271880215374084)
--(axis cs:25954,0.29374756764759)
--(axis cs:25955,0.320841618513787)
--(axis cs:25956,0.320748658361053)
--(axis cs:25957,0.312670741672597)
--(axis cs:25958,0.325415164610501)
--(axis cs:25959,0.312252700884079)
--(axis cs:25960,0.317254965735457)
--(axis cs:25961,0.326733332748233)
--(axis cs:25962,0.323610729415108)
--(axis cs:25963,0.349539970889145)
--(axis cs:25964,0.357359882184747)
--(axis cs:25965,0.349404353949307)
--(axis cs:25966,0.386048902271125)
--(axis cs:25967,0.382286691879947)
--(axis cs:25968,0.339410566161627)
--(axis cs:25969,0.322668866006289)
--(axis cs:25970,0.329404132567469)
--(axis cs:25971,0.331433423115566)
--(axis cs:25972,0.338022923286463)
--(axis cs:25973,0.381725924188941)
--(axis cs:25974,0.37446582665389)
--(axis cs:25975,0.373784477088665)
--(axis cs:25976,0.373074087198824)
--(axis cs:25977,0.380061182340513)
--(axis cs:25978,0.355928305189298)
--(axis cs:25979,0.373750345408531)
--(axis cs:25980,0.349298512493568)
--(axis cs:25981,0.344198087564247)
--(axis cs:25982,0.316949250110463)
--(axis cs:25983,0.302604878318878)
--(axis cs:25984,0.294984955858425)
--(axis cs:25985,0.299258798322249)
--(axis cs:25986,0.300919438950661)
--(axis cs:25987,0.301632640380632)
--(axis cs:25988,0.337680006539475)
--(axis cs:25989,0.313980526953864)
--(axis cs:25990,0.310051057660217)
--(axis cs:25991,0.304612189697488)
--(axis cs:25992,0.300483729043945)
--(axis cs:25993,0.300403759020686)
--(axis cs:25994,0.306398714028465)
--(axis cs:25995,0.310586063264557)
--(axis cs:25996,0.31247780638808)
--(axis cs:25997,0.290985714020164)
--(axis cs:25998,0.291121433802061)
--(axis cs:25999,0.292603450894978)
--(axis cs:26000,0.29544940071581)
--(axis cs:26001,0.291276385604)
--(axis cs:26002,0.322438979235414)
--(axis cs:26003,0.3449923854063)
--(axis cs:26004,0.346435194881683)
--(axis cs:26005,0.323148931468468)
--(axis cs:26006,0.32799057968821)
--(axis cs:26007,0.310769797063843)
--(axis cs:26008,0.31054836824002)
--(axis cs:26009,0.353752455433014)
--(axis cs:26010,0.354090564571596)
--(axis cs:26011,0.343247499577227)
--(axis cs:26012,0.359748649724002)
--(axis cs:26013,0.35106547839654)
--(axis cs:26014,0.327450781743951)
--(axis cs:26015,0.314963933042971)
--(axis cs:26016,0.314816395883413)
--(axis cs:26017,0.32646113868246)
--(axis cs:26018,0.353470627722445)
--(axis cs:26019,0.352389364399602)
--(axis cs:26020,0.368885041446835)
--(axis cs:26021,0.367887397622597)
--(axis cs:26022,0.332045108604992)
--(axis cs:26023,0.331555140226167)
--(axis cs:26024,0.338124813172456)
--(axis cs:26025,0.358693752298916)
--(axis cs:26026,0.354518197203863)
--(axis cs:26027,0.366913479070214)
--(axis cs:26028,0.364375283255649)
--(axis cs:26029,0.364851202543643)
--(axis cs:26030,0.362053409911643)
--(axis cs:26031,0.370488669366999)
--(axis cs:26032,0.357101536964888)
--(axis cs:26033,0.366243616686261)
--(axis cs:26034,0.394482176031062)
--(axis cs:26035,0.414311279571509)
--(axis cs:26036,0.405310893953257)
--(axis cs:26037,0.394706853969467)
--(axis cs:26038,0.376174411134948)
--(axis cs:26039,0.362588968561851)
--(axis cs:26040,0.335744573582717)
--(axis cs:26041,0.346595105336549)
--(axis cs:26042,0.385733507145669)
--(axis cs:26043,0.388430105553315)
--(axis cs:26044,0.352412516511123)
--(axis cs:26045,0.352735098073021)
--(axis cs:26046,0.35116294495514)
--(axis cs:26047,0.354371203120621)
--(axis cs:26048,0.325493061946554)
--(axis cs:26049,0.304489773432599)
--(axis cs:26050,0.30188004270236)
--(axis cs:26051,0.302026164049007)
--(axis cs:26052,0.27969052710059)
--(axis cs:26053,0.277493420338259)
--(axis cs:26054,0.277392323268947)
--(axis cs:26055,0.276950830295798)
--(axis cs:26056,0.256645494990957)
--(axis cs:26057,0.246136439277953)
--(axis cs:26058,0.258200936159028)
--(axis cs:26059,0.270939434566308)
--(axis cs:26060,0.294321551130799)
--(axis cs:26061,0.28793372996232)
--(axis cs:26062,0.288900993822925)
--(axis cs:26063,0.25129689160448)
--(axis cs:26064,0.284761721749107)
--(axis cs:26065,0.280538671825605)
--(axis cs:26066,0.26684346473977)
--(axis cs:26067,0.264377568260492)
--(axis cs:26068,0.283234913032455)
--(axis cs:26069,0.288114289722548)
--(axis cs:26070,0.293742657210144)
--(axis cs:26071,0.294541738599145)
--(axis cs:26072,0.329280517021896)
--(axis cs:26073,0.326249870341487)
--(axis cs:26074,0.318433078042695)
--(axis cs:26075,0.303525460772882)
--(axis cs:26076,0.324546658507606)
--(axis cs:26077,0.33489769525866)
--(axis cs:26078,0.33563496012796)
--(axis cs:26079,0.333676967609733)
--(axis cs:26080,0.333375445464434)
--(axis cs:26081,0.333410676304764)
--(axis cs:26082,0.329764010120571)
--(axis cs:26083,0.369999065787754)
--(axis cs:26084,0.372789602239146)
--(axis cs:26085,0.35021302657798)
--(axis cs:26086,0.365741927512722)
--(axis cs:26087,0.370009945701666)
--(axis cs:26088,0.376588309985107)
--(axis cs:26089,0.398014979874929)
--(axis cs:26090,0.406589846194211)
--(axis cs:26091,0.404188096276946)
--(axis cs:26092,0.399844388472895)
--(axis cs:26093,0.37764777944016)
--(axis cs:26094,0.382226040546938)
--(axis cs:26095,0.371916069039257)
--(axis cs:26096,0.37431474904281)
--(axis cs:26097,0.40443953365287)
--(axis cs:26098,0.365345202661584)
--(axis cs:26099,0.365446268848754)
--(axis cs:26100,0.363569593920355)
--(axis cs:26101,0.37191408660234)
--(axis cs:26102,0.348157715268196)
--(axis cs:26103,0.317476311158723)
--(axis cs:26104,0.298670673638366)
--(axis cs:26105,0.298270152326903)
--(axis cs:26106,0.295905401375733)
--(axis cs:26107,0.300557459003766)
--(axis cs:26108,0.297388460662431)
--(axis cs:26109,0.29304471200845)
--(axis cs:26110,0.290178420741031)
--(axis cs:26111,0.267623297717574)
--(axis cs:26112,0.267240450862941)
--(axis cs:26113,0.284350940453901)
--(axis cs:26114,0.281705617465411)
--(axis cs:26115,0.302429555713355)
--(axis cs:26116,0.301836986724627)
--(axis cs:26117,0.287889781633033)
--(axis cs:26118,0.312205503547874)
--(axis cs:26119,0.309279153258756)
--(axis cs:26120,0.285023129693841)
--(axis cs:26121,0.262196852522583)
--(axis cs:26122,0.282405233133836)
--(axis cs:26123,0.299270225156441)
--(axis cs:26124,0.294718007832227)
--(axis cs:26125,0.293879065769402)
--(axis cs:26126,0.296858388646898)
--(axis cs:26127,0.268117667403695)
--(axis cs:26128,0.267061391291613)
--(axis cs:26129,0.278069394077722)
--(axis cs:26130,0.268902910610079)
--(axis cs:26131,0.294864323950498)
--(axis cs:26132,0.296418619731315)
--(axis cs:26133,0.260666024686983)
--(axis cs:26134,0.248943510549933)
--(axis cs:26135,0.250351438485545)
--(axis cs:26136,0.26018884248965)
--(axis cs:26137,0.269899484475578)
--(axis cs:26138,0.271289765246134)
--(axis cs:26139,0.233581105988787)
--(axis cs:26140,0.246485183049059)
--(axis cs:26141,0.269313196180371)
--(axis cs:26142,0.269970767795426)
--(axis cs:26143,0.268862625162136)
--(axis cs:26144,0.265705182667034)
--(axis cs:26145,0.275033432959917)
--(axis cs:26146,0.275619620431153)
--(axis cs:26147,0.308311276032179)
--(axis cs:26148,0.308137661063363)
--(axis cs:26149,0.308758241072131)
--(axis cs:26150,0.311164012167929)
--(axis cs:26151,0.284734185993018)
--(axis cs:26152,0.28152632527833)
--(axis cs:26153,0.314869819186077)
--(axis cs:26154,0.332135506831021)
--(axis cs:26155,0.329864667768018)
--(axis cs:26156,0.324610749400909)
--(axis cs:26157,0.324609018913321)
--(axis cs:26158,0.323336767311897)
--(axis cs:26159,0.374593008580523)
--(axis cs:26160,0.351987626945988)
--(axis cs:26161,0.343436399925744)
--(axis cs:26162,0.336492838142614)
--(axis cs:26163,0.344636583830158)
--(axis cs:26164,0.372397448932967)
--(axis cs:26165,0.345093739015552)
--(axis cs:26166,0.34554043416768)
--(axis cs:26167,0.343515745380647)
--(axis cs:26168,0.326173509691496)
--(axis cs:26169,0.314241891701343)
--(axis cs:26170,0.317125349020064)
--(axis cs:26171,0.339279770389442)
--(axis cs:26172,0.339285185466934)
--(axis cs:26173,0.342458856652277)
--(axis cs:26174,0.335045551946568)
--(axis cs:26175,0.330480610011546)
--(axis cs:26176,0.322853884614921)
--(axis cs:26177,0.318579070221108)
--(axis cs:26178,0.316415793868898)
--(axis cs:26179,0.315587497852186)
--(axis cs:26180,0.342973864233892)
--(axis cs:26181,0.326614408361508)
--(axis cs:26182,0.332046840720158)
--(axis cs:26183,0.311604248310524)
--(axis cs:26184,0.305839228342587)
--(axis cs:26185,0.344345098859308)
--(axis cs:26186,0.342665964041064)
--(axis cs:26187,0.335138640844956)
--(axis cs:26188,0.346919111263351)
--(axis cs:26189,0.359988023680587)
--(axis cs:26190,0.350825843177369)
--(axis cs:26191,0.357145026891214)
--(axis cs:26192,0.360684795457778)
--(axis cs:26193,0.367081094740668)
--(axis cs:26194,0.371545692245532)
--(axis cs:26195,0.37575617231477)
--(axis cs:26196,0.389582874835681)
--(axis cs:26197,0.392542047135144)
--(axis cs:26198,0.370683545495956)
--(axis cs:26199,0.368930779891717)
--(axis cs:26200,0.352888124309717)
--(axis cs:26201,0.369133501422571)
--(axis cs:26202,0.364614607589535)
--(axis cs:26203,0.392862380187717)
--(axis cs:26204,0.400981928585534)
--(axis cs:26205,0.382417064492424)
--(axis cs:26206,0.375577938315503)
--(axis cs:26207,0.346129635125159)
--(axis cs:26208,0.357750365753866)
--(axis cs:26209,0.352977796109986)
--(axis cs:26210,0.351799524017992)
--(axis cs:26211,0.34882737425051)
--(axis cs:26212,0.341621457776392)
--(axis cs:26213,0.339171199466959)
--(axis cs:26214,0.338489261602771)
--(axis cs:26215,0.327363933743349)
--(axis cs:26216,0.327240416122243)
--(axis cs:26217,0.323365656860604)
--(axis cs:26218,0.340483895059336)
--(axis cs:26219,0.337067057094897)
--(axis cs:26220,0.351117497568373)
--(axis cs:26221,0.3600434735827)
--(axis cs:26222,0.363319891186278)
--(axis cs:26223,0.365413204940509)
--(axis cs:26224,0.365022829239108)
--(axis cs:26225,0.344260960897263)
--(axis cs:26226,0.354337263843517)
--(axis cs:26227,0.39264770839434)
--(axis cs:26228,0.386366682651002)
--(axis cs:26229,0.391445970425442)
--(axis cs:26230,0.399800478716791)
--(axis cs:26231,0.371690669382039)
--(axis cs:26232,0.372359172391186)
--(axis cs:26233,0.371633085915039)
--(axis cs:26234,0.373449600638239)
--(axis cs:26235,0.391343733616815)
--(axis cs:26236,0.385163384700398)
--(axis cs:26237,0.365219290959857)
--(axis cs:26238,0.361363370105829)
--(axis cs:26239,0.364476360464806)
--(axis cs:26240,0.339319250839195)
--(axis cs:26241,0.306585794774767)
--(axis cs:26242,0.304191345708887)
--(axis cs:26243,0.298339037375795)
--(axis cs:26244,0.297688821357126)
--(axis cs:26245,0.294615158503406)
--(axis cs:26246,0.286676467142948)
--(axis cs:26247,0.288881884472481)
--(axis cs:26248,0.293173849542292)
--(axis cs:26249,0.292798941602317)
--(axis cs:26250,0.29888227171722)
--(axis cs:26251,0.313299427837394)
--(axis cs:26252,0.317748537825948)
--(axis cs:26253,0.321922979109188)
--(axis cs:26254,0.308365238477525)
--(axis cs:26255,0.308793990656213)
--(axis cs:26256,0.306246944689129)
--(axis cs:26257,0.32531311599411)
--(axis cs:26258,0.332358059680223)
--(axis cs:26259,0.3016144344272)
--(axis cs:26260,0.29513139485814)
--(axis cs:26261,0.330880526755612)
--(axis cs:26262,0.330206717678293)
--(axis cs:26263,0.331879276334731)
--(axis cs:26264,0.325454687091455)
--(axis cs:26265,0.363882450941711)
--(axis cs:26266,0.373997101558588)
--(axis cs:26267,0.375973148647184)
--(axis cs:26268,0.376021859066469)
--(axis cs:26269,0.37338963426582)
--(axis cs:26270,0.369205004710154)
--(axis cs:26271,0.382799611664814)
--(axis cs:26272,0.346743888740125)
--(axis cs:26273,0.345241497827583)
--(axis cs:26274,0.343750286934176)
--(axis cs:26275,0.337814177727008)
--(axis cs:26276,0.334947925363256)
--(axis cs:26277,0.339100954744823)
--(axis cs:26278,0.344250815262351)
--(axis cs:26279,0.350073797027055)
--(axis cs:26280,0.388902559336805)
--(axis cs:26281,0.378949695296991)
--(axis cs:26282,0.386986795889169)
--(axis cs:26283,0.384665062084385)
--(axis cs:26284,0.370096400978648)
--(axis cs:26285,0.375837556911249)
--(axis cs:26286,0.338675389561796)
--(axis cs:26287,0.338782257247206)
--(axis cs:26288,0.324587683623525)
--(axis cs:26289,0.313884494074451)
--(axis cs:26290,0.317438820356303)
--(axis cs:26291,0.316186426938552)
--(axis cs:26292,0.352056896871178)
--(axis cs:26293,0.353461162436927)
--(axis cs:26294,0.372327710674487)
--(axis cs:26295,0.348010595400035)
--(axis cs:26296,0.331235035873451)
--(axis cs:26297,0.330694819191794)
--(axis cs:26298,0.325256961948818)
--(axis cs:26299,0.358113956857497)
--(axis cs:26300,0.352094086709579)
--(axis cs:26301,0.344215185915317)
--(axis cs:26302,0.345359544255323)
--(axis cs:26303,0.353120445411099)
--(axis cs:26304,0.342230431885994)
--(axis cs:26305,0.305039125520766)
--(axis cs:26306,0.333922702599294)
--(axis cs:26307,0.33258493077319)
--(axis cs:26308,0.337129916760009)
--(axis cs:26309,0.347585885297281)
--(axis cs:26310,0.341097866258369)
--(axis cs:26311,0.338726958864095)
--(axis cs:26312,0.34058225424887)
--(axis cs:26313,0.317707073318347)
--(axis cs:26314,0.317764601840366)
--(axis cs:26315,0.33949485381363)
--(axis cs:26316,0.348720253715784)
--(axis cs:26317,0.353104006570062)
--(axis cs:26318,0.339857468523291)
--(axis cs:26319,0.335670911920749)
--(axis cs:26320,0.337122353642639)
--(axis cs:26321,0.344888881344509)
--(axis cs:26322,0.334761279105038)
--(axis cs:26323,0.309555829055306)
--(axis cs:26324,0.333202848853225)
--(axis cs:26325,0.347362173602572)
--(axis cs:26326,0.349140462312092)
--(axis cs:26327,0.345395728486054)
--(axis cs:26328,0.346608490637115)
--(axis cs:26329,0.347289025718008)
--(axis cs:26330,0.344606658378658)
--(axis cs:26331,0.330051181405651)
--(axis cs:26332,0.329838654157273)
--(axis cs:26333,0.347046904731016)
--(axis cs:26334,0.346994166779125)
--(axis cs:26335,0.336000816518583)
--(axis cs:26336,0.342745376602199)
--(axis cs:26337,0.32971628125304)
--(axis cs:26338,0.331351830554882)
--(axis cs:26339,0.33814830810824)
--(axis cs:26340,0.319318477246319)
--(axis cs:26341,0.323604014873446)
--(axis cs:26342,0.320134812828394)
--(axis cs:26343,0.343057576107444)
--(axis cs:26344,0.340968721896543)
--(axis cs:26345,0.362177014999098)
--(axis cs:26346,0.362445426622007)
--(axis cs:26347,0.345074256291211)
--(axis cs:26348,0.312087033108348)
--(axis cs:26349,0.313502422477173)
--(axis cs:26350,0.317967469734251)
--(axis cs:26351,0.327684256704673)
--(axis cs:26352,0.329288415230088)
--(axis cs:26353,0.328841973505533)
--(axis cs:26354,0.299677849229065)
--(axis cs:26355,0.315629362040013)
--(axis cs:26356,0.320399590220203)
--(axis cs:26357,0.330112389891297)
--(axis cs:26358,0.334886313201836)
--(axis cs:26359,0.289364512487815)
--(axis cs:26360,0.308080928035052)
--(axis cs:26361,0.306881560656976)
--(axis cs:26362,0.316556872166584)
--(axis cs:26363,0.319004394204422)
--(axis cs:26364,0.325106776668804)
--(axis cs:26365,0.290744147895802)
--(axis cs:26366,0.290618128204507)
--(axis cs:26367,0.309058189908511)
--(axis cs:26368,0.3232865480984)
--(axis cs:26369,0.282055698591315)
--(axis cs:26370,0.269351748784226)
--(axis cs:26371,0.27291654404276)
--(axis cs:26372,0.272649372884506)
--(axis cs:26373,0.26890310820561)
--(axis cs:26374,0.286070367283184)
--(axis cs:26375,0.284159391514578)
--(axis cs:26376,0.255124671073643)
--(axis cs:26377,0.251103685460616)
--(axis cs:26378,0.229139103801328)
--(axis cs:26379,0.270272263605326)
--(axis cs:26380,0.249533070857642)
--(axis cs:26381,0.244602931058541)
--(axis cs:26382,0.248208160820679)
--(axis cs:26383,0.250630278249767)
--(axis cs:26384,0.223374326601452)
--(axis cs:26385,0.248623484824928)
--(axis cs:26386,0.229051568281001)
--(axis cs:26387,0.22112721161197)
--(axis cs:26388,0.231021174575871)
--(axis cs:26389,0.264771443437839)
--(axis cs:26390,0.276146555822977)
--(axis cs:26391,0.278099833907537)
--(axis cs:26392,0.266745025886057)
--(axis cs:26393,0.260022560768361)
--(axis cs:26394,0.26680830797492)
--(axis cs:26395,0.260998658664908)
--(axis cs:26396,0.275465647897667)
--(axis cs:26397,0.290351744511439)
--(axis cs:26398,0.324200959823271)
--(axis cs:26399,0.324530157523996)
--(axis cs:26400,0.346206693933965)
--(axis cs:26401,0.336490102034986)
--(axis cs:26402,0.336057202716571)
--(axis cs:26403,0.332985724864391)
--(axis cs:26404,0.358704793494268)
--(axis cs:26405,0.352844985499084)
--(axis cs:26406,0.355775203222087)
--(axis cs:26407,0.36382110035436)
--(axis cs:26408,0.37943932391054)
--(axis cs:26409,0.363160234006997)
--(axis cs:26410,0.376736172100372)
--(axis cs:26411,0.379001935558921)
--(axis cs:26412,0.39371071409205)
--(axis cs:26413,0.388060634368709)
--(axis cs:26414,0.359494571651453)
--(axis cs:26415,0.365489464419168)
--(axis cs:26416,0.386370432825776)
--(axis cs:26417,0.371115225160432)
--(axis cs:26418,0.352905890742177)
--(axis cs:26419,0.329008219503365)
--(axis cs:26420,0.334807369963676)
--(axis cs:26421,0.317798911160737)
--(axis cs:26422,0.31654118712116)
--(axis cs:26423,0.309411843893563)
--(axis cs:26424,0.320303571372471)
--(axis cs:26425,0.318610520026199)
--(axis cs:26426,0.342452417181932)
--(axis cs:26427,0.344433141139554)
--(axis cs:26428,0.329704493359191)
--(axis cs:26429,0.340069578864005)
--(axis cs:26430,0.316689636816071)
--(axis cs:26431,0.290248695526289)
--(axis cs:26432,0.280065291453526)
--(axis cs:26433,0.300425273212274)
--(axis cs:26434,0.30172817600575)
--(axis cs:26435,0.297871161721531)
--(axis cs:26436,0.305185870593287)
--(axis cs:26437,0.313268755039347)
--(axis cs:26438,0.293480599387148)
--(axis cs:26439,0.303547033749245)
--(axis cs:26440,0.300384837980006)
--(axis cs:26441,0.31847466586704)
--(axis cs:26442,0.32006267173627)
--(axis cs:26443,0.328822251201829)
--(axis cs:26444,0.296713681260309)
--(axis cs:26445,0.273855668180363)
--(axis cs:26446,0.263097251409142)
--(axis cs:26447,0.263909706288679)
--(axis cs:26448,0.238692267671964)
--(axis cs:26449,0.239606067310202)
--(axis cs:26450,0.244081836109764)
--(axis cs:26451,0.265420758402702)
--(axis cs:26452,0.240778455383121)
--(axis cs:26453,0.241109644867872)
--(axis cs:26454,0.23907868244978)
--(axis cs:26455,0.244734973334337)
--(axis cs:26456,0.233262019950809)
--(axis cs:26457,0.218952168661152)
--(axis cs:26458,0.245776490112918)
--(axis cs:26459,0.242485334252873)
--(axis cs:26460,0.245120313814673)
--(axis cs:26461,0.231996008604898)
--(axis cs:26462,0.229171742289432)
--(axis cs:26463,0.224789291645084)
--(axis cs:26464,0.24485223660002)
--(axis cs:26465,0.27120508306015)
--(axis cs:26466,0.280113768849907)
--(axis cs:26467,0.281109976651464)
--(axis cs:26468,0.321278145653325)
--(axis cs:26469,0.315573702484125)
--(axis cs:26470,0.32454476706103)
--(axis cs:26471,0.319378739700752)
--(axis cs:26472,0.367875633231544)
--(axis cs:26473,0.365425210856251)
--(axis cs:26474,0.352529251196496)
--(axis cs:26475,0.311219191724347)
--(axis cs:26476,0.325832869628718)
--(axis cs:26477,0.329812838702088)
--(axis cs:26478,0.324421729520917)
--(axis cs:26479,0.32973566867496)
--(axis cs:26480,0.310102645875632)
--(axis cs:26481,0.325363332652445)
--(axis cs:26482,0.330115257018719)
--(axis cs:26483,0.332087710332223)
--(axis cs:26484,0.320521666825166)
--(axis cs:26485,0.319942357458001)
--(axis cs:26486,0.305585802599454)
--(axis cs:26487,0.305432641736033)
--(axis cs:26488,0.3041705020622)
--(axis cs:26489,0.312359479845525)
--(axis cs:26490,0.321667393931575)
--(axis cs:26491,0.303920378412845)
--(axis cs:26492,0.270268302563942)
--(axis cs:26493,0.237385291566688)
--(axis cs:26494,0.264619301697527)
--(axis cs:26495,0.305358393466566)
--(axis cs:26496,0.300751221889616)
--(axis cs:26497,0.265865242797391)
--(axis cs:26498,0.265942875631284)
--(axis cs:26499,0.263538069208291)
--(axis cs:26500,0.285979867706536)
--(axis cs:26501,0.294910596373066)
--(axis cs:26502,0.299733437186173)
--(axis cs:26503,0.3000252397271)
--(axis cs:26504,0.327574707266283)
--(axis cs:26505,0.325506506038732)
--(axis cs:26506,0.351105735593729)
--(axis cs:26507,0.329310146543135)
--(axis cs:26508,0.28878164558034)
--(axis cs:26509,0.282240603686745)
--(axis cs:26510,0.263737214824271)
--(axis cs:26511,0.283490321097109)
--(axis cs:26512,0.297513732391427)
--(axis cs:26513,0.294979326154749)
--(axis cs:26514,0.298261639029556)
--(axis cs:26515,0.298757941168884)
--(axis cs:26516,0.294421930487786)
--(axis cs:26517,0.33837437307112)
--(axis cs:26518,0.330905672560153)
--(axis cs:26519,0.332200740244718)
--(axis cs:26520,0.333844474223644)
--(axis cs:26521,0.334477082627101)
--(axis cs:26522,0.303697341777144)
--(axis cs:26523,0.300030311984904)
--(axis cs:26524,0.288971209131105)
--(axis cs:26525,0.289744313486631)
--(axis cs:26526,0.287506035089393)
--(axis cs:26527,0.293257740813449)
--(axis cs:26528,0.319999006830394)
--(axis cs:26529,0.319745308108276)
--(axis cs:26530,0.317723446806911)
--(axis cs:26531,0.301037178184542)
--(axis cs:26532,0.294963377288358)
--(axis cs:26533,0.293145770615423)
--(axis cs:26534,0.295699393844958)
--(axis cs:26535,0.270527416642879)
--(axis cs:26536,0.263609643348966)
--(axis cs:26537,0.268361889075919)
--(axis cs:26538,0.275845738767608)
--(axis cs:26539,0.26843525138255)
--(axis cs:26540,0.264314795610668)
--(axis cs:26541,0.266248452300232)
--(axis cs:26542,0.286904704712529)
--(axis cs:26543,0.274747732841357)
--(axis cs:26544,0.284023523790799)
--(axis cs:26545,0.263318160999373)
--(axis cs:26546,0.267539940631353)
--(axis cs:26547,0.266044045044446)
--(axis cs:26548,0.262876376297167)
--(axis cs:26549,0.262841060593387)
--(axis cs:26550,0.258082209121713)
--(axis cs:26551,0.272752175263887)
--(axis cs:26552,0.284868516039417)
--(axis cs:26553,0.316762461834617)
--(axis cs:26554,0.309545131533434)
--(axis cs:26555,0.318665218988519)
--(axis cs:26556,0.323478090168757)
--(axis cs:26557,0.32298783618036)
--(axis cs:26558,0.323851324541863)
--(axis cs:26559,0.334381337523972)
--(axis cs:26560,0.339754835149639)
--(axis cs:26561,0.299039877651103)
--(axis cs:26562,0.305723113955734)
--(axis cs:26563,0.321709477424854)
--(axis cs:26564,0.318471924804237)
--(axis cs:26565,0.347689523403085)
--(axis cs:26566,0.349067869075409)
--(axis cs:26567,0.353864743383068)
--(axis cs:26568,0.312883126908022)
--(axis cs:26569,0.313047052390401)
--(axis cs:26570,0.303175851724126)
--(axis cs:26571,0.306675280033635)
--(axis cs:26572,0.310392543400917)
--(axis cs:26573,0.315532317798131)
--(axis cs:26574,0.325552945311377)
--(axis cs:26575,0.345440449788614)
--(axis cs:26576,0.343373356196016)
--(axis cs:26577,0.34007215601357)
--(axis cs:26578,0.341897646912651)
--(axis cs:26579,0.348083481481804)
--(axis cs:26580,0.351986551359947)
--(axis cs:26581,0.383525052481602)
--(axis cs:26582,0.370659075609759)
--(axis cs:26583,0.373049883147124)
--(axis cs:26584,0.369378602671207)
--(axis cs:26585,0.357069611001148)
--(axis cs:26586,0.349112868364491)
--(axis cs:26587,0.335067536763628)
--(axis cs:26588,0.393540200395982)
--(axis cs:26589,0.387297512569663)
--(axis cs:26590,0.375474982606517)
--(axis cs:26591,0.3711666712227)
--(axis cs:26592,0.36317716337247)
--(axis cs:26593,0.355346548445936)
--(axis cs:26594,0.314766037538406)
--(axis cs:26595,0.318354777083441)
--(axis cs:26596,0.332902910553527)
--(axis cs:26597,0.336350314770512)
--(axis cs:26598,0.337102329076384)
--(axis cs:26599,0.343034895375914)
--(axis cs:26600,0.315864751904679)
--(axis cs:26601,0.32285534620286)
--(axis cs:26602,0.286039484784312)
--(axis cs:26603,0.287647247066629)
--(axis cs:26604,0.288781409565304)
--(axis cs:26605,0.280421997859492)
--(axis cs:26606,0.276597424909111)
--(axis cs:26607,0.297460383147151)
--(axis cs:26608,0.283407589850096)
--(axis cs:26609,0.27628476427378)
--(axis cs:26610,0.256284029853864)
--(axis cs:26611,0.23935502656142)
--(axis cs:26612,0.238090284216677)
--(axis cs:26613,0.247306765874525)
--(axis cs:26614,0.273462350957051)
--(axis cs:26615,0.252143399285449)
--(axis cs:26616,0.24216138360548)
--(axis cs:26617,0.221035333079872)
--(axis cs:26618,0.218836015781611)
--(axis cs:26619,0.22075734779323)
--(axis cs:26620,0.236673441537986)
--(axis cs:26621,0.254964870189292)
--(axis cs:26622,0.287235132874005)
--(axis cs:26623,0.281918846333018)
--(axis cs:26624,0.282451605397748)
--(axis cs:26625,0.286377951775753)
--(axis cs:26626,0.289142594854411)
--(axis cs:26627,0.294737095548425)
--(axis cs:26628,0.262365734519564)
--(axis cs:26629,0.262285515846276)
--(axis cs:26630,0.294789423102456)
--(axis cs:26631,0.307036682208197)
--(axis cs:26632,0.284312897378214)
--(axis cs:26633,0.284921689453126)
--(axis cs:26634,0.284291413139684)
--(axis cs:26635,0.296297671530358)
--(axis cs:26636,0.294503644881241)
--(axis cs:26637,0.311595945480434)
--(axis cs:26638,0.309098571703973)
--(axis cs:26639,0.296993373557389)
--(axis cs:26640,0.282266695035794)
--(axis cs:26641,0.279377822696944)
--(axis cs:26642,0.283147365314145)
--(axis cs:26643,0.283961295927694)
--(axis cs:26644,0.283495165576349)
--(axis cs:26645,0.283053256458142)
--(axis cs:26646,0.278033943621168)
--(axis cs:26647,0.251495811610893)
--(axis cs:26648,0.285324614018339)
--(axis cs:26649,0.285878887809889)
--(axis cs:26650,0.286440733682897)
--(axis cs:26651,0.265622722986548)
--(axis cs:26652,0.283505331628345)
--(axis cs:26653,0.284482734495223)
--(axis cs:26654,0.260224205592215)
--(axis cs:26655,0.254962104272603)
--(axis cs:26656,0.248911347191247)
--(axis cs:26657,0.249026503569642)
--(axis cs:26658,0.2516605101137)
--(axis cs:26659,0.260183856584763)
--(axis cs:26660,0.26439673862541)
--(axis cs:26661,0.253124356171493)
--(axis cs:26662,0.256653584857236)
--(axis cs:26663,0.26324814746148)
--(axis cs:26664,0.262685636171865)
--(axis cs:26665,0.263979223769095)
--(axis cs:26666,0.275282202920561)
--(axis cs:26667,0.309825079167961)
--(axis cs:26668,0.312555923752324)
--(axis cs:26669,0.31166338524733)
--(axis cs:26670,0.315379808245225)
--(axis cs:26671,0.334327520925951)
--(axis cs:26672,0.347138775284059)
--(axis cs:26673,0.33694968747494)
--(axis cs:26674,0.367216294006876)
--(axis cs:26675,0.37138964858657)
--(axis cs:26676,0.362373237217811)
--(axis cs:26677,0.347794631455167)
--(axis cs:26678,0.349995532397922)
--(axis cs:26679,0.355620327789195)
--(axis cs:26680,0.326787294877153)
--(axis cs:26681,0.326057298948163)
--(axis cs:26682,0.326698108433591)
--(axis cs:26683,0.306573506907148)
--(axis cs:26684,0.285202255336299)
--(axis cs:26685,0.264203162997506)
--(axis cs:26686,0.263748682542008)
--(axis cs:26687,0.255976637451082)
--(axis cs:26688,0.249195057489453)
--(axis cs:26689,0.248279536404669)
--(axis cs:26690,0.247550284383509)
--(axis cs:26691,0.253048120376504)
--(axis cs:26692,0.255898549593005)
--(axis cs:26693,0.261089349808789)
--(axis cs:26694,0.263780608277024)
--(axis cs:26695,0.270164058311568)
--(axis cs:26696,0.289692594627455)
--(axis cs:26697,0.290171381227312)
--(axis cs:26698,0.291033647966317)
--(axis cs:26699,0.286391032580917)
--(axis cs:26700,0.29007117690592)
--(axis cs:26701,0.2994712710694)
--(axis cs:26702,0.300214392420551)
--(axis cs:26703,0.308176417793443)
--(axis cs:26704,0.322589067573647)
--(axis cs:26705,0.355079645609978)
--(axis cs:26706,0.347899842914944)
--(axis cs:26707,0.340150289650616)
--(axis cs:26708,0.33623745848302)
--(axis cs:26709,0.330615434988156)
--(axis cs:26710,0.320758048954651)
--(axis cs:26711,0.310468692914656)
--(axis cs:26712,0.311005053799203)
--(axis cs:26713,0.312546024349331)
--(axis cs:26714,0.316371883972217)
--(axis cs:26715,0.298312971553734)
--(axis cs:26716,0.295472502958433)
--(axis cs:26717,0.296204494559134)
--(axis cs:26718,0.289691034398406)
--(axis cs:26719,0.271104486667706)
--(axis cs:26720,0.295062417997874)
--(axis cs:26721,0.302249670809988)
--(axis cs:26722,0.300381879953608)
--(axis cs:26723,0.308686717930764)
--(axis cs:26724,0.302242934923485)
--(axis cs:26725,0.290862173707545)
--(axis cs:26726,0.285038916471517)
--(axis cs:26727,0.30957211378932)
--(axis cs:26728,0.326655372723011)
--(axis cs:26729,0.326142295049774)
--(axis cs:26730,0.334637583007189)
--(axis cs:26731,0.339258391648622)
--(axis cs:26732,0.318823313680977)
--(axis cs:26733,0.288938973415201)
--(axis cs:26734,0.288707504134302)
--(axis cs:26735,0.299669230656388)
--(axis cs:26736,0.296751554513219)
--(axis cs:26737,0.297476646750813)
--(axis cs:26738,0.300766222400704)
--(axis cs:26739,0.33053958910489)
--(axis cs:26740,0.322000607551914)
--(axis cs:26741,0.320906969113319)
--(axis cs:26742,0.318692141660238)
--(axis cs:26743,0.308142004320833)
--(axis cs:26744,0.32463619399361)
--(axis cs:26745,0.334868462767017)
--(axis cs:26746,0.351497364968089)
--(axis cs:26747,0.349450768919574)
--(axis cs:26748,0.330668987272235)
--(axis cs:26749,0.325386157343394)
--(axis cs:26750,0.338727852129827)
--(axis cs:26751,0.328556872903248)
--(axis cs:26752,0.326288158753675)
--(axis cs:26753,0.363627800176339)
--(axis cs:26754,0.354797118378753)
--(axis cs:26755,0.359060071028109)
--(axis cs:26756,0.353318266340175)
--(axis cs:26757,0.353133252475582)
--(axis cs:26758,0.344785506440919)
--(axis cs:26759,0.325115259647845)
--(axis cs:26760,0.322861039737304)
--(axis cs:26761,0.331133872470006)
--(axis cs:26762,0.321833007687571)
--(axis cs:26763,0.337379675072732)
--(axis cs:26764,0.327707093644847)
--(axis cs:26765,0.319984918741357)
--(axis cs:26766,0.283784219189384)
--(axis cs:26767,0.281844424086699)
--(axis cs:26768,0.302154780851111)
--(axis cs:26769,0.313803857129835)
--(axis cs:26770,0.313938187201168)
--(axis cs:26771,0.325292981733563)
--(axis cs:26772,0.348127536265128)
--(axis cs:26773,0.333173893857716)
--(axis cs:26774,0.338368422811187)
--(axis cs:26775,0.338308882931809)
--(axis cs:26776,0.329141915044766)
--(axis cs:26777,0.325695361367869)
--(axis cs:26778,0.335053172879552)
--(axis cs:26779,0.332339346969844)
--(axis cs:26780,0.332278452318534)
--(axis cs:26781,0.332373750715249)
--(axis cs:26782,0.345146608614529)
--(axis cs:26783,0.305521209749217)
--(axis cs:26784,0.303641857221869)
--(axis cs:26785,0.278864794570669)
--(axis cs:26786,0.304563663428535)
--(axis cs:26787,0.296827897794986)
--(axis cs:26788,0.295006120010224)
--(axis cs:26789,0.287897402243785)
--(axis cs:26790,0.280955441496767)
--(axis cs:26791,0.265910887634112)
--(axis cs:26792,0.270377230622663)
--(axis cs:26793,0.273893812848314)
--(axis cs:26794,0.27511584787317)
--(axis cs:26795,0.268417257798916)
--(axis cs:26796,0.287969657936287)
--(axis cs:26797,0.287159569580795)
--(axis cs:26798,0.287470558424452)
--(axis cs:26799,0.302365294935663)
--(axis cs:26800,0.312398396341505)
--(axis cs:26801,0.308757497729698)
--(axis cs:26802,0.305370764866071)
--(axis cs:26803,0.342210727358876)
--(axis cs:26804,0.351776608371435)
--(axis cs:26805,0.380210842138985)
--(axis cs:26806,0.386218684587155)
--(axis cs:26807,0.381694495589456)
--(axis cs:26808,0.38515570843707)
--(axis cs:26809,0.366361090030152)
--(axis cs:26810,0.371224596314048)
--(axis cs:26811,0.387046001921842)
--(axis cs:26812,0.388474467754225)
--(axis cs:26813,0.354665636001408)
--(axis cs:26814,0.305271230549122)
--(axis cs:26815,0.317193247370911)
--(axis cs:26816,0.309072543626283)
--(axis cs:26817,0.308827461531688)
--(axis cs:26818,0.305156780374496)
--(axis cs:26819,0.299562726542561)
--(axis cs:26820,0.29496029303076)
--(axis cs:26821,0.296177617659745)
--(axis cs:26822,0.289736813718933)
--(axis cs:26823,0.268230922062817)
--(axis cs:26824,0.263481526872028)
--(axis cs:26825,0.270336578971293)
--(axis cs:26826,0.261821257320623)
--(axis cs:26827,0.257264552392763)
--(axis cs:26828,0.25315163358323)
--(axis cs:26829,0.272407049802595)
--(axis cs:26830,0.274775012952486)
--(axis cs:26831,0.261710890848186)
--(axis cs:26832,0.260899644498128)
--(axis cs:26833,0.292389006564395)
--(axis cs:26834,0.330230734317204)
--(axis cs:26835,0.329660288596289)
--(axis cs:26836,0.331528786272434)
--(axis cs:26837,0.334840284974382)
--(axis cs:26838,0.334520659942865)
--(axis cs:26839,0.345898032730434)
--(axis cs:26840,0.339261243865758)
--(axis cs:26841,0.336697322166765)
--(axis cs:26842,0.332818012170542)
--(axis cs:26843,0.353668262404956)
--(axis cs:26844,0.351625791550842)
--(axis cs:26845,0.352552281030236)
--(axis cs:26846,0.366255612060227)
--(axis cs:26847,0.38119670437575)
--(axis cs:26848,0.361387673257619)
--(axis cs:26849,0.329145231381375)
--(axis cs:26850,0.292253273782808)
--(axis cs:26851,0.311702990720366)
--(axis cs:26852,0.284710971908083)
--(axis cs:26853,0.257086269585302)
--(axis cs:26854,0.267010886553963)
--(axis cs:26855,0.261388981162992)
--(axis cs:26856,0.240526825442374)
--(axis cs:26857,0.238112225262266)
--(axis cs:26858,0.238203001140368)
--(axis cs:26859,0.224434178160609)
--(axis cs:26860,0.237187716934975)
--(axis cs:26861,0.23227978478865)
--(axis cs:26862,0.240167758442157)
--(axis cs:26863,0.239398306898722)
--(axis cs:26864,0.24202738083286)
--(axis cs:26865,0.245715196262399)
--(axis cs:26866,0.253225431572692)
--(axis cs:26867,0.248897740565007)
--(axis cs:26868,0.252468617213962)
--(axis cs:26869,0.256088192741871)
--(axis cs:26870,0.293604036304779)
--(axis cs:26871,0.284452590901375)
--(axis cs:26872,0.282446042768641)
--(axis cs:26873,0.311615942761308)
--(axis cs:26874,0.309192051815198)
--(axis cs:26875,0.316953179909601)
--(axis cs:26876,0.348077197045955)
--(axis cs:26877,0.342653513907349)
--(axis cs:26878,0.346844579026464)
--(axis cs:26879,0.365962960197461)
--(axis cs:26880,0.363875108640504)
--(axis cs:26881,0.38153110031995)
--(axis cs:26882,0.382346861263471)
--(axis cs:26883,0.380538703121682)
--(axis cs:26884,0.345060957037072)
--(axis cs:26885,0.345667148537593)
--(axis cs:26886,0.342797928886552)
--(axis cs:26887,0.349344363055945)
--(axis cs:26888,0.375336525089328)
--(axis cs:26889,0.405379099455348)
--(axis cs:26890,0.406016201594623)
--(axis cs:26891,0.392423727264369)
--(axis cs:26892,0.414874255941949)
--(axis cs:26893,0.420807690197393)
--(axis cs:26894,0.424585016070043)
--(axis cs:26895,0.421682487138228)
--(axis cs:26896,0.407017721231109)
--(axis cs:26897,0.410592824225717)
--(axis cs:26898,0.368029873913831)
--(axis cs:26899,0.327219210084911)
--(axis cs:26900,0.313517521568366)
--(axis cs:26901,0.276131303880927)
--(axis cs:26902,0.283396442089992)
--(axis cs:26903,0.243782780448996)
--(axis cs:26904,0.26791491180321)
--(axis cs:26905,0.264408642376521)
--(axis cs:26906,0.244295440786145)
--(axis cs:26907,0.247434183743937)
--(axis cs:26908,0.234636764392069)
--(axis cs:26909,0.232338724411007)
--(axis cs:26910,0.22500705343567)
--(axis cs:26911,0.234670143436169)
--(axis cs:26912,0.235941708919517)
--(axis cs:26913,0.23032720747454)
--(axis cs:26914,0.228555465573521)
--(axis cs:26915,0.207587756987888)
--(axis cs:26916,0.21441846856024)
--(axis cs:26917,0.212180498964248)
--(axis cs:26918,0.236599038384425)
--(axis cs:26919,0.255195050604509)
--(axis cs:26920,0.240418183976642)
--(axis cs:26921,0.262050833213854)
--(axis cs:26922,0.252603033471508)
--(axis cs:26923,0.285660608956849)
--(axis cs:26924,0.284900760950148)
--(axis cs:26925,0.274289374992568)
--(axis cs:26926,0.29162963249624)
--(axis cs:26927,0.275725559257728)
--(axis cs:26928,0.287110761457134)
--(axis cs:26929,0.285435045898171)
--(axis cs:26930,0.287173342652414)
--(axis cs:26931,0.272206764509979)
--(axis cs:26932,0.277817733613202)
--(axis cs:26933,0.280408162885369)
--(axis cs:26934,0.243850133785367)
--(axis cs:26935,0.263950973204243)
--(axis cs:26936,0.248982607087528)
--(axis cs:26937,0.252121800704325)
--(axis cs:26938,0.245431823875607)
--(axis cs:26939,0.252068661219621)
--(axis cs:26940,0.277550020715956)
--(axis cs:26941,0.290054004374394)
--(axis cs:26942,0.301548427003543)
--(axis cs:26943,0.308197177636342)
--(axis cs:26944,0.305771004180178)
--(axis cs:26945,0.322334389306497)
--(axis cs:26946,0.329024150758128)
--(axis cs:26947,0.357340572292702)
--(axis cs:26948,0.360912322161067)
--(axis cs:26949,0.347322721657808)
--(axis cs:26950,0.348385848339933)
--(axis cs:26951,0.361886176870278)
--(axis cs:26952,0.360341661532703)
--(axis cs:26953,0.352682551431464)
--(axis cs:26954,0.396317803663427)
--(axis cs:26955,0.39661711406)
--(axis cs:26956,0.422389246288715)
--(axis cs:26957,0.410851315420567)
--(axis cs:26958,0.403305823140432)
--(axis cs:26959,0.409858837391178)
--(axis cs:26960,0.402639554500257)
--(axis cs:26961,0.403974087677822)
--(axis cs:26962,0.405452588428004)
--(axis cs:26963,0.409718560855498)
--(axis cs:26964,0.414133304056975)
--(axis cs:26965,0.402052268339901)
--(axis cs:26966,0.380784661805656)
--(axis cs:26967,0.381133604878145)
--(axis cs:26968,0.378776074456687)
--(axis cs:26969,0.388607473945182)
--(axis cs:26970,0.393430966691481)
--(axis cs:26971,0.381414405676662)
--(axis cs:26972,0.35988570528796)
--(axis cs:26973,0.373710784416282)
--(axis cs:26974,0.377338273770817)
--(axis cs:26975,0.374062978410751)
--(axis cs:26976,0.373801917995653)
--(axis cs:26977,0.369181015005383)
--(axis cs:26978,0.386869329265748)
--(axis cs:26979,0.379463117334396)
--(axis cs:26980,0.382202826316651)
--(axis cs:26981,0.379441302060418)
--(axis cs:26982,0.376206193149352)
--(axis cs:26983,0.361051851166374)
--(axis cs:26984,0.365609658991418)
--(axis cs:26985,0.382565110570161)
--(axis cs:26986,0.406978649592611)
--(axis cs:26987,0.405488124571251)
--(axis cs:26988,0.421089189982536)
--(axis cs:26989,0.419197121642162)
--(axis cs:26990,0.406410111807283)
--(axis cs:26991,0.423994474687606)
--(axis cs:26992,0.431252653480506)
--(axis cs:26993,0.411536127790144)
--(axis cs:26994,0.42273434755802)
--(axis cs:26995,0.40329054026855)
--(axis cs:26996,0.40593395051374)
--(axis cs:26997,0.415594796524225)
--(axis cs:26998,0.41555932216256)
--(axis cs:26999,0.412261002142069)
--(axis cs:27000,0.413106929126979)
--(axis cs:27001,0.403651940095064)
--(axis cs:27002,0.391237465131012)
--(axis cs:27003,0.376542808973362)
--(axis cs:27004,0.376802924928164)
--(axis cs:27005,0.372467516007665)
--(axis cs:27006,0.379217847605039)
--(axis cs:27007,0.369260393323617)
--(axis cs:27008,0.357621505029821)
--(axis cs:27009,0.344033820469429)
--(axis cs:27010,0.341668061480268)
--(axis cs:27011,0.34770082769478)
--(axis cs:27012,0.369742215281869)
--(axis cs:27013,0.38310879288365)
--(axis cs:27014,0.373918220269791)
--(axis cs:27015,0.38724513682813)
--(axis cs:27016,0.380167345960477)
--(axis cs:27017,0.383620138164438)
--(axis cs:27018,0.3462267659555)
--(axis cs:27019,0.344292518016343)
--(axis cs:27020,0.347395672411173)
--(axis cs:27021,0.351842210539394)
--(axis cs:27022,0.359343318660781)
--(axis cs:27023,0.389498007513228)
--(axis cs:27024,0.388549099498315)
--(axis cs:27025,0.38225663769894)
--(axis cs:27026,0.381535784966596)
--(axis cs:27027,0.388046591337792)
--(axis cs:27028,0.400043623914326)
--(axis cs:27029,0.404653258739301)
--(axis cs:27030,0.419845150388635)
--(axis cs:27031,0.410831563061887)
--(axis cs:27032,0.40463989713763)
--(axis cs:27033,0.400402457616496)
--(axis cs:27034,0.396945374377215)
--(axis cs:27035,0.400883300386723)
--(axis cs:27036,0.406898911202458)
--(axis cs:27037,0.393929147129594)
--(axis cs:27038,0.439879047960563)
--(axis cs:27039,0.448803797815928)
--(axis cs:27040,0.437230631899649)
--(axis cs:27041,0.388284290955873)
--(axis cs:27042,0.386279186824151)
--(axis cs:27043,0.372339462484092)
--(axis cs:27044,0.371614716424683)
--(axis cs:27045,0.355109595221811)
--(axis cs:27046,0.350540831769492)
--(axis cs:27047,0.352145815513751)
--(axis cs:27048,0.356247086758125)
--(axis cs:27049,0.360786599737033)
--(axis cs:27050,0.366393617043911)
--(axis cs:27051,0.365526598212605)
--(axis cs:27052,0.36143253624126)
--(axis cs:27053,0.346266805041104)
--(axis cs:27054,0.351896204445553)
--(axis cs:27055,0.329282851388852)
--(axis cs:27056,0.328221979130098)
--(axis cs:27057,0.321484542514559)
--(axis cs:27058,0.316989643033967)
--(axis cs:27059,0.319144450160025)
--(axis cs:27060,0.319526526596393)
--(axis cs:27061,0.306549999296634)
--(axis cs:27062,0.311950868202585)
--(axis cs:27063,0.287783840450557)
--(axis cs:27064,0.287452121693354)
--(axis cs:27065,0.276966485325949)
--(axis cs:27066,0.262629345021207)
--(axis cs:27067,0.262365288868987)
--(axis cs:27068,0.260137878297283)
--(axis cs:27069,0.256069485736161)
--(axis cs:27070,0.241337865241046)
--(axis cs:27071,0.231498176684277)
--(axis cs:27072,0.225123468101422)
--(axis cs:27073,0.222984688471723)
--(axis cs:27074,0.22282102562571)
--(axis cs:27075,0.240658304947198)
--(axis cs:27076,0.230196152975484)
--(axis cs:27077,0.221564894351648)
--(axis cs:27078,0.217284637755042)
--(axis cs:27079,0.214039816993339)
--(axis cs:27080,0.21670706726643)
--(axis cs:27081,0.242743425272647)
--(axis cs:27082,0.240374983871924)
--(axis cs:27083,0.267218196632366)
--(axis cs:27084,0.2677662779923)
--(axis cs:27085,0.291885236117523)
--(axis cs:27086,0.295484618151354)
--(axis cs:27087,0.289397215436701)
--(axis cs:27088,0.291791069722159)
--(axis cs:27089,0.29002177544844)
--(axis cs:27090,0.289231006567847)
--(axis cs:27091,0.292267213023539)
--(axis cs:27092,0.300363112489464)
--(axis cs:27093,0.305609988264633)
--(axis cs:27094,0.308796535996625)
--(axis cs:27095,0.307832395430725)
--(axis cs:27096,0.317010163612403)
--(axis cs:27097,0.319806811092222)
--(axis cs:27098,0.324583684386901)
--(axis cs:27099,0.326486353612037)
--(axis cs:27100,0.321113019792086)
--(axis cs:27101,0.330959737322726)
--(axis cs:27102,0.312955910285542)
--(axis cs:27103,0.316088995805479)
--(axis cs:27104,0.308673525787695)
--(axis cs:27105,0.280770708030133)
--(axis cs:27106,0.295211163374981)
--(axis cs:27107,0.303041399350585)
--(axis cs:27108,0.30953818632986)
--(axis cs:27109,0.31685044030494)
--(axis cs:27110,0.325373147810915)
--(axis cs:27111,0.319892432943088)
--(axis cs:27112,0.325356567038875)
--(axis cs:27113,0.30928697686563)
--(axis cs:27114,0.279591014050439)
--(axis cs:27115,0.274767009915068)
--(axis cs:27116,0.275288673899309)
--(axis cs:27117,0.299519196363925)
--(axis cs:27118,0.26585265812707)
--(axis cs:27119,0.260730914591683)
--(axis cs:27120,0.259417478042544)
--(axis cs:27121,0.264784073543079)
--(axis cs:27122,0.279806586346437)
--(axis cs:27123,0.279847014369836)
--(axis cs:27124,0.294565111473797)
--(axis cs:27125,0.329281267647259)
--(axis cs:27126,0.313179412113374)
--(axis cs:27127,0.279145313153657)
--(axis cs:27128,0.2912260756113)
--(axis cs:27129,0.286480178819614)
--(axis cs:27130,0.288996176427439)
--(axis cs:27131,0.303916914340456)
--(axis cs:27132,0.303521775684869)
--(axis cs:27133,0.319414378230803)
--(axis cs:27134,0.369430101737229)
--(axis cs:27135,0.344644194155431)
--(axis cs:27136,0.336769421365154)
--(axis cs:27137,0.337054971197995)
--(axis cs:27138,0.377398762853874)
--(axis cs:27139,0.342945795656939)
--(axis cs:27140,0.333713358261699)
--(axis cs:27141,0.314028350172182)
--(axis cs:27142,0.290428663344807)
--(axis cs:27143,0.268774454722583)
--(axis cs:27144,0.232127768019594)
--(axis cs:27145,0.232268800246039)
--(axis cs:27146,0.23657540823467)
--(axis cs:27147,0.262405860365091)
--(axis cs:27148,0.25202162023967)
--(axis cs:27149,0.244983132110975)
--(axis cs:27150,0.245030819178432)
--(axis cs:27151,0.245393339486158)
--(axis cs:27152,0.244993648157333)
--(axis cs:27153,0.245517207646115)
--(axis cs:27154,0.2452225106558)
--(axis cs:27155,0.262975405049343)
--(axis cs:27156,0.267710943609012)
--(axis cs:27157,0.262603779971202)
--(axis cs:27158,0.256846355435396)
--(axis cs:27159,0.289006969294724)
--(axis cs:27160,0.290427530065061)
--(axis cs:27161,0.307539653253786)
--(axis cs:27162,0.335933287076472)
--(axis cs:27163,0.363667042454736)
--(axis cs:27164,0.418235201222133)
--(axis cs:27165,0.414758037534901)
--(axis cs:27166,0.40972504666325)
--(axis cs:27167,0.398252391925042)
--(axis cs:27168,0.421751290150788)
--(axis cs:27169,0.424389178414565)
--(axis cs:27170,0.437862619655515)
--(axis cs:27171,0.439066491523054)
--(axis cs:27172,0.435992907239932)
--(axis cs:27173,0.428366075454226)
--(axis cs:27174,0.394725102738151)
--(axis cs:27175,0.407238561956161)
--(axis cs:27176,0.407413406975558)
--(axis cs:27177,0.39463875990527)
--(axis cs:27178,0.396678018075091)
--(axis cs:27179,0.385299864067155)
--(axis cs:27180,0.356724888436037)
--(axis cs:27181,0.355801636171158)
--(axis cs:27182,0.339145935294068)
--(axis cs:27183,0.335045387576355)
--(axis cs:27184,0.336301018643714)
--(axis cs:27185,0.319263753218048)
--(axis cs:27186,0.327338938320836)
--(axis cs:27187,0.337242414620898)
--(axis cs:27188,0.336341343667522)
--(axis cs:27189,0.334718412340896)
--(axis cs:27190,0.335148376822491)
--(axis cs:27191,0.327137247575652)
--(axis cs:27192,0.331108345133825)
--(axis cs:27193,0.337935106552721)
--(axis cs:27194,0.365693154192405)
--(axis cs:27195,0.343678354159767)
--(axis cs:27196,0.336573097335673)
--(axis cs:27197,0.354952892452754)
--(axis cs:27198,0.362715761396292)
--(axis cs:27199,0.353034349129801)
--(axis cs:27200,0.388673418038367)
--(axis cs:27201,0.373276540386064)
--(axis cs:27202,0.376086091758641)
--(axis cs:27203,0.377960633203891)
--(axis cs:27204,0.379070018069403)
--(axis cs:27205,0.398771378199922)
--(axis cs:27206,0.380340533061854)
--(axis cs:27207,0.367352280357214)
--(axis cs:27208,0.3689442426907)
--(axis cs:27209,0.333640026516548)
--(axis cs:27210,0.324315232225813)
--(axis cs:27211,0.332752431322515)
--(axis cs:27212,0.325244169895175)
--(axis cs:27213,0.32552641405434)
--(axis cs:27214,0.318950473253605)
--(axis cs:27215,0.312495162600059)
--(axis cs:27216,0.312618448897578)
--(axis cs:27217,0.310136390004995)
--(axis cs:27218,0.309443442489426)
--(axis cs:27219,0.311082956095662)
--(axis cs:27220,0.313464579236961)
--(axis cs:27221,0.318471160083837)
--(axis cs:27222,0.328092426653662)
--(axis cs:27223,0.328455586930564)
--(axis cs:27224,0.328203735586392)
--(axis cs:27225,0.327620213414866)
--(axis cs:27226,0.33181287358742)
--(axis cs:27227,0.339343631479191)
--(axis cs:27228,0.328708164049081)
--(axis cs:27229,0.348677662671682)
--(axis cs:27230,0.340802265777668)
--(axis cs:27231,0.29976779271106)
--(axis cs:27232,0.302456360601487)
--(axis cs:27233,0.300287647284137)
--(axis cs:27234,0.30331562430563)
--(axis cs:27235,0.315260761668538)
--(axis cs:27236,0.297178007617412)
--(axis cs:27237,0.3001441144495)
--(axis cs:27238,0.297648745309828)
--(axis cs:27239,0.311392020510777)
--(axis cs:27240,0.305720937216282)
--(axis cs:27241,0.275310691561627)
--(axis cs:27242,0.280176516366448)
--(axis cs:27243,0.279301271382155)
--(axis cs:27244,0.247848415302695)
--(axis cs:27245,0.243101915913758)
--(axis cs:27246,0.22893644974692)
--(axis cs:27247,0.207176611959666)
--(axis cs:27248,0.215691705548078)
--(axis cs:27249,0.222157357359624)
--(axis cs:27250,0.233681975937984)
--(axis cs:27251,0.261593360324739)
--(axis cs:27252,0.253222847490979)
--(axis cs:27253,0.243676810904041)
--(axis cs:27254,0.248690411751449)
--(axis cs:27255,0.259571464784968)
--(axis cs:27256,0.265443405700241)
--(axis cs:27257,0.24785259213303)
--(axis cs:27258,0.240920923411577)
--(axis cs:27259,0.238450934551602)
--(axis cs:27260,0.244107394810253)
--(axis cs:27261,0.278113404387163)
--(axis cs:27262,0.277396232348866)
--(axis cs:27263,0.278569117113117)
--(axis cs:27264,0.304790354167978)
--(axis cs:27265,0.313817983843784)
--(axis cs:27266,0.340461773901006)
--(axis cs:27267,0.379939170406371)
--(axis cs:27268,0.381589188362791)
--(axis cs:27269,0.387035824781126)
--(axis cs:27270,0.352810714546735)
--(axis cs:27271,0.323140950555609)
--(axis cs:27272,0.329972203064041)
--(axis cs:27273,0.3335659567359)
--(axis cs:27274,0.331292751241874)
--(axis cs:27275,0.326183821452967)
--(axis cs:27276,0.326203406069834)
--(axis cs:27277,0.343229618527451)
--(axis cs:27278,0.354973992287648)
--(axis cs:27279,0.355301827806576)
--(axis cs:27280,0.358002231585944)
--(axis cs:27281,0.358441617701373)
--(axis cs:27282,0.359766224906056)
--(axis cs:27283,0.359792467122873)
--(axis cs:27284,0.37152239173593)
--(axis cs:27285,0.369953918695705)
--(axis cs:27286,0.370807974562014)
--(axis cs:27287,0.373682216000714)
--(axis cs:27288,0.351399616323954)
--(axis cs:27289,0.333463028574867)
--(axis cs:27290,0.365852534968453)
--(axis cs:27291,0.382362624719265)
--(axis cs:27292,0.366891982860964)
--(axis cs:27293,0.374039650207416)
--(axis cs:27294,0.377103627869429)
--(axis cs:27295,0.384776778133862)
--(axis cs:27296,0.36507483927185)
--(axis cs:27297,0.343820682153344)
--(axis cs:27298,0.341488018198449)
--(axis cs:27299,0.342978653182419)
--(axis cs:27300,0.329952557254353)
--(axis cs:27301,0.297153529865083)
--(axis cs:27302,0.283494320526931)
--(axis cs:27303,0.277069815357411)
--(axis cs:27304,0.272687863365857)
--(axis cs:27305,0.271327904701668)
--(axis cs:27306,0.271836968495427)
--(axis cs:27307,0.260961938729492)
--(axis cs:27308,0.270868528993921)
--(axis cs:27309,0.276451298305695)
--(axis cs:27310,0.2577789009196)
--(axis cs:27311,0.271383563542847)
--(axis cs:27312,0.284829429086905)
--(axis cs:27313,0.281688967659836)
--(axis cs:27314,0.279746527984509)
--(axis cs:27315,0.279715359209484)
--(axis cs:27316,0.28701088455265)
--(axis cs:27317,0.30573355969159)
--(axis cs:27318,0.307398175700771)
--(axis cs:27319,0.306273151184357)
--(axis cs:27320,0.313810600818107)
--(axis cs:27321,0.347262543554207)
--(axis cs:27322,0.365241869997164)
--(axis cs:27323,0.369876808781319)
--(axis cs:27324,0.373182290450076)
--(axis cs:27325,0.377780523106794)
--(axis cs:27326,0.374048410364325)
--(axis cs:27327,0.386746387441871)
--(axis cs:27328,0.394982339878087)
--(axis cs:27329,0.411600866930436)
--(axis cs:27330,0.435304915733026)
--(axis cs:27331,0.439863079451101)
--(axis cs:27332,0.440038874147642)
--(axis cs:27333,0.42941405583344)
--(axis cs:27334,0.421273834198429)
--(axis cs:27335,0.422443590770204)
--(axis cs:27336,0.43915867947895)
--(axis cs:27337,0.433797114407978)
--(axis cs:27338,0.450583893649876)
--(axis cs:27339,0.442317710357582)
--(axis cs:27340,0.409391719942025)
--(axis cs:27341,0.402985335320435)
--(axis cs:27342,0.378262507346169)
--(axis cs:27343,0.386487368701887)
--(axis cs:27344,0.389833300411396)
--(axis cs:27345,0.381216975144639)
--(axis cs:27346,0.3901372555017)
--(axis cs:27347,0.405317575017226)
--(axis cs:27348,0.401344151269475)
--(axis cs:27349,0.347197687996856)
--(axis cs:27350,0.364984251658085)
--(axis cs:27351,0.359103689081837)
--(axis cs:27352,0.354172888004669)
--(axis cs:27353,0.36605047333716)
--(axis cs:27354,0.36739093657006)
--(axis cs:27355,0.367941439243496)
--(axis cs:27356,0.349087417707451)
--(axis cs:27357,0.352322479809086)
--(axis cs:27358,0.347145201317531)
--(axis cs:27359,0.348821423719228)
--(axis cs:27360,0.366235418781991)
--(axis cs:27361,0.375740588099017)
--(axis cs:27362,0.395027051507444)
--(axis cs:27363,0.390202629848289)
--(axis cs:27364,0.359498694460091)
--(axis cs:27365,0.363888995777276)
--(axis cs:27366,0.356403718611215)
--(axis cs:27367,0.347964761778105)
--(axis cs:27368,0.351564599646306)
--(axis cs:27369,0.410761258815857)
--(axis cs:27370,0.406307527000307)
--(axis cs:27371,0.387344839829527)
--(axis cs:27372,0.35695281764949)
--(axis cs:27373,0.353113308011189)
--(axis cs:27374,0.344360107264712)
--(axis cs:27375,0.326775808738637)
--(axis cs:27376,0.343881227646705)
--(axis cs:27377,0.342360957824227)
--(axis cs:27378,0.295582062737551)
--(axis cs:27379,0.269396163223345)
--(axis cs:27380,0.273385249762524)
--(axis cs:27381,0.25921398080495)
--(axis cs:27382,0.255771140269332)
--(axis cs:27383,0.255031753795526)
--(axis cs:27384,0.282989956229472)
--(axis cs:27385,0.277371213630709)
--(axis cs:27386,0.249024871295021)
--(axis cs:27387,0.252592380724972)
--(axis cs:27388,0.251150112552248)
--(axis cs:27389,0.2368761231892)
--(axis cs:27390,0.231132907075382)
--(axis cs:27391,0.244853265973271)
--(axis cs:27392,0.264352906893163)
--(axis cs:27393,0.273232350975832)
--(axis cs:27394,0.262904073432723)
--(axis cs:27395,0.274653948643612)
--(axis cs:27396,0.276350735270781)
--(axis cs:27397,0.26892716749886)
--(axis cs:27398,0.302444949721884)
--(axis cs:27399,0.329388428104718)
--(axis cs:27400,0.317931014755333)
--(axis cs:27401,0.322193248125552)
--(axis cs:27402,0.32914198430216)
--(axis cs:27403,0.332441268038105)
--(axis cs:27404,0.313125136686016)
--(axis cs:27405,0.312681635226295)
--(axis cs:27406,0.311846073388123)
--(axis cs:27407,0.311640917731306)
--(axis cs:27408,0.309124175035833)
--(axis cs:27409,0.325210480179273)
--(axis cs:27410,0.337601280609831)
--(axis cs:27411,0.307466995929908)
--(axis cs:27412,0.284642605132991)
--(axis cs:27413,0.27265562256706)
--(axis cs:27414,0.287113519567403)
--(axis cs:27415,0.280508811061382)
--(axis cs:27416,0.280799709977328)
--(axis cs:27417,0.287683198009191)
--(axis cs:27418,0.295495755954969)
--(axis cs:27419,0.296843294235831)
--(axis cs:27420,0.306098549269799)
--(axis cs:27421,0.314802536218856)
--(axis cs:27422,0.304978801630297)
--(axis cs:27423,0.30370650656167)
--(axis cs:27424,0.317979394396567)
--(axis cs:27425,0.318254332314405)
--(axis cs:27426,0.357547608446689)
--(axis cs:27427,0.355406751810877)
--(axis cs:27428,0.334968182096467)
--(axis cs:27429,0.325346747393605)
--(axis cs:27430,0.317104966327332)
--(axis cs:27431,0.35261717674249)
--(axis cs:27432,0.376753559892049)
--(axis cs:27433,0.345305497168297)
--(axis cs:27434,0.3430910905751)
--(axis cs:27435,0.32523294968991)
--(axis cs:27436,0.308066690034185)
--(axis cs:27437,0.305738401620862)
--(axis cs:27438,0.311612748007438)
--(axis cs:27439,0.311866816581315)
--(axis cs:27440,0.310333137516834)
--(axis cs:27441,0.306673862384774)
--(axis cs:27442,0.309954980210844)
--(axis cs:27443,0.304750984935207)
--(axis cs:27444,0.309913313962488)
--(axis cs:27445,0.321696931712404)
--(axis cs:27446,0.321728666113503)
--(axis cs:27447,0.313962550196798)
--(axis cs:27448,0.336361462819137)
--(axis cs:27449,0.356107714613494)
--(axis cs:27450,0.35987064612083)
--(axis cs:27451,0.361982399029883)
--(axis cs:27452,0.347734301552873)
--(axis cs:27453,0.397940186078215)
--(axis cs:27454,0.389871747399199)
--(axis cs:27455,0.416902794618466)
--(axis cs:27456,0.401399201216327)
--(axis cs:27457,0.402778773162351)
--(axis cs:27458,0.404060905692237)
--(axis cs:27459,0.397678823262299)
--(axis cs:27460,0.392913405378231)
--(axis cs:27461,0.367962860471741)
--(axis cs:27462,0.373332938687011)
--(axis cs:27463,0.376734787836361)
--(axis cs:27464,0.3675314004219)
--(axis cs:27465,0.368070551509236)
--(axis cs:27466,0.368168657151689)
--(axis cs:27467,0.354831985601559)
--(axis cs:27468,0.347980737809538)
--(axis cs:27469,0.349130342819268)
--(axis cs:27470,0.347526028247287)
--(axis cs:27471,0.340648218085373)
--(axis cs:27472,0.356954010532961)
--(axis cs:27473,0.316737175206495)
--(axis cs:27474,0.318205073496251)
--(axis cs:27475,0.291717311108884)
--(axis cs:27476,0.312334787952542)
--(axis cs:27477,0.312778464530111)
--(axis cs:27478,0.313500547792778)
--(axis cs:27479,0.320486235068391)
--(axis cs:27480,0.292160492253909)
--(axis cs:27481,0.315191600143824)
--(axis cs:27482,0.315191853790718)
--(axis cs:27483,0.323922867962293)
--(axis cs:27484,0.339975435037939)
--(axis cs:27485,0.310334533510819)
--(axis cs:27486,0.304605512544262)
--(axis cs:27487,0.328212927217056)
--(axis cs:27488,0.31366894610329)
--(axis cs:27489,0.315331918862985)
--(axis cs:27490,0.322092963367301)
--(axis cs:27491,0.325443299738303)
--(axis cs:27492,0.306154468959559)
--(axis cs:27493,0.339443754392517)
--(axis cs:27494,0.344032815528711)
--(axis cs:27495,0.367865605910788)
--(axis cs:27496,0.363454023759013)
--(axis cs:27497,0.341827711316732)
--(axis cs:27498,0.339892388131244)
--(axis cs:27499,0.328848898360178)
--(axis cs:27500,0.365319768236494)
--(axis cs:27501,0.364791808809026)
--(axis cs:27502,0.36705828153668)
--(axis cs:27503,0.363373579889986)
--(axis cs:27504,0.362323084187711)
--(axis cs:27505,0.385632962892709)
--(axis cs:27506,0.369295919123964)
--(axis cs:27507,0.364544665630459)
--(axis cs:27508,0.379395054005463)
--(axis cs:27509,0.379026904442201)
--(axis cs:27510,0.354613307613144)
--(axis cs:27511,0.309814589436166)
--(axis cs:27512,0.338431239401541)
--(axis cs:27513,0.3464217230893)
--(axis cs:27514,0.328050046871377)
--(axis cs:27515,0.339763877322301)
--(axis cs:27516,0.343645502871007)
--(axis cs:27517,0.35761383054412)
--(axis cs:27518,0.360423737054973)
--(axis cs:27519,0.371310619597827)
--(axis cs:27520,0.337854214860225)
--(axis cs:27521,0.335455626396411)
--(axis cs:27522,0.30659528162758)
--(axis cs:27523,0.304417012736137)
--(axis cs:27524,0.30495318588144)
--(axis cs:27525,0.308563171660268)
--(axis cs:27526,0.329309185927588)
--(axis cs:27527,0.325442431009313)
--(axis cs:27528,0.31078741915409)
--(axis cs:27529,0.284089924916917)
--(axis cs:27530,0.30392020230179)
--(axis cs:27531,0.316557211575008)
--(axis cs:27532,0.302071666280379)
--(axis cs:27533,0.291810834104782)
--(axis cs:27534,0.299978380852508)
--(axis cs:27535,0.298457967771088)
--(axis cs:27536,0.273256447824425)
--(axis cs:27537,0.260637339325477)
--(axis cs:27538,0.258610289093818)
--(axis cs:27539,0.258767774413783)
--(axis cs:27540,0.283950917109656)
--(axis cs:27541,0.286166961180821)
--(axis cs:27542,0.281784647650534)
--(axis cs:27543,0.285797704444297)
--(axis cs:27544,0.272098210896576)
--(axis cs:27545,0.274923622202047)
--(axis cs:27546,0.276369639291572)
--(axis cs:27547,0.282483699860332)
--(axis cs:27548,0.290449878227631)
--(axis cs:27549,0.317496864213173)
--(axis cs:27550,0.315165309580347)
--(axis cs:27551,0.350533514686165)
--(axis cs:27552,0.365494325873485)
--(axis cs:27553,0.381486167191255)
--(axis cs:27554,0.394550382617659)
--(axis cs:27555,0.395188516146225)
--(axis cs:27556,0.428027451014283)
--(axis cs:27557,0.455590376624275)
--(axis cs:27558,0.455951150970546)
--(axis cs:27559,0.441443170147309)
--(axis cs:27560,0.446287200070088)
--(axis cs:27561,0.428824892030127)
--(axis cs:27562,0.457965103178102)
--(axis cs:27563,0.455273008268517)
--(axis cs:27564,0.475801131912389)
--(axis cs:27565,0.476828834309536)
--(axis cs:27566,0.476593650313522)
--(axis cs:27567,0.455802414683534)
--(axis cs:27568,0.431214875288578)
--(axis cs:27569,0.423278697497816)
--(axis cs:27570,0.428184409969991)
--(axis cs:27571,0.406910437431843)
--(axis cs:27572,0.399146110720406)
--(axis cs:27573,0.380510613791487)
--(axis cs:27574,0.356762585901227)
--(axis cs:27575,0.339877283216329)
--(axis cs:27576,0.33941941730109)
--(axis cs:27577,0.33649930206382)
--(axis cs:27578,0.33003312552938)
--(axis cs:27579,0.321955572102449)
--(axis cs:27580,0.316842814692526)
--(axis cs:27581,0.321532155374212)
--(axis cs:27582,0.324932791564244)
--(axis cs:27583,0.323932309278896)
--(axis cs:27584,0.328985667806413)
--(axis cs:27585,0.330883555780758)
--(axis cs:27586,0.323089683433111)
--(axis cs:27587,0.303144343684356)
--(axis cs:27588,0.319521593644444)
--(axis cs:27589,0.315362484542706)
--(axis cs:27590,0.291413010131551)
--(axis cs:27591,0.290829044093259)
--(axis cs:27592,0.295574633736948)
--(axis cs:27593,0.307993650375936)
--(axis cs:27594,0.324551199216487)
--(axis cs:27595,0.323055272894623)
--(axis cs:27596,0.32998840037947)
--(axis cs:27597,0.335354313059075)
--(axis cs:27598,0.336056423873619)
--(axis cs:27599,0.353095003808595)
--(axis cs:27600,0.360470600622428)
--(axis cs:27601,0.364655922837258)
--(axis cs:27602,0.358966434604235)
--(axis cs:27603,0.335976495912863)
--(axis cs:27604,0.317152971299358)
--(axis cs:27605,0.312759976928538)
--(axis cs:27606,0.320078090324024)
--(axis cs:27607,0.35632322487871)
--(axis cs:27608,0.360144076593956)
--(axis cs:27609,0.336692333709063)
--(axis cs:27610,0.369815908751271)
--(axis cs:27611,0.34251072525403)
--(axis cs:27612,0.344749839021768)
--(axis cs:27613,0.339963022297158)
--(axis cs:27614,0.344854154418097)
--(axis cs:27615,0.367779238724156)
--(axis cs:27616,0.359581091588767)
--(axis cs:27617,0.356810866602253)
--(axis cs:27618,0.364321918213355)
--(axis cs:27619,0.350691822397308)
--(axis cs:27620,0.337659052280017)
--(axis cs:27621,0.341723066135207)
--(axis cs:27622,0.327155931602125)
--(axis cs:27623,0.357710103970816)
--(axis cs:27624,0.361653066693074)
--(axis cs:27625,0.336558448895028)
--(axis cs:27626,0.340688736370511)
--(axis cs:27627,0.33773166155511)
--(axis cs:27628,0.339747170233533)
--(axis cs:27629,0.347859423696081)
--(axis cs:27630,0.326677216012495)
--(axis cs:27631,0.34502288155111)
--(axis cs:27632,0.327842282898519)
--(axis cs:27633,0.32783574144419)
--(axis cs:27634,0.318101802981566)
--(axis cs:27635,0.308601086096621)
--(axis cs:27636,0.311996407202921)
--(axis cs:27637,0.312966904107896)
--(axis cs:27638,0.312915167211195)
--(axis cs:27639,0.324006859103982)
--(axis cs:27640,0.335497566363648)
--(axis cs:27641,0.320265132841045)
--(axis cs:27642,0.342053039626503)
--(axis cs:27643,0.329675269467706)
--(axis cs:27644,0.350955959337593)
--(axis cs:27645,0.375079450117604)
--(axis cs:27646,0.327689228923928)
--(axis cs:27647,0.324874111085972)
--(axis cs:27648,0.316601604749804)
--(axis cs:27649,0.325162624136704)
--(axis cs:27650,0.347116045895169)
--(axis cs:27651,0.365105148534854)
--(axis cs:27652,0.38493320460975)
--(axis cs:27653,0.372218574426996)
--(axis cs:27654,0.378207371680026)
--(axis cs:27655,0.359232513570149)
--(axis cs:27656,0.352208330525279)
--(axis cs:27657,0.318848167198251)
--(axis cs:27658,0.316038403216384)
--(axis cs:27659,0.310306781774413)
--(axis cs:27660,0.311043072492342)
--(axis cs:27661,0.318407501110804)
--(axis cs:27662,0.312328329843583)
--(axis cs:27663,0.317610851141387)
--(axis cs:27664,0.291197338014716)
--(axis cs:27665,0.288720732616047)
--(axis cs:27666,0.305091667410573)
--(axis cs:27667,0.273494354606756)
--(axis cs:27668,0.276359766837834)
--(axis cs:27669,0.265650678699585)
--(axis cs:27670,0.264668617715277)
--(axis cs:27671,0.267365348994518)
--(axis cs:27672,0.263851086153074)
--(axis cs:27673,0.270358318696401)
--(axis cs:27674,0.273880548161793)
--(axis cs:27675,0.291635718231092)
--(axis cs:27676,0.288344564511785)
--(axis cs:27677,0.310993406614196)
--(axis cs:27678,0.316136074034822)
--(axis cs:27679,0.307924298133886)
--(axis cs:27680,0.308532995395927)
--(axis cs:27681,0.294317548951434)
--(axis cs:27682,0.272726031193018)
--(axis cs:27683,0.27077667851064)
--(axis cs:27684,0.291528884039955)
--(axis cs:27685,0.296960189678735)
--(axis cs:27686,0.313652746334446)
--(axis cs:27687,0.34442070927623)
--(axis cs:27688,0.346564783472872)
--(axis cs:27689,0.358876785997686)
--(axis cs:27690,0.327783334870219)
--(axis cs:27691,0.332348924818275)
--(axis cs:27692,0.289685043500345)
--(axis cs:27693,0.285763190042137)
--(axis cs:27694,0.256231914347102)
--(axis cs:27695,0.251008689713617)
--(axis cs:27696,0.239000096193886)
--(axis cs:27697,0.251320368272384)
--(axis cs:27698,0.217443214727886)
--(axis cs:27699,0.222333229511173)
--(axis cs:27700,0.212971574823262)
--(axis cs:27701,0.222686349320529)
--(axis cs:27702,0.222719681602648)
--(axis cs:27703,0.217244429839755)
--(axis cs:27704,0.215690837584949)
--(axis cs:27705,0.212680613927355)
--(axis cs:27706,0.205113820755565)
--(axis cs:27707,0.196821745723761)
--(axis cs:27708,0.201465051839947)
--(axis cs:27709,0.199909838302789)
--(axis cs:27710,0.218507713512917)
--(axis cs:27711,0.215553524620742)
--(axis cs:27712,0.245696505193172)
--(axis cs:27713,0.247182858611212)
--(axis cs:27714,0.263433161313293)
--(axis cs:27715,0.266707178689793)
--(axis cs:27716,0.281681600441714)
--(axis cs:27717,0.27704693188351)
--(axis cs:27718,0.30587353910347)
--(axis cs:27719,0.305241818449665)
--(axis cs:27720,0.303166831896481)
--(axis cs:27721,0.305356677233204)
--(axis cs:27722,0.336364173564034)
--(axis cs:27723,0.353648825973111)
--(axis cs:27724,0.333670529926179)
--(axis cs:27725,0.346153277801285)
--(axis cs:27726,0.351213296318932)
--(axis cs:27727,0.354497236215772)
--(axis cs:27728,0.334749101717775)
--(axis cs:27729,0.306554475061983)
--(axis cs:27730,0.309216565661787)
--(axis cs:27731,0.30149509276576)
--(axis cs:27732,0.296819381318319)
--(axis cs:27733,0.257401659041909)
--(axis cs:27734,0.258944448051617)
--(axis cs:27735,0.256692331067974)
--(axis cs:27736,0.257044118991521)
--(axis cs:27737,0.256451279716885)
--(axis cs:27738,0.267894659562714)
--(axis cs:27739,0.263483182945219)
--(axis cs:27740,0.25726352993066)
--(axis cs:27741,0.257801455027685)
--(axis cs:27742,0.249908307964565)
--(axis cs:27743,0.231544144306088)
--(axis cs:27744,0.240883778632085)
--(axis cs:27745,0.238518882423485)
--(axis cs:27746,0.239026836808794)
--(axis cs:27747,0.249943330718897)
--(axis cs:27748,0.264571369451684)
--(axis cs:27749,0.292238288531092)
--(axis cs:27750,0.278383817148737)
--(axis cs:27751,0.280357804109184)
--(axis cs:27752,0.252959280333336)
--(axis cs:27753,0.264069984768336)
--(axis cs:27754,0.268753692545332)
--(axis cs:27755,0.251744812034112)
--(axis cs:27756,0.252345918735996)
--(axis cs:27757,0.252862734423145)
--(axis cs:27758,0.244709168325141)
--(axis cs:27759,0.250550019862965)
--(axis cs:27760,0.256512219390811)
--(axis cs:27761,0.256477838189379)
--(axis cs:27762,0.257114704270448)
--(axis cs:27763,0.264165669616962)
--(axis cs:27764,0.249053209403653)
--(axis cs:27765,0.254485741553434)
--(axis cs:27766,0.270657083474617)
--(axis cs:27767,0.270455143606297)
--(axis cs:27768,0.271603876589308)
--(axis cs:27769,0.267045725815213)
--(axis cs:27770,0.281065655126111)
--(axis cs:27771,0.282592548828069)
--(axis cs:27772,0.310152012505125)
--(axis cs:27773,0.33791278352049)
--(axis cs:27774,0.328788267062692)
--(axis cs:27775,0.338601705673813)
--(axis cs:27776,0.347018552291585)
--(axis cs:27777,0.321637829879635)
--(axis cs:27778,0.336298691993595)
--(axis cs:27779,0.337951060930214)
--(axis cs:27780,0.363344980066261)
--(axis cs:27781,0.343485006884177)
--(axis cs:27782,0.346000586237689)
--(axis cs:27783,0.359584626690943)
--(axis cs:27784,0.382076190536083)
--(axis cs:27785,0.346192595259862)
--(axis cs:27786,0.339882904270411)
--(axis cs:27787,0.345408716674865)
--(axis cs:27788,0.337843193867512)
--(axis cs:27789,0.340830134096546)
--(axis cs:27790,0.339716799244673)
--(axis cs:27791,0.322432184905753)
--(axis cs:27792,0.321891813957616)
--(axis cs:27793,0.30234891010579)
--(axis cs:27794,0.310997957892563)
--(axis cs:27795,0.290777393650568)
--(axis cs:27796,0.290451266016768)
--(axis cs:27797,0.309073408269523)
--(axis cs:27798,0.307876720989227)
--(axis cs:27799,0.307903964783025)
--(axis cs:27800,0.290593318756719)
--(axis cs:27801,0.298034444470367)
--(axis cs:27802,0.30769000289048)
--(axis cs:27803,0.304960688148874)
--(axis cs:27804,0.319524461864761)
--(axis cs:27805,0.346476167199429)
--(axis cs:27806,0.346805481576489)
--(axis cs:27807,0.339110874033685)
--(axis cs:27808,0.314016552682523)
--(axis cs:27809,0.310898337469189)
--(axis cs:27810,0.313077291761843)
--(axis cs:27811,0.333969065161311)
--(axis cs:27812,0.335986258207731)
--(axis cs:27813,0.362004664901511)
--(axis cs:27814,0.373605683815264)
--(axis cs:27815,0.415941922008178)
--(axis cs:27816,0.409260722840347)
--(axis cs:27817,0.390293176477646)
--(axis cs:27818,0.377804832407319)
--(axis cs:27819,0.373293427157019)
--(axis cs:27820,0.368136132108958)
--(axis cs:27821,0.37503588415126)
--(axis cs:27822,0.349851975839067)
--(axis cs:27823,0.357318768547311)
--(axis cs:27824,0.355513851533262)
--(axis cs:27825,0.35230736617879)
--(axis cs:27826,0.35936430253214)
--(axis cs:27827,0.370341560617952)
--(axis cs:27828,0.41392667978683)
--(axis cs:27829,0.397408713537148)
--(axis cs:27830,0.354775495180211)
--(axis cs:27831,0.355166100516092)
--(axis cs:27832,0.313533172805007)
--(axis cs:27833,0.313674691697438)
--(axis cs:27834,0.307166211421451)
--(axis cs:27835,0.306727108780531)
--(axis cs:27836,0.272335371428851)
--(axis cs:27837,0.274085658187886)
--(axis cs:27838,0.286757363763172)
--(axis cs:27839,0.28965549171899)
--(axis cs:27840,0.297822475593445)
--(axis cs:27841,0.292809200606918)
--(axis cs:27842,0.282160406230968)
--(axis cs:27843,0.265066726248388)
--(axis cs:27844,0.264342022163793)
--(axis cs:27845,0.260436928230681)
--(axis cs:27846,0.242408798151786)
--(axis cs:27847,0.22124885101809)
--(axis cs:27848,0.220221929822144)
--(axis cs:27849,0.222778766359049)
--(axis cs:27850,0.245533640768708)
--(axis cs:27851,0.240856560194333)
--(axis cs:27852,0.255825394319863)
--(axis cs:27853,0.247586350432581)
--(axis cs:27854,0.22549143733812)
--(axis cs:27855,0.22440568158602)
--(axis cs:27856,0.253012717073748)
--(axis cs:27857,0.254931987231966)
--(axis cs:27858,0.251633790155629)
--(axis cs:27859,0.236939277649328)
--(axis cs:27860,0.228717709625168)
--(axis cs:27861,0.226936092422054)
--(axis cs:27862,0.244475139647082)
--(axis cs:27863,0.241036406479516)
--(axis cs:27864,0.239226024514668)
--(axis cs:27865,0.246854042819863)
--(axis cs:27866,0.2676812722925)
--(axis cs:27867,0.272198583707842)
--(axis cs:27868,0.272220206485879)
--(axis cs:27869,0.260487774213994)
--(axis cs:27870,0.260567185618496)
--(axis cs:27871,0.263074176686197)
--(axis cs:27872,0.275415672240058)
--(axis cs:27873,0.257301791486352)
--(axis cs:27874,0.263367013096239)
--(axis cs:27875,0.251661192990662)
--(axis cs:27876,0.250283625424386)
--(axis cs:27877,0.246704665753188)
--(axis cs:27878,0.243492759122958)
--(axis cs:27879,0.252661572664716)
--(axis cs:27880,0.263655596167908)
--(axis cs:27881,0.263217157351561)
--(axis cs:27882,0.236531263863163)
--(axis cs:27883,0.25614321190569)
--(axis cs:27884,0.256619307792636)
--(axis cs:27885,0.255553314992027)
--(axis cs:27886,0.256672422838501)
--(axis cs:27887,0.278838676087695)
--(axis cs:27888,0.272853972450829)
--(axis cs:27889,0.297029734990899)
--(axis cs:27890,0.303404655499096)
--(axis cs:27891,0.307218620355418)
--(axis cs:27892,0.319012793765225)
--(axis cs:27893,0.362569517785829)
--(axis cs:27894,0.37054193066781)
--(axis cs:27895,0.364529940991465)
--(axis cs:27896,0.338061650560205)
--(axis cs:27897,0.336873002743425)
--(axis cs:27898,0.343463783782293)
--(axis cs:27899,0.354675917775432)
--(axis cs:27900,0.353685300879518)
--(axis cs:27901,0.359099550503222)
--(axis cs:27902,0.395589765747566)
--(axis cs:27903,0.361877361870924)
--(axis cs:27904,0.362667092008485)
--(axis cs:27905,0.361656147020688)
--(axis cs:27906,0.338142304015374)
--(axis cs:27907,0.338419197204472)
--(axis cs:27908,0.331085608462533)
--(axis cs:27909,0.303566356199336)
--(axis cs:27910,0.299412466366366)
--(axis cs:27911,0.280967981210139)
--(axis cs:27912,0.280245557696678)
--(axis cs:27913,0.283809924660103)
--(axis cs:27914,0.261290876119342)
--(axis cs:27915,0.254673052292447)
--(axis cs:27916,0.27092282787196)
--(axis cs:27917,0.273583683742319)
--(axis cs:27918,0.259029331338688)
--(axis cs:27919,0.259756163010287)
--(axis cs:27920,0.249453443515476)
--(axis cs:27921,0.251324873204836)
--(axis cs:27922,0.250814073849999)
--(axis cs:27923,0.267866256831832)
--(axis cs:27924,0.270300096115284)
--(axis cs:27925,0.269118009464247)
--(axis cs:27926,0.279097406066115)
--(axis cs:27927,0.276058654991758)
--(axis cs:27928,0.281183028720154)
--(axis cs:27929,0.301646643516224)
--(axis cs:27930,0.293188894091221)
--(axis cs:27931,0.279928220526054)
--(axis cs:27932,0.258983333232514)
--(axis cs:27933,0.26396288737808)
--(axis cs:27934,0.299318522352248)
--(axis cs:27935,0.313857010865218)
--(axis cs:27936,0.312952907410802)
--(axis cs:27937,0.303242576945463)
--(axis cs:27938,0.322133456985833)
--(axis cs:27939,0.321902499924127)
--(axis cs:27940,0.334740759888027)
--(axis cs:27941,0.334586178606806)
--(axis cs:27942,0.345980043129469)
--(axis cs:27943,0.347284668339673)
--(axis cs:27944,0.351949878437425)
--(axis cs:27945,0.349005160773779)
--(axis cs:27946,0.334477646703624)
--(axis cs:27947,0.343075596754657)
--(axis cs:27948,0.349805709942417)
--(axis cs:27949,0.297888430653709)
--(axis cs:27950,0.29132349955992)
--(axis cs:27951,0.325956976839572)
--(axis cs:27952,0.311547981172989)
--(axis cs:27953,0.302840878839667)
--(axis cs:27954,0.310196545853833)
--(axis cs:27955,0.321162224040276)
--(axis cs:27956,0.307127768705242)
--(axis cs:27957,0.284427796532459)
--(axis cs:27958,0.285139427490073)
--(axis cs:27959,0.288146104467937)
--(axis cs:27960,0.254315149311123)
--(axis cs:27961,0.250401034632313)
--(axis cs:27962,0.252272491809722)
--(axis cs:27963,0.252056663121896)
--(axis cs:27964,0.257267303294407)
--(axis cs:27965,0.249361015434595)
--(axis cs:27966,0.266353435931958)
--(axis cs:27967,0.26599909279626)
--(axis cs:27968,0.260383187528829)
--(axis cs:27969,0.289157511659449)
--(axis cs:27970,0.291554749952526)
--(axis cs:27971,0.29189931203416)
--(axis cs:27972,0.336509566136279)
--(axis cs:27973,0.338882562691885)
--(axis cs:27974,0.329340162195824)
--(axis cs:27975,0.321061785511539)
--(axis cs:27976,0.298687269308417)
--(axis cs:27977,0.316944241242172)
--(axis cs:27978,0.319131148868691)
--(axis cs:27979,0.320780420670954)
--(axis cs:27980,0.351819741965137)
--(axis cs:27981,0.319883868620964)
--(axis cs:27982,0.314615738298993)
--(axis cs:27983,0.313229610954635)
--(axis cs:27984,0.302310936394346)
--(axis cs:27985,0.317266264972735)
--(axis cs:27986,0.292601651900607)
--(axis cs:27987,0.292193822069856)
--(axis cs:27988,0.295151328443114)
--(axis cs:27989,0.295931081796952)
--(axis cs:27990,0.311738584681553)
--(axis cs:27991,0.302028981558733)
--(axis cs:27992,0.284223400741458)
--(axis cs:27993,0.286808156388317)
--(axis cs:27994,0.285102382386575)
--(axis cs:27995,0.281225028490871)
--(axis cs:27996,0.310257750209336)
--(axis cs:27997,0.313051088230737)
--(axis cs:27998,0.305991505395344)
--(axis cs:27999,0.282063753248455)
--(axis cs:28000,0.283915492356509)
--(axis cs:28001,0.305194252827587)
--(axis cs:28002,0.303785785613561)
--(axis cs:28003,0.297702864964474)
--(axis cs:28004,0.299851718435906)
--(axis cs:28005,0.296840741374557)
--(axis cs:28006,0.296280334850554)
--(axis cs:28007,0.279050944454179)
--(axis cs:28008,0.268488890224743)
--(axis cs:28009,0.280881227705616)
--(axis cs:28010,0.263111032540136)
--(axis cs:28011,0.262613943409833)
--(axis cs:28012,0.267343545113535)
--(axis cs:28013,0.266715298937168)
--(axis cs:28014,0.265763372385476)
--(axis cs:28015,0.274377642585163)
--(axis cs:28016,0.275618646204371)
--(axis cs:28017,0.280654837100499)
--(axis cs:28018,0.282882280377316)
--(axis cs:28019,0.311927925854982)
--(axis cs:28020,0.312235811240188)
--(axis cs:28021,0.320646125510233)
--(axis cs:28022,0.318155329757825)
--(axis cs:28023,0.301013278111543)
--(axis cs:28024,0.266456986548794)
--(axis cs:28025,0.264310554383299)
--(axis cs:28026,0.291412708644634)
--(axis cs:28027,0.307826066653154)
--(axis cs:28028,0.307904363868193)
--(axis cs:28029,0.30355496679321)
--(axis cs:28030,0.296190747917669)
--(axis cs:28031,0.295840675516679)
--(axis cs:28032,0.302633014367563)
--(axis cs:28033,0.300224692549964)
--(axis cs:28034,0.309229770659304)
--(axis cs:28035,0.289601694945903)
--(axis cs:28036,0.291045249000218)
--(axis cs:28037,0.267663396195028)
--(axis cs:28038,0.27367237037137)
--(axis cs:28039,0.256633752971677)
--(axis cs:28040,0.262565431101189)
--(axis cs:28041,0.243777397485308)
--(axis cs:28042,0.258550959213377)
--(axis cs:28043,0.25841858820258)
--(axis cs:28044,0.285013380955833)
--(axis cs:28045,0.280462699683135)
--(axis cs:28046,0.273911139320738)
--(axis cs:28047,0.27824101249095)
--(axis cs:28048,0.270154926473774)
--(axis cs:28049,0.271581549155921)
--(axis cs:28050,0.292921012135786)
--(axis cs:28051,0.294457018695308)
--(axis cs:28052,0.27676839723788)
--(axis cs:28053,0.272099233555467)
--(axis cs:28054,0.268372791120655)
--(axis cs:28055,0.261629620422198)
--(axis cs:28056,0.261052239937035)
--(axis cs:28057,0.290966014919675)
--(axis cs:28058,0.290885791189077)
--(axis cs:28059,0.287262768627933)
--(axis cs:28060,0.28826691923232)
--(axis cs:28061,0.298301015326574)
--(axis cs:28062,0.301902457962913)
--(axis cs:28063,0.330202377259483)
--(axis cs:28064,0.334856368535047)
--(axis cs:28065,0.353632196342807)
--(axis cs:28066,0.341248330360235)
--(axis cs:28067,0.316978909796504)
--(axis cs:28068,0.329635136491901)
--(axis cs:28069,0.323719354696426)
--(axis cs:28070,0.323310539162317)
--(axis cs:28071,0.323829814472776)
--(axis cs:28072,0.353863591281558)
--(axis cs:28073,0.357863288145614)
--(axis cs:28074,0.364301514670145)
--(axis cs:28075,0.400692618844413)
--(axis cs:28076,0.389018947063162)
--(axis cs:28077,0.389483878570554)
--(axis cs:28078,0.390210531468543)
--(axis cs:28079,0.414507429553601)
--(axis cs:28080,0.408123200844993)
--(axis cs:28081,0.411041499997667)
--(axis cs:28082,0.367337710047646)
--(axis cs:28083,0.344040006512627)
--(axis cs:28084,0.345130949421479)
--(axis cs:28085,0.323157583840524)
--(axis cs:28086,0.329186539663187)
--(axis cs:28087,0.348549909000161)
--(axis cs:28088,0.335311137070517)
--(axis cs:28089,0.313091348253505)
--(axis cs:28090,0.291844326029845)
--(axis cs:28091,0.301547206820441)
--(axis cs:28092,0.295663354177862)
--(axis cs:28093,0.298412920050893)
--(axis cs:28094,0.288564940575313)
--(axis cs:28095,0.287540984752187)
--(axis cs:28096,0.288097636403172)
--(axis cs:28097,0.28809285400696)
--(axis cs:28098,0.287641060506199)
--(axis cs:28099,0.288043265557013)
--(axis cs:28100,0.280693856942064)
--(axis cs:28101,0.291596164124647)
--(axis cs:28102,0.29292582067564)
--(axis cs:28103,0.313631023480731)
--(axis cs:28104,0.313621190843386)
--(axis cs:28105,0.325649292435993)
--(axis cs:28106,0.327886479302502)
--(axis cs:28107,0.333364748530419)
--(axis cs:28108,0.341327693607827)
--(axis cs:28109,0.345021671848833)
--(axis cs:28110,0.360875485468832)
--(axis cs:28111,0.325170409343497)
--(axis cs:28112,0.332501990514066)
--(axis cs:28113,0.332296611143608)
--(axis cs:28114,0.310063518510501)
--(axis cs:28115,0.287622945769165)
--(axis cs:28116,0.292286890593736)
--(axis cs:28117,0.288475411840562)
--(axis cs:28118,0.28560654991245)
--(axis cs:28119,0.283711014605831)
--(axis cs:28120,0.288223053031919)
--(axis cs:28121,0.289270008729837)
--(axis cs:28122,0.326998486520619)
--(axis cs:28123,0.326668207779075)
--(axis cs:28124,0.325831091445491)
--(axis cs:28125,0.336783587812917)
--(axis cs:28126,0.324712688412092)
--(axis cs:28127,0.313320227413066)
--(axis cs:28128,0.317688384515415)
--(axis cs:28129,0.329796736500868)
--(axis cs:28130,0.323268630760219)
--(axis cs:28131,0.35304170882135)
--(axis cs:28132,0.354427334291394)
--(axis cs:28133,0.354522276086433)
--(axis cs:28134,0.371665350181139)
--(axis cs:28135,0.394398955820001)
--(axis cs:28136,0.388467163154982)
--(axis cs:28137,0.362241154598708)
--(axis cs:28138,0.33850450437224)
--(axis cs:28139,0.344126313806393)
--(axis cs:28140,0.352107613607707)
--(axis cs:28141,0.33480446032332)
--(axis cs:28142,0.302970631614427)
--(axis cs:28143,0.304498019098512)
--(axis cs:28144,0.29967884051638)
--(axis cs:28145,0.306200926741884)
--(axis cs:28146,0.303389215027629)
--(axis cs:28147,0.291179536726888)
--(axis cs:28148,0.284503050923188)
--(axis cs:28149,0.295047071912892)
--(axis cs:28150,0.279828755451716)
--(axis cs:28151,0.284710149489606)
--(axis cs:28152,0.282969602874682)
--(axis cs:28153,0.281585257571985)
--(axis cs:28154,0.295615317809062)
--(axis cs:28155,0.289391753816452)
--(axis cs:28156,0.285192154458807)
--(axis cs:28157,0.310456727146506)
--(axis cs:28158,0.316602536876456)
--(axis cs:28159,0.300763117568141)
--(axis cs:28160,0.284136750958422)
--(axis cs:28161,0.295184858744791)
--(axis cs:28162,0.328687556944071)
--(axis cs:28163,0.288525604852277)
--(axis cs:28164,0.295293255617259)
--(axis cs:28165,0.298814972039085)
--(axis cs:28166,0.317017697495947)
--(axis cs:28167,0.347912631926674)
--(axis cs:28168,0.343536409039082)
--(axis cs:28169,0.339338327588452)
--(axis cs:28170,0.356990751936899)
--(axis cs:28171,0.356144716801481)
--(axis cs:28172,0.357314832307604)
--(axis cs:28173,0.347167187683456)
--(axis cs:28174,0.342110039970734)
--(axis cs:28175,0.352361480024803)
--(axis cs:28176,0.362217612962816)
--(axis cs:28177,0.352487844904847)
--(axis cs:28178,0.374431345018158)
--(axis cs:28179,0.392621160035999)
--(axis cs:28180,0.413269975528226)
--(axis cs:28181,0.359560310550031)
--(axis cs:28182,0.35352336495034)
--(axis cs:28183,0.345201231834603)
--(axis cs:28184,0.34005606679703)
--(axis cs:28185,0.339062502535249)
--(axis cs:28186,0.337581249289523)
--(axis cs:28187,0.337875223048984)
--(axis cs:28188,0.339233403697281)
--(axis cs:28189,0.33272093462057)
--(axis cs:28190,0.352858533481958)
--(axis cs:28191,0.331796310148477)
--(axis cs:28192,0.32154897184334)
--(axis cs:28193,0.310426799530486)
--(axis cs:28194,0.318940616958266)
--(axis cs:28195,0.319841316464972)
--(axis cs:28196,0.314541477234374)
--(axis cs:28197,0.32004145546601)
--(axis cs:28198,0.304855502535152)
--(axis cs:28199,0.296273004072602)
--(axis cs:28200,0.277622785627917)
--(axis cs:28201,0.299217233814064)
--(axis cs:28202,0.301930649054406)
--(axis cs:28203,0.351801783545288)
--(axis cs:28204,0.355725115123744)
--(axis cs:28205,0.349192027303649)
--(axis cs:28206,0.34933892789988)
--(axis cs:28207,0.338094263926161)
--(axis cs:28208,0.340069204807779)
--(axis cs:28209,0.349359220920718)
--(axis cs:28210,0.318704985299059)
--(axis cs:28211,0.328748629297477)
--(axis cs:28212,0.340014329447335)
--(axis cs:28213,0.350503430673839)
--(axis cs:28214,0.336950177093337)
--(axis cs:28215,0.33917571149172)
--(axis cs:28216,0.3441704686364)
--(axis cs:28217,0.346787368792336)
--(axis cs:28218,0.360674699589459)
--(axis cs:28219,0.340651813156568)
--(axis cs:28220,0.332585349518322)
--(axis cs:28221,0.358539035075317)
--(axis cs:28222,0.358594964267725)
--(axis cs:28223,0.355785905977741)
--(axis cs:28224,0.3552424267426)
--(axis cs:28225,0.35435946288419)
--(axis cs:28226,0.356589232142521)
--(axis cs:28227,0.370478069067003)
--(axis cs:28228,0.37107340063192)
--(axis cs:28229,0.367316817111505)
--(axis cs:28230,0.396118609288149)
--(axis cs:28231,0.403659438700632)
--(axis cs:28232,0.40296437126732)
--(axis cs:28233,0.41702497783154)
--(axis cs:28234,0.437553099035629)
--(axis cs:28235,0.430111195559541)
--(axis cs:28236,0.415113718450798)
--(axis cs:28237,0.416320191783567)
--(axis cs:28238,0.391359713498423)
--(axis cs:28239,0.416751884624967)
--(axis cs:28240,0.458057430760591)
--(axis cs:28241,0.457615869370736)
--(axis cs:28242,0.447469236079314)
--(axis cs:28243,0.410282250826503)
--(axis cs:28244,0.410380486223375)
--(axis cs:28245,0.364609332262654)
--(axis cs:28246,0.364474239409078)
--(axis cs:28247,0.347688363257825)
--(axis cs:28248,0.345375407665406)
--(axis cs:28249,0.314773712212559)
--(axis cs:28250,0.311738979270518)
--(axis cs:28251,0.268692958638402)
--(axis cs:28252,0.262373624958366)
--(axis cs:28253,0.24972888020434)
--(axis cs:28254,0.248072227093606)
--(axis cs:28255,0.24963633913811)
--(axis cs:28256,0.258383697841297)
--(axis cs:28257,0.256753852383115)
--(axis cs:28258,0.253261579742887)
--(axis cs:28259,0.256626612317772)
--(axis cs:28260,0.225885585368064)
--(axis cs:28261,0.200855235053111)
--(axis cs:28262,0.190495930296696)
--(axis cs:28263,0.210411681422352)
--(axis cs:28264,0.210263209876271)
--(axis cs:28265,0.241947687439772)
--(axis cs:28266,0.221044622025925)
--(axis cs:28267,0.225309697856787)
--(axis cs:28268,0.225763455763731)
--(axis cs:28269,0.248198380403665)
--(axis cs:28270,0.249416820979779)
--(axis cs:28271,0.289974710820108)
--(axis cs:28272,0.295112220426853)
--(axis cs:28273,0.29802896764818)
--(axis cs:28274,0.302713265264179)
--(axis cs:28275,0.284606197542107)
--(axis cs:28276,0.277787979881192)
--(axis cs:28277,0.285133163196052)
--(axis cs:28278,0.297188210571012)
--(axis cs:28279,0.299074184923353)
--(axis cs:28280,0.329539359117345)
--(axis cs:28281,0.369130189599562)
--(axis cs:28282,0.395717493819637)
--(axis cs:28283,0.377649961301494)
--(axis cs:28284,0.356693759640597)
--(axis cs:28285,0.351049571451729)
--(axis cs:28286,0.379771387398296)
--(axis cs:28287,0.340642465347128)
--(axis cs:28288,0.34233006210121)
--(axis cs:28289,0.338827483881443)
--(axis cs:28290,0.339564617160759)
--(axis cs:28291,0.335168785527985)
--(axis cs:28292,0.303626244620311)
--(axis cs:28293,0.298841738267657)
--(axis cs:28294,0.290114606208769)
--(axis cs:28295,0.280750240264873)
--(axis cs:28296,0.28506577277581)
--(axis cs:28297,0.257759323385839)
--(axis cs:28298,0.259255880051945)
--(axis cs:28299,0.258086449546407)
--(axis cs:28300,0.2295502316177)
--(axis cs:28301,0.229368022813295)
--(axis cs:28302,0.223883267606866)
--(axis cs:28303,0.209287811616859)
--(axis cs:28304,0.220230483016575)
--(axis cs:28305,0.222171386338634)
--(axis cs:28306,0.215975012028703)
--(axis cs:28307,0.24917144229593)
--(axis cs:28308,0.225466378319976)
--(axis cs:28309,0.204457831569373)
--(axis cs:28310,0.188018157020298)
--(axis cs:28311,0.189116925467563)
--(axis cs:28312,0.190165165369183)
--(axis cs:28313,0.200918183075686)
--(axis cs:28314,0.207447976258707)
--(axis cs:28315,0.228226928563922)
--(axis cs:28316,0.216080636086227)
--(axis cs:28317,0.238559930887646)
--(axis cs:28318,0.23596830947597)
--(axis cs:28319,0.240650528219844)
--(axis cs:28320,0.25194755169087)
--(axis cs:28321,0.243840587914818)
--(axis cs:28322,0.247151399391335)
--(axis cs:28323,0.269269455385581)
--(axis cs:28324,0.256678183686648)
--(axis cs:28325,0.254817589028752)
--(axis cs:28326,0.263421560441146)
--(axis cs:28327,0.262835522197199)
--(axis cs:28328,0.289243728199769)
--(axis cs:28329,0.312724472052444)
--(axis cs:28330,0.331456735808004)
--(axis cs:28331,0.33104401585068)
--(axis cs:28332,0.333633835486566)
--(axis cs:28333,0.334183533974286)
--(axis cs:28334,0.318950412569138)
--(axis cs:28335,0.320633015471805)
--(axis cs:28336,0.343931719088163)
--(axis cs:28337,0.348632805734033)
--(axis cs:28338,0.340442116647241)
--(axis cs:28339,0.328454572548497)
--(axis cs:28340,0.361838542928995)
--(axis cs:28341,0.358543653769346)
--(axis cs:28342,0.353504264871957)
--(axis cs:28343,0.354281693885226)
--(axis cs:28344,0.356411242085116)
--(axis cs:28345,0.346430167453051)
--(axis cs:28346,0.346596518933884)
--(axis cs:28347,0.325503207071549)
--(axis cs:28348,0.326593032432074)
--(axis cs:28349,0.337625326608733)
--(axis cs:28350,0.350947267580627)
--(axis cs:28351,0.310148974510254)
--(axis cs:28352,0.301191343152259)
--(axis cs:28353,0.306233456191199)
--(axis cs:28354,0.319470882177517)
--(axis cs:28355,0.291654617234122)
--(axis cs:28356,0.273484627220522)
--(axis cs:28357,0.272075722495497)
--(axis cs:28358,0.285104472725178)
--(axis cs:28359,0.295644395892106)
--(axis cs:28360,0.295077393871696)
--(axis cs:28361,0.301316977515777)
--(axis cs:28362,0.284657645058741)
--(axis cs:28363,0.290291335648414)
--(axis cs:28364,0.279668714805993)
--(axis cs:28365,0.267239060691347)
--(axis cs:28366,0.266982094470983)
--(axis cs:28367,0.281953563173954)
--(axis cs:28368,0.26608444813689)
--(axis cs:28369,0.266108302940636)
--(axis cs:28370,0.242297932219141)
--(axis cs:28371,0.267426015042864)
--(axis cs:28372,0.287261465777114)
--(axis cs:28373,0.287450673198763)
--(axis cs:28374,0.282096440621379)
--(axis cs:28375,0.305408750890401)
--(axis cs:28376,0.318745766724024)
--(axis cs:28377,0.320102141597678)
--(axis cs:28378,0.325691069320365)
--(axis cs:28379,0.324412269834643)
--(axis cs:28380,0.316551085943376)
--(axis cs:28381,0.289622480504522)
--(axis cs:28382,0.292647428252668)
--(axis cs:28383,0.286610393872475)
--(axis cs:28384,0.289094076419102)
--(axis cs:28385,0.297764036776261)
--(axis cs:28386,0.287762451631374)
--(axis cs:28387,0.278482536790467)
--(axis cs:28388,0.294733023676144)
--(axis cs:28389,0.291918615743319)
--(axis cs:28390,0.275050067919473)
--(axis cs:28391,0.273595168157727)
--(axis cs:28392,0.289576000242454)
--(axis cs:28393,0.290215754381073)
--(axis cs:28394,0.297583502041856)
--(axis cs:28395,0.293517206813148)
--(axis cs:28396,0.301456852328658)
--(axis cs:28397,0.267067882676703)
--(axis cs:28398,0.268260368398828)
--(axis cs:28399,0.270824830254955)
--(axis cs:28400,0.282207235945684)
--(axis cs:28401,0.318205823725723)
--(axis cs:28402,0.338973843450026)
--(axis cs:28403,0.304907493061798)
--(axis cs:28404,0.304524789600548)
--(axis cs:28405,0.306303286340553)
--(axis cs:28406,0.281496287220658)
--(axis cs:28407,0.281096612394707)
--(axis cs:28408,0.267304865956823)
--(axis cs:28409,0.271193632124905)
--(axis cs:28410,0.313483236431999)
--(axis cs:28411,0.325044525765861)
--(axis cs:28412,0.307387913705699)
--(axis cs:28413,0.296207096893596)
--(axis cs:28414,0.294053901866529)
--(axis cs:28415,0.280967811987481)
--(axis cs:28416,0.274714462944147)
--(axis cs:28417,0.304075047829219)
--(axis cs:28418,0.28717914156073)
--(axis cs:28419,0.283045119911177)
--(axis cs:28420,0.282536708850016)
--(axis cs:28421,0.295130491527697)
--(axis cs:28422,0.287659244122789)
--(axis cs:28423,0.31321075660703)
--(axis cs:28424,0.293539477923361)
--(axis cs:28425,0.279980130047875)
--(axis cs:28426,0.301928769335542)
--(axis cs:28427,0.296540693929478)
--(axis cs:28428,0.290700297892689)
--(axis cs:28429,0.292424281976657)
--(axis cs:28430,0.293859575134122)
--(axis cs:28431,0.29405861670797)
--(axis cs:28432,0.30641322400974)
--(axis cs:28433,0.298707876642847)
--(axis cs:28434,0.292591337657667)
--(axis cs:28435,0.3119677254143)
--(axis cs:28436,0.304650868833356)
--(axis cs:28437,0.308836305030843)
--(axis cs:28438,0.311586639399042)
--(axis cs:28439,0.314674019094444)
--(axis cs:28440,0.285275286033674)
--(axis cs:28441,0.289700967283873)
--(axis cs:28442,0.27438768440129)
--(axis cs:28443,0.2748666797697)
--(axis cs:28444,0.297242820178831)
--(axis cs:28445,0.318632662993608)
--(axis cs:28446,0.327176763698694)
--(axis cs:28447,0.327577613141417)
--(axis cs:28448,0.35111359995646)
--(axis cs:28449,0.350679956478764)
--(axis cs:28450,0.350599161716464)
--(axis cs:28451,0.350444235840356)
--(axis cs:28452,0.342537150840617)
--(axis cs:28453,0.351732776474137)
--(axis cs:28454,0.355392334153065)
--(axis cs:28455,0.355607029134825)
--(axis cs:28456,0.311541442565321)
--(axis cs:28457,0.311707833821255)
--(axis cs:28458,0.315808968104453)
--(axis cs:28459,0.30775990228689)
--(axis cs:28460,0.339747510218305)
--(axis cs:28461,0.304536035869384)
--(axis cs:28462,0.303042323779616)
--(axis cs:28463,0.302360106948966)
--(axis cs:28464,0.314754941975412)
--(axis cs:28465,0.316370013303537)
--(axis cs:28466,0.309875708828846)
--(axis cs:28467,0.306739971673718)
--(axis cs:28468,0.288236443445377)
--(axis cs:28469,0.271203474393729)
--(axis cs:28470,0.259230921329079)
--(axis cs:28471,0.253457131631044)
--(axis cs:28472,0.250828855355502)
--(axis cs:28473,0.257436716798848)
--(axis cs:28474,0.260114716310167)
--(axis cs:28475,0.261231749149554)
--(axis cs:28476,0.310473143629024)
--(axis cs:28477,0.312423938413681)
--(axis cs:28478,0.311561115335245)
--(axis cs:28479,0.316387731724539)
--(axis cs:28480,0.316122693375533)
--(axis cs:28481,0.324913720183581)
--(axis cs:28482,0.340165617990321)
--(axis cs:28483,0.34037875732521)
--(axis cs:28484,0.327327286005799)
--(axis cs:28485,0.303021934126065)
--(axis cs:28486,0.312414588569038)
--(axis cs:28487,0.313470196036413)
--(axis cs:28488,0.320901408424974)
--(axis cs:28489,0.338730678209683)
--(axis cs:28490,0.353944407862279)
--(axis cs:28491,0.353416551280087)
--(axis cs:28492,0.349295504011206)
--(axis cs:28493,0.349518674907066)
--(axis cs:28494,0.338813665664376)
--(axis cs:28495,0.333143067692108)
--(axis cs:28496,0.326292547242278)
--(axis cs:28497,0.308333223713015)
--(axis cs:28498,0.294514939744114)
--(axis cs:28499,0.273550994325266)
--(axis cs:28500,0.267691971720401)
--(axis cs:28501,0.286392994703976)
--(axis cs:28502,0.280930380154381)
--(axis cs:28503,0.266775105578392)
--(axis cs:28504,0.277055303545873)
--(axis cs:28505,0.300010138955997)
--(axis cs:28506,0.290125233538959)
--(axis cs:28507,0.290456147184031)
--(axis cs:28508,0.292580907619302)
--(axis cs:28509,0.279267661665952)
--(axis cs:28510,0.274204664646159)
--(axis cs:28511,0.282225516927077)
--(axis cs:28512,0.292156344950517)
--(axis cs:28513,0.288995806237478)
--(axis cs:28514,0.293344552270685)
--(axis cs:28515,0.274781221452697)
--(axis cs:28516,0.280523317989273)
--(axis cs:28517,0.260905553995418)
--(axis cs:28518,0.283153468352984)
--(axis cs:28519,0.304756472980084)
--(axis cs:28520,0.308652988104254)
--(axis cs:28521,0.312863640501979)
--(axis cs:28522,0.325581311255868)
--(axis cs:28523,0.338027244264911)
--(axis cs:28524,0.298432022580845)
--(axis cs:28525,0.263765270356023)
--(axis cs:28526,0.27477386652514)
--(axis cs:28527,0.256903417201676)
--(axis cs:28528,0.262137209430176)
--(axis cs:28529,0.266090896367448)
--(axis cs:28530,0.272624660584185)
--(axis cs:28531,0.271799672203328)
--(axis cs:28532,0.269617610028807)
--(axis cs:28533,0.251895764015019)
--(axis cs:28534,0.209545421799397)
--(axis cs:28535,0.212712651196476)
--(axis cs:28536,0.199625130915965)
--(axis cs:28537,0.223199901825327)
--(axis cs:28538,0.222013020999958)
--(axis cs:28539,0.225200000967018)
--(axis cs:28540,0.220781159592127)
--(axis cs:28541,0.221677633874231)
--(axis cs:28542,0.219236223237611)
--(axis cs:28543,0.22132179166314)
--(axis cs:28544,0.257461285855727)
--(axis cs:28545,0.285002882593474)
--(axis cs:28546,0.285825561384766)
--(axis cs:28547,0.305106779231324)
--(axis cs:28548,0.287483972195361)
--(axis cs:28549,0.284960013345375)
--(axis cs:28550,0.2676158539494)
--(axis cs:28551,0.264576890337084)
--(axis cs:28552,0.249331461761679)
--(axis cs:28553,0.263769818099962)
--(axis cs:28554,0.302405270698254)
--(axis cs:28555,0.321734419904028)
--(axis cs:28556,0.330740300859968)
--(axis cs:28557,0.317598020176646)
--(axis cs:28558,0.309534059296904)
--(axis cs:28559,0.304106794682491)
--(axis cs:28560,0.303803563766054)
--(axis cs:28561,0.282007490738698)
--(axis cs:28562,0.275376298493072)
--(axis cs:28563,0.273425848535516)
--(axis cs:28564,0.246753291267838)
--(axis cs:28565,0.250210606558821)
--(axis cs:28566,0.233976503629463)
--(axis cs:28567,0.233907686294195)
--(axis cs:28568,0.249358924871876)
--(axis cs:28569,0.234871160274658)
--(axis cs:28570,0.249810730854069)
--(axis cs:28571,0.252831288448758)
--(axis cs:28572,0.268139416863094)
--(axis cs:28573,0.263307082998552)
--(axis cs:28574,0.270645134792537)
--(axis cs:28575,0.27150878885848)
--(axis cs:28576,0.282025013022354)
--(axis cs:28577,0.30716300917879)
--(axis cs:28578,0.319864217619447)
--(axis cs:28579,0.3232898285653)
--(axis cs:28580,0.312541850479221)
--(axis cs:28581,0.310552935485663)
--(axis cs:28582,0.326693220204516)
--(axis cs:28583,0.289352931128222)
--(axis cs:28584,0.32751279706194)
--(axis cs:28585,0.31350554698781)
--(axis cs:28586,0.330847188888336)
--(axis cs:28587,0.335110900042798)
--(axis cs:28588,0.334264976707862)
--(axis cs:28589,0.373835624516963)
--(axis cs:28590,0.33775355809273)
--(axis cs:28591,0.335207976198195)
--(axis cs:28592,0.333267921810722)
--(axis cs:28593,0.312145022609534)
--(axis cs:28594,0.317048734056982)
--(axis cs:28595,0.317181715304971)
--(axis cs:28596,0.31759589637335)
--(axis cs:28597,0.295039196775571)
--(axis cs:28598,0.287296054124197)
--(axis cs:28599,0.263892827970506)
--(axis cs:28600,0.269697007451688)
--(axis cs:28601,0.292972051678514)
--(axis cs:28602,0.249067879158653)
--(axis cs:28603,0.278664014629247)
--(axis cs:28604,0.240985429640273)
--(axis cs:28605,0.252381324526556)
--(axis cs:28606,0.2537932078819)
--(axis cs:28607,0.258478400968604)
--(axis cs:28608,0.256548592042908)
--(axis cs:28609,0.252117041245688)
--(axis cs:28610,0.276778234573626)
--(axis cs:28611,0.278828828002914)
--(axis cs:28612,0.269561560663179)
--(axis cs:28613,0.293811113975628)
--(axis cs:28614,0.279385675533536)
--(axis cs:28615,0.279351334802556)
--(axis cs:28616,0.273824274530032)
--(axis cs:28617,0.262906797989005)
--(axis cs:28618,0.268965485090041)
--(axis cs:28619,0.296491772292945)
--(axis cs:28620,0.296786972426937)
--(axis cs:28621,0.299086101931161)
--(axis cs:28622,0.342667109926355)
--(axis cs:28623,0.339846405607583)
--(axis cs:28624,0.384672434878563)
--(axis cs:28625,0.387747571843256)
--(axis cs:28626,0.383909557725199)
--(axis cs:28627,0.383539507244617)
--(axis cs:28628,0.391407880089238)
--(axis cs:28629,0.373852059053118)
--(axis cs:28630,0.379293697351238)
--(axis cs:28631,0.381635779124591)
--(axis cs:28632,0.393656453402564)
--(axis cs:28633,0.373063240257246)
--(axis cs:28634,0.393641704936467)
--(axis cs:28635,0.39246154838888)
--(axis cs:28636,0.400064361294399)
--(axis cs:28637,0.454740935237223)
--(axis cs:28638,0.456073398744763)
--(axis cs:28639,0.460041806033816)
--(axis cs:28640,0.399225953723211)
--(axis cs:28641,0.384013158111443)
--(axis cs:28642,0.395144943535423)
--(axis cs:28643,0.388047209309181)
--(axis cs:28644,0.393986256176557)
--(axis cs:28645,0.375270185182088)
--(axis cs:28646,0.369995867117788)
--(axis cs:28647,0.349100075949061)
--(axis cs:28648,0.344398061846861)
--(axis cs:28649,0.335369257673018)
--(axis cs:28650,0.336579496465267)
--(axis cs:28651,0.332301961410277)
--(axis cs:28652,0.329419187771371)
--(axis cs:28653,0.342793713972295)
--(axis cs:28654,0.308830658019681)
--(axis cs:28655,0.298461868278998)
--(axis cs:28656,0.283090701637455)
--(axis cs:28657,0.280203485318782)
--(axis cs:28658,0.281476808123966)
--(axis cs:28659,0.269017167505544)
--(axis cs:28660,0.308431226928903)
--(axis cs:28661,0.30823917208941)
--(axis cs:28662,0.30787872153414)
--(axis cs:28663,0.314942168204442)
--(axis cs:28664,0.321483003624769)
--(axis cs:28665,0.323112676896475)
--(axis cs:28666,0.289326297695033)
--(axis cs:28667,0.297244136187932)
--(axis cs:28668,0.308829525237078)
--(axis cs:28669,0.327660726770701)
--(axis cs:28670,0.328069671727046)
--(axis cs:28671,0.319194669358165)
--(axis cs:28672,0.31114473197904)
--(axis cs:28673,0.313719459947292)
--(axis cs:28674,0.323090211654029)
--(axis cs:28675,0.331668004593019)
--(axis cs:28676,0.352685252863238)
--(axis cs:28677,0.352662393042844)
--(axis cs:28678,0.35329775180879)
--(axis cs:28679,0.325174998836852)
--(axis cs:28680,0.287514636650979)
--(axis cs:28681,0.297427889127208)
--(axis cs:28682,0.286214368563219)
--(axis cs:28683,0.28640661210366)
--(axis cs:28684,0.279441806180952)
--(axis cs:28685,0.283551504123877)
--(axis cs:28686,0.322555430208287)
--(axis cs:28687,0.335462687112363)
--(axis cs:28688,0.327467398126758)
--(axis cs:28689,0.306531656867882)
--(axis cs:28690,0.29946187735595)
--(axis cs:28691,0.311900975896631)
--(axis cs:28692,0.296746597751559)
--(axis cs:28693,0.281310118483072)
--(axis cs:28694,0.278071813802943)
--(axis cs:28695,0.278689318872639)
--(axis cs:28696,0.275612674162668)
--(axis cs:28697,0.277488649325818)
--(axis cs:28698,0.27672163662385)
--(axis cs:28699,0.302005855769256)
--(axis cs:28700,0.327676259523417)
--(axis cs:28701,0.32509387318311)
--(axis cs:28702,0.336053552921837)
--(axis cs:28703,0.330083695588317)
--(axis cs:28704,0.326520646605573)
--(axis cs:28705,0.33180955426048)
--(axis cs:28706,0.333884303652849)
--(axis cs:28707,0.323592782706712)
--(axis cs:28708,0.312807704013796)
--(axis cs:28709,0.343162789622798)
--(axis cs:28710,0.310790769740176)
--(axis cs:28711,0.312140106621532)
--(axis cs:28712,0.332336817434267)
--(axis cs:28713,0.31393976025687)
--(axis cs:28714,0.339211416259704)
--(axis cs:28715,0.339054891832358)
--(axis cs:28716,0.342337194761581)
--(axis cs:28717,0.342456897698527)
--(axis cs:28718,0.317375613540128)
--(axis cs:28719,0.323085064631235)
--(axis cs:28720,0.33807157590995)
--(axis cs:28721,0.310392506588236)
--(axis cs:28722,0.308248129454951)
--(axis cs:28723,0.31099312950023)
--(axis cs:28724,0.323750861567366)
--(axis cs:28725,0.32053661404082)
--(axis cs:28726,0.306755019969451)
--(axis cs:28727,0.312187137352001)
--(axis cs:28728,0.331524025555973)
--(axis cs:28729,0.311577927291328)
--(axis cs:28730,0.355384268572334)
--(axis cs:28731,0.326199260304929)
--(axis cs:28732,0.324774104911191)
--(axis cs:28733,0.363789088352231)
--(axis cs:28734,0.368516533395783)
--(axis cs:28735,0.367907729830478)
--(axis cs:28736,0.368099201164783)
--(axis cs:28737,0.348223335002924)
--(axis cs:28738,0.376726601817604)
--(axis cs:28739,0.364152085837065)
--(axis cs:28740,0.359369138841854)
--(axis cs:28741,0.378738997769898)
--(axis cs:28742,0.378514542559009)
--(axis cs:28743,0.369868039908789)
--(axis cs:28744,0.369385722764578)
--(axis cs:28745,0.327337601957195)
--(axis cs:28746,0.337811401353855)
--(axis cs:28747,0.336391104804873)
--(axis cs:28748,0.334876393406732)
--(axis cs:28749,0.320218228921068)
--(axis cs:28750,0.320043109489838)
--(axis cs:28751,0.348302978999699)
--(axis cs:28752,0.333028386236339)
--(axis cs:28753,0.30852302907091)
--(axis cs:28754,0.308264273426887)
--(axis cs:28755,0.287154779809197)
--(axis cs:28756,0.26798831524812)
--(axis cs:28757,0.262526629127311)
--(axis cs:28758,0.243265002548294)
--(axis cs:28759,0.215012560529429)
--(axis cs:28760,0.219127290901641)
--(axis cs:28761,0.231584802027845)
--(axis cs:28762,0.230231928645534)
--(axis cs:28763,0.235533047895819)
--(axis cs:28764,0.229643453336988)
--(axis cs:28765,0.269289381941237)
--(axis cs:28766,0.268286991533226)
--(axis cs:28767,0.268460301916738)
--(axis cs:28768,0.270953071711238)
--(axis cs:28769,0.291042222318201)
--(axis cs:28770,0.291688306175398)
--(axis cs:28771,0.290753668039075)
--(axis cs:28772,0.301596278092399)
--(axis cs:28773,0.318797279542803)
--(axis cs:28774,0.319419803031702)
--(axis cs:28775,0.326795985537465)
--(axis cs:28776,0.351334271358215)
--(axis cs:28777,0.370688337018767)
--(axis cs:28778,0.398510451177069)
--(axis cs:28779,0.466172374849676)
--(axis cs:28780,0.46443267932242)
--(axis cs:28781,0.435657889295559)
--(axis cs:28782,0.438102298794848)
--(axis cs:28783,0.428596233167608)
--(axis cs:28784,0.429931156285941)
--(axis cs:28785,0.431326698211693)
--(axis cs:28786,0.404362800431597)
--(axis cs:28787,0.375166052344817)
--(axis cs:28788,0.372755774710528)
--(axis cs:28789,0.383936040121308)
--(axis cs:28790,0.378195052751928)
--(axis cs:28791,0.379568375333368)
--(axis cs:28792,0.385594366425625)
--(axis cs:28793,0.383976778043035)
--(axis cs:28794,0.362926532603258)
--(axis cs:28795,0.366590346153823)
--(axis cs:28796,0.356709933467418)
--(axis cs:28797,0.364418295163517)
--(axis cs:28798,0.367684128129766)
--(axis cs:28799,0.36925970139365)
--(axis cs:28800,0.369162594808081)
--(axis cs:28801,0.376340469859598)
--(axis cs:28802,0.35945029997749)
--(axis cs:28803,0.36564229223371)
--(axis cs:28804,0.350454363836302)
--(axis cs:28805,0.346974328504671)
--(axis cs:28806,0.368110501690291)
--(axis cs:28807,0.397561329424106)
--(axis cs:28808,0.3820716747428)
--(axis cs:28809,0.376393887700554)
--(axis cs:28810,0.380346103040566)
--(axis cs:28811,0.380223010618799)
--(axis cs:28812,0.342282991431533)
--(axis cs:28813,0.322893782851924)
--(axis cs:28814,0.334290905830153)
--(axis cs:28815,0.340187047844588)
--(axis cs:28816,0.346237518023178)
--(axis cs:28817,0.338257738153406)
--(axis cs:28818,0.340271381871559)
--(axis cs:28819,0.343604387642598)
--(axis cs:28820,0.332678512274775)
--(axis cs:28821,0.324753387935371)
--(axis cs:28822,0.341974090322547)
--(axis cs:28823,0.338924754779087)
--(axis cs:28824,0.34715698726862)
--(axis cs:28825,0.355084579011258)
--(axis cs:28826,0.356797165280462)
--(axis cs:28827,0.346529051047696)
--(axis cs:28828,0.359904490803324)
--(axis cs:28829,0.352883428357117)
--(axis cs:28830,0.343650419230818)
--(axis cs:28831,0.333131704086682)
--(axis cs:28832,0.369054375683677)
--(axis cs:28833,0.388174394022271)
--(axis cs:28834,0.392555048442663)
--(axis cs:28835,0.395504970574667)
--(axis cs:28836,0.393252043208142)
--(axis cs:28837,0.383983365505412)
--(axis cs:28838,0.360437707094807)
--(axis cs:28839,0.339439255694012)
--(axis cs:28840,0.313955409864784)
--(axis cs:28841,0.330670089637748)
--(axis cs:28842,0.335180362418406)
--(axis cs:28843,0.331662587086433)
--(axis cs:28844,0.304741344957851)
--(axis cs:28845,0.291344190230111)
--(axis cs:28846,0.284436859832418)
--(axis cs:28847,0.286180815807826)
--(axis cs:28848,0.279119618530158)
--(axis cs:28849,0.278701628022254)
--(axis cs:28850,0.265332763436157)
--(axis cs:28851,0.27186238169857)
--(axis cs:28852,0.25894596826242)
--(axis cs:28853,0.26091231861976)
--(axis cs:28854,0.261266063046278)
--(axis cs:28855,0.261324632920147)
--(axis cs:28856,0.252093248038897)
--(axis cs:28857,0.26057590427004)
--(axis cs:28858,0.280628499582945)
--(axis cs:28859,0.299436197222407)
--(axis cs:28860,0.287120399956808)
--(axis cs:28861,0.288085672093758)
--(axis cs:28862,0.286303550212405)
--(axis cs:28863,0.262217314915926)
--(axis cs:28864,0.296191710881914)
--(axis cs:28865,0.309251068544261)
--(axis cs:28866,0.318745208289885)
--(axis cs:28867,0.317567619439235)
--(axis cs:28868,0.289219789554887)
--(axis cs:28869,0.294020792639349)
--(axis cs:28870,0.31545235866744)
--(axis cs:28871,0.276049809766047)
--(axis cs:28872,0.298538704426636)
--(axis cs:28873,0.302454434464069)
--(axis cs:28874,0.282290025408329)
--(axis cs:28875,0.27929992032849)
--(axis cs:28876,0.253652894308601)
--(axis cs:28877,0.246410439395721)
--(axis cs:28878,0.239691054282252)
--(axis cs:28879,0.234823872624413)
--(axis cs:28880,0.271387205062119)
--(axis cs:28881,0.272285436108653)
--(axis cs:28882,0.263931069272851)
--(axis cs:28883,0.290982909910069)
--(axis cs:28884,0.284615232913899)
--(axis cs:28885,0.289336450837777)
--(axis cs:28886,0.283038460852302)
--(axis cs:28887,0.270889402295927)
--(axis cs:28888,0.296843688706183)
--(axis cs:28889,0.292907145577454)
--(axis cs:28890,0.282411281401882)
--(axis cs:28891,0.299290642871379)
--(axis cs:28892,0.292198422482968)
--(axis cs:28893,0.287786584877493)
--(axis cs:28894,0.278993918804911)
--(axis cs:28895,0.279931132195283)
--(axis cs:28896,0.29746907409115)
--(axis cs:28897,0.304178115101501)
--(axis cs:28898,0.304852343371154)
--(axis cs:28899,0.311168962203157)
--(axis cs:28900,0.310199220158085)
--(axis cs:28901,0.289984764082611)
--(axis cs:28902,0.294760460914767)
--(axis cs:28903,0.279916875705128)
--(axis cs:28904,0.281933298215101)
--(axis cs:28905,0.284337333798951)
--(axis cs:28906,0.287312940046411)
--(axis cs:28907,0.299358294255171)
--(axis cs:28908,0.293766989153439)
--(axis cs:28909,0.294810878684533)
--(axis cs:28910,0.262404556079088)
--(axis cs:28911,0.278274847318214)
--(axis cs:28912,0.247976394320204)
--(axis cs:28913,0.220637130675107)
--(axis cs:28914,0.241684862166637)
--(axis cs:28915,0.22119832320792)
--(axis cs:28916,0.234418537038307)
--(axis cs:28917,0.22105556275131)
--(axis cs:28918,0.203104894569456)
--(axis cs:28919,0.20098369987331)
--(axis cs:28920,0.202264301293825)
--(axis cs:28921,0.213446313997078)
--(axis cs:28922,0.225501142060913)
--(axis cs:28923,0.235482860577337)
--(axis cs:28924,0.233273900248053)
--(axis cs:28925,0.233046419301405)
--(axis cs:28926,0.223308308514091)
--(axis cs:28927,0.221305788757979)
--(axis cs:28928,0.225739861837512)
--(axis cs:28929,0.221302846006109)
--(axis cs:28930,0.256842388650538)
--(axis cs:28931,0.251222214891541)
--(axis cs:28932,0.289064611871171)
--(axis cs:28933,0.286720923750646)
--(axis cs:28934,0.285987587183639)
--(axis cs:28935,0.315265062186029)
--(axis cs:28936,0.322914505481225)
--(axis cs:28937,0.306853723965418)
--(axis cs:28938,0.329623106800647)
--(axis cs:28939,0.335320386927456)
--(axis cs:28940,0.333701357880491)
--(axis cs:28941,0.343193748949488)
--(axis cs:28942,0.344899471409936)
--(axis cs:28943,0.339109028718518)
--(axis cs:28944,0.343794404376929)
--(axis cs:28945,0.34221026519708)
--(axis cs:28946,0.362730024931857)
--(axis cs:28947,0.354806670393726)
--(axis cs:28948,0.362930147881355)
--(axis cs:28949,0.347756852998608)
--(axis cs:28950,0.347610322710341)
--(axis cs:28951,0.35564729767533)
--(axis cs:28952,0.340663738610211)
--(axis cs:28953,0.383141377127)
--(axis cs:28954,0.380173212203732)
--(axis cs:28955,0.372226670341373)
--(axis cs:28956,0.336017435070741)
--(axis cs:28957,0.321936203539696)
--(axis cs:28958,0.302102032409439)
--(axis cs:28959,0.269941220614219)
--(axis cs:28960,0.256386583488284)
--(axis cs:28961,0.244151330602337)
--(axis cs:28962,0.224522828308481)
--(axis cs:28963,0.232896350579192)
--(axis cs:28964,0.226925987259641)
--(axis cs:28965,0.23616203395883)
--(axis cs:28966,0.236140861039469)
--(axis cs:28967,0.235157224680183)
--(axis cs:28968,0.253796677033643)
--(axis cs:28969,0.266184422841109)
--(axis cs:28970,0.265713393486857)
--(axis cs:28971,0.26501387238987)
--(axis cs:28972,0.272198025758252)
--(axis cs:28973,0.255734915645254)
--(axis cs:28974,0.24363460521708)
--(axis cs:28975,0.243323620661638)
--(axis cs:28976,0.265526718594315)
--(axis cs:28977,0.302110818928151)
--(axis cs:28978,0.31472073106666)
--(axis cs:28979,0.343720412509778)
--(axis cs:28980,0.360158076652834)
--(axis cs:28981,0.339563200316613)
--(axis cs:28982,0.36778477699541)
--(axis cs:28983,0.373177603625153)
--(axis cs:28984,0.384741272590328)
--(axis cs:28985,0.385693075312746)
--(axis cs:28986,0.366649178933591)
--(axis cs:28987,0.354809904211524)
--(axis cs:28988,0.354253067559973)
--(axis cs:28989,0.331284642990262)
--(axis cs:28990,0.320660123876039)
--(axis cs:28991,0.320655834638023)
--(axis cs:28992,0.316435836481534)
--(axis cs:28993,0.314642332975361)
--(axis cs:28994,0.318303424221059)
--(axis cs:28995,0.323086889214445)
--(axis cs:28996,0.320176249169356)
--(axis cs:28997,0.309361104511742)
--(axis cs:28998,0.313255420247996)
--(axis cs:28999,0.295105163755312)
--(axis cs:29000,0.282710424373997)
--(axis cs:29001,0.273944679448647)
--(axis cs:29002,0.272344465535726)
--(axis cs:29003,0.269523589560429)
--(axis cs:29004,0.269470019645029)
--(axis cs:29005,0.228166461616716)
--(axis cs:29006,0.24066338765115)
--(axis cs:29007,0.252376097821344)
--(axis cs:29008,0.250673827230671)
--(axis cs:29009,0.266139647616642)
--(axis cs:29010,0.278657980153555)
--(axis cs:29011,0.278184048960741)
--(axis cs:29012,0.281392780844375)
--(axis cs:29013,0.306814552474277)
--(axis cs:29014,0.324575511546959)
--(axis cs:29015,0.315558570003209)
--(axis cs:29016,0.296695001079544)
--(axis cs:29017,0.307053601364425)
--(axis cs:29018,0.307505783974134)
--(axis cs:29019,0.312443423914643)
--(axis cs:29020,0.328296477372952)
--(axis cs:29021,0.328453363917395)
--(axis cs:29022,0.295905685450382)
--(axis cs:29023,0.30084586074424)
--(axis cs:29024,0.269507589408271)
--(axis cs:29025,0.305436662309962)
--(axis cs:29026,0.3032188942624)
--(axis cs:29027,0.303214529151347)
--(axis cs:29028,0.269477629573496)
--(axis cs:29029,0.272970450026026)
--(axis cs:29030,0.268594948521421)
--(axis cs:29031,0.267655736673775)
--(axis cs:29032,0.272842365022692)
--(axis cs:29033,0.244287337597475)
--(axis cs:29034,0.246500539570383)
--(axis cs:29035,0.246420739865924)
--(axis cs:29036,0.269105342118581)
--(axis cs:29037,0.251948185689212)
--(axis cs:29038,0.241238563800712)
--(axis cs:29039,0.250892831571402)
--(axis cs:29040,0.24977704278054)
--(axis cs:29041,0.263810786530866)
--(axis cs:29042,0.290079898050529)
--(axis cs:29043,0.29148082223021)
--(axis cs:29044,0.31920416181432)
--(axis cs:29045,0.324287261061264)
--(axis cs:29046,0.326659031913648)
--(axis cs:29047,0.32886514443187)
--(axis cs:29048,0.371571977853082)
--(axis cs:29049,0.367203617212184)
--(axis cs:29050,0.3691697123141)
--(axis cs:29051,0.34091776280449)
--(axis cs:29052,0.338855248115437)
--(axis cs:29053,0.363384135354281)
--(axis cs:29054,0.362196535743226)
--(axis cs:29055,0.368986182916008)
--(axis cs:29056,0.348211980909808)
--(axis cs:29057,0.33940051887482)
--(axis cs:29058,0.351572207867515)
--(axis cs:29059,0.350001045421815)
--(axis cs:29060,0.324701561895725)
--(axis cs:29061,0.350578662449183)
--(axis cs:29062,0.35035833325352)
--(axis cs:29063,0.345189208492823)
--(axis cs:29064,0.346311285893919)
--(axis cs:29065,0.352463505385143)
--(axis cs:29066,0.350645010337156)
--(axis cs:29067,0.346544973301143)
--(axis cs:29068,0.331960557157983)
--(axis cs:29069,0.334039302032117)
--(axis cs:29070,0.33298555262883)
--(axis cs:29071,0.352384837971681)
--(axis cs:29072,0.353412094272087)
--(axis cs:29073,0.363604772227314)
--(axis cs:29074,0.330424668350124)
--(axis cs:29075,0.330707310693875)
--(axis cs:29076,0.351051360055446)
--(axis cs:29077,0.349106026592921)
--(axis cs:29078,0.331909813516593)
--(axis cs:29079,0.330553682864783)
--(axis cs:29080,0.365920474685169)
--(axis cs:29081,0.349802831844916)
--(axis cs:29082,0.33260741908271)
--(axis cs:29083,0.299005512186557)
--(axis cs:29084,0.262628781315037)
--(axis cs:29085,0.263174827339127)
--(axis cs:29086,0.262120538086534)
--(axis cs:29087,0.26545696305953)
--(axis cs:29088,0.276346949724284)
--(axis cs:29089,0.235643785336952)
--(axis cs:29090,0.231617859150938)
--(axis cs:29091,0.231695881901433)
--(axis cs:29092,0.22753215667284)
--(axis cs:29093,0.222658712127386)
--(axis cs:29094,0.251610930900202)
--(axis cs:29095,0.227855546422117)
--(axis cs:29096,0.227518017593158)
--(axis cs:29097,0.250706741018563)
--(axis cs:29098,0.258261635425618)
--(axis cs:29099,0.247625023287963)
--(axis cs:29100,0.247621442478999)
--(axis cs:29101,0.25255908357303)
--(axis cs:29102,0.262171816701529)
--(axis cs:29103,0.269178648793424)
--(axis cs:29104,0.308417568611577)
--(axis cs:29105,0.299366050009531)
--(axis cs:29106,0.300249459642205)
--(axis cs:29107,0.299164914251357)
--(axis cs:29108,0.290876705466087)
--(axis cs:29109,0.326547101935506)
--(axis cs:29110,0.33279749821668)
--(axis cs:29111,0.333912773506843)
--(axis cs:29112,0.331587598889301)
--(axis cs:29113,0.322844497288099)
--(axis cs:29114,0.32078771419055)
--(axis cs:29115,0.316387130883964)
--(axis cs:29116,0.315180935978379)
--(axis cs:29117,0.316784392296663)
--(axis cs:29118,0.287386917464843)
--(axis cs:29119,0.304030767462535)
--(axis cs:29120,0.265945995106722)
--(axis cs:29121,0.272130828679036)
--(axis cs:29122,0.254695361703712)
--(axis cs:29123,0.252820465514683)
--(axis cs:29124,0.226823549337706)
--(axis cs:29125,0.232380354938782)
--(axis cs:29126,0.205225383077674)
--(axis cs:29127,0.17931324435134)
--(axis cs:29128,0.186325857611701)
--(axis cs:29129,0.182508996331503)
--(axis cs:29130,0.173925234673575)
--(axis cs:29131,0.173472966110008)
--(axis cs:29132,0.172893888538075)
--(axis cs:29133,0.170389902617002)
--(axis cs:29134,0.165588375436149)
--(axis cs:29135,0.186109906702162)
--(axis cs:29136,0.177681273550763)
--(axis cs:29137,0.170658282080896)
--(axis cs:29138,0.190830108639613)
--(axis cs:29139,0.191748078105973)
--(axis cs:29140,0.222080314217086)
--(axis cs:29141,0.219198378117345)
--(axis cs:29142,0.217736976410604)
--(axis cs:29143,0.233580956927208)
--(axis cs:29144,0.252150443337384)
--(axis cs:29145,0.252123832106087)
--(axis cs:29146,0.283712574070923)
--(axis cs:29147,0.318702093473713)
--(axis cs:29148,0.322175848553633)
--(axis cs:29149,0.33793809775242)
--(axis cs:29150,0.343587224810341)
--(axis cs:29151,0.338829207223681)
--(axis cs:29152,0.329231464941584)
--(axis cs:29153,0.346238232881072)
--(axis cs:29154,0.325092066562184)
--(axis cs:29155,0.32506390383919)
--(axis cs:29156,0.321999196816445)
--(axis cs:29157,0.330334458424727)
--(axis cs:29158,0.321083873659133)
--(axis cs:29159,0.317773969025619)
--(axis cs:29160,0.310614869669076)
--(axis cs:29161,0.317513967001181)
--(axis cs:29162,0.338933482852203)
--(axis cs:29163,0.351835657145581)
--(axis cs:29164,0.370632023313755)
--(axis cs:29165,0.373267606494378)
--(axis cs:29166,0.375871421941412)
--(axis cs:29167,0.369526805922992)
--(axis cs:29168,0.351965592907846)
--(axis cs:29169,0.344026877746498)
--(axis cs:29170,0.359292911525692)
--(axis cs:29171,0.36116421313328)
--(axis cs:29172,0.335399929155816)
--(axis cs:29173,0.336433294756147)
--(axis cs:29174,0.367331379992857)
--(axis cs:29175,0.363103772170913)
--(axis cs:29176,0.381535569193735)
--(axis cs:29177,0.388293521848453)
--(axis cs:29178,0.392957629366443)
--(axis cs:29179,0.394748713701504)
--(axis cs:29180,0.392636626825022)
--(axis cs:29181,0.384948498930726)
--(axis cs:29182,0.391870266130145)
--(axis cs:29183,0.387572512473245)
--(axis cs:29184,0.388850404071457)
--(axis cs:29185,0.388094111084996)
--(axis cs:29186,0.388436175476807)
--(axis cs:29187,0.354418839827296)
--(axis cs:29188,0.366525134452339)
--(axis cs:29189,0.372958793032402)
--(axis cs:29190,0.367787117070399)
--(axis cs:29191,0.342019544580237)
--(axis cs:29192,0.364974233838316)
--(axis cs:29193,0.36363333730779)
--(axis cs:29194,0.360284500617672)
--(axis cs:29195,0.346872269373163)
--(axis cs:29196,0.336167477644726)
--(axis cs:29197,0.302457207162778)
--(axis cs:29198,0.308597509370519)
--(axis cs:29199,0.288815421011936)
--(axis cs:29200,0.293549520590985)
--(axis cs:29201,0.288803454141995)
--(axis cs:29202,0.279997469097484)
--(axis cs:29203,0.28339093034854)
--(axis cs:29204,0.275840545760999)
--(axis cs:29205,0.261030833076968)
--(axis cs:29206,0.253822216082388)
--(axis cs:29207,0.263593440440726)
--(axis cs:29208,0.257771520092383)
--(axis cs:29209,0.256675392664579)
--(axis cs:29210,0.260678962894119)
--(axis cs:29211,0.279957433052999)
--(axis cs:29212,0.291804520191613)
--(axis cs:29213,0.284025454522574)
--(axis cs:29214,0.252539426810281)
--(axis cs:29215,0.260231952383015)
--(axis cs:29216,0.271189275808917)
--(axis cs:29217,0.296781276190151)
--(axis cs:29218,0.305069505175988)
--(axis cs:29219,0.311236256982747)
--(axis cs:29220,0.309605599854693)
--(axis cs:29221,0.323741977838865)
--(axis cs:29222,0.322042745927833)
--(axis cs:29223,0.316018452702452)
--(axis cs:29224,0.331525530370372)
--(axis cs:29225,0.354156288826666)
--(axis cs:29226,0.340127333654561)
--(axis cs:29227,0.346761542510628)
--(axis cs:29228,0.331390763882906)
--(axis cs:29229,0.33263971367375)
--(axis cs:29230,0.319670547246212)
--(axis cs:29231,0.323310118267229)
--(axis cs:29232,0.28512250105519)
--(axis cs:29233,0.287863086055236)
--(axis cs:29234,0.322893644941618)
--(axis cs:29235,0.314143086813235)
--(axis cs:29236,0.314123689013248)
--(axis cs:29237,0.319890660865785)
--(axis cs:29238,0.29313586435356)
--(axis cs:29239,0.280762627469793)
--(axis cs:29240,0.285019683206107)
--(axis cs:29241,0.263590802246461)
--(axis cs:29242,0.272677251660095)
--(axis cs:29243,0.272005898400348)
--(axis cs:29244,0.263865853397913)
--(axis cs:29245,0.258833771308571)
--(axis cs:29246,0.248505990895383)
--(axis cs:29247,0.255777565673201)
--(axis cs:29248,0.261573585014748)
--(axis cs:29249,0.250914070094889)
--(axis cs:29250,0.253633921114101)
--(axis cs:29251,0.253625687087472)
--(axis cs:29252,0.28672115139683)
--(axis cs:29253,0.270653522690286)
--(axis cs:29254,0.269835509924098)
--(axis cs:29255,0.277178012743091)
--(axis cs:29256,0.264986943189811)
--(axis cs:29257,0.26412271401719)
--(axis cs:29258,0.285554759610503)
--(axis cs:29259,0.311678755817041)
--(axis cs:29260,0.290498332550826)
--(axis cs:29261,0.30966357666486)
--(axis cs:29262,0.309562527228431)
--(axis cs:29263,0.304319954030917)
--(axis cs:29264,0.316063541898573)
--(axis cs:29265,0.319131838428991)
--(axis cs:29266,0.32664864026482)
--(axis cs:29267,0.328310763444687)
--(axis cs:29268,0.326308550138935)
--(axis cs:29269,0.33901257066009)
--(axis cs:29270,0.347305142603673)
--(axis cs:29271,0.342939433171012)
--(axis cs:29272,0.336221515751309)
--(axis cs:29273,0.358504314047242)
--(axis cs:29274,0.340694498732511)
--(axis cs:29275,0.345501474321047)
--(axis cs:29276,0.328278327622605)
--(axis cs:29277,0.307906027895295)
--(axis cs:29278,0.287254842297952)
--(axis cs:29279,0.260464409670293)
--(axis cs:29280,0.27039021432123)
--(axis cs:29281,0.276083274405726)
--(axis cs:29282,0.272674804422319)
--(axis cs:29283,0.282211301698291)
--(axis cs:29284,0.253192309023836)
--(axis cs:29285,0.248728277711611)
--(axis cs:29286,0.259860053070866)
--(axis cs:29287,0.260715237914218)
--(axis cs:29288,0.268041203773479)
--(axis cs:29289,0.244757317911637)
--(axis cs:29290,0.238571630725802)
--(axis cs:29291,0.227081129950924)
--(axis cs:29292,0.233758368409059)
--(axis cs:29293,0.229842608574487)
--(axis cs:29294,0.245378100827309)
--(axis cs:29295,0.235711664377734)
--(axis cs:29296,0.263411391317781)
--(axis cs:29297,0.27706049012466)
--(axis cs:29298,0.299872077434453)
--(axis cs:29299,0.307834608623992)
--(axis cs:29300,0.322047370126337)
--(axis cs:29301,0.325301915090834)
--(axis cs:29302,0.287970247253859)
--(axis cs:29303,0.285477866218188)
--(axis cs:29304,0.320531683222568)
--(axis cs:29305,0.292166725928725)
--(axis cs:29306,0.295420572869536)
--(axis cs:29307,0.275840126121665)
--(axis cs:29308,0.259541868154335)
--(axis cs:29309,0.278685008090388)
--(axis cs:29310,0.28085569604686)
--(axis cs:29311,0.294870449886038)
--(axis cs:29312,0.273832850301984)
--(axis cs:29313,0.283980747585158)
--(axis cs:29314,0.281681326893538)
--(axis cs:29315,0.293483211156871)
--(axis cs:29316,0.275651206834176)
--(axis cs:29317,0.27011769020218)
--(axis cs:29318,0.265182257664753)
--(axis cs:29319,0.286685271661862)
--(axis cs:29320,0.286071023659195)
--(axis cs:29321,0.274480955955241)
--(axis cs:29322,0.291048018074573)
--(axis cs:29323,0.275468111679322)
--(axis cs:29324,0.23490472333851)
--(axis cs:29325,0.260386797586398)
--(axis cs:29326,0.24961437237438)
--(axis cs:29327,0.267857148898634)
--(axis cs:29328,0.29598817718007)
--(axis cs:29329,0.309918712048763)
--(axis cs:29330,0.287515274624619)
--(axis cs:29331,0.288045730343815)
--(axis cs:29332,0.280304702040813)
--(axis cs:29333,0.269765585835579)
--(axis cs:29334,0.271138229679874)
--(axis cs:29335,0.270393024798697)
--(axis cs:29336,0.291842487652722)
--(axis cs:29337,0.270290997405947)
--(axis cs:29338,0.267035307799774)
--(axis cs:29339,0.266951362301884)
--(axis cs:29340,0.264316944712059)
--(axis cs:29341,0.277564850053249)
--(axis cs:29342,0.293732070037145)
--(axis cs:29343,0.318104929171103)
--(axis cs:29344,0.349393306933927)
--(axis cs:29345,0.346819741407657)
--(axis cs:29346,0.352891876344118)
--(axis cs:29347,0.328010347142821)
--(axis cs:29348,0.321591354459427)
--(axis cs:29349,0.304830681429055)
--(axis cs:29350,0.326756803568739)
--(axis cs:29351,0.302636136541839)
--(axis cs:29352,0.326844142823561)
--(axis cs:29353,0.289431498373833)
--(axis cs:29354,0.258814982662428)
--(axis cs:29355,0.24965458556531)
--(axis cs:29356,0.249227567352687)
--(axis cs:29357,0.241447975554902)
--(axis cs:29358,0.246013877983402)
--(axis cs:29359,0.232304936297697)
--(axis cs:29360,0.238715744700199)
--(axis cs:29361,0.237165599115578)
--(axis cs:29362,0.217558074626681)
--(axis cs:29363,0.221235488432173)
--(axis cs:29364,0.219705310208451)
--(axis cs:29365,0.220927800980728)
--(axis cs:29366,0.2090748700927)
--(axis cs:29367,0.194097125038122)
--(axis cs:29368,0.190094531404923)
--(axis cs:29369,0.193230561060828)
--(axis cs:29370,0.192185821670218)
--(axis cs:29371,0.190959704787047)
--(axis cs:29372,0.195885282290815)
--(axis cs:29373,0.227619970859071)
--(axis cs:29374,0.2398003072014)
--(axis cs:29375,0.249647678222539)
--(axis cs:29376,0.248779614872478)
--(axis cs:29377,0.267529579312872)
--(axis cs:29378,0.246869107490338)
--(axis cs:29379,0.260277029550356)
--(axis cs:29380,0.267754887173835)
--(axis cs:29381,0.273745475073625)
--(axis cs:29382,0.306532633301118)
--(axis cs:29383,0.313365044506665)
--(axis cs:29384,0.313382717666649)
--(axis cs:29385,0.277740925637893)
--(axis cs:29386,0.306417388430961)
--(axis cs:29387,0.350927157677393)
--(axis cs:29388,0.346129783981695)
--(axis cs:29389,0.317952524663984)
--(axis cs:29390,0.290291597807342)
--(axis cs:29391,0.31326226407094)
--(axis cs:29392,0.314943427016124)
--(axis cs:29393,0.328017631490735)
--(axis cs:29394,0.340548414726349)
--(axis cs:29395,0.342218414815593)
--(axis cs:29396,0.334353691714883)
--(axis cs:29397,0.36452355140495)
--(axis cs:29398,0.403828292591418)
--(axis cs:29399,0.395673095712176)
--(axis cs:29400,0.34570732181331)
--(axis cs:29401,0.336787880396056)
--(axis cs:29402,0.33412123901321)
--(axis cs:29403,0.338433265225085)
--(axis cs:29404,0.336789952450536)
--(axis cs:29405,0.381962691985545)
--(axis cs:29406,0.37555328482197)
--(axis cs:29407,0.377718646929829)
--(axis cs:29408,0.383672719370986)
--(axis cs:29409,0.423668120731704)
--(axis cs:29410,0.415373151500227)
--(axis cs:29411,0.405753210046292)
--(axis cs:29412,0.402240965629671)
--(axis cs:29413,0.373412086518455)
--(axis cs:29414,0.385296069145242)
--(axis cs:29415,0.354770219736981)
--(axis cs:29416,0.356833357848999)
--(axis cs:29417,0.359120034890759)
--(axis cs:29418,0.353152950768921)
--(axis cs:29419,0.345615620442482)
--(axis cs:29420,0.384877331540008)
--(axis cs:29421,0.386873619349275)
--(axis cs:29422,0.369714128392302)
--(axis cs:29423,0.327262964943459)
--(axis cs:29424,0.326939840167251)
--(axis cs:29425,0.325861369248011)
--(axis cs:29426,0.319871855856591)
--(axis cs:29427,0.320291768933293)
--(axis cs:29428,0.324028046368329)
--(axis cs:29429,0.29557129764542)
--(axis cs:29430,0.283849840402564)
--(axis cs:29431,0.290678743461815)
--(axis cs:29432,0.290158379539817)
--(axis cs:29433,0.308585914054726)
--(axis cs:29434,0.304483124295288)
--(axis cs:29435,0.327619468750684)
--(axis cs:29436,0.32946384956245)
--(axis cs:29437,0.331299611819978)
--(axis cs:29438,0.335346913929609)
--(axis cs:29439,0.342901633546573)
--(axis cs:29440,0.308989425748218)
--(axis cs:29441,0.312620786902922)
--(axis cs:29442,0.300985119312925)
--(axis cs:29443,0.307618398601235)
--(axis cs:29444,0.288075487038457)
--(axis cs:29445,0.290019766245254)
--(axis cs:29446,0.261157231145278)
--(axis cs:29447,0.234172275353434)
--(axis cs:29448,0.232545700996125)
--(axis cs:29449,0.262125516281358)
--(axis cs:29450,0.298808879789919)
--(axis cs:29451,0.298757946811482)
--(axis cs:29452,0.270466000966003)
--(axis cs:29453,0.270976904223954)
--(axis cs:29454,0.270347528983111)
--(axis cs:29455,0.272379730432289)
--(axis cs:29456,0.273462561624614)
--(axis cs:29457,0.26880021888879)
--(axis cs:29458,0.269322083145775)
--(axis cs:29459,0.270890928941859)
--(axis cs:29460,0.305531828178603)
--(axis cs:29461,0.306664716799724)
--(axis cs:29462,0.32057173134541)
--(axis cs:29463,0.355249848892297)
--(axis cs:29464,0.362807946081078)
--(axis cs:29465,0.34663004418426)
--(axis cs:29466,0.373962104548303)
--(axis cs:29467,0.411376373389316)
--(axis cs:29468,0.417415596438155)
--(axis cs:29469,0.409251983455277)
--(axis cs:29470,0.370636769719095)
--(axis cs:29471,0.357334182749324)
--(axis cs:29472,0.355488681084519)
--(axis cs:29473,0.35035594454415)
--(axis cs:29474,0.335305820151939)
--(axis cs:29475,0.334676108742371)
--(axis cs:29476,0.332523535601898)
--(axis cs:29477,0.309227808376755)
--(axis cs:29478,0.2822979720398)
--(axis cs:29479,0.276594326127388)
--(axis cs:29480,0.276716756444752)
--(axis cs:29481,0.278091258413457)
--(axis cs:29482,0.277924167341316)
--(axis cs:29483,0.286743743194506)
--(axis cs:29484,0.297696802222171)
--(axis cs:29485,0.308066193276517)
--(axis cs:29486,0.300117635934399)
--(axis cs:29487,0.293389149451)
--(axis cs:29488,0.29333558494368)
--(axis cs:29489,0.291691013044542)
--(axis cs:29490,0.297470269357798)
--(axis cs:29491,0.303148910883818)
--(axis cs:29492,0.3276545141914)
--(axis cs:29493,0.32283234319097)
--(axis cs:29494,0.337970635115846)
--(axis cs:29495,0.33365309671949)
--(axis cs:29496,0.331350069076355)
--(axis cs:29497,0.356569323358996)
--(axis cs:29498,0.365392959330707)
--(axis cs:29499,0.33382882809645)
--(axis cs:29500,0.338311031689082)
--(axis cs:29501,0.337660926457729)
--(axis cs:29502,0.34465722796686)
--(axis cs:29503,0.325855994845102)
--(axis cs:29504,0.317532621982628)
--(axis cs:29505,0.317077951260145)
--(axis cs:29506,0.33051275655817)
--(axis cs:29507,0.338298925564815)
--(axis cs:29508,0.330283090533495)
--(axis cs:29509,0.300746705507692)
--(axis cs:29510,0.318097580567129)
--(axis cs:29511,0.320005985500043)
--(axis cs:29512,0.323584966139589)
--(axis cs:29513,0.310279348028684)
--(axis cs:29514,0.310173683039417)
--(axis cs:29515,0.313241613992595)
--(axis cs:29516,0.284620495255833)
--(axis cs:29517,0.277934183167426)
--(axis cs:29518,0.262077036716924)
--(axis cs:29519,0.291363862211303)
--(axis cs:29520,0.29049499465833)
--(axis cs:29521,0.280672979597627)
--(axis cs:29522,0.284846026594324)
--(axis cs:29523,0.282507577974172)
--(axis cs:29524,0.27028240603133)
--(axis cs:29525,0.241574831413333)
--(axis cs:29526,0.245864218314764)
--(axis cs:29527,0.245732165256143)
--(axis cs:29528,0.224054174876785)
--(axis cs:29529,0.249858438009463)
--(axis cs:29530,0.240895129723294)
--(axis cs:29531,0.240013566827606)
--(axis cs:29532,0.242224894237984)
--(axis cs:29533,0.250458104188611)
--(axis cs:29534,0.250769670446516)
--(axis cs:29535,0.251829471114772)
--(axis cs:29536,0.281492152639651)
--(axis cs:29537,0.270836075319751)
--(axis cs:29538,0.281495880293906)
--(axis cs:29539,0.280451662353736)
--(axis cs:29540,0.277172794545802)
--(axis cs:29541,0.278933327242659)
--(axis cs:29542,0.248353667324037)
--(axis cs:29543,0.22464368676881)
--(axis cs:29544,0.236369703726735)
--(axis cs:29545,0.251797643669117)
--(axis cs:29546,0.248870549326988)
--(axis cs:29547,0.224524921486558)
--(axis cs:29548,0.220408761919858)
--(axis cs:29549,0.211206275998564)
--(axis cs:29550,0.219389759232972)
--(axis cs:29551,0.208008300571632)
--(axis cs:29552,0.206157227627237)
--(axis cs:29553,0.209970946107655)
--(axis cs:29554,0.210760284017657)
--(axis cs:29555,0.209975564497847)
--(axis cs:29556,0.19942480333024)
--(axis cs:29557,0.210006309375079)
--(axis cs:29558,0.223516399684527)
--(axis cs:29559,0.225621840554669)
--(axis cs:29560,0.222478820259265)
--(axis cs:29561,0.214673271061668)
--(axis cs:29562,0.221330893368122)
--(axis cs:29563,0.252507688750298)
--(axis cs:29564,0.25130002432317)
--(axis cs:29565,0.235814872128375)
--(axis cs:29566,0.234433278898601)
--(axis cs:29567,0.260380595628655)
--(axis cs:29568,0.287159644861323)
--(axis cs:29569,0.303319250096172)
--(axis cs:29570,0.289811489508478)
--(axis cs:29571,0.307271564488322)
--(axis cs:29572,0.302879719520079)
--(axis cs:29573,0.300543601235381)
--(axis cs:29574,0.303453238456655)
--(axis cs:29575,0.292893423544324)
--(axis cs:29576,0.299938348577316)
--(axis cs:29577,0.296751420685715)
--(axis cs:29578,0.262578463135173)
--(axis cs:29579,0.262186604416087)
--(axis cs:29580,0.275666843001995)
--(axis cs:29581,0.268083301292649)
--(axis cs:29582,0.294381557183416)
--(axis cs:29583,0.296514172530406)
--(axis cs:29584,0.277604259128475)
--(axis cs:29585,0.302431799581579)
--(axis cs:29586,0.303958310204934)
--(axis cs:29587,0.306839586653636)
--(axis cs:29588,0.315100739306484)
--(axis cs:29589,0.296141035257773)
--(axis cs:29590,0.31120327826822)
--(axis cs:29591,0.305437122272316)
--(axis cs:29592,0.296161124801965)
--(axis cs:29593,0.290775272148525)
--(axis cs:29594,0.289339552987258)
--(axis cs:29595,0.300366723892592)
--(axis cs:29596,0.308377032876721)
--(axis cs:29597,0.291003707329916)
--(axis cs:29598,0.30312130583731)
--(axis cs:29599,0.295537308403844)
--(axis cs:29600,0.295551576780594)
--(axis cs:29601,0.317381711499603)
--(axis cs:29602,0.305296197946209)
--(axis cs:29603,0.306623163689314)
--(axis cs:29604,0.327351676629444)
--(axis cs:29605,0.332239222447806)
--(axis cs:29606,0.322015201181706)
--(axis cs:29607,0.322010478904218)
--(axis cs:29608,0.287780273612994)
--(axis cs:29609,0.30008834048439)
--(axis cs:29610,0.299920906666639)
--(axis cs:29611,0.301017694469748)
--(axis cs:29612,0.312719982709863)
--(axis cs:29613,0.319656136684346)
--(axis cs:29614,0.307307583749627)
--(axis cs:29615,0.301811074962906)
--(axis cs:29616,0.302885044573037)
--(axis cs:29617,0.307064568318774)
--(axis cs:29618,0.331672334196369)
--(axis cs:29619,0.328246753379622)
--(axis cs:29620,0.318143658111558)
--(axis cs:29621,0.321859870508897)
--(axis cs:29622,0.317829028679643)
--(axis cs:29623,0.293898991949549)
--(axis cs:29624,0.273250655257957)
--(axis cs:29625,0.268243656701437)
--(axis cs:29626,0.258124411493567)
--(axis cs:29627,0.253748802262173)
--(axis cs:29628,0.284973404211185)
--(axis cs:29629,0.289399683319437)
--(axis cs:29630,0.282244622288997)
--(axis cs:29631,0.280048094183326)
--(axis cs:29632,0.278432857612947)
--(axis cs:29633,0.273730891427497)
--(axis cs:29634,0.269252726985483)
--(axis cs:29635,0.264315181963974)
--(axis cs:29636,0.266284095434374)
--(axis cs:29637,0.278148207906609)
--(axis cs:29638,0.257105638701369)
--(axis cs:29639,0.265011783603639)
--(axis cs:29640,0.27106638388218)
--(axis cs:29641,0.264631038580032)
--(axis cs:29642,0.269651989383739)
--(axis cs:29643,0.284892185127024)
--(axis cs:29644,0.306175353399955)
--(axis cs:29645,0.29977679203304)
--(axis cs:29646,0.313210535231714)
--(axis cs:29647,0.31512475992548)
--(axis cs:29648,0.310892103603564)
--(axis cs:29649,0.310871451478703)
--(axis cs:29650,0.309828839098192)
--(axis cs:29651,0.30744940799161)
--(axis cs:29652,0.311597819994269)
--(axis cs:29653,0.317407457300527)
--(axis cs:29654,0.333335325123727)
--(axis cs:29655,0.347584141622908)
--(axis cs:29656,0.345406268194754)
--(axis cs:29657,0.356951205293306)
--(axis cs:29658,0.376253988096848)
--(axis cs:29659,0.37877678417624)
--(axis cs:29660,0.38335759048097)
--(axis cs:29661,0.385040861898437)
--(axis cs:29662,0.391288367846056)
--(axis cs:29663,0.382897079149246)
--(axis cs:29664,0.376370663644293)
--(axis cs:29665,0.389726692603042)
--(axis cs:29666,0.382285418824077)
--(axis cs:29667,0.359469311873626)
--(axis cs:29668,0.334901143086231)
--(axis cs:29669,0.334845619734404)
--(axis cs:29670,0.337998151245106)
--(axis cs:29671,0.330290728867481)
--(axis cs:29672,0.33100937904428)
--(axis cs:29673,0.319010686073723)
--(axis cs:29674,0.298339779396969)
--(axis cs:29675,0.295492710612879)
--(axis cs:29676,0.266829572052302)
--(axis cs:29677,0.236120063260826)
--(axis cs:29678,0.221828899825673)
--(axis cs:29679,0.198042436583204)
--(axis cs:29680,0.18931896697137)
--(axis cs:29681,0.181296700969579)
--(axis cs:29682,0.178699077789047)
--(axis cs:29683,0.18597195746352)
--(axis cs:29684,0.178838442546887)
--(axis cs:29685,0.172685985656213)
--(axis cs:29686,0.166774416785369)
--(axis cs:29687,0.176634426757829)
--(axis cs:29688,0.180462401666571)
--(axis cs:29689,0.171877269125641)
--(axis cs:29690,0.173833128978326)
--(axis cs:29691,0.172110080613622)
--(axis cs:29692,0.187470292073182)
--(axis cs:29693,0.187587152426754)
--(axis cs:29694,0.192808094914213)
--(axis cs:29695,0.193192059932839)
--(axis cs:29696,0.212276149983059)
--(axis cs:29697,0.228011477387139)
--(axis cs:29698,0.24851652650571)
--(axis cs:29699,0.273776645474888)
--(axis cs:29700,0.288141783755819)
--(axis cs:29701,0.304026200148402)
--(axis cs:29702,0.30510156526499)
--(axis cs:29703,0.291844237086066)
--(axis cs:29704,0.302325516594786)
--(axis cs:29705,0.29876214531996)
--(axis cs:29706,0.287635468891731)
--(axis cs:29707,0.248739247945121)
--(axis cs:29708,0.267236584657794)
--(axis cs:29709,0.280019410982614)
--(axis cs:29710,0.253298182403142)
--(axis cs:29711,0.254256300111533)
--(axis cs:29712,0.242669162989288)
--(axis cs:29713,0.240638993896501)
--(axis cs:29714,0.253408106149425)
--(axis cs:29715,0.253733160747542)
--(axis cs:29716,0.25778537907071)
--(axis cs:29717,0.248577753240461)
--(axis cs:29718,0.254320959325117)
--(axis cs:29719,0.234742302868878)
--(axis cs:29720,0.235989999404808)
--(axis cs:29721,0.231000953035863)
--(axis cs:29722,0.232207967094791)
--(axis cs:29723,0.236251102149893)
--(axis cs:29724,0.237741705412668)
--(axis cs:29725,0.249432342312651)
--(axis cs:29726,0.268057444923566)
--(axis cs:29727,0.280685142251464)
--(axis cs:29728,0.272862484890624)
--(axis cs:29729,0.270078670172349)
--(axis cs:29730,0.283706871548442)
--(axis cs:29731,0.290906912183928)
--(axis cs:29732,0.301698213413104)
--(axis cs:29733,0.308993184564305)
--(axis cs:29734,0.294050544284603)
--(axis cs:29735,0.282219978231707)
--(axis cs:29736,0.280716311420731)
--(axis cs:29737,0.310862816788887)
--(axis cs:29738,0.284675370546852)
--(axis cs:29739,0.293099726062179)
--(axis cs:29740,0.298575266087095)
--(axis cs:29741,0.30520716951457)
--(axis cs:29742,0.298570085428392)
--(axis cs:29743,0.280931726766373)
--(axis cs:29744,0.281221262553098)
--(axis cs:29745,0.27698762386009)
--(axis cs:29746,0.260807480503999)
--(axis cs:29747,0.274161882921401)
--(axis cs:29748,0.286377564199967)
--(axis cs:29749,0.274965706362937)
--(axis cs:29750,0.282082842907638)
--(axis cs:29751,0.277110048463165)
--(axis cs:29752,0.277764306937475)
--(axis cs:29753,0.264119481229041)
--(axis cs:29754,0.27480692658677)
--(axis cs:29755,0.282552149819121)
--(axis cs:29756,0.277304391234889)
--(axis cs:29757,0.278087227124806)
--(axis cs:29758,0.294334687986994)
--(axis cs:29759,0.304442194864669)
--(axis cs:29760,0.304525674419283)
--(axis cs:29761,0.304921096168306)
--(axis cs:29762,0.306411865151852)
--(axis cs:29763,0.340517536905942)
--(axis cs:29764,0.334324645719529)
--(axis cs:29765,0.327644308586988)
--(axis cs:29766,0.33412086308455)
--(axis cs:29767,0.354896565437259)
--(axis cs:29768,0.309977784046393)
--(axis cs:29769,0.310817803414676)
--(axis cs:29770,0.323562334250232)
--(axis cs:29771,0.338741448616452)
--(axis cs:29772,0.321133482541743)
--(axis cs:29773,0.285073402107699)
--(axis cs:29774,0.273440045435239)
--(axis cs:29775,0.27717773327571)
--(axis cs:29776,0.255071894364945)
--(axis cs:29777,0.249886967967633)
--(axis cs:29778,0.250962324005347)
--(axis cs:29779,0.254806735637923)
--(axis cs:29780,0.254629201443021)
--(axis cs:29781,0.252280376510371)
--(axis cs:29782,0.257018105198226)
--(axis cs:29783,0.216099453873862)
--(axis cs:29784,0.202876947022476)
--(axis cs:29785,0.195211798789172)
--(axis cs:29786,0.195402500927514)
--(axis cs:29787,0.191726471349867)
--(axis cs:29788,0.222040075064657)
--(axis cs:29789,0.212092935192021)
--(axis cs:29790,0.200624110750519)
--(axis cs:29791,0.201911581175528)
--(axis cs:29792,0.202200262768216)
--(axis cs:29793,0.228561776111764)
--(axis cs:29794,0.224317838623157)
--(axis cs:29795,0.222566030103595)
--(axis cs:29796,0.25418186184108)
--(axis cs:29797,0.248786223310695)
--(axis cs:29798,0.2582557082432)
--(axis cs:29799,0.221649453503813)
--(axis cs:29800,0.219315054049731)
--(axis cs:29801,0.221600144623695)
--(axis cs:29802,0.215910608603192)
--(axis cs:29803,0.235416180523892)
--(axis cs:29804,0.252477375184454)
--(axis cs:29805,0.262874215608677)
--(axis cs:29806,0.275557237279613)
--(axis cs:29807,0.276631627634741)
--(axis cs:29808,0.278646303332456)
--(axis cs:29809,0.298198010754843)
--(axis cs:29810,0.305382719060822)
--(axis cs:29811,0.288652256585096)
--(axis cs:29812,0.291353103296838)
--(axis cs:29813,0.287603729510429)
--(axis cs:29814,0.303368112481028)
--(axis cs:29815,0.296390017860294)
--(axis cs:29816,0.281780674426155)
--(axis cs:29817,0.287404396083622)
--(axis cs:29818,0.286787229706416)
--(axis cs:29819,0.286342254044632)
--(axis cs:29820,0.274699746198576)
--(axis cs:29821,0.27240051019714)
--(axis cs:29822,0.267284857398227)
--(axis cs:29823,0.286174316093615)
--(axis cs:29824,0.287225175586819)
--(axis cs:29825,0.278139850271068)
--(axis cs:29826,0.265005273027448)
--(axis cs:29827,0.273816800965687)
--(axis cs:29828,0.27580324928116)
--(axis cs:29829,0.266401233152176)
--(axis cs:29830,0.257665746479938)
--(axis cs:29831,0.264838307890799)
--(axis cs:29832,0.277682857223592)
--(axis cs:29833,0.279803026702576)
--(axis cs:29834,0.284935454708767)
--(axis cs:29835,0.292256620510125)
--(axis cs:29836,0.310138249614854)
--(axis cs:29837,0.306302665398372)
--(axis cs:29838,0.303193345018038)
--(axis cs:29839,0.341185428058687)
--(axis cs:29840,0.312838244067819)
--(axis cs:29841,0.308597805998613)
--(axis cs:29842,0.329607769968022)
--(axis cs:29843,0.31722249621004)
--(axis cs:29844,0.304769679609668)
--(axis cs:29845,0.307106200430527)
--(axis cs:29846,0.319630374665945)
--(axis cs:29847,0.315597952491409)
--(axis cs:29848,0.313573884074597)
--(axis cs:29849,0.315727820306591)
--(axis cs:29850,0.333879510122341)
--(axis cs:29851,0.3258813425177)
--(axis cs:29852,0.296599568325646)
--(axis cs:29853,0.30922833784946)
--(axis cs:29854,0.309098139927397)
--(axis cs:29855,0.315098530877798)
--(axis cs:29856,0.315593278163731)
--(axis cs:29857,0.304987320563147)
--(axis cs:29858,0.310884013273092)
--(axis cs:29859,0.290199998419879)
--(axis cs:29860,0.334043545493052)
--(axis cs:29861,0.344401182009299)
--(axis cs:29862,0.326766720969918)
--(axis cs:29863,0.347535419392601)
--(axis cs:29864,0.347954480628869)
--(axis cs:29865,0.329810376377398)
--(axis cs:29866,0.328953333890301)
--(axis cs:29867,0.33348341334139)
--(axis cs:29868,0.310372043110112)
--(axis cs:29869,0.306812559102766)
--(axis cs:29870,0.306909069098534)
--(axis cs:29871,0.32635409992617)
--(axis cs:29872,0.359758303123333)
--(axis cs:29873,0.357039003259863)
--(axis cs:29874,0.339114238156999)
--(axis cs:29875,0.311552253132428)
--(axis cs:29876,0.307125604695822)
--(axis cs:29877,0.316575101658651)
--(axis cs:29878,0.295140290894243)
--(axis cs:29879,0.316102444704324)
--(axis cs:29880,0.312982824556119)
--(axis cs:29881,0.31619869294712)
--(axis cs:29882,0.327618775258836)
--(axis cs:29883,0.309739293368502)
--(axis cs:29884,0.287200841466183)
--(axis cs:29885,0.316550058549275)
--(axis cs:29886,0.307626661610554)
--(axis cs:29887,0.311806294658574)
--(axis cs:29888,0.321971845697053)
--(axis cs:29889,0.323970780670933)
--(axis cs:29890,0.324097234078117)
--(axis cs:29891,0.321151500220533)
--(axis cs:29892,0.318112154433474)
--(axis cs:29893,0.313592571271586)
--(axis cs:29894,0.288586070948601)
--(axis cs:29895,0.290700450313505)
--(axis cs:29896,0.295180999662313)
--(axis cs:29897,0.291150295622885)
--(axis cs:29898,0.310576129482127)
--(axis cs:29899,0.31379455547946)
--(axis cs:29900,0.315675499957559)
--(axis cs:29901,0.314177653060972)
--(axis cs:29902,0.29375813364835)
--(axis cs:29903,0.305640556133628)
--(axis cs:29904,0.310636147152736)
--(axis cs:29905,0.317138046887613)
--(axis cs:29906,0.313830066387612)
--(axis cs:29907,0.306570768566169)
--(axis cs:29908,0.314902081346766)
--(axis cs:29909,0.28383874121891)
--(axis cs:29910,0.282577645604191)
--(axis cs:29911,0.287973225075466)
--(axis cs:29912,0.293052056106603)
--(axis cs:29913,0.29419604998993)
--(axis cs:29914,0.302586906686752)
--(axis cs:29915,0.314766542683959)
--(axis cs:29916,0.309696966296474)
--(axis cs:29917,0.299110510189049)
--(axis cs:29918,0.273170350588678)
--(axis cs:29919,0.254108290975287)
--(axis cs:29920,0.25451706050716)
--(axis cs:29921,0.256230084786318)
--(axis cs:29922,0.265054627217322)
--(axis cs:29923,0.262479997376155)
--(axis cs:29924,0.257868761408808)
--(axis cs:29925,0.24469541177931)
--(axis cs:29926,0.247371289341954)
--(axis cs:29927,0.251945032395248)
--(axis cs:29928,0.254707752230604)
--(axis cs:29929,0.282988970078707)
--(axis cs:29930,0.284154424622039)
--(axis cs:29931,0.27714844770533)
--(axis cs:29932,0.265805594923685)
--(axis cs:29933,0.247272291922143)
--(axis cs:29934,0.272441319400854)
--(axis cs:29935,0.26246250285819)
--(axis cs:29936,0.259437845163456)
--(axis cs:29937,0.259287079037089)
--(axis cs:29938,0.282078181934705)
--(axis cs:29939,0.30281967674645)
--(axis cs:29940,0.299298803709272)
--(axis cs:29941,0.283505407878707)
--(axis cs:29942,0.289029203524033)
--(axis cs:29943,0.295418950091022)
--(axis cs:29944,0.328096238624877)
--(axis cs:29945,0.342712317879587)
--(axis cs:29946,0.335349245862684)
--(axis cs:29947,0.331347932492368)
--(axis cs:29948,0.330494210065834)
--(axis cs:29949,0.287267481327236)
--(axis cs:29950,0.256644486903064)
--(axis cs:29951,0.261946986017868)
--(axis cs:29952,0.266756678437986)
--(axis cs:29953,0.290915928890063)
--(axis cs:29954,0.286801862917707)
--(axis cs:29955,0.302173194322698)
--(axis cs:29956,0.308298000617042)
--(axis cs:29957,0.319666284381166)
--(axis cs:29958,0.311602186930952)
--(axis cs:29959,0.311995485715418)
--(axis cs:29960,0.303719455409762)
--(axis cs:29961,0.32066999923673)
--(axis cs:29962,0.31308642792122)
--(axis cs:29963,0.284833284307526)
--(axis cs:29964,0.280713255168645)
--(axis cs:29965,0.28176751798336)
--(axis cs:29966,0.293885473514783)
--(axis cs:29967,0.29682284899399)
--(axis cs:29968,0.265820391171718)
--(axis cs:29969,0.299557863091906)
--(axis cs:29970,0.322176516868539)
--(axis cs:29971,0.29961357651714)
--(axis cs:29972,0.267224052019546)
--(axis cs:29973,0.246077523354849)
--(axis cs:29974,0.248204650374119)
--(axis cs:29975,0.249293333943994)
--(axis cs:29976,0.249359809773852)
--(axis cs:29977,0.23908695158491)
--(axis cs:29978,0.244773222758751)
--(axis cs:29979,0.246033404883551)
--(axis cs:29980,0.251095733649198)
--(axis cs:29981,0.228997749150162)
--(axis cs:29982,0.234388803332324)
--(axis cs:29983,0.25398190749978)
--(axis cs:29984,0.258954412350361)
--(axis cs:29985,0.253889240649921)
--(axis cs:29986,0.256344549844413)
--(axis cs:29987,0.248812093434384)
--(axis cs:29988,0.278315497715277)
--(axis cs:29989,0.28077822837613)
--(axis cs:29990,0.283448956026965)
--(axis cs:29991,0.304722141186777)
--(axis cs:29992,0.30095445622996)
--(axis cs:29993,0.331061264990548)
--(axis cs:29994,0.330750109650695)
--(axis cs:29995,0.334599757475556)
--(axis cs:29996,0.327095568097782)
--(axis cs:29997,0.346688050130914)
--(axis cs:29998,0.337759443744099)
--(axis cs:29999,0.332943495477684)
--(axis cs:30000,0.327325912222094)
--(axis cs:30001,0.34196174337289)
--(axis cs:30002,0.341635847002339)
--(axis cs:30003,0.351224219978863)
--(axis cs:30004,0.349756997849479)
--(axis cs:30005,0.363131629726936)
--(axis cs:30006,0.354504973183215)
--(axis cs:30007,0.366119679086693)
--(axis cs:30008,0.326207513562376)
--(axis cs:30009,0.332735775206587)
--(axis cs:30010,0.324211998080003)
--(axis cs:30011,0.326007245107423)
--(axis cs:30012,0.355183485039756)
--(axis cs:30013,0.345927062779929)
--(axis cs:30014,0.347615253468859)
--(axis cs:30015,0.349535434695998)
--(axis cs:30016,0.360175522832479)
--(axis cs:30017,0.357438064333247)
--(axis cs:30018,0.356650062298609)
--(axis cs:30019,0.363769698741425)
--(axis cs:30020,0.3673842767623)
--(axis cs:30021,0.391553993636883)
--(axis cs:30022,0.392698223162272)
--(axis cs:30023,0.378078319725363)
--(axis cs:30024,0.378381349486424)
--(axis cs:30025,0.352362908812197)
--(axis cs:30026,0.346974370201442)
--(axis cs:30027,0.345984130213926)
--(axis cs:30028,0.38643799572126)
--(axis cs:30029,0.379428261219879)
--(axis cs:30030,0.371162143102078)
--(axis cs:30031,0.36642163070881)
--(axis cs:30032,0.364761210324017)
--(axis cs:30033,0.373120247818552)
--(axis cs:30034,0.36962515656811)
--(axis cs:30035,0.366952261528309)
--(axis cs:30036,0.366629520428727)
--(axis cs:30037,0.363561601426627)
--(axis cs:30038,0.375305368143021)
--(axis cs:30039,0.369503206903304)
--(axis cs:30040,0.317513936216964)
--(axis cs:30041,0.315362932717958)
--(axis cs:30042,0.316477017605815)
--(axis cs:30043,0.323101466201495)
--(axis cs:30044,0.321797078983657)
--(axis cs:30045,0.337107979682735)
--(axis cs:30046,0.342245270857878)
--(axis cs:30047,0.344653082292758)
--(axis cs:30048,0.325705222595539)
--(axis cs:30049,0.315026499196721)
--(axis cs:30050,0.328133110182143)
--(axis cs:30051,0.322947069218906)
--(axis cs:30052,0.319468963323092)
--(axis cs:30053,0.291947693621665)
--(axis cs:30054,0.272678640095439)
--(axis cs:30055,0.238429859397571)
--(axis cs:30056,0.230333798707647)
--(axis cs:30057,0.209173796788935)
--(axis cs:30058,0.207593736091698)
--(axis cs:30059,0.207414598217966)
--(axis cs:30060,0.241567942577816)
--(axis cs:30061,0.237007311065727)
--(axis cs:30062,0.223068689201246)
--(axis cs:30063,0.216621060551699)
--(axis cs:30064,0.216435848428808)
--(axis cs:30065,0.217849159564813)
--(axis cs:30066,0.214671979607484)
--(axis cs:30067,0.216976300051279)
--(axis cs:30068,0.213316818126601)
--(axis cs:30069,0.219775642880154)
--(axis cs:30070,0.192544231410538)
--(axis cs:30071,0.190786816132518)
--(axis cs:30072,0.193938238151762)
--(axis cs:30073,0.210595864667986)
--(axis cs:30074,0.221120260805604)
--(axis cs:30075,0.253320008058313)
--(axis cs:30076,0.261761567396419)
--(axis cs:30077,0.276396277231643)
--(axis cs:30078,0.277739059624958)
--(axis cs:30079,0.283612119084374)
--(axis cs:30080,0.282419753108717)
--(axis cs:30081,0.287796624161114)
--(axis cs:30082,0.308033637334903)
--(axis cs:30083,0.310726656958986)
--(axis cs:30084,0.304225946419242)
--(axis cs:30085,0.303354811968785)
--(axis cs:30086,0.30185152867882)
--(axis cs:30087,0.287918644649692)
--(axis cs:30088,0.311032557842238)
--(axis cs:30089,0.30921842615236)
--(axis cs:30090,0.336614081628156)
--(axis cs:30091,0.351730124059997)
--(axis cs:30092,0.36367311197335)
--(axis cs:30093,0.359670855349649)
--(axis cs:30094,0.369275977461405)
--(axis cs:30095,0.34193912194421)
--(axis cs:30096,0.335564144190644)
--(axis cs:30097,0.361867403200813)
--(axis cs:30098,0.367398235394194)
--(axis cs:30099,0.359684229563388)
--(axis cs:30100,0.317046489798233)
--(axis cs:30101,0.301276224430318)
--(axis cs:30102,0.279772909342326)
--(axis cs:30103,0.267000905123219)
--(axis cs:30104,0.274385493796161)
--(axis cs:30105,0.272917522511384)
--(axis cs:30106,0.277789731964163)
--(axis cs:30107,0.281313673089449)
--(axis cs:30108,0.280213829579163)
--(axis cs:30109,0.290218739252346)
--(axis cs:30110,0.29668197529674)
--(axis cs:30111,0.288866493183464)
--(axis cs:30112,0.29099070204778)
--(axis cs:30113,0.276450904696584)
--(axis cs:30114,0.27705182442306)
--(axis cs:30115,0.26047360679621)
--(axis cs:30116,0.262016475652753)
--(axis cs:30117,0.247270148811251)
--(axis cs:30118,0.231890447572133)
--(axis cs:30119,0.229884440575805)
--(axis cs:30120,0.266056959176787)
--(axis cs:30121,0.28483126064554)
--(axis cs:30122,0.288503131315792)
--(axis cs:30123,0.300483804958437)
--(axis cs:30124,0.300670877451995)
--(axis cs:30125,0.288942673187616)
--(axis cs:30126,0.295429580194609)
--(axis cs:30127,0.305872737851847)
--(axis cs:30128,0.30402410252096)
--(axis cs:30129,0.302073032058252)
--(axis cs:30130,0.307435518990163)
--(axis cs:30131,0.308191422805964)
--(axis cs:30132,0.271945899903485)
--(axis cs:30133,0.258916688189266)
--(axis cs:30134,0.258814391213832)
--(axis cs:30135,0.281110878919818)
--(axis cs:30136,0.283285643845147)
--(axis cs:30137,0.295303053780678)
--(axis cs:30138,0.308095057679975)
--(axis cs:30139,0.306047083575985)
--(axis cs:30140,0.30100559129778)
--(axis cs:30141,0.297286113506207)
--(axis cs:30142,0.315977932922276)
--(axis cs:30143,0.31600247139487)
--(axis cs:30144,0.310681862076768)
--(axis cs:30145,0.323142000911105)
--(axis cs:30146,0.314536881480026)
--(axis cs:30147,0.300338780618892)
--(axis cs:30148,0.300082077476064)
--(axis cs:30149,0.264764591744584)
--(axis cs:30150,0.261987199624335)
--(axis cs:30151,0.233476641507175)
--(axis cs:30152,0.265973402068992)
--(axis cs:30153,0.267558543105561)
--(axis cs:30154,0.252094530372617)
--(axis cs:30155,0.258155320728824)
--(axis cs:30156,0.256970219864481)
--(axis cs:30157,0.257310669763016)
--(axis cs:30158,0.256588927184374)
--(axis cs:30159,0.262787142576315)
--(axis cs:30160,0.266448511940024)
--(axis cs:30161,0.258307149308957)
--(axis cs:30162,0.257480460071545)
--(axis cs:30163,0.254451954464457)
--(axis cs:30164,0.250692810116776)
--(axis cs:30165,0.252120680264704)
--(axis cs:30166,0.250621413407898)
--(axis cs:30167,0.266538088830034)
--(axis cs:30168,0.25675819117064)
--(axis cs:30169,0.290078224629644)
--(axis cs:30170,0.28895144990936)
--(axis cs:30171,0.313571151028148)
--(axis cs:30172,0.311952207468732)
--(axis cs:30173,0.344096460112426)
--(axis cs:30174,0.362276586661286)
--(axis cs:30175,0.35584889234439)
--(axis cs:30176,0.35096636793674)
--(axis cs:30177,0.355879638182481)
--(axis cs:30178,0.330852306643015)
--(axis cs:30179,0.301886203289523)
--(axis cs:30180,0.300207108535813)
--(axis cs:30181,0.316457729519783)
--(axis cs:30182,0.315015127063552)
--(axis cs:30183,0.294005683848131)
--(axis cs:30184,0.283944229522068)
--(axis cs:30185,0.2753012953168)
--(axis cs:30186,0.284578304947717)
--(axis cs:30187,0.243450763764432)
--(axis cs:30188,0.226640782101673)
--(axis cs:30189,0.198867511265251)
--(axis cs:30190,0.172388978742446)
--(axis cs:30191,0.18010884621469)
--(axis cs:30192,0.182354896548371)
--(axis cs:30193,0.182134924297223)
--(axis cs:30194,0.183134472151549)
--(axis cs:30195,0.186905805742066)
--(axis cs:30196,0.191035604279781)
--(axis cs:30197,0.1847781821359)
--(axis cs:30198,0.19724815369954)
--(axis cs:30199,0.222072661296573)
--(axis cs:30200,0.210813126444376)
--(axis cs:30201,0.21076831705544)
--(axis cs:30202,0.195068172668197)
--(axis cs:30203,0.218052331246882)
--(axis cs:30204,0.237508174712525)
--(axis cs:30205,0.216750234756241)
--(axis cs:30206,0.199615058312199)
--(axis cs:30207,0.240791114465544)
--(axis cs:30208,0.275678779229468)
--(axis cs:30209,0.318785533119234)
--(axis cs:30210,0.35988701989379)
--(axis cs:30211,0.339311211806929)
--(axis cs:30212,0.331691958188413)
--(axis cs:30213,0.316357341006237)
--(axis cs:30214,0.317921566986035)
--(axis cs:30215,0.313049995357235)
--(axis cs:30216,0.299129072943198)
--(axis cs:30217,0.300958506102017)
--(axis cs:30218,0.307931329391772)
--(axis cs:30219,0.307731317657198)
--(axis cs:30220,0.285801877806923)
--(axis cs:30221,0.269440476355861)
--(axis cs:30222,0.289498289333577)
--(axis cs:30223,0.270433038378102)
--(axis cs:30224,0.239445899586789)
--(axis cs:30225,0.272721975955402)
--(axis cs:30226,0.275338689409229)
--(axis cs:30227,0.275680541382091)
--(axis cs:30228,0.250078668514367)
--(axis cs:30229,0.243868238419916)
--(axis cs:30230,0.244422363407619)
--(axis cs:30231,0.225064501794159)
--(axis cs:30232,0.207215308678804)
--(axis cs:30233,0.215322232223486)
--(axis cs:30234,0.210122740326274)
--(axis cs:30235,0.197105537716492)
--(axis cs:30236,0.206023186033929)
--(axis cs:30237,0.211873701484254)
--(axis cs:30238,0.213343067567862)
--(axis cs:30239,0.202611188671537)
--(axis cs:30240,0.222615893257157)
--(axis cs:30241,0.229483425461663)
--(axis cs:30242,0.225307392259547)
--(axis cs:30243,0.239046638544327)
--(axis cs:30244,0.266819223824642)
--(axis cs:30245,0.244563985313783)
--(axis cs:30246,0.256239618185102)
--(axis cs:30247,0.241179060651574)
--(axis cs:30248,0.260155195842799)
--(axis cs:30249,0.250506714794925)
--(axis cs:30250,0.246686369645776)
--(axis cs:30251,0.278404692349516)
--(axis cs:30252,0.300012689602414)
--(axis cs:30253,0.303159400280768)
--(axis cs:30254,0.310847517907391)
--(axis cs:30255,0.336952812487268)
--(axis cs:30256,0.311518326457346)
--(axis cs:30257,0.305376929626804)
--(axis cs:30258,0.303433117497414)
--(axis cs:30259,0.321865440293358)
--(axis cs:30260,0.326269786912601)
--(axis cs:30261,0.321602624617482)
--(axis cs:30262,0.308250331895791)
--(axis cs:30263,0.307489307304491)
--(axis cs:30264,0.30561018240958)
--(axis cs:30265,0.320633403774189)
--(axis cs:30266,0.292195303513646)
--(axis cs:30267,0.303412580326607)
--(axis cs:30268,0.303451490823458)
--(axis cs:30269,0.312154507035298)
--(axis cs:30270,0.313757365653864)
--(axis cs:30271,0.313566409917324)
--(axis cs:30272,0.325311630012638)
--(axis cs:30273,0.309806097358498)
--(axis cs:30274,0.301930677973016)
--(axis cs:30275,0.271807514105468)
--(axis cs:30276,0.284531330389045)
--(axis cs:30277,0.268349425069035)
--(axis cs:30278,0.268130290898576)
--(axis cs:30279,0.258467929305478)
--(axis cs:30280,0.265627834992842)
--(axis cs:30281,0.257395523877432)
--(axis cs:30282,0.25671324372812)
--(axis cs:30283,0.246243570911475)
--(axis cs:30284,0.23090616737496)
--(axis cs:30285,0.237968731534272)
--(axis cs:30286,0.260349709795996)
--(axis cs:30287,0.245452215491887)
--(axis cs:30288,0.246471749319119)
--(axis cs:30289,0.237840478626442)
--(axis cs:30290,0.231248567387458)
--(axis cs:30291,0.222881039756337)
--(axis cs:30292,0.221864165994703)
--(axis cs:30293,0.233068234950545)
--(axis cs:30294,0.236202606780463)
--(axis cs:30295,0.228513486601713)
--(axis cs:30296,0.232746256241068)
--(axis cs:30297,0.242711244366615)
--(axis cs:30298,0.223632878513835)
--(axis cs:30299,0.203034405327302)
--(axis cs:30300,0.200855200144259)
--(axis cs:30301,0.201553916738114)
--(axis cs:30302,0.205089668798628)
--(axis cs:30303,0.207699685306247)
--(axis cs:30304,0.216550514320594)
--(axis cs:30305,0.212197723211104)
--(axis cs:30306,0.213151493745139)
--(axis cs:30307,0.223509858929842)
--(axis cs:30308,0.224007070510359)
--(axis cs:30309,0.228424479896819)
--(axis cs:30310,0.226767394875329)
--(axis cs:30311,0.229235562507612)
--(axis cs:30312,0.228628765478355)
--(axis cs:30313,0.202851809812264)
--(axis cs:30314,0.180326850670999)
--(axis cs:30315,0.206407136955147)
--(axis cs:30316,0.209008353645011)
--(axis cs:30317,0.209427599932059)
--(axis cs:30318,0.230363920888722)
--(axis cs:30319,0.257429252110857)
--(axis cs:30320,0.278369068953896)
--(axis cs:30321,0.272620085376517)
--(axis cs:30322,0.264609183683685)
--(axis cs:30323,0.263187312524771)
--(axis cs:30324,0.229332131286705)
--(axis cs:30325,0.229734516775202)
--(axis cs:30326,0.2290682155913)
--(axis cs:30327,0.233379240910251)
--(axis cs:30328,0.208306159413275)
--(axis cs:30329,0.217833977533396)
--(axis cs:30330,0.227445332383956)
--(axis cs:30331,0.235096052874807)
--(axis cs:30332,0.231939464447701)
--(axis cs:30333,0.266151960438252)
--(axis cs:30334,0.301557351614939)
--(axis cs:30335,0.282446100148944)
--(axis cs:30336,0.297006627538031)
--(axis cs:30337,0.325840234972972)
--(axis cs:30338,0.322229858097184)
--(axis cs:30339,0.314090098465494)
--(axis cs:30340,0.299593091153116)
--(axis cs:30341,0.306681252733328)
--(axis cs:30342,0.32195328376124)
--(axis cs:30343,0.319959662267647)
--(axis cs:30344,0.358204100039231)
--(axis cs:30345,0.356880992919681)
--(axis cs:30346,0.35527297546166)
--(axis cs:30347,0.312917561532872)
--(axis cs:30348,0.317112027944677)
--(axis cs:30349,0.280741648017877)
--(axis cs:30350,0.27803303353954)
--(axis cs:30351,0.267238460853609)
--(axis cs:30352,0.271683395081392)
--(axis cs:30353,0.262428040204741)
--(axis cs:30354,0.266838759650239)
--(axis cs:30355,0.287686835707637)
--(axis cs:30356,0.277287152202258)
--(axis cs:30357,0.277478925253675)
--(axis cs:30358,0.252700099197047)
--(axis cs:30359,0.255526089224818)
--(axis cs:30360,0.259216786374874)
--(axis cs:30361,0.227257094172585)
--(axis cs:30362,0.232584923223149)
--(axis cs:30363,0.233330265497843)
--(axis cs:30364,0.237919555432904)
--(axis cs:30365,0.233112351702474)
--(axis cs:30366,0.236735838276209)
--(axis cs:30367,0.261778044812092)
--(axis cs:30368,0.285398349566749)
--(axis cs:30369,0.321048137032531)
--(axis cs:30370,0.324224927589313)
--(axis cs:30371,0.309508928804082)
--(axis cs:30372,0.315957822398947)
--(axis cs:30373,0.322524394647313)
--(axis cs:30374,0.322835420517824)
--(axis cs:30375,0.314158239869859)
--(axis cs:30376,0.32051785960918)
--(axis cs:30377,0.319417038039387)
--(axis cs:30378,0.35000676104934)
--(axis cs:30379,0.324795330169232)
--(axis cs:30380,0.336299613335864)
--(axis cs:30381,0.371063333311889)
--(axis cs:30382,0.370532465978857)
--(axis cs:30383,0.368026688055007)
--(axis cs:30384,0.349098107873759)
--(axis cs:30385,0.359514345502162)
--(axis cs:30386,0.359792390577776)
--(axis cs:30387,0.365967389578191)
--(axis cs:30388,0.374195007907159)
--(axis cs:30389,0.372529327380531)
--(axis cs:30390,0.366959954086125)
--(axis cs:30391,0.391488298297474)
--(axis cs:30392,0.390380796571741)
--(axis cs:30393,0.39659833170906)
--(axis cs:30394,0.389042110163793)
--(axis cs:30395,0.358126662052051)
--(axis cs:30396,0.332401861023756)
--(axis cs:30397,0.306060592278894)
--(axis cs:30398,0.30651983092666)
--(axis cs:30399,0.300123190893184)
--(axis cs:30400,0.289526553730506)
--(axis cs:30401,0.296466843834416)
--(axis cs:30402,0.275506702865031)
--(axis cs:30403,0.266264319413124)
--(axis cs:30404,0.252348388033294)
--(axis cs:30405,0.251548992496702)
--(axis cs:30406,0.231208940920398)
--(axis cs:30407,0.226780987809948)
--(axis cs:30408,0.188254919168015)
--(axis cs:30409,0.169116121153239)
--(axis cs:30410,0.167300333344864)
--(axis cs:30411,0.16229307955467)
--(axis cs:30412,0.161961209642383)
--(axis cs:30413,0.145600515376275)
--(axis cs:30414,0.137636684349143)
--(axis cs:30415,0.159434449003351)
--(axis cs:30416,0.169479643178934)
--(axis cs:30417,0.17651116089737)
--(axis cs:30418,0.177970942110208)
--(axis cs:30419,0.181740167254412)
--(axis cs:30420,0.183664581934575)
--(axis cs:30421,0.185235064760438)
--(axis cs:30422,0.196414812678426)
--(axis cs:30423,0.199462330489027)
--(axis cs:30424,0.191660785930539)
--(axis cs:30425,0.188537843657814)
--(axis cs:30426,0.202578990931611)
--(axis cs:30427,0.197744597413172)
--(axis cs:30428,0.239277063256818)
--(axis cs:30429,0.264676310502449)
--(axis cs:30430,0.25670076938823)
--(axis cs:30431,0.252117761335609)
--(axis cs:30432,0.242615314067948)
--(axis cs:30433,0.233857766398903)
--(axis cs:30434,0.242760086055407)
--(axis cs:30435,0.243275569828785)
--(axis cs:30436,0.244573173240768)
--(axis cs:30437,0.220186622358749)
--(axis cs:30438,0.209003028168251)
--(axis cs:30439,0.202488515603837)
--(axis cs:30440,0.181386488747809)
--(axis cs:30441,0.177009073454192)
--(axis cs:30442,0.163326018642786)
--(axis cs:30443,0.147711385535754)
--(axis cs:30444,0.159996703683694)
--(axis cs:30445,0.16284793104508)
--(axis cs:30446,0.164231806067394)
--(axis cs:30447,0.162085960406811)
--(axis cs:30448,0.162559660337454)
--(axis cs:30449,0.158305429655307)
--(axis cs:30450,0.164830232239869)
--(axis cs:30451,0.168078805365979)
--(axis cs:30452,0.172614618970629)
--(axis cs:30453,0.193342045155847)
--(axis cs:30454,0.195870318761047)
--(axis cs:30455,0.191378008909676)
--(axis cs:30456,0.182818244215244)
--(axis cs:30457,0.213157438384811)
--(axis cs:30458,0.224107384937084)
--(axis cs:30459,0.25107912377278)
--(axis cs:30460,0.281983022957259)
--(axis cs:30461,0.294960495761403)
--(axis cs:30462,0.322461772769707)
--(axis cs:30463,0.32331153944721)
--(axis cs:30464,0.337944760793059)
--(axis cs:30465,0.330342562175307)
--(axis cs:30466,0.322374351284084)
--(axis cs:30467,0.336839300280142)
--(axis cs:30468,0.334199972513775)
--(axis cs:30469,0.348960564279611)
--(axis cs:30470,0.344143462738217)
--(axis cs:30471,0.331834928662411)
--(axis cs:30472,0.32288707686947)
--(axis cs:30473,0.326061294307381)
--(axis cs:30474,0.332447088135206)
--(axis cs:30475,0.310374375012599)
--(axis cs:30476,0.309325674154981)
--(axis cs:30477,0.312464098067058)
--(axis cs:30478,0.311554417427555)
--(axis cs:30479,0.306729800373957)
--(axis cs:30480,0.297696852444038)
--(axis cs:30481,0.305243347544167)
--(axis cs:30482,0.299486558682639)
--(axis cs:30483,0.329928462332131)
--(axis cs:30484,0.337279907465554)
--(axis cs:30485,0.339364883404591)
--(axis cs:30486,0.321402201348532)
--(axis cs:30487,0.331146859264057)
--(axis cs:30488,0.329080336933997)
--(axis cs:30489,0.317212846562847)
--(axis cs:30490,0.314118647776615)
--(axis cs:30491,0.318402822547027)
--(axis cs:30492,0.322599099654385)
--(axis cs:30493,0.314154798622283)
--(axis cs:30494,0.31380046718244)
--(axis cs:30495,0.316585523433889)
--(axis cs:30496,0.326336214579304)
--(axis cs:30497,0.326165456081032)
--(axis cs:30498,0.332307391938722)
--(axis cs:30499,0.315502193266494)
--(axis cs:30500,0.294145066451909)
--(axis cs:30501,0.252959822220603)
--(axis cs:30502,0.24160853377892)
--(axis cs:30503,0.241161250518545)
--(axis cs:30504,0.240058364261047)
--(axis cs:30505,0.239942605159375)
--(axis cs:30506,0.259057209394634)
--(axis cs:30507,0.246125696443497)
--(axis cs:30508,0.246908642579634)
--(axis cs:30509,0.252637193283329)
--(axis cs:30510,0.251555571829891)
--(axis cs:30511,0.247151062729281)
--(axis cs:30512,0.253511594567722)
--(axis cs:30513,0.24273263963559)
--(axis cs:30514,0.239269305364127)
--(axis cs:30515,0.254552804755164)
--(axis cs:30516,0.253701778455563)
--(axis cs:30517,0.247117416672322)
--(axis cs:30518,0.246419265798441)
--(axis cs:30519,0.253696494258636)
--(axis cs:30520,0.28290834852914)
--(axis cs:30521,0.320617957677994)
--(axis cs:30522,0.319431855329864)
--(axis cs:30523,0.318339914391355)
--(axis cs:30524,0.322010804826343)
--(axis cs:30525,0.330109158836244)
--(axis cs:30526,0.316102814735232)
--(axis cs:30527,0.331133286628241)
--(axis cs:30528,0.341264824103255)
--(axis cs:30529,0.306960027892757)
--(axis cs:30530,0.319870342895212)
--(axis cs:30531,0.328673771771107)
--(axis cs:30532,0.340336267071935)
--(axis cs:30533,0.367990465429072)
--(axis cs:30534,0.361279487918973)
--(axis cs:30535,0.345149587636435)
--(axis cs:30536,0.295153419975344)
--(axis cs:30537,0.288823635884264)
--(axis cs:30538,0.283997899982536)
--(axis cs:30539,0.276996029986356)
--(axis cs:30540,0.252240868291378)
--(axis cs:30541,0.25407360961752)
--(axis cs:30542,0.259539392977521)
--(axis cs:30543,0.260188752673119)
--(axis cs:30544,0.250050854768863)
--(axis cs:30545,0.243434792496422)
--(axis cs:30546,0.253257758216401)
--(axis cs:30547,0.257830940420125)
--(axis cs:30548,0.25774379675863)
--(axis cs:30549,0.256643202458178)
--(axis cs:30550,0.256267409804163)
--(axis cs:30551,0.26692494034835)
--(axis cs:30552,0.250828536464472)
--(axis cs:30553,0.232515626364738)
--(axis cs:30554,0.207133286039408)
--(axis cs:30555,0.190501339075909)
--(axis cs:30556,0.202889182869596)
--(axis cs:30557,0.203157728845053)
--(axis cs:30558,0.201742235360917)
--(axis cs:30559,0.2144394053977)
--(axis cs:30560,0.228715116937421)
--(axis cs:30561,0.232355641660278)
--(axis cs:30562,0.23678214213684)
--(axis cs:30563,0.21943522474407)
--(axis cs:30564,0.220203983330014)
--(axis cs:30565,0.201376693489872)
--(axis cs:30566,0.200808707216576)
--(axis cs:30567,0.201233371412256)
--(axis cs:30568,0.201333198229713)
--(axis cs:30569,0.210411992166193)
--(axis cs:30570,0.210338346073121)
--(axis cs:30571,0.209980297423735)
--(axis cs:30572,0.220324442053942)
--(axis cs:30573,0.23603982340024)
--(axis cs:30574,0.2498696427463)
--(axis cs:30575,0.272267368819287)
--(axis cs:30576,0.291381938297549)
--(axis cs:30577,0.298119862420747)
--(axis cs:30578,0.302461522654077)
--(axis cs:30579,0.276469737573638)
--(axis cs:30580,0.286827187568169)
--(axis cs:30581,0.277525753970576)
--(axis cs:30582,0.277602800337464)
--(axis cs:30583,0.300043071765559)
--(axis cs:30584,0.297257377283814)
--(axis cs:30585,0.315811913713949)
--(axis cs:30586,0.300253872721391)
--(axis cs:30587,0.300239149197912)
--(axis cs:30588,0.29602710002737)
--(axis cs:30589,0.310342273338307)
--(axis cs:30590,0.313827162409245)
--(axis cs:30591,0.300315990243355)
--(axis cs:30592,0.301006346397944)
--(axis cs:30593,0.295299456067372)
--(axis cs:30594,0.311843951390385)
--(axis cs:30595,0.296293957151304)
--(axis cs:30596,0.306366573833694)
--(axis cs:30597,0.281805208646689)
--(axis cs:30598,0.274091079593885)
--(axis cs:30599,0.302610026563979)
--(axis cs:30600,0.293040347199508)
--(axis cs:30601,0.306386742415358)
--(axis cs:30602,0.303880157028497)
--(axis cs:30603,0.306243423245479)
--(axis cs:30604,0.308049363779204)
--(axis cs:30605,0.324547574017306)
--(axis cs:30606,0.308673019183526)
--(axis cs:30607,0.305578948457565)
--(axis cs:30608,0.279027893477825)
--(axis cs:30609,0.280011544687712)
--(axis cs:30610,0.282894010698154)
--(axis cs:30611,0.298716824113988)
--(axis cs:30612,0.295164408126452)
--(axis cs:30613,0.270242792295229)
--(axis cs:30614,0.268754922715346)
--(axis cs:30615,0.289221563942477)
--(axis cs:30616,0.267345386856091)
--(axis cs:30617,0.287112039113893)
--(axis cs:30618,0.26838939780102)
--(axis cs:30619,0.268497427726643)
--(axis cs:30620,0.27491145152536)
--(axis cs:30621,0.254840121834407)
--(axis cs:30622,0.24207283242216)
--(axis cs:30623,0.242834144365871)
--(axis cs:30624,0.246986773162774)
--(axis cs:30625,0.247014298350138)
--(axis cs:30626,0.239119965355143)
--(axis cs:30627,0.224134045876743)
--(axis cs:30628,0.240419412005654)
--(axis cs:30629,0.240560729788667)
--(axis cs:30630,0.234743295171758)
--(axis cs:30631,0.229323900937821)
--(axis cs:30632,0.217367505322933)
--(axis cs:30633,0.244757502430007)
--(axis cs:30634,0.251261968611258)
--(axis cs:30635,0.248222620137956)
--(axis cs:30636,0.255859494700052)
--(axis cs:30637,0.253363006709315)
--(axis cs:30638,0.271385203050018)
--(axis cs:30639,0.255579128345335)
--(axis cs:30640,0.252845892844836)
--(axis cs:30641,0.259267707123764)
--(axis cs:30642,0.238387944071267)
--(axis cs:30643,0.21786785391038)
--(axis cs:30644,0.217575208403482)
--(axis cs:30645,0.214324466962099)
--(axis cs:30646,0.237038559946891)
--(axis cs:30647,0.245094200492531)
--(axis cs:30648,0.224343619170047)
--(axis cs:30649,0.223649466959552)
--(axis cs:30650,0.224021038947157)
--(axis cs:30651,0.225150551448964)
--(axis cs:30652,0.220473990440115)
--(axis cs:30653,0.200117952491418)
--(axis cs:30654,0.19066834617356)
--(axis cs:30655,0.192171009845739)
--(axis cs:30656,0.182500286907032)
--(axis cs:30657,0.175615397027862)
--(axis cs:30658,0.180131593693335)
--(axis cs:30659,0.19146926898031)
--(axis cs:30660,0.194021573025116)
--(axis cs:30661,0.201927842016577)
--(axis cs:30662,0.229954660893157)
--(axis cs:30663,0.230921727445747)
--(axis cs:30664,0.226024702494435)
--(axis cs:30665,0.234852129795006)
--(axis cs:30666,0.245741131585993)
--(axis cs:30667,0.238738474111601)
--(axis cs:30668,0.258297298919546)
--(axis cs:30669,0.257731093218431)
--(axis cs:30670,0.248059654721097)
--(axis cs:30671,0.241706160167887)
--(axis cs:30672,0.247601811466177)
--(axis cs:30673,0.261631900586266)
--(axis cs:30674,0.272356580109996)
--(axis cs:30675,0.255659424492689)
--(axis cs:30676,0.2781338444291)
--(axis cs:30677,0.285345438697159)
--(axis cs:30678,0.273292561980775)
--(axis cs:30679,0.275964468792834)
--(axis cs:30680,0.279845518264072)
--(axis cs:30681,0.28092813912268)
--(axis cs:30682,0.283634976609978)
--(axis cs:30683,0.297848631023068)
--(axis cs:30684,0.30206022772569)
--(axis cs:30685,0.290381942427361)
--(axis cs:30686,0.293684228729661)
--(axis cs:30687,0.285076667618418)
--(axis cs:30688,0.274847251066822)
--(axis cs:30689,0.253582784132162)
--(axis cs:30690,0.253350097645624)
--(axis cs:30691,0.261851300014481)
--(axis cs:30692,0.275841258751302)
--(axis cs:30693,0.287410603283624)
--(axis cs:30694,0.256286985732014)
--(axis cs:30695,0.272302770358731)
--(axis cs:30696,0.2696608670739)
--(axis cs:30697,0.271915677170394)
--(axis cs:30698,0.286159923430182)
--(axis cs:30699,0.283565098823179)
--(axis cs:30700,0.279607242083665)
--(axis cs:30701,0.263374544476709)
--(axis cs:30702,0.24487349961988)
--(axis cs:30703,0.234854848192213)
--(axis cs:30704,0.239607050308684)
--(axis cs:30705,0.245902207211045)
--(axis cs:30706,0.244728276793568)
--(axis cs:30707,0.240616516324176)
--(axis cs:30708,0.25462068157829)
--(axis cs:30709,0.27784771708729)
--(axis cs:30710,0.273357404649634)
--(axis cs:30711,0.27556140266701)
--(axis cs:30712,0.255197257747573)
--(axis cs:30713,0.254361176254212)
--(axis cs:30714,0.267243682822845)
--(axis cs:30715,0.268700886627292)
--(axis cs:30716,0.272828686467093)
--(axis cs:30717,0.25667689809931)
--(axis cs:30718,0.250300644575996)
--(axis cs:30719,0.251987439340467)
--(axis cs:30720,0.25116827287993)
--(axis cs:30721,0.266387370530264)
--(axis cs:30722,0.287160885040625)
--(axis cs:30723,0.307674337286576)
--(axis cs:30724,0.305874192303969)
--(axis cs:30725,0.311366974227655)
--(axis cs:30726,0.310963830014659)
--(axis cs:30727,0.310022507487773)
--(axis cs:30728,0.310215894501909)
--(axis cs:30729,0.310148395403748)
--(axis cs:30730,0.30487423000265)
--(axis cs:30731,0.304600970421391)
--(axis cs:30732,0.296797535533661)
--(axis cs:30733,0.293952829360588)
--(axis cs:30734,0.299888660612033)
--(axis cs:30735,0.29519659770222)
--(axis cs:30736,0.291665969714742)
--(axis cs:30737,0.309782033712893)
--(axis cs:30738,0.303352641437153)
--(axis cs:30739,0.302709714842338)
--(axis cs:30740,0.307522571394198)
--(axis cs:30741,0.302442128349732)
--(axis cs:30742,0.272263563098531)
--(axis cs:30743,0.244837946504525)
--(axis cs:30744,0.244023707624277)
--(axis cs:30745,0.241122617961394)
--(axis cs:30746,0.23513562428514)
--(axis cs:30747,0.220098724731242)
--(axis cs:30748,0.213833659388356)
--(axis cs:30749,0.214787484393754)
--(axis cs:30750,0.213818709674687)
--(axis cs:30751,0.215432718685513)
--(axis cs:30752,0.22307880094057)
--(axis cs:30753,0.216039417063696)
--(axis cs:30754,0.226410935627195)
--(axis cs:30755,0.214206620017976)
--(axis cs:30756,0.190968951665022)
--(axis cs:30757,0.190033834399735)
--(axis cs:30758,0.197295924308939)
--(axis cs:30759,0.171370609028549)
--(axis cs:30760,0.179142883076785)
--(axis cs:30761,0.180069179351378)
--(axis cs:30762,0.199645709130056)
--(axis cs:30763,0.226621985665049)
--(axis cs:30764,0.234527790177106)
--(axis cs:30765,0.235538629395036)
--(axis cs:30766,0.239060555907896)
--(axis cs:30767,0.273531483766995)
--(axis cs:30768,0.24639894239674)
--(axis cs:30769,0.215693511693598)
--(axis cs:30770,0.228615100644753)
--(axis cs:30771,0.22493680198438)
--(axis cs:30772,0.240094477108002)
--(axis cs:30773,0.248551874173391)
--(axis cs:30774,0.253980094466463)
--(axis cs:30775,0.273748499978237)
--(axis cs:30776,0.303315176472552)
--(axis cs:30777,0.305246377429519)
--(axis cs:30778,0.291351395759771)
--(axis cs:30779,0.328595699770885)
--(axis cs:30780,0.321110087229637)
--(axis cs:30781,0.305122826561858)
--(axis cs:30782,0.302893463078535)
--(axis cs:30783,0.291626789736579)
--(axis cs:30784,0.292732122580994)
--(axis cs:30785,0.296829501222931)
--(axis cs:30786,0.295941812712722)
--(axis cs:30787,0.287672225875741)
--(axis cs:30788,0.330523349526747)
--(axis cs:30789,0.376011385724173)
--(axis cs:30790,0.378368074710898)
--(axis cs:30791,0.392285195043955)
--(axis cs:30792,0.386145734431001)
--(axis cs:30793,0.381029257689243)
--(axis cs:30794,0.379718813864809)
--(axis cs:30795,0.376558827289859)
--(axis cs:30796,0.376543100314513)
--(axis cs:30797,0.368197467049135)
--(axis cs:30798,0.39610760801668)
--(axis cs:30799,0.398865532498197)
--(axis cs:30800,0.397338571779772)
--(axis cs:30801,0.412452370472073)
--(axis cs:30802,0.421251330409652)
--(axis cs:30803,0.416094580977891)
--(axis cs:30804,0.403061533089256)
--(axis cs:30805,0.359867117233415)
--(axis cs:30806,0.360152503546614)
--(axis cs:30807,0.373484700867927)
--(axis cs:30808,0.351932810024929)
--(axis cs:30809,0.354948255791739)
--(axis cs:30810,0.357577861395348)
--(axis cs:30811,0.357604610832007)
--(axis cs:30812,0.308502617344701)
--(axis cs:30813,0.285547089378879)
--(axis cs:30814,0.284965004778657)
--(axis cs:30815,0.272694283233369)
--(axis cs:30816,0.25719667127694)
--(axis cs:30817,0.259688802038148)
--(axis cs:30818,0.259684473206481)
--(axis cs:30819,0.238706265247795)
--(axis cs:30820,0.247070571213025)
--(axis cs:30821,0.230789077890091)
--(axis cs:30822,0.22409966296905)
--(axis cs:30823,0.236265420335549)
--(axis cs:30824,0.233403594351587)
--(axis cs:30825,0.256377501451614)
--(axis cs:30826,0.253300384003089)
--(axis cs:30827,0.249201783248743)
--(axis cs:30828,0.266466304754304)
--(axis cs:30829,0.265177471835781)
--(axis cs:30830,0.268371108987517)
--(axis cs:30831,0.243991020719839)
--(axis cs:30832,0.285305347983812)
--(axis cs:30833,0.306611609077062)
--(axis cs:30834,0.306985029089229)
--(axis cs:30835,0.321368796865933)
--(axis cs:30836,0.325221618684948)
--(axis cs:30837,0.285497894182256)
--(axis cs:30838,0.282957777067039)
--(axis cs:30839,0.267937002479102)
--(axis cs:30840,0.253508056262008)
--(axis cs:30841,0.27311638348965)
--(axis cs:30842,0.282321911227433)
--(axis cs:30843,0.27349489406196)
--(axis cs:30844,0.250224118268647)
--(axis cs:30845,0.256374359408702)
--(axis cs:30846,0.257673260980462)
--(axis cs:30847,0.245176701311522)
--(axis cs:30848,0.244051143825404)
--(axis cs:30849,0.235741474217918)
--(axis cs:30850,0.209328191882503)
--(axis cs:30851,0.214290624980081)
--(axis cs:30852,0.213059166362775)
--(axis cs:30853,0.213107022570652)
--(axis cs:30854,0.184563437018065)
--(axis cs:30855,0.171827302401925)
--(axis cs:30856,0.154687491157242)
--(axis cs:30857,0.171419736810453)
--(axis cs:30858,0.169971062629043)
--(axis cs:30859,0.193248329652271)
--(axis cs:30860,0.19882524771567)
--(axis cs:30861,0.191858540245321)
--(axis cs:30862,0.190676148364699)
--(axis cs:30863,0.195603448681655)
--(axis cs:30864,0.220445380602061)
--(axis cs:30865,0.217128411893233)
--(axis cs:30866,0.210864743887655)
--(axis cs:30867,0.213672961916781)
--(axis cs:30868,0.19088175896379)
--(axis cs:30869,0.18820299510572)
--(axis cs:30870,0.203966178902747)
--(axis cs:30871,0.215854671561556)
--(axis cs:30872,0.218833337779189)
--(axis cs:30873,0.21667089466736)
--(axis cs:30874,0.248756974168919)
--(axis cs:30875,0.256782344892058)
--(axis cs:30876,0.270330597875725)
--(axis cs:30877,0.279830430150018)
--(axis cs:30878,0.27173159644559)
--(axis cs:30879,0.260207048938921)
--(axis cs:30880,0.262444120556579)
--(axis cs:30881,0.25762839864224)
--(axis cs:30882,0.257953657202695)
--(axis cs:30883,0.256605120722035)
--(axis cs:30884,0.241663816249072)
--(axis cs:30885,0.24455098300161)
--(axis cs:30886,0.248331408985456)
--(axis cs:30887,0.257688480502126)
--(axis cs:30888,0.277616479054374)
--(axis cs:30889,0.279858438672134)
--(axis cs:30890,0.283113749120753)
--(axis cs:30891,0.287183094874163)
--(axis cs:30892,0.278887545423261)
--(axis cs:30893,0.280294313492895)
--(axis cs:30894,0.278199430896305)
--(axis cs:30895,0.285712393099233)
--(axis cs:30896,0.283397751780179)
--(axis cs:30897,0.279955091253151)
--(axis cs:30898,0.289967475290835)
--(axis cs:30899,0.297374523865199)
--(axis cs:30900,0.283145679760916)
--(axis cs:30901,0.288064984446944)
--(axis cs:30902,0.280378652145984)
--(axis cs:30903,0.279562901087036)
--(axis cs:30904,0.282847762048326)
--(axis cs:30905,0.283303575932687)
--(axis cs:30906,0.285509835197153)
--(axis cs:30907,0.272541930919265)
--(axis cs:30908,0.273583347067826)
--(axis cs:30909,0.269040534364242)
--(axis cs:30910,0.276024392736648)
--(axis cs:30911,0.280372694311052)
--(axis cs:30912,0.277962117660386)
--(axis cs:30913,0.280462138581295)
--(axis cs:30914,0.286938650174469)
--(axis cs:30915,0.286957054403454)
--(axis cs:30916,0.311874998347353)
--(axis cs:30917,0.302431331159394)
--(axis cs:30918,0.289546491559131)
--(axis cs:30919,0.293570527203062)
--(axis cs:30920,0.286161426053571)
--(axis cs:30921,0.27863079222812)
--(axis cs:30922,0.283026974007665)
--(axis cs:30923,0.28603452900944)
--(axis cs:30924,0.28590413743246)
--(axis cs:30925,0.264495990196335)
--(axis cs:30926,0.252918998486636)
--(axis cs:30927,0.270010209639293)
--(axis cs:30928,0.278987169753859)
--(axis cs:30929,0.295791507228236)
--(axis cs:30930,0.29993833726746)
--(axis cs:30931,0.299531917271374)
--(axis cs:30932,0.291025071708094)
--(axis cs:30933,0.290265536284715)
--(axis cs:30934,0.291621355001077)
--(axis cs:30935,0.29520136983493)
--(axis cs:30936,0.283705333754929)
--(axis cs:30937,0.287762474102348)
--(axis cs:30938,0.286456714145955)
--(axis cs:30939,0.284696777647477)
--(axis cs:30940,0.311302260990531)
--(axis cs:30941,0.313665465311124)
--(axis cs:30942,0.303601802000391)
--(axis cs:30943,0.283587422200217)
--(axis cs:30944,0.299490473131744)
--(axis cs:30945,0.324817877010785)
--(axis cs:30946,0.320503521662476)
--(axis cs:30947,0.317511364446411)
--(axis cs:30948,0.320922665475923)
--(axis cs:30949,0.31244674960893)
--(axis cs:30950,0.309202117831211)
--(axis cs:30951,0.307366901886318)
--(axis cs:30952,0.318138571193077)
--(axis cs:30953,0.317300048455278)
--(axis cs:30954,0.317229693812104)
--(axis cs:30955,0.299224624426279)
--(axis cs:30956,0.302399033745286)
--(axis cs:30957,0.278048074490068)
--(axis cs:30958,0.269227565751122)
--(axis cs:30959,0.268727969959217)
--(axis cs:30960,0.270524692539506)
--(axis cs:30961,0.262624086052211)
--(axis cs:30962,0.277637066553913)
--(axis cs:30963,0.292925604488735)
--(axis cs:30964,0.280546850025215)
--(axis cs:30965,0.277572277146912)
--(axis cs:30966,0.278671704266213)
--(axis cs:30967,0.277391105098709)
--(axis cs:30968,0.252168877562491)
--(axis cs:30969,0.229518895269617)
--(axis cs:30970,0.226887803260359)
--(axis cs:30971,0.209271980463532)
--(axis cs:30972,0.219725142763336)
--(axis cs:30973,0.221968659485946)
--(axis cs:30974,0.205447385227766)
--(axis cs:30975,0.202516427367993)
--(axis cs:30976,0.200024089254854)
--(axis cs:30977,0.218380274112572)
--(axis cs:30978,0.235948050591913)
--(axis cs:30979,0.232850044062593)
--(axis cs:30980,0.232254901680942)
--(axis cs:30981,0.249154615141358)
--(axis cs:30982,0.25428470522863)
--(axis cs:30983,0.256471204617421)
--(axis cs:30984,0.23467825135163)
--(axis cs:30985,0.236384512900498)
--(axis cs:30986,0.250369295667101)
--(axis cs:30987,0.24471616387002)
--(axis cs:30988,0.244403968283041)
--(axis cs:30989,0.27128337808601)
--(axis cs:30990,0.277055563648516)
--(axis cs:30991,0.302826564601581)
--(axis cs:30992,0.293806824707296)
--(axis cs:30993,0.248712703437695)
--(axis cs:30994,0.26320730815201)
--(axis cs:30995,0.284642606349082)
--(axis cs:30996,0.291681588428748)
--(axis cs:30997,0.281402852691946)
--(axis cs:30998,0.281798357827332)
--(axis cs:30999,0.255701538564643)
--(axis cs:31000,0.230818507169571)
--(axis cs:31001,0.229408596145686)
--(axis cs:31002,0.228852626633641)
--(axis cs:31003,0.227249042157865)
--(axis cs:31004,0.257781919720582)
--(axis cs:31005,0.254915031779697)
--(axis cs:31006,0.217148894579657)
--(axis cs:31007,0.193541796015141)
--(axis cs:31008,0.184535123943975)
--(axis cs:31009,0.189176520220493)
--(axis cs:31010,0.178011799410259)
--(axis cs:31011,0.177107144368968)
--(axis cs:31012,0.182601083156762)
--(axis cs:31013,0.215805160243475)
--(axis cs:31014,0.216323503336081)
--(axis cs:31015,0.211883471394991)
--(axis cs:31016,0.218685702018098)
--(axis cs:31017,0.227595423047739)
--(axis cs:31018,0.211474045121038)
--(axis cs:31019,0.236473239565782)
--(axis cs:31020,0.261736886349236)
--(axis cs:31021,0.254302214916689)
--(axis cs:31022,0.242938111599735)
--(axis cs:31023,0.246408374444668)
--(axis cs:31024,0.239512083486471)
--(axis cs:31025,0.23199422194815)
--(axis cs:31026,0.240270601223826)
--(axis cs:31027,0.259182453421269)
--(axis cs:31028,0.290957036872389)
--(axis cs:31029,0.289284568761456)
--(axis cs:31030,0.299537214329604)
--(axis cs:31031,0.286031030423803)
--(axis cs:31032,0.284681252275427)
--(axis cs:31033,0.286750289317541)
--(axis cs:31034,0.291582103865076)
--(axis cs:31035,0.288741214041606)
--(axis cs:31036,0.284611221428637)
--(axis cs:31037,0.286974780414371)
--(axis cs:31038,0.308531856762458)
--(axis cs:31039,0.301940932127192)
--(axis cs:31040,0.305739107475073)
--(axis cs:31041,0.30684713010307)
--(axis cs:31042,0.301244941322056)
--(axis cs:31043,0.30538522210654)
--(axis cs:31044,0.315869225968116)
--(axis cs:31045,0.331462208298215)
--(axis cs:31046,0.363535348454418)
--(axis cs:31047,0.386053277441592)
--(axis cs:31048,0.381449629623083)
--(axis cs:31049,0.381495736685659)
--(axis cs:31050,0.380235385810081)
--(axis cs:31051,0.355988690266291)
--(axis cs:31052,0.356401500188798)
--(axis cs:31053,0.333225056464856)
--(axis cs:31054,0.333458579234868)
--(axis cs:31055,0.329725315341499)
--(axis cs:31056,0.327886520841413)
--(axis cs:31057,0.321087172572249)
--(axis cs:31058,0.324284192809356)
--(axis cs:31059,0.299937379253951)
--(axis cs:31060,0.290155319496251)
--(axis cs:31061,0.265105593363451)
--(axis cs:31062,0.28077568233657)
--(axis cs:31063,0.286011416583755)
--(axis cs:31064,0.28268981076623)
--(axis cs:31065,0.280913899592725)
--(axis cs:31066,0.282613863790664)
--(axis cs:31067,0.281029280836698)
--(axis cs:31068,0.267694101479655)
--(axis cs:31069,0.259813101641467)
--(axis cs:31070,0.243170395627402)
--(axis cs:31071,0.261991802636945)
--(axis cs:31072,0.25341634749733)
--(axis cs:31073,0.271431693772845)
--(axis cs:31074,0.261774584690378)
--(axis cs:31075,0.272521315824038)
--(axis cs:31076,0.253705413729619)
--(axis cs:31077,0.258302946761966)
--(axis cs:31078,0.241099385641123)
--(axis cs:31079,0.261130337758546)
--(axis cs:31080,0.273360890771794)
--(axis cs:31081,0.30515852654144)
--(axis cs:31082,0.278947694181404)
--(axis cs:31083,0.278796888947833)
--(axis cs:31084,0.270478592933813)
--(axis cs:31085,0.263830132286987)
--(axis cs:31086,0.235175251554776)
--(axis cs:31087,0.224467059223529)
--(axis cs:31088,0.228926910548349)
--(axis cs:31089,0.233640410008238)
--(axis cs:31090,0.251171024867079)
--(axis cs:31091,0.251504928622385)
--(axis cs:31092,0.237254482570988)
--(axis cs:31093,0.237376669759574)
--(axis cs:31094,0.234312265537125)
--(axis cs:31095,0.234049768885018)
--(axis cs:31096,0.251146489313029)
--(axis cs:31097,0.249201264377917)
--(axis cs:31098,0.263557784697039)
--(axis cs:31099,0.267760749868491)
--(axis cs:31100,0.242242935744588)
--(axis cs:31101,0.230312718290585)
--(axis cs:31102,0.249524717814392)
--(axis cs:31103,0.209717339519444)
--(axis cs:31104,0.219473939185198)
--(axis cs:31105,0.195426571327523)
--(axis cs:31106,0.210731486318471)
--(axis cs:31107,0.216751684577955)
--(axis cs:31108,0.216047796736833)
--(axis cs:31109,0.215924403018453)
--(axis cs:31110,0.214661307101851)
--(axis cs:31111,0.214550998202074)
--(axis cs:31112,0.226106425127945)
--(axis cs:31113,0.2228832405322)
--(axis cs:31114,0.215875292375296)
--(axis cs:31115,0.211252079444182)
--(axis cs:31116,0.202848202127444)
--(axis cs:31117,0.207709466500553)
--(axis cs:31118,0.2187945085288)
--(axis cs:31119,0.193854744202827)
--(axis cs:31120,0.209091344262268)
--(axis cs:31121,0.21173387763443)
--(axis cs:31122,0.210862657937785)
--(axis cs:31123,0.240528304736807)
--(axis cs:31124,0.24011708894443)
--(axis cs:31125,0.266562634664645)
--(axis cs:31126,0.252158043003977)
--(axis cs:31127,0.257107866430415)
--(axis cs:31128,0.256487466515447)
--(axis cs:31129,0.257501763725027)
--(axis cs:31130,0.250346883134184)
--(axis cs:31131,0.250806347272069)
--(axis cs:31132,0.256414933675257)
--(axis cs:31133,0.250831282631868)
--(axis cs:31134,0.251872491032149)
--(axis cs:31135,0.258406199164862)
--(axis cs:31136,0.267480472108505)
--(axis cs:31137,0.263376831414812)
--(axis cs:31138,0.248637712219142)
--(axis cs:31139,0.285057933599177)
--(axis cs:31140,0.277707741578503)
--(axis cs:31141,0.287216646303058)
--(axis cs:31142,0.287054987767378)
--(axis cs:31143,0.301947277545957)
--(axis cs:31144,0.306419142841014)
--(axis cs:31145,0.31616863987123)
--(axis cs:31146,0.343700054790704)
--(axis cs:31147,0.318427802991972)
--(axis cs:31148,0.290249798797421)
--(axis cs:31149,0.267797227239855)
--(axis cs:31150,0.269965948010582)
--(axis cs:31151,0.246704135239154)
--(axis cs:31152,0.222373155786961)
--(axis cs:31153,0.233539305853893)
--(axis cs:31154,0.254448863942188)
--(axis cs:31155,0.251322304261809)
--(axis cs:31156,0.236456265642612)
--(axis cs:31157,0.239682096432019)
--(axis cs:31158,0.237735833312323)
--(axis cs:31159,0.215709238985086)
--(axis cs:31160,0.211569306441706)
--(axis cs:31161,0.21214112234813)
--(axis cs:31162,0.212202589649725)
--(axis cs:31163,0.211668890226143)
--(axis cs:31164,0.210063099781432)
--(axis cs:31165,0.217429218268185)
--(axis cs:31166,0.219398099981946)
--(axis cs:31167,0.233559926924813)
--(axis cs:31168,0.24107430140853)
--(axis cs:31169,0.263637104108911)
--(axis cs:31170,0.264660405464943)
--(axis cs:31171,0.289220166959649)
--(axis cs:31172,0.296869605703901)
--(axis cs:31173,0.29503251757132)
--(axis cs:31174,0.250973090798165)
--(axis cs:31175,0.252615574707946)
--(axis cs:31176,0.240073066404697)
--(axis cs:31177,0.236656476396128)
--(axis cs:31178,0.247804958853731)
--(axis cs:31179,0.249455355715871)
--(axis cs:31180,0.259316407979082)
--(axis cs:31181,0.259651324192294)
--(axis cs:31182,0.259243613760904)
--(axis cs:31183,0.241476476878492)
--(axis cs:31184,0.235383115860377)
--(axis cs:31185,0.234357402358113)
--(axis cs:31186,0.236328959457989)
--(axis cs:31187,0.239977883592791)
--(axis cs:31188,0.266895440372688)
--(axis cs:31189,0.26503971649542)
--(axis cs:31190,0.256137131257291)
--(axis cs:31191,0.247747801934898)
--(axis cs:31192,0.263967552793408)
--(axis cs:31193,0.248821013436608)
--(axis cs:31194,0.287352451384482)
--(axis cs:31195,0.288462042243751)
--(axis cs:31196,0.279072979437167)
--(axis cs:31197,0.259701819906239)
--(axis cs:31198,0.262556973930066)
--(axis cs:31199,0.285062565501232)
--(axis cs:31200,0.271151472006928)
--(axis cs:31201,0.266980457825682)
--(axis cs:31202,0.246264944549519)
--(axis cs:31203,0.223099191345031)
--(axis cs:31204,0.203217474765429)
--(axis cs:31205,0.199574456048952)
--(axis cs:31206,0.197588027177013)
--(axis cs:31207,0.197592864227693)
--(axis cs:31208,0.197488083779249)
--(axis cs:31209,0.199939513959147)
--(axis cs:31210,0.211065829622357)
--(axis cs:31211,0.216331949055097)
--(axis cs:31212,0.203457345792352)
--(axis cs:31213,0.219153834831466)
--(axis cs:31214,0.219400191632322)
--(axis cs:31215,0.201666389372619)
--(axis cs:31216,0.23476755493653)
--(axis cs:31217,0.254857274017569)
--(axis cs:31218,0.2342422550964)
--(axis cs:31219,0.230694051251765)
--(axis cs:31220,0.246447693003268)
--(axis cs:31221,0.235685711264397)
--(axis cs:31222,0.251775262788885)
--(axis cs:31223,0.296974717440755)
--(axis cs:31224,0.324147220935158)
--(axis cs:31225,0.325977705462724)
--(axis cs:31226,0.29623798910333)
--(axis cs:31227,0.295236863880525)
--(axis cs:31228,0.287595187959508)
--(axis cs:31229,0.28727749823149)
--(axis cs:31230,0.292415536711831)
--(axis cs:31231,0.289961261912759)
--(axis cs:31232,0.292184363098169)
--(axis cs:31233,0.292710391749312)
--(axis cs:31234,0.280985443924026)
--(axis cs:31235,0.290719776731922)
--(axis cs:31236,0.289840877234005)
--(axis cs:31237,0.281830686525605)
--(axis cs:31238,0.305653513006859)
--(axis cs:31239,0.301624760087797)
--(axis cs:31240,0.299350165719018)
--(axis cs:31241,0.297344251854057)
--(axis cs:31242,0.300955129245396)
--(axis cs:31243,0.292128315075594)
--(axis cs:31244,0.301879137925811)
--(axis cs:31245,0.308046713705746)
--(axis cs:31246,0.338982383636124)
--(axis cs:31247,0.337879228371829)
--(axis cs:31248,0.346675750225862)
--(axis cs:31249,0.341555259479808)
--(axis cs:31250,0.341699007890846)
--(axis cs:31251,0.302707793013074)
--(axis cs:31252,0.319525291527722)
--(axis cs:31253,0.319736034821958)
--(axis cs:31254,0.341066362890913)
--(axis cs:31255,0.336848608184854)
--(axis cs:31256,0.337629278895624)
--(axis cs:31257,0.35488196468945)
--(axis cs:31258,0.351615504875116)
--(axis cs:31259,0.354141495309674)
--(axis cs:31260,0.348874356415289)
--(axis cs:31261,0.355566150686133)
--(axis cs:31262,0.352902578188797)
--(axis cs:31263,0.354128613518848)
--(axis cs:31264,0.353620134718327)
--(axis cs:31265,0.331222683515499)
--(axis cs:31266,0.304181192469487)
--(axis cs:31267,0.307532059679584)
--(axis cs:31268,0.280207349341665)
--(axis cs:31269,0.281286094259484)
--(axis cs:31270,0.278671766134596)
--(axis cs:31271,0.311811981010352)
--(axis cs:31272,0.297072202584522)
--(axis cs:31273,0.296501768595969)
--(axis cs:31274,0.294817845875362)
--(axis cs:31275,0.296863357712002)
--(axis cs:31276,0.295362339100962)
--(axis cs:31277,0.292793225068188)
--(axis cs:31278,0.296356497347258)
--(axis cs:31279,0.296423626780931)
--(axis cs:31280,0.303139868253724)
--(axis cs:31281,0.313575140739035)
--(axis cs:31282,0.317631845804704)
--(axis cs:31283,0.324269052595508)
--(axis cs:31284,0.297711904997806)
--(axis cs:31285,0.305189789335367)
--(axis cs:31286,0.32495941170067)
--(axis cs:31287,0.31507508021661)
--(axis cs:31288,0.333322384586494)
--(axis cs:31289,0.337920566407043)
--(axis cs:31290,0.337968473650047)
--(axis cs:31291,0.313383418126844)
--(axis cs:31292,0.290956790551833)
--(axis cs:31293,0.288074997562137)
--(axis cs:31294,0.291550966909682)
--(axis cs:31295,0.306013529729723)
--(axis cs:31296,0.310818201777996)
--(axis cs:31297,0.311508239283624)
--(axis cs:31298,0.302651421823283)
--(axis cs:31299,0.303476007543498)
--(axis cs:31300,0.291924460990498)
--(axis cs:31301,0.295903913195094)
--(axis cs:31302,0.294385658071174)
--(axis cs:31303,0.295381408887916)
--(axis cs:31304,0.319669097638416)
--(axis cs:31305,0.316092457960407)
--(axis cs:31306,0.293045747131907)
--(axis cs:31307,0.291754109952005)
--(axis cs:31308,0.299203751285811)
--(axis cs:31309,0.296921924701783)
--(axis cs:31310,0.298738582442834)
--(axis cs:31311,0.315337877118099)
--(axis cs:31312,0.354215613347895)
--(axis cs:31313,0.352573966435091)
--(axis cs:31314,0.338661611726951)
--(axis cs:31315,0.336971720967946)
--(axis cs:31316,0.331805910979276)
--(axis cs:31317,0.32773187265107)
--(axis cs:31318,0.334297158430129)
--(axis cs:31319,0.330960944386536)
--(axis cs:31320,0.326482881429121)
--(axis cs:31321,0.320526366155822)
--(axis cs:31322,0.313003553950892)
--(axis cs:31323,0.30767760759728)
--(axis cs:31324,0.293550010987506)
--(axis cs:31325,0.299863457245418)
--(axis cs:31326,0.289195580279465)
--(axis cs:31327,0.294726634307299)
--(axis cs:31328,0.284161245839319)
--(axis cs:31329,0.281527609869635)
--(axis cs:31330,0.269184006795093)
--(axis cs:31331,0.265539565711372)
--(axis cs:31332,0.263854469230731)
--(axis cs:31333,0.238329561546238)
--(axis cs:31334,0.244379956126587)
--(axis cs:31335,0.236453961684831)
--(axis cs:31336,0.233666865305598)
--(axis cs:31337,0.230306646337648)
--(axis cs:31338,0.213937961335935)
--(axis cs:31339,0.196315612306987)
--(axis cs:31340,0.198522708052168)
--(axis cs:31341,0.177373571538984)
--(axis cs:31342,0.17781331442375)
--(axis cs:31343,0.187044705234399)
--(axis cs:31344,0.188580758349668)
--(axis cs:31345,0.167723933682153)
--(axis cs:31346,0.180531556260197)
--(axis cs:31347,0.180128093868155)
--(axis cs:31348,0.164220626896622)
--(axis cs:31349,0.163777791002141)
--(axis cs:31350,0.171158168186991)
--(axis cs:31351,0.181579960626466)
--(axis cs:31352,0.184240625972402)
--(axis cs:31353,0.202503081206674)
--(axis cs:31354,0.199711640050378)
--(axis cs:31355,0.215858423676067)
--(axis cs:31356,0.202755465408385)
--(axis cs:31357,0.199914378431127)
--(axis cs:31358,0.214073493462926)
--(axis cs:31359,0.234882783079775)
--(axis cs:31360,0.236993096589143)
--(axis cs:31361,0.26679809925294)
--(axis cs:31362,0.266369506297228)
--(axis cs:31363,0.274837789574895)
--(axis cs:31364,0.275629507889949)
--(axis cs:31365,0.253841974520678)
--(axis cs:31366,0.270764844034191)
--(axis cs:31367,0.2707303413016)
--(axis cs:31368,0.30621633683403)
--(axis cs:31369,0.253401856647528)
--(axis cs:31370,0.24334048228594)
--(axis cs:31371,0.241341515665048)
--(axis cs:31372,0.240478774970491)
--(axis cs:31373,0.236939205039246)
--(axis cs:31374,0.230003723058397)
--(axis cs:31375,0.223051762123718)
--(axis cs:31376,0.228665056628816)
--(axis cs:31377,0.221546529910862)
--(axis cs:31378,0.218933510472363)
--(axis cs:31379,0.213226060218653)
--(axis cs:31380,0.216859605975254)
--(axis cs:31381,0.216238939067052)
--(axis cs:31382,0.221447977852028)
--(axis cs:31383,0.216998173888185)
--(axis cs:31384,0.216944370376255)
--(axis cs:31385,0.230725220921461)
--(axis cs:31386,0.226545679049202)
--(axis cs:31387,0.223597205191458)
--(axis cs:31388,0.20481818935914)
--(axis cs:31389,0.248794332209497)
--(axis cs:31390,0.258454103829843)
--(axis cs:31391,0.254346025393606)
--(axis cs:31392,0.255446651556319)
--(axis cs:31393,0.268346963737017)
--(axis cs:31394,0.285423569469505)
--(axis cs:31395,0.290079829986939)
--(axis cs:31396,0.309447141397953)
--(axis cs:31397,0.293253578661485)
--(axis cs:31398,0.26857867112433)
--(axis cs:31399,0.283012962618584)
--(axis cs:31400,0.238590294852779)
--(axis cs:31401,0.21463241952488)
--(axis cs:31402,0.209631271320439)
--(axis cs:31403,0.213048912170956)
--(axis cs:31404,0.213407056791801)
--(axis cs:31405,0.224877469467512)
--(axis cs:31406,0.220126925381229)
--(axis cs:31407,0.214640788452949)
--(axis cs:31408,0.235723499698719)
--(axis cs:31409,0.233918064940043)
--(axis cs:31410,0.231679906327396)
--(axis cs:31411,0.214675729950528)
--(axis cs:31412,0.19010960703629)
--(axis cs:31413,0.184086142909432)
--(axis cs:31414,0.175747602173597)
--(axis cs:31415,0.177995423736335)
--(axis cs:31416,0.175725345490664)
--(axis cs:31417,0.199441483860837)
--(axis cs:31418,0.217911733372293)
--(axis cs:31419,0.216945058102808)
--(axis cs:31420,0.248278796720882)
--(axis cs:31421,0.267333929913878)
--(axis cs:31422,0.27263451589259)
--(axis cs:31423,0.278822810222559)
--(axis cs:31424,0.243000292601041)
--(axis cs:31425,0.213787783622475)
--(axis cs:31426,0.218125846340224)
--(axis cs:31427,0.217081498351405)
--(axis cs:31428,0.215465810398527)
--(axis cs:31429,0.207524224207417)
--(axis cs:31430,0.208400646237523)
--(axis cs:31431,0.221462157787244)
--(axis cs:31432,0.232770966619092)
--(axis cs:31433,0.234121200825077)
--(axis cs:31434,0.242771247260643)
--(axis cs:31435,0.247602665019741)
--(axis cs:31436,0.23971785316293)
--(axis cs:31437,0.240174530434701)
--(axis cs:31438,0.244914076900226)
--(axis cs:31439,0.244508723102506)
--(axis cs:31440,0.251360576266284)
--(axis cs:31441,0.250690442536458)
--(axis cs:31442,0.247354524138522)
--(axis cs:31443,0.248304003147366)
--(axis cs:31444,0.264709602733702)
--(axis cs:31445,0.302669662303612)
--(axis cs:31446,0.314423796294274)
--(axis cs:31447,0.327690288789498)
--(axis cs:31448,0.326442883304572)
--(axis cs:31449,0.331439793427987)
--(axis cs:31450,0.327602737826888)
--(axis cs:31451,0.326930636806743)
--(axis cs:31452,0.34958408271018)
--(axis cs:31453,0.361524435141492)
--(axis cs:31454,0.354371326708978)
--(axis cs:31455,0.325438794392483)
--(axis cs:31456,0.332682284265554)
--(axis cs:31457,0.328056306854889)
--(axis cs:31458,0.29679958047528)
--(axis cs:31459,0.269253235838739)
--(axis cs:31460,0.242738426697734)
--(axis cs:31461,0.241397676005914)
--(axis cs:31462,0.247901759398077)
--(axis cs:31463,0.229463496735944)
--(axis cs:31464,0.249874846079115)
--(axis cs:31465,0.222299874974125)
--(axis cs:31466,0.217053443406215)
--(axis cs:31467,0.208703539164355)
--(axis cs:31468,0.21530154749555)
--(axis cs:31469,0.21541012248925)
--(axis cs:31470,0.222060626995821)
--(axis cs:31471,0.236377669095223)
--(axis cs:31472,0.235573941780327)
--(axis cs:31473,0.204981483252174)
--(axis cs:31474,0.204144129717557)
--(axis cs:31475,0.223235587527587)
--(axis cs:31476,0.204863904101182)
--(axis cs:31477,0.190463622160287)
--(axis cs:31478,0.220325688276472)
--(axis cs:31479,0.249890769747325)
--(axis cs:31480,0.252873180094458)
--(axis cs:31481,0.243658609374204)
--(axis cs:31482,0.235470833285773)
--(axis cs:31483,0.246325720924914)
--(axis cs:31484,0.248600781290751)
--(axis cs:31485,0.253729115659106)
--(axis cs:31486,0.260812618319316)
--(axis cs:31487,0.274558154252741)
--(axis cs:31488,0.242214981980944)
--(axis cs:31489,0.23814591198861)
--(axis cs:31490,0.232068911265338)
--(axis cs:31491,0.224157099352103)
--(axis cs:31492,0.210621626104314)
--(axis cs:31493,0.227235244997417)
--(axis cs:31494,0.241097886291249)
--(axis cs:31495,0.233304080684009)
--(axis cs:31496,0.24645727021918)
--(axis cs:31497,0.260877716840002)
--(axis cs:31498,0.262312487659718)
--(axis cs:31499,0.261313354605194)
--(axis cs:31500,0.283979754943523)
--(axis cs:31501,0.290311490434117)
--(axis cs:31502,0.29121344039162)
--(axis cs:31503,0.299270207121425)
--(axis cs:31504,0.302468607413101)
--(axis cs:31505,0.326268761856614)
--(axis cs:31506,0.326856681904985)
--(axis cs:31507,0.324422715316743)
--(axis cs:31508,0.360525831261437)
--(axis cs:31509,0.363597698071055)
--(axis cs:31510,0.344093649069115)
--(axis cs:31511,0.353646304490469)
--(axis cs:31512,0.35641724770961)
--(axis cs:31513,0.36767847985992)
--(axis cs:31514,0.370744411290241)
--(axis cs:31515,0.382783354977424)
--(axis cs:31516,0.413283512811455)
--(axis cs:31517,0.407540375819494)
--(axis cs:31518,0.410523382803837)
--(axis cs:31519,0.375494052056177)
--(axis cs:31520,0.378098741869729)
--(axis cs:31521,0.377563209591142)
--(axis cs:31522,0.382131501131179)
--(axis cs:31523,0.38317812215737)
--(axis cs:31524,0.379819334070216)
--(axis cs:31525,0.352170615093711)
--(axis cs:31526,0.35373681799394)
--(axis cs:31527,0.354433402090765)
--(axis cs:31528,0.353745175409392)
--(axis cs:31529,0.337512050491948)
--(axis cs:31530,0.363585801927963)
--(axis cs:31531,0.361724801121981)
--(axis cs:31532,0.378124884655918)
--(axis cs:31533,0.357977764630916)
--(axis cs:31534,0.355885146712027)
--(axis cs:31535,0.360021458544142)
--(axis cs:31536,0.360232140423978)
--(axis cs:31537,0.370750633406077)
--(axis cs:31538,0.371534233515866)
--(axis cs:31539,0.404251175078011)
--(axis cs:31540,0.362619391863569)
--(axis cs:31541,0.353536346155101)
--(axis cs:31542,0.35412541738305)
--(axis cs:31543,0.317987458831583)
--(axis cs:31544,0.311735460875903)
--(axis cs:31545,0.293278871326338)
--(axis cs:31546,0.275029619003744)
--(axis cs:31547,0.277047854335722)
--(axis cs:31548,0.261835248566634)
--(axis cs:31549,0.262121435649374)
--(axis cs:31550,0.261640811449813)
--(axis cs:31551,0.256966132864611)
--(axis cs:31552,0.254823003949594)
--(axis cs:31553,0.236734298414339)
--(axis cs:31554,0.230326658217492)
--(axis cs:31555,0.229258667900042)
--(axis cs:31556,0.227711898380738)
--(axis cs:31557,0.227707864210196)
--(axis cs:31558,0.214760517293621)
--(axis cs:31559,0.195607149736995)
--(axis cs:31560,0.220785315898371)
--(axis cs:31561,0.215351258410991)
--(axis cs:31562,0.213242033573132)
--(axis cs:31563,0.235700648103473)
--(axis cs:31564,0.235950204636983)
--(axis cs:31565,0.272079233247069)
--(axis cs:31566,0.286197327114979)
--(axis cs:31567,0.283001738540523)
--(axis cs:31568,0.289424461722377)
--(axis cs:31569,0.299979122181505)
--(axis cs:31570,0.300904854421506)
--(axis cs:31571,0.304104350203086)
--(axis cs:31572,0.301586438873302)
--(axis cs:31573,0.344763398902418)
--(axis cs:31574,0.340465797009302)
--(axis cs:31575,0.317491900252474)
--(axis cs:31576,0.317140746083829)
--(axis cs:31577,0.299827977023346)
--(axis cs:31578,0.320181494772665)
--(axis cs:31579,0.334455411046078)
--(axis cs:31580,0.328327471957702)
--(axis cs:31581,0.34265129355175)
--(axis cs:31582,0.346109451364689)
--(axis cs:31583,0.344883678460919)
--(axis cs:31584,0.354620441804449)
--(axis cs:31585,0.35891785355523)
--(axis cs:31586,0.317127731469807)
--(axis cs:31587,0.325229449295681)
--(axis cs:31588,0.316702115541322)
--(axis cs:31589,0.318803262082937)
--(axis cs:31590,0.302825313587402)
--(axis cs:31591,0.290177545835595)
--(axis cs:31592,0.293962464224002)
--(axis cs:31593,0.25587682319728)
--(axis cs:31594,0.268742164547195)
--(axis cs:31595,0.288597106999903)
--(axis cs:31596,0.286394127497195)
--(axis cs:31597,0.291227526316774)
--(axis cs:31598,0.283021677618416)
--(axis cs:31599,0.295805729180039)
--(axis cs:31600,0.304029029800879)
--(axis cs:31601,0.305378665577248)
--(axis cs:31602,0.278698666103813)
--(axis cs:31603,0.246334012610119)
--(axis cs:31604,0.23087889785895)
--(axis cs:31605,0.229141238689674)
--(axis cs:31606,0.23674480084039)
--(axis cs:31607,0.232013824287274)
--(axis cs:31608,0.230592671378822)
--(axis cs:31609,0.209713173972856)
--(axis cs:31610,0.218225329150764)
--(axis cs:31611,0.227975137513143)
--(axis cs:31612,0.205577948759052)
--(axis cs:31613,0.236149113251462)
--(axis cs:31614,0.235034523146862)
--(axis cs:31615,0.225042881372388)
--(axis cs:31616,0.210304643499811)
--(axis cs:31617,0.210890728985018)
--(axis cs:31618,0.209601766986043)
--(axis cs:31619,0.201042500054667)
--(axis cs:31620,0.196655351522836)
--(axis cs:31621,0.198499014247535)
--(axis cs:31622,0.210187551460171)
--(axis cs:31623,0.236282273265798)
--(axis cs:31624,0.229937072015867)
--(axis cs:31625,0.221826314177159)
--(axis cs:31626,0.239801092335857)
--(axis cs:31627,0.241178166610505)
--(axis cs:31628,0.253927491852822)
--(axis cs:31629,0.283154468992171)
--(axis cs:31630,0.284487677473212)
--(axis cs:31631,0.279524608593546)
--(axis cs:31632,0.306864586211904)
--(axis cs:31633,0.301264916692315)
--(axis cs:31634,0.294988312988504)
--(axis cs:31635,0.309337898576219)
--(axis cs:31636,0.335432883878355)
--(axis cs:31637,0.338061397630813)
--(axis cs:31638,0.328423650564606)
--(axis cs:31639,0.305478360904838)
--(axis cs:31640,0.289280531661628)
--(axis cs:31641,0.288594930680873)
--(axis cs:31642,0.261119546792429)
--(axis cs:31643,0.229094100040129)
--(axis cs:31644,0.233111942737569)
--(axis cs:31645,0.236249586745789)
--(axis cs:31646,0.236470521898234)
--(axis cs:31647,0.230410949680342)
--(axis cs:31648,0.230353101821331)
--(axis cs:31649,0.225816861837746)
--(axis cs:31650,0.222244873338535)
--(axis cs:31651,0.225201869312732)
--(axis cs:31652,0.229586197625717)
--(axis cs:31653,0.212803525507038)
--(axis cs:31654,0.213030427016237)
--(axis cs:31655,0.183362937673102)
--(axis cs:31656,0.170198811334517)
--(axis cs:31657,0.163139896489477)
--(axis cs:31658,0.159821706591253)
--(axis cs:31659,0.182754332847569)
--(axis cs:31660,0.200086846029897)
--(axis cs:31661,0.199778555878486)
--(axis cs:31662,0.22327940193295)
--(axis cs:31663,0.257669622220747)
--(axis cs:31664,0.268129801325058)
--(axis cs:31665,0.277630631041872)
--(axis cs:31666,0.282375444548798)
--(axis cs:31667,0.297067162294246)
--(axis cs:31668,0.298081231008245)
--(axis cs:31669,0.290657250279446)
--(axis cs:31670,0.289971523726335)
--(axis cs:31671,0.273325305232352)
--(axis cs:31672,0.272002061728852)
--(axis cs:31673,0.292776021377966)
--(axis cs:31674,0.301289513879483)
--(axis cs:31675,0.348960105478765)
--(axis cs:31676,0.308763332240606)
--(axis cs:31677,0.30905549465635)
--(axis cs:31678,0.328672408056057)
--(axis cs:31679,0.33260943810848)
--(axis cs:31680,0.327524708911107)
--(axis cs:31681,0.31991218975334)
--(axis cs:31682,0.319335925231374)
--(axis cs:31683,0.307356484310137)
--(axis cs:31684,0.318932367312831)
--(axis cs:31685,0.319658335218938)
--(axis cs:31686,0.311032088054275)
--(axis cs:31687,0.300717827283261)
--(axis cs:31688,0.292437279136453)
--(axis cs:31689,0.303098590050301)
--(axis cs:31690,0.307109557671852)
--(axis cs:31691,0.325928807014)
--(axis cs:31692,0.320184939727814)
--(axis cs:31693,0.322551530624998)
--(axis cs:31694,0.323635206887673)
--(axis cs:31695,0.317021064254981)
--(axis cs:31696,0.354371956886373)
--(axis cs:31697,0.375662228668863)
--(axis cs:31698,0.375994716936022)
--(axis cs:31699,0.372598609150673)
--(axis cs:31700,0.382032731734633)
--(axis cs:31701,0.389791267559464)
--(axis cs:31702,0.386589992037579)
--(axis cs:31703,0.400291174347596)
--(axis cs:31704,0.390472542368598)
--(axis cs:31705,0.340674757257615)
--(axis cs:31706,0.347616455803439)
--(axis cs:31707,0.353592518481761)
--(axis cs:31708,0.351456955429092)
--(axis cs:31709,0.356692490636326)
--(axis cs:31710,0.359823333289467)
--(axis cs:31711,0.352478956265815)
--(axis cs:31712,0.347684234695844)
--(axis cs:31713,0.33031843901842)
--(axis cs:31714,0.312512369999237)
--(axis cs:31715,0.321110822648735)
--(axis cs:31716,0.332093221997507)
--(axis cs:31717,0.330540331858836)
--(axis cs:31718,0.324622089382724)
--(axis cs:31719,0.310791337355013)
--(axis cs:31720,0.307303821728298)
--(axis cs:31721,0.263618613711634)
--(axis cs:31722,0.267099066166807)
--(axis cs:31723,0.26739584115652)
--(axis cs:31724,0.277645732883329)
--(axis cs:31725,0.304307930446197)
--(axis cs:31726,0.304549153297439)
--(axis cs:31727,0.31161274846948)
--(axis cs:31728,0.320670262444336)
--(axis cs:31729,0.279332745441036)
--(axis cs:31730,0.260070815990485)
--(axis cs:31731,0.260202774926461)
--(axis cs:31732,0.264211767852082)
--(axis cs:31733,0.284766962996058)
--(axis cs:31734,0.305830186793074)
--(axis cs:31735,0.275061637840253)
--(axis cs:31736,0.275206687256245)
--(axis cs:31737,0.264218538201037)
--(axis cs:31738,0.267458187299095)
--(axis cs:31739,0.258207336123803)
--(axis cs:31740,0.256853612588019)
--(axis cs:31741,0.268236532573325)
--(axis cs:31742,0.267334144891868)
--(axis cs:31743,0.265351872467719)
--(axis cs:31744,0.25548192465405)
--(axis cs:31745,0.261653236519025)
--(axis cs:31746,0.225279770965951)
--(axis cs:31747,0.224146954905754)
--(axis cs:31748,0.205784314425388)
--(axis cs:31749,0.229712985913698)
--(axis cs:31750,0.23130248022935)
--(axis cs:31751,0.236642241879687)
--(axis cs:31752,0.223323241437603)
--(axis cs:31753,0.207435674757487)
--(axis cs:31754,0.207053767255674)
--(axis cs:31755,0.223193157951587)
--(axis cs:31756,0.22088319590243)
--(axis cs:31757,0.229424401087571)
--(axis cs:31758,0.222843747939218)
--(axis cs:31759,0.242629448765524)
--(axis cs:31760,0.24342082809517)
--(axis cs:31761,0.249181354038589)
--(axis cs:31762,0.223621486722689)
--(axis cs:31763,0.226647456849799)
--(axis cs:31764,0.227930361051034)
--(axis cs:31765,0.223099687663238)
--(axis cs:31766,0.246961063528135)
--(axis cs:31767,0.247043163334727)
--(axis cs:31768,0.26038483945727)
--(axis cs:31769,0.260850090385801)
--(axis cs:31770,0.255837532678333)
--(axis cs:31771,0.251352794020807)
--(axis cs:31772,0.27426791793494)
--(axis cs:31773,0.290571775027528)
--(axis cs:31774,0.298750198892911)
--(axis cs:31775,0.288381654510177)
--(axis cs:31776,0.271534005385147)
--(axis cs:31777,0.260695263488354)
--(axis cs:31778,0.266403830750536)
--(axis cs:31779,0.26348101608825)
--(axis cs:31780,0.262594920097372)
--(axis cs:31781,0.279463608654593)
--(axis cs:31782,0.303897688742955)
--(axis cs:31783,0.294035516650009)
--(axis cs:31784,0.263940831570007)
--(axis cs:31785,0.272466156820775)
--(axis cs:31786,0.28143925127375)
--(axis cs:31787,0.270486484281177)
--(axis cs:31788,0.252334666018003)
--(axis cs:31789,0.246223772451865)
--(axis cs:31790,0.245009735995781)
--(axis cs:31791,0.248636634066141)
--(axis cs:31792,0.238199535007094)
--(axis cs:31793,0.238873925990623)
--(axis cs:31794,0.238874286843258)
--(axis cs:31795,0.243148233337353)
--(axis cs:31796,0.262619317827677)
--(axis cs:31797,0.26116833761397)
--(axis cs:31798,0.259529851129341)
--(axis cs:31799,0.262159857764955)
--(axis cs:31800,0.25768328367901)
--(axis cs:31801,0.261077778255895)
--(axis cs:31802,0.266768035738564)
--(axis cs:31803,0.271011546062496)
--(axis cs:31804,0.287764089941396)
--(axis cs:31805,0.2917061330576)
--(axis cs:31806,0.282593535479709)
--(axis cs:31807,0.271477783579559)
--(axis cs:31808,0.294797237467677)
--(axis cs:31809,0.297985422369515)
--(axis cs:31810,0.284348284776614)
--(axis cs:31811,0.283478909294914)
--(axis cs:31812,0.297405226271771)
--(axis cs:31813,0.285311206233787)
--(axis cs:31814,0.28109197938157)
--(axis cs:31815,0.278343693988148)
--(axis cs:31816,0.278429572355227)
--(axis cs:31817,0.267755054197241)
--(axis cs:31818,0.268905454187471)
--(axis cs:31819,0.252886420764368)
--(axis cs:31820,0.255287911209532)
--(axis cs:31821,0.241276940143301)
--(axis cs:31822,0.226224651684698)
--(axis cs:31823,0.224158398254533)
--(axis cs:31824,0.237587961283459)
--(axis cs:31825,0.237311296657123)
--(axis cs:31826,0.240306965289963)
--(axis cs:31827,0.256544576571004)
--(axis cs:31828,0.258860393243456)
--(axis cs:31829,0.257044170788117)
--(axis cs:31830,0.282379298565117)
--(axis cs:31831,0.26017865617565)
--(axis cs:31832,0.264159781292224)
--(axis cs:31833,0.235321598670805)
--(axis cs:31834,0.234355677722562)
--(axis cs:31835,0.238936399525121)
--(axis cs:31836,0.237532174423094)
--(axis cs:31837,0.256741916717141)
--(axis cs:31838,0.244023384751303)
--(axis cs:31839,0.239415211803179)
--(axis cs:31840,0.241655731887377)
--(axis cs:31841,0.253496187825176)
--(axis cs:31842,0.252987383678035)
--(axis cs:31843,0.26593449983756)
--(axis cs:31844,0.25232379626929)
--(axis cs:31845,0.256538551205031)
--(axis cs:31846,0.252078836447217)
--(axis cs:31847,0.252258282501064)
--(axis cs:31848,0.252098955530274)
--(axis cs:31849,0.252638564232076)
--(axis cs:31850,0.257708484595643)
--(axis cs:31851,0.280286720868707)
--(axis cs:31852,0.281553950843573)
--(axis cs:31853,0.312309347712237)
--(axis cs:31854,0.316389147720318)
--(axis cs:31855,0.315998632226901)
--(axis cs:31856,0.303057399307758)
--(axis cs:31857,0.305374048176175)
--(axis cs:31858,0.316681801277878)
--(axis cs:31859,0.344262604929283)
--(axis cs:31860,0.313234710793245)
--(axis cs:31861,0.310356928284924)
--(axis cs:31862,0.315096139003016)
--(axis cs:31863,0.312561747952947)
--(axis cs:31864,0.314888803105635)
--(axis cs:31865,0.314510914504209)
--(axis cs:31866,0.315551224464554)
--(axis cs:31867,0.318616920559714)
--(axis cs:31868,0.302698209069807)
--(axis cs:31869,0.268542441599714)
--(axis cs:31870,0.258504069280162)
--(axis cs:31871,0.252216288745255)
--(axis cs:31872,0.238093796305615)
--(axis cs:31873,0.242472633134304)
--(axis cs:31874,0.2333707445837)
--(axis cs:31875,0.231907069168765)
--(axis cs:31876,0.24001785343175)
--(axis cs:31877,0.240097919681703)
--(axis cs:31878,0.243567278951047)
--(axis cs:31879,0.244388312862003)
--(axis cs:31880,0.260017817031653)
--(axis cs:31881,0.259463818061239)
--(axis cs:31882,0.268936107825181)
--(axis cs:31883,0.270399734971636)
--(axis cs:31884,0.270865578732035)
--(axis cs:31885,0.270390767763316)
--(axis cs:31886,0.268113042137604)
--(axis cs:31887,0.262759896749763)
--(axis cs:31888,0.26435085507549)
--(axis cs:31889,0.30503866023706)
--(axis cs:31890,0.303723896551529)
--(axis cs:31891,0.311570871743625)
--(axis cs:31892,0.296498702286028)
--(axis cs:31893,0.279697974994531)
--(axis cs:31894,0.288000327599578)
--(axis cs:31895,0.286884616381447)
--(axis cs:31896,0.28642899500131)
--(axis cs:31897,0.272196674686378)
--(axis cs:31898,0.271941502672165)
--(axis cs:31899,0.271981369572629)
--(axis cs:31900,0.28006250196122)
--(axis cs:31901,0.2620233304587)
--(axis cs:31902,0.26360777049351)
--(axis cs:31903,0.259579324974183)
--(axis cs:31904,0.268538334370571)
--(axis cs:31905,0.244078783441872)
--(axis cs:31906,0.245828350538052)
--(axis cs:31907,0.244156796708922)
--(axis cs:31908,0.250047209426656)
--(axis cs:31909,0.250573348882937)
--(axis cs:31910,0.261094240795682)
--(axis cs:31911,0.259037906635959)
--(axis cs:31912,0.290546411531157)
--(axis cs:31913,0.307757037527362)
--(axis cs:31914,0.29168962537598)
--(axis cs:31915,0.294073941199685)
--(axis cs:31916,0.261792159890266)
--(axis cs:31917,0.273764907192291)
--(axis cs:31918,0.270263339895145)
--(axis cs:31919,0.271684783862134)
--(axis cs:31920,0.262123115535487)
--(axis cs:31921,0.259364349916764)
--(axis cs:31922,0.259465540359917)
--(axis cs:31923,0.24093656059793)
--(axis cs:31924,0.242663095365538)
--(axis cs:31925,0.269505272646059)
--(axis cs:31926,0.255963397787573)
--(axis cs:31927,0.25451226016379)
--(axis cs:31928,0.260571419711796)
--(axis cs:31929,0.255296143677559)
--(axis cs:31930,0.236457178254851)
--(axis cs:31931,0.241072333527221)
--(axis cs:31932,0.240269859739111)
--(axis cs:31933,0.244075605365569)
--(axis cs:31934,0.264482484538681)
--(axis cs:31935,0.2710888995859)
--(axis cs:31936,0.302418655217825)
--(axis cs:31937,0.299068960812339)
--(axis cs:31938,0.303953142212018)
--(axis cs:31939,0.273168122473574)
--(axis cs:31940,0.25926549676081)
--(axis cs:31941,0.273217480152717)
--(axis cs:31942,0.266562994490683)
--(axis cs:31943,0.280632069375625)
--(axis cs:31944,0.275291623676131)
--(axis cs:31945,0.273163823375925)
--(axis cs:31946,0.2875755695882)
--(axis cs:31947,0.280486860683022)
--(axis cs:31948,0.279869945805982)
--(axis cs:31949,0.289847836394939)
--(axis cs:31950,0.306715829509869)
--(axis cs:31951,0.302558798148584)
--(axis cs:31952,0.299685213443943)
--(axis cs:31953,0.294916512785868)
--(axis cs:31954,0.304461003715015)
--(axis cs:31955,0.289558001877115)
--(axis cs:31956,0.269014152631284)
--(axis cs:31957,0.254471106836003)
--(axis cs:31958,0.248280635030938)
--(axis cs:31959,0.271361293541817)
--(axis cs:31960,0.242760017157154)
--(axis cs:31961,0.251874234791542)
--(axis cs:31962,0.255954636423042)
--(axis cs:31963,0.261141338906677)
--(axis cs:31964,0.254305995669152)
--(axis cs:31965,0.256195419122511)
--(axis cs:31966,0.251382474856993)
--(axis cs:31967,0.268925263022767)
--(axis cs:31968,0.256762644178186)
--(axis cs:31969,0.237864971743084)
--(axis cs:31970,0.242435489255661)
--(axis cs:31971,0.232260795331821)
--(axis cs:31972,0.234727455793967)
--(axis cs:31973,0.237239744899413)
--(axis cs:31974,0.237773256341025)
--(axis cs:31975,0.236579981293237)
--(axis cs:31976,0.24089035206762)
--(axis cs:31977,0.257363686726948)
--(axis cs:31978,0.262179232819651)
--(axis cs:31979,0.259664149721629)
--(axis cs:31980,0.308340177701201)
--(axis cs:31981,0.305068748979783)
--(axis cs:31982,0.299993691778766)
--(axis cs:31983,0.306664749076188)
--(axis cs:31984,0.293760815582467)
--(axis cs:31985,0.290713465825619)
--(axis cs:31986,0.290422897007796)
--(axis cs:31987,0.270428682363967)
--(axis cs:31988,0.282639443426181)
--(axis cs:31989,0.286362270251839)
--(axis cs:31990,0.287660629031482)
--(axis cs:31991,0.305148360344239)
--(axis cs:31992,0.306371120363455)
--(axis cs:31993,0.304860282646261)
--(axis cs:31994,0.299018090468512)
--(axis cs:31995,0.321112936619327)
--(axis cs:31996,0.31579160166287)
--(axis cs:31997,0.310143170005029)
--(axis cs:31998,0.29426378635772)
--(axis cs:31999,0.282228793809277)
--(axis cs:32000,0.277689428118545)
--(axis cs:32001,0.275496610036637)
--(axis cs:32002,0.275514727373899)
--(axis cs:32003,0.272330462908526)
--(axis cs:32004,0.277799222053501)
--(axis cs:32005,0.25853085142304)
--(axis cs:32006,0.267305748783144)
--(axis cs:32007,0.279110818619324)
--(axis cs:32008,0.279097124344494)
--(axis cs:32009,0.287801968984675)
--(axis cs:32010,0.274426045109906)
--(axis cs:32011,0.256769314689832)
--(axis cs:32012,0.224157439299608)
--(axis cs:32013,0.226180416749408)
--(axis cs:32014,0.228637113685038)
--(axis cs:32015,0.220854125413591)
--(axis cs:32016,0.20845690500346)
--(axis cs:32017,0.184067766127029)
--(axis cs:32018,0.193502087248166)
--(axis cs:32019,0.182331883685048)
--(axis cs:32020,0.184303163899014)
--(axis cs:32021,0.180204679121812)
--(axis cs:32022,0.182843763177416)
--(axis cs:32023,0.165483076615521)
--(axis cs:32024,0.172396843753589)
--(axis cs:32025,0.187355196247839)
--(axis cs:32026,0.166742945408684)
--(axis cs:32027,0.170846692061103)
--(axis cs:32028,0.171024599924732)
--(axis cs:32029,0.169689116984148)
--(axis cs:32030,0.177066994570114)
--(axis cs:32031,0.189817432651447)
--(axis cs:32032,0.213330742144237)
--(axis cs:32033,0.20830807337657)
--(axis cs:32034,0.208467980213237)
--(axis cs:32035,0.219114780936777)
--(axis cs:32036,0.238794213368842)
--(axis cs:32037,0.26345655517113)
--(axis cs:32038,0.261398193119207)
--(axis cs:32039,0.293407771405674)
--(axis cs:32040,0.272156394018108)
--(axis cs:32041,0.28004669102762)
--(axis cs:32042,0.280272178622785)
--(axis cs:32043,0.267520153562112)
--(axis cs:32044,0.273055623782659)
--(axis cs:32045,0.27522484004)
--(axis cs:32046,0.289066767541128)
--(axis cs:32047,0.28995456101796)
--(axis cs:32048,0.277111551720413)
--(axis cs:32049,0.277679165830501)
--(axis cs:32050,0.276460019021955)
--(axis cs:32051,0.277277439684973)
--(axis cs:32052,0.280600410405725)
--(axis cs:32053,0.285917058003079)
--(axis cs:32054,0.2560034005189)
--(axis cs:32055,0.240686774148702)
--(axis cs:32056,0.240063364835741)
--(axis cs:32057,0.238509639298863)
--(axis cs:32058,0.210280701406834)
--(axis cs:32059,0.194152360484337)
--(axis cs:32060,0.208454819811518)
--(axis cs:32061,0.208165254458473)
--(axis cs:32062,0.204173296467324)
--(axis cs:32063,0.2287831574142)
--(axis cs:32064,0.20337078325168)
--(axis cs:32065,0.204737341366757)
--(axis cs:32066,0.211397249784723)
--(axis cs:32067,0.209863679679257)
--(axis cs:32068,0.20218374577458)
--(axis cs:32069,0.188742178900455)
--(axis cs:32070,0.190402254494779)
--(axis cs:32071,0.192180723199712)
--(axis cs:32072,0.193914618753144)
--(axis cs:32073,0.188064035488737)
--(axis cs:32074,0.207960686449685)
--(axis cs:32075,0.220979096527558)
--(axis cs:32076,0.22015173980527)
--(axis cs:32077,0.231972056421599)
--(axis cs:32078,0.26825443810232)
--(axis cs:32079,0.275245297117945)
--(axis cs:32080,0.242141167573967)
--(axis cs:32081,0.245932824382565)
--(axis cs:32082,0.213725846759269)
--(axis cs:32083,0.212367375982278)
--(axis cs:32084,0.224432035155652)
--(axis cs:32085,0.220343332563604)
--(axis cs:32086,0.221002633955065)
--(axis cs:32087,0.22292235412614)
--(axis cs:32088,0.215865497323568)
--(axis cs:32089,0.216722064206862)
--(axis cs:32090,0.20730523177362)
--(axis cs:32091,0.204674525713892)
--(axis cs:32092,0.203324215031042)
--(axis cs:32093,0.201113670842139)
--(axis cs:32094,0.201552142110644)
--(axis cs:32095,0.20217926478956)
--(axis cs:32096,0.203811477068048)
--(axis cs:32097,0.205468090173286)
--(axis cs:32098,0.201017977717479)
--(axis cs:32099,0.196913282452013)
--(axis cs:32100,0.206071037244951)
--(axis cs:32101,0.206098003214746)
--(axis cs:32102,0.23227815283008)
--(axis cs:32103,0.230101206855106)
--(axis cs:32104,0.233536131590945)
--(axis cs:32105,0.2071853416717)
--(axis cs:32106,0.198065457519827)
--(axis cs:32107,0.196685859068476)
--(axis cs:32108,0.190491801266746)
--(axis cs:32109,0.198248454725562)
--(axis cs:32110,0.211236793529151)
--(axis cs:32111,0.213149547669734)
--(axis cs:32112,0.216313404472918)
--(axis cs:32113,0.227378906552355)
--(axis cs:32114,0.229387966326384)
--(axis cs:32115,0.2050261553711)
--(axis cs:32116,0.211155652305234)
--(axis cs:32117,0.205492047648041)
--(axis cs:32118,0.216938319230102)
--(axis cs:32119,0.233135180332341)
--(axis cs:32120,0.24299701844057)
--(axis cs:32121,0.239400259858471)
--(axis cs:32122,0.239907192962724)
--(axis cs:32123,0.251503491771255)
--(axis cs:32124,0.249916634399262)
--(axis cs:32125,0.271684752230227)
--(axis cs:32126,0.293103306211015)
--(axis cs:32127,0.280959519740146)
--(axis cs:32128,0.283748577311104)
--(axis cs:32129,0.285523556879611)
--(axis cs:32130,0.286319808415977)
--(axis cs:32131,0.254806785615765)
--(axis cs:32132,0.256759605812063)
--(axis cs:32133,0.258990254844106)
--(axis cs:32134,0.230937054973936)
--(axis cs:32135,0.252831615324304)
--(axis cs:32136,0.253553437980603)
--(axis cs:32137,0.251746766914064)
--(axis cs:32138,0.250502476199188)
--(axis cs:32139,0.251321125998922)
--(axis cs:32140,0.259391159096434)
--(axis cs:32141,0.264573626011038)
--(axis cs:32142,0.247357566281337)
--(axis cs:32143,0.247597878848924)
--(axis cs:32144,0.2147656780744)
--(axis cs:32145,0.220568767094661)
--(axis cs:32146,0.220392842548868)
--(axis cs:32147,0.218236715800389)
--(axis cs:32148,0.240568769707075)
--(axis cs:32149,0.238038024501314)
--(axis cs:32150,0.230627531036981)
--(axis cs:32151,0.255099406774776)
--(axis cs:32152,0.246370291893901)
--(axis cs:32153,0.246062811889965)
--(axis cs:32154,0.273118720548167)
--(axis cs:32155,0.276174177031741)
--(axis cs:32156,0.268804846506885)
--(axis cs:32157,0.275342121883114)
--(axis cs:32158,0.272694428721879)
--(axis cs:32159,0.264852610104266)
--(axis cs:32160,0.26742781056638)
--(axis cs:32161,0.265702592611281)
--(axis cs:32162,0.276744479924949)
--(axis cs:32163,0.270675431793359)
--(axis cs:32164,0.303469863630984)
--(axis cs:32165,0.302988942948525)
--(axis cs:32166,0.301030804815606)
--(axis cs:32167,0.318859978995095)
--(axis cs:32168,0.315931434716662)
--(axis cs:32169,0.319265777395074)
--(axis cs:32170,0.329752057225578)
--(axis cs:32171,0.311792139449817)
--(axis cs:32172,0.325218547191153)
--(axis cs:32173,0.322740201592512)
--(axis cs:32174,0.321630006791732)
--(axis cs:32175,0.319914572454702)
--(axis cs:32176,0.335616750877335)
--(axis cs:32177,0.325408874602361)
--(axis cs:32178,0.317542828063545)
--(axis cs:32179,0.331979289876993)
--(axis cs:32180,0.335280605829711)
--(axis cs:32181,0.312835253603219)
--(axis cs:32182,0.307836679593423)
--(axis cs:32183,0.310876289331912)
--(axis cs:32184,0.32039832001188)
--(axis cs:32185,0.320509738179854)
--(axis cs:32186,0.323570309604981)
--(axis cs:32187,0.321879400303658)
--(axis cs:32188,0.333924414955615)
--(axis cs:32189,0.319066276939185)
--(axis cs:32190,0.321663002945788)
--(axis cs:32191,0.302244212787077)
--(axis cs:32192,0.279895209636084)
--(axis cs:32193,0.266528345458602)
--(axis cs:32194,0.267634832367399)
--(axis cs:32195,0.259425093454257)
--(axis cs:32196,0.254404195516027)
--(axis cs:32197,0.257398402154847)
--(axis cs:32198,0.268936928882934)
--(axis cs:32199,0.269207814378329)
--(axis cs:32200,0.265868215398477)
--(axis cs:32201,0.268443072501732)
--(axis cs:32202,0.272157885037296)
--(axis cs:32203,0.258704859268542)
--(axis cs:32204,0.255697949276261)
--(axis cs:32205,0.258541881834959)
--(axis cs:32206,0.228935400984055)
--(axis cs:32207,0.202811797820067)
--(axis cs:32208,0.192476511814221)
--(axis cs:32209,0.206305692310809)
--(axis cs:32210,0.205344326713973)
--(axis cs:32211,0.22311767957095)
--(axis cs:32212,0.236900993377926)
--(axis cs:32213,0.244752957255311)
--(axis cs:32214,0.244935902524223)
--(axis cs:32215,0.229544506933603)
--(axis cs:32216,0.231869623829134)
--(axis cs:32217,0.224600247743623)
--(axis cs:32218,0.22027226901932)
--(axis cs:32219,0.21991082500437)
--(axis cs:32220,0.208019456143765)
--(axis cs:32221,0.212003745428383)
--(axis cs:32222,0.198314415365977)
--(axis cs:32223,0.196499521214333)
--(axis cs:32224,0.196961425657489)
--(axis cs:32225,0.201744341708397)
--(axis cs:32226,0.220714210664272)
--(axis cs:32227,0.248558618071422)
--(axis cs:32228,0.247309559115778)
--(axis cs:32229,0.244746385592564)
--(axis cs:32230,0.24555855290208)
--(axis cs:32231,0.258669779885786)
--(axis cs:32232,0.243906023970604)
--(axis cs:32233,0.250336650401481)
--(axis cs:32234,0.249073037760304)
--(axis cs:32235,0.249328666515482)
--(axis cs:32236,0.2429893183808)
--(axis cs:32237,0.237964777016059)
--(axis cs:32238,0.241815427114534)
--(axis cs:32239,0.219505738711495)
--(axis cs:32240,0.205809802084636)
--(axis cs:32241,0.212295342286586)
--(axis cs:32242,0.232467944854654)
--(axis cs:32243,0.247954401604263)
--(axis cs:32244,0.243019933925407)
--(axis cs:32245,0.225156469617768)
--(axis cs:32246,0.220199279891023)
--(axis cs:32247,0.219528977161627)
--(axis cs:32248,0.23302990400463)
--(axis cs:32249,0.230243901132886)
--(axis cs:32250,0.223704171345356)
--(axis cs:32251,0.212980018893134)
--(axis cs:32252,0.203944294122892)
--(axis cs:32253,0.19940897720628)
--(axis cs:32254,0.182417731721382)
--(axis cs:32255,0.185465021937693)
--(axis cs:32256,0.183624168084037)
--(axis cs:32257,0.194688897154666)
--(axis cs:32258,0.193847945606984)
--(axis cs:32259,0.212955923038237)
--(axis cs:32260,0.240232644577809)
--(axis cs:32261,0.230741121857517)
--(axis cs:32262,0.217171569234761)
--(axis cs:32263,0.209301678789343)
--(axis cs:32264,0.206084860993453)
--(axis cs:32265,0.224797367527544)
--(axis cs:32266,0.229634272244205)
--(axis cs:32267,0.222665706943315)
--(axis cs:32268,0.222438260928604)
--(axis cs:32269,0.229260861954538)
--(axis cs:32270,0.21771321975435)
--(axis cs:32271,0.225002867318776)
--(axis cs:32272,0.236425893676072)
--(axis cs:32273,0.228309762769055)
--(axis cs:32274,0.227527489349974)
--(axis cs:32275,0.22613498720922)
--(axis cs:32276,0.227555283134484)
--(axis cs:32277,0.230117456758535)
--(axis cs:32278,0.230357594922761)
--(axis cs:32279,0.235399824797674)
--(axis cs:32280,0.235875521945367)
--(axis cs:32281,0.24202008151941)
--(axis cs:32282,0.253216686208483)
--(axis cs:32283,0.261225605053035)
--(axis cs:32284,0.270958532357182)
--(axis cs:32285,0.267274438229869)
--(axis cs:32286,0.236249964525172)
--(axis cs:32287,0.241476478368364)
--(axis cs:32288,0.21807882823162)
--(axis cs:32289,0.218404299871875)
--(axis cs:32290,0.228647943279238)
--(axis cs:32291,0.228175328259092)
--(axis cs:32292,0.243113278975984)
--(axis cs:32293,0.253445177035452)
--(axis cs:32294,0.268058187240705)
--(axis cs:32295,0.280670488527144)
--(axis cs:32296,0.290971357689066)
--(axis cs:32297,0.284972157035664)
--(axis cs:32298,0.280317951536242)
--(axis cs:32299,0.272760691131516)
--(axis cs:32300,0.249528786267874)
--(axis cs:32301,0.231163580402834)
--(axis cs:32302,0.233347918256544)
--(axis cs:32303,0.226640886014941)
--(axis cs:32304,0.193152675285361)
--(axis cs:32305,0.192159729768342)
--(axis cs:32306,0.222586271189086)
--(axis cs:32307,0.212238312927486)
--(axis cs:32308,0.23920190084516)
--(axis cs:32309,0.240130245002126)
--(axis cs:32310,0.248660457632763)
--(axis cs:32311,0.247570277480787)
--(axis cs:32312,0.249436901986196)
--(axis cs:32313,0.234999096424163)
--(axis cs:32314,0.230597325568002)
--(axis cs:32315,0.236035640657512)
--(axis cs:32316,0.209359270777971)
--(axis cs:32317,0.215805638520134)
--(axis cs:32318,0.219105479936227)
--(axis cs:32319,0.229497069943742)
--(axis cs:32320,0.247429231590301)
--(axis cs:32321,0.267752148438469)
--(axis cs:32322,0.26713610343458)
--(axis cs:32323,0.252252006693237)
--(axis cs:32324,0.275676736729374)
--(axis cs:32325,0.278498437422892)
--(axis cs:32326,0.279223628172236)
--(axis cs:32327,0.252296285768821)
--(axis cs:32328,0.243401275648122)
--(axis cs:32329,0.240462525828547)
--(axis cs:32330,0.240281370449976)
--(axis cs:32331,0.242312772399399)
--(axis cs:32332,0.226458332222187)
--(axis cs:32333,0.208182784485553)
--(axis cs:32334,0.217232682583712)
--(axis cs:32335,0.216323487399897)
--(axis cs:32336,0.237688807058379)
--(axis cs:32337,0.215863918714511)
--(axis cs:32338,0.211028727052335)
--(axis cs:32339,0.20745582697467)
--(axis cs:32340,0.193767085243552)
--(axis cs:32341,0.196853836685736)
--(axis cs:32342,0.192105314347531)
--(axis cs:32343,0.206348416122088)
--(axis cs:32344,0.216776310548239)
--(axis cs:32345,0.215532092117365)
--(axis cs:32346,0.214351125985008)
--(axis cs:32347,0.214208982187096)
--(axis cs:32348,0.204971095962882)
--(axis cs:32349,0.206261946584839)
--(axis cs:32350,0.201330459894936)
--(axis cs:32351,0.196060836457975)
--(axis cs:32352,0.206262865444652)
--(axis cs:32353,0.236314833245218)
--(axis cs:32354,0.225161432100828)
--(axis cs:32355,0.220206047417356)
--(axis cs:32356,0.204852948829724)
--(axis cs:32357,0.222551098581029)
--(axis cs:32358,0.22711622691726)
--(axis cs:32359,0.219159716527938)
--(axis cs:32360,0.236089753463494)
--(axis cs:32361,0.238802223430986)
--(axis cs:32362,0.238188631416568)
--(axis cs:32363,0.242439055861085)
--(axis cs:32364,0.245207354651058)
--(axis cs:32365,0.244933005550979)
--(axis cs:32366,0.231546533967481)
--(axis cs:32367,0.269685095823603)
--(axis cs:32368,0.27083015180557)
--(axis cs:32369,0.268530802090898)
--(axis cs:32370,0.282506824019211)
--(axis cs:32371,0.295581980290486)
--(axis cs:32372,0.284477914147482)
--(axis cs:32373,0.287660195800356)
--(axis cs:32374,0.306623442477591)
--(axis cs:32375,0.311248664274101)
--(axis cs:32376,0.348897183366107)
--(axis cs:32377,0.317245939437885)
--(axis cs:32378,0.313157387289043)
--(axis cs:32379,0.336956394009578)
--(axis cs:32380,0.341848704030372)
--(axis cs:32381,0.348770973637346)
--(axis cs:32382,0.324265174719157)
--(axis cs:32383,0.290152658789118)
--(axis cs:32384,0.273834219080466)
--(axis cs:32385,0.269739950336115)
--(axis cs:32386,0.264387924699809)
--(axis cs:32387,0.257610452426293)
--(axis cs:32388,0.270618355915481)
--(axis cs:32389,0.268329103633459)
--(axis cs:32390,0.262082493343208)
--(axis cs:32391,0.240268946677908)
--(axis cs:32392,0.249223157784855)
--(axis cs:32393,0.238318185909091)
--(axis cs:32394,0.212189402552503)
--(axis cs:32395,0.217073848936653)
--(axis cs:32396,0.198477805396861)
--(axis cs:32397,0.198497261952673)
--(axis cs:32398,0.198512730041318)
--(axis cs:32399,0.196750722429995)
--(axis cs:32400,0.197398588485762)
--(axis cs:32401,0.188732440847157)
--(axis cs:32402,0.199657564634881)
--(axis cs:32403,0.19955838295494)
--(axis cs:32404,0.189706648364574)
--(axis cs:32405,0.191242132453692)
--(axis cs:32406,0.200502683290741)
--(axis cs:32407,0.204718875121435)
--(axis cs:32408,0.20660413172719)
--(axis cs:32409,0.20973543127573)
--(axis cs:32410,0.200595166442934)
--(axis cs:32411,0.194163295566682)
--(axis cs:32412,0.172284203700745)
--(axis cs:32413,0.177225867150635)
--(axis cs:32414,0.198185185073173)
--(axis cs:32415,0.197634347382898)
--(axis cs:32416,0.212166581139253)
--(axis cs:32417,0.243784077952345)
--(axis cs:32418,0.248148864691422)
--(axis cs:32419,0.261408808952927)
--(axis cs:32420,0.257246897851076)
--(axis cs:32421,0.257575996439395)
--(axis cs:32422,0.256793925894147)
--(axis cs:32423,0.273966887864058)
--(axis cs:32424,0.303306968651771)
--(axis cs:32425,0.30374570694893)
--(axis cs:32426,0.284927567921814)
--(axis cs:32427,0.2854755070024)
--(axis cs:32428,0.294718265986659)
--(axis cs:32429,0.300850447704332)
--(axis cs:32430,0.316231348187016)
--(axis cs:32431,0.345465702379637)
--(axis cs:32432,0.385254652272931)
--(axis cs:32433,0.360646857700857)
--(axis cs:32434,0.37162048719434)
--(axis cs:32435,0.361190914872094)
--(axis cs:32436,0.376744917057728)
--(axis cs:32437,0.376737907615142)
--(axis cs:32438,0.329487561248202)
--(axis cs:32439,0.305931369224436)
--(axis cs:32440,0.307730801739906)
--(axis cs:32441,0.2827838786379)
--(axis cs:32442,0.267688127309818)
--(axis cs:32443,0.270212735269816)
--(axis cs:32444,0.254915753021824)
--(axis cs:32445,0.233773364009977)
--(axis cs:32446,0.238655563516912)
--(axis cs:32447,0.238803615825399)
--(axis cs:32448,0.239629424727755)
--(axis cs:32449,0.240231009012123)
--(axis cs:32450,0.241030416590031)
--(axis cs:32451,0.244070620784593)
--(axis cs:32452,0.222917987855466)
--(axis cs:32453,0.230718022450369)
--(axis cs:32454,0.227937582878204)
--(axis cs:32455,0.212419549087903)
--(axis cs:32456,0.212059339009087)
--(axis cs:32457,0.217826059952441)
--(axis cs:32458,0.2447185441065)
--(axis cs:32459,0.256161869326804)
--(axis cs:32460,0.235706483007436)
--(axis cs:32461,0.251850811213247)
--(axis cs:32462,0.2621174710628)
--(axis cs:32463,0.245244858772591)
--(axis cs:32464,0.258182225328312)
--(axis cs:32465,0.260063876085217)
--(axis cs:32466,0.281725347829407)
--(axis cs:32467,0.236792031874012)
--(axis cs:32468,0.237419814624339)
--(axis cs:32469,0.236037706147037)
--(axis cs:32470,0.215560142474581)
--(axis cs:32471,0.212201975537659)
--(axis cs:32472,0.230302024883673)
--(axis cs:32473,0.232180158407288)
--(axis cs:32474,0.22606541471212)
--(axis cs:32475,0.24486329549631)
--(axis cs:32476,0.214503957480532)
--(axis cs:32477,0.210721847233774)
--(axis cs:32478,0.208384923666148)
--(axis cs:32479,0.201016958950884)
--(axis cs:32480,0.191498229760193)
--(axis cs:32481,0.189546728226516)
--(axis cs:32482,0.182188613468836)
--(axis cs:32483,0.199703117126017)
--(axis cs:32484,0.19911527814552)
--(axis cs:32485,0.213203376345264)
--(axis cs:32486,0.210409639269316)
--(axis cs:32487,0.239506572314893)
--(axis cs:32488,0.239109980722648)
--(axis cs:32489,0.245844886920478)
--(axis cs:32490,0.269304624615357)
--(axis cs:32491,0.269996879070731)
--(axis cs:32492,0.241024334309846)
--(axis cs:32493,0.240736989973913)
--(axis cs:32494,0.244277623154757)
--(axis cs:32495,0.23778196936753)
--(axis cs:32496,0.265861766601939)
--(axis cs:32497,0.230376552614758)
--(axis cs:32498,0.22759200788)
--(axis cs:32499,0.2362899443499)
--(axis cs:32500,0.23968503800559)
--(axis cs:32501,0.232860735786844)
--(axis cs:32502,0.243728982944303)
--(axis cs:32503,0.240144999457276)
--(axis cs:32504,0.238632549406643)
--(axis cs:32505,0.208921780576171)
--(axis cs:32506,0.204628581034121)
--(axis cs:32507,0.196856978164364)
--(axis cs:32508,0.199450958741604)
--(axis cs:32509,0.19940955965666)
--(axis cs:32510,0.201032819103612)
--(axis cs:32511,0.205594253994265)
--(axis cs:32512,0.228284481778046)
--(axis cs:32513,0.230086423312285)
--(axis cs:32514,0.214209212928445)
--(axis cs:32515,0.192253978348444)
--(axis cs:32516,0.173053119376742)
--(axis cs:32517,0.209917319243295)
--(axis cs:32518,0.194569956511869)
--(axis cs:32519,0.186036260836791)
--(axis cs:32520,0.199370853011931)
--(axis cs:32521,0.205827827793003)
--(axis cs:32522,0.198553182772298)
--(axis cs:32523,0.196217684178852)
--(axis cs:32524,0.190406523069863)
--(axis cs:32525,0.215502382989185)
--(axis cs:32526,0.218450522114104)
--(axis cs:32527,0.239841741840254)
--(axis cs:32528,0.223051387304598)
--(axis cs:32529,0.223049446360108)
--(axis cs:32530,0.224091024560224)
--(axis cs:32531,0.21728724549771)
--(axis cs:32532,0.220311802774038)
--(axis cs:32533,0.2193671349762)
--(axis cs:32534,0.234890602362431)
--(axis cs:32535,0.269573192420456)
--(axis cs:32536,0.275093520573931)
--(axis cs:32537,0.261936477846709)
--(axis cs:32538,0.246592245224758)
--(axis cs:32539,0.24812751928288)
--(axis cs:32540,0.253621014287827)
--(axis cs:32541,0.249928787288659)
--(axis cs:32542,0.228325407154609)
--(axis cs:32543,0.210067577975746)
--(axis cs:32544,0.207268601848007)
--(axis cs:32545,0.216800981068081)
--(axis cs:32546,0.221327021618542)
--(axis cs:32547,0.202715584346269)
--(axis cs:32548,0.213493546672939)
--(axis cs:32549,0.207040356050809)
--(axis cs:32550,0.206301217251261)
--(axis cs:32551,0.206556354171314)
--(axis cs:32552,0.209698149878378)
--(axis cs:32553,0.209621424070684)
--(axis cs:32554,0.21511274431444)
--(axis cs:32555,0.214006554082653)
--(axis cs:32556,0.234606365099009)
--(axis cs:32557,0.219116639081791)
--(axis cs:32558,0.252634397672375)
--(axis cs:32559,0.226129029057623)
--(axis cs:32560,0.23839935086274)
--(axis cs:32561,0.245387549926088)
--(axis cs:32562,0.280067674731661)
--(axis cs:32563,0.317262773375086)
--(axis cs:32564,0.323733479778917)
--(axis cs:32565,0.297031298293554)
--(axis cs:32566,0.275881509404718)
--(axis cs:32567,0.298700406772913)
--(axis cs:32568,0.298864497826079)
--(axis cs:32569,0.284253143582703)
--(axis cs:32570,0.272344624911368)
--(axis cs:32571,0.265205112713957)
--(axis cs:32572,0.247766148049647)
--(axis cs:32573,0.247791738571723)
--(axis cs:32574,0.21700768266809)
--(axis cs:32575,0.219159230986737)
--(axis cs:32576,0.216521340898624)
--(axis cs:32577,0.244088602309031)
--(axis cs:32578,0.243031661119618)
--(axis cs:32579,0.281607356674982)
--(axis cs:32580,0.27323784669447)
--(axis cs:32581,0.273393546719551)
--(axis cs:32582,0.256101845554459)
--(axis cs:32583,0.25728853766326)
--(axis cs:32584,0.25317461874316)
--(axis cs:32585,0.266249422108421)
--(axis cs:32586,0.254332387313625)
--(axis cs:32587,0.258125947168507)
--(axis cs:32588,0.259000094681192)
--(axis cs:32589,0.269717819527671)
--(axis cs:32590,0.288918421036536)
--(axis cs:32591,0.260343392789942)
--(axis cs:32592,0.271282336450002)
--(axis cs:32593,0.2635267138031)
--(axis cs:32594,0.273982626066491)
--(axis cs:32595,0.265165954061411)
--(axis cs:32596,0.250270671594255)
--(axis cs:32597,0.250638396091245)
--(axis cs:32598,0.259237362412057)
--(axis cs:32599,0.251606964768808)
--(axis cs:32600,0.253930972484429)
--(axis cs:32601,0.248600910226863)
--(axis cs:32602,0.255611953707478)
--(axis cs:32603,0.256776311841838)
--(axis cs:32604,0.26156893074331)
--(axis cs:32605,0.264239254969667)
--(axis cs:32606,0.279524048357742)
--(axis cs:32607,0.278092128261216)
--(axis cs:32608,0.266176000163509)
--(axis cs:32609,0.257290578036541)
--(axis cs:32610,0.257436794271544)
--(axis cs:32611,0.299140623890035)
--(axis cs:32612,0.302919339816324)
--(axis cs:32613,0.301812538561535)
--(axis cs:32614,0.320888384967655)
--(axis cs:32615,0.318088013691857)
--(axis cs:32616,0.323718217567755)
--(axis cs:32617,0.321226601313358)
--(axis cs:32618,0.317519865951629)
--(axis cs:32619,0.321009133801353)
--(axis cs:32620,0.3225235078722)
--(axis cs:32621,0.328168957974156)
--(axis cs:32622,0.340962483194051)
--(axis cs:32623,0.339721872771496)
--(axis cs:32624,0.345671110616251)
--(axis cs:32625,0.334280457207823)
--(axis cs:32626,0.308320452342307)
--(axis cs:32627,0.305218803023129)
--(axis cs:32628,0.296275139886679)
--(axis cs:32629,0.295112867423704)
--(axis cs:32630,0.291946931741829)
--(axis cs:32631,0.285810370827496)
--(axis cs:32632,0.285985619724151)
--(axis cs:32633,0.29127148309837)
--(axis cs:32634,0.295080419623929)
--(axis cs:32635,0.302664031711308)
--(axis cs:32636,0.291382345206619)
--(axis cs:32637,0.290582555691209)
--(axis cs:32638,0.286395821558999)
--(axis cs:32639,0.266237485411555)
--(axis cs:32640,0.267051232187194)
--(axis cs:32641,0.235264384526294)
--(axis cs:32642,0.235265640746187)
--(axis cs:32643,0.233798026844469)
--(axis cs:32644,0.20569025551446)
--(axis cs:32645,0.209730353870934)
--(axis cs:32646,0.216184222043662)
--(axis cs:32647,0.204381519357836)
--(axis cs:32648,0.220543046682393)
--(axis cs:32649,0.220832721857399)
--(axis cs:32650,0.221198295437757)
--(axis cs:32651,0.224859134151411)
--(axis cs:32652,0.224259662551707)
--(axis cs:32653,0.22151419920897)
--(axis cs:32654,0.193654095728967)
--(axis cs:32655,0.200263013668323)
--(axis cs:32656,0.217969863352695)
--(axis cs:32657,0.186650002822185)
--(axis cs:32658,0.191312864851843)
--(axis cs:32659,0.213319387394278)
--(axis cs:32660,0.213586966395832)
--(axis cs:32661,0.242752198528522)
--(axis cs:32662,0.218547522700185)
--(axis cs:32663,0.21478812376076)
--(axis cs:32664,0.23187104846735)
--(axis cs:32665,0.237900588904776)
--(axis cs:32666,0.261367466060683)
--(axis cs:32667,0.266785128001284)
--(axis cs:32668,0.258702356488483)
--(axis cs:32669,0.266161814993865)
--(axis cs:32670,0.266111004431951)
--(axis cs:32671,0.270277431611125)
--(axis cs:32672,0.271239894892791)
--(axis cs:32673,0.274390518059903)
--(axis cs:32674,0.307198101255762)
--(axis cs:32675,0.291924347885088)
--(axis cs:32676,0.291138238992619)
--(axis cs:32677,0.331075533709129)
--(axis cs:32678,0.303443510353897)
--(axis cs:32679,0.29712850082322)
--(axis cs:32680,0.287798759866486)
--(axis cs:32681,0.275843565704382)
--(axis cs:32682,0.293297670352244)
--(axis cs:32683,0.296483252147793)
--(axis cs:32684,0.305433285438717)
--(axis cs:32685,0.298481809442463)
--(axis cs:32686,0.287685457565444)
--(axis cs:32687,0.299050785448046)
--(axis cs:32688,0.303630718010932)
--(axis cs:32689,0.299306938102648)
--(axis cs:32690,0.30195553198518)
--(axis cs:32691,0.293031579324159)
--(axis cs:32692,0.289288550278821)
--(axis cs:32693,0.271947596371497)
--(axis cs:32694,0.27179821408482)
--(axis cs:32695,0.260953234801603)
--(axis cs:32696,0.260934440667478)
--(axis cs:32697,0.248266969022841)
--(axis cs:32698,0.268336183603565)
--(axis cs:32699,0.260492614322966)
--(axis cs:32700,0.251955609507505)
--(axis cs:32701,0.244508085831803)
--(axis cs:32702,0.257051391479752)
--(axis cs:32703,0.244265072806965)
--(axis cs:32704,0.218240143413296)
--(axis cs:32705,0.222660127040637)
--(axis cs:32706,0.229552102587927)
--(axis cs:32707,0.217639271400313)
--(axis cs:32708,0.192485425194527)
--(axis cs:32709,0.192425743098573)
--(axis cs:32710,0.192094706651519)
--(axis cs:32711,0.185695274901198)
--(axis cs:32712,0.188828362403881)
--(axis cs:32713,0.20439236287677)
--(axis cs:32714,0.172162850080552)
--(axis cs:32715,0.18543309439779)
--(axis cs:32716,0.181279918498438)
--(axis cs:32717,0.187586666011004)
--(axis cs:32718,0.186730387334438)
--(axis cs:32719,0.18159031645603)
--(axis cs:32720,0.196983329660639)
--(axis cs:32721,0.211725355061162)
--(axis cs:32722,0.213986028695174)
--(axis cs:32723,0.206854923042569)
--(axis cs:32724,0.233536597975707)
--(axis cs:32725,0.224724161045307)
--(axis cs:32726,0.200823755551958)
--(axis cs:32727,0.206244772291992)
--(axis cs:32728,0.235573355012499)
--(axis cs:32729,0.234867447588322)
--(axis cs:32730,0.225289659918687)
--(axis cs:32731,0.240177464096475)
--(axis cs:32732,0.226361176998867)
--(axis cs:32733,0.219179846768796)
--(axis cs:32734,0.258520152803017)
--(axis cs:32735,0.266929395322906)
--(axis cs:32736,0.275405801067359)
--(axis cs:32737,0.257970957332094)
--(axis cs:32738,0.255704062873781)
--(axis cs:32739,0.277286406499989)
--(axis cs:32740,0.238756163897658)
--(axis cs:32741,0.244555343099523)
--(axis cs:32742,0.239611200643345)
--(axis cs:32743,0.245843608744638)
--(axis cs:32744,0.24812627119529)
--(axis cs:32745,0.258639071137742)
--(axis cs:32746,0.291960100900756)
--(axis cs:32747,0.303375180994741)
--(axis cs:32748,0.295635178063361)
--(axis cs:32749,0.306325527211866)
--(axis cs:32750,0.323621332655645)
--(axis cs:32751,0.326272446037599)
--(axis cs:32752,0.346970816125462)
--(axis cs:32753,0.355356379540002)
--(axis cs:32754,0.345449778912405)
--(axis cs:32755,0.322982271616179)
--(axis cs:32756,0.322737006893263)
--(axis cs:32757,0.351824632544035)
--(axis cs:32758,0.356141198307719)
--(axis cs:32759,0.359614697967357)
--(axis cs:32760,0.415929168097276)
--(axis cs:32761,0.38352252170856)
--(axis cs:32762,0.362107568307175)
--(axis cs:32763,0.335204580350808)
--(axis cs:32764,0.331115903415326)
--(axis cs:32765,0.320256701895829)
--(axis cs:32766,0.320465792630162)
--(axis cs:32767,0.323480622871343)
--(axis cs:32768,0.322703495192409)
--(axis cs:32769,0.322538335685246)
--(axis cs:32770,0.289285183121979)
--(axis cs:32771,0.278569499454681)
--(axis cs:32772,0.275509724630524)
--(axis cs:32773,0.2574198999017)
--(axis cs:32774,0.261104150861551)
--(axis cs:32775,0.2727877436544)
--(axis cs:32776,0.267071469207339)
--(axis cs:32777,0.268849408187595)
--(axis cs:32778,0.251306192205142)
--(axis cs:32779,0.228599713975114)
--(axis cs:32780,0.202280324598561)
--(axis cs:32781,0.214497385718692)
--(axis cs:32782,0.202998540689979)
--(axis cs:32783,0.220165072505128)
--(axis cs:32784,0.219279284714852)
--(axis cs:32785,0.213973980062122)
--(axis cs:32786,0.214521530722313)
--(axis cs:32787,0.213625195326167)
--(axis cs:32788,0.212921818350412)
--(axis cs:32789,0.217902308407849)
--(axis cs:32790,0.240856249723748)
--(axis cs:32791,0.243816047551605)
--(axis cs:32792,0.245264364509348)
--(axis cs:32793,0.236020236402614)
--(axis cs:32794,0.210891298838612)
--(axis cs:32795,0.209147156408691)
--(axis cs:32796,0.197421392254901)
--(axis cs:32797,0.198085323763306)
--(axis cs:32798,0.213014737899691)
--(axis cs:32799,0.222888558601892)
--(axis cs:32800,0.243011671590469)
--(axis cs:32801,0.243298566426456)
--(axis cs:32802,0.263040978733971)
--(axis cs:32803,0.266591232034166)
--(axis cs:32804,0.263511569442993)
--(axis cs:32805,0.276228691421487)
--(axis cs:32806,0.272570311823789)
--(axis cs:32807,0.275497232470528)
--(axis cs:32808,0.273245260837182)
--(axis cs:32809,0.266455548651368)
--(axis cs:32810,0.26284605779673)
--(axis cs:32811,0.260390205983485)
--(axis cs:32812,0.223546335767391)
--(axis cs:32813,0.218570396700287)
--(axis cs:32814,0.214500068225759)
--(axis cs:32815,0.219235740677859)
--(axis cs:32816,0.238690868400889)
--(axis cs:32817,0.207317419260684)
--(axis cs:32818,0.175123397334578)
--(axis cs:32819,0.175291468415682)
--(axis cs:32820,0.174910004281638)
--(axis cs:32821,0.174637586595792)
--(axis cs:32822,0.16547620710032)
--(axis cs:32823,0.160343172072344)
--(axis cs:32824,0.162997494866554)
--(axis cs:32825,0.163600500914241)
--(axis cs:32826,0.164748696627821)
--(axis cs:32827,0.150230422823839)
--(axis cs:32828,0.153134333321289)
--(axis cs:32829,0.157189240245663)
--(axis cs:32830,0.160468679529555)
--(axis cs:32831,0.161671803403778)
--(axis cs:32832,0.174010978162436)
--(axis cs:32833,0.201323318182518)
--(axis cs:32834,0.232110730721469)
--(axis cs:32835,0.232808591270717)
--(axis cs:32836,0.214852909146985)
--(axis cs:32837,0.238692976239149)
--(axis cs:32838,0.274020837603354)
--(axis cs:32839,0.287739671391867)
--(axis cs:32840,0.269808893719192)
--(axis cs:32841,0.24903027691691)
--(axis cs:32842,0.268124362746156)
--(axis cs:32843,0.275067369321643)
--(axis cs:32844,0.258820712404635)
--(axis cs:32845,0.254549545972621)
--(axis cs:32846,0.220023047085394)
--(axis cs:32847,0.235729850025039)
--(axis cs:32848,0.240395726246369)
--(axis cs:32849,0.202094979650387)
--(axis cs:32850,0.198859674447328)
--(axis cs:32851,0.191964116970099)
--(axis cs:32852,0.192666396927808)
--(axis cs:32853,0.190029878140701)
--(axis cs:32854,0.18922438824524)
--(axis cs:32855,0.18686594392041)
--(axis cs:32856,0.202731505104804)
--(axis cs:32857,0.203209742060611)
--(axis cs:32858,0.20540351115053)
--(axis cs:32859,0.207587773990618)
--(axis cs:32860,0.231849452787335)
--(axis cs:32861,0.248749411720767)
--(axis cs:32862,0.249202004243144)
--(axis cs:32863,0.249051127946091)
--(axis cs:32864,0.25350730901632)
--(axis cs:32865,0.256306573916781)
--(axis cs:32866,0.280462368942757)
--(axis cs:32867,0.279643335745769)
--(axis cs:32868,0.273620501086797)
--(axis cs:32869,0.302464943790148)
--(axis cs:32870,0.271939860252279)
--(axis cs:32871,0.280045757365337)
--(axis cs:32872,0.301184771263757)
--(axis cs:32873,0.290020057028223)
--(axis cs:32874,0.291420052778275)
--(axis cs:32875,0.264271098721804)
--(axis cs:32876,0.263891139318691)
--(axis cs:32877,0.267070968791934)
--(axis cs:32878,0.250860397658278)
--(axis cs:32879,0.247424461061856)
--(axis cs:32880,0.24479248200555)
--(axis cs:32881,0.245437282337473)
--(axis cs:32882,0.241067649752423)
--(axis cs:32883,0.240481009027522)
--(axis cs:32884,0.241264230611094)
--(axis cs:32885,0.220343410555478)
--(axis cs:32886,0.233393893267904)
--(axis cs:32887,0.233880795897026)
--(axis cs:32888,0.222990688973255)
--(axis cs:32889,0.235373545291634)
--(axis cs:32890,0.264692870726404)
--(axis cs:32891,0.258813822305965)
--(axis cs:32892,0.258345956702922)
--(axis cs:32893,0.2669859725157)
--(axis cs:32894,0.248366307075389)
--(axis cs:32895,0.264207061786361)
--(axis cs:32896,0.265929518448466)
--(axis cs:32897,0.225662337046771)
--(axis cs:32898,0.236200528978763)
--(axis cs:32899,0.214218595233691)
--(axis cs:32900,0.2157847818207)
--(axis cs:32901,0.212496325880802)
--(axis cs:32902,0.214004968720606)
--(axis cs:32903,0.219305710402923)
--(axis cs:32904,0.225305446429028)
--(axis cs:32905,0.251590845727976)
--(axis cs:32906,0.238509288885086)
--(axis cs:32907,0.248246839552813)
--(axis cs:32908,0.255649915111088)
--(axis cs:32909,0.256860104633553)
--(axis cs:32910,0.256129436023684)
--(axis cs:32911,0.264602178213742)
--(axis cs:32912,0.240010505328986)
--(axis cs:32913,0.24021878945167)
--(axis cs:32914,0.26263196052024)
--(axis cs:32915,0.279039220471502)
--(axis cs:32916,0.274320554782226)
--(axis cs:32917,0.320343073057546)
--(axis cs:32918,0.310644911322045)
--(axis cs:32919,0.350280133420633)
--(axis cs:32920,0.326991101030011)
--(axis cs:32921,0.325401264687849)
--(axis cs:32922,0.28109501100985)
--(axis cs:32923,0.281702751190774)
--(axis cs:32924,0.270577867162195)
--(axis cs:32925,0.270936994741807)
--(axis cs:32926,0.289383992631762)
--(axis cs:32927,0.289003734748516)
--(axis cs:32928,0.29330857341995)
--(axis cs:32929,0.289696019437908)
--(axis cs:32930,0.290885692141892)
--(axis cs:32931,0.270622702577517)
--(axis cs:32932,0.298299967156978)
--(axis cs:32933,0.288831048849612)
--(axis cs:32934,0.288346544471427)
--(axis cs:32935,0.258113142260611)
--(axis cs:32936,0.236937377392229)
--(axis cs:32937,0.244023798840948)
--(axis cs:32938,0.236513783307571)
--(axis cs:32939,0.229394036406315)
--(axis cs:32940,0.236324907580468)
--(axis cs:32941,0.235641482574428)
--(axis cs:32942,0.272550066868864)
--(axis cs:32943,0.263603527725667)
--(axis cs:32944,0.255977277223699)
--(axis cs:32945,0.257126269140849)
--(axis cs:32946,0.257493491578588)
--(axis cs:32947,0.25627548066792)
--(axis cs:32948,0.263608691496715)
--(axis cs:32949,0.251516253497576)
--(axis cs:32950,0.229246981794652)
--(axis cs:32951,0.225969922184003)
--(axis cs:32952,0.224805762460785)
--(axis cs:32953,0.227966170277646)
--(axis cs:32954,0.233365077179317)
--(axis cs:32955,0.251845790629298)
--(axis cs:32956,0.27367560433207)
--(axis cs:32957,0.271998706586932)
--(axis cs:32958,0.289567872894042)
--(axis cs:32959,0.286086073513083)
--(axis cs:32960,0.292740381020559)
--(axis cs:32961,0.291882778235902)
--(axis cs:32962,0.276992625292027)
--(axis cs:32963,0.256970826815351)
--(axis cs:32964,0.277987543387546)
--(axis cs:32965,0.268848719960621)
--(axis cs:32966,0.269829949394087)
--(axis cs:32967,0.2623231143037)
--(axis cs:32968,0.261388849772316)
--(axis cs:32969,0.273785541319049)
--(axis cs:32970,0.288172524536744)
--(axis cs:32971,0.305283997745819)
--(axis cs:32972,0.306038995944242)
--(axis cs:32973,0.292121776422838)
--(axis cs:32974,0.291693899362513)
--(axis cs:32975,0.290509481179938)
--(axis cs:32976,0.286501793230812)
--(axis cs:32977,0.276322615483073)
--(axis cs:32978,0.242126787561748)
--(axis cs:32979,0.240379415012031)
--(axis cs:32980,0.232135469884639)
--(axis cs:32981,0.225078180987365)
--(axis cs:32982,0.235545317840624)
--(axis cs:32983,0.259490556181215)
--(axis cs:32984,0.257626957072978)
--(axis cs:32985,0.247936011684012)
--(axis cs:32986,0.241819849878525)
--(axis cs:32987,0.249060562650773)
--(axis cs:32988,0.245780479713621)
--(axis cs:32989,0.211959026858914)
--(axis cs:32990,0.21981150709846)
--(axis cs:32991,0.224796512475743)
--(axis cs:32992,0.218385627516562)
--(axis cs:32993,0.198695974356425)
--(axis cs:32994,0.165927887683788)
--(axis cs:32995,0.168051017875215)
--(axis cs:32996,0.163220070223154)
--(axis cs:32997,0.172901261703272)
--(axis cs:32998,0.197708763870065)
--(axis cs:32999,0.195081860985937)
--(axis cs:33000,0.204562585838024)
--(axis cs:33001,0.193047134877218)
--(axis cs:33002,0.193589993887147)
--(axis cs:33003,0.186862970492507)
--(axis cs:33004,0.1897737705783)
--(axis cs:33005,0.205040634529873)
--(axis cs:33006,0.214478393374001)
--(axis cs:33007,0.206772818929059)
--(axis cs:33008,0.20686699504648)
--(axis cs:33009,0.215394567305369)
--(axis cs:33010,0.209319784659857)
--(axis cs:33011,0.210282830670163)
--(axis cs:33012,0.18913966889723)
--(axis cs:33013,0.183427644977022)
--(axis cs:33014,0.215615203682299)
--(axis cs:33015,0.216512617194022)
--(axis cs:33016,0.207071214691969)
--(axis cs:33017,0.20134200306942)
--(axis cs:33018,0.203267561785362)
--(axis cs:33019,0.215232893686602)
--(axis cs:33020,0.212378434866442)
--(axis cs:33021,0.227128871424018)
--(axis cs:33022,0.225965700430492)
--(axis cs:33023,0.233205729454567)
--(axis cs:33024,0.22579632416484)
--(axis cs:33025,0.22757822104797)
--(axis cs:33026,0.227561825573178)
--(axis cs:33027,0.208259694659276)
--(axis cs:33028,0.196885397347355)
--(axis cs:33029,0.217884993821476)
--(axis cs:33030,0.218310622777561)
--(axis cs:33031,0.215389742940592)
--(axis cs:33032,0.245194528641952)
--(axis cs:33033,0.276239975135998)
--(axis cs:33034,0.279712377303845)
--(axis cs:33035,0.268417625852128)
--(axis cs:33036,0.292796559668315)
--(axis cs:33037,0.280750724355709)
--(axis cs:33038,0.264338358241178)
--(axis cs:33039,0.250104591105643)
--(axis cs:33040,0.247829248181591)
--(axis cs:33041,0.229608287206828)
--(axis cs:33042,0.222418252526272)
--(axis cs:33043,0.219909701299222)
--(axis cs:33044,0.212573061223431)
--(axis cs:33045,0.216366990121839)
--(axis cs:33046,0.216830255682028)
--(axis cs:33047,0.217177042220596)
--(axis cs:33048,0.22677294903729)
--(axis cs:33049,0.228317733751759)
--(axis cs:33050,0.232857332341685)
--(axis cs:33051,0.226386142451184)
--(axis cs:33052,0.226806690107895)
--(axis cs:33053,0.231298038103258)
--(axis cs:33054,0.232065046997216)
--(axis cs:33055,0.243698293039503)
--(axis cs:33056,0.241195493896652)
--(axis cs:33057,0.256260087490833)
--(axis cs:33058,0.271854772468741)
--(axis cs:33059,0.280352608436333)
--(axis cs:33060,0.264033970320083)
--(axis cs:33061,0.282540684001535)
--(axis cs:33062,0.290861263439707)
--(axis cs:33063,0.251043009921671)
--(axis cs:33064,0.249236360403021)
--(axis cs:33065,0.240371344911651)
--(axis cs:33066,0.218486504246735)
--(axis cs:33067,0.226770132676456)
--(axis cs:33068,0.210081746884366)
--(axis cs:33069,0.209252035368582)
--(axis cs:33070,0.196043372849663)
--(axis cs:33071,0.20095060160942)
--(axis cs:33072,0.195369070094298)
--(axis cs:33073,0.195173830657761)
--(axis cs:33074,0.194804203529107)
--(axis cs:33075,0.19652881192166)
--(axis cs:33076,0.181423586426431)
--(axis cs:33077,0.182924226889747)
--(axis cs:33078,0.176231831048317)
--(axis cs:33079,0.179098727010305)
--(axis cs:33080,0.194741473552839)
--(axis cs:33081,0.196408474477939)
--(axis cs:33082,0.200170485032664)
--(axis cs:33083,0.237728519029053)
--(axis cs:33084,0.234753528586388)
--(axis cs:33085,0.242420295149398)
--(axis cs:33086,0.229604292275462)
--(axis cs:33087,0.241056942300503)
--(axis cs:33088,0.229315799373288)
--(axis cs:33089,0.231681933314519)
--(axis cs:33090,0.245954929433692)
--(axis cs:33091,0.246338804979746)
--(axis cs:33092,0.227916978723012)
--(axis cs:33093,0.232868555078057)
--(axis cs:33094,0.21267786158536)
--(axis cs:33095,0.186694278904654)
--(axis cs:33096,0.204014278902991)
--(axis cs:33097,0.199991322671899)
--(axis cs:33098,0.195726160989274)
--(axis cs:33099,0.199979460843845)
--(axis cs:33100,0.200701016057674)
--(axis cs:33101,0.165824664245783)
--(axis cs:33102,0.16010704812032)
--(axis cs:33103,0.147331701659554)
--(axis cs:33104,0.144830430965905)
--(axis cs:33105,0.14320432460165)
--(axis cs:33106,0.168655287708875)
--(axis cs:33107,0.156988035694864)
--(axis cs:33108,0.169712354822211)
--(axis cs:33109,0.167484263474689)
--(axis cs:33110,0.136727357517498)
--(axis cs:33111,0.135929360592649)
--(axis cs:33112,0.146784421360085)
--(axis cs:33113,0.141941601889193)
--(axis cs:33114,0.139993813126044)
--(axis cs:33115,0.133396408090535)
--(axis cs:33116,0.134967821325641)
--(axis cs:33117,0.134610598962629)
--(axis cs:33118,0.144716421659677)
--(axis cs:33119,0.126795869228654)
--(axis cs:33120,0.116101362170251)
--(axis cs:33121,0.147286299995542)
--(axis cs:33122,0.155651122429851)
--(axis cs:33123,0.170957375722966)
--(axis cs:33124,0.178964882928603)
--(axis cs:33125,0.161943920809118)
--(axis cs:33126,0.144543989327539)
--(axis cs:33127,0.149031457454932)
--(axis cs:33128,0.15916823791992)
--(axis cs:33129,0.142102416617727)
--(axis cs:33130,0.154195673466963)
--(axis cs:33131,0.158632779229409)
--(axis cs:33132,0.167651328795559)
--(axis cs:33133,0.152399140720166)
--(axis cs:33134,0.16834739746885)
--(axis cs:33135,0.197391940862506)
--(axis cs:33136,0.196412193710814)
--(axis cs:33137,0.190574457084599)
--(axis cs:33138,0.187065797532366)
--(axis cs:33139,0.194132448471191)
--(axis cs:33140,0.204172148495632)
--(axis cs:33141,0.196423506793933)
--(axis cs:33142,0.195884981257224)
--(axis cs:33143,0.196153663041043)
--(axis cs:33144,0.202591269319074)
--(axis cs:33145,0.215585940873907)
--(axis cs:33146,0.229391748595727)
--(axis cs:33147,0.222807778835655)
--(axis cs:33148,0.228015473279557)
--(axis cs:33149,0.229995616950569)
--(axis cs:33150,0.257685728514134)
--(axis cs:33151,0.250688515790324)
--(axis cs:33152,0.24439779336211)
--(axis cs:33153,0.264245360325563)
--(axis cs:33154,0.253992027514753)
--(axis cs:33155,0.219929065320642)
--(axis cs:33156,0.212654220754467)
--(axis cs:33157,0.222755496353822)
--(axis cs:33158,0.22239905233164)
--(axis cs:33159,0.215868468948235)
--(axis cs:33160,0.204142731829655)
--(axis cs:33161,0.184025146500996)
--(axis cs:33162,0.169705552014445)
--(axis cs:33163,0.167854712473852)
--(axis cs:33164,0.166551445797547)
--(axis cs:33165,0.174964099795986)
--(axis cs:33166,0.171636168130181)
--(axis cs:33167,0.176585271772545)
--(axis cs:33168,0.17158768794569)
--(axis cs:33169,0.183448007815454)
--(axis cs:33170,0.169235384394963)
--(axis cs:33171,0.149652682266861)
--(axis cs:33172,0.153207683678339)
--(axis cs:33173,0.157276187704959)
--(axis cs:33174,0.164249045720959)
--(axis cs:33175,0.193213031339719)
--(axis cs:33176,0.202760872689873)
--(axis cs:33177,0.202985503909196)
--(axis cs:33178,0.183705774538466)
--(axis cs:33179,0.194084153236609)
--(axis cs:33180,0.187820559198833)
--(axis cs:33181,0.213967185105804)
--(axis cs:33182,0.235821876129617)
--(axis cs:33183,0.24013486279477)
--(axis cs:33184,0.240023248346595)
--(axis cs:33185,0.228978947866285)
--(axis cs:33186,0.232202601764576)
--(axis cs:33187,0.225304966855895)
--(axis cs:33188,0.226459514948776)
--(axis cs:33189,0.219283452016202)
--(axis cs:33190,0.207489116410595)
--(axis cs:33191,0.231514776874555)
--(axis cs:33192,0.219424651680793)
--(axis cs:33193,0.207489282558702)
--(axis cs:33194,0.211059294184537)
--(axis cs:33195,0.212381516469643)
--(axis cs:33196,0.204468722600738)
--(axis cs:33197,0.199140895253597)
--(axis cs:33198,0.222488756370616)
--(axis cs:33199,0.227437618553645)
--(axis cs:33200,0.246083638192916)
--(axis cs:33201,0.248442528842108)
--(axis cs:33202,0.243822680985381)
--(axis cs:33203,0.253611034470958)
--(axis cs:33204,0.251202528286954)
--(axis cs:33205,0.258021972582029)
--(axis cs:33206,0.264891364468649)
--(axis cs:33207,0.269231184844544)
--(axis cs:33208,0.263319763230548)
--(axis cs:33209,0.269162638890953)
--(axis cs:33210,0.2797946470922)
--(axis cs:33211,0.2856285925386)
--(axis cs:33212,0.258891805795067)
--(axis cs:33213,0.270206335073892)
--(axis cs:33214,0.270222519823126)
--(axis cs:33215,0.265655446434805)
--(axis cs:33216,0.271281333796348)
--(axis cs:33217,0.277678707114766)
--(axis cs:33218,0.283878621322982)
--(axis cs:33219,0.284949489847934)
--(axis cs:33220,0.288076523990829)
--(axis cs:33221,0.257500558205503)
--(axis cs:33222,0.258240197876402)
--(axis cs:33223,0.258413545260938)
--(axis cs:33224,0.242296121773441)
--(axis cs:33225,0.241087755706912)
--(axis cs:33226,0.234346627499991)
--(axis cs:33227,0.215895347162767)
--(axis cs:33228,0.223438563582218)
--(axis cs:33229,0.211795724858936)
--(axis cs:33230,0.228932473112047)
--(axis cs:33231,0.229019374617264)
--(axis cs:33232,0.269362323289735)
--(axis cs:33233,0.272370473914782)
--(axis cs:33234,0.248439857478519)
--(axis cs:33235,0.245982354021188)
--(axis cs:33236,0.232371922393018)
--(axis cs:33237,0.232326842370405)
--(axis cs:33238,0.229537954713022)
--(axis cs:33239,0.229080078169229)
--(axis cs:33240,0.214715117121022)
--(axis cs:33241,0.242330012222302)
--(axis cs:33242,0.217288175938522)
--(axis cs:33243,0.215536899249407)
--(axis cs:33244,0.209204746393346)
--(axis cs:33245,0.20841956909417)
--(axis cs:33246,0.214446133419837)
--(axis cs:33247,0.232268208507128)
--(axis cs:33248,0.226709090302043)
--(axis cs:33249,0.238553524594993)
--(axis cs:33250,0.218902445333405)
--(axis cs:33251,0.218428040528828)
--(axis cs:33252,0.186883568982067)
--(axis cs:33253,0.162333715249657)
--(axis cs:33254,0.160685715088604)
--(axis cs:33255,0.165349247460272)
--(axis cs:33256,0.175511083073141)
--(axis cs:33257,0.173649960939407)
--(axis cs:33258,0.176153803465206)
--(axis cs:33259,0.162906008290098)
--(axis cs:33260,0.175242114065569)
--(axis cs:33261,0.168828845672406)
--(axis cs:33262,0.191779978390738)
--(axis cs:33263,0.176884733154656)
--(axis cs:33264,0.197932226826582)
--(axis cs:33265,0.201320600804994)
--(axis cs:33266,0.201314157373008)
--(axis cs:33267,0.179380165016513)
--(axis cs:33268,0.185009613678042)
--(axis cs:33269,0.157625383829621)
--(axis cs:33270,0.177423360886682)
--(axis cs:33271,0.152308113807057)
--(axis cs:33272,0.175655841143736)
--(axis cs:33273,0.186223407711542)
--(axis cs:33274,0.208192386941557)
--(axis cs:33275,0.208949235498308)
--(axis cs:33276,0.210439015228755)
--(axis cs:33277,0.214766243849773)
--(axis cs:33278,0.212194401846182)
--(axis cs:33279,0.202427133842171)
--(axis cs:33280,0.176660881636248)
--(axis cs:33281,0.17816578069346)
--(axis cs:33282,0.17408154680277)
--(axis cs:33283,0.193654768390162)
--(axis cs:33284,0.196245899868826)
--(axis cs:33285,0.19420770695234)
--(axis cs:33286,0.194374529072155)
--(axis cs:33287,0.198181430376075)
--(axis cs:33288,0.177646304774071)
--(axis cs:33289,0.19918862438916)
--(axis cs:33290,0.191157780036143)
--(axis cs:33291,0.20939608270394)
--(axis cs:33292,0.213589186135086)
--(axis cs:33293,0.197859523401238)
--(axis cs:33294,0.175932087504463)
--(axis cs:33295,0.176167595535882)
--(axis cs:33296,0.175380130886579)
--(axis cs:33297,0.174138499893243)
--(axis cs:33298,0.174108119543776)
--(axis cs:33299,0.187991719329028)
--(axis cs:33300,0.203633280144941)
--(axis cs:33301,0.199640718377189)
--(axis cs:33302,0.204787847318749)
--(axis cs:33303,0.20474923677234)
--(axis cs:33304,0.185335459900009)
--(axis cs:33305,0.186553544472469)
--(axis cs:33306,0.180502093513724)
--(axis cs:33307,0.186176726585423)
--(axis cs:33308,0.2066633413126)
--(axis cs:33309,0.211709880583085)
--(axis cs:33310,0.212727240922882)
--(axis cs:33311,0.22038270759782)
--(axis cs:33312,0.212176779526991)
--(axis cs:33313,0.246066019440461)
--(axis cs:33314,0.277541608840017)
--(axis cs:33315,0.2766272264692)
--(axis cs:33316,0.281509827793024)
--(axis cs:33317,0.285428046903947)
--(axis cs:33318,0.280882072871082)
--(axis cs:33319,0.277171490079516)
--(axis cs:33320,0.288649980548691)
--(axis cs:33321,0.303967084231462)
--(axis cs:33322,0.259616368907394)
--(axis cs:33323,0.233934931362721)
--(axis cs:33324,0.258906545610808)
--(axis cs:33325,0.248826532717436)
--(axis cs:33326,0.26009328888817)
--(axis cs:33327,0.274692790833913)
--(axis cs:33328,0.272429156792312)
--(axis cs:33329,0.244188220010348)
--(axis cs:33330,0.252077744081028)
--(axis cs:33331,0.253032304876367)
--(axis cs:33332,0.266081139955078)
--(axis cs:33333,0.237130272517149)
--(axis cs:33334,0.226965842107235)
--(axis cs:33335,0.221582857258242)
--(axis cs:33336,0.214009988862243)
--(axis cs:33337,0.208679035900753)
--(axis cs:33338,0.212898597404602)
--(axis cs:33339,0.216702470529086)
--(axis cs:33340,0.217503219668771)
--(axis cs:33341,0.213718668673589)
--(axis cs:33342,0.233292038357087)
--(axis cs:33343,0.254215859405204)
--(axis cs:33344,0.256595828570332)
--(axis cs:33345,0.266315600011452)
--(axis cs:33346,0.26543150706212)
--(axis cs:33347,0.264017030294752)
--(axis cs:33348,0.266231681244203)
--(axis cs:33349,0.29697474805784)
--(axis cs:33350,0.305655512801176)
--(axis cs:33351,0.304733540716933)
--(axis cs:33352,0.300240201054026)
--(axis cs:33353,0.327217141576747)
--(axis cs:33354,0.326164060831347)
--(axis cs:33355,0.33468220243729)
--(axis cs:33356,0.346093213310124)
--(axis cs:33357,0.358587176920632)
--(axis cs:33358,0.345749861779648)
--(axis cs:33359,0.332397118369039)
--(axis cs:33360,0.321142883286332)
--(axis cs:33361,0.320221727385266)
--(axis cs:33362,0.343209047916376)
--(axis cs:33363,0.346967502279118)
--(axis cs:33364,0.324803662478343)
--(axis cs:33365,0.294744971150928)
--(axis cs:33366,0.300707200794512)
--(axis cs:33367,0.290697120710846)
--(axis cs:33368,0.286696720525353)
--(axis cs:33369,0.283569244360538)
--(axis cs:33370,0.275396776253446)
--(axis cs:33371,0.250542875601282)
--(axis cs:33372,0.2506004530819)
--(axis cs:33373,0.255588071837752)
--(axis cs:33374,0.241977361135137)
--(axis cs:33375,0.236294234283327)
--(axis cs:33376,0.235918119058341)
--(axis cs:33377,0.216345880596932)
--(axis cs:33378,0.20756546613414)
--(axis cs:33379,0.201085266486247)
--(axis cs:33380,0.202475730820557)
--(axis cs:33381,0.200849595272726)
--(axis cs:33382,0.201177607443552)
--(axis cs:33383,0.190462933506663)
--(axis cs:33384,0.188218932331304)
--(axis cs:33385,0.187495853581963)
--(axis cs:33386,0.187491201375645)
--(axis cs:33387,0.195343397072259)
--(axis cs:33388,0.175723291300262)
--(axis cs:33389,0.1576884646587)
--(axis cs:33390,0.151440855260763)
--(axis cs:33391,0.161926324975328)
--(axis cs:33392,0.160368759432705)
--(axis cs:33393,0.158088776424719)
--(axis cs:33394,0.172237197706035)
--(axis cs:33395,0.175708705732229)
--(axis cs:33396,0.175363703644815)
--(axis cs:33397,0.191866336071528)
--(axis cs:33398,0.198959900367102)
--(axis cs:33399,0.208632539932176)
--(axis cs:33400,0.199510806020958)
--(axis cs:33401,0.182735675241005)
--(axis cs:33402,0.178241832851246)
--(axis cs:33403,0.184318444253282)
--(axis cs:33404,0.17302584154969)
--(axis cs:33405,0.172733139095449)
--(axis cs:33406,0.157420657793439)
--(axis cs:33407,0.140787727061642)
--(axis cs:33408,0.155452553144068)
--(axis cs:33409,0.174605319210745)
--(axis cs:33410,0.185381511347227)
--(axis cs:33411,0.187511351387571)
--(axis cs:33412,0.18827259222401)
--(axis cs:33413,0.183940553473918)
--(axis cs:33414,0.183814921803651)
--(axis cs:33415,0.18178073235181)
--(axis cs:33416,0.182560454535397)
--(axis cs:33417,0.164638431089137)
--(axis cs:33418,0.139458890013037)
--(axis cs:33419,0.141816125668401)
--(axis cs:33420,0.154438635101774)
--(axis cs:33421,0.174833917927187)
--(axis cs:33422,0.171664094382977)
--(axis cs:33423,0.168496376656548)
--(axis cs:33424,0.189545829543787)
--(axis cs:33425,0.20975956046302)
--(axis cs:33426,0.209564540027474)
--(axis cs:33427,0.233996444677189)
--(axis cs:33428,0.218729139654221)
--(axis cs:33429,0.195729979445122)
--(axis cs:33430,0.198464921147072)
--(axis cs:33431,0.179214551651572)
--(axis cs:33432,0.167529286802509)
--(axis cs:33433,0.178237665221106)
--(axis cs:33434,0.153119246109202)
--(axis cs:33435,0.152963119832572)
--(axis cs:33436,0.128870317620846)
--(axis cs:33437,0.148203258391357)
--(axis cs:33438,0.168080956102708)
--(axis cs:33439,0.156747489195586)
--(axis cs:33440,0.156230933109514)
--(axis cs:33441,0.148378757838831)
--(axis cs:33442,0.133742696846807)
--(axis cs:33443,0.127774675583761)
--(axis cs:33444,0.126157877443099)
--(axis cs:33445,0.125414540681299)
--(axis cs:33446,0.126455879505629)
--(axis cs:33447,0.124880004141579)
--(axis cs:33448,0.137503834466599)
--(axis cs:33449,0.152692782963838)
--(axis cs:33450,0.15318702569561)
--(axis cs:33451,0.173950601622468)
--(axis cs:33452,0.182903956017125)
--(axis cs:33453,0.184277289084122)
--(axis cs:33454,0.209012139657144)
--(axis cs:33455,0.212308966622799)
--(axis cs:33456,0.234911430330772)
--(axis cs:33457,0.232454855136871)
--(axis cs:33458,0.232348744963175)
--(axis cs:33459,0.233822404947382)
--(axis cs:33460,0.230997958015027)
--(axis cs:33461,0.214114066191847)
--(axis cs:33462,0.245358440137418)
--(axis cs:33463,0.251621174164569)
--(axis cs:33464,0.218402653227822)
--(axis cs:33465,0.214996793684761)
--(axis cs:33466,0.204084092980072)
--(axis cs:33467,0.207313670060094)
--(axis cs:33468,0.203189426077211)
--(axis cs:33469,0.210748897093356)
--(axis cs:33470,0.189820944922394)
--(axis cs:33471,0.191231248885197)
--(axis cs:33472,0.18412186707258)
--(axis cs:33473,0.174473655871893)
--(axis cs:33474,0.173052904655503)
--(axis cs:33475,0.170233733789739)
--(axis cs:33476,0.171451325360031)
--(axis cs:33477,0.173417037732955)
--(axis cs:33478,0.184087867041602)
--(axis cs:33479,0.191623279932693)
--(axis cs:33480,0.19095043915622)
--(axis cs:33481,0.209618176879086)
--(axis cs:33482,0.20739185629066)
--(axis cs:33483,0.217107541995667)
--(axis cs:33484,0.241119985965896)
--(axis cs:33485,0.249240863685232)
--(axis cs:33486,0.269895701809964)
--(axis cs:33487,0.251908937394744)
--(axis cs:33488,0.233270660729634)
--(axis cs:33489,0.233421749972933)
--(axis cs:33490,0.235193240707014)
--(axis cs:33491,0.225348179528388)
--(axis cs:33492,0.213265988963904)
--(axis cs:33493,0.189510070888198)
--(axis cs:33494,0.179576178658053)
--(axis cs:33495,0.181436602174524)
--(axis cs:33496,0.164897641099794)
--(axis cs:33497,0.163269718830328)
--(axis cs:33498,0.152431167552128)
--(axis cs:33499,0.154201617142649)
--(axis cs:33500,0.13670988885654)
--(axis cs:33501,0.139818384763031)
--(axis cs:33502,0.142791329032463)
--(axis cs:33503,0.136504125576413)
--(axis cs:33504,0.139354959781991)
--(axis cs:33505,0.143752404617225)
--(axis cs:33506,0.142774590362948)
--(axis cs:33507,0.144145254116874)
--(axis cs:33508,0.154769460095059)
--(axis cs:33509,0.152339109056904)
--(axis cs:33510,0.142209739888894)
--(axis cs:33511,0.14715118699836)
--(axis cs:33512,0.154397438523291)
--(axis cs:33513,0.157560284260062)
--(axis cs:33514,0.168938081781132)
--(axis cs:33515,0.169404552673721)
--(axis cs:33516,0.177109203737187)
--(axis cs:33517,0.167549408547468)
--(axis cs:33518,0.160373674856752)
--(axis cs:33519,0.162131989130663)
--(axis cs:33520,0.16637973635786)
--(axis cs:33521,0.155361692614754)
--(axis cs:33522,0.151256710302553)
--(axis cs:33523,0.159382596185204)
--(axis cs:33524,0.166530003704071)
--(axis cs:33525,0.143257681921783)
--(axis cs:33526,0.141095213954834)
--(axis cs:33527,0.149377125859569)
--(axis cs:33528,0.142901948655194)
--(axis cs:33529,0.144778006819674)
--(axis cs:33530,0.161597572751996)
--(axis cs:33531,0.162352801546291)
--(axis cs:33532,0.175649096077429)
--(axis cs:33533,0.179085777643672)
--(axis cs:33534,0.152085620143345)
--(axis cs:33535,0.149522032797811)
--(axis cs:33536,0.158255325625127)
--(axis cs:33537,0.165684234225879)
--(axis cs:33538,0.185403950812057)
--(axis cs:33539,0.18139918021733)
--(axis cs:33540,0.202439533975195)
--(axis cs:33541,0.215116879137061)
--(axis cs:33542,0.221752884943179)
--(axis cs:33543,0.20612699704437)
--(axis cs:33544,0.187890042785265)
--(axis cs:33545,0.18919782405065)
--(axis cs:33546,0.189350469748434)
--(axis cs:33547,0.186452107775922)
--(axis cs:33548,0.202561305339763)
--(axis cs:33549,0.174405762994478)
--(axis cs:33550,0.186286409652171)
--(axis cs:33551,0.176627743711059)
--(axis cs:33552,0.173646231519196)
--(axis cs:33553,0.189044248924388)
--(axis cs:33554,0.219566013879656)
--(axis cs:33555,0.227301773369581)
--(axis cs:33556,0.210283703943858)
--(axis cs:33557,0.214229105957063)
--(axis cs:33558,0.198292502862473)
--(axis cs:33559,0.196391092854886)
--(axis cs:33560,0.18730942105469)
--(axis cs:33561,0.18644613693335)
--(axis cs:33562,0.173351765348241)
--(axis cs:33563,0.183786031178516)
--(axis cs:33564,0.182981700898599)
--(axis cs:33565,0.207865232979738)
--(axis cs:33566,0.184815545295765)
--(axis cs:33567,0.182408764605747)
--(axis cs:33568,0.180747825316952)
--(axis cs:33569,0.205808626034705)
--(axis cs:33570,0.209138777343616)
--(axis cs:33571,0.193072997025738)
--(axis cs:33572,0.194364199426036)
--(axis cs:33573,0.188763928267608)
--(axis cs:33574,0.186451459657728)
--(axis cs:33575,0.190068558686481)
--(axis cs:33576,0.199526289097182)
--(axis cs:33577,0.19000657870854)
--(axis cs:33578,0.196444055484768)
--(axis cs:33579,0.191398709701041)
--(axis cs:33580,0.19939019747164)
--(axis cs:33581,0.197869696487055)
--(axis cs:33582,0.211274174103248)
--(axis cs:33583,0.196495067334518)
--(axis cs:33584,0.214384497265785)
--(axis cs:33585,0.215089020584063)
--(axis cs:33586,0.228858193603175)
--(axis cs:33587,0.234926477050459)
--(axis cs:33588,0.217139331892113)
--(axis cs:33589,0.209996230031782)
--(axis cs:33590,0.207985388377914)
--(axis cs:33591,0.233011641502145)
--(axis cs:33592,0.232340735552789)
--(axis cs:33593,0.217332800924837)
--(axis cs:33594,0.221929546887558)
--(axis cs:33595,0.213042760149301)
--(axis cs:33596,0.217284282032652)
--(axis cs:33597,0.194752291535758)
--(axis cs:33598,0.201564909594257)
--(axis cs:33599,0.212786421032464)
--(axis cs:33600,0.2126799405864)
--(axis cs:33601,0.202743170043493)
--(axis cs:33602,0.202581911022713)
--(axis cs:33603,0.216320415455597)
--(axis cs:33604,0.214641934288712)
--(axis cs:33605,0.216373272744063)
--(axis cs:33606,0.218149302502333)
--(axis cs:33607,0.217069651784097)
--(axis cs:33608,0.238474463694998)
--(axis cs:33609,0.246927972777397)
--(axis cs:33610,0.239024214066329)
--(axis cs:33611,0.227443757247991)
--(axis cs:33612,0.229332521578946)
--(axis cs:33613,0.259342151564031)
--(axis cs:33614,0.259286645766743)
--(axis cs:33615,0.267597064619047)
--(axis cs:33616,0.269397165601636)
--(axis cs:33617,0.286067311490751)
--(axis cs:33618,0.277268889370409)
--(axis cs:33619,0.277336016885891)
--(axis cs:33620,0.258278050946766)
--(axis cs:33621,0.238372188292757)
--(axis cs:33622,0.238380607162164)
--(axis cs:33623,0.230819812761383)
--(axis cs:33624,0.23003686834809)
--(axis cs:33625,0.213209486874968)
--(axis cs:33626,0.223455432877874)
--(axis cs:33627,0.217250579222743)
--(axis cs:33628,0.216854326753181)
--(axis cs:33629,0.21406651219675)
--(axis cs:33630,0.215177989718877)
--(axis cs:33631,0.218423249207328)
--(axis cs:33632,0.208054240651946)
--(axis cs:33633,0.211384633617475)
--(axis cs:33634,0.211872876598423)
--(axis cs:33635,0.19704643672849)
--(axis cs:33636,0.196959426721736)
--(axis cs:33637,0.20139884155413)
--(axis cs:33638,0.206128286293916)
--(axis cs:33639,0.187936201492921)
--(axis cs:33640,0.195530340272374)
--(axis cs:33641,0.220206541094502)
--(axis cs:33642,0.220560145412107)
--(axis cs:33643,0.226597243104987)
--(axis cs:33644,0.209909100750556)
--(axis cs:33645,0.219931599722381)
--(axis cs:33646,0.216022099975248)
--(axis cs:33647,0.216581760396812)
--(axis cs:33648,0.216840978231507)
--(axis cs:33649,0.196007551816006)
--(axis cs:33650,0.188788022879186)
--(axis cs:33651,0.187767396564177)
--(axis cs:33652,0.168471522017552)
--(axis cs:33653,0.141756571186066)
--(axis cs:33654,0.11939060281741)
--(axis cs:33655,0.131191318724042)
--(axis cs:33656,0.134822934138885)
--(axis cs:33657,0.136942493394535)
--(axis cs:33658,0.128533608233754)
--(axis cs:33659,0.142246855877161)
--(axis cs:33660,0.137493449526716)
--(axis cs:33661,0.134830402730784)
--(axis cs:33662,0.122316117038178)
--(axis cs:33663,0.118295757286708)
--(axis cs:33664,0.119678875024026)
--(axis cs:33665,0.118620192210815)
--(axis cs:33666,0.118583809218847)
--(axis cs:33667,0.123055227863352)
--(axis cs:33668,0.124098221046379)
--(axis cs:33669,0.144360878423474)
--(axis cs:33670,0.161734797345653)
--(axis cs:33671,0.150190745126474)
--(axis cs:33672,0.177543628227471)
--(axis cs:33673,0.194367718078665)
--(axis cs:33674,0.212725165673649)
--(axis cs:33675,0.21277726438081)
--(axis cs:33676,0.215421705994122)
--(axis cs:33677,0.220804807758689)
--(axis cs:33678,0.216592474473057)
--(axis cs:33679,0.222135731362781)
--(axis cs:33680,0.239116059119782)
--(axis cs:33681,0.217268492225236)
--(axis cs:33682,0.233598959986872)
--(axis cs:33683,0.22698968537293)
--(axis cs:33684,0.249049739121661)
--(axis cs:33685,0.21736578649652)
--(axis cs:33686,0.219002309224806)
--(axis cs:33687,0.216581137151272)
--(axis cs:33688,0.197914370127767)
--(axis cs:33689,0.198340643156494)
--(axis cs:33690,0.198407851838893)
--(axis cs:33691,0.221054730529405)
--(axis cs:33692,0.219679781811352)
--(axis cs:33693,0.234274713066739)
--(axis cs:33694,0.245276776639802)
--(axis cs:33695,0.240701626999242)
--(axis cs:33696,0.240708816774459)
--(axis cs:33697,0.234399350941469)
--(axis cs:33698,0.239909113935396)
--(axis cs:33699,0.241585287043153)
--(axis cs:33700,0.241628454410104)
--(axis cs:33701,0.273737093935326)
--(axis cs:33702,0.244849124511525)
--(axis cs:33703,0.254474104783974)
--(axis cs:33704,0.254450178272975)
--(axis cs:33705,0.275442051662012)
--(axis cs:33706,0.262373065170792)
--(axis cs:33707,0.257679886953738)
--(axis cs:33708,0.27924442199362)
--(axis cs:33709,0.279165457412443)
--(axis cs:33710,0.279086037340285)
--(axis cs:33711,0.263800545664809)
--(axis cs:33712,0.264633490178946)
--(axis cs:33713,0.268084086685706)
--(axis cs:33714,0.268867221923721)
--(axis cs:33715,0.28152590733048)
--(axis cs:33716,0.278726662783105)
--(axis cs:33717,0.272981507436617)
--(axis cs:33718,0.282220983346228)
--(axis cs:33719,0.274413930186987)
--(axis cs:33720,0.273721829924666)
--(axis cs:33721,0.259316284820733)
--(axis cs:33722,0.282751408669687)
--(axis cs:33723,0.244534788265627)
--(axis cs:33724,0.222931965664274)
--(axis cs:33725,0.236518286669313)
--(axis cs:33726,0.23915547044022)
--(axis cs:33727,0.246269645525811)
--(axis cs:33728,0.250811285424969)
--(axis cs:33729,0.231787975052607)
--(axis cs:33730,0.213906090468882)
--(axis cs:33731,0.200993286433926)
--(axis cs:33732,0.202853447807436)
--(axis cs:33733,0.204144004824216)
--(axis cs:33734,0.198477036233305)
--(axis cs:33735,0.17954610893071)
--(axis cs:33736,0.179535991053926)
--(axis cs:33737,0.187889174107632)
--(axis cs:33738,0.19178596335892)
--(axis cs:33739,0.194326032341511)
--(axis cs:33740,0.189557071364652)
--(axis cs:33741,0.184942830653071)
--(axis cs:33742,0.190799065122865)
--(axis cs:33743,0.221764380048242)
--(axis cs:33744,0.214924996335144)
--(axis cs:33745,0.202367378907873)
--(axis cs:33746,0.2129381368729)
--(axis cs:33747,0.210025476966548)
--(axis cs:33748,0.18673841326452)
--(axis cs:33749,0.195669821336606)
--(axis cs:33750,0.210283471528378)
--(axis cs:33751,0.216825430959113)
--(axis cs:33752,0.206992722404727)
--(axis cs:33753,0.193304187014139)
--(axis cs:33754,0.17403841022243)
--(axis cs:33755,0.189348279889436)
--(axis cs:33756,0.185826400402286)
--(axis cs:33757,0.181640429051658)
--(axis cs:33758,0.178154964273182)
--(axis cs:33759,0.168587550560791)
--(axis cs:33760,0.158232094168441)
--(axis cs:33761,0.152394681655284)
--(axis cs:33762,0.156546406950992)
--(axis cs:33763,0.15103712451728)
--(axis cs:33764,0.167598414408754)
--(axis cs:33765,0.168102893832362)
--(axis cs:33766,0.168019652294925)
--(axis cs:33767,0.168275395361872)
--(axis cs:33768,0.183839438742128)
--(axis cs:33769,0.182756904660406)
--(axis cs:33770,0.181039797740112)
--(axis cs:33771,0.185589249528345)
--(axis cs:33772,0.191882608757338)
--(axis cs:33773,0.200036901060092)
--(axis cs:33774,0.224674605206737)
--(axis cs:33775,0.217335014072169)
--(axis cs:33776,0.211600237115621)
--(axis cs:33777,0.212829414485564)
--(axis cs:33778,0.212725479201628)
--(axis cs:33779,0.220145762788248)
--(axis cs:33780,0.228421857251633)
--(axis cs:33781,0.24734862205894)
--(axis cs:33782,0.241347250354389)
--(axis cs:33783,0.247707688464076)
--(axis cs:33784,0.240213998497788)
--(axis cs:33785,0.248398270536707)
--(axis cs:33786,0.248816646948651)
--(axis cs:33787,0.245917842191192)
--(axis cs:33788,0.254548046337319)
--(axis cs:33789,0.238207932056817)
--(axis cs:33790,0.242990023248933)
--(axis cs:33791,0.253270191688376)
--(axis cs:33792,0.253331405058363)
--(axis cs:33793,0.230139611262363)
--(axis cs:33794,0.232146225233797)
--(axis cs:33795,0.232375033734075)
--(axis cs:33796,0.241658371422382)
--(axis cs:33797,0.249087760102673)
--(axis cs:33798,0.256949625925858)
--(axis cs:33799,0.250860248264019)
--(axis cs:33800,0.227362441590408)
--(axis cs:33801,0.228347596048728)
--(axis cs:33802,0.210578196142715)
--(axis cs:33803,0.214782493018844)
--(axis cs:33804,0.225929300000267)
--(axis cs:33805,0.223596650464848)
--(axis cs:33806,0.19499895052491)
--(axis cs:33807,0.1868516858905)
--(axis cs:33808,0.18590989702541)
--(axis cs:33809,0.181465931229394)
--(axis cs:33810,0.181088552389847)
--(axis cs:33811,0.178886482994978)
--(axis cs:33812,0.175448013679961)
--(axis cs:33813,0.199945171939809)
--(axis cs:33814,0.197728217630009)
--(axis cs:33815,0.187316711537698)
--(axis cs:33816,0.188192811857862)
--(axis cs:33817,0.188638109527368)
--(axis cs:33818,0.170805696548811)
--(axis cs:33819,0.174562678175024)
--(axis cs:33820,0.192425040791193)
--(axis cs:33821,0.191644863486564)
--(axis cs:33822,0.215783155263095)
--(axis cs:33823,0.203358505317588)
--(axis cs:33824,0.203693695691285)
--(axis cs:33825,0.206932560974596)
--(axis cs:33826,0.23462024571097)
--(axis cs:33827,0.232120995970341)
--(axis cs:33828,0.230428690744297)
--(axis cs:33829,0.245152050049361)
--(axis cs:33830,0.224327327659867)
--(axis cs:33831,0.2067310512725)
--(axis cs:33832,0.186623937141384)
--(axis cs:33833,0.172597543638052)
--(axis cs:33834,0.168944586539816)
--(axis cs:33835,0.178094370972892)
--(axis cs:33836,0.179227008672557)
--(axis cs:33837,0.160499001417929)
--(axis cs:33838,0.176576161256615)
--(axis cs:33839,0.168267904390613)
--(axis cs:33840,0.173104711081446)
--(axis cs:33841,0.168673894113601)
--(axis cs:33842,0.169562228774998)
--(axis cs:33843,0.172674925965382)
--(axis cs:33844,0.156410700908549)
--(axis cs:33845,0.156720699627609)
--(axis cs:33846,0.133795708659097)
--(axis cs:33847,0.14267192019996)
--(axis cs:33848,0.142425689295242)
--(axis cs:33849,0.153780173456722)
--(axis cs:33850,0.173671434113056)
--(axis cs:33851,0.191557275992849)
--(axis cs:33852,0.222402995136564)
--(axis cs:33853,0.218305766269829)
--(axis cs:33854,0.226872416694278)
--(axis cs:33855,0.218927536832521)
--(axis cs:33856,0.221000419573093)
--(axis cs:33857,0.239413677654491)
--(axis cs:33858,0.225080141952914)
--(axis cs:33859,0.243204458424012)
--(axis cs:33860,0.241637709151835)
--(axis cs:33861,0.239377252980378)
--(axis cs:33862,0.226014093484408)
--(axis cs:33863,0.235640887183706)
--(axis cs:33864,0.249171598265628)
--(axis cs:33865,0.24789304322037)
--(axis cs:33866,0.283689671801049)
--(axis cs:33867,0.275069553568242)
--(axis cs:33868,0.264845532794011)
--(axis cs:33869,0.264412911455519)
--(axis cs:33870,0.257180934357313)
--(axis cs:33871,0.260443419161987)
--(axis cs:33872,0.242594699132783)
--(axis cs:33873,0.264087626235853)
--(axis cs:33874,0.264033258666499)
--(axis cs:33875,0.279475435088662)
--(axis cs:33876,0.267784423462093)
--(axis cs:33877,0.254678386039782)
--(axis cs:33878,0.262342722702479)
--(axis cs:33879,0.25353164035217)
--(axis cs:33880,0.254774455418712)
--(axis cs:33881,0.250053982393903)
--(axis cs:33882,0.246696276201589)
--(axis cs:33883,0.242276603629389)
--(axis cs:33884,0.242460192459658)
--(axis cs:33885,0.240679372166001)
--(axis cs:33886,0.211169499667612)
--(axis cs:33887,0.210041117280299)
--(axis cs:33888,0.219746375382904)
--(axis cs:33889,0.219534699806788)
--(axis cs:33890,0.224641306274702)
--(axis cs:33891,0.212420129613626)
--(axis cs:33892,0.222949252916819)
--(axis cs:33893,0.220659190417001)
--(axis cs:33894,0.220442944663976)
--(axis cs:33895,0.206790167491117)
--(axis cs:33896,0.19479414168153)
--(axis cs:33897,0.206358699415752)
--(axis cs:33898,0.190819780115767)
--(axis cs:33899,0.197905009631823)
--(axis cs:33900,0.197817967961508)
--(axis cs:33901,0.201384885184768)
--(axis cs:33902,0.212360387724936)
--(axis cs:33903,0.210912617132058)
--(axis cs:33904,0.185758716223314)
--(axis cs:33905,0.185454789732062)
--(axis cs:33906,0.184043825802924)
--(axis cs:33907,0.176942256276122)
--(axis cs:33908,0.177205140668477)
--(axis cs:33909,0.168637096584265)
--(axis cs:33910,0.166591982208352)
--(axis cs:33911,0.175806996354298)
--(axis cs:33912,0.169396581649213)
--(axis cs:33913,0.170523181612959)
--(axis cs:33914,0.170159765790007)
--(axis cs:33915,0.181851331687258)
--(axis cs:33916,0.201400792169531)
--(axis cs:33917,0.189222940126093)
--(axis cs:33918,0.210438673851365)
--(axis cs:33919,0.209485250418253)
--(axis cs:33920,0.211334902582559)
--(axis cs:33921,0.218225485529528)
--(axis cs:33922,0.209537118831637)
--(axis cs:33923,0.218979283914365)
--(axis cs:33924,0.233730332423117)
--(axis cs:33925,0.226484466785908)
--(axis cs:33926,0.260567532843941)
--(axis cs:33927,0.277279839690284)
--(axis cs:33928,0.263583865719163)
--(axis cs:33929,0.284017460918043)
--(axis cs:33930,0.254873903329622)
--(axis cs:33931,0.249262009362724)
--(axis cs:33932,0.254031233824081)
--(axis cs:33933,0.237180308422634)
--(axis cs:33934,0.236821181452451)
--(axis cs:33935,0.230935049949388)
--(axis cs:33936,0.231989054955474)
--(axis cs:33937,0.214826648220549)
--(axis cs:33938,0.212828420490985)
--(axis cs:33939,0.208533030750039)
--(axis cs:33940,0.184023255086054)
--(axis cs:33941,0.181550057388447)
--(axis cs:33942,0.178614367649775)
--(axis cs:33943,0.164951016457834)
--(axis cs:33944,0.179279785781256)
--(axis cs:33945,0.187094770951364)
--(axis cs:33946,0.171365694390101)
--(axis cs:33947,0.17269314555849)
--(axis cs:33948,0.168283131937876)
--(axis cs:33949,0.168918402575992)
--(axis cs:33950,0.17858282778475)
--(axis cs:33951,0.180057415738792)
--(axis cs:33952,0.192104604623966)
--(axis cs:33953,0.189425820957189)
--(axis cs:33954,0.183653516091252)
--(axis cs:33955,0.188912041853914)
--(axis cs:33956,0.188330484201902)
--(axis cs:33957,0.20350773159743)
--(axis cs:33958,0.204712093887645)
--(axis cs:33959,0.179686566534741)
--(axis cs:33960,0.185521110230364)
--(axis cs:33961,0.18342089455744)
--(axis cs:33962,0.169586787455994)
--(axis cs:33963,0.184045462946956)
--(axis cs:33964,0.168504274917331)
--(axis cs:33965,0.164588155584769)
--(axis cs:33966,0.179318823315587)
--(axis cs:33967,0.179468419529563)
--(axis cs:33968,0.193836554617886)
--(axis cs:33969,0.176373322460111)
--(axis cs:33970,0.179894317242587)
--(axis cs:33971,0.182863570233617)
--(axis cs:33972,0.18244504743)
--(axis cs:33973,0.197318774554247)
--(axis cs:33974,0.200160204210956)
--(axis cs:33975,0.186593810616911)
--(axis cs:33976,0.186203455563456)
--(axis cs:33977,0.202917513263861)
--(axis cs:33978,0.203353480205471)
--(axis cs:33979,0.231094158448823)
--(axis cs:33980,0.254621388702992)
--(axis cs:33981,0.254670338432552)
--(axis cs:33982,0.288185269300093)
--(axis cs:33983,0.274378205854265)
--(axis cs:33984,0.287014283195325)
--(axis cs:33985,0.277420010261096)
--(axis cs:33986,0.271080330054557)
--(axis cs:33987,0.243603892569432)
--(axis cs:33988,0.242679289598093)
--(axis cs:33989,0.255440433876615)
--(axis cs:33990,0.240514226462062)
--(axis cs:33991,0.212903503228579)
--(axis cs:33992,0.210192041621719)
--(axis cs:33993,0.211037730636125)
--(axis cs:33994,0.215654931449917)
--(axis cs:33995,0.228778343851124)
--(axis cs:33996,0.223295899016236)
--(axis cs:33997,0.223761223846438)
--(axis cs:33998,0.221473983998935)
--(axis cs:33999,0.230646420878174)
--(axis cs:34000,0.198264387199411)
--(axis cs:34001,0.189778819967767)
--(axis cs:34002,0.18254992400469)
--(axis cs:34003,0.186342141271631)
--(axis cs:34004,0.183662774817676)
--(axis cs:34005,0.186738774202859)
--(axis cs:34006,0.188650628211306)
--(axis cs:34007,0.205650222574984)
--(axis cs:34008,0.206807562684109)
--(axis cs:34009,0.195895324272058)
--(axis cs:34010,0.215890768557898)
--(axis cs:34011,0.230742148201146)
--(axis cs:34012,0.207826864414015)
--(axis cs:34013,0.200336006335774)
--(axis cs:34014,0.198490575255525)
--(axis cs:34015,0.198493099124025)
--(axis cs:34016,0.184851784668426)
--(axis cs:34017,0.18523260526769)
--(axis cs:34018,0.185075507128857)
--(axis cs:34019,0.187444073712306)
--(axis cs:34020,0.210498030634359)
--(axis cs:34021,0.189629471605393)
--(axis cs:34022,0.183864182649529)
--(axis cs:34023,0.178942558180487)
--(axis cs:34024,0.1875839714632)
--(axis cs:34025,0.17470638388262)
--(axis cs:34026,0.164730119286607)
--(axis cs:34027,0.168464813377581)
--(axis cs:34028,0.157042516964994)
--(axis cs:34029,0.170829630125214)
--(axis cs:34030,0.153201034898828)
--(axis cs:34031,0.161465180451717)
--(axis cs:34032,0.183186968538282)
--(axis cs:34033,0.16991945992523)
--(axis cs:34034,0.173511179503825)
--(axis cs:34035,0.175770766998897)
--(axis cs:34036,0.190576740870784)
--(axis cs:34037,0.163336067382376)
--(axis cs:34038,0.164194331273662)
--(axis cs:34039,0.149475623317089)
--(axis cs:34040,0.143620044759652)
--(axis cs:34041,0.155296159097794)
--(axis cs:34042,0.164601380815279)
--(axis cs:34043,0.145997135444882)
--(axis cs:34044,0.125532446988048)
--(axis cs:34045,0.140545829280908)
--(axis cs:34046,0.151235934534202)
--(axis cs:34047,0.143652262030548)
--(axis cs:34048,0.154384776241523)
--(axis cs:34049,0.157339219971204)
--(axis cs:34050,0.176168500234135)
--(axis cs:34051,0.16385688480516)
--(axis cs:34052,0.16369436489493)
--(axis cs:34053,0.183306138345512)
--(axis cs:34054,0.166824837698869)
--(axis cs:34055,0.165726677079507)
--(axis cs:34056,0.15963816078782)
--(axis cs:34057,0.188359178283303)
--(axis cs:34058,0.188032879670032)
--(axis cs:34059,0.204617129464527)
--(axis cs:34060,0.215666081981679)
--(axis cs:34061,0.220341363072579)
--(axis cs:34062,0.216100408831801)
--(axis cs:34063,0.253100812290703)
--(axis cs:34064,0.281643843807555)
--(axis cs:34065,0.255786530417703)
--(axis cs:34066,0.245687375166278)
--(axis cs:34067,0.257218446566626)
--(axis cs:34068,0.228588228738681)
--(axis cs:34069,0.215908489270351)
--(axis cs:34070,0.192449336350453)
--(axis cs:34071,0.180108432247968)
--(axis cs:34072,0.162594454835087)
--(axis cs:34073,0.161115013094826)
--(axis cs:34074,0.153944256012081)
--(axis cs:34075,0.153973101614072)
--(axis cs:34076,0.156603745331675)
--(axis cs:34077,0.152062342209823)
--(axis cs:34078,0.142700056816409)
--(axis cs:34079,0.135203931490614)
--(axis cs:34080,0.13075707058644)
--(axis cs:34081,0.136635769865787)
--(axis cs:34082,0.139116354835269)
--(axis cs:34083,0.139567184988743)
--(axis cs:34084,0.136684763791762)
--(axis cs:34085,0.150559927659146)
--(axis cs:34086,0.144042408471553)
--(axis cs:34087,0.137211755078554)
--(axis cs:34088,0.137834064800435)
--(axis cs:34089,0.137510562758697)
--(axis cs:34090,0.140395161813326)
--(axis cs:34091,0.153616659284749)
--(axis cs:34092,0.164682095901824)
--(axis cs:34093,0.145157147124903)
--(axis cs:34094,0.161391357207414)
--(axis cs:34095,0.162369463989002)
--(axis cs:34096,0.160276113841224)
--(axis cs:34097,0.162800080957367)
--(axis cs:34098,0.16984183200677)
--(axis cs:34099,0.175752971732046)
--(axis cs:34100,0.180765167723412)
--(axis cs:34101,0.165328544983151)
--(axis cs:34102,0.163629999001712)
--(axis cs:34103,0.153413533583156)
--(axis cs:34104,0.152398367580363)
--(axis cs:34105,0.128191878343107)
--(axis cs:34106,0.137728073070927)
--(axis cs:34107,0.141752859460026)
--(axis cs:34108,0.159780723895566)
--(axis cs:34109,0.16966293217518)
--(axis cs:34110,0.188022731584792)
--(axis cs:34111,0.186442652272644)
--(axis cs:34112,0.192256609363887)
--(axis cs:34113,0.217732649085582)
--(axis cs:34114,0.221441478585112)
--(axis cs:34115,0.196479748093126)
--(axis cs:34116,0.193837349867499)
--(axis cs:34117,0.196833440388866)
--(axis cs:34118,0.203396019803859)
--(axis cs:34119,0.20329884681919)
--(axis cs:34120,0.18220250464268)
--(axis cs:34121,0.174186951239192)
--(axis cs:34122,0.176497026879364)
--(axis cs:34123,0.189780781381601)
--(axis cs:34124,0.189947700744919)
--(axis cs:34125,0.222732702208785)
--(axis cs:34126,0.225512230046148)
--(axis cs:34127,0.217750682299909)
--(axis cs:34128,0.21771746790264)
--(axis cs:34129,0.20488658426712)
--(axis cs:34130,0.194196539429573)
--(axis cs:34131,0.205160532008987)
--(axis cs:34132,0.1909552796752)
--(axis cs:34133,0.190873788761923)
--(axis cs:34134,0.188044604725628)
--(axis cs:34135,0.201667063159094)
--(axis cs:34136,0.208692314223189)
--(axis cs:34137,0.211616636848376)
--(axis cs:34138,0.20525274534074)
--(axis cs:34139,0.172725129425844)
--(axis cs:34140,0.177415402677358)
--(axis cs:34141,0.202433759524337)
--(axis cs:34142,0.207624557273826)
--(axis cs:34143,0.194106705804455)
--(axis cs:34144,0.194027308036714)
--(axis cs:34145,0.19405684194029)
--(axis cs:34146,0.19395681784777)
--(axis cs:34147,0.185932727068564)
--(axis cs:34148,0.185509683145785)
--(axis cs:34149,0.191873769625339)
--(axis cs:34150,0.19082297491481)
--(axis cs:34151,0.185766532121668)
--(axis cs:34152,0.190972644664495)
--(axis cs:34153,0.182631381008917)
--(axis cs:34154,0.184018508264391)
--(axis cs:34155,0.175443029411603)
--(axis cs:34156,0.176248709495599)
--(axis cs:34157,0.169994331718211)
--(axis cs:34158,0.156526658861313)
--(axis cs:34159,0.184261594251834)
--(axis cs:34160,0.195347368699313)
--(axis cs:34161,0.179366217113471)
--(axis cs:34162,0.163079157419373)
--(axis cs:34163,0.174497640821555)
--(axis cs:34164,0.174027540959475)
--(axis cs:34165,0.169911524821622)
--(axis cs:34166,0.169075950175873)
--(axis cs:34167,0.184212823659406)
--(axis cs:34168,0.184972297179928)
--(axis cs:34169,0.177500187805709)
--(axis cs:34170,0.180960824457374)
--(axis cs:34171,0.179008413624462)
--(axis cs:34172,0.176335314687511)
--(axis cs:34173,0.186688112544596)
--(axis cs:34174,0.186257036030529)
--(axis cs:34175,0.20503271010253)
--(axis cs:34176,0.196025736562723)
--(axis cs:34177,0.186503129761551)
--(axis cs:34178,0.209562885967257)
--(axis cs:34179,0.209976528164097)
--(axis cs:34180,0.21132105843713)
--(axis cs:34181,0.235004406069617)
--(axis cs:34182,0.263177271837904)
--(axis cs:34183,0.263393959101558)
--(axis cs:34184,0.24317163783458)
--(axis cs:34185,0.223023337819913)
--(axis cs:34186,0.224623443778368)
--(axis cs:34187,0.224650240166425)
--(axis cs:34188,0.22460891688436)
--(axis cs:34189,0.238581017163256)
--(axis cs:34190,0.235782401138236)
--(axis cs:34191,0.213015223902078)
--(axis cs:34192,0.221517285043895)
--(axis cs:34193,0.217933273907941)
--(axis cs:34194,0.203448117767212)
--(axis cs:34195,0.202464354651031)
--(axis cs:34196,0.207180931884988)
--(axis cs:34197,0.231669744511525)
--(axis cs:34198,0.200281501749474)
--(axis cs:34199,0.189439142130336)
--(axis cs:34200,0.171318488700094)
--(axis cs:34201,0.171808618097431)
--(axis cs:34202,0.174375852937274)
--(axis cs:34203,0.161379444566246)
--(axis cs:34204,0.177230301134452)
--(axis cs:34205,0.166097999540519)
--(axis cs:34206,0.160015076202698)
--(axis cs:34207,0.160413885040299)
--(axis cs:34208,0.161295969461015)
--(axis cs:34209,0.159849316623871)
--(axis cs:34210,0.165247023158795)
--(axis cs:34211,0.193616196162157)
--(axis cs:34212,0.189411668325058)
--(axis cs:34213,0.188919252387695)
--(axis cs:34214,0.202636128104319)
--(axis cs:34215,0.202544522419126)
--(axis cs:34216,0.183832463924799)
--(axis cs:34217,0.178924029163461)
--(axis cs:34218,0.206587741562595)
--(axis cs:34219,0.217639559503948)
--(axis cs:34220,0.241477691067784)
--(axis cs:34221,0.213491480900052)
--(axis cs:34222,0.198398739456246)
--(axis cs:34223,0.197698390160413)
--(axis cs:34224,0.198499382681)
--(axis cs:34225,0.217266207024308)
--(axis cs:34226,0.210660253739494)
--(axis cs:34227,0.200810739920358)
--(axis cs:34228,0.196678443149732)
--(axis cs:34229,0.190706460496906)
--(axis cs:34230,0.1927061932058)
--(axis cs:34231,0.171253125828013)
--(axis cs:34232,0.172155701943528)
--(axis cs:34233,0.159937674618641)
--(axis cs:34234,0.134496351349669)
--(axis cs:34235,0.136662912556995)
--(axis cs:34236,0.152919690483035)
--(axis cs:34237,0.154346788643517)
--(axis cs:34238,0.153928321723841)
--(axis cs:34239,0.153010923884778)
--(axis cs:34240,0.132220757719938)
--(axis cs:34241,0.139946865391669)
--(axis cs:34242,0.147982807662495)
--(axis cs:34243,0.160123471230753)
--(axis cs:34244,0.158104556301983)
--(axis cs:34245,0.16389438160782)
--(axis cs:34246,0.171504092987441)
--(axis cs:34247,0.176370230334195)
--(axis cs:34248,0.176975425001749)
--(axis cs:34249,0.172590494600731)
--(axis cs:34250,0.155614029162443)
--(axis cs:34251,0.174034209561356)
--(axis cs:34252,0.174879443257679)
--(axis cs:34253,0.189061128855142)
--(axis cs:34254,0.208540016166069)
--(axis cs:34255,0.206482860289092)
--(axis cs:34256,0.193804586927877)
--(axis cs:34257,0.185302080404323)
--(axis cs:34258,0.170058908955219)
--(axis cs:34259,0.156802605251123)
--(axis cs:34260,0.184190564139899)
--(axis cs:34261,0.176679208859795)
--(axis cs:34262,0.177323186408154)
--(axis cs:34263,0.177048130055216)
--(axis cs:34264,0.15750856588708)
--(axis cs:34265,0.15844805270316)
--(axis cs:34266,0.163585722532516)
--(axis cs:34267,0.159395506486634)
--(axis cs:34268,0.16040962939839)
--(axis cs:34269,0.170315192109584)
--(axis cs:34270,0.185940154850116)
--(axis cs:34271,0.186746268678182)
--(axis cs:34272,0.19255428633054)
--(axis cs:34273,0.194207335383349)
--(axis cs:34274,0.207187487369105)
--(axis cs:34275,0.20737277884634)
--(axis cs:34276,0.19282897338549)
--(axis cs:34277,0.202543333791744)
--(axis cs:34278,0.218550490689105)
--(axis cs:34279,0.223068031599425)
--(axis cs:34280,0.199629098873841)
--(axis cs:34281,0.203469548011845)
--(axis cs:34282,0.190187092032326)
--(axis cs:34283,0.189256340028029)
--(axis cs:34284,0.21398757468663)
--(axis cs:34285,0.198377053634868)
--(axis cs:34286,0.192140023561166)
--(axis cs:34287,0.190408657828617)
--(axis cs:34288,0.190744905836688)
--(axis cs:34289,0.18316300640464)
--(axis cs:34290,0.184742403766418)
--(axis cs:34291,0.179920291191305)
--(axis cs:34292,0.16598655772785)
--(axis cs:34293,0.160644783993954)
--(axis cs:34294,0.158199001185392)
--(axis cs:34295,0.156832101681545)
--(axis cs:34296,0.177660279295018)
--(axis cs:34297,0.178094912985746)
--(axis cs:34298,0.178862571966656)
--(axis cs:34299,0.177701667402698)
--(axis cs:34300,0.189983036585482)
--(axis cs:34301,0.203990199955137)
--(axis cs:34302,0.213630750796414)
--(axis cs:34303,0.211830449193929)
--(axis cs:34304,0.207504842471285)
--(axis cs:34305,0.220817246948562)
--(axis cs:34306,0.210089676838314)
--(axis cs:34307,0.21008447236838)
--(axis cs:34308,0.200606835341501)
--(axis cs:34309,0.207203961667855)
--(axis cs:34310,0.201664155544827)
--(axis cs:34311,0.203625278340091)
--(axis cs:34312,0.206585390340222)
--(axis cs:34313,0.214819605073074)
--(axis cs:34314,0.215957640526099)
--(axis cs:34315,0.208301419543383)
--(axis cs:34316,0.208410075871681)
--(axis cs:34317,0.203285423616246)
--(axis cs:34318,0.203378008068016)
--(axis cs:34319,0.216768713067874)
--(axis cs:34320,0.225566254887216)
--(axis cs:34321,0.228465959054378)
--(axis cs:34322,0.231495091686633)
--(axis cs:34323,0.229086883843903)
--(axis cs:34324,0.229616061105507)
--(axis cs:34325,0.230200486888148)
--(axis cs:34326,0.227646575170664)
--(axis cs:34327,0.213182704077638)
--(axis cs:34328,0.225866197163412)
--(axis cs:34329,0.219673187479887)
--(axis cs:34330,0.222534259549012)
--(axis cs:34331,0.214495008716215)
--(axis cs:34332,0.228119606671265)
--(axis cs:34333,0.220092393929736)
--(axis cs:34334,0.221673915833145)
--(axis cs:34335,0.22799521573553)
--(axis cs:34336,0.208427480872119)
--(axis cs:34337,0.212891165215948)
--(axis cs:34338,0.212684617510521)
--(axis cs:34339,0.203591684571938)
--(axis cs:34340,0.201152372234176)
--(axis cs:34341,0.200424166375912)
--(axis cs:34342,0.18314171518932)
--(axis cs:34343,0.163092488437212)
--(axis cs:34344,0.166448046668912)
--(axis cs:34345,0.165947063641856)
--(axis cs:34346,0.182152614674124)
--(axis cs:34347,0.198358587531088)
--(axis cs:34348,0.196514473648858)
--(axis cs:34349,0.181069372341929)
--(axis cs:34350,0.179851617490375)
--(axis cs:34351,0.177763096218422)
--(axis cs:34352,0.179984679088311)
--(axis cs:34353,0.185558543354093)
--(axis cs:34354,0.185637244502713)
--(axis cs:34355,0.187317515765339)
--(axis cs:34356,0.186749050207287)
--(axis cs:34357,0.188205682033321)
--(axis cs:34358,0.188597963923689)
--(axis cs:34359,0.198346162572553)
--(axis cs:34360,0.198870528528771)
--(axis cs:34361,0.201310544340234)
--(axis cs:34362,0.209946383996206)
--(axis cs:34363,0.234528533489317)
--(axis cs:34364,0.228979772031494)
--(axis cs:34365,0.229334209841553)
--(axis cs:34366,0.221347196578704)
--(axis cs:34367,0.220631058340111)
--(axis cs:34368,0.224959070562174)
--(axis cs:34369,0.25378119390327)
--(axis cs:34370,0.249282268640591)
--(axis cs:34371,0.256471591219085)
--(axis cs:34372,0.256090881097887)
--(axis cs:34373,0.255530547220018)
--(axis cs:34374,0.240688298194678)
--(axis cs:34375,0.223086157771742)
--(axis cs:34376,0.24222177142897)
--(axis cs:34377,0.229726940415904)
--(axis cs:34378,0.227552432076352)
--(axis cs:34379,0.230039869531359)
--(axis cs:34380,0.229269338190455)
--(axis cs:34381,0.224513370087249)
--(axis cs:34382,0.208611755462813)
--(axis cs:34383,0.198686471150017)
--(axis cs:34384,0.20194947898995)
--(axis cs:34385,0.203828977664994)
--(axis cs:34386,0.185620617866183)
--(axis cs:34387,0.185867862489745)
--(axis cs:34388,0.171658981036029)
--(axis cs:34389,0.16834782370823)
--(axis cs:34390,0.169066670690354)
--(axis cs:34391,0.160035252336038)
--(axis cs:34392,0.155952643551355)
--(axis cs:34393,0.161028257874579)
--(axis cs:34394,0.167715903297906)
--(axis cs:34395,0.154805154646521)
--(axis cs:34396,0.154482728801707)
--(axis cs:34397,0.162069628831817)
--(axis cs:34398,0.140738123303602)
--(axis cs:34399,0.140741079281426)
--(axis cs:34400,0.126682956084498)
--(axis cs:34401,0.121243579306847)
--(axis cs:34402,0.136534186629143)
--(axis cs:34403,0.137689734853051)
--(axis cs:34404,0.128291648767922)
--(axis cs:34405,0.128907168060464)
--(axis cs:34406,0.145271125124181)
--(axis cs:34407,0.128408248318621)
--(axis cs:34408,0.137776721404351)
--(axis cs:34409,0.125581900277443)
--(axis cs:34410,0.119648327363853)
--(axis cs:34411,0.133555805174836)
--(axis cs:34412,0.136977417031912)
--(axis cs:34413,0.136429330064548)
--(axis cs:34414,0.123257975956419)
--(axis cs:34415,0.130840445926029)
--(axis cs:34416,0.130345900778787)
--(axis cs:34417,0.124989480496148)
--(axis cs:34418,0.140848082668465)
--(axis cs:34419,0.137681170686487)
--(axis cs:34420,0.148074192453953)
--(axis cs:34421,0.145467646937368)
--(axis cs:34422,0.145272830867894)
--(axis cs:34423,0.149609773079688)
--(axis cs:34424,0.151384348380228)
--(axis cs:34425,0.14776072388426)
--(axis cs:34426,0.141836146624015)
--(axis cs:34427,0.162228384506196)
--(axis cs:34428,0.156826830569205)
--(axis cs:34429,0.175024430443917)
--(axis cs:34430,0.184197521867379)
--(axis cs:34431,0.15842526629259)
--(axis cs:34432,0.15783408372916)
--(axis cs:34433,0.156164102081959)
--(axis cs:34434,0.169724235909108)
--(axis cs:34435,0.181136583377818)
--(axis cs:34436,0.164658341281642)
--(axis cs:34437,0.169788024571225)
--(axis cs:34438,0.168198056188565)
--(axis cs:34439,0.173623038835669)
--(axis cs:34440,0.17885901020119)
--(axis cs:34441,0.194895854734934)
--(axis cs:34442,0.201093097067845)
--(axis cs:34443,0.207599363700825)
--(axis cs:34444,0.222845519090455)
--(axis cs:34445,0.218978709630973)
--(axis cs:34446,0.222250249548736)
--(axis cs:34447,0.215305914598023)
--(axis cs:34448,0.218211967055679)
--(axis cs:34449,0.220043443924204)
--(axis cs:34450,0.222406735310382)
--(axis cs:34451,0.249261147509826)
--(axis cs:34452,0.234229854384394)
--(axis cs:34453,0.204101879729059)
--(axis cs:34454,0.18502760000379)
--(axis cs:34455,0.190849322944929)
--(axis cs:34456,0.214853594760474)
--(axis cs:34457,0.209237536827224)
--(axis cs:34458,0.216800224759266)
--(axis cs:34459,0.216830282409641)
--(axis cs:34460,0.216724577939613)
--(axis cs:34461,0.205734114122927)
--(axis cs:34462,0.184082247697116)
--(axis cs:34463,0.176087014436977)
--(axis cs:34464,0.174529014247035)
--(axis cs:34465,0.170111363062437)
--(axis cs:34466,0.170622123003612)
--(axis cs:34467,0.174964420822387)
--(axis cs:34468,0.170471252079909)
--(axis cs:34469,0.17092723874302)
--(axis cs:34470,0.161261943968515)
--(axis cs:34471,0.151026300797973)
--(axis cs:34472,0.159235548865706)
--(axis cs:34473,0.184635667449822)
--(axis cs:34474,0.202777354802394)
--(axis cs:34475,0.207433203720307)
--(axis cs:34476,0.207377379291225)
--(axis cs:34477,0.197716171065578)
--(axis cs:34478,0.198987318831302)
--(axis cs:34479,0.196626415934885)
--(axis cs:34480,0.192086164240349)
--(axis cs:34481,0.185197793341447)
--(axis cs:34482,0.186513751421448)
--(axis cs:34483,0.179595489299461)
--(axis cs:34484,0.18065724965301)
--(axis cs:34485,0.184244584802221)
--(axis cs:34486,0.188327001707964)
--(axis cs:34487,0.17873659780725)
--(axis cs:34488,0.179741936888697)
--(axis cs:34489,0.184423110976477)
--(axis cs:34490,0.191007560013937)
--(axis cs:34491,0.204260148343675)
--(axis cs:34492,0.19151533751426)
--(axis cs:34493,0.192482400648573)
--(axis cs:34494,0.19351761182824)
--(axis cs:34495,0.18236292562882)
--(axis cs:34496,0.182089060452924)
--(axis cs:34497,0.18958257210695)
--(axis cs:34498,0.187712918018389)
--(axis cs:34499,0.184555196753849)
--(axis cs:34500,0.187587750506585)
--(axis cs:34501,0.187556398265849)
--(axis cs:34502,0.205819128213306)
--(axis cs:34503,0.21888057091957)
--(axis cs:34504,0.219214280863165)
--(axis cs:34505,0.218590283954705)
--(axis cs:34506,0.212900610209044)
--(axis cs:34507,0.223273737911751)
--(axis cs:34508,0.207754740247671)
--(axis cs:34509,0.190184480914323)
--(axis cs:34510,0.187470011766213)
--(axis cs:34511,0.171866841359407)
--(axis cs:34512,0.185261701460964)
--(axis cs:34513,0.18333164443804)
--(axis cs:34514,0.178512171126638)
--(axis cs:34515,0.188315609551824)
--(axis cs:34516,0.166242459455969)
--(axis cs:34517,0.163559288696767)
--(axis cs:34518,0.163041151773954)
--(axis cs:34519,0.169739460892591)
--(axis cs:34520,0.149698619091822)
--(axis cs:34521,0.158649574151348)
--(axis cs:34522,0.155579914325235)
--(axis cs:34523,0.150864312917028)
--(axis cs:34524,0.139880789491383)
--(axis cs:34525,0.141904178964405)
--(axis cs:34526,0.138243685085597)
--(axis cs:34527,0.143119801621402)
--(axis cs:34528,0.156128337535164)
--(axis cs:34529,0.166838296882676)
--(axis cs:34530,0.167587472098887)
--(axis cs:34531,0.18245914055776)
--(axis cs:34532,0.182171098876197)
--(axis cs:34533,0.184631373843794)
--(axis cs:34534,0.179631365018007)
--(axis cs:34535,0.182442618291115)
--(axis cs:34536,0.195779822809385)
--(axis cs:34537,0.18098260811513)
--(axis cs:34538,0.174801439473882)
--(axis cs:34539,0.175876000391726)
--(axis cs:34540,0.200237473848743)
--(axis cs:34541,0.193428235411923)
--(axis cs:34542,0.166185769348113)
--(axis cs:34543,0.173269029980316)
--(axis cs:34544,0.171803539425956)
--(axis cs:34545,0.146981305953593)
--(axis cs:34546,0.156608483650596)
--(axis cs:34547,0.150306027287674)
--(axis cs:34548,0.151174555347969)
--(axis cs:34549,0.149721039372179)
--(axis cs:34550,0.150074539031789)
--(axis cs:34551,0.147726084645047)
--(axis cs:34552,0.137477810100611)
--(axis cs:34553,0.126303290647163)
--(axis cs:34554,0.131783874100903)
--(axis cs:34555,0.131139158977664)
--(axis cs:34556,0.136815077627259)
--(axis cs:34557,0.153161085387964)
--(axis cs:34558,0.156361430436137)
--(axis cs:34559,0.156712450592771)
--(axis cs:34560,0.154766321668992)
--(axis cs:34561,0.15094182096585)
--(axis cs:34562,0.153474310214759)
--(axis cs:34563,0.138708480024977)
--(axis cs:34564,0.149148046905649)
--(axis cs:34565,0.175905356064926)
--(axis cs:34566,0.173436072479514)
--(axis cs:34567,0.179503731050329)
--(axis cs:34568,0.17740650437901)
--(axis cs:34569,0.179251193621435)
--(axis cs:34570,0.185316001780794)
--(axis cs:34571,0.185130424782692)
--(axis cs:34572,0.196570512455126)
--(axis cs:34573,0.215368162985897)
--(axis cs:34574,0.220484505289859)
--(axis cs:34575,0.207750754893774)
--(axis cs:34576,0.206056548502698)
--(axis cs:34577,0.212411090904689)
--(axis cs:34578,0.216837506759528)
--(axis cs:34579,0.206744788957496)
--(axis cs:34580,0.200025046800415)
--(axis cs:34581,0.213658997089477)
--(axis cs:34582,0.246924665743006)
--(axis cs:34583,0.273777678121611)
--(axis cs:34584,0.272394715241368)
--(axis cs:34585,0.251454955832072)
--(axis cs:34586,0.248304010751442)
--(axis cs:34587,0.248189875595764)
--(axis cs:34588,0.247873247156065)
--(axis cs:34589,0.241968866703821)
--(axis cs:34590,0.242032776408806)
--(axis cs:34591,0.245949633808052)
--(axis cs:34592,0.221997993023963)
--(axis cs:34593,0.209163535568596)
--(axis cs:34594,0.19065237254917)
--(axis cs:34595,0.205550573753741)
--(axis cs:34596,0.204619518400405)
--(axis cs:34597,0.200569185091225)
--(axis cs:34598,0.190464114702932)
--(axis cs:34599,0.199142297407063)
--(axis cs:34600,0.195085991632339)
--(axis cs:34601,0.199723412637998)
--(axis cs:34602,0.19968878256521)
--(axis cs:34603,0.200828271435642)
--(axis cs:34604,0.196990772152653)
--(axis cs:34605,0.206603423955249)
--(axis cs:34606,0.209174599434994)
--(axis cs:34607,0.206708570428191)
--(axis cs:34608,0.207122554704184)
--(axis cs:34609,0.210853746442839)
--(axis cs:34610,0.204725273449973)
--(axis cs:34611,0.200929752291156)
--(axis cs:34612,0.204437193947451)
--(axis cs:34613,0.209456362949211)
--(axis cs:34614,0.22656022880469)
--(axis cs:34615,0.206811933977822)
--(axis cs:34616,0.205952028617331)
--(axis cs:34617,0.205504715975555)
--(axis cs:34618,0.218254880541772)
--(axis cs:34619,0.21689880502383)
--(axis cs:34620,0.226011339700948)
--(axis cs:34621,0.22331609822358)
--(axis cs:34622,0.218528960324947)
--(axis cs:34623,0.216959419738383)
--(axis cs:34624,0.208038109352134)
--(axis cs:34625,0.210018969766072)
--(axis cs:34626,0.210173216551455)
--(axis cs:34627,0.215963576329495)
--(axis cs:34628,0.213709186234887)
--(axis cs:34629,0.205400413799347)
--(axis cs:34630,0.210145791866916)
--(axis cs:34631,0.1973224554482)
--(axis cs:34632,0.219274687491469)
--(axis cs:34633,0.222298189671216)
--(axis cs:34634,0.224743881118222)
--(axis cs:34635,0.240640286860106)
--(axis cs:34636,0.234745582776465)
--(axis cs:34637,0.229638720029683)
--(axis cs:34638,0.220710719974991)
--(axis cs:34639,0.191990251334121)
--(axis cs:34640,0.191597087389447)
--(axis cs:34641,0.191966180224767)
--(axis cs:34642,0.198086325392349)
--(axis cs:34643,0.193197753313831)
--(axis cs:34644,0.197464385102751)
--(axis cs:34645,0.18989853299494)
--(axis cs:34646,0.187859055717992)
--(axis cs:34647,0.187862292503963)
--(axis cs:34648,0.191609821320237)
--(axis cs:34649,0.18006868352051)
--(axis cs:34650,0.176498826414843)
--(axis cs:34651,0.188802843927677)
--(axis cs:34652,0.189722165008407)
--(axis cs:34653,0.188789248855184)
--(axis cs:34654,0.185981928724948)
--(axis cs:34655,0.183544234145949)
--(axis cs:34656,0.171614512745546)
--(axis cs:34657,0.156138020336889)
--(axis cs:34658,0.148787434983632)
--(axis cs:34659,0.17278631534537)
--(axis cs:34660,0.170834768651307)
--(axis cs:34661,0.173023612104755)
--(axis cs:34662,0.150081733656436)
--(axis cs:34663,0.152006893480325)
--(axis cs:34664,0.160212718922969)
--(axis cs:34665,0.166740787190251)
--(axis cs:34666,0.160623997779259)
--(axis cs:34667,0.160635961199351)
--(axis cs:34668,0.157996356944286)
--(axis cs:34669,0.174431291063939)
--(axis cs:34670,0.178372505113137)
--(axis cs:34671,0.180199670581957)
--(axis cs:34672,0.179515511096094)
--(axis cs:34673,0.167644079957473)
--(axis cs:34674,0.16912480292867)
--(axis cs:34675,0.177002511400512)
--(axis cs:34676,0.196071426151589)
--(axis cs:34677,0.212075397899828)
--(axis cs:34678,0.223445098397676)
--(axis cs:34679,0.223940417514302)
--(axis cs:34680,0.218537863851838)
--(axis cs:34681,0.218290390208074)
--(axis cs:34682,0.250423827895469)
--(axis cs:34683,0.252826657876147)
--(axis cs:34684,0.250657083067138)
--(axis cs:34685,0.226871967808267)
--(axis cs:34686,0.237334030618522)
--(axis cs:34687,0.229899100959514)
--(axis cs:34688,0.219010909966858)
--(axis cs:34689,0.2184513457838)
--(axis cs:34690,0.197098781320645)
--(axis cs:34691,0.197970560969745)
--(axis cs:34692,0.196837431613877)
--(axis cs:34693,0.202098716563828)
--(axis cs:34694,0.199390620891153)
--(axis cs:34695,0.187664831224831)
--(axis cs:34696,0.186748564550549)
--(axis cs:34697,0.196342995399481)
--(axis cs:34698,0.178443944367767)
--(axis cs:34699,0.177860175430073)
--(axis cs:34700,0.185055544031285)
--(axis cs:34701,0.179756663703111)
--(axis cs:34702,0.180732107389926)
--(axis cs:34703,0.18238652760169)
--(axis cs:34704,0.183514241290361)
--(axis cs:34705,0.202314358701329)
--(axis cs:34706,0.202254309364089)
--(axis cs:34707,0.199969933347684)
--(axis cs:34708,0.213687784996789)
--(axis cs:34709,0.215915426115134)
--(axis cs:34710,0.237062152521762)
--(axis cs:34711,0.223721046645354)
--(axis cs:34712,0.225949867520609)
--(axis cs:34713,0.229919513958365)
--(axis cs:34714,0.234585186430049)
--(axis cs:34715,0.246013263632399)
--(axis cs:34716,0.241058770163594)
--(axis cs:34717,0.21809275954251)
--(axis cs:34718,0.238067677510645)
--(axis cs:34719,0.23606326411346)
--(axis cs:34720,0.228093436533986)
--(axis cs:34721,0.227625450859841)
--(axis cs:34722,0.227602957803065)
--(axis cs:34723,0.224369367406973)
--(axis cs:34724,0.202584458972249)
--(axis cs:34725,0.202470697034527)
--(axis cs:34726,0.197849549999262)
--(axis cs:34727,0.197287371065249)
--(axis cs:34728,0.196214290438773)
--(axis cs:34729,0.173150759128276)
--(axis cs:34730,0.163465470069056)
--(axis cs:34731,0.168052644338693)
--(axis cs:34732,0.153970130752035)
--(axis cs:34733,0.1367577210933)
--(axis cs:34734,0.135725297111021)
--(axis cs:34735,0.135777109527184)
--(axis cs:34736,0.130249011202298)
--(axis cs:34737,0.142588708828565)
--(axis cs:34738,0.144943517796889)
--(axis cs:34739,0.144679155187934)
--(axis cs:34740,0.14309545555176)
--(axis cs:34741,0.145367510086314)
--(axis cs:34742,0.145300379576376)
--(axis cs:34743,0.143048369776203)
--(axis cs:34744,0.134604332962074)
--(axis cs:34745,0.123119101527135)
--(axis cs:34746,0.125613021954786)
--(axis cs:34747,0.129494000907473)
--(axis cs:34748,0.114842681069271)
--(axis cs:34749,0.131949289646034)
--(axis cs:34750,0.143356854310564)
--(axis cs:34751,0.14536270038959)
--(axis cs:34752,0.153548819607157)
--(axis cs:34753,0.171047528243528)
--(axis cs:34754,0.169938242655786)
--(axis cs:34755,0.171047151595315)
--(axis cs:34756,0.17623502958187)
--(axis cs:34757,0.17857358198841)
--(axis cs:34758,0.174753771784031)
--(axis cs:34759,0.171830385977949)
--(axis cs:34760,0.175990097790238)
--(axis cs:34761,0.16657028282969)
--(axis cs:34762,0.151451712538459)
--(axis cs:34763,0.155110747395662)
--(axis cs:34764,0.182893529654001)
--(axis cs:34765,0.196096922882177)
--(axis cs:34766,0.185935119137856)
--(axis cs:34767,0.183016252312595)
--(axis cs:34768,0.175353372514741)
--(axis cs:34769,0.155713596354813)
--(axis cs:34770,0.155204820597438)
--(axis cs:34771,0.156106275341273)
--(axis cs:34772,0.164463618734749)
--(axis cs:34773,0.169848364779779)
--(axis cs:34774,0.16793075958402)
--(axis cs:34775,0.160978452948256)
--(axis cs:34776,0.164943139109676)
--(axis cs:34777,0.160140513526411)
--(axis cs:34778,0.161397137369039)
--(axis cs:34779,0.156384329393077)
--(axis cs:34780,0.158731336891483)
--(axis cs:34781,0.146595853662733)
--(axis cs:34782,0.141854791200319)
--(axis cs:34783,0.133200441053689)
--(axis cs:34784,0.131933761389056)
--(axis cs:34785,0.11638252954679)
--(axis cs:34786,0.1038533727287)
--(axis cs:34787,0.10502292449869)
--(axis cs:34788,0.128667933034463)
--(axis cs:34789,0.145253571131954)
--(axis cs:34790,0.144587267683205)
--(axis cs:34791,0.144521628621607)
--(axis cs:34792,0.137204873875704)
--(axis cs:34793,0.132173446618248)
--(axis cs:34794,0.134983243134656)
--(axis cs:34795,0.13767178219637)
--(axis cs:34796,0.125822644112074)
--(axis cs:34797,0.123026508291893)
--(axis cs:34798,0.113079801756127)
--(axis cs:34799,0.117015502244697)
--(axis cs:34800,0.118326752583906)
--(axis cs:34801,0.132500677225759)
--(axis cs:34802,0.14823139343659)
--(axis cs:34803,0.158329106558685)
--(axis cs:34804,0.156409762525406)
--(axis cs:34805,0.178143476641222)
--(axis cs:34806,0.20470164422138)
--(axis cs:34807,0.199896614017286)
--(axis cs:34808,0.196417840703618)
--(axis cs:34809,0.197192860725913)
--(axis cs:34810,0.197849801087812)
--(axis cs:34811,0.191847067763083)
--(axis cs:34812,0.194641370073821)
--(axis cs:34813,0.190981073182463)
--(axis cs:34814,0.189226340628487)
--(axis cs:34815,0.187745424570865)
--(axis cs:34816,0.206972893752284)
--(axis cs:34817,0.218994694703253)
--(axis cs:34818,0.235131631457682)
--(axis cs:34819,0.234006032073407)
--(axis cs:34820,0.213392103243735)
--(axis cs:34821,0.213121195382625)
--(axis cs:34822,0.209495476885451)
--(axis cs:34823,0.184278528021522)
--(axis cs:34824,0.17885779084856)
--(axis cs:34825,0.178485268675526)
--(axis cs:34826,0.175206298339526)
--(axis cs:34827,0.17799312787008)
--(axis cs:34828,0.177716393191416)
--(axis cs:34829,0.177971998160307)
--(axis cs:34830,0.178600319287525)
--(axis cs:34831,0.186190364449026)
--(axis cs:34832,0.194670909205932)
--(axis cs:34833,0.209019553655825)
--(axis cs:34834,0.183761435081128)
--(axis cs:34835,0.175556455127158)
--(axis cs:34836,0.173746993997706)
--(axis cs:34837,0.170889382331807)
--(axis cs:34838,0.175032341699977)
--(axis cs:34839,0.178250789754739)
--(axis cs:34840,0.194635812396128)
--(axis cs:34841,0.1693002662548)
--(axis cs:34842,0.167494249372838)
--(axis cs:34843,0.191891543481925)
--(axis cs:34844,0.204133924627615)
--(axis cs:34845,0.206322199895272)
--(axis cs:34846,0.208865920275782)
--(axis cs:34847,0.208999525736968)
--(axis cs:34848,0.203997496889105)
--(axis cs:34849,0.202963896363686)
--(axis cs:34850,0.203372723492283)
--(axis cs:34851,0.19892598583797)
--(axis cs:34852,0.198792658462818)
--(axis cs:34853,0.196623927006054)
--(axis cs:34854,0.216241526329849)
--(axis cs:34855,0.197934917195686)
--(axis cs:34856,0.176039652916895)
--(axis cs:34857,0.177435355807791)
--(axis cs:34858,0.167072369818094)
--(axis cs:34859,0.163495533644717)
--(axis cs:34860,0.15622861932365)
--(axis cs:34861,0.18010462230647)
--(axis cs:34862,0.185968623482835)
--(axis cs:34863,0.183832739968535)
--(axis cs:34864,0.171099410111547)
--(axis cs:34865,0.169472246487893)
--(axis cs:34866,0.170667043788401)
--(axis cs:34867,0.166824956884307)
--(axis cs:34868,0.171501280721459)
--(axis cs:34869,0.158853265531788)
--(axis cs:34870,0.157125058967955)
--(axis cs:34871,0.157946037686931)
--(axis cs:34872,0.159026158374433)
--(axis cs:34873,0.15914176845368)
--(axis cs:34874,0.160584504390198)
--(axis cs:34875,0.185127218803024)
--(axis cs:34876,0.2076193179188)
--(axis cs:34877,0.203802923226179)
--(axis cs:34878,0.205228993468503)
--(axis cs:34879,0.190736552352851)
--(axis cs:34880,0.197560288167538)
--(axis cs:34881,0.188454255021892)
--(axis cs:34882,0.189244169473874)
--(axis cs:34883,0.188898412744359)
--(axis cs:34884,0.198684080481959)
--(axis cs:34885,0.19570819965016)
--(axis cs:34886,0.178277936590896)
--(axis cs:34887,0.15656356965833)
--(axis cs:34888,0.150400002950095)
--(axis cs:34889,0.157683654399435)
--(axis cs:34890,0.156644271217821)
--(axis cs:34891,0.146015609033104)
--(axis cs:34892,0.146495665647206)
--(axis cs:34893,0.144516948817615)
--(axis cs:34894,0.129961248301212)
--(axis cs:34895,0.114451916554897)
--(axis cs:34896,0.114691829065843)
--(axis cs:34897,0.110449873523268)
--(axis cs:34898,0.107109654505277)
--(axis cs:34899,0.108859283210342)
--(axis cs:34900,0.106186970632628)
--(axis cs:34901,0.110543927029785)
--(axis cs:34902,0.11054733170988)
--(axis cs:34903,0.109741587693682)
--(axis cs:34904,0.104006510906181)
--(axis cs:34905,0.10467677082263)
--(axis cs:34906,0.115569096877539)
--(axis cs:34907,0.125293726319397)
--(axis cs:34908,0.121543350235303)
--(axis cs:34909,0.123776834589156)
--(axis cs:34910,0.122181258540463)
--(axis cs:34911,0.129958191175247)
--(axis cs:34912,0.126896701772018)
--(axis cs:34913,0.121104470145474)
--(axis cs:34914,0.117668509947936)
--(axis cs:34915,0.137234762748795)
--(axis cs:34916,0.119329240004595)
--(axis cs:34917,0.121049690517431)
--(axis cs:34918,0.129063374327256)
--(axis cs:34919,0.139886170766168)
--(axis cs:34920,0.14089680199065)
--(axis cs:34921,0.141543457450613)
--(axis cs:34922,0.141395474630034)
--(axis cs:34923,0.136312963397708)
--(axis cs:34924,0.138784047361031)
--(axis cs:34925,0.135028726524196)
--(axis cs:34926,0.128286194624162)
--(axis cs:34927,0.121795727753609)
--(axis cs:34928,0.125938593950649)
--(axis cs:34929,0.126129685979263)
--(axis cs:34930,0.126550385181224)
--(axis cs:34931,0.127643873720522)
--(axis cs:34932,0.128758690924227)
--(axis cs:34933,0.13745273947694)
--(axis cs:34934,0.148984783043038)
--(axis cs:34935,0.14322214580792)
--(axis cs:34936,0.162225932430559)
--(axis cs:34937,0.168526250313795)
--(axis cs:34938,0.16083683199093)
--(axis cs:34939,0.160742628698027)
--(axis cs:34940,0.160500517546551)
--(axis cs:34941,0.16046185262717)
--(axis cs:34942,0.160098868367841)
--(axis cs:34943,0.168850612654593)
--(axis cs:34944,0.167402029712115)
--(axis cs:34945,0.171984973591245)
--(axis cs:34946,0.172258684913627)
--(axis cs:34947,0.194642287466861)
--(axis cs:34948,0.205569332922587)
--(axis cs:34949,0.20406875253845)
--(axis cs:34950,0.19809575776046)
--(axis cs:34951,0.200407255609878)
--(axis cs:34952,0.199601572612447)
--(axis cs:34953,0.199298859031473)
--(axis cs:34954,0.206705210607787)
--(axis cs:34955,0.204569822231981)
--(axis cs:34956,0.202167237618495)
--(axis cs:34957,0.193762009543621)
--(axis cs:34958,0.19949286066034)
--(axis cs:34959,0.180664414255836)
--(axis cs:34960,0.180301849080168)
--(axis cs:34961,0.163328356958455)
--(axis cs:34962,0.162752445123939)
--(axis cs:34963,0.163090682904946)
--(axis cs:34964,0.16960313690435)
--(axis cs:34965,0.171021289860369)
--(axis cs:34966,0.177846055234905)
--(axis cs:34967,0.17779471274594)
--(axis cs:34968,0.177375967921138)
--(axis cs:34969,0.178684894213603)
--(axis cs:34970,0.183923686075986)
--(axis cs:34971,0.167246073179226)
--(axis cs:34972,0.1672509289653)
--(axis cs:34973,0.165281033760195)
--(axis cs:34974,0.167427829836927)
--(axis cs:34975,0.163306457652993)
--(axis cs:34976,0.161964977924119)
--(axis cs:34977,0.163725661722539)
--(axis cs:34978,0.16459227068429)
--(axis cs:34979,0.168127048546684)
--(axis cs:34980,0.168069884402744)
--(axis cs:34981,0.17870798838146)
--(axis cs:34982,0.16071015568468)
--(axis cs:34983,0.152353168545754)
--(axis cs:34984,0.150702148240014)
--(axis cs:34985,0.150810107986931)
--(axis cs:34986,0.150388918092317)
--(axis cs:34987,0.142581816044351)
--(axis cs:34988,0.143178872397905)
--(axis cs:34989,0.143133335265063)
--(axis cs:34990,0.145102473645366)
--(axis cs:34991,0.138413986616786)
--(axis cs:34992,0.137607419976279)
--(axis cs:34993,0.126236870556812)
--(axis cs:34994,0.122376855583237)
--(axis cs:34995,0.12625969969859)
--(axis cs:34996,0.1165957142085)
--(axis cs:34997,0.114388615582505)
--(axis cs:34998,0.114089244524742)
--(axis cs:34999,0.12128485621836)
--(axis cs:35000,0.121278941253559)
--(axis cs:35001,0.118279680231828)
--(axis cs:35002,0.120740212683718)
--(axis cs:35003,0.126174627293729)
--(axis cs:35004,0.127709964733796)
--(axis cs:35005,0.122914894349064)
--(axis cs:35006,0.11465575414938)
--(axis cs:35007,0.116648704811901)
--(axis cs:35008,0.11686469723675)
--(axis cs:35009,0.116389920376751)
--(axis cs:35010,0.115606826721408)
--(axis cs:35011,0.132081483573132)
--(axis cs:35012,0.132238891990263)
--(axis cs:35013,0.144408537591998)
--(axis cs:35014,0.140238638116701)
--(axis cs:35015,0.142041123838896)
--(axis cs:35016,0.155454672722408)
--(axis cs:35017,0.160569313228222)
--(axis cs:35018,0.160252190242858)
--(axis cs:35019,0.152786119372362)
--(axis cs:35020,0.152823668197368)
--(axis cs:35021,0.159291472720625)
--(axis cs:35022,0.154435322598954)
--(axis cs:35023,0.154806160143279)
--(axis cs:35024,0.147784900106619)
--(axis cs:35025,0.141723428242508)
--(axis cs:35026,0.153923289531636)
--(axis cs:35027,0.159398399516967)
--(axis cs:35028,0.159752567989946)
--(axis cs:35029,0.161227375267918)
--(axis cs:35030,0.145894709619594)
--(axis cs:35031,0.146705195162553)
--(axis cs:35032,0.14662831894229)
--(axis cs:35033,0.146793875607872)
--(axis cs:35034,0.156370611692023)
--(axis cs:35035,0.153403015225682)
--(axis cs:35036,0.153352758599194)
--(axis cs:35037,0.151794296368584)
--(axis cs:35038,0.152737735686503)
--(axis cs:35039,0.157405798524353)
--(axis cs:35040,0.151951708543697)
--(axis cs:35041,0.153617368401392)
--(axis cs:35042,0.168968091009859)
--(axis cs:35043,0.166285289987164)
--(axis cs:35044,0.167110284466504)
--(axis cs:35045,0.181579933062012)
--(axis cs:35046,0.181559884038652)
--(axis cs:35047,0.178275670737834)
--(axis cs:35048,0.175933310862055)
--(axis cs:35049,0.173011577805117)
--(axis cs:35050,0.187280304456251)
--(axis cs:35051,0.182586280800544)
--(axis cs:35052,0.182084907992077)
--(axis cs:35053,0.182066796713282)
--(axis cs:35054,0.181964940483917)
--(axis cs:35055,0.172461000753225)
--(axis cs:35056,0.166736808221655)
--(axis cs:35057,0.162005917732523)
--(axis cs:35058,0.155454295129979)
--(axis cs:35059,0.151928749992609)
--(axis cs:35060,0.142559200981997)
--(axis cs:35061,0.14044639143289)
--(axis cs:35062,0.142231808622168)
--(axis cs:35063,0.135936327445523)
--(axis cs:35064,0.135300381032789)
--(axis cs:35065,0.134441730181868)
--(axis cs:35066,0.135594785044597)
--(axis cs:35067,0.126135543101644)
--(axis cs:35068,0.125815228865527)
--(axis cs:35069,0.124201980673036)
--(axis cs:35070,0.12358404834229)
--(axis cs:35071,0.121242805575151)
--(axis cs:35072,0.121333007613255)
--(axis cs:35073,0.115626093709922)
--(axis cs:35074,0.115827069360515)
--(axis cs:35075,0.122004715961914)
--(axis cs:35076,0.122153579082134)
--(axis cs:35077,0.122985757808257)
--(axis cs:35078,0.125768772866815)
--(axis cs:35079,0.128489762906824)
--(axis cs:35080,0.135702002852717)
--(axis cs:35081,0.137745793074128)
--(axis cs:35082,0.136726066699193)
--(axis cs:35083,0.142732058384732)
--(axis cs:35084,0.140507449004778)
--(axis cs:35085,0.140200085998834)
--(axis cs:35086,0.136113244407308)
--(axis cs:35087,0.144475047940685)
--(axis cs:35088,0.143117171562678)
--(axis cs:35089,0.144358476377007)
--(axis cs:35090,0.145862842551197)
--(axis cs:35091,0.145615494915538)
--(axis cs:35092,0.136902930171617)
--(axis cs:35093,0.141654917954861)
--(axis cs:35094,0.139153473935543)
--(axis cs:35095,0.135199256528131)
--(axis cs:35096,0.136037109213372)
--(axis cs:35097,0.135067150399904)
--(axis cs:35098,0.134185578855739)
--(axis cs:35099,0.133779119648183)
--(axis cs:35100,0.131188937527887)
--(axis cs:35101,0.115679187271041)
--(axis cs:35102,0.109333431306653)
--(axis cs:35103,0.107757736469783)
--(axis cs:35104,0.109570873073004)
--(axis cs:35105,0.102790423616697)
--(axis cs:35106,0.104017948234525)
--(axis cs:35107,0.104248753144062)
--(axis cs:35108,0.104205149410539)
--(axis cs:35109,0.104138607602433)
--(axis cs:35110,0.101802060417462)
--(axis cs:35111,0.102299585707157)
--(axis cs:35112,0.105990405290087)
--(axis cs:35113,0.105525343400487)
--(axis cs:35114,0.106627779434667)
--(axis cs:35115,0.107087092801296)
--(axis cs:35116,0.105893034136514)
--(axis cs:35117,0.102471413512866)
--(axis cs:35118,0.101950238478523)
--(axis cs:35119,0.0983235663965671)
--(axis cs:35120,0.0971147849341708)
--(axis cs:35121,0.10377640435288)
--(axis cs:35122,0.104176505567652)
--(axis cs:35123,0.100736082863712)
--(axis cs:35124,0.0953542074517099)
--(axis cs:35125,0.0887501628497303)
--(axis cs:35125,0.16954398366476)
--(axis cs:35125,0.16954398366476)
--(axis cs:35124,0.167508948835354)
--(axis cs:35123,0.17427811854937)
--(axis cs:35122,0.174832264960581)
--(axis cs:35121,0.174890370550896)
--(axis cs:35120,0.176916339053617)
--(axis cs:35119,0.17736241919589)
--(axis cs:35118,0.178833415677054)
--(axis cs:35117,0.179526456299513)
--(axis cs:35116,0.181483175091867)
--(axis cs:35115,0.184517720219463)
--(axis cs:35114,0.184124331959041)
--(axis cs:35113,0.182702989281047)
--(axis cs:35112,0.183050506248046)
--(axis cs:35111,0.18077101459908)
--(axis cs:35110,0.180030339880834)
--(axis cs:35109,0.188686624928451)
--(axis cs:35108,0.189768769167909)
--(axis cs:35107,0.189933445148039)
--(axis cs:35106,0.18907090754106)
--(axis cs:35105,0.184424239160145)
--(axis cs:35104,0.186692931910933)
--(axis cs:35103,0.181529910987105)
--(axis cs:35102,0.186847698554368)
--(axis cs:35101,0.190021842207288)
--(axis cs:35100,0.191547197030641)
--(axis cs:35099,0.192118540635257)
--(axis cs:35098,0.200824552478929)
--(axis cs:35097,0.209150364251385)
--(axis cs:35096,0.217443345384532)
--(axis cs:35095,0.216677201381067)
--(axis cs:35094,0.221437448206809)
--(axis cs:35093,0.22183310460368)
--(axis cs:35092,0.222614711489674)
--(axis cs:35091,0.226394972359007)
--(axis cs:35090,0.226389567344924)
--(axis cs:35089,0.223269018775339)
--(axis cs:35088,0.222275652659644)
--(axis cs:35087,0.224029827990488)
--(axis cs:35086,0.225010237921727)
--(axis cs:35085,0.231894755638847)
--(axis cs:35084,0.232070985198507)
--(axis cs:35083,0.232046744349253)
--(axis cs:35082,0.230135825367096)
--(axis cs:35081,0.235593926870963)
--(axis cs:35080,0.232988969842911)
--(axis cs:35079,0.233446638100266)
--(axis cs:35078,0.227749258994837)
--(axis cs:35077,0.220810821672577)
--(axis cs:35076,0.212922500562627)
--(axis cs:35075,0.212788488734803)
--(axis cs:35074,0.206682863849514)
--(axis cs:35073,0.21640016427184)
--(axis cs:35072,0.227376523932158)
--(axis cs:35071,0.228773427583403)
--(axis cs:35070,0.230282774403012)
--(axis cs:35069,0.231038855998616)
--(axis cs:35068,0.233231573677209)
--(axis cs:35067,0.234491024352291)
--(axis cs:35066,0.236637290220389)
--(axis cs:35065,0.241754774020429)
--(axis cs:35064,0.253694085297927)
--(axis cs:35063,0.253822345444881)
--(axis cs:35062,0.255303715854249)
--(axis cs:35061,0.251060693977057)
--(axis cs:35060,0.263370095460492)
--(axis cs:35059,0.262359561943759)
--(axis cs:35058,0.263350699903529)
--(axis cs:35057,0.267946816286541)
--(axis cs:35056,0.270405723630818)
--(axis cs:35055,0.277078544090672)
--(axis cs:35054,0.274283384684892)
--(axis cs:35053,0.275731491542834)
--(axis cs:35052,0.276166495558702)
--(axis cs:35051,0.27751526384686)
--(axis cs:35050,0.284737471271054)
--(axis cs:35049,0.28876058824518)
--(axis cs:35048,0.292304057102704)
--(axis cs:35047,0.298875695647798)
--(axis cs:35046,0.30237179055592)
--(axis cs:35045,0.305048500362814)
--(axis cs:35044,0.300097042366992)
--(axis cs:35043,0.300161113124188)
--(axis cs:35042,0.302053853614348)
--(axis cs:35041,0.304980212015189)
--(axis cs:35040,0.2984562865747)
--(axis cs:35039,0.305227778917418)
--(axis cs:35038,0.30456918731683)
--(axis cs:35037,0.303032759306977)
--(axis cs:35036,0.307824152323261)
--(axis cs:35035,0.308199917009003)
--(axis cs:35034,0.309038669663405)
--(axis cs:35033,0.304120634236894)
--(axis cs:35032,0.303504195100398)
--(axis cs:35031,0.303716779934846)
--(axis cs:35030,0.299382582144939)
--(axis cs:35029,0.308827841404659)
--(axis cs:35028,0.306458483195254)
--(axis cs:35027,0.30315586364038)
--(axis cs:35026,0.298297795461963)
--(axis cs:35025,0.289241434009034)
--(axis cs:35024,0.289012831161566)
--(axis cs:35023,0.295912872578335)
--(axis cs:35022,0.295327469424762)
--(axis cs:35021,0.29360679348533)
--(axis cs:35020,0.291616606845876)
--(axis cs:35019,0.292271660111199)
--(axis cs:35018,0.296179663706594)
--(axis cs:35017,0.296593663275656)
--(axis cs:35016,0.289268044011521)
--(axis cs:35015,0.282896483575376)
--(axis cs:35014,0.281835232272809)
--(axis cs:35013,0.282235041495422)
--(axis cs:35012,0.277113910400717)
--(axis cs:35011,0.276084510784807)
--(axis cs:35010,0.272468910869634)
--(axis cs:35009,0.26936739792579)
--(axis cs:35008,0.273857502796459)
--(axis cs:35007,0.277005901540958)
--(axis cs:35006,0.276269659867455)
--(axis cs:35005,0.293458369510018)
--(axis cs:35004,0.303576792825817)
--(axis cs:35003,0.298755264399773)
--(axis cs:35002,0.295252704072393)
--(axis cs:35001,0.295639838318418)
--(axis cs:35000,0.29671292301013)
--(axis cs:34999,0.295371861733975)
--(axis cs:34998,0.289569278611836)
--(axis cs:34997,0.290498764933508)
--(axis cs:34996,0.29233973785068)
--(axis cs:34995,0.294546176116135)
--(axis cs:34994,0.293676343397566)
--(axis cs:34993,0.298785682479994)
--(axis cs:34992,0.301461955213322)
--(axis cs:34991,0.306888460489057)
--(axis cs:34990,0.304937405092772)
--(axis cs:34989,0.297948135930141)
--(axis cs:34988,0.301019317872168)
--(axis cs:34987,0.297013110526393)
--(axis cs:34986,0.306079423967844)
--(axis cs:34985,0.295398268821808)
--(axis cs:34984,0.296137871257904)
--(axis cs:34983,0.300227954959781)
--(axis cs:34982,0.308864971295834)
--(axis cs:34981,0.307790968037777)
--(axis cs:34980,0.309733612381954)
--(axis cs:34979,0.310140392802309)
--(axis cs:34978,0.311034586976279)
--(axis cs:34977,0.3099989499347)
--(axis cs:34976,0.30932334237917)
--(axis cs:34975,0.310290702266274)
--(axis cs:34974,0.309901945312634)
--(axis cs:34973,0.307351529287765)
--(axis cs:34972,0.312186467926124)
--(axis cs:34971,0.3115725034304)
--(axis cs:34970,0.319300945901856)
--(axis cs:34969,0.318798350670584)
--(axis cs:34968,0.314455907873128)
--(axis cs:34967,0.325919975236763)
--(axis cs:34966,0.32714573057829)
--(axis cs:34965,0.324997493190272)
--(axis cs:34964,0.319711667607425)
--(axis cs:34963,0.315090399266598)
--(axis cs:34962,0.318671112433831)
--(axis cs:34961,0.332875408333286)
--(axis cs:34960,0.3386020295107)
--(axis cs:34959,0.346322822836142)
--(axis cs:34958,0.353046224205484)
--(axis cs:34957,0.352753853661741)
--(axis cs:34956,0.364106156890252)
--(axis cs:34955,0.36518143270267)
--(axis cs:34954,0.364866444272623)
--(axis cs:34953,0.365550197494989)
--(axis cs:34952,0.366096388120034)
--(axis cs:34951,0.375064465312883)
--(axis cs:34950,0.371000687813135)
--(axis cs:34949,0.370735521693289)
--(axis cs:34948,0.371663968661968)
--(axis cs:34947,0.362729554912187)
--(axis cs:34946,0.360125206639163)
--(axis cs:34945,0.360135794045313)
--(axis cs:34944,0.358273711572922)
--(axis cs:34943,0.358380206430706)
--(axis cs:34942,0.349390921957813)
--(axis cs:34941,0.341106003279751)
--(axis cs:34940,0.343670911363443)
--(axis cs:34939,0.34156926223872)
--(axis cs:34938,0.340049873483173)
--(axis cs:34937,0.345928582299337)
--(axis cs:34936,0.331600176034229)
--(axis cs:34935,0.329918863445621)
--(axis cs:34934,0.339375529816273)
--(axis cs:34933,0.341262234998129)
--(axis cs:34932,0.333588137539143)
--(axis cs:34931,0.316232843842577)
--(axis cs:34930,0.313614602297097)
--(axis cs:34929,0.313213679785721)
--(axis cs:34928,0.321666253895969)
--(axis cs:34927,0.320982762184158)
--(axis cs:34926,0.320427514659356)
--(axis cs:34925,0.331678920374744)
--(axis cs:34924,0.334854675057893)
--(axis cs:34923,0.334297745537564)
--(axis cs:34922,0.337316987495097)
--(axis cs:34921,0.340082914709242)
--(axis cs:34920,0.3449120343011)
--(axis cs:34919,0.351586576906314)
--(axis cs:34918,0.341069548863541)
--(axis cs:34917,0.333180086710762)
--(axis cs:34916,0.332635414311726)
--(axis cs:34915,0.342825219499557)
--(axis cs:34914,0.333557831114295)
--(axis cs:34913,0.332917628106956)
--(axis cs:34912,0.335508959913485)
--(axis cs:34911,0.341075843453172)
--(axis cs:34910,0.337989601709704)
--(axis cs:34909,0.339537500397683)
--(axis cs:34908,0.328722613586957)
--(axis cs:34907,0.329258766973921)
--(axis cs:34906,0.330372245661876)
--(axis cs:34905,0.31767765297346)
--(axis cs:34904,0.316194495256243)
--(axis cs:34903,0.32269983204172)
--(axis cs:34902,0.334160199252748)
--(axis cs:34901,0.334244151990598)
--(axis cs:34900,0.316280167862765)
--(axis cs:34899,0.301856034758061)
--(axis cs:34898,0.301712089787008)
--(axis cs:34897,0.303501541624484)
--(axis cs:34896,0.3068960498417)
--(axis cs:34895,0.308222874081651)
--(axis cs:34894,0.309233438129032)
--(axis cs:34893,0.314420572905232)
--(axis cs:34892,0.324376598796479)
--(axis cs:34891,0.32205056158633)
--(axis cs:34890,0.329079050092422)
--(axis cs:34889,0.33051580945261)
--(axis cs:34888,0.328791808869847)
--(axis cs:34887,0.332483092668243)
--(axis cs:34886,0.330041605382879)
--(axis cs:34885,0.335279490410402)
--(axis cs:34884,0.338705237237575)
--(axis cs:34883,0.336441484271885)
--(axis cs:34882,0.328936354696595)
--(axis cs:34881,0.333348738356257)
--(axis cs:34880,0.344966557484252)
--(axis cs:34879,0.341478056161404)
--(axis cs:34878,0.339545000675491)
--(axis cs:34877,0.339635479359831)
--(axis cs:34876,0.343687229643643)
--(axis cs:34875,0.33917938017554)
--(axis cs:34874,0.344860231637655)
--(axis cs:34873,0.34293780674032)
--(axis cs:34872,0.339938915453176)
--(axis cs:34871,0.357475554963958)
--(axis cs:34870,0.355616957885543)
--(axis cs:34869,0.366692376326214)
--(axis cs:34868,0.3757292940065)
--(axis cs:34867,0.373536000548569)
--(axis cs:34866,0.388753989603238)
--(axis cs:34865,0.386323511781701)
--(axis cs:34864,0.392066685165508)
--(axis cs:34863,0.402346270907016)
--(axis cs:34862,0.414381396314697)
--(axis cs:34861,0.406657749628677)
--(axis cs:34860,0.399402503213644)
--(axis cs:34859,0.403842349848612)
--(axis cs:34858,0.406647237831001)
--(axis cs:34857,0.417299772217932)
--(axis cs:34856,0.41580827347592)
--(axis cs:34855,0.417516645358624)
--(axis cs:34854,0.410733337686886)
--(axis cs:34853,0.413944089016068)
--(axis cs:34852,0.420539796292967)
--(axis cs:34851,0.417781850055877)
--(axis cs:34850,0.427192965802657)
--(axis cs:34849,0.425317508564292)
--(axis cs:34848,0.430467599746142)
--(axis cs:34847,0.431000596493993)
--(axis cs:34846,0.433439886097066)
--(axis cs:34845,0.432256704392376)
--(axis cs:34844,0.42847362285826)
--(axis cs:34843,0.420303185400267)
--(axis cs:34842,0.407585221326658)
--(axis cs:34841,0.40868077047285)
--(axis cs:34840,0.413132150904748)
--(axis cs:34839,0.410673114575069)
--(axis cs:34838,0.408326365646867)
--(axis cs:34837,0.399121006937745)
--(axis cs:34836,0.411037349713507)
--(axis cs:34835,0.419181132276012)
--(axis cs:34834,0.419359072080657)
--(axis cs:34833,0.430949688421075)
--(axis cs:34832,0.421802076460722)
--(axis cs:34831,0.410611272436554)
--(axis cs:34830,0.398133739265582)
--(axis cs:34829,0.395267213179475)
--(axis cs:34828,0.388124205081608)
--(axis cs:34827,0.388294544485613)
--(axis cs:34826,0.370186602653116)
--(axis cs:34825,0.379153100559698)
--(axis cs:34824,0.380146386571841)
--(axis cs:34823,0.381449354309908)
--(axis cs:34822,0.391686714797106)
--(axis cs:34821,0.396512146178674)
--(axis cs:34820,0.398731900737319)
--(axis cs:34819,0.399032439394046)
--(axis cs:34818,0.399177578982424)
--(axis cs:34817,0.401583018345233)
--(axis cs:34816,0.388433784460779)
--(axis cs:34815,0.376839842961033)
--(axis cs:34814,0.377347005800318)
--(axis cs:34813,0.366313490475017)
--(axis cs:34812,0.366250308386939)
--(axis cs:34811,0.366037505507456)
--(axis cs:34810,0.37140523430866)
--(axis cs:34809,0.369452131247002)
--(axis cs:34808,0.366749503596136)
--(axis cs:34807,0.376158749265569)
--(axis cs:34806,0.382728894091986)
--(axis cs:34805,0.377344832528696)
--(axis cs:34804,0.37305560776829)
--(axis cs:34803,0.375319685071614)
--(axis cs:34802,0.357497227738373)
--(axis cs:34801,0.346830802784928)
--(axis cs:34800,0.330759697762163)
--(axis cs:34799,0.340106637294977)
--(axis cs:34798,0.336490175656716)
--(axis cs:34797,0.344777044215573)
--(axis cs:34796,0.346350874827772)
--(axis cs:34795,0.366637159383046)
--(axis cs:34794,0.364953829876941)
--(axis cs:34793,0.356559698388605)
--(axis cs:34792,0.370658533286883)
--(axis cs:34791,0.381382131816866)
--(axis cs:34790,0.39154190894521)
--(axis cs:34789,0.393369816013054)
--(axis cs:34788,0.387722483956802)
--(axis cs:34787,0.375219243922065)
--(axis cs:34786,0.369484393745612)
--(axis cs:34785,0.370628629746691)
--(axis cs:34784,0.373617587505676)
--(axis cs:34783,0.378640387367411)
--(axis cs:34782,0.382477787923995)
--(axis cs:34781,0.381960558091867)
--(axis cs:34780,0.38165341050162)
--(axis cs:34779,0.369733155488893)
--(axis cs:34778,0.371730236599733)
--(axis cs:34777,0.369576069026457)
--(axis cs:34776,0.384634026238022)
--(axis cs:34775,0.368592930850967)
--(axis cs:34774,0.380464455961316)
--(axis cs:34773,0.404097026589448)
--(axis cs:34772,0.393667351835481)
--(axis cs:34771,0.384200410857854)
--(axis cs:34770,0.388268682764919)
--(axis cs:34769,0.395016498332828)
--(axis cs:34768,0.413790101156768)
--(axis cs:34767,0.411092546238027)
--(axis cs:34766,0.416639538651981)
--(axis cs:34765,0.424187605152606)
--(axis cs:34764,0.424129328172597)
--(axis cs:34763,0.420234108064632)
--(axis cs:34762,0.418260254428009)
--(axis cs:34761,0.426960342228886)
--(axis cs:34760,0.435782420815531)
--(axis cs:34759,0.434357383061153)
--(axis cs:34758,0.436326283855109)
--(axis cs:34757,0.440779878402914)
--(axis cs:34756,0.433278830802568)
--(axis cs:34755,0.432571123283443)
--(axis cs:34754,0.429080459569584)
--(axis cs:34753,0.417078574633652)
--(axis cs:34752,0.417523791140893)
--(axis cs:34751,0.417464642285197)
--(axis cs:34750,0.401826857591266)
--(axis cs:34749,0.387285041081249)
--(axis cs:34748,0.363512127223391)
--(axis cs:34747,0.366845910649032)
--(axis cs:34746,0.355576806550338)
--(axis cs:34745,0.34437974235667)
--(axis cs:34744,0.354597917963949)
--(axis cs:34743,0.352644903098411)
--(axis cs:34742,0.354504136365661)
--(axis cs:34741,0.353559679070206)
--(axis cs:34740,0.341306529286271)
--(axis cs:34739,0.342432961016745)
--(axis cs:34738,0.343826382993286)
--(axis cs:34737,0.334395831266555)
--(axis cs:34736,0.325254684291316)
--(axis cs:34735,0.330795779192447)
--(axis cs:34734,0.327090506565025)
--(axis cs:34733,0.322198504458214)
--(axis cs:34732,0.325047942998044)
--(axis cs:34731,0.335835844224606)
--(axis cs:34730,0.331548035357503)
--(axis cs:34729,0.336771453000341)
--(axis cs:34728,0.3475985577713)
--(axis cs:34727,0.364381760359256)
--(axis cs:34726,0.364512576702584)
--(axis cs:34725,0.370036087573948)
--(axis cs:34724,0.375539904366534)
--(axis cs:34723,0.385899261032439)
--(axis cs:34722,0.404946693020125)
--(axis cs:34721,0.413557077475658)
--(axis cs:34720,0.413606529669872)
--(axis cs:34719,0.419032669869863)
--(axis cs:34718,0.421822351875816)
--(axis cs:34717,0.426656567321)
--(axis cs:34716,0.425778403378582)
--(axis cs:34715,0.440960269081239)
--(axis cs:34714,0.440500346910834)
--(axis cs:34713,0.437295819248311)
--(axis cs:34712,0.436852867936189)
--(axis cs:34711,0.434393375182122)
--(axis cs:34710,0.443196548335293)
--(axis cs:34709,0.445112344741866)
--(axis cs:34708,0.440388968571229)
--(axis cs:34707,0.429002615791917)
--(axis cs:34706,0.429574812479374)
--(axis cs:34705,0.429671739791881)
--(axis cs:34704,0.42157709950978)
--(axis cs:34703,0.414340355306585)
--(axis cs:34702,0.420469135696587)
--(axis cs:34701,0.410077049279132)
--(axis cs:34700,0.428317837467776)
--(axis cs:34699,0.421224710307254)
--(axis cs:34698,0.42826930546692)
--(axis cs:34697,0.427377086444765)
--(axis cs:34696,0.423146091369415)
--(axis cs:34695,0.412898552458282)
--(axis cs:34694,0.425995179040747)
--(axis cs:34693,0.428165331479143)
--(axis cs:34692,0.428142727006718)
--(axis cs:34691,0.429524185766827)
--(axis cs:34690,0.437859191089494)
--(axis cs:34689,0.439356148716457)
--(axis cs:34688,0.440052112298568)
--(axis cs:34687,0.441179597897852)
--(axis cs:34686,0.447343482181893)
--(axis cs:34685,0.444550206154207)
--(axis cs:34684,0.458705421801424)
--(axis cs:34683,0.461517248030691)
--(axis cs:34682,0.444192697060518)
--(axis cs:34681,0.448672642890547)
--(axis cs:34680,0.442901208170802)
--(axis cs:34679,0.44419921444757)
--(axis cs:34678,0.439839782275926)
--(axis cs:34677,0.440417582216552)
--(axis cs:34676,0.444118300792816)
--(axis cs:34675,0.436361038468501)
--(axis cs:34674,0.423416217898519)
--(axis cs:34673,0.421575346900936)
--(axis cs:34672,0.442756601757833)
--(axis cs:34671,0.443932281974121)
--(axis cs:34670,0.427960521431116)
--(axis cs:34669,0.424184773373411)
--(axis cs:34668,0.41811485315712)
--(axis cs:34667,0.427389901357487)
--(axis cs:34666,0.427298177988193)
--(axis cs:34665,0.430698423947043)
--(axis cs:34664,0.408067862683741)
--(axis cs:34663,0.396972457789426)
--(axis cs:34662,0.393750855339983)
--(axis cs:34661,0.412502544860361)
--(axis cs:34660,0.402225604183992)
--(axis cs:34659,0.40617105752571)
--(axis cs:34658,0.396776102808996)
--(axis cs:34657,0.398397156752999)
--(axis cs:34656,0.397048216948294)
--(axis cs:34655,0.397675083521676)
--(axis cs:34654,0.398648701210278)
--(axis cs:34653,0.406506659169057)
--(axis cs:34652,0.385857664037481)
--(axis cs:34651,0.397450693352551)
--(axis cs:34650,0.3931602660914)
--(axis cs:34649,0.397798411673923)
--(axis cs:34648,0.397392901018461)
--(axis cs:34647,0.412055373599418)
--(axis cs:34646,0.412013837844111)
--(axis cs:34645,0.427234069271955)
--(axis cs:34644,0.431115910037583)
--(axis cs:34643,0.431358139975975)
--(axis cs:34642,0.447163643657577)
--(axis cs:34641,0.431620972245963)
--(axis cs:34640,0.431315496646544)
--(axis cs:34639,0.432307900538203)
--(axis cs:34638,0.431898965304327)
--(axis cs:34637,0.440935568584279)
--(axis cs:34636,0.441095093108524)
--(axis cs:34635,0.443188730953158)
--(axis cs:34634,0.445580393699748)
--(axis cs:34633,0.441168045918409)
--(axis cs:34632,0.439894646021433)
--(axis cs:34631,0.427379670095529)
--(axis cs:34630,0.428775345278558)
--(axis cs:34629,0.425275964866703)
--(axis cs:34628,0.432466941719621)
--(axis cs:34627,0.423497103836297)
--(axis cs:34626,0.416044729342349)
--(axis cs:34625,0.401828072595642)
--(axis cs:34624,0.399629291750223)
--(axis cs:34623,0.399223296370127)
--(axis cs:34622,0.393546044630143)
--(axis cs:34621,0.406980002592114)
--(axis cs:34620,0.422028236913202)
--(axis cs:34619,0.416402541593681)
--(axis cs:34618,0.421654586765453)
--(axis cs:34617,0.411075101950826)
--(axis cs:34616,0.411269926898645)
--(axis cs:34615,0.41301603341077)
--(axis cs:34614,0.430028554692762)
--(axis cs:34613,0.428357408780779)
--(axis cs:34612,0.427610114095726)
--(axis cs:34611,0.428666404595269)
--(axis cs:34610,0.435427282143318)
--(axis cs:34609,0.44110706221965)
--(axis cs:34608,0.435807420294224)
--(axis cs:34607,0.427261049683503)
--(axis cs:34606,0.428506135897433)
--(axis cs:34605,0.426238255071718)
--(axis cs:34604,0.42467426037958)
--(axis cs:34603,0.45387534556074)
--(axis cs:34602,0.464341017872884)
--(axis cs:34601,0.468246209281513)
--(axis cs:34600,0.455937999229262)
--(axis cs:34599,0.45694160882819)
--(axis cs:34598,0.448243384060778)
--(axis cs:34597,0.451220845005176)
--(axis cs:34596,0.454064849813491)
--(axis cs:34595,0.455909271927261)
--(axis cs:34594,0.438328804067109)
--(axis cs:34593,0.448631737023091)
--(axis cs:34592,0.460127136291159)
--(axis cs:34591,0.456621828056362)
--(axis cs:34590,0.451881093865723)
--(axis cs:34589,0.451766270765047)
--(axis cs:34588,0.463000885258689)
--(axis cs:34587,0.481045429705924)
--(axis cs:34586,0.481078889430057)
--(axis cs:34585,0.482122442334147)
--(axis cs:34584,0.488304497860654)
--(axis cs:34583,0.482728706410782)
--(axis cs:34582,0.468856158735248)
--(axis cs:34581,0.460691845576734)
--(axis cs:34580,0.459324296203164)
--(axis cs:34579,0.476627239233189)
--(axis cs:34578,0.483797078395912)
--(axis cs:34577,0.482122354591946)
--(axis cs:34576,0.479236350432777)
--(axis cs:34575,0.485965643498382)
--(axis cs:34574,0.487369973312836)
--(axis cs:34573,0.480446943961341)
--(axis cs:34572,0.469842995130829)
--(axis cs:34571,0.467917413390899)
--(axis cs:34570,0.468080711416579)
--(axis cs:34569,0.462513135560502)
--(axis cs:34568,0.452915405559486)
--(axis cs:34567,0.443123949870696)
--(axis cs:34566,0.440433422558136)
--(axis cs:34565,0.448462023909981)
--(axis cs:34564,0.435904107980451)
--(axis cs:34563,0.408505283250286)
--(axis cs:34562,0.418427519934714)
--(axis cs:34561,0.419078727336801)
--(axis cs:34560,0.419439902259113)
--(axis cs:34559,0.405521051984284)
--(axis cs:34558,0.409886855084163)
--(axis cs:34557,0.40842651174485)
--(axis cs:34556,0.407377991455062)
--(axis cs:34555,0.387124500691969)
--(axis cs:34554,0.400436242722286)
--(axis cs:34553,0.395383785381469)
--(axis cs:34552,0.408050830750146)
--(axis cs:34551,0.432802459837894)
--(axis cs:34550,0.445017560261211)
--(axis cs:34549,0.444816653119779)
--(axis cs:34548,0.453868167005482)
--(axis cs:34547,0.443319100863431)
--(axis cs:34546,0.447233825326177)
--(axis cs:34545,0.433981335428344)
--(axis cs:34544,0.438484719734423)
--(axis cs:34543,0.438435623313639)
--(axis cs:34542,0.431076059034618)
--(axis cs:34541,0.453202072855294)
--(axis cs:34540,0.454469066960295)
--(axis cs:34539,0.448263362081667)
--(axis cs:34538,0.441212498946804)
--(axis cs:34537,0.443741772399281)
--(axis cs:34536,0.441172859303934)
--(axis cs:34535,0.442885432948509)
--(axis cs:34534,0.432217871593352)
--(axis cs:34533,0.43363177099499)
--(axis cs:34532,0.428113301548238)
--(axis cs:34531,0.409517137197496)
--(axis cs:34530,0.391247530217681)
--(axis cs:34529,0.390823020969948)
--(axis cs:34528,0.370454023175653)
--(axis cs:34527,0.359399586616974)
--(axis cs:34526,0.385970799715332)
--(axis cs:34525,0.388226824221905)
--(axis cs:34524,0.406424547300004)
--(axis cs:34523,0.421652928725417)
--(axis cs:34522,0.425555023962195)
--(axis cs:34521,0.408015248753648)
--(axis cs:34520,0.405002701112005)
--(axis cs:34519,0.423883021775439)
--(axis cs:34518,0.416603502367323)
--(axis cs:34517,0.417250058597846)
--(axis cs:34516,0.417875973500759)
--(axis cs:34515,0.430081214217122)
--(axis cs:34514,0.426456090956311)
--(axis cs:34513,0.433501015346068)
--(axis cs:34512,0.436670491222075)
--(axis cs:34511,0.432258964564155)
--(axis cs:34510,0.436249399151663)
--(axis cs:34509,0.437374569527614)
--(axis cs:34508,0.447813699331575)
--(axis cs:34507,0.446919862839632)
--(axis cs:34506,0.424133286425755)
--(axis cs:34505,0.429690230941077)
--(axis cs:34504,0.427270274407206)
--(axis cs:34503,0.423088923359823)
--(axis cs:34502,0.42089718106848)
--(axis cs:34501,0.412477554978295)
--(axis cs:34500,0.412473915519768)
--(axis cs:34499,0.394375088304083)
--(axis cs:34498,0.395819400639955)
--(axis cs:34497,0.402067020495011)
--(axis cs:34496,0.401888128777256)
--(axis cs:34495,0.399030873920815)
--(axis cs:34494,0.40725226215773)
--(axis cs:34493,0.403149927751798)
--(axis cs:34492,0.400406011052915)
--(axis cs:34491,0.402575278380726)
--(axis cs:34490,0.398679963615154)
--(axis cs:34489,0.396631526884089)
--(axis cs:34488,0.413496652213583)
--(axis cs:34487,0.412899127016724)
--(axis cs:34486,0.430520832169448)
--(axis cs:34485,0.424789576656332)
--(axis cs:34484,0.405617003131564)
--(axis cs:34483,0.401212964600577)
--(axis cs:34482,0.401968779180831)
--(axis cs:34481,0.402248370256014)
--(axis cs:34480,0.40240527414933)
--(axis cs:34479,0.414729295008388)
--(axis cs:34478,0.43864871094388)
--(axis cs:34477,0.435471362368685)
--(axis cs:34476,0.435382001404246)
--(axis cs:34475,0.435903228360047)
--(axis cs:34474,0.430616631903854)
--(axis cs:34473,0.427342501649154)
--(axis cs:34472,0.425265004929266)
--(axis cs:34471,0.421363910348302)
--(axis cs:34470,0.425133021944791)
--(axis cs:34469,0.432449360569901)
--(axis cs:34468,0.433875638431783)
--(axis cs:34467,0.458486951331954)
--(axis cs:34466,0.444895665400999)
--(axis cs:34465,0.444585300275473)
--(axis cs:34464,0.448942109610682)
--(axis cs:34463,0.451886863892921)
--(axis cs:34462,0.461456061952575)
--(axis cs:34461,0.471353022609701)
--(axis cs:34460,0.492521285015629)
--(axis cs:34459,0.504594392826785)
--(axis cs:34458,0.497058287818947)
--(axis cs:34457,0.494036241475898)
--(axis cs:34456,0.496034129491919)
--(axis cs:34455,0.489591048873798)
--(axis cs:34454,0.488336024543539)
--(axis cs:34453,0.491080675704047)
--(axis cs:34452,0.48810696526292)
--(axis cs:34451,0.489544544999484)
--(axis cs:34450,0.493939511247475)
--(axis cs:34449,0.492026385818777)
--(axis cs:34448,0.473408261707122)
--(axis cs:34447,0.48344123467416)
--(axis cs:34446,0.499146208088595)
--(axis cs:34445,0.498736911985357)
--(axis cs:34444,0.514339721798126)
--(axis cs:34443,0.510072245672497)
--(axis cs:34442,0.503690472764705)
--(axis cs:34441,0.495773160256401)
--(axis cs:34440,0.473666449209025)
--(axis cs:34439,0.449622608092772)
--(axis cs:34438,0.435854937512097)
--(axis cs:34437,0.436575279598313)
--(axis cs:34436,0.432834696305929)
--(axis cs:34435,0.43527260899313)
--(axis cs:34434,0.436165325821579)
--(axis cs:34433,0.430361413175119)
--(axis cs:34432,0.434628994383987)
--(axis cs:34431,0.4516132589838)
--(axis cs:34430,0.463785317703774)
--(axis cs:34429,0.46026417881449)
--(axis cs:34428,0.45442791046101)
--(axis cs:34427,0.433598371918595)
--(axis cs:34426,0.409431086776817)
--(axis cs:34425,0.418727094751894)
--(axis cs:34424,0.400311236089283)
--(axis cs:34423,0.400136721069513)
--(axis cs:34422,0.397020377932349)
--(axis cs:34421,0.397326154923018)
--(axis cs:34420,0.39778184990421)
--(axis cs:34419,0.394903448444344)
--(axis cs:34418,0.407353865602153)
--(axis cs:34417,0.404743742325406)
--(axis cs:34416,0.419649752212148)
--(axis cs:34415,0.420427111096976)
--(axis cs:34414,0.421676008794608)
--(axis cs:34413,0.44044404434092)
--(axis cs:34412,0.446837748512304)
--(axis cs:34411,0.425012526044974)
--(axis cs:34410,0.406606712813729)
--(axis cs:34409,0.41116004705089)
--(axis cs:34408,0.414727196110322)
--(axis cs:34407,0.394522032607476)
--(axis cs:34406,0.397317692735599)
--(axis cs:34405,0.385427983800887)
--(axis cs:34404,0.390686653409828)
--(axis cs:34403,0.41323085077553)
--(axis cs:34402,0.412835674286481)
--(axis cs:34401,0.407705532459628)
--(axis cs:34400,0.411830194624222)
--(axis cs:34399,0.422022882254991)
--(axis cs:34398,0.422196982036248)
--(axis cs:34397,0.429938450114076)
--(axis cs:34396,0.415889663043092)
--(axis cs:34395,0.416427621654873)
--(axis cs:34394,0.413516746351658)
--(axis cs:34393,0.395012592114484)
--(axis cs:34392,0.411568738554878)
--(axis cs:34391,0.419920023680594)
--(axis cs:34390,0.420394008708267)
--(axis cs:34389,0.419698812681005)
--(axis cs:34388,0.440395380623253)
--(axis cs:34387,0.45318449789184)
--(axis cs:34386,0.45307040730469)
--(axis cs:34385,0.452978108237578)
--(axis cs:34384,0.445588434975398)
--(axis cs:34383,0.431215097869584)
--(axis cs:34382,0.435172867605657)
--(axis cs:34381,0.431917394013838)
--(axis cs:34380,0.442992986775758)
--(axis cs:34379,0.454384366865811)
--(axis cs:34378,0.471752521378306)
--(axis cs:34377,0.483039593206441)
--(axis cs:34376,0.488453086820616)
--(axis cs:34375,0.488768839767585)
--(axis cs:34374,0.488129821733105)
--(axis cs:34373,0.509699536601498)
--(axis cs:34372,0.498955199074197)
--(axis cs:34371,0.499486826210823)
--(axis cs:34370,0.500838218423347)
--(axis cs:34369,0.502381878643926)
--(axis cs:34368,0.49089591983979)
--(axis cs:34367,0.484057596714784)
--(axis cs:34366,0.484233249383846)
--(axis cs:34365,0.495630078544508)
--(axis cs:34364,0.495336838055063)
--(axis cs:34363,0.500461339882987)
--(axis cs:34362,0.500863727983649)
--(axis cs:34361,0.501459361945352)
--(axis cs:34360,0.495529146683086)
--(axis cs:34359,0.501986437369345)
--(axis cs:34358,0.477488960080821)
--(axis cs:34357,0.469092046775313)
--(axis cs:34356,0.465982847464015)
--(axis cs:34355,0.465895894896406)
--(axis cs:34354,0.464851012546606)
--(axis cs:34353,0.439446586317096)
--(axis cs:34352,0.424475435759277)
--(axis cs:34351,0.440757466238286)
--(axis cs:34350,0.440741645062847)
--(axis cs:34349,0.443746127431158)
--(axis cs:34348,0.443709154722251)
--(axis cs:34347,0.446878450707634)
--(axis cs:34346,0.446586643567502)
--(axis cs:34345,0.429287037286839)
--(axis cs:34344,0.430557997298886)
--(axis cs:34343,0.421933928933759)
--(axis cs:34342,0.426525425580238)
--(axis cs:34341,0.44057452398699)
--(axis cs:34340,0.452344351675828)
--(axis cs:34339,0.437055477370628)
--(axis cs:34338,0.446293562359156)
--(axis cs:34337,0.449361597879539)
--(axis cs:34336,0.445826807705702)
--(axis cs:34335,0.449742973179508)
--(axis cs:34334,0.449117622617747)
--(axis cs:34333,0.448084925008394)
--(axis cs:34332,0.459070970087821)
--(axis cs:34331,0.436571317039001)
--(axis cs:34330,0.436997264402337)
--(axis cs:34329,0.458734920809541)
--(axis cs:34328,0.462738386429385)
--(axis cs:34327,0.457518609759603)
--(axis cs:34326,0.455071897144891)
--(axis cs:34325,0.454424946418094)
--(axis cs:34324,0.453653390586945)
--(axis cs:34323,0.453459414934762)
--(axis cs:34322,0.468049483393196)
--(axis cs:34321,0.459862268908707)
--(axis cs:34320,0.446433081325024)
--(axis cs:34319,0.436998554008833)
--(axis cs:34318,0.427426509270311)
--(axis cs:34317,0.421848900640277)
--(axis cs:34316,0.43053466309116)
--(axis cs:34315,0.443661917753496)
--(axis cs:34314,0.44554472011123)
--(axis cs:34313,0.445004612758314)
--(axis cs:34312,0.43251514811625)
--(axis cs:34311,0.432920470801439)
--(axis cs:34310,0.43228614882499)
--(axis cs:34309,0.410556432441412)
--(axis cs:34308,0.404304015779327)
--(axis cs:34307,0.424124316975411)
--(axis cs:34306,0.424124925820241)
--(axis cs:34305,0.424126998573372)
--(axis cs:34304,0.419992740068156)
--(axis cs:34303,0.427281575326774)
--(axis cs:34302,0.412697894893869)
--(axis cs:34301,0.40812866667744)
--(axis cs:34300,0.404281015328009)
--(axis cs:34299,0.404329454621074)
--(axis cs:34298,0.404416782383238)
--(axis cs:34297,0.400207403611741)
--(axis cs:34296,0.404066283826338)
--(axis cs:34295,0.381139956861254)
--(axis cs:34294,0.387979217785753)
--(axis cs:34293,0.400523433423368)
--(axis cs:34292,0.413262609764764)
--(axis cs:34291,0.423669894138115)
--(axis cs:34290,0.448715342703731)
--(axis cs:34289,0.443815492526993)
--(axis cs:34288,0.450741068097273)
--(axis cs:34287,0.439978183521821)
--(axis cs:34286,0.440437718109117)
--(axis cs:34285,0.453463909765943)
--(axis cs:34284,0.463116388002764)
--(axis cs:34283,0.457433668812143)
--(axis cs:34282,0.467135802603857)
--(axis cs:34281,0.4806840055123)
--(axis cs:34280,0.481402823691807)
--(axis cs:34279,0.48827767867238)
--(axis cs:34278,0.488866269098346)
--(axis cs:34277,0.486231725218695)
--(axis cs:34276,0.475573071212816)
--(axis cs:34275,0.47238978825161)
--(axis cs:34274,0.491982934846248)
--(axis cs:34273,0.482752542794096)
--(axis cs:34272,0.478734520321906)
--(axis cs:34271,0.472393110293525)
--(axis cs:34270,0.454587601183844)
--(axis cs:34269,0.4494355648218)
--(axis cs:34268,0.441154092316473)
--(axis cs:34267,0.438446291691099)
--(axis cs:34266,0.46620353684916)
--(axis cs:34265,0.453629336390939)
--(axis cs:34264,0.449062549360215)
--(axis cs:34263,0.453077766310286)
--(axis cs:34262,0.449803958382046)
--(axis cs:34261,0.441524232871776)
--(axis cs:34260,0.440878531733773)
--(axis cs:34259,0.431221935898749)
--(axis cs:34258,0.439764072620178)
--(axis cs:34257,0.459301676852124)
--(axis cs:34256,0.47891269207251)
--(axis cs:34255,0.482438154956747)
--(axis cs:34254,0.470484975175589)
--(axis cs:34253,0.474363272279325)
--(axis cs:34252,0.468382661531474)
--(axis cs:34251,0.467963581305909)
--(axis cs:34250,0.462121242889824)
--(axis cs:34249,0.472400467287267)
--(axis cs:34248,0.473367703507741)
--(axis cs:34247,0.472641841761929)
--(axis cs:34246,0.445810503859868)
--(axis cs:34245,0.44339065456665)
--(axis cs:34244,0.43664924653233)
--(axis cs:34243,0.444332252775292)
--(axis cs:34242,0.427621249064297)
--(axis cs:34241,0.418211076788933)
--(axis cs:34240,0.417820375958297)
--(axis cs:34239,0.450091990798137)
--(axis cs:34238,0.456370924516104)
--(axis cs:34237,0.449707075595073)
--(axis cs:34236,0.430195929802023)
--(axis cs:34235,0.423473462360929)
--(axis cs:34234,0.432680186117683)
--(axis cs:34233,0.443593235406968)
--(axis cs:34232,0.471970092059539)
--(axis cs:34231,0.471599059538038)
--(axis cs:34230,0.480189988490526)
--(axis cs:34229,0.476091001333299)
--(axis cs:34228,0.479893268318538)
--(axis cs:34227,0.492266244441395)
--(axis cs:34226,0.504112763270953)
--(axis cs:34225,0.504202126206062)
--(axis cs:34224,0.506510714023925)
--(axis cs:34223,0.504542548316659)
--(axis cs:34222,0.504496253941578)
--(axis cs:34221,0.518075272964484)
--(axis cs:34220,0.523934363149025)
--(axis cs:34219,0.503129267622011)
--(axis cs:34218,0.493316231290269)
--(axis cs:34217,0.484939756418996)
--(axis cs:34216,0.496101076423732)
--(axis cs:34215,0.497353247215919)
--(axis cs:34214,0.485312627144153)
--(axis cs:34213,0.476788358716061)
--(axis cs:34212,0.456397309783685)
--(axis cs:34211,0.458683291571998)
--(axis cs:34210,0.451196040719191)
--(axis cs:34209,0.446112110783844)
--(axis cs:34208,0.451395708728837)
--(axis cs:34207,0.456365786914653)
--(axis cs:34206,0.460327576358842)
--(axis cs:34205,0.466272043153523)
--(axis cs:34204,0.46497999999375)
--(axis cs:34203,0.455673001386345)
--(axis cs:34202,0.465435139278854)
--(axis cs:34201,0.478382336299666)
--(axis cs:34200,0.489106792963817)
--(axis cs:34199,0.495395789326545)
--(axis cs:34198,0.507835410791645)
--(axis cs:34197,0.520181822352512)
--(axis cs:34196,0.510289502774879)
--(axis cs:34195,0.50872673400243)
--(axis cs:34194,0.516830412294599)
--(axis cs:34193,0.522043336060341)
--(axis cs:34192,0.530223829753238)
--(axis cs:34191,0.528609430424239)
--(axis cs:34190,0.524045247237319)
--(axis cs:34189,0.524338073494556)
--(axis cs:34188,0.518206702993509)
--(axis cs:34187,0.517405460891247)
--(axis cs:34186,0.519895638587517)
--(axis cs:34185,0.518581848706795)
--(axis cs:34184,0.534544178174585)
--(axis cs:34183,0.534433528820251)
--(axis cs:34182,0.534196266567285)
--(axis cs:34181,0.514984464753363)
--(axis cs:34180,0.497427000840788)
--(axis cs:34179,0.49578546420755)
--(axis cs:34178,0.492899227873184)
--(axis cs:34177,0.476019402077121)
--(axis cs:34176,0.475599743826728)
--(axis cs:34175,0.484291132714473)
--(axis cs:34174,0.465320727593393)
--(axis cs:34173,0.466715465396578)
--(axis cs:34172,0.449555304268086)
--(axis cs:34171,0.450241749268837)
--(axis cs:34170,0.45096430810207)
--(axis cs:34169,0.449603833682765)
--(axis cs:34168,0.453727459531238)
--(axis cs:34167,0.435341717276706)
--(axis cs:34166,0.409841312371332)
--(axis cs:34165,0.413216771220167)
--(axis cs:34164,0.39613209877847)
--(axis cs:34163,0.40073777179628)
--(axis cs:34162,0.388630426497168)
--(axis cs:34161,0.402149335825557)
--(axis cs:34160,0.408396107148526)
--(axis cs:34159,0.402243363502441)
--(axis cs:34158,0.389684232135217)
--(axis cs:34157,0.392229544319999)
--(axis cs:34156,0.409017374410165)
--(axis cs:34155,0.414718229597762)
--(axis cs:34154,0.415213195319705)
--(axis cs:34153,0.408920947796253)
--(axis cs:34152,0.417235894732225)
--(axis cs:34151,0.416402452221543)
--(axis cs:34150,0.429830412799391)
--(axis cs:34149,0.430086807047854)
--(axis cs:34148,0.425955080700582)
--(axis cs:34147,0.426779098133264)
--(axis cs:34146,0.425983941721017)
--(axis cs:34145,0.43446674153039)
--(axis cs:34144,0.434177056677659)
--(axis cs:34143,0.440315517610861)
--(axis cs:34142,0.444145558601929)
--(axis cs:34141,0.469355160634181)
--(axis cs:34140,0.466357858305105)
--(axis cs:34139,0.466612306312522)
--(axis cs:34138,0.483924587424811)
--(axis cs:34137,0.489610030851194)
--(axis cs:34136,0.482636047127283)
--(axis cs:34135,0.470263895258529)
--(axis cs:34134,0.471200409444272)
--(axis cs:34133,0.476261870636708)
--(axis cs:34132,0.476433094177674)
--(axis cs:34131,0.500294738267119)
--(axis cs:34130,0.489810561209537)
--(axis cs:34129,0.503880863289717)
--(axis cs:34128,0.515250041204182)
--(axis cs:34127,0.515277086413078)
--(axis cs:34126,0.515847064303457)
--(axis cs:34125,0.509502865127411)
--(axis cs:34124,0.506507558256751)
--(axis cs:34123,0.517019898245159)
--(axis cs:34122,0.513295051011311)
--(axis cs:34121,0.486046898801736)
--(axis cs:34120,0.48463645018991)
--(axis cs:34119,0.501945922752156)
--(axis cs:34118,0.500932341785136)
--(axis cs:34117,0.49522782525115)
--(axis cs:34116,0.492829625347164)
--(axis cs:34115,0.494298482047299)
--(axis cs:34114,0.500709260446651)
--(axis cs:34113,0.496320031427661)
--(axis cs:34112,0.492767719093212)
--(axis cs:34111,0.469172311057385)
--(axis cs:34110,0.469595502457486)
--(axis cs:34109,0.452488855038707)
--(axis cs:34108,0.435875690815163)
--(axis cs:34107,0.42911321558526)
--(axis cs:34106,0.426593266088072)
--(axis cs:34105,0.416529106581917)
--(axis cs:34104,0.428258707890916)
--(axis cs:34103,0.397927166764011)
--(axis cs:34102,0.418803768268884)
--(axis cs:34101,0.429535620303558)
--(axis cs:34100,0.449964711491037)
--(axis cs:34099,0.428805448301154)
--(axis cs:34098,0.445481989210418)
--(axis cs:34097,0.443331443668674)
--(axis cs:34096,0.441506310350315)
--(axis cs:34095,0.446145951781548)
--(axis cs:34094,0.44135665656866)
--(axis cs:34093,0.436118244133683)
--(axis cs:34092,0.44245444659761)
--(axis cs:34091,0.440076325449159)
--(axis cs:34090,0.438288562424887)
--(axis cs:34089,0.43842671176301)
--(axis cs:34088,0.438528373525052)
--(axis cs:34087,0.438595881458798)
--(axis cs:34086,0.466352807214655)
--(axis cs:34085,0.468492948802335)
--(axis cs:34084,0.457254810378988)
--(axis cs:34083,0.460409282257708)
--(axis cs:34082,0.464669779774558)
--(axis cs:34081,0.455394254740235)
--(axis cs:34080,0.435352301782846)
--(axis cs:34079,0.441676491094596)
--(axis cs:34078,0.409415760780228)
--(axis cs:34077,0.42967425753664)
--(axis cs:34076,0.452145711705755)
--(axis cs:34075,0.446956534271627)
--(axis cs:34074,0.446880185478316)
--(axis cs:34073,0.446711539485217)
--(axis cs:34072,0.452285257322549)
--(axis cs:34071,0.467598967796423)
--(axis cs:34070,0.466688777196133)
--(axis cs:34069,0.472349586557127)
--(axis cs:34068,0.495711952842366)
--(axis cs:34067,0.520856662917028)
--(axis cs:34066,0.502111910899502)
--(axis cs:34065,0.524276067098604)
--(axis cs:34064,0.539390971085204)
--(axis cs:34063,0.543910513599154)
--(axis cs:34062,0.535338697388434)
--(axis cs:34061,0.539430009763432)
--(axis cs:34060,0.539379290822963)
--(axis cs:34059,0.535669404419158)
--(axis cs:34058,0.530297536188401)
--(axis cs:34057,0.537358213545796)
--(axis cs:34056,0.521049437248189)
--(axis cs:34055,0.543096114246629)
--(axis cs:34054,0.544507631113483)
--(axis cs:34053,0.554899719999104)
--(axis cs:34052,0.546656156260187)
--(axis cs:34051,0.54735151101131)
--(axis cs:34050,0.5557308987885)
--(axis cs:34049,0.548667821170399)
--(axis cs:34048,0.533091886440054)
--(axis cs:34047,0.501450688174588)
--(axis cs:34046,0.510852315438524)
--(axis cs:34045,0.482988807987911)
--(axis cs:34044,0.454466623048285)
--(axis cs:34043,0.474834669048791)
--(axis cs:34042,0.47498702546312)
--(axis cs:34041,0.465025035603247)
--(axis cs:34040,0.465330702959356)
--(axis cs:34039,0.468768498845009)
--(axis cs:34038,0.482986681030556)
--(axis cs:34037,0.487034815479886)
--(axis cs:34036,0.50539100903988)
--(axis cs:34035,0.478222618713705)
--(axis cs:34034,0.474548172195724)
--(axis cs:34033,0.496604262044315)
--(axis cs:34032,0.498880988396496)
--(axis cs:34031,0.484634193548839)
--(axis cs:34030,0.474407576115022)
--(axis cs:34029,0.486170891317574)
--(axis cs:34028,0.478374610722147)
--(axis cs:34027,0.499140616715956)
--(axis cs:34026,0.492391702878399)
--(axis cs:34025,0.497759722235677)
--(axis cs:34024,0.498801662386891)
--(axis cs:34023,0.48304097282162)
--(axis cs:34022,0.485791660205814)
--(axis cs:34021,0.487738642707306)
--(axis cs:34020,0.486530258704963)
--(axis cs:34019,0.486682111508106)
--(axis cs:34018,0.505524679916107)
--(axis cs:34017,0.487775042358084)
--(axis cs:34016,0.49026152678829)
--(axis cs:34015,0.494438776371133)
--(axis cs:34014,0.53058492356409)
--(axis cs:34013,0.520304763380218)
--(axis cs:34012,0.530650761174201)
--(axis cs:34011,0.532533660584076)
--(axis cs:34010,0.534418294164558)
--(axis cs:34009,0.526588994493304)
--(axis cs:34008,0.527683100730049)
--(axis cs:34007,0.519146795363366)
--(axis cs:34006,0.517139495102114)
--(axis cs:34005,0.515442370405423)
--(axis cs:34004,0.514617057092642)
--(axis cs:34003,0.515678243857413)
--(axis cs:34002,0.513655193551618)
--(axis cs:34001,0.529923506480989)
--(axis cs:34000,0.538699257445884)
--(axis cs:33999,0.553886659089586)
--(axis cs:33998,0.529527444923254)
--(axis cs:33997,0.543274814644085)
--(axis cs:33996,0.536666506933034)
--(axis cs:33995,0.556134444980836)
--(axis cs:33994,0.521089551002936)
--(axis cs:33993,0.504373199158311)
--(axis cs:33992,0.500097539575735)
--(axis cs:33991,0.505802467188656)
--(axis cs:33990,0.514835879290678)
--(axis cs:33989,0.513764450310113)
--(axis cs:33988,0.514566663396515)
--(axis cs:33987,0.51806289816771)
--(axis cs:33986,0.52334548793107)
--(axis cs:33985,0.527820123911886)
--(axis cs:33984,0.52787994507109)
--(axis cs:33983,0.529562448750376)
--(axis cs:33982,0.544908591745217)
--(axis cs:33981,0.536403558426864)
--(axis cs:33980,0.555087895198449)
--(axis cs:33979,0.539658646463901)
--(axis cs:33978,0.543349580442693)
--(axis cs:33977,0.534138119380394)
--(axis cs:33976,0.521591029846606)
--(axis cs:33975,0.505355276184572)
--(axis cs:33974,0.515900550706718)
--(axis cs:33973,0.514171113477356)
--(axis cs:33972,0.505272108460063)
--(axis cs:33971,0.508450368651236)
--(axis cs:33970,0.499791897675795)
--(axis cs:33969,0.49834084405465)
--(axis cs:33968,0.514931323050645)
--(axis cs:33967,0.50147460302644)
--(axis cs:33966,0.500504863309975)
--(axis cs:33965,0.490032255896875)
--(axis cs:33964,0.506897735139991)
--(axis cs:33963,0.520351041530869)
--(axis cs:33962,0.498108316984098)
--(axis cs:33961,0.498594003723387)
--(axis cs:33960,0.470238118325887)
--(axis cs:33959,0.470942943942468)
--(axis cs:33958,0.512173394139266)
--(axis cs:33957,0.527627687702518)
--(axis cs:33956,0.53019497053419)
--(axis cs:33955,0.532243055357234)
--(axis cs:33954,0.52465093598361)
--(axis cs:33953,0.530064968778719)
--(axis cs:33952,0.530179796389013)
--(axis cs:33951,0.517127809183635)
--(axis cs:33950,0.515637538555195)
--(axis cs:33949,0.514985099761541)
--(axis cs:33948,0.509013079960226)
--(axis cs:33947,0.509947539566191)
--(axis cs:33946,0.505871511130885)
--(axis cs:33945,0.516138662317781)
--(axis cs:33944,0.4979388929934)
--(axis cs:33943,0.483313226915812)
--(axis cs:33942,0.497419310193083)
--(axis cs:33941,0.498773463837171)
--(axis cs:33940,0.508011801233094)
--(axis cs:33939,0.529048097321493)
--(axis cs:33938,0.51518443619526)
--(axis cs:33937,0.50291473720582)
--(axis cs:33936,0.498560008561157)
--(axis cs:33935,0.511694744832714)
--(axis cs:33934,0.519080797316775)
--(axis cs:33933,0.519667440351813)
--(axis cs:33932,0.535794602543435)
--(axis cs:33931,0.536338910262364)
--(axis cs:33930,0.541317179952475)
--(axis cs:33929,0.556147402425032)
--(axis cs:33928,0.55186390442864)
--(axis cs:33927,0.557471275795616)
--(axis cs:33926,0.555191839591347)
--(axis cs:33925,0.553261626962009)
--(axis cs:33924,0.556602437951512)
--(axis cs:33923,0.559896106734372)
--(axis cs:33922,0.550930308519615)
--(axis cs:33921,0.560538335639923)
--(axis cs:33920,0.551048427217499)
--(axis cs:33919,0.53862726418276)
--(axis cs:33918,0.527587638005247)
--(axis cs:33917,0.51242981670639)
--(axis cs:33916,0.516412456561216)
--(axis cs:33915,0.491439762992823)
--(axis cs:33914,0.47892333891872)
--(axis cs:33913,0.490110154987029)
--(axis cs:33912,0.47389090694509)
--(axis cs:33911,0.475530313163274)
--(axis cs:33910,0.464094175691739)
--(axis cs:33909,0.441637396902703)
--(axis cs:33908,0.472301302850164)
--(axis cs:33907,0.480005035688837)
--(axis cs:33906,0.482379477317627)
--(axis cs:33905,0.482026210066587)
--(axis cs:33904,0.482703559816903)
--(axis cs:33903,0.48287876373435)
--(axis cs:33902,0.483565994148903)
--(axis cs:33901,0.469358573786965)
--(axis cs:33900,0.467172937544716)
--(axis cs:33899,0.474603666769618)
--(axis cs:33898,0.456758707563839)
--(axis cs:33897,0.486553304936741)
--(axis cs:33896,0.482368409740688)
--(axis cs:33895,0.482554592559847)
--(axis cs:33894,0.498462297549)
--(axis cs:33893,0.495471344584395)
--(axis cs:33892,0.500504327949034)
--(axis cs:33891,0.500375969050849)
--(axis cs:33890,0.509193370962973)
--(axis cs:33889,0.505765501395853)
--(axis cs:33888,0.504817535020274)
--(axis cs:33887,0.488242491985565)
--(axis cs:33886,0.488891556906119)
--(axis cs:33885,0.507452810875889)
--(axis cs:33884,0.511193406039399)
--(axis cs:33883,0.511111027956214)
--(axis cs:33882,0.513769258954927)
--(axis cs:33881,0.513789176848111)
--(axis cs:33880,0.514892437952016)
--(axis cs:33879,0.50875671109773)
--(axis cs:33878,0.511843473243111)
--(axis cs:33877,0.48706854681527)
--(axis cs:33876,0.487197881840716)
--(axis cs:33875,0.500262914695262)
--(axis cs:33874,0.487813816180535)
--(axis cs:33873,0.484982576889545)
--(axis cs:33872,0.478311860939562)
--(axis cs:33871,0.506882715582084)
--(axis cs:33870,0.502181050226905)
--(axis cs:33869,0.528051261351597)
--(axis cs:33868,0.51770034658644)
--(axis cs:33867,0.548920887316311)
--(axis cs:33866,0.573925174840098)
--(axis cs:33865,0.562875393383211)
--(axis cs:33864,0.565992602531227)
--(axis cs:33863,0.565484994868571)
--(axis cs:33862,0.562183422467898)
--(axis cs:33861,0.575344452113868)
--(axis cs:33860,0.57640738611963)
--(axis cs:33859,0.602491829086059)
--(axis cs:33858,0.599936475595061)
--(axis cs:33857,0.620987783779333)
--(axis cs:33856,0.62070421956937)
--(axis cs:33855,0.616681867231485)
--(axis cs:33854,0.617962162261717)
--(axis cs:33853,0.610949948969448)
--(axis cs:33852,0.610613283980353)
--(axis cs:33851,0.588904494157213)
--(axis cs:33850,0.584998223836145)
--(axis cs:33849,0.55893130236061)
--(axis cs:33848,0.546023287940435)
--(axis cs:33847,0.544990379170999)
--(axis cs:33846,0.511672424953412)
--(axis cs:33845,0.537035164376317)
--(axis cs:33844,0.535113001167988)
--(axis cs:33843,0.547400285747985)
--(axis cs:33842,0.546791543929191)
--(axis cs:33841,0.540602274992111)
--(axis cs:33840,0.553686013137275)
--(axis cs:33839,0.515636589965471)
--(axis cs:33838,0.517141368851993)
--(axis cs:33837,0.484583670073444)
--(axis cs:33836,0.497426516273585)
--(axis cs:33835,0.493347260086465)
--(axis cs:33834,0.48989099123774)
--(axis cs:33833,0.513488190166038)
--(axis cs:33832,0.524689805895093)
--(axis cs:33831,0.525664214434286)
--(axis cs:33830,0.527332085064889)
--(axis cs:33829,0.533000555714785)
--(axis cs:33828,0.535393369368418)
--(axis cs:33827,0.508438156049859)
--(axis cs:33826,0.508583803290037)
--(axis cs:33825,0.487335155486049)
--(axis cs:33824,0.478181597411851)
--(axis cs:33823,0.474891472676802)
--(axis cs:33822,0.483240147936046)
--(axis cs:33821,0.472619652902173)
--(axis cs:33820,0.46714536791601)
--(axis cs:33819,0.466835937608761)
--(axis cs:33818,0.465518943141615)
--(axis cs:33817,0.477422940907112)
--(axis cs:33816,0.485808698509481)
--(axis cs:33815,0.484021080148683)
--(axis cs:33814,0.487610013595193)
--(axis cs:33813,0.471705399121113)
--(axis cs:33812,0.460214643591035)
--(axis cs:33811,0.467245926616412)
--(axis cs:33810,0.486611282701624)
--(axis cs:33809,0.488847694683463)
--(axis cs:33808,0.488267841495631)
--(axis cs:33807,0.494182841444671)
--(axis cs:33806,0.519866384336841)
--(axis cs:33805,0.528683298922629)
--(axis cs:33804,0.530821906287109)
--(axis cs:33803,0.52357828062691)
--(axis cs:33802,0.518798008094762)
--(axis cs:33801,0.517509508421035)
--(axis cs:33800,0.512899114804355)
--(axis cs:33799,0.509967513440314)
--(axis cs:33798,0.509968457592133)
--(axis cs:33797,0.503077288458418)
--(axis cs:33796,0.486484020613373)
--(axis cs:33795,0.482710144799737)
--(axis cs:33794,0.515602392829574)
--(axis cs:33793,0.511220008862811)
--(axis cs:33792,0.507804316545038)
--(axis cs:33791,0.50768583600089)
--(axis cs:33790,0.4889901446453)
--(axis cs:33789,0.48106713596361)
--(axis cs:33788,0.480326855424435)
--(axis cs:33787,0.468337065162526)
--(axis cs:33786,0.441408319941657)
--(axis cs:33785,0.433323141307602)
--(axis cs:33784,0.427397131772319)
--(axis cs:33783,0.431101298629551)
--(axis cs:33782,0.429046938602484)
--(axis cs:33781,0.435158731505394)
--(axis cs:33780,0.42647298482792)
--(axis cs:33779,0.473732883071581)
--(axis cs:33778,0.472876525695621)
--(axis cs:33777,0.472927559479048)
--(axis cs:33776,0.472415332422026)
--(axis cs:33775,0.474442381671679)
--(axis cs:33774,0.43664807642302)
--(axis cs:33773,0.432106075410841)
--(axis cs:33772,0.430049637530854)
--(axis cs:33771,0.41956285361213)
--(axis cs:33770,0.418269278810311)
--(axis cs:33769,0.424304576891123)
--(axis cs:33768,0.425877937151387)
--(axis cs:33767,0.424692780040123)
--(axis cs:33766,0.424003307582858)
--(axis cs:33765,0.424517218565216)
--(axis cs:33764,0.42428708803648)
--(axis cs:33763,0.416771264866702)
--(axis cs:33762,0.432817636721974)
--(axis cs:33761,0.457727038335001)
--(axis cs:33760,0.458581150552523)
--(axis cs:33759,0.41254035106796)
--(axis cs:33758,0.42681312282091)
--(axis cs:33757,0.437640263298204)
--(axis cs:33756,0.457976264663504)
--(axis cs:33755,0.472447130759181)
--(axis cs:33754,0.467083741201941)
--(axis cs:33753,0.468668030746684)
--(axis cs:33752,0.476678279016055)
--(axis cs:33751,0.490330911599322)
--(axis cs:33750,0.491087118183648)
--(axis cs:33749,0.483807863913367)
--(axis cs:33748,0.480094235795147)
--(axis cs:33747,0.504715132209889)
--(axis cs:33746,0.528357120937495)
--(axis cs:33745,0.523149529106368)
--(axis cs:33744,0.536451271653645)
--(axis cs:33743,0.535218008187799)
--(axis cs:33742,0.527607175689964)
--(axis cs:33741,0.502615972110447)
--(axis cs:33740,0.503923704968474)
--(axis cs:33739,0.516963350644284)
--(axis cs:33738,0.512161974780554)
--(axis cs:33737,0.505597642962896)
--(axis cs:33736,0.48805090791036)
--(axis cs:33735,0.485467512270593)
--(axis cs:33734,0.503779735893952)
--(axis cs:33733,0.511208031999686)
--(axis cs:33732,0.538805107634347)
--(axis cs:33731,0.533378384952162)
--(axis cs:33730,0.53365813080196)
--(axis cs:33729,0.563412023510255)
--(axis cs:33728,0.586763557271159)
--(axis cs:33727,0.573019042228915)
--(axis cs:33726,0.552850325392546)
--(axis cs:33725,0.552982412595804)
--(axis cs:33724,0.541272029452258)
--(axis cs:33723,0.563189284332493)
--(axis cs:33722,0.584164641649598)
--(axis cs:33721,0.588349848657865)
--(axis cs:33720,0.602428115585129)
--(axis cs:33719,0.604817373515313)
--(axis cs:33718,0.612829575247594)
--(axis cs:33717,0.612480796659949)
--(axis cs:33716,0.612865444454687)
--(axis cs:33715,0.620729510360478)
--(axis cs:33714,0.611708573326341)
--(axis cs:33713,0.610986609161327)
--(axis cs:33712,0.590487135357358)
--(axis cs:33711,0.589838278279799)
--(axis cs:33710,0.610877408741405)
--(axis cs:33709,0.59938734001349)
--(axis cs:33708,0.59163950837388)
--(axis cs:33707,0.590061098960354)
--(axis cs:33706,0.592716475969664)
--(axis cs:33705,0.592982667840565)
--(axis cs:33704,0.597712018780055)
--(axis cs:33703,0.595346335299446)
--(axis cs:33702,0.569502696088024)
--(axis cs:33701,0.56812633159157)
--(axis cs:33700,0.555057553735134)
--(axis cs:33699,0.554157006225238)
--(axis cs:33698,0.570635137155014)
--(axis cs:33697,0.57096444197971)
--(axis cs:33696,0.575808310866949)
--(axis cs:33695,0.574174112743698)
--(axis cs:33694,0.576094158139598)
--(axis cs:33693,0.571024730657927)
--(axis cs:33692,0.564812139207085)
--(axis cs:33691,0.566594615371913)
--(axis cs:33690,0.539737506070016)
--(axis cs:33689,0.536089350317078)
--(axis cs:33688,0.52760650677938)
--(axis cs:33687,0.536653599914939)
--(axis cs:33686,0.547756584838599)
--(axis cs:33685,0.54691831573489)
--(axis cs:33684,0.575441816756367)
--(axis cs:33683,0.557179683697008)
--(axis cs:33682,0.591299466029008)
--(axis cs:33681,0.588167698975633)
--(axis cs:33680,0.588233771620562)
--(axis cs:33679,0.574987524957692)
--(axis cs:33678,0.546894692608394)
--(axis cs:33677,0.546793204281802)
--(axis cs:33676,0.541193958535335)
--(axis cs:33675,0.527355729954235)
--(axis cs:33674,0.527301550626906)
--(axis cs:33673,0.528578241944408)
--(axis cs:33672,0.530219760638582)
--(axis cs:33671,0.521550039230528)
--(axis cs:33670,0.523900473240706)
--(axis cs:33669,0.505987504831426)
--(axis cs:33668,0.490437582788585)
--(axis cs:33667,0.506104699068072)
--(axis cs:33666,0.485852407126336)
--(axis cs:33665,0.523184142193655)
--(axis cs:33664,0.519371277960073)
--(axis cs:33663,0.519136810466353)
--(axis cs:33662,0.478921264041645)
--(axis cs:33661,0.494535649233534)
--(axis cs:33660,0.517696411388219)
--(axis cs:33659,0.520164220160611)
--(axis cs:33658,0.514890344985145)
--(axis cs:33657,0.521919984008309)
--(axis cs:33656,0.52017117803699)
--(axis cs:33655,0.515106624793645)
--(axis cs:33654,0.507561152483375)
--(axis cs:33653,0.520176911099886)
--(axis cs:33652,0.530414981036763)
--(axis cs:33651,0.529646276833658)
--(axis cs:33650,0.530109368474606)
--(axis cs:33649,0.530207173012976)
--(axis cs:33648,0.531327716961198)
--(axis cs:33647,0.515664258323256)
--(axis cs:33646,0.515444725509284)
--(axis cs:33645,0.503463109692946)
--(axis cs:33644,0.466537978155069)
--(axis cs:33643,0.471869847579138)
--(axis cs:33642,0.468445958111439)
--(axis cs:33641,0.473302427163928)
--(axis cs:33640,0.446415110959021)
--(axis cs:33639,0.443892058843901)
--(axis cs:33638,0.457421076838678)
--(axis cs:33637,0.452182319797392)
--(axis cs:33636,0.45073429287262)
--(axis cs:33635,0.480955589080725)
--(axis cs:33634,0.486600867488055)
--(axis cs:33633,0.499194821588532)
--(axis cs:33632,0.493075560139258)
--(axis cs:33631,0.508769496662606)
--(axis cs:33630,0.507844421219952)
--(axis cs:33629,0.507792602788679)
--(axis cs:33628,0.510503150663633)
--(axis cs:33627,0.511954126973774)
--(axis cs:33626,0.517073983611535)
--(axis cs:33625,0.490233147629914)
--(axis cs:33624,0.503925619802016)
--(axis cs:33623,0.505182080882263)
--(axis cs:33622,0.508685307319341)
--(axis cs:33621,0.507347855029528)
--(axis cs:33620,0.502004395122607)
--(axis cs:33619,0.511302834298858)
--(axis cs:33618,0.511049375485382)
--(axis cs:33617,0.538052022553682)
--(axis cs:33616,0.542825928483793)
--(axis cs:33615,0.549821135884926)
--(axis cs:33614,0.547304795635112)
--(axis cs:33613,0.544814542571388)
--(axis cs:33612,0.547694024345075)
--(axis cs:33611,0.541074005150282)
--(axis cs:33610,0.548633592093203)
--(axis cs:33609,0.54922732183703)
--(axis cs:33608,0.545899012097644)
--(axis cs:33607,0.538127155858523)
--(axis cs:33606,0.540094752995703)
--(axis cs:33605,0.54002092079711)
--(axis cs:33604,0.534427565444372)
--(axis cs:33603,0.538144742205979)
--(axis cs:33602,0.533916035088241)
--(axis cs:33601,0.539141449028903)
--(axis cs:33600,0.542623566694778)
--(axis cs:33599,0.543198513411816)
--(axis cs:33598,0.533850903135719)
--(axis cs:33597,0.503802611881661)
--(axis cs:33596,0.537742410009571)
--(axis cs:33595,0.505472387930247)
--(axis cs:33594,0.514578879135684)
--(axis cs:33593,0.499230439828761)
--(axis cs:33592,0.495438956847255)
--(axis cs:33591,0.498615854050699)
--(axis cs:33590,0.490617421348507)
--(axis cs:33589,0.491995348022332)
--(axis cs:33588,0.497156006092788)
--(axis cs:33587,0.500854537851144)
--(axis cs:33586,0.493782966257382)
--(axis cs:33585,0.496191514977547)
--(axis cs:33584,0.494506636340417)
--(axis cs:33583,0.482985973658154)
--(axis cs:33582,0.502780288356812)
--(axis cs:33581,0.481621554469975)
--(axis cs:33580,0.484417654694153)
--(axis cs:33579,0.469338872806117)
--(axis cs:33578,0.472219389232665)
--(axis cs:33577,0.471016513023777)
--(axis cs:33576,0.43610322960355)
--(axis cs:33575,0.433666707969478)
--(axis cs:33574,0.449500070700788)
--(axis cs:33573,0.456688205821213)
--(axis cs:33572,0.457365181345517)
--(axis cs:33571,0.448574832862027)
--(axis cs:33570,0.44867064319601)
--(axis cs:33569,0.482601256634664)
--(axis cs:33568,0.477471735649183)
--(axis cs:33567,0.484573551813538)
--(axis cs:33566,0.486921593603243)
--(axis cs:33565,0.515341172436611)
--(axis cs:33564,0.510143194180943)
--(axis cs:33563,0.510119041382723)
--(axis cs:33562,0.490099285971204)
--(axis cs:33561,0.503613372396736)
--(axis cs:33560,0.506015217167272)
--(axis cs:33559,0.529510450801484)
--(axis cs:33558,0.531157697841819)
--(axis cs:33557,0.539730173669366)
--(axis cs:33556,0.53541025469238)
--(axis cs:33555,0.570019007631669)
--(axis cs:33554,0.553219246336633)
--(axis cs:33553,0.547817875767911)
--(axis cs:33552,0.548049473966654)
--(axis cs:33551,0.552969282049606)
--(axis cs:33550,0.565330343496768)
--(axis cs:33549,0.536444383381709)
--(axis cs:33548,0.562408805098928)
--(axis cs:33547,0.552105280646862)
--(axis cs:33546,0.555628798942417)
--(axis cs:33545,0.556582721260561)
--(axis cs:33544,0.556848496978451)
--(axis cs:33543,0.564933730854816)
--(axis cs:33542,0.581230763787084)
--(axis cs:33541,0.574066413770737)
--(axis cs:33540,0.566993503799932)
--(axis cs:33539,0.545377665350353)
--(axis cs:33538,0.567061088001646)
--(axis cs:33537,0.557809879769241)
--(axis cs:33536,0.5543731192414)
--(axis cs:33535,0.515877143887592)
--(axis cs:33534,0.519381629946981)
--(axis cs:33533,0.529025591111371)
--(axis cs:33532,0.529732161444753)
--(axis cs:33531,0.518960857842371)
--(axis cs:33530,0.529458425519355)
--(axis cs:33529,0.529393125457474)
--(axis cs:33528,0.503107772252861)
--(axis cs:33527,0.505731221289478)
--(axis cs:33526,0.496470712611046)
--(axis cs:33525,0.47164526724115)
--(axis cs:33524,0.484692305487722)
--(axis cs:33523,0.474117532173094)
--(axis cs:33522,0.49947886830813)
--(axis cs:33521,0.513117131868549)
--(axis cs:33520,0.532635762973978)
--(axis cs:33519,0.532865969105643)
--(axis cs:33518,0.508605127602349)
--(axis cs:33517,0.509276306237195)
--(axis cs:33516,0.516117709416507)
--(axis cs:33515,0.51576634293141)
--(axis cs:33514,0.514977545907788)
--(axis cs:33513,0.504146496970812)
--(axis cs:33512,0.504828289773612)
--(axis cs:33511,0.504424625741297)
--(axis cs:33510,0.476791998966664)
--(axis cs:33509,0.475926765314653)
--(axis cs:33508,0.490740793097125)
--(axis cs:33507,0.487635785438281)
--(axis cs:33506,0.487131168021651)
--(axis cs:33505,0.498514793953539)
--(axis cs:33504,0.528050072885984)
--(axis cs:33503,0.526988907378829)
--(axis cs:33502,0.497961851504971)
--(axis cs:33501,0.484111662289734)
--(axis cs:33500,0.46404007171881)
--(axis cs:33499,0.473132445063068)
--(axis cs:33498,0.503446840953514)
--(axis cs:33497,0.525309787696394)
--(axis cs:33496,0.529473347373737)
--(axis cs:33495,0.534367740125032)
--(axis cs:33494,0.532411842904755)
--(axis cs:33493,0.536875653776419)
--(axis cs:33492,0.533761743836164)
--(axis cs:33491,0.532595601653724)
--(axis cs:33490,0.53997653382022)
--(axis cs:33489,0.540338330478049)
--(axis cs:33488,0.546172714905406)
--(axis cs:33487,0.546946401238267)
--(axis cs:33486,0.567139918556541)
--(axis cs:33485,0.555760197527956)
--(axis cs:33484,0.519848427552073)
--(axis cs:33483,0.5257469618791)
--(axis cs:33482,0.512714839105066)
--(axis cs:33481,0.515163763392991)
--(axis cs:33480,0.514236278309985)
--(axis cs:33479,0.539400728268203)
--(axis cs:33478,0.508254540146814)
--(axis cs:33477,0.485852593915199)
--(axis cs:33476,0.479251523913666)
--(axis cs:33475,0.50960800191203)
--(axis cs:33474,0.513965055335002)
--(axis cs:33473,0.516229452568029)
--(axis cs:33472,0.526008627093588)
--(axis cs:33471,0.529137349212375)
--(axis cs:33470,0.525936431240677)
--(axis cs:33469,0.534542818455955)
--(axis cs:33468,0.513937138072005)
--(axis cs:33467,0.532605025184069)
--(axis cs:33466,0.510423409545177)
--(axis cs:33465,0.513544445649194)
--(axis cs:33464,0.514576721446534)
--(axis cs:33463,0.509285664599682)
--(axis cs:33462,0.509400043645626)
--(axis cs:33461,0.508972385385836)
--(axis cs:33460,0.507433857565333)
--(axis cs:33459,0.479841342578177)
--(axis cs:33458,0.479684474979539)
--(axis cs:33457,0.479683250632972)
--(axis cs:33456,0.492788368499421)
--(axis cs:33455,0.45947351634379)
--(axis cs:33454,0.482772464664764)
--(axis cs:33453,0.477068109402983)
--(axis cs:33452,0.491810670858881)
--(axis cs:33451,0.487651241345966)
--(axis cs:33450,0.479260222388599)
--(axis cs:33449,0.490895636874839)
--(axis cs:33448,0.487630671846596)
--(axis cs:33447,0.45833019768855)
--(axis cs:33446,0.471785381574883)
--(axis cs:33445,0.47020633282197)
--(axis cs:33444,0.503670208537216)
--(axis cs:33443,0.505779622188246)
--(axis cs:33442,0.508824123335367)
--(axis cs:33441,0.509196586196216)
--(axis cs:33440,0.53339431449051)
--(axis cs:33439,0.534417448082173)
--(axis cs:33438,0.550916929367927)
--(axis cs:33437,0.551978260430194)
--(axis cs:33436,0.533592763347414)
--(axis cs:33435,0.546199108228375)
--(axis cs:33434,0.545079324960108)
--(axis cs:33433,0.55443335512564)
--(axis cs:33432,0.532845530068772)
--(axis cs:33431,0.539285242228117)
--(axis cs:33430,0.540728449379784)
--(axis cs:33429,0.527581911048536)
--(axis cs:33428,0.530474258864679)
--(axis cs:33427,0.531217361764579)
--(axis cs:33426,0.519145840695981)
--(axis cs:33425,0.562685033524056)
--(axis cs:33424,0.533812739142514)
--(axis cs:33423,0.529881628410842)
--(axis cs:33422,0.532448077695013)
--(axis cs:33421,0.533238732389818)
--(axis cs:33420,0.507822647049476)
--(axis cs:33419,0.498046269296065)
--(axis cs:33418,0.48342867998942)
--(axis cs:33417,0.485630230848727)
--(axis cs:33416,0.495416402661665)
--(axis cs:33415,0.491734381024459)
--(axis cs:33414,0.472125138766328)
--(axis cs:33413,0.476999185021921)
--(axis cs:33412,0.479516263113215)
--(axis cs:33411,0.478001384254355)
--(axis cs:33410,0.476649481046375)
--(axis cs:33409,0.468784526037454)
--(axis cs:33408,0.462048178970173)
--(axis cs:33407,0.457349336647711)
--(axis cs:33406,0.477463792518047)
--(axis cs:33405,0.435933647023271)
--(axis cs:33404,0.435920658297354)
--(axis cs:33403,0.435264538452467)
--(axis cs:33402,0.429649909011997)
--(axis cs:33401,0.45137884655782)
--(axis cs:33400,0.454551409175502)
--(axis cs:33399,0.491041945666806)
--(axis cs:33398,0.486958102918504)
--(axis cs:33397,0.484579488721477)
--(axis cs:33396,0.474894028360872)
--(axis cs:33395,0.476697988814364)
--(axis cs:33394,0.469532118961548)
--(axis cs:33393,0.451420896153318)
--(axis cs:33392,0.468510246214608)
--(axis cs:33391,0.474600654649883)
--(axis cs:33390,0.472124825180328)
--(axis cs:33389,0.475042345348444)
--(axis cs:33388,0.511119591031963)
--(axis cs:33387,0.515753291112323)
--(axis cs:33386,0.501439141651729)
--(axis cs:33385,0.501824134668126)
--(axis cs:33384,0.501775938911258)
--(axis cs:33383,0.502100584808234)
--(axis cs:33382,0.512422213956778)
--(axis cs:33381,0.506135343942443)
--(axis cs:33380,0.507635788444619)
--(axis cs:33379,0.475512967720011)
--(axis cs:33378,0.477200050963436)
--(axis cs:33377,0.480198587003133)
--(axis cs:33376,0.487697314489437)
--(axis cs:33375,0.489829466057154)
--(axis cs:33374,0.498910777149089)
--(axis cs:33373,0.498144411165042)
--(axis cs:33372,0.484412781209818)
--(axis cs:33371,0.48412883996302)
--(axis cs:33370,0.496540358248204)
--(axis cs:33369,0.515584582856236)
--(axis cs:33368,0.506188821684944)
--(axis cs:33367,0.511841976875262)
--(axis cs:33366,0.515457665081968)
--(axis cs:33365,0.541086928871811)
--(axis cs:33364,0.547995509427426)
--(axis cs:33363,0.559972713062719)
--(axis cs:33362,0.557772781820318)
--(axis cs:33361,0.55678255447535)
--(axis cs:33360,0.557023007606447)
--(axis cs:33359,0.561115678006557)
--(axis cs:33358,0.585655777233717)
--(axis cs:33357,0.604173621961861)
--(axis cs:33356,0.603419140699091)
--(axis cs:33355,0.600597442033393)
--(axis cs:33354,0.597036215127679)
--(axis cs:33353,0.596951169497777)
--(axis cs:33352,0.603062017347804)
--(axis cs:33351,0.616356967574335)
--(axis cs:33350,0.619376609386986)
--(axis cs:33349,0.608402706638783)
--(axis cs:33348,0.595734025756186)
--(axis cs:33347,0.5931628017012)
--(axis cs:33346,0.594705177345823)
--(axis cs:33345,0.57431041247928)
--(axis cs:33344,0.562410134843411)
--(axis cs:33343,0.549827109281196)
--(axis cs:33342,0.547277399209286)
--(axis cs:33341,0.551167094531034)
--(axis cs:33340,0.557295424115168)
--(axis cs:33339,0.5554837829018)
--(axis cs:33338,0.567530797031921)
--(axis cs:33337,0.542388863295083)
--(axis cs:33336,0.545963805747524)
--(axis cs:33335,0.556447372109047)
--(axis cs:33334,0.583947576755599)
--(axis cs:33333,0.5938439156855)
--(axis cs:33332,0.597148203607729)
--(axis cs:33331,0.577379866674159)
--(axis cs:33330,0.588327584734142)
--(axis cs:33329,0.585963528604309)
--(axis cs:33328,0.600063879989339)
--(axis cs:33327,0.602438158467278)
--(axis cs:33326,0.59738048368949)
--(axis cs:33325,0.588710020660676)
--(axis cs:33324,0.598597442151816)
--(axis cs:33323,0.594994427780592)
--(axis cs:33322,0.602219854764474)
--(axis cs:33321,0.60446524001427)
--(axis cs:33320,0.59937857903793)
--(axis cs:33319,0.595490273338185)
--(axis cs:33318,0.582852027444291)
--(axis cs:33317,0.585532786134139)
--(axis cs:33316,0.584130980391293)
--(axis cs:33315,0.5780351404852)
--(axis cs:33314,0.557879693394487)
--(axis cs:33313,0.550791505611127)
--(axis cs:33312,0.547126180523652)
--(axis cs:33311,0.553947721212694)
--(axis cs:33310,0.523522446067431)
--(axis cs:33309,0.523296310686291)
--(axis cs:33308,0.502691994615226)
--(axis cs:33307,0.49118221684098)
--(axis cs:33306,0.490361500438066)
--(axis cs:33305,0.505864088264904)
--(axis cs:33304,0.495969071128289)
--(axis cs:33303,0.504229366995314)
--(axis cs:33302,0.50525929616892)
--(axis cs:33301,0.489373141091246)
--(axis cs:33300,0.491464214441438)
--(axis cs:33299,0.490964612297767)
--(axis cs:33298,0.449667866800884)
--(axis cs:33297,0.450148544790085)
--(axis cs:33296,0.470410154189359)
--(axis cs:33295,0.473451044961574)
--(axis cs:33294,0.47652680568961)
--(axis cs:33293,0.49018779664825)
--(axis cs:33292,0.487062868003552)
--(axis cs:33291,0.479651207332674)
--(axis cs:33290,0.480033921563337)
--(axis cs:33289,0.501610207720971)
--(axis cs:33288,0.500053396326885)
--(axis cs:33287,0.519523695388836)
--(axis cs:33286,0.519789515846946)
--(axis cs:33285,0.523706832694552)
--(axis cs:33284,0.532151757384887)
--(axis cs:33283,0.565570955964581)
--(axis cs:33282,0.552333616504465)
--(axis cs:33281,0.55618341582887)
--(axis cs:33280,0.555280539418329)
--(axis cs:33279,0.571848480813755)
--(axis cs:33278,0.570840766921751)
--(axis cs:33277,0.579456542828085)
--(axis cs:33276,0.56821213955186)
--(axis cs:33275,0.566250601371554)
--(axis cs:33274,0.563155970455442)
--(axis cs:33273,0.552457675653073)
--(axis cs:33272,0.553272879068516)
--(axis cs:33271,0.550968940130086)
--(axis cs:33270,0.562527378639586)
--(axis cs:33269,0.542666130049892)
--(axis cs:33268,0.558240233912909)
--(axis cs:33267,0.544135878344202)
--(axis cs:33266,0.56286673170293)
--(axis cs:33265,0.564208335555177)
--(axis cs:33264,0.555786385807028)
--(axis cs:33263,0.513987298060473)
--(axis cs:33262,0.519367137632946)
--(axis cs:33261,0.513040724519103)
--(axis cs:33260,0.525716377570258)
--(axis cs:33259,0.505437575940346)
--(axis cs:33258,0.519261825087245)
--(axis cs:33257,0.504687718989978)
--(axis cs:33256,0.512328547691914)
--(axis cs:33255,0.505244710106458)
--(axis cs:33254,0.494455251219849)
--(axis cs:33253,0.494448656689041)
--(axis cs:33252,0.509718232278566)
--(axis cs:33251,0.526471672730664)
--(axis cs:33250,0.534003818077002)
--(axis cs:33249,0.537941321464964)
--(axis cs:33248,0.523930129625688)
--(axis cs:33247,0.53629936316839)
--(axis cs:33246,0.517652365782816)
--(axis cs:33245,0.49774159292798)
--(axis cs:33244,0.499537100477453)
--(axis cs:33243,0.498106854603748)
--(axis cs:33242,0.501252635505368)
--(axis cs:33241,0.53299410108642)
--(axis cs:33240,0.522814856713739)
--(axis cs:33239,0.531435239498105)
--(axis cs:33238,0.535452284479559)
--(axis cs:33237,0.539421906180168)
--(axis cs:33236,0.539668528901788)
--(axis cs:33235,0.544082843909601)
--(axis cs:33234,0.545174263754899)
--(axis cs:33233,0.551152703402829)
--(axis cs:33232,0.545240069466971)
--(axis cs:33231,0.535777713532101)
--(axis cs:33230,0.537103687326003)
--(axis cs:33229,0.532357763849084)
--(axis cs:33228,0.546300491892476)
--(axis cs:33227,0.5331487256687)
--(axis cs:33226,0.544908195823879)
--(axis cs:33225,0.549745269287928)
--(axis cs:33224,0.551915121076405)
--(axis cs:33223,0.55082011860375)
--(axis cs:33222,0.550602988618572)
--(axis cs:33221,0.52234995235045)
--(axis cs:33220,0.54368504891461)
--(axis cs:33219,0.54032444200139)
--(axis cs:33218,0.535221237430877)
--(axis cs:33217,0.530478108728079)
--(axis cs:33216,0.521900801980825)
--(axis cs:33215,0.518721278779043)
--(axis cs:33214,0.524267132892641)
--(axis cs:33213,0.53698053753944)
--(axis cs:33212,0.533073926647621)
--(axis cs:33211,0.524195572860289)
--(axis cs:33210,0.508032143033341)
--(axis cs:33209,0.511807403652611)
--(axis cs:33208,0.499327868678468)
--(axis cs:33207,0.521142650139597)
--(axis cs:33206,0.512489232737727)
--(axis cs:33205,0.507521301925437)
--(axis cs:33204,0.499987873049784)
--(axis cs:33203,0.500891711561729)
--(axis cs:33202,0.546620798215623)
--(axis cs:33201,0.560219867746591)
--(axis cs:33200,0.538649051571899)
--(axis cs:33199,0.535661055894584)
--(axis cs:33198,0.528771995492796)
--(axis cs:33197,0.528349151306026)
--(axis cs:33196,0.54656465071473)
--(axis cs:33195,0.568734170967221)
--(axis cs:33194,0.566390362704447)
--(axis cs:33193,0.550148443359744)
--(axis cs:33192,0.559712139709763)
--(axis cs:33191,0.564242883816736)
--(axis cs:33190,0.564003544145882)
--(axis cs:33189,0.562492579011102)
--(axis cs:33188,0.586512564420604)
--(axis cs:33187,0.596327196812331)
--(axis cs:33186,0.620681238653065)
--(axis cs:33185,0.620127927673433)
--(axis cs:33184,0.629875692125821)
--(axis cs:33183,0.629912825754567)
--(axis cs:33182,0.593026656538112)
--(axis cs:33181,0.577006220379656)
--(axis cs:33180,0.573086777221904)
--(axis cs:33179,0.573279485786965)
--(axis cs:33178,0.570170468041846)
--(axis cs:33177,0.570216435041625)
--(axis cs:33176,0.573858496970874)
--(axis cs:33175,0.551110884463287)
--(axis cs:33174,0.54482003864863)
--(axis cs:33173,0.539085446877875)
--(axis cs:33172,0.530719306189644)
--(axis cs:33171,0.526298937838973)
--(axis cs:33170,0.529993274421643)
--(axis cs:33169,0.543520223751295)
--(axis cs:33168,0.511898992269902)
--(axis cs:33167,0.48375884711009)
--(axis cs:33166,0.439072320501298)
--(axis cs:33165,0.44209772222273)
--(axis cs:33164,0.466647905278553)
--(axis cs:33163,0.46883737266688)
--(axis cs:33162,0.479558588097085)
--(axis cs:33161,0.49296997476188)
--(axis cs:33160,0.493589668900097)
--(axis cs:33159,0.51489025451671)
--(axis cs:33158,0.515530208127049)
--(axis cs:33157,0.51564344283917)
--(axis cs:33156,0.488168151817266)
--(axis cs:33155,0.500712962323883)
--(axis cs:33154,0.501363856711139)
--(axis cs:33153,0.507551433251414)
--(axis cs:33152,0.507832876041312)
--(axis cs:33151,0.528356733811669)
--(axis cs:33150,0.53883724313382)
--(axis cs:33149,0.530543842686546)
--(axis cs:33148,0.530686476096799)
--(axis cs:33147,0.566263384365768)
--(axis cs:33146,0.566084783747479)
--(axis cs:33145,0.564595588338603)
--(axis cs:33144,0.531503167176669)
--(axis cs:33143,0.527706022526069)
--(axis cs:33142,0.525985942972421)
--(axis cs:33141,0.534479553977637)
--(axis cs:33140,0.545804024640342)
--(axis cs:33139,0.526808094607051)
--(axis cs:33138,0.525588861636904)
--(axis cs:33137,0.527955249606861)
--(axis cs:33136,0.577583891439282)
--(axis cs:33135,0.58866613926512)
--(axis cs:33134,0.583455138226427)
--(axis cs:33133,0.57461263887626)
--(axis cs:33132,0.578822178459437)
--(axis cs:33131,0.558726388020784)
--(axis cs:33130,0.590022880245746)
--(axis cs:33129,0.591662954777454)
--(axis cs:33128,0.627824986926527)
--(axis cs:33127,0.589525953866578)
--(axis cs:33126,0.588611824689738)
--(axis cs:33125,0.599077533461945)
--(axis cs:33124,0.625388538139863)
--(axis cs:33123,0.624372959765712)
--(axis cs:33122,0.614235371705213)
--(axis cs:33121,0.59966754839144)
--(axis cs:33120,0.585919339248749)
--(axis cs:33119,0.603634705239018)
--(axis cs:33118,0.623938309927476)
--(axis cs:33117,0.619683534095046)
--(axis cs:33116,0.581918940459437)
--(axis cs:33115,0.593226963899538)
--(axis cs:33114,0.592781929421873)
--(axis cs:33113,0.593056820101885)
--(axis cs:33112,0.599624741002547)
--(axis cs:33111,0.597005589228909)
--(axis cs:33110,0.558008810540842)
--(axis cs:33109,0.562224534282644)
--(axis cs:33108,0.553781674094407)
--(axis cs:33107,0.552423180732931)
--(axis cs:33106,0.557213146564062)
--(axis cs:33105,0.546178562002013)
--(axis cs:33104,0.534800840432548)
--(axis cs:33103,0.535158912242577)
--(axis cs:33102,0.547240958163191)
--(axis cs:33101,0.556070306975832)
--(axis cs:33100,0.576731594728128)
--(axis cs:33099,0.571494199623596)
--(axis cs:33098,0.594041081977452)
--(axis cs:33097,0.594471434695442)
--(axis cs:33096,0.605442666284314)
--(axis cs:33095,0.571848043835766)
--(axis cs:33094,0.587607174931303)
--(axis cs:33093,0.609192283903292)
--(axis cs:33092,0.604508334574812)
--(axis cs:33091,0.605810933454369)
--(axis cs:33090,0.605547414539865)
--(axis cs:33089,0.603090181398676)
--(axis cs:33088,0.583094176489877)
--(axis cs:33087,0.581517888692662)
--(axis cs:33086,0.579317926785235)
--(axis cs:33085,0.576592355061203)
--(axis cs:33084,0.562883318943576)
--(axis cs:33083,0.562770693995958)
--(axis cs:33082,0.55822501164116)
--(axis cs:33081,0.592110423613583)
--(axis cs:33080,0.580517944780299)
--(axis cs:33079,0.568067852874459)
--(axis cs:33078,0.576131168834173)
--(axis cs:33077,0.579275979325014)
--(axis cs:33076,0.570575397287193)
--(axis cs:33075,0.57755915957232)
--(axis cs:33074,0.569840483936992)
--(axis cs:33073,0.560337258712276)
--(axis cs:33072,0.560510712143292)
--(axis cs:33071,0.571800370908187)
--(axis cs:33070,0.568491369929943)
--(axis cs:33069,0.573106046941982)
--(axis cs:33068,0.574831944187534)
--(axis cs:33067,0.589785233176149)
--(axis cs:33066,0.59055279406938)
--(axis cs:33065,0.604894918038343)
--(axis cs:33064,0.614913185811127)
--(axis cs:33063,0.614896067386429)
--(axis cs:33062,0.609493549255801)
--(axis cs:33061,0.570566218853216)
--(axis cs:33060,0.564348144570928)
--(axis cs:33059,0.602397949861074)
--(axis cs:33058,0.554346963669463)
--(axis cs:33057,0.553735067967214)
--(axis cs:33056,0.545907347622972)
--(axis cs:33055,0.552940035020806)
--(axis cs:33054,0.545312418211743)
--(axis cs:33053,0.539947164483477)
--(axis cs:33052,0.537618667239013)
--(axis cs:33051,0.533578800516904)
--(axis cs:33050,0.538702272399519)
--(axis cs:33049,0.535810347981817)
--(axis cs:33048,0.532176570404155)
--(axis cs:33047,0.515085491376817)
--(axis cs:33046,0.51515211348604)
--(axis cs:33045,0.51824701123297)
--(axis cs:33044,0.536931103485909)
--(axis cs:33043,0.539790558478951)
--(axis cs:33042,0.563341521944548)
--(axis cs:33041,0.568004679291777)
--(axis cs:33040,0.581929178888492)
--(axis cs:33039,0.543861171008843)
--(axis cs:33038,0.551743251659545)
--(axis cs:33037,0.594477902895696)
--(axis cs:33036,0.595026742225419)
--(axis cs:33035,0.58724656873118)
--(axis cs:33034,0.589951227960839)
--(axis cs:33033,0.586280163725358)
--(axis cs:33032,0.592582567245214)
--(axis cs:33031,0.585456721051686)
--(axis cs:33030,0.591554060401491)
--(axis cs:33029,0.591415205728325)
--(axis cs:33028,0.586057729172584)
--(axis cs:33027,0.597006281844048)
--(axis cs:33026,0.598797479234431)
--(axis cs:33025,0.601927795550347)
--(axis cs:33024,0.580055206980559)
--(axis cs:33023,0.596343617454741)
--(axis cs:33022,0.573468547758048)
--(axis cs:33021,0.603527116862385)
--(axis cs:33020,0.589689978240975)
--(axis cs:33019,0.620417377074161)
--(axis cs:33018,0.612467980192242)
--(axis cs:33017,0.572211902961996)
--(axis cs:33016,0.595814941692353)
--(axis cs:33015,0.596763226619553)
--(axis cs:33014,0.595954734630818)
--(axis cs:33013,0.593441838610454)
--(axis cs:33012,0.592220618346825)
--(axis cs:33011,0.593928529093462)
--(axis cs:33010,0.591134168308115)
--(axis cs:33009,0.594811691283376)
--(axis cs:33008,0.596463792414481)
--(axis cs:33007,0.617306713011855)
--(axis cs:33006,0.627501790811586)
--(axis cs:33005,0.609597748122373)
--(axis cs:33004,0.602128345326858)
--(axis cs:33003,0.589775155791051)
--(axis cs:33002,0.599868185731696)
--(axis cs:33001,0.569762862414159)
--(axis cs:33000,0.604485723783428)
--(axis cs:32999,0.567472426241543)
--(axis cs:32998,0.568354163874667)
--(axis cs:32997,0.565463164668082)
--(axis cs:32996,0.535331419296518)
--(axis cs:32995,0.539861544631123)
--(axis cs:32994,0.53743942322817)
--(axis cs:32993,0.548867875512511)
--(axis cs:32992,0.54795848314079)
--(axis cs:32991,0.558618557924238)
--(axis cs:32990,0.551677727997159)
--(axis cs:32989,0.546923966190443)
--(axis cs:32988,0.558286820593234)
--(axis cs:32987,0.546492035004324)
--(axis cs:32986,0.533610387729012)
--(axis cs:32985,0.541739175521896)
--(axis cs:32984,0.542326252499158)
--(axis cs:32983,0.549738556394937)
--(axis cs:32982,0.538601056065443)
--(axis cs:32981,0.532555372908312)
--(axis cs:32980,0.501797127657993)
--(axis cs:32979,0.507277746201084)
--(axis cs:32978,0.547104435417285)
--(axis cs:32977,0.546649550579086)
--(axis cs:32976,0.548229576668805)
--(axis cs:32975,0.553678329536178)
--(axis cs:32974,0.554020163143028)
--(axis cs:32973,0.55602644348792)
--(axis cs:32972,0.564506606976638)
--(axis cs:32971,0.562240431833584)
--(axis cs:32970,0.563432881315908)
--(axis cs:32969,0.565996230470669)
--(axis cs:32968,0.553735890397277)
--(axis cs:32967,0.541693532665296)
--(axis cs:32966,0.549855376873166)
--(axis cs:32965,0.547500942108743)
--(axis cs:32964,0.568678778711789)
--(axis cs:32963,0.557169094489891)
--(axis cs:32962,0.557106994583379)
--(axis cs:32961,0.563184099903498)
--(axis cs:32960,0.566162035456987)
--(axis cs:32959,0.563602248921747)
--(axis cs:32958,0.531262791803948)
--(axis cs:32957,0.527991153368804)
--(axis cs:32956,0.556598550223887)
--(axis cs:32955,0.548817272456422)
--(axis cs:32954,0.547722348386098)
--(axis cs:32953,0.576606665509555)
--(axis cs:32952,0.569995391830193)
--(axis cs:32951,0.577915695137626)
--(axis cs:32950,0.577783842734908)
--(axis cs:32949,0.581722984500693)
--(axis cs:32948,0.590109200122649)
--(axis cs:32947,0.581458114223917)
--(axis cs:32946,0.586705644724754)
--(axis cs:32945,0.618429309791419)
--(axis cs:32944,0.628734354557873)
--(axis cs:32943,0.628462644982901)
--(axis cs:32942,0.65700582356939)
--(axis cs:32941,0.655013493792856)
--(axis cs:32940,0.681154621268496)
--(axis cs:32939,0.680319161577623)
--(axis cs:32938,0.698522332429319)
--(axis cs:32937,0.698760992172006)
--(axis cs:32936,0.681718359827314)
--(axis cs:32935,0.685712997045493)
--(axis cs:32934,0.691921767918231)
--(axis cs:32933,0.687068049366613)
--(axis cs:32932,0.699923054905207)
--(axis cs:32931,0.690467947107263)
--(axis cs:32930,0.694613760655403)
--(axis cs:32929,0.694089641154742)
--(axis cs:32928,0.699899765658692)
--(axis cs:32927,0.699415925278841)
--(axis cs:32926,0.700155560824378)
--(axis cs:32925,0.671385124271531)
--(axis cs:32924,0.6594389471801)
--(axis cs:32923,0.662184882637716)
--(axis cs:32922,0.642878777920777)
--(axis cs:32921,0.670024708147631)
--(axis cs:32920,0.662848483713701)
--(axis cs:32919,0.665500030779637)
--(axis cs:32918,0.651133191586577)
--(axis cs:32917,0.652120740722989)
--(axis cs:32916,0.658528128285292)
--(axis cs:32915,0.664915996422675)
--(axis cs:32914,0.656558230980139)
--(axis cs:32913,0.629603755042569)
--(axis cs:32912,0.6334751007107)
--(axis cs:32911,0.650176106035676)
--(axis cs:32910,0.645120367623023)
--(axis cs:32909,0.645603957436609)
--(axis cs:32908,0.641167626759296)
--(axis cs:32907,0.640813643477891)
--(axis cs:32906,0.62898356706409)
--(axis cs:32905,0.637681547237079)
--(axis cs:32904,0.622202604706517)
--(axis cs:32903,0.618535460819423)
--(axis cs:32902,0.609306665157645)
--(axis cs:32901,0.566921852155912)
--(axis cs:32900,0.534193854644149)
--(axis cs:32899,0.528339820384976)
--(axis cs:32898,0.533513187131599)
--(axis cs:32897,0.528798957473334)
--(axis cs:32896,0.527424001677148)
--(axis cs:32895,0.536822571635228)
--(axis cs:32894,0.539038812180983)
--(axis cs:32893,0.553496637645984)
--(axis cs:32892,0.523158975595529)
--(axis cs:32891,0.503303996898946)
--(axis cs:32890,0.517247777239972)
--(axis cs:32889,0.515722213250991)
--(axis cs:32888,0.499266791867409)
--(axis cs:32887,0.503713026686004)
--(axis cs:32886,0.539236241084548)
--(axis cs:32885,0.526306142866103)
--(axis cs:32884,0.54709100517074)
--(axis cs:32883,0.546819319399936)
--(axis cs:32882,0.547475704067862)
--(axis cs:32881,0.55208921960831)
--(axis cs:32880,0.551072722040583)
--(axis cs:32879,0.563688704531644)
--(axis cs:32878,0.573339092335283)
--(axis cs:32877,0.582559368577721)
--(axis cs:32876,0.580131433303678)
--(axis cs:32875,0.576364821914885)
--(axis cs:32874,0.576406547913613)
--(axis cs:32873,0.571024797084327)
--(axis cs:32872,0.573921772669626)
--(axis cs:32871,0.572427209785587)
--(axis cs:32870,0.561723470757262)
--(axis cs:32869,0.557083929362173)
--(axis cs:32868,0.56682832858915)
--(axis cs:32867,0.580999493164194)
--(axis cs:32866,0.555636726517814)
--(axis cs:32865,0.56215499655974)
--(axis cs:32864,0.547800230298572)
--(axis cs:32863,0.547151793711968)
--(axis cs:32862,0.577389933592067)
--(axis cs:32861,0.576757855085538)
--(axis cs:32860,0.571860777577717)
--(axis cs:32859,0.553572518821205)
--(axis cs:32858,0.569401418433259)
--(axis cs:32857,0.563903152222417)
--(axis cs:32856,0.563491900815764)
--(axis cs:32855,0.540955857072347)
--(axis cs:32854,0.554968094427157)
--(axis cs:32853,0.562501956579995)
--(axis cs:32852,0.578917472982651)
--(axis cs:32851,0.578916970451559)
--(axis cs:32850,0.590675038612738)
--(axis cs:32849,0.594063810828609)
--(axis cs:32848,0.601019591082599)
--(axis cs:32847,0.588266867365722)
--(axis cs:32846,0.581024089059991)
--(axis cs:32845,0.582849419889838)
--(axis cs:32844,0.594769678458248)
--(axis cs:32843,0.605061957712448)
--(axis cs:32842,0.57542525930731)
--(axis cs:32841,0.571039685929409)
--(axis cs:32840,0.596792306404958)
--(axis cs:32839,0.594514191147702)
--(axis cs:32838,0.567086139061378)
--(axis cs:32837,0.567669943877771)
--(axis cs:32836,0.566635327067348)
--(axis cs:32835,0.593956584610379)
--(axis cs:32834,0.588791805715781)
--(axis cs:32833,0.573822129847939)
--(axis cs:32832,0.550483868420586)
--(axis cs:32831,0.551523687562846)
--(axis cs:32830,0.54436193082417)
--(axis cs:32829,0.581267488720833)
--(axis cs:32828,0.572649401280142)
--(axis cs:32827,0.569172209902433)
--(axis cs:32826,0.585637473363426)
--(axis cs:32825,0.583826413174693)
--(axis cs:32824,0.577168450106017)
--(axis cs:32823,0.60216971003898)
--(axis cs:32822,0.608264220851878)
--(axis cs:32821,0.61052681163715)
--(axis cs:32820,0.598937170302119)
--(axis cs:32819,0.599122571807955)
--(axis cs:32818,0.599071515202071)
--(axis cs:32817,0.608810636712894)
--(axis cs:32816,0.62217131529371)
--(axis cs:32815,0.597173690604353)
--(axis cs:32814,0.589018448886885)
--(axis cs:32813,0.588204196261574)
--(axis cs:32812,0.587186177062454)
--(axis cs:32811,0.592980397800773)
--(axis cs:32810,0.613958389812062)
--(axis cs:32809,0.586464437423988)
--(axis cs:32808,0.596875591584749)
--(axis cs:32807,0.597737984578967)
--(axis cs:32806,0.591656129820078)
--(axis cs:32805,0.595925114316713)
--(axis cs:32804,0.587085437868894)
--(axis cs:32803,0.553907643137596)
--(axis cs:32802,0.549705500920307)
--(axis cs:32801,0.551456109928714)
--(axis cs:32800,0.546495225654661)
--(axis cs:32799,0.54729435200669)
--(axis cs:32798,0.547147570347634)
--(axis cs:32797,0.53454038111354)
--(axis cs:32796,0.524276367976424)
--(axis cs:32795,0.529809828332231)
--(axis cs:32794,0.532857856175927)
--(axis cs:32793,0.552344994088093)
--(axis cs:32792,0.550960167084511)
--(axis cs:32791,0.546571433454982)
--(axis cs:32790,0.513835517075763)
--(axis cs:32789,0.498520205358588)
--(axis cs:32788,0.516797294112157)
--(axis cs:32787,0.517743058771052)
--(axis cs:32786,0.523196870690651)
--(axis cs:32785,0.535363206610456)
--(axis cs:32784,0.538528856817777)
--(axis cs:32783,0.541813729495911)
--(axis cs:32782,0.537688902052134)
--(axis cs:32781,0.537018911362329)
--(axis cs:32780,0.52351191976643)
--(axis cs:32779,0.539483726488094)
--(axis cs:32778,0.552231998894529)
--(axis cs:32777,0.579852552500874)
--(axis cs:32776,0.577777958565861)
--(axis cs:32775,0.589319631350825)
--(axis cs:32774,0.584742409046072)
--(axis cs:32773,0.572331359626072)
--(axis cs:32772,0.578811177663893)
--(axis cs:32771,0.587242327655681)
--(axis cs:32770,0.596814510686314)
--(axis cs:32769,0.619490163427334)
--(axis cs:32768,0.605848095402004)
--(axis cs:32767,0.606144624275979)
--(axis cs:32766,0.638048437387581)
--(axis cs:32765,0.636711964601182)
--(axis cs:32764,0.649221873502384)
--(axis cs:32763,0.661300091068088)
--(axis cs:32762,0.656329501071609)
--(axis cs:32761,0.653968517053671)
--(axis cs:32760,0.664176277317224)
--(axis cs:32759,0.675149292575544)
--(axis cs:32758,0.672440208257582)
--(axis cs:32757,0.659630750781285)
--(axis cs:32756,0.663375172182462)
--(axis cs:32755,0.664026296240595)
--(axis cs:32754,0.674360312140586)
--(axis cs:32753,0.68866775907936)
--(axis cs:32752,0.686572351121974)
--(axis cs:32751,0.679828475593798)
--(axis cs:32750,0.67711105091586)
--(axis cs:32749,0.655104518915266)
--(axis cs:32748,0.64680808917414)
--(axis cs:32747,0.67364516140321)
--(axis cs:32746,0.638981153024567)
--(axis cs:32745,0.627893107571495)
--(axis cs:32744,0.611371888439447)
--(axis cs:32743,0.623459127265071)
--(axis cs:32742,0.62115065095412)
--(axis cs:32741,0.636948618193958)
--(axis cs:32740,0.616239758621744)
--(axis cs:32739,0.632009555299355)
--(axis cs:32738,0.627152471762737)
--(axis cs:32737,0.63966358372344)
--(axis cs:32736,0.638706379864309)
--(axis cs:32735,0.627557322307075)
--(axis cs:32734,0.613041890178848)
--(axis cs:32733,0.592042766978729)
--(axis cs:32732,0.606409901287738)
--(axis cs:32731,0.61997505315774)
--(axis cs:32730,0.612232457894195)
--(axis cs:32729,0.619848518328148)
--(axis cs:32728,0.620204754941297)
--(axis cs:32727,0.584923760346179)
--(axis cs:32726,0.583065128486572)
--(axis cs:32725,0.590003948433412)
--(axis cs:32724,0.610597594686352)
--(axis cs:32723,0.573877177062411)
--(axis cs:32722,0.613151519869368)
--(axis cs:32721,0.598149869475648)
--(axis cs:32720,0.592753794913119)
--(axis cs:32719,0.5674404305359)
--(axis cs:32718,0.568141502461486)
--(axis cs:32717,0.554814541096601)
--(axis cs:32716,0.552478590189589)
--(axis cs:32715,0.563102728673702)
--(axis cs:32714,0.558109059037985)
--(axis cs:32713,0.567055285200853)
--(axis cs:32712,0.546573885226899)
--(axis cs:32711,0.532861030016313)
--(axis cs:32710,0.535791570805199)
--(axis cs:32709,0.538914893413479)
--(axis cs:32708,0.538977761965402)
--(axis cs:32707,0.543157039974071)
--(axis cs:32706,0.553857303726494)
--(axis cs:32705,0.547328318640276)
--(axis cs:32704,0.522101050589341)
--(axis cs:32703,0.525692830074273)
--(axis cs:32702,0.479079829187901)
--(axis cs:32701,0.519965109479391)
--(axis cs:32700,0.519885596936891)
--(axis cs:32699,0.520527078106268)
--(axis cs:32698,0.522053482631646)
--(axis cs:32697,0.509048291953112)
--(axis cs:32696,0.51442714831214)
--(axis cs:32695,0.513925189234614)
--(axis cs:32694,0.512916982697319)
--(axis cs:32693,0.513883215027198)
--(axis cs:32692,0.535605595555317)
--(axis cs:32691,0.554481248178283)
--(axis cs:32690,0.568683207747559)
--(axis cs:32689,0.56310987049687)
--(axis cs:32688,0.566001058441927)
--(axis cs:32687,0.5644270829482)
--(axis cs:32686,0.557191439848146)
--(axis cs:32685,0.566442716460124)
--(axis cs:32684,0.57000673427348)
--(axis cs:32683,0.567586243588984)
--(axis cs:32682,0.565509640904373)
--(axis cs:32681,0.525872233203345)
--(axis cs:32680,0.534126979830111)
--(axis cs:32679,0.552345416926906)
--(axis cs:32678,0.577963139694918)
--(axis cs:32677,0.582785017404871)
--(axis cs:32676,0.589510186203359)
--(axis cs:32675,0.598084333216738)
--(axis cs:32674,0.606984843022006)
--(axis cs:32673,0.604709851177581)
--(axis cs:32672,0.622720920754108)
--(axis cs:32671,0.615800645959515)
--(axis cs:32670,0.606264305936265)
--(axis cs:32669,0.606317339297288)
--(axis cs:32668,0.602154578869123)
--(axis cs:32667,0.608137898479713)
--(axis cs:32666,0.607938123254243)
--(axis cs:32665,0.598359426387701)
--(axis cs:32664,0.593740805619062)
--(axis cs:32663,0.594022553541183)
--(axis cs:32662,0.598149299630648)
--(axis cs:32661,0.618318437564265)
--(axis cs:32660,0.611288451947277)
--(axis cs:32659,0.618439885806801)
--(axis cs:32658,0.591050460997425)
--(axis cs:32657,0.582088794253314)
--(axis cs:32656,0.592331845652542)
--(axis cs:32655,0.570181895775973)
--(axis cs:32654,0.605806568911885)
--(axis cs:32653,0.621227251381183)
--(axis cs:32652,0.60519204834731)
--(axis cs:32651,0.60977971712807)
--(axis cs:32650,0.60654201214945)
--(axis cs:32649,0.606079415208625)
--(axis cs:32648,0.605972229445791)
--(axis cs:32647,0.596883335763178)
--(axis cs:32646,0.602449317284779)
--(axis cs:32645,0.603239531017102)
--(axis cs:32644,0.601809088402884)
--(axis cs:32643,0.612761755289643)
--(axis cs:32642,0.615289334796216)
--(axis cs:32641,0.615343125750169)
--(axis cs:32640,0.621903529097499)
--(axis cs:32639,0.608743661791305)
--(axis cs:32638,0.60900533448655)
--(axis cs:32637,0.611797009717886)
--(axis cs:32636,0.63182148003682)
--(axis cs:32635,0.630938719235396)
--(axis cs:32634,0.586779738026627)
--(axis cs:32633,0.577027018244653)
--(axis cs:32632,0.55814746217591)
--(axis cs:32631,0.550167811879256)
--(axis cs:32630,0.558463350368022)
--(axis cs:32629,0.567529123412212)
--(axis cs:32628,0.567693642456658)
--(axis cs:32627,0.566655074481631)
--(axis cs:32626,0.570946901706977)
--(axis cs:32625,0.563531967348548)
--(axis cs:32624,0.563571213669495)
--(axis cs:32623,0.592550075205607)
--(axis cs:32622,0.59526464913972)
--(axis cs:32621,0.578594665645015)
--(axis cs:32620,0.573027984219776)
--(axis cs:32619,0.590750873488925)
--(axis cs:32618,0.590098606888333)
--(axis cs:32617,0.602291653290317)
--(axis cs:32616,0.585056099326606)
--(axis cs:32615,0.585558541029315)
--(axis cs:32614,0.585549980014888)
--(axis cs:32613,0.584117018789826)
--(axis cs:32612,0.58464919125591)
--(axis cs:32611,0.579508002046965)
--(axis cs:32610,0.577241233566327)
--(axis cs:32609,0.575827881676958)
--(axis cs:32608,0.585758637371904)
--(axis cs:32607,0.594977464082295)
--(axis cs:32606,0.600221635211223)
--(axis cs:32605,0.601375078056468)
--(axis cs:32604,0.600000909943889)
--(axis cs:32603,0.562907206768661)
--(axis cs:32602,0.576912983907499)
--(axis cs:32601,0.575977239390486)
--(axis cs:32600,0.587998342502051)
--(axis cs:32599,0.562534214950005)
--(axis cs:32598,0.571627184878826)
--(axis cs:32597,0.60179293016113)
--(axis cs:32596,0.599489646496147)
--(axis cs:32595,0.608656445521723)
--(axis cs:32594,0.644555321767088)
--(axis cs:32593,0.646454556129482)
--(axis cs:32592,0.658327084721665)
--(axis cs:32591,0.655373197354504)
--(axis cs:32590,0.650191719934914)
--(axis cs:32589,0.641076932821218)
--(axis cs:32588,0.632639867620575)
--(axis cs:32587,0.630963753636582)
--(axis cs:32586,0.623235200167858)
--(axis cs:32585,0.622295586094367)
--(axis cs:32584,0.621238697940699)
--(axis cs:32583,0.622982164115632)
--(axis cs:32582,0.630624287358642)
--(axis cs:32581,0.669515092166296)
--(axis cs:32580,0.693039918020557)
--(axis cs:32579,0.702200825391322)
--(axis cs:32578,0.698745373240368)
--(axis cs:32577,0.673385166144217)
--(axis cs:32576,0.663061393901027)
--(axis cs:32575,0.672755959995984)
--(axis cs:32574,0.644447290079404)
--(axis cs:32573,0.660649858893687)
--(axis cs:32572,0.660507781953122)
--(axis cs:32571,0.673464593433902)
--(axis cs:32570,0.675332095936006)
--(axis cs:32569,0.676827575775622)
--(axis cs:32568,0.709492283760331)
--(axis cs:32567,0.709349865829333)
--(axis cs:32566,0.707249001557609)
--(axis cs:32565,0.722600133358048)
--(axis cs:32564,0.727413649198843)
--(axis cs:32563,0.726754763993154)
--(axis cs:32562,0.707141886935166)
--(axis cs:32561,0.673814175724448)
--(axis cs:32560,0.638240366471511)
--(axis cs:32559,0.623516435815656)
--(axis cs:32558,0.621738194264678)
--(axis cs:32557,0.607861525699811)
--(axis cs:32556,0.608435387693358)
--(axis cs:32555,0.586066202857047)
--(axis cs:32554,0.589568770799697)
--(axis cs:32553,0.571537404369391)
--(axis cs:32552,0.567341692511219)
--(axis cs:32551,0.553106567385799)
--(axis cs:32550,0.552801583018888)
--(axis cs:32549,0.586493731690026)
--(axis cs:32548,0.564601002431824)
--(axis cs:32547,0.554083622347544)
--(axis cs:32546,0.567634874346845)
--(axis cs:32545,0.542964061533574)
--(axis cs:32544,0.58162340841279)
--(axis cs:32543,0.583219537073531)
--(axis cs:32542,0.634443685663303)
--(axis cs:32541,0.634534449353433)
--(axis cs:32540,0.637014955881849)
--(axis cs:32539,0.636488561748948)
--(axis cs:32538,0.636100461202361)
--(axis cs:32537,0.633402161209116)
--(axis cs:32536,0.661222650944637)
--(axis cs:32535,0.662269155276162)
--(axis cs:32534,0.6558504205163)
--(axis cs:32533,0.653332760077457)
--(axis cs:32532,0.6581603689385)
--(axis cs:32531,0.65630853345533)
--(axis cs:32530,0.665308389055689)
--(axis cs:32529,0.646226939116781)
--(axis cs:32528,0.645372654437437)
--(axis cs:32527,0.662427328148303)
--(axis cs:32526,0.652619159016681)
--(axis cs:32525,0.651498032228871)
--(axis cs:32524,0.60713592258435)
--(axis cs:32523,0.639712072133423)
--(axis cs:32522,0.59462554854989)
--(axis cs:32521,0.605358578906156)
--(axis cs:32520,0.600260437310298)
--(axis cs:32519,0.600395867960236)
--(axis cs:32518,0.609512244665946)
--(axis cs:32517,0.648697451925331)
--(axis cs:32516,0.617938051492469)
--(axis cs:32515,0.623687996467268)
--(axis cs:32514,0.624968482235225)
--(axis cs:32513,0.628325564641369)
--(axis cs:32512,0.619206217628595)
--(axis cs:32511,0.617797120433567)
--(axis cs:32510,0.608303704827424)
--(axis cs:32509,0.603633529107672)
--(axis cs:32508,0.603138250803026)
--(axis cs:32507,0.589535697840527)
--(axis cs:32506,0.590731113877045)
--(axis cs:32505,0.593293964078721)
--(axis cs:32504,0.610983289546391)
--(axis cs:32503,0.582872765281158)
--(axis cs:32502,0.600603690091671)
--(axis cs:32501,0.589430665483075)
--(axis cs:32500,0.593967359588927)
--(axis cs:32499,0.594864201718837)
--(axis cs:32498,0.586525202661836)
--(axis cs:32497,0.545532177629172)
--(axis cs:32496,0.541748483355536)
--(axis cs:32495,0.540665523079707)
--(axis cs:32494,0.560470383956365)
--(axis cs:32493,0.558364832728584)
--(axis cs:32492,0.560109360617892)
--(axis cs:32491,0.591652257884901)
--(axis cs:32490,0.59115687310363)
--(axis cs:32489,0.585326438539741)
--(axis cs:32488,0.563633735981304)
--(axis cs:32487,0.564447468703421)
--(axis cs:32486,0.568376681643664)
--(axis cs:32485,0.572156818074095)
--(axis cs:32484,0.550277781298699)
--(axis cs:32483,0.559612909732356)
--(axis cs:32482,0.531248930024145)
--(axis cs:32481,0.551214312938359)
--(axis cs:32480,0.564231084325836)
--(axis cs:32479,0.562941387664928)
--(axis cs:32478,0.571948708723665)
--(axis cs:32477,0.575489881102107)
--(axis cs:32476,0.580106544703948)
--(axis cs:32475,0.590585869669722)
--(axis cs:32474,0.570777590292411)
--(axis cs:32473,0.576125577268276)
--(axis cs:32472,0.597372928169594)
--(axis cs:32471,0.562093385636103)
--(axis cs:32470,0.584392372438326)
--(axis cs:32469,0.590678918226068)
--(axis cs:32468,0.591458280791435)
--(axis cs:32467,0.590446245479414)
--(axis cs:32466,0.600714684345139)
--(axis cs:32465,0.596682945482337)
--(axis cs:32464,0.596815377760848)
--(axis cs:32463,0.580743997111506)
--(axis cs:32462,0.581588921930723)
--(axis cs:32461,0.565484765874166)
--(axis cs:32460,0.546890770186315)
--(axis cs:32459,0.552235499583985)
--(axis cs:32458,0.543035451872578)
--(axis cs:32457,0.536532046045051)
--(axis cs:32456,0.574525082154535)
--(axis cs:32455,0.578784033950527)
--(axis cs:32454,0.58568957081419)
--(axis cs:32453,0.595097509723682)
--(axis cs:32452,0.561660325527377)
--(axis cs:32451,0.575730901858708)
--(axis cs:32450,0.553126412099589)
--(axis cs:32449,0.551820564975076)
--(axis cs:32448,0.592815715257929)
--(axis cs:32447,0.628052521273705)
--(axis cs:32446,0.636494506672928)
--(axis cs:32445,0.637161780527605)
--(axis cs:32444,0.669154944957599)
--(axis cs:32443,0.678164648757507)
--(axis cs:32442,0.677611054104381)
--(axis cs:32441,0.689038210088033)
--(axis cs:32440,0.699900289610987)
--(axis cs:32439,0.699126014239816)
--(axis cs:32438,0.719358308595608)
--(axis cs:32437,0.722654820857144)
--(axis cs:32436,0.710479137214805)
--(axis cs:32435,0.704456694530457)
--(axis cs:32434,0.723106146628205)
--(axis cs:32433,0.717490512264631)
--(axis cs:32432,0.74173422920435)
--(axis cs:32431,0.743136902442878)
--(axis cs:32430,0.746856527964659)
--(axis cs:32429,0.745642587103445)
--(axis cs:32428,0.723747744546109)
--(axis cs:32427,0.695803844039029)
--(axis cs:32426,0.690801248197119)
--(axis cs:32425,0.688280287669605)
--(axis cs:32424,0.67154428106502)
--(axis cs:32423,0.665060101218807)
--(axis cs:32422,0.665879419046954)
--(axis cs:32421,0.670844207184829)
--(axis cs:32420,0.689649629961082)
--(axis cs:32419,0.692914961976651)
--(axis cs:32418,0.668686207737899)
--(axis cs:32417,0.656991093008661)
--(axis cs:32416,0.636217708920344)
--(axis cs:32415,0.633627361025062)
--(axis cs:32414,0.613200662680437)
--(axis cs:32413,0.607972092347856)
--(axis cs:32412,0.563033688060948)
--(axis cs:32411,0.585389270362949)
--(axis cs:32410,0.585011339481377)
--(axis cs:32409,0.589135513309408)
--(axis cs:32408,0.583303490745618)
--(axis cs:32407,0.581292635614799)
--(axis cs:32406,0.561693646198939)
--(axis cs:32405,0.55976556421001)
--(axis cs:32404,0.547204882236892)
--(axis cs:32403,0.548426748364915)
--(axis cs:32402,0.548417565580269)
--(axis cs:32401,0.519337245748916)
--(axis cs:32400,0.497359277776791)
--(axis cs:32399,0.50600472961161)
--(axis cs:32398,0.536403874745105)
--(axis cs:32397,0.536341939861155)
--(axis cs:32396,0.536345142009525)
--(axis cs:32395,0.56207248074339)
--(axis cs:32394,0.550623418824147)
--(axis cs:32393,0.56773518157822)
--(axis cs:32392,0.594353719368793)
--(axis cs:32391,0.576909535666112)
--(axis cs:32390,0.594940580135078)
--(axis cs:32389,0.605010614308217)
--(axis cs:32388,0.607132540082055)
--(axis cs:32387,0.60529961464199)
--(axis cs:32386,0.615820571981967)
--(axis cs:32385,0.61526612949927)
--(axis cs:32384,0.623756940174571)
--(axis cs:32383,0.636315129157962)
--(axis cs:32382,0.65109558250864)
--(axis cs:32381,0.683147650278076)
--(axis cs:32380,0.671444171875462)
--(axis cs:32379,0.66590805337449)
--(axis cs:32378,0.649247348621217)
--(axis cs:32377,0.655637713508704)
--(axis cs:32376,0.649813130079538)
--(axis cs:32375,0.640479595551591)
--(axis cs:32374,0.639889504565225)
--(axis cs:32373,0.628650884244436)
--(axis cs:32372,0.611334796850429)
--(axis cs:32371,0.637716166215533)
--(axis cs:32370,0.62364289452732)
--(axis cs:32369,0.612473703855255)
--(axis cs:32368,0.616244454318109)
--(axis cs:32367,0.616371498815999)
--(axis cs:32366,0.60693567775844)
--(axis cs:32365,0.612305129399505)
--(axis cs:32364,0.617162144908843)
--(axis cs:32363,0.608728336915236)
--(axis cs:32362,0.58924831717453)
--(axis cs:32361,0.541190807824529)
--(axis cs:32360,0.536731416892754)
--(axis cs:32359,0.527806419419373)
--(axis cs:32358,0.53132234447327)
--(axis cs:32357,0.513556304922619)
--(axis cs:32356,0.508726218499194)
--(axis cs:32355,0.550819162368411)
--(axis cs:32354,0.554511544730195)
--(axis cs:32353,0.562455407650761)
--(axis cs:32352,0.555833605006432)
--(axis cs:32351,0.516830070907552)
--(axis cs:32350,0.52571313231252)
--(axis cs:32349,0.529567920714217)
--(axis cs:32348,0.522889249449285)
--(axis cs:32347,0.525648729447912)
--(axis cs:32346,0.525606991134878)
--(axis cs:32345,0.530810157643963)
--(axis cs:32344,0.515505755257085)
--(axis cs:32343,0.505034981791178)
--(axis cs:32342,0.497248161821412)
--(axis cs:32341,0.50992176795702)
--(axis cs:32340,0.546942195000047)
--(axis cs:32339,0.552294647575985)
--(axis cs:32338,0.557883779897559)
--(axis cs:32337,0.563708597871908)
--(axis cs:32336,0.570588540002233)
--(axis cs:32335,0.532495716038219)
--(axis cs:32334,0.534114282449353)
--(axis cs:32333,0.524996923146358)
--(axis cs:32332,0.523038420909688)
--(axis cs:32331,0.543840843971015)
--(axis cs:32330,0.568390116177524)
--(axis cs:32329,0.568544794952177)
--(axis cs:32328,0.580001856571702)
--(axis cs:32327,0.597283419137804)
--(axis cs:32326,0.592609675698232)
--(axis cs:32325,0.591085673081386)
--(axis cs:32324,0.625479015105521)
--(axis cs:32323,0.630497981144479)
--(axis cs:32322,0.631050542315494)
--(axis cs:32321,0.632376451837658)
--(axis cs:32320,0.601752596912973)
--(axis cs:32319,0.598805842644413)
--(axis cs:32318,0.591491402947677)
--(axis cs:32317,0.58753690464886)
--(axis cs:32316,0.581646889621006)
--(axis cs:32315,0.591270156814115)
--(axis cs:32314,0.587242510747823)
--(axis cs:32313,0.588443344453508)
--(axis cs:32312,0.619312835330051)
--(axis cs:32311,0.611961711591699)
--(axis cs:32310,0.603237277605674)
--(axis cs:32309,0.600303727848449)
--(axis cs:32308,0.594772145541217)
--(axis cs:32307,0.57581958363242)
--(axis cs:32306,0.596704773814534)
--(axis cs:32305,0.588707887411226)
--(axis cs:32304,0.543459139874984)
--(axis cs:32303,0.556780793763653)
--(axis cs:32302,0.568919050105158)
--(axis cs:32301,0.562374240332103)
--(axis cs:32300,0.574852334041813)
--(axis cs:32299,0.58241204244796)
--(axis cs:32298,0.584221545628684)
--(axis cs:32297,0.588542678702021)
--(axis cs:32296,0.590769854825114)
--(axis cs:32295,0.583344918999263)
--(axis cs:32294,0.583344623655557)
--(axis cs:32293,0.583229640947348)
--(axis cs:32292,0.549010150678744)
--(axis cs:32291,0.538069758254878)
--(axis cs:32290,0.521083782406041)
--(axis cs:32289,0.520971600677238)
--(axis cs:32288,0.517375161569549)
--(axis cs:32287,0.541333509408458)
--(axis cs:32286,0.517848940113385)
--(axis cs:32285,0.543095301654914)
--(axis cs:32284,0.54577267039915)
--(axis cs:32283,0.532280822161776)
--(axis cs:32282,0.518189216246335)
--(axis cs:32281,0.511387564658384)
--(axis cs:32280,0.497012632270477)
--(axis cs:32279,0.492699606658645)
--(axis cs:32278,0.531920957469505)
--(axis cs:32277,0.531020472480945)
--(axis cs:32276,0.528281038689964)
--(axis cs:32275,0.527708110806478)
--(axis cs:32274,0.527668725570547)
--(axis cs:32273,0.527587376418715)
--(axis cs:32272,0.531565175335672)
--(axis cs:32271,0.533023063239725)
--(axis cs:32270,0.525241133594935)
--(axis cs:32269,0.576960279412912)
--(axis cs:32268,0.569748619491425)
--(axis cs:32267,0.5607132572668)
--(axis cs:32266,0.568864067012379)
--(axis cs:32265,0.5429179344368)
--(axis cs:32264,0.536984371726182)
--(axis cs:32263,0.538992801104506)
--(axis cs:32262,0.554815312961656)
--(axis cs:32261,0.575668593811445)
--(axis cs:32260,0.598535268694878)
--(axis cs:32259,0.593538393428059)
--(axis cs:32258,0.557197809549354)
--(axis cs:32257,0.573233544772383)
--(axis cs:32256,0.569574678003472)
--(axis cs:32255,0.570543651162078)
--(axis cs:32254,0.570336286295326)
--(axis cs:32253,0.579929338137458)
--(axis cs:32252,0.589393715055778)
--(axis cs:32251,0.588737706891543)
--(axis cs:32250,0.601226568947562)
--(axis cs:32249,0.566474473849704)
--(axis cs:32248,0.568123039619674)
--(axis cs:32247,0.554511848767601)
--(axis cs:32246,0.564713495235396)
--(axis cs:32245,0.595964477667455)
--(axis cs:32244,0.597880381272369)
--(axis cs:32243,0.60195691073594)
--(axis cs:32242,0.588095740175467)
--(axis cs:32241,0.567824836987021)
--(axis cs:32240,0.54219021848652)
--(axis cs:32239,0.541153902239312)
--(axis cs:32238,0.561950545321672)
--(axis cs:32237,0.540380939838559)
--(axis cs:32236,0.540294339381573)
--(axis cs:32235,0.546651075327481)
--(axis cs:32234,0.546692771022859)
--(axis cs:32233,0.55595833213625)
--(axis cs:32232,0.544511650023729)
--(axis cs:32231,0.548533206514727)
--(axis cs:32230,0.534541284772002)
--(axis cs:32229,0.529132501261949)
--(axis cs:32228,0.553490052668112)
--(axis cs:32227,0.553566442213051)
--(axis cs:32226,0.534719487987263)
--(axis cs:32225,0.494644522923211)
--(axis cs:32224,0.537020858309176)
--(axis cs:32223,0.535811579374115)
--(axis cs:32222,0.536330650909655)
--(axis cs:32221,0.541022624654455)
--(axis cs:32220,0.539587922983793)
--(axis cs:32219,0.547983282349149)
--(axis cs:32218,0.544667136038823)
--(axis cs:32217,0.553817943740398)
--(axis cs:32216,0.556165217312891)
--(axis cs:32215,0.552506651446593)
--(axis cs:32214,0.554828750872481)
--(axis cs:32213,0.549770510993651)
--(axis cs:32212,0.547796789874873)
--(axis cs:32211,0.542763881262193)
--(axis cs:32210,0.544235614793108)
--(axis cs:32209,0.549560087709947)
--(axis cs:32208,0.588438986578366)
--(axis cs:32207,0.595670642973844)
--(axis cs:32206,0.601537516402993)
--(axis cs:32205,0.606339416640802)
--(axis cs:32204,0.5730729684227)
--(axis cs:32203,0.589398943049815)
--(axis cs:32202,0.598290920740968)
--(axis cs:32201,0.59695371391236)
--(axis cs:32200,0.597024420160645)
--(axis cs:32199,0.607218160802548)
--(axis cs:32198,0.605459946425862)
--(axis cs:32197,0.59661468660826)
--(axis cs:32196,0.595685863538042)
--(axis cs:32195,0.603057842493879)
--(axis cs:32194,0.625362943198396)
--(axis cs:32193,0.623302188879453)
--(axis cs:32192,0.626125623996214)
--(axis cs:32191,0.631989925476129)
--(axis cs:32190,0.625986273343821)
--(axis cs:32189,0.622452646708103)
--(axis cs:32188,0.56577328142566)
--(axis cs:32187,0.562910612512886)
--(axis cs:32186,0.582617424797101)
--(axis cs:32185,0.580130089128122)
--(axis cs:32184,0.580095306141431)
--(axis cs:32183,0.56117181077372)
--(axis cs:32182,0.584977547944013)
--(axis cs:32181,0.586146997441319)
--(axis cs:32180,0.598699080649713)
--(axis cs:32179,0.589557951892034)
--(axis cs:32178,0.579745806478436)
--(axis cs:32177,0.580819588476447)
--(axis cs:32176,0.583354477377809)
--(axis cs:32175,0.57606586892876)
--(axis cs:32174,0.558784450142627)
--(axis cs:32173,0.568951366359368)
--(axis cs:32172,0.57111527138673)
--(axis cs:32171,0.564394331042227)
--(axis cs:32170,0.565163481322754)
--(axis cs:32169,0.56104236406519)
--(axis cs:32168,0.557330982662723)
--(axis cs:32167,0.557280111216462)
--(axis cs:32166,0.532447789542873)
--(axis cs:32165,0.534999689045158)
--(axis cs:32164,0.535262711018082)
--(axis cs:32163,0.54252832097546)
--(axis cs:32162,0.510456050705995)
--(axis cs:32161,0.507393503443327)
--(axis cs:32160,0.498388503125456)
--(axis cs:32159,0.492890540119802)
--(axis cs:32158,0.505187529008788)
--(axis cs:32157,0.512972664416763)
--(axis cs:32156,0.507264022394851)
--(axis cs:32155,0.535232260490814)
--(axis cs:32154,0.527124716507707)
--(axis cs:32153,0.508107347023886)
--(axis cs:32152,0.510047936015322)
--(axis cs:32151,0.524713044934557)
--(axis cs:32150,0.520720568357223)
--(axis cs:32149,0.533641772248004)
--(axis cs:32148,0.540440422054491)
--(axis cs:32147,0.541137591751309)
--(axis cs:32146,0.541325318542432)
--(axis cs:32145,0.559459990938754)
--(axis cs:32144,0.556073794861095)
--(axis cs:32143,0.562107728762833)
--(axis cs:32142,0.586785548286197)
--(axis cs:32141,0.60167560056759)
--(axis cs:32140,0.594275643303197)
--(axis cs:32139,0.591977423269868)
--(axis cs:32138,0.5898795553069)
--(axis cs:32137,0.598523411098127)
--(axis cs:32136,0.599074913137582)
--(axis cs:32135,0.585603125023697)
--(axis cs:32134,0.582746376905352)
--(axis cs:32133,0.589048511554173)
--(axis cs:32132,0.58567038234298)
--(axis cs:32131,0.580146074915934)
--(axis cs:32130,0.596495185152822)
--(axis cs:32129,0.594473499675567)
--(axis cs:32128,0.621786835261467)
--(axis cs:32127,0.62275338920371)
--(axis cs:32126,0.624313299133387)
--(axis cs:32125,0.60552918272241)
--(axis cs:32124,0.608613947935225)
--(axis cs:32123,0.630740368274614)
--(axis cs:32122,0.603573589038628)
--(axis cs:32121,0.600235180924833)
--(axis cs:32120,0.604430394095031)
--(axis cs:32119,0.604639640583811)
--(axis cs:32118,0.595922194393256)
--(axis cs:32117,0.576612019986092)
--(axis cs:32116,0.583043618209818)
--(axis cs:32115,0.574042525913542)
--(axis cs:32114,0.587614078099102)
--(axis cs:32113,0.584244118857065)
--(axis cs:32112,0.578524972518275)
--(axis cs:32111,0.574237254520815)
--(axis cs:32110,0.558174108389524)
--(axis cs:32109,0.546390361438155)
--(axis cs:32108,0.497876428982523)
--(axis cs:32107,0.496638646225689)
--(axis cs:32106,0.512477178795685)
--(axis cs:32105,0.516892769500437)
--(axis cs:32104,0.521551261982602)
--(axis cs:32103,0.478315696196713)
--(axis cs:32102,0.479767811614661)
--(axis cs:32101,0.462697093047974)
--(axis cs:32100,0.459594884231949)
--(axis cs:32099,0.461250534650826)
--(axis cs:32098,0.462446101063295)
--(axis cs:32097,0.485413895755067)
--(axis cs:32096,0.499812088806596)
--(axis cs:32095,0.537469148999213)
--(axis cs:32094,0.531378449323805)
--(axis cs:32093,0.53052554137145)
--(axis cs:32092,0.585009770424555)
--(axis cs:32091,0.58642595541847)
--(axis cs:32090,0.593722624880106)
--(axis cs:32089,0.596925669053749)
--(axis cs:32088,0.596977894179491)
--(axis cs:32087,0.596220293369739)
--(axis cs:32086,0.58856204657325)
--(axis cs:32085,0.58812798718175)
--(axis cs:32084,0.601510309683076)
--(axis cs:32083,0.602325682121299)
--(axis cs:32082,0.603142612680819)
--(axis cs:32081,0.6353811862032)
--(axis cs:32080,0.632563974310027)
--(axis cs:32079,0.635027945466304)
--(axis cs:32078,0.635394414495908)
--(axis cs:32077,0.62509371551364)
--(axis cs:32076,0.608744091152971)
--(axis cs:32075,0.588158491549536)
--(axis cs:32074,0.57953981867778)
--(axis cs:32073,0.573701644811511)
--(axis cs:32072,0.557393057142728)
--(axis cs:32071,0.55525006497004)
--(axis cs:32070,0.571344625059483)
--(axis cs:32069,0.570036189515299)
--(axis cs:32068,0.573462427128594)
--(axis cs:32067,0.574478144564279)
--(axis cs:32066,0.586893892288771)
--(axis cs:32065,0.584270393496466)
--(axis cs:32064,0.573789518683195)
--(axis cs:32063,0.581421668790295)
--(axis cs:32062,0.579793534635341)
--(axis cs:32061,0.562416552711267)
--(axis cs:32060,0.562688959124366)
--(axis cs:32059,0.553198863248091)
--(axis cs:32058,0.57733522760035)
--(axis cs:32057,0.580140538957622)
--(axis cs:32056,0.580640535926144)
--(axis cs:32055,0.589265676695776)
--(axis cs:32054,0.597984783056839)
--(axis cs:32053,0.608491096870536)
--(axis cs:32052,0.578588142366882)
--(axis cs:32051,0.577505560350259)
--(axis cs:32050,0.553300125589179)
--(axis cs:32049,0.553745486586482)
--(axis cs:32048,0.553534163086432)
--(axis cs:32047,0.565382170678421)
--(axis cs:32046,0.552615543139509)
--(axis cs:32045,0.555417730209533)
--(axis cs:32044,0.551854221698496)
--(axis cs:32043,0.546332670650515)
--(axis cs:32042,0.542366663387736)
--(axis cs:32041,0.526142747431836)
--(axis cs:32040,0.577806711016531)
--(axis cs:32039,0.597610926303126)
--(axis cs:32038,0.581647072987081)
--(axis cs:32037,0.584011372641482)
--(axis cs:32036,0.586123425858991)
--(axis cs:32035,0.565498921900817)
--(axis cs:32034,0.554826896117652)
--(axis cs:32033,0.550949671060475)
--(axis cs:32032,0.56377749772663)
--(axis cs:32031,0.563214878120794)
--(axis cs:32030,0.555290271932241)
--(axis cs:32029,0.551456983730987)
--(axis cs:32028,0.552800873983014)
--(axis cs:32027,0.558657451893982)
--(axis cs:32026,0.551347896968664)
--(axis cs:32025,0.579121858893093)
--(axis cs:32024,0.571922633588646)
--(axis cs:32023,0.568476011543263)
--(axis cs:32022,0.599049864073904)
--(axis cs:32021,0.595571556705875)
--(axis cs:32020,0.549483248926134)
--(axis cs:32019,0.526428886385599)
--(axis cs:32018,0.526814208333105)
--(axis cs:32017,0.516928184476518)
--(axis cs:32016,0.522626735530402)
--(axis cs:32015,0.526281333762408)
--(axis cs:32014,0.531368513298485)
--(axis cs:32013,0.52245437721416)
--(axis cs:32012,0.509841558593315)
--(axis cs:32011,0.524820253494177)
--(axis cs:32010,0.541189046874861)
--(axis cs:32009,0.57377301508617)
--(axis cs:32008,0.572334460322478)
--(axis cs:32007,0.572146738706011)
--(axis cs:32006,0.571202044936114)
--(axis cs:32005,0.547477746363304)
--(axis cs:32004,0.550997502328235)
--(axis cs:32003,0.551803305845572)
--(axis cs:32002,0.533167192735577)
--(axis cs:32001,0.533153330687923)
--(axis cs:32000,0.536212923046179)
--(axis cs:31999,0.551109271501872)
--(axis cs:31998,0.553228320300518)
--(axis cs:31997,0.576477551133653)
--(axis cs:31996,0.588460524519924)
--(axis cs:31995,0.590928580455126)
--(axis cs:31994,0.591550332609367)
--(axis cs:31993,0.600326033182376)
--(axis cs:31992,0.601212218203618)
--(axis cs:31991,0.596671563940402)
--(axis cs:31990,0.58459931666105)
--(axis cs:31989,0.588788271005137)
--(axis cs:31988,0.589099312249918)
--(axis cs:31987,0.572657768431815)
--(axis cs:31986,0.584003758412045)
--(axis cs:31985,0.584034221662361)
--(axis cs:31984,0.588170070997893)
--(axis cs:31983,0.586609889030963)
--(axis cs:31982,0.579220204600471)
--(axis cs:31981,0.583842449486104)
--(axis cs:31980,0.594852054468339)
--(axis cs:31979,0.590034290679029)
--(axis cs:31978,0.592464663146917)
--(axis cs:31977,0.610943010023953)
--(axis cs:31976,0.595091938405032)
--(axis cs:31975,0.642121114844134)
--(axis cs:31974,0.642020822905994)
--(axis cs:31973,0.640409343131932)
--(axis cs:31972,0.638596860796822)
--(axis cs:31971,0.634843177664053)
--(axis cs:31970,0.638203050830711)
--(axis cs:31969,0.60978529522026)
--(axis cs:31968,0.623567388472873)
--(axis cs:31967,0.631762251168532)
--(axis cs:31966,0.620682096136295)
--(axis cs:31965,0.622459280374364)
--(axis cs:31964,0.619652821991702)
--(axis cs:31963,0.622559498486401)
--(axis cs:31962,0.620918815431057)
--(axis cs:31961,0.616580898442439)
--(axis cs:31960,0.601280876968725)
--(axis cs:31959,0.594649450033896)
--(axis cs:31958,0.590414368265912)
--(axis cs:31957,0.553342076605221)
--(axis cs:31956,0.563867984240799)
--(axis cs:31955,0.498633295783285)
--(axis cs:31954,0.5323301755945)
--(axis cs:31953,0.565663663069558)
--(axis cs:31952,0.570275760896785)
--(axis cs:31951,0.577481577498568)
--(axis cs:31950,0.602292164634163)
--(axis cs:31949,0.601231871742097)
--(axis cs:31948,0.589026805130883)
--(axis cs:31947,0.591411512727841)
--(axis cs:31946,0.591687930074467)
--(axis cs:31945,0.590332031321809)
--(axis cs:31944,0.594269730144977)
--(axis cs:31943,0.60964405057167)
--(axis cs:31942,0.610689770701768)
--(axis cs:31941,0.622749135602362)
--(axis cs:31940,0.622213041263523)
--(axis cs:31939,0.666190476095701)
--(axis cs:31938,0.674714164313788)
--(axis cs:31937,0.671733298335096)
--(axis cs:31936,0.680493443056317)
--(axis cs:31935,0.681589859408471)
--(axis cs:31934,0.663082152411453)
--(axis cs:31933,0.629512752796415)
--(axis cs:31932,0.625560616599324)
--(axis cs:31931,0.636100855159199)
--(axis cs:31930,0.613732272528459)
--(axis cs:31929,0.622621289744302)
--(axis cs:31928,0.625427804282843)
--(axis cs:31927,0.617002480365219)
--(axis cs:31926,0.617459505415506)
--(axis cs:31925,0.619291498895517)
--(axis cs:31924,0.611425592019573)
--(axis cs:31923,0.600205778311349)
--(axis cs:31922,0.602177543675328)
--(axis cs:31921,0.607237613020528)
--(axis cs:31920,0.606942795905783)
--(axis cs:31919,0.564517222713547)
--(axis cs:31918,0.556075802362698)
--(axis cs:31917,0.561683802562564)
--(axis cs:31916,0.538079346152754)
--(axis cs:31915,0.557172346034894)
--(axis cs:31914,0.555022744699642)
--(axis cs:31913,0.555896270497767)
--(axis cs:31912,0.555144080481854)
--(axis cs:31911,0.5322534289858)
--(axis cs:31910,0.545932334666756)
--(axis cs:31909,0.535376113158295)
--(axis cs:31908,0.534610774248328)
--(axis cs:31907,0.531271726510312)
--(axis cs:31906,0.532489847842329)
--(axis cs:31905,0.531198594071595)
--(axis cs:31904,0.540044226211072)
--(axis cs:31903,0.530828446641798)
--(axis cs:31902,0.540412433490624)
--(axis cs:31901,0.545926896054944)
--(axis cs:31900,0.565030762014471)
--(axis cs:31899,0.555803940216031)
--(axis cs:31898,0.55571394395506)
--(axis cs:31897,0.556764094188538)
--(axis cs:31896,0.568147012702661)
--(axis cs:31895,0.56545400875339)
--(axis cs:31894,0.566265077842409)
--(axis cs:31893,0.563975286760175)
--(axis cs:31892,0.565566221208078)
--(axis cs:31891,0.560299557175541)
--(axis cs:31890,0.545481964005564)
--(axis cs:31889,0.545456090391294)
--(axis cs:31888,0.551452700513537)
--(axis cs:31887,0.551254614952785)
--(axis cs:31886,0.565489462220353)
--(axis cs:31885,0.566637205179337)
--(axis cs:31884,0.568571009419479)
--(axis cs:31883,0.568503938384816)
--(axis cs:31882,0.564045017980593)
--(axis cs:31881,0.534390976353003)
--(axis cs:31880,0.521109720795445)
--(axis cs:31879,0.52061379754074)
--(axis cs:31878,0.536637280721484)
--(axis cs:31877,0.528205644826224)
--(axis cs:31876,0.530067961971705)
--(axis cs:31875,0.505287871633967)
--(axis cs:31874,0.51052494753619)
--(axis cs:31873,0.525659781992457)
--(axis cs:31872,0.522227194663462)
--(axis cs:31871,0.555630122150225)
--(axis cs:31870,0.563710860659508)
--(axis cs:31869,0.591140212486063)
--(axis cs:31868,0.583451311200592)
--(axis cs:31867,0.592566539229092)
--(axis cs:31866,0.583879849419538)
--(axis cs:31865,0.583554763266822)
--(axis cs:31864,0.585073158061783)
--(axis cs:31863,0.585226392230445)
--(axis cs:31862,0.600815194838058)
--(axis cs:31861,0.601496557955734)
--(axis cs:31860,0.6136612581402)
--(axis cs:31859,0.615326719601741)
--(axis cs:31858,0.602592695452743)
--(axis cs:31857,0.601886895350125)
--(axis cs:31856,0.596372889434312)
--(axis cs:31855,0.599338999650825)
--(axis cs:31854,0.599923938987677)
--(axis cs:31853,0.593854462640897)
--(axis cs:31852,0.600915104173645)
--(axis cs:31851,0.606068133742296)
--(axis cs:31850,0.598881092398827)
--(axis cs:31849,0.573915910077597)
--(axis cs:31848,0.57375331587874)
--(axis cs:31847,0.575374664764627)
--(axis cs:31846,0.57506665835435)
--(axis cs:31845,0.579599797375533)
--(axis cs:31844,0.57050512274428)
--(axis cs:31843,0.587492977216608)
--(axis cs:31842,0.56412572380951)
--(axis cs:31841,0.564114918344962)
--(axis cs:31840,0.540713501397289)
--(axis cs:31839,0.534083306858444)
--(axis cs:31838,0.534052457886067)
--(axis cs:31837,0.546625492444166)
--(axis cs:31836,0.538411547995241)
--(axis cs:31835,0.551478624208663)
--(axis cs:31834,0.543918944643234)
--(axis cs:31833,0.546042491657694)
--(axis cs:31832,0.543389361608655)
--(axis cs:31831,0.552858611996027)
--(axis cs:31830,0.564195703801983)
--(axis cs:31829,0.565136264609136)
--(axis cs:31828,0.565748075158835)
--(axis cs:31827,0.556854907824832)
--(axis cs:31826,0.550040168042036)
--(axis cs:31825,0.545524997470872)
--(axis cs:31824,0.575347231929425)
--(axis cs:31823,0.556299167012374)
--(axis cs:31822,0.55684575850148)
--(axis cs:31821,0.576032283751921)
--(axis cs:31820,0.588849449957955)
--(axis cs:31819,0.587050704433494)
--(axis cs:31818,0.611751234520961)
--(axis cs:31817,0.609249351802288)
--(axis cs:31816,0.608512024968624)
--(axis cs:31815,0.607506134980251)
--(axis cs:31814,0.65286387490024)
--(axis cs:31813,0.660346640295153)
--(axis cs:31812,0.670486177408312)
--(axis cs:31811,0.637158726353802)
--(axis cs:31810,0.639952300719045)
--(axis cs:31809,0.63685340073019)
--(axis cs:31808,0.636505262279603)
--(axis cs:31807,0.634223765042945)
--(axis cs:31806,0.634293473783296)
--(axis cs:31805,0.654224942962691)
--(axis cs:31804,0.633882310757591)
--(axis cs:31803,0.637032616336931)
--(axis cs:31802,0.636833735249466)
--(axis cs:31801,0.625680755757313)
--(axis cs:31800,0.619480025830318)
--(axis cs:31799,0.622860486799352)
--(axis cs:31798,0.635946198558314)
--(axis cs:31797,0.639093542999536)
--(axis cs:31796,0.639286014138526)
--(axis cs:31795,0.625488185523831)
--(axis cs:31794,0.574072787493621)
--(axis cs:31793,0.572630289667082)
--(axis cs:31792,0.566246338782844)
--(axis cs:31791,0.580518648550665)
--(axis cs:31790,0.601910783076292)
--(axis cs:31789,0.601918466685228)
--(axis cs:31788,0.604554256867644)
--(axis cs:31787,0.60580192756195)
--(axis cs:31786,0.617150124680331)
--(axis cs:31785,0.593592434969815)
--(axis cs:31784,0.58807843850787)
--(axis cs:31783,0.588153814487574)
--(axis cs:31782,0.588748941314191)
--(axis cs:31781,0.588210528378771)
--(axis cs:31780,0.583593801894096)
--(axis cs:31779,0.608748228890292)
--(axis cs:31778,0.575763694654292)
--(axis cs:31777,0.566208921063416)
--(axis cs:31776,0.579376818600604)
--(axis cs:31775,0.610721952105603)
--(axis cs:31774,0.613406193724464)
--(axis cs:31773,0.602758762415469)
--(axis cs:31772,0.595162300134375)
--(axis cs:31771,0.582423100187726)
--(axis cs:31770,0.565224282511801)
--(axis cs:31769,0.565624098061702)
--(axis cs:31768,0.565254804537385)
--(axis cs:31767,0.56281868795904)
--(axis cs:31766,0.560966484920098)
--(axis cs:31765,0.561084418628049)
--(axis cs:31764,0.564538756397946)
--(axis cs:31763,0.562899817607977)
--(axis cs:31762,0.614651957613488)
--(axis cs:31761,0.627596754998717)
--(axis cs:31760,0.628156221009598)
--(axis cs:31759,0.606760596352295)
--(axis cs:31758,0.599067233926937)
--(axis cs:31757,0.611829202963987)
--(axis cs:31756,0.599494134710584)
--(axis cs:31755,0.586241057394939)
--(axis cs:31754,0.580314855334248)
--(axis cs:31753,0.624136576628223)
--(axis cs:31752,0.653760770186946)
--(axis cs:31751,0.655365144088854)
--(axis cs:31750,0.642055327064504)
--(axis cs:31749,0.641740237936915)
--(axis cs:31748,0.639165452147471)
--(axis cs:31747,0.64882376857954)
--(axis cs:31746,0.666077708783279)
--(axis cs:31745,0.689284245488137)
--(axis cs:31744,0.687217134724669)
--(axis cs:31743,0.711862447113025)
--(axis cs:31742,0.685748037211853)
--(axis cs:31741,0.688228984968589)
--(axis cs:31740,0.690840845857252)
--(axis cs:31739,0.692708174110773)
--(axis cs:31738,0.692304249108718)
--(axis cs:31737,0.686938289222402)
--(axis cs:31736,0.6941645603465)
--(axis cs:31735,0.712364473275443)
--(axis cs:31734,0.741041980102793)
--(axis cs:31733,0.709034641242242)
--(axis cs:31732,0.685713250995874)
--(axis cs:31731,0.684993647489144)
--(axis cs:31730,0.684900798079519)
--(axis cs:31729,0.703622166349007)
--(axis cs:31728,0.716466267513188)
--(axis cs:31727,0.712485537015752)
--(axis cs:31726,0.693889182605427)
--(axis cs:31725,0.697230492483137)
--(axis cs:31724,0.701495789285329)
--(axis cs:31723,0.676197501667264)
--(axis cs:31722,0.674773813353396)
--(axis cs:31721,0.667587610693354)
--(axis cs:31720,0.681907608992192)
--(axis cs:31719,0.696666153975015)
--(axis cs:31718,0.698722175264501)
--(axis cs:31717,0.721861162325369)
--(axis cs:31716,0.723724169497888)
--(axis cs:31715,0.695686624864565)
--(axis cs:31714,0.664859557600535)
--(axis cs:31713,0.670764408177105)
--(axis cs:31712,0.673091553390897)
--(axis cs:31711,0.672748697466437)
--(axis cs:31710,0.678910737929034)
--(axis cs:31709,0.668460350864748)
--(axis cs:31708,0.655101563110547)
--(axis cs:31707,0.655353841707633)
--(axis cs:31706,0.653369564115257)
--(axis cs:31705,0.627547856176663)
--(axis cs:31704,0.617282832463352)
--(axis cs:31703,0.64174021736388)
--(axis cs:31702,0.633362341965579)
--(axis cs:31701,0.655479552550669)
--(axis cs:31700,0.640577023998667)
--(axis cs:31699,0.619027859791632)
--(axis cs:31698,0.62138677953448)
--(axis cs:31697,0.586556305467163)
--(axis cs:31696,0.579416762596353)
--(axis cs:31695,0.587923857965436)
--(axis cs:31694,0.601491169501783)
--(axis cs:31693,0.622852034890762)
--(axis cs:31692,0.620945789917746)
--(axis cs:31691,0.62240293293855)
--(axis cs:31690,0.612012306938927)
--(axis cs:31689,0.644222649767634)
--(axis cs:31688,0.639408644630477)
--(axis cs:31687,0.664735320908157)
--(axis cs:31686,0.675507355793285)
--(axis cs:31685,0.684591642053525)
--(axis cs:31684,0.683955596733728)
--(axis cs:31683,0.659862300387372)
--(axis cs:31682,0.675251063614327)
--(axis cs:31681,0.669799633779776)
--(axis cs:31680,0.684468594640551)
--(axis cs:31679,0.686567566734134)
--(axis cs:31678,0.683981030206409)
--(axis cs:31677,0.683591578733988)
--(axis cs:31676,0.683614994397821)
--(axis cs:31675,0.722117840306844)
--(axis cs:31674,0.71880819494195)
--(axis cs:31673,0.698743612231369)
--(axis cs:31672,0.696681185953952)
--(axis cs:31671,0.697460748062728)
--(axis cs:31670,0.703240797725779)
--(axis cs:31669,0.699718464216596)
--(axis cs:31668,0.701514872192785)
--(axis cs:31667,0.689085334335764)
--(axis cs:31666,0.67728948929222)
--(axis cs:31665,0.669266546301702)
--(axis cs:31664,0.664189904355627)
--(axis cs:31663,0.662566188700936)
--(axis cs:31662,0.644063658318681)
--(axis cs:31661,0.616854251523296)
--(axis cs:31660,0.608883045885869)
--(axis cs:31659,0.599508669393825)
--(axis cs:31658,0.591310540878931)
--(axis cs:31657,0.592129166870995)
--(axis cs:31656,0.596602964884791)
--(axis cs:31655,0.556060714071383)
--(axis cs:31654,0.569074299576845)
--(axis cs:31653,0.568674047964987)
--(axis cs:31652,0.575697536615836)
--(axis cs:31651,0.619713095815067)
--(axis cs:31650,0.61509135189377)
--(axis cs:31649,0.600412613030744)
--(axis cs:31648,0.618699728837559)
--(axis cs:31647,0.620449333260677)
--(axis cs:31646,0.62417161644172)
--(axis cs:31645,0.62386824089332)
--(axis cs:31644,0.623022348839806)
--(axis cs:31643,0.622972015440541)
--(axis cs:31642,0.63065788026127)
--(axis cs:31641,0.659572402903091)
--(axis cs:31640,0.665963226702195)
--(axis cs:31639,0.665238852641851)
--(axis cs:31638,0.660058777729712)
--(axis cs:31637,0.659486552861635)
--(axis cs:31636,0.659129549274729)
--(axis cs:31635,0.64575687637767)
--(axis cs:31634,0.638609438218898)
--(axis cs:31633,0.654901404004958)
--(axis cs:31632,0.662735845405761)
--(axis cs:31631,0.622837689050619)
--(axis cs:31630,0.630160559318548)
--(axis cs:31629,0.615327493167437)
--(axis cs:31628,0.595738041898048)
--(axis cs:31627,0.575929518807678)
--(axis cs:31626,0.574413607580679)
--(axis cs:31625,0.566927409891273)
--(axis cs:31624,0.572482638919255)
--(axis cs:31623,0.572791767037289)
--(axis cs:31622,0.561187660556999)
--(axis cs:31621,0.517305039755479)
--(axis cs:31620,0.522855908918387)
--(axis cs:31619,0.538825091108156)
--(axis cs:31618,0.554661525109157)
--(axis cs:31617,0.555772767238444)
--(axis cs:31616,0.555349068449719)
--(axis cs:31615,0.566801197903541)
--(axis cs:31614,0.579072782237297)
--(axis cs:31613,0.56665335717443)
--(axis cs:31612,0.549774124411276)
--(axis cs:31611,0.572652973860399)
--(axis cs:31610,0.558178061413933)
--(axis cs:31609,0.546214940558496)
--(axis cs:31608,0.57960557307595)
--(axis cs:31607,0.579950791696036)
--(axis cs:31606,0.598025923879443)
--(axis cs:31605,0.599128502995805)
--(axis cs:31604,0.629240607875847)
--(axis cs:31603,0.644099766008846)
--(axis cs:31602,0.653463915721004)
--(axis cs:31601,0.658437135038995)
--(axis cs:31600,0.644236482149536)
--(axis cs:31599,0.635414154346213)
--(axis cs:31598,0.625719994163175)
--(axis cs:31597,0.635023685124674)
--(axis cs:31596,0.634486075408475)
--(axis cs:31595,0.639996198443428)
--(axis cs:31594,0.631284722125955)
--(axis cs:31593,0.620252115711546)
--(axis cs:31592,0.62722973951619)
--(axis cs:31591,0.61564182716043)
--(axis cs:31590,0.621584889386929)
--(axis cs:31589,0.6416243307797)
--(axis cs:31588,0.623271439109189)
--(axis cs:31587,0.624406848260721)
--(axis cs:31586,0.656370628403298)
--(axis cs:31585,0.67354460992053)
--(axis cs:31584,0.650227871960451)
--(axis cs:31583,0.641251583988725)
--(axis cs:31582,0.650887728264956)
--(axis cs:31581,0.648232955397262)
--(axis cs:31580,0.641241445223934)
--(axis cs:31579,0.644384565877835)
--(axis cs:31578,0.646736362505788)
--(axis cs:31577,0.637860504820394)
--(axis cs:31576,0.64868132680416)
--(axis cs:31575,0.662613229194778)
--(axis cs:31574,0.666758588042476)
--(axis cs:31573,0.666614600496391)
--(axis cs:31572,0.665421221841645)
--(axis cs:31571,0.668066904924029)
--(axis cs:31570,0.66552669028165)
--(axis cs:31569,0.657448871632335)
--(axis cs:31568,0.651971953787119)
--(axis cs:31567,0.650230447751806)
--(axis cs:31566,0.641040605854121)
--(axis cs:31565,0.612083696447022)
--(axis cs:31564,0.60913342469902)
--(axis cs:31563,0.608945834539825)
--(axis cs:31562,0.582899467379468)
--(axis cs:31561,0.588596495171274)
--(axis cs:31560,0.592680898391002)
--(axis cs:31559,0.583358867486717)
--(axis cs:31558,0.599155404031563)
--(axis cs:31557,0.607539564669652)
--(axis cs:31556,0.614064858702144)
--(axis cs:31555,0.603368699241018)
--(axis cs:31554,0.609991919873205)
--(axis cs:31553,0.647301450296832)
--(axis cs:31552,0.64508677495704)
--(axis cs:31551,0.661256288575116)
--(axis cs:31550,0.667383214444509)
--(axis cs:31549,0.669464599222858)
--(axis cs:31548,0.669401289053874)
--(axis cs:31547,0.696053321711551)
--(axis cs:31546,0.667446973099394)
--(axis cs:31545,0.691649163921676)
--(axis cs:31544,0.686475748267771)
--(axis cs:31543,0.689668271207413)
--(axis cs:31542,0.698425296209267)
--(axis cs:31541,0.697883718035783)
--(axis cs:31540,0.704674825891028)
--(axis cs:31539,0.69645014438564)
--(axis cs:31538,0.696244703189949)
--(axis cs:31537,0.695890023941822)
--(axis cs:31536,0.684553232008852)
--(axis cs:31535,0.683668908681801)
--(axis cs:31534,0.678045613684453)
--(axis cs:31533,0.660221622256554)
--(axis cs:31532,0.660432035537485)
--(axis cs:31531,0.641373311509173)
--(axis cs:31530,0.650164341536021)
--(axis cs:31529,0.640864177655033)
--(axis cs:31528,0.659520457861263)
--(axis cs:31527,0.643402980771611)
--(axis cs:31526,0.642739251315899)
--(axis cs:31525,0.648932759245642)
--(axis cs:31524,0.647324921613723)
--(axis cs:31523,0.67137999385631)
--(axis cs:31522,0.686541171219004)
--(axis cs:31521,0.684338701436492)
--(axis cs:31520,0.68559630351299)
--(axis cs:31519,0.684712010885036)
--(axis cs:31518,0.706338315075667)
--(axis cs:31517,0.705868782908071)
--(axis cs:31516,0.70699700152858)
--(axis cs:31515,0.702190496472705)
--(axis cs:31514,0.700108087412089)
--(axis cs:31513,0.694080965781803)
--(axis cs:31512,0.692285755694604)
--(axis cs:31511,0.692471957835366)
--(axis cs:31510,0.680041138778143)
--(axis cs:31509,0.679619337712207)
--(axis cs:31508,0.667905322724484)
--(axis cs:31507,0.662879386233401)
--(axis cs:31506,0.693144737325551)
--(axis cs:31505,0.674688706581144)
--(axis cs:31504,0.672259157442927)
--(axis cs:31503,0.684730557006812)
--(axis cs:31502,0.656093647531368)
--(axis cs:31501,0.655484941871285)
--(axis cs:31500,0.644636898757828)
--(axis cs:31499,0.642015805022467)
--(axis cs:31498,0.638275749737326)
--(axis cs:31497,0.688306773534217)
--(axis cs:31496,0.681750507787858)
--(axis cs:31495,0.682773269740929)
--(axis cs:31494,0.688127033255386)
--(axis cs:31493,0.678161822686792)
--(axis cs:31492,0.676843715055159)
--(axis cs:31491,0.712285030926253)
--(axis cs:31490,0.725566819986489)
--(axis cs:31489,0.733227187058812)
--(axis cs:31488,0.755310748400981)
--(axis cs:31487,0.768404497232842)
--(axis cs:31486,0.738921218563224)
--(axis cs:31485,0.731338472710341)
--(axis cs:31484,0.73188730807624)
--(axis cs:31483,0.700082240856875)
--(axis cs:31482,0.69723376373354)
--(axis cs:31481,0.718934285987295)
--(axis cs:31480,0.743722826992738)
--(axis cs:31479,0.74413770449292)
--(axis cs:31478,0.716068572304722)
--(axis cs:31477,0.664716413385976)
--(axis cs:31476,0.704796612711022)
--(axis cs:31475,0.70576414493942)
--(axis cs:31474,0.698203543406632)
--(axis cs:31473,0.698425708250898)
--(axis cs:31472,0.723746809023831)
--(axis cs:31471,0.712366154494727)
--(axis cs:31470,0.6955193855281)
--(axis cs:31469,0.685882434713337)
--(axis cs:31468,0.66095738423845)
--(axis cs:31467,0.645579908312477)
--(axis cs:31466,0.663792503653404)
--(axis cs:31465,0.67267133064983)
--(axis cs:31464,0.684105760235371)
--(axis cs:31463,0.675563049744271)
--(axis cs:31462,0.689388168557153)
--(axis cs:31461,0.666480552325299)
--(axis cs:31460,0.656700929506434)
--(axis cs:31459,0.661131301365363)
--(axis cs:31458,0.668232388955455)
--(axis cs:31457,0.662538023140037)
--(axis cs:31456,0.634518536819681)
--(axis cs:31455,0.635106600487276)
--(axis cs:31454,0.642402967350947)
--(axis cs:31453,0.642159810992784)
--(axis cs:31452,0.61767384668075)
--(axis cs:31451,0.594634036386015)
--(axis cs:31450,0.594650000297042)
--(axis cs:31449,0.597908712188682)
--(axis cs:31448,0.627666530377124)
--(axis cs:31447,0.628223361056796)
--(axis cs:31446,0.610271960001063)
--(axis cs:31445,0.598676322531788)
--(axis cs:31444,0.591322381685391)
--(axis cs:31443,0.594951594674234)
--(axis cs:31442,0.587950425005191)
--(axis cs:31441,0.596121355809643)
--(axis cs:31440,0.592455283307035)
--(axis cs:31439,0.586624089666628)
--(axis cs:31438,0.593470622648104)
--(axis cs:31437,0.591892102352419)
--(axis cs:31436,0.58612951954619)
--(axis cs:31435,0.588356362475016)
--(axis cs:31434,0.575207633720981)
--(axis cs:31433,0.572228084496251)
--(axis cs:31432,0.571540305286249)
--(axis cs:31431,0.572548191373419)
--(axis cs:31430,0.570574980724671)
--(axis cs:31429,0.568220513196292)
--(axis cs:31428,0.527173868093475)
--(axis cs:31427,0.53431871962089)
--(axis cs:31426,0.535021790979943)
--(axis cs:31425,0.53325041445531)
--(axis cs:31424,0.555543113966372)
--(axis cs:31423,0.564899379791106)
--(axis cs:31422,0.556659433289737)
--(axis cs:31421,0.544767189935038)
--(axis cs:31420,0.51668439838987)
--(axis cs:31419,0.519836117408472)
--(axis cs:31418,0.514647971916397)
--(axis cs:31417,0.514767676926343)
--(axis cs:31416,0.496896178449749)
--(axis cs:31415,0.514074905149223)
--(axis cs:31414,0.510868446207431)
--(axis cs:31413,0.537955469992775)
--(axis cs:31412,0.554655494748285)
--(axis cs:31411,0.571047827430145)
--(axis cs:31410,0.575258183472582)
--(axis cs:31409,0.584843192512089)
--(axis cs:31408,0.590202680806369)
--(axis cs:31407,0.578564169344283)
--(axis cs:31406,0.584938875938696)
--(axis cs:31405,0.586420002344068)
--(axis cs:31404,0.626092495918306)
--(axis cs:31403,0.624719463586033)
--(axis cs:31402,0.623145795221272)
--(axis cs:31401,0.628780942704575)
--(axis cs:31400,0.661580892997172)
--(axis cs:31399,0.669159442699407)
--(axis cs:31398,0.65859523734245)
--(axis cs:31397,0.655225924261939)
--(axis cs:31396,0.650974225324001)
--(axis cs:31395,0.640983558898084)
--(axis cs:31394,0.640496542463101)
--(axis cs:31393,0.623892369486272)
--(axis cs:31392,0.611330123235823)
--(axis cs:31391,0.607664339529852)
--(axis cs:31390,0.612201155266199)
--(axis cs:31389,0.598798222670003)
--(axis cs:31388,0.591602130660135)
--(axis cs:31387,0.632160477957604)
--(axis cs:31386,0.64051082000434)
--(axis cs:31385,0.642732890073689)
--(axis cs:31384,0.583499349303732)
--(axis cs:31383,0.594600845400764)
--(axis cs:31382,0.596986278038447)
--(axis cs:31381,0.590535623853705)
--(axis cs:31380,0.55532173374276)
--(axis cs:31379,0.539862485169012)
--(axis cs:31378,0.544853704284207)
--(axis cs:31377,0.54657892699974)
--(axis cs:31376,0.547992576126658)
--(axis cs:31375,0.547709609362888)
--(axis cs:31374,0.583888581982959)
--(axis cs:31373,0.586578314456465)
--(axis cs:31372,0.587919481569158)
--(axis cs:31371,0.600687126803852)
--(axis cs:31370,0.610680221017447)
--(axis cs:31369,0.633931381636346)
--(axis cs:31368,0.644832753698827)
--(axis cs:31367,0.613448138526727)
--(axis cs:31366,0.613871086639515)
--(axis cs:31365,0.611395903353231)
--(axis cs:31364,0.658105594803832)
--(axis cs:31363,0.652261395780682)
--(axis cs:31362,0.650569483306512)
--(axis cs:31361,0.650729318749227)
--(axis cs:31360,0.650431354925162)
--(axis cs:31359,0.649386092375829)
--(axis cs:31358,0.645119536529823)
--(axis cs:31357,0.642032746229159)
--(axis cs:31356,0.643361760249174)
--(axis cs:31355,0.646473436354956)
--(axis cs:31354,0.614824859353837)
--(axis cs:31353,0.617590124609219)
--(axis cs:31352,0.61461009784709)
--(axis cs:31351,0.598535002991905)
--(axis cs:31350,0.577923962352726)
--(axis cs:31349,0.547295205126347)
--(axis cs:31348,0.523331401285022)
--(axis cs:31347,0.524724704681419)
--(axis cs:31346,0.521761012102903)
--(axis cs:31345,0.522587755089104)
--(axis cs:31344,0.456269916394856)
--(axis cs:31343,0.428278769321299)
--(axis cs:31342,0.483074217449059)
--(axis cs:31341,0.482344268872117)
--(axis cs:31340,0.485584265921115)
--(axis cs:31339,0.483526492286635)
--(axis cs:31338,0.494458224667726)
--(axis cs:31337,0.507921913301473)
--(axis cs:31336,0.513739159827923)
--(axis cs:31335,0.518432316197004)
--(axis cs:31334,0.558629361607847)
--(axis cs:31333,0.553802486664939)
--(axis cs:31332,0.558245784595955)
--(axis cs:31331,0.563250913454717)
--(axis cs:31330,0.563977455448514)
--(axis cs:31329,0.58580294701089)
--(axis cs:31328,0.589222985042463)
--(axis cs:31327,0.592124776408427)
--(axis cs:31326,0.581696978312397)
--(axis cs:31325,0.577698334755149)
--(axis cs:31324,0.575721263943033)
--(axis cs:31323,0.581424835399127)
--(axis cs:31322,0.554956370063418)
--(axis cs:31321,0.562371596648196)
--(axis cs:31320,0.59419387813518)
--(axis cs:31319,0.5943527632995)
--(axis cs:31318,0.611463622332011)
--(axis cs:31317,0.607076731224625)
--(axis cs:31316,0.624242950548903)
--(axis cs:31315,0.632682354332538)
--(axis cs:31314,0.616712903943929)
--(axis cs:31313,0.62231820355477)
--(axis cs:31312,0.623387863376344)
--(axis cs:31311,0.624145644894607)
--(axis cs:31310,0.62607825176658)
--(axis cs:31309,0.615247492436751)
--(axis cs:31308,0.620742171900293)
--(axis cs:31307,0.618409093874507)
--(axis cs:31306,0.662207433372442)
--(axis cs:31305,0.659598866282467)
--(axis cs:31304,0.659860963840533)
--(axis cs:31303,0.657032369157744)
--(axis cs:31302,0.655485774581279)
--(axis cs:31301,0.658429414142065)
--(axis cs:31300,0.635850323040381)
--(axis cs:31299,0.651930688651844)
--(axis cs:31298,0.643781333403181)
--(axis cs:31297,0.652365980215842)
--(axis cs:31296,0.658905420300978)
--(axis cs:31295,0.651176604384797)
--(axis cs:31294,0.63925397527508)
--(axis cs:31293,0.634908092916109)
--(axis cs:31292,0.640131124626883)
--(axis cs:31291,0.636209089244708)
--(axis cs:31290,0.634891681955998)
--(axis cs:31289,0.634825223416375)
--(axis cs:31288,0.62841645465359)
--(axis cs:31287,0.631963755837858)
--(axis cs:31286,0.596111869287635)
--(axis cs:31285,0.598581466249948)
--(axis cs:31284,0.598069702598423)
--(axis cs:31283,0.608588101453747)
--(axis cs:31282,0.603568830742745)
--(axis cs:31281,0.630495151728418)
--(axis cs:31280,0.626862056742353)
--(axis cs:31279,0.610950479752951)
--(axis cs:31278,0.610514512594319)
--(axis cs:31277,0.602971267861437)
--(axis cs:31276,0.590700766231414)
--(axis cs:31275,0.593138459912394)
--(axis cs:31274,0.593016534276711)
--(axis cs:31273,0.620324037826181)
--(axis cs:31272,0.630475999653092)
--(axis cs:31271,0.644935538132411)
--(axis cs:31270,0.647166402209877)
--(axis cs:31269,0.656159140277351)
--(axis cs:31268,0.655332785917659)
--(axis cs:31267,0.65811369617784)
--(axis cs:31266,0.650941424671571)
--(axis cs:31265,0.651771315919617)
--(axis cs:31264,0.66383335641013)
--(axis cs:31263,0.665438432393299)
--(axis cs:31262,0.665330386340527)
--(axis cs:31261,0.648116200688564)
--(axis cs:31260,0.649232585358417)
--(axis cs:31259,0.651835023304529)
--(axis cs:31258,0.680406364680959)
--(axis cs:31257,0.682392227415727)
--(axis cs:31256,0.67034344788777)
--(axis cs:31255,0.669667973082039)
--(axis cs:31254,0.669459544627167)
--(axis cs:31253,0.645045836645568)
--(axis cs:31252,0.639145659829007)
--(axis cs:31251,0.624718938219391)
--(axis cs:31250,0.621286948235746)
--(axis cs:31249,0.623956787491067)
--(axis cs:31248,0.62905184030028)
--(axis cs:31247,0.62587035791314)
--(axis cs:31246,0.627356423090691)
--(axis cs:31245,0.628099290508798)
--(axis cs:31244,0.614114542208861)
--(axis cs:31243,0.599926253363998)
--(axis cs:31242,0.617810350780454)
--(axis cs:31241,0.603270991135774)
--(axis cs:31240,0.603124209586612)
--(axis cs:31239,0.613109280915939)
--(axis cs:31238,0.567303372026022)
--(axis cs:31237,0.560779706060144)
--(axis cs:31236,0.566883736726894)
--(axis cs:31235,0.580413138402743)
--(axis cs:31234,0.580202408543387)
--(axis cs:31233,0.583464782583942)
--(axis cs:31232,0.588279357685896)
--(axis cs:31231,0.588273279580461)
--(axis cs:31230,0.597359641630563)
--(axis cs:31229,0.577501461713729)
--(axis cs:31228,0.582416192915111)
--(axis cs:31227,0.608423710400035)
--(axis cs:31226,0.623149935850797)
--(axis cs:31225,0.623648534341929)
--(axis cs:31224,0.622910547878405)
--(axis cs:31223,0.627430448354407)
--(axis cs:31222,0.614804455853147)
--(axis cs:31221,0.608586128226734)
--(axis cs:31220,0.651531701745452)
--(axis cs:31219,0.634524746436442)
--(axis cs:31218,0.638530021913118)
--(axis cs:31217,0.644403232449274)
--(axis cs:31216,0.637779883910679)
--(axis cs:31215,0.618765411066966)
--(axis cs:31214,0.637099255139972)
--(axis cs:31213,0.636863391324803)
--(axis cs:31212,0.614693046538586)
--(axis cs:31211,0.625960079579217)
--(axis cs:31210,0.658801007298813)
--(axis cs:31209,0.654770943508656)
--(axis cs:31208,0.647333665264742)
--(axis cs:31207,0.637807449939155)
--(axis cs:31206,0.629700943134144)
--(axis cs:31205,0.634242194183747)
--(axis cs:31204,0.638578532310884)
--(axis cs:31203,0.639959762848351)
--(axis cs:31202,0.636274442208046)
--(axis cs:31201,0.648373367745832)
--(axis cs:31200,0.630489727265766)
--(axis cs:31199,0.636371537104401)
--(axis cs:31198,0.630872237639569)
--(axis cs:31197,0.628247483918363)
--(axis cs:31196,0.631663269176659)
--(axis cs:31195,0.628916334087422)
--(axis cs:31194,0.623369488976677)
--(axis cs:31193,0.626018431636804)
--(axis cs:31192,0.633176007861679)
--(axis cs:31191,0.623670046304379)
--(axis cs:31190,0.596041799388462)
--(axis cs:31189,0.597230492932783)
--(axis cs:31188,0.608636292052102)
--(axis cs:31187,0.59233684572463)
--(axis cs:31186,0.579330611588482)
--(axis cs:31185,0.573272993387777)
--(axis cs:31184,0.576978101642366)
--(axis cs:31183,0.608537482190399)
--(axis cs:31182,0.630535390726694)
--(axis cs:31181,0.632886737498396)
--(axis cs:31180,0.619948686708417)
--(axis cs:31179,0.613308403633416)
--(axis cs:31178,0.613512308483754)
--(axis cs:31177,0.609741122206268)
--(axis cs:31176,0.616627078589404)
--(axis cs:31175,0.616235740355207)
--(axis cs:31174,0.612255625213164)
--(axis cs:31173,0.617113911288709)
--(axis cs:31172,0.621071896207307)
--(axis cs:31171,0.622260436952602)
--(axis cs:31170,0.600023160722496)
--(axis cs:31169,0.599704233122262)
--(axis cs:31168,0.579882225736227)
--(axis cs:31167,0.581554349382973)
--(axis cs:31166,0.575882028638112)
--(axis cs:31165,0.573050499992592)
--(axis cs:31164,0.611714491362267)
--(axis cs:31163,0.593429076470378)
--(axis cs:31162,0.586195183482468)
--(axis cs:31161,0.583476619810939)
--(axis cs:31160,0.579938826562901)
--(axis cs:31159,0.582399475894691)
--(axis cs:31158,0.604114185583797)
--(axis cs:31157,0.60430728977209)
--(axis cs:31156,0.632862753968132)
--(axis cs:31155,0.658973719876208)
--(axis cs:31154,0.665377720186139)
--(axis cs:31153,0.654029732034859)
--(axis cs:31152,0.643159744053713)
--(axis cs:31151,0.660964540399936)
--(axis cs:31150,0.668111865728407)
--(axis cs:31149,0.667759888303315)
--(axis cs:31148,0.670816456444858)
--(axis cs:31147,0.665808548212848)
--(axis cs:31146,0.669291460809598)
--(axis cs:31145,0.672601952870073)
--(axis cs:31144,0.632007359716229)
--(axis cs:31143,0.62516844268186)
--(axis cs:31142,0.612044111928741)
--(axis cs:31141,0.613081605017466)
--(axis cs:31140,0.605705951910921)
--(axis cs:31139,0.615476859618131)
--(axis cs:31138,0.600063896719028)
--(axis cs:31137,0.613493977779687)
--(axis cs:31136,0.578723169900649)
--(axis cs:31135,0.546225746737299)
--(axis cs:31134,0.52939840421714)
--(axis cs:31133,0.529490998765075)
--(axis cs:31132,0.533800760797398)
--(axis cs:31131,0.509386581329265)
--(axis cs:31130,0.50512765564704)
--(axis cs:31129,0.512868619066683)
--(axis cs:31128,0.510459329045205)
--(axis cs:31127,0.510797309750707)
--(axis cs:31126,0.498896999840385)
--(axis cs:31125,0.49709468518543)
--(axis cs:31124,0.500367530920325)
--(axis cs:31123,0.502297144054649)
--(axis cs:31122,0.506542706289579)
--(axis cs:31121,0.496688169482267)
--(axis cs:31120,0.495054438275487)
--(axis cs:31119,0.473021665185181)
--(axis cs:31118,0.482587267414734)
--(axis cs:31117,0.513020555456)
--(axis cs:31116,0.539934106772457)
--(axis cs:31115,0.568985692757915)
--(axis cs:31114,0.573329086824531)
--(axis cs:31113,0.574208740850454)
--(axis cs:31112,0.583213281531468)
--(axis cs:31111,0.58190730253586)
--(axis cs:31110,0.582130062868369)
--(axis cs:31109,0.585546218389845)
--(axis cs:31108,0.585699009736628)
--(axis cs:31107,0.586130252761892)
--(axis cs:31106,0.584114108875041)
--(axis cs:31105,0.583820423617012)
--(axis cs:31104,0.585428930487355)
--(axis cs:31103,0.577519494966813)
--(axis cs:31102,0.588426567380737)
--(axis cs:31101,0.579868330293907)
--(axis cs:31100,0.59594877570182)
--(axis cs:31099,0.613708367172686)
--(axis cs:31098,0.610454406005075)
--(axis cs:31097,0.573044696165092)
--(axis cs:31096,0.565462306402186)
--(axis cs:31095,0.536919459861772)
--(axis cs:31094,0.559217442060812)
--(axis cs:31093,0.56027505713172)
--(axis cs:31092,0.558602658318531)
--(axis cs:31091,0.559891862614791)
--(axis cs:31090,0.583056832488362)
--(axis cs:31089,0.572593065123535)
--(axis cs:31088,0.568921373158355)
--(axis cs:31087,0.566973868046917)
--(axis cs:31086,0.604101209985492)
--(axis cs:31085,0.608623007892584)
--(axis cs:31084,0.613863267759722)
--(axis cs:31083,0.615934524879435)
--(axis cs:31082,0.627387268552246)
--(axis cs:31081,0.63864278370609)
--(axis cs:31080,0.628861364994104)
--(axis cs:31079,0.612249642553844)
--(axis cs:31078,0.610959096730376)
--(axis cs:31077,0.619016184278542)
--(axis cs:31076,0.600991282181594)
--(axis cs:31075,0.60482681390214)
--(axis cs:31074,0.581951897157195)
--(axis cs:31073,0.596629677416121)
--(axis cs:31072,0.585930201596652)
--(axis cs:31071,0.59725047844777)
--(axis cs:31070,0.568465733842556)
--(axis cs:31069,0.575390457702086)
--(axis cs:31068,0.603564116721425)
--(axis cs:31067,0.612871497653111)
--(axis cs:31066,0.58618685757937)
--(axis cs:31065,0.584192830293301)
--(axis cs:31064,0.590124667395902)
--(axis cs:31063,0.592932560201029)
--(axis cs:31062,0.610499084310015)
--(axis cs:31061,0.596068361725965)
--(axis cs:31060,0.597488815924097)
--(axis cs:31059,0.630704573013212)
--(axis cs:31058,0.628183487917014)
--(axis cs:31057,0.62545008450307)
--(axis cs:31056,0.643862056399836)
--(axis cs:31055,0.644988981177101)
--(axis cs:31054,0.645094341478464)
--(axis cs:31053,0.644245541224443)
--(axis cs:31052,0.646014941743231)
--(axis cs:31051,0.645281277467338)
--(axis cs:31050,0.691027517436294)
--(axis cs:31049,0.691554719376022)
--(axis cs:31048,0.688885776037911)
--(axis cs:31047,0.699960289578467)
--(axis cs:31046,0.699611451144748)
--(axis cs:31045,0.704133779658966)
--(axis cs:31044,0.697016319367344)
--(axis cs:31043,0.694305144838218)
--(axis cs:31042,0.665295014047024)
--(axis cs:31041,0.665376499267186)
--(axis cs:31040,0.664868908843636)
--(axis cs:31039,0.638868487504547)
--(axis cs:31038,0.643258059915474)
--(axis cs:31037,0.641876651466205)
--(axis cs:31036,0.626417756323458)
--(axis cs:31035,0.638868671461329)
--(axis cs:31034,0.639829239454204)
--(axis cs:31033,0.631650318519187)
--(axis cs:31032,0.62930774214454)
--(axis cs:31031,0.636749773265015)
--(axis cs:31030,0.585183010965167)
--(axis cs:31029,0.579217627000552)
--(axis cs:31028,0.565844156452614)
--(axis cs:31027,0.540829194992552)
--(axis cs:31026,0.544146648930426)
--(axis cs:31025,0.546386963389509)
--(axis cs:31024,0.556352305925055)
--(axis cs:31023,0.586937202226653)
--(axis cs:31022,0.62540522207953)
--(axis cs:31021,0.647198239430207)
--(axis cs:31020,0.668272247611128)
--(axis cs:31019,0.663916967069551)
--(axis cs:31018,0.655934836460008)
--(axis cs:31017,0.659757573946385)
--(axis cs:31016,0.652474896618974)
--(axis cs:31015,0.636579707914873)
--(axis cs:31014,0.641924068528803)
--(axis cs:31013,0.641366569901907)
--(axis cs:31012,0.636435920783632)
--(axis cs:31011,0.620197139503561)
--(axis cs:31010,0.627468481642276)
--(axis cs:31009,0.650901669780974)
--(axis cs:31008,0.642137902533446)
--(axis cs:31007,0.641519087104199)
--(axis cs:31006,0.64333720003154)
--(axis cs:31005,0.660197518435343)
--(axis cs:31004,0.668354256515359)
--(axis cs:31003,0.644214083317303)
--(axis cs:31002,0.608151578655639)
--(axis cs:31001,0.600460579454981)
--(axis cs:31000,0.587711265434212)
--(axis cs:30999,0.619345197974471)
--(axis cs:30998,0.623240371363946)
--(axis cs:30997,0.623029864439787)
--(axis cs:30996,0.656908517318445)
--(axis cs:30995,0.655234842763405)
--(axis cs:30994,0.649144584944015)
--(axis cs:30993,0.645228959964238)
--(axis cs:30992,0.656581113576274)
--(axis cs:30991,0.677475288235859)
--(axis cs:30990,0.664141311136277)
--(axis cs:30989,0.647987704696865)
--(axis cs:30988,0.646486705962982)
--(axis cs:30987,0.64645490356122)
--(axis cs:30986,0.650369913994175)
--(axis cs:30985,0.631348125307675)
--(axis cs:30984,0.622789990408192)
--(axis cs:30983,0.624134315603412)
--(axis cs:30982,0.621692709792395)
--(axis cs:30981,0.650898264066931)
--(axis cs:30980,0.636495152394531)
--(axis cs:30979,0.632807473691916)
--(axis cs:30978,0.640081210274826)
--(axis cs:30977,0.636750159149802)
--(axis cs:30976,0.597019347287816)
--(axis cs:30975,0.598274214275472)
--(axis cs:30974,0.598532618573695)
--(axis cs:30973,0.617773300343127)
--(axis cs:30972,0.633054489598104)
--(axis cs:30971,0.604507465356176)
--(axis cs:30970,0.615138817764348)
--(axis cs:30969,0.620192428006474)
--(axis cs:30968,0.62099120204314)
--(axis cs:30967,0.637651659320773)
--(axis cs:30966,0.672899559510884)
--(axis cs:30965,0.672830128737781)
--(axis cs:30964,0.694862845217427)
--(axis cs:30963,0.715578937857405)
--(axis cs:30962,0.713400928105448)
--(axis cs:30961,0.675501493032935)
--(axis cs:30960,0.676544772160487)
--(axis cs:30959,0.663395835383452)
--(axis cs:30958,0.681596770104821)
--(axis cs:30957,0.680706137793593)
--(axis cs:30956,0.68385504436504)
--(axis cs:30955,0.683540788777433)
--(axis cs:30954,0.686065159327717)
--(axis cs:30953,0.686319945218578)
--(axis cs:30952,0.677772772073062)
--(axis cs:30951,0.678959278802615)
--(axis cs:30950,0.68164757839548)
--(axis cs:30949,0.689960320456259)
--(axis cs:30948,0.693734750090907)
--(axis cs:30947,0.686827297534547)
--(axis cs:30946,0.66701299297605)
--(axis cs:30945,0.666942545815355)
--(axis cs:30944,0.638554199922337)
--(axis cs:30943,0.611788692814825)
--(axis cs:30942,0.637268345718156)
--(axis cs:30941,0.639648179783664)
--(axis cs:30940,0.639379274785602)
--(axis cs:30939,0.631532927525881)
--(axis cs:30938,0.623536597157785)
--(axis cs:30937,0.62348689510103)
--(axis cs:30936,0.620208884547886)
--(axis cs:30935,0.626397512510045)
--(axis cs:30934,0.623978784247359)
--(axis cs:30933,0.617051130739731)
--(axis cs:30932,0.608504264304973)
--(axis cs:30931,0.607587951615417)
--(axis cs:30930,0.61018021282576)
--(axis cs:30929,0.594432824309524)
--(axis cs:30928,0.5875869765236)
--(axis cs:30927,0.578799904655693)
--(axis cs:30926,0.624979233022722)
--(axis cs:30925,0.646786498136414)
--(axis cs:30924,0.653400914674386)
--(axis cs:30923,0.653401688090529)
--(axis cs:30922,0.634168244973304)
--(axis cs:30921,0.631902366872067)
--(axis cs:30920,0.635063171195954)
--(axis cs:30919,0.63403801416023)
--(axis cs:30918,0.650551359180679)
--(axis cs:30917,0.653276731739276)
--(axis cs:30916,0.675695589304925)
--(axis cs:30915,0.671762121847324)
--(axis cs:30914,0.671754744271589)
--(axis cs:30913,0.666043088374446)
--(axis cs:30912,0.659294393079174)
--(axis cs:30911,0.659496172129161)
--(axis cs:30910,0.651650237344349)
--(axis cs:30909,0.648538789333274)
--(axis cs:30908,0.648649569013863)
--(axis cs:30907,0.64845490877803)
--(axis cs:30906,0.588392491954929)
--(axis cs:30905,0.566341584578434)
--(axis cs:30904,0.582612052512771)
--(axis cs:30903,0.582701032310887)
--(axis cs:30902,0.600729352495435)
--(axis cs:30901,0.608376362885691)
--(axis cs:30900,0.605612063139466)
--(axis cs:30899,0.609351308571895)
--(axis cs:30898,0.562419392857285)
--(axis cs:30897,0.558284865621568)
--(axis cs:30896,0.525867434851148)
--(axis cs:30895,0.525350142671341)
--(axis cs:30894,0.522653539198921)
--(axis cs:30893,0.526040459586826)
--(axis cs:30892,0.520137778726088)
--(axis cs:30891,0.537149823334904)
--(axis cs:30890,0.567877425834013)
--(axis cs:30889,0.567376545554136)
--(axis cs:30888,0.567270091505292)
--(axis cs:30887,0.569174345691637)
--(axis cs:30886,0.56166680237849)
--(axis cs:30885,0.558315709539253)
--(axis cs:30884,0.568132536962706)
--(axis cs:30883,0.5790532457788)
--(axis cs:30882,0.563360826318948)
--(axis cs:30881,0.575174645265643)
--(axis cs:30880,0.607459862365219)
--(axis cs:30879,0.605445305545055)
--(axis cs:30878,0.609275807590205)
--(axis cs:30877,0.611425262940983)
--(axis cs:30876,0.608010225804032)
--(axis cs:30875,0.61087629844168)
--(axis cs:30874,0.610836988248179)
--(axis cs:30873,0.606607006961599)
--(axis cs:30872,0.610552853851578)
--(axis cs:30871,0.601118755659465)
--(axis cs:30870,0.565619176470276)
--(axis cs:30869,0.564660137571359)
--(axis cs:30868,0.565761226242792)
--(axis cs:30867,0.574278716410965)
--(axis cs:30866,0.573511292195326)
--(axis cs:30865,0.583860572570201)
--(axis cs:30864,0.560262174842283)
--(axis cs:30863,0.547313288609883)
--(axis cs:30862,0.534893610765068)
--(axis cs:30861,0.528550536846369)
--(axis cs:30860,0.5047577819803)
--(axis cs:30859,0.49924410005017)
--(axis cs:30858,0.490445713203925)
--(axis cs:30857,0.498038568278724)
--(axis cs:30856,0.495717173051458)
--(axis cs:30855,0.499289137626612)
--(axis cs:30854,0.521821142571593)
--(axis cs:30853,0.536619918716074)
--(axis cs:30852,0.536257615192172)
--(axis cs:30851,0.544431923208969)
--(axis cs:30850,0.544198338973966)
--(axis cs:30849,0.557105862551647)
--(axis cs:30848,0.565496340085722)
--(axis cs:30847,0.583663792446275)
--(axis cs:30846,0.590278267385993)
--(axis cs:30845,0.586715281514136)
--(axis cs:30844,0.622633420758966)
--(axis cs:30843,0.62190876176834)
--(axis cs:30842,0.629337419255788)
--(axis cs:30841,0.616943460107632)
--(axis cs:30840,0.603870523773946)
--(axis cs:30839,0.625576564256436)
--(axis cs:30838,0.621936877931902)
--(axis cs:30837,0.638990307571235)
--(axis cs:30836,0.639510737731898)
--(axis cs:30835,0.639708451892443)
--(axis cs:30834,0.629762202872409)
--(axis cs:30833,0.629006417530821)
--(axis cs:30832,0.623581092818796)
--(axis cs:30831,0.61773308458931)
--(axis cs:30830,0.633827124553106)
--(axis cs:30829,0.628977194722575)
--(axis cs:30828,0.655720383576826)
--(axis cs:30827,0.635777044723885)
--(axis cs:30826,0.651964922167074)
--(axis cs:30825,0.658134195886673)
--(axis cs:30824,0.615722442367463)
--(axis cs:30823,0.617613812800524)
--(axis cs:30822,0.60729159791797)
--(axis cs:30821,0.616029934348328)
--(axis cs:30820,0.623307631057338)
--(axis cs:30819,0.602333824457868)
--(axis cs:30818,0.623873145580996)
--(axis cs:30817,0.623842346528645)
--(axis cs:30816,0.619988775476184)
--(axis cs:30815,0.64609195200558)
--(axis cs:30814,0.654024753893326)
--(axis cs:30813,0.655106725613245)
--(axis cs:30812,0.661577027848752)
--(axis cs:30811,0.655792078039995)
--(axis cs:30810,0.655662427985736)
--(axis cs:30809,0.708852129007822)
--(axis cs:30808,0.689380560149525)
--(axis cs:30807,0.692331791851118)
--(axis cs:30806,0.678393782364048)
--(axis cs:30805,0.677882940725731)
--(axis cs:30804,0.687529682073913)
--(axis cs:30803,0.695220978700167)
--(axis cs:30802,0.693780825289359)
--(axis cs:30801,0.691770897695585)
--(axis cs:30800,0.69202280503343)
--(axis cs:30799,0.691879118425511)
--(axis cs:30798,0.685523762995008)
--(axis cs:30797,0.672294252803629)
--(axis cs:30796,0.693501624049028)
--(axis cs:30795,0.69281234810375)
--(axis cs:30794,0.697279113589353)
--(axis cs:30793,0.698734862439274)
--(axis cs:30792,0.713711427832176)
--(axis cs:30791,0.722056564800771)
--(axis cs:30790,0.714892021866399)
--(axis cs:30789,0.661873990558466)
--(axis cs:30788,0.665144041268887)
--(axis cs:30787,0.665039126049919)
--(axis cs:30786,0.672672949217972)
--(axis cs:30785,0.675260005346446)
--(axis cs:30784,0.658177413072486)
--(axis cs:30783,0.653344151819295)
--(axis cs:30782,0.658764975088864)
--(axis cs:30781,0.660012167856265)
--(axis cs:30780,0.686233247112968)
--(axis cs:30779,0.689145875897612)
--(axis cs:30778,0.684976513178256)
--(axis cs:30777,0.687243365431783)
--(axis cs:30776,0.669037532649296)
--(axis cs:30775,0.647799314447198)
--(axis cs:30774,0.632637501122023)
--(axis cs:30773,0.623437698209782)
--(axis cs:30772,0.592854672886135)
--(axis cs:30771,0.567710282593149)
--(axis cs:30770,0.592151399978364)
--(axis cs:30769,0.58793924038583)
--(axis cs:30768,0.613073430708807)
--(axis cs:30767,0.610037653539684)
--(axis cs:30766,0.600469111828311)
--(axis cs:30765,0.588072982905894)
--(axis cs:30764,0.585956876597918)
--(axis cs:30763,0.623236248096482)
--(axis cs:30762,0.614027861643593)
--(axis cs:30761,0.606075714455705)
--(axis cs:30760,0.573118848073587)
--(axis cs:30759,0.620964954186039)
--(axis cs:30758,0.635220918648442)
--(axis cs:30757,0.630240234733357)
--(axis cs:30756,0.637131479417625)
--(axis cs:30755,0.667683229417125)
--(axis cs:30754,0.671832331361669)
--(axis cs:30753,0.667936094888888)
--(axis cs:30752,0.672257409798927)
--(axis cs:30751,0.672402808527826)
--(axis cs:30750,0.661156810657413)
--(axis cs:30749,0.661196689791869)
--(axis cs:30748,0.650683113600221)
--(axis cs:30747,0.654717732543493)
--(axis cs:30746,0.653191988712945)
--(axis cs:30745,0.672716454228952)
--(axis cs:30744,0.676672836966946)
--(axis cs:30743,0.638795109982882)
--(axis cs:30742,0.640527365205758)
--(axis cs:30741,0.649513668193285)
--(axis cs:30740,0.65332239302419)
--(axis cs:30739,0.602291299618324)
--(axis cs:30738,0.608665681651064)
--(axis cs:30737,0.609696315069009)
--(axis cs:30736,0.592902948515844)
--(axis cs:30735,0.573476980470925)
--(axis cs:30734,0.58416262972411)
--(axis cs:30733,0.58503874430084)
--(axis cs:30732,0.590731906622817)
--(axis cs:30731,0.588746428605697)
--(axis cs:30730,0.590916674122099)
--(axis cs:30729,0.590152625719417)
--(axis cs:30728,0.590847502787402)
--(axis cs:30727,0.625147915706248)
--(axis cs:30726,0.624998178359183)
--(axis cs:30725,0.622340097302498)
--(axis cs:30724,0.616459772843297)
--(axis cs:30723,0.619688501746167)
--(axis cs:30722,0.618317746973117)
--(axis cs:30721,0.606163188320659)
--(axis cs:30720,0.597837786635719)
--(axis cs:30719,0.598061933447134)
--(axis cs:30718,0.586782653359184)
--(axis cs:30717,0.601401930364683)
--(axis cs:30716,0.626643220713999)
--(axis cs:30715,0.618324335854174)
--(axis cs:30714,0.613307932758811)
--(axis cs:30713,0.615927467992444)
--(axis cs:30712,0.628192985229367)
--(axis cs:30711,0.637195683374092)
--(axis cs:30710,0.631685249765581)
--(axis cs:30709,0.632114868867677)
--(axis cs:30708,0.619720401434671)
--(axis cs:30707,0.579437342412429)
--(axis cs:30706,0.579917380262672)
--(axis cs:30705,0.5653610196673)
--(axis cs:30704,0.561622060898716)
--(axis cs:30703,0.5891872610441)
--(axis cs:30702,0.589849522336693)
--(axis cs:30701,0.601799125357915)
--(axis cs:30700,0.610204401036318)
--(axis cs:30699,0.611377755912333)
--(axis cs:30698,0.625419325455573)
--(axis cs:30697,0.610749170882319)
--(axis cs:30696,0.620346826557622)
--(axis cs:30695,0.624015878080516)
--(axis cs:30694,0.61586025513162)
--(axis cs:30693,0.616361208001808)
--(axis cs:30692,0.594047990652175)
--(axis cs:30691,0.583844242049473)
--(axis cs:30690,0.576065663992546)
--(axis cs:30689,0.57614160927216)
--(axis cs:30688,0.588725533669075)
--(axis cs:30687,0.589078288803239)
--(axis cs:30686,0.591534137710507)
--(axis cs:30685,0.585236630053253)
--(axis cs:30684,0.592165600270867)
--(axis cs:30683,0.553596681318925)
--(axis cs:30682,0.555383623297627)
--(axis cs:30681,0.547051322276724)
--(axis cs:30680,0.543372826826364)
--(axis cs:30679,0.589340848123547)
--(axis cs:30678,0.57050136792642)
--(axis cs:30677,0.581972227403881)
--(axis cs:30676,0.599382794939285)
--(axis cs:30675,0.591287817279957)
--(axis cs:30674,0.605714336982798)
--(axis cs:30673,0.601558000288682)
--(axis cs:30672,0.601539910945761)
--(axis cs:30671,0.601403546824249)
--(axis cs:30670,0.605319120393071)
--(axis cs:30669,0.634450035010605)
--(axis cs:30668,0.649002641416047)
--(axis cs:30667,0.649125286357726)
--(axis cs:30666,0.673125506014484)
--(axis cs:30665,0.668814545074993)
--(axis cs:30664,0.6619987647409)
--(axis cs:30663,0.664318399315111)
--(axis cs:30662,0.664407699017071)
--(axis cs:30661,0.660510113661764)
--(axis cs:30660,0.654702602595534)
--(axis cs:30659,0.618074375942947)
--(axis cs:30658,0.611418130831487)
--(axis cs:30657,0.601699720127598)
--(axis cs:30656,0.550250004608975)
--(axis cs:30655,0.552736091666739)
--(axis cs:30654,0.540740914825808)
--(axis cs:30653,0.563357676822873)
--(axis cs:30652,0.588526206889548)
--(axis cs:30651,0.588866729782526)
--(axis cs:30650,0.587544912513465)
--(axis cs:30649,0.557052227154426)
--(axis cs:30648,0.554698016823963)
--(axis cs:30647,0.556650934712781)
--(axis cs:30646,0.517689014058399)
--(axis cs:30645,0.520376736832271)
--(axis cs:30644,0.549302826303783)
--(axis cs:30643,0.549694905566808)
--(axis cs:30642,0.559436621582187)
--(axis cs:30641,0.556656522103913)
--(axis cs:30640,0.555889081860158)
--(axis cs:30639,0.560821807390122)
--(axis cs:30638,0.582324413207348)
--(axis cs:30637,0.58006087758393)
--(axis cs:30636,0.583498614684813)
--(axis cs:30635,0.582772809940855)
--(axis cs:30634,0.591026287382922)
--(axis cs:30633,0.618845947372862)
--(axis cs:30632,0.597483038057903)
--(axis cs:30631,0.605125074912419)
--(axis cs:30630,0.618561312122022)
--(axis cs:30629,0.635069512341324)
--(axis cs:30628,0.636213029117432)
--(axis cs:30627,0.633879765274025)
--(axis cs:30626,0.640940341687506)
--(axis cs:30625,0.639026904640739)
--(axis cs:30624,0.633210140970413)
--(axis cs:30623,0.63100212458618)
--(axis cs:30622,0.629862871583175)
--(axis cs:30621,0.637675426336723)
--(axis cs:30620,0.652664765167742)
--(axis cs:30619,0.647929464010419)
--(axis cs:30618,0.646531371589378)
--(axis cs:30617,0.647427337942758)
--(axis cs:30616,0.642515549828406)
--(axis cs:30615,0.672046648958653)
--(axis cs:30614,0.662495566960286)
--(axis cs:30613,0.629726474869559)
--(axis cs:30612,0.629126187309718)
--(axis cs:30611,0.636450699233896)
--(axis cs:30610,0.622629365053977)
--(axis cs:30609,0.609361540463759)
--(axis cs:30608,0.613576231137355)
--(axis cs:30607,0.642671980407278)
--(axis cs:30606,0.647364031933903)
--(axis cs:30605,0.643348131483714)
--(axis cs:30604,0.630347471761265)
--(axis cs:30603,0.630159888342437)
--(axis cs:30602,0.628370676138403)
--(axis cs:30601,0.635247798704704)
--(axis cs:30600,0.621423816391337)
--(axis cs:30599,0.635880605573015)
--(axis cs:30598,0.621933416644145)
--(axis cs:30597,0.634065978556288)
--(axis cs:30596,0.656174507970556)
--(axis cs:30595,0.626628304832462)
--(axis cs:30594,0.628563001935494)
--(axis cs:30593,0.622191995393178)
--(axis cs:30592,0.627075746416516)
--(axis cs:30591,0.624333961112347)
--(axis cs:30590,0.629286501885752)
--(axis cs:30589,0.62674267024409)
--(axis cs:30588,0.597456711494454)
--(axis cs:30587,0.573040083243071)
--(axis cs:30586,0.578035943625798)
--(axis cs:30585,0.581829251013011)
--(axis cs:30584,0.585588840964932)
--(axis cs:30583,0.586112985657555)
--(axis cs:30582,0.584799662970114)
--(axis cs:30581,0.581736896949619)
--(axis cs:30580,0.609728895375756)
--(axis cs:30579,0.592729654418592)
--(axis cs:30578,0.59905979806409)
--(axis cs:30577,0.587666400498669)
--(axis cs:30576,0.559589735200663)
--(axis cs:30575,0.560598577935552)
--(axis cs:30574,0.557333041089082)
--(axis cs:30573,0.558462034196533)
--(axis cs:30572,0.546939050601099)
--(axis cs:30571,0.530976837062746)
--(axis cs:30570,0.535586220287713)
--(axis cs:30569,0.562037313284629)
--(axis cs:30568,0.561006862803827)
--(axis cs:30567,0.559598488419565)
--(axis cs:30566,0.562911292451426)
--(axis cs:30565,0.583337527965829)
--(axis cs:30564,0.587319093836018)
--(axis cs:30563,0.586873394455667)
--(axis cs:30562,0.633586148993542)
--(axis cs:30561,0.625001046269392)
--(axis cs:30560,0.600502840946976)
--(axis cs:30559,0.598735052872159)
--(axis cs:30558,0.587304638746556)
--(axis cs:30557,0.589953845848375)
--(axis cs:30556,0.589800774133986)
--(axis cs:30555,0.591740169738834)
--(axis cs:30554,0.595593055947706)
--(axis cs:30553,0.605924865410881)
--(axis cs:30552,0.615587740522369)
--(axis cs:30551,0.638477111057974)
--(axis cs:30550,0.629177875104829)
--(axis cs:30549,0.621687047543891)
--(axis cs:30548,0.621529455056215)
--(axis cs:30547,0.641636631446201)
--(axis cs:30546,0.628197053607859)
--(axis cs:30545,0.605513469125373)
--(axis cs:30544,0.618208681898159)
--(axis cs:30543,0.641909420007597)
--(axis cs:30542,0.643863106679935)
--(axis cs:30541,0.641030015812213)
--(axis cs:30540,0.639817151285594)
--(axis cs:30539,0.680633293601165)
--(axis cs:30538,0.681136398443446)
--(axis cs:30537,0.707806677020273)
--(axis cs:30536,0.709543315399275)
--(axis cs:30535,0.709959636132175)
--(axis cs:30534,0.728119270386198)
--(axis cs:30533,0.749749995541438)
--(axis cs:30532,0.748869318727069)
--(axis cs:30531,0.736095088782549)
--(axis cs:30530,0.736693151734841)
--(axis cs:30529,0.726772138431473)
--(axis cs:30528,0.740513159509286)
--(axis cs:30527,0.722395593743209)
--(axis cs:30526,0.720663946215726)
--(axis cs:30525,0.726637965041206)
--(axis cs:30524,0.719760130477779)
--(axis cs:30523,0.708942602380441)
--(axis cs:30522,0.682138872670083)
--(axis cs:30521,0.682259656085746)
--(axis cs:30520,0.688032256226218)
--(axis cs:30519,0.648958085738976)
--(axis cs:30518,0.64784484111841)
--(axis cs:30517,0.645040050367171)
--(axis cs:30516,0.660121880431757)
--(axis cs:30515,0.665411684892949)
--(axis cs:30514,0.638231859177919)
--(axis cs:30513,0.616363681675835)
--(axis cs:30512,0.617498551216417)
--(axis cs:30511,0.614127599890482)
--(axis cs:30510,0.614489130147735)
--(axis cs:30509,0.61515063700666)
--(axis cs:30508,0.59147360789215)
--(axis cs:30507,0.590475575542899)
--(axis cs:30506,0.622074304228943)
--(axis cs:30505,0.610378076867534)
--(axis cs:30504,0.649284111319296)
--(axis cs:30503,0.666225201866762)
--(axis cs:30502,0.668463720370702)
--(axis cs:30501,0.696561845999737)
--(axis cs:30500,0.69758604328482)
--(axis cs:30499,0.69493762992681)
--(axis cs:30498,0.696301154849197)
--(axis cs:30497,0.671478908295775)
--(axis cs:30496,0.675123618274582)
--(axis cs:30495,0.661832394040937)
--(axis cs:30494,0.662081767015626)
--(axis cs:30493,0.664822141642072)
--(axis cs:30492,0.667309089759634)
--(axis cs:30491,0.667454800192316)
--(axis cs:30490,0.667841661128081)
--(axis cs:30489,0.669149163282843)
--(axis cs:30488,0.685749449392101)
--(axis cs:30487,0.68674568314653)
--(axis cs:30486,0.664866830138112)
--(axis cs:30485,0.664446357007605)
--(axis cs:30484,0.627684273559119)
--(axis cs:30483,0.601219593199846)
--(axis cs:30482,0.588842074502436)
--(axis cs:30481,0.563793756424641)
--(axis cs:30480,0.602605226634172)
--(axis cs:30479,0.607946349365264)
--(axis cs:30478,0.621356854756476)
--(axis cs:30477,0.622277901391792)
--(axis cs:30476,0.603861496478261)
--(axis cs:30475,0.644827630207923)
--(axis cs:30474,0.666353588188029)
--(axis cs:30473,0.654203936976988)
--(axis cs:30472,0.652728191870608)
--(axis cs:30471,0.652895865934738)
--(axis cs:30470,0.652234651517938)
--(axis cs:30469,0.656264836483148)
--(axis cs:30468,0.638404563656227)
--(axis cs:30467,0.641045542125266)
--(axis cs:30466,0.640736746518251)
--(axis cs:30465,0.649599903210385)
--(axis cs:30464,0.665904161659615)
--(axis cs:30463,0.666574958065788)
--(axis cs:30462,0.666826096927772)
--(axis cs:30461,0.659173067610018)
--(axis cs:30460,0.620859336998049)
--(axis cs:30459,0.616476985685975)
--(axis cs:30458,0.596960819568947)
--(axis cs:30457,0.588609462549222)
--(axis cs:30456,0.581304714450775)
--(axis cs:30455,0.537215418218026)
--(axis cs:30454,0.518453881256065)
--(axis cs:30453,0.543926427872172)
--(axis cs:30452,0.537350558176446)
--(axis cs:30451,0.533534398522388)
--(axis cs:30450,0.530384902629285)
--(axis cs:30449,0.514334983415746)
--(axis cs:30448,0.5288737188185)
--(axis cs:30447,0.537486137605945)
--(axis cs:30446,0.538430481564178)
--(axis cs:30445,0.523956892119496)
--(axis cs:30444,0.53276002676603)
--(axis cs:30443,0.531889014644002)
--(axis cs:30442,0.54173227978925)
--(axis cs:30441,0.551578218757666)
--(axis cs:30440,0.554588765089098)
--(axis cs:30439,0.559982619982026)
--(axis cs:30438,0.559729375010654)
--(axis cs:30437,0.582416566429486)
--(axis cs:30436,0.580055722032522)
--(axis cs:30435,0.577877338100969)
--(axis cs:30434,0.573779584675843)
--(axis cs:30433,0.543309368919239)
--(axis cs:30432,0.541670604652831)
--(axis cs:30431,0.56745407713502)
--(axis cs:30430,0.611594223943485)
--(axis cs:30429,0.614763680014952)
--(axis cs:30428,0.604451113846574)
--(axis cs:30427,0.590073584713179)
--(axis cs:30426,0.592454651433563)
--(axis cs:30425,0.58612125612789)
--(axis cs:30424,0.563518072657325)
--(axis cs:30423,0.562618073051671)
--(axis cs:30422,0.558931815564363)
--(axis cs:30421,0.550498496953236)
--(axis cs:30420,0.595791598887659)
--(axis cs:30419,0.594019531873411)
--(axis cs:30418,0.593798624173095)
--(axis cs:30417,0.580178469323579)
--(axis cs:30416,0.578252726067302)
--(axis cs:30415,0.570243801861345)
--(axis cs:30414,0.553979239285933)
--(axis cs:30413,0.565000158343369)
--(axis cs:30412,0.588637069322058)
--(axis cs:30411,0.585240528798825)
--(axis cs:30410,0.54380167039324)
--(axis cs:30409,0.549374464682253)
--(axis cs:30408,0.566822865379195)
--(axis cs:30407,0.5917016374704)
--(axis cs:30406,0.596013316747921)
--(axis cs:30405,0.621908659808684)
--(axis cs:30404,0.634392506788157)
--(axis cs:30403,0.634057111563326)
--(axis cs:30402,0.643404168107468)
--(axis cs:30401,0.674094699032533)
--(axis cs:30400,0.639162488701479)
--(axis cs:30399,0.649258298695062)
--(axis cs:30398,0.647873003758588)
--(axis cs:30397,0.647461741096633)
--(axis cs:30396,0.679842409897958)
--(axis cs:30395,0.709214302734013)
--(axis cs:30394,0.700655537634518)
--(axis cs:30393,0.709478612927021)
--(axis cs:30392,0.703728697967175)
--(axis cs:30391,0.708550531523457)
--(axis cs:30390,0.71170302021402)
--(axis cs:30389,0.717676585088816)
--(axis cs:30388,0.719653779586788)
--(axis cs:30387,0.708048216498402)
--(axis cs:30386,0.706918524697291)
--(axis cs:30385,0.704764222191235)
--(axis cs:30384,0.690894087632321)
--(axis cs:30383,0.69754722441671)
--(axis cs:30382,0.702237794120863)
--(axis cs:30381,0.691195628606055)
--(axis cs:30380,0.699122860551469)
--(axis cs:30379,0.691671161196111)
--(axis cs:30378,0.694478172881829)
--(axis cs:30377,0.695886669818757)
--(axis cs:30376,0.675569480863087)
--(axis cs:30375,0.641511772119857)
--(axis cs:30374,0.645579584499504)
--(axis cs:30373,0.641484321999643)
--(axis cs:30372,0.694674599838188)
--(axis cs:30371,0.680166051421415)
--(axis cs:30370,0.679239670734101)
--(axis cs:30369,0.67288225263303)
--(axis cs:30368,0.665681305656127)
--(axis cs:30367,0.66145104844914)
--(axis cs:30366,0.661207706317243)
--(axis cs:30365,0.647418250553442)
--(axis cs:30364,0.655134005710552)
--(axis cs:30363,0.646440052824223)
--(axis cs:30362,0.641337405500829)
--(axis cs:30361,0.667310580379061)
--(axis cs:30360,0.672815431118301)
--(axis cs:30359,0.671678825802841)
--(axis cs:30358,0.668256505867489)
--(axis cs:30357,0.671446013350477)
--(axis cs:30356,0.686344144559982)
--(axis cs:30355,0.706286468295118)
--(axis cs:30354,0.701452664941876)
--(axis cs:30353,0.693843464027211)
--(axis cs:30352,0.653176026033202)
--(axis cs:30351,0.649984694406213)
--(axis cs:30350,0.662294032115269)
--(axis cs:30349,0.682789197257396)
--(axis cs:30348,0.692527452366393)
--(axis cs:30347,0.693642176635332)
--(axis cs:30346,0.695025517480228)
--(axis cs:30345,0.696118863489562)
--(axis cs:30344,0.69839211119651)
--(axis cs:30343,0.70395066159765)
--(axis cs:30342,0.725941605867168)
--(axis cs:30341,0.686999243763714)
--(axis cs:30340,0.683112215168116)
--(axis cs:30339,0.691336320240637)
--(axis cs:30338,0.708913006697506)
--(axis cs:30337,0.711401557164711)
--(axis cs:30336,0.686733557254688)
--(axis cs:30335,0.664578184361439)
--(axis cs:30334,0.667269768468631)
--(axis cs:30333,0.666121225173059)
--(axis cs:30332,0.649564446486177)
--(axis cs:30331,0.65210070130517)
--(axis cs:30330,0.639336114287988)
--(axis cs:30329,0.606774080910109)
--(axis cs:30328,0.587776738845432)
--(axis cs:30327,0.607172928703245)
--(axis cs:30326,0.596995082238659)
--(axis cs:30325,0.599610281506631)
--(axis cs:30324,0.606952077696749)
--(axis cs:30323,0.62023011906908)
--(axis cs:30322,0.581048051496173)
--(axis cs:30321,0.586082178373478)
--(axis cs:30320,0.592977112027504)
--(axis cs:30319,0.580117673049063)
--(axis cs:30318,0.54879440327729)
--(axis cs:30317,0.535887912463487)
--(axis cs:30316,0.535872948576057)
--(axis cs:30315,0.534528483549911)
--(axis cs:30314,0.526183937290495)
--(axis cs:30313,0.530787098133544)
--(axis cs:30312,0.542466685115238)
--(axis cs:30311,0.544129515655177)
--(axis cs:30310,0.542198759788785)
--(axis cs:30309,0.543036877040966)
--(axis cs:30308,0.541744701653757)
--(axis cs:30307,0.525631083702046)
--(axis cs:30306,0.519166279532115)
--(axis cs:30305,0.509575379581132)
--(axis cs:30304,0.491377461368595)
--(axis cs:30303,0.465317348363665)
--(axis cs:30302,0.459552248861565)
--(axis cs:30301,0.449680863147584)
--(axis cs:30300,0.434678271499001)
--(axis cs:30299,0.477179896998191)
--(axis cs:30298,0.479204564362845)
--(axis cs:30297,0.495202877095834)
--(axis cs:30296,0.497077487677779)
--(axis cs:30295,0.55120436682453)
--(axis cs:30294,0.54936178307141)
--(axis cs:30293,0.595031322854057)
--(axis cs:30292,0.585132028100239)
--(axis cs:30291,0.605515986701719)
--(axis cs:30290,0.615588394469185)
--(axis cs:30289,0.620872786710336)
--(axis cs:30288,0.623253237136204)
--(axis cs:30287,0.622266059476729)
--(axis cs:30286,0.627743760367183)
--(axis cs:30285,0.623965720170681)
--(axis cs:30284,0.615558267428484)
--(axis cs:30283,0.621257815831562)
--(axis cs:30282,0.633579828401129)
--(axis cs:30281,0.633731312267255)
--(axis cs:30280,0.640172427082693)
--(axis cs:30279,0.620412906637316)
--(axis cs:30278,0.630650978873952)
--(axis cs:30277,0.631206186760035)
--(axis cs:30276,0.628473955307502)
--(axis cs:30275,0.587469252178786)
--(axis cs:30274,0.6062525186389)
--(axis cs:30273,0.569167796927102)
--(axis cs:30272,0.580558232597419)
--(axis cs:30271,0.610367912697799)
--(axis cs:30270,0.610901424463199)
--(axis cs:30269,0.609534155181445)
--(axis cs:30268,0.60877355916088)
--(axis cs:30267,0.608749204142541)
--(axis cs:30266,0.604763584517739)
--(axis cs:30265,0.635828361595347)
--(axis cs:30264,0.636613382998343)
--(axis cs:30263,0.638332630080984)
--(axis cs:30262,0.643563186338314)
--(axis cs:30261,0.676255278805808)
--(axis cs:30260,0.692045798297374)
--(axis cs:30259,0.691379191478051)
--(axis cs:30258,0.683984823329241)
--(axis cs:30257,0.688027105602399)
--(axis cs:30256,0.687926068246468)
--(axis cs:30255,0.709098046296646)
--(axis cs:30254,0.695640017995097)
--(axis cs:30253,0.690850330948739)
--(axis cs:30252,0.686600517621682)
--(axis cs:30251,0.643172065460488)
--(axis cs:30250,0.635253420257627)
--(axis cs:30249,0.641017803222313)
--(axis cs:30248,0.644060328023296)
--(axis cs:30247,0.640731364293814)
--(axis cs:30246,0.662083994247357)
--(axis cs:30245,0.628778880834315)
--(axis cs:30244,0.645106911463632)
--(axis cs:30243,0.63967602070826)
--(axis cs:30242,0.620497089870141)
--(axis cs:30241,0.593863052277295)
--(axis cs:30240,0.562790652109818)
--(axis cs:30239,0.561164006142714)
--(axis cs:30238,0.58072733568301)
--(axis cs:30237,0.570076249783187)
--(axis cs:30236,0.637724809276958)
--(axis cs:30235,0.606803147060329)
--(axis cs:30234,0.614987159320653)
--(axis cs:30233,0.622976446534614)
--(axis cs:30232,0.615383774339817)
--(axis cs:30231,0.623943648146816)
--(axis cs:30230,0.624054148716277)
--(axis cs:30229,0.622563259998708)
--(axis cs:30228,0.637247334949912)
--(axis cs:30227,0.665353164324953)
--(axis cs:30226,0.671004131693037)
--(axis cs:30225,0.670791592906706)
--(axis cs:30224,0.657088101038831)
--(axis cs:30223,0.690275146705872)
--(axis cs:30222,0.709595387085569)
--(axis cs:30221,0.699990066597155)
--(axis cs:30220,0.714374190003539)
--(axis cs:30219,0.711111617954122)
--(axis cs:30218,0.711619710474786)
--(axis cs:30217,0.708783315875191)
--(axis cs:30216,0.654390824055798)
--(axis cs:30215,0.687027711394379)
--(axis cs:30214,0.719225387963442)
--(axis cs:30213,0.71778244657474)
--(axis cs:30212,0.723914487834123)
--(axis cs:30211,0.736022682345118)
--(axis cs:30210,0.749212234940919)
--(axis cs:30209,0.751428148410595)
--(axis cs:30208,0.743644343616991)
--(axis cs:30207,0.720776140132546)
--(axis cs:30206,0.697399465003096)
--(axis cs:30205,0.716379437210372)
--(axis cs:30204,0.717337427244843)
--(axis cs:30203,0.683749432333708)
--(axis cs:30202,0.659312560175199)
--(axis cs:30201,0.672260719188528)
--(axis cs:30200,0.672768593625601)
--(axis cs:30199,0.681462732444256)
--(axis cs:30198,0.665001365277776)
--(axis cs:30197,0.66155956993406)
--(axis cs:30196,0.669915287471344)
--(axis cs:30195,0.635717328618332)
--(axis cs:30194,0.588098743116844)
--(axis cs:30193,0.585438503684277)
--(axis cs:30192,0.590462438501666)
--(axis cs:30191,0.600484094794652)
--(axis cs:30190,0.573111037106799)
--(axis cs:30189,0.588452383910593)
--(axis cs:30188,0.594566557146862)
--(axis cs:30187,0.594951510516742)
--(axis cs:30186,0.60724079399166)
--(axis cs:30185,0.586267201245858)
--(axis cs:30184,0.597794546689863)
--(axis cs:30183,0.649060333098893)
--(axis cs:30182,0.649953158516875)
--(axis cs:30181,0.659315813682024)
--(axis cs:30180,0.643503243630099)
--(axis cs:30179,0.647632732903254)
--(axis cs:30178,0.65069916923544)
--(axis cs:30177,0.650089051342092)
--(axis cs:30176,0.645913836842008)
--(axis cs:30175,0.648199419053584)
--(axis cs:30174,0.648118197972365)
--(axis cs:30173,0.647438923423049)
--(axis cs:30172,0.638939384594348)
--(axis cs:30171,0.631499596870195)
--(axis cs:30170,0.636252579573073)
--(axis cs:30169,0.650806633197912)
--(axis cs:30168,0.650153777192841)
--(axis cs:30167,0.655918706862341)
--(axis cs:30166,0.64034839753205)
--(axis cs:30165,0.640919098515043)
--(axis cs:30164,0.637130143437505)
--(axis cs:30163,0.58644519902913)
--(axis cs:30162,0.591930389866029)
--(axis cs:30161,0.584875972260159)
--(axis cs:30160,0.589588863531745)
--(axis cs:30159,0.578844132526954)
--(axis cs:30158,0.570834687872822)
--(axis cs:30157,0.57232301952468)
--(axis cs:30156,0.571856162261887)
--(axis cs:30155,0.583966561818573)
--(axis cs:30154,0.581665944153626)
--(axis cs:30153,0.596448299636247)
--(axis cs:30152,0.596765124442192)
--(axis cs:30151,0.570117942062895)
--(axis cs:30150,0.573431691530206)
--(axis cs:30149,0.558907369301791)
--(axis cs:30148,0.56095226602343)
--(axis cs:30147,0.561624837106422)
--(axis cs:30146,0.579442535156163)
--(axis cs:30145,0.589706652014862)
--(axis cs:30144,0.583012777881723)
--(axis cs:30143,0.603740750328307)
--(axis cs:30142,0.603687600950054)
--(axis cs:30141,0.58898656956288)
--(axis cs:30140,0.599263785201649)
--(axis cs:30139,0.613120452292257)
--(axis cs:30138,0.613757242355659)
--(axis cs:30137,0.608628260396292)
--(axis cs:30136,0.605285067238394)
--(axis cs:30135,0.593978101067034)
--(axis cs:30134,0.597470484587948)
--(axis cs:30133,0.599669859802641)
--(axis cs:30132,0.598689454572101)
--(axis cs:30131,0.597505808987601)
--(axis cs:30130,0.596922234435898)
--(axis cs:30129,0.585947079685553)
--(axis cs:30128,0.595471491018411)
--(axis cs:30127,0.602709065645707)
--(axis cs:30126,0.6397691633041)
--(axis cs:30125,0.68063698866105)
--(axis cs:30124,0.684674749167148)
--(axis cs:30123,0.682419748419431)
--(axis cs:30122,0.676440582144119)
--(axis cs:30121,0.676752949786968)
--(axis cs:30120,0.664573484472646)
--(axis cs:30119,0.649934876378352)
--(axis cs:30118,0.651438000362344)
--(axis cs:30117,0.670608955790517)
--(axis cs:30116,0.677693769343096)
--(axis cs:30115,0.676198670916526)
--(axis cs:30114,0.673335848710562)
--(axis cs:30113,0.671309546642686)
--(axis cs:30112,0.677716533659887)
--(axis cs:30111,0.676403774546475)
--(axis cs:30110,0.687671604658564)
--(axis cs:30109,0.685984055907269)
--(axis cs:30108,0.674841753040593)
--(axis cs:30107,0.682314622254259)
--(axis cs:30106,0.692230172861439)
--(axis cs:30105,0.643241786065779)
--(axis cs:30104,0.645315910662291)
--(axis cs:30103,0.628944799458779)
--(axis cs:30102,0.647716574860884)
--(axis cs:30101,0.654105763880467)
--(axis cs:30100,0.657647073373527)
--(axis cs:30099,0.653523028296108)
--(axis cs:30098,0.660294378493213)
--(axis cs:30097,0.648732516297234)
--(axis cs:30096,0.647490554224011)
--(axis cs:30095,0.6583988509094)
--(axis cs:30094,0.669651416514925)
--(axis cs:30093,0.663034938905871)
--(axis cs:30092,0.671889108333649)
--(axis cs:30091,0.671786364606472)
--(axis cs:30090,0.660138857341492)
--(axis cs:30089,0.666152333995565)
--(axis cs:30088,0.666762670176896)
--(axis cs:30087,0.647874793718486)
--(axis cs:30086,0.588732964114577)
--(axis cs:30085,0.58922202943188)
--(axis cs:30084,0.60211087257842)
--(axis cs:30083,0.622349853662516)
--(axis cs:30082,0.636416490720264)
--(axis cs:30081,0.629955685962731)
--(axis cs:30080,0.626292697340218)
--(axis cs:30079,0.628759376117683)
--(axis cs:30078,0.618999614904492)
--(axis cs:30077,0.617434039976135)
--(axis cs:30076,0.620719867243845)
--(axis cs:30075,0.60353343429311)
--(axis cs:30074,0.583115954340966)
--(axis cs:30073,0.578328721171714)
--(axis cs:30072,0.552365156716906)
--(axis cs:30071,0.551358984335501)
--(axis cs:30070,0.553033109742202)
--(axis cs:30069,0.574479750729591)
--(axis cs:30068,0.570203481849585)
--(axis cs:30067,0.570902997555667)
--(axis cs:30066,0.598484777633024)
--(axis cs:30065,0.601928683411104)
--(axis cs:30064,0.586623408136044)
--(axis cs:30063,0.568299638073456)
--(axis cs:30062,0.539721617056105)
--(axis cs:30061,0.551280599913869)
--(axis cs:30060,0.559551883783189)
--(axis cs:30059,0.548261109103821)
--(axis cs:30058,0.548554391739907)
--(axis cs:30057,0.555666563044358)
--(axis cs:30056,0.607725916799677)
--(axis cs:30055,0.623842572341392)
--(axis cs:30054,0.630808588714141)
--(axis cs:30053,0.639815446003998)
--(axis cs:30052,0.662912687589191)
--(axis cs:30051,0.662489081870896)
--(axis cs:30050,0.66452526781834)
--(axis cs:30049,0.652615096853434)
--(axis cs:30048,0.654336059847369)
--(axis cs:30047,0.661700533730138)
--(axis cs:30046,0.639305727889441)
--(axis cs:30045,0.637581197276643)
--(axis cs:30044,0.634175017262415)
--(axis cs:30043,0.636036419122722)
--(axis cs:30042,0.629519081522704)
--(axis cs:30041,0.628155260345953)
--(axis cs:30040,0.644272897382808)
--(axis cs:30039,0.658058608050913)
--(axis cs:30038,0.695007340748934)
--(axis cs:30037,0.690871452965528)
--(axis cs:30036,0.661760471771429)
--(axis cs:30035,0.663708415813614)
--(axis cs:30034,0.683666008831561)
--(axis cs:30033,0.692310887954644)
--(axis cs:30032,0.674178909667819)
--(axis cs:30031,0.673872857719173)
--(axis cs:30030,0.677314788626177)
--(axis cs:30029,0.67812589790818)
--(axis cs:30028,0.714547619179766)
--(axis cs:30027,0.71537232289808)
--(axis cs:30026,0.716120240300711)
--(axis cs:30025,0.717244371779885)
--(axis cs:30024,0.732154879228946)
--(axis cs:30023,0.731953265042498)
--(axis cs:30022,0.743239140102267)
--(axis cs:30021,0.742921158889648)
--(axis cs:30020,0.729944158466367)
--(axis cs:30019,0.750345401212388)
--(axis cs:30018,0.720342439998888)
--(axis cs:30017,0.720391846880222)
--(axis cs:30016,0.730294998002021)
--(axis cs:30015,0.72068305839883)
--(axis cs:30014,0.706474314254664)
--(axis cs:30013,0.700868651220992)
--(axis cs:30012,0.718091895639227)
--(axis cs:30011,0.726081527011499)
--(axis cs:30010,0.72435674418451)
--(axis cs:30009,0.757698296707157)
--(axis cs:30008,0.725944813946796)
--(axis cs:30007,0.729752908568795)
--(axis cs:30006,0.726543742985456)
--(axis cs:30005,0.73337910442242)
--(axis cs:30004,0.717697901925839)
--(axis cs:30003,0.719118923268312)
--(axis cs:30002,0.706270371104526)
--(axis cs:30001,0.706433854873803)
--(axis cs:30000,0.708934741085141)
--(axis cs:29999,0.68654738208583)
--(axis cs:29998,0.692550219723054)
--(axis cs:29997,0.696277457790911)
--(axis cs:29996,0.676515481654637)
--(axis cs:29995,0.68387517268143)
--(axis cs:29994,0.678116515934298)
--(axis cs:29993,0.679037174050849)
--(axis cs:29992,0.658035757772145)
--(axis cs:29991,0.656676873922679)
--(axis cs:29990,0.651068319794568)
--(axis cs:29989,0.602224263929346)
--(axis cs:29988,0.599323533015591)
--(axis cs:29987,0.584190777989355)
--(axis cs:29986,0.600040719316058)
--(axis cs:29985,0.589005690577068)
--(axis cs:29984,0.603908212726264)
--(axis cs:29983,0.59500305664773)
--(axis cs:29982,0.589626912177745)
--(axis cs:29981,0.584102331810752)
--(axis cs:29980,0.605500713181763)
--(axis cs:29979,0.57197799430034)
--(axis cs:29978,0.581499606120813)
--(axis cs:29977,0.573315656205748)
--(axis cs:29976,0.586508065796906)
--(axis cs:29975,0.589931973763666)
--(axis cs:29974,0.587713836846036)
--(axis cs:29973,0.576322886176818)
--(axis cs:29972,0.586399235138525)
--(axis cs:29971,0.585013135874063)
--(axis cs:29970,0.601686203652353)
--(axis cs:29969,0.605258846669592)
--(axis cs:29968,0.606911248995597)
--(axis cs:29967,0.613783415168974)
--(axis cs:29966,0.604043368620432)
--(axis cs:29965,0.599029464399467)
--(axis cs:29964,0.590271296608313)
--(axis cs:29963,0.61680039621394)
--(axis cs:29962,0.635829608672949)
--(axis cs:29961,0.638954892767997)
--(axis cs:29960,0.622921671066367)
--(axis cs:29959,0.627033945323382)
--(axis cs:29958,0.615890870154545)
--(axis cs:29957,0.62137272563279)
--(axis cs:29956,0.612325454118446)
--(axis cs:29955,0.639758006529497)
--(axis cs:29954,0.635857724436231)
--(axis cs:29953,0.644193648892057)
--(axis cs:29952,0.637075866080092)
--(axis cs:29951,0.634654229416687)
--(axis cs:29950,0.62023172542475)
--(axis cs:29949,0.639439807307752)
--(axis cs:29948,0.648774860414378)
--(axis cs:29947,0.671482127886934)
--(axis cs:29946,0.676116493174443)
--(axis cs:29945,0.675920482672853)
--(axis cs:29944,0.671349619220693)
--(axis cs:29943,0.65069717245913)
--(axis cs:29942,0.633283282234079)
--(axis cs:29941,0.629830567685799)
--(axis cs:29940,0.655036756292985)
--(axis cs:29939,0.660690896487652)
--(axis cs:29938,0.651541196787196)
--(axis cs:29937,0.644700017045319)
--(axis cs:29936,0.644744460602829)
--(axis cs:29935,0.608854855578667)
--(axis cs:29934,0.611010072329155)
--(axis cs:29933,0.596283861600225)
--(axis cs:29932,0.638065162600881)
--(axis cs:29931,0.652948762106118)
--(axis cs:29930,0.671473849780487)
--(axis cs:29929,0.664004531785798)
--(axis cs:29928,0.647900382021035)
--(axis cs:29927,0.658029907266029)
--(axis cs:29926,0.650652074766731)
--(axis cs:29925,0.649751925590951)
--(axis cs:29924,0.681222534670727)
--(axis cs:29923,0.680650286489866)
--(axis cs:29922,0.682771502402575)
--(axis cs:29921,0.681253603907044)
--(axis cs:29920,0.666564087488051)
--(axis cs:29919,0.665400564532777)
--(axis cs:29918,0.674539480366415)
--(axis cs:29917,0.682725863899424)
--(axis cs:29916,0.687678241821892)
--(axis cs:29915,0.700305158130814)
--(axis cs:29914,0.699763329637374)
--(axis cs:29913,0.701953034935794)
--(axis cs:29912,0.706928827177007)
--(axis cs:29911,0.698524333529747)
--(axis cs:29910,0.683574790169862)
--(axis cs:29909,0.688468576005285)
--(axis cs:29908,0.697431860187861)
--(axis cs:29907,0.660143123390162)
--(axis cs:29906,0.675041540222136)
--(axis cs:29905,0.675371130095433)
--(axis cs:29904,0.647664858174819)
--(axis cs:29903,0.648855313374617)
--(axis cs:29902,0.644397777798981)
--(axis cs:29901,0.669684762423818)
--(axis cs:29900,0.689262949683121)
--(axis cs:29899,0.686727789712799)
--(axis cs:29898,0.683343062817421)
--(axis cs:29897,0.675169216750862)
--(axis cs:29896,0.687172373661756)
--(axis cs:29895,0.673738179074851)
--(axis cs:29894,0.673926372230602)
--(axis cs:29893,0.669915485420466)
--(axis cs:29892,0.638196549279136)
--(axis cs:29891,0.643286433123722)
--(axis cs:29890,0.668051444236499)
--(axis cs:29889,0.667060630760823)
--(axis cs:29888,0.662772198610172)
--(axis cs:29887,0.662353840992718)
--(axis cs:29886,0.648955082835309)
--(axis cs:29885,0.654136597131318)
--(axis cs:29884,0.655511314992596)
--(axis cs:29883,0.655232719082016)
--(axis cs:29882,0.673287576440259)
--(axis cs:29881,0.64943297493288)
--(axis cs:29880,0.6603299580554)
--(axis cs:29879,0.667569732434337)
--(axis cs:29878,0.664584623144879)
--(axis cs:29877,0.68809327142747)
--(axis cs:29876,0.672760410616033)
--(axis cs:29875,0.683230197591337)
--(axis cs:29874,0.701297997617379)
--(axis cs:29873,0.73324101887449)
--(axis cs:29872,0.739179655162472)
--(axis cs:29871,0.735927923822573)
--(axis cs:29870,0.711932098484685)
--(axis cs:29869,0.732223087943648)
--(axis cs:29868,0.764719801823518)
--(axis cs:29867,0.772115531463624)
--(axis cs:29866,0.770360589496902)
--(axis cs:29865,0.770981084610041)
--(axis cs:29864,0.766926106515093)
--(axis cs:29863,0.766862620905744)
--(axis cs:29862,0.753616546396588)
--(axis cs:29861,0.778158623788339)
--(axis cs:29860,0.750867100242162)
--(axis cs:29859,0.745124872243557)
--(axis cs:29858,0.747472267206114)
--(axis cs:29857,0.732297611488033)
--(axis cs:29856,0.768764237124668)
--(axis cs:29855,0.767582439766235)
--(axis cs:29854,0.755809621307028)
--(axis cs:29853,0.73907440007781)
--(axis cs:29852,0.725143059619311)
--(axis cs:29851,0.729135633065103)
--(axis cs:29850,0.729996114794021)
--(axis cs:29849,0.697843397130088)
--(axis cs:29848,0.704062182055615)
--(axis cs:29847,0.71425766902057)
--(axis cs:29846,0.716344982724086)
--(axis cs:29845,0.711017618863495)
--(axis cs:29844,0.711184852697212)
--(axis cs:29843,0.729040629591998)
--(axis cs:29842,0.732415540619054)
--(axis cs:29841,0.703855753560853)
--(axis cs:29840,0.707754163810749)
--(axis cs:29839,0.701804163413549)
--(axis cs:29838,0.70500159883555)
--(axis cs:29837,0.710080696166609)
--(axis cs:29836,0.694013802897936)
--(axis cs:29835,0.680345819492543)
--(axis cs:29834,0.674779169657324)
--(axis cs:29833,0.659984500467802)
--(axis cs:29832,0.659208842354484)
--(axis cs:29831,0.650916567051859)
--(axis cs:29830,0.648329557832656)
--(axis cs:29829,0.652435021016496)
--(axis cs:29828,0.597401844539079)
--(axis cs:29827,0.604406404870288)
--(axis cs:29826,0.657107408696957)
--(axis cs:29825,0.674533406274625)
--(axis cs:29824,0.675297277409109)
--(axis cs:29823,0.683324940531246)
--(axis cs:29822,0.677842334661795)
--(axis cs:29821,0.678747750865935)
--(axis cs:29820,0.686931253099919)
--(axis cs:29819,0.693648193001755)
--(axis cs:29818,0.693516110450734)
--(axis cs:29817,0.695885361184749)
--(axis cs:29816,0.670724690204117)
--(axis cs:29815,0.710560884477301)
--(axis cs:29814,0.714396722011926)
--(axis cs:29813,0.71085316957023)
--(axis cs:29812,0.712040400830884)
--(axis cs:29811,0.711959741593845)
--(axis cs:29810,0.72101600089579)
--(axis cs:29809,0.718721111258056)
--(axis cs:29808,0.715176783101686)
--(axis cs:29807,0.727612404443354)
--(axis cs:29806,0.683189343239637)
--(axis cs:29805,0.666253024530547)
--(axis cs:29804,0.664929298348709)
--(axis cs:29803,0.63023088714943)
--(axis cs:29802,0.632893311334699)
--(axis cs:29801,0.675514144883727)
--(axis cs:29800,0.665751959177369)
--(axis cs:29799,0.683066725600988)
--(axis cs:29798,0.709121003132329)
--(axis cs:29797,0.696144035863267)
--(axis cs:29796,0.728905323671376)
--(axis cs:29795,0.689446971187454)
--(axis cs:29794,0.692627582300675)
--(axis cs:29793,0.693431414671211)
--(axis cs:29792,0.690185853325293)
--(axis cs:29791,0.690125386662538)
--(axis cs:29790,0.686865998377935)
--(axis cs:29789,0.703680915842027)
--(axis cs:29788,0.705672130991535)
--(axis cs:29787,0.661871438377464)
--(axis cs:29786,0.687513600403411)
--(axis cs:29785,0.68742486803151)
--(axis cs:29784,0.689235090750242)
--(axis cs:29783,0.694595565264598)
--(axis cs:29782,0.706645684089084)
--(axis cs:29781,0.670194123584888)
--(axis cs:29780,0.677802377764063)
--(axis cs:29779,0.675099625070461)
--(axis cs:29778,0.651516391288069)
--(axis cs:29777,0.650925214461644)
--(axis cs:29776,0.623479032360835)
--(axis cs:29775,0.622533708593248)
--(axis cs:29774,0.61574853822737)
--(axis cs:29773,0.645028413464225)
--(axis cs:29772,0.682356530466104)
--(axis cs:29771,0.68604821827864)
--(axis cs:29770,0.680571663451108)
--(axis cs:29769,0.666483754755218)
--(axis cs:29768,0.666368625886309)
--(axis cs:29767,0.673103093859688)
--(axis cs:29766,0.64616925730896)
--(axis cs:29765,0.646404652210395)
--(axis cs:29764,0.647611234978021)
--(axis cs:29763,0.655228903031441)
--(axis cs:29762,0.646260810182034)
--(axis cs:29761,0.645493336883673)
--(axis cs:29760,0.642292615785486)
--(axis cs:29759,0.630493418758414)
--(axis cs:29758,0.62623939494216)
--(axis cs:29757,0.625568705127447)
--(axis cs:29756,0.61968053508651)
--(axis cs:29755,0.622376958657197)
--(axis cs:29754,0.618757095019052)
--(axis cs:29753,0.586396885230204)
--(axis cs:29752,0.535485870779395)
--(axis cs:29751,0.532934229839339)
--(axis cs:29750,0.56675269384839)
--(axis cs:29749,0.627718362658291)
--(axis cs:29748,0.650482453458649)
--(axis cs:29747,0.633698193959668)
--(axis cs:29746,0.635108973475449)
--(axis cs:29745,0.647589284341488)
--(axis cs:29744,0.651635515920536)
--(axis cs:29743,0.650556269269856)
--(axis cs:29742,0.649089621519766)
--(axis cs:29741,0.655635370319755)
--(axis cs:29740,0.646095123111184)
--(axis cs:29739,0.637699546895257)
--(axis cs:29738,0.637826697358009)
--(axis cs:29737,0.649482767062836)
--(axis cs:29736,0.642380730654037)
--(axis cs:29735,0.643685823088711)
--(axis cs:29734,0.651164788354318)
--(axis cs:29733,0.658192708914457)
--(axis cs:29732,0.654401551802568)
--(axis cs:29731,0.650436270553121)
--(axis cs:29730,0.627021384891952)
--(axis cs:29729,0.566521710383314)
--(axis cs:29728,0.545666784604229)
--(axis cs:29727,0.559213443338157)
--(axis cs:29726,0.563572095855342)
--(axis cs:29725,0.61913386503472)
--(axis cs:29724,0.610587584338457)
--(axis cs:29723,0.604943118627538)
--(axis cs:29722,0.603861942239631)
--(axis cs:29721,0.624318514203612)
--(axis cs:29720,0.635550027668865)
--(axis cs:29719,0.634433261744848)
--(axis cs:29718,0.648402894400763)
--(axis cs:29717,0.637309723774911)
--(axis cs:29716,0.63654720622516)
--(axis cs:29715,0.633222454907826)
--(axis cs:29714,0.632469763584838)
--(axis cs:29713,0.622723327571893)
--(axis cs:29712,0.623961802980517)
--(axis cs:29711,0.634273892859018)
--(axis cs:29710,0.633705341973929)
--(axis cs:29709,0.638916849506382)
--(axis cs:29708,0.631363433591973)
--(axis cs:29707,0.619085609993072)
--(axis cs:29706,0.621345164436208)
--(axis cs:29705,0.549163926445023)
--(axis cs:29704,0.549439313099051)
--(axis cs:29703,0.541628695541427)
--(axis cs:29702,0.560137884546133)
--(axis cs:29701,0.562743379981807)
--(axis cs:29700,0.546308514365587)
--(axis cs:29699,0.543369865067385)
--(axis cs:29698,0.526945017953439)
--(axis cs:29697,0.521708970747359)
--(axis cs:29696,0.523163517036511)
--(axis cs:29695,0.518125365855886)
--(axis cs:29694,0.513811005154478)
--(axis cs:29693,0.512231350075561)
--(axis cs:29692,0.512007119711091)
--(axis cs:29691,0.560353478443639)
--(axis cs:29690,0.56303953240188)
--(axis cs:29689,0.558022683810079)
--(axis cs:29688,0.579620963525669)
--(axis cs:29687,0.579072939437142)
--(axis cs:29686,0.567679823172723)
--(axis cs:29685,0.575936889906228)
--(axis cs:29684,0.584506244598296)
--(axis cs:29683,0.591413684202683)
--(axis cs:29682,0.572219816503767)
--(axis cs:29681,0.536418326735161)
--(axis cs:29680,0.542335444395652)
--(axis cs:29679,0.586375338366982)
--(axis cs:29678,0.615440471830141)
--(axis cs:29677,0.615923529500655)
--(axis cs:29676,0.654828622062246)
--(axis cs:29675,0.702210295969236)
--(axis cs:29674,0.704879162499794)
--(axis cs:29673,0.706953845879523)
--(axis cs:29672,0.736615724994624)
--(axis cs:29671,0.706406902017195)
--(axis cs:29670,0.744107472751191)
--(axis cs:29669,0.74354251444459)
--(axis cs:29668,0.743655467110601)
--(axis cs:29667,0.742212254328721)
--(axis cs:29666,0.744672905116799)
--(axis cs:29665,0.782588583047896)
--(axis cs:29664,0.781517679101222)
--(axis cs:29663,0.784241505674356)
--(axis cs:29662,0.784115400809612)
--(axis cs:29661,0.784141887646501)
--(axis cs:29660,0.784087944723218)
--(axis cs:29659,0.770632894426342)
--(axis cs:29658,0.764930625881149)
--(axis cs:29657,0.769513120800473)
--(axis cs:29656,0.744197682108963)
--(axis cs:29655,0.711134872119149)
--(axis cs:29654,0.706704806585228)
--(axis cs:29653,0.704654400436837)
--(axis cs:29652,0.673372397029659)
--(axis cs:29651,0.668145658897741)
--(axis cs:29650,0.621085632022955)
--(axis cs:29649,0.621424761148327)
--(axis cs:29648,0.622195779789003)
--(axis cs:29647,0.627434140807915)
--(axis cs:29646,0.655711545030594)
--(axis cs:29645,0.596826511229221)
--(axis cs:29644,0.599281595473175)
--(axis cs:29643,0.589529379936831)
--(axis cs:29642,0.586383540854061)
--(axis cs:29641,0.585276076972741)
--(axis cs:29640,0.600835662289766)
--(axis cs:29639,0.587776018496716)
--(axis cs:29638,0.570294103125164)
--(axis cs:29637,0.612212781880502)
--(axis cs:29636,0.607784246730877)
--(axis cs:29635,0.623129014652236)
--(axis cs:29634,0.625108300241945)
--(axis cs:29633,0.625553212336703)
--(axis cs:29632,0.635982979353318)
--(axis cs:29631,0.638113875993779)
--(axis cs:29630,0.640335305977708)
--(axis cs:29629,0.647522595693397)
--(axis cs:29628,0.636494369555502)
--(axis cs:29627,0.629037700895531)
--(axis cs:29626,0.608083627918025)
--(axis cs:29625,0.607839158752111)
--(axis cs:29624,0.621447672549828)
--(axis cs:29623,0.653998378202898)
--(axis cs:29622,0.663317503553578)
--(axis cs:29621,0.663248931981302)
--(axis cs:29620,0.655416711942629)
--(axis cs:29619,0.667032374356629)
--(axis cs:29618,0.667529190547677)
--(axis cs:29617,0.634458985766518)
--(axis cs:29616,0.634921181212787)
--(axis cs:29615,0.611055550592887)
--(axis cs:29614,0.616488703663268)
--(axis cs:29613,0.623575640636995)
--(axis cs:29612,0.612104151687468)
--(axis cs:29611,0.605873572601304)
--(axis cs:29610,0.604482504930621)
--(axis cs:29609,0.605114830706511)
--(axis cs:29608,0.600481528984708)
--(axis cs:29607,0.620821555462966)
--(axis cs:29606,0.618612389262924)
--(axis cs:29605,0.620002168513141)
--(axis cs:29604,0.643824518921372)
--(axis cs:29603,0.612252419157903)
--(axis cs:29602,0.607685589235444)
--(axis cs:29601,0.616509024246087)
--(axis cs:29600,0.611894006984705)
--(axis cs:29599,0.610829986200055)
--(axis cs:29598,0.621136402768837)
--(axis cs:29597,0.624402838630674)
--(axis cs:29596,0.627349646238263)
--(axis cs:29595,0.622745728650364)
--(axis cs:29594,0.615620766681876)
--(axis cs:29593,0.623854516940074)
--(axis cs:29592,0.652943850117385)
--(axis cs:29591,0.655731316008505)
--(axis cs:29590,0.667849962626211)
--(axis cs:29589,0.659779085315736)
--(axis cs:29588,0.673443395706653)
--(axis cs:29587,0.654626317748076)
--(axis cs:29586,0.646948773573066)
--(axis cs:29585,0.646267886069196)
--(axis cs:29584,0.6087889482229)
--(axis cs:29583,0.615313529113131)
--(axis cs:29582,0.646163067398167)
--(axis cs:29581,0.637704237778342)
--(axis cs:29580,0.63756793507694)
--(axis cs:29579,0.622543954025992)
--(axis cs:29578,0.626974515189567)
--(axis cs:29577,0.633597986269769)
--(axis cs:29576,0.637505078041613)
--(axis cs:29575,0.63697073426443)
--(axis cs:29574,0.642106767532582)
--(axis cs:29573,0.632755488716914)
--(axis cs:29572,0.611247496995008)
--(axis cs:29571,0.631047675424307)
--(axis cs:29570,0.613349860491488)
--(axis cs:29569,0.640613560996105)
--(axis cs:29568,0.625004859476813)
--(axis cs:29567,0.624257452900518)
--(axis cs:29566,0.616352547623651)
--(axis cs:29565,0.61753103065191)
--(axis cs:29564,0.618389585725337)
--(axis cs:29563,0.621617288664342)
--(axis cs:29562,0.581406518933454)
--(axis cs:29561,0.582237727184992)
--(axis cs:29560,0.58764258990919)
--(axis cs:29559,0.589105788312764)
--(axis cs:29558,0.574627224693392)
--(axis cs:29557,0.559916955722592)
--(axis cs:29556,0.546500661327516)
--(axis cs:29555,0.562175011032831)
--(axis cs:29554,0.567366790745602)
--(axis cs:29553,0.587341719036575)
--(axis cs:29552,0.575838668425026)
--(axis cs:29551,0.561987637671664)
--(axis cs:29550,0.580191565202732)
--(axis cs:29549,0.54377516318346)
--(axis cs:29548,0.558143623169071)
--(axis cs:29547,0.557525029170251)
--(axis cs:29546,0.57534802300018)
--(axis cs:29545,0.581031748693001)
--(axis cs:29544,0.580104196260701)
--(axis cs:29543,0.566437188682991)
--(axis cs:29542,0.563435287986912)
--(axis cs:29541,0.578102967252533)
--(axis cs:29540,0.576556860567503)
--(axis cs:29539,0.614859658201934)
--(axis cs:29538,0.647097871689095)
--(axis cs:29537,0.64864980397868)
--(axis cs:29536,0.651048767334143)
--(axis cs:29535,0.642337725103219)
--(axis cs:29534,0.668276939907223)
--(axis cs:29533,0.672200095910646)
--(axis cs:29532,0.669316895718977)
--(axis cs:29531,0.664639094537658)
--(axis cs:29530,0.672213365732403)
--(axis cs:29529,0.674470758950212)
--(axis cs:29528,0.66438304845295)
--(axis cs:29527,0.669164456839924)
--(axis cs:29526,0.669740534408413)
--(axis cs:29525,0.665054576177596)
--(axis cs:29524,0.680818445090966)
--(axis cs:29523,0.684308661482709)
--(axis cs:29522,0.684438599218828)
--(axis cs:29521,0.677363035309538)
--(axis cs:29520,0.691657058390477)
--(axis cs:29519,0.68526709233337)
--(axis cs:29518,0.653485645897776)
--(axis cs:29517,0.652368746486643)
--(axis cs:29516,0.660079705057457)
--(axis cs:29515,0.706655091924964)
--(axis cs:29514,0.680952106225702)
--(axis cs:29513,0.67984595809001)
--(axis cs:29512,0.682726137898337)
--(axis cs:29511,0.680332299014223)
--(axis cs:29510,0.67151189862356)
--(axis cs:29509,0.671839064191042)
--(axis cs:29508,0.673586086191271)
--(axis cs:29507,0.691505306435703)
--(axis cs:29506,0.683396291173875)
--(axis cs:29505,0.682424871363768)
--(axis cs:29504,0.686887585327677)
--(axis cs:29503,0.702332026365636)
--(axis cs:29502,0.711469702121427)
--(axis cs:29501,0.709227517266682)
--(axis cs:29500,0.7162684418727)
--(axis cs:29499,0.700934759864166)
--(axis cs:29498,0.698629485521588)
--(axis cs:29497,0.700347065033728)
--(axis cs:29496,0.69531502954832)
--(axis cs:29495,0.688876461276991)
--(axis cs:29494,0.697489848893216)
--(axis cs:29493,0.676918720592896)
--(axis cs:29492,0.68243767401894)
--(axis cs:29491,0.682528569435275)
--(axis cs:29490,0.676267466277347)
--(axis cs:29489,0.677467072015151)
--(axis cs:29488,0.67960734086899)
--(axis cs:29487,0.678543978171834)
--(axis cs:29486,0.686885173562198)
--(axis cs:29485,0.687165174833222)
--(axis cs:29484,0.669948142627426)
--(axis cs:29483,0.650142725955108)
--(axis cs:29482,0.693789367744517)
--(axis cs:29481,0.693847766186436)
--(axis cs:29480,0.704128061177419)
--(axis cs:29479,0.70396017810765)
--(axis cs:29478,0.71292875766809)
--(axis cs:29477,0.735112649142266)
--(axis cs:29476,0.739911221761566)
--(axis cs:29475,0.717631051044367)
--(axis cs:29474,0.730470941062755)
--(axis cs:29473,0.772841760319225)
--(axis cs:29472,0.785036516481036)
--(axis cs:29471,0.784539921407508)
--(axis cs:29470,0.796450714651591)
--(axis cs:29469,0.792630155351052)
--(axis cs:29468,0.801796222039378)
--(axis cs:29467,0.794303529060391)
--(axis cs:29466,0.793919810061714)
--(axis cs:29465,0.799461488234695)
--(axis cs:29464,0.810143172480799)
--(axis cs:29463,0.810463135279284)
--(axis cs:29462,0.771639103759)
--(axis cs:29461,0.771541742771384)
--(axis cs:29460,0.757141891476873)
--(axis cs:29459,0.753606511574165)
--(axis cs:29458,0.750465952882721)
--(axis cs:29457,0.745101868588804)
--(axis cs:29456,0.75682650603575)
--(axis cs:29455,0.753103014872791)
--(axis cs:29454,0.738225675563177)
--(axis cs:29453,0.696055926146557)
--(axis cs:29452,0.700232777080666)
--(axis cs:29451,0.71102671250116)
--(axis cs:29450,0.713127312887972)
--(axis cs:29449,0.70958828157257)
--(axis cs:29448,0.687042514975933)
--(axis cs:29447,0.693692142905583)
--(axis cs:29446,0.715113790924342)
--(axis cs:29445,0.716043879808405)
--(axis cs:29444,0.708853070289302)
--(axis cs:29443,0.722198005841116)
--(axis cs:29442,0.723678804361153)
--(axis cs:29441,0.723619325933795)
--(axis cs:29440,0.715417682213073)
--(axis cs:29439,0.713236405733207)
--(axis cs:29438,0.707395972864759)
--(axis cs:29437,0.696580601644283)
--(axis cs:29436,0.710882602742274)
--(axis cs:29435,0.706709585159463)
--(axis cs:29434,0.696243209248255)
--(axis cs:29433,0.706331121919489)
--(axis cs:29432,0.677386818226929)
--(axis cs:29431,0.679867533899612)
--(axis cs:29430,0.659079204415447)
--(axis cs:29429,0.656034876710923)
--(axis cs:29428,0.658294065822981)
--(axis cs:29427,0.68116423239086)
--(axis cs:29426,0.68636344667571)
--(axis cs:29425,0.691661552009833)
--(axis cs:29424,0.711775161782914)
--(axis cs:29423,0.713179856424847)
--(axis cs:29422,0.726061438752609)
--(axis cs:29421,0.733687723310724)
--(axis cs:29420,0.732449969432399)
--(axis cs:29419,0.738823838369442)
--(axis cs:29418,0.743220037874609)
--(axis cs:29417,0.754669696950462)
--(axis cs:29416,0.765737458699205)
--(axis cs:29415,0.763994507770841)
--(axis cs:29414,0.774935010631543)
--(axis cs:29413,0.765554603255639)
--(axis cs:29412,0.786461676292742)
--(axis cs:29411,0.79795883022839)
--(axis cs:29410,0.800798419409672)
--(axis cs:29409,0.798055155642758)
--(axis cs:29408,0.80481590634215)
--(axis cs:29407,0.784367148634394)
--(axis cs:29406,0.776782580041574)
--(axis cs:29405,0.789171262761004)
--(axis cs:29404,0.77184918298518)
--(axis cs:29403,0.778876890977353)
--(axis cs:29402,0.769023126358799)
--(axis cs:29401,0.777041180511897)
--(axis cs:29400,0.801568123974052)
--(axis cs:29399,0.804092914779355)
--(axis cs:29398,0.824024439950475)
--(axis cs:29397,0.815460039773608)
--(axis cs:29396,0.781378555089498)
--(axis cs:29395,0.800533318365421)
--(axis cs:29394,0.796851502177181)
--(axis cs:29393,0.795590809849564)
--(axis cs:29392,0.7722804339545)
--(axis cs:29391,0.760591007085818)
--(axis cs:29390,0.753378162575323)
--(axis cs:29389,0.775005734707336)
--(axis cs:29388,0.772216050165818)
--(axis cs:29387,0.795417140070436)
--(axis cs:29386,0.788969050403295)
--(axis cs:29385,0.768627859635136)
--(axis cs:29384,0.776339928782982)
--(axis cs:29383,0.785577295607173)
--(axis cs:29382,0.780546566019511)
--(axis cs:29381,0.762312763087793)
--(axis cs:29380,0.733893256059935)
--(axis cs:29379,0.721398080610574)
--(axis cs:29378,0.684573148053737)
--(axis cs:29377,0.690840409211403)
--(axis cs:29376,0.693514461003907)
--(axis cs:29375,0.687827800276208)
--(axis cs:29374,0.673057942442782)
--(axis cs:29373,0.672735465386095)
--(axis cs:29372,0.66909764496931)
--(axis cs:29371,0.654362579770972)
--(axis cs:29370,0.654601111925065)
--(axis cs:29369,0.646257636282721)
--(axis cs:29368,0.64396214976195)
--(axis cs:29367,0.604854501138523)
--(axis cs:29366,0.605126657881559)
--(axis cs:29365,0.610279933868808)
--(axis cs:29364,0.602671880543725)
--(axis cs:29363,0.553459256620592)
--(axis cs:29362,0.589219930842865)
--(axis cs:29361,0.600465013862887)
--(axis cs:29360,0.614432496546348)
--(axis cs:29359,0.669145843549277)
--(axis cs:29358,0.693266758060344)
--(axis cs:29357,0.689373200241462)
--(axis cs:29356,0.687843320120352)
--(axis cs:29355,0.68186657638833)
--(axis cs:29354,0.718100837261091)
--(axis cs:29353,0.728377880919237)
--(axis cs:29352,0.723426794552744)
--(axis cs:29351,0.722947717642975)
--(axis cs:29350,0.735924086652654)
--(axis cs:29349,0.719909373922473)
--(axis cs:29348,0.739969655409042)
--(axis cs:29347,0.749888328870119)
--(axis cs:29346,0.787847303727891)
--(axis cs:29345,0.787301735182874)
--(axis cs:29344,0.789129449708471)
--(axis cs:29343,0.795140529716338)
--(axis cs:29342,0.772403736456899)
--(axis cs:29341,0.766963074926431)
--(axis cs:29340,0.753714773811264)
--(axis cs:29339,0.742347918576915)
--(axis cs:29338,0.747793641849018)
--(axis cs:29337,0.749475079200626)
--(axis cs:29336,0.749168054941243)
--(axis cs:29335,0.730915878791672)
--(axis cs:29334,0.710251673110339)
--(axis cs:29333,0.707294656013772)
--(axis cs:29332,0.722780012738984)
--(axis cs:29331,0.721984100935455)
--(axis cs:29330,0.742275005286071)
--(axis cs:29329,0.771363618032204)
--(axis cs:29328,0.753110927493307)
--(axis cs:29327,0.737881010365435)
--(axis cs:29326,0.69084313232993)
--(axis cs:29325,0.699357456203235)
--(axis cs:29324,0.689218786267906)
--(axis cs:29323,0.706791255356088)
--(axis cs:29322,0.713581747542092)
--(axis cs:29321,0.715499562077821)
--(axis cs:29320,0.726738564224248)
--(axis cs:29319,0.701010486985369)
--(axis cs:29318,0.671857365175427)
--(axis cs:29317,0.680049859366199)
--(axis cs:29316,0.683312038144846)
--(axis cs:29315,0.694047440976963)
--(axis cs:29314,0.679664873393015)
--(axis cs:29313,0.689745686744684)
--(axis cs:29312,0.672708348054211)
--(axis cs:29311,0.687556714344319)
--(axis cs:29310,0.646974465029064)
--(axis cs:29309,0.653460828472513)
--(axis cs:29308,0.651856009713879)
--(axis cs:29307,0.654592407910814)
--(axis cs:29306,0.663666243048311)
--(axis cs:29305,0.659174145674311)
--(axis cs:29304,0.692914616054961)
--(axis cs:29303,0.67673871233644)
--(axis cs:29302,0.683067130851022)
--(axis cs:29301,0.705915093354802)
--(axis cs:29300,0.700139629558176)
--(axis cs:29299,0.689725760539787)
--(axis cs:29298,0.691063808218713)
--(axis cs:29297,0.679955520300735)
--(axis cs:29296,0.675154440629422)
--(axis cs:29295,0.662794360401459)
--(axis cs:29294,0.676733878936461)
--(axis cs:29293,0.655181962777302)
--(axis cs:29292,0.65867217032617)
--(axis cs:29291,0.643897662481453)
--(axis cs:29290,0.650850783373643)
--(axis cs:29289,0.618872626738398)
--(axis cs:29288,0.627231036139085)
--(axis cs:29287,0.624321447639244)
--(axis cs:29286,0.645858951512688)
--(axis cs:29285,0.640249509843824)
--(axis cs:29284,0.610600684992228)
--(axis cs:29283,0.627686106879544)
--(axis cs:29282,0.612362205414084)
--(axis cs:29281,0.589947357854165)
--(axis cs:29280,0.625660234821631)
--(axis cs:29279,0.624674169686427)
--(axis cs:29278,0.638609921469904)
--(axis cs:29277,0.646161829304828)
--(axis cs:29276,0.665585810456296)
--(axis cs:29275,0.661840017124765)
--(axis cs:29274,0.653224851465553)
--(axis cs:29273,0.657951127605156)
--(axis cs:29272,0.657391383035344)
--(axis cs:29271,0.661985480603067)
--(axis cs:29270,0.668353174165563)
--(axis cs:29269,0.659081195397648)
--(axis cs:29268,0.654147704783953)
--(axis cs:29267,0.654139109797771)
--(axis cs:29266,0.62939807772055)
--(axis cs:29265,0.630522327038419)
--(axis cs:29264,0.657577251043932)
--(axis cs:29263,0.643160579156869)
--(axis cs:29262,0.645176485395956)
--(axis cs:29261,0.645507849476868)
--(axis cs:29260,0.604661258593849)
--(axis cs:29259,0.614267405036537)
--(axis cs:29258,0.600973734522052)
--(axis cs:29257,0.591246909404147)
--(axis cs:29256,0.586599636535706)
--(axis cs:29255,0.604993087192945)
--(axis cs:29254,0.599528786705342)
--(axis cs:29253,0.60457668780439)
--(axis cs:29252,0.608225598069067)
--(axis cs:29251,0.601471561767924)
--(axis cs:29250,0.604063693663454)
--(axis cs:29249,0.602062961540227)
--(axis cs:29248,0.617753005592026)
--(axis cs:29247,0.616939499735182)
--(axis cs:29246,0.610529120014396)
--(axis cs:29245,0.611893149068667)
--(axis cs:29244,0.594719957911122)
--(axis cs:29243,0.607492020178216)
--(axis cs:29242,0.608193351216799)
--(axis cs:29241,0.595721452974466)
--(axis cs:29240,0.621225228347592)
--(axis cs:29239,0.653482822608666)
--(axis cs:29238,0.65275159638167)
--(axis cs:29237,0.663268084831134)
--(axis cs:29236,0.650471125443842)
--(axis cs:29235,0.650667810797176)
--(axis cs:29234,0.653972241983342)
--(axis cs:29233,0.645927150452757)
--(axis cs:29232,0.699798237827669)
--(axis cs:29231,0.702911832725257)
--(axis cs:29230,0.696409184027052)
--(axis cs:29229,0.707043260620966)
--(axis cs:29228,0.70458071657028)
--(axis cs:29227,0.70499638772672)
--(axis cs:29226,0.705370177465325)
--(axis cs:29225,0.746485485059344)
--(axis cs:29224,0.731893482704586)
--(axis cs:29223,0.724069345504383)
--(axis cs:29222,0.729192521517506)
--(axis cs:29221,0.729378012603854)
--(axis cs:29220,0.712611034194286)
--(axis cs:29219,0.703372751660352)
--(axis cs:29218,0.703607602072765)
--(axis cs:29217,0.694771621886599)
--(axis cs:29216,0.692403915412853)
--(axis cs:29215,0.678770596372958)
--(axis cs:29214,0.674349934760809)
--(axis cs:29213,0.711810071573804)
--(axis cs:29212,0.68080784856662)
--(axis cs:29211,0.672929929032517)
--(axis cs:29210,0.66560114710152)
--(axis cs:29209,0.655781067998264)
--(axis cs:29208,0.668255751139483)
--(axis cs:29207,0.675989490823514)
--(axis cs:29206,0.676334806061009)
--(axis cs:29205,0.638065144211779)
--(axis cs:29204,0.659605295365467)
--(axis cs:29203,0.662968586100802)
--(axis cs:29202,0.657379960762186)
--(axis cs:29201,0.66440479199804)
--(axis cs:29200,0.666815769993309)
--(axis cs:29199,0.640258795446465)
--(axis cs:29198,0.649211276871342)
--(axis cs:29197,0.647466565857929)
--(axis cs:29196,0.6603847110367)
--(axis cs:29195,0.666648861996608)
--(axis cs:29194,0.671910271254627)
--(axis cs:29193,0.636850527227261)
--(axis cs:29192,0.627434038945079)
--(axis cs:29191,0.63331814344066)
--(axis cs:29190,0.638486501012322)
--(axis cs:29189,0.648963630569528)
--(axis cs:29188,0.630131045730043)
--(axis cs:29187,0.622403829015176)
--(axis cs:29186,0.620577379632097)
--(axis cs:29185,0.618719361619837)
--(axis cs:29184,0.613102126733809)
--(axis cs:29183,0.652201260611869)
--(axis cs:29182,0.655920823950954)
--(axis cs:29181,0.652381649334518)
--(axis cs:29180,0.669053866852749)
--(axis cs:29179,0.714143401279737)
--(axis cs:29178,0.712740656631785)
--(axis cs:29177,0.71355213767983)
--(axis cs:29176,0.704820540866107)
--(axis cs:29175,0.700713333331211)
--(axis cs:29174,0.712053673255605)
--(axis cs:29173,0.710797045091666)
--(axis cs:29172,0.707709584533411)
--(axis cs:29171,0.70363574619684)
--(axis cs:29170,0.701634728853853)
--(axis cs:29169,0.690279058312845)
--(axis cs:29168,0.718837580131813)
--(axis cs:29167,0.732820222877179)
--(axis cs:29166,0.75530170433026)
--(axis cs:29165,0.753096984797933)
--(axis cs:29164,0.749333856438327)
--(axis cs:29163,0.719930537292824)
--(axis cs:29162,0.714222137802942)
--(axis cs:29161,0.714620485329098)
--(axis cs:29160,0.699237373317388)
--(axis cs:29159,0.665759277516539)
--(axis cs:29158,0.680258401303853)
--(axis cs:29157,0.68104826339626)
--(axis cs:29156,0.677529362229858)
--(axis cs:29155,0.677638538560948)
--(axis cs:29154,0.675609365420772)
--(axis cs:29153,0.673653054443504)
--(axis cs:29152,0.663674707065838)
--(axis cs:29151,0.696525427764298)
--(axis cs:29150,0.710433010135458)
--(axis cs:29149,0.710483614804089)
--(axis cs:29148,0.678974809052666)
--(axis cs:29147,0.666009148233436)
--(axis cs:29146,0.633515525083735)
--(axis cs:29145,0.626670696801214)
--(axis cs:29144,0.626802468469339)
--(axis cs:29143,0.626312766808681)
--(axis cs:29142,0.624040922291781)
--(axis cs:29141,0.624058148072148)
--(axis cs:29140,0.640771228068784)
--(axis cs:29139,0.618267716224282)
--(axis cs:29138,0.62328919342707)
--(axis cs:29137,0.617761493887659)
--(axis cs:29136,0.632996264422295)
--(axis cs:29135,0.645789299994384)
--(axis cs:29134,0.618927058550114)
--(axis cs:29133,0.628089633139889)
--(axis cs:29132,0.629624142361269)
--(axis cs:29131,0.589403650850545)
--(axis cs:29130,0.565027966678779)
--(axis cs:29129,0.588752301625246)
--(axis cs:29128,0.592040434447469)
--(axis cs:29127,0.581300511436657)
--(axis cs:29126,0.595299715793871)
--(axis cs:29125,0.607298871316633)
--(axis cs:29124,0.595889525513766)
--(axis cs:29123,0.626602696303381)
--(axis cs:29122,0.6263408195939)
--(axis cs:29121,0.670804904733937)
--(axis cs:29120,0.654183072691951)
--(axis cs:29119,0.664462485644405)
--(axis cs:29118,0.63698942405093)
--(axis cs:29117,0.635785007757413)
--(axis cs:29116,0.653887965811817)
--(axis cs:29115,0.659898331182278)
--(axis cs:29114,0.658869408064852)
--(axis cs:29113,0.665205897715233)
--(axis cs:29112,0.66887181260923)
--(axis cs:29111,0.66987670523511)
--(axis cs:29110,0.669232653740132)
--(axis cs:29109,0.657924486176991)
--(axis cs:29108,0.662755493723601)
--(axis cs:29107,0.713333021089608)
--(axis cs:29106,0.714889618625911)
--(axis cs:29105,0.713866709209551)
--(axis cs:29104,0.720011240040853)
--(axis cs:29103,0.700290578361016)
--(axis cs:29102,0.701526564390538)
--(axis cs:29101,0.661178141063058)
--(axis cs:29100,0.658253884834236)
--(axis cs:29099,0.669750619233212)
--(axis cs:29098,0.724997480613926)
--(axis cs:29097,0.722310808124922)
--(axis cs:29096,0.693449231407035)
--(axis cs:29095,0.701785336856515)
--(axis cs:29094,0.718391171986624)
--(axis cs:29093,0.703218666627348)
--(axis cs:29092,0.71678742656796)
--(axis cs:29091,0.721787715835976)
--(axis cs:29090,0.721726596188348)
--(axis cs:29089,0.726559001704289)
--(axis cs:29088,0.737847625196077)
--(axis cs:29087,0.689739250397203)
--(axis cs:29086,0.684830266191049)
--(axis cs:29085,0.686582135529753)
--(axis cs:29084,0.685556699763344)
--(axis cs:29083,0.69448465354718)
--(axis cs:29082,0.6938376579312)
--(axis cs:29081,0.711253548326335)
--(axis cs:29080,0.720894897604031)
--(axis cs:29079,0.704614840250721)
--(axis cs:29078,0.64939247900937)
--(axis cs:29077,0.668880818577577)
--(axis cs:29076,0.668402193066362)
--(axis cs:29075,0.645719272850896)
--(axis cs:29074,0.642604676164246)
--(axis cs:29073,0.642174435752083)
--(axis cs:29072,0.624267101122516)
--(axis cs:29071,0.622378770561233)
--(axis cs:29070,0.622036328225661)
--(axis cs:29069,0.627669162015219)
--(axis cs:29068,0.619158630276354)
--(axis cs:29067,0.634440677617447)
--(axis cs:29066,0.641269744986354)
--(axis cs:29065,0.652273551066943)
--(axis cs:29064,0.64770100903401)
--(axis cs:29063,0.644577347152806)
--(axis cs:29062,0.659691342623379)
--(axis cs:29061,0.654214085615434)
--(axis cs:29060,0.642659922819725)
--(axis cs:29059,0.641860971143429)
--(axis cs:29058,0.642417727644282)
--(axis cs:29057,0.621351006399786)
--(axis cs:29056,0.61992574032996)
--(axis cs:29055,0.631497506799877)
--(axis cs:29054,0.62184375541085)
--(axis cs:29053,0.642868041148843)
--(axis cs:29052,0.647022699543167)
--(axis cs:29051,0.668124503917101)
--(axis cs:29050,0.680009281299319)
--(axis cs:29049,0.675691974135921)
--(axis cs:29048,0.692393129066723)
--(axis cs:29047,0.686376596659596)
--(axis cs:29046,0.717851755435667)
--(axis cs:29045,0.710427707380198)
--(axis cs:29044,0.709288304997791)
--(axis cs:29043,0.703272777457491)
--(axis cs:29042,0.696080290808051)
--(axis cs:29041,0.680117403697609)
--(axis cs:29040,0.682117853244746)
--(axis cs:29039,0.730181479592109)
--(axis cs:29038,0.726760518788807)
--(axis cs:29037,0.734835368704256)
--(axis cs:29036,0.771325309007761)
--(axis cs:29035,0.75868539739977)
--(axis cs:29034,0.758732774092891)
--(axis cs:29033,0.748197604581192)
--(axis cs:29032,0.757221948323432)
--(axis cs:29031,0.740498836759708)
--(axis cs:29030,0.74916399386473)
--(axis cs:29029,0.763720980215238)
--(axis cs:29028,0.751836167230947)
--(axis cs:29027,0.756045250820315)
--(axis cs:29026,0.729249553245666)
--(axis cs:29025,0.734797927351289)
--(axis cs:29024,0.740145093305484)
--(axis cs:29023,0.758485276613415)
--(axis cs:29022,0.753042689668756)
--(axis cs:29021,0.773360423344592)
--(axis cs:29020,0.773409541929246)
--(axis cs:29019,0.728611424103857)
--(axis cs:29018,0.728903184454722)
--(axis cs:29017,0.728326089738817)
--(axis cs:29016,0.690334140886594)
--(axis cs:29015,0.694705050627956)
--(axis cs:29014,0.709190421126223)
--(axis cs:29013,0.698670235800797)
--(axis cs:29012,0.690089659623464)
--(axis cs:29011,0.68660337001981)
--(axis cs:29010,0.678170816410407)
--(axis cs:29009,0.651060167819263)
--(axis cs:29008,0.638606186444239)
--(axis cs:29007,0.648325272940686)
--(axis cs:29006,0.63266668946994)
--(axis cs:29005,0.611250180894706)
--(axis cs:29004,0.638265627637683)
--(axis cs:29003,0.623690666474234)
--(axis cs:29002,0.637722967955885)
--(axis cs:29001,0.628992132570811)
--(axis cs:29000,0.626741568904022)
--(axis cs:28999,0.652335391106684)
--(axis cs:28998,0.656822143762252)
--(axis cs:28997,0.652276742521311)
--(axis cs:28996,0.663849214199046)
--(axis cs:28995,0.690313089240877)
--(axis cs:28994,0.677520221305092)
--(axis cs:28993,0.677669269833406)
--(axis cs:28992,0.677334251049591)
--(axis cs:28991,0.681693383616749)
--(axis cs:28990,0.684924780696901)
--(axis cs:28989,0.688276395566196)
--(axis cs:28988,0.702063726696324)
--(axis cs:28987,0.708820708003839)
--(axis cs:28986,0.710419555137467)
--(axis cs:28985,0.713173330151923)
--(axis cs:28984,0.702569805430389)
--(axis cs:28983,0.6975155583337)
--(axis cs:28982,0.68767296793154)
--(axis cs:28981,0.67313665910422)
--(axis cs:28980,0.669174549474241)
--(axis cs:28979,0.647703697006688)
--(axis cs:28978,0.646899949499822)
--(axis cs:28977,0.643776488989368)
--(axis cs:28976,0.632731113217989)
--(axis cs:28975,0.593782026942968)
--(axis cs:28974,0.59466899162053)
--(axis cs:28973,0.601925184593224)
--(axis cs:28972,0.607457293839058)
--(axis cs:28971,0.5977617885722)
--(axis cs:28970,0.576977924617795)
--(axis cs:28969,0.578198101530933)
--(axis cs:28968,0.552185715535579)
--(axis cs:28967,0.594406767706936)
--(axis cs:28966,0.596641082132834)
--(axis cs:28965,0.611855187631387)
--(axis cs:28964,0.64893069424265)
--(axis cs:28963,0.655973354408255)
--(axis cs:28962,0.648775767867058)
--(axis cs:28961,0.672060726090372)
--(axis cs:28960,0.691127057928942)
--(axis cs:28959,0.702419420306466)
--(axis cs:28958,0.722771026006958)
--(axis cs:28957,0.764552841200672)
--(axis cs:28956,0.760958485673625)
--(axis cs:28955,0.761643582031624)
--(axis cs:28954,0.772830197390685)
--(axis cs:28953,0.774088164885742)
--(axis cs:28952,0.780964096895915)
--(axis cs:28951,0.787837307626633)
--(axis cs:28950,0.785588972969528)
--(axis cs:28949,0.785667406000362)
--(axis cs:28948,0.78546756781788)
--(axis cs:28947,0.743168296935726)
--(axis cs:28946,0.763213530014053)
--(axis cs:28945,0.749960798922105)
--(axis cs:28944,0.719149691837517)
--(axis cs:28943,0.716237485113614)
--(axis cs:28942,0.716868211786294)
--(axis cs:28941,0.710203246425229)
--(axis cs:28940,0.696544391000346)
--(axis cs:28939,0.702651769491228)
--(axis cs:28938,0.685990927742946)
--(axis cs:28937,0.636770897334316)
--(axis cs:28936,0.690987674802244)
--(axis cs:28935,0.68515379935196)
--(axis cs:28934,0.664995400037983)
--(axis cs:28933,0.666307109702211)
--(axis cs:28932,0.665561797726813)
--(axis cs:28931,0.655237746969165)
--(axis cs:28930,0.660528756794626)
--(axis cs:28929,0.654947822367938)
--(axis cs:28928,0.661218204624651)
--(axis cs:28927,0.657954785945837)
--(axis cs:28926,0.641287609621496)
--(axis cs:28925,0.651442702168314)
--(axis cs:28924,0.655390106702474)
--(axis cs:28923,0.658259526818803)
--(axis cs:28922,0.654674125168463)
--(axis cs:28921,0.639287248004418)
--(axis cs:28920,0.633539970193401)
--(axis cs:28919,0.620340238369443)
--(axis cs:28918,0.630135317570538)
--(axis cs:28917,0.635565782874176)
--(axis cs:28916,0.591934260036323)
--(axis cs:28915,0.587283354788708)
--(axis cs:28914,0.601167086620982)
--(axis cs:28913,0.588195881710875)
--(axis cs:28912,0.591533429616879)
--(axis cs:28911,0.591763558235176)
--(axis cs:28910,0.583142468495313)
--(axis cs:28909,0.578637220242674)
--(axis cs:28908,0.575298848617999)
--(axis cs:28907,0.579660965154692)
--(axis cs:28906,0.558556912141679)
--(axis cs:28905,0.550145141739287)
--(axis cs:28904,0.557811733724238)
--(axis cs:28903,0.553569276506298)
--(axis cs:28902,0.566141809495534)
--(axis cs:28901,0.631107628771191)
--(axis cs:28900,0.650936563692974)
--(axis cs:28899,0.652695160585163)
--(axis cs:28898,0.641742933537269)
--(axis cs:28897,0.641384287118982)
--(axis cs:28896,0.627082582511993)
--(axis cs:28895,0.63167406562814)
--(axis cs:28894,0.629236997782943)
--(axis cs:28893,0.628227316810257)
--(axis cs:28892,0.633431622282834)
--(axis cs:28891,0.646635061206454)
--(axis cs:28890,0.650255341334417)
--(axis cs:28889,0.661469807864949)
--(axis cs:28888,0.68248701649321)
--(axis cs:28887,0.6795068232505)
--(axis cs:28886,0.684008924661706)
--(axis cs:28885,0.690636967911623)
--(axis cs:28884,0.673734305198212)
--(axis cs:28883,0.682134532743559)
--(axis cs:28882,0.673750471859115)
--(axis cs:28881,0.627760145403446)
--(axis cs:28880,0.633719402875807)
--(axis cs:28879,0.625662268216378)
--(axis cs:28878,0.641941744537916)
--(axis cs:28877,0.660330183862043)
--(axis cs:28876,0.677864162637153)
--(axis cs:28875,0.675140751945831)
--(axis cs:28874,0.683195570873923)
--(axis cs:28873,0.694515945491907)
--(axis cs:28872,0.691021403671247)
--(axis cs:28871,0.67708674002663)
--(axis cs:28870,0.687070003843576)
--(axis cs:28869,0.676724969821283)
--(axis cs:28868,0.654078629171753)
--(axis cs:28867,0.693462505083842)
--(axis cs:28866,0.694353572075543)
--(axis cs:28865,0.687347831212452)
--(axis cs:28864,0.682882545564747)
--(axis cs:28863,0.673398791990437)
--(axis cs:28862,0.6779738447712)
--(axis cs:28861,0.68341736251989)
--(axis cs:28860,0.67043150808802)
--(axis cs:28859,0.666891999262138)
--(axis cs:28858,0.649464958052968)
--(axis cs:28857,0.628116619260269)
--(axis cs:28856,0.605946127581375)
--(axis cs:28855,0.61360897950157)
--(axis cs:28854,0.609661333906546)
--(axis cs:28853,0.606385968135013)
--(axis cs:28852,0.604498212876281)
--(axis cs:28851,0.649438579069418)
--(axis cs:28850,0.635948630576279)
--(axis cs:28849,0.63987793924511)
--(axis cs:28848,0.640332862107375)
--(axis cs:28847,0.600333844754301)
--(axis cs:28846,0.597862502793848)
--(axis cs:28845,0.617655541165219)
--(axis cs:28844,0.647584653209792)
--(axis cs:28843,0.643802102663599)
--(axis cs:28842,0.649577866930769)
--(axis cs:28841,0.639620682055877)
--(axis cs:28840,0.628998217624858)
--(axis cs:28839,0.627243983748282)
--(axis cs:28838,0.646504702651033)
--(axis cs:28837,0.681678759176746)
--(axis cs:28836,0.682588030576679)
--(axis cs:28835,0.684354230775672)
--(axis cs:28834,0.716304911699961)
--(axis cs:28833,0.713403539377853)
--(axis cs:28832,0.71594843312049)
--(axis cs:28831,0.686518419716096)
--(axis cs:28830,0.706372588452376)
--(axis cs:28829,0.716543867452114)
--(axis cs:28828,0.747923259497892)
--(axis cs:28827,0.744033201383368)
--(axis cs:28826,0.754396822726543)
--(axis cs:28825,0.750535182097859)
--(axis cs:28824,0.733175607140177)
--(axis cs:28823,0.73324835871434)
--(axis cs:28822,0.741672805891151)
--(axis cs:28821,0.739536356625696)
--(axis cs:28820,0.739936871313118)
--(axis cs:28819,0.749101056804493)
--(axis cs:28818,0.740741679949715)
--(axis cs:28817,0.714603319373859)
--(axis cs:28816,0.725439564178374)
--(axis cs:28815,0.721557207239408)
--(axis cs:28814,0.682935962228766)
--(axis cs:28813,0.679551685641335)
--(axis cs:28812,0.680242853171563)
--(axis cs:28811,0.684162121604061)
--(axis cs:28810,0.682986579441409)
--(axis cs:28809,0.675265575087637)
--(axis cs:28808,0.656469379768217)
--(axis cs:28807,0.661952190948507)
--(axis cs:28806,0.651457283933707)
--(axis cs:28805,0.641746976307694)
--(axis cs:28804,0.64845542880908)
--(axis cs:28803,0.649773808690747)
--(axis cs:28802,0.631932295393485)
--(axis cs:28801,0.672444661701375)
--(axis cs:28800,0.672821961830851)
--(axis cs:28799,0.673367495051248)
--(axis cs:28798,0.670970377510391)
--(axis cs:28797,0.70667384851113)
--(axis cs:28796,0.695713559048516)
--(axis cs:28795,0.709704582846962)
--(axis cs:28794,0.709147987526106)
--(axis cs:28793,0.723485982975156)
--(axis cs:28792,0.723909834612818)
--(axis cs:28791,0.718468016848513)
--(axis cs:28790,0.710301688532424)
--(axis cs:28789,0.722180130852219)
--(axis cs:28788,0.704881948242932)
--(axis cs:28787,0.710227686308402)
--(axis cs:28786,0.712372524699164)
--(axis cs:28785,0.743161681643249)
--(axis cs:28784,0.741857230518265)
--(axis cs:28783,0.741729709141673)
--(axis cs:28782,0.745012318685126)
--(axis cs:28781,0.717774515120122)
--(axis cs:28780,0.736234310706229)
--(axis cs:28779,0.751483636299604)
--(axis cs:28778,0.771528681244493)
--(axis cs:28777,0.739347290702699)
--(axis cs:28776,0.738957200404276)
--(axis cs:28775,0.724384753428667)
--(axis cs:28774,0.723862573609556)
--(axis cs:28773,0.736838188587703)
--(axis cs:28772,0.734225162439462)
--(axis cs:28771,0.730300034140582)
--(axis cs:28770,0.749503376766218)
--(axis cs:28769,0.746104360398527)
--(axis cs:28768,0.74384911738592)
--(axis cs:28767,0.737960630361389)
--(axis cs:28766,0.776309443882323)
--(axis cs:28765,0.763135270864626)
--(axis cs:28764,0.755528513713967)
--(axis cs:28763,0.762193486379672)
--(axis cs:28762,0.755883698564351)
--(axis cs:28761,0.758518941311509)
--(axis cs:28760,0.729637375012605)
--(axis cs:28759,0.703442796231648)
--(axis cs:28758,0.701025020877812)
--(axis cs:28757,0.735047865838858)
--(axis cs:28756,0.73547293523966)
--(axis cs:28755,0.745356809941416)
--(axis cs:28754,0.762086366214342)
--(axis cs:28753,0.753700646969745)
--(axis cs:28752,0.761978355701561)
--(axis cs:28751,0.766483820752659)
--(axis cs:28750,0.738940947718328)
--(axis cs:28749,0.739682829077461)
--(axis cs:28748,0.738224837156812)
--(axis cs:28747,0.740494738713447)
--(axis cs:28746,0.695036723227035)
--(axis cs:28745,0.670882883098485)
--(axis cs:28744,0.714526069691886)
--(axis cs:28743,0.715287093949119)
--(axis cs:28742,0.743925291394739)
--(axis cs:28741,0.744276038391838)
--(axis cs:28740,0.747300689388395)
--(axis cs:28739,0.751451521665474)
--(axis cs:28738,0.751713551329544)
--(axis cs:28737,0.725492611525774)
--(axis cs:28736,0.760771046379689)
--(axis cs:28735,0.76055038593191)
--(axis cs:28734,0.77103023195717)
--(axis cs:28733,0.75940873991967)
--(axis cs:28732,0.755607476377562)
--(axis cs:28731,0.757172180051123)
--(axis cs:28730,0.770962742039914)
--(axis cs:28729,0.762594863792709)
--(axis cs:28728,0.789812076436618)
--(axis cs:28727,0.781670037780015)
--(axis cs:28726,0.778891384990104)
--(axis cs:28725,0.790844079466191)
--(axis cs:28724,0.770184820887633)
--(axis cs:28723,0.762563603243624)
--(axis cs:28722,0.776015257191866)
--(axis cs:28721,0.781179146854322)
--(axis cs:28720,0.784410054139073)
--(axis cs:28719,0.777269059534927)
--(axis cs:28718,0.775925997575477)
--(axis cs:28717,0.78317399951494)
--(axis cs:28716,0.761233593568417)
--(axis cs:28715,0.758132062610781)
--(axis cs:28714,0.75079951487234)
--(axis cs:28713,0.744523673872947)
--(axis cs:28712,0.741616934647787)
--(axis cs:28711,0.734574920753376)
--(axis cs:28710,0.728554581351162)
--(axis cs:28709,0.725844837659328)
--(axis cs:28708,0.695885600498589)
--(axis cs:28707,0.69832173613203)
--(axis cs:28706,0.715241876830215)
--(axis cs:28705,0.708867448415868)
--(axis cs:28704,0.684746096480446)
--(axis cs:28703,0.685740427961958)
--(axis cs:28702,0.670184148370566)
--(axis cs:28701,0.652561256569823)
--(axis cs:28700,0.662605412971524)
--(axis cs:28699,0.666329291593673)
--(axis cs:28698,0.668392775169268)
--(axis cs:28697,0.674172562714972)
--(axis cs:28696,0.664859965922401)
--(axis cs:28695,0.681809284393776)
--(axis cs:28694,0.668422279620136)
--(axis cs:28693,0.66833037797371)
--(axis cs:28692,0.680806353249639)
--(axis cs:28691,0.728605740904594)
--(axis cs:28690,0.71767422954676)
--(axis cs:28689,0.724484221616909)
--(axis cs:28688,0.724785488826426)
--(axis cs:28687,0.733324081288617)
--(axis cs:28686,0.716673955565835)
--(axis cs:28685,0.711147732787329)
--(axis cs:28684,0.708487791334076)
--(axis cs:28683,0.715563462877217)
--(axis cs:28682,0.686451155655105)
--(axis cs:28681,0.701884722311375)
--(axis cs:28680,0.687421481391543)
--(axis cs:28679,0.715960833984381)
--(axis cs:28678,0.710755260378463)
--(axis cs:28677,0.708069258806412)
--(axis cs:28676,0.708097131970884)
--(axis cs:28675,0.688979583697907)
--(axis cs:28674,0.680676476546744)
--(axis cs:28673,0.682250879794536)
--(axis cs:28672,0.676849933120454)
--(axis cs:28671,0.627953939202272)
--(axis cs:28670,0.635687432464656)
--(axis cs:28669,0.634217098896227)
--(axis cs:28668,0.633431497082856)
--(axis cs:28667,0.677412859028404)
--(axis cs:28666,0.675839459056181)
--(axis cs:28665,0.674894446728583)
--(axis cs:28664,0.674392345997879)
--(axis cs:28663,0.71933128321503)
--(axis cs:28662,0.71382423050006)
--(axis cs:28661,0.717299505371404)
--(axis cs:28660,0.717363448552179)
--(axis cs:28659,0.688189560194779)
--(axis cs:28658,0.703777860432)
--(axis cs:28657,0.699855629417861)
--(axis cs:28656,0.715920671255758)
--(axis cs:28655,0.7227081344378)
--(axis cs:28654,0.734458720114666)
--(axis cs:28653,0.747585173902988)
--(axis cs:28652,0.743414125335468)
--(axis cs:28651,0.746483449152526)
--(axis cs:28650,0.755442722180266)
--(axis cs:28649,0.754219012659828)
--(axis cs:28648,0.752938953069317)
--(axis cs:28647,0.719595259083536)
--(axis cs:28646,0.726212955147035)
--(axis cs:28645,0.770702988529701)
--(axis cs:28644,0.788562881225671)
--(axis cs:28643,0.747867040174874)
--(axis cs:28642,0.74992223384706)
--(axis cs:28641,0.737302168555398)
--(axis cs:28640,0.749792013262238)
--(axis cs:28639,0.744624043362487)
--(axis cs:28638,0.740228589921501)
--(axis cs:28637,0.739429777085267)
--(axis cs:28636,0.735853296585159)
--(axis cs:28635,0.733275168365702)
--(axis cs:28634,0.738370524377547)
--(axis cs:28633,0.726179992392014)
--(axis cs:28632,0.736784367759977)
--(axis cs:28631,0.731806374654464)
--(axis cs:28630,0.725173427305611)
--(axis cs:28629,0.72241449385706)
--(axis cs:28628,0.723586095358175)
--(axis cs:28627,0.713977688162442)
--(axis cs:28626,0.714587220172966)
--(axis cs:28625,0.661598902452932)
--(axis cs:28624,0.671427181199469)
--(axis cs:28623,0.678861883160379)
--(axis cs:28622,0.683685523821385)
--(axis cs:28621,0.68915787278599)
--(axis cs:28620,0.677590358263293)
--(axis cs:28619,0.672830259094782)
--(axis cs:28618,0.66341334028357)
--(axis cs:28617,0.655922746989194)
--(axis cs:28616,0.654318629469463)
--(axis cs:28615,0.684163710302383)
--(axis cs:28614,0.68097209770734)
--(axis cs:28613,0.702952901544706)
--(axis cs:28612,0.685987326485711)
--(axis cs:28611,0.698138153334773)
--(axis cs:28610,0.693834851666172)
--(axis cs:28609,0.690661858762062)
--(axis cs:28608,0.703736904403286)
--(axis cs:28607,0.706097791438361)
--(axis cs:28606,0.698457981837256)
--(axis cs:28605,0.697304152056168)
--(axis cs:28604,0.658969826066051)
--(axis cs:28603,0.67571141002687)
--(axis cs:28602,0.663276041977236)
--(axis cs:28601,0.676790802688047)
--(axis cs:28600,0.667907826476536)
--(axis cs:28599,0.655420158488629)
--(axis cs:28598,0.659702786492999)
--(axis cs:28597,0.670401494398557)
--(axis cs:28596,0.706454994586326)
--(axis cs:28595,0.708737699632978)
--(axis cs:28594,0.707663204081899)
--(axis cs:28593,0.69171645280362)
--(axis cs:28592,0.741234502538626)
--(axis cs:28591,0.750378329110046)
--(axis cs:28590,0.753240278737195)
--(axis cs:28589,0.753019892652626)
--(axis cs:28588,0.743791084017415)
--(axis cs:28587,0.744588219830545)
--(axis cs:28586,0.743047430224028)
--(axis cs:28585,0.741915884880656)
--(axis cs:28584,0.746386402888995)
--(axis cs:28583,0.734845584745229)
--(axis cs:28582,0.756258858112207)
--(axis cs:28581,0.743613016610679)
--(axis cs:28580,0.743320384735039)
--(axis cs:28579,0.768823399246203)
--(axis cs:28578,0.767453664472458)
--(axis cs:28577,0.758926813576782)
--(axis cs:28576,0.726552675317156)
--(axis cs:28575,0.696261827973657)
--(axis cs:28574,0.691374220089512)
--(axis cs:28573,0.686163279183331)
--(axis cs:28572,0.62992957071698)
--(axis cs:28571,0.598898845448953)
--(axis cs:28570,0.619430871066841)
--(axis cs:28569,0.608195947374999)
--(axis cs:28568,0.608983468356581)
--(axis cs:28567,0.596592429607282)
--(axis cs:28566,0.596660051142147)
--(axis cs:28565,0.609233697593806)
--(axis cs:28564,0.603618028287182)
--(axis cs:28563,0.636884933865009)
--(axis cs:28562,0.614550902163501)
--(axis cs:28561,0.619399461768902)
--(axis cs:28560,0.638073096303083)
--(axis cs:28559,0.600676771030931)
--(axis cs:28558,0.616608530192667)
--(axis cs:28557,0.625007547712424)
--(axis cs:28556,0.625054775581054)
--(axis cs:28555,0.624382473367269)
--(axis cs:28554,0.610910625440464)
--(axis cs:28553,0.617262555487051)
--(axis cs:28552,0.612684381108615)
--(axis cs:28551,0.620927561805171)
--(axis cs:28550,0.604575006395121)
--(axis cs:28549,0.624211983812603)
--(axis cs:28548,0.624834059146447)
--(axis cs:28547,0.630971672399621)
--(axis cs:28546,0.629923867393949)
--(axis cs:28545,0.652945648159601)
--(axis cs:28544,0.652092371843793)
--(axis cs:28543,0.620942218018456)
--(axis cs:28542,0.614847931576598)
--(axis cs:28541,0.629786363353556)
--(axis cs:28540,0.637796573375535)
--(axis cs:28539,0.663823623365955)
--(axis cs:28538,0.652185599587474)
--(axis cs:28537,0.659414782040082)
--(axis cs:28536,0.656590094687796)
--(axis cs:28535,0.668491799988935)
--(axis cs:28534,0.668147041072047)
--(axis cs:28533,0.698167082809257)
--(axis cs:28532,0.703548973927939)
--(axis cs:28531,0.706698935805711)
--(axis cs:28530,0.714084204251265)
--(axis cs:28529,0.70248988383881)
--(axis cs:28528,0.701599303055358)
--(axis cs:28527,0.697458220189358)
--(axis cs:28526,0.699530766643929)
--(axis cs:28525,0.67119990293309)
--(axis cs:28524,0.704402925428405)
--(axis cs:28523,0.699013889641465)
--(axis cs:28522,0.696197500056015)
--(axis cs:28521,0.681653540553043)
--(axis cs:28520,0.662827618457954)
--(axis cs:28519,0.677921018193568)
--(axis cs:28518,0.673408080558098)
--(axis cs:28517,0.656565783888639)
--(axis cs:28516,0.653981351988611)
--(axis cs:28515,0.646852376435245)
--(axis cs:28514,0.651160811164624)
--(axis cs:28513,0.618366938563885)
--(axis cs:28512,0.631150154523887)
--(axis cs:28511,0.680143683479759)
--(axis cs:28510,0.659041983588618)
--(axis cs:28509,0.66927649392853)
--(axis cs:28508,0.676644132731644)
--(axis cs:28507,0.675887018281759)
--(axis cs:28506,0.675741337528827)
--(axis cs:28505,0.683020196540312)
--(axis cs:28504,0.646150826008847)
--(axis cs:28503,0.642909478774546)
--(axis cs:28502,0.658785967137597)
--(axis cs:28501,0.662014270345883)
--(axis cs:28500,0.656155057980954)
--(axis cs:28499,0.630731677623773)
--(axis cs:28498,0.637190350476132)
--(axis cs:28497,0.637940302153726)
--(axis cs:28496,0.64949653634585)
--(axis cs:28495,0.655934742504301)
--(axis cs:28494,0.666831078394217)
--(axis cs:28493,0.683155497384853)
--(axis cs:28492,0.681935817997418)
--(axis cs:28491,0.624125637029237)
--(axis cs:28490,0.624295965724609)
--(axis cs:28489,0.611302378031975)
--(axis cs:28488,0.604695370501981)
--(axis cs:28487,0.604111386738189)
--(axis cs:28486,0.603673250897421)
--(axis cs:28485,0.594550588156609)
--(axis cs:28484,0.616843428068918)
--(axis cs:28483,0.618612023778294)
--(axis cs:28482,0.614660926385583)
--(axis cs:28481,0.611821158026815)
--(axis cs:28480,0.614180525461777)
--(axis cs:28479,0.606717282621826)
--(axis cs:28478,0.602081889825946)
--(axis cs:28477,0.602443338973114)
--(axis cs:28476,0.617020134728162)
--(axis cs:28475,0.615225212734301)
--(axis cs:28474,0.624075490104083)
--(axis cs:28473,0.636811197018068)
--(axis cs:28472,0.621691814229821)
--(axis cs:28471,0.624206641234163)
--(axis cs:28470,0.638571603734796)
--(axis cs:28469,0.649215172716431)
--(axis cs:28468,0.659154401941292)
--(axis cs:28467,0.678398834706758)
--(axis cs:28466,0.679626906913112)
--(axis cs:28465,0.681681686878144)
--(axis cs:28464,0.694351971015171)
--(axis cs:28463,0.692066956195192)
--(axis cs:28462,0.694107884365007)
--(axis cs:28461,0.694069216679614)
--(axis cs:28460,0.705175196416399)
--(axis cs:28459,0.698272622706447)
--(axis cs:28458,0.704369309693811)
--(axis cs:28457,0.703543253328002)
--(axis cs:28456,0.697849746782359)
--(axis cs:28455,0.686160771616059)
--(axis cs:28454,0.688503547571316)
--(axis cs:28453,0.701632852798169)
--(axis cs:28452,0.701315241257665)
--(axis cs:28451,0.711634424638525)
--(axis cs:28450,0.712145986958742)
--(axis cs:28449,0.712253967011226)
--(axis cs:28448,0.712832685707181)
--(axis cs:28447,0.697735312265097)
--(axis cs:28446,0.697578158039431)
--(axis cs:28445,0.695646142386293)
--(axis cs:28444,0.663642226868558)
--(axis cs:28443,0.667651390405704)
--(axis cs:28442,0.66548262827961)
--(axis cs:28441,0.704134978548164)
--(axis cs:28440,0.694189461837532)
--(axis cs:28439,0.701694165733294)
--(axis cs:28438,0.698230850051695)
--(axis cs:28437,0.698004910964741)
--(axis cs:28436,0.687155074159148)
--(axis cs:28435,0.690095751740757)
--(axis cs:28434,0.665586656674332)
--(axis cs:28433,0.627129226789333)
--(axis cs:28432,0.628705165112006)
--(axis cs:28431,0.610707018616784)
--(axis cs:28430,0.613020240544049)
--(axis cs:28429,0.608807677650567)
--(axis cs:28428,0.628099294138906)
--(axis cs:28427,0.628619224640385)
--(axis cs:28426,0.636154658398182)
--(axis cs:28425,0.638821154345345)
--(axis cs:28424,0.641492283478892)
--(axis cs:28423,0.636326764498635)
--(axis cs:28422,0.625344526092348)
--(axis cs:28421,0.601078804227588)
--(axis cs:28420,0.658640376843867)
--(axis cs:28419,0.660453246781983)
--(axis cs:28418,0.679826001546569)
--(axis cs:28417,0.699563156673761)
--(axis cs:28416,0.695251787498274)
--(axis cs:28415,0.718367038559354)
--(axis cs:28414,0.721661616655254)
--(axis cs:28413,0.726106880088567)
--(axis cs:28412,0.737139965733151)
--(axis cs:28411,0.748441922127345)
--(axis cs:28410,0.736459258211288)
--(axis cs:28409,0.736579476405888)
--(axis cs:28408,0.720562086413769)
--(axis cs:28407,0.731956681781716)
--(axis cs:28406,0.769034016454723)
--(axis cs:28405,0.767521277498904)
--(axis cs:28404,0.766971729184418)
--(axis cs:28403,0.766936709424971)
--(axis cs:28402,0.79685437882462)
--(axis cs:28401,0.784065046367344)
--(axis cs:28400,0.7406124260166)
--(axis cs:28399,0.731187534371805)
--(axis cs:28398,0.718969922135842)
--(axis cs:28397,0.711981277790484)
--(axis cs:28396,0.731984420134141)
--(axis cs:28395,0.709511326292868)
--(axis cs:28394,0.713280084950586)
--(axis cs:28393,0.703438422618774)
--(axis cs:28392,0.70116358892152)
--(axis cs:28391,0.686885705549869)
--(axis cs:28390,0.687752686035577)
--(axis cs:28389,0.683377936454402)
--(axis cs:28388,0.694452178106556)
--(axis cs:28387,0.681976967907804)
--(axis cs:28386,0.639016365874792)
--(axis cs:28385,0.653608174462755)
--(axis cs:28384,0.651949153507581)
--(axis cs:28383,0.652190316237188)
--(axis cs:28382,0.630864964850601)
--(axis cs:28381,0.630580919514316)
--(axis cs:28380,0.628968073387962)
--(axis cs:28379,0.661336013001259)
--(axis cs:28378,0.670032295006754)
--(axis cs:28377,0.660879177685805)
--(axis cs:28376,0.644278710864398)
--(axis cs:28375,0.641104793275083)
--(axis cs:28374,0.633355458924352)
--(axis cs:28373,0.646780768963976)
--(axis cs:28372,0.645739901499322)
--(axis cs:28371,0.647746760178618)
--(axis cs:28370,0.644579270066697)
--(axis cs:28369,0.678343913553302)
--(axis cs:28368,0.679865318843101)
--(axis cs:28367,0.69356814086171)
--(axis cs:28366,0.68134476254048)
--(axis cs:28365,0.691072640122608)
--(axis cs:28364,0.695505021385629)
--(axis cs:28363,0.695674611333575)
--(axis cs:28362,0.678318335885035)
--(axis cs:28361,0.687794486678459)
--(axis cs:28360,0.686368816270584)
--(axis cs:28359,0.666829651240697)
--(axis cs:28358,0.648070995571273)
--(axis cs:28357,0.643503953517256)
--(axis cs:28356,0.658047293281667)
--(axis cs:28355,0.680736327059794)
--(axis cs:28354,0.694504589783223)
--(axis cs:28353,0.681273537792786)
--(axis cs:28352,0.721096092907034)
--(axis cs:28351,0.719025110610405)
--(axis cs:28350,0.739931860463641)
--(axis cs:28349,0.715533067489148)
--(axis cs:28348,0.699174353673744)
--(axis cs:28347,0.723522413560848)
--(axis cs:28346,0.744197107625455)
--(axis cs:28345,0.742098174714478)
--(axis cs:28344,0.763674455576681)
--(axis cs:28343,0.763774359082893)
--(axis cs:28342,0.7634715667302)
--(axis cs:28341,0.777084365973117)
--(axis cs:28340,0.776992342156363)
--(axis cs:28339,0.771982932630037)
--(axis cs:28338,0.776973810337593)
--(axis cs:28337,0.776621528650632)
--(axis cs:28336,0.767447960390405)
--(axis cs:28335,0.751538932236771)
--(axis cs:28334,0.747913482921926)
--(axis cs:28333,0.757662234590988)
--(axis cs:28332,0.718142235369561)
--(axis cs:28331,0.718781722539642)
--(axis cs:28330,0.713896655647774)
--(axis cs:28329,0.714352082204069)
--(axis cs:28328,0.714313394485852)
--(axis cs:28327,0.676279877426111)
--(axis cs:28326,0.66878012786405)
--(axis cs:28325,0.646298145687132)
--(axis cs:28324,0.620114258613937)
--(axis cs:28323,0.637154018246405)
--(axis cs:28322,0.632145847733078)
--(axis cs:28321,0.601283226791343)
--(axis cs:28320,0.614398421350484)
--(axis cs:28319,0.616476251035862)
--(axis cs:28318,0.650675778817659)
--(axis cs:28317,0.65210402602683)
--(axis cs:28316,0.639069397250895)
--(axis cs:28315,0.673770171947945)
--(axis cs:28314,0.65859004398748)
--(axis cs:28313,0.644076187322329)
--(axis cs:28312,0.632826323238026)
--(axis cs:28311,0.632823744254324)
--(axis cs:28310,0.608420958596446)
--(axis cs:28309,0.618245442821025)
--(axis cs:28308,0.626597490831885)
--(axis cs:28307,0.649276517017854)
--(axis cs:28306,0.62701507209984)
--(axis cs:28305,0.636781358029088)
--(axis cs:28304,0.632352399359618)
--(axis cs:28303,0.613560560465683)
--(axis cs:28302,0.616245996018821)
--(axis cs:28301,0.638241953290188)
--(axis cs:28300,0.650410925431746)
--(axis cs:28299,0.703640938416042)
--(axis cs:28298,0.675301821789687)
--(axis cs:28297,0.674584543514718)
--(axis cs:28296,0.688230198439769)
--(axis cs:28295,0.661111049089294)
--(axis cs:28294,0.660801217400899)
--(axis cs:28293,0.685372799937414)
--(axis cs:28292,0.68588600100877)
--(axis cs:28291,0.690448967208033)
--(axis cs:28290,0.724042641067674)
--(axis cs:28289,0.723627297740343)
--(axis cs:28288,0.726353142681002)
--(axis cs:28287,0.721120688971835)
--(axis cs:28286,0.713701837693584)
--(axis cs:28285,0.711059571299668)
--(axis cs:28284,0.716644337110107)
--(axis cs:28283,0.725739980384519)
--(axis cs:28282,0.73455301286536)
--(axis cs:28281,0.722399438453286)
--(axis cs:28280,0.709688809344361)
--(axis cs:28279,0.661558894933886)
--(axis cs:28278,0.657600378030229)
--(axis cs:28277,0.65666827628831)
--(axis cs:28276,0.695216576374442)
--(axis cs:28275,0.714416177083325)
--(axis cs:28274,0.727793972586575)
--(axis cs:28273,0.710434244780596)
--(axis cs:28272,0.710017433066669)
--(axis cs:28271,0.705071077862558)
--(axis cs:28270,0.668330491758102)
--(axis cs:28269,0.667094226321896)
--(axis cs:28268,0.656384160659247)
--(axis cs:28267,0.654157747909564)
--(axis cs:28266,0.651199653095121)
--(axis cs:28265,0.674723466988172)
--(axis cs:28264,0.660793309025213)
--(axis cs:28263,0.665746205021164)
--(axis cs:28262,0.645212085478059)
--(axis cs:28261,0.652767178009624)
--(axis cs:28260,0.666234249734253)
--(axis cs:28259,0.678303574774721)
--(axis cs:28258,0.674521192870259)
--(axis cs:28257,0.674656229796268)
--(axis cs:28256,0.67018786486394)
--(axis cs:28255,0.644915137597277)
--(axis cs:28254,0.636165960755489)
--(axis cs:28253,0.651699301461396)
--(axis cs:28252,0.664678304774099)
--(axis cs:28251,0.680477074238154)
--(axis cs:28250,0.682195816771751)
--(axis cs:28249,0.684535522772817)
--(axis cs:28248,0.691466291542609)
--(axis cs:28247,0.701399051926786)
--(axis cs:28246,0.715820679092505)
--(axis cs:28245,0.721259983504788)
--(axis cs:28244,0.757511007865507)
--(axis cs:28243,0.757202422237804)
--(axis cs:28242,0.754190156871885)
--(axis cs:28241,0.759099834796196)
--(axis cs:28240,0.759344719976891)
--(axis cs:28239,0.764175433136901)
--(axis cs:28238,0.768217439153111)
--(axis cs:28237,0.769296522509401)
--(axis cs:28236,0.739459564528529)
--(axis cs:28235,0.74225932998518)
--(axis cs:28234,0.753601972322317)
--(axis cs:28233,0.743039040181536)
--(axis cs:28232,0.738271579871089)
--(axis cs:28231,0.748600123411531)
--(axis cs:28230,0.746339688056929)
--(axis cs:28229,0.74767707651346)
--(axis cs:28228,0.760289483848415)
--(axis cs:28227,0.758056156156589)
--(axis cs:28226,0.745902391450619)
--(axis cs:28225,0.735300758492829)
--(axis cs:28224,0.732831695549416)
--(axis cs:28223,0.738830684600463)
--(axis cs:28222,0.744409994144905)
--(axis cs:28221,0.744283491470034)
--(axis cs:28220,0.738997103472799)
--(axis cs:28219,0.737497562116618)
--(axis cs:28218,0.736110552633077)
--(axis cs:28217,0.731088776663696)
--(axis cs:28216,0.727883434019608)
--(axis cs:28215,0.723735545215508)
--(axis cs:28214,0.713047177112628)
--(axis cs:28213,0.722197481075926)
--(axis cs:28212,0.722151459351307)
--(axis cs:28211,0.696806554115331)
--(axis cs:28210,0.695269539402768)
--(axis cs:28209,0.716770937396099)
--(axis cs:28208,0.695687730208535)
--(axis cs:28207,0.688385418630451)
--(axis cs:28206,0.70824077771286)
--(axis cs:28205,0.707866556917387)
--(axis cs:28204,0.688384531270879)
--(axis cs:28203,0.669513439152296)
--(axis cs:28202,0.662330169582115)
--(axis cs:28201,0.654028477215379)
--(axis cs:28200,0.659148065931316)
--(axis cs:28199,0.669819714255187)
--(axis cs:28198,0.695786556737969)
--(axis cs:28197,0.716840953580787)
--(axis cs:28196,0.712990710360063)
--(axis cs:28195,0.71880786802621)
--(axis cs:28194,0.717186121294445)
--(axis cs:28193,0.708112506581814)
--(axis cs:28192,0.709380428720532)
--(axis cs:28191,0.718298438455527)
--(axis cs:28190,0.73013700654669)
--(axis cs:28189,0.70833683507872)
--(axis cs:28188,0.713529416877413)
--(axis cs:28187,0.711675310163451)
--(axis cs:28186,0.705283887142555)
--(axis cs:28185,0.713567716969793)
--(axis cs:28184,0.707421013193945)
--(axis cs:28183,0.730605654877129)
--(axis cs:28182,0.727385829334218)
--(axis cs:28181,0.738604291362954)
--(axis cs:28180,0.729315660533309)
--(axis cs:28179,0.725802104038167)
--(axis cs:28178,0.704414872843218)
--(axis cs:28177,0.685361896449169)
--(axis cs:28176,0.706975782912707)
--(axis cs:28175,0.70020716223853)
--(axis cs:28174,0.693912358100533)
--(axis cs:28173,0.73798931491731)
--(axis cs:28172,0.744204757902821)
--(axis cs:28171,0.742460992285355)
--(axis cs:28170,0.745757288959032)
--(axis cs:28169,0.749040588316392)
--(axis cs:28168,0.758987301241042)
--(axis cs:28167,0.791955118284005)
--(axis cs:28166,0.781140464083698)
--(axis cs:28165,0.764687148034173)
--(axis cs:28164,0.750325493911281)
--(axis cs:28163,0.726538347433101)
--(axis cs:28162,0.733522476309908)
--(axis cs:28161,0.71804912882078)
--(axis cs:28160,0.711500678342522)
--(axis cs:28159,0.723999300638638)
--(axis cs:28158,0.750923121356086)
--(axis cs:28157,0.751314873315088)
--(axis cs:28156,0.728530196864401)
--(axis cs:28155,0.730929382324954)
--(axis cs:28154,0.734237850513261)
--(axis cs:28153,0.68650055006862)
--(axis cs:28152,0.699382049559042)
--(axis cs:28151,0.716893805404384)
--(axis cs:28150,0.703646491495552)
--(axis cs:28149,0.702570286747505)
--(axis cs:28148,0.682995889836608)
--(axis cs:28147,0.639981054805117)
--(axis cs:28146,0.640221472102613)
--(axis cs:28145,0.640938736683705)
--(axis cs:28144,0.678806067862343)
--(axis cs:28143,0.689140244520205)
--(axis cs:28142,0.685225871054046)
--(axis cs:28141,0.71315062715997)
--(axis cs:28140,0.735464344072534)
--(axis cs:28139,0.727424484683919)
--(axis cs:28138,0.70343507564787)
--(axis cs:28137,0.70621746806399)
--(axis cs:28136,0.74171782407004)
--(axis cs:28135,0.745567683659133)
--(axis cs:28134,0.745747457574864)
--(axis cs:28133,0.749884925222098)
--(axis cs:28132,0.756870638038873)
--(axis cs:28131,0.746206893857182)
--(axis cs:28130,0.745256424495359)
--(axis cs:28129,0.745863659610631)
--(axis cs:28128,0.745428314726196)
--(axis cs:28127,0.741837754896409)
--(axis cs:28126,0.746790149942378)
--(axis cs:28125,0.753934634978987)
--(axis cs:28124,0.715705735327481)
--(axis cs:28123,0.723542050465182)
--(axis cs:28122,0.723994421939245)
--(axis cs:28121,0.697494085290109)
--(axis cs:28120,0.680487043741037)
--(axis cs:28119,0.67800811166001)
--(axis cs:28118,0.711372826434544)
--(axis cs:28117,0.716456456937595)
--(axis cs:28116,0.69125543692254)
--(axis cs:28115,0.684682037098231)
--(axis cs:28114,0.713653090653232)
--(axis cs:28113,0.711312388644774)
--(axis cs:28112,0.710105929114211)
--(axis cs:28111,0.699139331747643)
--(axis cs:28110,0.715801888378022)
--(axis cs:28109,0.716957374494976)
--(axis cs:28108,0.717625692674902)
--(axis cs:28107,0.715466073392701)
--(axis cs:28106,0.711809896123959)
--(axis cs:28105,0.708513016927729)
--(axis cs:28104,0.707976490160779)
--(axis cs:28103,0.707723784394465)
--(axis cs:28102,0.699604955671884)
--(axis cs:28101,0.69995224837094)
--(axis cs:28100,0.690652189512332)
--(axis cs:28099,0.69581165267683)
--(axis cs:28098,0.661229884975567)
--(axis cs:28097,0.664630504312203)
--(axis cs:28096,0.663767081185931)
--(axis cs:28095,0.663288962631795)
--(axis cs:28094,0.658516260670994)
--(axis cs:28093,0.690921974616624)
--(axis cs:28092,0.665252270355877)
--(axis cs:28091,0.682853605191107)
--(axis cs:28090,0.660210386529442)
--(axis cs:28089,0.667238434398919)
--(axis cs:28088,0.671185663394865)
--(axis cs:28087,0.680647072391604)
--(axis cs:28086,0.680532904974919)
--(axis cs:28085,0.676107880335418)
--(axis cs:28084,0.683269314739829)
--(axis cs:28083,0.670097434258545)
--(axis cs:28082,0.675513278239881)
--(axis cs:28081,0.70552987533353)
--(axis cs:28080,0.705941480952887)
--(axis cs:28079,0.717874709714724)
--(axis cs:28078,0.719193185230651)
--(axis cs:28077,0.717351183004714)
--(axis cs:28076,0.732525761226022)
--(axis cs:28075,0.748356736363674)
--(axis cs:28074,0.73336174111949)
--(axis cs:28073,0.709391594609088)
--(axis cs:28072,0.707486864296486)
--(axis cs:28071,0.691178558916178)
--(axis cs:28070,0.691055147170266)
--(axis cs:28069,0.724553057118196)
--(axis cs:28068,0.736365966396881)
--(axis cs:28067,0.727786294288076)
--(axis cs:28066,0.731652437378969)
--(axis cs:28065,0.758796324269417)
--(axis cs:28064,0.752969196595083)
--(axis cs:28063,0.748607138230343)
--(axis cs:28062,0.742843628437316)
--(axis cs:28061,0.707518809841284)
--(axis cs:28060,0.70741048373733)
--(axis cs:28059,0.699748540759649)
--(axis cs:28058,0.699733524753036)
--(axis cs:28057,0.700037267753727)
--(axis cs:28056,0.666425999076356)
--(axis cs:28055,0.657612084284178)
--(axis cs:28054,0.657590645483794)
--(axis cs:28053,0.671522357683093)
--(axis cs:28052,0.677040339051066)
--(axis cs:28051,0.679598376281336)
--(axis cs:28050,0.679148857961524)
--(axis cs:28049,0.633406586003771)
--(axis cs:28048,0.617269064489989)
--(axis cs:28047,0.629253758644927)
--(axis cs:28046,0.623577876837886)
--(axis cs:28045,0.595210262652889)
--(axis cs:28044,0.645354252437911)
--(axis cs:28043,0.640260666838569)
--(axis cs:28042,0.640248269634953)
--(axis cs:28041,0.632813184019443)
--(axis cs:28040,0.643977210459723)
--(axis cs:28039,0.67709722195943)
--(axis cs:28038,0.694433006461081)
--(axis cs:28037,0.684149344737966)
--(axis cs:28036,0.685129165079606)
--(axis cs:28035,0.678740085215967)
--(axis cs:28034,0.701282782167458)
--(axis cs:28033,0.686117555986943)
--(axis cs:28032,0.706006512179781)
--(axis cs:28031,0.703982706701937)
--(axis cs:28030,0.704064432173741)
--(axis cs:28029,0.703024690305252)
--(axis cs:28028,0.711809259067306)
--(axis cs:28027,0.740775853334148)
--(axis cs:28026,0.739322417640566)
--(axis cs:28025,0.728317071210237)
--(axis cs:28024,0.7151373599951)
--(axis cs:28023,0.738233514710918)
--(axis cs:28022,0.73802479399663)
--(axis cs:28021,0.737813120589784)
--(axis cs:28020,0.732527634402867)
--(axis cs:28019,0.698418087994345)
--(axis cs:28018,0.683650298594592)
--(axis cs:28017,0.682268192365484)
--(axis cs:28016,0.680489390213897)
--(axis cs:28015,0.677815882274801)
--(axis cs:28014,0.654485579636008)
--(axis cs:28013,0.65522703190491)
--(axis cs:28012,0.632536557404423)
--(axis cs:28011,0.631694872821848)
--(axis cs:28010,0.631923301669802)
--(axis cs:28009,0.642086197254838)
--(axis cs:28008,0.623964621648386)
--(axis cs:28007,0.588581778867672)
--(axis cs:28006,0.621156710401613)
--(axis cs:28005,0.621051192516334)
--(axis cs:28004,0.598564639111263)
--(axis cs:28003,0.563772321948158)
--(axis cs:28002,0.576404783031361)
--(axis cs:28001,0.636521003930202)
--(axis cs:28000,0.636106169474646)
--(axis cs:27999,0.632597485477935)
--(axis cs:27998,0.638171646253387)
--(axis cs:27997,0.647506590322617)
--(axis cs:27996,0.647304227951172)
--(axis cs:27995,0.641239589477711)
--(axis cs:27994,0.644005958680244)
--(axis cs:27993,0.645640548084731)
--(axis cs:27992,0.641308092558655)
--(axis cs:27991,0.663345022277698)
--(axis cs:27990,0.671582950388002)
--(axis cs:27989,0.663625592126267)
--(axis cs:27988,0.663543450912124)
--(axis cs:27987,0.654929530394246)
--(axis cs:27986,0.652708007046681)
--(axis cs:27985,0.659520299365472)
--(axis cs:27984,0.650424868075853)
--(axis cs:27983,0.671942967495922)
--(axis cs:27982,0.681222463584787)
--(axis cs:27981,0.665658462921687)
--(axis cs:27980,0.669511645474381)
--(axis cs:27979,0.66984736271008)
--(axis cs:27978,0.711480861633136)
--(axis cs:27977,0.74857875035875)
--(axis cs:27976,0.751001645057237)
--(axis cs:27975,0.749887149976129)
--(axis cs:27974,0.759429623358276)
--(axis cs:27973,0.784431623494485)
--(axis cs:27972,0.783547454426054)
--(axis cs:27971,0.771939008327167)
--(axis cs:27970,0.771508806193117)
--(axis cs:27969,0.771486873827013)
--(axis cs:27968,0.775196387940622)
--(axis cs:27967,0.784172498296738)
--(axis cs:27966,0.789556246609097)
--(axis cs:27965,0.782240245055109)
--(axis cs:27964,0.784493499730948)
--(axis cs:27963,0.772604743381309)
--(axis cs:27962,0.790958347085357)
--(axis cs:27961,0.776518000388101)
--(axis cs:27960,0.784841609007047)
--(axis cs:27959,0.797134532965567)
--(axis cs:27958,0.766481387179829)
--(axis cs:27957,0.728933862807977)
--(axis cs:27956,0.727543618582082)
--(axis cs:27955,0.748677598235458)
--(axis cs:27954,0.737351153173435)
--(axis cs:27953,0.707869585809533)
--(axis cs:27952,0.72088706394201)
--(axis cs:27951,0.717229763598277)
--(axis cs:27950,0.712491923525745)
--(axis cs:27949,0.712869335007928)
--(axis cs:27948,0.732348693382119)
--(axis cs:27947,0.722627125504086)
--(axis cs:27946,0.697584832256537)
--(axis cs:27945,0.699101964549486)
--(axis cs:27944,0.700141814995191)
--(axis cs:27943,0.696860591258288)
--(axis cs:27942,0.657798947248082)
--(axis cs:27941,0.643537700198223)
--(axis cs:27940,0.640480344929571)
--(axis cs:27939,0.624574701950822)
--(axis cs:27938,0.635143243915028)
--(axis cs:27937,0.626688870240983)
--(axis cs:27936,0.636808240001499)
--(axis cs:27935,0.632831729618848)
--(axis cs:27934,0.631153611502417)
--(axis cs:27933,0.631359676524592)
--(axis cs:27932,0.61326603942876)
--(axis cs:27931,0.62827457144224)
--(axis cs:27930,0.625986181740008)
--(axis cs:27929,0.630885247144451)
--(axis cs:27928,0.593249357912593)
--(axis cs:27927,0.587949908189115)
--(axis cs:27926,0.605358504172158)
--(axis cs:27925,0.600514290526956)
--(axis cs:27924,0.602490182955438)
--(axis cs:27923,0.643202816854088)
--(axis cs:27922,0.637716177715867)
--(axis cs:27921,0.637997722477139)
--(axis cs:27920,0.626706122783026)
--(axis cs:27919,0.649781489862692)
--(axis cs:27918,0.656017236560395)
--(axis cs:27917,0.661590421969401)
--(axis cs:27916,0.656149162223106)
--(axis cs:27915,0.629416509518225)
--(axis cs:27914,0.630171151312111)
--(axis cs:27913,0.626209619561463)
--(axis cs:27912,0.679847051889626)
--(axis cs:27911,0.693013580536899)
--(axis cs:27910,0.739565617387762)
--(axis cs:27909,0.743986521725141)
--(axis cs:27908,0.74722496935345)
--(axis cs:27907,0.749516887141545)
--(axis cs:27906,0.748690936692394)
--(axis cs:27905,0.760105741671865)
--(axis cs:27904,0.760645994764731)
--(axis cs:27903,0.741238043010725)
--(axis cs:27902,0.770294530990213)
--(axis cs:27901,0.778971453724477)
--(axis cs:27900,0.776861195189706)
--(axis cs:27899,0.78349871090259)
--(axis cs:27898,0.767809840007893)
--(axis cs:27897,0.765965996052218)
--(axis cs:27896,0.766698558300838)
--(axis cs:27895,0.805103918334023)
--(axis cs:27894,0.805037246606187)
--(axis cs:27893,0.806623027702032)
--(axis cs:27892,0.772065292721937)
--(axis cs:27891,0.753986011585045)
--(axis cs:27890,0.713127870957322)
--(axis cs:27889,0.706630319095737)
--(axis cs:27888,0.700808309371834)
--(axis cs:27887,0.717388809866845)
--(axis cs:27886,0.701672824925132)
--(axis cs:27885,0.719619916403767)
--(axis cs:27884,0.721036943475007)
--(axis cs:27883,0.743073519430667)
--(axis cs:27882,0.702685886796184)
--(axis cs:27881,0.702511274883797)
--(axis cs:27880,0.702807852185269)
--(axis cs:27879,0.674725426719112)
--(axis cs:27878,0.66993956557286)
--(axis cs:27877,0.722524678607055)
--(axis cs:27876,0.754756616110722)
--(axis cs:27875,0.717803120743649)
--(axis cs:27874,0.735203454049778)
--(axis cs:27873,0.735899712291933)
--(axis cs:27872,0.734705354180874)
--(axis cs:27871,0.731727463284092)
--(axis cs:27870,0.730010021682801)
--(axis cs:27869,0.729959985467541)
--(axis cs:27868,0.730213416383058)
--(axis cs:27867,0.735790489357388)
--(axis cs:27866,0.736059937605512)
--(axis cs:27865,0.701135794857715)
--(axis cs:27864,0.694149196665636)
--(axis cs:27863,0.663555991581462)
--(axis cs:27862,0.66395261306679)
--(axis cs:27861,0.661858032854524)
--(axis cs:27860,0.663969505365113)
--(axis cs:27859,0.672683919902422)
--(axis cs:27858,0.697079486758321)
--(axis cs:27857,0.643449436904894)
--(axis cs:27856,0.592582707860302)
--(axis cs:27855,0.577452807478672)
--(axis cs:27854,0.571993067068177)
--(axis cs:27853,0.578806221166513)
--(axis cs:27852,0.612685818412105)
--(axis cs:27851,0.613960510098482)
--(axis cs:27850,0.631836501991722)
--(axis cs:27849,0.627003350663282)
--(axis cs:27848,0.62619028570921)
--(axis cs:27847,0.621757078373625)
--(axis cs:27846,0.639429174474398)
--(axis cs:27845,0.666005908346023)
--(axis cs:27844,0.668473574359704)
--(axis cs:27843,0.67097167588533)
--(axis cs:27842,0.697247622657428)
--(axis cs:27841,0.695931151749515)
--(axis cs:27840,0.723414000848881)
--(axis cs:27839,0.717578823720564)
--(axis cs:27838,0.70444864568485)
--(axis cs:27837,0.701211047131047)
--(axis cs:27836,0.700939156656495)
--(axis cs:27835,0.704765689192527)
--(axis cs:27834,0.707931884922381)
--(axis cs:27833,0.740132370979015)
--(axis cs:27832,0.744076362051586)
--(axis cs:27831,0.749252025783971)
--(axis cs:27830,0.748096811155248)
--(axis cs:27829,0.748802997405317)
--(axis cs:27828,0.747610638805658)
--(axis cs:27827,0.737312005425251)
--(axis cs:27826,0.729778147162375)
--(axis cs:27825,0.714955165651529)
--(axis cs:27824,0.716570409206479)
--(axis cs:27823,0.722294369734051)
--(axis cs:27822,0.703834949190514)
--(axis cs:27821,0.710805705804516)
--(axis cs:27820,0.682615793240841)
--(axis cs:27819,0.732302654516154)
--(axis cs:27818,0.743095614694076)
--(axis cs:27817,0.741807755158534)
--(axis cs:27816,0.743126982294427)
--(axis cs:27815,0.751220631128785)
--(axis cs:27814,0.745623952548462)
--(axis cs:27813,0.714108327578771)
--(axis cs:27812,0.689085386330278)
--(axis cs:27811,0.684419843110271)
--(axis cs:27810,0.670283169805104)
--(axis cs:27809,0.66511942329035)
--(axis cs:27808,0.66812426773071)
--(axis cs:27807,0.666894567683141)
--(axis cs:27806,0.673465200913089)
--(axis cs:27805,0.673201915348208)
--(axis cs:27804,0.671324650270081)
--(axis cs:27803,0.653169339100683)
--(axis cs:27802,0.657161165281465)
--(axis cs:27801,0.645671459537836)
--(axis cs:27800,0.642302770248998)
--(axis cs:27799,0.593099931320517)
--(axis cs:27798,0.593194954698592)
--(axis cs:27797,0.633082972327405)
--(axis cs:27796,0.62569106660404)
--(axis cs:27795,0.62020099933608)
--(axis cs:27794,0.619894173343582)
--(axis cs:27793,0.617952766678453)
--(axis cs:27792,0.626724410703439)
--(axis cs:27791,0.628595916378101)
--(axis cs:27790,0.634405311585452)
--(axis cs:27789,0.653702906405946)
--(axis cs:27788,0.650988217860165)
--(axis cs:27787,0.659741365187672)
--(axis cs:27786,0.69914250757022)
--(axis cs:27785,0.711149240537897)
--(axis cs:27784,0.732984462413083)
--(axis cs:27783,0.738328820661905)
--(axis cs:27782,0.733411499768623)
--(axis cs:27781,0.733214468228803)
--(axis cs:27780,0.755928432432965)
--(axis cs:27779,0.746659787762542)
--(axis cs:27778,0.739713802720348)
--(axis cs:27777,0.710814096767251)
--(axis cs:27776,0.744476656567165)
--(axis cs:27775,0.736509462685415)
--(axis cs:27774,0.73622475152747)
--(axis cs:27773,0.73686496313391)
--(axis cs:27772,0.731907747346979)
--(axis cs:27771,0.723906379995796)
--(axis cs:27770,0.722321822220044)
--(axis cs:27769,0.699427996860494)
--(axis cs:27768,0.736745789530577)
--(axis cs:27767,0.773745650524637)
--(axis cs:27766,0.772741250174841)
--(axis cs:27765,0.756835358783145)
--(axis cs:27764,0.734468411919829)
--(axis cs:27763,0.734115398766263)
--(axis cs:27762,0.733071588399285)
--(axis cs:27761,0.732905302394339)
--(axis cs:27760,0.732464219018769)
--(axis cs:27759,0.73245101397094)
--(axis cs:27758,0.722918602389854)
--(axis cs:27757,0.728510572680799)
--(axis cs:27756,0.699453660108392)
--(axis cs:27755,0.698980915962161)
--(axis cs:27754,0.740078424823285)
--(axis cs:27753,0.738632720014329)
--(axis cs:27752,0.740272250106508)
--(axis cs:27751,0.78398824761193)
--(axis cs:27750,0.782737198291559)
--(axis cs:27749,0.790821088908982)
--(axis cs:27748,0.754534329102359)
--(axis cs:27747,0.703856109752863)
--(axis cs:27746,0.655526381659146)
--(axis cs:27745,0.655346414804988)
--(axis cs:27744,0.674690639546177)
--(axis cs:27743,0.67394609098479)
--(axis cs:27742,0.696584344159848)
--(axis cs:27741,0.700969843429767)
--(axis cs:27740,0.68319019645096)
--(axis cs:27739,0.68311864412113)
--(axis cs:27738,0.713854313728735)
--(axis cs:27737,0.707488237987475)
--(axis cs:27736,0.738068354368793)
--(axis cs:27735,0.737850821840128)
--(axis cs:27734,0.718499647359546)
--(axis cs:27733,0.718175926481028)
--(axis cs:27732,0.732528050817787)
--(axis cs:27731,0.699355695891932)
--(axis cs:27730,0.717852960426165)
--(axis cs:27729,0.714065088700246)
--(axis cs:27728,0.72614107566365)
--(axis cs:27727,0.730941379826879)
--(axis cs:27726,0.73141424779346)
--(axis cs:27725,0.731758213772985)
--(axis cs:27724,0.71284655239786)
--(axis cs:27723,0.711154169345997)
--(axis cs:27722,0.69441197565631)
--(axis cs:27721,0.694513756453238)
--(axis cs:27720,0.690452820828608)
--(axis cs:27719,0.690411526580924)
--(axis cs:27718,0.662870314004454)
--(axis cs:27717,0.667815622611855)
--(axis cs:27716,0.628856037901192)
--(axis cs:27715,0.625137430581758)
--(axis cs:27714,0.601642868292586)
--(axis cs:27713,0.601938919222078)
--(axis cs:27712,0.583655925222689)
--(axis cs:27711,0.560929120812495)
--(axis cs:27710,0.550020417731535)
--(axis cs:27709,0.536046470375527)
--(axis cs:27708,0.51742148040884)
--(axis cs:27707,0.53812956325772)
--(axis cs:27706,0.544456311166558)
--(axis cs:27705,0.551214575957932)
--(axis cs:27704,0.562668793321442)
--(axis cs:27703,0.564861194537484)
--(axis cs:27702,0.571582584976405)
--(axis cs:27701,0.571587318453581)
--(axis cs:27700,0.559019600262051)
--(axis cs:27699,0.58208820209537)
--(axis cs:27698,0.570689760158288)
--(axis cs:27697,0.582846607791945)
--(axis cs:27696,0.634408822867078)
--(axis cs:27695,0.637588128443839)
--(axis cs:27694,0.648709574054244)
--(axis cs:27693,0.658279723748642)
--(axis cs:27692,0.664685265528426)
--(axis cs:27691,0.685354392255756)
--(axis cs:27690,0.675516344047421)
--(axis cs:27689,0.675821501356402)
--(axis cs:27688,0.673747132818709)
--(axis cs:27687,0.65998384449669)
--(axis cs:27686,0.663554058402566)
--(axis cs:27685,0.66139703287197)
--(axis cs:27684,0.654580123699066)
--(axis cs:27683,0.65202648520926)
--(axis cs:27682,0.654821273424182)
--(axis cs:27681,0.653985996838304)
--(axis cs:27680,0.659539019962004)
--(axis cs:27679,0.655777929476008)
--(axis cs:27678,0.690993198548898)
--(axis cs:27677,0.685738533578724)
--(axis cs:27676,0.63451888439643)
--(axis cs:27675,0.636773641503093)
--(axis cs:27674,0.622229419854739)
--(axis cs:27673,0.61491676268667)
--(axis cs:27672,0.603793729003221)
--(axis cs:27671,0.585102561040089)
--(axis cs:27670,0.580730726206309)
--(axis cs:27669,0.589922027321515)
--(axis cs:27668,0.601071604038361)
--(axis cs:27667,0.59469183409103)
--(axis cs:27666,0.600135541114189)
--(axis cs:27665,0.604347499322974)
--(axis cs:27664,0.607339799798778)
--(axis cs:27663,0.629005202199848)
--(axis cs:27662,0.623883715755133)
--(axis cs:27661,0.626881961279384)
--(axis cs:27660,0.621966991309207)
--(axis cs:27659,0.634816942578789)
--(axis cs:27658,0.615000777608463)
--(axis cs:27657,0.641757657487598)
--(axis cs:27656,0.666756078007733)
--(axis cs:27655,0.677520057162786)
--(axis cs:27654,0.723947197898055)
--(axis cs:27653,0.72311584179602)
--(axis cs:27652,0.728920489566517)
--(axis cs:27651,0.722321105774396)
--(axis cs:27650,0.723059494986963)
--(axis cs:27649,0.713824192703332)
--(axis cs:27648,0.708231446541154)
--(axis cs:27647,0.720008218567563)
--(axis cs:27646,0.723775165711091)
--(axis cs:27645,0.734078695434776)
--(axis cs:27644,0.733756271684833)
--(axis cs:27643,0.71830836854219)
--(axis cs:27642,0.737185530106307)
--(axis cs:27641,0.736173805128115)
--(axis cs:27640,0.749040114617372)
--(axis cs:27639,0.73288541608991)
--(axis cs:27638,0.718018412827916)
--(axis cs:27637,0.712430777260182)
--(axis cs:27636,0.696942937851684)
--(axis cs:27635,0.68892762776725)
--(axis cs:27634,0.65244216309965)
--(axis cs:27633,0.660237047651391)
--(axis cs:27632,0.660257673857942)
--(axis cs:27631,0.676025087116009)
--(axis cs:27630,0.681503953626202)
--(axis cs:27629,0.710661998829353)
--(axis cs:27628,0.71024715892488)
--(axis cs:27627,0.73349910655173)
--(axis cs:27626,0.745538175871838)
--(axis cs:27625,0.774317441283891)
--(axis cs:27624,0.776378685135805)
--(axis cs:27623,0.776860803417263)
--(axis cs:27622,0.760203713487406)
--(axis cs:27621,0.759200118976243)
--(axis cs:27620,0.752196663632468)
--(axis cs:27619,0.771478450533278)
--(axis cs:27618,0.782491938306512)
--(axis cs:27617,0.772146253622902)
--(axis cs:27616,0.778114922397475)
--(axis cs:27615,0.794130356333627)
--(axis cs:27614,0.783466210784823)
--(axis cs:27613,0.780207596058688)
--(axis cs:27612,0.794527942327986)
--(axis cs:27611,0.790615670959041)
--(axis cs:27610,0.784490075748607)
--(axis cs:27609,0.762467429815713)
--(axis cs:27608,0.794693405003086)
--(axis cs:27607,0.770555962442607)
--(axis cs:27606,0.753962721956532)
--(axis cs:27605,0.705616103985225)
--(axis cs:27604,0.715446593838629)
--(axis cs:27603,0.719818338054097)
--(axis cs:27602,0.722324360730046)
--(axis cs:27601,0.723055245555633)
--(axis cs:27600,0.720078011592291)
--(axis cs:27599,0.699681889450663)
--(axis cs:27598,0.684617135545682)
--(axis cs:27597,0.725042603518701)
--(axis cs:27596,0.713027841394901)
--(axis cs:27595,0.690050832276641)
--(axis cs:27594,0.690090900791061)
--(axis cs:27593,0.686793165879431)
--(axis cs:27592,0.657365697507579)
--(axis cs:27591,0.648294108345647)
--(axis cs:27590,0.648388184757872)
--(axis cs:27589,0.667929779579639)
--(axis cs:27588,0.624952387424134)
--(axis cs:27587,0.612813332921316)
--(axis cs:27586,0.612220165238089)
--(axis cs:27585,0.634040116127908)
--(axis cs:27584,0.644963229522398)
--(axis cs:27583,0.688992480153767)
--(axis cs:27582,0.690179945752266)
--(axis cs:27581,0.6890843390817)
--(axis cs:27580,0.686771954730014)
--(axis cs:27579,0.694303592309366)
--(axis cs:27578,0.696233117863454)
--(axis cs:27577,0.656259484753187)
--(axis cs:27576,0.662779430199373)
--(axis cs:27575,0.663084328828195)
--(axis cs:27574,0.680619084892979)
--(axis cs:27573,0.685431605049649)
--(axis cs:27572,0.70718592312596)
--(axis cs:27571,0.712278449009311)
--(axis cs:27570,0.741504760789522)
--(axis cs:27569,0.733737710630684)
--(axis cs:27568,0.739346806452396)
--(axis cs:27567,0.736841100159481)
--(axis cs:27566,0.75611864173309)
--(axis cs:27565,0.757026150507248)
--(axis cs:27564,0.750911859511491)
--(axis cs:27563,0.716837077690982)
--(axis cs:27562,0.718470121446338)
--(axis cs:27561,0.728569022289197)
--(axis cs:27560,0.737651852919158)
--(axis cs:27559,0.734323860737841)
--(axis cs:27558,0.745649039495367)
--(axis cs:27557,0.745407787710245)
--(axis cs:27556,0.743602917261338)
--(axis cs:27555,0.749515608927024)
--(axis cs:27554,0.767483943121834)
--(axis cs:27553,0.763364389120791)
--(axis cs:27552,0.744171574685267)
--(axis cs:27551,0.737230923525924)
--(axis cs:27550,0.705882342181715)
--(axis cs:27549,0.728975553900094)
--(axis cs:27548,0.717373997279404)
--(axis cs:27547,0.712213436739527)
--(axis cs:27546,0.683072583906282)
--(axis cs:27545,0.693947164263516)
--(axis cs:27544,0.715227977805059)
--(axis cs:27543,0.727951177336877)
--(axis cs:27542,0.72283942036922)
--(axis cs:27541,0.722271618894614)
--(axis cs:27540,0.714553751231778)
--(axis cs:27539,0.707931837960114)
--(axis cs:27538,0.712345362282317)
--(axis cs:27537,0.719437752017977)
--(axis cs:27536,0.724861866570279)
--(axis cs:27535,0.72926117397594)
--(axis cs:27534,0.705072666728671)
--(axis cs:27533,0.703930417704369)
--(axis cs:27532,0.715140411177364)
--(axis cs:27531,0.729140510087792)
--(axis cs:27530,0.732824033192731)
--(axis cs:27529,0.701642065949241)
--(axis cs:27528,0.730979655163796)
--(axis cs:27527,0.752186281727892)
--(axis cs:27526,0.754320676408723)
--(axis cs:27525,0.727000254602082)
--(axis cs:27524,0.692368027082972)
--(axis cs:27523,0.710759581257517)
--(axis cs:27522,0.71290613402425)
--(axis cs:27521,0.739805707564651)
--(axis cs:27520,0.744676735558541)
--(axis cs:27519,0.747553922052711)
--(axis cs:27518,0.728961981947413)
--(axis cs:27517,0.756924423432319)
--(axis cs:27516,0.75444203895053)
--(axis cs:27515,0.752663188578463)
--(axis cs:27514,0.742740493311939)
--(axis cs:27513,0.746864963118255)
--(axis cs:27512,0.739037638830663)
--(axis cs:27511,0.726478734146088)
--(axis cs:27510,0.72296341367075)
--(axis cs:27509,0.732218529732189)
--(axis cs:27508,0.719782915823584)
--(axis cs:27507,0.698895449978732)
--(axis cs:27506,0.706022066324022)
--(axis cs:27505,0.707720452257401)
--(axis cs:27504,0.70823388815959)
--(axis cs:27503,0.70224437614467)
--(axis cs:27502,0.726438574585819)
--(axis cs:27501,0.736693458367974)
--(axis cs:27500,0.75403837140205)
--(axis cs:27499,0.751586573458324)
--(axis cs:27498,0.769621189289285)
--(axis cs:27497,0.743228390987709)
--(axis cs:27496,0.75662774947668)
--(axis cs:27495,0.758297463429784)
--(axis cs:27494,0.760790631803414)
--(axis cs:27493,0.758292578939016)
--(axis cs:27492,0.759773333229431)
--(axis cs:27491,0.761202372646744)
--(axis cs:27490,0.759349786437047)
--(axis cs:27489,0.751062554673601)
--(axis cs:27488,0.745931242022821)
--(axis cs:27487,0.778481399612952)
--(axis cs:27486,0.76797783586165)
--(axis cs:27485,0.774949457493019)
--(axis cs:27484,0.788514495780731)
--(axis cs:27483,0.769150215510036)
--(axis cs:27482,0.744718943409984)
--(axis cs:27481,0.7157120146128)
--(axis cs:27480,0.681824274850364)
--(axis cs:27479,0.683601285213226)
--(axis cs:27478,0.659942877519758)
--(axis cs:27477,0.667455774963564)
--(axis cs:27476,0.660520168801343)
--(axis cs:27475,0.655266887260687)
--(axis cs:27474,0.659952011419322)
--(axis cs:27473,0.659111409852338)
--(axis cs:27472,0.662218155575249)
--(axis cs:27471,0.661369337876383)
--(axis cs:27470,0.672315380232301)
--(axis cs:27469,0.67370114994487)
--(axis cs:27468,0.670502609583412)
--(axis cs:27467,0.640204895554257)
--(axis cs:27466,0.639707696338867)
--(axis cs:27465,0.638480175811651)
--(axis cs:27464,0.626344128416089)
--(axis cs:27463,0.650068336097483)
--(axis cs:27462,0.648734926437325)
--(axis cs:27461,0.641921498254093)
--(axis cs:27460,0.641674562672019)
--(axis cs:27459,0.647431407660371)
--(axis cs:27458,0.650782883506263)
--(axis cs:27457,0.630390630437009)
--(axis cs:27456,0.62578198557833)
--(axis cs:27455,0.620405539177258)
--(axis cs:27454,0.622217378958262)
--(axis cs:27453,0.630770982437924)
--(axis cs:27452,0.635188206431158)
--(axis cs:27451,0.683123514323663)
--(axis cs:27450,0.677523646505885)
--(axis cs:27449,0.675096522944254)
--(axis cs:27448,0.66811820026136)
--(axis cs:27447,0.655005384057246)
--(axis cs:27446,0.66350406080522)
--(axis cs:27445,0.663327444887663)
--(axis cs:27444,0.655050950483962)
--(axis cs:27443,0.674061864785218)
--(axis cs:27442,0.678478817374512)
--(axis cs:27441,0.676701756696569)
--(axis cs:27440,0.700246376675917)
--(axis cs:27439,0.706014454103016)
--(axis cs:27438,0.705692138183247)
--(axis cs:27437,0.701687912879977)
--(axis cs:27436,0.707095576348679)
--(axis cs:27435,0.726745698145637)
--(axis cs:27434,0.72780822166484)
--(axis cs:27433,0.744021600616045)
--(axis cs:27432,0.736286666731382)
--(axis cs:27431,0.696921717622512)
--(axis cs:27430,0.694010382833244)
--(axis cs:27429,0.711207640153359)
--(axis cs:27428,0.7116813378297)
--(axis cs:27427,0.714315943174319)
--(axis cs:27426,0.719784985535776)
--(axis cs:27425,0.71413028090983)
--(axis cs:27424,0.714101484334613)
--(axis cs:27423,0.67374840449459)
--(axis cs:27422,0.676041154885801)
--(axis cs:27421,0.696500207745306)
--(axis cs:27420,0.669124277230614)
--(axis cs:27419,0.652952240863321)
--(axis cs:27418,0.68551802624497)
--(axis cs:27417,0.683554326417632)
--(axis cs:27416,0.671968848976019)
--(axis cs:27415,0.674450919898825)
--(axis cs:27414,0.695545510866427)
--(axis cs:27413,0.664422189449264)
--(axis cs:27412,0.693967060372626)
--(axis cs:27411,0.707705026082365)
--(axis cs:27410,0.707476914521686)
--(axis cs:27409,0.688902853849443)
--(axis cs:27408,0.688869869876615)
--(axis cs:27407,0.692419381300813)
--(axis cs:27406,0.697497379176706)
--(axis cs:27405,0.697264964694504)
--(axis cs:27404,0.697321912558427)
--(axis cs:27403,0.714562423110162)
--(axis cs:27402,0.711092301502554)
--(axis cs:27401,0.693806609330556)
--(axis cs:27400,0.692881287996954)
--(axis cs:27399,0.717959892804842)
--(axis cs:27398,0.683159594601313)
--(axis cs:27397,0.689775299176714)
--(axis cs:27396,0.702305378647142)
--(axis cs:27395,0.687220327545486)
--(axis cs:27394,0.662323409756393)
--(axis cs:27393,0.667677333138191)
--(axis cs:27392,0.635926740104881)
--(axis cs:27391,0.616889500616038)
--(axis cs:27390,0.60984711686976)
--(axis cs:27389,0.619704283729764)
--(axis cs:27388,0.668774445911781)
--(axis cs:27387,0.679568398487351)
--(axis cs:27386,0.661884253266312)
--(axis cs:27385,0.669067199473477)
--(axis cs:27384,0.722972495592182)
--(axis cs:27383,0.703719586262615)
--(axis cs:27382,0.704612971267277)
--(axis cs:27381,0.70915742493118)
--(axis cs:27380,0.729443145066718)
--(axis cs:27379,0.75011320754306)
--(axis cs:27378,0.758483678003066)
--(axis cs:27377,0.752731110262666)
--(axis cs:27376,0.759364034238956)
--(axis cs:27375,0.752906748193825)
--(axis cs:27374,0.765470838753059)
--(axis cs:27373,0.775855048745472)
--(axis cs:27372,0.77615620350995)
--(axis cs:27371,0.779830516765334)
--(axis cs:27370,0.777563735086931)
--(axis cs:27369,0.782207321476341)
--(axis cs:27368,0.762803689667626)
--(axis cs:27367,0.755073949190532)
--(axis cs:27366,0.768346830701419)
--(axis cs:27365,0.792913214835395)
--(axis cs:27364,0.752877916359238)
--(axis cs:27363,0.751944139769345)
--(axis cs:27362,0.75576873856821)
--(axis cs:27361,0.752419609703139)
--(axis cs:27360,0.738972743030068)
--(axis cs:27359,0.692878648345726)
--(axis cs:27358,0.690508164321191)
--(axis cs:27357,0.72494185359554)
--(axis cs:27356,0.712641622193855)
--(axis cs:27355,0.746709467796473)
--(axis cs:27354,0.768230461560776)
--(axis cs:27353,0.79555947842776)
--(axis cs:27352,0.795867686197901)
--(axis cs:27351,0.807462792409768)
--(axis cs:27350,0.809268354077614)
--(axis cs:27349,0.800092222966614)
--(axis cs:27348,0.794935275886616)
--(axis cs:27347,0.799563824906162)
--(axis cs:27346,0.787353228491761)
--(axis cs:27345,0.76227739337645)
--(axis cs:27344,0.776355314733295)
--(axis cs:27343,0.775175130820166)
--(axis cs:27342,0.77019501735782)
--(axis cs:27341,0.779871017513331)
--(axis cs:27340,0.782736429308801)
--(axis cs:27339,0.79735985500941)
--(axis cs:27338,0.803926194528754)
--(axis cs:27337,0.779059314293901)
--(axis cs:27336,0.785305574762558)
--(axis cs:27335,0.758036268930555)
--(axis cs:27334,0.730922242691704)
--(axis cs:27333,0.700610744454035)
--(axis cs:27332,0.697566514786745)
--(axis cs:27331,0.685003011548661)
--(axis cs:27330,0.6841094879707)
--(axis cs:27329,0.691885459986455)
--(axis cs:27328,0.687076047267307)
--(axis cs:27327,0.675621479867498)
--(axis cs:27326,0.675855024013904)
--(axis cs:27325,0.680598380578824)
--(axis cs:27324,0.660795132700243)
--(axis cs:27323,0.659677460668317)
--(axis cs:27322,0.658319762566537)
--(axis cs:27321,0.641657117261262)
--(axis cs:27320,0.636188029561217)
--(axis cs:27319,0.601371370311508)
--(axis cs:27318,0.591818771073388)
--(axis cs:27317,0.629947957131115)
--(axis cs:27316,0.607190277267768)
--(axis cs:27315,0.604427937751731)
--(axis cs:27314,0.606669213771845)
--(axis cs:27313,0.592102502475292)
--(axis cs:27312,0.593765831196341)
--(axis cs:27311,0.574239617237741)
--(axis cs:27310,0.568594976888193)
--(axis cs:27309,0.573929381854966)
--(axis cs:27308,0.572734346866099)
--(axis cs:27307,0.566653490863705)
--(axis cs:27306,0.587041226901445)
--(axis cs:27305,0.581581546316503)
--(axis cs:27304,0.589240874747632)
--(axis cs:27303,0.607603267433481)
--(axis cs:27302,0.627499681045182)
--(axis cs:27301,0.640346722594206)
--(axis cs:27300,0.65366592317049)
--(axis cs:27299,0.66135700544691)
--(axis cs:27298,0.68347530399792)
--(axis cs:27297,0.662698329710445)
--(axis cs:27296,0.664833716365498)
--(axis cs:27295,0.672961130548767)
--(axis cs:27294,0.664506999996352)
--(axis cs:27293,0.659939286161556)
--(axis cs:27292,0.659752581703586)
--(axis cs:27291,0.659542384993728)
--(axis cs:27290,0.665618039242663)
--(axis cs:27289,0.669168722035955)
--(axis cs:27288,0.67315732662813)
--(axis cs:27287,0.684807175756791)
--(axis cs:27286,0.678853769583127)
--(axis cs:27285,0.678052361956311)
--(axis cs:27284,0.687529242871529)
--(axis cs:27283,0.675013299741595)
--(axis cs:27282,0.677585150207661)
--(axis cs:27281,0.674968326697659)
--(axis cs:27280,0.672507050690975)
--(axis cs:27279,0.669214749707792)
--(axis cs:27278,0.639909545394218)
--(axis cs:27277,0.626863938579618)
--(axis cs:27276,0.622575644269607)
--(axis cs:27275,0.62235101277018)
--(axis cs:27274,0.632523962868961)
--(axis cs:27273,0.649251940641938)
--(axis cs:27272,0.649341646112857)
--(axis cs:27271,0.647237282969623)
--(axis cs:27270,0.642392252460663)
--(axis cs:27269,0.678888325827996)
--(axis cs:27268,0.676534163955305)
--(axis cs:27267,0.671109536763648)
--(axis cs:27266,0.672674784274966)
--(axis cs:27265,0.669605413308924)
--(axis cs:27264,0.649853480474178)
--(axis cs:27263,0.65066118604876)
--(axis cs:27262,0.658178424480157)
--(axis cs:27261,0.660345429419807)
--(axis cs:27260,0.646727731367191)
--(axis cs:27259,0.641064341397733)
--(axis cs:27258,0.650992092758102)
--(axis cs:27257,0.657418535485787)
--(axis cs:27256,0.682098850770037)
--(axis cs:27255,0.723567712644015)
--(axis cs:27254,0.712088172837302)
--(axis cs:27253,0.696181043805145)
--(axis cs:27252,0.699795970187973)
--(axis cs:27251,0.70484130000649)
--(axis cs:27250,0.704124660559553)
--(axis cs:27249,0.658833783235357)
--(axis cs:27248,0.654987447148531)
--(axis cs:27247,0.642976461922611)
--(axis cs:27246,0.6472247393687)
--(axis cs:27245,0.649696539369261)
--(axis cs:27244,0.654729865406589)
--(axis cs:27243,0.665317516227859)
--(axis cs:27242,0.659588485166477)
--(axis cs:27241,0.651473764885376)
--(axis cs:27240,0.65101091423563)
--(axis cs:27239,0.654102529750572)
--(axis cs:27238,0.63907321039684)
--(axis cs:27237,0.654711411093458)
--(axis cs:27236,0.63556859460458)
--(axis cs:27235,0.569842187592634)
--(axis cs:27234,0.569405380879623)
--(axis cs:27233,0.565324981420984)
--(axis cs:27232,0.585310500213886)
--(axis cs:27231,0.58181010125376)
--(axis cs:27230,0.593510637005736)
--(axis cs:27229,0.593512045365074)
--(axis cs:27228,0.598399614911266)
--(axis cs:27227,0.611407294674835)
--(axis cs:27226,0.610182598031631)
--(axis cs:27225,0.609726045040011)
--(axis cs:27224,0.610820806505543)
--(axis cs:27223,0.615699461641161)
--(axis cs:27222,0.594723105844601)
--(axis cs:27221,0.591795412688682)
--(axis cs:27220,0.589633256094686)
--(axis cs:27219,0.623048863845181)
--(axis cs:27218,0.622935016195589)
--(axis cs:27217,0.611927340090296)
--(axis cs:27216,0.627008431803682)
--(axis cs:27215,0.626875385968193)
--(axis cs:27214,0.626312470159111)
--(axis cs:27213,0.649781828806192)
--(axis cs:27212,0.644414747590635)
--(axis cs:27211,0.656915314690248)
--(axis cs:27210,0.642712455552218)
--(axis cs:27209,0.672318790498398)
--(axis cs:27208,0.673681202796333)
--(axis cs:27207,0.696761588472435)
--(axis cs:27206,0.697963516957486)
--(axis cs:27205,0.733695211680171)
--(axis cs:27204,0.732134039738414)
--(axis cs:27203,0.730041835101229)
--(axis cs:27202,0.729262952667294)
--(axis cs:27201,0.72968709713061)
--(axis cs:27200,0.734434055117808)
--(axis cs:27199,0.713534907215469)
--(axis cs:27198,0.71394234047186)
--(axis cs:27197,0.707658287251924)
--(axis cs:27196,0.6934176977379)
--(axis cs:27195,0.708469971042946)
--(axis cs:27194,0.722977128927613)
--(axis cs:27193,0.705382950919796)
--(axis cs:27192,0.697617311794188)
--(axis cs:27191,0.689788729607074)
--(axis cs:27190,0.695882697289557)
--(axis cs:27189,0.698131997814373)
--(axis cs:27188,0.725293935316185)
--(axis cs:27187,0.709073856692295)
--(axis cs:27186,0.706497779457336)
--(axis cs:27185,0.664819272939379)
--(axis cs:27184,0.672034918673417)
--(axis cs:27183,0.669038567335858)
--(axis cs:27182,0.673418701124783)
--(axis cs:27181,0.676472960401388)
--(axis cs:27180,0.697215377426833)
--(axis cs:27179,0.695858822121209)
--(axis cs:27178,0.72303557655738)
--(axis cs:27177,0.722761034486104)
--(axis cs:27176,0.722780241776597)
--(axis cs:27175,0.730552612058596)
--(axis cs:27174,0.718660187267811)
--(axis cs:27173,0.730493502973084)
--(axis cs:27172,0.733072205092795)
--(axis cs:27171,0.734576624047905)
--(axis cs:27170,0.733864843086277)
--(axis cs:27169,0.711576061669549)
--(axis cs:27168,0.719519833724263)
--(axis cs:27167,0.709999867687294)
--(axis cs:27166,0.710035929266867)
--(axis cs:27165,0.70987553169464)
--(axis cs:27164,0.715065637334787)
--(axis cs:27163,0.72431940177356)
--(axis cs:27162,0.720538856235613)
--(axis cs:27161,0.71871908945254)
--(axis cs:27160,0.690134263174822)
--(axis cs:27159,0.688876169267847)
--(axis cs:27158,0.654942662764367)
--(axis cs:27157,0.66292027595194)
--(axis cs:27156,0.682041309038919)
--(axis cs:27155,0.654270898920763)
--(axis cs:27154,0.65024232612004)
--(axis cs:27153,0.648015547406648)
--(axis cs:27152,0.646412049572746)
--(axis cs:27151,0.648038526543774)
--(axis cs:27150,0.647134197364297)
--(axis cs:27149,0.647092075297896)
--(axis cs:27148,0.600817689322415)
--(axis cs:27147,0.625281563469423)
--(axis cs:27146,0.620393537855657)
--(axis cs:27145,0.617449292101414)
--(axis cs:27144,0.611332405718537)
--(axis cs:27143,0.632683170955687)
--(axis cs:27142,0.661586082199182)
--(axis cs:27141,0.711823137733094)
--(axis cs:27140,0.737281965657313)
--(axis cs:27139,0.764527356530636)
--(axis cs:27138,0.759770240867387)
--(axis cs:27137,0.759681820172722)
--(axis cs:27136,0.757990928387964)
--(axis cs:27135,0.763519006503455)
--(axis cs:27134,0.762347794171287)
--(axis cs:27133,0.75348532995939)
--(axis cs:27132,0.747670062168577)
--(axis cs:27131,0.748341320055864)
--(axis cs:27130,0.742523114387492)
--(axis cs:27129,0.741537143821314)
--(axis cs:27128,0.747955616307564)
--(axis cs:27127,0.732249401295252)
--(axis cs:27126,0.736872702356998)
--(axis cs:27125,0.747361092602955)
--(axis cs:27124,0.741698247616651)
--(axis cs:27123,0.725366117635226)
--(axis cs:27122,0.720748343447231)
--(axis cs:27121,0.669107960951431)
--(axis cs:27120,0.638449860419756)
--(axis cs:27119,0.634369242229468)
--(axis cs:27118,0.651549682524342)
--(axis cs:27117,0.66837622563126)
--(axis cs:27116,0.647109646184265)
--(axis cs:27115,0.645137313127064)
--(axis cs:27114,0.655232232143276)
--(axis cs:27113,0.651430058847758)
--(axis cs:27112,0.678021189279788)
--(axis cs:27111,0.670654370746549)
--(axis cs:27110,0.671090549323477)
--(axis cs:27109,0.670280096076858)
--(axis cs:27108,0.660003420246178)
--(axis cs:27107,0.658721098489972)
--(axis cs:27106,0.651691060179232)
--(axis cs:27105,0.636359332161239)
--(axis cs:27104,0.638821314966737)
--(axis cs:27103,0.642564347863048)
--(axis cs:27102,0.6239732944516)
--(axis cs:27101,0.627844586502081)
--(axis cs:27100,0.626599402526407)
--(axis cs:27099,0.594784657591669)
--(axis cs:27098,0.575586151297564)
--(axis cs:27097,0.552667449883937)
--(axis cs:27096,0.553475343336411)
--(axis cs:27095,0.54099387894084)
--(axis cs:27094,0.533922340164114)
--(axis cs:27093,0.577935476396381)
--(axis cs:27092,0.539356408144812)
--(axis cs:27091,0.533927717160038)
--(axis cs:27090,0.532787029449806)
--(axis cs:27089,0.532855859249827)
--(axis cs:27088,0.536818405406965)
--(axis cs:27087,0.58930995708126)
--(axis cs:27086,0.597403210469754)
--(axis cs:27085,0.597278472741073)
--(axis cs:27084,0.592646866886974)
--(axis cs:27083,0.620194440489271)
--(axis cs:27082,0.614601131826252)
--(axis cs:27081,0.624420120646739)
--(axis cs:27080,0.626960724795999)
--(axis cs:27079,0.621204402997285)
--(axis cs:27078,0.6303114993551)
--(axis cs:27077,0.634632536322505)
--(axis cs:27076,0.635424115178375)
--(axis cs:27075,0.666102315102618)
--(axis cs:27074,0.654845301186225)
--(axis cs:27073,0.627528198553276)
--(axis cs:27072,0.628223041125107)
--(axis cs:27071,0.631906959733035)
--(axis cs:27070,0.666306774779805)
--(axis cs:27069,0.680849145290389)
--(axis cs:27068,0.690073537081232)
--(axis cs:27067,0.667344386055409)
--(axis cs:27066,0.667913629259531)
--(axis cs:27065,0.673780504319318)
--(axis cs:27064,0.672617983532277)
--(axis cs:27063,0.657285871791971)
--(axis cs:27062,0.655083213933583)
--(axis cs:27061,0.645128448090607)
--(axis cs:27060,0.640175180988026)
--(axis cs:27059,0.63991472473515)
--(axis cs:27058,0.634758840834666)
--(axis cs:27057,0.650184289664133)
--(axis cs:27056,0.65058313690152)
--(axis cs:27055,0.631123344817101)
--(axis cs:27054,0.635274805537197)
--(axis cs:27053,0.631598778915035)
--(axis cs:27052,0.640257185537674)
--(axis cs:27051,0.642318860321199)
--(axis cs:27050,0.612852293343152)
--(axis cs:27049,0.637603371944703)
--(axis cs:27048,0.66148606407155)
--(axis cs:27047,0.652990768727374)
--(axis cs:27046,0.650809729434001)
--(axis cs:27045,0.660474871884906)
--(axis cs:27044,0.660416303968612)
--(axis cs:27043,0.666890823841108)
--(axis cs:27042,0.693526870917416)
--(axis cs:27041,0.69423128165285)
--(axis cs:27040,0.715755855807388)
--(axis cs:27039,0.744500172255466)
--(axis cs:27038,0.744019974513236)
--(axis cs:27037,0.742117139321025)
--(axis cs:27036,0.74463474438257)
--(axis cs:27035,0.741465098714677)
--(axis cs:27034,0.739976717889636)
--(axis cs:27033,0.740377823935311)
--(axis cs:27032,0.752412616454929)
--(axis cs:27031,0.756078010873235)
--(axis cs:27030,0.764102855328114)
--(axis cs:27029,0.742368858305892)
--(axis cs:27028,0.759644958814774)
--(axis cs:27027,0.758365823364734)
--(axis cs:27026,0.756603255494071)
--(axis cs:27025,0.758213108335448)
--(axis cs:27024,0.760587770297641)
--(axis cs:27023,0.765059766550894)
--(axis cs:27022,0.744766887149348)
--(axis cs:27021,0.742880672007392)
--(axis cs:27020,0.712362726253914)
--(axis cs:27019,0.678802114023272)
--(axis cs:27018,0.679412635053133)
--(axis cs:27017,0.699775348364933)
--(axis cs:27016,0.697571325908065)
--(axis cs:27015,0.705206744778739)
--(axis cs:27014,0.704557152318335)
--(axis cs:27013,0.714126611736219)
--(axis cs:27012,0.694296987510147)
--(axis cs:27011,0.687156255654471)
--(axis cs:27010,0.674771280282013)
--(axis cs:27009,0.67582694413179)
--(axis cs:27008,0.63095482307861)
--(axis cs:27007,0.659447564642621)
--(axis cs:27006,0.670905535123702)
--(axis cs:27005,0.701740305985626)
--(axis cs:27004,0.72115812496661)
--(axis cs:27003,0.725552527943587)
--(axis cs:27002,0.723889567495385)
--(axis cs:27001,0.76803546348209)
--(axis cs:27000,0.793845276565586)
--(axis cs:26999,0.793671697851978)
--(axis cs:26998,0.794089827980728)
--(axis cs:26997,0.794630887670008)
--(axis cs:26996,0.794213753258449)
--(axis cs:26995,0.791643044158064)
--(axis cs:26994,0.792366511005068)
--(axis cs:26993,0.785931180749558)
--(axis cs:26992,0.799450088217288)
--(axis cs:26991,0.801619856475944)
--(axis cs:26990,0.802486856916433)
--(axis cs:26989,0.810809771853409)
--(axis cs:26988,0.813532985871232)
--(axis cs:26987,0.798056400437142)
--(axis cs:26986,0.800700510657512)
--(axis cs:26985,0.769250539085364)
--(axis cs:26984,0.749100018857115)
--(axis cs:26983,0.732433165336852)
--(axis cs:26982,0.751990036091001)
--(axis cs:26981,0.710537957602668)
--(axis cs:26980,0.682505323266858)
--(axis cs:26979,0.681620865920123)
--(axis cs:26978,0.698235009217773)
--(axis cs:26977,0.672940135197995)
--(axis cs:26976,0.67345908289981)
--(axis cs:26975,0.67398216118645)
--(axis cs:26974,0.680503332549237)
--(axis cs:26973,0.679498487789278)
--(axis cs:26972,0.656555790818068)
--(axis cs:26971,0.654496091905976)
--(axis cs:26970,0.653658691401181)
--(axis cs:26969,0.673738070909894)
--(axis cs:26968,0.659168249836006)
--(axis cs:26967,0.698528800443338)
--(axis cs:26966,0.695697590456711)
--(axis cs:26965,0.706344006830564)
--(axis cs:26964,0.709854301881901)
--(axis cs:26963,0.707359586365275)
--(axis cs:26962,0.68954385775053)
--(axis cs:26961,0.687894795823095)
--(axis cs:26960,0.685476936747631)
--(axis cs:26959,0.688386042546009)
--(axis cs:26958,0.713162560284116)
--(axis cs:26957,0.712520057967326)
--(axis cs:26956,0.717993861412912)
--(axis cs:26955,0.715507183313832)
--(axis cs:26954,0.736901214126474)
--(axis cs:26953,0.747665845261631)
--(axis cs:26952,0.74903904955391)
--(axis cs:26951,0.749483181096237)
--(axis cs:26950,0.749462503212055)
--(axis cs:26949,0.754990323339756)
--(axis cs:26948,0.774186785204847)
--(axis cs:26947,0.746540318596871)
--(axis cs:26946,0.735913051014899)
--(axis cs:26945,0.725749899284929)
--(axis cs:26944,0.718722811200103)
--(axis cs:26943,0.72102809351534)
--(axis cs:26942,0.716371551059103)
--(axis cs:26941,0.709753631130238)
--(axis cs:26940,0.700788823015098)
--(axis cs:26939,0.692647135574643)
--(axis cs:26938,0.643394385504294)
--(axis cs:26937,0.655596477996749)
--(axis cs:26936,0.647356390138807)
--(axis cs:26935,0.65853690149741)
--(axis cs:26934,0.61464360819524)
--(axis cs:26933,0.617206829677829)
--(axis cs:26932,0.659902298860951)
--(axis cs:26931,0.656718519199074)
--(axis cs:26930,0.663303020656897)
--(axis cs:26929,0.616313116217386)
--(axis cs:26928,0.587154900500706)
--(axis cs:26927,0.574581091883235)
--(axis cs:26926,0.603273841190195)
--(axis cs:26925,0.596969867394361)
--(axis cs:26924,0.603750122098893)
--(axis cs:26923,0.61387148346264)
--(axis cs:26922,0.614862337810323)
--(axis cs:26921,0.628835436196572)
--(axis cs:26920,0.629141219933964)
--(axis cs:26919,0.630619593191225)
--(axis cs:26918,0.630623184597549)
--(axis cs:26917,0.612915854987713)
--(axis cs:26916,0.624709846742958)
--(axis cs:26915,0.613352327309497)
--(axis cs:26914,0.624433647784079)
--(axis cs:26913,0.648048872135006)
--(axis cs:26912,0.627094231110894)
--(axis cs:26911,0.626496772406009)
--(axis cs:26910,0.618036634100967)
--(axis cs:26909,0.638874760427375)
--(axis cs:26908,0.644488197211797)
--(axis cs:26907,0.675384673466844)
--(axis cs:26906,0.658244686858021)
--(axis cs:26905,0.671026914102152)
--(axis cs:26904,0.678823152152811)
--(axis cs:26903,0.661085922975793)
--(axis cs:26902,0.672104589191649)
--(axis cs:26901,0.66200027030462)
--(axis cs:26900,0.674815282640876)
--(axis cs:26899,0.688426327586969)
--(axis cs:26898,0.713373605344143)
--(axis cs:26897,0.735283578995785)
--(axis cs:26896,0.731025028416602)
--(axis cs:26895,0.733526970019683)
--(axis cs:26894,0.773466287750788)
--(axis cs:26893,0.764120782371783)
--(axis cs:26892,0.754340251622473)
--(axis cs:26891,0.76050660086737)
--(axis cs:26890,0.760111054920415)
--(axis cs:26889,0.758599135700375)
--(axis cs:26888,0.757277310016457)
--(axis cs:26887,0.737693572512104)
--(axis cs:26886,0.735163479228972)
--(axis cs:26885,0.742731581549193)
--(axis cs:26884,0.741688119177154)
--(axis cs:26883,0.766955390931492)
--(axis cs:26882,0.770185892289564)
--(axis cs:26881,0.770113029103707)
--(axis cs:26880,0.760937304038476)
--(axis cs:26879,0.771982047343776)
--(axis cs:26878,0.74639777598215)
--(axis cs:26877,0.763365939419989)
--(axis cs:26876,0.788860358980708)
--(axis cs:26875,0.785661031834884)
--(axis cs:26874,0.743278158045317)
--(axis cs:26873,0.756567312213407)
--(axis cs:26872,0.750504118950926)
--(axis cs:26871,0.7501897953439)
--(axis cs:26870,0.763619183100783)
--(axis cs:26869,0.751263719674939)
--(axis cs:26868,0.75142088897368)
--(axis cs:26867,0.751191087735324)
--(axis cs:26866,0.753914487016081)
--(axis cs:26865,0.739769335540257)
--(axis cs:26864,0.734149316530519)
--(axis cs:26863,0.746361806506355)
--(axis cs:26862,0.75956489618701)
--(axis cs:26861,0.757168147544776)
--(axis cs:26860,0.759631543840938)
--(axis cs:26859,0.733891721448102)
--(axis cs:26858,0.752394807447657)
--(axis cs:26857,0.70762963458108)
--(axis cs:26856,0.683373068621301)
--(axis cs:26855,0.688095439850225)
--(axis cs:26854,0.695690183239787)
--(axis cs:26853,0.667797413315235)
--(axis cs:26852,0.682321309233826)
--(axis cs:26851,0.688655736124204)
--(axis cs:26850,0.669698897000534)
--(axis cs:26849,0.674953100699442)
--(axis cs:26848,0.694553613189406)
--(axis cs:26847,0.693697813847219)
--(axis cs:26846,0.692418590645393)
--(axis cs:26845,0.691004585810989)
--(axis cs:26844,0.690388365940944)
--(axis cs:26843,0.63879247056598)
--(axis cs:26842,0.60412420819941)
--(axis cs:26841,0.66177943228253)
--(axis cs:26840,0.663491589050612)
--(axis cs:26839,0.665910812400579)
--(axis cs:26838,0.647343062980415)
--(axis cs:26837,0.647741747017173)
--(axis cs:26836,0.637308313222668)
--(axis cs:26835,0.636204827591997)
--(axis cs:26834,0.644500585222117)
--(axis cs:26833,0.651853417780439)
--(axis cs:26832,0.637517278620447)
--(axis cs:26831,0.640451305671808)
--(axis cs:26830,0.681315552182702)
--(axis cs:26829,0.67708955952745)
--(axis cs:26828,0.649506926440522)
--(axis cs:26827,0.656657778431804)
--(axis cs:26826,0.657942359132129)
--(axis cs:26825,0.661138486533491)
--(axis cs:26824,0.656614916713971)
--(axis cs:26823,0.662426544212881)
--(axis cs:26822,0.671064480934588)
--(axis cs:26821,0.652782757672338)
--(axis cs:26820,0.651522302376792)
--(axis cs:26819,0.669234868701107)
--(axis cs:26818,0.672178971262835)
--(axis cs:26817,0.683391885399568)
--(axis cs:26816,0.683651970889302)
--(axis cs:26815,0.693575888691204)
--(axis cs:26814,0.677636944171116)
--(axis cs:26813,0.675356262285918)
--(axis cs:26812,0.668758358269635)
--(axis cs:26811,0.666549961656089)
--(axis cs:26810,0.628932877193188)
--(axis cs:26809,0.626173565580737)
--(axis cs:26808,0.624382018508076)
--(axis cs:26807,0.650311936822814)
--(axis cs:26806,0.650607948168951)
--(axis cs:26805,0.650206106093407)
--(axis cs:26804,0.657775293900145)
--(axis cs:26803,0.652246208202906)
--(axis cs:26802,0.649782639730628)
--(axis cs:26801,0.622040528876191)
--(axis cs:26800,0.641940584789819)
--(axis cs:26799,0.618995991415684)
--(axis cs:26798,0.614180197400814)
--(axis cs:26797,0.602348834622945)
--(axis cs:26796,0.60458920052597)
--(axis cs:26795,0.587477196275779)
--(axis cs:26794,0.604115645820201)
--(axis cs:26793,0.600257573690128)
--(axis cs:26792,0.59784602832578)
--(axis cs:26791,0.628732644032887)
--(axis cs:26790,0.64178006416409)
--(axis cs:26789,0.657184821189619)
--(axis cs:26788,0.675332233091463)
--(axis cs:26787,0.663998121997112)
--(axis cs:26786,0.688780957939672)
--(axis cs:26785,0.691150221060912)
--(axis cs:26784,0.690281111436313)
--(axis cs:26783,0.690870071603326)
--(axis cs:26782,0.697966415438863)
--(axis cs:26781,0.691188932559797)
--(axis cs:26780,0.693239027622267)
--(axis cs:26779,0.693245631527557)
--(axis cs:26778,0.692933364078668)
--(axis cs:26777,0.687359491117977)
--(axis cs:26776,0.700670860503816)
--(axis cs:26775,0.699566225591778)
--(axis cs:26774,0.69977958114517)
--(axis cs:26773,0.697116938334917)
--(axis cs:26772,0.715039173873026)
--(axis cs:26771,0.68548600416442)
--(axis cs:26770,0.676433372787309)
--(axis cs:26769,0.675176554871584)
--(axis cs:26768,0.655726665617208)
--(axis cs:26767,0.632950609937583)
--(axis cs:26766,0.613023057733911)
--(axis cs:26765,0.63348712395694)
--(axis cs:26764,0.662466041221858)
--(axis cs:26763,0.673974666268453)
--(axis cs:26762,0.661952467707003)
--(axis cs:26761,0.666182057351106)
--(axis cs:26760,0.643828836621769)
--(axis cs:26759,0.644324775897426)
--(axis cs:26758,0.661227943068607)
--(axis cs:26757,0.665308631669028)
--(axis cs:26756,0.663062921944651)
--(axis cs:26755,0.662988778475031)
--(axis cs:26754,0.654452413067285)
--(axis cs:26753,0.662938299702261)
--(axis cs:26752,0.646982798336874)
--(axis cs:26751,0.646744973141159)
--(axis cs:26750,0.653913304803761)
--(axis cs:26749,0.639532404261578)
--(axis cs:26748,0.64148035455595)
--(axis cs:26747,0.682180871188778)
--(axis cs:26746,0.692114303443056)
--(axis cs:26745,0.673230523828383)
--(axis cs:26744,0.645076067510955)
--(axis cs:26743,0.630663548889284)
--(axis cs:26742,0.635755961494387)
--(axis cs:26741,0.640273300784018)
--(axis cs:26740,0.640770886693017)
--(axis cs:26739,0.668709616413234)
--(axis cs:26738,0.652753417413249)
--(axis cs:26737,0.649258873333672)
--(axis cs:26736,0.638124206913182)
--(axis cs:26735,0.639393491998337)
--(axis cs:26734,0.633715722971743)
--(axis cs:26733,0.639748558087198)
--(axis cs:26732,0.67419575559136)
--(axis cs:26731,0.68829998340621)
--(axis cs:26730,0.733377057748859)
--(axis cs:26729,0.733675883958295)
--(axis cs:26728,0.733904765699967)
--(axis cs:26727,0.697288874213737)
--(axis cs:26726,0.677866300238449)
--(axis cs:26725,0.679785916322219)
--(axis cs:26724,0.691784586567697)
--(axis cs:26723,0.692580228197491)
--(axis cs:26722,0.688417571443089)
--(axis cs:26721,0.695809178943051)
--(axis cs:26720,0.693851658260614)
--(axis cs:26719,0.665420130659073)
--(axis cs:26718,0.666814582728418)
--(axis cs:26717,0.678759014613365)
--(axis cs:26716,0.70755435776099)
--(axis cs:26715,0.709143987927498)
--(axis cs:26714,0.724169902048683)
--(axis cs:26713,0.715703388445116)
--(axis cs:26712,0.690438477591696)
--(axis cs:26711,0.687609405786266)
--(axis cs:26710,0.63547665546817)
--(axis cs:26709,0.635413198166361)
--(axis cs:26708,0.649339519326362)
--(axis cs:26707,0.649366833099543)
--(axis cs:26706,0.648059340855248)
--(axis cs:26705,0.654275620361106)
--(axis cs:26704,0.645324462719338)
--(axis cs:26703,0.645441335923952)
--(axis cs:26702,0.644837404675463)
--(axis cs:26701,0.636314565598815)
--(axis cs:26700,0.636411285100621)
--(axis cs:26699,0.637007043767748)
--(axis cs:26698,0.640983486126533)
--(axis cs:26697,0.634760322019931)
--(axis cs:26696,0.588105109799489)
--(axis cs:26695,0.582983052327132)
--(axis cs:26694,0.559037675222193)
--(axis cs:26693,0.551257525675225)
--(axis cs:26692,0.539057616742678)
--(axis cs:26691,0.549675711956522)
--(axis cs:26690,0.537835611297562)
--(axis cs:26689,0.572319785040466)
--(axis cs:26688,0.566136188040903)
--(axis cs:26687,0.586292633268999)
--(axis cs:26686,0.625308839853402)
--(axis cs:26685,0.63674878901762)
--(axis cs:26684,0.639586978610168)
--(axis cs:26683,0.646943894345278)
--(axis cs:26682,0.667379202486833)
--(axis cs:26681,0.666032430061846)
--(axis cs:26680,0.665894987634835)
--(axis cs:26679,0.702657004322224)
--(axis cs:26678,0.700363151262841)
--(axis cs:26677,0.697824157135761)
--(axis cs:26676,0.707506732575659)
--(axis cs:26675,0.705257073759008)
--(axis cs:26674,0.705629477138196)
--(axis cs:26673,0.709712052061234)
--(axis cs:26672,0.713522635087583)
--(axis cs:26671,0.697307929582931)
--(axis cs:26670,0.699358635254974)
--(axis cs:26669,0.682607395197871)
--(axis cs:26668,0.687499041104292)
--(axis cs:26667,0.680407295065174)
--(axis cs:26666,0.651204031992092)
--(axis cs:26665,0.629729426655191)
--(axis cs:26664,0.628699138857398)
--(axis cs:26663,0.630438941835792)
--(axis cs:26662,0.606876534576431)
--(axis cs:26661,0.599362752309868)
--(axis cs:26660,0.601777505962609)
--(axis cs:26659,0.544057908007799)
--(axis cs:26658,0.53984452861239)
--(axis cs:26657,0.532320095977747)
--(axis cs:26656,0.513676742298242)
--(axis cs:26655,0.516283180320799)
--(axis cs:26654,0.51974885132784)
--(axis cs:26653,0.523511490657892)
--(axis cs:26652,0.518466582060816)
--(axis cs:26651,0.516409105032365)
--(axis cs:26650,0.521822956880579)
--(axis cs:26649,0.528071376095394)
--(axis cs:26648,0.499209054334937)
--(axis cs:26647,0.490087854384966)
--(axis cs:26646,0.500874938314839)
--(axis cs:26645,0.507268285304685)
--(axis cs:26644,0.507952224580115)
--(axis cs:26643,0.501742348741901)
--(axis cs:26642,0.501071205887282)
--(axis cs:26641,0.496827441030809)
--(axis cs:26640,0.504307554195534)
--(axis cs:26639,0.508271205759231)
--(axis cs:26638,0.521675455802122)
--(axis cs:26637,0.525945635433826)
--(axis cs:26636,0.523564673751945)
--(axis cs:26635,0.524821961443363)
--(axis cs:26634,0.522233019205428)
--(axis cs:26633,0.523890631184358)
--(axis cs:26632,0.542335617931746)
--(axis cs:26631,0.546557394832534)
--(axis cs:26630,0.541576032896158)
--(axis cs:26629,0.528842551398221)
--(axis cs:26628,0.528891166785003)
--(axis cs:26627,0.524896061605537)
--(axis cs:26626,0.549046311535948)
--(axis cs:26625,0.545600580378177)
--(axis cs:26624,0.542837125532767)
--(axis cs:26623,0.541043933098404)
--(axis cs:26622,0.54907833590862)
--(axis cs:26621,0.554051956007963)
--(axis cs:26620,0.618392530281074)
--(axis cs:26619,0.61322395043799)
--(axis cs:26618,0.63859199891663)
--(axis cs:26617,0.664005965601048)
--(axis cs:26616,0.698232296086305)
--(axis cs:26615,0.720939002720612)
--(axis cs:26614,0.731870212489173)
--(axis cs:26613,0.728119594194092)
--(axis cs:26612,0.715355712097466)
--(axis cs:26611,0.716673754811258)
--(axis cs:26610,0.76558997250072)
--(axis cs:26609,0.763734626318467)
--(axis cs:26608,0.766416552627441)
--(axis cs:26607,0.779079925812481)
--(axis cs:26606,0.761206444361829)
--(axis cs:26605,0.762925188291516)
--(axis cs:26604,0.766070834243465)
--(axis cs:26603,0.76542251285845)
--(axis cs:26602,0.764193630461716)
--(axis cs:26601,0.760094129518204)
--(axis cs:26600,0.713245549187731)
--(axis cs:26599,0.759685539067881)
--(axis cs:26598,0.740784162579876)
--(axis cs:26597,0.748395527740894)
--(axis cs:26596,0.766260329521327)
--(axis cs:26595,0.747811341378598)
--(axis cs:26594,0.743797635902171)
--(axis cs:26593,0.759261854362283)
--(axis cs:26592,0.762024470779835)
--(axis cs:26591,0.771256219114283)
--(axis cs:26590,0.744875856984097)
--(axis cs:26589,0.744282627969371)
--(axis cs:26588,0.747380732980111)
--(axis cs:26587,0.74772894427299)
--(axis cs:26586,0.749947889347955)
--(axis cs:26585,0.791470291849565)
--(axis cs:26584,0.813471564899186)
--(axis cs:26583,0.814625475438931)
--(axis cs:26582,0.813991428942018)
--(axis cs:26581,0.818987128091377)
--(axis cs:26580,0.824052837796101)
--(axis cs:26579,0.789224387903199)
--(axis cs:26578,0.786419915493893)
--(axis cs:26577,0.770299013194993)
--(axis cs:26576,0.752930769501263)
--(axis cs:26575,0.753357255287849)
--(axis cs:26574,0.750325485468437)
--(axis cs:26573,0.73240040169366)
--(axis cs:26572,0.729146368445812)
--(axis cs:26571,0.760181601501154)
--(axis cs:26570,0.748831578353328)
--(axis cs:26569,0.792279464977505)
--(axis cs:26568,0.792114470648333)
--(axis cs:26567,0.785268935455554)
--(axis cs:26566,0.783892465681741)
--(axis cs:26565,0.745125598384899)
--(axis cs:26564,0.716825861908343)
--(axis cs:26563,0.720677457264599)
--(axis cs:26562,0.718650033469008)
--(axis cs:26561,0.711265370442516)
--(axis cs:26560,0.726963635515448)
--(axis cs:26559,0.722314241199293)
--(axis cs:26558,0.720814907208623)
--(axis cs:26557,0.718023451287991)
--(axis cs:26556,0.704862106733419)
--(axis cs:26555,0.703676873498332)
--(axis cs:26554,0.705167782139894)
--(axis cs:26553,0.713949130188069)
--(axis cs:26552,0.715417667148913)
--(axis cs:26551,0.661999041661705)
--(axis cs:26550,0.650014330770934)
--(axis cs:26549,0.58386221068777)
--(axis cs:26548,0.584199346019125)
--(axis cs:26547,0.588519740971328)
--(axis cs:26546,0.590101695814541)
--(axis cs:26545,0.617508442086555)
--(axis cs:26544,0.641419933088143)
--(axis cs:26543,0.630580286464955)
--(axis cs:26542,0.633210551238802)
--(axis cs:26541,0.629719773393815)
--(axis cs:26540,0.638079294917069)
--(axis cs:26539,0.649941030495658)
--(axis cs:26538,0.652427464696892)
--(axis cs:26537,0.639791770925982)
--(axis cs:26536,0.622443368474099)
--(axis cs:26535,0.628236639400842)
--(axis cs:26534,0.660079690893124)
--(axis cs:26533,0.652860920642478)
--(axis cs:26532,0.652302382787068)
--(axis cs:26531,0.652653552178104)
--(axis cs:26530,0.663058656850439)
--(axis cs:26529,0.663251157015521)
--(axis cs:26528,0.663836550518909)
--(axis cs:26527,0.661063783142689)
--(axis cs:26526,0.658440627470213)
--(axis cs:26525,0.645452686036581)
--(axis cs:26524,0.650713907158159)
--(axis cs:26523,0.674926989806801)
--(axis cs:26522,0.721720835827911)
--(axis cs:26521,0.760216617873885)
--(axis cs:26520,0.751113859909755)
--(axis cs:26519,0.785477850478806)
--(axis cs:26518,0.785211157215377)
--(axis cs:26517,0.788005867962321)
--(axis cs:26516,0.793438503025498)
--(axis cs:26515,0.79742456140486)
--(axis cs:26514,0.809091091062739)
--(axis cs:26513,0.807147233035899)
--(axis cs:26512,0.806586485809914)
--(axis cs:26511,0.80684805060126)
--(axis cs:26510,0.798086912125604)
--(axis cs:26509,0.833647294086651)
--(axis cs:26508,0.848375863190171)
--(axis cs:26507,0.876013213775808)
--(axis cs:26506,0.888120583346317)
--(axis cs:26505,0.877834975666362)
--(axis cs:26504,0.890633526768064)
--(axis cs:26503,0.875896030751736)
--(axis cs:26502,0.879059278227102)
--(axis cs:26501,0.857017939246042)
--(axis cs:26500,0.847131993856602)
--(axis cs:26499,0.805466053226761)
--(axis cs:26498,0.806416183924633)
--(axis cs:26497,0.806353043480004)
--(axis cs:26496,0.802036040481517)
--(axis cs:26495,0.812386009000422)
--(axis cs:26494,0.779477497024601)
--(axis cs:26493,0.776171085551952)
--(axis cs:26492,0.78587924398569)
--(axis cs:26491,0.8129050469935)
--(axis cs:26490,0.816701029486377)
--(axis cs:26489,0.78440593538543)
--(axis cs:26488,0.764764287936146)
--(axis cs:26487,0.755931104538048)
--(axis cs:26486,0.765947992777651)
--(axis cs:26485,0.769600406442282)
--(axis cs:26484,0.746734497981374)
--(axis cs:26483,0.747885745100304)
--(axis cs:26482,0.701479022972453)
--(axis cs:26481,0.692961078392553)
--(axis cs:26480,0.688966764143722)
--(axis cs:26479,0.710708431136419)
--(axis cs:26478,0.709420847606389)
--(axis cs:26477,0.730487590187765)
--(axis cs:26476,0.730342659514918)
--(axis cs:26475,0.710035624923417)
--(axis cs:26474,0.716732419862775)
--(axis cs:26473,0.712747632034027)
--(axis cs:26472,0.724185772651022)
--(axis cs:26471,0.701326503414449)
--(axis cs:26470,0.717223903106909)
--(axis cs:26469,0.714043329882161)
--(axis cs:26468,0.738553342544434)
--(axis cs:26467,0.712593235703639)
--(axis cs:26466,0.689342664125591)
--(axis cs:26465,0.684255007883492)
--(axis cs:26464,0.665378923053904)
--(axis cs:26463,0.661296335733909)
--(axis cs:26462,0.672978867429917)
--(axis cs:26461,0.679906840612786)
--(axis cs:26460,0.687587086200518)
--(axis cs:26459,0.702836470152066)
--(axis cs:26458,0.704415682873325)
--(axis cs:26457,0.672702621473517)
--(axis cs:26456,0.693586902345003)
--(axis cs:26455,0.714862045816444)
--(axis cs:26454,0.704464416853904)
--(axis cs:26453,0.704531474387184)
--(axis cs:26452,0.696242331033446)
--(axis cs:26451,0.694509451283052)
--(axis cs:26450,0.669213673008026)
--(axis cs:26449,0.667976270829813)
--(axis cs:26448,0.636944620436272)
--(axis cs:26447,0.638188534084712)
--(axis cs:26446,0.635671233714735)
--(axis cs:26445,0.660682369342758)
--(axis cs:26444,0.664489544242177)
--(axis cs:26443,0.689589381388255)
--(axis cs:26442,0.678278462747829)
--(axis cs:26441,0.703792055253143)
--(axis cs:26440,0.698945632346632)
--(axis cs:26439,0.673296496346753)
--(axis cs:26438,0.671403817165406)
--(axis cs:26437,0.670210731869655)
--(axis cs:26436,0.653238295924565)
--(axis cs:26435,0.680152819900787)
--(axis cs:26434,0.6846867638932)
--(axis cs:26433,0.684814012105673)
--(axis cs:26432,0.669047813773576)
--(axis cs:26431,0.716014254577653)
--(axis cs:26430,0.740048448728183)
--(axis cs:26429,0.759695431108913)
--(axis cs:26428,0.757214808023804)
--(axis cs:26427,0.771279334507363)
--(axis cs:26426,0.769978796289548)
--(axis cs:26425,0.753096947065646)
--(axis cs:26424,0.754152847078217)
--(axis cs:26423,0.732940154448105)
--(axis cs:26422,0.73795328309269)
--(axis cs:26421,0.724092792577308)
--(axis cs:26420,0.726414171517353)
--(axis cs:26419,0.718389464922894)
--(axis cs:26418,0.737545994363278)
--(axis cs:26417,0.757933998992633)
--(axis cs:26416,0.780268376305876)
--(axis cs:26415,0.744806049851289)
--(axis cs:26414,0.741363894646001)
--(axis cs:26413,0.782776670859178)
--(axis cs:26412,0.781724845957659)
--(axis cs:26411,0.746035300191338)
--(axis cs:26410,0.760901613386092)
--(axis cs:26409,0.743852217991055)
--(axis cs:26408,0.748785342877664)
--(axis cs:26407,0.735220886950364)
--(axis cs:26406,0.732871606245944)
--(axis cs:26405,0.733279977274891)
--(axis cs:26404,0.764977420880542)
--(axis cs:26403,0.766619551579163)
--(axis cs:26402,0.770778538235083)
--(axis cs:26401,0.779179728095809)
--(axis cs:26400,0.815519869686866)
--(axis cs:26399,0.813721017273879)
--(axis cs:26398,0.812324678600356)
--(axis cs:26397,0.792479111557367)
--(axis cs:26396,0.766968984044931)
--(axis cs:26395,0.767045233144054)
--(axis cs:26394,0.772586697553057)
--(axis cs:26393,0.726161016448587)
--(axis cs:26392,0.728112615009205)
--(axis cs:26391,0.742283113690088)
--(axis cs:26390,0.707646047704605)
--(axis cs:26389,0.70476764360393)
--(axis cs:26388,0.695181802961595)
--(axis cs:26387,0.69222661696791)
--(axis cs:26386,0.70136391980972)
--(axis cs:26385,0.730901142396468)
--(axis cs:26384,0.687896528536047)
--(axis cs:26383,0.714909723672253)
--(axis cs:26382,0.708938929780608)
--(axis cs:26381,0.681606822555868)
--(axis cs:26380,0.666477469637783)
--(axis cs:26379,0.681333672384064)
--(axis cs:26378,0.659418538864014)
--(axis cs:26377,0.671807937893574)
--(axis cs:26376,0.674711529591491)
--(axis cs:26375,0.697584516256182)
--(axis cs:26374,0.704643469294555)
--(axis cs:26373,0.702499597063335)
--(axis cs:26372,0.704952604406182)
--(axis cs:26371,0.708417095170595)
--(axis cs:26370,0.70503040989188)
--(axis cs:26369,0.708492485062472)
--(axis cs:26368,0.731073833933554)
--(axis cs:26367,0.73391213907761)
--(axis cs:26366,0.725859484462178)
--(axis cs:26365,0.724344331951804)
--(axis cs:26364,0.744442463032061)
--(axis cs:26363,0.72772031945776)
--(axis cs:26362,0.725482179633173)
--(axis cs:26361,0.721937793451801)
--(axis cs:26360,0.702696578318981)
--(axis cs:26359,0.690468101506924)
--(axis cs:26358,0.689374843843133)
--(axis cs:26357,0.73266753733119)
--(axis cs:26356,0.730342457117244)
--(axis cs:26355,0.716487317401219)
--(axis cs:26354,0.701449786907038)
--(axis cs:26353,0.717208307677478)
--(axis cs:26352,0.717482165537323)
--(axis cs:26351,0.70973692013067)
--(axis cs:26350,0.707696206706822)
--(axis cs:26349,0.706103897208829)
--(axis cs:26348,0.687569906841723)
--(axis cs:26347,0.686275123728906)
--(axis cs:26346,0.688951360584826)
--(axis cs:26345,0.67284162336749)
--(axis cs:26344,0.649365813238967)
--(axis cs:26343,0.671673973739524)
--(axis cs:26342,0.669314894634095)
--(axis cs:26341,0.669963844682441)
--(axis cs:26340,0.658564995932999)
--(axis cs:26339,0.685948323673851)
--(axis cs:26338,0.681669916097788)
--(axis cs:26337,0.621841443868303)
--(axis cs:26336,0.646080606098014)
--(axis cs:26335,0.641138707655512)
--(axis cs:26334,0.645183788216197)
--(axis cs:26333,0.638471414123299)
--(axis cs:26332,0.635670516885524)
--(axis cs:26331,0.639950631869467)
--(axis cs:26330,0.647400718588121)
--(axis cs:26329,0.648052554666691)
--(axis cs:26328,0.64643419345899)
--(axis cs:26327,0.645664557253075)
--(axis cs:26326,0.655210819812267)
--(axis cs:26325,0.650936172110463)
--(axis cs:26324,0.654441377911514)
--(axis cs:26323,0.626090646979892)
--(axis cs:26322,0.639185826773589)
--(axis cs:26321,0.653821085129579)
--(axis cs:26320,0.650395891458874)
--(axis cs:26319,0.623488940135767)
--(axis cs:26318,0.658068822304289)
--(axis cs:26317,0.662398406549604)
--(axis cs:26316,0.679612916826141)
--(axis cs:26315,0.679122891190416)
--(axis cs:26314,0.675936438737125)
--(axis cs:26313,0.675684178254988)
--(axis cs:26312,0.690954115334944)
--(axis cs:26311,0.711180640385967)
--(axis cs:26310,0.736928180315748)
--(axis cs:26309,0.739932822903621)
--(axis cs:26308,0.734959478610916)
--(axis cs:26307,0.733665447313177)
--(axis cs:26306,0.7409383279067)
--(axis cs:26305,0.737041347242398)
--(axis cs:26304,0.761529915476488)
--(axis cs:26303,0.760041310529075)
--(axis cs:26302,0.752851669042384)
--(axis cs:26301,0.750279644040622)
--(axis cs:26300,0.752275510689694)
--(axis cs:26299,0.757171859524651)
--(axis cs:26298,0.73253843638759)
--(axis cs:26297,0.741686278446007)
--(axis cs:26296,0.738751573561131)
--(axis cs:26295,0.742701620325553)
--(axis cs:26294,0.74369659904798)
--(axis cs:26293,0.735809244070018)
--(axis cs:26292,0.75940231899362)
--(axis cs:26291,0.731918623183948)
--(axis cs:26290,0.715905619583592)
--(axis cs:26289,0.71326825644154)
--(axis cs:26288,0.720824122524829)
--(axis cs:26287,0.741631947035964)
--(axis cs:26286,0.740327337666475)
--(axis cs:26285,0.765411592161468)
--(axis cs:26284,0.745131456109366)
--(axis cs:26283,0.746496208035187)
--(axis cs:26282,0.747392441123802)
--(axis cs:26281,0.741387980722392)
--(axis cs:26280,0.756825921295279)
--(axis cs:26279,0.755084329772688)
--(axis cs:26278,0.756584269880627)
--(axis cs:26277,0.748578598974705)
--(axis cs:26276,0.724251216307034)
--(axis cs:26275,0.759796758534872)
--(axis cs:26274,0.766518271715076)
--(axis cs:26273,0.766529826662253)
--(axis cs:26272,0.746093955775913)
--(axis cs:26271,0.748383192707312)
--(axis cs:26270,0.735650874200396)
--(axis cs:26269,0.737542151990743)
--(axis cs:26268,0.742481018476323)
--(axis cs:26267,0.744343289183524)
--(axis cs:26266,0.737468335665699)
--(axis cs:26265,0.708336105707333)
--(axis cs:26264,0.708057570178011)
--(axis cs:26263,0.730118490476706)
--(axis cs:26262,0.729024253503949)
--(axis cs:26261,0.729397040844582)
--(axis cs:26260,0.709882371389568)
--(axis cs:26259,0.708733856066763)
--(axis cs:26258,0.71182659476625)
--(axis cs:26257,0.707679119547939)
--(axis cs:26256,0.701584549650378)
--(axis cs:26255,0.659098073121563)
--(axis cs:26254,0.656251036168435)
--(axis cs:26253,0.678199851788343)
--(axis cs:26252,0.662726837307697)
--(axis cs:26251,0.655942635483054)
--(axis cs:26250,0.654328925272052)
--(axis cs:26249,0.703883237949632)
--(axis cs:26248,0.709378042087966)
--(axis cs:26247,0.687517370969629)
--(axis cs:26246,0.681737164046978)
--(axis cs:26245,0.695987530870877)
--(axis cs:26244,0.695229244634248)
--(axis cs:26243,0.681401870301896)
--(axis cs:26242,0.700471071303396)
--(axis cs:26241,0.702816770657354)
--(axis cs:26240,0.706681028383815)
--(axis cs:26239,0.707916512241148)
--(axis cs:26238,0.705936683947436)
--(axis cs:26237,0.70702325932361)
--(axis cs:26236,0.707812002238952)
--(axis cs:26235,0.716797747655191)
--(axis cs:26234,0.710094260826743)
--(axis cs:26233,0.7003974199789)
--(axis cs:26232,0.700883545471)
--(axis cs:26231,0.700630125014207)
--(axis cs:26230,0.732756520315378)
--(axis cs:26229,0.683643635391883)
--(axis cs:26228,0.704871419014456)
--(axis cs:26227,0.713703776399247)
--(axis cs:26226,0.71578064933566)
--(axis cs:26225,0.703639839288135)
--(axis cs:26224,0.6991184426624)
--(axis cs:26223,0.701716530319134)
--(axis cs:26222,0.688816052502973)
--(axis cs:26221,0.686486199612406)
--(axis cs:26220,0.681327692757525)
--(axis cs:26219,0.677740791771866)
--(axis cs:26218,0.680977441540884)
--(axis cs:26217,0.678999771803613)
--(axis cs:26216,0.684878832784958)
--(axis cs:26215,0.688522474380197)
--(axis cs:26214,0.692346358450927)
--(axis cs:26213,0.694548852721888)
--(axis cs:26212,0.697587511044519)
--(axis cs:26211,0.705763094823087)
--(axis cs:26210,0.675732367679697)
--(axis cs:26209,0.675850703643488)
--(axis cs:26208,0.661361331821443)
--(axis cs:26207,0.646691270066064)
--(axis cs:26206,0.640844933575815)
--(axis cs:26205,0.646333968287028)
--(axis cs:26204,0.663699405926071)
--(axis cs:26203,0.649740029082922)
--(axis cs:26202,0.645678251236284)
--(axis cs:26201,0.650909846751936)
--(axis cs:26200,0.652400941471211)
--(axis cs:26199,0.657158504697648)
--(axis cs:26198,0.660774770630604)
--(axis cs:26197,0.660796966610966)
--(axis cs:26196,0.656333543707655)
--(axis cs:26195,0.638060525398996)
--(axis cs:26194,0.635763319973768)
--(axis cs:26193,0.625601758299014)
--(axis cs:26192,0.660265344656735)
--(axis cs:26191,0.653111174132515)
--(axis cs:26190,0.688719383082267)
--(axis cs:26189,0.692483779123979)
--(axis cs:26188,0.665384832693755)
--(axis cs:26187,0.665711341095797)
--(axis cs:26186,0.670810873997767)
--(axis cs:26185,0.686855330684743)
--(axis cs:26184,0.671156713457536)
--(axis cs:26183,0.678846166583262)
--(axis cs:26182,0.681907239493648)
--(axis cs:26181,0.676078438052826)
--(axis cs:26180,0.676393056354715)
--(axis cs:26179,0.672259738855339)
--(axis cs:26178,0.684003331301729)
--(axis cs:26177,0.686502173407647)
--(axis cs:26176,0.701600666276271)
--(axis cs:26175,0.704270806048323)
--(axis cs:26174,0.706935763241117)
--(axis cs:26173,0.726740728192002)
--(axis cs:26172,0.695794739979978)
--(axis cs:26171,0.695790057588481)
--(axis cs:26170,0.652270501247167)
--(axis cs:26169,0.649218359477203)
--(axis cs:26168,0.670060126728817)
--(axis cs:26167,0.672213190433633)
--(axis cs:26166,0.676345110235333)
--(axis cs:26165,0.678948870669454)
--(axis cs:26164,0.67250791033248)
--(axis cs:26163,0.666287691777824)
--(axis cs:26162,0.663192347412181)
--(axis cs:26161,0.675319716596804)
--(axis cs:26160,0.683208315194936)
--(axis cs:26159,0.680236965070097)
--(axis cs:26158,0.669310061304343)
--(axis cs:26157,0.693057627866749)
--(axis cs:26156,0.689656715814105)
--(axis cs:26155,0.696747521851119)
--(axis cs:26154,0.699475309264603)
--(axis cs:26153,0.674459688965864)
--(axis cs:26152,0.671779101660889)
--(axis cs:26151,0.679297734856645)
--(axis cs:26150,0.692486076336971)
--(axis cs:26149,0.691243186368392)
--(axis cs:26148,0.698291058409163)
--(axis cs:26147,0.698415294772032)
--(axis cs:26146,0.688649479819526)
--(axis cs:26145,0.671142829523512)
--(axis cs:26144,0.670030852044127)
--(axis cs:26143,0.669982838102715)
--(axis cs:26142,0.670412195577531)
--(axis cs:26141,0.682194274437458)
--(axis cs:26140,0.669163936700106)
--(axis cs:26139,0.665662763125007)
--(axis cs:26138,0.673067148213395)
--(axis cs:26137,0.644974540938625)
--(axis cs:26136,0.623578246771535)
--(axis cs:26135,0.666036991697946)
--(axis cs:26134,0.662970734407509)
--(axis cs:26133,0.703035897763793)
--(axis cs:26132,0.714048572871136)
--(axis cs:26131,0.710468260180026)
--(axis cs:26130,0.69682650237848)
--(axis cs:26129,0.721618834505821)
--(axis cs:26128,0.695588269220717)
--(axis cs:26127,0.696656507036521)
--(axis cs:26126,0.701053093697987)
--(axis cs:26125,0.696521315725878)
--(axis cs:26124,0.696463811686528)
--(axis cs:26123,0.696492757755317)
--(axis cs:26122,0.696003986452973)
--(axis cs:26121,0.667437610549557)
--(axis cs:26120,0.677285557754586)
--(axis cs:26119,0.692466160047695)
--(axis cs:26118,0.707798137195834)
--(axis cs:26117,0.704123423881109)
--(axis cs:26116,0.718059741706804)
--(axis cs:26115,0.672479891114396)
--(axis cs:26114,0.66640628031387)
--(axis cs:26113,0.630167682611223)
--(axis cs:26112,0.613681391896108)
--(axis cs:26111,0.616929572724208)
--(axis cs:26110,0.631950568917379)
--(axis cs:26109,0.613863441626358)
--(axis cs:26108,0.649885307067394)
--(axis cs:26107,0.657153648956351)
--(axis cs:26106,0.705541949441039)
--(axis cs:26105,0.708601417215543)
--(axis cs:26104,0.708575831622574)
--(axis cs:26103,0.724969647255306)
--(axis cs:26102,0.76364732648351)
--(axis cs:26101,0.766249387028541)
--(axis cs:26100,0.762278746078033)
--(axis cs:26099,0.771655309805966)
--(axis cs:26098,0.782133931223784)
--(axis cs:26097,0.788395385223107)
--(axis cs:26096,0.781926265297246)
--(axis cs:26095,0.781275713064428)
--(axis cs:26094,0.779370020520017)
--(axis cs:26093,0.77786324419004)
--(axis cs:26092,0.777855091360726)
--(axis cs:26091,0.78815717548485)
--(axis cs:26090,0.791703160293955)
--(axis cs:26089,0.786854845404508)
--(axis cs:26088,0.765267815266396)
--(axis cs:26087,0.760322873710588)
--(axis cs:26086,0.717492006809917)
--(axis cs:26085,0.712048016130076)
--(axis cs:26084,0.714701574786035)
--(axis cs:26083,0.737661876462181)
--(axis cs:26082,0.701196232228279)
--(axis cs:26081,0.709553038711015)
--(axis cs:26080,0.709540214992709)
--(axis cs:26079,0.705424667800002)
--(axis cs:26078,0.682346390278199)
--(axis cs:26077,0.692632069202615)
--(axis cs:26076,0.694764529326834)
--(axis cs:26075,0.693595243113846)
--(axis cs:26074,0.701004462389021)
--(axis cs:26073,0.729881359738063)
--(axis cs:26072,0.732921514341383)
--(axis cs:26071,0.71213681422308)
--(axis cs:26070,0.708161879716072)
--(axis cs:26069,0.70526175840242)
--(axis cs:26068,0.704545182839901)
--(axis cs:26067,0.699546106109569)
--(axis cs:26066,0.74235139735553)
--(axis cs:26065,0.751083334674511)
--(axis cs:26064,0.758437351055121)
--(axis cs:26063,0.720424444379315)
--(axis cs:26062,0.744899571970708)
--(axis cs:26061,0.741913982136042)
--(axis cs:26060,0.746932325609732)
--(axis cs:26059,0.726058988207437)
--(axis cs:26058,0.713168432831864)
--(axis cs:26057,0.685474467015085)
--(axis cs:26056,0.685347937451931)
--(axis cs:26055,0.690306532484578)
--(axis cs:26054,0.719391381227471)
--(axis cs:26053,0.6984603654345)
--(axis cs:26052,0.716265873416732)
--(axis cs:26051,0.716918605539649)
--(axis cs:26050,0.716476303408617)
--(axis cs:26049,0.717351623360551)
--(axis cs:26048,0.739956668515165)
--(axis cs:26047,0.777641013809623)
--(axis cs:26046,0.741619998163882)
--(axis cs:26045,0.773812885300843)
--(axis cs:26044,0.773151373564439)
--(axis cs:26043,0.769270618486283)
--(axis cs:26042,0.757784810812333)
--(axis cs:26041,0.754213773035995)
--(axis cs:26040,0.749316609705771)
--(axis cs:26039,0.78480732979071)
--(axis cs:26038,0.788029714834224)
--(axis cs:26037,0.79441603685779)
--(axis cs:26036,0.793105463634734)
--(axis cs:26035,0.797965049662695)
--(axis cs:26034,0.77236806376303)
--(axis cs:26033,0.767252032951804)
--(axis cs:26032,0.749263058344144)
--(axis cs:26031,0.760184118388907)
--(axis cs:26030,0.7536946113933)
--(axis cs:26029,0.754399273006573)
--(axis cs:26028,0.749223799193227)
--(axis cs:26027,0.717913656802206)
--(axis cs:26026,0.713873161551638)
--(axis cs:26025,0.700120330084381)
--(axis cs:26024,0.688809308104037)
--(axis cs:26023,0.686146564456102)
--(axis cs:26022,0.689231749486337)
--(axis cs:26021,0.717515225428768)
--(axis cs:26020,0.717599301951536)
--(axis cs:26019,0.674888425874136)
--(axis cs:26018,0.702304223562281)
--(axis cs:26017,0.692930186258624)
--(axis cs:26016,0.692595031361914)
--(axis cs:26015,0.693192946718005)
--(axis cs:26014,0.71672754697697)
--(axis cs:26013,0.755777671996445)
--(axis cs:26012,0.76813296930379)
--(axis cs:26011,0.756579544903422)
--(axis cs:26010,0.78255851363798)
--(axis cs:26009,0.78245100486352)
--(axis cs:26008,0.771668118808399)
--(axis cs:26007,0.772145046502378)
--(axis cs:26006,0.785148930666984)
--(axis cs:26005,0.765131481971548)
--(axis cs:26004,0.778828056316603)
--(axis cs:26003,0.778694118290987)
--(axis cs:26002,0.766857035289635)
--(axis cs:26001,0.737383300028652)
--(axis cs:26000,0.739255379520999)
--(axis cs:25999,0.739264944356517)
--(axis cs:25998,0.71722758798294)
--(axis cs:25997,0.717239625015793)
--(axis cs:25996,0.725820468685661)
--(axis cs:25995,0.721786835085696)
--(axis cs:25994,0.703205569438503)
--(axis cs:25993,0.656604136210351)
--(axis cs:25992,0.647725791728342)
--(axis cs:25991,0.649594916970707)
--(axis cs:25990,0.627382903265105)
--(axis cs:25989,0.650893805198941)
--(axis cs:25988,0.646198554500774)
--(axis cs:25987,0.635278096406471)
--(axis cs:25986,0.624317049250541)
--(axis cs:25985,0.619963581338719)
--(axis cs:25984,0.599172306179315)
--(axis cs:25983,0.606778145752592)
--(axis cs:25982,0.629890493008244)
--(axis cs:25981,0.636391727019916)
--(axis cs:25980,0.655737308863281)
--(axis cs:25979,0.672875447256757)
--(axis cs:25978,0.665256569012824)
--(axis cs:25977,0.665482449764498)
--(axis cs:25976,0.659585118699961)
--(axis cs:25975,0.677908892445676)
--(axis cs:25974,0.678638573794121)
--(axis cs:25973,0.729172044331488)
--(axis cs:25972,0.726626778738627)
--(axis cs:25971,0.725288707145455)
--(axis cs:25970,0.719370113533128)
--(axis cs:25969,0.701358665964455)
--(axis cs:25968,0.712291182837389)
--(axis cs:25967,0.7179449244598)
--(axis cs:25966,0.739333805589363)
--(axis cs:25965,0.742306731342788)
--(axis cs:25964,0.746711691380904)
--(axis cs:25963,0.743357205157578)
--(axis cs:25962,0.728366257260204)
--(axis cs:25961,0.735609166599341)
--(axis cs:25960,0.719444588328472)
--(axis cs:25959,0.70626444812676)
--(axis cs:25958,0.710673397090735)
--(axis cs:25957,0.706818283260023)
--(axis cs:25956,0.716465910696905)
--(axis cs:25955,0.709434622753099)
--(axis cs:25954,0.703881277122805)
--(axis cs:25953,0.648357418952574)
--(axis cs:25952,0.664507840022424)
--(axis cs:25951,0.665840034002623)
--(axis cs:25950,0.675404998841696)
--(axis cs:25949,0.672307932581806)
--(axis cs:25948,0.684661851660407)
--(axis cs:25947,0.675493547304876)
--(axis cs:25946,0.640931227896003)
--(axis cs:25945,0.639559573650084)
--(axis cs:25944,0.630522912831823)
--(axis cs:25943,0.631711346357827)
--(axis cs:25942,0.658542318347759)
--(axis cs:25941,0.670663666250032)
--(axis cs:25940,0.681585259033054)
--(axis cs:25939,0.687283475442581)
--(axis cs:25938,0.683834380365547)
--(axis cs:25937,0.729731619067587)
--(axis cs:25936,0.758922212483051)
--(axis cs:25935,0.744261442023356)
--(axis cs:25934,0.765460337417885)
--(axis cs:25933,0.761677107529958)
--(axis cs:25932,0.772062940765068)
--(axis cs:25931,0.772655074990133)
--(axis cs:25930,0.765313232378587)
--(axis cs:25929,0.76571135518133)
--(axis cs:25928,0.750679152527848)
--(axis cs:25927,0.770851033756356)
--(axis cs:25926,0.772174060311134)
--(axis cs:25925,0.773989479625138)
--(axis cs:25924,0.777802704725299)
--(axis cs:25923,0.778518699737391)
--(axis cs:25922,0.764595015433401)
--(axis cs:25921,0.757149594270886)
--(axis cs:25920,0.750511273738984)
--(axis cs:25919,0.748263432121903)
--(axis cs:25918,0.749681672332017)
--(axis cs:25917,0.704712628250434)
--(axis cs:25916,0.712275552969149)
--(axis cs:25915,0.733364768932988)
--(axis cs:25914,0.707562737140595)
--(axis cs:25913,0.703403222854037)
--(axis cs:25912,0.679895555988595)
--(axis cs:25911,0.675446459971204)
--(axis cs:25910,0.686161753725516)
--(axis cs:25909,0.694413332973838)
--(axis cs:25908,0.687526703777305)
--(axis cs:25907,0.681684058611131)
--(axis cs:25906,0.685125462207216)
--(axis cs:25905,0.686189960127345)
--(axis cs:25904,0.680816359117743)
--(axis cs:25903,0.681606156954135)
--(axis cs:25902,0.680408921551014)
--(axis cs:25901,0.688324528455647)
--(axis cs:25900,0.689108174899125)
--(axis cs:25899,0.685575176386782)
--(axis cs:25898,0.703238404672842)
--(axis cs:25897,0.708205506779058)
--(axis cs:25896,0.672395004268546)
--(axis cs:25895,0.655736290408423)
--(axis cs:25894,0.657423140604599)
--(axis cs:25893,0.658447857196217)
--(axis cs:25892,0.658711954178711)
--(axis cs:25891,0.657243467426846)
--(axis cs:25890,0.654453400811605)
--(axis cs:25889,0.66788117489334)
--(axis cs:25888,0.671024986322559)
--(axis cs:25887,0.650728453092295)
--(axis cs:25886,0.647568231535232)
--(axis cs:25885,0.653905964091086)
--(axis cs:25884,0.662263751467488)
--(axis cs:25883,0.67088492360489)
--(axis cs:25882,0.667947334942111)
--(axis cs:25881,0.695509212273898)
--(axis cs:25880,0.746611772485031)
--(axis cs:25879,0.749003855170639)
--(axis cs:25878,0.749404070842469)
--(axis cs:25877,0.745447193141043)
--(axis cs:25876,0.72768582881005)
--(axis cs:25875,0.753258766640945)
--(axis cs:25874,0.75136572573709)
--(axis cs:25873,0.770656979466253)
--(axis cs:25872,0.774414909701537)
--(axis cs:25871,0.78735593409292)
--(axis cs:25870,0.777644986888384)
--(axis cs:25869,0.769322855778088)
--(axis cs:25868,0.76837209725413)
--(axis cs:25867,0.76084947965046)
--(axis cs:25866,0.760516931508838)
--(axis cs:25865,0.767378423855807)
--(axis cs:25864,0.798477617563064)
--(axis cs:25863,0.830124918996577)
--(axis cs:25862,0.844123588454805)
--(axis cs:25861,0.811605311169543)
--(axis cs:25860,0.774041739565585)
--(axis cs:25859,0.771417616297516)
--(axis cs:25858,0.773798767076791)
--(axis cs:25857,0.775112780059495)
--(axis cs:25856,0.77416778797765)
--(axis cs:25855,0.766467115540925)
--(axis cs:25854,0.777830785769162)
--(axis cs:25853,0.775346965203353)
--(axis cs:25852,0.776334362031634)
--(axis cs:25851,0.769989168657651)
--(axis cs:25850,0.802240692356324)
--(axis cs:25849,0.826055279519452)
--(axis cs:25848,0.826774361058663)
--(axis cs:25847,0.830580296845603)
--(axis cs:25846,0.848362774063887)
--(axis cs:25845,0.853054939104424)
--(axis cs:25844,0.837746743562038)
--(axis cs:25843,0.837288116989993)
--(axis cs:25842,0.81853748970056)
--(axis cs:25841,0.824735353839294)
--(axis cs:25840,0.827310835266573)
--(axis cs:25839,0.83015709953575)
--(axis cs:25838,0.82309595307576)
--(axis cs:25837,0.826614330430717)
--(axis cs:25836,0.829516649249804)
--(axis cs:25835,0.816941342062124)
--(axis cs:25834,0.814436439232018)
--(axis cs:25833,0.811520069935158)
--(axis cs:25832,0.816712838089224)
--(axis cs:25831,0.84581257494717)
--(axis cs:25830,0.824966349920437)
--(axis cs:25829,0.794738201150972)
--(axis cs:25828,0.795838106295581)
--(axis cs:25827,0.788011384490973)
--(axis cs:25826,0.768567396484875)
--(axis cs:25825,0.765474309662022)
--(axis cs:25824,0.746473603038955)
--(axis cs:25823,0.70255332705793)
--(axis cs:25822,0.702324597632094)
--(axis cs:25821,0.7145905820681)
--(axis cs:25820,0.711503685298621)
--(axis cs:25819,0.716611479130216)
--(axis cs:25818,0.712528124899806)
--(axis cs:25817,0.702190903957682)
--(axis cs:25816,0.709487190963493)
--(axis cs:25815,0.708323322033548)
--(axis cs:25814,0.707294944458037)
--(axis cs:25813,0.744233794477667)
--(axis cs:25812,0.736862774473826)
--(axis cs:25811,0.694668344940518)
--(axis cs:25810,0.677420158101237)
--(axis cs:25809,0.694178133774614)
--(axis cs:25808,0.700821040546827)
--(axis cs:25807,0.701806737559452)
--(axis cs:25806,0.71088124278138)
--(axis cs:25805,0.691660341544961)
--(axis cs:25804,0.696581929691911)
--(axis cs:25803,0.699330156951494)
--(axis cs:25802,0.698771832899835)
--(axis cs:25801,0.680727537300447)
--(axis cs:25800,0.701171571654466)
--(axis cs:25799,0.730476231811678)
--(axis cs:25798,0.730311522414817)
--(axis cs:25797,0.739360190955462)
--(axis cs:25796,0.761006474728543)
--(axis cs:25795,0.760800794192407)
--(axis cs:25794,0.753424790591548)
--(axis cs:25793,0.73735354603443)
--(axis cs:25792,0.767935736072691)
--(axis cs:25791,0.775978216704083)
--(axis cs:25790,0.793558507786839)
--(axis cs:25789,0.79189781058443)
--(axis cs:25788,0.783087892307455)
--(axis cs:25787,0.783882333035791)
--(axis cs:25786,0.764465827493829)
--(axis cs:25785,0.76728262970787)
--(axis cs:25784,0.756677876503409)
--(axis cs:25783,0.761111183736206)
--(axis cs:25782,0.777456186138114)
--(axis cs:25781,0.780983063864687)
--(axis cs:25780,0.764000764067076)
--(axis cs:25779,0.721869883282334)
--(axis cs:25778,0.721723567095292)
--(axis cs:25777,0.717437981228663)
--(axis cs:25776,0.686941057940127)
--(axis cs:25775,0.687483889599722)
--(axis cs:25774,0.696329908115128)
--(axis cs:25773,0.66935154284756)
--(axis cs:25772,0.617315700157718)
--(axis cs:25771,0.61007210721838)
--(axis cs:25770,0.583209405833625)
--(axis cs:25769,0.567083208743356)
--(axis cs:25768,0.59311699390622)
--(axis cs:25767,0.591423508727327)
--(axis cs:25766,0.642018013841529)
--(axis cs:25765,0.66973410549739)
--(axis cs:25764,0.668545193694683)
--(axis cs:25763,0.70306788633698)
--(axis cs:25762,0.68005658909834)
--(axis cs:25761,0.676593770866869)
--(axis cs:25760,0.711314016567323)
--(axis cs:25759,0.726559106725949)
--(axis cs:25758,0.726809585932)
--(axis cs:25757,0.734198685421172)
--(axis cs:25756,0.735599614489687)
--(axis cs:25755,0.735909483194195)
--(axis cs:25754,0.735660505742993)
--(axis cs:25753,0.736177370004722)
--(axis cs:25752,0.738537241056222)
--(axis cs:25751,0.763989834068614)
--(axis cs:25750,0.774445688307177)
--(axis cs:25749,0.771322327912879)
--(axis cs:25748,0.793187306207938)
--(axis cs:25747,0.818536955259613)
--(axis cs:25746,0.797055809112061)
--(axis cs:25745,0.817162644211521)
--(axis cs:25744,0.820603661814514)
--(axis cs:25743,0.795220136938872)
--(axis cs:25742,0.7997803872554)
--(axis cs:25741,0.799751394121571)
--(axis cs:25740,0.771773171686045)
--(axis cs:25739,0.764979817006031)
--(axis cs:25738,0.760858662137064)
--(axis cs:25737,0.762128601301337)
--(axis cs:25736,0.773161551079211)
--(axis cs:25735,0.77686442892311)
--(axis cs:25734,0.791287732299081)
--(axis cs:25733,0.787388615350465)
--(axis cs:25732,0.787170425364494)
--(axis cs:25731,0.779698961492846)
--(axis cs:25730,0.778318447142955)
--(axis cs:25729,0.817340892234257)
--(axis cs:25728,0.786408419098149)
--(axis cs:25727,0.765208480863879)
--(axis cs:25726,0.763232258316172)
--(axis cs:25725,0.733280542373941)
--(axis cs:25724,0.729211854841988)
--(axis cs:25723,0.729877027425973)
--(axis cs:25722,0.722082934132022)
--(axis cs:25721,0.722332595983528)
--(axis cs:25720,0.736441761366948)
--(axis cs:25719,0.774980871738968)
--(axis cs:25718,0.775936200226189)
--(axis cs:25717,0.779664587346367)
--(axis cs:25716,0.763718912505998)
--(axis cs:25715,0.758132580404149)
--(axis cs:25714,0.739648741835711)
--(axis cs:25713,0.781504523749101)
--(axis cs:25712,0.790801149729649)
--(axis cs:25711,0.780455629640855)
--(axis cs:25710,0.779908971445981)
--(axis cs:25709,0.744936782261858)
--(axis cs:25708,0.76758155813646)
--(axis cs:25707,0.762871757549552)
--(axis cs:25706,0.762135474383834)
--(axis cs:25705,0.74783359467843)
--(axis cs:25704,0.764646563147722)
--(axis cs:25703,0.770737919915602)
--(axis cs:25702,0.783494430766458)
--(axis cs:25701,0.784578334344079)
--(axis cs:25700,0.775802881175987)
--(axis cs:25699,0.740410458298421)
--(axis cs:25698,0.739612760647705)
--(axis cs:25697,0.734712474236093)
--(axis cs:25696,0.747310499816451)
--(axis cs:25695,0.754321677536448)
--(axis cs:25694,0.751365889893034)
--(axis cs:25693,0.747791673271163)
--(axis cs:25692,0.779991534579101)
--(axis cs:25691,0.781158415460339)
--(axis cs:25690,0.783942684695538)
--(axis cs:25689,0.812052475080248)
--(axis cs:25688,0.792023529049091)
--(axis cs:25687,0.785752110998459)
--(axis cs:25686,0.782182246883328)
--(axis cs:25685,0.780763159330311)
--(axis cs:25684,0.763143824569594)
--(axis cs:25683,0.770359975790004)
--(axis cs:25682,0.758032529874818)
--(axis cs:25681,0.78087791081866)
--(axis cs:25680,0.776807990349771)
--(axis cs:25679,0.766188419369443)
--(axis cs:25678,0.781238295169102)
--(axis cs:25677,0.791523097524675)
--(axis cs:25676,0.795643964004177)
--(axis cs:25675,0.792074836726507)
--(axis cs:25674,0.803214315680655)
--(axis cs:25673,0.77103827338679)
--(axis cs:25672,0.731971517522575)
--(axis cs:25671,0.732287712436352)
--(axis cs:25670,0.727018315882728)
--(axis cs:25669,0.708129261977855)
--(axis cs:25668,0.712070220210381)
--(axis cs:25667,0.711875257783508)
--(axis cs:25666,0.729768160410727)
--(axis cs:25665,0.729642682925461)
--(axis cs:25664,0.748766559203928)
--(axis cs:25663,0.74823997155241)
--(axis cs:25662,0.749500026999895)
--(axis cs:25661,0.730749863288356)
--(axis cs:25660,0.771102252094751)
--(axis cs:25659,0.770188710259636)
--(axis cs:25658,0.761575422086898)
--(axis cs:25657,0.794023797562504)
--(axis cs:25656,0.784690284000724)
--(axis cs:25655,0.784842387399444)
--(axis cs:25654,0.783986188900788)
--(axis cs:25653,0.784663173815478)
--(axis cs:25652,0.783293137337902)
--(axis cs:25651,0.77802702375875)
--(axis cs:25650,0.793239181964472)
--(axis cs:25649,0.784185246140776)
--(axis cs:25648,0.780647861224469)
--(axis cs:25647,0.779252188403089)
--(axis cs:25646,0.775221651273114)
--(axis cs:25645,0.766550435484765)
--(axis cs:25644,0.748219411452502)
--(axis cs:25643,0.749844704269134)
--(axis cs:25642,0.75002057685395)
--(axis cs:25641,0.746215962655234)
--(axis cs:25640,0.714444007454019)
--(axis cs:25639,0.703130544200593)
--(axis cs:25638,0.706543292428579)
--(axis cs:25637,0.699347481129511)
--(axis cs:25636,0.723451345184237)
--(axis cs:25635,0.751045328281599)
--(axis cs:25634,0.741833106264191)
--(axis cs:25633,0.761398636226682)
--(axis cs:25632,0.767663535509331)
--(axis cs:25631,0.766410012613803)
--(axis cs:25630,0.743212839726848)
--(axis cs:25629,0.77000919194811)
--(axis cs:25628,0.788056125452237)
--(axis cs:25627,0.792867092086422)
--(axis cs:25626,0.797059467148664)
--(axis cs:25625,0.799340753477451)
--(axis cs:25624,0.797232771225013)
--(axis cs:25623,0.791297655268728)
--(axis cs:25622,0.791073089055127)
--(axis cs:25621,0.782535553220793)
--(axis cs:25620,0.776615211873399)
--(axis cs:25619,0.777572801266634)
--(axis cs:25618,0.78315771084118)
--(axis cs:25617,0.753406949414499)
--(axis cs:25616,0.734921979906793)
--(axis cs:25615,0.70805218288469)
--(axis cs:25614,0.71132139244278)
--(axis cs:25613,0.685963484275217)
--(axis cs:25612,0.67712670011378)
--(axis cs:25611,0.678384201545188)
--(axis cs:25610,0.679233052770309)
--(axis cs:25609,0.631615610540323)
--(axis cs:25608,0.625247322224599)
--(axis cs:25607,0.621216728830755)
--(axis cs:25606,0.627396511679084)
--(axis cs:25605,0.619677279540241)
--(axis cs:25604,0.631087108667184)
--(axis cs:25603,0.654969108721622)
--(axis cs:25602,0.685582676757349)
--(axis cs:25601,0.678789489242399)
--(axis cs:25600,0.695555421747846)
--(axis cs:25599,0.706182350947036)
--(axis cs:25598,0.704362240159933)
--(axis cs:25597,0.713173524196959)
--(axis cs:25596,0.713988104220272)
--(axis cs:25595,0.719709406576845)
--(axis cs:25594,0.725510787069326)
--(axis cs:25593,0.737487796544817)
--(axis cs:25592,0.74497747008115)
--(axis cs:25591,0.784116659580879)
--(axis cs:25590,0.797776850398152)
--(axis cs:25589,0.796801247635236)
--(axis cs:25588,0.786768790002355)
--(axis cs:25587,0.784164152343894)
--(axis cs:25586,0.762847261688583)
--(axis cs:25585,0.763461699777073)
--(axis cs:25584,0.759642152714815)
--(axis cs:25583,0.74319980395278)
--(axis cs:25582,0.715320204237038)
--(axis cs:25581,0.715484860158693)
--(axis cs:25580,0.715804556232804)
--(axis cs:25579,0.752919146116155)
--(axis cs:25578,0.757636402223708)
--(axis cs:25577,0.764304639813359)
--(axis cs:25576,0.767279516864218)
--(axis cs:25575,0.756789399069813)
--(axis cs:25574,0.759704163011401)
--(axis cs:25573,0.757501366402116)
--(axis cs:25572,0.750763289057942)
--(axis cs:25571,0.715302651122205)
--(axis cs:25570,0.694530482166472)
--(axis cs:25569,0.712977977470356)
--(axis cs:25568,0.717789386947951)
--(axis cs:25567,0.719978085809764)
--(axis cs:25566,0.722519517943192)
--(axis cs:25565,0.743667281688517)
--(axis cs:25564,0.739424100902973)
--(axis cs:25563,0.761120243193787)
--(axis cs:25562,0.794417193150024)
--(axis cs:25561,0.799950015442481)
--(axis cs:25560,0.789709419108634)
--(axis cs:25559,0.758779488762186)
--(axis cs:25558,0.772022065992138)
--(axis cs:25557,0.762046534749788)
--(axis cs:25556,0.762016846982509)
--(axis cs:25555,0.76886172950876)
--(axis cs:25554,0.76303052673632)
--(axis cs:25553,0.753601535748333)
--(axis cs:25552,0.780465486619706)
--(axis cs:25551,0.788364481495712)
--(axis cs:25550,0.790903845068813)
--(axis cs:25549,0.78139562855356)
--(axis cs:25548,0.776320835655893)
--(axis cs:25547,0.790782775365043)
--(axis cs:25546,0.784889011841276)
--(axis cs:25545,0.774171799169682)
--(axis cs:25544,0.773638599793983)
--(axis cs:25543,0.758069603107599)
--(axis cs:25542,0.725932312197404)
--(axis cs:25541,0.736618482249925)
--(axis cs:25540,0.741091602484549)
--(axis cs:25539,0.739369607300255)
--(axis cs:25538,0.728520573313511)
--(axis cs:25537,0.732425917424671)
--(axis cs:25536,0.749139370505889)
--(axis cs:25535,0.744272977750952)
--(axis cs:25534,0.737491790298941)
--(axis cs:25533,0.737544587278004)
--(axis cs:25532,0.709384195900732)
--(axis cs:25531,0.70283188472046)
--(axis cs:25530,0.701157737658871)
--(axis cs:25529,0.694522124512777)
--(axis cs:25528,0.696069704175099)
--(axis cs:25527,0.676210088443298)
--(axis cs:25526,0.67578095092743)
--(axis cs:25525,0.684848210788706)
--(axis cs:25524,0.688891533952237)
--(axis cs:25523,0.68866827741498)
--(axis cs:25522,0.687940216510795)
--(axis cs:25521,0.661630726287692)
--(axis cs:25520,0.659177117467358)
--(axis cs:25519,0.681600582335101)
--(axis cs:25518,0.673296479871713)
--(axis cs:25517,0.664256557201898)
--(axis cs:25516,0.643985377542767)
--(axis cs:25515,0.666585554921309)
--(axis cs:25514,0.668181967082996)
--(axis cs:25513,0.704973935704887)
--(axis cs:25512,0.74012115964897)
--(axis cs:25511,0.725159267150123)
--(axis cs:25510,0.738971201098578)
--(axis cs:25509,0.738110776167597)
--(axis cs:25508,0.744560621880869)
--(axis cs:25507,0.752880767870262)
--(axis cs:25506,0.753606101026726)
--(axis cs:25505,0.745034611072942)
--(axis cs:25504,0.740419796476893)
--(axis cs:25503,0.732890627606138)
--(axis cs:25502,0.751054347648303)
--(axis cs:25501,0.764360690481638)
--(axis cs:25500,0.778813696733882)
--(axis cs:25499,0.755068877779092)
--(axis cs:25498,0.764255170071452)
--(axis cs:25497,0.764115161052525)
--(axis cs:25496,0.777167005790609)
--(axis cs:25495,0.761516087735123)
--(axis cs:25494,0.760831932297736)
--(axis cs:25493,0.744203924817592)
--(axis cs:25492,0.713482649771994)
--(axis cs:25491,0.721824377208141)
--(axis cs:25490,0.710472957789399)
--(axis cs:25489,0.710441741110985)
--(axis cs:25488,0.718306377805547)
--(axis cs:25487,0.716522172179614)
--(axis cs:25486,0.730615946778375)
--(axis cs:25485,0.72642555196275)
--(axis cs:25484,0.736597579313796)
--(axis cs:25483,0.743006783699015)
--(axis cs:25482,0.720302501298054)
--(axis cs:25481,0.719874510110121)
--(axis cs:25480,0.709977851055627)
--(axis cs:25479,0.732543410143571)
--(axis cs:25478,0.723075596672122)
--(axis cs:25477,0.730573241168143)
--(axis cs:25476,0.709378246956796)
--(axis cs:25475,0.714387708594466)
--(axis cs:25474,0.710123035689753)
--(axis cs:25473,0.69110230368088)
--(axis cs:25472,0.706876644781002)
--(axis cs:25471,0.709169328651321)
--(axis cs:25470,0.735928031734478)
--(axis cs:25469,0.738773271310627)
--(axis cs:25468,0.726855283863709)
--(axis cs:25467,0.719609190117703)
--(axis cs:25466,0.721235705301798)
--(axis cs:25465,0.715604078275738)
--(axis cs:25464,0.703035658551204)
--(axis cs:25463,0.703821549436698)
--(axis cs:25462,0.699877460635882)
--(axis cs:25461,0.679862949022879)
--(axis cs:25460,0.663529394808161)
--(axis cs:25459,0.680009021712853)
--(axis cs:25458,0.671056655356719)
--(axis cs:25457,0.682485212598365)
--(axis cs:25456,0.688899291344366)
--(axis cs:25455,0.686433012749205)
--(axis cs:25454,0.68756994953856)
--(axis cs:25453,0.705761793166867)
--(axis cs:25452,0.697849340284667)
--(axis cs:25451,0.695620418929662)
--(axis cs:25450,0.682794014311685)
--(axis cs:25449,0.681400827470457)
--(axis cs:25448,0.676066731753029)
--(axis cs:25447,0.682950389434871)
--(axis cs:25446,0.676080310362911)
--(axis cs:25445,0.71934391213083)
--(axis cs:25444,0.718547867306126)
--(axis cs:25443,0.732065599508338)
--(axis cs:25442,0.75510841192464)
--(axis cs:25441,0.758334482139663)
--(axis cs:25440,0.75826295943124)
--(axis cs:25439,0.722676563858515)
--(axis cs:25438,0.722080190846542)
--(axis cs:25437,0.709520472858755)
--(axis cs:25436,0.710355696439651)
--(axis cs:25435,0.705675500460688)
--(axis cs:25434,0.733693823024894)
--(axis cs:25433,0.740802653159852)
--(axis cs:25432,0.731476625740935)
--(axis cs:25431,0.74314028090295)
--(axis cs:25430,0.743818566810199)
--(axis cs:25429,0.742941265339197)
--(axis cs:25428,0.74437747233968)
--(axis cs:25427,0.738164745662947)
--(axis cs:25426,0.767513048498507)
--(axis cs:25425,0.731176121913885)
--(axis cs:25424,0.734562277654966)
--(axis cs:25423,0.72230378401193)
--(axis cs:25422,0.702644716934824)
--(axis cs:25421,0.696719391938303)
--(axis cs:25420,0.700545716342211)
--(axis cs:25419,0.69943408952479)
--(axis cs:25418,0.716911770805076)
--(axis cs:25417,0.761492170017427)
--(axis cs:25416,0.781014659368393)
--(axis cs:25415,0.808792335895717)
--(axis cs:25414,0.787668487239082)
--(axis cs:25413,0.770195402635911)
--(axis cs:25412,0.77340214804146)
--(axis cs:25411,0.753682028151716)
--(axis cs:25410,0.756715929803728)
--(axis cs:25409,0.756921660302231)
--(axis cs:25408,0.761603504767865)
--(axis cs:25407,0.77112062281496)
--(axis cs:25406,0.783147170559504)
--(axis cs:25405,0.785257993891187)
--(axis cs:25404,0.783149958350838)
--(axis cs:25403,0.782599602885065)
--(axis cs:25402,0.782614386099692)
--(axis cs:25401,0.807025655525754)
--(axis cs:25400,0.80715699427517)
--(axis cs:25399,0.817622704637516)
--(axis cs:25398,0.809012759910942)
--(axis cs:25397,0.805593552984649)
--(axis cs:25396,0.784232466075409)
--(axis cs:25395,0.760611458708311)
--(axis cs:25394,0.785607636535571)
--(axis cs:25393,0.782794802473173)
--(axis cs:25392,0.782229329213966)
--(axis cs:25391,0.798169503244458)
--(axis cs:25390,0.784829471901501)
--(axis cs:25389,0.801989096454584)
--(axis cs:25388,0.822635428363758)
--(axis cs:25387,0.848908019629875)
--(axis cs:25386,0.817785601527535)
--(axis cs:25385,0.814922925872104)
--(axis cs:25384,0.816653394590191)
--(axis cs:25383,0.819031370450884)
--(axis cs:25382,0.817199281662747)
--(axis cs:25381,0.796195999452622)
--(axis cs:25380,0.801190884733787)
--(axis cs:25379,0.795568419071574)
--(axis cs:25378,0.815372361389996)
--(axis cs:25377,0.78158431262441)
--(axis cs:25376,0.81563559342593)
--(axis cs:25375,0.817123320723945)
--(axis cs:25374,0.794932096517138)
--(axis cs:25373,0.800074602355172)
--(axis cs:25372,0.806132636733505)
--(axis cs:25371,0.789726834839768)
--(axis cs:25370,0.798395220097269)
--(axis cs:25369,0.783916932165957)
--(axis cs:25368,0.763078460955491)
--(axis cs:25367,0.732256345817664)
--(axis cs:25366,0.730412786316839)
--(axis cs:25365,0.730807507395393)
--(axis cs:25364,0.74402021493473)
--(axis cs:25363,0.752142466010569)
--(axis cs:25362,0.747889892529793)
--(axis cs:25361,0.743170624240034)
--(axis cs:25360,0.736094933085818)
--(axis cs:25359,0.723662342605524)
--(axis cs:25358,0.704448987472461)
--(axis cs:25357,0.702302752322406)
--(axis cs:25356,0.659461243178347)
--(axis cs:25355,0.66771825325158)
--(axis cs:25354,0.666448287967558)
--(axis cs:25353,0.661214584089692)
--(axis cs:25352,0.656748498740896)
--(axis cs:25351,0.658502346028652)
--(axis cs:25350,0.641594200177778)
--(axis cs:25349,0.645708599891393)
--(axis cs:25348,0.666900287200688)
--(axis cs:25347,0.65714709660356)
--(axis cs:25346,0.667281837281381)
--(axis cs:25345,0.671521805704528)
--(axis cs:25344,0.657335499552035)
--(axis cs:25343,0.634966128397506)
--(axis cs:25342,0.645671585274757)
--(axis cs:25341,0.648650700675621)
--(axis cs:25340,0.641416880798768)
--(axis cs:25339,0.657128695120865)
--(axis cs:25338,0.654164239228139)
--(axis cs:25337,0.651907456663487)
--(axis cs:25336,0.63994289235508)
--(axis cs:25335,0.628582648462522)
--(axis cs:25334,0.628597883165766)
--(axis cs:25333,0.628979040949731)
--(axis cs:25332,0.612918120653274)
--(axis cs:25331,0.613281042462883)
--(axis cs:25330,0.611494166501697)
--(axis cs:25329,0.61743354993842)
--(axis cs:25328,0.628815537936997)
--(axis cs:25327,0.625990280116105)
--(axis cs:25326,0.615066949287516)
--(axis cs:25325,0.605749087116758)
--(axis cs:25324,0.596257202842785)
--(axis cs:25323,0.654545297913778)
--(axis cs:25322,0.675563843710246)
--(axis cs:25321,0.675321051098502)
--(axis cs:25320,0.693313602570427)
--(axis cs:25319,0.709171092348504)
--(axis cs:25318,0.708585333491399)
--(axis cs:25317,0.709502329143353)
--(axis cs:25316,0.72099662628492)
--(axis cs:25315,0.736799086140999)
--(axis cs:25314,0.770107989547587)
--(axis cs:25313,0.771099965518523)
--(axis cs:25312,0.771769775917591)
--(axis cs:25311,0.777194292694709)
--(axis cs:25310,0.789580302919271)
--(axis cs:25309,0.780518845899066)
--(axis cs:25308,0.750472840535751)
--(axis cs:25307,0.781175455378749)
--(axis cs:25306,0.780616160691022)
--(axis cs:25305,0.791678955682912)
--(axis cs:25304,0.800412237317113)
--(axis cs:25303,0.765514028437297)
--(axis cs:25302,0.746515941281222)
--(axis cs:25301,0.780493976911464)
--(axis cs:25300,0.766438456049401)
--(axis cs:25299,0.785474328278313)
--(axis cs:25298,0.785967441609299)
--(axis cs:25297,0.787516804140425)
--(axis cs:25296,0.778497480024401)
--(axis cs:25295,0.765774328530487)
--(axis cs:25294,0.731698006893031)
--(axis cs:25293,0.753036803196375)
--(axis cs:25292,0.7521283843188)
--(axis cs:25291,0.759190484575487)
--(axis cs:25290,0.742703525680477)
--(axis cs:25289,0.742278120977294)
--(axis cs:25288,0.747858553750179)
--(axis cs:25287,0.719213444674126)
--(axis cs:25286,0.719236401968925)
--(axis cs:25285,0.70537008108766)
--(axis cs:25284,0.69682065626158)
--(axis cs:25283,0.693308402621697)
--(axis cs:25282,0.691883479628235)
--(axis cs:25281,0.64377939761235)
--(axis cs:25280,0.679865950682158)
--(axis cs:25279,0.644654450646164)
--(axis cs:25278,0.660624789893485)
--(axis cs:25277,0.676448149884683)
--(axis cs:25276,0.684205115159089)
--(axis cs:25275,0.684548458493247)
--(axis cs:25274,0.690610680658831)
--(axis cs:25273,0.67073311959279)
--(axis cs:25272,0.723309602252614)
--(axis cs:25271,0.708643558450239)
--(axis cs:25270,0.753954034419279)
--(axis cs:25269,0.795107985291396)
--(axis cs:25268,0.793149195762723)
--(axis cs:25267,0.794603304823882)
--(axis cs:25266,0.797978311439108)
--(axis cs:25265,0.825321360858281)
--(axis cs:25264,0.823709967453448)
--(axis cs:25263,0.822802953600412)
--(axis cs:25262,0.822669267736881)
--(axis cs:25261,0.825949601408124)
--(axis cs:25260,0.809316731181217)
--(axis cs:25259,0.801827998866478)
--(axis cs:25258,0.80302607110694)
--(axis cs:25257,0.798865869280898)
--(axis cs:25256,0.794501565638403)
--(axis cs:25255,0.791106251354031)
--(axis cs:25254,0.785086059541465)
--(axis cs:25253,0.782784002272347)
--(axis cs:25252,0.782514533840491)
--(axis cs:25251,0.785963197745775)
--(axis cs:25250,0.74840343433612)
--(axis cs:25249,0.699476423896828)
--(axis cs:25248,0.74908905217526)
--(axis cs:25247,0.75066912766385)
--(axis cs:25246,0.745830776091832)
--(axis cs:25245,0.707956116731855)
--(axis cs:25244,0.716570657831731)
--(axis cs:25243,0.712634936456671)
--(axis cs:25242,0.721072331901045)
--(axis cs:25241,0.698778127202127)
--(axis cs:25240,0.711395549452805)
--(axis cs:25239,0.734828523503613)
--(axis cs:25238,0.755398539512015)
--(axis cs:25237,0.771636142013255)
--(axis cs:25236,0.773726752459508)
--(axis cs:25235,0.769086608304084)
--(axis cs:25234,0.778753835402289)
--(axis cs:25233,0.779315381959383)
--(axis cs:25232,0.745156247173851)
--(axis cs:25231,0.745551947277372)
--(axis cs:25230,0.743855323612741)
--(axis cs:25229,0.745806280624642)
--(axis cs:25228,0.697012544039206)
--(axis cs:25227,0.694933698860985)
--(axis cs:25226,0.694531602245239)
--(axis cs:25225,0.694227228721101)
--(axis cs:25224,0.703962054836335)
--(axis cs:25223,0.710645732174783)
--(axis cs:25222,0.704819089844038)
--(axis cs:25221,0.721482709899386)
--(axis cs:25220,0.715456401319383)
--(axis cs:25219,0.698618717461964)
--(axis cs:25218,0.681751071754436)
--(axis cs:25217,0.689718967786009)
--(axis cs:25216,0.713705471816878)
--(axis cs:25215,0.723209215624793)
--(axis cs:25214,0.726653437771665)
--(axis cs:25213,0.739697081733547)
--(axis cs:25212,0.744802868980757)
--(axis cs:25211,0.756771174642849)
--(axis cs:25210,0.760746862020623)
--(axis cs:25209,0.767119727344338)
--(axis cs:25208,0.76793092689962)
--(axis cs:25207,0.763316661671907)
--(axis cs:25206,0.785294888031426)
--(axis cs:25205,0.795356892733277)
--(axis cs:25204,0.783184426592547)
--(axis cs:25203,0.771382821283284)
--(axis cs:25202,0.769585234539393)
--(axis cs:25201,0.77184672538893)
--(axis cs:25200,0.769787725136455)
--(axis cs:25199,0.750850604777026)
--(axis cs:25198,0.758178769530938)
--(axis cs:25197,0.742415231839953)
--(axis cs:25196,0.757191354148975)
--(axis cs:25195,0.765906686356218)
--(axis cs:25194,0.759698904311546)
--(axis cs:25193,0.788997174467389)
--(axis cs:25192,0.780582934611106)
--(axis cs:25191,0.768343179676435)
--(axis cs:25190,0.764013911482148)
--(axis cs:25189,0.761054521901446)
--(axis cs:25188,0.767386284141264)
--(axis cs:25187,0.767400805587111)
--(axis cs:25186,0.752319641766442)
--(axis cs:25185,0.74332137683373)
--(axis cs:25184,0.753745406848565)
--(axis cs:25183,0.755917998757386)
--(axis cs:25182,0.753515571159363)
--(axis cs:25181,0.746601396945041)
--(axis cs:25180,0.75068925506969)
--(axis cs:25179,0.752447113456549)
--(axis cs:25178,0.751931631906602)
--(axis cs:25177,0.76491970180505)
--(axis cs:25176,0.72518044438879)
--(axis cs:25175,0.702922323420471)
--(axis cs:25174,0.703101649550986)
--(axis cs:25173,0.651372504927694)
--(axis cs:25172,0.65924380085881)
--(axis cs:25171,0.689995916853554)
--(axis cs:25170,0.700382967100667)
--(axis cs:25169,0.708188566298732)
--(axis cs:25168,0.706286944478405)
--(axis cs:25167,0.731226668983135)
--(axis cs:25166,0.725440051814786)
--(axis cs:25165,0.7193836987969)
--(axis cs:25164,0.714015433921688)
--(axis cs:25163,0.705597355401433)
--(axis cs:25162,0.728419440897848)
--(axis cs:25161,0.711442218310824)
--(axis cs:25160,0.718422810288847)
--(axis cs:25159,0.715909875704095)
--(axis cs:25158,0.719917956679592)
--(axis cs:25157,0.703165640222098)
--(axis cs:25156,0.722744418149875)
--(axis cs:25155,0.732295720565299)
--(axis cs:25154,0.737631516509839)
--(axis cs:25153,0.73750065731822)
--(axis cs:25152,0.751020506428349)
--(axis cs:25151,0.759212772041487)
--(axis cs:25150,0.776975891140978)
--(axis cs:25149,0.768297261628366)
--(axis cs:25148,0.766896503999757)
--(axis cs:25147,0.771009551377886)
--(axis cs:25146,0.774375855384463)
--(axis cs:25145,0.779850079413846)
--(axis cs:25144,0.783384937942954)
--(axis cs:25143,0.782731675644119)
--(axis cs:25142,0.768653856245312)
--(axis cs:25141,0.783251343895945)
--(axis cs:25140,0.793463572445084)
--(axis cs:25139,0.793502705509461)
--(axis cs:25138,0.796416659738433)
--(axis cs:25137,0.797624606179658)
--(axis cs:25136,0.786673219421131)
--(axis cs:25135,0.784565260693004)
--(axis cs:25134,0.785852268973585)
--(axis cs:25133,0.793696470629585)
--(axis cs:25132,0.779427526265377)
--(axis cs:25131,0.750601171413029)
--(axis cs:25130,0.721381076297292)
--(axis cs:25129,0.738881998915704)
--(axis cs:25128,0.731352510496588)
--(axis cs:25127,0.704613487864278)
--(axis cs:25126,0.709718321508537)
--(axis cs:25125,0.701024532021821)
--(axis cs:25124,0.703520932716461)
--(axis cs:25123,0.727135797501681)
--(axis cs:25122,0.719792138360275)
--(axis cs:25121,0.728663994080416)
--(axis cs:25120,0.710017583096722)
--(axis cs:25119,0.704701966025542)
--(axis cs:25118,0.695073818486815)
--(axis cs:25117,0.698523446680581)
--(axis cs:25116,0.715487215826021)
--(axis cs:25115,0.714980247903483)
--(axis cs:25114,0.710223844252792)
--(axis cs:25113,0.729648166101714)
--(axis cs:25112,0.727952753888935)
--(axis cs:25111,0.729657908144076)
--(axis cs:25110,0.731082130331057)
--(axis cs:25109,0.748685939221169)
--(axis cs:25108,0.748505052847238)
--(axis cs:25107,0.750435594449569)
--(axis cs:25106,0.749156880940134)
--(axis cs:25105,0.759303930605488)
--(axis cs:25104,0.757261218782103)
--(axis cs:25103,0.733620653248303)
--(axis cs:25102,0.755098073720823)
--(axis cs:25101,0.738205770931767)
--(axis cs:25100,0.73387110637842)
--(axis cs:25099,0.741839141931825)
--(axis cs:25098,0.74110794401409)
--(axis cs:25097,0.73821978871643)
--(axis cs:25096,0.71418041240445)
--(axis cs:25095,0.699333010067814)
--(axis cs:25094,0.705293579919252)
--(axis cs:25093,0.710041537696764)
--(axis cs:25092,0.723859251455877)
--(axis cs:25091,0.758120940823324)
--(axis cs:25090,0.798523648683806)
--(axis cs:25089,0.792055139461043)
--(axis cs:25088,0.790153396174579)
--(axis cs:25087,0.810169770985816)
--(axis cs:25086,0.816557350190688)
--(axis cs:25085,0.810649192661176)
--(axis cs:25084,0.827586122872201)
--(axis cs:25083,0.827961692200381)
--(axis cs:25082,0.823653911883924)
--(axis cs:25081,0.83031677585498)
--(axis cs:25080,0.833053759796864)
--(axis cs:25079,0.831890489738175)
--(axis cs:25078,0.849601128410433)
--(axis cs:25077,0.850690162094171)
--(axis cs:25076,0.856443159071703)
--(axis cs:25075,0.843711669806489)
--(axis cs:25074,0.846297294671798)
--(axis cs:25073,0.829889780693851)
--(axis cs:25072,0.828900229869216)
--(axis cs:25071,0.797080377600715)
--(axis cs:25070,0.760206228231489)
--(axis cs:25069,0.735266021469906)
--(axis cs:25068,0.743094931043303)
--(axis cs:25067,0.71443405871067)
--(axis cs:25066,0.733101535989871)
--(axis cs:25065,0.734860269885286)
--(axis cs:25064,0.733156024118535)
--(axis cs:25063,0.737023140467736)
--(axis cs:25062,0.735672287789373)
--(axis cs:25061,0.731881790977937)
--(axis cs:25060,0.730625542660053)
--(axis cs:25059,0.723465983023505)
--(axis cs:25058,0.703692579980251)
--(axis cs:25057,0.704509476394091)
--(axis cs:25056,0.695496045908291)
--(axis cs:25055,0.718724154985257)
--(axis cs:25054,0.721710729024037)
--(axis cs:25053,0.713133518947901)
--(axis cs:25052,0.719072166033136)
--(axis cs:25051,0.755419797935289)
--(axis cs:25050,0.748693075168716)
--(axis cs:25049,0.779682344030414)
--(axis cs:25048,0.785888442140599)
--(axis cs:25047,0.813562964136504)
--(axis cs:25046,0.796570370834813)
--(axis cs:25045,0.796427126825121)
--(axis cs:25044,0.7697401633226)
--(axis cs:25043,0.767098483028628)
--(axis cs:25042,0.757873036408863)
--(axis cs:25041,0.763683657031083)
--(axis cs:25040,0.767879674904334)
--(axis cs:25039,0.7672978842047)
--(axis cs:25038,0.770695229013677)
--(axis cs:25037,0.761337537268798)
--(axis cs:25036,0.760280944273111)
--(axis cs:25035,0.737918375808993)
--(axis cs:25034,0.73710811187231)
--(axis cs:25033,0.755772352208895)
--(axis cs:25032,0.772099536622652)
--(axis cs:25031,0.74061295655649)
--(axis cs:25030,0.744935879445599)
--(axis cs:25029,0.724501312444503)
--(axis cs:25028,0.710206149307569)
--(axis cs:25027,0.708996340186085)
--(axis cs:25026,0.700388151674425)
--(axis cs:25025,0.708431656672352)
--(axis cs:25024,0.712921855255507)
--(axis cs:25023,0.730900729979608)
--(axis cs:25022,0.734495364500218)
--(axis cs:25021,0.721690728869298)
--(axis cs:25020,0.742816397663163)
--(axis cs:25019,0.744964598425079)
--(axis cs:25018,0.749638330924118)
--(axis cs:25017,0.788008132440081)
--(axis cs:25016,0.785616149230089)
--(axis cs:25015,0.810621947838728)
--(axis cs:25014,0.831899357510983)
--(axis cs:25013,0.836034308929891)
--(axis cs:25012,0.810791023112511)
--(axis cs:25011,0.810357131506968)
--(axis cs:25010,0.812346538328518)
--(axis cs:25009,0.810910420825762)
--(axis cs:25008,0.811034758607796)
--(axis cs:25007,0.78290185487462)
--(axis cs:25006,0.783723712685185)
--(axis cs:25005,0.779117581226636)
--(axis cs:25004,0.777625199860523)
--(axis cs:25003,0.753202325144895)
--(axis cs:25002,0.740246586702792)
--(axis cs:25001,0.752787022247679)
--(axis cs:25000,0.73231452676834)
--(axis cs:24999,0.737404216573866)
--(axis cs:24998,0.741284758383355)
--(axis cs:24997,0.697096370660907)
--(axis cs:24996,0.717738203345959)
--(axis cs:24995,0.727365151948699)
--(axis cs:24994,0.70776098420394)
--(axis cs:24993,0.676013607979588)
--(axis cs:24992,0.678808872167695)
--(axis cs:24991,0.671780979664917)
--(axis cs:24990,0.642984063351226)
--(axis cs:24989,0.658609287270474)
--(axis cs:24988,0.707180301205455)
--(axis cs:24987,0.715404715849103)
--(axis cs:24986,0.719331319439536)
--(axis cs:24985,0.728262112148901)
--(axis cs:24984,0.729089041139151)
--(axis cs:24983,0.729138512356719)
--(axis cs:24982,0.734727127721947)
--(axis cs:24981,0.725465125991889)
--(axis cs:24980,0.738356128734519)
--(axis cs:24979,0.744042818188912)
--(axis cs:24978,0.725312764641624)
--(axis cs:24977,0.760005969341409)
--(axis cs:24976,0.743724448646802)
--(axis cs:24975,0.702984206761981)
--(axis cs:24974,0.697855038950707)
--(axis cs:24973,0.693761066109021)
--(axis cs:24972,0.702628972868784)
--(axis cs:24971,0.709664553683746)
--(axis cs:24970,0.723475656873219)
--(axis cs:24969,0.722526130896932)
--(axis cs:24968,0.679230093228027)
--(axis cs:24967,0.676125440548106)
--(axis cs:24966,0.68182597899272)
--(axis cs:24965,0.678965936114601)
--(axis cs:24964,0.67902974840925)
--(axis cs:24963,0.705590863259916)
--(axis cs:24962,0.70643418367628)
--(axis cs:24961,0.698088809119273)
--(axis cs:24960,0.679126669316793)
--(axis cs:24959,0.666129289011452)
--(axis cs:24958,0.686020666742649)
--(axis cs:24957,0.656629445005807)
--(axis cs:24956,0.660121877023821)
--(axis cs:24955,0.711703463661726)
--(axis cs:24954,0.716806600917232)
--(axis cs:24953,0.716578248891788)
--(axis cs:24952,0.709936971229366)
--(axis cs:24951,0.714796159674532)
--(axis cs:24950,0.739745173189891)
--(axis cs:24949,0.747966902609466)
--(axis cs:24948,0.767210194171797)
--(axis cs:24947,0.787194579087304)
--(axis cs:24946,0.782636081522366)
--(axis cs:24945,0.781840279443073)
--(axis cs:24944,0.801709758027399)
--(axis cs:24943,0.783987302587278)
--(axis cs:24942,0.783172077584802)
--(axis cs:24941,0.785075262367343)
--(axis cs:24940,0.790584889893637)
--(axis cs:24939,0.790851242264424)
--(axis cs:24938,0.777764245150844)
--(axis cs:24937,0.78330023698899)
--(axis cs:24936,0.78404515244907)
--(axis cs:24935,0.750693948564478)
--(axis cs:24934,0.742068356186277)
--(axis cs:24933,0.743239410714369)
--(axis cs:24932,0.756314372257549)
--(axis cs:24931,0.748832332208819)
--(axis cs:24930,0.702894991805569)
--(axis cs:24929,0.700643313336778)
--(axis cs:24928,0.708822790653073)
--(axis cs:24927,0.681197772270844)
--(axis cs:24926,0.684746242824342)
--(axis cs:24925,0.688533874710493)
--(axis cs:24924,0.653957164788627)
--(axis cs:24923,0.671338114360802)
--(axis cs:24922,0.687841191530912)
--(axis cs:24921,0.713004541943492)
--(axis cs:24920,0.704374438434048)
--(axis cs:24919,0.711842371180189)
--(axis cs:24918,0.724630066286814)
--(axis cs:24917,0.712710991945874)
--(axis cs:24916,0.708963482559589)
--(axis cs:24915,0.699112670185724)
--(axis cs:24914,0.713450642614881)
--(axis cs:24913,0.724145823621127)
--(axis cs:24912,0.708124721768046)
--(axis cs:24911,0.711110898029471)
--(axis cs:24910,0.72527489727073)
--(axis cs:24909,0.735022877168687)
--(axis cs:24908,0.709262589270656)
--(axis cs:24907,0.708654255783221)
--(axis cs:24906,0.743764018360722)
--(axis cs:24905,0.744487945222473)
--(axis cs:24904,0.78181601818018)
--(axis cs:24903,0.771703579316351)
--(axis cs:24902,0.761559758610927)
--(axis cs:24901,0.737579722754771)
--(axis cs:24900,0.738885812132544)
--(axis cs:24899,0.742110734042442)
--(axis cs:24898,0.735798654341635)
--(axis cs:24897,0.741954019364979)
--(axis cs:24896,0.743122052113758)
--(axis cs:24895,0.738303138474601)
--(axis cs:24894,0.729961167416914)
--(axis cs:24893,0.719827950071949)
--(axis cs:24892,0.73354392736616)
--(axis cs:24891,0.75838994449427)
--(axis cs:24890,0.745901051823171)
--(axis cs:24889,0.736984756066065)
--(axis cs:24888,0.729914061952004)
--(axis cs:24887,0.730083625787221)
--(axis cs:24886,0.690435412409583)
--(axis cs:24885,0.70127968518079)
--(axis cs:24884,0.649469723665757)
--(axis cs:24883,0.65997672768307)
--(axis cs:24882,0.655939144025881)
--(axis cs:24881,0.669653341316158)
--(axis cs:24880,0.667291796331142)
--(axis cs:24879,0.67703494750106)
--(axis cs:24878,0.684933141249446)
--(axis cs:24877,0.673366260160176)
--(axis cs:24876,0.668311162265709)
--(axis cs:24875,0.676894670972887)
--(axis cs:24874,0.676913662562036)
--(axis cs:24873,0.676059330332333)
--(axis cs:24872,0.655327993269124)
--(axis cs:24871,0.642822690558034)
--(axis cs:24870,0.646188325929285)
--(axis cs:24869,0.626299327927811)
--(axis cs:24868,0.628515207960789)
--(axis cs:24867,0.631011477949265)
--(axis cs:24866,0.66560844894618)
--(axis cs:24865,0.647394126985469)
--(axis cs:24864,0.65911781200752)
--(axis cs:24863,0.684174262509927)
--(axis cs:24862,0.711961548309954)
--(axis cs:24861,0.702078876851413)
--(axis cs:24860,0.704695395778533)
--(axis cs:24859,0.696163406429705)
--(axis cs:24858,0.688399384867317)
--(axis cs:24857,0.700086567959318)
--(axis cs:24856,0.714091034036161)
--(axis cs:24855,0.735664076922571)
--(axis cs:24854,0.76503872471427)
--(axis cs:24853,0.780624831493514)
--(axis cs:24852,0.784752841414153)
--(axis cs:24851,0.778952524604614)
--(axis cs:24850,0.77822839031776)
--(axis cs:24849,0.789518409459732)
--(axis cs:24848,0.78887596992623)
--(axis cs:24847,0.791279703133077)
--(axis cs:24846,0.774638845111897)
--(axis cs:24845,0.777328578855982)
--(axis cs:24844,0.809627243156075)
--(axis cs:24843,0.804338191878075)
--(axis cs:24842,0.808637759203859)
--(axis cs:24841,0.808906251580786)
--(axis cs:24840,0.800433901086379)
--(axis cs:24839,0.828970226821945)
--(axis cs:24838,0.831271193699836)
--(axis cs:24837,0.830489100228062)
--(axis cs:24836,0.840856976026538)
--(axis cs:24835,0.829156934461694)
--(axis cs:24834,0.810885457259581)
--(axis cs:24833,0.800451553181935)
--(axis cs:24832,0.803616766143631)
--(axis cs:24831,0.795509487021632)
--(axis cs:24830,0.800620491599973)
--(axis cs:24829,0.813328169751818)
--(axis cs:24828,0.813967895113025)
--(axis cs:24827,0.815746376608026)
--(axis cs:24826,0.817270977723634)
--(axis cs:24825,0.81338633754808)
--(axis cs:24824,0.775468055386974)
--(axis cs:24823,0.768400049591019)
--(axis cs:24822,0.7478195630678)
--(axis cs:24821,0.772476073581984)
--(axis cs:24820,0.755680019234158)
--(axis cs:24819,0.710893011441021)
--(axis cs:24818,0.696518407734549)
--(axis cs:24817,0.704539246862546)
--(axis cs:24816,0.717478323301994)
--(axis cs:24815,0.703053397609826)
--(axis cs:24814,0.69657593552137)
--(axis cs:24813,0.693313062639349)
--(axis cs:24812,0.678006313155179)
--(axis cs:24811,0.690708971187221)
--(axis cs:24810,0.69840187184785)
--(axis cs:24809,0.659713603250852)
--(axis cs:24808,0.641267583674654)
--(axis cs:24807,0.642634944847026)
--(axis cs:24806,0.650628903067458)
--(axis cs:24805,0.659046380021444)
--(axis cs:24804,0.705348363719985)
--(axis cs:24803,0.683547477581275)
--(axis cs:24802,0.704454913263922)
--(axis cs:24801,0.673225617882058)
--(axis cs:24800,0.71045377086983)
--(axis cs:24799,0.723259275795471)
--(axis cs:24798,0.728608354313287)
--(axis cs:24797,0.717004190662731)
--(axis cs:24796,0.742065527982127)
--(axis cs:24795,0.763723167880713)
--(axis cs:24794,0.781600650442285)
--(axis cs:24793,0.790150436004851)
--(axis cs:24792,0.790364418943857)
--(axis cs:24791,0.799924921695095)
--(axis cs:24790,0.785404357302071)
--(axis cs:24789,0.797603734010222)
--(axis cs:24788,0.808332468979009)
--(axis cs:24787,0.835219679868996)
--(axis cs:24786,0.831419920760698)
--(axis cs:24785,0.829694466061031)
--(axis cs:24784,0.808778267142659)
--(axis cs:24783,0.805857492850389)
--(axis cs:24782,0.822824315917174)
--(axis cs:24781,0.826563887308475)
--(axis cs:24780,0.805153287071691)
--(axis cs:24779,0.802686143270701)
--(axis cs:24778,0.803709358207074)
--(axis cs:24777,0.811727182272628)
--(axis cs:24776,0.780770482764308)
--(axis cs:24775,0.782947552865521)
--(axis cs:24774,0.773354310677234)
--(axis cs:24773,0.764155582407786)
--(axis cs:24772,0.767903181001107)
--(axis cs:24771,0.751369715662924)
--(axis cs:24770,0.754751038410615)
--(axis cs:24769,0.743511752976547)
--(axis cs:24768,0.745385983101982)
--(axis cs:24767,0.699316560547127)
--(axis cs:24766,0.704280138352153)
--(axis cs:24765,0.711050884640064)
--(axis cs:24764,0.740383350875254)
--(axis cs:24763,0.743463462449229)
--(axis cs:24762,0.730737874519167)
--(axis cs:24761,0.730605139907921)
--(axis cs:24760,0.739461169768339)
--(axis cs:24759,0.740591858131013)
--(axis cs:24758,0.737616072542509)
--(axis cs:24757,0.725968376098548)
--(axis cs:24756,0.742518490573278)
--(axis cs:24755,0.750375602327185)
--(axis cs:24754,0.752903456144714)
--(axis cs:24753,0.765975085368852)
--(axis cs:24752,0.784356838847053)
--(axis cs:24751,0.782853524038493)
--(axis cs:24750,0.818221542461756)
--(axis cs:24749,0.85084473381587)
--(axis cs:24748,0.841022201034029)
--(axis cs:24747,0.867089667147952)
--(axis cs:24746,0.895571551027853)
--(axis cs:24745,0.896579700059915)
--(axis cs:24744,0.871577979103521)
--(axis cs:24743,0.870333053996354)
--(axis cs:24742,0.853830689604674)
--(axis cs:24741,0.847829764832548)
--(axis cs:24740,0.858619078594085)
--(axis cs:24739,0.86367211144461)
--(axis cs:24738,0.863608349479559)
--(axis cs:24737,0.863048019323524)
--(axis cs:24736,0.85178178895342)
--(axis cs:24735,0.831040779893016)
--(axis cs:24734,0.836492469267952)
--(axis cs:24733,0.83083306993931)
--(axis cs:24732,0.819505479450487)
--(axis cs:24731,0.818374358435024)
--(axis cs:24730,0.781899013645607)
--(axis cs:24729,0.737341661834603)
--(axis cs:24728,0.738928834831755)
--(axis cs:24727,0.704822157358694)
--(axis cs:24726,0.653024123445489)
--(axis cs:24725,0.655807387314101)
--(axis cs:24724,0.671589717367846)
--(axis cs:24723,0.713060780558172)
--(axis cs:24722,0.736734859119691)
--(axis cs:24721,0.738448427691785)
--(axis cs:24720,0.724275627430891)
--(axis cs:24719,0.723421463065796)
--(axis cs:24718,0.724117330031332)
--(axis cs:24717,0.72510027563521)
--(axis cs:24716,0.749284232034464)
--(axis cs:24715,0.741216167460868)
--(axis cs:24714,0.742267528434785)
--(axis cs:24713,0.756011275981059)
--(axis cs:24712,0.749204355115711)
--(axis cs:24711,0.749310775713205)
--(axis cs:24710,0.749587470880417)
--(axis cs:24709,0.752894874448756)
--(axis cs:24708,0.751790885969682)
--(axis cs:24707,0.747661165091245)
--(axis cs:24706,0.747340559438216)
--(axis cs:24705,0.738076408769056)
--(axis cs:24704,0.728553737676619)
--(axis cs:24703,0.691332158462307)
--(axis cs:24702,0.658735651476405)
--(axis cs:24701,0.712197599431059)
--(axis cs:24700,0.717864721598991)
--(axis cs:24699,0.721981824157556)
--(axis cs:24698,0.721203866944028)
--(axis cs:24697,0.719409423215339)
--(axis cs:24696,0.686102590585752)
--(axis cs:24695,0.72783874878417)
--(axis cs:24694,0.718202558348041)
--(axis cs:24693,0.723485217953823)
--(axis cs:24692,0.724834666931973)
--(axis cs:24691,0.742533999754564)
--(axis cs:24690,0.744023844379093)
--(axis cs:24689,0.737910812117122)
--(axis cs:24688,0.740765367059712)
--(axis cs:24687,0.761108873245582)
--(axis cs:24686,0.760720849442233)
--(axis cs:24685,0.767309475505974)
--(axis cs:24684,0.766200609244572)
--(axis cs:24683,0.760473840882326)
--(axis cs:24682,0.762441799342892)
--(axis cs:24681,0.75548213181495)
--(axis cs:24680,0.776362996854518)
--(axis cs:24679,0.751622846806322)
--(axis cs:24678,0.74904618524426)
--(axis cs:24677,0.762552849535855)
--(axis cs:24676,0.761776325817155)
--(axis cs:24675,0.756528008250505)
--(axis cs:24674,0.779281994471556)
--(axis cs:24673,0.755727723748533)
--(axis cs:24672,0.749051985900626)
--(axis cs:24671,0.741168873823653)
--(axis cs:24670,0.738072766922963)
--(axis cs:24669,0.753622842487472)
--(axis cs:24668,0.76074324287845)
--(axis cs:24667,0.737442899743261)
--(axis cs:24666,0.780874128596178)
--(axis cs:24665,0.77133060646264)
--(axis cs:24664,0.804650449729488)
--(axis cs:24663,0.809262494686014)
--(axis cs:24662,0.840048112703451)
--(axis cs:24661,0.810777786693203)
--(axis cs:24660,0.776673308380708)
--(axis cs:24659,0.776838338033363)
--(axis cs:24658,0.775930639758723)
--(axis cs:24657,0.767750322462074)
--(axis cs:24656,0.795036457141619)
--(axis cs:24655,0.788669272297266)
--(axis cs:24654,0.777423304461593)
--(axis cs:24653,0.782038896330693)
--(axis cs:24652,0.789627160591789)
--(axis cs:24651,0.808441282300477)
--(axis cs:24650,0.819827686729469)
--(axis cs:24649,0.826172509508965)
--(axis cs:24648,0.846726618902258)
--(axis cs:24647,0.875573404032324)
--(axis cs:24646,0.85033685778738)
--(axis cs:24645,0.85375211000703)
--(axis cs:24644,0.831031730528985)
--(axis cs:24643,0.842169306924949)
--(axis cs:24642,0.826386822630879)
--(axis cs:24641,0.826592201161231)
--(axis cs:24640,0.82783586952351)
--(axis cs:24639,0.832134143988275)
--(axis cs:24638,0.832736327852823)
--(axis cs:24637,0.826375354348308)
--(axis cs:24636,0.811142875415134)
--(axis cs:24635,0.830754987859145)
--(axis cs:24634,0.830384624949792)
--(axis cs:24633,0.830394076259943)
--(axis cs:24632,0.835149059067909)
--(axis cs:24631,0.840542533724479)
--(axis cs:24630,0.840526754623828)
--(axis cs:24629,0.842513442282781)
--(axis cs:24628,0.824033600596628)
--(axis cs:24627,0.809892275891934)
--(axis cs:24626,0.833138418091945)
--(axis cs:24625,0.832550319379793)
--(axis cs:24624,0.834353093999932)
--(axis cs:24623,0.827373523284144)
--(axis cs:24622,0.822439269609317)
--(axis cs:24621,0.82448365907605)
--(axis cs:24620,0.824446254655989)
--(axis cs:24619,0.832693826196988)
--(axis cs:24618,0.852796853582602)
--(axis cs:24617,0.850490364210368)
--(axis cs:24616,0.84549774126448)
--(axis cs:24615,0.817588753107587)
--(axis cs:24614,0.813186602146133)
--(axis cs:24613,0.833439539900819)
--(axis cs:24612,0.829527060989677)
--(axis cs:24611,0.806069984311486)
--(axis cs:24610,0.801063262117979)
--(axis cs:24609,0.786420452586428)
--(axis cs:24608,0.785319479251303)
--(axis cs:24607,0.766193539388088)
--(axis cs:24606,0.741745077904272)
--(axis cs:24605,0.75628453900758)
--(axis cs:24604,0.759219476761547)
--(axis cs:24603,0.753147113408007)
--(axis cs:24602,0.75672748602765)
--(axis cs:24601,0.756039740756118)
--(axis cs:24600,0.755419998819321)
--(axis cs:24599,0.738557320588465)
--(axis cs:24598,0.711556168908211)
--(axis cs:24597,0.724026908630898)
--(axis cs:24596,0.742857553889125)
--(axis cs:24595,0.75252624441978)
--(axis cs:24594,0.752408812846755)
--(axis cs:24593,0.716623124239445)
--(axis cs:24592,0.7160605471176)
--(axis cs:24591,0.742341442602434)
--(axis cs:24590,0.755856527267339)
--(axis cs:24589,0.772896018237481)
--(axis cs:24588,0.791370888488463)
--(axis cs:24587,0.784530931076999)
--(axis cs:24586,0.778964011250794)
--(axis cs:24585,0.758583003385567)
--(axis cs:24584,0.754397093316021)
--(axis cs:24583,0.755523802614674)
--(axis cs:24582,0.751840338244836)
--(axis cs:24581,0.75030870349105)
--(axis cs:24580,0.753056270923921)
--(axis cs:24579,0.758610371370805)
--(axis cs:24578,0.76108809680536)
--(axis cs:24577,0.75140786004986)
--(axis cs:24576,0.727285459019585)
--(axis cs:24575,0.702595774322355)
--(axis cs:24574,0.70200334782111)
--(axis cs:24573,0.706109411698689)
--(axis cs:24572,0.692627584872544)
--(axis cs:24571,0.659448208260069)
--(axis cs:24570,0.627574111931691)
--(axis cs:24569,0.60533502095403)
--(axis cs:24568,0.585878040826326)
--(axis cs:24567,0.589108332773622)
--(axis cs:24566,0.590693211248496)
--(axis cs:24565,0.599942745313324)
--(axis cs:24564,0.604548355116549)
--(axis cs:24563,0.606465841990304)
--(axis cs:24562,0.623104142958639)
--(axis cs:24561,0.640812176713709)
--(axis cs:24560,0.642802335852315)
--(axis cs:24559,0.631829505919216)
--(axis cs:24558,0.66300892412174)
--(axis cs:24557,0.664384718488141)
--(axis cs:24556,0.665396254825347)
--(axis cs:24555,0.672738976321354)
--(axis cs:24554,0.67691481443588)
--(axis cs:24553,0.672202027842145)
--(axis cs:24552,0.674191440649109)
--(axis cs:24551,0.666829412739417)
--(axis cs:24550,0.666687904640115)
--(axis cs:24549,0.676476983185519)
--(axis cs:24548,0.669231797732166)
--(axis cs:24547,0.701213084608298)
--(axis cs:24546,0.701116309876668)
--(axis cs:24545,0.695407182729922)
--(axis cs:24544,0.69192533133671)
--(axis cs:24543,0.682051222989187)
--(axis cs:24542,0.668084652499088)
--(axis cs:24541,0.706160651636039)
--(axis cs:24540,0.701937078066401)
--(axis cs:24539,0.723432667862504)
--(axis cs:24538,0.688766381381553)
--(axis cs:24537,0.690379055849005)
--(axis cs:24536,0.692486771503443)
--(axis cs:24535,0.686492184140867)
--(axis cs:24534,0.686216362279807)
--(axis cs:24533,0.69395482367988)
--(axis cs:24532,0.704207450464664)
--(axis cs:24531,0.706568595928332)
--(axis cs:24530,0.730619441760096)
--(axis cs:24529,0.72367724116813)
--(axis cs:24528,0.756051029119894)
--(axis cs:24527,0.735470991757336)
--(axis cs:24526,0.736821561394578)
--(axis cs:24525,0.750305240370355)
--(axis cs:24524,0.754732942511508)
--(axis cs:24523,0.754055551496206)
--(axis cs:24522,0.757509851948604)
--(axis cs:24521,0.710689565275572)
--(axis cs:24520,0.70974062403021)
--(axis cs:24519,0.687282350234856)
--(axis cs:24518,0.682930118770029)
--(axis cs:24517,0.676012145533561)
--(axis cs:24516,0.693843511786911)
--(axis cs:24515,0.697637105385402)
--(axis cs:24514,0.710513593876848)
--(axis cs:24513,0.70896839336503)
--(axis cs:24512,0.695769902377283)
--(axis cs:24511,0.692831371114829)
--(axis cs:24510,0.66583009240368)
--(axis cs:24509,0.664052226878167)
--(axis cs:24508,0.6261975206805)
--(axis cs:24507,0.633613185293855)
--(axis cs:24506,0.628979681309822)
--(axis cs:24505,0.60553439189521)
--(axis cs:24504,0.636923311334687)
--(axis cs:24503,0.652433839861538)
--(axis cs:24502,0.639507746008384)
--(axis cs:24501,0.638169992462163)
--(axis cs:24500,0.669984042925998)
--(axis cs:24499,0.697808190501464)
--(axis cs:24498,0.716228381305872)
--(axis cs:24497,0.722704112922462)
--(axis cs:24496,0.72669713801791)
--(axis cs:24495,0.744795463725028)
--(axis cs:24494,0.732852298231617)
--(axis cs:24493,0.755285957180706)
--(axis cs:24492,0.770060437710124)
--(axis cs:24491,0.773110022212288)
--(axis cs:24490,0.775712413358984)
--(axis cs:24489,0.774404315209892)
--(axis cs:24488,0.775668976206471)
--(axis cs:24487,0.767456436423912)
--(axis cs:24486,0.778715187689634)
--(axis cs:24485,0.777141394458933)
--(axis cs:24484,0.748644806369319)
--(axis cs:24483,0.745921974231194)
--(axis cs:24482,0.74573557513721)
--(axis cs:24481,0.744134579595452)
--(axis cs:24480,0.726077598084574)
--(axis cs:24479,0.708001853778269)
--(axis cs:24478,0.70300400674253)
--(axis cs:24477,0.697073507809685)
--(axis cs:24476,0.675408797700834)
--(axis cs:24475,0.64583216276798)
--(axis cs:24474,0.651123937259983)
--(axis cs:24473,0.632503569316318)
--(axis cs:24472,0.611629176154336)
--(axis cs:24471,0.603269258893792)
--(axis cs:24470,0.601458985589236)
--(axis cs:24469,0.615091299932591)
--(axis cs:24468,0.612770848123385)
--(axis cs:24467,0.620082630406233)
--(axis cs:24466,0.620659688301115)
--(axis cs:24465,0.644250116090702)
--(axis cs:24464,0.659046988957024)
--(axis cs:24463,0.658721597418349)
--(axis cs:24462,0.66208219072459)
--(axis cs:24461,0.679337686510456)
--(axis cs:24460,0.680176343000753)
--(axis cs:24459,0.695159729932182)
--(axis cs:24458,0.692272264247913)
--(axis cs:24457,0.706549943233626)
--(axis cs:24456,0.71493589068369)
--(axis cs:24455,0.723607199282839)
--(axis cs:24454,0.728660152188195)
--(axis cs:24453,0.763054723563022)
--(axis cs:24452,0.761947381545432)
--(axis cs:24451,0.77761586371926)
--(axis cs:24450,0.774392048661614)
--(axis cs:24449,0.786397622071255)
--(axis cs:24448,0.801995031576669)
--(axis cs:24447,0.801538668504958)
--(axis cs:24446,0.786543647242484)
--(axis cs:24445,0.800459009266972)
--(axis cs:24444,0.80325577550407)
--(axis cs:24443,0.834228777129014)
--(axis cs:24442,0.864549204104196)
--(axis cs:24441,0.853545857256003)
--(axis cs:24440,0.863701563875442)
--(axis cs:24439,0.858827478237628)
--(axis cs:24438,0.858452256770795)
--(axis cs:24437,0.859862245401642)
--(axis cs:24436,0.857658122219892)
--(axis cs:24435,0.850287631719799)
--(axis cs:24434,0.848278531513505)
--(axis cs:24433,0.815398408516102)
--(axis cs:24432,0.836760529255098)
--(axis cs:24431,0.835072778651266)
--(axis cs:24430,0.837513864261694)
--(axis cs:24429,0.82373951886486)
--(axis cs:24428,0.809682743178111)
--(axis cs:24427,0.839830508405275)
--(axis cs:24426,0.873776520633944)
--(axis cs:24425,0.855681661385784)
--(axis cs:24424,0.850233746640803)
--(axis cs:24423,0.822670120605914)
--(axis cs:24422,0.797832736305387)
--(axis cs:24421,0.813884612855771)
--(axis cs:24420,0.809830694403671)
--(axis cs:24419,0.805346002240569)
--(axis cs:24418,0.798890890337352)
--(axis cs:24417,0.786445496469386)
--(axis cs:24416,0.800307730602179)
--(axis cs:24415,0.807702100501222)
--(axis cs:24414,0.830773825613408)
--(axis cs:24413,0.827749588650391)
--(axis cs:24412,0.842585357888289)
--(axis cs:24411,0.834436529502967)
--(axis cs:24410,0.831603814122208)
--(axis cs:24409,0.841171950855346)
--(axis cs:24408,0.84107361386447)
--(axis cs:24407,0.812054147705878)
--(axis cs:24406,0.773752027000186)
--(axis cs:24405,0.802937670829191)
--(axis cs:24404,0.7949222629755)
--(axis cs:24403,0.787194732295997)
--(axis cs:24402,0.776787016305484)
--(axis cs:24401,0.760024065242602)
--(axis cs:24400,0.76823662572317)
--(axis cs:24399,0.781376130165619)
--(axis cs:24398,0.792509027884582)
--(axis cs:24397,0.799434365595078)
--(axis cs:24396,0.788568311591451)
--(axis cs:24395,0.805896165366325)
--(axis cs:24394,0.779330607298377)
--(axis cs:24393,0.804789412988374)
--(axis cs:24392,0.768950727702686)
--(axis cs:24391,0.766477245549417)
--(axis cs:24390,0.767099914089132)
--(axis cs:24389,0.757880472397103)
--(axis cs:24388,0.762899746794856)
--(axis cs:24387,0.77171209750078)
--(axis cs:24386,0.808073323055929)
--(axis cs:24385,0.774603120082971)
--(axis cs:24384,0.773922111625688)
--(axis cs:24383,0.777968600788448)
--(axis cs:24382,0.769657293899506)
--(axis cs:24381,0.773259064791681)
--(axis cs:24380,0.757011395078967)
--(axis cs:24379,0.756320384481553)
--(axis cs:24378,0.765397255064681)
--(axis cs:24377,0.760726952480496)
--(axis cs:24376,0.761801080702245)
--(axis cs:24375,0.744287166189299)
--(axis cs:24374,0.744438066501083)
--(axis cs:24373,0.735666102816721)
--(axis cs:24372,0.731216090751219)
--(axis cs:24371,0.758781614557513)
--(axis cs:24370,0.758070557033275)
--(axis cs:24369,0.766554974034436)
--(axis cs:24368,0.763460203702791)
--(axis cs:24367,0.757592340817761)
--(axis cs:24366,0.721026666301122)
--(axis cs:24365,0.731634677965389)
--(axis cs:24364,0.731251274410372)
--(axis cs:24363,0.762694190629968)
--(axis cs:24362,0.765200330541998)
--(axis cs:24361,0.758998663203736)
--(axis cs:24360,0.760732375951601)
--(axis cs:24359,0.764934360649472)
--(axis cs:24358,0.756785613832988)
--(axis cs:24357,0.768300739878069)
--(axis cs:24356,0.771239337860448)
--(axis cs:24355,0.766499247908723)
--(axis cs:24354,0.765269147609859)
--(axis cs:24353,0.74987120338076)
--(axis cs:24352,0.749727348700913)
--(axis cs:24351,0.724243226339688)
--(axis cs:24350,0.75721617033937)
--(axis cs:24349,0.752052260427115)
--(axis cs:24348,0.748933958004904)
--(axis cs:24347,0.750537200031123)
--(axis cs:24346,0.752253020883479)
--(axis cs:24345,0.75334134314607)
--(axis cs:24344,0.757628102460916)
--(axis cs:24343,0.759761843857953)
--(axis cs:24342,0.79430653507348)
--(axis cs:24341,0.828253213398757)
--(axis cs:24340,0.855025865769433)
--(axis cs:24339,0.855070580340441)
--(axis cs:24338,0.848819906138782)
--(axis cs:24337,0.841499181023594)
--(axis cs:24336,0.835995263542534)
--(axis cs:24335,0.840831992958186)
--(axis cs:24334,0.84218993398283)
--(axis cs:24333,0.840004695322676)
--(axis cs:24332,0.843466659628421)
--(axis cs:24331,0.843284067181702)
--(axis cs:24330,0.817271111274657)
--(axis cs:24329,0.809116799735818)
--(axis cs:24328,0.808987187496232)
--(axis cs:24327,0.797434394747267)
--(axis cs:24326,0.797527912955978)
--(axis cs:24325,0.784854223998515)
--(axis cs:24324,0.816273908556344)
--(axis cs:24323,0.778186474752003)
--(axis cs:24322,0.748151667869847)
--(axis cs:24321,0.703793584820574)
--(axis cs:24320,0.678060710995674)
--(axis cs:24319,0.657010935725239)
--(axis cs:24318,0.67550093580507)
--(axis cs:24317,0.671406679885123)
--(axis cs:24316,0.674391440300511)
--(axis cs:24315,0.667261602768462)
--(axis cs:24314,0.662151259017256)
--(axis cs:24313,0.66193172622671)
--(axis cs:24312,0.655647701849509)
--(axis cs:24311,0.653835980481866)
--(axis cs:24310,0.652272424586136)
--(axis cs:24309,0.641434058669927)
--(axis cs:24308,0.641239392975793)
--(axis cs:24307,0.657556843697402)
--(axis cs:24306,0.691779511610459)
--(axis cs:24305,0.701001902047864)
--(axis cs:24304,0.648259120048041)
--(axis cs:24303,0.650246179605387)
--(axis cs:24302,0.634271286573522)
--(axis cs:24301,0.660483729272863)
--(axis cs:24300,0.652264008961339)
--(axis cs:24299,0.64785620526994)
--(axis cs:24298,0.661594311669308)
--(axis cs:24297,0.665852738907017)
--(axis cs:24296,0.661413682447084)
--(axis cs:24295,0.657133240999035)
--(axis cs:24294,0.703031217655933)
--(axis cs:24293,0.705353493732974)
--(axis cs:24292,0.733068823925397)
--(axis cs:24291,0.748956644157153)
--(axis cs:24290,0.752333019565126)
--(axis cs:24289,0.760524518577055)
--(axis cs:24288,0.758148560944446)
--(axis cs:24287,0.749977709257852)
--(axis cs:24286,0.728205760306629)
--(axis cs:24285,0.732130447063333)
--(axis cs:24284,0.741171765603236)
--(axis cs:24283,0.740916170117031)
--(axis cs:24282,0.740985833984193)
--(axis cs:24281,0.719794927131201)
--(axis cs:24280,0.711325629272155)
--(axis cs:24279,0.736556889132969)
--(axis cs:24278,0.711828811309078)
--(axis cs:24277,0.701278243667778)
--(axis cs:24276,0.701561013053148)
--(axis cs:24275,0.724639597870331)
--(axis cs:24274,0.71733285677409)
--(axis cs:24273,0.722868496452395)
--(axis cs:24272,0.707360700388017)
--(axis cs:24271,0.691731346538102)
--(axis cs:24270,0.688054041453221)
--(axis cs:24269,0.685696166754725)
--(axis cs:24268,0.695790377650469)
--(axis cs:24267,0.696490298123179)
--(axis cs:24266,0.689260121325561)
--(axis cs:24265,0.679668920149664)
--(axis cs:24264,0.712534864743031)
--(axis cs:24263,0.71441911203916)
--(axis cs:24262,0.715469684026171)
--(axis cs:24261,0.716600351239513)
--(axis cs:24260,0.71864230993667)
--(axis cs:24259,0.687832095820452)
--(axis cs:24258,0.6964989682869)
--(axis cs:24257,0.696415603657246)
--(axis cs:24256,0.706777907009976)
--(axis cs:24255,0.695652031940217)
--(axis cs:24254,0.66122835981467)
--(axis cs:24253,0.704876634739036)
--(axis cs:24252,0.739303944419621)
--(axis cs:24251,0.742906411470439)
--(axis cs:24250,0.742478463515569)
--(axis cs:24249,0.736899121127298)
--(axis cs:24248,0.724856392417081)
--(axis cs:24247,0.756420716145665)
--(axis cs:24246,0.771531055839261)
--(axis cs:24245,0.776487752913756)
--(axis cs:24244,0.737687208767726)
--(axis cs:24243,0.752862228257518)
--(axis cs:24242,0.766910660740581)
--(axis cs:24241,0.770006367166694)
--(axis cs:24240,0.779293361509161)
--(axis cs:24239,0.779528454871769)
--(axis cs:24238,0.775431071381983)
--(axis cs:24237,0.786193023970857)
--(axis cs:24236,0.793659187988932)
--(axis cs:24235,0.793078253509957)
--(axis cs:24234,0.797131276899375)
--(axis cs:24233,0.785509628391568)
--(axis cs:24232,0.747536096729762)
--(axis cs:24231,0.753570851220447)
--(axis cs:24230,0.765997862565105)
--(axis cs:24229,0.769195768536119)
--(axis cs:24228,0.771249392674503)
--(axis cs:24227,0.743363877449711)
--(axis cs:24226,0.72800228595633)
--(axis cs:24225,0.721931185269975)
--(axis cs:24224,0.721606712177236)
--(axis cs:24223,0.708192246810058)
--(axis cs:24222,0.716870802507936)
--(axis cs:24221,0.73602378649913)
--(axis cs:24220,0.739568418529444)
--(axis cs:24219,0.740638593990917)
--(axis cs:24218,0.740916315967454)
--(axis cs:24217,0.735254420391524)
--(axis cs:24216,0.724260824453201)
--(axis cs:24215,0.719900989966942)
--(axis cs:24214,0.758787939044894)
--(axis cs:24213,0.736599048234027)
--(axis cs:24212,0.752581917634206)
--(axis cs:24211,0.755532037124801)
--(axis cs:24210,0.781162953094089)
--(axis cs:24209,0.77795313152313)
--(axis cs:24208,0.777638535809045)
--(axis cs:24207,0.777568731884924)
--(axis cs:24206,0.777475274382714)
--(axis cs:24205,0.777104242906406)
--(axis cs:24204,0.774498715368179)
--(axis cs:24203,0.786513782442342)
--(axis cs:24202,0.774008510958054)
--(axis cs:24201,0.764221203847855)
--(axis cs:24200,0.752782423108541)
--(axis cs:24199,0.759165866010965)
--(axis cs:24198,0.755291960925961)
--(axis cs:24197,0.750712201689359)
--(axis cs:24196,0.748973385587306)
--(axis cs:24195,0.754270007372284)
--(axis cs:24194,0.706470460659461)
--(axis cs:24193,0.709446967692226)
--(axis cs:24192,0.69704738168557)
--(axis cs:24191,0.692202467557148)
--(axis cs:24190,0.637521239319898)
--(axis cs:24189,0.645550407841255)
--(axis cs:24188,0.636105913782434)
--(axis cs:24187,0.636108101640724)
--(axis cs:24186,0.63662529918034)
--(axis cs:24185,0.642836435431644)
--(axis cs:24184,0.647420244899039)
--(axis cs:24183,0.636663734894133)
--(axis cs:24182,0.649309493867466)
--(axis cs:24181,0.642715043600807)
--(axis cs:24180,0.641796992804229)
--(axis cs:24179,0.661308517078534)
--(axis cs:24178,0.662883834534026)
--(axis cs:24177,0.675866624236499)
--(axis cs:24176,0.691412423159016)
--(axis cs:24175,0.678546572419654)
--(axis cs:24174,0.680548508820514)
--(axis cs:24173,0.675446189688176)
--(axis cs:24172,0.674131411295783)
--(axis cs:24171,0.687168315249982)
--(axis cs:24170,0.688765068162984)
--(axis cs:24169,0.685092041184822)
--(axis cs:24168,0.70924184700476)
--(axis cs:24167,0.719324998446006)
--(axis cs:24166,0.72035509571762)
--(axis cs:24165,0.721686434872335)
--(axis cs:24164,0.723855816845161)
--(axis cs:24163,0.728278024866551)
--(axis cs:24162,0.713010011802607)
--(axis cs:24161,0.711459258773724)
--(axis cs:24160,0.732477365074626)
--(axis cs:24159,0.718754403764068)
--(axis cs:24158,0.722339147295584)
--(axis cs:24157,0.71564234840395)
--(axis cs:24156,0.700946232824338)
--(axis cs:24155,0.710595396618356)
--(axis cs:24154,0.735360740722709)
--(axis cs:24153,0.731017771739888)
--(axis cs:24152,0.723197010165171)
--(axis cs:24151,0.712252899449023)
--(axis cs:24150,0.726325075410514)
--(axis cs:24149,0.730464365958475)
--(axis cs:24148,0.715690956656846)
--(axis cs:24147,0.708442850086816)
--(axis cs:24146,0.702542466836692)
--(axis cs:24145,0.706668471423616)
--(axis cs:24144,0.716838477277225)
--(axis cs:24143,0.710386585028198)
--(axis cs:24142,0.712397016693049)
--(axis cs:24141,0.707725820728419)
--(axis cs:24140,0.709102994905478)
--(axis cs:24139,0.708915349075483)
--(axis cs:24138,0.751135815424185)
--(axis cs:24137,0.775567663229279)
--(axis cs:24136,0.773376601437553)
--(axis cs:24135,0.762477761333382)
--(axis cs:24134,0.743848639120046)
--(axis cs:24133,0.757086736273126)
--(axis cs:24132,0.781426753650088)
--(axis cs:24131,0.786289709757525)
--(axis cs:24130,0.767088068924722)
--(axis cs:24129,0.769463089864629)
--(axis cs:24128,0.807588773097094)
--(axis cs:24127,0.808995295372768)
--(axis cs:24126,0.815253558512236)
--(axis cs:24125,0.805618313354197)
--(axis cs:24124,0.795059771359778)
--(axis cs:24123,0.786407517874991)
--(axis cs:24122,0.79794177649143)
--(axis cs:24121,0.800182708342127)
--(axis cs:24120,0.787237697742914)
--(axis cs:24119,0.8051243575093)
--(axis cs:24118,0.770331813153542)
--(axis cs:24117,0.747589332302405)
--(axis cs:24116,0.754040384418337)
--(axis cs:24115,0.759077362395473)
--(axis cs:24114,0.752096391822417)
--(axis cs:24113,0.752433603719646)
--(axis cs:24112,0.729239761291993)
--(axis cs:24111,0.744420946564939)
--(axis cs:24110,0.74857903527582)
--(axis cs:24109,0.753368179560651)
--(axis cs:24108,0.711154352956365)
--(axis cs:24107,0.756137747086864)
--(axis cs:24106,0.749414524103135)
--(axis cs:24105,0.751016556778634)
--(axis cs:24104,0.761982273099588)
--(axis cs:24103,0.764704021929337)
--(axis cs:24102,0.752184060639149)
--(axis cs:24101,0.747620427484949)
--(axis cs:24100,0.755667217590998)
--(axis cs:24099,0.734695656155749)
--(axis cs:24098,0.749549616845084)
--(axis cs:24097,0.743578554888656)
--(axis cs:24096,0.72909258403618)
--(axis cs:24095,0.715482511487285)
--(axis cs:24094,0.737195474161011)
--(axis cs:24093,0.724884355333702)
--(axis cs:24092,0.742010216081646)
--(axis cs:24091,0.713258876567908)
--(axis cs:24090,0.71408970240259)
--(axis cs:24089,0.698368485107283)
--(axis cs:24088,0.70844152583671)
--(axis cs:24087,0.660206828733098)
--(axis cs:24086,0.680561268713715)
--(axis cs:24085,0.682512240057532)
--(axis cs:24084,0.664150924100818)
--(axis cs:24083,0.660167145895194)
--(axis cs:24082,0.668023832450127)
--(axis cs:24081,0.673501824235341)
--(axis cs:24080,0.657495353615936)
--(axis cs:24079,0.662865639653984)
--(axis cs:24078,0.647250361346278)
--(axis cs:24077,0.646067599833577)
--(axis cs:24076,0.681057465609242)
--(axis cs:24075,0.689805389895065)
--(axis cs:24074,0.66888110079396)
--(axis cs:24073,0.719572184308857)
--(axis cs:24072,0.704848640716537)
--(axis cs:24071,0.722950381494784)
--(axis cs:24070,0.721178083326046)
--(axis cs:24069,0.746610878675143)
--(axis cs:24068,0.744357123039984)
--(axis cs:24067,0.746634133497299)
--(axis cs:24066,0.736910998886275)
--(axis cs:24065,0.734250082852692)
--(axis cs:24064,0.766168106298035)
--(axis cs:24063,0.789971712453574)
--(axis cs:24062,0.785295114984779)
--(axis cs:24061,0.795238224345637)
--(axis cs:24060,0.795573474447612)
--(axis cs:24059,0.791592066868562)
--(axis cs:24058,0.803938656283147)
--(axis cs:24057,0.806923239675927)
--(axis cs:24056,0.794568567885103)
--(axis cs:24055,0.79163793106417)
--(axis cs:24054,0.810281205056733)
--(axis cs:24053,0.773933984107495)
--(axis cs:24052,0.773665461164025)
--(axis cs:24051,0.756378695780615)
--(axis cs:24050,0.757035065849346)
--(axis cs:24049,0.731776765136546)
--(axis cs:24048,0.724773942998772)
--(axis cs:24047,0.758192430655102)
--(axis cs:24046,0.790756838954423)
--(axis cs:24045,0.814363732229706)
--(axis cs:24044,0.786770477712351)
--(axis cs:24043,0.774137390821441)
--(axis cs:24042,0.792823294239733)
--(axis cs:24041,0.780981960492733)
--(axis cs:24040,0.794277070944709)
--(axis cs:24039,0.802951409155135)
--(axis cs:24038,0.788278410171809)
--(axis cs:24037,0.788040987865506)
--(axis cs:24036,0.786907831743782)
--(axis cs:24035,0.785856623448146)
--(axis cs:24034,0.766114449492441)
--(axis cs:24033,0.762591328498465)
--(axis cs:24032,0.779987851655158)
--(axis cs:24031,0.781515381961579)
--(axis cs:24030,0.77777178842231)
--(axis cs:24029,0.793069580952182)
--(axis cs:24028,0.790575205469506)
--(axis cs:24027,0.770460690532937)
--(axis cs:24026,0.733995831555479)
--(axis cs:24025,0.713255903262421)
--(axis cs:24024,0.71357165590563)
--(axis cs:24023,0.708675418906749)
--(axis cs:24022,0.685331075228122)
--(axis cs:24021,0.682030235665154)
--(axis cs:24020,0.68375971926071)
--(axis cs:24019,0.668771073523883)
--(axis cs:24018,0.679929117742805)
--(axis cs:24017,0.672736776736183)
--(axis cs:24016,0.686067230883082)
--(axis cs:24015,0.682723362969001)
--(axis cs:24014,0.695470550985266)
--(axis cs:24013,0.712045780217748)
--(axis cs:24012,0.690192003450125)
--(axis cs:24011,0.689805600062113)
--(axis cs:24010,0.737942063266516)
--(axis cs:24009,0.717840130472735)
--(axis cs:24008,0.720406720125832)
--(axis cs:24007,0.699077081603007)
--(axis cs:24006,0.695049484268896)
--(axis cs:24005,0.68338003601061)
--(axis cs:24004,0.698146232686833)
--(axis cs:24003,0.688691111773831)
--(axis cs:24002,0.690500439872393)
--(axis cs:24001,0.685968248259307)
--(axis cs:24000,0.670099452274355)
--(axis cs:23999,0.662045829910592)
--(axis cs:23998,0.678712311277985)
--(axis cs:23997,0.711008912836838)
--(axis cs:23996,0.682223933486578)
--(axis cs:23995,0.690905759742062)
--(axis cs:23994,0.689689395423129)
--(axis cs:23993,0.678447263066256)
--(axis cs:23992,0.698394885375437)
--(axis cs:23991,0.739550256108856)
--(axis cs:23990,0.699764868636804)
--(axis cs:23989,0.730493940698663)
--(axis cs:23988,0.745984988381535)
--(axis cs:23987,0.755875086174721)
--(axis cs:23986,0.758994415911523)
--(axis cs:23985,0.76616086251622)
--(axis cs:23984,0.772558752879718)
--(axis cs:23983,0.759341094136744)
--(axis cs:23982,0.769605005186377)
--(axis cs:23981,0.773689187742305)
--(axis cs:23980,0.782252792474773)
--(axis cs:23979,0.771760125802988)
--(axis cs:23978,0.772556303001997)
--(axis cs:23977,0.760240360258106)
--(axis cs:23976,0.763986634861725)
--(axis cs:23975,0.772290413661063)
--(axis cs:23974,0.772563826438955)
--(axis cs:23973,0.779963876553676)
--(axis cs:23972,0.796661929533543)
--(axis cs:23971,0.776059544206274)
--(axis cs:23970,0.772574343422128)
--(axis cs:23969,0.751170776017677)
--(axis cs:23968,0.780141406057124)
--(axis cs:23967,0.812836869206085)
--(axis cs:23966,0.811641110101709)
--(axis cs:23965,0.825680155036415)
--(axis cs:23964,0.812872418411546)
--(axis cs:23963,0.84807982767669)
--(axis cs:23962,0.838709213077785)
--(axis cs:23961,0.836486318241749)
--(axis cs:23960,0.847668791576922)
--(axis cs:23959,0.840403788508752)
--(axis cs:23958,0.84052571591661)
--(axis cs:23957,0.833891413545372)
--(axis cs:23956,0.837980343301484)
--(axis cs:23955,0.847217394912337)
--(axis cs:23954,0.84126434420629)
--(axis cs:23953,0.839387698161852)
--(axis cs:23952,0.820141294675927)
--(axis cs:23951,0.831193302669143)
--(axis cs:23950,0.834813384538158)
--(axis cs:23949,0.835684149527445)
--(axis cs:23948,0.798924729372092)
--(axis cs:23947,0.757905885515955)
--(axis cs:23946,0.757879635407042)
--(axis cs:23945,0.732957090269644)
--(axis cs:23944,0.737365841050636)
--(axis cs:23943,0.688579108360609)
--(axis cs:23942,0.688121047253171)
--(axis cs:23941,0.735575413770446)
--(axis cs:23940,0.70613690875825)
--(axis cs:23939,0.706029552096694)
--(axis cs:23938,0.716322371479178)
--(axis cs:23937,0.719512833318983)
--(axis cs:23936,0.718822513068809)
--(axis cs:23935,0.705134701740774)
--(axis cs:23934,0.734024191337593)
--(axis cs:23933,0.734127538668221)
--(axis cs:23932,0.740689522650788)
--(axis cs:23931,0.720623878055175)
--(axis cs:23930,0.719832723626076)
--(axis cs:23929,0.724017753585891)
--(axis cs:23928,0.730901214332531)
--(axis cs:23927,0.73099261503031)
--(axis cs:23926,0.737120694284036)
--(axis cs:23925,0.742743875912625)
--(axis cs:23924,0.733753695812969)
--(axis cs:23923,0.740954954437367)
--(axis cs:23922,0.741230644997358)
--(axis cs:23921,0.693809019244899)
--(axis cs:23920,0.712845799583298)
--(axis cs:23919,0.719421435451111)
--(axis cs:23918,0.713660507647292)
--(axis cs:23917,0.71191144374742)
--(axis cs:23916,0.73831567513677)
--(axis cs:23915,0.724547455413729)
--(axis cs:23914,0.694973828273979)
--(axis cs:23913,0.691917661525978)
--(axis cs:23912,0.674244724149782)
--(axis cs:23911,0.694325001951583)
--(axis cs:23910,0.714668569489453)
--(axis cs:23909,0.716683068623918)
--(axis cs:23908,0.718523640988688)
--(axis cs:23907,0.740883708999298)
--(axis cs:23906,0.734252421302155)
--(axis cs:23905,0.727468721739088)
--(axis cs:23904,0.742007571973773)
--(axis cs:23903,0.747515346026537)
--(axis cs:23902,0.756474690462232)
--(axis cs:23901,0.763967476779511)
--(axis cs:23900,0.747074710478888)
--(axis cs:23899,0.744333190338197)
--(axis cs:23898,0.735639721472391)
--(axis cs:23897,0.741601120254629)
--(axis cs:23896,0.731877240116727)
--(axis cs:23895,0.732213596292514)
--(axis cs:23894,0.739150681874227)
--(axis cs:23893,0.737506513456364)
--(axis cs:23892,0.75344008608417)
--(axis cs:23891,0.740684786708923)
--(axis cs:23890,0.729697590295293)
--(axis cs:23889,0.728864605226853)
--(axis cs:23888,0.72269462349842)
--(axis cs:23887,0.706790775908047)
--(axis cs:23886,0.708663128057341)
--(axis cs:23885,0.712264488562947)
--(axis cs:23884,0.712379117517164)
--(axis cs:23883,0.696402449696623)
--(axis cs:23882,0.692358986134218)
--(axis cs:23881,0.703305118578403)
--(axis cs:23880,0.703353047343889)
--(axis cs:23879,0.69804938281938)
--(axis cs:23878,0.701156993134893)
--(axis cs:23877,0.691679623724913)
--(axis cs:23876,0.674944950764099)
--(axis cs:23875,0.68610548436579)
--(axis cs:23874,0.684784747168697)
--(axis cs:23873,0.690340053350815)
--(axis cs:23872,0.702576191882908)
--(axis cs:23871,0.703190467007332)
--(axis cs:23870,0.701359246917238)
--(axis cs:23869,0.706871877847466)
--(axis cs:23868,0.708008160089199)
--(axis cs:23867,0.70449044020863)
--(axis cs:23866,0.701570311608972)
--(axis cs:23865,0.695494849460893)
--(axis cs:23864,0.704267906131197)
--(axis cs:23863,0.709545316970482)
--(axis cs:23862,0.713695905791184)
--(axis cs:23861,0.707325549733725)
--(axis cs:23860,0.70869098215686)
--(axis cs:23859,0.709435092591655)
--(axis cs:23858,0.715999524116365)
--(axis cs:23857,0.723438442404113)
--(axis cs:23856,0.716997695547117)
--(axis cs:23855,0.703504678485218)
--(axis cs:23854,0.706497042695682)
--(axis cs:23853,0.70463109044979)
--(axis cs:23852,0.674854173700202)
--(axis cs:23851,0.672750892000856)
--(axis cs:23850,0.6687012536561)
--(axis cs:23849,0.65461955562469)
--(axis cs:23848,0.678500206097894)
--(axis cs:23847,0.68213273289461)
--(axis cs:23846,0.681483233646838)
--(axis cs:23845,0.687309790009681)
--(axis cs:23844,0.690141748152735)
--(axis cs:23843,0.731146456647792)
--(axis cs:23842,0.71978916399736)
--(axis cs:23841,0.708441320554527)
--(axis cs:23840,0.7057127918964)
--(axis cs:23839,0.748016095782737)
--(axis cs:23838,0.763085891690566)
--(axis cs:23837,0.775287536580428)
--(axis cs:23836,0.774706978406379)
--(axis cs:23835,0.773867065691295)
--(axis cs:23834,0.765087747502516)
--(axis cs:23833,0.750402337098361)
--(axis cs:23832,0.770090905678653)
--(axis cs:23831,0.769440279428373)
--(axis cs:23830,0.769097676904901)
--(axis cs:23829,0.775205429855806)
--(axis cs:23828,0.780052735909057)
--(axis cs:23827,0.80541969393813)
--(axis cs:23826,0.818500973747521)
--(axis cs:23825,0.813328315060576)
--(axis cs:23824,0.799869974902791)
--(axis cs:23823,0.755071928977047)
--(axis cs:23822,0.759075710325522)
--(axis cs:23821,0.771170321053439)
--(axis cs:23820,0.776252948790291)
--(axis cs:23819,0.733942457178497)
--(axis cs:23818,0.717655931757058)
--(axis cs:23817,0.705096100837941)
--(axis cs:23816,0.702556188343529)
--(axis cs:23815,0.736441934255801)
--(axis cs:23814,0.736191183040367)
--(axis cs:23813,0.735283106502025)
--(axis cs:23812,0.728195890237593)
--(axis cs:23811,0.737786221586682)
--(axis cs:23810,0.757217380592459)
--(axis cs:23809,0.76378805182114)
--(axis cs:23808,0.747774940251313)
--(axis cs:23807,0.726656129019002)
--(axis cs:23806,0.716324579357916)
--(axis cs:23805,0.723752163693498)
--(axis cs:23804,0.742894964405623)
--(axis cs:23803,0.74680694831156)
--(axis cs:23802,0.752701026767028)
--(axis cs:23801,0.757570643763115)
--(axis cs:23800,0.757744053728111)
--(axis cs:23799,0.77751936036103)
--(axis cs:23798,0.773762045955831)
--(axis cs:23797,0.771017674964027)
--(axis cs:23796,0.768655419969537)
--(axis cs:23795,0.748605216229035)
--(axis cs:23794,0.755786219801124)
--(axis cs:23793,0.754345537443454)
--(axis cs:23792,0.739890599423706)
--(axis cs:23791,0.737297816993417)
--(axis cs:23790,0.71821284052678)
--(axis cs:23789,0.711468898402313)
--(axis cs:23788,0.708295349221289)
--(axis cs:23787,0.707076470339247)
--(axis cs:23786,0.706564777680776)
--(axis cs:23785,0.698952960067768)
--(axis cs:23784,0.676365772716026)
--(axis cs:23783,0.69414236268403)
--(axis cs:23782,0.693377087426323)
--(axis cs:23781,0.67093651919997)
--(axis cs:23780,0.67231307884933)
--(axis cs:23779,0.639903334787608)
--(axis cs:23778,0.651702555813807)
--(axis cs:23777,0.667587889288867)
--(axis cs:23776,0.669085546019087)
--(axis cs:23775,0.699984729249277)
--(axis cs:23774,0.705007771750521)
--(axis cs:23773,0.70396909233344)
--(axis cs:23772,0.707993541911148)
--(axis cs:23771,0.701142321427472)
--(axis cs:23770,0.708033404952934)
--(axis cs:23769,0.70457035832576)
--(axis cs:23768,0.71255295273968)
--(axis cs:23767,0.720395511168964)
--(axis cs:23766,0.731590907231148)
--(axis cs:23765,0.738119687761195)
--(axis cs:23764,0.728315513432335)
--(axis cs:23763,0.71615579641648)
--(axis cs:23762,0.72150552757169)
--(axis cs:23761,0.729139019659881)
--(axis cs:23760,0.730257625719522)
--(axis cs:23759,0.729668506035998)
--(axis cs:23758,0.734004490190822)
--(axis cs:23757,0.7350513765804)
--(axis cs:23756,0.743240416664327)
--(axis cs:23755,0.713365145705319)
--(axis cs:23754,0.696399614305209)
--(axis cs:23753,0.729702643131233)
--(axis cs:23752,0.724485523825989)
--(axis cs:23751,0.732792783959164)
--(axis cs:23750,0.722566218003953)
--(axis cs:23749,0.724338846789184)
--(axis cs:23748,0.728676301043456)
--(axis cs:23747,0.746010505521777)
--(axis cs:23746,0.737759684339773)
--(axis cs:23745,0.738780590112444)
--(axis cs:23744,0.741447072117659)
--(axis cs:23743,0.743060245013081)
--(axis cs:23742,0.741909558390835)
--(axis cs:23741,0.740443522136501)
--(axis cs:23740,0.767241705584862)
--(axis cs:23739,0.771291862835158)
--(axis cs:23738,0.761084472325769)
--(axis cs:23737,0.779805273492048)
--(axis cs:23736,0.779696479869662)
--(axis cs:23735,0.790442157842972)
--(axis cs:23734,0.790396841915644)
--(axis cs:23733,0.767828227331766)
--(axis cs:23732,0.790337016841886)
--(axis cs:23731,0.783969572360941)
--(axis cs:23730,0.780360660265197)
--(axis cs:23729,0.777297901536207)
--(axis cs:23728,0.767040515338673)
--(axis cs:23727,0.758247412585687)
--(axis cs:23726,0.783994330630927)
--(axis cs:23725,0.775178679677712)
--(axis cs:23724,0.790231637122033)
--(axis cs:23723,0.793950484451852)
--(axis cs:23722,0.817367367002152)
--(axis cs:23721,0.815622007454079)
--(axis cs:23720,0.789364809873293)
--(axis cs:23719,0.783532692719545)
--(axis cs:23718,0.784685688144893)
--(axis cs:23717,0.755489039716686)
--(axis cs:23716,0.77314787966732)
--(axis cs:23715,0.761627509361121)
--(axis cs:23714,0.761072882286406)
--(axis cs:23713,0.776039606265245)
--(axis cs:23712,0.764633851251091)
--(axis cs:23711,0.767647053975089)
--(axis cs:23710,0.776930177044263)
--(axis cs:23709,0.77371906195103)
--(axis cs:23708,0.781947660426516)
--(axis cs:23707,0.776656146197161)
--(axis cs:23706,0.752078539746115)
--(axis cs:23705,0.751812946917517)
--(axis cs:23704,0.739609474351552)
--(axis cs:23703,0.72664956075465)
--(axis cs:23702,0.691408707918193)
--(axis cs:23701,0.690697331764534)
--(axis cs:23700,0.697313140329823)
--(axis cs:23699,0.696658772375476)
--(axis cs:23698,0.702849033566783)
--(axis cs:23697,0.699268766658011)
--(axis cs:23696,0.694597008737141)
--(axis cs:23695,0.739963343985695)
--(axis cs:23694,0.740513194309127)
--(axis cs:23693,0.719201838798562)
--(axis cs:23692,0.717178004174176)
--(axis cs:23691,0.715747621848579)
--(axis cs:23690,0.728758457528618)
--(axis cs:23689,0.722213693167715)
--(axis cs:23688,0.722320256371847)
--(axis cs:23687,0.723596397641548)
--(axis cs:23686,0.730451916576098)
--(axis cs:23685,0.74053921376891)
--(axis cs:23684,0.732304196367421)
--(axis cs:23683,0.743170357743668)
--(axis cs:23682,0.761644320049975)
--(axis cs:23681,0.776142722439084)
--(axis cs:23680,0.768533335351025)
--(axis cs:23679,0.768980621686878)
--(axis cs:23678,0.756470794230133)
--(axis cs:23677,0.761552246373743)
--(axis cs:23676,0.760898372749567)
--(axis cs:23675,0.716960717012534)
--(axis cs:23674,0.736953502776565)
--(axis cs:23673,0.737108978837757)
--(axis cs:23672,0.748228216100947)
--(axis cs:23671,0.749515081612461)
--(axis cs:23670,0.725543626140153)
--(axis cs:23669,0.726814560830274)
--(axis cs:23668,0.709921071759624)
--(axis cs:23667,0.716121707213108)
--(axis cs:23666,0.711276327365333)
--(axis cs:23665,0.696832057655877)
--(axis cs:23664,0.697067401802162)
--(axis cs:23663,0.706981279272412)
--(axis cs:23662,0.709158477597838)
--(axis cs:23661,0.738210378576337)
--(axis cs:23660,0.756640390792089)
--(axis cs:23659,0.759853029144492)
--(axis cs:23658,0.761025495273383)
--(axis cs:23657,0.772785267391267)
--(axis cs:23656,0.768704396849578)
--(axis cs:23655,0.768142229806189)
--(axis cs:23654,0.766950467426583)
--(axis cs:23653,0.770596629253611)
--(axis cs:23652,0.757081471374703)
--(axis cs:23651,0.765213705733646)
--(axis cs:23650,0.764207973933006)
--(axis cs:23649,0.760598021722373)
--(axis cs:23648,0.78665992231457)
--(axis cs:23647,0.779076371210278)
--(axis cs:23646,0.778922043210389)
--(axis cs:23645,0.777086144268741)
--(axis cs:23644,0.777636750004309)
--(axis cs:23643,0.769921338217788)
--(axis cs:23642,0.758605432628379)
--(axis cs:23641,0.723122767374587)
--(axis cs:23640,0.721592434392845)
--(axis cs:23639,0.726037855287416)
--(axis cs:23638,0.767700151596822)
--(axis cs:23637,0.756365381772029)
--(axis cs:23636,0.796528404932333)
--(axis cs:23635,0.819584259365677)
--(axis cs:23634,0.815231715715637)
--(axis cs:23633,0.814609210447342)
--(axis cs:23632,0.827949565120198)
--(axis cs:23631,0.828787276288325)
--(axis cs:23630,0.825388012563436)
--(axis cs:23629,0.829627979181787)
--(axis cs:23628,0.823096050610285)
--(axis cs:23627,0.853756628227403)
--(axis cs:23626,0.8536970281237)
--(axis cs:23625,0.849809526017223)
--(axis cs:23624,0.852144767053492)
--(axis cs:23623,0.854689855045077)
--(axis cs:23622,0.848601358844258)
--(axis cs:23621,0.843618568312955)
--(axis cs:23620,0.842221041228748)
--(axis cs:23619,0.835331495560616)
--(axis cs:23618,0.802176821161621)
--(axis cs:23617,0.83270572665514)
--(axis cs:23616,0.815414494439982)
--(axis cs:23615,0.78947395125222)
--(axis cs:23614,0.807185443925712)
--(axis cs:23613,0.843627961996115)
--(axis cs:23612,0.825297900225348)
--(axis cs:23611,0.811497860416386)
--(axis cs:23610,0.822130882386797)
--(axis cs:23609,0.836481725299452)
--(axis cs:23608,0.830683840697629)
--(axis cs:23607,0.793496478159522)
--(axis cs:23606,0.795403575280356)
--(axis cs:23605,0.803049523090483)
--(axis cs:23604,0.814253852536681)
--(axis cs:23603,0.812395181231509)
--(axis cs:23602,0.812132393750192)
--(axis cs:23601,0.811056257034934)
--(axis cs:23600,0.807360765220883)
--(axis cs:23599,0.807036408764842)
--(axis cs:23598,0.812963594249789)
--(axis cs:23597,0.777152892588191)
--(axis cs:23596,0.759943785479862)
--(axis cs:23595,0.794375057614172)
--(axis cs:23594,0.786953386810977)
--(axis cs:23593,0.755442466532807)
--(axis cs:23592,0.789004478192725)
--(axis cs:23591,0.789953281818317)
--(axis cs:23590,0.784266087344959)
--(axis cs:23589,0.769388414960784)
--(axis cs:23588,0.797784324463989)
--(axis cs:23587,0.802582097395313)
--(axis cs:23586,0.802786000549409)
--(axis cs:23585,0.820011559146596)
--(axis cs:23584,0.821680216641794)
--(axis cs:23583,0.848547491948151)
--(axis cs:23582,0.852247737393014)
--(axis cs:23581,0.850798195711551)
--(axis cs:23580,0.851743916811486)
--(axis cs:23579,0.850878740877084)
--(axis cs:23578,0.850240058509483)
--(axis cs:23577,0.851779418401303)
--(axis cs:23576,0.861326401571405)
--(axis cs:23575,0.843551281307615)
--(axis cs:23574,0.831494645973712)
--(axis cs:23573,0.846305183891654)
--(axis cs:23572,0.82127260154982)
--(axis cs:23571,0.837601880466517)
--(axis cs:23570,0.842401449816679)
--(axis cs:23569,0.840194073392452)
--(axis cs:23568,0.812891939812551)
--(axis cs:23567,0.813569169900702)
--(axis cs:23566,0.836569163010119)
--(axis cs:23565,0.819275985279459)
--(axis cs:23564,0.815441516971233)
--(axis cs:23563,0.781525966052636)
--(axis cs:23562,0.787953536420673)
--(axis cs:23561,0.788104578374922)
--(axis cs:23560,0.779187824611921)
--(axis cs:23559,0.778262309144011)
--(axis cs:23558,0.777243624094968)
--(axis cs:23557,0.772812394985785)
--(axis cs:23556,0.784129198163762)
--(axis cs:23555,0.778775857604245)
--(axis cs:23554,0.773910799730088)
--(axis cs:23553,0.762283774627887)
--(axis cs:23552,0.778092882305771)
--(axis cs:23551,0.754501002282081)
--(axis cs:23550,0.749086367113323)
--(axis cs:23549,0.745754214682113)
--(axis cs:23548,0.739563220103653)
--(axis cs:23547,0.739606367742233)
--(axis cs:23546,0.701357720544096)
--(axis cs:23545,0.705824390449203)
--(axis cs:23544,0.70934233221178)
--(axis cs:23543,0.70868313233315)
--(axis cs:23542,0.711723883637456)
--(axis cs:23541,0.718175209515816)
--(axis cs:23540,0.763270161935651)
--(axis cs:23539,0.763778777738395)
--(axis cs:23538,0.771810070988557)
--(axis cs:23537,0.770115399758186)
--(axis cs:23536,0.771135736659625)
--(axis cs:23535,0.770781322387959)
--(axis cs:23534,0.793324345382707)
--(axis cs:23533,0.781081941153125)
--(axis cs:23532,0.75397313631546)
--(axis cs:23531,0.753787555641107)
--(axis cs:23530,0.766610998450324)
--(axis cs:23529,0.778977546213116)
--(axis cs:23528,0.777548353809502)
--(axis cs:23527,0.766584595542482)
--(axis cs:23526,0.770434052216283)
--(axis cs:23525,0.771119437721437)
--(axis cs:23524,0.759854983539352)
--(axis cs:23523,0.755704064780156)
--(axis cs:23522,0.759146651408573)
--(axis cs:23521,0.764637289913458)
--(axis cs:23520,0.757308845138237)
--(axis cs:23519,0.757290881174003)
--(axis cs:23518,0.742380311756083)
--(axis cs:23517,0.744498771220436)
--(axis cs:23516,0.718554398459869)
--(axis cs:23515,0.712588627043389)
--(axis cs:23514,0.722827049589557)
--(axis cs:23513,0.716698113800667)
--(axis cs:23512,0.713064658426221)
--(axis cs:23511,0.716439625243949)
--(axis cs:23510,0.690222605572532)
--(axis cs:23509,0.680692435570423)
--(axis cs:23508,0.675431066791281)
--(axis cs:23507,0.675039442362746)
--(axis cs:23506,0.674902277318098)
--(axis cs:23505,0.675595127656452)
--(axis cs:23504,0.675472929872208)
--(axis cs:23503,0.674132980071813)
--(axis cs:23502,0.666168533881167)
--(axis cs:23501,0.648784791704822)
--(axis cs:23500,0.602836019613389)
--(axis cs:23499,0.602699089878496)
--(axis cs:23498,0.630255524599353)
--(axis cs:23497,0.635724289892254)
--(axis cs:23496,0.642804481373913)
--(axis cs:23495,0.670217729732945)
--(axis cs:23494,0.630820102174446)
--(axis cs:23493,0.659903271022882)
--(axis cs:23492,0.672165872358517)
--(axis cs:23491,0.688851862471245)
--(axis cs:23490,0.716858358601475)
--(axis cs:23489,0.711650515891615)
--(axis cs:23488,0.713120573661944)
--(axis cs:23487,0.733763893696214)
--(axis cs:23486,0.729609371060783)
--(axis cs:23485,0.732085021197528)
--(axis cs:23484,0.730913739069788)
--(axis cs:23483,0.731203266367962)
--(axis cs:23482,0.750998592115621)
--(axis cs:23481,0.75000995088471)
--(axis cs:23480,0.757434738622094)
--(axis cs:23479,0.772294608667687)
--(axis cs:23478,0.758958564702175)
--(axis cs:23477,0.76678026269377)
--(axis cs:23476,0.793150390000884)
--(axis cs:23475,0.773300435589827)
--(axis cs:23474,0.773008840043074)
--(axis cs:23473,0.763760297731306)
--(axis cs:23472,0.766710339524984)
--(axis cs:23471,0.758640891987794)
--(axis cs:23470,0.732725003436925)
--(axis cs:23469,0.737132663314536)
--(axis cs:23468,0.736713629235248)
--(axis cs:23467,0.732136409982115)
--(axis cs:23466,0.732424529758928)
--(axis cs:23465,0.735921756447277)
--(axis cs:23464,0.757997368729225)
--(axis cs:23463,0.758998020395878)
--(axis cs:23462,0.741822769866039)
--(axis cs:23461,0.741663128675177)
--(axis cs:23460,0.728139310022735)
--(axis cs:23459,0.706288117228656)
--(axis cs:23458,0.695418514037988)
--(axis cs:23457,0.688561828036366)
--(axis cs:23456,0.664805298394762)
--(axis cs:23455,0.662329882324841)
--(axis cs:23454,0.655069085237556)
--(axis cs:23453,0.633827101593236)
--(axis cs:23452,0.64115060746247)
--(axis cs:23451,0.633722654065949)
--(axis cs:23450,0.642956956929009)
--(axis cs:23449,0.647143810058292)
--(axis cs:23448,0.649219581026582)
--(axis cs:23447,0.649895110422107)
--(axis cs:23446,0.682933995494999)
--(axis cs:23445,0.697080632163234)
--(axis cs:23444,0.692745062061647)
--(axis cs:23443,0.698598926161934)
--(axis cs:23442,0.694679764363288)
--(axis cs:23441,0.701891602455776)
--(axis cs:23440,0.728268510400709)
--(axis cs:23439,0.738762222058394)
--(axis cs:23438,0.742827452210792)
--(axis cs:23437,0.745522928275794)
--(axis cs:23436,0.775923250923517)
--(axis cs:23435,0.77716122887633)
--(axis cs:23434,0.778505203286747)
--(axis cs:23433,0.775664091529422)
--(axis cs:23432,0.774493602287705)
--(axis cs:23431,0.787490314390641)
--(axis cs:23430,0.784458749917142)
--(axis cs:23429,0.788562209279192)
--(axis cs:23428,0.790177466225519)
--(axis cs:23427,0.776250015074147)
--(axis cs:23426,0.757032741929165)
--(axis cs:23425,0.739376748121635)
--(axis cs:23424,0.723619358084295)
--(axis cs:23423,0.766215675695562)
--(axis cs:23422,0.762771743306078)
--(axis cs:23421,0.78933103629812)
--(axis cs:23420,0.767505929650057)
--(axis cs:23419,0.771459132483447)
--(axis cs:23418,0.771352356301432)
--(axis cs:23417,0.808284788053813)
--(axis cs:23416,0.795584169639013)
--(axis cs:23415,0.815638210923724)
--(axis cs:23414,0.831283344346048)
--(axis cs:23413,0.841767557565696)
--(axis cs:23412,0.851617537227554)
--(axis cs:23411,0.845437783644327)
--(axis cs:23410,0.852888380140871)
--(axis cs:23409,0.856789038334999)
--(axis cs:23408,0.876395809830676)
--(axis cs:23407,0.88361976305231)
--(axis cs:23406,0.888201159315424)
--(axis cs:23405,0.884597988203202)
--(axis cs:23404,0.892579892681539)
--(axis cs:23403,0.871185137510783)
--(axis cs:23402,0.87250966443311)
--(axis cs:23401,0.852246337417599)
--(axis cs:23400,0.856371118072346)
--(axis cs:23399,0.854342351302711)
--(axis cs:23398,0.856052777950324)
--(axis cs:23397,0.832443082870276)
--(axis cs:23396,0.812059074743428)
--(axis cs:23395,0.793961852684037)
--(axis cs:23394,0.773884706559553)
--(axis cs:23393,0.7611429816802)
--(axis cs:23392,0.76616802611226)
--(axis cs:23391,0.757837322707151)
--(axis cs:23390,0.758376638782273)
--(axis cs:23389,0.741530361180885)
--(axis cs:23388,0.734705642215166)
--(axis cs:23387,0.73963051784911)
--(axis cs:23386,0.730667879563189)
--(axis cs:23385,0.732894551796032)
--(axis cs:23384,0.729597396214282)
--(axis cs:23383,0.721429326651921)
--(axis cs:23382,0.722919014941154)
--(axis cs:23381,0.724463924852992)
--(axis cs:23380,0.731378323400081)
--(axis cs:23379,0.724286162925108)
--(axis cs:23378,0.720796491329045)
--(axis cs:23377,0.70065537218527)
--(axis cs:23376,0.709664544716045)
--(axis cs:23375,0.697228050634061)
--(axis cs:23374,0.700195634126376)
--(axis cs:23373,0.704590670119434)
--(axis cs:23372,0.703938840462774)
--(axis cs:23371,0.699573614564385)
--(axis cs:23370,0.735209895024404)
--(axis cs:23369,0.744965662573357)
--(axis cs:23368,0.73077089177862)
--(axis cs:23367,0.746228335796522)
--(axis cs:23366,0.745171815430099)
--(axis cs:23365,0.747458749489817)
--(axis cs:23364,0.743368502695716)
--(axis cs:23363,0.745067894228893)
--(axis cs:23362,0.744953284770711)
--(axis cs:23361,0.741957875773921)
--(axis cs:23360,0.73057988461871)
--(axis cs:23359,0.714984123152806)
--(axis cs:23358,0.707358583916497)
--(axis cs:23357,0.719945864435936)
--(axis cs:23356,0.705663393676909)
--(axis cs:23355,0.722527084094537)
--(axis cs:23354,0.728047533895591)
--(axis cs:23353,0.736434579390612)
--(axis cs:23352,0.730410404611281)
--(axis cs:23351,0.736754111565743)
--(axis cs:23350,0.694002479666887)
--(axis cs:23349,0.68043548670739)
--(axis cs:23348,0.673642241479108)
--(axis cs:23347,0.642668650224315)
--(axis cs:23346,0.643717606232245)
--(axis cs:23345,0.666996601548307)
--(axis cs:23344,0.679776458254391)
--(axis cs:23343,0.696456538155923)
--(axis cs:23342,0.733419789685677)
--(axis cs:23341,0.736137661324932)
--(axis cs:23340,0.736720978675373)
--(axis cs:23339,0.74529494609333)
--(axis cs:23338,0.748274555173588)
--(axis cs:23337,0.742956292414184)
--(axis cs:23336,0.743625539356948)
--(axis cs:23335,0.730854507874623)
--(axis cs:23334,0.724622240613355)
--(axis cs:23333,0.731154456257186)
--(axis cs:23332,0.731065304853677)
--(axis cs:23331,0.725785903702202)
--(axis cs:23330,0.727347296375288)
--(axis cs:23329,0.733621377027407)
--(axis cs:23328,0.728859579006548)
--(axis cs:23327,0.729996439145899)
--(axis cs:23326,0.731495995694603)
--(axis cs:23325,0.727264097904402)
--(axis cs:23324,0.708890967212884)
--(axis cs:23323,0.689162974067972)
--(axis cs:23322,0.640409008368953)
--(axis cs:23321,0.651572863208786)
--(axis cs:23320,0.659619983198005)
--(axis cs:23319,0.646980460541954)
--(axis cs:23318,0.643745030591379)
--(axis cs:23317,0.640274829550083)
--(axis cs:23316,0.639437865747801)
--(axis cs:23315,0.639768627605042)
--(axis cs:23314,0.647114165794867)
--(axis cs:23313,0.629160678681449)
--(axis cs:23312,0.62720652293697)
--(axis cs:23311,0.628232829517958)
--(axis cs:23310,0.621800711487654)
--(axis cs:23309,0.626464485413303)
--(axis cs:23308,0.633628960510805)
--(axis cs:23307,0.644373708738617)
--(axis cs:23306,0.640545618771384)
--(axis cs:23305,0.610934146289789)
--(axis cs:23304,0.60743472775261)
--(axis cs:23303,0.616085927569471)
--(axis cs:23302,0.609815806993417)
--(axis cs:23301,0.632343987462203)
--(axis cs:23300,0.637845809374235)
--(axis cs:23299,0.637011052804865)
--(axis cs:23298,0.670899439899123)
--(axis cs:23297,0.7044543141896)
--(axis cs:23296,0.704823581034944)
--(axis cs:23295,0.716031093583563)
--(axis cs:23294,0.71094811116257)
--(axis cs:23293,0.729970451262425)
--(axis cs:23292,0.729924636657336)
--(axis cs:23291,0.734422829129652)
--(axis cs:23290,0.734382302798855)
--(axis cs:23289,0.736522686481009)
--(axis cs:23288,0.734106379870378)
--(axis cs:23287,0.737736840039934)
--(axis cs:23286,0.736788039773404)
--(axis cs:23285,0.737558228805833)
--(axis cs:23284,0.738055417158335)
--(axis cs:23283,0.752438105504335)
--(axis cs:23282,0.759350100231096)
--(axis cs:23281,0.73813919590795)
--(axis cs:23280,0.763529255235216)
--(axis cs:23279,0.772908894064233)
--(axis cs:23278,0.760414545749057)
--(axis cs:23277,0.738806909946328)
--(axis cs:23276,0.736051753131248)
--(axis cs:23275,0.734038688904528)
--(axis cs:23274,0.759241519049742)
--(axis cs:23273,0.738545587983289)
--(axis cs:23272,0.741325132923763)
--(axis cs:23271,0.738236134209946)
--(axis cs:23270,0.779281600009823)
--(axis cs:23269,0.789616306092874)
--(axis cs:23268,0.806678009047581)
--(axis cs:23267,0.81551878322123)
--(axis cs:23266,0.815500109934074)
--(axis cs:23265,0.817554971462736)
--(axis cs:23264,0.84363360315058)
--(axis cs:23263,0.832546986042584)
--(axis cs:23262,0.845583517846127)
--(axis cs:23261,0.848475650532056)
--(axis cs:23260,0.838678281291795)
--(axis cs:23259,0.848776076612604)
--(axis cs:23258,0.84487463691046)
--(axis cs:23257,0.83511214558394)
--(axis cs:23256,0.843612206252392)
--(axis cs:23255,0.841476621567042)
--(axis cs:23254,0.830739516789922)
--(axis cs:23253,0.835070460553857)
--(axis cs:23252,0.839351310005896)
--(axis cs:23251,0.841177498102015)
--(axis cs:23250,0.813046125124867)
--(axis cs:23249,0.797405632662416)
--(axis cs:23248,0.783608323328757)
--(axis cs:23247,0.766733730451951)
--(axis cs:23246,0.767123310313053)
--(axis cs:23245,0.76779570710536)
--(axis cs:23244,0.749011024369687)
--(axis cs:23243,0.744091445012926)
--(axis cs:23242,0.727519024386277)
--(axis cs:23241,0.71317458366764)
--(axis cs:23240,0.692956093381882)
--(axis cs:23239,0.659620375334384)
--(axis cs:23238,0.660888836064979)
--(axis cs:23237,0.667778107379339)
--(axis cs:23236,0.649024641271244)
--(axis cs:23235,0.670626204383762)
--(axis cs:23234,0.66945870189203)
--(axis cs:23233,0.674968925831214)
--(axis cs:23232,0.663986941829765)
--(axis cs:23231,0.690926270662529)
--(axis cs:23230,0.691674301908653)
--(axis cs:23229,0.690569672333795)
--(axis cs:23228,0.695407502098752)
--(axis cs:23227,0.696139882612261)
--(axis cs:23226,0.703020141423716)
--(axis cs:23225,0.709773355423793)
--(axis cs:23224,0.708619044303135)
--(axis cs:23223,0.724026862358169)
--(axis cs:23222,0.729822091588633)
--(axis cs:23221,0.76746532681766)
--(axis cs:23220,0.764334150919031)
--(axis cs:23219,0.764383308901198)
--(axis cs:23218,0.773177707632039)
--(axis cs:23217,0.788425856042792)
--(axis cs:23216,0.784445370638214)
--(axis cs:23215,0.771697612278475)
--(axis cs:23214,0.790077084919474)
--(axis cs:23213,0.825246029737259)
--(axis cs:23212,0.826359076211762)
--(axis cs:23211,0.817567779749562)
--(axis cs:23210,0.810697065721552)
--(axis cs:23209,0.830803243035701)
--(axis cs:23208,0.829705596670421)
--(axis cs:23207,0.829812778432337)
--(axis cs:23206,0.829321370980837)
--(axis cs:23205,0.822963619354436)
--(axis cs:23204,0.82262192036306)
--(axis cs:23203,0.802489064912043)
--(axis cs:23202,0.802580372957879)
--(axis cs:23201,0.773354276449997)
--(axis cs:23200,0.792615319528124)
--(axis cs:23199,0.792153620339758)
--(axis cs:23198,0.791941059717004)
--(axis cs:23197,0.778026896248586)
--(axis cs:23196,0.783253724010645)
--(axis cs:23195,0.784813417930297)
--(axis cs:23194,0.764156047569194)
--(axis cs:23193,0.726837392794115)
--(axis cs:23192,0.722829805658448)
--(axis cs:23191,0.722137288239692)
--(axis cs:23190,0.723092963191191)
--(axis cs:23189,0.699242689231694)
--(axis cs:23188,0.699523353530494)
--(axis cs:23187,0.708398618603592)
--(axis cs:23186,0.711708510630529)
--(axis cs:23185,0.743369236669353)
--(axis cs:23184,0.736198493390807)
--(axis cs:23183,0.737617050715687)
--(axis cs:23182,0.736490371667596)
--(axis cs:23181,0.737722443219032)
--(axis cs:23180,0.71272709067338)
--(axis cs:23179,0.715143548474671)
--(axis cs:23178,0.70656280581487)
--(axis cs:23177,0.71903775905141)
--(axis cs:23176,0.7149348382017)
--(axis cs:23175,0.715959991679959)
--(axis cs:23174,0.716134711676574)
--(axis cs:23173,0.705996312511644)
--(axis cs:23172,0.705223511701002)
--(axis cs:23171,0.69373350578899)
--(axis cs:23170,0.715075250808749)
--(axis cs:23169,0.742816823133505)
--(axis cs:23168,0.743793257077273)
--(axis cs:23167,0.745834477175193)
--(axis cs:23166,0.749017378144794)
--(axis cs:23165,0.713232123175343)
--(axis cs:23164,0.716351736107271)
--(axis cs:23163,0.716477074743937)
--(axis cs:23162,0.724450137793416)
--(axis cs:23161,0.70652586939713)
--(axis cs:23160,0.715238000622998)
--(axis cs:23159,0.71640226568189)
--(axis cs:23158,0.751475733911952)
--(axis cs:23157,0.768709378461763)
--(axis cs:23156,0.791276511147)
--(axis cs:23155,0.80056142773714)
--(axis cs:23154,0.800583997518872)
--(axis cs:23153,0.815018171301758)
--(axis cs:23152,0.818120883532407)
--(axis cs:23151,0.816474591248308)
--(axis cs:23150,0.800747960448353)
--(axis cs:23149,0.779622852742232)
--(axis cs:23148,0.776573203962846)
--(axis cs:23147,0.769308767792295)
--(axis cs:23146,0.798912732812937)
--(axis cs:23145,0.806177183774931)
--(axis cs:23144,0.828249176439123)
--(axis cs:23143,0.825362762291496)
--(axis cs:23142,0.821642014580955)
--(axis cs:23141,0.827130756636085)
--(axis cs:23140,0.832399859018541)
--(axis cs:23139,0.831861929099989)
--(axis cs:23138,0.804814318110724)
--(axis cs:23137,0.791273620885898)
--(axis cs:23136,0.775279469415165)
--(axis cs:23135,0.776051254869423)
--(axis cs:23134,0.786470414244101)
--(axis cs:23133,0.772743023976325)
--(axis cs:23132,0.799942906712893)
--(axis cs:23131,0.799916845769996)
--(axis cs:23130,0.811322093168132)
--(axis cs:23129,0.818583384299342)
--(axis cs:23128,0.824737351959312)
--(axis cs:23127,0.829443181885407)
--(axis cs:23126,0.802098944388371)
--(axis cs:23125,0.801097287120335)
--(axis cs:23124,0.781464240601638)
--(axis cs:23123,0.780071348673009)
--(axis cs:23122,0.774101933776638)
--(axis cs:23121,0.763364903625858)
--(axis cs:23120,0.760636580951202)
--(axis cs:23119,0.758767077719913)
--(axis cs:23118,0.757891959251463)
--(axis cs:23117,0.761881940907864)
--(axis cs:23116,0.753006518960364)
--(axis cs:23115,0.746850372920449)
--(axis cs:23114,0.737121917215411)
--(axis cs:23113,0.736341051318698)
--(axis cs:23112,0.696196024072734)
--(axis cs:23111,0.696585915616172)
--(axis cs:23110,0.708501227415225)
--(axis cs:23109,0.695411103925381)
--(axis cs:23108,0.725771449726049)
--(axis cs:23107,0.757109594925687)
--(axis cs:23106,0.751239029959463)
--(axis cs:23105,0.756992954947529)
--(axis cs:23104,0.772550823619987)
--(axis cs:23103,0.774297231227576)
--(axis cs:23102,0.782414675643843)
--(axis cs:23101,0.799685598579062)
--(axis cs:23100,0.787543912842975)
--(axis cs:23099,0.788941678673819)
--(axis cs:23098,0.789998868748786)
--(axis cs:23097,0.800018258418812)
--(axis cs:23096,0.804003911008807)
--(axis cs:23095,0.798415543502767)
--(axis cs:23094,0.798458626925348)
--(axis cs:23093,0.806363922758769)
--(axis cs:23092,0.816873526448908)
--(axis cs:23091,0.816810312734902)
--(axis cs:23090,0.809755579622038)
--(axis cs:23089,0.815318987248856)
--(axis cs:23088,0.784210806444913)
--(axis cs:23087,0.743255122633041)
--(axis cs:23086,0.748098926797094)
--(axis cs:23085,0.750184101048357)
--(axis cs:23084,0.713547428396659)
--(axis cs:23083,0.708530478635846)
--(axis cs:23082,0.744951998678754)
--(axis cs:23081,0.734306622697175)
--(axis cs:23080,0.742913544834916)
--(axis cs:23079,0.745059237077737)
--(axis cs:23078,0.74684296321207)
--(axis cs:23077,0.726414940670963)
--(axis cs:23076,0.725599276684164)
--(axis cs:23075,0.718641003975841)
--(axis cs:23074,0.722080367752159)
--(axis cs:23073,0.709394150255651)
--(axis cs:23072,0.688567107494791)
--(axis cs:23071,0.711391967622854)
--(axis cs:23070,0.702412500362346)
--(axis cs:23069,0.701718297684209)
--(axis cs:23068,0.713606322124973)
--(axis cs:23067,0.722011822715152)
--(axis cs:23066,0.762453746333714)
--(axis cs:23065,0.745593006725877)
--(axis cs:23064,0.760539395806685)
--(axis cs:23063,0.766219440747393)
--(axis cs:23062,0.725961570754345)
--(axis cs:23061,0.741637596020788)
--(axis cs:23060,0.740434766153449)
--(axis cs:23059,0.734759115521983)
--(axis cs:23058,0.729819975639138)
--(axis cs:23057,0.730868156752288)
--(axis cs:23056,0.730709464184443)
--(axis cs:23055,0.749432231501812)
--(axis cs:23054,0.788807279105324)
--(axis cs:23053,0.795178661279476)
--(axis cs:23052,0.797640567991194)
--(axis cs:23051,0.781766482512277)
--(axis cs:23050,0.774275432874167)
--(axis cs:23049,0.774113303608078)
--(axis cs:23048,0.787933546644979)
--(axis cs:23047,0.780586770253106)
--(axis cs:23046,0.745743102196588)
--(axis cs:23045,0.755193851285494)
--(axis cs:23044,0.746953858470217)
--(axis cs:23043,0.742488622934215)
--(axis cs:23042,0.760213991724854)
--(axis cs:23041,0.771685459431563)
--(axis cs:23040,0.767011166408903)
--(axis cs:23039,0.766218949537411)
--(axis cs:23038,0.774172911754824)
--(axis cs:23037,0.774114546703)
--(axis cs:23036,0.808168776971091)
--(axis cs:23035,0.802575508167304)
--(axis cs:23034,0.769433336570406)
--(axis cs:23033,0.760094144575981)
--(axis cs:23032,0.771344912475526)
--(axis cs:23031,0.778036595571108)
--(axis cs:23030,0.799199694971317)
--(axis cs:23029,0.806901911998503)
--(axis cs:23028,0.79250915735239)
--(axis cs:23027,0.793599655736048)
--(axis cs:23026,0.798018117335254)
--(axis cs:23025,0.793667817574259)
--(axis cs:23024,0.794583280940201)
--(axis cs:23023,0.801914071151962)
--(axis cs:23022,0.785861961280694)
--(axis cs:23021,0.769853613640177)
--(axis cs:23020,0.769528913104436)
--(axis cs:23019,0.76895899198368)
--(axis cs:23018,0.799801456127755)
--(axis cs:23017,0.82521305571881)
--(axis cs:23016,0.794656447743977)
--(axis cs:23015,0.785883042946742)
--(axis cs:23014,0.774922684200341)
--(axis cs:23013,0.783761724855699)
--(axis cs:23012,0.796848373259366)
--(axis cs:23011,0.795098458942203)
--(axis cs:23010,0.803553100784761)
--(axis cs:23009,0.802265394523934)
--(axis cs:23008,0.81182203050305)
--(axis cs:23007,0.812611390309702)
--(axis cs:23006,0.805860117538733)
--(axis cs:23005,0.80516651328537)
--(axis cs:23004,0.805291240570025)
--(axis cs:23003,0.797931230185612)
--(axis cs:23002,0.796030761632848)
--(axis cs:23001,0.786919741791825)
--(axis cs:23000,0.787465363136014)
--(axis cs:22999,0.810792244278582)
--(axis cs:22998,0.774911089383004)
--(axis cs:22997,0.785724647926428)
--(axis cs:22996,0.781248285868722)
--(axis cs:22995,0.791680546724078)
--(axis cs:22994,0.791733918886092)
--(axis cs:22993,0.777582691754352)
--(axis cs:22992,0.789062040968929)
--(axis cs:22991,0.787513055727395)
--(axis cs:22990,0.757620110868058)
--(axis cs:22989,0.760059757017686)
--(axis cs:22988,0.738119270737209)
--(axis cs:22987,0.741921687748949)
--(axis cs:22986,0.740819111779897)
--(axis cs:22985,0.74023402419388)
--(axis cs:22984,0.777650509083798)
--(axis cs:22983,0.812153337874996)
--(axis cs:22982,0.817888745770061)
--(axis cs:22981,0.807434429196518)
--(axis cs:22980,0.811152838036874)
--(axis cs:22979,0.78944335600708)
--(axis cs:22978,0.791000642541234)
--(axis cs:22977,0.75351731510517)
--(axis cs:22976,0.749878548373117)
--(axis cs:22975,0.731773213478937)
--(axis cs:22974,0.740064175625752)
--(axis cs:22973,0.769045414372577)
--(axis cs:22972,0.731963577444195)
--(axis cs:22971,0.731208029593143)
--(axis cs:22970,0.749802585359708)
--(axis cs:22969,0.741358136910506)
--(axis cs:22968,0.74179081905873)
--(axis cs:22967,0.736559418728099)
--(axis cs:22966,0.761247255285303)
--(axis cs:22965,0.766258972273479)
--(axis cs:22964,0.757701421683957)
--(axis cs:22963,0.72653704797576)
--(axis cs:22962,0.767074701752324)
--(axis cs:22961,0.767793198031906)
--(axis cs:22960,0.791988347603264)
--(axis cs:22959,0.798287663150581)
--(axis cs:22958,0.809359358004175)
--(axis cs:22957,0.812273424384156)
--(axis cs:22956,0.817511936085115)
--(axis cs:22955,0.817125111460045)
--(axis cs:22954,0.815857509062711)
--(axis cs:22953,0.827305806872935)
--(axis cs:22952,0.829306837549588)
--(axis cs:22951,0.855095948315768)
--(axis cs:22950,0.839296426053101)
--(axis cs:22949,0.842519585325139)
--(axis cs:22948,0.843074592507852)
--(axis cs:22947,0.842675590425211)
--(axis cs:22946,0.832744753401467)
--(axis cs:22945,0.823148727625308)
--(axis cs:22944,0.808040490443085)
--(axis cs:22943,0.807748581293385)
--(axis cs:22942,0.772966177424847)
--(axis cs:22941,0.775279336906937)
--(axis cs:22940,0.769294666896282)
--(axis cs:22939,0.769782751230579)
--(axis cs:22938,0.762807733618127)
--(axis cs:22937,0.757358916302529)
--(axis cs:22936,0.759586112191077)
--(axis cs:22935,0.769967750456867)
--(axis cs:22934,0.767027774561516)
--(axis cs:22933,0.729755672043747)
--(axis cs:22932,0.73526636432947)
--(axis cs:22931,0.707743211225984)
--(axis cs:22930,0.722015803949122)
--(axis cs:22929,0.713605802645432)
--(axis cs:22928,0.712328533806339)
--(axis cs:22927,0.717661240092922)
--(axis cs:22926,0.719447989880686)
--(axis cs:22925,0.743818708948188)
--(axis cs:22924,0.778916571184136)
--(axis cs:22923,0.778402547753256)
--(axis cs:22922,0.774726000684517)
--(axis cs:22921,0.782104572861482)
--(axis cs:22920,0.790695507514793)
--(axis cs:22919,0.790686265329597)
--(axis cs:22918,0.787934891574347)
--(axis cs:22917,0.792521000479394)
--(axis cs:22916,0.785172317693085)
--(axis cs:22915,0.786965079833121)
--(axis cs:22914,0.794398087248932)
--(axis cs:22913,0.793114344866175)
--(axis cs:22912,0.783487585281075)
--(axis cs:22911,0.781348773759271)
--(axis cs:22910,0.775792749192574)
--(axis cs:22909,0.785505802901237)
--(axis cs:22908,0.787149606094025)
--(axis cs:22907,0.778952375485058)
--(axis cs:22906,0.773614098193615)
--(axis cs:22905,0.756521171967603)
--(axis cs:22904,0.713806313336706)
--(axis cs:22903,0.713153711589171)
--(axis cs:22902,0.711588256046754)
--(axis cs:22901,0.711440193783466)
--(axis cs:22900,0.67591704094078)
--(axis cs:22899,0.66262030162371)
--(axis cs:22898,0.680742300721189)
--(axis cs:22897,0.723398416783274)
--(axis cs:22896,0.724478184588931)
--(axis cs:22895,0.714179167131237)
--(axis cs:22894,0.726069489883539)
--(axis cs:22893,0.724949962540586)
--(axis cs:22892,0.741588588655637)
--(axis cs:22891,0.764528492333847)
--(axis cs:22890,0.757549642486989)
--(axis cs:22889,0.752202534005525)
--(axis cs:22888,0.760092969349356)
--(axis cs:22887,0.768677396228442)
--(axis cs:22886,0.767631834089992)
--(axis cs:22885,0.767551930149435)
--(axis cs:22884,0.767753768966829)
--(axis cs:22883,0.786575225719713)
--(axis cs:22882,0.785949679044504)
--(axis cs:22881,0.775451221676508)
--(axis cs:22880,0.77585681591696)
--(axis cs:22879,0.774563889122476)
--(axis cs:22878,0.753311978307033)
--(axis cs:22877,0.747418774234528)
--(axis cs:22876,0.761201391871506)
--(axis cs:22875,0.755167875763932)
--(axis cs:22874,0.741080068652585)
--(axis cs:22873,0.741124430139821)
--(axis cs:22872,0.74916171988883)
--(axis cs:22871,0.722764551410699)
--(axis cs:22870,0.73316226975398)
--(axis cs:22869,0.722111069088408)
--(axis cs:22868,0.727521234593476)
--(axis cs:22867,0.726363087704617)
--(axis cs:22866,0.724486228751239)
--(axis cs:22865,0.754925717972866)
--(axis cs:22864,0.783611397097825)
--(axis cs:22863,0.759865119335408)
--(axis cs:22862,0.796546039972633)
--(axis cs:22861,0.79652733183375)
--(axis cs:22860,0.805979930015698)
--(axis cs:22859,0.806256731037088)
--(axis cs:22858,0.843990335980123)
--(axis cs:22857,0.824210341149436)
--(axis cs:22856,0.815252435258771)
--(axis cs:22855,0.832701632377208)
--(axis cs:22854,0.832034759525862)
--(axis cs:22853,0.837570897922738)
--(axis cs:22852,0.819630297920058)
--(axis cs:22851,0.821230897288799)
--(axis cs:22850,0.828485196077783)
--(axis cs:22849,0.834964591221446)
--(axis cs:22848,0.822746597695512)
--(axis cs:22847,0.828858808067827)
--(axis cs:22846,0.828269258777909)
--(axis cs:22845,0.808491432255794)
--(axis cs:22844,0.806933522483277)
--(axis cs:22843,0.810473528920729)
--(axis cs:22842,0.800509521290473)
--(axis cs:22841,0.819618090487004)
--(axis cs:22840,0.813741263758493)
--(axis cs:22839,0.814992643993999)
--(axis cs:22838,0.779234298169826)
--(axis cs:22837,0.774625656966003)
--(axis cs:22836,0.790786350375386)
--(axis cs:22835,0.785443618406228)
--(axis cs:22834,0.784187360484059)
--(axis cs:22833,0.783804192571078)
--(axis cs:22832,0.784667094018071)
--(axis cs:22831,0.784209740562884)
--(axis cs:22830,0.767624502737109)
--(axis cs:22829,0.766090732341536)
--(axis cs:22828,0.773265246876649)
--(axis cs:22827,0.760722542773442)
--(axis cs:22826,0.761509433634569)
--(axis cs:22825,0.771436514512622)
--(axis cs:22824,0.745288523418534)
--(axis cs:22823,0.771038507303521)
--(axis cs:22822,0.776398393157473)
--(axis cs:22821,0.753292014729002)
--(axis cs:22820,0.747005880185063)
--(axis cs:22819,0.765759568509842)
--(axis cs:22818,0.784362563305002)
--(axis cs:22817,0.796447448372508)
--(axis cs:22816,0.776834232172101)
--(axis cs:22815,0.760719925022922)
--(axis cs:22814,0.772773206446971)
--(axis cs:22813,0.7892442569776)
--(axis cs:22812,0.79154751955483)
--(axis cs:22811,0.788827691287883)
--(axis cs:22810,0.799554552616054)
--(axis cs:22809,0.793003104180973)
--(axis cs:22808,0.788882996148976)
--(axis cs:22807,0.77973430456864)
--(axis cs:22806,0.790119460154677)
--(axis cs:22805,0.800143295201016)
--(axis cs:22804,0.792726398351865)
--(axis cs:22803,0.766203509254479)
--(axis cs:22802,0.735832486904929)
--(axis cs:22801,0.745211336230727)
--(axis cs:22800,0.743700062926165)
--(axis cs:22799,0.728747505355407)
--(axis cs:22798,0.709719663731549)
--(axis cs:22797,0.690373680815182)
--(axis cs:22796,0.704664441464717)
--(axis cs:22795,0.699558294820076)
--(axis cs:22794,0.680757997107883)
--(axis cs:22793,0.642011903819981)
--(axis cs:22792,0.646762411725557)
--(axis cs:22791,0.64635083847265)
--(axis cs:22790,0.628025919740938)
--(axis cs:22789,0.678076172521906)
--(axis cs:22788,0.673608393871109)
--(axis cs:22787,0.677364878743158)
--(axis cs:22786,0.699391312145209)
--(axis cs:22785,0.671202407417312)
--(axis cs:22784,0.68204998764426)
--(axis cs:22783,0.702854337918396)
--(axis cs:22782,0.700299947543347)
--(axis cs:22781,0.694052545265355)
--(axis cs:22780,0.695574649944709)
--(axis cs:22779,0.700799851818404)
--(axis cs:22778,0.693771526847108)
--(axis cs:22777,0.698983558385495)
--(axis cs:22776,0.680003136569161)
--(axis cs:22775,0.696329086479418)
--(axis cs:22774,0.70513843620164)
--(axis cs:22773,0.733851620152192)
--(axis cs:22772,0.772618647037982)
--(axis cs:22771,0.773457004453525)
--(axis cs:22770,0.774921927731029)
--(axis cs:22769,0.763789289175079)
--(axis cs:22768,0.776131311044575)
--(axis cs:22767,0.774773858063624)
--(axis cs:22766,0.745858930938801)
--(axis cs:22765,0.755963688255974)
--(axis cs:22764,0.746295112795168)
--(axis cs:22763,0.72851542733878)
--(axis cs:22762,0.752910427894379)
--(axis cs:22761,0.768927998713304)
--(axis cs:22760,0.771619198413694)
--(axis cs:22759,0.806674582011354)
--(axis cs:22758,0.813768277900554)
--(axis cs:22757,0.81268389151908)
--(axis cs:22756,0.818782337508554)
--(axis cs:22755,0.834322767239104)
--(axis cs:22754,0.829251216628282)
--(axis cs:22753,0.809782015433867)
--(axis cs:22752,0.774332752286328)
--(axis cs:22751,0.773434303991586)
--(axis cs:22750,0.812009018364961)
--(axis cs:22749,0.789901748530802)
--(axis cs:22748,0.775237762748248)
--(axis cs:22747,0.785435417542634)
--(axis cs:22746,0.790497673554572)
--(axis cs:22745,0.792598760317435)
--(axis cs:22744,0.790633677348425)
--(axis cs:22743,0.830239916711357)
--(axis cs:22742,0.823899930333883)
--(axis cs:22741,0.826751124596706)
--(axis cs:22740,0.819196700903421)
--(axis cs:22739,0.81762177948788)
--(axis cs:22738,0.808021934949991)
--(axis cs:22737,0.821202977578724)
--(axis cs:22736,0.823156343473249)
--(axis cs:22735,0.805488832122911)
--(axis cs:22734,0.807205368259172)
--(axis cs:22733,0.806130675370317)
--(axis cs:22732,0.811742487664275)
--(axis cs:22731,0.817366395595694)
--(axis cs:22730,0.798700191832937)
--(axis cs:22729,0.807435634403942)
--(axis cs:22728,0.806786697797529)
--(axis cs:22727,0.807768754135897)
--(axis cs:22726,0.803267663291608)
--(axis cs:22725,0.798355978753348)
--(axis cs:22724,0.802476998109706)
--(axis cs:22723,0.785363174363139)
--(axis cs:22722,0.774506431882419)
--(axis cs:22721,0.749825124229072)
--(axis cs:22720,0.786647089576604)
--(axis cs:22719,0.748885623802412)
--(axis cs:22718,0.74954918461954)
--(axis cs:22717,0.746579588365172)
--(axis cs:22716,0.783720092890866)
--(axis cs:22715,0.774599553695527)
--(axis cs:22714,0.785851272640109)
--(axis cs:22713,0.789157605009574)
--(axis cs:22712,0.778724873149189)
--(axis cs:22711,0.774085412623932)
--(axis cs:22710,0.760039015882805)
--(axis cs:22709,0.753041619023361)
--(axis cs:22708,0.762264017529565)
--(axis cs:22707,0.756598826855285)
--(axis cs:22706,0.763642503946788)
--(axis cs:22705,0.763320557702622)
--(axis cs:22704,0.759265733958409)
--(axis cs:22703,0.742179796953628)
--(axis cs:22702,0.748977806754336)
--(axis cs:22701,0.748760372642066)
--(axis cs:22700,0.743322795224227)
--(axis cs:22699,0.765838341485262)
--(axis cs:22698,0.76904965782464)
--(axis cs:22697,0.769517643776684)
--(axis cs:22696,0.732557314570321)
--(axis cs:22695,0.734076519614711)
--(axis cs:22694,0.731337791993321)
--(axis cs:22693,0.741173294197983)
--(axis cs:22692,0.744667893289111)
--(axis cs:22691,0.745246638022885)
--(axis cs:22690,0.747202351006457)
--(axis cs:22689,0.760145184456772)
--(axis cs:22688,0.750485026747996)
--(axis cs:22687,0.749155397846489)
--(axis cs:22686,0.741689915015278)
--(axis cs:22685,0.744850860540554)
--(axis cs:22684,0.743882523989145)
--(axis cs:22683,0.763488886323931)
--(axis cs:22682,0.758324125637236)
--(axis cs:22681,0.78991439444001)
--(axis cs:22680,0.777684146350222)
--(axis cs:22679,0.765244913688825)
--(axis cs:22678,0.799994650547822)
--(axis cs:22677,0.799002600765116)
--(axis cs:22676,0.801504476113651)
--(axis cs:22675,0.807984243037832)
--(axis cs:22674,0.818761031535231)
--(axis cs:22673,0.819444818311807)
--(axis cs:22672,0.83609713080806)
--(axis cs:22671,0.836416071518355)
--(axis cs:22670,0.829586269309837)
--(axis cs:22669,0.842631470457142)
--(axis cs:22668,0.859495332354498)
--(axis cs:22667,0.879828304494368)
--(axis cs:22666,0.878408650544444)
--(axis cs:22665,0.887888232475149)
--(axis cs:22664,0.913525967520089)
--(axis cs:22663,0.899894903318577)
--(axis cs:22662,0.900156706225026)
--(axis cs:22661,0.884662808843076)
--(axis cs:22660,0.880376243642442)
--(axis cs:22659,0.88495711762752)
--(axis cs:22658,0.856175683169212)
--(axis cs:22657,0.853551387015188)
--(axis cs:22656,0.848502205373911)
--(axis cs:22655,0.842355802302183)
--(axis cs:22654,0.835596694870761)
--(axis cs:22653,0.827396307122337)
--(axis cs:22652,0.813330450014768)
--(axis cs:22651,0.821034696726599)
--(axis cs:22650,0.828646623557912)
--(axis cs:22649,0.809196969167534)
--(axis cs:22648,0.796289003941384)
--(axis cs:22647,0.782383212168476)
--(axis cs:22646,0.813470363300299)
--(axis cs:22645,0.803436804213084)
--(axis cs:22644,0.774827823263501)
--(axis cs:22643,0.774678726028475)
--(axis cs:22642,0.809033004282299)
--(axis cs:22641,0.812103519754631)
--(axis cs:22640,0.805565859992303)
--(axis cs:22639,0.792580875746122)
--(axis cs:22638,0.823520323646619)
--(axis cs:22637,0.820022423482364)
--(axis cs:22636,0.824602868726087)
--(axis cs:22635,0.828368920474227)
--(axis cs:22634,0.815041522876519)
--(axis cs:22633,0.817240708129967)
--(axis cs:22632,0.815215937783182)
--(axis cs:22631,0.814882779013872)
--(axis cs:22630,0.800010252483977)
--(axis cs:22629,0.792200055390375)
--(axis cs:22628,0.788623702542906)
--(axis cs:22627,0.779861932318954)
--(axis cs:22626,0.733761825052853)
--(axis cs:22625,0.750932535261262)
--(axis cs:22624,0.736192989072985)
--(axis cs:22623,0.728528740965621)
--(axis cs:22622,0.675297780606025)
--(axis cs:22621,0.650874220848382)
--(axis cs:22620,0.673764519195026)
--(axis cs:22619,0.708172016238512)
--(axis cs:22618,0.658486048681193)
--(axis cs:22617,0.679712613213107)
--(axis cs:22616,0.662097753962098)
--(axis cs:22615,0.668080077866717)
--(axis cs:22614,0.705616812430231)
--(axis cs:22613,0.692045812542446)
--(axis cs:22612,0.698265310565074)
--(axis cs:22611,0.716533352457891)
--(axis cs:22610,0.717265000024225)
--(axis cs:22609,0.713339521955)
--(axis cs:22608,0.707550462567666)
--(axis cs:22607,0.724169089316024)
--(axis cs:22606,0.76205060062389)
--(axis cs:22605,0.751812699948417)
--(axis cs:22604,0.760840865320464)
--(axis cs:22603,0.80074417581468)
--(axis cs:22602,0.818009832203581)
--(axis cs:22601,0.826152807871718)
--(axis cs:22600,0.850881222613394)
--(axis cs:22599,0.82612231480948)
--(axis cs:22598,0.825132249953673)
--(axis cs:22597,0.825323857528681)
--(axis cs:22596,0.826473320460589)
--(axis cs:22595,0.829119239087309)
--(axis cs:22594,0.823563243050763)
--(axis cs:22593,0.819908396070662)
--(axis cs:22592,0.846763960287856)
--(axis cs:22591,0.836914744198316)
--(axis cs:22590,0.833632458572336)
--(axis cs:22589,0.829225396044485)
--(axis cs:22588,0.825558359152551)
--(axis cs:22587,0.814619078363326)
--(axis cs:22586,0.788431259282483)
--(axis cs:22585,0.790058304590753)
--(axis cs:22584,0.808565305469165)
--(axis cs:22583,0.779599073904041)
--(axis cs:22582,0.768386030598857)
--(axis cs:22581,0.762732579267265)
--(axis cs:22580,0.738949805731596)
--(axis cs:22579,0.735950700682145)
--(axis cs:22578,0.761289208180901)
--(axis cs:22577,0.784704643650441)
--(axis cs:22576,0.7852408099763)
--(axis cs:22575,0.802114325600428)
--(axis cs:22574,0.79488322573715)
--(axis cs:22573,0.791112505210802)
--(axis cs:22572,0.757334650121099)
--(axis cs:22571,0.79825713618285)
--(axis cs:22570,0.791913724720049)
--(axis cs:22569,0.791429759621844)
--(axis cs:22568,0.80968884338931)
--(axis cs:22567,0.815018710904809)
--(axis cs:22566,0.815991500015892)
--(axis cs:22565,0.83010364785975)
--(axis cs:22564,0.812152219808856)
--(axis cs:22563,0.822039138580163)
--(axis cs:22562,0.830455397563176)
--(axis cs:22561,0.854411682879211)
--(axis cs:22560,0.844912398705937)
--(axis cs:22559,0.844646883639957)
--(axis cs:22558,0.82780393593079)
--(axis cs:22557,0.796093047040879)
--(axis cs:22556,0.799354475523197)
--(axis cs:22555,0.817007315423239)
--(axis cs:22554,0.815207814845583)
--(axis cs:22553,0.819034176144603)
--(axis cs:22552,0.819157515511287)
--(axis cs:22551,0.789702639552507)
--(axis cs:22550,0.790765897503663)
--(axis cs:22549,0.789418937152078)
--(axis cs:22548,0.773244033351542)
--(axis cs:22547,0.77276954856816)
--(axis cs:22546,0.77242725185403)
--(axis cs:22545,0.757405039307127)
--(axis cs:22544,0.772399188044582)
--(axis cs:22543,0.762876414230145)
--(axis cs:22542,0.789420997970131)
--(axis cs:22541,0.750331465429252)
--(axis cs:22540,0.751213740077149)
--(axis cs:22539,0.754213683389367)
--(axis cs:22538,0.748250136753759)
--(axis cs:22537,0.748023009977917)
--(axis cs:22536,0.740781803451042)
--(axis cs:22535,0.692773079641565)
--(axis cs:22534,0.69079889101163)
--(axis cs:22533,0.684232618766777)
--(axis cs:22532,0.689569458983378)
--(axis cs:22531,0.677430673218376)
--(axis cs:22530,0.67992245666488)
--(axis cs:22529,0.68573732343532)
--(axis cs:22528,0.701462361071053)
--(axis cs:22527,0.707952889841988)
--(axis cs:22526,0.719963288403536)
--(axis cs:22525,0.719748739420158)
--(axis cs:22524,0.710344718293861)
--(axis cs:22523,0.704361100040328)
--(axis cs:22522,0.657799554942533)
--(axis cs:22521,0.655107495007738)
--(axis cs:22520,0.652499584877252)
--(axis cs:22519,0.643731389197663)
--(axis cs:22518,0.67767692642247)
--(axis cs:22517,0.702707661992818)
--(axis cs:22516,0.701935125613594)
--(axis cs:22515,0.73153797439095)
--(axis cs:22514,0.753551007383071)
--(axis cs:22513,0.776733893044864)
--(axis cs:22512,0.778904440451451)
--(axis cs:22511,0.800122562864819)
--(axis cs:22510,0.803290077614411)
--(axis cs:22509,0.800353798743178)
--(axis cs:22508,0.799221542825705)
--(axis cs:22507,0.790362586899442)
--(axis cs:22506,0.794756422632503)
--(axis cs:22505,0.824094022361451)
--(axis cs:22504,0.848189285904466)
--(axis cs:22503,0.84627802071663)
--(axis cs:22502,0.863013694414547)
--(axis cs:22501,0.885904597463911)
--(axis cs:22500,0.893915634334967)
--(axis cs:22499,0.892927925929717)
--(axis cs:22498,0.901491148522503)
--(axis cs:22497,0.915429041416322)
--(axis cs:22496,0.915265902921441)
--(axis cs:22495,0.908048346419272)
--(axis cs:22494,0.914377967904375)
--(axis cs:22493,0.900509272825025)
--(axis cs:22492,0.898478759297404)
--(axis cs:22491,0.88754388055498)
--(axis cs:22490,0.88459799301344)
--(axis cs:22489,0.88695644185669)
--(axis cs:22488,0.884017163641583)
--(axis cs:22487,0.893670499630079)
--(axis cs:22486,0.885078843132569)
--(axis cs:22485,0.863214789478519)
--(axis cs:22484,0.840577699600147)
--(axis cs:22483,0.838223539339469)
--(axis cs:22482,0.834337244732432)
--(axis cs:22481,0.808721009973268)
--(axis cs:22480,0.792057866412826)
--(axis cs:22479,0.79039275385568)
--(axis cs:22478,0.75209430410292)
--(axis cs:22477,0.706579736425902)
--(axis cs:22476,0.704533843438584)
--(axis cs:22475,0.70661835950789)
--(axis cs:22474,0.667729488819716)
--(axis cs:22473,0.668078468299626)
--(axis cs:22472,0.660133085732762)
--(axis cs:22471,0.645508152669281)
--(axis cs:22470,0.634453330616539)
--(axis cs:22469,0.636810556593492)
--(axis cs:22468,0.617544751021831)
--(axis cs:22467,0.589020534987681)
--(axis cs:22466,0.601835154161601)
--(axis cs:22465,0.590840635175611)
--(axis cs:22464,0.627588631585513)
--(axis cs:22463,0.637335989424727)
--(axis cs:22462,0.60782393837216)
--(axis cs:22461,0.609610695336042)
--(axis cs:22460,0.639276617834943)
--(axis cs:22459,0.665642914331967)
--(axis cs:22458,0.707187017832923)
--(axis cs:22457,0.706863522720388)
--(axis cs:22456,0.742524314164608)
--(axis cs:22455,0.75728040677209)
--(axis cs:22454,0.759322812794131)
--(axis cs:22453,0.783424310534941)
--(axis cs:22452,0.794334321766548)
--(axis cs:22451,0.800943976485232)
--(axis cs:22450,0.795773186955927)
--(axis cs:22449,0.800009689098325)
--(axis cs:22448,0.812118696642045)
--(axis cs:22447,0.826559599849848)
--(axis cs:22446,0.828193683363903)
--(axis cs:22445,0.830299909542575)
--(axis cs:22444,0.800073364709237)
--(axis cs:22443,0.798901558751701)
--(axis cs:22442,0.802194052713205)
--(axis cs:22441,0.810706864607759)
--(axis cs:22440,0.802490597423954)
--(axis cs:22439,0.793486018757829)
--(axis cs:22438,0.771526231277232)
--(axis cs:22437,0.79000952347159)
--(axis cs:22436,0.750300221759966)
--(axis cs:22435,0.752117723995297)
--(axis cs:22434,0.751990518509863)
--(axis cs:22433,0.738438694594577)
--(axis cs:22432,0.728602899233038)
--(axis cs:22431,0.729249303751074)
--(axis cs:22430,0.732940477128835)
--(axis cs:22429,0.736533740677129)
--(axis cs:22428,0.718048224810288)
--(axis cs:22427,0.692572595269537)
--(axis cs:22426,0.685782382473015)
--(axis cs:22425,0.698219544851179)
--(axis cs:22424,0.706886007906932)
--(axis cs:22423,0.708537692981174)
--(axis cs:22422,0.69728390731046)
--(axis cs:22421,0.678780662978054)
--(axis cs:22420,0.733029619809541)
--(axis cs:22419,0.720899318243176)
--(axis cs:22418,0.740291835377813)
--(axis cs:22417,0.743166037487983)
--(axis cs:22416,0.739852200060442)
--(axis cs:22415,0.739606478645745)
--(axis cs:22414,0.726980027960381)
--(axis cs:22413,0.745665364566526)
--(axis cs:22412,0.7427831118076)
--(axis cs:22411,0.726209838591741)
--(axis cs:22410,0.778081109859506)
--(axis cs:22409,0.800513612410429)
--(axis cs:22408,0.835081646955718)
--(axis cs:22407,0.850614220960106)
--(axis cs:22406,0.864544267786041)
--(axis cs:22405,0.880396883801629)
--(axis cs:22404,0.877969735674502)
--(axis cs:22403,0.890307139944797)
--(axis cs:22402,0.905252832356339)
--(axis cs:22401,0.905826519635371)
--(axis cs:22400,0.903151929467819)
--(axis cs:22399,0.899389323532368)
--(axis cs:22398,0.901285821323814)
--(axis cs:22397,0.897362330390962)
--(axis cs:22396,0.883574603536841)
--(axis cs:22395,0.880603961461553)
--(axis cs:22394,0.889121803936024)
--(axis cs:22393,0.886739328946089)
--(axis cs:22392,0.879709051587956)
--(axis cs:22391,0.877205152043817)
--(axis cs:22390,0.852991568134199)
--(axis cs:22389,0.845649732265423)
--(axis cs:22388,0.822930949181082)
--(axis cs:22387,0.820589658733839)
--(axis cs:22386,0.826510476091511)
--(axis cs:22385,0.813793122726332)
--(axis cs:22384,0.832649192213897)
--(axis cs:22383,0.822047271085186)
--(axis cs:22382,0.797466300109964)
--(axis cs:22381,0.796382715089769)
--(axis cs:22380,0.776616701053021)
--(axis cs:22379,0.785528678904357)
--(axis cs:22378,0.765137610379473)
--(axis cs:22377,0.747325093736516)
--(axis cs:22376,0.784554496764249)
--(axis cs:22375,0.784525392421748)
--(axis cs:22374,0.769990102325366)
--(axis cs:22373,0.768281772682076)
--(axis cs:22372,0.76714139493075)
--(axis cs:22371,0.764752385166595)
--(axis cs:22370,0.773262898222763)
--(axis cs:22369,0.77682122757988)
--(axis cs:22368,0.809124228516166)
--(axis cs:22367,0.820752806343307)
--(axis cs:22366,0.819291749196705)
--(axis cs:22365,0.804088504818874)
--(axis cs:22364,0.775628413134673)
--(axis cs:22363,0.798246944594768)
--(axis cs:22362,0.81117612076123)
--(axis cs:22361,0.829896445896912)
--(axis cs:22360,0.81510564364929)
--(axis cs:22359,0.811732616497183)
--(axis cs:22358,0.808059847563511)
--(axis cs:22357,0.823168350043334)
--(axis cs:22356,0.789166774569797)
--(axis cs:22355,0.789552729927764)
--(axis cs:22354,0.787029827584534)
--(axis cs:22353,0.787176711812414)
--(axis cs:22352,0.787173370192779)
--(axis cs:22351,0.78279381735646)
--(axis cs:22350,0.795712710491807)
--(axis cs:22349,0.793147368866843)
--(axis cs:22348,0.764544712319576)
--(axis cs:22347,0.758070263505563)
--(axis cs:22346,0.734786518436147)
--(axis cs:22345,0.730706278858158)
--(axis cs:22344,0.729340094196704)
--(axis cs:22343,0.704240547981481)
--(axis cs:22342,0.71363282744033)
--(axis cs:22341,0.700940685553226)
--(axis cs:22340,0.699840309236269)
--(axis cs:22339,0.693630504841574)
--(axis cs:22338,0.68946497689951)
--(axis cs:22337,0.672372465632772)
--(axis cs:22336,0.68187199848117)
--(axis cs:22335,0.683996291141626)
--(axis cs:22334,0.706135113640096)
--(axis cs:22333,0.717905050225452)
--(axis cs:22332,0.725123856989264)
--(axis cs:22331,0.724033484270547)
--(axis cs:22330,0.736661727648488)
--(axis cs:22329,0.735345922806959)
--(axis cs:22328,0.728344672578711)
--(axis cs:22327,0.764372555191078)
--(axis cs:22326,0.778839688078816)
--(axis cs:22325,0.778931843228206)
--(axis cs:22324,0.778834110881839)
--(axis cs:22323,0.778007270221693)
--(axis cs:22322,0.756767147950912)
--(axis cs:22321,0.749674321899084)
--(axis cs:22320,0.748552772834037)
--(axis cs:22319,0.745143469982502)
--(axis cs:22318,0.755223287733657)
--(axis cs:22317,0.765786823352575)
--(axis cs:22316,0.775647498139399)
--(axis cs:22315,0.782859904087257)
--(axis cs:22314,0.780057191836645)
--(axis cs:22313,0.777085381765697)
--(axis cs:22312,0.777308575070674)
--(axis cs:22311,0.777305617552688)
--(axis cs:22310,0.76142955530425)
--(axis cs:22309,0.79840336705926)
--(axis cs:22308,0.805178697171608)
--(axis cs:22307,0.797407258024831)
--(axis cs:22306,0.784415538393806)
--(axis cs:22305,0.791868311517876)
--(axis cs:22304,0.793628469238888)
--(axis cs:22303,0.792178835918465)
--(axis cs:22302,0.798545448048445)
--(axis cs:22301,0.796436058218077)
--(axis cs:22300,0.796273374905144)
--(axis cs:22299,0.803935620732056)
--(axis cs:22298,0.807777111405191)
--(axis cs:22297,0.802830863560654)
--(axis cs:22296,0.782219690957051)
--(axis cs:22295,0.771733639625748)
--(axis cs:22294,0.796268221624805)
--(axis cs:22293,0.791008830971178)
--(axis cs:22292,0.790266175488823)
--(axis cs:22291,0.811982747569589)
--(axis cs:22290,0.795756411373147)
--(axis cs:22289,0.756161689617351)
--(axis cs:22288,0.788715913686854)
--(axis cs:22287,0.782813444940412)
--(axis cs:22286,0.792231768988414)
--(axis cs:22285,0.796529354981004)
--(axis cs:22284,0.830895554292512)
--(axis cs:22283,0.830597601850579)
--(axis cs:22282,0.826582532878756)
--(axis cs:22281,0.841458746547199)
--(axis cs:22280,0.84318583309207)
--(axis cs:22279,0.836003696466947)
--(axis cs:22278,0.834948581891825)
--(axis cs:22277,0.823958427987425)
--(axis cs:22276,0.859519906807911)
--(axis cs:22275,0.859768112135418)
--(axis cs:22274,0.827659201832964)
--(axis cs:22273,0.847122087678146)
--(axis cs:22272,0.842395626506851)
--(axis cs:22271,0.819735191558773)
--(axis cs:22270,0.853604548380659)
--(axis cs:22269,0.858757192908715)
--(axis cs:22268,0.831144055685153)
--(axis cs:22267,0.843453662377587)
--(axis cs:22266,0.841001105288525)
--(axis cs:22265,0.829631992242598)
--(axis cs:22264,0.823679151691362)
--(axis cs:22263,0.82420939767935)
--(axis cs:22262,0.823844351070585)
--(axis cs:22261,0.806990202795858)
--(axis cs:22260,0.806883137240888)
--(axis cs:22259,0.805233656820191)
--(axis cs:22258,0.806230643475922)
--(axis cs:22257,0.815817832503757)
--(axis cs:22256,0.792313151714805)
--(axis cs:22255,0.796364209869609)
--(axis cs:22254,0.793774302836505)
--(axis cs:22253,0.794113937945389)
--(axis cs:22252,0.802914564256712)
--(axis cs:22251,0.805515604600657)
--(axis cs:22250,0.777492917506729)
--(axis cs:22249,0.776676218637226)
--(axis cs:22248,0.801433118268231)
--(axis cs:22247,0.771853939759932)
--(axis cs:22246,0.779070211006461)
--(axis cs:22245,0.789237904936894)
--(axis cs:22244,0.756421384724751)
--(axis cs:22243,0.762776946329501)
--(axis cs:22242,0.791539972267125)
--(axis cs:22241,0.789973741778364)
--(axis cs:22240,0.789881075075693)
--(axis cs:22239,0.81919070125163)
--(axis cs:22238,0.834265590927514)
--(axis cs:22237,0.831291693125244)
--(axis cs:22236,0.819453539913151)
--(axis cs:22235,0.833801292938324)
--(axis cs:22234,0.856995667720607)
--(axis cs:22233,0.839754755921285)
--(axis cs:22232,0.827268145483417)
--(axis cs:22231,0.822014061767681)
--(axis cs:22230,0.831647096492762)
--(axis cs:22229,0.823281734112736)
--(axis cs:22228,0.834296559716538)
--(axis cs:22227,0.859898525278469)
--(axis cs:22226,0.875803967161894)
--(axis cs:22225,0.874447277885643)
--(axis cs:22224,0.87452560095633)
--(axis cs:22223,0.870416338458146)
--(axis cs:22222,0.84599880798512)
--(axis cs:22221,0.844843074222832)
--(axis cs:22220,0.844896136524985)
--(axis cs:22219,0.820358690158215)
--(axis cs:22218,0.793304421972385)
--(axis cs:22217,0.788975787899148)
--(axis cs:22216,0.79078081740142)
--(axis cs:22215,0.771053799429442)
--(axis cs:22214,0.743035542653747)
--(axis cs:22213,0.742276611804432)
--(axis cs:22212,0.741545118849844)
--(axis cs:22211,0.740929369252918)
--(axis cs:22210,0.722892507452718)
--(axis cs:22209,0.736571694305202)
--(axis cs:22208,0.69215587710496)
--(axis cs:22207,0.692118912734135)
--(axis cs:22206,0.652684761168898)
--(axis cs:22205,0.646790511451128)
--(axis cs:22204,0.642352002397423)
--(axis cs:22203,0.649721359236856)
--(axis cs:22202,0.671212851765244)
--(axis cs:22201,0.690110185319502)
--(axis cs:22200,0.699750836585141)
--(axis cs:22199,0.738675511364366)
--(axis cs:22198,0.77914971374916)
--(axis cs:22197,0.781864695230534)
--(axis cs:22196,0.784258370845273)
--(axis cs:22195,0.79541339623573)
--(axis cs:22194,0.819339370535696)
--(axis cs:22193,0.822398209561991)
--(axis cs:22192,0.82607463536242)
--(axis cs:22191,0.824304185375463)
--(axis cs:22190,0.827577534979264)
--(axis cs:22189,0.822701569537828)
--(axis cs:22188,0.820825616567858)
--(axis cs:22187,0.801830417191367)
--(axis cs:22186,0.801315228865665)
--(axis cs:22185,0.810448844549086)
--(axis cs:22184,0.820051653725465)
--(axis cs:22183,0.826111573710604)
--(axis cs:22182,0.816811523933489)
--(axis cs:22181,0.805623754836849)
--(axis cs:22180,0.826643965173083)
--(axis cs:22179,0.792896571343886)
--(axis cs:22178,0.759318987133143)
--(axis cs:22177,0.760633180522197)
--(axis cs:22176,0.794592894206839)
--(axis cs:22175,0.785333484394298)
--(axis cs:22174,0.778417902674959)
--(axis cs:22173,0.775564197574389)
--(axis cs:22172,0.771709605921812)
--(axis cs:22171,0.771425758541624)
--(axis cs:22170,0.776352166720727)
--(axis cs:22169,0.773573664079098)
--(axis cs:22168,0.774767333382125)
--(axis cs:22167,0.779426858873054)
--(axis cs:22166,0.791707400487871)
--(axis cs:22165,0.810231084410401)
--(axis cs:22164,0.810028356866155)
--(axis cs:22163,0.808332554488466)
--(axis cs:22162,0.807834339279094)
--(axis cs:22161,0.822776997009328)
--(axis cs:22160,0.82482329164931)
--(axis cs:22159,0.837035124139903)
--(axis cs:22158,0.841101316271325)
--(axis cs:22157,0.865900578999023)
--(axis cs:22156,0.836860256927339)
--(axis cs:22155,0.845786686506613)
--(axis cs:22154,0.840723869230289)
--(axis cs:22153,0.844307116972834)
--(axis cs:22152,0.848396511870703)
--(axis cs:22151,0.871485551618036)
--(axis cs:22150,0.87300330064456)
--(axis cs:22149,0.875928091075005)
--(axis cs:22148,0.871985460632885)
--(axis cs:22147,0.861858924749754)
--(axis cs:22146,0.859983347191436)
--(axis cs:22145,0.848397888760028)
--(axis cs:22144,0.846854322632246)
--(axis cs:22143,0.846085786436732)
--(axis cs:22142,0.84577635138416)
--(axis cs:22141,0.837625465745943)
--(axis cs:22140,0.819684859598541)
--(axis cs:22139,0.810491031629371)
--(axis cs:22138,0.835526326193661)
--(axis cs:22137,0.811600110592475)
--(axis cs:22136,0.810247550002758)
--(axis cs:22135,0.800097416230879)
--(axis cs:22134,0.788110074333593)
--(axis cs:22133,0.781806583241782)
--(axis cs:22132,0.789797545332161)
--(axis cs:22131,0.777855857309331)
--(axis cs:22130,0.787717386048161)
--(axis cs:22129,0.780909000348815)
--(axis cs:22128,0.790844788316226)
--(axis cs:22127,0.82116873962505)
--(axis cs:22126,0.814385736500423)
--(axis cs:22125,0.799433153557613)
--(axis cs:22124,0.800667338471222)
--(axis cs:22123,0.798417498093213)
--(axis cs:22122,0.833988513886491)
--(axis cs:22121,0.830614852082632)
--(axis cs:22120,0.821318038269946)
--(axis cs:22119,0.844721519292299)
--(axis cs:22118,0.81057821025393)
--(axis cs:22117,0.824892338185243)
--(axis cs:22116,0.834762904000952)
--(axis cs:22115,0.839433641346021)
--(axis cs:22114,0.837158667438142)
--(axis cs:22113,0.855238259387796)
--(axis cs:22112,0.839845137446895)
--(axis cs:22111,0.815796555791667)
--(axis cs:22110,0.820697341414371)
--(axis cs:22109,0.825835771803566)
--(axis cs:22108,0.801321564273289)
--(axis cs:22107,0.769923108859219)
--(axis cs:22106,0.79004382690217)
--(axis cs:22105,0.794919401001297)
--(axis cs:22104,0.796044001010353)
--(axis cs:22103,0.807827500578235)
--(axis cs:22102,0.768987741280376)
--(axis cs:22101,0.764489536007254)
--(axis cs:22100,0.764999959539541)
--(axis cs:22099,0.737578778814752)
--(axis cs:22098,0.737278970809494)
--(axis cs:22097,0.726004147952908)
--(axis cs:22096,0.757209058950504)
--(axis cs:22095,0.768829402726262)
--(axis cs:22094,0.774128371990761)
--(axis cs:22093,0.783572598859212)
--(axis cs:22092,0.783861550459366)
--(axis cs:22091,0.78592509120724)
--(axis cs:22090,0.793782623220306)
--(axis cs:22089,0.803360047403178)
--(axis cs:22088,0.813619079902028)
--(axis cs:22087,0.804783188127586)
--(axis cs:22086,0.792740784632823)
--(axis cs:22085,0.806199970547857)
--(axis cs:22084,0.794748063556601)
--(axis cs:22083,0.78984426556594)
--(axis cs:22082,0.78937795482466)
--(axis cs:22081,0.80250939840516)
--(axis cs:22080,0.806414577292595)
--(axis cs:22079,0.806584397186741)
--(axis cs:22078,0.812973295221877)
--(axis cs:22077,0.808824240886755)
--(axis cs:22076,0.770183867486821)
--(axis cs:22075,0.753098929212341)
--(axis cs:22074,0.790513670281449)
--(axis cs:22073,0.764316784961262)
--(axis cs:22072,0.76354078485423)
--(axis cs:22071,0.76455269762572)
--(axis cs:22070,0.731258680019408)
--(axis cs:22069,0.724413006190962)
--(axis cs:22068,0.715186013082139)
--(axis cs:22067,0.715143080049814)
--(axis cs:22066,0.71193146751491)
--(axis cs:22065,0.727830753503643)
--(axis cs:22064,0.727976463980732)
--(axis cs:22063,0.727764006990325)
--(axis cs:22062,0.731864112869147)
--(axis cs:22061,0.703257427442353)
--(axis cs:22060,0.711872941373595)
--(axis cs:22059,0.719713265017496)
--(axis cs:22058,0.714424268633729)
--(axis cs:22057,0.71899096295356)
--(axis cs:22056,0.731801152675794)
--(axis cs:22055,0.749498040561384)
--(axis cs:22054,0.71078948422913)
--(axis cs:22053,0.708067076749473)
--(axis cs:22052,0.707110411384308)
--(axis cs:22051,0.707547943851179)
--(axis cs:22050,0.710079731206978)
--(axis cs:22049,0.723095710537115)
--(axis cs:22048,0.728690669559112)
--(axis cs:22047,0.733491495215418)
--(axis cs:22046,0.729504482756019)
--(axis cs:22045,0.689638021851762)
--(axis cs:22044,0.692933462581316)
--(axis cs:22043,0.685873230537429)
--(axis cs:22042,0.705230025358844)
--(axis cs:22041,0.716275204849354)
--(axis cs:22040,0.726945046370071)
--(axis cs:22039,0.719704335340347)
--(axis cs:22038,0.721065878343042)
--(axis cs:22037,0.730459163322614)
--(axis cs:22036,0.743189807086417)
--(axis cs:22035,0.721288745946118)
--(axis cs:22034,0.715561454273014)
--(axis cs:22033,0.709440050583357)
--(axis cs:22032,0.72278689045217)
--(axis cs:22031,0.741801462790662)
--(axis cs:22030,0.76830584134342)
--(axis cs:22029,0.748681290149124)
--(axis cs:22028,0.748870189822524)
--(axis cs:22027,0.743871566436692)
--(axis cs:22026,0.747923245398795)
--(axis cs:22025,0.769822645973789)
--(axis cs:22024,0.782188810919138)
--(axis cs:22023,0.787749885505014)
--(axis cs:22022,0.770343130715449)
--(axis cs:22021,0.76175873970142)
--(axis cs:22020,0.747015422526138)
--(axis cs:22019,0.762932867735787)
--(axis cs:22018,0.762149663404984)
--(axis cs:22017,0.779759358582228)
--(axis cs:22016,0.758668958619909)
--(axis cs:22015,0.758391785827908)
--(axis cs:22014,0.796603569754237)
--(axis cs:22013,0.800364988990558)
--(axis cs:22012,0.820881316657884)
--(axis cs:22011,0.809837409948525)
--(axis cs:22010,0.785504121950576)
--(axis cs:22009,0.784129436637786)
--(axis cs:22008,0.781434265434565)
--(axis cs:22007,0.781509683444893)
--(axis cs:22006,0.775111801794927)
--(axis cs:22005,0.774469808580699)
--(axis cs:22004,0.774635648822221)
--(axis cs:22003,0.775497331053993)
--(axis cs:22002,0.806548432123883)
--(axis cs:22001,0.80500303919003)
--(axis cs:22000,0.803825251773215)
--(axis cs:21999,0.79277649710022)
--(axis cs:21998,0.787798810297931)
--(axis cs:21997,0.760761594926641)
--(axis cs:21996,0.776147181215224)
--(axis cs:21995,0.801833148379224)
--(axis cs:21994,0.77388671068861)
--(axis cs:21993,0.788737450954713)
--(axis cs:21992,0.774596799118048)
--(axis cs:21991,0.769740555806162)
--(axis cs:21990,0.771966292009128)
--(axis cs:21989,0.793777771352331)
--(axis cs:21988,0.799802751552668)
--(axis cs:21987,0.827754646541952)
--(axis cs:21986,0.830533241269947)
--(axis cs:21985,0.818005566055874)
--(axis cs:21984,0.806942056178942)
--(axis cs:21983,0.799177037095312)
--(axis cs:21982,0.774940880934087)
--(axis cs:21981,0.775587336287304)
--(axis cs:21980,0.775113368930849)
--(axis cs:21979,0.779180097244373)
--(axis cs:21978,0.78911864658528)
--(axis cs:21977,0.784178069093084)
--(axis cs:21976,0.784374165468896)
--(axis cs:21975,0.778705870913813)
--(axis cs:21974,0.767538345946059)
--(axis cs:21973,0.748370606893668)
--(axis cs:21972,0.739734840890234)
--(axis cs:21971,0.74101844007072)
--(axis cs:21970,0.733443836692144)
--(axis cs:21969,0.7082941921168)
--(axis cs:21968,0.697322722698819)
--(axis cs:21967,0.657810960277359)
--(axis cs:21966,0.69177680782213)
--(axis cs:21965,0.687845866158557)
--(axis cs:21964,0.685010307708582)
--(axis cs:21963,0.6881624908635)
--(axis cs:21962,0.698580207829425)
--(axis cs:21961,0.702423551643104)
--(axis cs:21960,0.713560310105831)
--(axis cs:21959,0.739451691349007)
--(axis cs:21958,0.729369112731604)
--(axis cs:21957,0.772086806913032)
--(axis cs:21956,0.763328880503302)
--(axis cs:21955,0.760240244963674)
--(axis cs:21954,0.76013809762508)
--(axis cs:21953,0.767328328708419)
--(axis cs:21952,0.760952805899701)
--(axis cs:21951,0.762975280200709)
--(axis cs:21950,0.786153797898795)
--(axis cs:21949,0.787123670344672)
--(axis cs:21948,0.815113094479293)
--(axis cs:21947,0.848765268848075)
--(axis cs:21946,0.827908136090926)
--(axis cs:21945,0.827515121214368)
--(axis cs:21944,0.830935654321422)
--(axis cs:21943,0.828523735056855)
--(axis cs:21942,0.816699004362478)
--(axis cs:21941,0.83404862118679)
--(axis cs:21940,0.824165791815612)
--(axis cs:21939,0.797493152673699)
--(axis cs:21938,0.823207671412381)
--(axis cs:21937,0.794476409980533)
--(axis cs:21936,0.795651020571118)
--(axis cs:21935,0.795397445046536)
--(axis cs:21934,0.799539430153245)
--(axis cs:21933,0.794800278078186)
--(axis cs:21932,0.809612784090711)
--(axis cs:21931,0.820781046511103)
--(axis cs:21930,0.811625735810624)
--(axis cs:21929,0.814653212124328)
--(axis cs:21928,0.780613632581377)
--(axis cs:21927,0.770253904914728)
--(axis cs:21926,0.76093076280458)
--(axis cs:21925,0.779295991740018)
--(axis cs:21924,0.773068317269057)
--(axis cs:21923,0.771252403967422)
--(axis cs:21922,0.777336817273372)
--(axis cs:21921,0.755378554732158)
--(axis cs:21920,0.772947343813212)
--(axis cs:21919,0.797917462860474)
--(axis cs:21918,0.774639102769422)
--(axis cs:21917,0.766102901855668)
--(axis cs:21916,0.763173262673364)
--(axis cs:21915,0.744130901318993)
--(axis cs:21914,0.770376549165077)
--(axis cs:21913,0.765330096815075)
--(axis cs:21912,0.747755484556068)
--(axis cs:21911,0.727230420470082)
--(axis cs:21910,0.740443784690698)
--(axis cs:21909,0.748041666815404)
--(axis cs:21908,0.765915241502828)
--(axis cs:21907,0.761388589165098)
--(axis cs:21906,0.779595935512135)
--(axis cs:21905,0.803422952999452)
--(axis cs:21904,0.809925119193122)
--(axis cs:21903,0.812327764451992)
--(axis cs:21902,0.809108044794109)
--(axis cs:21901,0.805182692006382)
--(axis cs:21900,0.790677891240627)
--(axis cs:21899,0.762139118220111)
--(axis cs:21898,0.783548179942806)
--(axis cs:21897,0.788481655926304)
--(axis cs:21896,0.827529624838558)
--(axis cs:21895,0.827134717017208)
--(axis cs:21894,0.816117472751892)
--(axis cs:21893,0.824146822314205)
--(axis cs:21892,0.822559082249548)
--(axis cs:21891,0.829772532009691)
--(axis cs:21890,0.803879759885481)
--(axis cs:21889,0.795746991019697)
--(axis cs:21888,0.798964977147031)
--(axis cs:21887,0.81280793325614)
--(axis cs:21886,0.792360839073841)
--(axis cs:21885,0.764691678775897)
--(axis cs:21884,0.792850000729965)
--(axis cs:21883,0.802327523497424)
--(axis cs:21882,0.804419643584403)
--(axis cs:21881,0.810762054797391)
--(axis cs:21880,0.810667228876974)
--(axis cs:21879,0.819400009677907)
--(axis cs:21878,0.798154424351061)
--(axis cs:21877,0.787857937307154)
--(axis cs:21876,0.759908342152399)
--(axis cs:21875,0.78714488907436)
--(axis cs:21874,0.774444607917453)
--(axis cs:21873,0.775042919636014)
--(axis cs:21872,0.779999579960091)
--(axis cs:21871,0.78026534012274)
--(axis cs:21870,0.796888078331962)
--(axis cs:21869,0.830763442861369)
--(axis cs:21868,0.83440637862584)
--(axis cs:21867,0.813617789697488)
--(axis cs:21866,0.823824755385296)
--(axis cs:21865,0.8172641798507)
--(axis cs:21864,0.821056167555705)
--(axis cs:21863,0.824610084573096)
--(axis cs:21862,0.824294332307733)
--(axis cs:21861,0.821595392658287)
--(axis cs:21860,0.829747554239625)
--(axis cs:21859,0.850133691192443)
--(axis cs:21858,0.850305693690045)
--(axis cs:21857,0.852755743319578)
--(axis cs:21856,0.871306388211658)
--(axis cs:21855,0.859440791066001)
--(axis cs:21854,0.883292916117055)
--(axis cs:21853,0.885590902051231)
--(axis cs:21852,0.902424787170096)
--(axis cs:21851,0.910490812153752)
--(axis cs:21850,0.898708155735198)
--(axis cs:21849,0.86796951782998)
--(axis cs:21848,0.856854722173867)
--(axis cs:21847,0.84470836509478)
--(axis cs:21846,0.826197819282221)
--(axis cs:21845,0.8488991198496)
--(axis cs:21844,0.813104388309878)
--(axis cs:21843,0.823287507100784)
--(axis cs:21842,0.830163508851361)
--(axis cs:21841,0.830656114289873)
--(axis cs:21840,0.815828265909321)
--(axis cs:21839,0.789375668970932)
--(axis cs:21838,0.81127493668049)
--(axis cs:21837,0.803599579867576)
--(axis cs:21836,0.787168725154844)
--(axis cs:21835,0.780938995604395)
--(axis cs:21834,0.75682200725761)
--(axis cs:21833,0.742763271369568)
--(axis cs:21832,0.742260450321213)
--(axis cs:21831,0.751809353958186)
--(axis cs:21830,0.747765085371671)
--(axis cs:21829,0.768659689137117)
--(axis cs:21828,0.782414529408778)
--(axis cs:21827,0.803132499218427)
--(axis cs:21826,0.829358970427417)
--(axis cs:21825,0.814396638932374)
--(axis cs:21824,0.826638893738377)
--(axis cs:21823,0.825649017009033)
--(axis cs:21822,0.852866746310222)
--(axis cs:21821,0.852223139137873)
--(axis cs:21820,0.852396079528122)
--(axis cs:21819,0.854866387138463)
--(axis cs:21818,0.847623039106145)
--(axis cs:21817,0.847226204290172)
--(axis cs:21816,0.851777245082505)
--(axis cs:21815,0.8444375049926)
--(axis cs:21814,0.864308061938719)
--(axis cs:21813,0.884146154485297)
--(axis cs:21812,0.901145017850864)
--(axis cs:21811,0.896267038666452)
--(axis cs:21810,0.895420725273398)
--(axis cs:21809,0.890478868229548)
--(axis cs:21808,0.87038175731486)
--(axis cs:21807,0.856076371629801)
--(axis cs:21806,0.848618044622859)
--(axis cs:21805,0.876844624585349)
--(axis cs:21804,0.877617650911693)
--(axis cs:21803,0.873419438102909)
--(axis cs:21802,0.851932448179489)
--(axis cs:21801,0.851787737010696)
--(axis cs:21800,0.875259487100791)
--(axis cs:21799,0.870950804316201)
--(axis cs:21798,0.8902494426263)
--(axis cs:21797,0.891500487028647)
--(axis cs:21796,0.886766471389004)
--(axis cs:21795,0.910887148858972)
--(axis cs:21794,0.891939132662663)
--(axis cs:21793,0.900512596572218)
--(axis cs:21792,0.880420339783655)
--(axis cs:21791,0.881748216750668)
--(axis cs:21790,0.880110835110426)
--(axis cs:21789,0.879909649948394)
--(axis cs:21788,0.879502151112074)
--(axis cs:21787,0.88497238277796)
--(axis cs:21786,0.877923736587319)
--(axis cs:21785,0.85740837261421)
--(axis cs:21784,0.852744571514435)
--(axis cs:21783,0.850578620840621)
--(axis cs:21782,0.853879742451607)
--(axis cs:21781,0.853900215339944)
--(axis cs:21780,0.836928337289951)
--(axis cs:21779,0.838826666712423)
--(axis cs:21778,0.818658956293854)
--(axis cs:21777,0.835113201718703)
--(axis cs:21776,0.824755560017016)
--(axis cs:21775,0.820397003290334)
--(axis cs:21774,0.823461996239357)
--(axis cs:21773,0.790566200444428)
--(axis cs:21772,0.824410373711737)
--(axis cs:21771,0.822100722529569)
--(axis cs:21770,0.832617707691413)
--(axis cs:21769,0.842412179572854)
--(axis cs:21768,0.839511601419145)
--(axis cs:21767,0.827616791490286)
--(axis cs:21766,0.856687820530884)
--(axis cs:21765,0.861799639181864)
--(axis cs:21764,0.868442613881794)
--(axis cs:21763,0.873004124666421)
--(axis cs:21762,0.869381794518417)
--(axis cs:21761,0.86799496825399)
--(axis cs:21760,0.875457627871098)
--(axis cs:21759,0.868950680777942)
--(axis cs:21758,0.869140092254887)
--(axis cs:21757,0.852522160938089)
--(axis cs:21756,0.852555716572382)
--(axis cs:21755,0.827877582788948)
--(axis cs:21754,0.816972237048877)
--(axis cs:21753,0.817293307810081)
--(axis cs:21752,0.783414442309084)
--(axis cs:21751,0.781608456426166)
--(axis cs:21750,0.774946391461033)
--(axis cs:21749,0.759451449481719)
--(axis cs:21748,0.754793338482511)
--(axis cs:21747,0.793912326120545)
--(axis cs:21746,0.76173246127277)
--(axis cs:21745,0.745840294564141)
--(axis cs:21744,0.756723717924076)
--(axis cs:21743,0.754393314911328)
--(axis cs:21742,0.741552589370888)
--(axis cs:21741,0.766228879532928)
--(axis cs:21740,0.763708395783458)
--(axis cs:21739,0.761906518038723)
--(axis cs:21738,0.755762338837878)
--(axis cs:21737,0.759170292552258)
--(axis cs:21736,0.778373585776784)
--(axis cs:21735,0.786993336778658)
--(axis cs:21734,0.818715081159191)
--(axis cs:21733,0.830593734464058)
--(axis cs:21732,0.840822096009985)
--(axis cs:21731,0.854714973335505)
--(axis cs:21730,0.855987167482336)
--(axis cs:21729,0.859032227277176)
--(axis cs:21728,0.858996057842587)
--(axis cs:21727,0.830898978497657)
--(axis cs:21726,0.829515747248894)
--(axis cs:21725,0.859082695071531)
--(axis cs:21724,0.841321306287783)
--(axis cs:21723,0.834266382771402)
--(axis cs:21722,0.837813038835943)
--(axis cs:21721,0.850618844246092)
--(axis cs:21720,0.87900998443377)
--(axis cs:21719,0.881113253061519)
--(axis cs:21718,0.885405600582624)
--(axis cs:21717,0.879000754836516)
--(axis cs:21716,0.862437488326789)
--(axis cs:21715,0.852102419506695)
--(axis cs:21714,0.816481457205332)
--(axis cs:21713,0.832845112640766)
--(axis cs:21712,0.808243891922845)
--(axis cs:21711,0.812996262151872)
--(axis cs:21710,0.813890087413139)
--(axis cs:21709,0.79943296242933)
--(axis cs:21708,0.820432930502024)
--(axis cs:21707,0.816780661891813)
--(axis cs:21706,0.810953587519393)
--(axis cs:21705,0.784152438314918)
--(axis cs:21704,0.781190306715691)
--(axis cs:21703,0.794937133077056)
--(axis cs:21702,0.792724332002861)
--(axis cs:21701,0.754435552254337)
--(axis cs:21700,0.718138092698733)
--(axis cs:21699,0.721063381673122)
--(axis cs:21698,0.757306144797922)
--(axis cs:21697,0.757260325939637)
--(axis cs:21696,0.756728452974452)
--(axis cs:21695,0.759555724629601)
--(axis cs:21694,0.802502887687674)
--(axis cs:21693,0.765377557162106)
--(axis cs:21692,0.761145537013542)
--(axis cs:21691,0.759088838983811)
--(axis cs:21690,0.757558466678289)
--(axis cs:21689,0.757396066969699)
--(axis cs:21688,0.749785054167257)
--(axis cs:21687,0.743927097810322)
--(axis cs:21686,0.73990069404194)
--(axis cs:21685,0.727935108598426)
--(axis cs:21684,0.733377413650365)
--(axis cs:21683,0.710845583158941)
--(axis cs:21682,0.707499029287512)
--(axis cs:21681,0.707830793379407)
--(axis cs:21680,0.704355868256394)
--(axis cs:21679,0.711861362309903)
--(axis cs:21678,0.674445959731879)
--(axis cs:21677,0.679639203315292)
--(axis cs:21676,0.705628271528163)
--(axis cs:21675,0.70094644968223)
--(axis cs:21674,0.646528845503864)
--(axis cs:21673,0.644589205811718)
--(axis cs:21672,0.701132682853664)
--(axis cs:21671,0.732216557276543)
--(axis cs:21670,0.739861649070697)
--(axis cs:21669,0.739842344440958)
--(axis cs:21668,0.730984481336188)
--(axis cs:21667,0.731330583596953)
--(axis cs:21666,0.733955247683393)
--(axis cs:21665,0.7367502775272)
--(axis cs:21664,0.734906604630318)
--(axis cs:21663,0.732284851607432)
--(axis cs:21662,0.727871216790423)
--(axis cs:21661,0.742940742400853)
--(axis cs:21660,0.736385671841075)
--(axis cs:21659,0.731109665046185)
--(axis cs:21658,0.71666043716571)
--(axis cs:21657,0.722322416816834)
--(axis cs:21656,0.698159123328139)
--(axis cs:21655,0.697578135099065)
--(axis cs:21654,0.701093291146283)
--(axis cs:21653,0.723675385261909)
--(axis cs:21652,0.673784338317518)
--(axis cs:21651,0.647362606771804)
--(axis cs:21650,0.637832371640573)
--(axis cs:21649,0.639510794418054)
--(axis cs:21648,0.665312581163858)
--(axis cs:21647,0.670995714746185)
--(axis cs:21646,0.674391668915669)
--(axis cs:21645,0.669878702557494)
--(axis cs:21644,0.68255497670278)
--(axis cs:21643,0.681538316803436)
--(axis cs:21642,0.686234072821163)
--(axis cs:21641,0.663652668329267)
--(axis cs:21640,0.667396120251013)
--(axis cs:21639,0.672083896557973)
--(axis cs:21638,0.677433451354251)
--(axis cs:21637,0.670155387303215)
--(axis cs:21636,0.671181086900434)
--(axis cs:21635,0.682375248436024)
--(axis cs:21634,0.677640698642946)
--(axis cs:21633,0.656687073104035)
--(axis cs:21632,0.694082629482267)
--(axis cs:21631,0.681097894618862)
--(axis cs:21630,0.677641097780096)
--(axis cs:21629,0.674963521696143)
--(axis cs:21628,0.665903670221272)
--(axis cs:21627,0.661656090695548)
--(axis cs:21626,0.66624413446257)
--(axis cs:21625,0.692128408712459)
--(axis cs:21624,0.6752389323154)
--(axis cs:21623,0.677662486148775)
--(axis cs:21622,0.724235517794267)
--(axis cs:21621,0.746974539865622)
--(axis cs:21620,0.75552197055948)
--(axis cs:21619,0.771193648231162)
--(axis cs:21618,0.765470465458736)
--(axis cs:21617,0.76741236874608)
--(axis cs:21616,0.775831644982034)
--(axis cs:21615,0.793995936860759)
--(axis cs:21614,0.833116724498601)
--(axis cs:21613,0.84917071551647)
--(axis cs:21612,0.824268817896501)
--(axis cs:21611,0.823965845533118)
--(axis cs:21610,0.829411059519503)
--(axis cs:21609,0.829697785862222)
--(axis cs:21608,0.819154657379693)
--(axis cs:21607,0.82023658163981)
--(axis cs:21606,0.818839459525775)
--(axis cs:21605,0.812561870076311)
--(axis cs:21604,0.81656280299759)
--(axis cs:21603,0.82792351674804)
--(axis cs:21602,0.794228378782689)
--(axis cs:21601,0.801303671959024)
--(axis cs:21600,0.79363556660607)
--(axis cs:21599,0.782881153237043)
--(axis cs:21598,0.782728911617736)
--(axis cs:21597,0.791049367120463)
--(axis cs:21596,0.787727517029033)
--(axis cs:21595,0.763544446962046)
--(axis cs:21594,0.721128527700596)
--(axis cs:21593,0.700067786343357)
--(axis cs:21592,0.71212688420245)
--(axis cs:21591,0.728492908088096)
--(axis cs:21590,0.745774092426201)
--(axis cs:21589,0.761049807679624)
--(axis cs:21588,0.76082979521507)
--(axis cs:21587,0.763624767043316)
--(axis cs:21586,0.798082530109235)
--(axis cs:21585,0.822066958681644)
--(axis cs:21584,0.826548125744122)
--(axis cs:21583,0.821960066896857)
--(axis cs:21582,0.817628291597647)
--(axis cs:21581,0.810073561852413)
--(axis cs:21580,0.809598985584274)
--(axis cs:21579,0.804307432834197)
--(axis cs:21578,0.807349881958267)
--(axis cs:21577,0.83083181114321)
--(axis cs:21576,0.846576686178836)
--(axis cs:21575,0.846464024688361)
--(axis cs:21574,0.849660241173811)
--(axis cs:21573,0.84723009095482)
--(axis cs:21572,0.849696472534493)
--(axis cs:21571,0.842457185708217)
--(axis cs:21570,0.828636828079399)
--(axis cs:21569,0.817855414862327)
--(axis cs:21568,0.823858060244211)
--(axis cs:21567,0.823004698515148)
--(axis cs:21566,0.789183226532174)
--(axis cs:21565,0.756278001237173)
--(axis cs:21564,0.748606005937723)
--(axis cs:21563,0.73862095517314)
--(axis cs:21562,0.778042100525878)
--(axis cs:21561,0.762297503582086)
--(axis cs:21560,0.777587251228467)
--(axis cs:21559,0.774387325064723)
--(axis cs:21558,0.771904779749126)
--(axis cs:21557,0.738790911653822)
--(axis cs:21556,0.726972223725321)
--(axis cs:21555,0.755241351106004)
--(axis cs:21554,0.750245972641037)
--(axis cs:21553,0.78535122776947)
--(axis cs:21552,0.780301043662565)
--(axis cs:21551,0.790784124172571)
--(axis cs:21550,0.793759307986396)
--(axis cs:21549,0.797436928739852)
--(axis cs:21548,0.787756170575149)
--(axis cs:21547,0.788869934527974)
--(axis cs:21546,0.786376620903954)
--(axis cs:21545,0.781766319939674)
--(axis cs:21544,0.772101436931005)
--(axis cs:21543,0.783674505773568)
--(axis cs:21542,0.748337170806018)
--(axis cs:21541,0.751556845615845)
--(axis cs:21540,0.736026187342391)
--(axis cs:21539,0.741539727334654)
--(axis cs:21538,0.748283437689045)
--(axis cs:21537,0.781435187786257)
--(axis cs:21536,0.789487162465201)
--(axis cs:21535,0.781758284671569)
--(axis cs:21534,0.782638126638629)
--(axis cs:21533,0.742001218883155)
--(axis cs:21532,0.743029439774356)
--(axis cs:21531,0.737133640743384)
--(axis cs:21530,0.744362307354417)
--(axis cs:21529,0.770038219731405)
--(axis cs:21528,0.796545780952335)
--(axis cs:21527,0.831817637800468)
--(axis cs:21526,0.834329702787629)
--(axis cs:21525,0.833029300359186)
--(axis cs:21524,0.828399999129972)
--(axis cs:21523,0.822532069023007)
--(axis cs:21522,0.828357715376418)
--(axis cs:21521,0.827239233483173)
--(axis cs:21520,0.833274027692757)
--(axis cs:21519,0.836700778381564)
--(axis cs:21518,0.834963556263435)
--(axis cs:21517,0.830976438644306)
--(axis cs:21516,0.819055583829346)
--(axis cs:21515,0.806266265645505)
--(axis cs:21514,0.809587256997169)
--(axis cs:21513,0.810127046912996)
--(axis cs:21512,0.808947672137592)
--(axis cs:21511,0.804416669221785)
--(axis cs:21510,0.791454975209408)
--(axis cs:21509,0.771025233508897)
--(axis cs:21508,0.741745263692986)
--(axis cs:21507,0.700509062469974)
--(axis cs:21506,0.711174251621886)
--(axis cs:21505,0.7273133165216)
--(axis cs:21504,0.726026198789324)
--(axis cs:21503,0.728325369593463)
--(axis cs:21502,0.721665286235444)
--(axis cs:21501,0.720032157760045)
--(axis cs:21500,0.710869847498835)
--(axis cs:21499,0.70650586871227)
--(axis cs:21498,0.716197355181786)
--(axis cs:21497,0.674697059502404)
--(axis cs:21496,0.696570463446218)
--(axis cs:21495,0.732304280853528)
--(axis cs:21494,0.751785543852068)
--(axis cs:21493,0.754737499318517)
--(axis cs:21492,0.754353236592089)
--(axis cs:21491,0.791917599450398)
--(axis cs:21490,0.7944972188328)
--(axis cs:21489,0.790969384038714)
--(axis cs:21488,0.786243834949809)
--(axis cs:21487,0.80531604123438)
--(axis cs:21486,0.792684802326529)
--(axis cs:21485,0.783745754556283)
--(axis cs:21484,0.782487272647571)
--(axis cs:21483,0.782950718996851)
--(axis cs:21482,0.79477644246037)
--(axis cs:21481,0.810395317913194)
--(axis cs:21480,0.807677995176867)
--(axis cs:21479,0.801280130696657)
--(axis cs:21478,0.790348681715197)
--(axis cs:21477,0.794185827836682)
--(axis cs:21476,0.795934640266355)
--(axis cs:21475,0.772324080482534)
--(axis cs:21474,0.755327861939927)
--(axis cs:21473,0.788165913637262)
--(axis cs:21472,0.822766992800196)
--(axis cs:21471,0.78679649956929)
--(axis cs:21470,0.783771825230092)
--(axis cs:21469,0.793085220320592)
--(axis cs:21468,0.805973014139541)
--(axis cs:21467,0.819496794293268)
--(axis cs:21466,0.843010174430599)
--(axis cs:21465,0.852700726156366)
--(axis cs:21464,0.853062860638646)
--(axis cs:21463,0.866816250016676)
--(axis cs:21462,0.855403564576455)
--(axis cs:21461,0.845533476433992)
--(axis cs:21460,0.851303920972858)
--(axis cs:21459,0.878097891139309)
--(axis cs:21458,0.876613084372914)
--(axis cs:21457,0.8686283143674)
--(axis cs:21456,0.873351370338391)
--(axis cs:21455,0.873780854351843)
--(axis cs:21454,0.876119898810967)
--(axis cs:21453,0.846421502102775)
--(axis cs:21452,0.814953147846634)
--(axis cs:21451,0.816073328654688)
--(axis cs:21450,0.818325794742963)
--(axis cs:21449,0.80549028180928)
--(axis cs:21448,0.801777199593759)
--(axis cs:21447,0.762806785863045)
--(axis cs:21446,0.738513873550099)
--(axis cs:21445,0.724470270436533)
--(axis cs:21444,0.727075027866537)
--(axis cs:21443,0.732016286943342)
--(axis cs:21442,0.772232956207513)
--(axis cs:21441,0.763818005617681)
--(axis cs:21440,0.762717743798284)
--(axis cs:21439,0.751422271182893)
--(axis cs:21438,0.750312829375645)
--(axis cs:21437,0.771692226358006)
--(axis cs:21436,0.740911314316991)
--(axis cs:21435,0.769631137135846)
--(axis cs:21434,0.762456785466396)
--(axis cs:21433,0.774315161396652)
--(axis cs:21432,0.773292750006126)
--(axis cs:21431,0.785166256010147)
--(axis cs:21430,0.82790741316805)
--(axis cs:21429,0.840314976545678)
--(axis cs:21428,0.836495980045441)
--(axis cs:21427,0.836147438107198)
--(axis cs:21426,0.85748401232286)
--(axis cs:21425,0.850057345129173)
--(axis cs:21424,0.864297959542661)
--(axis cs:21423,0.848200255844427)
--(axis cs:21422,0.808881256487244)
--(axis cs:21421,0.807334929388963)
--(axis cs:21420,0.842177290310188)
--(axis cs:21419,0.825142241439511)
--(axis cs:21418,0.829462820702198)
--(axis cs:21417,0.824297135560733)
--(axis cs:21416,0.832295615485286)
--(axis cs:21415,0.817599153323254)
--(axis cs:21414,0.817049728286795)
--(axis cs:21413,0.804959241731332)
--(axis cs:21412,0.81152948647699)
--(axis cs:21411,0.804057614483109)
--(axis cs:21410,0.797970098887248)
--(axis cs:21409,0.78263888554798)
--(axis cs:21408,0.802272747536611)
--(axis cs:21407,0.805026467954212)
--(axis cs:21406,0.771568636518305)
--(axis cs:21405,0.807824328331177)
--(axis cs:21404,0.786841321615635)
--(axis cs:21403,0.80249310538265)
--(axis cs:21402,0.814133987283004)
--(axis cs:21401,0.853480020487907)
--(axis cs:21400,0.812783682544639)
--(axis cs:21399,0.824270115591338)
--(axis cs:21398,0.820518967721935)
--(axis cs:21397,0.834351123359936)
--(axis cs:21396,0.832122623924949)
--(axis cs:21395,0.841091491947564)
--(axis cs:21394,0.85207859843748)
--(axis cs:21393,0.85624912145865)
--(axis cs:21392,0.848250225599056)
--(axis cs:21391,0.848027855509754)
--(axis cs:21390,0.818615669549151)
--(axis cs:21389,0.817076041648524)
--(axis cs:21388,0.801399232299498)
--(axis cs:21387,0.79589557055569)
--(axis cs:21386,0.790023641414676)
--(axis cs:21385,0.757522008418384)
--(axis cs:21384,0.757585887143807)
--(axis cs:21383,0.731872664573983)
--(axis cs:21382,0.719406007774788)
--(axis cs:21381,0.689528285511813)
--(axis cs:21380,0.741119286234031)
--(axis cs:21379,0.76966294780181)
--(axis cs:21378,0.765640724738821)
--(axis cs:21377,0.738639271251814)
--(axis cs:21376,0.732176483087734)
--(axis cs:21375,0.714811433930949)
--(axis cs:21374,0.694907749744416)
--(axis cs:21373,0.693171697166592)
--(axis cs:21372,0.686678444467267)
--(axis cs:21371,0.671960369033336)
--(axis cs:21370,0.691945326465616)
--(axis cs:21369,0.692637916120244)
--(axis cs:21368,0.683049193326659)
--(axis cs:21367,0.687245850268543)
--(axis cs:21366,0.693732385770202)
--(axis cs:21365,0.72283157674087)
--(axis cs:21364,0.721076767714675)
--(axis cs:21363,0.734217411245331)
--(axis cs:21362,0.762063355922051)
--(axis cs:21361,0.75823588587587)
--(axis cs:21360,0.757407919369712)
--(axis cs:21359,0.717610165033573)
--(axis cs:21358,0.737030317584813)
--(axis cs:21357,0.730724727731399)
--(axis cs:21356,0.727354526692738)
--(axis cs:21355,0.728060678424793)
--(axis cs:21354,0.767995842966031)
--(axis cs:21353,0.781840435056986)
--(axis cs:21352,0.779804148247165)
--(axis cs:21351,0.775271428045269)
--(axis cs:21350,0.768673056725223)
--(axis cs:21349,0.769518179102907)
--(axis cs:21348,0.765634561171328)
--(axis cs:21347,0.766176259761142)
--(axis cs:21346,0.783576008243409)
--(axis cs:21345,0.767011199639686)
--(axis cs:21344,0.778570960284278)
--(axis cs:21343,0.781258755270406)
--(axis cs:21342,0.766580922283224)
--(axis cs:21341,0.790271594342834)
--(axis cs:21340,0.761054864105077)
--(axis cs:21339,0.760345661580664)
--(axis cs:21338,0.747660641067445)
--(axis cs:21337,0.767009689151553)
--(axis cs:21336,0.767539844588168)
--(axis cs:21335,0.785842394179742)
--(axis cs:21334,0.747029195943296)
--(axis cs:21333,0.735484364112569)
--(axis cs:21332,0.773426436677624)
--(axis cs:21331,0.782098919218585)
--(axis cs:21330,0.784022558448541)
--(axis cs:21329,0.782626815831305)
--(axis cs:21328,0.784809314079864)
--(axis cs:21327,0.794836253322695)
--(axis cs:21326,0.775337678956795)
--(axis cs:21325,0.784082774693775)
--(axis cs:21324,0.768807962351921)
--(axis cs:21323,0.757322535765767)
--(axis cs:21322,0.748729265416911)
--(axis cs:21321,0.71316335052947)
--(axis cs:21320,0.707794800375058)
--(axis cs:21319,0.699040014334998)
--(axis cs:21318,0.703387272393924)
--(axis cs:21317,0.690727166698797)
--(axis cs:21316,0.707954210887612)
--(axis cs:21315,0.678823733372852)
--(axis cs:21314,0.674903520019995)
--(axis cs:21313,0.664750010299888)
--(axis cs:21312,0.616849010402249)
--(axis cs:21311,0.615390811713872)
--(axis cs:21310,0.615938861678112)
--(axis cs:21309,0.636471448213558)
--(axis cs:21308,0.68618447520293)
--(axis cs:21307,0.69075540958567)
--(axis cs:21306,0.691395441875773)
--(axis cs:21305,0.725957224798625)
--(axis cs:21304,0.733151872145582)
--(axis cs:21303,0.745837650083051)
--(axis cs:21302,0.762986076855154)
--(axis cs:21301,0.780792276473646)
--(axis cs:21300,0.795700311300554)
--(axis cs:21299,0.807084780222341)
--(axis cs:21298,0.804553219723094)
--(axis cs:21297,0.793053204069708)
--(axis cs:21296,0.784257163759849)
--(axis cs:21295,0.789007384517665)
--(axis cs:21294,0.793368674265639)
--(axis cs:21293,0.811767423724431)
--(axis cs:21292,0.820563632668363)
--(axis cs:21291,0.816639932907863)
--(axis cs:21290,0.841479246150891)
--(axis cs:21289,0.83635510116228)
--(axis cs:21288,0.818625185713885)
--(axis cs:21287,0.815478170072356)
--(axis cs:21286,0.813290097802392)
--(axis cs:21285,0.804582466603692)
--(axis cs:21284,0.804288901200639)
--(axis cs:21283,0.800583608803636)
--(axis cs:21282,0.805742910426277)
--(axis cs:21281,0.791907811186181)
--(axis cs:21280,0.772527368940513)
--(axis cs:21279,0.780424007820081)
--(axis cs:21278,0.812146214616097)
--(axis cs:21277,0.808210406235809)
--(axis cs:21276,0.817364988729518)
--(axis cs:21275,0.827850111938997)
--(axis cs:21274,0.835458378988394)
--(axis cs:21273,0.843230588237632)
--(axis cs:21272,0.844330708732107)
--(axis cs:21271,0.847058683776334)
--(axis cs:21270,0.831728195390822)
--(axis cs:21269,0.833740501828779)
--(axis cs:21268,0.838592873390291)
--(axis cs:21267,0.834887359159248)
--(axis cs:21266,0.829554698790606)
--(axis cs:21265,0.80535593776073)
--(axis cs:21264,0.803546855241133)
--(axis cs:21263,0.804601330913371)
--(axis cs:21262,0.788454054758985)
--(axis cs:21261,0.810269686169964)
--(axis cs:21260,0.817688616318322)
--(axis cs:21259,0.837373377561729)
--(axis cs:21258,0.804299226313178)
--(axis cs:21257,0.79997369182065)
--(axis cs:21256,0.796739545720421)
--(axis cs:21255,0.780076006653361)
--(axis cs:21254,0.792584896905171)
--(axis cs:21253,0.763588470992861)
--(axis cs:21252,0.746810030895539)
--(axis cs:21251,0.75612986207704)
--(axis cs:21250,0.773532033062145)
--(axis cs:21249,0.76638116434316)
--(axis cs:21248,0.772989892598661)
--(axis cs:21247,0.765339299864829)
--(axis cs:21246,0.786102164425639)
--(axis cs:21245,0.802799617469145)
--(axis cs:21244,0.806257734812888)
--(axis cs:21243,0.812472588570607)
--(axis cs:21242,0.81931636626051)
--(axis cs:21241,0.821986335789074)
--(axis cs:21240,0.815046732949868)
--(axis cs:21239,0.784754516234698)
--(axis cs:21238,0.795619943345313)
--(axis cs:21237,0.799171450203553)
--(axis cs:21236,0.810265160172442)
--(axis cs:21235,0.812709884500187)
--(axis cs:21234,0.793604915839444)
--(axis cs:21233,0.818054804418462)
--(axis cs:21232,0.813217558195882)
--(axis cs:21231,0.811747115396612)
--(axis cs:21230,0.790001455196154)
--(axis cs:21229,0.792955390353602)
--(axis cs:21228,0.782687954319737)
--(axis cs:21227,0.808824688600986)
--(axis cs:21226,0.801429847007126)
--(axis cs:21225,0.811540395294933)
--(axis cs:21224,0.811485755803454)
--(axis cs:21223,0.813858598204864)
--(axis cs:21222,0.827496546645066)
--(axis cs:21221,0.807294585625007)
--(axis cs:21220,0.809573995459668)
--(axis cs:21219,0.81710702497127)
--(axis cs:21218,0.810083866230536)
--(axis cs:21217,0.810721084457677)
--(axis cs:21216,0.831091850181271)
--(axis cs:21215,0.834438150393909)
--(axis cs:21214,0.860710517200615)
--(axis cs:21213,0.836445125069492)
--(axis cs:21212,0.85473875350385)
--(axis cs:21211,0.854788671179908)
--(axis cs:21210,0.86353710557669)
--(axis cs:21209,0.864460746336656)
--(axis cs:21208,0.86812663814831)
--(axis cs:21207,0.862335544466259)
--(axis cs:21206,0.854179146283869)
--(axis cs:21205,0.838641148397616)
--(axis cs:21204,0.833515932254112)
--(axis cs:21203,0.821592990847893)
--(axis cs:21202,0.828735806455371)
--(axis cs:21201,0.851810229288627)
--(axis cs:21200,0.851838089433086)
--(axis cs:21199,0.857567581891137)
--(axis cs:21198,0.857511763577138)
--(axis cs:21197,0.848704941641136)
--(axis cs:21196,0.819760376096709)
--(axis cs:21195,0.814135502096417)
--(axis cs:21194,0.790414208930777)
--(axis cs:21193,0.794144763898368)
--(axis cs:21192,0.763153009964273)
--(axis cs:21191,0.757354387688821)
--(axis cs:21190,0.750454359892158)
--(axis cs:21189,0.756481613323525)
--(axis cs:21188,0.735513439507991)
--(axis cs:21187,0.705352626532505)
--(axis cs:21186,0.706519810612865)
--(axis cs:21185,0.703511600080326)
--(axis cs:21184,0.703845884219089)
--(axis cs:21183,0.720399657152403)
--(axis cs:21182,0.715696905733606)
--(axis cs:21181,0.733857544520716)
--(axis cs:21180,0.736055659663429)
--(axis cs:21179,0.731599815677416)
--(axis cs:21178,0.736305574463093)
--(axis cs:21177,0.769250297846051)
--(axis cs:21176,0.778226416223125)
--(axis cs:21175,0.773341005478878)
--(axis cs:21174,0.791805649008635)
--(axis cs:21173,0.785581238484734)
--(axis cs:21172,0.785414937119781)
--(axis cs:21171,0.789383823246916)
--(axis cs:21170,0.789388149564594)
--(axis cs:21169,0.781304490786158)
--(axis cs:21168,0.782684542009273)
--(axis cs:21167,0.774383901882922)
--(axis cs:21166,0.782231011171583)
--(axis cs:21165,0.773229645375598)
--(axis cs:21164,0.777968452622229)
--(axis cs:21163,0.802986712930919)
--(axis cs:21162,0.799356974465559)
--(axis cs:21161,0.765507667912932)
--(axis cs:21160,0.760770376808735)
--(axis cs:21159,0.740382819952642)
--(axis cs:21158,0.739270806708684)
--(axis cs:21157,0.718521908528705)
--(axis cs:21156,0.70823674188914)
--(axis cs:21155,0.710148991673818)
--(axis cs:21154,0.675541715138739)
--(axis cs:21153,0.727755820497787)
--(axis cs:21152,0.735001193449075)
--(axis cs:21151,0.733945457672452)
--(axis cs:21150,0.767763943196053)
--(axis cs:21149,0.775565852368527)
--(axis cs:21148,0.788443474301335)
--(axis cs:21147,0.799832172884171)
--(axis cs:21146,0.800357753119737)
--(axis cs:21145,0.805424520408428)
--(axis cs:21144,0.823919673188939)
--(axis cs:21143,0.793086744021023)
--(axis cs:21142,0.818772439615427)
--(axis cs:21141,0.814011012181827)
--(axis cs:21140,0.813969988903645)
--(axis cs:21139,0.847753911076199)
--(axis cs:21138,0.869866738508346)
--(axis cs:21137,0.864335518989098)
--(axis cs:21136,0.871269101961778)
--(axis cs:21135,0.876936682725901)
--(axis cs:21134,0.890111121541105)
--(axis cs:21133,0.887057396635454)
--(axis cs:21132,0.884691606568029)
--(axis cs:21131,0.892405419430773)
--(axis cs:21130,0.87084632637596)
--(axis cs:21129,0.858154112263037)
--(axis cs:21128,0.853975620986069)
--(axis cs:21127,0.871094895393082)
--(axis cs:21126,0.863642988390668)
--(axis cs:21125,0.862611450444711)
--(axis cs:21124,0.83995073081619)
--(axis cs:21123,0.83717585088918)
--(axis cs:21122,0.818659662902698)
--(axis cs:21121,0.818764005982999)
--(axis cs:21120,0.831753230136283)
--(axis cs:21119,0.798322506745588)
--(axis cs:21118,0.782260752342473)
--(axis cs:21117,0.786411332102523)
--(axis cs:21116,0.769392108593577)
--(axis cs:21115,0.767778112102722)
--(axis cs:21114,0.765381993647849)
--(axis cs:21113,0.725983699187)
--(axis cs:21112,0.734945745145063)
--(axis cs:21111,0.757305897587868)
--(axis cs:21110,0.768374405531392)
--(axis cs:21109,0.78193472201281)
--(axis cs:21108,0.77164048749178)
--(axis cs:21107,0.74461813579295)
--(axis cs:21106,0.744521343681646)
--(axis cs:21105,0.742750306511286)
--(axis cs:21104,0.76213797763647)
--(axis cs:21103,0.755352537715071)
--(axis cs:21102,0.766907939841358)
--(axis cs:21101,0.780736438129868)
--(axis cs:21100,0.777346412389184)
--(axis cs:21099,0.778627077804605)
--(axis cs:21098,0.771335520959938)
--(axis cs:21097,0.774933726951751)
--(axis cs:21096,0.7833991819099)
--(axis cs:21095,0.778351117086125)
--(axis cs:21094,0.793670699944127)
--(axis cs:21093,0.806665055155758)
--(axis cs:21092,0.802561081267049)
--(axis cs:21091,0.773414334345245)
--(axis cs:21090,0.787259829737486)
--(axis cs:21089,0.804059999275612)
--(axis cs:21088,0.812865891126687)
--(axis cs:21087,0.806902335592954)
--(axis cs:21086,0.80813196464714)
--(axis cs:21085,0.808238627071687)
--(axis cs:21084,0.80624580763131)
--(axis cs:21083,0.806883498650072)
--(axis cs:21082,0.794761639772152)
--(axis cs:21081,0.79127359929084)
--(axis cs:21080,0.786051164376473)
--(axis cs:21079,0.794435251959981)
--(axis cs:21078,0.789571252419863)
--(axis cs:21077,0.779080912274948)
--(axis cs:21076,0.786400229199433)
--(axis cs:21075,0.799125487031453)
--(axis cs:21074,0.805059110596325)
--(axis cs:21073,0.792816669116431)
--(axis cs:21072,0.793000170780598)
--(axis cs:21071,0.820726379609713)
--(axis cs:21070,0.809321822873211)
--(axis cs:21069,0.793729713824021)
--(axis cs:21068,0.787335244349743)
--(axis cs:21067,0.793101870720585)
--(axis cs:21066,0.795111557192571)
--(axis cs:21065,0.810667979937686)
--(axis cs:21064,0.801070944813661)
--(axis cs:21063,0.798681191944969)
--(axis cs:21062,0.799135582713188)
--(axis cs:21061,0.80725357398721)
--(axis cs:21060,0.818009844480049)
--(axis cs:21059,0.811883235471681)
--(axis cs:21058,0.804192908319529)
--(axis cs:21057,0.840425903075854)
--(axis cs:21056,0.848909102786134)
--(axis cs:21055,0.84524945257532)
--(axis cs:21054,0.813548086769103)
--(axis cs:21053,0.847686543129777)
--(axis cs:21052,0.866659678385206)
--(axis cs:21051,0.843597289256769)
--(axis cs:21050,0.868520613346259)
--(axis cs:21049,0.858303285651629)
--(axis cs:21048,0.869950814687174)
--(axis cs:21047,0.878641643717621)
--(axis cs:21046,0.87678260444904)
--(axis cs:21045,0.861994700414482)
--(axis cs:21044,0.870203775329838)
--(axis cs:21043,0.871664210461354)
--(axis cs:21042,0.872620229260483)
--(axis cs:21041,0.860410071283168)
--(axis cs:21040,0.848726228325789)
--(axis cs:21039,0.84238634542113)
--(axis cs:21038,0.855323566049509)
--(axis cs:21037,0.824852990575504)
--(axis cs:21036,0.811499623473706)
--(axis cs:21035,0.811922912098685)
--(axis cs:21034,0.816291344734541)
--(axis cs:21033,0.78155550885421)
--(axis cs:21032,0.770248503116303)
--(axis cs:21031,0.773993194182641)
--(axis cs:21030,0.733670987854993)
--(axis cs:21029,0.752337414613924)
--(axis cs:21028,0.735196073876109)
--(axis cs:21027,0.758719315291014)
--(axis cs:21026,0.772606225741763)
--(axis cs:21025,0.782764026247253)
--(axis cs:21024,0.768431428597592)
--(axis cs:21023,0.767671021030933)
--(axis cs:21022,0.774319550227302)
--(axis cs:21021,0.773250803558737)
--(axis cs:21020,0.772946583203405)
--(axis cs:21019,0.775719717475231)
--(axis cs:21018,0.781220691551444)
--(axis cs:21017,0.78144971382529)
--(axis cs:21016,0.767932234934363)
--(axis cs:21015,0.767669901178898)
--(axis cs:21014,0.764004123161549)
--(axis cs:21013,0.778647417573417)
--(axis cs:21012,0.775101133583019)
--(axis cs:21011,0.765909164526946)
--(axis cs:21010,0.769750020692432)
--(axis cs:21009,0.757431712738421)
--(axis cs:21008,0.7741683849423)
--(axis cs:21007,0.745923134547757)
--(axis cs:21006,0.764096245576794)
--(axis cs:21005,0.755439648729572)
--(axis cs:21004,0.765707237245832)
--(axis cs:21003,0.765039784796308)
--(axis cs:21002,0.76708006435688)
--(axis cs:21001,0.789369838689268)
--(axis cs:21000,0.792144061673614)
--(axis cs:20999,0.785907648343916)
--(axis cs:20998,0.78125340352257)
--(axis cs:20997,0.790964794634092)
--(axis cs:20996,0.798236131820261)
--(axis cs:20995,0.8094101109053)
--(axis cs:20994,0.819164696233561)
--(axis cs:20993,0.821856248038921)
--(axis cs:20992,0.850582700348837)
--(axis cs:20991,0.851822960704676)
--(axis cs:20990,0.862337054209317)
--(axis cs:20989,0.852354411636514)
--(axis cs:20988,0.858797935317235)
--(axis cs:20987,0.869504522879929)
--(axis cs:20986,0.861307259027869)
--(axis cs:20985,0.8622864348662)
--(axis cs:20984,0.867339085920563)
--(axis cs:20983,0.872513950762616)
--(axis cs:20982,0.885697365657592)
--(axis cs:20981,0.877587505268442)
--(axis cs:20980,0.876267092604998)
--(axis cs:20979,0.890585263780386)
--(axis cs:20978,0.89054773165924)
--(axis cs:20977,0.883674120237171)
--(axis cs:20976,0.879834343937529)
--(axis cs:20975,0.881850776494895)
--(axis cs:20974,0.8706854923674)
--(axis cs:20973,0.864895821379441)
--(axis cs:20972,0.832318681871574)
--(axis cs:20971,0.841018749502592)
--(axis cs:20970,0.826963806631541)
--(axis cs:20969,0.806700717033292)
--(axis cs:20968,0.811215320569646)
--(axis cs:20967,0.78603924006645)
--(axis cs:20966,0.780396936980821)
--(axis cs:20965,0.772715607998401)
--(axis cs:20964,0.772771022632772)
--(axis cs:20963,0.812971809933917)
--(axis cs:20962,0.82297304939535)
--(axis cs:20961,0.84726682268719)
--(axis cs:20960,0.843647366629824)
--(axis cs:20959,0.817905616972897)
--(axis cs:20958,0.83046782070971)
--(axis cs:20957,0.826604212470914)
--(axis cs:20956,0.837502372612052)
--(axis cs:20955,0.84062112785292)
--(axis cs:20954,0.8579548858577)
--(axis cs:20953,0.845263889538002)
--(axis cs:20952,0.844076166992114)
--(axis cs:20951,0.852032587390944)
--(axis cs:20950,0.853971076040536)
--(axis cs:20949,0.861394361836946)
--(axis cs:20948,0.838450759598468)
--(axis cs:20947,0.836316673143503)
--(axis cs:20946,0.834882208399988)
--(axis cs:20945,0.840075632198991)
--(axis cs:20944,0.847283292709993)
--(axis cs:20943,0.81179085561062)
--(axis cs:20942,0.807509754332053)
--(axis cs:20941,0.769594700207159)
--(axis cs:20940,0.775383879809587)
--(axis cs:20939,0.775161969283766)
--(axis cs:20938,0.767359169690121)
--(axis cs:20937,0.771704517224268)
--(axis cs:20936,0.779781613118701)
--(axis cs:20935,0.777455717175768)
--(axis cs:20934,0.758432579182394)
--(axis cs:20933,0.759094174470528)
--(axis cs:20932,0.762712897876988)
--(axis cs:20931,0.735967220388589)
--(axis cs:20930,0.759142746900149)
--(axis cs:20929,0.773060917299412)
--(axis cs:20928,0.773046646127341)
--(axis cs:20927,0.798104362888091)
--(axis cs:20926,0.817785631038297)
--(axis cs:20925,0.814306512051357)
--(axis cs:20924,0.811499753258451)
--(axis cs:20923,0.815783394580533)
--(axis cs:20922,0.794287893759299)
--(axis cs:20921,0.79326653036245)
--(axis cs:20920,0.790144874506665)
--(axis cs:20919,0.794677054035022)
--(axis cs:20918,0.788307626853965)
--(axis cs:20917,0.788800730446566)
--(axis cs:20916,0.769249187980239)
--(axis cs:20915,0.76455697825428)
--(axis cs:20914,0.761844353543771)
--(axis cs:20913,0.759182373567792)
--(axis cs:20912,0.758772804235616)
--(axis cs:20911,0.762268781903318)
--(axis cs:20910,0.732572510856407)
--(axis cs:20909,0.719647606722271)
--(axis cs:20908,0.738839287122561)
--(axis cs:20907,0.732519474401824)
--(axis cs:20906,0.699595493922812)
--(axis cs:20905,0.699833842510713)
--(axis cs:20904,0.693032028274584)
--(axis cs:20903,0.699163267417382)
--(axis cs:20902,0.689432832215535)
--(axis cs:20901,0.695188340401651)
--(axis cs:20900,0.687086724010099)
--(axis cs:20899,0.692245809250341)
--(axis cs:20898,0.736615543859154)
--(axis cs:20897,0.736289995019282)
--(axis cs:20896,0.75039563353645)
--(axis cs:20895,0.761449282188227)
--(axis cs:20894,0.763183857786159)
--(axis cs:20893,0.762652111587314)
--(axis cs:20892,0.763799093737548)
--(axis cs:20891,0.767100948771797)
--(axis cs:20890,0.772854182196203)
--(axis cs:20889,0.767332376384279)
--(axis cs:20888,0.756056511042216)
--(axis cs:20887,0.740710858186826)
--(axis cs:20886,0.750059402169131)
--(axis cs:20885,0.750625187288429)
--(axis cs:20884,0.752075652104803)
--(axis cs:20883,0.762264810005932)
--(axis cs:20882,0.758747830365465)
--(axis cs:20881,0.755102448552041)
--(axis cs:20880,0.765079911212294)
--(axis cs:20879,0.773897050858843)
--(axis cs:20878,0.748068794487801)
--(axis cs:20877,0.752216653707821)
--(axis cs:20876,0.737315380424257)
--(axis cs:20875,0.716009402353313)
--(axis cs:20874,0.714594068428594)
--(axis cs:20873,0.717259952524297)
--(axis cs:20872,0.711154868285699)
--(axis cs:20871,0.71201845978368)
--(axis cs:20870,0.70100438836297)
--(axis cs:20869,0.710870339995385)
--(axis cs:20868,0.708002077279101)
--(axis cs:20867,0.711676639058442)
--(axis cs:20866,0.7467089248973)
--(axis cs:20865,0.74138008322916)
--(axis cs:20864,0.743109872294083)
--(axis cs:20863,0.727209541458836)
--(axis cs:20862,0.755631783083058)
--(axis cs:20861,0.764526063553906)
--(axis cs:20860,0.758154114615301)
--(axis cs:20859,0.74895969175862)
--(axis cs:20858,0.775590731000388)
--(axis cs:20857,0.785765047355953)
--(axis cs:20856,0.790893777752303)
--(axis cs:20855,0.788048659939996)
--(axis cs:20854,0.789255940530759)
--(axis cs:20853,0.781193210140048)
--(axis cs:20852,0.786944750359311)
--(axis cs:20851,0.788293408036065)
--(axis cs:20850,0.786093191984115)
--(axis cs:20849,0.779079919163439)
--(axis cs:20848,0.790804356664868)
--(axis cs:20847,0.809008113442799)
--(axis cs:20846,0.803328346484688)
--(axis cs:20845,0.812487652898659)
--(axis cs:20844,0.834525062455597)
--(axis cs:20843,0.864074913171025)
--(axis cs:20842,0.847660331254783)
--(axis cs:20841,0.842303794326931)
--(axis cs:20840,0.872259602614263)
--(axis cs:20839,0.86528880528127)
--(axis cs:20838,0.840919568643065)
--(axis cs:20837,0.833802766775351)
--(axis cs:20836,0.836966404256111)
--(axis cs:20835,0.83976460308453)
--(axis cs:20834,0.866023904774443)
--(axis cs:20833,0.890307384250542)
--(axis cs:20832,0.912729558009845)
--(axis cs:20831,0.916233702589002)
--(axis cs:20830,0.919045982484337)
--(axis cs:20829,0.927986524689474)
--(axis cs:20828,0.91771580632969)
--(axis cs:20827,0.92021422302072)
--(axis cs:20826,0.920835033503096)
--(axis cs:20825,0.927138199914038)
--(axis cs:20824,0.917350558966181)
--(axis cs:20823,0.898188825707579)
--(axis cs:20822,0.924983128505605)
--(axis cs:20821,0.93104018529974)
--(axis cs:20820,0.905054895856021)
--(axis cs:20819,0.906369644111187)
--(axis cs:20818,0.901484614769437)
--(axis cs:20817,0.887820572889168)
--(axis cs:20816,0.88540664283872)
--(axis cs:20815,0.890657696707394)
--(axis cs:20814,0.862991281675318)
--(axis cs:20813,0.833938537814269)
--(axis cs:20812,0.813742951622361)
--(axis cs:20811,0.812423739568681)
--(axis cs:20810,0.804834106906584)
--(axis cs:20809,0.801912721315097)
--(axis cs:20808,0.809462587838761)
--(axis cs:20807,0.822681365472444)
--(axis cs:20806,0.806602509215213)
--(axis cs:20805,0.798479638254021)
--(axis cs:20804,0.788732058963687)
--(axis cs:20803,0.782598768785283)
--(axis cs:20802,0.748458559262816)
--(axis cs:20801,0.748785480994373)
--(axis cs:20800,0.755636470865413)
--(axis cs:20799,0.770930451078798)
--(axis cs:20798,0.805494058655135)
--(axis cs:20797,0.800854450664581)
--(axis cs:20796,0.801394561150966)
--(axis cs:20795,0.802326828013728)
--(axis cs:20794,0.802312812344761)
--(axis cs:20793,0.813673631477742)
--(axis cs:20792,0.80177271021829)
--(axis cs:20791,0.834542729092339)
--(axis cs:20790,0.834917062541289)
--(axis cs:20789,0.849328531846998)
--(axis cs:20788,0.838588735429096)
--(axis cs:20787,0.803761946469768)
--(axis cs:20786,0.824641970298861)
--(axis cs:20785,0.824949870321237)
--(axis cs:20784,0.824401613349196)
--(axis cs:20783,0.818425062836611)
--(axis cs:20782,0.813482808433428)
--(axis cs:20781,0.815282663194268)
--(axis cs:20780,0.80467622527724)
--(axis cs:20779,0.785512008266729)
--(axis cs:20778,0.778203139258133)
--(axis cs:20777,0.813821386868888)
--(axis cs:20776,0.82142145548481)
--(axis cs:20775,0.814655552039524)
--(axis cs:20774,0.810937033007234)
--(axis cs:20773,0.789491842359814)
--(axis cs:20772,0.790083845254434)
--(axis cs:20771,0.74823942742497)
--(axis cs:20770,0.7600447634032)
--(axis cs:20769,0.752975218116393)
--(axis cs:20768,0.753529986884184)
--(axis cs:20767,0.777965461143789)
--(axis cs:20766,0.753641599623245)
--(axis cs:20765,0.798323336205958)
--(axis cs:20764,0.805262714493253)
--(axis cs:20763,0.805733472751981)
--(axis cs:20762,0.806239416226291)
--(axis cs:20761,0.799320053652972)
--(axis cs:20760,0.809426008077867)
--(axis cs:20759,0.808289858908573)
--(axis cs:20758,0.774997625576562)
--(axis cs:20757,0.765242972675699)
--(axis cs:20756,0.762168426386375)
--(axis cs:20755,0.756255427811215)
--(axis cs:20754,0.761294780945164)
--(axis cs:20753,0.775571523389934)
--(axis cs:20752,0.795630491674786)
--(axis cs:20751,0.805946560884959)
--(axis cs:20750,0.801335755983466)
--(axis cs:20749,0.782797047986218)
--(axis cs:20748,0.809797019272756)
--(axis cs:20747,0.789886928134866)
--(axis cs:20746,0.788431611244627)
--(axis cs:20745,0.776810146054422)
--(axis cs:20744,0.810309734000758)
--(axis cs:20743,0.821943341077005)
--(axis cs:20742,0.848724800175506)
--(axis cs:20741,0.874430645851508)
--(axis cs:20740,0.88293850495937)
--(axis cs:20739,0.902784491269617)
--(axis cs:20738,0.901257545438191)
--(axis cs:20737,0.887275144514681)
--(axis cs:20736,0.884737636146695)
--(axis cs:20735,0.898277808197704)
--(axis cs:20734,0.89728806206372)
--(axis cs:20733,0.889788763406607)
--(axis cs:20732,0.874427400861982)
--(axis cs:20731,0.864882963900117)
--(axis cs:20730,0.865868149857992)
--(axis cs:20729,0.865281924575657)
--(axis cs:20728,0.850351700738095)
--(axis cs:20727,0.879501406514146)
--(axis cs:20726,0.901091868019257)
--(axis cs:20725,0.895404390812614)
--(axis cs:20724,0.876781901585128)
--(axis cs:20723,0.872285555209368)
--(axis cs:20722,0.845300533334189)
--(axis cs:20721,0.838866057535103)
--(axis cs:20720,0.822555620545099)
--(axis cs:20719,0.818320314841247)
--(axis cs:20718,0.819450686209832)
--(axis cs:20717,0.850303257708674)
--(axis cs:20716,0.878808249432347)
--(axis cs:20715,0.876541910298856)
--(axis cs:20714,0.875589333289409)
--(axis cs:20713,0.890445227430178)
--(axis cs:20712,0.91986706821067)
--(axis cs:20711,0.939861716498785)
--(axis cs:20710,0.956418325023574)
--(axis cs:20709,0.955615912811624)
--(axis cs:20708,0.954439982825159)
--(axis cs:20707,0.935251909954254)
--(axis cs:20706,0.931032309073817)
--(axis cs:20705,0.91878810169196)
--(axis cs:20704,0.909629706764759)
--(axis cs:20703,0.904211391394695)
--(axis cs:20702,0.903257793527281)
--(axis cs:20701,0.886470681952472)
--(axis cs:20700,0.880160981035997)
--(axis cs:20699,0.861992931968516)
--(axis cs:20698,0.881305329383647)
--(axis cs:20697,0.86051825607028)
--(axis cs:20696,0.830245933681861)
--(axis cs:20695,0.827839256604841)
--(axis cs:20694,0.829815158290389)
--(axis cs:20693,0.819851919300063)
--(axis cs:20692,0.78522763578547)
--(axis cs:20691,0.770665706739374)
--(axis cs:20690,0.742119289617092)
--(axis cs:20689,0.743417992014295)
--(axis cs:20688,0.783480425289333)
--(axis cs:20687,0.783025894940531)
--(axis cs:20686,0.765953090097589)
--(axis cs:20685,0.781099124275835)
--(axis cs:20684,0.781120551557593)
--(axis cs:20683,0.811656209883339)
--(axis cs:20682,0.816834870162525)
--(axis cs:20681,0.831443875284024)
--(axis cs:20680,0.832116189621395)
--(axis cs:20679,0.829254260318326)
--(axis cs:20678,0.838871077565177)
--(axis cs:20677,0.842420401610658)
--(axis cs:20676,0.861205277271818)
--(axis cs:20675,0.845327725845063)
--(axis cs:20674,0.86351868272072)
--(axis cs:20673,0.868226440818689)
--(axis cs:20672,0.871451857556671)
--(axis cs:20671,0.856642910928923)
--(axis cs:20670,0.841602129089038)
--(axis cs:20669,0.868660191471963)
--(axis cs:20668,0.832406024848693)
--(axis cs:20667,0.823032928949621)
--(axis cs:20666,0.822971457341481)
--(axis cs:20665,0.83175429388378)
--(axis cs:20664,0.833420855485642)
--(axis cs:20663,0.841319416809551)
--(axis cs:20662,0.837830110164943)
--(axis cs:20661,0.812956704003899)
--(axis cs:20660,0.817843701709059)
--(axis cs:20659,0.817632691186047)
--(axis cs:20658,0.787037953239386)
--(axis cs:20657,0.766708782296554)
--(axis cs:20656,0.736192792208636)
--(axis cs:20655,0.739062785323287)
--(axis cs:20654,0.718465026213158)
--(axis cs:20653,0.73147594762172)
--(axis cs:20652,0.732006675840378)
--(axis cs:20651,0.735460195000767)
--(axis cs:20650,0.750773790781221)
--(axis cs:20649,0.706446735781244)
--(axis cs:20648,0.719313434121222)
--(axis cs:20647,0.720331218785957)
--(axis cs:20646,0.723782229626308)
--(axis cs:20645,0.747527175559039)
--(axis cs:20644,0.745659342498791)
--(axis cs:20643,0.696985471811885)
--(axis cs:20642,0.691342325651931)
--(axis cs:20641,0.693368519684844)
--(axis cs:20640,0.711198914452984)
--(axis cs:20639,0.72122114441107)
--(axis cs:20638,0.727186330075402)
--(axis cs:20637,0.754750088783687)
--(axis cs:20636,0.753435181455271)
--(axis cs:20635,0.752026173589849)
--(axis cs:20634,0.752895616203652)
--(axis cs:20633,0.731722156630551)
--(axis cs:20632,0.722896598487837)
--(axis cs:20631,0.732102247362796)
--(axis cs:20630,0.722264168840227)
--(axis cs:20629,0.755192850089901)
--(axis cs:20628,0.77585820487411)
--(axis cs:20627,0.805857834990962)
--(axis cs:20626,0.823118305791049)
--(axis cs:20625,0.794702557556174)
--(axis cs:20624,0.794139895181076)
--(axis cs:20623,0.805824275938489)
--(axis cs:20622,0.804126457848914)
--(axis cs:20621,0.80532150620384)
--(axis cs:20620,0.798514951762323)
--(axis cs:20619,0.803897805700591)
--(axis cs:20618,0.811482241088703)
--(axis cs:20617,0.799735095087268)
--(axis cs:20616,0.8129153067808)
--(axis cs:20615,0.804760275201144)
--(axis cs:20614,0.797594020595806)
--(axis cs:20613,0.800622240672469)
--(axis cs:20612,0.796004420357372)
--(axis cs:20611,0.790431187311571)
--(axis cs:20610,0.797917794312243)
--(axis cs:20609,0.812329238003636)
--(axis cs:20608,0.803984397371933)
--(axis cs:20607,0.776388420967659)
--(axis cs:20606,0.774972246642454)
--(axis cs:20605,0.76997740131912)
--(axis cs:20604,0.799264086689646)
--(axis cs:20603,0.795749055063307)
--(axis cs:20602,0.795131712013656)
--(axis cs:20601,0.797189906040198)
--(axis cs:20600,0.785243314867609)
--(axis cs:20599,0.773508478630609)
--(axis cs:20598,0.752898245477304)
--(axis cs:20597,0.74570417898036)
--(axis cs:20596,0.770962348078831)
--(axis cs:20595,0.775403989450905)
--(axis cs:20594,0.775545314290331)
--(axis cs:20593,0.773088660956899)
--(axis cs:20592,0.77261889819094)
--(axis cs:20591,0.771926084357898)
--(axis cs:20590,0.798893140880089)
--(axis cs:20589,0.780307545989391)
--(axis cs:20588,0.763797161905303)
--(axis cs:20587,0.804552543149502)
--(axis cs:20586,0.816616880425177)
--(axis cs:20585,0.823501475477861)
--(axis cs:20584,0.808135767839866)
--(axis cs:20583,0.803209753660892)
--(axis cs:20582,0.832193263566387)
--(axis cs:20581,0.85504741058813)
--(axis cs:20580,0.883113806241261)
--(axis cs:20579,0.883203265104786)
--(axis cs:20578,0.89104253526764)
--(axis cs:20577,0.901874552209068)
--(axis cs:20576,0.876540889207285)
--(axis cs:20575,0.873361494023312)
--(axis cs:20574,0.873263634802056)
--(axis cs:20573,0.872172095973564)
--(axis cs:20572,0.877073795897639)
--(axis cs:20571,0.877057767603969)
--(axis cs:20570,0.849737054988908)
--(axis cs:20569,0.835557608885727)
--(axis cs:20568,0.832573683848054)
--(axis cs:20567,0.798425247821837)
--(axis cs:20566,0.769473319766618)
--(axis cs:20565,0.762771465730119)
--(axis cs:20564,0.746661272945749)
--(axis cs:20563,0.745203451472265)
--(axis cs:20562,0.7236214253951)
--(axis cs:20561,0.689246079820039)
--(axis cs:20560,0.643441131614753)
--(axis cs:20559,0.698519514343152)
--(axis cs:20558,0.680841087382832)
--(axis cs:20557,0.697760592791594)
--(axis cs:20556,0.73607698183436)
--(axis cs:20555,0.733416420181325)
--(axis cs:20554,0.74205555340462)
--(axis cs:20553,0.740341231761055)
--(axis cs:20552,0.730166321543595)
--(axis cs:20551,0.726441845148559)
--(axis cs:20550,0.74137228926397)
--(axis cs:20549,0.736799086480084)
--(axis cs:20548,0.737510005474449)
--(axis cs:20547,0.74719510939867)
--(axis cs:20546,0.758163561872664)
--(axis cs:20545,0.782874156955015)
--(axis cs:20544,0.782847809596323)
--(axis cs:20543,0.783662414166474)
--(axis cs:20542,0.775261711283056)
--(axis cs:20541,0.787328373025812)
--(axis cs:20540,0.783502167604166)
--(axis cs:20539,0.754486825393911)
--(axis cs:20538,0.757795421754431)
--(axis cs:20537,0.750026315831749)
--(axis cs:20536,0.706507270568376)
--(axis cs:20535,0.723307621372694)
--(axis cs:20534,0.723219129042519)
--(axis cs:20533,0.719762717697399)
--(axis cs:20532,0.720553741524469)
--(axis cs:20531,0.730569202100463)
--(axis cs:20530,0.743781679816344)
--(axis cs:20529,0.754933314189431)
--(axis cs:20528,0.75536109324183)
--(axis cs:20527,0.770470084954122)
--(axis cs:20526,0.764268376782066)
--(axis cs:20525,0.745637289477828)
--(axis cs:20524,0.749767432635327)
--(axis cs:20523,0.76011384470603)
--(axis cs:20522,0.762555529482479)
--(axis cs:20521,0.760653067704884)
--(axis cs:20520,0.781966933719702)
--(axis cs:20519,0.792475432443304)
--(axis cs:20518,0.788675875314885)
--(axis cs:20517,0.762534476231742)
--(axis cs:20516,0.798752364277705)
--(axis cs:20515,0.787947485283259)
--(axis cs:20514,0.779739227044493)
--(axis cs:20513,0.815015512744169)
--(axis cs:20512,0.830324625040701)
--(axis cs:20511,0.824776868503201)
--(axis cs:20510,0.818530409912835)
--(axis cs:20509,0.805240155114935)
--(axis cs:20508,0.813267494042962)
--(axis cs:20507,0.797908632554444)
--(axis cs:20506,0.794900710859166)
--(axis cs:20505,0.800333814435227)
--(axis cs:20504,0.797782906770839)
--(axis cs:20503,0.785630201788821)
--(axis cs:20502,0.795758623778529)
--(axis cs:20501,0.80054601226039)
--(axis cs:20500,0.810451552447585)
--(axis cs:20499,0.807571447800063)
--(axis cs:20498,0.813777257119437)
--(axis cs:20497,0.819243074963853)
--(axis cs:20496,0.787974492484506)
--(axis cs:20495,0.789279780217576)
--(axis cs:20494,0.790895065887693)
--(axis cs:20493,0.75459570585708)
--(axis cs:20492,0.757690483497454)
--(axis cs:20491,0.758467283956415)
--(axis cs:20490,0.755966755492542)
--(axis cs:20489,0.75759052614382)
--(axis cs:20488,0.771110855345402)
--(axis cs:20487,0.771929145844675)
--(axis cs:20486,0.767346082879337)
--(axis cs:20485,0.783373622150559)
--(axis cs:20484,0.805022902026758)
--(axis cs:20483,0.805317215555101)
--(axis cs:20482,0.806001781472929)
--(axis cs:20481,0.808713609510831)
--(axis cs:20480,0.797633843612419)
--(axis cs:20479,0.789779457354329)
--(axis cs:20478,0.795292820259934)
--(axis cs:20477,0.799596452431111)
--(axis cs:20476,0.801780541539772)
--(axis cs:20475,0.794431279844263)
--(axis cs:20474,0.811529258249139)
--(axis cs:20473,0.815334177379227)
--(axis cs:20472,0.819791481717611)
--(axis cs:20471,0.814625376570926)
--(axis cs:20470,0.805619635946871)
--(axis cs:20469,0.799017174497527)
--(axis cs:20468,0.783627680736043)
--(axis cs:20467,0.7774204446378)
--(axis cs:20466,0.773919040274305)
--(axis cs:20465,0.749124311396744)
--(axis cs:20464,0.755914988336777)
--(axis cs:20463,0.747203581415646)
--(axis cs:20462,0.745800044232399)
--(axis cs:20461,0.736127397470985)
--(axis cs:20460,0.714368081613257)
--(axis cs:20459,0.711047964288383)
--(axis cs:20458,0.688130940647306)
--(axis cs:20457,0.690669787332362)
--(axis cs:20456,0.713815814949149)
--(axis cs:20455,0.719519937692615)
--(axis cs:20454,0.728418461299009)
--(axis cs:20453,0.735114571351034)
--(axis cs:20452,0.732019097141607)
--(axis cs:20451,0.743120129575509)
--(axis cs:20450,0.749534452436461)
--(axis cs:20449,0.785220576234397)
--(axis cs:20448,0.792476333381641)
--(axis cs:20447,0.807116393080145)
--(axis cs:20446,0.811519319315365)
--(axis cs:20445,0.811794414371899)
--(axis cs:20444,0.792159200703283)
--(axis cs:20443,0.792443146834329)
--(axis cs:20442,0.809626199546478)
--(axis cs:20441,0.806379951076522)
--(axis cs:20440,0.802206389435544)
--(axis cs:20439,0.810654472027299)
--(axis cs:20438,0.848497012576223)
--(axis cs:20437,0.835254983500978)
--(axis cs:20436,0.824923752179787)
--(axis cs:20435,0.815153319955276)
--(axis cs:20434,0.812597163326077)
--(axis cs:20433,0.79977000295595)
--(axis cs:20432,0.806336931894557)
--(axis cs:20431,0.806901466921882)
--(axis cs:20430,0.813327021575678)
--(axis cs:20429,0.772878058247328)
--(axis cs:20428,0.765912200820974)
--(axis cs:20427,0.762916536066863)
--(axis cs:20426,0.760054522505023)
--(axis cs:20425,0.757249955490689)
--(axis cs:20424,0.746038267863575)
--(axis cs:20423,0.75291464927399)
--(axis cs:20422,0.766184028241781)
--(axis cs:20421,0.760174670949928)
--(axis cs:20420,0.760537790347862)
--(axis cs:20419,0.756311300771091)
--(axis cs:20418,0.710970342661552)
--(axis cs:20417,0.714301284297211)
--(axis cs:20416,0.706302179140236)
--(axis cs:20415,0.733733809749456)
--(axis cs:20414,0.737818281755499)
--(axis cs:20413,0.751611129639192)
--(axis cs:20412,0.772319465725715)
--(axis cs:20411,0.766923395912369)
--(axis cs:20410,0.755447879535617)
--(axis cs:20409,0.767507669692934)
--(axis cs:20408,0.763045110071181)
--(axis cs:20407,0.760967734430446)
--(axis cs:20406,0.76003363887151)
--(axis cs:20405,0.779895326702509)
--(axis cs:20404,0.794659369912315)
--(axis cs:20403,0.791372307472082)
--(axis cs:20402,0.763075295263442)
--(axis cs:20401,0.770312383625544)
--(axis cs:20400,0.776515666105353)
--(axis cs:20399,0.786423347826771)
--(axis cs:20398,0.798500308305437)
--(axis cs:20397,0.793894591559973)
--(axis cs:20396,0.792617976519657)
--(axis cs:20395,0.79208062499894)
--(axis cs:20394,0.821796806224689)
--(axis cs:20393,0.811788865721766)
--(axis cs:20392,0.787097164194899)
--(axis cs:20391,0.792139417021027)
--(axis cs:20390,0.790207048684251)
--(axis cs:20389,0.812313150579894)
--(axis cs:20388,0.818614963197089)
--(axis cs:20387,0.827337154202275)
--(axis cs:20386,0.827104601088695)
--(axis cs:20385,0.822108033010803)
--(axis cs:20384,0.815828738646033)
--(axis cs:20383,0.83956651194473)
--(axis cs:20382,0.868993424997677)
--(axis cs:20381,0.878103988745437)
--(axis cs:20380,0.879031139559249)
--(axis cs:20379,0.899280404042561)
--(axis cs:20378,0.89399294650666)
--(axis cs:20377,0.892509530285232)
--(axis cs:20376,0.892470988467204)
--(axis cs:20375,0.882583971698098)
--(axis cs:20374,0.855712811387554)
--(axis cs:20373,0.857348833217474)
--(axis cs:20372,0.88289336605724)
--(axis cs:20371,0.882116543115377)
--(axis cs:20370,0.882078126517926)
--(axis cs:20369,0.860405561174709)
--(axis cs:20368,0.859136222165196)
--(axis cs:20367,0.853283283922853)
--(axis cs:20366,0.859421821918637)
--(axis cs:20365,0.850626296439867)
--(axis cs:20364,0.855463478387694)
--(axis cs:20363,0.832516884846111)
--(axis cs:20362,0.810922972266817)
--(axis cs:20361,0.783143458428397)
--(axis cs:20360,0.798836722332659)
--(axis cs:20359,0.787256694360743)
--(axis cs:20358,0.790054245848242)
--(axis cs:20357,0.790403043370711)
--(axis cs:20356,0.824539368213232)
--(axis cs:20355,0.831909361677557)
--(axis cs:20354,0.831828062793834)
--(axis cs:20353,0.860239181931392)
--(axis cs:20352,0.831305172059183)
--(axis cs:20351,0.826786802688285)
--(axis cs:20350,0.825558647167279)
--(axis cs:20349,0.842821940997405)
--(axis cs:20348,0.858956560240844)
--(axis cs:20347,0.873440978829651)
--(axis cs:20346,0.894301875544079)
--(axis cs:20345,0.894885097417237)
--(axis cs:20344,0.892599079892686)
--(axis cs:20343,0.895978989967173)
--(axis cs:20342,0.893651107778039)
--(axis cs:20341,0.886727105579209)
--(axis cs:20340,0.887046446319272)
--(axis cs:20339,0.885473987535782)
--(axis cs:20338,0.891727783525909)
--(axis cs:20337,0.893649386502066)
--(axis cs:20336,0.893354296527631)
--(axis cs:20335,0.902584333963884)
--(axis cs:20334,0.911974500920847)
--(axis cs:20333,0.894577033072333)
--(axis cs:20332,0.895982850881252)
--(axis cs:20331,0.918402336418951)
--(axis cs:20330,0.917673110646254)
--(axis cs:20329,0.90783449207487)
--(axis cs:20328,0.900192957646432)
--(axis cs:20327,0.899273136469399)
--(axis cs:20326,0.871937017680645)
--(axis cs:20325,0.870370352257578)
--(axis cs:20324,0.858955265725187)
--(axis cs:20323,0.864103779639461)
--(axis cs:20322,0.861158253793938)
--(axis cs:20321,0.872166235756335)
--(axis cs:20320,0.867849800978677)
--(axis cs:20319,0.870876531714049)
--(axis cs:20318,0.879843771920388)
--(axis cs:20317,0.877810273807447)
--(axis cs:20316,0.868543258849668)
--(axis cs:20315,0.854639562995404)
--(axis cs:20314,0.839355039269971)
--(axis cs:20313,0.825503206013927)
--(axis cs:20312,0.81970381683014)
--(axis cs:20311,0.784732137157463)
--(axis cs:20310,0.815108663616033)
--(axis cs:20309,0.828631827081294)
--(axis cs:20308,0.860397970673579)
--(axis cs:20307,0.84935940818331)
--(axis cs:20306,0.856990962760865)
--(axis cs:20305,0.873797010980986)
--(axis cs:20304,0.883764544457112)
--(axis cs:20303,0.870876696351956)
--(axis cs:20302,0.888450962989096)
--(axis cs:20301,0.870254718331382)
--(axis cs:20300,0.874311665131178)
--(axis cs:20299,0.882478782943588)
--(axis cs:20298,0.862408387578598)
--(axis cs:20297,0.869326298132718)
--(axis cs:20296,0.849327579770643)
--(axis cs:20295,0.876166457476075)
--(axis cs:20294,0.877572727117857)
--(axis cs:20293,0.879862148386093)
--(axis cs:20292,0.878839942106584)
--(axis cs:20291,0.885947146722491)
--(axis cs:20290,0.855923827464909)
--(axis cs:20289,0.843609523868699)
--(axis cs:20288,0.809627559651902)
--(axis cs:20287,0.815877032398835)
--(axis cs:20286,0.835881124841504)
--(axis cs:20285,0.815346711167521)
--(axis cs:20284,0.834972338635205)
--(axis cs:20283,0.835111507737319)
--(axis cs:20282,0.796463945062029)
--(axis cs:20281,0.798352747143576)
--(axis cs:20280,0.791073786325168)
--(axis cs:20279,0.755143195436101)
--(axis cs:20278,0.747592423343545)
--(axis cs:20277,0.772823125967979)
--(axis cs:20276,0.807887977834784)
--(axis cs:20275,0.792986299368986)
--(axis cs:20274,0.806913191191063)
--(axis cs:20273,0.842057510772627)
--(axis cs:20272,0.852017562110229)
--(axis cs:20271,0.843164673382782)
--(axis cs:20270,0.840821211011341)
--(axis cs:20269,0.869791090136713)
--(axis cs:20268,0.869212601180479)
--(axis cs:20267,0.875734541570702)
--(axis cs:20266,0.857203488603058)
--(axis cs:20265,0.883757682370281)
--(axis cs:20264,0.865212714152887)
--(axis cs:20263,0.874718961816884)
--(axis cs:20262,0.875635009322369)
--(axis cs:20261,0.89904810096408)
--(axis cs:20260,0.898876102507787)
--(axis cs:20259,0.904073802525465)
--(axis cs:20258,0.908080154128505)
--(axis cs:20257,0.904715307897179)
--(axis cs:20256,0.874593237234031)
--(axis cs:20255,0.8752350358576)
--(axis cs:20254,0.865750688125743)
--(axis cs:20253,0.855474702132878)
--(axis cs:20252,0.847024587371971)
--(axis cs:20251,0.878497289343312)
--(axis cs:20250,0.879033843505159)
--(axis cs:20249,0.851804626262162)
--(axis cs:20248,0.85410078189651)
--(axis cs:20247,0.842085582959194)
--(axis cs:20246,0.831602048424625)
--(axis cs:20245,0.796915255725924)
--(axis cs:20244,0.795275640749154)
--(axis cs:20243,0.794337667734557)
--(axis cs:20242,0.801668485630755)
--(axis cs:20241,0.759831207948577)
--(axis cs:20240,0.792729916440274)
--(axis cs:20239,0.797181547797503)
--(axis cs:20238,0.797866758264549)
--(axis cs:20237,0.779695567006198)
--(axis cs:20236,0.788046277746359)
--(axis cs:20235,0.796456944524725)
--(axis cs:20234,0.807121099099111)
--(axis cs:20233,0.776829427930308)
--(axis cs:20232,0.776790215834092)
--(axis cs:20231,0.734433692190256)
--(axis cs:20230,0.74765665970146)
--(axis cs:20229,0.76119301859278)
--(axis cs:20228,0.764248124394178)
--(axis cs:20227,0.756900047562548)
--(axis cs:20226,0.797883353097263)
--(axis cs:20225,0.797890961058305)
--(axis cs:20224,0.799592393735295)
--(axis cs:20223,0.789100084350624)
--(axis cs:20222,0.821551020117553)
--(axis cs:20221,0.822566977350472)
--(axis cs:20220,0.813219236506706)
--(axis cs:20219,0.805976555630778)
--(axis cs:20218,0.83122487401125)
--(axis cs:20217,0.850438379653408)
--(axis cs:20216,0.848465512135984)
--(axis cs:20215,0.836556370897889)
--(axis cs:20214,0.837660249549716)
--(axis cs:20213,0.83640462623781)
--(axis cs:20212,0.840059319623778)
--(axis cs:20211,0.846459293601086)
--(axis cs:20210,0.852901989487659)
--(axis cs:20209,0.845079695868189)
--(axis cs:20208,0.845783996994249)
--(axis cs:20207,0.84647420012316)
--(axis cs:20206,0.831213710823569)
--(axis cs:20205,0.847801125100781)
--(axis cs:20204,0.850064016663726)
--(axis cs:20203,0.850251185442298)
--(axis cs:20202,0.845200272121548)
--(axis cs:20201,0.844504313377666)
--(axis cs:20200,0.838612934677216)
--(axis cs:20199,0.834418010622635)
--(axis cs:20198,0.818296329889101)
--(axis cs:20197,0.796841307575745)
--(axis cs:20196,0.803419682231349)
--(axis cs:20195,0.794504964893273)
--(axis cs:20194,0.793593237017106)
--(axis cs:20193,0.797719217902144)
--(axis cs:20192,0.792688544859384)
--(axis cs:20191,0.788471554227058)
--(axis cs:20190,0.781821527511624)
--(axis cs:20189,0.779990895302827)
--(axis cs:20188,0.775947759505257)
--(axis cs:20187,0.806998306025013)
--(axis cs:20186,0.812282639122672)
--(axis cs:20185,0.818241150739129)
--(axis cs:20184,0.814903927772346)
--(axis cs:20183,0.835349617327846)
--(axis cs:20182,0.813871515561614)
--(axis cs:20181,0.826229299539167)
--(axis cs:20180,0.820556809344234)
--(axis cs:20179,0.820567073186635)
--(axis cs:20178,0.804329602332354)
--(axis cs:20177,0.800980485432992)
--(axis cs:20176,0.793669956947854)
--(axis cs:20175,0.802749308660914)
--(axis cs:20174,0.799224796775353)
--(axis cs:20173,0.82683735167765)
--(axis cs:20172,0.827535943223582)
--(axis cs:20171,0.821860607872794)
--(axis cs:20170,0.812250509994874)
--(axis cs:20169,0.813113384839284)
--(axis cs:20168,0.813429137830742)
--(axis cs:20167,0.784164748881843)
--(axis cs:20166,0.754351355058636)
--(axis cs:20165,0.737461878232936)
--(axis cs:20164,0.741883915176588)
--(axis cs:20163,0.740922148920504)
--(axis cs:20162,0.747538553579557)
--(axis cs:20161,0.740656096867455)
--(axis cs:20160,0.758694138970182)
--(axis cs:20159,0.758436156873401)
--(axis cs:20158,0.798166615576153)
--(axis cs:20157,0.800510161688851)
--(axis cs:20156,0.796588780130916)
--(axis cs:20155,0.782528888909537)
--(axis cs:20154,0.782776593634472)
--(axis cs:20153,0.783072616614928)
--(axis cs:20152,0.779650965781675)
--(axis cs:20151,0.797888422044057)
--(axis cs:20150,0.797910585270959)
--(axis cs:20149,0.806642511872898)
--(axis cs:20148,0.804709413158476)
--(axis cs:20147,0.80262036786604)
--(axis cs:20146,0.809147982403925)
--(axis cs:20145,0.835439742611697)
--(axis cs:20144,0.840360760120979)
--(axis cs:20143,0.819717982079618)
--(axis cs:20142,0.808355412156647)
--(axis cs:20141,0.80203134517186)
--(axis cs:20140,0.793436600014919)
--(axis cs:20139,0.806154134143737)
--(axis cs:20138,0.769029341461409)
--(axis cs:20137,0.78487036576045)
--(axis cs:20136,0.817406045926098)
--(axis cs:20135,0.819472176157592)
--(axis cs:20134,0.8243938331191)
--(axis cs:20133,0.790109285862159)
--(axis cs:20132,0.785258301119113)
--(axis cs:20131,0.780110392399939)
--(axis cs:20130,0.785061648738872)
--(axis cs:20129,0.777288755244958)
--(axis cs:20128,0.778060380620874)
--(axis cs:20127,0.77355742409734)
--(axis cs:20126,0.768613969489548)
--(axis cs:20125,0.73965860540644)
--(axis cs:20124,0.747709652229675)
--(axis cs:20123,0.746454519385862)
--(axis cs:20122,0.783549595913879)
--(axis cs:20121,0.776546359866504)
--(axis cs:20120,0.785535386864844)
--(axis cs:20119,0.772673411505685)
--(axis cs:20118,0.786620646370484)
--(axis cs:20117,0.764939437367366)
--(axis cs:20116,0.72967242835708)
--(axis cs:20115,0.73806695048837)
--(axis cs:20114,0.732669441551579)
--(axis cs:20113,0.734326460743805)
--(axis cs:20112,0.736247583903223)
--(axis cs:20111,0.723168626493253)
--(axis cs:20110,0.730057202964342)
--(axis cs:20109,0.747257262485632)
--(axis cs:20108,0.757075158087968)
--(axis cs:20107,0.766589180079066)
--(axis cs:20106,0.766867320200073)
--(axis cs:20105,0.757231241846783)
--(axis cs:20104,0.746382502088619)
--(axis cs:20103,0.745431442234652)
--(axis cs:20102,0.701426367426753)
--(axis cs:20101,0.741967774404876)
--(axis cs:20100,0.721533147683925)
--(axis cs:20099,0.759255381009317)
--(axis cs:20098,0.74399731782056)
--(axis cs:20097,0.747753560521614)
--(axis cs:20096,0.756528327336143)
--(axis cs:20095,0.752326191798779)
--(axis cs:20094,0.754252154839503)
--(axis cs:20093,0.749857192849023)
--(axis cs:20092,0.765012354482496)
--(axis cs:20091,0.772684654290801)
--(axis cs:20090,0.796287204021504)
--(axis cs:20089,0.782837174778992)
--(axis cs:20088,0.790315592814047)
--(axis cs:20087,0.789024136761084)
--(axis cs:20086,0.786848776970692)
--(axis cs:20085,0.789217855773262)
--(axis cs:20084,0.816724759120282)
--(axis cs:20083,0.818312659201042)
--(axis cs:20082,0.819307582677124)
--(axis cs:20081,0.786513040845486)
--(axis cs:20080,0.802904075683562)
--(axis cs:20079,0.775006178663938)
--(axis cs:20078,0.77772140063081)
--(axis cs:20077,0.776686479986343)
--(axis cs:20076,0.764024715134787)
--(axis cs:20075,0.782514607291034)
--(axis cs:20074,0.792009134997281)
--(axis cs:20073,0.792080656828332)
--(axis cs:20072,0.774460934712385)
--(axis cs:20071,0.766898207684108)
--(axis cs:20070,0.725266707520466)
--(axis cs:20069,0.72585753125418)
--(axis cs:20068,0.699575973170931)
--(axis cs:20067,0.700182104736404)
--(axis cs:20066,0.716969250332391)
--(axis cs:20065,0.717640165575571)
--(axis cs:20064,0.698368506542928)
--(axis cs:20063,0.746011003359775)
--(axis cs:20062,0.745978993742573)
--(axis cs:20061,0.758688358809156)
--(axis cs:20060,0.78382137567654)
--(axis cs:20059,0.772275411389692)
--(axis cs:20058,0.766787023138649)
--(axis cs:20057,0.793132025269391)
--(axis cs:20056,0.81446488467821)
--(axis cs:20055,0.789145483370453)
--(axis cs:20054,0.781009154284733)
--(axis cs:20053,0.804737937897794)
--(axis cs:20052,0.819233133716333)
--(axis cs:20051,0.816419738468805)
--(axis cs:20050,0.849595134886024)
--(axis cs:20049,0.879772372605948)
--(axis cs:20048,0.876269815054546)
--(axis cs:20047,0.886796848015983)
--(axis cs:20046,0.886557837202027)
--(axis cs:20045,0.904672727315916)
--(axis cs:20044,0.893575461443065)
--(axis cs:20043,0.872003372671619)
--(axis cs:20042,0.877647863408757)
--(axis cs:20041,0.882147622923583)
--(axis cs:20040,0.859762015531821)
--(axis cs:20039,0.859499301558008)
--(axis cs:20038,0.865575078660633)
--(axis cs:20037,0.849442581529555)
--(axis cs:20036,0.837214257711698)
--(axis cs:20035,0.831654889852954)
--(axis cs:20034,0.839615994621104)
--(axis cs:20033,0.828497127588283)
--(axis cs:20032,0.8208656086211)
--(axis cs:20031,0.847638053220295)
--(axis cs:20030,0.813392204236428)
--(axis cs:20029,0.778544897946579)
--(axis cs:20028,0.802006364629685)
--(axis cs:20027,0.802712078473936)
--(axis cs:20026,0.812025476213555)
--(axis cs:20025,0.789086976275397)
--(axis cs:20024,0.803258642159174)
--(axis cs:20023,0.80350605327987)
--(axis cs:20022,0.800103873308268)
--(axis cs:20021,0.783822774558489)
--(axis cs:20020,0.77810177072618)
--(axis cs:20019,0.789680894609265)
--(axis cs:20018,0.772495931914317)
--(axis cs:20017,0.785055140698433)
--(axis cs:20016,0.78761901767032)
--(axis cs:20015,0.790507164663169)
--(axis cs:20014,0.781687595958087)
--(axis cs:20013,0.791713916351401)
--(axis cs:20012,0.800418934225513)
--(axis cs:20011,0.791621009105816)
--(axis cs:20010,0.795793721713181)
--(axis cs:20009,0.795659647973174)
--(axis cs:20008,0.778734812918528)
--(axis cs:20007,0.776152462747538)
--(axis cs:20006,0.761554108086987)
--(axis cs:20005,0.784155806535062)
--(axis cs:20004,0.772903430954199)
--(axis cs:20003,0.763296163039225)
--(axis cs:20002,0.759253855858683)
--(axis cs:20001,0.763952816027816)
--(axis cs:20000,0.771008166201366)
--(axis cs:19999,0.764206375886165)
--(axis cs:19998,0.763249960429917)
--(axis cs:19997,0.754902384203084)
--(axis cs:19996,0.772539512049272)
--(axis cs:19995,0.768572744849023)
--(axis cs:19994,0.769466603670087)
--(axis cs:19993,0.779511437322778)
--(axis cs:19992,0.774887408787672)
--(axis cs:19991,0.754893473499941)
--(axis cs:19990,0.743884066930256)
--(axis cs:19989,0.744079733582534)
--(axis cs:19988,0.743721462232982)
--(axis cs:19987,0.733717489115359)
--(axis cs:19986,0.746960882931363)
--(axis cs:19985,0.727836615107007)
--(axis cs:19984,0.730242379941659)
--(axis cs:19983,0.735488151614104)
--(axis cs:19982,0.735465105978487)
--(axis cs:19981,0.732532372073949)
--(axis cs:19980,0.728687410114846)
--(axis cs:19979,0.757795986224847)
--(axis cs:19978,0.756374303037099)
--(axis cs:19977,0.750991214616967)
--(axis cs:19976,0.729109358589195)
--(axis cs:19975,0.748070864696885)
--(axis cs:19974,0.773111555336882)
--(axis cs:19973,0.752385158012773)
--(axis cs:19972,0.745962462394727)
--(axis cs:19971,0.746170139271081)
--(axis cs:19970,0.761009086965351)
--(axis cs:19969,0.762331583294361)
--(axis cs:19968,0.785125399763744)
--(axis cs:19967,0.782896740735031)
--(axis cs:19966,0.7736150648374)
--(axis cs:19965,0.75936427707935)
--(axis cs:19964,0.766831020085502)
--(axis cs:19963,0.767951004058909)
--(axis cs:19962,0.797097027967583)
--(axis cs:19961,0.800010308374407)
--(axis cs:19960,0.797639230939)
--(axis cs:19959,0.764053663228734)
--(axis cs:19958,0.763933028859042)
--(axis cs:19957,0.765442003050703)
--(axis cs:19956,0.772305589679503)
--(axis cs:19955,0.757387282150541)
--(axis cs:19954,0.72516800336568)
--(axis cs:19953,0.72774053471541)
--(axis cs:19952,0.759470050377561)
--(axis cs:19951,0.771516627361125)
--(axis cs:19950,0.763874187756312)
--(axis cs:19949,0.765596730661018)
--(axis cs:19948,0.743746525618626)
--(axis cs:19947,0.75768726633474)
--(axis cs:19946,0.748729179659659)
--(axis cs:19945,0.764572361439413)
--(axis cs:19944,0.765188695256461)
--(axis cs:19943,0.775566338543074)
--(axis cs:19942,0.7483776071572)
--(axis cs:19941,0.744556500617508)
--(axis cs:19940,0.757205148048966)
--(axis cs:19939,0.764323432348013)
--(axis cs:19938,0.763928602790575)
--(axis cs:19937,0.77050845524461)
--(axis cs:19936,0.769476263551404)
--(axis cs:19935,0.771816574891387)
--(axis cs:19934,0.777267670653028)
--(axis cs:19933,0.776418365978073)
--(axis cs:19932,0.740583601531876)
--(axis cs:19931,0.728912478886418)
--(axis cs:19930,0.746256729655962)
--(axis cs:19929,0.765509788198431)
--(axis cs:19928,0.77147874321988)
--(axis cs:19927,0.768649857127053)
--(axis cs:19926,0.774985022300414)
--(axis cs:19925,0.791174069186452)
--(axis cs:19924,0.800857589998829)
--(axis cs:19923,0.8199093661298)
--(axis cs:19922,0.821350853443811)
--(axis cs:19921,0.824828799329266)
--(axis cs:19920,0.817401528708488)
--(axis cs:19919,0.81647534486858)
--(axis cs:19918,0.815679492577205)
--(axis cs:19917,0.813911706966003)
--(axis cs:19916,0.812504008759549)
--(axis cs:19915,0.832970074634142)
--(axis cs:19914,0.830977090680777)
--(axis cs:19913,0.830776407034261)
--(axis cs:19912,0.834240747497548)
--(axis cs:19911,0.841208454873993)
--(axis cs:19910,0.834891591452838)
--(axis cs:19909,0.825369299785135)
--(axis cs:19908,0.831518837908633)
--(axis cs:19907,0.830790436956838)
--(axis cs:19906,0.826801811606225)
--(axis cs:19905,0.801474899080669)
--(axis cs:19904,0.791199490558358)
--(axis cs:19903,0.780088030452888)
--(axis cs:19902,0.802492105446812)
--(axis cs:19901,0.799453609410635)
--(axis cs:19900,0.801553460590581)
--(axis cs:19899,0.798829414916979)
--(axis cs:19898,0.804782658105268)
--(axis cs:19897,0.798888495771802)
--(axis cs:19896,0.801276775732844)
--(axis cs:19895,0.77482075395128)
--(axis cs:19894,0.792927348132546)
--(axis cs:19893,0.788623481269246)
--(axis cs:19892,0.78639742861732)
--(axis cs:19891,0.77235422755165)
--(axis cs:19890,0.775166964227736)
--(axis cs:19889,0.783005943033196)
--(axis cs:19888,0.76532280959155)
--(axis cs:19887,0.765295788595488)
--(axis cs:19886,0.761749292046669)
--(axis cs:19885,0.782187460184275)
--(axis cs:19884,0.795670331184862)
--(axis cs:19883,0.805844453191875)
--(axis cs:19882,0.814982800781323)
--(axis cs:19881,0.814044886984036)
--(axis cs:19880,0.820407674410386)
--(axis cs:19879,0.815123800923789)
--(axis cs:19878,0.843866165850735)
--(axis cs:19877,0.843890763844045)
--(axis cs:19876,0.844102126355998)
--(axis cs:19875,0.844447221161472)
--(axis cs:19874,0.829134167210103)
--(axis cs:19873,0.83460353880425)
--(axis cs:19872,0.828666488492727)
--(axis cs:19871,0.831378148079125)
--(axis cs:19870,0.822769306195129)
--(axis cs:19869,0.83155301157355)
--(axis cs:19868,0.863970799156566)
--(axis cs:19867,0.878131559652111)
--(axis cs:19866,0.895059022105409)
--(axis cs:19865,0.880569196993322)
--(axis cs:19864,0.872183628460699)
--(axis cs:19863,0.84766759387544)
--(axis cs:19862,0.816555066904757)
--(axis cs:19861,0.839220334502057)
--(axis cs:19860,0.83031097702609)
--(axis cs:19859,0.830117371565172)
--(axis cs:19858,0.828792333295861)
--(axis cs:19857,0.830392057521549)
--(axis cs:19856,0.826772325916408)
--(axis cs:19855,0.827096433961491)
--(axis cs:19854,0.840535893010886)
--(axis cs:19853,0.834764703553005)
--(axis cs:19852,0.830607565492865)
--(axis cs:19851,0.832745345513961)
--(axis cs:19850,0.837410911269549)
--(axis cs:19849,0.852104196099122)
--(axis cs:19848,0.827624572298474)
--(axis cs:19847,0.836683414743902)
--(axis cs:19846,0.821701458825823)
--(axis cs:19845,0.830140815592194)
--(axis cs:19844,0.829826463042343)
--(axis cs:19843,0.831868669229271)
--(axis cs:19842,0.860634022344446)
--(axis cs:19841,0.867635075077733)
--(axis cs:19840,0.885652208630749)
--(axis cs:19839,0.908151410333913)
--(axis cs:19838,0.88535006088375)
--(axis cs:19837,0.885243534099599)
--(axis cs:19836,0.879557950401334)
--(axis cs:19835,0.876286743879401)
--(axis cs:19834,0.871437035516439)
--(axis cs:19833,0.875398029866085)
--(axis cs:19832,0.875332821517961)
--(axis cs:19831,0.870015338868132)
--(axis cs:19830,0.865275597014161)
--(axis cs:19829,0.836233294481733)
--(axis cs:19828,0.839445671307033)
--(axis cs:19827,0.812848687348749)
--(axis cs:19826,0.810351058153081)
--(axis cs:19825,0.801055238857742)
--(axis cs:19824,0.808550851817923)
--(axis cs:19823,0.797546422182351)
--(axis cs:19822,0.7720307120539)
--(axis cs:19821,0.739828265628429)
--(axis cs:19820,0.716967598367078)
--(axis cs:19819,0.671551686164054)
--(axis cs:19818,0.697508252295718)
--(axis cs:19817,0.708055892438292)
--(axis cs:19816,0.717796140265134)
--(axis cs:19815,0.73138041270182)
--(axis cs:19814,0.745552593009445)
--(axis cs:19813,0.762328138370017)
--(axis cs:19812,0.762436730636317)
--(axis cs:19811,0.77544442717964)
--(axis cs:19810,0.80056354221934)
--(axis cs:19809,0.807231424676252)
--(axis cs:19808,0.802016821005744)
--(axis cs:19807,0.804668105583247)
--(axis cs:19806,0.814378899204805)
--(axis cs:19805,0.817207529299558)
--(axis cs:19804,0.806329228969876)
--(axis cs:19803,0.836298912672557)
--(axis cs:19802,0.828292668296801)
--(axis cs:19801,0.829757743283769)
--(axis cs:19800,0.822885156239613)
--(axis cs:19799,0.80596572480575)
--(axis cs:19798,0.793475439461965)
--(axis cs:19797,0.788702384075213)
--(axis cs:19796,0.786170715081772)
--(axis cs:19795,0.781709647331351)
--(axis cs:19794,0.79768155530345)
--(axis cs:19793,0.785940249708902)
--(axis cs:19792,0.78570212317092)
--(axis cs:19791,0.77406762098024)
--(axis cs:19790,0.779724471287615)
--(axis cs:19789,0.774363920877041)
--(axis cs:19788,0.788397490268844)
--(axis cs:19787,0.807410493504555)
--(axis cs:19786,0.797691025652093)
--(axis cs:19785,0.797405056964776)
--(axis cs:19784,0.796545191148063)
--(axis cs:19783,0.772513876073929)
--(axis cs:19782,0.782968016842013)
--(axis cs:19781,0.771531961459595)
--(axis cs:19780,0.767620887983712)
--(axis cs:19779,0.766023715332332)
--(axis cs:19778,0.759259398752868)
--(axis cs:19777,0.77391155937423)
--(axis cs:19776,0.802190457794614)
--(axis cs:19775,0.791701959924617)
--(axis cs:19774,0.777734404693258)
--(axis cs:19773,0.779281328406072)
--(axis cs:19772,0.818741854287634)
--(axis cs:19771,0.851234546632187)
--(axis cs:19770,0.819819160006545)
--(axis cs:19769,0.816044300033617)
--(axis cs:19768,0.789126936678939)
--(axis cs:19767,0.76965341066043)
--(axis cs:19766,0.789397629903479)
--(axis cs:19765,0.811430090445571)
--(axis cs:19764,0.809306328699391)
--(axis cs:19763,0.805871593966102)
--(axis cs:19762,0.809769393842291)
--(axis cs:19761,0.830705490747263)
--(axis cs:19760,0.853821569953728)
--(axis cs:19759,0.869642744116959)
--(axis cs:19758,0.869634023891978)
--(axis cs:19757,0.862695226416462)
--(axis cs:19756,0.849167168962734)
--(axis cs:19755,0.849422890225433)
--(axis cs:19754,0.839820608749012)
--(axis cs:19753,0.837517545116919)
--(axis cs:19752,0.817488979455786)
--(axis cs:19751,0.777946006438004)
--(axis cs:19750,0.799326431006858)
--(axis cs:19749,0.832050803838668)
--(axis cs:19748,0.864679729929012)
--(axis cs:19747,0.861681144609736)
--(axis cs:19746,0.844330132270714)
--(axis cs:19745,0.841106131026588)
--(axis cs:19744,0.842034940571041)
--(axis cs:19743,0.841111929499123)
--(axis cs:19742,0.854901948416726)
--(axis cs:19741,0.847136705183747)
--(axis cs:19740,0.858985550966383)
--(axis cs:19739,0.850455206501243)
--(axis cs:19738,0.850291834216185)
--(axis cs:19737,0.850135875138707)
--(axis cs:19736,0.844635246417666)
--(axis cs:19735,0.844512175130739)
--(axis cs:19734,0.87019104154127)
--(axis cs:19733,0.873219438790779)
--(axis cs:19732,0.885650345355382)
--(axis cs:19731,0.884578250973779)
--(axis cs:19730,0.880979585562239)
--(axis cs:19729,0.859814522978921)
--(axis cs:19728,0.844790948933828)
--(axis cs:19727,0.846863168664031)
--(axis cs:19726,0.847715320144917)
--(axis cs:19725,0.830947412835636)
--(axis cs:19724,0.839600090149314)
--(axis cs:19723,0.842522789068299)
--(axis cs:19722,0.828454454618448)
--(axis cs:19721,0.844388957554029)
--(axis cs:19720,0.811828161850457)
--(axis cs:19719,0.816666074676949)
--(axis cs:19718,0.824845329810655)
--(axis cs:19717,0.822105662042208)
--(axis cs:19716,0.821846175505822)
--(axis cs:19715,0.839022074417329)
--(axis cs:19714,0.805221130093082)
--(axis cs:19713,0.806973313162063)
--(axis cs:19712,0.775486199156185)
--(axis cs:19711,0.775355958253622)
--(axis cs:19710,0.757958598110934)
--(axis cs:19709,0.755545242066808)
--(axis cs:19708,0.774674246995349)
--(axis cs:19707,0.777688220049991)
--(axis cs:19706,0.771239267768705)
--(axis cs:19705,0.781552302374163)
--(axis cs:19704,0.766244122260866)
--(axis cs:19703,0.771879718130254)
--(axis cs:19702,0.78228439495823)
--(axis cs:19701,0.771185071262784)
--(axis cs:19700,0.772219539799034)
--(axis cs:19699,0.757393913757588)
--(axis cs:19698,0.749498247608189)
--(axis cs:19697,0.770822446123559)
--(axis cs:19696,0.783059359181432)
--(axis cs:19695,0.768059487823194)
--(axis cs:19694,0.771292029449868)
--(axis cs:19693,0.789080655543549)
--(axis cs:19692,0.813033489811919)
--(axis cs:19691,0.830119606133178)
--(axis cs:19690,0.825388632074691)
--(axis cs:19689,0.822737863368088)
--(axis cs:19688,0.79689451927974)
--(axis cs:19687,0.825542720665519)
--(axis cs:19686,0.824036120720418)
--(axis cs:19685,0.830115821910909)
--(axis cs:19684,0.836465917670748)
--(axis cs:19683,0.831291303557174)
--(axis cs:19682,0.857073200756979)
--(axis cs:19681,0.847746098797078)
--(axis cs:19680,0.848404137123369)
--(axis cs:19679,0.848301122239878)
--(axis cs:19678,0.847017330552828)
--(axis cs:19677,0.832398883698947)
--(axis cs:19676,0.821160921103482)
--(axis cs:19675,0.826220031727105)
--(axis cs:19674,0.849746118271501)
--(axis cs:19673,0.828952236624714)
--(axis cs:19672,0.819358933901156)
--(axis cs:19671,0.803747633410927)
--(axis cs:19670,0.804757860358843)
--(axis cs:19669,0.801446351891451)
--(axis cs:19668,0.791106203327731)
--(axis cs:19667,0.753065679005603)
--(axis cs:19666,0.757211998200632)
--(axis cs:19665,0.744147953460057)
--(axis cs:19664,0.773074019662332)
--(axis cs:19663,0.765243057603061)
--(axis cs:19662,0.762808659139604)
--(axis cs:19661,0.801882415330374)
--(axis cs:19660,0.802330593653003)
--(axis cs:19659,0.805054845150369)
--(axis cs:19658,0.811144779486755)
--(axis cs:19657,0.843742623089833)
--(axis cs:19656,0.849364515012635)
--(axis cs:19655,0.852544205209868)
--(axis cs:19654,0.821248730088264)
--(axis cs:19653,0.831399046791842)
--(axis cs:19652,0.853108018696474)
--(axis cs:19651,0.858296246853632)
--(axis cs:19650,0.858295037682707)
--(axis cs:19649,0.886621254605598)
--(axis cs:19648,0.903149205485778)
--(axis cs:19647,0.906169151001822)
--(axis cs:19646,0.921372545222304)
--(axis cs:19645,0.917905768058083)
--(axis cs:19644,0.899588117045984)
--(axis cs:19643,0.928990334849088)
--(axis cs:19642,0.902412795972295)
--(axis cs:19641,0.870054743826443)
--(axis cs:19640,0.883473744251198)
--(axis cs:19639,0.892301789985638)
--(axis cs:19638,0.884618911846121)
--(axis cs:19637,0.877482603951854)
--(axis cs:19636,0.889675054147146)
--(axis cs:19635,0.881688564658057)
--(axis cs:19634,0.896141585161012)
--(axis cs:19633,0.915949625528338)
--(axis cs:19632,0.886731773861492)
--(axis cs:19631,0.885419474762346)
--(axis cs:19630,0.887517243540291)
--(axis cs:19629,0.858519754119303)
--(axis cs:19628,0.841104448258083)
--(axis cs:19627,0.844879933802849)
--(axis cs:19626,0.846797247820713)
--(axis cs:19625,0.845512142253325)
--(axis cs:19624,0.832409027080054)
--(axis cs:19623,0.81640828097549)
--(axis cs:19622,0.840385909009201)
--(axis cs:19621,0.847261237043584)
--(axis cs:19620,0.831246986863427)
--(axis cs:19619,0.816728189123064)
--(axis cs:19618,0.838596279748131)
--(axis cs:19617,0.817452277639489)
--(axis cs:19616,0.821411746338272)
--(axis cs:19615,0.815893940440859)
--(axis cs:19614,0.800290500013111)
--(axis cs:19613,0.774892874210037)
--(axis cs:19612,0.786541970347137)
--(axis cs:19611,0.798040560696246)
--(axis cs:19610,0.795963889918224)
--(axis cs:19609,0.805256569994008)
--(axis cs:19608,0.81915267387744)
--(axis cs:19607,0.814716516407738)
--(axis cs:19606,0.788405727221749)
--(axis cs:19605,0.798498931613351)
--(axis cs:19604,0.804760292292628)
--(axis cs:19603,0.811341491480009)
--(axis cs:19602,0.804439405816861)
--(axis cs:19601,0.805830689837912)
--(axis cs:19600,0.806419063871839)
--(axis cs:19599,0.810266075993948)
--(axis cs:19598,0.809436632224788)
--(axis cs:19597,0.815557025981931)
--(axis cs:19596,0.80053723767721)
--(axis cs:19595,0.780384412999061)
--(axis cs:19594,0.812895714007)
--(axis cs:19593,0.816264620027659)
--(axis cs:19592,0.815018532867052)
--(axis cs:19591,0.812444918285444)
--(axis cs:19590,0.815412890555383)
--(axis cs:19589,0.832216343797176)
--(axis cs:19588,0.821030498640251)
--(axis cs:19587,0.835365834209115)
--(axis cs:19586,0.83872557753961)
--(axis cs:19585,0.857333332172817)
--(axis cs:19584,0.854325323746637)
--(axis cs:19583,0.840551349002866)
--(axis cs:19582,0.839049675339273)
--(axis cs:19581,0.819920487195762)
--(axis cs:19580,0.816706676800753)
--(axis cs:19579,0.808082929609115)
--(axis cs:19578,0.789314463299659)
--(axis cs:19577,0.781858613923388)
--(axis cs:19576,0.794257607006824)
--(axis cs:19575,0.803897647869379)
--(axis cs:19574,0.782870703363659)
--(axis cs:19573,0.792234557416955)
--(axis cs:19572,0.817173790316477)
--(axis cs:19571,0.835676556213746)
--(axis cs:19570,0.850198756587902)
--(axis cs:19569,0.84474251444053)
--(axis cs:19568,0.855094137907079)
--(axis cs:19567,0.84335344134286)
--(axis cs:19566,0.8480947034761)
--(axis cs:19565,0.827042788719775)
--(axis cs:19564,0.850931504916363)
--(axis cs:19563,0.834130858278565)
--(axis cs:19562,0.837831506545155)
--(axis cs:19561,0.845324609673009)
--(axis cs:19560,0.851711181698194)
--(axis cs:19559,0.849220409673753)
--(axis cs:19558,0.852935736077712)
--(axis cs:19557,0.870430968755206)
--(axis cs:19556,0.866811841085848)
--(axis cs:19555,0.886706291012651)
--(axis cs:19554,0.88331708486513)
--(axis cs:19553,0.887092579656172)
--(axis cs:19552,0.879806855297614)
--(axis cs:19551,0.858123411000715)
--(axis cs:19550,0.848496905432564)
--(axis cs:19549,0.83834830358449)
--(axis cs:19548,0.834175325772801)
--(axis cs:19547,0.853725619012819)
--(axis cs:19546,0.848631899856738)
--(axis cs:19545,0.852042304787156)
--(axis cs:19544,0.838820622200267)
--(axis cs:19543,0.831308354972846)
--(axis cs:19542,0.814722877895148)
--(axis cs:19541,0.824052737162435)
--(axis cs:19540,0.8113272931617)
--(axis cs:19539,0.818063860781899)
--(axis cs:19538,0.807666953505897)
--(axis cs:19537,0.824227645748918)
--(axis cs:19536,0.823069180986683)
--(axis cs:19535,0.79878729602286)
--(axis cs:19534,0.790811456917064)
--(axis cs:19533,0.777491203815056)
--(axis cs:19532,0.79844290882811)
--(axis cs:19531,0.796418620127693)
--(axis cs:19530,0.798029824749035)
--(axis cs:19529,0.813479150301086)
--(axis cs:19528,0.809378729583091)
--(axis cs:19527,0.791652807918686)
--(axis cs:19526,0.793044150146438)
--(axis cs:19525,0.785038633396648)
--(axis cs:19524,0.772977861850736)
--(axis cs:19523,0.774168092207767)
--(axis cs:19522,0.770956595415055)
--(axis cs:19521,0.757572184235513)
--(axis cs:19520,0.757488540835253)
--(axis cs:19519,0.750610425585186)
--(axis cs:19518,0.757591161698181)
--(axis cs:19517,0.729474170424206)
--(axis cs:19516,0.736197349680133)
--(axis cs:19515,0.73056946285015)
--(axis cs:19514,0.764620241768525)
--(axis cs:19513,0.769031833692306)
--(axis cs:19512,0.729151634641761)
--(axis cs:19511,0.761038052981549)
--(axis cs:19510,0.755411374743773)
--(axis cs:19509,0.734599505410856)
--(axis cs:19508,0.755457247896404)
--(axis cs:19507,0.786789487463573)
--(axis cs:19506,0.785293026970988)
--(axis cs:19505,0.806708573078352)
--(axis cs:19504,0.805645570151059)
--(axis cs:19503,0.79915893583611)
--(axis cs:19502,0.80239476776995)
--(axis cs:19501,0.827298595184385)
--(axis cs:19500,0.83800667902092)
--(axis cs:19499,0.837203699077784)
--(axis cs:19498,0.847226548070723)
--(axis cs:19497,0.852621820908795)
--(axis cs:19496,0.844825826495896)
--(axis cs:19495,0.869044756161808)
--(axis cs:19494,0.856844125647116)
--(axis cs:19493,0.861992023408376)
--(axis cs:19492,0.870058164266255)
--(axis cs:19491,0.848643176429176)
--(axis cs:19490,0.854676814220219)
--(axis cs:19489,0.857312287848844)
--(axis cs:19488,0.856958848402831)
--(axis cs:19487,0.835899842808085)
--(axis cs:19486,0.843646368177559)
--(axis cs:19485,0.835421279421884)
--(axis cs:19484,0.838098465752725)
--(axis cs:19483,0.842310495535898)
--(axis cs:19482,0.848852379855853)
--(axis cs:19481,0.82725461942581)
--(axis cs:19480,0.817697301335552)
--(axis cs:19479,0.819941377446721)
--(axis cs:19478,0.837314720067161)
--(axis cs:19477,0.833490886353389)
--(axis cs:19476,0.837468701343999)
--(axis cs:19475,0.809427478436849)
--(axis cs:19474,0.817419897351326)
--(axis cs:19473,0.823712248341304)
--(axis cs:19472,0.822149425251444)
--(axis cs:19471,0.836720063111357)
--(axis cs:19470,0.847673561888431)
--(axis cs:19469,0.862121902502183)
--(axis cs:19468,0.860902023674576)
--(axis cs:19467,0.852112833604107)
--(axis cs:19466,0.850523324735217)
--(axis cs:19465,0.852782697103225)
--(axis cs:19464,0.870637804374282)
--(axis cs:19463,0.873527244493576)
--(axis cs:19462,0.872506901671851)
--(axis cs:19461,0.886720880952385)
--(axis cs:19460,0.910441283549849)
--(axis cs:19459,0.909729665063709)
--(axis cs:19458,0.893717699553655)
--(axis cs:19457,0.891737278045789)
--(axis cs:19456,0.886086879536008)
--(axis cs:19455,0.886297429541128)
--(axis cs:19454,0.885392553522602)
--(axis cs:19453,0.873390314872551)
--(axis cs:19452,0.863497405681536)
--(axis cs:19451,0.856340826750248)
--(axis cs:19450,0.846830380937437)
--(axis cs:19449,0.831193717967312)
--(axis cs:19448,0.827843303921762)
--(axis cs:19447,0.838977508934224)
--(axis cs:19446,0.860692485692048)
--(axis cs:19445,0.860541352749048)
--(axis cs:19444,0.843232826277052)
--(axis cs:19443,0.837169272269893)
--(axis cs:19442,0.837833654962133)
--(axis cs:19441,0.819745577928338)
--(axis cs:19440,0.785858236574448)
--(axis cs:19439,0.786575078973798)
--(axis cs:19438,0.778696783865474)
--(axis cs:19437,0.780795378878847)
--(axis cs:19436,0.794849516860311)
--(axis cs:19435,0.794584045652859)
--(axis cs:19434,0.776526241095014)
--(axis cs:19433,0.776858525787348)
--(axis cs:19432,0.78826882723034)
--(axis cs:19431,0.815508518633324)
--(axis cs:19430,0.820508982019042)
--(axis cs:19429,0.842975725010206)
--(axis cs:19428,0.84286818082105)
--(axis cs:19427,0.832329212481872)
--(axis cs:19426,0.801914122118154)
--(axis cs:19425,0.791306983628087)
--(axis cs:19424,0.820268003904371)
--(axis cs:19423,0.822085738170383)
--(axis cs:19422,0.813944730030201)
--(axis cs:19421,0.81315953468574)
--(axis cs:19420,0.843880950406463)
--(axis cs:19419,0.864283046027101)
--(axis cs:19418,0.868999348532162)
--(axis cs:19417,0.889305857787609)
--(axis cs:19416,0.881939277639158)
--(axis cs:19415,0.891920992716912)
--(axis cs:19414,0.890957941491561)
--(axis cs:19413,0.890227977257256)
--(axis cs:19412,0.896271860225241)
--(axis cs:19411,0.87785983166348)
--(axis cs:19410,0.871329798314127)
--(axis cs:19409,0.854267000033952)
--(axis cs:19408,0.865135596205728)
--(axis cs:19407,0.873747088210747)
--(axis cs:19406,0.872129979294889)
--(axis cs:19405,0.87158264787893)
--(axis cs:19404,0.843586147393018)
--(axis cs:19403,0.839363707701899)
--(axis cs:19402,0.841211788679913)
--(axis cs:19401,0.842643720373137)
--(axis cs:19400,0.813648707837674)
--(axis cs:19399,0.794498501414069)
--(axis cs:19398,0.784083309112825)
--(axis cs:19397,0.752421763784666)
--(axis cs:19396,0.764549481071322)
--(axis cs:19395,0.767207844593009)
--(axis cs:19394,0.767465477664227)
--(axis cs:19393,0.77050250868918)
--(axis cs:19392,0.765488437588948)
--(axis cs:19391,0.759553583003181)
--(axis cs:19390,0.748412765746908)
--(axis cs:19389,0.75810868455255)
--(axis cs:19388,0.763657803672447)
--(axis cs:19387,0.752331954709881)
--(axis cs:19386,0.753718630296301)
--(axis cs:19385,0.762193495042727)
--(axis cs:19384,0.770633094333187)
--(axis cs:19383,0.770444293715525)
--(axis cs:19382,0.775464690437687)
--(axis cs:19381,0.778323457870718)
--(axis cs:19380,0.789902303966539)
--(axis cs:19379,0.788671510912077)
--(axis cs:19378,0.794343288015129)
--(axis cs:19377,0.814632151458184)
--(axis cs:19376,0.835930076174224)
--(axis cs:19375,0.825308187681646)
--(axis cs:19374,0.826415065446834)
--(axis cs:19373,0.82360005464428)
--(axis cs:19372,0.808330432216829)
--(axis cs:19371,0.808504552784779)
--(axis cs:19370,0.815605807112092)
--(axis cs:19369,0.821449756159174)
--(axis cs:19368,0.823800385742766)
--(axis cs:19367,0.841018796614874)
--(axis cs:19366,0.855875051484191)
--(axis cs:19365,0.852851288389029)
--(axis cs:19364,0.843751707483961)
--(axis cs:19363,0.850357815449133)
--(axis cs:19362,0.852322037543942)
--(axis cs:19361,0.853738324453948)
--(axis cs:19360,0.858603834596389)
--(axis cs:19359,0.876026966650951)
--(axis cs:19358,0.86851279476452)
--(axis cs:19357,0.854281263032381)
--(axis cs:19356,0.844625852292783)
--(axis cs:19355,0.84817605272098)
--(axis cs:19354,0.852684049219246)
--(axis cs:19353,0.860490283808807)
--(axis cs:19352,0.886748559642466)
--(axis cs:19351,0.890666220402863)
--(axis cs:19350,0.883373240151853)
--(axis cs:19349,0.888574855297868)
--(axis cs:19348,0.867213896756604)
--(axis cs:19347,0.847139459681922)
--(axis cs:19346,0.822667410444675)
--(axis cs:19345,0.826145509956165)
--(axis cs:19344,0.830194969121407)
--(axis cs:19343,0.843607417137243)
--(axis cs:19342,0.830167605329019)
--(axis cs:19341,0.816272581886614)
--(axis cs:19340,0.812644282690102)
--(axis cs:19339,0.789942067539827)
--(axis cs:19338,0.796908511501241)
--(axis cs:19337,0.792784679818514)
--(axis cs:19336,0.782935562599978)
--(axis cs:19335,0.770375826337399)
--(axis cs:19334,0.761337190336719)
--(axis cs:19333,0.766905892112955)
--(axis cs:19332,0.748863849378989)
--(axis cs:19331,0.7676472598124)
--(axis cs:19330,0.793728733051251)
--(axis cs:19329,0.758970619706144)
--(axis cs:19328,0.775450013228819)
--(axis cs:19327,0.795185033615017)
--(axis cs:19326,0.797297731582959)
--(axis cs:19325,0.80666617519414)
--(axis cs:19324,0.810054910185856)
--(axis cs:19323,0.825345919282658)
--(axis cs:19322,0.8023012368002)
--(axis cs:19321,0.807740620661623)
--(axis cs:19320,0.800017938605901)
--(axis cs:19319,0.808386180479088)
--(axis cs:19318,0.813220774011435)
--(axis cs:19317,0.824787314613389)
--(axis cs:19316,0.830372791342748)
--(axis cs:19315,0.832378183045808)
--(axis cs:19314,0.841258599613121)
--(axis cs:19313,0.843054646481989)
--(axis cs:19312,0.858624675459022)
--(axis cs:19311,0.866678912541324)
--(axis cs:19310,0.854091195846744)
--(axis cs:19309,0.854465444194577)
--(axis cs:19308,0.850465201546602)
--(axis cs:19307,0.832166349731085)
--(axis cs:19306,0.830731971930327)
--(axis cs:19305,0.824085901522662)
--(axis cs:19304,0.828414518606809)
--(axis cs:19303,0.800630801003347)
--(axis cs:19302,0.799546757913115)
--(axis cs:19301,0.790663895018106)
--(axis cs:19300,0.783134432196197)
--(axis cs:19299,0.776184228796643)
--(axis cs:19298,0.764946467581489)
--(axis cs:19297,0.770315042629946)
--(axis cs:19296,0.785390455774888)
--(axis cs:19295,0.773668625272708)
--(axis cs:19294,0.774797562229699)
--(axis cs:19293,0.793797043045933)
--(axis cs:19292,0.769747136048705)
--(axis cs:19291,0.744151666478562)
--(axis cs:19290,0.781208071081759)
--(axis cs:19289,0.778284679651367)
--(axis cs:19288,0.797013348098616)
--(axis cs:19287,0.798617872967189)
--(axis cs:19286,0.811310173128575)
--(axis cs:19285,0.826839996169893)
--(axis cs:19284,0.831085299026045)
--(axis cs:19283,0.832502667887522)
--(axis cs:19282,0.836841442393601)
--(axis cs:19281,0.837595697314709)
--(axis cs:19280,0.837367528805844)
--(axis cs:19279,0.831803618808816)
--(axis cs:19278,0.843251725608959)
--(axis cs:19277,0.853577031207567)
--(axis cs:19276,0.834069588632035)
--(axis cs:19275,0.847846547491211)
--(axis cs:19274,0.851584535328342)
--(axis cs:19273,0.839397010160581)
--(axis cs:19272,0.829986891230022)
--(axis cs:19271,0.843241914907934)
--(axis cs:19270,0.822751792358592)
--(axis cs:19269,0.852864803130679)
--(axis cs:19268,0.840468627471124)
--(axis cs:19267,0.845857218387812)
--(axis cs:19266,0.834704947034398)
--(axis cs:19265,0.821081712863584)
--(axis cs:19264,0.815611804251392)
--(axis cs:19263,0.815084086698769)
--(axis cs:19262,0.837237337591912)
--(axis cs:19261,0.850992897477936)
--(axis cs:19260,0.851670861147841)
--(axis cs:19259,0.851082527669075)
--(axis cs:19258,0.863341645017024)
--(axis cs:19257,0.837943465277284)
--(axis cs:19256,0.827508156098558)
--(axis cs:19255,0.816674247816119)
--(axis cs:19254,0.814168596348588)
--(axis cs:19253,0.814365349217534)
--(axis cs:19252,0.831006108180615)
--(axis cs:19251,0.847047570824971)
--(axis cs:19250,0.850121654125226)
--(axis cs:19249,0.834280419609259)
--(axis cs:19248,0.835927741959223)
--(axis cs:19247,0.839512991641462)
--(axis cs:19246,0.862102383461578)
--(axis cs:19245,0.863220837174069)
--(axis cs:19244,0.863398095636519)
--(axis cs:19243,0.884085564463109)
--(axis cs:19242,0.883736596542197)
--(axis cs:19241,0.872983982824596)
--(axis cs:19240,0.874722285783404)
--(axis cs:19239,0.874993725828514)
--(axis cs:19238,0.848823177099632)
--(axis cs:19237,0.846662494795724)
--(axis cs:19236,0.844016604719371)
--(axis cs:19235,0.838538352066354)
--(axis cs:19234,0.837570164633688)
--(axis cs:19233,0.839560878596744)
--(axis cs:19232,0.820089509688891)
--(axis cs:19231,0.799736955310503)
--(axis cs:19230,0.783995580286306)
--(axis cs:19229,0.772057875991334)
--(axis cs:19228,0.757968032202733)
--(axis cs:19227,0.760167743704464)
--(axis cs:19226,0.732543061538787)
--(axis cs:19225,0.74150545006603)
--(axis cs:19224,0.751408181201424)
--(axis cs:19223,0.706777523055567)
--(axis cs:19222,0.738922930677347)
--(axis cs:19221,0.753341743190575)
--(axis cs:19220,0.756894909043298)
--(axis cs:19219,0.777392053634369)
--(axis cs:19218,0.773887329015507)
--(axis cs:19217,0.78684652975537)
--(axis cs:19216,0.786914578316999)
--(axis cs:19215,0.819075316517185)
--(axis cs:19214,0.816664771755521)
--(axis cs:19213,0.817042687655859)
--(axis cs:19212,0.848460880086778)
--(axis cs:19211,0.856843566215735)
--(axis cs:19210,0.87529460392366)
--(axis cs:19209,0.868118548984103)
--(axis cs:19208,0.867760413611515)
--(axis cs:19207,0.8818061387828)
--(axis cs:19206,0.884500473346671)
--(axis cs:19205,0.875675221335521)
--(axis cs:19204,0.868584309212011)
--(axis cs:19203,0.872577400113292)
--(axis cs:19202,0.856543993094325)
--(axis cs:19201,0.837812527714895)
--(axis cs:19200,0.845316667759545)
--(axis cs:19199,0.86298801983065)
--(axis cs:19198,0.89326012246128)
--(axis cs:19197,0.895029908645448)
--(axis cs:19196,0.901461255854431)
--(axis cs:19195,0.896639462053188)
--(axis cs:19194,0.908598460078794)
--(axis cs:19193,0.932088068394003)
--(axis cs:19192,0.908189405978246)
--(axis cs:19191,0.895082147612067)
--(axis cs:19190,0.882545302977683)
--(axis cs:19189,0.883307215378109)
--(axis cs:19188,0.889818943479908)
--(axis cs:19187,0.876074276129094)
--(axis cs:19186,0.868374071308297)
--(axis cs:19185,0.874562924270981)
--(axis cs:19184,0.868231895263272)
--(axis cs:19183,0.867517163916449)
--(axis cs:19182,0.889229500454471)
--(axis cs:19181,0.896260106416248)
--(axis cs:19180,0.890945870408177)
--(axis cs:19179,0.889415589469525)
--(axis cs:19178,0.856765804933827)
--(axis cs:19177,0.837511014374421)
--(axis cs:19176,0.823768131724089)
--(axis cs:19175,0.797153014793978)
--(axis cs:19174,0.792945393913514)
--(axis cs:19173,0.760542121993073)
--(axis cs:19172,0.794207127859204)
--(axis cs:19171,0.810633953289376)
--(axis cs:19170,0.813693100703213)
--(axis cs:19169,0.830937907370697)
--(axis cs:19168,0.822124573144749)
--(axis cs:19167,0.822086526080952)
--(axis cs:19166,0.825331821178934)
--(axis cs:19165,0.817733648427621)
--(axis cs:19164,0.817582171212895)
--(axis cs:19163,0.824217816248668)
--(axis cs:19162,0.787160734297977)
--(axis cs:19161,0.781191585713045)
--(axis cs:19160,0.772157059552017)
--(axis cs:19159,0.731095126431444)
--(axis cs:19158,0.764914114282398)
--(axis cs:19157,0.763515607202847)
--(axis cs:19156,0.762244774377529)
--(axis cs:19155,0.7620935867481)
--(axis cs:19154,0.75874679194535)
--(axis cs:19153,0.771446669583008)
--(axis cs:19152,0.752409798874251)
--(axis cs:19151,0.763117727374713)
--(axis cs:19150,0.75941078042289)
--(axis cs:19149,0.751146866642587)
--(axis cs:19148,0.768994634871701)
--(axis cs:19147,0.773709000606854)
--(axis cs:19146,0.77916804530478)
--(axis cs:19145,0.808604056694886)
--(axis cs:19144,0.802393227457623)
--(axis cs:19143,0.801739345830206)
--(axis cs:19142,0.814976312463819)
--(axis cs:19141,0.81243419634765)
--(axis cs:19140,0.813125111696142)
--(axis cs:19139,0.812227772332429)
--(axis cs:19138,0.797510013114491)
--(axis cs:19137,0.79850670212419)
--(axis cs:19136,0.81569474945458)
--(axis cs:19135,0.817362100047704)
--(axis cs:19134,0.816411323041251)
--(axis cs:19133,0.805663458567692)
--(axis cs:19132,0.796022639470897)
--(axis cs:19131,0.771128126723577)
--(axis cs:19130,0.773574815927325)
--(axis cs:19129,0.761011295599193)
--(axis cs:19128,0.738872158627376)
--(axis cs:19127,0.754782715022392)
--(axis cs:19126,0.748269886145202)
--(axis cs:19125,0.718942126705169)
--(axis cs:19124,0.719614178828704)
--(axis cs:19123,0.724958965271701)
--(axis cs:19122,0.707509814600677)
--(axis cs:19121,0.731324104862369)
--(axis cs:19120,0.731841227903237)
--(axis cs:19119,0.744320175259111)
--(axis cs:19118,0.746073963451584)
--(axis cs:19117,0.750421874196337)
--(axis cs:19116,0.739191723307209)
--(axis cs:19115,0.735271339131251)
--(axis cs:19114,0.734165444781046)
--(axis cs:19113,0.758836926371933)
--(axis cs:19112,0.774707689361339)
--(axis cs:19111,0.814697141199612)
--(axis cs:19110,0.81192370945667)
--(axis cs:19109,0.847613058712279)
--(axis cs:19108,0.847895698233008)
--(axis cs:19107,0.836830760540909)
--(axis cs:19106,0.832258273963598)
--(axis cs:19105,0.831545087791915)
--(axis cs:19104,0.854228627366133)
--(axis cs:19103,0.857448095608611)
--(axis cs:19102,0.861396865272947)
--(axis cs:19101,0.858008401570045)
--(axis cs:19100,0.862023315556692)
--(axis cs:19099,0.856279300603192)
--(axis cs:19098,0.847206178482339)
--(axis cs:19097,0.858120882553665)
--(axis cs:19096,0.870377182124687)
--(axis cs:19095,0.870387186456702)
--(axis cs:19094,0.885876822196713)
--(axis cs:19093,0.873661340473875)
--(axis cs:19092,0.86503660069247)
--(axis cs:19091,0.836516843656258)
--(axis cs:19090,0.843669988145169)
--(axis cs:19089,0.828231907049168)
--(axis cs:19088,0.828789839061692)
--(axis cs:19087,0.825049036498472)
--(axis cs:19086,0.824032285343092)
--(axis cs:19085,0.820792301902488)
--(axis cs:19084,0.804918931389508)
--(axis cs:19083,0.817551890503034)
--(axis cs:19082,0.806195547160932)
--(axis cs:19081,0.801650306832159)
--(axis cs:19080,0.810119053774961)
--(axis cs:19079,0.802690357518575)
--(axis cs:19078,0.833505984905039)
--(axis cs:19077,0.810921324422083)
--(axis cs:19076,0.788274969288183)
--(axis cs:19075,0.806386323619459)
--(axis cs:19074,0.814667897629306)
--(axis cs:19073,0.824978183129068)
--(axis cs:19072,0.832737358530931)
--(axis cs:19071,0.827440594510195)
--(axis cs:19070,0.835629664086967)
--(axis cs:19069,0.821325094772797)
--(axis cs:19068,0.824931503164896)
--(axis cs:19067,0.829260924926249)
--(axis cs:19066,0.828867488773262)
--(axis cs:19065,0.858858107615897)
--(axis cs:19064,0.862776154263152)
--(axis cs:19063,0.868555489215202)
--(axis cs:19062,0.866344609851512)
--(axis cs:19061,0.862323165459825)
--(axis cs:19060,0.858306584638777)
--(axis cs:19059,0.863960188402293)
--(axis cs:19058,0.845446201285097)
--(axis cs:19057,0.847086525559178)
--(axis cs:19056,0.852329670316055)
--(axis cs:19055,0.842575653882576)
--(axis cs:19054,0.817062830866547)
--(axis cs:19053,0.818520721016776)
--(axis cs:19052,0.816785558028368)
--(axis cs:19051,0.821207223218472)
--(axis cs:19050,0.80289385428185)
--(axis cs:19049,0.806021970605576)
--(axis cs:19048,0.80185946300137)
--(axis cs:19047,0.819324386017244)
--(axis cs:19046,0.820256359844039)
--(axis cs:19045,0.806370550590532)
--(axis cs:19044,0.802629021648715)
--(axis cs:19043,0.774501845006371)
--(axis cs:19042,0.776369724581904)
--(axis cs:19041,0.779430813581256)
--(axis cs:19040,0.812146226909558)
--(axis cs:19039,0.836476236715209)
--(axis cs:19038,0.833040051904999)
--(axis cs:19037,0.807910919404924)
--(axis cs:19036,0.811670108679115)
--(axis cs:19035,0.848130888176205)
--(axis cs:19034,0.842338435380522)
--(axis cs:19033,0.845018006543186)
--(axis cs:19032,0.847381707129754)
--(axis cs:19031,0.837568380846043)
--(axis cs:19030,0.851820498288677)
--(axis cs:19029,0.865276884636261)
--(axis cs:19028,0.873094252346043)
--(axis cs:19027,0.853037190634876)
--(axis cs:19026,0.872604347843883)
--(axis cs:19025,0.878213594126009)
--(axis cs:19024,0.870449003261151)
--(axis cs:19023,0.886914797975525)
--(axis cs:19022,0.896188089551939)
--(axis cs:19021,0.895936660488348)
--(axis cs:19020,0.872283627065545)
--(axis cs:19019,0.872518059171254)
--(axis cs:19018,0.866666325865539)
--(axis cs:19017,0.865705830866267)
--(axis cs:19016,0.850962036363839)
--(axis cs:19015,0.821821494674681)
--(axis cs:19014,0.820619630304201)
--(axis cs:19013,0.81243247872903)
--(axis cs:19012,0.811206457529406)
--(axis cs:19011,0.841897432437176)
--(axis cs:19010,0.861483140557578)
--(axis cs:19009,0.860989436296891)
--(axis cs:19008,0.880062723896188)
--(axis cs:19007,0.88365257717382)
--(axis cs:19006,0.86863268646693)
--(axis cs:19005,0.876708173614525)
--(axis cs:19004,0.900008509215628)
--(axis cs:19003,0.897662791792342)
--(axis cs:19002,0.899198529320667)
--(axis cs:19001,0.898358107234895)
--(axis cs:19000,0.899380264669548)
--(axis cs:18999,0.878184773427559)
--(axis cs:18998,0.876918821373538)
--(axis cs:18997,0.880376719919966)
--(axis cs:18996,0.884441023986778)
--(axis cs:18995,0.885825488163908)
--(axis cs:18994,0.909105552706877)
--(axis cs:18993,0.920009375367491)
--(axis cs:18992,0.916949467877173)
--(axis cs:18991,0.889016664385083)
--(axis cs:18990,0.857428680451812)
--(axis cs:18989,0.868251842512857)
--(axis cs:18988,0.846992457378078)
--(axis cs:18987,0.847911833793057)
--(axis cs:18986,0.864699990569786)
--(axis cs:18985,0.831186438175203)
--(axis cs:18984,0.800299098758439)
--(axis cs:18983,0.778651386422132)
--(axis cs:18982,0.797777083409861)
--(axis cs:18981,0.798415844758632)
--(axis cs:18980,0.82387443671599)
--(axis cs:18979,0.831591433368887)
--(axis cs:18978,0.861398177983011)
--(axis cs:18977,0.88801260797838)
--(axis cs:18976,0.911627260615062)
--(axis cs:18975,0.912448183086807)
--(axis cs:18974,0.891993318686861)
--(axis cs:18973,0.878039216755623)
--(axis cs:18972,0.876954491484484)
--(axis cs:18971,0.897126451864758)
--(axis cs:18970,0.911944109102438)
--(axis cs:18969,0.892863292518413)
--(axis cs:18968,0.91475074537274)
--(axis cs:18967,0.909272050244917)
--(axis cs:18966,0.896427721740287)
--(axis cs:18965,0.906532609804595)
--(axis cs:18964,0.898660602472588)
--(axis cs:18963,0.896109178556543)
--(axis cs:18962,0.876296035311225)
--(axis cs:18961,0.879083425334732)
--(axis cs:18960,0.865687283188232)
--(axis cs:18959,0.869329884297914)
--(axis cs:18958,0.87174403283836)
--(axis cs:18957,0.841515388765267)
--(axis cs:18956,0.83689375009304)
--(axis cs:18955,0.839191805142954)
--(axis cs:18954,0.834349785931161)
--(axis cs:18953,0.855727611656215)
--(axis cs:18952,0.85592213710698)
--(axis cs:18951,0.85112389019645)
--(axis cs:18950,0.850022046781973)
--(axis cs:18949,0.849693303241864)
--(axis cs:18948,0.818157199548169)
--(axis cs:18947,0.819121327303362)
--(axis cs:18946,0.819303595756895)
--(axis cs:18945,0.840220517414099)
--(axis cs:18944,0.842541823261944)
--(axis cs:18943,0.847904234003971)
--(axis cs:18942,0.849615323050473)
--(axis cs:18941,0.846870222627908)
--(axis cs:18940,0.845564786274511)
--(axis cs:18939,0.858237538073151)
--(axis cs:18938,0.844624905408818)
--(axis cs:18937,0.844050343536659)
--(axis cs:18936,0.817520792211835)
--(axis cs:18935,0.824035442067466)
--(axis cs:18934,0.827500937849881)
--(axis cs:18933,0.809402904356481)
--(axis cs:18932,0.809407756135441)
--(axis cs:18931,0.795163684974866)
--(axis cs:18930,0.784403735887324)
--(axis cs:18929,0.822637051514214)
--(axis cs:18928,0.824618415169265)
--(axis cs:18927,0.826730817301685)
--(axis cs:18926,0.829059678680851)
--(axis cs:18925,0.795498998299409)
--(axis cs:18924,0.791056101243375)
--(axis cs:18923,0.795873400117234)
--(axis cs:18922,0.792505224481953)
--(axis cs:18921,0.793938993290063)
--(axis cs:18920,0.814819313696458)
--(axis cs:18919,0.790556255929255)
--(axis cs:18918,0.772559935176184)
--(axis cs:18917,0.771341543158706)
--(axis cs:18916,0.775663029169516)
--(axis cs:18915,0.770878091603397)
--(axis cs:18914,0.773296028481913)
--(axis cs:18913,0.799037820505657)
--(axis cs:18912,0.82146050444364)
--(axis cs:18911,0.821670299811205)
--(axis cs:18910,0.838680196024855)
--(axis cs:18909,0.82553651552573)
--(axis cs:18908,0.824278431301963)
--(axis cs:18907,0.823720593140797)
--(axis cs:18906,0.824800104056853)
--(axis cs:18905,0.827221956975082)
--(axis cs:18904,0.845586334314369)
--(axis cs:18903,0.848743110329759)
--(axis cs:18902,0.841635783279363)
--(axis cs:18901,0.837107014829734)
--(axis cs:18900,0.840246501099761)
--(axis cs:18899,0.850424634028781)
--(axis cs:18898,0.848400619902966)
--(axis cs:18897,0.865306727658631)
--(axis cs:18896,0.876147847945896)
--(axis cs:18895,0.860071540828766)
--(axis cs:18894,0.861623466517704)
--(axis cs:18893,0.837499381544633)
--(axis cs:18892,0.842955126436125)
--(axis cs:18891,0.857202641960543)
--(axis cs:18890,0.863656561265332)
--(axis cs:18889,0.868416776553704)
--(axis cs:18888,0.888802188361519)
--(axis cs:18887,0.910636457056097)
--(axis cs:18886,0.938516146988466)
--(axis cs:18885,0.9389933359003)
--(axis cs:18884,0.921930297358857)
--(axis cs:18883,0.926630403624165)
--(axis cs:18882,0.926930339687612)
--(axis cs:18881,0.931042582471369)
--(axis cs:18880,0.926743376403257)
--(axis cs:18879,0.920344770471515)
--(axis cs:18878,0.934843192884516)
--(axis cs:18877,0.94031097873445)
--(axis cs:18876,0.936565583643949)
--(axis cs:18875,0.947633657839159)
--(axis cs:18874,0.929507957941719)
--(axis cs:18873,0.930914135395685)
--(axis cs:18872,0.916068304903247)
--(axis cs:18871,0.916529899030878)
--(axis cs:18870,0.89483647680673)
--(axis cs:18869,0.871701261740972)
--(axis cs:18868,0.85347928251087)
--(axis cs:18867,0.848245305970306)
--(axis cs:18866,0.81486714864)
--(axis cs:18865,0.813746489021474)
--(axis cs:18864,0.811680178025613)
--(axis cs:18863,0.802881747720819)
--(axis cs:18862,0.80240786672736)
--(axis cs:18861,0.818677168158267)
--(axis cs:18860,0.800774412488173)
--(axis cs:18859,0.827137119504978)
--(axis cs:18858,0.807462561549189)
--(axis cs:18857,0.777876278991602)
--(axis cs:18856,0.768758669141916)
--(axis cs:18855,0.773883424726832)
--(axis cs:18854,0.771499429826656)
--(axis cs:18853,0.771131548522149)
--(axis cs:18852,0.769872003701765)
--(axis cs:18851,0.755575297789379)
--(axis cs:18850,0.748364602179989)
--(axis cs:18849,0.759705976606159)
--(axis cs:18848,0.795499970057938)
--(axis cs:18847,0.805944564279801)
--(axis cs:18846,0.821104043944195)
--(axis cs:18845,0.836510715998175)
--(axis cs:18844,0.845595464757404)
--(axis cs:18843,0.859035254035171)
--(axis cs:18842,0.867284414803388)
--(axis cs:18841,0.856506948079792)
--(axis cs:18840,0.861164883831045)
--(axis cs:18839,0.834215187100133)
--(axis cs:18838,0.850478709687307)
--(axis cs:18837,0.852078986826994)
--(axis cs:18836,0.851802700394055)
--(axis cs:18835,0.83474121096586)
--(axis cs:18834,0.833722902385599)
--(axis cs:18833,0.834985116086384)
--(axis cs:18832,0.846764239858237)
--(axis cs:18831,0.852227948206163)
--(axis cs:18830,0.852486054759763)
--(axis cs:18829,0.847380577726225)
--(axis cs:18828,0.823747533140768)
--(axis cs:18827,0.79316271180137)
--(axis cs:18826,0.779139541641032)
--(axis cs:18825,0.770891787073017)
--(axis cs:18824,0.783419244292089)
--(axis cs:18823,0.76534126828985)
--(axis cs:18822,0.744530601563963)
--(axis cs:18821,0.735923247146815)
--(axis cs:18820,0.763646240714819)
--(axis cs:18819,0.75894120747075)
--(axis cs:18818,0.763067003991289)
--(axis cs:18817,0.789884841967584)
--(axis cs:18816,0.786699501293844)
--(axis cs:18815,0.788185156534372)
--(axis cs:18814,0.79000563042212)
--(axis cs:18813,0.794021669505219)
--(axis cs:18812,0.804888648237468)
--(axis cs:18811,0.82508200646818)
--(axis cs:18810,0.841138042390658)
--(axis cs:18809,0.84168308833177)
--(axis cs:18808,0.843079137800286)
--(axis cs:18807,0.845410424444942)
--(axis cs:18806,0.843701902309665)
--(axis cs:18805,0.855354510045009)
--(axis cs:18804,0.835320222649284)
--(axis cs:18803,0.838519229442273)
--(axis cs:18802,0.842038983033465)
--(axis cs:18801,0.8442759725264)
--(axis cs:18800,0.811745443820343)
--(axis cs:18799,0.815283891241798)
--(axis cs:18798,0.822614103805282)
--(axis cs:18797,0.788556653984322)
--(axis cs:18796,0.817537740859031)
--(axis cs:18795,0.814615027043838)
--(axis cs:18794,0.808758186001074)
--(axis cs:18793,0.801624394961474)
--(axis cs:18792,0.808121934225594)
--(axis cs:18791,0.78901906479558)
--(axis cs:18790,0.775332725179734)
--(axis cs:18789,0.777092898643965)
--(axis cs:18788,0.765650450210152)
--(axis cs:18787,0.777809366184919)
--(axis cs:18786,0.771122654270006)
--(axis cs:18785,0.732041498987418)
--(axis cs:18784,0.733254272067865)
--(axis cs:18783,0.732474286479979)
--(axis cs:18782,0.748193795858041)
--(axis cs:18781,0.746578127192869)
--(axis cs:18780,0.792163737355038)
--(axis cs:18779,0.799037070294061)
--(axis cs:18778,0.769632090383723)
--(axis cs:18777,0.768973572780082)
--(axis cs:18776,0.745189847007228)
--(axis cs:18775,0.760226474182676)
--(axis cs:18774,0.767688719194135)
--(axis cs:18773,0.805091632562081)
--(axis cs:18772,0.788667910100859)
--(axis cs:18771,0.798434826245215)
--(axis cs:18770,0.792702434614617)
--(axis cs:18769,0.795921144567917)
--(axis cs:18768,0.830587792881135)
--(axis cs:18767,0.840732021754282)
--(axis cs:18766,0.841789154861389)
--(axis cs:18765,0.826545075721437)
--(axis cs:18764,0.826011546366023)
--(axis cs:18763,0.825726318074053)
--(axis cs:18762,0.826559369881565)
--(axis cs:18761,0.829066067963845)
--(axis cs:18760,0.80426113587797)
--(axis cs:18759,0.81747697984918)
--(axis cs:18758,0.820620052099881)
--(axis cs:18757,0.82680304183556)
--(axis cs:18756,0.829100196255363)
--(axis cs:18755,0.845457915833366)
--(axis cs:18754,0.841512454979117)
--(axis cs:18753,0.811318880789952)
--(axis cs:18752,0.79789356827987)
--(axis cs:18751,0.806425115688404)
--(axis cs:18750,0.804383302884218)
--(axis cs:18749,0.806903916462495)
--(axis cs:18748,0.767727858434157)
--(axis cs:18747,0.745890472760109)
--(axis cs:18746,0.739111850926232)
--(axis cs:18745,0.731395714403156)
--(axis cs:18744,0.731915905122277)
--(axis cs:18743,0.725206988033656)
--(axis cs:18742,0.722479003131004)
--(axis cs:18741,0.744915654775078)
--(axis cs:18740,0.764474166026387)
--(axis cs:18739,0.742055323190411)
--(axis cs:18738,0.756750353550099)
--(axis cs:18737,0.776393454054137)
--(axis cs:18736,0.769764450194708)
--(axis cs:18735,0.748760331507879)
--(axis cs:18734,0.77533266271386)
--(axis cs:18733,0.796635312639915)
--(axis cs:18732,0.81195913737031)
--(axis cs:18731,0.837680815951605)
--(axis cs:18730,0.870539051627374)
--(axis cs:18729,0.867149216457245)
--(axis cs:18728,0.868912824020159)
--(axis cs:18727,0.878465922907838)
--(axis cs:18726,0.889495252598629)
--(axis cs:18725,0.889660983293873)
--(axis cs:18724,0.915441409753353)
--(axis cs:18723,0.901622895741617)
--(axis cs:18722,0.90650564263037)
--(axis cs:18721,0.9029904383286)
--(axis cs:18720,0.898174665889473)
--(axis cs:18719,0.908642371692371)
--(axis cs:18718,0.896439389905758)
--(axis cs:18717,0.880351921839285)
--(axis cs:18716,0.882876978847008)
--(axis cs:18715,0.8858908938959)
--(axis cs:18714,0.896873245679525)
--(axis cs:18713,0.886155999557793)
--(axis cs:18712,0.873123788297938)
--(axis cs:18711,0.848477919290526)
--(axis cs:18710,0.822002937062277)
--(axis cs:18709,0.818382822891129)
--(axis cs:18708,0.851139517372054)
--(axis cs:18707,0.85491098718342)
--(axis cs:18706,0.844457476889174)
--(axis cs:18705,0.855820979255638)
--(axis cs:18704,0.821996047415218)
--(axis cs:18703,0.823400595862782)
--(axis cs:18702,0.814339893479253)
--(axis cs:18701,0.807644295562385)
--(axis cs:18700,0.840674690861829)
--(axis cs:18699,0.826544103944317)
--(axis cs:18698,0.834717077815955)
--(axis cs:18697,0.836821860346084)
--(axis cs:18696,0.831769104174084)
--(axis cs:18695,0.826245045965431)
--(axis cs:18694,0.801902694566038)
--(axis cs:18693,0.801729389917199)
--(axis cs:18692,0.827602468199116)
--(axis cs:18691,0.839772605715315)
--(axis cs:18690,0.842157263993227)
--(axis cs:18689,0.837328958846753)
--(axis cs:18688,0.833325025024253)
--(axis cs:18687,0.834969854152438)
--(axis cs:18686,0.831181598942913)
--(axis cs:18685,0.817792609306572)
--(axis cs:18684,0.822417634618167)
--(axis cs:18683,0.816830839287806)
--(axis cs:18682,0.814478639967863)
--(axis cs:18681,0.821766897940605)
--(axis cs:18680,0.785464085821686)
--(axis cs:18679,0.781133528794542)
--(axis cs:18678,0.779087187087256)
--(axis cs:18677,0.777129175809279)
--(axis cs:18676,0.777203632052397)
--(axis cs:18675,0.806459767547368)
--(axis cs:18674,0.816443738982911)
--(axis cs:18673,0.82617107031819)
--(axis cs:18672,0.808550108706551)
--(axis cs:18671,0.808601484590059)
--(axis cs:18670,0.802318118018428)
--(axis cs:18669,0.832084370077651)
--(axis cs:18668,0.804659619659663)
--(axis cs:18667,0.798721552434475)
--(axis cs:18666,0.79916324662897)
--(axis cs:18665,0.799846936902282)
--(axis cs:18664,0.803064962981847)
--(axis cs:18663,0.811860591815337)
--(axis cs:18662,0.83304013115298)
--(axis cs:18661,0.834874616910055)
--(axis cs:18660,0.834886539647172)
--(axis cs:18659,0.832089867618831)
--(axis cs:18658,0.829793026788939)
--(axis cs:18657,0.836802024420436)
--(axis cs:18656,0.843452857243807)
--(axis cs:18655,0.826079444999532)
--(axis cs:18654,0.83142990450165)
--(axis cs:18653,0.82148158429655)
--(axis cs:18652,0.836854308059468)
--(axis cs:18651,0.829456079350465)
--(axis cs:18650,0.829497839814975)
--(axis cs:18649,0.817525110254953)
--(axis cs:18648,0.840317697724084)
--(axis cs:18647,0.853085040101353)
--(axis cs:18646,0.852956805286672)
--(axis cs:18645,0.851409126318899)
--(axis cs:18644,0.847504624669756)
--(axis cs:18643,0.841341514371174)
--(axis cs:18642,0.820512555137025)
--(axis cs:18641,0.831403660556596)
--(axis cs:18640,0.834102937894505)
--(axis cs:18639,0.862634066047086)
--(axis cs:18638,0.85676394797364)
--(axis cs:18637,0.865406901766937)
--(axis cs:18636,0.85684409431114)
--(axis cs:18635,0.845594738901619)
--(axis cs:18634,0.831199953317231)
--(axis cs:18633,0.842273813204787)
--(axis cs:18632,0.839204251619575)
--(axis cs:18631,0.834881359692908)
--(axis cs:18630,0.834758948092127)
--(axis cs:18629,0.826616382477031)
--(axis cs:18628,0.826235767038319)
--(axis cs:18627,0.809283524465953)
--(axis cs:18626,0.841411842292263)
--(axis cs:18625,0.850015063132748)
--(axis cs:18624,0.878940635369912)
--(axis cs:18623,0.887586830046829)
--(axis cs:18622,0.88714258918784)
--(axis cs:18621,0.87000348006269)
--(axis cs:18620,0.88465475880414)
--(axis cs:18619,0.860747252193399)
--(axis cs:18618,0.860485042736715)
--(axis cs:18617,0.853285727274515)
--(axis cs:18616,0.857835610469243)
--(axis cs:18615,0.866878370802442)
--(axis cs:18614,0.859716500684373)
--(axis cs:18613,0.859374470952523)
--(axis cs:18612,0.842546775389066)
--(axis cs:18611,0.859905575158955)
--(axis cs:18610,0.887839481759924)
--(axis cs:18609,0.899656810406447)
--(axis cs:18608,0.872658365360572)
--(axis cs:18607,0.891777907699949)
--(axis cs:18606,0.867150795769373)
--(axis cs:18605,0.8664612646728)
--(axis cs:18604,0.835515826413397)
--(axis cs:18603,0.827418910414675)
--(axis cs:18602,0.841548140188958)
--(axis cs:18601,0.850610704097677)
--(axis cs:18600,0.834951980134848)
--(axis cs:18599,0.827992546086632)
--(axis cs:18598,0.846072939638957)
--(axis cs:18597,0.856611496786609)
--(axis cs:18596,0.856412022164855)
--(axis cs:18595,0.844815079144475)
--(axis cs:18594,0.844854871648143)
--(axis cs:18593,0.842098841800652)
--(axis cs:18592,0.864060644123563)
--(axis cs:18591,0.858473565711363)
--(axis cs:18590,0.828901700758355)
--(axis cs:18589,0.813352667045611)
--(axis cs:18588,0.815399453134143)
--(axis cs:18587,0.798358349706945)
--(axis cs:18586,0.806698705065344)
--(axis cs:18585,0.824614879292414)
--(axis cs:18584,0.831967664704817)
--(axis cs:18583,0.830122379597609)
--(axis cs:18582,0.850753277717294)
--(axis cs:18581,0.85512889385585)
--(axis cs:18580,0.853125908115258)
--(axis cs:18579,0.858918459591313)
--(axis cs:18578,0.847387919114168)
--(axis cs:18577,0.850764511370571)
--(axis cs:18576,0.876053177961864)
--(axis cs:18575,0.875150705600432)
--(axis cs:18574,0.866602934605013)
--(axis cs:18573,0.866083393563867)
--(axis cs:18572,0.853643997929719)
--(axis cs:18571,0.841235040861448)
--(axis cs:18570,0.853439478332133)
--(axis cs:18569,0.846028834333078)
--(axis cs:18568,0.844198301000351)
--(axis cs:18567,0.831432747282803)
--(axis cs:18566,0.833465199571255)
--(axis cs:18565,0.815155948110343)
--(axis cs:18564,0.839778721813696)
--(axis cs:18563,0.83184206308246)
--(axis cs:18562,0.813001583817521)
--(axis cs:18561,0.810876286391014)
--(axis cs:18560,0.809476828135078)
--(axis cs:18559,0.811171190715214)
--(axis cs:18558,0.824820500730331)
--(axis cs:18557,0.798305513924552)
--(axis cs:18556,0.773947926524339)
--(axis cs:18555,0.774238702290829)
--(axis cs:18554,0.774298180563388)
--(axis cs:18553,0.774312727696252)
--(axis cs:18552,0.777712105619653)
--(axis cs:18551,0.816396997649523)
--(axis cs:18550,0.796263312492597)
--(axis cs:18549,0.80720319146107)
--(axis cs:18548,0.81742544149736)
--(axis cs:18547,0.839318769222573)
--(axis cs:18546,0.830549678512343)
--(axis cs:18545,0.825917693110435)
--(axis cs:18544,0.799146653309653)
--(axis cs:18543,0.827547324511247)
--(axis cs:18542,0.823514791779653)
--(axis cs:18541,0.809750049403401)
--(axis cs:18540,0.818528000926671)
--(axis cs:18539,0.815486481082988)
--(axis cs:18538,0.802945281040473)
--(axis cs:18537,0.827742641747085)
--(axis cs:18536,0.830487455546405)
--(axis cs:18535,0.855678802449679)
--(axis cs:18534,0.854626478549887)
--(axis cs:18533,0.860283393038107)
--(axis cs:18532,0.857895694735582)
--(axis cs:18531,0.832999026723502)
--(axis cs:18530,0.832735486738647)
--(axis cs:18529,0.826560059058137)
--(axis cs:18528,0.832073031917978)
--(axis cs:18527,0.816746642566659)
--(axis cs:18526,0.814430424148343)
--(axis cs:18525,0.820220496606964)
--(axis cs:18524,0.815293711952926)
--(axis cs:18523,0.80292681419919)
--(axis cs:18522,0.793939273474833)
--(axis cs:18521,0.803616740554681)
--(axis cs:18520,0.827099755810473)
--(axis cs:18519,0.826225304867816)
--(axis cs:18518,0.827904822847328)
--(axis cs:18517,0.816722368094122)
--(axis cs:18516,0.813009774121316)
--(axis cs:18515,0.776800385970298)
--(axis cs:18514,0.777541275357539)
--(axis cs:18513,0.793549275407901)
--(axis cs:18512,0.82728123262165)
--(axis cs:18511,0.829211070410175)
--(axis cs:18510,0.834140520959624)
--(axis cs:18509,0.835073908035405)
--(axis cs:18508,0.852068060550164)
--(axis cs:18507,0.851334055193361)
--(axis cs:18506,0.851557811956252)
--(axis cs:18505,0.851409081645008)
--(axis cs:18504,0.851920022789467)
--(axis cs:18503,0.849628919373297)
--(axis cs:18502,0.849408851777735)
--(axis cs:18501,0.850322009333632)
--(axis cs:18500,0.844923496903937)
--(axis cs:18499,0.842220453320224)
--(axis cs:18498,0.839242473922809)
--(axis cs:18497,0.851215460836071)
--(axis cs:18496,0.851339233604921)
--(axis cs:18495,0.86706999829679)
--(axis cs:18494,0.874372902029946)
--(axis cs:18493,0.859032563489999)
--(axis cs:18492,0.829365196870381)
--(axis cs:18491,0.846771669999526)
--(axis cs:18490,0.866713133049418)
--(axis cs:18489,0.874395986358887)
--(axis cs:18488,0.851475132021633)
--(axis cs:18487,0.850927566197825)
--(axis cs:18486,0.850121646691136)
--(axis cs:18485,0.853980604707128)
--(axis cs:18484,0.875595465856906)
--(axis cs:18483,0.877818190545533)
--(axis cs:18482,0.880173038962613)
--(axis cs:18481,0.877675669621284)
--(axis cs:18480,0.872540623479672)
--(axis cs:18479,0.898130703422086)
--(axis cs:18478,0.894656732019897)
--(axis cs:18477,0.86969644270723)
--(axis cs:18476,0.88165148571042)
--(axis cs:18475,0.871374220935437)
--(axis cs:18474,0.866346597203205)
--(axis cs:18473,0.865719670001557)
--(axis cs:18472,0.869138163719948)
--(axis cs:18471,0.848224934996856)
--(axis cs:18470,0.823328603979962)
--(axis cs:18469,0.83050969892218)
--(axis cs:18468,0.826330470428353)
--(axis cs:18467,0.839417961982791)
--(axis cs:18466,0.840044129177789)
--(axis cs:18465,0.830286591690627)
--(axis cs:18464,0.803386397593348)
--(axis cs:18463,0.796132032361021)
--(axis cs:18462,0.810270260630931)
--(axis cs:18461,0.830690642832304)
--(axis cs:18460,0.816727148284965)
--(axis cs:18459,0.79379859180747)
--(axis cs:18458,0.818907148062262)
--(axis cs:18457,0.83604691580116)
--(axis cs:18456,0.83161719301864)
--(axis cs:18455,0.836444924478345)
--(axis cs:18454,0.864954178086299)
--(axis cs:18453,0.863847408895382)
--(axis cs:18452,0.887944347831193)
--(axis cs:18451,0.88812495212044)
--(axis cs:18450,0.891822003747571)
--(axis cs:18449,0.878002895556865)
--(axis cs:18448,0.890271755729742)
--(axis cs:18447,0.881783129635978)
--(axis cs:18446,0.879662722334582)
--(axis cs:18445,0.894063142494111)
--(axis cs:18444,0.895217958143181)
--(axis cs:18443,0.890051589618785)
--(axis cs:18442,0.888075699174246)
--(axis cs:18441,0.866988137853486)
--(axis cs:18440,0.871622390747124)
--(axis cs:18439,0.870461145419882)
--(axis cs:18438,0.856823731509046)
--(axis cs:18437,0.839694637941397)
--(axis cs:18436,0.823908471000046)
--(axis cs:18435,0.820297871912244)
--(axis cs:18434,0.806070329474595)
--(axis cs:18433,0.82507185556243)
--(axis cs:18432,0.792197381180004)
--(axis cs:18431,0.790386956811827)
--(axis cs:18430,0.787878142210458)
--(axis cs:18429,0.822538596681438)
--(axis cs:18428,0.822963928412464)
--(axis cs:18427,0.816997251414922)
--(axis cs:18426,0.824893879065318)
--(axis cs:18425,0.833206888415394)
--(axis cs:18424,0.836923085208207)
--(axis cs:18423,0.837204394551058)
--(axis cs:18422,0.832066370711848)
--(axis cs:18421,0.828473979010789)
--(axis cs:18420,0.844388879189493)
--(axis cs:18419,0.874504882824349)
--(axis cs:18418,0.866360953141351)
--(axis cs:18417,0.86705251986046)
--(axis cs:18416,0.867474408933918)
--(axis cs:18415,0.871278292593906)
--(axis cs:18414,0.854886658134729)
--(axis cs:18413,0.842138200743119)
--(axis cs:18412,0.84444389673304)
--(axis cs:18411,0.845580440711895)
--(axis cs:18410,0.870388556750886)
--(axis cs:18409,0.870290648011778)
--(axis cs:18408,0.878083000837582)
--(axis cs:18407,0.877759991304204)
--(axis cs:18406,0.869836145359954)
--(axis cs:18405,0.847504255591187)
--(axis cs:18404,0.843345569132901)
--(axis cs:18403,0.864551677768561)
--(axis cs:18402,0.862063103788107)
--(axis cs:18401,0.865961003416879)
--(axis cs:18400,0.840221111109338)
--(axis cs:18399,0.819739396416011)
--(axis cs:18398,0.836582852384552)
--(axis cs:18397,0.847959723986823)
--(axis cs:18396,0.853903169202694)
--(axis cs:18395,0.85725536724596)
--(axis cs:18394,0.859220828139093)
--(axis cs:18393,0.861111223473113)
--(axis cs:18392,0.868209231577189)
--(axis cs:18391,0.868848676291515)
--(axis cs:18390,0.844193345435267)
--(axis cs:18389,0.818643384272256)
--(axis cs:18388,0.810008566521106)
--(axis cs:18387,0.824253374689739)
--(axis cs:18386,0.825217686776073)
--(axis cs:18385,0.827124369946772)
--(axis cs:18384,0.839558608509591)
--(axis cs:18383,0.820673242441802)
--(axis cs:18382,0.823321455805442)
--(axis cs:18381,0.821787477738354)
--(axis cs:18380,0.821537936105554)
--(axis cs:18379,0.818005192549923)
--(axis cs:18378,0.831674478961597)
--(axis cs:18377,0.819941990936433)
--(axis cs:18376,0.811418819954601)
--(axis cs:18375,0.826514431112247)
--(axis cs:18374,0.831187296352693)
--(axis cs:18373,0.852288059965089)
--(axis cs:18372,0.841593923434108)
--(axis cs:18371,0.865779888940041)
--(axis cs:18370,0.866093770598141)
--(axis cs:18369,0.868866264058309)
--(axis cs:18368,0.859814740181992)
--(axis cs:18367,0.838869736683298)
--(axis cs:18366,0.845971646771223)
--(axis cs:18365,0.86595701329278)
--(axis cs:18364,0.865334511777082)
--(axis cs:18363,0.872914537065349)
--(axis cs:18362,0.873149647664981)
--(axis cs:18361,0.887303617956756)
--(axis cs:18360,0.908323057105124)
--(axis cs:18359,0.905039053784778)
--(axis cs:18358,0.882487632563915)
--(axis cs:18357,0.896411204057739)
--(axis cs:18356,0.90234939677504)
--(axis cs:18355,0.882358401861622)
--(axis cs:18354,0.869124357839374)
--(axis cs:18353,0.848864821532505)
--(axis cs:18352,0.844675627445682)
--(axis cs:18351,0.834972518452982)
--(axis cs:18350,0.831645537732919)
--(axis cs:18349,0.826153100919964)
--(axis cs:18348,0.822567513926567)
--(axis cs:18347,0.827161473712811)
--(axis cs:18346,0.844208374114708)
--(axis cs:18345,0.831349711038698)
--(axis cs:18344,0.834451353685575)
--(axis cs:18343,0.825970446596812)
--(axis cs:18342,0.839153020505349)
--(axis cs:18341,0.822279716462592)
--(axis cs:18340,0.815510119520791)
--(axis cs:18339,0.813391122673437)
--(axis cs:18338,0.812249904065703)
--(axis cs:18337,0.795716499943246)
--(axis cs:18336,0.775171901976346)
--(axis cs:18335,0.773758772602214)
--(axis cs:18334,0.774100415109757)
--(axis cs:18333,0.773768004254819)
--(axis cs:18332,0.797098116503494)
--(axis cs:18331,0.788526887439747)
--(axis cs:18330,0.800318013824323)
--(axis cs:18329,0.806540094106508)
--(axis cs:18328,0.799993965152912)
--(axis cs:18327,0.793064577441997)
--(axis cs:18326,0.77303213276719)
--(axis cs:18325,0.772144270636142)
--(axis cs:18324,0.765180072003149)
--(axis cs:18323,0.785658998391809)
--(axis cs:18322,0.772886449199411)
--(axis cs:18321,0.775151762883613)
--(axis cs:18320,0.773717907504943)
--(axis cs:18319,0.769080422976836)
--(axis cs:18318,0.797039006867957)
--(axis cs:18317,0.81077720769663)
--(axis cs:18316,0.810131250043375)
--(axis cs:18315,0.821504244398295)
--(axis cs:18314,0.832525353810805)
--(axis cs:18313,0.857035458910765)
--(axis cs:18312,0.851877508986199)
--(axis cs:18311,0.860332856838243)
--(axis cs:18310,0.850800511491405)
--(axis cs:18309,0.868205762978794)
--(axis cs:18308,0.883227897491245)
--(axis cs:18307,0.900878317478354)
--(axis cs:18306,0.911733299397987)
--(axis cs:18305,0.900793075811469)
--(axis cs:18304,0.902865939320792)
--(axis cs:18303,0.88850162920007)
--(axis cs:18302,0.906561513119891)
--(axis cs:18301,0.898211868080585)
--(axis cs:18300,0.914399918522892)
--(axis cs:18299,0.902220850051574)
--(axis cs:18298,0.880959657023387)
--(axis cs:18297,0.885192663137769)
--(axis cs:18296,0.887439099356332)
--(axis cs:18295,0.886833117585885)
--(axis cs:18294,0.891836807602833)
--(axis cs:18293,0.869177083824453)
--(axis cs:18292,0.857353958185753)
--(axis cs:18291,0.857815951445959)
--(axis cs:18290,0.853801986672243)
--(axis cs:18289,0.831646745460243)
--(axis cs:18288,0.808494148551115)
--(axis cs:18287,0.782664284026631)
--(axis cs:18286,0.766362918179131)
--(axis cs:18285,0.762213934016436)
--(axis cs:18284,0.755702540281351)
--(axis cs:18283,0.798491917943997)
--(axis cs:18282,0.760838585532738)
--(axis cs:18281,0.76286309586211)
--(axis cs:18280,0.739400941961996)
--(axis cs:18279,0.766450112841504)
--(axis cs:18278,0.784740042509677)
--(axis cs:18277,0.760964207482189)
--(axis cs:18276,0.756349772182231)
--(axis cs:18275,0.776915301739073)
--(axis cs:18274,0.749600426599642)
--(axis cs:18273,0.751333737326927)
--(axis cs:18272,0.748566314357729)
--(axis cs:18271,0.771801565317126)
--(axis cs:18270,0.786251417265489)
--(axis cs:18269,0.796226980901103)
--(axis cs:18268,0.805206120343184)
--(axis cs:18267,0.814449903609412)
--(axis cs:18266,0.818656995924747)
--(axis cs:18265,0.822083811931149)
--(axis cs:18264,0.818805274175058)
--(axis cs:18263,0.789748027513638)
--(axis cs:18262,0.793378424857643)
--(axis cs:18261,0.793850612646345)
--(axis cs:18260,0.796370940887512)
--(axis cs:18259,0.795928212688303)
--(axis cs:18258,0.779990326013115)
--(axis cs:18257,0.800701244857361)
--(axis cs:18256,0.797992432434741)
--(axis cs:18255,0.803638740662137)
--(axis cs:18254,0.827180204606738)
--(axis cs:18253,0.825769416472165)
--(axis cs:18252,0.824551552339213)
--(axis cs:18251,0.802860894747174)
--(axis cs:18250,0.825090671617282)
--(axis cs:18249,0.807152692535025)
--(axis cs:18248,0.815787947188022)
--(axis cs:18247,0.809274636686055)
--(axis cs:18246,0.823622021566171)
--(axis cs:18245,0.85884454542909)
--(axis cs:18244,0.865815991086935)
--(axis cs:18243,0.86502012205437)
--(axis cs:18242,0.88045523882031)
--(axis cs:18241,0.886199728337147)
--(axis cs:18240,0.873487390768579)
--(axis cs:18239,0.86162636238841)
--(axis cs:18238,0.862459406745642)
--(axis cs:18237,0.854944546135087)
--(axis cs:18236,0.857514535573793)
--(axis cs:18235,0.845994973268202)
--(axis cs:18234,0.849993034563324)
--(axis cs:18233,0.851282135961607)
--(axis cs:18232,0.870031777929114)
--(axis cs:18231,0.885554431105569)
--(axis cs:18230,0.866944408541022)
--(axis cs:18229,0.879774766179977)
--(axis cs:18228,0.871117739089206)
--(axis cs:18227,0.884383570270003)
--(axis cs:18226,0.875133377254665)
--(axis cs:18225,0.858572340221823)
--(axis cs:18224,0.858231371230112)
--(axis cs:18223,0.8749485093984)
--(axis cs:18222,0.86332521169084)
--(axis cs:18221,0.86537343831315)
--(axis cs:18220,0.865717471207125)
--(axis cs:18219,0.864946094879875)
--(axis cs:18218,0.864837721428284)
--(axis cs:18217,0.857227182365153)
--(axis cs:18216,0.866827665654613)
--(axis cs:18215,0.864719598499544)
--(axis cs:18214,0.844865467913638)
--(axis cs:18213,0.843426570293573)
--(axis cs:18212,0.831415957005375)
--(axis cs:18211,0.818987083608367)
--(axis cs:18210,0.82564236617152)
--(axis cs:18209,0.805272390597791)
--(axis cs:18208,0.808032617024048)
--(axis cs:18207,0.79385840110897)
--(axis cs:18206,0.793730480083735)
--(axis cs:18205,0.80792697444911)
--(axis cs:18204,0.835621760717134)
--(axis cs:18203,0.813329390588914)
--(axis cs:18202,0.80894898175425)
--(axis cs:18201,0.806524934165226)
--(axis cs:18200,0.807443052003966)
--(axis cs:18199,0.808116262270829)
--(axis cs:18198,0.806253455567937)
--(axis cs:18197,0.800627180845687)
--(axis cs:18196,0.807307086402261)
--(axis cs:18195,0.8122452291838)
--(axis cs:18194,0.837659414643858)
--(axis cs:18193,0.835665529401942)
--(axis cs:18192,0.839315181501507)
--(axis cs:18191,0.857231606888236)
--(axis cs:18190,0.850885539643927)
--(axis cs:18189,0.8631995518394)
--(axis cs:18188,0.869251019976023)
--(axis cs:18187,0.871425463210815)
--(axis cs:18186,0.874229158584731)
--(axis cs:18185,0.850751812273501)
--(axis cs:18184,0.822676237631183)
--(axis cs:18183,0.8544660544052)
--(axis cs:18182,0.86806635667891)
--(axis cs:18181,0.888248674657574)
--(axis cs:18180,0.890274382176029)
--(axis cs:18179,0.890460392787076)
--(axis cs:18178,0.905698793035654)
--(axis cs:18177,0.90579051467633)
--(axis cs:18176,0.891290748221061)
--(axis cs:18175,0.88765987536238)
--(axis cs:18174,0.868413146346281)
--(axis cs:18173,0.876726897164386)
--(axis cs:18172,0.866705590061895)
--(axis cs:18171,0.853311016231581)
--(axis cs:18170,0.849996733211669)
--(axis cs:18169,0.859696618068028)
--(axis cs:18168,0.85887628122116)
--(axis cs:18167,0.854375103485078)
--(axis cs:18166,0.851943998593953)
--(axis cs:18165,0.876939126426659)
--(axis cs:18164,0.875770361700368)
--(axis cs:18163,0.869536602923058)
--(axis cs:18162,0.869848980224195)
--(axis cs:18161,0.84788657750941)
--(axis cs:18160,0.855247540948837)
--(axis cs:18159,0.869024954215911)
--(axis cs:18158,0.846976448179734)
--(axis cs:18157,0.85141707321378)
--(axis cs:18156,0.866004190490306)
--(axis cs:18155,0.87007199469633)
--(axis cs:18154,0.890925989149861)
--(axis cs:18153,0.885051964270008)
--(axis cs:18152,0.881664647536708)
--(axis cs:18151,0.88408646593244)
--(axis cs:18150,0.88108924261803)
--(axis cs:18149,0.861716645902385)
--(axis cs:18148,0.870217868577224)
--(axis cs:18147,0.876113657689314)
--(axis cs:18146,0.8860449143427)
--(axis cs:18145,0.863343682014582)
--(axis cs:18144,0.864127822707339)
--(axis cs:18143,0.849822206799769)
--(axis cs:18142,0.841945509830852)
--(axis cs:18141,0.842229978644796)
--(axis cs:18140,0.852847413206339)
--(axis cs:18139,0.867092219679109)
--(axis cs:18138,0.875794994973863)
--(axis cs:18137,0.873021990842822)
--(axis cs:18136,0.857432104701051)
--(axis cs:18135,0.856022402135674)
--(axis cs:18134,0.830733425469475)
--(axis cs:18133,0.859662698709342)
--(axis cs:18132,0.864904967001987)
--(axis cs:18131,0.86687076117709)
--(axis cs:18130,0.894369876058534)
--(axis cs:18129,0.900968891690446)
--(axis cs:18128,0.885449012409447)
--(axis cs:18127,0.88626914943082)
--(axis cs:18126,0.87794846146672)
--(axis cs:18125,0.878305696690625)
--(axis cs:18124,0.87589455641947)
--(axis cs:18123,0.868104710380244)
--(axis cs:18122,0.86819501402711)
--(axis cs:18121,0.889188159330093)
--(axis cs:18120,0.889708933312347)
--(axis cs:18119,0.888746412450069)
--(axis cs:18118,0.881528888036403)
--(axis cs:18117,0.882263417383915)
--(axis cs:18116,0.885871215814808)
--(axis cs:18115,0.89377102159476)
--(axis cs:18114,0.888267856171348)
--(axis cs:18113,0.858541135816243)
--(axis cs:18112,0.86151023503915)
--(axis cs:18111,0.83595829220113)
--(axis cs:18110,0.800978919878187)
--(axis cs:18109,0.799533915455718)
--(axis cs:18108,0.808678998199128)
--(axis cs:18107,0.803692151630475)
--(axis cs:18106,0.79480737195256)
--(axis cs:18105,0.830649574743217)
--(axis cs:18104,0.858114597043465)
--(axis cs:18103,0.857498159861563)
--(axis cs:18102,0.846364063818061)
--(axis cs:18101,0.809552326247772)
--(axis cs:18100,0.783042874290643)
--(axis cs:18099,0.747006637996515)
--(axis cs:18098,0.754398882391668)
--(axis cs:18097,0.749920836030416)
--(axis cs:18096,0.743983766355222)
--(axis cs:18095,0.740690141320091)
--(axis cs:18094,0.753619472311133)
--(axis cs:18093,0.788386857462917)
--(axis cs:18092,0.819491078826368)
--(axis cs:18091,0.827907060211669)
--(axis cs:18090,0.82676407276983)
--(axis cs:18089,0.827603189122081)
--(axis cs:18088,0.823938534414785)
--(axis cs:18087,0.825497666920562)
--(axis cs:18086,0.833424523042729)
--(axis cs:18085,0.800478081141631)
--(axis cs:18084,0.772388719661027)
--(axis cs:18083,0.790789121539647)
--(axis cs:18082,0.79192171995583)
--(axis cs:18081,0.794913442178696)
--(axis cs:18080,0.795614759599344)
--(axis cs:18079,0.805047926924276)
--(axis cs:18078,0.798075223281696)
--(axis cs:18077,0.800320265556772)
--(axis cs:18076,0.801733142521877)
--(axis cs:18075,0.788624291952146)
--(axis cs:18074,0.780723912899547)
--(axis cs:18073,0.756677117500166)
--(axis cs:18072,0.730846281880621)
--(axis cs:18071,0.721820101761471)
--(axis cs:18070,0.725396676913116)
--(axis cs:18069,0.765612960894195)
--(axis cs:18068,0.772400788243137)
--(axis cs:18067,0.768958518574797)
--(axis cs:18066,0.75907441806354)
--(axis cs:18065,0.796187607058936)
--(axis cs:18064,0.815982563289772)
--(axis cs:18063,0.804205475040985)
--(axis cs:18062,0.811413014132046)
--(axis cs:18061,0.807964067757855)
--(axis cs:18060,0.810668443544708)
--(axis cs:18059,0.802527986391189)
--(axis cs:18058,0.820594359549793)
--(axis cs:18057,0.820673956239477)
--(axis cs:18056,0.83043507982128)
--(axis cs:18055,0.830730486446836)
--(axis cs:18054,0.836735142492456)
--(axis cs:18053,0.834276883889295)
--(axis cs:18052,0.838780086638171)
--(axis cs:18051,0.838686368063421)
--(axis cs:18050,0.848294144468196)
--(axis cs:18049,0.824525210570344)
--(axis cs:18048,0.82306188070705)
--(axis cs:18047,0.820199412783955)
--(axis cs:18046,0.824606386110305)
--(axis cs:18045,0.795279187045269)
--(axis cs:18044,0.78150057139442)
--(axis cs:18043,0.779060381878922)
--(axis cs:18042,0.77269432604553)
--(axis cs:18041,0.806056478155291)
--(axis cs:18040,0.801990356125982)
--(axis cs:18039,0.802410999151216)
--(axis cs:18038,0.785710571338385)
--(axis cs:18037,0.789010936272619)
--(axis cs:18036,0.7815007494266)
--(axis cs:18035,0.780030506511851)
--(axis cs:18034,0.773173381171857)
--(axis cs:18033,0.774782471457534)
--(axis cs:18032,0.791447038581143)
--(axis cs:18031,0.790844762260724)
--(axis cs:18030,0.779777619153316)
--(axis cs:18029,0.767775147369912)
--(axis cs:18028,0.757465454530317)
--(axis cs:18027,0.754278471973038)
--(axis cs:18026,0.754280402308344)
--(axis cs:18025,0.775923489613988)
--(axis cs:18024,0.76786387273049)
--(axis cs:18023,0.791261860350486)
--(axis cs:18022,0.817552450252889)
--(axis cs:18021,0.782218826652347)
--(axis cs:18020,0.774312140852733)
--(axis cs:18019,0.780401588785336)
--(axis cs:18018,0.773249762581438)
--(axis cs:18017,0.765213688593674)
--(axis cs:18016,0.770186298208824)
--(axis cs:18015,0.778432269878661)
--(axis cs:18014,0.788948741576341)
--(axis cs:18013,0.789051450205359)
--(axis cs:18012,0.779736846302894)
--(axis cs:18011,0.782291081467598)
--(axis cs:18010,0.783322040526061)
--(axis cs:18009,0.783849934064762)
--(axis cs:18008,0.794604415422827)
--(axis cs:18007,0.790573794813705)
--(axis cs:18006,0.792846173531855)
--(axis cs:18005,0.769975099017763)
--(axis cs:18004,0.774128248808052)
--(axis cs:18003,0.77222144741036)
--(axis cs:18002,0.748071919764183)
--(axis cs:18001,0.747079157024971)
--(axis cs:18000,0.768556518630756)
--(axis cs:17999,0.783811114262552)
--(axis cs:17998,0.819783142356997)
--(axis cs:17997,0.836660257945372)
--(axis cs:17996,0.867486808316349)
--(axis cs:17995,0.867601989532289)
--(axis cs:17994,0.878928736418957)
--(axis cs:17993,0.875566386589482)
--(axis cs:17992,0.862868929126223)
--(axis cs:17991,0.889504864502329)
--(axis cs:17990,0.885675531934177)
--(axis cs:17989,0.885272021392407)
--(axis cs:17988,0.883010043095609)
--(axis cs:17987,0.877135557205657)
--(axis cs:17986,0.876563924794574)
--(axis cs:17985,0.886033185079571)
--(axis cs:17984,0.885353922521141)
--(axis cs:17983,0.894400575179686)
--(axis cs:17982,0.893729055661408)
--(axis cs:17981,0.902797408293133)
--(axis cs:17980,0.90869345589606)
--(axis cs:17979,0.901555649698645)
--(axis cs:17978,0.878732381154186)
--(axis cs:17977,0.864335242649295)
--(axis cs:17976,0.849194455926925)
--(axis cs:17975,0.851252601329907)
--(axis cs:17974,0.832496946980238)
--(axis cs:17973,0.84010016688678)
--(axis cs:17972,0.833179164178886)
--(axis cs:17971,0.801027287297837)
--(axis cs:17970,0.8002098562476)
--(axis cs:17969,0.821035123449244)
--(axis cs:17968,0.83355965347951)
--(axis cs:17967,0.83730735794587)
--(axis cs:17966,0.842615051281672)
--(axis cs:17965,0.82654632780269)
--(axis cs:17964,0.8335996067948)
--(axis cs:17963,0.799139598245777)
--(axis cs:17962,0.825942284947106)
--(axis cs:17961,0.812732123123977)
--(axis cs:17960,0.816099135753347)
--(axis cs:17959,0.831147747518199)
--(axis cs:17958,0.859301100343542)
--(axis cs:17957,0.859324753342799)
--(axis cs:17956,0.848413154231102)
--(axis cs:17955,0.842027043070305)
--(axis cs:17954,0.844377892373228)
--(axis cs:17953,0.847696631478293)
--(axis cs:17952,0.864061976745876)
--(axis cs:17951,0.86429907758821)
--(axis cs:17950,0.866227214326)
--(axis cs:17949,0.84002468850871)
--(axis cs:17948,0.839975215195268)
--(axis cs:17947,0.834889759374031)
--(axis cs:17946,0.831732005289179)
--(axis cs:17945,0.830349108048148)
--(axis cs:17944,0.845708522800433)
--(axis cs:17943,0.851465743998116)
--(axis cs:17942,0.832063056226561)
--(axis cs:17941,0.828981250860461)
--(axis cs:17940,0.802945314068155)
--(axis cs:17939,0.791346859887835)
--(axis cs:17938,0.768869637527466)
--(axis cs:17937,0.785351764045405)
--(axis cs:17936,0.78658573812108)
--(axis cs:17935,0.804454640592973)
--(axis cs:17934,0.829830530089381)
--(axis cs:17933,0.81800394795771)
--(axis cs:17932,0.805938910232483)
--(axis cs:17931,0.813149849868032)
--(axis cs:17930,0.813476167777017)
--(axis cs:17929,0.831401615260368)
--(axis cs:17928,0.814578497737871)
--(axis cs:17927,0.83851601123518)
--(axis cs:17926,0.864636823382473)
--(axis cs:17925,0.858883986656354)
--(axis cs:17924,0.8611048510163)
--(axis cs:17923,0.858582367401629)
--(axis cs:17922,0.855526625628488)
--(axis cs:17921,0.859066415609989)
--(axis cs:17920,0.886465335085455)
--(axis cs:17919,0.894129441180357)
--(axis cs:17918,0.890583237916988)
--(axis cs:17917,0.87825919045001)
--(axis cs:17916,0.858385470732021)
--(axis cs:17915,0.84985376375691)
--(axis cs:17914,0.83734154137091)
--(axis cs:17913,0.841332823945887)
--(axis cs:17912,0.847015180018098)
--(axis cs:17911,0.853408242002217)
--(axis cs:17910,0.852508285860646)
--(axis cs:17909,0.837528110502231)
--(axis cs:17908,0.864759771063807)
--(axis cs:17907,0.858668727157374)
--(axis cs:17906,0.83764277820569)
--(axis cs:17905,0.845495009926007)
--(axis cs:17904,0.85743093422924)
--(axis cs:17903,0.857085071396746)
--(axis cs:17902,0.856580714414322)
--(axis cs:17901,0.854033464635479)
--(axis cs:17900,0.823625129603623)
--(axis cs:17899,0.812148621638617)
--(axis cs:17898,0.810254953238266)
--(axis cs:17897,0.809984772616378)
--(axis cs:17896,0.808298204396372)
--(axis cs:17895,0.812485099786336)
--(axis cs:17894,0.817185859913821)
--(axis cs:17893,0.808296087175745)
--(axis cs:17892,0.797251111454014)
--(axis cs:17891,0.810873435061899)
--(axis cs:17890,0.81620548739056)
--(axis cs:17889,0.833316627549623)
--(axis cs:17888,0.805416030388292)
--(axis cs:17887,0.793042714451949)
--(axis cs:17886,0.801493607041425)
--(axis cs:17885,0.787265207127386)
--(axis cs:17884,0.753345798064189)
--(axis cs:17883,0.774539995720015)
--(axis cs:17882,0.775236763986345)
--(axis cs:17881,0.777551187406175)
--(axis cs:17880,0.798510723146489)
--(axis cs:17879,0.793795749557296)
--(axis cs:17878,0.795669673898473)
--(axis cs:17877,0.794578257676054)
--(axis cs:17876,0.793971193836326)
--(axis cs:17875,0.792381544765847)
--(axis cs:17874,0.763068637323427)
--(axis cs:17873,0.799084203785135)
--(axis cs:17872,0.794297614418372)
--(axis cs:17871,0.791178374832114)
--(axis cs:17870,0.807917334126349)
--(axis cs:17869,0.783273503816587)
--(axis cs:17868,0.814685203953302)
--(axis cs:17867,0.811697506937191)
--(axis cs:17866,0.797949741251647)
--(axis cs:17865,0.799299319847569)
--(axis cs:17864,0.794667872987541)
--(axis cs:17863,0.772107758552769)
--(axis cs:17862,0.775908218507681)
--(axis cs:17861,0.813359527071371)
--(axis cs:17860,0.814552856213541)
--(axis cs:17859,0.835228427185505)
--(axis cs:17858,0.828043362289551)
--(axis cs:17857,0.833208747687596)
--(axis cs:17856,0.841887295235954)
--(axis cs:17855,0.84983061722291)
--(axis cs:17854,0.850989614323337)
--(axis cs:17853,0.833485851818054)
--(axis cs:17852,0.833601081352613)
--(axis cs:17851,0.829646998328057)
--(axis cs:17850,0.824501086135109)
--(axis cs:17849,0.839684282141914)
--(axis cs:17848,0.836147388571593)
--(axis cs:17847,0.850752287804006)
--(axis cs:17846,0.854411621776139)
--(axis cs:17845,0.853101550773581)
--(axis cs:17844,0.853815261710463)
--(axis cs:17843,0.853820291101192)
--(axis cs:17842,0.854006244971739)
--(axis cs:17841,0.835166636778979)
--(axis cs:17840,0.838121936204137)
--(axis cs:17839,0.829352145716717)
--(axis cs:17838,0.840974633961912)
--(axis cs:17837,0.866502665890166)
--(axis cs:17836,0.872138763829911)
--(axis cs:17835,0.877550288875941)
--(axis cs:17834,0.877678603283408)
--(axis cs:17833,0.886771367553197)
--(axis cs:17832,0.877171605738923)
--(axis cs:17831,0.884854285317787)
--(axis cs:17830,0.893124869006933)
--(axis cs:17829,0.877037126874908)
--(axis cs:17828,0.861379308168906)
--(axis cs:17827,0.875735754179145)
--(axis cs:17826,0.880581954578859)
--(axis cs:17825,0.881170830402692)
--(axis cs:17824,0.891578004383266)
--(axis cs:17823,0.892603023458686)
--(axis cs:17822,0.904337989661171)
--(axis cs:17821,0.905985756180264)
--(axis cs:17820,0.893087509923059)
--(axis cs:17819,0.892482539766444)
--(axis cs:17818,0.895231638064676)
--(axis cs:17817,0.871801947427687)
--(axis cs:17816,0.863819605162198)
--(axis cs:17815,0.879614974771529)
--(axis cs:17814,0.880320901574885)
--(axis cs:17813,0.861685717774354)
--(axis cs:17812,0.862101987006033)
--(axis cs:17811,0.863196844766342)
--(axis cs:17810,0.850528156846645)
--(axis cs:17809,0.853029797487948)
--(axis cs:17808,0.873434105968297)
--(axis cs:17807,0.861236554370495)
--(axis cs:17806,0.852151899462066)
--(axis cs:17805,0.866005358125684)
--(axis cs:17804,0.879070393534625)
--(axis cs:17803,0.877391901106105)
--(axis cs:17802,0.884485404080263)
--(axis cs:17801,0.893155626257831)
--(axis cs:17800,0.906104335650843)
--(axis cs:17799,0.918645130947693)
--(axis cs:17798,0.903996101442366)
--(axis cs:17797,0.907663534128592)
--(axis cs:17796,0.922738216193792)
--(axis cs:17795,0.902464851194707)
--(axis cs:17794,0.903236974875665)
--(axis cs:17793,0.90618608979276)
--(axis cs:17792,0.90276368281996)
--(axis cs:17791,0.912083212512936)
--(axis cs:17790,0.912544031231326)
--(axis cs:17789,0.913311390275726)
--(axis cs:17788,0.894034656378082)
--(axis cs:17787,0.893476304704481)
--(axis cs:17786,0.891827834180099)
--(axis cs:17785,0.864824132475744)
--(axis cs:17784,0.835762535332224)
--(axis cs:17783,0.853321712819912)
--(axis cs:17782,0.837144690081029)
--(axis cs:17781,0.839975006916966)
--(axis cs:17780,0.831794312533367)
--(axis cs:17779,0.831419965466875)
--(axis cs:17778,0.831727701889632)
--(axis cs:17777,0.834765206190862)
--(axis cs:17776,0.813361682750479)
--(axis cs:17775,0.818935956555544)
--(axis cs:17774,0.814457957576233)
--(axis cs:17773,0.806394032767459)
--(axis cs:17772,0.834277959201236)
--(axis cs:17771,0.813609077510896)
--(axis cs:17770,0.80316475045104)
--(axis cs:17769,0.804892504045601)
--(axis cs:17768,0.809520832302099)
--(axis cs:17767,0.811088123767802)
--(axis cs:17766,0.821518888196596)
--(axis cs:17765,0.844467287648211)
--(axis cs:17764,0.84649771868885)
--(axis cs:17763,0.856966904096169)
--(axis cs:17762,0.870941475244251)
--(axis cs:17761,0.884447106295749)
--(axis cs:17760,0.871380594436668)
--(axis cs:17759,0.884789373490754)
--(axis cs:17758,0.902441709257737)
--(axis cs:17757,0.895555517969757)
--(axis cs:17756,0.913268166719577)
--(axis cs:17755,0.913331687661516)
--(axis cs:17754,0.9169842976607)
--(axis cs:17753,0.917072826404203)
--(axis cs:17752,0.897244071048831)
--(axis cs:17751,0.913665197939897)
--(axis cs:17750,0.914460997221861)
--(axis cs:17749,0.934751578756938)
--(axis cs:17748,0.950635159983879)
--(axis cs:17747,0.933126955120475)
--(axis cs:17746,0.931874691525454)
--(axis cs:17745,0.922842508753409)
--(axis cs:17744,0.920288290492087)
--(axis cs:17743,0.90269628281797)
--(axis cs:17742,0.88986010159754)
--(axis cs:17741,0.868618699530706)
--(axis cs:17740,0.874094978830235)
--(axis cs:17739,0.852698698023912)
--(axis cs:17738,0.848926475531866)
--(axis cs:17737,0.878308052014645)
--(axis cs:17736,0.857797070396748)
--(axis cs:17735,0.866461770861776)
--(axis cs:17734,0.860690935194451)
--(axis cs:17733,0.860248213074891)
--(axis cs:17732,0.858950160463794)
--(axis cs:17731,0.845163012331232)
--(axis cs:17730,0.84240688621781)
--(axis cs:17729,0.811376703200512)
--(axis cs:17728,0.807627830924685)
--(axis cs:17727,0.81504267349327)
--(axis cs:17726,0.812591713080915)
--(axis cs:17725,0.802014879672051)
--(axis cs:17724,0.798984951980621)
--(axis cs:17723,0.794959129529325)
--(axis cs:17722,0.796459221937605)
--(axis cs:17721,0.819214343723325)
--(axis cs:17720,0.816094037801561)
--(axis cs:17719,0.812765186321542)
--(axis cs:17718,0.829234877677719)
--(axis cs:17717,0.795957201093843)
--(axis cs:17716,0.815149210208646)
--(axis cs:17715,0.812903160248541)
--(axis cs:17714,0.841513162761879)
--(axis cs:17713,0.840024270589581)
--(axis cs:17712,0.839530657001752)
--(axis cs:17711,0.837330081609353)
--(axis cs:17710,0.839944955247389)
--(axis cs:17709,0.843587116309204)
--(axis cs:17708,0.826366970615313)
--(axis cs:17707,0.824931017890495)
--(axis cs:17706,0.827321088200836)
--(axis cs:17705,0.830910600088573)
--(axis cs:17704,0.827847566697737)
--(axis cs:17703,0.821165062753048)
--(axis cs:17702,0.839781249080464)
--(axis cs:17701,0.816404098022092)
--(axis cs:17700,0.844171134499441)
--(axis cs:17699,0.842084575757736)
--(axis cs:17698,0.819783434826208)
--(axis cs:17697,0.835245942164793)
--(axis cs:17696,0.819690213647528)
--(axis cs:17695,0.807393859475141)
--(axis cs:17694,0.774770438678706)
--(axis cs:17693,0.792541577743036)
--(axis cs:17692,0.821368289238544)
--(axis cs:17691,0.822904666444015)
--(axis cs:17690,0.823513357398984)
--(axis cs:17689,0.829566877879046)
--(axis cs:17688,0.829906710088288)
--(axis cs:17687,0.826321639705148)
--(axis cs:17686,0.824495841820053)
--(axis cs:17685,0.814772393737991)
--(axis cs:17684,0.816734130693401)
--(axis cs:17683,0.817995702728578)
--(axis cs:17682,0.803750894944642)
--(axis cs:17681,0.800715473059558)
--(axis cs:17680,0.774474073170844)
--(axis cs:17679,0.77887643712615)
--(axis cs:17678,0.772529934035952)
--(axis cs:17677,0.79192956661161)
--(axis cs:17676,0.793487956414056)
--(axis cs:17675,0.819972940617451)
--(axis cs:17674,0.847620621915228)
--(axis cs:17673,0.839627159785344)
--(axis cs:17672,0.820025145480999)
--(axis cs:17671,0.821942581056512)
--(axis cs:17670,0.830962736279217)
--(axis cs:17669,0.824618114951798)
--(axis cs:17668,0.849356100880295)
--(axis cs:17667,0.849231329287269)
--(axis cs:17666,0.84984724391908)
--(axis cs:17665,0.851353479690814)
--(axis cs:17664,0.86282560359815)
--(axis cs:17663,0.861817375082621)
--(axis cs:17662,0.859264720286819)
--(axis cs:17661,0.859595737056675)
--(axis cs:17660,0.85472834163897)
--(axis cs:17659,0.849316256208184)
--(axis cs:17658,0.862767670568105)
--(axis cs:17657,0.830869755061705)
--(axis cs:17656,0.843103213739244)
--(axis cs:17655,0.812312735402118)
--(axis cs:17654,0.779124998477676)
--(axis cs:17653,0.768249898667578)
--(axis cs:17652,0.772033099365308)
--(axis cs:17651,0.786727121975566)
--(axis cs:17650,0.792565941402969)
--(axis cs:17649,0.786144772022628)
--(axis cs:17648,0.75389360031702)
--(axis cs:17647,0.746078207016859)
--(axis cs:17646,0.745000070938749)
--(axis cs:17645,0.778410221787324)
--(axis cs:17644,0.763145023435288)
--(axis cs:17643,0.759551425221277)
--(axis cs:17642,0.767224827763036)
--(axis cs:17641,0.773729701587546)
--(axis cs:17640,0.807778885071688)
--(axis cs:17639,0.80777790424307)
--(axis cs:17638,0.782861659483449)
--(axis cs:17637,0.809986282299169)
--(axis cs:17636,0.818021850122195)
--(axis cs:17635,0.8263110155777)
--(axis cs:17634,0.828604249291003)
--(axis cs:17633,0.833387374961025)
--(axis cs:17632,0.822019103809535)
--(axis cs:17631,0.802118122696825)
--(axis cs:17630,0.797912457514638)
--(axis cs:17629,0.812716072002488)
--(axis cs:17628,0.813735616667232)
--(axis cs:17627,0.832825468880155)
--(axis cs:17626,0.834361220729168)
--(axis cs:17625,0.804442797709105)
--(axis cs:17624,0.829136849685745)
--(axis cs:17623,0.85995594892222)
--(axis cs:17622,0.853454658973041)
--(axis cs:17621,0.857753353779567)
--(axis cs:17620,0.834600242776735)
--(axis cs:17619,0.832254977013601)
--(axis cs:17618,0.847273646192942)
--(axis cs:17617,0.847652373988143)
--(axis cs:17616,0.845321326431271)
--(axis cs:17615,0.84068891306853)
--(axis cs:17614,0.841004327144387)
--(axis cs:17613,0.868584648416569)
--(axis cs:17612,0.866187128445291)
--(axis cs:17611,0.86774256331403)
--(axis cs:17610,0.870445109286232)
--(axis cs:17609,0.879633383941671)
--(axis cs:17608,0.889591161739465)
--(axis cs:17607,0.88191994582915)
--(axis cs:17606,0.88165690912937)
--(axis cs:17605,0.889041788560725)
--(axis cs:17604,0.875360619197976)
--(axis cs:17603,0.852020941404184)
--(axis cs:17602,0.852720194040055)
--(axis cs:17601,0.847144912092067)
--(axis cs:17600,0.845029880499903)
--(axis cs:17599,0.845280812023423)
--(axis cs:17598,0.857235000681036)
--(axis cs:17597,0.842080869938249)
--(axis cs:17596,0.825473701722367)
--(axis cs:17595,0.824404751981702)
--(axis cs:17594,0.844905726437398)
--(axis cs:17593,0.81976792406479)
--(axis cs:17592,0.831343262209172)
--(axis cs:17591,0.859058981986002)
--(axis cs:17590,0.875879535085427)
--(axis cs:17589,0.863090575017058)
--(axis cs:17588,0.839602121021488)
--(axis cs:17587,0.848055990791202)
--(axis cs:17586,0.847949033633047)
--(axis cs:17585,0.841989714897171)
--(axis cs:17584,0.834721927752856)
--(axis cs:17583,0.863220398874577)
--(axis cs:17582,0.884221751781085)
--(axis cs:17581,0.88051164698171)
--(axis cs:17580,0.883046293870083)
--(axis cs:17579,0.897202022318564)
--(axis cs:17578,0.869215640505252)
--(axis cs:17577,0.868333259660602)
--(axis cs:17576,0.862481289135012)
--(axis cs:17575,0.890310111791963)
--(axis cs:17574,0.875438421136401)
--(axis cs:17573,0.888727848816623)
--(axis cs:17572,0.877825420440869)
--(axis cs:17571,0.858247847524087)
--(axis cs:17570,0.83159840052696)
--(axis cs:17569,0.827261780947346)
--(axis cs:17568,0.852640118818963)
--(axis cs:17567,0.843787265673332)
--(axis cs:17566,0.852851331270614)
--(axis cs:17565,0.850291436394443)
--(axis cs:17564,0.850551413415512)
--(axis cs:17563,0.821877924461285)
--(axis cs:17562,0.792508471936144)
--(axis cs:17561,0.797988802688943)
--(axis cs:17560,0.798190044625049)
--(axis cs:17559,0.799339307326576)
--(axis cs:17558,0.82627450399559)
--(axis cs:17557,0.822227604758708)
--(axis cs:17556,0.854438451135911)
--(axis cs:17555,0.85017209039406)
--(axis cs:17554,0.842955036196911)
--(axis cs:17553,0.837625067453765)
--(axis cs:17552,0.836851542661054)
--(axis cs:17551,0.856796688639266)
--(axis cs:17550,0.872269029469685)
--(axis cs:17549,0.889892585017263)
--(axis cs:17548,0.868011623081215)
--(axis cs:17547,0.878565593023764)
--(axis cs:17546,0.89841477368847)
--(axis cs:17545,0.923895475878985)
--(axis cs:17544,0.947087176569906)
--(axis cs:17543,0.953062562910163)
--(axis cs:17542,0.958465562090338)
--(axis cs:17541,0.961633147474776)
--(axis cs:17540,0.963623014732685)
--(axis cs:17539,0.968856840242339)
--(axis cs:17538,0.950783653655901)
--(axis cs:17537,0.966043154551732)
--(axis cs:17536,0.951700961563538)
--(axis cs:17535,0.94968119410586)
--(axis cs:17534,0.950510919012526)
--(axis cs:17533,0.955967738661051)
--(axis cs:17532,0.958033357153569)
--(axis cs:17531,0.936115114602285)
--(axis cs:17530,0.922254699825994)
--(axis cs:17529,0.906426881856119)
--(axis cs:17528,0.922799897801156)
--(axis cs:17527,0.907100832107637)
--(axis cs:17526,0.873427930595877)
--(axis cs:17525,0.837017451759568)
--(axis cs:17524,0.798380051500964)
--(axis cs:17523,0.806184220460537)
--(axis cs:17522,0.796635129333798)
--(axis cs:17521,0.836654652218178)
--(axis cs:17520,0.844897783047093)
--(axis cs:17519,0.848612370418862)
--(axis cs:17518,0.856162562282583)
--(axis cs:17517,0.836439355524963)
--(axis cs:17516,0.817658739002039)
--(axis cs:17515,0.786376310914062)
--(axis cs:17514,0.778279556629863)
--(axis cs:17513,0.761287951555975)
--(axis cs:17512,0.76160535134459)
--(axis cs:17511,0.760410022541623)
--(axis cs:17510,0.756003568476582)
--(axis cs:17509,0.769859288200942)
--(axis cs:17508,0.73457951097364)
--(axis cs:17507,0.738528834834576)
--(axis cs:17506,0.739509111429725)
--(axis cs:17505,0.748803086687018)
--(axis cs:17504,0.779196968690184)
--(axis cs:17503,0.781100592262294)
--(axis cs:17502,0.774883348338062)
--(axis cs:17501,0.752285934724402)
--(axis cs:17500,0.769752801253083)
--(axis cs:17499,0.763899002243919)
--(axis cs:17498,0.78680943580072)
--(axis cs:17497,0.784284702206581)
--(axis cs:17496,0.78866796670874)
--(axis cs:17495,0.803313165160101)
--(axis cs:17494,0.802833762985925)
--(axis cs:17493,0.815166993300621)
--(axis cs:17492,0.817680942312616)
--(axis cs:17491,0.821378241646339)
--(axis cs:17490,0.820926067325815)
--(axis cs:17489,0.836678068264555)
--(axis cs:17488,0.849105389289777)
--(axis cs:17487,0.880283280187464)
--(axis cs:17486,0.880262943845953)
--(axis cs:17485,0.874935998201709)
--(axis cs:17484,0.864851954174052)
--(axis cs:17483,0.861145299146873)
--(axis cs:17482,0.886027481857441)
--(axis cs:17481,0.872781457190614)
--(axis cs:17480,0.848991404554329)
--(axis cs:17479,0.873831356255616)
--(axis cs:17478,0.854990729876561)
--(axis cs:17477,0.858542936539553)
--(axis cs:17476,0.857475143985787)
--(axis cs:17475,0.863694497736893)
--(axis cs:17474,0.873191083867353)
--(axis cs:17473,0.875702205856757)
--(axis cs:17472,0.87698846868798)
--(axis cs:17471,0.874853854755058)
--(axis cs:17470,0.881831607230927)
--(axis cs:17469,0.864579371628657)
--(axis cs:17468,0.869903768818926)
--(axis cs:17467,0.839869071967986)
--(axis cs:17466,0.869343575018504)
--(axis cs:17465,0.890340862752798)
--(axis cs:17464,0.88155523818524)
--(axis cs:17463,0.868981906225039)
--(axis cs:17462,0.850418185204027)
--(axis cs:17461,0.863570672929395)
--(axis cs:17460,0.860565047394456)
--(axis cs:17459,0.830167165277348)
--(axis cs:17458,0.827213800346074)
--(axis cs:17457,0.820457490910727)
--(axis cs:17456,0.841634820131336)
--(axis cs:17455,0.836766300864459)
--(axis cs:17454,0.838545312909116)
--(axis cs:17453,0.844994578351007)
--(axis cs:17452,0.845562949263634)
--(axis cs:17451,0.853715619635874)
--(axis cs:17450,0.87625329986277)
--(axis cs:17449,0.879872031043241)
--(axis cs:17448,0.890523707778865)
--(axis cs:17447,0.902775513959658)
--(axis cs:17446,0.882804643184249)
--(axis cs:17445,0.860877130483151)
--(axis cs:17444,0.870907368387486)
--(axis cs:17443,0.867322497672643)
--(axis cs:17442,0.861880088485933)
--(axis cs:17441,0.854844454904847)
--(axis cs:17440,0.860568614872122)
--(axis cs:17439,0.877474733050961)
--(axis cs:17438,0.904605112335169)
--(axis cs:17437,0.901331653637218)
--(axis cs:17436,0.886475990269702)
--(axis cs:17435,0.884304905962745)
--(axis cs:17434,0.875241169701898)
--(axis cs:17433,0.847817921949107)
--(axis cs:17432,0.84183913208735)
--(axis cs:17431,0.844532550469181)
--(axis cs:17430,0.832994518643438)
--(axis cs:17429,0.838982604255542)
--(axis cs:17428,0.822172322248401)
--(axis cs:17427,0.818288407441815)
--(axis cs:17426,0.826641691975908)
--(axis cs:17425,0.846582409691613)
--(axis cs:17424,0.858625561774026)
--(axis cs:17423,0.863356591390626)
--(axis cs:17422,0.886347289544396)
--(axis cs:17421,0.882395661295981)
--(axis cs:17420,0.877938553238005)
--(axis cs:17419,0.884848482591747)
--(axis cs:17418,0.865614327357545)
--(axis cs:17417,0.872495059376357)
--(axis cs:17416,0.881663587251969)
--(axis cs:17415,0.872289652602432)
--(axis cs:17414,0.870372216422601)
--(axis cs:17413,0.880228337447311)
--(axis cs:17412,0.886371514845042)
--(axis cs:17411,0.891251313301951)
--(axis cs:17410,0.87523880736052)
--(axis cs:17409,0.883231245377951)
--(axis cs:17408,0.884888644083302)
--(axis cs:17407,0.883754666842432)
--(axis cs:17406,0.898671675104687)
--(axis cs:17405,0.910760246698137)
--(axis cs:17404,0.890632610902129)
--(axis cs:17403,0.899695186115795)
--(axis cs:17402,0.875414525192202)
--(axis cs:17401,0.87337100672869)
--(axis cs:17400,0.863327505491851)
--(axis cs:17399,0.858991748130977)
--(axis cs:17398,0.873574011533444)
--(axis cs:17397,0.878367289854975)
--(axis cs:17396,0.867752321007732)
--(axis cs:17395,0.886357998909924)
--(axis cs:17394,0.886360237881653)
--(axis cs:17393,0.882933618547175)
--(axis cs:17392,0.879508662355919)
--(axis cs:17391,0.87295595018705)
--(axis cs:17390,0.873214239941711)
--(axis cs:17389,0.861422143364569)
--(axis cs:17388,0.850475674123309)
--(axis cs:17387,0.840959652010528)
--(axis cs:17386,0.809622961141026)
--(axis cs:17385,0.776707078103332)
--(axis cs:17384,0.80356491276454)
--(axis cs:17383,0.784549266543939)
--(axis cs:17382,0.796391096604865)
--(axis cs:17381,0.807356506338885)
--(axis cs:17380,0.84005266619824)
--(axis cs:17379,0.840055765537103)
--(axis cs:17378,0.823790469662127)
--(axis cs:17377,0.824506413709936)
--(axis cs:17376,0.821444554063962)
--(axis cs:17375,0.815767211783129)
--(axis cs:17374,0.830703091500536)
--(axis cs:17373,0.840522946056275)
--(axis cs:17372,0.841961957669213)
--(axis cs:17371,0.865550781520731)
--(axis cs:17370,0.892507057983165)
--(axis cs:17369,0.90809981650356)
--(axis cs:17368,0.907203487792995)
--(axis cs:17367,0.924457212004332)
--(axis cs:17366,0.926411370655799)
--(axis cs:17365,0.93560107871166)
--(axis cs:17364,0.926330311047381)
--(axis cs:17363,0.924510858109522)
--(axis cs:17362,0.921557837598075)
--(axis cs:17361,0.937397997088251)
--(axis cs:17360,0.919918540529824)
--(axis cs:17359,0.910121084770425)
--(axis cs:17358,0.925771365749785)
--(axis cs:17357,0.916270420252769)
--(axis cs:17356,0.929916927394926)
--(axis cs:17355,0.922885113930197)
--(axis cs:17354,0.936581487896315)
--(axis cs:17353,0.94100272518773)
--(axis cs:17352,0.94184300275379)
--(axis cs:17351,0.946649658856805)
--(axis cs:17350,0.926848807820519)
--(axis cs:17349,0.906394849015516)
--(axis cs:17348,0.906965623852764)
--(axis cs:17347,0.892529584062103)
--(axis cs:17346,0.902499224935421)
--(axis cs:17345,0.884381429978418)
--(axis cs:17344,0.881307327972228)
--(axis cs:17343,0.893301549019795)
--(axis cs:17342,0.901517612294657)
--(axis cs:17341,0.902416635318958)
--(axis cs:17340,0.911344501260887)
--(axis cs:17339,0.917869469462408)
--(axis cs:17338,0.887734261431352)
--(axis cs:17337,0.893906939505176)
--(axis cs:17336,0.873961082683158)
--(axis cs:17335,0.878860886465023)
--(axis cs:17334,0.852155812648821)
--(axis cs:17333,0.867017817260883)
--(axis cs:17332,0.863269067837192)
--(axis cs:17331,0.835929039112086)
--(axis cs:17330,0.861155271772027)
--(axis cs:17329,0.873713768669774)
--(axis cs:17328,0.872478159804762)
--(axis cs:17327,0.862708237812875)
--(axis cs:17326,0.845643004952258)
--(axis cs:17325,0.834547577659783)
--(axis cs:17324,0.837882685027241)
--(axis cs:17323,0.829299446372732)
--(axis cs:17322,0.826571328399883)
--(axis cs:17321,0.79319545282489)
--(axis cs:17320,0.794774552189791)
--(axis cs:17319,0.813218194639297)
--(axis cs:17318,0.817730983463116)
--(axis cs:17317,0.806218206548665)
--(axis cs:17316,0.799871807841106)
--(axis cs:17315,0.809909729855829)
--(axis cs:17314,0.808491007139135)
--(axis cs:17313,0.805829056507876)
--(axis cs:17312,0.82154653024353)
--(axis cs:17311,0.823073669375543)
--(axis cs:17310,0.794412307606245)
--(axis cs:17309,0.798159617960509)
--(axis cs:17308,0.812832398656608)
--(axis cs:17307,0.823421060653922)
--(axis cs:17306,0.827472632487048)
--(axis cs:17305,0.840618892842755)
--(axis cs:17304,0.829406466265906)
--(axis cs:17303,0.829417130926848)
--(axis cs:17302,0.830540466319231)
--(axis cs:17301,0.859742938182461)
--(axis cs:17300,0.852581377651846)
--(axis cs:17299,0.837720515953689)
--(axis cs:17298,0.832480300947493)
--(axis cs:17297,0.840780482859056)
--(axis cs:17296,0.83114034940045)
--(axis cs:17295,0.849906624765127)
--(axis cs:17294,0.849315914881132)
--(axis cs:17293,0.845594713180647)
--(axis cs:17292,0.842622795972927)
--(axis cs:17291,0.841695591245073)
--(axis cs:17290,0.845264400528043)
--(axis cs:17289,0.830822538976739)
--(axis cs:17288,0.834241030212493)
--(axis cs:17287,0.840305720841717)
--(axis cs:17286,0.837208370698937)
--(axis cs:17285,0.824548560431439)
--(axis cs:17284,0.825614939699277)
--(axis cs:17283,0.860385998344938)
--(axis cs:17282,0.881224210922828)
--(axis cs:17281,0.852679593960406)
--(axis cs:17280,0.849844592786241)
--(axis cs:17279,0.84757475190705)
--(axis cs:17278,0.852703479534776)
--(axis cs:17277,0.870750372862436)
--(axis cs:17276,0.85547749519165)
--(axis cs:17275,0.850410543239573)
--(axis cs:17274,0.848364659033018)
--(axis cs:17273,0.862732161930916)
--(axis cs:17272,0.868389178543685)
--(axis cs:17271,0.888680387514335)
--(axis cs:17270,0.890724843801523)
--(axis cs:17269,0.903786212532695)
--(axis cs:17268,0.895383365942585)
--(axis cs:17267,0.888668519964058)
--(axis cs:17266,0.888424225747313)
--(axis cs:17265,0.888131462502203)
--(axis cs:17264,0.889156437643184)
--(axis cs:17263,0.863798309075833)
--(axis cs:17262,0.835820198247774)
--(axis cs:17261,0.854089515585586)
--(axis cs:17260,0.850233180095877)
--(axis cs:17259,0.849222686936511)
--(axis cs:17258,0.85315447366518)
--(axis cs:17257,0.823255958901855)
--(axis cs:17256,0.836920414553904)
--(axis cs:17255,0.819165683880326)
--(axis cs:17254,0.818666090132728)
--(axis cs:17253,0.837794360040674)
--(axis cs:17252,0.85947967065895)
--(axis cs:17251,0.83061218360476)
--(axis cs:17250,0.820970991736256)
--(axis cs:17249,0.807452158638689)
--(axis cs:17248,0.83757227376652)
--(axis cs:17247,0.846448666624852)
--(axis cs:17246,0.874829381063235)
--(axis cs:17245,0.876205077178391)
--(axis cs:17244,0.87354148192582)
--(axis cs:17243,0.891829337081588)
--(axis cs:17242,0.912818714844707)
--(axis cs:17241,0.900394762271379)
--(axis cs:17240,0.92275957806437)
--(axis cs:17239,0.923857795274503)
--(axis cs:17238,0.928675391426542)
--(axis cs:17237,0.92800297352558)
--(axis cs:17236,0.925556045591224)
--(axis cs:17235,0.927000370346989)
--(axis cs:17234,0.934135485824628)
--(axis cs:17233,0.922812299240935)
--(axis cs:17232,0.921383801794811)
--(axis cs:17231,0.921565726655667)
--(axis cs:17230,0.921577524789904)
--(axis cs:17229,0.920914276108006)
--(axis cs:17228,0.904202172931318)
--(axis cs:17227,0.904359554996118)
--(axis cs:17226,0.883902201033838)
--(axis cs:17225,0.892090492022807)
--(axis cs:17224,0.893710517138376)
--(axis cs:17223,0.877616254596648)
--(axis cs:17222,0.854606993889708)
--(axis cs:17221,0.85548916772755)
--(axis cs:17220,0.828249935592084)
--(axis cs:17219,0.823171152051544)
--(axis cs:17218,0.80960153897413)
--(axis cs:17217,0.821806014131071)
--(axis cs:17216,0.820203016498694)
--(axis cs:17215,0.844118030420426)
--(axis cs:17214,0.845921481726281)
--(axis cs:17213,0.832296144160508)
--(axis cs:17212,0.820379703701681)
--(axis cs:17211,0.818647836223727)
--(axis cs:17210,0.821622115569055)
--(axis cs:17209,0.808030703110899)
--(axis cs:17208,0.801449645322422)
--(axis cs:17207,0.792329814514195)
--(axis cs:17206,0.78776797756407)
--(axis cs:17205,0.7729605467277)
--(axis cs:17204,0.796372067704572)
--(axis cs:17203,0.814762110922502)
--(axis cs:17202,0.818716970719623)
--(axis cs:17201,0.834065498982733)
--(axis cs:17200,0.832033507501463)
--(axis cs:17199,0.829136475884193)
--(axis cs:17198,0.839912252950933)
--(axis cs:17197,0.823664135626853)
--(axis cs:17196,0.812989721366299)
--(axis cs:17195,0.812589469990016)
--(axis cs:17194,0.797545965191213)
--(axis cs:17193,0.816040611274857)
--(axis cs:17192,0.821630255713959)
--(axis cs:17191,0.825680918079055)
--(axis cs:17190,0.829328521012265)
--(axis cs:17189,0.833950016846043)
--(axis cs:17188,0.8331488580046)
--(axis cs:17187,0.859527427378465)
--(axis cs:17186,0.864771242388317)
--(axis cs:17185,0.880545165166641)
--(axis cs:17184,0.865621969530665)
--(axis cs:17183,0.851401201377577)
--(axis cs:17182,0.847102783562033)
--(axis cs:17181,0.832692323907668)
--(axis cs:17180,0.833795867994868)
--(axis cs:17179,0.835455034341006)
--(axis cs:17178,0.826803798084337)
--(axis cs:17177,0.825004775670755)
--(axis cs:17176,0.826485652721721)
--(axis cs:17175,0.796309403493482)
--(axis cs:17174,0.797089113354725)
--(axis cs:17173,0.797931117849534)
--(axis cs:17172,0.785460869481939)
--(axis cs:17171,0.785405303116174)
--(axis cs:17170,0.782439470832947)
--(axis cs:17169,0.782148956569837)
--(axis cs:17168,0.775443364774286)
--(axis cs:17167,0.76574831511628)
--(axis cs:17166,0.764358638329286)
--(axis cs:17165,0.746257938458239)
--(axis cs:17164,0.752695360568722)
--(axis cs:17163,0.754095568570371)
--(axis cs:17162,0.761971121962067)
--(axis cs:17161,0.753113136398631)
--(axis cs:17160,0.755850115128187)
--(axis cs:17159,0.750818691201662)
--(axis cs:17158,0.781102198762421)
--(axis cs:17157,0.780552814009827)
--(axis cs:17156,0.77697251723894)
--(axis cs:17155,0.779501733406843)
--(axis cs:17154,0.771469276995142)
--(axis cs:17153,0.75629065128062)
--(axis cs:17152,0.755575047094485)
--(axis cs:17151,0.75257445383014)
--(axis cs:17150,0.766210976674327)
--(axis cs:17149,0.769302199200057)
--(axis cs:17148,0.77610831659798)
--(axis cs:17147,0.760389889737713)
--(axis cs:17146,0.793869387121393)
--(axis cs:17145,0.798740520544897)
--(axis cs:17144,0.788074987997583)
--(axis cs:17143,0.780656356594374)
--(axis cs:17142,0.799880843251116)
--(axis cs:17141,0.816798495109631)
--(axis cs:17140,0.824514851405578)
--(axis cs:17139,0.848727900180356)
--(axis cs:17138,0.843429030117505)
--(axis cs:17137,0.840543705074716)
--(axis cs:17136,0.844415300280846)
--(axis cs:17135,0.876917478062607)
--(axis cs:17134,0.877888343648067)
--(axis cs:17133,0.883090170967887)
--(axis cs:17132,0.897638659215119)
--(axis cs:17131,0.894427234579727)
--(axis cs:17130,0.887533266596001)
--(axis cs:17129,0.884164562403646)
--(axis cs:17128,0.881958652740372)
--(axis cs:17127,0.87675609563149)
--(axis cs:17126,0.858621282232298)
--(axis cs:17125,0.862384876666565)
--(axis cs:17124,0.862902772873617)
--(axis cs:17123,0.863194989811328)
--(axis cs:17122,0.839826473437953)
--(axis cs:17121,0.838691284267744)
--(axis cs:17120,0.831652341529623)
--(axis cs:17119,0.843558238990126)
--(axis cs:17118,0.822793100952762)
--(axis cs:17117,0.821824567300693)
--(axis cs:17116,0.821161992483241)
--(axis cs:17115,0.81018178173543)
--(axis cs:17114,0.810650607020204)
--(axis cs:17113,0.808153837094411)
--(axis cs:17112,0.818549223773421)
--(axis cs:17111,0.830810176679969)
--(axis cs:17110,0.833954388368592)
--(axis cs:17109,0.86196078086129)
--(axis cs:17108,0.874702464950846)
--(axis cs:17107,0.869514601981751)
--(axis cs:17106,0.867461715424558)
--(axis cs:17105,0.866412397956083)
--(axis cs:17104,0.869273406759735)
--(axis cs:17103,0.877501911112214)
--(axis cs:17102,0.883572335127341)
--(axis cs:17101,0.879561283205246)
--(axis cs:17100,0.885947454609249)
--(axis cs:17099,0.860970446246033)
--(axis cs:17098,0.870743349768794)
--(axis cs:17097,0.871668951554834)
--(axis cs:17096,0.871657593509717)
--(axis cs:17095,0.873356074831526)
--(axis cs:17094,0.888691465184118)
--(axis cs:17093,0.884725906950212)
--(axis cs:17092,0.879224990392123)
--(axis cs:17091,0.870024907334552)
--(axis cs:17090,0.883718459489202)
--(axis cs:17089,0.866132133397496)
--(axis cs:17088,0.851180776557375)
--(axis cs:17087,0.843116975332538)
--(axis cs:17086,0.837784865743828)
--(axis cs:17085,0.831123046001213)
--(axis cs:17084,0.825869932038678)
--(axis cs:17083,0.814618883996573)
--(axis cs:17082,0.844183870487399)
--(axis cs:17081,0.853577934074301)
--(axis cs:17080,0.853705550113284)
--(axis cs:17079,0.877016205964133)
--(axis cs:17078,0.890323705376449)
--(axis cs:17077,0.908685031641444)
--(axis cs:17076,0.92510218022616)
--(axis cs:17075,0.931491638966525)
--(axis cs:17074,0.916783860256649)
--(axis cs:17073,0.917471425446511)
--(axis cs:17072,0.904149198685753)
--(axis cs:17071,0.907673852793782)
--(axis cs:17070,0.892011792321894)
--(axis cs:17069,0.898379988643555)
--(axis cs:17068,0.920292234115125)
--(axis cs:17067,0.917212940430267)
--(axis cs:17066,0.9275181793406)
--(axis cs:17065,0.934196509162422)
--(axis cs:17064,0.942301680509511)
--(axis cs:17063,0.944987819189357)
--(axis cs:17062,0.933130126187432)
--(axis cs:17061,0.937117720049159)
--(axis cs:17060,0.950746954171245)
--(axis cs:17059,0.925323191491874)
--(axis cs:17058,0.916590944951824)
--(axis cs:17057,0.904746220875627)
--(axis cs:17056,0.885545060629343)
--(axis cs:17055,0.858510919874802)
--(axis cs:17054,0.864470350959164)
--(axis cs:17053,0.865881049960008)
--(axis cs:17052,0.868486546955216)
--(axis cs:17051,0.891135228529987)
--(axis cs:17050,0.890654001009073)
--(axis cs:17049,0.874284226850767)
--(axis cs:17048,0.85359466917486)
--(axis cs:17047,0.863174298847442)
--(axis cs:17046,0.877877502242371)
--(axis cs:17045,0.89662931220269)
--(axis cs:17044,0.900827718814357)
--(axis cs:17043,0.910512341347828)
--(axis cs:17042,0.909507309540389)
--(axis cs:17041,0.904593306318461)
--(axis cs:17040,0.893755549966581)
--(axis cs:17039,0.893566456060831)
--(axis cs:17038,0.897659205416604)
--(axis cs:17037,0.896796164152135)
--(axis cs:17036,0.900944579099664)
--(axis cs:17035,0.902067204388924)
--(axis cs:17034,0.90676998711202)
--(axis cs:17033,0.902726985928916)
--(axis cs:17032,0.902637249067177)
--(axis cs:17031,0.8821249371388)
--(axis cs:17030,0.885955129092077)
--(axis cs:17029,0.90248718233254)
--(axis cs:17028,0.900856786157922)
--(axis cs:17027,0.894717255995632)
--(axis cs:17026,0.895241898523645)
--(axis cs:17025,0.870292356585294)
--(axis cs:17024,0.881419183107471)
--(axis cs:17023,0.871759206264354)
--(axis cs:17022,0.864290665706226)
--(axis cs:17021,0.871186392104874)
--(axis cs:17020,0.855967786006019)
--(axis cs:17019,0.873309697090171)
--(axis cs:17018,0.876335110224888)
--(axis cs:17017,0.869605385493727)
--(axis cs:17016,0.866156520207761)
--(axis cs:17015,0.865952864374015)
--(axis cs:17014,0.858818085504225)
--(axis cs:17013,0.856637032057443)
--(axis cs:17012,0.876682567911684)
--(axis cs:17011,0.894810829707792)
--(axis cs:17010,0.88500824842731)
--(axis cs:17009,0.869969964359714)
--(axis cs:17008,0.870031279172266)
--(axis cs:17007,0.886995803924233)
--(axis cs:17006,0.860096533124465)
--(axis cs:17005,0.860642199747063)
--(axis cs:17004,0.860203459422962)
--(axis cs:17003,0.861347129469035)
--(axis cs:17002,0.857046113640724)
--(axis cs:17001,0.846991218647889)
--(axis cs:17000,0.854566154924573)
--(axis cs:16999,0.840419288208483)
--(axis cs:16998,0.863841903802103)
--(axis cs:16997,0.869644088060203)
--(axis cs:16996,0.880616992215405)
--(axis cs:16995,0.880453130009559)
--(axis cs:16994,0.877408552841738)
--(axis cs:16993,0.882086121635542)
--(axis cs:16992,0.860884437094227)
--(axis cs:16991,0.847507085778004)
--(axis cs:16990,0.856881027514018)
--(axis cs:16989,0.880713929775806)
--(axis cs:16988,0.909668300930464)
--(axis cs:16987,0.892838754264868)
--(axis cs:16986,0.916309209274641)
--(axis cs:16985,0.925652397563107)
--(axis cs:16984,0.923918263374273)
--(axis cs:16983,0.940487777481855)
--(axis cs:16982,0.96369209338655)
--(axis cs:16981,0.956290940942899)
--(axis cs:16980,0.951292787146265)
--(axis cs:16979,0.954969248169248)
--(axis cs:16978,0.959834221782161)
--(axis cs:16977,0.955870053202697)
--(axis cs:16976,0.959851899285363)
--(axis cs:16975,0.959359605651744)
--(axis cs:16974,0.965679393385456)
--(axis cs:16973,0.967489303879593)
--(axis cs:16972,0.961065481520701)
--(axis cs:16971,0.961238781573295)
--(axis cs:16970,0.956880415710507)
--(axis cs:16969,0.953966894377471)
--(axis cs:16968,0.949061707783644)
--(axis cs:16967,0.944747608119287)
--(axis cs:16966,0.937695413503901)
--(axis cs:16965,0.929624626262557)
--(axis cs:16964,0.908538679081758)
--(axis cs:16963,0.905106765401555)
--(axis cs:16962,0.88368302682032)
--(axis cs:16961,0.883046077227368)
--(axis cs:16960,0.886234987295916)
--(axis cs:16959,0.883080587185837)
--(axis cs:16958,0.863165777014202)
--(axis cs:16957,0.879151136253014)
--(axis cs:16956,0.864771949056182)
--(axis cs:16955,0.893641911987598)
--(axis cs:16954,0.891993533689517)
--(axis cs:16953,0.915013632987356)
--(axis cs:16952,0.928821915750412)
--(axis cs:16951,0.919179158421628)
--(axis cs:16950,0.940690691216711)
--(axis cs:16949,0.922775374343753)
--(axis cs:16948,0.908962235402039)
--(axis cs:16947,0.912611532632142)
--(axis cs:16946,0.911964003405565)
--(axis cs:16945,0.911661066527085)
--(axis cs:16944,0.925126274063191)
--(axis cs:16943,0.912100578932673)
--(axis cs:16942,0.912062040956788)
--(axis cs:16941,0.911187980616446)
--(axis cs:16940,0.910449025843484)
--(axis cs:16939,0.921917033523629)
--(axis cs:16938,0.93899718955779)
--(axis cs:16937,0.918063070658913)
--(axis cs:16936,0.91790608096857)
--(axis cs:16935,0.904140806245525)
--(axis cs:16934,0.920663100117573)
--(axis cs:16933,0.92063078699905)
--(axis cs:16932,0.898571310370204)
--(axis cs:16931,0.903825097460171)
--(axis cs:16930,0.879569280959433)
--(axis cs:16929,0.887917332373441)
--(axis cs:16928,0.898541489764662)
--(axis cs:16927,0.900821715971491)
--(axis cs:16926,0.904081366345476)
--(axis cs:16925,0.895732660248991)
--(axis cs:16924,0.891808839763156)
--(axis cs:16923,0.89986823342708)
--(axis cs:16922,0.912556334288792)
--(axis cs:16921,0.911248515617624)
--(axis cs:16920,0.910777348719819)
--(axis cs:16919,0.891123091614754)
--(axis cs:16918,0.867946051480534)
--(axis cs:16917,0.868354450477702)
--(axis cs:16916,0.879858348712795)
--(axis cs:16915,0.866939015359655)
--(axis cs:16914,0.8524366239423)
--(axis cs:16913,0.822374787498718)
--(axis cs:16912,0.823278066412577)
--(axis cs:16911,0.842360602818445)
--(axis cs:16910,0.869271271952738)
--(axis cs:16909,0.851169935755054)
--(axis cs:16908,0.841896582304515)
--(axis cs:16907,0.834134423794879)
--(axis cs:16906,0.817271402822725)
--(axis cs:16905,0.82335537634215)
--(axis cs:16904,0.852814867452805)
--(axis cs:16903,0.843900049004405)
--(axis cs:16902,0.822547144113317)
--(axis cs:16901,0.823783286678766)
--(axis cs:16900,0.820862423369262)
--(axis cs:16899,0.824113352134183)
--(axis cs:16898,0.81789657227424)
--(axis cs:16897,0.820687206941277)
--(axis cs:16896,0.816549170474842)
--(axis cs:16895,0.827200938972157)
--(axis cs:16894,0.810932460783228)
--(axis cs:16893,0.814305593313585)
--(axis cs:16892,0.843884124545914)
--(axis cs:16891,0.816210772902874)
--(axis cs:16890,0.816135853768114)
--(axis cs:16889,0.816029002121439)
--(axis cs:16888,0.815742446135853)
--(axis cs:16887,0.824379632493576)
--(axis cs:16886,0.823608602447214)
--(axis cs:16885,0.816580684314561)
--(axis cs:16884,0.781219564418893)
--(axis cs:16883,0.77196856907925)
--(axis cs:16882,0.810214653615219)
--(axis cs:16881,0.828157729456442)
--(axis cs:16880,0.826950204156017)
--(axis cs:16879,0.844816313179422)
--(axis cs:16878,0.851986698140807)
--(axis cs:16877,0.861596307738061)
--(axis cs:16876,0.868901735445691)
--(axis cs:16875,0.858397863320845)
--(axis cs:16874,0.857959356714006)
--(axis cs:16873,0.857843857388027)
--(axis cs:16872,0.83716014848253)
--(axis cs:16871,0.836177079306261)
--(axis cs:16870,0.827976207354584)
--(axis cs:16869,0.827357934129391)
--(axis cs:16868,0.842892947172635)
--(axis cs:16867,0.834413575574832)
--(axis cs:16866,0.83870525949991)
--(axis cs:16865,0.866723143202607)
--(axis cs:16864,0.865168323056467)
--(axis cs:16863,0.86323839711125)
--(axis cs:16862,0.834147660542021)
--(axis cs:16861,0.817450320006623)
--(axis cs:16860,0.811770577536386)
--(axis cs:16859,0.790231143129696)
--(axis cs:16858,0.783143214121841)
--(axis cs:16857,0.776318075492774)
--(axis cs:16856,0.784448022425262)
--(axis cs:16855,0.785680919888342)
--(axis cs:16854,0.78630001216672)
--(axis cs:16853,0.787281631525442)
--(axis cs:16852,0.77783433546632)
--(axis cs:16851,0.778776693575804)
--(axis cs:16850,0.776306764666018)
--(axis cs:16849,0.798289240886501)
--(axis cs:16848,0.810831329044422)
--(axis cs:16847,0.804183643242175)
--(axis cs:16846,0.801309134609388)
--(axis cs:16845,0.797238960676051)
--(axis cs:16844,0.796553561284251)
--(axis cs:16843,0.796970097882269)
--(axis cs:16842,0.829714203008317)
--(axis cs:16841,0.84554662795886)
--(axis cs:16840,0.846520011171261)
--(axis cs:16839,0.848662096159322)
--(axis cs:16838,0.858219476676826)
--(axis cs:16837,0.874345907842082)
--(axis cs:16836,0.849920640967724)
--(axis cs:16835,0.843390783621366)
--(axis cs:16834,0.855047940187722)
--(axis cs:16833,0.857650551750049)
--(axis cs:16832,0.855761006101397)
--(axis cs:16831,0.855569743219871)
--(axis cs:16830,0.835696595040214)
--(axis cs:16829,0.816342979508271)
--(axis cs:16828,0.783314070314614)
--(axis cs:16827,0.790531764082242)
--(axis cs:16826,0.791568191773869)
--(axis cs:16825,0.767589261390747)
--(axis cs:16824,0.777313647590844)
--(axis cs:16823,0.795113876340285)
--(axis cs:16822,0.756495069138823)
--(axis cs:16821,0.746650767842083)
--(axis cs:16820,0.749954172076995)
--(axis cs:16819,0.744673003732455)
--(axis cs:16818,0.762132341070392)
--(axis cs:16817,0.731621563654091)
--(axis cs:16816,0.747848286330899)
--(axis cs:16815,0.783757095198476)
--(axis cs:16814,0.776655907849723)
--(axis cs:16813,0.782417563457249)
--(axis cs:16812,0.809357012696065)
--(axis cs:16811,0.823331746763134)
--(axis cs:16810,0.85410760781203)
--(axis cs:16809,0.878178107126344)
--(axis cs:16808,0.893924464390746)
--(axis cs:16807,0.911470481255532)
--(axis cs:16806,0.912848614308105)
--(axis cs:16805,0.915875644524067)
--(axis cs:16804,0.912013038754774)
--(axis cs:16803,0.89689008331494)
--(axis cs:16802,0.903645794719023)
--(axis cs:16801,0.918925484330627)
--(axis cs:16800,0.923035540000949)
--(axis cs:16799,0.92584810152628)
--(axis cs:16798,0.90853707170045)
--(axis cs:16797,0.912906050458601)
--(axis cs:16796,0.917592041624809)
--(axis cs:16795,0.921540829740608)
--(axis cs:16794,0.917521608265192)
--(axis cs:16793,0.90962742531815)
--(axis cs:16792,0.903566092658961)
--(axis cs:16791,0.912088582662704)
--(axis cs:16790,0.892818464081949)
--(axis cs:16789,0.875752589333319)
--(axis cs:16788,0.885790452866628)
--(axis cs:16787,0.861577816185442)
--(axis cs:16786,0.85995615270928)
--(axis cs:16785,0.886451917272837)
--(axis cs:16784,0.886085734098276)
--(axis cs:16783,0.885879406069834)
--(axis cs:16782,0.889141982008154)
--(axis cs:16781,0.891125483833691)
--(axis cs:16780,0.895089222234012)
--(axis cs:16779,0.918606937979916)
--(axis cs:16778,0.923522106124735)
--(axis cs:16777,0.929363004224649)
--(axis cs:16776,0.919772789823611)
--(axis cs:16775,0.914720726134466)
--(axis cs:16774,0.921905198887469)
--(axis cs:16773,0.946263952251372)
--(axis cs:16772,0.942772282614067)
--(axis cs:16771,0.92598507348773)
--(axis cs:16770,0.920965062691909)
--(axis cs:16769,0.913350392566419)
--(axis cs:16768,0.885956461735757)
--(axis cs:16767,0.882476206091511)
--(axis cs:16766,0.893324410876835)
--(axis cs:16765,0.888059260460227)
--(axis cs:16764,0.89458587864446)
--(axis cs:16763,0.898093508006378)
--(axis cs:16762,0.891884446377446)
--(axis cs:16761,0.869737274948411)
--(axis cs:16760,0.874838810524121)
--(axis cs:16759,0.858369969718649)
--(axis cs:16758,0.856393940221567)
--(axis cs:16757,0.832788162416486)
--(axis cs:16756,0.848608488386597)
--(axis cs:16755,0.823392400816729)
--(axis cs:16754,0.817383197346188)
--(axis cs:16753,0.790444228544288)
--(axis cs:16752,0.78082001349524)
--(axis cs:16751,0.81730514265013)
--(axis cs:16750,0.832646860504686)
--(axis cs:16749,0.860162380609084)
--(axis cs:16748,0.858937732935972)
--(axis cs:16747,0.861802930272536)
--(axis cs:16746,0.856291405776501)
--(axis cs:16745,0.852595658913113)
--(axis cs:16744,0.852306965410287)
--(axis cs:16743,0.842863976324999)
--(axis cs:16742,0.858124961248676)
--(axis cs:16741,0.855694697464295)
--(axis cs:16740,0.850169613635836)
--(axis cs:16739,0.834981692348675)
--(axis cs:16738,0.847519761879027)
--(axis cs:16737,0.875018745888819)
--(axis cs:16736,0.886014333575185)
--(axis cs:16735,0.890295534834433)
--(axis cs:16734,0.899220818903885)
--(axis cs:16733,0.890944138898605)
--(axis cs:16732,0.902957849198392)
--(axis cs:16731,0.879150819922334)
--(axis cs:16730,0.868353279308283)
--(axis cs:16729,0.840913682316541)
--(axis cs:16728,0.845875294700551)
--(axis cs:16727,0.843685762181177)
--(axis cs:16726,0.842528510852948)
--(axis cs:16725,0.829024551731117)
--(axis cs:16724,0.824431742511638)
--(axis cs:16723,0.846890786806102)
--(axis cs:16722,0.842373597694106)
--(axis cs:16721,0.839778472748601)
--(axis cs:16720,0.831659215401689)
--(axis cs:16719,0.856608930255284)
--(axis cs:16718,0.847914637357043)
--(axis cs:16717,0.825263355400592)
--(axis cs:16716,0.795985126913872)
--(axis cs:16715,0.804123506663172)
--(axis cs:16714,0.807477825757895)
--(axis cs:16713,0.819669396043701)
--(axis cs:16712,0.82947464793248)
--(axis cs:16711,0.860115709435533)
--(axis cs:16710,0.881328331151137)
--(axis cs:16709,0.890511275824652)
--(axis cs:16708,0.891168535452385)
--(axis cs:16707,0.896847808424046)
--(axis cs:16706,0.898978275926014)
--(axis cs:16705,0.910839877468151)
--(axis cs:16704,0.912184033414869)
--(axis cs:16703,0.891757980888172)
--(axis cs:16702,0.884234927087698)
--(axis cs:16701,0.879437493639238)
--(axis cs:16700,0.878272776403105)
--(axis cs:16699,0.851950478644389)
--(axis cs:16698,0.853186951453782)
--(axis cs:16697,0.881012055389097)
--(axis cs:16696,0.881671872675846)
--(axis cs:16695,0.87330639867528)
--(axis cs:16694,0.874946937530901)
--(axis cs:16693,0.859608928417941)
--(axis cs:16692,0.840443138343644)
--(axis cs:16691,0.818496766802869)
--(axis cs:16690,0.787221657503222)
--(axis cs:16689,0.770780406269907)
--(axis cs:16688,0.784312567810961)
--(axis cs:16687,0.792105213676889)
--(axis cs:16686,0.78358021448802)
--(axis cs:16685,0.768612429891939)
--(axis cs:16684,0.778563251213021)
--(axis cs:16683,0.794619737580504)
--(axis cs:16682,0.795727839261235)
--(axis cs:16681,0.799509057364181)
--(axis cs:16680,0.821887906987245)
--(axis cs:16679,0.819640081643208)
--(axis cs:16678,0.81859072423266)
--(axis cs:16677,0.78502674892892)
--(axis cs:16676,0.803848222432436)
--(axis cs:16675,0.80700391876492)
--(axis cs:16674,0.815119241377616)
--(axis cs:16673,0.8217444725581)
--(axis cs:16672,0.811818689240061)
--(axis cs:16671,0.796860300769937)
--(axis cs:16670,0.831892694111988)
--(axis cs:16669,0.834551261605615)
--(axis cs:16668,0.820347739025397)
--(axis cs:16667,0.829629772241027)
--(axis cs:16666,0.858780108194179)
--(axis cs:16665,0.882690063270043)
--(axis cs:16664,0.870333442167411)
--(axis cs:16663,0.854047333000608)
--(axis cs:16662,0.851451888245868)
--(axis cs:16661,0.859007539765216)
--(axis cs:16660,0.835369398433774)
--(axis cs:16659,0.853048816123237)
--(axis cs:16658,0.85242956965841)
--(axis cs:16657,0.849512510916782)
--(axis cs:16656,0.854613349675866)
--(axis cs:16655,0.860660134696816)
--(axis cs:16654,0.870045024297332)
--(axis cs:16653,0.872113018437526)
--(axis cs:16652,0.871990046796171)
--(axis cs:16651,0.903673767017363)
--(axis cs:16650,0.875902841951124)
--(axis cs:16649,0.874048683867183)
--(axis cs:16648,0.872771656681039)
--(axis cs:16647,0.850534089964569)
--(axis cs:16646,0.812878984042406)
--(axis cs:16645,0.80266697221187)
--(axis cs:16644,0.803527901113268)
--(axis cs:16643,0.81390646160969)
--(axis cs:16642,0.816348706753589)
--(axis cs:16641,0.824988150748156)
--(axis cs:16640,0.824486003078629)
--(axis cs:16639,0.805615513081482)
--(axis cs:16638,0.839794856637701)
--(axis cs:16637,0.842423707601589)
--(axis cs:16636,0.843117063061476)
--(axis cs:16635,0.854702977617073)
--(axis cs:16634,0.858344267334533)
--(axis cs:16633,0.877985796951026)
--(axis cs:16632,0.877864057106079)
--(axis cs:16631,0.874517572707587)
--(axis cs:16630,0.899248930549594)
--(axis cs:16629,0.901656900258165)
--(axis cs:16628,0.90087156696751)
--(axis cs:16627,0.906802336345978)
--(axis cs:16626,0.922454926504753)
--(axis cs:16625,0.908539423531274)
--(axis cs:16624,0.921060322282921)
--(axis cs:16623,0.916400645583912)
--(axis cs:16622,0.918975249369953)
--(axis cs:16621,0.929947160151823)
--(axis cs:16620,0.947519338885283)
--(axis cs:16619,0.963510553970651)
--(axis cs:16618,0.945232983685558)
--(axis cs:16617,0.934017888016463)
--(axis cs:16616,0.935908699106039)
--(axis cs:16615,0.922424357147716)
--(axis cs:16614,0.907929174035341)
--(axis cs:16613,0.899515795826421)
--(axis cs:16612,0.916916176064759)
--(axis cs:16611,0.900918924059386)
--(axis cs:16610,0.883854449823715)
--(axis cs:16609,0.885337457862661)
--(axis cs:16608,0.883103806382955)
--(axis cs:16607,0.88837849389117)
--(axis cs:16606,0.881356696954881)
--(axis cs:16605,0.882854131349605)
--(axis cs:16604,0.874339697022223)
--(axis cs:16603,0.875545287267094)
--(axis cs:16602,0.874851568602086)
--(axis cs:16601,0.855087983798155)
--(axis cs:16600,0.834926454492162)
--(axis cs:16599,0.836909397264037)
--(axis cs:16598,0.862874251713707)
--(axis cs:16597,0.859030647025865)
--(axis cs:16596,0.853551175700878)
--(axis cs:16595,0.867069854935124)
--(axis cs:16594,0.857546136816139)
--(axis cs:16593,0.855831669462689)
--(axis cs:16592,0.837480671105369)
--(axis cs:16591,0.841480709457951)
--(axis cs:16590,0.863905259928751)
--(axis cs:16589,0.870730622359812)
--(axis cs:16588,0.87897430917684)
--(axis cs:16587,0.885937040359692)
--(axis cs:16586,0.882422074159519)
--(axis cs:16585,0.902957551818131)
--(axis cs:16584,0.914311846305253)
--(axis cs:16583,0.924572907920585)
--(axis cs:16582,0.926609884165493)
--(axis cs:16581,0.919444331749377)
--(axis cs:16580,0.919334656738105)
--(axis cs:16579,0.912381085598067)
--(axis cs:16578,0.889572984869497)
--(axis cs:16577,0.889196470693215)
--(axis cs:16576,0.88863526750255)
--(axis cs:16575,0.894521721462227)
--(axis cs:16574,0.900088335780731)
--(axis cs:16573,0.896709418738533)
--(axis cs:16572,0.891879155364452)
--(axis cs:16571,0.905943699744681)
--(axis cs:16570,0.907354018459695)
--(axis cs:16569,0.907819562097076)
--(axis cs:16568,0.897232609522181)
--(axis cs:16567,0.886593437409327)
--(axis cs:16566,0.881412689323266)
--(axis cs:16565,0.848010039143045)
--(axis cs:16564,0.822194272889364)
--(axis cs:16563,0.828811193844113)
--(axis cs:16562,0.827815580620187)
--(axis cs:16561,0.839702264106491)
--(axis cs:16560,0.832932262810119)
--(axis cs:16559,0.847782663350155)
--(axis cs:16558,0.882041444937372)
--(axis cs:16557,0.910216316007949)
--(axis cs:16556,0.919411578200086)
--(axis cs:16555,0.905608060016438)
--(axis cs:16554,0.898806529896244)
--(axis cs:16553,0.89340214183245)
--(axis cs:16552,0.920340678149233)
--(axis cs:16551,0.905600770968718)
--(axis cs:16550,0.887115861620655)
--(axis cs:16549,0.879018234812136)
--(axis cs:16548,0.878083609808059)
--(axis cs:16547,0.886903168521435)
--(axis cs:16546,0.911562982004084)
--(axis cs:16545,0.918427769203107)
--(axis cs:16544,0.920244250912778)
--(axis cs:16543,0.9081662954799)
--(axis cs:16542,0.903858814845122)
--(axis cs:16541,0.892328238959293)
--(axis cs:16540,0.903134325098198)
--(axis cs:16539,0.90320648458979)
--(axis cs:16538,0.898036612857245)
--(axis cs:16537,0.87946718247888)
--(axis cs:16536,0.878407922618174)
--(axis cs:16535,0.888594324543698)
--(axis cs:16534,0.886816691066052)
--(axis cs:16533,0.911086391216218)
--(axis cs:16532,0.909938906255975)
--(axis cs:16531,0.928160262429479)
--(axis cs:16530,0.919588010982761)
--(axis cs:16529,0.914147377537008)
--(axis cs:16528,0.912440314510805)
--(axis cs:16527,0.902133654591028)
--(axis cs:16526,0.893746552571756)
--(axis cs:16525,0.918216035146243)
--(axis cs:16524,0.919698115484509)
--(axis cs:16523,0.935164369771155)
--(axis cs:16522,0.935869251774842)
--(axis cs:16521,0.938601055111891)
--(axis cs:16520,0.930975693426667)
--(axis cs:16519,0.927703708093803)
--(axis cs:16518,0.911140210259686)
--(axis cs:16517,0.907217860857311)
--(axis cs:16516,0.905553762230214)
--(axis cs:16515,0.890344404939023)
--(axis cs:16514,0.88999367974211)
--(axis cs:16513,0.870228534234229)
--(axis cs:16512,0.870869015598459)
--(axis cs:16511,0.842057979914272)
--(axis cs:16510,0.871072499700088)
--(axis cs:16509,0.869736853027982)
--(axis cs:16508,0.870451853126857)
--(axis cs:16507,0.868561600431928)
--(axis cs:16506,0.855788205164575)
--(axis cs:16505,0.829262344522368)
--(axis cs:16504,0.824038760660977)
--(axis cs:16503,0.787948213623633)
--(axis cs:16502,0.806092340833101)
--(axis cs:16501,0.800942081420032)
--(axis cs:16500,0.804758002727575)
--(axis cs:16499,0.802240047450092)
--(axis cs:16498,0.803296987066026)
--(axis cs:16497,0.793970989553964)
--(axis cs:16496,0.79749832649336)
--(axis cs:16495,0.797854179828209)
--(axis cs:16494,0.798101805456145)
--(axis cs:16493,0.804500422363895)
--(axis cs:16492,0.770625156474796)
--(axis cs:16491,0.769942997280764)
--(axis cs:16490,0.725760841782748)
--(axis cs:16489,0.734520382713189)
--(axis cs:16488,0.762158759514428)
--(axis cs:16487,0.760522441072738)
--(axis cs:16486,0.778880765922944)
--(axis cs:16485,0.798232266172263)
--(axis cs:16484,0.79670617734744)
--(axis cs:16483,0.797831916676514)
--(axis cs:16482,0.775155167365216)
--(axis cs:16481,0.810846485561801)
--(axis cs:16480,0.837306084586417)
--(axis cs:16479,0.835657510308629)
--(axis cs:16478,0.863665033297877)
--(axis cs:16477,0.866932255969655)
--(axis cs:16476,0.856067021980403)
--(axis cs:16475,0.875174456552546)
--(axis cs:16474,0.881058140636541)
--(axis cs:16473,0.891229802819765)
--(axis cs:16472,0.904000736904549)
--(axis cs:16471,0.912412092820192)
--(axis cs:16470,0.935541845146262)
--(axis cs:16469,0.944124813676676)
--(axis cs:16468,0.929568859829288)
--(axis cs:16467,0.933121148840338)
--(axis cs:16466,0.922590796128316)
--(axis cs:16465,0.917968495937274)
--(axis cs:16464,0.919211148910248)
--(axis cs:16463,0.932355539700717)
--(axis cs:16462,0.951274436016877)
--(axis cs:16461,0.929444013282572)
--(axis cs:16460,0.908928340764984)
--(axis cs:16459,0.899355817377603)
--(axis cs:16458,0.874161899326108)
--(axis cs:16457,0.872762783372108)
--(axis cs:16456,0.876111486657061)
--(axis cs:16455,0.888700644070438)
--(axis cs:16454,0.90092555932891)
--(axis cs:16453,0.898974723030751)
--(axis cs:16452,0.871444523241301)
--(axis cs:16451,0.878668711777171)
--(axis cs:16450,0.858821094747512)
--(axis cs:16449,0.851189066944133)
--(axis cs:16448,0.8510120163197)
--(axis cs:16447,0.871531284320035)
--(axis cs:16446,0.882802580921348)
--(axis cs:16445,0.879247868265656)
--(axis cs:16444,0.882764207071556)
--(axis cs:16443,0.868984326384708)
--(axis cs:16442,0.850641680357912)
--(axis cs:16441,0.857348169328337)
--(axis cs:16440,0.853160977101022)
--(axis cs:16439,0.874864688653161)
--(axis cs:16438,0.873021959241045)
--(axis cs:16437,0.872976882571579)
--(axis cs:16436,0.877500655427881)
--(axis cs:16435,0.877422081036982)
--(axis cs:16434,0.867005388228118)
--(axis cs:16433,0.85946576982159)
--(axis cs:16432,0.858771900535701)
--(axis cs:16431,0.840572812843569)
--(axis cs:16430,0.836149952415993)
--(axis cs:16429,0.829234151113564)
--(axis cs:16428,0.831133345782696)
--(axis cs:16427,0.796322587835051)
--(axis cs:16426,0.769681543725956)
--(axis cs:16425,0.803282409113454)
--(axis cs:16424,0.798500016463692)
--(axis cs:16423,0.815706009445701)
--(axis cs:16422,0.808817812821589)
--(axis cs:16421,0.833420300283846)
--(axis cs:16420,0.865320307985938)
--(axis cs:16419,0.848183169907043)
--(axis cs:16418,0.854546287903047)
--(axis cs:16417,0.863569250543046)
--(axis cs:16416,0.84958159297408)
--(axis cs:16415,0.849681870389518)
--(axis cs:16414,0.836794396168024)
--(axis cs:16413,0.857256007142311)
--(axis cs:16412,0.863415689507541)
--(axis cs:16411,0.864152254374722)
--(axis cs:16410,0.86348222754442)
--(axis cs:16409,0.877923595173462)
--(axis cs:16408,0.906260186640294)
--(axis cs:16407,0.929977390332588)
--(axis cs:16406,0.930181877068157)
--(axis cs:16405,0.908015790461598)
--(axis cs:16404,0.931008078651697)
--(axis cs:16403,0.912456068408543)
--(axis cs:16402,0.92386826525936)
--(axis cs:16401,0.918139072103275)
--(axis cs:16400,0.886103984142909)
--(axis cs:16399,0.883300167159397)
--(axis cs:16398,0.906259923998227)
--(axis cs:16397,0.909681874207942)
--(axis cs:16396,0.915075227394014)
--(axis cs:16395,0.881616514565618)
--(axis cs:16394,0.882183148565971)
--(axis cs:16393,0.866507427952442)
--(axis cs:16392,0.863903871599631)
--(axis cs:16391,0.871252453017992)
--(axis cs:16390,0.875957328394579)
--(axis cs:16389,0.857676193933296)
--(axis cs:16388,0.8201226961389)
--(axis cs:16387,0.805710142845413)
--(axis cs:16386,0.800538873108346)
--(axis cs:16385,0.805971744647044)
--(axis cs:16384,0.798329773545128)
--(axis cs:16383,0.806719447484409)
--(axis cs:16382,0.793300719770885)
--(axis cs:16381,0.778487740131699)
--(axis cs:16380,0.780836842545627)
--(axis cs:16379,0.772166427902148)
--(axis cs:16378,0.741340962378435)
--(axis cs:16377,0.746052793776)
--(axis cs:16376,0.750298911402222)
--(axis cs:16375,0.749934814924061)
--(axis cs:16374,0.749205799142789)
--(axis cs:16373,0.736649252944984)
--(axis cs:16372,0.775312584169162)
--(axis cs:16371,0.787634180484866)
--(axis cs:16370,0.790207425753222)
--(axis cs:16369,0.812454073025448)
--(axis cs:16368,0.818412712261732)
--(axis cs:16367,0.816819069980149)
--(axis cs:16366,0.822936017610612)
--(axis cs:16365,0.827476091793335)
--(axis cs:16364,0.805673302978951)
--(axis cs:16363,0.806888317784764)
--(axis cs:16362,0.810229265751073)
--(axis cs:16361,0.802099996230355)
--(axis cs:16360,0.80713268339228)
--(axis cs:16359,0.840147161504999)
--(axis cs:16358,0.838883199624871)
--(axis cs:16357,0.849953259028369)
--(axis cs:16356,0.843281938131592)
--(axis cs:16355,0.872769560001983)
--(axis cs:16354,0.898909798140023)
--(axis cs:16353,0.910768524733308)
--(axis cs:16352,0.898272717381746)
--(axis cs:16351,0.892120765800336)
--(axis cs:16350,0.882316037886109)
--(axis cs:16349,0.879798797220503)
--(axis cs:16348,0.885477813717238)
--(axis cs:16347,0.879657159702365)
--(axis cs:16346,0.879622177511388)
--(axis cs:16345,0.874338509424186)
--(axis cs:16344,0.898778234455767)
--(axis cs:16343,0.918838103747482)
--(axis cs:16342,0.916304007401805)
--(axis cs:16341,0.928533585500122)
--(axis cs:16340,0.923762422683236)
--(axis cs:16339,0.895663489861717)
--(axis cs:16338,0.898733777119227)
--(axis cs:16337,0.884465141617316)
--(axis cs:16336,0.885995049750252)
--(axis cs:16335,0.860944087777188)
--(axis cs:16334,0.831858975976538)
--(axis cs:16333,0.843403538483028)
--(axis cs:16332,0.85158954562776)
--(axis cs:16331,0.841339571885068)
--(axis cs:16330,0.849045567222318)
--(axis cs:16329,0.849211982037633)
--(axis cs:16328,0.834191551269444)
--(axis cs:16327,0.850032857733565)
--(axis cs:16326,0.860765689140303)
--(axis cs:16325,0.881007322559352)
--(axis cs:16324,0.863309917933471)
--(axis cs:16323,0.837840490272514)
--(axis cs:16322,0.862516884611947)
--(axis cs:16321,0.841474696483927)
--(axis cs:16320,0.854664478194557)
--(axis cs:16319,0.862290903980845)
--(axis cs:16318,0.855708937049055)
--(axis cs:16317,0.850159392450162)
--(axis cs:16316,0.851444015608187)
--(axis cs:16315,0.844496277587986)
--(axis cs:16314,0.8421902962866)
--(axis cs:16313,0.806666020767195)
--(axis cs:16312,0.776171053472591)
--(axis cs:16311,0.789616751302357)
--(axis cs:16310,0.792373085604131)
--(axis cs:16309,0.771224299570065)
--(axis cs:16308,0.812719929441172)
--(axis cs:16307,0.796025102217176)
--(axis cs:16306,0.792796889345539)
--(axis cs:16305,0.780062409421872)
--(axis cs:16304,0.767065636778178)
--(axis cs:16303,0.759430824117947)
--(axis cs:16302,0.738359564916468)
--(axis cs:16301,0.748284717889749)
--(axis cs:16300,0.7351072995879)
--(axis cs:16299,0.724186563110056)
--(axis cs:16298,0.730179257342199)
--(axis cs:16297,0.762784700913519)
--(axis cs:16296,0.766078445851922)
--(axis cs:16295,0.77894743752833)
--(axis cs:16294,0.800134831147777)
--(axis cs:16293,0.803573500710788)
--(axis cs:16292,0.820277909381623)
--(axis cs:16291,0.822407517083176)
--(axis cs:16290,0.822432327125845)
--(axis cs:16289,0.831577344791952)
--(axis cs:16288,0.799308886488218)
--(axis cs:16287,0.831818907915203)
--(axis cs:16286,0.858697287598791)
--(axis cs:16285,0.878578165350891)
--(axis cs:16284,0.881197443729522)
--(axis cs:16283,0.886172025124637)
--(axis cs:16282,0.880752866172924)
--(axis cs:16281,0.875392112275174)
--(axis cs:16280,0.882324680657103)
--(axis cs:16279,0.88307829795751)
--(axis cs:16278,0.896578739155059)
--(axis cs:16277,0.896159647506591)
--(axis cs:16276,0.898992218487228)
--(axis cs:16275,0.899679224436775)
--(axis cs:16274,0.889286790727655)
--(axis cs:16273,0.883347074005111)
--(axis cs:16272,0.850796646066094)
--(axis cs:16271,0.835412958646307)
--(axis cs:16270,0.859926575445)
--(axis cs:16269,0.880604121349908)
--(axis cs:16268,0.882775735414319)
--(axis cs:16267,0.882436720832059)
--(axis cs:16266,0.848664257787787)
--(axis cs:16265,0.824914871263398)
--(axis cs:16264,0.824893074338227)
--(axis cs:16263,0.830425395147577)
--(axis cs:16262,0.829144754990039)
--(axis cs:16261,0.833641669205011)
--(axis cs:16260,0.853305397151954)
--(axis cs:16259,0.86364215176101)
--(axis cs:16258,0.848326102321175)
--(axis cs:16257,0.838937456062477)
--(axis cs:16256,0.833677849237005)
--(axis cs:16255,0.841736386819563)
--(axis cs:16254,0.832516155071645)
--(axis cs:16253,0.857127706943608)
--(axis cs:16252,0.885839383936605)
--(axis cs:16251,0.884710100173865)
--(axis cs:16250,0.864415977376499)
--(axis cs:16249,0.850328345472125)
--(axis cs:16248,0.850665220158981)
--(axis cs:16247,0.821133475545921)
--(axis cs:16246,0.830369613343484)
--(axis cs:16245,0.847678363875237)
--(axis cs:16244,0.847521175635029)
--(axis cs:16243,0.852342063054634)
--(axis cs:16242,0.855097573187566)
--(axis cs:16241,0.862265279987528)
--(axis cs:16240,0.837470424174648)
--(axis cs:16239,0.830145504350536)
--(axis cs:16238,0.830409984549481)
--(axis cs:16237,0.819646835180364)
--(axis cs:16236,0.814194173850509)
--(axis cs:16235,0.809267904314038)
--(axis cs:16234,0.830437639106163)
--(axis cs:16233,0.8063103553694)
--(axis cs:16232,0.786480418476355)
--(axis cs:16231,0.779092081521102)
--(axis cs:16230,0.78476361589454)
--(axis cs:16229,0.785078121290399)
--(axis cs:16228,0.793597524987113)
--(axis cs:16227,0.791541071799618)
--(axis cs:16226,0.799321465068113)
--(axis cs:16225,0.791629562001202)
--(axis cs:16224,0.807890384189987)
--(axis cs:16223,0.809586089811955)
--(axis cs:16222,0.808586245737277)
--(axis cs:16221,0.802210142931767)
--(axis cs:16220,0.818651110613551)
--(axis cs:16219,0.825081162119592)
--(axis cs:16218,0.821148264918754)
--(axis cs:16217,0.836725774096621)
--(axis cs:16216,0.83872518524031)
--(axis cs:16215,0.830148327160888)
--(axis cs:16214,0.836896261801739)
--(axis cs:16213,0.838840834768138)
--(axis cs:16212,0.83551579084417)
--(axis cs:16211,0.833256859240537)
--(axis cs:16210,0.827301891732988)
--(axis cs:16209,0.850760010627472)
--(axis cs:16208,0.846086696509541)
--(axis cs:16207,0.840234568531626)
--(axis cs:16206,0.838034153389196)
--(axis cs:16205,0.825580270919835)
--(axis cs:16204,0.817352675615228)
--(axis cs:16203,0.809137781141517)
--(axis cs:16202,0.816135756181648)
--(axis cs:16201,0.815821329716067)
--(axis cs:16200,0.804103860591902)
--(axis cs:16199,0.803659129674885)
--(axis cs:16198,0.801718168409124)
--(axis cs:16197,0.793931055663265)
--(axis cs:16196,0.7872952349781)
--(axis cs:16195,0.790520293766645)
--(axis cs:16194,0.779774155205496)
--(axis cs:16193,0.771664750740757)
--(axis cs:16192,0.780094831374579)
--(axis cs:16191,0.780253504185483)
--(axis cs:16190,0.767406697962666)
--(axis cs:16189,0.745472066540617)
--(axis cs:16188,0.768386819167308)
--(axis cs:16187,0.773975951310775)
--(axis cs:16186,0.769043321717605)
--(axis cs:16185,0.791927157921083)
--(axis cs:16184,0.781163787004246)
--(axis cs:16183,0.796338878312978)
--(axis cs:16182,0.785538667814305)
--(axis cs:16181,0.799283467016056)
--(axis cs:16180,0.790183784190913)
--(axis cs:16179,0.807049429666097)
--(axis cs:16178,0.813362343142509)
--(axis cs:16177,0.801629488317146)
--(axis cs:16176,0.805969520084083)
--(axis cs:16175,0.82591042235692)
--(axis cs:16174,0.815100101243425)
--(axis cs:16173,0.818617117553271)
--(axis cs:16172,0.799717178282645)
--(axis cs:16171,0.801521974124754)
--(axis cs:16170,0.805792417810107)
--(axis cs:16169,0.794851012770907)
--(axis cs:16168,0.782138588040269)
--(axis cs:16167,0.810682579763761)
--(axis cs:16166,0.832639725435866)
--(axis cs:16165,0.825968847070254)
--(axis cs:16164,0.829449546733581)
--(axis cs:16163,0.846392185956849)
--(axis cs:16162,0.848421651154171)
--(axis cs:16161,0.83657260375461)
--(axis cs:16160,0.864369528933191)
--(axis cs:16159,0.849426559343975)
--(axis cs:16158,0.859657709438116)
--(axis cs:16157,0.869648291365066)
--(axis cs:16156,0.864446203923192)
--(axis cs:16155,0.866446176825107)
--(axis cs:16154,0.877790067528289)
--(axis cs:16153,0.870688083754823)
--(axis cs:16152,0.870753370034278)
--(axis cs:16151,0.86438618802884)
--(axis cs:16150,0.865291629815933)
--(axis cs:16149,0.866903760704804)
--(axis cs:16148,0.867219175611346)
--(axis cs:16147,0.845351338842908)
--(axis cs:16146,0.819201190127776)
--(axis cs:16145,0.842350015209877)
--(axis cs:16144,0.846222032167993)
--(axis cs:16143,0.823555305270783)
--(axis cs:16142,0.821109409928978)
--(axis cs:16141,0.82513986917103)
--(axis cs:16140,0.823203292743376)
--(axis cs:16139,0.814200522346141)
--(axis cs:16138,0.807868365214699)
--(axis cs:16137,0.804052933272522)
--(axis cs:16136,0.801558743638176)
--(axis cs:16135,0.771715459425558)
--(axis cs:16134,0.745400648271858)
--(axis cs:16133,0.742699916590263)
--(axis cs:16132,0.750143006829397)
--(axis cs:16131,0.767627774076308)
--(axis cs:16130,0.768667585711629)
--(axis cs:16129,0.781806582831349)
--(axis cs:16128,0.799334600445996)
--(axis cs:16127,0.803104528324981)
--(axis cs:16126,0.806012969446816)
--(axis cs:16125,0.77433316475743)
--(axis cs:16124,0.770857850825726)
--(axis cs:16123,0.801432020454053)
--(axis cs:16122,0.810635628140669)
--(axis cs:16121,0.809961920508197)
--(axis cs:16120,0.783967866025022)
--(axis cs:16119,0.788139285223156)
--(axis cs:16118,0.788283852288691)
--(axis cs:16117,0.781774741479439)
--(axis cs:16116,0.781885796799758)
--(axis cs:16115,0.775813426298697)
--(axis cs:16114,0.782322253682558)
--(axis cs:16113,0.780693577739633)
--(axis cs:16112,0.773903164262213)
--(axis cs:16111,0.757621940257896)
--(axis cs:16110,0.788958593396471)
--(axis cs:16109,0.791297066926615)
--(axis cs:16108,0.773982249396063)
--(axis cs:16107,0.779448442375756)
--(axis cs:16106,0.777129158193772)
--(axis cs:16105,0.767150667854606)
--(axis cs:16104,0.756124937298699)
--(axis cs:16103,0.75625161814852)
--(axis cs:16102,0.740687569084176)
--(axis cs:16101,0.728714677970488)
--(axis cs:16100,0.7344678844303)
--(axis cs:16099,0.737188357103978)
--(axis cs:16098,0.719918432864523)
--(axis cs:16097,0.718924563900905)
--(axis cs:16096,0.724418215949113)
--(axis cs:16095,0.725461272574984)
--(axis cs:16094,0.73294806626102)
--(axis cs:16093,0.770958741339652)
--(axis cs:16092,0.783971056741388)
--(axis cs:16091,0.788992101801718)
--(axis cs:16090,0.750684580354908)
--(axis cs:16089,0.740947182615077)
--(axis cs:16088,0.742058188822009)
--(axis cs:16087,0.756129804922015)
--(axis cs:16086,0.755068187687167)
--(axis cs:16085,0.763156918057992)
--(axis cs:16084,0.763121762269832)
--(axis cs:16083,0.720348638143868)
--(axis cs:16082,0.726250186252591)
--(axis cs:16081,0.73234249961238)
--(axis cs:16080,0.764851849156171)
--(axis cs:16079,0.763404398065067)
--(axis cs:16078,0.781112061901015)
--(axis cs:16077,0.81651797288414)
--(axis cs:16076,0.827992650829799)
--(axis cs:16075,0.814465614708879)
--(axis cs:16074,0.819747162578021)
--(axis cs:16073,0.797728885138196)
--(axis cs:16072,0.793393508678755)
--(axis cs:16071,0.797781549496011)
--(axis cs:16070,0.812668691274664)
--(axis cs:16069,0.812064127194261)
--(axis cs:16068,0.828942373249232)
--(axis cs:16067,0.81853567818684)
--(axis cs:16066,0.822233277827121)
--(axis cs:16065,0.821033904997363)
--(axis cs:16064,0.844307916360793)
--(axis cs:16063,0.856933107630856)
--(axis cs:16062,0.86566797677132)
--(axis cs:16061,0.887947346443271)
--(axis cs:16060,0.871768752804686)
--(axis cs:16059,0.871766105192214)
--(axis cs:16058,0.878155184383035)
--(axis cs:16057,0.852529445063698)
--(axis cs:16056,0.848219845184658)
--(axis cs:16055,0.85979168194868)
--(axis cs:16054,0.859020128004119)
--(axis cs:16053,0.877073507908655)
--(axis cs:16052,0.877495884248165)
--(axis cs:16051,0.898564479676627)
--(axis cs:16050,0.909556267156012)
--(axis cs:16049,0.910299126017724)
--(axis cs:16048,0.902771670501482)
--(axis cs:16047,0.912241150689371)
--(axis cs:16046,0.921772039125965)
--(axis cs:16045,0.927333939538193)
--(axis cs:16044,0.9114336156549)
--(axis cs:16043,0.902555305620368)
--(axis cs:16042,0.913983842892859)
--(axis cs:16041,0.898135995115099)
--(axis cs:16040,0.924279789455142)
--(axis cs:16039,0.922105152130738)
--(axis cs:16038,0.92386319721375)
--(axis cs:16037,0.920730062569144)
--(axis cs:16036,0.920545616836236)
--(axis cs:16035,0.930133356884265)
--(axis cs:16034,0.930489621628433)
--(axis cs:16033,0.904733927385608)
--(axis cs:16032,0.935184799350273)
--(axis cs:16031,0.908403934303544)
--(axis cs:16030,0.891685534518792)
--(axis cs:16029,0.899707699519914)
--(axis cs:16028,0.886786664635504)
--(axis cs:16027,0.870637039215218)
--(axis cs:16026,0.855011531491761)
--(axis cs:16025,0.848965057599482)
--(axis cs:16024,0.864612255002369)
--(axis cs:16023,0.865978081164916)
--(axis cs:16022,0.835540879674038)
--(axis cs:16021,0.822083034041846)
--(axis cs:16020,0.789928960836476)
--(axis cs:16019,0.788791574408749)
--(axis cs:16018,0.820352899779786)
--(axis cs:16017,0.825312880359252)
--(axis cs:16016,0.82809936773782)
--(axis cs:16015,0.804429857641901)
--(axis cs:16014,0.806621473875351)
--(axis cs:16013,0.834821117008327)
--(axis cs:16012,0.819677676268732)
--(axis cs:16011,0.837081896881665)
--(axis cs:16010,0.827926889957583)
--(axis cs:16009,0.826783278584965)
--(axis cs:16008,0.825782039944409)
--(axis cs:16007,0.851967363156915)
--(axis cs:16006,0.857610441053676)
--(axis cs:16005,0.864190768480625)
--(axis cs:16004,0.866402509502524)
--(axis cs:16003,0.871733381856496)
--(axis cs:16002,0.874930151461761)
--(axis cs:16001,0.881072565610502)
--(axis cs:16000,0.879474938555934)
--(axis cs:15999,0.891652909149753)
--(axis cs:15998,0.894063035105449)
--(axis cs:15997,0.897337836011999)
--(axis cs:15996,0.884695198883419)
--(axis cs:15995,0.886719398811743)
--(axis cs:15994,0.885851379297539)
--(axis cs:15993,0.868586211032596)
--(axis cs:15992,0.878565398730291)
--(axis cs:15991,0.866384145740324)
--(axis cs:15990,0.868019247240136)
--(axis cs:15989,0.881475323952535)
--(axis cs:15988,0.8804902164234)
--(axis cs:15987,0.885910614827895)
--(axis cs:15986,0.900862866312247)
--(axis cs:15985,0.901795126943371)
--(axis cs:15984,0.886668135921818)
--(axis cs:15983,0.898414131157652)
--(axis cs:15982,0.913855467206144)
--(axis cs:15981,0.905463943703104)
--(axis cs:15980,0.90809609473455)
--(axis cs:15979,0.914407532570937)
--(axis cs:15978,0.883853685278719)
--(axis cs:15977,0.904696348468227)
--(axis cs:15976,0.915116284863916)
--(axis cs:15975,0.917965845268162)
--(axis cs:15974,0.918175747154721)
--(axis cs:15973,0.939878513696364)
--(axis cs:15972,0.915122064482307)
--(axis cs:15971,0.930880283481546)
--(axis cs:15970,0.950862760124852)
--(axis cs:15969,0.932803885348587)
--(axis cs:15968,0.924893263683023)
--(axis cs:15967,0.919199093553881)
--(axis cs:15966,0.923699891837114)
--(axis cs:15965,0.918470349285809)
--(axis cs:15964,0.904221564761662)
--(axis cs:15963,0.877911755197215)
--(axis cs:15962,0.858009875025537)
--(axis cs:15961,0.857233697049776)
--(axis cs:15960,0.865493827064128)
--(axis cs:15959,0.835719931463794)
--(axis cs:15958,0.87029078597125)
--(axis cs:15957,0.835859808740771)
--(axis cs:15956,0.825913215936182)
--(axis cs:15955,0.809782007420683)
--(axis cs:15954,0.835340109285734)
--(axis cs:15953,0.830634452927804)
--(axis cs:15952,0.831934086729374)
--(axis cs:15951,0.811505537183459)
--(axis cs:15950,0.802155206601734)
--(axis cs:15949,0.79830959216163)
--(axis cs:15948,0.801248077422415)
--(axis cs:15947,0.818045185111646)
--(axis cs:15946,0.794191903474058)
--(axis cs:15945,0.808958030983168)
--(axis cs:15944,0.816695730302956)
--(axis cs:15943,0.830694015620469)
--(axis cs:15942,0.837412864079586)
--(axis cs:15941,0.850812637666077)
--(axis cs:15940,0.862650550054778)
--(axis cs:15939,0.866903293527668)
--(axis cs:15938,0.842608092513468)
--(axis cs:15937,0.843259529428868)
--(axis cs:15936,0.84872289112652)
--(axis cs:15935,0.849937237795409)
--(axis cs:15934,0.830484111207844)
--(axis cs:15933,0.810882645749275)
--(axis cs:15932,0.810801483641894)
--(axis cs:15931,0.827232863830694)
--(axis cs:15930,0.817060356675012)
--(axis cs:15929,0.818308926965445)
--(axis cs:15928,0.823202639157541)
--(axis cs:15927,0.83128958700866)
--(axis cs:15926,0.828438821697677)
--(axis cs:15925,0.842968724229925)
--(axis cs:15924,0.821828684128584)
--(axis cs:15923,0.836422389658955)
--(axis cs:15922,0.829461759391386)
--(axis cs:15921,0.818263276336211)
--(axis cs:15920,0.799347132336747)
--(axis cs:15919,0.792240860595267)
--(axis cs:15918,0.78501617817325)
--(axis cs:15917,0.783877442684455)
--(axis cs:15916,0.781318096802536)
--(axis cs:15915,0.779725085223027)
--(axis cs:15914,0.790094453079166)
--(axis cs:15913,0.782003487492967)
--(axis cs:15912,0.78944633325641)
--(axis cs:15911,0.807774344318347)
--(axis cs:15910,0.810287439723869)
--(axis cs:15909,0.816867699722511)
--(axis cs:15908,0.816843131608812)
--(axis cs:15907,0.80646575266556)
--(axis cs:15906,0.815925870956673)
--(axis cs:15905,0.792755526883622)
--(axis cs:15904,0.807910065982264)
--(axis cs:15903,0.775809859305317)
--(axis cs:15902,0.800922315171427)
--(axis cs:15901,0.803439285901608)
--(axis cs:15900,0.837046040628146)
--(axis cs:15899,0.837232331407613)
--(axis cs:15898,0.853802682629078)
--(axis cs:15897,0.8600886765496)
--(axis cs:15896,0.864349867757907)
--(axis cs:15895,0.883341472406159)
--(axis cs:15894,0.893081489951853)
--(axis cs:15893,0.909682150782107)
--(axis cs:15892,0.922225000180999)
--(axis cs:15891,0.897756864893197)
--(axis cs:15890,0.885247367183426)
--(axis cs:15889,0.885716933850013)
--(axis cs:15888,0.892051654802155)
--(axis cs:15887,0.88612113672127)
--(axis cs:15886,0.893686362428034)
--(axis cs:15885,0.89016840388524)
--(axis cs:15884,0.875036015430256)
--(axis cs:15883,0.894442555798922)
--(axis cs:15882,0.899324762298517)
--(axis cs:15881,0.911676885558547)
--(axis cs:15880,0.890677245061768)
--(axis cs:15879,0.888872137253404)
--(axis cs:15878,0.89489161105865)
--(axis cs:15877,0.895261870556986)
--(axis cs:15876,0.885901817283446)
--(axis cs:15875,0.895958351549642)
--(axis cs:15874,0.886057487656578)
--(axis cs:15873,0.881068174254841)
--(axis cs:15872,0.87724363364788)
--(axis cs:15871,0.872369969797159)
--(axis cs:15870,0.872388858864386)
--(axis cs:15869,0.879998058375314)
--(axis cs:15868,0.877519086893689)
--(axis cs:15867,0.877554935146966)
--(axis cs:15866,0.880151369892626)
--(axis cs:15865,0.881288508384032)
--(axis cs:15864,0.877466618470021)
--(axis cs:15863,0.874859190395072)
--(axis cs:15862,0.862323341892945)
--(axis cs:15861,0.861060015680524)
--(axis cs:15860,0.856004787906906)
--(axis cs:15859,0.85756038657708)
--(axis cs:15858,0.84297940919175)
--(axis cs:15857,0.855378191690278)
--(axis cs:15856,0.862684435831232)
--(axis cs:15855,0.828152566819813)
--(axis cs:15854,0.829539483230319)
--(axis cs:15853,0.843926866704155)
--(axis cs:15852,0.83656619873323)
--(axis cs:15851,0.829075597400397)
--(axis cs:15850,0.83085382106864)
--(axis cs:15849,0.843124411842458)
--(axis cs:15848,0.851259153592909)
--(axis cs:15847,0.854210701300118)
--(axis cs:15846,0.855579951203405)
--(axis cs:15845,0.856827671168401)
--(axis cs:15844,0.858713068126242)
--(axis cs:15843,0.841590243516376)
--(axis cs:15842,0.836189893982172)
--(axis cs:15841,0.857196662514591)
--(axis cs:15840,0.866237153667618)
--(axis cs:15839,0.874403904275526)
--(axis cs:15838,0.866333623322015)
--(axis cs:15837,0.867193918257837)
--(axis cs:15836,0.862968094043082)
--(axis cs:15835,0.861924368724804)
--(axis cs:15834,0.857795406480169)
--(axis cs:15833,0.838843215704897)
--(axis cs:15832,0.859546326324714)
--(axis cs:15831,0.852621716528184)
--(axis cs:15830,0.852301683221463)
--(axis cs:15829,0.852407658721039)
--(axis cs:15828,0.869719343363088)
--(axis cs:15827,0.869871301345218)
--(axis cs:15826,0.850856994636267)
--(axis cs:15825,0.85129021557319)
--(axis cs:15824,0.852863206274785)
--(axis cs:15823,0.857610335449536)
--(axis cs:15822,0.857867774820825)
--(axis cs:15821,0.871307310105547)
--(axis cs:15820,0.892010539919704)
--(axis cs:15819,0.885923834005323)
--(axis cs:15818,0.907727417126875)
--(axis cs:15817,0.912429606219132)
--(axis cs:15816,0.907992597194107)
--(axis cs:15815,0.898081097590058)
--(axis cs:15814,0.899940623798614)
--(axis cs:15813,0.905784237931795)
--(axis cs:15812,0.879689603918897)
--(axis cs:15811,0.885645909487515)
--(axis cs:15810,0.887555512113437)
--(axis cs:15809,0.861895242085308)
--(axis cs:15808,0.846764309289858)
--(axis cs:15807,0.844084722463862)
--(axis cs:15806,0.849806391348158)
--(axis cs:15805,0.863618389767325)
--(axis cs:15804,0.889040066517684)
--(axis cs:15803,0.884572097489864)
--(axis cs:15802,0.881348302561129)
--(axis cs:15801,0.857167838040059)
--(axis cs:15800,0.859419853517903)
--(axis cs:15799,0.859991761855407)
--(axis cs:15798,0.835250165696033)
--(axis cs:15797,0.84645465559685)
--(axis cs:15796,0.841464010550758)
--(axis cs:15795,0.840058753437323)
--(axis cs:15794,0.84102974918447)
--(axis cs:15793,0.839741155190323)
--(axis cs:15792,0.839594335273845)
--(axis cs:15791,0.833356541402416)
--(axis cs:15790,0.833839933105587)
--(axis cs:15789,0.842156381614947)
--(axis cs:15788,0.826349808645133)
--(axis cs:15787,0.832498762182092)
--(axis cs:15786,0.833009738258533)
--(axis cs:15785,0.819024984745811)
--(axis cs:15784,0.802477084814738)
--(axis cs:15783,0.802989103203326)
--(axis cs:15782,0.803207258508927)
--(axis cs:15781,0.798304007252018)
--(axis cs:15780,0.758195110781336)
--(axis cs:15779,0.78198624700613)
--(axis cs:15778,0.812450110847756)
--(axis cs:15777,0.795417190730637)
--(axis cs:15776,0.806072280744041)
--(axis cs:15775,0.806167263272109)
--(axis cs:15774,0.807087846614195)
--(axis cs:15773,0.812811786972671)
--(axis cs:15772,0.812393982201879)
--(axis cs:15771,0.827460687690864)
--(axis cs:15770,0.827384432503182)
--(axis cs:15769,0.819794524752569)
--(axis cs:15768,0.819360723725376)
--(axis cs:15767,0.815056843120239)
--(axis cs:15766,0.820109262725883)
--(axis cs:15765,0.816948208038884)
--(axis cs:15764,0.79808824403639)
--(axis cs:15763,0.806782801248928)
--(axis cs:15762,0.834602555860193)
--(axis cs:15761,0.835808311412251)
--(axis cs:15760,0.83592510125807)
--(axis cs:15759,0.820230210488591)
--(axis cs:15758,0.784105600237088)
--(axis cs:15757,0.770661691434145)
--(axis cs:15756,0.763648651678816)
--(axis cs:15755,0.782966828380687)
--(axis cs:15754,0.785456984825743)
--(axis cs:15753,0.799621086849938)
--(axis cs:15752,0.802813806539003)
--(axis cs:15751,0.821306192855785)
--(axis cs:15750,0.849871186027141)
--(axis cs:15749,0.858301449024688)
--(axis cs:15748,0.86084190364407)
--(axis cs:15747,0.888456600868876)
--(axis cs:15746,0.881515985055033)
--(axis cs:15745,0.910062600867656)
--(axis cs:15744,0.908619933852362)
--(axis cs:15743,0.913333416393226)
--(axis cs:15742,0.894027676992841)
--(axis cs:15741,0.896435963307687)
--(axis cs:15740,0.900760674646232)
--(axis cs:15739,0.918940987198598)
--(axis cs:15738,0.919717386504421)
--(axis cs:15737,0.914045220599949)
--(axis cs:15736,0.91408824715323)
--(axis cs:15735,0.916267143001678)
--(axis cs:15734,0.93353630810328)
--(axis cs:15733,0.909878071741512)
--(axis cs:15732,0.93079377077147)
--(axis cs:15731,0.918182989430582)
--(axis cs:15730,0.907811485136476)
--(axis cs:15729,0.919797167535149)
--(axis cs:15728,0.928657095273048)
--(axis cs:15727,0.909686968296128)
--(axis cs:15726,0.908233144523433)
--(axis cs:15725,0.907691911705199)
--(axis cs:15724,0.916684747768318)
--(axis cs:15723,0.905876115644105)
--(axis cs:15722,0.908839439542517)
--(axis cs:15721,0.906686704303927)
--(axis cs:15720,0.91265422185646)
--(axis cs:15719,0.89444269932392)
--(axis cs:15718,0.91398766353688)
--(axis cs:15717,0.927401795632391)
--(axis cs:15716,0.926400887906906)
--(axis cs:15715,0.918025838912261)
--(axis cs:15714,0.915912645483625)
--(axis cs:15713,0.92317878742339)
--(axis cs:15712,0.921451198861804)
--(axis cs:15711,0.9152149779333)
--(axis cs:15710,0.896195738571169)
--(axis cs:15709,0.900637932240941)
--(axis cs:15708,0.915060591676918)
--(axis cs:15707,0.915651495323168)
--(axis cs:15706,0.928462972955978)
--(axis cs:15705,0.915062096648329)
--(axis cs:15704,0.917613446776265)
--(axis cs:15703,0.925191944387772)
--(axis cs:15702,0.931700528181692)
--(axis cs:15701,0.941957871044045)
--(axis cs:15700,0.940837099670064)
--(axis cs:15699,0.94296502850547)
--(axis cs:15698,0.942197059348866)
--(axis cs:15697,0.931697722148099)
--(axis cs:15696,0.948019298716389)
--(axis cs:15695,0.952053624724759)
--(axis cs:15694,0.943052762378128)
--(axis cs:15693,0.941993599233688)
--(axis cs:15692,0.945970969690142)
--(axis cs:15691,0.943276609896311)
--(axis cs:15690,0.926380354795043)
--(axis cs:15689,0.904037921137971)
--(axis cs:15688,0.882242831249973)
--(axis cs:15687,0.877061235401699)
--(axis cs:15686,0.856283486130152)
--(axis cs:15685,0.855594199320307)
--(axis cs:15684,0.865542310764475)
--(axis cs:15683,0.866831354819184)
--(axis cs:15682,0.847193071949155)
--(axis cs:15681,0.846161495921242)
--(axis cs:15680,0.84104713802382)
--(axis cs:15679,0.867291726601991)
--(axis cs:15678,0.873204847864688)
--(axis cs:15677,0.884093197906666)
--(axis cs:15676,0.869313836112007)
--(axis cs:15675,0.861067962730689)
--(axis cs:15674,0.854646683442101)
--(axis cs:15673,0.881354914391338)
--(axis cs:15672,0.861016436474757)
--(axis cs:15671,0.858874425408503)
--(axis cs:15670,0.859447693880123)
--(axis cs:15669,0.886407036640914)
--(axis cs:15668,0.882947161109312)
--(axis cs:15667,0.907645633545927)
--(axis cs:15666,0.902088943332313)
--(axis cs:15665,0.890150414721967)
--(axis cs:15664,0.866661043940365)
--(axis cs:15663,0.880679283227906)
--(axis cs:15662,0.881100756893909)
--(axis cs:15661,0.883574114163431)
--(axis cs:15660,0.883091695972707)
--(axis cs:15659,0.856856187886061)
--(axis cs:15658,0.854961878314356)
--(axis cs:15657,0.846937534030779)
--(axis cs:15656,0.838701861628174)
--(axis cs:15655,0.843790503340935)
--(axis cs:15654,0.851269364425818)
--(axis cs:15653,0.821953902207724)
--(axis cs:15652,0.838257660735537)
--(axis cs:15651,0.85358181842707)
--(axis cs:15650,0.854750224326634)
--(axis cs:15649,0.830137548110589)
--(axis cs:15648,0.829688294303855)
--(axis cs:15647,0.819047572112632)
--(axis cs:15646,0.819504667473157)
--(axis cs:15645,0.846440392724329)
--(axis cs:15644,0.854560587855683)
--(axis cs:15643,0.843190187714701)
--(axis cs:15642,0.862379233242606)
--(axis cs:15641,0.861338362782248)
--(axis cs:15640,0.873959861490291)
--(axis cs:15639,0.898912236525583)
--(axis cs:15638,0.892647500441205)
--(axis cs:15637,0.894063728021665)
--(axis cs:15636,0.890645193967123)
--(axis cs:15635,0.900999050303025)
--(axis cs:15634,0.909806968753986)
--(axis cs:15633,0.919520747253181)
--(axis cs:15632,0.903216894907709)
--(axis cs:15631,0.889043180813317)
--(axis cs:15630,0.904607917385071)
--(axis cs:15629,0.908964811781193)
--(axis cs:15628,0.919645799382796)
--(axis cs:15627,0.914682038371153)
--(axis cs:15626,0.911826047784336)
--(axis cs:15625,0.892354703834943)
--(axis cs:15624,0.888021042633439)
--(axis cs:15623,0.888310948573922)
--(axis cs:15622,0.872732452504584)
--(axis cs:15621,0.87207067886979)
--(axis cs:15620,0.860564215174573)
--(axis cs:15619,0.843277102799805)
--(axis cs:15618,0.830361615950982)
--(axis cs:15617,0.827338967750827)
--(axis cs:15616,0.824631369769628)
--(axis cs:15615,0.814566436370791)
--(axis cs:15614,0.793122109153445)
--(axis cs:15613,0.812522361473519)
--(axis cs:15612,0.80008730486757)
--(axis cs:15611,0.832601788461896)
--(axis cs:15610,0.800245657304953)
--(axis cs:15609,0.807175336565242)
--(axis cs:15608,0.796668107051959)
--(axis cs:15607,0.792513977198196)
--(axis cs:15606,0.796378949641246)
--(axis cs:15605,0.817951906404813)
--(axis cs:15604,0.812637492448459)
--(axis cs:15603,0.845721465637988)
--(axis cs:15602,0.843389405883772)
--(axis cs:15601,0.842956640070367)
--(axis cs:15600,0.842538541714111)
--(axis cs:15599,0.838192140084935)
--(axis cs:15598,0.8466622651004)
--(axis cs:15597,0.844097351924212)
--(axis cs:15596,0.851667515569994)
--(axis cs:15595,0.847022320932403)
--(axis cs:15594,0.850429750368918)
--(axis cs:15593,0.818558083640069)
--(axis cs:15592,0.833376449445871)
--(axis cs:15591,0.802958600108305)
--(axis cs:15590,0.812373991726426)
--(axis cs:15589,0.812079842565411)
--(axis cs:15588,0.801090750540714)
--(axis cs:15587,0.794820321417326)
--(axis cs:15586,0.80097209795038)
--(axis cs:15585,0.783419107969887)
--(axis cs:15584,0.783110155017329)
--(axis cs:15583,0.747743368892296)
--(axis cs:15582,0.756345130884433)
--(axis cs:15581,0.756350707190021)
--(axis cs:15580,0.756436905814882)
--(axis cs:15579,0.756054340984803)
--(axis cs:15578,0.751880816497879)
--(axis cs:15577,0.754758386672869)
--(axis cs:15576,0.771339298419974)
--(axis cs:15575,0.767347177899737)
--(axis cs:15574,0.759262939100948)
--(axis cs:15573,0.769169617201367)
--(axis cs:15572,0.744994717906939)
--(axis cs:15571,0.775327920908501)
--(axis cs:15570,0.760369123000584)
--(axis cs:15569,0.758870153019182)
--(axis cs:15568,0.757967804027108)
--(axis cs:15567,0.757371971421675)
--(axis cs:15566,0.792078635106547)
--(axis cs:15565,0.783156121719578)
--(axis cs:15564,0.783111175626815)
--(axis cs:15563,0.775848362343564)
--(axis cs:15562,0.780738081831367)
--(axis cs:15561,0.798700714511748)
--(axis cs:15560,0.798789045522006)
--(axis cs:15559,0.796533206889171)
--(axis cs:15558,0.796205881209653)
--(axis cs:15557,0.798103948509073)
--(axis cs:15556,0.77102195320484)
--(axis cs:15555,0.80319748017084)
--(axis cs:15554,0.812114517923012)
--(axis cs:15553,0.804315461137094)
--(axis cs:15552,0.811308383518555)
--(axis cs:15551,0.814280657690914)
--(axis cs:15550,0.827777781696623)
--(axis cs:15549,0.824932481944097)
--(axis cs:15548,0.825038487834691)
--(axis cs:15547,0.851898809513314)
--(axis cs:15546,0.824169062941295)
--(axis cs:15545,0.820169012760878)
--(axis cs:15544,0.831298918922541)
--(axis cs:15543,0.829033107718067)
--(axis cs:15542,0.822194724345818)
--(axis cs:15541,0.81761983310101)
--(axis cs:15540,0.8258512984134)
--(axis cs:15539,0.824184315027462)
--(axis cs:15538,0.824417956764946)
--(axis cs:15537,0.826053991800042)
--(axis cs:15536,0.842502658264533)
--(axis cs:15535,0.820905743700095)
--(axis cs:15534,0.81603646280404)
--(axis cs:15533,0.821080281770405)
--(axis cs:15532,0.824084055115515)
--(axis cs:15531,0.79899476091179)
--(axis cs:15530,0.797979723727277)
--(axis cs:15529,0.8181784590048)
--(axis cs:15528,0.850410140351392)
--(axis cs:15527,0.816660123881495)
--(axis cs:15526,0.819595606446283)
--(axis cs:15525,0.854092092201417)
--(axis cs:15524,0.873868866662029)
--(axis cs:15523,0.895776989569292)
--(axis cs:15522,0.891656086353306)
--(axis cs:15521,0.896615889106674)
--(axis cs:15520,0.914476260782712)
--(axis cs:15519,0.933443786884642)
--(axis cs:15518,0.91911149959711)
--(axis cs:15517,0.93938212927188)
--(axis cs:15516,0.920929462291841)
--(axis cs:15515,0.925568534167037)
--(axis cs:15514,0.931818350883077)
--(axis cs:15513,0.93864470670686)
--(axis cs:15512,0.957986793885647)
--(axis cs:15511,0.957220070104023)
--(axis cs:15510,0.950595684105018)
--(axis cs:15509,0.94199632592374)
--(axis cs:15508,0.929157352988533)
--(axis cs:15507,0.952436852229728)
--(axis cs:15506,0.938892059524781)
--(axis cs:15505,0.93907306623547)
--(axis cs:15504,0.918566618766078)
--(axis cs:15503,0.912847923464482)
--(axis cs:15502,0.919262275830715)
--(axis cs:15501,0.911255878961266)
--(axis cs:15500,0.885818599309612)
--(axis cs:15499,0.870796720723086)
--(axis cs:15498,0.87297422788783)
--(axis cs:15497,0.873235303312472)
--(axis cs:15496,0.877151489616955)
--(axis cs:15495,0.882005243932)
--(axis cs:15494,0.877592173436072)
--(axis cs:15493,0.881826158744043)
--(axis cs:15492,0.85558526315757)
--(axis cs:15491,0.882422256924485)
--(axis cs:15490,0.89696263918879)
--(axis cs:15489,0.893985280140202)
--(axis cs:15488,0.904892769957768)
--(axis cs:15487,0.883370926805764)
--(axis cs:15486,0.908623920753806)
--(axis cs:15485,0.896190015393602)
--(axis cs:15484,0.897058112998695)
--(axis cs:15483,0.903208661376273)
--(axis cs:15482,0.906132692029405)
--(axis cs:15481,0.920583908490694)
--(axis cs:15480,0.933371808264514)
--(axis cs:15479,0.939883911895007)
--(axis cs:15478,0.949576437661826)
--(axis cs:15477,0.94909337331722)
--(axis cs:15476,0.951230959529027)
--(axis cs:15475,0.949744897988393)
--(axis cs:15474,0.959407193124756)
--(axis cs:15473,0.955003811264473)
--(axis cs:15472,0.956947849267908)
--(axis cs:15471,0.956703172582269)
--(axis cs:15470,0.954050726267139)
--(axis cs:15469,0.94595046504307)
--(axis cs:15468,0.934757814603949)
--(axis cs:15467,0.943056024059816)
--(axis cs:15466,0.92646957283513)
--(axis cs:15465,0.921914064275251)
--(axis cs:15464,0.939897773856764)
--(axis cs:15463,0.921996906640357)
--(axis cs:15462,0.920510589747985)
--(axis cs:15461,0.912960934979327)
--(axis cs:15460,0.913383509654163)
--(axis cs:15459,0.903647609362901)
--(axis cs:15458,0.898713553753464)
--(axis cs:15457,0.875290003318362)
--(axis cs:15456,0.892542956538107)
--(axis cs:15455,0.900997885198159)
--(axis cs:15454,0.890864070499943)
--(axis cs:15453,0.89151489945328)
--(axis cs:15452,0.885593354774055)
--(axis cs:15451,0.861363420636072)
--(axis cs:15450,0.860288457785269)
--(axis cs:15449,0.86653163641303)
--(axis cs:15448,0.871166825095019)
--(axis cs:15447,0.869297565310414)
--(axis cs:15446,0.876995890195807)
--(axis cs:15445,0.866275433500598)
--(axis cs:15444,0.835777849186956)
--(axis cs:15443,0.835445218050738)
--(axis cs:15442,0.849613334449202)
--(axis cs:15441,0.838942228329751)
--(axis cs:15440,0.846754052258597)
--(axis cs:15439,0.87290292221143)
--(axis cs:15438,0.868452729771307)
--(axis cs:15437,0.866168531784264)
--(axis cs:15436,0.838776033931664)
--(axis cs:15435,0.821253046641243)
--(axis cs:15434,0.796799416342676)
--(axis cs:15433,0.798638613939371)
--(axis cs:15432,0.79111767544403)
--(axis cs:15431,0.8302986897871)
--(axis cs:15430,0.865341896201653)
--(axis cs:15429,0.8662050727543)
--(axis cs:15428,0.847292234056008)
--(axis cs:15427,0.859897304789467)
--(axis cs:15426,0.897035243905124)
--(axis cs:15425,0.90275103054103)
--(axis cs:15424,0.909894484088207)
--(axis cs:15423,0.91687500696396)
--(axis cs:15422,0.908406474102893)
--(axis cs:15421,0.914515621878477)
--(axis cs:15420,0.910162117045324)
--(axis cs:15419,0.884716543667776)
--(axis cs:15418,0.892744884316968)
--(axis cs:15417,0.902211242315139)
--(axis cs:15416,0.924032089632678)
--(axis cs:15415,0.918509883328863)
--(axis cs:15414,0.921925574978559)
--(axis cs:15413,0.918969921134019)
--(axis cs:15412,0.930496920872204)
--(axis cs:15411,0.911499058115665)
--(axis cs:15410,0.893393410232556)
--(axis cs:15409,0.885865125975648)
--(axis cs:15408,0.904171330708887)
--(axis cs:15407,0.893470337666984)
--(axis cs:15406,0.894148364729651)
--(axis cs:15405,0.894255958657095)
--(axis cs:15404,0.912483437403551)
--(axis cs:15403,0.907610554038338)
--(axis cs:15402,0.907381103883258)
--(axis cs:15401,0.906441190332904)
--(axis cs:15400,0.910512781822662)
--(axis cs:15399,0.912109429469212)
--(axis cs:15398,0.902722536593598)
--(axis cs:15397,0.903440361252295)
--(axis cs:15396,0.896670001907005)
--(axis cs:15395,0.916351230594102)
--(axis cs:15394,0.915414534915114)
--(axis cs:15393,0.924986090385765)
--(axis cs:15392,0.909386048617252)
--(axis cs:15391,0.914074434244687)
--(axis cs:15390,0.907675867711813)
--(axis cs:15389,0.89352072134965)
--(axis cs:15388,0.873676082928508)
--(axis cs:15387,0.881120464947534)
--(axis cs:15386,0.859425647018811)
--(axis cs:15385,0.884158044640632)
--(axis cs:15384,0.865128459103543)
--(axis cs:15383,0.890523786629607)
--(axis cs:15382,0.90579090303011)
--(axis cs:15381,0.915387199299715)
--(axis cs:15380,0.89529661561183)
--(axis cs:15379,0.909148373553193)
--(axis cs:15378,0.914099641217676)
--(axis cs:15377,0.918988826872043)
--(axis cs:15376,0.907375640369848)
--(axis cs:15375,0.912581644156711)
--(axis cs:15374,0.913866959104004)
--(axis cs:15373,0.907529125917981)
--(axis cs:15372,0.908130541227472)
--(axis cs:15371,0.903635411576671)
--(axis cs:15370,0.903045011052564)
--(axis cs:15369,0.906422397570685)
--(axis cs:15368,0.90431419874036)
--(axis cs:15367,0.898215271543862)
--(axis cs:15366,0.902714949166889)
--(axis cs:15365,0.903365092671462)
--(axis cs:15364,0.901776544632129)
--(axis cs:15363,0.877826754305668)
--(axis cs:15362,0.874926739480343)
--(axis cs:15361,0.862842358162043)
--(axis cs:15360,0.860640858263759)
--(axis cs:15359,0.847057061788041)
--(axis cs:15358,0.838683903346413)
--(axis cs:15357,0.825011378509935)
--(axis cs:15356,0.827044780892535)
--(axis cs:15355,0.827202206562247)
--(axis cs:15354,0.841944829962826)
--(axis cs:15353,0.841825282686822)
--(axis cs:15352,0.853896772407466)
--(axis cs:15351,0.849482317899434)
--(axis cs:15350,0.841677100157037)
--(axis cs:15349,0.825311987424247)
--(axis cs:15348,0.836550467150618)
--(axis cs:15347,0.842665315194973)
--(axis cs:15346,0.859190903337218)
--(axis cs:15345,0.85836314073462)
--(axis cs:15344,0.867292085256748)
--(axis cs:15343,0.882530102826163)
--(axis cs:15342,0.870029081629133)
--(axis cs:15341,0.89186696151713)
--(axis cs:15340,0.893921071097745)
--(axis cs:15339,0.887674822121932)
--(axis cs:15338,0.891796786651305)
--(axis cs:15337,0.913046450379669)
--(axis cs:15336,0.912124566332128)
--(axis cs:15335,0.886105769166936)
--(axis cs:15334,0.865835787270816)
--(axis cs:15333,0.894817257071969)
--(axis cs:15332,0.886626351940303)
--(axis cs:15331,0.902541736499528)
--(axis cs:15330,0.90485346247166)
--(axis cs:15329,0.911099092053531)
--(axis cs:15328,0.906368391580986)
--(axis cs:15327,0.921108712807305)
--(axis cs:15326,0.902795410073288)
--(axis cs:15325,0.891429128632713)
--(axis cs:15324,0.895589124645136)
--(axis cs:15323,0.908343291308877)
--(axis cs:15322,0.904725834994083)
--(axis cs:15321,0.875232774365918)
--(axis cs:15320,0.870235946098001)
--(axis cs:15319,0.893841873648228)
--(axis cs:15318,0.893194208913205)
--(axis cs:15317,0.866061367182693)
--(axis cs:15316,0.883573472334382)
--(axis cs:15315,0.881445354276978)
--(axis cs:15314,0.881393006174123)
--(axis cs:15313,0.853267840538131)
--(axis cs:15312,0.858746185836458)
--(axis cs:15311,0.842358439274423)
--(axis cs:15310,0.837548448665686)
--(axis cs:15309,0.838042567888369)
--(axis cs:15308,0.83061407053003)
--(axis cs:15307,0.836288936959462)
--(axis cs:15306,0.851865867903626)
--(axis cs:15305,0.8642210135559)
--(axis cs:15304,0.866921936686983)
--(axis cs:15303,0.831472675254336)
--(axis cs:15302,0.830866243635577)
--(axis cs:15301,0.830906578277821)
--(axis cs:15300,0.830030149935806)
--(axis cs:15299,0.803072810511795)
--(axis cs:15298,0.80163235420419)
--(axis cs:15297,0.812244662802028)
--(axis cs:15296,0.823644486184021)
--(axis cs:15295,0.828097355861891)
--(axis cs:15294,0.837844791022887)
--(axis cs:15293,0.867452453922025)
--(axis cs:15292,0.860667112098859)
--(axis cs:15291,0.867579164069562)
--(axis cs:15290,0.870936447203685)
--(axis cs:15289,0.890802029261342)
--(axis cs:15288,0.907617023053058)
--(axis cs:15287,0.902535342926279)
--(axis cs:15286,0.896935874915644)
--(axis cs:15285,0.869390846724866)
--(axis cs:15284,0.862754013542616)
--(axis cs:15283,0.89023277168463)
--(axis cs:15282,0.889436374750976)
--(axis cs:15281,0.887371080052484)
--(axis cs:15280,0.885940358821961)
--(axis cs:15279,0.885951922936449)
--(axis cs:15278,0.894213668760484)
--(axis cs:15277,0.898742711458771)
--(axis cs:15276,0.883972149884294)
--(axis cs:15275,0.883132579596919)
--(axis cs:15274,0.879788147223419)
--(axis cs:15273,0.868275089446065)
--(axis cs:15272,0.86163308792863)
--(axis cs:15271,0.850995896133653)
--(axis cs:15270,0.878432857648424)
--(axis cs:15269,0.85714766360176)
--(axis cs:15268,0.860565301086077)
--(axis cs:15267,0.864012886758112)
--(axis cs:15266,0.857132403364229)
--(axis cs:15265,0.856271636040768)
--(axis cs:15264,0.847124186905167)
--(axis cs:15263,0.827104106418538)
--(axis cs:15262,0.84229155217501)
--(axis cs:15261,0.84281621965616)
--(axis cs:15260,0.831315853714536)
--(axis cs:15259,0.855884370970752)
--(axis cs:15258,0.866107372552469)
--(axis cs:15257,0.867749539638785)
--(axis cs:15256,0.8791582356104)
--(axis cs:15255,0.879792690453242)
--(axis cs:15254,0.88095768997491)
--(axis cs:15253,0.887199312954983)
--(axis cs:15252,0.886793152190107)
--(axis cs:15251,0.913824466796542)
--(axis cs:15250,0.886672588813774)
--(axis cs:15249,0.87817753663024)
--(axis cs:15248,0.886183371480834)
--(axis cs:15247,0.887919797083138)
--(axis cs:15246,0.900524195286814)
--(axis cs:15245,0.918009203664908)
--(axis cs:15244,0.925641397896768)
--(axis cs:15243,0.93592065759527)
--(axis cs:15242,0.929631178462693)
--(axis cs:15241,0.949099208963074)
--(axis cs:15240,0.953026959942805)
--(axis cs:15239,0.934818625493017)
--(axis cs:15238,0.926466033458858)
--(axis cs:15237,0.914860563883241)
--(axis cs:15236,0.912353283549438)
--(axis cs:15235,0.913574129909228)
--(axis cs:15234,0.91495787973299)
--(axis cs:15233,0.898164185470432)
--(axis cs:15232,0.918801710036526)
--(axis cs:15231,0.904022590485417)
--(axis cs:15230,0.904372519416707)
--(axis cs:15229,0.910219186758759)
--(axis cs:15228,0.910151456208746)
--(axis cs:15227,0.889980442299519)
--(axis cs:15226,0.905655012760576)
--(axis cs:15225,0.894931407108588)
--(axis cs:15224,0.901763449429484)
--(axis cs:15223,0.888044584803085)
--(axis cs:15222,0.887704964736827)
--(axis cs:15221,0.866768264200194)
--(axis cs:15220,0.863926743711797)
--(axis cs:15219,0.87603227699842)
--(axis cs:15218,0.873873387153153)
--(axis cs:15217,0.879432354675702)
--(axis cs:15216,0.879752369701063)
--(axis cs:15215,0.879403492539859)
--(axis cs:15214,0.901531730887269)
--(axis cs:15213,0.901285987899717)
--(axis cs:15212,0.890947069955123)
--(axis cs:15211,0.900953309759099)
--(axis cs:15210,0.903653612049441)
--(axis cs:15209,0.902573678068295)
--(axis cs:15208,0.883958187966091)
--(axis cs:15207,0.892578792814492)
--(axis cs:15206,0.881777179034154)
--(axis cs:15205,0.895421411641899)
--(axis cs:15204,0.872141619220956)
--(axis cs:15203,0.864514210243662)
--(axis cs:15202,0.873892235801914)
--(axis cs:15201,0.877096925954845)
--(axis cs:15200,0.888734111570384)
--(axis cs:15199,0.891590897547263)
--(axis cs:15198,0.897384199103765)
--(axis cs:15197,0.887658657156524)
--(axis cs:15196,0.912759846453998)
--(axis cs:15195,0.921761693513591)
--(axis cs:15194,0.921013032346565)
--(axis cs:15193,0.93707923173632)
--(axis cs:15192,0.925313334739845)
--(axis cs:15191,0.912419818056851)
--(axis cs:15190,0.916413233889383)
--(axis cs:15189,0.910197210412045)
--(axis cs:15188,0.904867317854126)
--(axis cs:15187,0.898241714294974)
--(axis cs:15186,0.883113786020611)
--(axis cs:15185,0.866791079706888)
--(axis cs:15184,0.885299103322225)
--(axis cs:15183,0.897493264836595)
--(axis cs:15182,0.899656881346292)
--(axis cs:15181,0.903333551480912)
--(axis cs:15180,0.90519145833694)
--(axis cs:15179,0.906989855980519)
--(axis cs:15178,0.905952199736973)
--(axis cs:15177,0.913184280307641)
--(axis cs:15176,0.893158611123786)
--(axis cs:15175,0.880864247639957)
--(axis cs:15174,0.882246012197873)
--(axis cs:15173,0.864913078960733)
--(axis cs:15172,0.852576493501749)
--(axis cs:15171,0.857936156750104)
--(axis cs:15170,0.84543737057737)
--(axis cs:15169,0.852158943884253)
--(axis cs:15168,0.857063316413319)
--(axis cs:15167,0.884719812838094)
--(axis cs:15166,0.888930818193998)
--(axis cs:15165,0.889498600456426)
--(axis cs:15164,0.86540682153023)
--(axis cs:15163,0.855323621633449)
--(axis cs:15162,0.867473621820408)
--(axis cs:15161,0.861688649881357)
--(axis cs:15160,0.850939588297377)
--(axis cs:15159,0.860265031763845)
--(axis cs:15158,0.861227433927845)
--(axis cs:15157,0.873046381714768)
--(axis cs:15156,0.87371808767905)
--(axis cs:15155,0.879385225386485)
--(axis cs:15154,0.854625771173044)
--(axis cs:15153,0.862892124327051)
--(axis cs:15152,0.862556887799929)
--(axis cs:15151,0.86293478590219)
--(axis cs:15150,0.869025550072634)
--(axis cs:15149,0.863483519102395)
--(axis cs:15148,0.862823015567004)
--(axis cs:15147,0.855285344748005)
--(axis cs:15146,0.853549708466823)
--(axis cs:15145,0.876025201093988)
--(axis cs:15144,0.89851295112149)
--(axis cs:15143,0.889887738173837)
--(axis cs:15142,0.876233394375874)
--(axis cs:15141,0.874178483775182)
--(axis cs:15140,0.874460626896755)
--(axis cs:15139,0.869348739333236)
--(axis cs:15138,0.862176318316681)
--(axis cs:15137,0.837541185488094)
--(axis cs:15136,0.832359774858382)
--(axis cs:15135,0.848985278284283)
--(axis cs:15134,0.876671010136276)
--(axis cs:15133,0.863694232068624)
--(axis cs:15132,0.870647111583742)
--(axis cs:15131,0.887068319111702)
--(axis cs:15130,0.903673455163895)
--(axis cs:15129,0.905721491404974)
--(axis cs:15128,0.908731328717401)
--(axis cs:15127,0.890551783467444)
--(axis cs:15126,0.894656506373418)
--(axis cs:15125,0.877480272008211)
--(axis cs:15124,0.860943570908233)
--(axis cs:15123,0.861402174863782)
--(axis cs:15122,0.856139801218206)
--(axis cs:15121,0.885974491053757)
--(axis cs:15120,0.908136989595259)
--(axis cs:15119,0.896876563718386)
--(axis cs:15118,0.882063784755908)
--(axis cs:15117,0.881310891823447)
--(axis cs:15116,0.896501690967934)
--(axis cs:15115,0.865821301441359)
--(axis cs:15114,0.850807189109202)
--(axis cs:15113,0.855652674923159)
--(axis cs:15112,0.875806292685927)
--(axis cs:15111,0.857473556691236)
--(axis cs:15110,0.841622773526565)
--(axis cs:15109,0.841173299656099)
--(axis cs:15108,0.834394778941964)
--(axis cs:15107,0.834053807478216)
--(axis cs:15106,0.82866949582149)
--(axis cs:15105,0.824398661132093)
--(axis cs:15104,0.817751271724082)
--(axis cs:15103,0.82053250914942)
--(axis cs:15102,0.82693817683008)
--(axis cs:15101,0.786703626689987)
--(axis cs:15100,0.752198336330639)
--(axis cs:15099,0.764080913455591)
--(axis cs:15098,0.779833077309457)
--(axis cs:15097,0.777904588243835)
--(axis cs:15096,0.746680186881174)
--(axis cs:15095,0.759643570536357)
--(axis cs:15094,0.752682608752449)
--(axis cs:15093,0.785274179581958)
--(axis cs:15092,0.761865427105276)
--(axis cs:15091,0.756836553712788)
--(axis cs:15090,0.769896753629256)
--(axis cs:15089,0.783690414100157)
--(axis cs:15088,0.801033699986374)
--(axis cs:15087,0.804126201236521)
--(axis cs:15086,0.798144707391724)
--(axis cs:15085,0.801357191797139)
--(axis cs:15084,0.806046618071112)
--(axis cs:15083,0.811861033248854)
--(axis cs:15082,0.815999703839961)
--(axis cs:15081,0.811643405148109)
--(axis cs:15080,0.836978020648307)
--(axis cs:15079,0.857197425113054)
--(axis cs:15078,0.849831575145982)
--(axis cs:15077,0.849581717135033)
--(axis cs:15076,0.856621018583811)
--(axis cs:15075,0.857359741147003)
--(axis cs:15074,0.846997020253341)
--(axis cs:15073,0.838396427042205)
--(axis cs:15072,0.832514371130231)
--(axis cs:15071,0.851015419823438)
--(axis cs:15070,0.83858329295803)
--(axis cs:15069,0.825615371079809)
--(axis cs:15068,0.845639041778696)
--(axis cs:15067,0.850056178099653)
--(axis cs:15066,0.860659200979524)
--(axis cs:15065,0.850439525548328)
--(axis cs:15064,0.872495573010983)
--(axis cs:15063,0.888222303004452)
--(axis cs:15062,0.910164990656525)
--(axis cs:15061,0.926710755440128)
--(axis cs:15060,0.933049762461675)
--(axis cs:15059,0.912573624313975)
--(axis cs:15058,0.914718567284092)
--(axis cs:15057,0.923394367642606)
--(axis cs:15056,0.919926960432454)
--(axis cs:15055,0.906572590528164)
--(axis cs:15054,0.920248330898024)
--(axis cs:15053,0.909796428730825)
--(axis cs:15052,0.910792126889774)
--(axis cs:15051,0.916218827671132)
--(axis cs:15050,0.908401277525005)
--(axis cs:15049,0.921739978389577)
--(axis cs:15048,0.924230132985487)
--(axis cs:15047,0.922506162714276)
--(axis cs:15046,0.937502465456159)
--(axis cs:15045,0.947495964613586)
--(axis cs:15044,0.929836993224275)
--(axis cs:15043,0.910094969419096)
--(axis cs:15042,0.901865310995081)
--(axis cs:15041,0.885889311834553)
--(axis cs:15040,0.858936544405618)
--(axis cs:15039,0.863024980208052)
--(axis cs:15038,0.886360989154954)
--(axis cs:15037,0.873616713233634)
--(axis cs:15036,0.892626452424378)
--(axis cs:15035,0.91453349803626)
--(axis cs:15034,0.916316626991712)
--(axis cs:15033,0.916963158126883)
--(axis cs:15032,0.922018241187114)
--(axis cs:15031,0.927942182229876)
--(axis cs:15030,0.94229265430787)
--(axis cs:15029,0.934439475564877)
--(axis cs:15028,0.912777174803266)
--(axis cs:15027,0.909428159611461)
--(axis cs:15026,0.887936778201502)
--(axis cs:15025,0.88892575819236)
--(axis cs:15024,0.884023588222013)
--(axis cs:15023,0.891938430286833)
--(axis cs:15022,0.883027107268022)
--(axis cs:15021,0.902934731056035)
--(axis cs:15020,0.908359941809416)
--(axis cs:15019,0.906832552085624)
--(axis cs:15018,0.88242878575689)
--(axis cs:15017,0.906851241383451)
--(axis cs:15016,0.893379719192981)
--(axis cs:15015,0.869511901839022)
--(axis cs:15014,0.840613171472044)
--(axis cs:15013,0.854432878067374)
--(axis cs:15012,0.861407944898054)
--(axis cs:15011,0.86710186952185)
--(axis cs:15010,0.852307593075633)
--(axis cs:15009,0.873859940465595)
--(axis cs:15008,0.872284512413217)
--(axis cs:15007,0.873367415848831)
--(axis cs:15006,0.885879141882815)
--(axis cs:15005,0.887122811657462)
--(axis cs:15004,0.883921781631982)
--(axis cs:15003,0.873967850200694)
--(axis cs:15002,0.868941748451821)
--(axis cs:15001,0.843274458917327)
--(axis cs:15000,0.857494017986317)
--(axis cs:14999,0.876765663329326)
--(axis cs:14998,0.879522240254056)
--(axis cs:14997,0.856642597199267)
--(axis cs:14996,0.857464802757299)
--(axis cs:14995,0.857927736019876)
--(axis cs:14994,0.865989024404661)
--(axis cs:14993,0.857047993593943)
--(axis cs:14992,0.851898166249267)
--(axis cs:14991,0.838626363659642)
--(axis cs:14990,0.838080834323523)
--(axis cs:14989,0.82387287429606)
--(axis cs:14988,0.851915160277634)
--(axis cs:14987,0.856382416703713)
--(axis cs:14986,0.841367250360107)
--(axis cs:14985,0.859940292913016)
--(axis cs:14984,0.874655608123893)
--(axis cs:14983,0.875054865103583)
--(axis cs:14982,0.874245883798988)
--(axis cs:14981,0.871716983641609)
--(axis cs:14980,0.87632289025273)
--(axis cs:14979,0.859819869759679)
--(axis cs:14978,0.853486206688292)
--(axis cs:14977,0.854142340116646)
--(axis cs:14976,0.854063851872484)
--(axis cs:14975,0.855609810554819)
--(axis cs:14974,0.855523963431396)
--(axis cs:14973,0.859757206539587)
--(axis cs:14972,0.856223569175024)
--(axis cs:14971,0.867950828480348)
--(axis cs:14970,0.883358759247366)
--(axis cs:14969,0.874527166122517)
--(axis cs:14968,0.863449414867914)
--(axis cs:14967,0.857111429929197)
--(axis cs:14966,0.873676219321238)
--(axis cs:14965,0.856159846693659)
--(axis cs:14964,0.860551262915315)
--(axis cs:14963,0.86591865094516)
--(axis cs:14962,0.88982424060328)
--(axis cs:14961,0.894899731501742)
--(axis cs:14960,0.873441384313532)
--(axis cs:14959,0.873579344982433)
--(axis cs:14958,0.87220526063594)
--(axis cs:14957,0.873658105183752)
--(axis cs:14956,0.892241826226104)
--(axis cs:14955,0.893051652700225)
--(axis cs:14954,0.886778785731796)
--(axis cs:14953,0.874097727895703)
--(axis cs:14952,0.879160250721479)
--(axis cs:14951,0.865145423114034)
--(axis cs:14950,0.858228450817328)
--(axis cs:14949,0.854266219874642)
--(axis cs:14948,0.8436486075189)
--(axis cs:14947,0.844036344872599)
--(axis cs:14946,0.835832786337138)
--(axis cs:14945,0.839918917189173)
--(axis cs:14944,0.835347809929858)
--(axis cs:14943,0.828438082408251)
--(axis cs:14942,0.829269752183375)
--(axis cs:14941,0.824268452807101)
--(axis cs:14940,0.831457793341905)
--(axis cs:14939,0.828169808371002)
--(axis cs:14938,0.830181970291188)
--(axis cs:14937,0.828541998935923)
--(axis cs:14936,0.804326562962095)
--(axis cs:14935,0.801546151264073)
--(axis cs:14934,0.828963317248292)
--(axis cs:14933,0.847275852881172)
--(axis cs:14932,0.869098782563044)
--(axis cs:14931,0.873508499822284)
--(axis cs:14930,0.87197420107134)
--(axis cs:14929,0.876886015575329)
--(axis cs:14928,0.872790379815557)
--(axis cs:14927,0.873442339673235)
--(axis cs:14926,0.879051471542314)
--(axis cs:14925,0.881567404000078)
--(axis cs:14924,0.870594223005271)
--(axis cs:14923,0.895287211169422)
--(axis cs:14922,0.881249698965723)
--(axis cs:14921,0.876910244303424)
--(axis cs:14920,0.887868432228895)
--(axis cs:14919,0.883529070684464)
--(axis cs:14918,0.899027544450169)
--(axis cs:14917,0.904111291475905)
--(axis cs:14916,0.901802297893126)
--(axis cs:14915,0.894948090631937)
--(axis cs:14914,0.876557335430513)
--(axis cs:14913,0.878270109401055)
--(axis cs:14912,0.853756561393341)
--(axis cs:14911,0.868080619990477)
--(axis cs:14910,0.859936214854883)
--(axis cs:14909,0.872394969113967)
--(axis cs:14908,0.889229098595436)
--(axis cs:14907,0.893836009285581)
--(axis cs:14906,0.878334277021482)
--(axis cs:14905,0.854947389905265)
--(axis cs:14904,0.887978557604833)
--(axis cs:14903,0.858552995243391)
--(axis cs:14902,0.884216938207699)
--(axis cs:14901,0.905105082629692)
--(axis cs:14900,0.900854930549726)
--(axis cs:14899,0.900195777225191)
--(axis cs:14898,0.885931814770869)
--(axis cs:14897,0.886765107754264)
--(axis cs:14896,0.894379084189489)
--(axis cs:14895,0.914574348728913)
--(axis cs:14894,0.923620841465866)
--(axis cs:14893,0.905270472656574)
--(axis cs:14892,0.883092165842634)
--(axis cs:14891,0.880384705560061)
--(axis cs:14890,0.8927989474914)
--(axis cs:14889,0.895850587912858)
--(axis cs:14888,0.886882660451995)
--(axis cs:14887,0.903926686888353)
--(axis cs:14886,0.921593136203627)
--(axis cs:14885,0.916772323254587)
--(axis cs:14884,0.896737612867307)
--(axis cs:14883,0.900790705642838)
--(axis cs:14882,0.890823978337498)
--(axis cs:14881,0.893914931507127)
--(axis cs:14880,0.898647140021355)
--(axis cs:14879,0.900575616496593)
--(axis cs:14878,0.901424935585067)
--(axis cs:14877,0.899606577462614)
--(axis cs:14876,0.900471737161256)
--(axis cs:14875,0.906235566934011)
--(axis cs:14874,0.892749697356193)
--(axis cs:14873,0.897636224833572)
--(axis cs:14872,0.898479363716136)
--(axis cs:14871,0.898284714041704)
--(axis cs:14870,0.893829817923528)
--(axis cs:14869,0.882958223256807)
--(axis cs:14868,0.878541105479431)
--(axis cs:14867,0.858305832305817)
--(axis cs:14866,0.835257734466892)
--(axis cs:14865,0.846208774104718)
--(axis cs:14864,0.855985765787314)
--(axis cs:14863,0.86260545525265)
--(axis cs:14862,0.859967373756489)
--(axis cs:14861,0.856205983887375)
--(axis cs:14860,0.857564431944884)
--(axis cs:14859,0.857468897657392)
--(axis cs:14858,0.852667190296466)
--(axis cs:14857,0.859470805424307)
--(axis cs:14856,0.850404829130694)
--(axis cs:14855,0.825604969429861)
--(axis cs:14854,0.824789844125145)
--(axis cs:14853,0.824309535100019)
--(axis cs:14852,0.825462841880705)
--(axis cs:14851,0.820592116321973)
--(axis cs:14850,0.802722787490365)
--(axis cs:14849,0.789035662617198)
--(axis cs:14848,0.796562259836473)
--(axis cs:14847,0.812118250235693)
--(axis cs:14846,0.809123655479231)
--(axis cs:14845,0.807198611064968)
--(axis cs:14844,0.794006542996862)
--(axis cs:14843,0.797683669886001)
--(axis cs:14842,0.777797561756641)
--(axis cs:14841,0.787022386631132)
--(axis cs:14840,0.75932075217066)
--(axis cs:14839,0.770526493796876)
--(axis cs:14838,0.775132056087538)
--(axis cs:14837,0.802606499498796)
--(axis cs:14836,0.80238674202545)
--(axis cs:14835,0.826583009717034)
--(axis cs:14834,0.8304674539845)
--(axis cs:14833,0.829308004961935)
--(axis cs:14832,0.820570366796066)
--(axis cs:14831,0.835499098132398)
--(axis cs:14830,0.84783761533851)
--(axis cs:14829,0.844346083407084)
--(axis cs:14828,0.853125515498874)
--(axis cs:14827,0.861883387123525)
--(axis cs:14826,0.881089740890845)
--(axis cs:14825,0.894151922895003)
--(axis cs:14824,0.900480087989062)
--(axis cs:14823,0.909730147304987)
--(axis cs:14822,0.931888434941752)
--(axis cs:14821,0.910297681224984)
--(axis cs:14820,0.929678802146727)
--(axis cs:14819,0.932988621282532)
--(axis cs:14818,0.953342611840925)
--(axis cs:14817,0.953433642686843)
--(axis cs:14816,0.95351781915727)
--(axis cs:14815,0.93739665932111)
--(axis cs:14814,0.9429567335716)
--(axis cs:14813,0.919764867271988)
--(axis cs:14812,0.90920060185967)
--(axis cs:14811,0.909074137390495)
--(axis cs:14810,0.909605829091327)
--(axis cs:14809,0.92095389491077)
--(axis cs:14808,0.925721383185603)
--(axis cs:14807,0.917085241197045)
--(axis cs:14806,0.917811356168385)
--(axis cs:14805,0.92130599238605)
--(axis cs:14804,0.920154667630551)
--(axis cs:14803,0.911104772583565)
--(axis cs:14802,0.900427133145746)
--(axis cs:14801,0.919222505880615)
--(axis cs:14800,0.92209031528945)
--(axis cs:14799,0.918358986741836)
--(axis cs:14798,0.911105014386282)
--(axis cs:14797,0.904656347569771)
--(axis cs:14796,0.896586295438978)
--(axis cs:14795,0.916218281599688)
--(axis cs:14794,0.91736960013642)
--(axis cs:14793,0.91788798679766)
--(axis cs:14792,0.927740013161746)
--(axis cs:14791,0.929684312388387)
--(axis cs:14790,0.926325210116619)
--(axis cs:14789,0.94238241724944)
--(axis cs:14788,0.936279292595487)
--(axis cs:14787,0.93901000997298)
--(axis cs:14786,0.927806870563628)
--(axis cs:14785,0.921010324781279)
--(axis cs:14784,0.919124302960553)
--(axis cs:14783,0.933552852199216)
--(axis cs:14782,0.927866138957037)
--(axis cs:14781,0.913761279507069)
--(axis cs:14780,0.901588570134838)
--(axis cs:14779,0.916695480486795)
--(axis cs:14778,0.91269025072649)
--(axis cs:14777,0.898174595465741)
--(axis cs:14776,0.899235074587223)
--(axis cs:14775,0.875249316374088)
--(axis cs:14774,0.867356859922507)
--(axis cs:14773,0.870147059732722)
--(axis cs:14772,0.855084317215169)
--(axis cs:14771,0.882082215129028)
--(axis cs:14770,0.898349320577256)
--(axis cs:14769,0.879790733790389)
--(axis cs:14768,0.872868536907485)
--(axis cs:14767,0.864564417329028)
--(axis cs:14766,0.87142133589981)
--(axis cs:14765,0.850080530863644)
--(axis cs:14764,0.851177350473688)
--(axis cs:14763,0.845253440804715)
--(axis cs:14762,0.845618329262352)
--(axis cs:14761,0.834540331658231)
--(axis cs:14760,0.816247778053659)
--(axis cs:14759,0.792029728065787)
--(axis cs:14758,0.787022757326159)
--(axis cs:14757,0.798246819555014)
--(axis cs:14756,0.798509700808165)
--(axis cs:14755,0.833612652963802)
--(axis cs:14754,0.837997751294515)
--(axis cs:14753,0.856769412623079)
--(axis cs:14752,0.864198674373984)
--(axis cs:14751,0.840039169239053)
--(axis cs:14750,0.845569654523275)
--(axis cs:14749,0.852166458925169)
--(axis cs:14748,0.864131576017454)
--(axis cs:14747,0.876610587666335)
--(axis cs:14746,0.873597273453314)
--(axis cs:14745,0.87618246235826)
--(axis cs:14744,0.875644180313151)
--(axis cs:14743,0.862103229821661)
--(axis cs:14742,0.860850989284332)
--(axis cs:14741,0.857682495855897)
--(axis cs:14740,0.876528736723286)
--(axis cs:14739,0.89324472291352)
--(axis cs:14738,0.89694031400893)
--(axis cs:14737,0.88646892127374)
--(axis cs:14736,0.895047321094174)
--(axis cs:14735,0.872511317384112)
--(axis cs:14734,0.882589625712598)
--(axis cs:14733,0.859214656450231)
--(axis cs:14732,0.860110656362964)
--(axis cs:14731,0.870057757581224)
--(axis cs:14730,0.849611296077677)
--(axis cs:14729,0.841741644630724)
--(axis cs:14728,0.827305063780289)
--(axis cs:14727,0.814127904988605)
--(axis cs:14726,0.832596618145792)
--(axis cs:14725,0.830781350873552)
--(axis cs:14724,0.829985223147807)
--(axis cs:14723,0.854991001904696)
--(axis cs:14722,0.860342591467091)
--(axis cs:14721,0.871536510347754)
--(axis cs:14720,0.871605424245004)
--(axis cs:14719,0.869017422817365)
--(axis cs:14718,0.857072098976095)
--(axis cs:14717,0.849794419778911)
--(axis cs:14716,0.844737973815525)
--(axis cs:14715,0.83605467832336)
--(axis cs:14714,0.826178517584968)
--(axis cs:14713,0.830576553973829)
--(axis cs:14712,0.82549899056983)
--(axis cs:14711,0.827868221673633)
--(axis cs:14710,0.830866876196149)
--(axis cs:14709,0.833791179942175)
--(axis cs:14708,0.839028636785326)
--(axis cs:14707,0.849350484740645)
--(axis cs:14706,0.817477815035563)
--(axis cs:14705,0.85088815563304)
--(axis cs:14704,0.848240080022149)
--(axis cs:14703,0.817364695515899)
--(axis cs:14702,0.82705095448847)
--(axis cs:14701,0.820097614747964)
--(axis cs:14700,0.806372330249577)
--(axis cs:14699,0.815800593511984)
--(axis cs:14698,0.833464646079937)
--(axis cs:14697,0.831744644254522)
--(axis cs:14696,0.830849023029033)
--(axis cs:14695,0.861854047534719)
--(axis cs:14694,0.852522246142443)
--(axis cs:14693,0.876584973535211)
--(axis cs:14692,0.875172757387966)
--(axis cs:14691,0.865818722553638)
--(axis cs:14690,0.86403962623626)
--(axis cs:14689,0.860261030901288)
--(axis cs:14688,0.858026954577797)
--(axis cs:14687,0.854970700816079)
--(axis cs:14686,0.872164144904808)
--(axis cs:14685,0.848287376199582)
--(axis cs:14684,0.84471498735692)
--(axis cs:14683,0.87291596721707)
--(axis cs:14682,0.864022705447664)
--(axis cs:14681,0.861656945794306)
--(axis cs:14680,0.861090261267299)
--(axis cs:14679,0.863793995879131)
--(axis cs:14678,0.853503784627392)
--(axis cs:14677,0.852132655447668)
--(axis cs:14676,0.866448182027599)
--(axis cs:14675,0.85104344840773)
--(axis cs:14674,0.838508986054952)
--(axis cs:14673,0.818958222911542)
--(axis cs:14672,0.849764893117202)
--(axis cs:14671,0.857620255580904)
--(axis cs:14670,0.854343109485397)
--(axis cs:14669,0.847095563301609)
--(axis cs:14668,0.877031763080613)
--(axis cs:14667,0.872522854484471)
--(axis cs:14666,0.862805586570915)
--(axis cs:14665,0.865811599379307)
--(axis cs:14664,0.892978331682072)
--(axis cs:14663,0.878082153780569)
--(axis cs:14662,0.88462842347217)
--(axis cs:14661,0.889320800356285)
--(axis cs:14660,0.891434592085155)
--(axis cs:14659,0.861306559146274)
--(axis cs:14658,0.880060163146169)
--(axis cs:14657,0.879863909606788)
--(axis cs:14656,0.893849917313163)
--(axis cs:14655,0.903298635082658)
--(axis cs:14654,0.926310236183167)
--(axis cs:14653,0.938975292717098)
--(axis cs:14652,0.914846102839009)
--(axis cs:14651,0.906814714938085)
--(axis cs:14650,0.935954691004363)
--(axis cs:14649,0.945093798724614)
--(axis cs:14648,0.922921136196753)
--(axis cs:14647,0.941154300308683)
--(axis cs:14646,0.945177804614728)
--(axis cs:14645,0.956001201697195)
--(axis cs:14644,0.936145284665326)
--(axis cs:14643,0.927598957140899)
--(axis cs:14642,0.9457393794846)
--(axis cs:14641,0.959523311801677)
--(axis cs:14640,0.969646773670253)
--(axis cs:14639,0.97254786975914)
--(axis cs:14638,0.96020785838377)
--(axis cs:14637,0.961830817742418)
--(axis cs:14636,0.96218614632991)
--(axis cs:14635,0.964478533651908)
--(axis cs:14634,0.952304283880666)
--(axis cs:14633,0.944735896644087)
--(axis cs:14632,0.961419244183346)
--(axis cs:14631,0.952743416157331)
--(axis cs:14630,0.952725283431318)
--(axis cs:14629,0.950966707071107)
--(axis cs:14628,0.954777709598202)
--(axis cs:14627,0.95755400275074)
--(axis cs:14626,0.96585946716577)
--(axis cs:14625,0.962293608223189)
--(axis cs:14624,0.962019735922695)
--(axis cs:14623,0.966241261071204)
--(axis cs:14622,0.945730029772208)
--(axis cs:14621,0.932557288563179)
--(axis cs:14620,0.91245100052593)
--(axis cs:14619,0.907908686844524)
--(axis cs:14618,0.910693218816135)
--(axis cs:14617,0.910353447472314)
--(axis cs:14616,0.891512468268157)
--(axis cs:14615,0.870098449840099)
--(axis cs:14614,0.869028359797413)
--(axis cs:14613,0.851767863491651)
--(axis cs:14612,0.848455679532361)
--(axis cs:14611,0.861996059609776)
--(axis cs:14610,0.850706586938878)
--(axis cs:14609,0.862514379097756)
--(axis cs:14608,0.866613420660558)
--(axis cs:14607,0.853126000141099)
--(axis cs:14606,0.853643778746302)
--(axis cs:14605,0.841453597965443)
--(axis cs:14604,0.860321334993261)
--(axis cs:14603,0.856321203040726)
--(axis cs:14602,0.865097148012286)
--(axis cs:14601,0.87187446025634)
--(axis cs:14600,0.894391025260692)
--(axis cs:14599,0.890287269858867)
--(axis cs:14598,0.887770559489768)
--(axis cs:14597,0.887043010547415)
--(axis cs:14596,0.881965110557612)
--(axis cs:14595,0.880975775143917)
--(axis cs:14594,0.878578533908921)
--(axis cs:14593,0.900976891019082)
--(axis cs:14592,0.90098751564971)
--(axis cs:14591,0.887556284710045)
--(axis cs:14590,0.891908657018591)
--(axis cs:14589,0.90687159045534)
--(axis cs:14588,0.903080242354085)
--(axis cs:14587,0.905601776845403)
--(axis cs:14586,0.906959856663837)
--(axis cs:14585,0.911229404582136)
--(axis cs:14584,0.902462235717014)
--(axis cs:14583,0.901387432128309)
--(axis cs:14582,0.895952324762448)
--(axis cs:14581,0.887071559565617)
--(axis cs:14580,0.867534904884746)
--(axis cs:14579,0.868719179523963)
--(axis cs:14578,0.859486066664121)
--(axis cs:14577,0.857906978574567)
--(axis cs:14576,0.855853170433784)
--(axis cs:14575,0.859407376010595)
--(axis cs:14574,0.887515952917991)
--(axis cs:14573,0.864488931486108)
--(axis cs:14572,0.888596539111592)
--(axis cs:14571,0.891877705493995)
--(axis cs:14570,0.869617842876763)
--(axis cs:14569,0.840188256511159)
--(axis cs:14568,0.841607261723189)
--(axis cs:14567,0.847639695487143)
--(axis cs:14566,0.856256217333108)
--(axis cs:14565,0.859705615935344)
--(axis cs:14564,0.84489108219176)
--(axis cs:14563,0.847613355076787)
--(axis cs:14562,0.870641057802084)
--(axis cs:14561,0.870860956228368)
--(axis cs:14560,0.889667027595018)
--(axis cs:14559,0.88968977251349)
--(axis cs:14558,0.897594016140847)
--(axis cs:14557,0.901109599607267)
--(axis cs:14556,0.921104263708979)
--(axis cs:14555,0.918474459409648)
--(axis cs:14554,0.898504959931098)
--(axis cs:14553,0.896144383731494)
--(axis cs:14552,0.877577432579938)
--(axis cs:14551,0.862212198860943)
--(axis cs:14550,0.866699934984553)
--(axis cs:14549,0.881169950347883)
--(axis cs:14548,0.887415685054125)
--(axis cs:14547,0.884205711550165)
--(axis cs:14546,0.871352680490745)
--(axis cs:14545,0.864332205427753)
--(axis cs:14544,0.879859613093458)
--(axis cs:14543,0.887790764830623)
--(axis cs:14542,0.862365123304047)
--(axis cs:14541,0.87477299120902)
--(axis cs:14540,0.850869923801415)
--(axis cs:14539,0.860343403267126)
--(axis cs:14538,0.878534499955525)
--(axis cs:14537,0.868587880371646)
--(axis cs:14536,0.852342013116087)
--(axis cs:14535,0.85700271064491)
--(axis cs:14534,0.856100608432263)
--(axis cs:14533,0.865304325725554)
--(axis cs:14532,0.857303511510235)
--(axis cs:14531,0.87055609576273)
--(axis cs:14530,0.865709973310654)
--(axis cs:14529,0.858935842091256)
--(axis cs:14528,0.848693834991469)
--(axis cs:14527,0.851612470707556)
--(axis cs:14526,0.84607278955986)
--(axis cs:14525,0.844060712276202)
--(axis cs:14524,0.834186457848137)
--(axis cs:14523,0.817027759825618)
--(axis cs:14522,0.823915137762529)
--(axis cs:14521,0.830935163740156)
--(axis cs:14520,0.825052214845473)
--(axis cs:14519,0.818236517740746)
--(axis cs:14518,0.784572014935717)
--(axis cs:14517,0.793636717031917)
--(axis cs:14516,0.79110805322512)
--(axis cs:14515,0.805784438823015)
--(axis cs:14514,0.81407452147423)
--(axis cs:14513,0.800724925795183)
--(axis cs:14512,0.801343085451262)
--(axis cs:14511,0.782025958558102)
--(axis cs:14510,0.77187478829356)
--(axis cs:14509,0.808375495723637)
--(axis cs:14508,0.830597245346593)
--(axis cs:14507,0.828208161922528)
--(axis cs:14506,0.817300513413499)
--(axis cs:14505,0.824685349298444)
--(axis cs:14504,0.847660204239949)
--(axis cs:14503,0.868708459002003)
--(axis cs:14502,0.892338320930035)
--(axis cs:14501,0.871225104027602)
--(axis cs:14500,0.900115010954782)
--(axis cs:14499,0.914389700692023)
--(axis cs:14498,0.909782676135272)
--(axis cs:14497,0.902607615667238)
--(axis cs:14496,0.906674163142013)
--(axis cs:14495,0.888983091721545)
--(axis cs:14494,0.901199646558035)
--(axis cs:14493,0.902878295325116)
--(axis cs:14492,0.927399426591845)
--(axis cs:14491,0.922679655654431)
--(axis cs:14490,0.942097834593294)
--(axis cs:14489,0.940365278568218)
--(axis cs:14488,0.920633868344787)
--(axis cs:14487,0.917681854452663)
--(axis cs:14486,0.918399565240253)
--(axis cs:14485,0.930086451494079)
--(axis cs:14484,0.919404447177076)
--(axis cs:14483,0.908778278730931)
--(axis cs:14482,0.908515283776879)
--(axis cs:14481,0.920324378258383)
--(axis cs:14480,0.897916253949362)
--(axis cs:14479,0.888835296058442)
--(axis cs:14478,0.889935311757956)
--(axis cs:14477,0.88973425856464)
--(axis cs:14476,0.904401305391493)
--(axis cs:14475,0.907116756340662)
--(axis cs:14474,0.910318768805526)
--(axis cs:14473,0.917411312222583)
--(axis cs:14472,0.901877084507948)
--(axis cs:14471,0.899094427323551)
--(axis cs:14470,0.873872052014934)
--(axis cs:14469,0.857133340938243)
--(axis cs:14468,0.860080384861257)
--(axis cs:14467,0.881833362084345)
--(axis cs:14466,0.904129158156971)
--(axis cs:14465,0.888241188580585)
--(axis cs:14464,0.898647420055493)
--(axis cs:14463,0.896943931118855)
--(axis cs:14462,0.876538444658033)
--(axis cs:14461,0.86565748765505)
--(axis cs:14460,0.890025617401151)
--(axis cs:14459,0.905587948988192)
--(axis cs:14458,0.910622749782813)
--(axis cs:14457,0.91046731861119)
--(axis cs:14456,0.894436494227704)
--(axis cs:14455,0.897745850005874)
--(axis cs:14454,0.870813149754721)
--(axis cs:14453,0.860300558285838)
--(axis cs:14452,0.846284435522366)
--(axis cs:14451,0.870809513077842)
--(axis cs:14450,0.87062906644494)
--(axis cs:14449,0.878833720271933)
--(axis cs:14448,0.885728382621502)
--(axis cs:14447,0.890341248485273)
--(axis cs:14446,0.858861160319993)
--(axis cs:14445,0.854288915853887)
--(axis cs:14444,0.855899976178793)
--(axis cs:14443,0.883523560671964)
--(axis cs:14442,0.878105438371989)
--(axis cs:14441,0.870195077435851)
--(axis cs:14440,0.852912550311254)
--(axis cs:14439,0.844716441266183)
--(axis cs:14438,0.875240101558146)
--(axis cs:14437,0.874530253963711)
--(axis cs:14436,0.881360511484212)
--(axis cs:14435,0.895081103242762)
--(axis cs:14434,0.896322204073249)
--(axis cs:14433,0.896918353550704)
--(axis cs:14432,0.899879131070273)
--(axis cs:14431,0.880741053913587)
--(axis cs:14430,0.888640331434985)
--(axis cs:14429,0.875078787657196)
--(axis cs:14428,0.88660822622673)
--(axis cs:14427,0.887227403257601)
--(axis cs:14426,0.888938712851372)
--(axis cs:14425,0.895316989435331)
--(axis cs:14424,0.876599743890188)
--(axis cs:14423,0.850882149027909)
--(axis cs:14422,0.865686776399247)
--(axis cs:14421,0.868681954966688)
--(axis cs:14420,0.862993775889425)
--(axis cs:14419,0.860545199330852)
--(axis cs:14418,0.832328770265896)
--(axis cs:14417,0.838753912181176)
--(axis cs:14416,0.832639704468956)
--(axis cs:14415,0.812258145875884)
--(axis cs:14414,0.834151094465304)
--(axis cs:14413,0.842090543410795)
--(axis cs:14412,0.842162953930648)
--(axis cs:14411,0.84617973470173)
--(axis cs:14410,0.851545377021765)
--(axis cs:14409,0.853158649564941)
--(axis cs:14408,0.834425099176717)
--(axis cs:14407,0.805152238360799)
--(axis cs:14406,0.83341897892776)
--(axis cs:14405,0.830293521803013)
--(axis cs:14404,0.83494848251055)
--(axis cs:14403,0.848157851788405)
--(axis cs:14402,0.839191968386388)
--(axis cs:14401,0.843222985786857)
--(axis cs:14400,0.859468113474988)
--(axis cs:14399,0.86958903369427)
--(axis cs:14398,0.874567246798847)
--(axis cs:14397,0.86064287223605)
--(axis cs:14396,0.861944071738497)
--(axis cs:14395,0.86673599022586)
--(axis cs:14394,0.876890470038902)
--(axis cs:14393,0.872485386962345)
--(axis cs:14392,0.874259269316245)
--(axis cs:14391,0.873067016135934)
--(axis cs:14390,0.864854340708267)
--(axis cs:14389,0.863934362244874)
--(axis cs:14388,0.861451961636105)
--(axis cs:14387,0.871495569629401)
--(axis cs:14386,0.848444686449371)
--(axis cs:14385,0.849444435871879)
--(axis cs:14384,0.845185814248586)
--(axis cs:14383,0.840396078680323)
--(axis cs:14382,0.830478867022815)
--(axis cs:14381,0.824503634101255)
--(axis cs:14380,0.795867159907349)
--(axis cs:14379,0.765718737775166)
--(axis cs:14378,0.779840824944649)
--(axis cs:14377,0.797286261827524)
--(axis cs:14376,0.806391015877561)
--(axis cs:14375,0.795828183841217)
--(axis cs:14374,0.780063754777657)
--(axis cs:14373,0.810915259839115)
--(axis cs:14372,0.808345965985534)
--(axis cs:14371,0.819058321355658)
--(axis cs:14370,0.812078087936126)
--(axis cs:14369,0.844985486340482)
--(axis cs:14368,0.859242185950582)
--(axis cs:14367,0.850565629986697)
--(axis cs:14366,0.848860607707019)
--(axis cs:14365,0.858632362591708)
--(axis cs:14364,0.87207222252381)
--(axis cs:14363,0.860741011655465)
--(axis cs:14362,0.874937372573961)
--(axis cs:14361,0.872276515982508)
--(axis cs:14360,0.874795945606883)
--(axis cs:14359,0.888987661497384)
--(axis cs:14358,0.878970115242849)
--(axis cs:14357,0.883917580004649)
--(axis cs:14356,0.905081146348534)
--(axis cs:14355,0.906541770681458)
--(axis cs:14354,0.911255854386235)
--(axis cs:14353,0.886621340694261)
--(axis cs:14352,0.887491187184619)
--(axis cs:14351,0.885199452133853)
--(axis cs:14350,0.898536971983919)
--(axis cs:14349,0.884841110130934)
--(axis cs:14348,0.877677890040351)
--(axis cs:14347,0.889261890622818)
--(axis cs:14346,0.91341320178732)
--(axis cs:14345,0.902022100527046)
--(axis cs:14344,0.919099497266503)
--(axis cs:14343,0.942736387837914)
--(axis cs:14342,0.933475777001821)
--(axis cs:14341,0.933160605783403)
--(axis cs:14340,0.940942170910792)
--(axis cs:14339,0.949655921315056)
--(axis cs:14338,0.948545955223028)
--(axis cs:14337,0.943073526317935)
--(axis cs:14336,0.923165230898501)
--(axis cs:14335,0.932601172313587)
--(axis cs:14334,0.937799285591768)
--(axis cs:14333,0.93784368850589)
--(axis cs:14332,0.935724986509276)
--(axis cs:14331,0.943574162671488)
--(axis cs:14330,0.956816829791504)
--(axis cs:14329,0.968155454409423)
--(axis cs:14328,0.948814693548724)
--(axis cs:14327,0.941656266597103)
--(axis cs:14326,0.92470873983918)
--(axis cs:14325,0.935000148749872)
--(axis cs:14324,0.918575536571457)
--(axis cs:14323,0.905502901809922)
--(axis cs:14322,0.913608621213132)
--(axis cs:14321,0.933139773991382)
--(axis cs:14320,0.920173810519994)
--(axis cs:14319,0.894829182085581)
--(axis cs:14318,0.907791595857008)
--(axis cs:14317,0.920060867615544)
--(axis cs:14316,0.919648936532837)
--(axis cs:14315,0.917615095375345)
--(axis cs:14314,0.918374887278149)
--(axis cs:14313,0.940064341830489)
--(axis cs:14312,0.943099130749963)
--(axis cs:14311,0.942765949898262)
--(axis cs:14310,0.918787541208284)
--(axis cs:14309,0.905737867295427)
--(axis cs:14308,0.903236095805018)
--(axis cs:14307,0.906454781875701)
--(axis cs:14306,0.903804718260037)
--(axis cs:14305,0.895139060659619)
--(axis cs:14304,0.898549699627302)
--(axis cs:14303,0.902796101292572)
--(axis cs:14302,0.919562615998456)
--(axis cs:14301,0.900982169113524)
--(axis cs:14300,0.91971261524095)
--(axis cs:14299,0.919120488852805)
--(axis cs:14298,0.91296631010282)
--(axis cs:14297,0.913342233179637)
--(axis cs:14296,0.936678898780001)
--(axis cs:14295,0.927066744597297)
--(axis cs:14294,0.903732098245122)
--(axis cs:14293,0.883761232513912)
--(axis cs:14292,0.896357933547495)
--(axis cs:14291,0.891730131383743)
--(axis cs:14290,0.903535676660707)
--(axis cs:14289,0.899172959628576)
--(axis cs:14288,0.896699632193305)
--(axis cs:14287,0.895162415548341)
--(axis cs:14286,0.894881729461331)
--(axis cs:14285,0.891299428640068)
--(axis cs:14284,0.885094230562851)
--(axis cs:14283,0.881224337046775)
--(axis cs:14282,0.862826109892081)
--(axis cs:14281,0.874680725157888)
--(axis cs:14280,0.850655040434443)
--(axis cs:14279,0.878483398919882)
--(axis cs:14278,0.87373418900328)
--(axis cs:14277,0.871839943003177)
--(axis cs:14276,0.848771302938459)
--(axis cs:14275,0.850152376027047)
--(axis cs:14274,0.875751127813478)
--(axis cs:14273,0.883074883840282)
--(axis cs:14272,0.867505477035293)
--(axis cs:14271,0.855779043064737)
--(axis cs:14270,0.844089788117696)
--(axis cs:14269,0.836515585187141)
--(axis cs:14268,0.838795470194123)
--(axis cs:14267,0.843515547542365)
--(axis cs:14266,0.846254707727102)
--(axis cs:14265,0.850807073413952)
--(axis cs:14264,0.849484714448401)
--(axis cs:14263,0.843769211161566)
--(axis cs:14262,0.863020755503705)
--(axis cs:14261,0.878245743873601)
--(axis cs:14260,0.884374549420518)
--(axis cs:14259,0.884875559308703)
--(axis cs:14258,0.882907531077193)
--(axis cs:14257,0.869875331887582)
--(axis cs:14256,0.869386340887139)
--(axis cs:14255,0.872111104669326)
--(axis cs:14254,0.845799061081967)
--(axis cs:14253,0.831148735048364)
--(axis cs:14252,0.835156661159313)
--(axis cs:14251,0.849347265558992)
--(axis cs:14250,0.858298850775747)
--(axis cs:14249,0.862839440565697)
--(axis cs:14248,0.868495196780038)
--(axis cs:14247,0.859927285412282)
--(axis cs:14246,0.876077537290064)
--(axis cs:14245,0.868057748786498)
--(axis cs:14244,0.862644128412663)
--(axis cs:14243,0.889872765926032)
--(axis cs:14242,0.89116296009567)
--(axis cs:14241,0.8910882846352)
--(axis cs:14240,0.89156920282102)
--(axis cs:14239,0.891504003690128)
--(axis cs:14238,0.895489072188535)
--(axis cs:14237,0.897637081973829)
--(axis cs:14236,0.911485329808497)
--(axis cs:14235,0.909204790169136)
--(axis cs:14234,0.918802612934721)
--(axis cs:14233,0.925228983734235)
--(axis cs:14232,0.935918089418074)
--(axis cs:14231,0.923667253684919)
--(axis cs:14230,0.920414287606159)
--(axis cs:14229,0.914793265701327)
--(axis cs:14228,0.914573072673945)
--(axis cs:14227,0.921630548562508)
--(axis cs:14226,0.914500443315731)
--(axis cs:14225,0.915496205089578)
--(axis cs:14224,0.934168163781413)
--(axis cs:14223,0.915725009022842)
--(axis cs:14222,0.891686819033693)
--(axis cs:14221,0.87152327044007)
--(axis cs:14220,0.866417461989274)
--(axis cs:14219,0.862522263117697)
--(axis cs:14218,0.870468690581819)
--(axis cs:14217,0.867472435991085)
--(axis cs:14216,0.871402913949797)
--(axis cs:14215,0.879141487043531)
--(axis cs:14214,0.869504131309236)
--(axis cs:14213,0.879396934335491)
--(axis cs:14212,0.887548140823161)
--(axis cs:14211,0.895478244501612)
--(axis cs:14210,0.906771516163369)
--(axis cs:14209,0.927144065748879)
--(axis cs:14208,0.932241298686487)
--(axis cs:14207,0.931127188447199)
--(axis cs:14206,0.942944301342335)
--(axis cs:14205,0.947686828338314)
--(axis cs:14204,0.942563513657604)
--(axis cs:14203,0.941105699701937)
--(axis cs:14202,0.943727827009198)
--(axis cs:14201,0.938714279754588)
--(axis cs:14200,0.935861041064455)
--(axis cs:14199,0.938794523894657)
--(axis cs:14198,0.938568056964192)
--(axis cs:14197,0.932556079840056)
--(axis cs:14196,0.937213082049422)
--(axis cs:14195,0.927039660766032)
--(axis cs:14194,0.946569669202569)
--(axis cs:14193,0.944066400092893)
--(axis cs:14192,0.924983308379759)
--(axis cs:14191,0.925753310876083)
--(axis cs:14190,0.920530524255384)
--(axis cs:14189,0.910277120639722)
--(axis cs:14188,0.906062473127318)
--(axis cs:14187,0.90548782560379)
--(axis cs:14186,0.885384366044956)
--(axis cs:14185,0.892718895482019)
--(axis cs:14184,0.876801508728934)
--(axis cs:14183,0.880845346313678)
--(axis cs:14182,0.905789552780589)
--(axis cs:14181,0.911804392459377)
--(axis cs:14180,0.916662394032423)
--(axis cs:14179,0.903318900680064)
--(axis cs:14178,0.889974995838221)
--(axis cs:14177,0.896464518013077)
--(axis cs:14176,0.871246361245008)
--(axis cs:14175,0.871800499653942)
--(axis cs:14174,0.84326466976984)
--(axis cs:14173,0.860865412007029)
--(axis cs:14172,0.883141076191293)
--(axis cs:14171,0.883744471306455)
--(axis cs:14170,0.874420221772195)
--(axis cs:14169,0.883396687719644)
--(axis cs:14168,0.879978588397725)
--(axis cs:14167,0.879982425691274)
--(axis cs:14166,0.875288018546274)
--(axis cs:14165,0.883685168645796)
--(axis cs:14164,0.888111691886429)
--(axis cs:14163,0.885237492036445)
--(axis cs:14162,0.859202078479796)
--(axis cs:14161,0.852724591400471)
--(axis cs:14160,0.857204168031593)
--(axis cs:14159,0.852284804134676)
--(axis cs:14158,0.853378033425743)
--(axis cs:14157,0.850185696858493)
--(axis cs:14156,0.846553806926679)
--(axis cs:14155,0.856759128516144)
--(axis cs:14154,0.876875572408409)
--(axis cs:14153,0.860068463347052)
--(axis cs:14152,0.827153980903523)
--(axis cs:14151,0.808734995649412)
--(axis cs:14150,0.817601279465078)
--(axis cs:14149,0.799164765728621)
--(axis cs:14148,0.802596493906234)
--(axis cs:14147,0.834035545168975)
--(axis cs:14146,0.861138353870312)
--(axis cs:14145,0.834863103453944)
--(axis cs:14144,0.866840859724919)
--(axis cs:14143,0.866509087432142)
--(axis cs:14142,0.878839773148417)
--(axis cs:14141,0.879448012393829)
--(axis cs:14140,0.862387982399822)
--(axis cs:14139,0.852235519319172)
--(axis cs:14138,0.881959558004261)
--(axis cs:14137,0.886934433045086)
--(axis cs:14136,0.893162115076844)
--(axis cs:14135,0.903291880069082)
--(axis cs:14134,0.910616160059969)
--(axis cs:14133,0.914522088723676)
--(axis cs:14132,0.917049493399716)
--(axis cs:14131,0.936639730404073)
--(axis cs:14130,0.941412777855407)
--(axis cs:14129,0.931675427702035)
--(axis cs:14128,0.935165384202006)
--(axis cs:14127,0.937107488158899)
--(axis cs:14126,0.938625355665346)
--(axis cs:14125,0.940040469593568)
--(axis cs:14124,0.925765275521518)
--(axis cs:14123,0.924174980080984)
--(axis cs:14122,0.936608602025196)
--(axis cs:14121,0.939753159559591)
--(axis cs:14120,0.942149595098195)
--(axis cs:14119,0.933115259274341)
--(axis cs:14118,0.923812737943121)
--(axis cs:14117,0.942718879645443)
--(axis cs:14116,0.945986296243527)
--(axis cs:14115,0.934429967122328)
--(axis cs:14114,0.920771386873952)
--(axis cs:14113,0.929202764357121)
--(axis cs:14112,0.939738272368064)
--(axis cs:14111,0.924155784358811)
--(axis cs:14110,0.933713413956372)
--(axis cs:14109,0.940716283175273)
--(axis cs:14108,0.946405718833904)
--(axis cs:14107,0.923265914455205)
--(axis cs:14106,0.900372557262904)
--(axis cs:14105,0.89067350054313)
--(axis cs:14104,0.886413066629784)
--(axis cs:14103,0.884797266004803)
--(axis cs:14102,0.875357747007357)
--(axis cs:14101,0.882540679389983)
--(axis cs:14100,0.88381912685995)
--(axis cs:14099,0.876829167622918)
--(axis cs:14098,0.88632638079746)
--(axis cs:14097,0.88611570885182)
--(axis cs:14096,0.883115652138726)
--(axis cs:14095,0.872791845741436)
--(axis cs:14094,0.8845625396417)
--(axis cs:14093,0.872020617062799)
--(axis cs:14092,0.869606437370756)
--(axis cs:14091,0.887609274302195)
--(axis cs:14090,0.864965958493487)
--(axis cs:14089,0.863246792214464)
--(axis cs:14088,0.872129421805344)
--(axis cs:14087,0.871972086645747)
--(axis cs:14086,0.871016298071603)
--(axis cs:14085,0.868951947619532)
--(axis cs:14084,0.864136169675762)
--(axis cs:14083,0.864047354882072)
--(axis cs:14082,0.873844100906644)
--(axis cs:14081,0.872982413052089)
--(axis cs:14080,0.876100777808849)
--(axis cs:14079,0.8840984608347)
--(axis cs:14078,0.885511977556886)
--(axis cs:14077,0.868720552727065)
--(axis cs:14076,0.873563275094876)
--(axis cs:14075,0.883706338710376)
--(axis cs:14074,0.877984757915726)
--(axis cs:14073,0.868507145419209)
--(axis cs:14072,0.863273594463246)
--(axis cs:14071,0.852147914833411)
--(axis cs:14070,0.856060724879196)
--(axis cs:14069,0.85265798159211)
--(axis cs:14068,0.860293310240181)
--(axis cs:14067,0.874156603925723)
--(axis cs:14066,0.883266611316554)
--(axis cs:14065,0.90484098028739)
--(axis cs:14064,0.908620742572659)
--(axis cs:14063,0.930434856517356)
--(axis cs:14062,0.911433958821009)
--(axis cs:14061,0.908345961108077)
--(axis cs:14060,0.908686727406675)
--(axis cs:14059,0.905667139302529)
--(axis cs:14058,0.890674436262344)
--(axis cs:14057,0.903657169224481)
--(axis cs:14056,0.902579685535541)
--(axis cs:14055,0.896914598779206)
--(axis cs:14054,0.903011540647106)
--(axis cs:14053,0.920962293596669)
--(axis cs:14052,0.931275357803054)
--(axis cs:14051,0.932118985893379)
--(axis cs:14050,0.928593441085229)
--(axis cs:14049,0.930149491844729)
--(axis cs:14048,0.920373439397014)
--(axis cs:14047,0.910171189867713)
--(axis cs:14046,0.903011364243586)
--(axis cs:14045,0.885564176269404)
--(axis cs:14044,0.908921223718986)
--(axis cs:14043,0.881681465277547)
--(axis cs:14042,0.875580831072882)
--(axis cs:14041,0.878961409900651)
--(axis cs:14040,0.877139682353928)
--(axis cs:14039,0.895978279993994)
--(axis cs:14038,0.884970908107187)
--(axis cs:14037,0.866422162754804)
--(axis cs:14036,0.83291196793195)
--(axis cs:14035,0.821323822935741)
--(axis cs:14034,0.839316489137246)
--(axis cs:14033,0.815547424382474)
--(axis cs:14032,0.798559839654825)
--(axis cs:14031,0.810091425758029)
--(axis cs:14030,0.842289207073822)
--(axis cs:14029,0.847408319661202)
--(axis cs:14028,0.857830813163449)
--(axis cs:14027,0.861402351267181)
--(axis cs:14026,0.857179977607407)
--(axis cs:14025,0.880504391913254)
--(axis cs:14024,0.870653054345971)
--(axis cs:14023,0.880938099844737)
--(axis cs:14022,0.880111262138374)
--(axis cs:14021,0.869459680118929)
--(axis cs:14020,0.869324572258987)
--(axis cs:14019,0.845609212955976)
--(axis cs:14018,0.859631971051993)
--(axis cs:14017,0.880603018015782)
--(axis cs:14016,0.890013389316052)
--(axis cs:14015,0.893085532656523)
--(axis cs:14014,0.880922026232189)
--(axis cs:14013,0.89466286180207)
--(axis cs:14012,0.895523338722012)
--(axis cs:14011,0.894449596410244)
--(axis cs:14010,0.868243110641608)
--(axis cs:14009,0.874818629872974)
--(axis cs:14008,0.86830526453811)
--(axis cs:14007,0.865866395483672)
--(axis cs:14006,0.869229570928821)
--(axis cs:14005,0.85562396791839)
--(axis cs:14004,0.852075518944619)
--(axis cs:14003,0.869572530210234)
--(axis cs:14002,0.883743900943426)
--(axis cs:14001,0.907523460184888)
--(axis cs:14000,0.915913009212813)
--(axis cs:13999,0.919289342938051)
--(axis cs:13998,0.912004304396193)
--(axis cs:13997,0.911992712588148)
--(axis cs:13996,0.898045495263309)
--(axis cs:13995,0.889933979519569)
--(axis cs:13994,0.876560728317764)
--(axis cs:13993,0.881635826396439)
--(axis cs:13992,0.875790346119016)
--(axis cs:13991,0.894240395972009)
--(axis cs:13990,0.9175848296273)
--(axis cs:13989,0.918988468640094)
--(axis cs:13988,0.92298111530669)
--(axis cs:13987,0.927735043275866)
--(axis cs:13986,0.927350940832033)
--(axis cs:13985,0.922094056345887)
--(axis cs:13984,0.921232150936448)
--(axis cs:13983,0.906549226745596)
--(axis cs:13982,0.896052101438934)
--(axis cs:13981,0.885036333596552)
--(axis cs:13980,0.887385481279595)
--(axis cs:13979,0.891647569194419)
--(axis cs:13978,0.885873864662925)
--(axis cs:13977,0.866532502517867)
--(axis cs:13976,0.858406024567048)
--(axis cs:13975,0.879836882029936)
--(axis cs:13974,0.895754945336741)
--(axis cs:13973,0.886305262379917)
--(axis cs:13972,0.881272560225906)
--(axis cs:13971,0.849962267343738)
--(axis cs:13970,0.827418495931987)
--(axis cs:13969,0.812627605153731)
--(axis cs:13968,0.811989135866391)
--(axis cs:13967,0.800560562935117)
--(axis cs:13966,0.823925995829771)
--(axis cs:13965,0.82531476861965)
--(axis cs:13964,0.836216567986904)
--(axis cs:13963,0.822976987107092)
--(axis cs:13962,0.826606533678682)
--(axis cs:13961,0.820010947197387)
--(axis cs:13960,0.838375813616799)
--(axis cs:13959,0.831226303464208)
--(axis cs:13958,0.857873292028153)
--(axis cs:13957,0.848924843960837)
--(axis cs:13956,0.850820644219199)
--(axis cs:13955,0.842135310419393)
--(axis cs:13954,0.821157216745185)
--(axis cs:13953,0.847216552838131)
--(axis cs:13952,0.877026399331582)
--(axis cs:13951,0.895209406538867)
--(axis cs:13950,0.890820346704788)
--(axis cs:13949,0.917095506116163)
--(axis cs:13948,0.922216724615281)
--(axis cs:13947,0.926560850982181)
--(axis cs:13946,0.93416730845814)
--(axis cs:13945,0.932559142739031)
--(axis cs:13944,0.916749288338329)
--(axis cs:13943,0.909814081067835)
--(axis cs:13942,0.910741401047098)
--(axis cs:13941,0.911853686560139)
--(axis cs:13940,0.896076520945027)
--(axis cs:13939,0.917063764234272)
--(axis cs:13938,0.918212003651002)
--(axis cs:13937,0.93867838607362)
--(axis cs:13936,0.927823886405549)
--(axis cs:13935,0.932936492804278)
--(axis cs:13934,0.939137036278605)
--(axis cs:13933,0.938681967960022)
--(axis cs:13932,0.921420328884583)
--(axis cs:13931,0.911062280548536)
--(axis cs:13930,0.920507296028549)
--(axis cs:13929,0.910174059583335)
--(axis cs:13928,0.926714915676367)
--(axis cs:13927,0.927723382127581)
--(axis cs:13926,0.927864744427999)
--(axis cs:13925,0.92651863382612)
--(axis cs:13924,0.926587958241301)
--(axis cs:13923,0.939324233607829)
--(axis cs:13922,0.954148588811217)
--(axis cs:13921,0.954077912388037)
--(axis cs:13920,0.966739279004814)
--(axis cs:13919,0.970302660927902)
--(axis cs:13918,0.95660080132822)
--(axis cs:13917,0.945405153676666)
--(axis cs:13916,0.963822743716041)
--(axis cs:13915,0.956235251217833)
--(axis cs:13914,0.965634654661077)
--(axis cs:13913,0.948535289529871)
--(axis cs:13912,0.965519785385423)
--(axis cs:13911,0.969154158983651)
--(axis cs:13910,0.96168393835539)
--(axis cs:13909,0.958916747676116)
--(axis cs:13908,0.940170447030044)
--(axis cs:13907,0.935065860543021)
--(axis cs:13906,0.936220145012604)
--(axis cs:13905,0.948612563864507)
--(axis cs:13904,0.950089807290032)
--(axis cs:13903,0.936821340420327)
--(axis cs:13902,0.914216410430337)
--(axis cs:13901,0.913274579311377)
--(axis cs:13900,0.896689224283957)
--(axis cs:13899,0.891898973696085)
--(axis cs:13898,0.896682320120288)
--(axis cs:13897,0.890871615450062)
--(axis cs:13896,0.873671238037255)
--(axis cs:13895,0.886205063315377)
--(axis cs:13894,0.879007896279632)
--(axis cs:13893,0.893046534883751)
--(axis cs:13892,0.893452416560419)
--(axis cs:13891,0.900089692717735)
--(axis cs:13890,0.90573584228845)
--(axis cs:13889,0.907037865374249)
--(axis cs:13888,0.907873236685118)
--(axis cs:13887,0.920445780255538)
--(axis cs:13886,0.903154179927093)
--(axis cs:13885,0.887938258828704)
--(axis cs:13884,0.887429812699198)
--(axis cs:13883,0.902035001592829)
--(axis cs:13882,0.911725505552097)
--(axis cs:13881,0.927177115873439)
--(axis cs:13880,0.933215052204835)
--(axis cs:13879,0.929806387163633)
--(axis cs:13878,0.923338171825026)
--(axis cs:13877,0.923586175697603)
--(axis cs:13876,0.939187222352253)
--(axis cs:13875,0.94731766684936)
--(axis cs:13874,0.936801793738461)
--(axis cs:13873,0.910072499569522)
--(axis cs:13872,0.901210740701998)
--(axis cs:13871,0.899262885560356)
--(axis cs:13870,0.893607570929749)
--(axis cs:13869,0.884149117075269)
--(axis cs:13868,0.90632397136231)
--(axis cs:13867,0.916198746028529)
--(axis cs:13866,0.907128362770962)
--(axis cs:13865,0.913385969665122)
--(axis cs:13864,0.93571831770397)
--(axis cs:13863,0.917880920247493)
--(axis cs:13862,0.91652201655574)
--(axis cs:13861,0.902699184056995)
--(axis cs:13860,0.890604103711553)
--(axis cs:13859,0.891512564801061)
--(axis cs:13858,0.912411308258085)
--(axis cs:13857,0.936733446361445)
--(axis cs:13856,0.932739190222535)
--(axis cs:13855,0.903499726873342)
--(axis cs:13854,0.920615772979628)
--(axis cs:13853,0.918459623536981)
--(axis cs:13852,0.924137530240135)
--(axis cs:13851,0.936814276092513)
--(axis cs:13850,0.933942745725201)
--(axis cs:13849,0.932335135133145)
--(axis cs:13848,0.919721148905602)
--(axis cs:13847,0.898716516782441)
--(axis cs:13846,0.901359975552886)
--(axis cs:13845,0.919320869882409)
--(axis cs:13844,0.893233129217476)
--(axis cs:13843,0.891621310573359)
--(axis cs:13842,0.885460713661027)
--(axis cs:13841,0.904308808920497)
--(axis cs:13840,0.907146087005553)
--(axis cs:13839,0.927953413195641)
--(axis cs:13838,0.906255056328839)
--(axis cs:13837,0.907003046005105)
--(axis cs:13836,0.888094131351987)
--(axis cs:13835,0.913930543987383)
--(axis cs:13834,0.902115317385697)
--(axis cs:13833,0.920785960938478)
--(axis cs:13832,0.917451942727956)
--(axis cs:13831,0.928020817657465)
--(axis cs:13830,0.939114354864953)
--(axis cs:13829,0.943789178495635)
--(axis cs:13828,0.953736578887253)
--(axis cs:13827,0.953386541190467)
--(axis cs:13826,0.950319298678251)
--(axis cs:13825,0.933242528186258)
--(axis cs:13824,0.928226296481152)
--(axis cs:13823,0.928465415496646)
--(axis cs:13822,0.932904114953312)
--(axis cs:13821,0.928807925573311)
--(axis cs:13820,0.926114830303069)
--(axis cs:13819,0.910411403183781)
--(axis cs:13818,0.914063583911714)
--(axis cs:13817,0.893433402143671)
--(axis cs:13816,0.913680210847747)
--(axis cs:13815,0.908512343033145)
--(axis cs:13814,0.913428149373575)
--(axis cs:13813,0.90000877573322)
--(axis cs:13812,0.920133220562528)
--(axis cs:13811,0.899857054654425)
--(axis cs:13810,0.901047548556865)
--(axis cs:13809,0.890032948715501)
--(axis cs:13808,0.889554870728947)
--(axis cs:13807,0.906066576943359)
--(axis cs:13806,0.916157482102164)
--(axis cs:13805,0.91189352493291)
--(axis cs:13804,0.903387613551837)
--(axis cs:13803,0.906536315709352)
--(axis cs:13802,0.907043235720231)
--(axis cs:13801,0.907316299152902)
--(axis cs:13800,0.904559089941001)
--(axis cs:13799,0.927943460106147)
--(axis cs:13798,0.922253724349841)
--(axis cs:13797,0.922676460698291)
--(axis cs:13796,0.897832182750446)
--(axis cs:13795,0.904010706514198)
--(axis cs:13794,0.889897045527011)
--(axis cs:13793,0.918379842768779)
--(axis cs:13792,0.919174890751004)
--(axis cs:13791,0.923275244349233)
--(axis cs:13790,0.918034811886971)
--(axis cs:13789,0.940491962361449)
--(axis cs:13788,0.926130071776572)
--(axis cs:13787,0.914479469535646)
--(axis cs:13786,0.897732442373784)
--(axis cs:13785,0.898413631471696)
--(axis cs:13784,0.892777324608926)
--(axis cs:13783,0.889438202353734)
--(axis cs:13782,0.908214837916772)
--(axis cs:13781,0.913850374738789)
--(axis cs:13780,0.913403196896381)
--(axis cs:13779,0.89198112184447)
--(axis cs:13778,0.910683707939807)
--(axis cs:13777,0.907359179165016)
--(axis cs:13776,0.925658022318029)
--(axis cs:13775,0.902366620082137)
--(axis cs:13774,0.915521396362727)
--(axis cs:13773,0.898099138045867)
--(axis cs:13772,0.879423365083726)
--(axis cs:13771,0.900621337856169)
--(axis cs:13770,0.915713899721494)
--(axis cs:13769,0.893974790273711)
--(axis cs:13768,0.913789242858662)
--(axis cs:13767,0.921479122490632)
--(axis cs:13766,0.923387226718754)
--(axis cs:13765,0.92161458809578)
--(axis cs:13764,0.925325341714647)
--(axis cs:13763,0.939576053579812)
--(axis cs:13762,0.938355250761449)
--(axis cs:13761,0.925555277586278)
--(axis cs:13760,0.940162132311759)
--(axis cs:13759,0.953419077154944)
--(axis cs:13758,0.936231104169318)
--(axis cs:13757,0.936688426783971)
--(axis cs:13756,0.932886220864833)
--(axis cs:13755,0.945733712440785)
--(axis cs:13754,0.921752166943612)
--(axis cs:13753,0.92963071936018)
--(axis cs:13752,0.922651186665415)
--(axis cs:13751,0.897994973812694)
--(axis cs:13750,0.90341033574125)
--(axis cs:13749,0.92164352861312)
--(axis cs:13748,0.908716390065357)
--(axis cs:13747,0.913108887532516)
--(axis cs:13746,0.934098528179839)
--(axis cs:13745,0.933055189893977)
--(axis cs:13744,0.933800282419598)
--(axis cs:13743,0.917376314068723)
--(axis cs:13742,0.908235586864298)
--(axis cs:13741,0.908947666497167)
--(axis cs:13740,0.893069186798359)
--(axis cs:13739,0.875477535930371)
--(axis cs:13738,0.901249692008113)
--(axis cs:13737,0.903609484969944)
--(axis cs:13736,0.892802350355177)
--(axis cs:13735,0.875531528297895)
--(axis cs:13734,0.882919843033718)
--(axis cs:13733,0.875790622147102)
--(axis cs:13732,0.900499757623036)
--(axis cs:13731,0.917135692710643)
--(axis cs:13730,0.917158900422015)
--(axis cs:13729,0.90545200601444)
--(axis cs:13728,0.893183114350731)
--(axis cs:13727,0.89688915101045)
--(axis cs:13726,0.895025529905557)
--(axis cs:13725,0.894901014777422)
--(axis cs:13724,0.903054714207292)
--(axis cs:13723,0.907575492903088)
--(axis cs:13722,0.902093554955467)
--(axis cs:13721,0.90110927270726)
--(axis cs:13720,0.907926237531242)
--(axis cs:13719,0.928093174359958)
--(axis cs:13718,0.926439468512651)
--(axis cs:13717,0.925287592196954)
--(axis cs:13716,0.934747860041053)
--(axis cs:13715,0.936060377910538)
--(axis cs:13714,0.935437712443163)
--(axis cs:13713,0.933392500761075)
--(axis cs:13712,0.913975312155325)
--(axis cs:13711,0.908403480621792)
--(axis cs:13710,0.903691672272833)
--(axis cs:13709,0.923138409395944)
--(axis cs:13708,0.937645907023612)
--(axis cs:13707,0.926078009396122)
--(axis cs:13706,0.905671289219969)
--(axis cs:13705,0.912492779997236)
--(axis cs:13704,0.909808130484374)
--(axis cs:13703,0.904792743589234)
--(axis cs:13702,0.904285097346076)
--(axis cs:13701,0.908598244400068)
--(axis cs:13700,0.920810498838256)
--(axis cs:13699,0.911751224855)
--(axis cs:13698,0.894722761973906)
--(axis cs:13697,0.901789056892417)
--(axis cs:13696,0.885687275840898)
--(axis cs:13695,0.890105659939244)
--(axis cs:13694,0.894946008184968)
--(axis cs:13693,0.902831827056483)
--(axis cs:13692,0.905461185311951)
--(axis cs:13691,0.898607127747576)
--(axis cs:13690,0.888187508278904)
--(axis cs:13689,0.886691155834267)
--(axis cs:13688,0.875276060416382)
--(axis cs:13687,0.869809121971887)
--(axis cs:13686,0.871451415197909)
--(axis cs:13685,0.866705196101443)
--(axis cs:13684,0.861411587371649)
--(axis cs:13683,0.873450196058699)
--(axis cs:13682,0.871833049469044)
--(axis cs:13681,0.851435132336659)
--(axis cs:13680,0.849284917063691)
--(axis cs:13679,0.845238994135999)
--(axis cs:13678,0.848230329757338)
--(axis cs:13677,0.86089104840911)
--(axis cs:13676,0.861577117810582)
--(axis cs:13675,0.866382344799206)
--(axis cs:13674,0.882434843242588)
--(axis cs:13673,0.879625931203427)
--(axis cs:13672,0.895969140228676)
--(axis cs:13671,0.893927277566718)
--(axis cs:13670,0.896929416673568)
--(axis cs:13669,0.877471490663651)
--(axis cs:13668,0.86911692351284)
--(axis cs:13667,0.864182903847759)
--(axis cs:13666,0.857543857714006)
--(axis cs:13665,0.857155157713876)
--(axis cs:13664,0.857867769899233)
--(axis cs:13663,0.849662651636045)
--(axis cs:13662,0.877033581601496)
--(axis cs:13661,0.872920859568509)
--(axis cs:13660,0.856112343118615)
--(axis cs:13659,0.854573375820914)
--(axis cs:13658,0.846752507223129)
--(axis cs:13657,0.821118645649255)
--(axis cs:13656,0.819344630302767)
--(axis cs:13655,0.817393030006847)
--(axis cs:13654,0.787516614046831)
--(axis cs:13653,0.800077979401924)
--(axis cs:13652,0.771033774634192)
--(axis cs:13651,0.775223552266025)
--(axis cs:13650,0.753852510127669)
--(axis cs:13649,0.750831232088072)
--(axis cs:13648,0.78370501541568)
--(axis cs:13647,0.820772165958516)
--(axis cs:13646,0.833793711632709)
--(axis cs:13645,0.83498907573557)
--(axis cs:13644,0.841217875664483)
--(axis cs:13643,0.842018252342532)
--(axis cs:13642,0.810470082654742)
--(axis cs:13641,0.839295032756435)
--(axis cs:13640,0.839563855093165)
--(axis cs:13639,0.840679062236218)
--(axis cs:13638,0.865197021783156)
--(axis cs:13637,0.865124705408762)
--(axis cs:13636,0.88815962623727)
--(axis cs:13635,0.876793766285987)
--(axis cs:13634,0.886083314177218)
--(axis cs:13633,0.896812789188583)
--(axis cs:13632,0.901897097878662)
--(axis cs:13631,0.903306807074892)
--(axis cs:13630,0.903664502800297)
--(axis cs:13629,0.889935560403435)
--(axis cs:13628,0.89200154126204)
--(axis cs:13627,0.875127951949899)
--(axis cs:13626,0.862563460555544)
--(axis cs:13625,0.866908845103863)
--(axis cs:13624,0.866492051564454)
--(axis cs:13623,0.868869051031085)
--(axis cs:13622,0.86524008268466)
--(axis cs:13621,0.855932741168066)
--(axis cs:13620,0.878446470379953)
--(axis cs:13619,0.898331872122184)
--(axis cs:13618,0.899795169725764)
--(axis cs:13617,0.909230897279271)
--(axis cs:13616,0.890540741696844)
--(axis cs:13615,0.913996004541657)
--(axis cs:13614,0.90111799450812)
--(axis cs:13613,0.88215829507776)
--(axis cs:13612,0.87751630056452)
--(axis cs:13611,0.881652312321563)
--(axis cs:13610,0.894875894945516)
--(axis cs:13609,0.895880129297958)
--(axis cs:13608,0.882451166667987)
--(axis cs:13607,0.899517815466475)
--(axis cs:13606,0.914846932822861)
--(axis cs:13605,0.928303711368927)
--(axis cs:13604,0.936152473668267)
--(axis cs:13603,0.94938922400075)
--(axis cs:13602,0.97121492964462)
--(axis cs:13601,0.967474962901865)
--(axis cs:13600,0.957453584217015)
--(axis cs:13599,0.944800459150443)
--(axis cs:13598,0.920342369669603)
--(axis cs:13597,0.918136111504134)
--(axis cs:13596,0.939621159104072)
--(axis cs:13595,0.922907153690772)
--(axis cs:13594,0.924736002952781)
--(axis cs:13593,0.91700078448769)
--(axis cs:13592,0.938945229063408)
--(axis cs:13591,0.933610078511648)
--(axis cs:13590,0.923508385298238)
--(axis cs:13589,0.944951929826334)
--(axis cs:13588,0.94872376404738)
--(axis cs:13587,0.92820773617155)
--(axis cs:13586,0.90313257154952)
--(axis cs:13585,0.875073709022069)
--(axis cs:13584,0.866807331494716)
--(axis cs:13583,0.849721879162132)
--(axis cs:13582,0.817869617914686)
--(axis cs:13581,0.812715343485721)
--(axis cs:13580,0.80862161456306)
--(axis cs:13579,0.803019608551787)
--(axis cs:13578,0.803950284848636)
--(axis cs:13577,0.796532320761161)
--(axis cs:13576,0.75633909049001)
--(axis cs:13575,0.788048063600756)
--(axis cs:13574,0.79708592399604)
--(axis cs:13573,0.79817543489433)
--(axis cs:13572,0.776928897613636)
--(axis cs:13571,0.770719519538883)
--(axis cs:13570,0.786675831640362)
--(axis cs:13569,0.773794136998936)
--(axis cs:13568,0.77197073787034)
--(axis cs:13567,0.76800069993086)
--(axis cs:13566,0.768623950536559)
--(axis cs:13565,0.788411111713101)
--(axis cs:13564,0.821376074429386)
--(axis cs:13563,0.818023665255213)
--(axis cs:13562,0.836533966848208)
--(axis cs:13561,0.83760336475274)
--(axis cs:13560,0.865237372817468)
--(axis cs:13559,0.873119582207723)
--(axis cs:13558,0.8740598567555)
--(axis cs:13557,0.892469174282958)
--(axis cs:13556,0.898270252820473)
--(axis cs:13555,0.882647728232951)
--(axis cs:13554,0.88564559162475)
--(axis cs:13553,0.877182456271736)
--(axis cs:13552,0.874951341436409)
--(axis cs:13551,0.89078212443516)
--(axis cs:13550,0.888872841706012)
--(axis cs:13549,0.899296241719666)
--(axis cs:13548,0.920995017102917)
--(axis cs:13547,0.921381733240552)
--(axis cs:13546,0.921236539597368)
--(axis cs:13545,0.91488446716689)
--(axis cs:13544,0.896647385838582)
--(axis cs:13543,0.913815702767647)
--(axis cs:13542,0.918678563550821)
--(axis cs:13541,0.919163967743597)
--(axis cs:13540,0.899044185411726)
--(axis cs:13539,0.909759222469854)
--(axis cs:13538,0.908306462306294)
--(axis cs:13537,0.893993894708115)
--(axis cs:13536,0.88969851698397)
--(axis cs:13535,0.904525476511226)
--(axis cs:13534,0.892739098834532)
--(axis cs:13533,0.890998227946961)
--(axis cs:13532,0.88602408761706)
--(axis cs:13531,0.888014005032081)
--(axis cs:13530,0.906517109193342)
--(axis cs:13529,0.887694389508173)
--(axis cs:13528,0.864382155760162)
--(axis cs:13527,0.872003564878332)
--(axis cs:13526,0.872614679389867)
--(axis cs:13525,0.880070526249293)
--(axis cs:13524,0.875205132153155)
--(axis cs:13523,0.87323362852731)
--(axis cs:13522,0.878623716149541)
--(axis cs:13521,0.890230754963221)
--(axis cs:13520,0.88579102244185)
--(axis cs:13519,0.864869912239565)
--(axis cs:13518,0.860682959162493)
--(axis cs:13517,0.890578538340191)
--(axis cs:13516,0.918269647278475)
--(axis cs:13515,0.907393821470836)
--(axis cs:13514,0.921731607180378)
--(axis cs:13513,0.921983186583766)
--(axis cs:13512,0.923028839718053)
--(axis cs:13511,0.927983454510625)
--(axis cs:13510,0.913673617155496)
--(axis cs:13509,0.905937537624411)
--(axis cs:13508,0.909300860157197)
--(axis cs:13507,0.908038256297239)
--(axis cs:13506,0.908260047386083)
--(axis cs:13505,0.903230941766535)
--(axis cs:13504,0.903533811533975)
--(axis cs:13503,0.889593802094175)
--(axis cs:13502,0.867514860175395)
--(axis cs:13501,0.850668706593592)
--(axis cs:13500,0.862697848222023)
--(axis cs:13499,0.861964513745392)
--(axis cs:13498,0.885056598243916)
--(axis cs:13497,0.862977683632223)
--(axis cs:13496,0.841552479814361)
--(axis cs:13495,0.83926982713769)
--(axis cs:13494,0.853298046870456)
--(axis cs:13493,0.857175831887359)
--(axis cs:13492,0.855971835553051)
--(axis cs:13491,0.828210321133571)
--(axis cs:13490,0.820917373965255)
--(axis cs:13489,0.841135110395344)
--(axis cs:13488,0.855387827994165)
--(axis cs:13487,0.845988237448578)
--(axis cs:13486,0.846461344705739)
--(axis cs:13485,0.845747991556386)
--(axis cs:13484,0.856836504909375)
--(axis cs:13483,0.861383148802825)
--(axis cs:13482,0.867154587149543)
--(axis cs:13481,0.864099372109393)
--(axis cs:13480,0.851412345489221)
--(axis cs:13479,0.851209538603076)
--(axis cs:13478,0.842948404620858)
--(axis cs:13477,0.859358366619795)
--(axis cs:13476,0.868458661953645)
--(axis cs:13475,0.855390669481483)
--(axis cs:13474,0.844132200824651)
--(axis cs:13473,0.837586675728892)
--(axis cs:13472,0.853159615770164)
--(axis cs:13471,0.865691976668811)
--(axis cs:13470,0.864880835862984)
--(axis cs:13469,0.856415468849543)
--(axis cs:13468,0.863544571281719)
--(axis cs:13467,0.863016423303265)
--(axis cs:13466,0.862648574823797)
--(axis cs:13465,0.869489300759443)
--(axis cs:13464,0.856112191212086)
--(axis cs:13463,0.845544892220808)
--(axis cs:13462,0.871193939127862)
--(axis cs:13461,0.897728536156621)
--(axis cs:13460,0.89116009762031)
--(axis cs:13459,0.894014142726803)
--(axis cs:13458,0.902625070996454)
--(axis cs:13457,0.892561189531532)
--(axis cs:13456,0.883806909035264)
--(axis cs:13455,0.888901594413558)
--(axis cs:13454,0.887976896607942)
--(axis cs:13453,0.890413891184946)
--(axis cs:13452,0.891974301324332)
--(axis cs:13451,0.884242346323128)
--(axis cs:13450,0.884319737687056)
--(axis cs:13449,0.888426861487674)
--(axis cs:13448,0.884211464310848)
--(axis cs:13447,0.88775134671134)
--(axis cs:13446,0.912960066750055)
--(axis cs:13445,0.909553836140225)
--(axis cs:13444,0.912148180468276)
--(axis cs:13443,0.931490456238997)
--(axis cs:13442,0.905699907916978)
--(axis cs:13441,0.894034691524201)
--(axis cs:13440,0.901413307660167)
--(axis cs:13439,0.914827282794552)
--(axis cs:13438,0.892793145238334)
--(axis cs:13437,0.883359974844893)
--(axis cs:13436,0.880602477332191)
--(axis cs:13435,0.87771888583543)
--(axis cs:13434,0.885658129025922)
--(axis cs:13433,0.883779907273516)
--(axis cs:13432,0.881326617536532)
--(axis cs:13431,0.9043408953424)
--(axis cs:13430,0.908958930346043)
--(axis cs:13429,0.896159626980532)
--(axis cs:13428,0.873677240766292)
--(axis cs:13427,0.893604064046916)
--(axis cs:13426,0.87044825063406)
--(axis cs:13425,0.896698716325608)
--(axis cs:13424,0.893857657614233)
--(axis cs:13423,0.887694703616059)
--(axis cs:13422,0.908805704111089)
--(axis cs:13421,0.899310686450103)
--(axis cs:13420,0.899774346112953)
--(axis cs:13419,0.893857058183948)
--(axis cs:13418,0.912284593299046)
--(axis cs:13417,0.92595759970778)
--(axis cs:13416,0.937025418535461)
--(axis cs:13415,0.940535804898251)
--(axis cs:13414,0.925365300310391)
--(axis cs:13413,0.934998309078405)
--(axis cs:13412,0.931217144376125)
--(axis cs:13411,0.910266264948153)
--(axis cs:13410,0.910076864910104)
--(axis cs:13409,0.92334895533798)
--(axis cs:13408,0.924791226968571)
--(axis cs:13407,0.928308130355335)
--(axis cs:13406,0.927901091226479)
--(axis cs:13405,0.922997782578679)
--(axis cs:13404,0.923184008654359)
--(axis cs:13403,0.918369277314368)
--(axis cs:13402,0.910388211121077)
--(axis cs:13401,0.911976021942734)
--(axis cs:13400,0.897900650983925)
--(axis cs:13399,0.910028051473857)
--(axis cs:13398,0.887653670055308)
--(axis cs:13397,0.882881092738427)
--(axis cs:13396,0.884097884202692)
--(axis cs:13395,0.892407422558212)
--(axis cs:13394,0.890151796426122)
--(axis cs:13393,0.890487471346555)
--(axis cs:13392,0.897689459319273)
--(axis cs:13391,0.896633624316659)
--(axis cs:13390,0.891881363472551)
--(axis cs:13389,0.878778167696822)
--(axis cs:13388,0.901982032297807)
--(axis cs:13387,0.887766545123165)
--(axis cs:13386,0.897333295182598)
--(axis cs:13385,0.875377340720951)
--(axis cs:13384,0.870641138919998)
--(axis cs:13383,0.851702522265104)
--(axis cs:13382,0.849143203670512)
--(axis cs:13381,0.870355650159989)
--(axis cs:13380,0.86465095785633)
--(axis cs:13379,0.842346557385083)
--(axis cs:13378,0.874070809790044)
--(axis cs:13377,0.858665832639521)
--(axis cs:13376,0.859525792403875)
--(axis cs:13375,0.835113708400252)
--(axis cs:13374,0.830519764002233)
--(axis cs:13373,0.83448159234763)
--(axis cs:13372,0.853345516837533)
--(axis cs:13371,0.877156938711525)
--(axis cs:13370,0.889821065512257)
--(axis cs:13369,0.904324858136054)
--(axis cs:13368,0.889329270183688)
--(axis cs:13367,0.877847577546375)
--(axis cs:13366,0.884066265226216)
--(axis cs:13365,0.888134183261322)
--(axis cs:13364,0.890456469252361)
--(axis cs:13363,0.892157584160564)
--(axis cs:13362,0.913484787593036)
--(axis cs:13361,0.892255563759242)
--(axis cs:13360,0.892386301922862)
--(axis cs:13359,0.89274358138979)
--(axis cs:13358,0.862926269002392)
--(axis cs:13357,0.865785137746416)
--(axis cs:13356,0.866171083471652)
--(axis cs:13355,0.874744473448021)
--(axis cs:13354,0.872990106273051)
--(axis cs:13353,0.87694136135017)
--(axis cs:13352,0.854519486113959)
--(axis cs:13351,0.846755321906961)
--(axis cs:13350,0.8390676571568)
--(axis cs:13349,0.82224126863343)
--(axis cs:13348,0.809712111994937)
--(axis cs:13347,0.809583557223647)
--(axis cs:13346,0.791584878336586)
--(axis cs:13345,0.802966710072288)
--(axis cs:13344,0.829775301803468)
--(axis cs:13343,0.827071651526543)
--(axis cs:13342,0.79674952428776)
--(axis cs:13341,0.813817342603726)
--(axis cs:13340,0.81743645681308)
--(axis cs:13339,0.832877284326843)
--(axis cs:13338,0.840792434607063)
--(axis cs:13337,0.855089083051812)
--(axis cs:13336,0.844900415333866)
--(axis cs:13335,0.859201168268555)
--(axis cs:13334,0.873430742127325)
--(axis cs:13333,0.866303653287999)
--(axis cs:13332,0.869201949020619)
--(axis cs:13331,0.858168154715843)
--(axis cs:13330,0.854658900586134)
--(axis cs:13329,0.853185278868248)
--(axis cs:13328,0.882379170580166)
--(axis cs:13327,0.906993202895716)
--(axis cs:13326,0.901002020650807)
--(axis cs:13325,0.893265467691545)
--(axis cs:13324,0.887749504822955)
--(axis cs:13323,0.891433190522066)
--(axis cs:13322,0.890582556319405)
--(axis cs:13321,0.876890688593056)
--(axis cs:13320,0.876536923854603)
--(axis cs:13319,0.862296829303857)
--(axis cs:13318,0.857895408209409)
--(axis cs:13317,0.848422028596893)
--(axis cs:13316,0.847860547162945)
--(axis cs:13315,0.82196034994202)
--(axis cs:13314,0.808647986505166)
--(axis cs:13313,0.805032469941405)
--(axis cs:13312,0.815378565529699)
--(axis cs:13311,0.819233113582289)
--(axis cs:13310,0.829188138129396)
--(axis cs:13309,0.8270694805492)
--(axis cs:13308,0.826637945038318)
--(axis cs:13307,0.821144673690742)
--(axis cs:13306,0.843508276497498)
--(axis cs:13305,0.849778769769748)
--(axis cs:13304,0.835481122431311)
--(axis cs:13303,0.846182782796976)
--(axis cs:13302,0.865648451966276)
--(axis cs:13301,0.864803953140639)
--(axis cs:13300,0.863906823556748)
--(axis cs:13299,0.877650566491421)
--(axis cs:13298,0.879115014222651)
--(axis cs:13297,0.870321522768589)
--(axis cs:13296,0.890566225298762)
--(axis cs:13295,0.904930060177616)
--(axis cs:13294,0.90175968607245)
--(axis cs:13293,0.913580371317498)
--(axis cs:13292,0.913640437903491)
--(axis cs:13291,0.908545467499513)
--(axis cs:13290,0.925126795419535)
--(axis cs:13289,0.925450980952655)
--(axis cs:13288,0.92209161318104)
--(axis cs:13287,0.908979007716044)
--(axis cs:13286,0.888200097550455)
--(axis cs:13285,0.877688864386235)
--(axis cs:13284,0.867174165961583)
--(axis cs:13283,0.870494208610952)
--(axis cs:13282,0.859411180277054)
--(axis cs:13281,0.868656012102898)
--(axis cs:13280,0.869529486636739)
--(axis cs:13279,0.856092910158504)
--(axis cs:13278,0.859186074041659)
--(axis cs:13277,0.859076900978672)
--(axis cs:13276,0.843832939442651)
--(axis cs:13275,0.866050664058639)
--(axis cs:13274,0.889652283457274)
--(axis cs:13273,0.90338369229278)
--(axis cs:13272,0.893440403882024)
--(axis cs:13271,0.901667133099348)
--(axis cs:13270,0.872397946501652)
--(axis cs:13269,0.885509496810197)
--(axis cs:13268,0.876307080101096)
--(axis cs:13267,0.872198271077316)
--(axis cs:13266,0.872298122133976)
--(axis cs:13265,0.89949676573512)
--(axis cs:13264,0.912604371298407)
--(axis cs:13263,0.916433667417913)
--(axis cs:13262,0.919953425540284)
--(axis cs:13261,0.914391702989289)
--(axis cs:13260,0.924824616149038)
--(axis cs:13259,0.933251573298178)
--(axis cs:13258,0.919216596999328)
--(axis cs:13257,0.920047809500885)
--(axis cs:13256,0.917044164971591)
--(axis cs:13255,0.926404684072905)
--(axis cs:13254,0.931669606873806)
--(axis cs:13253,0.931204329490513)
--(axis cs:13252,0.933471294400513)
--(axis cs:13251,0.93070264243976)
--(axis cs:13250,0.948327995460946)
--(axis cs:13249,0.966299049955911)
--(axis cs:13248,0.975496285204695)
--(axis cs:13247,0.976081827631181)
--(axis cs:13246,0.978366895674797)
--(axis cs:13245,0.962556935777694)
--(axis cs:13244,0.954431042682866)
--(axis cs:13243,0.936658728814866)
--(axis cs:13242,0.925800230946649)
--(axis cs:13241,0.941202246674928)
--(axis cs:13240,0.925484301358182)
--(axis cs:13239,0.933026237201366)
--(axis cs:13238,0.917838125243722)
--(axis cs:13237,0.937210785469965)
--(axis cs:13236,0.93817846740192)
--(axis cs:13235,0.917721278179423)
--(axis cs:13234,0.91618294690181)
--(axis cs:13233,0.900858794734566)
--(axis cs:13232,0.896762285639757)
--(axis cs:13231,0.911603066557641)
--(axis cs:13230,0.89951198979423)
--(axis cs:13229,0.883989021520522)
--(axis cs:13228,0.860651909476312)
--(axis cs:13227,0.855381534136465)
--(axis cs:13226,0.849855284255373)
--(axis cs:13225,0.872670786663525)
--(axis cs:13224,0.873886590878881)
--(axis cs:13223,0.882641674713211)
--(axis cs:13222,0.882112034657445)
--(axis cs:13221,0.867989714934922)
--(axis cs:13220,0.866168708615245)
--(axis cs:13219,0.861962366575752)
--(axis cs:13218,0.889148623148594)
--(axis cs:13217,0.883895205001692)
--(axis cs:13216,0.907141700896301)
--(axis cs:13215,0.9163048232878)
--(axis cs:13214,0.895353078771545)
--(axis cs:13213,0.891175758619072)
--(axis cs:13212,0.903051997381448)
--(axis cs:13211,0.91483278059694)
--(axis cs:13210,0.903969399668882)
--(axis cs:13209,0.909183013754534)
--(axis cs:13208,0.909264187738095)
--(axis cs:13207,0.930180602791175)
--(axis cs:13206,0.931385186519514)
--(axis cs:13205,0.910483043000954)
--(axis cs:13204,0.913287315079383)
--(axis cs:13203,0.90695078318057)
--(axis cs:13202,0.907751646542557)
--(axis cs:13201,0.902045788379519)
--(axis cs:13200,0.906310006706917)
--(axis cs:13199,0.895048725129819)
--(axis cs:13198,0.897902714701046)
--(axis cs:13197,0.902575104908973)
--(axis cs:13196,0.88967898459076)
--(axis cs:13195,0.902498558660548)
--(axis cs:13194,0.904767818167832)
--(axis cs:13193,0.901340914184192)
--(axis cs:13192,0.889791422609103)
--(axis cs:13191,0.879089566136731)
--(axis cs:13190,0.903451551522572)
--(axis cs:13189,0.895588797781599)
--(axis cs:13188,0.895409785186399)
--(axis cs:13187,0.864499859614921)
--(axis cs:13186,0.856041044085685)
--(axis cs:13185,0.858953281330797)
--(axis cs:13184,0.861648097892969)
--(axis cs:13183,0.892780035623269)
--(axis cs:13182,0.908217165345401)
--(axis cs:13181,0.917339313408269)
--(axis cs:13180,0.909049845694587)
--(axis cs:13179,0.928332714248552)
--(axis cs:13178,0.919952655828234)
--(axis cs:13177,0.909617386566697)
--(axis cs:13176,0.899373398512808)
--(axis cs:13175,0.875330641511191)
--(axis cs:13174,0.895372670478048)
--(axis cs:13173,0.909126524912796)
--(axis cs:13172,0.916468777700688)
--(axis cs:13171,0.926377265872949)
--(axis cs:13170,0.902580642605276)
--(axis cs:13169,0.908670363863198)
--(axis cs:13168,0.906465336322044)
--(axis cs:13167,0.907283431273154)
--(axis cs:13166,0.907810014512597)
--(axis cs:13165,0.908583579474273)
--(axis cs:13164,0.908410769203511)
--(axis cs:13163,0.889125636190601)
--(axis cs:13162,0.900878006353777)
--(axis cs:13161,0.902858666715883)
--(axis cs:13160,0.899360739590458)
--(axis cs:13159,0.887073700023491)
--(axis cs:13158,0.877349102108928)
--(axis cs:13157,0.88969622779151)
--(axis cs:13156,0.89554557540926)
--(axis cs:13155,0.900968826498968)
--(axis cs:13154,0.884993429092519)
--(axis cs:13153,0.878081540651051)
--(axis cs:13152,0.871662586355034)
--(axis cs:13151,0.870856617631921)
--(axis cs:13150,0.883113413388667)
--(axis cs:13149,0.88224260358498)
--(axis cs:13148,0.89409103051297)
--(axis cs:13147,0.911954695337168)
--(axis cs:13146,0.91104770859377)
--(axis cs:13145,0.910949537534221)
--(axis cs:13144,0.910937031010193)
--(axis cs:13143,0.908691831251102)
--(axis cs:13142,0.909545148558038)
--(axis cs:13141,0.908623261333407)
--(axis cs:13140,0.907967174843663)
--(axis cs:13139,0.918562658840301)
--(axis cs:13138,0.921433389878407)
--(axis cs:13137,0.918445056858046)
--(axis cs:13136,0.927665265452107)
--(axis cs:13135,0.936403075846949)
--(axis cs:13134,0.93950677977377)
--(axis cs:13133,0.937102820635201)
--(axis cs:13132,0.94287021552161)
--(axis cs:13131,0.943637243396901)
--(axis cs:13130,0.944168047042544)
--(axis cs:13129,0.941157263769478)
--(axis cs:13128,0.9332738432698)
--(axis cs:13127,0.91433338062219)
--(axis cs:13126,0.90920359546087)
--(axis cs:13125,0.938057377838111)
--(axis cs:13124,0.962228291046884)
--(axis cs:13123,0.982152381544088)
--(axis cs:13122,0.981176589722093)
--(axis cs:13121,0.984729031144948)
--(axis cs:13120,0.986118685121203)
--(axis cs:13119,0.971381923248437)
--(axis cs:13118,0.970257900033921)
--(axis cs:13117,0.965356065766233)
--(axis cs:13116,0.959230182470581)
--(axis cs:13115,0.964939952557836)
--(axis cs:13114,0.953479095659338)
--(axis cs:13113,0.959970890513919)
--(axis cs:13112,0.948580407053731)
--(axis cs:13111,0.930179994277591)
--(axis cs:13110,0.927292039988895)
--(axis cs:13109,0.942631274482147)
--(axis cs:13108,0.936305288114383)
--(axis cs:13107,0.951321755146047)
--(axis cs:13106,0.959978625315045)
--(axis cs:13105,0.952312612886467)
--(axis cs:13104,0.929899125397552)
--(axis cs:13103,0.914509081878519)
--(axis cs:13102,0.891828882989264)
--(axis cs:13101,0.873452755136557)
--(axis cs:13100,0.874656355902953)
--(axis cs:13099,0.869378740814924)
--(axis cs:13098,0.889718360358926)
--(axis cs:13097,0.897684373619173)
--(axis cs:13096,0.908501047027861)
--(axis cs:13095,0.905827996586972)
--(axis cs:13094,0.91337898134665)
--(axis cs:13093,0.918794862345235)
--(axis cs:13092,0.94159914158777)
--(axis cs:13091,0.938770236653341)
--(axis cs:13090,0.937801267392662)
--(axis cs:13089,0.923019394479418)
--(axis cs:13088,0.923190032304617)
--(axis cs:13087,0.915819555661579)
--(axis cs:13086,0.907204984231423)
--(axis cs:13085,0.891777337213542)
--(axis cs:13084,0.896809087584686)
--(axis cs:13083,0.91656815415161)
--(axis cs:13082,0.909130926529255)
--(axis cs:13081,0.898465341810426)
--(axis cs:13080,0.916326711423321)
--(axis cs:13079,0.920130997425151)
--(axis cs:13078,0.911243461648041)
--(axis cs:13077,0.911563044365299)
--(axis cs:13076,0.914143686334866)
--(axis cs:13075,0.915584728728598)
--(axis cs:13074,0.932156233127588)
--(axis cs:13073,0.920904359891478)
--(axis cs:13072,0.904475221368947)
--(axis cs:13071,0.908363288982841)
--(axis cs:13070,0.910227803039749)
--(axis cs:13069,0.926011002956518)
--(axis cs:13068,0.932153408289307)
--(axis cs:13067,0.918408910191406)
--(axis cs:13066,0.939860175850023)
--(axis cs:13065,0.937800048832643)
--(axis cs:13064,0.932259404930807)
--(axis cs:13063,0.915287052128489)
--(axis cs:13062,0.939463943227005)
--(axis cs:13061,0.952582662843323)
--(axis cs:13060,0.955151732216728)
--(axis cs:13059,0.94793074852248)
--(axis cs:13058,0.945708812622582)
--(axis cs:13057,0.923308516364776)
--(axis cs:13056,0.895132611663815)
--(axis cs:13055,0.87821848532741)
--(axis cs:13054,0.848258178440069)
--(axis cs:13053,0.865644856563821)
--(axis cs:13052,0.890112459854957)
--(axis cs:13051,0.895674752619936)
--(axis cs:13050,0.897799128303859)
--(axis cs:13049,0.900894334633862)
--(axis cs:13048,0.894904971208516)
--(axis cs:13047,0.899661034116947)
--(axis cs:13046,0.898748157921071)
--(axis cs:13045,0.902217930127125)
--(axis cs:13044,0.9219180337445)
--(axis cs:13043,0.936776525367821)
--(axis cs:13042,0.924109122082944)
--(axis cs:13041,0.90681221730597)
--(axis cs:13040,0.890837393823055)
--(axis cs:13039,0.916665157088043)
--(axis cs:13038,0.917387190954558)
--(axis cs:13037,0.930057872334824)
--(axis cs:13036,0.950363484016178)
--(axis cs:13035,0.952970246868163)
--(axis cs:13034,0.970445936741506)
--(axis cs:13033,0.958802519763459)
--(axis cs:13032,0.958592885842794)
--(axis cs:13031,0.968642619618288)
--(axis cs:13030,0.969010402133839)
--(axis cs:13029,0.962078021932228)
--(axis cs:13028,0.969392883855976)
--(axis cs:13027,0.967083692998323)
--(axis cs:13026,0.949155478964446)
--(axis cs:13025,0.951022020534793)
--(axis cs:13024,0.936766489850873)
--(axis cs:13023,0.917827622473136)
--(axis cs:13022,0.91244052569273)
--(axis cs:13021,0.915866183850751)
--(axis cs:13020,0.923978196239881)
--(axis cs:13019,0.92296479643075)
--(axis cs:13018,0.929200715292568)
--(axis cs:13017,0.912079804260447)
--(axis cs:13016,0.89139270741944)
--(axis cs:13015,0.895421556632233)
--(axis cs:13014,0.869813080114085)
--(axis cs:13013,0.88821307824048)
--(axis cs:13012,0.874191364211112)
--(axis cs:13011,0.874552654428164)
--(axis cs:13010,0.879986016049604)
--(axis cs:13009,0.882553194314278)
--(axis cs:13008,0.890472764212857)
--(axis cs:13007,0.886025881223283)
--(axis cs:13006,0.886564550305743)
--(axis cs:13005,0.905545898955272)
--(axis cs:13004,0.90434024520916)
--(axis cs:13003,0.906294462227898)
--(axis cs:13002,0.912889582732879)
--(axis cs:13001,0.908595239365779)
--(axis cs:13000,0.890212952959037)
--(axis cs:12999,0.863138813699583)
--(axis cs:12998,0.885561839831665)
--(axis cs:12997,0.890863569613483)
--(axis cs:12996,0.910762520033984)
--(axis cs:12995,0.897716791053217)
--(axis cs:12994,0.897052732267021)
--(axis cs:12993,0.880140733405748)
--(axis cs:12992,0.899131984038235)
--(axis cs:12991,0.889190532000217)
--(axis cs:12990,0.897198111200529)
--(axis cs:12989,0.901944717244416)
--(axis cs:12988,0.886227438619238)
--(axis cs:12987,0.877619960889612)
--(axis cs:12986,0.887634025427535)
--(axis cs:12985,0.859771197490906)
--(axis cs:12984,0.873675693506819)
--(axis cs:12983,0.874585790176895)
--(axis cs:12982,0.863140780499986)
--(axis cs:12981,0.857543488671546)
--(axis cs:12980,0.853491057717442)
--(axis cs:12979,0.886355591421273)
--(axis cs:12978,0.854931834664951)
--(axis cs:12977,0.852125788066012)
--(axis cs:12976,0.823245097184258)
--(axis cs:12975,0.815288772485854)
--(axis cs:12974,0.814865256610478)
--(axis cs:12973,0.819463790143369)
--(axis cs:12972,0.784365036335456)
--(axis cs:12971,0.756076396823268)
--(axis cs:12970,0.756447201104704)
--(axis cs:12969,0.738937762410184)
--(axis cs:12968,0.750109020420475)
--(axis cs:12967,0.761877030499551)
--(axis cs:12966,0.777717717848571)
--(axis cs:12965,0.80714284445692)
--(axis cs:12964,0.795828135072029)
--(axis cs:12963,0.806870319716237)
--(axis cs:12962,0.801139736893484)
--(axis cs:12961,0.829538567075431)
--(axis cs:12960,0.828275516545288)
--(axis cs:12959,0.828684441942793)
--(axis cs:12958,0.85871709827439)
--(axis cs:12957,0.854045661925206)
--(axis cs:12956,0.879709631807567)
--(axis cs:12955,0.878872260566579)
--(axis cs:12954,0.883871278765624)
--(axis cs:12953,0.886612649116777)
--(axis cs:12952,0.895325597844704)
--(axis cs:12951,0.902133065998898)
--(axis cs:12950,0.893198896210467)
--(axis cs:12949,0.913362891333229)
--(axis cs:12948,0.933820058002924)
--(axis cs:12947,0.93325713833318)
--(axis cs:12946,0.937447963353317)
--(axis cs:12945,0.941338990530587)
--(axis cs:12944,0.962437027892153)
--(axis cs:12943,0.978240926706459)
--(axis cs:12942,0.978302064187993)
--(axis cs:12941,0.959606818037126)
--(axis cs:12940,0.963857586621178)
--(axis cs:12939,0.940620795447158)
--(axis cs:12938,0.920555123798395)
--(axis cs:12937,0.923936241060356)
--(axis cs:12936,0.898051866343328)
--(axis cs:12935,0.898588983350224)
--(axis cs:12934,0.906864108170129)
--(axis cs:12933,0.91454643763366)
--(axis cs:12932,0.918337433791835)
--(axis cs:12931,0.912240494959134)
--(axis cs:12930,0.910476095181427)
--(axis cs:12929,0.883142712679387)
--(axis cs:12928,0.884839289269287)
--(axis cs:12927,0.905504140423743)
--(axis cs:12926,0.880643073674758)
--(axis cs:12925,0.861584965583741)
--(axis cs:12924,0.828951526293849)
--(axis cs:12923,0.806807331903749)
--(axis cs:12922,0.812288361995465)
--(axis cs:12921,0.84543859845112)
--(axis cs:12920,0.844012552461702)
--(axis cs:12919,0.852462216128745)
--(axis cs:12918,0.84393413838723)
--(axis cs:12917,0.864426927508076)
--(axis cs:12916,0.891156120184832)
--(axis cs:12915,0.890012438033937)
--(axis cs:12914,0.900157697881579)
--(axis cs:12913,0.896490342549403)
--(axis cs:12912,0.889429967122802)
--(axis cs:12911,0.888871298017712)
--(axis cs:12910,0.916391534113531)
--(axis cs:12909,0.934183583230913)
--(axis cs:12908,0.910401391043175)
--(axis cs:12907,0.889006932196518)
--(axis cs:12906,0.889709228502537)
--(axis cs:12905,0.888056934769753)
--(axis cs:12904,0.894720770118462)
--(axis cs:12903,0.911870259846319)
--(axis cs:12902,0.916329709179688)
--(axis cs:12901,0.893888123642683)
--(axis cs:12900,0.893401748489093)
--(axis cs:12899,0.888068543225365)
--(axis cs:12898,0.912787175617662)
--(axis cs:12897,0.901662278332554)
--(axis cs:12896,0.878507456087078)
--(axis cs:12895,0.880567514870391)
--(axis cs:12894,0.868314006330831)
--(axis cs:12893,0.874569628532786)
--(axis cs:12892,0.894168985501162)
--(axis cs:12891,0.912198907526877)
--(axis cs:12890,0.89465043894579)
--(axis cs:12889,0.885897866826246)
--(axis cs:12888,0.885953228672782)
--(axis cs:12887,0.884005933098589)
--(axis cs:12886,0.883033736466806)
--(axis cs:12885,0.888540608553639)
--(axis cs:12884,0.881158356329292)
--(axis cs:12883,0.849740250609103)
--(axis cs:12882,0.845094574311499)
--(axis cs:12881,0.86243098974606)
--(axis cs:12880,0.862060175790759)
--(axis cs:12879,0.872438732554977)
--(axis cs:12878,0.844736000106532)
--(axis cs:12877,0.848170372302712)
--(axis cs:12876,0.856491215880847)
--(axis cs:12875,0.851576869313818)
--(axis cs:12874,0.830360432265821)
--(axis cs:12873,0.811973570487003)
--(axis cs:12872,0.784121578325596)
--(axis cs:12871,0.773548484224118)
--(axis cs:12870,0.813068239827338)
--(axis cs:12869,0.7958072123983)
--(axis cs:12868,0.813610515217628)
--(axis cs:12867,0.817906317063601)
--(axis cs:12866,0.827224068423248)
--(axis cs:12865,0.837805314131798)
--(axis cs:12864,0.86843650476591)
--(axis cs:12863,0.875318972980379)
--(axis cs:12862,0.8603088654347)
--(axis cs:12861,0.875175764061201)
--(axis cs:12860,0.87348408728673)
--(axis cs:12859,0.883027590204354)
--(axis cs:12858,0.907480239631775)
--(axis cs:12857,0.894839310165186)
--(axis cs:12856,0.889559641079086)
--(axis cs:12855,0.889604339972201)
--(axis cs:12854,0.914187942062656)
--(axis cs:12853,0.905994987575827)
--(axis cs:12852,0.909240055776935)
--(axis cs:12851,0.911811399779698)
--(axis cs:12850,0.89553395552031)
--(axis cs:12849,0.895469199850434)
--(axis cs:12848,0.882821558494929)
--(axis cs:12847,0.879172268859735)
--(axis cs:12846,0.893093633450663)
--(axis cs:12845,0.89001271854031)
--(axis cs:12844,0.878624847611569)
--(axis cs:12843,0.884604139808958)
--(axis cs:12842,0.892914037613489)
--(axis cs:12841,0.86946685994178)
--(axis cs:12840,0.890774436728721)
--(axis cs:12839,0.886409036670464)
--(axis cs:12838,0.862464910018139)
--(axis cs:12837,0.86471377259017)
--(axis cs:12836,0.87875068345354)
--(axis cs:12835,0.904159410356578)
--(axis cs:12834,0.87989839904526)
--(axis cs:12833,0.880610541558218)
--(axis cs:12832,0.872628131953915)
--(axis cs:12831,0.852510664981812)
--(axis cs:12830,0.841101670865189)
--(axis cs:12829,0.864821921531781)
--(axis cs:12828,0.864648467813667)
--(axis cs:12827,0.884884414705947)
--(axis cs:12826,0.877401759673761)
--(axis cs:12825,0.879013408654469)
--(axis cs:12824,0.880231214861844)
--(axis cs:12823,0.894886352994428)
--(axis cs:12822,0.888800374527469)
--(axis cs:12821,0.903809964019963)
--(axis cs:12820,0.886411492234559)
--(axis cs:12819,0.901218403942517)
--(axis cs:12818,0.90112311952569)
--(axis cs:12817,0.904621662568603)
--(axis cs:12816,0.902844298246605)
--(axis cs:12815,0.874156408869938)
--(axis cs:12814,0.903461386360304)
--(axis cs:12813,0.901688770711696)
--(axis cs:12812,0.920419633195828)
--(axis cs:12811,0.926314732865001)
--(axis cs:12810,0.931931520946245)
--(axis cs:12809,0.916525628353421)
--(axis cs:12808,0.933267729670016)
--(axis cs:12807,0.932727353739193)
--(axis cs:12806,0.946743282704644)
--(axis cs:12805,0.94438386455417)
--(axis cs:12804,0.930732185282495)
--(axis cs:12803,0.903493542529447)
--(axis cs:12802,0.925711538816955)
--(axis cs:12801,0.922696153885707)
--(axis cs:12800,0.928734611679189)
--(axis cs:12799,0.914535535306994)
--(axis cs:12798,0.921537879265557)
--(axis cs:12797,0.940946029489586)
--(axis cs:12796,0.931825220443132)
--(axis cs:12795,0.9311865166505)
--(axis cs:12794,0.906350168151866)
--(axis cs:12793,0.917709019187919)
--(axis cs:12792,0.925736520910755)
--(axis cs:12791,0.943078770748335)
--(axis cs:12790,0.960923303720056)
--(axis cs:12789,0.979161694161037)
--(axis cs:12788,0.9685715619779)
--(axis cs:12787,0.953173928699634)
--(axis cs:12786,0.947196562976201)
--(axis cs:12785,0.943557248603553)
--(axis cs:12784,0.945316222932242)
--(axis cs:12783,0.948293691254994)
--(axis cs:12782,0.94841762575978)
--(axis cs:12781,0.957370090313416)
--(axis cs:12780,0.957628635964786)
--(axis cs:12779,0.948508644716944)
--(axis cs:12778,0.939122197349648)
--(axis cs:12777,0.925589397723901)
--(axis cs:12776,0.938456859154096)
--(axis cs:12775,0.943371696551665)
--(axis cs:12774,0.94720252628269)
--(axis cs:12773,0.960299328929475)
--(axis cs:12772,0.939517292050526)
--(axis cs:12771,0.925388537274393)
--(axis cs:12770,0.908247575311481)
--(axis cs:12769,0.881280799966495)
--(axis cs:12768,0.873305516019991)
--(axis cs:12767,0.874635392054961)
--(axis cs:12766,0.875053755040941)
--(axis cs:12765,0.901176408207043)
--(axis cs:12764,0.92399543674154)
--(axis cs:12763,0.917575226194715)
--(axis cs:12762,0.89156193844777)
--(axis cs:12761,0.867914919741925)
--(axis cs:12760,0.86693225453118)
--(axis cs:12759,0.867690027790963)
--(axis cs:12758,0.868506573329608)
--(axis cs:12757,0.876108059552398)
--(axis cs:12756,0.889092388027228)
--(axis cs:12755,0.883373785272572)
--(axis cs:12754,0.90171834180964)
--(axis cs:12753,0.873983108412589)
--(axis cs:12752,0.875528078474808)
--(axis cs:12751,0.873294811436981)
--(axis cs:12750,0.872029517406036)
--(axis cs:12749,0.872398017210226)
--(axis cs:12748,0.876711467749865)
--(axis cs:12747,0.901914774539235)
--(axis cs:12746,0.883695326431061)
--(axis cs:12745,0.852414159258721)
--(axis cs:12744,0.842402513688764)
--(axis cs:12743,0.853395644110166)
--(axis cs:12742,0.864184375329216)
--(axis cs:12741,0.861010979617261)
--(axis cs:12740,0.874581579540359)
--(axis cs:12739,0.885898665312437)
--(axis cs:12738,0.890844329269472)
--(axis cs:12737,0.883070361269445)
--(axis cs:12736,0.851927691528546)
--(axis cs:12735,0.870081277498113)
--(axis cs:12734,0.840448862601171)
--(axis cs:12733,0.873220719464116)
--(axis cs:12732,0.887103969642318)
--(axis cs:12731,0.88280167948885)
--(axis cs:12730,0.894978830823373)
--(axis cs:12729,0.904407833321242)
--(axis cs:12728,0.921448903580625)
--(axis cs:12727,0.917154890541451)
--(axis cs:12726,0.939208954460471)
--(axis cs:12725,0.949542850274115)
--(axis cs:12724,0.937499902288478)
--(axis cs:12723,0.953647842765501)
--(axis cs:12722,0.960004124389749)
--(axis cs:12721,0.955682545830669)
--(axis cs:12720,0.965630377685386)
--(axis cs:12719,0.972360852687332)
--(axis cs:12718,0.979264434353957)
--(axis cs:12717,0.99205408939264)
--(axis cs:12716,1.00365699959185)
--(axis cs:12715,1.01205705750282)
--(axis cs:12714,1.01230215000769)
--(axis cs:12713,0.996223812161621)
--(axis cs:12712,0.987741846094215)
--(axis cs:12711,0.990988853725661)
--(axis cs:12710,0.981903483464839)
--(axis cs:12709,0.973433265266031)
--(axis cs:12708,0.973842759461997)
--(axis cs:12707,0.959929077609642)
--(axis cs:12706,0.961062189010892)
--(axis cs:12705,0.967834442177641)
--(axis cs:12704,0.966377451347438)
--(axis cs:12703,0.953167920917854)
--(axis cs:12702,0.94353281115457)
--(axis cs:12701,0.960232503879626)
--(axis cs:12700,0.964427521176126)
--(axis cs:12699,0.954840763982531)
--(axis cs:12698,0.94104645026233)
--(axis cs:12697,0.938012183008866)
--(axis cs:12696,0.928186084707613)
--(axis cs:12695,0.927431421255868)
--(axis cs:12694,0.924357507554057)
--(axis cs:12693,0.936496105064606)
--(axis cs:12692,0.939723022842902)
--(axis cs:12691,0.940981255937147)
--(axis cs:12690,0.95211812095232)
--(axis cs:12689,0.971136750972186)
--(axis cs:12688,0.952192132323498)
--(axis cs:12687,0.958544982968821)
--(axis cs:12686,0.938577420133635)
--(axis cs:12685,0.922889055211518)
--(axis cs:12684,0.927079657046323)
--(axis cs:12683,0.94187745391549)
--(axis cs:12682,0.949784321643357)
--(axis cs:12681,0.928985617906847)
--(axis cs:12680,0.929618518613737)
--(axis cs:12679,0.925421259635765)
--(axis cs:12678,0.937660413969976)
--(axis cs:12677,0.930331880686379)
--(axis cs:12676,0.930595486110512)
--(axis cs:12675,0.909986357192656)
--(axis cs:12674,0.920114899870693)
--(axis cs:12673,0.926030204274113)
--(axis cs:12672,0.940739598159118)
--(axis cs:12671,0.935114707035777)
--(axis cs:12670,0.927189374775409)
--(axis cs:12669,0.912476089350926)
--(axis cs:12668,0.912512887603758)
--(axis cs:12667,0.916787638655324)
--(axis cs:12666,0.922411001616811)
--(axis cs:12665,0.918894713836355)
--(axis cs:12664,0.929588236309509)
--(axis cs:12663,0.920552466262984)
--(axis cs:12662,0.927980983865665)
--(axis cs:12661,0.928104247554676)
--(axis cs:12660,0.910069437923987)
--(axis cs:12659,0.907008046182544)
--(axis cs:12658,0.894063707044653)
--(axis cs:12657,0.886058935264832)
--(axis cs:12656,0.888110564105496)
--(axis cs:12655,0.888698086532322)
--(axis cs:12654,0.899564955938981)
--(axis cs:12653,0.881440261317151)
--(axis cs:12652,0.861169480357002)
--(axis cs:12651,0.868777389452391)
--(axis cs:12650,0.864417115225575)
--(axis cs:12649,0.862551595108723)
--(axis cs:12648,0.869884500332857)
--(axis cs:12647,0.877973568338265)
--(axis cs:12646,0.870451934630798)
--(axis cs:12645,0.886795939007229)
--(axis cs:12644,0.876775767970986)
--(axis cs:12643,0.86767244808804)
--(axis cs:12642,0.849223884220857)
--(axis cs:12641,0.844329961510884)
--(axis cs:12640,0.836164148774093)
--(axis cs:12639,0.83538511472413)
--(axis cs:12638,0.834464958898004)
--(axis cs:12637,0.824048762669444)
--(axis cs:12636,0.846442908826879)
--(axis cs:12635,0.860188875371879)
--(axis cs:12634,0.841922468231571)
--(axis cs:12633,0.854952441175631)
--(axis cs:12632,0.874989487280964)
--(axis cs:12631,0.855858222122212)
--(axis cs:12630,0.838282764949261)
--(axis cs:12629,0.842911109852499)
--(axis cs:12628,0.854693866418107)
--(axis cs:12627,0.858863427358425)
--(axis cs:12626,0.853377411793644)
--(axis cs:12625,0.84145200399078)
--(axis cs:12624,0.830335128547459)
--(axis cs:12623,0.835692095789593)
--(axis cs:12622,0.866613605830123)
--(axis cs:12621,0.868185161296255)
--(axis cs:12620,0.892261827599939)
--(axis cs:12619,0.904830651731873)
--(axis cs:12618,0.928967344652043)
--(axis cs:12617,0.93251658836973)
--(axis cs:12616,0.934160445606776)
--(axis cs:12615,0.941205149745529)
--(axis cs:12614,0.941107145634744)
--(axis cs:12613,0.930094318389077)
--(axis cs:12612,0.91207566452676)
--(axis cs:12611,0.912277673568053)
--(axis cs:12610,0.921638057872254)
--(axis cs:12609,0.920522681255586)
--(axis cs:12608,0.927510006258992)
--(axis cs:12607,0.92043114867089)
--(axis cs:12606,0.941523306267239)
--(axis cs:12605,0.953931347144884)
--(axis cs:12604,0.974074916951476)
--(axis cs:12603,0.971938527520856)
--(axis cs:12602,0.955575859939957)
--(axis cs:12601,0.956656248283968)
--(axis cs:12600,0.9404392786618)
--(axis cs:12599,0.938375353619922)
--(axis cs:12598,0.927833233751282)
--(axis cs:12597,0.924605754102903)
--(axis cs:12596,0.905666537888009)
--(axis cs:12595,0.900421758100842)
--(axis cs:12594,0.900684896620986)
--(axis cs:12593,0.902691741425422)
--(axis cs:12592,0.924555346655242)
--(axis cs:12591,0.937551009498309)
--(axis cs:12590,0.934424049784914)
--(axis cs:12589,0.935121254994728)
--(axis cs:12588,0.946165868830631)
--(axis cs:12587,0.951363974228111)
--(axis cs:12586,0.939384060968318)
--(axis cs:12585,0.944303276305841)
--(axis cs:12584,0.945066167607208)
--(axis cs:12583,0.939462400601429)
--(axis cs:12582,0.935298274780078)
--(axis cs:12581,0.943008255013483)
--(axis cs:12580,0.945110093103928)
--(axis cs:12579,0.93431678856721)
--(axis cs:12578,0.944745426044079)
--(axis cs:12577,0.949495593312501)
--(axis cs:12576,0.949638744653305)
--(axis cs:12575,0.945165508621847)
--(axis cs:12574,0.955524221904446)
--(axis cs:12573,0.953260491238928)
--(axis cs:12572,0.933635617636232)
--(axis cs:12571,0.93882594896865)
--(axis cs:12570,0.931178913624205)
--(axis cs:12569,0.917381570104254)
--(axis cs:12568,0.893262740011851)
--(axis cs:12567,0.892627535623932)
--(axis cs:12566,0.907031443199597)
--(axis cs:12565,0.887967658494162)
--(axis cs:12564,0.862761853106706)
--(axis cs:12563,0.873934239580165)
--(axis cs:12562,0.894004501484565)
--(axis cs:12561,0.887553818037637)
--(axis cs:12560,0.893699134908262)
--(axis cs:12559,0.901530856470274)
--(axis cs:12558,0.881063757653374)
--(axis cs:12557,0.868807578005446)
--(axis cs:12556,0.878886016959461)
--(axis cs:12555,0.873517488670776)
--(axis cs:12554,0.863076855105156)
--(axis cs:12553,0.883355094763107)
--(axis cs:12552,0.885079807579734)
--(axis cs:12551,0.866844271504086)
--(axis cs:12550,0.88680638857994)
--(axis cs:12549,0.88207878868627)
--(axis cs:12548,0.900841095161896)
--(axis cs:12547,0.913572336276316)
--(axis cs:12546,0.913880909763951)
--(axis cs:12545,0.914138858312984)
--(axis cs:12544,0.915937409889986)
--(axis cs:12543,0.892826716995755)
--(axis cs:12542,0.883736268555685)
--(axis cs:12541,0.902405724547024)
--(axis cs:12540,0.914803537017381)
--(axis cs:12539,0.915689264437386)
--(axis cs:12538,0.93257540582823)
--(axis cs:12537,0.94586009328007)
--(axis cs:12536,0.936890443466307)
--(axis cs:12535,0.936873020624454)
--(axis cs:12534,0.935568517703826)
--(axis cs:12533,0.935653292523543)
--(axis cs:12532,0.947319727074312)
--(axis cs:12531,0.947740826484595)
--(axis cs:12530,0.944364533117845)
--(axis cs:12529,0.942468999795305)
--(axis cs:12528,0.928109043892273)
--(axis cs:12527,0.921659156275002)
--(axis cs:12526,0.911400451315498)
--(axis cs:12525,0.925239832635698)
--(axis cs:12524,0.9230402548894)
--(axis cs:12523,0.941629147580398)
--(axis cs:12522,0.94053984766167)
--(axis cs:12521,0.930912967833423)
--(axis cs:12520,0.913283378709527)
--(axis cs:12519,0.916237042294226)
--(axis cs:12518,0.901388154916554)
--(axis cs:12517,0.891987799020695)
--(axis cs:12516,0.912028995445219)
--(axis cs:12515,0.91245375497677)
--(axis cs:12514,0.918585337113287)
--(axis cs:12513,0.901662105083488)
--(axis cs:12512,0.889200933437325)
--(axis cs:12511,0.886245920849084)
--(axis cs:12510,0.901309639686024)
--(axis cs:12509,0.909078896993914)
--(axis cs:12508,0.908711455371911)
--(axis cs:12507,0.906909016072833)
--(axis cs:12506,0.898126544006335)
--(axis cs:12505,0.887211274086719)
--(axis cs:12504,0.887246367474213)
--(axis cs:12503,0.875163849698058)
--(axis cs:12502,0.886801412196818)
--(axis cs:12501,0.879646816702969)
--(axis cs:12500,0.872971142106478)
--(axis cs:12499,0.885247116278487)
--(axis cs:12498,0.901183911539387)
--(axis cs:12497,0.899254255174571)
--(axis cs:12496,0.893072023092187)
--(axis cs:12495,0.905877523175712)
--(axis cs:12494,0.912590403780812)
--(axis cs:12493,0.913703112176879)
--(axis cs:12492,0.912645708876581)
--(axis cs:12491,0.921429906566119)
--(axis cs:12490,0.918591466100694)
--(axis cs:12489,0.911002162951078)
--(axis cs:12488,0.913628995522246)
--(axis cs:12487,0.92325112989808)
--(axis cs:12486,0.934644124938781)
--(axis cs:12485,0.9271942398803)
--(axis cs:12484,0.935331793425967)
--(axis cs:12483,0.922240238348458)
--(axis cs:12482,0.926716089392742)
--(axis cs:12481,0.92333492861563)
--(axis cs:12480,0.924382203783215)
--(axis cs:12479,0.90312162428698)
--(axis cs:12478,0.875136965525671)
--(axis cs:12477,0.877682448993757)
--(axis cs:12476,0.886204273416179)
--(axis cs:12475,0.867087582473795)
--(axis cs:12474,0.849305239388651)
--(axis cs:12473,0.859135333741579)
--(axis cs:12472,0.849639580362637)
--(axis cs:12471,0.860104722292236)
--(axis cs:12470,0.88355021985437)
--(axis cs:12469,0.89396834744099)
--(axis cs:12468,0.909060537706933)
--(axis cs:12467,0.905765292432783)
--(axis cs:12466,0.88717039907381)
--(axis cs:12465,0.893253761686894)
--(axis cs:12464,0.888646653360715)
--(axis cs:12463,0.889154632427758)
--(axis cs:12462,0.867674822021447)
--(axis cs:12461,0.873577979867929)
--(axis cs:12460,0.894158116620219)
--(axis cs:12459,0.895931662781806)
--(axis cs:12458,0.899921223777338)
--(axis cs:12457,0.910438219250458)
--(axis cs:12456,0.886281772187131)
--(axis cs:12455,0.903763755625444)
--(axis cs:12454,0.915127100877428)
--(axis cs:12453,0.906751890815324)
--(axis cs:12452,0.912534280044041)
--(axis cs:12451,0.884514350027996)
--(axis cs:12450,0.887164888444093)
--(axis cs:12449,0.888275293230392)
--(axis cs:12448,0.860535168814057)
--(axis cs:12447,0.879609877496953)
--(axis cs:12446,0.881370345413205)
--(axis cs:12445,0.872488163801786)
--(axis cs:12444,0.88221805728332)
--(axis cs:12443,0.884834022308939)
--(axis cs:12442,0.896840627016743)
--(axis cs:12441,0.887310372791124)
--(axis cs:12440,0.892741489108845)
--(axis cs:12439,0.905545734073513)
--(axis cs:12438,0.9005071497471)
--(axis cs:12437,0.898730954902115)
--(axis cs:12436,0.899231862034445)
--(axis cs:12435,0.877615662313163)
--(axis cs:12434,0.852872371676315)
--(axis cs:12433,0.863624135223246)
--(axis cs:12432,0.866374327027491)
--(axis cs:12431,0.875059383241998)
--(axis cs:12430,0.880174610438973)
--(axis cs:12429,0.898288453326336)
--(axis cs:12428,0.905513713241582)
--(axis cs:12427,0.912094181723511)
--(axis cs:12426,0.912358085558173)
--(axis cs:12425,0.920220207839479)
--(axis cs:12424,0.937675917073712)
--(axis cs:12423,0.942338607974752)
--(axis cs:12422,0.933977388713032)
--(axis cs:12421,0.939290983111297)
--(axis cs:12420,0.939419359120228)
--(axis cs:12419,0.93393146018474)
--(axis cs:12418,0.957416329685419)
--(axis cs:12417,0.938676863022287)
--(axis cs:12416,0.942198583764267)
--(axis cs:12415,0.951759999968271)
--(axis cs:12414,0.950552031045164)
--(axis cs:12413,0.960305620365052)
--(axis cs:12412,0.951825170160866)
--(axis cs:12411,0.956861104044027)
--(axis cs:12410,0.955830728551819)
--(axis cs:12409,0.938691678172246)
--(axis cs:12408,0.954298971694469)
--(axis cs:12407,0.940996088118132)
--(axis cs:12406,0.949864601020723)
--(axis cs:12405,0.958865403542635)
--(axis cs:12404,0.940753320862002)
--(axis cs:12403,0.938316672706698)
--(axis cs:12402,0.949369551124987)
--(axis cs:12401,0.946508414727868)
--(axis cs:12400,0.938183358461626)
--(axis cs:12399,0.932739058565565)
--(axis cs:12398,0.93005769616623)
--(axis cs:12397,0.939790939001578)
--(axis cs:12396,0.932207228338371)
--(axis cs:12395,0.937542584967799)
--(axis cs:12394,0.961695710386536)
--(axis cs:12393,0.962127641958374)
--(axis cs:12392,0.942154033384213)
--(axis cs:12391,0.949555962777492)
--(axis cs:12390,0.932068620622747)
--(axis cs:12389,0.926693871657122)
--(axis cs:12388,0.905227190993221)
--(axis cs:12387,0.910412581406068)
--(axis cs:12386,0.911556728819493)
--(axis cs:12385,0.916987159296796)
--(axis cs:12384,0.917528126214171)
--(axis cs:12383,0.937161604418016)
--(axis cs:12382,0.931125054332179)
--(axis cs:12381,0.936918258301829)
--(axis cs:12380,0.945471069543284)
--(axis cs:12379,0.953564152091065)
--(axis cs:12378,0.948146247057614)
--(axis cs:12377,0.946742632686687)
--(axis cs:12376,0.962432172761749)
--(axis cs:12375,0.944994094176153)
--(axis cs:12374,0.92928324890941)
--(axis cs:12373,0.912019449319928)
--(axis cs:12372,0.912137596839034)
--(axis cs:12371,0.914549368320058)
--(axis cs:12370,0.919670831718937)
--(axis cs:12369,0.919576762478167)
--(axis cs:12368,0.919492063162393)
--(axis cs:12367,0.932458723849985)
--(axis cs:12366,0.931023796506081)
--(axis cs:12365,0.911857379650558)
--(axis cs:12364,0.912138586475805)
--(axis cs:12363,0.914932935363781)
--(axis cs:12362,0.898124659980503)
--(axis cs:12361,0.898588167026405)
--(axis cs:12360,0.889442004431986)
--(axis cs:12359,0.880036333678502)
--(axis cs:12358,0.862902520867549)
--(axis cs:12357,0.857564783085813)
--(axis cs:12356,0.83651162614011)
--(axis cs:12355,0.864368723200629)
--(axis cs:12354,0.884201201428026)
--(axis cs:12353,0.888696625704107)
--(axis cs:12352,0.903404472837727)
--(axis cs:12351,0.918231364796027)
--(axis cs:12350,0.917806399920256)
--(axis cs:12349,0.90974160411386)
--(axis cs:12348,0.909374273389384)
--(axis cs:12347,0.905989715135753)
--(axis cs:12346,0.916096050431885)
--(axis cs:12345,0.918944315371425)
--(axis cs:12344,0.938217842931483)
--(axis cs:12343,0.917757471584248)
--(axis cs:12342,0.913977026122696)
--(axis cs:12341,0.930185146488562)
--(axis cs:12340,0.927113565158601)
--(axis cs:12339,0.929985027640914)
--(axis cs:12338,0.941243264309972)
--(axis cs:12337,0.952851151391936)
--(axis cs:12336,0.966687129531791)
--(axis cs:12335,0.94850644022991)
--(axis cs:12334,0.929895097729974)
--(axis cs:12333,0.923728224977681)
--(axis cs:12332,0.919868042899632)
--(axis cs:12331,0.919551888999559)
--(axis cs:12330,0.925841345770273)
--(axis cs:12329,0.932593820776542)
--(axis cs:12328,0.931140259982027)
--(axis cs:12327,0.939145760318501)
--(axis cs:12326,0.931721618298102)
--(axis cs:12325,0.935956665853723)
--(axis cs:12324,0.909458717113802)
--(axis cs:12323,0.917023407879166)
--(axis cs:12322,0.908884304704059)
--(axis cs:12321,0.8970275242832)
--(axis cs:12320,0.890490343593731)
--(axis cs:12319,0.904517614417112)
--(axis cs:12318,0.890203374573953)
--(axis cs:12317,0.910583320039894)
--(axis cs:12316,0.884660846166681)
--(axis cs:12315,0.896473823752956)
--(axis cs:12314,0.898866380429517)
--(axis cs:12313,0.897372442697044)
--(axis cs:12312,0.894840135616788)
--(axis cs:12311,0.881881948056663)
--(axis cs:12310,0.867260567305474)
--(axis cs:12309,0.874112430934674)
--(axis cs:12308,0.87822315971476)
--(axis cs:12307,0.872785083225971)
--(axis cs:12306,0.889610565695033)
--(axis cs:12305,0.885908086682421)
--(axis cs:12304,0.886396724499743)
--(axis cs:12303,0.896108725742176)
--(axis cs:12302,0.897045272876153)
--(axis cs:12301,0.894344345181601)
--(axis cs:12300,0.890423456881608)
--(axis cs:12299,0.888601592336065)
--(axis cs:12298,0.885691237177781)
--(axis cs:12297,0.86779614099304)
--(axis cs:12296,0.873971778430105)
--(axis cs:12295,0.863614999489563)
--(axis cs:12294,0.883582270557288)
--(axis cs:12293,0.90011564407105)
--(axis cs:12292,0.918000657731461)
--(axis cs:12291,0.930044244736815)
--(axis cs:12290,0.928240535267715)
--(axis cs:12289,0.928327349577263)
--(axis cs:12288,0.946725892426038)
--(axis cs:12287,0.947692175007855)
--(axis cs:12286,0.934723396256018)
--(axis cs:12285,0.934833411012536)
--(axis cs:12284,0.954396533635482)
--(axis cs:12283,0.956786557141043)
--(axis cs:12282,0.961413765787835)
--(axis cs:12281,0.946375265104072)
--(axis cs:12280,0.946370568548899)
--(axis cs:12279,0.946789061781108)
--(axis cs:12278,0.945917533565747)
--(axis cs:12277,0.949498509925851)
--(axis cs:12276,0.963043265719)
--(axis cs:12275,0.974684906178751)
--(axis cs:12274,0.964140373145707)
--(axis cs:12273,0.97072823951293)
--(axis cs:12272,0.954756706651338)
--(axis cs:12271,0.941607088117509)
--(axis cs:12270,0.957676999030355)
--(axis cs:12269,0.967775672041203)
--(axis cs:12268,0.955952644270345)
--(axis cs:12267,0.948165807225599)
--(axis cs:12266,0.945317595596147)
--(axis cs:12265,0.945324635321662)
--(axis cs:12264,0.928523416769268)
--(axis cs:12263,0.926390627081898)
--(axis cs:12262,0.929413280813019)
--(axis cs:12261,0.926594626124214)
--(axis cs:12260,0.943250495006655)
--(axis cs:12259,0.929093073249836)
--(axis cs:12258,0.940958212035432)
--(axis cs:12257,0.946130989229105)
--(axis cs:12256,0.941376684148816)
--(axis cs:12255,0.941262083185892)
--(axis cs:12254,0.940451210404537)
--(axis cs:12253,0.931060242464142)
--(axis cs:12252,0.927746732280599)
--(axis cs:12251,0.926531270440914)
--(axis cs:12250,0.912731167975557)
--(axis cs:12249,0.905230132653437)
--(axis cs:12248,0.911194810360722)
--(axis cs:12247,0.907182323930265)
--(axis cs:12246,0.906899227373367)
--(axis cs:12245,0.91814506074177)
--(axis cs:12244,0.927983405731012)
--(axis cs:12243,0.915030811925408)
--(axis cs:12242,0.912686050673169)
--(axis cs:12241,0.909081975769974)
--(axis cs:12240,0.883587938366185)
--(axis cs:12239,0.872602797475778)
--(axis cs:12238,0.848417739289337)
--(axis cs:12237,0.825892221988908)
--(axis cs:12236,0.795523479429419)
--(axis cs:12235,0.789505290259936)
--(axis cs:12234,0.808669225585984)
--(axis cs:12233,0.818503554028487)
--(axis cs:12232,0.81644175185716)
--(axis cs:12231,0.805032225493368)
--(axis cs:12230,0.804162693443021)
--(axis cs:12229,0.821451026119521)
--(axis cs:12228,0.827420351361943)
--(axis cs:12227,0.827249164592187)
--(axis cs:12226,0.838780423883834)
--(axis cs:12225,0.830336376324776)
--(axis cs:12224,0.857016534698927)
--(axis cs:12223,0.864812532737456)
--(axis cs:12222,0.88957268713303)
--(axis cs:12221,0.891681549922616)
--(axis cs:12220,0.918681293675722)
--(axis cs:12219,0.92131820162072)
--(axis cs:12218,0.922991671725843)
--(axis cs:12217,0.937816603178694)
--(axis cs:12216,0.958625742632982)
--(axis cs:12215,0.956949135624131)
--(axis cs:12214,0.941866745396274)
--(axis cs:12213,0.931340167314176)
--(axis cs:12212,0.929333754580331)
--(axis cs:12211,0.934195733530133)
--(axis cs:12210,0.932961927615719)
--(axis cs:12209,0.928117803513014)
--(axis cs:12208,0.913898533031404)
--(axis cs:12207,0.920472706595683)
--(axis cs:12206,0.922998019725753)
--(axis cs:12205,0.91736007701119)
--(axis cs:12204,0.918846948785413)
--(axis cs:12203,0.918513911027086)
--(axis cs:12202,0.919622986006809)
--(axis cs:12201,0.916891794686022)
--(axis cs:12200,0.900773934630885)
--(axis cs:12199,0.921291931032912)
--(axis cs:12198,0.943566639782319)
--(axis cs:12197,0.933491739416512)
--(axis cs:12196,0.909701353294085)
--(axis cs:12195,0.900474624304686)
--(axis cs:12194,0.905076426206407)
--(axis cs:12193,0.915091818379632)
--(axis cs:12192,0.915392675710061)
--(axis cs:12191,0.919045660226237)
--(axis cs:12190,0.941634973914691)
--(axis cs:12189,0.945070779190323)
--(axis cs:12188,0.952773762804454)
--(axis cs:12187,0.956227361129899)
--(axis cs:12186,0.963930388102286)
--(axis cs:12185,0.958892162721682)
--(axis cs:12184,0.95352254971452)
--(axis cs:12183,0.957637165228151)
--(axis cs:12182,0.956826776870979)
--(axis cs:12181,0.956807727366084)
--(axis cs:12180,0.965936421026152)
--(axis cs:12179,0.949021881348802)
--(axis cs:12178,0.92852402852805)
--(axis cs:12177,0.928907451411217)
--(axis cs:12176,0.941849160350212)
--(axis cs:12175,0.940289293982289)
--(axis cs:12174,0.938923101185952)
--(axis cs:12173,0.932656708751419)
--(axis cs:12172,0.940382765284188)
--(axis cs:12171,0.928844213555903)
--(axis cs:12170,0.923611435951647)
--(axis cs:12169,0.91426531953663)
--(axis cs:12168,0.92247120285793)
--(axis cs:12167,0.925160475407473)
--(axis cs:12166,0.920211355213818)
--(axis cs:12165,0.920728821715975)
--(axis cs:12164,0.912501405707092)
--(axis cs:12163,0.915019619310325)
--(axis cs:12162,0.893357930938645)
--(axis cs:12161,0.915672713284704)
--(axis cs:12160,0.9027014992436)
--(axis cs:12159,0.902774360749424)
--(axis cs:12158,0.922875301489926)
--(axis cs:12157,0.935016732585719)
--(axis cs:12156,0.938755699352025)
--(axis cs:12155,0.938104970871259)
--(axis cs:12154,0.940547901755257)
--(axis cs:12153,0.924429377940884)
--(axis cs:12152,0.928856245130905)
--(axis cs:12151,0.923079357839031)
--(axis cs:12150,0.929067638423148)
--(axis cs:12149,0.934528889087093)
--(axis cs:12148,0.941902733373998)
--(axis cs:12147,0.948950692742987)
--(axis cs:12146,0.945873617766973)
--(axis cs:12145,0.960497877039403)
--(axis cs:12144,0.973274798433667)
--(axis cs:12143,1.00164201065726)
--(axis cs:12142,1.00182779384207)
--(axis cs:12141,0.997356951208838)
--(axis cs:12140,0.996073349881259)
--(axis cs:12139,0.997613558477508)
--(axis cs:12138,0.984732129238089)
--(axis cs:12137,0.970376214959964)
--(axis cs:12136,0.955841929131886)
--(axis cs:12135,0.972369379853331)
--(axis cs:12134,0.970221421598231)
--(axis cs:12133,0.965727426138077)
--(axis cs:12132,0.951826129219538)
--(axis cs:12131,0.972046385836612)
--(axis cs:12130,0.953457565107603)
--(axis cs:12129,0.942575303655853)
--(axis cs:12128,0.927320065331057)
--(axis cs:12127,0.903517610630017)
--(axis cs:12126,0.893588144626728)
--(axis cs:12125,0.869244097424204)
--(axis cs:12124,0.840290637758)
--(axis cs:12123,0.847851943548342)
--(axis cs:12122,0.854988670056439)
--(axis cs:12121,0.844733973069594)
--(axis cs:12120,0.848277959331112)
--(axis cs:12119,0.858565572220108)
--(axis cs:12118,0.860916526650439)
--(axis cs:12117,0.868067434729614)
--(axis cs:12116,0.860652008742473)
--(axis cs:12115,0.840551907026573)
--(axis cs:12114,0.859483277360005)
--(axis cs:12113,0.87411090918874)
--(axis cs:12112,0.874054979289646)
--(axis cs:12111,0.855361958669399)
--(axis cs:12110,0.855772827161335)
--(axis cs:12109,0.869289589377183)
--(axis cs:12108,0.869697958474956)
--(axis cs:12107,0.886134315336562)
--(axis cs:12106,0.88590372449513)
--(axis cs:12105,0.884359923913968)
--(axis cs:12104,0.895355145823334)
--(axis cs:12103,0.869715510155854)
--(axis cs:12102,0.860280748163941)
--(axis cs:12101,0.874733831017385)
--(axis cs:12100,0.888120222538853)
--(axis cs:12099,0.879212271577604)
--(axis cs:12098,0.869734594727827)
--(axis cs:12097,0.866765650031181)
--(axis cs:12096,0.866253553324838)
--(axis cs:12095,0.860931187611495)
--(axis cs:12094,0.848497165932119)
--(axis cs:12093,0.846993009870134)
--(axis cs:12092,0.860388958752168)
--(axis cs:12091,0.865555950750097)
--(axis cs:12090,0.876290847928224)
--(axis cs:12089,0.88948001766308)
--(axis cs:12088,0.884042848693866)
--(axis cs:12087,0.869521118785117)
--(axis cs:12086,0.881368069093944)
--(axis cs:12085,0.887482139585931)
--(axis cs:12084,0.90120953311913)
--(axis cs:12083,0.900374951188254)
--(axis cs:12082,0.915687227509911)
--(axis cs:12081,0.916231860971243)
--(axis cs:12080,0.923565732282983)
--(axis cs:12079,0.92423604340883)
--(axis cs:12078,0.929527863859317)
--(axis cs:12077,0.927753040063147)
--(axis cs:12076,0.931840930275317)
--(axis cs:12075,0.945024157404015)
--(axis cs:12074,0.972046601130515)
--(axis cs:12073,0.979347290711511)
--(axis cs:12072,0.983798507178798)
--(axis cs:12071,0.993455966515255)
--(axis cs:12070,0.991155457198937)
--(axis cs:12069,0.986626995456974)
--(axis cs:12068,0.990458458887726)
--(axis cs:12067,0.990966690616384)
--(axis cs:12066,0.985209365384366)
--(axis cs:12065,0.990907591811736)
--(axis cs:12064,0.971977172004389)
--(axis cs:12063,0.982665492434764)
--(axis cs:12062,0.97546188266709)
--(axis cs:12061,0.955881196832874)
--(axis cs:12060,0.949244777569699)
--(axis cs:12059,0.966129375388204)
--(axis cs:12058,0.977417922564546)
--(axis cs:12057,0.984653038958787)
--(axis cs:12056,0.991767660930398)
--(axis cs:12055,0.968450656984025)
--(axis cs:12054,0.96683682405262)
--(axis cs:12053,0.948717694268157)
--(axis cs:12052,0.95231190202325)
--(axis cs:12051,0.949195731463554)
--(axis cs:12050,0.942121641422616)
--(axis cs:12049,0.923954642229721)
--(axis cs:12048,0.926179052561263)
--(axis cs:12047,0.935457616842631)
--(axis cs:12046,0.930654846433937)
--(axis cs:12045,0.916065171519613)
--(axis cs:12044,0.927797611554635)
--(axis cs:12043,0.9407915504306)
--(axis cs:12042,0.928430545651495)
--(axis cs:12041,0.932686393144275)
--(axis cs:12040,0.928353412137914)
--(axis cs:12039,0.910436948494141)
--(axis cs:12038,0.888405232500498)
--(axis cs:12037,0.878655094216579)
--(axis cs:12036,0.858376380711921)
--(axis cs:12035,0.868203813789429)
--(axis cs:12034,0.871634340199427)
--(axis cs:12033,0.870621221567575)
--(axis cs:12032,0.876310584758343)
--(axis cs:12031,0.860654128439978)
--(axis cs:12030,0.858676967443215)
--(axis cs:12029,0.868510224399861)
--(axis cs:12028,0.878438348563894)
--(axis cs:12027,0.874922495656574)
--(axis cs:12026,0.873321265006743)
--(axis cs:12025,0.87387060156442)
--(axis cs:12024,0.862659715881502)
--(axis cs:12023,0.840739622183441)
--(axis cs:12022,0.865718803132588)
--(axis cs:12021,0.876761307355899)
--(axis cs:12020,0.875102973581488)
--(axis cs:12019,0.894165431081605)
--(axis cs:12018,0.891639230062593)
--(axis cs:12017,0.89883124339587)
--(axis cs:12016,0.91776535034903)
--(axis cs:12015,0.91277521212274)
--(axis cs:12014,0.931423912098518)
--(axis cs:12013,0.929395136078496)
--(axis cs:12012,0.920424897339051)
--(axis cs:12011,0.912329737389078)
--(axis cs:12010,0.909810499000254)
--(axis cs:12009,0.903328393613408)
--(axis cs:12008,0.875626077234806)
--(axis cs:12007,0.894063138188622)
--(axis cs:12006,0.921534407876661)
--(axis cs:12005,0.937385082729655)
--(axis cs:12004,0.954538876635596)
--(axis cs:12003,0.961587333102537)
--(axis cs:12002,0.944643672000622)
--(axis cs:12001,0.936324959726051)
--(axis cs:12000,0.929594542276154)
--(axis cs:11999,0.91271740099954)
--(axis cs:11998,0.915327502760576)
--(axis cs:11997,0.907190661716683)
--(axis cs:11996,0.880296140959831)
--(axis cs:11995,0.908815709454048)
--(axis cs:11994,0.880206806646021)
--(axis cs:11993,0.879148160896285)
--(axis cs:11992,0.884707796604306)
--(axis cs:11991,0.900237709247625)
--(axis cs:11990,0.899850603442202)
--(axis cs:11989,0.903402105695694)
--(axis cs:11988,0.924819477584804)
--(axis cs:11987,0.912418152395605)
--(axis cs:11986,0.887518944740116)
--(axis cs:11985,0.880728646060203)
--(axis cs:11984,0.863155810761736)
--(axis cs:11983,0.859865347388301)
--(axis cs:11982,0.856595540790478)
--(axis cs:11981,0.852622987624681)
--(axis cs:11980,0.855648550784655)
--(axis cs:11979,0.849527747866219)
--(axis cs:11978,0.853645620211886)
--(axis cs:11977,0.843493472593869)
--(axis cs:11976,0.846018831817134)
--(axis cs:11975,0.836532645064561)
--(axis cs:11974,0.849291477821974)
--(axis cs:11973,0.849166850567189)
--(axis cs:11972,0.847491791638697)
--(axis cs:11971,0.844984779435302)
--(axis cs:11970,0.867633695145792)
--(axis cs:11969,0.872029448711497)
--(axis cs:11968,0.843457173263988)
--(axis cs:11967,0.859341110250861)
--(axis cs:11966,0.873057923879982)
--(axis cs:11965,0.873104763913027)
--(axis cs:11964,0.890197827980055)
--(axis cs:11963,0.885998634999207)
--(axis cs:11962,0.872733327392512)
--(axis cs:11961,0.88792401637114)
--(axis cs:11960,0.910263737050595)
--(axis cs:11959,0.917163330689652)
--(axis cs:11958,0.934290041812637)
--(axis cs:11957,0.934524624694663)
--(axis cs:11956,0.937366756852046)
--(axis cs:11955,0.9286664619865)
--(axis cs:11954,0.943523161410266)
--(axis cs:11953,0.963550995879474)
--(axis cs:11952,0.962150440588374)
--(axis cs:11951,0.962836913683781)
--(axis cs:11950,0.957061233728176)
--(axis cs:11949,0.95165129784716)
--(axis cs:11948,0.958106865684288)
--(axis cs:11947,0.94231781980964)
--(axis cs:11946,0.946062042618194)
--(axis cs:11945,0.937595149312742)
--(axis cs:11944,0.940453554757535)
--(axis cs:11943,0.945189649349387)
--(axis cs:11942,0.947578354048877)
--(axis cs:11941,0.947614104042702)
--(axis cs:11940,0.922641983441446)
--(axis cs:11939,0.916403599730284)
--(axis cs:11938,0.91414726003747)
--(axis cs:11937,0.927875690318003)
--(axis cs:11936,0.931291872029882)
--(axis cs:11935,0.947252848289736)
--(axis cs:11934,0.935981617778606)
--(axis cs:11933,0.924194993405165)
--(axis cs:11932,0.924162575902303)
--(axis cs:11931,0.915306664965144)
--(axis cs:11930,0.919728010646847)
--(axis cs:11929,0.925824921526057)
--(axis cs:11928,0.919186779632046)
--(axis cs:11927,0.911454748836214)
--(axis cs:11926,0.90561781096315)
--(axis cs:11925,0.906639513284032)
--(axis cs:11924,0.896010523494529)
--(axis cs:11923,0.914505679992356)
--(axis cs:11922,0.906846760716242)
--(axis cs:11921,0.889914589674163)
--(axis cs:11920,0.890809908243058)
--(axis cs:11919,0.901306928128966)
--(axis cs:11918,0.898686472767045)
--(axis cs:11917,0.906218876711376)
--(axis cs:11916,0.898218712173643)
--(axis cs:11915,0.89803372059778)
--(axis cs:11914,0.887824518555317)
--(axis cs:11913,0.889640941764365)
--(axis cs:11912,0.889903283629796)
--(axis cs:11911,0.890375655400981)
--(axis cs:11910,0.878647801993854)
--(axis cs:11909,0.893596351761038)
--(axis cs:11908,0.896173609545653)
--(axis cs:11907,0.892590850733876)
--(axis cs:11906,0.883555231988244)
--(axis cs:11905,0.88429779471615)
--(axis cs:11904,0.885405511268993)
--(axis cs:11903,0.867469263493927)
--(axis cs:11902,0.867000297367251)
--(axis cs:11901,0.866469162055562)
--(axis cs:11900,0.879984531660736)
--(axis cs:11899,0.881166491479492)
--(axis cs:11898,0.88790969602737)
--(axis cs:11897,0.863718650084773)
--(axis cs:11896,0.864477280219119)
--(axis cs:11895,0.86406387681101)
--(axis cs:11894,0.886474956859934)
--(axis cs:11893,0.873724153287941)
--(axis cs:11892,0.875428941712039)
--(axis cs:11891,0.889711593794972)
--(axis cs:11890,0.904919907183287)
--(axis cs:11889,0.884546512124611)
--(axis cs:11888,0.896431923394549)
--(axis cs:11887,0.896654807590885)
--(axis cs:11886,0.907000899683497)
--(axis cs:11885,0.919552338915869)
--(axis cs:11884,0.917328197628808)
--(axis cs:11883,0.933268208901518)
--(axis cs:11882,0.946427420719184)
--(axis cs:11881,0.945049520099862)
--(axis cs:11880,0.93778985412588)
--(axis cs:11879,0.951198003495906)
--(axis cs:11878,0.939787384823705)
--(axis cs:11877,0.940621029271551)
--(axis cs:11876,0.935218686526814)
--(axis cs:11875,0.928834333058998)
--(axis cs:11874,0.929635628488944)
--(axis cs:11873,0.932637022155143)
--(axis cs:11872,0.931936204108635)
--(axis cs:11871,0.920755700381937)
--(axis cs:11870,0.905240910716667)
--(axis cs:11869,0.912441566745911)
--(axis cs:11868,0.90994667022471)
--(axis cs:11867,0.920777158306448)
--(axis cs:11866,0.917159930421424)
--(axis cs:11865,0.904946777590862)
--(axis cs:11864,0.907923950427088)
--(axis cs:11863,0.901261800892309)
--(axis cs:11862,0.898893778854366)
--(axis cs:11861,0.905970222320464)
--(axis cs:11860,0.905870440878607)
--(axis cs:11859,0.905548377690332)
--(axis cs:11858,0.901145975390801)
--(axis cs:11857,0.921134224352228)
--(axis cs:11856,0.932646676816839)
--(axis cs:11855,0.914824686802363)
--(axis cs:11854,0.894495615971743)
--(axis cs:11853,0.896554110121105)
--(axis cs:11852,0.895382440149979)
--(axis cs:11851,0.888985309109936)
--(axis cs:11850,0.904524976604298)
--(axis cs:11849,0.919691296062301)
--(axis cs:11848,0.922377788987039)
--(axis cs:11847,0.921400877639016)
--(axis cs:11846,0.933864642373157)
--(axis cs:11845,0.954526978989638)
--(axis cs:11844,0.940700811884364)
--(axis cs:11843,0.941708602696579)
--(axis cs:11842,0.929315673672095)
--(axis cs:11841,0.927215765516845)
--(axis cs:11840,0.944658072853086)
--(axis cs:11839,0.938276707027315)
--(axis cs:11838,0.940978253630052)
--(axis cs:11837,0.943124532551333)
--(axis cs:11836,0.940824827175728)
--(axis cs:11835,0.941769549996656)
--(axis cs:11834,0.957045957645348)
--(axis cs:11833,0.965986746050822)
--(axis cs:11832,0.983313478960064)
--(axis cs:11831,1.00017306543037)
--(axis cs:11830,0.993731820479007)
--(axis cs:11829,0.976370284115972)
--(axis cs:11828,0.959876733637931)
--(axis cs:11827,0.950128561814011)
--(axis cs:11826,0.934065355645878)
--(axis cs:11825,0.907482001901828)
--(axis cs:11824,0.91195014517913)
--(axis cs:11823,0.917000307340535)
--(axis cs:11822,0.916928264884015)
--(axis cs:11821,0.909360755045903)
--(axis cs:11820,0.908583640276913)
--(axis cs:11819,0.904660607604817)
--(axis cs:11818,0.898783314102926)
--(axis cs:11817,0.899124497060342)
--(axis cs:11816,0.925509459381946)
--(axis cs:11815,0.931865441148507)
--(axis cs:11814,0.926671773112343)
--(axis cs:11813,0.917246550289676)
--(axis cs:11812,0.897358533973095)
--(axis cs:11811,0.896009263680047)
--(axis cs:11810,0.895422911762228)
--(axis cs:11809,0.892051791002683)
--(axis cs:11808,0.896593237989678)
--(axis cs:11807,0.892559899568738)
--(axis cs:11806,0.882826581951403)
--(axis cs:11805,0.896748968868775)
--(axis cs:11804,0.895052941502703)
--(axis cs:11803,0.871916510655808)
--(axis cs:11802,0.85819134410758)
--(axis cs:11801,0.855123890772575)
--(axis cs:11800,0.82635047259083)
--(axis cs:11799,0.8399707361572)
--(axis cs:11798,0.847617292024771)
--(axis cs:11797,0.845404078275535)
--(axis cs:11796,0.812910672238214)
--(axis cs:11795,0.826117110830065)
--(axis cs:11794,0.807935031589339)
--(axis cs:11793,0.832549148405527)
--(axis cs:11792,0.862020425100299)
--(axis cs:11791,0.837790096701908)
--(axis cs:11790,0.834345324615289)
--(axis cs:11789,0.830780088829769)
--(axis cs:11788,0.832829069872241)
--(axis cs:11787,0.836352445067095)
--(axis cs:11786,0.841448071065043)
--(axis cs:11785,0.820956125504627)
--(axis cs:11784,0.831217877704942)
--(axis cs:11783,0.830140067300135)
--(axis cs:11782,0.848206634704903)
--(axis cs:11781,0.849035351672086)
--(axis cs:11780,0.858156870721314)
--(axis cs:11779,0.83093044028542)
--(axis cs:11778,0.846801202678847)
--(axis cs:11777,0.84640902852154)
--(axis cs:11776,0.863701946552056)
--(axis cs:11775,0.871073114200277)
--(axis cs:11774,0.873301647621765)
--(axis cs:11773,0.860426364308418)
--(axis cs:11772,0.831441586282888)
--(axis cs:11771,0.839952713564942)
--(axis cs:11770,0.854074395914023)
--(axis cs:11769,0.859313917456105)
--(axis cs:11768,0.863913406555316)
--(axis cs:11767,0.861517806538578)
--(axis cs:11766,0.856931932227376)
--(axis cs:11765,0.86130964274859)
--(axis cs:11764,0.871324032856412)
--(axis cs:11763,0.865650520690488)
--(axis cs:11762,0.841421716221006)
--(axis cs:11761,0.869866927810732)
--(axis cs:11760,0.856639050358956)
--(axis cs:11759,0.856488126284724)
--(axis cs:11758,0.823518388189418)
--(axis cs:11757,0.846126682728074)
--(axis cs:11756,0.841012090640904)
--(axis cs:11755,0.842414838288471)
--(axis cs:11754,0.836944034911506)
--(axis cs:11753,0.820877532552804)
--(axis cs:11752,0.850289823290036)
--(axis cs:11751,0.847298209601088)
--(axis cs:11750,0.833109083921117)
--(axis cs:11749,0.852416999244003)
--(axis cs:11748,0.862582712850331)
--(axis cs:11747,0.886547207891777)
--(axis cs:11746,0.914262351351927)
--(axis cs:11745,0.909880890359881)
--(axis cs:11744,0.907079090980771)
--(axis cs:11743,0.929579995061625)
--(axis cs:11742,0.92861523283259)
--(axis cs:11741,0.906980315027074)
--(axis cs:11740,0.907397981982227)
--(axis cs:11739,0.905141940986265)
--(axis cs:11738,0.912950259629713)
--(axis cs:11737,0.915270585376519)
--(axis cs:11736,0.906983217789585)
--(axis cs:11735,0.88403982545107)
--(axis cs:11734,0.884434708131221)
--(axis cs:11733,0.884548139781185)
--(axis cs:11732,0.866144080739253)
--(axis cs:11731,0.869257158319916)
--(axis cs:11730,0.881878182956131)
--(axis cs:11729,0.866955335648737)
--(axis cs:11728,0.852177109646952)
--(axis cs:11727,0.845986089996706)
--(axis cs:11726,0.81282490809421)
--(axis cs:11725,0.809471465325902)
--(axis cs:11724,0.807720536045341)
--(axis cs:11723,0.782600277558999)
--(axis cs:11722,0.782863146152442)
--(axis cs:11721,0.782705042128109)
--(axis cs:11720,0.778482186027677)
--(axis cs:11719,0.777783148273057)
--(axis cs:11718,0.771348301374381)
--(axis cs:11717,0.78234349459954)
--(axis cs:11716,0.799358198249635)
--(axis cs:11715,0.799681897799892)
--(axis cs:11714,0.820366286119472)
--(axis cs:11713,0.842974997631827)
--(axis cs:11712,0.853453565627875)
--(axis cs:11711,0.883845794474989)
--(axis cs:11710,0.895782982469905)
--(axis cs:11709,0.905106876132184)
--(axis cs:11708,0.895199779290773)
--(axis cs:11707,0.908018701431712)
--(axis cs:11706,0.911103713028175)
--(axis cs:11705,0.916931509674021)
--(axis cs:11704,0.905596065833301)
--(axis cs:11703,0.917542865149872)
--(axis cs:11702,0.932458660585625)
--(axis cs:11701,0.953322699737269)
--(axis cs:11700,0.950929332024216)
--(axis cs:11699,0.947451260294072)
--(axis cs:11698,0.951332892587987)
--(axis cs:11697,0.935621004600331)
--(axis cs:11696,0.932329338833706)
--(axis cs:11695,0.950043133500686)
--(axis cs:11694,0.940775614986003)
--(axis cs:11693,0.94114899651939)
--(axis cs:11692,0.957202305572685)
--(axis cs:11691,0.944423519520131)
--(axis cs:11690,0.931295700879177)
--(axis cs:11689,0.930179086980165)
--(axis cs:11688,0.94504607393971)
--(axis cs:11687,0.922835858287459)
--(axis cs:11686,0.930063263153831)
--(axis cs:11685,0.934588360997572)
--(axis cs:11684,0.93256897499297)
--(axis cs:11683,0.921422182315955)
--(axis cs:11682,0.929778486488231)
--(axis cs:11681,0.912709329518429)
--(axis cs:11680,0.913201382031726)
--(axis cs:11679,0.912179926863531)
--(axis cs:11678,0.913002411077877)
--(axis cs:11677,0.910629818732552)
--(axis cs:11676,0.913847030684238)
--(axis cs:11675,0.894731983468843)
--(axis cs:11674,0.894181199889112)
--(axis cs:11673,0.883511807500133)
--(axis cs:11672,0.863233996232675)
--(axis cs:11671,0.85510062253512)
--(axis cs:11670,0.87156303676376)
--(axis cs:11669,0.896516534686269)
--(axis cs:11668,0.877258456782269)
--(axis cs:11667,0.902701001546365)
--(axis cs:11666,0.890656834908312)
--(axis cs:11665,0.879319342804338)
--(axis cs:11664,0.886829259296928)
--(axis cs:11663,0.910693236109589)
--(axis cs:11662,0.893117705781098)
--(axis cs:11661,0.90229270490472)
--(axis cs:11660,0.904837301579434)
--(axis cs:11659,0.898959871433774)
--(axis cs:11658,0.886248501489072)
--(axis cs:11657,0.908844407335019)
--(axis cs:11656,0.909299765249935)
--(axis cs:11655,0.906622870436813)
--(axis cs:11654,0.916784801381176)
--(axis cs:11653,0.908237079389787)
--(axis cs:11652,0.906724201738505)
--(axis cs:11651,0.904045883689236)
--(axis cs:11650,0.899259292637933)
--(axis cs:11649,0.899209167270161)
--(axis cs:11648,0.911546935574343)
--(axis cs:11647,0.895335419486847)
--(axis cs:11646,0.900060191791355)
--(axis cs:11645,0.898128695807981)
--(axis cs:11644,0.894094004034186)
--(axis cs:11643,0.86896576610043)
--(axis cs:11642,0.857086442332677)
--(axis cs:11641,0.852846720708634)
--(axis cs:11640,0.882709610938399)
--(axis cs:11639,0.880441974282058)
--(axis cs:11638,0.888983150944982)
--(axis cs:11637,0.873557569193097)
--(axis cs:11636,0.87357091695977)
--(axis cs:11635,0.870086448247529)
--(axis cs:11634,0.865478673578115)
--(axis cs:11633,0.891817789620661)
--(axis cs:11632,0.88802640081706)
--(axis cs:11631,0.891302454323613)
--(axis cs:11630,0.87301135161887)
--(axis cs:11629,0.846381556967764)
--(axis cs:11628,0.835636855374977)
--(axis cs:11627,0.814607307172087)
--(axis cs:11626,0.816203473178978)
--(axis cs:11625,0.831789742843837)
--(axis cs:11624,0.829336933013977)
--(axis cs:11623,0.840103736063794)
--(axis cs:11622,0.842027475993477)
--(axis cs:11621,0.831833107141007)
--(axis cs:11620,0.803304371384839)
--(axis cs:11619,0.803281256292857)
--(axis cs:11618,0.828136562250941)
--(axis cs:11617,0.84591927488255)
--(axis cs:11616,0.866362165335872)
--(axis cs:11615,0.88515466390457)
--(axis cs:11614,0.884305022156138)
--(axis cs:11613,0.863408560540489)
--(axis cs:11612,0.86387274278191)
--(axis cs:11611,0.864858776709888)
--(axis cs:11610,0.870168357419983)
--(axis cs:11609,0.892848489667441)
--(axis cs:11608,0.895590073762677)
--(axis cs:11607,0.895844388358007)
--(axis cs:11606,0.915453099433755)
--(axis cs:11605,0.902532831543159)
--(axis cs:11604,0.906313271146879)
--(axis cs:11603,0.901263165209958)
--(axis cs:11602,0.903559564482791)
--(axis cs:11601,0.926232266847008)
--(axis cs:11600,0.930376209476066)
--(axis cs:11599,0.951440534509018)
--(axis cs:11598,0.937061421618586)
--(axis cs:11597,0.916536954268317)
--(axis cs:11596,0.890835595177464)
--(axis cs:11595,0.871408596164071)
--(axis cs:11594,0.874608062767892)
--(axis cs:11593,0.866810365511908)
--(axis cs:11592,0.892158969719544)
--(axis cs:11591,0.911073091251378)
--(axis cs:11590,0.907064736602729)
--(axis cs:11589,0.897479739134622)
--(axis cs:11588,0.91640021232372)
--(axis cs:11587,0.930959071376605)
--(axis cs:11586,0.936361544255634)
--(axis cs:11585,0.957012344975159)
--(axis cs:11584,0.957905377912597)
--(axis cs:11583,0.965207476242529)
--(axis cs:11582,0.964052898764588)
--(axis cs:11581,0.954273982377138)
--(axis cs:11580,0.957896397228544)
--(axis cs:11579,0.942776749344721)
--(axis cs:11578,0.943753848538513)
--(axis cs:11577,0.94572870364693)
--(axis cs:11576,0.941117259270914)
--(axis cs:11575,0.943258715364692)
--(axis cs:11574,0.947632679440346)
--(axis cs:11573,0.959244284337475)
--(axis cs:11572,0.945446414098058)
--(axis cs:11571,0.941382206281207)
--(axis cs:11570,0.957171038735841)
--(axis cs:11569,0.94993844108861)
--(axis cs:11568,0.94961770269809)
--(axis cs:11567,0.949056720280179)
--(axis cs:11566,0.955241735026632)
--(axis cs:11565,0.939221931444478)
--(axis cs:11564,0.938199590941354)
--(axis cs:11563,0.928673702646493)
--(axis cs:11562,0.924962091137051)
--(axis cs:11561,0.915831769109199)
--(axis cs:11560,0.922884149577776)
--(axis cs:11559,0.91994342440294)
--(axis cs:11558,0.91208771344603)
--(axis cs:11557,0.908888264493585)
--(axis cs:11556,0.907524423731351)
--(axis cs:11555,0.907103240011027)
--(axis cs:11554,0.915579581621514)
--(axis cs:11553,0.918431157224975)
--(axis cs:11552,0.919714152855842)
--(axis cs:11551,0.924469282321221)
--(axis cs:11550,0.917709591212443)
--(axis cs:11549,0.919209682144935)
--(axis cs:11548,0.899724711184006)
--(axis cs:11547,0.886302859291065)
--(axis cs:11546,0.865018113814069)
--(axis cs:11545,0.866616205036424)
--(axis cs:11544,0.8669217492738)
--(axis cs:11543,0.866323731903149)
--(axis cs:11542,0.868137731585883)
--(axis cs:11541,0.875502448522663)
--(axis cs:11540,0.860703469002888)
--(axis cs:11539,0.879212502164774)
--(axis cs:11538,0.905638683663007)
--(axis cs:11537,0.920820158681987)
--(axis cs:11536,0.938997539140312)
--(axis cs:11535,0.932314912983842)
--(axis cs:11534,0.930485659800737)
--(axis cs:11533,0.911990392722275)
--(axis cs:11532,0.927263377289872)
--(axis cs:11531,0.921264353099441)
--(axis cs:11530,0.927286438850541)
--(axis cs:11529,0.921723024071948)
--(axis cs:11528,0.923947807254026)
--(axis cs:11527,0.919639711076512)
--(axis cs:11526,0.942418623885614)
--(axis cs:11525,0.942856204092326)
--(axis cs:11524,0.955690131896301)
--(axis cs:11523,0.957531635236545)
--(axis cs:11522,0.95751721850901)
--(axis cs:11521,0.960187790911307)
--(axis cs:11520,0.95543592542458)
--(axis cs:11519,0.940773273244207)
--(axis cs:11518,0.918891884300444)
--(axis cs:11517,0.896551286757995)
--(axis cs:11516,0.895975309863795)
--(axis cs:11515,0.894256417333011)
--(axis cs:11514,0.888741658361585)
--(axis cs:11513,0.908019324454106)
--(axis cs:11512,0.888346705620843)
--(axis cs:11511,0.895712517889265)
--(axis cs:11510,0.895699499474194)
--(axis cs:11509,0.896720249746713)
--(axis cs:11508,0.918629334017781)
--(axis cs:11507,0.927834365166387)
--(axis cs:11506,0.909465462442086)
--(axis cs:11505,0.906591591375739)
--(axis cs:11504,0.906749838013487)
--(axis cs:11503,0.907821891418592)
--(axis cs:11502,0.912721849917693)
--(axis cs:11501,0.909315360961399)
--(axis cs:11500,0.911516682932658)
--(axis cs:11499,0.912023173304755)
--(axis cs:11498,0.920169829312787)
--(axis cs:11497,0.920471728417305)
--(axis cs:11496,0.920122789964322)
--(axis cs:11495,0.934969874144297)
--(axis cs:11494,0.923222598810249)
--(axis cs:11493,0.903587394674304)
--(axis cs:11492,0.923276940401776)
--(axis cs:11491,0.917471884636142)
--(axis cs:11490,0.911035861526233)
--(axis cs:11489,0.927055178390392)
--(axis cs:11488,0.923535284445255)
--(axis cs:11487,0.934108293889082)
--(axis cs:11486,0.948415385779389)
--(axis cs:11485,0.952160178501959)
--(axis cs:11484,0.952850150551126)
--(axis cs:11483,0.952492619219914)
--(axis cs:11482,0.947216988977724)
--(axis cs:11481,0.943825225553808)
--(axis cs:11480,0.956581456454327)
--(axis cs:11479,0.973389627407193)
--(axis cs:11478,0.980193908872922)
--(axis cs:11477,0.982642636243017)
--(axis cs:11476,0.977483869257794)
--(axis cs:11475,0.96742200895845)
--(axis cs:11474,0.96847473142044)
--(axis cs:11473,0.967108396886353)
--(axis cs:11472,0.94728560439878)
--(axis cs:11471,0.966404779652313)
--(axis cs:11470,0.972060767490529)
--(axis cs:11469,0.952369131656334)
--(axis cs:11468,0.934064833736574)
--(axis cs:11467,0.912837766927659)
--(axis cs:11466,0.888727556318518)
--(axis cs:11465,0.898294766780958)
--(axis cs:11464,0.89447115714939)
--(axis cs:11463,0.884555609706377)
--(axis cs:11462,0.895626891221176)
--(axis cs:11461,0.896055794026652)
--(axis cs:11460,0.9034163821134)
--(axis cs:11459,0.886512799917814)
--(axis cs:11458,0.893525634430327)
--(axis cs:11457,0.910165090135921)
--(axis cs:11456,0.91644444338208)
--(axis cs:11455,0.926749564022805)
--(axis cs:11454,0.928347036982851)
--(axis cs:11453,0.927414273958677)
--(axis cs:11452,0.946651371236274)
--(axis cs:11451,0.929136739043143)
--(axis cs:11450,0.929719620727935)
--(axis cs:11449,0.927124656269081)
--(axis cs:11448,0.93430352513547)
--(axis cs:11447,0.934058985320608)
--(axis cs:11446,0.935831161822674)
--(axis cs:11445,0.944693425806731)
--(axis cs:11444,0.939415549150278)
--(axis cs:11443,0.943542149114669)
--(axis cs:11442,0.93976702756711)
--(axis cs:11441,0.935263024862925)
--(axis cs:11440,0.921535334870928)
--(axis cs:11439,0.926043722105444)
--(axis cs:11438,0.91337642201826)
--(axis cs:11437,0.913807709131105)
--(axis cs:11436,0.926054983861851)
--(axis cs:11435,0.936928621178162)
--(axis cs:11434,0.934008916123462)
--(axis cs:11433,0.934846870414964)
--(axis cs:11432,0.934590088215277)
--(axis cs:11431,0.948552572158229)
--(axis cs:11430,0.931163424315301)
--(axis cs:11429,0.932171357874736)
--(axis cs:11428,0.930813670841726)
--(axis cs:11427,0.931126364630142)
--(axis cs:11426,0.929679907493315)
--(axis cs:11425,0.919538823333787)
--(axis cs:11424,0.93167311901117)
--(axis cs:11423,0.92900372164513)
--(axis cs:11422,0.928045033978286)
--(axis cs:11421,0.937450773382101)
--(axis cs:11420,0.949445428734472)
--(axis cs:11419,0.941402443749229)
--(axis cs:11418,0.935360656050125)
--(axis cs:11417,0.926576242726434)
--(axis cs:11416,0.905373890286672)
--(axis cs:11415,0.897335935810308)
--(axis cs:11414,0.9067384113973)
--(axis cs:11413,0.915011301038984)
--(axis cs:11412,0.894301536153027)
--(axis cs:11411,0.877375949094615)
--(axis cs:11410,0.876181504114643)
--(axis cs:11409,0.870796326434412)
--(axis cs:11408,0.870105094837594)
--(axis cs:11407,0.870039991873338)
--(axis cs:11406,0.879254074594003)
--(axis cs:11405,0.889278597179689)
--(axis cs:11404,0.865420071740993)
--(axis cs:11403,0.885971345469235)
--(axis cs:11402,0.882677815985132)
--(axis cs:11401,0.873143122060822)
--(axis cs:11400,0.847401886447253)
--(axis cs:11399,0.850351386868708)
--(axis cs:11398,0.851343356928011)
--(axis cs:11397,0.862777521558581)
--(axis cs:11396,0.89080848288248)
--(axis cs:11395,0.87896343317638)
--(axis cs:11394,0.862737587299916)
--(axis cs:11393,0.8602269028291)
--(axis cs:11392,0.875339137463356)
--(axis cs:11391,0.898119160109397)
--(axis cs:11390,0.899313909689934)
--(axis cs:11389,0.900716300287582)
--(axis cs:11388,0.915865504637956)
--(axis cs:11387,0.932392809072018)
--(axis cs:11386,0.915623010366592)
--(axis cs:11385,0.897233999216022)
--(axis cs:11384,0.917847567585285)
--(axis cs:11383,0.91639599053315)
--(axis cs:11382,0.923577253154371)
--(axis cs:11381,0.921218178486899)
--(axis cs:11380,0.936732473272373)
--(axis cs:11379,0.938264939573803)
--(axis cs:11378,0.953864683598967)
--(axis cs:11377,0.937471772493164)
--(axis cs:11376,0.928678262442329)
--(axis cs:11375,0.944587454067668)
--(axis cs:11374,0.961823240942028)
--(axis cs:11373,0.958407937647398)
--(axis cs:11372,0.947188313067576)
--(axis cs:11371,0.938468527551532)
--(axis cs:11370,0.943120851907413)
--(axis cs:11369,0.94014238000127)
--(axis cs:11368,0.948235487829648)
--(axis cs:11367,0.937458354841979)
--(axis cs:11366,0.938145496781882)
--(axis cs:11365,0.9377973972236)
--(axis cs:11364,0.929466320127486)
--(axis cs:11363,0.930243461006164)
--(axis cs:11362,0.941969694579583)
--(axis cs:11361,0.950473899138697)
--(axis cs:11360,0.954394976057962)
--(axis cs:11359,0.954317000902131)
--(axis cs:11358,0.936032330097293)
--(axis cs:11357,0.940824750659139)
--(axis cs:11356,0.94969154733944)
--(axis cs:11355,0.929986814911616)
--(axis cs:11354,0.922627162764701)
--(axis cs:11353,0.928165073990653)
--(axis cs:11352,0.938693431199165)
--(axis cs:11351,0.941062988352904)
--(axis cs:11350,0.940784693885395)
--(axis cs:11349,0.941555936360733)
--(axis cs:11348,0.927385607929554)
--(axis cs:11347,0.925999446978418)
--(axis cs:11346,0.925456582944392)
--(axis cs:11345,0.927656141782661)
--(axis cs:11344,0.921884051813575)
--(axis cs:11343,0.906242030812227)
--(axis cs:11342,0.890396003613647)
--(axis cs:11341,0.883167032205675)
--(axis cs:11340,0.88228797940659)
--(axis cs:11339,0.880963904790795)
--(axis cs:11338,0.890715885031032)
--(axis cs:11337,0.887571232107923)
--(axis cs:11336,0.886198037623634)
--(axis cs:11335,0.891405139306942)
--(axis cs:11334,0.895231953949406)
--(axis cs:11333,0.908749041263375)
--(axis cs:11332,0.900074925716703)
--(axis cs:11331,0.884740853216376)
--(axis cs:11330,0.892329661193358)
--(axis cs:11329,0.911968206080515)
--(axis cs:11328,0.91501998845275)
--(axis cs:11327,0.913075622534071)
--(axis cs:11326,0.910488551918143)
--(axis cs:11325,0.923144213749767)
--(axis cs:11324,0.920842179679099)
--(axis cs:11323,0.913680166354772)
--(axis cs:11322,0.927183716849484)
--(axis cs:11321,0.924758080531118)
--(axis cs:11320,0.90147490706578)
--(axis cs:11319,0.904223726454951)
--(axis cs:11318,0.901183208830107)
--(axis cs:11317,0.894971174453013)
--(axis cs:11316,0.869901729658203)
--(axis cs:11315,0.878213841988873)
--(axis cs:11314,0.883925648919309)
--(axis cs:11313,0.869372538202028)
--(axis cs:11312,0.858208562666446)
--(axis cs:11311,0.858190636187681)
--(axis cs:11310,0.85138973756406)
--(axis cs:11309,0.853660608280908)
--(axis cs:11308,0.877357154583392)
--(axis cs:11307,0.880262936262667)
--(axis cs:11306,0.878887956848778)
--(axis cs:11305,0.865535132900849)
--(axis cs:11304,0.885147232919833)
--(axis cs:11303,0.88428380930018)
--(axis cs:11302,0.863028155511827)
--(axis cs:11301,0.865096431087469)
--(axis cs:11300,0.890080949981782)
--(axis cs:11299,0.912969107741155)
--(axis cs:11298,0.899189483435234)
--(axis cs:11297,0.911237059252173)
--(axis cs:11296,0.912383788609174)
--(axis cs:11295,0.906732364306859)
--(axis cs:11294,0.89302569601205)
--(axis cs:11293,0.881191861169965)
--(axis cs:11292,0.884087093639804)
--(axis cs:11291,0.881273069326053)
--(axis cs:11290,0.898283828355914)
--(axis cs:11289,0.877377656786909)
--(axis cs:11288,0.875317285292392)
--(axis cs:11287,0.870517445690808)
--(axis cs:11286,0.868260073814854)
--(axis cs:11285,0.8630759909495)
--(axis cs:11284,0.85285516310247)
--(axis cs:11283,0.877531706900829)
--(axis cs:11282,0.876323756691165)
--(axis cs:11281,0.891602037821328)
--(axis cs:11280,0.866341866149848)
--(axis cs:11279,0.853150950436587)
--(axis cs:11278,0.880648519774026)
--(axis cs:11277,0.894838776254958)
--(axis cs:11276,0.893984010642793)
--(axis cs:11275,0.893101354656183)
--(axis cs:11274,0.892593674774412)
--(axis cs:11273,0.896882533082596)
--(axis cs:11272,0.891065508602362)
--(axis cs:11271,0.907299023517224)
--(axis cs:11270,0.897950621267904)
--(axis cs:11269,0.895988522286843)
--(axis cs:11268,0.897217007631437)
--(axis cs:11267,0.899388682352252)
--(axis cs:11266,0.907871809613343)
--(axis cs:11265,0.929280987175967)
--(axis cs:11264,0.925901650244583)
--(axis cs:11263,0.91743224450927)
--(axis cs:11262,0.917542816089731)
--(axis cs:11261,0.907113489582494)
--(axis cs:11260,0.91109608170699)
--(axis cs:11259,0.921347600356044)
--(axis cs:11258,0.904178844788498)
--(axis cs:11257,0.879484746048465)
--(axis cs:11256,0.880482063285048)
--(axis cs:11255,0.887728528325798)
--(axis cs:11254,0.893871080207567)
--(axis cs:11253,0.905546217212551)
--(axis cs:11252,0.905172972260319)
--(axis cs:11251,0.888795387787258)
--(axis cs:11250,0.907331249913313)
--(axis cs:11249,0.904932680459218)
--(axis cs:11248,0.905067403209076)
--(axis cs:11247,0.905826147020611)
--(axis cs:11246,0.911069653863201)
--(axis cs:11245,0.899817506095222)
--(axis cs:11244,0.894830871108782)
--(axis cs:11243,0.884115503598698)
--(axis cs:11242,0.895531266940527)
--(axis cs:11241,0.909641155267533)
--(axis cs:11240,0.911901987699186)
--(axis cs:11239,0.894649991253844)
--(axis cs:11238,0.904601934458823)
--(axis cs:11237,0.916903380710245)
--(axis cs:11236,0.920290791234518)
--(axis cs:11235,0.915172772982055)
--(axis cs:11234,0.916954064102943)
--(axis cs:11233,0.924022659688937)
--(axis cs:11232,0.937486325258815)
--(axis cs:11231,0.93913601128732)
--(axis cs:11230,0.916039177600569)
--(axis cs:11229,0.916719364838972)
--(axis cs:11228,0.904902716543214)
--(axis cs:11227,0.910691083596151)
--(axis cs:11226,0.90379328235602)
--(axis cs:11225,0.894652446399186)
--(axis cs:11224,0.899020123236398)
--(axis cs:11223,0.90565054961884)
--(axis cs:11222,0.917011152097699)
--(axis cs:11221,0.903247204806576)
--(axis cs:11220,0.896367358584746)
--(axis cs:11219,0.912014675465012)
--(axis cs:11218,0.900121745128234)
--(axis cs:11217,0.910751340709407)
--(axis cs:11216,0.928860713543135)
--(axis cs:11215,0.942694361854116)
--(axis cs:11214,0.930874467925719)
--(axis cs:11213,0.931252158095178)
--(axis cs:11212,0.933546830354312)
--(axis cs:11211,0.950414464868857)
--(axis cs:11210,0.967010489766477)
--(axis cs:11209,0.967714251448265)
--(axis cs:11208,0.96099405838174)
--(axis cs:11207,0.954503140290443)
--(axis cs:11206,0.952862027157711)
--(axis cs:11205,0.95509044264257)
--(axis cs:11204,0.947885622844495)
--(axis cs:11203,0.94119056031296)
--(axis cs:11202,0.92088205876532)
--(axis cs:11201,0.915627791805886)
--(axis cs:11200,0.919451750149504)
--(axis cs:11199,0.903459588090207)
--(axis cs:11198,0.904481318301269)
--(axis cs:11197,0.88238687470898)
--(axis cs:11196,0.870882552177235)
--(axis cs:11195,0.852483102575041)
--(axis cs:11194,0.859099412751329)
--(axis cs:11193,0.830842558454363)
--(axis cs:11192,0.809681343739493)
--(axis cs:11191,0.781197932727912)
--(axis cs:11190,0.781561901362643)
--(axis cs:11189,0.793946910817166)
--(axis cs:11188,0.793191033029607)
--(axis cs:11187,0.823566525757583)
--(axis cs:11186,0.827427451081169)
--(axis cs:11185,0.809890367916233)
--(axis cs:11184,0.817185352796973)
--(axis cs:11183,0.816170503295151)
--(axis cs:11182,0.847423306830505)
--(axis cs:11181,0.869802281123377)
--(axis cs:11180,0.86832891852425)
--(axis cs:11179,0.859070338224513)
--(axis cs:11178,0.867924185823742)
--(axis cs:11177,0.867732731021892)
--(axis cs:11176,0.852911336773544)
--(axis cs:11175,0.865257197132127)
--(axis cs:11174,0.877720123063511)
--(axis cs:11173,0.90343673614143)
--(axis cs:11172,0.911778106361881)
--(axis cs:11171,0.915758383644117)
--(axis cs:11170,0.899890941994316)
--(axis cs:11169,0.888692089150852)
--(axis cs:11168,0.889955529885107)
--(axis cs:11167,0.880105109568915)
--(axis cs:11166,0.900390114964972)
--(axis cs:11165,0.900021421646458)
--(axis cs:11164,0.920836731630412)
--(axis cs:11163,0.917646723951853)
--(axis cs:11162,0.917493188142192)
--(axis cs:11161,0.908409830278027)
--(axis cs:11160,0.927743866992955)
--(axis cs:11159,0.9278426304175)
--(axis cs:11158,0.93099228049661)
--(axis cs:11157,0.931936587610723)
--(axis cs:11156,0.926068338982363)
--(axis cs:11155,0.917230068422323)
--(axis cs:11154,0.902100093799477)
--(axis cs:11153,0.886700205060082)
--(axis cs:11152,0.884044116771135)
--(axis cs:11151,0.893993227193052)
--(axis cs:11150,0.909408745091653)
--(axis cs:11149,0.915957471167736)
--(axis cs:11148,0.918738881404246)
--(axis cs:11147,0.914175949625822)
--(axis cs:11146,0.896119245494991)
--(axis cs:11145,0.899769668840702)
--(axis cs:11144,0.888622472516889)
--(axis cs:11143,0.897379507776904)
--(axis cs:11142,0.879692580910839)
--(axis cs:11141,0.87988891072664)
--(axis cs:11140,0.880928496909847)
--(axis cs:11139,0.883545214822181)
--(axis cs:11138,0.88656549171054)
--(axis cs:11137,0.904961533004752)
--(axis cs:11136,0.919767128048759)
--(axis cs:11135,0.922925246245739)
--(axis cs:11134,0.924486878536652)
--(axis cs:11133,0.925534349759471)
--(axis cs:11132,0.930232483356892)
--(axis cs:11131,0.929243394498771)
--(axis cs:11130,0.929538108551864)
--(axis cs:11129,0.931407323826176)
--(axis cs:11128,0.929234920430119)
--(axis cs:11127,0.935857923443507)
--(axis cs:11126,0.935714270910796)
--(axis cs:11125,0.947360802035364)
--(axis cs:11124,0.957132714578757)
--(axis cs:11123,0.966678137797981)
--(axis cs:11122,0.96474426795791)
--(axis cs:11121,0.962704417188798)
--(axis cs:11120,0.950726778318972)
--(axis cs:11119,0.954595423266331)
--(axis cs:11118,0.955333327216587)
--(axis cs:11117,0.955380171248326)
--(axis cs:11116,0.940683438975738)
--(axis cs:11115,0.953689774792009)
--(axis cs:11114,0.957617920684287)
--(axis cs:11113,0.953452423075123)
--(axis cs:11112,0.948652983570782)
--(axis cs:11111,0.940089400013003)
--(axis cs:11110,0.926466106343927)
--(axis cs:11109,0.925578576854796)
--(axis cs:11108,0.924904500770889)
--(axis cs:11107,0.92536689630047)
--(axis cs:11106,0.937601371960804)
--(axis cs:11105,0.924518315314009)
--(axis cs:11104,0.905768636968997)
--(axis cs:11103,0.890872740690036)
--(axis cs:11102,0.897178972712857)
--(axis cs:11101,0.894395557746735)
--(axis cs:11100,0.905174971273693)
--(axis cs:11099,0.894759719963288)
--(axis cs:11098,0.889602106418226)
--(axis cs:11097,0.881355774113172)
--(axis cs:11096,0.884532406177608)
--(axis cs:11095,0.881040419021586)
--(axis cs:11094,0.881027840724136)
--(axis cs:11093,0.901520209392646)
--(axis cs:11092,0.920071066865027)
--(axis cs:11091,0.921054225233056)
--(axis cs:11090,0.934737063029203)
--(axis cs:11089,0.932125850809263)
--(axis cs:11088,0.944562160616333)
--(axis cs:11087,0.94175528221123)
--(axis cs:11086,0.92457372020205)
--(axis cs:11085,0.941914248420084)
--(axis cs:11084,0.945629213701641)
--(axis cs:11083,0.94233167896519)
--(axis cs:11082,0.936138987602422)
--(axis cs:11081,0.941135692318275)
--(axis cs:11080,0.925789849196293)
--(axis cs:11079,0.923349129064969)
--(axis cs:11078,0.921657765489011)
--(axis cs:11077,0.908495674749302)
--(axis cs:11076,0.922915728566946)
--(axis cs:11075,0.915676697749296)
--(axis cs:11074,0.915178584570551)
--(axis cs:11073,0.915526098696339)
--(axis cs:11072,0.915839053854636)
--(axis cs:11071,0.914575579062939)
--(axis cs:11070,0.893991030958579)
--(axis cs:11069,0.898338063677739)
--(axis cs:11068,0.898425117125832)
--(axis cs:11067,0.882462987900191)
--(axis cs:11066,0.883371887769312)
--(axis cs:11065,0.875913592568535)
--(axis cs:11064,0.87793845561809)
--(axis cs:11063,0.876693960670936)
--(axis cs:11062,0.876782639481798)
--(axis cs:11061,0.868956242438669)
--(axis cs:11060,0.861758949071818)
--(axis cs:11059,0.857384149658132)
--(axis cs:11058,0.875012655863173)
--(axis cs:11057,0.87299450843698)
--(axis cs:11056,0.876055701870258)
--(axis cs:11055,0.888621328522269)
--(axis cs:11054,0.901230557056094)
--(axis cs:11053,0.899751810694975)
--(axis cs:11052,0.876764259567877)
--(axis cs:11051,0.895319302542082)
--(axis cs:11050,0.921165657890231)
--(axis cs:11049,0.912538724012499)
--(axis cs:11048,0.90655718176307)
--(axis cs:11047,0.917293510714133)
--(axis cs:11046,0.921769223466963)
--(axis cs:11045,0.922503548297341)
--(axis cs:11044,0.913101786283256)
--(axis cs:11043,0.912905719928008)
--(axis cs:11042,0.909218476006581)
--(axis cs:11041,0.919255459638715)
--(axis cs:11040,0.927391126897181)
--(axis cs:11039,0.934096149258696)
--(axis cs:11038,0.92085283375509)
--(axis cs:11037,0.921177697432846)
--(axis cs:11036,0.902308949899256)
--(axis cs:11035,0.880578048683204)
--(axis cs:11034,0.868917078865821)
--(axis cs:11033,0.848970098884557)
--(axis cs:11032,0.873550142933555)
--(axis cs:11031,0.857118728421363)
--(axis cs:11030,0.84239256456806)
--(axis cs:11029,0.843756961266804)
--(axis cs:11028,0.847775226104719)
--(axis cs:11027,0.864085463180784)
--(axis cs:11026,0.875922038830943)
--(axis cs:11025,0.882063140505415)
--(axis cs:11024,0.908305397630492)
--(axis cs:11023,0.906365617117842)
--(axis cs:11022,0.929109961806458)
--(axis cs:11021,0.916622309022849)
--(axis cs:11020,0.919896179800756)
--(axis cs:11019,0.910403627843505)
--(axis cs:11018,0.908194983444178)
--(axis cs:11017,0.919980369444585)
--(axis cs:11016,0.9184603021758)
--(axis cs:11015,0.922516928909936)
--(axis cs:11014,0.919899080492974)
--(axis cs:11013,0.929473311880921)
--(axis cs:11012,0.90567383541467)
--(axis cs:11011,0.898529417807228)
--(axis cs:11010,0.896256760298913)
--(axis cs:11009,0.889248646742143)
--(axis cs:11008,0.891689378663426)
--(axis cs:11007,0.884364590195167)
--(axis cs:11006,0.87970508336966)
--(axis cs:11005,0.894798584706896)
--(axis cs:11004,0.871484342831757)
--(axis cs:11003,0.903771503134302)
--(axis cs:11002,0.894679776077929)
--(axis cs:11001,0.910872948511357)
--(axis cs:11000,0.897853419866774)
--(axis cs:10999,0.892143165240101)
--(axis cs:10998,0.909415095280411)
--(axis cs:10997,0.893789080571746)
--(axis cs:10996,0.919921502251596)
--(axis cs:10995,0.924673616340129)
--(axis cs:10994,0.940140878114547)
--(axis cs:10993,0.942388772835299)
--(axis cs:10992,0.942532612409049)
--(axis cs:10991,0.941998650000519)
--(axis cs:10990,0.922650902538867)
--(axis cs:10989,0.920816127337656)
--(axis cs:10988,0.922002221252138)
--(axis cs:10987,0.914050384684258)
--(axis cs:10986,0.908367983804687)
--(axis cs:10985,0.888688442092876)
--(axis cs:10984,0.898580662730121)
--(axis cs:10983,0.891912768094629)
--(axis cs:10982,0.896773571139545)
--(axis cs:10981,0.909580453180419)
--(axis cs:10980,0.912457182624582)
--(axis cs:10979,0.911932850254826)
--(axis cs:10978,0.908807178270784)
--(axis cs:10977,0.923234617118657)
--(axis cs:10976,0.926101244796363)
--(axis cs:10975,0.945422983741106)
--(axis cs:10974,0.951876722661785)
--(axis cs:10973,0.958547318395217)
--(axis cs:10972,0.979733743072051)
--(axis cs:10971,0.991744817245122)
--(axis cs:10970,0.992630046234844)
--(axis cs:10969,1.00394193734896)
--(axis cs:10968,0.987376670203671)
--(axis cs:10967,1.00452299589723)
--(axis cs:10966,1.02101815549899)
--(axis cs:10965,1.03706546003243)
--(axis cs:10964,1.0211152384913)
--(axis cs:10963,1.01561868984431)
--(axis cs:10962,1.0189298163143)
--(axis cs:10961,1.0127823199838)
--(axis cs:10960,1.01387893129902)
--(axis cs:10959,1.01710703091667)
--(axis cs:10958,1.01924397331894)
--(axis cs:10957,1.01516902132675)
--(axis cs:10956,1.00908478799255)
--(axis cs:10955,1.00189854255688)
--(axis cs:10954,1.0037965591862)
--(axis cs:10953,0.995324317305866)
--(axis cs:10952,0.993358932713313)
--(axis cs:10951,0.986049861617077)
--(axis cs:10950,0.960604247434215)
--(axis cs:10949,0.963278901832594)
--(axis cs:10948,0.962870843633052)
--(axis cs:10947,0.94723865086144)
--(axis cs:10946,0.943600234286789)
--(axis cs:10945,0.927722927157566)
--(axis cs:10944,0.918700369054873)
--(axis cs:10943,0.929760088279852)
--(axis cs:10942,0.910736747870045)
--(axis cs:10941,0.902002927207046)
--(axis cs:10940,0.902428565488671)
--(axis cs:10939,0.891718259990907)
--(axis cs:10938,0.880806622725884)
--(axis cs:10937,0.887780677646496)
--(axis cs:10936,0.872020137151915)
--(axis cs:10935,0.859673961649487)
--(axis cs:10934,0.84836641876266)
--(axis cs:10933,0.863077549636385)
--(axis cs:10932,0.856435777928951)
--(axis cs:10931,0.853655837690861)
--(axis cs:10930,0.859548914806332)
--(axis cs:10929,0.860962391813182)
--(axis cs:10928,0.862241601409344)
--(axis cs:10927,0.867678404501219)
--(axis cs:10926,0.859640597290726)
--(axis cs:10925,0.860156153605489)
--(axis cs:10924,0.867034804534328)
--(axis cs:10923,0.869027112818976)
--(axis cs:10922,0.867130243239789)
--(axis cs:10921,0.874351097303807)
--(axis cs:10920,0.874180577563032)
--(axis cs:10919,0.871765316064011)
--(axis cs:10918,0.874027502538049)
--(axis cs:10917,0.895581159560574)
--(axis cs:10916,0.895495970317933)
--(axis cs:10915,0.913986693368587)
--(axis cs:10914,0.923928079025193)
--(axis cs:10913,0.924169779523557)
--(axis cs:10912,0.908048628386467)
--(axis cs:10911,0.918255293870015)
--(axis cs:10910,0.914490001478395)
--(axis cs:10909,0.914405634344914)
--(axis cs:10908,0.923678368717556)
--(axis cs:10907,0.935982357896708)
--(axis cs:10906,0.92413160126097)
--(axis cs:10905,0.938468550893156)
--(axis cs:10904,0.940926728211559)
--(axis cs:10903,0.920084702204683)
--(axis cs:10902,0.930415507612197)
--(axis cs:10901,0.918725967099799)
--(axis cs:10900,0.922045944553554)
--(axis cs:10899,0.92964159293229)
--(axis cs:10898,0.930866978927468)
--(axis cs:10897,0.91632848284663)
--(axis cs:10896,0.937378599452619)
--(axis cs:10895,0.924729075548415)
--(axis cs:10894,0.899914614645056)
--(axis cs:10893,0.874476576941566)
--(axis cs:10892,0.880090920477459)
--(axis cs:10891,0.869092446264865)
--(axis cs:10890,0.886075366841152)
--(axis cs:10889,0.903891544990042)
--(axis cs:10888,0.903391598782659)
--(axis cs:10887,0.887737943567516)
--(axis cs:10886,0.912318984517765)
--(axis cs:10885,0.905809151359661)
--(axis cs:10884,0.908774995010386)
--(axis cs:10883,0.906401927759878)
--(axis cs:10882,0.894290408079973)
--(axis cs:10881,0.884779106885233)
--(axis cs:10880,0.882156032559666)
--(axis cs:10879,0.879281010684598)
--(axis cs:10878,0.895698821925774)
--(axis cs:10877,0.888205138155709)
--(axis cs:10876,0.872838316940884)
--(axis cs:10875,0.877438254244349)
--(axis cs:10874,0.897330649372298)
--(axis cs:10873,0.902149835361429)
--(axis cs:10872,0.908490912369775)
--(axis cs:10871,0.906211269492002)
--(axis cs:10870,0.913101872976575)
--(axis cs:10869,0.903539178751518)
--(axis cs:10868,0.90640415933489)
--(axis cs:10867,0.915321277668166)
--(axis cs:10866,0.895291772052437)
--(axis cs:10865,0.891531307199252)
--(axis cs:10864,0.889999920768942)
--(axis cs:10863,0.897385553350906)
--(axis cs:10862,0.901137004161097)
--(axis cs:10861,0.907935179178872)
--(axis cs:10860,0.91500872770273)
--(axis cs:10859,0.928326738743213)
--(axis cs:10858,0.934043844900561)
--(axis cs:10857,0.937977208881886)
--(axis cs:10856,0.931289397971679)
--(axis cs:10855,0.928758654571393)
--(axis cs:10854,0.918475463759791)
--(axis cs:10853,0.933946525029071)
--(axis cs:10852,0.946292288333668)
--(axis cs:10851,0.950780672495053)
--(axis cs:10850,0.935686119343616)
--(axis cs:10849,0.919666838539324)
--(axis cs:10848,0.925286678143758)
--(axis cs:10847,0.923685267550621)
--(axis cs:10846,0.92535135099002)
--(axis cs:10845,0.916934494034597)
--(axis cs:10844,0.915058227599026)
--(axis cs:10843,0.915116560969962)
--(axis cs:10842,0.920529192354327)
--(axis cs:10841,0.919568899365255)
--(axis cs:10840,0.920480889549286)
--(axis cs:10839,0.920799289330403)
--(axis cs:10838,0.906157462132838)
--(axis cs:10837,0.903119079535208)
--(axis cs:10836,0.90288049179341)
--(axis cs:10835,0.898390725388013)
--(axis cs:10834,0.904534055826869)
--(axis cs:10833,0.886757387881683)
--(axis cs:10832,0.865946222979789)
--(axis cs:10831,0.888067199595928)
--(axis cs:10830,0.906928211858588)
--(axis cs:10829,0.914602991174295)
--(axis cs:10828,0.909000327089496)
--(axis cs:10827,0.911170891872115)
--(axis cs:10826,0.909409363552531)
--(axis cs:10825,0.910254860895449)
--(axis cs:10824,0.906778961882636)
--(axis cs:10823,0.922947612089535)
--(axis cs:10822,0.914367301786512)
--(axis cs:10821,0.910458036397337)
--(axis cs:10820,0.901412234072045)
--(axis cs:10819,0.887600733901872)
--(axis cs:10818,0.899805558210366)
--(axis cs:10817,0.898686922468852)
--(axis cs:10816,0.893645649747127)
--(axis cs:10815,0.893979607536622)
--(axis cs:10814,0.878290369540491)
--(axis cs:10813,0.894755149590253)
--(axis cs:10812,0.891732091324248)
--(axis cs:10811,0.880273471463444)
--(axis cs:10810,0.877526941387763)
--(axis cs:10809,0.871646353272194)
--(axis cs:10808,0.895830229034903)
--(axis cs:10807,0.882315052444796)
--(axis cs:10806,0.888663298663266)
--(axis cs:10805,0.889762267461746)
--(axis cs:10804,0.907391667001629)
--(axis cs:10803,0.894689831701504)
--(axis cs:10802,0.902471451868721)
--(axis cs:10801,0.905760928052974)
--(axis cs:10800,0.904465996249976)
--(axis cs:10799,0.927998449538228)
--(axis cs:10798,0.911456466172227)
--(axis cs:10797,0.917651723095737)
--(axis cs:10796,0.938136011466555)
--(axis cs:10795,0.933795094935177)
--(axis cs:10794,0.951839935738338)
--(axis cs:10793,0.931963928198825)
--(axis cs:10792,0.940937604835713)
--(axis cs:10791,0.932239840675857)
--(axis cs:10790,0.9215047535659)
--(axis cs:10789,0.934667499404264)
--(axis cs:10788,0.933930729468926)
--(axis cs:10787,0.95476858718576)
--(axis cs:10786,0.955217325119173)
--(axis cs:10785,0.955931325959622)
--(axis cs:10784,0.933637800910198)
--(axis cs:10783,0.92665772441123)
--(axis cs:10782,0.939726709976189)
--(axis cs:10781,0.936729212169823)
--(axis cs:10780,0.949766471797084)
--(axis cs:10779,0.949842007563492)
--(axis cs:10778,0.948358705351178)
--(axis cs:10777,0.943176793074778)
--(axis cs:10776,0.927257106854588)
--(axis cs:10775,0.927225747992604)
--(axis cs:10774,0.903918462988108)
--(axis cs:10773,0.918031923020291)
--(axis cs:10772,0.926928949305234)
--(axis cs:10771,0.92105704446098)
--(axis cs:10770,0.934990439545742)
--(axis cs:10769,0.918903900306039)
--(axis cs:10768,0.910738451121347)
--(axis cs:10767,0.90790510506375)
--(axis cs:10766,0.908210763870604)
--(axis cs:10765,0.929880296198291)
--(axis cs:10764,0.932159978985292)
--(axis cs:10763,0.935171183937662)
--(axis cs:10762,0.90815865410665)
--(axis cs:10761,0.924979295595048)
--(axis cs:10760,0.904794202104556)
--(axis cs:10759,0.872155436168591)
--(axis cs:10758,0.890748066234773)
--(axis cs:10757,0.890942332662521)
--(axis cs:10756,0.88897586781027)
--(axis cs:10755,0.893071458442611)
--(axis cs:10754,0.919126507606225)
--(axis cs:10753,0.927465218713281)
--(axis cs:10752,0.924796510931597)
--(axis cs:10751,0.936355667837126)
--(axis cs:10750,0.911251837953081)
--(axis cs:10749,0.928822017202805)
--(axis cs:10748,0.910091636049184)
--(axis cs:10747,0.911565298927471)
--(axis cs:10746,0.919108750655972)
--(axis cs:10745,0.907211974586734)
--(axis cs:10744,0.931790327769863)
--(axis cs:10743,0.94359726607094)
--(axis cs:10742,0.942212222914578)
--(axis cs:10741,0.947125052575025)
--(axis cs:10740,0.956304415585042)
--(axis cs:10739,0.961202128045305)
--(axis cs:10738,0.963216998992141)
--(axis cs:10737,0.970303462524805)
--(axis cs:10736,0.972711427046907)
--(axis cs:10735,0.977666690903309)
--(axis cs:10734,0.976309118970808)
--(axis cs:10733,0.975450760385936)
--(axis cs:10732,0.97717544509558)
--(axis cs:10731,0.983227058192708)
--(axis cs:10730,0.987017642693026)
--(axis cs:10729,0.972864347732861)
--(axis cs:10728,0.971576800337361)
--(axis cs:10727,0.96424900335783)
--(axis cs:10726,0.956005215302331)
--(axis cs:10725,0.952825548367448)
--(axis cs:10724,0.939845543405353)
--(axis cs:10723,0.928713148984546)
--(axis cs:10722,0.934851632678886)
--(axis cs:10721,0.922481268096903)
--(axis cs:10720,0.912152190717924)
--(axis cs:10719,0.914000248134335)
--(axis cs:10718,0.916445138927087)
--(axis cs:10717,0.898185345395429)
--(axis cs:10716,0.911066206667541)
--(axis cs:10715,0.902852501613086)
--(axis cs:10714,0.891931026667257)
--(axis cs:10713,0.89005812161881)
--(axis cs:10712,0.891662543984983)
--(axis cs:10711,0.896481447852417)
--(axis cs:10710,0.895674916021224)
--(axis cs:10709,0.912472516368185)
--(axis cs:10708,0.924938448313)
--(axis cs:10707,0.920506544121276)
--(axis cs:10706,0.927077218205288)
--(axis cs:10705,0.932097448103838)
--(axis cs:10704,0.9453591249047)
--(axis cs:10703,0.955195209684137)
--(axis cs:10702,0.951498959209754)
--(axis cs:10701,0.954260217040386)
--(axis cs:10700,0.96280995998027)
--(axis cs:10699,0.959826560046762)
--(axis cs:10698,0.949022313752859)
--(axis cs:10697,0.948431182989412)
--(axis cs:10696,0.949581909366596)
--(axis cs:10695,0.946364628462725)
--(axis cs:10694,0.934801929175057)
--(axis cs:10693,0.925167923431781)
--(axis cs:10692,0.928315141799635)
--(axis cs:10691,0.916855752075377)
--(axis cs:10690,0.934961798572516)
--(axis cs:10689,0.926582996306537)
--(axis cs:10688,0.897636030583047)
--(axis cs:10687,0.916121917070555)
--(axis cs:10686,0.912676007875633)
--(axis cs:10685,0.923279258300298)
--(axis cs:10684,0.897593850214718)
--(axis cs:10683,0.929314245833435)
--(axis cs:10682,0.955808704208475)
--(axis cs:10681,0.978908193705217)
--(axis cs:10680,0.954981866075022)
--(axis cs:10679,0.959299027792854)
--(axis cs:10678,0.969907724159869)
--(axis cs:10677,0.988255220460058)
--(axis cs:10676,0.978872658543677)
--(axis cs:10675,0.983368118413423)
--(axis cs:10674,0.975705961161652)
--(axis cs:10673,0.965771062202047)
--(axis cs:10672,0.962573651410801)
--(axis cs:10671,0.974054139027191)
--(axis cs:10670,0.955182312988662)
--(axis cs:10669,0.942788079415136)
--(axis cs:10668,0.955899312363632)
--(axis cs:10667,0.950537637391927)
--(axis cs:10666,0.959416967206417)
--(axis cs:10665,0.960312185690674)
--(axis cs:10664,0.960141968627696)
--(axis cs:10663,0.939273630519203)
--(axis cs:10662,0.922397407626198)
--(axis cs:10661,0.912378633041371)
--(axis cs:10660,0.919181201418863)
--(axis cs:10659,0.896114274434369)
--(axis cs:10658,0.909982864807087)
--(axis cs:10657,0.901266604569622)
--(axis cs:10656,0.888880850591324)
--(axis cs:10655,0.890307389728368)
--(axis cs:10654,0.890848895450625)
--(axis cs:10653,0.890965948286119)
--(axis cs:10652,0.904700352078464)
--(axis cs:10651,0.898410248087814)
--(axis cs:10650,0.921019217352945)
--(axis cs:10649,0.924302471972055)
--(axis cs:10648,0.922636257977451)
--(axis cs:10647,0.914560435388304)
--(axis cs:10646,0.893595762391173)
--(axis cs:10645,0.893246774843766)
--(axis cs:10644,0.905199782773209)
--(axis cs:10643,0.905163938014047)
--(axis cs:10642,0.90374269875241)
--(axis cs:10641,0.900843023151862)
--(axis cs:10640,0.899229281315617)
--(axis cs:10639,0.919597160963994)
--(axis cs:10638,0.908250867391275)
--(axis cs:10637,0.896775138287582)
--(axis cs:10636,0.905667314927877)
--(axis cs:10635,0.918573878783437)
--(axis cs:10634,0.935382215989358)
--(axis cs:10633,0.934964346249067)
--(axis cs:10632,0.942776577801123)
--(axis cs:10631,0.932932472304084)
--(axis cs:10630,0.917609731302484)
--(axis cs:10629,0.925748999299834)
--(axis cs:10628,0.925630335405803)
--(axis cs:10627,0.922675799429231)
--(axis cs:10626,0.922221437844644)
--(axis cs:10625,0.925311232581378)
--(axis cs:10624,0.920467898165134)
--(axis cs:10623,0.924368873944019)
--(axis cs:10622,0.925047142049748)
--(axis cs:10621,0.936393664354123)
--(axis cs:10620,0.955545615641732)
--(axis cs:10619,0.943590671402052)
--(axis cs:10618,0.947529582008124)
--(axis cs:10617,0.95057495775217)
--(axis cs:10616,0.938259662083804)
--(axis cs:10615,0.927653188266543)
--(axis cs:10614,0.909306482544536)
--(axis cs:10613,0.927618503189873)
--(axis cs:10612,0.922036670976863)
--(axis cs:10611,0.92970227291971)
--(axis cs:10610,0.932598518532817)
--(axis cs:10609,0.924587276112795)
--(axis cs:10608,0.925536178870429)
--(axis cs:10607,0.930918292038407)
--(axis cs:10606,0.9512679053549)
--(axis cs:10605,0.944261294446201)
--(axis cs:10604,0.962288454237469)
--(axis cs:10603,0.952567293393848)
--(axis cs:10602,0.959602794261944)
--(axis cs:10601,0.93927783222527)
--(axis cs:10600,0.9544165961898)
--(axis cs:10599,0.966354184579654)
--(axis cs:10598,0.954762169197062)
--(axis cs:10597,0.966717844926548)
--(axis cs:10596,0.962906667382522)
--(axis cs:10595,0.957694049604816)
--(axis cs:10594,0.960743312676255)
--(axis cs:10593,0.947954958360687)
--(axis cs:10592,0.947179649063227)
--(axis cs:10591,0.933462855999141)
--(axis cs:10590,0.928832705507687)
--(axis cs:10589,0.932356453994648)
--(axis cs:10588,0.908784301554978)
--(axis cs:10587,0.895306328649776)
--(axis cs:10586,0.888889813226939)
--(axis cs:10585,0.890752206174039)
--(axis cs:10584,0.890515693915995)
--(axis cs:10583,0.899006905049298)
--(axis cs:10582,0.912315014191603)
--(axis cs:10581,0.917673846638694)
--(axis cs:10580,0.917293422041055)
--(axis cs:10579,0.899187099986059)
--(axis cs:10578,0.902517399017921)
--(axis cs:10577,0.882356548707701)
--(axis cs:10576,0.877577234084781)
--(axis cs:10575,0.883593167216077)
--(axis cs:10574,0.876986623434989)
--(axis cs:10573,0.89914249974635)
--(axis cs:10572,0.906835008251189)
--(axis cs:10571,0.906830156261622)
--(axis cs:10570,0.926741020016943)
--(axis cs:10569,0.919015209800837)
--(axis cs:10568,0.923598250983928)
--(axis cs:10567,0.932464913770501)
--(axis cs:10566,0.935451332463879)
--(axis cs:10565,0.94897495429311)
--(axis cs:10564,0.948846660245961)
--(axis cs:10563,0.948488445013151)
--(axis cs:10562,0.939182192591095)
--(axis cs:10561,0.926272317185121)
--(axis cs:10560,0.908822500988046)
--(axis cs:10559,0.906194112411093)
--(axis cs:10558,0.910089719721012)
--(axis cs:10557,0.911398611528352)
--(axis cs:10556,0.923620174213947)
--(axis cs:10555,0.916259066366212)
--(axis cs:10554,0.919410514159032)
--(axis cs:10553,0.920347850406531)
--(axis cs:10552,0.908372678554317)
--(axis cs:10551,0.910394729686972)
--(axis cs:10550,0.909862280102414)
--(axis cs:10549,0.927700584690086)
--(axis cs:10548,0.924686958936221)
--(axis cs:10547,0.932287775629816)
--(axis cs:10546,0.923728848828692)
--(axis cs:10545,0.927414918005712)
--(axis cs:10544,0.928221754258359)
--(axis cs:10543,0.940305503568398)
--(axis cs:10542,0.949581624753243)
--(axis cs:10541,0.961069246518117)
--(axis cs:10540,0.95946406721718)
--(axis cs:10539,0.96916595205841)
--(axis cs:10538,0.96995962682355)
--(axis cs:10537,0.982533155583913)
--(axis cs:10536,0.977599068701683)
--(axis cs:10535,0.978034751315183)
--(axis cs:10534,0.980436005494023)
--(axis cs:10533,0.96713948127084)
--(axis cs:10532,0.977178455459229)
--(axis cs:10531,0.967756078957063)
--(axis cs:10530,0.956090165199286)
--(axis cs:10529,0.947041371140851)
--(axis cs:10528,0.944209127221051)
--(axis cs:10527,0.95014772633524)
--(axis cs:10526,0.943946080755828)
--(axis cs:10525,0.934053146636584)
--(axis cs:10524,0.925116838017792)
--(axis cs:10523,0.915150417746075)
--(axis cs:10522,0.905863648587749)
--(axis cs:10521,0.894100840241628)
--(axis cs:10520,0.894310082723778)
--(axis cs:10519,0.895253750306858)
--(axis cs:10518,0.882173211662552)
--(axis cs:10517,0.877783420962907)
--(axis cs:10516,0.88377388110897)
--(axis cs:10515,0.901104427308379)
--(axis cs:10514,0.895657440231772)
--(axis cs:10513,0.903592810737013)
--(axis cs:10512,0.894674587366621)
--(axis cs:10511,0.892121840376383)
--(axis cs:10510,0.885336632177963)
--(axis cs:10509,0.876848592344518)
--(axis cs:10508,0.869798817702453)
--(axis cs:10507,0.838668120878078)
--(axis cs:10506,0.853107492464704)
--(axis cs:10505,0.851767996489426)
--(axis cs:10504,0.857573298721442)
--(axis cs:10503,0.862714524766016)
--(axis cs:10502,0.858302310371416)
--(axis cs:10501,0.862676314230182)
--(axis cs:10500,0.867192576543489)
--(axis cs:10499,0.851304642653987)
--(axis cs:10498,0.874261712486942)
--(axis cs:10497,0.876931118410255)
--(axis cs:10496,0.858878292381125)
--(axis cs:10495,0.833139659234572)
--(axis cs:10494,0.833445247425313)
--(axis cs:10493,0.831153736857351)
--(axis cs:10492,0.840341464711753)
--(axis cs:10491,0.834956837748549)
--(axis cs:10490,0.834979396491933)
--(axis cs:10489,0.861571823078845)
--(axis cs:10488,0.861700240266645)
--(axis cs:10487,0.891671554758059)
--(axis cs:10486,0.862794452678478)
--(axis cs:10485,0.886097319635455)
--(axis cs:10484,0.909557749231999)
--(axis cs:10483,0.908825315149673)
--(axis cs:10482,0.908770576619423)
--(axis cs:10481,0.915928644833082)
--(axis cs:10480,0.9202692478208)
--(axis cs:10479,0.917327348605855)
--(axis cs:10478,0.897790334951068)
--(axis cs:10477,0.921279091638147)
--(axis cs:10476,0.924997031294049)
--(axis cs:10475,0.921438536891539)
--(axis cs:10474,0.922919559875901)
--(axis cs:10473,0.937355162177583)
--(axis cs:10472,0.920928331741622)
--(axis cs:10471,0.934216747650098)
--(axis cs:10470,0.941053201872911)
--(axis cs:10469,0.925780600420437)
--(axis cs:10468,0.944367284321853)
--(axis cs:10467,0.94533051722968)
--(axis cs:10466,0.9453040020262)
--(axis cs:10465,0.922243079630989)
--(axis cs:10464,0.918630547473477)
--(axis cs:10463,0.936080436193528)
--(axis cs:10462,0.938978611820984)
--(axis cs:10461,0.950390296882478)
--(axis cs:10460,0.964652702005754)
--(axis cs:10459,0.96042300588819)
--(axis cs:10458,0.976599271431882)
--(axis cs:10457,0.972480135133714)
--(axis cs:10456,0.962089429875369)
--(axis cs:10455,0.961464646705184)
--(axis cs:10454,0.963009911553385)
--(axis cs:10453,0.957293790251007)
--(axis cs:10452,0.955834026859474)
--(axis cs:10451,0.95075266041557)
--(axis cs:10450,0.951134023017718)
--(axis cs:10449,0.949912997176115)
--(axis cs:10448,0.952968578780603)
--(axis cs:10447,0.937649875863946)
--(axis cs:10446,0.957229045966626)
--(axis cs:10445,0.956541522871806)
--(axis cs:10444,0.941094902963835)
--(axis cs:10443,0.931011896177322)
--(axis cs:10442,0.921167346656174)
--(axis cs:10441,0.904262307231005)
--(axis cs:10440,0.882036380745771)
--(axis cs:10439,0.883085108490424)
--(axis cs:10438,0.8820723854945)
--(axis cs:10437,0.869004207383764)
--(axis cs:10436,0.879916297310889)
--(axis cs:10435,0.885845970777192)
--(axis cs:10434,0.890742486090622)
--(axis cs:10433,0.885477537316422)
--(axis cs:10432,0.900537629242898)
--(axis cs:10431,0.904030241766015)
--(axis cs:10430,0.911295101635163)
--(axis cs:10429,0.903132492878654)
--(axis cs:10428,0.912774088178228)
--(axis cs:10427,0.908354242357445)
--(axis cs:10426,0.887201456605301)
--(axis cs:10425,0.910306617509292)
--(axis cs:10424,0.90771294025391)
--(axis cs:10423,0.90001831063863)
--(axis cs:10422,0.902447060370979)
--(axis cs:10421,0.915756524363443)
--(axis cs:10420,0.925849242072902)
--(axis cs:10419,0.939778006765804)
--(axis cs:10418,0.939462589297145)
--(axis cs:10417,0.941707419883881)
--(axis cs:10416,0.928547344127807)
--(axis cs:10415,0.932227947678854)
--(axis cs:10414,0.939245858982115)
--(axis cs:10413,0.958880714309285)
--(axis cs:10412,0.948273241276675)
--(axis cs:10411,0.938910858722646)
--(axis cs:10410,0.934677350598716)
--(axis cs:10409,0.940687011955174)
--(axis cs:10408,0.93727407933972)
--(axis cs:10407,0.935701771488354)
--(axis cs:10406,0.953115980920619)
--(axis cs:10405,0.939381477611926)
--(axis cs:10404,0.96138907580746)
--(axis cs:10403,0.969210533210499)
--(axis cs:10402,0.968610665270239)
--(axis cs:10401,0.951920764747143)
--(axis cs:10400,0.940337398304593)
--(axis cs:10399,0.924696766855538)
--(axis cs:10398,0.908949940394459)
--(axis cs:10397,0.922342836733505)
--(axis cs:10396,0.942393430601332)
--(axis cs:10395,0.941658723980049)
--(axis cs:10394,0.947469746779756)
--(axis cs:10393,0.944246509952746)
--(axis cs:10392,0.956467667720831)
--(axis cs:10391,0.961686088892882)
--(axis cs:10390,0.949960492329831)
--(axis cs:10389,0.94495747182241)
--(axis cs:10388,0.948242256507751)
--(axis cs:10387,0.946976930093415)
--(axis cs:10386,0.950042723017426)
--(axis cs:10385,0.96496518216001)
--(axis cs:10384,0.94407809471986)
--(axis cs:10383,0.934885165189384)
--(axis cs:10382,0.931394749325954)
--(axis cs:10381,0.946496516185375)
--(axis cs:10380,0.96897234280249)
--(axis cs:10379,0.963956642365366)
--(axis cs:10378,0.956286141950339)
--(axis cs:10377,0.940289966178766)
--(axis cs:10376,0.939236917505877)
--(axis cs:10375,0.949559888554601)
--(axis cs:10374,0.923464427548192)
--(axis cs:10373,0.91379317091253)
--(axis cs:10372,0.909861349425262)
--(axis cs:10371,0.912970774488714)
--(axis cs:10370,0.929282099456203)
--(axis cs:10369,0.928165019400973)
--(axis cs:10368,0.927324738409957)
--(axis cs:10367,0.94776870036776)
--(axis cs:10366,0.926755542133745)
--(axis cs:10365,0.914371866628454)
--(axis cs:10364,0.924840550310047)
--(axis cs:10363,0.933958605868544)
--(axis cs:10362,0.92822796742687)
--(axis cs:10361,0.919061902287729)
--(axis cs:10360,0.918127202970096)
--(axis cs:10359,0.919824465167518)
--(axis cs:10358,0.925317113317116)
--(axis cs:10357,0.93762612425974)
--(axis cs:10356,0.919376725709423)
--(axis cs:10355,0.905990569245997)
--(axis cs:10354,0.913541901959269)
--(axis cs:10353,0.912391968977934)
--(axis cs:10352,0.931429769820139)
--(axis cs:10351,0.926107713774312)
--(axis cs:10350,0.926026695735044)
--(axis cs:10349,0.944284576251954)
--(axis cs:10348,0.939705435529347)
--(axis cs:10347,0.918143811636868)
--(axis cs:10346,0.94040026942914)
--(axis cs:10345,0.939820100255901)
--(axis cs:10344,0.949878131842079)
--(axis cs:10343,0.960176781716476)
--(axis cs:10342,0.978819813078454)
--(axis cs:10341,0.976254333875117)
--(axis cs:10340,0.964956263161912)
--(axis cs:10339,0.973875838114771)
--(axis cs:10338,0.966995016808865)
--(axis cs:10337,0.970989823635345)
--(axis cs:10336,0.986658789183122)
--(axis cs:10335,0.998575830941887)
--(axis cs:10334,1.00003670158906)
--(axis cs:10333,1.00693276308671)
--(axis cs:10332,1.00540260740831)
--(axis cs:10331,1.00884553421449)
--(axis cs:10330,1.00358422402812)
--(axis cs:10329,1.003383542614)
--(axis cs:10328,1.01800164792195)
--(axis cs:10327,1.01935800851387)
--(axis cs:10326,1.00430065638376)
--(axis cs:10325,1.01290310948244)
--(axis cs:10324,0.998850637038667)
--(axis cs:10323,0.991024402576306)
--(axis cs:10322,0.976341740090357)
--(axis cs:10321,0.980897108031147)
--(axis cs:10320,0.991589805513786)
--(axis cs:10319,0.994864485996297)
--(axis cs:10318,0.995572780884097)
--(axis cs:10317,0.995034001483508)
--(axis cs:10316,0.980241626874307)
--(axis cs:10315,0.963199455978885)
--(axis cs:10314,0.970115762588431)
--(axis cs:10313,0.951473608089364)
--(axis cs:10312,0.949525769660572)
--(axis cs:10311,0.949793126316105)
--(axis cs:10310,0.95369338365831)
--(axis cs:10309,0.947848902177271)
--(axis cs:10308,0.927143270799048)
--(axis cs:10307,0.926887043512653)
--(axis cs:10306,0.946055697701535)
--(axis cs:10305,0.931594701931165)
--(axis cs:10304,0.9495722099872)
--(axis cs:10303,0.938575109466395)
--(axis cs:10302,0.940466952463061)
--(axis cs:10301,0.954582303648024)
--(axis cs:10300,0.936544542467199)
--(axis cs:10299,0.950368099800716)
--(axis cs:10298,0.969591434948326)
--(axis cs:10297,0.961699187990602)
--(axis cs:10296,0.975872483272092)
--(axis cs:10295,0.991999952435532)
--(axis cs:10294,0.974274714475395)
--(axis cs:10293,0.971754668912192)
--(axis cs:10292,0.973353032576373)
--(axis cs:10291,0.987821039955335)
--(axis cs:10290,0.979244425755824)
--(axis cs:10289,0.970736324655653)
--(axis cs:10288,0.981813497647734)
--(axis cs:10287,0.974871171573323)
--(axis cs:10286,0.970050618763037)
--(axis cs:10285,0.976999150483161)
--(axis cs:10284,0.964651463571922)
--(axis cs:10283,0.96161471037534)
--(axis cs:10282,0.972671195444451)
--(axis cs:10281,0.962555179144141)
--(axis cs:10280,0.975449756308734)
--(axis cs:10279,0.964239878002699)
--(axis cs:10278,0.955667500396905)
--(axis cs:10277,0.96317077371865)
--(axis cs:10276,0.952325881613263)
--(axis cs:10275,0.944561666716003)
--(axis cs:10274,0.942262557066443)
--(axis cs:10273,0.937254077401977)
--(axis cs:10272,0.938533624139803)
--(axis cs:10271,0.93057935811484)
--(axis cs:10270,0.927694946014805)
--(axis cs:10269,0.93170069737099)
--(axis cs:10268,0.924063019163216)
--(axis cs:10267,0.920777434075004)
--(axis cs:10266,0.915500507348283)
--(axis cs:10265,0.921069900667263)
--(axis cs:10264,0.935712327302829)
--(axis cs:10263,0.920016712390162)
--(axis cs:10262,0.906137610863554)
--(axis cs:10261,0.914793369205386)
--(axis cs:10260,0.903202677867122)
--(axis cs:10259,0.918725008921528)
--(axis cs:10258,0.913237579119477)
--(axis cs:10257,0.894792943130257)
--(axis cs:10256,0.894785313212776)
--(axis cs:10255,0.891789566332241)
--(axis cs:10254,0.900353151144972)
--(axis cs:10253,0.917703717750807)
--(axis cs:10252,0.921900513501093)
--(axis cs:10251,0.917711690812843)
--(axis cs:10250,0.935867933077729)
--(axis cs:10249,0.939271897848635)
--(axis cs:10248,0.952838286768751)
--(axis cs:10247,0.952840508659742)
--(axis cs:10246,0.945758886896186)
--(axis cs:10245,0.947337205734239)
--(axis cs:10244,0.92786335911531)
--(axis cs:10243,0.950938787780472)
--(axis cs:10242,0.964886070195464)
--(axis cs:10241,0.970980196759686)
--(axis cs:10240,0.977551719491273)
--(axis cs:10239,0.975003170551679)
--(axis cs:10238,0.98881252996772)
--(axis cs:10237,0.988910793907664)
--(axis cs:10236,0.991421964259579)
--(axis cs:10235,1.00094579104794)
--(axis cs:10234,1.00535725143233)
--(axis cs:10233,0.986256734151738)
--(axis cs:10232,0.978389450826445)
--(axis cs:10231,0.999214379899867)
--(axis cs:10230,0.999527870210782)
--(axis cs:10229,0.984770065352673)
--(axis cs:10228,0.988715864810883)
--(axis cs:10227,0.992031431201409)
--(axis cs:10226,1.00361276833975)
--(axis cs:10225,1.00232355288658)
--(axis cs:10224,0.999385857367391)
--(axis cs:10223,0.991605190663697)
--(axis cs:10222,0.979926285815391)
--(axis cs:10221,0.95823378660801)
--(axis cs:10220,0.953718674645507)
--(axis cs:10219,0.977727981710875)
--(axis cs:10218,0.953895693030779)
--(axis cs:10217,0.953091918539666)
--(axis cs:10216,0.952356049246953)
--(axis cs:10215,0.935592886884441)
--(axis cs:10214,0.912090223766553)
--(axis cs:10213,0.912942513085359)
--(axis cs:10212,0.938877881375217)
--(axis cs:10211,0.918397665652453)
--(axis cs:10210,0.904929582820066)
--(axis cs:10209,0.924491626159525)
--(axis cs:10208,0.912331720496112)
--(axis cs:10207,0.910477120759782)
--(axis cs:10206,0.896853618685615)
--(axis cs:10205,0.871826466613907)
--(axis cs:10204,0.875319634364049)
--(axis cs:10203,0.900201536800482)
--(axis cs:10202,0.890784369241934)
--(axis cs:10201,0.885207253353579)
--(axis cs:10200,0.873733166348189)
--(axis cs:10199,0.873017935884199)
--(axis cs:10198,0.898908726998517)
--(axis cs:10197,0.89962682025594)
--(axis cs:10196,0.910939324456056)
--(axis cs:10195,0.917873461594237)
--(axis cs:10194,0.924466622271566)
--(axis cs:10193,0.946211245931738)
--(axis cs:10192,0.948569491310239)
--(axis cs:10191,0.965092195676973)
--(axis cs:10190,0.965525918240558)
--(axis cs:10189,0.954424801173352)
--(axis cs:10188,0.943389664501924)
--(axis cs:10187,0.938112420069025)
--(axis cs:10186,0.935782572636716)
--(axis cs:10185,0.934871382499597)
--(axis cs:10184,0.953500523962901)
--(axis cs:10183,0.932901863962703)
--(axis cs:10182,0.932036810512823)
--(axis cs:10181,0.948266113119055)
--(axis cs:10180,0.943894767809572)
--(axis cs:10179,0.928875633612981)
--(axis cs:10178,0.912693902223919)
--(axis cs:10177,0.916411559200933)
--(axis cs:10176,0.90800086388294)
--(axis cs:10175,0.918655926457067)
--(axis cs:10174,0.934053280218091)
--(axis cs:10173,0.908261232304177)
--(axis cs:10172,0.880618354649714)
--(axis cs:10171,0.881069242999354)
--(axis cs:10170,0.8663905470677)
--(axis cs:10169,0.888419568053531)
--(axis cs:10168,0.909173628341077)
--(axis cs:10167,0.910249750639517)
--(axis cs:10166,0.91510938400483)
--(axis cs:10165,0.934629934869673)
--(axis cs:10164,0.91478514397208)
--(axis cs:10163,0.924926632774681)
--(axis cs:10162,0.931405663718864)
--(axis cs:10161,0.89975975364281)
--(axis cs:10160,0.918433235648546)
--(axis cs:10159,0.933076331463157)
--(axis cs:10158,0.929687965748391)
--(axis cs:10157,0.936111899721365)
--(axis cs:10156,0.936275077367709)
--(axis cs:10155,0.933798830726654)
--(axis cs:10154,0.916223764622088)
--(axis cs:10153,0.917726616368162)
--(axis cs:10152,0.933344137783721)
--(axis cs:10151,0.91723353257711)
--(axis cs:10150,0.920016711739995)
--(axis cs:10149,0.926680942046471)
--(axis cs:10148,0.922153270328359)
--(axis cs:10147,0.922156424083673)
--(axis cs:10146,0.925061527720886)
--(axis cs:10145,0.911504590686087)
--(axis cs:10144,0.927735759010791)
--(axis cs:10143,0.939950902082575)
--(axis cs:10142,0.947176715428029)
--(axis cs:10141,0.947015669677817)
--(axis cs:10140,0.944583081538601)
--(axis cs:10139,0.92698525837504)
--(axis cs:10138,0.938368866695194)
--(axis cs:10137,0.931739280724074)
--(axis cs:10136,0.932262127205667)
--(axis cs:10135,0.920990701775014)
--(axis cs:10134,0.920181621101417)
--(axis cs:10133,0.933684802655875)
--(axis cs:10132,0.917303725127933)
--(axis cs:10131,0.933930730795421)
--(axis cs:10130,0.932660210005017)
--(axis cs:10129,0.926776795026261)
--(axis cs:10128,0.931062706960166)
--(axis cs:10127,0.951211135840561)
--(axis cs:10126,0.96812151794955)
--(axis cs:10125,0.978754159120438)
--(axis cs:10124,0.972839191460645)
--(axis cs:10123,0.952780229122111)
--(axis cs:10122,0.95882297541417)
--(axis cs:10121,0.977354586391316)
--(axis cs:10120,0.980345031070067)
--(axis cs:10119,0.990785335044419)
--(axis cs:10118,0.988394241254822)
--(axis cs:10117,0.994240413732767)
--(axis cs:10116,0.985028977976514)
--(axis cs:10115,0.979909609834538)
--(axis cs:10114,0.980169347514275)
--(axis cs:10113,0.96936228046067)
--(axis cs:10112,0.980553033993721)
--(axis cs:10111,0.981761490298874)
--(axis cs:10110,0.987347445678564)
--(axis cs:10109,0.975159853340799)
--(axis cs:10108,0.961095696506537)
--(axis cs:10107,0.956711599795357)
--(axis cs:10106,0.936788892102368)
--(axis cs:10105,0.918894455728476)
--(axis cs:10104,0.935151070480572)
--(axis cs:10103,0.938363348200478)
--(axis cs:10102,0.92086994209475)
--(axis cs:10101,0.917252772327028)
--(axis cs:10100,0.905609697206556)
--(axis cs:10099,0.909822006580371)
--(axis cs:10098,0.904720497976899)
--(axis cs:10097,0.913421179074674)
--(axis cs:10096,0.917095171317522)
--(axis cs:10095,0.916935155762992)
--(axis cs:10094,0.923284070854928)
--(axis cs:10093,0.918271570303471)
--(axis cs:10092,0.902177690580205)
--(axis cs:10091,0.898683889308732)
--(axis cs:10090,0.882362263161684)
--(axis cs:10089,0.902709093630092)
--(axis cs:10088,0.902742611766359)
--(axis cs:10087,0.901726262873527)
--(axis cs:10086,0.900139972380052)
--(axis cs:10085,0.910358123120771)
--(axis cs:10084,0.911296357756741)
--(axis cs:10083,0.906885767966904)
--(axis cs:10082,0.924436376402704)
--(axis cs:10081,0.905914667389144)
--(axis cs:10080,0.892699590445867)
--(axis cs:10079,0.881280841731023)
--(axis cs:10078,0.897312485246827)
--(axis cs:10077,0.875478226911743)
--(axis cs:10076,0.895320791923336)
--(axis cs:10075,0.896645910385818)
--(axis cs:10074,0.901826970684179)
--(axis cs:10073,0.915371756740934)
--(axis cs:10072,0.918146702656062)
--(axis cs:10071,0.892946691248451)
--(axis cs:10070,0.897996194600654)
--(axis cs:10069,0.877301630800471)
--(axis cs:10068,0.886003950685639)
--(axis cs:10067,0.890771339623618)
--(axis cs:10066,0.893042144950701)
--(axis cs:10065,0.880176908482119)
--(axis cs:10064,0.868944433924248)
--(axis cs:10063,0.886018175008017)
--(axis cs:10062,0.865097388353569)
--(axis cs:10061,0.881984626044704)
--(axis cs:10060,0.884024134532612)
--(axis cs:10059,0.887940183872857)
--(axis cs:10058,0.872625446800573)
--(axis cs:10057,0.882558502776841)
--(axis cs:10056,0.882608317742468)
--(axis cs:10055,0.871109902053659)
--(axis cs:10054,0.8690068567851)
--(axis cs:10053,0.870156506553024)
--(axis cs:10052,0.869122406438041)
--(axis cs:10051,0.864199676706674)
--(axis cs:10050,0.862490193436036)
--(axis cs:10049,0.860120713023983)
--(axis cs:10048,0.86216940506482)
--(axis cs:10047,0.877198368840221)
--(axis cs:10046,0.901687982368777)
--(axis cs:10045,0.918278156019306)
--(axis cs:10044,0.928028864728161)
--(axis cs:10043,0.935843917435531)
--(axis cs:10042,0.941490119794079)
--(axis cs:10041,0.926872007922155)
--(axis cs:10040,0.931913149987558)
--(axis cs:10039,0.922839582586261)
--(axis cs:10038,0.93678034696205)
--(axis cs:10037,0.942034581867056)
--(axis cs:10036,0.942150050723649)
--(axis cs:10035,0.9634760108671)
--(axis cs:10034,0.95989966675555)
--(axis cs:10033,0.946695796789348)
--(axis cs:10032,0.947066911277516)
--(axis cs:10031,0.95459038264152)
--(axis cs:10030,0.967324457623912)
--(axis cs:10029,0.968284425044401)
--(axis cs:10028,0.962469525251856)
--(axis cs:10027,0.959889850296697)
--(axis cs:10026,0.949102391172864)
--(axis cs:10025,0.946804491763862)
--(axis cs:10024,0.928249291333677)
--(axis cs:10023,0.90778581181501)
--(axis cs:10022,0.899093064644098)
--(axis cs:10021,0.92144878541179)
--(axis cs:10020,0.92327900103029)
--(axis cs:10019,0.940151001336832)
--(axis cs:10018,0.933709384378551)
--(axis cs:10017,0.94233720623696)
--(axis cs:10016,0.936943155163143)
--(axis cs:10015,0.934096704365544)
--(axis cs:10014,0.933160494199807)
--(axis cs:10013,0.939236652677152)
--(axis cs:10012,0.941038922164895)
--(axis cs:10011,0.938293868105551)
--(axis cs:10010,0.945544621333009)
--(axis cs:10009,0.961509901870904)
--(axis cs:10008,0.96339248643361)
--(axis cs:10007,0.947756141726435)
--(axis cs:10006,0.940791813163626)
--(axis cs:10005,0.931781289902836)
--(axis cs:10004,0.941372875836399)
--(axis cs:10003,0.960343504259507)
--(axis cs:10002,0.958773949216799)
--(axis cs:10001,0.937410955690149)
--(axis cs:10000,0.937813918455948)
--(axis cs:9999,0.917026491848523)
--(axis cs:9998,0.934599174115795)
--(axis cs:9997,0.914423296147703)
--(axis cs:9996,0.896612968799231)
--(axis cs:9995,0.8890135608016)
--(axis cs:9994,0.907783387116361)
--(axis cs:9993,0.902816767354116)
--(axis cs:9992,0.913248079933594)
--(axis cs:9991,0.911821930438458)
--(axis cs:9990,0.890214496308473)
--(axis cs:9989,0.89018864793562)
--(axis cs:9988,0.889074670609646)
--(axis cs:9987,0.912712872176919)
--(axis cs:9986,0.911915422504343)
--(axis cs:9985,0.911001611628693)
--(axis cs:9984,0.903450662907582)
--(axis cs:9983,0.889541765579025)
--(axis cs:9982,0.911791841184958)
--(axis cs:9981,0.911201406600544)
--(axis cs:9980,0.889041467885307)
--(axis cs:9979,0.908776586716292)
--(axis cs:9978,0.889354531146325)
--(axis cs:9977,0.905825440482482)
--(axis cs:9976,0.924496923130163)
--(axis cs:9975,0.916550948327316)
--(axis cs:9974,0.911163453279222)
--(axis cs:9973,0.921770359381846)
--(axis cs:9972,0.91541337520323)
--(axis cs:9971,0.934159615833765)
--(axis cs:9970,0.94678193350954)
--(axis cs:9969,0.937025521350751)
--(axis cs:9968,0.944402951672723)
--(axis cs:9967,0.925494832062896)
--(axis cs:9966,0.943984501531906)
--(axis cs:9965,0.943169218252914)
--(axis cs:9964,0.942797836895675)
--(axis cs:9963,0.938421550623095)
--(axis cs:9962,0.915775998892782)
--(axis cs:9961,0.915819208650816)
--(axis cs:9960,0.937863804064342)
--(axis cs:9959,0.915352893649058)
--(axis cs:9958,0.915235218781526)
--(axis cs:9957,0.907540056690406)
--(axis cs:9956,0.90546123784088)
--(axis cs:9955,0.913559567201458)
--(axis cs:9954,0.906295020314609)
--(axis cs:9953,0.898989937299938)
--(axis cs:9952,0.904577043741883)
--(axis cs:9951,0.904684813546398)
--(axis cs:9950,0.906618463023468)
--(axis cs:9949,0.919362505691453)
--(axis cs:9948,0.919087799255241)
--(axis cs:9947,0.941718535721605)
--(axis cs:9946,0.941711094707775)
--(axis cs:9945,0.944214053288348)
--(axis cs:9944,0.95256397292633)
--(axis cs:9943,0.970492999541042)
--(axis cs:9942,0.980361337019677)
--(axis cs:9941,0.98215081420263)
--(axis cs:9940,0.979593955881295)
--(axis cs:9939,0.97876571711204)
--(axis cs:9938,0.991802019099469)
--(axis cs:9937,0.988426618645179)
--(axis cs:9936,0.980892221277675)
--(axis cs:9935,0.993506524132281)
--(axis cs:9934,0.992887799625372)
--(axis cs:9933,0.992406144110851)
--(axis cs:9932,0.975298121937779)
--(axis cs:9931,0.959783331291526)
--(axis cs:9930,0.957986218266659)
--(axis cs:9929,0.958466027463238)
--(axis cs:9928,0.956802097551871)
--(axis cs:9927,0.956346546596915)
--(axis cs:9926,0.937569692337343)
--(axis cs:9925,0.941683354518884)
--(axis cs:9924,0.940263613550952)
--(axis cs:9923,0.91818731255171)
--(axis cs:9922,0.922454403572266)
--(axis cs:9921,0.928451112435001)
--(axis cs:9920,0.91069211795258)
--(axis cs:9919,0.908562547289726)
--(axis cs:9918,0.894661646902036)
--(axis cs:9917,0.897724497220963)
--(axis cs:9916,0.910792323931361)
--(axis cs:9915,0.916451473697829)
--(axis cs:9914,0.915610954260979)
--(axis cs:9913,0.915583223939039)
--(axis cs:9912,0.926943301873824)
--(axis cs:9911,0.935102485034129)
--(axis cs:9910,0.947440817123096)
--(axis cs:9909,0.925460571320765)
--(axis cs:9908,0.944490393427948)
--(axis cs:9907,0.945940446638464)
--(axis cs:9906,0.953437941904266)
--(axis cs:9905,0.94581202213684)
--(axis cs:9904,0.951580023187594)
--(axis cs:9903,0.95129560769507)
--(axis cs:9902,0.936050748998046)
--(axis cs:9901,0.926087193548394)
--(axis cs:9900,0.94677818065584)
--(axis cs:9899,0.948006672771654)
--(axis cs:9898,0.939680368508784)
--(axis cs:9897,0.937338062447892)
--(axis cs:9896,0.927515095945477)
--(axis cs:9895,0.920817901514706)
--(axis cs:9894,0.934478371942007)
--(axis cs:9893,0.935281108167972)
--(axis cs:9892,0.938081902988863)
--(axis cs:9891,0.925926095985347)
--(axis cs:9890,0.941288432948456)
--(axis cs:9889,0.962506562849399)
--(axis cs:9888,0.96417637085495)
--(axis cs:9887,0.941143759810909)
--(axis cs:9886,0.929803259565867)
--(axis cs:9885,0.928873346869137)
--(axis cs:9884,0.913006556587004)
--(axis cs:9883,0.936939401511799)
--(axis cs:9882,0.93341433369546)
--(axis cs:9881,0.932436375248785)
--(axis cs:9880,0.91152943038126)
--(axis cs:9879,0.930245761978015)
--(axis cs:9878,0.935428139126657)
--(axis cs:9877,0.933443446204573)
--(axis cs:9876,0.944085753011159)
--(axis cs:9875,0.93613500493171)
--(axis cs:9874,0.931246383910521)
--(axis cs:9873,0.943007316600217)
--(axis cs:9872,0.928393151110628)
--(axis cs:9871,0.93040884534687)
--(axis cs:9870,0.917240215663331)
--(axis cs:9869,0.892539122634326)
--(axis cs:9868,0.877205049751706)
--(axis cs:9867,0.877192209269136)
--(axis cs:9866,0.897360561038607)
--(axis cs:9865,0.909655701589849)
--(axis cs:9864,0.923270588862582)
--(axis cs:9863,0.906134338622792)
--(axis cs:9862,0.910867717097761)
--(axis cs:9861,0.928567630026502)
--(axis cs:9860,0.946315625581109)
--(axis cs:9859,0.929649068051186)
--(axis cs:9858,0.928768691676737)
--(axis cs:9857,0.938407229242208)
--(axis cs:9856,0.917207868297693)
--(axis cs:9855,0.938890763952008)
--(axis cs:9854,0.925355393376055)
--(axis cs:9853,0.925056517864793)
--(axis cs:9852,0.927231475592455)
--(axis cs:9851,0.923903026801421)
--(axis cs:9850,0.935926566236197)
--(axis cs:9849,0.954303147532464)
--(axis cs:9848,0.948621152740236)
--(axis cs:9847,0.948782538652476)
--(axis cs:9846,0.943441505851544)
--(axis cs:9845,0.95331495525882)
--(axis cs:9844,0.960789315582921)
--(axis cs:9843,0.972279507268753)
--(axis cs:9842,0.970418554926823)
--(axis cs:9841,0.95544232239089)
--(axis cs:9840,0.946798394541399)
--(axis cs:9839,0.945637096968297)
--(axis cs:9838,0.94488589657522)
--(axis cs:9837,0.943696753676862)
--(axis cs:9836,0.948900090408414)
--(axis cs:9835,0.929935615274771)
--(axis cs:9834,0.934761064616243)
--(axis cs:9833,0.918379917242052)
--(axis cs:9832,0.927947460327467)
--(axis cs:9831,0.928350035215439)
--(axis cs:9830,0.924479814673913)
--(axis cs:9829,0.904009532683383)
--(axis cs:9828,0.918574387200026)
--(axis cs:9827,0.915925148282354)
--(axis cs:9826,0.911455316173966)
--(axis cs:9825,0.904181041396413)
--(axis cs:9824,0.885611300852758)
--(axis cs:9823,0.888623476301541)
--(axis cs:9822,0.885673099784074)
--(axis cs:9821,0.886655624168389)
--(axis cs:9820,0.878427951555386)
--(axis cs:9819,0.898750985783236)
--(axis cs:9818,0.897762085488512)
--(axis cs:9817,0.901419307557136)
--(axis cs:9816,0.900657129268548)
--(axis cs:9815,0.915235648570682)
--(axis cs:9814,0.906672779186874)
--(axis cs:9813,0.925600829208372)
--(axis cs:9812,0.914611263043156)
--(axis cs:9811,0.918284694170101)
--(axis cs:9810,0.903512265892521)
--(axis cs:9809,0.925649760379476)
--(axis cs:9808,0.912050631073231)
--(axis cs:9807,0.918262323451049)
--(axis cs:9806,0.916856156537428)
--(axis cs:9805,0.90740226388701)
--(axis cs:9804,0.900940783417008)
--(axis cs:9803,0.873482675666916)
--(axis cs:9802,0.893632034402488)
--(axis cs:9801,0.894174503380387)
--(axis cs:9800,0.912817101306517)
--(axis cs:9799,0.910853776736072)
--(axis cs:9798,0.923039832945368)
--(axis cs:9797,0.91986079179543)
--(axis cs:9796,0.934192075166234)
--(axis cs:9795,0.942180905319681)
--(axis cs:9794,0.944127199791943)
--(axis cs:9793,0.923042198125029)
--(axis cs:9792,0.936321023585361)
--(axis cs:9791,0.939005521448699)
--(axis cs:9790,0.9410378904638)
--(axis cs:9789,0.924354129921123)
--(axis cs:9788,0.940733095212696)
--(axis cs:9787,0.942855156089448)
--(axis cs:9786,0.947360801428246)
--(axis cs:9785,0.943381115222889)
--(axis cs:9784,0.945889751250952)
--(axis cs:9783,0.942832587704914)
--(axis cs:9782,0.939021461842053)
--(axis cs:9781,0.946393651187683)
--(axis cs:9780,0.946089627570427)
--(axis cs:9779,0.93818667553086)
--(axis cs:9778,0.920623485483734)
--(axis cs:9777,0.929123813627769)
--(axis cs:9776,0.918214705110038)
--(axis cs:9775,0.898455546212974)
--(axis cs:9774,0.904288607049375)
--(axis cs:9773,0.907678673571034)
--(axis cs:9772,0.89182267475485)
--(axis cs:9771,0.892395059905589)
--(axis cs:9770,0.887165004172681)
--(axis cs:9769,0.90679372349692)
--(axis cs:9768,0.903430464441542)
--(axis cs:9767,0.894156005007084)
--(axis cs:9766,0.898289859075462)
--(axis cs:9765,0.891012500043069)
--(axis cs:9764,0.878750062169513)
--(axis cs:9763,0.896591365673955)
--(axis cs:9762,0.919734050567953)
--(axis cs:9761,0.914194110674916)
--(axis cs:9760,0.895568780468805)
--(axis cs:9759,0.917288154109715)
--(axis cs:9758,0.930844710540182)
--(axis cs:9757,0.917703892612565)
--(axis cs:9756,0.913879419956604)
--(axis cs:9755,0.915466243763687)
--(axis cs:9754,0.908412223367769)
--(axis cs:9753,0.904239761720714)
--(axis cs:9752,0.908568611014562)
--(axis cs:9751,0.924626255694025)
--(axis cs:9750,0.939943570642759)
--(axis cs:9749,0.923356553218628)
--(axis cs:9748,0.928510388753681)
--(axis cs:9747,0.941875200617937)
--(axis cs:9746,0.939507212480909)
--(axis cs:9745,0.938513036235548)
--(axis cs:9744,0.948788796627192)
--(axis cs:9743,0.934404048906485)
--(axis cs:9742,0.916821397997034)
--(axis cs:9741,0.915416954815275)
--(axis cs:9740,0.931435627188351)
--(axis cs:9739,0.92865891488499)
--(axis cs:9738,0.927002608681972)
--(axis cs:9737,0.931126341628266)
--(axis cs:9736,0.934405082889696)
--(axis cs:9735,0.949524701772586)
--(axis cs:9734,0.954001491299634)
--(axis cs:9733,0.950892839365338)
--(axis cs:9732,0.948238015870346)
--(axis cs:9731,0.946893300766482)
--(axis cs:9730,0.946880419731386)
--(axis cs:9729,0.944345034155677)
--(axis cs:9728,0.923995805693942)
--(axis cs:9727,0.900512560603713)
--(axis cs:9726,0.922584974236374)
--(axis cs:9725,0.920455388072474)
--(axis cs:9724,0.90779236538845)
--(axis cs:9723,0.90906055303566)
--(axis cs:9722,0.912787689011375)
--(axis cs:9721,0.909701290816858)
--(axis cs:9720,0.888630182927114)
--(axis cs:9719,0.905553385473922)
--(axis cs:9718,0.913584590486294)
--(axis cs:9717,0.931381483068453)
--(axis cs:9716,0.945377150123176)
--(axis cs:9715,0.935909326865701)
--(axis cs:9714,0.937855741347653)
--(axis cs:9713,0.955168613395562)
--(axis cs:9712,0.951703323901524)
--(axis cs:9711,0.948156711051624)
--(axis cs:9710,0.947977972412776)
--(axis cs:9709,0.948565940589583)
--(axis cs:9708,0.955507087346192)
--(axis cs:9707,0.969991865811214)
--(axis cs:9706,0.956561583026468)
--(axis cs:9705,0.966363300746422)
--(axis cs:9704,0.963825080354258)
--(axis cs:9703,0.974615872221063)
--(axis cs:9702,0.983329508295684)
--(axis cs:9701,0.995151794246227)
--(axis cs:9700,0.979516154877679)
--(axis cs:9699,0.967774156957851)
--(axis cs:9698,0.955726453067737)
--(axis cs:9697,0.955654413823901)
--(axis cs:9696,0.957186762253333)
--(axis cs:9695,0.953878273159462)
--(axis cs:9694,0.957504541239076)
--(axis cs:9693,0.957752646842922)
--(axis cs:9692,0.970756550670113)
--(axis cs:9691,0.988221629814669)
--(axis cs:9690,0.973773157226726)
--(axis cs:9689,0.97163447024983)
--(axis cs:9688,0.973602277876481)
--(axis cs:9687,0.954501997776544)
--(axis cs:9686,0.975793818514098)
--(axis cs:9685,0.966347052175743)
--(axis cs:9684,0.964447041861188)
--(axis cs:9683,0.961769884547284)
--(axis cs:9682,0.949607838003686)
--(axis cs:9681,0.933379553884842)
--(axis cs:9680,0.937445416040864)
--(axis cs:9679,0.949124229876313)
--(axis cs:9678,0.949502985183044)
--(axis cs:9677,0.926106189619616)
--(axis cs:9676,0.899472561479399)
--(axis cs:9675,0.923223654647184)
--(axis cs:9674,0.929865993008214)
--(axis cs:9673,0.906201010233286)
--(axis cs:9672,0.887174537374058)
--(axis cs:9671,0.891648903912853)
--(axis cs:9670,0.889201870175734)
--(axis cs:9669,0.890389491888882)
--(axis cs:9668,0.879577712482345)
--(axis cs:9667,0.893204061900082)
--(axis cs:9666,0.873506927657592)
--(axis cs:9665,0.880237159520468)
--(axis cs:9664,0.890233124953026)
--(axis cs:9663,0.874675543291053)
--(axis cs:9662,0.884312085230021)
--(axis cs:9661,0.893449283462061)
--(axis cs:9660,0.9104993817174)
--(axis cs:9659,0.894254255236869)
--(axis cs:9658,0.90787774549059)
--(axis cs:9657,0.912649606095522)
--(axis cs:9656,0.928811941373276)
--(axis cs:9655,0.92858708222647)
--(axis cs:9654,0.931648329970733)
--(axis cs:9653,0.937979377192227)
--(axis cs:9652,0.9492328275289)
--(axis cs:9651,0.941713970378252)
--(axis cs:9650,0.946077520082053)
--(axis cs:9649,0.953696515421904)
--(axis cs:9648,0.953318341080771)
--(axis cs:9647,0.938163385289347)
--(axis cs:9646,0.95087250405815)
--(axis cs:9645,0.941835818171114)
--(axis cs:9644,0.932060653064872)
--(axis cs:9643,0.935879660139584)
--(axis cs:9642,0.941336452864499)
--(axis cs:9641,0.950604763660104)
--(axis cs:9640,0.93894253098039)
--(axis cs:9639,0.952729822740196)
--(axis cs:9638,0.951055252284862)
--(axis cs:9637,0.94342965078983)
--(axis cs:9636,0.925357300292649)
--(axis cs:9635,0.902832289043663)
--(axis cs:9634,0.916756887662981)
--(axis cs:9633,0.907299629657372)
--(axis cs:9632,0.908496869979474)
--(axis cs:9631,0.897039374290046)
--(axis cs:9630,0.904865661373868)
--(axis cs:9629,0.903968014723464)
--(axis cs:9628,0.924448054620284)
--(axis cs:9627,0.927378938381053)
--(axis cs:9626,0.942050078351799)
--(axis cs:9625,0.960163277036686)
--(axis cs:9624,0.962671292166508)
--(axis cs:9623,0.966069512010283)
--(axis cs:9622,0.949534084469697)
--(axis cs:9621,0.92680805109874)
--(axis cs:9620,0.919280066947197)
--(axis cs:9619,0.923011906722449)
--(axis cs:9618,0.928787308897045)
--(axis cs:9617,0.939308555432546)
--(axis cs:9616,0.956579078221139)
--(axis cs:9615,0.9775976417965)
--(axis cs:9614,0.962161276302428)
--(axis cs:9613,0.968979751383291)
--(axis cs:9612,0.965809213226449)
--(axis cs:9611,0.971088606792641)
--(axis cs:9610,0.965986461425226)
--(axis cs:9609,0.973557920107037)
--(axis cs:9608,0.967202346747116)
--(axis cs:9607,0.981874232725158)
--(axis cs:9606,0.969744063709841)
--(axis cs:9605,0.950751626634434)
--(axis cs:9604,0.950177050874455)
--(axis cs:9603,0.947892448709681)
--(axis cs:9602,0.960707331949181)
--(axis cs:9601,0.961175716008712)
--(axis cs:9600,0.978630380979)
--(axis cs:9599,0.964786196463767)
--(axis cs:9598,0.96227885889819)
--(axis cs:9597,0.95219197461416)
--(axis cs:9596,0.932468006106561)
--(axis cs:9595,0.931774579948562)
--(axis cs:9594,0.95013053591654)
--(axis cs:9593,0.949179354228479)
--(axis cs:9592,0.939065002248971)
--(axis cs:9591,0.931147584330845)
--(axis cs:9590,0.934215151594647)
--(axis cs:9589,0.942565365232066)
--(axis cs:9588,0.93021564733156)
--(axis cs:9587,0.907850141137159)
--(axis cs:9586,0.89719240065486)
--(axis cs:9585,0.897657005669186)
--(axis cs:9584,0.896723972544118)
--(axis cs:9583,0.904502801538851)
--(axis cs:9582,0.908867194043441)
--(axis cs:9581,0.929797045464561)
--(axis cs:9580,0.917569017552674)
--(axis cs:9579,0.936467084883256)
--(axis cs:9578,0.939998804204746)
--(axis cs:9577,0.953857088954307)
--(axis cs:9576,0.969120799960904)
--(axis cs:9575,0.956259684172557)
--(axis cs:9574,0.943543120705024)
--(axis cs:9573,0.953524814662937)
--(axis cs:9572,0.963313633977701)
--(axis cs:9571,0.979251119621067)
--(axis cs:9570,0.97961695553899)
--(axis cs:9569,0.970777046781394)
--(axis cs:9568,0.973515916456872)
--(axis cs:9567,0.973911328156719)
--(axis cs:9566,0.973696566771219)
--(axis cs:9565,0.982298146212635)
--(axis cs:9564,0.995444213723009)
--(axis cs:9563,0.973653329130087)
--(axis cs:9562,0.973303902098761)
--(axis cs:9561,0.9637139249792)
--(axis cs:9560,0.97409942233226)
--(axis cs:9559,0.974132776156345)
--(axis cs:9558,0.960176813412019)
--(axis cs:9557,0.952307368926098)
--(axis cs:9556,0.939293675643471)
--(axis cs:9555,0.942215382555828)
--(axis cs:9554,0.940686674120233)
--(axis cs:9553,0.926140677439395)
--(axis cs:9552,0.919110398201994)
--(axis cs:9551,0.908329004429271)
--(axis cs:9550,0.899577279798052)
--(axis cs:9549,0.911531480001024)
--(axis cs:9548,0.915891793903946)
--(axis cs:9547,0.935516341887132)
--(axis cs:9546,0.943461985934217)
--(axis cs:9545,0.931700421134456)
--(axis cs:9544,0.935926051008219)
--(axis cs:9543,0.931320386754454)
--(axis cs:9542,0.915193459026383)
--(axis cs:9541,0.925741497792029)
--(axis cs:9540,0.924822831653864)
--(axis cs:9539,0.92537359058974)
--(axis cs:9538,0.922578178722633)
--(axis cs:9537,0.924854938260866)
--(axis cs:9536,0.921604050818416)
--(axis cs:9535,0.913558779540918)
--(axis cs:9534,0.902198068564405)
--(axis cs:9533,0.901713598709569)
--(axis cs:9532,0.909254275957574)
--(axis cs:9531,0.901825869432567)
--(axis cs:9530,0.927524927037627)
--(axis cs:9529,0.916184341967366)
--(axis cs:9528,0.918416953599851)
--(axis cs:9527,0.910783378101642)
--(axis cs:9526,0.89721355482347)
--(axis cs:9525,0.891483165792588)
--(axis cs:9524,0.900974077258195)
--(axis cs:9523,0.910304423520226)
--(axis cs:9522,0.908443939187773)
--(axis cs:9521,0.896543087610208)
--(axis cs:9520,0.892090171080081)
--(axis cs:9519,0.876755255796722)
--(axis cs:9518,0.904491183308329)
--(axis cs:9517,0.895753460368116)
--(axis cs:9516,0.895513316666036)
--(axis cs:9515,0.898072025809815)
--(axis cs:9514,0.897788052016053)
--(axis cs:9513,0.920959966367245)
--(axis cs:9512,0.923875751979923)
--(axis cs:9511,0.935226807919916)
--(axis cs:9510,0.931269842907747)
--(axis cs:9509,0.932451341440809)
--(axis cs:9508,0.931722895860015)
--(axis cs:9507,0.940700551814241)
--(axis cs:9506,0.94309551465861)
--(axis cs:9505,0.957378191531661)
--(axis cs:9504,0.942649786235362)
--(axis cs:9503,0.939311166065423)
--(axis cs:9502,0.951515169766422)
--(axis cs:9501,0.952316729476378)
--(axis cs:9500,0.941057258385406)
--(axis cs:9499,0.93638406103615)
--(axis cs:9498,0.916705435505324)
--(axis cs:9497,0.934548731050544)
--(axis cs:9496,0.93255377447196)
--(axis cs:9495,0.93053111815193)
--(axis cs:9494,0.927008145921131)
--(axis cs:9493,0.912324717440492)
--(axis cs:9492,0.901752744295281)
--(axis cs:9491,0.89213044726986)
--(axis cs:9490,0.880398605283155)
--(axis cs:9489,0.893226992084759)
--(axis cs:9488,0.905101128718245)
--(axis cs:9487,0.900944604850048)
--(axis cs:9486,0.912765866172566)
--(axis cs:9485,0.915615335425645)
--(axis cs:9484,0.915155525362272)
--(axis cs:9483,0.93080626681273)
--(axis cs:9482,0.919855128405688)
--(axis cs:9481,0.932202754811638)
--(axis cs:9480,0.932020616907025)
--(axis cs:9479,0.944580785750928)
--(axis cs:9478,0.947557883580614)
--(axis cs:9477,0.940060004804131)
--(axis cs:9476,0.940209825967411)
--(axis cs:9475,0.975166965098979)
--(axis cs:9474,0.986991823904431)
--(axis cs:9473,0.996846709214545)
--(axis cs:9472,0.995963244840951)
--(axis cs:9471,0.99610230151782)
--(axis cs:9470,0.998247484201037)
--(axis cs:9469,0.990250685858131)
--(axis cs:9468,0.97795553250239)
--(axis cs:9467,0.967469820242507)
--(axis cs:9466,0.96590518492947)
--(axis cs:9465,0.956578179939661)
--(axis cs:9464,0.965566333125059)
--(axis cs:9463,0.954219100152893)
--(axis cs:9462,0.959458607732499)
--(axis cs:9461,0.957123341182892)
--(axis cs:9460,0.96063724292915)
--(axis cs:9459,0.946292370004955)
--(axis cs:9458,0.931042863871165)
--(axis cs:9457,0.917902375142751)
--(axis cs:9456,0.915369844369549)
--(axis cs:9455,0.929038115888836)
--(axis cs:9454,0.929943458972273)
--(axis cs:9453,0.915584061554142)
--(axis cs:9452,0.932549292097397)
--(axis cs:9451,0.931603049321064)
--(axis cs:9450,0.922043909681869)
--(axis cs:9449,0.926749291840086)
--(axis cs:9448,0.942056865753908)
--(axis cs:9447,0.938271460246038)
--(axis cs:9446,0.932040622281591)
--(axis cs:9445,0.929271700467515)
--(axis cs:9444,0.923966124599125)
--(axis cs:9443,0.915912039226459)
--(axis cs:9442,0.90272049541454)
--(axis cs:9441,0.905521052402305)
--(axis cs:9440,0.898921863383754)
--(axis cs:9439,0.891109253855838)
--(axis cs:9438,0.908100486182294)
--(axis cs:9437,0.907930668049123)
--(axis cs:9436,0.925780047030485)
--(axis cs:9435,0.922664192868132)
--(axis cs:9434,0.918818677863266)
--(axis cs:9433,0.934879197383683)
--(axis cs:9432,0.926215812983656)
--(axis cs:9431,0.943622037248526)
--(axis cs:9430,0.950859660323037)
--(axis cs:9429,0.948055953301015)
--(axis cs:9428,0.948638204069133)
--(axis cs:9427,0.965194899110015)
--(axis cs:9426,0.972100180769257)
--(axis cs:9425,0.987898207666821)
--(axis cs:9424,0.983425581569894)
--(axis cs:9423,0.991513433923997)
--(axis cs:9422,0.994826151689275)
--(axis cs:9421,0.981163843591212)
--(axis cs:9420,0.995891702794464)
--(axis cs:9419,0.995463640373481)
--(axis cs:9418,0.990329567357322)
--(axis cs:9417,1.00502281791163)
--(axis cs:9416,1.00775720569214)
--(axis cs:9415,1.01173478670518)
--(axis cs:9414,1.00152154961095)
--(axis cs:9413,0.991349396835518)
--(axis cs:9412,0.988294663046497)
--(axis cs:9411,0.974022519901214)
--(axis cs:9410,0.967554209068096)
--(axis cs:9409,0.959766235521542)
--(axis cs:9408,0.954859374577311)
--(axis cs:9407,0.945529515295904)
--(axis cs:9406,0.935208221523123)
--(axis cs:9405,0.92725224452834)
--(axis cs:9404,0.927985201419981)
--(axis cs:9403,0.952392701553892)
--(axis cs:9402,0.947560290014471)
--(axis cs:9401,0.948770754395159)
--(axis cs:9400,0.943852277226812)
--(axis cs:9399,0.953078685081073)
--(axis cs:9398,0.963085458393349)
--(axis cs:9397,0.95310651258764)
--(axis cs:9396,0.95333037762651)
--(axis cs:9395,0.950515975104436)
--(axis cs:9394,0.950527857561408)
--(axis cs:9393,0.945503450635213)
--(axis cs:9392,0.947219241268356)
--(axis cs:9391,0.944880658791189)
--(axis cs:9390,0.954515333079284)
--(axis cs:9389,0.955134830552407)
--(axis cs:9388,0.939968714189934)
--(axis cs:9387,0.95434556318029)
--(axis cs:9386,0.95295691153313)
--(axis cs:9385,0.945105327358702)
--(axis cs:9384,0.945593125201562)
--(axis cs:9383,0.932676824562532)
--(axis cs:9382,0.925789740546022)
--(axis cs:9381,0.938729874504619)
--(axis cs:9380,0.935503042250736)
--(axis cs:9379,0.929067849801315)
--(axis cs:9378,0.909270440950668)
--(axis cs:9377,0.907131407771544)
--(axis cs:9376,0.882233612524506)
--(axis cs:9375,0.859950646274602)
--(axis cs:9374,0.869413685914137)
--(axis cs:9373,0.883706186350124)
--(axis cs:9372,0.881654884319009)
--(axis cs:9371,0.897307963702058)
--(axis cs:9370,0.886901808339204)
--(axis cs:9369,0.879495020259206)
--(axis cs:9368,0.898814228166505)
--(axis cs:9367,0.89776543127799)
--(axis cs:9366,0.919805476398212)
--(axis cs:9365,0.920391550464082)
--(axis cs:9364,0.937084252181198)
--(axis cs:9363,0.956325023951256)
--(axis cs:9362,0.95437706973656)
--(axis cs:9361,0.953945750319468)
--(axis cs:9360,0.954753811837266)
--(axis cs:9359,0.967721877674016)
--(axis cs:9358,0.975291866907709)
--(axis cs:9357,0.963111452350237)
--(axis cs:9356,0.962373256902292)
--(axis cs:9355,0.974638532548076)
--(axis cs:9354,0.986043534888158)
--(axis cs:9353,0.981126437521875)
--(axis cs:9352,0.974658650478035)
--(axis cs:9351,0.977464798279799)
--(axis cs:9350,0.985355145294373)
--(axis cs:9349,0.989624999789944)
--(axis cs:9348,0.993968259359001)
--(axis cs:9347,1.00067657180021)
--(axis cs:9346,1.00030901467987)
--(axis cs:9345,0.997378625672315)
--(axis cs:9344,0.988049255179676)
--(axis cs:9343,0.984010605464236)
--(axis cs:9342,0.98552071260107)
--(axis cs:9341,0.96756126395829)
--(axis cs:9340,0.954361264926979)
--(axis cs:9339,0.945202720133412)
--(axis cs:9338,0.940628093729911)
--(axis cs:9337,0.946485364829663)
--(axis cs:9336,0.945433023841544)
--(axis cs:9335,0.945914835881015)
--(axis cs:9334,0.938735162959832)
--(axis cs:9333,0.94030724145043)
--(axis cs:9332,0.940936744233206)
--(axis cs:9331,0.962787632818724)
--(axis cs:9330,0.962526199702524)
--(axis cs:9329,0.966823105080711)
--(axis cs:9328,0.956166835045495)
--(axis cs:9327,0.943315784895359)
--(axis cs:9326,0.930305997624218)
--(axis cs:9325,0.949151385106338)
--(axis cs:9324,0.928357815194292)
--(axis cs:9323,0.917151588339301)
--(axis cs:9322,0.926743721799946)
--(axis cs:9321,0.92656097570872)
--(axis cs:9320,0.925768624958816)
--(axis cs:9319,0.931671450518878)
--(axis cs:9318,0.945462946740342)
--(axis cs:9317,0.944187312894568)
--(axis cs:9316,0.944361589734952)
--(axis cs:9315,0.930214598903643)
--(axis cs:9314,0.922742036844085)
--(axis cs:9313,0.924830866769111)
--(axis cs:9312,0.92559139530657)
--(axis cs:9311,0.908945617087376)
--(axis cs:9310,0.908465757767941)
--(axis cs:9309,0.913684282925986)
--(axis cs:9308,0.908689017105104)
--(axis cs:9307,0.924631205839605)
--(axis cs:9306,0.923414328210675)
--(axis cs:9305,0.909184519707238)
--(axis cs:9304,0.919548683000852)
--(axis cs:9303,0.935951131159864)
--(axis cs:9302,0.941553921936207)
--(axis cs:9301,0.955495988535267)
--(axis cs:9300,0.972518417851854)
--(axis cs:9299,0.971228921537959)
--(axis cs:9298,0.957613146514047)
--(axis cs:9297,0.951781173782355)
--(axis cs:9296,0.931685429746529)
--(axis cs:9295,0.948652528509701)
--(axis cs:9294,0.968581622936142)
--(axis cs:9293,0.971918022292042)
--(axis cs:9292,0.983380881906755)
--(axis cs:9291,0.9875857149292)
--(axis cs:9290,0.97302552842827)
--(axis cs:9289,0.956138524652944)
--(axis cs:9288,0.973872094927194)
--(axis cs:9287,0.973876329886556)
--(axis cs:9286,0.981582286219151)
--(axis cs:9285,0.991368337379269)
--(axis cs:9284,0.983881286652047)
--(axis cs:9283,0.968870332811301)
--(axis cs:9282,0.96910147892601)
--(axis cs:9281,0.96026916957538)
--(axis cs:9280,0.946305367524188)
--(axis cs:9279,0.932859911724812)
--(axis cs:9278,0.94200262864262)
--(axis cs:9277,0.949024222927788)
--(axis cs:9276,0.949427745192755)
--(axis cs:9275,0.936164201419422)
--(axis cs:9274,0.922521567799326)
--(axis cs:9273,0.9263563029371)
--(axis cs:9272,0.914534832809432)
--(axis cs:9271,0.925698335552643)
--(axis cs:9270,0.922831636196202)
--(axis cs:9269,0.942987353839267)
--(axis cs:9268,0.922109868362666)
--(axis cs:9267,0.923299461400324)
--(axis cs:9266,0.916374099349213)
--(axis cs:9265,0.922031756869081)
--(axis cs:9264,0.937826049429973)
--(axis cs:9263,0.938335301490143)
--(axis cs:9262,0.91918192170008)
--(axis cs:9261,0.913877768390351)
--(axis cs:9260,0.92743214167774)
--(axis cs:9259,0.947700329768315)
--(axis cs:9258,0.945118552080801)
--(axis cs:9257,0.949454351723462)
--(axis cs:9256,0.9687577864783)
--(axis cs:9255,0.979069241806333)
--(axis cs:9254,0.981632006772541)
--(axis cs:9253,0.973860614403465)
--(axis cs:9252,0.985844761364176)
--(axis cs:9251,0.985796570674693)
--(axis cs:9250,0.993709728056645)
--(axis cs:9249,0.996790116253653)
--(axis cs:9248,0.999422031235862)
--(axis cs:9247,0.992268547332473)
--(axis cs:9246,0.986749822404524)
--(axis cs:9245,0.987158621845767)
--(axis cs:9244,0.964985133859693)
--(axis cs:9243,0.986117584955324)
--(axis cs:9242,0.991575197082264)
--(axis cs:9241,0.993452509144833)
--(axis cs:9240,0.975535296432385)
--(axis cs:9239,0.954095396283502)
--(axis cs:9238,0.956084342369969)
--(axis cs:9237,0.947970437458342)
--(axis cs:9236,0.937054217609011)
--(axis cs:9235,0.91904328580059)
--(axis cs:9234,0.911116315311223)
--(axis cs:9233,0.916376258141476)
--(axis cs:9232,0.92004281568685)
--(axis cs:9231,0.900808291146552)
--(axis cs:9230,0.929404244902672)
--(axis cs:9229,0.917174753353464)
--(axis cs:9228,0.936368008218429)
--(axis cs:9227,0.943262654716428)
--(axis cs:9226,0.963940404531561)
--(axis cs:9225,0.963806142465662)
--(axis cs:9224,0.97586557692837)
--(axis cs:9223,0.967050623493157)
--(axis cs:9222,0.980499149124911)
--(axis cs:9221,0.978844788221444)
--(axis cs:9220,0.985224954602061)
--(axis cs:9219,0.982527078362613)
--(axis cs:9218,0.983195722316755)
--(axis cs:9217,0.985119609700578)
--(axis cs:9216,0.982495750745117)
--(axis cs:9215,0.99353864515827)
--(axis cs:9214,0.994537406484801)
--(axis cs:9213,1.00643829833271)
--(axis cs:9212,1.00095505211468)
--(axis cs:9211,1.01245253245047)
--(axis cs:9210,1.01078409672128)
--(axis cs:9209,1.01340147109118)
--(axis cs:9208,1.00376615700741)
--(axis cs:9207,0.996433709425135)
--(axis cs:9206,0.995323842433238)
--(axis cs:9205,0.995399829954731)
--(axis cs:9204,0.989598357789094)
--(axis cs:9203,0.999176846979689)
--(axis cs:9202,0.983381548831097)
--(axis cs:9201,0.974508789413552)
--(axis cs:9200,0.970818636135169)
--(axis cs:9199,0.96265114032571)
--(axis cs:9198,0.96241752271689)
--(axis cs:9197,0.962593312340328)
--(axis cs:9196,0.965936666919103)
--(axis cs:9195,0.954880786521915)
--(axis cs:9194,0.962593211975808)
--(axis cs:9193,0.943751547471673)
--(axis cs:9192,0.949765309029042)
--(axis cs:9191,0.949470718449752)
--(axis cs:9190,0.949981956284578)
--(axis cs:9189,0.953355635259902)
--(axis cs:9188,0.949220196175129)
--(axis cs:9187,0.943054038810548)
--(axis cs:9186,0.933703741532405)
--(axis cs:9185,0.926037769850619)
--(axis cs:9184,0.93866859261255)
--(axis cs:9183,0.921096596411609)
--(axis cs:9182,0.922383103275735)
--(axis cs:9181,0.929437221785409)
--(axis cs:9180,0.929695829886755)
--(axis cs:9179,0.930723058131188)
--(axis cs:9178,0.931072384722333)
--(axis cs:9177,0.927553305110533)
--(axis cs:9176,0.916672772887232)
--(axis cs:9175,0.929516896040141)
--(axis cs:9174,0.94004300316507)
--(axis cs:9173,0.940381228555962)
--(axis cs:9172,0.93659378528025)
--(axis cs:9171,0.948361100534595)
--(axis cs:9170,0.93367045928196)
--(axis cs:9169,0.928897672389105)
--(axis cs:9168,0.927918782142291)
--(axis cs:9167,0.945933046805456)
--(axis cs:9166,0.954405466851341)
--(axis cs:9165,0.946808805855059)
--(axis cs:9164,0.946036969386169)
--(axis cs:9163,0.948877004998093)
--(axis cs:9162,0.948603038074904)
--(axis cs:9161,0.945514936406034)
--(axis cs:9160,0.969054519419839)
--(axis cs:9159,0.957372675669466)
--(axis cs:9158,0.952981056775538)
--(axis cs:9157,0.97233428396528)
--(axis cs:9156,0.980641506426899)
--(axis cs:9155,0.973332208042936)
--(axis cs:9154,0.959161616516838)
--(axis cs:9153,0.968420838023015)
--(axis cs:9152,0.954935833844325)
--(axis cs:9151,0.935948296494056)
--(axis cs:9150,0.938399412788588)
--(axis cs:9149,0.953172381086033)
--(axis cs:9148,0.961466838784799)
--(axis cs:9147,0.940590694949239)
--(axis cs:9146,0.935047856468964)
--(axis cs:9145,0.938596766275519)
--(axis cs:9144,0.939681291932747)
--(axis cs:9143,0.931598850660855)
--(axis cs:9142,0.917521617335705)
--(axis cs:9141,0.92494101430101)
--(axis cs:9140,0.930145945011643)
--(axis cs:9139,0.951522467032473)
--(axis cs:9138,0.937744278135273)
--(axis cs:9137,0.916191175518151)
--(axis cs:9136,0.915440989115824)
--(axis cs:9135,0.907697731244557)
--(axis cs:9134,0.921277905453739)
--(axis cs:9133,0.9233795856291)
--(axis cs:9132,0.921799921506904)
--(axis cs:9131,0.92765296116374)
--(axis cs:9130,0.921002071322513)
--(axis cs:9129,0.89809616826366)
--(axis cs:9128,0.883784916758011)
--(axis cs:9127,0.900789094422658)
--(axis cs:9126,0.904558043192121)
--(axis cs:9125,0.924074946438717)
--(axis cs:9124,0.915370229308691)
--(axis cs:9123,0.93319971662744)
--(axis cs:9122,0.93101091653017)
--(axis cs:9121,0.929318799401527)
--(axis cs:9120,0.908660103945721)
--(axis cs:9119,0.879057173261015)
--(axis cs:9118,0.889786611849294)
--(axis cs:9117,0.912754900090717)
--(axis cs:9116,0.898498721663711)
--(axis cs:9115,0.903578234597916)
--(axis cs:9114,0.893216740291793)
--(axis cs:9113,0.877178007563065)
--(axis cs:9112,0.884174990979165)
--(axis cs:9111,0.903837918792489)
--(axis cs:9110,0.924967859515438)
--(axis cs:9109,0.924941371323292)
--(axis cs:9108,0.921092212315545)
--(axis cs:9107,0.924457645210319)
--(axis cs:9106,0.924035403888875)
--(axis cs:9105,0.90380128772248)
--(axis cs:9104,0.911720837833897)
--(axis cs:9103,0.917989842036476)
--(axis cs:9102,0.930464354954905)
--(axis cs:9101,0.950939018089749)
--(axis cs:9100,0.955402377207716)
--(axis cs:9099,0.953501642233536)
--(axis cs:9098,0.950812961678224)
--(axis cs:9097,0.954153478193481)
--(axis cs:9096,0.959836005876065)
--(axis cs:9095,0.956287154267126)
--(axis cs:9094,0.955079964425861)
--(axis cs:9093,0.953872761196017)
--(axis cs:9092,0.966526782978125)
--(axis cs:9091,0.960218256039387)
--(axis cs:9090,0.959424294354515)
--(axis cs:9089,0.966692144055141)
--(axis cs:9088,0.964272447111158)
--(axis cs:9087,0.965476665540974)
--(axis cs:9086,0.966993872633028)
--(axis cs:9085,0.962312732714272)
--(axis cs:9084,0.941025711249325)
--(axis cs:9083,0.947484236633803)
--(axis cs:9082,0.943123376656962)
--(axis cs:9081,0.944739975334259)
--(axis cs:9080,0.94217240492687)
--(axis cs:9079,0.953392081668033)
--(axis cs:9078,0.958620131878962)
--(axis cs:9077,0.953143299001943)
--(axis cs:9076,0.950532410998609)
--(axis cs:9075,0.967171468215734)
--(axis cs:9074,0.956335307838697)
--(axis cs:9073,0.962638446868696)
--(axis cs:9072,0.952755270933356)
--(axis cs:9071,0.958679986876256)
--(axis cs:9070,0.944919720249448)
--(axis cs:9069,0.954802773743274)
--(axis cs:9068,0.961713214276143)
--(axis cs:9067,0.954995547015138)
--(axis cs:9066,0.943546153186523)
--(axis cs:9065,0.94760789187248)
--(axis cs:9064,0.957726315202308)
--(axis cs:9063,0.953215660021701)
--(axis cs:9062,0.965066055470161)
--(axis cs:9061,0.949874570193726)
--(axis cs:9060,0.959860311856607)
--(axis cs:9059,0.968123383227287)
--(axis cs:9058,0.964670654940883)
--(axis cs:9057,0.956896053190827)
--(axis cs:9056,0.957004952523977)
--(axis cs:9055,0.949155254645844)
--(axis cs:9054,0.956554227521331)
--(axis cs:9053,0.956829316020129)
--(axis cs:9052,0.960018734053229)
--(axis cs:9051,0.960550190435046)
--(axis cs:9050,0.970660141788548)
--(axis cs:9049,0.957726933444891)
--(axis cs:9048,0.960768681103377)
--(axis cs:9047,0.963263515342732)
--(axis cs:9046,0.963014343680288)
--(axis cs:9045,0.964105785848312)
--(axis cs:9044,0.960600489721012)
--(axis cs:9043,0.958550161295645)
--(axis cs:9042,0.953842463704131)
--(axis cs:9041,0.952330971264435)
--(axis cs:9040,0.955908621301882)
--(axis cs:9039,0.956741682345941)
--(axis cs:9038,0.970380446336259)
--(axis cs:9037,0.974673913362515)
--(axis cs:9036,0.989445293361266)
--(axis cs:9035,0.981376287215997)
--(axis cs:9034,0.98960115393731)
--(axis cs:9033,0.980098321189484)
--(axis cs:9032,0.979019293264707)
--(axis cs:9031,0.964305579008028)
--(axis cs:9030,0.955432022191867)
--(axis cs:9029,0.956348812247758)
--(axis cs:9028,0.936048456234172)
--(axis cs:9027,0.953112243162667)
--(axis cs:9026,0.951800052779032)
--(axis cs:9025,0.952200604266283)
--(axis cs:9024,0.952508269633215)
--(axis cs:9023,0.953417864086267)
--(axis cs:9022,0.958896656638358)
--(axis cs:9021,0.962146619491293)
--(axis cs:9020,0.94757959850943)
--(axis cs:9019,0.930945204189808)
--(axis cs:9018,0.907605241042492)
--(axis cs:9017,0.903540243367132)
--(axis cs:9016,0.880157473849787)
--(axis cs:9015,0.880295547869194)
--(axis cs:9014,0.862904503910928)
--(axis cs:9013,0.848688092209777)
--(axis cs:9012,0.851773519624488)
--(axis cs:9011,0.849229439483632)
--(axis cs:9010,0.85159129179809)
--(axis cs:9009,0.855179307076505)
--(axis cs:9008,0.881472537506207)
--(axis cs:9007,0.881858023764206)
--(axis cs:9006,0.881685169731088)
--(axis cs:9005,0.876822170645104)
--(axis cs:9004,0.857951235433016)
--(axis cs:9003,0.876779966739763)
--(axis cs:9002,0.875999200642537)
--(axis cs:9001,0.889971911997829)
--(axis cs:9000,0.908794603278397)
--(axis cs:8999,0.911834089527654)
--(axis cs:8998,0.921273885854053)
--(axis cs:8997,0.940082377326032)
--(axis cs:8996,0.944990714266034)
--(axis cs:8995,0.950216013396906)
--(axis cs:8994,0.96403859012755)
--(axis cs:8993,0.983531395293623)
--(axis cs:8992,0.994877881783413)
--(axis cs:8991,1.0113450023866)
--(axis cs:8990,1.02297846317958)
--(axis cs:8989,1.02059367220826)
--(axis cs:8988,1.02051958410065)
--(axis cs:8987,1.02141382981636)
--(axis cs:8986,1.01947303934879)
--(axis cs:8985,1.00811134967801)
--(axis cs:8984,1.02272037592707)
--(axis cs:8983,1.02749281476374)
--(axis cs:8982,1.01731581544751)
--(axis cs:8981,0.996420256603703)
--(axis cs:8980,0.985662535300605)
--(axis cs:8979,0.985158149236358)
--(axis cs:8978,0.981751118948036)
--(axis cs:8977,0.979197385702639)
--(axis cs:8976,0.982262370703656)
--(axis cs:8975,0.991264563562877)
--(axis cs:8974,0.976978882774979)
--(axis cs:8973,0.970397941540171)
--(axis cs:8972,0.958810214877881)
--(axis cs:8971,0.949673098390289)
--(axis cs:8970,0.941852798524526)
--(axis cs:8969,0.942115106131201)
--(axis cs:8968,0.938080760141056)
--(axis cs:8967,0.918086251220674)
--(axis cs:8966,0.924379893848734)
--(axis cs:8965,0.927250200668962)
--(axis cs:8964,0.903575953939841)
--(axis cs:8963,0.892204137306508)
--(axis cs:8962,0.892992791918897)
--(axis cs:8961,0.895872738088208)
--(axis cs:8960,0.907420495381619)
--(axis cs:8959,0.9087413755583)
--(axis cs:8958,0.931013030346753)
--(axis cs:8957,0.921113992825201)
--(axis cs:8956,0.91968947463102)
--(axis cs:8955,0.909058479485786)
--(axis cs:8954,0.918433602570329)
--(axis cs:8953,0.903604356206225)
--(axis cs:8952,0.89672574717729)
--(axis cs:8951,0.895153137813989)
--(axis cs:8950,0.8854648541357)
--(axis cs:8949,0.912368794395784)
--(axis cs:8948,0.896337957546352)
--(axis cs:8947,0.910089668111143)
--(axis cs:8946,0.89109174243897)
--(axis cs:8945,0.892775411387348)
--(axis cs:8944,0.913144177570148)
--(axis cs:8943,0.923135340996651)
--(axis cs:8942,0.934838032969335)
--(axis cs:8941,0.916135453645079)
--(axis cs:8940,0.904231392097316)
--(axis cs:8939,0.904379556712492)
--(axis cs:8938,0.896256673145877)
--(axis cs:8937,0.910978815510288)
--(axis cs:8936,0.905799789210473)
--(axis cs:8935,0.901688110053272)
--(axis cs:8934,0.903322529659442)
--(axis cs:8933,0.910555360687849)
--(axis cs:8932,0.912227137167667)
--(axis cs:8931,0.922171391674013)
--(axis cs:8930,0.91196994037546)
--(axis cs:8929,0.896178614778167)
--(axis cs:8928,0.90892754692546)
--(axis cs:8927,0.917919851266951)
--(axis cs:8926,0.914909208480309)
--(axis cs:8925,0.917551965375208)
--(axis cs:8924,0.91810358898927)
--(axis cs:8923,0.915606000965462)
--(axis cs:8922,0.907778673605925)
--(axis cs:8921,0.907793040380149)
--(axis cs:8920,0.903875383304877)
--(axis cs:8919,0.904138540470268)
--(axis cs:8918,0.913000548768611)
--(axis cs:8917,0.896511036005246)
--(axis cs:8916,0.91509850280309)
--(axis cs:8915,0.930485896717514)
--(axis cs:8914,0.928248022094564)
--(axis cs:8913,0.924709521137469)
--(axis cs:8912,0.940946801846637)
--(axis cs:8911,0.934939818416917)
--(axis cs:8910,0.933426826136642)
--(axis cs:8909,0.94069297211804)
--(axis cs:8908,0.945357530587671)
--(axis cs:8907,0.942070070008797)
--(axis cs:8906,0.940824616827403)
--(axis cs:8905,0.959648518115921)
--(axis cs:8904,0.962121321494601)
--(axis cs:8903,0.956365973552774)
--(axis cs:8902,0.964385353542195)
--(axis cs:8901,0.964688009510165)
--(axis cs:8900,0.98273413157125)
--(axis cs:8899,0.985417367147166)
--(axis cs:8898,0.985009894955457)
--(axis cs:8897,0.980714607086927)
--(axis cs:8896,0.967806154908352)
--(axis cs:8895,0.970076019936979)
--(axis cs:8894,0.969623236649401)
--(axis cs:8893,0.983563294996031)
--(axis cs:8892,0.976176321840255)
--(axis cs:8891,0.971313482436869)
--(axis cs:8890,0.978493264361796)
--(axis cs:8889,0.965100028467104)
--(axis cs:8888,0.944572789835614)
--(axis cs:8887,0.94270612096634)
--(axis cs:8886,0.963630000734638)
--(axis cs:8885,0.94451619595389)
--(axis cs:8884,0.938897967585272)
--(axis cs:8883,0.944087071956029)
--(axis cs:8882,0.94649788077089)
--(axis cs:8881,0.961494962706158)
--(axis cs:8880,0.952709288564842)
--(axis cs:8879,0.952503433780498)
--(axis cs:8878,0.937570083740718)
--(axis cs:8877,0.944553597206155)
--(axis cs:8876,0.945314551685464)
--(axis cs:8875,0.946334982713552)
--(axis cs:8874,0.945470824266298)
--(axis cs:8873,0.92811041260112)
--(axis cs:8872,0.914855891801604)
--(axis cs:8871,0.930131448090257)
--(axis cs:8870,0.942117755947544)
--(axis cs:8869,0.943008436058474)
--(axis cs:8868,0.961351042533836)
--(axis cs:8867,0.947633944228854)
--(axis cs:8866,0.928215873528439)
--(axis cs:8865,0.94689841337898)
--(axis cs:8864,0.945943477773026)
--(axis cs:8863,0.943857484868733)
--(axis cs:8862,0.927017275654178)
--(axis cs:8861,0.916822386096598)
--(axis cs:8860,0.913602137895173)
--(axis cs:8859,0.920950641714003)
--(axis cs:8858,0.920378300251744)
--(axis cs:8857,0.931183192218767)
--(axis cs:8856,0.93107111781784)
--(axis cs:8855,0.923714921191807)
--(axis cs:8854,0.924023228062709)
--(axis cs:8853,0.9324398286813)
--(axis cs:8852,0.953656231788428)
--(axis cs:8851,0.93808709128549)
--(axis cs:8850,0.92109729738803)
--(axis cs:8849,0.920051311967758)
--(axis cs:8848,0.903104338607355)
--(axis cs:8847,0.920743309097456)
--(axis cs:8846,0.922652829085763)
--(axis cs:8845,0.912587927630431)
--(axis cs:8844,0.909706166554712)
--(axis cs:8843,0.90034103333398)
--(axis cs:8842,0.912578399700474)
--(axis cs:8841,0.914259508011467)
--(axis cs:8840,0.903563504467235)
--(axis cs:8839,0.90141199831832)
--(axis cs:8838,0.912197544369193)
--(axis cs:8837,0.91019312400856)
--(axis cs:8836,0.910355671940346)
--(axis cs:8835,0.91393178309894)
--(axis cs:8834,0.931234532242795)
--(axis cs:8833,0.922014761386173)
--(axis cs:8832,0.922151888662023)
--(axis cs:8831,0.941905682050637)
--(axis cs:8830,0.957496158760428)
--(axis cs:8829,0.963283423187821)
--(axis cs:8828,0.966769816321236)
--(axis cs:8827,0.974015872598604)
--(axis cs:8826,0.965051708827711)
--(axis cs:8825,0.964365638787168)
--(axis cs:8824,0.947831189008421)
--(axis cs:8823,0.948402062245734)
--(axis cs:8822,0.941093179668899)
--(axis cs:8821,0.948869853317099)
--(axis cs:8820,0.953274139934458)
--(axis cs:8819,0.944374533680339)
--(axis cs:8818,0.932207894522509)
--(axis cs:8817,0.928919655243029)
--(axis cs:8816,0.936488628459671)
--(axis cs:8815,0.935376388438624)
--(axis cs:8814,0.923101305929186)
--(axis cs:8813,0.942993177434602)
--(axis cs:8812,0.921018307194921)
--(axis cs:8811,0.899016616171721)
--(axis cs:8810,0.889846466330508)
--(axis cs:8809,0.885420278598068)
--(axis cs:8808,0.874667179831171)
--(axis cs:8807,0.872792148791273)
--(axis cs:8806,0.872639054488562)
--(axis cs:8805,0.89579372080707)
--(axis cs:8804,0.919644623167691)
--(axis cs:8803,0.928276878949809)
--(axis cs:8802,0.939016548209282)
--(axis cs:8801,0.921305484758408)
--(axis cs:8800,0.92330831905316)
--(axis cs:8799,0.94016480793665)
--(axis cs:8798,0.941363022184611)
--(axis cs:8797,0.952613689527419)
--(axis cs:8796,0.94223312369504)
--(axis cs:8795,0.951025861873509)
--(axis cs:8794,0.957808222062061)
--(axis cs:8793,0.958098686401023)
--(axis cs:8792,0.960261290460032)
--(axis cs:8791,0.957181487316886)
--(axis cs:8790,0.952073141564025)
--(axis cs:8789,0.964476230952841)
--(axis cs:8788,0.9739956124892)
--(axis cs:8787,0.972277890577974)
--(axis cs:8786,0.971937963551077)
--(axis cs:8785,0.968499533553931)
--(axis cs:8784,0.963670860420073)
--(axis cs:8783,0.960291698434749)
--(axis cs:8782,0.958605520835198)
--(axis cs:8781,0.973009326967929)
--(axis cs:8780,0.966215408520149)
--(axis cs:8779,0.94893546114965)
--(axis cs:8778,0.959523863843239)
--(axis cs:8777,0.949531806465009)
--(axis cs:8776,0.963250675872433)
--(axis cs:8775,0.96764110194941)
--(axis cs:8774,0.963939169420854)
--(axis cs:8773,0.943304852702932)
--(axis cs:8772,0.963615106297236)
--(axis cs:8771,0.946601426459215)
--(axis cs:8770,0.957939135139777)
--(axis cs:8769,0.937992911856372)
--(axis cs:8768,0.9533800218946)
--(axis cs:8767,0.943647328115179)
--(axis cs:8766,0.946262325005253)
--(axis cs:8765,0.945921758053771)
--(axis cs:8764,0.958916905825366)
--(axis cs:8763,0.962525984793749)
--(axis cs:8762,0.970704213381731)
--(axis cs:8761,0.961218400233155)
--(axis cs:8760,0.973168429649385)
--(axis cs:8759,0.972392083258379)
--(axis cs:8758,0.964994047143949)
--(axis cs:8757,0.963208504092254)
--(axis cs:8756,0.96395287336625)
--(axis cs:8755,0.960613081108191)
--(axis cs:8754,0.945298031957849)
--(axis cs:8753,0.948561539241045)
--(axis cs:8752,0.927503467966348)
--(axis cs:8751,0.926965144411139)
--(axis cs:8750,0.918291055117882)
--(axis cs:8749,0.918975477739481)
--(axis cs:8748,0.931199435997083)
--(axis cs:8747,0.923425944755666)
--(axis cs:8746,0.917199555491986)
--(axis cs:8745,0.910323137284729)
--(axis cs:8744,0.920035226398952)
--(axis cs:8743,0.939035567160635)
--(axis cs:8742,0.920696792464793)
--(axis cs:8741,0.92631316763895)
--(axis cs:8740,0.93297144965124)
--(axis cs:8739,0.928575666537652)
--(axis cs:8738,0.930493940826112)
--(axis cs:8737,0.941097892185259)
--(axis cs:8736,0.940048249861187)
--(axis cs:8735,0.920081621364724)
--(axis cs:8734,0.943237263101533)
--(axis cs:8733,0.94597023386004)
--(axis cs:8732,0.966452379051862)
--(axis cs:8731,0.984543174085907)
--(axis cs:8730,0.978608833318958)
--(axis cs:8729,0.990459994950241)
--(axis cs:8728,0.976919156659096)
--(axis cs:8727,0.979501905961626)
--(axis cs:8726,0.973480066534625)
--(axis cs:8725,0.983895161830261)
--(axis cs:8724,0.971063089129881)
--(axis cs:8723,0.960464664614179)
--(axis cs:8722,0.972311109697799)
--(axis cs:8721,0.965029845712173)
--(axis cs:8720,0.957672853961044)
--(axis cs:8719,0.959612998640002)
--(axis cs:8718,0.959484821490444)
--(axis cs:8717,0.963699252629266)
--(axis cs:8716,0.963135988827182)
--(axis cs:8715,0.962778709366965)
--(axis cs:8714,0.95088848838995)
--(axis cs:8713,0.951130316239093)
--(axis cs:8712,0.971469115586929)
--(axis cs:8711,0.971368317967288)
--(axis cs:8710,0.954530393691622)
--(axis cs:8709,0.938529350564928)
--(axis cs:8708,0.946728003797742)
--(axis cs:8707,0.95954797307253)
--(axis cs:8706,0.964336375823649)
--(axis cs:8705,0.951659950586462)
--(axis cs:8704,0.950979645190132)
--(axis cs:8703,0.949756842983351)
--(axis cs:8702,0.927579602742387)
--(axis cs:8701,0.949500227701706)
--(axis cs:8700,0.937331035945376)
--(axis cs:8699,0.933800115534714)
--(axis cs:8698,0.932752329353133)
--(axis cs:8697,0.925269876039527)
--(axis cs:8696,0.92497415424865)
--(axis cs:8695,0.948320572294188)
--(axis cs:8694,0.953100419747006)
--(axis cs:8693,0.951700521296143)
--(axis cs:8692,0.933441987826144)
--(axis cs:8691,0.930604379049533)
--(axis cs:8690,0.929944906658248)
--(axis cs:8689,0.941724613503238)
--(axis cs:8688,0.950699597563853)
--(axis cs:8687,0.950391614524069)
--(axis cs:8686,0.923821859519826)
--(axis cs:8685,0.931963897515035)
--(axis cs:8684,0.947184991868901)
--(axis cs:8683,0.955372218004143)
--(axis cs:8682,0.955720441142604)
--(axis cs:8681,0.955292271451614)
--(axis cs:8680,0.969005554578863)
--(axis cs:8679,0.99242294125943)
--(axis cs:8678,1.00333760288301)
--(axis cs:8677,1.01247813138479)
--(axis cs:8676,0.999821900858382)
--(axis cs:8675,0.999036242004001)
--(axis cs:8674,1.00766846770037)
--(axis cs:8673,1.00660182059705)
--(axis cs:8672,1.00749274930319)
--(axis cs:8671,0.998639901975129)
--(axis cs:8670,0.999863514248207)
--(axis cs:8669,0.998892037938131)
--(axis cs:8668,0.997505470329155)
--(axis cs:8667,0.983858635724253)
--(axis cs:8666,0.986542168310604)
--(axis cs:8665,0.989576518337404)
--(axis cs:8664,0.988974426389172)
--(axis cs:8663,0.981642223414884)
--(axis cs:8662,0.993255411608695)
--(axis cs:8661,0.992943287217584)
--(axis cs:8660,0.977957929498325)
--(axis cs:8659,0.961603664649769)
--(axis cs:8658,0.964498581932174)
--(axis cs:8657,0.963600833717887)
--(axis cs:8656,0.967924475901038)
--(axis cs:8655,0.96458503008879)
--(axis cs:8654,0.951194795577614)
--(axis cs:8653,0.951531865047524)
--(axis cs:8652,0.963135143749679)
--(axis cs:8651,0.972201096372756)
--(axis cs:8650,0.972276058354215)
--(axis cs:8649,0.975158691840385)
--(axis cs:8648,0.975193181000989)
--(axis cs:8647,0.988906999210781)
--(axis cs:8646,0.993362866756587)
--(axis cs:8645,0.981280471446405)
--(axis cs:8644,0.982210498164145)
--(axis cs:8643,0.979747360861799)
--(axis cs:8642,0.974798287754776)
--(axis cs:8641,0.961697675412799)
--(axis cs:8640,0.961198850627393)
--(axis cs:8639,0.943487871631659)
--(axis cs:8638,0.943508133821524)
--(axis cs:8637,0.921892413799143)
--(axis cs:8636,0.905035557052725)
--(axis cs:8635,0.932271936465598)
--(axis cs:8634,0.940087048132393)
--(axis cs:8633,0.937996633069069)
--(axis cs:8632,0.930613211685421)
--(axis cs:8631,0.930461107992641)
--(axis cs:8630,0.944942646569564)
--(axis cs:8629,0.946311685843113)
--(axis cs:8628,0.942359945399804)
--(axis cs:8627,0.941319406532663)
--(axis cs:8626,0.93870962417915)
--(axis cs:8625,0.959189363365852)
--(axis cs:8624,0.960137802068602)
--(axis cs:8623,0.961916156880154)
--(axis cs:8622,0.981143603247427)
--(axis cs:8621,0.981171576859659)
--(axis cs:8620,0.995942307644668)
--(axis cs:8619,0.998469736235484)
--(axis cs:8618,0.985538717317579)
--(axis cs:8617,0.987531018599329)
--(axis cs:8616,0.973551898235082)
--(axis cs:8615,0.962338101412827)
--(axis cs:8614,0.970976581066592)
--(axis cs:8613,0.981826137720021)
--(axis cs:8612,0.987661551782503)
--(axis cs:8611,0.979658225245816)
--(axis cs:8610,0.971923956595605)
--(axis cs:8609,0.971231480062933)
--(axis cs:8608,0.974261016657704)
--(axis cs:8607,0.963282430305189)
--(axis cs:8606,0.966038400111207)
--(axis cs:8605,0.963115590110328)
--(axis cs:8604,0.963278186793509)
--(axis cs:8603,0.962862876583228)
--(axis cs:8602,0.962572808312179)
--(axis cs:8601,0.975996593412746)
--(axis cs:8600,0.964017165081543)
--(axis cs:8599,0.955605690213598)
--(axis cs:8598,0.970452935544961)
--(axis cs:8597,0.98206002651167)
--(axis cs:8596,0.985054265916371)
--(axis cs:8595,0.995726293651241)
--(axis cs:8594,0.984224561524433)
--(axis cs:8593,0.98025333455329)
--(axis cs:8592,0.980118622745308)
--(axis cs:8591,0.975854812108797)
--(axis cs:8590,0.990890799477338)
--(axis cs:8589,0.989282021914895)
--(axis cs:8588,0.974657205975299)
--(axis cs:8587,0.9750297753045)
--(axis cs:8586,0.973796257590673)
--(axis cs:8585,0.960771182836825)
--(axis cs:8584,0.946103017033079)
--(axis cs:8583,0.943552066302844)
--(axis cs:8582,0.943581070315845)
--(axis cs:8581,0.92365420931717)
--(axis cs:8580,0.939361699788209)
--(axis cs:8579,0.938685233828919)
--(axis cs:8578,0.938699470286845)
--(axis cs:8577,0.923055500020566)
--(axis cs:8576,0.926859836716945)
--(axis cs:8575,0.926523320328427)
--(axis cs:8574,0.925274768673927)
--(axis cs:8573,0.916778307886168)
--(axis cs:8572,0.907608900890322)
--(axis cs:8571,0.92705863717051)
--(axis cs:8570,0.926112652417148)
--(axis cs:8569,0.910235690710308)
--(axis cs:8568,0.910718553478433)
--(axis cs:8567,0.907015317998246)
--(axis cs:8566,0.923049570397984)
--(axis cs:8565,0.928658740815556)
--(axis cs:8564,0.928809185978788)
--(axis cs:8563,0.932996851399088)
--(axis cs:8562,0.912427309066867)
--(axis cs:8561,0.920806871726171)
--(axis cs:8560,0.91031954084153)
--(axis cs:8559,0.910002666651675)
--(axis cs:8558,0.885900383573035)
--(axis cs:8557,0.905664715318303)
--(axis cs:8556,0.923549847018281)
--(axis cs:8555,0.921880762102581)
--(axis cs:8554,0.923621128910314)
--(axis cs:8553,0.926121376869069)
--(axis cs:8552,0.918905112093205)
--(axis cs:8551,0.899891317105113)
--(axis cs:8550,0.899870411486536)
--(axis cs:8549,0.911488426888685)
--(axis cs:8548,0.932125476416771)
--(axis cs:8547,0.94314974150358)
--(axis cs:8546,0.949999428433441)
--(axis cs:8545,0.962403995608943)
--(axis cs:8544,0.959391797249671)
--(axis cs:8543,0.958109191656902)
--(axis cs:8542,0.974291326644747)
--(axis cs:8541,0.985573170816493)
--(axis cs:8540,0.980156709025076)
--(axis cs:8539,0.976575229519739)
--(axis cs:8538,0.977207898700667)
--(axis cs:8537,0.976635448805673)
--(axis cs:8536,0.967098352014803)
--(axis cs:8535,0.959183325426692)
--(axis cs:8534,0.963382010377387)
--(axis cs:8533,0.96096595971509)
--(axis cs:8532,0.973941730589452)
--(axis cs:8531,0.973941603843918)
--(axis cs:8530,0.960728404970094)
--(axis cs:8529,0.968651517617076)
--(axis cs:8528,0.968253010653317)
--(axis cs:8527,0.963841642328326)
--(axis cs:8526,0.964709235102077)
--(axis cs:8525,0.963124255203649)
--(axis cs:8524,0.963265791202675)
--(axis cs:8523,0.962245722696881)
--(axis cs:8522,0.948461221924784)
--(axis cs:8521,0.934111781567868)
--(axis cs:8520,0.939489081346015)
--(axis cs:8519,0.944122491992983)
--(axis cs:8518,0.957927405746297)
--(axis cs:8517,0.958355740048196)
--(axis cs:8516,0.958674269395389)
--(axis cs:8515,0.953432502897641)
--(axis cs:8514,0.940407816064091)
--(axis cs:8513,0.939227329570199)
--(axis cs:8512,0.922462533451828)
--(axis cs:8511,0.92790647452556)
--(axis cs:8510,0.943307006807595)
--(axis cs:8509,0.945707913649156)
--(axis cs:8508,0.934648647896183)
--(axis cs:8507,0.932157673944241)
--(axis cs:8506,0.909276217480115)
--(axis cs:8505,0.885993490445744)
--(axis cs:8504,0.899067809764445)
--(axis cs:8503,0.892993472463988)
--(axis cs:8502,0.890224588668539)
--(axis cs:8501,0.888503962348526)
--(axis cs:8500,0.888603411045814)
--(axis cs:8499,0.906962512544901)
--(axis cs:8498,0.907363182071356)
--(axis cs:8497,0.902415260132634)
--(axis cs:8496,0.915013876914238)
--(axis cs:8495,0.935569510364561)
--(axis cs:8494,0.935858602389912)
--(axis cs:8493,0.956188929994578)
--(axis cs:8492,0.972483231505043)
--(axis cs:8491,0.981050754861099)
--(axis cs:8490,0.966665414147076)
--(axis cs:8489,0.961377001926135)
--(axis cs:8488,0.950510066874616)
--(axis cs:8487,0.951818366121641)
--(axis cs:8486,0.955476408782594)
--(axis cs:8485,0.947645839936036)
--(axis cs:8484,0.946769599687976)
--(axis cs:8483,0.947548565735634)
--(axis cs:8482,0.943259448512592)
--(axis cs:8481,0.966217674824973)
--(axis cs:8480,0.966971818459038)
--(axis cs:8479,0.973783847833572)
--(axis cs:8478,0.971352846375988)
--(axis cs:8477,0.961080575276988)
--(axis cs:8476,0.960375685607917)
--(axis cs:8475,0.960390821415703)
--(axis cs:8474,0.974206584894595)
--(axis cs:8473,0.971055214312686)
--(axis cs:8472,0.973134678646716)
--(axis cs:8471,0.958903103043918)
--(axis cs:8470,0.957067067172469)
--(axis cs:8469,0.961443568486215)
--(axis cs:8468,0.979185065501351)
--(axis cs:8467,0.97764244153517)
--(axis cs:8466,0.962127264888774)
--(axis cs:8465,0.980298448110499)
--(axis cs:8464,0.971281025776792)
--(axis cs:8463,0.978932709641625)
--(axis cs:8462,0.993660554624955)
--(axis cs:8461,0.993758485291744)
--(axis cs:8460,0.987893962599994)
--(axis cs:8459,0.991687010677526)
--(axis cs:8458,0.986449364092584)
--(axis cs:8457,0.984082629302558)
--(axis cs:8456,0.969262583365712)
--(axis cs:8455,0.951888806280181)
--(axis cs:8454,0.95136886328534)
--(axis cs:8453,0.923996870647342)
--(axis cs:8452,0.915024268773016)
--(axis cs:8451,0.91408915136288)
--(axis cs:8450,0.919546488055924)
--(axis cs:8449,0.931481421419812)
--(axis cs:8448,0.916019360613574)
--(axis cs:8447,0.916153196852707)
--(axis cs:8446,0.932143834428056)
--(axis cs:8445,0.925133200301844)
--(axis cs:8444,0.931609458951234)
--(axis cs:8443,0.944080050943422)
--(axis cs:8442,0.937366842130574)
--(axis cs:8441,0.936123385945363)
--(axis cs:8440,0.941171113966187)
--(axis cs:8439,0.940583376798832)
--(axis cs:8438,0.934149598085946)
--(axis cs:8437,0.951582529083821)
--(axis cs:8436,0.966396436204995)
--(axis cs:8435,0.966389193575639)
--(axis cs:8434,0.9674186009042)
--(axis cs:8433,0.97185443536643)
--(axis cs:8432,0.981521951873729)
--(axis cs:8431,0.982215031802199)
--(axis cs:8430,0.979175400096124)
--(axis cs:8429,0.971812404709469)
--(axis cs:8428,0.970600834933084)
--(axis cs:8427,0.969315815045209)
--(axis cs:8426,0.968718978964485)
--(axis cs:8425,0.970120382946488)
--(axis cs:8424,0.96398369704604)
--(axis cs:8423,0.964386462039697)
--(axis cs:8422,0.969063701317795)
--(axis cs:8421,0.96887095127812)
--(axis cs:8420,0.965213081595243)
--(axis cs:8419,0.961830655793296)
--(axis cs:8418,0.959015683852974)
--(axis cs:8417,0.960231736486812)
--(axis cs:8416,0.947563956134526)
--(axis cs:8415,0.952894811698174)
--(axis cs:8414,0.938810450274657)
--(axis cs:8413,0.933376611582581)
--(axis cs:8412,0.924265016467257)
--(axis cs:8411,0.939390438348641)
--(axis cs:8410,0.941868359161354)
--(axis cs:8409,0.934564592856835)
--(axis cs:8408,0.949261124764151)
--(axis cs:8407,0.964184854526028)
--(axis cs:8406,0.959364784606999)
--(axis cs:8405,0.954966661150406)
--(axis cs:8404,0.967720896249608)
--(axis cs:8403,0.956778395125157)
--(axis cs:8402,0.948288780609245)
--(axis cs:8401,0.961924381836685)
--(axis cs:8400,0.964634892365481)
--(axis cs:8399,0.955741239161747)
--(axis cs:8398,0.95298361670116)
--(axis cs:8397,0.944607223841102)
--(axis cs:8396,0.945438987709257)
--(axis cs:8395,0.937044179392911)
--(axis cs:8394,0.947698933792639)
--(axis cs:8393,0.946844383173001)
--(axis cs:8392,0.941661685852406)
--(axis cs:8391,0.941013666620858)
--(axis cs:8390,0.93130237460685)
--(axis cs:8389,0.937964009353757)
--(axis cs:8388,0.938754278334927)
--(axis cs:8387,0.939180711766763)
--(axis cs:8386,0.940384364453435)
--(axis cs:8385,0.971171740257931)
--(axis cs:8384,0.985749926808394)
--(axis cs:8383,0.996686854396261)
--(axis cs:8382,1.0048217057993)
--(axis cs:8381,0.989850065724234)
--(axis cs:8380,0.999502858696464)
--(axis cs:8379,1.01128137895329)
--(axis cs:8378,1.02301315642244)
--(axis cs:8377,1.02716897642825)
--(axis cs:8376,1.02701604794902)
--(axis cs:8375,1.03840345528685)
--(axis cs:8374,1.04163986395283)
--(axis cs:8373,1.04959534256352)
--(axis cs:8372,1.05992967548562)
--(axis cs:8371,1.04734239318139)
--(axis cs:8370,1.05335185324147)
--(axis cs:8369,1.04369122522673)
--(axis cs:8368,1.04450615221401)
--(axis cs:8367,1.04446445623254)
--(axis cs:8366,1.04485016641808)
--(axis cs:8365,1.03199436408776)
--(axis cs:8364,0.977736459709207)
--(axis cs:8363,0.974195610974476)
--(axis cs:8362,0.964653879126301)
--(axis cs:8361,0.967180015066342)
--(axis cs:8360,0.959505491489299)
--(axis cs:8359,0.958279359233951)
--(axis cs:8358,0.947295012713157)
--(axis cs:8357,0.942028847664227)
--(axis cs:8356,0.941391355403987)
--(axis cs:8355,0.94527565568548)
--(axis cs:8354,0.945976019649908)
--(axis cs:8353,0.937283826682462)
--(axis cs:8352,0.929617087250596)
--(axis cs:8351,0.939836904708638)
--(axis cs:8350,0.928008764600245)
--(axis cs:8349,0.943143476077472)
--(axis cs:8348,0.930732610876529)
--(axis cs:8347,0.916457470096701)
--(axis cs:8346,0.9042643673029)
--(axis cs:8345,0.923667634840937)
--(axis cs:8344,0.920858881079108)
--(axis cs:8343,0.920770980781333)
--(axis cs:8342,0.929745009598903)
--(axis cs:8341,0.939486877083558)
--(axis cs:8340,0.938261004163812)
--(axis cs:8339,0.938137397447057)
--(axis cs:8338,0.935092421935018)
--(axis cs:8337,0.920695865655508)
--(axis cs:8336,0.934480786593188)
--(axis cs:8335,0.916962569944665)
--(axis cs:8334,0.89315452342022)
--(axis cs:8333,0.907496012940454)
--(axis cs:8332,0.916253457721924)
--(axis cs:8331,0.941724042631628)
--(axis cs:8330,0.933893160953349)
--(axis cs:8329,0.938031774859136)
--(axis cs:8328,0.956256831218755)
--(axis cs:8327,0.947818802754654)
--(axis cs:8326,0.948576249369089)
--(axis cs:8325,0.949980503304053)
--(axis cs:8324,0.956492399372349)
--(axis cs:8323,0.944849450122232)
--(axis cs:8322,0.933416535592309)
--(axis cs:8321,0.912488362221726)
--(axis cs:8320,0.913988266302949)
--(axis cs:8319,0.916426634275237)
--(axis cs:8318,0.914281812484851)
--(axis cs:8317,0.922574442912281)
--(axis cs:8316,0.90754235095136)
--(axis cs:8315,0.889691554253113)
--(axis cs:8314,0.895126261812223)
--(axis cs:8313,0.894539775422015)
--(axis cs:8312,0.893633958501699)
--(axis cs:8311,0.886274320723916)
--(axis cs:8310,0.888936825811082)
--(axis cs:8309,0.904015693132809)
--(axis cs:8308,0.880767245650799)
--(axis cs:8307,0.903934454516975)
--(axis cs:8306,0.896462525039563)
--(axis cs:8305,0.875561978737062)
--(axis cs:8304,0.885422296618451)
--(axis cs:8303,0.902316961955306)
--(axis cs:8302,0.924016421991944)
--(axis cs:8301,0.925364990365022)
--(axis cs:8300,0.945656878612488)
--(axis cs:8299,0.944965076970256)
--(axis cs:8298,0.951850693824503)
--(axis cs:8297,0.955971593173441)
--(axis cs:8296,0.957102204667038)
--(axis cs:8295,0.966251506569609)
--(axis cs:8294,0.966951178203755)
--(axis cs:8293,0.947875224635578)
--(axis cs:8292,0.933688642420232)
--(axis cs:8291,0.921170783378717)
--(axis cs:8290,0.919597165709864)
--(axis cs:8289,0.914844393838406)
--(axis cs:8288,0.935263200756285)
--(axis cs:8287,0.917072287317871)
--(axis cs:8286,0.936040460373226)
--(axis cs:8285,0.944551062547357)
--(axis cs:8284,0.935264558500851)
--(axis cs:8283,0.920215072184786)
--(axis cs:8282,0.913402827568178)
--(axis cs:8281,0.922058365163243)
--(axis cs:8280,0.903906386097427)
--(axis cs:8279,0.907724193025119)
--(axis cs:8278,0.9028104482276)
--(axis cs:8277,0.893260547869935)
--(axis cs:8276,0.908175548890133)
--(axis cs:8275,0.8924715892289)
--(axis cs:8274,0.88703199011278)
--(axis cs:8273,0.888729396257737)
--(axis cs:8272,0.886195557348888)
--(axis cs:8271,0.898523490968706)
--(axis cs:8270,0.922723059151033)
--(axis cs:8269,0.932037313654837)
--(axis cs:8268,0.912045347287218)
--(axis cs:8267,0.928311705435128)
--(axis cs:8266,0.928340794072358)
--(axis cs:8265,0.937341456317761)
--(axis cs:8264,0.937649730920649)
--(axis cs:8263,0.936334044900772)
--(axis cs:8262,0.942247155288975)
--(axis cs:8261,0.938756064209026)
--(axis cs:8260,0.93615350669209)
--(axis cs:8259,0.951719121167464)
--(axis cs:8258,0.949728617661904)
--(axis cs:8257,0.96593324625817)
--(axis cs:8256,0.965408227626792)
--(axis cs:8255,0.982727352864865)
--(axis cs:8254,0.984546821537662)
--(axis cs:8253,0.985874134515571)
--(axis cs:8252,0.985430951508996)
--(axis cs:8251,0.974727253867138)
--(axis cs:8250,0.962422900792649)
--(axis cs:8249,0.952691921565884)
--(axis cs:8248,0.96745854035239)
--(axis cs:8247,0.955538721754222)
--(axis cs:8246,0.942193153388286)
--(axis cs:8245,0.940966565548517)
--(axis cs:8244,0.955894472077741)
--(axis cs:8243,0.956366266828416)
--(axis cs:8242,0.937283552925421)
--(axis cs:8241,0.929324305183136)
--(axis cs:8240,0.948872831329441)
--(axis cs:8239,0.929961737161429)
--(axis cs:8238,0.948751519688714)
--(axis cs:8237,0.936947698385382)
--(axis cs:8236,0.926119340958322)
--(axis cs:8235,0.902460786424259)
--(axis cs:8234,0.917042874737245)
--(axis cs:8233,0.918883433169073)
--(axis cs:8232,0.927580367374565)
--(axis cs:8231,0.92478976012708)
--(axis cs:8230,0.907026181081099)
--(axis cs:8229,0.903148339886305)
--(axis cs:8228,0.925113668566422)
--(axis cs:8227,0.935028761946811)
--(axis cs:8226,0.935864095986649)
--(axis cs:8225,0.914648810811521)
--(axis cs:8224,0.911439033832523)
--(axis cs:8223,0.911206617747603)
--(axis cs:8222,0.928145557098802)
--(axis cs:8221,0.938550954528065)
--(axis cs:8220,0.939705269349156)
--(axis cs:8219,0.933260883073464)
--(axis cs:8218,0.932563694835582)
--(axis cs:8217,0.933380505053448)
--(axis cs:8216,0.938891789026242)
--(axis cs:8215,0.932238391631424)
--(axis cs:8214,0.935662578698017)
--(axis cs:8213,0.949228551834134)
--(axis cs:8212,0.952947182050573)
--(axis cs:8211,0.957956341902605)
--(axis cs:8210,0.958061959173726)
--(axis cs:8209,0.964257124807921)
--(axis cs:8208,0.953776276707355)
--(axis cs:8207,0.961051233306362)
--(axis cs:8206,0.971021917808966)
--(axis cs:8205,0.970536183572323)
--(axis cs:8204,0.966708412369542)
--(axis cs:8203,0.969698657812402)
--(axis cs:8202,0.972950910640324)
--(axis cs:8201,0.971811125710842)
--(axis cs:8200,0.970576674741284)
--(axis cs:8199,0.968199368822989)
--(axis cs:8198,0.968434395860499)
--(axis cs:8197,0.968670839964235)
--(axis cs:8196,0.975967527824101)
--(axis cs:8195,0.996858396667581)
--(axis cs:8194,0.986800191097353)
--(axis cs:8193,0.982637633127349)
--(axis cs:8192,0.991070018597093)
--(axis cs:8191,0.989828883707573)
--(axis cs:8190,1.00300447887698)
--(axis cs:8189,1.00596083326495)
--(axis cs:8188,1.00923805884257)
--(axis cs:8187,1.00136970335236)
--(axis cs:8186,0.990475456760693)
--(axis cs:8185,0.989186879193481)
--(axis cs:8184,0.989365667345564)
--(axis cs:8183,0.978024450020513)
--(axis cs:8182,0.963630144426595)
--(axis cs:8181,0.961576611355696)
--(axis cs:8180,0.943620185063147)
--(axis cs:8179,0.962114738669386)
--(axis cs:8178,0.957350950046183)
--(axis cs:8177,0.977290687305067)
--(axis cs:8176,0.958655511263289)
--(axis cs:8175,0.972078708105265)
--(axis cs:8174,0.976944797278214)
--(axis cs:8173,0.98086188467277)
--(axis cs:8172,0.963487727136086)
--(axis cs:8171,0.951793125745349)
--(axis cs:8170,0.952664944305616)
--(axis cs:8169,0.951330919170401)
--(axis cs:8168,0.963932082698616)
--(axis cs:8167,0.958905293450974)
--(axis cs:8166,0.968593524293874)
--(axis cs:8165,0.963951389130559)
--(axis cs:8164,0.975386750248907)
--(axis cs:8163,0.98275779332514)
--(axis cs:8162,0.993120572336866)
--(axis cs:8161,0.984568418967874)
--(axis cs:8160,0.988708631899662)
--(axis cs:8159,0.980082306061945)
--(axis cs:8158,0.984084593085754)
--(axis cs:8157,0.989790826930224)
--(axis cs:8156,1.00197820753232)
--(axis cs:8155,0.998988150108164)
--(axis cs:8154,0.99307979135908)
--(axis cs:8153,0.994138938348149)
--(axis cs:8152,0.992858578508402)
--(axis cs:8151,0.99055176720679)
--(axis cs:8150,0.98230049904913)
--(axis cs:8149,0.967392822936721)
--(axis cs:8148,0.967701245672527)
--(axis cs:8147,0.980718395704827)
--(axis cs:8146,0.965402975770336)
--(axis cs:8145,0.963956308503295)
--(axis cs:8144,0.96371044240818)
--(axis cs:8143,0.947759690576797)
--(axis cs:8142,0.92744218468105)
--(axis cs:8141,0.923138850007092)
--(axis cs:8140,0.922950326400553)
--(axis cs:8139,0.915639160456401)
--(axis cs:8138,0.902531662118935)
--(axis cs:8137,0.905223486143762)
--(axis cs:8136,0.894807076348788)
--(axis cs:8135,0.885384473446699)
--(axis cs:8134,0.907301491650604)
--(axis cs:8133,0.884533332911673)
--(axis cs:8132,0.888564037803048)
--(axis cs:8131,0.889356109314701)
--(axis cs:8130,0.885857359015457)
--(axis cs:8129,0.889633659958571)
--(axis cs:8128,0.87746139480484)
--(axis cs:8127,0.854222933048891)
--(axis cs:8126,0.869011722036265)
--(axis cs:8125,0.871206723702377)
--(axis cs:8124,0.867913112181923)
--(axis cs:8123,0.888790278460282)
--(axis cs:8122,0.902998107795632)
--(axis cs:8121,0.918041521538332)
--(axis cs:8120,0.920361651192215)
--(axis cs:8119,0.920457074619106)
--(axis cs:8118,0.914295180975952)
--(axis cs:8117,0.917327509442546)
--(axis cs:8116,0.927599803446283)
--(axis cs:8115,0.926372962132959)
--(axis cs:8114,0.91020732505607)
--(axis cs:8113,0.909521749702151)
--(axis cs:8112,0.907384922556401)
--(axis cs:8111,0.920852269967065)
--(axis cs:8110,0.921006036093929)
--(axis cs:8109,0.92525652329507)
--(axis cs:8108,0.923298940989432)
--(axis cs:8107,0.937618117737482)
--(axis cs:8106,0.946184468376502)
--(axis cs:8105,0.957913586897066)
--(axis cs:8104,0.951411226348453)
--(axis cs:8103,0.939464116456363)
--(axis cs:8102,0.932268534005057)
--(axis cs:8101,0.913709408388876)
--(axis cs:8100,0.919142211680641)
--(axis cs:8099,0.920140371915056)
--(axis cs:8098,0.938420949309581)
--(axis cs:8097,0.944919306033846)
--(axis cs:8096,0.943973469469548)
--(axis cs:8095,0.957513603111037)
--(axis cs:8094,0.962277451628227)
--(axis cs:8093,0.979149647859227)
--(axis cs:8092,0.980040347631507)
--(axis cs:8091,0.984145671079121)
--(axis cs:8090,0.98396150835997)
--(axis cs:8089,0.98660838428164)
--(axis cs:8088,0.982455224618719)
--(axis cs:8087,0.977529683477214)
--(axis cs:8086,0.97459697111175)
--(axis cs:8085,0.975607731248664)
--(axis cs:8084,0.973639553592408)
--(axis cs:8083,0.983978621993651)
--(axis cs:8082,0.984445146116414)
--(axis cs:8081,0.990651711330612)
--(axis cs:8080,0.973646359070089)
--(axis cs:8079,0.976277847723983)
--(axis cs:8078,0.969315348364913)
--(axis cs:8077,0.965609935180781)
--(axis cs:8076,0.953259469867408)
--(axis cs:8075,0.952152588725962)
--(axis cs:8074,0.947719862293537)
--(axis cs:8073,0.933416646137982)
--(axis cs:8072,0.948220130605022)
--(axis cs:8071,0.937628042043078)
--(axis cs:8070,0.937744712493431)
--(axis cs:8069,0.946787990299771)
--(axis cs:8068,0.951557297207024)
--(axis cs:8067,0.954614646904521)
--(axis cs:8066,0.962392290405006)
--(axis cs:8065,0.950841822396503)
--(axis cs:8064,0.947246152928454)
--(axis cs:8063,0.946802745366395)
--(axis cs:8062,0.958245336347766)
--(axis cs:8061,0.953108569362438)
--(axis cs:8060,0.953030401136248)
--(axis cs:8059,0.950072128991382)
--(axis cs:8058,0.944224076610632)
--(axis cs:8057,0.938877650369417)
--(axis cs:8056,0.94524680975274)
--(axis cs:8055,0.931645871632282)
--(axis cs:8054,0.931857812321241)
--(axis cs:8053,0.943803199834813)
--(axis cs:8052,0.932011360949747)
--(axis cs:8051,0.939761379948622)
--(axis cs:8050,0.955184835509704)
--(axis cs:8049,0.954778483209201)
--(axis cs:8048,0.941760826487229)
--(axis cs:8047,0.934286615265936)
--(axis cs:8046,0.922494235515154)
--(axis cs:8045,0.922144775192343)
--(axis cs:8044,0.936395620839418)
--(axis cs:8043,0.93672857338135)
--(axis cs:8042,0.93837949788755)
--(axis cs:8041,0.95360807703578)
--(axis cs:8040,0.950971249414767)
--(axis cs:8039,0.950324071574921)
--(axis cs:8038,0.967004701153271)
--(axis cs:8037,0.965575524936729)
--(axis cs:8036,0.973419778009349)
--(axis cs:8035,0.968523256819788)
--(axis cs:8034,0.96801233350793)
--(axis cs:8033,0.966000925902927)
--(axis cs:8032,0.977016856973149)
--(axis cs:8031,0.960974241357895)
--(axis cs:8030,0.948146961619785)
--(axis cs:8029,0.93653387343448)
--(axis cs:8028,0.928041606342511)
--(axis cs:8027,0.925966625545158)
--(axis cs:8026,0.930911216169474)
--(axis cs:8025,0.945367876160997)
--(axis cs:8024,0.937681342579917)
--(axis cs:8023,0.928527077915124)
--(axis cs:8022,0.929266782292907)
--(axis cs:8021,0.918308763893453)
--(axis cs:8020,0.917862366404536)
--(axis cs:8019,0.928120570829351)
--(axis cs:8018,0.928306036007054)
--(axis cs:8017,0.934866286380893)
--(axis cs:8016,0.93561321049395)
--(axis cs:8015,0.945095431711064)
--(axis cs:8014,0.965829075156768)
--(axis cs:8013,0.971969451468196)
--(axis cs:8012,0.972398946516086)
--(axis cs:8011,0.986167214226883)
--(axis cs:8010,0.988884215721187)
--(axis cs:8009,0.996508795760213)
--(axis cs:8008,0.998389404123655)
--(axis cs:8007,1.00780274302933)
--(axis cs:8006,1.00016074309179)
--(axis cs:8005,0.996350275056724)
--(axis cs:8004,1.00075574793819)
--(axis cs:8003,0.999055358485192)
--(axis cs:8002,0.985756307981113)
--(axis cs:8001,0.946557465521989)
--(axis cs:8000,0.964842376127514)
--(axis cs:7999,0.963253528031687)
--(axis cs:7998,0.953021104077539)
--(axis cs:7997,0.952817938919189)
--(axis cs:7996,0.951449584907448)
--(axis cs:7995,0.957334836111429)
--(axis cs:7994,0.944742980265084)
--(axis cs:7993,0.947391187779851)
--(axis cs:7992,0.947678857398309)
--(axis cs:7991,0.936474414683862)
--(axis cs:7990,0.930752482601473)
--(axis cs:7989,0.919601031794278)
--(axis cs:7988,0.916203229959767)
--(axis cs:7987,0.894579817565737)
--(axis cs:7986,0.908774187722668)
--(axis cs:7985,0.910641501342826)
--(axis cs:7984,0.900459617493368)
--(axis cs:7983,0.907898169582279)
--(axis cs:7982,0.925150058566803)
--(axis cs:7981,0.934417919780017)
--(axis cs:7980,0.933703941694994)
--(axis cs:7979,0.944269252954701)
--(axis cs:7978,0.948427842729527)
--(axis cs:7977,0.950514902876179)
--(axis cs:7976,0.936620558712335)
--(axis cs:7975,0.946902516239309)
--(axis cs:7974,0.941665744653064)
--(axis cs:7973,0.943964322461394)
--(axis cs:7972,0.945264754065642)
--(axis cs:7971,0.959098502312693)
--(axis cs:7970,0.973599947720512)
--(axis cs:7969,0.979772714268256)
--(axis cs:7968,0.975564474843925)
--(axis cs:7967,0.991146796918997)
--(axis cs:7966,0.981797904164119)
--(axis cs:7965,0.980391678873223)
--(axis cs:7964,0.980615379098992)
--(axis cs:7963,0.963781290995774)
--(axis cs:7962,0.941908542329641)
--(axis cs:7961,0.928150638279777)
--(axis cs:7960,0.917712283013745)
--(axis cs:7959,0.909640876868387)
--(axis cs:7958,0.901136133072119)
--(axis cs:7957,0.903043489632962)
--(axis cs:7956,0.905881131286607)
--(axis cs:7955,0.911784602127042)
--(axis cs:7954,0.931284008977265)
--(axis cs:7953,0.938318079596575)
--(axis cs:7952,0.933915841515889)
--(axis cs:7951,0.916313920075788)
--(axis cs:7950,0.894136446499559)
--(axis cs:7949,0.900764583462974)
--(axis cs:7948,0.918595384864886)
--(axis cs:7947,0.911680448906735)
--(axis cs:7946,0.916069752433379)
--(axis cs:7945,0.919253994194349)
--(axis cs:7944,0.942527773561309)
--(axis cs:7943,0.950753042800632)
--(axis cs:7942,0.959727597805752)
--(axis cs:7941,0.95832485626359)
--(axis cs:7940,0.958305279052332)
--(axis cs:7939,0.965233722211704)
--(axis cs:7938,0.964828849471772)
--(axis cs:7937,0.972842193947669)
--(axis cs:7936,0.990840556504726)
--(axis cs:7935,0.990021064140498)
--(axis cs:7934,0.976065201794644)
--(axis cs:7933,0.965017445221874)
--(axis cs:7932,0.980734490881105)
--(axis cs:7931,0.988304915843922)
--(axis cs:7930,0.989606763869251)
--(axis cs:7929,0.983883171992246)
--(axis cs:7928,0.967723966608348)
--(axis cs:7927,0.963750686642435)
--(axis cs:7926,0.953400381700869)
--(axis cs:7925,0.953742179651634)
--(axis cs:7924,0.952612600896848)
--(axis cs:7923,0.964098559223322)
--(axis cs:7922,0.964824618314543)
--(axis cs:7921,0.970166644438583)
--(axis cs:7920,0.982014476307661)
--(axis cs:7919,0.967781389708618)
--(axis cs:7918,0.978565979047812)
--(axis cs:7917,0.988727114456406)
--(axis cs:7916,0.976023318493635)
--(axis cs:7915,0.962606512047067)
--(axis cs:7914,0.967849647332651)
--(axis cs:7913,0.966125190040552)
--(axis cs:7912,0.967577023142159)
--(axis cs:7911,0.951662862433147)
--(axis cs:7910,0.954636296430637)
--(axis cs:7909,0.947721240640183)
--(axis cs:7908,0.963208369338496)
--(axis cs:7907,0.965859603078194)
--(axis cs:7906,0.966800917978016)
--(axis cs:7905,0.975605197905938)
--(axis cs:7904,0.975445067410305)
--(axis cs:7903,0.96284958153894)
--(axis cs:7902,0.964728532778931)
--(axis cs:7901,0.960221319188691)
--(axis cs:7900,0.949820626975476)
--(axis cs:7899,0.952998899199252)
--(axis cs:7898,0.947630667965334)
--(axis cs:7897,0.94394956044056)
--(axis cs:7896,0.954144466133622)
--(axis cs:7895,0.954639701989203)
--(axis cs:7894,0.955068119785753)
--(axis cs:7893,0.956650722986223)
--(axis cs:7892,0.951759826853296)
--(axis cs:7891,0.952568327178711)
--(axis cs:7890,0.950446705911218)
--(axis cs:7889,0.95375384221792)
--(axis cs:7888,0.945074614595458)
--(axis cs:7887,0.93517492986425)
--(axis cs:7886,0.940984888289064)
--(axis cs:7885,0.93511801445504)
--(axis cs:7884,0.922785278848967)
--(axis cs:7883,0.937294866352483)
--(axis cs:7882,0.935523219235673)
--(axis cs:7881,0.920584383800622)
--(axis cs:7880,0.931421906576186)
--(axis cs:7879,0.9354156931274)
--(axis cs:7878,0.943029773833369)
--(axis cs:7877,0.930672571446755)
--(axis cs:7876,0.931603560813743)
--(axis cs:7875,0.932368865507819)
--(axis cs:7874,0.936284003675268)
--(axis cs:7873,0.928939393779058)
--(axis cs:7872,0.934658558957495)
--(axis cs:7871,0.945248101636029)
--(axis cs:7870,0.960156390139565)
--(axis cs:7869,0.955665924355279)
--(axis cs:7868,0.958284618661165)
--(axis cs:7867,0.96666285553345)
--(axis cs:7866,0.956720703554954)
--(axis cs:7865,0.946366075909662)
--(axis cs:7864,0.947681998168305)
--(axis cs:7863,0.943244195545384)
--(axis cs:7862,0.948624346776459)
--(axis cs:7861,0.950053818938209)
--(axis cs:7860,0.93462421174826)
--(axis cs:7859,0.94676461647734)
--(axis cs:7858,0.929366959827331)
--(axis cs:7857,0.927010663095732)
--(axis cs:7856,0.924566014243597)
--(axis cs:7855,0.925081109436754)
--(axis cs:7854,0.919321724517945)
--(axis cs:7853,0.933551008181307)
--(axis cs:7852,0.931980368121671)
--(axis cs:7851,0.932064888240056)
--(axis cs:7850,0.907254766519959)
--(axis cs:7849,0.898698322350948)
--(axis cs:7848,0.883764877242737)
--(axis cs:7847,0.864776097851505)
--(axis cs:7846,0.873799222043877)
--(axis cs:7845,0.887043075274563)
--(axis cs:7844,0.882098920271681)
--(axis cs:7843,0.879069376685819)
--(axis cs:7842,0.855705281498674)
--(axis cs:7841,0.8856150932035)
--(axis cs:7840,0.911615874637474)
--(axis cs:7839,0.886627993376552)
--(axis cs:7838,0.909243380093048)
--(axis cs:7837,0.922650578417882)
--(axis cs:7836,0.924452857698)
--(axis cs:7835,0.925818233566856)
--(axis cs:7834,0.93718164451829)
--(axis cs:7833,0.9437945388566)
--(axis cs:7832,0.950402721089229)
--(axis cs:7831,0.955080020373571)
--(axis cs:7830,0.957384141651958)
--(axis cs:7829,0.965418742078424)
--(axis cs:7828,0.973046394907656)
--(axis cs:7827,0.980090510942066)
--(axis cs:7826,0.992818209661643)
--(axis cs:7825,0.984111394635658)
--(axis cs:7824,0.99661528659789)
--(axis cs:7823,0.997955221717531)
--(axis cs:7822,0.992506877731292)
--(axis cs:7821,0.991674701587444)
--(axis cs:7820,0.991994534682274)
--(axis cs:7819,1.00055289027682)
--(axis cs:7818,1.0025034915081)
--(axis cs:7817,0.999314598039528)
--(axis cs:7816,0.993577453098718)
--(axis cs:7815,0.994407623531888)
--(axis cs:7814,0.990656052380722)
--(axis cs:7813,0.976461909402569)
--(axis cs:7812,0.962417517432214)
--(axis cs:7811,0.953985631858318)
--(axis cs:7810,0.959763219747154)
--(axis cs:7809,0.94913186886988)
--(axis cs:7808,0.941611546533365)
--(axis cs:7807,0.956087033614305)
--(axis cs:7806,0.957065688622334)
--(axis cs:7805,0.974200631739978)
--(axis cs:7804,0.958208342585739)
--(axis cs:7803,0.946117697517392)
--(axis cs:7802,0.957244028495698)
--(axis cs:7801,0.957176512262052)
--(axis cs:7800,0.943754376728354)
--(axis cs:7799,0.924694093732216)
--(axis cs:7798,0.926261772382823)
--(axis cs:7797,0.932820176916964)
--(axis cs:7796,0.931101279244084)
--(axis cs:7795,0.945918904760739)
--(axis cs:7794,0.946783495787212)
--(axis cs:7793,0.963719465977747)
--(axis cs:7792,0.976366739959598)
--(axis cs:7791,0.968088617742161)
--(axis cs:7790,0.964532997655306)
--(axis cs:7789,0.976742161507812)
--(axis cs:7788,0.96657560620891)
--(axis cs:7787,0.957682703893426)
--(axis cs:7786,0.956857809646486)
--(axis cs:7785,0.957767256754326)
--(axis cs:7784,0.959941459607648)
--(axis cs:7783,0.977934278676274)
--(axis cs:7782,0.976265117984081)
--(axis cs:7781,0.971708230447689)
--(axis cs:7780,0.96845248026535)
--(axis cs:7779,0.971323913831649)
--(axis cs:7778,0.958622114778012)
--(axis cs:7777,0.957652328855324)
--(axis cs:7776,0.96673426054809)
--(axis cs:7775,0.967479924606435)
--(axis cs:7774,0.983898912945145)
--(axis cs:7773,0.970989023041757)
--(axis cs:7772,0.955595871656578)
--(axis cs:7771,0.948345408610734)
--(axis cs:7770,0.952142278123214)
--(axis cs:7769,0.952288902896085)
--(axis cs:7768,0.952121603491357)
--(axis cs:7767,0.966176155432597)
--(axis cs:7766,0.945393447921008)
--(axis cs:7765,0.925945075179436)
--(axis cs:7764,0.947744604231143)
--(axis cs:7763,0.941711054859404)
--(axis cs:7762,0.950658717535291)
--(axis cs:7761,0.935894931180957)
--(axis cs:7760,0.941478586094185)
--(axis cs:7759,0.958205115856789)
--(axis cs:7758,0.952416710155241)
--(axis cs:7757,0.939560290185083)
--(axis cs:7756,0.927449724441037)
--(axis cs:7755,0.908914612113851)
--(axis cs:7754,0.88903862473077)
--(axis cs:7753,0.892598864690471)
--(axis cs:7752,0.913158846635032)
--(axis cs:7751,0.914769665181663)
--(axis cs:7750,0.93239609375706)
--(axis cs:7749,0.914990618303918)
--(axis cs:7748,0.90860973900337)
--(axis cs:7747,0.89290473860568)
--(axis cs:7746,0.898427449568361)
--(axis cs:7745,0.914298712586305)
--(axis cs:7744,0.912708454923354)
--(axis cs:7743,0.915462414292406)
--(axis cs:7742,0.915040102572668)
--(axis cs:7741,0.914892819052401)
--(axis cs:7740,0.910002789289013)
--(axis cs:7739,0.897592682987415)
--(axis cs:7738,0.907064069595194)
--(axis cs:7737,0.924467791516545)
--(axis cs:7736,0.936799375864588)
--(axis cs:7735,0.939969957788201)
--(axis cs:7734,0.959593551476716)
--(axis cs:7733,0.953415734499518)
--(axis cs:7732,0.935010358362369)
--(axis cs:7731,0.949525483455259)
--(axis cs:7730,0.935782266188646)
--(axis cs:7729,0.953860193535016)
--(axis cs:7728,0.961386912240236)
--(axis cs:7727,0.963392096311553)
--(axis cs:7726,0.959491145286584)
--(axis cs:7725,0.947042365238439)
--(axis cs:7724,0.930431277390463)
--(axis cs:7723,0.939384417195539)
--(axis cs:7722,0.939011701790722)
--(axis cs:7721,0.940129760643744)
--(axis cs:7720,0.942553719459411)
--(axis cs:7719,0.941401767147856)
--(axis cs:7718,0.941304600244984)
--(axis cs:7717,0.937517979057109)
--(axis cs:7716,0.922121163829967)
--(axis cs:7715,0.925098972923475)
--(axis cs:7714,0.907223175982421)
--(axis cs:7713,0.924083515060377)
--(axis cs:7712,0.918633758828253)
--(axis cs:7711,0.91574688690908)
--(axis cs:7710,0.911695385680355)
--(axis cs:7709,0.903636761662848)
--(axis cs:7708,0.91415530705167)
--(axis cs:7707,0.926270697070541)
--(axis cs:7706,0.926011173509484)
--(axis cs:7705,0.942807151994246)
--(axis cs:7704,0.946571422233727)
--(axis cs:7703,0.942968856278852)
--(axis cs:7702,0.925880947250131)
--(axis cs:7701,0.927739351116827)
--(axis cs:7700,0.942705523194304)
--(axis cs:7699,0.937431805717916)
--(axis cs:7698,0.918216252357438)
--(axis cs:7697,0.904694527190503)
--(axis cs:7696,0.904414406838332)
--(axis cs:7695,0.906099597879212)
--(axis cs:7694,0.916554555677881)
--(axis cs:7693,0.895119563074301)
--(axis cs:7692,0.916127368576388)
--(axis cs:7691,0.912673652294725)
--(axis cs:7690,0.925208863736591)
--(axis cs:7689,0.933052652047577)
--(axis cs:7688,0.917997547034428)
--(axis cs:7687,0.917044475954579)
--(axis cs:7686,0.933819944131763)
--(axis cs:7685,0.914287818798241)
--(axis cs:7684,0.929219589997074)
--(axis cs:7683,0.939366382725706)
--(axis cs:7682,0.955693880025031)
--(axis cs:7681,0.970309364524301)
--(axis cs:7680,0.954491064001077)
--(axis cs:7679,0.954702982952336)
--(axis cs:7678,0.955700873191987)
--(axis cs:7677,0.955110789178008)
--(axis cs:7676,0.944419213587647)
--(axis cs:7675,0.958172043706122)
--(axis cs:7674,0.952999697689754)
--(axis cs:7673,0.95333902632392)
--(axis cs:7672,0.953413710347806)
--(axis cs:7671,0.957740836211594)
--(axis cs:7670,0.952730758647603)
--(axis cs:7669,0.94656382171816)
--(axis cs:7668,0.945776297603474)
--(axis cs:7667,0.943968107512734)
--(axis cs:7666,0.94630263827113)
--(axis cs:7665,0.958044220501907)
--(axis cs:7664,0.947563558164492)
--(axis cs:7663,0.937979790590119)
--(axis cs:7662,0.926176843150717)
--(axis cs:7661,0.927257160796628)
--(axis cs:7660,0.927481316730882)
--(axis cs:7659,0.927411056523161)
--(axis cs:7658,0.94000056727098)
--(axis cs:7657,0.952020192321249)
--(axis cs:7656,0.95438771115409)
--(axis cs:7655,0.955410546125601)
--(axis cs:7654,0.965803205196608)
--(axis cs:7653,0.967150697863757)
--(axis cs:7652,0.960811719164225)
--(axis cs:7651,0.970371807651489)
--(axis cs:7650,0.968626557484948)
--(axis cs:7649,0.974407060158418)
--(axis cs:7648,0.977128070472305)
--(axis cs:7647,0.975255067852402)
--(axis cs:7646,0.974965094667117)
--(axis cs:7645,0.975205275317585)
--(axis cs:7644,0.974875398073104)
--(axis cs:7643,0.973477452896568)
--(axis cs:7642,0.983211490785512)
--(axis cs:7641,0.966368849889939)
--(axis cs:7640,0.968607591090335)
--(axis cs:7639,0.963792537439275)
--(axis cs:7638,0.949778485882695)
--(axis cs:7637,0.925905443119676)
--(axis cs:7636,0.921443463593255)
--(axis cs:7635,0.920363695467369)
--(axis cs:7634,0.94677214284437)
--(axis cs:7633,0.960855555779367)
--(axis cs:7632,0.952275377298638)
--(axis cs:7631,0.926155059391185)
--(axis cs:7630,0.918203646773525)
--(axis cs:7629,0.917216841951379)
--(axis cs:7628,0.921104482699808)
--(axis cs:7627,0.949141262556481)
--(axis cs:7626,0.941147615265821)
--(axis cs:7625,0.915171880678081)
--(axis cs:7624,0.902736109306186)
--(axis cs:7623,0.930361858396782)
--(axis cs:7622,0.928703581642187)
--(axis cs:7621,0.952933826779784)
--(axis cs:7620,0.948706266316514)
--(axis cs:7619,0.948659956669498)
--(axis cs:7618,0.942313732745766)
--(axis cs:7617,0.951044579564036)
--(axis cs:7616,0.936561820429532)
--(axis cs:7615,0.922024117636637)
--(axis cs:7614,0.911989944775281)
--(axis cs:7613,0.912607589418197)
--(axis cs:7612,0.916643781094695)
--(axis cs:7611,0.915442833354237)
--(axis cs:7610,0.938591822814004)
--(axis cs:7609,0.92382679800648)
--(axis cs:7608,0.931784537910302)
--(axis cs:7607,0.90929002794378)
--(axis cs:7606,0.917107202190001)
--(axis cs:7605,0.933835748992705)
--(axis cs:7604,0.944667395882203)
--(axis cs:7603,0.945689475108786)
--(axis cs:7602,0.94504947212208)
--(axis cs:7601,0.924404312986354)
--(axis cs:7600,0.949487504348745)
--(axis cs:7599,0.973041615440443)
--(axis cs:7598,0.9897279517034)
--(axis cs:7597,0.985288999925572)
--(axis cs:7596,0.989587816838425)
--(axis cs:7595,0.987514686322782)
--(axis cs:7594,0.996358616219891)
--(axis cs:7593,0.993661965274262)
--(axis cs:7592,0.992872156886157)
--(axis cs:7591,0.997395750826381)
--(axis cs:7590,0.997237535772554)
--(axis cs:7589,0.995949286045796)
--(axis cs:7588,0.990488733858213)
--(axis cs:7587,0.990468490088069)
--(axis cs:7586,0.990578696444837)
--(axis cs:7585,0.993540653582053)
--(axis cs:7584,0.963540695977524)
--(axis cs:7583,0.977087194281344)
--(axis cs:7582,0.983252823789687)
--(axis cs:7581,0.986382248246182)
--(axis cs:7580,0.96685460086189)
--(axis cs:7579,0.953004263732977)
--(axis cs:7578,0.938562305859203)
--(axis cs:7577,0.95277666168433)
--(axis cs:7576,0.951443664967525)
--(axis cs:7575,0.946929884128856)
--(axis cs:7574,0.932405525292924)
--(axis cs:7573,0.918595813347035)
--(axis cs:7572,0.899461930356455)
--(axis cs:7571,0.910797900969631)
--(axis cs:7570,0.911157743663901)
--(axis cs:7569,0.912192961709649)
--(axis cs:7568,0.892377826926119)
--(axis cs:7567,0.89887542810663)
--(axis cs:7566,0.876329762698324)
--(axis cs:7565,0.866493608999609)
--(axis cs:7564,0.889358944342194)
--(axis cs:7563,0.882798368130049)
--(axis cs:7562,0.890011107919706)
--(axis cs:7561,0.88707709840135)
--(axis cs:7560,0.895387942271316)
--(axis cs:7559,0.907780196895188)
--(axis cs:7558,0.911465583015174)
--(axis cs:7557,0.918211147211961)
--(axis cs:7556,0.918105927575329)
--(axis cs:7555,0.916525292969277)
--(axis cs:7554,0.912756105579094)
--(axis cs:7553,0.930025289798793)
--(axis cs:7552,0.932690525233746)
--(axis cs:7551,0.937243500315738)
--(axis cs:7550,0.921020968999529)
--(axis cs:7549,0.919424876605009)
--(axis cs:7548,0.921113396748105)
--(axis cs:7547,0.927236722214822)
--(axis cs:7546,0.932814130547915)
--(axis cs:7545,0.93719794506085)
--(axis cs:7544,0.93778410611702)
--(axis cs:7543,0.952972124513409)
--(axis cs:7542,0.957323220420203)
--(axis cs:7541,0.971940476467862)
--(axis cs:7540,0.983556429152731)
--(axis cs:7539,0.97824889790501)
--(axis cs:7538,0.970063855593748)
--(axis cs:7537,0.955061206357019)
--(axis cs:7536,0.955989683536332)
--(axis cs:7535,0.966186335677742)
--(axis cs:7534,0.979615928521808)
--(axis cs:7533,0.977720910871586)
--(axis cs:7532,0.989510765434524)
--(axis cs:7531,0.987347497053711)
--(axis cs:7530,0.987513723764125)
--(axis cs:7529,0.99122433011717)
--(axis cs:7528,1.00270235860101)
--(axis cs:7527,1.008860591631)
--(axis cs:7526,1.01201929229084)
--(axis cs:7525,0.994093610465902)
--(axis cs:7524,0.991138378284938)
--(axis cs:7523,0.990956227011935)
--(axis cs:7522,0.979466044357036)
--(axis cs:7521,0.969742239027727)
--(axis cs:7520,0.956163664326214)
--(axis cs:7519,0.960379574663081)
--(axis cs:7518,0.977041092136621)
--(axis cs:7517,0.973817731186174)
--(axis cs:7516,0.977720041256581)
--(axis cs:7515,0.977123860330627)
--(axis cs:7514,0.961844205252654)
--(axis cs:7513,0.950546884928025)
--(axis cs:7512,0.941190244068509)
--(axis cs:7511,0.937864718057427)
--(axis cs:7510,0.937866896093443)
--(axis cs:7509,0.929815496077292)
--(axis cs:7508,0.916152242827796)
--(axis cs:7507,0.904148385975545)
--(axis cs:7506,0.913593754956133)
--(axis cs:7505,0.923245587718773)
--(axis cs:7504,0.923293506326681)
--(axis cs:7503,0.922935668734905)
--(axis cs:7502,0.939164701031217)
--(axis cs:7501,0.956841384793817)
--(axis cs:7500,0.975016621082389)
--(axis cs:7499,0.966720850814959)
--(axis cs:7498,0.955891714279195)
--(axis cs:7497,0.958496306045718)
--(axis cs:7496,0.971537724791359)
--(axis cs:7495,0.965844842176618)
--(axis cs:7494,0.972187201733597)
--(axis cs:7493,0.973491359244593)
--(axis cs:7492,0.968186139621318)
--(axis cs:7491,0.973707809894161)
--(axis cs:7490,0.979792544931656)
--(axis cs:7489,0.993784280129763)
--(axis cs:7488,0.985595101907029)
--(axis cs:7487,0.986208502125684)
--(axis cs:7486,0.984440028309965)
--(axis cs:7485,0.991764556904477)
--(axis cs:7484,0.984146982643477)
--(axis cs:7483,0.98417057160548)
--(axis cs:7482,0.975250533023954)
--(axis cs:7481,0.96423231955505)
--(axis cs:7480,0.95001774358933)
--(axis cs:7479,0.945207487499899)
--(axis cs:7478,0.942084099599444)
--(axis cs:7477,0.937211353425514)
--(axis cs:7476,0.937902563725149)
--(axis cs:7475,0.92328794464458)
--(axis cs:7474,0.913180738527003)
--(axis cs:7473,0.92181700108322)
--(axis cs:7472,0.924792381989229)
--(axis cs:7471,0.910060215647243)
--(axis cs:7470,0.911794307932)
--(axis cs:7469,0.912389100254276)
--(axis cs:7468,0.909451176599031)
--(axis cs:7467,0.90711470301413)
--(axis cs:7466,0.911010045937013)
--(axis cs:7465,0.888499741400851)
--(axis cs:7464,0.897114392053987)
--(axis cs:7463,0.887603353384406)
--(axis cs:7462,0.881597890427269)
--(axis cs:7461,0.893026187069771)
--(axis cs:7460,0.910873780364819)
--(axis cs:7459,0.93380074634466)
--(axis cs:7458,0.937304392662859)
--(axis cs:7457,0.937298774549845)
--(axis cs:7456,0.924198704625226)
--(axis cs:7455,0.937998545268057)
--(axis cs:7454,0.943068788938789)
--(axis cs:7453,0.930104974633116)
--(axis cs:7452,0.929177792397142)
--(axis cs:7451,0.928583241822238)
--(axis cs:7450,0.918277890714162)
--(axis cs:7449,0.893323288885111)
--(axis cs:7448,0.909707146802022)
--(axis cs:7447,0.919675699296966)
--(axis cs:7446,0.915269556862804)
--(axis cs:7445,0.930067592103231)
--(axis cs:7444,0.931566422285595)
--(axis cs:7443,0.920477775857874)
--(axis cs:7442,0.936063487028124)
--(axis cs:7441,0.922574406788876)
--(axis cs:7440,0.92537931203132)
--(axis cs:7439,0.902468421662282)
--(axis cs:7438,0.908062431709632)
--(axis cs:7437,0.929407193543617)
--(axis cs:7436,0.940976329437865)
--(axis cs:7435,0.943418986693593)
--(axis cs:7434,0.945128626034725)
--(axis cs:7433,0.96086504047296)
--(axis cs:7432,0.961550805794438)
--(axis cs:7431,0.962372528539574)
--(axis cs:7430,0.955300851592211)
--(axis cs:7429,0.968820051305035)
--(axis cs:7428,0.956321440350302)
--(axis cs:7427,0.957651891520768)
--(axis cs:7426,0.975449152272189)
--(axis cs:7425,0.97629190598509)
--(axis cs:7424,0.979286808891059)
--(axis cs:7423,0.979942141804623)
--(axis cs:7422,0.972559311875142)
--(axis cs:7421,0.991050071183669)
--(axis cs:7420,0.99071734233722)
--(axis cs:7419,0.9906575830568)
--(axis cs:7418,0.984676082213138)
--(axis cs:7417,0.968804757540674)
--(axis cs:7416,0.962278937601462)
--(axis cs:7415,0.944848808750357)
--(axis cs:7414,0.937749578339126)
--(axis cs:7413,0.924828767651346)
--(axis cs:7412,0.922374881377898)
--(axis cs:7411,0.935565592857478)
--(axis cs:7410,0.941680771536427)
--(axis cs:7409,0.94615611967574)
--(axis cs:7408,0.958218572101261)
--(axis cs:7407,0.955106124230907)
--(axis cs:7406,0.940971265524316)
--(axis cs:7405,0.927703076000537)
--(axis cs:7404,0.924252941131533)
--(axis cs:7403,0.920247005659493)
--(axis cs:7402,0.929096600500286)
--(axis cs:7401,0.922128893555541)
--(axis cs:7400,0.907857729043814)
--(axis cs:7399,0.90759045130757)
--(axis cs:7398,0.923667589468818)
--(axis cs:7397,0.923641006679871)
--(axis cs:7396,0.916838622360326)
--(axis cs:7395,0.915251791658742)
--(axis cs:7394,0.919748669356502)
--(axis cs:7393,0.93055402887946)
--(axis cs:7392,0.940379269478519)
--(axis cs:7391,0.936853687910514)
--(axis cs:7390,0.980861563817097)
--(axis cs:7389,0.978435642578277)
--(axis cs:7388,0.964816521200398)
--(axis cs:7387,0.970607500117103)
--(axis cs:7386,0.982468437498426)
--(axis cs:7385,0.984060745004527)
--(axis cs:7384,0.972222756760974)
--(axis cs:7383,0.987379784542171)
--(axis cs:7382,0.971768093283162)
--(axis cs:7381,0.970935041199863)
--(axis cs:7380,0.971559689967392)
--(axis cs:7379,0.972151700923516)
--(axis cs:7378,0.971528273102607)
--(axis cs:7377,0.989658932277685)
--(axis cs:7376,0.998247859288045)
--(axis cs:7375,1.00083953073345)
--(axis cs:7374,1.01098800764488)
--(axis cs:7373,1.00451571925105)
--(axis cs:7372,0.999532902875219)
--(axis cs:7371,0.983078335189572)
--(axis cs:7370,0.968805368133172)
--(axis cs:7369,0.966526773349604)
--(axis cs:7368,0.977255833409317)
--(axis cs:7367,0.964647143972839)
--(axis cs:7366,0.965540651618109)
--(axis cs:7365,0.981792781966421)
--(axis cs:7364,0.989813109819759)
--(axis cs:7363,0.989825945239407)
--(axis cs:7362,0.982646282727123)
--(axis cs:7361,0.973244175034239)
--(axis cs:7360,0.984623593214459)
--(axis cs:7359,0.996989283558673)
--(axis cs:7358,0.984202667227717)
--(axis cs:7357,0.972848591454466)
--(axis cs:7356,0.977751129428186)
--(axis cs:7355,0.985780928989108)
--(axis cs:7354,0.98142507402505)
--(axis cs:7353,0.987976323213869)
--(axis cs:7352,0.980153347930419)
--(axis cs:7351,0.979844552197171)
--(axis cs:7350,0.987742476433262)
--(axis cs:7349,0.996341721484179)
--(axis cs:7348,0.990550932131576)
--(axis cs:7347,0.961561079707778)
--(axis cs:7346,0.959224835326876)
--(axis cs:7345,0.951304099833897)
--(axis cs:7344,0.958024089114132)
--(axis cs:7343,0.953784122561361)
--(axis cs:7342,0.956906226716982)
--(axis cs:7341,0.968740238356304)
--(axis cs:7340,0.96957136378829)
--(axis cs:7339,0.958987303279495)
--(axis cs:7338,0.970565965157546)
--(axis cs:7337,0.979654940171528)
--(axis cs:7336,0.976154796677458)
--(axis cs:7335,0.967645112813402)
--(axis cs:7334,0.97088237278683)
--(axis cs:7333,0.970894836367592)
--(axis cs:7332,0.977770359797395)
--(axis cs:7331,0.992974963930248)
--(axis cs:7330,0.97927894836713)
--(axis cs:7329,0.965198646755777)
--(axis cs:7328,0.975894541634131)
--(axis cs:7327,0.981076382542203)
--(axis cs:7326,0.987283401713306)
--(axis cs:7325,0.98902319300878)
--(axis cs:7324,0.989722549578745)
--(axis cs:7323,0.978214626965981)
--(axis cs:7322,0.972691463833981)
--(axis cs:7321,0.966190105548663)
--(axis cs:7320,0.951575931125514)
--(axis cs:7319,0.946160889521955)
--(axis cs:7318,0.9451045393569)
--(axis cs:7317,0.925020084464373)
--(axis cs:7316,0.926265565599054)
--(axis cs:7315,0.924195441253734)
--(axis cs:7314,0.924044342292547)
--(axis cs:7313,0.924656321946141)
--(axis cs:7312,0.930087193631338)
--(axis cs:7311,0.90863956836734)
--(axis cs:7310,0.909325347102956)
--(axis cs:7309,0.90908661245992)
--(axis cs:7308,0.890736290663266)
--(axis cs:7307,0.880836777926874)
--(axis cs:7306,0.887083988099054)
--(axis cs:7305,0.889066682365725)
--(axis cs:7304,0.883889696896927)
--(axis cs:7303,0.888753088147028)
--(axis cs:7302,0.908231165519343)
--(axis cs:7301,0.904060307376741)
--(axis cs:7300,0.921040448677429)
--(axis cs:7299,0.92181163534419)
--(axis cs:7298,0.917216233874488)
--(axis cs:7297,0.936306036911341)
--(axis cs:7296,0.948601838871016)
--(axis cs:7295,0.953667995503435)
--(axis cs:7294,0.941637465200096)
--(axis cs:7293,0.9427365944162)
--(axis cs:7292,0.940459291645396)
--(axis cs:7291,0.95776425110147)
--(axis cs:7290,0.972348912695208)
--(axis cs:7289,0.983352617925998)
--(axis cs:7288,0.985073705682091)
--(axis cs:7287,0.98915028555718)
--(axis cs:7286,0.992628159296364)
--(axis cs:7285,0.994223867602855)
--(axis cs:7284,0.996944089148885)
--(axis cs:7283,0.997885899386931)
--(axis cs:7282,0.998506520291039)
--(axis cs:7281,0.99718389768736)
--(axis cs:7280,0.988721413289243)
--(axis cs:7279,0.988196661308684)
--(axis cs:7278,0.983163339689299)
--(axis cs:7277,0.976969540118615)
--(axis cs:7276,0.968237646038863)
--(axis cs:7275,0.970947337624576)
--(axis cs:7274,1.00157193839845)
--(axis cs:7273,1.000453112883)
--(axis cs:7272,1.00568560468197)
--(axis cs:7271,1.00535429001686)
--(axis cs:7270,0.997080208172752)
--(axis cs:7269,0.98433517796929)
--(axis cs:7268,0.984575439638342)
--(axis cs:7267,0.969326412919132)
--(axis cs:7266,0.967962954281678)
--(axis cs:7265,0.976578176733105)
--(axis cs:7264,0.973398252464204)
--(axis cs:7263,0.990682247036305)
--(axis cs:7262,0.989872050223829)
--(axis cs:7261,1.00372718771187)
--(axis cs:7260,0.997085881103615)
--(axis cs:7259,1.0109804498936)
--(axis cs:7258,1.0179973476258)
--(axis cs:7257,1.02117839582197)
--(axis cs:7256,1.01820187088717)
--(axis cs:7255,1.00873282216928)
--(axis cs:7254,1.00400230649644)
--(axis cs:7253,0.997475145283538)
--(axis cs:7252,1.00320975874134)
--(axis cs:7251,0.996347394879594)
--(axis cs:7250,0.991906970920887)
--(axis cs:7249,0.995107663849684)
--(axis cs:7248,0.985517635477507)
--(axis cs:7247,0.983378059637387)
--(axis cs:7246,0.972312379006768)
--(axis cs:7245,0.961740474501699)
--(axis cs:7244,0.965292746594815)
--(axis cs:7243,0.95767920777977)
--(axis cs:7242,0.943600748448127)
--(axis cs:7241,0.925989104937221)
--(axis cs:7240,0.936299018082088)
--(axis cs:7239,0.925407385655672)
--(axis cs:7238,0.913252592312562)
--(axis cs:7237,0.901478717574741)
--(axis cs:7236,0.91750818587652)
--(axis cs:7235,0.925237132343438)
--(axis cs:7234,0.917647508451533)
--(axis cs:7233,0.912387191193572)
--(axis cs:7232,0.894365662990345)
--(axis cs:7231,0.910575008377544)
--(axis cs:7230,0.913215074295027)
--(axis cs:7229,0.912217021115616)
--(axis cs:7228,0.923214484717931)
--(axis cs:7227,0.939248178144019)
--(axis cs:7226,0.958800631670987)
--(axis cs:7225,0.972223696662069)
--(axis cs:7224,0.955989421721722)
--(axis cs:7223,0.974126037171442)
--(axis cs:7222,0.973478309429936)
--(axis cs:7221,0.990635500918446)
--(axis cs:7220,0.985602060763693)
--(axis cs:7219,0.98010096198589)
--(axis cs:7218,0.980315616017756)
--(axis cs:7217,0.991778330479759)
--(axis cs:7216,0.99359720906079)
--(axis cs:7215,0.965217775375614)
--(axis cs:7214,0.972323855531941)
--(axis cs:7213,0.979308033123253)
--(axis cs:7212,0.990260488136977)
--(axis cs:7211,0.987212125843786)
--(axis cs:7210,0.986969473288586)
--(axis cs:7209,0.994136935250276)
--(axis cs:7208,0.987542855791596)
--(axis cs:7207,0.987969332457866)
--(axis cs:7206,0.986144729950562)
--(axis cs:7205,0.97163602378134)
--(axis cs:7204,0.985720539750721)
--(axis cs:7203,0.976458492301544)
--(axis cs:7202,0.976044284429286)
--(axis cs:7201,0.962518683279609)
--(axis cs:7200,0.960381480246726)
--(axis cs:7199,0.97011464427389)
--(axis cs:7198,0.968955694327349)
--(axis cs:7197,0.956891549868688)
--(axis cs:7196,0.951128827744872)
--(axis cs:7195,0.936186174634595)
--(axis cs:7194,0.93168549177729)
--(axis cs:7193,0.937206989635981)
--(axis cs:7192,0.930093175596606)
--(axis cs:7191,0.929809229919947)
--(axis cs:7190,0.932783223747959)
--(axis cs:7189,0.931860165992072)
--(axis cs:7188,0.928794430814745)
--(axis cs:7187,0.930760808991352)
--(axis cs:7186,0.917122188519711)
--(axis cs:7185,0.939785854726871)
--(axis cs:7184,0.925010763782096)
--(axis cs:7183,0.936353990777925)
--(axis cs:7182,0.936560206781359)
--(axis cs:7181,0.940319757242953)
--(axis cs:7180,0.939535274577575)
--(axis cs:7179,0.946447109207659)
--(axis cs:7178,0.952897525186693)
--(axis cs:7177,0.945676093796094)
--(axis cs:7176,0.929323203067123)
--(axis cs:7175,0.947425064101607)
--(axis cs:7174,0.935878798848004)
--(axis cs:7173,0.933413943421112)
--(axis cs:7172,0.925602639953798)
--(axis cs:7171,0.933283137897767)
--(axis cs:7170,0.927173324101268)
--(axis cs:7169,0.927891995188708)
--(axis cs:7168,0.923055702718774)
--(axis cs:7167,0.936234671077795)
--(axis cs:7166,0.939012278843536)
--(axis cs:7165,0.939904595663177)
--(axis cs:7164,0.932898572452304)
--(axis cs:7163,0.910338459768203)
--(axis cs:7162,0.933899442195186)
--(axis cs:7161,0.923358634398382)
--(axis cs:7160,0.939439797287097)
--(axis cs:7159,0.923906953337252)
--(axis cs:7158,0.914123215223933)
--(axis cs:7157,0.937136040217112)
--(axis cs:7156,0.94231058926592)
--(axis cs:7155,0.938817967608379)
--(axis cs:7154,0.938514272533791)
--(axis cs:7153,0.951554469990864)
--(axis cs:7152,0.964007982100644)
--(axis cs:7151,0.97303571012314)
--(axis cs:7150,0.974780562002729)
--(axis cs:7149,0.954577109737045)
--(axis cs:7148,0.964451801121769)
--(axis cs:7147,0.954263644006317)
--(axis cs:7146,0.965323391283411)
--(axis cs:7145,0.958468712519516)
--(axis cs:7144,0.977206219797418)
--(axis cs:7143,0.981588158901476)
--(axis cs:7142,0.98023754863331)
--(axis cs:7141,0.995190599580624)
--(axis cs:7140,0.996927766167958)
--(axis cs:7139,0.995885502676269)
--(axis cs:7138,0.993158209315297)
--(axis cs:7137,0.981911982812049)
--(axis cs:7136,0.990937388934953)
--(axis cs:7135,0.995126342909712)
--(axis cs:7134,1.0098690149437)
--(axis cs:7133,1.00760993735154)
--(axis cs:7132,0.99153349948109)
--(axis cs:7131,0.976728161446119)
--(axis cs:7130,0.995695648890332)
--(axis cs:7129,0.995687482014344)
--(axis cs:7128,1.00538863800919)
--(axis cs:7127,1.01130029521333)
--(axis cs:7126,1.01279557575946)
--(axis cs:7125,1.01780503074193)
--(axis cs:7124,1.01730151246152)
--(axis cs:7123,1.02876473156088)
--(axis cs:7122,1.01327261821148)
--(axis cs:7121,1.00872348017584)
--(axis cs:7120,1.00954403958829)
--(axis cs:7119,1.01424943790009)
--(axis cs:7118,1.02901676992155)
--(axis cs:7117,1.02005294249834)
--(axis cs:7116,1.01318358013566)
--(axis cs:7115,1.00791793332848)
--(axis cs:7114,1.00394167395209)
--(axis cs:7113,1.0116335670525)
--(axis cs:7112,1.01626886979484)
--(axis cs:7111,1.01934091253466)
--(axis cs:7110,1.01923556374288)
--(axis cs:7109,1.03181177137558)
--(axis cs:7108,1.03207478689671)
--(axis cs:7107,1.02926810169492)
--(axis cs:7106,1.01798467341124)
--(axis cs:7105,1.00227304575407)
--(axis cs:7104,0.998177558188803)
--(axis cs:7103,0.988858960263557)
--(axis cs:7102,0.99232498067376)
--(axis cs:7101,0.993260274933662)
--(axis cs:7100,0.992739275285543)
--(axis cs:7099,0.990249046288591)
--(axis cs:7098,0.979126941568825)
--(axis cs:7097,0.976218366978897)
--(axis cs:7096,0.990545947720506)
--(axis cs:7095,0.988721994539252)
--(axis cs:7094,0.977678970143326)
--(axis cs:7093,0.964470328947577)
--(axis cs:7092,0.950646484756655)
--(axis cs:7091,0.957485286328334)
--(axis cs:7090,0.940699263838674)
--(axis cs:7089,0.943624239333958)
--(axis cs:7088,0.935692508067875)
--(axis cs:7087,0.922710172454237)
--(axis cs:7086,0.923467901387657)
--(axis cs:7085,0.923568923322162)
--(axis cs:7084,0.923980768004371)
--(axis cs:7083,0.916316947477231)
--(axis cs:7082,0.927349063874303)
--(axis cs:7081,0.931943654172081)
--(axis cs:7080,0.923680431187489)
--(axis cs:7079,0.939591426270668)
--(axis cs:7078,0.946223006055013)
--(axis cs:7077,0.956781787717384)
--(axis cs:7076,0.940277558557761)
--(axis cs:7075,0.953588264906459)
--(axis cs:7074,0.954469576298097)
--(axis cs:7073,0.967151660555899)
--(axis cs:7072,0.962214342603713)
--(axis cs:7071,0.96233669693594)
--(axis cs:7070,0.963692584698949)
--(axis cs:7069,0.954683458904447)
--(axis cs:7068,0.966582338139055)
--(axis cs:7067,0.975543599790759)
--(axis cs:7066,0.98458278080348)
--(axis cs:7065,0.987325978574014)
--(axis cs:7064,0.974190953921316)
--(axis cs:7063,0.983074176917302)
--(axis cs:7062,0.974426956135685)
--(axis cs:7061,0.96103426987033)
--(axis cs:7060,0.947336187853441)
--(axis cs:7059,0.935694152444762)
--(axis cs:7058,0.940168253050058)
--(axis cs:7057,0.928539241587952)
--(axis cs:7056,0.926473557705878)
--(axis cs:7055,0.922376106643044)
--(axis cs:7054,0.924088659926957)
--(axis cs:7053,0.924695571260237)
--(axis cs:7052,0.94724584767404)
--(axis cs:7051,0.939321552308793)
--(axis cs:7050,0.955388606918743)
--(axis cs:7049,0.958377710009469)
--(axis cs:7048,0.942922886114659)
--(axis cs:7047,0.935826333043165)
--(axis cs:7046,0.937346394831498)
--(axis cs:7045,0.949356418949703)
--(axis cs:7044,0.949555793700068)
--(axis cs:7043,0.948519804621159)
--(axis cs:7042,0.954389238867749)
--(axis cs:7041,0.966532803502759)
--(axis cs:7040,0.979705504133453)
--(axis cs:7039,0.988494594840077)
--(axis cs:7038,0.976493296779599)
--(axis cs:7037,0.980699604164585)
--(axis cs:7036,0.992833001263328)
--(axis cs:7035,0.984294125469471)
--(axis cs:7034,0.984396854512353)
--(axis cs:7033,0.974495758383803)
--(axis cs:7032,0.975162201459317)
--(axis cs:7031,0.968240493411203)
--(axis cs:7030,0.968922046165962)
--(axis cs:7029,0.964099427514212)
--(axis cs:7028,0.967852795478015)
--(axis cs:7027,0.974092065685994)
--(axis cs:7026,0.976243774935639)
--(axis cs:7025,0.986176894515934)
--(axis cs:7024,0.999854832305012)
--(axis cs:7023,0.998875208384546)
--(axis cs:7022,1.00558754110139)
--(axis cs:7021,0.992150645524213)
--(axis cs:7020,0.978108160780954)
--(axis cs:7019,0.968004571784942)
--(axis cs:7018,0.982684779795936)
--(axis cs:7017,0.981076235237604)
--(axis cs:7016,0.980226526457617)
--(axis cs:7015,0.993319342235592)
--(axis cs:7014,0.999505613802427)
--(axis cs:7013,1.00034156230762)
--(axis cs:7012,0.999578693567318)
--(axis cs:7011,1.0050432426519)
--(axis cs:7010,0.98945641566979)
--(axis cs:7009,1.00307925632345)
--(axis cs:7008,1.00844521793409)
--(axis cs:7007,1.00900555507263)
--(axis cs:7006,1.0053252233768)
--(axis cs:7005,1.0102179631215)
--(axis cs:7004,0.997166024805784)
--(axis cs:7003,0.988796016648996)
--(axis cs:7002,0.973414148459338)
--(axis cs:7001,0.972888416701535)
--(axis cs:7000,0.989186240030762)
--(axis cs:6999,0.983653513852864)
--(axis cs:6998,0.976168182369393)
--(axis cs:6997,0.972102931222168)
--(axis cs:6996,0.953885866216603)
--(axis cs:6995,0.952711193142785)
--(axis cs:6994,0.949735347107954)
--(axis cs:6993,0.94934246372425)
--(axis cs:6992,0.931878791526736)
--(axis cs:6991,0.91208104595831)
--(axis cs:6990,0.931331119218745)
--(axis cs:6989,0.931267794386295)
--(axis cs:6988,0.941951570842958)
--(axis cs:6987,0.938177102194624)
--(axis cs:6986,0.927906188923911)
--(axis cs:6985,0.927699019073167)
--(axis cs:6984,0.93258307489063)
--(axis cs:6983,0.942575755709875)
--(axis cs:6982,0.945220764303162)
--(axis cs:6981,0.945107830025545)
--(axis cs:6980,0.92921062155577)
--(axis cs:6979,0.94543423862132)
--(axis cs:6978,0.948352183619014)
--(axis cs:6977,0.96151804601483)
--(axis cs:6976,0.959457260357153)
--(axis cs:6975,0.960063505523879)
--(axis cs:6974,0.954242405657665)
--(axis cs:6973,0.964115488428155)
--(axis cs:6972,0.975807847998167)
--(axis cs:6971,0.981893587901641)
--(axis cs:6970,0.97413287113474)
--(axis cs:6969,0.989113217770247)
--(axis cs:6968,0.988442828245727)
--(axis cs:6967,0.986482444086107)
--(axis cs:6966,0.995571609283222)
--(axis cs:6965,0.995527870900025)
--(axis cs:6964,1.00386010187653)
--(axis cs:6963,0.992210253214938)
--(axis cs:6962,0.995855168991959)
--(axis cs:6961,1.00659191904456)
--(axis cs:6960,1.00665816480585)
--(axis cs:6959,1.00644974440278)
--(axis cs:6958,1.01325123736517)
--(axis cs:6957,1.01391934135345)
--(axis cs:6956,1.02134566027589)
--(axis cs:6955,1.02066543932377)
--(axis cs:6954,1.03258522362201)
--(axis cs:6953,1.03185330356454)
--(axis cs:6952,1.03172920725684)
--(axis cs:6951,1.02709894298852)
--(axis cs:6950,1.03059159932232)
--(axis cs:6949,1.01321651485637)
--(axis cs:6948,1.01369288089259)
--(axis cs:6947,1.01221064087216)
--(axis cs:6946,1.01312758598428)
--(axis cs:6945,1.00366806590143)
--(axis cs:6944,0.994355527270922)
--(axis cs:6943,0.994158213688835)
--(axis cs:6942,0.999803893554544)
--(axis cs:6941,0.991225529492545)
--(axis cs:6940,0.994386115643635)
--(axis cs:6939,0.985119925567953)
--(axis cs:6938,0.972102989951371)
--(axis cs:6937,0.966564576827457)
--(axis cs:6936,0.964368648235574)
--(axis cs:6935,0.953053875825966)
--(axis cs:6934,0.953071366401501)
--(axis cs:6933,0.940776774076163)
--(axis cs:6932,0.930687767243137)
--(axis cs:6931,0.926009995619542)
--(axis cs:6930,0.932608652447202)
--(axis cs:6929,0.934066729964473)
--(axis cs:6928,0.948805002083632)
--(axis cs:6927,0.952460411747217)
--(axis cs:6926,0.934764005487322)
--(axis cs:6925,0.940602818964355)
--(axis cs:6924,0.940736245287481)
--(axis cs:6923,0.939527334602313)
--(axis cs:6922,0.920376068992689)
--(axis cs:6921,0.916309009809762)
--(axis cs:6920,0.917009276983325)
--(axis cs:6919,0.928596114098917)
--(axis cs:6918,0.932885147342161)
--(axis cs:6917,0.920567986381496)
--(axis cs:6916,0.929598072204293)
--(axis cs:6915,0.931885808353776)
--(axis cs:6914,0.910914755658304)
--(axis cs:6913,0.913120823029109)
--(axis cs:6912,0.910079903408143)
--(axis cs:6911,0.927135151180661)
--(axis cs:6910,0.914110844499946)
--(axis cs:6909,0.929663172708322)
--(axis cs:6908,0.911333526341744)
--(axis cs:6907,0.911649653852547)
--(axis cs:6906,0.929568594449212)
--(axis cs:6905,0.917792138401603)
--(axis cs:6904,0.924940994561061)
--(axis cs:6903,0.924152475510276)
--(axis cs:6902,0.932529490416363)
--(axis cs:6901,0.934885816832176)
--(axis cs:6900,0.953301771857276)
--(axis cs:6899,0.943654620408108)
--(axis cs:6898,0.94479531687007)
--(axis cs:6897,0.961204874482676)
--(axis cs:6896,0.947499102185814)
--(axis cs:6895,0.943644600089169)
--(axis cs:6894,0.954463154439217)
--(axis cs:6893,0.952010455842832)
--(axis cs:6892,0.953124183449249)
--(axis cs:6891,0.956496366189849)
--(axis cs:6890,0.973606817149338)
--(axis cs:6889,0.967304498810143)
--(axis cs:6888,0.97129995693881)
--(axis cs:6887,0.965307167625597)
--(axis cs:6886,0.947876906871195)
--(axis cs:6885,0.966773282798465)
--(axis cs:6884,0.966252541351698)
--(axis cs:6883,0.982121620692174)
--(axis cs:6882,0.98916847228694)
--(axis cs:6881,0.991822582226404)
--(axis cs:6880,0.992024322963965)
--(axis cs:6879,0.988418274144608)
--(axis cs:6878,0.986978696910775)
--(axis cs:6877,0.980789003041884)
--(axis cs:6876,0.97921557116856)
--(axis cs:6875,0.980811583789923)
--(axis cs:6874,0.971930617106887)
--(axis cs:6873,0.952107364400311)
--(axis cs:6872,0.960966428264254)
--(axis cs:6871,0.955828921521009)
--(axis cs:6870,0.955271359657152)
--(axis cs:6869,0.953197008853448)
--(axis cs:6868,0.95895632433723)
--(axis cs:6867,0.964551123828971)
--(axis cs:6866,0.974578274047342)
--(axis cs:6865,0.966548030920804)
--(axis cs:6864,0.971724469130573)
--(axis cs:6863,0.958070816588552)
--(axis cs:6862,0.94793575281538)
--(axis cs:6861,0.954417153421738)
--(axis cs:6860,0.94805672383764)
--(axis cs:6859,0.958248313795667)
--(axis cs:6858,0.959264899821481)
--(axis cs:6857,0.949771663947987)
--(axis cs:6856,0.966212039119517)
--(axis cs:6855,0.962185393753011)
--(axis cs:6854,0.959334303645004)
--(axis cs:6853,0.960016094227311)
--(axis cs:6852,0.96064552580359)
--(axis cs:6851,0.980163040453186)
--(axis cs:6850,0.980274662316905)
--(axis cs:6849,0.989172442392715)
--(axis cs:6848,0.993215974958929)
--(axis cs:6847,0.995647447459388)
--(axis cs:6846,0.977539618099019)
--(axis cs:6845,0.986242572609154)
--(axis cs:6844,0.994757823158226)
--(axis cs:6843,0.996192052371142)
--(axis cs:6842,1.00051980422416)
--(axis cs:6841,0.999567806169934)
--(axis cs:6840,0.985336453000524)
--(axis cs:6839,0.993719569542532)
--(axis cs:6838,0.973463789234543)
--(axis cs:6837,0.973585058224842)
--(axis cs:6836,0.967793194220006)
--(axis cs:6835,0.967038799288403)
--(axis cs:6834,0.970709141072421)
--(axis cs:6833,0.978204873141927)
--(axis cs:6832,0.963218103023923)
--(axis cs:6831,0.963507272487113)
--(axis cs:6830,0.957694425305765)
--(axis cs:6829,0.956556436303518)
--(axis cs:6828,0.949697717561518)
--(axis cs:6827,0.959154679738183)
--(axis cs:6826,0.972409681408619)
--(axis cs:6825,0.972775112826053)
--(axis cs:6824,0.985145355236783)
--(axis cs:6823,0.981667291919132)
--(axis cs:6822,0.977172351110372)
--(axis cs:6821,0.981921722986844)
--(axis cs:6820,0.993637897808912)
--(axis cs:6819,0.986254066418569)
--(axis cs:6818,0.991030246527188)
--(axis cs:6817,1.00470470216711)
--(axis cs:6816,1.00539045540579)
--(axis cs:6815,1.00539938121426)
--(axis cs:6814,1.004775733594)
--(axis cs:6813,1.00797927308378)
--(axis cs:6812,1.01804975431742)
--(axis cs:6811,1.01528822049172)
--(axis cs:6810,1.00924605795911)
--(axis cs:6809,0.998016719338844)
--(axis cs:6808,1.00989634727648)
--(axis cs:6807,1.00828663383037)
--(axis cs:6806,1.01254746765674)
--(axis cs:6805,1.01312854687253)
--(axis cs:6804,0.998730533580946)
--(axis cs:6803,0.983993058489265)
--(axis cs:6802,1.00131443971174)
--(axis cs:6801,0.999123127605134)
--(axis cs:6800,0.99990934223665)
--(axis cs:6799,1.0044401023764)
--(axis cs:6798,1.01587479583726)
--(axis cs:6797,1.01620837872603)
--(axis cs:6796,1.01342476309764)
--(axis cs:6795,1.01477343945615)
--(axis cs:6794,1.00121151091134)
--(axis cs:6793,1.00218034416847)
--(axis cs:6792,0.998131087647089)
--(axis cs:6791,0.987135668112578)
--(axis cs:6790,0.986687168557228)
--(axis cs:6789,0.997821993654179)
--(axis cs:6788,0.994613059627296)
--(axis cs:6787,0.978927673711845)
--(axis cs:6786,0.961656712971539)
--(axis cs:6785,0.961049244670917)
--(axis cs:6784,0.980275257083349)
--(axis cs:6783,0.97674936566287)
--(axis cs:6782,0.960458531419878)
--(axis cs:6781,0.961556483477938)
--(axis cs:6780,0.945929594428856)
--(axis cs:6779,0.960653656365846)
--(axis cs:6778,0.963223526496263)
--(axis cs:6777,0.959576924178231)
--(axis cs:6776,0.969087173766387)
--(axis cs:6775,0.981178323034361)
--(axis cs:6774,0.996845907192379)
--(axis cs:6773,0.974379834421538)
--(axis cs:6772,0.964331077057746)
--(axis cs:6771,0.972965327911847)
--(axis cs:6770,0.992828353999099)
--(axis cs:6769,0.988544134099618)
--(axis cs:6768,0.985893931324272)
--(axis cs:6767,0.990885678787519)
--(axis cs:6766,0.992139790466768)
--(axis cs:6765,0.974504620068526)
--(axis cs:6764,0.970517884859653)
--(axis cs:6763,0.976650028282664)
--(axis cs:6762,0.98206667346638)
--(axis cs:6761,0.98487636448296)
--(axis cs:6760,0.995139993516591)
--(axis cs:6759,0.976828270831875)
--(axis cs:6758,0.967496159971925)
--(axis cs:6757,0.970111245738647)
--(axis cs:6756,0.969773223172379)
--(axis cs:6755,0.960607965800431)
--(axis cs:6754,0.944739121466726)
--(axis cs:6753,0.949339757023778)
--(axis cs:6752,0.955147117462583)
--(axis cs:6751,0.957337551012411)
--(axis cs:6750,0.956553827511345)
--(axis cs:6749,0.959875067856331)
--(axis cs:6748,0.959543865946227)
--(axis cs:6747,0.956752626667482)
--(axis cs:6746,0.956661499647273)
--(axis cs:6745,0.956431589222509)
--(axis cs:6744,0.961192832524209)
--(axis cs:6743,0.936191187599463)
--(axis cs:6742,0.946556559066079)
--(axis cs:6741,0.940622073374439)
--(axis cs:6740,0.937670303438039)
--(axis cs:6739,0.953019808523717)
--(axis cs:6738,0.958606573740239)
--(axis cs:6737,0.945121478152771)
--(axis cs:6736,0.926644585540259)
--(axis cs:6735,0.932546943062325)
--(axis cs:6734,0.931444053806686)
--(axis cs:6733,0.931444862833359)
--(axis cs:6732,0.923651913639517)
--(axis cs:6731,0.929805559386486)
--(axis cs:6730,0.919342167954271)
--(axis cs:6729,0.911733392573819)
--(axis cs:6728,0.916558447504107)
--(axis cs:6727,0.931512473693891)
--(axis cs:6726,0.949844808496366)
--(axis cs:6725,0.968219387118372)
--(axis cs:6724,0.968061005843611)
--(axis cs:6723,0.973854325222904)
--(axis cs:6722,0.959421301986503)
--(axis cs:6721,0.970374693539239)
--(axis cs:6720,0.966963757548761)
--(axis cs:6719,0.949234011041807)
--(axis cs:6718,0.932817572590925)
--(axis cs:6717,0.934494109849519)
--(axis cs:6716,0.94499940905746)
--(axis cs:6715,0.950773179403615)
--(axis cs:6714,0.967328666577328)
--(axis cs:6713,0.958343714219279)
--(axis cs:6712,0.967674688996538)
--(axis cs:6711,0.969125129045513)
--(axis cs:6710,0.96045758358631)
--(axis cs:6709,0.977580029862156)
--(axis cs:6708,0.979112794515897)
--(axis cs:6707,0.971519646847053)
--(axis cs:6706,0.958974737300983)
--(axis cs:6705,0.944740503896124)
--(axis cs:6704,0.941423731339661)
--(axis cs:6703,0.950936828352632)
--(axis cs:6702,0.951478083122157)
--(axis cs:6701,0.958969981912874)
--(axis cs:6700,0.971983649854065)
--(axis cs:6699,0.982704012254904)
--(axis cs:6698,0.988789690949637)
--(axis cs:6697,0.984522633563436)
--(axis cs:6696,0.978187372676269)
--(axis cs:6695,0.980049982689582)
--(axis cs:6694,0.966599124766256)
--(axis cs:6693,0.980982800802428)
--(axis cs:6692,0.946212578163938)
--(axis cs:6691,0.933869608989512)
--(axis cs:6690,0.9430062159573)
--(axis cs:6689,0.935030186795474)
--(axis cs:6688,0.946285056965472)
--(axis cs:6687,0.949673285680886)
--(axis cs:6686,0.960032083687377)
--(axis cs:6685,0.969227976987812)
--(axis cs:6684,0.961940955753125)
--(axis cs:6683,0.959100137283784)
--(axis cs:6682,0.971318894317881)
--(axis cs:6681,0.959417579132333)
--(axis cs:6680,0.956052539459756)
--(axis cs:6679,0.960805617511815)
--(axis cs:6678,0.959901180928462)
--(axis cs:6677,0.972953482082119)
--(axis cs:6676,0.984141349895645)
--(axis cs:6675,0.982660489822878)
--(axis cs:6674,0.985013642962052)
--(axis cs:6673,0.98466464016238)
--(axis cs:6672,0.986498107280184)
--(axis cs:6671,0.996348081043625)
--(axis cs:6670,0.993398048050623)
--(axis cs:6669,0.995803514645144)
--(axis cs:6668,0.990093144107528)
--(axis cs:6667,0.984615364094296)
--(axis cs:6666,0.984973013846399)
--(axis cs:6665,0.994106533267802)
--(axis cs:6664,1.00176995562578)
--(axis cs:6663,0.994737243738827)
--(axis cs:6662,0.982656550626107)
--(axis cs:6661,0.995368333194443)
--(axis cs:6660,0.99229919405996)
--(axis cs:6659,0.982033854128194)
--(axis cs:6658,0.984034472277327)
--(axis cs:6657,0.978239931706254)
--(axis cs:6656,0.972958383551125)
--(axis cs:6655,0.955313219476613)
--(axis cs:6654,0.964136196085465)
--(axis cs:6653,0.947206498149056)
--(axis cs:6652,0.950153554394236)
--(axis cs:6651,0.928067084141262)
--(axis cs:6650,0.931919719637999)
--(axis cs:6649,0.947610461845402)
--(axis cs:6648,0.955243939087435)
--(axis cs:6647,0.972379745634128)
--(axis cs:6646,0.982331520491354)
--(axis cs:6645,0.968112374656785)
--(axis cs:6644,0.959386796186191)
--(axis cs:6643,0.97718056738456)
--(axis cs:6642,0.973814796075565)
--(axis cs:6641,0.969689857460052)
--(axis cs:6640,0.976181693026385)
--(axis cs:6639,0.983423444204792)
--(axis cs:6638,0.976071840273881)
--(axis cs:6637,0.980181052221032)
--(axis cs:6636,0.971218039725067)
--(axis cs:6635,0.970840177009274)
--(axis cs:6634,0.96836599921588)
--(axis cs:6633,0.98611604317488)
--(axis cs:6632,0.991774092690892)
--(axis cs:6631,1.00497799496856)
--(axis cs:6630,1.00541262063026)
--(axis cs:6629,1.00947157668547)
--(axis cs:6628,1.00839508015294)
--(axis cs:6627,1.00915169712968)
--(axis cs:6626,1.00638177784445)
--(axis cs:6625,1.01821281295347)
--(axis cs:6624,1.01736918038956)
--(axis cs:6623,1.01079043640744)
--(axis cs:6622,1.01662913194396)
--(axis cs:6621,1.02024951959752)
--(axis cs:6620,1.01726947966959)
--(axis cs:6619,1.01981782369499)
--(axis cs:6618,1.02299748436787)
--(axis cs:6617,1.01190492983816)
--(axis cs:6616,1.01432795560522)
--(axis cs:6615,1.01509156949506)
--(axis cs:6614,1.00706203613837)
--(axis cs:6613,0.988531567070142)
--(axis cs:6612,0.984328863932567)
--(axis cs:6611,0.971310843733974)
--(axis cs:6610,0.971046653500235)
--(axis cs:6609,0.960089137825853)
--(axis cs:6608,0.945607824744126)
--(axis cs:6607,0.940094628601847)
--(axis cs:6606,0.92663490018618)
--(axis cs:6605,0.905642414360077)
--(axis cs:6604,0.898477344161177)
--(axis cs:6603,0.898271413623478)
--(axis cs:6602,0.882582412731271)
--(axis cs:6601,0.855391760823599)
--(axis cs:6600,0.854725092732273)
--(axis cs:6599,0.845970598986486)
--(axis cs:6598,0.861200896626471)
--(axis cs:6597,0.887248580280612)
--(axis cs:6596,0.911222968195644)
--(axis cs:6595,0.93321542778191)
--(axis cs:6594,0.93488885745008)
--(axis cs:6593,0.939056538689861)
--(axis cs:6592,0.927469143013643)
--(axis cs:6591,0.948884351518257)
--(axis cs:6590,0.9272737223931)
--(axis cs:6589,0.933821800863173)
--(axis cs:6588,0.951587556141931)
--(axis cs:6587,0.951990947412715)
--(axis cs:6586,0.972086828114424)
--(axis cs:6585,0.988214967944677)
--(axis cs:6584,0.9912725883237)
--(axis cs:6583,0.981231621011419)
--(axis cs:6582,0.999052837209598)
--(axis cs:6581,1.00063384545693)
--(axis cs:6580,1.00585228315807)
--(axis cs:6579,1.01304660534392)
--(axis cs:6578,1.00003218455453)
--(axis cs:6577,1.0000660148685)
--(axis cs:6576,1.00106929593624)
--(axis cs:6575,0.999799993164786)
--(axis cs:6574,1.0151595305201)
--(axis cs:6573,0.998690537542342)
--(axis cs:6572,0.992147054832868)
--(axis cs:6571,0.991664166758564)
--(axis cs:6570,0.990133230978867)
--(axis cs:6569,0.992493818007266)
--(axis cs:6568,0.986022431164184)
--(axis cs:6567,0.988214774210597)
--(axis cs:6566,0.9792357345923)
--(axis cs:6565,0.976579635509118)
--(axis cs:6564,0.975879080660569)
--(axis cs:6563,0.983145025858034)
--(axis cs:6562,0.983281768567002)
--(axis cs:6561,0.983743768587878)
--(axis cs:6560,0.978825941083276)
--(axis cs:6559,0.992341220161355)
--(axis cs:6558,0.993138688583082)
--(axis cs:6557,0.977584032585553)
--(axis cs:6556,0.977213961054488)
--(axis cs:6555,0.96168723784135)
--(axis cs:6554,0.953132778689357)
--(axis cs:6553,0.943433159123596)
--(axis cs:6552,0.947237370322863)
--(axis cs:6551,0.933542713511893)
--(axis cs:6550,0.942075232625234)
--(axis cs:6549,0.94595982020114)
--(axis cs:6548,0.956493357675949)
--(axis cs:6547,0.95653096087464)
--(axis cs:6546,0.948998682949729)
--(axis cs:6545,0.93393457603327)
--(axis cs:6544,0.950380687208081)
--(axis cs:6543,0.93327312324132)
--(axis cs:6542,0.931994840849253)
--(axis cs:6541,0.932876210506171)
--(axis cs:6540,0.935817338467028)
--(axis cs:6539,0.942482116995045)
--(axis cs:6538,0.952316354675153)
--(axis cs:6537,0.969311681930816)
--(axis cs:6536,0.967051230555132)
--(axis cs:6535,0.970272567277151)
--(axis cs:6534,0.96103353635471)
--(axis cs:6533,0.975910381936948)
--(axis cs:6532,0.971649702978749)
--(axis cs:6531,0.982551891750579)
--(axis cs:6530,0.977918256224252)
--(axis cs:6529,0.963687713699528)
--(axis cs:6528,0.972480187313425)
--(axis cs:6527,0.988996227082691)
--(axis cs:6526,0.98934354300597)
--(axis cs:6525,1.00408079599171)
--(axis cs:6524,1.00404830298217)
--(axis cs:6523,1.00322948750946)
--(axis cs:6522,1.00292650540711)
--(axis cs:6521,1.01317443623356)
--(axis cs:6520,1.01398180324574)
--(axis cs:6519,1.00612110229834)
--(axis cs:6518,0.998723461284368)
--(axis cs:6517,0.993645693868685)
--(axis cs:6516,0.985453200577769)
--(axis cs:6515,0.984766039632853)
--(axis cs:6514,0.985534387417724)
--(axis cs:6513,0.973081658261691)
--(axis cs:6512,0.978568634072166)
--(axis cs:6511,0.976784139022761)
--(axis cs:6510,0.970837952612306)
--(axis cs:6509,0.966098502899511)
--(axis cs:6508,0.955625712044681)
--(axis cs:6507,0.944342811692115)
--(axis cs:6506,0.956836183423551)
--(axis cs:6505,0.956325065409281)
--(axis cs:6504,0.953314483386017)
--(axis cs:6503,0.940699983504903)
--(axis cs:6502,0.928190469387855)
--(axis cs:6501,0.929649545209147)
--(axis cs:6500,0.929634635344148)
--(axis cs:6499,0.943869017150381)
--(axis cs:6498,0.944694305349425)
--(axis cs:6497,0.946726058524165)
--(axis cs:6496,0.954393228940407)
--(axis cs:6495,0.96860850933539)
--(axis cs:6494,0.966248623836284)
--(axis cs:6493,0.980542184003047)
--(axis cs:6492,0.983679490116139)
--(axis cs:6491,0.97476430323105)
--(axis cs:6490,0.975065997069495)
--(axis cs:6489,0.966805531164972)
--(axis cs:6488,0.964369583927374)
--(axis cs:6487,0.966873788232043)
--(axis cs:6486,0.952909736134148)
--(axis cs:6485,0.938435844536215)
--(axis cs:6484,0.938347946715333)
--(axis cs:6483,0.952772531929864)
--(axis cs:6482,0.967137113546479)
--(axis cs:6481,0.950384648371907)
--(axis cs:6480,0.934707484618145)
--(axis cs:6479,0.918728706970133)
--(axis cs:6478,0.918722860371726)
--(axis cs:6477,0.917663877362006)
--(axis cs:6476,0.924124502172407)
--(axis cs:6475,0.91358355284558)
--(axis cs:6474,0.919257443833691)
--(axis cs:6473,0.919320157767423)
--(axis cs:6472,0.904776262251232)
--(axis cs:6471,0.917703978824135)
--(axis cs:6470,0.918309602349888)
--(axis cs:6469,0.925217566369454)
--(axis cs:6468,0.926845725419771)
--(axis cs:6467,0.941429886283081)
--(axis cs:6466,0.941268634448727)
--(axis cs:6465,0.949276680717893)
--(axis cs:6464,0.93779497834641)
--(axis cs:6463,0.930792867633934)
--(axis cs:6462,0.914476119401261)
--(axis cs:6461,0.930757517985953)
--(axis cs:6460,0.945915247784405)
--(axis cs:6459,0.946547018193339)
--(axis cs:6458,0.949568327952547)
--(axis cs:6457,0.936945321934178)
--(axis cs:6456,0.917444990657313)
--(axis cs:6455,0.920662153757997)
--(axis cs:6454,0.926296107329956)
--(axis cs:6453,0.910643822135163)
--(axis cs:6452,0.909025190651756)
--(axis cs:6451,0.910170156276431)
--(axis cs:6450,0.915995840215185)
--(axis cs:6449,0.910701987159336)
--(axis cs:6448,0.91403905269495)
--(axis cs:6447,0.895516043815769)
--(axis cs:6446,0.912321952207768)
--(axis cs:6445,0.918537769233318)
--(axis cs:6444,0.921556370229236)
--(axis cs:6443,0.915108824173032)
--(axis cs:6442,0.923500485249882)
--(axis cs:6441,0.925175974713814)
--(axis cs:6440,0.920747640293558)
--(axis cs:6439,0.914006703085488)
--(axis cs:6438,0.904873758012779)
--(axis cs:6437,0.928237952336521)
--(axis cs:6436,0.949874429339428)
--(axis cs:6435,0.958476759582241)
--(axis cs:6434,0.950096455555336)
--(axis cs:6433,0.945257877631131)
--(axis cs:6432,0.951088442110606)
--(axis cs:6431,0.950487460062337)
--(axis cs:6430,0.939731158786021)
--(axis cs:6429,0.955328233168757)
--(axis cs:6428,0.965470725044464)
--(axis cs:6427,0.96867982558617)
--(axis cs:6426,0.958399451781082)
--(axis cs:6425,0.953377027144009)
--(axis cs:6424,0.950902550614812)
--(axis cs:6423,0.962353357338316)
--(axis cs:6422,0.969540541570833)
--(axis cs:6421,0.961410681500597)
--(axis cs:6420,0.949251963289152)
--(axis cs:6419,0.968691310277417)
--(axis cs:6418,0.966648202861052)
--(axis cs:6417,0.951467428021392)
--(axis cs:6416,0.931631910366982)
--(axis cs:6415,0.938680954815647)
--(axis cs:6414,0.954798009777666)
--(axis cs:6413,0.963577056642027)
--(axis cs:6412,0.962646574790244)
--(axis cs:6411,0.940814057158571)
--(axis cs:6410,0.941777072553132)
--(axis cs:6409,0.942186099865589)
--(axis cs:6408,0.933950113841898)
--(axis cs:6407,0.941963461204145)
--(axis cs:6406,0.959697231717662)
--(axis cs:6405,0.960802048130317)
--(axis cs:6404,0.982145718663407)
--(axis cs:6403,0.970509793566954)
--(axis cs:6402,0.960685678663937)
--(axis cs:6401,0.975698108581823)
--(axis cs:6400,0.991246001306191)
--(axis cs:6399,0.991503718667151)
--(axis cs:6398,1.00118362531778)
--(axis cs:6397,1.00441906530729)
--(axis cs:6396,1.0073521040638)
--(axis cs:6395,1.00770404575506)
--(axis cs:6394,1.00075935546593)
--(axis cs:6393,1.00922392526711)
--(axis cs:6392,1.01489756792614)
--(axis cs:6391,0.998605381020563)
--(axis cs:6390,0.965251768929425)
--(axis cs:6389,0.958337535830077)
--(axis cs:6388,0.960334373867719)
--(axis cs:6387,0.9986226741505)
--(axis cs:6386,1.00329422448394)
--(axis cs:6385,0.998241080096287)
--(axis cs:6384,0.986608204203355)
--(axis cs:6383,0.989133108642298)
--(axis cs:6382,0.989861230217618)
--(axis cs:6381,0.98980209694695)
--(axis cs:6380,0.985147092745154)
--(axis cs:6379,0.985638705117745)
--(axis cs:6378,0.978190519448389)
--(axis cs:6377,0.973281488973847)
--(axis cs:6376,0.973307148702599)
--(axis cs:6375,0.972396098993111)
--(axis cs:6374,0.973628652673296)
--(axis cs:6373,0.975030157868676)
--(axis cs:6372,0.963814745297068)
--(axis cs:6371,0.982517104927648)
--(axis cs:6370,0.993357216711195)
--(axis cs:6369,1.00827067421718)
--(axis cs:6368,1.00993326616729)
--(axis cs:6367,1.00452662916084)
--(axis cs:6366,0.999229766468845)
--(axis cs:6365,0.995731301465089)
--(axis cs:6364,0.992752945966935)
--(axis cs:6363,0.98822010507509)
--(axis cs:6362,0.994728701618681)
--(axis cs:6361,0.985061269509433)
--(axis cs:6360,0.974405368946842)
--(axis cs:6359,0.963439425550006)
--(axis cs:6358,0.981833784126483)
--(axis cs:6357,0.977114397256891)
--(axis cs:6356,0.977685077621186)
--(axis cs:6355,0.977653820824357)
--(axis cs:6354,0.968339953769634)
--(axis cs:6353,0.951284478613244)
--(axis cs:6352,0.950546890818812)
--(axis cs:6351,0.948718366833599)
--(axis cs:6350,0.930251709295519)
--(axis cs:6349,0.911411524707858)
--(axis cs:6348,0.908608138465472)
--(axis cs:6347,0.91297340116994)
--(axis cs:6346,0.903962837589867)
--(axis cs:6345,0.922522622850879)
--(axis cs:6344,0.921291036264271)
--(axis cs:6343,0.920138883715208)
--(axis cs:6342,0.92757885090641)
--(axis cs:6341,0.929894171950254)
--(axis cs:6340,0.948477768851337)
--(axis cs:6339,0.947565790251263)
--(axis cs:6338,0.946433257941397)
--(axis cs:6337,0.963926240226687)
--(axis cs:6336,0.949928451948741)
--(axis cs:6335,0.949791943619803)
--(axis cs:6334,0.957818169551795)
--(axis cs:6333,0.968469964089027)
--(axis cs:6332,0.983212568150267)
--(axis cs:6331,0.977139855203993)
--(axis cs:6330,0.983433166264376)
--(axis cs:6329,0.985566999595169)
--(axis cs:6328,0.995753286024071)
--(axis cs:6327,0.982495936329438)
--(axis cs:6326,0.985966912574289)
--(axis cs:6325,0.970398351150071)
--(axis cs:6324,0.970789733203403)
--(axis cs:6323,0.970682509103242)
--(axis cs:6322,0.961871782965821)
--(axis cs:6321,0.956832989863121)
--(axis cs:6320,0.952891991536171)
--(axis cs:6319,0.956642483530159)
--(axis cs:6318,0.95340012418662)
--(axis cs:6317,0.936093891207702)
--(axis cs:6316,0.950006731747679)
--(axis cs:6315,0.941491426704123)
--(axis cs:6314,0.946245187976208)
--(axis cs:6313,0.941983674077351)
--(axis cs:6312,0.940676437660567)
--(axis cs:6311,0.94953510687455)
--(axis cs:6310,0.957706438913284)
--(axis cs:6309,0.958169389521297)
--(axis cs:6308,0.942386051986311)
--(axis cs:6307,0.941030255672239)
--(axis cs:6306,0.931809749044937)
--(axis cs:6305,0.944904006646358)
--(axis cs:6304,0.952131166724939)
--(axis cs:6303,0.96951925157031)
--(axis cs:6302,0.969674327676259)
--(axis cs:6301,0.981249935777944)
--(axis cs:6300,0.967883339234068)
--(axis cs:6299,0.975471792765379)
--(axis cs:6298,0.98193119976149)
--(axis cs:6297,0.980027726082805)
--(axis cs:6296,0.981514523001502)
--(axis cs:6295,0.991607591571878)
--(axis cs:6294,0.980769168135498)
--(axis cs:6293,0.98942045424826)
--(axis cs:6292,0.978355502464076)
--(axis cs:6291,0.977938210816565)
--(axis cs:6290,0.961828612181166)
--(axis cs:6289,0.979190647370653)
--(axis cs:6288,0.995776755612295)
--(axis cs:6287,0.997228619757157)
--(axis cs:6286,1.01273489525604)
--(axis cs:6285,1.00485778423587)
--(axis cs:6284,1.00310305199725)
--(axis cs:6283,1.00397722400432)
--(axis cs:6282,0.996835256106677)
--(axis cs:6281,0.984224202141815)
--(axis cs:6280,0.995167517425304)
--(axis cs:6279,0.983788400785319)
--(axis cs:6278,0.973721290024971)
--(axis cs:6277,0.980608573257144)
--(axis cs:6276,0.970385817034941)
--(axis cs:6275,0.969577753280993)
--(axis cs:6274,0.974861973354375)
--(axis cs:6273,0.972335095340733)
--(axis cs:6272,0.983959142841804)
--(axis cs:6271,0.972284062786453)
--(axis cs:6270,0.985351777385043)
--(axis cs:6269,0.971900018010547)
--(axis cs:6268,0.959866166877099)
--(axis cs:6267,0.968532684897952)
--(axis cs:6266,0.969782274079097)
--(axis cs:6265,0.972514222753281)
--(axis cs:6264,0.982118712039894)
--(axis cs:6263,0.981808600831057)
--(axis cs:6262,0.994500344779176)
--(axis cs:6261,1.00655520027445)
--(axis cs:6260,1.00094756433155)
--(axis cs:6259,0.999450522465374)
--(axis cs:6258,0.985415209906595)
--(axis cs:6257,0.973302881944617)
--(axis cs:6256,0.971233878498636)
--(axis cs:6255,0.962374984432004)
--(axis cs:6254,0.969512273190992)
--(axis cs:6253,0.963615078256296)
--(axis cs:6252,0.948298597288728)
--(axis cs:6251,0.954793181253138)
--(axis cs:6250,0.940101736843252)
--(axis cs:6249,0.955645706558443)
--(axis cs:6248,0.967436776079837)
--(axis cs:6247,0.965027479265858)
--(axis cs:6246,0.963328879251829)
--(axis cs:6245,0.975641735310581)
--(axis cs:6244,0.975921545676622)
--(axis cs:6243,0.970870248436077)
--(axis cs:6242,0.954597450939954)
--(axis cs:6241,0.953227556349723)
--(axis cs:6240,0.967909139064115)
--(axis cs:6239,0.96773091714229)
--(axis cs:6238,0.981220210285523)
--(axis cs:6237,0.981956185912629)
--(axis cs:6236,0.986196376670414)
--(axis cs:6235,0.988856314075958)
--(axis cs:6234,0.989290385894019)
--(axis cs:6233,0.986527581623162)
--(axis cs:6232,0.997585473630162)
--(axis cs:6231,0.997114488656815)
--(axis cs:6230,1.00819746006323)
--(axis cs:6229,1.00974824383982)
--(axis cs:6228,1.00948694957909)
--(axis cs:6227,1.00089389048526)
--(axis cs:6226,1.00088607482913)
--(axis cs:6225,1.00017040734429)
--(axis cs:6224,0.997194211575781)
--(axis cs:6223,0.995801741852355)
--(axis cs:6222,0.995987748800463)
--(axis cs:6221,0.996223986002211)
--(axis cs:6220,0.987971997505626)
--(axis cs:6219,1.00883325660228)
--(axis cs:6218,0.99811702626569)
--(axis cs:6217,0.993754542288282)
--(axis cs:6216,0.988490375445004)
--(axis cs:6215,0.989729985219717)
--(axis cs:6214,0.977013591873207)
--(axis cs:6213,0.976820256291425)
--(axis cs:6212,0.978905719548937)
--(axis cs:6211,0.986322567232707)
--(axis cs:6210,0.971698860176933)
--(axis cs:6209,0.954846828277928)
--(axis cs:6208,0.942431686696679)
--(axis cs:6207,0.960622228989599)
--(axis cs:6206,0.960924186844495)
--(axis cs:6205,0.956106337677254)
--(axis cs:6204,0.952707259994408)
--(axis cs:6203,0.955894438152972)
--(axis cs:6202,0.967512682739972)
--(axis cs:6201,0.952540376084969)
--(axis cs:6200,0.963002729855528)
--(axis cs:6199,0.957550593684566)
--(axis cs:6198,0.956409451510009)
--(axis cs:6197,0.971317048459076)
--(axis cs:6196,0.984514440530224)
--(axis cs:6195,0.980908164666413)
--(axis cs:6194,0.992245923130712)
--(axis cs:6193,1.0028039952224)
--(axis cs:6192,0.998158265956258)
--(axis cs:6191,0.997223959047293)
--(axis cs:6190,1.01413212199273)
--(axis cs:6189,1.0235884832902)
--(axis cs:6188,1.02587954362563)
--(axis cs:6187,1.01076593042819)
--(axis cs:6186,0.997065872935719)
--(axis cs:6185,1.00275396894391)
--(axis cs:6184,1.00980511921375)
--(axis cs:6183,1.00971965711687)
--(axis cs:6182,1.01054299682851)
--(axis cs:6181,1.00855106643362)
--(axis cs:6180,1.00917502801775)
--(axis cs:6179,1.00914364314159)
--(axis cs:6178,1.0135735074451)
--(axis cs:6177,1.01565350121798)
--(axis cs:6176,1.01622076009605)
--(axis cs:6175,1.01422785916439)
--(axis cs:6174,0.998149511946725)
--(axis cs:6173,0.998134270758194)
--(axis cs:6172,0.996471140895188)
--(axis cs:6171,0.987458854633202)
--(axis cs:6170,0.99448354940847)
--(axis cs:6169,0.985245415406046)
--(axis cs:6168,0.980392866795227)
--(axis cs:6167,0.995074913497682)
--(axis cs:6166,1.00757350980199)
--(axis cs:6165,0.993593350185057)
--(axis cs:6164,0.986319915311135)
--(axis cs:6163,0.976558049320833)
--(axis cs:6162,0.975617314123169)
--(axis cs:6161,0.990089057090306)
--(axis cs:6160,0.975484504106823)
--(axis cs:6159,0.979180033895619)
--(axis cs:6158,0.97771328348126)
--(axis cs:6157,0.982891414985554)
--(axis cs:6156,0.964740234452163)
--(axis cs:6155,0.98428597078434)
--(axis cs:6154,0.99971508862919)
--(axis cs:6153,1.00008812831797)
--(axis cs:6152,1.00692628457746)
--(axis cs:6151,0.999896357605644)
--(axis cs:6150,1.00006926262547)
--(axis cs:6149,1.00961313984923)
--(axis cs:6148,1.00965725470298)
--(axis cs:6147,1.00376770555896)
--(axis cs:6146,1.00386552294975)
--(axis cs:6145,1.0146572556474)
--(axis cs:6144,1.01026213318557)
--(axis cs:6143,1.0184793701498)
--(axis cs:6142,1.01918565514907)
--(axis cs:6141,1.01984578983154)
--(axis cs:6140,1.02494143385842)
--(axis cs:6139,1.03174619109493)
--(axis cs:6138,1.040166856331)
--(axis cs:6137,1.02418080274969)
--(axis cs:6136,1.02572857886719)
--(axis cs:6135,1.01276468054979)
--(axis cs:6134,1.00509205898885)
--(axis cs:6133,1.00413152394886)
--(axis cs:6132,0.98929928250486)
--(axis cs:6131,1.00441530947379)
--(axis cs:6130,1.00236169795855)
--(axis cs:6129,1.00629599440548)
--(axis cs:6128,1.02015678424616)
--(axis cs:6127,0.994977414269958)
--(axis cs:6126,1.01785831191914)
--(axis cs:6125,1.01361069050349)
--(axis cs:6124,1.012019841515)
--(axis cs:6123,1.0091397903784)
--(axis cs:6122,1.0086645894492)
--(axis cs:6121,0.995005461207733)
--(axis cs:6120,1.0027697349803)
--(axis cs:6119,0.987967079960678)
--(axis cs:6118,0.972549449350884)
--(axis cs:6117,0.98687900132347)
--(axis cs:6116,0.991857645604159)
--(axis cs:6115,0.993099358125338)
--(axis cs:6114,0.987602384756506)
--(axis cs:6113,0.972870377685077)
--(axis cs:6112,0.986938161941951)
--(axis cs:6111,0.986306998029851)
--(axis cs:6110,0.984290044598913)
--(axis cs:6109,0.982816924975525)
--(axis cs:6108,0.981547993258607)
--(axis cs:6107,0.97705790551008)
--(axis cs:6106,0.963646474037788)
--(axis cs:6105,0.974296787585472)
--(axis cs:6104,0.985515445338244)
--(axis cs:6103,0.97946189588344)
--(axis cs:6102,0.968717350115836)
--(axis cs:6101,0.973859176083039)
--(axis cs:6100,0.969909952989344)
--(axis cs:6099,0.978433571694479)
--(axis cs:6098,0.979981405589425)
--(axis cs:6097,0.972374098607417)
--(axis cs:6096,0.969938174384192)
--(axis cs:6095,0.980627025592053)
--(axis cs:6094,0.985493404464656)
--(axis cs:6093,0.992646791008352)
--(axis cs:6092,0.998310429105152)
--(axis cs:6091,0.988188925905251)
--(axis cs:6090,0.985970029826973)
--(axis cs:6089,0.985864953521001)
--(axis cs:6088,0.986234008767168)
--(axis cs:6087,0.978153726777423)
--(axis cs:6086,0.967799031748058)
--(axis cs:6085,0.969506054760588)
--(axis cs:6084,0.960946538585884)
--(axis cs:6083,0.972976184021165)
--(axis cs:6082,0.982035965063229)
--(axis cs:6081,0.970032830793227)
--(axis cs:6080,0.97106112021612)
--(axis cs:6079,0.966789971201446)
--(axis cs:6078,0.966482204262359)
--(axis cs:6077,0.978877332911324)
--(axis cs:6076,0.979253272356958)
--(axis cs:6075,0.96955522171827)
--(axis cs:6074,0.975493776733096)
--(axis cs:6073,0.96306054136303)
--(axis cs:6072,0.965365558160406)
--(axis cs:6071,0.972943952723854)
--(axis cs:6070,0.973050704714919)
--(axis cs:6069,0.986984389869417)
--(axis cs:6068,0.986420280655274)
--(axis cs:6067,0.996506496337317)
--(axis cs:6066,1.00603677724383)
--(axis cs:6065,0.990879368609052)
--(axis cs:6064,0.997844327458332)
--(axis cs:6063,0.985630221868679)
--(axis cs:6062,0.98775594672744)
--(axis cs:6061,0.991914972680056)
--(axis cs:6060,1.00880743236386)
--(axis cs:6059,1.01113821654837)
--(axis cs:6058,1.00798763020262)
--(axis cs:6057,1.00900969625267)
--(axis cs:6056,1.00409177643528)
--(axis cs:6055,1.01376644196504)
--(axis cs:6054,1.01126107413962)
--(axis cs:6053,1.0247624296979)
--(axis cs:6052,1.01349830002342)
--(axis cs:6051,1.01416441313891)
--(axis cs:6050,1.01611932892592)
--(axis cs:6049,1.02311292281961)
--(axis cs:6048,1.02263234116823)
--(axis cs:6047,1.02308952865572)
--(axis cs:6046,1.02255534207096)
--(axis cs:6045,1.03485820982426)
--(axis cs:6044,1.028258328162)
--(axis cs:6043,1.02295821513792)
--(axis cs:6042,1.01228208776584)
--(axis cs:6041,1.02151410025023)
--(axis cs:6040,1.02102554579099)
--(axis cs:6039,1.0227449107741)
--(axis cs:6038,1.03380873665174)
--(axis cs:6037,1.02298431267417)
--(axis cs:6036,1.0266440414462)
--(axis cs:6035,1.01802052946481)
--(axis cs:6034,1.02040040402083)
--(axis cs:6033,1.01402126336106)
--(axis cs:6032,1.01612431834108)
--(axis cs:6031,1.00660472136349)
--(axis cs:6030,1.00652985539287)
--(axis cs:6029,1.00271231032769)
--(axis cs:6028,0.989458740081132)
--(axis cs:6027,0.995120234833892)
--(axis cs:6026,0.996860607631443)
--(axis cs:6025,0.997372310556795)
--(axis cs:6024,1.00459273323687)
--(axis cs:6023,1.0015407058768)
--(axis cs:6022,1.01261256510991)
--(axis cs:6021,1.00397858349667)
--(axis cs:6020,0.996523327272247)
--(axis cs:6019,0.985741864214142)
--(axis cs:6018,0.984196790539292)
--(axis cs:6017,0.989287650521825)
--(axis cs:6016,0.999239100020864)
--(axis cs:6015,0.995702863091033)
--(axis cs:6014,0.983699564345488)
--(axis cs:6013,0.982870663824774)
--(axis cs:6012,0.989123551654254)
--(axis cs:6011,0.998425351129254)
--(axis cs:6010,0.991942425237152)
--(axis cs:6009,0.986265914095641)
--(axis cs:6008,0.98648034341763)
--(axis cs:6007,0.986001820768321)
--(axis cs:6006,0.985304454811682)
--(axis cs:6005,0.970743466929205)
--(axis cs:6004,0.955470972359576)
--(axis cs:6003,0.969760297556796)
--(axis cs:6002,0.958123644962948)
--(axis cs:6001,0.951600798992366)
--(axis cs:6000,0.949274530947708)
--(axis cs:5999,0.962245059451682)
--(axis cs:5998,0.954418896482015)
--(axis cs:5997,0.961112761837757)
--(axis cs:5996,0.960235269626235)
--(axis cs:5995,0.956800896461691)
--(axis cs:5994,0.961532676749835)
--(axis cs:5993,0.960900198307806)
--(axis cs:5992,0.949037771027405)
--(axis cs:5991,0.941362973050667)
--(axis cs:5990,0.940007215993214)
--(axis cs:5989,0.940726842901312)
--(axis cs:5988,0.946574935419069)
--(axis cs:5987,0.933991009115372)
--(axis cs:5986,0.91654525311258)
--(axis cs:5985,0.932455067787895)
--(axis cs:5984,0.931564810531509)
--(axis cs:5983,0.931886567502578)
--(axis cs:5982,0.952161659991849)
--(axis cs:5981,0.952986049044492)
--(axis cs:5980,0.951386621630706)
--(axis cs:5979,0.9512090937707)
--(axis cs:5978,0.962685419269469)
--(axis cs:5977,0.951618686141087)
--(axis cs:5976,0.953040736286246)
--(axis cs:5975,0.953590966974849)
--(axis cs:5974,0.947525414364874)
--(axis cs:5973,0.947015218833488)
--(axis cs:5972,0.940998104154201)
--(axis cs:5971,0.944075761286299)
--(axis cs:5970,0.953040643494853)
--(axis cs:5969,0.95499560193529)
--(axis cs:5968,0.947845888199397)
--(axis cs:5967,0.942468906622886)
--(axis cs:5966,0.942684029540037)
--(axis cs:5965,0.951628002120929)
--(axis cs:5964,0.951199052131967)
--(axis cs:5963,0.938727649219287)
--(axis cs:5962,0.920332580328892)
--(axis cs:5961,0.93363299031394)
--(axis cs:5960,0.942862163386592)
--(axis cs:5959,0.925173387549627)
--(axis cs:5958,0.929706362707846)
--(axis cs:5957,0.94302562114385)
--(axis cs:5956,0.925267686302287)
--(axis cs:5955,0.941493116179719)
--(axis cs:5954,0.936992478418092)
--(axis cs:5953,0.928212703142905)
--(axis cs:5952,0.949003059426256)
--(axis cs:5951,0.937559781085233)
--(axis cs:5950,0.943555365548662)
--(axis cs:5949,0.960566379123076)
--(axis cs:5948,0.977439066807421)
--(axis cs:5947,0.97580321456596)
--(axis cs:5946,0.976937119348642)
--(axis cs:5945,0.974947209984183)
--(axis cs:5944,0.983952004356785)
--(axis cs:5943,0.993235480510744)
--(axis cs:5942,0.991116534638273)
--(axis cs:5941,0.992561644070134)
--(axis cs:5940,0.994048916524327)
--(axis cs:5939,1.00769367919585)
--(axis cs:5938,1.00592049558456)
--(axis cs:5937,1.00386435900386)
--(axis cs:5936,1.01384871924351)
--(axis cs:5935,1.00662093029013)
--(axis cs:5934,1.00746687324634)
--(axis cs:5933,0.980540112990827)
--(axis cs:5932,0.980457870978867)
--(axis cs:5931,0.992145590173515)
--(axis cs:5930,0.991784347470408)
--(axis cs:5929,0.990284778332164)
--(axis cs:5928,0.977410303109635)
--(axis cs:5927,0.988146028392251)
--(axis cs:5926,0.998895729826127)
--(axis cs:5925,0.990594662981753)
--(axis cs:5924,0.988191066353357)
--(axis cs:5923,0.981743346538907)
--(axis cs:5922,0.983417672065037)
--(axis cs:5921,0.974260854922209)
--(axis cs:5920,0.968769136505262)
--(axis cs:5919,0.953613898291998)
--(axis cs:5918,0.942346886238198)
--(axis cs:5917,0.935196149355185)
--(axis cs:5916,0.918534032675933)
--(axis cs:5915,0.916624285905811)
--(axis cs:5914,0.921584028396589)
--(axis cs:5913,0.929410344251637)
--(axis cs:5912,0.916952027483459)
--(axis cs:5911,0.909351132061816)
--(axis cs:5910,0.923979097994462)
--(axis cs:5909,0.909032810877162)
--(axis cs:5908,0.910055103870059)
--(axis cs:5907,0.910371742991893)
--(axis cs:5906,0.884700110323445)
--(axis cs:5905,0.909963768016538)
--(axis cs:5904,0.924521586119048)
--(axis cs:5903,0.947097830437953)
--(axis cs:5902,0.960812099191798)
--(axis cs:5901,0.962228766290523)
--(axis cs:5900,0.947436810891781)
--(axis cs:5899,0.946900374426773)
--(axis cs:5898,0.963929197681596)
--(axis cs:5897,0.961189908830062)
--(axis cs:5896,0.972226263105432)
--(axis cs:5895,0.970477611950966)
--(axis cs:5894,0.971223835111992)
--(axis cs:5893,0.977117483905685)
--(axis cs:5892,0.98768672544519)
--(axis cs:5891,0.975393126453267)
--(axis cs:5890,0.953597475524167)
--(axis cs:5889,0.951229814409275)
--(axis cs:5888,0.963936840716376)
--(axis cs:5887,0.963612957481518)
--(axis cs:5886,0.980364458373044)
--(axis cs:5885,0.974505615051296)
--(axis cs:5884,0.974430173808596)
--(axis cs:5883,0.968645541271297)
--(axis cs:5882,0.954701660077675)
--(axis cs:5881,0.971144271956724)
--(axis cs:5880,0.982203935139143)
--(axis cs:5879,0.999663036209677)
--(axis cs:5878,0.998738195696814)
--(axis cs:5877,1.00975870779836)
--(axis cs:5876,0.997664578237029)
--(axis cs:5875,1.00450608213394)
--(axis cs:5874,1.01158495023818)
--(axis cs:5873,1.01626661392399)
--(axis cs:5872,1.01573263892292)
--(axis cs:5871,1.02947174858924)
--(axis cs:5870,1.02952842126758)
--(axis cs:5869,1.04444052891228)
--(axis cs:5868,1.02944897923357)
--(axis cs:5867,1.02886974818621)
--(axis cs:5866,1.01752595485842)
--(axis cs:5865,1.01285758700463)
--(axis cs:5864,0.999393470440666)
--(axis cs:5863,0.98761971049331)
--(axis cs:5862,0.984989532132958)
--(axis cs:5861,0.985950675247542)
--(axis cs:5860,0.989952302472427)
--(axis cs:5859,0.980534163765527)
--(axis cs:5858,0.983800943005412)
--(axis cs:5857,0.982872294520223)
--(axis cs:5856,1.0097803514128)
--(axis cs:5855,1.01391731192025)
--(axis cs:5854,1.00397437248478)
--(axis cs:5853,0.987485256989089)
--(axis cs:5852,0.972083763129192)
--(axis cs:5851,0.961742025548121)
--(axis cs:5850,0.982973985863646)
--(axis cs:5849,0.976635451046166)
--(axis cs:5848,0.977757532640599)
--(axis cs:5847,0.956776455760822)
--(axis cs:5846,0.95396975708417)
--(axis cs:5845,0.964697087292685)
--(axis cs:5844,0.965112568679657)
--(axis cs:5843,0.969539553314013)
--(axis cs:5842,0.987934511725078)
--(axis cs:5841,0.965657438985731)
--(axis cs:5840,0.968740763947167)
--(axis cs:5839,0.961855204330925)
--(axis cs:5838,0.962241925041962)
--(axis cs:5837,0.950342442221967)
--(axis cs:5836,0.960927427511159)
--(axis cs:5835,0.962098904934536)
--(axis cs:5834,0.957815349111257)
--(axis cs:5833,0.969715188786405)
--(axis cs:5832,0.963294430029574)
--(axis cs:5831,0.975878984898498)
--(axis cs:5830,0.975411162779392)
--(axis cs:5829,0.97560855578914)
--(axis cs:5828,0.983691769566755)
--(axis cs:5827,0.985951887115897)
--(axis cs:5826,0.990934299788962)
--(axis cs:5825,0.9919486671929)
--(axis cs:5824,1.00301971974946)
--(axis cs:5823,1.0136499601221)
--(axis cs:5822,0.999397582720881)
--(axis cs:5821,1.00159927075422)
--(axis cs:5820,1.00007729418932)
--(axis cs:5819,1.00679410313459)
--(axis cs:5818,0.995664300630959)
--(axis cs:5817,1.00460558289518)
--(axis cs:5816,0.994257654670848)
--(axis cs:5815,0.982318997682023)
--(axis cs:5814,0.983332713410188)
--(axis cs:5813,0.980179973032884)
--(axis cs:5812,0.978313416793732)
--(axis cs:5811,0.978126840107651)
--(axis cs:5810,0.978494671447676)
--(axis cs:5809,0.983251562932967)
--(axis cs:5808,0.98004294915627)
--(axis cs:5807,0.984477765235714)
--(axis cs:5806,0.970051665521835)
--(axis cs:5805,0.963829747312818)
--(axis cs:5804,0.963300603274088)
--(axis cs:5803,0.966171983811582)
--(axis cs:5802,0.967105899489537)
--(axis cs:5801,0.963296612961339)
--(axis cs:5800,0.947719899114243)
--(axis cs:5799,0.947848526428453)
--(axis cs:5798,0.959071599451159)
--(axis cs:5797,0.950781039439918)
--(axis cs:5796,0.944070328956725)
--(axis cs:5795,0.939604057842727)
--(axis cs:5794,0.938914113290851)
--(axis cs:5793,0.939915437247679)
--(axis cs:5792,0.959596349886767)
--(axis cs:5791,0.942545215860797)
--(axis cs:5790,0.942113601099697)
--(axis cs:5789,0.943364650199809)
--(axis cs:5788,0.956839603907403)
--(axis cs:5787,0.959749412799294)
--(axis cs:5786,0.964458568217221)
--(axis cs:5785,0.962854268370311)
--(axis cs:5784,0.963121858438018)
--(axis cs:5783,0.962812396471705)
--(axis cs:5782,0.963753175588833)
--(axis cs:5781,0.966798232459739)
--(axis cs:5780,0.969349719470986)
--(axis cs:5779,0.960166378241805)
--(axis cs:5778,0.93977506413647)
--(axis cs:5777,0.942173601823461)
--(axis cs:5776,0.947615009626088)
--(axis cs:5775,0.960892793315674)
--(axis cs:5774,0.967117569197306)
--(axis cs:5773,0.97764101854192)
--(axis cs:5772,0.962178852344611)
--(axis cs:5771,0.970394688315103)
--(axis cs:5770,0.951095919729355)
--(axis cs:5769,0.932515546297325)
--(axis cs:5768,0.932166508521824)
--(axis cs:5767,0.936354579041359)
--(axis cs:5766,0.950959381110724)
--(axis cs:5765,0.972638553127917)
--(axis cs:5764,0.949596249325497)
--(axis cs:5763,0.923183046150552)
--(axis cs:5762,0.927777683422789)
--(axis cs:5761,0.938590749016239)
--(axis cs:5760,0.928825462193944)
--(axis cs:5759,0.932861962142613)
--(axis cs:5758,0.957908131357369)
--(axis cs:5757,0.977482110247237)
--(axis cs:5756,0.974134047398118)
--(axis cs:5755,0.969772860644536)
--(axis cs:5754,0.963681049326492)
--(axis cs:5753,0.963673444893231)
--(axis cs:5752,0.980229174864345)
--(axis cs:5751,0.981700439269613)
--(axis cs:5750,0.98597840948272)
--(axis cs:5749,0.986313990686707)
--(axis cs:5748,0.981938952891622)
--(axis cs:5747,0.983985550983365)
--(axis cs:5746,0.984841610194727)
--(axis cs:5745,0.974325378859336)
--(axis cs:5744,0.979734081237687)
--(axis cs:5743,0.982820295340192)
--(axis cs:5742,0.985563056906677)
--(axis cs:5741,0.97824783481779)
--(axis cs:5740,0.964912173957515)
--(axis cs:5739,0.96193280472676)
--(axis cs:5738,0.952433979395699)
--(axis cs:5737,0.946208664243606)
--(axis cs:5736,0.991661980399806)
--(axis cs:5735,0.986637256788993)
--(axis cs:5734,0.999674424921217)
--(axis cs:5733,0.986894191242961)
--(axis cs:5732,0.978185145045147)
--(axis cs:5731,0.970685617638308)
--(axis cs:5730,0.983358762575445)
--(axis cs:5729,0.977481286890738)
--(axis cs:5728,0.981855236918124)
--(axis cs:5727,0.980951220633633)
--(axis cs:5726,0.961512902548873)
--(axis cs:5725,0.97636412407885)
--(axis cs:5724,0.954531224157449)
--(axis cs:5723,0.955701855761725)
--(axis cs:5722,0.962262767261103)
--(axis cs:5721,0.947427023674471)
--(axis cs:5720,0.93257632741846)
--(axis cs:5719,0.923472358570315)
--(axis cs:5718,0.9098819374694)
--(axis cs:5717,0.93330752757857)
--(axis cs:5716,0.954842434332125)
--(axis cs:5715,0.950757057249351)
--(axis cs:5714,0.945468404540317)
--(axis cs:5713,0.966932729574055)
--(axis cs:5712,0.973343304865059)
--(axis cs:5711,0.98955097671871)
--(axis cs:5710,0.983542377489764)
--(axis cs:5709,0.992855150222006)
--(axis cs:5708,0.992698685856214)
--(axis cs:5707,0.971776812542423)
--(axis cs:5706,0.970783662508012)
--(axis cs:5705,0.953800940460805)
--(axis cs:5704,0.964821622398447)
--(axis cs:5703,0.94219019411909)
--(axis cs:5702,0.922010601786248)
--(axis cs:5701,0.927534603832111)
--(axis cs:5700,0.925314795101494)
--(axis cs:5699,0.943371004302894)
--(axis cs:5698,0.942495902457623)
--(axis cs:5697,0.930853179427282)
--(axis cs:5696,0.934877133066327)
--(axis cs:5695,0.950071143456048)
--(axis cs:5694,0.943047005469954)
--(axis cs:5693,0.932981984913854)
--(axis cs:5692,0.9347182991948)
--(axis cs:5691,0.926112710645003)
--(axis cs:5690,0.934976897701995)
--(axis cs:5689,0.949054877622755)
--(axis cs:5688,0.949304567871887)
--(axis cs:5687,0.966384172841308)
--(axis cs:5686,0.966460561095819)
--(axis cs:5685,0.966958785239154)
--(axis cs:5684,0.970422306714117)
--(axis cs:5683,0.970503780318404)
--(axis cs:5682,0.971281393131072)
--(axis cs:5681,0.975129866820822)
--(axis cs:5680,0.982361582948432)
--(axis cs:5679,0.979561799460382)
--(axis cs:5678,0.975946129240084)
--(axis cs:5677,0.981491063298884)
--(axis cs:5676,0.981619779705045)
--(axis cs:5675,0.981127358679567)
--(axis cs:5674,0.998379700351923)
--(axis cs:5673,0.995710229502241)
--(axis cs:5672,0.996538489929334)
--(axis cs:5671,1.01169135158029)
--(axis cs:5670,1.00958038110088)
--(axis cs:5669,1.01115220230368)
--(axis cs:5668,1.01173978455264)
--(axis cs:5667,1.01171452062202)
--(axis cs:5666,1.01222278271826)
--(axis cs:5665,1.01345347809422)
--(axis cs:5664,1.00917977987012)
--(axis cs:5663,1.01167403525533)
--(axis cs:5662,1.01893890572966)
--(axis cs:5661,1.02134091302703)
--(axis cs:5660,1.00928330410789)
--(axis cs:5659,1.01237944815589)
--(axis cs:5658,1.02378814905733)
--(axis cs:5657,0.996252625095935)
--(axis cs:5656,0.993183556926308)
--(axis cs:5655,0.985948978731863)
--(axis cs:5654,0.986492477640557)
--(axis cs:5653,0.987482169631068)
--(axis cs:5652,0.985329208304715)
--(axis cs:5651,0.974293804195145)
--(axis cs:5650,0.961039400225639)
--(axis cs:5649,0.944643515659895)
--(axis cs:5648,0.942480666403481)
--(axis cs:5647,0.93205275749947)
--(axis cs:5646,0.948612863661487)
--(axis cs:5645,0.943402248880665)
--(axis cs:5644,0.948165244160156)
--(axis cs:5643,0.946924403545228)
--(axis cs:5642,0.949514407087068)
--(axis cs:5641,0.942575118060201)
--(axis cs:5640,0.943025845454593)
--(axis cs:5639,0.937580470644276)
--(axis cs:5638,0.938242514706792)
--(axis cs:5637,0.952245057299073)
--(axis cs:5636,0.947504152983632)
--(axis cs:5635,0.945641851910528)
--(axis cs:5634,0.931566290963547)
--(axis cs:5633,0.93095649611301)
--(axis cs:5632,0.924387552325141)
--(axis cs:5631,0.930066597155396)
--(axis cs:5630,0.937304485694531)
--(axis cs:5629,0.952819277008578)
--(axis cs:5628,0.94232690605588)
--(axis cs:5627,0.953210231846145)
--(axis cs:5626,0.95282869721784)
--(axis cs:5625,0.967983031919234)
--(axis cs:5624,0.97412433355385)
--(axis cs:5623,0.990712476234216)
--(axis cs:5622,0.977001337265318)
--(axis cs:5621,0.977701563095937)
--(axis cs:5620,0.992303840228807)
--(axis cs:5619,0.997145650574751)
--(axis cs:5618,0.98045511989802)
--(axis cs:5617,0.960993759764031)
--(axis cs:5616,0.952167157957112)
--(axis cs:5615,0.952771040654426)
--(axis cs:5614,0.9736648798699)
--(axis cs:5613,0.978208555703933)
--(axis cs:5612,0.987470868470847)
--(axis cs:5611,0.985731333977381)
--(axis cs:5610,0.988024465284203)
--(axis cs:5609,0.997526315943098)
--(axis cs:5608,0.988249177156276)
--(axis cs:5607,0.988358522630464)
--(axis cs:5606,0.972782023122278)
--(axis cs:5605,0.976148729609031)
--(axis cs:5604,0.96396262954864)
--(axis cs:5603,0.948323944806966)
--(axis cs:5602,0.964139775773857)
--(axis cs:5601,0.969219838828248)
--(axis cs:5600,0.969874180409904)
--(axis cs:5599,0.970344557554261)
--(axis cs:5598,0.97130923499615)
--(axis cs:5597,0.970721694477046)
--(axis cs:5596,0.983844368912667)
--(axis cs:5595,0.993295924614884)
--(axis cs:5594,0.992763171519372)
--(axis cs:5593,1.00479146853855)
--(axis cs:5592,1.00385793233376)
--(axis cs:5591,1.01055941922819)
--(axis cs:5590,1.00301933487869)
--(axis cs:5589,0.992975106343403)
--(axis cs:5588,0.997401812337107)
--(axis cs:5587,0.984870304537039)
--(axis cs:5586,0.987271327788117)
--(axis cs:5585,0.977113874846733)
--(axis cs:5584,0.974173753877656)
--(axis cs:5583,0.986371804200525)
--(axis cs:5582,0.983600855156425)
--(axis cs:5581,0.977203476152098)
--(axis cs:5580,0.961836329579985)
--(axis cs:5579,0.960215144019211)
--(axis cs:5578,0.975058157181314)
--(axis cs:5577,0.989491414269501)
--(axis cs:5576,0.976393456234258)
--(axis cs:5575,0.963837640792268)
--(axis cs:5574,0.961116942207362)
--(axis cs:5573,0.957021976261576)
--(axis cs:5572,0.950635319219021)
--(axis cs:5571,0.940268046718509)
--(axis cs:5570,0.945870108088246)
--(axis cs:5569,0.944156882512792)
--(axis cs:5568,0.95277111885564)
--(axis cs:5567,0.965971297422275)
--(axis cs:5566,0.973033333353316)
--(axis cs:5565,0.986510571220502)
--(axis cs:5564,0.99643496244023)
--(axis cs:5563,0.989745636352952)
--(axis cs:5562,1.00722610599165)
--(axis cs:5561,1.02212346007411)
--(axis cs:5560,1.02821308833571)
--(axis cs:5559,1.0294130895057)
--(axis cs:5558,1.01256779679734)
--(axis cs:5557,1.01256646838076)
--(axis cs:5556,1.01100128931059)
--(axis cs:5555,1.01069817105622)
--(axis cs:5554,1.01272137293555)
--(axis cs:5553,1.00574843180824)
--(axis cs:5552,1.00508882113604)
--(axis cs:5551,1.01417448030434)
--(axis cs:5550,1.02160421996132)
--(axis cs:5549,1.03464094261962)
--(axis cs:5548,1.03550388864028)
--(axis cs:5547,1.03653316461635)
--(axis cs:5546,1.03590044231934)
--(axis cs:5545,1.0410052627308)
--(axis cs:5544,1.04484572227372)
--(axis cs:5543,1.04130170449967)
--(axis cs:5542,0.984799789187323)
--(axis cs:5541,0.984094622313027)
--(axis cs:5540,0.989228264424853)
--(axis cs:5539,0.980421000666716)
--(axis cs:5538,0.992235368633063)
--(axis cs:5537,0.981064159174792)
--(axis cs:5536,0.981744934114196)
--(axis cs:5535,0.969542109135809)
--(axis cs:5534,0.983576389153304)
--(axis cs:5533,0.993175017532586)
--(axis cs:5532,1.00487285884039)
--(axis cs:5531,0.990644324004105)
--(axis cs:5530,0.982893858738477)
--(axis cs:5529,0.982046123719358)
--(axis cs:5528,0.974888904189465)
--(axis cs:5527,0.956830734429218)
--(axis cs:5526,0.95545385298182)
--(axis cs:5525,0.937910150880457)
--(axis cs:5524,0.936553729619187)
--(axis cs:5523,0.933538050593704)
--(axis cs:5522,0.93889255033953)
--(axis cs:5521,0.919036934608291)
--(axis cs:5520,0.92251649985506)
--(axis cs:5519,0.91478752681314)
--(axis cs:5518,0.933393123798098)
--(axis cs:5517,0.955677683832192)
--(axis cs:5516,0.969985990850134)
--(axis cs:5515,0.972962757684854)
--(axis cs:5514,0.953532865411668)
--(axis cs:5513,0.935273440056571)
--(axis cs:5512,0.9259960799253)
--(axis cs:5511,0.943028342715067)
--(axis cs:5510,0.936695757104084)
--(axis cs:5509,0.938272856906876)
--(axis cs:5508,0.928059773649395)
--(axis cs:5507,0.946391012053408)
--(axis cs:5506,0.948239999022581)
--(axis cs:5505,0.950796717123754)
--(axis cs:5504,0.954455473341521)
--(axis cs:5503,0.963048165154612)
--(axis cs:5502,0.966897984001449)
--(axis cs:5501,0.971819176758503)
--(axis cs:5500,0.969711054010813)
--(axis cs:5499,0.987124782605571)
--(axis cs:5498,0.98541381776053)
--(axis cs:5497,0.969032946115808)
--(axis cs:5496,0.970065698431314)
--(axis cs:5495,0.986814739516343)
--(axis cs:5494,0.991981624821563)
--(axis cs:5493,1.01494274357352)
--(axis cs:5492,1.0184948661166)
--(axis cs:5491,0.996878683262682)
--(axis cs:5490,0.993523950745119)
--(axis cs:5489,0.981372363469424)
--(axis cs:5488,0.999792953768244)
--(axis cs:5487,0.984788476262717)
--(axis cs:5486,0.966591894935371)
--(axis cs:5485,0.955816423357902)
--(axis cs:5484,0.971941121417747)
--(axis cs:5483,0.975323450012018)
--(axis cs:5482,0.980576938504454)
--(axis cs:5481,0.978246484116659)
--(axis cs:5480,0.977317290753989)
--(axis cs:5479,0.978422778905206)
--(axis cs:5478,0.977244182648777)
--(axis cs:5477,0.975395675127506)
--(axis cs:5476,0.960911532656459)
--(axis cs:5475,0.945114388179685)
--(axis cs:5474,0.939738423851954)
--(axis cs:5473,0.922669965453586)
--(axis cs:5472,0.919649340285738)
--(axis cs:5471,0.933878251303815)
--(axis cs:5470,0.934899527146409)
--(axis cs:5469,0.942413504251906)
--(axis cs:5468,0.942641695781537)
--(axis cs:5467,0.956659766211918)
--(axis cs:5466,0.96881785078271)
--(axis cs:5465,0.976770347020185)
--(axis cs:5464,0.964656607736309)
--(axis cs:5463,0.970565449684277)
--(axis cs:5462,0.956298607709706)
--(axis cs:5461,0.96146739495413)
--(axis cs:5460,0.962054086481334)
--(axis cs:5459,0.947039802519538)
--(axis cs:5458,0.945593548090657)
--(axis cs:5457,0.940573362843588)
--(axis cs:5456,0.955278035605128)
--(axis cs:5455,0.952770327082146)
--(axis cs:5454,0.946400706217021)
--(axis cs:5453,0.961883363948989)
--(axis cs:5452,0.963556679074339)
--(axis cs:5451,0.965119310354661)
--(axis cs:5450,0.970330960156997)
--(axis cs:5449,0.959034675950703)
--(axis cs:5448,0.94731281905208)
--(axis cs:5447,0.946662298002818)
--(axis cs:5446,0.950492837275385)
--(axis cs:5445,0.950402264464548)
--(axis cs:5444,0.952344268466541)
--(axis cs:5443,0.945340466258798)
--(axis cs:5442,0.962276670355467)
--(axis cs:5441,0.972030811996272)
--(axis cs:5440,0.985647111614021)
--(axis cs:5439,0.99858155177879)
--(axis cs:5438,1.00618410744363)
--(axis cs:5437,1.00673026446941)
--(axis cs:5436,0.990282879696264)
--(axis cs:5435,1.0053634467406)
--(axis cs:5434,1.01154297020394)
--(axis cs:5433,1.00721713326391)
--(axis cs:5432,1.01300298382074)
--(axis cs:5431,1.00117798531382)
--(axis cs:5430,1.00987940618781)
--(axis cs:5429,1.01316956359148)
--(axis cs:5428,1.01204366157862)
--(axis cs:5427,1.00349720357975)
--(axis cs:5426,1.00570385913408)
--(axis cs:5425,1.00762583604671)
--(axis cs:5424,1.01262584843063)
--(axis cs:5423,1.01167055457066)
--(axis cs:5422,0.999893436436931)
--(axis cs:5421,0.993224702036765)
--(axis cs:5420,0.994037329271308)
--(axis cs:5419,0.994152209441854)
--(axis cs:5418,0.970388302532099)
--(axis cs:5417,0.977236701348539)
--(axis cs:5416,0.988994106454399)
--(axis cs:5415,0.982403241069044)
--(axis cs:5414,0.970877544624868)
--(axis cs:5413,0.968620304667112)
--(axis cs:5412,0.953844793210756)
--(axis cs:5411,0.95238505722111)
--(axis cs:5410,0.945192337122805)
--(axis cs:5409,0.943297340653829)
--(axis cs:5408,0.953327210464429)
--(axis cs:5407,0.953659224302641)
--(axis cs:5406,0.945545121512839)
--(axis cs:5405,0.93153907212837)
--(axis cs:5404,0.923659926598052)
--(axis cs:5403,0.916168145288804)
--(axis cs:5402,0.931850121218496)
--(axis cs:5401,0.923340987119368)
--(axis cs:5400,0.921567793660052)
--(axis cs:5399,0.909567646905792)
--(axis cs:5398,0.90714015969154)
--(axis cs:5397,0.912292978758283)
--(axis cs:5396,0.912643541170006)
--(axis cs:5395,0.923481234335925)
--(axis cs:5394,0.931123864618389)
--(axis cs:5393,0.940239654558677)
--(axis cs:5392,0.955679144323627)
--(axis cs:5391,0.965964243928613)
--(axis cs:5390,0.971426664472529)
--(axis cs:5389,0.977259297771563)
--(axis cs:5388,0.97707684333067)
--(axis cs:5387,0.981728186237029)
--(axis cs:5386,0.987337222593582)
--(axis cs:5385,0.994453396780153)
--(axis cs:5384,0.998044742892632)
--(axis cs:5383,0.994697159046184)
--(axis cs:5382,0.984317484769902)
--(axis cs:5381,0.985568956257245)
--(axis cs:5380,0.982644598069234)
--(axis cs:5379,0.990731260830057)
--(axis cs:5378,0.968248625287789)
--(axis cs:5377,0.96207255883007)
--(axis cs:5376,0.959079871567675)
--(axis cs:5375,0.954757994686403)
--(axis cs:5374,0.962446932706333)
--(axis cs:5373,0.958040603181221)
--(axis cs:5372,0.960325211614572)
--(axis cs:5371,0.961483853422224)
--(axis cs:5370,0.967772103470134)
--(axis cs:5369,0.967900722236342)
--(axis cs:5368,0.969517584150425)
--(axis cs:5367,0.974358886197717)
--(axis cs:5366,0.973990903022823)
--(axis cs:5365,0.977287545104924)
--(axis cs:5364,0.978995618964388)
--(axis cs:5363,0.98392708510976)
--(axis cs:5362,0.983099193409928)
--(axis cs:5361,0.979226998923175)
--(axis cs:5360,0.98160527258868)
--(axis cs:5359,1.00818361343093)
--(axis cs:5358,1.0138952432467)
--(axis cs:5357,1.01198113404154)
--(axis cs:5356,1.01313982269407)
--(axis cs:5355,1.01055843319563)
--(axis cs:5354,1.003158571197)
--(axis cs:5353,0.999914930885912)
--(axis cs:5352,1.00250655844842)
--(axis cs:5351,1.00044449658416)
--(axis cs:5350,0.991067810363517)
--(axis cs:5349,0.99995882918732)
--(axis cs:5348,0.987323830056825)
--(axis cs:5347,0.987530060640341)
--(axis cs:5346,0.983141231291428)
--(axis cs:5345,0.974468048842944)
--(axis cs:5344,0.979499783855631)
--(axis cs:5343,0.969202090814343)
--(axis cs:5342,0.962534654331424)
--(axis cs:5341,0.973439616110763)
--(axis cs:5340,0.970085403920498)
--(axis cs:5339,0.968008542364609)
--(axis cs:5338,0.959405435975455)
--(axis cs:5337,0.966112008336742)
--(axis cs:5336,0.971188021603769)
--(axis cs:5335,0.977204579760612)
--(axis cs:5334,0.98324266609475)
--(axis cs:5333,0.97633047001011)
--(axis cs:5332,0.979822855831929)
--(axis cs:5331,0.981100171990569)
--(axis cs:5330,0.981187192184032)
--(axis cs:5329,0.979374169969164)
--(axis cs:5328,0.991078515733609)
--(axis cs:5327,0.985097521491493)
--(axis cs:5326,0.976251583572944)
--(axis cs:5325,0.974574370599787)
--(axis cs:5324,0.980597214407739)
--(axis cs:5323,0.972248855130136)
--(axis cs:5322,0.958059497266338)
--(axis cs:5321,0.95594513658218)
--(axis cs:5320,0.960070050031033)
--(axis cs:5319,0.973397404098078)
--(axis cs:5318,0.980918364401353)
--(axis cs:5317,0.994033366098247)
--(axis cs:5316,0.983720254348888)
--(axis cs:5315,0.979213281844942)
--(axis cs:5314,0.96582495550851)
--(axis cs:5313,0.981179360737112)
--(axis cs:5312,0.982422328394763)
--(axis cs:5311,0.982070925509854)
--(axis cs:5310,0.984402922741216)
--(axis cs:5309,0.974404113581558)
--(axis cs:5308,0.956266578180429)
--(axis cs:5307,0.948034589676285)
--(axis cs:5306,0.965471909240241)
--(axis cs:5305,0.956046073734345)
--(axis cs:5304,0.969492200915794)
--(axis cs:5303,0.986366831243916)
--(axis cs:5302,1.00252796412081)
--(axis cs:5301,0.986125075187234)
--(axis cs:5300,0.982018587838727)
--(axis cs:5299,0.983227531846765)
--(axis cs:5298,0.964174966868047)
--(axis cs:5297,0.95329472512917)
--(axis cs:5296,0.947076009282227)
--(axis cs:5295,0.934577386744477)
--(axis cs:5294,0.949281012157741)
--(axis cs:5293,0.954619676731018)
--(axis cs:5292,0.954891932704564)
--(axis cs:5291,0.954723897785482)
--(axis cs:5290,0.971016351637905)
--(axis cs:5289,0.952623248692504)
--(axis cs:5288,0.966095098475087)
--(axis cs:5287,0.978783483148526)
--(axis cs:5286,0.973619801670631)
--(axis cs:5285,0.988832078936298)
--(axis cs:5284,0.99035597643072)
--(axis cs:5283,0.975492497621961)
--(axis cs:5282,0.958086703182141)
--(axis cs:5281,0.95790454669965)
--(axis cs:5280,0.978518781490796)
--(axis cs:5279,0.962655691589021)
--(axis cs:5278,0.983598535727191)
--(axis cs:5277,0.97457040154131)
--(axis cs:5276,0.98504373444273)
--(axis cs:5275,0.997414734088024)
--(axis cs:5274,0.99049863097537)
--(axis cs:5273,0.986115144634507)
--(axis cs:5272,0.986906189141902)
--(axis cs:5271,0.972951028477881)
--(axis cs:5270,0.973525929452606)
--(axis cs:5269,0.97560822372698)
--(axis cs:5268,0.970400828647662)
--(axis cs:5267,0.970048010449235)
--(axis cs:5266,0.973017616470956)
--(axis cs:5265,0.975988268186316)
--(axis cs:5264,0.975311024538829)
--(axis cs:5263,0.982629213706358)
--(axis cs:5262,0.986582412267107)
--(axis cs:5261,0.97524334248296)
--(axis cs:5260,0.964611734825871)
--(axis cs:5259,0.966020097011456)
--(axis cs:5258,0.965723975773623)
--(axis cs:5257,0.951451000313791)
--(axis cs:5256,0.977205044408911)
--(axis cs:5255,0.968176709547011)
--(axis cs:5254,0.973884598687666)
--(axis cs:5253,0.970443615915767)
--(axis cs:5252,0.982672972339475)
--(axis cs:5251,0.993837873495486)
--(axis cs:5250,0.993126565546139)
--(axis cs:5249,0.994639718253185)
--(axis cs:5248,1.00426249752379)
--(axis cs:5247,0.997411642347402)
--(axis cs:5246,0.997814203335799)
--(axis cs:5245,0.989559357989269)
--(axis cs:5244,0.981667072794534)
--(axis cs:5243,0.980151705425456)
--(axis cs:5242,0.989804393510201)
--(axis cs:5241,0.997468971751938)
--(axis cs:5240,1.00776161737257)
--(axis cs:5239,1.00791559010224)
--(axis cs:5238,0.999428696459459)
--(axis cs:5237,0.997920767388719)
--(axis cs:5236,0.999586559782176)
--(axis cs:5235,1.00193788793671)
--(axis cs:5234,1.0086753319381)
--(axis cs:5233,1.00628152579843)
--(axis cs:5232,0.994586436653675)
--(axis cs:5231,0.978609316650728)
--(axis cs:5230,0.978717015316799)
--(axis cs:5229,0.984626014395789)
--(axis cs:5228,0.983697334697234)
--(axis cs:5227,0.992042882490447)
--(axis cs:5226,0.994704096551308)
--(axis cs:5225,0.989623758417426)
--(axis cs:5224,1.00195522730759)
--(axis cs:5223,1.00226723794649)
--(axis cs:5222,0.987467624296217)
--(axis cs:5221,0.984486455714198)
--(axis cs:5220,0.99465957504392)
--(axis cs:5219,0.994895576369316)
--(axis cs:5218,0.998830021340678)
--(axis cs:5217,1.00373161443168)
--(axis cs:5216,0.995373866368268)
--(axis cs:5215,0.997747187863815)
--(axis cs:5214,0.982003249127003)
--(axis cs:5213,0.97826276334013)
--(axis cs:5212,0.975084112417209)
--(axis cs:5211,0.986612122949394)
--(axis cs:5210,0.984532126270432)
--(axis cs:5209,0.985450531784005)
--(axis cs:5208,0.984563195608493)
--(axis cs:5207,0.981868446063264)
--(axis cs:5206,0.971686347947628)
--(axis cs:5205,0.974595047357103)
--(axis cs:5204,0.966815239284165)
--(axis cs:5203,0.976311960921316)
--(axis cs:5202,0.976241478868048)
--(axis cs:5201,0.972589269586848)
--(axis cs:5200,0.948635334125118)
--(axis cs:5199,0.959411664051418)
--(axis cs:5198,0.953399485534035)
--(axis cs:5197,0.951919333310501)
--(axis cs:5196,0.964640629346861)
--(axis cs:5195,0.959201212746138)
--(axis cs:5194,0.961691115431685)
--(axis cs:5193,0.970851300572912)
--(axis cs:5192,0.974359024174054)
--(axis cs:5191,0.979745830783385)
--(axis cs:5190,0.975971304113071)
--(axis cs:5189,0.974380120325381)
--(axis cs:5188,0.978084054590732)
--(axis cs:5187,0.981234670293721)
--(axis cs:5186,0.992054366972553)
--(axis cs:5185,0.984777167684254)
--(axis cs:5184,0.973420033327104)
--(axis cs:5183,0.972046564885057)
--(axis cs:5182,0.989818769196368)
--(axis cs:5181,0.99323267180768)
--(axis cs:5180,0.980256249810597)
--(axis cs:5179,0.962013464984457)
--(axis cs:5178,0.973218724018924)
--(axis cs:5177,0.987732032776023)
--(axis cs:5176,0.988179564196456)
--(axis cs:5175,0.988061227248567)
--(axis cs:5174,0.995294264315347)
--(axis cs:5173,0.9892899626932)
--(axis cs:5172,0.99695175708482)
--(axis cs:5171,0.980330332801059)
--(axis cs:5170,0.980305566868336)
--(axis cs:5169,0.99799970692796)
--(axis cs:5168,0.986560817735212)
--(axis cs:5167,0.976942973005562)
--(axis cs:5166,0.960204486251344)
--(axis cs:5165,0.977249206708068)
--(axis cs:5164,0.99210529477747)
--(axis cs:5163,0.992481209865296)
--(axis cs:5162,0.991434266768068)
--(axis cs:5161,0.991996979476424)
--(axis cs:5160,1.00521397781621)
--(axis cs:5159,1.01786643506113)
--(axis cs:5158,1.02059935315663)
--(axis cs:5157,1.02258223107744)
--(axis cs:5156,1.02406139925226)
--(axis cs:5155,1.03485659526941)
--(axis cs:5154,1.02429659371958)
--(axis cs:5153,1.03014940686197)
--(axis cs:5152,1.03094092975245)
--(axis cs:5151,1.0274513595142)
--(axis cs:5150,1.02122946385018)
--(axis cs:5149,1.01500359107605)
--(axis cs:5148,1.00447314203835)
--(axis cs:5147,1.01090093358567)
--(axis cs:5146,1.01425122446459)
--(axis cs:5145,1.01437585934616)
--(axis cs:5144,1.01456080505992)
--(axis cs:5143,1.01243157727163)
--(axis cs:5142,1.01224963016902)
--(axis cs:5141,1.00410354706222)
--(axis cs:5140,0.999026986639532)
--(axis cs:5139,0.999159607687704)
--(axis cs:5138,1.0000961114715)
--(axis cs:5137,0.993817160449983)
--(axis cs:5136,0.990187785235639)
--(axis cs:5135,0.981298773278001)
--(axis cs:5134,0.990762748619809)
--(axis cs:5133,0.981304977869324)
--(axis cs:5132,0.970134595424164)
--(axis cs:5131,0.977133823597038)
--(axis cs:5130,0.987534264119768)
--(axis cs:5129,0.99326055016194)
--(axis cs:5128,0.992581288929696)
--(axis cs:5127,0.99167537900562)
--(axis cs:5126,0.990895735821229)
--(axis cs:5125,0.989043580305924)
--(axis cs:5124,0.98933018807021)
--(axis cs:5123,0.987558238351638)
--(axis cs:5122,0.98815095035594)
--(axis cs:5121,0.988645377999305)
--(axis cs:5120,0.986207964785966)
--(axis cs:5119,0.985618909311964)
--(axis cs:5118,0.974875324723271)
--(axis cs:5117,0.977123516185372)
--(axis cs:5116,0.971583519687841)
--(axis cs:5115,0.979025720866277)
--(axis cs:5114,0.979507364853136)
--(axis cs:5113,0.987322759946334)
--(axis cs:5112,0.983903015548417)
--(axis cs:5111,0.98117225031942)
--(axis cs:5110,0.980903130963919)
--(axis cs:5109,0.981234399535314)
--(axis cs:5108,0.988313736701999)
--(axis cs:5107,0.988407702832191)
--(axis cs:5106,0.989442011960442)
--(axis cs:5105,0.990493864378347)
--(axis cs:5104,0.98121402188313)
--(axis cs:5103,0.984558937150659)
--(axis cs:5102,0.990066526585807)
--(axis cs:5101,0.999240463892658)
--(axis cs:5100,1.00773014564502)
--(axis cs:5099,1.00856324366991)
--(axis cs:5098,1.01700640577111)
--(axis cs:5097,1.02095653070526)
--(axis cs:5096,1.0271798528756)
--(axis cs:5095,1.01985677276189)
--(axis cs:5094,1.01901256991497)
--(axis cs:5093,1.01888604046244)
--(axis cs:5092,1.02360027249327)
--(axis cs:5091,1.02669903549502)
--(axis cs:5090,1.0269068326024)
--(axis cs:5089,1.01559277272223)
--(axis cs:5088,1.02610016782516)
--(axis cs:5087,1.0237274222133)
--(axis cs:5086,1.02156034398598)
--(axis cs:5085,1.01096316628072)
--(axis cs:5084,1.02142671645982)
--(axis cs:5083,1.01974059807264)
--(axis cs:5082,1.0208798598604)
--(axis cs:5081,1.02089766203783)
--(axis cs:5080,1.02788528703578)
--(axis cs:5079,1.01938141884487)
--(axis cs:5078,1.02080020048448)
--(axis cs:5077,1.00729907586404)
--(axis cs:5076,0.991237067819571)
--(axis cs:5075,1.00325997664417)
--(axis cs:5074,1.00458996612752)
--(axis cs:5073,0.987828115405036)
--(axis cs:5072,1.00462478271916)
--(axis cs:5071,1.00103265750797)
--(axis cs:5070,1.00281232216085)
--(axis cs:5069,1.01642394365041)
--(axis cs:5068,1.0005111230258)
--(axis cs:5067,1.00074712565493)
--(axis cs:5066,1.0032518624626)
--(axis cs:5065,1.00338785606588)
--(axis cs:5064,0.997949821344246)
--(axis cs:5063,0.992166041985619)
--(axis cs:5062,0.989097624235983)
--(axis cs:5061,0.988217348831581)
--(axis cs:5060,1.00036246743939)
--(axis cs:5059,0.994820445030327)
--(axis cs:5058,0.99444837356652)
--(axis cs:5057,0.996908135426218)
--(axis cs:5056,1.00228409069571)
--(axis cs:5055,0.994085201828312)
--(axis cs:5054,0.992467219849737)
--(axis cs:5053,1.00799903418598)
--(axis cs:5052,1.00032458941771)
--(axis cs:5051,1.00289835488196)
--(axis cs:5050,0.991263731613008)
--(axis cs:5049,0.97624299422189)
--(axis cs:5048,0.985747148649993)
--(axis cs:5047,0.978392611844711)
--(axis cs:5046,0.97771120168746)
--(axis cs:5045,0.978399108661761)
--(axis cs:5044,0.977299281868549)
--(axis cs:5043,0.978511010965911)
--(axis cs:5042,0.979909868471567)
--(axis cs:5041,0.97898716010725)
--(axis cs:5040,0.964813824833388)
--(axis cs:5039,0.982566431248157)
--(axis cs:5038,0.982168509251788)
--(axis cs:5037,0.99491632496626)
--(axis cs:5036,1.00155835846984)
--(axis cs:5035,1.00250475309743)
--(axis cs:5034,1.00451911547072)
--(axis cs:5033,0.997353436290179)
--(axis cs:5032,0.997227910668444)
--(axis cs:5031,1.00843637853878)
--(axis cs:5030,0.996851182128504)
--(axis cs:5029,0.991782914540198)
--(axis cs:5028,0.99540884379465)
--(axis cs:5027,1.00325794778006)
--(axis cs:5026,1.00120792094491)
--(axis cs:5025,1.01104396434286)
--(axis cs:5024,1.01408248379892)
--(axis cs:5023,1.02032529499143)
--(axis cs:5022,1.01175366416401)
--(axis cs:5021,1.0070874076698)
--(axis cs:5020,1.01029492476733)
--(axis cs:5019,1.00211554284438)
--(axis cs:5018,1.00161655517929)
--(axis cs:5017,1.00186553872793)
--(axis cs:5016,0.990939544075147)
--(axis cs:5015,0.997672115019528)
--(axis cs:5014,0.996518268069256)
--(axis cs:5013,1.00388518751077)
--(axis cs:5012,1.01156228998113)
--(axis cs:5011,0.998820291391056)
--(axis cs:5010,1.00336692091399)
--(axis cs:5009,1.0040151639782)
--(axis cs:5008,1.00514566968619)
--(axis cs:5007,1.00430278078012)
--(axis cs:5006,0.996061910167581)
--(axis cs:5005,0.981213764117207)
--(axis cs:5004,0.98480561730673)
--(axis cs:5003,0.971595682476508)
--(axis cs:5002,0.98168535859673)
--(axis cs:5001,0.986871350955882)
--(axis cs:5000,0.996436244357556)
--(axis cs:4999,0.995621933637609)
--(axis cs:4998,0.995113742713753)
--(axis cs:4997,0.99495539669165)
--(axis cs:4996,0.994930714212401)
--(axis cs:4995,0.985981833142893)
--(axis cs:4994,0.986520678096106)
--(axis cs:4993,0.980248562234037)
--(axis cs:4992,0.968837151159489)
--(axis cs:4991,0.971351365217583)
--(axis cs:4990,0.971829791575349)
--(axis cs:4989,0.984906931904549)
--(axis cs:4988,0.986120843836833)
--(axis cs:4987,0.992629959121279)
--(axis cs:4986,1.00592512974947)
--(axis cs:4985,1.01540517199436)
--(axis cs:4984,1.00832116103654)
--(axis cs:4983,1.01790057513836)
--(axis cs:4982,1.01205611245997)
--(axis cs:4981,1.0133227875931)
--(axis cs:4980,1.01425673891173)
--(axis cs:4979,1.01142421766955)
--(axis cs:4978,1.00409601362208)
--(axis cs:4977,0.993556988338836)
--(axis cs:4976,0.984970494478881)
--(axis cs:4975,0.981924637488006)
--(axis cs:4974,0.983144562681285)
--(axis cs:4973,0.981351741344323)
--(axis cs:4972,0.980610489190465)
--(axis cs:4971,0.991125929971529)
--(axis cs:4970,0.990446341991508)
--(axis cs:4969,0.983579206612936)
--(axis cs:4968,0.967952269221173)
--(axis cs:4967,0.957764016266529)
--(axis cs:4966,0.955225585941728)
--(axis cs:4965,0.955157503025432)
--(axis cs:4964,0.961204173737637)
--(axis cs:4963,0.962734836959082)
--(axis cs:4962,0.971177308698962)
--(axis cs:4961,0.96180284086412)
--(axis cs:4960,0.956657332905595)
--(axis cs:4959,0.990193193260028)
--(axis cs:4958,0.985944598116154)
--(axis cs:4957,0.998872381446599)
--(axis cs:4956,1.00454470593182)
--(axis cs:4955,1.01708112366917)
--(axis cs:4954,1.00287169987077)
--(axis cs:4953,1.01499491262849)
--(axis cs:4952,1.01466947341524)
--(axis cs:4951,1.01049073973111)
--(axis cs:4950,0.995039531048674)
--(axis cs:4949,0.98438653156191)
--(axis cs:4948,0.999228968515564)
--(axis cs:4947,1.0109151967618)
--(axis cs:4946,1.00126216495081)
--(axis cs:4945,0.988371639611712)
--(axis cs:4944,0.98354763230589)
--(axis cs:4943,0.966165234724236)
--(axis cs:4942,0.96399151114396)
--(axis cs:4941,0.957052983413727)
--(axis cs:4940,0.948068847954176)
--(axis cs:4939,0.943994303864139)
--(axis cs:4938,0.954684954000542)
--(axis cs:4937,0.950486141131293)
--(axis cs:4936,0.945526213280901)
--(axis cs:4935,0.937704976047645)
--(axis cs:4934,0.939798432067463)
--(axis cs:4933,0.918040571323538)
--(axis cs:4932,0.944114629818296)
--(axis cs:4931,0.932455879764075)
--(axis cs:4930,0.955336716142735)
--(axis cs:4929,0.959245147886679)
--(axis cs:4928,0.948953689641658)
--(axis cs:4927,0.950916520500051)
--(axis cs:4926,0.94147631902136)
--(axis cs:4925,0.962440510039837)
--(axis cs:4924,0.96193451017118)
--(axis cs:4923,0.956978918748636)
--(axis cs:4922,0.939959014362161)
--(axis cs:4921,0.954869381886904)
--(axis cs:4920,0.948810936156039)
--(axis cs:4919,0.965516616441969)
--(axis cs:4918,0.961186071844932)
--(axis cs:4917,0.963056563920644)
--(axis cs:4916,0.970655086716098)
--(axis cs:4915,0.978066845280608)
--(axis cs:4914,0.99049280158413)
--(axis cs:4913,0.984880180437778)
--(axis cs:4912,0.985021523273654)
--(axis cs:4911,0.997005864616926)
--(axis cs:4910,0.986158404557237)
--(axis cs:4909,0.997647331056013)
--(axis cs:4908,0.996038726842513)
--(axis cs:4907,0.990294486437702)
--(axis cs:4906,0.990440573170324)
--(axis cs:4905,0.978069913667915)
--(axis cs:4904,0.982404558414433)
--(axis cs:4903,0.997193692033224)
--(axis cs:4902,1.01113760917928)
--(axis cs:4901,1.01483876148021)
--(axis cs:4900,1.0173328563369)
--(axis cs:4899,1.00990239310067)
--(axis cs:4898,1.00723997910993)
--(axis cs:4897,0.994110222915388)
--(axis cs:4896,0.997749669100831)
--(axis cs:4895,0.998245684253512)
--(axis cs:4894,0.999230275041128)
--(axis cs:4893,1.00265634653101)
--(axis cs:4892,0.992728895130079)
--(axis cs:4891,0.992496416340769)
--(axis cs:4890,1.00152483918756)
--(axis cs:4889,0.991468788186695)
--(axis cs:4888,0.988039268530717)
--(axis cs:4887,0.990609986304981)
--(axis cs:4886,0.995002309733163)
--(axis cs:4885,0.989192017170244)
--(axis cs:4884,0.990876036271367)
--(axis cs:4883,0.987202411237739)
--(axis cs:4882,0.976549224699852)
--(axis cs:4881,0.976989276713656)
--(axis cs:4880,0.977115174472238)
--(axis cs:4879,0.983817837396204)
--(axis cs:4878,0.978649561984646)
--(axis cs:4877,0.989115789921605)
--(axis cs:4876,0.990237649963893)
--(axis cs:4875,0.980872260787527)
--(axis cs:4874,0.997537349164498)
--(axis cs:4873,0.990181703759656)
--(axis cs:4872,0.999694282428295)
--(axis cs:4871,0.998959611434368)
--(axis cs:4870,0.986722397504142)
--(axis cs:4869,0.987476660744083)
--(axis cs:4868,0.988852666842112)
--(axis cs:4867,0.978157569549629)
--(axis cs:4866,0.968746224902198)
--(axis cs:4865,0.984235731528524)
--(axis cs:4864,0.984527183897302)
--(axis cs:4863,0.9882211996296)
--(axis cs:4862,0.996870747519582)
--(axis cs:4861,0.995542216191633)
--(axis cs:4860,0.996230776403639)
--(axis cs:4859,0.997094904800331)
--(axis cs:4858,1.01067276491975)
--(axis cs:4857,0.996016665688782)
--(axis cs:4856,0.995705527207922)
--(axis cs:4855,1.00496261187322)
--(axis cs:4854,0.995157844692608)
--(axis cs:4853,1.00360668969469)
--(axis cs:4852,0.992149481336094)
--(axis cs:4851,0.983521129004983)
--(axis cs:4850,0.996632989511349)
--(axis cs:4849,0.996121791098227)
--(axis cs:4848,1.00708265407591)
--(axis cs:4847,1.01101831073312)
--(axis cs:4846,1.02058883693008)
--(axis cs:4845,1.01526796289314)
--(axis cs:4844,1.01510328387449)
--(axis cs:4843,1.00477796844299)
--(axis cs:4842,0.998533210741678)
--(axis cs:4841,0.999002582873375)
--(axis cs:4840,0.994548852617658)
--(axis cs:4839,0.99943125872408)
--(axis cs:4838,1.00255435199216)
--(axis cs:4837,1.01459528583447)
--(axis cs:4836,1.0019398458997)
--(axis cs:4835,1.00348481963173)
--(axis cs:4834,0.992438150952911)
--(axis cs:4833,0.992103957575126)
--(axis cs:4832,1.00620239434288)
--(axis cs:4831,1.01930910097646)
--(axis cs:4830,1.00708307090964)
--(axis cs:4829,1.0072963927366)
--(axis cs:4828,1.00302215959969)
--(axis cs:4827,0.993295240459441)
--(axis cs:4826,0.985145505936941)
--(axis cs:4825,0.981296372258996)
--(axis cs:4824,0.961847060048118)
--(axis cs:4823,0.961929534478712)
--(axis cs:4822,0.975593873255342)
--(axis cs:4821,0.97585532144247)
--(axis cs:4820,0.96529189229724)
--(axis cs:4819,0.962859706049964)
--(axis cs:4818,0.960562015693839)
--(axis cs:4817,0.960192137795183)
--(axis cs:4816,0.974383787392547)
--(axis cs:4815,0.972536214407113)
--(axis cs:4814,0.99197384756335)
--(axis cs:4813,0.975480868506277)
--(axis cs:4812,0.975383291638025)
--(axis cs:4811,0.976003355105973)
--(axis cs:4810,0.987473649277598)
--(axis cs:4809,1.00328975394206)
--(axis cs:4808,1.00785433049044)
--(axis cs:4807,1.01295618504812)
--(axis cs:4806,1.00918225981821)
--(axis cs:4805,1.00621213441583)
--(axis cs:4804,0.99362632202717)
--(axis cs:4803,1.00316115784745)
--(axis cs:4802,1.00225775993304)
--(axis cs:4801,0.99573932776335)
--(axis cs:4800,1.00008405706039)
--(axis cs:4799,0.977759015674682)
--(axis cs:4798,0.975522955187211)
--(axis cs:4797,0.968356360218776)
--(axis cs:4796,0.970256229520639)
--(axis cs:4795,0.983319519883638)
--(axis cs:4794,0.983569181799345)
--(axis cs:4793,0.987575092389682)
--(axis cs:4792,0.975273097955533)
--(axis cs:4791,0.975854229111508)
--(axis cs:4790,0.962102106126639)
--(axis cs:4789,0.960521664423058)
--(axis cs:4788,0.944663025135189)
--(axis cs:4787,0.938693771211485)
--(axis cs:4786,0.953293516094638)
--(axis cs:4785,0.96624621196439)
--(axis cs:4784,0.975162444573505)
--(axis cs:4783,0.974611721048347)
--(axis cs:4782,0.983566998463298)
--(axis cs:4781,0.976125168422471)
--(axis cs:4780,0.981895920785177)
--(axis cs:4779,0.997777841440137)
--(axis cs:4778,1.01339962483163)
--(axis cs:4777,1.01654918905361)
--(axis cs:4776,1.01816140058778)
--(axis cs:4775,1.02064932565242)
--(axis cs:4774,1.01903961186698)
--(axis cs:4773,1.01976612875292)
--(axis cs:4772,1.02748838444538)
--(axis cs:4771,1.02692407185561)
--(axis cs:4770,1.02541000927886)
--(axis cs:4769,1.02538149947792)
--(axis cs:4768,1.02555810115875)
--(axis cs:4767,1.03277562614634)
--(axis cs:4766,1.03237966137683)
--(axis cs:4765,0.985107642628514)
--(axis cs:4764,0.985105039666028)
--(axis cs:4763,1.01690909242637)
--(axis cs:4762,1.0078749633607)
--(axis cs:4761,1.01854158598569)
--(axis cs:4760,1.00875665870834)
--(axis cs:4759,0.998768776368569)
--(axis cs:4758,1.0002335656768)
--(axis cs:4757,1.00612915600723)
--(axis cs:4756,0.997964439641056)
--(axis cs:4755,0.997382735842054)
--(axis cs:4754,0.998980034648339)
--(axis cs:4753,1.00578542964588)
--(axis cs:4752,1.00898328099826)
--(axis cs:4751,1.00418431384776)
--(axis cs:4750,1.02066834055324)
--(axis cs:4749,1.02074621022808)
--(axis cs:4748,1.03161148506409)
--(axis cs:4747,1.03078949977411)
--(axis cs:4746,1.03138898364081)
--(axis cs:4745,1.03573731434837)
--(axis cs:4744,1.03561769456048)
--(axis cs:4743,1.02340769317131)
--(axis cs:4742,1.02562991335453)
--(axis cs:4741,1.02450430174884)
--(axis cs:4740,1.03069790262984)
--(axis cs:4739,1.02997831672815)
--(axis cs:4738,1.02899389456193)
--(axis cs:4737,1.03014626805207)
--(axis cs:4736,1.0312160380368)
--(axis cs:4735,1.02255835198917)
--(axis cs:4734,1.01752919302155)
--(axis cs:4733,1.01759728286423)
--(axis cs:4732,1.01566601546096)
--(axis cs:4731,1.01947445068054)
--(axis cs:4730,0.984452432094728)
--(axis cs:4729,1.01569584027697)
--(axis cs:4728,1.00768171693288)
--(axis cs:4727,1.00238594470682)
--(axis cs:4726,1.00273565263846)
--(axis cs:4725,1.0031561229685)
--(axis cs:4724,1.00474095783873)
--(axis cs:4723,1.00411955957208)
--(axis cs:4722,1.00149375759527)
--(axis cs:4721,0.988440100274466)
--(axis cs:4720,0.983109831292193)
--(axis cs:4719,0.993938060181188)
--(axis cs:4718,0.985255748071894)
--(axis cs:4717,0.974025125930447)
--(axis cs:4716,0.972693201269184)
--(axis cs:4715,0.9771623441425)
--(axis cs:4714,0.968369832877507)
--(axis cs:4713,0.970051997178435)
--(axis cs:4712,0.956459369801084)
--(axis cs:4711,0.939122489662715)
--(axis cs:4710,0.955351513513577)
--(axis cs:4709,0.949046049048678)
--(axis cs:4708,0.960953712411127)
--(axis cs:4707,0.954737621335599)
--(axis cs:4706,0.942143732218511)
--(axis cs:4705,0.930309931216867)
--(axis cs:4704,0.93029078007288)
--(axis cs:4703,0.944735451508751)
--(axis cs:4702,0.952014799452177)
--(axis cs:4701,0.952515054149011)
--(axis cs:4700,0.948164876181893)
--(axis cs:4699,0.934911231605332)
--(axis cs:4698,0.945240137218933)
--(axis cs:4697,0.94641185934321)
--(axis cs:4696,0.955234706327475)
--(axis cs:4695,0.960455313868657)
--(axis cs:4694,0.977921785882613)
--(axis cs:4693,0.968161648939382)
--(axis cs:4692,0.970082943186593)
--(axis cs:4691,0.98443628699791)
--(axis cs:4690,0.97789068336074)
--(axis cs:4689,0.978722703091496)
--(axis cs:4688,0.962725893313865)
--(axis cs:4687,0.964464792909176)
--(axis cs:4686,0.960636991757582)
--(axis cs:4685,0.972144565835058)
--(axis cs:4684,0.965737260831421)
--(axis cs:4683,0.949969115594436)
--(axis cs:4682,0.954059622488178)
--(axis cs:4681,0.969014462103217)
--(axis cs:4680,0.979475916233863)
--(axis cs:4679,0.986023233224588)
--(axis cs:4678,0.986745307782101)
--(axis cs:4677,0.994342090791326)
--(axis cs:4676,0.98527547877334)
--(axis cs:4675,0.987972116609486)
--(axis cs:4674,0.970915728342737)
--(axis cs:4673,0.977658099796065)
--(axis cs:4672,0.978317934217994)
--(axis cs:4671,0.964780293426184)
--(axis cs:4670,0.960644203950861)
--(axis cs:4669,0.953521300723075)
--(axis cs:4668,0.955434151379249)
--(axis cs:4667,0.956158712279764)
--(axis cs:4666,0.972551401052619)
--(axis cs:4665,0.957404197887475)
--(axis cs:4664,0.963114790417245)
--(axis cs:4663,0.964130670005995)
--(axis cs:4662,0.954316884887876)
--(axis cs:4661,0.955471302442591)
--(axis cs:4660,0.947370828643769)
--(axis cs:4659,0.937655167038571)
--(axis cs:4658,0.936534815427221)
--(axis cs:4657,0.928259893623583)
--(axis cs:4656,0.939807605180191)
--(axis cs:4655,0.932366560902349)
--(axis cs:4654,0.942797103224418)
--(axis cs:4653,0.928381984150243)
--(axis cs:4652,0.932497946255515)
--(axis cs:4651,0.947296080227144)
--(axis cs:4650,0.959790987838798)
--(axis cs:4649,0.964875546361414)
--(axis cs:4648,0.962916779119419)
--(axis cs:4647,0.958161236609685)
--(axis cs:4646,0.957271866553149)
--(axis cs:4645,0.95763912523628)
--(axis cs:4644,0.952958090460595)
--(axis cs:4643,0.966583291115304)
--(axis cs:4642,0.973620987013966)
--(axis cs:4641,0.964083001154749)
--(axis cs:4640,0.972078986007707)
--(axis cs:4639,0.9776695277152)
--(axis cs:4638,0.983226510713731)
--(axis cs:4637,0.983215037217542)
--(axis cs:4636,0.975546536400939)
--(axis cs:4635,0.970284510504515)
--(axis cs:4634,0.998332169867325)
--(axis cs:4633,0.995193413990873)
--(axis cs:4632,1.00317245269474)
--(axis cs:4631,1.00370875719118)
--(axis cs:4630,1.00251383108104)
--(axis cs:4629,1.0025825021906)
--(axis cs:4628,1.00256840535816)
--(axis cs:4627,1.01958434199171)
--(axis cs:4626,1.02041057737557)
--(axis cs:4625,1.01950525872079)
--(axis cs:4624,1.00790298712674)
--(axis cs:4623,1.00619322802413)
--(axis cs:4622,0.992987661028006)
--(axis cs:4621,1.00811973990091)
--(axis cs:4620,0.995107803671126)
--(axis cs:4619,0.98619748900287)
--(axis cs:4618,0.990614601197245)
--(axis cs:4617,0.998592239064122)
--(axis cs:4616,0.99455130731743)
--(axis cs:4615,1.01150218969479)
--(axis cs:4614,0.990831121358973)
--(axis cs:4613,1.0064127441949)
--(axis cs:4612,1.00826089921372)
--(axis cs:4611,1.01345591245168)
--(axis cs:4610,0.995680256342792)
--(axis cs:4609,0.982629177611916)
--(axis cs:4608,1.00097511508027)
--(axis cs:4607,0.981440367359334)
--(axis cs:4606,0.976572872269882)
--(axis cs:4605,0.963564173899213)
--(axis cs:4604,0.971859563359345)
--(axis cs:4603,0.949830787383507)
--(axis cs:4602,0.94333732704345)
--(axis cs:4601,0.943738894651462)
--(axis cs:4600,0.96577034676292)
--(axis cs:4599,0.959900349341972)
--(axis cs:4598,0.956256936440976)
--(axis cs:4597,0.950414315408241)
--(axis cs:4596,0.943040310208361)
--(axis cs:4595,0.937098044655885)
--(axis cs:4594,0.946150394691122)
--(axis cs:4593,0.944256721940087)
--(axis cs:4592,0.945048673495114)
--(axis cs:4591,0.940928878085023)
--(axis cs:4590,0.95820964165566)
--(axis cs:4589,0.969983755156145)
--(axis cs:4588,0.966223715491814)
--(axis cs:4587,0.981102837344325)
--(axis cs:4586,0.98952660264907)
--(axis cs:4585,0.997561365609626)
--(axis cs:4584,1.00727965021839)
--(axis cs:4583,1.02306041369898)
--(axis cs:4582,1.02593818585006)
--(axis cs:4581,1.02483618293017)
--(axis cs:4580,1.02496798308546)
--(axis cs:4579,1.0320955070157)
--(axis cs:4578,1.03334990049509)
--(axis cs:4577,1.04210511000967)
--(axis cs:4576,1.04999449425796)
--(axis cs:4575,1.05135291257213)
--(axis cs:4574,1.05486657286545)
--(axis cs:4573,1.05490181925815)
--(axis cs:4572,1.04569164376833)
--(axis cs:4571,1.04950138912826)
--(axis cs:4570,1.04143618195955)
--(axis cs:4569,1.03268213508155)
--(axis cs:4568,1.02591314952124)
--(axis cs:4567,1.0262131471649)
--(axis cs:4566,1.00094182318447)
--(axis cs:4565,1.00978035424893)
--(axis cs:4564,1.00796982631209)
--(axis cs:4563,0.993731167884303)
--(axis cs:4562,1.00665230787195)
--(axis cs:4561,1.00797219959863)
--(axis cs:4560,0.994176209589623)
--(axis cs:4559,0.995462528584798)
--(axis cs:4558,1.00064502039803)
--(axis cs:4557,0.990668021156024)
--(axis cs:4556,0.986783421569466)
--(axis cs:4555,0.989241470609055)
--(axis cs:4554,0.990192151309515)
--(axis cs:4553,0.978018968598404)
--(axis cs:4552,0.985991658374311)
--(axis cs:4551,0.987170150860919)
--(axis cs:4550,0.999634185247178)
--(axis cs:4549,1.01060221083971)
--(axis cs:4548,1.00923270688494)
--(axis cs:4547,0.995906974885157)
--(axis cs:4546,0.989027444815926)
--(axis cs:4545,0.988169092706077)
--(axis cs:4544,0.979351197629956)
--(axis cs:4543,0.981720065590878)
--(axis cs:4542,0.970096548394053)
--(axis cs:4541,0.960448943027092)
--(axis cs:4540,0.958144760464518)
--(axis cs:4539,0.956780377817204)
--(axis cs:4538,0.955832749288428)
--(axis cs:4537,0.961347204210452)
--(axis cs:4536,0.968433333148381)
--(axis cs:4535,0.957143909871911)
--(axis cs:4534,0.944081135105706)
--(axis cs:4533,0.963443624903766)
--(axis cs:4532,0.95614535144658)
--(axis cs:4531,0.954957194148532)
--(axis cs:4530,0.949176734006028)
--(axis cs:4529,0.950355630078571)
--(axis cs:4528,0.96425219157084)
--(axis cs:4527,0.964605735383001)
--(axis cs:4526,0.976805672865029)
--(axis cs:4525,0.976741808300981)
--(axis cs:4524,0.979866062215421)
--(axis cs:4523,0.983334141511104)
--(axis cs:4522,0.99361049506664)
--(axis cs:4521,1.0022823348529)
--(axis cs:4520,1.00354426511149)
--(axis cs:4519,0.999472843150724)
--(axis cs:4518,0.987181105347088)
--(axis cs:4517,0.984579226482294)
--(axis cs:4516,0.97445470687272)
--(axis cs:4515,0.987939522994181)
--(axis cs:4514,0.989161323080437)
--(axis cs:4513,0.962387283294346)
--(axis cs:4512,0.976208387356197)
--(axis cs:4511,0.969579229849934)
--(axis cs:4510,0.974255256960749)
--(axis cs:4509,0.975576900220932)
--(axis cs:4508,0.964412508943155)
--(axis cs:4507,0.976536791490551)
--(axis cs:4506,0.969395757072389)
--(axis cs:4505,0.967515440666713)
--(axis cs:4504,0.964907975586556)
--(axis cs:4503,0.988584040737146)
--(axis cs:4502,0.987740379066839)
--(axis cs:4501,0.981434528624532)
--(axis cs:4500,0.97621075680914)
--(axis cs:4499,0.976728967166565)
--(axis cs:4498,0.97586514585598)
--(axis cs:4497,0.970436502543101)
--(axis cs:4496,0.978190284322902)
--(axis cs:4495,0.9779629687519)
--(axis cs:4494,0.989841134813068)
--(axis cs:4493,0.985044145949438)
--(axis cs:4492,0.999043571968693)
--(axis cs:4491,0.998742299752718)
--(axis cs:4490,0.985116625960578)
--(axis cs:4489,0.978584805324859)
--(axis cs:4488,0.986571649048856)
--(axis cs:4487,0.969331574078118)
--(axis cs:4486,0.960756295087836)
--(axis cs:4485,0.964146621968655)
--(axis cs:4484,0.968971544092847)
--(axis cs:4483,0.958815386724092)
--(axis cs:4482,0.950714120173039)
--(axis cs:4481,0.956873055628164)
--(axis cs:4480,0.960856415022483)
--(axis cs:4479,0.96421398088954)
--(axis cs:4478,0.972894198323426)
--(axis cs:4477,0.98119144699979)
--(axis cs:4476,0.974585513445024)
--(axis cs:4475,0.973497193303646)
--(axis cs:4474,0.964940462450826)
--(axis cs:4473,0.976214571873454)
--(axis cs:4472,0.975959851846438)
--(axis cs:4471,0.976954541905437)
--(axis cs:4470,0.981771215507314)
--(axis cs:4469,0.982280948673872)
--(axis cs:4468,0.977370660534159)
--(axis cs:4467,0.976192756010076)
--(axis cs:4466,0.981087062326877)
--(axis cs:4465,0.979540919197989)
--(axis cs:4464,0.983048604697846)
--(axis cs:4463,0.986918016171735)
--(axis cs:4462,0.985419314548238)
--(axis cs:4461,0.985922104709979)
--(axis cs:4460,0.993086687217418)
--(axis cs:4459,0.974879689774111)
--(axis cs:4458,0.97138589824172)
--(axis cs:4457,0.973565910755642)
--(axis cs:4456,0.976347859954127)
--(axis cs:4455,0.97087531834727)
--(axis cs:4454,0.976911693838599)
--(axis cs:4453,0.975826323035387)
--(axis cs:4452,0.97644975446095)
--(axis cs:4451,0.983323940826855)
--(axis cs:4450,0.988503472747378)
--(axis cs:4449,0.991219888806653)
--(axis cs:4448,0.993908652186735)
--(axis cs:4447,0.998791770891174)
--(axis cs:4446,0.998867915104375)
--(axis cs:4445,0.995334463744833)
--(axis cs:4444,0.995645550116621)
--(axis cs:4443,0.995719771104477)
--(axis cs:4442,0.995715032204459)
--(axis cs:4441,0.992906631249411)
--(axis cs:4440,0.993671883286397)
--(axis cs:4439,0.997233429865341)
--(axis cs:4438,1.05601163947492)
--(axis cs:4437,1.04822779818173)
--(axis cs:4436,1.05093781394582)
--(axis cs:4435,1.05867451161372)
--(axis cs:4434,1.05822496943036)
--(axis cs:4433,1.05780112229928)
--(axis cs:4432,1.05830612049209)
--(axis cs:4431,1.05005658626811)
--(axis cs:4430,1.04130737586505)
--(axis cs:4429,1.03292430868954)
--(axis cs:4428,1.03265279246395)
--(axis cs:4427,1.02169639775328)
--(axis cs:4426,1.01011331353525)
--(axis cs:4425,1.0076999741903)
--(axis cs:4424,1.00641689201887)
--(axis cs:4423,1.00147783506909)
--(axis cs:4422,0.99923085634039)
--(axis cs:4421,1.01055199806226)
--(axis cs:4420,1.01090194646246)
--(axis cs:4419,1.00969392639504)
--(axis cs:4418,0.979612321772295)
--(axis cs:4417,0.981790047318185)
--(axis cs:4416,0.9811054327626)
--(axis cs:4415,0.98083715756976)
--(axis cs:4414,0.971653030584597)
--(axis cs:4413,0.964463247065963)
--(axis cs:4412,0.949100005654668)
--(axis cs:4411,0.962443336266543)
--(axis cs:4410,0.959745395208811)
--(axis cs:4409,0.95734665369343)
--(axis cs:4408,0.940145836880253)
--(axis cs:4407,0.959229401763704)
--(axis cs:4406,0.974845505399496)
--(axis cs:4405,0.986209238417029)
--(axis cs:4404,0.981843272051647)
--(axis cs:4403,0.983777702989746)
--(axis cs:4402,0.975525507208042)
--(axis cs:4401,0.966646047401267)
--(axis cs:4400,0.947396114457395)
--(axis cs:4399,0.926478539685265)
--(axis cs:4398,0.942986762720726)
--(axis cs:4397,0.952876916078749)
--(axis cs:4396,0.966863139224558)
--(axis cs:4395,0.952736802832382)
--(axis cs:4394,0.963499928569855)
--(axis cs:4393,0.954346675749708)
--(axis cs:4392,0.972572589538332)
--(axis cs:4391,0.974616428785595)
--(axis cs:4390,0.98871803504761)
--(axis cs:4389,0.992083895860882)
--(axis cs:4388,1.00920227337008)
--(axis cs:4387,0.994973259581884)
--(axis cs:4386,0.995433050991324)
--(axis cs:4385,0.981154751280055)
--(axis cs:4384,0.987708313292349)
--(axis cs:4383,0.971837033746752)
--(axis cs:4382,0.98307188444227)
--(axis cs:4381,0.980576477433958)
--(axis cs:4380,0.988189208306935)
--(axis cs:4379,1.00401513682443)
--(axis cs:4378,0.996632555136023)
--(axis cs:4377,0.997466698806636)
--(axis cs:4376,0.995696451032917)
--(axis cs:4375,0.999949685777085)
--(axis cs:4374,1.00094253073126)
--(axis cs:4373,1.01378589695123)
--(axis cs:4372,1.01030869055384)
--(axis cs:4371,1.00926804064452)
--(axis cs:4370,0.998866148360052)
--(axis cs:4369,1.00928315175139)
--(axis cs:4368,0.998267292623139)
--(axis cs:4367,0.997849722199769)
--(axis cs:4366,0.985511257448452)
--(axis cs:4365,0.987783693060867)
--(axis cs:4364,0.988187511537317)
--(axis cs:4363,0.988147715404497)
--(axis cs:4362,0.979879503908595)
--(axis cs:4361,0.978589049076364)
--(axis cs:4360,0.984702409200046)
--(axis cs:4359,0.977583716109781)
--(axis cs:4358,0.98756610909974)
--(axis cs:4357,0.987167676571459)
--(axis cs:4356,0.987227862778768)
--(axis cs:4355,0.995569718958717)
--(axis cs:4354,0.981322146810281)
--(axis cs:4353,0.975331121182534)
--(axis cs:4352,0.962630536460156)
--(axis cs:4351,0.945566388456577)
--(axis cs:4350,0.936209534755383)
--(axis cs:4349,0.929814222969437)
--(axis cs:4348,0.936396198256863)
--(axis cs:4347,0.936373504430964)
--(axis cs:4346,0.948481938382749)
--(axis cs:4345,0.959825401832475)
--(axis cs:4344,0.94646188812745)
--(axis cs:4343,0.960020510034842)
--(axis cs:4342,0.97376709460369)
--(axis cs:4341,0.973522338373258)
--(axis cs:4340,0.97829474651048)
--(axis cs:4339,0.981881246449773)
--(axis cs:4338,0.973501107210579)
--(axis cs:4337,0.974319600933021)
--(axis cs:4336,0.972134354497858)
--(axis cs:4335,0.960952099139842)
--(axis cs:4334,0.960965243872171)
--(axis cs:4333,0.956385200130768)
--(axis cs:4332,0.956455171251966)
--(axis cs:4331,0.964747128627268)
--(axis cs:4330,0.971493737919266)
--(axis cs:4329,0.968509455284924)
--(axis cs:4328,0.964305522802607)
--(axis cs:4327,0.964175925248432)
--(axis cs:4326,0.967711159631945)
--(axis cs:4325,0.960172781378888)
--(axis cs:4324,0.971959685873901)
--(axis cs:4323,0.972005507549752)
--(axis cs:4322,0.965736561736382)
--(axis cs:4321,0.96608002303958)
--(axis cs:4320,0.951521016866519)
--(axis cs:4319,0.94481691603656)
--(axis cs:4318,0.957846442509685)
--(axis cs:4317,0.943122191941334)
--(axis cs:4316,0.945777120468906)
--(axis cs:4315,0.958620948605648)
--(axis cs:4314,0.970210050061102)
--(axis cs:4313,0.970049764498277)
--(axis cs:4312,0.980427278736893)
--(axis cs:4311,0.972124778917211)
--(axis cs:4310,0.974769574245821)
--(axis cs:4309,0.967536787110921)
--(axis cs:4308,0.96961891255954)
--(axis cs:4307,0.968190109001635)
--(axis cs:4306,0.959308670994821)
--(axis cs:4305,0.957765415316821)
--(axis cs:4304,0.948515690024784)
--(axis cs:4303,0.94881693000228)
--(axis cs:4302,0.957081236503968)
--(axis cs:4301,0.955968308928799)
--(axis cs:4300,0.967260125938989)
--(axis cs:4299,0.972588920851452)
--(axis cs:4298,0.97240090933861)
--(axis cs:4297,0.98324676651572)
--(axis cs:4296,0.980360329257935)
--(axis cs:4295,0.980779251174042)
--(axis cs:4294,0.969173984312665)
--(axis cs:4293,0.980659061551883)
--(axis cs:4292,0.981278939811281)
--(axis cs:4291,0.99013485793294)
--(axis cs:4290,0.986313058427339)
--(axis cs:4289,0.991499405242082)
--(axis cs:4288,0.991599124656403)
--(axis cs:4287,1.0019840884904)
--(axis cs:4286,1.00133122784844)
--(axis cs:4285,1.01191994697766)
--(axis cs:4284,1.02148887556992)
--(axis cs:4283,1.02150776797137)
--(axis cs:4282,1.01365168695913)
--(axis cs:4281,1.00559733757891)
--(axis cs:4280,1.00525383932829)
--(axis cs:4279,1.00949177228842)
--(axis cs:4278,1.00529152669836)
--(axis cs:4277,1.00288095373823)
--(axis cs:4276,1.00598818850694)
--(axis cs:4275,1.01051033451896)
--(axis cs:4274,1.0221872109534)
--(axis cs:4273,1.01822870373601)
--(axis cs:4272,1.00772436583383)
--(axis cs:4271,1.00163244896677)
--(axis cs:4270,1.00566383001769)
--(axis cs:4269,1.00266005234306)
--(axis cs:4268,1.01513289817107)
--(axis cs:4267,1.00954451335557)
--(axis cs:4266,1.02102918057826)
--(axis cs:4265,1.01996651594536)
--(axis cs:4264,1.02094245677795)
--(axis cs:4263,1.01801284917197)
--(axis cs:4262,1.01860160638448)
--(axis cs:4261,1.0280895024734)
--(axis cs:4260,1.02862979251553)
--(axis cs:4259,1.02805461014942)
--(axis cs:4258,1.03303887218522)
--(axis cs:4257,1.03482478638063)
--(axis cs:4256,1.0334954552505)
--(axis cs:4255,1.04205574078735)
--(axis cs:4254,1.04075447757208)
--(axis cs:4253,1.04372498175549)
--(axis cs:4252,1.04897056683281)
--(axis cs:4251,1.04665639790322)
--(axis cs:4250,1.04686776284653)
--(axis cs:4249,1.05122141254423)
--(axis cs:4248,1.0495153587836)
--(axis cs:4247,1.05401724351154)
--(axis cs:4246,1.04306145775712)
--(axis cs:4245,1.03777344223444)
--(axis cs:4244,1.03326241248452)
--(axis cs:4243,1.02570708024965)
--(axis cs:4242,1.03756409604276)
--(axis cs:4241,1.037899042439)
--(axis cs:4240,1.02773491475688)
--(axis cs:4239,1.02317584228321)
--(axis cs:4238,1.01852731828484)
--(axis cs:4237,1.01365482818264)
--(axis cs:4236,0.994690410788257)
--(axis cs:4235,0.987829546072033)
--(axis cs:4234,0.986195546609137)
--(axis cs:4233,0.976220780913561)
--(axis cs:4232,0.975459392609979)
--(axis cs:4231,0.966597572613941)
--(axis cs:4230,0.965613477625513)
--(axis cs:4229,0.989081128722802)
--(axis cs:4228,0.990893193942891)
--(axis cs:4227,0.992031523921656)
--(axis cs:4226,1.00328456480066)
--(axis cs:4225,1.00839568505054)
--(axis cs:4224,1.01172491723271)
--(axis cs:4223,1.01854846426289)
--(axis cs:4222,1.01383278382419)
--(axis cs:4221,1.01300665631642)
--(axis cs:4220,1.02017038494635)
--(axis cs:4219,1.02053293811966)
--(axis cs:4218,1.02593927681616)
--(axis cs:4217,1.02973244749515)
--(axis cs:4216,1.03844940105466)
--(axis cs:4215,1.04286716436611)
--(axis cs:4214,1.04414300078276)
--(axis cs:4213,1.05039772160512)
--(axis cs:4212,1.05487439683807)
--(axis cs:4211,1.05365676749526)
--(axis cs:4210,1.04779570458576)
--(axis cs:4209,0.983845702692162)
--(axis cs:4208,0.982545443024365)
--(axis cs:4207,0.991005953169047)
--(axis cs:4206,0.988532189344914)
--(axis cs:4205,0.984434016454032)
--(axis cs:4204,0.984698028158574)
--(axis cs:4203,0.987286967439996)
--(axis cs:4202,0.991806821896076)
--(axis cs:4201,0.988448262927284)
--(axis cs:4200,0.986046019938697)
--(axis cs:4199,0.988823738777336)
--(axis cs:4198,0.989268339048928)
--(axis cs:4197,0.983494781403144)
--(axis cs:4196,0.980779605617575)
--(axis cs:4195,0.982672929957884)
--(axis cs:4194,0.983418009781278)
--(axis cs:4193,0.977809160323244)
--(axis cs:4192,0.978516455616811)
--(axis cs:4191,0.974124572196281)
--(axis cs:4190,0.981203342060469)
--(axis cs:4189,0.973529687955539)
--(axis cs:4188,0.975330081370986)
--(axis cs:4187,0.977188514394423)
--(axis cs:4186,0.981822641620125)
--(axis cs:4185,1.00024445172453)
--(axis cs:4184,1.00339557753109)
--(axis cs:4183,1.00326049152728)
--(axis cs:4182,1.00296072493763)
--(axis cs:4181,1.01457013524745)
--(axis cs:4180,1.01517829954049)
--(axis cs:4179,1.01489990661866)
--(axis cs:4178,1.0088417155293)
--(axis cs:4177,1.0156575375933)
--(axis cs:4176,1.00325675182398)
--(axis cs:4175,0.991446630692055)
--(axis cs:4174,0.97971160733638)
--(axis cs:4173,0.971005218983745)
--(axis cs:4172,0.968042631249024)
--(axis cs:4171,0.96810953935196)
--(axis cs:4170,0.968298170240502)
--(axis cs:4169,0.975597041602268)
--(axis cs:4168,0.954914839799837)
--(axis cs:4167,0.955069721867958)
--(axis cs:4166,0.93770435428045)
--(axis cs:4165,0.937720991663894)
--(axis cs:4164,0.937394722327172)
--(axis cs:4163,0.912781878165903)
--(axis cs:4162,0.885631337959141)
--(axis cs:4161,0.855123101249594)
--(axis cs:4160,0.843391085657112)
--(axis cs:4159,0.809011632364836)
--(axis cs:4158,0.809443673764927)
--(axis cs:4157,0.77117753956246)
--(axis cs:4156,0.75869101058764)
--(axis cs:4155,0.735612112853841)
--(axis cs:4154,0.740116493576724)
--(axis cs:4153,0.78010099826672)
--(axis cs:4152,0.767541799902481)
--(axis cs:4151,0.790017791435788)
--(axis cs:4150,0.751070403314238)
--(axis cs:4149,0.727114912400758)
--(axis cs:4148,0.754494137018524)
--(axis cs:4147,0.772722683473563)
--(axis cs:4146,0.781851415523931)
--(axis cs:4145,0.788107173032517)
--(axis cs:4144,0.818761772817676)
--(axis cs:4143,0.81853393513719)
--(axis cs:4142,0.833321650355122)
--(axis cs:4141,0.859182728134879)
--(axis cs:4140,0.860523561634389)
--(axis cs:4139,0.864902176445549)
--(axis cs:4138,0.887527613178508)
--(axis cs:4137,0.889838944698062)
--(axis cs:4136,0.895521538074509)
--(axis cs:4135,0.921916760253178)
--(axis cs:4134,0.919744736829502)
--(axis cs:4133,0.904392323085756)
--(axis cs:4132,0.897864990919542)
--(axis cs:4131,0.91116578054921)
--(axis cs:4130,0.910383027142965)
--(axis cs:4129,0.904163120883758)
--(axis cs:4128,0.89381223508746)
--(axis cs:4127,0.880377955623649)
--(axis cs:4126,0.87317828098174)
--(axis cs:4125,0.868647971454209)
--(axis cs:4124,0.859113595143798)
--(axis cs:4123,0.8588644286694)
--(axis cs:4122,0.852396101362289)
--(axis cs:4121,0.825123806179556)
--(axis cs:4120,0.82496653032406)
--(axis cs:4119,0.830126122168525)
--(axis cs:4118,0.804857240257681)
--(axis cs:4117,0.803000056704974)
--(axis cs:4116,0.815333591307113)
--(axis cs:4115,0.775200747851965)
--(axis cs:4114,0.766700039416645)
--(axis cs:4113,0.746534317806253)
--(axis cs:4112,0.730021737931219)
--(axis cs:4111,0.680784343765328)
--(axis cs:4110,0.682073924460415)
--(axis cs:4109,0.69773778056868)
--(axis cs:4108,0.68331526042827)
--(axis cs:4107,0.66985227638023)
--(axis cs:4106,0.713314429832836)
--(axis cs:4105,0.740086653098961)
--(axis cs:4104,0.748266929187449)
--(axis cs:4103,0.789812771635269)
--(axis cs:4102,0.816622478398633)
--(axis cs:4101,0.841164907343862)
--(axis cs:4100,0.858818058690809)
--(axis cs:4099,0.870120628976934)
--(axis cs:4098,0.885316228888239)
--(axis cs:4097,0.911644007619071)
--(axis cs:4096,0.899012868548761)
--(axis cs:4095,0.90857534434426)
--(axis cs:4094,0.933767368435223)
--(axis cs:4093,0.932514909389736)
--(axis cs:4092,0.935053310763201)
--(axis cs:4091,0.957850102912799)
--(axis cs:4090,0.965522709467136)
--(axis cs:4089,0.962568401921572)
--(axis cs:4088,0.980987392343852)
--(axis cs:4087,0.979823283427434)
--(axis cs:4086,0.972385226564957)
--(axis cs:4085,0.982285833476272)
--(axis cs:4084,0.974843437344382)
--(axis cs:4083,0.957767997173838)
--(axis cs:4082,0.959245312647742)
--(axis cs:4081,0.966756546183993)
--(axis cs:4080,0.977020495245361)
--(axis cs:4079,0.977643346663751)
--(axis cs:4078,0.981215889335238)
--(axis cs:4077,0.965229645594519)
--(axis cs:4076,0.976464148930308)
--(axis cs:4075,0.974954082250568)
--(axis cs:4074,0.965815335996162)
--(axis cs:4073,0.970225560708238)
--(axis cs:4072,0.961317108779293)
--(axis cs:4071,0.945135703184738)
--(axis cs:4070,0.957536039406552)
--(axis cs:4069,0.966855874773666)
--(axis cs:4068,0.966900670444806)
--(axis cs:4067,0.974535623253823)
--(axis cs:4066,0.974815280322872)
--(axis cs:4065,0.962502887915876)
--(axis cs:4064,0.972253663982209)
--(axis cs:4063,0.97850618174749)
--(axis cs:4062,0.976961762678588)
--(axis cs:4061,0.977161879167524)
--(axis cs:4060,0.977817508246786)
--(axis cs:4059,0.979994091557908)
--(axis cs:4058,0.986207702367956)
--(axis cs:4057,1.00012188025635)
--(axis cs:4056,1.00021595859291)
--(axis cs:4055,1.01400583102666)
--(axis cs:4054,1.01247792517491)
--(axis cs:4053,1.01032303479091)
--(axis cs:4052,1.01056390196493)
--(axis cs:4051,1.01728017448579)
--(axis cs:4050,1.00935507888769)
--(axis cs:4049,0.998646306195069)
--(axis cs:4048,0.980730034099523)
--(axis cs:4047,0.98055840298226)
--(axis cs:4046,0.992146870862311)
--(axis cs:4045,0.99461584644077)
--(axis cs:4044,0.992175377157979)
--(axis cs:4043,1.00039738164573)
--(axis cs:4042,1.00212596303289)
--(axis cs:4041,0.998627078026278)
--(axis cs:4040,0.991472108915598)
--(axis cs:4039,0.975632980107542)
--(axis cs:4038,0.975450094637628)
--(axis cs:4037,0.978195566644136)
--(axis cs:4036,0.971650444106753)
--(axis cs:4035,0.963452138339273)
--(axis cs:4034,0.97304881885817)
--(axis cs:4033,0.97067129730237)
--(axis cs:4032,0.983388909551353)
--(axis cs:4031,0.991499535690257)
--(axis cs:4030,1.00025600179843)
--(axis cs:4029,1.00026488103734)
--(axis cs:4028,1.01199439631694)
--(axis cs:4027,1.00604687257084)
--(axis cs:4026,1.00079109820377)
--(axis cs:4025,1.01028048364246)
--(axis cs:4024,1.02059975661474)
--(axis cs:4023,0.994715172162309)
--(axis cs:4022,0.98527153855969)
--(axis cs:4021,0.981464123719607)
--(axis cs:4020,0.978699498954645)
--(axis cs:4019,0.987815382465639)
--(axis cs:4018,0.989138466527447)
--(axis cs:4017,0.988868319405102)
--(axis cs:4016,0.977369232386692)
--(axis cs:4015,0.983238023090396)
--(axis cs:4014,0.984593148884283)
--(axis cs:4013,0.986620479716027)
--(axis cs:4012,0.986202773872833)
--(axis cs:4011,0.985809403506216)
--(axis cs:4010,0.985413391613113)
--(axis cs:4009,0.985445976946375)
--(axis cs:4008,0.985195441402844)
--(axis cs:4007,0.983144353565175)
--(axis cs:4006,0.983583521470448)
--(axis cs:4005,0.982352109769124)
--(axis cs:4004,0.982562379032513)
--(axis cs:4003,0.982778733370537)
--(axis cs:4002,0.983066186679017)
--(axis cs:4001,0.983547359982615)
--(axis cs:4000,0.98340241390193)
--(axis cs:3999,0.982325289828366)
--(axis cs:3998,0.971133887680006)
--(axis cs:3997,0.963758913106511)
--(axis cs:3996,0.964143435273235)
--(axis cs:3995,0.958899223751797)
--(axis cs:3994,0.941532457587959)
--(axis cs:3993,0.959151269046686)
--(axis cs:3992,0.960011506172444)
--(axis cs:3991,0.944894638062818)
--(axis cs:3990,0.945336055974424)
--(axis cs:3989,0.953661341612495)
--(axis cs:3988,0.960166729592187)
--(axis cs:3987,0.956612622787393)
--(axis cs:3986,0.956993618774377)
--(axis cs:3985,0.958643218161276)
--(axis cs:3984,0.958501434124074)
--(axis cs:3983,0.95163416694715)
--(axis cs:3982,0.969490468545262)
--(axis cs:3981,0.977510384831444)
--(axis cs:3980,0.981576703625757)
--(axis cs:3979,0.969583229552531)
--(axis cs:3978,0.983705688548277)
--(axis cs:3977,0.97999529760671)
--(axis cs:3976,0.984496499288546)
--(axis cs:3975,0.988931125967696)
--(axis cs:3974,0.986459432094813)
--(axis cs:3973,0.976445110190461)
--(axis cs:3972,0.97629456941607)
--(axis cs:3971,0.980149950650859)
--(axis cs:3970,0.979062050508805)
--(axis cs:3969,0.983017115139265)
--(axis cs:3968,0.990274167905105)
--(axis cs:3967,0.996234948444348)
--(axis cs:3966,1.00207030465784)
--(axis cs:3965,0.998480446584449)
--(axis cs:3964,0.998807710924155)
--(axis cs:3963,0.994720343494052)
--(axis cs:3962,0.981468881772083)
--(axis cs:3961,0.987562876075475)
--(axis cs:3960,0.985900977984761)
--(axis cs:3959,0.983152469213888)
--(axis cs:3958,0.972092764115915)
--(axis cs:3957,0.980009150542638)
--(axis cs:3956,0.968295167448859)
--(axis cs:3955,0.95817642112861)
--(axis cs:3954,0.957988500671173)
--(axis cs:3953,0.95827945452193)
--(axis cs:3952,0.94548736162242)
--(axis cs:3951,0.941785652221442)
--(axis cs:3950,0.928762843070791)
--(axis cs:3949,0.911914554582552)
--(axis cs:3948,0.912664212271226)
--(axis cs:3947,0.925956668754718)
--(axis cs:3946,0.923787037980608)
--(axis cs:3945,0.93224160720057)
--(axis cs:3944,0.932226948286037)
--(axis cs:3943,0.945482595614875)
--(axis cs:3942,0.948919420312877)
--(axis cs:3941,0.93819075564943)
--(axis cs:3940,0.948071091104473)
--(axis cs:3939,0.947373775375098)
--(axis cs:3938,0.956444198628373)
--(axis cs:3937,0.956194162643022)
--(axis cs:3936,0.964856302391588)
--(axis cs:3935,0.972296570786349)
--(axis cs:3934,0.973024015461197)
--(axis cs:3933,0.980990938357735)
--(axis cs:3932,0.987782161826196)
--(axis cs:3931,1.00307975059757)
--(axis cs:3930,1.0105884649075)
--(axis cs:3929,1.00854564159208)
--(axis cs:3928,1.00207540883936)
--(axis cs:3927,1.00093929093856)
--(axis cs:3926,1.01267664641361)
--(axis cs:3925,1.01362116516574)
--(axis cs:3924,1.01491548165908)
--(axis cs:3923,1.01397862917048)
--(axis cs:3922,1.00715273301409)
--(axis cs:3921,1.01819670642956)
--(axis cs:3920,1.00793015655468)
--(axis cs:3919,1.00903680321546)
--(axis cs:3918,0.997959464608433)
--(axis cs:3917,0.988650608437434)
--(axis cs:3916,0.981352946052454)
--(axis cs:3915,0.981366739589857)
--(axis cs:3914,0.994790460214105)
--(axis cs:3913,0.979612017464902)
--(axis cs:3912,0.981161398833555)
--(axis cs:3911,0.981710774888529)
--(axis cs:3910,0.982988421707423)
--(axis cs:3909,0.986554790329332)
--(axis cs:3908,0.981597589735569)
--(axis cs:3907,0.97392904325617)
--(axis cs:3906,0.967022527334148)
--(axis cs:3905,0.965708063665732)
--(axis cs:3904,0.949825011356389)
--(axis cs:3903,0.941435375843964)
--(axis cs:3902,0.939863363996927)
--(axis cs:3901,0.924122071164939)
--(axis cs:3900,0.922473562004341)
--(axis cs:3899,0.927815362051511)
--(axis cs:3898,0.943232380270989)
--(axis cs:3897,0.953602615411362)
--(axis cs:3896,0.960930816378355)
--(axis cs:3895,0.959740674589405)
--(axis cs:3894,0.956444411072954)
--(axis cs:3893,0.973351198736226)
--(axis cs:3892,0.961228933339498)
--(axis cs:3891,0.958531389838031)
--(axis cs:3890,0.95511598248837)
--(axis cs:3889,0.954837738830171)
--(axis cs:3888,0.973573108850244)
--(axis cs:3887,0.980145884120819)
--(axis cs:3886,0.995446684464888)
--(axis cs:3885,0.978406262973956)
--(axis cs:3884,0.985822605160731)
--(axis cs:3883,1.00257364643222)
--(axis cs:3882,1.00165539409199)
--(axis cs:3881,1.01832776395506)
--(axis cs:3880,1.0308551939232)
--(axis cs:3879,1.02733932960032)
--(axis cs:3878,1.01075719327725)
--(axis cs:3877,1.00487933612098)
--(axis cs:3876,0.999391849101432)
--(axis cs:3875,0.99399368692901)
--(axis cs:3874,0.998383732380947)
--(axis cs:3873,0.997588565460835)
--(axis cs:3872,1.00220049276113)
--(axis cs:3871,1.01398643432633)
--(axis cs:3870,1.00827192693249)
--(axis cs:3869,1.00324932024485)
--(axis cs:3868,1.00374244952163)
--(axis cs:3867,0.993117184338626)
--(axis cs:3866,0.992592628184431)
--(axis cs:3865,0.994041247507204)
--(axis cs:3864,1.00282938162577)
--(axis cs:3863,0.994967984129606)
--(axis cs:3862,1.00617500966427)
--(axis cs:3861,0.993005490692884)
--(axis cs:3860,0.992978949342065)
--(axis cs:3859,0.980893275605612)
--(axis cs:3858,0.995743786022978)
--(axis cs:3857,0.996911775020733)
--(axis cs:3856,1.00357849220507)
--(axis cs:3855,1.003163524246)
--(axis cs:3854,1.01000694966679)
--(axis cs:3853,1.0111249113663)
--(axis cs:3852,0.999942197294783)
--(axis cs:3851,0.999964877623441)
--(axis cs:3850,1.00254506584199)
--(axis cs:3849,1.00938619432614)
--(axis cs:3848,1.01144467821128)
--(axis cs:3847,1.01222189367578)
--(axis cs:3846,1.01259959268554)
--(axis cs:3845,1.00956257640172)
--(axis cs:3844,1.00299096297716)
--(axis cs:3843,1.00598759513471)
--(axis cs:3842,0.994588572443669)
--(axis cs:3841,0.986826911250491)
--(axis cs:3840,0.979846038609842)
--(axis cs:3839,0.998001947788319)
--(axis cs:3838,0.993138879267049)
--(axis cs:3837,0.994122431233084)
--(axis cs:3836,0.992408776092439)
--(axis cs:3835,1.00010913102733)
--(axis cs:3834,0.998199465428741)
--(axis cs:3833,0.997930591887179)
--(axis cs:3832,1.00018690765348)
--(axis cs:3831,0.995878361193559)
--(axis cs:3830,1.02934441178685)
--(axis cs:3829,1.03281505518087)
--(axis cs:3828,1.02190902707451)
--(axis cs:3827,1.02476426703114)
--(axis cs:3826,1.01254959560911)
--(axis cs:3825,1.01096161834579)
--(axis cs:3824,1.01400243315196)
--(axis cs:3823,1.01832588380793)
--(axis cs:3822,1.01989324457455)
--(axis cs:3821,1.01439660486587)
--(axis cs:3820,1.01564803493699)
--(axis cs:3819,1.02858294579504)
--(axis cs:3818,1.02483343707448)
--(axis cs:3817,1.02788585716982)
--(axis cs:3816,1.02387331151793)
--(axis cs:3815,1.02311930780672)
--(axis cs:3814,1.02407775644205)
--(axis cs:3813,1.02360427213264)
--(axis cs:3812,1.02048861530571)
--(axis cs:3811,1.02072001410691)
--(axis cs:3810,0.976235331905639)
--(axis cs:3809,0.975182838812515)
--(axis cs:3808,0.981553051439813)
--(axis cs:3807,0.988431011124857)
--(axis cs:3806,0.994991129052232)
--(axis cs:3805,0.967572783104337)
--(axis cs:3804,0.965791922904437)
--(axis cs:3803,0.964554072123992)
--(axis cs:3802,1.00049855341575)
--(axis cs:3801,1.00220890231706)
--(axis cs:3800,1.00087740952452)
--(axis cs:3799,1.00142190796552)
--(axis cs:3798,1.00139345159807)
--(axis cs:3797,1.00998026991167)
--(axis cs:3796,1.01359988913543)
--(axis cs:3795,1.01292275771891)
--(axis cs:3794,1.00391580754909)
--(axis cs:3793,1.00217032862368)
--(axis cs:3792,1.00324512372059)
--(axis cs:3791,0.997901020572596)
--(axis cs:3790,0.999467755766596)
--(axis cs:3789,0.988990285130633)
--(axis cs:3788,0.986040156491576)
--(axis cs:3787,0.985814520093795)
--(axis cs:3786,0.984246289853863)
--(axis cs:3785,0.997520199457534)
--(axis cs:3784,1.00581866669695)
--(axis cs:3783,0.994891415796503)
--(axis cs:3782,0.993747788863682)
--(axis cs:3781,0.993630017843188)
--(axis cs:3780,0.993691286909937)
--(axis cs:3779,0.980121699266716)
--(axis cs:3778,0.987018808951953)
--(axis cs:3777,0.982262337253766)
--(axis cs:3776,0.982789762032555)
--(axis cs:3775,0.984546190697338)
--(axis cs:3774,0.986688426359072)
--(axis cs:3773,0.988154210105166)
--(axis cs:3772,0.988073753812319)
--(axis cs:3771,0.997713617438707)
--(axis cs:3770,0.987257298817999)
--(axis cs:3769,1.00016055387219)
--(axis cs:3768,0.986886969554281)
--(axis cs:3767,0.986864875352546)
--(axis cs:3766,0.979470427799161)
--(axis cs:3765,0.974162330238942)
--(axis cs:3764,0.975377527354448)
--(axis cs:3763,0.98579501835366)
--(axis cs:3762,0.986634533357408)
--(axis cs:3761,0.982610415735273)
--(axis cs:3760,1.01089035506353)
--(axis cs:3759,1.01429645335174)
--(axis cs:3758,1.01547317301172)
--(axis cs:3757,1.01092011515061)
--(axis cs:3756,1.01098493134468)
--(axis cs:3755,1.00110443026635)
--(axis cs:3754,1.00258455761218)
--(axis cs:3753,1.00369284637393)
--(axis cs:3752,1.016061742197)
--(axis cs:3751,1.01693409938999)
--(axis cs:3750,1.01712370427027)
--(axis cs:3749,1.01535132302727)
--(axis cs:3748,1.0190261768867)
--(axis cs:3747,1.02024525378555)
--(axis cs:3746,1.02009570041192)
--(axis cs:3745,1.02321617986723)
--(axis cs:3744,1.02185901331489)
--(axis cs:3743,1.02275821823818)
--(axis cs:3742,1.00668113718692)
--(axis cs:3741,1.01899289913948)
--(axis cs:3740,1.005619915493)
--(axis cs:3739,1.01203163738848)
--(axis cs:3738,1.01130899731)
--(axis cs:3737,1.01257217522204)
--(axis cs:3736,1.0125156552775)
--(axis cs:3735,1.02717219731173)
--(axis cs:3734,1.03237434626306)
--(axis cs:3733,1.02040854866405)
--(axis cs:3732,1.02125248296979)
--(axis cs:3731,1.00833132536918)
--(axis cs:3730,1.01977740888297)
--(axis cs:3729,1.0197751425012)
--(axis cs:3728,1.02554402545923)
--(axis cs:3727,1.01259478714724)
--(axis cs:3726,1.02174436450431)
--(axis cs:3725,1.02256116729302)
--(axis cs:3724,1.01062808752862)
--(axis cs:3723,1.00940431836268)
--(axis cs:3722,1.02066144378778)
--(axis cs:3721,1.01891720470591)
--(axis cs:3720,1.0406586778016)
--(axis cs:3719,1.03850612505569)
--(axis cs:3718,1.03031473936216)
--(axis cs:3717,1.03330111432101)
--(axis cs:3716,1.0234832487581)
--(axis cs:3715,1.01740883002342)
--(axis cs:3714,1.01752367214941)
--(axis cs:3713,1.02403548457081)
--(axis cs:3712,1.02289923648438)
--(axis cs:3711,1.03063279556275)
--(axis cs:3710,1.02313808334677)
--(axis cs:3709,1.01488692794611)
--(axis cs:3708,1.01699380598619)
--(axis cs:3707,1.02281866825131)
--(axis cs:3706,1.02567260244872)
--(axis cs:3705,1.02576602558675)
--(axis cs:3704,1.03477605364695)
--(axis cs:3703,1.02673640412515)
--(axis cs:3702,1.02102706774098)
--(axis cs:3701,1.01252164946168)
--(axis cs:3700,0.957773923506796)
--(axis cs:3699,0.961648469696353)
--(axis cs:3698,1.0066817349353)
--(axis cs:3697,1.00696441290887)
--(axis cs:3696,1.01541231534358)
--(axis cs:3695,1.01113185731644)
--(axis cs:3694,1.01081646453363)
--(axis cs:3693,1.01320953308588)
--(axis cs:3692,1.00973395011875)
--(axis cs:3691,1.00362058001965)
--(axis cs:3690,1.00839796364249)
--(axis cs:3689,1.00689110021062)
--(axis cs:3688,0.994430216025015)
--(axis cs:3687,1.000736640187)
--(axis cs:3686,0.997966401078271)
--(axis cs:3685,0.997792890333823)
--(axis cs:3684,0.991785708673683)
--(axis cs:3683,1.00422043547215)
--(axis cs:3682,1.01052754776589)
--(axis cs:3681,1.00981960190464)
--(axis cs:3680,1.00955692882966)
--(axis cs:3679,1.00983700683401)
--(axis cs:3678,0.994914805654775)
--(axis cs:3677,0.992039085815233)
--(axis cs:3676,0.981786850951848)
--(axis cs:3675,0.98290164925246)
--(axis cs:3674,0.98321027703741)
--(axis cs:3673,0.985746541503513)
--(axis cs:3672,0.988535607152298)
--(axis cs:3671,0.993593963314344)
--(axis cs:3670,0.99914324937607)
--(axis cs:3669,1.01105619108065)
--(axis cs:3668,1.02250354557718)
--(axis cs:3667,1.01054620138687)
--(axis cs:3666,1.01290074428502)
--(axis cs:3665,1.01104235960331)
--(axis cs:3664,1.00908860521368)
--(axis cs:3663,0.99445303430722)
--(axis cs:3662,0.986050778213311)
--(axis cs:3661,0.990250844911344)
--(axis cs:3660,0.990954456480977)
--(axis cs:3659,0.982373854750641)
--(axis cs:3658,0.993407193992127)
--(axis cs:3657,0.995978321458625)
--(axis cs:3656,0.997871936680288)
--(axis cs:3655,1.00592322714056)
--(axis cs:3654,0.993813750247538)
--(axis cs:3653,0.980166109347822)
--(axis cs:3652,0.988419098060175)
--(axis cs:3651,0.994131115922987)
--(axis cs:3650,0.983561874585479)
--(axis cs:3649,0.969494950603461)
--(axis cs:3648,0.959285612135632)
--(axis cs:3647,0.963692800343575)
--(axis cs:3646,0.952665454327696)
--(axis cs:3645,0.9544075245116)
--(axis cs:3644,0.945473422519158)
--(axis cs:3643,0.963737231548106)
--(axis cs:3642,0.972565283589564)
--(axis cs:3641,0.966452288219765)
--(axis cs:3640,0.96739454092364)
--(axis cs:3639,0.977617113184826)
--(axis cs:3638,0.977513497897286)
--(axis cs:3637,0.962780694549278)
--(axis cs:3636,0.97377893942868)
--(axis cs:3635,0.986979326110067)
--(axis cs:3634,1.00091126020534)
--(axis cs:3633,1.00243664967357)
--(axis cs:3632,0.992909765087566)
--(axis cs:3631,0.991961340758647)
--(axis cs:3630,1.00083081958266)
--(axis cs:3629,1.0023835750482)
--(axis cs:3628,0.994151932286434)
--(axis cs:3627,0.985338957058148)
--(axis cs:3626,1.03887764974977)
--(axis cs:3625,1.03648516260519)
--(axis cs:3624,1.03859945001698)
--(axis cs:3623,1.03535472719195)
--(axis cs:3622,1.02254204303565)
--(axis cs:3621,1.02210761568588)
--(axis cs:3620,1.02125905743872)
--(axis cs:3619,1.00716558842017)
--(axis cs:3618,1.00800614007748)
--(axis cs:3617,1.02166427715483)
--(axis cs:3616,1.02195234924211)
--(axis cs:3615,1.02065936666719)
--(axis cs:3614,1.0100300965074)
--(axis cs:3613,1.02150025776273)
--(axis cs:3612,1.03051137573545)
--(axis cs:3611,1.03023561180571)
--(axis cs:3610,1.02080249056616)
--(axis cs:3609,1.02182290451857)
--(axis cs:3608,1.02445232848596)
--(axis cs:3607,1.02187367660349)
--(axis cs:3606,0.993899351953677)
--(axis cs:3605,0.994944430572191)
--(axis cs:3604,0.997010160487157)
--(axis cs:3603,0.998648108876946)
--(axis cs:3602,1.00137785180375)
--(axis cs:3601,1.01314901117854)
--(axis cs:3600,1.01272615530076)
--(axis cs:3599,1.02703697596398)
--(axis cs:3598,1.02577364733654)
--(axis cs:3597,1.02623391625135)
--(axis cs:3596,1.02491019946257)
--(axis cs:3595,1.02499800610083)
--(axis cs:3594,1.03493779576247)
--(axis cs:3593,1.03202867103976)
--(axis cs:3592,1.03229711634157)
--(axis cs:3591,1.03086759748288)
--(axis cs:3590,1.0396137197066)
--(axis cs:3589,1.0500267473264)
--(axis cs:3588,1.04825000629699)
--(axis cs:3587,1.05911879577967)
--(axis cs:3586,1.05416705765711)
--(axis cs:3585,1.05035033188217)
--(axis cs:3584,1.04909011304943)
--(axis cs:3583,1.0511581187746)
--(axis cs:3582,1.06473776198057)
--(axis cs:3581,1.06424467689005)
--(axis cs:3580,1.06442821008597)
--(axis cs:3579,1.05272820887071)
--(axis cs:3578,1.04182042991602)
--(axis cs:3577,1.04034642662339)
--(axis cs:3576,1.03741693667782)
--(axis cs:3575,1.02779360253577)
--(axis cs:3574,1.01941569744255)
--(axis cs:3573,1.02207721189012)
--(axis cs:3572,1.01907034222464)
--(axis cs:3571,1.00781490190709)
--(axis cs:3570,1.0086844515832)
--(axis cs:3569,1.00690713096203)
--(axis cs:3568,1.01133267602964)
--(axis cs:3567,0.987296299749735)
--(axis cs:3566,0.985933653964489)
--(axis cs:3565,1.00215281957038)
--(axis cs:3564,1.00256643367256)
--(axis cs:3563,1.00289026108437)
--(axis cs:3562,0.996691820146831)
--(axis cs:3561,0.986738403901569)
--(axis cs:3560,0.987912587266041)
--(axis cs:3559,0.99966115822477)
--(axis cs:3558,1.01002930493039)
--(axis cs:3557,1.01041738938898)
--(axis cs:3556,1.01340082087505)
--(axis cs:3555,1.01254569986847)
--(axis cs:3554,1.0107820261434)
--(axis cs:3553,1.01065889588534)
--(axis cs:3552,1.00227903232907)
--(axis cs:3551,0.999645978199273)
--(axis cs:3550,1.00030445170445)
--(axis cs:3549,0.990299720002395)
--(axis cs:3548,0.997210237005647)
--(axis cs:3547,0.990757825466325)
--(axis cs:3546,0.978419969990231)
--(axis cs:3545,0.964534433360753)
--(axis cs:3544,0.96245914737621)
--(axis cs:3543,0.949148104658754)
--(axis cs:3542,0.946896651932729)
--(axis cs:3541,0.951154097632359)
--(axis cs:3540,0.934612655574992)
--(axis cs:3539,0.934016379802322)
--(axis cs:3538,0.929821931595475)
--(axis cs:3537,0.9225497484677)
--(axis cs:3536,0.910401695253584)
--(axis cs:3535,0.928452794883204)
--(axis cs:3534,0.927103817575447)
--(axis cs:3533,0.909940979406501)
--(axis cs:3532,0.923572280804574)
--(axis cs:3531,0.939956675550792)
--(axis cs:3530,0.938971700522899)
--(axis cs:3529,0.936866724640724)
--(axis cs:3528,0.940875644112585)
--(axis cs:3527,0.947044544370848)
--(axis cs:3526,0.963988010776254)
--(axis cs:3525,0.966240824165338)
--(axis cs:3524,0.978619518111958)
--(axis cs:3523,0.992612675974729)
--(axis cs:3522,1.00113491671707)
--(axis cs:3521,0.996811475302831)
--(axis cs:3520,1.00388971240444)
--(axis cs:3519,1.00368634305634)
--(axis cs:3518,1.00757617422846)
--(axis cs:3517,1.00290498339639)
--(axis cs:3516,1.0117390223109)
--(axis cs:3515,1.01162552694884)
--(axis cs:3514,1.01074372600039)
--(axis cs:3513,1.02208378064597)
--(axis cs:3512,1.01456180491126)
--(axis cs:3511,1.01301856989281)
--(axis cs:3510,1.0109191393079)
--(axis cs:3509,1.00896152617819)
--(axis cs:3508,1.00594163834197)
--(axis cs:3507,0.994274198296629)
--(axis cs:3506,0.987137101937338)
--(axis cs:3505,0.982104161280618)
--(axis cs:3504,0.977767338531787)
--(axis cs:3503,0.977167972136512)
--(axis cs:3502,0.982009526489829)
--(axis cs:3501,0.981554550357126)
--(axis cs:3500,0.979999999736465)
--(axis cs:3499,0.970947611443076)
--(axis cs:3498,0.968183202712585)
--(axis cs:3497,0.978560597677446)
--(axis cs:3496,1.00483643286032)
--(axis cs:3495,0.998489913418987)
--(axis cs:3494,1.01267005036436)
--(axis cs:3493,1.00779892415558)
--(axis cs:3492,1.00806669789047)
--(axis cs:3491,1.01014916947178)
--(axis cs:3490,0.997036437418455)
--(axis cs:3489,1.00975491067596)
--(axis cs:3488,1.0095066179486)
--(axis cs:3487,1.02160879318781)
--(axis cs:3486,1.02326819964613)
--(axis cs:3485,1.02401392334589)
--(axis cs:3484,1.02515521786435)
--(axis cs:3483,1.02668532420311)
--(axis cs:3482,1.02547005251279)
--(axis cs:3481,1.04037217043057)
--(axis cs:3480,1.03886168909251)
--(axis cs:3479,1.03910782884614)
--(axis cs:3478,1.03276140493999)
--(axis cs:3477,1.03256956627455)
--(axis cs:3476,1.02572885844782)
--(axis cs:3475,1.03253713063148)
--(axis cs:3474,1.0328573907893)
--(axis cs:3473,1.03780716179697)
--(axis cs:3472,1.04053690769222)
--(axis cs:3471,1.03292160847229)
--(axis cs:3470,1.04113773696399)
--(axis cs:3469,1.03929236705495)
--(axis cs:3468,1.03961634273839)
--(axis cs:3467,1.04020978386042)
--(axis cs:3466,1.04625539627971)
--(axis cs:3465,1.04996895527823)
--(axis cs:3464,1.05021932227924)
--(axis cs:3463,1.04904754896202)
--(axis cs:3462,1.04114680791036)
--(axis cs:3461,1.04294756482028)
--(axis cs:3460,1.04338126447496)
--(axis cs:3459,1.04433844460939)
--(axis cs:3458,1.04744876739546)
--(axis cs:3457,1.04357534789046)
--(axis cs:3456,1.04169742975403)
--(axis cs:3455,1.04059737549473)
--(axis cs:3454,1.03941743326773)
--(axis cs:3453,1.03958900541675)
--(axis cs:3452,1.02957003809461)
--(axis cs:3451,1.02586255216466)
--(axis cs:3450,1.02647454335816)
--(axis cs:3449,1.01800411010165)
--(axis cs:3448,1.01635536134843)
--(axis cs:3447,1.01899233392266)
--(axis cs:3446,1.00322341863659)
--(axis cs:3445,1.00781909636784)
--(axis cs:3444,1.00514650168137)
--(axis cs:3443,0.999526276099356)
--(axis cs:3442,1.0080129612965)
--(axis cs:3441,1.00115624299141)
--(axis cs:3440,0.989733119331412)
--(axis cs:3439,0.995821498566343)
--(axis cs:3438,0.989485831445017)
--(axis cs:3437,0.991993869424579)
--(axis cs:3436,0.993136791560079)
--(axis cs:3435,0.99461714817895)
--(axis cs:3434,0.993146145033215)
--(axis cs:3433,0.983879313150481)
--(axis cs:3432,0.987452649117122)
--(axis cs:3431,0.992109211912654)
--(axis cs:3430,0.983219494517362)
--(axis cs:3429,0.983735950843852)
--(axis cs:3428,0.986460433794503)
--(axis cs:3427,0.975861717701125)
--(axis cs:3426,0.983043852359966)
--(axis cs:3425,0.98357463459125)
--(axis cs:3424,0.986633736357947)
--(axis cs:3423,0.993199461095978)
--(axis cs:3422,0.993911054048372)
--(axis cs:3421,0.999480043139729)
--(axis cs:3420,1.00942189557947)
--(axis cs:3419,1.00489179764029)
--(axis cs:3418,1.01201177586123)
--(axis cs:3417,1.01088120952182)
--(axis cs:3416,1.01117235959106)
--(axis cs:3415,1.00348095542601)
--(axis cs:3414,0.995287669511563)
--(axis cs:3413,0.993730819075716)
--(axis cs:3412,0.989000297648139)
--(axis cs:3411,0.989264562319875)
--(axis cs:3410,0.988090241571507)
--(axis cs:3409,0.999137416653661)
--(axis cs:3408,0.999234031305035)
--(axis cs:3407,1.00046777510922)
--(axis cs:3406,1.00176697897596)
--(axis cs:3405,1.00100586475998)
--(axis cs:3404,1.03258573283132)
--(axis cs:3403,1.02035802637453)
--(axis cs:3402,1.02027303404998)
--(axis cs:3401,1.02112630760437)
--(axis cs:3400,1.0150362254204)
--(axis cs:3399,1.02343983731458)
--(axis cs:3398,1.02230848639279)
--(axis cs:3397,1.02247539126305)
--(axis cs:3396,1.00886985550217)
--(axis cs:3395,1.02156876014611)
--(axis cs:3394,1.01986284958674)
--(axis cs:3393,1.03058770653126)
--(axis cs:3392,1.04016919532431)
--(axis cs:3391,1.03613075171407)
--(axis cs:3390,1.04662808893633)
--(axis cs:3389,1.04516733060401)
--(axis cs:3388,1.05073737722986)
--(axis cs:3387,1.04568325465553)
--(axis cs:3386,1.03609258855085)
--(axis cs:3385,1.02564664392161)
--(axis cs:3384,1.01244362477166)
--(axis cs:3383,1.02248804018939)
--(axis cs:3382,1.01990834543332)
--(axis cs:3381,1.00882078224785)
--(axis cs:3380,1.01502414228667)
--(axis cs:3379,1.01502746127669)
--(axis cs:3378,1.00705839869806)
--(axis cs:3377,1.00701383934304)
--(axis cs:3376,1.01722533781367)
--(axis cs:3375,1.01832818959701)
--(axis cs:3374,1.02151830244361)
--(axis cs:3373,1.02175685003948)
--(axis cs:3372,1.0165891194326)
--(axis cs:3371,1.01414193161209)
--(axis cs:3370,1.01339004111688)
--(axis cs:3369,1.00910432965379)
--(axis cs:3368,1.00822049955414)
--(axis cs:3367,1.0159890672825)
--(axis cs:3366,1.01542273171717)
--(axis cs:3365,1.01074805703023)
--(axis cs:3364,1.01030598043616)
--(axis cs:3363,1.00991071590782)
--(axis cs:3362,1.00488531148368)
--(axis cs:3361,1.00730859728534)
--(axis cs:3360,1.00055460910835)
--(axis cs:3359,0.98907248631871)
--(axis cs:3358,0.987489725621236)
--(axis cs:3357,0.9875686912054)
--(axis cs:3356,0.988534639651047)
--(axis cs:3355,0.976437617123349)
--(axis cs:3354,0.978482399995189)
--(axis cs:3353,0.979588363423159)
--(axis cs:3352,0.979266541604361)
--(axis cs:3351,0.983460286427724)
--(axis cs:3350,0.973270219023178)
--(axis cs:3349,0.979700336338038)
--(axis cs:3348,0.979419315968083)
--(axis cs:3347,0.979103424783571)
--(axis cs:3346,0.987042849853986)
--(axis cs:3345,0.989254442800266)
--(axis cs:3344,0.990552586818918)
--(axis cs:3343,0.984391540844759)
--(axis cs:3342,0.996970599390041)
--(axis cs:3341,1.00926610242966)
--(axis cs:3340,1.0092842468552)
--(axis cs:3339,1.01251291274512)
--(axis cs:3338,1.01569132347736)
--(axis cs:3337,1.01622058006423)
--(axis cs:3336,1.00529116849867)
--(axis cs:3335,1.01507778985682)
--(axis cs:3334,1.01643277493708)
--(axis cs:3333,1.01697470035338)
--(axis cs:3332,1.02342925970764)
--(axis cs:3331,1.01830391046576)
--(axis cs:3330,1.02704552960217)
--(axis cs:3329,1.02586810949099)
--(axis cs:3328,1.01810452341679)
--(axis cs:3327,1.01604459047734)
--(axis cs:3326,1.01429850303255)
--(axis cs:3325,0.998961159316603)
--(axis cs:3324,0.997835658473335)
--(axis cs:3323,1.0028565021057)
--(axis cs:3322,0.999499315910192)
--(axis cs:3321,0.990501395757187)
--(axis cs:3320,0.997767758826667)
--(axis cs:3319,0.988592519807879)
--(axis cs:3318,0.993543643966751)
--(axis cs:3317,0.989943741584206)
--(axis cs:3316,1.02504989297846)
--(axis cs:3315,1.01652966099476)
--(axis cs:3314,1.00809645188344)
--(axis cs:3313,1.02213401361951)
--(axis cs:3312,1.01383768431628)
--(axis cs:3311,1.00479079439198)
--(axis cs:3310,0.992629860254197)
--(axis cs:3309,0.973829603161575)
--(axis cs:3308,0.986558302012233)
--(axis cs:3307,0.981459090091132)
--(axis cs:3306,0.982402743695593)
--(axis cs:3305,0.97555803885373)
--(axis cs:3304,0.975479664354644)
--(axis cs:3303,0.970583483560934)
--(axis cs:3302,0.976400784525323)
--(axis cs:3301,0.988851142553721)
--(axis cs:3300,0.984816632487563)
--(axis cs:3299,0.971939103129024)
--(axis cs:3298,0.960284650688321)
--(axis cs:3297,0.977298292952805)
--(axis cs:3296,0.991297655896801)
--(axis cs:3295,0.999459203474561)
--(axis cs:3294,1.00952181793545)
--(axis cs:3293,1.00276785417027)
--(axis cs:3292,1.00112849894035)
--(axis cs:3291,1.00432148720121)
--(axis cs:3290,0.97964492348591)
--(axis cs:3289,0.973750887842071)
--(axis cs:3288,0.973421634766421)
--(axis cs:3287,0.980813263988988)
--(axis cs:3286,0.980993641803374)
--(axis cs:3285,0.978495410995129)
--(axis cs:3284,0.973148295939811)
--(axis cs:3283,0.968455738705893)
--(axis cs:3282,0.975919942205944)
--(axis cs:3281,0.967888908535081)
--(axis cs:3280,0.961532636102186)
--(axis cs:3279,0.961919130901597)
--(axis cs:3278,0.960425246667547)
--(axis cs:3277,0.95207622279441)
--(axis cs:3276,0.950618310364766)
--(axis cs:3275,0.956221892256737)
--(axis cs:3274,0.942625388205616)
--(axis cs:3273,0.942127888138329)
--(axis cs:3272,0.955676246080015)
--(axis cs:3271,0.957358915473699)
--(axis cs:3270,0.962724736200521)
--(axis cs:3269,0.975887229166979)
--(axis cs:3268,0.975413822439414)
--(axis cs:3267,0.974130327610482)
--(axis cs:3266,0.972985112156043)
--(axis cs:3265,0.982411101414139)
--(axis cs:3264,0.990599836738397)
--(axis cs:3263,0.993600977626245)
--(axis cs:3262,0.995712236834471)
--(axis cs:3261,0.992778804138774)
--(axis cs:3260,0.998895747815824)
--(axis cs:3259,0.997884323824413)
--(axis cs:3258,1.00602967915373)
--(axis cs:3257,1.01163820547546)
--(axis cs:3256,1.00663308511403)
--(axis cs:3255,1.00286624386956)
--(axis cs:3254,1.03000038052279)
--(axis cs:3253,1.02047152842097)
--(axis cs:3252,1.00948411791303)
--(axis cs:3251,1.00818759772887)
--(axis cs:3250,1.00847631893191)
--(axis cs:3249,0.991849546691025)
--(axis cs:3248,0.987152386797275)
--(axis cs:3247,0.980711402210519)
--(axis cs:3246,0.963651981331211)
--(axis cs:3245,0.95079204683137)
--(axis cs:3244,0.926306808453679)
--(axis cs:3243,0.933775409522282)
--(axis cs:3242,0.909735941377158)
--(axis cs:3241,0.926653595840364)
--(axis cs:3240,0.949805440342562)
--(axis cs:3239,0.963294849465062)
--(axis cs:3238,0.953857690298787)
--(axis cs:3237,0.954134806764732)
--(axis cs:3236,0.939384822184285)
--(axis cs:3235,0.93815905867524)
--(axis cs:3234,0.957865319372767)
--(axis cs:3233,0.972119578304435)
--(axis cs:3232,0.970944333471197)
--(axis cs:3231,0.982606219844726)
--(axis cs:3230,0.97695309045858)
--(axis cs:3229,0.976889628112676)
--(axis cs:3228,0.975789009264592)
--(axis cs:3227,0.97073629193089)
--(axis cs:3226,0.964362668050565)
--(axis cs:3225,0.963403661717154)
--(axis cs:3224,0.966988383170743)
--(axis cs:3223,0.953835339251163)
--(axis cs:3222,0.959680252318958)
--(axis cs:3221,0.96067056760272)
--(axis cs:3220,0.953097574170476)
--(axis cs:3219,0.941478876372917)
--(axis cs:3218,0.94119060462096)
--(axis cs:3217,0.94260146138121)
--(axis cs:3216,0.951277654469643)
--(axis cs:3215,0.943379506076559)
--(axis cs:3214,0.938005068267921)
--(axis cs:3213,0.924143230203652)
--(axis cs:3212,0.941316719675006)
--(axis cs:3211,0.944455094189577)
--(axis cs:3210,0.95575928316778)
--(axis cs:3209,0.956923629000467)
--(axis cs:3208,0.949006563892001)
--(axis cs:3207,0.958806383998282)
--(axis cs:3206,0.951288765791179)
--(axis cs:3205,0.965507733405062)
--(axis cs:3204,0.9647160299429)
--(axis cs:3203,0.974820029482822)
--(axis cs:3202,0.977820158518732)
--(axis cs:3201,0.978037918196187)
--(axis cs:3200,0.971669472190145)
--(axis cs:3199,0.986303095881042)
--(axis cs:3198,0.985083296686472)
--(axis cs:3197,0.981274278208515)
--(axis cs:3196,0.983829678232188)
--(axis cs:3195,0.982769157952848)
--(axis cs:3194,0.981649900653176)
--(axis cs:3193,0.995768748877115)
--(axis cs:3192,0.990348108578706)
--(axis cs:3191,0.992411207603573)
--(axis cs:3190,0.977325906675245)
--(axis cs:3189,0.993330550711584)
--(axis cs:3188,1.00617771242458)
--(axis cs:3187,1.0051542731131)
--(axis cs:3186,1.01758998231137)
--(axis cs:3185,1.01656253569191)
--(axis cs:3184,1.02734639025891)
--(axis cs:3183,1.03030017801069)
--(axis cs:3182,1.02117369165306)
--(axis cs:3181,1.01342312797453)
--(axis cs:3180,1.0158057857393)
--(axis cs:3179,1.01533246668579)
--(axis cs:3178,1.00243541090372)
--(axis cs:3177,0.998072960554951)
--(axis cs:3176,0.993492080530725)
--(axis cs:3175,1.00140835897652)
--(axis cs:3174,0.999151840591441)
--(axis cs:3173,1.00664640877104)
--(axis cs:3172,1.01053795417383)
--(axis cs:3171,1.00185628890344)
--(axis cs:3170,1.00939752560554)
--(axis cs:3169,1.00262379886657)
--(axis cs:3168,1.00337630493625)
--(axis cs:3167,1.00379122121814)
--(axis cs:3166,1.00172275679673)
--(axis cs:3165,1.00175250820997)
--(axis cs:3164,1.00254082647494)
--(axis cs:3163,0.998252995576678)
--(axis cs:3162,1.00745306044382)
--(axis cs:3161,0.999205633792421)
--(axis cs:3160,1.00830325475124)
--(axis cs:3159,1.00909081829556)
--(axis cs:3158,1.01388747010039)
--(axis cs:3157,1.01260614715192)
--(axis cs:3156,1.02090425758801)
--(axis cs:3155,1.00843902093691)
--(axis cs:3154,1.0170392306845)
--(axis cs:3153,1.01506082155347)
--(axis cs:3152,1.00413805301954)
--(axis cs:3151,1.01426154414379)
--(axis cs:3150,1.01449424193799)
--(axis cs:3149,1.02294923163014)
--(axis cs:3148,1.01260994679898)
--(axis cs:3147,1.01225765650839)
--(axis cs:3146,1.0136215596031)
--(axis cs:3145,1.01593170544172)
--(axis cs:3144,1.02839357974791)
--(axis cs:3143,1.0315080527033)
--(axis cs:3142,1.0335809000383)
--(axis cs:3141,1.03502503336248)
--(axis cs:3140,1.03176838857285)
--(axis cs:3139,1.03084226947394)
--(axis cs:3138,1.03662698972455)
--(axis cs:3137,1.04790908266285)
--(axis cs:3136,1.04749167768843)
--(axis cs:3135,1.05793767493902)
--(axis cs:3134,1.05811621695124)
--(axis cs:3133,1.06622348586062)
--(axis cs:3132,1.07693101837259)
--(axis cs:3131,1.07832545950238)
--(axis cs:3130,1.07868916477312)
--(axis cs:3129,1.0788395373529)
--(axis cs:3128,1.08709042721631)
--(axis cs:3127,1.07864514179072)
--(axis cs:3126,1.07155104969106)
--(axis cs:3125,1.05988773033081)
--(axis cs:3124,1.02284836957727)
--(axis cs:3123,1.02390207395554)
--(axis cs:3122,1.01616739176336)
--(axis cs:3121,0.998541400598223)
--(axis cs:3120,1.00124115816307)
--(axis cs:3119,1.0010401341528)
--(axis cs:3118,1.0023422176746)
--(axis cs:3117,1.00207777748265)
--(axis cs:3116,0.996747656512816)
--(axis cs:3115,0.997872837758739)
--(axis cs:3114,0.997830458792871)
--(axis cs:3113,0.993669687629872)
--(axis cs:3112,0.991826783323716)
--(axis cs:3111,0.991374201389635)
--(axis cs:3110,0.992690721047478)
--(axis cs:3109,0.992163143534434)
--(axis cs:3108,0.984901013043347)
--(axis cs:3107,0.983537560344513)
--(axis cs:3106,0.989816383502988)
--(axis cs:3105,0.995857671748692)
--(axis cs:3104,1.00027780646469)
--(axis cs:3103,0.999634591547093)
--(axis cs:3102,0.996111702180872)
--(axis cs:3101,1.00225540391547)
--(axis cs:3100,1.00222261563652)
--(axis cs:3099,1.0034912463617)
--(axis cs:3098,1.00221135149822)
--(axis cs:3097,0.997316488494267)
--(axis cs:3096,1.00370105212005)
--(axis cs:3095,1.00070821725951)
--(axis cs:3094,1.02083162756189)
--(axis cs:3093,1.02682836869555)
--(axis cs:3092,1.02863152751953)
--(axis cs:3091,1.02789224272365)
--(axis cs:3090,1.02751415897326)
--(axis cs:3089,1.02792406851012)
--(axis cs:3088,1.03096592560626)
--(axis cs:3087,1.03168478492729)
--(axis cs:3086,1.03302414226393)
--(axis cs:3085,1.03278191224249)
--(axis cs:3084,1.0337540479656)
--(axis cs:3083,1.03334595097702)
--(axis cs:3082,1.0341949370411)
--(axis cs:3081,1.03285736932464)
--(axis cs:3080,1.03263123410364)
--(axis cs:3079,1.02264505630385)
--(axis cs:3078,1.01312126732692)
--(axis cs:3077,1.02070291714782)
--(axis cs:3076,1.01931034584358)
--(axis cs:3075,1.02048016833013)
--(axis cs:3074,1.01142877456651)
--(axis cs:3073,1.00293215205158)
--(axis cs:3072,0.992770436748273)
--(axis cs:3071,0.995972283743817)
--(axis cs:3070,0.993185166658081)
--(axis cs:3069,0.993193599533927)
--(axis cs:3068,0.996919365415057)
--(axis cs:3067,0.997067620934685)
--(axis cs:3066,0.997212077687968)
--(axis cs:3065,0.997812836960587)
--(axis cs:3064,0.986127962833029)
--(axis cs:3063,0.987392994704963)
--(axis cs:3062,0.987551285067432)
--(axis cs:3061,0.98787007741471)
--(axis cs:3060,0.989517205339803)
--(axis cs:3059,0.999046993503841)
--(axis cs:3058,1.00562392045734)
--(axis cs:3057,1.00643321359134)
--(axis cs:3056,0.999769603386532)
--(axis cs:3055,0.989926526685918)
--(axis cs:3054,0.99199736357681)
--(axis cs:3053,1.00109683049987)
--(axis cs:3052,1.00179006029263)
--(axis cs:3051,0.998263873473874)
--(axis cs:3050,0.990895495835045)
--(axis cs:3049,0.991909811198929)
--(axis cs:3048,0.984393706611105)
--(axis cs:3047,0.993852405344045)
--(axis cs:3046,0.990916950381569)
--(axis cs:3045,0.992341707369955)
--(axis cs:3044,1.00285384719429)
--(axis cs:3043,0.999377163132497)
--(axis cs:3042,1.0001855329617)
--(axis cs:3041,0.991325954397479)
--(axis cs:3040,0.994432836550786)
--(axis cs:3039,0.994683457322508)
--(axis cs:3038,0.99460031331047)
--(axis cs:3037,0.99435050537457)
--(axis cs:3036,0.995276770581235)
--(axis cs:3035,1.00766436400209)
--(axis cs:3034,1.00347484759339)
--(axis cs:3033,0.996399106789979)
--(axis cs:3032,1.00438076623348)
--(axis cs:3031,1.00509104339495)
--(axis cs:3030,1.00986486249098)
--(axis cs:3029,0.998549325142809)
--(axis cs:3028,0.993214834284497)
--(axis cs:3027,0.999873123238085)
--(axis cs:3026,1.00130225934267)
--(axis cs:3025,0.987334904413863)
--(axis cs:3024,0.982682297698789)
--(axis cs:3023,0.985221686507684)
--(axis cs:3022,0.983183782322252)
--(axis cs:3021,0.994750127013448)
--(axis cs:3020,0.99669328667964)
--(axis cs:3019,0.994852377332895)
--(axis cs:3018,0.997823644068784)
--(axis cs:3017,0.993840385222372)
--(axis cs:3016,1.00549723797435)
--(axis cs:3015,1.00356871921718)
--(axis cs:3014,1.0116617790662)
--(axis cs:3013,1.01791679527551)
--(axis cs:3012,1.00947461496362)
--(axis cs:3011,1.00905812564315)
--(axis cs:3010,1.00486833847997)
--(axis cs:3009,1.00209760835716)
--(axis cs:3008,1.00843786044928)
--(axis cs:3007,1.00268154416523)
--(axis cs:3006,1.0016597987343)
--(axis cs:3005,1.0112919911312)
--(axis cs:3004,1.00553698054825)
--(axis cs:3003,1.00757042482835)
--(axis cs:3002,1.00799421045522)
--(axis cs:3001,0.996646506369463)
--(axis cs:3000,0.982874811004928)
--(axis cs:2999,0.976822707316436)
--(axis cs:2998,0.97332203930965)
--(axis cs:2997,0.97597367650615)
--(axis cs:2996,0.975177352719002)
--(axis cs:2995,0.993954363077779)
--(axis cs:2994,0.985935444790375)
--(axis cs:2993,0.983276061353943)
--(axis cs:2992,0.992068992894511)
--(axis cs:2991,0.979738378551795)
--(axis cs:2990,0.984636926663308)
--(axis cs:2989,0.998258167214064)
--(axis cs:2988,0.996030109482002)
--(axis cs:2987,1.00798587789625)
--(axis cs:2986,0.997285573714727)
--(axis cs:2985,0.997330757434922)
--(axis cs:2984,0.999352281046642)
--(axis cs:2983,0.997984204486411)
--(axis cs:2982,1.00999899721325)
--(axis cs:2981,1.01069630731365)
--(axis cs:2980,1.01245757901517)
--(axis cs:2979,1.01844671892565)
--(axis cs:2978,1.02738507725616)
--(axis cs:2977,1.02954641050863)
--(axis cs:2976,1.03089911230268)
--(axis cs:2975,1.02814219199482)
--(axis cs:2974,1.03491223011428)
--(axis cs:2973,1.0382861771992)
--(axis cs:2972,1.04009805685015)
--(axis cs:2971,1.05903667903352)
--(axis cs:2970,1.05413346531431)
--(axis cs:2969,1.05258244843328)
--(axis cs:2968,1.0596046037503)
--(axis cs:2967,1.05770811422213)
--(axis cs:2966,1.06892249655444)
--(axis cs:2965,1.06990511236904)
--(axis cs:2964,1.07961937908719)
--(axis cs:2963,1.08255553065203)
--(axis cs:2962,1.07261349307757)
--(axis cs:2961,1.07046010762671)
--(axis cs:2960,1.06855932492749)
--(axis cs:2959,1.07164829210407)
--(axis cs:2958,1.07211200553147)
--(axis cs:2957,1.06361581730872)
--(axis cs:2956,1.05317002276264)
--(axis cs:2955,1.05463342126236)
--(axis cs:2954,1.05574368626332)
--(axis cs:2953,1.05552222623344)
--(axis cs:2952,1.05254589964033)
--(axis cs:2951,1.05795635884836)
--(axis cs:2950,1.06609257749871)
--(axis cs:2949,1.06822717763047)
--(axis cs:2948,1.05454430195957)
--(axis cs:2947,1.05596240574882)
--(axis cs:2946,1.05917643364889)
--(axis cs:2945,1.05270749710184)
--(axis cs:2944,1.0527432440302)
--(axis cs:2943,1.05322995798227)
--(axis cs:2942,1.05126935534293)
--(axis cs:2941,1.05141947329718)
--(axis cs:2940,1.0420112065751)
--(axis cs:2939,1.04195887509941)
--(axis cs:2938,1.03718584598229)
--(axis cs:2937,1.04004826094432)
--(axis cs:2936,1.04795443848714)
--(axis cs:2935,1.03560383035134)
--(axis cs:2934,1.02456903882477)
--(axis cs:2933,1.02013375425367)
--(axis cs:2932,1.00803827459209)
--(axis cs:2931,0.98078643329991)
--(axis cs:2930,0.984967969582887)
--(axis cs:2929,0.980918744392644)
--(axis cs:2928,0.984633811760712)
--(axis cs:2927,0.98546788651122)
--(axis cs:2926,0.985165682490454)
--(axis cs:2925,0.992348660414494)
--(axis cs:2924,0.992261265128175)
--(axis cs:2923,0.982773924732738)
--(axis cs:2922,0.994013885083507)
--(axis cs:2921,0.995182792120506)
--(axis cs:2920,0.996085840718615)
--(axis cs:2919,0.988982553197019)
--(axis cs:2918,0.98601749555982)
--(axis cs:2917,0.990510763473082)
--(axis cs:2916,0.991282396850754)
--(axis cs:2915,0.995520407509515)
--(axis cs:2914,0.986702096094327)
--(axis cs:2913,0.992556228817552)
--(axis cs:2912,0.997169391578985)
--(axis cs:2911,1.0020285961936)
--(axis cs:2910,0.994978772511937)
--(axis cs:2909,0.993150425312616)
--(axis cs:2908,0.985851935759711)
--(axis cs:2907,0.981850665841211)
--(axis cs:2906,0.983985930227689)
--(axis cs:2905,0.983009006707632)
--(axis cs:2904,0.983473993163341)
--(axis cs:2903,0.984219144107488)
--(axis cs:2902,0.971790945366025)
--(axis cs:2901,0.972152608650482)
--(axis cs:2900,0.979781037561182)
--(axis cs:2899,0.987485442412706)
--(axis cs:2898,0.996529235246101)
--(axis cs:2897,0.995164489239654)
--(axis cs:2896,0.994820552383926)
--(axis cs:2895,0.998776594979393)
--(axis cs:2894,0.995846040089833)
--(axis cs:2893,0.982837603470667)
--(axis cs:2892,0.993396564924373)
--(axis cs:2891,0.99325164054789)
--(axis cs:2890,0.993616251056658)
--(axis cs:2889,0.997615061065305)
--(axis cs:2888,0.997642007133746)
--(axis cs:2887,0.988877436616493)
--(axis cs:2886,0.998828539216161)
--(axis cs:2885,0.988314620687484)
--(axis cs:2884,0.982498548083644)
--(axis cs:2883,0.992745935704617)
--(axis cs:2882,1.00431491200062)
--(axis cs:2881,1.01164567257376)
--(axis cs:2880,1.00664587577859)
--(axis cs:2879,1.00565446946799)
--(axis cs:2878,1.00740115223424)
--(axis cs:2877,1.0002745381795)
--(axis cs:2876,1.00142812733638)
--(axis cs:2875,1.00089512398552)
--(axis cs:2874,0.986546582952259)
--(axis cs:2873,0.986688811359042)
--(axis cs:2872,0.982772765193401)
--(axis cs:2871,0.977268911154192)
--(axis cs:2870,0.979618238310768)
--(axis cs:2869,0.987343656308304)
--(axis cs:2868,0.993560024665506)
--(axis cs:2867,1.00116098467456)
--(axis cs:2866,0.99548896989557)
--(axis cs:2865,0.986846119625456)
--(axis cs:2864,0.992021924085504)
--(axis cs:2863,0.991268580611819)
--(axis cs:2862,0.989169478533171)
--(axis cs:2861,0.989609694646517)
--(axis cs:2860,0.993558401197344)
--(axis cs:2859,0.990016154411341)
--(axis cs:2858,0.990833959853886)
--(axis cs:2857,0.99167550197635)
--(axis cs:2856,1.02890849289347)
--(axis cs:2855,1.02798894454343)
--(axis cs:2854,1.01798549927321)
--(axis cs:2853,1.01982581893622)
--(axis cs:2852,1.02813770770919)
--(axis cs:2851,1.0245330225171)
--(axis cs:2850,1.03357633425111)
--(axis cs:2849,1.0332155528192)
--(axis cs:2848,1.03325078705124)
--(axis cs:2847,1.02848010968834)
--(axis cs:2846,1.03519986095855)
--(axis cs:2845,1.03511370680383)
--(axis cs:2844,1.02617406388212)
--(axis cs:2843,1.02407909368495)
--(axis cs:2842,1.02454081687406)
--(axis cs:2841,1.02455179977435)
--(axis cs:2840,1.02233070050854)
--(axis cs:2839,1.02995125118204)
--(axis cs:2838,1.02512035069242)
--(axis cs:2837,1.03471960091616)
--(axis cs:2836,1.0154417560856)
--(axis cs:2835,1.01142131531309)
--(axis cs:2834,1.01959067381895)
--(axis cs:2833,1.02264804087823)
--(axis cs:2832,1.02173126306925)
--(axis cs:2831,1.02341178055548)
--(axis cs:2830,1.02378358306694)
--(axis cs:2829,1.02354535577439)
--(axis cs:2828,1.02311436844588)
--(axis cs:2827,1.02758084850493)
--(axis cs:2826,1.02586219542895)
--(axis cs:2825,1.01561046884206)
--(axis cs:2824,1.02142515049749)
--(axis cs:2823,1.02405502130086)
--(axis cs:2822,1.01281703580227)
--(axis cs:2821,1.00959248242248)
--(axis cs:2820,1.01269857653525)
--(axis cs:2819,1.0090613455022)
--(axis cs:2818,1.0055694070974)
--(axis cs:2817,0.992378963249249)
--(axis cs:2816,0.988129151413048)
--(axis cs:2815,0.97879039502871)
--(axis cs:2814,0.995977411352828)
--(axis cs:2813,0.9904569446088)
--(axis cs:2812,0.989981385118203)
--(axis cs:2811,0.996290314403361)
--(axis cs:2810,0.996621570261673)
--(axis cs:2809,1.011929188283)
--(axis cs:2808,1.01300115736268)
--(axis cs:2807,1.01129996538491)
--(axis cs:2806,1.00658779509463)
--(axis cs:2805,1.0141240916762)
--(axis cs:2804,1.00469796510442)
--(axis cs:2803,0.99450885239307)
--(axis cs:2802,1.00071614585235)
--(axis cs:2801,0.996559505569224)
--(axis cs:2800,0.985765981959881)
--(axis cs:2799,0.989273620679102)
--(axis cs:2798,1.0020805942224)
--(axis cs:2797,1.00355543807908)
--(axis cs:2796,0.986763819967754)
--(axis cs:2795,0.988072286508212)
--(axis cs:2794,0.97913613954982)
--(axis cs:2793,0.986911015361728)
--(axis cs:2792,0.987118184735317)
--(axis cs:2791,0.98726965284221)
--(axis cs:2790,0.985620952836946)
--(axis cs:2789,0.970822710033285)
--(axis cs:2788,0.962692433482876)
--(axis cs:2787,0.959320359937986)
--(axis cs:2786,0.970278149593334)
--(axis cs:2785,0.974110535036168)
--(axis cs:2784,0.976898094063105)
--(axis cs:2783,0.985996062569371)
--(axis cs:2782,0.988380858554175)
--(axis cs:2781,0.996032983835161)
--(axis cs:2780,1.00700311261094)
--(axis cs:2779,1.00708890546875)
--(axis cs:2778,1.007030939582)
--(axis cs:2777,1.01832794264902)
--(axis cs:2776,1.0107487014394)
--(axis cs:2775,1.02325655062789)
--(axis cs:2774,1.02442177069483)
--(axis cs:2773,1.01087741844199)
--(axis cs:2772,1.01632069342037)
--(axis cs:2771,1.00392480717659)
--(axis cs:2770,1.00206116125685)
--(axis cs:2769,1.01243508111172)
--(axis cs:2768,1.01838861047358)
--(axis cs:2767,1.01263746416269)
--(axis cs:2766,0.991749508166633)
--(axis cs:2765,0.992921677532135)
--(axis cs:2764,1.00141453573778)
--(axis cs:2763,0.999104052008258)
--(axis cs:2762,1.00179889392888)
--(axis cs:2761,1.00238044178541)
--(axis cs:2760,1.00277974461912)
--(axis cs:2759,1.00261925620317)
--(axis cs:2758,1.0015681165559)
--(axis cs:2757,1.00436040645761)
--(axis cs:2756,1.00762947943216)
--(axis cs:2755,1.00810103569554)
--(axis cs:2754,1.00004980818602)
--(axis cs:2753,0.998420692458271)
--(axis cs:2752,0.998129085236277)
--(axis cs:2751,1.00458316836259)
--(axis cs:2750,1.00747661668137)
--(axis cs:2749,1.0071312104485)
--(axis cs:2748,1.009227883087)
--(axis cs:2747,1.01411651284324)
--(axis cs:2746,1.01661103106886)
--(axis cs:2745,1.01639901032179)
--(axis cs:2744,1.01314070037397)
--(axis cs:2743,1.03567474468941)
--(axis cs:2742,1.03790089864196)
--(axis cs:2741,1.03793703636333)
--(axis cs:2740,1.03011871885305)
--(axis cs:2739,1.02463007094727)
--(axis cs:2738,1.02765511392016)
--(axis cs:2737,1.0272824350131)
--(axis cs:2736,1.02950822037502)
--(axis cs:2735,1.03024305696243)
--(axis cs:2734,1.03761670704487)
--(axis cs:2733,1.04284933386196)
--(axis cs:2732,1.04457744257708)
--(axis cs:2731,1.04497359316225)
--(axis cs:2730,1.04181749686732)
--(axis cs:2729,1.04204585338525)
--(axis cs:2728,1.04086031762788)
--(axis cs:2727,1.04184639958963)
--(axis cs:2726,1.04099063091048)
--(axis cs:2725,1.0321945905107)
--(axis cs:2724,1.03553042702983)
--(axis cs:2723,1.0260752251481)
--(axis cs:2722,1.0250871382092)
--(axis cs:2721,1.0214632511584)
--(axis cs:2720,1.02848278273147)
--(axis cs:2719,1.0339382033213)
--(axis cs:2718,1.02800335288084)
--(axis cs:2717,1.03031838214531)
--(axis cs:2716,1.02796432697891)
--(axis cs:2715,1.02790165959272)
--(axis cs:2714,1.0283305175519)
--(axis cs:2713,1.02926847347424)
--(axis cs:2712,1.02181639086118)
--(axis cs:2711,1.01608406031106)
--(axis cs:2710,1.01850281966306)
--(axis cs:2709,1.00122225577201)
--(axis cs:2708,1.00105625309521)
--(axis cs:2707,1.00264192781583)
--(axis cs:2706,1.00309000039441)
--(axis cs:2705,1.00270134615962)
--(axis cs:2704,1.00237693458478)
--(axis cs:2703,1.00412078726527)
--(axis cs:2702,1.00259534243826)
--(axis cs:2701,1.00548266178555)
--(axis cs:2700,1.02523669276824)
--(axis cs:2699,1.02534769433949)
--(axis cs:2698,1.0299456331598)
--(axis cs:2697,1.02877615412686)
--(axis cs:2696,1.02898974141202)
--(axis cs:2695,1.02500145367894)
--(axis cs:2694,1.01811440055453)
--(axis cs:2693,1.01329070094139)
--(axis cs:2692,1.01293224179304)
--(axis cs:2691,1.01541123848994)
--(axis cs:2690,1.01658697592293)
--(axis cs:2689,1.01618476509767)
--(axis cs:2688,1.01710252729636)
--(axis cs:2687,1.01438883768256)
--(axis cs:2686,1.0105157696192)
--(axis cs:2685,1.01423366967878)
--(axis cs:2684,1.01514026997683)
--(axis cs:2683,1.00276001544574)
--(axis cs:2682,1.0143106085906)
--(axis cs:2681,1.01051946146028)
--(axis cs:2680,1.01220794468777)
--(axis cs:2679,1.00169720623743)
--(axis cs:2678,1.00260057353675)
--(axis cs:2677,1.00158535299625)
--(axis cs:2676,0.989999237395077)
--(axis cs:2675,0.991918120968416)
--(axis cs:2674,0.992038998892257)
--(axis cs:2673,1.00093719352938)
--(axis cs:2672,1.00942420953655)
--(axis cs:2671,1.01237309687774)
--(axis cs:2670,1.01213459347302)
--(axis cs:2669,1.00745709705617)
--(axis cs:2668,1.02679897567195)
--(axis cs:2667,1.02791527198955)
--(axis cs:2666,1.03302318568588)
--(axis cs:2665,1.03845795521426)
--(axis cs:2664,1.03742671164794)
--(axis cs:2663,1.04867237169988)
--(axis cs:2662,1.03767766209689)
--(axis cs:2661,1.02876070491667)
--(axis cs:2660,1.01367286748088)
--(axis cs:2659,1.0167036824753)
--(axis cs:2658,1.01729810591334)
--(axis cs:2657,1.01550643919276)
--(axis cs:2656,1.01648802074572)
--(axis cs:2655,1.0025552809912)
--(axis cs:2654,1.00449506826934)
--(axis cs:2653,1.00404975240335)
--(axis cs:2652,1.00327377353869)
--(axis cs:2651,1.00291055571163)
--(axis cs:2650,0.989358013472916)
--(axis cs:2649,1.00210562162202)
--(axis cs:2648,1.00263594946667)
--(axis cs:2647,1.00119495700735)
--(axis cs:2646,1.0087454711549)
--(axis cs:2645,0.994165505097144)
--(axis cs:2644,0.9939047440096)
--(axis cs:2643,0.99292203391148)
--(axis cs:2642,1.00297643992575)
--(axis cs:2641,1.01790208677027)
--(axis cs:2640,1.03001615913123)
--(axis cs:2639,1.03238645530375)
--(axis cs:2638,1.03112255057004)
--(axis cs:2637,1.02532902625224)
--(axis cs:2636,1.0264893830688)
--(axis cs:2635,1.03148054896229)
--(axis cs:2634,1.03675184107752)
--(axis cs:2633,1.03724613841545)
--(axis cs:2632,1.03781145372172)
--(axis cs:2631,1.03842449301603)
--(axis cs:2630,0.980906732692693)
--(axis cs:2629,0.984854652298849)
--(axis cs:2628,0.985302084541446)
--(axis cs:2627,0.985349315752943)
--(axis cs:2626,0.983735513971354)
--(axis cs:2625,0.9749468785948)
--(axis cs:2624,0.993673411065739)
--(axis cs:2623,1.05821435468194)
--(axis cs:2622,1.05285921985002)
--(axis cs:2621,1.0464123336628)
--(axis cs:2620,1.04114558563536)
--(axis cs:2619,1.0473951567995)
--(axis cs:2618,1.04939006968666)
--(axis cs:2617,1.05670128977565)
--(axis cs:2616,1.05686224252206)
--(axis cs:2615,1.04702171957548)
--(axis cs:2614,1.05170527383853)
--(axis cs:2613,1.04069457984721)
--(axis cs:2612,1.03727127580872)
--(axis cs:2611,1.03665066675039)
--(axis cs:2610,1.04523248531574)
--(axis cs:2609,1.04126327807571)
--(axis cs:2608,1.04220638657097)
--(axis cs:2607,1.04264982075338)
--(axis cs:2606,1.03430702621217)
--(axis cs:2605,1.0255243469846)
--(axis cs:2604,1.03682525876482)
--(axis cs:2603,0.990932891605344)
--(axis cs:2602,0.992090454268844)
--(axis cs:2601,0.99298695822316)
--(axis cs:2600,0.997654213597972)
--(axis cs:2599,0.998507597769668)
--(axis cs:2598,0.996936219184018)
--(axis cs:2597,0.991031733988673)
--(axis cs:2596,0.998871452592548)
--(axis cs:2595,0.996165388041743)
--(axis cs:2594,0.995343717408167)
--(axis cs:2593,1.0006521967002)
--(axis cs:2592,1.00342561026272)
--(axis cs:2591,1.00223397732586)
--(axis cs:2590,1.00182883812507)
--(axis cs:2589,1.03995321317015)
--(axis cs:2588,1.03866233807568)
--(axis cs:2587,1.03505330049566)
--(axis cs:2586,1.03439860862991)
--(axis cs:2585,1.04188572693105)
--(axis cs:2584,1.0449718574403)
--(axis cs:2583,1.04811727705347)
--(axis cs:2582,1.04949800639551)
--(axis cs:2581,1.05407383490534)
--(axis cs:2580,1.05625178925279)
--(axis cs:2579,1.04752197554219)
--(axis cs:2578,1.04706382070981)
--(axis cs:2577,1.05299423949481)
--(axis cs:2576,1.06096258044897)
--(axis cs:2575,1.0610973852852)
--(axis cs:2574,1.06060042089999)
--(axis cs:2573,1.06147833338279)
--(axis cs:2572,1.0612745684791)
--(axis cs:2571,1.07054875615491)
--(axis cs:2570,1.0719319003488)
--(axis cs:2569,1.05534880901497)
--(axis cs:2568,1.05582798729346)
--(axis cs:2567,1.05150096413807)
--(axis cs:2566,1.05178790282597)
--(axis cs:2565,1.0532403335175)
--(axis cs:2564,1.05235537105705)
--(axis cs:2563,1.04298764891932)
--(axis cs:2562,1.06739128510174)
--(axis cs:2561,1.062065835358)
--(axis cs:2560,1.05898075860663)
--(axis cs:2559,1.0678987420056)
--(axis cs:2558,1.06408809130636)
--(axis cs:2557,1.0647930923701)
--(axis cs:2556,1.06410177799117)
--(axis cs:2555,1.05937609345001)
--(axis cs:2554,1.05987292039806)
--(axis cs:2553,1.05823228135449)
--(axis cs:2552,1.0593712983859)
--(axis cs:2551,1.05389552480624)
--(axis cs:2550,1.04040011762472)
--(axis cs:2549,1.05203867387569)
--(axis cs:2548,1.04208023492367)
--(axis cs:2547,1.05137176485958)
--(axis cs:2546,1.06303519958729)
--(axis cs:2545,1.05264549082836)
--(axis cs:2544,1.0524231101068)
--(axis cs:2543,1.04979058827102)
--(axis cs:2542,0.9949267775074)
--(axis cs:2541,0.999235608967984)
--(axis cs:2540,0.999616869700125)
--(axis cs:2539,1.00377162870163)
--(axis cs:2538,1.00694047696509)
--(axis cs:2537,1.00396733298097)
--(axis cs:2536,1.00248333869966)
--(axis cs:2535,1.0071175518362)
--(axis cs:2534,1.0058184179287)
--(axis cs:2533,1.00471230758646)
--(axis cs:2532,1.00955226667818)
--(axis cs:2531,1.01213519020488)
--(axis cs:2530,1.02452271938651)
--(axis cs:2529,1.02478627676559)
--(axis cs:2528,1.03351239012981)
--(axis cs:2527,1.02928183217236)
--(axis cs:2526,1.01901697153997)
--(axis cs:2525,1.02896558085526)
--(axis cs:2524,1.02919472148642)
--(axis cs:2523,1.03523540957152)
--(axis cs:2522,1.04499093508527)
--(axis cs:2521,1.04182974397964)
--(axis cs:2520,1.04196651469164)
--(axis cs:2519,1.04421974282303)
--(axis cs:2518,1.03767065179115)
--(axis cs:2517,1.04060147556815)
--(axis cs:2516,1.03224439522471)
--(axis cs:2515,1.03140215078941)
--(axis cs:2514,1.03300670334057)
--(axis cs:2513,1.02322024788567)
--(axis cs:2512,1.01611842298231)
--(axis cs:2511,1.01611431849359)
--(axis cs:2510,1.00636338979977)
--(axis cs:2509,0.997026288052368)
--(axis cs:2508,0.986610476907344)
--(axis cs:2507,0.992748912221454)
--(axis cs:2506,0.993959304701645)
--(axis cs:2505,0.979872031099344)
--(axis cs:2504,0.973576181670221)
--(axis cs:2503,0.976891527795074)
--(axis cs:2502,0.962896444089254)
--(axis cs:2501,0.96700716691829)
--(axis cs:2500,0.969456419932775)
--(axis cs:2499,0.963611991275859)
--(axis cs:2498,0.972081900660577)
--(axis cs:2497,0.972238232854869)
--(axis cs:2496,0.976774322121881)
--(axis cs:2495,0.977185606988637)
--(axis cs:2494,0.969566344848209)
--(axis cs:2493,0.976022935755325)
--(axis cs:2492,0.988089916024397)
--(axis cs:2491,0.981587269427247)
--(axis cs:2490,0.982345130346084)
--(axis cs:2489,0.985767875072772)
--(axis cs:2488,0.984320366480951)
--(axis cs:2487,0.976912685627184)
--(axis cs:2486,0.974888696184846)
--(axis cs:2485,0.98124921768906)
--(axis cs:2484,0.985356392090586)
--(axis cs:2483,0.978999354841004)
--(axis cs:2482,0.981875233054058)
--(axis cs:2481,1.00380888852162)
--(axis cs:2480,1.00226662443127)
--(axis cs:2479,1.00600917595736)
--(axis cs:2478,1.00704358701277)
--(axis cs:2477,1.00429796567545)
--(axis cs:2476,1.0093354307701)
--(axis cs:2475,1.00901954382085)
--(axis cs:2474,1.01433450330734)
--(axis cs:2473,1.01362234559085)
--(axis cs:2472,1.01171162136887)
--(axis cs:2471,1.02074629005389)
--(axis cs:2470,1.02760026706891)
--(axis cs:2469,1.02869105647123)
--(axis cs:2468,1.03489340165194)
--(axis cs:2467,1.04114047855418)
--(axis cs:2466,1.04108177399372)
--(axis cs:2465,1.0397030252966)
--(axis cs:2464,1.03713268274628)
--(axis cs:2463,1.04373115845218)
--(axis cs:2462,1.0433286784381)
--(axis cs:2461,1.03233782580526)
--(axis cs:2460,1.03277473028348)
--(axis cs:2459,1.02743165157355)
--(axis cs:2458,1.02264239884241)
--(axis cs:2457,1.00745793237574)
--(axis cs:2456,1.00802099087214)
--(axis cs:2455,1.01224223955767)
--(axis cs:2454,1.00623466914986)
--(axis cs:2453,1.01032414593798)
--(axis cs:2452,1.01140938491862)
--(axis cs:2451,1.00558682724222)
--(axis cs:2450,1.00498224725154)
--(axis cs:2449,1.0100678604008)
--(axis cs:2448,1.00913450521186)
--(axis cs:2447,1.00369472251693)
--(axis cs:2446,1.00443880147066)
--(axis cs:2445,1.00525682091722)
--(axis cs:2444,0.998791256900737)
--(axis cs:2443,0.998602301519669)
--(axis cs:2442,0.998212645768088)
--(axis cs:2441,0.997950314074316)
--(axis cs:2440,0.992129514967639)
--(axis cs:2439,0.998922102233992)
--(axis cs:2438,0.998789740157345)
--(axis cs:2437,1.00331363620089)
--(axis cs:2436,0.998221653977794)
--(axis cs:2435,0.998518358793366)
--(axis cs:2434,1.00359742072051)
--(axis cs:2433,1.00268114513602)
--(axis cs:2432,0.997573262451574)
--(axis cs:2431,0.996985382531077)
--(axis cs:2430,0.995058965241544)
--(axis cs:2429,0.992466078091225)
--(axis cs:2428,0.988810295771512)
--(axis cs:2427,0.996723299802246)
--(axis cs:2426,0.993395238362767)
--(axis cs:2425,0.988443061255224)
--(axis cs:2424,0.978829915128009)
--(axis cs:2423,0.971692544984801)
--(axis cs:2422,0.959363548419527)
--(axis cs:2421,0.958568778688208)
--(axis cs:2420,0.967934063540647)
--(axis cs:2419,0.952561332198951)
--(axis cs:2418,0.962084422907898)
--(axis cs:2417,0.961128062987254)
--(axis cs:2416,0.971853991222545)
--(axis cs:2415,0.97292524432507)
--(axis cs:2414,0.972806650340477)
--(axis cs:2413,0.962525047941364)
--(axis cs:2412,0.958683006820794)
--(axis cs:2411,0.967565227826706)
--(axis cs:2410,0.981205210438369)
--(axis cs:2409,0.981832030893149)
--(axis cs:2408,0.981536740327796)
--(axis cs:2407,0.995064730721435)
--(axis cs:2406,0.997908778135904)
--(axis cs:2405,0.999940330765686)
--(axis cs:2404,1.00391161533827)
--(axis cs:2403,1.01290200402957)
--(axis cs:2402,1.022569159446)
--(axis cs:2401,1.02317665833954)
--(axis cs:2400,1.02162252682742)
--(axis cs:2399,1.02818872289799)
--(axis cs:2398,1.02636614374434)
--(axis cs:2397,1.02678583185939)
--(axis cs:2396,1.02128728062442)
--(axis cs:2395,1.02281998554231)
--(axis cs:2394,1.02189068541525)
--(axis cs:2393,1.02170893310219)
--(axis cs:2392,1.02915072821578)
--(axis cs:2391,1.03004103139621)
--(axis cs:2390,1.02377397337903)
--(axis cs:2389,1.02333627365097)
--(axis cs:2388,0.981675529192863)
--(axis cs:2387,0.98155847883576)
--(axis cs:2386,0.984136894451487)
--(axis cs:2385,0.983040378626622)
--(axis cs:2384,0.986559922792235)
--(axis cs:2383,0.985680101892735)
--(axis cs:2382,0.984660317797796)
--(axis cs:2381,0.982401898831636)
--(axis cs:2380,0.983336256912023)
--(axis cs:2379,0.985191717956119)
--(axis cs:2378,0.984634091854539)
--(axis cs:2377,0.984490752601362)
--(axis cs:2376,0.984578338355189)
--(axis cs:2375,0.984327732383443)
--(axis cs:2374,0.984507281899599)
--(axis cs:2373,0.983102853841718)
--(axis cs:2372,0.981427354015784)
--(axis cs:2371,0.979892620901675)
--(axis cs:2370,0.98096221124569)
--(axis cs:2369,0.985668109049044)
--(axis cs:2368,0.989276114626037)
--(axis cs:2367,0.988024077035982)
--(axis cs:2366,0.986156186535387)
--(axis cs:2365,1.00163052869493)
--(axis cs:2364,1.0010349170167)
--(axis cs:2363,0.999696778932749)
--(axis cs:2362,1.00641734271992)
--(axis cs:2361,1.00614810684085)
--(axis cs:2360,1.00525914763503)
--(axis cs:2359,1.00496381553799)
--(axis cs:2358,1.00575642698011)
--(axis cs:2357,1.00476864482268)
--(axis cs:2356,1.00375403554179)
--(axis cs:2355,1.00256217051161)
--(axis cs:2354,0.993974467138487)
--(axis cs:2353,1.00209038417407)
--(axis cs:2352,1.00305194658959)
--(axis cs:2351,1.00352871712755)
--(axis cs:2350,1.00580497886339)
--(axis cs:2349,1.02172013457661)
--(axis cs:2348,1.01015130662428)
--(axis cs:2347,1.01120992455072)
--(axis cs:2346,1.01129741248786)
--(axis cs:2345,1.00781691739281)
--(axis cs:2344,1.00776201589462)
--(axis cs:2343,0.997596516110899)
--(axis cs:2342,0.995376025310503)
--(axis cs:2341,0.994376730824022)
--(axis cs:2340,0.996510963063598)
--(axis cs:2339,0.996723485636472)
--(axis cs:2338,0.996815274880042)
--(axis cs:2337,0.997331790290323)
--(axis cs:2336,1.00193286299287)
--(axis cs:2335,0.993544570591071)
--(axis cs:2334,1.00300341398775)
--(axis cs:2333,1.00292204059208)
--(axis cs:2332,1.0033414487857)
--(axis cs:2331,0.997729622614545)
--(axis cs:2330,0.999222219080599)
--(axis cs:2329,0.991467473378688)
--(axis cs:2328,1.00015289318129)
--(axis cs:2327,1.00731120539247)
--(axis cs:2326,1.00182968849628)
--(axis cs:2325,1.00652752696355)
--(axis cs:2324,1.02000802973766)
--(axis cs:2323,1.02985604452418)
--(axis cs:2322,1.02389963300314)
--(axis cs:2321,1.02838202901377)
--(axis cs:2320,1.01951974326013)
--(axis cs:2319,1.02019475653227)
--(axis cs:2318,1.02076062439007)
--(axis cs:2317,1.02688174086623)
--(axis cs:2316,1.02815330146033)
--(axis cs:2315,1.02956492893704)
--(axis cs:2314,1.02547003251779)
--(axis cs:2313,1.01436776492266)
--(axis cs:2312,1.00036825839895)
--(axis cs:2311,1.01052387496273)
--(axis cs:2310,1.01119918452066)
--(axis cs:2309,1.01139942450265)
--(axis cs:2308,1.01035421132099)
--(axis cs:2307,0.997319186422917)
--(axis cs:2306,0.997899289107635)
--(axis cs:2305,0.987289580138263)
--(axis cs:2304,0.977120780241443)
--(axis cs:2303,0.966456840959534)
--(axis cs:2302,0.964666706541074)
--(axis cs:2301,0.959674218366193)
--(axis cs:2300,0.971766376241755)
--(axis cs:2299,0.957529346754811)
--(axis cs:2298,0.957019427973944)
--(axis cs:2297,0.940266932923746)
--(axis cs:2296,0.943771082938213)
--(axis cs:2295,0.957342117781201)
--(axis cs:2294,0.970846070316827)
--(axis cs:2293,0.969739975240277)
--(axis cs:2292,0.983041864214512)
--(axis cs:2291,0.971012716078502)
--(axis cs:2290,0.95583566520559)
--(axis cs:2289,0.956879089862398)
--(axis cs:2288,0.958609841381516)
--(axis cs:2287,0.974869758066502)
--(axis cs:2286,0.978566943300058)
--(axis cs:2285,0.99267638500827)
--(axis cs:2284,1.010823483844)
--(axis cs:2283,1.02014975041779)
--(axis cs:2282,1.02302068568328)
--(axis cs:2281,1.01558012411814)
--(axis cs:2280,1.01115241037681)
--(axis cs:2279,1.02267482872735)
--(axis cs:2278,1.02201357095817)
--(axis cs:2277,1.02309006948833)
--(axis cs:2276,1.0222223452893)
--(axis cs:2275,1.02108739551893)
--(axis cs:2274,1.02088678063033)
--(axis cs:2273,1.0320622906722)
--(axis cs:2272,1.02930294709733)
--(axis cs:2271,1.03806767760568)
--(axis cs:2270,1.03189557377967)
--(axis cs:2269,1.02387117506836)
--(axis cs:2268,1.01896552040225)
--(axis cs:2267,1.01844133722738)
--(axis cs:2266,1.0024650091478)
--(axis cs:2265,1.00400821161154)
--(axis cs:2264,1.00073408104007)
--(axis cs:2263,1.00078514409486)
--(axis cs:2262,1.00917138237889)
--(axis cs:2261,1.01618462070834)
--(axis cs:2260,1.01481130223694)
--(axis cs:2259,1.0148365911226)
--(axis cs:2258,1.01021853658039)
--(axis cs:2257,1.00944865601922)
--(axis cs:2256,1.01015003653473)
--(axis cs:2255,1.00091986081729)
--(axis cs:2254,1.00248408385963)
--(axis cs:2253,1.00284864983924)
--(axis cs:2252,0.997030710215324)
--(axis cs:2251,0.99714260369735)
--(axis cs:2250,0.996613088841297)
--(axis cs:2249,1.00597359036996)
--(axis cs:2248,1.0124720815798)
--(axis cs:2247,1.01553342421042)
--(axis cs:2246,1.01472311961014)
--(axis cs:2245,1.01431294147256)
--(axis cs:2244,1.00849564444348)
--(axis cs:2243,1.00265183829029)
--(axis cs:2242,0.998668167277142)
--(axis cs:2241,1.0016035890277)
--(axis cs:2240,1.01094216490953)
--(axis cs:2239,1.01162629399216)
--(axis cs:2238,1.01675904685736)
--(axis cs:2237,1.0197894269295)
--(axis cs:2236,1.01984733154986)
--(axis cs:2235,1.03057684984416)
--(axis cs:2234,1.01882194386031)
--(axis cs:2233,1.01926924518189)
--(axis cs:2232,1.03054838393404)
--(axis cs:2231,1.03068562373544)
--(axis cs:2230,1.03085038698002)
--(axis cs:2229,1.03412351411742)
--(axis cs:2228,1.03639907476903)
--(axis cs:2227,1.03285880765829)
--(axis cs:2226,1.03368478237228)
--(axis cs:2225,1.04230900893972)
--(axis cs:2224,1.03801563722838)
--(axis cs:2223,1.04225547099504)
--(axis cs:2222,1.05270835842486)
--(axis cs:2221,1.05221098261365)
--(axis cs:2220,1.04480952669665)
--(axis cs:2219,1.03919447397659)
--(axis cs:2218,1.04117256275879)
--(axis cs:2217,1.04220418491158)
--(axis cs:2216,1.04138878127172)
--(axis cs:2215,1.04168225371789)
--(axis cs:2214,1.04920072081023)
--(axis cs:2213,1.048716989858)
--(axis cs:2212,1.04441933864657)
--(axis cs:2211,1.0643803008988)
--(axis cs:2210,1.06414831178396)
--(axis cs:2209,1.06275226551687)
--(axis cs:2208,1.04710295033627)
--(axis cs:2207,1.05168974311703)
--(axis cs:2206,1.04439920467036)
--(axis cs:2205,1.03074521870835)
--(axis cs:2204,1.04190664345258)
--(axis cs:2203,1.03784004251379)
--(axis cs:2202,1.05008929888219)
--(axis cs:2201,1.03692017617211)
--(axis cs:2200,1.04320200146819)
--(axis cs:2199,1.04808802854387)
--(axis cs:2198,1.03972902942414)
--(axis cs:2197,1.03576640415)
--(axis cs:2196,1.03841489006528)
--(axis cs:2195,1.03754947189905)
--(axis cs:2194,1.03814524162453)
--(axis cs:2193,1.0395713132492)
--(axis cs:2192,1.04448729426896)
--(axis cs:2191,1.02299337793926)
--(axis cs:2190,1.02357120144784)
--(axis cs:2189,0.986107220407578)
--(axis cs:2188,0.991162920431131)
--(axis cs:2187,0.983284816953307)
--(axis cs:2186,0.988606513604809)
--(axis cs:2185,0.999881213246791)
--(axis cs:2184,0.994697812516859)
--(axis cs:2183,1.00749240021146)
--(axis cs:2182,1.00901135820408)
--(axis cs:2181,1.01448834441533)
--(axis cs:2180,1.02130641822308)
--(axis cs:2179,1.0222112277567)
--(axis cs:2178,1.02811321326632)
--(axis cs:2177,1.03253522486729)
--(axis cs:2176,1.03131209621276)
--(axis cs:2175,1.03092862860711)
--(axis cs:2174,1.03050331864355)
--(axis cs:2173,1.02957969228428)
--(axis cs:2172,1.02604778136526)
--(axis cs:2171,1.02777101167871)
--(axis cs:2170,1.0285272550325)
--(axis cs:2169,1.02454176971008)
--(axis cs:2168,1.02237863541148)
--(axis cs:2167,1.02709789261714)
--(axis cs:2166,1.02322773685375)
--(axis cs:2165,1.01418834058453)
--(axis cs:2164,1.02452759317941)
--(axis cs:2163,1.00972476720934)
--(axis cs:2162,1.00984455524895)
--(axis cs:2161,1.01426349702054)
--(axis cs:2160,1.00720221019876)
--(axis cs:2159,1.00756109172543)
--(axis cs:2158,1.00622861142294)
--(axis cs:2157,0.999896763121591)
--(axis cs:2156,1.00064532138309)
--(axis cs:2155,0.994709349913779)
--(axis cs:2154,0.99568328116773)
--(axis cs:2153,0.991847804949312)
--(axis cs:2152,0.994895951507886)
--(axis cs:2151,1.00042652596691)
--(axis cs:2150,1.0145683522151)
--(axis cs:2149,1.02038000568206)
--(axis cs:2148,1.00890436248673)
--(axis cs:2147,1.0085139576094)
--(axis cs:2146,1.00045642743814)
--(axis cs:2145,1.01148292147592)
--(axis cs:2144,1.01618717533543)
--(axis cs:2143,1.02639604618231)
--(axis cs:2142,1.02629653164949)
--(axis cs:2141,1.02433117907518)
--(axis cs:2140,1.03018765653294)
--(axis cs:2139,1.02896035887864)
--(axis cs:2138,1.02341888142502)
--(axis cs:2137,1.04653318620987)
--(axis cs:2136,1.04639843520685)
--(axis cs:2135,1.05423867601044)
--(axis cs:2134,1.04059234670516)
--(axis cs:2133,1.05470791022095)
--(axis cs:2132,1.05507170444421)
--(axis cs:2131,1.05439856097828)
--(axis cs:2130,1.04250041113083)
--(axis cs:2129,1.04423418284807)
--(axis cs:2128,1.04544837586217)
--(axis cs:2127,1.04515967635151)
--(axis cs:2126,1.05611990583963)
--(axis cs:2125,1.05655058872244)
--(axis cs:2124,1.06086434391185)
--(axis cs:2123,1.06083866596107)
--(axis cs:2122,1.04933229223046)
--(axis cs:2121,1.04950623027769)
--(axis cs:2120,1.04276440448224)
--(axis cs:2119,1.03743694672152)
--(axis cs:2118,1.04357186004947)
--(axis cs:2117,1.01086599224314)
--(axis cs:2116,1.00992129597381)
--(axis cs:2115,1.01115974640109)
--(axis cs:2114,1.01619193905302)
--(axis cs:2113,1.01498560541405)
--(axis cs:2112,1.0151411890342)
--(axis cs:2111,1.01549780194508)
--(axis cs:2110,1.02264923480225)
--(axis cs:2109,1.01909893998652)
--(axis cs:2108,1.01496723737693)
--(axis cs:2107,1.01129651880072)
--(axis cs:2106,1.01119042912171)
--(axis cs:2105,1.00695533769182)
--(axis cs:2104,1.00374427270021)
--(axis cs:2103,0.99989255896358)
--(axis cs:2102,1.00126182845801)
--(axis cs:2101,1.02306219073527)
--(axis cs:2100,1.02954616761976)
--(axis cs:2099,1.03462767016145)
--(axis cs:2098,1.02840664258604)
--(axis cs:2097,1.02061489575962)
--(axis cs:2096,1.02097688066142)
--(axis cs:2095,1.020912614674)
--(axis cs:2094,1.04525824729942)
--(axis cs:2093,1.04707188340888)
--(axis cs:2092,1.04691811407342)
--(axis cs:2091,1.04668049978268)
--(axis cs:2090,1.04733907757472)
--(axis cs:2089,1.05078063652453)
--(axis cs:2088,1.05404044306961)
--(axis cs:2087,1.05799215178015)
--(axis cs:2086,1.05807102756217)
--(axis cs:2085,1.06563609507534)
--(axis cs:2084,1.06861024076805)
--(axis cs:2083,1.06077327506244)
--(axis cs:2082,1.06188416708153)
--(axis cs:2081,1.06850946771701)
--(axis cs:2080,1.06939981901801)
--(axis cs:2079,1.06983580164773)
--(axis cs:2078,1.0770105525586)
--(axis cs:2077,1.09149452939011)
--(axis cs:2076,1.07959139000583)
--(axis cs:2075,1.06377805455863)
--(axis cs:2074,1.06992541116829)
--(axis cs:2073,1.06870213387264)
--(axis cs:2072,1.07084560394624)
--(axis cs:2071,1.07089748391244)
--(axis cs:2070,1.05716175212414)
--(axis cs:2069,1.04098912391233)
--(axis cs:2068,1.03249872763569)
--(axis cs:2067,1.03289896885598)
--(axis cs:2066,1.03296460287444)
--(axis cs:2065,1.01925427554838)
--(axis cs:2064,1.00743586985602)
--(axis cs:2063,1.02179422128198)
--(axis cs:2062,1.02066186972691)
--(axis cs:2061,1.01982233516735)
--(axis cs:2060,1.02053180730419)
--(axis cs:2059,1.00761915298924)
--(axis cs:2058,1.00796557289537)
--(axis cs:2057,0.98502463642316)
--(axis cs:2056,0.986952881396728)
--(axis cs:2055,0.993305261090379)
--(axis cs:2054,0.991170616450735)
--(axis cs:2053,0.99319011982818)
--(axis cs:2052,0.991342643929454)
--(axis cs:2051,0.990415303246259)
--(axis cs:2050,0.996694399088097)
--(axis cs:2049,1.04192021654954)
--(axis cs:2048,1.05080295747997)
--(axis cs:2047,1.0425194329316)
--(axis cs:2046,1.04122106287197)
--(axis cs:2045,1.05160618409622)
--(axis cs:2044,1.06043755095066)
--(axis cs:2043,1.05799954033169)
--(axis cs:2042,1.04864030956256)
--(axis cs:2041,1.04053867308516)
--(axis cs:2040,1.02777462484346)
--(axis cs:2039,1.0263704029845)
--(axis cs:2038,1.02563954799346)
--(axis cs:2037,1.03429864371652)
--(axis cs:2036,1.03353839200286)
--(axis cs:2035,1.03406785276517)
--(axis cs:2034,1.0349367856656)
--(axis cs:2033,1.0349777862805)
--(axis cs:2032,1.02080503869028)
--(axis cs:2031,1.02181239834561)
--(axis cs:2030,1.01051929478202)
--(axis cs:2029,0.985321400829841)
--(axis cs:2028,0.97417536276717)
--(axis cs:2027,0.985334446767488)
--(axis cs:2026,0.985305957510495)
--(axis cs:2025,0.985081770857309)
--(axis cs:2024,0.986954532473293)
--(axis cs:2023,0.989918193078411)
--(axis cs:2022,1.00356373194056)
--(axis cs:2021,1.00072547157022)
--(axis cs:2020,1.01708336446285)
--(axis cs:2019,1.03223420121974)
--(axis cs:2018,1.02178923119912)
--(axis cs:2017,1.01402932347358)
--(axis cs:2016,1.02016597862688)
--(axis cs:2015,1.01976287691314)
--(axis cs:2014,1.00590786690825)
--(axis cs:2013,1.00317742316066)
--(axis cs:2012,1.01816135937109)
--(axis cs:2011,1.01837119433333)
--(axis cs:2010,1.02910385819586)
--(axis cs:2009,1.04125667164924)
--(axis cs:2008,1.04823512227472)
--(axis cs:2007,1.02257651740429)
--(axis cs:2006,1.02203510151839)
--(axis cs:2005,1.02112412237319)
--(axis cs:2004,1.02068557452826)
--(axis cs:2003,1.02159310101037)
--(axis cs:2002,1.02137422259914)
--(axis cs:2001,1.00944156541512)
--(axis cs:2000,1.00229806778796)
--(axis cs:1999,0.996138586335977)
--(axis cs:1998,1.00224823634225)
--(axis cs:1997,1.00915053624635)
--(axis cs:1996,1.01106123749285)
--(axis cs:1995,1.00447496294664)
--(axis cs:1994,1.00888655982678)
--(axis cs:1993,1.00934132171128)
--(axis cs:1992,1.00829750251245)
--(axis cs:1991,1.00190736166119)
--(axis cs:1990,0.993739543412387)
--(axis cs:1989,0.995361211306679)
--(axis cs:1988,0.989161914682835)
--(axis cs:1987,0.997574556146312)
--(axis cs:1986,0.982539530720302)
--(axis cs:1985,0.982906142660387)
--(axis cs:1984,0.977349119999942)
--(axis cs:1983,0.975969436351056)
--(axis cs:1982,0.977158876259768)
--(axis cs:1981,0.979715544741507)
--(axis cs:1980,0.985092833956504)
--(axis cs:1979,0.993170526272524)
--(axis cs:1978,0.988638673379571)
--(axis cs:1977,0.988370089028513)
--(axis cs:1976,0.991942191607178)
--(axis cs:1975,0.995717454464703)
--(axis cs:1974,1.0372433325701)
--(axis cs:1973,1.03671005737359)
--(axis cs:1972,1.03725262007904)
--(axis cs:1971,1.04540608481837)
--(axis cs:1970,1.05265375211542)
--(axis cs:1969,1.04962268184227)
--(axis cs:1968,1.05330060534903)
--(axis cs:1967,1.05211016889339)
--(axis cs:1966,1.05218924252806)
--(axis cs:1965,1.0533992378422)
--(axis cs:1964,1.05867117772837)
--(axis cs:1963,1.05862329335679)
--(axis cs:1962,1.04870331747482)
--(axis cs:1961,1.03800156620214)
--(axis cs:1960,1.03753623872172)
--(axis cs:1959,1.04669221441947)
--(axis cs:1958,1.04655870116348)
--(axis cs:1957,1.04508736965942)
--(axis cs:1956,1.04496213153798)
--(axis cs:1955,1.04452975654157)
--(axis cs:1954,1.03416329363467)
--(axis cs:1953,1.02754741271539)
--(axis cs:1952,1.02653486192547)
--(axis cs:1951,1.02710529616705)
--(axis cs:1950,1.02695623560694)
--(axis cs:1949,1.0279011925386)
--(axis cs:1948,1.03730069359747)
--(axis cs:1947,1.0341006145513)
--(axis cs:1946,1.03521167893565)
--(axis cs:1945,1.03158417337102)
--(axis cs:1944,1.02016646056363)
--(axis cs:1943,1.0207279905276)
--(axis cs:1942,1.02305528747478)
--(axis cs:1941,1.03462804175941)
--(axis cs:1940,1.02800556977948)
--(axis cs:1939,1.01756900508063)
--(axis cs:1938,1.02505905539221)
--(axis cs:1937,1.02505105390883)
--(axis cs:1936,1.02238986754214)
--(axis cs:1935,1.02058791995051)
--(axis cs:1934,0.99576637665186)
--(axis cs:1933,0.999891395646192)
--(axis cs:1932,0.997124997852931)
--(axis cs:1931,0.991173967533268)
--(axis cs:1930,0.998187458340578)
--(axis cs:1929,0.997930413161136)
--(axis cs:1928,0.997217028243023)
--(axis cs:1927,0.999745459055609)
--(axis cs:1926,0.999254447421195)
--(axis cs:1925,1.00120080400963)
--(axis cs:1924,0.993893289633329)
--(axis cs:1923,0.993769326170881)
--(axis cs:1922,0.998771528213533)
--(axis cs:1921,0.994794446687733)
--(axis cs:1920,0.994642674671099)
--(axis cs:1919,0.996104798821945)
--(axis cs:1918,0.995095985750127)
--(axis cs:1917,0.995891052872485)
--(axis cs:1916,0.995172639422848)
--(axis cs:1915,0.997238129908961)
--(axis cs:1914,0.997629402039644)
--(axis cs:1913,0.998093319164925)
--(axis cs:1912,1.00190387906579)
--(axis cs:1911,1.00146772324311)
--(axis cs:1910,0.989287685741876)
--(axis cs:1909,0.990096375389334)
--(axis cs:1908,0.990494947192256)
--(axis cs:1907,0.991179841903876)
--(axis cs:1906,1.03916906727679)
--(axis cs:1905,1.03994466889369)
--(axis cs:1904,1.04572556734083)
--(axis cs:1903,1.04850388317408)
--(axis cs:1902,1.04914115416681)
--(axis cs:1901,1.05250450795016)
--(axis cs:1900,1.05462658000477)
--(axis cs:1899,1.05318406230078)
--(axis cs:1898,1.04516947267984)
--(axis cs:1897,1.04519301891602)
--(axis cs:1896,1.05428928923891)
--(axis cs:1895,1.05571136129077)
--(axis cs:1894,1.0456990512964)
--(axis cs:1893,1.0457150636035)
--(axis cs:1892,1.0377896949484)
--(axis cs:1891,1.03588360248204)
--(axis cs:1890,1.03005297262513)
--(axis cs:1889,1.03016577019762)
--(axis cs:1888,1.02908226745774)
--(axis cs:1887,1.02999139066668)
--(axis cs:1886,1.0132370729572)
--(axis cs:1885,1.01256639509127)
--(axis cs:1884,1.0133933612296)
--(axis cs:1883,0.991294048751997)
--(axis cs:1882,0.985496733413476)
--(axis cs:1881,0.985901938530131)
--(axis cs:1880,0.984456807979194)
--(axis cs:1879,0.984458966547455)
--(axis cs:1878,0.991600404812774)
--(axis cs:1877,0.991651773709221)
--(axis cs:1876,0.984921012956936)
--(axis cs:1875,0.982304995746239)
--(axis cs:1874,0.986629690645304)
--(axis cs:1873,0.979336705105272)
--(axis cs:1872,1.01981568498053)
--(axis cs:1871,1.03089072626618)
--(axis cs:1870,1.0320158443049)
--(axis cs:1869,1.03602851517411)
--(axis cs:1868,1.03648079123089)
--(axis cs:1867,1.03608015981526)
--(axis cs:1866,1.03558288184756)
--(axis cs:1865,1.02656560920185)
--(axis cs:1864,1.02681331455944)
--(axis cs:1863,1.02600219175635)
--(axis cs:1862,1.03663070576591)
--(axis cs:1861,1.03362146276311)
--(axis cs:1860,1.04561140687457)
--(axis cs:1859,1.04561745684764)
--(axis cs:1858,1.04577098190498)
--(axis cs:1857,1.03479532212154)
--(axis cs:1856,1.04300546656193)
--(axis cs:1855,1.04383934570638)
--(axis cs:1854,1.04267037119282)
--(axis cs:1853,1.05200668119112)
--(axis cs:1852,1.04997606411217)
--(axis cs:1851,1.04891750778468)
--(axis cs:1850,1.05293093609833)
--(axis cs:1849,1.04672612107712)
--(axis cs:1848,1.04809088155616)
--(axis cs:1847,1.03962195685578)
--(axis cs:1846,1.04103526021903)
--(axis cs:1845,1.04965830098672)
--(axis cs:1844,1.04783972827866)
--(axis cs:1843,1.0472385103645)
--(axis cs:1842,1.00279726397894)
--(axis cs:1841,1.00109185698027)
--(axis cs:1840,1.00269938806707)
--(axis cs:1839,1.00280759981212)
--(axis cs:1838,1.00267684478802)
--(axis cs:1837,1.00610705839222)
--(axis cs:1836,1.0029521096863)
--(axis cs:1835,1.0039312949322)
--(axis cs:1834,1.00631308147965)
--(axis cs:1833,1.00106730444117)
--(axis cs:1832,1.00403009013247)
--(axis cs:1831,1.02631151051983)
--(axis cs:1830,1.02725512576506)
--(axis cs:1829,1.02163732190988)
--(axis cs:1828,1.01782386143272)
--(axis cs:1827,1.02611200902596)
--(axis cs:1826,1.0195660517419)
--(axis cs:1825,1.0174674628107)
--(axis cs:1824,1.03379713083774)
--(axis cs:1823,1.04518977756943)
--(axis cs:1822,1.03200110257342)
--(axis cs:1821,1.03032558332056)
--(axis cs:1820,1.03062656164336)
--(axis cs:1819,1.03068644813287)
--(axis cs:1818,1.02269618306903)
--(axis cs:1817,1.01782645837822)
--(axis cs:1816,1.00617001350164)
--(axis cs:1815,1.01257972490352)
--(axis cs:1814,1.01315515338334)
--(axis cs:1813,1.00527444365464)
--(axis cs:1812,1.00207729707904)
--(axis cs:1811,1.01657784249949)
--(axis cs:1810,1.01331143566877)
--(axis cs:1809,1.00532977033311)
--(axis cs:1808,1.00735960815326)
--(axis cs:1807,1.00123095940613)
--(axis cs:1806,1.01031047359581)
--(axis cs:1805,1.011023173139)
--(axis cs:1804,1.00617316375505)
--(axis cs:1803,0.980876885378361)
--(axis cs:1802,0.988816540297717)
--(axis cs:1801,0.998449532384577)
--(axis cs:1800,0.990364575684671)
--(axis cs:1799,0.983094058040781)
--(axis cs:1798,0.989282552154629)
--(axis cs:1797,0.994720034766608)
--(axis cs:1796,0.993467738750931)
--(axis cs:1795,0.999810261680882)
--(axis cs:1794,0.993232378153181)
--(axis cs:1793,0.978330189897172)
--(axis cs:1792,0.979706033053377)
--(axis cs:1791,0.977051637257866)
--(axis cs:1790,0.999052703992545)
--(axis cs:1789,0.998457777375757)
--(axis cs:1788,0.991949386714408)
--(axis cs:1787,0.995485323796216)
--(axis cs:1786,1.00130256881247)
--(axis cs:1785,0.994116288918274)
--(axis cs:1784,0.994140638064876)
--(axis cs:1783,0.996951209312356)
--(axis cs:1782,0.998232011514773)
--(axis cs:1781,0.989988177404429)
--(axis cs:1780,0.986471666174876)
--(axis cs:1779,0.995649472763788)
--(axis cs:1778,0.990582343644432)
--(axis cs:1777,0.977914424733307)
--(axis cs:1776,0.986849782873308)
--(axis cs:1775,0.976054085946044)
--(axis cs:1774,0.983819985004259)
--(axis cs:1773,0.978625392082598)
--(axis cs:1772,0.977727136848589)
--(axis cs:1771,0.983005617004109)
--(axis cs:1770,0.981117442535945)
--(axis cs:1769,0.990805890415838)
--(axis cs:1768,0.999317978501877)
--(axis cs:1767,1.00038343699419)
--(axis cs:1766,1.0005076161991)
--(axis cs:1765,1.00802801112514)
--(axis cs:1764,1.00733485873819)
--(axis cs:1763,1.00644185569196)
--(axis cs:1762,1.00400671389762)
--(axis cs:1761,1.00243925321364)
--(axis cs:1760,1.00157468428208)
--(axis cs:1759,1.00210201176806)
--(axis cs:1758,1.00578371485644)
--(axis cs:1757,1.01000730704615)
--(axis cs:1756,1.00584129987488)
--(axis cs:1755,1.00928907976463)
--(axis cs:1754,1.0115035870298)
--(axis cs:1753,1.01710748886144)
--(axis cs:1752,1.01520678208507)
--(axis cs:1751,1.02105247007486)
--(axis cs:1750,1.02628963864344)
--(axis cs:1749,1.01891869437533)
--(axis cs:1748,1.01811067412595)
--(axis cs:1747,1.01845718894643)
--(axis cs:1746,1.01903561511212)
--(axis cs:1745,1.02009547534074)
--(axis cs:1744,1.02107514546028)
--(axis cs:1743,1.01155379305406)
--(axis cs:1742,1.01804631414652)
--(axis cs:1741,1.01862069940893)
--(axis cs:1740,1.02534840584677)
--(axis cs:1739,1.02525792578687)
--(axis cs:1738,1.02742628298128)
--(axis cs:1737,1.0269514490027)
--(axis cs:1736,1.03130523725507)
--(axis cs:1735,1.02531982954841)
--(axis cs:1734,1.0746533013094)
--(axis cs:1733,1.07338048531541)
--(axis cs:1732,1.0749228368508)
--(axis cs:1731,1.08277141578995)
--(axis cs:1730,1.07188936022167)
--(axis cs:1729,1.09757687638049)
--(axis cs:1728,1.08607479770018)
--(axis cs:1727,1.08649268666914)
--(axis cs:1726,1.08399376447683)
--(axis cs:1725,1.08355741850931)
--(axis cs:1724,1.08337327621355)
--(axis cs:1723,1.08762878055682)
--(axis cs:1722,1.08581372792769)
--(axis cs:1721,1.08434065528447)
--(axis cs:1720,1.08214303389434)
--(axis cs:1719,1.08192985292494)
--(axis cs:1718,1.08081954611547)
--(axis cs:1717,1.08158071274447)
--(axis cs:1716,1.08249836528287)
--(axis cs:1715,1.0913703257367)
--(axis cs:1714,1.0711800077127)
--(axis cs:1713,1.06844304367227)
--(axis cs:1712,1.06941017394032)
--(axis cs:1711,1.06912029011437)
--(axis cs:1710,1.0782267394954)
--(axis cs:1709,0.994271896160753)
--(axis cs:1708,0.98420812291939)
--(axis cs:1707,1.00444673076698)
--(axis cs:1706,1.00706943060289)
--(axis cs:1705,1.00433304874422)
--(axis cs:1704,1.00357863549987)
--(axis cs:1703,1.02372376201547)
--(axis cs:1702,1.0221873128658)
--(axis cs:1701,1.02399002499474)
--(axis cs:1700,1.02639131347609)
--(axis cs:1699,1.02610886851525)
--(axis cs:1698,1.04723361804712)
--(axis cs:1697,1.0464163036636)
--(axis cs:1696,1.04556963402515)
--(axis cs:1695,1.04472431227109)
--(axis cs:1694,1.04544915131425)
--(axis cs:1693,1.0482011375001)
--(axis cs:1692,1.04897874121121)
--(axis cs:1691,1.04066047307334)
--(axis cs:1690,1.04218788563738)
--(axis cs:1689,1.04300427358328)
--(axis cs:1688,1.03711117909027)
--(axis cs:1687,1.04616333630867)
--(axis cs:1686,1.04506988813146)
--(axis cs:1685,1.05407083223946)
--(axis cs:1684,1.0539109585494)
--(axis cs:1683,1.05560869496574)
--(axis cs:1682,1.06163978733386)
--(axis cs:1681,1.06262491590545)
--(axis cs:1680,1.06263340292301)
--(axis cs:1679,1.06323876137066)
--(axis cs:1678,0.994000792611738)
--(axis cs:1677,0.994496531910595)
--(axis cs:1676,0.993299490601487)
--(axis cs:1675,0.994019583975327)
--(axis cs:1674,0.993780753594685)
--(axis cs:1673,0.994920752033672)
--(axis cs:1672,0.994284154869608)
--(axis cs:1671,1.01702843467819)
--(axis cs:1670,1.01287036632617)
--(axis cs:1669,1.01256935078034)
--(axis cs:1668,1.01501134880016)
--(axis cs:1667,1.01624427001961)
--(axis cs:1666,1.01300567414049)
--(axis cs:1665,1.01358173059469)
--(axis cs:1664,1.0134883313528)
--(axis cs:1663,1.0148503162619)
--(axis cs:1662,1.01269163950297)
--(axis cs:1661,1.01046231260357)
--(axis cs:1660,1.00551149622909)
--(axis cs:1659,1.00006956136272)
--(axis cs:1658,1.00002946251506)
--(axis cs:1657,1.00045061400566)
--(axis cs:1656,1.00301823148081)
--(axis cs:1655,1.00148750769166)
--(axis cs:1654,0.998313092983603)
--(axis cs:1653,0.992359135803981)
--(axis cs:1652,0.993996035603608)
--(axis cs:1651,0.988592734846223)
--(axis cs:1650,0.992229235141779)
--(axis cs:1649,0.992486206474785)
--(axis cs:1648,0.991446357781548)
--(axis cs:1647,0.988318498444658)
--(axis cs:1646,0.988067027002628)
--(axis cs:1645,0.980236945378756)
--(axis cs:1644,0.980790341234138)
--(axis cs:1643,0.981209916898826)
--(axis cs:1642,0.984036397184362)
--(axis cs:1641,1.03447528165931)
--(axis cs:1640,1.04205358232909)
--(axis cs:1639,1.04977142892264)
--(axis cs:1638,1.04634333641368)
--(axis cs:1637,1.04549736749231)
--(axis cs:1636,1.04581115291696)
--(axis cs:1635,1.03857638815235)
--(axis cs:1634,1.04092499057522)
--(axis cs:1633,1.0474933050592)
--(axis cs:1632,1.04565187408784)
--(axis cs:1631,1.04396409600403)
--(axis cs:1630,1.04212040036265)
--(axis cs:1629,1.0428006104347)
--(axis cs:1628,1.04523245550621)
--(axis cs:1627,1.05535229150443)
--(axis cs:1626,1.05246256120648)
--(axis cs:1625,1.06294752548166)
--(axis cs:1624,1.06381623870562)
--(axis cs:1623,1.05110324874968)
--(axis cs:1622,1.05136512555198)
--(axis cs:1621,1.04873070224139)
--(axis cs:1620,1.04993514138298)
--(axis cs:1619,1.03815773299536)
--(axis cs:1618,1.04082370727893)
--(axis cs:1617,1.03608715995044)
--(axis cs:1616,1.02365279288609)
--(axis cs:1615,1.02999469602418)
--(axis cs:1614,1.02149242214462)
--(axis cs:1613,1.02123681332299)
--(axis cs:1612,1.02250440899283)
--(axis cs:1611,1.03457734260266)
--(axis cs:1610,1.03264852581954)
--(axis cs:1609,1.02870775979184)
--(axis cs:1608,1.02580810238565)
--(axis cs:1607,1.02816944704666)
--(axis cs:1606,1.02935097734465)
--(axis cs:1605,1.02930783418759)
--(axis cs:1604,1.0182404459602)
--(axis cs:1603,1.01120411838535)
--(axis cs:1602,1.00396078897552)
--(axis cs:1601,0.995085216890481)
--(axis cs:1600,0.997010336046692)
--(axis cs:1599,1.00743714668403)
--(axis cs:1598,1.00717404887388)
--(axis cs:1597,1.01240779673591)
--(axis cs:1596,1.01242027869134)
--(axis cs:1595,1.01649451670994)
--(axis cs:1594,1.02663641428932)
--(axis cs:1593,1.01498713278722)
--(axis cs:1592,1.01376484852082)
--(axis cs:1591,1.01069995781162)
--(axis cs:1590,1.00471175315697)
--(axis cs:1589,1.00798845739736)
--(axis cs:1588,1.00609501418287)
--(axis cs:1587,1.00378200337087)
--(axis cs:1586,1.00830430551478)
--(axis cs:1585,0.999034378414895)
--(axis cs:1584,1.00725440592001)
--(axis cs:1583,1.01068206510991)
--(axis cs:1582,1.01831455733047)
--(axis cs:1581,1.01169744782769)
--(axis cs:1580,1.03732867141465)
--(axis cs:1579,1.03690529240391)
--(axis cs:1578,1.03713591102455)
--(axis cs:1577,1.03555093820985)
--(axis cs:1576,1.04238849792795)
--(axis cs:1575,1.04270221115112)
--(axis cs:1574,1.03554504613378)
--(axis cs:1573,1.04103113089112)
--(axis cs:1572,1.0402804228726)
--(axis cs:1571,1.04155314437895)
--(axis cs:1570,1.0413344671831)
--(axis cs:1569,1.04142445298774)
--(axis cs:1568,1.03715294731919)
--(axis cs:1567,1.03769169311157)
--(axis cs:1566,1.03821146533359)
--(axis cs:1565,1.04478669337994)
--(axis cs:1564,1.04561019176903)
--(axis cs:1563,1.04646325156334)
--(axis cs:1562,1.04530351619492)
--(axis cs:1561,1.04435816428149)
--(axis cs:1560,1.0162437181703)
--(axis cs:1559,1.01344739014983)
--(axis cs:1558,1.01409532766069)
--(axis cs:1557,1.01502677858313)
--(axis cs:1556,1.01417011867747)
--(axis cs:1555,1.01351895135243)
--(axis cs:1554,1.01503731516912)
--(axis cs:1553,1.01328594386777)
--(axis cs:1552,1.01354706930969)
--(axis cs:1551,1.02090468578202)
--(axis cs:1550,1.02356775900298)
--(axis cs:1549,1.02283191777037)
--(axis cs:1548,1.02671045256785)
--(axis cs:1547,1.02500786480021)
--(axis cs:1546,1.02448209300028)
--(axis cs:1545,1.02392885428606)
--(axis cs:1544,1.02300989086905)
--(axis cs:1543,1.02178148882841)
--(axis cs:1542,1.021296632333)
--(axis cs:1541,1.01620314554341)
--(axis cs:1540,1.00696903865177)
--(axis cs:1539,1.01095270431871)
--(axis cs:1538,1.0100284909193)
--(axis cs:1537,1.01020176784012)
--(axis cs:1536,1.01214057159952)
--(axis cs:1535,1.00931231153226)
--(axis cs:1534,1.01151484702179)
--(axis cs:1533,1.00928243222931)
--(axis cs:1532,1.00631191301409)
--(axis cs:1531,0.99408323639027)
--(axis cs:1530,0.992718568579125)
--(axis cs:1529,0.993650141419922)
--(axis cs:1528,0.994576510499446)
--(axis cs:1527,0.991320486251279)
--(axis cs:1526,0.99269579295145)
--(axis cs:1525,0.988115598582407)
--(axis cs:1524,0.984961890976272)
--(axis cs:1523,0.984760412769011)
--(axis cs:1522,0.984331656502694)
--(axis cs:1521,0.990392772105937)
--(axis cs:1520,1.00263409789391)
--(axis cs:1519,1.00213366149776)
--(axis cs:1518,1.00194270971894)
--(axis cs:1517,1.00251843815408)
--(axis cs:1516,1.00053688834469)
--(axis cs:1515,1.00923060956633)
--(axis cs:1514,1.00938669400636)
--(axis cs:1513,1.00832594903162)
--(axis cs:1512,1.0116507088803)
--(axis cs:1511,1.01576157163382)
--(axis cs:1510,1.01799201027062)
--(axis cs:1509,1.01825438334414)
--(axis cs:1508,1.01807030106573)
--(axis cs:1507,1.04645534542358)
--(axis cs:1506,1.04518900617555)
--(axis cs:1505,1.04264333634508)
--(axis cs:1504,1.05151641222413)
--(axis cs:1503,1.04599197151268)
--(axis cs:1502,1.03961610624666)
--(axis cs:1501,1.03872880029933)
--(axis cs:1500,1.03668193133419)
--(axis cs:1499,1.02873469512621)
--(axis cs:1498,1.03045944878411)
--(axis cs:1497,1.03016854031215)
--(axis cs:1496,1.02449793015051)
--(axis cs:1495,1.02772528719504)
--(axis cs:1494,1.02791073400182)
--(axis cs:1493,1.03450235957743)
--(axis cs:1492,1.03412023177805)
--(axis cs:1491,1.03259598219433)
--(axis cs:1490,1.03346043121671)
--(axis cs:1489,1.02762448131247)
--(axis cs:1488,1.0282143697425)
--(axis cs:1487,1.02260787185273)
--(axis cs:1486,1.02297660454464)
--(axis cs:1485,1.02061422921129)
--(axis cs:1484,1.01977420517928)
--(axis cs:1483,1.02466110476377)
--(axis cs:1482,1.03142574706823)
--(axis cs:1481,1.02828775081453)
--(axis cs:1480,1.03371299773215)
--(axis cs:1479,1.04088048882621)
--(axis cs:1478,1.03218413243976)
--(axis cs:1477,1.03088599728417)
--(axis cs:1476,1.02829276805615)
--(axis cs:1475,1.01078027687274)
--(axis cs:1474,1.01065100525465)
--(axis cs:1473,1.00901138607886)
--(axis cs:1472,1.00873395420422)
--(axis cs:1471,1.00721669324247)
--(axis cs:1470,1.00575013145828)
--(axis cs:1469,1.0107252292758)
--(axis cs:1468,1.01003784890679)
--(axis cs:1467,1.0021523776605)
--(axis cs:1466,0.997589146064378)
--(axis cs:1465,1.00158878110208)
--(axis cs:1464,1.00253086193275)
--(axis cs:1463,1.00342497245514)
--(axis cs:1462,1.00252065008632)
--(axis cs:1461,1.00550512841476)
--(axis cs:1460,1.0061655228472)
--(axis cs:1459,1.0066503393398)
--(axis cs:1458,1.01729369681752)
--(axis cs:1457,1.0184782282692)
--(axis cs:1456,1.02288021183486)
--(axis cs:1455,1.02089075095063)
--(axis cs:1454,1.02113983780384)
--(axis cs:1453,1.01441542862367)
--(axis cs:1452,1.01465479096937)
--(axis cs:1451,1.01745804814419)
--(axis cs:1450,1.01798296436545)
--(axis cs:1449,1.01943192909476)
--(axis cs:1448,1.01287159296119)
--(axis cs:1447,1.02016455741777)
--(axis cs:1446,1.01674616017718)
--(axis cs:1445,1.02088181618535)
--(axis cs:1444,1.02016660315469)
--(axis cs:1443,1.01412643798055)
--(axis cs:1442,1.01483134936198)
--(axis cs:1441,1.00762291067003)
--(axis cs:1440,1.00630035754149)
--(axis cs:1439,1.00806442067884)
--(axis cs:1438,1.00324479911481)
--(axis cs:1437,0.994557167903721)
--(axis cs:1436,0.989325881867075)
--(axis cs:1435,0.987283670077523)
--(axis cs:1434,0.989626262677212)
--(axis cs:1433,0.989740958278195)
--(axis cs:1432,0.99042336678771)
--(axis cs:1431,0.987442934353698)
--(axis cs:1430,0.986292165555387)
--(axis cs:1429,0.986168051858711)
--(axis cs:1428,0.992770823460195)
--(axis cs:1427,0.992595515765111)
--(axis cs:1426,0.992833538179966)
--(axis cs:1425,0.992638701778795)
--(axis cs:1424,0.992646143091581)
--(axis cs:1423,0.997198756102487)
--(axis cs:1422,0.997383704032299)
--(axis cs:1421,1.00230558288622)
--(axis cs:1420,1.00522293909398)
--(axis cs:1419,1.00314390175788)
--(axis cs:1418,1.02856663503319)
--(axis cs:1417,1.03339387258587)
--(axis cs:1416,1.03446635077534)
--(axis cs:1415,1.03472258387322)
--(axis cs:1414,1.02307764165358)
--(axis cs:1413,1.02695410703632)
--(axis cs:1412,1.02704356553537)
--(axis cs:1411,1.03513968027523)
--(axis cs:1410,1.03613208537469)
--(axis cs:1409,1.03345746034641)
--(axis cs:1408,1.03354598394495)
--(axis cs:1407,1.03201279348749)
--(axis cs:1406,1.02855258446562)
--(axis cs:1405,1.01787747562452)
--(axis cs:1404,1.00260910684128)
--(axis cs:1403,1.00387610063108)
--(axis cs:1402,1.00493585925365)
--(axis cs:1401,1.00575413828577)
--(axis cs:1400,1.00211418765638)
--(axis cs:1399,1.00341108691474)
--(axis cs:1398,1.01223690016739)
--(axis cs:1397,1.02592169872661)
--(axis cs:1396,1.03758438527375)
--(axis cs:1395,1.03987286243789)
--(axis cs:1394,1.04022563787028)
--(axis cs:1393,1.04386187970031)
--(axis cs:1392,1.0429090986388)
--(axis cs:1391,1.03984477692036)
--(axis cs:1390,1.03046990918117)
--(axis cs:1389,1.02966654364548)
--(axis cs:1388,1.02750915813788)
--(axis cs:1387,1.02439604692112)
--(axis cs:1386,1.03184291378677)
--(axis cs:1385,1.01010418590168)
--(axis cs:1384,0.997412013156618)
--(axis cs:1383,0.996062470155485)
--(axis cs:1382,0.994540283247596)
--(axis cs:1381,0.995335161597329)
--(axis cs:1380,0.997207541850791)
--(axis cs:1379,1.01849709787963)
--(axis cs:1378,1.01909072572693)
--(axis cs:1377,1.0147025349052)
--(axis cs:1376,1.01409864396148)
--(axis cs:1375,1.01338271904929)
--(axis cs:1374,1.01258867906158)
--(axis cs:1373,1.01084960006108)
--(axis cs:1372,1.01188670494609)
--(axis cs:1371,1.01488211206477)
--(axis cs:1370,1.0167820512263)
--(axis cs:1369,1.01991469110802)
--(axis cs:1368,1.021780316429)
--(axis cs:1367,1.02225184480564)
--(axis cs:1366,1.0216597439704)
--(axis cs:1365,1.02213319660601)
--(axis cs:1364,1.02348851300713)
--(axis cs:1363,1.02415233489121)
--(axis cs:1362,1.02371636212373)
--(axis cs:1361,1.06092682248956)
--(axis cs:1360,1.06029009494824)
--(axis cs:1359,1.06069142948937)
--(axis cs:1358,1.05976429436634)
--(axis cs:1357,1.06295216142787)
--(axis cs:1356,1.05472056576565)
--(axis cs:1355,1.05486483741507)
--(axis cs:1354,1.06282898065822)
--(axis cs:1353,1.06465399284261)
--(axis cs:1352,1.06579046651899)
--(axis cs:1351,1.07657448964717)
--(axis cs:1350,1.07607585314457)
--(axis cs:1349,1.07567642760425)
--(axis cs:1348,1.07508646390175)
--(axis cs:1347,1.0751111143458)
--(axis cs:1346,1.07403332969858)
--(axis cs:1345,1.06627069104407)
--(axis cs:1344,1.06613839246555)
--(axis cs:1343,1.06609292354643)
--(axis cs:1342,1.06722896115414)
--(axis cs:1341,1.05141607349951)
--(axis cs:1340,1.05151916081289)
--(axis cs:1339,1.05503442458229)
--(axis cs:1338,1.05484348099313)
--(axis cs:1337,1.06125622790994)
--(axis cs:1336,1.0721418881132)
--(axis cs:1335,1.07184366055567)
--(axis cs:1334,1.07328003056594)
--(axis cs:1333,1.0721319371722)
--(axis cs:1332,1.06988146183498)
--(axis cs:1331,1.04307067907569)
--(axis cs:1330,1.04517241615643)
--(axis cs:1329,1.04576863799013)
--(axis cs:1328,1.04577975748209)
--(axis cs:1327,1.0457570679048)
--(axis cs:1326,1.0454772218003)
--(axis cs:1325,1.05117927130635)
--(axis cs:1324,1.0508517108406)
--(axis cs:1323,1.05110539421452)
--(axis cs:1322,1.05083910850171)
--(axis cs:1321,1.05236478660502)
--(axis cs:1320,1.04927619182691)
--(axis cs:1319,1.04927882518488)
--(axis cs:1318,1.04882817048802)
--(axis cs:1317,1.04766472504632)
--(axis cs:1316,1.00589853748356)
--(axis cs:1315,1.0047690244301)
--(axis cs:1314,1.00525459876255)
--(axis cs:1313,1.00170995310316)
--(axis cs:1312,1.0019377159808)
--(axis cs:1311,1.00339707429236)
--(axis cs:1310,1.00117002311262)
--(axis cs:1309,1.00033200093841)
--(axis cs:1308,1.00122445984157)
--(axis cs:1307,1.00046253623626)
--(axis cs:1306,1.00104242841451)
--(axis cs:1305,0.995544373167169)
--(axis cs:1304,0.995469270606002)
--(axis cs:1303,0.994685977366068)
--(axis cs:1302,0.993936935881857)
--(axis cs:1301,0.994422115621581)
--(axis cs:1300,0.99536984061239)
--(axis cs:1299,0.990417256329193)
--(axis cs:1298,0.990669484827564)
--(axis cs:1297,0.992024964286443)
--(axis cs:1296,0.986445597266666)
--(axis cs:1295,0.982679784863697)
--(axis cs:1294,0.987847922541466)
--(axis cs:1293,0.992346031008529)
--(axis cs:1292,0.992445373521427)
--(axis cs:1291,0.992081768040218)
--(axis cs:1290,0.995190755072403)
--(axis cs:1289,0.994858120162369)
--(axis cs:1288,0.992242748670743)
--(axis cs:1287,0.992230076519822)
--(axis cs:1286,0.991846492141307)
--(axis cs:1285,0.996025050757241)
--(axis cs:1284,0.992120858760477)
--(axis cs:1283,0.99191416942051)
--(axis cs:1282,0.98827600219546)
--(axis cs:1281,0.986034528548958)
--(axis cs:1280,0.986914706007046)
--(axis cs:1279,0.985857872522342)
--(axis cs:1278,0.987536803758811)
--(axis cs:1277,0.987344932636236)
--(axis cs:1276,0.992295537155699)
--(axis cs:1275,0.991685587843551)
--(axis cs:1274,0.988303030714543)
--(axis cs:1273,0.988399837532481)
--(axis cs:1272,0.989475189824034)
--(axis cs:1271,0.989284765164083)
--(axis cs:1270,0.978692793649032)
--(axis cs:1269,0.977804800375706)
--(axis cs:1268,0.98009992875315)
--(axis cs:1267,0.980136118866009)
--(axis cs:1266,0.980706196255606)
--(axis cs:1265,0.980991370480836)
--(axis cs:1264,0.983323097166302)
--(axis cs:1263,0.983349926609464)
--(axis cs:1262,0.998488845605114)
--(axis cs:1261,0.998556793099605)
--(axis cs:1260,0.999639723190008)
--(axis cs:1259,1.00009453919602)
--(axis cs:1258,0.997303028628078)
--(axis cs:1257,0.996665073199223)
--(axis cs:1256,0.995318419799188)
--(axis cs:1255,1.00035344599668)
--(axis cs:1254,1.00230287968461)
--(axis cs:1253,1.00155326150163)
--(axis cs:1252,1.00185626192674)
--(axis cs:1251,1.01517842545463)
--(axis cs:1250,1.01513413848618)
--(axis cs:1249,1.0157790934615)
--(axis cs:1248,1.01565966023617)
--(axis cs:1247,1.0167257104272)
--(axis cs:1246,1.01548291387894)
--(axis cs:1245,1.01485023516196)
--(axis cs:1244,1.01478477467054)
--(axis cs:1243,1.01600657385321)
--(axis cs:1242,1.01814134000113)
--(axis cs:1241,1.01797878461746)
--(axis cs:1240,1.0194043212061)
--(axis cs:1239,1.01902323532334)
--(axis cs:1238,1.02239971271018)
--(axis cs:1237,1.02255084836789)
--(axis cs:1236,1.02462968153696)
--(axis cs:1235,1.02091109970159)
--(axis cs:1234,1.01871565842899)
--(axis cs:1233,1.02136808961999)
--(axis cs:1232,1.02078415905765)
--(axis cs:1231,0.979223846452803)
--(axis cs:1230,0.980056833316937)
--(axis cs:1229,0.981086584518794)
--(axis cs:1228,0.980698699738149)
--(axis cs:1227,1.02036546407806)
--(axis cs:1226,1.02289343149817)
--(axis cs:1225,1.02353319357908)
--(axis cs:1224,1.02086092932281)
--(axis cs:1223,1.02023880007888)
--(axis cs:1222,1.01848163606676)
--(axis cs:1221,1.01841032506834)
--(axis cs:1220,1.01585892241473)
--(axis cs:1219,1.01685135331658)
--(axis cs:1218,1.01809434094779)
--(axis cs:1217,1.01763647789883)
--(axis cs:1216,1.01584175823147)
--(axis cs:1215,1.01783578992263)
--(axis cs:1214,1.0198612868803)
--(axis cs:1213,1.01979479538869)
--(axis cs:1212,1.01920587521551)
--(axis cs:1211,1.01727167022604)
--(axis cs:1210,1.01379755442258)
--(axis cs:1209,1.01276524992267)
--(axis cs:1208,1.00997788147844)
--(axis cs:1207,0.977094367161974)
--(axis cs:1206,0.973496132961756)
--(axis cs:1205,0.974408865074002)
--(axis cs:1204,0.977183603677371)
--(axis cs:1203,0.976376032066351)
--(axis cs:1202,0.976883394953344)
--(axis cs:1201,0.977154894206112)
--(axis cs:1200,0.978207626031421)
--(axis cs:1199,0.979316348944589)
--(axis cs:1198,0.977590038433853)
--(axis cs:1197,0.977413096393616)
--(axis cs:1196,0.989564034911043)
--(axis cs:1195,0.988580586986381)
--(axis cs:1194,0.988364839644987)
--(axis cs:1193,0.987967653056474)
--(axis cs:1192,0.988004192580011)
--(axis cs:1191,0.990043374404897)
--(axis cs:1190,0.991939079466971)
--(axis cs:1189,1.04587805407459)
--(axis cs:1188,1.05072675380501)
--(axis cs:1187,1.05427757486524)
--(axis cs:1186,1.05035024364731)
--(axis cs:1185,1.04923108585659)
--(axis cs:1184,1.04917681011678)
--(axis cs:1183,1.05117606182182)
--(axis cs:1182,1.05033751234495)
--(axis cs:1181,1.0520008706397)
--(axis cs:1180,1.05104217605726)
--(axis cs:1179,1.04914236801806)
--(axis cs:1178,1.05007905830721)
--(axis cs:1177,1.05179839696951)
--(axis cs:1176,1.05639962014446)
--(axis cs:1175,1.05614183475418)
--(axis cs:1174,1.05720531374256)
--(axis cs:1173,1.05727990530858)
--(axis cs:1172,1.05821638494549)
--(axis cs:1171,1.05753015624273)
--(axis cs:1170,1.05904209125282)
--(axis cs:1169,0.98663507938671)
--(axis cs:1168,0.985700786332515)
--(axis cs:1167,0.987391789844865)
--(axis cs:1166,0.979884370617673)
--(axis cs:1165,0.979969068238994)
--(axis cs:1164,0.979039532392842)
--(axis cs:1163,0.977322279991617)
--(axis cs:1162,0.977503060162229)
--(axis cs:1161,0.976642402996962)
--(axis cs:1160,0.976642402996962)
--(axis cs:1159,0.97664421641181)
--(axis cs:1158,0.975879730044795)
--(axis cs:1157,0.974509190237154)
--(axis cs:1156,0.975882226322184)
--(axis cs:1155,0.975871568581739)
--(axis cs:1154,0.975892115406207)
--(axis cs:1153,0.975877725138531)
--(axis cs:1152,0.975219943675282)
--(axis cs:1151,0.977601385489708)
--(axis cs:1150,0.977428819831262)
--(axis cs:1149,0.977098336659271)
--(axis cs:1148,0.977411316625136)
--(axis cs:1147,0.975816285736119)
--(axis cs:1146,0.974814820375741)
--(axis cs:1145,0.977430179412892)
--(axis cs:1144,0.977465382724776)
--(axis cs:1143,0.977465541818038)
--(axis cs:1142,0.977221700596291)
--(axis cs:1141,0.976888052627196)
--(axis cs:1140,0.977049192913193)
--(axis cs:1139,0.977576110165279)
--(axis cs:1138,0.977639713976353)
--(axis cs:1137,0.9778344297196)
--(axis cs:1136,0.976842268042583)
--(axis cs:1135,0.976820811058782)
--(axis cs:1134,0.977415562107615)
--(axis cs:1133,0.977899481205969)
--(axis cs:1132,0.979438469343851)
--(axis cs:1131,0.978574965417836)
--(axis cs:1130,0.977686895982833)
--(axis cs:1129,0.976964492658436)
--(axis cs:1128,0.976721798272805)
--(axis cs:1127,0.975186335074262)
--(axis cs:1126,0.975839936500111)
--(axis cs:1125,0.972912450671189)
--(axis cs:1124,0.973054716503198)
--(axis cs:1123,0.97438036143277)
--(axis cs:1122,0.975108711052312)
--(axis cs:1121,0.975832811474224)
--(axis cs:1120,0.975813220230617)
--(axis cs:1119,0.975713517400011)
--(axis cs:1118,0.97567376885051)
--(axis cs:1117,0.975422189048799)
--(axis cs:1116,0.975723083418942)
--(axis cs:1115,0.97603222790586)
--(axis cs:1114,0.974773554864958)
--(axis cs:1113,0.974471135723907)
--(axis cs:1112,0.973432711929678)
--(axis cs:1111,0.971918958366235)
--(axis cs:1110,0.972367365725206)
--(axis cs:1109,0.973736955009462)
--(axis cs:1108,0.973703683456162)
--(axis cs:1107,0.973756597505293)
--(axis cs:1106,0.973159295056264)
--(axis cs:1105,0.973048874275191)
--(axis cs:1104,0.972919800442556)
--(axis cs:1103,0.97159423849614)
--(axis cs:1102,0.970752684743514)
--(axis cs:1101,0.969683486519137)
--(axis cs:1100,0.969593081279284)
--(axis cs:1099,0.969026836788495)
--(axis cs:1098,0.969280390036369)
--(axis cs:1097,0.969283669381838)
--(axis cs:1096,0.968591018195068)
--(axis cs:1095,0.967973644783906)
--(axis cs:1094,0.967969290587119)
--(axis cs:1093,0.968531385447853)
--(axis cs:1092,0.96683704980368)
--(axis cs:1091,0.968031204969202)
--(axis cs:1090,0.968424465420099)
--(axis cs:1089,0.966405996397991)
--(axis cs:1088,0.966201960119309)
--(axis cs:1087,0.966548111217229)
--(axis cs:1086,0.966413482222502)
--(axis cs:1085,0.966949954669497)
--(axis cs:1084,0.966904418902847)
--(axis cs:1083,0.968559276339767)
--(axis cs:1082,0.969162862717346)
--(axis cs:1081,0.968651262094477)
--(axis cs:1080,0.969700717273559)
--(axis cs:1079,0.969489643163685)
--(axis cs:1078,0.969408526691248)
--(axis cs:1077,0.969430070654884)
--(axis cs:1076,0.969472763899969)
--(axis cs:1075,0.969474456144976)
--(axis cs:1074,0.969475209385994)
--(axis cs:1073,0.968192278480211)
--(axis cs:1072,0.971105457991116)
--(axis cs:1071,0.97344713800494)
--(axis cs:1070,0.973042040352556)
--(axis cs:1069,0.972919844231068)
--(axis cs:1068,0.973093235950864)
--(axis cs:1067,0.973129328688025)
--(axis cs:1066,0.973586177714153)
--(axis cs:1065,0.974412913676134)
--(axis cs:1064,0.974436584515692)
--(axis cs:1063,0.974723111956808)
--(axis cs:1062,0.97439240718078)
--(axis cs:1061,0.974486970606908)
--(axis cs:1060,0.974003185079256)
--(axis cs:1059,0.974196334370692)
--(axis cs:1058,0.974199983103051)
--(axis cs:1057,0.974191395200137)
--(axis cs:1056,0.974147567436885)
--(axis cs:1055,0.974978372984847)
--(axis cs:1054,0.974974103350054)
--(axis cs:1053,0.97497373975055)
--(axis cs:1052,0.973925615706532)
--(axis cs:1051,0.97049331567505)
--(axis cs:1050,0.970456927919799)
--(axis cs:1049,0.971042531674902)
--(axis cs:1048,0.970969635983855)
--(axis cs:1047,0.971385717860527)
--(axis cs:1046,0.970996398064609)
--(axis cs:1045,0.971340868442502)
--(axis cs:1044,0.972272477678264)
--(axis cs:1043,0.971369948638009)
--(axis cs:1042,0.97129824225901)
--(axis cs:1041,0.971209309575906)
--(axis cs:1040,0.973375289796845)
--(axis cs:1039,0.973404988635284)
--(axis cs:1038,0.973035877018573)
--(axis cs:1037,0.973013373757473)
--(axis cs:1036,0.97379447336978)
--(axis cs:1035,0.972931802081155)
--(axis cs:1034,0.972930352781964)
--(axis cs:1033,0.97384066302691)
--(axis cs:1032,0.972552134088159)
--(axis cs:1031,0.972548975965077)
--(axis cs:1030,0.972110181746816)
--(axis cs:1029,0.972131460426486)
--(axis cs:1028,0.972079236335267)
--(axis cs:1027,0.971416814075406)
--(axis cs:1026,0.972320146364866)
--(axis cs:1025,0.970506411785437)
--(axis cs:1024,0.96954484915248)
--(axis cs:1023,0.970634695394546)
--(axis cs:1022,0.970819961540947)
--(axis cs:1021,0.970994909632808)
--(axis cs:1020,0.968086320245921)
--(axis cs:1019,0.969562311334107)
--(axis cs:1018,0.970335195825557)
--(axis cs:1017,0.973072548873793)
--(axis cs:1016,0.972203327241662)
--(axis cs:1015,0.972994594869107)
--(axis cs:1014,0.973656057507874)
--(axis cs:1013,0.997575401939931)
--(axis cs:1012,0.997867081843832)
--(axis cs:1011,0.998136942300845)
--(axis cs:1010,0.998131993006883)
--(axis cs:1009,0.998134436793058)
--(axis cs:1008,0.998140585411279)
--(axis cs:1007,0.998707912911931)
--(axis cs:1006,0.997695372937537)
--(axis cs:1005,0.997537446619321)
--(axis cs:1004,0.996095752975924)
--(axis cs:1003,0.99442544185698)
--(axis cs:1002,0.993879051914219)
--(axis cs:1001,0.99487286273175)
--(axis cs:1000,0.994716500495069)
--(axis cs:999,0.993133567778202)
--(axis cs:998,0.992101522964788)
--(axis cs:997,0.991063811366643)
--(axis cs:996,0.993194211168168)
--(axis cs:995,1.00052475918568)
--(axis cs:994,0.99948628386681)
--(axis cs:993,1.0003879898059)
--(axis cs:992,1.00099873866189)
--(axis cs:991,1.00058568772616)
--(axis cs:990,1.00151280864819)
--(axis cs:989,1.00081614016863)
--(axis cs:988,1.00174082443749)
--(axis cs:987,1.00329567997587)
--(axis cs:986,1.00101240589932)
--(axis cs:985,1.0020023049769)
--(axis cs:984,1.00221604783346)
--(axis cs:983,1.00248696176452)
--(axis cs:982,1.00386167347962)
--(axis cs:981,1.0002536502393)
--(axis cs:980,1.00045732152629)
--(axis cs:979,1.00004484475204)
--(axis cs:978,1.0003482973909)
--(axis cs:977,0.998843799509538)
--(axis cs:976,0.994069742997111)
--(axis cs:975,0.992564564282423)
--(axis cs:974,0.994550583397499)
--(axis cs:973,0.989843577674241)
--(axis cs:972,0.988850817105658)
--(axis cs:971,0.990989824581836)
--(axis cs:970,0.992807818023944)
--(axis cs:969,0.994235230618859)
--(axis cs:968,0.993767294395129)
--(axis cs:967,0.992335635804038)
--(axis cs:966,0.992263184712738)
--(axis cs:965,0.991200402483776)
--(axis cs:964,0.986607528195656)
--(axis cs:963,0.986846383767359)
--(axis cs:962,0.993759425349404)
--(axis cs:961,0.995289437317609)
--(axis cs:960,0.993225939518882)
--(axis cs:959,0.995015518185714)
--(axis cs:958,0.996311573786083)
--(axis cs:957,0.996400740346553)
--(axis cs:956,0.998146362007548)
--(axis cs:955,1.01337835828845)
--(axis cs:954,1.01216158266871)
--(axis cs:953,1.01159026448471)
--(axis cs:952,1.02366792472303)
--(axis cs:951,1.02145885999442)
--(axis cs:950,1.01989443086408)
--(axis cs:949,1.01815559726919)
--(axis cs:948,1.01789068478722)
--(axis cs:947,1.01718043112773)
--(axis cs:946,1.01840586568863)
--(axis cs:945,1.01584151605802)
--(axis cs:944,1.01489111421878)
--(axis cs:943,1.00748352847883)
--(axis cs:942,1.00853569235907)
--(axis cs:941,1.00850103228572)
--(axis cs:940,1.00443657711801)
--(axis cs:939,1.00290009433256)
--(axis cs:938,1.00094630193631)
--(axis cs:937,1.00169248137342)
--(axis cs:936,0.995529513573426)
--(axis cs:935,1.00203002254349)
--(axis cs:934,0.993597301561001)
--(axis cs:933,1.01561241210881)
--(axis cs:932,1.02473798006004)
--(axis cs:931,1.02504097653625)
--(axis cs:930,1.02488599925385)
--(axis cs:929,1.025563669266)
--(axis cs:928,1.02367940540707)
--(axis cs:927,1.02359341398779)
--(axis cs:926,1.02253164994589)
--(axis cs:925,1.02828828370845)
--(axis cs:924,1.03246604906354)
--(axis cs:923,1.03678792275163)
--(axis cs:922,1.03543778738891)
--(axis cs:921,1.03154493746129)
--(axis cs:920,1.04077894391179)
--(axis cs:919,1.04046629899555)
--(axis cs:918,1.04037643967302)
--(axis cs:917,1.04005891158979)
--(axis cs:916,1.04593881516186)
--(axis cs:915,1.04532947553068)
--(axis cs:914,1.05322712186596)
--(axis cs:913,0.992127819847405)
--(axis cs:912,0.992733151194359)
--(axis cs:911,0.992621249229872)
--(axis cs:910,0.990217849929605)
--(axis cs:909,0.989565992777168)
--(axis cs:908,0.984624256976402)
--(axis cs:907,0.984107282580772)
--(axis cs:906,0.985418444525907)
--(axis cs:905,0.98254279769212)
--(axis cs:904,0.983272731167174)
--(axis cs:903,0.986164060476698)
--(axis cs:902,0.982355201574691)
--(axis cs:901,0.985985235917464)
--(axis cs:900,0.985845279363012)
--(axis cs:899,1.00340185448257)
--(axis cs:898,1.00146896827585)
--(axis cs:897,1.00356792984966)
--(axis cs:896,1.00348175818948)
--(axis cs:895,1.00454912121454)
--(axis cs:894,1.00485378517597)
--(axis cs:893,1.00101427152838)
--(axis cs:892,1.00097504645367)
--(axis cs:891,1.00284822977137)
--(axis cs:890,1.00823735525663)
--(axis cs:889,1.00851377335798)
--(axis cs:888,1.01226508781238)
--(axis cs:887,1.01347172238083)
--(axis cs:886,1.01162446249605)
--(axis cs:885,1.05209957908152)
--(axis cs:884,1.05436221319286)
--(axis cs:883,1.04733270559815)
--(axis cs:882,1.04077121671615)
--(axis cs:881,1.03903190061776)
--(axis cs:880,1.044541248665)
--(axis cs:879,1.05080192779473)
--(axis cs:878,1.05363357794603)
--(axis cs:877,1.05145495783878)
--(axis cs:876,1.05162338900029)
--(axis cs:875,1.04997601141252)
--(axis cs:874,1.04543622263183)
--(axis cs:873,1.04489367226625)
--(axis cs:872,1.04431788562432)
--(axis cs:871,1.04401848808667)
--(axis cs:870,1.04138279745194)
--(axis cs:869,1.06145770366972)
--(axis cs:868,1.06039085187293)
--(axis cs:867,1.06013750173252)
--(axis cs:866,1.06119750753542)
--(axis cs:865,1.05534611057373)
--(axis cs:864,1.05508525256426)
--(axis cs:863,1.06446235593027)
--(axis cs:862,1.07024121275792)
--(axis cs:861,1.06817094547284)
--(axis cs:860,1.06817768279537)
--(axis cs:859,1.06844447473358)
--(axis cs:858,1.06784223101425)
--(axis cs:857,1.06846531078898)
--(axis cs:856,1.06889105266474)
--(axis cs:855,1.06930105211764)
--(axis cs:854,1.07395666514335)
--(axis cs:853,1.08128041714031)
--(axis cs:852,1.08334478878547)
--(axis cs:851,1.08266495263024)
--(axis cs:850,1.0842174843817)
--(axis cs:849,0.991422950155905)
--(axis cs:848,0.990087086616246)
--(axis cs:847,0.989545548881739)
--(axis cs:846,0.989220477193799)
--(axis cs:845,0.98987765152163)
--(axis cs:844,0.999417427761961)
--(axis cs:843,1.03737970825288)
--(axis cs:842,1.03776339784429)
--(axis cs:841,1.03932888522502)
--(axis cs:840,1.03942782933509)
--(axis cs:839,1.03932001424566)
--(axis cs:838,1.03918424340005)
--(axis cs:837,1.03827768987007)
--(axis cs:836,1.03836666259887)
--(axis cs:835,1.03859479376396)
--(axis cs:834,1.03823441889335)
--(axis cs:833,1.03664842457527)
--(axis cs:832,1.03434394115788)
--(axis cs:831,1.03401060974654)
--(axis cs:830,1.0327055223723)
--(axis cs:829,1.03461719610309)
--(axis cs:828,1.03545164772276)
--(axis cs:827,1.03457658319351)
--(axis cs:826,1.03492792314364)
--(axis cs:825,1.0327833709878)
--(axis cs:824,1.03310956684091)
--(axis cs:823,1.00406862254524)
--(axis cs:822,1.00441719431551)
--(axis cs:821,1.0050912025872)
--(axis cs:820,1.01178211516615)
--(axis cs:819,1.01850414648827)
--(axis cs:818,1.01919054785989)
--(axis cs:817,1.02049728291369)
--(axis cs:816,1.01443317251276)
--(axis cs:815,1.01410353944753)
--(axis cs:814,1.01397831809151)
--(axis cs:813,1.00566347787487)
--(axis cs:812,1.00726030179126)
--(axis cs:811,1.00712607070448)
--(axis cs:810,1.00674318240285)
--(axis cs:809,1.01992320730723)
--(axis cs:808,1.01282036661692)
--(axis cs:807,1.01472154120779)
--(axis cs:806,1.01341803215494)
--(axis cs:805,1.00652165158193)
--(axis cs:804,1.01327762651129)
--(axis cs:803,1.01499955820383)
--(axis cs:802,1.02768761182215)
--(axis cs:801,1.02543086629699)
--(axis cs:800,1.04063344501577)
--(axis cs:799,1.05012033922818)
--(axis cs:798,1.04962799002252)
--(axis cs:797,1.04943536843685)
--(axis cs:796,1.04634823463329)
--(axis cs:795,1.04819964774403)
--(axis cs:794,1.04997520888874)
--(axis cs:793,1.05916896424912)
--(axis cs:792,1.05807809335714)
--(axis cs:791,1.05004616254105)
--(axis cs:790,1.05118299596953)
--(axis cs:789,1.05114261496301)
--(axis cs:788,1.06041405979905)
--(axis cs:787,1.06197705438061)
--(axis cs:786,1.05437245296331)
--(axis cs:785,1.05478892166065)
--(axis cs:784,1.05896635176645)
--(axis cs:783,1.05777634117816)
--(axis cs:782,1.05685079074702)
--(axis cs:781,1.00481504189042)
--(axis cs:780,1.00451945082902)
--(axis cs:779,1.0034920213884)
--(axis cs:778,1.00499780455121)
--(axis cs:777,1.00407765717472)
--(axis cs:776,1.00379948853024)
--(axis cs:775,1.003911178081)
--(axis cs:774,1.00103696525224)
--(axis cs:773,1.00008026079899)
--(axis cs:772,1.0021425224203)
--(axis cs:771,0.996380093847629)
--(axis cs:770,0.997834287336413)
--(axis cs:769,0.997272057331284)
--(axis cs:768,0.997598037747319)
--(axis cs:767,0.995769241917729)
--(axis cs:766,0.976541293859105)
--(axis cs:765,0.975514885602852)
--(axis cs:764,0.9767133212747)
--(axis cs:763,0.976650456562133)
--(axis cs:762,0.976965999699506)
--(axis cs:761,0.996310705071177)
--(axis cs:760,0.997941947808577)
--(axis cs:759,1.00093895601411)
--(axis cs:758,1.00909648567595)
--(axis cs:757,1.00910005363633)
--(axis cs:756,1.0090674775576)
--(axis cs:755,1.01588108096116)
--(axis cs:754,1.0173746280417)
--(axis cs:753,1.01567200163411)
--(axis cs:752,1.01367121189297)
--(axis cs:751,1.01407228095919)
--(axis cs:750,1.01412629564852)
--(axis cs:749,1.01431020603296)
--(axis cs:748,1.01317538807518)
--(axis cs:747,1.01256256654171)
--(axis cs:746,1.01199093468927)
--(axis cs:745,1.01323445264872)
--(axis cs:744,1.01688313164083)
--(axis cs:743,1.01750934849329)
--(axis cs:742,1.01834407086551)
--(axis cs:741,1.02019575457539)
--(axis cs:740,1.03897143021009)
--(axis cs:739,1.03737031782661)
--(axis cs:738,1.04257679596937)
--(axis cs:737,1.04504472518216)
--(axis cs:736,1.04131845838018)
--(axis cs:735,1.04222239970856)
--(axis cs:734,1.04232189319168)
--(axis cs:733,1.03909748861426)
--(axis cs:732,1.03878056605874)
--(axis cs:731,1.03543587166194)
--(axis cs:730,1.03590664877554)
--(axis cs:729,1.03509818055854)
--(axis cs:728,1.03473560859579)
--(axis cs:727,1.03596562550042)
--(axis cs:726,1.03214871560204)
--(axis cs:725,1.03020323548121)
--(axis cs:724,1.02974410606287)
--(axis cs:723,1.03077743328314)
--(axis cs:722,1.03184521836342)
--(axis cs:721,1.02517254815006)
--(axis cs:720,1.00785134517988)
--(axis cs:719,1.00872582819494)
--(axis cs:718,1.00664662490509)
--(axis cs:717,1.00140781538414)
--(axis cs:716,1.00373217616186)
--(axis cs:715,1.00428185856912)
--(axis cs:714,1.00603066998097)
--(axis cs:713,1.01149325193599)
--(axis cs:712,1.01115696352476)
--(axis cs:711,1.01167255883965)
--(axis cs:710,1.00892299009325)
--(axis cs:709,1.00886990201215)
--(axis cs:708,1.00960965453586)
--(axis cs:707,1.00937638256982)
--(axis cs:706,1.01289713877179)
--(axis cs:705,1.00964824256035)
--(axis cs:704,1.00923774527894)
--(axis cs:703,1.00878563762281)
--(axis cs:702,1.00610841092031)
--(axis cs:701,1.00827695466374)
--(axis cs:700,1.00943774106029)
--(axis cs:699,1.00509616479599)
--(axis cs:698,1.00627649216534)
--(axis cs:697,1.00390378231838)
--(axis cs:696,1.00037839077644)
--(axis cs:695,1.00244464912458)
--(axis cs:694,0.991496249751375)
--(axis cs:693,0.996330384771891)
--(axis cs:692,0.997957216627641)
--(axis cs:691,0.995256490419698)
--(axis cs:690,0.995043178160843)
--(axis cs:689,0.994278601627251)
--(axis cs:688,0.995304414059928)
--(axis cs:687,0.994050986488723)
--(axis cs:686,0.993663772925189)
--(axis cs:685,0.997042657346619)
--(axis cs:684,0.99766990187074)
--(axis cs:683,0.997663520253919)
--(axis cs:682,0.998202589786192)
--(axis cs:681,0.998378594496846)
--(axis cs:680,0.996549749069262)
--(axis cs:679,0.99921086566597)
--(axis cs:678,1.00299535593599)
--(axis cs:677,1.00641299137508)
--(axis cs:676,1.01074672426405)
--(axis cs:675,1.03346616970887)
--(axis cs:674,1.03322701799703)
--(axis cs:673,1.03780136858788)
--(axis cs:672,1.03661046309963)
--(axis cs:671,1.04054519258214)
--(axis cs:670,1.04041359457506)
--(axis cs:669,1.04248390429367)
--(axis cs:668,1.0408818327005)
--(axis cs:667,1.04071567432438)
--(axis cs:666,1.04132763274681)
--(axis cs:665,1.04145769778504)
--(axis cs:664,1.04082781576417)
--(axis cs:663,1.03408453581552)
--(axis cs:662,1.03527021855293)
--(axis cs:661,1.03499019236121)
--(axis cs:660,1.03459107114086)
--(axis cs:659,1.03677369591357)
--(axis cs:658,1.03599943736712)
--(axis cs:657,1.02992431419678)
--(axis cs:656,1.02571084938028)
--(axis cs:655,1.00910881219561)
--(axis cs:654,1.00872921439363)
--(axis cs:653,1.00837919697897)
--(axis cs:652,1.00941661130126)
--(axis cs:651,1.00734000246095)
--(axis cs:650,1.0078742674357)
--(axis cs:649,1.00882243159025)
--(axis cs:648,1.00960479322512)
--(axis cs:647,1.0116335944849)
--(axis cs:646,1.01136292025464)
--(axis cs:645,1.0110846586635)
--(axis cs:644,0.995502317254237)
--(axis cs:643,0.995634723421686)
--(axis cs:642,0.994404394365855)
--(axis cs:641,0.994635876681283)
--(axis cs:640,0.99533590126332)
--(axis cs:639,0.993129244654306)
--(axis cs:638,0.988881980983357)
--(axis cs:637,0.973859545933674)
--(axis cs:636,0.994703047757741)
--(axis cs:635,0.994724771329558)
--(axis cs:634,0.995079506022801)
--(axis cs:633,0.995493904910244)
--(axis cs:632,0.994909556887479)
--(axis cs:631,0.995244875558482)
--(axis cs:630,1.00004447960572)
--(axis cs:629,1.00003604573221)
--(axis cs:628,0.999802555212275)
--(axis cs:627,0.998080860241792)
--(axis cs:626,0.998153948367195)
--(axis cs:625,0.997818947804239)
--(axis cs:624,0.999869964998077)
--(axis cs:623,1.00069149580666)
--(axis cs:622,1.00233496003679)
--(axis cs:621,1.00286639503061)
--(axis cs:620,1.00232232521386)
--(axis cs:619,1.0901256004299)
--(axis cs:618,1.09013805125287)
--(axis cs:617,1.08986087929413)
--(axis cs:616,1.09770468848096)
--(axis cs:615,1.09750787554096)
--(axis cs:614,1.09786062513106)
--(axis cs:613,1.09783217530337)
--(axis cs:612,1.098697957158)
--(axis cs:611,1.09888461279489)
--(axis cs:610,1.10491597656144)
--(axis cs:609,1.09952570993712)
--(axis cs:608,1.10004354854824)
--(axis cs:607,1.10019981792977)
--(axis cs:606,1.09951210299485)
--(axis cs:605,1.09977993659275)
--(axis cs:604,1.0978179594162)
--(axis cs:603,1.09931355707954)
--(axis cs:602,1.09888866641149)
--(axis cs:601,1.09913173459772)
--(axis cs:600,1.10101492024962)
--(axis cs:599,1.0601374780758)
--(axis cs:598,1.0562585255885)
--(axis cs:597,1.05277412949568)
--(axis cs:596,1.04794821918633)
--(axis cs:595,1.0477679229114)
--(axis cs:594,1.04776047444312)
--(axis cs:593,1.04876737365295)
--(axis cs:592,1.04729534305093)
--(axis cs:591,1.05211852033013)
--(axis cs:590,1.04795406244517)
--(axis cs:589,1.05204919679292)
--(axis cs:588,1.05347920959559)
--(axis cs:587,1.05404579223339)
--(axis cs:586,1.05702834207038)
--(axis cs:585,1.05862861004686)
--(axis cs:584,1.05913549504692)
--(axis cs:583,1.05750343762155)
--(axis cs:582,1.05806549481969)
--(axis cs:581,1.05872747892997)
--(axis cs:580,1.05015523652807)
--(axis cs:579,1.03614400977167)
--(axis cs:578,1.0405966781264)
--(axis cs:577,1.0453808681955)
--(axis cs:576,1.04903047005695)
--(axis cs:575,1.05083299038639)
--(axis cs:574,1.04751677299776)
--(axis cs:573,1.04711451881168)
--(axis cs:572,1.04984196134488)
--(axis cs:571,1.02680248784445)
--(axis cs:570,1.02658896970175)
--(axis cs:569,1.02913467594109)
--(axis cs:568,1.02696041652511)
--(axis cs:567,1.02439720163878)
--(axis cs:566,1.02190639579918)
--(axis cs:565,1.02158962309403)
--(axis cs:564,1.02058802981643)
--(axis cs:563,1.01929023492327)
--(axis cs:562,1.01748942879779)
--(axis cs:561,1.03930433301719)
--(axis cs:560,1.04055299897303)
--(axis cs:559,1.03828058624077)
--(axis cs:558,1.03699170981349)
--(axis cs:557,1.04021911677735)
--(axis cs:556,1.04013635992517)
--(axis cs:555,1.0396348823714)
--(axis cs:554,1.04378284475882)
--(axis cs:553,1.0424944781206)
--(axis cs:552,1.04120417418773)
--(axis cs:551,1.04105234907232)
--(axis cs:550,1.04731420368148)
--(axis cs:549,1.04553036959614)
--(axis cs:548,1.04666399367568)
--(axis cs:547,1.0511262398979)
--(axis cs:546,1.05069699109208)
--(axis cs:545,1.05109946711474)
--(axis cs:544,1.05303177183566)
--(axis cs:543,1.08284356328221)
--(axis cs:542,1.0829091780114)
--(axis cs:541,1.07463629536234)
--(axis cs:540,1.07268664655834)
--(axis cs:539,1.07453738656031)
--(axis cs:538,1.0763070046337)
--(axis cs:537,1.07592812902967)
--(axis cs:536,1.076043256346)
--(axis cs:535,1.0743406691344)
--(axis cs:534,1.07343957573422)
--(axis cs:533,1.07379075280434)
--(axis cs:532,1.07232253059974)
--(axis cs:531,1.07357719331708)
--(axis cs:530,1.07239934614781)
--(axis cs:529,1.070427617293)
--(axis cs:528,1.06983564304798)
--(axis cs:527,1.06793286755266)
--(axis cs:526,1.06966446931674)
--(axis cs:525,1.06764344691743)
--(axis cs:524,1.06673051012449)
--(axis cs:523,1.02896306830872)
--(axis cs:522,1.02952525090537)
--(axis cs:521,0.987762751885732)
--(axis cs:520,0.975037533846973)
--(axis cs:519,0.973294665835009)
--(axis cs:518,0.976652039988688)
--(axis cs:517,1.00163110048155)
--(axis cs:516,1.00128572248004)
--(axis cs:515,1.00164950260829)
--(axis cs:514,1.00443757238163)
--(axis cs:513,1.00544237950149)
--(axis cs:512,1.00538303671759)
--(axis cs:511,1.00439419412938)
--(axis cs:510,1.00466009994507)
--(axis cs:509,1.00579820335804)
--(axis cs:508,1.0080668364506)
--(axis cs:507,1.00834622659256)
--(axis cs:506,1.00755211062146)
--(axis cs:505,1.00840319503788)
--(axis cs:504,1.00747608894128)
--(axis cs:503,1.00794361848218)
--(axis cs:502,1.00732102984772)
--(axis cs:501,1.00687059585492)
--(axis cs:500,1.00951400294576)
--(axis cs:499,1.00886648799261)
--(axis cs:498,1.01114871685392)
--(axis cs:497,0.973610689515571)
--(axis cs:496,0.98481339445514)
--(axis cs:495,1.07520390439093)
--(axis cs:494,1.0826252589143)
--(axis cs:493,1.08286743829066)
--(axis cs:492,1.08416734663833)
--(axis cs:491,1.08426156369585)
--(axis cs:490,1.08336228608949)
--(axis cs:489,1.08299194102015)
--(axis cs:488,1.08010414663812)
--(axis cs:487,1.08132313050631)
--(axis cs:486,1.08222308496852)
--(axis cs:485,1.08443837680921)
--(axis cs:484,1.08586342827007)
--(axis cs:483,1.08532079963082)
--(axis cs:482,1.08503602310133)
--(axis cs:481,1.08684008510617)
--(axis cs:480,1.08574277385439)
--(axis cs:479,1.08026079006811)
--(axis cs:478,1.08053482708445)
--(axis cs:477,1.08073775789141)
--(axis cs:476,1.08932965593572)
--(axis cs:475,1.07560673534349)
--(axis cs:474,1.0576435131875)
--(axis cs:473,1.05659392015586)
--(axis cs:472,1.05537468506136)
--(axis cs:471,1.05634494924379)
--(axis cs:470,0.981471875506653)
--(axis cs:469,0.983198972522247)
--(axis cs:468,0.983210204327344)
--(axis cs:467,0.983357258279536)
--(axis cs:466,0.98243164830328)
--(axis cs:465,0.97914284647747)
--(axis cs:464,0.979541086204575)
--(axis cs:463,0.979709614150871)
--(axis cs:462,0.982786400828786)
--(axis cs:461,0.982302229796108)
--(axis cs:460,0.982723333160997)
--(axis cs:459,0.975443030942728)
--(axis cs:458,0.978290827313528)
--(axis cs:457,0.979564254373783)
--(axis cs:456,0.978925674814638)
--(axis cs:455,0.982038881046913)
--(axis cs:454,0.98188216052207)
--(axis cs:453,0.982009164996665)
--(axis cs:452,0.98196386807295)
--(axis cs:451,0.981546426914858)
--(axis cs:450,0.983631632541835)
--(axis cs:449,0.983567867990637)
--(axis cs:448,1.10602463555457)
--(axis cs:447,1.10233435114984)
--(axis cs:446,1.10348820348899)
--(axis cs:445,1.10014414342815)
--(axis cs:444,1.10039854737229)
--(axis cs:443,1.10227133729454)
--(axis cs:442,1.10036843053924)
--(axis cs:441,1.09954332390143)
--(axis cs:440,1.10109425392147)
--(axis cs:439,1.10107920418562)
--(axis cs:438,1.09880130755385)
--(axis cs:437,1.09704664578241)
--(axis cs:436,1.09594580067843)
--(axis cs:435,1.09447240686884)
--(axis cs:434,1.0937691671501)
--(axis cs:433,1.09369561562398)
--(axis cs:432,1.09354988313009)
--(axis cs:431,1.09511076330991)
--(axis cs:430,1.09500986227911)
--(axis cs:429,1.09318126622196)
--(axis cs:428,1.02948159731007)
--(axis cs:427,1.03221476453712)
--(axis cs:426,1.02849050880327)
--(axis cs:425,0.980572198531218)
--(axis cs:424,0.979882123799209)
--(axis cs:423,0.977747570870769)
--(axis cs:422,0.979391632020854)
--(axis cs:421,0.979596455576482)
--(axis cs:420,0.978473486395227)
--(axis cs:419,0.977395092483235)
--(axis cs:418,0.978304588489716)
--(axis cs:417,0.978306754152215)
--(axis cs:416,1.00596694479103)
--(axis cs:415,1.00496902287321)
--(axis cs:414,1.00580587830001)
--(axis cs:413,1.00518427384564)
--(axis cs:412,1.00536707952824)
--(axis cs:411,1.00337223848548)
--(axis cs:410,1.00132022391853)
--(axis cs:409,1.00154730974844)
--(axis cs:408,1.00310730466937)
--(axis cs:407,1.0027498000235)
--(axis cs:406,1.00465989194457)
--(axis cs:405,1.00452100558457)
--(axis cs:404,1.00548061077615)
--(axis cs:403,1.00331787895643)
--(axis cs:402,1.00349131652734)
--(axis cs:401,1.00376980300771)
--(axis cs:400,1.00266321384776)
--(axis cs:399,1.00265231809748)
--(axis cs:398,1.00190684137583)
--(axis cs:397,1.01349032627904)
--(axis cs:396,1.0100410331624)
--(axis cs:395,1.01052273009628)
--(axis cs:394,1.01358228953477)
--(axis cs:393,1.01415672432788)
--(axis cs:392,1.01375283461988)
--(axis cs:391,1.0153988495388)
--(axis cs:390,1.01542255449285)
--(axis cs:389,1.01213932360206)
--(axis cs:388,1.01064899186435)
--(axis cs:387,1.01199511442061)
--(axis cs:386,1.01161379941183)
--(axis cs:385,1.01104796710504)
--(axis cs:384,1.00969049832082)
--(axis cs:383,1.01226449647246)
--(axis cs:382,1.01185189469485)
--(axis cs:381,1.00847136073578)
--(axis cs:380,1.01821176639607)
--(axis cs:379,1.01905742668764)
--(axis cs:378,1.01915089493711)
--(axis cs:377,1.02186129806001)
--(axis cs:376,1.02155887814114)
--(axis cs:375,1.02337207095818)
--(axis cs:374,1.02392826185713)
--(axis cs:373,1.0232928677859)
--(axis cs:372,1.03303751547649)
--(axis cs:371,1.03206550733476)
--(axis cs:370,1.03416248153195)
--(axis cs:369,1.03834918921853)
--(axis cs:368,1.03844459492545)
--(axis cs:367,1.03780364047355)
--(axis cs:366,1.03774796818194)
--(axis cs:365,1.03787538840693)
--(axis cs:364,1.03665287656004)
--(axis cs:363,1.03542330928114)
--(axis cs:362,1.03586239515477)
--(axis cs:361,1.03940130224638)
--(axis cs:360,1.02722024384009)
--(axis cs:359,1.02735150750635)
--(axis cs:358,1.02539688500685)
--(axis cs:357,1.02259415882159)
--(axis cs:356,1.02118879659561)
--(axis cs:355,1.01896799992281)
--(axis cs:354,1.01919629598244)
--(axis cs:353,1.01976760545346)
--(axis cs:352,0.988954793179775)
--(axis cs:351,0.989210359380335)
--(axis cs:350,0.986884728138141)
--(axis cs:349,0.988290270983152)
--(axis cs:348,0.98794005522961)
--(axis cs:347,0.987699733553623)
--(axis cs:346,0.988599411714669)
--(axis cs:345,0.988851463146394)
--(axis cs:344,0.989998939390607)
--(axis cs:343,0.992453133542375)
--(axis cs:342,0.991040958934133)
--(axis cs:341,0.990482879917161)
--(axis cs:340,0.990951675043168)
--(axis cs:339,0.990709353473065)
--(axis cs:338,0.973735901511234)
--(axis cs:337,0.974975275367929)
--(axis cs:336,0.974949653622299)
--(axis cs:335,0.975687987728897)
--(axis cs:334,0.975476541388366)
--(axis cs:333,0.975188323918816)
--(axis cs:332,0.973872654618366)
--(axis cs:331,0.973623339500687)
--(axis cs:330,0.973404475270375)
--(axis cs:329,0.995924766804988)
--(axis cs:328,0.997867675822928)
--(axis cs:327,0.997601566142431)
--(axis cs:326,0.996964008168942)
--(axis cs:325,0.997139021150833)
--(axis cs:324,0.998029181401748)
--(axis cs:323,0.99923088903264)
--(axis cs:322,0.998478568104644)
--(axis cs:321,0.998940918284181)
--(axis cs:320,0.998802099778588)
--(axis cs:319,0.999856545889813)
--(axis cs:318,1.00086325077867)
--(axis cs:317,1.00051290660642)
--(axis cs:316,1.00059651443665)
--(axis cs:315,0.999552646832941)
--(axis cs:314,0.998768924891377)
--(axis cs:313,0.999534035461624)
--(axis cs:312,1.00024265167543)
--(axis cs:311,1.00077630868138)
--(axis cs:310,1.00127702721513)
--(axis cs:309,0.986338934217136)
--(axis cs:308,0.985553189465255)
--(axis cs:307,0.986083279025101)
--(axis cs:306,0.985907848889805)
--(axis cs:305,0.988997794545372)
--(axis cs:304,0.988037902461719)
--(axis cs:303,1.03333275916039)
--(axis cs:302,1.03344423934043)
--(axis cs:301,1.03417112228016)
--(axis cs:300,1.03509401853179)
--(axis cs:299,1.03388307691665)
--(axis cs:298,1.03238200576187)
--(axis cs:297,1.03134366770638)
--(axis cs:296,1.03234164534119)
--(axis cs:295,1.03232507361302)
--(axis cs:294,1.04279781230518)
--(axis cs:293,1.04305931538092)
--(axis cs:292,1.04059167163208)
--(axis cs:291,1.04012015471517)
--(axis cs:290,1.04261475701511)
--(axis cs:289,1.04543602873209)
--(axis cs:288,1.04235695166223)
--(axis cs:287,1.04249783664482)
--(axis cs:286,1.04309243468156)
--(axis cs:285,1.03811154675587)
--(axis cs:284,1.03901903592492)
--(axis cs:283,1.02912740634727)
--(axis cs:282,1.02981391480307)
--(axis cs:281,1.03063230152262)
--(axis cs:280,1.03012836222457)
--(axis cs:279,1.03085363731105)
--(axis cs:278,1.0317685391229)
--(axis cs:277,1.02683846790213)
--(axis cs:276,1.02699934668561)
--(axis cs:275,1.02779690160287)
--(axis cs:274,1.02379597767791)
--(axis cs:273,1.02343303733167)
--(axis cs:272,1.02394894578157)
--(axis cs:271,1.02545934427044)
--(axis cs:270,1.02313526567633)
--(axis cs:269,1.02334529512859)
--(axis cs:268,1.02508051753784)
--(axis cs:267,1.02492104099103)
--(axis cs:266,1.02498063278568)
--(axis cs:265,1.01636142077331)
--(axis cs:264,1.01513363846231)
--(axis cs:263,1.01525404458622)
--(axis cs:262,1.0142407533298)
--(axis cs:261,1.01380414860834)
--(axis cs:260,0.997729043059247)
--(axis cs:259,0.996964378063853)
--(axis cs:258,0.996374647472151)
--(axis cs:257,0.983597484800418)
--(axis cs:256,0.98278263539613)
--(axis cs:255,0.983890508152738)
--(axis cs:254,0.985416433803581)
--(axis cs:253,0.986446283391519)
--(axis cs:252,0.987290397045914)
--(axis cs:251,0.986303361176456)
--(axis cs:250,0.985746719879612)
--(axis cs:249,0.984891683578161)
--(axis cs:248,0.985237789198148)
--(axis cs:247,0.98666884382706)
--(axis cs:246,0.987823416270294)
--(axis cs:245,0.985063050529745)
--(axis cs:244,0.987584719842233)
--(axis cs:243,0.990529354571048)
--(axis cs:242,0.990964089279273)
--(axis cs:241,0.992172500517943)
--(axis cs:240,0.990740644396678)
--(axis cs:239,0.991998704346493)
--(axis cs:238,0.99181503430964)
--(axis cs:237,0.989902419978844)
--(axis cs:236,0.989878502044449)
--(axis cs:235,1.00549141745313)
--(axis cs:234,1.0046153150236)
--(axis cs:233,1.00745415662538)
--(axis cs:232,1.00713397183498)
--(axis cs:231,1.00796814871332)
--(axis cs:230,1.01015017001508)
--(axis cs:229,1.01182955509447)
--(axis cs:228,1.01152776849872)
--(axis cs:227,1.01198087708252)
--(axis cs:226,1.01227880933528)
--(axis cs:225,1.01296325532399)
--(axis cs:224,1.01026293595063)
--(axis cs:223,1.00837490320084)
--(axis cs:222,1.01003406081541)
--(axis cs:221,1.00897427740425)
--(axis cs:220,1.01022131125722)
--(axis cs:219,1.00856644913011)
--(axis cs:218,1.00915829113143)
--(axis cs:217,1.00868024802488)
--(axis cs:216,1.00874236107599)
--(axis cs:215,0.993759328531156)
--(axis cs:214,0.994499544079833)
--(axis cs:213,0.995010154888894)
--(axis cs:212,0.99411742671375)
--(axis cs:211,0.993419485527734)
--(axis cs:210,0.992543712779018)
--(axis cs:209,0.991136688405689)
--(axis cs:208,0.991967616154537)
--(axis cs:207,0.990227332012269)
--(axis cs:206,0.988658249348628)
--(axis cs:205,0.990828255227599)
--(axis cs:204,0.985767922822404)
--(axis cs:203,0.986195768222205)
--(axis cs:202,0.984118452467796)
--(axis cs:201,0.983530407066222)
--(axis cs:200,0.983716675568684)
--(axis cs:199,1.004417548847)
--(axis cs:198,1.00390029941535)
--(axis cs:197,1.00408894282975)
--(axis cs:196,1.00453042514465)
--(axis cs:195,1.00294810343399)
--(axis cs:194,1.00346009845546)
--(axis cs:193,1.00077190506143)
--(axis cs:192,1.00272238584235)
--(axis cs:191,1.00458720435542)
--(axis cs:190,1.00329522949943)
--(axis cs:189,1.00203071425845)
--(axis cs:188,1.00200973579359)
--(axis cs:187,1.00325141415815)
--(axis cs:186,1.00334363665354)
--(axis cs:185,0.999753970196614)
--(axis cs:184,0.998208202050959)
--(axis cs:183,0.998026792147767)
--(axis cs:182,0.998443826268538)
--(axis cs:181,0.999986633542488)
--(axis cs:180,0.99866033331765)
--(axis cs:179,0.983766234754227)
--(axis cs:178,0.98399673410857)
--(axis cs:177,0.985045879786623)
--(axis cs:176,0.98489568971317)
--(axis cs:175,0.985079952880096)
--(axis cs:174,0.983391326344293)
--(axis cs:173,0.983906582013681)
--(axis cs:172,0.984152701887526)
--(axis cs:171,0.981995117758124)
--(axis cs:170,0.98196705194456)
--(axis cs:169,0.999159866300675)
--(axis cs:168,0.998711304045713)
--(axis cs:167,1.00012634853123)
--(axis cs:166,1.00040450519426)
--(axis cs:165,1.00141655629859)
--(axis cs:164,1.00127053241041)
--(axis cs:163,1.00051971283675)
--(axis cs:162,0.999882164597077)
--(axis cs:161,0.997635329134454)
--(axis cs:160,1.0004559018425)
--(axis cs:159,0.999550127717765)
--(axis cs:158,0.998975214785149)
--(axis cs:157,0.997182650891433)
--(axis cs:156,0.999726879113893)
--(axis cs:155,1.00084904741346)
--(axis cs:154,0.999383405256196)
--(axis cs:153,1.00096897371155)
--(axis cs:152,0.999327319271156)
--(axis cs:151,0.999315819544305)
--(axis cs:150,0.999612584656879)
--(axis cs:149,0.986403499885838)
--(axis cs:148,0.985978244227884)
--(axis cs:147,0.982556211566014)
--(axis cs:146,0.984901036528774)
--(axis cs:145,0.98476822634219)
--(axis cs:144,0.985913812622178)
--(axis cs:143,0.985551628704062)
--(axis cs:142,0.98608173673711)
--(axis cs:141,0.987439519748493)
--(axis cs:140,0.984872234075413)
--(axis cs:139,0.983776841420642)
--(axis cs:138,0.985345756857495)
--(axis cs:137,0.985561442316706)
--(axis cs:136,0.982875256299632)
--(axis cs:135,0.981308149328836)
--(axis cs:134,0.980697941852795)
--(axis cs:133,0.980329098333897)
--(axis cs:132,0.980628116438043)
--(axis cs:131,0.98254224734288)
--(axis cs:130,0.982976849203131)
--(axis cs:129,0.983562162553657)
--(axis cs:128,0.983580394102579)
--(axis cs:127,0.983580490360544)
--(axis cs:126,0.981506438870759)
--(axis cs:125,0.981553295320372)
--(axis cs:124,0.981361028320592)
--(axis cs:123,0.984634750838942)
--(axis cs:122,0.984474491507311)
--(axis cs:121,0.983284855766405)
--(axis cs:120,0.983057001669792)
--(axis cs:119,0.9864060008097)
--(axis cs:118,0.986147846916399)
--(axis cs:117,0.986621934206355)
--(axis cs:116,0.986605064954214)
--(axis cs:115,0.988174342913999)
--(axis cs:114,0.986171375952508)
--(axis cs:113,0.98542102421615)
--(axis cs:112,0.985121580845682)
--(axis cs:111,0.983999553568588)
--(axis cs:110,0.984253126495639)
--(axis cs:109,0.985157094899413)
--(axis cs:108,0.985106695697484)
--(axis cs:107,0.986605007266954)
--(axis cs:106,0.986879108827762)
--(axis cs:105,0.986911428008683)
--(axis cs:104,0.987537872115936)
--(axis cs:103,0.984681353733349)
--(axis cs:102,0.984666658383073)
--(axis cs:101,0.984694046860713)
--(axis cs:100,0.9858874263817)
--(axis cs:99,0.983860248749557)
--(axis cs:98,0.984021085879137)
--(axis cs:97,0.983522979294475)
--(axis cs:96,0.986154832309894)
--(axis cs:95,0.985725088986177)
--(axis cs:94,0.985347109949062)
--(axis cs:93,0.986150731249311)
--(axis cs:92,1.03474016498139)
--(axis cs:91,1.03492981743855)
--(axis cs:90,1.03632337307786)
--(axis cs:89,1.03436727951166)
--(axis cs:88,1.03518598983539)
--(axis cs:87,1.03331045467077)
--(axis cs:86,1.0348104531217)
--(axis cs:85,1.03409254448203)
--(axis cs:84,1.0326242529318)
--(axis cs:83,1.03433457210617)
--(axis cs:82,1.03678247784763)
--(axis cs:81,1.03923255785002)
--(axis cs:80,1.03749033099451)
--(axis cs:79,1.03598772836282)
--(axis cs:78,1.03436897681704)
--(axis cs:77,1.0365007569049)
--(axis cs:76,1.03525841487392)
--(axis cs:75,1.03586522633354)
--(axis cs:74,1.03675650671076)
--(axis cs:73,1.03729840693166)
--(axis cs:72,0.992231658461352)
--(axis cs:71,0.991617819952175)
--(axis cs:70,0.989406326317685)
--(axis cs:69,0.989791249410968)
--(axis cs:68,0.989677413080895)
--(axis cs:67,0.990707347448003)
--(axis cs:66,0.989240362894567)
--(axis cs:65,0.991146032594716)
--(axis cs:64,0.991139691777387)
--(axis cs:63,0.990417234718909)
--(axis cs:62,0.988532990566172)
--(axis cs:61,1.08625782893995)
--(axis cs:60,1.08680293960741)
--(axis cs:59,1.08916625512369)
--(axis cs:58,1.08973297925868)
--(axis cs:57,1.09040288892796)
--(axis cs:56,1.08938128277765)
--(axis cs:55,1.08837821717425)
--(axis cs:54,1.09037656513649)
--(axis cs:53,1.08870153373759)
--(axis cs:52,1.08203984850635)
--(axis cs:51,1.08367499476415)
--(axis cs:50,1.0827019526333)
--(axis cs:49,1.08308029218603)
--(axis cs:48,1.08394825078044)
--(axis cs:47,1.08222475110123)
--(axis cs:46,1.08163035768009)
--(axis cs:45,1.08084896832775)
--(axis cs:44,1.07953947352468)
--(axis cs:43,1.08196779417774)
--(axis cs:42,1.08361751127273)
--(axis cs:41,1.00604602562338)
--(axis cs:40,1.00716595042034)
--(axis cs:39,1.00506125523801)
--(axis cs:38,1.0064976465233)
--(axis cs:37,1.00583919450763)
--(axis cs:36,1.00811559458047)
--(axis cs:35,1.00900245170714)
--(axis cs:34,1.00781299970726)
--(axis cs:33,1.00842546856332)
--(axis cs:32,0.994860468374175)
--(axis cs:31,0.996219643232652)
--(axis cs:30,0.995996123970216)
--(axis cs:29,0.997645078952149)
--(axis cs:28,0.998304593778688)
--(axis cs:27,0.999851067895204)
--(axis cs:26,1.00128680174642)
--(axis cs:25,1.00240181059813)
--(axis cs:24,0.9994391738478)
--(axis cs:23,1.0001164414661)
--(axis cs:22,1.0011290026105)
--(axis cs:21,1.00075758684888)
--(axis cs:20,1.00175103455451)
--(axis cs:19,1.00215949402605)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.5}
\addlegendentry{$1 \sigma$}

\addplot [very thick, color2]
table {%
19 0.99185866604115
20 0.990118200210589
21 0.989243675495761
22 0.989730320405444
23 0.988885082310205
24 0.988474669552232
25 0.986671880072812
26 0.985847643048976
27 0.983969865271199
28 0.981783181198092
29 0.981148920070404
30 0.980072743661879
31 0.979269904188681
32 0.978522706181209
33 0.969111182703661
34 0.968580251877539
35 0.969327161895812
36 0.968674908870767
37 0.966908618527797
38 0.96728582976609
39 0.966064207307162
40 0.967618835892026
41 0.966637300000794
42 0.931616630836197
43 0.930304130836197
44 0.928418531885426
45 0.929595481499456
46 0.930157037363872
47 0.930635209902102
48 0.932008667880481
49 0.931311301402291
50 0.931018588921927
51 0.931842631872441
52 0.930555359375293
53 0.939294511214699
54 0.940597891774514
55 0.9390584166997
56 0.939829440493367
57 0.940681792883923
58 0.940191115749477
59 0.939680063671755
60 0.937804212605764
61 0.937325108376659
62 0.972755763413073
63 0.974531943479694
64 0.975907320267804
65 0.975876578082078
66 0.973667032672886
67 0.974653221375772
68 0.973190176812564
69 0.973441176088679
70 0.972469342608943
71 0.973943850393415
72 0.974866695145371
73 0.956026871661562
74 0.955651580950047
75 0.954816165302928
76 0.9543859150342
77 0.955272451734751
78 0.953535368712121
79 0.954958873233761
80 0.956217109678168
81 0.957742467678266
82 0.955854145863628
83 0.953839962987187
84 0.952381743282271
85 0.953601290966648
86 0.95428936373392
87 0.95316409541066
88 0.954725667830075
89 0.953952942626158
90 0.955603514024258
91 0.95460163184886
92 0.954452394230673
93 0.971571426959462
94 0.971140813737163
95 0.972189893451744
96 0.972406745348951
97 0.970104217620248
98 0.97101618830364
99 0.970914775677681
100 0.971718227544962
101 0.970698515399626
102 0.970188138647926
103 0.970641404089515
104 0.972931799270319
105 0.972439808423637
106 0.971822008092802
107 0.971081490673521
108 0.969761383021815
109 0.970262713852001
110 0.969746198155859
111 0.96955801699123
112 0.970193131460469
113 0.971075780145886
114 0.971481970137347
115 0.972587072360195
116 0.97070128385502
117 0.971266051716619
118 0.97066176829262
119 0.97082875881992
120 0.968870115100424
121 0.969153374617205
122 0.970662036119339
123 0.970969896198192
124 0.968898099232682
125 0.969041911941712
126 0.969270789150811
127 0.971050247708844
128 0.971048680648252
129 0.970867699979139
130 0.970228388467678
131 0.969682063508708
132 0.967945706618135
133 0.967611753725681
134 0.967750241870222
135 0.962984724015967
136 0.964458659053613
137 0.966081119521047
138 0.965718314006819
139 0.964224447097023
140 0.965100438007809
141 0.96649220482528
142 0.965407755896835
143 0.964728699020838
144 0.965170320518254
145 0.963746299753742
146 0.963926224316829
147 0.96244746290854
148 0.964410984960865
149 0.964882737648806
150 0.956373219588157
151 0.956094843506216
152 0.956107268613981
153 0.957267625756667
154 0.956236467572881
155 0.959627174822799
156 0.958753619294072
157 0.957008755977669
158 0.958423620120852
159 0.959023778407716
160 0.959587624471939
161 0.957673475839293
162 0.959238780026879
163 0.959868970354127
164 0.960456303977401
165 0.960665627983382
166 0.958955941889921
167 0.958669131389283
168 0.957876910295209
169 0.958219674590317
170 0.966371995495454
171 0.966442725948129
172 0.968216119972729
173 0.968097176690751
174 0.967158923292967
175 0.968191010210156
176 0.967683090099963
177 0.967922324540025
178 0.967207344688445
179 0.966732996624154
180 0.956631534472472
181 0.95766721119945
182 0.956696418941825
183 0.956333216166123
184 0.95645168828621
185 0.957787927985061
186 0.96127288934354
187 0.961160176615927
188 0.960202506133579
189 0.96021821003576
190 0.961320039279735
191 0.96242912423617
192 0.960988790397374
193 0.959323866105064
194 0.961425085993497
195 0.961099496298159
196 0.962529199009676
197 0.962050430233498
198 0.961880677101058
199 0.962438417414831
200 0.970779997786411
201 0.970661843953068
202 0.971074634510925
203 0.972712866981673
204 0.972380819749106
205 0.967841252249613
206 0.966559618315572
207 0.968095804396506
208 0.969388817141692
209 0.968308434821561
210 0.969113189021666
211 0.969638135050361
212 0.970419854772445
213 0.971723034565248
214 0.971440018546037
215 0.970826539157663
216 0.960584101609861
217 0.960511345325769
218 0.960919113476598
219 0.96030019498368
220 0.961728070152105
221 0.960584580064866
222 0.961270906215669
223 0.960083500213167
224 0.961332304881653
225 0.966731560210057
226 0.965985737905736
227 0.965760913515845
228 0.965447976578908
229 0.965823842655158
230 0.964589767878052
231 0.962744374147825
232 0.962000608257689
233 0.962233563111172
234 0.957970719150943
235 0.958605227661332
236 0.968797374056063
237 0.968883505619201
238 0.97001056189769
239 0.970482024638343
240 0.969288662567089
241 0.970786839054781
242 0.970119011271017
243 0.969311785113401
244 0.967306040201419
245 0.965737500117031
246 0.962502875644457
247 0.961620943195893
248 0.960668873020454
249 0.960248622178703
250 0.960791063445875
251 0.96138683703078
252 0.962170660389618
253 0.961630682117267
254 0.964690138399762
255 0.963547916854912
256 0.96277308561489
257 0.963603865807314
258 0.952902847184608
259 0.953355865501127
260 0.953961079889584
261 0.938123694446907
262 0.938396841224601
263 0.93919002811812
264 0.939092507152402
265 0.9399573116996
266 0.928976873465903
267 0.928932048824455
268 0.92904779614099
269 0.9274397644853
270 0.927303130492219
271 0.928807902256587
272 0.927715631004481
273 0.927349591748115
274 0.927608876171891
275 0.910388186681416
276 0.909823366321231
277 0.909717145007547
278 0.918153600922156
279 0.917504538909507
280 0.916998014083639
281 0.932522521410731
282 0.931975529897616
283 0.931453781832913
284 0.911203624494679
285 0.910596610788375
286 0.926925932014509
287 0.926449099671167
288 0.926343635118705
289 0.928997495398396
290 0.926703680092177
291 0.924988618452177
292 0.925355733012112
293 0.927039025714538
294 0.926844097808419
295 0.939838777853308
296 0.939853295336445
297 0.939043279645176
298 0.93990100118982
299 0.941046179589628
300 0.941970549166166
301 0.941267978078341
302 0.94071347452182
303 0.940618179542358
304 0.962589465065705
305 0.963248346185982
306 0.961375491726368
307 0.961640297914607
308 0.961033532862886
309 0.961506782936661
310 0.953614654744266
311 0.953144748270765
312 0.952650114124424
313 0.952268462168833
314 0.951587982945346
315 0.955754355995517
316 0.956671869444412
317 0.956578065436211
318 0.956846240275807
319 0.956120422206298
320 0.955350984874768
321 0.955464917146478
322 0.955049305982615
323 0.955702279749155
324 0.954970267381668
325 0.954367966830185
326 0.954208040681583
327 0.95475709614036
328 0.955023519577392
329 0.953539410675615
330 0.963432625868583
331 0.964013991525602
332 0.964686783061579
333 0.960448339517275
334 0.960895258568343
335 0.961113041234471
336 0.960568116619569
337 0.960636806679993
338 0.959531491065375
339 0.950557233349017
340 0.950732738517385
341 0.950370886769342
342 0.950818860341953
343 0.951680361332289
344 0.94932857784888
345 0.948431262676918
346 0.948212820546815
347 0.947520758674519
348 0.947706730837829
349 0.948000717765933
350 0.946952887189948
351 0.948301367966426
352 0.948114706343489
353 0.932592571835317
354 0.932140800446198
355 0.931969550605114
356 0.933460927195302
357 0.934518794089956
358 0.936522540834095
359 0.945298693410946
360 0.945194597697212
361 0.926749357286234
362 0.923400342650846
363 0.923113459182105
364 0.924190790485529
365 0.925118214962988
366 0.925014861709371
367 0.925059319512186
368 0.925530541047874
369 0.92545633686855
370 0.919971810350707
371 0.918575857945805
372 0.919253787466463
373 0.937286832275647
374 0.937809421091402
375 0.926374904618173
376 0.925202545095224
377 0.925401507659959
378 0.909517466609998
379 0.909454119855573
380 0.908876040783639
381 0.927020782370391
382 0.930311971877268
383 0.930563827975042
384 0.927749130764848
385 0.928593008315869
386 0.92902411366673
387 0.929309930371034
388 0.928341168728394
389 0.929358848843547
390 0.935037305356476
391 0.935019606440972
392 0.933804465051536
393 0.93411551720851
394 0.933669371686151
395 0.945421227282538
396 0.945043480315077
397 0.931895692447008
398 0.945897868114501
399 0.94644543028133
400 0.946455013069013
401 0.947332832773324
402 0.94711081955667
403 0.947006065478432
404 0.950427754258813
405 0.949809762443555
406 0.9499268078981
407 0.947262372092855
408 0.947579713602167
409 0.946413909555826
410 0.946209842279391
411 0.947561181041639
412 0.949080230477052
413 0.948925939957169
414 0.949464980145437
415 0.948747920101849
416 0.94950614799193
417 0.961473903488872
418 0.961469623987479
419 0.960706076379826
420 0.961645948380302
421 0.962253792596156
422 0.961945700573979
423 0.960970939871876
424 0.962186721295696
425 0.962555139899133
426 0.943589776733842
427 0.947372324107884
428 0.943229295402333
429 0.904037555928364
430 0.905428057231207
431 0.905497879838348
432 0.904333532519
433 0.904446631495042
434 0.904502636575743
435 0.905054182715967
436 0.90609298913195
437 0.906943863153915
438 0.908283818229456
439 0.909985945259171
440 0.90999725618839
441 0.908823563331474
442 0.90947582751315
443 0.91088292203675
444 0.909471409459095
445 0.909285555037008
446 0.927918241249343
447 0.927001463578825
448 0.931015111166132
449 0.970115512109311
450 0.970154505234172
451 0.968876367214845
452 0.969546520985806
453 0.96907589665433
454 0.968765527407619
455 0.968996441526546
456 0.967262926149046
457 0.967656865660241
458 0.96653501321198
459 0.965024072273865
460 0.959915133647997
461 0.959328736648539
462 0.959665351253447
463 0.95775789894446
464 0.957582207032312
465 0.957365318955011
466 0.95930358101435
467 0.959942707845818
468 0.95973446369227
469 0.959717780112558
470 0.958370156493784
471 0.929377565522831
472 0.928615035907376
473 0.929592515940831
474 0.930409031414077
475 0.900974916088516
476 0.865596563783758
477 0.858454544482713
478 0.858313572401394
479 0.858124811559934
480 0.862524676791566
481 0.863301492469766
482 0.862046753079821
483 0.862247528051856
484 0.862626497131011
485 0.861647663556724
486 0.860200129828787
487 0.859599442300708
488 0.858712193768931
489 0.860634504774258
490 0.86089485618755
491 0.889711226574019
492 0.889640755413506
493 0.888690788856563
494 0.888521844190071
495 0.919382901917516
496 0.954600454125265
497 0.960367955944863
498 0.946040955136805
499 0.941288813680166
500 0.941775160920675
501 0.938833854212906
502 0.939213718628511
503 0.939680845958808
504 0.939317095630319
505 0.940022930799038
506 0.939349288688726
507 0.939899385322105
508 0.93957288747538
509 0.93809964623203
510 0.937105450839032
511 0.936905925607363
512 0.937631686355862
513 0.937680810220503
514 0.936959197491979
515 0.93525142245931
516 0.934970222484455
517 0.935239305713594
518 0.950541832329758
519 0.956308936232164
520 0.957117115889569
521 0.952373796228456
522 0.93115308855582
523 0.930727715160962
524 0.897908363548113
525 0.898537550904327
526 0.899990641636193
527 0.898730953619329
528 0.900253347396675
529 0.900681921973358
530 0.902197450699689
531 0.903055734150251
532 0.902115834392773
533 0.903199713180652
534 0.90292921887674
535 0.903582715218078
536 0.904842119620028
537 0.904753387816525
538 0.905020167437893
539 0.903707299551014
540 0.90238818935388
541 0.905506742600071
542 0.899747396349632
543 0.899697579705711
544 0.932338936849191
545 0.93083254539626
546 0.930542171742049
547 0.930902175539217
548 0.921109640982835
549 0.920251043859396
550 0.921464401611212
551 0.91446219959101
552 0.914579764945589
553 0.915422590329901
554 0.916375139771253
555 0.912913142324142
556 0.913240961951661
557 0.913303072981587
558 0.894607858133917
559 0.895495006293101
560 0.896971846893224
561 0.89520393914497
562 0.923444267694726
563 0.924659904586355
564 0.925600274237823
565 0.9263491355497
566 0.926557156262735
567 0.928230500117836
568 0.938518336311251
569 0.940153053735442
570 0.938320077472938
571 0.940844232835867
572 0.916974142358213
573 0.9150525044739
574 0.915332211278863
575 0.91825802542076
576 0.916971359480704
577 0.913478521836169
578 0.917863662351183
579 0.913812329946427
580 0.883715036641391
581 0.891220028780291
582 0.890781482994961
583 0.890412279795281
584 0.891472683668264
585 0.891116197455919
586 0.890019580173771
587 0.888020292283074
588 0.887630437454552
589 0.886698399341349
590 0.883351330212281
591 0.886796266786297
592 0.911105709578198
593 0.912174861549652
594 0.911464480662714
595 0.911469863479124
596 0.911603500348981
597 0.915931091560207
598 0.92913829167506
599 0.9331340797344
600 0.92082916322604
601 0.919365112531473
602 0.919175553361997
603 0.919496647753131
604 0.918383458350784
605 0.919889700903066
606 0.919664861602581
607 0.920236099878434
608 0.920106889795924
609 0.919687506223924
610 0.924642619719193
611 0.916353214526572
612 0.916202546363901
613 0.915526232716539
614 0.91554891486738
615 0.915266747737645
616 0.91542342365063
617 0.905766787537001
618 0.905981360019079
619 0.905972018998207
620 0.947075855935574
621 0.947509839675095
622 0.947101824046758
623 0.945935102461727
624 0.945314384422002
625 0.944007079678308
626 0.944287075374734
627 0.944231938685893
628 0.945429138443939
629 0.945614127642791
630 0.945618889906089
631 0.954458242740089
632 0.954129225387504
633 0.954594169587393
634 0.954216174838488
635 0.953866977968112
636 0.953849376865287
637 0.960710417428899
638 0.952995978224221
639 0.944776960054072
640 0.946137765421681
641 0.945596256911904
642 0.945412129444474
643 0.946284252427846
644 0.939724392207944
645 0.922779374569596
646 0.922976105063646
647 0.923162422266345
648 0.921814763560077
649 0.921253247483037
650 0.920695153368666
651 0.920331400481105
652 0.921706971640165
653 0.921000914145735
654 0.92124900763822
655 0.921525648110506
656 0.89784436727109
657 0.900909278216138
658 0.908316958359452
659 0.90348611110349
660 0.902073736885752
661 0.902355184100791
662 0.902552320153876
663 0.901755371981339
664 0.908920711739667
665 0.926434832423175
666 0.926334492380647
667 0.925862733483601
668 0.925995441938981
669 0.927215750576547
670 0.925618538580597
671 0.925720718785978
672 0.922427022030725
673 0.923302115349128
674 0.912201263777576
675 0.912374384436013
676 0.937305253900136
677 0.929464730647645
678 0.92248267427289
679 0.935437360382383
680 0.932804625892986
681 0.933947043684992
682 0.93382034005993
683 0.933414684901304
684 0.933418781667861
685 0.933019353123486
686 0.92819457478448
687 0.928460559756577
688 0.929274892101068
689 0.928633381396726
690 0.929210414332765
691 0.929354125985365
692 0.931789271686752
693 0.930677423665074
694 0.942513435800037
695 0.928991029393013
696 0.927737303918364
697 0.935070032206314
698 0.932677396438136
699 0.931789341542798
700 0.935517590222003
701 0.934769625412731
702 0.926376984160948
703 0.928146319715625
704 0.928439099871489
705 0.928713799611352
706 0.933244496103727
707 0.92913815186352
708 0.929287895629566
709 0.928736755770517
710 0.928776208871637
711 0.93047404832027
712 0.918375777248708
713 0.918620763908041
714 0.913576669825322
715 0.927047531453012
716 0.92666057474756
717 0.915521831947829
718 0.926478289720874
719 0.927929412480869
720 0.927389601241791
721 0.90448519508381
722 0.913394741916803
723 0.912710179379367
724 0.912008688147979
725 0.912309265068208
726 0.913645043891605
727 0.917429058973047
728 0.91656352342766
729 0.916839637278096
730 0.917423436403773
731 0.917137356972499
732 0.929203054075511
733 0.92945416770884
734 0.933357961944212
735 0.933277058335759
736 0.919608297220505
737 0.929979666524271
738 0.92814795754121
739 0.91592804980065
740 0.91696527495362
741 0.94084680934748
742 0.930827628910563
743 0.930236257851962
744 0.929755191066236
745 0.926766347973776
746 0.925954141123325
747 0.926369500888265
748 0.926802186141347
749 0.927595754000112
750 0.927469642679107
751 0.927438386348154
752 0.927143648085834
753 0.928453138311268
754 0.929673506825451
755 0.928408902618931
756 0.942207197113411
757 0.942235274015821
758 0.942232101613793
759 0.954358433910407
760 0.952209763826324
761 0.951169261700975
762 0.960680010721406
763 0.960258741091391
764 0.960376692469934
765 0.962438580172524
766 0.96308629169258
767 0.954044992821188
768 0.955211591019106
769 0.954970230734433
770 0.955385637802192
771 0.95449055329807
772 0.945782972694875
773 0.944406241768254
774 0.94498240920155
775 0.94741060436047
776 0.947315287749871
777 0.94010979846036
778 0.940834204289452
779 0.939731325728732
780 0.940533731324211
781 0.940738299649118
782 0.909343732858382
783 0.910037216522396
784 0.910916893226569
785 0.907025985452031
786 0.883165926167128
787 0.891759212469754
788 0.890732018805012
789 0.879459924488972
790 0.879485911639291
791 0.878727683585771
792 0.887483004474958
793 0.888229354042202
794 0.880070269715007
795 0.878908995650811
796 0.853066562562222
797 0.856368887240881
798 0.856491674549914
799 0.856816978478472
800 0.832391136668684
801 0.813001163673112
802 0.844517895554204
803 0.832018573645045
804 0.831012263919251
805 0.823240401745085
806 0.844711908631473
807 0.845483797315824
808 0.844346166348856
809 0.852616364978371
810 0.837837306684864
811 0.838060090443193
812 0.838138815534712
813 0.837228745847016
814 0.843696049369661
815 0.843770900827653
816 0.86999167556395
817 0.874540364241378
818 0.873715432488741
819 0.873275103514566
820 0.897476364591466
821 0.915955489358122
822 0.915490114786066
823 0.927523602134683
824 0.901747540816618
825 0.903013744361919
826 0.904638096511017
827 0.904400439000818
828 0.905038038633741
829 0.904164385574494
830 0.910596131915234
831 0.91147476834919
832 0.911713051484824
833 0.913270269237694
834 0.914393555877881
835 0.914654552478377
836 0.914489600503602
837 0.914426591056908
838 0.915099861665758
839 0.915204959495052
840 0.915283111246823
841 0.915206862405511
842 0.913888582366254
843 0.91359869163889
844 0.94104734807055
845 0.951109320182479
846 0.950528393942354
847 0.950758061582395
848 0.951165894748033
849 0.955014568197689
850 0.926774337525122
851 0.925540966232657
852 0.926076335109474
853 0.924478357959214
854 0.913078853657785
855 0.908681930926725
856 0.908367360101708
857 0.908048016952098
858 0.907577368743733
859 0.908038153745236
860 0.907837817454864
861 0.907832519000999
862 0.909548939160283
863 0.902837260615107
864 0.887428125802097
865 0.887614970629931
866 0.857679584206366
867 0.856979880210576
868 0.857143027910121
869 0.857821851143725
870 0.893692520867679
871 0.895424585343782
872 0.895619223262166
873 0.896023065836531
874 0.898945711894511
875 0.903032811362297
876 0.904191568562703
877 0.904067749623134
878 0.905578387914131
879 0.90327907285038
880 0.887914641375312
881 0.882913850906579
882 0.884033085583647
883 0.890747511505573
884 0.905084955620051
885 0.903233916421789
886 0.933208003665543
887 0.934497074097215
888 0.933607516188998
889 0.930556315355012
890 0.930352974570721
891 0.920195874639853
892 0.918992782978154
893 0.919018217082978
894 0.926668529950319
895 0.926447026251509
896 0.925766894308834
897 0.925828597531787
898 0.924523228062144
899 0.926278355775989
900 0.941243481295866
901 0.946399656879655
902 0.94193747058296
903 0.933815072392745
904 0.931130309763306
905 0.928242314451808
906 0.929929731081421
907 0.929199819365558
908 0.929545161992224
909 0.920496069041094
910 0.92090966529435
911 0.930000325729544
912 0.930081062099454
913 0.929670775056779
914 0.8946195493933
915 0.882651202781043
916 0.883051808584456
917 0.877984166893966
918 0.878194050589427
919 0.878255980398418
920 0.878469864346305
921 0.865405493737262
922 0.868338291996818
923 0.870443875740091
924 0.866056674927782
925 0.857250176291125
926 0.853512731710307
927 0.854136925113808
928 0.854189727670259
929 0.857821453836798
930 0.857401539585415
931 0.857494645053516
932 0.857301822564333
933 0.836890610920014
934 0.872101166439065
935 0.884611718196272
936 0.867406710219498
937 0.872263854781757
938 0.871817493167049
939 0.872964693061154
940 0.873869014742785
941 0.884580763193492
942 0.884603334046077
943 0.881252358134121
944 0.888259813033195
945 0.898049904743598
946 0.900079599157322
947 0.899315772948419
948 0.899770709108604
949 0.900609375518235
950 0.901722427077927
951 0.90267069681019
952 0.904121503264247
953 0.924268192032942
954 0.924653991610508
955 0.925444064066964
956 0.942486354811458
957 0.940387442215756
958 0.940315429933423
959 0.939434054561971
960 0.938151913445914
961 0.940561349848272
962 0.938859494839005
963 0.949165684642976
964 0.948981335391441
965 0.945688693517975
966 0.946520448518558
967 0.939498675540891
968 0.940327189382672
969 0.947226685067525
970 0.946257635159403
971 0.945187033070754
972 0.94372663368844
973 0.944488262373891
974 0.933732051731262
975 0.932468842336345
976 0.920760523815526
977 0.924349994556222
978 0.925346624322369
979 0.925129703876641
980 0.925437004010226
981 0.925289751330371
982 0.928165380823113
983 0.927203805955801
984 0.927008831670691
985 0.930647535608326
986 0.929949816126973
987 0.936486612022656
988 0.93552721807085
989 0.934848725245017
990 0.935333234809412
991 0.934664857361068
992 0.934984237023171
993 0.93454775569287
994 0.935086050719272
995 0.935818774216586
996 0.947630664328894
997 0.946186519751779
998 0.946789970730657
999 0.947582740457818
1000 0.948730767360873
1001 0.948871174328451
1002 0.948169994153851
1003 0.948645243351124
1004 0.949858307705599
1005 0.953525905289841
1006 0.953680050706937
1007 0.954534384396364
1008 0.954060074955602
1009 0.954053674131974
1010 0.954051844531408
1011 0.954056807330482
1012 0.953791703041369
1013 0.953501151025421
1014 0.963841363230424
1015 0.963000340559557
1016 0.962200550395622
1017 0.963069159488867
1018 0.961458859816356
1019 0.960697551285247
1020 0.960011982685965
1021 0.961446803873601
1022 0.961177700322774
1023 0.96084131578134
1024 0.960394677396207
1025 0.960976
1026 0.9621056
1027 0.9612544
1028 0.9618016
1029 0.9620064
1030 0.9619936
1031 0.962576
1032 0.962672
1033 0.9639328
1034 0.9631104
1035 0.9631776
1036 0.964064
1037 0.9631904
1038 0.9630624
1039 0.9636608
1040 0.9636288
1041 0.9626592
1042 0.9628896
1043 0.9632192
1044 0.9636224
1045 0.9628128
1046 0.962688
1047 0.9633056
1048 0.9630016
1049 0.9631904
1050 0.9625344
1051 0.96256
1052 0.9643296
1053 0.964736
1054 0.964528
1055 0.964448
1056 0.9635712
1057 0.9637536
1058 0.9641248
1059 0.9641216
1060 0.9637088
1061 0.9640512
1062 0.9636192
1063 0.9639648
1064 0.9638336
1065 0.9636032
1066 0.9631392
1067 0.9624672
1068 0.962432
1069 0.962032
1070 0.9622432
1071 0.9624992
1072 0.9616864
1073 0.9602496
1074 0.9612928
1075 0.9613184
1076 0.9613088
1077 0.9612064
1078 0.9611648
1079 0.961216
1080 0.9615776
1081 0.9605088
1082 0.9612352
1083 0.9605152
1084 0.9595616
1085 0.959776
1086 0.9594336
1087 0.9597376
1088 0.9592352
1089 0.959632
1090 0.9605504
1091 0.960368
1092 0.9597504
1093 0.9607456
1094 0.9605024
1095 0.9604352
1096 0.961056
1097 0.9617024
1098 0.9616928
1099 0.9615136
1100 0.9618944
1101 0.962464
1102 0.962976
1103 0.963968
1104 0.9650112
1105 0.9654016
1106 0.9649216
1107 0.9655392
1108 0.9656448
1109 0.9652832
1110 0.9639968
1111 0.9632832
1112 0.9641856
1113 0.9645888
1114 0.964784
1115 0.9661024
1116 0.9655232
1117 0.9652224
1118 0.9656672
1119 0.9657184
1120 0.9657888
1121 0.9658208
1122 0.9653664
1123 0.9646208
1124 0.9634496
1125 0.9632896
1126 0.9651968
1127 0.964496
1128 0.9657792
1129 0.966432
1130 0.9675392
1131 0.968752
1132 0.96912
1133 0.9676896
1134 0.9666208
1135 0.966288
1136 0.9661504
1137 0.9669056
1138 0.9665728
1139 0.96648
1140 0.9654784
1141 0.9650432
1142 0.9652896
1143 0.9656736
1144 0.9656832
1145 0.965616
1146 0.9642336
1147 0.9651232
1148 0.9656896
1149 0.964928
1150 0.9651008
1151 0.965184
1152 0.963488
1153 0.96424
1154 0.9645152
1155 0.9645024
1156 0.9644128
1157 0.9632256
1158 0.964192
1159 0.9647808
1160 0.9647904
1161 0.9647904
1162 0.9652352
1163 0.9650112
1164 0.966448
1165 0.9673056
1166 0.9670304
1167 0.961422117635014
1168 0.96049775064845
1169 0.961459099890729
1170 0.932015890276205
1171 0.930838632768217
1172 0.93140509552935
1173 0.930654512914545
1174 0.930592211311633
1175 0.929746853635284
1176 0.929964800138602
1177 0.920474661224546
1178 0.919198884064919
1179 0.918514434313675
1180 0.919922938395307
1181 0.92065524379606
1182 0.919441343196799
1183 0.920058709557656
1184 0.918601099366573
1185 0.918638629103532
1186 0.919471866249481
1187 0.923896766169046
1188 0.920813833359277
1189 0.91613014745712
1190 0.944742530187734
1191 0.941799094854487
1192 0.939910708795225
1193 0.939882738002095
1194 0.940172494319229
1195 0.940335173126814
1196 0.941018107955304
1197 0.950773447479116
1198 0.950930479887362
1199 0.951945864580507
1200 0.951321970022684
1201 0.950544610653678
1202 0.950305838237065
1203 0.950015566601023
1204 0.950616947553231
1205 0.947516852194046
1206 0.94699219331917
1207 0.948951218630792
1208 0.934824766908516
1209 0.938737113475279
1210 0.939475131848551
1211 0.94328118779904
1212 0.945196461438855
1213 0.945692510072238
1214 0.94574743740038
1215 0.943385814006472
1216 0.941594077380249
1217 0.942878057034565
1218 0.943253226316989
1219 0.942355575133613
1220 0.941542335433745
1221 0.943386864010782
1222 0.943450611916301
1223 0.944650250104475
1224 0.945117007653795
1225 0.947911453590981
1226 0.94733548634353
1227 0.945439440327722
1228 0.962354747751844
1229 0.962830476519688
1230 0.962051323794407
1231 0.961389422318473
1232 0.944145523091667
1233 0.944588819229514
1234 0.937625786472326
1235 0.939966091342821
1236 0.942919777221343
1237 0.941357814591437
1238 0.941237509980314
1239 0.936436488301969
1240 0.936753228719368
1241 0.935823465738491
1242 0.935956286022639
1243 0.922355322030766
1244 0.921527768720321
1245 0.921570375899892
1246 0.922037447795175
1247 0.922916030541208
1248 0.922151117112137
1249 0.922233175079734
1250 0.921759317091118
1251 0.921790729624204
1252 0.93908972741871
1253 0.938889399614263
1254 0.945551413443127
1255 0.943101832913872
1256 0.938462222355854
1257 0.939409979620775
1258 0.939850660495294
1259 0.944910594753929
1260 0.937934863002943
1261 0.937171297111471
1262 0.93711871996396
1263 0.945852877847352
1264 0.945832611513442
1265 0.940943157586898
1266 0.940742052445771
1267 0.940397366557015
1268 0.940369073535859
1269 0.93839889381642
1270 0.939005281800941
1271 0.926732215315026
1272 0.926848846589972
1273 0.92616531416094
1274 0.926099326490232
1275 0.929020992755223
1276 0.924379175929036
1277 0.916783284979961
1278 0.916892037097876
1279 0.915828892709818
1280 0.914104157516287
1281 0.902083488838245
1282 0.903353844094404
1283 0.906337485634519
1284 0.906465460555983
1285 0.910220053927965
1286 0.906465573094751
1287 0.906692692163402
1288 0.906701022898061
1289 0.908530862869311
1290 0.908731958342902
1291 0.911981234986867
1292 0.912192848965959
1293 0.912127985195862
1294 0.907589718678821
1295 0.896833617163138
1296 0.902937466097031
1297 0.909891105827077
1298 0.909075879128316
1299 0.908900485429986
1300 0.903966134097502
1301 0.913922734002302
1302 0.913651610577443
1303 0.914134517361571
1304 0.914615313846701
1305 0.914667645637657
1306 0.919481980367631
1307 0.919107509511173
1308 0.919630516408245
1309 0.919018696106556
1310 0.919526593344422
1311 0.928109294923529
1312 0.927106299671308
1313 0.926936340223518
1314 0.931649579434623
1315 0.943198682979981
1316 0.944393422155782
1317 0.917181023456118
1318 0.918038809184625
1319 0.918408994705191
1320 0.929926998912551
1321 0.932749499804823
1322 0.931531936156212
1323 0.931739875471373
1324 0.931545448653412
1325 0.931823113408017
1326 0.924963946603547
1327 0.925177661854039
1328 0.925195045443716
1329 0.925185853498849
1330 0.924759671387522
1331 0.910608133038927
1332 0.87584283969929
1333 0.877383529122776
1334 0.878174085617008
1335 0.877208936576149
1336 0.877422479079503
1337 0.889713407221486
1338 0.884300794344808
1339 0.884437677548336
1340 0.880826456869121
1341 0.880758794664792
1342 0.843829203047832
1343 0.84308226892377
1344 0.843111552486036
1345 0.843199201137908
1346 0.849420223539051
1347 0.850119401459549
1348 0.850102938356089
1349 0.850506312756126
1350 0.850766338157915
1351 0.852630633582481
1352 0.887730555776796
1353 0.886966164767561
1354 0.885681753815699
1355 0.877857847861356
1356 0.877757648030718
1357 0.892489705939017
1358 0.884526910668663
1359 0.885176968877327
1360 0.871073310277574
1361 0.871486641749337
1362 0.909128328064696
1363 0.909439296882576
1364 0.908985115476894
1365 0.907975030689029
1366 0.90765164961251
1367 0.908010369482136
1368 0.907683892097584
1369 0.906279813367799
1370 0.904061269427908
1371 0.908843824103109
1372 0.906455786733372
1373 0.905767275465299
1374 0.906921788358302
1375 0.90349627316564
1376 0.903971635000775
1377 0.904372964195265
1378 0.917830386291381
1379 0.917417685570963
1380 0.937757453473963
1381 0.936485128263976
1382 0.935910340652431
1383 0.936897234778361
1384 0.93780130842008
1385 0.923363563205372
1386 0.898160243819242
1387 0.880499995916002
1388 0.85395821302067
1389 0.855380316507241
1390 0.85593219187009
1391 0.864181768122825
1392 0.866396740419683
1393 0.867023102862306
1394 0.864526937871273
1395 0.86107284312266
1396 0.859543452195759
1397 0.842793701392215
1398 0.822658666166924
1399 0.793858781830041
1400 0.793135528105654
1401 0.795105446601712
1402 0.794632051872422
1403 0.794058600629887
1404 0.793368282837443
1405 0.808620197224351
1406 0.833767700270863
1407 0.842631549735361
1408 0.869104722803585
1409 0.869047324496371
1410 0.87079006306834
1411 0.870146512458693
1412 0.862679764884931
1413 0.862624532330663
1414 0.859297440066214
1415 0.874953812778248
1416 0.874764811097465
1417 0.881751027314614
1418 0.889330276896151
1419 0.900204764937329
1420 0.901486975667369
1421 0.899789171286113
1422 0.89456455187205
1423 0.894455258615861
1424 0.879442444297704
1425 0.8794379505916
1426 0.879553282065561
1427 0.875485971999744
1428 0.875590437386172
1429 0.870455810673512
1430 0.87052069042865
1431 0.871171194145727
1432 0.875108485282236
1433 0.874716058036925
1434 0.874575339418167
1435 0.873298167825774
1436 0.874574573184814
1437 0.865503258678595
1438 0.877103540768233
1439 0.873624940857768
1440 0.872589873620203
1441 0.873371999153017
1442 0.879498298614586
1443 0.879057229129396
1444 0.893819376430401
1445 0.89429343734523
1446 0.891022345441431
1447 0.885681152782398
1448 0.878503002187299
1449 0.883933863254155
1450 0.883041728436989
1451 0.882712901422089
1452 0.871608580880625
1453 0.8714571551089
1454 0.876938043031217
1455 0.876776574139053
1456 0.878001543563409
1457 0.88618025470449
1458 0.885371595357397
1459 0.893945454078245
1460 0.893629589705145
1461 0.893235606795343
1462 0.875588702063171
1463 0.876129883467455
1464 0.875568562061355
1465 0.874996853924459
1466 0.86959734778674
1467 0.886366585511232
1468 0.894210591748214
1469 0.894631577462035
1470 0.890559634725233
1471 0.891436039219615
1472 0.905282938387862
1473 0.905470533681228
1474 0.906475103003643
1475 0.906563701429499
1476 0.8773692163583
1477 0.882666353084723
1478 0.883569097321413
1479 0.897195135611089
1480 0.886367111778855
1481 0.882063262479955
1482 0.898913738646169
1483 0.892457140163058
1484 0.88791396309189
1485 0.88846556512176
1486 0.880557288808569
1487 0.880314777110757
1488 0.850915268922344
1489 0.850560863346969
1490 0.854796462659005
1491 0.854275673892044
1492 0.85527275184087
1493 0.855514547216772
1494 0.851029033304168
1495 0.850911882262535
1496 0.880019961572185
1497 0.884911101678286
1498 0.885103788588138
1499 0.883982210632659
1500 0.895275263092739
1501 0.879095348094926
1502 0.879706254748162
1503 0.885584163269839
1504 0.890588463652336
1505 0.877211704609312
1506 0.890016340273448
1507 0.890887933340363
1508 0.914440409111527
1509 0.914563274630355
1510 0.914381486310571
1511 0.912740892426994
1512 0.909034183608067
1513 0.906419653704482
1514 0.895481354281975
1515 0.895376982385905
1516 0.883162493366383
1517 0.884328514036386
1518 0.883973295842582
1519 0.884094107363521
1520 0.884394117910275
1521 0.896129855021258
1522 0.890611316712605
1523 0.890861807715613
1524 0.890980816290153
1525 0.90443165463883
1526 0.908297725825491
1527 0.907455409529516
1528 0.911513770952023
1529 0.910937653281261
1530 0.910319153887168
1531 0.911292331008438
1532 0.895836661311912
1533 0.898094637735008
1534 0.912424866540624
1535 0.910610311556312
1536 0.921789180803241
1537 0.920482777204008
1538 0.920355278768795
1539 0.920997207277556
1540 0.917472691430243
1541 0.909088834346647
1542 0.914644203630211
1543 0.914977517364782
1544 0.915813771278649
1545 0.916424432761574
1546 0.916807574962943
1547 0.917192210130282
1548 0.91853325935337
1549 0.906650394196248
1550 0.9071821373208
1551 0.905004569621523
1552 0.924897751678516
1553 0.92469886708529
1554 0.925852438984041
1555 0.923362518344711
1556 0.923819485107159
1557 0.924443324105448
1558 0.923677932790649
1559 0.923223996140614
1560 0.926043949102271
1561 0.91554992747408
1562 0.916233132318138
1563 0.917033478787789
1564 0.916422016411611
1565 0.915843013412772
1566 0.907696208979977
1567 0.907318575027036
1568 0.906927840929294
1569 0.918419998445411
1570 0.91835116370258
1571 0.918580969595213
1572 0.917657418956579
1573 0.918229486041827
1574 0.902734931620432
1575 0.908926017636377
1576 0.908704295747009
1577 0.89668650036888
1578 0.897849831729228
1579 0.897687120392587
1580 0.897987180707517
1581 0.92668688179627
1582 0.907978362423321
1583 0.900730077527709
1584 0.884688849571461
1585 0.870955846479053
1586 0.879325250267627
1587 0.875895722359666
1588 0.877257787655284
1589 0.853707825419439
1590 0.851565874984331
1591 0.85522774167285
1592 0.856981378342823
1593 0.857695396226922
1594 0.873128395692089
1595 0.865030015881992
1596 0.862256140506806
1597 0.862068385896914
1598 0.858370242451688
1599 0.858529279768193
1600 0.84240754339151
1601 0.841380553871766
1602 0.859137925920116
1603 0.865000625526588
1604 0.857424922606978
1605 0.871471902667781
1606 0.871498166744971
1607 0.853844092326919
1608 0.852409641127383
1609 0.87683476190155
1610 0.879631195585571
1611 0.849281523317529
1612 0.823789571517749
1613 0.823058265552075
1614 0.823199739308041
1615 0.829625429377297
1616 0.823935599915534
1617 0.835829847271187
1618 0.839199328754851
1619 0.837426778320507
1620 0.853285011294763
1621 0.852501961640073
1622 0.817565062201078
1623 0.817399429072279
1624 0.840898309169904
1625 0.840341746588291
1626 0.831857018311627
1627 0.845616802299871
1628 0.836228933918859
1629 0.834658455026771
1630 0.834239785779238
1631 0.862789452557073
1632 0.88638947978169
1633 0.887583210743569
1634 0.882566868294048
1635 0.880833108719523
1636 0.888723017629502
1637 0.888503163664594
1638 0.889088928180348
1639 0.891608844890581
1640 0.882286008189388
1641 0.874381092951412
1642 0.909644673684215
1643 0.899225259738362
1644 0.898979251059476
1645 0.898655469831253
1646 0.907605330392314
1647 0.910631551321561
1648 0.92073953588731
1649 0.921541452859809
1650 0.921372695360153
1651 0.914637195570292
1652 0.898716828336908
1653 0.897819759932499
1654 0.902365379070385
1655 0.904618070135962
1656 0.905593797969977
1657 0.90361896482864
1658 0.903356227098189
1659 0.903379590815794
1660 0.913309984124822
1661 0.92194816469527
1662 0.923362898163117
1663 0.935062244611256
1664 0.933817943193084
1665 0.933892301061522
1666 0.933524630101312
1667 0.938107196447094
1668 0.937104281736387
1669 0.934025554079539
1670 0.934253970865368
1671 0.94254458019808
1672 0.950183027286522
1673 0.950611581285418
1674 0.949782677777991
1675 0.949954108232332
1676 0.94941782421612
1677 0.951371355618494
1678 0.950912501771446
1679 0.917890524759952
1680 0.917422483382837
1681 0.917416103410417
1682 0.916732872566057
1683 0.900399676696612
1684 0.881659050387709
1685 0.881770702474376
1686 0.873470422046719
1687 0.874182982749581
1688 0.860229576972722
1689 0.864478942982268
1690 0.863939934967058
1691 0.86299681278171
1692 0.871220802600752
1693 0.870723653422903
1694 0.868742772980446
1695 0.868272673836173
1696 0.868819664904291
1697 0.869381661426836
1698 0.869932166598316
1699 0.902513694472183
1700 0.902709241313058
1701 0.9009600363599
1702 0.899762372527185
1703 0.915050794014292
1704 0.927448023039745
1705 0.927966428174594
1706 0.935512847858702
1707 0.933399659713251
1708 0.948101298942663
1709 0.936256017999467
1710 0.895818599926264
1711 0.881716660736718
1712 0.881926370505122
1713 0.881242973540318
1714 0.883337501271819
1715 0.841218432027505
1716 0.834102516961979
1717 0.833491228582296
1718 0.832982029500307
1719 0.833695715560363
1720 0.833836693497456
1721 0.83535634951358
1722 0.83633905532398
1723 0.837528696633322
1724 0.830295266301249
1725 0.830414301764291
1726 0.830700853476555
1727 0.832415192653884
1728 0.832135393594603
1729 0.843211669731298
1730 0.869912747390156
1731 0.884411293563429
1732 0.863409202111119
1733 0.862284383841939
1734 0.863130651045492
1735 0.890294910853143
1736 0.896452765235333
1737 0.892650593858188
1738 0.892976687945813
1739 0.891565497385624
1740 0.891624502179107
1741 0.885338418001612
1742 0.884981785406285
1743 0.86504061085904
1744 0.880838251833735
1745 0.880223980029265
1746 0.879547440172329
1747 0.879182922281964
1748 0.878956141480367
1749 0.87946012668803
1750 0.893889213162355
1751 0.88987630385079
1752 0.911462483269617
1753 0.912912188974305
1754 0.908221939756365
1755 0.922804426046488
1756 0.91419948115991
1757 0.918320381561052
1758 0.908579038634706
1759 0.905232705363179
1760 0.904896659068053
1761 0.899942071103631
1762 0.880459964994591
1763 0.878841502759228
1764 0.879342763702365
1765 0.879764688449724
1766 0.872378333833691
1767 0.872303482713879
1768 0.871620119278097
1769 0.86482958872862
1770 0.856509201836865
1771 0.837154189189983
1772 0.83403871646397
1773 0.834511532122598
1774 0.83784437380724
1775 0.832425690307316
1776 0.841311913947763
1777 0.834875234823719
1778 0.845465267341898
1779 0.848886571440439
1780 0.841652860408114
1781 0.847215766298363
1782 0.867506443803306
1783 0.887596910404251
1784 0.885986816034294
1785 0.885972821385328
1786 0.893721383377759
1787 0.888533221860694
1788 0.885549929554936
1789 0.89173089660104
1790 0.88820623555415
1791 0.909426320527911
1792 0.911575767461706
1793 0.910779255883409
1794 0.89094105053502
1795 0.896946311768006
1796 0.890542707966376
1797 0.883636988100247
1798 0.880044488415165
1799 0.874938364472993
1800 0.881958281739996
1801 0.888447453670974
1802 0.877945607011096
1803 0.867168659630199
1804 0.832174058920058
1805 0.794897676015713
1806 0.794489063410555
1807 0.781463634944071
1808 0.785300463594848
1809 0.784120346312679
1810 0.791608619191432
1811 0.793528858379463
1812 0.765688540150598
1813 0.767410193267263
1814 0.780286754350871
1815 0.779962597174434
1816 0.773051640839345
1817 0.783771408624665
1818 0.786765843791065
1819 0.792162990741216
1820 0.792127149177791
1821 0.791956948158845
1822 0.793679803094415
1823 0.80472453099509
1824 0.827844917240978
1825 0.864482256744252
1826 0.865757851373844
1827 0.884486886307432
1828 0.873071610825864
1829 0.875504495453442
1830 0.879847287444886
1831 0.879241373374395
1832 0.907844961002044
1833 0.906048614482698
1834 0.913292569761046
1835 0.911438263378255
1836 0.925084347272336
1837 0.927942842395285
1838 0.919112514787312
1839 0.919201563399725
1840 0.919123207210941
1841 0.918075154089255
1842 0.924051538323618
1843 0.891489725603837
1844 0.889217756064351
1845 0.890450248347302
1846 0.882276992185506
1847 0.881317292430998
1848 0.893096020808861
1849 0.892194364026884
1850 0.862655605256491
1851 0.859659420486139
1852 0.8603293277719
1853 0.827634746282416
1854 0.820227158013721
1855 0.821015554051554
1856 0.820500048767237
1857 0.814599338327594
1858 0.823397770025227
1859 0.823302215207643
1860 0.823298363610158
1861 0.812664531752348
1862 0.814569220846008
1863 0.835449956431624
1864 0.83844473716963
1865 0.838301753700954
1866 0.84560322827129
1867 0.845924012295825
1868 0.846171749019767
1869 0.845889194129158
1870 0.874804208203828
1871 0.873751551832266
1872 0.862085989041899
1873 0.88733993734038
1874 0.895103507913855
1875 0.885216068567646
1876 0.886642572038728
1877 0.892518697184744
1878 0.892488399069084
1879 0.883977590205538
1880 0.883976288650563
1881 0.890979286032074
1882 0.890743142480316
1883 0.903281532943789
1884 0.890858768631544
1885 0.890356826751683
1886 0.890776770063837
1887 0.86033348183161
1888 0.859762066424698
1889 0.860433399747495
1890 0.860359857052405
1891 0.864749975054601
1892 0.868566923753088
1893 0.876208900785799
1894 0.876198318899869
1895 0.888013516292615
1896 0.887068977934881
1897 0.876139658122056
1898 0.876123980532377
1899 0.884576859397317
1900 0.885575520597428
1901 0.882993903408208
1902 0.880381043501245
1903 0.879963776000387
1904 0.903787673347223
1905 0.898373742016592
1906 0.897840711869285
1907 0.928576701410717
1908 0.928064378328008
1909 0.927822831183404
1910 0.927182426550893
1911 0.909730202391243
1912 0.911729013378044
1913 0.908338687256376
1914 0.908044957409082
1915 0.90781729854503
1916 0.906408845092023
1917 0.915299592944599
1918 0.914770725357995
1919 0.915405767381504
1920 0.914474470110845
1921 0.916005109466061
1922 0.919222339752631
1923 0.911199447321495
1924 0.911278864657048
1925 0.900729070018294
1926 0.899372273214615
1927 0.899673681917178
1928 0.897658797618252
1929 0.898072252035366
1930 0.898254370839858
1931 0.915137662024395
1932 0.921043738193575
1933 0.924023925347195
1934 0.918586359522474
1935 0.892184110944984
1936 0.893450365227147
1937 0.895401906619222
1938 0.895407527951128
1939 0.888185812037696
1940 0.860067326708644
1941 0.86522547112089
1942 0.850792448326594
1943 0.845631633865179
1944 0.845286172982839
1945 0.861187015887627
1946 0.863552078184651
1947 0.862837366947378
1948 0.865175153298536
1949 0.842770626687324
1950 0.84214028634367
1951 0.842233817143156
1952 0.841901455362893
1953 0.842534085568816
1954 0.847648943508158
1955 0.840398621431772
1956 0.840669220509145
1957 0.840747868332139
1958 0.841679702145469
1959 0.841824458687573
1960 0.855773265507797
1961 0.856064104510003
1962 0.87010401746741
1963 0.883277617230372
1964 0.883312050441949
1965 0.879009108289821
1966 0.878213573674622
1967 0.878157735442406
1968 0.878972489151821
1969 0.894730617048608
1970 0.896968832462855
1971 0.888148875825499
1972 0.88049290147603
1973 0.880126882424742
1974 0.880488972921618
1975 0.91354330135418
1976 0.901994834445328
1977 0.899456487925329
1978 0.899605908711389
1979 0.905307856983283
1980 0.915183260212572
1981 0.90715549853161
1982 0.905473185196966
1983 0.90478896185831
1984 0.905570098046485
1985 0.910148865743356
1986 0.909930199586269
1987 0.889261526281617
1988 0.879090957045377
1989 0.884574757235148
1990 0.883632902023066
1991 0.893214481193681
1992 0.900185214543596
1993 0.900863049583958
1994 0.900559974320964
1995 0.886270465417529
1996 0.897326258426672
1997 0.895337705387898
1998 0.889539062872643
1999 0.882468378740725
2000 0.887360941646949
2001 0.894999026884259
2002 0.870805672651805
2003 0.870947649131032
2004 0.870383183477709
2005 0.870645335189714
2006 0.871211476043348
2007 0.892004472419253
2008 0.870180156245658
2009 0.848396521366085
2010 0.831242029652946
2011 0.822959618436065
2012 0.822834862091291
2013 0.808012197042281
2014 0.809522056501338
2015 0.823619420163346
2016 0.823858856645236
2017 0.80402325582837
2018 0.809260834705631
2019 0.817231179239388
2020 0.802525897120699
2021 0.786713119224919
2022 0.804595973909371
2023 0.793370597761229
2024 0.7916774910307
2025 0.790686156370102
2026 0.790802957150571
2027 0.790818507333407
2028 0.803509124029947
2029 0.825324297814452
2030 0.804884495197652
2031 0.813145221317636
2032 0.812535482081237
2033 0.82706816565741
2034 0.827044666681677
2035 0.826497110858481
2036 0.826172263069669
2037 0.843073437742723
2038 0.836313918795931
2039 0.836751261317359
2040 0.841044722119187
2041 0.857465112582336
2042 0.864969541706296
2043 0.876133527651722
2044 0.877940352443287
2045 0.868341076445988
2046 0.858372110630087
2047 0.859204899894636
2048 0.878010814544581
2049 0.861965196623619
2050 0.883427018538543
2051 0.86680110339657
2052 0.867361102915738
2053 0.868375123123294
2054 0.86726946261479
2055 0.868520437600597
2056 0.850708561882834
2057 0.845381777815741
2058 0.816281616291389
2059 0.816087274184156
2060 0.826757661545253
2061 0.826347917565202
2062 0.82685133559211
2063 0.827524847855763
2064 0.809692211704395
2065 0.819347287045232
2066 0.830138303545078
2067 0.830099355622898
2068 0.829851461874262
2069 0.815193430205295
2070 0.832698733946163
2071 0.849365614248121
2072 0.84933032950246
2073 0.847931133144594
2074 0.848725852237855
2075 0.8161215602035
2076 0.83496503751897
2077 0.847386365216443
2078 0.87531438140759
2079 0.869053962510617
2080 0.868759796073685
2081 0.868144188382642
2082 0.84181908265136
2083 0.841094914227615
2084 0.855701118264177
2085 0.853535556118704
2086 0.848083640816159
2087 0.848033469430308
2088 0.8451396282443
2089 0.876268095446647
2090 0.873942744951112
2091 0.873509999052985
2092 0.873671767508503
2093 0.87377713226442
2094 0.872585748942438
2095 0.88632063680318
2096 0.886359419679357
2097 0.886117202706482
2098 0.894293437419057
2099 0.900394522416465
2100 0.895986455072979
2101 0.888881033119436
2102 0.915794239934013
2103 0.903518782755243
2104 0.90668843143693
2105 0.909160822345905
2106 0.913127869190354
2107 0.913195751469225
2108 0.916465059910048
2109 0.897736088247303
2110 0.900113044234009
2111 0.890706497347331
2112 0.890470145821348
2113 0.890366757292419
2114 0.891145095898199
2115 0.895521471606148
2116 0.894760557012388
2117 0.895376879047238
2118 0.858211184553658
2119 0.85355300046059
2120 0.857584605748144
2121 0.863910667995293
2122 0.863800618850628
2123 0.877404323497471
2124 0.877422178101094
2125 0.87407009190082
2126 0.873771303038557
2127 0.860976925490596
2128 0.861163796467122
2129 0.865032298782561
2130 0.863949632430884
2131 0.841951203462309
2132 0.84238948973283
2133 0.842147957064833
2134 0.824983384539106
2135 0.839321800529379
2136 0.833267015987709
2137 0.833350668730094
2138 0.862128135438128
2139 0.866431500816981
2140 0.86720317531559
2141 0.861965981678137
2142 0.863100160371468
2143 0.863158404793007
2144 0.852584501019247
2145 0.835056635065272
2146 0.825375902380809
2147 0.834697744664633
2148 0.834920595291316
2149 0.849325246849082
2150 0.845263681136941
2151 0.877067378463258
2152 0.873020159743703
2153 0.870916071143039
2154 0.887632192686699
2155 0.887048030782795
2156 0.892697040872851
2157 0.89223611625642
2158 0.90004208533881
2159 0.90088477849146
2160 0.900665235711418
2161 0.907814014442381
2162 0.904966301956902
2163 0.904895968643925
2164 0.893293903347278
2165 0.909969350490753
2166 0.901457426769027
2167 0.904604965398474
2168 0.900722090079862
2169 0.90214211695993
2170 0.905764698878521
2171 0.905248802640924
2172 0.902111677298127
2173 0.904951867512187
2174 0.905578246647638
2175 0.905880719089285
2176 0.906156924505854
2177 0.90699788165064
2178 0.902819573297883
2179 0.897711069843776
2180 0.897109940282068
2181 0.891342165213524
2182 0.879436988123487
2183 0.878541559972224
2184 0.896253309824043
2185 0.900501612267983
2186 0.906783000162452
2187 0.902115401164735
2188 0.907468910286248
2189 0.894153020224572
2190 0.85985935162456
2191 0.859492575471887
2192 0.829711324806948
2193 0.826368845700209
2194 0.825498881714807
2195 0.825129768308381
2196 0.825655693854673
2197 0.82401666030366
2198 0.826951780888756
2199 0.83271565449643
2200 0.829257719765984
2201 0.810876543446654
2202 0.823593538022228
2203 0.795184505836061
2204 0.798059566549574
2205 0.789831360117121
2206 0.801706747545697
2207 0.80666642527386
2208 0.803926263694584
2209 0.817471888524388
2210 0.852366407914139
2211 0.852524361373627
2212 0.889121918925263
2213 0.89256062773678
2214 0.89290371829395
2215 0.88381966318932
2216 0.88362672319717
2217 0.884214534898846
2218 0.862618520892569
2219 0.861393804793329
2220 0.865542867588164
2221 0.859865413090792
2222 0.860197543191266
2223 0.870150005800139
2224 0.86635100024742
2225 0.871263955472469
2226 0.853261895461518
2227 0.852749387315784
2228 0.854946473147986
2229 0.853559481845637
2230 0.851378954196411
2231 0.85127350254202
2232 0.851185695052914
2233 0.830470937942714
2234 0.830203737195614
2235 0.840141534939548
2236 0.831264633008712
2237 0.831229169200661
2238 0.841727593805944
2239 0.838276041298721
2240 0.837880011385921
2241 0.864145464204599
2242 0.862267527446983
2243 0.880229803820002
2244 0.885315920253047
2245 0.865621303768188
2246 0.865151679651017
2247 0.865642139126862
2248 0.863834502635023
2249 0.842738532652903
2250 0.83095408532683
2251 0.831257919207604
2252 0.831192874874874
2253 0.849380190689444
2254 0.849162428531197
2255 0.848257436842212
2256 0.856560217334176
2257 0.856117109179921
2258 0.859467151231966
2259 0.86274375450047
2260 0.86272832784063
2261 0.863760691647295
2262 0.855845350136766
2263 0.848694528799095
2264 0.848664078049838
2265 0.872244856880814
2266 0.888741082784553
2267 0.858406819454473
2268 0.858735941318542
2269 0.880496938131698
2270 0.894657256725851
2271 0.868136538776967
2272 0.850035740072787
2273 0.851933581351994
2274 0.835031268375436
2275 0.835154292436441
2276 0.835835802950941
2277 0.83638038687115
2278 0.824545926048802
2279 0.824938726599664
2280 0.815610546328836
2281 0.818248301372676
2282 0.82527252782419
2283 0.809639500850787
2284 0.802819190730687
2285 0.783902986671915
2286 0.767952431878385
2287 0.785167952068017
2288 0.772276920710934
2289 0.771419213661129
2290 0.770907048076462
2291 0.798616533497888
2292 0.815580715361646
2293 0.804163876710827
2294 0.800826505676626
2295 0.776559917309847
2296 0.768164527574505
2297 0.766373046969236
2298 0.787038030711599
2299 0.787286469122683
2300 0.797058820654484
2301 0.789657347253822
2302 0.792402276726474
2303 0.808327636180682
2304 0.815573010780609
2305 0.804267572489741
2306 0.8202258922065
2307 0.817531255492538
2308 0.830343301854019
2309 0.830954550853938
2310 0.830836679163037
2311 0.830464386818933
2312 0.810937722571977
2313 0.823134575167456
2314 0.843435377386368
2315 0.867870940964667
2316 0.86318754700361
2317 0.86218235624542
2318 0.857318585904228
2319 0.856978126873194
2320 0.856571826067377
2321 0.863703364696779
2322 0.860483394148702
2323 0.866201135928561
2324 0.85636194496798
2325 0.885767182775101
2326 0.877514673477597
2327 0.893138636708681
2328 0.88425200242061
2329 0.87279744596182
2330 0.845641384803466
2331 0.844804303144975
2332 0.865996738903059
2333 0.865752893654658
2334 0.865802811116277
2335 0.856583072415348
2336 0.868427832123127
2337 0.86268330754828
2338 0.849376727857878
2339 0.849324568702386
2340 0.849202925960039
2341 0.847984766585381
2342 0.848717917732723
2343 0.850086101538399
2344 0.859864584768686
2345 0.859897583821569
2346 0.849902835380725
2347 0.849851522303285
2348 0.847188731202712
2349 0.858828180148713
2350 0.873932616072757
2351 0.872437765571881
2352 0.872149207661413
2353 0.871565355275149
2354 0.863978639797129
2355 0.872977876607137
2356 0.873730829810154
2357 0.875977473662097
2358 0.894392778098372
2359 0.893882674885496
2360 0.894067953965014
2361 0.894651344700611
2362 0.894885968172406
2363 0.887437073850223
2364 0.888224719674659
2365 0.888585347151812
2366 0.90405887290645
2367 0.905077824738259
2368 0.91681086835183
2369 0.914175580210278
2370 0.925804502012071
2371 0.921023292731656
2372 0.921918109785931
2373 0.922939062092431
2374 0.921738255810386
2375 0.921616312575606
2376 0.921774860441684
2377 0.925231951780126
2378 0.925325699618615
2379 0.925700930199533
2380 0.924372936566367
2381 0.92374093492648
2382 0.925712523734175
2383 0.933271882506969
2384 0.933743365047417
2385 0.928636793243271
2386 0.926835040236853
2387 0.925363684338683
2388 0.92543646966044
2389 0.901025288343769
2390 0.901337351707055
2391 0.907979156237671
2392 0.907379430627052
2393 0.897141748456681
2394 0.898494122507613
2395 0.899127845688122
2396 0.879911504410563
2397 0.883905702076528
2398 0.883625390094681
2399 0.884766946659656
2400 0.871884716866057
2401 0.872883234547879
2402 0.872480366056534
2403 0.860170244723389
2404 0.853834133716519
2405 0.842098265692832
2406 0.830240725843119
2407 0.82850935180281
2408 0.809488348176467
2409 0.833023917122357
2410 0.832673430857288
2411 0.819938386055153
2412 0.814402417304952
2413 0.818505633293151
2414 0.825928013972045
2415 0.82598928847088
2416 0.827754536209168
2417 0.820995811780729
2418 0.821482259528363
2419 0.816149278109514
2420 0.831117830560449
2421 0.825192688771007
2422 0.825605366199328
2423 0.837824996174218
2424 0.842642787033801
2425 0.859267709933869
2426 0.878800405458505
2427 0.880972534244864
2428 0.895825972548454
2429 0.898618093492683
2430 0.900175539349465
2431 0.912299659874091
2432 0.91370189051762
2433 0.919516553975678
2434 0.920141237635258
2435 0.914020535749733
2436 0.914135291491575
2437 0.920340206647025
2438 0.911752139397334
2439 0.911974994877859
2440 0.905323730589674
2441 0.911255844396746
2442 0.911430427220937
2443 0.911684976735457
2444 0.911811466226409
2445 0.89256824272049
2446 0.892080447830539
2447 0.891612910932889
2448 0.89599977675094
2449 0.896597185983877
2450 0.893008495906241
2451 0.893396335083564
2452 0.898035888452308
2453 0.897325904980274
2454 0.894284141286589
2455 0.900139088092544
2456 0.916997043648465
2457 0.916616731750624
2458 0.904826207980905
2459 0.909092564643822
2460 0.914917628458887
2461 0.914607436925003
2462 0.889609810734029
2463 0.889882517764755
2464 0.883515127656492
2465 0.902604521844611
2466 0.90351906927853
2467 0.903562025089314
2468 0.888285440876954
2469 0.883091210454289
2470 0.882092073398075
2471 0.876090720788234
2472 0.868103336724126
2473 0.869262691406791
2474 0.869819917809763
2475 0.865910938932633
2476 0.866108183500214
2477 0.862496919387894
2478 0.882845893788061
2479 0.88220175066191
2480 0.879591912683423
2481 0.880487978360207
2482 0.9052477624971
2483 0.892179879301978
2484 0.898676229933948
2485 0.895649103520292
2486 0.881326798938334
2487 0.861512701889766
2488 0.876773536974555
2489 0.864834622688693
2490 0.853394973693973
2491 0.852477746295276
2492 0.858334242988908
2493 0.846656642242766
2494 0.831249199563147
2495 0.835829732966686
2496 0.835604004655689
2497 0.831314925026517
2498 0.831233321525187
2499 0.825459015857557
2500 0.828681860052276
2501 0.827444407062181
2502 0.82507552035325
2503 0.838456443355345
2504 0.81200640702115
2505 0.815631064181109
2506 0.82908940789186
2507 0.838717700013021
2508 0.834834085883066
2509 0.8513284815206
2510 0.866180362497963
2511 0.874170977688111
2512 0.852387140919563
2513 0.837198170550818
2514 0.85363529723617
2515 0.852637886229426
2516 0.853174237996628
2517 0.860778704855749
2518 0.858747122702025
2519 0.864351923479515
2520 0.86287512940189
2521 0.8627838383958
2522 0.865114873050471
2523 0.856585563178487
2524 0.861669216693004
2525 0.861529463152804
2526 0.852530029110294
2527 0.862964764484768
2528 0.866159396468941
2529 0.857826695300704
2530 0.857658589145352
2531 0.838050908621591
2532 0.854336417910061
2533 0.880999087706669
2534 0.881736784808286
2535 0.882535052962214
2536 0.879146869535084
2537 0.880047023077801
2538 0.882074127872946
2539 0.879725038534432
2540 0.87642805971315
2541 0.876188000005556
2542 0.873038104989352
2543 0.836472728252768
2544 0.850783892178947
2545 0.850924243807553
2546 0.860272555500743
2547 0.841972904048625
2548 0.833920984931811
2549 0.842485306128175
2550 0.830573160069495
2551 0.849636216587494
2552 0.824754268427655
2553 0.824037227934678
2554 0.825074407945338
2555 0.824763291421199
2556 0.828086092322727
2557 0.82851466886034
2558 0.828055595385518
2559 0.83074726988223
2560 0.817039542324799
2561 0.818957856868026
2562 0.822684716986858
2563 0.8678895950009
2564 0.876018989752198
2565 0.876584936806411
2566 0.875607533933887
2567 0.876103436853392
2568 0.881517294255123
2569 0.881179762673663
2570 0.861571484641471
2571 0.860633666064318
2572 0.891481649261992
2573 0.891628953988332
2574 0.891017416900596
2575 0.891363203336719
2576 0.891266439163243
2577 0.870954342406545
2578 0.865892493375823
2579 0.866196757641881
2580 0.884274394206076
2581 0.882827274809028
2582 0.879215326694463
2583 0.878299056770231
2584 0.87617615174627
2585 0.874132680967944
2586 0.867118547231346
2587 0.878813622740599
2588 0.881609076716296
2589 0.882473104401253
2590 0.911370371228255
2591 0.911645548791957
2592 0.912511141674264
2593 0.910336462326811
2594 0.90101811377885
2595 0.901483833940066
2596 0.882930743559082
2597 0.899771724620449
2598 0.905469138237421
2599 0.906394500735106
2600 0.905853636200584
2601 0.901640470629116
2602 0.900452359451228
2603 0.885008295858839
2604 0.845618324326372
2605 0.829911288847873
2606 0.836948781550018
2607 0.843331670487809
2608 0.843043819967615
2609 0.842455016372932
2610 0.845261761663033
2611 0.83827128726129
2612 0.838657684929511
2613 0.840953783560885
2614 0.850748811333463
2615 0.84759884307568
2616 0.865733662453891
2617 0.865601105820686
2618 0.859555763317732
2619 0.858283511741821
2620 0.853308965374452
2621 0.857358448295586
2622 0.862325619920757
2623 0.874187157324405
2624 0.914215130515888
2625 0.930469223775014
2626 0.918207415352014
2627 0.919086905602445
2628 0.919053914694442
2629 0.918760568001736
2630 0.91452624384672
2631 0.88834758580188
2632 0.887930254882424
2633 0.88754311409688
2634 0.887218255832036
2635 0.879990113663521
2636 0.86026732467855
2637 0.837879399707767
2638 0.842495185378377
2639 0.843271317427612
2640 0.840724604544599
2641 0.821353941373833
2642 0.807108237400856
2643 0.792306827663018
2644 0.792849039285538
2645 0.79299424319801
2646 0.805515268669131
2647 0.800976033825663
2648 0.801790855688534
2649 0.763291717694638
2650 0.748305472529334
2651 0.781708039102162
2652 0.781911104559147
2653 0.782344612508087
2654 0.782589129501184
2655 0.780301796133715
2656 0.798584910804093
2657 0.810365401546395
2658 0.811449081062908
2659 0.811109768773073
2660 0.807246633777457
2661 0.827369326355739
2662 0.838527565014836
2663 0.856733678657242
2664 0.845148199712442
2665 0.845792897451134
2666 0.84188189057747
2667 0.820741946451635
2668 0.820069313626319
2669 0.859560108264186
2670 0.87882349751474
2671 0.878969663233686
2672 0.876938816280328
2673 0.861708705435475
2674 0.842436031966568
2675 0.8417269555545
2676 0.840391544699913
2677 0.853782577987612
2678 0.854369999384571
2679 0.853837543955021
2680 0.865612830218644
2681 0.839225871263774
2682 0.841725622267963
2683 0.830314016777109
2684 0.842004430394318
2685 0.841469624724524
2686 0.837823150985926
2687 0.862272534252598
2688 0.863891134613664
2689 0.863339202658586
2690 0.863587908113899
2691 0.862860333509466
2692 0.860853280067269
2693 0.867493589634849
2694 0.886666291736014
2695 0.899133181900646
2696 0.902449510132155
2697 0.902302351679708
2698 0.903046127777595
2699 0.888363358023282
2700 0.888290816038776
2701 0.9144377093424
2702 0.911998609745419
2703 0.923946981692651
2704 0.922642363986485
2705 0.922865711575756
2706 0.922136278402112
2707 0.921817186368982
2708 0.920850489993992
2709 0.920961515047115
2710 0.898237022229187
2711 0.896351040579319
2712 0.901063591282468
2713 0.910324391470949
2714 0.90965795621088
2715 0.909351576851753
2716 0.909395500860009
2717 0.889020676414613
2718 0.887541071817024
2719 0.902906609289868
2720 0.897792064639756
2721 0.890567561178727
2722 0.893326683065111
2723 0.893954804355227
2724 0.867903987093317
2725 0.865562149791351
2726 0.874016865324242
2727 0.874588880203817
2728 0.873928355600463
2729 0.874684264776691
2730 0.896904839724016
2731 0.899392102550798
2732 0.899124520941789
2733 0.897927393236427
2734 0.89290645857058
2735 0.87947974495519
2736 0.87899195031479
2737 0.896955898356992
2738 0.897213130059501
2739 0.877679694802626
2740 0.882375977799116
2741 0.889848763101234
2742 0.889824294191367
2743 0.888323942064462
2744 0.913249305699277
2745 0.915843646107403
2746 0.915988537675958
2747 0.914045398203604
2748 0.9065218355708
2749 0.90518028538537
2750 0.905416235657016
2751 0.903285927067909
2752 0.891901361430439
2753 0.892086839966249
2754 0.882580998245433
2755 0.875405335575497
2756 0.875100227268572
2757 0.871943194177419
2758 0.87010787489919
2759 0.889001691927164
2760 0.889104462535797
2761 0.88886560755887
2762 0.888501828975658
2763 0.886483342025464
2764 0.888146353859819
2765 0.878463557338559
2766 0.877770356238289
2767 0.847956158336301
2768 0.853547704450227
2769 0.849066418531922
2770 0.829726914640325
2771 0.830903133683424
2772 0.842263045484352
2773 0.814814681280874
2774 0.829450374108675
2775 0.833246231079675
2776 0.818634117864661
2777 0.824011692091608
2778 0.805984848704923
2779 0.806018323051013
2780 0.805968824277938
2781 0.798235539807778
2782 0.793293992384809
2783 0.791700761032758
2784 0.785692977975032
2785 0.781955589600409
2786 0.779792187693549
2787 0.792951978266468
2788 0.794810673460659
2789 0.799704611359438
2790 0.819556900717845
2791 0.820475831254343
2792 0.820394749623304
2793 0.84783098295121
2794 0.842201695806324
2795 0.859196711801092
2796 0.862720636103514
2797 0.829475037955108
2798 0.834759059730091
2799 0.820753198318166
2800 0.818650974101027
2801 0.826476915890563
2802 0.82958986261404
2803 0.813704816277655
2804 0.820758458321516
2805 0.831440105475241
2806 0.824148480867913
2807 0.816542172888169
2808 0.817528621182154
2809 0.816894333683476
2810 0.794997322249129
2811 0.794815002983556
2812 0.791031368914601
2813 0.791290786134577
2814 0.795142797673454
2815 0.774282647838004
2816 0.782537570473595
2817 0.816882728645697
2818 0.831223646592664
2819 0.82177637597062
2820 0.8240644311762
2821 0.822185769174737
2822 0.824197879081425
2823 0.844052371821181
2824 0.842417520044093
2825 0.837162304342648
2826 0.846664265933003
2827 0.87317273223751
2828 0.870038084695387
2829 0.870323301788498
2830 0.891577597362381
2831 0.89132681427549
2832 0.879138391091767
2833 0.879710757553364
2834 0.876887283382703
2835 0.887948048558858
2836 0.891172730266252
2837 0.857306627235516
2838 0.84820238786518
2839 0.872409501465709
2840 0.865649707760322
2841 0.867147963417385
2842 0.867140958611329
2843 0.866838281063896
2844 0.868214145594481
2845 0.876359835953332
2846 0.876418289486062
2847 0.871114827021289
2848 0.87447456290959
2849 0.874450795943412
2850 0.874690519038937
2851 0.859762440893556
2852 0.87090832488735
2853 0.864148821013596
2854 0.861994383845703
2855 0.87221282409543
2856 0.872806005414534
2857 0.906475621068742
2858 0.909125873115561
2859 0.908636571308724
2860 0.914485214145805
2861 0.910940407601899
2862 0.910655441319246
2863 0.911957153514992
2864 0.912399402465615
2865 0.90808349637015
2866 0.889235419125933
2867 0.894037435247678
2868 0.88084558114812
2869 0.875560273946331
2870 0.868955144100365
2871 0.877404941518271
2872 0.881625648041032
2873 0.885795461554315
2874 0.885307177006926
2875 0.857321254132319
2876 0.857623399279775
2877 0.856966117079103
2878 0.863035825496821
2879 0.837653271456545
2880 0.838260253078586
2881 0.841652013926791
2882 0.836170545358474
2883 0.827397965664676
2884 0.820503835738321
2885 0.824150699116583
2886 0.842934390250154
2887 0.821671855200165
2888 0.831554311772434
2889 0.831529368028199
2890 0.824242804890139
2891 0.823867886502405
2892 0.823950109926815
2893 0.807214440367344
2894 0.816003549306772
2895 0.843375988014765
2896 0.84101528294406
2897 0.841208566540932
2898 0.841999072672125
2899 0.861564801854728
2900 0.855346188035353
2901 0.849786814723454
2902 0.849384095235582
2903 0.858887975288639
2904 0.857866095577196
2905 0.857601942613797
2906 0.858149456331048
2907 0.879033496706223
2908 0.881684136594578
2909 0.887773976040746
2910 0.900693099477973
2911 0.908587752334881
2912 0.903640378465184
2913 0.905622212665634
2914 0.901682278617426
2915 0.881194845489899
2916 0.86845908952757
2917 0.8680146564766
2918 0.865098763120141
2919 0.867958285049326
2920 0.874176395033771
2921 0.865632950903109
2922 0.856904175473854
2923 0.848869311124748
2924 0.856344170853997
2925 0.856395690064775
2926 0.851364404478072
2927 0.851536151768421
2928 0.851066136372592
2929 0.848898121656738
2930 0.851114948037405
2931 0.848725612225344
2932 0.816598796266341
2933 0.832284166758878
2934 0.83517108775331
2935 0.856473077807683
2936 0.872234054201816
2937 0.864806077287709
2938 0.862143346287015
2939 0.865558234715821
2940 0.865593507319552
2941 0.879790082516315
2942 0.880367393222051
2943 0.864739558318147
2944 0.864416988106441
2945 0.864392527788083
2946 0.869589830728177
2947 0.867171908457152
2948 0.866150818257472
2949 0.829316314548447
2950 0.827971096376668
2951 0.820715819927058
2952 0.824413551170706
2953 0.826303572429034
2954 0.826441528532974
2955 0.825746723631675
2956 0.824861762047131
2957 0.83315672205895
2958 0.839525653196098
2959 0.839224495827172
2960 0.837005409007039
2961 0.838221677136624
2962 0.842870889706691
2963 0.864670456113449
2964 0.832712515204997
2965 0.824313141037969
2966 0.823678991679912
2967 0.809430144213001
2968 0.810668538875653
2969 0.848030283495263
2970 0.849018926960514
2971 0.854378659621769
2972 0.869269215146707
2973 0.868107328436318
2974 0.865780098998276
2975 0.860251240093225
2976 0.827949436152874
2977 0.827139429592141
2978 0.825855514769511
2979 0.819328287264405
2980 0.814347724946943
2981 0.813364894112249
2982 0.812364484080707
2983 0.802574277962458
2984 0.835450794460279
2985 0.828721118805011
2986 0.828695042641357
2987 0.844708258575338
2988 0.828955875840395
2989 0.830267255373826
2990 0.819315048195547
2991 0.815147613999624
2992 0.83373587882765
2993 0.827300917326914
2994 0.828876609207113
2995 0.834446537641358
2996 0.866091328787669
2997 0.866521033306146
2998 0.864904998828692
2999 0.868413839984736
3000 0.874601698781951
3001 0.845439767636848
3002 0.856554226190512
3003 0.854290410362762
3004 0.853108274652184
3005 0.865982927158473
3006 0.854814929141614
3007 0.855441045821592
3008 0.869342091744245
3009 0.849319170164212
3010 0.838163377238086
3011 0.842231645585636
3012 0.842477303525243
3013 0.849146411979527
3014 0.84450136918119
3015 0.838409388418992
3016 0.839509157702333
3017 0.829704061219109
3018 0.832074884578877
3019 0.808583633453558
3020 0.80965976129094
3021 0.835573716067952
3022 0.813817773922779
3023 0.817349480526438
3024 0.815873603319511
3025 0.818622245525067
3026 0.830769824071783
3027 0.829918182833423
3028 0.807552300295652
3029 0.821761568779279
3030 0.843516007027653
3031 0.838619426334776
3032 0.838204395061617
3033 0.832462515141369
3034 0.837372777399499
3035 0.84089999027857
3036 0.830834598463132
3037 0.821482490567663
3038 0.821617693796352
3039 0.845781803899625
3040 0.845635053394353
3041 0.826551124998038
3042 0.847964887373035
3043 0.846116382962584
3044 0.848252408797464
3045 0.839378164253817
3046 0.838594170155254
3047 0.840272183856497
3048 0.85389001140118
3049 0.859541633082489
3050 0.858971363028887
3051 0.866377893143897
3052 0.868346960907255
3053 0.867407867789777
3054 0.858798827702588
3055 0.840702796938825
3056 0.849553088114331
3057 0.86811935159629
3058 0.867643579863011
3059 0.858096722616894
3060 0.848741022935284
3061 0.849991357875051
3062 0.849811737308793
3063 0.847470270210254
3064 0.846765450292551
3065 0.856461001171183
3066 0.856103418048527
3067 0.856023512277101
3068 0.85449219959144
3069 0.852104216173524
3070 0.852099367626424
3071 0.853736462682041
3072 0.852016344419131
3073 0.859738209465444
3074 0.868026007225723
3075 0.862083427004498
3076 0.861309716694854
3077 0.862166924010499
3078 0.856133457020922
3079 0.867444443988599
3080 0.877844197216639
3081 0.898458760419343
3082 0.899360819268267
3083 0.904733830535339
3084 0.905029154639451
3085 0.904387595911728
3086 0.904565886492658
3087 0.903632577164345
3088 0.905599693054843
3089 0.896016730195981
3090 0.895731492668444
3091 0.895972076613866
3092 0.896464329191623
3093 0.89528833727404
3094 0.881374336546945
3095 0.907948531569521
3096 0.909952195741216
3097 0.900373344014055
3098 0.905801919946226
3099 0.906632246174282
3100 0.905830283508506
3101 0.905852531214264
3102 0.900673698422338
3103 0.894419999716145
3104 0.894814759455413
3105 0.891596111888998
3106 0.879602032598186
3107 0.874325223136495
3108 0.870879630160874
3109 0.882589361056636
3110 0.882909441521876
3111 0.882162952105401
3112 0.882414157311415
3113 0.883468965622674
3114 0.897856485725143
3115 0.897883176250339
3116 0.897225431492451
3117 0.905870017926282
3118 0.906051851156615
3119 0.905211657496655
3120 0.905343341385553
3121 0.903225558195169
3122 0.883892573726821
3123 0.898959730132708
3124 0.898244749218817
3125 0.863242954929063
3126 0.876559068551587
3127 0.882776945162386
3128 0.896264571700376
3129 0.881272553550927
3130 0.881163457357236
3131 0.880899879660678
3132 0.879915581521176
3133 0.868410879078806
3134 0.861123048820194
3135 0.861002451035765
3136 0.850725345924165
3137 0.850999955839736
3138 0.838698623564595
3139 0.809232678043003
3140 0.809780670650239
3141 0.811898247354348
3142 0.817884474771239
3143 0.816662920395121
3144 0.814633776568019
3145 0.853069630399374
3146 0.8517060868523
3147 0.850894403247168
3148 0.851109259341551
3149 0.866573337829273
3150 0.848039014791082
3151 0.84789581974048
3152 0.83877182598975
3153 0.849281527586123
3154 0.832383148241614
3155 0.825920222644249
3156 0.836559519909622
3157 0.830307968329195
3158 0.833101948468402
3159 0.862837325326739
3160 0.862371242016028
3161 0.845932350176212
3162 0.86333277572268
3163 0.854734099945242
3164 0.857476644504241
3165 0.857023295151331
3166 0.857005280718174
3167 0.858193943150942
3168 0.857943787729565
3169 0.857495531475289
3170 0.876781516077719
3171 0.861983754697299
3172 0.871036208993024
3173 0.868299068294787
3174 0.892751928754844
3175 0.896139468247162
3176 0.886021584959287
3177 0.890973769588491
3178 0.899329918230152
3179 0.874007982726937
3180 0.874300405832556
3181 0.879221866700373
3182 0.851282683010183
3183 0.859781783517108
3184 0.857823627510788
3185 0.84695903014722
3186 0.847582359088605
3187 0.826373808181425
3188 0.826965415535182
3189 0.814677614501043
3190 0.794120867515735
3191 0.809032568336468
3192 0.807829769990608
3193 0.811067256298273
3194 0.799862877530253
3195 0.800585252735206
3196 0.801794099898171
3197 0.800220291055792
3198 0.802319270997747
3199 0.822374908949491
3200 0.808934524277189
3201 0.816148328425808
3202 0.845218237843236
3203 0.820608390445587
3204 0.811681297675271
3205 0.801012813209445
3206 0.790942470738715
3207 0.807191900166448
3208 0.801324859701323
3209 0.809998004816944
3210 0.811933117017659
3211 0.804305097760754
3212 0.802522030267517
3213 0.785371270281616
3214 0.795496389470724
3215 0.798239210098315
3216 0.804156740766918
3217 0.785782860986115
3218 0.785123722723906
3219 0.785325522501674
3220 0.79607958802132
3221 0.800521605246541
3222 0.800038573434471
3223 0.808273002221339
3224 0.818718337907361
3225 0.824224562489226
3226 0.825691495468248
3227 0.799897139137203
3228 0.771780555800716
3229 0.77248582438863
3230 0.772879095781996
3231 0.777126970141543
3232 0.754114663706134
3233 0.75648412255329
3234 0.746545014302151
3235 0.715485843237684
3236 0.716132094686101
3237 0.732855963864598
3238 0.732717998802573
3239 0.738047207726651
3240 0.728037242193943
3241 0.708543115754012
3242 0.698948635644352
3243 0.715970854948796
3244 0.712125648892326
3245 0.729388788326552
3246 0.737349541744058
3247 0.767028622979746
3248 0.800874632300922
3249 0.803737154494542
3250 0.822437814079676
3251 0.822220148050278
3252 0.845974825579756
3253 0.860420440594642
3254 0.870968127594049
3255 0.885988560873768
3256 0.888483321021374
3257 0.892821179120997
3258 0.887807847839248
3259 0.877443212273222
3260 0.875497446852269
3261 0.880431360287145
3262 0.873978711017077
3263 0.872706161139873
3264 0.868607956613025
3265 0.863301682864219
3266 0.852008022082201
3267 0.852610683563979
3268 0.853273255315909
3269 0.853533527753229
3270 0.841544462644579
3271 0.831018106065597
3272 0.829907157584379
3273 0.815808707604498
3274 0.816042895529445
3275 0.832274000789668
3276 0.829345628028345
3277 0.830051469509205
3278 0.835277610430828
3279 0.837993904529199
3280 0.83979926371772
3281 0.852259012675481
3282 0.868433832461141
3283 0.861199620481679
3284 0.866552190775693
3285 0.87026859125992
3286 0.878034619474263
3287 0.877937655703374
3288 0.872921140085748
3289 0.873099691828321
3290 0.866226834064819
3291 0.850592890742702
3292 0.833240275198055
3293 0.83809665991682
3294 0.801964951059732
3295 0.795186800752261
3296 0.788837042226195
3297 0.758044319150851
3298 0.745795716396103
3299 0.753059726498719
3300 0.76342830712846
3301 0.765710045221784
3302 0.757749627988018
3303 0.751219947036252
3304 0.753924237048704
3305 0.753965510646351
3306 0.757912777975238
3307 0.757417389976416
3308 0.760514983443186
3309 0.752242996426851
3310 0.76976009737363
3311 0.79974954065037
3312 0.817205301681329
3313 0.824522153631808
3314 0.861213154236598
3315 0.868054750908642
3316 0.876596233380637
3317 0.895632376284412
3318 0.908052004786805
3319 0.902799021247463
3320 0.885532881175412
3321 0.878770894317378
3322 0.887180422308663
3323 0.90187527347701
3324 0.897500600442541
3325 0.898194172476729
3326 0.871579592874461
3327 0.872633008914323
3328 0.873983300427464
3329 0.881964168130713
3330 0.882728957782264
3331 0.871802258862387
3332 0.875614287671529
3333 0.863462187803718
3334 0.86314061057108
3335 0.86230918930117
3336 0.85283839981003
3337 0.864558382707826
3338 0.86423244190365
3339 0.857829786865368
3340 0.867024375857369
3341 0.856150510441956
3342 0.839049260808072
3343 0.826667718970377
3344 0.83071983327898
3345 0.830004251719529
3346 0.85584776735415
3347 0.85075320621009
3348 0.850921097491758
3349 0.85107617132455
3350 0.847106469383407
3351 0.857832408092871
3352 0.835256657237489
3353 0.833617255921449
3354 0.833024033077944
3355 0.83184530407129
3356 0.841824444808995
3357 0.841290949537448
3358 0.841246566545258
3359 0.845068212830478
3360 0.855776833339211
3361 0.873156146586557
3362 0.878432622402508
3363 0.889109735860057
3364 0.889366523569252
3365 0.889651923545409
3366 0.866858124254975
3367 0.84888215030999
3368 0.843261418610935
3369 0.843775843451588
3370 0.846754052484613
3371 0.847205538736218
3372 0.867944657785321
3373 0.881895758538316
3374 0.881736739699874
3375 0.864320538505672
3376 0.863643662804506
3377 0.85184868730925
3378 0.851875449292634
3379 0.859188419241046
3380 0.85918646427062
3381 0.854473165474068
3382 0.866030532882795
3383 0.867762487703661
3384 0.856104939114841
3385 0.819352652324279
3386 0.842645451830572
3387 0.865643060547592
3388 0.8699966539633
3389 0.865767177296347
3390 0.866735532113363
3391 0.848365507413108
3392 0.85098317961226
3393 0.836736954166434
3394 0.827103410261677
3395 0.836844185068981
3396 0.818244721527166
3397 0.830643370974815
3398 0.830541911115214
3399 0.831240987213989
3400 0.825329459866954
3401 0.829700821979618
3402 0.829200796678862
3403 0.829251217812266
3404 0.841060709384202
3405 0.871853691873439
3406 0.872310417196521
3407 0.871564629834539
3408 0.850570404869352
3409 0.830577014604276
3410 0.822420214960816
3411 0.831525715877407
3412 0.83138819375004
3413 0.842398407736202
3414 0.84499180168847
3415 0.852954767750214
3416 0.872299596027182
3417 0.872125317756997
3418 0.87281830778488
3419 0.854785145847132
3420 0.858548938973714
3421 0.846027535401488
3422 0.842352975609101
3423 0.841947873039254
3424 0.837604371403931
3425 0.825206027367142
3426 0.824919497656855
3427 0.820402423640706
3428 0.843478310755736
3429 0.866072707399969
3430 0.864640302676094
3431 0.873662987193629
3432 0.852563179409031
3433 0.847288769936217
3434 0.854760144414919
3435 0.855664894535208
3436 0.85482339541973
3437 0.854167451734394
3438 0.828034261989176
3439 0.84294985206895
3440 0.837997862206705
3441 0.851021372098958
3442 0.855545205390799
3443 0.848445866372804
3444 0.852427134738109
3445 0.849336254000115
3446 0.846269414498899
3447 0.815158291299555
3448 0.813651849071795
3449 0.814655296069987
3450 0.822015273241203
3451 0.821643559135132
3452 0.834798409215415
3453 0.844356354035019
3454 0.844247825361617
3455 0.844993276809934
3456 0.845689224765193
3457 0.84686986430225
3458 0.872613024362775
3459 0.869321277817373
3460 0.867904144073923
3461 0.867612595639323
3462 0.866458090115203
3463 0.873782012773348
3464 0.874566991241362
3465 0.893119011828525
3466 0.881156941389077
3467 0.88331070720975
3468 0.882890377390805
3469 0.882666182718957
3470 0.884044657874705
3471 0.870352397328888
3472 0.877400565164822
3473 0.854233038388586
3474 0.850626359788284
3475 0.850429010135534
3476 0.845491921571661
3477 0.806811989068395
3478 0.806926153098715
3479 0.811809590465017
3480 0.811543842261018
3481 0.812460312467232
3482 0.797457270790024
3483 0.798160230089537
3484 0.797264944789245
3485 0.796462043288246
3486 0.793748966810834
3487 0.822860483158683
3488 0.811471561656973
3489 0.811616961445559
3490 0.800901916798949
3491 0.814013769188049
3492 0.812768644830842
3493 0.827545265654638
3494 0.830822412058053
3495 0.8147846018751
3496 0.819011851162422
3497 0.856599901433947
3498 0.84775693072959
3499 0.849318971634106
3500 0.857213409990318
3501 0.830220143525637
3502 0.834708837625754
3503 0.831948395404541
3504 0.832274593488652
3505 0.835087236582119
3506 0.829388743113922
3507 0.833993687375706
3508 0.845987229304122
3509 0.847694935685728
3510 0.838240362541373
3511 0.839513057233232
3512 0.840484563018528
3513 0.847775383765733
3514 0.835186735086348
3515 0.840423397157769
3516 0.840492004383046
3517 0.833520122124078
3518 0.838288299009803
3519 0.835804511393262
3520 0.835925014267989
3521 0.842002049225578
3522 0.829344627011879
3523 0.809618225513538
3524 0.797993921972378
3525 0.78839322250431
3526 0.797211907889563
3527 0.783256793009149
3528 0.779954614951278
3529 0.778122867807199
3530 0.789291220904756
3531 0.789740189982027
3532 0.776757534064755
3533 0.766567339115413
3534 0.779221342980027
3535 0.780764259749278
3536 0.765845406954591
3537 0.772734060815526
3538 0.77647655629095
3539 0.778594996453081
3540 0.778874265015646
3541 0.799638511328778
3542 0.805388490249355
3543 0.822989749177489
3544 0.834906962765279
3545 0.838438874614232
3546 0.82586728654005
3547 0.839289443368264
3548 0.843366042107148
3549 0.838408830387801
3550 0.847397483246223
3551 0.847031585785604
3552 0.84029006368976
3553 0.850308396767866
3554 0.850383736338533
3555 0.852933228485154
3556 0.859451625818289
3557 0.857418985816063
3558 0.857179898862374
3559 0.844994937252461
3560 0.833620061452012
3561 0.832973971448689
3562 0.85026463459753
3563 0.85458149127347
3564 0.85439311072169
3565 0.85382618119722
3566 0.877370541845123
3567 0.855817023885875
3568 0.81608663618002
3569 0.811460032537074
3570 0.812471816852603
3571 0.811977115318759
3572 0.830699007279875
3573 0.832620691536704
3574 0.830903313801562
3575 0.837320548480488
3576 0.845725776062029
3577 0.847767319819758
3578 0.848701863987063
3579 0.861164413326125
3580 0.840602013729607
3581 0.840479317827912
3582 0.840806542040603
3583 0.819825874600816
3584 0.818490353621127
3585 0.819741129700393
3586 0.82248451218953
3587 0.814083178298811
3588 0.851094484948313
3589 0.853780010899544
3590 0.844797448341624
3591 0.837637971633413
3592 0.838570344402785
3593 0.838403209860788
3594 0.840333600454789
3595 0.831962541482744
3596 0.831908533371545
3597 0.832708774562331
3598 0.83243654119585
3599 0.833191638528587
3600 0.844833036714135
3601 0.845090512434267
3602 0.833413684804101
3603 0.840633152040676
3604 0.83955360912113
3605 0.836992103699789
3606 0.836341918275175
3607 0.824423782402767
3608 0.826091502378745
3609 0.822674109278739
3610 0.821359857165265
3611 0.828615304455211
3612 0.828786280926327
3613 0.821832129292813
3614 0.812566003838325
3615 0.820883381989722
3616 0.82164725650241
3617 0.821479439408318
3618 0.809525135339067
3619 0.809055587390254
3620 0.829630060454041
3621 0.830134886928473
3622 0.831022171797037
3623 0.844896548406496
3624 0.847124455363022
3625 0.838480687268852
3626 0.840058297495726
3627 0.874729478868165
3628 0.848756870135583
3629 0.834011013870044
3630 0.82906234659114
3631 0.822737047714189
3632 0.823262710485127
3633 0.830340925708337
3634 0.821008207358747
3635 0.807531641248343
3636 0.780758412984789
3637 0.773962518476639
3638 0.785266460698805
3639 0.785320481040425
3640 0.779021097106952
3641 0.778542094514902
3642 0.784163632985187
3643 0.778930927305377
3644 0.762468149644274
3645 0.774126951812335
3646 0.773244049063903
3647 0.780256836201504
3648 0.790800339041648
3649 0.81652608960376
3650 0.831483882710536
3651 0.838777631791641
3652 0.835195135688907
3653 0.811311722425104
3654 0.830240521345936
3655 0.84372269536125
3656 0.850078455024068
3657 0.839228108143416
3658 0.837636052417569
3659 0.816350127988743
3660 0.822223251601646
3661 0.821825921574381
3662 0.817352281869787
3663 0.822807923338416
3664 0.840451267584407
3665 0.842210162916187
3666 0.843342764399006
3667 0.84182332661992
3668 0.858191609294032
3669 0.841637895142096
3670 0.831184573986013
3671 0.827895841601578
3672 0.82344867355977
3673 0.826380159993002
3674 0.824954769680574
3675 0.824784564003704
3676 0.834936159166635
3677 0.852359264294721
3678 0.854162612992647
3679 0.845082513851729
3680 0.844913662570547
3681 0.845074300343441
3682 0.846293166283605
3683 0.842061756467749
3684 0.832319587746207
3685 0.83628034909954
3686 0.836377436447566
3687 0.838089269823001
3688 0.834082000505818
3689 0.850926269230963
3690 0.853655166982198
3691 0.84934414605996
3692 0.855108589271957
3693 0.875740832802264
3694 0.873909086281454
3695 0.87410837140176
3696 0.880775471076636
3697 0.871962652798551
3698 0.871786032113137
3699 0.895879298540595
3700 0.893253343358811
3701 0.857795975454343
3702 0.865885120588481
3703 0.870086621189903
3704 0.878463214746687
3705 0.863645362072541
3706 0.86358764265592
3707 0.861615403573003
3708 0.850954266906195
3709 0.849672696053551
3710 0.856748048722468
3711 0.863133082978026
3712 0.852929198116279
3713 0.853634277983032
3714 0.838342523609667
3715 0.838273003341337
3716 0.842250372237009
3717 0.850959445184254
3718 0.821969665992762
3719 0.828050173214499
3720 0.829580143104596
3721 0.8493151226303
3722 0.850368730330665
3723 0.829935623303529
3724 0.830648993934317
3725 0.84518964001925
3726 0.84469154590834
3727 0.831390620975195
3728 0.845836985525761
3729 0.841455786689619
3730 0.841457188035497
3731 0.821595334742917
3732 0.833858119917391
3733 0.833353269094605
3734 0.851851797887463
3735 0.824774454595985
3736 0.800085414394584
3737 0.800117909793663
3738 0.82299386911874
3739 0.823409186889702
3740 0.818557049788634
3741 0.800522413660096
3742 0.791769405136406
3743 0.811921045394781
3744 0.811394505520973
3745 0.812192941406701
3746 0.810220054455012
3747 0.81079992365247
3748 0.810083493254988
3749 0.806634682007811
3750 0.807653678087953
3751 0.811147250532238
3752 0.810634769584903
3753 0.800653202179953
3754 0.800026919775762
3755 0.818949103287889
3756 0.843499652246532
3757 0.843461035786626
3758 0.847457322909615
3759 0.846753349742304
3760 0.83578330665841
3761 0.854209171035906
3762 0.858743407641697
3763 0.858266378216407
3764 0.846799679699369
3765 0.846157168122895
3766 0.849194002763971
3767 0.862880888173668
3768 0.862893854134403
3769 0.845153022178878
3770 0.833400976078611
3771 0.849635590209091
3772 0.841133767777578
3773 0.834214729445612
3774 0.833353202944451
3775 0.828014526907484
3776 0.827073603150553
3777 0.826783084788953
3778 0.829589920621947
3779 0.825023712254915
3780 0.843211899035968
3781 0.848369387436092
3782 0.848461776881891
3783 0.820168183319703
3784 0.830720005454215
3785 0.82472152877679
3786 0.814633735682221
3787 0.815527307508094
3788 0.815652783095851
3789 0.841148364376913
3790 0.851828463603501
3791 0.850851815770908
3792 0.856778831057333
3793 0.865299367891674
3794 0.866411176127768
3795 0.880458108912378
3796 0.880886352173477
3797 0.878174236729163
3798 0.870306135793212
3799 0.870336591295038
3800 0.87003307446034
3801 0.873929031348178
3802 0.872204382588387
3803 0.900535273596225
3804 0.901272429203644
3805 0.904900125073072
3806 0.891798644271628
3807 0.881220631952652
3808 0.875122831285591
3809 0.869501393395848
3810 0.870080779117884
3811 0.830560485499236
3812 0.830389023786693
3813 0.833716149276572
3814 0.834002489254295
3815 0.83342633996924
3816 0.833869997973681
3817 0.836607442745948
3818 0.824041833729117
3819 0.826876896822965
3820 0.800520378465576
3821 0.799345293474233
3822 0.803199118391947
3823 0.802245502707387
3824 0.799498807613331
3825 0.797336311711624
3826 0.808611611351803
3827 0.819159324366425
3828 0.81602985352548
3829 0.82370993221577
3830 0.821488665159734
3831 0.858726882329869
3832 0.86166351321705
3833 0.858561332254759
3834 0.858715465266908
3835 0.859803805106968
3836 0.85442235390243
3837 0.85539184531992
3838 0.872437887739121
3839 0.87544787197687
3840 0.883557009519575
3841 0.891222949442572
3842 0.870986049031144
3843 0.843251425957424
3844 0.840717453895047
3845 0.845371875808743
3846 0.850285290623855
3847 0.850050914585015
3848 0.847992615851429
3849 0.846826564423227
3850 0.840359102476483
3851 0.838101489306173
3852 0.838088264596722
3853 0.847116411296099
3854 0.846448875940438
3855 0.841991657997314
3856 0.842351520188309
3857 0.838041352460423
3858 0.837156223265994
3859 0.822762532379766
3860 0.810268557463198
3861 0.810283339784975
3862 0.832468945615961
3863 0.841339854974373
3864 0.847030084820714
3865 0.840226771142125
3866 0.825605774928528
3867 0.825906585988522
3868 0.836447549765917
3869 0.83616180568685
3870 0.841187863528847
3871 0.845757067496288
3872 0.832841160466589
3873 0.801863026428782
3874 0.802309495564717
3875 0.775128056782983
3876 0.778542219228058
3877 0.78192387482261
3878 0.785616118147975
3879 0.799732625853245
3880 0.826650851639711
3881 0.815317603493373
3882 0.796396723537477
3883 0.803321308772343
3884 0.78471063934783
3885 0.771456869223052
3886 0.791949890473996
3887 0.779148765773692
3888 0.775039175611487
3889 0.757346851260732
3890 0.757513113007215
3891 0.759256833777828
3892 0.762493301174303
3893 0.793537744338109
3894 0.778729875683158
3895 0.809194680752917
3896 0.809821608782124
3897 0.80544332856324
3898 0.798906992711989
3899 0.789126954395048
3900 0.785622861094464
3901 0.787847799850775
3902 0.806321763994508
3903 0.800071892076016
3904 0.79138566770603
3905 0.812267165455667
3906 0.812940981560867
3907 0.799160021651785
3908 0.804006118221587
3909 0.815169823039481
3910 0.812421156484531
3911 0.811735759431897
3912 0.799493933328335
3913 0.798684919694011
3914 0.813454245332222
3915 0.801880101777601
3916 0.801872572430748
3917 0.806466370556754
3918 0.81299558840989
3919 0.821789495219926
3920 0.820632191324642
3921 0.8292823816281
3922 0.820545801818077
3923 0.836228663250474
3924 0.863938143578104
3925 0.863166366016582
3926 0.862592165832189
3927 0.889161521912115
3928 0.889860163904071
3929 0.896488446073409
3930 0.887534728651823
3931 0.878449827885264
3932 0.892786422705507
3933 0.882742363861178
3934 0.874892489092305
3935 0.879469625414494
3936 0.872311710931326
3937 0.861446345121648
3938 0.861572616113453
3939 0.849117215125947
3940 0.850237759524262
3941 0.841695262785206
3942 0.850170476714386
3943 0.839469599914573
3944 0.829449814946849
3945 0.829456329633607
3946 0.809854659530533
3947 0.810787733538642
3948 0.789783551973686
3949 0.789462714859816
3950 0.804680657621921
3951 0.813845572093492
3952 0.817073426703795
3953 0.827161009697361
3954 0.826787739490804
3955 0.826995478142262
3956 0.834320632569615
3957 0.845289780728106
3958 0.839769989757183
3959 0.852339944004285
3960 0.83787452790411
3961 0.84016179775042
3962 0.836201842502651
3963 0.851686270425439
3964 0.857012031423179
3965 0.85681948897164
3966 0.876364030295497
3967 0.856483317339141
3968 0.863992990624338
3969 0.858177619598836
3970 0.855792042760876
3971 0.856383229358788
3972 0.848971868792617
3973 0.849052786545842
3974 0.857437438864534
3975 0.844595224334691
3976 0.841788060230094
3977 0.839043235753096
3978 0.819292987098254
3979 0.800665275903568
3980 0.821383661815007
3981 0.814675671242461
3982 0.800445988210797
3983 0.786167363499798
3984 0.790086783534323
3985 0.790158462328756
3986 0.789299145752498
3987 0.791725316547617
3988 0.796725786938594
3989 0.786766914061539
3990 0.780991197940992
3991 0.780782302515313
3992 0.792472691752489
3993 0.792036658320971
3994 0.776545993422322
3995 0.796874147908947
3996 0.799800487270504
3997 0.799562966112738
3998 0.824765243951984
3999 0.843935161743706
4000 0.844534133986
4001 0.84734878952002
4002 0.859970986286515
4003 0.863956132003192
4004 0.863831698077086
4005 0.863712470104221
4006 0.86445214187207
4007 0.877725033112171
4008 0.881393762420494
4009 0.897403346782472
4010 0.89797234366349
4011 0.898198440593939
4012 0.898438144248427
4013 0.898695580041041
4014 0.899869987742434
4015 0.899070607711352
4016 0.893556069709432
4017 0.875887443435306
4018 0.876045666045368
4019 0.875285438948675
4020 0.865738227644777
4021 0.872029539338905
4022 0.875602083522878
4023 0.885723299236296
4024 0.852875507121134
4025 0.84287309010321
4026 0.834913370276501
4027 0.838382724720371
4028 0.842560080768501
4029 0.824057016751952
4030 0.824047398597247
4031 0.818188140833825
4032 0.81281748120746
4033 0.802983161730632
4034 0.807696417621435
4035 0.801292784844255
4036 0.806487644339707
4037 0.823568038407012
4038 0.822020547473239
4039 0.822119385633815
4040 0.797540485004826
4041 0.802047203748407
4042 0.804127946561685
4043 0.803176453267813
4044 0.809116887342096
4045 0.791832491365042
4046 0.788973838144697
4047 0.781044439920523
4048 0.781136249778731
4049 0.800358321357251
4050 0.807947316126487
4051 0.813385810654844
4052 0.804708136431214
4053 0.804392929133754
4054 0.806688700989299
4055 0.808032594392291
4056 0.78307588580844
4057 0.783012181911312
4058 0.770544442779262
4059 0.766869529112231
4060 0.795945151751418
4061 0.795596852603513
4062 0.79549103421109
4063 0.796294557903024
4064 0.804816507245101
4065 0.819204019869498
4066 0.830110808201185
4067 0.829742005940384
4068 0.824818380295911
4069 0.82479616642116
4070 0.800680301502233
4071 0.792472646173626
4072 0.806812728194043
4073 0.78679330834552
4074 0.768535750192416
4075 0.774021746347991
4076 0.789560907598496
4077 0.775903472420582
4078 0.789616419947236
4079 0.78695186074571
4080 0.786493807289596
4081 0.779855624548086
4082 0.775511665059249
4083 0.77478454368299
4084 0.793409812108748
4085 0.801731806902211
4086 0.795078965037046
4087 0.800859344993712
4088 0.773747152521054
4089 0.745336150744941
4090 0.756689459240711
4091 0.74314439008287
4092 0.717501244335868
4093 0.722925118681501
4094 0.719940893381106
4095 0.696931419612631
4096 0.681268154605829
4097 0.692157589102094
4098 0.672341231698762
4099 0.658784034565694
4100 0.651701135495998
4101 0.634243877112799
4102 0.61372880639387
4103 0.601249923510711
4104 0.573362629700747
4105 0.570078435173118
4106 0.551328760501175
4107 0.520956273044187
4108 0.538840839484841
4109 0.553316634633234
4110 0.540526150071915
4111 0.538829851258278
4112 0.563866126057132
4113 0.577865402109558
4114 0.597767569238908
4115 0.579916777223477
4116 0.605645974768524
4117 0.598662303325904
4118 0.600761912667977
4119 0.617233714203198
4120 0.613097255367259
4121 0.604905954019912
4122 0.6264715749345
4123 0.63069019085406
4124 0.633486528251215
4125 0.638452482397936
4126 0.625153268570426
4127 0.643789763719398
4128 0.652860508061057
4129 0.66006551412235
4130 0.671037576864934
4131 0.673408307780761
4132 0.666399841155157
4133 0.670756098165611
4134 0.679125836818863
4135 0.713577913735455
4136 0.687817259695272
4137 0.675723419394978
4138 0.66804586785269
4139 0.647367963179139
4140 0.639719843397446
4141 0.64339727136895
4142 0.621624854298787
4143 0.610190811729025
4144 0.610995873682493
4145 0.586642837381958
4146 0.600039278971437
4147 0.588709638381912
4148 0.579566076810564
4149 0.560249554805907
4150 0.571013388713444
4151 0.591898259646755
4152 0.573591360784725
4153 0.578564015467292
4154 0.558166925162198
4155 0.556297583183205
4156 0.573792707671804
4157 0.58653537512284
4158 0.61186174934046
4159 0.609400431911678
4160 0.633246157883041
4161 0.651832282125528
4162 0.677077861204311
4163 0.697067568846852
4164 0.721341995958723
4165 0.720656419454891
4166 0.720719931517284
4167 0.743977631099559
4168 0.743736995475577
4169 0.770120551207784
4170 0.764532569018832
4171 0.764434562645399
4172 0.777261755703071
4173 0.778851545658371
4174 0.794372860388341
4175 0.802667534388977
4176 0.811117785776831
4177 0.823104950431572
4178 0.818325265952043
4179 0.845315496859816
4180 0.845486462537945
4181 0.84378148041205
4182 0.833072234031168
4183 0.833241239459992
4184 0.833319769959538
4185 0.861428906430181
4186 0.878602891715946
4187 0.872211167374665
4188 0.874582636153308
4189 0.873644748192074
4190 0.882614317335145
4191 0.871441651190568
4192 0.882946217053441
4193 0.882544361691249
4194 0.887170049449659
4195 0.886733011114807
4196 0.885640360602753
4197 0.887184048538385
4198 0.892188207256369
4199 0.89192590415146
4200 0.890012900128487
4201 0.900625999727236
4202 0.910949429348981
4203 0.907384205738661
4204 0.905530280979527
4205 0.905368047742411
4206 0.913426627157009
4207 0.92181507486519
4208 0.932462513498184
4209 0.933256742381075
4210 0.900417587035295
4211 0.911407777463717
4212 0.91241845770686
4213 0.907767000988074
4214 0.899532951480704
4215 0.898541057901038
4216 0.894316471903664
4217 0.885181525482235
4218 0.882235152663783
4219 0.862977553505579
4220 0.862702158257285
4221 0.85550391192267
4222 0.856006699086361
4223 0.859276693201837
4224 0.852086357896826
4225 0.849874493803301
4226 0.846308426862814
4227 0.834350174325781
4228 0.833611551433718
4229 0.832620105805528
4230 0.866126297374377
4231 0.866651591887347
4232 0.841142204607138
4233 0.841791301022183
4234 0.850210669401398
4235 0.851196468150995
4236 0.856074884536811
4237 0.832481449992863
4238 0.835697524072198
4239 0.829285774728317
4240 0.832213746603483
4241 0.840809675563652
4242 0.8406011079762
4243 0.829603572855417
4244 0.836680538485799
4245 0.83966542899348
4246 0.843473377718637
4247 0.855501157258531
4248 0.83183510781557
4249 0.832899796063407
4250 0.829973365977977
4251 0.829840259658924
4252 0.851309652697113
4253 0.844558973235054
4254 0.842523509248559
4255 0.843346126734216
4256 0.816270834887586
4257 0.84814612989892
4258 0.846987237015308
4259 0.852198431990717
4260 0.852540930869574
4261 0.852199497671407
4262 0.844024552712402
4263 0.838131385993583
4264 0.840035585257537
4265 0.839455613084922
4266 0.84008693582022
4267 0.829017236112183
4268 0.855954778497557
4269 0.84344809114569
4270 0.84541998773801
4271 0.842797857612212
4272 0.847068244399841
4273 0.858031992515075
4274 0.860660421988613
4275 0.846552710210638
4276 0.873577043195533
4277 0.851985093159509
4278 0.853444311446099
4279 0.873637752121568
4280 0.870924768691306
4281 0.871137559662878
4282 0.879196300229754
4283 0.872852045287887
4284 0.872839885198392
4285 0.861560516022155
4286 0.852132133371024
4287 0.854207777085412
4288 0.846433237451274
4289 0.8451227946782
4290 0.84160816613429
4291 0.844020680195591
4292 0.837395209595088
4293 0.837050565164712
4294 0.828497556927542
4295 0.841789067558117
4296 0.841558390581532
4297 0.863018433005674
4298 0.850306727634874
4299 0.850409082527808
4300 0.846137028592317
4301 0.835869625000346
4302 0.836415620248968
4303 0.85643424950917
4304 0.856287516691588
4305 0.867628441745409
4306 0.871306185828861
4307 0.880984842392652
4308 0.875273729182896
4309 0.879147130127387
4310 0.863871229921
4311 0.843657121920037
4312 0.850003455036164
4313 0.839620249467104
4314 0.839855145432957
4315 0.828456288691724
4316 0.816914451412786
4317 0.815570781749701
4318 0.828443408257744
4319 0.813565046183547
4320 0.818065002024551
4321 0.829337561869954
4322 0.82916518087901
4323 0.832779521679671
4324 0.832754824392237
4325 0.823514781680367
4326 0.828353407914537
4327 0.826454030651858
4328 0.823644472169702
4329 0.828047421397506
4330 0.843594374973227
4331 0.8523059830916
4332 0.835962300744693
4333 0.833528293337559
4334 0.837828760582749
4335 0.837415403722709
4336 0.849060968722011
4337 0.85032033416788
4338 0.849895753322901
4339 0.864771171072488
4340 0.862004677411032
4341 0.859300023813796
4342 0.83491468132389
4343 0.822739132631002
4344 0.808160141205694
4345 0.817699254081193
4346 0.796392690352786
4347 0.786862748963648
4348 0.785092804947629
4349 0.77943690837627
4350 0.782816466206179
4351 0.763152064413269
4352 0.779152060525124
4353 0.790538659368512
4354 0.794068808550215
4355 0.806114170940908
4356 0.80059667560422
4357 0.800563525217564
4358 0.800776738544855
4359 0.794025371132165
4360 0.798376621948715
4361 0.794158136751265
4362 0.810553405410139
4363 0.819063906286543
4364 0.817474075851315
4365 0.817255767597713
4366 0.822003254187093
4367 0.833016580263551
4368 0.83988893441483
4369 0.850292122091049
4370 0.840074060313073
4371 0.835614079140124
4372 0.836243296830754
4373 0.838419934116169
4374 0.820975088254306
4375 0.820396127274947
4376 0.803092760521189
4377 0.804064534814975
4378 0.803603734319649
4379 0.809090441166904
4380 0.792275725414715
4381 0.781677862773847
4382 0.783744526549734
4383 0.761197832545633
4384 0.776310532795507
4385 0.772457930019373
4386 0.787448800964535
4387 0.787194193805192
4388 0.797929703395019
4389 0.776574542671238
4390 0.771160799797749
4391 0.791120783510161
4392 0.790011657257641
4393 0.770258246113081
4394 0.78247672030049
4395 0.775412425161787
4396 0.797831659768845
4397 0.770468132016521
4398 0.764736853766739
4399 0.750499336057512
4400 0.767903286286481
4401 0.785132582930261
4402 0.79064465466939
4403 0.814844683216783
4404 0.813649564275705
4405 0.816434590637244
4406 0.804020344817991
4407 0.785964116058868
4408 0.768674405996752
4409 0.790123626067295
4410 0.795930111441257
4411 0.802477762676177
4412 0.790361698261092
4413 0.810082218666656
4414 0.814702595627107
4415 0.821586943395919
4416 0.821736432863812
4417 0.848531297386981
4418 0.845563504532575
4419 0.82524910485777
4420 0.825915355702646
4421 0.825717526454905
4422 0.816479750294761
4423 0.817818031620364
4424 0.820836879152705
4425 0.8216033390324
4426 0.826863969860252
4427 0.844895757915647
4428 0.861852466772905
4429 0.862023659572995
4430 0.871436908358492
4431 0.880871359745026
4432 0.894161681258261
4433 0.893800357570257
4434 0.89411867722086
4435 0.894464922846404
4436 0.883448477542122
4437 0.881436077615395
4438 0.890116568893314
4439 0.915154759017629
4440 0.912871686106655
4441 0.912394225759541
4442 0.921689030444024
4443 0.909766814513489
4444 0.909722114706236
4445 0.909513933100442
4446 0.91825574039894
4447 0.918201737520819
4448 0.912718672326077
4449 0.900234348147214
4450 0.898029119469346
4451 0.893784977798379
4452 0.885347197740452
4453 0.884987835103175
4454 0.885592935616859
4455 0.88009358191572
4456 0.891241476762058
4457 0.888575123299734
4458 0.887246626750421
4459 0.897384934447307
4460 0.874663236797163
4461 0.868798036577814
4462 0.86850606774473
4463 0.875177423911475
4464 0.872779159351941
4465 0.870443109439353
4466 0.871294260657819
4467 0.854233778484236
4468 0.83971963596913
4469 0.84757263311533
4470 0.847194685577816
4471 0.840596760080685
4472 0.833451978778484
4473 0.833592259953044
4474 0.825337752202587
4475 0.831148841921405
4476 0.831725137624615
4477 0.836044360182058
4478 0.829010888535516
4479 0.807971688724258
4480 0.823435537968765
4481 0.812191863280461
4482 0.808624183878148
4483 0.81362962046677
4484 0.779756863738277
4485 0.776524053402625
4486 0.774776596236144
4487 0.786710992718499
4488 0.807311179577811
4489 0.798131407321925
4490 0.801955308822708
4491 0.812960069770513
4492 0.809220337077771
4493 0.78632879387713
4494 0.790181601306754
4495 0.781824861701671
4496 0.78194241429408
4497 0.777245927602629
4498 0.78153231927296
4499 0.790903475452673
4500 0.790372950516025
4501 0.800031986901534
4502 0.803894359919176
4503 0.804358429469767
4504 0.833699946769977
4505 0.835881833051872
4506 0.836917276525267
4507 0.841883824646702
4508 0.822653927319081
4509 0.835219543589947
4510 0.834521687068554
4511 0.831818208569256
4512 0.850379560621764
4513 0.862375182823131
4514 0.834650776818261
4515 0.832423392025144
4516 0.820556481083113
4517 0.82677475906678
4518 0.828621688238483
4519 0.841115319140885
4520 0.845671237338539
4521 0.843700342197256
4522 0.837112528418605
4523 0.829238853637877
4524 0.817858923580893
4525 0.815362556153871
4526 0.815396815534556
4527 0.805579424265544
4528 0.806766125853879
4529 0.789988146062875
4530 0.789393803735323
4531 0.792419582782962
4532 0.793027633272383
4533 0.800032836382295
4534 0.822559417031768
4535 0.833548948962032
4536 0.844711354226279
4537 0.84085786327903
4538 0.836365214587899
4539 0.836828260032036
4540 0.837822333138944
4541 0.828582650095127
4542 0.835262607489586
4543 0.843851996436998
4544 0.849287744699941
4545 0.829187496595548
4546 0.829659182548348
4547 0.8126070753665
4548 0.829564963499559
4549 0.82626741346564
4550 0.816460261772393
4551 0.807237697489526
4552 0.806576626487116
4553 0.797792256787243
4554 0.806922166842256
4555 0.806398346394716
4556 0.804973575973366
4557 0.807289280874934
4558 0.814256415620586
4559 0.811137284734293
4560 0.810212901240064
4561 0.829015770172607
4562 0.828230056809963
4563 0.818129502781258
4564 0.831246581383766
4565 0.857327949914229
4566 0.850383580382555
4567 0.839110949470478
4568 0.838922611102741
4569 0.858293290891357
4570 0.868156540255228
4571 0.876489358304528
4572 0.87330986849504
4573 0.886438350790716
4574 0.886413193758706
4575 0.883530394667664
4576 0.882373057636181
4577 0.86507020958431
4578 0.857239968527949
4579 0.83363872150855
4580 0.824058987820785
4581 0.823980047490747
4582 0.82466015088171
4583 0.815444319256971
4584 0.791448102747969
4585 0.784756006941115
4586 0.771173691204615
4587 0.807493214491284
4588 0.79217057110811
4589 0.794184128769137
4590 0.785699526943801
4591 0.767132865593302
4592 0.732776417821885
4593 0.732391151061324
4594 0.733300265143816
4595 0.727185465740881
4596 0.730222545913203
4597 0.739204492091806
4598 0.743150259774813
4599 0.737690903667415
4600 0.743560669196528
4601 0.716943890322119
4602 0.716747588276905
4603 0.725096295673326
4604 0.748424449026987
4605 0.739547374399592
4606 0.755159605980539
4607 0.757840999787904
4608 0.774376846810015
4609 0.759138785256295
4610 0.768194019846616
4611 0.786920922635216
4612 0.825257155915045
4613 0.824129195847339
4614 0.808435723551787
4615 0.776298094760917
4616 0.762544275078957
4617 0.765811090811183
4618 0.759377906432823
4619 0.766203154699745
4620 0.772481550339171
4621 0.797897295120691
4622 0.784455886909687
4623 0.794524498897926
4624 0.795468521207296
4625 0.808835413092149
4626 0.80952962733426
4627 0.809047799634913
4628 0.792525023499705
4629 0.792562912986177
4630 0.792524020007466
4631 0.793189815552767
4632 0.792885876823854
4633 0.787170728228921
4634 0.792301569480616
4635 0.830810832693673
4636 0.839919823022491
4637 0.845194305049972
4638 0.84522792601973
4639 0.870011459648222
4640 0.857990616695046
4641 0.849945842853023
4642 0.863823282623967
4643 0.847205203635907
4644 0.834279618521523
4645 0.836853029275486
4646 0.818929222423439
4647 0.819371060519676
4648 0.812418694426371
4649 0.818101195278366
4650 0.815169485798318
4651 0.806903962268538
4652 0.794289241762275
4653 0.782128081644328
4654 0.791875999556975
4655 0.782525436843084
4656 0.786608305059401
4657 0.779840131667071
4658 0.786450232195443
4659 0.786970306046703
4660 0.797104402750469
4661 0.803597220370293
4662 0.803019974203219
4663 0.790963343037327
4664 0.788748132215672
4665 0.785598003998523
4666 0.807763100544973
4667 0.789816192383716
4668 0.802229783583452
4669 0.799215552472999
4670 0.803076169958569
4671 0.806532440119005
4672 0.819136053110003
4673 0.827540279975323
4674 0.801619423010109
4675 0.815410943905773
4676 0.81381972410574
4677 0.820282204678292
4678 0.812222331861544
4679 0.811833672146974
4680 0.805942548121777
4681 0.795073753975908
4682 0.782763174374595
4683 0.786179134179406
4684 0.800194571412594
4685 0.803792644892195
4686 0.796338245909176
4687 0.806135083328751
4688 0.799319028766491
4689 0.812296629574398
4690 0.811866264676539
4691 0.815996506232171
4692 0.799638908008414
4693 0.79445573441707
4694 0.821047941841509
4695 0.804394197753663
4696 0.80096782716779
4697 0.795630843296978
4698 0.791311159194745
4699 0.785308409797268
4700 0.794371730015491
4701 0.800745727607951
4702 0.798397669397166
4703 0.811631400801141
4704 0.794278248053299
4705 0.794286647170662
4706 0.801461660405098
4707 0.809639879744159
4708 0.822464577440047
4709 0.814972091204187
4710 0.780173569732047
4711 0.767948575430983
4712 0.784274635629008
4713 0.798718995320526
4714 0.797855706546726
4715 0.809114312436322
4716 0.804576120751225
4717 0.80560415424112
4718 0.819620848319664
4719 0.825613025668541
4720 0.817011164021353
4721 0.821368921804321
4722 0.836441857576336
4723 0.841293677148318
4724 0.840058777316164
4725 0.83914186360616
4726 0.838897374851829
4727 0.838698147430329
4728 0.842443019712887
4729 0.848829255163731
4730 0.883088197328042
4731 0.863596755924686
4732 0.860853862446795
4733 0.862143356680734
4734 0.862100098781819
4735 0.865861120574833
4736 0.875478565328496
4737 0.874230882344552
4738 0.873297124508855
4739 0.873920878805946
4740 0.865593691190935
4741 0.856803047057604
4742 0.857490282596329
4743 0.852700066601641
4744 0.841332576204671
4745 0.841409070780122
4746 0.838380409472461
4747 0.838009166415209
4748 0.838527465057581
4749 0.828666979489827
4750 0.828619510563656
4751 0.850089929344981
4752 0.853313683419379
4753 0.851186471640185
4754 0.846082264690339
4755 0.845113221336316
4756 0.845451889730553
4757 0.851536138281269
4758 0.845195403456338
4759 0.844360884770782
4760 0.861960632893759
4761 0.873803105103394
4762 0.861164437408745
4763 0.872892049861647
4764 0.902900327417265
4765 0.902901960828662
4766 0.871692468176776
4767 0.871952693138131
4768 0.865719941520613
4769 0.860986884355851
4770 0.861005282027997
4771 0.852021060218266
4772 0.852366511350169
4773 0.84275314191616
4774 0.842023106385837
4775 0.84304315792057
4776 0.812400474224411
4777 0.811442622443532
4778 0.805819141128287
4779 0.789934963885736
4780 0.777396139277717
4781 0.774096627387471
4782 0.781146669962705
4783 0.775467409236558
4784 0.775755056495646
4785 0.770273753179434
4786 0.794099339462492
4787 0.783863410498349
4788 0.787730816827078
4789 0.802456450883026
4790 0.803251243566817
4791 0.82299244272692
4792 0.822689932128662
4793 0.834503019404374
4794 0.827282734999983
4795 0.827144845470386
4796 0.857683412247001
4797 0.85653944124319
4798 0.87123134318529
4799 0.887214311491977
4800 0.874366340148699
4801 0.864868057526273
4802 0.869822505190269
4803 0.870907779237977
4804 0.857007089831878
4805 0.833562271733496
4806 0.837684307981648
4807 0.842537518865933
4808 0.821229068011736
4809 0.818318541677645
4810 0.801856099735085
4811 0.794088635498736
4812 0.755783752135198
4813 0.755835096564323
4814 0.768899090974945
4815 0.745985536924677
4816 0.746926121690255
4817 0.736091236132463
4818 0.736277444537739
4819 0.737413865570981
4820 0.732005220345808
4821 0.740576632186932
4822 0.740440515699548
4823 0.724759665772059
4824 0.724658933425598
4825 0.753620038021943
4826 0.756292335584139
4827 0.761331765748138
4828 0.779493723584493
4829 0.782113732116602
4830 0.781476146136395
4831 0.789823638146078
4832 0.82178380818298
4833 0.807161532417304
4834 0.807348480674173
4835 0.830468724567699
4836 0.829604678822771
4837 0.842534878464758
4838 0.823408567975426
4839 0.82164648021168
4840 0.851906281369729
4841 0.829618313080639
4842 0.829346955544598
4843 0.847859934647002
4844 0.861490871291984
4845 0.861593915499207
4846 0.865471839077522
4847 0.850260071173645
4848 0.84339585334744
4849 0.832633864505245
4850 0.838914525424775
4851 0.82809219268484
4852 0.834225034457497
4853 0.848838230711571
4854 0.842248775778104
4855 0.806635383613508
4856 0.800296236653904
4857 0.800465887917949
4858 0.819413641356677
4859 0.801522340659189
4860 0.801029366838734
4861 0.819769757462297
4862 0.820515447374295
4863 0.812835667797268
4864 0.810643730368452
4865 0.810483478312473
4866 0.790905924986643
4867 0.802514217941496
4868 0.812904087144837
4869 0.806567876779835
4870 0.805372096853484
4871 0.815149997035964
4872 0.815560857057835
4873 0.808790273075997
4874 0.81419886578734
4875 0.849927275800783
4876 0.856852880847852
4877 0.856218268028912
4878 0.842048737960403
4879 0.859457292623227
4880 0.854202843949157
4881 0.853988495869816
4882 0.853755293512674
4883 0.863965933899629
4884 0.86633707072769
4885 0.865286776933503
4886 0.86161090094325
4887 0.851902508934624
4888 0.849979393097313
4889 0.846401909901015
4890 0.857512439784762
4891 0.839617689224281
4892 0.839745128675106
4893 0.84724286992981
4894 0.823486313486718
4895 0.822920741540343
4896 0.82264822394859
4897 0.820404164647432
4898 0.834615346874023
4899 0.836222205062774
4900 0.841856276447387
4901 0.832101334946513
4902 0.829764135130194
4903 0.816745413585163
4904 0.801830808453452
4905 0.799066898539059
4906 0.822489805494217
4907 0.821175859961734
4908 0.824897137174919
4909 0.839940399265175
4910 0.828511820226288
4911 0.846527235161914
4912 0.835960849167656
4913 0.835885833655326
4914 0.83254758735233
4915 0.81781670155266
4916 0.81332578412774
4917 0.80712464601543
4918 0.806140269966562
4919 0.768732694518883
4920 0.756054031752126
4921 0.76513563228979
4922 0.751746891110705
4923 0.764114651742659
4924 0.747415062042321
4925 0.747729673353567
4926 0.718594745017628
4927 0.727189863646645
4928 0.726192421668779
4929 0.732113065922481
4930 0.726727337778
4931 0.708278000880494
4932 0.715899786027609
4933 0.693959301148329
4934 0.72128118451071
4935 0.717191200062323
4936 0.721345958880386
4937 0.724830161979304
4938 0.726906947053994
4939 0.742643778714526
4940 0.720651239510769
4941 0.726501341330291
4942 0.733794089700557
4943 0.734883096150619
4944 0.76718537784425
4945 0.770104404278406
4946 0.798894199725513
4947 0.805488973192738
4948 0.795331425194828
4949 0.783066031387177
4950 0.796547146986843
4951 0.815099009506845
4952 0.817709785255605
4953 0.828618093490511
4954 0.814219454887689
4955 0.834172977565611
4956 0.822279640313524
4957 0.815202518413963
4958 0.806112515108285
4959 0.82166077646075
4960 0.843871483444469
4961 0.846768630761084
4962 0.854722270200725
4963 0.834575862791498
4964 0.83381377253628
4965 0.829895476168337
4966 0.829929329070497
4967 0.7997893965332
4968 0.80898158398449
4969 0.82234640988452
4970 0.826587810510339
4971 0.826960106794477
4972 0.819296780895834
4973 0.820496985414381
4974 0.8153515552082
4975 0.814705439224652
4976 0.819176179982749
4977 0.828731041787812
4978 0.836978593178815
4979 0.842435196554592
4980 0.848226654092844
4981 0.847663330541997
4982 0.846860786712483
4983 0.864552648213143
4984 0.854954467459132
4985 0.860157889712453
4986 0.841886000307089
4987 0.849985694477035
4988 0.843605567351805
4989 0.84296357796978
4990 0.830091928101178
4991 0.829845599250785
4992 0.824971087173562
4993 0.834244068223337
4994 0.854584621647586
4995 0.854277993327398
4996 0.86177899486228
4997 0.842410611118556
4998 0.842499287750266
4999 0.842792250803158
5000 0.827600253750953
5001 0.803328225080286
5002 0.799973731006
5003 0.792118481042341
5004 0.801877830762342
5005 0.799874686300003
5006 0.818212557127923
5007 0.838623816844699
5008 0.824852554788412
5009 0.82420136869021
5010 0.820945840251841
5011 0.818147416783433
5012 0.830375968412056
5013 0.82492662902999
5014 0.819808912946847
5015 0.820458123116898
5016 0.816115798661332
5017 0.838618326590864
5018 0.838476475335916
5019 0.838762035706381
5020 0.862278295051583
5021 0.864290620050678
5022 0.867969186712093
5023 0.87724906218948
5024 0.872190374632305
5025 0.869670773434331
5026 0.856807223848365
5027 0.85809582997815
5028 0.873436603636879
5029 0.870914665512576
5030 0.866452703629717
5031 0.839814974926458
5032 0.829707532316485
5033 0.829820792378714
5034 0.834926109345958
5035 0.833739348739209
5036 0.832937447042322
5037 0.80450953581883
5038 0.795072452181637
5039 0.795280760338914
5040 0.782043320438051
5041 0.804262662250392
5042 0.804772010267534
5043 0.804001005947402
5044 0.803034760959465
5045 0.803791577745547
5046 0.798330209614418
5047 0.798689497197454
5048 0.804009418716782
5049 0.795045942080979
5050 0.77953294073184
5051 0.809390453134767
5052 0.801709433794453
5053 0.806885022283467
5054 0.790200681452027
5055 0.791107612636944
5056 0.796362660576413
5057 0.806543539612931
5058 0.793509504012545
5059 0.793707874296677
5060 0.799757100657892
5061 0.771269757809676
5062 0.771745290924035
5063 0.773413013437492
5064 0.77735982449415
5065 0.780656341340046
5066 0.779156092906682
5067 0.777734801437729
5068 0.777591630538676
5069 0.79007108526402
5070 0.805701660521779
5071 0.804703990373967
5072 0.796160391588936
5073 0.776102478600197
5074 0.792823626193014
5075 0.792063481933413
5076 0.783610881240019
5077 0.801104409637395
5078 0.823314902581163
5079 0.822486254207428
5080 0.828626831718027
5081 0.835787265195433
5082 0.835776645636166
5083 0.835108325708259
5084 0.836231585554007
5085 0.827514380919668
5086 0.846930384464941
5087 0.848305602383801
5088 0.849889615525433
5089 0.826687059735819
5090 0.846580724120253
5091 0.84644781101736
5092 0.870785549022659
5093 0.883729430194934
5094 0.883813095602129
5095 0.8843834355271
5096 0.892594948484527
5097 0.878252841418426
5098 0.875315152214559
5099 0.866804977526874
5100 0.866299090094811
5101 0.875523909503768
5102 0.86304303484537
5103 0.85932393492341
5104 0.857048648975779
5105 0.865791809536849
5106 0.86514553333687
5107 0.864549803829626
5108 0.86449471865379
5109 0.887135764513745
5110 0.886942299915874
5111 0.887105133472883
5112 0.888958269357871
5113 0.881707131138251
5114 0.871353568453472
5115 0.871078019023967
5116 0.856312506642572
5117 0.86972710416775
5118 0.857197529302899
5119 0.866596338010667
5120 0.86693243799905
5121 0.875032511142696
5122 0.879147733696662
5123 0.86708453948445
5124 0.868418376039311
5125 0.86825131852555
5126 0.869369610912344
5127 0.86982813060116
5128 0.870358050260693
5129 0.870744867273677
5130 0.85302784499471
5131 0.841947860161963
5132 0.837221768331784
5133 0.851973478438563
5134 0.862121585539475
5135 0.849609897433545
5136 0.864198330449582
5137 0.866340694826132
5138 0.881854785777982
5139 0.881312497318172
5140 0.881232591234567
5141 0.885329886071764
5142 0.894101075365165
5143 0.908971520325032
5144 0.910651564333524
5145 0.910519174744153
5146 0.910434038290197
5147 0.896572675626984
5148 0.890597420001354
5149 0.863203826489484
5150 0.881121991848953
5151 0.87151947195463
5152 0.852266279826875
5153 0.851764789882332
5154 0.847307816821943
5155 0.85991139608209
5156 0.845660072372005
5157 0.844778171755893
5158 0.843506516793431
5159 0.84177425169492
5160 0.824470233488946
5161 0.811781005921473
5162 0.811477975544506
5163 0.812076485606766
5164 0.811865031673961
5165 0.795098861454978
5166 0.778569883422689
5167 0.79253769066806
5168 0.798628615321099
5169 0.7900290876876
5170 0.769558329001292
5171 0.769343954463776
5172 0.793729941605287
5173 0.78875935963145
5174 0.792657810702683
5175 0.788049670022486
5176 0.788338038271923
5177 0.788093872049604
5178 0.765282416947112
5179 0.757407506926718
5180 0.774353802491305
5181 0.78561906053151
5182 0.783688584984615
5183 0.766026124725127
5184 0.766739645952633
5185 0.779827964829045
5186 0.789918426941533
5187 0.782795541801327
5188 0.781079020586281
5189 0.816679226185538
5190 0.830943497722274
5191 0.850730832244443
5192 0.847362830263835
5193 0.84127938049201
5194 0.833552190901154
5195 0.81921826986497
5196 0.828538653769719
5197 0.817026865686069
5198 0.84087472937495
5199 0.847408999970147
5200 0.834657319575945
5201 0.799786065817279
5202 0.801785515567959
5203 0.805261516191843
5204 0.799358351367
5205 0.803897536402435
5206 0.785422539707315
5207 0.792130244470332
5208 0.79362823073566
5209 0.79409799057136
5210 0.793305332466034
5211 0.794486895429087
5212 0.778614100524085
5213 0.782084002448761
5214 0.785294169087373
5215 0.804243483707678
5216 0.802246085302409
5217 0.810632928049007
5218 0.807528598006605
5219 0.804595281581092
5220 0.796130887554161
5221 0.832463249959007
5222 0.799068883744802
5223 0.813402452580585
5224 0.813133650447641
5225 0.785356331174918
5226 0.804421597674184
5227 0.802861890369064
5228 0.797537291941581
5229 0.798015627751399
5230 0.785784137071642
5231 0.785726108662739
5232 0.804733973411885
5233 0.813169927617588
5234 0.815049319666853
5235 0.810507299714954
5236 0.807954686989076
5237 0.778990678564347
5238 0.779966314835359
5239 0.785549085833143
5240 0.788161018923133
5241 0.78105026310363
5242 0.803716082942908
5243 0.797238960111915
5244 0.798405356527221
5245 0.826023876928122
5246 0.831820387526925
5247 0.831557043705022
5248 0.83642231228639
5249 0.829921624389927
5250 0.835860463209992
5251 0.836266584440678
5252 0.826847887905011
5253 0.817818852486355
5254 0.819998236201079
5255 0.813261645456793
5256 0.8209122634342
5257 0.84796755713239
5258 0.821494740288264
5259 0.82164857362807
5260 0.830054103468825
5261 0.837685313491195
5262 0.820446139692117
5263 0.807258329998602
5264 0.790667819471202
5265 0.791013588569121
5266 0.78937682301161
5267 0.757003891523421
5268 0.757187920226876
5269 0.760502253366394
5270 0.7489087059033
5271 0.748609379925634
5272 0.758069097872199
5273 0.757346799552681
5274 0.759720098980863
5275 0.765956051316517
5276 0.756262892716819
5277 0.732271782592931
5278 0.754631041251714
5279 0.735067928457499
5280 0.745705938245767
5281 0.729648884505509
5282 0.740760558468754
5283 0.75876955713192
5284 0.777719345345338
5285 0.776907184720562
5286 0.762224961458877
5287 0.796511552134791
5288 0.787427482462466
5289 0.773638749446469
5290 0.759511690458281
5291 0.747788830672512
5292 0.747872515570115
5293 0.722436742414947
5294 0.719756570648131
5295 0.702885614024802
5296 0.711472436500802
5297 0.73086692347002
5298 0.737278289085724
5299 0.755914041595243
5300 0.755267950611241
5301 0.760848950607721
5302 0.776331520004112
5303 0.756899192162033
5304 0.737770323855713
5305 0.69775692821447
5306 0.706609915656173
5307 0.695394767061637
5308 0.700851724760036
5309 0.715014766031402
5310 0.752769269736985
5311 0.749516620642342
5312 0.749701504371014
5313 0.77681683173799
5314 0.76161420756158
5315 0.781134429109049
5316 0.783755116422341
5317 0.791909014463016
5318 0.762502142035353
5319 0.757812000187966
5320 0.748850556411007
5321 0.730464449320815
5322 0.731544015188291
5323 0.748489729623731
5324 0.762353047112173
5325 0.802690739579408
5326 0.804200328119385
5327 0.812691121518304
5328 0.816422380868228
5329 0.80315627142306
5330 0.804175745817487
5331 0.802181235029468
5332 0.80149167896637
5333 0.786005264332824
5334 0.796629320534611
5335 0.792140012786337
5336 0.788568163906495
5337 0.785331949088992
5338 0.806165000739024
5339 0.811610048919831
5340 0.796480975810655
5341 0.824695135398381
5342 0.816956564023841
5343 0.82101460358627
5344 0.828499147545022
5345 0.825540834551845
5346 0.831494338430809
5347 0.834200936675646
5348 0.834085770090263
5349 0.849718649484475
5350 0.842398720582338
5351 0.859607662020853
5352 0.860819538559966
5353 0.884153641969377
5354 0.887937737529916
5355 0.895500776127561
5356 0.8979162239157
5357 0.892334600395438
5358 0.896750628455233
5359 0.891220718915829
5360 0.916332324352767
5361 0.914431222705601
5362 0.922617307478138
5363 0.911798757165691
5364 0.905507621801831
5365 0.902596226235222
5366 0.900299260673835
5367 0.900507851106721
5368 0.896526979089376
5369 0.895670534894809
5370 0.896905928344556
5371 0.890872672461156
5372 0.890312983067832
5373 0.889095802297518
5374 0.891798966829555
5375 0.88443132442655
5376 0.886681272124186
5377 0.884160400330972
5378 0.888634291021259
5379 0.870140260201689
5380 0.864058155343193
5381 0.865935112814916
5382 0.842207767002221
5383 0.852848237327511
5384 0.836071317134711
5385 0.831480704822583
5386 0.825096149131468
5387 0.821648173479126
5388 0.802829670182174
5389 0.802927698592071
5390 0.79463820712012
5391 0.788682059364098
5392 0.782405195522443
5393 0.769449119544416
5394 0.764555160539651
5395 0.753385221948811
5396 0.747995569387544
5397 0.73607326874009
5398 0.73368471318304
5399 0.746751275881373
5400 0.752905981022112
5401 0.753707739909194
5402 0.77192520210232
5403 0.761513370627426
5404 0.780218137945979
5405 0.786624499493582
5406 0.79562580240377
5407 0.7999198564034
5408 0.81604684877522
5409 0.809659030078988
5410 0.815583429157868
5411 0.823975406790191
5412 0.807111506636037
5413 0.821253917717318
5414 0.822876708924211
5415 0.84127343438239
5416 0.845748628035615
5417 0.855100098827061
5418 0.843848377689944
5419 0.822352308914831
5420 0.822290179584635
5421 0.821842304768381
5422 0.8264190588088
5423 0.83712160658284
5424 0.837903002634391
5425 0.832705240938016
5426 0.831564634286728
5427 0.83031223437562
5428 0.836871964278414
5429 0.817342554949924
5430 0.810959277226221
5431 0.790986367682219
5432 0.812273946444144
5433 0.808603092457796
5434 0.811358835639863
5435 0.807420417587428
5436 0.793389499048669
5437 0.809501911828314
5438 0.807681672556031
5439 0.836775125431964
5440 0.825494844711575
5441 0.812702518021794
5442 0.787653493986808
5443 0.773519036748982
5444 0.777313113354342
5445 0.775096592534933
5446 0.775143166165195
5447 0.773123465108646
5448 0.773441285371086
5449 0.799380176277734
5450 0.812399679400338
5451 0.823894004266435
5452 0.822941358650252
5453 0.801394925265219
5454 0.782699117274678
5455 0.786215506859897
5456 0.790561589550491
5457 0.78087830845734
5458 0.788610208355848
5459 0.789475669740904
5460 0.800518874443806
5461 0.79593457665352
5462 0.802456517559767
5463 0.816399370378786
5464 0.812977845748595
5465 0.823643539137366
5466 0.80002997832655
5467 0.784843826459679
5468 0.775494662169822
5469 0.775384126917239
5470 0.770593380127938
5471 0.768775559643976
5472 0.751122064373397
5473 0.768024096908694
5474 0.786707726990218
5475 0.748150161544258
5476 0.758327304709408
5477 0.767890169736185
5478 0.738860523320886
5479 0.739547274662403
5480 0.738969281049474
5481 0.740731202734538
5482 0.727479887408815
5483 0.724531295231524
5484 0.722400113443131
5485 0.682502125571541
5486 0.697265946026758
5487 0.712454294097901
5488 0.722142484981443
5489 0.708723949438788
5490 0.716064609187058
5491 0.719472802335082
5492 0.739509526296925
5493 0.736254523891098
5494 0.711204627294798
5495 0.731437441927606
5496 0.720333852459558
5497 0.719806304402201
5498 0.757574027064699
5499 0.758557648573513
5500 0.744951205774073
5501 0.748029614592614
5502 0.76482621483519
5503 0.762292005105926
5504 0.739553002087933
5505 0.779684619018486
5506 0.776087953976049
5507 0.775014519809331
5508 0.761693527372531
5509 0.771198531685806
5510 0.770457068254081
5511 0.775866873917919
5512 0.763033270510575
5513 0.739983346285677
5514 0.76503897625132
5515 0.78412541610095
5516 0.777778846836481
5517 0.767723916389314
5518 0.749124255923101
5519 0.724675925246858
5520 0.731648182143693
5521 0.725494611618475
5522 0.740396892561393
5523 0.736350203442959
5524 0.755580019144009
5525 0.756223564750128
5526 0.769389269520286
5527 0.770207315039941
5528 0.783959877330838
5529 0.788224661543786
5530 0.788679826649856
5531 0.79358316851322
5532 0.806343587196186
5533 0.837044758529593
5534 0.829504528272435
5535 0.817387197925937
5536 0.834215901772659
5537 0.829175958337044
5538 0.84666521149787
5539 0.855588024940585
5540 0.862681746995261
5541 0.873914141073604
5542 0.874329115326324
5543 0.841636214625412
5544 0.845675066438413
5545 0.843056476597287
5546 0.812784837334518
5547 0.813226324789488
5548 0.812618533494527
5549 0.812090963017812
5550 0.801277043803165
5551 0.796249922649301
5552 0.789911516453943
5553 0.790364497626582
5554 0.795794285862463
5555 0.783594625987487
5556 0.78376758754487
5557 0.786669981485099
5558 0.786670734865204
5559 0.803537986002353
5560 0.802817266502061
5561 0.7926424838906
5562 0.780162804155382
5563 0.82123855171972
5564 0.825759786256993
5565 0.814045584486321
5566 0.837206339770522
5567 0.830951687748945
5568 0.819810349701843
5569 0.814388319425905
5570 0.817024773112071
5571 0.808125822970705
5572 0.814686932810339
5573 0.818210160178407
5574 0.820481546150973
5575 0.843936516959891
5576 0.811329157491858
5577 0.823436401634955
5578 0.807515574742377
5579 0.795843162722015
5580 0.796670659499872
5581 0.814499245871139
5582 0.822508511389851
5583 0.824087830344212
5584 0.813598857228991
5585 0.81955152510432
5586 0.826827728124055
5587 0.821608140763249
5588 0.832654105300215
5589 0.820671902781065
5590 0.828463535567464
5591 0.839187189446153
5592 0.834448418809423
5593 0.834970211914469
5594 0.823820074033716
5595 0.824120601978864
5596 0.829040794801261
5597 0.81444601999364
5598 0.812052834385997
5599 0.80878354252984
5600 0.808540862836933
5601 0.808201365239838
5602 0.789145516845858
5603 0.777441381366174
5604 0.78862179542613
5605 0.796853544012863
5606 0.794992086664042
5607 0.808886445057298
5608 0.80882692078782
5609 0.796096174912894
5610 0.763810422138674
5611 0.76227910925223
5612 0.763449354612111
5613 0.758052179685548
5614 0.747460308328463
5615 0.730022984034397
5616 0.740260992785858
5617 0.748978208979344
5618 0.767087534268445
5619 0.781478605992003
5620 0.778621238595961
5621 0.76774111414594
5622 0.772464213757049
5623 0.783216618195958
5624 0.770251759811874
5625 0.766793486885428
5626 0.753574146343542
5627 0.75375963585451
5628 0.747491383238519
5629 0.777155134548708
5630 0.797092565206491
5631 0.788994830763071
5632 0.784932483333631
5633 0.788546548766046
5634 0.803220016936988
5635 0.820939540146816
5636 0.83279825542027
5637 0.815729537219837
5638 0.798020273447339
5639 0.797702172644622
5640 0.800539055861334
5641 0.799624493018142
5642 0.814855941742554
5643 0.813455605026482
5644 0.816553702407552
5645 0.812900420262425
5646 0.805157568727779
5647 0.791843008913012
5648 0.79797965462224
5649 0.799038238837149
5650 0.812393622607101
5651 0.825144854507085
5652 0.833262494972481
5653 0.834483409805725
5654 0.833214797267021
5655 0.832917911757237
5656 0.838103044184136
5657 0.861181251922032
5658 0.84459233388124
5659 0.831609981286783
5660 0.829669117917801
5661 0.841587074714695
5662 0.839448009477153
5663 0.818947371858291
5664 0.813647632942036
5665 0.817222160121439
5666 0.819689426647064
5667 0.813381641669024
5668 0.813396339511354
5669 0.8130557781063
5670 0.812165137113941
5671 0.813361215527397
5672 0.789906112681667
5673 0.789449808339546
5674 0.791872144382194
5675 0.769168680133581
5676 0.769433945671459
5677 0.769365109511574
5678 0.797402757404074
5679 0.802832852241893
5680 0.804443304421451
5681 0.799990498000651
5682 0.796266148638846
5683 0.797540937549205
5684 0.793996383545092
5685 0.791540357175132
5686 0.793332139122544
5687 0.793634076796727
5688 0.776846618477017
5689 0.776722914057214
5690 0.767563150773998
5691 0.763149759320428
5692 0.782221329746153
5693 0.781383946584047
5694 0.787245150828548
5695 0.807001963820796
5696 0.789822066412497
5697 0.787812186781519
5698 0.794548358996868
5699 0.77712714224654
5700 0.761280994539854
5701 0.729677736475438
5702 0.710404726204879
5703 0.730050339713038
5704 0.749085104881008
5705 0.736246204297799
5706 0.710275998577498
5707 0.712040394242091
5708 0.728713694782198
5709 0.72879847908922
5710 0.70999604828823
5711 0.713401032127464
5712 0.698278644551584
5713 0.694601375584608
5714 0.679607224860744
5715 0.682365879163543
5716 0.68694485725581
5717 0.652107015933524
5718 0.637808118106284
5719 0.653740115830478
5720 0.661364916819951
5721 0.691915614822174
5722 0.7150937577945
5723 0.711220240744916
5724 0.710646071986031
5725 0.728970477030324
5726 0.765796727200993
5727 0.78358225811919
5728 0.78406190593887
5729 0.78154176557392
5730 0.807074765858045
5731 0.797590479178936
5732 0.812324977442978
5733 0.817734504443729
5734 0.832581645682537
5735 0.818230101017228
5736 0.825342379018106
5737 0.849251003545046
5738 0.862129028542846
5739 0.871982421656695
5740 0.866064981301459
5741 0.847374933097538
5742 0.852728673007663
5743 0.848407648898823
5744 0.823363030229313
5745 0.795868095434234
5746 0.803192651909734
5747 0.802742140402789
5748 0.801623833723753
5749 0.804209878395575
5750 0.772879013965494
5751 0.76673386228936
5752 0.765705825643683
5753 0.754388125624054
5754 0.75439205372161
5755 0.733382721672241
5756 0.736149476061596
5757 0.739623990989145
5758 0.710672576927401
5759 0.690660422391178
5760 0.672732937977372
5761 0.686282992309109
5762 0.680405164615503
5763 0.676459955847671
5764 0.701210298294784
5765 0.728702826472773
5766 0.711001262808276
5767 0.702498612097532
5768 0.700335711404798
5769 0.700501829904742
5770 0.734194048415618
5771 0.749593251059605
5772 0.742371480561518
5773 0.752938521176377
5774 0.746389244098338
5775 0.752195917269497
5776 0.741153539150725
5777 0.73432697512791
5778 0.737869211609259
5779 0.757357681059895
5780 0.790052035928164
5781 0.784292539490558
5782 0.781608886015272
5783 0.776582014731315
5784 0.776740320211324
5785 0.776601168806653
5786 0.770337736520875
5787 0.764694817600199
5788 0.762870759471469
5789 0.754438151207467
5790 0.7538202875434
5791 0.75402993424099
5792 0.76655146323375
5793 0.748886383697839
5794 0.748134362129831
5795 0.770370033410997
5796 0.776114831973731
5797 0.786064658382942
5798 0.812516369880279
5799 0.789697840460198
5800 0.789636413413727
5801 0.805881594317868
5802 0.809484667092775
5803 0.81290680892732
5804 0.811347525643944
5805 0.811624427465704
5806 0.836143894093312
5807 0.821591384219401
5808 0.817066056938023
5809 0.820238177981168
5810 0.81720548296633
5811 0.817006238536838
5812 0.817106593396941
5813 0.813487458405782
5814 0.816335556698183
5815 0.80006173293592
5816 0.808575966898313
5817 0.815683687466733
5818 0.809467219680477
5819 0.832654316605442
5820 0.828183200625257
5821 0.829040088153696
5822 0.809641612260819
5823 0.825123013543583
5824 0.81434792484198
5825 0.787679328790589
5826 0.787125068367949
5827 0.80180810333008
5828 0.788494294949939
5829 0.779306894256598
5830 0.779176142989
5831 0.77942370633293
5832 0.771042873860116
5833 0.761328901246012
5834 0.742996396768986
5835 0.755768440804087
5836 0.755176998497298
5837 0.71576034589921
5838 0.722509466521369
5839 0.72231416756115
5840 0.726190552968388
5841 0.724609139741887
5842 0.749401192811645
5843 0.735447865250778
5844 0.727870247895338
5845 0.734060951053918
5846 0.727698623624123
5847 0.730738169661902
5848 0.75309186230056
5849 0.750998243880437
5850 0.754695862917943
5851 0.733515350244285
5852 0.740312049160724
5853 0.771062926140204
5854 0.793915280229567
5855 0.802729503243251
5856 0.80012789112145
5857 0.822636621140642
5858 0.823117309524231
5859 0.821210416027728
5860 0.783575261282928
5861 0.7811421733635
5862 0.780623502453575
5863 0.784503952982997
5864 0.801703040662633
5865 0.822015817475628
5866 0.825896120283572
5867 0.802157341597816
5868 0.80250348298855
5869 0.81893276751959
5870 0.801594520957947
5871 0.805792965952586
5872 0.789272043947701
5873 0.789581013400746
5874 0.786644133821447
5875 0.781370529412125
5876 0.776141209388943
5877 0.78941383734984
5878 0.782307664767207
5879 0.782869072614903
5880 0.796803728738417
5881 0.782813171711606
5882 0.769088937838929
5883 0.778878855975803
5884 0.782086664976126
5885 0.78212695967509
5886 0.785421209767802
5887 0.801304282626101
5888 0.801468039494326
5889 0.792599835389474
5890 0.800717472385382
5891 0.781307500614748
5892 0.796797835227892
5893 0.789725889385744
5894 0.762538498339262
5895 0.761910978504427
5896 0.763340079630208
5897 0.754340831884253
5898 0.756198354432885
5899 0.741476653887033
5900 0.749587216725537
5901 0.764305404827651
5902 0.760526504408195
5903 0.751602201214794
5904 0.729076637395553
5905 0.720689995454577
5906 0.702869046444277
5907 0.721966238593457
5908 0.721826539629695
5909 0.721013078513702
5910 0.729885703601251
5911 0.743759667265003
5912 0.747283483349116
5913 0.754267396831581
5914 0.77254155803385
5915 0.760972235722208
5916 0.762262537064541
5917 0.774050460475857
5918 0.77795542165858
5919 0.790889811356408
5920 0.806475515200423
5921 0.809556661309079
5922 0.824801963155005
5923 0.821147246200689
5924 0.842136558361597
5925 0.84518049913626
5926 0.862213131651491
5927 0.846626729915053
5928 0.828633310694415
5929 0.839178261830232
5930 0.840034054461118
5931 0.860533631624881
5932 0.849939893497889
5933 0.84998523269132
5934 0.827961695677326
5935 0.830330367839679
5936 0.835542261357737
5937 0.812161113489017
5938 0.813318612776388
5939 0.81452417898013
5940 0.801903188872268
5941 0.801085506793025
5942 0.800119366893077
5943 0.786478142384299
5944 0.779953700079944
5945 0.768164209957987
5946 0.769193762820608
5947 0.764731683797377
5948 0.768849149087796
5949 0.757237687303842
5950 0.745704610159022
5951 0.742168991619558
5952 0.749912736898102
5953 0.733180561140669
5954 0.76724737270878
5955 0.775555510494021
5956 0.75048272800895
5957 0.774062634528054
5958 0.766540155332924
5959 0.76398933370484
5960 0.777058182259113
5961 0.745667703633447
5962 0.734330251353175
5963 0.760817122098466
5964 0.768404698450454
5965 0.770362755968308
5966 0.733550281100557
5967 0.73181280051235
5968 0.737174047227433
5969 0.742812970376942
5970 0.740492637148977
5971 0.732652380321933
5972 0.730943616608606
5973 0.738328181613878
5974 0.738576897693676
5975 0.742958703168377
5976 0.750132742637523
5977 0.74941485394196
5978 0.756047827704347
5979 0.733565837757226
5980 0.733652885998326
5981 0.756646355160492
5982 0.754617377637155
5983 0.738259544217649
5984 0.738107810680065
5985 0.739590844987953
5986 0.756216661290531
5987 0.777120107088869
5988 0.785208362500328
5989 0.779941887317524
5990 0.77683914315819
5991 0.766073014278541
5992 0.77015090915958
5993 0.778429742918101
5994 0.778743918901029
5995 0.775052836662264
5996 0.78310470499215
5997 0.783562579941118
5998 0.779789287300535
5999 0.805874156673688
6000 0.781649325499308
6001 0.783722343042211
6002 0.794365477621425
6003 0.808588814301734
6004 0.788097250442747
6005 0.801830709672968
6006 0.821705179778709
6007 0.822092034671157
6008 0.822358139771006
6009 0.812852707259108
6010 0.824013809458768
6011 0.848618999676878
6012 0.84167704490564
6013 0.836992692271101
6014 0.805841166480317
6015 0.814540412891185
6016 0.818517630353174
6017 0.811106546938781
6018 0.806690594592181
6019 0.807556824760218
6020 0.83227052007405
6021 0.808312772872841
6022 0.814428839447499
6023 0.802610930845966
6024 0.814603808909981
6025 0.809715820235674
6026 0.809434576014118
6027 0.808433878391919
6028 0.804927323567949
6029 0.824682597476105
6030 0.827666659053802
6031 0.792443263837003
6032 0.799023499548146
6033 0.79713485921152
6034 0.8277941046859
6035 0.826346867803968
6036 0.832673672663195
6037 0.824649437784846
6038 0.833317276091864
6039 0.823729905210143
6040 0.822712696871633
6041 0.854073807218005
6042 0.845919873554129
6043 0.859704219667665
6044 0.843431875763929
6045 0.848465238343502
6046 0.8350591257463
6047 0.83540116710381
6048 0.809377052479793
6049 0.809662357293888
6050 0.781913878705883
6051 0.812334365346098
6052 0.811943244052972
6053 0.820284803632917
6054 0.807968984336305
6055 0.80944361136
6056 0.802732602560312
6057 0.811066367409484
6058 0.810482961340573
6059 0.813887581030639
6060 0.812451689989243
6061 0.792213634063249
6062 0.786409988931905
6063 0.78521247567761
6064 0.809480137233398
6065 0.804967528749374
6066 0.818763616257666
6067 0.811422872126198
6068 0.83151905750081
6069 0.831826096111167
6070 0.861957903786124
6071 0.861856952951079
6072 0.846405940924711
6073 0.820817555513174
6074 0.832880348854187
6075 0.829401779411697
6076 0.836116239908588
6077 0.835630689633511
6078 0.820274049887139
6079 0.820555099525516
6080 0.822881873282454
6081 0.824497681754863
6082 0.83830379006184
6083 0.829923469667384
6084 0.817537958459355
6085 0.822703657589714
6086 0.821822372038713
6087 0.829586045997114
6088 0.837175125962723
6089 0.836974790711875
6090 0.837033610280983
6091 0.838726723311022
6092 0.854196575033273
6093 0.879176923052349
6094 0.865836557172114
6095 0.856433970383213
6096 0.847065331735587
6097 0.849992152609649
6098 0.865183101148725
6099 0.85877970409061
6100 0.840168124092883
6101 0.855758252260451
6102 0.83601535948583
6103 0.845566446324489
6104 0.855726355592194
6105 0.845851993714598
6106 0.836166800753126
6107 0.801773470554303
6108 0.804269410657511
6109 0.80493189588598
6110 0.805714624891019
6111 0.806975082126351
6112 0.807322336011488
6113 0.796039296921289
6114 0.809495000592432
6115 0.81638110437077
6116 0.803284344066306
6117 0.798526483634433
6118 0.786680754227095
6119 0.799273659698521
6120 0.81723313165218
6121 0.81058011711501
6122 0.831061242649004
6123 0.831340624489184
6124 0.833282917355158
6125 0.835388840309238
6126 0.840497030006125
6127 0.875143173413301
6128 0.83850878362808
6129 0.817877011326559
6130 0.8155561813432
6131 0.816797183538443
6132 0.799138644988534
6133 0.811054466639132
6134 0.811598036142831
6135 0.816936264789087
6136 0.840053946694931
6137 0.832431963990403
6138 0.808035662892975
6139 0.802096214286191
6140 0.797490247364995
6141 0.786367588369242
6142 0.785990726832813
6143 0.78558098423231
6144 0.779792964801292
6145 0.783227666524245
6146 0.767275763117526
6147 0.767221484048106
6148 0.803601736642669
6149 0.803868777427914
6150 0.796076113213452
6151 0.795977639931697
6152 0.807686769469009
6153 0.803475478632919
6154 0.803269616180221
6155 0.788598283531509
6156 0.766431185082802
6157 0.78383473449571
6158 0.821319441986382
6159 0.800251990481373
6160 0.797131886063423
6161 0.817381918112988
6162 0.797753727951654
6163 0.798253182298956
6164 0.804846939454844
6165 0.809273314657178
6166 0.830897773355497
6167 0.819536848372711
6168 0.80617218040046
6169 0.799215493862045
6170 0.806795393320862
6171 0.775490577528291
6172 0.781295188697926
6173 0.782376596247326
6174 0.78238493463713
6175 0.797229426936304
6176 0.807164708204293
6177 0.806832077007954
6178 0.805646005023085
6179 0.815196937408309
6180 0.795249939646924
6181 0.79489515227481
6182 0.80260988993003
6183 0.802136034156986
6184 0.802185337823868
6185 0.797795701186156
6186 0.794452860228021
6187 0.805789432122023
6188 0.819505395182989
6189 0.837497848200103
6190 0.827143027978221
6191 0.8427288694924
6192 0.843261250064592
6193 0.846170927081908
6194 0.837387274306523
6195 0.817859054243771
6196 0.822676484197856
6197 0.810320626715896
6198 0.793872976474297
6199 0.799556251172201
6200 0.796242528342209
6201 0.789585661646734
6202 0.801466116583835
6203 0.793421726593626
6204 0.791744272620043
6205 0.793776420426189
6206 0.796398956047735
6207 0.796245010567469
6208 0.776531673101134
6209 0.784677705727416
6210 0.797662221238496
6211 0.813453303480503
6212 0.808911276875612
6213 0.807795219408721
6214 0.808014949912488
6215 0.827480061696947
6216 0.826135670666603
6217 0.833754908120135
6218 0.827119949706143
6219 0.837830454286537
6220 0.85405912171973
6221 0.860788893133969
6222 0.860650088821152
6223 0.85390011335009
6224 0.829576405031123
6225 0.83137991320294
6226 0.831783591990279
6227 0.831788145362208
6228 0.84966867924012
6229 0.849828213173667
6230 0.848923100416872
6231 0.83689795038213
6232 0.837273113331219
6233 0.819458167270694
6234 0.822270487548899
6235 0.822026781434327
6236 0.817841929946397
6237 0.799632906961061
6238 0.812751002713712
6239 0.798786018778396
6240 0.799591837330922
6241 0.78811603317131
6242 0.788786480217788
6243 0.804040774600206
6244 0.829669372246069
6245 0.829519526248871
6246 0.808634831862242
6247 0.809491381903638
6248 0.810775335851632
6249 0.802386616145884
6250 0.789024776957314
6251 0.800987825410676
6252 0.795522250845712
6253 0.81437288924082
6254 0.818397006660023
6255 0.81392387235725
6256 0.797850248721491
6257 0.814702803378353
6258 0.824747550527217
6259 0.840354996707883
6260 0.845729715989397
6261 0.85364285870065
6262 0.841460462980086
6263 0.826771289177236
6264 0.826944662995506
6265 0.820141198232303
6266 0.826599363475868
6267 0.82596251597513
6268 0.801701602858285
6269 0.810254096962631
6270 0.823499717742543
6271 0.810953071021445
6272 0.819993805788144
6273 0.811766243772536
6274 0.81317379482321
6275 0.807755168192304
6276 0.83600191344801
6277 0.843079302673135
6278 0.820992356903966
6279 0.781588909282578
6280 0.789772886905766
6281 0.777479739223578
6282 0.787842685024428
6283 0.796598925009389
6284 0.796091138460633
6285 0.797580690273313
6286 0.806879479823589
6287 0.792098233251652
6288 0.801074867287339
6289 0.782688426688383
6290 0.766816581982234
6291 0.779533971169343
6292 0.779755246773923
6293 0.787320014124653
6294 0.781824568933739
6295 0.790422812778514
6296 0.756846176512058
6297 0.756072108897596
6298 0.764099804347553
6299 0.800825489763576
6300 0.79602577424734
6301 0.778156808065581
6302 0.769636763278091
6303 0.769522177008748
6304 0.753969316859959
6305 0.747875462762235
6306 0.731506532449158
6307 0.74018009105013
6308 0.742212723355021
6309 0.758150512673401
6310 0.751206055122788
6311 0.746591209577002
6312 0.741725197989471
6313 0.74235233875485
6314 0.744959593957275
6315 0.742270268383774
6316 0.775373471859268
6317 0.766393395512218
6318 0.780475076020325
6319 0.782189590107444
6320 0.758617855670122
6321 0.792252163200012
6322 0.796920369982358
6323 0.802522201551706
6324 0.801336769494789
6325 0.791597345689073
6326 0.81326669161008
6327 0.809492266347017
6328 0.822263693427592
6329 0.8079530921496
6330 0.819564806051565
6331 0.811579156506358
6332 0.815572680297815
6333 0.794506873135245
6334 0.784026710153342
6335 0.776715485040731
6336 0.776783380396775
6337 0.786120923292213
6338 0.769587407537064
6339 0.770135514412669
6340 0.769394098903274
6341 0.754213789241126
6342 0.752656563107558
6343 0.748812817457082
6344 0.74219258308999
6345 0.749085017370967
6346 0.738051598921085
6347 0.74415598841476
6348 0.742088764091388
6349 0.747107032453657
6350 0.759137153895114
6351 0.772417584203033
6352 0.773332451721082
6353 0.781030492393489
6354 0.794957794173994
6355 0.773806891688208
6356 0.773823546828367
6357 0.773525033926754
6358 0.781198883063599
6359 0.765435462340372
6360 0.795089437892039
6361 0.80760116470057
6362 0.814301198757782
6363 0.794926511015387
6364 0.81385323696884
6365 0.819759162573221
6366 0.823994391645235
6367 0.827486762089711
6368 0.794865666710218
6369 0.791673570384811
6370 0.780415643498578
6371 0.773515134392747
6372 0.757125861379966
6373 0.766834928499405
6374 0.76610657386371
6375 0.793819114520307
6376 0.794295125479602
6377 0.794281656249931
6378 0.798626487198118
6379 0.809041779788983
6380 0.808772997592868
6381 0.811569810375714
6382 0.81160232301737
6383 0.827035617948081
6384 0.824530770533673
6385 0.833498237618532
6386 0.837586065743528
6387 0.834500616157612
6388 0.863432261365608
6389 0.873635090919703
6390 0.884299094624636
6391 0.861757678494616
6392 0.849314511246797
6393 0.842912637277121
6394 0.836265841761069
6395 0.841224258242253
6396 0.841019093500967
6397 0.811915651526611
6398 0.788066880217238
6399 0.775241790161009
6400 0.775099700973235
6401 0.76334723166624
6402 0.730079829075437
6403 0.73645137068447
6404 0.743839903675722
6405 0.727037818936834
6406 0.726417674413444
6407 0.706526086918354
6408 0.700352192647236
6409 0.70476941716531
6410 0.704570154923776
6411 0.709316874604742
6412 0.738029594613805
6413 0.738841230580858
6414 0.729809780008239
6415 0.719573470514146
6416 0.715936840097292
6417 0.744910678236028
6418 0.772992123562453
6419 0.764914314136655
6420 0.745574157128148
6421 0.754858125513798
6422 0.78810020980605
6423 0.783290146647102
6424 0.753590844301401
6425 0.757839124850994
6426 0.760527802689853
6427 0.748283140205994
6428 0.743001814007384
6429 0.736966453667734
6430 0.726961355130437
6431 0.744917145473351
6432 0.745211687357058
6433 0.738354208415652
6434 0.744454820919487
6435 0.750810719517901
6436 0.744489385192117
6437 0.725587530752565
6438 0.70191350695711
6439 0.719507686737735
6440 0.729452484320167
6441 0.731635786984339
6442 0.730849253207262
6443 0.723437902550113
6444 0.747964203765265
6445 0.741572051959597
6446 0.738560872099586
6447 0.763160570440986
6448 0.780588510709649
6449 0.777720589541713
6450 0.782361311854811
6451 0.776011164648135
6452 0.775525096748574
6453 0.780335767049436
6454 0.790363515375792
6455 0.770440863909294
6456 0.761024211352878
6457 0.780537954684109
6458 0.805077278823775
6459 0.799463115804971
6460 0.79854018045681
6461 0.786419785167505
6462 0.77179974337328
6463 0.78508694968442
6464 0.789243216405368
6465 0.805726155380606
6466 0.798982332681601
6467 0.799252014003603
6468 0.788862117633441
6469 0.786619240610451
6470 0.778879902183389
6471 0.777165155576792
6472 0.769849479291765
6473 0.779805034799923
6474 0.779777672552103
6475 0.788479609702228
6476 0.806220770165182
6477 0.803180331154357
6478 0.771913641953819
6479 0.76593111244982
6480 0.7765564304013
6481 0.788696209614526
6482 0.804454877154207
6483 0.78563960062615
6484 0.773050216265433
6485 0.773096983462906
6486 0.782847415615082
6487 0.793194579286462
6488 0.786353221873429
6489 0.789302259075158
6490 0.79825967063527
6491 0.794394337986632
6492 0.800773364486084
6493 0.798873997253324
6494 0.788079815190866
6495 0.792877194539272
6496 0.777314541738018
6497 0.77198234895904
6498 0.799379933687189
6499 0.808572700652392
6500 0.798079795008168
6501 0.798086697715916
6502 0.79742955371918
6503 0.816831288564455
6504 0.83048790885681
6505 0.832122490125528
6506 0.832375339695312
6507 0.82044258571505
6508 0.838044447418268
6509 0.846485869186812
6510 0.826835028980068
6511 0.820593940986538
6512 0.82159512685528
6513 0.817124541750105
6514 0.827723892077837
6515 0.825694331110922
6516 0.833089061777851
6517 0.839929386308909
6518 0.843280250379346
6519 0.85175814027863
6520 0.860791739652528
6521 0.860272746740786
6522 0.846851643283189
6523 0.847028895332683
6524 0.817567075883781
6525 0.817585969089442
6526 0.803877488359707
6527 0.803142343299675
6528 0.782390354682571
6529 0.777056887533995
6530 0.80094975657959
6531 0.822106522168271
6532 0.81397864302487
6533 0.792826584693233
6534 0.781373522668489
6535 0.790134688758415
6536 0.77974136866748
6537 0.780938659993318
6538 0.767065776204773
6539 0.760228397776691
6540 0.726111379658041
6541 0.724608472893678
6542 0.723426447590205
6543 0.724019121299646
6544 0.753285654178557
6545 0.742162681300692
6546 0.753831462939995
6547 0.760933129503194
6548 0.76244922402175
6549 0.749316997884067
6550 0.747326322468336
6551 0.741469809550252
6552 0.749731981955342
6553 0.761416748248199
6554 0.769349610960963
6555 0.773975178803632
6556 0.793279273237648
6557 0.793472912192434
6558 0.807626010082124
6559 0.806598380026304
6560 0.842439895459528
6561 0.845341746097655
6562 0.848308157816125
6563 0.8482364349256
6564 0.828445579267721
6565 0.83006753302722
6566 0.831613543366164
6567 0.83779694692586
6568 0.845652350761561
6569 0.86386657152498
6570 0.861987254771287
6571 0.854430251393806
6572 0.854704509412892
6573 0.848416456827054
6574 0.816645534895071
6575 0.803612665911896
6576 0.804345834597225
6577 0.803782210260879
6578 0.803763383666644
6579 0.814144578869507
6580 0.809397213805412
6581 0.806254887438553
6582 0.800656971271723
6583 0.779657133265323
6584 0.795809957682731
6585 0.790424751574127
6586 0.766522908871687
6587 0.749233933783091
6588 0.728854212404441
6589 0.716950905061443
6590 0.712744809516696
6591 0.729250971659042
6592 0.714011885951575
6593 0.730474846225606
6594 0.757622877176636
6595 0.745565653941288
6596 0.72630973790767
6597 0.704670604439576
6598 0.687519572056579
6599 0.680734172783564
6600 0.684508526130496
6601 0.684796752598083
6602 0.702662172940257
6603 0.718530148641732
6604 0.718640191543017
6605 0.7256992777382
6606 0.749791990115569
6607 0.763420387475174
6608 0.795163106724423
6609 0.807179402001668
6610 0.815052608348931
6611 0.815192120228297
6612 0.829933289902183
6613 0.833487816440584
6614 0.8062715728696
6615 0.828296871015782
6616 0.831713135209946
6617 0.836750520209599
6618 0.853652026864823
6619 0.846870675782888
6620 0.84511665582901
6621 0.847112596298756
6622 0.844773887328495
6623 0.8345471048267
6624 0.839007950219766
6625 0.840048002782176
6626 0.828742114826106
6627 0.830652563332097
6628 0.830210227107198
6629 0.830836638609994
6630 0.828183844577938
6631 0.827929350898136
6632 0.809603267078914
6633 0.785040167839488
6634 0.807029599066745
6635 0.8084462970172
6636 0.806217166644908
6637 0.819926441179365
6638 0.789979033190981
6639 0.798223576051508
6640 0.792657217837493
6641 0.788762878306374
6642 0.791024622942514
6643 0.796716999774915
6644 0.778213428125117
6645 0.783995522090641
6646 0.795131712940933
6647 0.767999447667637
6648 0.754697385430789
6649 0.750597595732561
6650 0.733890045778918
6651 0.731972090536489
6652 0.750892621803077
6653 0.761487824743205
6654 0.77471074813551
6655 0.769261859989033
6656 0.787313088918222
6657 0.790372791782262
6658 0.821107252240994
6659 0.819308185362405
6660 0.827155646363573
6661 0.829341429091329
6662 0.818676209768588
6663 0.82807505896688
6664 0.843333308378953
6665 0.836756738953835
6666 0.81437504796204
6667 0.842788760814381
6668 0.852670915657016
6669 0.856520407667195
6670 0.85899498039128
6671 0.860920114241415
6672 0.852492024491908
6673 0.855750822004558
6674 0.855948246724624
6675 0.849617187053859
6676 0.85042007792777
6677 0.837846801002115
6678 0.827445473610521
6679 0.828339725658385
6680 0.825616827777568
6681 0.827455772044936
6682 0.837806051793003
6683 0.828137470597754
6684 0.829834579178294
6685 0.83586034658896
6686 0.848182677596293
6687 0.839885391033179
6688 0.836939468929775
6689 0.829260031892106
6690 0.846374212578521
6691 0.831170978682039
6692 0.839764722582314
6693 0.818829954755656
6694 0.805060380516393
6695 0.817205114767503
6696 0.816218171371682
6697 0.824341557909196
6698 0.808159636317348
6699 0.799832356103255
6700 0.788527504477661
6701 0.779468116947543
6702 0.775225837436617
6703 0.77465376466632
6704 0.768674556434998
6705 0.770358903511863
6706 0.780329011644297
6707 0.788755539254362
6708 0.793933049570614
6709 0.792381058027034
6710 0.775161728005366
6711 0.757508569320658
6712 0.756767962851207
6713 0.780124074277178
6714 0.789578552267485
6715 0.774457730645785
6716 0.771316270734806
6717 0.759939464694846
6718 0.762225596653757
6719 0.775699576221161
6720 0.790419069068197
6721 0.769215933001797
6722 0.758015366100413
6723 0.767852730380201
6724 0.761733999161117
6725 0.761815713668619
6726 0.746839159738411
6727 0.734204119666634
6728 0.724366779595635
6729 0.719703814159941
6730 0.728491583950186
6731 0.761348619066722
6732 0.758217138694008
6733 0.764711897772351
6734 0.764711402891504
6735 0.767226199262093
6736 0.76331629862951
6737 0.779235926042205
6738 0.802934058838882
6739 0.79963278004085
6740 0.776588427744603
6741 0.807638890394909
6742 0.818379754433693
6743 0.811938819183727
6744 0.790712731822873
6745 0.788112585085386
6746 0.789077598059509
6747 0.789258062067435
6748 0.792556484420339
6749 0.785382816553863
6750 0.770567997777037
6751 0.770961931539034
6752 0.769563547796706
6753 0.764909152677521
6754 0.73646344952221
6755 0.748233164566142
6756 0.754143937400702
6757 0.754317491466684
6758 0.752933164095422
6759 0.758138158252298
6760 0.780574767128415
6761 0.743279940747176
6762 0.741292751846453
6763 0.736692496687796
6764 0.746788637088025
6765 0.749009915078156
6766 0.763168230419732
6767 0.745827233722065
6768 0.740956248627012
6769 0.729563980194714
6770 0.717021115225329
6771 0.702711723267227
6772 0.696398505313705
6773 0.703112517159561
6774 0.736320032011634
6775 0.72452622892109
6776 0.716457596532629
6777 0.711083913606327
6778 0.712950789309761
6779 0.711677796249321
6780 0.702683189729838
6781 0.739110429731531
6782 0.73829039182872
6783 0.749448992781422
6784 0.761997917037737
6785 0.736915574451444
6786 0.737222600086657
6787 0.767110034349632
6788 0.779674280162568
6789 0.777134705461307
6790 0.803554974407807
6791 0.796412910052595
6792 0.805941803799861
6793 0.808449019814936
6794 0.807906680723034
6795 0.820722927869651
6796 0.818531492606054
6797 0.820703109619547
6798 0.820512119100339
6799 0.794528913588849
6800 0.785226341064519
6801 0.784779282292897
6802 0.786635699722287
6803 0.771103694222113
6804 0.782640169934202
6805 0.808265305313865
6806 0.807928169851365
6807 0.805295339609072
6808 0.806207719441453
6809 0.814642461156499
6810 0.823853391697262
6811 0.84215583588529
6812 0.84390562603193
6813 0.834978676359452
6814 0.832956697397441
6815 0.833318762959317
6816 0.826490661704468
6817 0.825987890974817
6818 0.813960255016148
6819 0.819151410419345
6820 0.834551615417405
6821 0.818609844356972
6822 0.804164418664809
6823 0.812400780386143
6824 0.775912476736048
6825 0.767723995788042
6826 0.767531092173733
6827 0.75587960465898
6828 0.715715422014473
6829 0.731976087267548
6830 0.732544674717508
6831 0.73568160460731
6832 0.735535773453639
6833 0.745161176440682
6834 0.740261504509893
6835 0.738309861696575
6836 0.740147142673162
6837 0.74341214121964
6838 0.743278937952125
6839 0.764158721102486
6840 0.731334514715592
6841 0.744580321465581
6842 0.73460306461101
6843 0.73087718465617
6844 0.756452000858397
6845 0.740094088039419
6846 0.734818508651396
6847 0.748829777977343
6848 0.784460757724636
6849 0.77394692969266
6850 0.768539861612886
6851 0.768480973886228
6852 0.750706408393394
6853 0.750392775007979
6854 0.749864894753251
6855 0.75137562492411
6856 0.757445029112325
6857 0.745703005881633
6858 0.753377062277629
6859 0.752858303470731
6860 0.779790936534077
6861 0.783249323740828
6862 0.807627108522256
6863 0.816682715123183
6864 0.828208748547249
6865 0.848876895114934
6866 0.854571957259687
6867 0.840400060951299
6868 0.830452647820609
6869 0.841220910155463
6870 0.842864694779987
6871 0.843137788279065
6872 0.860557949613993
6873 0.854086579577934
6874 0.834316815387969
6875 0.800766825103338
6876 0.797758830078089
6877 0.800090097052721
6878 0.803930406623307
6879 0.80472489505869
6880 0.808207937785957
6881 0.808096612212394
6882 0.805580481313378
6883 0.800371079933544
6884 0.776713222217967
6885 0.777044607859253
6886 0.756068631345717
6887 0.770084364473994
6888 0.776933101397061
6889 0.764836404789637
6890 0.768397925081006
6891 0.738301519883191
6892 0.736527153873715
6893 0.735727722564149
6894 0.75134910855847
6895 0.765962946894916
6896 0.77079175837995
6897 0.780193019592476
6898 0.767313669529527
6899 0.7667611135684
6900 0.772286169238901
6901 0.757415834007906
6902 0.755226549449441
6903 0.74164319608549
6904 0.750878469813264
6905 0.746241716391754
6906 0.762933036431069
6907 0.750160613770679
6908 0.749935580047991
6909 0.734018982869722
6910 0.725001505422093
6911 0.753068577182177
6912 0.734266072007472
6913 0.736223913211235
6914 0.733366678740368
6915 0.752263676582108
6916 0.750071443626997
6917 0.745261014027055
6918 0.755167858198366
6919 0.753009839272764
6920 0.746717156743955
6921 0.739452946232369
6922 0.742770679481016
6923 0.762860303902843
6924 0.764837941912844
6925 0.76472389862124
6926 0.760498411594658
6927 0.773709131347535
6928 0.770168787621937
6929 0.808050205733692
6930 0.799981834787209
6931 0.795960992408681
6932 0.813437049482128
6933 0.819113219329451
6934 0.833443709433084
6935 0.833434899155698
6936 0.844210368179617
6937 0.845992908744898
6938 0.84936332740395
6939 0.821234970946464
6940 0.827678448928926
6941 0.839497711911054
6942 0.846310728620634
6943 0.842272145863459
6944 0.843178851746041
6945 0.851133411722931
6946 0.859648843579769
6947 0.859080652024266
6948 0.862432592561083
6949 0.862135322954678
6950 0.848307248857293
6951 0.843387708340108
6952 0.846659044347792
6953 0.846734340163372
6954 0.847193466668926
6955 0.831676603269951
6956 0.832086411015976
6957 0.82377477855405
6958 0.823380693370172
6959 0.851195306538186
6960 0.851316732566319
6961 0.851119521756261
6962 0.835322607134784
6963 0.831516103874796
6964 0.842648617049491
6965 0.836283115703868
6966 0.836307929133475
6967 0.82919099617137
6968 0.831164668897889
6969 0.831541280254946
6970 0.862028539826005
6971 0.871951141457813
6972 0.855708117154073
6973 0.842429925245603
6974 0.835648549585139
6975 0.82986897297541
6976 0.829563451942148
6977 0.822386482975096
6978 0.810906520345919
6979 0.808990048139396
6980 0.792296078297732
6981 0.803432712670022
6982 0.802925675455083
6983 0.798611786776632
6984 0.792800064732444
6985 0.786959612295104
6986 0.787052884253091
6987 0.761657647193484
6988 0.763991765028353
6989 0.757987860678514
6990 0.758017831271482
6991 0.74086176602091
6992 0.756882642821907
6993 0.769614436100818
6994 0.769910003156138
6995 0.764874374854521
6996 0.76545079037202
6997 0.784248089866001
6998 0.788773992739119
6999 0.793389381989595
7000 0.802636958265523
7001 0.789066573532734
7002 0.791426129024099
7003 0.804396848679376
7004 0.810055361373751
7005 0.822207150872901
7006 0.789664695143155
7007 0.822669178553958
7008 0.82226028197461
7009 0.808243466326617
7010 0.79653401322033
7011 0.814583733034483
7012 0.811025166159145
7013 0.811450829722553
7014 0.810668832781266
7015 0.821689883090022
7016 0.811432959323648
7017 0.811883307527501
7018 0.813362192194364
7019 0.794455028194831
7020 0.80125852219846
7021 0.814039077489957
7022 0.828140862331282
7023 0.823722981065721
7024 0.824277623503745
7025 0.80693589090168
7026 0.837063414826335
7027 0.83585913237566
7028 0.828867007571997
7029 0.836307087812848
7030 0.84395447361743
7031 0.843596086899298
7032 0.820760592306031
7033 0.820412340900413
7034 0.82746373952347
7035 0.829377258790784
7036 0.837469849152866
7037 0.817203236351973
7038 0.812388847605736
7039 0.831132233663395
7040 0.824759145529461
7041 0.806958883992428
7042 0.798361696869538
7043 0.793376410171915
7044 0.756587280204749
7045 0.755257894836283
7046 0.746579244371849
7047 0.745796882766741
7048 0.751323144504276
7049 0.762895846084562
7050 0.731679801215248
7051 0.721361174529335
7052 0.740004843555145
7053 0.72072245290179
7054 0.720439851357788
7055 0.718009192531062
7056 0.719971460590442
7057 0.709808354720701
7058 0.717571129116304
7059 0.715285533201348
7060 0.721878045918494
7061 0.735376698523725
7062 0.743956897461957
7063 0.750204113207608
7064 0.773748371474011
7065 0.79016135776602
7066 0.783926675246166
7067 0.777248556275729
7068 0.767918870811041
7069 0.736372509824712
7070 0.771919365789795
7071 0.770183107707776
7072 0.770074170062281
7073 0.780440710292341
7074 0.750598170408401
7075 0.743902289063452
7076 0.73604390822391
7077 0.766415596618191
7078 0.758336691890641
7079 0.754126008693116
7080 0.744034089308293
7081 0.748374375525533
7082 0.746082219462251
7083 0.7384489492733
7084 0.745185004250118
7085 0.74496715096286
7086 0.740181617604764
7087 0.739554594003857
7088 0.750446002741186
7089 0.783341254432525
7090 0.748076511608919
7091 0.760083339223115
7092 0.745166960748934
7093 0.75397958682305
7094 0.78406741430413
7095 0.804669741770059
7096 0.782305900227803
7097 0.772222826270605
7098 0.775194764950006
7099 0.782348672653625
7100 0.784896736030194
7101 0.785182215222544
7102 0.78458310997062
7103 0.777682842576857
7104 0.78375546830428
7105 0.786224896402766
7106 0.808149696447364
7107 0.817263213204272
7108 0.819230095392769
7109 0.819073240202571
7110 0.828153078799134
7111 0.828216925087924
7112 0.837257649943805
7113 0.807779621193617
7114 0.802626718335313
7115 0.80502529590713
7116 0.835539449469423
7117 0.842613474111067
7118 0.81904973730084
7119 0.805204160722105
7120 0.789450148460092
7121 0.788982018777439
7122 0.791816055740796
7123 0.808950877098898
7124 0.799993646209484
7125 0.800288217286494
7126 0.797118245607993
7127 0.796233292007155
7128 0.762403124703817
7129 0.756281636833078
7130 0.765641145703231
7131 0.738476451331051
7132 0.750632987692477
7133 0.779943011826471
7134 0.781567873242658
7135 0.770433620378486
7136 0.768084372768911
7137 0.76126729750088
7138 0.792668308092737
7139 0.796749309690207
7140 0.810365809734459
7141 0.809342887277778
7142 0.789161646986241
7143 0.789880413655991
7144 0.77944944920083
7145 0.758691777046156
7146 0.76241473723047
7147 0.729037700019792
7148 0.763458222196801
7149 0.746479883635634
7150 0.763665196976978
7151 0.77656568967284
7152 0.770190432857302
7153 0.762181742510093
7154 0.741887412195624
7155 0.742192545337785
7156 0.743947778723753
7157 0.737652465056537
7158 0.715915682233035
7159 0.722171816564427
7160 0.731678734361725
7161 0.72060186286111
7162 0.734083591352652
7163 0.715861366417546
7164 0.73507814065166
7165 0.74695335332178
7166 0.746532820630833
7167 0.748496186813777
7168 0.740353898937434
7169 0.732907364998341
7170 0.732576005091106
7171 0.738853003079304
7172 0.729228349589196
7173 0.734235312492048
7174 0.729189502558646
7175 0.737219866949939
7176 0.725192342616274
7177 0.738619505929326
7178 0.751802801833266
7179 0.747530575089961
7180 0.743806029557425
7181 0.744716385958066
7182 0.741653877340307
7183 0.740773575595804
7184 0.734397251246572
7185 0.743253033707657
7186 0.72285701226069
7187 0.755249259263485
7188 0.735407502469556
7189 0.75912684010597
7190 0.759552621395057
7191 0.756686595633109
7192 0.758333770519606
7193 0.761942554477292
7194 0.767927424675663
7195 0.770221085294637
7196 0.781569022217565
7197 0.784564960477858
7198 0.792864098667213
7199 0.793875685048346
7200 0.78271808563643
7201 0.785319997158843
7202 0.795214968209895
7203 0.800304071241712
7204 0.806598902674724
7205 0.79519957179821
7206 0.815630618086474
7207 0.816603811988177
7208 0.845761629572377
7209 0.851182842169515
7210 0.846351109758309
7211 0.847238594683501
7212 0.859313280626411
7213 0.848828561247574
7214 0.869137040312995
7215 0.863592055762934
7216 0.829625824411667
7217 0.828618224023642
7218 0.818964951777714
7219 0.800133636361494
7220 0.808734194134218
7221 0.787233102718912
7222 0.771467883434257
7223 0.772513909841344
7224 0.748654745198155
7225 0.760069210705767
7226 0.751470722369732
7227 0.738291824243434
7228 0.728767735846193
7229 0.722505147459961
7230 0.723059930329741
7231 0.720505982053611
7232 0.703107983047862
7233 0.713326580820281
7234 0.715859625267526
7235 0.720064099178017
7236 0.740379821952083
7237 0.730908879036915
7238 0.738417666321567
7239 0.760481069253683
7240 0.766716452339378
7241 0.776768109887028
7242 0.792782405420476
7243 0.804761066045143
7244 0.829213971647197
7245 0.827248196152097
7246 0.835484577701817
7247 0.847436933599516
7248 0.837152221154165
7249 0.844632465796939
7250 0.827401997883242
7251 0.834342758039963
7252 0.855840915125855
7253 0.851888256371808
7254 0.82005871456696
7255 0.784787829138795
7256 0.795067381975472
7257 0.798109909656456
7258 0.795830704015483
7259 0.789929515771371
7260 0.77884066094764
7261 0.791885103237768
7262 0.781449648643464
7263 0.78189842968255
7264 0.767722948044397
7265 0.769481833785466
7266 0.764253285488402
7267 0.764953504645407
7268 0.782702839485304
7269 0.782573785819948
7270 0.801647577482755
7271 0.807262840047582
7272 0.807451795447248
7273 0.802902128235284
7274 0.835339946680247
7275 0.847885523821658
7276 0.845216012931333
7277 0.851828306275841
7278 0.856211320422223
7279 0.862325990684776
7280 0.859968499847593
7281 0.867300658920578
7282 0.870922391106518
7283 0.870540357047872
7284 0.874329783189451
7285 0.872519539281741
7286 0.864671403176324
7287 0.862534766384006
7288 0.845557032399977
7289 0.819058115173991
7290 0.805871792733784
7291 0.793625205567442
7292 0.777306226031805
7293 0.779226959684663
7294 0.778709903546948
7295 0.802958806330437
7296 0.793842234875289
7297 0.768039685826817
7298 0.750917912728135
7299 0.753205872747395
7300 0.751631064506635
7301 0.741313429704732
7302 0.743841320028428
7303 0.730710642945764
7304 0.724403617419794
7305 0.726629125055722
7306 0.71621067338083
7307 0.713155917479306
7308 0.72454377267633
7309 0.75087171850411
7310 0.743542168064766
7311 0.742612436411859
7312 0.759298000172547
7313 0.738098080196628
7314 0.737815134034979
7315 0.737884899746218
7316 0.741139496675925
7317 0.743490888509541
7318 0.760840996124051
7319 0.76136432181508
7320 0.768458578582232
7321 0.778692815457718
7322 0.782521214832803
7323 0.789272514920951
7324 0.803016499321897
7325 0.802634063432778
7326 0.80559380848638
7327 0.799201043926202
7328 0.791250110322363
7329 0.784168387577473
7330 0.806501237939934
7331 0.819587435811378
7332 0.800214856630476
7333 0.817681327766548
7334 0.817674682319629
7335 0.815868824108844
7336 0.825599116364118
7337 0.848831609773399
7338 0.841861239597833
7339 0.831230085307982
7340 0.839380514294092
7341 0.838933294855893
7342 0.825949697184905
7343 0.818836954745946
7344 0.821211484404621
7345 0.817259092259434
7346 0.83798593088542
7347 0.842675375911829
7348 0.824194972139235
7349 0.829050444989933
7350 0.822889053342266
7351 0.796447040418402
7352 0.795201966084802
7353 0.802135250219978
7354 0.798039877910493
7355 0.800480006733711
7356 0.793706241907632
7357 0.790830723080569
7358 0.798309910196839
7359 0.808734535330648
7360 0.799233293573794
7361 0.790932568813931
7362 0.800709799052047
7363 0.784402821169157
7364 0.784395723218872
7365 0.777122022750466
7366 0.764558723248705
7367 0.736090664947993
7368 0.769551012136958
7369 0.761182755338649
7370 0.762799268490833
7371 0.749886827119732
7372 0.768143389676683
7373 0.771153829808501
7374 0.775234669464809
7375 0.768736769300009
7376 0.765701152999579
7377 0.758939581572312
7378 0.74537256262203
7379 0.745697512017406
7380 0.745140684836963
7381 0.744588874129096
7382 0.745094312375306
7383 0.77542422984991
7384 0.763845715540998
7385 0.773241407920094
7386 0.770319383709599
7387 0.793104756539934
7388 0.789731305485242
7389 0.800311418997841
7390 0.801998860708118
7391 0.833307725332326
7392 0.835088872586162
7393 0.817846998146178
7394 0.811271630291506
7395 0.80400354261833
7396 0.798860513466973
7397 0.804872636218953
7398 0.805186159871372
7399 0.792360411007651
7400 0.783390105289859
7401 0.792487282586273
7402 0.795902817548699
7403 0.791221852501027
7404 0.779508093873072
7405 0.781188138111843
7406 0.794893498539337
7407 0.806636866325212
7408 0.779298345325304
7409 0.771558713337395
7410 0.741682170387213
7411 0.735155348116493
7412 0.727599013611831
7413 0.731796876411893
7414 0.738981476151203
7415 0.745540403849037
7416 0.76204157454155
7417 0.765773441082712
7418 0.778360599227618
7419 0.784861489472289
7420 0.786290468819582
7421 0.786473812799875
7422 0.76922586375326
7423 0.773657537612224
7424 0.78085013661002
7425 0.779164998782985
7426 0.778667279003183
7427 0.757479414068181
7428 0.780813963703939
7429 0.788997347969637
7430 0.798989500698546
7431 0.786312958733841
7432 0.785533000816371
7433 0.783649752200992
7434 0.75669264943011
7435 0.755369490510899
7436 0.75406000523358
7437 0.747370731817681
7438 0.729114880462193
7439 0.724956624641193
7440 0.742944315732164
7441 0.741606231639276
7442 0.754810744673766
7443 0.744954659775031
7444 0.756498262579433
7445 0.755698661718278
7446 0.732717507927793
7447 0.724318213345339
7448 0.712025179884676
7449 0.703150555410783
7450 0.726282339346838
7451 0.749151923484854
7452 0.749631662419085
7453 0.75131062464803
7454 0.776790438994381
7455 0.769864082824969
7456 0.75078574091896
7457 0.758144785135782
7458 0.75826566701592
7459 0.745363734298777
7460 0.725642503142012
7461 0.713610981178919
7462 0.706342660558335
7463 0.710365013737947
7464 0.714956827941378
7465 0.710105484802515
7466 0.735366472095236
7467 0.754444989586168
7468 0.750018279153681
7469 0.726121931558596
7470 0.725857472169928
7471 0.724833833953901
7472 0.733032728122325
7473 0.724951464878371
7474 0.720270510278618
7475 0.729250217664746
7476 0.747238161572622
7477 0.746913662166515
7478 0.755282566543954
7479 0.768658926969961
7480 0.779528962979193
7481 0.791903951444125
7482 0.801102425350962
7483 0.806993230444011
7484 0.806980216689992
7485 0.812857527641073
7486 0.80814510542476
7487 0.81056130261027
7488 0.828331022052246
7489 0.824929614981632
7490 0.808455863703269
7491 0.79405710423862
7492 0.790937769019979
7493 0.806830007840839
7494 0.805682535531125
7495 0.794434755581838
7496 0.797797698671055
7497 0.78872326970664
7498 0.783908096525082
7499 0.758305837270479
7500 0.76422786483964
7501 0.74437486841021
7502 0.729108436969409
7503 0.71911994194201
7504 0.719286835830411
7505 0.719262752450763
7506 0.712239021828075
7507 0.693990720276832
7508 0.700318420997915
7509 0.735822223989083
7510 0.744948853595436
7511 0.744750570168976
7512 0.746518706318588
7513 0.751865071928881
7514 0.758709895580291
7515 0.773974582071281
7516 0.774292149319333
7517 0.769318239734409
7518 0.774042257904358
7519 0.794929427211661
7520 0.792125180860055
7521 0.81299073230877
7522 0.82791898719399
7523 0.837996813270329
7524 0.838099974371999
7525 0.839891100429498
7526 0.818642766886576
7527 0.838207679706766
7528 0.811662418761939
7529 0.802521921507734
7530 0.797888317414634
7531 0.798507490175543
7532 0.799724652042128
7533 0.791072720721059
7534 0.792058122353211
7535 0.778525175813239
7536 0.772288240708388
7537 0.765057072644232
7538 0.775379694171751
7539 0.784736650632837
7540 0.788273954738127
7541 0.780407728182658
7542 0.761559727485645
7543 0.759246334879517
7544 0.749389871012676
7545 0.749109060315406
7546 0.775579867677631
7547 0.76886832789346
7548 0.783356463033041
7549 0.772793065260864
7550 0.774917848913951
7551 0.794484220527111
7552 0.792213918834776
7553 0.783094630409142
7554 0.772493971517385
7555 0.779174900400124
7556 0.75689919650977
7557 0.764061025646927
7558 0.760831448589372
7559 0.737256425167555
7560 0.729793674630922
7561 0.720044384707633
7562 0.713220906848902
7563 0.709449615827271
7564 0.679625663974828
7565 0.666188678459673
7566 0.671068460734682
7567 0.684707593388075
7568 0.675712853538794
7569 0.69260524404029
7570 0.691787321439068
7571 0.691623488690017
7572 0.685090075685064
7573 0.700360110900303
7574 0.708773873478805
7575 0.717392707561057
7576 0.734910390690176
7577 0.736568474407322
7578 0.72503321292161
7579 0.751610767189076
7580 0.760747894940372
7581 0.778949906182105
7582 0.792960873172698
7583 0.77525468381996
7584 0.815021252626488
7585 0.788986322060784
7586 0.787100935287967
7587 0.787039839963549
7588 0.793019968133127
7589 0.796327655519736
7590 0.797927085969346
7591 0.798016012499464
7592 0.7882739582693
7593 0.752518407447039
7594 0.754020839095844
7595 0.748552532526996
7596 0.750571660971033
7597 0.738038008863255
7598 0.742990974833738
7599 0.727528904882487
7600 0.704971961565273
7601 0.686517563890842
7602 0.700106345779588
7603 0.70312877069125
7604 0.702625770605306
7605 0.723192303668989
7606 0.707401118279731
7607 0.703468691444781
7608 0.718989666490446
7609 0.71489667774903
7610 0.723709155815549
7611 0.705473640524897
7612 0.69288374316184
7613 0.721410310289886
7614 0.721134277989998
7615 0.726411823324734
7616 0.735129177460673
7617 0.719836513542488
7618 0.705234527525493
7619 0.71266507259265
7620 0.713050508106701
7621 0.718759923497735
7622 0.690072034898462
7623 0.676765003343548
7624 0.654311353163403
7625 0.665580714572971
7626 0.684875454152364
7627 0.68912975359435
7628 0.665115107126701
7629 0.662880599494451
7630 0.6633402002496
7631 0.671251542452951
7632 0.702330426073514
7633 0.708298828271269
7634 0.699845102392031
7635 0.673614255127846
7636 0.674118773198587
7637 0.707688780106783
7638 0.732023592943602
7639 0.741468659381096
7640 0.752721216212551
7641 0.749349766648696
7642 0.778692627005911
7643 0.804952126536145
7644 0.821659599937102
7645 0.822038022509915
7646 0.821909263153513
7647 0.822062841688056
7648 0.844264278371417
7649 0.839214276621238
7650 0.835713275303707
7651 0.838836642423994
7652 0.83209628660453
7653 0.836017627992276
7654 0.831771793386557
7655 0.837604857784828
7656 0.837094703155367
7657 0.829998709059196
7658 0.812083520537391
7659 0.801694332074291
7660 0.80184233585164
7661 0.803626944107459
7662 0.803155973381281
7663 0.810795651367084
7664 0.816747517097854
7665 0.824022602642823
7666 0.804768163826163
7667 0.803612461793212
7668 0.80455414363321
7669 0.805956858338708
7670 0.80935072394188
7671 0.81330574053115
7672 0.805640473265421
7673 0.805603083518181
7674 0.802964290022347
7675 0.819831453134557
7676 0.805519498263959
7677 0.790848208326717
7678 0.795821242085408
7679 0.793655014160513
7680 0.782389950588304
7681 0.796037233926047
7682 0.785127120971385
7683 0.77208006976676
7684 0.766307069681774
7685 0.757000140446642
7686 0.776724219113384
7687 0.760822891264066
7688 0.761257896060987
7689 0.770947594448897
7690 0.76686911934185
7691 0.748773737509816
7692 0.734552001741841
7693 0.720087648171892
7694 0.735310861471271
7695 0.727922764417904
7696 0.719210964766619
7697 0.735596476668666
7698 0.745613077372671
7699 0.759296152556577
7700 0.773737394974869
7701 0.76385516778787
7702 0.761207573924585
7703 0.774189712114647
7704 0.776587236558232
7705 0.769931912438976
7706 0.758827557284429
7707 0.759987671969926
7708 0.753165157294671
7709 0.747692730037502
7710 0.751626067876692
7711 0.76413994984722
7712 0.790958011962815
7713 0.781760865226725
7714 0.769790442136618
7715 0.781507482921947
7716 0.79472758726039
7717 0.806733253167303
7718 0.808769561768784
7719 0.777162592621721
7720 0.778123270706299
7721 0.766364361564805
7722 0.763498823519457
7723 0.763678604056914
7724 0.756916618285207
7725 0.771956903433897
7726 0.781341064053877
7727 0.788134192825697
7728 0.786227517259885
7729 0.777060760990957
7730 0.761872170115532
7731 0.770665188428276
7732 0.747781657868061
7733 0.771611556777761
7734 0.77778195308861
7735 0.755953759149135
7736 0.751901114269395
7737 0.744902518647544
7738 0.733129682078359
7739 0.745705112576558
7740 0.752292230134183
7741 0.766232114405597
7742 0.763841462748589
7743 0.764027719618013
7744 0.759658953591128
7745 0.760390122466796
7746 0.748989057949204
7747 0.740712963196842
7748 0.749563223690021
7749 0.756925291530032
7750 0.771434096133833
7751 0.758725075194421
7752 0.760766990480068
7753 0.744942006107681
7754 0.742514247508513
7755 0.763833425743001
7756 0.778060768648835
7757 0.78517214573878
7758 0.764364975549971
7759 0.774956173075857
7760 0.749666074043531
7761 0.743936580417432
7762 0.7597037946246
7763 0.754723784316298
7764 0.736574373948911
7765 0.717470039092851
7766 0.730435831781866
7767 0.747646660091157
7768 0.73863633048912
7769 0.73876308180149
7770 0.738687675761271
7771 0.728727415080253
7772 0.742003833577646
7773 0.755662013908957
7774 0.764155965447647
7775 0.752037247261167
7776 0.751652666399966
7777 0.746441914101698
7778 0.774432303494556
7779 0.782801796801283
7780 0.787901206951775
7781 0.792696626823332
7782 0.795344361634366
7783 0.79652996375032
7784 0.814795581619496
7785 0.820891027754188
7786 0.820432213313637
7787 0.820840267240594
7788 0.828377708473466
7789 0.80667085299853
7790 0.796725486998662
7791 0.814426988764203
7792 0.794210840820458
7793 0.781185051643711
7794 0.768013272341588
7795 0.766631353707838
7796 0.756823716548403
7797 0.75788371371408
7798 0.752579536119024
7799 0.751850416448705
7800 0.772183986956014
7801 0.780968554882261
7802 0.781002957573913
7803 0.763582943970744
7804 0.775064514404968
7805 0.788310298782055
7806 0.769993921436626
7807 0.769508311410831
7808 0.744828248231952
7809 0.769979106317299
7810 0.778307977666453
7811 0.773313415664661
7812 0.803376913046192
7813 0.818306553822419
7814 0.831976927262834
7815 0.839270762894471
7816 0.836085445669325
7817 0.839945034438068
7818 0.84467281155008
7819 0.843419486566289
7820 0.821062703463027
7821 0.820883128878547
7822 0.821348910701216
7823 0.815557546871682
7824 0.814585840478604
7825 0.80439109630599
7826 0.819631581726596
7827 0.809001052564454
7828 0.817720991487787
7829 0.808214341739134
7830 0.787114287684846
7831 0.775997565117821
7832 0.773590998957483
7833 0.738642158800529
7834 0.735285037592368
7835 0.722056721596605
7836 0.72026121898156
7837 0.71940539211302
7838 0.703141930818628
7839 0.682692524010647
7840 0.704405088423542
7841 0.683395732104207
7842 0.657819523573119
7843 0.682230314863824
7844 0.6837126662918
7845 0.687043915063505
7846 0.678923904489297
7847 0.664502873919138
7848 0.678443238323599
7849 0.688417276074911
7850 0.701854219766012
7851 0.723236909643748
7852 0.723193202377923
7853 0.753412166360252
7854 0.741424801550748
7855 0.751637962247834
7856 0.744653853290928
7857 0.745805116098083
7858 0.755996150624831
7859 0.778065096201848
7860 0.750427159466878
7861 0.76961439182431
7862 0.783289428198692
7863 0.779802509295087
7864 0.782149412214011
7865 0.780987607601638
7866 0.789799300340096
7867 0.815033781232596
7868 0.804697202503268
7869 0.802852454119136
7870 0.807488485488132
7871 0.79571534190027
7872 0.787581212442552
7873 0.769259463038988
7874 0.777992248805317
7875 0.769767553827402
7876 0.778563009769447
7877 0.778131593794329
7878 0.78823196287613
7879 0.784013022184655
7880 0.808865023186426
7881 0.79934757233853
7882 0.811046015761142
7883 0.812405500141311
7884 0.797286536683763
7885 0.805243942687913
7886 0.808239984552691
7887 0.805219502202809
7888 0.816740969972985
7889 0.822034803850274
7890 0.818484589919609
7891 0.82229731687972
7892 0.81830100651383
7893 0.842492754499223
7894 0.840436631129727
7895 0.853195418095863
7896 0.854137423430852
7897 0.843751438156126
7898 0.845668769913114
7899 0.849172492644261
7900 0.836825243805785
7901 0.847843338947798
7902 0.820700159307625
7903 0.819122062812702
7904 0.834421747882968
7905 0.834509123737726
7906 0.82873172486603
7907 0.828085428526242
7908 0.806011497944584
7909 0.791956204591189
7910 0.797550733709761
7911 0.79379221790391
7912 0.808124423672465
7913 0.807397165143559
7914 0.809087356676572
7915 0.80402030041278
7916 0.815996600106335
7917 0.826742601540346
7918 0.819337621395509
7919 0.810421505399612
7920 0.826538788404912
7921 0.807778582173777
7922 0.812071522077168
7923 0.811402969700198
7924 0.803483702678411
7925 0.804038889076055
7926 0.80376971449554
7927 0.77146770348474
7928 0.788560263073619
7929 0.80293417016302
7930 0.806410375839358
7931 0.803025851206887
7932 0.770305379947745
7933 0.759001918998543
7934 0.765736255040487
7935 0.77556872013385
7936 0.776017130057611
7937 0.760589668651297
7938 0.749918248141226
7939 0.750300689761074
7940 0.74649315820347
7941 0.746604230826825
7942 0.754569169564879
7943 0.743003155090054
7944 0.732285466567816
7945 0.714244734548085
7946 0.712157921925353
7947 0.738898017496527
7948 0.706969420062526
7949 0.696865835414194
7950 0.693771839861759
7951 0.708486238538841
7952 0.741025787304725
7953 0.716166205280027
7954 0.712588022054359
7955 0.700436372894931
7956 0.697625033706057
7957 0.685524930906396
7958 0.68018731414485
7959 0.685459811626953
7960 0.68940021453598
7961 0.700401556978957
7962 0.711258407377966
7963 0.729394659790873
7964 0.745709775985869
7965 0.745103247942748
7966 0.746204451398726
7967 0.752947990595124
7968 0.774467771209272
7969 0.77827093205228
7970 0.7737641598523
7971 0.763436217557812
7972 0.754662648265852
7973 0.790522875040378
7974 0.789057711923224
7975 0.773819351846183
7976 0.749372404708587
7977 0.776180086146959
7978 0.781651424707956
7979 0.778615983093366
7980 0.772721414166612
7981 0.751861170019677
7982 0.744799766723582
7983 0.73377172083386
7984 0.729595085976739
7985 0.741543552035828
7986 0.740210552913897
7987 0.730452370634382
7988 0.748100520099745
7989 0.750176448626665
7990 0.756790476344023
7991 0.761580306985319
7992 0.768968793702332
7993 0.768826542574683
7994 0.766967984747066
7995 0.794728725655825
7996 0.814470363376138
7997 0.815158270999747
7998 0.824307172513002
7999 0.831492386028849
8000 0.832809949192736
8001 0.841213518357489
8002 0.815694873073623
8003 0.827351573618749
8004 0.828937877257372
8005 0.821703102681968
8006 0.825344534701003
8007 0.834352152007353
8008 0.827031188658809
8009 0.804165598691081
8010 0.798842787910306
8011 0.796369152884702
8012 0.783267166713411
8013 0.783037609979344
8014 0.765154650837434
8015 0.741229765076488
8016 0.726654715435215
8017 0.726297270344686
8018 0.719367182574731
8019 0.719279862989582
8020 0.711974047959046
8021 0.713682652642347
8022 0.750990303289832
8023 0.75064905826207
8024 0.755600728857458
8025 0.734727477639716
8026 0.713529454102699
8027 0.710628644717996
8028 0.712006130681912
8029 0.73064814593919
8030 0.737176690379181
8031 0.745145971323227
8032 0.758281932126189
8033 0.75118740380222
8034 0.747030321217769
8035 0.753314811346773
8036 0.765190782760123
8037 0.760526386877024
8038 0.763152547255253
8039 0.75096345913878
8040 0.751674264645661
8041 0.757917392872655
8042 0.748661389459042
8043 0.747856631059133
8044 0.747697424202928
8045 0.765395006309579
8046 0.783968294722469
8047 0.79050197740493
8048 0.795155434896371
8049 0.803672858697036
8050 0.803870467890396
8051 0.787137790804082
8052 0.782467906401892
8053 0.789835424059041
8054 0.800233197133318
8055 0.800776820727109
8056 0.810775516484978
8057 0.802075466577201
8058 0.809439425457264
8059 0.816906360481102
8060 0.821020114647837
8061 0.818899815616046
8062 0.802434181932576
8063 0.794106609190011
8064 0.794323105989913
8065 0.80312989272222
8066 0.8105611037709
8067 0.806132428430137
8068 0.804339056970042
8069 0.801863851830658
8070 0.796877081844427
8071 0.797337290699872
8072 0.803570424821607
8073 0.791555135766472
8074 0.809531651253305
8075 0.820600006082391
8076 0.821140610988321
8077 0.834564838528948
8078 0.837484620121936
8079 0.842147013579699
8080 0.835743107596824
8081 0.820189791851762
8082 0.828437141930099
8083 0.827653585704535
8084 0.820099670701758
8085 0.822109211456264
8086 0.821575519652757
8087 0.796049254205502
8088 0.798987898131654
8089 0.801367851113889
8090 0.799230196570617
8091 0.796567855154402
8092 0.794248976504984
8093 0.792272201784997
8094 0.774624197097409
8095 0.770546769248199
8096 0.762192927874543
8097 0.762651113634541
8098 0.758432126360707
8099 0.745222327925423
8100 0.743626842281538
8101 0.763161686297713
8102 0.779895629615958
8103 0.785805917473904
8104 0.793341573776697
8105 0.797581088974029
8106 0.789877934166349
8107 0.814582349105107
8108 0.800872878364898
8109 0.76839716002317
8110 0.764595048402881
8111 0.767762087714579
8112 0.74569969207695
8113 0.74869310618344
8114 0.751613277012305
8115 0.761420081885328
8116 0.762383984451307
8117 0.756987728791764
8118 0.754507917441836
8119 0.760905536149295
8120 0.760648018000289
8121 0.748888777296171
8122 0.740308733365349
8123 0.723055181351068
8124 0.711040218755766
8125 0.712399197308023
8126 0.710894852897255
8127 0.698872313936587
8128 0.712711894986338
8129 0.744798555905167
8130 0.735021076093176
8131 0.723687431314106
8132 0.731046287905601
8133 0.724257714225199
8134 0.739628909803979
8135 0.724878257928582
8136 0.729945423897164
8137 0.735088736218791
8138 0.715567338815286
8139 0.722551870650793
8140 0.729735924214135
8141 0.734120279644454
8142 0.737162998252028
8143 0.758236151832397
8144 0.769962404148554
8145 0.770089451699468
8146 0.771450517268264
8147 0.78700421821325
8148 0.777747987225306
8149 0.777587167775897
8150 0.796895671467055
8151 0.824730309268176
8152 0.833473429988238
8153 0.831353932899848
8154 0.830760508564215
8155 0.841069903179339
8156 0.842942040430824
8157 0.827591480637336
8158 0.856914206069966
8159 0.854398053791475
8160 0.861922489879304
8161 0.867092578551339
8162 0.849139738609242
8163 0.839520268051604
8164 0.817231927367225
8165 0.794364170208946
8166 0.798154299558374
8167 0.79124541221985
8168 0.795753132771871
8169 0.78690412975087
8170 0.787586896736792
8171 0.787162738243379
8172 0.794948508146859
8173 0.779312850255185
8174 0.777085242139944
8175 0.773311946762496
8176 0.741492980482965
8177 0.756616070577085
8178 0.740639052425734
8179 0.743191098658351
8180 0.729721846535006
8181 0.742493583263262
8182 0.751841106406268
8183 0.761638094023102
8184 0.780071347346569
8185 0.787962492837208
8186 0.788844659607368
8187 0.796682302041769
8188 0.801812668921357
8189 0.796561438095234
8190 0.794780103567487
8191 0.784876709748177
8192 0.785548302869895
8193 0.818536055912073
8194 0.821005715340469
8195 0.828806873138963
8196 0.855288174010825
8197 0.850006753716562
8198 0.859510160497095
8199 0.859384964917477
8200 0.856524725917768
8201 0.857178977280818
8202 0.866411621456702
8203 0.864455666172441
8204 0.856380178791584
8205 0.86983887943569
8206 0.855961176898703
8207 0.843933760489411
8208 0.839509844960264
8209 0.854165229091284
8210 0.848253259373601
8211 0.847211668990502
8212 0.824976288419771
8213 0.822296931809307
8214 0.805379115172703
8215 0.803668019472247
8216 0.77959887419909
8217 0.77468075391087
8218 0.774067551839662
8219 0.77439160675425
8220 0.762679377560106
8221 0.762133432791707
8222 0.751152021318203
8223 0.730143662239294
8224 0.730398506103214
8225 0.731903305518491
8226 0.749066845403785
8227 0.733906006745821
8228 0.726502456343774
8229 0.695580092278602
8230 0.698004939816815
8231 0.708668814169119
8232 0.71531505998063
8233 0.708750397150567
8234 0.701307920011478
8235 0.692240939319039
8236 0.721989102618439
8237 0.729387522089161
8238 0.736163338481216
8239 0.723655810657854
8240 0.751733821659795
8241 0.736808818135152
8242 0.745516882209156
8243 0.768443426424361
8244 0.767760969702666
8245 0.757649574921971
8246 0.758231233501192
8247 0.785677286538184
8248 0.795660658847968
8249 0.812081571129495
8250 0.818036813440302
8251 0.780338266107425
8252 0.791976793658801
8253 0.792673622092966
8254 0.804835590251499
8255 0.798225502503319
8256 0.780081525552071
8257 0.780402297491003
8258 0.768190082288065
8259 0.770652734400282
8260 0.759889188676167
8261 0.764029495782386
8262 0.766511239339842
8263 0.76341390067047
8264 0.7489824121905
8265 0.748671035038114
8266 0.744021571827247
8267 0.744008022310288
8268 0.732086253501676
8269 0.746299252995939
8270 0.741507036897093
8271 0.765731254448057
8272 0.749685653899008
8273 0.752168201546074
8274 0.748553981135225
8275 0.757858137587282
8276 0.742542316907804
8277 0.731158435994621
8278 0.738456913656157
8279 0.742129969259821
8280 0.735983847542004
8281 0.74712030458535
8282 0.740412408378883
8283 0.743734143732964
8284 0.770512738525804
8285 0.777876318635976
8286 0.770553552973697
8287 0.749019779153165
8288 0.76232586802624
8289 0.743196736292192
8290 0.745740027483401
8291 0.747843741246214
8292 0.731812342290819
8293 0.740504679627619
8294 0.756013227108167
8295 0.75539463457406
8296 0.769639885749293
8297 0.765958705649208
8298 0.762863287774064
8299 0.756214239248007
8300 0.758208429320261
8301 0.742399171671681
8302 0.740780205161454
8303 0.725096396417338
8304 0.715585955589069
8305 0.709859662073327
8306 0.721691795439579
8307 0.73471957887847
8308 0.714182144829396
8309 0.733100304888219
8310 0.723483271929451
8311 0.70858788075027
8312 0.743712017408442
8313 0.744087346457384
8314 0.744332512503196
8315 0.7373621866007
8316 0.718873104348165
8317 0.732856589611956
8318 0.715517156396978
8319 0.717617551082835
8320 0.711279870427969
8321 0.708521862168502
8322 0.722013726384867
8323 0.732383524066321
8324 0.74026174433927
8325 0.732314590342917
8326 0.73162578210611
8327 0.731004677167119
8328 0.743595007997102
8329 0.711901479253681
8330 0.69024468022957
8331 0.70563722921257
8332 0.679502238188508
8333 0.675166944338055
8334 0.667690251089454
8335 0.683368907888538
8336 0.720857134383075
8337 0.709911564602168
8338 0.730647540673069
8339 0.733239694277815
8340 0.734954822281519
8341 0.737879693943324
8342 0.732731912567164
8343 0.725659012455802
8344 0.725703284518624
8345 0.729998037314752
8346 0.7172745874727
8347 0.724615933321016
8348 0.732790896846552
8349 0.764446252716269
8350 0.782860816426096
8351 0.792170319462081
8352 0.805760257619442
8353 0.80990360984469
8354 0.815998817032303
8355 0.815651616418561
8356 0.81366875823857
8357 0.818321638103427
8358 0.821580655919928
8359 0.829562130582633
8360 0.84594462550365
8361 0.861076568980227
8362 0.853266446517979
8363 0.865602075777176
8364 0.86772519568522
8365 0.8389674137465
8366 0.818213138374343
8367 0.817944527061531
8368 0.81797042510326
8369 0.817449494273496
8370 0.829318899938539
8371 0.824279389621991
8372 0.837153518725643
8373 0.828180293222912
8374 0.821324205511449
8375 0.819114051798454
8376 0.806602674217211
8377 0.806801274235858
8378 0.803899653594082
8379 0.794795429634226
8380 0.779204018119556
8381 0.772793412737795
8382 0.78502583226426
8383 0.779829935683005
8384 0.772659825333939
8385 0.814156886460736
8386 0.841852060601267
8387 0.841129533027539
8388 0.840931910224169
8389 0.84053250832629
8390 0.831749122870914
8391 0.814460819015333
8392 0.81476536425255
8393 0.79945698571364
8394 0.800310060895256
8395 0.789310408408857
8396 0.799436876669733
8397 0.798118879809846
8398 0.802791445565576
8399 0.80563625429231
8400 0.822405798347677
8401 0.810440095461763
8402 0.799331785709927
8403 0.804382180080589
8404 0.811551309716967
8405 0.802330498925492
8406 0.805454778374387
8407 0.808170632841401
8408 0.790078123400124
8409 0.776545498225215
8410 0.783321124949014
8411 0.797284743021594
8412 0.786985002203532
8413 0.81169935234911
8414 0.815879492762305
8415 0.830067991879944
8416 0.818878725615195
8417 0.82998177426022
8418 0.829371493563901
8419 0.812386251158132
8420 0.814275986882881
8421 0.827479143561549
8422 0.828055994165259
8423 0.825339948498775
8424 0.825134593374717
8425 0.808795395884229
8426 0.807858757432162
8427 0.808168611510305
8428 0.816931399749518
8429 0.8215122451287
8430 0.826258188087153
8431 0.830225088444598
8432 0.828469178578298
8433 0.803867601483228
8434 0.800557830148911
8435 0.800030101402701
8436 0.79849044542954
8437 0.786765577353317
8438 0.769962151403607
8439 0.788685450873948
8440 0.788967444559471
8441 0.784359143855928
8442 0.785910657853359
8443 0.789332698224022
8444 0.781627109709952
8445 0.789591502592504
8446 0.793270475293789
8447 0.782340293333084
8448 0.782185716371403
8449 0.792467496891609
8450 0.785455277504744
8451 0.779626713045725
8452 0.781058481528101
8453 0.80516347215418
8454 0.773760456592801
8455 0.774017291143725
8456 0.79104141411755
8457 0.803043066416535
8458 0.81014233503682
8459 0.813666263585298
8460 0.780687653236028
8461 0.785938206420407
8462 0.764674359336224
8463 0.754769163098074
8464 0.745411425207009
8465 0.756184388503926
8466 0.741913408999393
8467 0.752583869312944
8468 0.75398097058947
8469 0.740989993655864
8470 0.737262049337678
8471 0.739130465261575
8472 0.748890935719287
8473 0.7477807885994
8474 0.78577928524067
8475 0.776164921562193
8476 0.776157269916936
8477 0.77650779558589
8478 0.784377090832732
8479 0.78568387566565
8480 0.815093310388422
8481 0.81449425529205
8482 0.833362129271476
8483 0.822630179546056
8484 0.830479442014426
8485 0.831357738928582
8486 0.823122667461805
8487 0.796131528511487
8488 0.794634366652974
8489 0.776175334734876
8490 0.754029266676297
8491 0.764033393588744
8492 0.758663318036463
8493 0.745342480554583
8494 0.729897122143895
8495 0.729648992140759
8496 0.71553769110783
8497 0.709132076395624
8498 0.711408691991707
8499 0.711231235840581
8500 0.692234153743059
8501 0.692178631639601
8502 0.693585525936396
8503 0.698667037783629
8504 0.702545399181539
8505 0.691129887830986
8506 0.712668953069781
8507 0.740403380451267
8508 0.742465308107748
8509 0.773543228635172
8510 0.806209033004956
8511 0.790134903329544
8512 0.78426712428424
8513 0.798868441370389
8514 0.79500269468581
8515 0.80444043406863
8516 0.812605706570906
8517 0.812330383385695
8518 0.812117035653794
8519 0.801450224225709
8520 0.808000676904989
8521 0.801507383907095
8522 0.812018857101029
8523 0.827049017631124
8524 0.808528599682177
8525 0.812703031353948
8526 0.813558574649574
8527 0.813126649809029
8528 0.816914572527903
8529 0.817124149885164
8530 0.812075419329934
8531 0.828238126037975
8532 0.824235173502997
8533 0.813634523924956
8534 0.826880734147571
8535 0.800909952031469
8536 0.806066056102896
8537 0.812308268107973
8538 0.812609876395569
8539 0.803434538601962
8540 0.794548169460851
8541 0.80061293847987
8542 0.792992483914532
8543 0.769509757372819
8544 0.782669603139668
8545 0.78682810916275
8546 0.778469679058723
8547 0.774808722138725
8548 0.757248678247219
8549 0.740195348799648
8550 0.728376707212125
8551 0.728385712487531
8552 0.743133972941098
8553 0.748630038990698
8554 0.74684599307416
8555 0.749444969528468
8556 0.750222124654994
8557 0.738979896149399
8558 0.709379454440486
8559 0.729230955071113
8560 0.7397985202038
8561 0.745385701942816
8562 0.730547931118283
8563 0.753793897245671
8564 0.743869810289854
8565 0.743741966621397
8566 0.737430032845608
8567 0.719818936333313
8568 0.728770936438767
8569 0.727086860130678
8570 0.741317045092989
8571 0.741751462372658
8572 0.725781079063662
8573 0.730481508253652
8574 0.735670190234144
8575 0.745317747372032
8576 0.745472801346899
8577 0.733510123126859
8578 0.762718721646842
8579 0.762711937161311
8580 0.752151630375015
8581 0.742034506585814
8582 0.764283727862653
8583 0.764269624530612
8584 0.773845816861449
8585 0.783437923773898
8586 0.796587474143527
8587 0.794431229955093
8588 0.793633003922074
8589 0.812103065432908
8590 0.813148514954436
8591 0.800060458380303
8592 0.809577971965705
8593 0.809651659909061
8594 0.812007686010704
8595 0.824689552205848
8596 0.81678187963216
8597 0.820909800586784
8598 0.812099789020218
8599 0.793718056789093
8600 0.818336319474797
8601 0.82850551223428
8602 0.815509416712213
8603 0.815658330620782
8604 0.816472836983648
8605 0.81639237784728
8606 0.818010606827963
8607 0.835438364517313
8608 0.848585537023383
8609 0.846777753902742
8610 0.847207833471727
8611 0.858450384518146
8612 0.84292629261177
8613 0.839032577822688
8614 0.82983420478507
8615 0.822835315722123
8616 0.830910071549451
8617 0.820179334011635
8618 0.809977456486136
8619 0.828097588659509
8620 0.797339677260171
8621 0.772401798883394
8622 0.757642062673781
8623 0.728554468235652
8624 0.726829493155795
8625 0.726356348543344
8626 0.711292063402792
8627 0.712886645776922
8628 0.713389581193871
8629 0.715409422446614
8630 0.714684720555553
8631 0.705277369764778
8632 0.702400513927018
8633 0.706276048780343
8634 0.707847613728609
8635 0.700363845080464
8636 0.67787418934512
8637 0.703292862670893
8638 0.721353899699816
8639 0.72134392813628
8640 0.752242376039903
8641 0.763326060325364
8642 0.790848153483689
8643 0.819647796641638
8644 0.823730825197146
8645 0.823215494263631
8646 0.83817879449353
8647 0.833403123275457
8648 0.817896524122863
8649 0.817878056228876
8650 0.815940858005396
8651 0.815790066183795
8652 0.832317666979378
8653 0.822810189753546
8654 0.811578889021829
8655 0.827427974935363
8656 0.849160740068445
8657 0.841199207976467
8658 0.841694084497015
8659 0.840051970880612
8660 0.805307686900915
8661 0.819772112082085
8662 0.819948082937642
8663 0.810623067769075
8664 0.816456803755665
8665 0.816797498338896
8666 0.814985642191367
8667 0.806056211441677
8668 0.820814605630459
8669 0.821587151982641
8670 0.822314985595559
8671 0.816438325170025
8672 0.824240115562904
8673 0.812540572664289
8674 0.820266967684592
8675 0.814197823279699
8676 0.81464864468065
8677 0.826661295106747
8678 0.819518332906307
8679 0.807692229348872
8680 0.832854369945584
8681 0.818060844834096
8682 0.818273169791
8683 0.80965540833985
8684 0.80350474000035
8685 0.790823282507768
8686 0.785451838870226
8687 0.765451702235684
8688 0.765606249444178
8689 0.760793529667033
8690 0.750860503307363
8691 0.752715906532178
8692 0.754115337385418
8693 0.736128742266451
8694 0.73749028608842
8695 0.733786204969424
8696 0.709347982062162
8697 0.709487137398362
8698 0.714070551533523
8699 0.715234792707353
8700 0.717890853561598
8701 0.727978849973975
8702 0.711872386335065
8703 0.729851621736516
8704 0.730773318162708
8705 0.731539306494351
8706 0.739165882712481
8707 0.770965651770514
8708 0.762644637592138
8709 0.75618558838603
8710 0.768651775094939
8711 0.783388910392428
8712 0.783442129153967
8713 0.823136591503489
8714 0.822585940978522
8715 0.832231954668852
8716 0.832033660697113
8717 0.832323033404273
8718 0.828897050950905
8719 0.827142532970232
8720 0.816665166881073
8721 0.821085899616136
8722 0.833939786847406
8723 0.823470718680394
8724 0.830916213062442
8725 0.843497557943942
8726 0.835298902610928
8727 0.814715863736081
8728 0.809984221449886
8729 0.820990130551971
8730 0.801233018630297
8731 0.761349749637023
8732 0.74664248674236
8733 0.730851610470878
8734 0.727942953415211
8735 0.708659958400495
8736 0.731594739071979
8737 0.732091384531576
8738 0.720784861417023
8739 0.706536072699087
8740 0.712136238085522
8741 0.708763606314497
8742 0.705491352067601
8743 0.716605925289692
8744 0.704709726681157
8745 0.699880244570326
8746 0.704078823804502
8747 0.720184564298813
8748 0.726872923147311
8749 0.685685184787192
8750 0.683433171614996
8751 0.721445433790813
8752 0.722188043588906
8753 0.737836332873939
8754 0.729561079756483
8755 0.745561951762907
8756 0.747323094799453
8757 0.746952568062455
8758 0.750653609279262
8759 0.774296036163338
8760 0.775313494051606
8761 0.753640772779277
8762 0.759473085664848
8763 0.754849412137122
8764 0.742424839338137
8765 0.718286446726982
8766 0.718485114555772
8767 0.715897651185416
8768 0.721608219909248
8769 0.736635249938192
8770 0.759197205287939
8771 0.751000321926017
8772 0.764549746784208
8773 0.742361467231728
8774 0.764312820523058
8775 0.766464030041655
8776 0.764079655576884
8777 0.755442172509437
8778 0.764970367215647
8779 0.753203040464922
8780 0.764864851048641
8781 0.784030560590987
8782 0.772996758808035
8783 0.77405957092213
8784 0.790605577453601
8785 0.819054245692306
8786 0.821250956072556
8787 0.817223337594578
8788 0.818160830679637
8789 0.8288422782495
8790 0.817792250404451
8791 0.82352693889001
8792 0.793441429658647
8793 0.799162566784791
8794 0.799017987486495
8795 0.794729250369798
8796 0.77211086139005
8797 0.743181782294267
8798 0.733228222880981
8799 0.728667472026103
8800 0.718859386868253
8801 0.717553194003187
8802 0.728911646555478
8803 0.7215091875464
8804 0.712966574321755
8805 0.695830569549687
8806 0.667790386514151
8807 0.667996442835246
8808 0.668764842002643
8809 0.676980490262261
8810 0.680154141513533
8811 0.684598882929154
8812 0.714701476013774
8813 0.731135739345635
8814 0.717617388650306
8815 0.724052866748909
8816 0.721125155741865
8817 0.748204032725366
8818 0.752481789306808
8819 0.770081100588028
8820 0.776538016015557
8821 0.757781346005251
8822 0.753493105528775
8823 0.759337693005041
8824 0.755256552776958
8825 0.771120095261553
8826 0.795182883410252
8827 0.781951596937633
8828 0.777915962821422
8829 0.774597919917254
8830 0.765741805942006
8831 0.75493762815494
8832 0.733346886820872
8833 0.733284146533173
8834 0.741245693979542
8835 0.731332831084896
8836 0.740735058823908
8837 0.740581444528635
8838 0.742308531985309
8839 0.734594911451504
8840 0.695929037377331
8841 0.714135420246866
8842 0.713156647051324
8843 0.703746637439928
8844 0.715501194422486
8845 0.716832340577259
8846 0.722098159576674
8847 0.724681877433138
8848 0.705698079098061
8849 0.715643508569974
8850 0.717409267218494
8851 0.728137886878621
8852 0.74701796290537
8853 0.729460934036738
8854 0.722827626896764
8855 0.722581552315235
8856 0.704976087229078
8857 0.705069593632107
8858 0.686197499217937
8859 0.686674701962358
8860 0.716997211334277
8861 0.719092227762398
8862 0.724470846241282
8863 0.73706449290824
8864 0.7386494970403
8865 0.739110532225866
8866 0.726150407223165
8867 0.753813226478694
8868 0.773345654273487
8869 0.757026330087911
8870 0.753601142343457
8871 0.746548674247129
8872 0.728205474184739
8873 0.741330622858522
8874 0.7532640208209
8875 0.75402833379971
8876 0.789853306481609
8877 0.788736329130457
8878 0.794732642622754
8879 0.80588303412958
8880 0.806252810675149
8881 0.811707362870681
8882 0.795177006163768
8883 0.793822919493098
8884 0.782240043762713
8885 0.741374932044805
8886 0.755044225469709
8887 0.73642890847022
8888 0.737439153528449
8889 0.754200148037503
8890 0.769508590688197
8891 0.760175592270919
8892 0.772159198307737
8893 0.776582098988227
8894 0.766605872461446
8895 0.767011415680886
8896 0.765786234347452
8897 0.775826700499472
8898 0.788112188675769
8899 0.788328056199231
8900 0.783396017415533
8901 0.763102381439522
8902 0.761924361856745
8903 0.756240590943609
8904 0.742598729021525
8905 0.783006146613771
8906 0.760763420203481
8907 0.7654492860576
8908 0.767115475136455
8909 0.764740417678464
8910 0.759671100604815
8911 0.763350480954661
8912 0.7681211046721
8913 0.757317953959124
8914 0.76039417185913
8915 0.762115310892231
8916 0.750534469215399
8917 0.734696959585892
8918 0.743998182310609
8919 0.739747657525542
8920 0.739077636048043
8921 0.748922860959923
8922 0.748037437125908
8923 0.753150860165317
8924 0.784972217501932
8925 0.784729625128555
8926 0.796037858292757
8927 0.7894158789474
8928 0.78485823565379
8929 0.774739674234942
8930 0.783628231122056
8931 0.768136573627754
8932 0.757217200250454
8933 0.755003982937148
8934 0.746845447093028
8935 0.745723899749852
8936 0.750088416523714
8937 0.758421907831936
8938 0.750438513621152
8939 0.754265042208858
8940 0.752859075956012
8941 0.761036236601411
8942 0.779764498362049
8943 0.765428780244962
8944 0.760079447973396
8945 0.743283151372753
8946 0.741445509089512
8947 0.72451559574675
8948 0.702008773246018
8949 0.712394022068952
8950 0.690097366819169
8951 0.711217402004303
8952 0.696378355812889
8953 0.70185187884159
8954 0.713347375189894
8955 0.704284649257867
8956 0.710649151856946
8957 0.711685248958276
8958 0.717562700241933
8959 0.702079582255352
8960 0.698473048733953
8961 0.691702998853936
8962 0.690421279676951
8963 0.679632635034788
8964 0.685283017887512
8965 0.702101279445303
8966 0.698941067161493
8967 0.722560758462249
8968 0.749693200422202
8969 0.751718990178418
8970 0.753939818389194
8971 0.758998750591233
8972 0.789523903345297
8973 0.797163356712435
8974 0.80104670297089
8975 0.817311030876993
8976 0.808931041110108
8977 0.804638575007055
8978 0.806116409150162
8979 0.813273096867625
8980 0.826068132112173
8981 0.835027836458257
8982 0.794236498747414
8983 0.822838918838259
8984 0.819681511301841
8985 0.802415644884252
8986 0.815626437620228
8987 0.803992121849408
8988 0.803460098065524
8989 0.80350324182511
8990 0.812331318476128
8991 0.798585251169332
8992 0.781584650004233
8993 0.773992321256623
8994 0.751756967039947
8995 0.742788495562318
8996 0.729025497234378
8997 0.716609518748142
8998 0.704173465517624
8999 0.694451119830177
9000 0.692171274599431
9001 0.681356689211334
9002 0.712492238924119
9003 0.712803298345888
9004 0.692382511226422
9005 0.706812253067285
9006 0.708911735924943
9007 0.719047143695483
9008 0.718885677555202
9009 0.699396601047448
9010 0.681368367587835
9011 0.673351252976229
9012 0.676433748729749
9013 0.674554246517191
9014 0.689974871107418
9015 0.698942577059932
9016 0.704038325137519
9017 0.728384533678228
9018 0.732281676702914
9019 0.751118859652525
9020 0.762043360653637
9021 0.772511090877785
9022 0.762039682701034
9023 0.759135557535314
9024 0.764116302369729
9025 0.763934104583124
9026 0.763734071392281
9027 0.766244568409656
9028 0.741264402712753
9029 0.76047589467156
9030 0.780127538046283
9031 0.801749324899546
9032 0.815842097247979
9033 0.817206181445727
9034 0.823891957265863
9035 0.81818061183652
9036 0.809526883480526
9037 0.789191818134913
9038 0.779080946345303
9039 0.770525842939349
9040 0.770110235954308
9041 0.768174594069072
9042 0.777439291361702
9043 0.779978225794003
9044 0.774322287871458
9045 0.776346722569449
9046 0.775772118486412
9047 0.776174741741774
9048 0.780379920249898
9049 0.77876292309396
9050 0.787756773117972
9051 0.779529490380407
9052 0.779259214222972
9053 0.775749617922599
9054 0.775611525283219
9055 0.767458656044048
9056 0.793832531232738
9057 0.803034396445847
9058 0.818992049388311
9059 0.822169871071134
9060 0.816860863540005
9061 0.804884544815812
9062 0.817513640116472
9063 0.809009781497717
9064 0.8329885623216
9065 0.818489107095674
9066 0.793503266733606
9067 0.803951693760696
9068 0.823137299992454
9069 0.802608453859882
9070 0.796464073210173
9071 0.806974889743326
9072 0.803582394063605
9073 0.812833770777463
9074 0.784894196500453
9075 0.765859934843947
9076 0.744763002920646
9077 0.747263875372372
9078 0.750234537559939
9079 0.746443602078502
9080 0.734421765054768
9081 0.737555380166889
9082 0.736776181601307
9083 0.739933875010768
9084 0.697528345365417
9085 0.713024449688254
9086 0.725617904259372
9087 0.724757158633022
9088 0.72406845843317
9089 0.730642332218848
9090 0.72442667439152
9091 0.72482586502682
9092 0.728310350874505
9093 0.719352174459728
9094 0.731736800395223
9095 0.756784063337109
9096 0.769067488851934
9097 0.758008451786985
9098 0.756263462412801
9099 0.758377393035845
9100 0.74897180224729
9101 0.737429320811609
9102 0.721829198415802
9103 0.697420700824615
9104 0.735637716082086
9105 0.731740414520044
9106 0.745236359034417
9107 0.745461031010715
9108 0.743538473988108
9109 0.729231088274968
9110 0.710117254918257
9111 0.696853490391981
9112 0.685508263643803
9113 0.677084830916966
9114 0.688730081682921
9115 0.694567606986115
9116 0.671034300460308
9117 0.684412584424612
9118 0.666497650929625
9119 0.658942937293159
9120 0.686242450699945
9121 0.70646167524748
9122 0.686803386804453
9123 0.70014177320766
9124 0.681788945792136
9125 0.686156821734554
9126 0.674759527827298
9127 0.672800827176936
9128 0.659238880362594
9129 0.682309979293791
9130 0.713977992774148
9131 0.719649484180821
9132 0.706876664931179
9133 0.710192458519906
9134 0.708972965798191
9135 0.70030530433056
9136 0.729693920804034
9137 0.730179351788781
9138 0.749910046615478
9139 0.761333820416859
9140 0.740281280645346
9141 0.704683344822617
9142 0.721037697498266
9143 0.733530254829893
9144 0.748560914221695
9145 0.748042295912923
9146 0.742597728575683
9147 0.745697933230981
9148 0.764540810507276
9149 0.752846464843844
9150 0.743498329222128
9151 0.741524882810204
9152 0.765682401588498
9153 0.779510920208309
9154 0.767893168356701
9155 0.778357061905708
9156 0.782784952399835
9157 0.771121390537562
9158 0.750482431892491
9159 0.752810250373219
9160 0.768971183367426
9161 0.789307369230441
9162 0.800445748707462
9163 0.775242253078988
9164 0.772386123904236
9165 0.772762625663922
9166 0.758535790726663
9167 0.753287733358571
9168 0.741452554155387
9169 0.744593525874603
9170 0.748209764866393
9171 0.757486515035466
9172 0.750535923461126
9173 0.752496219789243
9174 0.750890074710701
9175 0.744829122554112
9176 0.737538740134354
9177 0.749713754569236
9178 0.74267842391532
9179 0.742513742167138
9180 0.741882442688653
9181 0.738717368144778
9182 0.731049374517823
9183 0.748099320563129
9184 0.759231742530715
9185 0.751969419189082
9186 0.782544728575505
9187 0.788311955843172
9188 0.79452897778013
9189 0.802420636660505
9190 0.784844359808428
9191 0.784591174162886
9192 0.762601705220995
9193 0.759286967836046
9194 0.777793853129718
9195 0.765725341941305
9196 0.772785111617287
9197 0.770110431138247
9198 0.78954737138154
9199 0.78966739258274
9200 0.794651825625884
9201 0.808722256910555
9202 0.795267014824161
9203 0.808206934809597
9204 0.801916357764058
9205 0.806416321777759
9206 0.806373241237621
9207 0.807015278500863
9208 0.811956402337418
9209 0.819249328944267
9210 0.825371024548231
9211 0.826339686855996
9212 0.844015334816705
9213 0.847796888598094
9214 0.834022994916062
9215 0.841859381846387
9216 0.831097337846343
9217 0.833932193589423
9218 0.826657597603401
9219 0.826285028384516
9220 0.793069174393886
9221 0.782359993038971
9222 0.780899846992001
9223 0.772268927884708
9224 0.777728985837618
9225 0.75383872165019
9226 0.75390797559169
9227 0.733871712074587
9228 0.730200113075957
9229 0.717205425175929
9230 0.693458167829103
9231 0.662387067676332
9232 0.673609849573778
9233 0.671844400163084
9234 0.665075648811024
9235 0.670338354043896
9236 0.681208156866193
9237 0.687055906859457
9238 0.694406120346119
9239 0.693375400793926
9240 0.726472944061224
9241 0.742560479742888
9242 0.754876312815664
9243 0.749221623238099
9244 0.723852573974265
9245 0.750783537259476
9246 0.750561528030393
9247 0.760583269563003
9248 0.764850615715861
9249 0.759013807041044
9250 0.80000361120262
9251 0.807608021799575
9252 0.807634515656489
9253 0.795227073380002
9254 0.811740536796615
9255 0.809333098630271
9256 0.783174982211332
9257 0.763626548096441
9258 0.745171012129001
9259 0.746484372650889
9260 0.730406728149578
9261 0.721792726316009
9262 0.729429826287207
9263 0.742750424935338
9264 0.743793608127042
9265 0.734456581963764
9266 0.731625776237901
9267 0.736708070035017
9268 0.736164248151067
9269 0.755176346884844
9270 0.739557826354246
9271 0.750719180066229
9272 0.744666687179316
9273 0.754993036931537
9274 0.752559386692633
9275 0.760581066312708
9276 0.786871642434377
9277 0.789188052495583
9278 0.796664561275528
9279 0.769451603710703
9280 0.783471996586065
9281 0.793541396787675
9282 0.771838216519917
9283 0.771717587583403
9284 0.796263740318542
9285 0.802436485898617
9286 0.783058241854677
9287 0.7750971386585
9288 0.775094898862416
9289 0.760186714257757
9290 0.775079318308542
9291 0.786431240947221
9292 0.782385450903579
9293 0.767932462336833
9294 0.76505398415314
9295 0.747084494372693
9296 0.735708997023345
9297 0.752214845686431
9298 0.762365192643114
9299 0.789677494856821
9300 0.790435463538005
9301 0.773929087848215
9302 0.791527472660973
9303 0.788553685406089
9304 0.776387435606708
9305 0.768850807102608
9306 0.791500926259255
9307 0.794223474563399
9308 0.775611029619943
9309 0.783322165345017
9310 0.780776028809235
9311 0.780980719786779
9312 0.791688893667067
9313 0.797505959025156
9314 0.792564085602683
9315 0.806701276069173
9316 0.818237809220534
9317 0.818152995518087
9318 0.819790154844484
9319 0.80851385494729
9320 0.805006612945745
9321 0.803683518700879
9322 0.802840213946464
9323 0.790806997409378
9324 0.800795507942535
9325 0.776686570504414
9326 0.757258056705034
9327 0.766316450061408
9328 0.749941317091312
9329 0.756625258471337
9330 0.753794549212442
9331 0.753927353252165
9332 0.728431407954408
9333 0.727697133916707
9334 0.725172563655232
9335 0.728966665145607
9336 0.728730143939642
9337 0.729245010378173
9338 0.724084432874707
9339 0.727923931382818
9340 0.733012551966405
9341 0.746650890069798
9342 0.761773250456985
9343 0.754572116417409
9344 0.756848950586907
9345 0.791473210798738
9346 0.800574004968854
9347 0.800796507871643
9348 0.836120180824893
9349 0.8332478459817
9350 0.825192759006826
9351 0.820010730206551
9352 0.840937125847872
9353 0.831574974300716
9354 0.844338636525677
9355 0.833994861522876
9356 0.818594482823882
9357 0.786387633891454
9358 0.763638703462247
9359 0.746414732546177
9360 0.738369753000335
9361 0.737859023871997
9362 0.738077121817954
9363 0.745679131608419
9364 0.731692948172547
9365 0.721643365941094
9366 0.721117808318123
9367 0.702119365089632
9368 0.702569090284197
9369 0.683623087759559
9370 0.689591612384855
9371 0.694641052413838
9372 0.683017693409409
9373 0.67501664105008
9374 0.665798361306412
9375 0.655834992659279
9376 0.669916233149347
9377 0.702129944440721
9378 0.731111862448144
9379 0.755820866168191
9380 0.760202632104974
9381 0.762140056003451
9382 0.75436171364641
9383 0.762200919921675
9384 0.739904664337754
9385 0.739451121919303
9386 0.745585067218923
9387 0.750413883405114
9388 0.741837647125647
9389 0.761661973054396
9390 0.761117949688096
9391 0.755569816059484
9392 0.759492880228299
9393 0.783610637387714
9394 0.789890849644242
9395 0.798568656957453
9396 0.800034919553782
9397 0.799925296902275
9398 0.806258273221025
9399 0.799900877597092
9400 0.789999567130718
9401 0.79264835275796
9402 0.776353625708698
9403 0.779760676556444
9404 0.809752718115672
9405 0.805539572681732
9406 0.809970357391486
9407 0.823644056209456
9408 0.830697745495847
9409 0.833434806490956
9410 0.817213448640812
9411 0.79238919078228
9412 0.804118213555359
9413 0.806576885759178
9414 0.81372868227984
9415 0.823667402317187
9416 0.821131728395108
9417 0.819478777503959
9418 0.80259230716355
9419 0.806447169687636
9420 0.797798669872091
9421 0.785180796571955
9422 0.809540554552217
9423 0.783653336809821
9424 0.76765962324733
9425 0.773379350375578
9426 0.761044344714567
9427 0.756658861136025
9428 0.743722361806283
9429 0.74343648575466
9430 0.756849675135614
9431 0.769025309382224
9432 0.756510568398385
9433 0.760987196833769
9434 0.751032447089869
9435 0.75284435737974
9436 0.754424710711978
9437 0.738141308952265
9438 0.738670521446582
9439 0.717622471908676
9440 0.731425406383859
9441 0.709938142069124
9442 0.708669518275074
9443 0.734896332770567
9444 0.749842987371758
9445 0.753673235669522
9446 0.736286480148283
9447 0.739990092832068
9448 0.74422616720791
9449 0.734698915352895
9450 0.724635274541723
9451 0.735778097974606
9452 0.736836903473852
9453 0.726768608145133
9454 0.735634320761679
9455 0.735209841589125
9456 0.701363082454812
9457 0.705043063790582
9458 0.716470685686772
9459 0.73598709512812
9460 0.744748388256421
9461 0.770864797271952
9462 0.772078832173507
9463 0.768472752239748
9464 0.775639614750982
9465 0.766319804988453
9466 0.796453260038334
9467 0.79736426223131
9468 0.805669852877908
9469 0.81529285480043
9470 0.835177178599448
9471 0.832056264843517
9472 0.831635125310024
9473 0.832977049511089
9474 0.824382324810198
9475 0.814597190254751
9476 0.834422215320568
9477 0.840269226895813
9478 0.844941948060636
9479 0.833447243967299
9480 0.816805244050848
9481 0.806638469507422
9482 0.799059949067862
9483 0.805628371371288
9484 0.791058904909444
9485 0.79334083597655
9486 0.792080738447388
9487 0.784315812823469
9488 0.786067098101961
9489 0.780002403241324
9490 0.77201478471933
9491 0.779888355743145
9492 0.788242424801156
9493 0.794987206440458
9494 0.804608004806427
9495 0.792181588484519
9496 0.797617053043414
9497 0.781352529082215
9498 0.764014257574985
9499 0.780130589411779
9500 0.788576107982553
9501 0.80486626820927
9502 0.804016548302498
9503 0.781131598739954
9504 0.786833235339358
9505 0.798523858992619
9506 0.782623522591008
9507 0.769381021794202
9508 0.764621079892338
9509 0.765126450635137
9510 0.748161023875767
9511 0.750163857012878
9512 0.741227668593861
9513 0.739715856422564
9514 0.720444178879673
9515 0.719346214687891
9516 0.717074123484045
9517 0.725765883640387
9518 0.70922837414971
9519 0.686077742951057
9520 0.693877005063506
9521 0.69590393114816
9522 0.702642259970246
9523 0.709324939272285
9524 0.696504511074413
9525 0.691847431756688
9526 0.698112188770887
9527 0.714538654401844
9528 0.718418726319739
9529 0.716987312181658
9530 0.704861750839729
9531 0.679432937917739
9532 0.684924862370957
9533 0.680633524223199
9534 0.681509105583373
9535 0.696561720669948
9536 0.702491575824275
9537 0.706221660925943
9538 0.727763013780413
9539 0.737132539717388
9540 0.736876353191366
9541 0.737298874770928
9542 0.73098802169018
9543 0.744991654531292
9544 0.756920777178553
9545 0.729357867256529
9546 0.737546749880789
9547 0.730726103278853
9548 0.716917589603598
9549 0.71366105565438
9550 0.743632631203403
9551 0.766011414876958
9552 0.772174140309221
9553 0.776744652411643
9554 0.793904972865504
9555 0.795374237565889
9556 0.792743933584473
9557 0.803811630541454
9558 0.812641326811728
9559 0.82602783817115
9560 0.826009718924619
9561 0.818961623975258
9562 0.826240611034831
9563 0.826464976529453
9564 0.80052794798592
9565 0.812735698605903
9566 0.792453836571531
9567 0.792874474868107
9568 0.7880008177252
9569 0.782897052966881
9570 0.789569416469125
9571 0.789326317361864
9572 0.77249250019752
9573 0.764917730774167
9574 0.758629912257607
9575 0.766178736389383
9576 0.774680211204354
9577 0.749605163305264
9578 0.735582740592657
9579 0.733833034014938
9580 0.72102093051335
9581 0.727728434993408
9582 0.711800508222433
9583 0.70950708252876
9584 0.734273999644655
9585 0.739689288873642
9586 0.747975997813893
9587 0.726218734965058
9588 0.745454067074145
9589 0.757028355023876
9590 0.725138034350288
9591 0.723304944816644
9592 0.732665951439016
9593 0.7398657658802
9594 0.7405651856366
9595 0.728705720469905
9596 0.729032209112295
9597 0.755051325943727
9598 0.767483455921169
9599 0.768825097838935
9600 0.780513894204712
9601 0.755954496428669
9602 0.754261749268192
9603 0.738142957847895
9604 0.740259447684721
9605 0.725069135470524
9606 0.739354513745447
9607 0.773539928936115
9608 0.741873798498061
9609 0.745488848230121
9610 0.757935095618546
9611 0.761183997793186
9612 0.755025044841767
9613 0.756855673237881
9614 0.750081578035789
9615 0.76116166016054
9616 0.739681756710954
9617 0.72803928407871
9618 0.719010967294309
9619 0.716097328597894
9620 0.714173038975173
9621 0.729620483104046
9622 0.748568789916953
9623 0.767558051299991
9624 0.748784337256387
9625 0.765547657662124
9626 0.750880232919478
9627 0.717321768307517
9628 0.733816543898238
9629 0.719622277242005
9630 0.715796069429726
9631 0.711510490504819
9632 0.720809780943442
9633 0.720234744764082
9634 0.728007483420456
9635 0.720290705187776
9636 0.741457167714829
9637 0.753491178000647
9638 0.761508554847031
9639 0.762470499062972
9640 0.747409157789297
9641 0.755121474447086
9642 0.750131028372409
9643 0.747011462414134
9644 0.756202643928938
9645 0.765070754699028
9646 0.774923785707788
9647 0.78362221591235
9648 0.798039972543757
9649 0.799547839566812
9650 0.809755917285091
9651 0.803076162452977
9652 0.80760677929201
9653 0.797111928868286
9654 0.785343023034753
9655 0.781691127111017
9656 0.781794216371309
9657 0.757579585471601
9658 0.736931283722402
9659 0.728100103924948
9660 0.743632721890593
9661 0.731703778612477
9662 0.725570693690041
9663 0.718936437300019
9664 0.733782374869411
9665 0.726816394391506
9666 0.722521375183619
9667 0.747096238177325
9668 0.71782072012799
9669 0.725853221901742
9670 0.718897333946118
9671 0.721391991139568
9672 0.680376991514149
9673 0.691909799432302
9674 0.709223884955194
9675 0.696176382622389
9676 0.680182741510732
9677 0.704136130612042
9678 0.731307447058214
9679 0.73093003435187
9680 0.722663725643114
9681 0.713572391259186
9682 0.723830217192707
9683 0.732631582663877
9684 0.734191591679363
9685 0.736004513764431
9686 0.742693144677291
9687 0.723669069401425
9688 0.753623918040447
9689 0.752236063596214
9690 0.760462308659459
9691 0.770957789100781
9692 0.810560042664179
9693 0.798631950502095
9694 0.798505749520207
9695 0.814678046158377
9696 0.824124232035827
9697 0.82333443344795
9698 0.823369979390351
9699 0.834520716929673
9700 0.845769782318471
9701 0.837404170215912
9702 0.825878413069666
9703 0.816384187962595
9704 0.803958443313027
9705 0.806728219397549
9706 0.789050774701153
9707 0.807393449882012
9708 0.78612111096774
9709 0.776736591304608
9710 0.770390075676757
9711 0.77047831117136
9712 0.772337634928015
9713 0.77656946537689
9714 0.762486996171742
9715 0.742518133307355
9716 0.748100955148189
9717 0.739053162160859
9718 0.728012902480094
9719 0.724014540691994
9720 0.688953959121907
9721 0.719392626671463
9722 0.722098924994254
9723 0.716641493544838
9724 0.714639294746118
9725 0.721430181326448
9726 0.726930630352656
9727 0.707193723155706
9728 0.728175218281406
9729 0.743667017150972
9730 0.750616958437496
9731 0.750623291006788
9732 0.751277383470531
9733 0.753370289514543
9734 0.757415842310532
9735 0.765902119750153
9736 0.754798021484768
9737 0.750771633453055
9738 0.742892870194877
9739 0.743842422788772
9740 0.778709512128166
9741 0.767376634222797
9742 0.768621314859071
9743 0.786066348290457
9744 0.801744348819656
9745 0.795528210742009
9746 0.799154549065804
9747 0.814256712842087
9748 0.796535814005019
9749 0.793972999384175
9750 0.807711717002128
9751 0.79200569963077
9752 0.781967228249919
9753 0.767644340062271
9754 0.750245055129527
9755 0.763221604078943
9756 0.759913581915182
9757 0.74644314787516
9758 0.761527943838161
9759 0.743538383298919
9760 0.719645528139448
9761 0.731137290583644
9762 0.73469972310541
9763 0.713583213783988
9764 0.703071805309996
9765 0.709093324935403
9766 0.714327591021014
9767 0.711704358669894
9768 0.7219830142928
9769 0.723607294652009
9770 0.712443153375845
9771 0.718261812449234
9772 0.717799975916164
9773 0.735058876687137
9774 0.748417113362305
9775 0.743171035961498
9776 0.758250819396886
9777 0.785383543865487
9778 0.766499620544518
9779 0.788265643222827
9780 0.811226216075478
9781 0.811374401624642
9782 0.800415836996607
9783 0.817959190389454
9784 0.808945924097022
9785 0.779438771392274
9786 0.751892506572195
9787 0.747314264465084
9788 0.721542573281544
9789 0.710659257480988
9790 0.721077967538012
9791 0.719190539766763
9792 0.716641464976029
9793 0.706733368857647
9794 0.721211986475574
9795 0.718938976082122
9796 0.714647148547801
9797 0.706389686620848
9798 0.696772147122112
9799 0.6904792274438
9800 0.691392153278474
9801 0.680701317950989
9802 0.680051254632767
9803 0.663178518368433
9804 0.683384263059947
9805 0.702537747500484
9806 0.732513889076668
9807 0.713858000280123
9808 0.731417472062512
9809 0.741010247333845
9810 0.720482880354542
9811 0.730371396279193
9812 0.72056125478269
9813 0.729327804552316
9814 0.717595917755594
9815 0.725306807744628
9816 0.710938845158167
9817 0.711472427368367
9818 0.715350070790722
9819 0.71592780134174
9820 0.703952693835301
9821 0.709418708624553
9822 0.699695389743392
9823 0.705900695545175
9824 0.704582422662747
9825 0.715144202154965
9826 0.718674602165547
9827 0.744030110573768
9828 0.748327064633041
9829 0.737419401094637
9830 0.758063845185753
9831 0.759951705742722
9832 0.768401197789524
9833 0.759193081397971
9834 0.770500907517306
9835 0.752043092267514
9836 0.770726708783638
9837 0.764309256900207
9838 0.78684457931695
9839 0.761507951397457
9840 0.762925954124829
9841 0.767933547710747
9842 0.793911094875526
9843 0.797713803571116
9844 0.788326167542369
9845 0.784033796062392
9846 0.778184171458038
9847 0.781655579586967
9848 0.769813078697624
9849 0.77617604508952
9850 0.755431325721357
9851 0.748547503247708
9852 0.732560934424479
9853 0.721453734966347
9854 0.721593987023563
9855 0.742636044310191
9856 0.723744448622223
9857 0.738497919456363
9858 0.729698668703621
9859 0.751173667351785
9860 0.762087406536792
9861 0.748906386483976
9862 0.738078748971676
9863 0.730404621776472
9864 0.74106073204838
9865 0.727319342385431
9866 0.710340784566325
9867 0.688079609659452
9868 0.687904084592694
9869 0.695419330500944
9870 0.716089471553549
9871 0.723304322601593
9872 0.738074853525463
9873 0.760794040866362
9874 0.727358228208213
9875 0.730035899339944
9876 0.740851924002971
9877 0.73507019174906
9878 0.737646149478609
9879 0.731961470104006
9880 0.698135645472291
9881 0.711701387232592
9882 0.712519521215603
9883 0.717759590977927
9884 0.697945972293283
9885 0.711896147707557
9886 0.706922198910995
9887 0.7246753613252
9888 0.748940726788318
9889 0.748098098704113
9890 0.723964279773431
9891 0.684283278865029
9892 0.694009096521662
9893 0.692477092295169
9894 0.709651974851087
9895 0.701133486218454
9896 0.705367983074617
9897 0.710640635589058
9898 0.712742245953885
9899 0.720385114447614
9900 0.742203473415553
9901 0.726823748087058
9902 0.733479833662078
9903 0.744839053075727
9904 0.741188596279502
9905 0.737223363634815
9906 0.759062570504921
9907 0.750282036240029
9908 0.749586091866361
9909 0.721749767123409
9910 0.746223971500592
9911 0.782199132973767
9912 0.769711546842076
9913 0.752265982585698
9914 0.747803340260053
9915 0.748579418816616
9916 0.720278680442204
9917 0.713403584631437
9918 0.71062566227912
9919 0.717880934509954
9920 0.719794718513898
9921 0.733364999697609
9922 0.729763797225483
9923 0.727512019029794
9924 0.751659420814363
9925 0.752764990779995
9926 0.749541071732088
9927 0.765206655871927
9928 0.765434265542114
9929 0.786885465007921
9930 0.786643766243789
9931 0.787739342547284
9932 0.805503884947446
9933 0.79134129878283
9934 0.798508615087573
9935 0.799206290890731
9936 0.822062578242748
9937 0.827814708672206
9938 0.833733054761999
9939 0.82098849933729
9940 0.808986154219994
9941 0.810454791619936
9942 0.791836878099184
9943 0.773320234350512
9944 0.759741915033112
9945 0.744038785466006
9946 0.741579127473961
9947 0.741582757263724
9948 0.71701058443233
9949 0.717189645613944
9950 0.710330036781574
9951 0.709344545658074
9952 0.709296503924792
9953 0.734872064079546
9954 0.741681019285464
9955 0.713140554748013
9956 0.702323194729514
9957 0.703280330254574
9958 0.7076178090582
9959 0.707737182031772
9960 0.728925898290041
9961 0.711850941105088
9962 0.717883970335905
9963 0.740279285033874
9964 0.744757487906726
9965 0.750918478267739
9966 0.751831164433939
9967 0.738492183301304
9968 0.762730844883309
9969 0.754921151958737
9970 0.760871821201597
9971 0.738929589639808
9972 0.726274916611288
9973 0.730819610760108
9974 0.717570552941455
9975 0.754687058315332
9976 0.768953868906648
9977 0.747949100107703
9978 0.733847992374104
9979 0.746254053461807
9980 0.732018357751944
9981 0.749446450784588
9982 0.746883802937996
9983 0.72771359665028
9984 0.735512675422156
9985 0.74439470321302
9986 0.725378712976013
9987 0.726337031057919
9988 0.707603431647377
9989 0.708892948360816
9990 0.708904445758178
9991 0.733744810019126
9992 0.735350703983737
9993 0.726406740988662
9994 0.715997242999661
9995 0.705106648772038
9996 0.709107049119063
9997 0.727368543821311
9998 0.743308073039418
9999 0.711958139083602
10000 0.726657739517197
10001 0.726464826062911
10002 0.74792824716976
10003 0.752311543004944
10004 0.735539901232919
10005 0.719615983111435
10006 0.743949513434381
10007 0.750266534015924
10008 0.767029318675642
10009 0.762696330718531
10010 0.750122481245249
10011 0.746131731543971
10012 0.74874863020439
10013 0.743403437684496
10014 0.756980367520087
10015 0.757972924635621
10016 0.759424152623054
10017 0.762241257168645
10018 0.757352757846635
10019 0.7889252712957
10020 0.774875980659139
10021 0.73948715694117
10022 0.718163319989192
10023 0.726115282514674
10024 0.743055187133483
10025 0.766307146719232
10026 0.767817191126067
10027 0.774257245561841
10028 0.736504989668372
10029 0.744156658489674
10030 0.74272501877464
10031 0.730320044101517
10032 0.721655500635109
10033 0.720085961741672
10034 0.73249605451868
10035 0.735402250045639
10036 0.716276679713362
10037 0.71622018485769
10038 0.712537588002949
10039 0.704681416702744
10040 0.712359704161737
10041 0.717760276246561
10042 0.734899314976782
10043 0.730140490309175
10044 0.725897721361422
10045 0.720698819195771
10046 0.700866139645002
10047 0.685093344850653
10048 0.712898579732741
10049 0.711231138494077
10050 0.714156418586595
10051 0.717257984449222
10052 0.70542528589868
10053 0.710241648831912
10054 0.709647053738734
10055 0.710859446044489
10056 0.695047889372147
10057 0.695026834968331
10058 0.67977874614116
10059 0.687474438694731
10060 0.684980509096337
10061 0.695545297139222
10062 0.681615588049532
10063 0.693195666534702
10064 0.676931668912209
10065 0.682215123862877
10066 0.698842592594639
10067 0.694260095671501
10068 0.676560295495671
10069 0.661940598562418
10070 0.673783413759964
10071 0.666984622283214
10072 0.695313375704776
10073 0.684628040765038
10074 0.674243456359365
10075 0.670993508760424
10076 0.691873715986016
10077 0.680631210624472
10078 0.702715407004205
10079 0.694298454478907
10080 0.700810097233106
10081 0.714419740895913
10082 0.73060147246445
10083 0.719943230394705
10084 0.729383270343872
10085 0.728957376044744
10086 0.714706691821407
10087 0.70745763935949
10088 0.72556842952515
10089 0.737886527012116
10090 0.724683848634186
10091 0.707682749954767
10092 0.709212448820509
10093 0.73346817603241
10094 0.739491208711877
10095 0.731173780464307
10096 0.731423538202937
10097 0.726226973175185
10098 0.721216051694505
10099 0.724553803759105
10100 0.722295228131475
10101 0.728326790036313
10102 0.730085732494804
10103 0.74104135935945
10104 0.736224592977256
10105 0.703404910507925
10106 0.721579657829108
10107 0.748738414605807
10108 0.723948568138797
10109 0.735015490916838
10110 0.745178360382111
10111 0.77377584104188
10112 0.773145491601855
10113 0.763656791473043
10114 0.771535959676492
10115 0.76846791943151
10116 0.774823993892702
10117 0.786396653606684
10118 0.778767690057835
10119 0.780437039554798
10120 0.766780329661633
10121 0.765145264423028
10122 0.748532605694004
10123 0.745300833745411
10124 0.762174461034559
10125 0.795158536755342
10126 0.783730412840989
10127 0.761428074345716
10128 0.77864236397478
10129 0.776078361237416
10130 0.779115656000791
10131 0.780317942496914
10132 0.768895711343267
10133 0.780870093593113
10134 0.760117323991546
10135 0.767794073504848
10136 0.774835816943339
10137 0.774482500469231
10138 0.783059628809845
10139 0.769997218836592
10140 0.788468227190622
10141 0.789713380057014
10142 0.792594753676141
10143 0.787209951425393
10144 0.780075170439473
10145 0.768266204680346
10146 0.780735203990299
10147 0.791416306463064
10148 0.791420896577936
10149 0.794136049762459
10150 0.790711345261256
10151 0.778927402768393
10152 0.790311014861742
10153 0.76990214767154
10154 0.772250253700269
10155 0.785235117926823
10156 0.786425794522852
10157 0.786308767247459
10158 0.777481985724753
10159 0.78487770635401
10160 0.775557790716541
10161 0.759068602414788
10162 0.730349311335509
10163 0.723711123777187
10164 0.702086576661787
10165 0.714584532991982
10166 0.698148985838965
10167 0.692346712889458
10168 0.688493256431398
10169 0.672785925810832
10170 0.65024033887122
10171 0.662894248135476
10172 0.662701546200667
10173 0.68333613502215
10174 0.703502804289988
10175 0.694781898303936
10176 0.689345565492664
10177 0.693787515077463
10178 0.681428187234182
10179 0.69059960797518
10180 0.69953270223851
10181 0.704535490985943
10182 0.729781323198677
10183 0.714180847218532
10184 0.74248773696146
10185 0.729804516389581
10186 0.732139234851012
10187 0.719522085359646
10188 0.731013169176213
10189 0.743262244569219
10190 0.765351162742647
10191 0.765003020808253
10192 0.752960568118752
10193 0.751766879605388
10194 0.729636993575693
10195 0.722700382436801
10196 0.717805939725349
10197 0.711589982181029
10198 0.712841655441935
10199 0.693015469993584
10200 0.69330921597801
10201 0.700755372166256
10202 0.683678115954917
10203 0.706918791520887
10204 0.689374582406293
10205 0.671066065986072
10206 0.687240297058066
10207 0.674414197420319
10208 0.675877662666903
10209 0.682178239645466
10210 0.663920163892231
10211 0.671081784393963
10212 0.683595951016275
10213 0.6586553968628
10214 0.656221255057283
10215 0.671608032039166
10216 0.681704168593428
10217 0.682199118857305
10218 0.686139987200536
10219 0.705647648438478
10220 0.686330663461295
10221 0.688874251068133
10222 0.723500554181919
10223 0.730810357616588
10224 0.706041500368736
10225 0.720413452150827
10226 0.721110937846643
10227 0.747086783727045
10228 0.743307870044325
10229 0.741141091186504
10230 0.760088794539183
10231 0.759914992036812
10232 0.732349278614148
10233 0.749942665063649
10234 0.774346270595144
10235 0.771713911123514
10236 0.765546482196905
10237 0.76334952877575
10238 0.764660630164904
10239 0.75495656933711
10240 0.744792702378934
10241 0.740664566463982
10242 0.737263269556606
10243 0.72853814854094
10244 0.755258067603441
10245 0.771838739188681
10246 0.771077820238755
10247 0.781699005124046
10248 0.781693307148976
10249 0.77016865271636
10250 0.767999444536049
10251 0.754073793003158
10252 0.776908799610092
10253 0.767906296240503
10254 0.756755700917489
10255 0.75167417915361
10256 0.753454774356146
10257 0.753461402129112
10258 0.774560440312865
10259 0.779181813498445
10260 0.789601200031063
10261 0.795655698385413
10262 0.780698893135294
10263 0.789219535642005
10264 0.804863713418231
10265 0.794884966992622
10266 0.792171091725244
10267 0.795624355137657
10268 0.801892653284961
10269 0.811243984665679
10270 0.80691097350453
10271 0.813817146650262
10272 0.818216087598923
10273 0.826855202245814
10274 0.817680134601409
10275 0.803253068182492
10276 0.807719024089706
10277 0.815979411675624
10278 0.811511433650334
10279 0.81684891714907
10280 0.836145997734587
10281 0.823786716225301
10282 0.842283465359069
10283 0.832227092746114
10284 0.802506390897599
10285 0.812041972958363
10286 0.806156695446567
10287 0.808997814823171
10288 0.785052022205894
10289 0.771581685870375
10290 0.778394302444982
10291 0.784358895201339
10292 0.755084784464487
10293 0.753533776005145
10294 0.760529674768477
10295 0.782433598979575
10296 0.76940916780997
10297 0.758870261588231
10298 0.763395724900017
10299 0.747270565261879
10300 0.710972584662163
10301 0.722961961750079
10302 0.714523169126875
10303 0.712774345960603
10304 0.737259110342272
10305 0.724963246970146
10306 0.733685281404812
10307 0.720261175115708
10308 0.741614254449448
10309 0.759168254024272
10310 0.762309265584507
10311 0.760102901730398
10312 0.760358797191485
10313 0.738864424253837
10314 0.752484038819412
10315 0.748508417892347
10316 0.761418603772926
10317 0.772519976399847
10318 0.772811530368314
10319 0.766329208433135
10320 0.797895542767479
10321 0.790442258490914
10322 0.777250341619605
10323 0.789034323223967
10324 0.794135636441683
10325 0.806492771768775
10326 0.800541540319441
10327 0.814564875882289
10328 0.801386195400014
10329 0.789146422567474
10330 0.789259019174475
10331 0.792562972216027
10332 0.797077026809472
10333 0.828395029704434
10334 0.799155849044248
10335 0.798034724953219
10336 0.789297282051203
10337 0.776093525133369
10338 0.773952431955223
10339 0.76499342497383
10340 0.756983608701002
10341 0.764274663639787
10342 0.7736039035343
10343 0.752180839268057
10344 0.74606745969764
10345 0.740323465024163
10346 0.74071162392559
10347 0.723657853844219
10348 0.746998237935709
10349 0.751367922764468
10350 0.738892422031415
10351 0.738930317574077
10352 0.75491850827896
10353 0.739390614495521
10354 0.761379440611615
10355 0.742132677420931
10356 0.75012318237155
10357 0.763437907510103
10358 0.754945805533466
10359 0.758959943745051
10360 0.751215030696889
10361 0.751638574617518
10362 0.759324778583434
10363 0.751790499148964
10364 0.741535496155735
10365 0.730541587444456
10366 0.736960889846913
10367 0.753917057930694
10368 0.729512860645023
10369 0.730114894565988
10370 0.731294267594399
10371 0.721428352701159
10372 0.695949221888376
10373 0.674518318019272
10374 0.67989587941825
10375 0.704385303799419
10376 0.698418951292044
10377 0.698925642217443
10378 0.708900024206151
10379 0.726504924097907
10380 0.73498422425622
10381 0.715866629241818
10382 0.701579442529357
10383 0.717878935313605
10384 0.727277295578616
10385 0.744217018742104
10386 0.735166663959808
10387 0.733622764432384
10388 0.730345089616368
10389 0.727763866262892
10390 0.731928064835181
10391 0.739996326869277
10392 0.745865415267247
10393 0.774455836750038
10394 0.776094946187004
10395 0.772982292882394
10396 0.77354511776459
10397 0.753835737088822
10398 0.746197770830266
10399 0.755909351873372
10400 0.728352746724168
10401 0.741639656616142
10402 0.75851669124968
10403 0.759322691445013
10404 0.740597149339251
10405 0.721679039113464
10406 0.729916951843568
10407 0.717034451778286
10408 0.730581613081455
10409 0.701013111772826
10410 0.696367564948369
10411 0.698481438996655
10412 0.717821032295238
10413 0.724762277622825
10414 0.711163379915716
10415 0.706803280518351
10416 0.704250772026696
10417 0.717783566472806
10418 0.716038590297197
10419 0.716191809297107
10420 0.730724296978979
10421 0.721788042640395
10422 0.71349986243722
10423 0.710663765071965
10424 0.728436217499821
10425 0.734122166197986
10426 0.716428288581717
10427 0.730433080265087
10428 0.735221010126597
10429 0.774529117596213
10430 0.757890942939802
10431 0.754445796861983
10432 0.739104249985667
10433 0.729024345570938
10434 0.734150856593389
10435 0.730055335462827
10436 0.72365465638011
10437 0.703739409906537
10438 0.711112780895967
10439 0.711527370512095
10440 0.715122220966107
10441 0.729850928254968
10442 0.740026456984142
10443 0.74951960692624
10444 0.755946355037124
10445 0.768086883063162
10446 0.762842655014829
10447 0.739712158919271
10448 0.74933732459348
10449 0.747771860793429
10450 0.766440933658654
10451 0.766210599997954
10452 0.783723480176324
10453 0.785817520704309
10454 0.790360706672279
10455 0.782973386065072
10456 0.775931805026458
10457 0.766859674634637
10458 0.769144304112963
10459 0.757692185346334
10460 0.748932063068334
10461 0.739845002937087
10462 0.73324449372708
10463 0.731258634549845
10464 0.717999361333643
10465 0.719678052548116
10466 0.742963921131719
10467 0.748705802733615
10468 0.74823614452662
10469 0.730453540722391
10470 0.739898797085791
10471 0.706701710151778
10472 0.691790887759013
10473 0.701635420626278
10474 0.690564792214387
10475 0.685693222214425
10476 0.69245497890152
10477 0.698074090179458
10478 0.682433727912272
10479 0.693769893403611
10480 0.710570981214298
10481 0.706741460574133
10482 0.701252784647291
10483 0.701289040900809
10484 0.702179027876547
10485 0.687873495430086
10486 0.651085907620365
10487 0.6693146686234
10488 0.64225144124954
10489 0.642058076948555
10490 0.627199716195282
10491 0.649210370680398
10492 0.656731655945267
10493 0.65294331841157
10494 0.630458017957348
10495 0.628417515274226
10496 0.643142558521567
10497 0.666502856632947
10498 0.649600687228056
10499 0.637457927640104
10500 0.64699266015258
10501 0.642679068592843
10502 0.638888066979011
10503 0.64125205568052
10504 0.635561530867277
10505 0.629420492272635
10506 0.650884809835035
10507 0.644625295679691
10508 0.672144905847267
10509 0.680348181435079
10510 0.687371308598118
10511 0.693265978664495
10512 0.695744024501711
10513 0.700009061218552
10514 0.726399399960968
10515 0.744909933085849
10516 0.734132139329264
10517 0.729994013404345
10518 0.762466000928421
10519 0.771989470640048
10520 0.771481102810707
10521 0.774680412902111
10522 0.787862966041612
10523 0.792662220885566
10524 0.811342253451577
10525 0.831560125530708
10526 0.846507368658295
10527 0.83083992778851
10528 0.827589548433404
10529 0.820122698822758
10530 0.826999261999065
10531 0.836030716924203
10532 0.822271652376986
10533 0.815480748516901
10534 0.82679926257417
10535 0.822988740823497
10536 0.821375720335935
10537 0.826758079884058
10538 0.816025904488715
10539 0.789315915432312
10540 0.778213411938438
10541 0.780981242271143
10542 0.759210569804805
10543 0.753906770131684
10544 0.746269815172391
10545 0.745898817996719
10546 0.744111503099622
10547 0.758810195852562
10548 0.753772331333104
10549 0.761294051170529
10550 0.74550810160193
10551 0.745737968455283
10552 0.748904274097893
10553 0.755395411282526
10554 0.754973966109249
10555 0.747143795320986
10556 0.754056576760872
10557 0.739010309807708
10558 0.737606040737459
10559 0.755093943293246
10560 0.75959137151375
10561 0.771014827080739
10562 0.76162873550725
10563 0.766963415449446
10564 0.767290784268357
10565 0.767353618322602
10566 0.756852688387452
10567 0.732183606642478
10568 0.720195490084375
10569 0.714350126902899
10570 0.722785028233772
10571 0.710544145930314
10572 0.710918641169436
10573 0.707206317140428
10574 0.674831089383386
10575 0.682529420779973
10576 0.678666778133696
10577 0.685183051891263
10578 0.697065472804159
10579 0.693629694166736
10580 0.704258216987593
10581 0.704430598554521
10582 0.721429450005462
10583 0.714284560423344
10584 0.695758712998882
10585 0.695859507683983
10586 0.693947197534536
10587 0.688022276041289
10588 0.701753582135737
10589 0.719009534342905
10590 0.716023416599514
10591 0.719913162978958
10592 0.736737974317328
10593 0.737193998515785
10594 0.769825198611925
10595 0.762672566937101
10596 0.767129575013088
10597 0.771633174680203
10598 0.763890808244123
10599 0.775447690520245
10600 0.767747237897827
10601 0.736646871167407
10602 0.753561592409416
10603 0.745828566052989
10604 0.76842829259975
10605 0.754730355430808
10606 0.762240532083145
10607 0.789951709726743
10608 0.78356564374967
10609 0.783137332546733
10610 0.790488936106327
10611 0.786915600050624
10612 0.778976332597678
10613 0.781838839980018
10614 0.767432660274762
10615 0.786315901350052
10616 0.792258840215502
10617 0.800576570692241
10618 0.796131714501557
10619 0.79335772041993
10620 0.80120628798001
10621 0.823417589240103
10622 0.816201045721045
10623 0.818258852004988
10624 0.804562423690717
10625 0.812466410333774
10626 0.808114050469981
10627 0.799293682319294
10628 0.791170121989072
10629 0.791224194832011
10630 0.783634846957563
10631 0.794885672525763
10632 0.804847108688667
10633 0.800307525786385
10634 0.797552719861525
10635 0.778669997058417
10636 0.77169770062939
10637 0.742254743482144
10638 0.751042155735708
10639 0.757145852223156
10640 0.741840666358286
10641 0.718124522011866
10642 0.719935348724573
10643 0.721444413974613
10644 0.72155722363291
10645 0.710709403163666
10646 0.711014824571227
10647 0.728098506585378
10648 0.740918373170365
10649 0.741675628864762
10650 0.729391206931574
10651 0.711926745588631
10652 0.71487046638275
10653 0.69177529105073
10654 0.691581086752625
10655 0.690214966511922
10656 0.689333105079995
10657 0.713761019968154
10658 0.717920041613582
10659 0.710497015364672
10660 0.726227386518891
10661 0.734651848054929
10662 0.739915730075899
10663 0.751183819089542
10664 0.769795679511341
10665 0.770412187041926
10666 0.769268193570288
10667 0.763655633634635
10668 0.767586669834259
10669 0.73372206569545
10670 0.753098051533383
10671 0.770645265967015
10672 0.763387989554418
10673 0.785257615783765
10674 0.770045142868753
10675 0.756691206236981
10676 0.73108410332303
10677 0.736638405047873
10678 0.723799652857947
10679 0.70139802241183
10680 0.699172518001082
10681 0.722715349536423
10682 0.691188534156978
10683 0.668409414901165
10684 0.636854508431499
10685 0.653047819844604
10686 0.638412192541991
10687 0.640404738905784
10688 0.627102312724165
10689 0.659526601531748
10690 0.663910221640941
10691 0.653272719625506
10692 0.659570559492598
10693 0.657563226967708
10694 0.679237905818192
10695 0.70558903552182
10696 0.728233702047427
10697 0.727667101501197
10698 0.728295483797792
10699 0.754359944147352
10700 0.755951877801305
10701 0.750976487050807
10702 0.773615698288971
10703 0.768867302254683
10704 0.783836138549763
10705 0.775755519586866
10706 0.793013299514498
10707 0.786812891143351
10708 0.797620187388093
10709 0.777526618476118
10710 0.766424883795694
10711 0.753987325785383
10712 0.751744976400512
10713 0.750393780896276
10714 0.734050596606768
10715 0.739915239542723
10716 0.745879641597594
10717 0.738924838848451
10718 0.750552902620049
10719 0.749099595881553
10720 0.748252179380414
10721 0.753620031369902
10722 0.761532142008221
10723 0.773099956747124
10724 0.785579075384289
10725 0.793731972719639
10726 0.796813588382975
10727 0.804482814318097
10728 0.809637935702008
10729 0.807958770147271
10730 0.819768145471595
10731 0.825129445199459
10732 0.81960597619516
10733 0.81313931199154
10734 0.840049490694127
10735 0.840828878753086
10736 0.831403541893335
10737 0.827247427560349
10738 0.802529005252897
10739 0.800826363931295
10740 0.771664613962918
10741 0.736669047826673
10742 0.733962986988626
10743 0.719810441674667
10744 0.68611891226829
10745 0.66984374830193
10746 0.676049810089351
10747 0.671636887403192
10748 0.670912653343561
10749 0.689187211158247
10750 0.679256005704838
10751 0.697358121896373
10752 0.681231994368225
10753 0.656175632498464
10754 0.651886714604435
10755 0.634606995260775
10756 0.630555444474248
10757 0.631933397858897
10758 0.631309659861927
10759 0.613868289104876
10760 0.643900488612234
10761 0.675022461751523
10762 0.662496322739185
10763 0.692794421318541
10764 0.715966465134647
10765 0.706672763239443
10766 0.692344499247613
10767 0.692139990513516
10768 0.693505413578282
10769 0.697633106530496
10770 0.707068936369037
10771 0.699326969170822
10772 0.712120322374906
10773 0.717962988997121
10774 0.705795300826337
10775 0.723388488710652
10776 0.723472479156523
10777 0.733364303830989
10778 0.749084984409376
10779 0.761065952810723
10780 0.761028340005072
10781 0.742215971650871
10782 0.746886809977039
10783 0.739234391039069
10784 0.717677962355158
10785 0.742934844557952
10786 0.741742419047337
10787 0.741381274444612
10788 0.719012171611939
10789 0.719363772004834
10790 0.711961953051638
10791 0.718197150903187
10792 0.724957966729288
10793 0.736598657737315
10794 0.753020797802548
10795 0.740286334255075
10796 0.747449345621255
10797 0.731643582170054
10798 0.716918870887409
10799 0.728110441952621
10800 0.70613553133925
10801 0.711589232646068
10802 0.707797995026039
10803 0.701027537016082
10804 0.736603473603924
10805 0.726537203996318
10806 0.721733975127184
10807 0.71579856580601
10808 0.734552929093429
10809 0.713448667472027
10810 0.716747016143578
10811 0.717896606653105
10812 0.723315197798383
10813 0.735613387028617
10814 0.726635001182213
10815 0.73719857424081
10816 0.73686340276997
10817 0.723349367630704
10818 0.734252046985238
10819 0.727464783097781
10820 0.74597996284756
10821 0.756994000226915
10822 0.763026302666149
10823 0.772216067227716
10824 0.762152543785788
10825 0.765156323767507
10826 0.770729647524668
10827 0.774162432794436
10828 0.750243039233899
10829 0.742598922166963
10830 0.737390468664254
10831 0.725924182950821
10832 0.697529135120286
10833 0.709015262219407
10834 0.718654758233948
10835 0.715390930558924
10836 0.718902930045182
10837 0.737797622416811
10838 0.741256417206752
10839 0.749509670174386
10840 0.749329022813708
10841 0.748704628637258
10842 0.749538503757463
10843 0.745576187049706
10844 0.745521115164308
10845 0.746781882907336
10846 0.75542357106135
10847 0.753313442116864
10848 0.77607328244732
10849 0.799916257350081
10850 0.777942227797255
10851 0.789251106893677
10852 0.792649617257881
10853 0.785020134542818
10854 0.775295232543443
10855 0.780838245075268
10856 0.782817275323858
10857 0.763848296411467
10858 0.752898138108367
10859 0.7500244818732
10860 0.737088649156267
10861 0.730912089290182
10862 0.713860290010392
10863 0.710550349166173
10864 0.700227528936502
10865 0.701084553131795
10866 0.70318040560359
10867 0.715823593924884
10868 0.709076745982681
10869 0.707377783143515
10870 0.734423240204973
10871 0.731041494783252
10872 0.744777669613712
10873 0.738499411015941
10874 0.732923349586264
10875 0.703441335704321
10876 0.700658852438633
10877 0.728209873864104
10878 0.741399599940768
10879 0.727311370259442
10880 0.73217198934063
10881 0.734940301405817
10882 0.727572296716445
10883 0.701423485852595
10884 0.706365796045859
10885 0.704591861790336
10886 0.707857971316802
10887 0.689462387228602
10888 0.69944673455479
10889 0.69975236940878
10890 0.677404322224213
10891 0.665761111039284
10892 0.672460940352382
10893 0.663690227143231
10894 0.679101471468911
10895 0.70833576500894
10896 0.715838261383505
10897 0.695317720864427
10898 0.703380366931557
10899 0.689936251635546
10900 0.678330359685645
10901 0.675564471663861
10902 0.701842651646665
10903 0.723750413714799
10904 0.739163819695081
10905 0.737316561713274
10906 0.728309399057521
10907 0.741533566738976
10908 0.733035242858129
10909 0.710259070789469
10910 0.710055488728386
10911 0.71424408032897
10912 0.7070684050988
10913 0.725597536653982
10914 0.725487940011811
10915 0.720277399784825
10916 0.708279734047192
10917 0.710674815807517
10918 0.677310512971701
10919 0.687017361873669
10920 0.694982507329357
10921 0.695148711579771
10922 0.690119475370262
10923 0.692692707728209
10924 0.691880383118448
10925 0.686330903416937
10926 0.685963968035879
10927 0.689754871229608
10928 0.684190040048939
10929 0.696677726646458
10930 0.699190280047254
10931 0.686101458438491
10932 0.688168010728664
10933 0.691099325917999
10934 0.684574470236127
10935 0.689561388604873
10936 0.697793995745257
10937 0.713269672311161
10938 0.735378650863002
10939 0.750986718705723
10940 0.76193789371797
10941 0.753932406484614
10942 0.761054697969911
10943 0.775554844189784
10944 0.768902222679827
10945 0.778229532717762
10946 0.788842887777195
10947 0.790687334433743
10948 0.807106033122144
10949 0.811440315150754
10950 0.83052509128953
10951 0.818771697178689
10952 0.825598133908629
10953 0.826746677778412
10954 0.832879804924793
10955 0.83170279219045
10956 0.836653467010052
10957 0.841017567100885
10958 0.846797640872289
10959 0.844494225734604
10960 0.82717128074668
10961 0.835634347170977
10962 0.840066791594991
10963 0.837949560070937
10964 0.842985129341261
10965 0.809471875464565
10966 0.794036738265248
10967 0.779109416044098
10968 0.751115345825024
10969 0.76351769234173
10970 0.749732075507815
10971 0.779048248062473
10972 0.754122602968656
10973 0.73403203341344
10974 0.730407658453664
10975 0.726660535449053
10976 0.714046749894206
10977 0.712653588081241
10978 0.698391736357819
10979 0.700325171180339
10980 0.702604331887539
10981 0.699378742428597
10982 0.69266265642211
10983 0.69023041807762
10984 0.693251988199754
10985 0.718565886439718
10986 0.73254065609225
10987 0.73868249441072
10988 0.762949977865031
10989 0.762415191781909
10990 0.758012709413417
10991 0.720400002257779
10992 0.719268215400953
10993 0.713274437707911
10994 0.711943303236163
10995 0.691439509214169
10996 0.669746170190949
10997 0.647030198700831
10998 0.660288711099259
10999 0.646093939111825
11000 0.65242155441734
11001 0.662094500813369
11002 0.646034884520273
11003 0.650451773050516
11004 0.627104983227439
11005 0.640187196610621
11006 0.63212801380195
11007 0.63484573697793
11008 0.638316586073964
11009 0.637204182466554
11010 0.646493019515031
11011 0.684156815836398
11012 0.702595064430212
11013 0.728772344620344
11014 0.700751393115093
11015 0.711214153162786
11016 0.732163185548149
11017 0.729349850054972
11018 0.713498436694667
11019 0.718247383800453
11020 0.725984085783583
11021 0.723769144540509
11022 0.741710258365401
11023 0.718762363388736
11024 0.713781648337619
11025 0.691356687779473
11026 0.686143054605558
11027 0.677523028866353
11028 0.669721945500411
11029 0.66802743014345
11030 0.666593545197899
11031 0.673214025498675
11032 0.682064436037335
11033 0.668305462815153
11034 0.700476538409188
11035 0.709962330303744
11036 0.723280092089606
11037 0.750406957137358
11038 0.751365061402892
11039 0.763172416075369
11040 0.741889500833157
11041 0.728632296899347
11042 0.70252636954041
11043 0.692889212287447
11044 0.692326886824131
11045 0.70519352589962
11046 0.68590702071846
11047 0.678820200685537
11048 0.669008848749624
11049 0.671914456911829
11050 0.6792551304977
11051 0.661498025675549
11052 0.650611258408687
11053 0.66412905217368
11054 0.664802743932391
11055 0.65559355372296
11056 0.649539422339776
11057 0.648206723744914
11058 0.651451195064332
11059 0.640768715401792
11060 0.6512015414924
11061 0.65997954630522
11062 0.681079609790077
11063 0.700883841601232
11064 0.717271007033033
11065 0.715612161842275
11066 0.748928450277156
11067 0.757490490208443
11068 0.743118513745325
11069 0.743081420741821
11070 0.738977781750893
11071 0.756435913902506
11072 0.742388179665625
11073 0.742246863089661
11074 0.742089599177033
11075 0.74300337369253
11076 0.74708345555149
11077 0.737643694461888
11078 0.75149644259335
11079 0.737743221330975
11080 0.741780930615095
11081 0.752939909237134
11082 0.744092152616
11083 0.749882645803064
11084 0.753196001204596
11085 0.747078250392814
11086 0.735395605534294
11087 0.74767153061332
11088 0.776454252070476
11089 0.768767273065018
11090 0.771951054632376
11091 0.763448569754648
11092 0.764354848792841
11093 0.751105145790311
11094 0.736674278950203
11095 0.727681262603639
11096 0.729171934218468
11097 0.725359154363634
11098 0.729157099946655
11099 0.750826852287319
11100 0.759186853668461
11101 0.753131934224555
11102 0.761771599272672
11103 0.755152525576839
11104 0.763528753384702
11105 0.78073443108241
11106 0.791207449982572
11107 0.78305121759446
11108 0.782780651799517
11109 0.783368193199378
11110 0.784268057943089
11111 0.793058142636252
11112 0.787653471141019
11113 0.794064701003858
11114 0.80115828683227
11115 0.81246709898186
11116 0.802592780358756
11117 0.786421855251998
11118 0.78639807865514
11119 0.78582585415897
11120 0.782992828440828
11121 0.790614901507186
11122 0.792904839066264
11123 0.796330231854028
11124 0.790282091095756
11125 0.784448698762515
11126 0.776064837073177
11127 0.75798219598442
11128 0.753416490865031
11129 0.754963701224827
11130 0.753284464486607
11131 0.753146984644836
11132 0.780284543825108
11133 0.775054851455524
11134 0.774127564232589
11135 0.770058958504284
11136 0.7638206778024
11137 0.777892920467666
11138 0.760697339629249
11139 0.758510425218426
11140 0.740322554141119
11141 0.739913106097265
11142 0.739771893830209
11143 0.749797725316824
11144 0.734586429030452
11145 0.740131574598659
11146 0.724879674567521
11147 0.751660941723564
11148 0.754873599001223
11149 0.729395132843549
11150 0.717652545485014
11151 0.709209208061517
11152 0.703069665636761
11153 0.705361349539636
11154 0.713658479422202
11155 0.72604643178951
11156 0.735342892054822
11157 0.718628281578658
11158 0.710167110908087
11159 0.707609784204507
11160 0.708440710759472
11161 0.69631873869979
11162 0.701691253797059
11163 0.701761807169733
11164 0.708455420445974
11165 0.673590586588986
11166 0.670107926399782
11167 0.658599886341646
11168 0.663350601323643
11169 0.671137247958334
11170 0.683936941550019
11171 0.692595773892468
11172 0.689123898449119
11173 0.679942561354023
11174 0.662618239469746
11175 0.655404137968861
11176 0.646214939187857
11177 0.674148625174543
11178 0.673408348167092
11179 0.660577529431459
11180 0.67408718543281
11181 0.675275196719874
11182 0.658810707764081
11183 0.639692824830785
11184 0.640566330918901
11185 0.650289870011854
11186 0.673986207574999
11187 0.670447433591795
11188 0.653765757242053
11189 0.65897429447567
11190 0.647423570306671
11191 0.64731351196342
11192 0.66042348314777
11193 0.675768903656206
11194 0.693427252770312
11195 0.685528676671761
11196 0.6986009687755
11197 0.704000114211883
11198 0.730555011249273
11199 0.735050550056783
11200 0.74510780001805
11201 0.738398861378177
11202 0.747831099479238
11203 0.767110470690972
11204 0.774603446686598
11205 0.768305785969319
11206 0.76671667509903
11207 0.769797840218466
11208 0.779576005141734
11209 0.791337181687542
11210 0.794345591854465
11211 0.774009552968012
11212 0.761204733857573
11213 0.759777362905861
11214 0.759601169775319
11215 0.743953735900589
11216 0.732325843583108
11217 0.7208808277886
11218 0.715475844521315
11219 0.728866864722103
11220 0.719642268249727
11221 0.728387234200099
11222 0.736834677327578
11223 0.730984512528475
11224 0.725755733710513
11225 0.748078842095982
11226 0.717094323556014
11227 0.722595555247496
11228 0.717901872182552
11229 0.724169285344309
11230 0.721708755435726
11231 0.742358096267217
11232 0.728553852653094
11233 0.713879509242534
11234 0.71032733972982
11235 0.734765311835738
11236 0.740542056258666
11237 0.735157341334179
11238 0.720620592841869
11239 0.696843418143182
11240 0.706636893017895
11241 0.70481980063118
11242 0.696638213250436
11243 0.688015474887155
11244 0.695089028726813
11245 0.698362826922653
11246 0.736177285537587
11247 0.711873338815781
11248 0.711106258874625
11249 0.711046058686651
11250 0.716230082095896
11251 0.705846292253769
11252 0.729995675890966
11253 0.72714234330682
11254 0.719080027811797
11255 0.711653706904539
11256 0.703992062063663
11257 0.701233928651129
11258 0.721196333171673
11259 0.751252645610393
11260 0.745852015510918
11261 0.737135522442191
11262 0.743915955637228
11263 0.743719932967499
11264 0.748123101010708
11265 0.750239953694985
11266 0.734499782373118
11267 0.74454072427054
11268 0.73881139764961
11269 0.738279017931788
11270 0.741132410151041
11271 0.74751557683415
11272 0.730527609778633
11273 0.723209357247716
11274 0.711615227078074
11275 0.712639099249193
11276 0.714172129284223
11277 0.717026265932848
11278 0.709799244804066
11279 0.688713345217023
11280 0.694549252624345
11281 0.713936536749024
11282 0.703904885668048
11283 0.705311966826219
11284 0.676921212549957
11285 0.681273536076085
11286 0.686109510927453
11287 0.691199656340639
11288 0.697555019708986
11289 0.698411978622773
11290 0.710451132414092
11291 0.686736940634238
11292 0.691507629299391
11293 0.697247214095317
11294 0.713712295602032
11295 0.689646403512568
11296 0.694972576357034
11297 0.692931040510683
11298 0.681077363723436
11299 0.695291868135247
11300 0.681170832642472
11301 0.665464102893093
11302 0.663554172037123
11303 0.67587781548315
11304 0.686836389863763
11305 0.676689287664106
11306 0.684372380820371
11307 0.685997855715926
11308 0.683102995889086
11309 0.669789333214385
11310 0.668894337903822
11311 0.685417136471039
11312 0.66930498831684
11313 0.684875624187459
11314 0.691913447646267
11315 0.695229325680079
11316 0.678816611775088
11317 0.697069459710679
11318 0.705247567303243
11319 0.707047288908279
11320 0.702887515388948
11321 0.719103948013285
11322 0.721946684374122
11323 0.714051961923693
11324 0.7224965159116
11325 0.724296046131888
11326 0.715695965995618
11327 0.718534519053996
11328 0.720968400016519
11329 0.708227204990071
11330 0.695772956469447
11331 0.684433754056962
11332 0.712089870150122
11333 0.717427112776583
11334 0.710445722539176
11335 0.742849650260556
11336 0.754137233435863
11337 0.754693985289683
11338 0.757641281705881
11339 0.740902091754367
11340 0.73652984894132
11341 0.736873073137968
11342 0.742653314248979
11343 0.751387573687976
11344 0.760643565544608
11345 0.764608952136028
11346 0.755098405804456
11347 0.755717464075662
11348 0.757452701015695
11349 0.783444612122443
11350 0.780243205496477
11351 0.79268075111926
11352 0.791150143345529
11353 0.778934981235936
11354 0.772589283156105
11355 0.740935794490934
11356 0.756016856053676
11357 0.751058421288082
11358 0.746196894312176
11359 0.767049707393199
11360 0.766848829728195
11361 0.764866206386753
11362 0.755213365239923
11363 0.748525791127898
11364 0.748161429082688
11365 0.752494181272864
11366 0.751012577514976
11367 0.750254196446693
11368 0.758254328823307
11369 0.753822109294334
11370 0.758903160684502
11371 0.751430184315569
11372 0.756260565195689
11373 0.767758968807935
11374 0.771938625973876
11375 0.78396466500977
11376 0.772863928964511
11377 0.77771410037167
11378 0.790676141264519
11379 0.771563134832197
11380 0.779107677742591
11381 0.764873962076179
11382 0.769635669190524
11383 0.760626760655575
11384 0.761270795346639
11385 0.746589164104722
11386 0.769003015894838
11387 0.744091785396923
11388 0.726376463458934
11389 0.709331888472343
11390 0.707988564033708
11391 0.703896342815217
11392 0.671157978983746
11393 0.661306113320166
11394 0.662826062183475
11395 0.68084799719409
11396 0.688153883125789
11397 0.666252023262827
11398 0.661174657892377
11399 0.657982665970797
11400 0.654332877516364
11401 0.669649485176967
11402 0.675602746728588
11403 0.678905803114661
11404 0.668072523865146
11405 0.682317365102912
11406 0.67757867972106
11407 0.693772691379735
11408 0.694139672423812
11409 0.689941823313267
11410 0.694105236623827
11411 0.698143227289277
11412 0.731286277211607
11413 0.74538526543585
11414 0.731694323919699
11415 0.723286850107714
11416 0.727101692227522
11417 0.748963990542481
11418 0.753731571203478
11419 0.76943073924642
11420 0.782351479729007
11421 0.774759948808306
11422 0.759712365857645
11423 0.760953135891487
11424 0.76347856525293
11425 0.756561201202457
11426 0.761815851813665
11427 0.769805219984906
11428 0.770895229388878
11429 0.790711611267858
11430 0.776651066758747
11431 0.794158464261365
11432 0.768922387412167
11433 0.769042180840726
11434 0.772896152653264
11435 0.777712374554015
11436 0.77161139922761
11437 0.764588757811741
11438 0.764395671202076
11439 0.771625287438843
11440 0.767941564780061
11441 0.776074108949212
11442 0.769735859888083
11443 0.77349944534258
11444 0.768785315686361
11445 0.772369981133436
11446 0.76763157193872
11447 0.759487065059962
11448 0.757799132593161
11449 0.751331011062912
11450 0.747003505240459
11451 0.746732336417721
11452 0.771596691326819
11453 0.755876057109213
11454 0.758852877987613
11455 0.74177989640233
11456 0.722602804455594
11457 0.697196372886899
11458 0.68775449834158
11459 0.684502213427603
11460 0.693742669883005
11461 0.69028388127065
11462 0.693932562773009
11463 0.669937053661544
11464 0.676765871346336
11465 0.678636029265591
11466 0.672750336955485
11467 0.691874903693478
11468 0.710725766180561
11469 0.722895529341471
11470 0.749010685020489
11471 0.745848841238596
11472 0.731526554132217
11473 0.747017816684321
11474 0.74888776540621
11475 0.751515248892588
11476 0.771784783960559
11477 0.804163472044413
11478 0.798852766995721
11479 0.793199406413404
11480 0.775168699739554
11481 0.76106347412387
11482 0.774470379009349
11483 0.771332067668563
11484 0.771589499564782
11485 0.771211700652897
11486 0.764268730695069
11487 0.753798336409611
11488 0.747011660274698
11489 0.702590108858961
11490 0.692980045364815
11491 0.696139682122135
11492 0.701410438044835
11493 0.689410500357685
11494 0.701580968042988
11495 0.718631534727579
11496 0.703472153157006
11497 0.703634766273245
11498 0.703227644377987
11499 0.694815562336869
11500 0.693758909862456
11501 0.687035625686983
11502 0.689357588164102
11503 0.703492338679559
11504 0.702846819126495
11505 0.702769557583467
11506 0.706628151800098
11507 0.718114623364149
11508 0.700951327985371
11509 0.735296692624821
11510 0.716916735218545
11511 0.716922331677808
11512 0.708445507752324
11513 0.72035450971421
11514 0.708670676983942
11515 0.711841751714015
11516 0.704218134589982
11517 0.70446732785918
11518 0.719974328609946
11519 0.737309575060111
11520 0.715709890069172
11521 0.726798507877851
11522 0.724738778766531
11523 0.718253791523014
11524 0.716959454635316
11525 0.708377755679147
11526 0.70789586837573
11527 0.69119869969667
11528 0.702852370624259
11529 0.700890581908905
11530 0.718887329342913
11531 0.715873883829218
11532 0.697294723157659
11533 0.688652618706272
11534 0.700157555504847
11535 0.701171829536114
11536 0.718171498112915
11537 0.706903790192658
11538 0.698411516912492
11539 0.678612460167559
11540 0.697046655147226
11541 0.706617338907524
11542 0.699075452947969
11543 0.703128931603284
11544 0.703491551452108
11545 0.703243958414933
11546 0.70109600289612
11547 0.71656386198808
11548 0.726823997937031
11549 0.739160843878298
11550 0.737544750943613
11551 0.740869987472538
11552 0.774609846516626
11553 0.773262290214112
11554 0.771914862160997
11555 0.76624537212666
11556 0.752696694154777
11557 0.754116045590996
11558 0.730894014458224
11559 0.742699769593473
11560 0.754011124177189
11561 0.749438722466613
11562 0.760140316133352
11563 0.774859568512636
11564 0.780788299041731
11565 0.782048414449915
11566 0.797612532333786
11567 0.793710655589698
11568 0.794070634548117
11569 0.794225825180271
11570 0.802009934772868
11571 0.789363595558903
11572 0.791496510199656
11573 0.801566705239263
11574 0.782324160390063
11575 0.774428850638789
11576 0.786158605539768
11577 0.766965094458602
11578 0.768321619587347
11579 0.767436185968976
11580 0.77831079417774
11581 0.774231389118472
11582 0.780136878262785
11583 0.781153024106177
11584 0.749417912330892
11585 0.748552694632801
11586 0.730559127398455
11587 0.69909494674057
11588 0.688426467533127
11589 0.677713635496408
11590 0.68240493630167
11591 0.685620038368433
11592 0.674652346885002
11593 0.658985580379863
11594 0.668346659568952
11595 0.661904705324555
11596 0.673252381364956
11597 0.701974006313143
11598 0.732287513101963
11599 0.741151980726711
11600 0.723860895975935
11601 0.71776514581085
11602 0.701798820511129
11603 0.700261673463047
11604 0.726539425600964
11605 0.722289743624669
11606 0.735615850881513
11607 0.760079309650771
11608 0.755831641245622
11609 0.75167185280253
11610 0.733689806745079
11611 0.727353990097505
11612 0.726321105441514
11613 0.722241270540193
11614 0.734034109195662
11615 0.744982698493344
11616 0.732538979627608
11617 0.721877150196063
11618 0.71424319852609
11619 0.703326244941112
11620 0.70271474501748
11621 0.72072590892749
11622 0.730332778631164
11623 0.713449555753147
11624 0.70426405160463
11625 0.707066845459777
11626 0.694743692632628
11627 0.693121339754203
11628 0.673485096955629
11629 0.681205219569355
11630 0.698884937615228
11631 0.711967060293921
11632 0.707679463773798
11633 0.714647937482365
11634 0.693699403151955
11635 0.697198753515383
11636 0.675873521914911
11637 0.675863395962374
11638 0.683645179581567
11639 0.668805996797052
11640 0.671741528229812
11641 0.642675411638647
11642 0.6448211693736
11643 0.660369098002769
11644 0.676089662753203
11645 0.679135443569014
11646 0.681576710073288
11647 0.674495289268261
11648 0.712484579807415
11649 0.695606723869907
11650 0.695628866066019
11651 0.697872183199065
11652 0.701226590579712
11653 0.702657863082313
11654 0.685421799636804
11655 0.67548281436498
11656 0.698877451480474
11657 0.698488782335111
11658 0.684306269409869
11659 0.703224378359032
11660 0.70900576998902
11661 0.714063987776279
11662 0.708103281526475
11663 0.718050294765232
11664 0.690705940395418
11665 0.684048613368193
11666 0.692797510190222
11667 0.706712938748656
11668 0.687825491594702
11669 0.708354627420617
11670 0.680516900418235
11671 0.672446539766478
11672 0.678240854894195
11673 0.689379120582026
11674 0.727734609197467
11675 0.722822680038315
11676 0.734446304348393
11677 0.719523939279735
11678 0.722208029243226
11679 0.721649685307148
11680 0.72244854463746
11681 0.726179725033877
11682 0.736505268547216
11683 0.732200039271471
11684 0.756208674609346
11685 0.745074564729096
11686 0.741581046529046
11687 0.73448197862033
11688 0.753997564147662
11689 0.735689930306481
11690 0.753047456109758
11691 0.76110896828856
11692 0.768870545691629
11693 0.757288227915177
11694 0.757110822937475
11695 0.775895737947676
11696 0.751738401961322
11697 0.770362472144972
11698 0.781757065707052
11699 0.777474370831546
11700 0.754661185580155
11701 0.747839886510018
11702 0.720362599510046
11703 0.706923474483005
11704 0.698940798801937
11705 0.718814897597428
11706 0.71253529248246
11707 0.70626885186955
11708 0.699857174858175
11709 0.683190935010936
11710 0.670239120134169
11711 0.664298347096307
11712 0.630601763330987
11713 0.618987824981979
11714 0.608137440113439
11715 0.595668035858827
11716 0.59478870120559
11717 0.583533957911962
11718 0.579454314569061
11719 0.582845019461929
11720 0.591333405126502
11721 0.600128259244021
11722 0.602440210939403
11723 0.602173653214405
11724 0.613414915640121
11725 0.614246834539367
11726 0.616920110855596
11727 0.637496213717431
11728 0.640464841118319
11729 0.675402344343576
11730 0.692721735100886
11731 0.682386706936682
11732 0.702517742763468
11733 0.723280689730022
11734 0.70346198464904
11735 0.702609805529804
11736 0.727173101611168
11737 0.738119142086815
11738 0.736740243844827
11739 0.723874739221652
11740 0.719117731636099
11741 0.717019782937083
11742 0.741948467330457
11743 0.73449741870117
11744 0.709862296651664
11745 0.711488970922524
11746 0.687110277284564
11747 0.665743170152857
11748 0.644955751963803
11749 0.6396275790575
11750 0.61365295822546
11751 0.623314040476148
11752 0.625459648927178
11753 0.600237633033335
11754 0.621495261532379
11755 0.626443318523264
11756 0.625875307228784
11757 0.628544389263445
11758 0.604173677252223
11759 0.6252382084835
11760 0.626826571356637
11761 0.63853183003563
11762 0.621688149817871
11763 0.643064547117571
11764 0.652787544209446
11765 0.647072021407988
11766 0.668000543832589
11767 0.675285346582477
11768 0.682671093003146
11769 0.679360019213788
11770 0.686631577027255
11771 0.670231124033137
11772 0.657271366071893
11773 0.685257701352864
11774 0.69222347724371
11775 0.689722441319002
11776 0.686376471315083
11777 0.666408540289012
11778 0.681287662440877
11779 0.674305922590885
11780 0.700396451188055
11781 0.685466614882978
11782 0.676704604862492
11783 0.664685023854168
11784 0.665769934828442
11785 0.650617622963002
11786 0.663760237717218
11787 0.651281484886734
11788 0.644945528613642
11789 0.643382819061969
11790 0.651796830716721
11791 0.658910967511473
11792 0.680538649559765
11793 0.661357577063077
11794 0.64623765615673
11795 0.657337530255359
11796 0.650326022377223
11797 0.675873205233703
11798 0.678091212843331
11799 0.67305311697812
11800 0.667378184855121
11801 0.690837476535847
11802 0.704158696145292
11803 0.682067387170059
11804 0.696096441011281
11805 0.705067277466187
11806 0.674600116625165
11807 0.691614169033517
11808 0.700337097280912
11809 0.689944121498678
11810 0.693851281689354
11811 0.677323078728031
11812 0.677971816397934
11813 0.694198313436563
11814 0.703549947347148
11815 0.706353105307541
11816 0.68784906771141
11817 0.65216055323959
11818 0.651870852706709
11819 0.656055984150933
11820 0.6582049759207
11821 0.658561580002043
11822 0.663963777678803
11823 0.663880262622619
11824 0.661436022279549
11825 0.654035654509622
11826 0.688034258276235
11827 0.697614591636845
11828 0.705626046741067
11829 0.725241318806039
11830 0.737789744704804
11831 0.764042215354341
11832 0.74007142133065
11833 0.716790997161376
11834 0.707406181256099
11835 0.697091151984348
11836 0.701157026729406
11837 0.698757821601536
11838 0.67491768216189
11839 0.672968521467906
11840 0.6763062380205
11841 0.66599682979657
11842 0.667292011215538
11843 0.700694865999862
11844 0.700145311967128
11845 0.717639835473999
11846 0.703273235389045
11847 0.696468009295666
11848 0.697060881229924
11849 0.69548900848265
11850 0.687117763406781
11851 0.668455518965692
11852 0.681081873395348
11853 0.688509412199594
11854 0.681397482303913
11855 0.693402886079738
11856 0.715483668331107
11857 0.737289501775885
11858 0.759923154898072
11859 0.763528057524095
11860 0.763666235746654
11861 0.763774695537716
11862 0.757540146252966
11863 0.758849497312298
11864 0.761943966166101
11865 0.740279047763625
11866 0.750718952430584
11867 0.753046385968342
11868 0.740145447359771
11869 0.74164000231154
11870 0.729166661571083
11871 0.752170560449532
11872 0.761609383988947
11873 0.765812617012857
11874 0.771608003013958
11875 0.771236913681761
11876 0.774592683746423
11877 0.762916320883505
11878 0.760494751445026
11879 0.767114396277333
11880 0.758670600980425
11881 0.764376999617714
11882 0.766041735291963
11883 0.749425019366317
11884 0.7397131706019
11885 0.759639831151223
11886 0.746798032609684
11887 0.724815131873707
11888 0.722947694701712
11889 0.714321335977098
11890 0.733787097005301
11891 0.723661278262626
11892 0.713160998478586
11893 0.709835450730332
11894 0.722977221962212
11895 0.708854488629537
11896 0.709015801699645
11897 0.709842485543091
11898 0.726604834452662
11899 0.723671454858382
11900 0.700347716405634
11901 0.690957001052765
11902 0.69134706751822
11903 0.692916134562718
11904 0.70237380724251
11905 0.701630326835367
11906 0.691901082960124
11907 0.709872937905513
11908 0.716956022655093
11909 0.713245561008736
11910 0.704681296510009
11911 0.712646311355758
11912 0.712008285062425
11913 0.70567177947992
11914 0.704598365574679
11915 0.712895779238929
11916 0.712976131625986
11917 0.732536437193582
11918 0.728951737394766
11919 0.730205427834487
11920 0.745024078937423
11921 0.738342848973283
11922 0.748131979000415
11923 0.73618633165542
11924 0.724735754631198
11925 0.731034271494749
11926 0.743919867567982
11927 0.747821643972805
11928 0.72756638275702
11929 0.735430216397144
11930 0.725442146014518
11931 0.722713736102345
11932 0.730927048616238
11933 0.738312994844447
11934 0.744949970922864
11935 0.751306584238563
11936 0.740986262643134
11937 0.738225258578806
11938 0.713983418854725
11939 0.71504973228396
11940 0.695745191971411
11941 0.716455979560965
11942 0.716438354769759
11943 0.723403816453725
11944 0.716823053423593
11945 0.715234274030884
11946 0.722472752044995
11947 0.720038480183389
11948 0.753476832292806
11949 0.744419290399019
11950 0.754405963247312
11951 0.758288261988873
11952 0.757758990170219
11953 0.760782639052922
11954 0.737085015021263
11955 0.728305730642676
11956 0.73454592875155
11957 0.712739184150661
11958 0.722364638776274
11959 0.711657988716364
11960 0.71773769249472
11961 0.686103301072322
11962 0.678452918313917
11963 0.694872349121514
11964 0.700534811590214
11965 0.686978631361072
11966 0.686952050104601
11967 0.673139287368069
11968 0.665886111290914
11969 0.684005164425571
11970 0.680323037361242
11971 0.659232400238953
11972 0.66055529348631
11973 0.66197796420995
11974 0.660026247505273
11975 0.647989082680804
11976 0.651981377518465
11977 0.66218120798786
11978 0.671443028291837
11979 0.667909562313691
11980 0.688425499139935
11981 0.707319792342391
11982 0.709544925802929
11983 0.679458910682921
11984 0.682034862045709
11985 0.695601877554574
11986 0.699186413641472
11987 0.719912685914011
11988 0.726757538460137
11989 0.69513724498727
11990 0.690118511898518
11991 0.693559092083457
11992 0.677697613117757
11993 0.658414319029685
11994 0.653049761970591
11995 0.673739402525012
11996 0.652141569924551
11997 0.672831457413076
11998 0.677790679230454
11999 0.674592242685472
12000 0.6842987357056
12001 0.689524054477068
12002 0.694136784196018
12003 0.731150157577565
12004 0.720993993342051
12005 0.701900531278067
12006 0.690445236578162
12007 0.668100383770434
12008 0.658104338742298
12009 0.689842401749591
12010 0.697594108972561
12011 0.70272605920214
12012 0.71465329931499
12013 0.741977971667199
12014 0.740339582680094
12015 0.728365949532476
12016 0.739581198344859
12017 0.726113291190637
12018 0.721703260287866
12019 0.726351152390655
12020 0.715603980702236
12021 0.716608687776392
12022 0.680764630522598
12023 0.66659803793731
12024 0.683715135296564
12025 0.698704268867486
12026 0.698022445813614
12027 0.704380247520404
12028 0.706877851932774
12029 0.664713610075727
12030 0.650643721177353
12031 0.652519235454056
12032 0.660822144867219
12033 0.657724906272241
12034 0.674966605892641
12035 0.671762256440758
12036 0.657551854248917
12037 0.669964805252141
12038 0.67537287110866
12039 0.688627787926548
12040 0.699302948467315
12041 0.701888516944987
12042 0.706447524965702
12043 0.716316648571668
12044 0.682054250507601
12045 0.670570699531156
12046 0.681304138533249
12047 0.686111283293812
12048 0.678053364858592
12049 0.710798483264179
12050 0.733383494162437
12051 0.740078423166297
12052 0.741665212290057
12053 0.714396135544807
12054 0.728553946625997
12055 0.707967265236252
12056 0.732537904204037
12057 0.727942795709239
12058 0.723039445154684
12059 0.716324171910529
12060 0.705354302978041
12061 0.708927224073476
12062 0.740888561555843
12063 0.745120587050519
12064 0.75816735148682
12065 0.777661389640308
12066 0.773061858766416
12067 0.778545698217878
12068 0.776580140311551
12069 0.771647418369442
12070 0.774250269669065
12071 0.776062680054968
12072 0.769946852986083
12073 0.799564764233191
12074 0.794562635046239
12075 0.818575933240075
12076 0.801181343064839
12077 0.789311019381589
12078 0.790832064930852
12079 0.779146070428364
12080 0.778065343933954
12081 0.774349884449782
12082 0.774105855038813
12083 0.749778772832404
12084 0.748846481401602
12085 0.741787216370882
12086 0.730975926310357
12087 0.716214056739795
12088 0.729701860582222
12089 0.735169105591975
12090 0.728837454530641
12091 0.720625177121644
12092 0.717379962199763
12093 0.706653334907764
12094 0.707435420297705
12095 0.715103921212088
12096 0.722475993340598
12097 0.724830229009825
12098 0.6956030683025
12099 0.705642905230271
12100 0.712058215585859
12101 0.684614353613637
12102 0.677542409818852
12103 0.692765765794965
12104 0.718179667881664
12105 0.705674968994518
12106 0.709482261490839
12107 0.711000008643012
12108 0.695811302958778
12109 0.695540057477961
12110 0.683642074789252
12111 0.683231133035958
12112 0.692565858561425
12113 0.692644139470632
12114 0.669360029122741
12115 0.656255712694972
12116 0.666260854867565
12117 0.672682539771485
12118 0.691172344136675
12119 0.689608636812625
12120 0.682843303126028
12121 0.70037073024083
12122 0.705405210571663
12123 0.697862953824095
12124 0.655692565365357
12125 0.675061653308439
12126 0.690596432586071
12127 0.701223149452819
12128 0.720511591667052
12129 0.729513387594432
12130 0.741575494065216
12131 0.755558170316045
12132 0.738691471704629
12133 0.751273768551368
12134 0.773228861064044
12135 0.778196918107638
12136 0.752281512919749
12137 0.761956054343248
12138 0.776819103068294
12139 0.786348536534677
12140 0.783098140751234
12141 0.785196007437274
12142 0.787851490249128
12143 0.786661245049523
12144 0.822671499703299
12145 0.811889874725295
12146 0.79624345059976
12147 0.798980082653135
12148 0.795007380948132
12149 0.791099347882417
12150 0.78511437743124
12151 0.78215427179761
12152 0.792588385794998
12153 0.789716263107402
12154 0.760915448243309
12155 0.751595121737893
12156 0.766961932639456
12157 0.765102558844902
12158 0.756200654178361
12159 0.740262288051523
12160 0.74006836039009
12161 0.749196817713675
12162 0.728532898909531
12163 0.746392865922722
12164 0.744651442068997
12165 0.750935727560035
12166 0.74778417056895
12167 0.750676864951316
12168 0.749003328490238
12169 0.743414383193773
12170 0.719006022541052
12171 0.721624300443105
12172 0.728015807370503
12173 0.721715798979486
12174 0.755302146782671
12175 0.763443925989121
12176 0.765064881084452
12177 0.739038205918906
12178 0.738633453763451
12179 0.754990603461364
12180 0.770017210747634
12181 0.763348533401626
12182 0.76320513605156
12183 0.763612021013082
12184 0.75950937750553
12185 0.722687788844119
12186 0.730170746965307
12187 0.725140716512798
12188 0.722656266533854
12189 0.701917913949945
12190 0.723777590130382
12191 0.706191424441111
12192 0.704459509026581
12193 0.704162162755365
12194 0.698416375170787
12195 0.691106868653874
12196 0.696719034709096
12197 0.72468102144316
12198 0.732197535266747
12199 0.715276697577774
12200 0.700775242144252
12201 0.709864216764579
12202 0.699208602769129
12203 0.698695434870356
12204 0.698994169894058
12205 0.737410018706909
12206 0.742187928275998
12207 0.740110601397642
12208 0.722870323276907
12209 0.751677182749933
12210 0.757560571173016
12211 0.761509070562657
12212 0.727628440001864
12213 0.729678791554236
12214 0.736098987210523
12215 0.753444824418973
12216 0.754433079082054
12217 0.728873599525411
12218 0.715022112500512
12219 0.708513935389105
12220 0.697700948747924
12221 0.674196409596679
12222 0.682340715163713
12223 0.647999950603309
12224 0.640464319501013
12225 0.613263478303914
12226 0.617254402124869
12227 0.607996367981079
12228 0.608610333077611
12229 0.606103711163456
12230 0.59125917335861
12231 0.591862819149596
12232 0.616613065107563
12233 0.617827383298027
12234 0.613669177079766
12235 0.603971632994975
12236 0.6061822695426
12237 0.629271988969846
12238 0.643916468617777
12239 0.664224727785942
12240 0.681171319181407
12241 0.704236051185823
12242 0.713524917084938
12243 0.743007190432083
12244 0.758048976158944
12245 0.7746643408835
12246 0.766044650174875
12247 0.765344928340962
12248 0.786490277788015
12249 0.78240298881055
12250 0.805483554283392
12251 0.818330333859348
12252 0.820793598253572
12253 0.810426154312723
12254 0.786709634029467
12255 0.78828071288247
12256 0.788336330717294
12257 0.790791055483234
12258 0.787161123527652
12259 0.773361291078906
12260 0.782597373529921
12261 0.768320220848946
12262 0.772475648358001
12263 0.770279622876608
12264 0.771493814569555
12265 0.784954059057397
12266 0.773533823081768
12267 0.783395981848306
12268 0.787673359328585
12269 0.795496338715965
12270 0.788845558546342
12271 0.775222455042003
12272 0.783650280113095
12273 0.803515620908622
12274 0.829172081937718
12275 0.839716653873353
12276 0.824936972081857
12277 0.813435790539441
12278 0.8080057599439
12279 0.815259119165032
12280 0.815054546716702
12281 0.815029580357412
12282 0.793806730314626
12283 0.787447778822842
12284 0.757729973127801
12285 0.732620174290243
12286 0.735130075323367
12287 0.743697479200134
12288 0.743229326327631
12289 0.730748562046098
12290 0.730687376096022
12291 0.732867418242475
12292 0.726319488125192
12293 0.715857602168043
12294 0.702031873795495
12295 0.690414831889012
12296 0.698692520605471
12297 0.689640385691721
12298 0.700351777282277
12299 0.702353771812394
12300 0.70312316075992
12301 0.707171741466552
12302 0.729735155465161
12303 0.728237228485862
12304 0.748968931517888
12305 0.74939266904774
12306 0.760967210457634
12307 0.749498678729339
12308 0.710353739503766
12309 0.703412949535942
12310 0.678072532155471
12311 0.686917014305348
12312 0.693344107798818
12313 0.69519642436719
12314 0.697439245222458
12315 0.694863057872388
12316 0.684473982888351
12317 0.70478999470633
12318 0.674412805454231
12319 0.681862076646757
12320 0.67481563199733
12321 0.679198388600568
12322 0.685856422948551
12323 0.692954768720465
12324 0.678568231398193
12325 0.703385567547033
12326 0.699818403808276
12327 0.705794960882121
12328 0.732293382151685
12329 0.736295787205786
12330 0.743830897236726
12331 0.740002252553692
12332 0.740145367287803
12333 0.742894492357099
12334 0.750006426390182
12335 0.764814312199022
12336 0.78194746451698
12337 0.772352035285077
12338 0.793674054329479
12339 0.767398796477094
12340 0.765038787257697
12341 0.767082602332132
12342 0.751107437987962
12343 0.725241971463604
12344 0.751493002489157
12345 0.737610682168867
12346 0.732835450165585
12347 0.721135953709753
12348 0.69909278807128
12349 0.699563360023801
12350 0.714849969920093
12351 0.715127718575409
12352 0.70704876930504
12353 0.689963597173211
12354 0.686670716678279
12355 0.675935084584729
12356 0.659142318960895
12357 0.66923357963389
12358 0.672653465161285
12359 0.694218221500464
12360 0.699681942254423
12361 0.704051107099392
12362 0.694957978196919
12363 0.728769370226148
12364 0.72748533588807
12365 0.727087755555795
12366 0.743005620038856
12367 0.747018412375306
12368 0.771034138310534
12369 0.771361950292205
12370 0.755770159537077
12371 0.751399409580135
12372 0.74931899978992
12373 0.758696885366684
12374 0.770196602066876
12375 0.781111192586115
12376 0.798303946829286
12377 0.775246409814752
12378 0.776350632697607
12379 0.779604155527741
12380 0.773239397475847
12381 0.768506032734438
12382 0.778320432740033
12383 0.738724783268459
12384 0.71362248140588
12385 0.712900051493078
12386 0.710117356807517
12387 0.694488987882363
12388 0.689251422078985
12389 0.703520083367265
12390 0.716563601699259
12391 0.727639067824281
12392 0.712806030224162
12393 0.726546515937045
12394 0.726327592989673
12395 0.702076095196166
12396 0.699422974026027
12397 0.711329718473205
12398 0.703196384435449
12399 0.7045158574715
12400 0.708398088293858
12401 0.712913528071579
12402 0.716769452774003
12403 0.743605960211124
12404 0.759695653384666
12405 0.774707452487463
12406 0.766881447094677
12407 0.778787340990993
12408 0.792806140373592
12409 0.780062747814379
12410 0.792917727092212
12411 0.793420356786234
12412 0.805602195709467
12413 0.767276710697435
12414 0.761493183654106
12415 0.759551151618318
12416 0.728944869534908
12417 0.708352950848723
12418 0.721846931756072
12419 0.701677754010675
12420 0.704883153085232
12421 0.704820475482024
12422 0.695777735437008
12423 0.70237729123899
12424 0.697862296377325
12425 0.687393337349862
12426 0.670853709678454
12427 0.670449218815609
12428 0.666971708412822
12429 0.648212689639901
12430 0.63889407076171
12431 0.636660424685765
12432 0.626853544321903
12433 0.631042258620905
12434 0.624419806320676
12435 0.647000250017008
12436 0.676995971572381
12437 0.690096052851368
12438 0.690891145173678
12439 0.698489400955614
12440 0.690619548936211
12441 0.688121993848247
12442 0.701098202335337
12443 0.676978102239176
12444 0.673618843289941
12445 0.656068342794047
12446 0.673314570790899
12447 0.667749589240943
12448 0.645978121068625
12449 0.677579068841618
12450 0.676820041725064
12451 0.675573693897086
12452 0.698423897111868
12453 0.710996126927079
12454 0.717511569006518
12455 0.709800486018953
12456 0.696731040500101
12457 0.714761910154103
12458 0.709483296512313
12459 0.703320340926666
12460 0.679144127640414
12461 0.664090917952094
12462 0.659590731879278
12463 0.687551021672234
12464 0.686527883544129
12465 0.679988316962172
12466 0.673761284240305
12467 0.693631196137914
12468 0.687702423485052
12469 0.679579758793632
12470 0.667864561594022
12471 0.639360741483372
12472 0.634787017396725
12473 0.644711121722625
12474 0.638673170335944
12475 0.648296762285792
12476 0.661066348442294
12477 0.65707068972492
12478 0.655672554089023
12479 0.674815205849045
12480 0.709419593943252
12481 0.706517938972591
12482 0.709799443810441
12483 0.707309690463617
12484 0.720705584550233
12485 0.736371154986411
12486 0.745692969719925
12487 0.735842649833855
12488 0.746063098474184
12489 0.743730728318506
12490 0.757913615260964
12491 0.788954717107313
12492 0.774877464303354
12493 0.776255996181057
12494 0.772710095064943
12495 0.769030901771999
12496 0.757215968093211
12497 0.760244303463472
12498 0.76150081180607
12499 0.752944148409635
12500 0.747158827348343
12501 0.74064343347265
12502 0.745765215490336
12503 0.733955853501003
12504 0.739630984675624
12505 0.740787533661268
12506 0.746966895279053
12507 0.755449332251878
12508 0.769183685198095
12509 0.756143879801079
12510 0.743466216864352
12511 0.712776646357057
12512 0.717928301659572
12513 0.725518529231843
12514 0.738961103757248
12515 0.734497280374308
12516 0.733677173048567
12517 0.718102643474303
12518 0.722821674006556
12519 0.731091174273385
12520 0.729081992570795
12521 0.756053196446057
12522 0.761356431542527
12523 0.754076215494791
12524 0.741036687148956
12525 0.745734150665359
12526 0.736386075076162
12527 0.741832828228377
12528 0.746395459608141
12529 0.767967595260266
12530 0.763277753855635
12531 0.792505306184855
12532 0.790933572255561
12533 0.780588306746661
12534 0.780542468489709
12535 0.781923016535936
12536 0.780289579599839
12537 0.792634676545978
12538 0.783078147169287
12539 0.770706860763139
12540 0.769922088771069
12541 0.76307239126647
12542 0.751475396801382
12543 0.773006003618148
12544 0.75062799997321
12545 0.746277884906631
12546 0.745992297799782
12547 0.74585265584334
12548 0.732345140991324
12549 0.716404271684845
12550 0.730999929459738
12551 0.715137358361641
12552 0.727833015940535
12553 0.715916210149393
12554 0.699825402656214
12555 0.705476983102634
12556 0.712218981334803
12557 0.705812516439871
12558 0.713059948610975
12559 0.725468155726919
12560 0.710819504125094
12561 0.706158571666538
12562 0.710943824134165
12563 0.693768869043826
12564 0.713526131862828
12565 0.731363486662031
12566 0.742880806742599
12567 0.711511134254252
12568 0.702853872183092
12569 0.720982452468017
12570 0.729551906017627
12571 0.738901111482988
12572 0.735932064000898
12573 0.760461703267062
12574 0.76621199217484
12575 0.758299611808557
12576 0.762303828126761
12577 0.762139199437722
12578 0.729980082928123
12579 0.724188177259288
12580 0.741127579376927
12581 0.738394068627483
12582 0.731123884475055
12583 0.738988022278922
12584 0.745666037102345
12585 0.745298993919119
12586 0.742777710308636
12587 0.774945401241379
12588 0.783531293661023
12589 0.77702219415541
12590 0.742627327701872
12591 0.713286483979958
12592 0.702157275357832
12593 0.687916656689629
12594 0.685889237991677
12595 0.685678492685573
12596 0.688652486247888
12597 0.699823587839268
12598 0.727100856890236
12599 0.732884844737246
12600 0.734243097107423
12601 0.747140526426159
12602 0.745236549460131
12603 0.756946076240436
12604 0.758766840516162
12605 0.741108209925657
12606 0.732125839171295
12607 0.700004351272979
12608 0.70817703652338
12609 0.702850987218535
12610 0.730451903395079
12611 0.736469243106298
12612 0.728875083585672
12613 0.742130371873152
12614 0.752189015705585
12615 0.752294932260303
12616 0.747409825257037
12617 0.746626541392813
12618 0.723761400563704
12619 0.703412107880602
12620 0.693675739912245
12621 0.673398837011898
12622 0.658290084941676
12623 0.627136669370551
12624 0.624090069667663
12625 0.632681341534576
12626 0.639482352196237
12627 0.657725678627838
12628 0.627977722524609
12629 0.612476239078927
12630 0.60973492329033
12631 0.633533791222812
12632 0.651295161646639
12633 0.640252747491279
12634 0.632697528830726
12635 0.642204533507773
12636 0.629849216890613
12637 0.618530280087586
12638 0.63791611426881
12639 0.63941461417392
12640 0.640100965027955
12641 0.649779616345573
12642 0.668430649255199
12643 0.697388316704342
12644 0.702978036589789
12645 0.708787222620472
12646 0.690806424128857
12647 0.696674314424366
12648 0.732446817677734
12649 0.740933712112138
12650 0.742578262285521
12651 0.745181537003468
12652 0.727939624038687
12653 0.739760519611436
12654 0.751244252638015
12655 0.745323441576219
12656 0.750954133296153
12657 0.744375187677148
12658 0.75052255044701
12659 0.766134847225516
12660 0.755795413200824
12661 0.768131061228038
12662 0.757344491308759
12663 0.75281734994371
12664 0.757525938099255
12665 0.749551258983764
12666 0.762732018686502
12667 0.756264913348743
12668 0.753586195577683
12669 0.754316181884104
12670 0.763226603077036
12671 0.729763342548154
12672 0.742729860610154
12673 0.733662188725417
12674 0.73063163374876
12675 0.715491066400255
12676 0.730391558038784
12677 0.729217294412992
12678 0.733295957074502
12679 0.72421793167969
12680 0.737300285187005
12681 0.737003629887354
12682 0.760526774036258
12683 0.750932509809433
12684 0.741965861901596
12685 0.734699740371516
12686 0.74423998282012
12687 0.758984284007602
12688 0.752805639138772
12689 0.770691891549163
12690 0.752579456520637
12691 0.759331453613131
12692 0.757907612568615
12693 0.75418295320128
12694 0.743807502909619
12695 0.75510118044622
12696 0.755454663623168
12697 0.769973885486538
12698 0.771452307859316
12699 0.746998524933125
12700 0.754631193598831
12701 0.752352956399793
12702 0.741289257257512
12703 0.751736406728624
12704 0.7603402279253
12705 0.764544283540485
12706 0.725003658089876
12707 0.724440323906578
12708 0.734992877569633
12709 0.734777603563119
12710 0.745226127949857
12711 0.773841558326449
12712 0.766902571471752
12713 0.775159904524674
12714 0.789126121101273
12715 0.770815718281507
12716 0.765404152981799
12717 0.745768955326713
12718 0.737647732236954
12719 0.761470189628562
12720 0.756447532436342
12721 0.749321332513538
12722 0.723062996330828
12723 0.718075746809814
12724 0.707895705810123
12725 0.717614593443855
12726 0.727325784040607
12727 0.711228990987503
12728 0.713313907473123
12729 0.70314001125905
12730 0.680029696485855
12731 0.672715761894145
12732 0.653437802234866
12733 0.644273871549798
12734 0.620595241795277
12735 0.648578122521956
12736 0.634551243649855
12737 0.659123010404251
12738 0.663421804292123
12739 0.658035306567463
12740 0.647856346780186
12741 0.627887400222955
12742 0.65103124137982
12743 0.63732246819388
12744 0.626849683207743
12745 0.631236812755862
12746 0.660900186973649
12747 0.673675920831285
12748 0.657523670211809
12749 0.654068051221315
12750 0.664163920110981
12751 0.665050712538684
12752 0.695182461044038
12753 0.679357653952043
12754 0.70336368694183
12755 0.691792890968233
12756 0.699629409074737
12757 0.693221260403475
12758 0.689119040715259
12759 0.683257831707933
12760 0.67730852072939
12761 0.675921338900506
12762 0.68992691879088
12763 0.714884835115595
12764 0.725341622161435
12765 0.697696526355228
12766 0.67902847372263
12767 0.678826645030514
12768 0.664754753938961
12769 0.67077608520459
12770 0.691458977214713
12771 0.701283866590292
12772 0.709246983600565
12773 0.738909677020146
12774 0.731120202824049
12775 0.723663900449263
12776 0.716516321202931
12777 0.698947482014415
12778 0.706568348604143
12779 0.721947885597212
12780 0.738927787040692
12781 0.759028511970929
12782 0.753973421144243
12783 0.753913245472518
12784 0.737211009834451
12785 0.748001969804425
12786 0.755304549014488
12787 0.758550417011909
12788 0.748005616276289
12789 0.754998318231695
12790 0.740777394543107
12791 0.728671184613241
12792 0.717946038894543
12793 0.713835038429546
12794 0.698525022888564
12795 0.71908474868038
12796 0.709386989362163
12797 0.694538761261343
12798 0.682481973491621
12799 0.676461938997542
12800 0.684309285088043
12801 0.678175542927534
12802 0.67985460106037
12803 0.666107078787646
12804 0.693027447548153
12805 0.704906288183473
12806 0.706916106738583
12807 0.698694921075564
12808 0.735413485942785
12809 0.704380083113008
12810 0.71586302382028
12811 0.701975770736609
12812 0.695629440691008
12813 0.673813154852073
12814 0.678107149169741
12815 0.655308005626076
12816 0.683826736283636
12817 0.717127803444828
12818 0.712534317250322
12819 0.712666926156185
12820 0.704898950845371
12821 0.718909232256874
12822 0.707975443189087
12823 0.684526852413098
12824 0.676993155584882
12825 0.676330575153662
12826 0.675177058956054
12827 0.679451074973251
12828 0.658665104877444
12829 0.674182243520736
12830 0.651953122705201
12831 0.668378807710126
12832 0.682303099633981
12833 0.698462534847936
12834 0.695117520242249
12835 0.717284070894503
12836 0.693408163318136
12837 0.681679613328882
12838 0.676009294748749
12839 0.690570424220906
12840 0.693175361528885
12841 0.673417365535342
12842 0.687525139896988
12843 0.695900575437834
12844 0.691410697534385
12845 0.696942930615536
12846 0.699211875981743
12847 0.6894170329279
12848 0.700746586782206
12849 0.711682088295248
12850 0.711524907374095
12851 0.720746347907699
12852 0.719364611296346
12853 0.716265358324053
12854 0.702949174375378
12855 0.674113772794463
12856 0.67339487276403
12857 0.679023998079953
12858 0.693661489529713
12859 0.677218497791058
12860 0.671130002346317
12861 0.662773812696574
12862 0.655596996799014
12863 0.677580908215098
12864 0.662505370265027
12865 0.640554527220162
12866 0.610790415206144
12867 0.599005429775926
12868 0.595511525422225
12869 0.585003017613419
12870 0.600973471349873
12871 0.570834600149194
12872 0.574842302702532
12873 0.587911775109295
12874 0.61550117094289
12875 0.639158342817003
12876 0.647890860202192
12877 0.639010377135557
12878 0.636985902586192
12879 0.653545571841615
12880 0.639382384202448
12881 0.649440287369479
12882 0.629698510975038
12883 0.632029490739481
12884 0.659130350848991
12885 0.668923245007493
12886 0.69209588636655
12887 0.700953423869006
12888 0.703872038616735
12889 0.703781547874782
12890 0.709132813573021
12891 0.739183393590865
12892 0.709604015847281
12893 0.698711918897726
12894 0.694087763286144
12895 0.699815925624569
12896 0.692010170808228
12897 0.711537489046103
12898 0.718451548485103
12899 0.69311216758406
12900 0.706854609877379
12901 0.702711070022359
12902 0.729597374539468
12903 0.69660256082153
12904 0.686916457257364
12905 0.675278550996929
12906 0.676941076407477
12907 0.675908405536535
12908 0.689515088822374
12909 0.706002440085002
12910 0.688694982173968
12911 0.661219739084173
12912 0.659761796482186
12913 0.664364806839485
12914 0.66714708847292
12915 0.662202025007767
12916 0.665502209054564
12917 0.645822539056163
12918 0.633290240428788
12919 0.645820125058555
12920 0.636981400865605
12921 0.629771988510818
12922 0.609283418244327
12923 0.622657939249787
12924 0.632672782846621
12925 0.656767697033202
12926 0.668098850056247
12927 0.685410375579079
12928 0.672786806480477
12929 0.672059990350241
12930 0.693346643580367
12931 0.689731733824075
12932 0.711395543016382
12933 0.708802526491285
12934 0.688946602919076
12935 0.683585274519694
12936 0.681758458741613
12937 0.70252395855958
12938 0.694902730975296
12939 0.707842121215275
12940 0.728361773340284
12941 0.73897953665103
12942 0.75851069818221
12943 0.75873479325161
12944 0.747742352886175
12945 0.730032756688203
12946 0.72786577901471
12947 0.72570423765374
12948 0.726358555460148
12949 0.711791535063268
12950 0.69957462117351
12951 0.725816571090519
12952 0.713363802405746
12953 0.702284304388004
12954 0.714367037127902
12955 0.697643391438698
12956 0.69371781790365
12957 0.67754748717238
12958 0.6870847102024
12959 0.664467483307964
12960 0.664319201916205
12961 0.658180529624676
12962 0.628023170319597
12963 0.636973850674392
12964 0.62522320191272
12965 0.599059923950585
12966 0.576012612682704
12967 0.569181135465441
12968 0.559576778021108
12969 0.546562815405021
12970 0.554452253512215
12971 0.554302272051987
12972 0.571868716933552
12973 0.59153278447378
12974 0.586248051392665
12975 0.587614659506171
12976 0.598090174552612
12977 0.614151288764104
12978 0.616164603023581
12979 0.638433088123584
12980 0.61297556479046
12981 0.621924015247522
12982 0.637138790136854
12983 0.645117006876063
12984 0.640015516557851
12985 0.66189108138357
12986 0.688772326016492
12987 0.673764045496809
12988 0.685357694997319
12989 0.708928128280451
12990 0.70613562331022
12991 0.700760308437995
12992 0.70550218747194
12993 0.694670451239494
12994 0.71299190943047
12995 0.711723400279113
12996 0.722684688552848
12997 0.710256329959449
12998 0.702868531270751
12999 0.671007863233654
13000 0.696421512539355
13001 0.712285398044516
13002 0.717316870619065
13003 0.712139652594872
13004 0.719954839401361
13005 0.726003981761397
13006 0.714616830150471
13007 0.722007302566472
13008 0.725366557478989
13009 0.697167305681493
13010 0.695507232683203
13011 0.689880259358262
13012 0.689733158694968
13013 0.698148204392044
13014 0.67822073935016
13015 0.704858143263728
13016 0.702505507982478
13017 0.715210296286701
13018 0.731020337388735
13019 0.748370280040146
13020 0.748834950013486
13021 0.743598169864657
13022 0.730650520211525
13023 0.735282862231784
13024 0.754105192405844
13025 0.767535162154963
13026 0.764431850953837
13027 0.781482060170446
13028 0.755526102683758
13029 0.765238630207408
13030 0.770453846514191
13031 0.768728112083121
13032 0.762678774954899
13033 0.762800566319719
13034 0.784065141606496
13035 0.763947571594735
13036 0.761698320466888
13037 0.739118713332698
13038 0.710919080816858
13039 0.709895820988912
13040 0.690022455259818
13041 0.698521238061461
13042 0.718690377517304
13043 0.725880222562501
13044 0.716399455747688
13045 0.698272689637292
13046 0.691372110073593
13047 0.691772782835234
13048 0.706107939187273
13049 0.718199672062278
13050 0.681393124976206
13051 0.673954584013385
13052 0.670441806998921
13053 0.649173051757053
13054 0.63910716696703
13055 0.659403397442586
13056 0.668393680360123
13057 0.691211451269763
13058 0.72220583922635
13059 0.725152213019954
13060 0.735406513056333
13061 0.734098861915456
13062 0.723124688484586
13063 0.700363477470884
13064 0.710651639068995
13065 0.719521339220357
13066 0.725380221175935
13067 0.710592294161967
13068 0.724413244051358
13069 0.71014796298975
13070 0.736353183599646
13071 0.74549630304134
13072 0.730082417254024
13073 0.751932150418617
13074 0.761263578305203
13075 0.750496013763736
13076 0.749833164166088
13077 0.748675267766281
13078 0.748533217376754
13079 0.756300913131908
13080 0.75147581966943
13081 0.738095027892889
13082 0.717895923783344
13083 0.70635077287534
13084 0.694152877391239
13085 0.688298350031102
13086 0.700054225305551
13087 0.707421331941283
13088 0.711346522644856
13089 0.712328005424754
13090 0.723551559270068
13091 0.708532557782973
13092 0.700936628516503
13093 0.676834950665206
13094 0.673724637336584
13095 0.665853926877174
13096 0.667083147652901
13097 0.661426561757102
13098 0.657596002162239
13099 0.63151621745906
13100 0.635502957426666
13101 0.634389452194635
13102 0.664506137493013
13103 0.698584119807525
13104 0.708943739901134
13105 0.726493057454673
13106 0.730679465040966
13107 0.722003182480632
13108 0.712095988650194
13109 0.72518474226889
13110 0.713055675058574
13111 0.709867279813108
13112 0.742595392774608
13113 0.730494329172957
13114 0.701010115194171
13115 0.712820646563536
13116 0.709777447868727
13117 0.713590489781216
13118 0.71640684878568
13119 0.73273060388684
13120 0.742759216263524
13121 0.729840965712255
13122 0.727333798655209
13123 0.727850466785092
13124 0.702670697351379
13125 0.683929927611354
13126 0.658553022728722
13127 0.663220442805557
13128 0.674381659884194
13129 0.679874048895463
13130 0.682847005038727
13131 0.683782425285034
13132 0.683408422428699
13133 0.699521733727744
13134 0.727013120392067
13135 0.724664777897678
13136 0.719164879395907
13137 0.713481815046799
13138 0.714891939214956
13139 0.705470040327447
13140 0.699944769398264
13141 0.712943602866157
13142 0.713549016527154
13143 0.713166860806394
13144 0.728166495285293
13145 0.728230871051806
13146 0.738793164636157
13147 0.739689064575106
13148 0.729216444727435
13149 0.718038617773408
13150 0.718886545369928
13151 0.728991905350638
13152 0.729302482623124
13153 0.743753519039688
13154 0.748094633876287
13155 0.757116395236923
13156 0.75005182323583
13157 0.737971548551041
13158 0.732124276668333
13159 0.752130458835262
13160 0.758115660531354
13161 0.748715132914602
13162 0.747286003305119
13163 0.741339187464156
13164 0.753658904422051
13165 0.752641231220592
13166 0.749040872422406
13167 0.731854543285045
13168 0.71135840894683
13169 0.71453374992885
13170 0.702637616254462
13171 0.725895918261043
13172 0.72076254422257
13173 0.714106886528824
13174 0.703307084533888
13175 0.691751343907768
13176 0.707206222979584
13177 0.720049926240015
13178 0.725483923997685
13179 0.729792970930641
13180 0.717687021174107
13181 0.707247054824011
13182 0.684562169766714
13183 0.660342709344436
13184 0.636293359397163
13185 0.627669474593122
13186 0.623280246745653
13187 0.636903283264312
13188 0.668080350603239
13189 0.668245745026531
13190 0.679494871056148
13191 0.66393247945423
13192 0.669018716041074
13193 0.677452544419644
13194 0.6807659236996
13195 0.678676660292981
13196 0.672236751151909
13197 0.679063048070433
13198 0.676865688260626
13199 0.67557628992482
13200 0.683022602938873
13201 0.701291337664552
13202 0.695656031063015
13203 0.709494354659743
13204 0.723191787924497
13205 0.734197628953379
13206 0.756967146613513
13207 0.753857063344203
13208 0.728830666000456
13209 0.713374042789229
13210 0.700008321221855
13211 0.709475993013167
13212 0.703412018285654
13213 0.677131337038089
13214 0.680254198555599
13215 0.693602947851914
13216 0.686635413004232
13217 0.670934956140601
13218 0.673318873488504
13219 0.650221658070487
13220 0.652216721602561
13221 0.654223694302493
13222 0.686984052940945
13223 0.687724980639233
13224 0.67594116664499
13225 0.67376111010492
13226 0.661600333798949
13227 0.666952857976949
13228 0.678186796191305
13229 0.706375805318884
13230 0.691615976657898
13231 0.697861657559913
13232 0.682541975693801
13233 0.703844187564698
13234 0.712375417515099
13235 0.713083518472013
13236 0.726638354341036
13237 0.724351237414567
13238 0.711582182734367
13239 0.731810697419764
13240 0.727272081293948
13241 0.739993038971086
13242 0.721239243316488
13243 0.731388212410726
13244 0.751667861133427
13245 0.764039296670667
13246 0.775976110198252
13247 0.771819504055839
13248 0.759774380773117
13249 0.7540341653447
13250 0.786337377898617
13251 0.767754607653551
13252 0.779889624232966
13253 0.773817203528443
13254 0.774033549306699
13255 0.771436376464112
13256 0.766622212379681
13257 0.775807723352146
13258 0.77264083002618
13259 0.736915652558547
13260 0.728440359869567
13261 0.694338166924149
13262 0.704145887113214
13263 0.701860831542087
13264 0.699875201984741
13265 0.681488234908134
13266 0.662507822264932
13267 0.641734807037236
13268 0.62907994841233
13269 0.633736788532458
13270 0.623532114608687
13271 0.642448969705382
13272 0.63595351653908
13273 0.644035470086872
13274 0.637045635485192
13275 0.62105012357515
13276 0.585358298035902
13277 0.593126311151971
13278 0.593220265827603
13279 0.602966964234613
13280 0.611900856439906
13281 0.624245056582994
13282 0.614408501870674
13283 0.620084777652476
13284 0.618403683095604
13285 0.631509359313623
13286 0.640821799160612
13287 0.674739388096157
13288 0.710619661317452
13289 0.712245721690482
13290 0.711492995329932
13291 0.702090448657384
13292 0.707404347896953
13293 0.707359905705068
13294 0.685621584986845
13295 0.689937540787405
13296 0.713307794973919
13297 0.687601647633826
13298 0.695391847970026
13299 0.697271493509581
13300 0.679058862492426
13301 0.684649467940684
13302 0.688624398145146
13303 0.676588828851066
13304 0.670062866247011
13305 0.678494479083129
13306 0.673227087488922
13307 0.659026945855814
13308 0.661097968982377
13309 0.661253363550625
13310 0.664281132157194
13311 0.655781015470567
13312 0.653058653586397
13313 0.629946484639103
13314 0.642999777318151
13315 0.651113444462828
13316 0.66672962487495
13317 0.676736593790109
13318 0.681631085610721
13319 0.698882126872527
13320 0.718976421702831
13321 0.720482900642079
13322 0.734400079417003
13323 0.722904134912662
13324 0.711336968330186
13325 0.714005665005616
13326 0.721296644600862
13327 0.704649527592943
13328 0.687114458831575
13329 0.661915067546605
13330 0.66342183316518
13331 0.667399692187402
13332 0.674732866313227
13333 0.688733770557479
13334 0.695241809264685
13335 0.682325098976854
13336 0.675361556263743
13337 0.684592984120921
13338 0.676540741018165
13339 0.666298965984363
13340 0.636911468366598
13341 0.629722043119469
13342 0.620241516162206
13343 0.644254448096813
13344 0.650424535564495
13345 0.635389621986404
13346 0.628250119637066
13347 0.657736828720731
13348 0.657938484743857
13349 0.675189537198267
13350 0.685461499155265
13351 0.691216707504838
13352 0.694795173335824
13353 0.711261319864711
13354 0.70793617784998
13355 0.699868005731718
13356 0.678956118762958
13357 0.678711933403604
13358 0.655055480289668
13359 0.676615688741581
13360 0.696799705474293
13361 0.698643256616245
13362 0.712421299283062
13363 0.68763829187477
13364 0.678039270943661
13365 0.674120100246085
13366 0.66789628740057
13367 0.664479388361952
13368 0.674374273340333
13369 0.682232832346964
13370 0.672353683583998
13371 0.660292673757681
13372 0.643973692241291
13373 0.634174030792336
13374 0.607483051580128
13375 0.616372466650596
13376 0.64138708127948
13377 0.640861473761929
13378 0.670608476952771
13379 0.643254376479081
13380 0.655895574041464
13381 0.664364402962484
13382 0.653147504475732
13383 0.647170127228324
13384 0.668861267103783
13385 0.675443057976608
13386 0.694081350039714
13387 0.686002420693699
13388 0.693433344719339
13389 0.679056637202455
13390 0.688155714304709
13391 0.695156631326835
13392 0.697071231628443
13393 0.683357677903485
13394 0.716782042980885
13395 0.721078944350118
13396 0.715920145000089
13397 0.691796355548751
13398 0.694240945131748
13399 0.720558084909216
13400 0.713767297945086
13401 0.724273039950636
13402 0.722547689629874
13403 0.752864588203884
13404 0.755637454900092
13405 0.745608392597792
13406 0.748021476117533
13407 0.748869439542783
13408 0.747147489182815
13409 0.740985263930456
13410 0.726544591783825
13411 0.726767852473995
13412 0.74306192431458
13413 0.758705061425557
13414 0.747897375338066
13415 0.759938919212709
13416 0.755756083796186
13417 0.765007261968077
13418 0.745727590985979
13419 0.733210358366847
13420 0.736897104268451
13421 0.702388234073951
13422 0.709719320033201
13423 0.687649614375777
13424 0.69044210206546
13425 0.698658450010221
13426 0.680068135120154
13427 0.694410726927947
13428 0.680990333232751
13429 0.699605835076419
13430 0.712545262085428
13431 0.703390111045744
13432 0.671125577670464
13433 0.672721419294449
13434 0.674867585239881
13435 0.670892387130316
13436 0.673318103246506
13437 0.664519201112933
13438 0.676066383284218
13439 0.689456871850994
13440 0.6798723190109
13441 0.688153498811095
13442 0.694032155440477
13443 0.718701538107074
13444 0.70669074150835
13445 0.700559020618314
13446 0.70564527797923
13447 0.686042599459716
13448 0.678111247171207
13449 0.679994539618822
13450 0.67746351679684
13451 0.672575290228381
13452 0.696654358575246
13453 0.69560286325402
13454 0.692082324227273
13455 0.692599993641517
13456 0.6873039827577
13457 0.714574742071757
13458 0.721180650895828
13459 0.717105872497565
13460 0.708802403270547
13461 0.702983434112292
13462 0.676302789479901
13463 0.639947920120193
13464 0.646256611669217
13465 0.659492348376023
13466 0.648936185036303
13467 0.649546401803759
13468 0.651181604705379
13469 0.648085182374471
13470 0.652667664696943
13471 0.649239515748229
13472 0.638500399422762
13473 0.619914090165175
13474 0.62560669705184
13475 0.630641908378718
13476 0.640047268373774
13477 0.634645859258798
13478 0.624878922117559
13479 0.628466909138774
13480 0.628877024613694
13481 0.65680199335122
13482 0.666703548989636
13483 0.686606340624341
13484 0.684051968165818
13485 0.672622815817554
13486 0.677948787719671
13487 0.673004742648765
13488 0.684967533315858
13489 0.677000064219851
13490 0.661712840323429
13491 0.683675703438724
13492 0.702646108701121
13493 0.701417744427365
13494 0.696315602670435
13495 0.69020006329365
13496 0.691384667295633
13497 0.702269909859466
13498 0.715643208083866
13499 0.688087357016245
13500 0.68392546710026
13501 0.672889979680503
13502 0.68528420631892
13503 0.700170022539845
13504 0.707652926705063
13505 0.704630202897842
13506 0.711694182054538
13507 0.715152220257046
13508 0.687415555143617
13509 0.684279329941243
13510 0.693250338625243
13511 0.701295814878777
13512 0.698827782590404
13513 0.704256388795945
13514 0.703797951051348
13515 0.685833003040538
13516 0.691461957030413
13517 0.668659548565165
13518 0.644472336575694
13519 0.656070334297942
13520 0.678062934527251
13521 0.683607545758995
13522 0.676132255257151
13523 0.673626619130312
13524 0.674449922558445
13525 0.683413975523416
13526 0.671160571831236
13527 0.668537521298884
13528 0.690268595369231
13529 0.704451488794801
13530 0.71507674651614
13531 0.704292683115007
13532 0.703312975332506
13533 0.714808583545256
13534 0.70438217641971
13535 0.722297396511
13536 0.71439156512484
13537 0.72571863296824
13538 0.747220083488094
13539 0.750385309669844
13540 0.74218945243334
13541 0.755597974268215
13542 0.754935681502477
13543 0.751893234269238
13544 0.722465187619559
13545 0.735207214788942
13546 0.751277797012449
13547 0.751018422835256
13548 0.749660036160322
13549 0.729493612121991
13550 0.724532149592407
13551 0.726170942239536
13552 0.705661297464142
13553 0.707517865427593
13554 0.700241353708578
13555 0.698368745572908
13556 0.706473598692213
13557 0.691939478470333
13558 0.678825330800358
13559 0.656487891281092
13560 0.647303129339784
13561 0.6319898397195
13562 0.631178127732075
13563 0.616048641047876
13564 0.627110153485254
13565 0.605785117460014
13566 0.589181037966896
13567 0.587123488844096
13568 0.59015411807825
13569 0.572067364001825
13570 0.576961499860412
13571 0.565606755532489
13572 0.57269954757455
13573 0.58191960249666
13574 0.592819285181827
13575 0.587620821282469
13576 0.573371947398334
13577 0.599095047922533
13578 0.604298796519411
13579 0.620657489704548
13580 0.627294952008467
13581 0.630386112009234
13582 0.633829402941662
13583 0.655455305694995
13584 0.668439395655024
13585 0.652123131759874
13586 0.675930479077093
13587 0.700776546174407
13588 0.714776217960723
13589 0.718068944146946
13590 0.703283935441784
13591 0.715814479776588
13592 0.722329411752888
13593 0.704952429033172
13594 0.719736171098303
13595 0.703236744182719
13596 0.7153374502341
13597 0.70007085396755
13598 0.701833785931156
13599 0.721274371152082
13600 0.731934403222325
13601 0.739812774244755
13602 0.742911369416036
13603 0.721177259898594
13604 0.708722359231995
13605 0.735939640862049
13606 0.727972916746918
13607 0.694629091592239
13608 0.685471035290357
13609 0.676403655592678
13610 0.675278539708652
13611 0.654134626354631
13612 0.650858835805445
13613 0.655687876323178
13614 0.665816713237757
13615 0.688041253405398
13616 0.667462054050075
13617 0.680396658290586
13618 0.671185219183497
13619 0.670535358693668
13620 0.654247047410729
13621 0.635341045645088
13622 0.639943370628275
13623 0.645326726188488
13624 0.641767822842396
13625 0.642070076679926
13626 0.639185438147427
13627 0.665807549212923
13628 0.674714262312953
13629 0.716395244938182
13630 0.692464675839586
13631 0.693178994281085
13632 0.691540337838871
13633 0.683840371222113
13634 0.678728243451129
13635 0.671345904708927
13636 0.685186949846682
13637 0.663580013065849
13638 0.663693629610377
13639 0.65007679287361
13640 0.646038617009415
13641 0.642753728870141
13642 0.620708284377036
13643 0.637852108036637
13644 0.635835984647929
13645 0.630748724140602
13646 0.629909346304611
13647 0.620858873343359
13648 0.594170303939819
13649 0.575059644673994
13650 0.603163391209942
13651 0.625541600276362
13652 0.620400659929469
13653 0.638673025435394
13654 0.632501206111859
13655 0.647393403712824
13656 0.648455146786675
13657 0.654506861720704
13658 0.671045454229279
13659 0.676842481676673
13660 0.684202705843976
13661 0.706385068034069
13662 0.719492004958977
13663 0.697599612801614
13664 0.712232553590201
13665 0.708923733857401
13666 0.709304292652315
13667 0.694220908503729
13668 0.711222367046859
13669 0.700013531989887
13670 0.711293724377147
13671 0.709355953884161
13672 0.714780543845371
13673 0.703655898216016
13674 0.705802487979826
13675 0.697706096167779
13676 0.694338393587835
13677 0.690193117024072
13678 0.68396386114217
13679 0.682044237084772
13680 0.666144580298241
13681 0.667124814318527
13682 0.677919502493606
13683 0.681808414095724
13684 0.666252818515307
13685 0.672939952932654
13686 0.676357192372478
13687 0.678624845310273
13688 0.68209357426104
13689 0.710575131764553
13690 0.711201166467622
13691 0.71709865778177
13692 0.723944754975277
13693 0.718591038368717
13694 0.709517165507677
13695 0.705602675766897
13696 0.700704487637823
13697 0.71873069621245
13698 0.712291712107648
13699 0.722119800191834
13700 0.753425434171021
13701 0.744266435116629
13702 0.705790873953187
13703 0.693815820574089
13704 0.704895216062196
13705 0.707398733909357
13706 0.701107736354851
13707 0.73004535741493
13708 0.736504443307073
13709 0.72087537433167
13710 0.709132043900958
13711 0.711338194093648
13712 0.714900866693973
13713 0.732217485231121
13714 0.736140178337951
13715 0.736822763132573
13716 0.731855648436339
13717 0.724893015486562
13718 0.707258999068858
13719 0.708029350640366
13720 0.692877201739908
13721 0.680187083158997
13722 0.711958576328388
13723 0.70661338443193
13724 0.698946171104646
13725 0.684414129528994
13726 0.684555017486429
13727 0.685373997632442
13728 0.683693035683246
13729 0.696315179103312
13730 0.704119595500113
13731 0.704108928923516
13732 0.682143434290511
13733 0.661547280239897
13734 0.666972470408859
13735 0.658931989013704
13736 0.674423896145503
13737 0.681366861869761
13738 0.686762910803813
13739 0.670798848128115
13740 0.683781834593566
13741 0.703351415175859
13742 0.702882907991245
13743 0.734939877141409
13744 0.753212178414786
13745 0.765063950241892
13746 0.755708696826523
13747 0.739649708289905
13748 0.702957055014025
13749 0.710000715811843
13750 0.687168573245771
13751 0.684628664960963
13752 0.710949619852169
13753 0.722967730816769
13754 0.702568415879249
13755 0.722204772532607
13756 0.709637050198331
13757 0.711743945291161
13758 0.716180035829759
13759 0.729701101250186
13760 0.718749667513909
13761 0.702308552463891
13762 0.709577075148158
13763 0.710232602558607
13764 0.700513391455667
13765 0.695615451471574
13766 0.70194975296938
13767 0.698699295593249
13768 0.724295963337587
13769 0.711755943693761
13770 0.738291136903544
13771 0.726911505991027
13772 0.712932727283211
13773 0.723344667735963
13774 0.75252483487635
13775 0.720133149289359
13776 0.738497877003285
13777 0.719431464544213
13778 0.728692587877429
13779 0.714152287675739
13780 0.728701371345315
13781 0.726663523015549
13782 0.723936216350071
13783 0.699153555706893
13784 0.701901441741573
13785 0.709027682288907
13786 0.706950568029127
13787 0.722407151862707
13788 0.731261259191636
13789 0.741859721796114
13790 0.722738405573381
13791 0.700465750659285
13792 0.692661328835808
13793 0.692292500641324
13794 0.667984390529208
13795 0.694891297965922
13796 0.692029448564684
13797 0.713020306324904
13798 0.712554630286869
13799 0.718980712563331
13800 0.701141842671335
13801 0.709903687132396
13802 0.709762686643477
13803 0.710952396568505
13804 0.708251637791019
13805 0.714186281392961
13806 0.721639142878232
13807 0.715008153625659
13808 0.692719626652184
13809 0.692944473471937
13810 0.704442088993299
13811 0.734512258051574
13812 0.756557043605307
13813 0.735054856636884
13814 0.756185248718449
13815 0.752593666592082
13816 0.75503351759206
13817 0.739651458953128
13818 0.753360666224808
13819 0.748265020305762
13820 0.764136496384437
13821 0.768666447024288
13822 0.770821844876116
13823 0.783710567279839
13824 0.783226487622376
13825 0.755539554741917
13826 0.7678428769918
13827 0.746043104571042
13828 0.758643513946356
13829 0.75196877874793
13830 0.729647350015337
13831 0.718214640345322
13832 0.71257115379425
13833 0.720479461719915
13834 0.702020240517129
13835 0.708996692122953
13836 0.683408618662758
13837 0.6967600434707
13838 0.696427970465209
13839 0.711263942451436
13840 0.692559472298277
13841 0.690072563906041
13842 0.652374406608374
13843 0.656825957050952
13844 0.658107041212507
13845 0.690717574325205
13846 0.68037646210397
13847 0.687587058354222
13848 0.700974011407162
13849 0.708427370955042
13850 0.724669788434347
13851 0.709993538037788
13852 0.683474194864184
13853 0.667074651895231
13854 0.670742156416866
13855 0.659869883922845
13856 0.685925329767871
13857 0.68794125865039
13858 0.671060341059822
13859 0.658637171919553
13860 0.656335148360588
13861 0.664421322988388
13862 0.700426481978424
13863 0.701363455380337
13864 0.712426129769125
13865 0.696690402632007
13866 0.690073441948171
13867 0.705192048429845
13868 0.700113614040767
13869 0.684355557053256
13870 0.691452272950802
13871 0.716007006540389
13872 0.742119700731871
13873 0.772311758533198
13874 0.751430639093009
13875 0.760400829763241
13876 0.756063610829939
13877 0.745964635164505
13878 0.744872286732931
13879 0.750858679652044
13880 0.745776719662893
13881 0.741403944649827
13882 0.728765702725538
13883 0.71687508820297
13884 0.709152423793775
13885 0.709934310854543
13886 0.722994020111154
13887 0.732965810787607
13888 0.713990887234454
13889 0.705364268346007
13890 0.704528694617126
13891 0.700083468663505
13892 0.695481058463878
13893 0.695304550848776
13894 0.719156712578581
13895 0.722466936315632
13896 0.713781397448092
13897 0.723478120834174
13898 0.710088634052724
13899 0.706748227541665
13900 0.70153420318925
13901 0.710792580007738
13902 0.712037217295082
13903 0.731054282039324
13904 0.738952826083459
13905 0.735745399061084
13906 0.725445541388485
13907 0.724896441220428
13908 0.738340735186594
13909 0.763757655435522
13910 0.765834285585237
13911 0.772845875335993
13912 0.764191502947366
13913 0.751375148949387
13914 0.765399097647204
13915 0.759604600696594
13916 0.766774281584097
13917 0.745500141925435
13918 0.776546910583457
13919 0.786363957952831
13920 0.819621916914097
13921 0.809907377159981
13922 0.808233951152243
13923 0.794473742145863
13924 0.769832525899173
13925 0.770503438834102
13926 0.77310926496011
13927 0.773043513078667
13928 0.771572006700061
13929 0.760598946126199
13930 0.765961935663652
13931 0.75594478466955
13932 0.770914903091134
13933 0.784035749020366
13934 0.784259291878682
13935 0.770452076422663
13936 0.766273315215236
13937 0.755734197786606
13938 0.736209042293334
13939 0.735676928607411
13940 0.721073844613708
13941 0.730258473642208
13942 0.723335729269983
13943 0.721956922021946
13944 0.712871715145373
13945 0.726949144060827
13946 0.728480289911668
13947 0.724480627480608
13948 0.716784068519674
13949 0.710209040142622
13950 0.687023823666942
13951 0.691297314131986
13952 0.674004166323782
13953 0.644330646927169
13954 0.630316618819033
13955 0.645802317465943
13956 0.650577782926763
13957 0.653799573014747
13958 0.663051313933352
13959 0.629496543673977
13960 0.634631577878618
13961 0.626116085348221
13962 0.609072090421732
13963 0.605517343068988
13964 0.629605949038804
13965 0.624164391893446
13966 0.623297590319198
13967 0.607795528698705
13968 0.617353165244788
13969 0.596675055618026
13970 0.6099926209928
13971 0.62103763885428
13972 0.642666953513661
13973 0.656427865775795
13974 0.663510004035446
13975 0.652034478439749
13976 0.632038346351335
13977 0.648049507806552
13978 0.658377268280498
13979 0.681903726524752
13980 0.678438250866672
13981 0.67674405111648
13982 0.716218116311486
13983 0.728373409283116
13984 0.737239484369763
13985 0.737928015545951
13986 0.742262586803995
13987 0.744886371821127
13988 0.732959318075889
13989 0.735178004692318
13990 0.733866036706882
13991 0.715772278687351
13992 0.681902404542802
13993 0.687472418062872
13994 0.656562851564849
13995 0.666672536647577
13996 0.67976169498256
13997 0.689310167005223
13998 0.689315494469481
13999 0.6943648966538
14000 0.690267342533484
14001 0.671397282934925
14002 0.656516899421978
14003 0.645097530579187
14004 0.636143954802381
14005 0.638115177306092
14006 0.644557736958504
14007 0.639276024256533
14008 0.643407879820695
14009 0.669602767883793
14010 0.663125217299294
14011 0.68079457230983
14012 0.703126402151434
14013 0.702414360269283
14014 0.728810185073707
14015 0.73476204521379
14016 0.729692694357296
14017 0.701902098866438
14018 0.690215902751482
14019 0.679273335514636
14020 0.695181733441689
14021 0.712775610042976
14022 0.691663819259402
14023 0.680288242549807
14024 0.667144015605299
14025 0.672028104012524
14026 0.633703790997101
14027 0.639807085071342
14028 0.630979709855576
14029 0.622209132588894
14030 0.610882834722976
14031 0.592101690443206
14032 0.582206142138802
14033 0.590484733129206
14034 0.602183993578325
14035 0.593903738557712
14036 0.601941871981229
14037 0.632968313458618
14038 0.643423674958845
14039 0.652181129776353
14040 0.641261733035945
14041 0.642592335150087
14042 0.655616872876446
14043 0.672115285202477
14044 0.694839988112633
14045 0.665901486557392
14046 0.7044613296712
14047 0.711819563625149
14048 0.732782428109578
14049 0.74490839037368
14050 0.763536030999404
14051 0.772854736837709
14052 0.781081625998561
14053 0.773159760688773
14054 0.751934808441283
14055 0.741158458642506
14056 0.715125088325771
14057 0.715602806496172
14058 0.708229900028178
14059 0.716174804485135
14060 0.718891987995587
14061 0.7185845506459
14062 0.728777064151556
14063 0.741695053777675
14064 0.717519821743562
14065 0.732235710241854
14066 0.704592055044912
14067 0.693062067763804
14068 0.671239745577233
14069 0.666367955165424
14070 0.668546361515286
14071 0.665635505442092
14072 0.673067590769401
14073 0.676477580291772
14074 0.688258279354131
14075 0.695760570696551
14076 0.711201918062848
14077 0.668532171761711
14078 0.677172662004699
14079 0.676562340707221
14080 0.669266859570016
14081 0.666679460849852
14082 0.667412855733498
14083 0.662933456312625
14084 0.661042150545124
14085 0.665359952615704
14086 0.660956224007022
14087 0.648511597316252
14088 0.652624623946753
14089 0.630682579779196
14090 0.631669127597892
14091 0.644259456590763
14092 0.629469904831416
14093 0.630805700669706
14094 0.637731902422688
14095 0.620114260255408
14096 0.629215253530649
14097 0.66181012931453
14098 0.661901844089534
14099 0.657329502824979
14100 0.663663931770942
14101 0.662436589013212
14102 0.641823549060113
14103 0.646289288273264
14104 0.651586881366597
14105 0.654523620925455
14106 0.676638289805823
14107 0.70958705558234
14108 0.733325648395951
14109 0.753062072888634
14110 0.733566801111156
14111 0.728453310637004
14112 0.745920935778662
14113 0.734233606896943
14114 0.728985460286177
14115 0.756870709138276
14116 0.765135968487606
14117 0.760431513952616
14118 0.746062900697816
14119 0.751068119016639
14120 0.723533024426255
14121 0.711310773030364
14122 0.727182500767149
14123 0.720121933290695
14124 0.712696732898421
14125 0.721011776266632
14126 0.694035930578707
14127 0.693293058231871
14128 0.692337258247919
14129 0.687896491826274
14130 0.704878656230515
14131 0.701685875452849
14132 0.68307958021685
14133 0.672093769166064
14134 0.669313398457648
14135 0.665513306220385
14136 0.659999353699066
14137 0.64698652773412
14138 0.624577766331848
14139 0.606077307364369
14140 0.633506969136288
14141 0.653225714453265
14142 0.652467442106556
14143 0.642997048609321
14144 0.648002675590596
14145 0.61495072934515
14146 0.650713901183959
14147 0.634373532352866
14148 0.614194231041712
14149 0.601564849308171
14150 0.609966474366826
14151 0.604461849642044
14152 0.619097441956467
14153 0.6474094470834
14154 0.656575166010238
14155 0.638092368139313
14156 0.631113319757088
14157 0.64116828495303
14158 0.667427018887162
14159 0.664784895679111
14160 0.667898402689807
14161 0.6651219180985
14162 0.671680711275429
14163 0.688362662995193
14164 0.696297126102936
14165 0.701208681593176
14166 0.697160681918046
14167 0.702789626636045
14168 0.702583995728877
14169 0.69963109330828
14170 0.695252574451303
14171 0.702502366134814
14172 0.702120800006144
14173 0.689052850439802
14174 0.679629712181384
14175 0.703690349128119
14176 0.690116349596221
14177 0.707791142535194
14178 0.699255860543058
14179 0.714527599478079
14180 0.721779941457699
14181 0.716416474329126
14182 0.705858859493203
14183 0.676435145991124
14184 0.666784955007907
14185 0.689316301482343
14186 0.684704668341397
14187 0.69625450174823
14188 0.689735760599489
14189 0.714645035470065
14190 0.720009295659816
14191 0.723157359928946
14192 0.722596099182414
14193 0.735780526876227
14194 0.738050230038726
14195 0.724938919245401
14196 0.714879237546028
14197 0.712530808855076
14198 0.720853301952006
14199 0.721000967145116
14200 0.719533537887241
14201 0.723021763266457
14202 0.733082099039316
14203 0.746030540476069
14204 0.759005197468288
14205 0.762174358214954
14206 0.753707105993364
14207 0.746951343023238
14208 0.766498032583979
14209 0.757973757660139
14210 0.740301330707373
14211 0.732390082683378
14212 0.722134542696521
14213 0.682728521540098
14214 0.660553803269039
14215 0.667045556526281
14216 0.688862230507087
14217 0.686997475565619
14218 0.689136668463501
14219 0.684050140560317
14220 0.685664601860523
14221 0.689398747448833
14222 0.700870018365337
14223 0.717667799584696
14224 0.729598371734269
14225 0.708981110959074
14226 0.703247878487068
14227 0.707336853938241
14228 0.700827766843364
14229 0.686809237023528
14230 0.693215472360681
14231 0.695798621620714
14232 0.707767585449159
14233 0.733754317069575
14234 0.743704212426743
14235 0.733574281087973
14236 0.737340357312306
14237 0.723912791560808
14238 0.700134500044101
14239 0.696120981376995
14240 0.696149025400185
14241 0.695822390781298
14242 0.695854731960198
14243 0.695301826650693
14244 0.674809028158868
14245 0.684860365840029
14246 0.698782869142656
14247 0.688968449843747
14248 0.696068271464871
14249 0.711287180066352
14250 0.704656673833573
14251 0.692878964497094
14252 0.677558388168468
14253 0.671842631749357
14254 0.686303061546137
14255 0.702771549570431
14256 0.699458773625534
14257 0.700474775242558
14258 0.732058876928872
14259 0.734949308695526
14260 0.734745501916327
14261 0.727987695983036
14262 0.720546725432271
14263 0.710939435519183
14264 0.703148334777131
14265 0.686386395897455
14266 0.682578353354793
14267 0.679830023474493
14268 0.676794257297332
14269 0.671418696829383
14270 0.67918463070719
14271 0.69196286309528
14272 0.706610531279433
14273 0.721612007090136
14274 0.716066001166312
14275 0.69938007861049
14276 0.695397628645201
14277 0.711009578924395
14278 0.711782027441636
14279 0.689137599204509
14280 0.662229711198595
14281 0.676778767427923
14282 0.666363314741254
14283 0.675991308274582
14284 0.690847134745911
14285 0.711863890375719
14286 0.71543556222101
14287 0.701967904817444
14288 0.703199224881458
14289 0.694756167115349
14290 0.697855590282292
14291 0.678760580190968
14292 0.681409832516796
14293 0.673103208166418
14294 0.684777587733415
14295 0.701151684011793
14296 0.712526139359854
14297 0.689654125161184
14298 0.689481105700459
14299 0.717121028944901
14300 0.716043455894188
14301 0.703945455964873
14302 0.71950562864872
14303 0.683363674474517
14304 0.664909524922008
14305 0.662461483797843
14306 0.667898984219179
14307 0.679160008525346
14308 0.676610293067177
14309 0.691024554027467
14310 0.698051536993759
14311 0.725025671837523
14312 0.725226660686201
14313 0.721011533391853
14314 0.704827247739063
14315 0.704472085464934
14316 0.705881210715181
14317 0.703467025986825
14318 0.696872197084644
14319 0.682899553196035
14320 0.711234169557421
14321 0.720708997390142
14322 0.700855728112692
14323 0.72167655041578
14324 0.753620442424604
14325 0.764648773273572
14326 0.753745017832198
14327 0.769882448260561
14328 0.776749624441806
14329 0.753358957603112
14330 0.746353098314465
14331 0.738303655492584
14332 0.732627338686896
14333 0.736120648959527
14334 0.736020365180153
14335 0.733297244647994
14336 0.722937391616537
14337 0.74901009315055
14338 0.752589434685228
14339 0.748681762229665
14340 0.743906911887391
14341 0.712075837998955
14342 0.70810892609483
14343 0.716702499858239
14344 0.698126072574423
14345 0.657164275262984
14346 0.666084810251528
14347 0.649238656194159
14348 0.641718246581731
14349 0.672456183667039
14350 0.679470688738975
14351 0.663947557617371
14352 0.665490421519398
14353 0.664680679653626
14354 0.681072108890346
14355 0.678456117250614
14356 0.675945639196817
14357 0.663425475257645
14358 0.660849095314051
14359 0.675330936436637
14360 0.665508388335337
14361 0.668404946085314
14362 0.678199906777009
14363 0.656249704225545
14364 0.666435787681667
14365 0.677436900133485
14366 0.670580083480092
14367 0.656571631289802
14368 0.662363773326694
14369 0.643804738476787
14370 0.622260622279638
14371 0.631616618346915
14372 0.624314156896111
14373 0.62619827528625
14374 0.610828402553385
14375 0.616826232507324
14376 0.626012175620619
14377 0.615107784450248
14378 0.604875894719969
14379 0.58376319231972
14380 0.597857699329968
14381 0.627493374445161
14382 0.632375242255994
14383 0.650203490795317
14384 0.65280589849944
14385 0.669776799145831
14386 0.668791942462678
14387 0.700874924577393
14388 0.692530250849324
14389 0.706885450998906
14390 0.712760462678956
14391 0.719763709052262
14392 0.721716214592319
14393 0.719474900076137
14394 0.724783508062925
14395 0.720317533929577
14396 0.713303607152852
14397 0.717234313564967
14398 0.697349514373885
14399 0.703219884739721
14400 0.698690053751201
14401 0.689279330372853
14402 0.68507997415054
14403 0.690537682298076
14404 0.680773581585201
14405 0.672796534999376
14406 0.653299197705977
14407 0.638861316766453
14408 0.654286565696025
14409 0.664561322028773
14410 0.662417817176105
14411 0.659131735884084
14412 0.654593433115573
14413 0.654525060568039
14414 0.647670763596505
14415 0.620779149449819
14416 0.634027582732974
14417 0.640535145251586
14418 0.651560297161062
14419 0.676337347900567
14420 0.677536420316885
14421 0.681589781855553
14422 0.67394687364203
14423 0.662831903897279
14424 0.678328269867989
14425 0.695544960841689
14426 0.703433367915042
14427 0.6895159930099
14428 0.689251156875047
14429 0.683018937727339
14430 0.694974931496058
14431 0.678952459414189
14432 0.694054341430078
14433 0.679305236177792
14434 0.663567026821447
14435 0.669087986057313
14436 0.659830171312093
14437 0.641724543942294
14438 0.644103398308794
14439 0.612243189311655
14440 0.61581963572917
14441 0.624165062186461
14442 0.633886231085115
14443 0.638678776660485
14444 0.621909127223843
14445 0.621126265103141
14446 0.629777191160921
14447 0.657948357835604
14448 0.655833363298854
14449 0.650818734863686
14450 0.645674935272544
14451 0.64749394204277
14452 0.62846821213362
14453 0.648719895848952
14454 0.673358319576064
14455 0.698951083740229
14456 0.684318230049589
14457 0.712527210552263
14458 0.715048218313979
14459 0.734441717504204
14460 0.725888042649861
14461 0.70000254450572
14462 0.70809792043683
14463 0.720065930881844
14464 0.708663194470477
14465 0.701457537352682
14466 0.715091825306405
14467 0.700621720820703
14468 0.68250135216253
14469 0.67904166059956
14470 0.688443126450179
14471 0.712845006260416
14472 0.721177844531552
14473 0.730051636185658
14474 0.722484089394876
14475 0.720997844888657
14476 0.733123185011006
14477 0.721964555322986
14478 0.720006946637728
14479 0.706352128771218
14480 0.711732980748504
14481 0.73740251303023
14482 0.720276652837343
14483 0.720393283816156
14484 0.744523962322937
14485 0.752811125176611
14486 0.74263379682723
14487 0.733539893753198
14488 0.741349568413971
14489 0.757858560977108
14490 0.758755863029596
14491 0.734885982305789
14492 0.714829369314944
14493 0.694862445499
14494 0.692087225741309
14495 0.685323546653752
14496 0.698536082345613
14497 0.68990819172799
14498 0.700766947576473
14499 0.693642290716422
14500 0.683975653417893
14501 0.661316761533855
14502 0.680514987324467
14503 0.666639884087767
14504 0.641550579835514
14505 0.610375090539967
14506 0.602518596505357
14507 0.614048997959445
14508 0.615659286215295
14509 0.605196189392189
14510 0.581788575643018
14511 0.592371149730945
14512 0.619793357518909
14513 0.618722725423771
14514 0.628779540350863
14515 0.623581356916065
14516 0.616763726884456
14517 0.605906970178913
14518 0.599097372224545
14519 0.633241417225093
14520 0.63760710080755
14521 0.645902581462255
14522 0.642604359658743
14523 0.632486264698722
14524 0.655324903996715
14525 0.685159156688792
14526 0.67967158607974
14527 0.683584683646065
14528 0.681074226018833
14529 0.687132131394546
14530 0.677619863133123
14531 0.681536408907377
14532 0.670620258655305
14533 0.680904270813697
14534 0.672897719405354
14535 0.67371756954419
14536 0.670039501566448
14537 0.70208958472392
14538 0.712483074642311
14539 0.703169505496959
14540 0.690889208087006
14541 0.705023890515311
14542 0.689956706773328
14543 0.713626059892855
14544 0.707651580639074
14545 0.692371526997072
14546 0.711531108010633
14547 0.718360635031721
14548 0.72162625810458
14549 0.717797585203693
14550 0.731054450303178
14551 0.717954530665129
14552 0.698911463080528
14553 0.709463728424549
14554 0.712779603778331
14555 0.72549856391278
14556 0.728342865452735
14557 0.70579994448385
14558 0.703252806646274
14559 0.683902928975539
14560 0.67733289373736
14561 0.667256769599496
14562 0.662424447397784
14563 0.649886177474661
14564 0.647581975065172
14565 0.6606472196471
14566 0.658402215083664
14567 0.654451620514303
14568 0.649659649408235
14569 0.648807704390672
14570 0.669098674295245
14571 0.689117245613542
14572 0.691884496882769
14573 0.676635684671092
14574 0.68995270823556
14575 0.668611613695094
14576 0.66573523525167
14577 0.67255738048571
14578 0.673618311793375
14579 0.693972373930398
14580 0.70442834541664
14581 0.714858665654556
14582 0.706542083877844
14583 0.711086561861239
14584 0.712420029738639
14585 0.717397084118066
14586 0.712670752079709
14587 0.711850933180833
14588 0.70346004115081
14589 0.706078303846775
14590 0.697974491201115
14591 0.695739098433582
14592 0.728103065594385
14593 0.728082207725463
14594 0.700536816284461
14595 0.707050147489595
14596 0.708123192275503
14597 0.714701449887903
14598 0.715230558835448
14599 0.716890006411418
14600 0.702752334218089
14601 0.689566367068962
14602 0.712665910534142
14603 0.697412466577484
14604 0.700891559093257
14605 0.68946486188945
14606 0.698757913634988
14607 0.698476524672914
14608 0.685186161621432
14609 0.682650491581354
14610 0.669054425819314
14611 0.674020946084869
14612 0.667381476785804
14613 0.646392362947793
14614 0.667657860381281
14615 0.668726827673998
14616 0.681019474772782
14617 0.691828821644867
14618 0.692065393806384
14619 0.690228205273169
14620 0.710666250303515
14621 0.723748692430075
14622 0.733231372800814
14623 0.756543787232891
14624 0.750934517471987
14625 0.751329944612435
14626 0.753704734730813
14627 0.744938513764054
14628 0.777934883654112
14629 0.771926610627619
14630 0.783341094613617
14631 0.783350059173072
14632 0.756020350951226
14633 0.775077017176865
14634 0.779828151217307
14635 0.791391935825934
14636 0.790155890246942
14637 0.789972940711769
14638 0.772899070436537
14639 0.781220618256193
14640 0.77025763867352
14641 0.734442863765496
14642 0.724008738824409
14643 0.68783181151665
14644 0.695430715368696
14645 0.70870741761601
14646 0.701031131894797
14647 0.69213845865715
14648 0.67632527832881
14649 0.691432937678198
14650 0.679401819597331
14651 0.649739720181284
14652 0.674257246429323
14653 0.69161921211689
14654 0.684005907145718
14655 0.664030093570769
14656 0.659072943701055
14657 0.651961108689326
14658 0.653217096649349
14659 0.643482826568318
14660 0.665229819848463
14661 0.684636123348592
14662 0.678620068828001
14663 0.685765161644421
14664 0.693433811145145
14665 0.673961827861297
14666 0.67136522378615
14667 0.65667102726031
14668 0.662209563468788
14669 0.64136057202318
14670 0.650814751156113
14671 0.665025247660334
14672 0.657183322414125
14673 0.63783549366845
14674 0.646776206419524
14675 0.660013829195653
14676 0.667030413246903
14677 0.653643615721374
14678 0.65817339481972
14679 0.663959487791842
14680 0.662842660207853
14681 0.663496965688302
14682 0.666794923949454
14683 0.686672156815457
14684 0.666536781469128
14685 0.671596499955039
14686 0.685283272440302
14687 0.700899432417955
14688 0.70390745562438
14689 0.710854847316772
14690 0.714295363344373
14691 0.716792083411091
14692 0.728138132281806
14693 0.733857609717599
14694 0.716725115562397
14695 0.688835380193385
14696 0.66392207321388
14697 0.66623022620014
14698 0.65593135731687
14699 0.645339560140505
14700 0.641592233127079
14701 0.650610034568182
14702 0.65613251675821
14703 0.64822820663744
14704 0.668441113757136
14705 0.645908059983191
14706 0.618306736833049
14707 0.64073563230205
14708 0.6189398694265
14709 0.61385632306445
14710 0.612022172444059
14711 0.609698539174461
14712 0.608427939676902
14713 0.611871688363077
14714 0.605873645813739
14715 0.632647777197083
14716 0.644376397766608
14717 0.649641216002092
14718 0.640659335197671
14719 0.648891666159127
14720 0.6501779295432
14721 0.650139241299958
14722 0.626975564085484
14723 0.61665547901967
14724 0.603563555728569
14725 0.622353669398291
14726 0.616562050870207
14727 0.607942185530711
14728 0.631254416045295
14729 0.642761411298068
14730 0.647566496070554
14731 0.660306045095558
14732 0.632419573974878
14733 0.631815203909099
14734 0.651391342470129
14735 0.625151636559799
14736 0.63777465904499
14737 0.627408649119893
14738 0.657561550514472
14739 0.655269839060123
14740 0.64443722757471
14741 0.620050232498373
14742 0.63548680687312
14743 0.641309587400962
14744 0.649855058494551
14745 0.650548944961073
14746 0.659026517170559
14747 0.660925296476087
14748 0.645085261064062
14749 0.636089725382928
14750 0.632183410083398
14751 0.629644035092043
14752 0.665159111169797
14753 0.643433512584128
14754 0.631758273697261
14755 0.637870155911426
14756 0.6147437690849
14757 0.613623375195377
14758 0.606329672774013
14759 0.608738689149471
14760 0.621191187467525
14761 0.646007764433081
14762 0.655182569884775
14763 0.653500534878636
14764 0.656183700690441
14765 0.65453561266292
14766 0.675847267278478
14767 0.671056037044964
14768 0.685763271959838
14769 0.692618872847295
14770 0.703039532722617
14771 0.684403521637359
14772 0.661736704122209
14773 0.690365282956359
14774 0.68383146899698
14775 0.706747428989042
14776 0.729874532788563
14777 0.738678393453012
14778 0.751609740771155
14779 0.754087098009341
14780 0.743057674647375
14781 0.749397885648873
14782 0.757832977934132
14783 0.774757353834549
14784 0.756211905741894
14785 0.763146704400504
14786 0.766662619458965
14787 0.776030615797212
14788 0.768193511876849
14789 0.77316088227586
14790 0.74758438725664
14791 0.7616166269793
14792 0.769384109195764
14793 0.760774013763078
14794 0.769328871950032
14795 0.768375237287274
14796 0.753388393339441
14797 0.763052990446272
14798 0.76609994972058
14799 0.76973823676246
14800 0.774349938396494
14801 0.773025298368596
14802 0.757051440365137
14803 0.762819709923284
14804 0.779070760761852
14805 0.780853797758657
14806 0.779182061637687
14807 0.778783514395406
14808 0.793310706358404
14809 0.789385164314901
14810 0.800239371448343
14811 0.799324251236282
14812 0.805180886811982
14813 0.793218579722645
14814 0.771667709843967
14815 0.762107825759151
14816 0.776095773641922
14817 0.750314086194474
14818 0.75026870403782
14819 0.732969871635972
14820 0.730085935903129
14821 0.715272825469899
14822 0.731330693189289
14823 0.709475152308103
14824 0.703357912719356
14825 0.696163626649484
14826 0.688754586088651
14827 0.674336072405801
14828 0.669592727435008
14829 0.662499234175683
14830 0.639435804169774
14831 0.620950081296511
14832 0.600703428011964
14833 0.611267716463031
14834 0.627885664215782
14835 0.61698762479719
14836 0.604906789169777
14837 0.615524368455962
14838 0.603238174388796
14839 0.594672567026934
14840 0.586242053204113
14841 0.600072603852609
14842 0.59670429097893
14843 0.612071864284173
14844 0.609791503736704
14845 0.618969810641429
14846 0.620016714963541
14847 0.622893519218068
14848 0.599208247179381
14849 0.58606470281726
14850 0.616020630063387
14851 0.637857302923687
14852 0.65477460849474
14853 0.653676398713276
14854 0.641006038452665
14855 0.65106285142867
14856 0.663983274924793
14857 0.674931362021096
14858 0.664062952643782
14859 0.676470085389249
14860 0.668645720987693
14861 0.668044763967529
14862 0.669731755419515
14863 0.671183124822601
14864 0.657158819714571
14865 0.649625166746345
14866 0.641199744091121
14867 0.654575129184202
14868 0.684358025567932
14869 0.702041672618807
14870 0.708028270742745
14871 0.710664851917428
14872 0.710881375308394
14873 0.709513435464129
14874 0.716867331847607
14875 0.73065849649733
14876 0.727949536876284
14877 0.727137976640271
14878 0.737414937295851
14879 0.735927669420491
14880 0.738078642639634
14881 0.735539953084678
14882 0.73404708868064
14883 0.739098509600825
14884 0.745251187477287
14885 0.761023564289948
14886 0.750687757141128
14887 0.736201279080382
14888 0.721791475332331
14889 0.728157238290636
14890 0.726654685550613
14891 0.716918252614853
14892 0.719586316885678
14893 0.693212446041057
14894 0.713317186270009
14895 0.706840632505101
14896 0.686316578032232
14897 0.669188021607024
14898 0.668425340253777
14899 0.678821277537929
14900 0.675145309524884
14901 0.677426133730048
14902 0.660113328964012
14903 0.622952165064057
14904 0.643034393572981
14905 0.613592576631771
14906 0.635918468814568
14907 0.646816922599422
14908 0.638568483921837
14909 0.62677425736866
14910 0.619808427730982
14911 0.625500052221625
14912 0.607954226309278
14913 0.651017378860061
14914 0.650160812226079
14915 0.660563405478278
14916 0.670735964680985
14917 0.681651030479627
14918 0.674194534394559
14919 0.662590146403051
14920 0.676869573156298
14921 0.670648383068115
14922 0.677096269128138
14923 0.714744617021839
14924 0.693542787512847
14925 0.718305821127006
14926 0.716896781454735
14927 0.713494987548618
14928 0.714603591379065
14929 0.720148718372225
14930 0.71383309210097
14931 0.71485485703649
14932 0.72141861388232
14933 0.692649055418998
14934 0.677585428804911
14935 0.662035013366435
14936 0.66409423655089
14937 0.679253922447978
14938 0.673804837953216
14939 0.666789351641817
14940 0.669671170249902
14941 0.664137663430062
14942 0.66805715301882
14943 0.667754166006847
14944 0.677853487364583
14945 0.679875503573386
14946 0.677627381120768
14947 0.681884425597847
14948 0.684651229675635
14949 0.691019446874793
14950 0.695770663235186
14951 0.699462622414176
14952 0.715426002604136
14953 0.726723124213252
14954 0.711961045062387
14955 0.719025737256988
14956 0.718243721426119
14957 0.704570303886232
14958 0.707319027253703
14959 0.716192868304238
14960 0.716056926973652
14961 0.730396352987386
14962 0.723151401259116
14963 0.703840038821946
14964 0.693035159075423
14965 0.690965027432855
14966 0.699541034114544
14967 0.686611570026071
14968 0.696711394792631
14969 0.701671285538252
14970 0.707928717510299
14971 0.696588305812543
14972 0.688364610347554
14973 0.692887695593538
14974 0.71853417229761
14975 0.718597520252796
14976 0.716809223374528
14977 0.716993556752735
14978 0.727404013649114
14979 0.713267437114756
14980 0.723226512968318
14981 0.721265286127731
14982 0.712403889086004
14983 0.715720056782995
14984 0.717789138150353
14985 0.700954445836321
14986 0.69223498388877
14987 0.704388358582126
14988 0.699023910672839
14989 0.682435912108314
14990 0.688228273389549
14991 0.688914237481811
14992 0.697715042529926
14993 0.701799896992795
14994 0.706696700908927
14995 0.694494786819839
14996 0.693973827421524
14997 0.683296002884728
14998 0.696561431038593
14999 0.704719986959451
15000 0.692348683242661
15001 0.684807986749134
15002 0.711345988088212
15003 0.717443868319597
15004 0.704196777719332
15005 0.71223457163872
15006 0.711318806537604
15007 0.701738721760433
15008 0.694385830413808
15009 0.679840181408197
15010 0.66836727576298
15011 0.678312184252386
15012 0.675150259739715
15013 0.669761586838329
15014 0.661930975067645
15015 0.683271459746074
15016 0.697709786708437
15017 0.718908494004276
15018 0.699701662111147
15019 0.719975241633696
15020 0.721835915242645
15021 0.715582445576828
15022 0.704056380534879
15023 0.709822317958184
15024 0.717570411700393
15025 0.697833200532278
15026 0.669979319561338
15027 0.683745002678378
15028 0.691859950221184
15029 0.722626227099613
15030 0.728733622216159
15031 0.706230981513255
15032 0.67734524547015
15033 0.67018811213203
15034 0.66965272501968
15035 0.668807097018165
15036 0.655897979072525
15037 0.639666717562704
15038 0.650809061311174
15039 0.637465203378955
15040 0.633926370420419
15041 0.650172169621489
15042 0.659578266456592
15043 0.663706686216174
15044 0.685233031690243
15045 0.716319688232755
15046 0.734036779822547
15047 0.724476732159928
15048 0.727001516114729
15049 0.725804924010896
15050 0.706580078775918
15051 0.725356291803021
15052 0.757662214975274
15053 0.762698213517534
15054 0.771203592806011
15055 0.747053132981127
15056 0.722764251902186
15057 0.731319150207598
15058 0.718564129538264
15059 0.704145446213294
15060 0.719265184296721
15061 0.716052737755853
15062 0.683828860240123
15063 0.670002189042668
15064 0.659116411355969
15065 0.644839113719524
15066 0.654579119803213
15067 0.643091725681341
15068 0.6387594817324
15069 0.62844619239572
15070 0.643269932093121
15071 0.64939908602495
15072 0.617730898571662
15073 0.62237916395868
15074 0.626017031721897
15075 0.639338671760009
15076 0.661468271729873
15077 0.65112210534493
15078 0.641347171193767
15079 0.656329202176538
15080 0.645835908481631
15081 0.627595764876552
15082 0.623612171356082
15083 0.619632988845745
15084 0.612494333016706
15085 0.606244028617662
15086 0.604335563912558
15087 0.584968910968629
15088 0.562424036565069
15089 0.540126375094652
15090 0.531296229489413
15091 0.525854678363679
15092 0.541053160591706
15093 0.551501880911571
15094 0.536537381227117
15095 0.540049323256413
15096 0.526321886773256
15097 0.545376423643668
15098 0.551024448839182
15099 0.533637586978026
15100 0.525853033775287
15101 0.545138380897515
15102 0.583550755848595
15103 0.566697573998556
15104 0.562064980859744
15105 0.568724460292439
15106 0.571266306870919
15107 0.597051012933565
15108 0.620648115482875
15109 0.64217690710285
15110 0.62598535725442
15111 0.633438324399964
15112 0.648683811007242
15113 0.637468802148827
15114 0.631790842769723
15115 0.639238678426547
15116 0.667862398607169
15117 0.65746865908601
15118 0.660832944662731
15119 0.685037316649317
15120 0.696509858055321
15121 0.677799539247964
15122 0.65594345848593
15123 0.68242324461076
15124 0.691115273070085
15125 0.664659809113604
15126 0.673773618899963
15127 0.66655822067134
15128 0.679875847348388
15129 0.676817608168346
15130 0.695204962759747
15131 0.686151388531052
15132 0.667597000140313
15133 0.658797312463147
15134 0.671375638186147
15135 0.650736342084688
15136 0.643204169658122
15137 0.647177605617706
15138 0.666349970910989
15139 0.66992738213346
15140 0.672780584221626
15141 0.671811467931149
15142 0.676209205604583
15143 0.683536174117419
15144 0.692516059382521
15145 0.719964224177746
15146 0.706807586222383
15147 0.716112828737306
15148 0.719212915452894
15149 0.720402702178109
15150 0.727302173305776
15151 0.715050665206661
15152 0.725505961888037
15153 0.724768371733103
15154 0.715375289022424
15155 0.737403037044528
15156 0.71961706979753
15157 0.700618131500211
15158 0.694176441608159
15159 0.693743795513816
15160 0.688198438191761
15161 0.702110270302651
15162 0.686979671661972
15163 0.681034736794711
15164 0.686626917707948
15165 0.701759026428503
15166 0.701128475021789
15167 0.693386784734831
15168 0.668404274640501
15169 0.659710566349628
15170 0.654500803786706
15171 0.667408057534768
15172 0.65891357903113
15173 0.672254197876823
15174 0.68539642246524
15175 0.684818469726006
15176 0.702987191953069
15177 0.732527385220239
15178 0.71947297554471
15179 0.720002180512029
15180 0.718309346211394
15181 0.71693843734978
15182 0.738566732496148
15183 0.736961152145394
15184 0.713236003738701
15185 0.67928062359791
15186 0.690013109277061
15187 0.705734290556053
15188 0.72119264709842
15189 0.734026943351246
15190 0.740640087963582
15191 0.736796180642851
15192 0.755381322590623
15193 0.724515814473137
15194 0.706293942071464
15195 0.706640368813045
15196 0.698811312136421
15197 0.680904687975158
15198 0.693540333689719
15199 0.690488717735565
15200 0.668781749172212
15201 0.655960472008008
15202 0.653448958738832
15203 0.645871377164718
15204 0.660318572225811
15205 0.694119471600669
15206 0.685470152421698
15207 0.690700970080775
15208 0.681027989187084
15209 0.691319705464659
15210 0.69203371198426
15211 0.689169236442018
15212 0.683015892407304
15213 0.722312561518047
15214 0.727218403018952
15215 0.713261733428057
15216 0.713769079419089
15217 0.710156714067243
15218 0.704750511719985
15219 0.705897837263566
15220 0.719705337447664
15221 0.730503038383851
15222 0.743580253578777
15223 0.739312065433448
15224 0.749456827404924
15225 0.746259771820017
15226 0.754353340065044
15227 0.745501044985617
15228 0.764892042537892
15229 0.764921219339988
15230 0.751757776146167
15231 0.747586384407833
15232 0.756807275162163
15233 0.73604466998146
15234 0.751371349329936
15235 0.745524903368565
15236 0.741730500633464
15237 0.751628269188604
15238 0.73166645033104
15239 0.736069396395092
15240 0.754633990749345
15241 0.743473106198424
15242 0.729107144861547
15243 0.740059325253384
15244 0.733101438315295
15245 0.700342800137688
15246 0.672967714097378
15247 0.656336923175295
15248 0.655568762591456
15249 0.651873441274587
15250 0.661175393845303
15251 0.68065688739059
15252 0.657954889199055
15253 0.645031389079705
15254 0.641891563511535
15255 0.639932034091822
15256 0.639099891208502
15257 0.62262874734104
15258 0.629472460638146
15259 0.624827426937569
15260 0.610768717071104
15261 0.622096145626772
15262 0.62164926136531
15263 0.604738119878392
15264 0.614352444439201
15265 0.639550044797691
15266 0.65126589300003
15267 0.663681913278931
15268 0.662191317892188
15269 0.660514924876823
15270 0.671846730754287
15271 0.654743599942128
15272 0.668187928743235
15273 0.694647879610853
15274 0.699968703235015
15275 0.707779370021217
15276 0.710102873087454
15277 0.736013550223725
15278 0.750760290835293
15279 0.729428742852049
15280 0.721331838850751
15281 0.70032701416308
15282 0.681916390933294
15283 0.679636139500103
15284 0.64806722055647
15285 0.652241708160008
15286 0.671412790169252
15287 0.675815061984804
15288 0.678206025847204
15289 0.650347073602841
15290 0.639728209713653
15291 0.634859157013832
15292 0.629548097423233
15293 0.633093506457846
15294 0.615501249137285
15295 0.601564115122684
15296 0.596444630141138
15297 0.591206071080184
15298 0.580478774823237
15299 0.58353663254731
15300 0.603020753459438
15301 0.600636659246738
15302 0.600750216899007
15303 0.596470196776307
15304 0.628322630423298
15305 0.626770579144897
15306 0.621018663595538
15307 0.593624882657883
15308 0.591277618147685
15309 0.608619099140898
15310 0.608306020285067
15311 0.614048992855479
15312 0.624435995094722
15313 0.621671987287243
15314 0.639012211546283
15315 0.639949075411063
15316 0.643335670805263
15317 0.624366988668513
15318 0.646202846597397
15319 0.633922988503159
15320 0.614467689567475
15321 0.632321792224691
15322 0.665530158829035
15323 0.685174379298917
15324 0.67865690182445
15325 0.675627871995143
15326 0.681370233241775
15327 0.717670663580479
15328 0.707801289487001
15329 0.713026714079135
15330 0.697869431481124
15331 0.687715925759352
15332 0.674487045228015
15333 0.678817525299984
15334 0.654824613251952
15335 0.677315772739576
15336 0.695891358179801
15337 0.704397918893014
15338 0.678371361958091
15339 0.68339553935882
15340 0.694756495346072
15341 0.689499486712506
15342 0.676891351742032
15343 0.685503089580386
15344 0.665942624451834
15345 0.64983134785393
15346 0.650168765321578
15347 0.642456504842126
15348 0.636829362923504
15349 0.625626570357852
15350 0.643717291944257
15351 0.657491478137033
15352 0.662386439070875
15353 0.656399257967234
15354 0.654805539841763
15355 0.646289216377653
15356 0.646231290810318
15357 0.642297419919193
15358 0.662498979544667
15359 0.684306759685216
15360 0.692580323605213
15361 0.68642370798767
15362 0.694415848957101
15363 0.695891113617799
15364 0.72179823448056
15365 0.738669335226031
15366 0.738387829691373
15367 0.734547262007137
15368 0.743366400075916
15369 0.753742875739668
15370 0.750637691526262
15371 0.738040827752277
15372 0.74265207225081
15373 0.742176744818355
15374 0.762562325939476
15375 0.756275657836234
15376 0.753845791040805
15377 0.742942781723807
15378 0.738301014917271
15379 0.73341556071353
15380 0.711057148096243
15381 0.739058873019174
15382 0.731675648207324
15383 0.718605431129241
15384 0.698595251884883
15385 0.708963425888288
15386 0.692476333418867
15387 0.704230490402454
15388 0.684607720247087
15389 0.695810418074011
15390 0.704602753014756
15391 0.719349089020309
15392 0.715159188484219
15393 0.724014437111141
15394 0.716372737422343
15395 0.718736223512267
15396 0.700580904089945
15397 0.728106525439101
15398 0.727222867502952
15399 0.735012491859915
15400 0.746709639470481
15401 0.744829056953977
15402 0.745905906281162
15403 0.746703336353734
15404 0.757718885240313
15405 0.74569538288288
15406 0.74419095298686
15407 0.743912156848789
15408 0.772474421690347
15409 0.752424400041797
15410 0.716057257417317
15411 0.726574209055498
15412 0.739296068205314
15413 0.701193471156086
15414 0.67471566076732
15415 0.668475373968698
15416 0.646711560263809
15417 0.619665332268442
15418 0.608761486680083
15419 0.60397150466409
15420 0.618888788827505
15421 0.620976086033501
15422 0.616010097610738
15423 0.62256368571465
15424 0.617392532148927
15425 0.610933907556224
15426 0.602100994777707
15427 0.564477928576705
15428 0.558613506459407
15429 0.572033141403232
15430 0.577033057371703
15431 0.55540641164555
15432 0.531459197838594
15433 0.550525415697379
15434 0.561369316976921
15435 0.578641749093188
15436 0.615248522801369
15437 0.645390062679729
15438 0.650781294421394
15439 0.653608354372755
15440 0.639084749403915
15441 0.635834921700258
15442 0.643651443094895
15443 0.626556588290586
15444 0.626828181944196
15445 0.645674926047282
15446 0.662064104832967
15447 0.679886493343407
15448 0.680877863282174
15449 0.677946259176816
15450 0.693048904220976
15451 0.688577040012378
15452 0.711886100415652
15453 0.720425223405077
15454 0.738448714232425
15455 0.743560322129676
15456 0.736495027583052
15457 0.714451969239846
15458 0.733267637735199
15459 0.736329598612114
15460 0.745083572607765
15461 0.74485738884961
15462 0.749715207571387
15463 0.767812821952035
15464 0.781894992270752
15465 0.767474370253112
15466 0.77163868175693
15467 0.791373993552566
15468 0.780479056305584
15469 0.788658049532365
15470 0.778544381636793
15471 0.799396210047797
15472 0.799524830729674
15473 0.793810111548175
15474 0.798436881982196
15475 0.771678183868558
15476 0.773771792988877
15477 0.78379719112987
15478 0.78403511765311
15479 0.772542347894924
15480 0.766694583480769
15481 0.748665453765302
15482 0.735346083568799
15483 0.732882059011941
15484 0.692453948741914
15485 0.691417663491079
15486 0.697828560240465
15487 0.680141221991093
15488 0.694705916573153
15489 0.688746063007402
15490 0.704068965830311
15491 0.691331407616376
15492 0.666380195211451
15493 0.682527533757418
15494 0.679950452615344
15495 0.694379018148362
15496 0.689578880744324
15497 0.678540459603548
15498 0.678432761610963
15499 0.66515573023904
15500 0.673936615790241
15501 0.694553818802044
15502 0.702428418422138
15503 0.682286930641587
15504 0.719251133544003
15505 0.734343241947893
15506 0.734255749278937
15507 0.711110767841294
15508 0.686601176363837
15509 0.693884288723721
15510 0.700791609084735
15511 0.708367695206627
15512 0.70451991982845
15513 0.691886442219309
15514 0.685893370223735
15515 0.666758591278297
15516 0.647783121043492
15517 0.66717508398253
15518 0.654748358553872
15519 0.675783178157797
15520 0.662190260016909
15521 0.65182939080307
15522 0.648260513476592
15523 0.662870686370145
15524 0.64558178401509
15525 0.63531573059522
15526 0.605818750024813
15527 0.631725461658421
15528 0.657693395390826
15529 0.633498944144124
15530 0.611445697129731
15531 0.612020495834634
15532 0.637520679151091
15533 0.635091775321394
15534 0.629141131804829
15535 0.648128879924607
15536 0.681952068826939
15537 0.665150940473396
15538 0.663754785816206
15539 0.663624517876554
15540 0.665433149203799
15541 0.650658746726581
15542 0.653666478165737
15543 0.659424467382611
15544 0.649104082540978
15545 0.633129178013112
15546 0.627381594618017
15547 0.642421496119732
15548 0.628367263952781
15549 0.627617034938062
15550 0.638150962503083
15551 0.620708532044408
15552 0.61939555367971
15553 0.609364346592719
15554 0.616910936429513
15555 0.607373036478948
15556 0.568369554406888
15557 0.586360014689345
15558 0.584976286947254
15559 0.585141859301281
15560 0.586676635018775
15561 0.586366322360112
15562 0.571243921021952
15563 0.56837936773455
15564 0.582416307648789
15565 0.577362535884918
15566 0.599566289787566
15567 0.582913637835792
15568 0.583291678753212
15569 0.576027948484424
15570 0.551944570521902
15571 0.566825460031432
15572 0.538572774701093
15573 0.555953279342985
15574 0.548449429965353
15575 0.555695722114541
15576 0.579374999182282
15577 0.571509544649736
15578 0.569326539312772
15579 0.571132068306864
15580 0.571355521340362
15581 0.570974042083456
15582 0.570961355063129
15583 0.56432267675614
15584 0.581134785285486
15585 0.58818074052395
15586 0.597197833946047
15587 0.580534446290962
15588 0.584306545151908
15589 0.603822125719656
15590 0.635142658614791
15591 0.621247919860274
15592 0.654815751717686
15593 0.641803409209758
15594 0.662439617111307
15595 0.657387127126081
15596 0.661605135664225
15597 0.649656803701634
15598 0.652456254902163
15599 0.647377639552751
15600 0.650373797067145
15601 0.648721711286682
15602 0.651146297156466
15603 0.654606431759698
15604 0.630867415180547
15605 0.640179891032222
15606 0.626623422568133
15607 0.640272032494366
15608 0.642420676778328
15609 0.648541791196574
15610 0.626832284353375
15611 0.652372390923342
15612 0.621040298721691
15613 0.631939239366778
15614 0.623953784307975
15615 0.63924835554098
15616 0.644950219051182
15617 0.65215773973738
15618 0.654682468450441
15619 0.661888332612795
15620 0.670538526121661
15621 0.691280654007625
15622 0.694631979311879
15623 0.706957037460012
15624 0.708564127033515
15625 0.713230093787937
15626 0.729224909158973
15627 0.720418459188547
15628 0.723540801900906
15629 0.712040060544631
15630 0.73047013672616
15631 0.721538978209247
15632 0.712923693485832
15633 0.722436517779286
15634 0.710277809964166
15635 0.704112457064917
15636 0.695984437599271
15637 0.700407901965649
15638 0.698986966944316
15639 0.702065619409573
15640 0.680990883268251
15641 0.669098363441624
15642 0.670749669980761
15643 0.65647520799051
15644 0.669420185573447
15645 0.661162770594803
15646 0.642879244033181
15647 0.650543155236594
15648 0.654793505018724
15649 0.655474899827229
15650 0.66895767281047
15651 0.668162317409935
15652 0.679676134468665
15653 0.640703973252437
15654 0.659967817552741
15655 0.652456368579393
15656 0.636057987987417
15657 0.64136437156835
15658 0.646852002011911
15659 0.647638363056331
15660 0.667946412015062
15661 0.654257794740867
15662 0.650627628183918
15663 0.650020924575043
15664 0.630370273199666
15665 0.646724913782952
15666 0.65797346724108
15667 0.664995021645221
15668 0.649481679029328
15669 0.653135206678279
15670 0.635907423194345
15671 0.635521049292227
15672 0.644146121139751
15673 0.683370977189311
15674 0.655384542828575
15675 0.6621692056766
15676 0.683273331222588
15677 0.69063632171728
15678 0.679810534732482
15679 0.677212243572128
15680 0.653300982880549
15681 0.676449093843066
15682 0.669507555171454
15683 0.684859860411849
15684 0.687025811287929
15685 0.681992100709022
15686 0.682426523658163
15687 0.69494519003402
15688 0.700187048957266
15689 0.714032312242487
15690 0.731522360310179
15691 0.74234056640636
15692 0.748999109532316
15693 0.746968152973815
15694 0.767052006633827
15695 0.774970407645957
15696 0.768090020297053
15697 0.756585206348212
15698 0.770701072942993
15699 0.771137244672462
15700 0.785815302272669
15701 0.787072010076336
15702 0.798142189751196
15703 0.792938733176357
15704 0.797675157554059
15705 0.794584392908234
15706 0.802970013535895
15707 0.786457247886283
15708 0.785524299409529
15709 0.776885191881573
15710 0.774928292096484
15711 0.732651544945175
15712 0.738394220994149
15713 0.739253811297467
15714 0.728840849085151
15715 0.729993030422727
15716 0.739082657836986
15717 0.719056390269453
15718 0.707337356168697
15719 0.691520204989709
15720 0.702146206251361
15721 0.696937741471518
15722 0.678587615063768
15723 0.676369112979104
15724 0.689350404398335
15725 0.676956720612707
15726 0.677200581095305
15727 0.679139475406148
15728 0.690476505896661
15729 0.681888372332949
15730 0.674800469146022
15731 0.716942286743605
15732 0.724028623033046
15733 0.707029146354057
15734 0.726158555957708
15735 0.710732308423203
15736 0.709193317454254
15737 0.729506652565719
15738 0.712801497604081
15739 0.710035046441957
15740 0.699133838789963
15741 0.689509034205422
15742 0.691928616461682
15743 0.703183045417626
15744 0.69910142567903
15745 0.692821060480583
15746 0.66823583744282
15747 0.674334115182504
15748 0.656187067695389
15749 0.651589542816702
15750 0.644949812524681
15751 0.629003051621643
15752 0.621004200139573
15753 0.615064903181418
15754 0.609634450863975
15755 0.596310109394874
15756 0.576394044641054
15757 0.579941195350417
15758 0.602394410321042
15759 0.623593540557288
15760 0.631727208411041
15761 0.631285387252372
15762 0.642252674942943
15763 0.628206786671971
15764 0.614003074248059
15765 0.636503347978692
15766 0.643636627410007
15767 0.640243829998019
15768 0.644677006066605
15769 0.645983311393471
15770 0.651937868318943
15771 0.634270358124253
15772 0.621535264049695
15773 0.622950463713967
15774 0.620162558877993
15775 0.62195729364715
15776 0.627880657028336
15777 0.621264985495456
15778 0.629370655283309
15779 0.614756974159108
15780 0.603211133263363
15781 0.627587095251181
15782 0.634015703423066
15783 0.633840070552855
15784 0.636494664202642
15785 0.643239736611852
15786 0.653446925707427
15787 0.653022184627644
15788 0.63947211698958
15789 0.653023931583496
15790 0.646089890855067
15791 0.665288449837832
15792 0.673976030542991
15793 0.67598533873936
15794 0.676721511429988
15795 0.677816484113054
15796 0.683705760767639
15797 0.688049487324465
15798 0.682579933535522
15799 0.696746769038856
15800 0.683021396080883
15801 0.682139255492217
15802 0.696962426062944
15803 0.700087090752792
15804 0.712836268304616
15805 0.686921625422597
15806 0.669010030653926
15807 0.658625308968852
15808 0.670111056577895
15809 0.677118355537386
15810 0.693900582847261
15811 0.691260224981671
15812 0.682039415886942
15813 0.702520089024053
15814 0.698041354721345
15815 0.705746256590991
15816 0.715444930414677
15817 0.71871991389562
15818 0.714783064484604
15819 0.700418255689192
15820 0.720109655235962
15821 0.707414638410478
15822 0.701165533146554
15823 0.700952242314542
15824 0.6939755787857
15825 0.701162340628984
15826 0.71080622227342
15827 0.733162166434911
15828 0.728827207652075
15829 0.720419436199911
15830 0.720381082052229
15831 0.721583342323875
15832 0.714156983480702
15833 0.703765612026366
15834 0.714233820462257
15835 0.724395974169516
15836 0.698664746755095
15837 0.664362126019742
15838 0.637005352641677
15839 0.642965609940887
15840 0.636978732401324
15841 0.624696861962912
15842 0.59885406655202
15843 0.602061813549086
15844 0.614437642040428
15845 0.611984031413704
15846 0.610865220399657
15847 0.61025977766664
15848 0.605060888147316
15849 0.599739577239506
15850 0.594298812992947
15851 0.592703231588022
15852 0.605385742486591
15853 0.609552722003073
15854 0.602673227201106
15855 0.601782812384073
15856 0.634881350051779
15857 0.658528364161083
15858 0.680720569696632
15859 0.687943454258517
15860 0.674030671768348
15861 0.686666917823685
15862 0.710117224418593
15863 0.716563957571615
15864 0.71803757403822
15865 0.710928111807342
15866 0.704780573788467
15867 0.703558188909115
15868 0.71235329595326
15869 0.714972799773736
15870 0.709868849909492
15871 0.703562389687833
15872 0.686865606488475
15873 0.688945412847063
15874 0.691941129513602
15875 0.69868112106668
15876 0.693903800585379
15877 0.67203025811926
15878 0.654497368705167
15879 0.651511800119876
15880 0.660060440267737
15881 0.67258951370933
15882 0.649463131351284
15883 0.647038185618085
15884 0.631349231088176
15885 0.650963145995155
15886 0.656668007830943
15887 0.652502555461319
15888 0.657877197873376
15889 0.651972212112063
15890 0.651629547008141
15891 0.666279275039463
15892 0.699127843017647
15893 0.69001986702203
15894 0.666102284338109
15895 0.659921196483619
15896 0.645162972535596
15897 0.670224853754526
15898 0.677591497426543
15899 0.650231495244716
15900 0.649843689681027
15901 0.625144615175907
15902 0.634906110223908
15903 0.618383547574387
15904 0.637817716009707
15905 0.622847558249769
15906 0.636353281925304
15907 0.630587273045701
15908 0.636134606447969
15909 0.618606490555958
15910 0.613752349231727
15911 0.612303448383415
15912 0.604710391364404
15913 0.597922199617985
15914 0.61302772624852
15915 0.604420447233238
15916 0.606207278716792
15917 0.607968487774504
15918 0.60433349562213
15919 0.623083060399932
15920 0.630392756028422
15921 0.64900106524543
15922 0.661575623414361
15923 0.670277165612264
15924 0.663672750548007
15925 0.64385654186769
15926 0.636133062156107
15927 0.638199267266277
15928 0.63385312078281
15929 0.646768916465449
15930 0.630278484405318
15931 0.635727131383854
15932 0.621658300130091
15933 0.621786321940926
15934 0.632686035932534
15935 0.647351437747615
15936 0.631492389214207
15937 0.626623579397277
15938 0.632093033006564
15939 0.645159711840731
15940 0.641118035085133
15941 0.63330957160154
15942 0.620189791949979
15943 0.591286879452437
15944 0.58190507341305
15945 0.601707055431997
15946 0.583928684401123
15947 0.594959603254402
15948 0.570200635452166
15949 0.565123287716318
15950 0.576322947500651
15951 0.580271373027876
15952 0.595351648288591
15953 0.593631219450607
15954 0.595653533575363
15955 0.575749943237687
15956 0.59883476802905
15957 0.606239811805239
15958 0.631782222394686
15959 0.605321543205721
15960 0.622540899039606
15961 0.601188401202729
15962 0.602383267566331
15963 0.639014042190218
15964 0.656059382258255
15965 0.671826801939899
15966 0.661824042458
15967 0.659607657325006
15968 0.652124532392043
15969 0.665295590165252
15970 0.681864387490062
15971 0.667972661638226
15972 0.652719022445719
15973 0.672963950333217
15974 0.657826966115284
15975 0.656625127816184
15976 0.654383345164455
15977 0.644064201326172
15978 0.632384138762657
15979 0.65857597490341
15980 0.655521719038028
15981 0.666820318925091
15982 0.677150193929157
15983 0.666037735418287
15984 0.660151232233887
15985 0.668018458926064
15986 0.695536377233319
15987 0.68624938940376
15988 0.725409169568763
15989 0.711599827475361
15990 0.701496105761089
15991 0.698431811376352
15992 0.713880196180126
15993 0.708905049412758
15994 0.722298853850829
15995 0.737553294176188
15996 0.733780675497605
15997 0.720072737831897
15998 0.715933549875453
15999 0.71486706881636
16000 0.683679731140384
16001 0.690476274507386
16002 0.683267408401607
16003 0.677475826182712
16004 0.67423221628629
16005 0.673318793075164
16006 0.66641575277956
16007 0.645254545544626
16008 0.624390175668462
16009 0.630078260365314
16010 0.631027656327621
16011 0.638825862283238
16012 0.62549918565152
16013 0.632035529664969
16014 0.609412491124029
16015 0.608017276328803
16016 0.621605089505916
16017 0.629763463977395
16018 0.61445550065359
16019 0.579033783799529
16020 0.591621665715141
16021 0.608817768334591
16022 0.618860679640001
16023 0.639189094541155
16024 0.63829642030076
16025 0.630511862174546
16026 0.636167243648505
16027 0.662561964307517
16028 0.640528015897095
16029 0.653367965291038
16030 0.637553368023441
16031 0.646981950971673
16032 0.666544449423512
16033 0.636783506157506
16034 0.660083965814889
16035 0.659777670601338
16036 0.654122823839868
16037 0.647707861202991
16038 0.659835459984119
16039 0.662921397071191
16040 0.666536149056908
16041 0.648430537819353
16042 0.656920604113431
16043 0.650899721124389
16044 0.656452038738983
16045 0.665256422700014
16046 0.659317096323218
16047 0.652458645783227
16048 0.684628959471652
16049 0.689272356402437
16050 0.699078948496213
16051 0.693201813516512
16052 0.68072453457825
16053 0.693808530215261
16054 0.682580378636679
16055 0.683256791839445
16056 0.670172531354706
16057 0.693679675518175
16058 0.712391191345694
16059 0.738051427231241
16060 0.738817192190221
16061 0.754774332148752
16062 0.738284172002793
16063 0.729715232915368
16064 0.711947429988315
16065 0.683571628446028
16066 0.686141151123976
16067 0.677462453030911
16068 0.684450066782699
16069 0.673927651571973
16070 0.675890971637412
16071 0.662505925946401
16072 0.657941469069091
16073 0.662152125631783
16074 0.673547334179647
16075 0.667668067537442
16076 0.651440902651971
16077 0.642037271583017
16078 0.61781366962774
16079 0.604050794700684
16080 0.605327668927048
16081 0.588717880609132
16082 0.578131034859266
16083 0.559317073621221
16084 0.581581330515986
16085 0.583168276970336
16086 0.570607772682146
16087 0.571983338116784
16088 0.564977481015243
16089 0.564233526733333
16090 0.570577233929987
16091 0.590691952319737
16092 0.584340035389563
16093 0.563407275047563
16094 0.540553680742738
16095 0.522380918302259
16096 0.533559559672808
16097 0.528276710587554
16098 0.529622764309505
16099 0.541058821859298
16100 0.53912277042247
16101 0.520599797516874
16102 0.532252298352947
16103 0.553555235107832
16104 0.553512416698989
16105 0.565577520477534
16106 0.57901849562696
16107 0.581494199430075
16108 0.5772883293661
16109 0.586947752829968
16110 0.585500618209367
16111 0.571165647564563
16112 0.584639386904056
16113 0.603554540357432
16114 0.607751472857274
16115 0.621921875450521
16116 0.613508816490907
16117 0.6095362739414
16118 0.594326401309541
16119 0.594245630569243
16120 0.588776208567806
16121 0.623899397570957
16122 0.624478823900114
16123 0.606965920467158
16124 0.592385047232951
16125 0.594679171664198
16126 0.609844770404925
16127 0.605780428635179
16128 0.590760073498866
16129 0.580670232996765
16130 0.565309098070232
16131 0.564598525657973
16132 0.551056319926652
16133 0.545356141149539
16134 0.547829510078562
16135 0.564148638767475
16136 0.595513672217156
16137 0.602097460889932
16138 0.628478911405112
16139 0.631930059698973
16140 0.643100634130007
16141 0.643873154914573
16142 0.627162569261684
16143 0.640178928579053
16144 0.653128709354826
16145 0.649663039462561
16146 0.638595183198017
16147 0.658314260874112
16148 0.690362784810535
16149 0.68988947929186
16150 0.700820396050217
16151 0.699358471834894
16152 0.690753585880319
16153 0.690446221371501
16154 0.67268381927106
16155 0.665025432719768
16156 0.664045449208033
16157 0.64793200250565
16158 0.633414934738402
16159 0.626722160014225
16160 0.635278362961377
16161 0.616737334189184
16162 0.637564098983332
16163 0.634861239167049
16164 0.626252680168019
16165 0.622295638064862
16166 0.626133949602362
16167 0.614048646393564
16168 0.599647727752712
16169 0.607782032818823
16170 0.615603073998473
16171 0.609958446612307
16172 0.61634371888133
16173 0.630442644439375
16174 0.634115663222693
16175 0.640681871219009
16176 0.627899855927924
16177 0.631623865033864
16178 0.648170965054075
16179 0.636613140559835
16180 0.628255518609198
16181 0.608938926310281
16182 0.58759352252514
16183 0.596199990651046
16184 0.582074329788657
16185 0.590434833377088
16186 0.572075797596101
16187 0.575137790063277
16188 0.570221441723491
16189 0.550316399640738
16190 0.5591557599502
16191 0.569549186030592
16192 0.569094168224275
16193 0.564984043356073
16194 0.581326001222058
16195 0.585800108138647
16196 0.582413592364104
16197 0.600077353610256
16198 0.603991648761619
16199 0.608451487120481
16200 0.608733882432958
16201 0.642614013943658
16202 0.660007843502605
16203 0.653175368965878
16204 0.666811146817643
16205 0.671650491837943
16206 0.690137955806209
16207 0.691778433102308
16208 0.681096025006066
16209 0.699264643396328
16210 0.670930699119365
16211 0.674817879704917
16212 0.671680919784546
16213 0.673797649965927
16214 0.670364513473004
16215 0.667419198688574
16216 0.677809077124586
16217 0.667379956805113
16218 0.655772535517494
16219 0.661857517452714
16220 0.655473276617781
16221 0.644832232200512
16222 0.649409358437358
16223 0.650794283414101
16224 0.649636399396439
16225 0.625879177776298
16226 0.629191087689051
16227 0.602164239397478
16228 0.614022021360639
16229 0.608268053514094
16230 0.613325690194265
16231 0.610347866680446
16232 0.626718214630486
16233 0.634848913586314
16234 0.651084707668573
16235 0.630135742114427
16236 0.632872888787594
16237 0.644077080507634
16238 0.652793298461821
16239 0.652537930134706
16240 0.659490948101178
16241 0.674669394747389
16242 0.668144282900435
16243 0.660283233472367
16244 0.655655778167106
16245 0.655397658982311
16246 0.645147523063953
16247 0.655927444003164
16248 0.674748611115164
16249 0.674313807405012
16250 0.691679614333199
16251 0.70270823392089
16252 0.682408883301173
16253 0.65651061403764
16254 0.631712776978603
16255 0.64560404588347
16256 0.612396256600154
16257 0.616225816517438
16258 0.621112349402768
16259 0.630934029939343
16260 0.621021584143495
16261 0.610988230585924
16262 0.605573046574698
16263 0.608278071404744
16264 0.590541802608348
16265 0.59020735480401
16266 0.602925350086924
16267 0.628814768911141
16268 0.628963857681286
16269 0.62659753189505
16270 0.59920453018132
16271 0.586490899611468
16272 0.609533159213854
16273 0.635149523533522
16274 0.647290304824309
16275 0.654100400051732
16276 0.683502194558186
16277 0.680997743469248
16278 0.681217164221681
16279 0.671314508855483
16280 0.667666526910288
16281 0.660756129158942
16282 0.668686215606561
16283 0.676990287779321
16284 0.684173629588482
16285 0.696504965402457
16286 0.684805468726286
16287 0.668735095095194
16288 0.647167631883387
16289 0.665933297272866
16290 0.676742248536267
16291 0.676721106750694
16292 0.675180750210627
16293 0.637741832674398
16294 0.633024971681543
16295 0.607425883271305
16296 0.590334663800458
16297 0.588009352539058
16298 0.566275922722438
16299 0.561546883458595
16300 0.572223289108834
16301 0.580397505256473
16302 0.562243251057946
16303 0.571953349817855
16304 0.583046498590061
16305 0.591954031043008
16306 0.598690395275393
16307 0.570833990998997
16308 0.583516019460236
16309 0.556284244760161
16310 0.571658075116409
16311 0.569835419522637
16312 0.558340152225354
16313 0.593483568417627
16314 0.614605263812407
16315 0.6255015863366
16316 0.639435950101314
16317 0.617453070403813
16318 0.626408623410375
16319 0.633073299484017
16320 0.623517069363561
16321 0.61142099706338
16322 0.637985275442247
16323 0.617132936015702
16324 0.632184115193608
16325 0.641387329813493
16326 0.616372673266168
16327 0.630093971825981
16328 0.612814765774281
16329 0.630387668884607
16330 0.63029359698369
16331 0.614911328667509
16332 0.626222548052784
16333 0.622231752498965
16334 0.617345929505492
16335 0.636360636130504
16336 0.650917367581271
16337 0.67337934673522
16338 0.684626912187862
16339 0.663643750169529
16340 0.687143772601314
16341 0.695104231159531
16342 0.685167286121146
16343 0.69280522708455
16344 0.679454989137342
16345 0.663559476334148
16346 0.682831847245552
16347 0.698361873919751
16348 0.714663773934396
16349 0.708819953120259
16350 0.710388315825772
16351 0.70306788406573
16352 0.707841826053014
16353 0.714424486102187
16354 0.685580416115042
16355 0.662858932228157
16356 0.643646791486109
16357 0.64888852559181
16358 0.642345173617737
16359 0.662670209454649
16360 0.637014063870652
16361 0.63160592113713
16362 0.637427194216781
16363 0.628363309011583
16364 0.627303379213705
16365 0.640285967287027
16366 0.636589065022756
16367 0.625576953638157
16368 0.626499054279092
16369 0.617839231259577
16370 0.597221551356125
16371 0.616031938430155
16372 0.608938272756894
16373 0.589822825831805
16374 0.614115782866054
16375 0.610772723631825
16376 0.59923883067962
16377 0.568058886062581
16378 0.565281212490152
16379 0.578630747316362
16380 0.589220408904962
16381 0.57370784484108
16382 0.580435184944396
16383 0.594741660685554
16384 0.579117480947799
16385 0.582145977043888
16386 0.556130689120294
16387 0.562826709335361
16388 0.569622272617696
16389 0.594065392994537
16390 0.61250326226016
16391 0.605186397076336
16392 0.597482353399313
16393 0.600125619968394
16394 0.608213011638215
16395 0.604998637444019
16396 0.635614009509004
16397 0.648398061342455
16398 0.621948979466187
16399 0.608498512850503
16400 0.610747966336147
16401 0.645561522041235
16402 0.64841142371822
16403 0.629260303790997
16404 0.653628683455717
16405 0.638978149253726
16406 0.680488715788968
16407 0.680115072181231
16408 0.658817449386438
16409 0.640378207439642
16410 0.626906537430079
16411 0.629127075827388
16412 0.617804133340279
16413 0.608320966486845
16414 0.597793414907791
16415 0.616441440400431
16416 0.616400316117256
16417 0.634842818257843
16418 0.655044599607822
16419 0.640609537314768
16420 0.650531737151932
16421 0.628643397996038
16422 0.616695194626569
16423 0.634398374016732
16424 0.621661061540203
16425 0.62513691357058
16426 0.608285743396386
16427 0.624421802792979
16428 0.648012395108766
16429 0.637322416272044
16430 0.646004142312219
16431 0.634201762140347
16432 0.663077557886794
16433 0.66937834779768
16434 0.674249063137282
16435 0.680911018624898
16436 0.680944058073204
16437 0.677141093471226
16438 0.670769912144334
16439 0.682788402081313
16440 0.666110630424249
16441 0.673452922286335
16442 0.664698925823584
16443 0.675653852772772
16444 0.688665457674247
16445 0.666922551575544
16446 0.670725423061924
16447 0.664221254387324
16448 0.653704643639573
16449 0.653260302238356
16450 0.658574266758851
16451 0.693023492678544
16452 0.658542875070877
16453 0.67824225935821
16454 0.67938018148895
16455 0.670787646873895
16456 0.66460687562702
16457 0.660872005562536
16458 0.669091657089735
16459 0.685342249484152
16460 0.695911542288119
16461 0.709913482344101
16462 0.729997313911456
16463 0.709481763081907
16464 0.694315299975786
16465 0.695999378939432
16466 0.699993630501117
16467 0.706833343122234
16468 0.703381662257947
16469 0.72844350516932
16470 0.718763985334123
16471 0.696040941687791
16472 0.703164725123812
16473 0.661250581413212
16474 0.654667278090749
16475 0.647496938701581
16476 0.628165128609747
16477 0.636841692222276
16478 0.62821647847743
16479 0.612386545868524
16480 0.613316908703135
16481 0.599489887449087
16482 0.563412528335556
16483 0.579547672843348
16484 0.577827898700167
16485 0.586085386650272
16486 0.561931269819177
16487 0.553528878035902
16488 0.554525338263614
16489 0.539992272314278
16490 0.523996943205283
16491 0.547622638368984
16492 0.552241828697913
16493 0.594130274617616
16494 0.589469100425938
16495 0.589135016922293
16496 0.587550606937105
16497 0.585610176801352
16498 0.598710006338034
16499 0.597792242731812
16500 0.599039762869065
16501 0.595809970263188
16502 0.619413804266083
16503 0.606811063381777
16504 0.63022008937621
16505 0.638163948461925
16506 0.671021093844549
16507 0.678650147799629
16508 0.680255592849178
16509 0.678481612105811
16510 0.677285166728881
16511 0.658148523401275
16512 0.685490907240464
16513 0.685226296233024
16514 0.69944917282984
16515 0.695128565549132
16516 0.718239548091771
16517 0.719651947019881
16518 0.723925026482174
16519 0.738136787241276
16520 0.705512383560796
16521 0.713988362864932
16522 0.695638649076902
16523 0.684974109905175
16524 0.676138265121118
16525 0.674313741790046
16526 0.636138674073826
16527 0.640177536759205
16528 0.646728192555885
16529 0.649122931114701
16530 0.670167435653016
16531 0.679139434311883
16532 0.668506427343869
16533 0.669035774042452
16534 0.648485685874271
16535 0.653598047598692
16536 0.64758549623025
16537 0.648272044198941
16538 0.65838351954702
16539 0.660825944153496
16540 0.688674433563363
16541 0.67098925602585
16542 0.695564670529121
16543 0.690382918366521
16544 0.697481606553244
16545 0.686648238823378
16546 0.694055781670065
16547 0.677747074646866
16548 0.640614230167503
16549 0.641708068709399
16550 0.647533566675243
16551 0.657646397971871
16552 0.666462332723454
16553 0.647988892242763
16554 0.655858535603641
16555 0.663739348706549
16556 0.671954135040137
16557 0.641637347276892
16558 0.62279621659819
16559 0.597448506986493
16560 0.575267939263158
16561 0.584532147344409
16562 0.57727978239067
16563 0.588139736676756
16564 0.585226456590927
16565 0.608289863873274
16566 0.63933802143091
16567 0.643854922194
16568 0.681887140344403
16569 0.691352603515033
16570 0.691035717717417
16571 0.690393677055884
16572 0.682149014585471
16573 0.688082538458791
16574 0.691487669711079
16575 0.683674413113654
16576 0.680696232868963
16577 0.714230947725164
16578 0.708895700183441
16579 0.734490989138725
16580 0.768503699356955
16581 0.767719827623177
16582 0.752696983519931
16583 0.758955921760605
16584 0.749313034674532
16585 0.732046394783068
16586 0.719058938482622
16587 0.72200870688701
16588 0.71797372114159
16589 0.710592388723539
16590 0.704591199259646
16591 0.6918195971174
16592 0.688499183052718
16593 0.698929406984608
16594 0.700320464982879
16595 0.712576366221332
16596 0.702138532575232
16597 0.704754739829533
16598 0.699865659324914
16599 0.684938002689237
16600 0.6842243210973
16601 0.699511305668435
16602 0.729012858389103
16603 0.731817335700307
16604 0.727734577950051
16605 0.743620275231599
16606 0.739322305348133
16607 0.743747500312396
16608 0.738666366073641
16609 0.727854731322931
16610 0.724329013193973
16611 0.736038982452324
16612 0.747695193146076
16613 0.728486940986955
16614 0.734305669837189
16615 0.742461105205163
16616 0.754563191822524
16617 0.753469692211517
16618 0.745533637975322
16619 0.760060617671441
16620 0.730095879743591
16621 0.710165719215515
16622 0.704375400963196
16623 0.699543000482921
16624 0.705751741210004
16625 0.69365547063751
16626 0.705897158638303
16627 0.678701093670171
16628 0.670740126574809
16629 0.67505233425072
16630 0.66409588673103
16631 0.646055278835217
16632 0.647537089357487
16633 0.634748070793393
16634 0.620871240318021
16635 0.619329189075666
16636 0.613287372355115
16637 0.612961274165148
16638 0.627930544654229
16639 0.605771818455799
16640 0.629044401693388
16641 0.620839723966665
16642 0.616262848950717
16643 0.607525244574388
16644 0.58422859107748
16645 0.583341949656517
16646 0.587615136565889
16647 0.619501522739656
16648 0.636261580895932
16649 0.63829338781719
16650 0.632371616485047
16651 0.651570108122711
16652 0.622914577135267
16653 0.634269915807916
16654 0.616111541411507
16655 0.611560857300145
16656 0.607473427554958
16657 0.604872342741626
16658 0.60869474705805
16659 0.609691814899768
16660 0.596200112885341
16661 0.622015619400415
16662 0.616297214905884
16663 0.624580287053153
16664 0.654051689985427
16665 0.665299969225874
16666 0.628378142283904
16667 0.612336697399332
16668 0.607701531302096
16669 0.618579548278311
16670 0.627236189700478
16671 0.598294976116673
16672 0.617227723634708
16673 0.627935442203513
16674 0.638307489992333
16675 0.634024901143451
16676 0.631305580169321
16677 0.616126385875923
16678 0.634511778553371
16679 0.636535779457904
16680 0.622955268331213
16681 0.606067997449077
16682 0.602183329437867
16683 0.600365541062742
16684 0.591326363554891
16685 0.58583085948843
16686 0.617017675862744
16687 0.622778591347943
16688 0.618105757516365
16689 0.591255919654235
16690 0.607721386947327
16691 0.635550452272898
16692 0.645755920336515
16693 0.656139740072346
16694 0.675341891315095
16695 0.646313851855182
16696 0.653132709188358
16697 0.650904708664383
16698 0.63385325210989
16699 0.631825208950123
16700 0.665041110221082
16701 0.667966691943566
16702 0.674202148345218
16703 0.685045037092583
16704 0.698884000565839
16705 0.697318797338376
16706 0.686647972125339
16707 0.684958654404611
16708 0.672911815504757
16709 0.694953353108656
16710 0.678255974082476
16711 0.664905980784322
16712 0.645657303098879
16713 0.641412754040193
16714 0.633711711635155
16715 0.664279791810924
16716 0.65822534790048
16717 0.68179743148009
16718 0.696820999320061
16719 0.709656949524379
16720 0.689369735899363
16721 0.699361932023195
16722 0.682641870476721
16723 0.68576891369205
16724 0.655581017473819
16725 0.659420483567498
16726 0.669906984956204
16727 0.670756931716782
16728 0.680675577974973
16729 0.671792161180408
16730 0.698053011905476
16731 0.706792695826922
16732 0.725583584054072
16733 0.71327507944071
16734 0.690755518212641
16735 0.667173369861802
16736 0.660357929089235
16737 0.654919555930471
16738 0.62951919074569
16739 0.619738965470406
16740 0.632834887224102
16741 0.635983990428645
16742 0.647995876673153
16743 0.628956704482073
16744 0.649117928791632
16745 0.649323672734177
16746 0.651248992022875
16747 0.654701960162632
16748 0.651005716744038
16749 0.653672807608409
16750 0.638081138180049
16751 0.627793676503746
16752 0.603591192412646
16753 0.610866085094254
16754 0.647796521378869
16755 0.642811368173529
16756 0.662272835103431
16757 0.649873329546633
16758 0.674623598187308
16759 0.677550695354731
16760 0.685649768285121
16761 0.682483520529139
16762 0.698988144336271
16763 0.716947545308314
16764 0.699880720179624
16765 0.684022900736228
16766 0.686698872888884
16767 0.677462325665901
16768 0.661357302678109
16769 0.680921733131179
16770 0.687740587727745
16771 0.693053626863634
16772 0.713010107888513
16773 0.715861465362396
16774 0.687979871327079
16775 0.705440475813521
16776 0.707914257092866
16777 0.718663587183242
16778 0.679006773834827
16779 0.667167811258108
16780 0.652395923717606
16781 0.649483200892301
16782 0.648533078635911
16783 0.646191237770921
16784 0.649728884803621
16785 0.652666221875833
16786 0.622417018390896
16787 0.623927096879406
16788 0.657008299164105
16789 0.652305862604899
16790 0.661152306915453
16791 0.672221430392653
16792 0.666896030692366
16793 0.670502084605424
16794 0.686847332731834
16795 0.69272045269368
16796 0.690797051993043
16797 0.687261564981729
16798 0.69020859739292
16799 0.713745956787294
16800 0.707888248776749
16801 0.702560769195968
16802 0.692162103867293
16803 0.682227684741457
16804 0.70117990085322
16805 0.711406587752312
16806 0.730519137907067
16807 0.727268375622308
16808 0.713591016741937
16809 0.693875334788962
16810 0.660812870775916
16811 0.630395111250252
16812 0.615262792801254
16813 0.59151388769005
16814 0.58763669618435
16815 0.591875290015986
16816 0.568021517296105
16817 0.553569627819126
16818 0.590892696634741
16819 0.583331742739227
16820 0.588418287648982
16821 0.58459156068503
16822 0.589627401948785
16823 0.611348037530401
16824 0.600946265900132
16825 0.587413956174497
16826 0.598742409872916
16827 0.597593789156942
16828 0.586640007366391
16829 0.60903193312281
16830 0.636000257427919
16831 0.661932016758514
16832 0.664691011916734
16833 0.661384509769195
16834 0.645427679795016
16835 0.634266742115095
16836 0.645785947803693
16837 0.668877123904012
16838 0.659855073964538
16839 0.645849902164771
16840 0.643388752893589
16841 0.639238708500557
16842 0.624496337274724
16843 0.606139263260674
16844 0.605763123247201
16845 0.609901804667304
16846 0.61141389859106
16847 0.614518697003646
16848 0.626573634748348
16849 0.621186296979971
16850 0.604416277450231
16851 0.605385896350641
16852 0.599937239587594
16853 0.619432648899996
16854 0.632299554348979
16855 0.629234311369297
16856 0.608988734628314
16857 0.605742144620086
16858 0.60927049619578
16859 0.619992401845527
16860 0.633552511265825
16861 0.623220549544837
16862 0.638351783663152
16863 0.656512813406513
16864 0.658584582743392
16865 0.662710114621247
16866 0.644764121296847
16867 0.633356902719152
16868 0.639404602774954
16869 0.611815173393558
16870 0.612983770803055
16871 0.616420135881268
16872 0.620939808021076
16873 0.631846391691848
16874 0.631993961341043
16875 0.622928174390972
16876 0.647341249228225
16877 0.642950243020543
16878 0.636325086500975
16879 0.621648210168069
16880 0.610717915902563
16881 0.62967555186826
16882 0.607393303321777
16883 0.582923734353131
16884 0.588376649638538
16885 0.607615146852814
16886 0.613626124934306
16887 0.609440393233839
16888 0.603836264082785
16889 0.619108326701592
16890 0.619313707972894
16891 0.619341625534218
16892 0.639904365322105
16893 0.621291557646992
16894 0.613255527730817
16895 0.639195545482109
16896 0.629437081371376
16897 0.631806035163552
16898 0.629218540377577
16899 0.644844075585816
16900 0.6407325796022
16901 0.643616765849105
16902 0.652991660861113
16903 0.673743200565681
16904 0.678577351732792
16905 0.660904918157011
16906 0.65391257114852
16907 0.682472895413459
16908 0.688572160367065
16909 0.699408957471159
16910 0.68157565503026
16911 0.664765116714956
16912 0.654183867219272
16913 0.649199449719609
16914 0.675547483079482
16915 0.682376752371423
16916 0.695540307673992
16917 0.6806783020115
16918 0.667309345700896
16919 0.680916646776854
16920 0.697440450699676
16921 0.697958258263009
16922 0.701100210813048
16923 0.692240170128062
16924 0.68730986355683
16925 0.668483104473163
16926 0.677490388011249
16927 0.675741908681585
16928 0.674150276490957
16929 0.663948658701096
16930 0.673490152080593
16931 0.690012252951501
16932 0.682104583769388
16933 0.704731583606562
16934 0.704746689670189
16935 0.695187883740355
16936 0.702435527074804
16937 0.703870975979001
16938 0.734113071465707
16939 0.723344752347709
16940 0.715707415096241
16941 0.716550444668257
16942 0.718236753093158
16943 0.718279534729687
16944 0.726167637944138
16945 0.747056682730657
16946 0.728500198928239
16947 0.728879996887424
16948 0.725040752256249
16949 0.704988792144511
16950 0.733086490589317
16951 0.71532215872553
16952 0.728555565429446
16953 0.719317688710658
16954 0.691109139732628
16955 0.692291540326719
16956 0.669780060645887
16957 0.684466989213898
16958 0.676625429740735
16959 0.687332447956264
16960 0.689605639324522
16961 0.685984856703732
16962 0.668261775703833
16963 0.680939333050078
16964 0.682521669839809
16965 0.697094706158753
16966 0.716850279424153
16967 0.720729692126778
16968 0.725048234635416
16969 0.763877048818688
16970 0.765402708087584
16971 0.774019954625385
16972 0.773866323382737
16973 0.75126742905212
16974 0.764742993089998
16975 0.753764814555263
16976 0.759652861541824
16977 0.756143434767168
16978 0.725708974123928
16979 0.723109288965155
16980 0.693838495261472
16981 0.69915166225489
16982 0.724200714160027
16983 0.70436173310552
16984 0.694641072301508
16985 0.695469376030267
16986 0.685033321322255
16987 0.668680504813402
16988 0.677962463714228
16989 0.653014011819412
16990 0.639609665142717
16991 0.632009115576382
16992 0.638579493892984
16993 0.669426470765318
16994 0.661386625926666
16995 0.665565182178402
16996 0.665759910202202
16997 0.650446134271583
16998 0.67093459767903
16999 0.643998780177831
17000 0.6788970538254
17001 0.669575415605625
17002 0.674786666838556
17003 0.681127963920356
17004 0.680328522874608
17005 0.680501757017151
17006 0.67783848570449
17007 0.695321697081561
17008 0.686473697026615
17009 0.691804809540668
17010 0.701872233219957
17011 0.711620237866451
17012 0.700331548908285
17013 0.677932222855586
17014 0.684626855243462
17015 0.690954347731355
17016 0.691250373904684
17017 0.704195598987931
17018 0.712227920480714
17019 0.730107294028667
17020 0.7104649194476
17021 0.694474294559359
17022 0.690904108910593
17023 0.696763923485288
17024 0.70271822819515
17025 0.697606695088216
17026 0.719795884310504
17027 0.719574545991043
17028 0.72359146547438
17029 0.728507630107845
17030 0.70920598467665
17031 0.706464832803092
17032 0.718990913537318
17033 0.729036720961178
17034 0.714821704131278
17035 0.710514251587826
17036 0.708372531531604
17037 0.694381714733241
17038 0.695015060583209
17039 0.690543329380713
17040 0.691788921733743
17041 0.726795836744002
17042 0.693204075184716
17043 0.693863777935282
17044 0.687567257865119
17045 0.68506863384823
17046 0.674738483225097
17047 0.667680333795299
17048 0.66200751548524
17049 0.674897713164694
17050 0.692157198756813
17051 0.692524256076492
17052 0.679042489151947
17053 0.665962737329304
17054 0.668884015805698
17055 0.659763341544777
17056 0.677545874553954
17057 0.70069251371704
17058 0.70773646015807
17059 0.683547979074439
17060 0.704699772780292
17061 0.696084019505108
17062 0.727219238136238
17063 0.734086194013418
17064 0.731139423623251
17065 0.722891067177604
17066 0.712551137072796
17067 0.702736104981137
17068 0.705130753304456
17069 0.685142016424332
17070 0.681103794347992
17071 0.690034443194824
17072 0.685440498300939
17073 0.707843299316441
17074 0.716638052051583
17075 0.734887014783371
17076 0.731619547406214
17077 0.71313441341175
17078 0.700061328758523
17079 0.733790647942893
17080 0.710581459380378
17081 0.689749409706751
17082 0.678944119628178
17083 0.652025058224107
17084 0.659047749344437
17085 0.663613011299339
17086 0.672443736841692
17087 0.67781485404678
17088 0.682043546057979
17089 0.698206539907667
17090 0.707463693970279
17091 0.700386520158604
17092 0.7104198799766
17093 0.713332898650017
17094 0.720074499994868
17095 0.706251220582724
17096 0.705417220460066
17097 0.705338890033197
17098 0.703806259458551
17099 0.69611022535084
17100 0.719176276146267
17101 0.737080248141089
17102 0.747335353238668
17103 0.752421110338011
17104 0.742182313081754
17105 0.736401077281197
17106 0.737539094279194
17107 0.739467132130117
17108 0.707141837213953
17109 0.696274653308594
17110 0.673326013893762
17111 0.67141579230345
17112 0.660008771666531
17113 0.655289622729939
17114 0.656967774789148
17115 0.656086196211835
17116 0.660287697665164
17117 0.662979783428669
17118 0.648456797618555
17119 0.660379455516432
17120 0.655324789790072
17121 0.660049292806938
17122 0.66076052094306
17123 0.680130602392715
17124 0.666936340238898
17125 0.651550808524688
17126 0.648608282041883
17127 0.657867697487505
17128 0.653224936360668
17129 0.655527247270532
17130 0.661782101257418
17131 0.666095516442471
17132 0.670479320612566
17133 0.652633211985153
17134 0.648438252776342
17135 0.646868044362894
17136 0.614952682583826
17137 0.605838280614256
17138 0.616729459067038
17139 0.618973009810943
17140 0.59695937512484
17141 0.592333205771143
17142 0.578566424903217
17143 0.569363077869844
17144 0.582367021909005
17145 0.601672591602189
17146 0.597609223022682
17147 0.581391714829563
17148 0.618261301470004
17149 0.609838225494237
17150 0.595528038629619
17151 0.589076486740354
17152 0.591083330417846
17153 0.593967682628641
17154 0.602030277802257
17155 0.609488163645118
17156 0.615226452889726
17157 0.627608262950812
17158 0.628594265681506
17159 0.616061660957798
17160 0.629194051368265
17161 0.627252375572132
17162 0.638233853419894
17163 0.630949696555479
17164 0.6290447691643
17165 0.623036989699261
17166 0.634116154941869
17167 0.635448731502242
17168 0.638679728627368
17169 0.628229037637306
17170 0.644517941617241
17171 0.646342051400204
17172 0.646383939751165
17173 0.660371230980208
17174 0.659983598298889
17175 0.659333222307825
17176 0.685582749666692
17177 0.680088261246141
17178 0.672258891271496
17179 0.677928818424661
17180 0.675985280112385
17181 0.661635322129763
17182 0.669776678681278
17183 0.675489637695416
17184 0.688100227916094
17185 0.665646825059147
17186 0.65073105422898
17187 0.642867410684025
17188 0.627227479850004
17189 0.642863896779288
17190 0.636873126118276
17191 0.63438914705621
17192 0.630782864273607
17193 0.627294484379087
17194 0.612908169719761
17195 0.621335409429592
17196 0.621480716607864
17197 0.632031322064642
17198 0.651608509160702
17199 0.644449527570464
17200 0.647123621692914
17201 0.660009986585822
17202 0.651622349023797
17203 0.647567818050013
17204 0.633231380161204
17205 0.648810704921472
17206 0.662896722156099
17207 0.673242524316703
17208 0.680887774174184
17209 0.68805042610775
17210 0.702943969526971
17211 0.695649289141642
17212 0.698512621665583
17213 0.675261189734738
17214 0.689685595295938
17215 0.688768446226553
17216 0.6772457214525
17217 0.678334652070174
17218 0.668406722185928
17219 0.676981192448008
17220 0.680819994478661
17221 0.697015930781066
17222 0.696178828930322
17223 0.712605060831322
17224 0.729530197571337
17225 0.731992100839566
17226 0.723003064116764
17227 0.735692272441849
17228 0.735564894579907
17229 0.74582066484495
17230 0.746255059112406
17231 0.747912288125319
17232 0.736795278486407
17233 0.771783214083919
17234 0.77839962608182
17235 0.765288891612001
17236 0.763027304809623
17237 0.765272744553203
17238 0.761501916135198
17239 0.757700072444417
17240 0.73970417386101
17241 0.72190570971521
17242 0.731129588993108
17243 0.708218158286912
17244 0.69031437269306
17245 0.698764561891028
17246 0.695230456153101
17247 0.674541720458925
17248 0.666855111336829
17249 0.64931975626198
17250 0.654710238761593
17251 0.663481180751308
17252 0.688317287781773
17253 0.676733023505789
17254 0.668172738664894
17255 0.661270046548108
17256 0.671501012392732
17257 0.65779144836068
17258 0.678743361364142
17259 0.675814386679933
17260 0.688133202253746
17261 0.693266579302349
17262 0.680313516527372
17263 0.704498854305634
17264 0.726272819940342
17265 0.718536917284354
17266 0.72067607271895
17267 0.71899820375072
17268 0.726834608653751
17269 0.737019718626174
17270 0.703071638972631
17271 0.701419989828837
17272 0.666488765910982
17273 0.645698379385399
17274 0.623321287859932
17275 0.62884126159786
17276 0.631087209072712
17277 0.644779435795372
17278 0.63571455602637
17279 0.631187747355351
17280 0.633116451094019
17281 0.635134377593883
17282 0.652232411350419
17283 0.641294943246348
17284 0.614130804377707
17285 0.606706229814834
17286 0.616060336287717
17287 0.6204423638143
17288 0.616518324369263
17289 0.614600110226475
17290 0.640783011704328
17291 0.638063126194967
17292 0.659108015705023
17293 0.681492974870986
17294 0.704680045965731
17295 0.708974467831163
17296 0.699492154334912
17297 0.667903883315771
17298 0.661036029197636
17299 0.641190856346319
17300 0.650101915385255
17301 0.654432794794026
17302 0.616972821332275
17303 0.616245806264421
17304 0.616048029503751
17305 0.634881144778412
17306 0.62412333095822
17307 0.615681817510219
17308 0.602099488234677
17309 0.59037285740034
17310 0.58839992856825
17311 0.602470738903388
17312 0.601270843155665
17313 0.581813415180396
17314 0.583140054191824
17315 0.584283241999186
17316 0.57713594206141
17317 0.603145922093242
17318 0.610841846357801
17319 0.618677770120329
17320 0.581676899881045
17321 0.580935198739919
17322 0.617517770588518
17323 0.619229673862351
17324 0.60425942738094
17325 0.601944649318456
17326 0.611029544504249
17327 0.628996297269659
17328 0.642951856537899
17329 0.645013822085287
17330 0.631257912006746
17331 0.617908457944421
17332 0.633177203557176
17333 0.645824404964985
17334 0.614663253435521
17335 0.62999271251892
17336 0.620762014240968
17337 0.632497604857458
17338 0.628182391687718
17339 0.656452038449266
17340 0.678278563986691
17341 0.671436450309269
17342 0.671023195387682
17343 0.663336047108029
17344 0.688317435063346
17345 0.691093178064864
17346 0.701254245032512
17347 0.681225143508006
17348 0.690634530017082
17349 0.68918078804548
17350 0.710356672058336
17351 0.723687960312464
17352 0.721208170515533
17353 0.719070434191307
17354 0.749134272271406
17355 0.741117475065384
17356 0.762968063869026
17357 0.737621343092528
17358 0.745511234012985
17359 0.735590157786371
17360 0.748851248323807
17361 0.762141860495011
17362 0.750784087376733
17363 0.756857462983934
17364 0.749451484584762
17365 0.756508973115315
17366 0.720882458251632
17367 0.73087970372639
17368 0.713265058546136
17369 0.716479346042733
17370 0.686801307406232
17371 0.668661643000489
17372 0.651754668578572
17373 0.644899946956372
17374 0.638231347432933
17375 0.625898724899935
17376 0.628362171855863
17377 0.637384470211689
17378 0.637052796531485
17379 0.645306660448822
17380 0.645305068385834
17381 0.617716154667071
17382 0.604643050870681
17383 0.594031912126322
17384 0.610619838902048
17385 0.593381995402709
17386 0.629104454695606
17387 0.64744851491946
17388 0.657489495096063
17389 0.666657755515612
17390 0.693183490005775
17391 0.692565593084634
17392 0.701186797301924
17393 0.716032465370477
17394 0.71977154513068
17395 0.71989764577611
17396 0.698387867585307
17397 0.709004303692581
17398 0.677854544085415
17399 0.669755099303259
17400 0.67197711570835
17401 0.660940919587833
17402 0.66772516086065
17403 0.688052410788684
17404 0.680250457794611
17405 0.698234076408669
17406 0.691997831360915
17407 0.684266040520563
17408 0.685116382274612
17409 0.683995896064818
17410 0.678825497231737
17411 0.692533399362589
17412 0.687690509819018
17413 0.66962166812472
17414 0.652503284293371
17415 0.655397996099457
17416 0.668423007512811
17417 0.661712666952808
17418 0.676794430032359
17419 0.687088429235467
17420 0.683169449547134
17421 0.680563382505907
17422 0.685698776761192
17423 0.655955877843698
17424 0.645288058184888
17425 0.638937254268125
17426 0.616045905853529
17427 0.610976103025213
17428 0.613118873466896
17429 0.62116826777154
17430 0.616704249213138
17431 0.621707190359788
17432 0.597610993988953
17433 0.609594173597811
17434 0.634411003612311
17435 0.64199474839119
17436 0.64351311655948
17437 0.653343100498015
17438 0.658143171336542
17439 0.640228746760827
17440 0.616860177589618
17441 0.63883663379397
17442 0.64372032759921
17443 0.661549445430455
17444 0.672157050228902
17445 0.650666807103972
17446 0.67663199399459
17447 0.688737482281977
17448 0.676154443494593
17449 0.670702747335323
17450 0.656020531246673
17451 0.643902668209996
17452 0.667080797037035
17453 0.666113341670807
17454 0.663087673008664
17455 0.661898103923234
17456 0.664723546590004
17457 0.64055982526685
17458 0.646149707556119
17459 0.628123432585359
17460 0.659208517958892
17461 0.663509884352307
17462 0.642832212303886
17463 0.65383239712056
17464 0.663199838747312
17465 0.684407484909294
17466 0.666782975217124
17467 0.641375420693533
17468 0.661475896608364
17469 0.658185009257893
17470 0.683397694591732
17471 0.671856555449209
17472 0.674277854265
17473 0.671098323013905
17474 0.669650876424481
17475 0.653782172578557
17476 0.649931393641216
17477 0.658598140418684
17478 0.630898674018208
17479 0.663163705915411
17480 0.624962076245742
17481 0.639180784090124
17482 0.659134667348679
17483 0.639074566532186
17484 0.641002896062075
17485 0.646691520600486
17486 0.653336119398113
17487 0.653802014111699
17488 0.631240712203944
17489 0.619458760550558
17490 0.610251609636296
17491 0.599922702541693
17492 0.596839521626217
17493 0.588649848857572
17494 0.581188974583483
17495 0.582628247292715
17496 0.570362705854973
17497 0.563979390089367
17498 0.560961848000941
17499 0.549114254474962
17500 0.571319235640396
17501 0.564346081220421
17502 0.573373509202584
17503 0.579883719987879
17504 0.579084793864039
17505 0.559964447804026
17506 0.535377338239272
17507 0.5331345862942
17508 0.523778293465431
17509 0.543148125198018
17510 0.518704897407483
17511 0.529574015108025
17512 0.530433696500601
17513 0.528581018132736
17514 0.537524522924171
17515 0.545930864580766
17516 0.565873411597979
17517 0.582728498293042
17518 0.619278511500489
17519 0.606245746188312
17520 0.581009008536796
17521 0.575877388004578
17522 0.537395926814654
17523 0.54342286344856
17524 0.539581650756647
17525 0.562904238009403
17526 0.601574374499571
17527 0.629326258198322
17528 0.652857114412996
17529 0.642517565298722
17530 0.676307180423937
17531 0.692215153294248
17532 0.708304204884808
17533 0.713941405162462
17534 0.709881104854907
17535 0.708387039952706
17536 0.709498781777785
17537 0.718454267878082
17538 0.694898037739465
17539 0.720250147701283
17540 0.755212704469193
17541 0.751101875865482
17542 0.753024661373014
17543 0.740480448689917
17544 0.73324828962588
17545 0.706201998029668
17546 0.685628418085342
17547 0.674366894951456
17548 0.664726012126317
17549 0.677277593411347
17550 0.662935035068896
17551 0.647892894173545
17552 0.638048389375764
17553 0.642590130476743
17554 0.645689521652365
17555 0.65264466555145
17556 0.654409932472885
17557 0.625985533558065
17558 0.638131023290313
17559 0.6145533113887
17560 0.614008830913234
17561 0.613793462597577
17562 0.620102093380575
17563 0.640581262210405
17564 0.65689986534611
17565 0.660211440228422
17566 0.647659066961329
17567 0.637962551941266
17568 0.645744451423855
17569 0.632259510604987
17570 0.636909716543972
17571 0.656987349320494
17572 0.667100668822641
17573 0.679566063128846
17574 0.65457619140729
17575 0.663363076004648
17576 0.645052957761413
17577 0.659411883448969
17578 0.660411812548467
17579 0.687096884473591
17580 0.670545954152824
17581 0.662352591028904
17582 0.67840662589895
17583 0.66434951112341
17584 0.647056240848564
17585 0.657804443189603
17586 0.682508756832301
17587 0.683293856198317
17588 0.670750492775624
17589 0.683937996150288
17590 0.693115867530253
17591 0.683216765666408
17592 0.66675229480929
17593 0.653463977334187
17594 0.685317439421051
17595 0.672646459375584
17596 0.674579968825461
17597 0.684925344345848
17598 0.695765047120114
17599 0.690570232257668
17600 0.691418180525391
17601 0.705162008507776
17602 0.71031343062405
17603 0.705917852600436
17604 0.722558420486104
17605 0.732081749812696
17606 0.720369157444026
17607 0.718710675100528
17608 0.733782572360571
17609 0.698873832322369
17610 0.692885652019652
17611 0.690109377573566
17612 0.686782508105051
17613 0.693667970782603
17614 0.675297476912018
17615 0.674910931307098
17616 0.6796701370959
17617 0.680709583612844
17618 0.680527249752402
17619 0.656025261281792
17620 0.647879095409316
17621 0.659926448738239
17622 0.629121125751114
17623 0.636219202354239
17624 0.615689702262417
17625 0.600467887971943
17626 0.619104790247082
17627 0.61233274734758
17628 0.594856907541917
17629 0.596841632804085
17630 0.580517011181954
17631 0.583352041433743
17632 0.596858643268307
17633 0.604343047338055
17634 0.596153034260149
17635 0.594081857453355
17636 0.5876085615793
17637 0.58396424568927
17638 0.564837162943831
17639 0.588228463252086
17640 0.588221727537428
17641 0.57052176268752
17642 0.584550076750847
17643 0.578278876225288
17644 0.582118037651018
17645 0.592067465411359
17646 0.574827402719202
17647 0.571447833597152
17648 0.580999299602164
17649 0.612448266679764
17650 0.625287736770509
17651 0.601851944319028
17652 0.593867912428553
17653 0.591999887703784
17654 0.605877149087722
17655 0.623467073015497
17656 0.641474114120327
17657 0.633519025107236
17658 0.657318134654004
17659 0.64743327821473
17660 0.665677248978052
17661 0.671031994048554
17662 0.673704945425717
17663 0.677959757407843
17664 0.679422515592654
17665 0.660741840705779
17666 0.656636287136065
17667 0.672715217212463
17668 0.672866697843583
17669 0.656359502399457
17670 0.661215462188035
17671 0.681017223711996
17672 0.678478585070942
17673 0.687702814030793
17674 0.693303652199002
17675 0.676909441784401
17676 0.664651061092468
17677 0.662865994397596
17678 0.655992304016532
17679 0.661341028304808
17680 0.656839381198587
17681 0.668428912026041
17682 0.678039646829766
17683 0.687786791109442
17684 0.684064948542539
17685 0.686158377860643
17686 0.67668295391109
17687 0.678839959544453
17688 0.682456796337339
17689 0.681154018034636
17690 0.676128776696367
17691 0.675284910091451
17692 0.670766790955801
17693 0.642964517632881
17694 0.627434489325084
17695 0.643910245590102
17696 0.650855035545609
17697 0.661476425714997
17698 0.647902023767716
17699 0.658712930236975
17700 0.661119602522313
17701 0.644302931066331
17702 0.656774423650751
17703 0.633966840297087
17704 0.640886409755736
17705 0.648778993983209
17706 0.654597847056044
17707 0.652197478641997
17708 0.653207552027019
17709 0.667246545449562
17710 0.66166413079043
17711 0.650841425212847
17712 0.654838963713537
17713 0.66528551348022
17714 0.659173212350625
17715 0.643453434203574
17716 0.644455995417767
17717 0.630759847829637
17718 0.651258809859682
17719 0.644218640815163
17720 0.646898981328348
17721 0.650308380387863
17722 0.639379802758939
17723 0.642699211420593
17724 0.645315918616074
17725 0.648443054541348
17726 0.665929890067114
17727 0.668598039673452
17728 0.653460555860089
17729 0.655088567681329
17730 0.675419646656921
17731 0.671807796334669
17732 0.682882476507627
17733 0.685024897263203
17734 0.684451423606975
17735 0.663791230049708
17736 0.658896241664365
17737 0.674725513908201
17738 0.653480128079969
17739 0.655475276433283
17740 0.667140891779755
17741 0.65428208209724
17742 0.666210383327938
17743 0.683250778871846
17744 0.693357261568049
17745 0.667567766989508
17746 0.673157516253605
17747 0.674320330825562
17748 0.695274720375877
17749 0.682108323457033
17750 0.669506512406216
17751 0.672901765778819
17752 0.65684204689636
17753 0.670526686676514
17754 0.67094047971645
17755 0.687586727800947
17756 0.687539672262288
17757 0.673960444058417
17758 0.655472153746477
17759 0.641213315722742
17760 0.634531608936806
17761 0.651910937701406
17762 0.645248080341674
17763 0.618093309313436
17764 0.613415413147128
17765 0.636080826091947
17766 0.62086153926832
17767 0.608110509203675
17768 0.607388421722089
17769 0.591811788452938
17770 0.590630935436093
17771 0.604569391862451
17772 0.620741339528874
17773 0.603156508192534
17774 0.617700307231801
17775 0.622518008870548
17776 0.618947183523809
17777 0.632261428103092
17778 0.660346802056323
17779 0.659570378128445
17780 0.659767130035754
17781 0.664272815916187
17782 0.629650148898997
17783 0.660028227915496
17784 0.647940663592065
17785 0.665394751732005
17786 0.684016353857314
17787 0.691694150223596
17788 0.692015434384447
17789 0.724971827982072
17790 0.723867773323748
17791 0.723260621491359
17792 0.69895404039405
17793 0.704843418077198
17794 0.699655597252127
17795 0.69859580327298
17796 0.711496248085091
17797 0.699504046472187
17798 0.695499175781815
17799 0.710478624981664
17800 0.693338692488003
17801 0.683238103447692
17802 0.717072586638838
17803 0.688453551709203
17804 0.690700671641853
17805 0.684604662774903
17806 0.678209706933925
17807 0.68689169420275
17808 0.692478268806214
17809 0.681924571715505
17810 0.677943891679681
17811 0.686719519270489
17812 0.687978369029767
17813 0.687518799480503
17814 0.703582388954501
17815 0.70225382554512
17816 0.694413964884308
17817 0.701755622702541
17818 0.717392189090234
17819 0.7157244018582
17820 0.714330885745733
17821 0.725123705470339
17822 0.723911195738982
17823 0.740418874686359
17824 0.736581557924602
17825 0.726607370779402
17826 0.726242175468907
17827 0.721612892763535
17828 0.71488016562929
17829 0.723733918023486
17830 0.739541687586714
17831 0.73325926443009
17832 0.749733805904238
17833 0.734480939629846
17834 0.728959265223527
17835 0.727381803792118
17836 0.722724224703612
17837 0.717600383508344
17838 0.700900584922138
17839 0.690252768568001
17840 0.708574703385125
17841 0.707162665682692
17842 0.715917744378735
17843 0.714919972352112
17844 0.713701577305974
17845 0.708840271861181
17846 0.679878055498248
17847 0.675131162960662
17848 0.662289889565399
17849 0.663668566083691
17850 0.628447102239764
17851 0.631610668204441
17852 0.634281770049008
17853 0.642110326749483
17854 0.650524189119473
17855 0.648292424080933
17856 0.63057635236285
17857 0.617948146320373
17858 0.610119312735001
17859 0.616015639389633
17860 0.595484932231832
17861 0.594907743768681
17862 0.57297429625039
17863 0.552873451911009
17864 0.566687954168721
17865 0.571019311451939
17866 0.57618320164058
17867 0.585595288183601
17868 0.588501839384047
17869 0.572482203078419
17870 0.606829423822146
17871 0.579790560204366
17872 0.5814323525523
17873 0.586566518026698
17874 0.56677175873138
17875 0.584497820971419
17876 0.579728117126942
17877 0.581338330642523
17878 0.583393262702702
17879 0.582215326693616
17880 0.590986181210265
17881 0.576776034286957
17882 0.571539594284585
17883 0.590463026564337
17884 0.578309311931036
17885 0.594437992161915
17886 0.614953733015783
17887 0.609716072941013
17888 0.618002325535889
17889 0.633362050673031
17890 0.62364243357492
17891 0.633156535820524
17892 0.608017826299702
17893 0.615648924183627
17894 0.624074779012049
17895 0.621992224051365
17896 0.636059004792845
17897 0.641680063262372
17898 0.642811220892602
17899 0.644168237527852
17900 0.654054174150063
17901 0.674775225663482
17902 0.687980825238893
17903 0.689341660013605
17904 0.690053663159071
17905 0.684831708682704
17906 0.669129079793944
17907 0.68147376963752
17908 0.684896344588986
17909 0.660487247848898
17910 0.669822690746693
17911 0.677839769744894
17912 0.695892429744082
17913 0.691244437939323
17914 0.686628358464781
17915 0.691965749605336
17916 0.703884808762342
17917 0.682078856119238
17918 0.696074895730954
17919 0.698854849360567
17920 0.691398330936096
17921 0.671668731559453
17922 0.667113430394224
17923 0.670868298150114
17924 0.673898835354629
17925 0.635403572297455
17926 0.645808887815938
17927 0.628599617971006
17928 0.607172657091205
17929 0.623909760831774
17930 0.61338802180119
17931 0.61302163176385
17932 0.599895439753484
17933 0.606956524263096
17934 0.615173071272177
17935 0.602743394207785
17936 0.584996916043741
17937 0.611150419106061
17938 0.600472308578738
17939 0.609442651805712
17940 0.617217186182992
17941 0.634152833259472
17942 0.637580505082616
17943 0.648907186928863
17944 0.641260160998663
17945 0.67217073888789
17946 0.655876348400338
17947 0.640735880983422
17948 0.652050921662221
17949 0.652079964598101
17950 0.666996902278461
17951 0.661129391102844
17952 0.668703069350172
17953 0.649968796816614
17954 0.647886199171739
17955 0.645887826818711
17956 0.659285521716218
17957 0.667049325789264
17958 0.654050272292634
17959 0.638136782233089
17960 0.623201355619579
17961 0.621773059089461
17962 0.630221094644835
17963 0.612723515815769
17964 0.634491401504143
17965 0.627026244331321
17966 0.652023096248787
17967 0.664923263401762
17968 0.658615750048693
17969 0.647275938207738
17970 0.638331746882405
17971 0.642478587749083
17972 0.663249300248569
17973 0.677181634817491
17974 0.669182246624639
17975 0.680794438689375
17976 0.678512596125414
17977 0.685467894119529
17978 0.713768172756194
17979 0.729506133082138
17980 0.745642354327796
17981 0.741799561197479
17982 0.726799080661943
17983 0.731001377742367
17984 0.726759770062681
17985 0.73168263697299
17986 0.721926827345064
17987 0.720191196226645
17988 0.711467819309687
17989 0.71703287863777
17990 0.691416434155951
17991 0.697811448557249
17992 0.677897141388917
17993 0.685609807795244
17994 0.670544352300917
17995 0.664226186406919
17996 0.664094595248777
17997 0.64327361239616
17998 0.604221293223587
17999 0.583600343330718
18000 0.574579633577813
18001 0.547298962121409
18002 0.548387112386322
18003 0.560628107622914
18004 0.561394792226127
18005 0.558036681056449
18006 0.570411111847527
18007 0.565479455422483
18008 0.574644493821814
18009 0.563079031306109
18010 0.569965259969983
18011 0.569273656350021
18012 0.565970676256093
18013 0.56954432786356
18014 0.569901393236442
18015 0.563438375413006
18016 0.55491988303628
18017 0.542912665390829
18018 0.571659833941791
18019 0.57788793367394
18020 0.571297699849261
18021 0.592538482098774
18022 0.61300788228514
18023 0.595107928710548
18024 0.58282045187641
18025 0.58908880677231
18026 0.578219375012458
18027 0.578580514538705
18028 0.581950174335374
18029 0.594208286843654
18030 0.610074617898742
18031 0.616608624986929
18032 0.618355617453359
18033 0.61200647371953
18034 0.627957401560619
18035 0.632889633900111
18036 0.638849996392349
18037 0.664503702186275
18038 0.661061065046423
18039 0.670590713457552
18040 0.672546462342546
18041 0.675851112682711
18042 0.657522090908665
18043 0.667665563735319
18044 0.670219753731622
18045 0.677538287112042
18046 0.692520462635039
18047 0.697508129378654
18048 0.689166070851734
18049 0.690557058860204
18050 0.702398645366628
18051 0.693431920651124
18052 0.696864375238249
18053 0.694261759792987
18054 0.698031679887305
18055 0.68895372169372
18056 0.68689007813565
18057 0.680109098364204
18058 0.679973290644858
18059 0.667036824197894
18060 0.677783676840303
18061 0.658804268391146
18062 0.66322785417082
18063 0.654816548291321
18064 0.66186824524254
18065 0.643888967894887
18066 0.623054110409576
18067 0.634047628992022
18068 0.629358332869621
18069 0.623659976686792
18070 0.605608225561727
18071 0.596265041182665
18072 0.602604837461751
18073 0.611608309215977
18074 0.62264692104707
18075 0.630294146224537
18076 0.641725787782643
18077 0.640502430024647
18078 0.637198159242414
18079 0.64338556333043
18080 0.635322221069019
18081 0.647420870600573
18082 0.631658021505026
18083 0.627597444819229
18084 0.615919857431191
18085 0.636029127126586
18086 0.656840225137468
18087 0.639134768696803
18088 0.647629790525246
18089 0.651591796629394
18090 0.639829861525723
18091 0.645943064423858
18092 0.628151380905077
18093 0.590393396089301
18094 0.560568558110511
18095 0.550327386514792
18096 0.551797290909254
18097 0.555293072278861
18098 0.559087021948733
18099 0.554523589222714
18100 0.572503939394617
18101 0.587403237928284
18102 0.617211676809694
18103 0.629754219880046
18104 0.630450604164477
18105 0.606146293434245
18106 0.584442892329549
18107 0.598702023785866
18108 0.604532440216503
18109 0.58568100108173
18110 0.580381773787062
18111 0.60062375599199
18112 0.626021722467522
18113 0.630474269135604
18114 0.662519074004011
18115 0.670994461332953
18116 0.665115555063241
18117 0.66191478241381
18118 0.661016605218731
18119 0.667356669488348
18120 0.667779987275154
18121 0.66752279514464
18122 0.655922498487988
18123 0.655853781550871
18124 0.662910005236755
18125 0.673231468352367
18126 0.670236176700495
18127 0.676959809332517
18128 0.660105612353971
18129 0.687919910352776
18130 0.698031844514643
18131 0.670695570586974
18132 0.669694329511756
18133 0.68220157830218
18134 0.662564870904793
18135 0.676468098843477
18136 0.677730119599126
18137 0.688423378279213
18138 0.692015005442412
18139 0.68108323916751
18140 0.67446968040293
18141 0.669009493833892
18142 0.668789047098184
18143 0.673786880227215
18144 0.681532905943823
18145 0.680079183262993
18146 0.703032965703911
18147 0.692147700377111
18148 0.710068028579758
18149 0.704743920197678
18150 0.689411341713701
18151 0.703238113505302
18152 0.701840661778799
18153 0.709168592359828
18154 0.718414886455457
18155 0.706013519876717
18156 0.700104167914386
18157 0.673811625909368
18158 0.667788036356941
18159 0.685697821824991
18160 0.673000322083209
18161 0.667398825467728
18162 0.679151079474773
18163 0.678971505243077
18164 0.681660526070316
18165 0.683662745009692
18166 0.662201169722781
18167 0.665669648551474
18168 0.669664848053992
18169 0.670232030931486
18170 0.701864006495167
18171 0.704867025070733
18172 0.711093162491415
18173 0.688037647822261
18174 0.674708833633553
18175 0.68609698885808
18176 0.690872548055246
18177 0.717637864015307
18178 0.714449683757139
18179 0.703843677080936
18180 0.703042298217629
18181 0.700059654708645
18182 0.688769737447051
18183 0.675242296881569
18184 0.649923172290677
18185 0.666295497560945
18186 0.687236666594818
18187 0.680856686089312
18188 0.679004222567922
18189 0.673823653574078
18190 0.658288125865624
18191 0.662123340705616
18192 0.653385982993182
18193 0.678031648793988
18194 0.686755444552287
18195 0.660672787995665
18196 0.654419543946242
18197 0.651556310371294
18198 0.661132000026531
18199 0.64060806745762
18200 0.633752025129583
18201 0.632618564911485
18202 0.63411627215861
18203 0.639578748091008
18204 0.660385798875695
18205 0.645711572701796
18206 0.63951152106484
18207 0.635686871368095
18208 0.643464804740948
18209 0.640407844210396
18210 0.659447503322191
18211 0.655737625567227
18212 0.661836316020779
18213 0.668905466584094
18214 0.670380466291824
18215 0.694614905299767
18216 0.699080934509895
18217 0.692000921120719
18218 0.667116105386559
18219 0.688799026044833
18220 0.700844969710103
18221 0.699416075044369
18222 0.697775542076206
18223 0.706894729837657
18224 0.692484074763349
18225 0.692908038236435
18226 0.701176376991454
18227 0.719881756100391
18228 0.707672461299347
18229 0.717480694972093
18230 0.696562603111641
18231 0.706579017835372
18232 0.678144333406302
18233 0.657777347970068
18234 0.635158620351437
18235 0.63327791341399
18236 0.641263794244981
18237 0.638915850322477
18238 0.669535552725131
18239 0.644543865593727
18240 0.652926906757741
18241 0.664648590700402
18242 0.659042762954738
18243 0.647279280809765
18244 0.629153561068483
18245 0.620444460121373
18246 0.587385230922549
18247 0.578397346896902
18248 0.583328616640286
18249 0.578226390808214
18250 0.595053099242592
18251 0.584730525824223
18252 0.609423311352733
18253 0.612549413744701
18254 0.633089907328629
18255 0.61016752853673
18256 0.607202126431803
18257 0.609347102891708
18258 0.588538885308008
18259 0.619192472202062
18260 0.6193969307679
18261 0.618086510396743
18262 0.617580886455466
18263 0.606028335822317
18264 0.642738358693219
18265 0.633059010185413
18266 0.63935579345631
18267 0.632095277819418
18268 0.620324930924996
18269 0.609034007717681
18270 0.577947774669016
18271 0.566805928413862
18272 0.533916118559093
18273 0.536639551009156
18274 0.535419983143433
18275 0.556578058308117
18276 0.532626927455664
18277 0.535239808988185
18278 0.555164101690504
18279 0.544652417531957
18280 0.526947206091753
18281 0.53631102264093
18282 0.534646959887202
18283 0.561485300020119
18284 0.535001407291628
18285 0.548359807875829
18286 0.554693923835772
18287 0.567637607074103
18288 0.586502624735693
18289 0.605143909936687
18290 0.643513882482578
18291 0.649361379303979
18292 0.680293362601208
18293 0.692198311912424
18294 0.708240571996579
18295 0.704752146116176
18296 0.732785639512405
18297 0.718621210128028
18298 0.715157802781433
18299 0.731446409083945
18300 0.719597694542712
18301 0.710524318947341
18302 0.693891219386742
18303 0.681642742508161
18304 0.665057688129212
18305 0.658748731013963
18306 0.670122834464939
18307 0.655378146316544
18308 0.640902607352068
18309 0.630059705676638
18310 0.620575208511525
18311 0.627548935519305
18312 0.62153103805516
18313 0.624246178260686
18314 0.610606165437548
18315 0.601855929976813
18316 0.595514388441002
18317 0.597174927754957
18318 0.581339573577056
18319 0.568049118399413
18320 0.587451581678816
18321 0.588155512008312
18322 0.603868769576695
18323 0.611138885814148
18324 0.637408576143327
18325 0.651721723840912
18326 0.652164208668131
18327 0.638116312399778
18328 0.645554159522718
18329 0.651127532644764
18330 0.645728495266806
18331 0.636728431405552
18332 0.642460736848419
18333 0.624396432085788
18334 0.624658226052288
18335 0.624125179884847
18336 0.625001782448036
18337 0.642654944215943
18338 0.664232522901327
18339 0.665254773656878
18340 0.667666018994015
18341 0.671017375235914
18342 0.685924731960229
18343 0.670309071166489
18344 0.677854116803934
18345 0.658423940692361
18346 0.664787250208621
18347 0.687390945784298
18348 0.680441943221835
18349 0.656251287893828
18350 0.66141401586879
18351 0.645179819034772
18352 0.650247042300371
18353 0.657613316451821
18354 0.669903705977788
18355 0.645506734510602
18356 0.656777155551306
18357 0.653028586653942
18358 0.642644279770114
18359 0.655802757878049
18360 0.658600052416077
18361 0.635289017893292
18362 0.625780968233123
18363 0.613037978476628
18364 0.607639463427425
18365 0.604119353891766
18366 0.592675093375107
18367 0.58348327766521
18368 0.597816262387267
18369 0.61918795251841
18370 0.617103699766913
18371 0.6266840560307
18372 0.608053745873634
18373 0.615418441734579
18374 0.603723911565321
18375 0.633524592354507
18376 0.627122151991864
18377 0.631519258152917
18378 0.639938427156104
18379 0.634220646832453
18380 0.636396510730379
18381 0.643947168197703
18382 0.645284166488922
18383 0.668224021723967
18384 0.679671940319287
18385 0.697369274485981
18386 0.694241166425263
18387 0.695324611568929
18388 0.674118209150162
18389 0.680180540310304
18390 0.693722449077398
18391 0.717985532897054
18392 0.723349962990473
18393 0.716335725902712
18394 0.712552028293012
18395 0.708297230610703
18396 0.706251436839259
18397 0.678136318997423
18398 0.66795443499711
18399 0.654993168612221
18400 0.66428021981254
18401 0.683604083685914
18402 0.678219350518794
18403 0.68023849750782
18404 0.663950723225669
18405 0.644293346102447
18406 0.658945510921483
18407 0.671639455032197
18408 0.670262683546379
18409 0.664451502221255
18410 0.664492446955572
18411 0.650404204574326
18412 0.6350663634379
18413 0.632690205935637
18414 0.642473203825039
18415 0.65503927512654
18416 0.652456487438766
18417 0.65307538777333
18418 0.652034444417477
18419 0.65998316018263
18420 0.640288781412071
18421 0.632585525344893
18422 0.636550901159031
18423 0.639600257220641
18424 0.626533383030791
18425 0.631824243800366
18426 0.628045640306327
18427 0.620767024656126
18428 0.633237355791883
18429 0.607381255807175
18430 0.587570253022285
18431 0.589258149652467
18432 0.601847467890811
18433 0.61953070538767
18434 0.599776620724829
18435 0.605688185463161
18436 0.607847710648098
18437 0.632452789603068
18438 0.645621604293508
18439 0.653268744133666
18440 0.63718428690718
18441 0.633986979106863
18442 0.647041566073972
18443 0.648208847921443
18444 0.666721932279964
18445 0.67528225652885
18446 0.663138295333985
18447 0.66618835950973
18448 0.67307587493143
18449 0.689449429474114
18450 0.703403055499134
18451 0.698470558841093
18452 0.694427060686139
18453 0.679968344794239
18454 0.691941930341959
18455 0.665004584508619
18456 0.661669069270377
18457 0.664021281545788
18458 0.649698616861364
18459 0.633415051017629
18460 0.668859951724513
18461 0.676782408284517
18462 0.666262349713468
18463 0.643454572235035
18464 0.648315257595925
18465 0.668824404193631
18466 0.678132212795103
18467 0.666612326978716
18468 0.652828704019352
18469 0.661065571358795
18470 0.657089707253083
18471 0.672928959491396
18472 0.693913219410342
18473 0.686167155373624
18474 0.686946105371946
18475 0.702671499927122
18476 0.709887328927957
18477 0.699803683650088
18478 0.720068764520307
18479 0.710247183195555
18480 0.685861038956289
18481 0.688320115226186
18482 0.690400896767002
18483 0.699983722978878
18484 0.698280038711283
18485 0.682555318816244
18486 0.679763096635014
18487 0.678616339169865
18488 0.674939996280746
18489 0.6890186081858
18490 0.680768417736846
18491 0.669131243471059
18492 0.659117154366003
18493 0.680985450349261
18494 0.691633625086386
18495 0.680350043984024
18496 0.654539552969774
18497 0.654401672647539
18498 0.649158262807107
18499 0.663094882314505
18500 0.656656635947053
18501 0.658836609367446
18502 0.65820026869632
18503 0.647188923544156
18504 0.648706313677858
18505 0.647996498548874
18506 0.648106520212174
18507 0.655032447579315
18508 0.660186925862077
18509 0.651912779343986
18510 0.650294513394724
18511 0.645017471525168
18512 0.643371439741007
18513 0.613435819438718
18514 0.605622850355715
18515 0.599934074773329
18516 0.631003946018628
18517 0.63416271628683
18518 0.638845056039337
18519 0.637120951804811
18520 0.65094921058628
18521 0.640426195748318
18522 0.622117082935091
18523 0.642018208297127
18524 0.647908558017066
18525 0.653247320390117
18526 0.648015043769333
18527 0.65291107859104
18528 0.666593933288545
18529 0.662677537053391
18530 0.670376449550772
18531 0.661505569134388
18532 0.675716614865636
18533 0.693846641938395
18534 0.682992329029477
18535 0.681585288953457
18536 0.648043771694387
18537 0.645632054514984
18538 0.607598293805736
18539 0.616209248134206
18540 0.591531803375603
18541 0.585451814928169
18542 0.603081988366124
18543 0.60542812793002
18544 0.584945764185684
18545 0.598048068368597
18546 0.601798559950841
18547 0.608438424593919
18548 0.586480189025297
18549 0.57687875346792
18550 0.567851634150109
18551 0.586658533406633
18552 0.560984209547808
18553 0.558884829334948
18554 0.558864648498189
18555 0.557222953272237
18556 0.558726211128323
18557 0.571268281935979
18558 0.606562088705541
18559 0.596921567056348
18560 0.625127913371588
18561 0.626422167357937
18562 0.627763066943259
18563 0.636129047860764
18564 0.620307749181763
18565 0.608097821672245
18566 0.618046803594592
18567 0.616720757156515
18568 0.635111529198261
18569 0.6386603327785
18570 0.647183509819378
18571 0.636774051089774
18572 0.653254403973719
18573 0.661611576331672
18574 0.655130932782453
18575 0.645397883252817
18576 0.658265006602977
18577 0.635684510988784
18578 0.634076231852295
18579 0.643426012268469
18580 0.636932617771084
18581 0.6090887687219
18582 0.606075382302505
18583 0.596038340461574
18584 0.620438914478211
18585 0.613902851316258
18586 0.604497314185158
18587 0.576924659509491
18588 0.585088046113874
18589 0.582654226009254
18590 0.591071799806904
18591 0.609178068724811
18592 0.612418278682775
18593 0.594620608518168
18594 0.58442224020109
18595 0.604972257343898
18596 0.614361535791492
18597 0.605425799205396
18598 0.599482253029504
18599 0.583330891521962
18600 0.589577481620154
18601 0.627072725191565
18602 0.615518786974432
18603 0.601898416748064
18604 0.60755041976235
18605 0.626415097241247
18606 0.626931591839353
18607 0.666185134162837
18608 0.65399599926314
18609 0.674779153966031
18610 0.667148655718322
18611 0.645329273984622
18612 0.630767550023587
18613 0.647017513206771
18614 0.677214504685804
18615 0.661121489930213
18616 0.652926332667262
18617 0.664649955643652
18618 0.669155469038562
18619 0.667601969823529
18620 0.681540775806606
18621 0.670096845259165
18622 0.68978807263103
18623 0.693584573298166
18624 0.683152953694903
18625 0.65520738092394
18626 0.642446676692882
18627 0.622923532497551
18628 0.632815191854428
18629 0.632962324143153
18630 0.637845747270356
18631 0.638236298722366
18632 0.644032387497253
18633 0.645631718612108
18634 0.636170475193104
18635 0.668339594142722
18636 0.678314403025931
18637 0.690870620613422
18638 0.663431235653384
18639 0.676925428576686
18640 0.659263816802898
18641 0.652847509169721
18642 0.646793923276185
18643 0.662427453155879
18644 0.670236843451239
18645 0.685580886031712
18646 0.695316127755344
18647 0.691948858874397
18648 0.683938586651468
18649 0.651962103814299
18650 0.657258318509505
18651 0.65686389562204
18652 0.662668965424103
18653 0.652083140102319
18654 0.661243406389969
18655 0.658695458858524
18656 0.666497237400046
18657 0.660940128320579
18658 0.669923257719884
18659 0.67171498111984
18660 0.657697508290782
18661 0.657071261438619
18662 0.655699728306732
18663 0.629655610316987
18664 0.620216398089685
18665 0.61779730883934
18666 0.617205794875793
18667 0.61261330325923
18668 0.616191675795505
18669 0.64707055572844
18670 0.621141390640859
18671 0.629424377845514
18672 0.629395143811193
18673 0.640548497491422
18674 0.632875902298361
18675 0.627104157370674
18676 0.613389945269765
18677 0.59198470895206
18678 0.596099300748259
18679 0.597230114584975
18680 0.612682130238553
18681 0.636653694160278
18682 0.629149136913193
18683 0.642984456116959
18684 0.65085511217201
18685 0.643200465947492
18686 0.652303110895892
18687 0.646540872188275
18688 0.645528542432546
18689 0.647111585981406
18690 0.639357325086221
18691 0.616633207678596
18692 0.606908255606802
18693 0.583328890203824
18694 0.583482780326638
18695 0.595395301607148
18696 0.599065925730127
18697 0.621290978394075
18698 0.612383136835944
18699 0.606549556301503
18700 0.615906402161609
18701 0.596829414424818
18702 0.603079046145575
18703 0.60957355084703
18704 0.608457928832645
18705 0.631083748752457
18706 0.623719402250382
18707 0.646780510260241
18708 0.644066417155943
18709 0.621938171996291
18710 0.618460108532309
18711 0.655492252762559
18712 0.672960373429448
18713 0.695202678281386
18714 0.705250288985305
18715 0.699701619543233
18716 0.697059407760518
18717 0.692658421261694
18718 0.719804890384948
18719 0.730619827642492
18720 0.716291146230516
18721 0.724018568107284
18722 0.727762763972692
18723 0.722006381341729
18724 0.696797934762916
18725 0.677864340785492
18726 0.654869351778169
18727 0.642722715760897
18728 0.625846477960243
18729 0.619203736142075
18730 0.644151124535284
18731 0.614010802926578
18732 0.572603331802294
18733 0.563645100810051
18734 0.549455018466271
18735 0.532113935487123
18736 0.54182901930071
18737 0.546795256777202
18738 0.537927617333906
18739 0.531197492510046
18740 0.545077572798261
18741 0.523986852531594
18742 0.506569278849851
18743 0.508185458635424
18744 0.530571077145848
18745 0.530139175358091
18746 0.550565353368619
18747 0.556850099589426
18748 0.578023743610615
18749 0.606763833248624
18750 0.604750122279265
18751 0.615220591927272
18752 0.647646166751334
18753 0.656387616483982
18754 0.677246578210315
18755 0.687212248135219
18756 0.677883786367297
18757 0.674873319381874
18758 0.65974078160945
18759 0.657193789170555
18760 0.647684148826299
18761 0.679810845324171
18762 0.690165340684741
18763 0.689120792527805
18764 0.689880383570846
18765 0.686156696966316
18766 0.664348480369829
18767 0.649844986262547
18768 0.64222749500091
18769 0.61690757798617
18770 0.613412282399342
18771 0.619183511430094
18772 0.611476938651295
18773 0.618059672209697
18774 0.58887207774023
18775 0.565393549816526
18776 0.549501438545932
18777 0.562054135631148
18778 0.552755922097536
18779 0.56667159815597
18780 0.543261072024836
18781 0.511366227436871
18782 0.512466751223507
18783 0.492603775805884
18784 0.49311775268827
18785 0.491838039546299
18786 0.526861829640521
18787 0.537269685180788
18788 0.521920415459694
18789 0.532417940400813
18790 0.530778657954931
18791 0.538152220830271
18792 0.549900058527121
18793 0.547274726327981
18794 0.557909952934839
18795 0.576420839494854
18796 0.582787736548297
18797 0.552013006100054
18798 0.585524132165414
18799 0.582500621049643
18800 0.599709204140592
18801 0.630915959808032
18802 0.628429864352844
18803 0.63799317947487
18804 0.633476740622699
18805 0.652326852781673
18806 0.646132105676613
18807 0.648807705175098
18808 0.656700841510407
18809 0.637971120889136
18810 0.636696086615067
18811 0.624785068427956
18812 0.600719372018459
18813 0.595916944661435
18814 0.583825817960183
18815 0.581835351266973
18816 0.579163790062432
18817 0.596941076210322
18818 0.583370379062434
18819 0.581799301221466
18820 0.58755010629978
18821 0.576153883807277
18822 0.58227460360004
18823 0.599845528066459
18824 0.613217399289213
18825 0.60705162343159
18826 0.610866626527552
18827 0.620334191244129
18828 0.642182212565352
18829 0.675102191248174
18830 0.684519545532626
18831 0.683780159275371
18832 0.694733231544219
18833 0.679697355465256
18834 0.680769565354546
18835 0.675449101790525
18836 0.695470080549681
18837 0.696103034443312
18838 0.691017407936199
18839 0.678485917043199
18840 0.695525415474683
18841 0.688837769462565
18842 0.696011193655311
18843 0.673476777571593
18844 0.654284911491948
18845 0.638902673188044
18846 0.628940637713938
18847 0.616865209089076
18848 0.612534213868292
18849 0.58055619938187
18850 0.570216610931642
18851 0.575840735115542
18852 0.585851227916588
18853 0.572474575061306
18854 0.576499240508375
18855 0.581115118448002
18856 0.578945837543348
18857 0.585072727869539
18858 0.603336127004651
18859 0.615765090552132
18860 0.602818988571193
18861 0.615199714015939
18862 0.605748068922995
18863 0.613938112669301
18864 0.627725821161563
18865 0.636018854752361
18866 0.614578606758034
18867 0.635035300434576
18868 0.637599921218856
18869 0.665568168623267
18870 0.686462505341614
18871 0.700176295661547
18872 0.699808487727607
18873 0.73588679857008
18874 0.743931478660123
18875 0.724626835498238
18876 0.712308900240189
18877 0.715337861374396
18878 0.712096373857131
18879 0.686818548801928
18880 0.692010129972123
18881 0.694603464861012
18882 0.687332010638868
18883 0.681906971205764
18884 0.659970944696669
18885 0.674144514241573
18886 0.695460090127465
18887 0.668155455898997
18888 0.649283809705802
18889 0.632226381304601
18890 0.6299351968065
18891 0.627106534298862
18892 0.610269048251295
18893 0.60800523298089
18894 0.623327907796369
18895 0.64853161070284
18896 0.661627690556155
18897 0.652948233663134
18898 0.639518619967628
18899 0.652078893068547
18900 0.644658142627789
18901 0.643167323254345
18902 0.649943567551081
18903 0.665414817364772
18904 0.688513127117828
18905 0.671161954297015
18906 0.666286082666946
18907 0.674544756595815
18908 0.678674084469126
18909 0.684119546696231
18910 0.689263954162043
18911 0.679918993864905
18912 0.693414046358481
18913 0.669553213930218
18914 0.655035967152992
18915 0.651354085338077
18916 0.61538812567972
18917 0.603561060797064
18918 0.604979295245803
18919 0.616229936507308
18920 0.629266186594494
18921 0.614406082802847
18922 0.613141096755678
18923 0.615180773966223
18924 0.611652617913789
18925 0.617430417313843
18926 0.637909526187545
18927 0.632412016672903
18928 0.628994612866016
18929 0.62672201769874
18930 0.596796259112991
18931 0.602508356990332
18932 0.610410114190009
18933 0.607818509901051
18934 0.619404125746069
18935 0.611047769217411
18936 0.637450678494025
18937 0.663876631721618
18938 0.650598290647733
18939 0.656829550269575
18940 0.650352840292444
18941 0.637729710141508
18942 0.640325889346928
18943 0.639170446668875
18944 0.63091232258944
18945 0.628282079019984
18946 0.618332756857147
18947 0.613435276844983
18948 0.611342260034563
18949 0.630042795578628
18950 0.636259649094126
18951 0.636837572113711
18952 0.639169340983863
18953 0.641052338870945
18954 0.62025501995577
18955 0.630659754712001
18956 0.628241401216724
18957 0.630125033438965
18958 0.661194359759219
18959 0.660158427865247
18960 0.657652090908459
18961 0.685042787948685
18962 0.6814924425573
18963 0.692680547531999
18964 0.700752324709981
18965 0.682043728528241
18966 0.664829492627987
18967 0.686197572570004
18968 0.696734946416809
18969 0.682990178030865
18970 0.702648828491049
18971 0.684592125718412
18972 0.656802030952707
18973 0.652393367442777
18974 0.670523450097732
18975 0.685293938700394
18976 0.683771002358863
18977 0.668670781170043
18978 0.651583982678302
18979 0.627460854306148
18980 0.600880691712386
18981 0.575731735156891
18982 0.575156971912004
18983 0.56714684717077
18984 0.578843637382826
18985 0.614946740758667
18986 0.642165062688416
18987 0.624332091328035
18988 0.62360663567287
18989 0.635754729507146
18990 0.629846459983047
18991 0.653836644352918
18992 0.685005110864674
18993 0.702554143596736
18994 0.6826540482716
18995 0.663273180146262
18996 0.659949437884238
18997 0.65434546622104
18998 0.647770152534957
18999 0.652039937853077
19000 0.689874899687371
19001 0.703947225197272
19002 0.705577108863426
19003 0.704475523794043
19004 0.705687742726748
19005 0.684626822797024
19006 0.680995484562502
19007 0.701182612286648
19008 0.69374783877847
19009 0.682181822147291
19010 0.682515155641866
19011 0.672927844067084
19012 0.644342065241487
19013 0.645292445171663
19014 0.66274170880272
19015 0.666335313199878
19016 0.688915157772719
19017 0.670682512876076
19018 0.665962084106532
19019 0.649702923218082
19020 0.649603573608822
19021 0.665122952237506
19022 0.665419657971934
19023 0.657070781103572
19024 0.647062869706528
19025 0.656961685831741
19026 0.653978051854953
19027 0.628148775272708
19028 0.644367094529528
19029 0.634546432749638
19030 0.607580333593536
19031 0.595298145525317
19032 0.609550087379528
19033 0.60776049936041
19034 0.605969414799479
19035 0.610966318558506
19036 0.584275944471046
19037 0.591053976010126
19038 0.614548850427884
19039 0.638634377015802
19040 0.626720228744446
19041 0.606887632823759
19042 0.603762059257478
19043 0.601640405032871
19044 0.614391636940293
19045 0.616747995226782
19046 0.622689216473774
19047 0.625138288090936
19048 0.614674309586866
19049 0.620881318103522
19050 0.640580542865109
19051 0.656328159182939
19052 0.642921150765497
19053 0.64434801669375
19054 0.64322251055597
19055 0.656140523018958
19056 0.67320357141213
19057 0.686480404318466
19058 0.65115178186132
19059 0.6619785686357
19060 0.656229484949113
19061 0.662167447332136
19062 0.667292221722778
19063 0.653256354456829
19064 0.650734662575367
19065 0.647807968666863
19066 0.627295362573937
19067 0.633892491129209
19068 0.617258587103404
19069 0.612753063551052
19070 0.62231807020972
19071 0.617739283088144
19072 0.628957370203977
19073 0.608011070739636
19074 0.590369592530961
19075 0.587056530747414
19076 0.567870017305377
19077 0.581814247415815
19078 0.618625025374217
19079 0.591205941310399
19080 0.596961356867645
19081 0.578703149607027
19082 0.581642650641618
19083 0.602718525177705
19084 0.596858974139589
19085 0.605505038315383
19086 0.609484688876636
19087 0.611153457687588
19088 0.626325557195232
19089 0.615981888075977
19090 0.622889909627503
19091 0.617384182991839
19092 0.63383168817361
19093 0.656733807684756
19094 0.680301202014635
19095 0.670373606684185
19096 0.681141030770791
19097 0.673057683756023
19098 0.636369656028703
19099 0.654764833736771
19100 0.658665593852459
19101 0.668806477580074
19102 0.671144836885143
19103 0.651199637121746
19104 0.649133375504112
19105 0.627502763785283
19106 0.628264179851736
19107 0.609069828010639
19108 0.617220210904449
19109 0.623278908739616
19110 0.598760848209626
19111 0.600980733103081
19112 0.571529517362809
19113 0.557949439447298
19114 0.52915533227958
19115 0.529766210811737
19116 0.532539786663137
19117 0.538105329184003
19118 0.548175079057652
19119 0.54722704183639
19120 0.540807341549929
19121 0.540072491603103
19122 0.523353434680931
19123 0.543777381653878
19124 0.541066532287413
19125 0.538382556348474
19126 0.552096181416186
19127 0.57864260037869
19128 0.548807904976304
19129 0.565924059297588
19130 0.577759579857496
19131 0.576030418003094
19132 0.599425486059954
19133 0.610738439431289
19134 0.639028328904205
19135 0.639711976229296
19136 0.637916622585099
19137 0.622336115650234
19138 0.624629207054875
19139 0.632445356049085
19140 0.60823405621826
19141 0.603512995400226
19142 0.592385330882014
19143 0.577993292848233
19144 0.578423775169051
19145 0.589383401681804
19146 0.571468043420018
19147 0.56755424036056
19148 0.578392530973098
19149 0.566479570848187
19150 0.570731563175267
19151 0.573212469836542
19152 0.568212232861059
19153 0.577294478811011
19154 0.570106624200078
19155 0.571907625173638
19156 0.572033923180264
19157 0.557705541154065
19158 0.548971988518405
19159 0.524608836361315
19160 0.562713051196094
19161 0.575418070660736
19162 0.597477698789528
19163 0.623979631742318
19164 0.61784861443092
19165 0.597734827452521
19166 0.605006483147686
19167 0.601283432620452
19168 0.599058686417649
19169 0.607033847854218
19170 0.578506420833102
19171 0.576300950551137
19172 0.550600593483531
19173 0.525565732924254
19174 0.540954135018255
19175 0.543151251377401
19176 0.55793500362933
19177 0.582752538398772
19178 0.611880377915677
19179 0.640480772379574
19180 0.64116678357881
19181 0.645769101473189
19182 0.62723051251361
19183 0.615368517170914
19184 0.616185467945882
19185 0.641378372698959
19186 0.634531091991224
19187 0.642864745219312
19188 0.66459496884506
19189 0.643150340468451
19190 0.644177848923854
19191 0.653325495045819
19192 0.684668156197681
19193 0.713672826939828
19194 0.696549113744608
19195 0.67843610782982
19196 0.680693204112922
19197 0.663525770395801
19198 0.662391773876394
19199 0.634238615628833
19200 0.625687080824491
19201 0.597004576838288
19202 0.62248526113046
19203 0.631600536725586
19204 0.624447653550402
19205 0.629210935488469
19206 0.63799209818489
19207 0.635711018232983
19208 0.605483523520979
19209 0.613984842654658
19210 0.636100395761407
19211 0.620664673362204
19212 0.615941037651207
19213 0.597511432157352
19214 0.59715462566089
19215 0.602267697307792
19216 0.585355037704957
19217 0.587353516804895
19218 0.57920904996945
19219 0.570291714847274
19220 0.554795646101429
19221 0.559183167225625
19222 0.551560137592038
19223 0.510766492760415
19224 0.535187219195573
19225 0.530214270983791
19226 0.524867219574941
19227 0.537532763291722
19228 0.543617784250105
19229 0.556285451509139
19230 0.562754140167379
19231 0.57469151750199
19232 0.584113528183301
19233 0.597059208168334
19234 0.594982576416881
19235 0.596189627813728
19236 0.600597694964517
19237 0.606962722703653
19238 0.608885647512278
19239 0.644672172669553
19240 0.643343808549618
19241 0.659662097147198
19242 0.667847665331617
19243 0.709053252150549
19244 0.69639302428595
19245 0.696212260721427
19246 0.692816875484886
19247 0.676561734024855
19248 0.697135392916696
19249 0.683320921099093
19250 0.690389839761447
19251 0.688006224465729
19252 0.68066400234419
19253 0.666245157868554
19254 0.661754952309372
19255 0.651650171653125
19256 0.658148924514955
19257 0.669960512384421
19258 0.684648957147648
19259 0.678581144321089
19260 0.677154932802807
19261 0.673756410729516
19262 0.652220287016567
19263 0.639495462624803
19264 0.639908110247497
19265 0.643583021793523
19266 0.655808986915462
19267 0.665629305742583
19268 0.660181399240449
19269 0.678775009881637
19270 0.656583633488065
19271 0.667281628567475
19272 0.65427329077461
19273 0.664145920474758
19274 0.67988857734313
19275 0.686732283268502
19276 0.665301710753983
19277 0.674709729685268
19278 0.670275736050792
19279 0.647070428072562
19280 0.660169997825748
19281 0.656830951757773
19282 0.658549678629987
19283 0.650579321413099
19284 0.649366756651561
19285 0.646513086080999
19286 0.629207933824575
19287 0.619902763375793
19288 0.617948650445504
19289 0.600137884572644
19290 0.604332397039688
19291 0.580695191381384
19292 0.596529986029037
19293 0.606625100729454
19294 0.589715021623197
19295 0.583723333597508
19296 0.598581612101396
19297 0.592859834290931
19298 0.590631514174172
19299 0.609941695511634
19300 0.614132299127994
19301 0.62636213182165
19302 0.641460827033719
19303 0.64528704034655
19304 0.659392466706257
19305 0.655290129402967
19306 0.668586159197687
19307 0.670688971849134
19308 0.685544824192571
19309 0.699398422795161
19310 0.69687422162223
19311 0.716679334465334
19312 0.711567191629095
19313 0.704531656383727
19314 0.707236116277466
19315 0.716527119031932
19316 0.70921879391577
19317 0.706142537649276
19318 0.692606848994866
19319 0.685848613106948
19320 0.673024764114852
19321 0.678387228336928
19322 0.666714444152189
19323 0.64360821880352
19324 0.637207498047233
19325 0.631970822887103
19326 0.621338963613015
19327 0.602177602225786
19328 0.564411975097958
19329 0.544080168739204
19330 0.563351904943256
19331 0.546657678445963
19332 0.516323987968474
19333 0.523474319566891
19334 0.510115336248937
19335 0.516409815199006
19336 0.524986408148097
19337 0.529616381500398
19338 0.533083237920039
19339 0.525646802114961
19340 0.541005907943701
19341 0.542854743077592
19342 0.554504818199492
19343 0.585630841793745
19344 0.57735187812962
19345 0.567820039432062
19346 0.554589083035441
19347 0.582534576715319
19348 0.6198946702674
19349 0.647000774533933
19350 0.644474096394191
19351 0.653437202059244
19352 0.680589687747534
19353 0.66382525936193
19354 0.679102054719802
19355 0.672488098939953
19356 0.650627963555296
19357 0.654818984928833
19358 0.665624503882276
19359 0.653395348990219
19360 0.631908275702272
19361 0.629090841039839
19362 0.628043400008437
19363 0.62663449554296
19364 0.618111661741797
19365 0.636600479612576
19366 0.659998794739044
19367 0.647437957796078
19368 0.63624677128083
19369 0.635127969263831
19370 0.632419962236812
19371 0.624942321348336
19372 0.624810372907617
19373 0.63505801308978
19374 0.638985194582548
19375 0.636309474717021
19376 0.661809007048514
19377 0.622529746008899
19378 0.607560780068013
19379 0.627647646293521
19380 0.625624111054251
19381 0.61718749337557
19382 0.615107523677486
19383 0.611286199025172
19384 0.612015306295751
19385 0.60429016246141
19386 0.59722932784979
19387 0.595124143886427
19388 0.602008817077279
19389 0.599576958792684
19390 0.595049956782147
19391 0.60410234797323
19392 0.607574833563793
19393 0.609600125163185
19394 0.606149048834103
19395 0.605276480321345
19396 0.60402389836066
19397 0.612958591747583
19398 0.631823574033925
19399 0.640020253675744
19400 0.666641118433082
19401 0.684268886008482
19402 0.672081569893142
19403 0.662213578637298
19404 0.670322856247955
19405 0.690580767582076
19406 0.692081608197437
19407 0.697194987821568
19408 0.687608046489662
19409 0.674537360175046
19410 0.684043508400687
19411 0.688550861650145
19412 0.698654187599988
19413 0.69502835066824
19414 0.686958756137482
19415 0.691576402403253
19416 0.679856287447722
19417 0.701614727878568
19418 0.674807035578723
19419 0.671039820278673
19420 0.655319386858702
19421 0.636598746681823
19422 0.643967522928921
19423 0.658808566636928
19424 0.65681568052528
19425 0.642344107400359
19426 0.651073851384151
19427 0.667703072585153
19428 0.677818111255319
19429 0.67886214363153
19430 0.666017883178759
19431 0.663248272688338
19432 0.65080620535547
19433 0.628725498294581
19434 0.637941861821686
19435 0.650698842666989
19436 0.646188010580865
19437 0.63082719444353
19438 0.638315517608845
19439 0.643109961084423
19440 0.638836656951352
19441 0.657984328174222
19442 0.672549576237626
19443 0.672032616221075
19444 0.677856017366886
19445 0.689118496825781
19446 0.689222325165954
19447 0.67826810262303
19448 0.66219584686158
19449 0.66786158665185
19450 0.67795092325563
19451 0.683294871840468
19452 0.688397424982913
19453 0.6804730198147
19454 0.692073003184394
19455 0.692592674307511
19456 0.697246761563725
19457 0.710044622566212
19458 0.716541014355979
19459 0.725365510504
19460 0.734041082710488
19461 0.715500822326512
19462 0.701261609913037
19463 0.679773329495043
19464 0.677349720145211
19465 0.665510813247359
19466 0.663975952994815
19467 0.665073178833074
19468 0.679305475156506
19469 0.660443090824265
19470 0.651393811560342
19471 0.645372561916388
19472 0.634014748455708
19473 0.663232300252681
19474 0.659517346845513
19475 0.655328600841698
19476 0.674731267386841
19477 0.654702626349837
19478 0.657978652558696
19479 0.650423671525673
19480 0.647801691312703
19481 0.656311666375979
19482 0.672287497298177
19483 0.688908327654499
19484 0.681037712684633
19485 0.674859225325154
19486 0.679771020354696
19487 0.672483094024934
19488 0.682944298621486
19489 0.708914068912343
19490 0.703645613105103
19491 0.696376966716567
19492 0.713151264730367
19493 0.700372687194807
19494 0.694395184558717
19495 0.701266175022053
19496 0.683423063234766
19497 0.67795845244946
19498 0.672058351137613
19499 0.664718814910591
19500 0.665899049291211
19501 0.652187653679541
19502 0.629115504716632
19503 0.624240284662174
19504 0.631584047086079
19505 0.633679566150089
19506 0.613739175929787
19507 0.615130104880205
19508 0.601334074589435
19509 0.582707357540962
19510 0.594853663099151
19511 0.599191182385933
19512 0.584266481530026
19513 0.605403825685998
19514 0.599011317851486
19515 0.574272094950793
19516 0.578736849628201
19517 0.594928279464396
19518 0.609050230873168
19519 0.598045865265028
19520 0.602790783738773
19521 0.603123606112975
19522 0.619257847432299
19523 0.608197156324743
19524 0.607340832282783
19525 0.616655858632422
19526 0.629218771597801
19527 0.627817443582615
19528 0.637450963766529
19529 0.630383963987633
19530 0.62027302539886
19531 0.619050329579893
19532 0.620912747929751
19533 0.612159969526623
19534 0.625405044493335
19535 0.640895316527239
19536 0.653814741378817
19537 0.656253717206557
19538 0.623026159533262
19539 0.6372649580527
19540 0.631286395788709
19541 0.644885388044188
19542 0.622993501711348
19543 0.649727242083241
19544 0.655234923159861
19545 0.662239828240712
19546 0.658685310400362
19547 0.663714672672765
19548 0.6496072141292
19549 0.67308521126773
19550 0.681741163242882
19551 0.689092753780712
19552 0.702987404021117
19553 0.707523154268518
19554 0.703962368894406
19555 0.706827050912262
19556 0.693495180215102
19557 0.698718270286389
19558 0.720024444662638
19559 0.712587548382905
19560 0.704941380565003
19561 0.689573065291576
19562 0.6961306708888
19563 0.69411342752603
19564 0.659749268666161
19565 0.642218502752155
19566 0.655790133042508
19567 0.651427916634414
19568 0.661494736704633
19569 0.650153475830289
19570 0.653072962951352
19571 0.626998148077488
19572 0.618108715508302
19573 0.591377661382118
19574 0.569459802595168
19575 0.578614812691475
19576 0.567445352861958
19577 0.556027259012299
19578 0.560722050843231
19579 0.572799186722489
19580 0.582835393185302
19581 0.587758260985083
19582 0.605401698367215
19583 0.606221006252938
19584 0.645721278743103
19585 0.649987390142395
19586 0.638666485421218
19587 0.633994767402468
19588 0.622203182778649
19589 0.633046603785618
19590 0.622572293898592
19591 0.631065889951597
19592 0.632533924073968
19593 0.64803339916428
19594 0.672182023876634
19595 0.653958974816042
19596 0.640237909765052
19597 0.656857516072383
19598 0.651828263566019
19599 0.6522299994175
19600 0.644335869652198
19601 0.638191999724528
19602 0.603300230339258
19603 0.60649246174242
19604 0.603487710198782
19605 0.587691571006258
19606 0.574157914427546
19607 0.591134499420868
19608 0.595498892976318
19609 0.583296117178416
19610 0.569689513802776
19611 0.553372425190439
19612 0.546534213021631
19613 0.531173150332934
19614 0.542660831837291
19615 0.552822075059237
19616 0.574568753284605
19617 0.572405777465834
19618 0.584629388825301
19619 0.568217884610775
19620 0.580794001072065
19621 0.59672524338446
19622 0.615210673483283
19623 0.598752923764524
19624 0.605768274830487
19625 0.6273570431881
19626 0.622602888542002
19627 0.621680750027131
19628 0.61752291792791
19629 0.633012513306851
19630 0.661332748836804
19631 0.66296327218185
19632 0.638570207156143
19633 0.669750679991624
19634 0.658305718327407
19635 0.634626077658268
19636 0.641875884726115
19637 0.61534347737984
19638 0.618688444864469
19639 0.627645947887472
19640 0.619923009536604
19641 0.606693527603729
19642 0.630994003000075
19643 0.650562216886768
19644 0.629220546720296
19645 0.639519040180546
19646 0.653848017082876
19647 0.642611266670787
19648 0.630214531069381
19649 0.615887430320788
19650 0.597623149581543
19651 0.616671556060877
19652 0.632637293661457
19653 0.621769563329269
19654 0.612275164313788
19655 0.643556265965689
19656 0.641172897876296
19657 0.656461760296143
19658 0.631779767201941
19659 0.624786752469216
19660 0.615204428462456
19661 0.611398942635612
19662 0.583472650913814
19663 0.584285777409884
19664 0.591530922312856
19665 0.57958528057293
19666 0.588221274651787
19667 0.58413734762074
19668 0.616328634313494
19669 0.62653955552531
19670 0.630289513463408
19671 0.627607712723142
19672 0.643272891375367
19673 0.648633532185533
19674 0.665254142923322
19675 0.629312898470114
19676 0.62459109175379
19677 0.635345978929421
19678 0.651852871359912
19679 0.654319174177692
19680 0.662108086673747
19681 0.665107854492966
19682 0.684260370819814
19683 0.669676522896838
19684 0.673746676404604
19685 0.660820037968588
19686 0.656142000577643
19687 0.646435650709706
19688 0.610016410348477
19689 0.621880117609988
19690 0.624052803207506
19691 0.631045663480249
19692 0.611585402325787
19693 0.59123965920903
19694 0.582339986211338
19695 0.597220889970337
19696 0.607085222968181
19697 0.583010260576065
19698 0.561008405022661
19699 0.566627448691724
19700 0.577068202676448
19701 0.571750601662444
19702 0.576713056839607
19703 0.56388706215834
19704 0.560732071705619
19705 0.574479226163586
19706 0.562967502597522
19707 0.574973633990547
19708 0.581797137759656
19709 0.574650480908695
19710 0.576066565686338
19711 0.585734764471505
19712 0.587078227243703
19713 0.610379141777678
19714 0.609078750747289
19715 0.63061752930502
19716 0.611712434996636
19717 0.627264562002748
19718 0.640916179424898
19719 0.626557193110637
19720 0.623399837734862
19721 0.652932145674983
19722 0.643582810466388
19723 0.663369768098166
19724 0.660488512949212
19725 0.649975393735015
19726 0.66991696292371
19727 0.668137261426411
19728 0.672003991106075
19729 0.678822371638371
19730 0.690539351257385
19731 0.692530153770752
19732 0.690254728801772
19733 0.683072710837172
19734 0.668716961190678
19735 0.632923737292608
19736 0.635143232859719
19737 0.640793911909527
19738 0.640966280258997
19739 0.639882656264783
19740 0.645534830010718
19741 0.640201261936179
19742 0.64549208619717
19743 0.634194427297398
19744 0.635075426172901
19745 0.631921347182439
19746 0.633517912015347
19747 0.647276546359407
19748 0.65527692878993
19749 0.626475195884962
19750 0.607607147170347
19751 0.572089536214931
19752 0.60056956952449
19753 0.610083588463488
19754 0.602573766446589
19755 0.626730567482991
19756 0.622243336402438
19757 0.630526271520082
19758 0.636299429153077
19759 0.636173099533103
19760 0.622930713504634
19761 0.595759323122064
19762 0.573216958691537
19763 0.552262844768943
19764 0.554577237489026
19765 0.557529548280201
19766 0.544887811552696
19767 0.533649548085054
19768 0.544974608004959
19769 0.567437721732102
19770 0.570713385469668
19771 0.609503540529721
19772 0.590171629993493
19773 0.558945979588382
19774 0.564040334120002
19775 0.570985754832656
19776 0.585740278601939
19777 0.563338937663923
19778 0.552401956328311
19779 0.562643735480327
19780 0.564279224546784
19781 0.577201018452865
19782 0.594847146933753
19783 0.610829746852236
19784 0.621968811202644
19785 0.61265458042
19786 0.612940592205266
19787 0.620160841041906
19788 0.60681942138997
19789 0.599210011368475
19790 0.60295220231442
19791 0.600906974106491
19792 0.609903408596153
19793 0.609541131815398
19794 0.630888531519276
19795 0.62244915454439
19796 0.62555527937208
19797 0.636086230595967
19798 0.643169376217961
19799 0.653017401345352
19800 0.629759443036865
19801 0.636717014519035
19802 0.635540415434008
19803 0.646799604854291
19804 0.624416240468247
19805 0.61406409240995
19806 0.610747081264268
19807 0.603665430038338
19808 0.598841369149028
19809 0.602221419318854
19810 0.597148048806474
19811 0.583347680924471
19812 0.573993813081931
19813 0.581630576644866
19814 0.557063717545367
19815 0.538879830910271
19816 0.530036935693714
19817 0.519671532335142
19818 0.511933005360416
19819 0.497048063297769
19820 0.539224977480254
19821 0.548865305623198
19822 0.562966461220351
19823 0.574833241628838
19824 0.585690306576269
19825 0.602641102350552
19826 0.610896410922203
19827 0.613146264776436
19828 0.634405669778912
19829 0.632170797962372
19830 0.649377781466408
19831 0.653940031439798
19832 0.660266559520055
19833 0.660793934278151
19834 0.674547134733917
19835 0.696061591686603
19836 0.685729680821696
19837 0.701898225964461
19838 0.704194236597653
19839 0.726882616590069
19840 0.699713419812683
19841 0.672626258857409
19842 0.669591114758293
19843 0.647279791482558
19844 0.645504303982903
19845 0.64809745140798
19846 0.638069053702772
19847 0.647541275349247
19848 0.643141732610439
19849 0.65580732690525
19850 0.64926192820066
19851 0.644951134224229
19852 0.621668139601672
19853 0.628426966116341
19854 0.635017943209648
19855 0.616121924673838
19856 0.617425817229637
19857 0.619618971052839
19858 0.616713742963893
19859 0.617231283746488
19860 0.619069138455074
19861 0.636550261356773
19862 0.622600701607043
19863 0.64487750995486
19864 0.65921221630069
19865 0.669911838220977
19866 0.685194088667405
19867 0.668245404235097
19868 0.646893985375024
19869 0.614896189841174
19870 0.609918147459617
19871 0.61638260322779
19872 0.632906189877712
19873 0.638079637353577
19874 0.631782731871872
19875 0.652977938380338
19876 0.662718324031622
19877 0.662588165089703
19878 0.661976939830439
19879 0.645968387625204
19880 0.657478481705231
19881 0.649641278846073
19882 0.650748578889479
19883 0.605493665231394
19884 0.6014503078048
19885 0.58199011674666
19886 0.56910050507673
19887 0.573145342546044
19888 0.574538212175554
19889 0.597460851920259
19890 0.591926007962604
19891 0.59034260726941
19892 0.600897586995838
19893 0.602216852799454
19894 0.6068262740381
19895 0.593614421360573
19896 0.60965674250884
19897 0.608327328476956
19898 0.616348267534379
19899 0.605835441098927
19900 0.60770171601032
19901 0.60300257649321
19902 0.605371390894448
19903 0.633317773046495
19904 0.637321291284782
19905 0.660376311448822
19906 0.677752616409902
19907 0.683146345617867
19908 0.698880613228774
19909 0.69367092853913
19910 0.702659825630465
19911 0.707093793503042
19912 0.698008316674837
19913 0.681428356649053
19914 0.68170384249615
19915 0.687164174967775
19916 0.672513443668593
19917 0.647544910541124
19918 0.64920731728307
19919 0.647429329936995
19920 0.648076214411412
19921 0.661244090241507
19922 0.657445474160826
19923 0.653296412314241
19924 0.645031985059529
19925 0.639065871291935
19926 0.632313757237736
19927 0.616219001287388
19928 0.617840863589659
19929 0.611421000202331
19930 0.596054874047443
19931 0.586481459521308
19932 0.594385106017417
19933 0.620024992709569
19934 0.620735724515821
19935 0.609520466546218
19936 0.606076520419734
19937 0.628376796141805
19938 0.619467847756155
19939 0.618850267799523
19940 0.596439326686681
19941 0.582345845366488
19942 0.585233071672426
19943 0.602976269477559
19944 0.596781598805317
19945 0.596359640872408
19946 0.570647950672746
19947 0.557699407020018
19948 0.548508548858114
19949 0.562127252409458
19950 0.551551448131004
19951 0.556587090412308
19952 0.548519786845265
19953 0.533874290289143
19954 0.532226078129653
19955 0.553973886629388
19956 0.565015611802336
19957 0.560121584622196
19958 0.547077666217796
19959 0.54760154360656
19960 0.578150644021485
19961 0.565244694208391
19962 0.56306827962178
19963 0.543464984316257
19964 0.542695773611101
19965 0.53708618426154
19966 0.558535314836651
19967 0.590084220361556
19968 0.592372498794634
19969 0.573751747989992
19970 0.576773062629338
19971 0.560437716374355
19972 0.560245222027602
19973 0.564300239433318
19974 0.575426489683623
19975 0.561146638004933
19976 0.54307362729682
19977 0.554813160668556
19978 0.573989382502351
19979 0.579615550319515
19980 0.565152840395523
19981 0.592614601720383
19982 0.594780092167732
19983 0.592943654784915
19984 0.587382231145209
19985 0.581220506973895
19986 0.589749480739611
19987 0.58058349555424
19988 0.586940533939798
19989 0.583838964758417
19990 0.593052310904863
19991 0.609468823825825
19992 0.622217394118436
19993 0.624863363133475
19994 0.620249818690102
19995 0.618671886818805
19996 0.632779065894851
19997 0.622768058703742
19998 0.628716932590079
19999 0.624634630884088
20000 0.630253125862639
20001 0.624793189214874
20002 0.610311101624749
20003 0.620064954990167
20004 0.629768970617216
20005 0.645868623164592
20006 0.631549252123656
20007 0.64285305340232
20008 0.644288218212225
20009 0.668299074750705
20010 0.671096073310405
20011 0.656553278437251
20012 0.660087732501145
20013 0.640552480588876
20014 0.632602330338743
20015 0.616266878825996
20016 0.613703759798046
20017 0.611016114862558
20018 0.589985874742891
20019 0.607677735184307
20020 0.595217397001373
20021 0.599535809974633
20022 0.619547360578629
20023 0.622401179598388
20024 0.622239841606107
20025 0.607935066505505
20026 0.62260161963217
20027 0.616734924479202
20028 0.616337835735394
20029 0.600943944385773
20030 0.619854550096058
20031 0.646355903949604
20032 0.624508266969705
20033 0.640363763141565
20034 0.649452215276341
20035 0.669640492528451
20036 0.651787367716957
20037 0.662462290216649
20038 0.690565257902378
20039 0.668071181778642
20040 0.666298644526791
20041 0.678910830766091
20042 0.675494555935216
20043 0.666335319130479
20044 0.678405796149522
20045 0.693921853372917
20046 0.675994921524325
20047 0.676236713473119
20048 0.662428558138684
20049 0.645752056739298
20050 0.608181842315654
20051 0.566123994170655
20052 0.569983243135344
20053 0.551428614287202
20054 0.528485663918918
20055 0.533763348633005
20056 0.561151362910938
20057 0.544609305557414
20058 0.530104906872462
20059 0.540506788695164
20060 0.552131893847804
20061 0.541324783283172
20062 0.531960104564528
20063 0.531997440437198
20064 0.50792781251446
20065 0.514989525385751
20066 0.514269071222921
20067 0.498239473152591
20068 0.478491063847281
20069 0.505477042702767
20070 0.512417580735632
20071 0.554204469125856
20072 0.560467906258196
20073 0.581840394625789
20074 0.58736951995874
20075 0.58019959073696
20076 0.568216343109657
20077 0.580401365321047
20078 0.581345290551321
20079 0.571922639092576
20080 0.585588795167199
20081 0.565187388746729
20082 0.585216762782691
20083 0.583483706047928
20084 0.579347868137027
20085 0.564733642260975
20086 0.559739161384375
20087 0.565902811055252
20088 0.59539496857134
20089 0.590724017798699
20090 0.610444031401254
20091 0.600487495089938
20092 0.583647781722669
20093 0.571926896112846
20094 0.579335815629936
20095 0.577129566234083
20096 0.580882690427497
20097 0.574387396219379
20098 0.570608264782888
20099 0.590597506012093
20100 0.572444133069799
20101 0.596057488741966
20102 0.570041937675813
20103 0.593694147205538
20104 0.601039733138333
20105 0.607718812972345
20106 0.597560486309806
20107 0.593165458936107
20108 0.582500008242908
20109 0.568655140463849
20110 0.553779165010913
20111 0.550223821543578
20112 0.568545359167627
20113 0.563844668265196
20114 0.562169935190469
20115 0.567049679309151
20116 0.550621126946153
20117 0.568160679184401
20118 0.582529601373349
20119 0.571433433888802
20120 0.58047809190882
20121 0.575639065130207
20122 0.586570122346757
20123 0.56689874175515
20124 0.568248325231853
20125 0.563936330726
20126 0.599771058419227
20127 0.611615043588316
20128 0.619772249407526
20129 0.621895696280125
20130 0.634700190745011
20131 0.618522377032694
20132 0.621649759312678
20133 0.613891352925969
20134 0.634303242025167
20135 0.623907515731251
20136 0.631588218007029
20137 0.608246355862294
20138 0.599059147035864
20139 0.620805993035138
20140 0.598240185860696
20141 0.603097233276345
20142 0.607928021059177
20143 0.617732019323434
20144 0.632176747963396
20145 0.609596928128553
20146 0.593866994351821
20147 0.585674062576693
20148 0.587336902522467
20149 0.591613515871002
20150 0.584035908946684
20151 0.584582866917739
20152 0.562892012440013
20153 0.577370589493601
20154 0.577265639072772
20155 0.572796084451544
20156 0.585940357765192
20157 0.591892337526413
20158 0.58980478310769
20159 0.566655828316466
20160 0.575478452194432
20161 0.564812326085707
20162 0.568202492998968
20163 0.564493232999016
20164 0.564852545086501
20165 0.574346486710303
20166 0.584387941644847
20167 0.605118104998531
20168 0.619573762020676
20169 0.618818052531409
20170 0.607152308225458
20171 0.623571073014118
20172 0.641445731794095
20173 0.63989322335359
20174 0.626055843380259
20175 0.642913253752331
20176 0.633316756150945
20177 0.640228545854909
20178 0.64381475723876
20179 0.660026864859321
20180 0.662419104117648
20181 0.66869674725104
20182 0.654998153835839
20183 0.667043613072272
20184 0.644838284929318
20185 0.656528426163508
20186 0.627659431608379
20187 0.625308425789292
20188 0.609877418076407
20189 0.615891106592612
20190 0.633223104710767
20191 0.637204318455634
20192 0.640087668348981
20193 0.647434223335012
20194 0.64274240331094
20195 0.643480001454539
20196 0.653420105621587
20197 0.646783600284855
20198 0.658412254969602
20199 0.665288228984668
20200 0.672567621718908
20201 0.676573372459261
20202 0.680102115295941
20203 0.682128264751131
20204 0.682475442319523
20205 0.678589292313597
20206 0.695843792091149
20207 0.702197416584732
20208 0.694706969318826
20209 0.692881955020491
20210 0.69949384530934
20211 0.693885502214256
20212 0.681036705931121
20213 0.673115730185415
20214 0.662932264349131
20215 0.661907305845244
20216 0.668673643840829
20217 0.671600488069507
20218 0.660202951677863
20219 0.623817514699488
20220 0.628629821710782
20221 0.633069449051578
20222 0.619614636692439
20223 0.60193359001476
20224 0.615679840298702
20225 0.612925167359428
20226 0.598146790999868
20227 0.565341924653146
20228 0.572863264522521
20229 0.554357867564978
20230 0.546873921603894
20231 0.530212682355177
20232 0.553622302799541
20233 0.553670631273244
20234 0.578076509909286
20235 0.565957135195302
20236 0.56206281897743
20237 0.55368722517979
20238 0.563219250792638
20239 0.565025199043581
20240 0.562510309049846
20241 0.540356777368855
20242 0.572065070598624
20243 0.556412621192828
20244 0.556986031199755
20245 0.558804865107979
20246 0.591342257379826
20247 0.610503208251815
20248 0.618729190534419
20249 0.622616550916558
20250 0.638468447728727
20251 0.642529244329401
20252 0.620109242847227
20253 0.629378528770025
20254 0.634009246227994
20255 0.648194357528931
20256 0.647795021233847
20257 0.672026415165169
20258 0.673808250363396
20259 0.683419627091625
20260 0.677663097528487
20261 0.676354892621526
20262 0.639089641439736
20263 0.641237331002609
20264 0.630224743639512
20265 0.644922370711563
20266 0.625561052339684
20267 0.636486083472318
20268 0.63223968834459
20269 0.645054511691862
20270 0.627804636253509
20271 0.620396744977566
20272 0.630374052651643
20273 0.614976227049603
20274 0.577426734425951
20275 0.553442981275035
20276 0.560212497465179
20277 0.542221550420323
20278 0.53004643778553
20279 0.537752667654285
20280 0.555490793894856
20281 0.564907548598771
20282 0.574846474965408
20283 0.606363156643584
20284 0.606082223753058
20285 0.568989498678382
20286 0.583667199887118
20287 0.573074136838956
20288 0.568716855596013
20289 0.588901246160899
20290 0.597604671945939
20291 0.630468127975335
20292 0.623440257197199
20293 0.616659739988324
20294 0.626545974163306
20295 0.640339822444187
20296 0.605274710079602
20297 0.61871568508323
20298 0.610347905856227
20299 0.623842592309414
20300 0.620054571411279
20301 0.614374494561884
20302 0.634512007187145
20303 0.62548626916403
20304 0.638918456997164
20305 0.658847611130084
20306 0.643042163652531
20307 0.63368602028869
20308 0.641854883760911
20309 0.607964220255012
20310 0.598281414156861
20311 0.580883343029847
20312 0.600518532779702
20313 0.621019241492704
20314 0.638995101166691
20315 0.653872959255296
20316 0.688071401440055
20317 0.692289154158857
20318 0.699821323763505
20319 0.694584258724969
20320 0.693052803082752
20321 0.703848771526364
20322 0.690743803557524
20323 0.660147154663467
20324 0.656147993037537
20325 0.669354661775929
20326 0.673473268658914
20327 0.695860814310099
20328 0.696466419875833
20329 0.726070336218579
20330 0.737467255637842
20331 0.732653092404087
20332 0.715599270503879
20333 0.713210561360939
20334 0.723018260220858
20335 0.7052642530404
20336 0.699952480193198
20337 0.700080445654021
20338 0.696148350559564
20339 0.672328737622494
20340 0.673170024102679
20341 0.6463604140716
20342 0.654331040668325
20343 0.684026786621418
20344 0.679628148608311
20345 0.681172433583298
20346 0.680047759575663
20347 0.668237033540485
20348 0.654148864842215
20349 0.643749591926419
20350 0.629512115909143
20351 0.632796256772751
20352 0.636936696034823
20353 0.653936021916062
20354 0.637798374569008
20355 0.639019668307635
20356 0.634340093919478
20357 0.614376346351541
20358 0.613846865178958
20359 0.6251709029156
20360 0.629454946516487
20361 0.643116211472764
20362 0.65579157052086
20363 0.665554857090619
20364 0.681511585481284
20365 0.678281036539431
20366 0.688129721348812
20367 0.678434502236253
20368 0.687726801414176
20369 0.689144495424168
20370 0.707978724792428
20371 0.706558971723235
20372 0.707358424046266
20373 0.690563488935309
20374 0.687220725928279
20375 0.711770470688383
20376 0.719153011298428
20377 0.717663615469339
20378 0.711858135625408
20379 0.722423758311832
20380 0.710227691302813
20381 0.719720000069312
20382 0.681379367429727
20383 0.659935205104485
20384 0.645290219101946
20385 0.648948031768835
20386 0.651713157406355
20387 0.645757277728193
20388 0.630336698043128
20389 0.623745654622816
20390 0.61274145231758
20391 0.615913062431842
20392 0.612123949257439
20393 0.626021789143237
20394 0.634766549543492
20395 0.620281826579741
20396 0.620511951608044
20397 0.609618378445723
20398 0.618752533371552
20399 0.599557998180336
20400 0.590886402584464
20401 0.583421556579908
20402 0.595564594276183
20403 0.613515005663718
20404 0.616351335905457
20405 0.607001411277225
20406 0.579617678557542
20407 0.574971251112356
20408 0.580683240163049
20409 0.584871228440229
20410 0.567715802469609
20411 0.575649512737345
20412 0.579284617779741
20413 0.570004810614655
20414 0.560692227075174
20415 0.557929242854536
20416 0.543863586049734
20417 0.560260002300001
20418 0.557446864345223
20419 0.587763915531094
20420 0.592257718204159
20421 0.590879231232871
20422 0.579434080334054
20423 0.573840565307617
20424 0.56836833575089
20425 0.575179729129991
20426 0.571753713777208
20427 0.566949710387232
20428 0.547012552836648
20429 0.551378968544788
20430 0.581158958785027
20431 0.57685002190537
20432 0.576485930345522
20433 0.571794047989838
20434 0.58137624898958
20435 0.583446189884632
20436 0.59118655875927
20437 0.59821576666424
20438 0.608760267386351
20439 0.579174692898926
20440 0.567350849126844
20441 0.572976900015932
20442 0.592544451414256
20443 0.578225429364214
20444 0.57791379479792
20445 0.586847592098066
20446 0.604201555373679
20447 0.617229793702267
20448 0.630175157740632
20449 0.62429935874404
20450 0.606388367016811
20451 0.596243844261366
20452 0.58444349266142
20453 0.561645835680128
20454 0.558125654070079
20455 0.536866757936405
20456 0.533837574891969
20457 0.519257227885965
20458 0.51820378706126
20459 0.537661832076602
20460 0.544313921107451
20461 0.556497754493489
20462 0.56285663066184
20463 0.564913256389413
20464 0.571621481033169
20465 0.569256210148668
20466 0.584186835739847
20467 0.589322619618625
20468 0.601795441756067
20469 0.611790511426066
20470 0.617495555629181
20471 0.630000341119206
20472 0.639147521030828
20473 0.669602933546113
20474 0.664406261677928
20475 0.685475845715039
20476 0.691115919974531
20477 0.694737623707018
20478 0.691116971371918
20479 0.686373638027356
20480 0.699478782175421
20481 0.703909781261255
20482 0.700679716587296
20483 0.707183194143647
20484 0.698584745079067
20485 0.68445327197299
20486 0.675828676185018
20487 0.669012777362396
20488 0.667054420480261
20489 0.65839146159095
20490 0.644027343443914
20491 0.645590015830979
20492 0.644762725297856
20493 0.643217123206497
20494 0.662044597579623
20495 0.650896644983545
20496 0.622243221214523
20497 0.641095174453536
20498 0.624339394045199
20499 0.608166917952494
20500 0.60964622476929
20501 0.605235386027273
20502 0.583455234493172
20503 0.567381283212847
20504 0.577422252003035
20505 0.579522305941674
20506 0.575171078493515
20507 0.580138911394378
20508 0.590493999729583
20509 0.579240840042583
20510 0.594115946893501
20511 0.59769885949401
20512 0.601909589133264
20513 0.579660296816562
20514 0.560458390627167
20515 0.570298969565075
20516 0.595952826345687
20517 0.574349629072265
20518 0.5995887978174
20519 0.613418076202629
20520 0.607644803202302
20521 0.589415176757797
20522 0.613038212922606
20523 0.623869428519058
20524 0.611707660266996
20525 0.597236869178623
20526 0.608535016640768
20527 0.614992297888823
20528 0.605487411147066
20529 0.608078458298803
20530 0.593642830607413
20531 0.586927518268575
20532 0.56495797382588
20533 0.576460117380507
20534 0.558033739812879
20535 0.558095867827404
20536 0.540170728439671
20537 0.56228784471479
20538 0.565231104438878
20539 0.562194205746127
20540 0.57492321761712
20541 0.580837495742927
20542 0.56001085189379
20543 0.566701669684642
20544 0.56510979444107
20545 0.565525291985417
20546 0.547253550013644
20547 0.5377652084032
20548 0.522499975775431
20549 0.52142500124629
20550 0.527178055525981
20551 0.511313069886355
20552 0.521818734721693
20553 0.529305111881327
20554 0.544870240797027
20555 0.536366121570277
20556 0.54286036133817
20557 0.526553783848579
20558 0.520831444841248
20559 0.530859360905724
20560 0.505952588093962
20561 0.524113276804382
20562 0.553495875659319
20563 0.563030446149463
20564 0.552933784204237
20565 0.570723351827027
20566 0.579238355055887
20567 0.599070424970623
20568 0.631606035834447
20569 0.639227118098935
20570 0.652067656361062
20571 0.682170470967802
20572 0.681696157140094
20573 0.671426728721225
20574 0.663667285674357
20575 0.661871778912144
20576 0.668516124019242
20577 0.685287322943434
20578 0.674669395489299
20579 0.650737070837761
20580 0.65003104148501
20581 0.629069717554654
20582 0.59859603460995
20583 0.575277269975402
20584 0.593400897492557
20585 0.601352842064253
20586 0.587523858051427
20587 0.581584647876223
20588 0.555484011082052
20589 0.565653085258322
20590 0.573469044154923
20591 0.561156079293797
20592 0.562235629737246
20593 0.563020713262374
20594 0.555118963940171
20595 0.554751082228737
20596 0.550848216435764
20597 0.540435540673216
20598 0.54551368162633
20599 0.570483601268343
20600 0.582954715174987
20601 0.593564335817595
20602 0.605165926892425
20603 0.601808769944575
20604 0.604835288737029
20605 0.576491276313462
20606 0.589055122599579
20607 0.589783009735037
20608 0.611800462315656
20609 0.615719202887753
20610 0.609842874230331
20611 0.60349357105184
20612 0.61055880982887
20613 0.596448388459327
20614 0.614634141991276
20615 0.627335893864071
20616 0.607614635853568
20617 0.582719804699318
20618 0.589490593018873
20619 0.584826322515621
20620 0.58068172543319
20621 0.584465801542195
20622 0.581651896240891
20623 0.57593226458076
20624 0.5595029753328
20625 0.56397105053981
20626 0.580018270819155
20627 0.566313601115781
20628 0.530036189261825
20629 0.519802386067565
20630 0.486558093448349
20631 0.492622913513026
20632 0.48573795615116
20633 0.503253427982362
20634 0.515386270206274
20635 0.514852163262804
20636 0.531187543734464
20637 0.54119420451692
20638 0.522051449002651
20639 0.518306464484024
20640 0.507544699182571
20641 0.498747919275695
20642 0.493346874657609
20643 0.508488801420975
20644 0.538995107442707
20645 0.542666536989982
20646 0.53280718916747
20647 0.524610939707708
20648 0.525737485564073
20649 0.515157327314659
20650 0.554331649986924
20651 0.53840362288819
20652 0.529897405987661
20653 0.529413716026945
20654 0.523173399628629
20655 0.532832066945312
20656 0.525845041532636
20657 0.545930039303455
20658 0.562760979835754
20659 0.5792590278882
20660 0.572768259653418
20661 0.567893097890639
20662 0.593406651984725
20663 0.597299459884162
20664 0.593879882623726
20665 0.586424619482885
20666 0.552456979091331
20667 0.546277242219167
20668 0.569413939365319
20669 0.594280199929356
20670 0.579257254995095
20671 0.596614870090993
20672 0.617111171438796
20673 0.609978060291903
20674 0.605750569730148
20675 0.593787240135767
20676 0.614614525912754
20677 0.601735500431974
20678 0.599529862495451
20679 0.595235294972751
20680 0.610803551435315
20681 0.609575294556881
20682 0.600508785030125
20683 0.593393935546117
20684 0.566872291626554
20685 0.569486849507365
20686 0.589462684088144
20687 0.621083468820188
20688 0.621507583009846
20689 0.594234055239557
20690 0.593251550957576
20691 0.604543182524758
20692 0.611242810543505
20693 0.638417002109211
20694 0.646750215110158
20695 0.633409037468873
20696 0.634837659019984
20697 0.653196176891712
20698 0.664475850192313
20699 0.645049602060254
20700 0.659196563190816
20701 0.642491968957573
20702 0.653950942501589
20703 0.656673655525061
20704 0.672452081721311
20705 0.690929309245229
20706 0.709494919291282
20707 0.711964583560127
20708 0.726800906511645
20709 0.739195428711997
20710 0.725565374078549
20711 0.687219564191812
20712 0.666145183800426
20713 0.637209649815865
20714 0.617655340265043
20715 0.623650284344645
20716 0.625003175287494
20717 0.608263408123527
20718 0.590488122778814
20719 0.585437837597331
20720 0.587335148435126
20721 0.619986446095226
20722 0.622798851707596
20723 0.642426313274891
20724 0.646052783961065
20725 0.656137577960751
20726 0.659360978249481
20727 0.643183215673971
20728 0.622367384509488
20729 0.632036780270132
20730 0.629739747147989
20731 0.630909214832779
20732 0.643589730435191
20733 0.665550683743499
20734 0.683294336867819
20735 0.68829405182058
20736 0.672811206672461
20737 0.675648469785322
20738 0.687711280732554
20739 0.685306179552947
20740 0.655581206566848
20741 0.649788513767217
20742 0.633675121668268
20743 0.616417590519124
20744 0.605698486553718
20745 0.588127617184991
20746 0.592434830430907
20747 0.571526325010054
20748 0.585983843006607
20749 0.56518227842123
20750 0.587689876399029
20751 0.610393652573372
20752 0.599877809845215
20753 0.584638846785244
20754 0.562611827688392
20755 0.54856399742919
20756 0.554326312023174
20757 0.556148814274283
20758 0.560057356298565
20759 0.589421066239878
20760 0.599866601037549
20761 0.576209496763128
20762 0.581255176015232
20763 0.580705356260895
20764 0.580040777548835
20765 0.564982946051513
20766 0.534517619531521
20767 0.568462636814784
20768 0.549120900721399
20769 0.547598016227416
20770 0.550826960580696
20771 0.528223917449976
20772 0.551275566826482
20773 0.550495195071796
20774 0.575181405530127
20775 0.588312840036867
20776 0.593406562007282
20777 0.587550337980692
20778 0.559933193439436
20779 0.562692318649997
20780 0.576840065011566
20781 0.600681140564407
20782 0.599454107957243
20783 0.604302728793956
20784 0.611260655327076
20785 0.623363220017993
20786 0.630305966376332
20787 0.611453919163925
20788 0.638034543169757
20789 0.655092043800744
20790 0.644693846342123
20791 0.671496114543691
20792 0.648930157784531
20793 0.663352648805597
20794 0.65332824282385
20795 0.653376201435349
20796 0.652700745539379
20797 0.643069218061339
20798 0.660887791723522
20799 0.641592277844154
20800 0.629714646139813
20801 0.623704454672163
20802 0.62348598714382
20803 0.638426116003367
20804 0.64294617385481
20805 0.653112598767728
20806 0.66530048404479
20807 0.684957998579
20808 0.679948080045161
20809 0.670773691736942
20810 0.674172360127504
20811 0.646604410316698
20812 0.650286442532737
20813 0.659309790851656
20814 0.678138060742167
20815 0.69867717329135
20816 0.689492161634565
20817 0.702819338473012
20818 0.670115635276058
20819 0.676203957302477
20820 0.671444476122015
20821 0.69022009243812
20822 0.678214414345861
20823 0.658563166579568
20824 0.669506803314043
20825 0.675865187750849
20826 0.648652754324934
20827 0.648290528340616
20828 0.646817749083615
20829 0.656780779174415
20830 0.641476423402575
20831 0.652985261746006
20832 0.640308633941731
20833 0.627169895477576
20834 0.61338840895412
20835 0.599253952588856
20836 0.592027251469982
20837 0.589462033835471
20838 0.625341308293619
20839 0.638508205648987
20840 0.649211337808376
20841 0.630726921410291
20842 0.640495380047258
20843 0.653890632983746
20844 0.635941544316199
20845 0.621036971254412
20846 0.633399054141666
20847 0.635832947212613
20848 0.622083834292333
20849 0.613188524811132
20850 0.628364078607017
20851 0.637396407219879
20852 0.654015879955221
20853 0.644071730647834
20854 0.619014529915803
20855 0.594785727908723
20856 0.588163604418345
20857 0.582472252044808
20858 0.576522648935061
20859 0.565490505324502
20860 0.570505887021797
20861 0.575251819793497
20862 0.560761284871171
20863 0.539892596597163
20864 0.548959182814874
20865 0.547298132970578
20866 0.554245478430948
20867 0.519042685915613
20868 0.515193151518478
20869 0.517181026570181
20870 0.510876972620457
20871 0.517000818524754
20872 0.516493223633935
20873 0.521853439295728
20874 0.533882772836098
20875 0.553125388117413
20876 0.581623756971221
20877 0.593519297958608
20878 0.590165416906341
20879 0.60068558665465
20880 0.595559330517541
20881 0.584697291972011
20882 0.597155158842299
20883 0.606411286973011
20884 0.600640030601199
20885 0.595382364558938
20886 0.594699368269033
20887 0.617182601204398
20888 0.63261602445099
20889 0.640197263311309
20890 0.64669603835245
20891 0.628511325755245
20892 0.624794287411715
20893 0.623181053386678
20894 0.622174385985855
20895 0.617390765075424
20896 0.611887321713555
20897 0.596717875364171
20898 0.597038581747255
20899 0.568370376699022
20900 0.56509612864381
20901 0.552476321374789
20902 0.546000256754107
20903 0.551677218803403
20904 0.547582612138149
20905 0.556238381101475
20906 0.556005076358713
20907 0.569909148737249
20908 0.57252130744432
20909 0.546923377831215
20910 0.552976615170093
20911 0.577135694114954
20912 0.562015840989776
20913 0.562406902354595
20914 0.568346792291839
20915 0.572059343034175
20916 0.574666395805869
20917 0.591653498244934
20918 0.591174942610673
20919 0.604214325298802
20920 0.59739746460568
20921 0.59453641594127
20922 0.596715519596697
20923 0.607218527308478
20924 0.597743507134777
20925 0.60017635162426
20926 0.603804854016829
20927 0.594117432892299
20928 0.571104795234561
20929 0.583112654030157
20930 0.5755087352221
20931 0.56312292609381
20932 0.592303799125759
20933 0.582717599416092
20934 0.571655511349975
20935 0.584056688384827
20936 0.585257962100346
20937 0.580778525288527
20938 0.564242694113588
20939 0.569275909451747
20940 0.569695193226718
20941 0.578641353131557
20942 0.600696265782638
20943 0.602338527250093
20944 0.630408730029884
20945 0.616808395722467
20946 0.59790982913112
20947 0.598840009193297
20948 0.605759652591229
20949 0.62367890062053
20950 0.604085890935516
20951 0.601944354022483
20952 0.597657746011659
20953 0.601795693778009
20954 0.623533138720639
20955 0.608655800218111
20956 0.606772203469636
20957 0.593810432775365
20958 0.610449493258025
20959 0.597866024359299
20960 0.617661193956392
20961 0.61051591135702
20962 0.598247727419354
20963 0.594114337808293
20964 0.5618840297971
20965 0.558600406414083
20966 0.577778966158575
20967 0.58072626802829
20968 0.598126410819508
20969 0.596017474420727
20970 0.624451753966172
20971 0.636034687259338
20972 0.629616106332115
20973 0.654047027380819
20974 0.657828843012935
20975 0.670768983990763
20976 0.669167256174818
20977 0.679921529758547
20978 0.687334697329625
20979 0.688657051153559
20980 0.657216677515043
20981 0.685338346772089
20982 0.691127470940895
20983 0.682290432800593
20984 0.694050930145213
20985 0.711635095354503
20986 0.707179731418974
20987 0.711643724799477
20988 0.704481025068328
20989 0.700085968138571
20990 0.662414329526868
20991 0.653875698867604
20992 0.634870151184733
20993 0.618993649758716
20994 0.617544841604678
20995 0.610603344046115
20996 0.598175871015365
20997 0.589575488763357
20998 0.582872030211778
20999 0.563636003413046
21000 0.582189877181714
21001 0.580614623269874
21002 0.565695386361302
21003 0.564397332694617
21004 0.565113145059912
21005 0.555508055488475
21006 0.562303674850277
21007 0.554216550128837
21008 0.566157567147581
21009 0.542260318433631
21010 0.576895295856218
21011 0.573181752758665
21012 0.594770064973841
21013 0.597354054588485
21014 0.587461602409259
21015 0.590154889094478
21016 0.590998873176231
21017 0.603902203101315
21018 0.603676782479115
21019 0.634918919821492
21020 0.628071139793979
21021 0.600989692405772
21022 0.6026326991935
21023 0.583718176320726
21024 0.58455794612525
21025 0.597633702331083
21026 0.58527218094008
21027 0.56351741880894
21028 0.554521670852912
21029 0.580206795397771
21030 0.566850888456047
21031 0.587294429577303
21032 0.584681634192802
21033 0.590753695684733
21034 0.609595599253298
21035 0.605853022158743
21036 0.598684491788363
21037 0.605588351952599
21038 0.623159284831291
21039 0.598441560989742
21040 0.606264316662893
21041 0.635893872216997
21042 0.646832984821489
21043 0.659796439395914
21044 0.648994109386751
21045 0.622830037732826
21046 0.639633173386069
21047 0.655318602694904
21048 0.648216535268154
21049 0.622855950701734
21050 0.633663042317421
21051 0.620048354698049
21052 0.633891289024432
21053 0.611815087883478
21054 0.590996970642979
21055 0.608685503908011
21056 0.600592021355666
21057 0.596212957139668
21058 0.573845149374143
21059 0.593527806587534
21060 0.5979695422019
21061 0.590819263162073
21062 0.585894657242927
21063 0.585324435997983
21064 0.593476261974407
21065 0.619841748636425
21066 0.60516934961512
21067 0.602842810740026
21068 0.595401395130516
21069 0.617182793975892
21070 0.624980048400287
21071 0.631882898468936
21072 0.615818781631279
21073 0.616317351063518
21074 0.627029182646095
21075 0.624884524456586
21076 0.636061006904997
21077 0.607795164169656
21078 0.618273990635145
21079 0.621882377492498
21080 0.614929867380219
21081 0.61887662527848
21082 0.62124261646551
21083 0.632165805984054
21084 0.628051602696589
21085 0.629217641756387
21086 0.628067605442848
21087 0.619051596325901
21088 0.627589082392533
21089 0.616341196072244
21090 0.607934635503812
21091 0.600150024964405
21092 0.616144960015933
21093 0.628351844183913
21094 0.61584745142198
21095 0.609399958821906
21096 0.621693713096225
21097 0.628991132406106
21098 0.626509910766297
21099 0.595754954037996
21100 0.594265584813208
21101 0.596213203397812
21102 0.57723230306961
21103 0.569904090754559
21104 0.57887127956657
21105 0.56221553980689
21106 0.56534890467659
21107 0.564461097041531
21108 0.577224296094669
21109 0.587895141147384
21110 0.572713441172694
21111 0.557026429952497
21112 0.547688842224077
21113 0.537697672570418
21114 0.558960299180861
21115 0.560074177310304
21116 0.561194579626711
21117 0.579836348698195
21118 0.576594144591454
21119 0.61479680961867
21120 0.634722164639084
21121 0.616291285557715
21122 0.623498752526298
21123 0.635751010197355
21124 0.612240878578685
21125 0.633100106763866
21126 0.618577793716025
21127 0.633455542488608
21128 0.623851642641997
21129 0.626882491248942
21130 0.643864322885145
21131 0.670397473247549
21132 0.661800629967381
21133 0.67023776185037
21134 0.671595360062284
21135 0.659790717317883
21136 0.650648383736894
21137 0.644554501449081
21138 0.649859337358788
21139 0.623310847780141
21140 0.601922436977295
21141 0.601275058928032
21142 0.60755741009261
21143 0.580668329034332
21144 0.620970427755737
21145 0.609440728211949
21146 0.617889713944406
21147 0.61744297579576
21148 0.602234088992148
21149 0.57790269169352
21150 0.573122593060589
21151 0.550012451185715
21152 0.55098141981865
21153 0.54006315427896
21154 0.51098374544994
21155 0.526639530086462
21156 0.523342915516569
21157 0.529083119580636
21158 0.537902050295369
21159 0.532987035331867
21160 0.546107823736542
21161 0.55468971861744
21162 0.571538448148944
21163 0.582609215038896
21164 0.571490508942504
21165 0.566862888441324
21166 0.579147075812347
21167 0.570734330982255
21168 0.581957807674936
21169 0.593269316854774
21170 0.598427923674252
21171 0.597321749335419
21172 0.586376283545036
21173 0.585061518111549
21174 0.597123021199302
21175 0.588231314747463
21176 0.597449418190956
21177 0.59109329993709
21178 0.569101327826109
21179 0.580593420151152
21180 0.582396278109785
21181 0.576550283899351
21182 0.57073860661542
21183 0.575178310794226
21184 0.558355981672204
21185 0.546054798153479
21186 0.547816705614652
21187 0.541324057739087
21188 0.554565552722796
21189 0.569663429028646
21190 0.566369926233688
21191 0.553176301376233
21192 0.563946790967778
21193 0.590383025371992
21194 0.58642018149692
21195 0.597759567448231
21196 0.602409804774833
21197 0.619198625375277
21198 0.631129098411858
21199 0.624169312295202
21200 0.620844469851759
21201 0.617253165453382
21202 0.594439724409928
21203 0.575232911313163
21204 0.589634793537624
21205 0.605189631208847
21206 0.614473329572173
21207 0.630449445973038
21208 0.633009843543872
21209 0.630645830233135
21210 0.629888080161793
21211 0.647659456183562
21212 0.647581062961212
21213 0.636028742901193
21214 0.653990952404058
21215 0.637952187495135
21216 0.634997518426026
21217 0.6254068169011
21218 0.624914882430377
21219 0.64432378587462
21220 0.63873511997474
21221 0.645344566459343
21222 0.670127553451978
21223 0.690609328099665
21224 0.687127945837671
21225 0.687339525121589
21226 0.682411563787587
21227 0.688033674257405
21228 0.658945674479937
21229 0.664065487443866
21230 0.652646676301032
21231 0.671904293676862
21232 0.674932683702517
21233 0.657895102782663
21234 0.642560338843466
21235 0.654756467472713
21236 0.643779661715588
21237 0.626052234778901
21238 0.604988337662543
21239 0.594806855484984
21240 0.610037055608269
21241 0.618798794130306
21242 0.617592893555166
21243 0.60161532851329
21244 0.587860855256335
21245 0.583885177261855
21246 0.570373788073033
21247 0.553381362488397
21248 0.565051410374909
21249 0.562038566454635
21250 0.570657325081258
21251 0.562498167731296
21252 0.546545315029606
21253 0.567708964151504
21254 0.583430008225011
21255 0.577336429730621
21256 0.59426186963134
21257 0.58538400178939
21258 0.603627335797433
21259 0.625113299116411
21260 0.615954599045658
21261 0.60612889308987
21262 0.592210008466349
21263 0.614202505508386
21264 0.618474778162078
21265 0.621455291160702
21266 0.640397757622583
21267 0.65142637138422
21268 0.655356611272633
21269 0.652150102744833
21270 0.649055759797636
21271 0.657725906383288
21272 0.662022334595167
21273 0.661187063596983
21274 0.657585469719456
21275 0.650398034048452
21276 0.640157487613394
21277 0.659452771928079
21278 0.643021439032903
21279 0.612243837832197
21280 0.607475401605033
21281 0.624776548871148
21282 0.635443238254142
21283 0.632272536111119
21284 0.642828023729848
21285 0.643300373848752
21286 0.646661946438084
21287 0.624578845198432
21288 0.626807877090122
21289 0.636124474892978
21290 0.641968863269109
21291 0.614758871645693
21292 0.605866931996287
21293 0.598234232746626
21294 0.562196467666392
21295 0.557560139118564
21296 0.550386110323908
21297 0.556394663351107
21298 0.575041694043284
21299 0.584158309619496
21300 0.56849689008665
21301 0.559739294002887
21302 0.548157362646132
21303 0.529780404306426
21304 0.513218413206819
21305 0.506256652920944
21306 0.491968318267133
21307 0.497899852733136
21308 0.495708175550033
21309 0.462567423479402
21310 0.448268059202883
21311 0.445307460829857
21312 0.442211007007202
21313 0.460958158703907
21314 0.485623543893529
21315 0.488800725958983
21316 0.508145425672834
21317 0.497069252764783
21318 0.50301768216125
21319 0.497194453441725
21320 0.50792583342663
21321 0.510958621855024
21322 0.528678430520979
21323 0.541223891803262
21324 0.558544486095531
21325 0.572440131196294
21326 0.563559521824427
21327 0.585209664497939
21328 0.575393113891507
21329 0.583626742412728
21330 0.588993181242686
21331 0.595986104808313
21332 0.61607633582543
21333 0.589570043146537
21334 0.596917780665466
21335 0.616669615770981
21336 0.598480298588412
21337 0.596910931370701
21338 0.579949297103494
21339 0.596100043307493
21340 0.596884583425709
21341 0.609727931460697
21342 0.598490004665729
21343 0.608250011347997
21344 0.605842844771002
21345 0.584883446749695
21346 0.599269536250549
21347 0.584012875966455
21348 0.582642525839602
21349 0.591155951425963
21350 0.588503073377037
21351 0.599159738572363
21352 0.578888581636181
21353 0.570448380397523
21354 0.560711741116819
21355 0.516907303053001
21356 0.504923657303588
21357 0.508336684552371
21358 0.514775040251675
21359 0.498774587790519
21360 0.51723777685755
21361 0.517531630037431
21362 0.519684837735162
21363 0.495999149722484
21364 0.475994731440521
21365 0.479855684130222
21366 0.457302700229117
21367 0.446552581554937
21368 0.441674357831551
21369 0.447135610505856
21370 0.446404493542185
21371 0.423191864131264
21372 0.443884568309919
21373 0.45518003015983
21374 0.456359102941374
21375 0.487089433993193
21376 0.511715917404538
21377 0.516583714160946
21378 0.531194354747904
21379 0.537289579858061
21380 0.52521860432189
21381 0.494948536855462
21382 0.506159740082943
21383 0.521871357971831
21384 0.55214114518572
21385 0.551744580671782
21386 0.580107531917043
21387 0.573077241849931
21388 0.560356112616364
21389 0.56890642866113
21390 0.571783491681407
21391 0.608929870014003
21392 0.6091928656005
21393 0.619416667198263
21394 0.606101948797677
21395 0.582173164537794
21396 0.55197235914371
21397 0.55361941907258
21398 0.546193199012219
21399 0.549881715424364
21400 0.541067990752552
21401 0.571199298490995
21402 0.543843837010038
21403 0.529236990862166
21404 0.5200971586076
21405 0.538784143497233
21406 0.509292198116879
21407 0.547812988053782
21408 0.563504546398185
21409 0.552574425358661
21410 0.56514249957239
21411 0.567510675310638
21412 0.573409522901153
21413 0.567733128551904
21414 0.586068011455614
21415 0.585186605539897
21416 0.62435039845888
21417 0.612317754096231
21418 0.615498180200182
21419 0.60370858922022
21420 0.61700632417455
21421 0.580207547266527
21422 0.570304953657689
21423 0.601595523768952
21424 0.612297091162386
21425 0.584710833537954
21426 0.600877103448006
21427 0.587565783021472
21428 0.577454389391164
21429 0.580328976239577
21430 0.570229374311676
21431 0.535638279125092
21432 0.526340552139628
21433 0.527241032302637
21434 0.517827429666335
21435 0.535984475452211
21436 0.519312015669839
21437 0.540221726593051
21438 0.525124102691992
21439 0.528165796663294
21440 0.532829124771199
21441 0.530413984145051
21442 0.550525047429907
21443 0.531088604809515
21444 0.529072610207323
21445 0.537189645257587
21446 0.545029343861186
21447 0.557553477842843
21448 0.594436794334626
21449 0.596785954210807
21450 0.607594575911155
21451 0.613682967609769
21452 0.606901981176556
21453 0.625824303497247
21454 0.647957723916386
21455 0.641809943060538
21456 0.629949844379761
21457 0.627306908856984
21458 0.637562383777344
21459 0.642950052200377
21460 0.619680873589978
21461 0.63484986061606
21462 0.642828109974913
21463 0.652994899546699
21464 0.641108154856229
21465 0.642436926362904
21466 0.634756356570149
21467 0.615672754628186
21468 0.61013555319496
21469 0.598293261099965
21470 0.591965283393852
21471 0.584368098248786
21472 0.61268191602292
21473 0.592268167828125
21474 0.575769082829488
21475 0.59149753908008
21476 0.620130972632328
21477 0.61922788025071
21478 0.59650821406094
21479 0.606418817621233
21480 0.616791128275751
21481 0.622104880668947
21482 0.605625126229774
21483 0.597802315250878
21484 0.581901403516717
21485 0.576231981525372
21486 0.5823148326465
21487 0.594215148895649
21488 0.582993454052781
21489 0.588472686746797
21490 0.591191272383245
21491 0.603633949711773
21492 0.580852686492662
21493 0.565648647511435
21494 0.562887410949119
21495 0.538704642521664
21496 0.515705900267264
21497 0.503731460136249
21498 0.537222159187764
21499 0.531642110699285
21500 0.534123696704861
21501 0.53996698590434
21502 0.542753347316336
21503 0.546817514273041
21504 0.554886467763158
21505 0.56880995464708
21506 0.556987791699938
21507 0.550624138699291
21508 0.567587028481175
21509 0.582151590939875
21510 0.59240147640706
21511 0.604732542287347
21512 0.611264543178491
21513 0.632180995876279
21514 0.631049337881267
21515 0.635006867333234
21516 0.653918587990362
21517 0.666067822496409
21518 0.667673247265284
21519 0.66991195154848
21520 0.666159026223867
21521 0.653654818841302
21522 0.657502879598272
21523 0.650933939294823
21524 0.666064786736789
21525 0.653501638636979
21526 0.646533117124507
21527 0.640424717230952
21528 0.618341567784166
21529 0.604261854936484
21530 0.591204421775387
21531 0.586836519815652
21532 0.59096305140431
21533 0.590210112493727
21534 0.611814369076065
21535 0.619843533840799
21536 0.62339396494768
21537 0.618550765345755
21538 0.601824192270477
21539 0.588696555374326
21540 0.577519747656471
21541 0.592225500472812
21542 0.583988203347175
21543 0.602356590065281
21544 0.584311586610729
21545 0.604290019571399
21546 0.61776809353044
21547 0.60943975453273
21548 0.603275991817784
21549 0.609976909592447
21550 0.605589206188268
21551 0.602801416525855
21552 0.584410549626449
21553 0.58790682841958
21554 0.571570231117989
21555 0.576856647790612
21556 0.559447902095678
21557 0.565244929492205
21558 0.581645627155747
21559 0.588786644121567
21560 0.597373819037304
21561 0.579632084259691
21562 0.596505539171076
21563 0.566783882636869
21564 0.583076927173659
21565 0.587064923118744
21566 0.602789233327624
21567 0.635124608179496
21568 0.643023623355577
21569 0.615283377166531
21570 0.625367648397929
21571 0.635909117274309
21572 0.655215732420218
21573 0.653110318544253
21574 0.631165806516328
21575 0.626916287554726
21576 0.627171344718027
21577 0.598551868997514
21578 0.586304502749101
21579 0.580347114375132
21580 0.58504267853455
21581 0.587331923146278
21582 0.591368777394582
21583 0.602943686773019
21584 0.606100707386893
21585 0.603424245465905
21586 0.592034768283131
21587 0.574630169190439
21588 0.570548451581272
21589 0.570316516777462
21590 0.558244859007278
21591 0.54877957532406
21592 0.535021451300731
21593 0.525033802208401
21594 0.554710462661552
21595 0.575843616740214
21596 0.592389332972708
21597 0.61442839767398
21598 0.604067578659515
21599 0.602812008496114
21600 0.609351339282968
21601 0.621236944928718
21602 0.617611210025041
21603 0.63682747602392
21604 0.623697892081735
21605 0.594220731442898
21606 0.597862085708007
21607 0.59915796569923
21608 0.594291100471078
21609 0.62201468341939
21610 0.614051058090713
21611 0.60092401264893
21612 0.593220050047822
21613 0.612964721376253
21614 0.599589882970686
21615 0.570689648074882
21616 0.560459126193097
21617 0.55328367730315
21618 0.543674365642285
21619 0.552217439194443
21620 0.542934153206638
21621 0.536378712555261
21622 0.515010574683335
21623 0.494391178033088
21624 0.490962939545409
21625 0.520317445301196
21626 0.506090965019698
21627 0.503221269348457
21628 0.49241721923238
21629 0.495832510611321
21630 0.502110593432502
21631 0.509097405870646
21632 0.527523615065591
21633 0.508706558834395
21634 0.520366941065443
21635 0.528557856942746
21636 0.51266610763025
21637 0.511639942965125
21638 0.527430490515992
21639 0.520721327018304
21640 0.517181198349632
21641 0.512873818598629
21642 0.533833828268115
21643 0.525333665812054
21644 0.527978838983426
21645 0.521177677312516
21646 0.525088765272872
21647 0.506779446079672
21648 0.514294123531985
21649 0.503649628505547
21650 0.498999112499352
21651 0.505877805487195
21652 0.515961011504701
21653 0.53944332946201
21654 0.518883571884635
21655 0.515066888270753
21656 0.519534961486948
21657 0.534107234457346
21658 0.512546817216935
21659 0.525023354468884
21660 0.529303425839454
21661 0.536234074656002
21662 0.526677710666281
21663 0.534088151604847
21664 0.537471072393086
21665 0.53886726028175
21666 0.536357347725451
21667 0.544112490287982
21668 0.54697299615835
21669 0.552493503062541
21670 0.553029834360159
21671 0.545357444021399
21672 0.528186179252579
21673 0.499186775881913
21674 0.505401949966013
21675 0.529854643652614
21676 0.536940768388141
21677 0.508305512700405
21678 0.519530869098048
21679 0.533279015735854
21680 0.526563351816907
21681 0.528903160018086
21682 0.528607490870704
21683 0.531569346886797
21684 0.545105699152973
21685 0.540294924107656
21686 0.548838429175569
21687 0.539175782961752
21688 0.548903759891989
21689 0.552695130493058
21690 0.553573872639826
21691 0.555758813126718
21692 0.558076934024857
21693 0.546824492726835
21694 0.569863284092831
21695 0.535425132626928
21696 0.532350907209551
21697 0.543225251543384
21698 0.543388963755181
21699 0.527265570303498
21700 0.516964678905881
21701 0.532850259486848
21702 0.553045061697442
21703 0.554892282679399
21704 0.546757170380437
21705 0.549711992435046
21706 0.562241527312319
21707 0.585025007149855
21708 0.588540665477508
21709 0.569454745037607
21710 0.585455138347097
21711 0.569351182124148
21712 0.551164705123781
21713 0.585750137950774
21714 0.577954328297476
21715 0.612053436466644
21716 0.623322814906982
21717 0.641104837294654
21718 0.654538296552355
21719 0.647272428645325
21720 0.652872475979863
21721 0.63526811712248
21722 0.62954185694386
21723 0.62471156161516
21724 0.630191197022391
21725 0.643396755620222
21726 0.626106152692707
21727 0.627429877594943
21728 0.643518196958447
21729 0.645760638097152
21730 0.643254269221013
21731 0.668554711492575
21732 0.682847884241187
21733 0.655048560310083
21734 0.635401058051352
21735 0.618114649780765
21736 0.610356117657533
21737 0.590327657681822
21738 0.587618473515475
21739 0.595225537510818
21740 0.603430209598636
21741 0.583129269332647
21742 0.567738821476612
21743 0.577714361808172
21744 0.578883360129979
21745 0.574033841923393
21746 0.583314319194923
21747 0.598474444947205
21748 0.576440311414568
21749 0.583234891449019
21750 0.591437279770169
21751 0.595187419426268
21752 0.598498917852434
21753 0.631786806488713
21754 0.632781084914081
21755 0.641376181840025
21756 0.658786521529558
21757 0.666687633368139
21758 0.679340572688091
21759 0.663417107109757
21760 0.671266933193697
21761 0.695101227084891
21762 0.689442822040331
21763 0.692169253333581
21764 0.688404000089349
21765 0.681388654992301
21766 0.677871443675717
21767 0.649322049405827
21768 0.662262128978101
21769 0.665896166335657
21770 0.659786120346358
21771 0.650797582424341
21772 0.654660059482164
21773 0.632296071452549
21774 0.66009531193615
21775 0.65815461028406
21776 0.659832523597088
21777 0.67060544448041
21778 0.659847092539185
21779 0.690443424714311
21780 0.673771371231966
21781 0.684346003200959
21782 0.684381256116732
21783 0.682055394141289
21784 0.683927085280764
21785 0.68945253905009
21786 0.700671709582501
21787 0.722237441678455
21788 0.716592922419965
21789 0.703640186960738
21790 0.70383551431368
21791 0.693175131454215
21792 0.690481144858957
21793 0.668000905607457
21794 0.663858253635723
21795 0.67470829020832
21796 0.658052106393853
21797 0.661019146918413
21798 0.659569740028134
21799 0.648325958081604
21800 0.661430786199159
21801 0.64011119831318
21802 0.642706542099362
21803 0.653957565001243
21804 0.656830350199349
21805 0.626468330411189
21806 0.609515475076875
21807 0.613261774434104
21808 0.62254199304898
21809 0.64386967912256
21810 0.647383724627967
21811 0.653256014026696
21812 0.658852906805205
21813 0.678476539486073
21814 0.660617346671748
21815 0.650591323375168
21816 0.626679027954994
21817 0.6241234423461
21818 0.624531255091934
21819 0.629200394366371
21820 0.626555850372954
21821 0.625795037847116
21822 0.62750557587464
21823 0.612923922716607
21824 0.613463271424797
21825 0.632292655831994
21826 0.642783044190883
21827 0.621369578293682
21828 0.607740921846009
21829 0.572118034835676
21830 0.555734813705769
21831 0.560125147279811
21832 0.534090612208652
21833 0.519779192850395
21834 0.529839261811322
21835 0.540064414839212
21836 0.565328814871605
21837 0.572683462040027
21838 0.578038061711512
21839 0.559711816597947
21840 0.574991972643822
21841 0.589448874181857
21842 0.588640559566057
21843 0.58213599354382
21844 0.575969164071296
21845 0.599273083619296
21846 0.578853166247926
21847 0.595092317200056
21848 0.604679820105971
21849 0.638669698432842
21850 0.66371105847128
21851 0.674386926364452
21852 0.696978993855697
21853 0.718440089485911
21854 0.715635278735249
21855 0.687986062582741
21856 0.697792871809408
21857 0.686980385520581
21858 0.666272857968048
21859 0.671317575979514
21860 0.658122442642112
21861 0.640030535698477
21862 0.645915484161489
21863 0.646679561113605
21864 0.642933391808471
21865 0.641510689202019
21866 0.655811260527675
21867 0.631675715179481
21868 0.641205917641715
21869 0.639085715819981
21870 0.607037048095846
21871 0.57778702185058
21872 0.551746328084299
21873 0.546528721782559
21874 0.546122915071311
21875 0.559715537714158
21876 0.539019431091859
21877 0.551463914279869
21878 0.567510570485426
21879 0.582222384328872
21880 0.564397966523783
21881 0.558086571859502
21882 0.551235337540909
21883 0.548926625470896
21884 0.53077150079627
21885 0.516809024458532
21886 0.529481554009481
21887 0.551509421786817
21888 0.545602232748396
21889 0.543783016100348
21890 0.557429705607165
21891 0.588903190971169
21892 0.598569261023033
21893 0.601190785513849
21894 0.591017352440898
21895 0.597716121304816
21896 0.599249330703625
21897 0.572076822701443
21898 0.545932547932009
21899 0.533200538583354
21900 0.561191575109314
21901 0.585149477719409
21902 0.590723366958788
21903 0.594857804222157
21904 0.600273872260088
21905 0.580419661323142
21906 0.569846138336831
21907 0.551147699113844
21908 0.553013374232599
21909 0.533929613322216
21910 0.514116944846414
21911 0.508196955605049
21912 0.530199548880294
21913 0.541686841680657
21914 0.547737911944177
21915 0.516697445931924
21916 0.531429702218049
21917 0.535859723506323
21918 0.564136039473107
21919 0.57820670955768
21920 0.560009002583724
21921 0.539593870448976
21922 0.552313530124758
21923 0.545122807829991
21924 0.55058803099555
21925 0.567966001292782
21926 0.547372876089916
21927 0.560184050908586
21928 0.564109483837046
21929 0.592444205382688
21930 0.608028902715569
21931 0.613090103836765
21932 0.5894993188575
21933 0.578385299359601
21934 0.5825577854852
21935 0.594725402977475
21936 0.594872530075687
21937 0.586324305761268
21938 0.600352796884869
21939 0.580223602177632
21940 0.600067963277882
21941 0.618967246927335
21942 0.607303490382553
21943 0.621295846920217
21944 0.626828323762448
21945 0.620659012452873
21946 0.630944241056281
21947 0.644079446823648
21948 0.619153563090808
21949 0.60238059362305
21950 0.598988896235997
21951 0.58201463128164
21952 0.595779951043027
21953 0.601876287665406
21954 0.592378258487576
21955 0.593469466966811
21956 0.595035411476909
21957 0.613871321494573
21958 0.58567160319159
21959 0.597610287700864
21960 0.585374073187073
21961 0.575111093812967
21962 0.570659230055044
21963 0.564723674473074
21964 0.559107823101868
21965 0.563592966915086
21966 0.56733189291237
21967 0.533898835018158
21968 0.554866839313797
21969 0.561866523421466
21970 0.580656980521061
21971 0.56481310555345
21972 0.56295784467103
21973 0.567665703584493
21974 0.583246352811842
21975 0.595427672319491
21976 0.598128212408273
21977 0.598003314525356
21978 0.58844050484593
21979 0.579010295110145
21980 0.574996980375747
21981 0.575780889025239
21982 0.561889966102426
21983 0.575495898623254
21984 0.584771792711715
21985 0.593533619051729
21986 0.602260113209995
21987 0.608328405400402
21988 0.583983786370186
21989 0.579671446895672
21990 0.56383792121079
21991 0.566699370507768
21992 0.57219392340261
21993 0.578586028611564
21994 0.568534967278089
21995 0.581400691389602
21996 0.559300694881069
21997 0.536951900694297
21998 0.56858630251492
21999 0.573984847083435
22000 0.582959381831458
22001 0.584609143959843
22002 0.582331522868883
22003 0.558414706657766
22004 0.557767766304019
22005 0.55767641367753
22006 0.557988702168113
22007 0.570220074473287
22008 0.569333559955098
22009 0.571334221952088
22010 0.573249797214339
22011 0.604621532722033
22012 0.612765559768885
22013 0.601606308992399
22014 0.590852121896608
22015 0.57002118160641
22016 0.567412199734024
22017 0.595348302278316
22018 0.55957919656053
22019 0.560196453019459
22020 0.54591889448492
22021 0.556182535335539
22022 0.581311774025485
22023 0.599675846783061
22024 0.592339285210434
22025 0.582455754954327
22026 0.562177393916463
22027 0.557598397123072
22028 0.567787926657864
22029 0.567664091281722
22030 0.58088023217803
22031 0.565234089778263
22032 0.539265535493151
22033 0.525945779879986
22034 0.536111557454477
22035 0.540711145869578
22036 0.562612392088602
22037 0.556541244385687
22038 0.578580418248479
22039 0.577464679250221
22040 0.587996722047468
22041 0.581686526667951
22042 0.566019690200048
22043 0.554158455111301
22044 0.539887536699413
22045 0.534977337771786
22046 0.560450076145576
22047 0.565088796425
22048 0.556063959797973
22049 0.552044675447871
22050 0.54585573769465
22051 0.542687473259996
22052 0.557007813313634
22053 0.561365857616017
22054 0.563738356137323
22055 0.579975639019627
22056 0.567741274558307
22057 0.548888750689818
22058 0.54264817299813
22059 0.546141410038966
22060 0.539666635807959
22061 0.522167401471558
22062 0.543769620268757
22063 0.533195632603035
22064 0.549797003331065
22065 0.549379884191477
22066 0.543398890191031
22067 0.545726590869683
22068 0.546132794407215
22069 0.552127110586165
22070 0.55575417389952
22071 0.576048849122762
22072 0.574573230196548
22073 0.57586512859724
22074 0.589988905897887
22075 0.570714737411659
22076 0.583006921225528
22077 0.615144035998239
22078 0.623587675846835
22079 0.616199543451711
22080 0.615820335995847
22081 0.625052637770578
22082 0.594546310233924
22083 0.593562928312672
22084 0.573574221818955
22085 0.586348472523575
22086 0.577137894961753
22087 0.584742542445449
22088 0.59739974719431
22089 0.587636191468228
22090 0.580969569645443
22091 0.577539767413658
22092 0.56816191768605
22093 0.567763792368929
22094 0.563716729481486
22095 0.548523578334881
22096 0.541816564644605
22097 0.528985066201753
22098 0.535603094752404
22099 0.535922275711477
22100 0.552726775651147
22101 0.551646849030592
22102 0.571995309343537
22103 0.604872249174294
22104 0.619766845805898
22105 0.593920470184085
22106 0.580682459512704
22107 0.564372509834906
22108 0.579467323881031
22109 0.596884760492387
22110 0.590419980043242
22111 0.587813256370751
22112 0.614394574035277
22113 0.628360963235168
22114 0.612323061455908
22115 0.629185135530514
22116 0.623084168826837
22117 0.611603645061823
22118 0.592850921874958
22119 0.614111313003474
22120 0.594126861600496
22121 0.606125135169232
22122 0.609124309422674
22123 0.587254697741043
22124 0.592352970185583
22125 0.615256419904502
22126 0.638845542551548
22127 0.650381995109504
22128 0.634863467810538
22129 0.630227469609902
22130 0.640527143877502
22131 0.618571372239854
22132 0.623072027452061
22133 0.618388672736146
22134 0.627191627555501
22135 0.636028205519557
22136 0.64716794331405
22137 0.652715015081357
22138 0.68072933436761
22139 0.66847447541184
22140 0.685483163256603
22141 0.696436637424058
22142 0.703076208971772
22143 0.702220934347566
22144 0.708094129459561
22145 0.710723980747242
22146 0.716502586320468
22147 0.718501959087581
22148 0.727787408787109
22149 0.704799237037243
22150 0.692455733247731
22151 0.711756454680886
22152 0.687237983622625
22153 0.675682271283287
22154 0.664492096562922
22155 0.667318961613325
22156 0.656440328535304
22157 0.675050537022965
22158 0.658303879544604
22159 0.654494909696233
22160 0.643970569129632
22161 0.643084262402247
22162 0.619789107010329
22163 0.620984366801063
22164 0.622421544231486
22165 0.622576612386461
22166 0.613907969711203
22167 0.595487121755746
22168 0.593336413817495
22169 0.603307998637146
22170 0.610014646255524
22171 0.584278733444409
22172 0.585218502436819
22173 0.591306960264827
22174 0.597204336939703
22175 0.600036886145617
22176 0.609004080936946
22177 0.56987191381374
22178 0.568605128688406
22179 0.584747809934601
22180 0.603694938419437
22181 0.591148527099645
22182 0.609618433356085
22183 0.618867970496421
22184 0.612522248297167
22185 0.599662433421571
22186 0.592958102919526
22187 0.590583417256562
22188 0.598952966198428
22189 0.601723454783489
22190 0.606260328490161
22191 0.622643230752408
22192 0.613388719622509
22193 0.600360275916746
22194 0.585770773900386
22195 0.572306675106517
22196 0.56274769584797
22197 0.577782199496728
22198 0.574240923212132
22199 0.553083309216448
22200 0.536926594999276
22201 0.522222094456886
22202 0.504878341464222
22203 0.486927492483089
22204 0.477948030175191
22205 0.482639513544169
22206 0.485714632274187
22207 0.512519881964775
22208 0.512530580193602
22209 0.532535979139258
22210 0.519420357320273
22211 0.531003774101694
22212 0.537772925288987
22213 0.542612749026708
22214 0.540929765336286
22215 0.554817584036074
22216 0.568893116199724
22217 0.563941792331737
22218 0.568807990452301
22219 0.586221204727263
22220 0.600334462681952
22221 0.603189601241517
22222 0.609069014147721
22223 0.635004834172408
22224 0.647357356004338
22225 0.636643740065645
22226 0.637800763068689
22227 0.60060932771693
22228 0.587020381137652
22229 0.58229326445989
22230 0.593966486150657
22231 0.587146278565444
22232 0.595772331676843
22233 0.610652725776392
22234 0.640465671846593
22235 0.625511700288405
22236 0.614351281817243
22237 0.632308674523588
22238 0.635474040857295
22239 0.627316616630541
22240 0.596347724562246
22241 0.599258477844682
22242 0.602438599614767
22243 0.579376639877535
22244 0.57032895690284
22245 0.600259092884656
22246 0.589167159190943
22247 0.617370809432086
22248 0.630894391519517
22249 0.611850649512351
22250 0.612535662574756
22251 0.627506980628726
22252 0.617859705930894
22253 0.61002049192057
22254 0.609865125842216
22255 0.587771564246304
22256 0.580956892313499
22257 0.591764410823894
22258 0.577802869528907
22259 0.577170586625771
22260 0.587438327408887
22261 0.579015391066411
22262 0.591636897192556
22263 0.593050958040871
22264 0.588835512496215
22265 0.591290205321875
22266 0.603176593524751
22267 0.604994445262595
22268 0.599541217987405
22269 0.620247404173718
22270 0.596656269883801
22271 0.570303989941131
22272 0.591169209645479
22273 0.595711842358265
22274 0.581769638633935
22275 0.621448864889842
22276 0.619470122224623
22277 0.592165013907478
22278 0.60786000611534
22279 0.608588523634797
22280 0.61694965560759
22281 0.624708454910025
22282 0.612578299393132
22283 0.600287458047422
22284 0.604734552980989
22285 0.584706120212723
22286 0.581719130520461
22287 0.574173332073192
22288 0.576642355449447
22289 0.541349012722097
22290 0.580033007517194
22291 0.597820810823384
22292 0.579421423800298
22293 0.579969625752447
22294 0.58489003747119
22295 0.574228851975419
22296 0.588259472235743
22297 0.608264225172028
22298 0.6114293716542
22299 0.608702746651548
22300 0.599625884711846
22301 0.595912273371929
22302 0.598345884213368
22303 0.608267502625758
22304 0.613137424766797
22305 0.604006927337487
22306 0.592073004095899
22307 0.602089341956887
22308 0.605064191100498
22309 0.61948986768856
22310 0.59921805163627
22311 0.606157603566896
22312 0.605216468721068
22313 0.605045959313226
22314 0.607232637513549
22315 0.608753507089793
22316 0.590767893061697
22317 0.585575200312328
22318 0.578858257326864
22319 0.563747236649902
22320 0.568107685493367
22321 0.575046546361421
22322 0.580154370597114
22323 0.600903252922381
22324 0.602131351790195
22325 0.608726254674996
22326 0.609333313214563
22327 0.596869323895779
22328 0.581351049300962
22329 0.589716873363917
22330 0.591335021263251
22331 0.586802365935018
22332 0.592459921270732
22333 0.579205812164078
22334 0.566784850260329
22335 0.549418843810015
22336 0.556725056069239
22337 0.551287235655191
22338 0.559308549134793
22339 0.571485220553001
22340 0.576101546065195
22341 0.569320342731517
22342 0.57477520892939
22343 0.570857473939495
22344 0.584572831904797
22345 0.586953233477568
22346 0.579842458686141
22347 0.59561649342559
22348 0.599853344124648
22349 0.613879657527187
22350 0.616576444786409
22351 0.608370959773408
22352 0.591354003040689
22353 0.591927691420719
22354 0.587721235616776
22355 0.593473643334232
22356 0.588372075644425
22357 0.606735030330819
22358 0.594824951114789
22359 0.597932184083455
22360 0.600329346177351
22361 0.620246222329682
22362 0.603942082716602
22363 0.590523269638555
22364 0.574891273877252
22365 0.592040459708043
22366 0.616771103540477
22367 0.617487227536653
22368 0.595901825697635
22369 0.577429211478461
22370 0.574283838360321
22371 0.562931456289136
22372 0.583525265761173
22373 0.588127780116588
22374 0.597304615085972
22375 0.608697615168048
22376 0.608631112868361
22377 0.59079858653403
22378 0.603310406635891
22379 0.613673367998006
22380 0.605750752091904
22381 0.614321327777703
22382 0.617027351041598
22383 0.637682389211481
22384 0.649035025464471
22385 0.63851102781186
22386 0.644645550981633
22387 0.641516078363677
22388 0.662156533991072
22389 0.679125583356502
22390 0.687826818271744
22391 0.715471415015771
22392 0.704818245761138
22393 0.694460103740275
22394 0.699688380307548
22395 0.682566012297746
22396 0.700320315072779
22397 0.676894401191946
22398 0.67932542416806
22399 0.678290477085927
22400 0.661723882900076
22401 0.662972846102372
22402 0.661594585237852
22403 0.623472834403963
22404 0.611453863224129
22405 0.613286463633502
22406 0.604164433136242
22407 0.569298334914482
22408 0.552492419201922
22409 0.527397638525144
22410 0.4966278070699
22411 0.458419618002678
22412 0.47179558065577
22413 0.477391811040405
22414 0.45510317751821
22415 0.465317753061328
22416 0.465447269106095
22417 0.478969749956465
22418 0.477730518427933
22419 0.468581297472434
22420 0.486352849356244
22421 0.453013552448242
22422 0.463981877795863
22423 0.488670464463305
22424 0.487018597425758
22425 0.482341116796988
22426 0.475288539202249
22427 0.501687046206826
22428 0.521381412465679
22429 0.53764548744836
22430 0.541642144130788
22431 0.551855480481604
22432 0.551453208265337
22433 0.563732352550016
22434 0.592697327876865
22435 0.592801550405299
22436 0.591726683432251
22437 0.619197396514829
22438 0.593705541100173
22439 0.604750705959265
22440 0.612140045414749
22441 0.634446328283746
22442 0.626727462841825
22443 0.61992624014954
22444 0.623317543694306
22445 0.639673694813676
22446 0.633092642074624
22447 0.630886818022481
22448 0.611057702489
22449 0.591393042558129
22450 0.600587451075746
22451 0.590055952592128
22452 0.566624778127629
22453 0.549780991064803
22454 0.524536868224456
22455 0.523062642632167
22456 0.511117819661101
22457 0.495930246009428
22458 0.497826923232036
22459 0.47667630062234
22460 0.455671163629338
22461 0.435206477028262
22462 0.434171638588727
22463 0.449255274592027
22464 0.439212841992469
22465 0.428125610030197
22466 0.435486100891263
22467 0.416970337092327
22468 0.434237079289595
22469 0.449989117715731
22470 0.441668393912096
22471 0.460334508963604
22472 0.482599200863654
22473 0.494641167004865
22474 0.497752703838668
22475 0.513908686829131
22476 0.504070973127202
22477 0.505220575192795
22478 0.534580403288798
22479 0.557506650450057
22480 0.565240664575154
22481 0.586133118687585
22482 0.602765191173011
22483 0.604937295342378
22484 0.598641853534614
22485 0.610141833177752
22486 0.62509507168725
22487 0.6528133047359
22488 0.633260867344163
22489 0.635864151196435
22490 0.648532580696704
22491 0.652312906486963
22492 0.660978552288462
22493 0.664085899043656
22494 0.688225786531704
22495 0.684898587522935
22496 0.713378270690468
22497 0.695236998191409
22498 0.687135783377837
22499 0.682693848634123
22500 0.678558983721315
22501 0.65789534269501
22502 0.629322172577198
22503 0.599128400602118
22504 0.617323795353508
22505 0.605365605259212
22506 0.583248948747306
22507 0.580568270817976
22508 0.597407404898401
22509 0.598158025784411
22510 0.602803222308549
22511 0.599695990288116
22512 0.575275360072657
22513 0.573273928414539
22514 0.557739736211524
22515 0.546869321866164
22516 0.52739213711394
22517 0.534258788651938
22518 0.514916142139228
22519 0.49872422994662
22520 0.509202665280096
22521 0.51808217267363
22522 0.529186766451857
22523 0.566685587764792
22524 0.571056095240341
22525 0.575109750621838
22526 0.576376351619788
22527 0.561526009611008
22528 0.556771663922964
22529 0.539408584559003
22530 0.528880885483384
22531 0.526741649194086
22532 0.544134314607347
22533 0.533470690207602
22534 0.539020307529899
22535 0.540164280487067
22536 0.565976151723719
22537 0.574944039275463
22538 0.578569376811876
22539 0.584757531543034
22540 0.58096231996652
22541 0.572795167860611
22542 0.593793540304071
22543 0.582504784811109
22544 0.588004248333456
22545 0.579273957619904
22546 0.592876821736611
22547 0.596849368028419
22548 0.597409047402257
22549 0.61824009875561
22550 0.616004236477978
22551 0.613023462309833
22552 0.627539344212662
22553 0.635875277707155
22554 0.629028408998252
22555 0.630470688394592
22556 0.623067592462143
22557 0.61899830192777
22558 0.642834211325662
22559 0.653855049500816
22560 0.647761952791176
22561 0.669013311971898
22562 0.631817255159233
22563 0.607246975964019
22564 0.600583551435001
22565 0.611718844895453
22566 0.589804402174621
22567 0.587192917158969
22568 0.577554829731935
22569 0.563275643494498
22570 0.567852976636541
22571 0.575085177816012
22572 0.551172816332865
22573 0.570575823011081
22574 0.575273637939612
22575 0.57952015260716
22576 0.568642745187692
22577 0.56802282235093
22578 0.55760108146832
22579 0.544016398642429
22580 0.550191484697915
22581 0.559521855426014
22582 0.581128639483652
22583 0.606632185494374
22584 0.621372079086859
22585 0.610262554952656
22586 0.621879164892083
22587 0.645259256374952
22588 0.665070743541858
22589 0.657430547678751
22590 0.651373681218803
22591 0.631311030562186
22592 0.643481030787724
22593 0.62557672063234
22594 0.629473986566121
22595 0.632415078447753
22596 0.627381201519909
22597 0.618867597813173
22598 0.618738755273766
22599 0.598212399123394
22600 0.616326351858344
22601 0.603558097977287
22602 0.589256854394982
22603 0.569561448693228
22604 0.543178035001314
22605 0.534006586369901
22606 0.541669990870479
22607 0.50860451313387
22608 0.499780920261536
22609 0.508854550638606
22610 0.519060285874004
22611 0.520626201457512
22612 0.507410945032731
22613 0.488472345283612
22614 0.494941229153439
22615 0.469575069084453
22616 0.455891621469736
22617 0.470398333004955
22618 0.457026283548377
22619 0.494095367676704
22620 0.477580787820397
22621 0.45794543026591
22622 0.475975037196154
22623 0.505985479536225
22624 0.51436131429045
22625 0.526606414182596
22626 0.508919001059753
22627 0.545211274510377
22628 0.551121724259606
22629 0.554655175238867
22630 0.562181639045278
22631 0.586122540771008
22632 0.574423197698437
22633 0.59442107076891
22634 0.593198994874724
22635 0.613413153329646
22636 0.628724670658644
22637 0.623437632695424
22638 0.630831751140603
22639 0.609097488776736
22640 0.619927286481385
22641 0.640413431011823
22642 0.63808128174015
22643 0.619696443427925
22644 0.619902229967903
22645 0.632993356160605
22646 0.655010045510348
22647 0.639327012745635
22648 0.64625406635993
22649 0.656399330646149
22650 0.6683005885005
22651 0.654857107906529
22652 0.660429886469257
22653 0.672303432538158
22654 0.639997588010396
22655 0.644072192167875
22656 0.652218758159615
22657 0.658713708355248
22658 0.661827937751217
22659 0.685356470093192
22660 0.681502332468375
22661 0.684761610237018
22662 0.69555877054054
22663 0.694964141314619
22664 0.708051042265951
22665 0.685502082166839
22666 0.675945756500052
22667 0.655866128410127
22668 0.638652870284475
22669 0.61796636892943
22670 0.611062425548105
22671 0.62069710843587
22672 0.621805047576067
22673 0.609492170712863
22674 0.64087203959646
22675 0.634203030556174
22676 0.626648734813607
22677 0.604052314215886
22678 0.604799732131319
22679 0.587108251703009
22680 0.593743095825753
22681 0.599152727864581
22682 0.574760697443959
22683 0.578999307621068
22684 0.568766222539831
22685 0.570190808746807
22686 0.553238503711114
22687 0.574223830985741
22688 0.575976106713317
22689 0.590505352895866
22690 0.581072634433483
22691 0.579596686121119
22692 0.583259838003173
22693 0.57579946703938
22694 0.569899120240609
22695 0.571450599036115
22696 0.568912987395511
22697 0.605361348641745
22698 0.605029381656139
22699 0.600430638026071
22700 0.577550583705421
22701 0.579393966441247
22702 0.577912512159601
22703 0.571993276958418
22704 0.581140370118485
22705 0.58549089837506
22706 0.603930668970525
22707 0.589733126936915
22708 0.595042695193423
22709 0.583507324946215
22710 0.589527010523663
22711 0.598081289253213
22712 0.607064037609071
22713 0.593123186901118
22714 0.589782166573815
22715 0.579856564073855
22716 0.589442889451188
22717 0.571172671467614
22718 0.572968701300625
22719 0.571792228920939
22720 0.600433043703474
22721 0.575846597690217
22722 0.598930724712689
22723 0.608199562134912
22724 0.615011710946004
22725 0.600537307414794
22726 0.604459810936709
22727 0.61619966825369
22728 0.61536008437076
22729 0.610587873758819
22730 0.599587682426358
22731 0.607668417798862
22732 0.59663759561038
22733 0.617977923081155
22734 0.602392620230356
22735 0.59642487482168
22736 0.606291639191937
22737 0.586790085354847
22738 0.572623255008094
22739 0.582161819268109
22740 0.582791478927122
22741 0.592731852876689
22742 0.591276448949275
22743 0.594947712748505
22744 0.566580615496925
22745 0.574493252339365
22746 0.573070033979429
22747 0.567546835023612
22748 0.552944319022855
22749 0.570756619506629
22750 0.588591842110023
22751 0.565434646003838
22752 0.568581329089787
22753 0.587818362783153
22754 0.616584844834297
22755 0.627965819849359
22756 0.61920936825119
22757 0.626713540860129
22758 0.632556106918777
22759 0.618622520770034
22760 0.598351991591166
22761 0.578377680946987
22762 0.569048321686717
22763 0.549575820270917
22764 0.566980529872099
22765 0.576357215917449
22766 0.564747585080016
22767 0.58312965781945
22768 0.59135576046132
22769 0.574921449282249
22770 0.579459764250597
22771 0.572510677277827
22772 0.567687367748588
22773 0.548659089503709
22774 0.529259883537762
22775 0.521039625438926
22776 0.508587954621063
22777 0.526505510976012
22778 0.517467890979411
22779 0.526384700354016
22780 0.51717197746769
22781 0.52581463244609
22782 0.529433068120451
22783 0.534025018695438
22784 0.518072565495519
22785 0.510970047235182
22786 0.529072862760883
22787 0.52042987550653
22788 0.511855680240917
22789 0.519518796027914
22790 0.491340857317187
22791 0.507826841484921
22792 0.511290674314525
22793 0.507139245176512
22794 0.528027217293643
22795 0.541733391037107
22796 0.548306318412417
22797 0.525112085112338
22798 0.543566987385021
22799 0.55428060820317
22800 0.572321146283698
22801 0.577445630643174
22802 0.569745938328321
22803 0.588329721423422
22804 0.610290095268224
22805 0.590485059573808
22806 0.584614886962579
22807 0.560704211546803
22808 0.575324289315613
22809 0.579624398034185
22810 0.593431217448551
22811 0.580174470294584
22812 0.568610880680255
22813 0.559123507385165
22814 0.550562116535208
22815 0.542283059383591
22816 0.552439232669459
22817 0.578954110693988
22818 0.549253309121786
22819 0.5371235034969
22820 0.517878223067573
22821 0.523239284367677
22822 0.537505519426825
22823 0.535200379467501
22824 0.52095466360907
22825 0.555952221137342
22826 0.547597596701612
22827 0.559468645218666
22828 0.566825512870328
22829 0.557963066140546
22830 0.559121820061809
22831 0.575126208280265
22832 0.594927789332745
22833 0.605232121924867
22834 0.576973775018345
22835 0.578235598787626
22836 0.58080589468591
22837 0.569249512419364
22838 0.598091341185089
22839 0.618522656198816
22840 0.624067499167157
22841 0.628996868406877
22842 0.604774123613405
22843 0.609053929106308
22844 0.601008037956313
22845 0.601730397048757
22846 0.617361427666575
22847 0.610376626627855
22848 0.606597096074371
22849 0.621129916162986
22850 0.610411976894826
22851 0.604977168550702
22852 0.603069165096674
22853 0.618060494374284
22854 0.622910022405861
22855 0.623673070244068
22856 0.59151142619979
22857 0.599515133846325
22858 0.609874661411208
22859 0.57952386684193
22860 0.578739572809506
22861 0.571359464676103
22862 0.573009835997197
22863 0.548389711562149
22864 0.567852353934495
22865 0.536488944139217
22866 0.508634405753466
22867 0.514324391715171
22868 0.514926296160466
22869 0.512022645417601
22870 0.522526760010789
22871 0.512539133820415
22872 0.527095480603582
22873 0.523249671370401
22874 0.53374935478509
22875 0.541991488541281
22876 0.563742706962967
22877 0.551190184821232
22878 0.553193687999538
22879 0.574661292102935
22880 0.577898995910629
22881 0.57745444032607
22882 0.592967992973544
22883 0.595621415356097
22884 0.567145817561515
22885 0.583169460818015
22886 0.583060721972973
22887 0.576646207185027
22888 0.570675374330086
22889 0.563932604018207
22890 0.56740312065054
22891 0.576933581942702
22892 0.564008944909912
22893 0.542902754942058
22894 0.545379290970662
22895 0.539221301363788
22896 0.545014533945111
22897 0.541104442193512
22898 0.524009489898005
22899 0.515504456818905
22900 0.524868211767043
22901 0.541283146943234
22902 0.541365270898888
22903 0.543524594973434
22904 0.560153605894589
22905 0.580783762488092
22906 0.607755648781045
22907 0.628186573676005
22908 0.607214803638613
22909 0.601186982075638
22910 0.592298053209353
22911 0.596424624220427
22912 0.575091621135406
22913 0.593404546531539
22914 0.595971061094071
22915 0.586910049507868
22916 0.585859220335639
22917 0.599080592606218
22918 0.593366749269255
22919 0.595696413678349
22920 0.595702947955959
22921 0.591992096945018
22922 0.58546707957974
22923 0.589765326387672
22924 0.590345223010414
22925 0.574136530499403
22926 0.552013623096107
22927 0.551054771705217
22928 0.569245862736702
22929 0.574569051165964
22930 0.55635544627141
22931 0.544025511952158
22932 0.580688613676396
22933 0.576539070282632
22934 0.596758863188305
22935 0.602290859574539
22936 0.580808141420731
22937 0.578982741110778
22938 0.585117539236633
22939 0.58945077959898
22940 0.589117792753432
22941 0.591667396140479
22942 0.587442805026572
22943 0.605248454980884
22944 0.585802307946751
22945 0.595291795331418
22946 0.610978942884275
22947 0.617186244536089
22948 0.617764489564208
22949 0.604969428759978
22950 0.623821983871423
22951 0.640556141251913
22952 0.612648015625853
22953 0.610052267796568
22954 0.604955494639989
22955 0.606328850436134
22956 0.60561517951858
22957 0.596422354039228
22958 0.593498725054248
22959 0.58502370014458
22960 0.579572170495629
22961 0.565404190055781
22962 0.563688996358713
22963 0.544409376812237
22964 0.579885908633869
22965 0.583303642041068
22966 0.557490214535699
22967 0.526382219223993
22968 0.530380767014354
22969 0.53347850207205
22970 0.539911419173732
22971 0.528948832132655
22972 0.524524369309071
22973 0.543977703075406
22974 0.521984958923047
22975 0.513832639049105
22976 0.535473115859298
22977 0.540802637049325
22978 0.560146290446143
22979 0.558554401780458
22980 0.572386548247168
22981 0.567998756953334
22982 0.579768593022308
22983 0.570069726071987
22984 0.54414508346278
22985 0.512291380940435
22986 0.527418541870553
22987 0.542967931440362
22988 0.540081251410393
22989 0.562439603138424
22990 0.560751823644561
22991 0.577281738536715
22992 0.593210525150592
22993 0.58861145516509
22994 0.606281652729693
22995 0.605015924893932
22996 0.594769869573092
22997 0.599866795839163
22998 0.595895252302005
22999 0.616504787940431
23000 0.59378653717007
23001 0.59241289594493
23002 0.597973772930126
23003 0.605546027910153
23004 0.619937723038481
23005 0.640337976688878
23006 0.64489177291607
23007 0.654841933041071
23008 0.652726619574332
23009 0.645439327442209
23010 0.646731775961588
23011 0.643235878359162
23012 0.646004653068108
23013 0.638709829486962
23014 0.62008434303829
23015 0.608135061307711
23016 0.61776713440108
23017 0.634010840528665
23018 0.612157765958664
23019 0.597559509728455
23020 0.595863544742925
23021 0.59698026309587
23022 0.603733127104261
23023 0.61644531403599
23024 0.606993311245117
23025 0.606251649933308
23026 0.610900398943505
23027 0.607484657616694
23028 0.60525604274096
23029 0.614446825814958
23030 0.602023457735367
23031 0.587533759947539
23032 0.576559933811717
23033 0.554754397925276
23034 0.568229230256585
23035 0.606661396273246
23036 0.610138913521854
23037 0.592128184813419
23038 0.592498951499207
23039 0.574642829547797
23040 0.580979834934015
23041 0.586929999135163
23042 0.582437158331697
23043 0.57088262690431
23044 0.556100551330314
23045 0.560969568528578
23046 0.550703652818328
23047 0.566962230122967
23048 0.574532322714783
23049 0.566684443448694
23050 0.567282483385358
23051 0.573739819142749
23052 0.590805306933389
23053 0.59909502580605
23054 0.590978345913798
23055 0.567964500310991
23056 0.541997533320174
23057 0.542123263973465
23058 0.538693124165626
23059 0.551534560869945
23060 0.5577670456785
23061 0.558692733893094
23062 0.551100675486374
23063 0.570894805949371
23064 0.584067477057939
23065 0.560796174573054
23066 0.575951019806947
23067 0.556968110618563
23068 0.538420402356729
23069 0.519349582527252
23070 0.508531140111617
23071 0.512957020857756
23072 0.495389410674751
23073 0.510847769057038
23074 0.520791516013412
23075 0.513823360853322
23076 0.5301643102825
23077 0.530768659032818
23078 0.549329722565816
23079 0.547463707831226
23080 0.54564830972515
23081 0.536621482108249
23082 0.542149538349251
23083 0.526716306729474
23084 0.53262672259841
23085 0.563412633338318
23086 0.562313029164377
23087 0.555711954310567
23088 0.589870832487024
23089 0.622501830524444
23090 0.628527447906741
23091 0.632250552132277
23092 0.632063017614084
23093 0.620632255150983
23094 0.607544774694976
23095 0.615415078334908
23096 0.620815246683747
23097 0.610319071677181
23098 0.602842543403604
23099 0.593637216392788
23100 0.591799999390767
23101 0.605400367827807
23102 0.59090333194929
23103 0.578215316800374
23104 0.576058563220541
23105 0.569308281563335
23106 0.565757740277288
23107 0.57365812233686
23108 0.561063405049282
23109 0.549503307237011
23110 0.568397998079309
23111 0.563830761430593
23112 0.565319005312307
23113 0.586176792213022
23114 0.59155825063856
23115 0.60116245213275
23116 0.604674246150894
23117 0.594975291541785
23118 0.58899433692351
23119 0.599680041596915
23120 0.60233365614695
23121 0.603856337306078
23122 0.615090207724282
23123 0.629475223425011
23124 0.632554030835297
23125 0.64102191624268
23126 0.641935313695333
23127 0.65816227267303
23128 0.65336531439036
23129 0.638349925856824
23130 0.619332544029486
23131 0.609226528643543
23132 0.608725224355269
23133 0.594626601728348
23134 0.606263054222068
23135 0.590342622227367
23136 0.589921373485362
23137 0.621608647821246
23138 0.635932207633527
23139 0.653992662666368
23140 0.654842812888217
23141 0.650740314509208
23142 0.629660844849413
23143 0.632372140585582
23144 0.635624191096354
23145 0.624486408938504
23146 0.611927581855728
23147 0.574824449609856
23148 0.580000540427195
23149 0.58757571304216
23150 0.612386523211284
23151 0.625057027436794
23152 0.620519535527424
23153 0.617043341439335
23154 0.598381405913175
23155 0.60038673768296
23156 0.593672115764319
23157 0.56236065206147
23158 0.531253669260741
23159 0.513893582146304
23160 0.513046325312166
23161 0.507078602036336
23162 0.527259777572442
23163 0.522888685580136
23164 0.522811613473668
23165 0.521123764314609
23166 0.544040288178609
23167 0.550484693566515
23168 0.549319383196677
23169 0.548255619131865
23170 0.529919143583018
23171 0.518303286608117
23172 0.534607027875731
23173 0.535250589419872
23174 0.548185105104948
23175 0.545404295688904
23176 0.544622978039119
23177 0.566227992153432
23178 0.589006448117636
23179 0.5955237083679
23180 0.589085179759786
23181 0.603660498212536
23182 0.60291050525388
23183 0.603742494294386
23184 0.602572708693323
23185 0.606617038223367
23186 0.586998990208515
23187 0.600682516063265
23188 0.589330592853758
23189 0.588442155958367
23190 0.606514403135781
23191 0.604132507839783
23192 0.604652392715189
23193 0.590514583323163
23194 0.60651146970367
23195 0.630274129565868
23196 0.620409063583127
23197 0.60840492619751
23198 0.617955128709133
23199 0.618101656520339
23200 0.620663644994102
23201 0.608480435125015
23202 0.621971131991616
23203 0.59787389813363
23204 0.610013586569324
23205 0.610218782205579
23206 0.618551187981597
23207 0.619114344308296
23208 0.61860860197976
23209 0.620610959280989
23210 0.602114278251815
23211 0.609675291743149
23212 0.615695648538851
23213 0.625676898296422
23214 0.604555991058291
23215 0.593804944327468
23216 0.61052985689671
23217 0.621313394710749
23218 0.610094518810863
23219 0.601728866414684
23220 0.601601787773049
23221 0.604452012351387
23222 0.568922696279359
23223 0.590516900345728
23224 0.552873711903339
23225 0.553371960346519
23226 0.548111830544526
23227 0.534984864435974
23228 0.532765881383995
23229 0.521754036718711
23230 0.523481130430168
23231 0.523066450940165
23232 0.502089389285993
23233 0.509945152850896
23234 0.498319187461783
23235 0.498986164452231
23236 0.485464009126779
23237 0.493817972166795
23238 0.487142915936711
23239 0.486078827430937
23240 0.503032113981455
23241 0.512269422006677
23242 0.533854657817311
23243 0.54296574408113
23244 0.572026911716665
23245 0.57969795863475
23246 0.578809195505705
23247 0.580697307566536
23248 0.598431692624988
23249 0.620272926363022
23250 0.635559405162637
23251 0.650558908785164
23252 0.657324424836344
23253 0.649796513348374
23254 0.658534385365433
23255 0.666744236513043
23256 0.675272551790682
23257 0.652242986650258
23258 0.639556650995809
23259 0.645613965286278
23260 0.63960825383979
23261 0.644126805381462
23262 0.641253062286049
23263 0.630829692711727
23264 0.637692941860187
23265 0.602596795442063
23266 0.597803863884855
23267 0.597423113893223
23268 0.591443710529951
23269 0.565951129274567
23270 0.559986523586875
23271 0.538425874235731
23272 0.541872306337821
23273 0.536774040927571
23274 0.551695823489884
23275 0.532516772808842
23276 0.533829638963297
23277 0.54207523541043
23278 0.574096875617493
23279 0.581560599001803
23280 0.552759975989087
23281 0.541733106598794
23282 0.55293539826178
23283 0.537674160355285
23284 0.530703592783421
23285 0.541749841320263
23286 0.539200048075338
23287 0.542604433386701
23288 0.539938133691424
23289 0.553927512858012
23290 0.552537992357336
23291 0.55258624059919
23292 0.545620444553499
23293 0.54584362298806
23294 0.534317087651623
23295 0.541507214312736
23296 0.52124890667171
23297 0.505099205352228
23298 0.474064478152485
23299 0.448697454921323
23300 0.462822723121508
23301 0.460372391119727
23302 0.45245176976466
23303 0.463674626571048
23304 0.45984501307863
23305 0.463169446635069
23306 0.481748270978871
23307 0.485825663556397
23308 0.46978362540135
23309 0.462031181119656
23310 0.459622486606406
23311 0.463583470970946
23312 0.46188837277365
23313 0.464397224206097
23314 0.473506600607751
23315 0.467034348517242
23316 0.469955188620013
23317 0.485948184979927
23318 0.504034237032646
23319 0.517626316061527
23320 0.528908907180582
23321 0.506537624870037
23322 0.500379312542261
23323 0.521465894291975
23324 0.531070370645444
23325 0.543401772849591
23326 0.545315835042987
23327 0.543268164410279
23328 0.550329157362236
23329 0.55963091149993
23330 0.549890902841574
23331 0.548624121573788
23332 0.558119607055319
23333 0.550488737559377
23334 0.546807882593484
23335 0.554913938757298
23336 0.574606065940892
23337 0.572777465162846
23338 0.577352109165951
23339 0.569993193312348
23340 0.550933716241694
23341 0.551637882058642
23342 0.533877256402691
23343 0.51726439302741
23344 0.509816245606127
23345 0.503693412518746
23346 0.492882888240906
23347 0.491556504855403
23348 0.510758879899766
23349 0.515103598149115
23350 0.528280174933417
23351 0.547024831833481
23352 0.536366718201403
23353 0.550100961288159
23354 0.542976225874055
23355 0.537264405659465
23356 0.515765770440005
23357 0.527429910645856
23358 0.506318728914754
23359 0.515081198489061
23360 0.535734471690423
23361 0.558877463565877
23362 0.580623232766542
23363 0.561045816154249
23364 0.559876452983212
23365 0.562597553842385
23366 0.560110480882013
23367 0.549836065814293
23368 0.541365654317928
23369 0.548752923078119
23370 0.540250786083271
23371 0.526025556858699
23372 0.516260664755578
23373 0.488451219556747
23374 0.483395517740592
23375 0.479728096159017
23376 0.496167143983902
23377 0.490622493576539
23378 0.514793823224402
23379 0.517297638445064
23380 0.520913574366984
23381 0.516519852989088
23382 0.515514187706739
23383 0.519890367181843
23384 0.524511314985304
23385 0.526299973799902
23386 0.523704911488039
23387 0.542330929802481
23388 0.516442858154947
23389 0.519292490356518
23390 0.531509468594962
23391 0.531169981579928
23392 0.555020765560543
23393 0.588332558934314
23394 0.572164787314779
23395 0.591149460577353
23396 0.602656587933301
23397 0.616542058261259
23398 0.628701274937232
23399 0.626784142709508
23400 0.628037410371734
23401 0.620404449256605
23402 0.633702903684462
23403 0.640977749860569
23404 0.652680327229439
23405 0.644066631484748
23406 0.629605812249814
23407 0.623088025451376
23408 0.641781917298583
23409 0.626585826548383
23410 0.623678197524842
23411 0.613863773712707
23412 0.618606973734509
23413 0.605249213278901
23414 0.621390637988474
23415 0.607928913689253
23416 0.593979480726357
23417 0.599112888545569
23418 0.561431305852615
23419 0.561527320921218
23420 0.559508819792206
23421 0.577133716740784
23422 0.562439849518453
23423 0.568028309892026
23424 0.546812115411832
23425 0.557097602912224
23426 0.588621637553734
23427 0.604042365463836
23428 0.617770330920601
23429 0.610739284605577
23430 0.607237467993698
23431 0.613161458496539
23432 0.599332759557147
23433 0.604476445355158
23434 0.598303919684584
23435 0.593911144927143
23436 0.580298397382767
23437 0.567153392642814
23438 0.585639815663078
23439 0.578725202208553
23440 0.550519423472782
23441 0.527862949024704
23442 0.510237259684009
23443 0.513169197911544
23444 0.499677439027588
23445 0.50149991174765
23446 0.495381095010871
23447 0.469028712600241
23448 0.468763288954295
23449 0.46072521663528
23450 0.458178698831667
23451 0.451191303916491
23452 0.456799310606835
23453 0.437958339464818
23454 0.456845337616686
23455 0.463172560334109
23456 0.469701035996499
23457 0.479125840688843
23458 0.483364582468448
23459 0.49222061718073
23460 0.520442659977914
23461 0.536197922851273
23462 0.546945843946497
23463 0.556745574115764
23464 0.560019981200766
23465 0.531178683289255
23466 0.529089786896626
23467 0.534657160912452
23468 0.536774580878393
23469 0.54743937988672
23470 0.541414439901375
23471 0.559913261162751
23472 0.56595400403627
23473 0.588040069921025
23474 0.593478139189026
23475 0.593846437569974
23476 0.613478367121904
23477 0.597181338728073
23478 0.586839612996612
23479 0.594896746306723
23480 0.574109156758796
23481 0.567363459604825
23482 0.569447467106945
23483 0.557477129395061
23484 0.558622603831698
23485 0.557528415623506
23486 0.555781641903123
23487 0.564850187397735
23488 0.53639502271292
23489 0.529265464246824
23490 0.535713754015825
23491 0.504410239219317
23492 0.477024588169382
23493 0.459272899683169
23494 0.443241793577216
23495 0.459811901824706
23496 0.446513328827472
23497 0.440881212189625
23498 0.431105785214494
23499 0.418822996064158
23500 0.419094331707089
23501 0.437998869862334
23502 0.44816718585667
23503 0.452824692515017
23504 0.454926625929268
23505 0.460588061205597
23506 0.460177097633847
23507 0.460271024887893
23508 0.465136323896382
23509 0.47308421442021
23510 0.478752372816287
23511 0.507461051810329
23512 0.515639044491802
23513 0.530508380074887
23514 0.537267103438529
23515 0.5335416307716
23516 0.538263680822336
23517 0.556717317781574
23518 0.563809154061587
23519 0.574300736473489
23520 0.581095626199125
23521 0.58360727970522
23522 0.555366213084016
23523 0.552839115114891
23524 0.560213740580986
23525 0.579130295536665
23526 0.555774436392731
23527 0.55102081116899
23528 0.567912957404364
23529 0.570054431012948
23530 0.554920342661096
23531 0.547067653954464
23532 0.551745281424811
23533 0.568297897316833
23534 0.576752576231807
23535 0.560848043478782
23536 0.561111865138926
23537 0.560637180448574
23538 0.564950234996302
23539 0.560172746791087
23540 0.559140020493643
23541 0.533440724414548
23542 0.550680205227365
23543 0.529970228642645
23544 0.530569067704219
23545 0.528533997384547
23546 0.548545088641165
23547 0.570257976583173
23548 0.5702290488616
23549 0.576173383481353
23550 0.586013532295996
23551 0.590029588755079
23552 0.61164451343662
23553 0.604005951257393
23554 0.609217983986328
23555 0.615990377186106
23556 0.619952979886322
23557 0.589903518320162
23558 0.596087930879858
23559 0.596835997374075
23560 0.599755634049194
23561 0.611954155816753
23562 0.611168264421795
23563 0.633732478450028
23564 0.653608012128192
23565 0.657057428060193
23566 0.672183414429602
23567 0.646406996204511
23568 0.645731263357452
23569 0.660916949402062
23570 0.664236763192031
23571 0.648660833075259
23572 0.636836607798052
23573 0.649440235698209
23574 0.640334269920632
23575 0.648981849470539
23576 0.658835480625331
23577 0.6776460742918
23578 0.672510063993782
23579 0.67313820320608
23580 0.668424163289944
23581 0.667492331546807
23582 0.663116810759837
23583 0.652150870364866
23584 0.637626387326974
23585 0.636359203198794
23586 0.625114692367321
23587 0.631602628195681
23588 0.623885456740407
23589 0.610838809651536
23590 0.619711459332656
23591 0.635034194281663
23592 0.623746507971856
23593 0.587226216310964
23594 0.601231637924197
23595 0.604511873968959
23596 0.579811274916218
23597 0.59098864616491
23598 0.613099935462351
23599 0.607641177735082
23600 0.610211169847082
23601 0.612875758096424
23602 0.62045352456225
23603 0.623322837841377
23604 0.59642998736057
23605 0.579590315557389
23606 0.568360529327042
23607 0.565347206831306
23608 0.588600149361568
23609 0.592380184216418
23610 0.583126395893994
23611 0.572169835800749
23612 0.588980280095907
23613 0.61810017968924
23614 0.584849189859725
23615 0.575614288753189
23616 0.597020565395397
23617 0.604799327892974
23618 0.587832945821706
23619 0.606812250080315
23620 0.616045882685496
23621 0.616993140319806
23622 0.622907243720544
23623 0.63143656443104
23624 0.661252256963912
23625 0.667604091713171
23626 0.662427976548347
23627 0.664927276672806
23628 0.636232065343194
23629 0.639806993393632
23630 0.627889052198429
23631 0.617121004024345
23632 0.61651987737389
23633 0.607762964106646
23634 0.62104567288086
23635 0.623973494039386
23636 0.605101541040108
23637 0.577299413637355
23638 0.584696133241937
23639 0.549384069439192
23640 0.546150029155541
23641 0.546876916568143
23642 0.562277736353143
23643 0.568770530837063
23644 0.572766668390657
23645 0.5623749474367
23646 0.573095510544154
23647 0.557750002141037
23648 0.569127470418717
23649 0.550194339891125
23650 0.556906351758486
23651 0.57010368755989
23652 0.564044587619514
23653 0.571834147868269
23654 0.5574470472869
23655 0.558064627499194
23656 0.558977708972581
23657 0.566370164966167
23658 0.558799496492427
23659 0.56151558488695
23660 0.541062564139503
23661 0.52764661594489
23662 0.516336843891788
23663 0.515396509839689
23664 0.511062944131516
23665 0.511890431419377
23666 0.521873869243103
23667 0.541684901886808
23668 0.52208647662869
23669 0.535246159800794
23670 0.533784723419881
23671 0.548753901221603
23672 0.547543217385673
23673 0.541841677400111
23674 0.550142021257511
23675 0.535811961702241
23676 0.558997116746595
23677 0.53754044036398
23678 0.532830395788672
23679 0.550491004739401
23680 0.567652219649251
23681 0.575713314638814
23682 0.563093545263638
23683 0.549143800858811
23684 0.541863972594663
23685 0.55906470988557
23686 0.551891804038248
23687 0.542481061615967
23688 0.557507800307735
23689 0.557453069448697
23690 0.564008243942152
23691 0.557999327739555
23692 0.559394935530053
23693 0.560517401418966
23694 0.577772316458392
23695 0.574792592445992
23696 0.553589863151434
23697 0.588358289018548
23698 0.593513747705144
23699 0.587493610269492
23700 0.581871132010959
23701 0.570372434242453
23702 0.572417724393215
23703 0.592352194233841
23704 0.601333363481215
23705 0.60865643981806
23706 0.60905597302774
23707 0.631820932621628
23708 0.639572372391025
23709 0.630603101009566
23710 0.612067892362377
23711 0.600311963567623
23712 0.594844035186142
23713 0.600767584109103
23714 0.57323319640718
23715 0.575422743460999
23716 0.58487388088987
23717 0.574326808606781
23718 0.589360610149133
23719 0.587513710316703
23720 0.597941015004299
23721 0.620717908498523
23722 0.623658418450468
23723 0.590765418222286
23724 0.588534867050113
23725 0.577874050016325
23726 0.584828020463725
23727 0.569253515442816
23728 0.574239645639619
23729 0.582737648960071
23730 0.579052330269098
23731 0.584681421547488
23732 0.592714236616024
23733 0.575595465619865
23734 0.606680492733811
23735 0.602708006670254
23736 0.593059453069774
23737 0.593164519163008
23738 0.585103800005078
23739 0.59500635147029
23740 0.57888703285264
23741 0.564029678691633
23742 0.565339605257545
23743 0.584992854506265
23744 0.584036527572468
23745 0.579190682406618
23746 0.54829251818656
23747 0.554579455609843
23748 0.522600510250181
23749 0.520148051521625
23750 0.531850827423251
23751 0.538611683554802
23752 0.530958356036679
23753 0.536330465391204
23754 0.516323561265266
23755 0.532235180495028
23756 0.548901896501696
23757 0.534346695780292
23758 0.533834313404219
23759 0.531258617143018
23760 0.5379748220143
23761 0.536970878257592
23762 0.528536954310004
23763 0.524188755335337
23764 0.529985960284169
23765 0.538997032211966
23766 0.561662349852751
23767 0.551307970233972
23768 0.574149263888199
23769 0.558205587482886
23770 0.565360387632674
23771 0.561281190874529
23772 0.568901343886869
23773 0.563184477218721
23774 0.565921544337368
23775 0.563033076957137
23776 0.532244343020654
23777 0.536177187381794
23778 0.528188236171854
23779 0.517645188987025
23780 0.536861087313346
23781 0.535478303724505
23782 0.551903987322481
23783 0.53797712236571
23784 0.529989278796604
23785 0.539663282928574
23786 0.545362358277325
23787 0.546268117918882
23788 0.547210197177758
23789 0.557855093185689
23790 0.562963644232888
23791 0.572798351409075
23792 0.574606187501074
23793 0.587700864335261
23794 0.589976501522078
23795 0.579878328405545
23796 0.609903438445627
23797 0.605964130847578
23798 0.608731846178394
23799 0.617524901522747
23800 0.596426264483436
23801 0.596091161831621
23802 0.593471022426934
23803 0.607392380933096
23804 0.592891534655499
23805 0.583626744113169
23806 0.568669181194271
23807 0.578420901249581
23808 0.589740566895341
23809 0.601065600633617
23810 0.594320427291831
23811 0.564937376952076
23812 0.556081709727386
23813 0.559342332563403
23814 0.539754698923878
23815 0.528963049420323
23816 0.50511893744579
23817 0.497381477308351
23818 0.503860489664895
23819 0.512612944536541
23820 0.539614993476685
23821 0.528019930563354
23822 0.519366962171071
23823 0.514626789042494
23824 0.544736470137907
23825 0.552649829618326
23826 0.56176596604571
23827 0.54801239651431
23828 0.530655185815961
23829 0.528085116139961
23830 0.511553594802477
23831 0.5095071228119
23832 0.510202256770469
23833 0.498445527260738
23834 0.523463302231375
23835 0.542194075963081
23836 0.544726593930227
23837 0.563236195840256
23838 0.555658643605686
23839 0.546798776902631
23840 0.523776268509594
23841 0.534963786650937
23842 0.542941047845495
23843 0.554408622628131
23844 0.511955770850856
23845 0.510872666196991
23846 0.502515713656332
23847 0.50376596854743
23848 0.493955209243474
23849 0.475776107738672
23850 0.498367162473181
23851 0.5175236571872
23852 0.519595877343806
23853 0.533917786929017
23854 0.534960205463834
23855 0.53248697996118
23856 0.54552885489232
23857 0.550979306904716
23858 0.54265414742131
23859 0.523618424683944
23860 0.522431677589796
23861 0.520792544625504
23862 0.523871279214288
23863 0.521274416048405
23864 0.542278906648779
23865 0.538476168558023
23866 0.549213031943112
23867 0.554560979369831
23868 0.570921604766633
23869 0.57537361642236
23870 0.570858937915026
23871 0.572492512165332
23872 0.562347506912658
23873 0.557933571614982
23874 0.554651882713273
23875 0.539829751008804
23876 0.531977056017866
23877 0.539636120765218
23878 0.549289472375372
23879 0.565595811614425
23880 0.573778261899512
23881 0.570685183358253
23882 0.565258275445843
23883 0.56787941046745
23884 0.578878011865421
23885 0.578820249064255
23886 0.569408588710483
23887 0.561337906845395
23888 0.5697638886354
23889 0.578188668739444
23890 0.57909785301134
23891 0.586001254652453
23892 0.606183853685815
23893 0.590787148049765
23894 0.592106450880946
23895 0.599270944054079
23896 0.59459538385729
23897 0.598301487872598
23898 0.590462967455095
23899 0.597694716383385
23900 0.57795485874706
23901 0.595118415352805
23902 0.582210598653986
23903 0.572660143994068
23904 0.569622083891921
23905 0.550395766679256
23906 0.560544783518573
23907 0.572239127067319
23908 0.553167887144859
23909 0.551762088605804
23910 0.549803944842514
23911 0.530969007661812
23912 0.518059992085307
23913 0.531132532923633
23914 0.532849188230526
23915 0.55431012343304
23916 0.568020259226087
23917 0.555090787811743
23918 0.557646235944683
23919 0.560459854122363
23920 0.568861681979593
23921 0.555454506420416
23922 0.583697115483687
23923 0.58005599107133
23924 0.557159266826112
23925 0.57343335041075
23926 0.560422622887059
23927 0.553740218209019
23928 0.552492776428509
23929 0.541516440016755
23930 0.529053580093521
23931 0.523136027230058
23932 0.536901865474271
23933 0.532988315512122
23934 0.532927663841695
23935 0.514756345567394
23936 0.52084838421688
23937 0.521328987539044
23938 0.517718914180318
23939 0.512408394665458
23940 0.512738694246589
23941 0.530072058962218
23942 0.506847992382647
23943 0.507858418169215
23944 0.544361133747917
23945 0.541204090741483
23946 0.564216162417451
23947 0.564264359563144
23948 0.593042439128613
23949 0.622240709915515
23950 0.623967053142355
23951 0.63564749972103
23952 0.61076492703593
23953 0.62257303094162
23954 0.624016801412376
23955 0.633337605854926
23956 0.627671402550168
23957 0.612844383091088
23958 0.622188532477288
23959 0.622078093625558
23960 0.636101618626433
23961 0.629261873145088
23962 0.617362793916837
23963 0.631035003716191
23964 0.605511580597857
23965 0.615025582381253
23966 0.605249621665999
23967 0.607701532640331
23968 0.590705834937734
23969 0.57844285707435
23970 0.603126270042077
23971 0.608942049177185
23972 0.639808472818031
23973 0.631351579483224
23974 0.62405748968012
23975 0.623813077601722
23976 0.616014767191472
23977 0.620900227976706
23978 0.628241939445387
23979 0.627489311821002
23980 0.599758140007715
23981 0.592281306356543
23982 0.603052739007896
23983 0.59064105122199
23984 0.572544200022777
23985 0.5691228893887
23986 0.555724790677504
23987 0.541887940984392
23988 0.525462057093666
23989 0.513841229066831
23990 0.493468715196883
23991 0.511162103095806
23992 0.481435139643321
23993 0.466951519602573
23994 0.473516599073163
23995 0.474194308089856
23996 0.465158544923657
23997 0.483639105294526
23998 0.461100072839308
23999 0.435000957238046
24000 0.455136088862417
24001 0.463924231388632
24002 0.467791319691877
24003 0.465515642200322
24004 0.491527853865166
24005 0.482592454299054
24006 0.495733559802817
24007 0.507948329060397
24008 0.530523622338155
24009 0.524049429810348
24010 0.540656386792348
24011 0.515790752233461
24012 0.51476993422989
24013 0.531507130108942
24014 0.514091455506341
24015 0.50361320666767
24016 0.509501677031374
24017 0.503599350880078
24018 0.514491524908248
24019 0.528176073338109
24020 0.537885608717731
24021 0.537108506437818
24022 0.539821831064504
24023 0.558556631334285
24024 0.561835449850702
24025 0.548888692697386
24026 0.559788476696233
24027 0.580834124273828
24028 0.589866626622259
24029 0.584280542104012
24030 0.570698128978493
24031 0.576177812539712
24032 0.581012194148651
24033 0.562593903679339
24034 0.5726091641363
24035 0.5895848946351
24036 0.577048017235047
24037 0.57782720159487
24038 0.578081907903374
24039 0.595464287358484
24040 0.588335463113288
24041 0.573535681762205
24042 0.581556868416237
24043 0.554251867982373
24044 0.561244899015191
24045 0.59043188268948
24046 0.564798090383736
24047 0.546905753478674
24048 0.530635673302873
24049 0.549348834729513
24050 0.566760191862356
24051 0.566065667118215
24052 0.585479107804071
24053 0.583987287718912
24054 0.604560905253835
24055 0.586431619765418
24056 0.605555136879201
24057 0.612642688597694
24058 0.605521456533956
24059 0.59387207429235
24060 0.570793292257819
24061 0.569364972914011
24062 0.563036506435889
24063 0.581501002284868
24064 0.559019824492759
24065 0.535738793652942
24066 0.545343408192574
24067 0.552295591453928
24068 0.550207707411103
24069 0.551836778804125
24070 0.535866122731424
24071 0.53740742672394
24072 0.525766080700515
24073 0.542430108215866
24074 0.518216602274274
24075 0.533918452810419
24076 0.516352889776436
24077 0.488435817234982
24078 0.490143863931011
24079 0.499858931847133
24080 0.522029794161893
24081 0.537308228338831
24082 0.516241388975431
24083 0.50885779167515
24084 0.500388830913746
24085 0.515613500188981
24086 0.50219137371186
24087 0.482825684064735
24088 0.503289936959943
24089 0.495691380876703
24090 0.506224333074972
24091 0.505597609836634
24092 0.521830732535417
24093 0.501569602551471
24094 0.511333144760894
24095 0.494229571731522
24096 0.51227217376536
24097 0.532225421980597
24098 0.538608087401983
24099 0.513389741719828
24100 0.525895390431635
24101 0.520490831256756
24102 0.536542257191267
24103 0.547977186584467
24104 0.555461752172305
24105 0.546893456786183
24106 0.555901531075838
24107 0.570967091876669
24108 0.548228632712227
24109 0.570563271936158
24110 0.567561518717403
24111 0.561436693525934
24112 0.554523469926468
24113 0.58144900313624
24114 0.581218424350853
24115 0.593496718280886
24116 0.577226521417688
24117 0.55414398854987
24118 0.56697177433877
24119 0.605248411014062
24120 0.577215544741497
24121 0.586303504315872
24122 0.582338089026761
24123 0.563139823379878
24124 0.577560651342715
24125 0.586745301519123
24126 0.599732844186523
24127 0.587761877442135
24128 0.584914053495623
24129 0.550126497329914
24130 0.548391264949262
24131 0.564226435429084
24132 0.560952759237437
24133 0.543614324200586
24134 0.527314259405825
24135 0.537033652583782
24136 0.553546921150692
24137 0.571067423140502
24138 0.556312228729062
24139 0.5363231788452
24140 0.550665244871311
24141 0.550067772455755
24142 0.556310197049411
24143 0.563811966684239
24144 0.567672398176201
24145 0.560927934827475
24146 0.536048918059568
24147 0.546251479318412
24148 0.554604090873324
24149 0.580574136012481
24150 0.576137163653908
24151 0.548520942665605
24152 0.55437835131313
24153 0.562653155534325
24154 0.575492563955957
24155 0.545531633142195
24156 0.528353755308539
24157 0.537402231567948
24158 0.542465328984163
24159 0.53806038294747
24160 0.547708874728571
24161 0.524502031718742
24162 0.525663797477944
24163 0.538362472872581
24164 0.535831484494792
24165 0.533842238757139
24166 0.552086493829768
24167 0.532041169573134
24168 0.518646465221602
24169 0.501883043996036
24170 0.504775854672875
24171 0.513718920590089
24172 0.507396480574052
24173 0.50813184682985
24174 0.511217140589926
24175 0.516559863998124
24176 0.535135980510229
24177 0.526183421962052
24178 0.512306417718036
24179 0.508846582065861
24180 0.482939832203899
24181 0.489492809752423
24182 0.492926574942958
24183 0.486356999886056
24184 0.490900371374687
24185 0.48621264033185
24186 0.479148425837326
24187 0.495164167894779
24188 0.496190438719446
24189 0.504911215890766
24190 0.49695396101081
24191 0.52445518430811
24192 0.527196261412833
24193 0.533313850003788
24194 0.531411747044179
24195 0.562240149504138
24196 0.558247857555312
24197 0.559890604864772
24198 0.569459145691326
24199 0.577720564826226
24200 0.590597929088579
24201 0.605173331810822
24202 0.610847715576763
24203 0.62056409830501
24204 0.610029188350132
24205 0.603360240864611
24206 0.602021865944505
24207 0.602259743060574
24208 0.609305000156134
24209 0.591339066064863
24210 0.581889274908308
24211 0.57076833938912
24212 0.568810761595984
24213 0.558655568633085
24214 0.570335510769238
24215 0.553018762147971
24216 0.55622455861736
24217 0.563226175771446
24218 0.567776255388978
24219 0.549878733136803
24220 0.542175077973951
24221 0.540150713236645
24222 0.528883912464586
24223 0.524599087735889
24224 0.533527316166547
24225 0.532331094308848
24226 0.542201852226111
24227 0.553636913505661
24228 0.571026567029411
24229 0.575409790308174
24230 0.585312131449854
24231 0.574578607117015
24232 0.569056902071814
24233 0.588407046461375
24234 0.593047274027934
24235 0.57364919558374
24236 0.574078695911107
24237 0.569031498657398
24238 0.555591473344608
24239 0.575272004514607
24240 0.576040350299973
24241 0.55316439407384
24242 0.54954629901313
24243 0.529295374390289
24244 0.517939582911303
24245 0.548875938757623
24246 0.542759789246431
24247 0.531467639294938
24248 0.5121722424567
24249 0.527186115615214
24250 0.533798619037806
24251 0.534293215059878
24252 0.529714513047249
24253 0.515688177399707
24254 0.497757139603704
24255 0.528734197115121
24256 0.534159813080745
24257 0.52252502389868
24258 0.522895347260983
24259 0.512836871613984
24260 0.537806489863235
24261 0.551198272968169
24262 0.542938580183444
24263 0.545133910759607
24264 0.539294721332938
24265 0.525661150790035
24266 0.534989030378569
24267 0.541212545001227
24268 0.539587886433207
24269 0.526054398987467
24270 0.52781238230611
24271 0.531175033591513
24272 0.544125535761456
24273 0.551266511365663
24274 0.544121428999274
24275 0.546700840509333
24276 0.52505747851352
24277 0.521900586889765
24278 0.533661279909502
24279 0.553335767671694
24280 0.521594194192709
24281 0.52899120118556
24282 0.550676597453849
24283 0.555616621574876
24284 0.558039048191336
24285 0.542853930381431
24286 0.539831779317649
24287 0.550825178935984
24288 0.560227202291882
24289 0.553118829928607
24290 0.538790865576969
24291 0.535543627075414
24292 0.521965747465865
24293 0.50517402508195
24294 0.498885354829913
24295 0.464008428795245
24296 0.470703182129378
24297 0.477895109337034
24298 0.475340832322678
24299 0.46964352060262
24300 0.486558495431162
24301 0.490545519241137
24302 0.460890050768439
24303 0.472649141553709
24304 0.468235793899863
24305 0.498477360458306
24306 0.487002388963956
24307 0.469848929378719
24308 0.452595880499094
24309 0.451923272560371
24310 0.464227975467693
24311 0.465412603716324
24312 0.467408359421131
24313 0.472221568676119
24314 0.473290964737347
24315 0.489369988439203
24316 0.495389665017888
24317 0.490645332535932
24318 0.4931989464138
24319 0.47125084721771
24320 0.48275388506641
24321 0.492766986909434
24322 0.531288194444304
24323 0.545482950248984
24324 0.575295305098546
24325 0.557823799978691
24326 0.574880302925185
24327 0.558371130400389
24328 0.577799651931786
24329 0.594087314265861
24330 0.601187765694181
24331 0.618873435606043
24332 0.610054599288447
24333 0.604569272736651
24334 0.614263165201417
24335 0.611241971910031
24336 0.599816672979867
24337 0.610807848905471
24338 0.616435871607361
24339 0.639525647628725
24340 0.639496074573008
24341 0.620540930654295
24342 0.59322735994532
24343 0.574144096560264
24344 0.573396689159797
24345 0.567482308776747
24346 0.566787274059425
24347 0.588625798284307
24348 0.587495736413915
24349 0.591185436779302
24350 0.593991969183846
24351 0.565303095540847
24352 0.592793032523793
24353 0.593421647849236
24354 0.605320631346199
24355 0.599892899949881
24356 0.614106179278317
24357 0.609331110038366
24358 0.600380334735688
24359 0.604752906434925
24360 0.573708361755078
24361 0.57087235739595
24362 0.581977656395101
24363 0.577883985870105
24364 0.562554375636668
24365 0.563421217966277
24366 0.545045552291989
24367 0.561710644427801
24368 0.565384363221062
24369 0.567773607497682
24370 0.562845674608106
24371 0.570445262712608
24372 0.552989252211787
24373 0.558173227854257
24374 0.561912861841625
24375 0.563622656449238
24376 0.572864256416739
24377 0.570839799487697
24378 0.574905085003977
24379 0.570020374786847
24380 0.5987796839012
24381 0.613707022601475
24382 0.603442387091453
24383 0.58856514358901
24384 0.58369428015426
24385 0.572920012367675
24386 0.603731500259923
24387 0.581854636773838
24388 0.552887563893672
24389 0.548970952415999
24390 0.554225214055048
24391 0.553090244787197
24392 0.556002552934415
24393 0.57467612400476
24394 0.556699360414123
24395 0.579260274906206
24396 0.568835260050721
24397 0.579800003051035
24398 0.57269930431211
24399 0.562169207126348
24400 0.534922185863526
24401 0.530433381276336
24402 0.546001642190919
24403 0.57162226789417
24404 0.579163830566366
24405 0.569422851768634
24406 0.553758070650556
24407 0.576094299922321
24408 0.615670334662483
24409 0.61579237533269
24410 0.582460320535231
24411 0.5869969751065
24412 0.5941911702881
24413 0.58750790300427
24414 0.591715460543602
24415 0.574248656087431
24416 0.553348537044634
24417 0.527407022359575
24418 0.537318029618098
24419 0.54379912207112
24420 0.563631569083583
24421 0.566214056314474
24422 0.548615226439041
24423 0.561103949706746
24424 0.575800458412647
24425 0.606632493067749
24426 0.619131034962908
24427 0.581580033874446
24428 0.564093774972217
24429 0.574012794188608
24430 0.609000294369036
24431 0.597063921442992
24432 0.598220736470391
24433 0.5814288755082
24434 0.600832034490141
24435 0.58297597547062
24436 0.605091104907716
24437 0.628536658149153
24438 0.627412658665915
24439 0.627821898426298
24440 0.63319028464847
24441 0.607813322480722
24442 0.624872804643672
24443 0.604398845710576
24444 0.56082652248929
24445 0.558874168883989
24446 0.551695724813419
24447 0.578213932596236
24448 0.57865760876287
24449 0.567439164710723
24450 0.560611737455355
24451 0.572279490010756
24452 0.551489697572575
24453 0.552954933836705
24454 0.537845552904864
24455 0.557466632632885
24456 0.53906108226534
24457 0.531622626328146
24458 0.510212502020056
24459 0.511961330634158
24460 0.489543804263138
24461 0.493929272961775
24462 0.482847434978441
24463 0.479658690203416
24464 0.504547914228691
24465 0.489608168849908
24466 0.470914687436575
24467 0.470702749766897
24468 0.465776415848569
24469 0.467188646548462
24470 0.459804843267272
24471 0.460949644779127
24472 0.473038892762436
24473 0.483534428598444
24474 0.490894080698969
24475 0.477348970771665
24476 0.502199168010122
24477 0.515630588049893
24478 0.532029674411526
24479 0.534772374962501
24480 0.562360766987771
24481 0.585199590223294
24482 0.576043248769563
24483 0.569622696540859
24484 0.571961384449876
24485 0.597718718246296
24486 0.595075858131425
24487 0.586073981980565
24488 0.594861893133234
24489 0.59330197651477
24490 0.595296035356962
24491 0.585234840605838
24492 0.576231804861886
24493 0.552849755707379
24494 0.520346132442573
24495 0.540207281223421
24496 0.529021689285228
24497 0.527063232055638
24498 0.519835728086144
24499 0.504045925065796
24500 0.477087258497939
24501 0.454405533475168
24502 0.458363674862915
24503 0.471502688674882
24504 0.457332180496547
24505 0.445877692409062
24506 0.466053855343144
24507 0.468857872964826
24508 0.465143691554338
24509 0.481251600026796
24510 0.482477404706853
24511 0.502691871266751
24512 0.491165835479637
24513 0.509651848742453
24514 0.529341585871418
24515 0.513107819348009
24516 0.509259933462727
24517 0.497354151067229
24518 0.504296184750543
24519 0.510700691384075
24520 0.53754501287027
24521 0.545383608515152
24522 0.57447405699411
24523 0.57065893022768
24524 0.568722048957124
24525 0.545356298430888
24526 0.520771674079018
24527 0.519758889917186
24528 0.531084578060284
24529 0.512202715449732
24530 0.516805260511142
24531 0.48719762225042
24532 0.494619571204578
24533 0.486542130826537
24534 0.477363249024428
24535 0.470552044103479
24536 0.475487784008805
24537 0.473127040718104
24538 0.471970178509492
24539 0.489818068195834
24540 0.476862408035946
24541 0.480588751712892
24542 0.465764259908982
24543 0.474260269551577
24544 0.487267324701321
24545 0.504569399780417
24546 0.523823453927121
24547 0.52389606472728
24548 0.504412249088118
24549 0.510252382641948
24550 0.481343663064107
24551 0.496051124081107
24552 0.510130754185207
24553 0.500963185750569
24554 0.508861767700387
24555 0.516294507469812
24556 0.506002902707793
24557 0.500227498783565
24558 0.499096578439393
24559 0.487580539930578
24560 0.494559808542153
24561 0.492961647945292
24562 0.476333303752852
24563 0.467525274755019
24564 0.466321703415158
24565 0.461759890468309
24566 0.441315680469525
24567 0.440482287891078
24568 0.434658618272311
24569 0.442291543930411
24570 0.4742600063086
24571 0.491044457395399
24572 0.506034821209539
24573 0.524399814381064
24574 0.512610077006248
24575 0.508420815615073
24576 0.528490756444837
24577 0.551913675840027
24578 0.559768390061675
24579 0.557886305510599
24580 0.55331919171269
24581 0.54052218204152
24582 0.546579430530394
24583 0.550274268388859
24584 0.548988517501988
24585 0.533733668003932
24586 0.564424797053466
24587 0.56900972470662
24588 0.583940523589108
24589 0.564365562489876
24590 0.548351655261159
24591 0.541131495257426
24592 0.528151751941809
24593 0.528489714726047
24594 0.558527625742331
24595 0.571479836592127
24596 0.566083334079583
24597 0.554206556037966
24598 0.543161780704419
24599 0.556292523695965
24600 0.567216844855418
24601 0.581486748228811
24602 0.574745517151899
24603 0.558125280860839
24604 0.563943518981585
24605 0.590074897946274
24606 0.58136851840163
24607 0.592901921016514
24608 0.604122383457583
24609 0.612805991942289
24610 0.630817432421348
24611 0.634592354833956
24612 0.649137095630473
24613 0.65236681022748
24614 0.639822238313383
24615 0.646850705909492
24616 0.661862935384888
24617 0.668868202603813
24618 0.663267748851659
24619 0.647787956339272
24620 0.641727256491838
24621 0.632249441832926
24622 0.641992630664493
24623 0.66847622761421
24624 0.674724958086506
24625 0.664440974848854
24626 0.665267944821609
24627 0.648771518871641
24628 0.654519134544256
24629 0.670008458576678
24630 0.668689871655169
24631 0.668701687879251
24632 0.666240830621374
24633 0.661828314799369
24634 0.661816615152359
24635 0.662207315131291
24636 0.653726608346496
24637 0.662638529440842
24638 0.65715963714256
24639 0.650702583950142
24640 0.637562521153872
24641 0.641640700184018
24642 0.640788513154486
24643 0.648242355272696
24644 0.636930381386635
24645 0.659075549112892
24646 0.648739387343826
24647 0.666773747464411
24648 0.63463157708288
24649 0.619126501866123
24650 0.61457141922664
24651 0.603588724258927
24652 0.592350783601139
24653 0.580345185973226
24654 0.575873419930899
24655 0.582466089776625
24656 0.585467453785593
24657 0.552714070434384
24658 0.572761665650058
24659 0.563906976790803
24660 0.561412060487869
24661 0.585003727611139
24662 0.605374185911383
24663 0.565200408263099
24664 0.553366458370341
24665 0.518088978080038
24666 0.527903077110281
24667 0.495656164637117
24668 0.517341862585418
24669 0.498792205933346
24670 0.483993245920589
24671 0.486601446720321
24672 0.491245730855109
24673 0.498716168838343
24674 0.512825713203496
24675 0.497701312546803
24676 0.499869070416646
24677 0.506655577772731
24678 0.493592274743107
24679 0.50138042473407
24680 0.52276420036447
24681 0.513208495817451
24682 0.515804411889024
24683 0.526918248156147
24684 0.539064003780009
24685 0.556441086021352
24686 0.549625274563801
24687 0.548504071133697
24688 0.527675760079328
24689 0.53502246714504
24690 0.545285694732721
24691 0.543791928101706
24692 0.526998446573253
24693 0.525666860678355
24694 0.523469187837223
24695 0.531493670486087
24696 0.502377296621385
24697 0.526649996215134
24698 0.530810781310667
24699 0.532605730238026
24700 0.530681499644384
24701 0.527603401162043
24702 0.493210723347344
24703 0.51600817690235
24704 0.53432480503642
24705 0.541806875708705
24706 0.550332631647982
24707 0.56207715290409
24708 0.574363983343017
24709 0.585240156723881
24710 0.577720133847667
24711 0.577322063206022
24712 0.578323565344437
24713 0.585072685478443
24714 0.576931179334768
24715 0.576169525413766
24716 0.568049448166197
24717 0.553888083263685
24718 0.549586101191456
24719 0.546230248296151
24720 0.546648717629864
24721 0.553830811340663
24722 0.560572900036535
24723 0.545961837594025
24724 0.513633823728092
24725 0.499466397955042
24726 0.497974232634481
24727 0.521126973009701
24728 0.537603497929451
24729 0.535832666415372
24730 0.563049551719407
24731 0.584381959609088
24732 0.587735645637701
24733 0.594980790928592
24734 0.599452710888509
24735 0.576246415255973
24736 0.611032723149323
24737 0.62110167440376
24738 0.625169852471062
24739 0.627274142003541
24740 0.623392838931156
24741 0.615928834743903
24742 0.627363823247985
24743 0.64213741636576
24744 0.64050846001448
24745 0.666612333749857
24746 0.665239482260968
24747 0.645161655271898
24748 0.624831842102559
24749 0.63579973797209
24750 0.615509604496692
24751 0.59433073323194
24752 0.597508105346241
24753 0.584340399371601
24754 0.566452643471072
24755 0.587904469022148
24756 0.584613845337679
24757 0.565235907471835
24758 0.576792828660355
24759 0.58389722982395
24760 0.55920531516328
24761 0.550827974593529
24762 0.550920858660873
24763 0.555718027113387
24764 0.56151023838664
24765 0.548778362811618
24766 0.53888626069609
24767 0.529389317159649
24768 0.552365137536264
24769 0.551327408010023
24770 0.559421648336086
24771 0.552461886468215
24772 0.564035774930271
24773 0.552870606218241
24774 0.566937003387178
24775 0.573570520549606
24776 0.572434181940426
24777 0.598838966283322
24778 0.591483036681628
24779 0.590187305310491
24780 0.61594523283509
24781 0.633926762838487
24782 0.618696362897189
24783 0.610367163589383
24784 0.605554290832417
24785 0.617446076666945
24786 0.624433206778864
24787 0.63732883014868
24788 0.596868434365674
24789 0.585929565962963
24790 0.560963320133338
24791 0.577112515647678
24792 0.571008338634072
24793 0.574092149364131
24794 0.562747687566988
24795 0.542123775771919
24796 0.52297980793299
24797 0.511591256162209
24798 0.519348308221738
24799 0.512107197792272
24800 0.502790400203826
24801 0.478649587104151
24802 0.501974780433037
24803 0.469090693071113
24804 0.492087938380205
24805 0.460968566922279
24806 0.451907607468749
24807 0.44689903261538
24808 0.450323813367619
24809 0.461314955249592
24810 0.492580392868308
24811 0.488452086392026
24812 0.478480393498179
24813 0.492228795773355
24814 0.496564728792767
24815 0.507262184159321
24816 0.521694978933911
24817 0.497422683158144
24818 0.492851797471257
24819 0.505947609377062
24820 0.528919635474811
24821 0.546202867917699
24822 0.526750245080228
24823 0.563752125610579
24824 0.567603415686953
24825 0.601792895580688
24826 0.613504475855343
24827 0.607831859374363
24828 0.626705172740241
24829 0.626233297202984
24830 0.619087718080779
24831 0.607737604800676
24832 0.619472645927885
24833 0.616222649697193
24834 0.627798921808603
24835 0.642588217081078
24836 0.650477031809628
24837 0.674772521865296
24838 0.676025342504157
24839 0.672207216258218
24840 0.65742865906923
24841 0.630310899669037
24842 0.634666003783934
24843 0.632467462627075
24844 0.635141192729895
24845 0.618439198950386
24846 0.611156226298164
24847 0.630578959317002
24848 0.624196269006598
24849 0.598247119292552
24850 0.581173872401756
24851 0.584411598390024
24852 0.587974146138623
24853 0.573613070569515
24854 0.552319714516303
24855 0.5267325850005
24856 0.515313198566606
24857 0.502907870576381
24858 0.492791449623983
24859 0.49752599338123
24860 0.501803597050437
24861 0.510908812111612
24862 0.51869031698741
24863 0.495405931218442
24864 0.484324864116267
24865 0.474840115496145
24866 0.487207489667004
24867 0.46107693127394
24868 0.458106704139263
24869 0.466588362371162
24870 0.482618673771414
24871 0.47557618020281
24872 0.480014558475862
24873 0.500182669740883
24874 0.506241456089262
24875 0.506410201181105
24876 0.497839666340957
24877 0.503945826109654
24878 0.514239885223257
24879 0.509432005778045
24880 0.504898632372842
24881 0.511252341741636
24882 0.498554066802028
24883 0.508576569118033
24884 0.498053691728127
24885 0.523548082559498
24886 0.516584184475796
24887 0.547733005203282
24888 0.546580135026653
24889 0.559689488733862
24890 0.564415895384255
24891 0.583449792926596
24892 0.567965329974205
24893 0.553421712557504
24894 0.565361197706761
24895 0.582651181961054
24896 0.573752264581936
24897 0.561397405793902
24898 0.555819897712098
24899 0.560531326275672
24900 0.558193242779451
24901 0.553181626554384
24902 0.573655780452026
24903 0.582671307283393
24904 0.596664054657362
24905 0.563231637005827
24906 0.562404031428099
24907 0.543736373427091
24908 0.540312008292231
24909 0.5529845119202
24910 0.547938259155878
24911 0.536938246461418
24912 0.523708217999244
24913 0.538190178864488
24914 0.528846002892083
24915 0.509573587639764
24916 0.528665120944055
24917 0.541249864096795
24918 0.549980463501527
24919 0.53519280594119
24920 0.527619941716563
24921 0.539314827302923
24922 0.524732234705257
24923 0.502836566356765
24924 0.489127487498494
24925 0.516872849664438
24926 0.512347891364487
24927 0.50786443112818
24928 0.531594935489974
24929 0.52854703622559
24930 0.529750671445698
24931 0.553232333245322
24932 0.572114664445143
24933 0.558839753657951
24934 0.552434511583341
24935 0.570899536683765
24936 0.586979491466832
24937 0.585910128557714
24938 0.581852791164873
24939 0.59911652903123
24940 0.5974456829399
24941 0.587284220000895
24942 0.581569981826268
24943 0.596687119058167
24944 0.615692746524354
24945 0.588751659838225
24946 0.581294867884273
24947 0.588891095967104
24948 0.572096558290226
24949 0.559551248894293
24950 0.553714181109379
24951 0.54466605675028
24952 0.541041565930534
24953 0.549289133916058
24954 0.548523152164841
24955 0.54483568882442
24956 0.517897369709789
24957 0.51208988723485
24958 0.524216054217577
24959 0.502744831863728
24960 0.514054422441032
24961 0.529677691217911
24962 0.540245538689772
24963 0.539443102579056
24964 0.519981775985902
24965 0.528509665598122
24966 0.541459195652539
24967 0.534365650033052
24968 0.5388006375199
24969 0.558180311770344
24970 0.559007026346326
24971 0.525954277563514
24972 0.512624895292122
24973 0.503586450734413
24974 0.493418147207858
24975 0.496734687433753
24976 0.521346593310841
24977 0.536274316788888
24978 0.510760528894589
24979 0.531835604029807
24980 0.527625591639708
24981 0.519038100310847
24982 0.524590347737262
24983 0.516933163185464
24984 0.516814653291612
24985 0.501624189677396
24986 0.486715141188032
24987 0.47751872854061
24988 0.468242495423416
24989 0.444464801193707
24990 0.422138900687011
24991 0.453227194653648
24992 0.463064150965033
24993 0.458008969147835
24994 0.492045679208476
24995 0.501479379955252
24996 0.497792149427122
24997 0.472026828407171
24998 0.499749802534807
24999 0.497570319782718
25000 0.492864058861039
25001 0.505067525219298
25002 0.496964840580734
25003 0.509463171192038
25004 0.52874156512411
25005 0.545496568161971
25006 0.559905810278326
25007 0.564074710560287
25008 0.589131674611889
25009 0.588805259742097
25010 0.61467921088038
25011 0.581156997249606
25012 0.581825085859738
25013 0.608678853413281
25014 0.606314949675141
25015 0.575173099837792
25016 0.554828304231102
25017 0.551531410556332
25018 0.519908824833218
25019 0.516800270564656
25020 0.51348243029522
25021 0.500911085978316
25022 0.508994486230216
25023 0.506542512653175
25024 0.496550681033259
25025 0.489539628693575
25026 0.470414041057035
25027 0.480579710954602
25028 0.481035889682552
25029 0.491966176871349
25030 0.501679921372551
25031 0.515780187114415
25032 0.534106254166857
25033 0.526037197469665
25034 0.513358593053816
25035 0.511524045044053
25036 0.528794367837834
25037 0.549988333057554
25038 0.56867842707433
25039 0.546212435592927
25040 0.547648284116259
25041 0.541420084474345
25042 0.537871752634221
25043 0.54405581792714
25044 0.546183560140469
25045 0.570117500510484
25046 0.590845616195955
25047 0.603495624539694
25048 0.579423743603764
25049 0.55270472942529
25050 0.531480775115922
25051 0.542457019222434
25052 0.517599973290997
25053 0.514080918768351
25054 0.520919156339323
25055 0.526880616770888
25056 0.510361894346356
25057 0.516472435850311
25058 0.515976920633055
25059 0.54715352033431
25060 0.555984822276694
25061 0.559538555550778
25062 0.561874241826476
25063 0.562585375060289
25064 0.540585890678927
25065 0.541268102771902
25066 0.539648163427248
25067 0.529506402555617
25068 0.551295743384138
25069 0.561740155774956
25070 0.580941832561836
25071 0.60043098740246
25072 0.627552606285603
25073 0.628541255300643
25074 0.639218042157876
25075 0.649883688157818
25076 0.633779630459545
25077 0.626932658104525
25078 0.602614657651844
25079 0.574397483815815
25080 0.575398412105898
25081 0.567785651539581
25082 0.562604295751893
25083 0.5651164432252
25084 0.577844548893082
25085 0.567629241251088
25086 0.573001869423134
25087 0.553078987500645
25088 0.540284173523635
25089 0.545197348542143
25090 0.548135221216528
25091 0.525554736527652
25092 0.508862926758208
25093 0.486320309440764
25094 0.484464189009192
25095 0.476303500823429
25096 0.504357153540209
25097 0.518335022923183
25098 0.538406902036352
25099 0.55314422097245
25100 0.545019118202684
25101 0.555970244164529
25102 0.56598755402188
25103 0.548870201773245
25104 0.566945044534104
25105 0.56838680279636
25106 0.554349781833217
25107 0.574039867292281
25108 0.571630005635988
25109 0.565991537292608
25110 0.558453325193493
25111 0.548468787012794
25112 0.546955806806711
25113 0.568232353609882
25114 0.558339218569548
25115 0.552146644854729
25116 0.552438997076323
25117 0.544428730884569
25118 0.539747691347874
25119 0.547407106580487
25120 0.553670281116651
25121 0.565044434441722
25122 0.560903079046807
25123 0.570446523860126
25124 0.546293659817411
25125 0.517815858782161
25126 0.529160048973956
25127 0.507934516283773
25128 0.523243728363556
25129 0.535529965787812
25130 0.522092804133547
25131 0.547985198938422
25132 0.564226115355876
25133 0.573091984819483
25134 0.562355974662673
25135 0.565253900309866
25136 0.566607483091518
25137 0.573282118663171
25138 0.569385880571375
25139 0.567157916475087
25140 0.567122242643635
25141 0.561005094687021
25142 0.547314064689147
25143 0.555610765813781
25144 0.560557984867072
25145 0.584652989586667
25146 0.575974283735317
25147 0.596622081782163
25148 0.594739447249108
25149 0.596210012260997
25150 0.607224539211105
25151 0.596598452191052
25152 0.593428751740827
25153 0.585978208438511
25154 0.590246940768405
25155 0.602957561584365
25156 0.586872167330013
25157 0.565325093237658
25158 0.58382395243282
25159 0.569877962898761
25160 0.549281444782393
25161 0.543982860179278
25162 0.558618061762032
25163 0.544023693235309
25164 0.554530803168308
25165 0.53010390446039
25166 0.537661360099566
25167 0.541765542783379
25168 0.523211219114664
25169 0.524482744923728
25170 0.519510946664437
25171 0.503410325412095
25172 0.487084577692103
25173 0.482268911261742
25174 0.505520529780677
25175 0.505357836103071
25176 0.523418070395831
25177 0.551238004944659
25178 0.5428425957049
25179 0.539172241510111
25180 0.552915199348034
25181 0.546951908923801
25182 0.550338044238617
25183 0.553084939736461
25184 0.551362737722167
25185 0.568446419316754
25186 0.57499713586541
25187 0.583016403556995
25188 0.58190638769996
25189 0.574672431106404
25190 0.577267849103523
25191 0.593935185246069
25192 0.605649110978698
25193 0.613465724095199
25194 0.600679855536966
25195 0.607423182796753
25196 0.601621516802456
25197 0.596059134932542
25198 0.60631441015978
25199 0.616486105139859
25200 0.59971793539426
25201 0.605962363326912
25202 0.60486703940381
25203 0.589845803023881
25204 0.598153921937939
25205 0.612848399167017
25206 0.594456540880241
25207 0.578727550965229
25208 0.588553984876473
25209 0.584973743610076
25210 0.577412731395831
25211 0.57352781435029
25212 0.564847184033072
25213 0.561637932910564
25214 0.550207462981763
25215 0.547900994383869
25216 0.535983609952141
25217 0.522078408717649
25218 0.518747136254498
25219 0.530919317112187
25220 0.565902836175129
25221 0.570827536164681
25222 0.543348478680108
25223 0.562534569392102
25224 0.528708064744082
25225 0.523348491185638
25226 0.52687506432406
25227 0.510304090621428
25228 0.511710511843984
25229 0.538815863784911
25230 0.535171704268886
25231 0.53671719761677
25232 0.536341074603799
25233 0.552206642456139
25234 0.551243943734678
25235 0.537013954568068
25236 0.544198642707488
25237 0.541447986672141
25238 0.511546336302747
25239 0.484096606957776
25240 0.471544246198229
25241 0.462487787605727
25242 0.486320510258562
25243 0.480294411474862
25244 0.503247193274158
25245 0.496058651681097
25246 0.519603043991497
25247 0.538877507414561
25248 0.537660208851859
25249 0.505039535442062
25250 0.532524490745658
25251 0.551529065356106
25252 0.547162588566595
25253 0.547261185290221
25254 0.550518608400938
25255 0.562153388864523
25256 0.565538144479083
25257 0.571181920395654
25258 0.599407729179826
25259 0.624513704263345
25260 0.631665872307486
25261 0.648477874487445
25262 0.626603067379853
25263 0.626898493717065
25264 0.613570545295121
25265 0.617003375714197
25266 0.595309696341934
25267 0.583953651203447
25268 0.582432829011867
25269 0.594053941492592
25270 0.567983489297174
25271 0.533631575905692
25272 0.545722805910396
25273 0.514865769325467
25274 0.526656584155165
25275 0.518325751624791
25276 0.518091956763289
25277 0.50547077070886
25278 0.494454656409068
25279 0.470907443552185
25280 0.483042606515597
25281 0.458635031280328
25282 0.490204179303032
25283 0.491377157919628
25284 0.501214738804596
25285 0.507029676241532
25286 0.518402953166154
25287 0.517836782609441
25288 0.533002349232243
25289 0.519353048811685
25290 0.520020229714584
25291 0.541495069049399
25292 0.536847731564197
25293 0.540601688182229
25294 0.514896778846114
25295 0.538284968717344
25296 0.54636228654402
25297 0.560930030683658
25298 0.557206463616382
25299 0.57148727714231
25300 0.563775672969758
25301 0.583549228383036
25302 0.559585424539375
25303 0.571899925900673
25304 0.594458830654966
25305 0.5831924327311
25306 0.567860559600418
25307 0.573933610036648
25308 0.544688422600472
25309 0.574671194656668
25310 0.585216974495632
25311 0.571159242301636
25312 0.551241023181482
25313 0.548824119503259
25314 0.555562467284382
25315 0.527201094520121
25316 0.517733874591487
25317 0.501393922933089
25318 0.49868610349159
25319 0.499315557883591
25320 0.491745444973904
25321 0.480283487501322
25322 0.465794027807167
25323 0.455980990888821
25324 0.427267111911754
25325 0.434078917456304
25326 0.442781561831399
25327 0.450516629429548
25328 0.442785847079864
25329 0.439112205671516
25330 0.436251435253795
25331 0.438096388351238
25332 0.439565517402045
25333 0.452243977621507
25334 0.451462321339801
25335 0.449334195202691
25336 0.455173680857849
25337 0.469682207756183
25338 0.474247986911408
25339 0.476678652463371
25340 0.464586927795809
25341 0.469793321621328
25342 0.484993777206755
25343 0.475529568420494
25344 0.493529236364457
25345 0.501135793314244
25346 0.496767041372276
25347 0.486965186517694
25348 0.514383652061465
25349 0.504937772679331
25350 0.502168829892805
25351 0.514021772263904
25352 0.526850551913016
25353 0.529227218505528
25354 0.540476979394267
25355 0.539528777277128
25356 0.534904189400911
25357 0.552136305159774
25358 0.556858925340996
25359 0.568674311148418
25360 0.583489412573146
25361 0.559969972437301
25362 0.567268091437107
25363 0.575312028802491
25364 0.569602346488616
25365 0.559431753133132
25366 0.558066878672598
25367 0.551170090025108
25368 0.564563825336525
25369 0.57662732757288
25370 0.587464299726275
25371 0.57976834114279
25372 0.593417660868627
25373 0.587908569514968
25374 0.57615117189858
25375 0.606286656224782
25376 0.586571059427238
25377 0.564932988833293
25378 0.585233355421423
25379 0.566295171615201
25380 0.569576792066661
25381 0.587440725650033
25382 0.601087251258862
25383 0.603055081134095
25384 0.600113568105585
25385 0.589761366780639
25386 0.595506341510253
25387 0.628997872019237
25388 0.614393668005866
25389 0.599865746646318
25390 0.580693246680013
25391 0.591289359730781
25392 0.563253398379128
25393 0.563821761831401
25394 0.572055043047764
25395 0.555487501310021
25396 0.587698969840151
25397 0.604292218918103
25398 0.605581140356922
25399 0.619493877740784
25400 0.590088619931199
25401 0.589802676554037
25402 0.556893455171609
25403 0.556881345694065
25404 0.557486376575035
25405 0.566112656300671
25406 0.563295490703719
25407 0.558466838023509
25408 0.548774242885745
25409 0.542093476254949
25410 0.540982341481052
25411 0.53936704899763
25412 0.567790950607971
25413 0.549169983455214
25414 0.562006568841051
25415 0.577275814993057
25416 0.551908201833995
25417 0.540446428800564
25418 0.498612580273173
25419 0.483351406532927
25420 0.495463863707538
25421 0.488657323969429
25422 0.506276380778979
25423 0.51625643268587
25424 0.524425125209251
25425 0.517112163963788
25426 0.538043080774202
25427 0.518306853106318
25428 0.524665799346752
25429 0.51975828701315
25430 0.52217781456345
25431 0.521810214836551
25432 0.515613368283108
25433 0.536883183502771
25434 0.533248089890876
25435 0.501793736954933
25436 0.510182056666753
25437 0.509572068894483
25438 0.539386253532763
25439 0.535052719612062
25440 0.558202067577658
25441 0.557708017030228
25442 0.553019814933878
25443 0.538425340090394
25444 0.509458848162851
25445 0.512264899191257
25446 0.488534287443434
25447 0.49496601120051
25448 0.488982513859933
25449 0.498537561959085
25450 0.486311722019215
25451 0.491761196599989
25452 0.492979898012692
25453 0.497327903066391
25454 0.483308231393751
25455 0.486657380703329
25456 0.48876581903136
25457 0.483368581696697
25458 0.477248077642783
25459 0.490814056211484
25460 0.484986463177079
25461 0.501624149716299
25462 0.51565272437216
25463 0.519032983981925
25464 0.541441931717382
25465 0.524824170531952
25466 0.531687230644058
25467 0.508123732784416
25468 0.514855445877189
25469 0.523639596330661
25470 0.534157148946273
25471 0.517795117401431
25472 0.516487285987288
25473 0.505837760777803
25474 0.52091685417507
25475 0.535835366251147
25476 0.527391944252128
25477 0.542087667903333
25478 0.5320623714063
25479 0.538631843142342
25480 0.522157910205127
25481 0.527212026199227
25482 0.527421532392039
25483 0.539626370647649
25484 0.531629607591501
25485 0.551005959647808
25486 0.554362980207327
25487 0.572436616132972
25488 0.573863659603421
25489 0.568196380853783
25490 0.56811899384934
25491 0.57832267830264
25492 0.566615294082415
25493 0.584983030806627
25494 0.592482334073161
25495 0.593365071217231
25496 0.612953926222124
25497 0.603430874932149
25498 0.603037180290431
25499 0.593225620678534
25500 0.613104187846401
25501 0.592769241394649
25502 0.571180096028334
25503 0.561853039608107
25504 0.547862672161136
25505 0.553907851985431
25506 0.559102426206066
25507 0.557282166750635
25508 0.54782350065166
25509 0.535276025343655
25510 0.53811343865687
25511 0.526936339445339
25512 0.540693398000333
25513 0.518029857407305
25514 0.498757606786923
25515 0.497545342743653
25516 0.486102783339903
25517 0.495772279354052
25518 0.505917077956393
25519 0.512444147529517
25520 0.503254150151717
25521 0.496371160582239
25522 0.519552374954069
25523 0.519971960455905
25524 0.544115743964196
25525 0.539259362392622
25526 0.534873002804553
25527 0.536312218246756
25528 0.551565290623137
25529 0.55681941211254
25530 0.566373834761507
25531 0.56971526953208
25532 0.57283136871094
25533 0.594484692113862
25534 0.591901191115632
25535 0.574372211424412
25536 0.579049955483493
25537 0.567746683816422
25538 0.552801274777567
25539 0.559122042502886
25540 0.560224917095815
25541 0.570774199713459
25542 0.564944388658633
25543 0.579060485866379
25544 0.588251151168928
25545 0.589521558414311
25546 0.596072081851025
25547 0.581743095847769
25548 0.56983395558322
25549 0.577633878696687
25550 0.584051827002156
25551 0.579451401036929
25552 0.574519912472984
25553 0.556135341689311
25554 0.567037474647603
25555 0.591810476982854
25556 0.581772897082686
25557 0.581811306143082
25558 0.603230232774714
25559 0.592727222530846
25560 0.60669291214977
25561 0.620741964974719
25562 0.606061162459777
25563 0.570869350210335
25564 0.556447965692569
25565 0.561143711669839
25566 0.534235608561639
25567 0.551596747498356
25568 0.546013750007783
25569 0.540691690578243
25570 0.528550088931265
25571 0.543887882924083
25572 0.558802426331852
25573 0.566107904261317
25574 0.567596199763349
25575 0.565672138277065
25576 0.577592115907753
25577 0.571991402097119
25578 0.540023953980887
25579 0.533142454614071
25580 0.516630413606878
25581 0.516465520943411
25582 0.514388838586608
25583 0.543687476944444
25584 0.555410664903458
25585 0.558356379634443
25586 0.569919064977887
25587 0.584845316316069
25588 0.592104536537769
25589 0.602984056921234
25590 0.60473007921123
25591 0.593163803006374
25592 0.572323786496519
25593 0.560193333870614
25594 0.541214818764192
25595 0.536912814882151
25596 0.533160943367117
25597 0.530174306928287
25598 0.537445492387581
25599 0.529699439514794
25600 0.51689049384258
25601 0.50497357086996
25602 0.517332487057221
25603 0.500876754004478
25604 0.487807084201608
25605 0.480969858413722
25606 0.486816024417805
25607 0.48488871245695
25608 0.487497888991735
25609 0.489925641433963
25610 0.509201584371331
25611 0.50835678715528
25612 0.50719890749421
25613 0.517815029868773
25614 0.542120281732683
25615 0.538497780182484
25616 0.551773610758817
25617 0.570605318416441
25618 0.604995672076483
25619 0.61627789610618
25620 0.618427525725253
25621 0.628227332428637
25622 0.609802969584906
25623 0.603033907261683
25624 0.586677592261776
25625 0.589444762861602
25626 0.586823402749789
25627 0.584465450188447
25628 0.568440976405721
25629 0.550350277348993
25630 0.538191406744473
25631 0.55347681653411
25632 0.554927100974984
25633 0.535601208267428
25634 0.523120049076529
25635 0.53094772674385
25636 0.516274853358329
25637 0.491410828960683
25638 0.493745127930731
25639 0.488545867118161
25640 0.498967292409159
25641 0.51278237304285
25642 0.528644489158295
25643 0.52724337777813
25644 0.530256802781474
25645 0.541439047803691
25646 0.548323988525967
25647 0.550484935264008
25648 0.560151695483476
25649 0.567458623533419
25650 0.572680412660088
25651 0.563634307245323
25652 0.568418086742454
25653 0.586697105934124
25654 0.585684956363322
25655 0.586330926812212
25656 0.586158940199026
25657 0.609549817917659
25658 0.594386846768821
25659 0.61046685901268
25660 0.591121382755826
25661 0.566927896374038
25662 0.580314262535937
25663 0.587147194129193
25664 0.610412398460218
25665 0.593054808272867
25666 0.568972852273717
25667 0.542273470256486
25668 0.532207224347114
25669 0.525887497809592
25670 0.532842707194854
25671 0.536067817939904
25672 0.535856552003245
25673 0.554970858450865
25674 0.574605443415112
25675 0.5591837265233
25676 0.56231986565554
25677 0.559670518867347
25678 0.548832403872063
25679 0.525217921644009
25680 0.544893893710372
25681 0.549946095450989
25682 0.521486963212073
25683 0.532171927767046
25684 0.527177784022156
25685 0.541623012625033
25686 0.556435679267952
25687 0.572414717843405
25688 0.564302597618716
25689 0.583233409668776
25690 0.568336595100911
25691 0.566461284049271
25692 0.565536003536388
25693 0.550913879209711
25694 0.552172827211562
25695 0.560370273939042
25696 0.55320672614727
25697 0.536484236984234
25698 0.519036847934705
25699 0.530003455542788
25700 0.546555263052304
25701 0.553278987638921
25702 0.55593613693132
25703 0.533112899144839
25704 0.52681750809744
25705 0.514574696057073
25706 0.525405819491086
25707 0.5260486486719
25708 0.551826102636684
25709 0.533512115008995
25710 0.550009140218132
25711 0.550382811072915
25712 0.557084946855774
25713 0.548562428796702
25714 0.521296018285657
25715 0.533684109560798
25716 0.539262157094176
25717 0.557937523507973
25718 0.561637181782977
25719 0.556441878315364
25720 0.537633061699911
25721 0.525736632361049
25722 0.532888908998161
25723 0.554282754262278
25724 0.552444112625234
25725 0.557094398700271
25726 0.569440458328948
25727 0.571278299215359
25728 0.583220113919705
25729 0.607456451392718
25730 0.579323477708273
25731 0.580274026673619
25732 0.58400349070706
25733 0.584400398610739
25734 0.593523051834189
25735 0.582614950039266
25736 0.578178712110947
25737 0.568881683501816
25738 0.591905665683947
25739 0.586695237170578
25740 0.592168745021041
25741 0.61335846906047
25742 0.613161927602334
25743 0.594886704427766
25744 0.616612194463951
25745 0.605356307899632
25746 0.596479189773762
25747 0.60957075643613
25748 0.584058889642975
25749 0.573241608400413
25750 0.580568864164096
25751 0.570058720110829
25752 0.552350547027976
25753 0.546718239075924
25754 0.546237340482791
25755 0.546488570265494
25756 0.5306232260957
25757 0.511174022595898
25758 0.505171173346407
25759 0.510379580115664
25760 0.498736891627861
25761 0.481785294495781
25762 0.486215244710928
25763 0.508759000215775
25764 0.49137659921437
25765 0.483739236776632
25766 0.468259287642822
25767 0.438915941632817
25768 0.442022146979122
25769 0.419982582653944
25770 0.427213171864298
25771 0.440445622914331
25772 0.44548509382312
25773 0.471464651522709
25774 0.484760483129182
25775 0.473687055408636
25776 0.475799710634782
25777 0.510027758951129
25778 0.513841501358911
25779 0.510182993606939
25780 0.533972421233728
25781 0.545508669312697
25782 0.535696813947584
25783 0.523113596278608
25784 0.505152692972248
25785 0.525018146496344
25786 0.519851564076592
25787 0.542059797698271
25788 0.533188869498932
25789 0.551146111095525
25790 0.552193499919483
25791 0.536953658754516
25792 0.5209945028823
25793 0.505614386081064
25794 0.511830713628905
25795 0.522940991116599
25796 0.529946904061291
25797 0.517351217157927
25798 0.499337172835297
25799 0.502089625313649
25800 0.490010494249738
25801 0.478729738102801
25802 0.497650874874688
25803 0.498259383736257
25804 0.503708328165747
25805 0.49994502199863
25806 0.517106001727612
25807 0.512132813243191
25808 0.520622504199459
25809 0.51461724941371
25810 0.502999741574515
25811 0.516297901505972
25812 0.549593664784289
25813 0.554523871391052
25814 0.538831892763959
25815 0.518060820370889
25816 0.52120672615594
25817 0.50915737108688
25818 0.530074659612586
25819 0.541122245902175
25820 0.538082278432975
25821 0.540757744525682
25822 0.519324861761377
25823 0.519597169300368
25824 0.553139531455859
25825 0.566042195004615
25826 0.567790879172947
25827 0.578736336056522
25828 0.590630753213127
25829 0.585884624353489
25830 0.607268505937297
25831 0.618415269085791
25832 0.599118393688742
25833 0.594996646277309
25834 0.597289038103217
25835 0.626601022103253
25836 0.642729192136241
25837 0.650050078757807
25838 0.644088890788905
25839 0.652585368747211
25840 0.64054394902023
25841 0.635068451725471
25842 0.650096315414406
25843 0.667749245941794
25844 0.667928702357991
25845 0.675361287178952
25846 0.67121849468629
25847 0.650938423711203
25848 0.640935805986886
25849 0.643596747745006
25850 0.629382692751253
25851 0.608159740040598
25852 0.615085406356233
25853 0.614011091936122
25854 0.615673825997216
25855 0.600421662553911
25856 0.604051790098658
25857 0.597613387672853
25858 0.591449004545916
25859 0.589895779240214
25860 0.59831004978616
25861 0.621858234933723
25862 0.642435045536675
25863 0.607679619900565
25864 0.588846983974012
25865 0.572745293835633
25866 0.5666621635167
25867 0.558672348344749
25868 0.540100543915084
25869 0.54167372630424
25870 0.547073850124962
25871 0.555717325600978
25872 0.533761179168043
25873 0.530352100532423
25874 0.505926372951369
25875 0.508537914997375
25876 0.493936384749473
25877 0.511180762124336
25878 0.516733878321481
25879 0.516492523165914
25880 0.514269881409289
25881 0.48390338236657
25882 0.474248723071964
25883 0.491935044243616
25884 0.480769737161077
25885 0.474751716336206
25886 0.455401581157335
25887 0.462786939093442
25888 0.49723202441646
25889 0.489015126026556
25890 0.482156590855859
25891 0.483462623470062
25892 0.480962365735797
25893 0.480746351096363
25894 0.485702996435037
25895 0.483491660909078
25896 0.492777130000379
25897 0.506230963765948
25898 0.493252639336388
25899 0.46848563299577
25900 0.471177543112258
25901 0.46323152663815
25902 0.45958097594817
25903 0.460542607417344
25904 0.458101484366023
25905 0.462211906582504
25906 0.467503246118392
25907 0.460762993050507
25908 0.463193703561203
25909 0.473062983105845
25910 0.466276944633683
25911 0.460245116145235
25912 0.474642180402609
25913 0.487720054569314
25914 0.495187789359409
25915 0.513048889626494
25916 0.494847796289572
25917 0.49233690799018
25918 0.526161531038861
25919 0.537831590315327
25920 0.539687290114843
25921 0.561751220358801
25922 0.565832878020794
25923 0.576554679179279
25924 0.584621464593187
25925 0.571300116814818
25926 0.579326080287252
25927 0.583517329078157
25928 0.569628051677564
25929 0.58170807058688
25930 0.578946186708682
25931 0.584780789040917
25932 0.582452033174701
25933 0.57652694903818
25934 0.561862772833137
25935 0.533516496259034
25936 0.549858750271617
25937 0.535829435140062
25938 0.506191763030368
25939 0.511146971893625
25940 0.506676619410187
25941 0.497679554370435
25942 0.492391380560772
25943 0.469391608841244
25944 0.467840717267275
25945 0.480395785315611
25946 0.468063651475296
25947 0.489545089054768
25948 0.495733783438366
25949 0.489573132677099
25950 0.493963714671849
25951 0.488662592842378
25952 0.485739935409116
25953 0.460118817163329
25954 0.498814422385198
25955 0.515138120633443
25956 0.518607284528979
25957 0.50974451246631
25958 0.518044280850618
25959 0.509258574505419
25960 0.518349777031964
25961 0.531171249673787
25962 0.525988493337656
25963 0.546448588023361
25964 0.552035786782825
25965 0.545855542646048
25966 0.562691353930244
25967 0.550115808169873
25968 0.525850874499508
25969 0.512013765985372
25970 0.524387123050299
25971 0.528361065130511
25972 0.532324851012545
25973 0.555448984260214
25974 0.526552200224006
25975 0.525846684767171
25976 0.516329602949392
25977 0.522771816052506
25978 0.510592437101061
25979 0.523312896332644
25980 0.502517910678424
25981 0.490294907292082
25982 0.473419871559354
25983 0.454691512035735
25984 0.44707863101887
25985 0.459611189830484
25986 0.462618244100601
25987 0.468455368393551
25988 0.491939280520125
25989 0.482437166076403
25990 0.468716980462661
25991 0.477103553334098
25992 0.474104760386144
25993 0.478503947615518
25994 0.504802141733484
25995 0.516186449175126
25996 0.51914913753687
25997 0.504112669517979
25998 0.504174510892501
25999 0.515934197625747
26000 0.517352390118405
26001 0.514329842816326
26002 0.544648007262524
26003 0.561843251848643
26004 0.562631625599143
26005 0.544140206720008
26006 0.556569755177597
26007 0.541457421783111
26008 0.54110824352421
26009 0.568101730148267
26010 0.568324539104788
26011 0.549913522240324
26012 0.563940809513896
26013 0.553421575196492
26014 0.52208916436046
26015 0.504078439880488
26016 0.503705713622663
26017 0.509695662470542
26018 0.527887425642363
26019 0.513638895136869
26020 0.543242171699185
26021 0.542701311525682
26022 0.510638429045664
26023 0.508850852341134
26024 0.513467060638247
26025 0.529407041191648
26026 0.53419567937775
26027 0.54241356793621
26028 0.556799541224438
26029 0.559625237775108
26030 0.557874010652471
26031 0.565336393877953
26032 0.553182297654516
26033 0.566747824819033
26034 0.583425119897046
26035 0.606138164617102
26036 0.599208178793995
26037 0.594561445413629
26038 0.582102062984586
26039 0.573698149176281
26040 0.542530591644244
26041 0.550404439186272
26042 0.571759158979001
26043 0.578850362019799
26044 0.562781945037781
26045 0.563273991686932
26046 0.546391471559511
26047 0.566006108465122
26048 0.53272486523086
26049 0.510920698396575
26050 0.509178173055488
26051 0.509472384794328
26052 0.497978200258661
26053 0.48797689288638
26054 0.498391852248209
26055 0.483628681390188
26056 0.470996716221444
26057 0.465805453146519
26058 0.485684684495446
26059 0.498499211386872
26060 0.520626938370266
26061 0.514923856049181
26062 0.516900282896816
26063 0.485860667991898
26064 0.521599536402114
26065 0.515811003250058
26066 0.50459743104765
26067 0.481961837185031
26068 0.493890047936178
26069 0.496688024062484
26070 0.500952268463108
26071 0.503339276411113
26072 0.531101015681639
26073 0.528065615039775
26074 0.509718770215858
26075 0.498560351943364
26076 0.50965559391722
26077 0.513764882230638
26078 0.50899067520308
26079 0.519550817704867
26080 0.521457830228572
26081 0.52148185750789
26082 0.515480121174425
26083 0.553830471124968
26084 0.54374558851259
26085 0.531130521354028
26086 0.541616967161319
26087 0.565166409706127
26088 0.570928062625752
26089 0.592434912639719
26090 0.599146503244083
26091 0.596172635880898
26092 0.588849739916811
26093 0.5777555118151
26094 0.580798030533478
26095 0.576595891051842
26096 0.578120507170028
26097 0.596417459437989
26098 0.573739566942684
26099 0.56855078932736
26100 0.562924169999194
26101 0.56908173681544
26102 0.555902520875853
26103 0.521222979207014
26104 0.50362325263047
26105 0.503435784771223
26106 0.500723675408386
26107 0.478855553980059
26108 0.473636883864913
26109 0.453454076817404
26110 0.461064494829205
26111 0.442276435220891
26112 0.440460921379525
26113 0.457259311532562
26114 0.474055948889641
26115 0.487454723413875
26116 0.509948364215715
26117 0.496006602757071
26118 0.510001820371854
26119 0.500872656653226
26120 0.481154343724213
26121 0.46481723153607
26122 0.489204609793404
26123 0.497881491455879
26124 0.495590909759378
26125 0.49520019074764
26126 0.498955741172442
26127 0.482387087220108
26128 0.481324830256165
26129 0.499844114291772
26130 0.482864706494279
26131 0.502666292065262
26132 0.505233596301226
26133 0.481850961225388
26134 0.455957122478721
26135 0.458194215091746
26136 0.441883544630593
26137 0.457437012707102
26138 0.472178456729764
26139 0.449621934556897
26140 0.457824559874583
26141 0.475753735308915
26142 0.470191481686478
26143 0.469422731632425
26144 0.467868017355581
26145 0.473088131241714
26146 0.482134550125339
26147 0.503363285402106
26148 0.503214359736263
26149 0.500000713720262
26150 0.50182504425245
26151 0.482015960424831
26152 0.47665271346961
26153 0.494664754075971
26154 0.515805408047812
26155 0.513306094809568
26156 0.507133732607507
26157 0.508833323390035
26158 0.49632341430812
26159 0.52741498682531
26160 0.517597971070462
26161 0.509378058261274
26162 0.499842592777397
26163 0.505462137803991
26164 0.522452679632723
26165 0.512021304842503
26166 0.510942772201506
26167 0.50786446790714
26168 0.498116818210157
26169 0.481730125589273
26170 0.484697925133616
26171 0.517534913988961
26172 0.517539962723456
26173 0.53459979242214
26174 0.520990657593842
26175 0.517375708029935
26176 0.512227275445596
26177 0.502540621814378
26178 0.500209562585314
26179 0.493923618353762
26180 0.509683460294303
26181 0.501346423207167
26182 0.506977040106903
26183 0.495225207446893
26184 0.488497970900062
26185 0.515600214772026
26186 0.506738419019416
26187 0.500424990970377
26188 0.506151971978553
26189 0.526235901402283
26190 0.519772613129818
26191 0.505128100511865
26192 0.510475070057257
26193 0.496341426519841
26194 0.50365450610965
26195 0.506908348856883
26196 0.522958209271668
26197 0.526669506873055
26198 0.51572915806328
26199 0.513044642294682
26200 0.502644532890464
26201 0.510021674087254
26202 0.505146429412909
26203 0.521301204635319
26204 0.532340667255802
26205 0.514375516389726
26206 0.508211435945659
26207 0.496410452595612
26208 0.509555848787654
26209 0.514414249876737
26210 0.513765945848844
26211 0.527295234536798
26212 0.519604484410455
26213 0.516860026094423
26214 0.515417810026849
26215 0.507943204061773
26216 0.506059624453601
26217 0.501182714332108
26218 0.51073066830011
26219 0.507403924433382
26220 0.516222595162949
26221 0.523264836597553
26222 0.526067971844625
26223 0.533564867629822
26224 0.532070635950754
26225 0.523950400092699
26226 0.535058956589588
26227 0.553175742396793
26228 0.545619050832729
26229 0.537544802908663
26230 0.566278499516084
26231 0.536160397198123
26232 0.536621358931093
26233 0.536015252946969
26234 0.541771930732491
26235 0.554070740636003
26236 0.546487693469675
26237 0.536121275141734
26238 0.533650027026632
26239 0.536196436352977
26240 0.523000139611505
26241 0.504701282716061
26242 0.502331208506141
26243 0.489870453838845
26244 0.496459032995687
26245 0.495301344687141
26246 0.484206815594963
26247 0.488199627721055
26248 0.501275945815129
26249 0.498341089775975
26250 0.476605598494636
26251 0.484621031660224
26252 0.490237687566822
26253 0.500061415448766
26254 0.48230813732298
26255 0.483946031888888
26256 0.503915747169754
26257 0.516496117771024
26258 0.522092327223236
26259 0.505174145246982
26260 0.502506883123854
26261 0.530138783800097
26262 0.529615485591121
26263 0.530998883405719
26264 0.516756128634733
26265 0.536109278324522
26266 0.555732718612144
26267 0.560158218915354
26268 0.559251438771396
26269 0.555465893128281
26270 0.552427939455275
26271 0.565591402186063
26272 0.546418922258019
26273 0.555885662244918
26274 0.555134279324626
26275 0.54880546813094
26276 0.529599570835145
26277 0.543839776859764
26278 0.550417542571489
26279 0.552579063399872
26280 0.572864240316042
26281 0.560168838009691
26282 0.567189618506485
26283 0.565580635059786
26284 0.557613928544007
26285 0.570624574536359
26286 0.539501363614135
26287 0.540207102141585
26288 0.522705903074177
26289 0.513576375257995
26290 0.516672219969947
26291 0.52405252506125
26292 0.555729607932399
26293 0.544635203253473
26294 0.558012154861233
26295 0.545356107862794
26296 0.534993304717291
26297 0.5361905488189
26298 0.528897699168204
26299 0.557642908191074
26300 0.552184798699636
26301 0.54724741497797
26302 0.549105606648853
26303 0.556580877970087
26304 0.551880173681241
26305 0.521040236381582
26306 0.537430515252997
26307 0.533125189043183
26308 0.536044697685463
26309 0.543759354100451
26310 0.539013023287059
26311 0.524953799625031
26312 0.515768184791907
26313 0.496695625786668
26314 0.496850520288746
26315 0.509308872502023
26316 0.514166585270962
26317 0.507751206559833
26318 0.49896314541379
26319 0.479579926028258
26320 0.493759122550757
26321 0.499354983237044
26322 0.486973552939313
26323 0.467823238017599
26324 0.493822113382369
26325 0.499149172856518
26326 0.502175641062179
26327 0.495530142869564
26328 0.496521342048053
26329 0.49767079019235
26330 0.496003688483389
26331 0.485000906637559
26332 0.482754585521398
26333 0.492759159427158
26334 0.496088977497661
26335 0.488569762087047
26336 0.494412991350107
26337 0.475778862560672
26338 0.506510873326335
26339 0.512048315891046
26340 0.488941736589659
26341 0.496783929777943
26342 0.494724853731245
26343 0.507365774923484
26344 0.495167267567755
26345 0.517509319183294
26346 0.525698393603416
26347 0.515674690010059
26348 0.499828469975035
26349 0.509803159843001
26350 0.512831838220536
26351 0.518710588417671
26352 0.523385290383706
26353 0.523025140591505
26354 0.500563818068051
26355 0.516058339720616
26356 0.525371023668723
26357 0.531389963611244
26358 0.512130578522484
26359 0.48991630699737
26360 0.505388753177016
26361 0.514409677054388
26362 0.521019525899879
26363 0.523362356831091
26364 0.534774619850432
26365 0.507544239923803
26366 0.508238806333342
26367 0.52148516449306
26368 0.527180191015977
26369 0.495274091826893
26370 0.487191079338053
26371 0.490666819606678
26372 0.488800988645344
26373 0.485701352634473
26374 0.49535691828887
26375 0.49087195388538
26376 0.464918100332567
26377 0.461455811677095
26378 0.444278821332671
26379 0.475802967994695
26380 0.458005270247713
26381 0.463104876807204
26382 0.478573545300644
26383 0.48277000096101
26384 0.45563542756875
26385 0.489762313610698
26386 0.46520774404536
26387 0.45667691428994
26388 0.463101488768733
26389 0.484769543520885
26390 0.491896301763791
26391 0.510191473798813
26392 0.497428820447631
26393 0.493091788608474
26394 0.519697502763989
26395 0.514021945904481
26396 0.521217315971299
26397 0.541415428034403
26398 0.568262819211813
26399 0.569125587398937
26400 0.580863281810416
26401 0.557834915065398
26402 0.553417870475827
26403 0.549802638221777
26404 0.561841107187405
26405 0.543062481386987
26406 0.544323404734016
26407 0.549520993652362
26408 0.564112333394102
26409 0.553506225999026
26410 0.568818892743232
26411 0.562518617875129
26412 0.587717780024854
26413 0.585418652613943
26414 0.550429233148727
26415 0.555147757135228
26416 0.583319404565826
26417 0.564524612076532
26418 0.545225942552727
26419 0.523698842213129
26420 0.530610770740514
26421 0.520945851869022
26422 0.527247235106925
26423 0.521175999170834
26424 0.537228209225344
26425 0.535853733545923
26426 0.55621560673574
26427 0.557856237823459
26428 0.543459650691497
26429 0.549882504986459
26430 0.528369042772127
26431 0.503131475051971
26432 0.474556552613551
26433 0.492619642658973
26434 0.493207469949475
26435 0.489011990811159
26436 0.479212083258926
26437 0.491739743454501
26438 0.482442208276277
26439 0.488421765047999
26440 0.499665235163319
26441 0.511133360560091
26442 0.49917056724205
26443 0.509205816295042
26444 0.480601612751243
26445 0.467269018761561
26446 0.449384242561939
26447 0.451049120186695
26448 0.437818444054118
26449 0.453791169070008
26450 0.456647754558895
26451 0.479965104842877
26452 0.468510393208284
26453 0.472820559627528
26454 0.471771549651842
26455 0.47979850957539
26456 0.463424461147906
26457 0.445827395067334
26458 0.475096086493122
26459 0.47266090220247
26460 0.466353700007596
26461 0.455951424608842
26462 0.451075304859675
26463 0.443042813689496
26464 0.455115579826962
26465 0.477730045471821
26466 0.484728216487749
26467 0.496851606177552
26468 0.52991574409888
26469 0.514808516183143
26470 0.520884335083969
26471 0.510352621557601
26472 0.546030702941283
26473 0.539086421445139
26474 0.534630835529636
26475 0.510627408323882
26476 0.528087764571818
26477 0.530150214444926
26478 0.516921288563653
26479 0.520222049905689
26480 0.499534705009677
26481 0.509162205522499
26482 0.515797139995586
26483 0.539986727716263
26484 0.53362808240327
26485 0.544771381950141
26486 0.535766897688553
26487 0.53068187313704
26488 0.534467394999173
26489 0.548382707615478
26490 0.569184211708976
26491 0.558412712703172
26492 0.528073773274816
26493 0.50677818855932
26494 0.522048399361064
26495 0.558872201233494
26496 0.551393631185567
26497 0.536109143138698
26498 0.536179529777959
26499 0.534502061217526
26500 0.566555930781569
26501 0.575964267809554
26502 0.589396357706638
26503 0.587960635239418
26504 0.609104117017173
26505 0.601670740852547
26506 0.619613159470023
26507 0.602661680159471
26508 0.568578754385256
26509 0.557943948886698
26510 0.530912063474937
26511 0.545169185849184
26512 0.55205010910067
26513 0.551063279595324
26514 0.553676365046148
26515 0.548091251286872
26516 0.543930216756642
26517 0.563190120516721
26518 0.558058414887765
26519 0.558839295361762
26520 0.542479167066699
26521 0.547346850250493
26522 0.512709088802528
26523 0.487478650895852
26524 0.469842558144632
26525 0.467598499761606
26526 0.472973331279803
26527 0.477160761978069
26528 0.491917778674652
26529 0.491498232561899
26530 0.490391051828675
26531 0.476845365181323
26532 0.473632880037713
26533 0.473003345628951
26534 0.477889542369041
26535 0.44938202802186
26536 0.443026505911532
26537 0.45407683000095
26538 0.46413660173225
26539 0.459188140939104
26540 0.451197045263869
26541 0.447984112847024
26542 0.460057627975666
26543 0.452664009653156
26544 0.462721728439471
26545 0.440413301542964
26546 0.428820818222947
26547 0.427281893007887
26548 0.423537861158146
26549 0.423351635640578
26550 0.454048269946324
26551 0.467375608462796
26552 0.500143091594165
26553 0.515355796011343
26554 0.507356456836664
26555 0.511171046243426
26556 0.514170098451088
26557 0.520505643734175
26558 0.522333115875243
26559 0.528347789361632
26560 0.533359235332544
26561 0.505152624046809
26562 0.512186573712371
26563 0.521193467344726
26564 0.51764889335629
26565 0.546407560893992
26566 0.566480167378575
26567 0.569566839419311
26568 0.552498798778178
26569 0.552663258683953
26570 0.526003715038727
26571 0.533428440767395
26572 0.519769455923365
26573 0.523966359745896
26574 0.537939215389907
26575 0.549398852538231
26576 0.54815206284864
26577 0.555185584604282
26578 0.564158781203272
26579 0.568653934692502
26580 0.588019694578024
26581 0.601256090286489
26582 0.592325252275888
26583 0.593837679293028
26584 0.591425083785196
26585 0.574269951425357
26586 0.549530378856223
26587 0.541398240518309
26588 0.570460466688047
26589 0.565790070269517
26590 0.560175419795307
26591 0.571211445168491
26592 0.562600817076153
26593 0.55730420140411
26594 0.529281836720289
26595 0.53308305923102
26596 0.549581620037427
26597 0.542372921255703
26598 0.53894324582813
26599 0.551360217221897
26600 0.514555150546205
26601 0.541474737860532
26602 0.525116557623014
26603 0.52653487996254
26604 0.527426121904385
26605 0.521673593075504
26606 0.51890193463547
26607 0.538270154479816
26608 0.524912071238768
26609 0.520009695296123
26610 0.510937001177292
26611 0.478014390686339
26612 0.476722998157072
26613 0.487713180034309
26614 0.502666281723112
26615 0.48654120100303
26616 0.470196839845892
26617 0.44252064934046
26618 0.42871400734912
26619 0.41699064911561
26620 0.42753298590953
26621 0.404508413098628
26622 0.418156734391312
26623 0.411481389715711
26624 0.412644365465257
26625 0.415989266076965
26626 0.419094453195179
26627 0.409816578576981
26628 0.395628450652283
26629 0.395564033622248
26630 0.418182727999307
26631 0.426797038520365
26632 0.41332425765498
26633 0.404406160318742
26634 0.403262216172556
26635 0.410559816486861
26636 0.409034159316593
26637 0.41877079045713
26638 0.415387013753048
26639 0.40263228965831
26640 0.393287124615664
26641 0.388102631863876
26642 0.392109285600714
26643 0.392851822334797
26644 0.395723695078232
26645 0.395160770881414
26646 0.389454440968003
26647 0.37079183299793
26648 0.392266834176638
26649 0.406975131952642
26650 0.404131845281738
26651 0.391015914009457
26652 0.400985956844581
26653 0.403997112576558
26654 0.389986528460027
26655 0.385622642296701
26656 0.381294044744744
26657 0.390673299773695
26658 0.395752519363045
26659 0.402120882296281
26660 0.43308712229401
26661 0.426243554240681
26662 0.431765059716834
26663 0.446843544648636
26664 0.445692387514632
26665 0.446854325212143
26666 0.463243117456327
26667 0.495116187116568
26668 0.500027482428308
26669 0.4971353902226
26670 0.507369221750099
26671 0.515817725254441
26672 0.530330705185821
26673 0.523330869768087
26674 0.536422885572536
26675 0.538323361172789
26676 0.534939984896735
26677 0.522809394295464
26678 0.525179341830382
26679 0.52913866605571
26680 0.496341141255994
26681 0.496044864505005
26682 0.497038655460212
26683 0.476758700626213
26684 0.462394616973233
26685 0.450475976007563
26686 0.444528761197705
26687 0.42113463536004
26688 0.407665622765178
26689 0.410299660722567
26690 0.392692947840535
26691 0.401361916166513
26692 0.397478083167841
26693 0.406173437742007
26694 0.411409141749608
26695 0.42657355531935
26696 0.438898852213472
26697 0.462465851623622
26698 0.466008567046425
26699 0.461699038174332
26700 0.463241231003271
26701 0.467892918334107
26702 0.472525898548007
26703 0.476808876858697
26704 0.483956765146493
26705 0.504677632985542
26706 0.497979591885096
26707 0.49475856137508
26708 0.492788488904691
26709 0.483014316577258
26710 0.478117352211411
26711 0.499039049350461
26712 0.500721765695449
26713 0.514124706397224
26714 0.52027089301045
26715 0.503728479740616
26716 0.501513430359712
26717 0.487481754586249
26718 0.478252808563412
26719 0.468262308663389
26720 0.494457038129244
26721 0.499029424876519
26722 0.494399725698348
26723 0.500633473064128
26724 0.497013760745591
26725 0.485324045014882
26726 0.481452608354983
26727 0.503430494001528
26728 0.530280069211489
26729 0.529909089504034
26730 0.534007320378024
26731 0.513779187527416
26732 0.496509534636169
26733 0.4643437657512
26734 0.461211613553023
26735 0.469531361327363
26736 0.4674378807132
26737 0.473367760042242
26738 0.476759819906977
26739 0.499624602759062
26740 0.481385747122466
26741 0.480590134948669
26742 0.477224051577312
26743 0.469402776605058
26744 0.484856130752283
26745 0.5040494932977
26746 0.521805834205572
26747 0.515815820054176
26748 0.486074670914093
26749 0.482459280802486
26750 0.496320578466794
26751 0.487650923022203
26752 0.486635478545275
26753 0.5132830499393
26754 0.504624765723019
26755 0.51102442475157
26756 0.508190594142413
26757 0.509220942072305
26758 0.503006724754763
26759 0.484720017772636
26760 0.483344938179536
26761 0.498657964910556
26762 0.491892737697287
26763 0.505677170670593
26764 0.495086567433352
26765 0.476736021349149
26766 0.448403638461647
26767 0.457397517012141
26768 0.47894072323416
26769 0.49449020600071
26770 0.495185779994238
26771 0.505389492948991
26772 0.531583355069077
26773 0.515145416096317
26774 0.519074001978179
26775 0.518937554261793
26776 0.514906387774291
26777 0.506527426242923
26778 0.51399326847911
26779 0.5127924892487
26780 0.5127587399704
26781 0.511781341637523
26782 0.521556512026696
26783 0.498195640676272
26784 0.496961484329091
26785 0.48500750781579
26786 0.496672310684103
26787 0.480413009896049
26788 0.485169176550844
26789 0.472541111716702
26790 0.461367752830428
26791 0.4473217658335
26792 0.434111629474222
26793 0.437075693269221
26794 0.439615746846686
26795 0.427947227037348
26796 0.446279429231128
26797 0.44475420210187
26798 0.450825377912633
26799 0.460680643175674
26800 0.477169490565662
26801 0.465399013302945
26802 0.477576702298349
26803 0.497228467780891
26804 0.50477595113579
26805 0.515208474116196
26806 0.518413316378053
26807 0.516003216206135
26808 0.504768863472573
26809 0.496267327805444
26810 0.500078736753618
26811 0.526797981788966
26812 0.52861641301193
26813 0.515010949143663
26814 0.491454087360119
26815 0.505384568031057
26816 0.496362257257793
26817 0.496109673465628
26818 0.488667875818665
26819 0.484398797621834
26820 0.473241297703776
26821 0.474480187666042
26822 0.48040064732676
26823 0.465328733137849
26824 0.460048221793
26825 0.465737532752392
26826 0.459881808226376
26827 0.456961165412283
26828 0.451329280011876
26829 0.474748304665022
26830 0.478045282567594
26831 0.451081098259997
26832 0.449208461559288
26833 0.472121212172417
26834 0.48736565976966
26835 0.482932558094143
26836 0.484418549747551
26837 0.491291015995777
26838 0.49093186146164
26839 0.505904422565507
26840 0.501376416458185
26841 0.499238377224647
26842 0.468471110184976
26843 0.496230366485468
26844 0.521007078745893
26845 0.521778433420613
26846 0.52933710135281
26847 0.537447259111484
26848 0.527970643223512
26849 0.502049166040409
26850 0.480976085391671
26851 0.500179363422285
26852 0.483516140570954
26853 0.462441841450268
26854 0.481350534896875
26855 0.474742210506609
26856 0.461949947031837
26857 0.472870929921673
26858 0.495298904294013
26859 0.479162949804356
26860 0.498409630387956
26861 0.494723966166713
26862 0.499866327314583
26863 0.492880056702539
26864 0.48808834868169
26865 0.492742265901328
26866 0.503569959294387
26867 0.500044414150165
26868 0.501944753093821
26869 0.503675956208405
26870 0.528611609702781
26871 0.517321193122637
26872 0.516475080859783
26873 0.534091627487358
26874 0.526235104930258
26875 0.551307105872243
26876 0.568468778013331
26877 0.553009726663669
26878 0.546621177504307
26879 0.568972503770618
26880 0.56240620633949
26881 0.575822064711829
26882 0.576266376776518
26883 0.573747047026587
26884 0.543374538107113
26885 0.544199365043393
26886 0.538980704057762
26887 0.543518967784024
26888 0.566306917552892
26889 0.581989117577861
26890 0.583063628257519
26891 0.57646516406587
26892 0.584607253782211
26893 0.592464236284588
26894 0.599025651910415
26895 0.577604728578955
26896 0.569021374823856
26897 0.572938201610751
26898 0.540701739628987
26899 0.50782276883594
26900 0.494166402104621
26901 0.469065787092774
26902 0.47775051564082
26903 0.452434351712395
26904 0.473369031978011
26905 0.467717778239336
26906 0.451270063822083
26907 0.461409428605391
26908 0.439562480801933
26909 0.435606742419191
26910 0.421521843768318
26911 0.430583457921089
26912 0.431517970015205
26913 0.439188039804773
26914 0.4264945566788
26915 0.410470042148692
26916 0.419564157651599
26917 0.41254817697598
26918 0.433611111490987
26919 0.442907321897867
26920 0.434779701955303
26921 0.445443134705213
26922 0.433732685640916
26923 0.449766046209744
26924 0.44432544152452
26925 0.435629621193464
26926 0.447451736843218
26927 0.425153325570482
26928 0.43713283097892
26929 0.450874081057779
26930 0.475238181654655
26931 0.464462641854526
26932 0.468860016237076
26933 0.448807496281599
26934 0.429246870990304
26935 0.461243937350826
26936 0.448169498613168
26937 0.453859139350537
26938 0.44441310468995
26939 0.472357898397132
26940 0.489169421865527
26941 0.499903817752316
26942 0.508959989031323
26943 0.514612635575841
26944 0.512246907690141
26945 0.524042144295713
26946 0.532468600886514
26947 0.551940445444786
26948 0.567549553682957
26949 0.551156522498782
26950 0.548924175775994
26951 0.555684678983258
26952 0.554690355543307
26953 0.550174198346548
26954 0.566609508894951
26955 0.556062148686916
26956 0.570191553850813
26957 0.561685686693947
26958 0.558234191712274
26959 0.549122439968593
26960 0.544058245623944
26961 0.545934441750459
26962 0.547498223089267
26963 0.558539073610387
26964 0.561993802969438
26965 0.554198137585233
26966 0.538241126131183
26967 0.539831202660741
26968 0.518972162146347
26969 0.531172772427538
26970 0.523544829046331
26971 0.517955248791319
26972 0.508220748053014
26973 0.52660463610278
26974 0.528920803160027
26975 0.5240225697986
26976 0.523630500447732
26977 0.521060575101689
26978 0.542552169241761
26979 0.53054199162726
26980 0.532354074791755
26981 0.544989629831543
26982 0.564098114620176
26983 0.546742508251613
26984 0.557354838924266
26985 0.575907824827763
26986 0.603839580125062
26987 0.601772262504197
26988 0.617311087926884
26989 0.615003446747786
26990 0.604448484361858
26991 0.612807165581775
26992 0.615351370848897
26993 0.598733654269851
26994 0.607550429281544
26995 0.597466792213307
26996 0.600073851886095
26997 0.605112842097117
26998 0.604824575071644
26999 0.602966349997023
27000 0.603476102846283
27001 0.585843701788577
27002 0.557563516313198
27003 0.551047668458475
27004 0.548980524947387
27005 0.537103910996645
27006 0.525061691364371
27007 0.514353978983119
27008 0.494288164054216
27009 0.509930382300609
27010 0.50821967088114
27011 0.517428541674625
27012 0.532019601396008
27013 0.548617702309935
27014 0.539237686294063
27015 0.546225940803434
27016 0.538869335934271
27017 0.541697743264685
27018 0.512819700504316
27019 0.511547316019808
27020 0.529879199332543
27021 0.547361441273393
27022 0.552055102905065
27023 0.577278887032061
27024 0.574568434897978
27025 0.570234873017194
27026 0.569069520230333
27027 0.573206207351263
27028 0.57984429136455
27029 0.573511058522597
27030 0.591974002858374
27031 0.583454786967561
27032 0.578526256796279
27033 0.570390140775904
27034 0.568461046133425
27035 0.5711741995507
27036 0.575766827792514
27037 0.56802314322531
27038 0.5919495112369
27039 0.596651985035697
27040 0.576493243853518
27041 0.541257786304361
27042 0.539903028870783
27043 0.5196151431626
27044 0.516015510196647
27045 0.507792233553358
27046 0.500675280601747
27047 0.502568292120562
27048 0.508866575414837
27049 0.499194985840868
27050 0.489622955193531
27051 0.503922729266902
27052 0.500844860889467
27053 0.488932791978069
27054 0.493585504991375
27055 0.480203098102977
27056 0.489402558015809
27057 0.485834416089346
27058 0.475874241934317
27059 0.479529587447588
27060 0.47985085379221
27061 0.47583922369362
27062 0.483517041068084
27063 0.472534856121264
27064 0.480035052612816
27065 0.475373494822633
27066 0.465271487140369
27067 0.464854837462198
27068 0.475105707689258
27069 0.468459315513275
27070 0.453822320010426
27071 0.431702568208656
27072 0.426673254613264
27073 0.425256443512499
27074 0.438833163405968
27075 0.453380310024908
27076 0.43281013407693
27077 0.428098715337077
27078 0.423798068555071
27079 0.417622109995312
27080 0.421833896031214
27081 0.433581772959693
27082 0.427488057849088
27083 0.443706318560819
27084 0.430206572439637
27085 0.444581854429298
27086 0.446443914310554
27087 0.43935358625898
27088 0.414304737564562
27089 0.411438817349134
27090 0.411009018008827
27091 0.413097465091788
27092 0.419859760317138
27093 0.441772732330507
27094 0.421359438080369
27095 0.424413137185783
27096 0.435242753474407
27097 0.43623713048808
27098 0.450084917842232
27099 0.460635505601853
27100 0.473856211159247
27101 0.479402161912403
27102 0.468464602368571
27103 0.479326671834264
27104 0.473747420377216
27105 0.458565020095686
27106 0.473451111777107
27107 0.480881248920279
27108 0.484770803288019
27109 0.493565268190899
27110 0.498231848567196
27111 0.495273401844818
27112 0.501688878159331
27113 0.480358517856694
27114 0.467411623096858
27115 0.459952161521066
27116 0.461199160041787
27117 0.483947710997592
27118 0.458701170325706
27119 0.447550078410575
27120 0.44893366923115
27121 0.466946017247255
27122 0.500277464896834
27123 0.502606566002531
27124 0.518131679545224
27125 0.538321180125107
27126 0.525026057235186
27127 0.505697357224454
27128 0.519590845959432
27129 0.514008661320464
27130 0.515759645407465
27131 0.52612911719816
27132 0.525595918926723
27133 0.536449854095096
27134 0.565888947954258
27135 0.554081600329443
27136 0.547380174876559
27137 0.548368395685358
27138 0.56858450186063
27139 0.553736576093787
27140 0.535497661959506
27141 0.512925743952638
27142 0.476007372771995
27143 0.450728812839135
27144 0.421730086869066
27145 0.424859046173726
27146 0.428484473045164
27147 0.443843711917257
27148 0.426419654781042
27149 0.446037603704435
27150 0.446082508271364
27151 0.446715933014966
27152 0.445702848865039
27153 0.446766377526381
27154 0.44773241838792
27155 0.458623151985053
27156 0.474876126323966
27157 0.462762027961571
27158 0.455894509099882
27159 0.488941569281285
27160 0.490280896619942
27161 0.513129371353163
27162 0.528236071656042
27163 0.543993222114148
27164 0.56665041927846
27165 0.56231678461477
27166 0.559880487965059
27167 0.554126129806168
27168 0.570635561937525
27169 0.567982620042057
27170 0.585863731370896
27171 0.586821557785479
27172 0.584532556166364
27173 0.579429789213655
27174 0.556692645002981
27175 0.568895587007379
27176 0.565096824376077
27177 0.558699897195687
27178 0.559856797316236
27179 0.540579343094182
27180 0.526970132931435
27181 0.516137298286273
27182 0.506282318209425
27183 0.502041977456106
27184 0.504167968658565
27185 0.492041513078713
27186 0.516918358889086
27187 0.523158135656597
27188 0.530817639491854
27189 0.516425205077634
27190 0.515515537056024
27191 0.508462988591363
27192 0.514362828464007
27193 0.521659028736259
27194 0.544335141560009
27195 0.526074162601357
27196 0.514995397536787
27197 0.531305589852339
27198 0.538329050934076
27199 0.533284628172635
27200 0.561553736578087
27201 0.551481818758337
27202 0.552674522212968
27203 0.55400123415256
27204 0.555602028903908
27205 0.566233294940046
27206 0.53915202500967
27207 0.532056934414825
27208 0.521312722743516
27209 0.502979408507473
27210 0.483513843889016
27211 0.494833873006382
27212 0.484829458742905
27213 0.487654121430266
27214 0.472631471706358
27215 0.469685274284126
27216 0.46981344035063
27217 0.461031865047645
27218 0.466189229342507
27219 0.467065909970421
27220 0.451548917665824
27221 0.45513328638626
27222 0.461407766249131
27223 0.472077524285863
27224 0.469512271045967
27225 0.468673129227439
27226 0.470997735809525
27227 0.475375463077013
27228 0.463553889480174
27229 0.471094854018378
27230 0.467156451391702
27231 0.44078894698241
27232 0.443883430407686
27233 0.43280631435256
27234 0.436360502592627
27235 0.442551474630586
27236 0.466373301110996
27237 0.477427762771479
27238 0.468360977853334
27239 0.482747275130675
27240 0.478365925725956
27241 0.463392228223501
27242 0.469882500766462
27243 0.472309393805007
27244 0.451289140354642
27245 0.44639922764151
27246 0.43808059455781
27247 0.425076536941139
27248 0.435339576348304
27249 0.44049557029749
27250 0.468903318248768
27251 0.483217330165615
27252 0.476509408839476
27253 0.469928927354593
27254 0.480389292294376
27255 0.491569588714491
27256 0.473771128235139
27257 0.452635563809409
27258 0.445956508084839
27259 0.439757637974668
27260 0.445417563088722
27261 0.469229416903485
27262 0.467787328414511
27263 0.464615151580938
27264 0.477321917321078
27265 0.491711698576354
27266 0.506568279087986
27267 0.525524353585009
27268 0.529061676159048
27269 0.532962075304561
27270 0.497601483503699
27271 0.485189116762616
27272 0.489656924588449
27273 0.491408948688919
27274 0.481908357055417
27275 0.474267417111573
27276 0.47438952516972
27277 0.485046778553535
27278 0.497441768840933
27279 0.512258288757184
27280 0.515254641138459
27281 0.516704972199516
27282 0.518675687556859
27283 0.517402883432234
27284 0.529525817303729
27285 0.524003140326008
27286 0.524830872072571
27287 0.529244695878753
27288 0.512278471476042
27289 0.501315875305411
27290 0.515735287105558
27291 0.520952504856496
27292 0.513322282282275
27293 0.516989468184486
27294 0.520805313932891
27295 0.528868954341315
27296 0.514954277818674
27297 0.503259505931895
27298 0.512481661098184
27299 0.502167829314664
27300 0.491809240212421
27301 0.468750126229645
27302 0.455497000786056
27303 0.442336541395446
27304 0.430964369056745
27305 0.426454725509086
27306 0.429439097698436
27307 0.413807714796599
27308 0.42180143793001
27309 0.42519034008033
27310 0.413186938903896
27311 0.422811590390294
27312 0.439297630141623
27313 0.436895735067564
27314 0.443207870878177
27315 0.442071648480607
27316 0.447100580910209
27317 0.467840758411352
27318 0.44960847338708
27319 0.453822260747932
27320 0.474999315189662
27321 0.494459830407734
27322 0.511780816281851
27323 0.514777134724818
27324 0.51698871157516
27325 0.529189451842809
27326 0.524951717189115
27327 0.531183933654684
27328 0.541029193572697
27329 0.551743163458445
27330 0.559707201851863
27331 0.562433045499881
27332 0.568802694467193
27333 0.565012400143738
27334 0.576098038445066
27335 0.590239929850379
27336 0.612232127120754
27337 0.606428214350939
27338 0.627255044089315
27339 0.619838782683496
27340 0.596064074625413
27341 0.591428176416883
27342 0.574228762351994
27343 0.580831249761027
27344 0.583094307572346
27345 0.571747184260545
27346 0.58874524199673
27347 0.602440699961694
27348 0.598139713578046
27349 0.573644955481735
27350 0.58712630286785
27351 0.583283240745802
27352 0.575020287101285
27353 0.58080497588246
27354 0.567810699065418
27355 0.557325453519985
27356 0.530864519950653
27357 0.538632166702313
27358 0.518826682819361
27359 0.520850036032477
27360 0.552604080906029
27361 0.564080098901078
27362 0.575397895037827
27363 0.571073384808817
27364 0.556188305409665
27365 0.578401105306336
27366 0.562375274656317
27367 0.551519355484319
27368 0.557184144656966
27369 0.596484290146099
27370 0.591935631043619
27371 0.583587678297431
27372 0.56655451057972
27373 0.56448417837833
27374 0.554915473008886
27375 0.539841278466231
27376 0.55162263094283
27377 0.547546034043446
27378 0.527032870370308
27379 0.509754685383203
27380 0.501414197414621
27381 0.484185702868065
27382 0.480192055768304
27383 0.479375670029071
27384 0.502981225910827
27385 0.473219206552093
27386 0.455454562280667
27387 0.466080389606161
27388 0.459962279232015
27389 0.428290203459482
27390 0.420490011972571
27391 0.430871383294654
27392 0.450139823499022
27393 0.470454842057012
27394 0.462613741594558
27395 0.480937138094549
27396 0.489328056958962
27397 0.479351233337787
27398 0.492802272161598
27399 0.52367416045478
27400 0.505406151376143
27401 0.507999928728054
27402 0.520117142902357
27403 0.523501845574134
27404 0.505223524622221
27405 0.504973299960399
27406 0.504671726282414
27407 0.502030149516059
27408 0.498997022456224
27409 0.507056667014358
27410 0.522539097565759
27411 0.507586011006136
27412 0.489304832752808
27413 0.468538906008162
27414 0.491329515216915
27415 0.477479865480104
27416 0.476384279476674
27417 0.485618762213411
27418 0.490506891099969
27419 0.474897767549576
27420 0.487611413250207
27421 0.505651371982081
27422 0.490509978258049
27423 0.48872745552813
27424 0.51604043936559
27425 0.516192306612117
27426 0.538666296991232
27427 0.534861347492598
27428 0.523324759963083
27429 0.518277193773482
27430 0.505557674580288
27431 0.524769447182501
27432 0.556520113311715
27433 0.544663548892171
27434 0.53544965611997
27435 0.525989323917774
27436 0.507581133191432
27437 0.503713157250419
27438 0.508652443095342
27439 0.508940635342165
27440 0.505289757096376
27441 0.491687809540672
27442 0.494216898792678
27443 0.489406424860212
27444 0.482482132223225
27445 0.492512188300034
27446 0.492616363459361
27447 0.484483967127022
27448 0.502239831540248
27449 0.515602118778874
27450 0.518697146313358
27451 0.522552956676773
27452 0.491461253992015
27453 0.514355584258069
27454 0.50604456317873
27455 0.518654166897862
27456 0.513590593397329
27457 0.51658470179968
27458 0.52742189459925
27459 0.522555115461335
27460 0.517293984025125
27461 0.504942179362917
27462 0.511033932562168
27463 0.513401561966922
27464 0.496937764418995
27465 0.503275363660443
27466 0.503938176745278
27467 0.497518440577908
27468 0.509241673696475
27469 0.511415746382069
27470 0.509920704239794
27471 0.501008777980878
27472 0.509586083054105
27473 0.487924292529416
27474 0.489078542457787
27475 0.473492099184785
27476 0.486427478376942
27477 0.490117119746838
27478 0.486721712656268
27479 0.502043760140808
27480 0.486992383552137
27481 0.515451807378312
27482 0.529955398600351
27483 0.546536541736165
27484 0.564244965409335
27485 0.542641995501919
27486 0.536291674202956
27487 0.553347163415004
27488 0.529800094063056
27489 0.533197236768293
27490 0.540721374902174
27491 0.543322836192524
27492 0.532963901094495
27493 0.548868166665767
27494 0.552411723666062
27495 0.563081534670286
27496 0.560040886617846
27497 0.542528051152221
27498 0.554756788710264
27499 0.540217735909251
27500 0.559679069819272
27501 0.5507426335885
27502 0.546748428061249
27503 0.532808978017328
27504 0.535278486173651
27505 0.546676707575055
27506 0.537658992723993
27507 0.531720057804596
27508 0.549588984914524
27509 0.555622717087195
27510 0.538788360641947
27511 0.518146661791127
27512 0.538734439116102
27513 0.546643343103778
27514 0.535395270091658
27515 0.546213532950382
27516 0.549043770910768
27517 0.55726912698822
27518 0.544692859501193
27519 0.559432270825269
27520 0.541265475209383
27521 0.537630666980531
27522 0.509750707825915
27523 0.507588296996827
27524 0.498660606482206
27525 0.517781713131175
27526 0.541814931168155
27527 0.538814356368602
27528 0.520883537158943
27529 0.492865995433079
27530 0.51837211774726
27531 0.5228488608314
27532 0.508606038728871
27533 0.497870625904576
27534 0.50252552379059
27535 0.513859570873514
27536 0.499059157197352
27537 0.490037545671727
27538 0.485477825688067
27539 0.483349806186949
27540 0.499252334170717
27541 0.504219290037717
27542 0.502312034009877
27543 0.506874440890587
27544 0.493663094350817
27545 0.484435393232782
27546 0.479721111598927
27547 0.497348568299929
27548 0.503911937753518
27549 0.523236209056633
27550 0.510523825881031
27551 0.543882219106044
27552 0.554832950279376
27553 0.572425278156023
27554 0.581017162869746
27555 0.572352062536625
27556 0.585815184137811
27557 0.60049908216726
27558 0.600800095232957
27559 0.587883515442575
27560 0.591969526494623
27561 0.578696957159662
27562 0.58821761231222
27563 0.586055042979749
27564 0.61335649571194
27565 0.616927492408392
27566 0.616356146023306
27567 0.596321757421507
27568 0.585280840870487
27569 0.57850820406425
27570 0.584844585379756
27571 0.559594443220577
27572 0.553166016923183
27573 0.532971109420568
27574 0.518690835397103
27575 0.501480806022262
27576 0.501099423750232
27577 0.496379393408503
27578 0.513133121696417
27579 0.508129582205907
27580 0.50180738471127
27581 0.505308247227956
27582 0.507556368658255
27583 0.506462394716332
27584 0.486974448664406
27585 0.482461835954333
27586 0.4676549243356
27587 0.457978838302836
27588 0.472236990534289
27589 0.491646132061173
27590 0.469900597444712
27591 0.469561576219453
27592 0.476470165622264
27593 0.497393408127683
27594 0.507321050003774
27595 0.506553052585632
27596 0.521508120887186
27597 0.530198458288888
27598 0.51033677970965
27599 0.526388446629629
27600 0.540274306107359
27601 0.543855584196445
27602 0.540645397667141
27603 0.52789741698348
27604 0.516299782568994
27605 0.509188040456881
27606 0.537020406140278
27607 0.563439593660659
27608 0.577418740798521
27609 0.549579881762388
27610 0.577152992249939
27611 0.566563198106536
27612 0.569638890674877
27613 0.560085309177923
27614 0.56416018260146
27615 0.580954797528892
27616 0.568848006993121
27617 0.564478560112577
27618 0.573406928259934
27619 0.561085136465293
27620 0.544927857956242
27621 0.550461592555725
27622 0.543679822544766
27623 0.56728545369404
27624 0.56901587591444
27625 0.55543794508946
27626 0.543113456121175
27627 0.53561538405342
27628 0.524997164579206
27629 0.529260711262717
27630 0.504090584819348
27631 0.51052398433356
27632 0.49404997837823
27633 0.494036394547791
27634 0.485271983040608
27635 0.498764356931936
27636 0.504469672527303
27637 0.512698840684039
27638 0.515466790019555
27639 0.528446137596946
27640 0.54226884049051
27641 0.52821946898458
27642 0.539619284866405
27643 0.523991819004948
27644 0.542356115511213
27645 0.55457907277619
27646 0.52573219731751
27647 0.522441164826767
27648 0.512416525645479
27649 0.519493408420018
27650 0.535087770441066
27651 0.543713127154625
27652 0.556926847088134
27653 0.547667208111508
27654 0.55107728478904
27655 0.518376285366468
27656 0.509482204266506
27657 0.480302912342925
27658 0.465519590412423
27659 0.472561862176601
27660 0.466505031900774
27661 0.472644731195094
27662 0.468106022799358
27663 0.473308026670617
27664 0.449268568906747
27665 0.44653411596951
27666 0.452613604262381
27667 0.434093094348893
27668 0.438715685438097
27669 0.42778635301055
27670 0.422699671960793
27671 0.426233955017303
27672 0.433822407578148
27673 0.442637540691535
27674 0.448054984008266
27675 0.464204679867093
27676 0.461431724454107
27677 0.49836597009646
27678 0.50356463629186
27679 0.481851113804947
27680 0.484036007678965
27681 0.474151772894869
27682 0.4637736523086
27683 0.46140158185995
27684 0.473054503869511
27685 0.479178611275353
27686 0.488603402368506
27687 0.50220227688646
27688 0.51015595814579
27689 0.517349143677044
27690 0.50164983945882
27691 0.508851658537015
27692 0.477185154514385
27693 0.47202145689539
27694 0.452470744200673
27695 0.444298409078728
27696 0.436704459530482
27697 0.417083488032164
27698 0.394066487443087
27699 0.402210715803272
27700 0.385995587542657
27701 0.397136833887055
27702 0.397151133289526
27703 0.391052812188619
27704 0.389179815453195
27705 0.381947594942644
27706 0.374785065961061
27707 0.36747565449074
27708 0.359443266124393
27709 0.367978154339158
27710 0.384264065622226
27711 0.388241322716618
27712 0.414676215207931
27713 0.424560888916645
27714 0.43253801480294
27715 0.445922304635775
27716 0.455268819171453
27717 0.472431277247683
27718 0.484371926553962
27719 0.497826672515294
27720 0.496809826362544
27721 0.499935216843221
27722 0.515388074610172
27723 0.532401497659554
27724 0.523258541162019
27725 0.538955745787135
27726 0.541313772056196
27727 0.542719308021325
27728 0.530445088690713
27729 0.510309781881114
27730 0.513534763043976
27731 0.500425394328846
27732 0.514673716068053
27733 0.487788792761468
27734 0.488722047705582
27735 0.497271576454051
27736 0.497556236680157
27737 0.48196975885218
27738 0.490874486645725
27739 0.473300913533174
27740 0.47022686319081
27741 0.479385649228726
27742 0.473246326062207
27743 0.452745117645439
27744 0.457787209089131
27745 0.446932648614237
27746 0.44727660923397
27747 0.47689972023588
27748 0.509552849277022
27749 0.541529688720037
27750 0.530560507720148
27751 0.532173025860557
27752 0.496615765219922
27753 0.501351352391333
27754 0.504416058684308
27755 0.475362863998137
27756 0.475899789422194
27757 0.490686653551972
27758 0.483813885357498
27759 0.491500516916953
27760 0.49448821920479
27761 0.494691570291859
27762 0.495093146334867
27763 0.499140534191612
27764 0.491760810661741
27765 0.50566055016829
27766 0.521699166824729
27767 0.522100397065467
27768 0.504174833059942
27769 0.483236861337853
27770 0.501693738673077
27771 0.503249464411933
27772 0.521029879926052
27773 0.5373888733272
27774 0.532506509295081
27775 0.537555584179614
27776 0.545747604429375
27777 0.516225963323443
27778 0.538006247356972
27779 0.542305424346378
27780 0.559636706249613
27781 0.53834973755649
27782 0.539706043003156
27783 0.548956723676424
27784 0.557530326474583
27785 0.528670917898879
27786 0.519512705920316
27787 0.502575040931268
27788 0.494415705863838
27789 0.497266520251246
27790 0.487061055415062
27791 0.475514050641927
27792 0.474308112330527
27793 0.460150838392122
27794 0.465446065618072
27795 0.455489196493324
27796 0.458071166310404
27797 0.471078190298464
27798 0.45053583784391
27799 0.450501948051771
27800 0.466448044502858
27801 0.471852952004102
27802 0.482425584085972
27803 0.479065013624779
27804 0.495424556067421
27805 0.509839041273819
27806 0.510135341244789
27807 0.503002720858413
27808 0.491070410206617
27809 0.48800888037977
27810 0.491680230783473
27811 0.509194454135791
27812 0.512535822269005
27813 0.538056496240141
27814 0.559614818181863
27815 0.583581276568481
27816 0.576193852567387
27817 0.56605046581809
27818 0.560450223550697
27819 0.552798040836586
27820 0.525375962674899
27821 0.542920794977888
27822 0.526843462514791
27823 0.539806569140681
27824 0.53604213036987
27825 0.533631265915159
27826 0.544571224847257
27827 0.553826783021602
27828 0.580768659296244
27829 0.573105855471233
27830 0.55143615316773
27831 0.552209063150031
27832 0.528804767428297
27833 0.526903531338226
27834 0.507549048171916
27835 0.505746398986529
27836 0.486637264042673
27837 0.487648352659467
27838 0.495603004724011
27839 0.503617157719777
27840 0.510618238221163
27841 0.494370176178217
27842 0.489704014444198
27843 0.468019201066859
27844 0.466407798261749
27845 0.463221418288352
27846 0.440918986313092
27847 0.421502964695857
27848 0.423206107765677
27849 0.424891058511166
27850 0.438685071380215
27851 0.427408535146407
27852 0.434255606365984
27853 0.413196285799547
27854 0.398742252203149
27855 0.400929244532346
27856 0.422797712467025
27857 0.44919071206843
27858 0.474356638456975
27859 0.454811598775875
27860 0.44634360749514
27861 0.444397062638289
27862 0.454213876356936
27863 0.452296199030489
27864 0.466687610590152
27865 0.473994918838789
27866 0.501870604949006
27867 0.503994536532615
27868 0.501216811434469
27869 0.495223879840768
27870 0.495288603650649
27871 0.497400819985145
27872 0.505060513210466
27873 0.496600751889143
27874 0.499285233573009
27875 0.484732156867156
27876 0.502520120767554
27877 0.484614672180121
27878 0.456716162347909
27879 0.463693499691914
27880 0.483231724176589
27881 0.482864216117679
27882 0.469608575329673
27883 0.499608365668179
27884 0.488828125633822
27885 0.487586615697897
27886 0.479172623881817
27887 0.49811374297727
27888 0.486831140911331
27889 0.501830027043318
27890 0.508266263228209
27891 0.530602315970232
27892 0.545539043243581
27893 0.584596272743931
27894 0.587789588636998
27895 0.584816929662744
27896 0.552380104430522
27897 0.551419499397822
27898 0.555636811895093
27899 0.569087314339011
27900 0.565273248034612
27901 0.569035502113849
27902 0.58294214836889
27903 0.551557702440824
27904 0.561656543386608
27905 0.560880944346277
27906 0.543416620353884
27907 0.543968042173009
27908 0.539155288907991
27909 0.523776438962239
27910 0.519489041877064
27911 0.486990780873519
27912 0.480046304793152
27913 0.455009772110783
27914 0.445731013715727
27915 0.442044780905336
27916 0.463535995047533
27917 0.46758705285586
27918 0.457523283949542
27919 0.45476882643649
27920 0.438079783149251
27921 0.444661297840987
27922 0.444265125782933
27923 0.45553453684296
27924 0.436395139535361
27925 0.434816149995601
27926 0.442227955119136
27927 0.432004281590436
27928 0.437216193316374
27929 0.466265945330338
27930 0.459587537915615
27931 0.454101395984147
27932 0.436124686330637
27933 0.447661281951336
27934 0.465236066927332
27935 0.473344370242033
27936 0.47488057370615
27937 0.464965723593223
27938 0.47863835045043
27939 0.473238600937475
27940 0.487610552408799
27941 0.489061939402515
27942 0.501889495188776
27943 0.522072629798981
27944 0.526045846716308
27945 0.524053562661633
27946 0.51603123948008
27947 0.532851361129371
27948 0.541077201662268
27949 0.505378882830818
27950 0.501907711542832
27951 0.521593370218924
27952 0.5162175225575
27953 0.5053552323246
27954 0.523773849513634
27955 0.534919911137867
27956 0.517335693643662
27957 0.506680829670218
27958 0.525810407334951
27959 0.542640318716752
27960 0.519578379159085
27961 0.513459517510207
27962 0.52161541944754
27963 0.512330703251602
27964 0.520880401512677
27965 0.515800630244852
27966 0.527954841270527
27967 0.525085795546499
27968 0.517789787734725
27969 0.530322192743231
27970 0.531531778072822
27971 0.531919160180664
27972 0.560028510281166
27973 0.561657093093185
27974 0.54438489277705
27975 0.535474467743834
27976 0.524844457182827
27977 0.532761495800461
27978 0.515306005250913
27979 0.495313891690517
27980 0.510665693719759
27981 0.492771165771325
27982 0.49791910094189
27983 0.492586289225278
27984 0.4763679022351
27985 0.488393282169103
27986 0.472654829473644
27987 0.473561676232051
27988 0.479347389677619
27989 0.47977833696161
27990 0.491660767534777
27991 0.482687001918215
27992 0.462765746650056
27993 0.466224352236524
27994 0.46455417053341
27995 0.461232308984291
27996 0.478780989080254
27997 0.480278839276677
27998 0.472081575824365
27999 0.457330619363195
28000 0.460010830915578
28001 0.470857628378894
28002 0.440095284322461
28003 0.430737593456316
28004 0.449208178773585
28005 0.458945966945446
28006 0.458718522626084
28007 0.433816361660925
28008 0.446226755936565
28009 0.461483712480227
28010 0.447517167104969
28011 0.44715440811584
28012 0.449940051258979
28013 0.460971165421039
28014 0.460124476010742
28015 0.476096762429982
28016 0.478054018209134
28017 0.481461514732991
28018 0.483266289485954
28019 0.505173006924664
28020 0.522381722821528
28021 0.529229623050008
28022 0.528090061877227
28023 0.51962339641123
28024 0.490797173271947
28025 0.496313812796768
28026 0.5153675631426
28027 0.524300959993651
28028 0.509856811467749
28029 0.503289828549231
28030 0.500127590045705
28031 0.499911691109308
28032 0.504319763273672
28033 0.493171124268454
28034 0.505256276413381
28035 0.484170890080935
28036 0.488087207039912
28037 0.475906370466497
28038 0.484052688416226
28039 0.466865487465554
28040 0.453271320780456
28041 0.438295290752376
28042 0.449399614424165
28043 0.449339627520575
28044 0.465183816696872
28045 0.437836481168012
28046 0.448744508079312
28047 0.453747385567939
28048 0.443711995481882
28049 0.452494067579846
28050 0.486034935048655
28051 0.487027697488322
28052 0.476904368144473
28053 0.47181079561928
28054 0.462981718302225
28055 0.459620852353188
28056 0.463739119506696
28057 0.495501641336701
28058 0.495309657971057
28059 0.493505654693791
28060 0.497838701484825
28061 0.502909912583929
28062 0.522373043200115
28063 0.539404757744913
28064 0.543912782565065
28065 0.556214260306112
28066 0.536450383869602
28067 0.52238260204229
28068 0.533000551444391
28069 0.524136205907311
28070 0.507182843166291
28071 0.507504186694477
28072 0.530675227789022
28073 0.533627441377351
28074 0.548831627894818
28075 0.574524677604043
28076 0.560772354144592
28077 0.553417530787634
28078 0.554701858349597
28079 0.566191069634162
28080 0.55703234089894
28081 0.558285687665598
28082 0.521425494143764
28083 0.507068720385586
28084 0.514200132080654
28085 0.499632732087971
28086 0.504859722319053
28087 0.514598490695882
28088 0.503248400232691
28089 0.490164891326212
28090 0.476027356279644
28091 0.492200406005774
28092 0.48045781226687
28093 0.494667447333758
28094 0.473540600623154
28095 0.475414973691991
28096 0.475932358794552
28097 0.476361679159581
28098 0.474435472740883
28099 0.491927459116922
28100 0.485673023227198
28101 0.495774206247794
28102 0.496265388173762
28103 0.510677403937598
28104 0.510798840502083
28105 0.517081154681861
28106 0.519848187713231
28107 0.52441541096156
28108 0.529476693141365
28109 0.530989523171905
28110 0.538338686923427
28111 0.51215487054557
28112 0.521303959814138
28113 0.521804499894191
28114 0.511858304581867
28115 0.486152491433698
28116 0.491771163758138
28117 0.502465934389079
28118 0.498489688173497
28119 0.480859563132921
28120 0.484355048386478
28121 0.493382047009973
28122 0.525496454229932
28123 0.525105129122128
28124 0.520768413386486
28125 0.545359111395952
28126 0.535751419177235
28127 0.527578991154738
28128 0.531558349620806
28129 0.537830198055749
28130 0.534262527627789
28131 0.549624301339266
28132 0.555648986165134
28133 0.552203600654265
28134 0.558706403878002
28135 0.569983319739567
28136 0.565092493612511
28137 0.534229311331349
28138 0.520969790010055
28139 0.535775399245156
28140 0.54378597884012
28141 0.523977543741645
28142 0.494098251334236
28143 0.496819131809358
28144 0.489242454189361
28145 0.473569831712795
28146 0.471805343565121
28147 0.465580295766003
28148 0.483749470379898
28149 0.498808679330198
28150 0.491737623473634
28151 0.500801977446995
28152 0.491175826216862
28153 0.484042903820303
28154 0.514926584161161
28155 0.510160568070703
28156 0.506861175661604
28157 0.530885800230797
28158 0.533762829116271
28159 0.512381209103389
28160 0.497818714650472
28161 0.506616993782785
28162 0.53110501662699
28163 0.507531976142689
28164 0.52280937476427
28165 0.531751060036629
28166 0.549079080789823
28167 0.569933875105339
28168 0.551261855140062
28169 0.544189457952422
28170 0.551374020447965
28171 0.549302854543418
28172 0.550759795105212
28173 0.542578251300383
28174 0.518011199035634
28175 0.526284321131666
28176 0.534596697937761
28177 0.518924870677008
28178 0.539423108930688
28179 0.559211632037083
28180 0.571292818030768
28181 0.549082300956493
28182 0.540454597142279
28183 0.537903443355866
28184 0.523738539995488
28185 0.526315109752521
28186 0.521432568216039
28187 0.524775266606218
28188 0.526381410287347
28189 0.520528884849645
28190 0.541497770014324
28191 0.525047374302002
28192 0.515464700281936
28193 0.50926965305615
28194 0.518063369126356
28195 0.519324592245591
28196 0.513766093797218
28197 0.518441204523399
28198 0.500321029636561
28199 0.483046359163894
28200 0.468385425779616
28201 0.476622855514721
28202 0.482130409318261
28203 0.510657611348792
28204 0.522054823197311
28205 0.528529292110518
28206 0.52878985280637
28207 0.513239841278306
28208 0.517878467508157
28209 0.533065079158408
28210 0.506987262350913
28211 0.512777591706404
28212 0.531082894399321
28213 0.536350455874883
28214 0.524998677102983
28215 0.531455628353614
28216 0.536026951328004
28217 0.538938072728016
28218 0.548392626111268
28219 0.539074687636593
28220 0.53579122649556
28221 0.551411263272676
28222 0.551502479206315
28223 0.547308295289102
28224 0.544037061146008
28225 0.544830110688509
28226 0.55124581179657
28227 0.564267112611796
28228 0.565681442240168
28229 0.557496946812482
28230 0.571229148672539
28231 0.576129781056081
28232 0.570617975569205
28233 0.580032009006538
28234 0.595577535678973
28235 0.58618526277236
28236 0.577286641489664
28237 0.592808357146484
28238 0.579788576325767
28239 0.590463658880934
28240 0.608701075368741
28241 0.608357852083466
28242 0.600829696475599
28243 0.583742336532153
28244 0.583945747044441
28245 0.542934657883721
28246 0.540147459250792
28247 0.524543707592305
28248 0.518420849604008
28249 0.499654617492688
28250 0.496967398021134
28251 0.474585016438278
28252 0.463525964866232
28253 0.450714090832868
28254 0.442119093924548
28255 0.447275738367693
28256 0.464285781352618
28257 0.465705041089692
28258 0.463891386306573
28259 0.467465093546247
28260 0.446059917551159
28261 0.426811206531367
28262 0.417854007887377
28263 0.438078943221758
28264 0.435528259450742
28265 0.458335577213972
28266 0.436122137560523
28267 0.439733722883176
28268 0.441073808211489
28269 0.457646303362781
28270 0.458873656368941
28271 0.497522894341333
28272 0.502564826746761
28273 0.504231606214388
28274 0.515253618925377
28275 0.499511187312716
28276 0.486502278127817
28277 0.470900719742181
28278 0.47739429430062
28279 0.48031653992862
28280 0.519614084230853
28281 0.545764814026424
28282 0.565135253342499
28283 0.551694970843006
28284 0.536669048375352
28285 0.531054571375699
28286 0.54673661254594
28287 0.530881577159481
28288 0.534341602391106
28289 0.531227390810893
28290 0.531803629114217
28291 0.512808876368009
28292 0.494756122814541
28293 0.492107269102536
28294 0.475457911804834
28295 0.470930644677083
28296 0.486647985607789
28297 0.466171933450278
28298 0.467278850920816
28299 0.480863693981225
28300 0.439980578524723
28301 0.433804988051742
28302 0.420064631812844
28303 0.411424186041271
28304 0.426291441188096
28305 0.429476372183861
28306 0.421495042064272
28307 0.449223979656892
28308 0.426031934575931
28309 0.411351637195199
28310 0.398219557808372
28311 0.410970334860943
28312 0.411495744303604
28313 0.422497185199007
28314 0.433019010123094
28315 0.450998550255933
28316 0.427575016668561
28317 0.445331978457238
28318 0.443322044146815
28319 0.428563389627853
28320 0.433172986520677
28321 0.422561907353081
28322 0.439648623562206
28323 0.453211736815993
28324 0.438396221150292
28325 0.450557867357942
28326 0.466100844152598
28327 0.469557699811655
28328 0.501778561342811
28329 0.513538277128256
28330 0.522676695727889
28331 0.524912869195161
28332 0.525888035428064
28333 0.545922884282637
28334 0.533431947745532
28335 0.536085973854288
28336 0.555689839739284
28337 0.562627167192332
28338 0.558707963492417
28339 0.550218752589267
28340 0.569415442542679
28341 0.567814009871232
28342 0.558487915801078
28343 0.559028026484059
28344 0.560042848830899
28345 0.544264171083765
28346 0.54539681327967
28347 0.524512810316199
28348 0.512883693052909
28349 0.52657919704894
28350 0.545439564022134
28351 0.51458704256033
28352 0.511143718029646
28353 0.493753496991993
28354 0.50698773598037
28355 0.486195472146958
28356 0.465765960251095
28357 0.457789838006376
28358 0.466587734148226
28359 0.481237023566401
28360 0.49072310507114
28361 0.494555732097118
28362 0.481487990471888
28363 0.492982973490994
28364 0.487586868095811
28365 0.479155850406978
28366 0.474163428505731
28367 0.487760852017832
28368 0.472974883489996
28369 0.472226108246969
28370 0.443438601142919
28371 0.457586387610741
28372 0.466500683638218
28373 0.46711572108137
28374 0.457725949772865
28375 0.473256772082742
28376 0.481512238794211
28377 0.490490659641741
28378 0.497861682163559
28379 0.492874141417951
28380 0.472759579665669
28381 0.460101700009419
28382 0.461756196551634
28383 0.469400355054831
28384 0.470521614963342
28385 0.475686105619508
28386 0.463389408753083
28387 0.480229752349136
28388 0.49459260089135
28389 0.48764827609886
28390 0.481401376977525
28391 0.480240436853798
28392 0.495369794581987
28393 0.496827088499923
28394 0.505431793496221
28395 0.501514266553008
28396 0.516720636231399
28397 0.489524580233593
28398 0.493615145267335
28399 0.50100618231338
28400 0.511409830981142
28401 0.551135435046534
28402 0.567914111137323
28403 0.535922101243384
28404 0.535748259392483
28405 0.536912281919728
28406 0.52526515183769
28407 0.506526647088212
28408 0.493933476185296
28409 0.503886554265396
28410 0.524971247321644
28411 0.536743223946603
28412 0.522263939719425
28413 0.511156988491082
28414 0.507857759260891
28415 0.499667425273418
28416 0.484983125221211
28417 0.50181910225149
28418 0.483502571553649
28419 0.47174918334658
28420 0.470588542846941
28421 0.448104647877642
28422 0.456501885107569
28423 0.474768760552833
28424 0.467515880701126
28425 0.45940064219661
28426 0.469041713866862
28427 0.462579959284931
28428 0.459399796015797
28429 0.450615979813612
28430 0.453439907839085
28431 0.452382817662377
28432 0.467559194560873
28433 0.46291855171609
28434 0.479088997165999
28435 0.501031738577529
28436 0.495902971496252
28437 0.503420607997792
28438 0.504908744725368
28439 0.508184092413869
28440 0.489732373935603
28441 0.496917972916018
28442 0.46993515634045
28443 0.471259035087702
28444 0.480442523523695
28445 0.50713940268995
28446 0.512377460869063
28447 0.512656462703257
28448 0.531973142831821
28449 0.531466961744995
28450 0.531372574337603
28451 0.531039330239441
28452 0.521926196049141
28453 0.526682814636153
28454 0.521947940862191
28455 0.520883900375442
28456 0.50469559467384
28457 0.507625543574629
28458 0.510089138899132
28459 0.503016262496669
28460 0.522461353317352
28461 0.499302626274499
28462 0.498575104072312
28463 0.497213531572079
28464 0.504553456495291
28465 0.49902585009084
28466 0.494751307870979
28467 0.492569403190238
28468 0.473695422693335
28469 0.46020932355508
28470 0.448901262531938
28471 0.438831886432604
28472 0.436260334792662
28473 0.447123956908458
28474 0.442095103207125
28475 0.438228480941927
28476 0.463746639178593
28477 0.457433638693397
28478 0.456821502580595
28479 0.461552507173183
28480 0.465151609418655
28481 0.468367439105198
28482 0.477413272187952
28483 0.479495390551752
28484 0.472085357037359
28485 0.448786261141337
28486 0.45804391973323
28487 0.458790791387301
28488 0.462798389463478
28489 0.475016528120829
28490 0.489120186793444
28491 0.488771094154662
28492 0.515615661004312
28493 0.516337086145959
28494 0.502822372029296
28495 0.494538905098205
28496 0.487894541794064
28497 0.473136762933371
28498 0.465852645110123
28499 0.452141335974519
28500 0.461923514850677
28501 0.474203632524929
28502 0.469858173645989
28503 0.454842292176469
28504 0.46160306477736
28505 0.491515167748155
28506 0.482933285533893
28507 0.483171582732895
28508 0.484612520175473
28509 0.474272077797241
28510 0.466623324117388
28511 0.481184600203418
28512 0.461653249737202
28513 0.453681372400682
28514 0.472252681717654
28515 0.460816798943971
28516 0.467252334988942
28517 0.458735668942029
28518 0.478280774455541
28519 0.491338745586826
28520 0.485740303281104
28521 0.497258590527511
28522 0.510889405655942
28523 0.518520566953188
28524 0.501417474004625
28525 0.467482586644556
28526 0.487152316584534
28527 0.477180818695517
28528 0.481868256242767
28529 0.484290390103129
28530 0.493354432417725
28531 0.489249304004519
28532 0.486583291978373
28533 0.475031423412138
28534 0.438846231435722
28535 0.440602225592706
28536 0.428107612801881
28537 0.441307341932704
28538 0.437099310293716
28539 0.444511812166487
28540 0.429288866483831
28541 0.425731998613894
28542 0.417042077407105
28543 0.421132004840798
28544 0.45477682884976
28545 0.468974265376537
28546 0.457874714389357
28547 0.468039225815473
28548 0.456159015670904
28549 0.454585998578989
28550 0.43609543017226
28551 0.442752226071128
28552 0.431007921435147
28553 0.440516186793506
28554 0.456657948069359
28555 0.473058446635649
28556 0.477897538220511
28557 0.471302783944535
28558 0.463071294744786
28559 0.452391782856711
28560 0.470938330034569
28561 0.4507034762538
28562 0.444963600328286
28563 0.455155391200262
28564 0.42518565977751
28565 0.429722152076313
28566 0.415318277385805
28567 0.415250057950739
28568 0.429171196614229
28569 0.421533553824828
28570 0.434620800960455
28571 0.425865066948856
28572 0.449034493790037
28573 0.474735181090941
28574 0.481009677441024
28575 0.483885308416069
28576 0.504288844169755
28577 0.533044911377786
28578 0.543658941045952
28579 0.546056613905752
28580 0.52793111760713
28581 0.527082976048171
28582 0.541476039158362
28583 0.512099257936726
28584 0.536949599975468
28585 0.527710715934233
28586 0.536947309556182
28587 0.539849559936672
28588 0.539028030362638
28589 0.563427758584795
28590 0.545496918414962
28591 0.54279315265412
28592 0.537251212174674
28593 0.501930737706577
28594 0.51235596906944
28595 0.512959707468975
28596 0.512025445479838
28597 0.482720345587064
28598 0.473499420308598
28599 0.459656493229567
28600 0.468802416964112
28601 0.484881427183281
28602 0.456171960567944
28603 0.477187712328059
28604 0.449977627853162
28605 0.474842738291362
28606 0.476125594859578
28607 0.482288096203482
28608 0.480142748223097
28609 0.471389450003875
28610 0.485306543119899
28611 0.488483490668844
28612 0.477774443574445
28613 0.498382007760167
28614 0.480178886620438
28615 0.48175752255247
28616 0.464071451999748
28617 0.459414772489099
28618 0.466189412686805
28619 0.484661015693863
28620 0.487188665345115
28621 0.494121987358575
28622 0.51317631687387
28623 0.509354144383981
28624 0.528049808039016
28625 0.524673237148094
28626 0.549248388949083
28627 0.548758597703529
28628 0.557496987723707
28629 0.548133276455089
28630 0.552233562328425
28631 0.556721076889527
28632 0.565220410581271
28633 0.54962161632463
28634 0.566006114657007
28635 0.562868358377291
28636 0.567958828939779
28637 0.597085356161245
28638 0.598150994333132
28639 0.602332924698151
28640 0.574508983492725
28641 0.56065766333342
28642 0.572533588691241
28643 0.567957124742027
28644 0.591274568701114
28645 0.572986586855895
28646 0.548104411132412
28647 0.534347667516299
28648 0.548668507458089
28649 0.544794135166423
28650 0.546011109322767
28651 0.539392705281401
28652 0.53641665655342
28653 0.545189443937641
28654 0.521644689067173
28655 0.510585001358399
28656 0.499505686446607
28657 0.490029557368321
28658 0.492627334277983
28659 0.478603363850162
28660 0.512897337740541
28661 0.512769338730407
28662 0.5108514760171
28663 0.517136725709736
28664 0.497937674811324
28665 0.499003561812529
28666 0.482582878375607
28667 0.487328497608168
28668 0.471130511159967
28669 0.480938912833464
28670 0.481878552095851
28671 0.473574304280219
28672 0.493997332549747
28673 0.497985169870914
28674 0.501883344100386
28675 0.510323794145463
28676 0.530391192417061
28677 0.530365825924628
28678 0.532026506093627
28679 0.520567916410617
28680 0.487468059021261
28681 0.499656305719291
28682 0.486332762109162
28683 0.500985037490438
28684 0.493964798757514
28685 0.497349618455603
28686 0.519614692887061
28687 0.53439338420049
28688 0.526126443476592
28689 0.515507939242395
28690 0.508568053451355
28691 0.520253358400613
28692 0.488776475500599
28693 0.474820248228391
28694 0.47324704671154
28695 0.480249301633208
28696 0.470236320042534
28697 0.475830606020395
28698 0.472557205896559
28699 0.484167573681464
28700 0.495140836247471
28701 0.488827564876467
28702 0.503118850646202
28703 0.507912061775138
28704 0.50563337154301
28705 0.520338501338174
28706 0.524563090241532
28707 0.510957259419371
28708 0.504346652256193
28709 0.534503813641063
28710 0.519672675545669
28711 0.523357513687454
28712 0.536976876041027
28713 0.529231717064908
28714 0.545005465566022
28715 0.548593477221569
28716 0.551785394164999
28717 0.562815448606733
28718 0.546650805557802
28719 0.550177062083081
28720 0.561240815024512
28721 0.545785826721279
28722 0.542131693323409
28723 0.536778366371927
28724 0.5469678412275
28725 0.555690346753505
28726 0.542823202479777
28727 0.546928587566008
28728 0.560668050996296
28729 0.537086395542018
28730 0.563173505306124
28731 0.541685720178026
28732 0.540190790644376
28733 0.561598914135951
28734 0.569773382676476
28735 0.564229057881194
28736 0.564435123772236
28737 0.536857973264349
28738 0.564220076573574
28739 0.557801803751269
28740 0.553334914115124
28741 0.561507518080868
28742 0.561219916976874
28743 0.542577566928954
28744 0.541955896228232
28745 0.49911024252784
28746 0.516424062290445
28747 0.53844292175916
28748 0.536550615281772
28749 0.529950528999264
28750 0.529492028604083
28751 0.557393399876179
28752 0.54750337096895
28753 0.531111838020328
28754 0.535175319820615
28755 0.516255794875306
28756 0.50173062524389
28757 0.498787247483085
28758 0.472145011713053
28759 0.459227678380539
28760 0.474382332957123
28761 0.495051871669677
28762 0.493057813604943
28763 0.498863267137746
28764 0.492585983525477
28765 0.516212326402932
28766 0.522298217707775
28767 0.503210466139063
28768 0.507401094548579
28769 0.518573291358364
28770 0.520595841470808
28771 0.510526851089829
28772 0.51791072026593
28773 0.527817734065253
28774 0.521641188320629
28775 0.525590369483066
28776 0.545145735881246
28777 0.555017813860733
28778 0.585019566210781
28779 0.60882800557464
28780 0.600333495014325
28781 0.576716202207841
28782 0.591557308739987
28783 0.585162971154641
28784 0.585894193402103
28785 0.587244189927471
28786 0.55836766256538
28787 0.54269686932661
28788 0.53881886147673
28789 0.553058085486764
28790 0.544248370642176
28791 0.549018196090941
28792 0.554752100519221
28793 0.553731380509096
28794 0.536037260064682
28795 0.538147464500393
28796 0.526211746257967
28797 0.535546071837324
28798 0.519327252820079
28799 0.521313598222449
28800 0.520992278319466
28801 0.524392565780487
28802 0.495691297685487
28803 0.507708050462229
28804 0.499454896322691
28805 0.494360652406183
28806 0.509783892811999
28807 0.529756760186306
28808 0.519270527255509
28809 0.525829731394095
28810 0.531666341240988
28811 0.53219256611143
28812 0.511262922301548
28813 0.50122273424663
28814 0.508613434029459
28815 0.530872127541998
28816 0.535838541100776
28817 0.526430528763632
28818 0.540506530910637
28819 0.546352722223545
28820 0.536307691793946
28821 0.532144872280534
28822 0.541823448106849
28823 0.536086556746714
28824 0.540166297204399
28825 0.552809880554558
28826 0.555596994003502
28827 0.545281126215532
28828 0.553913875150608
28829 0.534713647904615
28830 0.525011503841597
28831 0.509825061901389
28832 0.542501404402083
28833 0.550788966700062
28834 0.554429980071312
28835 0.53992960067517
28836 0.537920036892411
28837 0.532831062341079
28838 0.50347120487292
28839 0.483341619721147
28840 0.471476813744821
28841 0.485145385846812
28842 0.492379114674587
28843 0.487732344875016
28844 0.476162999083822
28845 0.454499865697665
28846 0.441149681313133
28847 0.443257330281064
28848 0.459726240318767
28849 0.459289783633682
28850 0.450640697006218
28851 0.460650480383994
28852 0.431722090569351
28853 0.433649143377386
28854 0.435463698476412
28855 0.437466806210859
28856 0.429019687810136
28857 0.444346261765155
28858 0.465046728817957
28859 0.483164098242272
28860 0.478775954022414
28861 0.485751517306824
28862 0.482138697491802
28863 0.467808053453182
28864 0.489537128223331
28865 0.498299449878356
28866 0.506549390182714
28867 0.505515062261538
28868 0.47164920936332
28869 0.485372881230316
28870 0.501261181255508
28871 0.476568274896339
28872 0.494780054048942
28873 0.498485189977988
28874 0.482742798141126
28875 0.47722033613716
28876 0.465758528472877
28877 0.453370311628882
28878 0.440816399410084
28879 0.430243070420395
28880 0.452553303968963
28881 0.450022790756049
28882 0.468840770565983
28883 0.486558721326814
28884 0.479174769056056
28885 0.4899867093747
28886 0.483523692757004
28887 0.475198112773213
28888 0.489665352599696
28889 0.477188476721201
28890 0.46633331136815
28891 0.472962852038917
28892 0.462815022382901
28893 0.458006950843875
28894 0.454115458293927
28895 0.455802598911711
28896 0.462275828301571
28897 0.472781201110241
28898 0.473297638454212
28899 0.48193206139416
28900 0.480567891925529
28901 0.460546196426901
28902 0.430451135205151
28903 0.416743076105713
28904 0.419872515969669
28905 0.417241237769119
28906 0.422934926094045
28907 0.439509629704932
28908 0.434532918885719
28909 0.436724049463604
28910 0.4227735122872
28911 0.435019202776695
28912 0.419754911968541
28913 0.404416506192991
28914 0.421425974393809
28915 0.404240838998314
28916 0.413176398537315
28917 0.428310672812743
28918 0.416620106069997
28919 0.410661969121377
28920 0.417902135743613
28921 0.426366781000748
28922 0.440087633614688
28923 0.44687119369807
28924 0.444332003475264
28925 0.44224456073486
28926 0.432297959067794
28927 0.439630287351908
28928 0.443479033231081
28929 0.438125334187023
28930 0.458685572722582
28931 0.453229980930353
28932 0.477313204798992
28933 0.476514016726429
28934 0.475491493610811
28935 0.500209430768995
28936 0.506951090141734
28937 0.471812310649867
28938 0.507807017271796
28939 0.518986078209342
28940 0.515122874440419
28941 0.526698497687359
28942 0.530883841598115
28943 0.527673256916066
28944 0.531472048107223
28945 0.546085532059592
28946 0.562971777472955
28947 0.548987483664726
28948 0.574198857849617
28949 0.566712129499485
28950 0.566599647839934
28951 0.571742302650981
28952 0.560813917753063
28953 0.578614771006371
28954 0.576501704797209
28955 0.566935126186498
28956 0.548487960372183
28957 0.543244522370184
28958 0.512436529208199
28959 0.486180320460343
28960 0.473756820708613
28961 0.458106028346354
28962 0.436649298087769
28963 0.444434852493724
28964 0.437928340751146
28965 0.424008610795109
28966 0.416390971586151
28967 0.414781996193559
28968 0.402991196284611
28969 0.422191262186021
28970 0.421345659052326
28971 0.431387830481035
28972 0.439827659798655
28973 0.428830050119239
28974 0.419151798418805
28975 0.418552823802303
28976 0.449128915906152
28977 0.472943653958759
28978 0.480810340283241
28979 0.495712054758233
28980 0.514666313063537
28981 0.506349929710417
28982 0.527728872463475
28983 0.535346580979427
28984 0.543655539010359
28985 0.549433202732334
28986 0.538534367035529
28987 0.531815306107682
28988 0.528158397128148
28989 0.509780519278229
28990 0.50279245228647
28991 0.501174609127386
28992 0.496885043765563
28993 0.496155801404384
28994 0.497911822763076
28995 0.506699989227661
28996 0.492012731684201
28997 0.480818923516526
28998 0.485038782005124
28999 0.473720277430998
29000 0.454725996639009
29001 0.451468406009729
29002 0.455033716745805
29003 0.446607128017332
29004 0.453867823641356
29005 0.419708321255711
29006 0.436665038560545
29007 0.450350685381015
29008 0.444640006837455
29009 0.458599907717952
29010 0.478414398281981
29011 0.482393709490276
29012 0.48574122023392
29013 0.502742394137537
29014 0.516882966336591
29015 0.505131810315583
29016 0.493514570983069
29017 0.517689845551621
29018 0.518204484214428
29019 0.52052742400925
29020 0.550853009651099
29021 0.550906893630994
29022 0.524474187559569
29023 0.529665568678828
29024 0.504826341356878
29025 0.520117294830626
29026 0.516234223754033
29027 0.529629889985831
29028 0.510656898402221
29029 0.518345715120632
29030 0.508879471193076
29031 0.504077286716742
29032 0.515032156673062
29033 0.496242471089333
29034 0.502616656831637
29035 0.502553068632847
29036 0.520215325563171
29037 0.493391777196734
29038 0.48399954129476
29039 0.490537155581755
29040 0.465947448012643
29041 0.471964095114238
29042 0.49308009442929
29043 0.49737679984385
29044 0.514246233406056
29045 0.517357484220731
29046 0.522255393674657
29047 0.507620870545733
29048 0.531982553459902
29049 0.521447795674053
29050 0.52458949680671
29051 0.504521133360795
29052 0.492938973829302
29053 0.503126088251562
29054 0.492020145577038
29055 0.500241844857942
29056 0.484068860619884
29057 0.480375762637303
29058 0.496994967755898
29059 0.495931008282622
29060 0.483680742357725
29061 0.502396374032309
29062 0.50502483793845
29063 0.494883277822814
29064 0.497006147463964
29065 0.502368528226043
29066 0.495957377661755
29067 0.490492825459295
29068 0.475559593717168
29069 0.480854232023668
29070 0.477510940427246
29071 0.487381804266457
29072 0.488839597697302
29073 0.502889603989699
29074 0.486514672257185
29075 0.488213291772386
29076 0.509726776560904
29077 0.508993422585249
29078 0.490651146262982
29079 0.517584261557752
29080 0.5434076861446
29081 0.530528190085625
29082 0.513222538506955
29083 0.496745082866868
29084 0.47409274053919
29085 0.47487848143444
29086 0.473475402138792
29087 0.477598106728366
29088 0.50709728746018
29089 0.48110139352062
29090 0.476672227669643
29091 0.476741798868705
29092 0.4721597916204
29093 0.462938689377367
29094 0.485001051443413
29095 0.464820441639316
29096 0.460483624500096
29097 0.486508774571742
29098 0.491629558019772
29099 0.458687821260587
29100 0.452937663656617
29101 0.456868612318044
29102 0.481849190546033
29103 0.48473461357722
29104 0.514214404326215
29105 0.506616379609541
29106 0.507569539134058
29107 0.506248967670482
29108 0.476816099594844
29109 0.492235794056248
29110 0.501015075978406
29111 0.501894739370977
29112 0.500229705749266
29113 0.494025197501666
29114 0.489828561127701
29115 0.488142731033121
29116 0.484534450895098
29117 0.476284700027038
29118 0.462188170757886
29119 0.48424662655347
29120 0.460064533899337
29121 0.471467866706486
29122 0.440518090648806
29123 0.439711580909032
29124 0.411356537425736
29125 0.419839613127707
29126 0.400262549435772
29127 0.380306877893999
29128 0.389183146029585
29129 0.385630648978374
29130 0.369476600676177
29131 0.381438308480276
29132 0.401259015449672
29133 0.399239767878446
29134 0.392257716993132
29135 0.415949603348273
29136 0.405338768986529
29137 0.394209887984277
29138 0.407059651033342
29139 0.405007897165128
29140 0.431425771142935
29141 0.421628263094747
29142 0.420888949351192
29143 0.429946861867945
29144 0.439476455903361
29145 0.439397264453651
29146 0.458614049577329
29147 0.492355620853574
29148 0.500575328803149
29149 0.524210856278254
29150 0.527010117472899
29151 0.517677317493989
29152 0.496453086003711
29153 0.509945643662288
29154 0.500350715991478
29155 0.501351221200069
29156 0.499764279523152
29157 0.505691360910493
29158 0.500671137481493
29159 0.491766623271079
29160 0.504926121493232
29161 0.516067226165139
29162 0.526577810327573
29163 0.535883097219202
29164 0.559982939876041
29165 0.563182295646155
29166 0.565586563135836
29167 0.551173514400085
29168 0.535401586519829
29169 0.517152968029671
29170 0.530463820189773
29171 0.53239997966506
29172 0.521554756844614
29173 0.523615169923906
29174 0.539692526624231
29175 0.531908552751062
29176 0.543178055029921
29177 0.550922829764141
29178 0.552849142999114
29179 0.55444605749062
29180 0.530845246838886
29181 0.518665074132622
29182 0.52389554504055
29183 0.519886886542557
29184 0.500976265402633
29185 0.503406736352417
29186 0.504506777554452
29187 0.488411334421236
29188 0.498328090091191
29189 0.510961211800965
29190 0.50313680904136
29191 0.487668844010448
29192 0.496204136391698
29193 0.500241932267525
29194 0.51609738593615
29195 0.506760565684886
29196 0.498276094340713
29197 0.474961886510354
29198 0.47890439312093
29199 0.4645371082292
29200 0.480182645292147
29201 0.476604123070018
29202 0.468688714929835
29203 0.473179758224671
29204 0.467722920563233
29205 0.449547988644373
29206 0.465078511071698
29207 0.46979146563212
29208 0.463013635615933
29209 0.456228230331422
29210 0.463140054997819
29211 0.476443681042758
29212 0.486306184379116
29213 0.497917763048189
29214 0.463444680785545
29215 0.469501274377987
29216 0.481796595610885
29217 0.495776449038375
29218 0.504338553624377
29219 0.507304504321549
29220 0.51110831702449
29221 0.526559995221359
29222 0.525617633722669
29223 0.520043899103418
29224 0.531709506537479
29225 0.550320886943005
29226 0.522748755559943
29227 0.525878965118674
29228 0.517985740226593
29229 0.519841487147358
29230 0.508039865636632
29231 0.513110975496243
29232 0.49246036944143
29233 0.466895118253997
29234 0.48843294346248
29235 0.482405448805205
29236 0.482297407228545
29237 0.49157937284846
29238 0.472943730367615
29239 0.46712272503923
29240 0.45312245577685
29241 0.429656127610463
29242 0.440435301438447
29243 0.439748959289282
29244 0.429292905654518
29245 0.435363460188619
29246 0.429517555454889
29247 0.436358532704192
29248 0.439663295303387
29249 0.426488515817558
29250 0.428848807388778
29251 0.427548624427698
29252 0.447473374732948
29253 0.437615105247338
29254 0.43468214831472
29255 0.441085549968018
29256 0.425793289862758
29257 0.427684811710669
29258 0.443264247066278
29259 0.462973080426789
29260 0.447579795572338
29261 0.477585713070864
29262 0.477369506312193
29263 0.473740266593893
29264 0.486820396471252
29265 0.474827082733705
29266 0.478023358992685
29267 0.491224936621229
29268 0.490228127461444
29269 0.499046883028869
29270 0.507829158384618
29271 0.50246245688704
29272 0.496806449393327
29273 0.508227720826199
29274 0.496959675099032
29275 0.503670745722906
29276 0.49693206903945
29277 0.477033928600061
29278 0.462932381883928
29279 0.44256928967836
29280 0.44802522457143
29281 0.433015316129945
29282 0.442518504918201
29283 0.454948704288918
29284 0.431896497008032
29285 0.444488893777717
29286 0.452859502291777
29287 0.442518342776731
29288 0.447636119956282
29289 0.431814972325018
29290 0.444711207049723
29291 0.435489396216188
29292 0.446215269367614
29293 0.442512285675895
29294 0.461055989881885
29295 0.449253012389596
29296 0.469282915973601
29297 0.478508005212697
29298 0.495467942826583
29299 0.49878018458189
29300 0.511093499842256
29301 0.515608504222818
29302 0.48551868905244
29303 0.481108289277314
29304 0.506723149638764
29305 0.475670435801518
29306 0.479543407958923
29307 0.46521626701624
29308 0.455698938934107
29309 0.46607291828145
29310 0.463915080537962
29311 0.491213582115179
29312 0.473270599178098
29313 0.486863217164921
29314 0.480673100143277
29315 0.493765326066917
29316 0.479481622489511
29317 0.47508377478419
29318 0.46851981142009
29319 0.493847879323616
29320 0.506404793941722
29321 0.494990259016531
29322 0.502314882808332
29323 0.491129683517705
29324 0.462061754803208
29325 0.479872126894817
29326 0.470228752352155
29327 0.502869079632035
29328 0.524549552336689
29329 0.540641165040484
29330 0.514895139955345
29331 0.505014915639635
29332 0.501542357389898
29333 0.488530120924675
29334 0.490694951395106
29335 0.500654451795185
29336 0.520505271296983
29337 0.509883038303286
29338 0.507414474824396
29339 0.504649640439399
29340 0.509015859261662
29341 0.52226396248984
29342 0.533067903247022
29343 0.556622729443721
29344 0.569261378321199
29345 0.567060738295265
29346 0.570369590036005
29347 0.53894933800647
29348 0.530780504934234
29349 0.512370027675764
29350 0.531340445110696
29351 0.512791927092407
29352 0.525135468688152
29353 0.508904689646535
29354 0.48845790996176
29355 0.46576058097682
29356 0.46853544373652
29357 0.465410587898182
29358 0.469640318021873
29359 0.450725389923487
29360 0.426574120623274
29361 0.418815306489233
29362 0.403389002734773
29363 0.387347372526382
29364 0.411188595376088
29365 0.415603867424768
29366 0.40710076398713
29367 0.399475813088323
29368 0.417028340583436
29369 0.419744098671775
29370 0.423393466797642
29371 0.42266114227901
29372 0.432491463630063
29373 0.450177718122583
29374 0.456429124822091
29375 0.468737739249373
29376 0.471147037938192
29377 0.479184994262137
29378 0.465721127772038
29379 0.490837555080465
29380 0.500824071616885
29381 0.518029119080709
29382 0.543539599660314
29383 0.549471170056919
29384 0.544861323224816
29385 0.523184392636515
29386 0.547693219417128
29387 0.573172148873915
29388 0.559172917073756
29389 0.54647912968566
29390 0.521834880191333
29391 0.536926635578379
29392 0.543611930485312
29393 0.56180422067015
29394 0.568699958451765
29395 0.571375866590507
29396 0.55786612340219
29397 0.589991795589279
29398 0.613926366270946
29399 0.599883005245765
29400 0.573637722893681
29401 0.556914530453976
29402 0.551572182686004
29403 0.558655078101219
29404 0.554319567717858
29405 0.585566977373275
29406 0.576167932431772
29407 0.581042897782111
29408 0.594244312856568
29409 0.610861638187231
29410 0.60808578545495
29411 0.601856020137341
29412 0.594351320961206
29413 0.569483344887047
29414 0.580115539888392
29415 0.559382363753911
29416 0.561285408274102
29417 0.55689486592061
29418 0.548186494321765
29419 0.542219729405962
29420 0.558663650486204
29421 0.560280671329999
29422 0.547887783572455
29423 0.520221410684153
29424 0.519357500975083
29425 0.508761460628922
29426 0.50311765126615
29427 0.500728000662076
29428 0.491161056095655
29429 0.475803087178172
29430 0.471464522409005
29431 0.485273138680713
29432 0.483772598883373
29433 0.507458517987108
29434 0.500363166771771
29435 0.517164526955073
29436 0.520173226152362
29437 0.51394010673213
29438 0.521371443397184
29439 0.52806901963989
29440 0.512203553980645
29441 0.518120056418359
29442 0.512331961837039
29443 0.514908202221176
29444 0.498464278663879
29445 0.503031823026829
29446 0.48813551103481
29447 0.463932209129508
29448 0.459794107986029
29449 0.485856898926964
29450 0.505968096338946
29451 0.504892329656321
29452 0.485349389023334
29453 0.483516415185255
29454 0.504286602273144
29455 0.51274137265254
29456 0.515144533830182
29457 0.506951043738797
29458 0.509894018014248
29459 0.512248720258012
29460 0.531336859827738
29461 0.539103229785554
29462 0.546105417552205
29463 0.582856492085791
29464 0.586475559280938
29465 0.573045766209477
29466 0.583940957305008
29467 0.602839951224853
29468 0.609605909238767
29469 0.600941069403164
29470 0.583543742185343
29471 0.570937052078416
29472 0.570262598782778
29473 0.561598852431688
29474 0.532888380607347
29475 0.526153579893369
29476 0.536217378681732
29477 0.52217022875951
29478 0.497613364853945
29479 0.490277252117519
29480 0.490422408811085
29481 0.485969512299947
29482 0.485856767542917
29483 0.468443234574807
29484 0.483822472424798
29485 0.497615684054869
29486 0.493501404748298
29487 0.485966563811417
29488 0.486471462906335
29489 0.484579042529847
29490 0.486868867817572
29491 0.492838740159546
29492 0.50504609410517
29493 0.499875531891933
29494 0.517730242004531
29495 0.51126477899824
29496 0.513332549312337
29497 0.528458194196362
29498 0.532011222426148
29499 0.517381793980308
29500 0.527289736780891
29501 0.523444221862205
29502 0.528063465044144
29503 0.514094010605369
29504 0.502210103655152
29505 0.499751411311957
29506 0.506954523866023
29507 0.514902116000259
29508 0.501934588362383
29509 0.486292884849367
29510 0.494804739595344
29511 0.500169142257133
29512 0.503155552018963
29513 0.495062653059347
29514 0.49556289463256
29515 0.509948352958779
29516 0.472350100156645
29517 0.465151464827035
29518 0.45778134130735
29519 0.488315477272336
29520 0.491076026524404
29521 0.479018007453583
29522 0.484642312906576
29523 0.48340811972844
29524 0.475550425561148
29525 0.453314703795465
29526 0.457802376361588
29527 0.457448311048033
29528 0.444218611664868
29529 0.462164598479837
29530 0.456554247727848
29531 0.452326330682632
29532 0.45577089497848
29533 0.461329100049629
29534 0.459523305176869
29535 0.447083598108995
29536 0.466270459986897
29537 0.459742939649215
29538 0.4642968759915
29539 0.447655660277835
29540 0.426864827556653
29541 0.428518147247596
29542 0.405894477655474
29543 0.3955404377259
29544 0.408236949993718
29545 0.416414696181059
29546 0.412109286163584
29547 0.391024975328405
29548 0.389276192544464
29549 0.377490719591012
29550 0.399790662217852
29551 0.384997969121648
29552 0.390997948026131
29553 0.398656332572115
29554 0.38906353738163
29555 0.386075287765339
29556 0.372962732328878
29557 0.384961632548836
29558 0.399071812188959
29559 0.407363814433717
29560 0.405060705084227
29561 0.39845549912333
29562 0.401368706150788
29563 0.43706248870732
29564 0.434844805024254
29565 0.426672951390143
29566 0.425392913261126
29567 0.442319024264586
29568 0.456082252169068
29569 0.471966405546139
29570 0.451580674999983
29571 0.469159619956314
29572 0.457063608257544
29573 0.466649544976147
29574 0.472780002994619
29575 0.464932078904377
29576 0.468721713309465
29577 0.465174703477742
29578 0.44477648916237
29579 0.442365279221039
29580 0.456617389039468
29581 0.452893769535495
29582 0.470272312290791
29583 0.455913850821768
29584 0.443196603675687
29585 0.474349842825387
29586 0.475453541889
29587 0.480732952200856
29588 0.494272067506568
29589 0.477960060286755
29590 0.489526620447216
29591 0.48058421914041
29592 0.474552487459675
29593 0.457314894544299
29594 0.452480159834567
29595 0.461556226271478
29596 0.467863339557492
29597 0.457703272980295
29598 0.462128854303074
29599 0.453183647301949
29600 0.45372279188265
29601 0.466945367872845
29602 0.456490893590827
29603 0.459437791423608
29604 0.485588097775408
29605 0.476120695480474
29606 0.470313795222315
29607 0.471416017183592
29608 0.444130901298851
29609 0.452601585595451
29610 0.45220170579863
29611 0.453445633535526
29612 0.462412067198665
29613 0.471615888660671
29614 0.461898143706447
29615 0.456433312777896
29616 0.468903112892912
29617 0.470761777042646
29618 0.499600762372023
29619 0.497639563868126
29620 0.486780185027093
29621 0.492554401245099
29622 0.49057326611661
29623 0.473948685076224
29624 0.447349163903892
29625 0.438041407726774
29626 0.433104019705796
29627 0.441393251578852
29628 0.460733886883343
29629 0.468461139506417
29630 0.461289964133352
29631 0.459080985088552
29632 0.457207918483132
29633 0.4496420518821
29634 0.447180513613714
29635 0.443722098308105
29636 0.437034171082626
29637 0.445180494893556
29638 0.413699870913266
29639 0.426393901050178
29640 0.435951023085973
29641 0.424953557776387
29642 0.4280177651189
29643 0.437210782531927
29644 0.452728474436565
29645 0.448301651631131
29646 0.484461040131154
29647 0.471279450366698
29648 0.466543941696283
29649 0.466148106313515
29650 0.465457235560573
29651 0.487797533444675
29652 0.492485108511964
29653 0.511030928868682
29654 0.520020065854478
29655 0.529359506871028
29656 0.544801975151858
29657 0.56323216304689
29658 0.570592306988999
29659 0.574704839301291
29660 0.583722767602094
29661 0.584591374772469
29662 0.587701884327834
29663 0.583569292411801
29664 0.578944171372758
29665 0.586157637825469
29666 0.563479161970438
29667 0.550840783101173
29668 0.539278305098416
29669 0.539194067089497
29670 0.541052811998148
29671 0.518348815442338
29672 0.533812552019452
29673 0.512982265976623
29674 0.501609470948381
29675 0.498851503291057
29676 0.460829097057274
29677 0.42602179638074
29678 0.418634685827907
29679 0.392208887475093
29680 0.365827205683511
29681 0.35885751385237
29682 0.375459447146407
29683 0.388692820833102
29684 0.381672343572592
29685 0.37431143778122
29686 0.367227119979046
29687 0.377853683097485
29688 0.38004168259612
29689 0.36494997646786
29690 0.368436330690103
29691 0.36623177952863
29692 0.349738705892137
29693 0.349909251251157
29694 0.353309550034345
29695 0.355658712894362
29696 0.367719833509785
29697 0.374860224067249
29698 0.387730772229574
29699 0.408573255271136
29700 0.417225149060703
29701 0.433384790065105
29702 0.432619724905561
29703 0.416736466313747
29704 0.425882414846919
29705 0.423963035882491
29706 0.454490316663969
29707 0.433912428969097
29708 0.449300009124883
29709 0.459468130244498
29710 0.443501762188535
29711 0.444265096485276
29712 0.433315482984902
29713 0.431681160734197
29714 0.442938934867131
29715 0.443477807827684
29716 0.447166292647935
29717 0.442943738507686
29718 0.45136192686294
29719 0.434587782306863
29720 0.435770013536837
29721 0.427659733619738
29722 0.418034954667211
29723 0.420597110388715
29724 0.424164644875563
29725 0.434283103673685
29726 0.415814770389454
29727 0.419949292794811
29728 0.409264634747427
29729 0.418300190277831
29730 0.455364128220197
29731 0.470671591368524
29732 0.478049882607836
29733 0.483592946739381
29734 0.472607666319461
29735 0.462952900660209
29736 0.461548521037384
29737 0.480172791925862
29738 0.461251033952431
29739 0.465399636478718
29740 0.47233519459914
29741 0.480421269917163
29742 0.473829853474079
29743 0.465743998018115
29744 0.466428389236817
29745 0.462288454100789
29746 0.447958226989724
29747 0.453930038440535
29748 0.468430008829308
29749 0.451342034510614
29750 0.424417768378014
29751 0.405022139151252
29752 0.406625088858435
29753 0.425258183229622
29754 0.446782010802911
29755 0.452464554238159
29756 0.4484924631607
29757 0.451827966126126
29758 0.460287041464577
29759 0.467467806811541
29760 0.473409145102385
29761 0.47520721652599
29762 0.476336337666943
29763 0.497873219968692
29764 0.490967940348775
29765 0.487024480398691
29766 0.490145060196755
29767 0.513999829648473
29768 0.488173204966351
29769 0.488650779084947
29770 0.50206699885067
29771 0.512394833447546
29772 0.501745006503924
29773 0.465050907785962
29774 0.444594291831305
29775 0.449855720934479
29776 0.43927546336289
29777 0.450406091214639
29778 0.451239357646708
29779 0.464953180354192
29780 0.466215789603542
29781 0.461237250047629
29782 0.481831894643655
29783 0.45534750956923
29784 0.446056018886359
29785 0.441318333410341
29786 0.441458050665463
29787 0.426798954863666
29788 0.463856103028096
29789 0.457886925517024
29790 0.443745054564227
29791 0.446018483919033
29792 0.446193058046755
29793 0.460996595391488
29794 0.458472710461916
29795 0.456006500645524
29796 0.491543592756228
29797 0.472465129586981
29798 0.483688355687765
29799 0.452358089552401
29800 0.44253350661355
29801 0.448557144753711
29802 0.424401959968945
29803 0.432823533836661
29804 0.458703336766581
29805 0.464563620069612
29806 0.479373290259625
29807 0.502122016039048
29808 0.496911543217071
29809 0.50845956100645
29810 0.513199359978306
29811 0.500305999089471
29812 0.501696752063861
29813 0.499228449540329
29814 0.508882417246477
29815 0.503475451168798
29816 0.476252682315136
29817 0.491644878634185
29818 0.490151670078575
29819 0.489995223523194
29820 0.480815499649247
29821 0.475574130531537
29822 0.472563596030011
29823 0.48474962831243
29824 0.481261226497964
29825 0.476336628272847
29826 0.461056340862202
29827 0.439111602917988
29828 0.43660254691012
29829 0.459418127084336
29830 0.452997652156297
29831 0.457877437471329
29832 0.468445849789038
29833 0.469893763585189
29834 0.479857312183046
29835 0.486301220001334
29836 0.502076026256395
29837 0.508191680782491
29838 0.504097471926794
29839 0.521494795736118
29840 0.510296203939284
29841 0.506226779779733
29842 0.531011655293538
29843 0.523131562901019
29844 0.50797726615344
29845 0.509061909647011
29846 0.517987678695015
29847 0.514927810755989
29848 0.508818033065106
29849 0.50678560871834
29850 0.531937812458181
29851 0.527508487791402
29852 0.510871313972479
29853 0.524151368963635
29854 0.532453880617212
29855 0.541340485322016
29856 0.5421787576442
29857 0.51864246602559
29858 0.529178140239603
29859 0.517662435331718
29860 0.542455322867607
29861 0.561279902898819
29862 0.540191633683253
29863 0.557199020149172
29864 0.557440293571981
29865 0.550395730493719
29866 0.549656961693602
29867 0.552799472402507
29868 0.537545922466815
29869 0.519517823523207
29870 0.50942058379161
29871 0.531141011874371
29872 0.549468979142903
29873 0.545140011067176
29874 0.520206117887189
29875 0.497391225361883
29876 0.489943007655927
29877 0.502334186543061
29878 0.479862457019561
29879 0.491836088569331
29880 0.486656391305759
29881 0.48281583394
29882 0.500453175849548
29883 0.482486006225259
29884 0.47135607822939
29885 0.485343327840297
29886 0.478290872222931
29887 0.487080067825646
29888 0.492372022153612
29889 0.495515705715878
29890 0.496074339157308
29891 0.482218966672128
29892 0.478154351856305
29893 0.491754028346026
29894 0.481256221589601
29895 0.482219314694178
29896 0.491176686662035
29897 0.483159756186874
29898 0.496959596149774
29899 0.500261172596129
29900 0.50246922482034
29901 0.491931207742395
29902 0.469077955723666
29903 0.477247934754123
29904 0.479150502663777
29905 0.496254588491523
29906 0.494435803304874
29907 0.483356945978165
29908 0.506166970767313
29909 0.486153658612098
29910 0.483076217887027
29911 0.493248779302607
29912 0.499990441641805
29913 0.498074542462862
29914 0.501175118162063
29915 0.507535850407387
29916 0.498687604059183
29917 0.490918187044237
29918 0.473854915477547
29919 0.459754427754032
29920 0.460540573997606
29921 0.468741844346681
29922 0.473913064809948
29923 0.47156514193301
29924 0.469545648039768
29925 0.447223668685131
29926 0.449011682054342
29927 0.454987469830639
29928 0.45130406712582
29929 0.473496750932253
29930 0.477814137201263
29931 0.465048604905724
29932 0.451935378762283
29933 0.421778076761184
29934 0.441725695865005
29935 0.435658679218428
29936 0.452091152883143
29937 0.451993548041204
29938 0.466809689360951
29939 0.481755286617051
29940 0.477167780001128
29941 0.456667987782253
29942 0.461156242879056
29943 0.473058061275076
29944 0.499722928922785
29945 0.50931640027622
29946 0.505732869518564
29947 0.501415030189651
29948 0.489634535240106
29949 0.463353644317494
29950 0.438438106163907
29951 0.448300607717277
29952 0.451916272259039
29953 0.46755478889106
29954 0.461329793676969
29955 0.470965600426097
29956 0.460311727367744
29957 0.470519505006978
29958 0.463746528542748
29959 0.4695147155194
29960 0.463320563238064
29961 0.479812446002363
29962 0.474458018297085
29963 0.450816840260733
29964 0.435492275888479
29965 0.440398491191413
29966 0.448964421067607
29967 0.455303132081482
29968 0.436365820083658
29969 0.452408354880749
29970 0.461931360260446
29971 0.442313356195602
29972 0.426811643579035
29973 0.411200204765834
29974 0.417959243610078
29975 0.41961265385383
29976 0.417933937785379
29977 0.406201303895329
29978 0.413136414439782
29979 0.409005699591945
29980 0.42829822341548
29981 0.406550040480457
29982 0.412007857755034
29983 0.424492482073755
29984 0.431431312538312
29985 0.421447465613495
29986 0.428192634580236
29987 0.41650143571187
29988 0.438819515365434
29989 0.441501246152738
29990 0.467258637910766
29991 0.480699507554728
29992 0.479495107001052
29993 0.505049219520698
29994 0.504433312792496
29995 0.509237465078493
29996 0.50180552487621
29997 0.521482753960913
29998 0.515154831733577
29999 0.509745438781757
30000 0.518130326653617
30001 0.524197799123347
30002 0.523953109053432
30003 0.535171571623588
30004 0.533727449887659
30005 0.548255367074678
30006 0.540524358084336
30007 0.547936293827744
30008 0.526076163754586
30009 0.545217035956872
30010 0.524284371132256
30011 0.526044386059461
30012 0.536637690339492
30013 0.52339785700046
30014 0.527044783861762
30015 0.535109246547414
30016 0.54523526041725
30017 0.538914955606735
30018 0.538496251148748
30019 0.557057549976906
30020 0.548664217614333
30021 0.567237576263266
30022 0.567968681632269
30023 0.55501579238393
30024 0.555268114357685
30025 0.534803640296041
30026 0.531547305251076
30027 0.530678226556003
30028 0.550492807450513
30029 0.52877707956403
30030 0.524238465864128
30031 0.520147244213991
30032 0.519470059995918
30033 0.532715567886598
30034 0.526645582699835
30035 0.515330338670962
30036 0.514194996100078
30037 0.527216527196078
30038 0.535156354445977
30039 0.513780907477108
30040 0.480893416799886
30041 0.471759096531955
30042 0.472998049564259
30043 0.479568942662109
30044 0.477986048123036
30045 0.487344588479689
30046 0.490775499373659
30047 0.503176808011448
30048 0.490020641221454
30049 0.483820798025077
30050 0.496329189000241
30051 0.492718075544901
30052 0.491190825456142
30053 0.465881569812831
30054 0.45174361440479
30055 0.431136215869481
30056 0.419029857753662
30057 0.382420179916647
30058 0.378074063915802
30059 0.377837853660894
30060 0.400559913180502
30061 0.394143955489798
30062 0.381395153128675
30063 0.392460349312577
30064 0.401529628282426
30065 0.409888921487959
30066 0.406578378620254
30067 0.393939648803473
30068 0.391760149988093
30069 0.397127696804872
30070 0.37278867057637
30071 0.371072900234009
30072 0.373151697434334
30073 0.39446229291985
30074 0.402118107573285
30075 0.428426721175712
30076 0.441240717320132
30077 0.446915158603889
30078 0.448369337264725
30079 0.456185747601029
30080 0.454356225224468
30081 0.458876155061922
30082 0.472225064027584
30083 0.466538255310751
30084 0.453168409498831
30085 0.446288420700332
30086 0.445292246396698
30087 0.467896719184089
30088 0.488897614009567
30089 0.487685380073962
30090 0.498376469484824
30091 0.511758244333234
30092 0.5177811101535
30093 0.51135289712776
30094 0.519463696988165
30095 0.500168986426805
30096 0.491527349207328
30097 0.505299959749024
30098 0.513846306943703
30099 0.506603628929748
30100 0.48734678158588
30101 0.477690994155393
30102 0.463744742101605
30103 0.447972852290999
30104 0.459850702229226
30105 0.458079654288582
30106 0.485009952412801
30107 0.481814147671854
30108 0.477527791309878
30109 0.488101397579807
30110 0.492176789977652
30111 0.48263513386497
30112 0.484353617853834
30113 0.473880225669635
30114 0.475193836566811
30115 0.468336138856368
30116 0.469855122497924
30117 0.458939552300884
30118 0.441664223967238
30119 0.439909658477079
30120 0.465315221824716
30121 0.480792105216254
30122 0.482471856729955
30123 0.491451776688934
30124 0.492672813309572
30125 0.484789830924333
30126 0.467599371749355
30127 0.454290901748777
30128 0.449747796769685
30129 0.444010055871903
30130 0.45217887671303
30131 0.452848615896782
30132 0.435317677237793
30133 0.429293273995954
30134 0.42814243790089
30135 0.437544489993426
30136 0.444285355541771
30137 0.451965657088485
30138 0.460926150017817
30139 0.459583767934121
30140 0.450134688249714
30141 0.443136341534544
30142 0.459832766936165
30143 0.459871610861588
30144 0.446847319979245
30145 0.456424326462983
30146 0.446989708318095
30147 0.430981808862657
30148 0.430517171749747
30149 0.411835980523187
30150 0.417709445577271
30151 0.401797291785035
30152 0.431369263255592
30153 0.432003421370904
30154 0.416880237263122
30155 0.421060941273699
30156 0.414413191063184
30157 0.414816844643848
30158 0.413711807528598
30159 0.420815637551635
30160 0.428018687735884
30161 0.421591560784558
30162 0.424705424968787
30163 0.420448576746794
30164 0.44391147677714
30165 0.446519889389874
30166 0.445484905469974
30167 0.461228397846187
30168 0.45345598418174
30169 0.470442428913778
30170 0.462602014741216
30171 0.472535373949171
30172 0.47544579603154
30173 0.495767691767737
30174 0.505197392316826
30175 0.502024155698987
30176 0.498440102389374
30177 0.502984344762287
30178 0.490775737939227
30179 0.474759468096389
30180 0.471855176082956
30181 0.487886771600903
30182 0.482484142790213
30183 0.471533008473512
30184 0.440869388105965
30185 0.430784248281329
30186 0.445909549469689
30187 0.419201137140587
30188 0.410603669624267
30189 0.393659947587922
30190 0.372750007924622
30191 0.390296470504671
30192 0.386408667525019
30193 0.38378671399075
30194 0.385616607634196
30195 0.411311567180199
30196 0.430475445875563
30197 0.42316887603498
30198 0.431124759488658
30199 0.451767696870414
30200 0.441790860034988
30201 0.441514518121984
30202 0.427190366421698
30203 0.450900881790295
30204 0.477422800978684
30205 0.466564835983306
30206 0.448507261657647
30207 0.480783627299045
30208 0.50966156142323
30209 0.535106840764914
30210 0.554549627417355
30211 0.537666947076024
30212 0.527803223011268
30213 0.517069893790488
30214 0.518573477474739
30215 0.500038853375807
30216 0.476759948499498
30217 0.504870910988604
30218 0.509775519933279
30219 0.50942146780566
30220 0.500088033905231
30221 0.484715271476508
30222 0.499546838209573
30223 0.480354092541987
30224 0.44826700031281
30225 0.471756784431054
30226 0.473171410551133
30227 0.470516852853522
30228 0.443663001732139
30229 0.433215749209312
30230 0.434238256061948
30231 0.424504074970488
30232 0.41129954150931
30233 0.41914933937905
30234 0.412554949823463
30235 0.40195434238841
30236 0.421873997655444
30237 0.390974975633721
30238 0.397035201625436
30239 0.381887597407126
30240 0.392703272683487
30241 0.411673238869479
30242 0.422902241064844
30243 0.439361329626293
30244 0.455963067644137
30245 0.436671433074049
30246 0.459161806216229
30247 0.440955212472694
30248 0.452107761933047
30249 0.445762259008619
30250 0.440969894951701
30251 0.460788378905002
30252 0.493306603612048
30253 0.497004865614754
30254 0.503243767951244
30255 0.523025429391957
30256 0.499722197351907
30257 0.496702017614602
30258 0.493708970413328
30259 0.506622315885704
30260 0.509157792604987
30261 0.498928951711645
30262 0.475906759117052
30263 0.472910968692738
30264 0.471111782703962
30265 0.478230882684768
30266 0.448479444015692
30267 0.456080892234574
30268 0.456112524992169
30269 0.460844331108371
30270 0.462329395058532
30271 0.461967161307562
30272 0.452934931305028
30273 0.4394869471428
30274 0.454091598305958
30275 0.429638383142127
30276 0.456502642848274
30277 0.449777805914535
30278 0.449390634886264
30279 0.439440417971397
30280 0.452900131037767
30281 0.445563418072343
30282 0.445146536064625
30283 0.433750693371519
30284 0.423232217401722
30285 0.430967225852476
30286 0.44404673508159
30287 0.433859137484308
30288 0.434862493227661
30289 0.429356632668389
30290 0.423418480928321
30291 0.414198513229028
30292 0.403498097047471
30293 0.414049778902301
30294 0.392782194925936
30295 0.389858926713122
30296 0.364911871959424
30297 0.368957060731225
30298 0.35141872143834
30299 0.340107151162747
30300 0.31776673582163
30301 0.325617389942849
30302 0.332320958830096
30303 0.336508516834956
30304 0.353963987844595
30305 0.360886551396118
30306 0.366158886638627
30307 0.374570471315944
30308 0.382875886082058
30309 0.385730678468893
30310 0.384483077332057
30311 0.386682539081395
30312 0.385547725296797
30313 0.366819453972904
30314 0.353255393980747
30315 0.370467810252529
30316 0.372440651110534
30317 0.372657756197773
30318 0.389579162083006
30319 0.41877346257996
30320 0.4356730904907
30321 0.429351131874997
30322 0.422828617589929
30323 0.441708715796926
30324 0.418142104491727
30325 0.414672399140916
30326 0.413031648914979
30327 0.420276084806748
30328 0.398041449129353
30329 0.412304029221753
30330 0.433390723335972
30331 0.443598377089989
30332 0.440751955466939
30333 0.466136592805656
30334 0.484413560041785
30335 0.473512142255191
30336 0.49187009239636
30337 0.518620896068841
30338 0.515571432397345
30339 0.502713209353066
30340 0.491352653160616
30341 0.496840248248521
30342 0.523947444814204
30343 0.511955161932648
30344 0.52829810561787
30345 0.526499928204621
30346 0.525149246470944
30347 0.503279869084102
30348 0.504819740155535
30349 0.481765422637636
30350 0.470163532827405
30351 0.458611577629911
30352 0.462429710557297
30353 0.478135752115976
30354 0.484145712296058
30355 0.496986652001378
30356 0.48181564838112
30357 0.474462469302076
30358 0.460478302532268
30359 0.46360245751383
30360 0.466016108746587
30361 0.447283837275823
30362 0.436961164361989
30363 0.439885159161033
30364 0.446526780571728
30365 0.440265301127958
30366 0.448971772296726
30367 0.461614546630616
30368 0.475539827611438
30369 0.49696519483278
30370 0.501732299161707
30371 0.494837490112749
30372 0.505316211118568
30373 0.482004358323478
30374 0.484207502508664
30375 0.477835005994858
30376 0.498043670236133
30377 0.507651853929072
30378 0.522242466965585
30379 0.508233245682671
30380 0.517711236943666
30381 0.531129480958972
30382 0.53638513004986
30383 0.532786956235858
30384 0.51999609775304
30385 0.532139283846699
30386 0.533355457637533
30387 0.537007803038297
30388 0.546924393746973
30389 0.545102956234674
30390 0.539331487150072
30391 0.550019414910466
30392 0.547054747269458
30393 0.55303847231804
30394 0.544848823899155
30395 0.533670482393032
30396 0.506122135460857
30397 0.476761166687764
30398 0.477196417342624
30399 0.474690744794123
30400 0.464344521215992
30401 0.485280771433474
30402 0.459455435486249
30403 0.450160715488225
30404 0.443370447410726
30405 0.436728826152693
30406 0.41361112883416
30407 0.409241312640174
30408 0.377538892273605
30409 0.359245292917746
30410 0.355551001869052
30411 0.373766804176748
30412 0.375299139482221
30413 0.355300336859822
30414 0.345807961817538
30415 0.364839125432348
30416 0.373866184623118
30417 0.378344815110475
30418 0.385884783141651
30419 0.387879849563912
30420 0.389728090411117
30421 0.367866780856837
30422 0.377673314121394
30423 0.381040201770349
30424 0.377589429293932
30425 0.387329549892852
30426 0.397516821182587
30427 0.393909091063176
30428 0.421864088551696
30429 0.4397199952587
30430 0.434147496665857
30431 0.409785919235314
30432 0.392142959360389
30433 0.388583567659071
30434 0.408269835365625
30435 0.410576453964877
30436 0.412314447636645
30437 0.401301594394118
30438 0.384366201589453
30439 0.381235567792931
30440 0.367987626918454
30441 0.364293646105929
30442 0.352529149216018
30443 0.339800200089878
30444 0.346378365224862
30445 0.343402411582288
30446 0.351331143815786
30447 0.349786049006378
30448 0.345716689577977
30449 0.336320206535527
30450 0.347607567434577
30451 0.350806601944184
30452 0.354982588573537
30453 0.36863423651401
30454 0.357162100008556
30455 0.364296713563851
30456 0.38206147933301
30457 0.400883450467017
30458 0.410534102253016
30459 0.433778054729378
30460 0.451421179977654
30461 0.477066781685711
30462 0.494643934848739
30463 0.494943248756499
30464 0.501924461226337
30465 0.489971232692846
30466 0.481555548901168
30467 0.488942421202704
30468 0.486302268085001
30469 0.502612700381379
30470 0.498189057128078
30471 0.492365397298574
30472 0.487807634370039
30473 0.490132615642185
30474 0.499400338161617
30475 0.477601002610261
30476 0.456593585316621
30477 0.467370999729425
30478 0.466455636092016
30479 0.457338074869611
30480 0.450151039539105
30481 0.434518551984404
30482 0.444164316592537
30483 0.465574027765988
30484 0.482482090512336
30485 0.501905620206098
30486 0.493134515743322
30487 0.508946271205293
30488 0.507414893163049
30489 0.493181004922845
30490 0.490980154452348
30491 0.492928811369672
30492 0.49495409470701
30493 0.489488470132177
30494 0.487941117099033
30495 0.489208958737413
30496 0.500729916426943
30497 0.498822182188403
30498 0.514304273393959
30499 0.505219911596652
30500 0.495865554868365
30501 0.47476083411017
30502 0.455036127074811
30503 0.453693226192653
30504 0.444671237790171
30505 0.425160341013454
30506 0.440565756811789
30507 0.418300635993198
30508 0.419191125235892
30509 0.433893915144995
30510 0.433022350988813
30511 0.430639331309882
30512 0.43550507289207
30513 0.429548160655712
30514 0.438750582271023
30515 0.459982244824057
30516 0.45691182944366
30517 0.446078733519746
30518 0.447132053458426
30519 0.451327289998806
30520 0.485470302377679
30521 0.50143880688187
30522 0.500785363999973
30523 0.513641258385898
30524 0.520885467652061
30525 0.528373561938725
30526 0.518383380475479
30527 0.526764440185725
30528 0.54088899180627
30529 0.516866083162115
30530 0.528281747315026
30531 0.532384430276828
30532 0.544602792899502
30533 0.558870230485255
30534 0.544699379152586
30535 0.527554611884305
30536 0.502348367687309
30537 0.498315156452269
30538 0.482567149212991
30539 0.47881466179376
30540 0.446029009788486
30541 0.447551812714866
30542 0.451701249828728
30543 0.451049086340358
30544 0.434129768333511
30545 0.424474130810898
30546 0.44072740591213
30547 0.449733785933163
30548 0.439636625907423
30549 0.439165125001035
30550 0.442722642454496
30551 0.452701025703162
30552 0.43320813849342
30553 0.41922024588781
30554 0.401363170993557
30555 0.391120754407371
30556 0.396344978501791
30557 0.396555787346714
30558 0.394523437053736
30559 0.406587229134929
30560 0.414608978942199
30561 0.428678343964835
30562 0.435184145565191
30563 0.403154309599869
30564 0.403761538583016
30565 0.39235711072785
30566 0.381859999834001
30567 0.380415929915911
30568 0.38117003051677
30569 0.386224652725411
30570 0.372962283180417
30571 0.37047856724324
30572 0.383631746327521
30573 0.397250928798386
30574 0.403601341917691
30575 0.41643297337742
30576 0.425485836749106
30577 0.442893131459708
30578 0.450760660359084
30579 0.434599695996115
30580 0.448278041471962
30581 0.429631325460097
30582 0.431201231653789
30583 0.443078028711557
30584 0.441423109124373
30585 0.44882058236348
30586 0.439144908173595
30587 0.436639616220491
30588 0.446741905760912
30589 0.468542471791199
30590 0.471556832147499
30591 0.462324975677851
30592 0.46404104640723
30593 0.458745725730275
30594 0.470203476662939
30595 0.461461130991883
30596 0.481270540902125
30597 0.457935593601488
30598 0.448012248119015
30599 0.469245316068497
30600 0.457232081795422
30601 0.470817270560031
30602 0.46612541658345
30603 0.468201655793958
30604 0.469198417770235
30605 0.48394785275051
30606 0.478018525558714
30607 0.474125464432421
30608 0.44630206230759
30609 0.444686542575736
30610 0.452761687876065
30611 0.467583761673942
30612 0.462145297718085
30613 0.449984633582394
30614 0.465625244837816
30615 0.480634106450565
30616 0.454930468342248
30617 0.467269688528326
30618 0.457460384695199
30619 0.458213445868531
30620 0.463788108346551
30621 0.446257774085565
30622 0.435967852002668
30623 0.436918134476026
30624 0.440098457066593
30625 0.443020601495439
30626 0.440030153521325
30627 0.429006905575384
30628 0.438316220561543
30629 0.437815121064995
30630 0.42665230364689
30631 0.41722448792512
30632 0.407425271690418
30633 0.431801724901435
30634 0.42114412799709
30635 0.415497715039405
30636 0.419679054692432
30637 0.416711942146622
30638 0.426854808128683
30639 0.408200467867729
30640 0.404367487352497
30641 0.407962114613839
30642 0.398912282826727
30643 0.383781379738594
30644 0.383439017353632
30645 0.367350601897185
30646 0.377363787002645
30647 0.400872567602656
30648 0.389520817997005
30649 0.390350847056989
30650 0.405782975730311
30651 0.407008640615745
30652 0.404500098664831
30653 0.381737814657146
30654 0.365704630499684
30655 0.372453550756239
30656 0.366375145758004
30657 0.38865755857773
30658 0.395774862262411
30659 0.404771822461628
30660 0.424362087810325
30661 0.431218977839171
30662 0.447181179955114
30663 0.447620063380429
30664 0.444011733617668
30665 0.451833337434999
30666 0.459433318800239
30667 0.443931880234663
30668 0.453649970167796
30669 0.446090564114518
30670 0.426689387557084
30671 0.421554853496068
30672 0.424570861205969
30673 0.431594950437474
30674 0.439035458546397
30675 0.423473620886323
30676 0.438758319684192
30677 0.43365883305052
30678 0.421896964953598
30679 0.43265265845819
30680 0.411609172545218
30681 0.413989730699702
30682 0.419509299953802
30683 0.425722656170996
30684 0.447112913998279
30685 0.437809286240307
30686 0.442609183220084
30687 0.437077478210828
30688 0.431786392367949
30689 0.414862196702161
30690 0.414707880819085
30691 0.422847771031977
30692 0.434944624701738
30693 0.451885905642716
30694 0.436073620431817
30695 0.448159324219623
30696 0.445003846815761
30697 0.441332424026356
30698 0.455789624442878
30699 0.447471427367756
30700 0.444905821559992
30701 0.432586834917312
30702 0.417361510978287
30703 0.412021054618157
30704 0.4006145556037
30705 0.405631613439172
30706 0.41232282852812
30707 0.410026929368303
30708 0.43717054150648
30709 0.454981292977484
30710 0.452521327207608
30711 0.456378543020551
30712 0.44169512148847
30713 0.435144322123328
30714 0.440275807790828
30715 0.443512611240733
30716 0.449735953590546
30717 0.429039414231996
30718 0.41854164896759
30719 0.4250246863938
30720 0.424503029757825
30721 0.436275279425462
30722 0.452739316006871
30723 0.463681419516371
30724 0.461166982573633
30725 0.466853535765076
30726 0.467981004186921
30727 0.467585211597011
30728 0.450531698644656
30729 0.450150510561582
30730 0.447895452062374
30731 0.446673699513544
30732 0.443764721078239
30733 0.439495786830714
30734 0.442025645168071
30735 0.434336789086573
30736 0.442284459115293
30737 0.459739174390951
30738 0.456009161544108
30739 0.452500507230331
30740 0.480422482209194
30741 0.475977898271508
30742 0.456395464152144
30743 0.441816528243703
30744 0.460348272295611
30745 0.456919536095173
30746 0.444163806499043
30747 0.437408228637367
30748 0.432258386494289
30749 0.437992087092812
30750 0.43748776016605
30751 0.443917763606669
30752 0.447668105369748
30753 0.441987755976292
30754 0.449121633494432
30755 0.44094492471755
30756 0.414050215541324
30757 0.410137034566546
30758 0.41625842147869
30759 0.396167781607294
30760 0.376130865575186
30761 0.393072446903541
30762 0.406836785386825
30763 0.424929116880766
30764 0.410242333387512
30765 0.411805806150465
30766 0.419764833868103
30767 0.44178456865334
30768 0.429736186552774
30769 0.401816376039714
30770 0.410383250311558
30771 0.396323542288765
30772 0.416474574997069
30773 0.435994786191587
30774 0.443308797794243
30775 0.460773907212717
30776 0.486176354560924
30777 0.496244871430651
30778 0.488163954469014
30779 0.508870787834248
30780 0.503671667171302
30781 0.482567497209062
30782 0.4808292190837
30783 0.472485470777937
30784 0.47545476782674
30785 0.486044753284688
30786 0.484307380965347
30787 0.47635567596283
30788 0.497833695397817
30789 0.518942688141319
30790 0.546630048288648
30791 0.557170879922363
30792 0.549928581131588
30793 0.539882060064258
30794 0.538498963727081
30795 0.534685587696804
30796 0.53502236218177
30797 0.520245859926382
30798 0.540815685505844
30799 0.545372325461854
30800 0.544680688406601
30801 0.552111634083829
30802 0.557516077849505
30803 0.555657779839029
30804 0.545295607581585
30805 0.518875028979573
30806 0.519273142955331
30807 0.532908246359523
30808 0.520656685087227
30809 0.53190019239978
30810 0.506620144690542
30811 0.506698344436001
30812 0.485039822596727
30813 0.470326907496062
30814 0.469494879335991
30815 0.459393117619475
30816 0.438592723376562
30817 0.441765574283396
30818 0.441778809393739
30819 0.420520044852831
30820 0.435189101135182
30821 0.42340950611921
30822 0.41569563044351
30823 0.426939616568037
30824 0.424563018359525
30825 0.457255848669143
30826 0.452632653085081
30827 0.442489413986314
30828 0.461093344165565
30829 0.447077333279178
30830 0.451099116770311
30831 0.430862052654574
30832 0.454443220401304
30833 0.467809013303942
30834 0.468373615980819
30835 0.480538624379188
30836 0.482366178208423
30837 0.462244100876745
30838 0.45244732749947
30839 0.446756783367769
30840 0.428689290017977
30841 0.445029921798641
30842 0.455829665241611
30843 0.44770182791515
30844 0.436428769513807
30845 0.421544820461419
30846 0.423975764183228
30847 0.414420246878899
30848 0.404773741955563
30849 0.396423668384783
30850 0.376763265428234
30851 0.379361274094525
30852 0.374658390777474
30853 0.374863470643363
30854 0.353192289794829
30855 0.335558220014268
30856 0.32520233210435
30857 0.334729152544588
30858 0.330208387916484
30859 0.346246214851221
30860 0.351791514847985
30861 0.360204538545845
30862 0.362784879564884
30863 0.371458368645769
30864 0.390353777722172
30865 0.400494492231717
30866 0.392188018041491
30867 0.393975839163873
30868 0.378321492603291
30869 0.376431566338539
30870 0.384792677686511
30871 0.408486713610511
30872 0.414693095815383
30873 0.41163895081448
30874 0.429796981208549
30875 0.433829321666869
30876 0.439170411839878
30877 0.4456278465455
30878 0.440503702017897
30879 0.432826177241988
30880 0.434951991460899
30881 0.416401521953941
30882 0.410657241760822
30883 0.417829183250418
30884 0.404898176605889
30885 0.401433346270432
30886 0.404999105681973
30887 0.413431413096882
30888 0.422443285279833
30889 0.423617492113135
30890 0.425495587477383
30891 0.412166459104534
30892 0.399512662074674
30893 0.40316738653986
30894 0.400426485047613
30895 0.405531267885287
30896 0.404632593315663
30897 0.41911997843736
30898 0.42619343407406
30899 0.453362916218547
30900 0.444378871450191
30901 0.448220673666318
30902 0.440554002320709
30903 0.431131966698962
30904 0.432729907280548
30905 0.42482258025556
30906 0.436951163576041
30907 0.460498419848647
30908 0.461116458040845
30909 0.458789661848758
30910 0.463837315040498
30911 0.469934433220107
30912 0.46862825536978
30913 0.47325261347787
30914 0.479346697223029
30915 0.479359588125389
30916 0.493785293826139
30917 0.477854031449335
30918 0.470048925369905
30919 0.463804270681646
30920 0.460612298624763
30921 0.455266579550094
30922 0.458597609490484
30923 0.469718108549985
30924 0.469652526053423
30925 0.455641244166375
30926 0.438949115754679
30927 0.424405057147493
30928 0.433287073138729
30929 0.44511216576888
30930 0.45505927504661
30931 0.453559934443395
30932 0.449764668006534
30933 0.453658333512223
30934 0.457800069624218
30935 0.460799441172487
30936 0.451957109151408
30937 0.455624684601689
30938 0.45499665565187
30939 0.458114852586679
30940 0.475340767888066
30941 0.476656822547394
30942 0.470435073859274
30943 0.447688057507521
30944 0.469022336527041
30945 0.49588021141307
30946 0.493758257319263
30947 0.502169330990479
30948 0.507328707783415
30949 0.501203535032594
30950 0.495424848113346
30951 0.493163090344466
30952 0.497955671633069
30953 0.501809996836928
30954 0.50164742656991
30955 0.491382706601856
30956 0.493127039055163
30957 0.47937710614183
30958 0.475412167927971
30959 0.466061902671334
30960 0.473534732349997
30961 0.469062789542573
30962 0.49551899732968
30963 0.50425227117307
30964 0.487704847621321
30965 0.475201202942346
30966 0.475785631888549
30967 0.457521382209741
30968 0.436580039802815
30969 0.424855661638046
30970 0.421013310512354
30971 0.406889722909854
30972 0.42638981618072
30973 0.419870979914537
30974 0.401990001900731
30975 0.400395320821732
30976 0.398521718271335
30977 0.427565216631187
30978 0.43801463043337
30979 0.432828758877255
30980 0.434375027037737
30981 0.450026439604145
30982 0.437988707510513
30983 0.440302760110416
30984 0.428734120879911
30985 0.433866319104086
30986 0.450369604830638
30987 0.44558553371562
30988 0.445445337123011
30989 0.459635541391437
30990 0.470598437392396
30991 0.49015092641872
30992 0.475193969141785
30993 0.446970831700966
30994 0.456175946548012
30995 0.469938724556243
30996 0.474295052873597
30997 0.452216358565866
30998 0.452519364595639
30999 0.437523368269557
31000 0.409264886301891
31001 0.414934587800333
31002 0.41850210264464
31003 0.435731562737584
31004 0.46306808811797
31005 0.45755627510752
31006 0.430243047305599
31007 0.41753044155967
31008 0.413336513238711
31009 0.420039095000733
31010 0.402740140526268
31011 0.398652141936265
31012 0.409518501970197
31013 0.428585865072691
31014 0.429123785932442
31015 0.424231589654932
31016 0.435580299318536
31017 0.443676498497062
31018 0.433704440790523
31019 0.450195103317666
31020 0.465004566980182
31021 0.450750227173448
31022 0.434171666839633
31023 0.416672788335661
31024 0.397932194705763
31025 0.389190592668829
31026 0.392208625077126
31027 0.40000582420691
31028 0.428400596662501
31029 0.434251097881004
31030 0.442360112647385
31031 0.461390401844409
31032 0.456994497209984
31033 0.459200303918364
31034 0.46570567165964
31035 0.463804942751467
31036 0.455514488876047
31037 0.464425715940288
31038 0.475894958338966
31039 0.47040470981587
31040 0.485304008159355
31041 0.486111814685128
31042 0.48326997768454
31043 0.499845183472379
31044 0.50644277266773
31045 0.51779799397859
31046 0.531573399799583
31047 0.54300678351003
31048 0.535167702830497
31049 0.53652522803084
31050 0.535631451623187
31051 0.500634983866814
31052 0.501208220966015
31053 0.488735298844649
31054 0.489276460356666
31055 0.4873571482593
31056 0.485874288620624
31057 0.473268628537659
31058 0.476233840363185
31059 0.465320976133581
31060 0.443822067710174
31061 0.430586977544708
31062 0.445637383323293
31063 0.439471988392392
31064 0.436407239081066
31065 0.432553364943013
31066 0.434400360685017
31067 0.446950389244904
31068 0.43562910910054
31069 0.417601779671777
31070 0.405818064734979
31071 0.429621140542358
31072 0.419673274546991
31073 0.434030685594483
31074 0.421863240923786
31075 0.438674064863089
31076 0.427348347955606
31077 0.438659565520254
31078 0.426029241185749
31079 0.436689990156195
31080 0.451111127882949
31081 0.471900655123765
31082 0.453167481366825
31083 0.447365706913634
31084 0.442170930346768
31085 0.436226570089785
31086 0.419638230770134
31087 0.395720463635223
31088 0.398924141853352
31089 0.403116737565886
31090 0.41711392867772
31091 0.405698395618588
31092 0.397928570444759
31093 0.398825863445647
31094 0.396764853798968
31095 0.385484614373395
31096 0.408304397857607
31097 0.411122980271505
31098 0.437006095351057
31099 0.440734558520588
31100 0.419095855723204
31101 0.405090524292246
31102 0.418975642597565
31103 0.393618417243128
31104 0.402451434836277
31105 0.389623497472268
31106 0.397422797596756
31107 0.401440968669924
31108 0.40087340323673
31109 0.400735310704149
31110 0.39839568498511
31111 0.398229150368967
31112 0.404659853329707
31113 0.398545990691327
31114 0.394602189599913
31115 0.390118886101048
31116 0.371391154449951
31117 0.360365010978277
31118 0.350690887971767
31119 0.333438204694004
31120 0.352072891268877
31121 0.354211023558349
31122 0.358702682113682
31123 0.371412724395728
31124 0.370242309932378
31125 0.381828659925038
31126 0.375527521422181
31127 0.383952588090561
31128 0.383473397780326
31129 0.385185191395855
31130 0.377737269390612
31131 0.380096464300667
31132 0.395107847236327
31133 0.390161140698472
31134 0.390635447624644
31135 0.402315972951081
31136 0.423101821004577
31137 0.43843540459725
31138 0.424350804469085
31139 0.450267396608654
31140 0.441706846744712
31141 0.450149125660262
31142 0.44954954984806
31143 0.463557860113909
31144 0.469213251278621
31145 0.494385296370652
31146 0.506495757800151
31147 0.49211817560241
31148 0.48053312762114
31149 0.467778557771585
31150 0.469038906869494
31151 0.453834337819545
31152 0.432766449920337
31153 0.443784518944376
31154 0.459913292064163
31155 0.455148012069009
31156 0.434659509805372
31157 0.421994693102055
31158 0.42092500944806
31159 0.399054357439888
31160 0.395754066502304
31161 0.397808871079534
31162 0.399198886566096
31163 0.402548983348261
31164 0.410888795571849
31165 0.395239859130388
31166 0.397640064310029
31167 0.407557138153893
31168 0.410478263572379
31169 0.431670668615586
31170 0.43234178309372
31171 0.455740301956126
31172 0.458970750955604
31173 0.456073214430015
31174 0.431614358005664
31175 0.434425657531576
31176 0.42835007249705
31177 0.423198799301198
31178 0.430658633668742
31179 0.431381879674643
31180 0.439632547343749
31181 0.446269030845345
31182 0.444889502243799
31183 0.425006979534446
31184 0.406180608751372
31185 0.403815197872945
31186 0.407829785523236
31187 0.41615736465871
31188 0.437765866212395
31189 0.431135104714102
31190 0.426089465322877
31191 0.435708924119639
31192 0.448571780327543
31193 0.437419722536706
31194 0.455360970180579
31195 0.458689188165587
31196 0.455368124306913
31197 0.443974651912301
31198 0.446714605784817
31199 0.460717051302816
31200 0.450820599636347
31201 0.457676912785757
31202 0.441269693378783
31203 0.431529477096691
31204 0.420898003538156
31205 0.41690832511635
31206 0.413644485155579
31207 0.417700157083424
31208 0.422410874521995
31209 0.427355228733901
31210 0.434933418460585
31211 0.421146014317157
31212 0.409075196165469
31213 0.428008613078134
31214 0.428249723386147
31215 0.410215900219792
31216 0.436273719423604
31217 0.449630253233422
31218 0.436386138504759
31219 0.432609398844103
31220 0.44898969737436
31221 0.422135919745566
31222 0.433289859321016
31223 0.462202582897581
31224 0.473528884406782
31225 0.474813119902327
31226 0.459693962477064
31227 0.45183028714028
31228 0.435005690437309
31229 0.43238947997261
31230 0.444887589171197
31231 0.43911727074661
31232 0.440231860392033
31233 0.438087587166627
31234 0.430593926233707
31235 0.435566457567332
31236 0.42836230698045
31237 0.421305196292875
31238 0.436478442516441
31239 0.457367020501868
31240 0.451237187652815
31241 0.450307621494916
31242 0.459382740012925
31243 0.446027284219796
31244 0.457996840067336
31245 0.468073002107272
31246 0.483169403363408
31247 0.481874793142484
31248 0.487863795263071
31249 0.482756023485437
31250 0.481492978063296
31251 0.463713365616233
31252 0.479335475678364
31253 0.482390935733763
31254 0.50526295375904
31255 0.503258290633446
31256 0.503986363391697
31257 0.518637096052589
31258 0.516010934778037
31259 0.502988259307102
31260 0.499053470886853
31261 0.501841175687349
31262 0.509116482264662
31263 0.509783522956074
31264 0.508726745564229
31265 0.491496999717558
31266 0.477561308570529
31267 0.482822877928712
31268 0.467770067629662
31269 0.468722617268417
31270 0.462919084172236
31271 0.478373759571381
31272 0.463774101118807
31273 0.458412903211075
31274 0.443917190076037
31275 0.445000908812198
31276 0.443031552666188
31277 0.447882246464813
31278 0.453435504970789
31279 0.453687053266941
31280 0.465000962498039
31281 0.472035146233726
31282 0.460600338273725
31283 0.466428577024627
31284 0.447890803798114
31285 0.451885627792658
31286 0.460535640494153
31287 0.473519418027234
31288 0.480869419620042
31289 0.486372894911709
31290 0.486430077803022
31291 0.474796253685776
31292 0.465543957589358
31293 0.461491545239123
31294 0.465402471092381
31295 0.47859506705726
31296 0.484861811039487
31297 0.481937109749733
31298 0.473216377613232
31299 0.477703348097671
31300 0.46388739201544
31301 0.477166663668579
31302 0.474935716326226
31303 0.47620688902283
31304 0.489765030739475
31305 0.487845662121437
31306 0.477626590252175
31307 0.455081601913256
31308 0.459972961593052
31309 0.456084708569267
31310 0.462408417104707
31311 0.469741761006353
31312 0.488801738362119
31313 0.487446084994931
31314 0.47768725783544
31315 0.484827037650242
31316 0.47802443076409
31317 0.467404301937848
31318 0.47288039038107
31319 0.462656853843018
31320 0.46033837978215
31321 0.441448981402009
31322 0.433979962007155
31323 0.444551221498204
31324 0.43463563746527
31325 0.438780896000284
31326 0.435446279295931
31327 0.443425705357863
31328 0.436692115440891
31329 0.433665278440263
31330 0.416580731121804
31331 0.414395239583044
31332 0.411050126913343
31333 0.396066024105589
31334 0.401504658867217
31335 0.377443138940917
31336 0.373703012566761
31337 0.36911427981956
31338 0.35419809300183
31339 0.339921052296811
31340 0.342053486986641
31341 0.329858920205551
31342 0.330443765936404
31343 0.307661737277849
31344 0.322425337372262
31345 0.345155844385629
31346 0.35114628418155
31347 0.352426399274787
31348 0.343776014090822
31349 0.355536498064244
31350 0.374541065269858
31351 0.390057481809185
31352 0.399425361909746
31353 0.410046602907946
31354 0.407268249702108
31355 0.431165930015511
31356 0.42305861282878
31357 0.420973562330143
31358 0.429596514996375
31359 0.442134437727802
31360 0.443712225757153
31361 0.458763709001084
31362 0.45846949480187
31363 0.463549592677789
31364 0.466867551346891
31365 0.432618938936955
31366 0.442317965336853
31367 0.442089239914163
31368 0.475524545266428
31369 0.443666619141937
31370 0.427010351651693
31371 0.42101432123445
31372 0.414199128269824
31373 0.411758759747856
31374 0.406946152520678
31375 0.385380685743303
31376 0.388328816377737
31377 0.384062728455301
31378 0.381893607378285
31379 0.376544272693832
31380 0.386090669859007
31381 0.403387281460378
31382 0.409217127945237
31383 0.405799509644475
31384 0.400221859839994
31385 0.436729055497575
31386 0.433528249526771
31387 0.427878841574531
31388 0.398210160009638
31389 0.42379627743975
31390 0.435327629548021
31391 0.431005182461729
31392 0.433388387396071
31393 0.446119666611645
31394 0.462960055966303
31395 0.465531694442512
31396 0.480210683360977
31397 0.474239751461712
31398 0.46358695423339
31399 0.476086202658996
31400 0.450085593924975
31401 0.421706681114727
31402 0.416388533270856
31403 0.418884187878494
31404 0.419749776355054
31405 0.40564873590579
31406 0.402532900659963
31407 0.396602478898616
31408 0.412963090252544
31409 0.409380628726066
31410 0.403469044899989
31411 0.392861778690337
31412 0.372382550892287
31413 0.361020806451103
31414 0.343308024190514
31415 0.346035164442779
31416 0.336310761970206
31417 0.35710458039359
31418 0.366279852644345
31419 0.36839058775564
31420 0.382481597555376
31421 0.406050559924458
31422 0.414646974591164
31423 0.421861095006832
31424 0.399271703283706
31425 0.373519099038892
31426 0.376573818660084
31427 0.375700108986147
31428 0.371319839246001
31429 0.387872368701854
31430 0.389487813481097
31431 0.397005174580331
31432 0.40215563595267
31433 0.403174642660664
31434 0.408989440490812
31435 0.417979513747379
31436 0.41292368635456
31437 0.41603331639356
31438 0.419192349774165
31439 0.415566406384567
31440 0.42190792978666
31441 0.423405899173051
31442 0.417652474571857
31443 0.4216277989108
31444 0.428015992209546
31445 0.4506729924177
31446 0.462347878147669
31447 0.477956824923147
31448 0.477054706840848
31449 0.464674252808335
31450 0.461126369061965
31451 0.460782336596379
31452 0.483628964695465
31453 0.501842123067138
31454 0.498387147029963
31455 0.480272697439879
31456 0.483600410542617
31457 0.495297164997463
31458 0.482515984715367
31459 0.465192268602051
31460 0.449719678102084
31461 0.453939114165607
31462 0.468644963977615
31463 0.452513273240107
31464 0.466990303157243
31465 0.447485602811977
31466 0.44042297352981
31467 0.427141723738416
31468 0.438129465867
31469 0.450646278601293
31470 0.45879000626196
31471 0.474371911794975
31472 0.479660375402079
31473 0.451703595751536
31474 0.451173836562095
31475 0.464499866233503
31476 0.454830258406102
31477 0.427590017773132
31478 0.468197130290597
31479 0.497014237120122
31480 0.498298003543598
31481 0.48129644768075
31482 0.466352298509656
31483 0.473203980890895
31484 0.490244044683495
31485 0.492533794184723
31486 0.49986691844127
31487 0.521481325742791
31488 0.498762865190962
31489 0.485686549523711
31490 0.478817865625913
31491 0.468221065139178
31492 0.443732670579736
31493 0.452698533842105
31494 0.464612459773318
31495 0.458038675212469
31496 0.464103889003519
31497 0.47459224518711
31498 0.450294118698522
31499 0.451664579813831
31500 0.464308326850675
31501 0.472898216152701
31502 0.473653543961494
31503 0.492000382064119
31504 0.487363882428014
31505 0.500478734218879
31506 0.510000709615268
31507 0.493651050775072
31508 0.51421557699296
31509 0.521608517891631
31510 0.512067393923629
31511 0.523059131162918
31512 0.524351501702107
31513 0.530879722820862
31514 0.535426249351165
31515 0.542486925725064
31516 0.560140257170018
31517 0.556704579363782
31518 0.558430848939752
31519 0.530103031470607
31520 0.53184752269136
31521 0.530950955513817
31522 0.534336336175092
31523 0.52727905800684
31524 0.513572127841969
31525 0.500551687169677
31526 0.498238034654919
31527 0.498918191431188
31528 0.506632816635328
31529 0.48918811407349
31530 0.506875071731992
31531 0.501549056315577
31532 0.519278460096702
31533 0.509099693443735
31534 0.51696538019824
31535 0.521845183612972
31536 0.522392686216415
31537 0.53332032867395
31538 0.533889468352908
31539 0.550350659731826
31540 0.533647108877298
31541 0.525710032095442
31542 0.526275356796158
31543 0.503827865019498
31544 0.499105604571837
31545 0.492464017624007
31546 0.471238296051569
31547 0.486550588023636
31548 0.465618268810254
31549 0.465793017436116
31550 0.464512012947161
31551 0.459111210719863
31552 0.449954889453317
31553 0.442017874355585
31554 0.420159289045348
31555 0.41631368357053
31556 0.420888378541441
31557 0.417623714439924
31558 0.406957960662592
31559 0.389483008611856
31560 0.406733107144686
31561 0.401973876791133
31562 0.3980707504763
31563 0.422323241321649
31564 0.422541814668002
31565 0.442081464847046
31566 0.46361896648455
31567 0.466616093146164
31568 0.470698207754748
31569 0.47871399690692
31570 0.483215772351578
31571 0.486085627563557
31572 0.483503830357474
31573 0.505688999699405
31574 0.503612192525889
31575 0.490052564723626
31576 0.482911036443995
31577 0.46884424092187
31578 0.483458928639227
31579 0.489419988461956
31580 0.484784458590818
31581 0.495442124474506
31582 0.498498589814822
31583 0.493067631224822
31584 0.50242415688245
31585 0.51623123173788
31586 0.486749179936552
31587 0.474818148778201
31588 0.469986777325255
31589 0.480213796431318
31590 0.462205101487165
31591 0.452909686498013
31592 0.460596101870096
31593 0.438064469454413
31594 0.450013443336575
31595 0.464296652721665
31596 0.460440101452835
31597 0.463125605720724
31598 0.454370835890795
31599 0.465609941763126
31600 0.474132755975208
31601 0.481907900308122
31602 0.466081290912408
31603 0.445216889309482
31604 0.430059752867399
31605 0.41413487084274
31606 0.417385362359916
31607 0.405982307991655
31608 0.405099122227386
31609 0.377964057265676
31610 0.388201695282349
31611 0.400314055686771
31612 0.377676036585164
31613 0.401401235212946
31614 0.40705365269208
31615 0.395922039637964
31616 0.382826855974765
31617 0.383331748111731
31618 0.3821316460476
31619 0.369933795581411
31620 0.359755630220612
31621 0.357902027001507
31622 0.385687606008585
31623 0.404537020151543
31624 0.401209855467561
31625 0.394376862034216
31626 0.407107349958268
31627 0.408553842709091
31628 0.424832766875435
31629 0.449240981079804
31630 0.45732411839588
31631 0.451181148822082
31632 0.484800215808832
31633 0.478083160348636
31634 0.466798875603701
31635 0.477547387476944
31636 0.497281216576542
31637 0.498773975246224
31638 0.494241214147159
31639 0.485358606773344
31640 0.477621879181911
31641 0.474083666791982
31642 0.445888713526849
31643 0.426033057740335
31644 0.428067145788688
31645 0.430058913819555
31646 0.430321069169977
31647 0.42543014147051
31648 0.424526415329445
31649 0.413114737434245
31650 0.418668112616152
31651 0.422457482563899
31652 0.402641867120776
31653 0.390738786736013
31654 0.391052363296541
31655 0.369711825872242
31656 0.383400888109654
31657 0.377634531680236
31658 0.375566123735092
31659 0.391131501120697
31660 0.404484945957883
31661 0.408316403700891
31662 0.433671530125815
31663 0.460117905460841
31664 0.466159852840342
31665 0.473448588671787
31666 0.479832466920509
31667 0.493076248315005
31668 0.499798051600515
31669 0.495187857248021
31670 0.496606160726057
31671 0.48539302664754
31672 0.484341623841402
31673 0.495759816804667
31674 0.510048854410716
31675 0.535538972892804
31676 0.496189163319213
31677 0.496323536695169
31678 0.506326719131233
31679 0.509588502421307
31680 0.505996651775829
31681 0.494855911766558
31682 0.49729349442285
31683 0.483609392348754
31684 0.50144398202328
31685 0.502124988636231
31686 0.49326972192378
31687 0.482726574095709
31688 0.465922961883465
31689 0.473660619908968
31690 0.45956093230539
31691 0.474165869976275
31692 0.47056536482278
31693 0.47270178275788
31694 0.462563188194728
31695 0.452472461110208
31696 0.466894359741363
31697 0.481109267068013
31698 0.498690748235251
31699 0.495813234471152
31700 0.51130487786665
31701 0.522635410055067
31702 0.509976167001579
31703 0.521015695855738
31704 0.503877687415975
31705 0.484111306717139
31706 0.500493009959348
31707 0.504473180094697
31708 0.50327925926982
31709 0.512576420750537
31710 0.51936703560925
31711 0.512613826866126
31712 0.510387894043371
31713 0.500541423597763
31714 0.488685963799886
31715 0.50839872375665
31716 0.527908695747697
31717 0.526200747092102
31718 0.511672132323612
31719 0.503728745665014
31720 0.494605715360245
31721 0.465603112202494
31722 0.470936439760102
31723 0.471796671411892
31724 0.489570761084329
31725 0.500769211464667
31726 0.499219167951433
31727 0.512049142742616
31728 0.518568264978762
31729 0.491477455895021
31730 0.472485807035002
31731 0.472598211207802
31732 0.474962509423978
31733 0.49690080211915
31734 0.523436083447934
31735 0.493713055557848
31736 0.484685623801372
31737 0.475578413711719
31738 0.479881218203907
31739 0.475457755117288
31740 0.473847229222635
31741 0.478232758770957
31742 0.476541091051861
31743 0.488607159790372
31744 0.47134952968936
31745 0.475468741003581
31746 0.445678739874615
31747 0.436485361742647
31748 0.422474883286429
31749 0.435726611925307
31750 0.436678903646927
31751 0.446003692984271
31752 0.438542005812275
31753 0.415786125692855
31754 0.393684311294961
31755 0.404717107673263
31756 0.410188665306507
31757 0.420626802025779
31758 0.410955490933077
31759 0.424695022558909
31760 0.435788524552384
31761 0.438389054518653
31762 0.419136722168088
31763 0.394773637228888
31764 0.39623455872449
31765 0.392092053145644
31766 0.403963774224117
31767 0.404930925646883
31768 0.412819821997327
31769 0.413237094223752
31770 0.410530907595067
31771 0.416887947104266
31772 0.434715109034657
31773 0.446665268721498
31774 0.456078196308687
31775 0.44955180330789
31776 0.425455411992875
31777 0.413452092275885
31778 0.421083762702414
31779 0.436114622489271
31780 0.423094360995734
31781 0.433837068516682
31782 0.446323315028573
31783 0.441094665568792
31784 0.426009635038938
31785 0.433029295895295
31786 0.449294687977041
31787 0.438144205921563
31788 0.428444461442824
31789 0.424071119568546
31790 0.423460259536036
31791 0.414577641308403
31792 0.402222936894969
31793 0.405752107828852
31794 0.40647353716844
31795 0.434318209430592
31796 0.450952665983102
31797 0.450130940306753
31798 0.447738024843827
31799 0.442510172282154
31800 0.438581654754664
31801 0.443379267006604
31802 0.451800885494015
31803 0.454022081199713
31804 0.460823200349494
31805 0.472965538010146
31806 0.458443504631503
31807 0.452850774311252
31808 0.46565124987364
31809 0.467419411549853
31810 0.462150292747829
31811 0.460318817824358
31812 0.483945701840041
31813 0.47282892326447
31814 0.466977927140905
31815 0.4429249144842
31816 0.443470798661926
31817 0.438502202999764
31818 0.440328344354216
31819 0.419968562598931
31820 0.422068680583744
31821 0.408654611947611
31822 0.391535205093089
31823 0.390228782633454
31824 0.406467596606442
31825 0.391418147063998
31826 0.395173566665999
31827 0.406699742197918
31828 0.412304234201146
31829 0.411090217698627
31830 0.42328750118355
31831 0.406518634085838
31832 0.40377457145044
31833 0.390682045164249
31834 0.389137311182898
31835 0.395207511866892
31836 0.387971861209168
31837 0.401683704580654
31838 0.389037921318685
31839 0.386749259330811
31840 0.391184616642333
31841 0.408805553085069
31842 0.408556553743772
31843 0.426713738527084
31844 0.411414459506785
31845 0.418069174290282
31846 0.413572747400783
31847 0.413816473632845
31848 0.412926135704507
31849 0.413277237154836
31850 0.428294788497235
31851 0.443177427305501
31852 0.441234527508609
31853 0.453081905176567
31854 0.458156543353997
31855 0.457668815938863
31856 0.449715144371035
31857 0.45363047176315
31858 0.459637248365311
31859 0.479794662265512
31860 0.463447984466723
31861 0.455926743120329
31862 0.457955666920537
31863 0.448894070091696
31864 0.449980980583709
31865 0.449032838885515
31866 0.449715536942046
31867 0.455591729894403
31868 0.4430747601352
31869 0.429841327042889
31870 0.411107464969835
31871 0.40392320544774
31872 0.380160495484538
31873 0.38406620756338
31874 0.371947846059945
31875 0.368597470401366
31876 0.385042907701727
31877 0.384151782253964
31878 0.390102279836265
31879 0.382501055201371
31880 0.390563768913549
31881 0.396927397207121
31882 0.416490562902887
31883 0.419451836678226
31884 0.419718294075757
31885 0.418513986471326
31886 0.416801252178979
31887 0.407007255851274
31888 0.407901777794514
31889 0.425247375314177
31890 0.424602930278547
31891 0.435935214459583
31892 0.431032461747053
31893 0.421836630877353
31894 0.427132702720994
31895 0.426169312567419
31896 0.427288003851985
31897 0.414480384437458
31898 0.413827723313613
31899 0.41389265489433
31900 0.422546631987846
31901 0.403975113256822
31902 0.402010101992067
31903 0.39520388580799
31904 0.404291280290822
31905 0.387638688756734
31906 0.389159099190191
31907 0.387714261609617
31908 0.392328991837492
31909 0.392974731020616
31910 0.403513287731219
31911 0.39564566781088
31912 0.422845246006506
31913 0.431826654012564
31914 0.423356185037811
31915 0.42562314361729
31916 0.39993575302151
31917 0.417724354877427
31918 0.413169571128921
31919 0.41810100328784
31920 0.434532955720635
31921 0.433300981468646
31922 0.430821542017622
31923 0.42057116945464
31924 0.427044343692556
31925 0.444398385770788
31926 0.43671145160154
31927 0.435757370264505
31928 0.44299961199732
31929 0.43895871671093
31930 0.425094725391655
31931 0.43858659434321
31932 0.432915238169217
31933 0.436794179080992
31934 0.463782318475067
31935 0.476339379497186
31936 0.491456049137071
31937 0.485401129573717
31938 0.489333653262903
31939 0.469679299284637
31940 0.440739269012166
31941 0.447983307877539
31942 0.438626382596225
31943 0.445138059973648
31944 0.434780676910554
31945 0.431747927348867
31946 0.439631749831334
31947 0.435949186705432
31948 0.434448375468433
31949 0.445539854068518
31950 0.454503997072016
31951 0.440020187823576
31952 0.434980487170364
31953 0.430290087927713
31954 0.418395589654757
31955 0.3940956488302
31956 0.416441068436042
31957 0.403906591720612
31958 0.419347501648425
31959 0.433005371787856
31960 0.42202044706294
31961 0.43422756661699
31962 0.43843672592705
31963 0.441850418696539
31964 0.436979408830427
31965 0.439327349748438
31966 0.436032285496644
31967 0.450343757095649
31968 0.44016501632553
31969 0.423825133481672
31970 0.440319270043186
31971 0.433551986497937
31972 0.436662158295395
31973 0.438824544015673
31974 0.439897039623509
31975 0.439350548068685
31976 0.417991145236326
31977 0.43415334837545
31978 0.427321947983284
31979 0.424849220200329
31980 0.45159611608477
31981 0.444455599232944
31982 0.439606948189618
31983 0.446637319053576
31984 0.44096544329018
31985 0.43737384374399
31986 0.43721332770992
31987 0.421543225397891
31988 0.435869377838049
31989 0.437575270628488
31990 0.436129972846266
31991 0.45090996214232
31992 0.453791669283536
31993 0.452593157914319
31994 0.44528421153894
31995 0.456020758537227
31996 0.452126063091397
31997 0.443310360569341
31998 0.423746053329119
31999 0.416669032655575
32000 0.406951175582362
32001 0.40432497036228
32002 0.404340960054738
32003 0.412066884377049
32004 0.414398362190868
32005 0.403004298893172
32006 0.419253896859629
32007 0.425628778662668
32008 0.425715792333486
32009 0.430787492035422
32010 0.407807545992384
32011 0.390794784092005
32012 0.366999498946461
32013 0.374317396981784
32014 0.380002813491762
32015 0.373567729587999
32016 0.365541820266931
32017 0.350497975301774
32018 0.360158147790636
32019 0.354380385035323
32020 0.366893206412574
32021 0.387888117913843
32022 0.39094681362566
32023 0.366979544079392
32024 0.372159738671117
32025 0.383238527570466
32026 0.359045421188674
32027 0.364752071977542
32028 0.361912736953873
32029 0.360573050357567
32030 0.366178633251177
32031 0.376516155386121
32032 0.388554119935434
32033 0.379628872218523
32034 0.381647438165444
32035 0.392306851418797
32036 0.412458819613917
32037 0.423733963906306
32038 0.421522633053144
32039 0.4455093488544
32040 0.42498155251732
32041 0.403094719229728
32042 0.411319421005261
32043 0.406926412106314
32044 0.412454922740577
32045 0.415321285124767
32046 0.420841155340319
32047 0.427668365848191
32048 0.415322857403423
32049 0.415712326208492
32050 0.414880072305567
32051 0.427391500017616
32052 0.429594276386304
32053 0.447204077436808
32054 0.42699409178787
32055 0.414976225422239
32056 0.410351950380943
32057 0.409325089128243
32058 0.393807964503592
32059 0.373675611866214
32060 0.385571889467942
32061 0.38529090358487
32062 0.391983415551333
32063 0.405102413102248
32064 0.388580150967438
32065 0.394503867431612
32066 0.399145571036747
32067 0.392170912121768
32068 0.387823086451587
32069 0.379389184207877
32070 0.380873439777131
32071 0.373715394084876
32072 0.375653837947936
32073 0.380882840150124
32074 0.393750252563733
32075 0.404568794038547
32076 0.414447915479121
32077 0.42853288596762
32078 0.451824426299114
32079 0.455136621292125
32080 0.437352570941997
32081 0.440657005292883
32082 0.408434229720044
32083 0.407346529051788
32084 0.412971172419364
32085 0.404235659872677
32086 0.404782340264158
32087 0.409571323747939
32088 0.406421695751529
32089 0.406823866630306
32090 0.400513928326863
32091 0.395550240566181
32092 0.394166992727799
32093 0.365819606106795
32094 0.366465295717224
32095 0.369824206894386
32096 0.351811782937322
32097 0.345440992964176
32098 0.331732039390387
32099 0.329081908551419
32100 0.33283296073845
32101 0.33439754813136
32102 0.35602298222237
32103 0.35420845152591
32104 0.377543696786773
32105 0.362039055586068
32106 0.355271318157756
32107 0.346662252647082
32108 0.344184115124634
32109 0.372319408081858
32110 0.384705450959337
32111 0.393693401095275
32112 0.397419188495597
32113 0.40581151270471
32114 0.408501022212743
32115 0.389534340642321
32116 0.397099635257526
32117 0.391052033817067
32118 0.406430256811679
32119 0.418887410458076
32120 0.4237137062678
32121 0.419817720391652
32122 0.421740391000676
32123 0.441121930022934
32124 0.429265291167244
32125 0.438606967476318
32126 0.458708302672201
32127 0.451856454471928
32128 0.452767706286286
32129 0.439998528277589
32130 0.441407496784399
32131 0.417476430265849
32132 0.421214994077522
32133 0.424019383199139
32134 0.406841715939644
32135 0.419217370174
32136 0.426314175559092
32137 0.425135089006096
32138 0.420191015753044
32139 0.421649274634395
32140 0.426833401199815
32141 0.433124613289314
32142 0.417071557283767
32143 0.404852803805879
32144 0.385419736467747
32145 0.390014379016708
32146 0.38085908054565
32147 0.379687153775849
32148 0.390504595880783
32149 0.385839898374659
32150 0.375674049697102
32151 0.389906225854666
32152 0.378209113954612
32153 0.377085079456925
32154 0.400121718527937
32155 0.405703218761278
32156 0.388034434450868
32157 0.394157393149939
32158 0.388940978865333
32159 0.378871575112034
32160 0.382908156845918
32161 0.386548048027304
32162 0.393600265315472
32163 0.406601876384409
32164 0.419366287324533
32165 0.418994315996842
32166 0.416739297179239
32167 0.438070045105779
32168 0.436631208689692
32169 0.440154070730132
32170 0.447457769274166
32171 0.438093235246022
32172 0.448166909288942
32173 0.44584578397594
32174 0.440207228467179
32175 0.447990220691731
32176 0.459485614127572
32177 0.453114231539404
32178 0.44864431727099
32179 0.460768620884514
32180 0.466989843239712
32181 0.449491125522269
32182 0.446407113768718
32183 0.436024050052816
32184 0.450246813076655
32185 0.450319913653988
32186 0.453093867201041
32187 0.442395006408272
32188 0.449848848190638
32189 0.470759461823644
32190 0.473824638144805
32191 0.467117069131603
32192 0.453010416816149
32193 0.444915267169027
32194 0.446498887782897
32195 0.431241467974068
32196 0.425045029527034
32197 0.427006544381553
32198 0.437198437654398
32199 0.438212987590438
32200 0.431446317779561
32201 0.432698393207046
32202 0.435224402889132
32203 0.424051901159178
32204 0.414385458849481
32205 0.432440649237881
32206 0.415236458693524
32207 0.399241220396955
32208 0.390457749196294
32209 0.377932890010378
32210 0.374789970753541
32211 0.382940780416571
32212 0.3923488916264
32213 0.397261734124481
32214 0.399882326698352
32215 0.391025579190098
32216 0.394017420571012
32217 0.38920909574201
32218 0.382469702529071
32219 0.38394705367676
32220 0.373803689563779
32221 0.376513185041419
32222 0.367322533137816
32223 0.366155550294224
32224 0.366991141983333
32225 0.348194432315804
32226 0.377716849325768
32227 0.401062530142236
32228 0.400399805891945
32229 0.386939443427257
32230 0.390049918837041
32231 0.403601493200256
32232 0.394208836997166
32233 0.403147491268866
32234 0.397882904391581
32235 0.397989870921481
32236 0.391641828881187
32237 0.389172858427309
32238 0.401882986218103
32239 0.380329820475404
32240 0.374000010285578
32241 0.390060089636803
32242 0.41028184251506
32243 0.424955656170102
32244 0.420450157598888
32245 0.410560473642611
32246 0.392456387563209
32247 0.387020412964614
32248 0.400576471812152
32249 0.398359187491295
32250 0.412465370146459
32251 0.400858862892339
32252 0.396669004589335
32253 0.389669157671869
32254 0.376377009008354
32255 0.378004336549886
32256 0.376599423043754
32257 0.383961220963524
32258 0.375522877578169
32259 0.403247158233148
32260 0.419383956636344
32261 0.403204857834481
32262 0.385993441098209
32263 0.374147239946925
32264 0.371534616359818
32265 0.383857650982172
32266 0.399249169628292
32267 0.391689482105057
32268 0.396093440210015
32269 0.403110570683725
32270 0.371477176674643
32271 0.379012965279251
32272 0.383995534505872
32273 0.377948569593885
32274 0.37759810746026
32275 0.376921549007849
32276 0.377918160912224
32277 0.38056896461974
32278 0.381139276196133
32279 0.36404971572816
32280 0.366444077107922
32281 0.376703823088897
32282 0.385702951227409
32283 0.396753213607406
32284 0.408365601378166
32285 0.405184869942392
32286 0.377049452319278
32287 0.391404993888411
32288 0.367726994900585
32289 0.369687950274557
32290 0.37486586284264
32291 0.383122543256985
32292 0.396061714827364
32293 0.4183374089914
32294 0.425701405448131
32295 0.432007703763203
32296 0.44087060625709
32297 0.436757417868843
32298 0.432269748582463
32299 0.427586366789738
32300 0.412190560154844
32301 0.396768910367469
32302 0.401133484180851
32303 0.391710839889297
32304 0.368305907580173
32305 0.390433808589784
32306 0.40964552250181
32307 0.394028948279953
32308 0.416987023193188
32309 0.420216986425288
32310 0.425948867619219
32311 0.429765994536243
32312 0.434374868658124
32313 0.411721220438835
32314 0.408919918157912
32315 0.413652898735814
32316 0.395503080199489
32317 0.401671271584497
32318 0.405298441441952
32319 0.414151456294077
32320 0.424590914251637
32321 0.450064300138063
32322 0.449093322875037
32323 0.441374993918858
32324 0.450577875917447
32325 0.434792055252139
32326 0.435916651935234
32327 0.424789852453313
32328 0.411701566109912
32329 0.404503660390362
32330 0.40433574331375
32331 0.393076808185207
32332 0.374748376565938
32333 0.366589853815955
32334 0.375673482516533
32335 0.374409601719058
32336 0.404138673530306
32337 0.38978625829321
32338 0.384456253474947
32339 0.379875237275328
32340 0.370354640121799
32341 0.353387802321378
32342 0.344676738084472
32343 0.355691698956633
32344 0.366141032902662
32345 0.373171124880664
32346 0.369979058559943
32347 0.369928855817504
32348 0.363930172706083
32349 0.367914933649528
32350 0.363521796103728
32351 0.356445453682763
32352 0.381048235225542
32353 0.39938512044799
32354 0.389836488415512
32355 0.385512604892884
32356 0.356789583664459
32357 0.368053701751824
32358 0.379219285695265
32359 0.373483067973655
32360 0.386410585178124
32361 0.389996515627758
32362 0.413718474295549
32363 0.42558369638816
32364 0.431184749779951
32365 0.428619067475242
32366 0.419241105862961
32367 0.443028297319801
32368 0.44353730306184
32369 0.440502252973076
32370 0.453074859273266
32371 0.466649073253009
32372 0.447906355498955
32373 0.458155540022396
32374 0.473256473521408
32375 0.475864129912846
32376 0.499355156722822
32377 0.486441826473295
32378 0.48120236795513
32379 0.501432223692034
32380 0.506646437952917
32381 0.515959311957711
32382 0.487680378613898
32383 0.46323389397354
32384 0.448795579627519
32385 0.442503039917692
32386 0.440104248340888
32387 0.431455033534142
32388 0.438875447998768
32389 0.436669858970838
32390 0.428511536739143
32391 0.40858924117201
32392 0.421788438576824
32393 0.403026683743655
32394 0.381406410688325
32395 0.389573164840021
32396 0.367411473703193
32397 0.367419600906914
32398 0.367458302393212
32399 0.351377726020803
32400 0.347378933131277
32401 0.354034843298037
32402 0.374037565107575
32403 0.373992565659928
32404 0.368455765300733
32405 0.375503848331851
32406 0.38109816474484
32407 0.393005755368117
32408 0.394953811236404
32409 0.399435472292569
32410 0.392803252962156
32411 0.389776282964816
32412 0.367658945880847
32413 0.392598979749245
32414 0.405692923876805
32415 0.41563085420398
32416 0.424192145029798
32417 0.450387585480503
32418 0.458417536214661
32419 0.477161885464789
32420 0.473448263906079
32421 0.464210101812112
32422 0.461336672470551
32423 0.469513494541433
32424 0.487425624858395
32425 0.496012997309267
32426 0.487864408059466
32427 0.490639675520714
32428 0.509233005266384
32429 0.523246517403888
32430 0.531543938075838
32431 0.544301302411258
32432 0.563494440738641
32433 0.539068684982744
32434 0.547363316911273
32435 0.532823804701275
32436 0.543612027136266
32437 0.549696364236143
32438 0.524422934921905
32439 0.502528691732126
32440 0.503815545675446
32441 0.485911044362966
32442 0.472649590707099
32443 0.474188692013662
32444 0.462035348989711
32445 0.435467572268791
32446 0.43757503509492
32447 0.433428068549552
32448 0.416222569992842
32449 0.3960257869936
32450 0.39707841434481
32451 0.409900761321651
32452 0.392289156691421
32453 0.412907766087025
32454 0.406813576846197
32455 0.395601791519215
32456 0.393292210581811
32457 0.377179052998746
32458 0.393876997989539
32459 0.404198684455395
32460 0.391298626596875
32461 0.408667788543706
32462 0.421853196496762
32463 0.412994427942048
32464 0.42749880154458
32465 0.428373410783777
32466 0.441220016087273
32467 0.413619138676713
32468 0.414439047707887
32469 0.413358312186552
32470 0.399976257456454
32471 0.387147680586881
32472 0.413837476526634
32473 0.404152867837782
32474 0.398421502502265
32475 0.417724582583016
32476 0.39730525109224
32477 0.39310586416794
32478 0.390166816194906
32479 0.381979173307906
32480 0.377864657043015
32481 0.370380520582437
32482 0.356718771746491
32483 0.379658013429186
32484 0.37469652972211
32485 0.39268009720968
32486 0.38939316045649
32487 0.401977020509157
32488 0.401371858351976
32489 0.41558566273011
32490 0.430230748859494
32491 0.430824568477816
32492 0.400566847463869
32493 0.399550911351248
32494 0.402374003555561
32495 0.389223746223618
32496 0.403805124978737
32497 0.387954365121965
32498 0.407058605270918
32499 0.415577073034368
32500 0.416826198797259
32501 0.411145700634959
32502 0.422166336517987
32503 0.411508882369217
32504 0.424807919476517
32505 0.401107872327446
32506 0.397679847455583
32507 0.393196338002445
32508 0.401294604772315
32509 0.401521544382166
32510 0.404668261965518
32511 0.411695687213916
32512 0.42374534970332
32513 0.429205993976827
32514 0.419588847581835
32515 0.407970987407856
32516 0.395495585434606
32517 0.429307385584313
32518 0.402041100588907
32519 0.393216064398514
32520 0.399815645161115
32521 0.40559320334958
32522 0.396589365661094
32523 0.417964878156137
32524 0.398771222827106
32525 0.433500207609028
32526 0.435534840565393
32527 0.451134534994278
32528 0.434212020871018
32529 0.434638192738444
32530 0.444699706807957
32531 0.43679788947652
32532 0.439236085856269
32533 0.436349947526829
32534 0.445370511439366
32535 0.465921173848309
32536 0.468158085759284
32537 0.447669319527912
32538 0.44134635321356
32539 0.442308040515914
32540 0.445317985084838
32541 0.442231618321046
32542 0.431384546408956
32543 0.396643557524639
32544 0.394446005130399
32545 0.379882521300827
32546 0.394480947982694
32547 0.378399603346906
32548 0.389047274552381
32549 0.396767043870418
32550 0.379551400135074
32551 0.379831460778557
32552 0.388519921194799
32553 0.390579414220037
32554 0.402340757557069
32555 0.40003637846985
32556 0.421520876396184
32557 0.413489082390801
32558 0.437186295968527
32559 0.424822732436639
32560 0.438319858667125
32561 0.459600862825268
32562 0.493604780833414
32563 0.52200876868412
32564 0.52557356448888
32565 0.509815715825801
32566 0.491565255481164
32567 0.504025136301123
32568 0.504178390793205
32569 0.480540359679163
32570 0.473838360423687
32571 0.469334853073929
32572 0.454136965001385
32573 0.454220798732705
32574 0.430727486373747
32575 0.44595759549136
32576 0.439791367399826
32577 0.458736884226624
32578 0.470888517179993
32579 0.491904091033152
32580 0.483138882357513
32581 0.471454319442924
32582 0.443363066456551
32583 0.440135350889446
32584 0.437206658341929
32585 0.444272504101394
32586 0.438783793740741
32587 0.444544850402544
32588 0.445819981150884
32589 0.455397376174445
32590 0.469555070485725
32591 0.457858295072223
32592 0.464804710585833
32593 0.454990634966291
32594 0.459268973916789
32595 0.436911199791567
32596 0.424880159045201
32597 0.426215663126188
32598 0.415432273645441
32599 0.407070589859407
32600 0.42096465749324
32601 0.412289074808675
32602 0.416262468807488
32603 0.409841759305249
32604 0.4307849203436
32605 0.432807166513067
32606 0.439872841784483
32607 0.436534796171756
32608 0.425967318767706
32609 0.416559229856749
32610 0.417339013918935
32611 0.4393243129685
32612 0.443784265536117
32613 0.442964778675681
32614 0.453219182491271
32615 0.451823277360586
32616 0.45438715844718
32617 0.461759127301837
32618 0.453809236419981
32619 0.455880003645139
32620 0.447775746045988
32621 0.453381811809585
32622 0.468113566166885
32623 0.466135973988551
32624 0.454621162142873
32625 0.448906212278186
32626 0.439633677024642
32627 0.43593693875238
32628 0.431984391171668
32629 0.431320995417958
32630 0.425205141054925
32631 0.417989091353376
32632 0.42206654095003
32633 0.434149250671512
32634 0.440930078825278
32635 0.466801375473352
32636 0.46160191262172
32637 0.451189782704547
32638 0.447700578022774
32639 0.43749057360143
32640 0.444477380642346
32641 0.425303755138232
32642 0.425277487771202
32643 0.423279891067056
32644 0.403749671958672
32645 0.406484942444018
32646 0.409316769664221
32647 0.400632427560507
32648 0.413257638064092
32649 0.413456068533012
32650 0.413870153793604
32651 0.417319425639741
32652 0.414725855449509
32653 0.421370725295076
32654 0.399730332320426
32655 0.385222454722148
32656 0.405150854502618
32657 0.384369398537749
32658 0.391181662924634
32659 0.415879636600539
32660 0.412437709171554
32661 0.430535318046394
32662 0.408348411165417
32663 0.404405338650971
32664 0.412805927043206
32665 0.418130007646239
32666 0.434652794657463
32667 0.437461513240499
32668 0.430428467678803
32669 0.436239577145576
32670 0.436187655184108
32671 0.44303903878532
32672 0.446980407823449
32673 0.439550184618742
32674 0.457091472138884
32675 0.445004340550913
32676 0.440324212597989
32677 0.456930275557
32678 0.440703325024407
32679 0.424736958875063
32680 0.410962869848298
32681 0.400857899453863
32682 0.429403655628308
32683 0.432034747868388
32684 0.437720009856099
32685 0.432462262951294
32686 0.422438448706795
32687 0.431738934198123
32688 0.434815888226429
32689 0.431208404299759
32690 0.43531936986637
32691 0.423756413751221
32692 0.412447072917069
32693 0.392915405699348
32694 0.392357598391069
32695 0.387439212018108
32696 0.387680794489809
32697 0.378657630487977
32698 0.395194833117606
32699 0.390509846214617
32700 0.385920603222198
32701 0.382236597655597
32702 0.368065610333826
32703 0.384978951440619
32704 0.370170597001319
32705 0.384994222840457
32706 0.391704703157211
32707 0.380398155687192
32708 0.365731593579965
32709 0.365670318256026
32710 0.363943138728359
32711 0.359278152458755
32712 0.36770112381539
32713 0.385723824038812
32714 0.365135954559269
32715 0.374267911535746
32716 0.366879254344013
32717 0.371200603553802
32718 0.377435944897962
32719 0.374515373495965
32720 0.394868562286879
32721 0.404937612268405
32722 0.413568774282271
32723 0.39036605005249
32724 0.422067096331029
32725 0.40736405473936
32726 0.391944442019265
32727 0.395584266319085
32728 0.427889054976898
32729 0.427357982958235
32730 0.418761058906441
32731 0.430076258627108
32732 0.416385539143302
32733 0.405611306873762
32734 0.435781021490933
32735 0.447243358814991
32736 0.457056090465834
32737 0.448817270527767
32738 0.441428267318259
32739 0.454647980899672
32740 0.427497961259701
32741 0.44075198064674
32742 0.430380925798733
32743 0.434651368004855
32744 0.429749079817369
32745 0.443266089354618
32746 0.465470626962662
32747 0.488510171198976
32748 0.471221633618751
32749 0.480715023063566
32750 0.500366191785753
32751 0.503050460815699
32752 0.516771583623718
32753 0.522012069309681
32754 0.509905045526496
32755 0.493504283928387
32756 0.493056089537862
32757 0.50572769166266
32758 0.51429070328265
32759 0.51738199527145
32760 0.54005272270725
32761 0.518745519381116
32762 0.509218534689392
32763 0.498252335709448
32764 0.490168888458855
32765 0.478484333248506
32766 0.479257115008872
32767 0.464812623573661
32768 0.464275795297207
32769 0.47101424955629
32770 0.443049846904146
32771 0.432905913555181
32772 0.427160451147208
32773 0.414875629763886
32774 0.422923279953811
32775 0.431053687502613
32776 0.4224247138866
32777 0.424350980344234
32778 0.401769095549836
32779 0.384041720231604
32780 0.362896122182496
32781 0.375758148540511
32782 0.370343721371057
32783 0.38098940100052
32784 0.378904070766314
32785 0.374668593336289
32786 0.368859200706482
32787 0.36568412704861
32788 0.364859556231284
32789 0.358211256883219
32790 0.377345883399755
32791 0.395193740503294
32792 0.39811226579693
32793 0.394182615245353
32794 0.371874577507269
32795 0.369478492370461
32796 0.360848880115663
32797 0.366312852438423
32798 0.380081154123663
32799 0.385091455304291
32800 0.394753448622565
32801 0.397377338177585
32802 0.406373239827139
32803 0.410249437585881
32804 0.425298503655944
32805 0.4360769028691
32806 0.432113220821933
32807 0.436617608524748
32808 0.435060426210965
32809 0.426459993037678
32810 0.438402223804396
32811 0.426685301892129
32812 0.405366256414923
32813 0.403387296480931
32814 0.401759258556322
32815 0.408204715641106
32816 0.430431091847299
32817 0.408064027986789
32818 0.387097456268325
32819 0.387207020111819
32820 0.386923587291879
32821 0.392582199116471
32822 0.386870213976099
32823 0.381256441055662
32824 0.370082972486286
32825 0.373713457044467
32826 0.375193084995623
32827 0.359701316363136
32828 0.362891867300716
32829 0.369228364483248
32830 0.352415305176862
32831 0.356597745483312
32832 0.362247423291511
32833 0.387572724015229
32834 0.410451268218625
32835 0.413382587940548
32836 0.390744118107166
32837 0.40318146005846
32838 0.420553488332366
32839 0.441126931269784
32840 0.433300600062075
32841 0.41003498142316
32842 0.421774811026733
32843 0.440064663517046
32844 0.426795195431442
32845 0.418699482931229
32846 0.400523568072692
32847 0.41199835869538
32848 0.420707658664484
32849 0.398079395239498
32850 0.394767356530033
32851 0.385440543710829
32852 0.38579193495523
32853 0.376265917360348
32854 0.372096241336199
32855 0.363910900496379
32856 0.383111702960284
32857 0.383556447141514
32858 0.387402464791894
32859 0.380580146405912
32860 0.401855115182526
32861 0.412753633403152
32862 0.413295968917605
32863 0.39810146082903
32864 0.400653769657446
32865 0.409230785238261
32866 0.418049547730285
32867 0.430321414454982
32868 0.420224414837974
32869 0.42977443657616
32870 0.41683166550477
32871 0.426236483575462
32872 0.437553271966691
32873 0.430522427056275
32874 0.433913300345944
32875 0.420317960318344
32876 0.422011286311185
32877 0.424815168684828
32878 0.412099744996781
32879 0.40555658279675
32880 0.397932602023067
32881 0.398763250972892
32882 0.394271676910143
32883 0.393650164213729
32884 0.394177617890917
32885 0.37332477671079
32886 0.386315067176226
32887 0.368796911291515
32888 0.361128740420332
32889 0.375547879271313
32890 0.390970323983188
32891 0.381058909602456
32892 0.390752466149226
32893 0.410241305080842
32894 0.393702559628186
32895 0.400514816710795
32896 0.396676760062807
32897 0.377230647260052
32898 0.384856858055181
32899 0.371279207809333
32900 0.374989318232425
32901 0.389709089018357
32902 0.411655816939126
32903 0.418920585611173
32904 0.423754025567772
32905 0.444636196482528
32906 0.433746427974588
32907 0.444530241515352
32908 0.448408770935192
32909 0.451232031035081
32910 0.450624901823353
32911 0.457389142124709
32912 0.436742803019843
32913 0.434911272247119
32914 0.459595095750189
32915 0.471977608447088
32916 0.466424341533759
32917 0.486231906890267
32918 0.480889051454311
32919 0.507890082100135
32920 0.494919792371856
32921 0.49771298641774
32922 0.461986894465313
32923 0.471943816914245
32924 0.465008407171147
32925 0.471161059506669
32926 0.49476977672807
32927 0.494209830013678
32928 0.496604169539321
32929 0.491892830296325
32930 0.492749726398648
32931 0.48054532484239
32932 0.499111511031092
32933 0.487949549108112
32934 0.490134156194829
32935 0.471913069653052
32936 0.459327868609772
32937 0.471392395506477
32938 0.467518057868445
32939 0.454856598991969
32940 0.458739764424482
32941 0.445327488183642
32942 0.464777945219127
32943 0.446033086354284
32944 0.442355815890786
32945 0.437777789466134
32946 0.422099568151671
32947 0.418866797445918
32948 0.426858945809682
32949 0.416619618999134
32950 0.40351541226478
32951 0.401942808660814
32952 0.397400577145489
32953 0.402286417893601
32954 0.390543712782707
32955 0.40033153154286
32956 0.415137077277979
32957 0.399994929977868
32958 0.410415332348995
32959 0.424844161217415
32960 0.429451208238773
32961 0.4275334390697
32962 0.417049809937703
32963 0.407069960652621
32964 0.423333161049667
32965 0.408174831034682
32966 0.409842663133627
32967 0.402008323484498
32968 0.407562370084796
32969 0.419890885894859
32970 0.425802702926326
32971 0.433762214789702
32972 0.43527280146044
32973 0.424074109955379
32974 0.422857031252771
32975 0.422093905358058
32976 0.417365684949809
32977 0.41148608303108
32978 0.394615611489516
32979 0.373828580606558
32980 0.366966298771316
32981 0.378816776947839
32982 0.387073186953033
32983 0.404614556288076
32984 0.399976604786068
32985 0.394837593602954
32986 0.387715118803768
32987 0.397776298827548
32988 0.402033650153428
32989 0.379441496524679
32990 0.385744617547809
32991 0.391707535199991
32992 0.383172055328676
32993 0.373781924934468
32994 0.351683655455979
32995 0.353956281253169
32996 0.349275744759836
32997 0.369182213185677
32998 0.383031463872366
32999 0.38127714361374
33000 0.404524154810726
33001 0.381404998645689
33002 0.396729089809421
33003 0.388319063141779
33004 0.395951057952579
33005 0.407319191326123
33006 0.420990092092793
33007 0.412039765970457
33008 0.40166539373048
33009 0.405103129294373
33010 0.400226976483986
33011 0.402105679881812
33012 0.390680143622028
33013 0.388434741793738
33014 0.405784969156558
33015 0.406637921906788
33016 0.401443078192161
33017 0.386776953015708
33018 0.407867770988802
33019 0.417825135380381
33020 0.401034206553709
33021 0.415327994143202
33022 0.39971712409427
33023 0.414774673454654
33024 0.402925765572699
33025 0.414753008299159
33026 0.413179652403804
33027 0.402632988251662
33028 0.391471563259969
33029 0.404650099774901
33030 0.404932341589526
33031 0.400423231996139
33032 0.418888547943583
33033 0.431260069430678
33034 0.434831802632342
33035 0.427832097291654
33036 0.443911650946867
33037 0.437614313625703
33038 0.408040804950362
33039 0.396982881057243
33040 0.414879213535042
33041 0.398806483249303
33042 0.39287988723541
33043 0.379850129889086
33044 0.37475208235467
33045 0.367307000677404
33046 0.365991184584034
33047 0.366131266798706
33048 0.379474759720722
33049 0.382064040866788
33050 0.385779802370602
33051 0.379982471484044
33052 0.382212678673454
33053 0.385622601293368
33054 0.38868873260448
33055 0.398319164030155
33056 0.393551420759812
33057 0.404997577729023
33058 0.413100868069102
33059 0.441375279148703
33060 0.414191057445506
33061 0.426553451427375
33062 0.450177406347754
33063 0.43296953865405
33064 0.432074773107074
33065 0.422633131474997
33066 0.404519649158058
33067 0.408277682926303
33068 0.39245684553595
33069 0.391179041155282
33070 0.382267371389803
33071 0.386375486258803
33072 0.377939891118795
33073 0.377755544685019
33074 0.382322343733049
33075 0.38704398574699
33076 0.375999491856812
33077 0.381100103107381
33078 0.376181499941245
33079 0.373583289942382
33080 0.387629709166569
33081 0.394259449045761
33082 0.379197748336912
33083 0.400249606512506
33084 0.398818423764982
33085 0.4095063251053
33086 0.404461109530349
33087 0.411287415496582
33088 0.406204987931582
33089 0.417386057356597
33090 0.425751171986778
33091 0.426074869217058
33092 0.416212656648912
33093 0.421030419490674
33094 0.400142518258331
33095 0.37927116137021
33096 0.404728472593653
33097 0.39723137868367
33098 0.394883621483363
33099 0.385736830233721
33100 0.388716305392901
33101 0.360947485610807
33102 0.353674003141755
33103 0.341245306951066
33104 0.339815635699227
33105 0.344691443301831
33106 0.362934217136469
33107 0.354705608213898
33108 0.361747014458309
33109 0.364854398878667
33110 0.34736808402917
33111 0.366467474910779
33112 0.373204581181316
33113 0.367499210995539
33114 0.366387871273959
33115 0.363311685995037
33116 0.358443380892539
33117 0.377147066528837
33118 0.384327365793576
33119 0.365215287233836
33120 0.3510103507095
33121 0.373476924193491
33122 0.384943247067532
33123 0.397665167744339
33124 0.402176710534233
33125 0.380510727135532
33126 0.366577907008639
33127 0.369278705660755
33128 0.393496612423223
33129 0.366882685697591
33130 0.372109276856355
33131 0.358679583625096
33132 0.373236753627498
33133 0.363505889798213
33134 0.375901267847639
33135 0.393029040063813
33136 0.386998042575048
33137 0.35926485334573
33138 0.356327329584635
33139 0.360470271539121
33140 0.374988086567987
33141 0.365451530385785
33142 0.360935462114823
33143 0.361929842783556
33144 0.367047218247872
33145 0.390090764606255
33146 0.397738266171603
33147 0.394535581600712
33148 0.379350974688178
33149 0.380269729818557
33150 0.398261485823977
33151 0.389522624800997
33152 0.376115334701711
33153 0.385898396788489
33154 0.377677942112946
33155 0.360321013822262
33156 0.350411186285867
33157 0.369199469596496
33158 0.368964630229345
33159 0.365379361732472
33160 0.348866200364876
33161 0.338497560631438
33162 0.324632070055765
33163 0.318346042570366
33164 0.31659967553805
33165 0.308530911009358
33166 0.30535424431574
33167 0.330172059441318
33168 0.341743340107796
33169 0.363484115783374
33170 0.349614329408303
33171 0.337975810052917
33172 0.341963494933992
33173 0.348180817291417
33174 0.354534542184794
33175 0.372161957901503
33176 0.388309684830373
33177 0.38660096947541
33178 0.376938121290156
33179 0.383681819511787
33180 0.380453668210368
33181 0.39548670274273
33182 0.414424266333865
33183 0.435023844274668
33184 0.434949470236208
33185 0.424553437769859
33186 0.426441920208821
33187 0.410816081834113
33188 0.40648603968469
33189 0.390888015513652
33190 0.385746330278238
33191 0.397878830345645
33192 0.389568395695278
33193 0.378818862959223
33194 0.388724828444492
33195 0.390557843718432
33196 0.375516686657734
33197 0.363745023279812
33198 0.375630375931706
33199 0.381549337224115
33200 0.392366344882407
33201 0.404331198294349
33202 0.395221739600502
33203 0.377251373016344
33204 0.375595200668369
33205 0.382771637253733
33206 0.388690298603188
33207 0.39518691749207
33208 0.381323815954508
33209 0.390485021271782
33210 0.393913395062771
33211 0.404912082699445
33212 0.395982866221344
33213 0.403593436306666
33214 0.397244826357883
33215 0.392188362606924
33216 0.396591067888587
33217 0.404078407921423
33218 0.40954992937693
33219 0.412636965924662
33220 0.41588078645272
33221 0.389925255277977
33222 0.404421593247487
33223 0.404616831932344
33224 0.397105621424923
33225 0.39541651249742
33226 0.389627411661935
33227 0.374522036415733
33228 0.384869527737347
33229 0.37207674435401
33230 0.383018080219025
33231 0.382398544074682
33232 0.407301196378353
33233 0.411761588658806
33234 0.396807060616709
33235 0.395032598965394
33236 0.386020225647403
33237 0.385874374275287
33238 0.382495119596291
33239 0.380257658833667
33240 0.368764986917381
33241 0.387662056654361
33242 0.359270405721945
33243 0.356821876926578
33244 0.3543709234354
33245 0.353080581011075
33246 0.366049249601326
33247 0.384283785837759
33248 0.375319609963865
33249 0.388247423029978
33250 0.376453131705203
33251 0.372449856629746
33252 0.348300900630316
33253 0.328391185969349
33254 0.327570483154226
33255 0.335296978783365
33256 0.343919815382527
33257 0.339168839964693
33258 0.347707814276225
33259 0.334171792115222
33260 0.350479245817913
33261 0.340934785095754
33262 0.355573558011842
33263 0.345436015607565
33264 0.376859306316805
33265 0.382764468180085
33266 0.382090444537969
33267 0.361758021680358
33268 0.371624923795476
33269 0.350145756939756
33270 0.369975369763134
33271 0.351638526968571
33272 0.364464360106126
33273 0.369340541682307
33274 0.3856741786985
33275 0.387599918434931
33276 0.389325577390307
33277 0.397111393338929
33278 0.391517584383966
33279 0.387137807327963
33280 0.365970710527289
33281 0.367174598261165
33282 0.363207581653617
33283 0.379612862177372
33284 0.364198828626856
33285 0.358957269823446
33286 0.35708202245955
33287 0.358852562882455
33288 0.338849850550478
33289 0.350399416055066
33290 0.33559585079974
33291 0.344523645018307
33292 0.350326027069319
33293 0.344023660024744
33294 0.326229446597037
33295 0.324809320248728
33296 0.322895142537969
33297 0.312143522341664
33298 0.31188799317233
33299 0.339478165813398
33300 0.347548747293189
33301 0.344506929734217
33302 0.355023571743834
33303 0.354489301883827
33304 0.340652265514149
33305 0.346208816368687
33306 0.335431796975895
33307 0.338679471713202
33308 0.354677667963913
33309 0.367503095634688
33310 0.368124843495156
33311 0.387165214405257
33312 0.379651480025321
33313 0.398428762525794
33314 0.417710651117252
33315 0.4273311834772
33316 0.432820404092159
33317 0.435480416519043
33318 0.431867050157687
33319 0.436330881708851
33320 0.44401427979331
33321 0.454216162122866
33322 0.430918111835934
33323 0.414464679571657
33324 0.428751993881312
33325 0.418768276689056
33326 0.42873688628883
33327 0.438565474650595
33328 0.436246518390825
33329 0.415075874307329
33330 0.420202664407585
33331 0.415206085775263
33332 0.431614671781403
33333 0.415487094101325
33334 0.405456709431417
33335 0.389015114683644
33336 0.379986897304883
33337 0.375533949597918
33338 0.390214697218261
33339 0.386093126715443
33340 0.387399321891969
33341 0.382442881602311
33342 0.390284718783186
33343 0.4020214843432
33344 0.409502981706872
33345 0.420313006245366
33346 0.430068342203972
33347 0.428589915997976
33348 0.430982853500194
33349 0.452688727348311
33350 0.462516061094081
33351 0.460545254145634
33352 0.451651109200915
33353 0.462084155537262
33354 0.461600137979513
33355 0.467639822235341
33356 0.474756177004607
33357 0.481380399441246
33358 0.465702819506683
33359 0.446756398187798
33360 0.43908294544639
33361 0.438502140930308
33362 0.450490914868347
33363 0.453470107670918
33364 0.436399585952884
33365 0.417915950011369
33366 0.40808243293824
33367 0.401269548793054
33368 0.396442771105149
33369 0.399576913608387
33370 0.385968567250825
33371 0.367335857782151
33372 0.367506617145859
33373 0.376866241501397
33374 0.370444069142113
33375 0.363061850170241
33376 0.361807716773889
33377 0.348272233800033
33378 0.342382758548788
33379 0.338299117103129
33380 0.355055759632588
33381 0.353492469607584
33382 0.356799910700165
33383 0.346281759157448
33384 0.344997435621281
33385 0.344659994125044
33386 0.344465171513687
33387 0.355548344092291
33388 0.343421441166113
33389 0.316365405003572
33390 0.311782840220546
33391 0.318263489812605
33392 0.314439502823656
33393 0.304754836289019
33394 0.320884658333792
33395 0.326203347273296
33396 0.325128866002844
33397 0.338222912396503
33398 0.342959001642803
33399 0.349837242799491
33400 0.32703110759823
33401 0.317057260899412
33402 0.303945870931621
33403 0.309791491352875
33404 0.304473249923522
33405 0.30433339305936
33406 0.317442225155743
33407 0.299068531854676
33408 0.30875036605712
33409 0.321694922624099
33410 0.331015496196801
33411 0.332756367820963
33412 0.333894427668612
33413 0.33046986924792
33414 0.327970030284989
33415 0.336757556688135
33416 0.338988428598531
33417 0.325134330968932
33418 0.311443785001228
33419 0.319931197482233
33420 0.331130641075625
33421 0.354036325158503
33422 0.352056086038995
33423 0.349189002533695
33424 0.36167928434315
33425 0.386222296993538
33426 0.364355190361727
33427 0.382606903220884
33428 0.37460169925945
33429 0.361655945246829
33430 0.369596685263428
33431 0.359249896939845
33432 0.350187408435641
33433 0.366335510173373
33434 0.349099285534655
33435 0.349581114030474
33436 0.33123154048413
33437 0.350090759410776
33438 0.359498942735317
33439 0.345582468638879
33440 0.344812623800012
33441 0.328787672017524
33442 0.321283410091087
33443 0.316777148886003
33444 0.314914042990157
33445 0.297810436751635
33446 0.299120630540256
33447 0.291605100915064
33448 0.312567253156598
33449 0.321794209919338
33450 0.316223624042105
33451 0.330800921484217
33452 0.337357313438003
33453 0.330672699243552
33454 0.345892302160954
33455 0.335891241483294
33456 0.363849899415097
33457 0.356069052884922
33458 0.356016609971357
33459 0.35683187376278
33460 0.36921590779018
33461 0.361543225788842
33462 0.377379241891522
33463 0.380453419382125
33464 0.366489687337178
33465 0.364270619666977
33466 0.357253751262624
33467 0.369959347622082
33468 0.358563282074608
33469 0.372645857774655
33470 0.357878688081535
33471 0.360184299048786
33472 0.355065247083084
33473 0.345351554219961
33474 0.343508979995253
33475 0.339920867850885
33476 0.325351424636849
33477 0.329634815824077
33478 0.346171203594208
33479 0.365512004100448
33480 0.352593358733102
33481 0.362390970136038
33482 0.360053347697863
33483 0.371427251937383
33484 0.380484206758984
33485 0.402500530606594
33486 0.418517810183253
33487 0.399427669316505
33488 0.38972168781752
33489 0.386880040225491
33490 0.387584887263617
33491 0.378971890591056
33492 0.373513866400034
33493 0.363192862332309
33494 0.355994010781404
33495 0.357902171149778
33496 0.347185494236766
33497 0.344289753263361
33498 0.327939004252821
33499 0.313667031102859
33500 0.300374980287675
33501 0.311965023526383
33502 0.320376590268717
33503 0.331746516477621
33504 0.333702516333987
33505 0.321133599285382
33506 0.3149528791923
33507 0.315890519777577
33508 0.322755126596092
33509 0.314132937185779
33510 0.309500869427779
33511 0.325787906369829
33512 0.329612864148452
33513 0.330853390615437
33514 0.34195781384446
33515 0.342585447802566
33516 0.346613456576847
33517 0.338412857392331
33518 0.33448940122955
33519 0.347498979118153
33520 0.349507749665919
33521 0.334239412241651
33522 0.325367789305342
33523 0.316750064179149
33524 0.325611154595897
33525 0.307451474581466
33526 0.31878296328294
33527 0.327554173574523
33528 0.323004860454028
33529 0.337085566138574
33530 0.345527999135675
33531 0.340656829694331
33532 0.352690628761091
33533 0.354055684377521
33534 0.335733625045163
33535 0.332699588342702
33536 0.356314222433263
33537 0.36174705699756
33538 0.376232519406852
33539 0.363388422783841
33540 0.384716518887563
33541 0.394591646453899
33542 0.401491824365131
33543 0.385530363949593
33544 0.372369269881858
33545 0.372890272655606
33546 0.372489634345426
33547 0.369278694211392
33548 0.382485055219346
33549 0.355425073188093
33550 0.37580837657447
33551 0.364798512880333
33552 0.360847852742925
33553 0.368431062346149
33554 0.386392630108145
33555 0.398660390500625
33556 0.372846979318119
33557 0.376979639813214
33558 0.364725100352146
33559 0.362950771828185
33560 0.346662319110981
33561 0.345029754665043
33562 0.331725525659722
33563 0.34695253628062
33564 0.346562447539771
33565 0.361603202708174
33566 0.335868569449504
33567 0.333491158209643
33568 0.329109780483067
33569 0.344204941334684
33570 0.328904710269813
33571 0.320823914943882
33572 0.325864690385776
33573 0.322726067044411
33574 0.317975765179258
33575 0.31186763332798
33576 0.317814759350366
33577 0.330511545866158
33578 0.334331722358717
33579 0.330368791253579
33580 0.341903926082897
33581 0.339745625478515
33582 0.35702723123003
33583 0.339740520496336
33584 0.354445566803101
33585 0.355640267780805
33586 0.361320579930279
33587 0.367890507450802
33588 0.35714766899245
33589 0.350995789027057
33590 0.34930140486321
33591 0.365813747776422
33592 0.363889846200022
33593 0.358281620376799
33594 0.368254213011621
33595 0.359257574039774
33596 0.377513346021111
33597 0.34927745170871
33598 0.367707906364988
33599 0.37799246722214
33600 0.377651753640589
33601 0.370942309536198
33602 0.368248973055477
33603 0.377232578830788
33604 0.374534749866542
33605 0.378197096770586
33606 0.379122027749018
33607 0.37759840382131
33608 0.392186737896321
33609 0.398077647307214
33610 0.393828903079766
33611 0.384258881199137
33612 0.38851327296201
33613 0.40207834706771
33614 0.403295720700928
33615 0.408709100251987
33616 0.406111547042715
33617 0.412059667022217
33618 0.394159132427896
33619 0.394319425592374
33620 0.380141223034687
33621 0.372860021661143
33622 0.373532957240752
33623 0.368000946821823
33624 0.366981244075053
33625 0.351721317252441
33626 0.370264708244704
33627 0.364602353098259
33628 0.363678738708407
33629 0.360929557492714
33630 0.361511205469414
33631 0.363596372934967
33632 0.350564900395602
33633 0.355289727603004
33634 0.349236872043239
33635 0.339001012904607
33636 0.323846859797178
33637 0.326790580675761
33638 0.331774681566297
33639 0.315914130168411
33640 0.320972725615698
33641 0.346754484129215
33642 0.344503051761773
33643 0.349233545342062
33644 0.338223539452813
33645 0.361697354707663
33646 0.365733412742266
33647 0.366123009360034
33648 0.374084347596353
33649 0.363107362414491
33650 0.359448695676896
33651 0.358706836698917
33652 0.349443251527158
33653 0.330966741142976
33654 0.313475877650392
33655 0.323148971758843
33656 0.327497056087937
33657 0.329431238701422
33658 0.32171197660945
33659 0.331205538018886
33660 0.327594930457468
33661 0.314683025982159
33662 0.300618690539911
33663 0.31871628387653
33664 0.31952507649205
33665 0.320902167202235
33666 0.302218108172592
33667 0.314579963465712
33668 0.307267901917482
33669 0.32517419162745
33670 0.342817635293179
33671 0.335870392178501
33672 0.353881694433027
33673 0.361472980011536
33674 0.370013358150278
33675 0.370066497167523
33676 0.378307832264729
33677 0.383799006020245
33678 0.381743583540725
33679 0.398561628160236
33680 0.413674915370172
33681 0.402718095600434
33682 0.41244921300794
33683 0.392084684534969
33684 0.412245777939014
33685 0.382142051115705
33686 0.383379447031703
33687 0.376617368533106
33688 0.362760438453573
33689 0.367214996736786
33690 0.369072678954455
33691 0.393824672950659
33692 0.392245960509218
33693 0.402649721862333
33694 0.4106854673897
33695 0.40743786987147
33696 0.408258563820704
33697 0.40268189646059
33698 0.405272125545205
33699 0.397871146634196
33700 0.398343004072619
33701 0.420931712763448
33702 0.407175910299774
33703 0.42491022004171
33704 0.426081098526515
33705 0.434212359751288
33706 0.427544770570228
33707 0.423870492957046
33708 0.43544196518375
33709 0.439276398712967
33710 0.444981723040845
33711 0.426819411972304
33712 0.427560312768152
33713 0.439535347923516
33714 0.440287897625031
33715 0.451127708845479
33716 0.445796053618896
33717 0.442731152048283
33718 0.447525279296911
33719 0.43961565185115
33720 0.438074972754898
33721 0.423833066739299
33722 0.433458025159643
33723 0.40386203629906
33724 0.382101997558266
33725 0.394750349632559
33726 0.396002897916383
33727 0.409644343877363
33728 0.418787421348064
33729 0.397599999281431
33730 0.373782110635421
33731 0.367185835693044
33732 0.370829277720891
33733 0.357676018411951
33734 0.351128386063629
33735 0.332506810600651
33736 0.333793449482143
33737 0.346743408535264
33738 0.351973969069737
33739 0.355644691492898
33740 0.346740388166563
33741 0.343779401381759
33742 0.359203120406415
33743 0.37849119411802
33744 0.375688133994394
33745 0.362758454007121
33746 0.370647628905198
33747 0.357370304588218
33748 0.333416324529833
33749 0.339738842624987
33750 0.350685294856013
33751 0.353578171279218
33752 0.341835500710391
33753 0.330986108880411
33754 0.320561075712185
33755 0.330897705324309
33756 0.321901332532895
33757 0.309640346174931
33758 0.302484043547046
33759 0.290563950814375
33760 0.308406622360482
33761 0.305060859995142
33762 0.294682021836483
33763 0.283904194691991
33764 0.295942751222617
33765 0.296310056198789
33766 0.296011479938892
33767 0.296484087700997
33768 0.304858687946757
33769 0.303530740775764
33770 0.299654538275211
33771 0.302576051570237
33772 0.310966123144096
33773 0.316071488235466
33774 0.330661340814878
33775 0.345888697871924
33776 0.342007784768824
33777 0.342878486982306
33778 0.342801002448624
33779 0.346939322929914
33780 0.327447421039776
33781 0.341253676782167
33782 0.335197094478436
33783 0.339404493546814
33784 0.333805565135053
33785 0.340860705922155
33786 0.345112483445154
33787 0.357127453676859
33788 0.367437450880877
33789 0.359637534010214
33790 0.365990083947117
33791 0.380478013844633
33792 0.3805678608017
33793 0.370679810062587
33794 0.373874309031685
33795 0.357542589266906
33796 0.364071196017878
33797 0.376082524280545
33798 0.383459041758996
33799 0.380413880852167
33800 0.370130778197382
33801 0.372928552234882
33802 0.364688102118738
33803 0.369180386822877
33804 0.378375603143688
33805 0.376139974693738
33806 0.357432667430875
33807 0.340517263667585
33808 0.33708886926052
33809 0.335156812956429
33810 0.333849917545736
33811 0.323066204805695
33812 0.317831328635498
33813 0.335825285530461
33814 0.342669115612601
33815 0.33566889584319
33816 0.337000755183671
33817 0.33303052521724
33818 0.318162319845213
33819 0.320699307891892
33820 0.329785204353602
33821 0.332132258194368
33822 0.34951165159957
33823 0.339124988997195
33824 0.340937646551568
33825 0.347133858230322
33826 0.371602024500503
33827 0.3702795760101
33828 0.382911030056358
33829 0.389076302882073
33830 0.375829706362378
33831 0.366197632853393
33832 0.355656871518239
33833 0.343042866902045
33834 0.329417788888778
33835 0.335720815529679
33836 0.338326762473071
33837 0.322541335745686
33838 0.346858765054304
33839 0.341952247178042
33840 0.363395362109361
33841 0.354638084552856
33842 0.358176886352094
33843 0.360037605856683
33844 0.345761851038269
33845 0.346877932001963
33846 0.322734066806254
33847 0.343831149685479
33848 0.344224488617839
33849 0.356355737908666
33850 0.3793348289746
33851 0.390230885075031
33852 0.416508139558459
33853 0.414627857619638
33854 0.422417289477998
33855 0.417804702032003
33856 0.420852319571232
33857 0.430200730716912
33858 0.412508308773988
33859 0.422848143755035
33860 0.409022547635732
33861 0.407360852547123
33862 0.394098757976153
33863 0.400562941026139
33864 0.407582100398428
33865 0.40538421830179
33866 0.428807423320574
33867 0.411995220442276
33868 0.391272939690226
33869 0.396232086403558
33870 0.379680992292109
33871 0.383663067372036
33872 0.360453280036172
33873 0.374535101562699
33874 0.375923537423517
33875 0.389869174891962
33876 0.377491152651405
33877 0.370873466427526
33878 0.387093097972795
33879 0.38114417572495
33880 0.384833446685364
33881 0.381921579621007
33882 0.380232767578258
33883 0.376693815792801
33884 0.376826799249529
33885 0.374066091520945
33886 0.350030528286866
33887 0.349141804632932
33888 0.362281955201589
33889 0.362650100601321
33890 0.366917338618838
33891 0.356398049332237
33892 0.361726790432927
33893 0.358065267500698
33894 0.359452621106488
33895 0.344672380025482
33896 0.338581275711109
33897 0.346456002176246
33898 0.323789243839803
33899 0.33625433820072
33900 0.332495452753112
33901 0.335371729485866
33902 0.34796319093692
33903 0.346895690433204
33904 0.334231138020109
33905 0.333740499899325
33906 0.333211651560276
33907 0.32847364598248
33908 0.32475322175932
33909 0.305137246743484
33910 0.315343078950046
33911 0.325668654758786
33912 0.321643744297151
33913 0.330316668299994
33914 0.324541552354364
33915 0.336645547340041
33916 0.358906624365374
33917 0.350826378416241
33918 0.369013155928306
33919 0.374056257300506
33920 0.381191664900029
33921 0.389381910584726
33922 0.380233713675626
33923 0.389437695324368
33924 0.395166385187314
33925 0.389873046873959
33926 0.407879686217644
33927 0.41737555774295
33928 0.407723885073901
33929 0.420082431671537
33930 0.398095541641048
33931 0.392800459812544
33932 0.394912918183758
33933 0.378423874387224
33934 0.377950989384613
33935 0.371314897391051
33936 0.365274531758315
33937 0.358870692713184
33938 0.364006428343123
33939 0.368790564035766
33940 0.346017528159574
33941 0.340161760612809
33942 0.338016838921429
33943 0.324132121686823
33944 0.338609339387328
33945 0.351616716634572
33946 0.338618602760493
33947 0.34132034256234
33948 0.338648105949051
33949 0.341951751168766
33950 0.347110183169972
33951 0.348592612461213
33952 0.36114220050649
33953 0.359745394867954
33954 0.354152226037431
33955 0.360577548605574
33956 0.359262727368046
33957 0.365567709649974
33958 0.358442744013455
33959 0.325314755238604
33960 0.327879614278126
33961 0.341007449140413
33962 0.333847552220046
33963 0.352198252238912
33964 0.337701005028661
33965 0.327310205740822
33966 0.339911843312781
33967 0.340471511278001
33968 0.354383938834266
33969 0.337357083257381
33970 0.339843107459191
33971 0.345656969442426
33972 0.343858577945031
33973 0.355744944015802
33974 0.358030377458837
33975 0.345974543400741
33976 0.353897242705031
33977 0.368527816322128
33978 0.373351530324082
33979 0.385376402456362
33980 0.40485464195072
33981 0.395536948429708
33982 0.416546930522655
33983 0.40197032730232
33984 0.407447114133207
33985 0.402620067086491
33986 0.397212908992814
33987 0.380833395368571
33988 0.378622976497304
33989 0.384602442093364
33990 0.37767505287637
33991 0.359352985208617
33992 0.355144790598727
33993 0.357705464897218
33994 0.368372241226426
33995 0.39245639441598
33996 0.379981202974635
33997 0.383518019245261
33998 0.375500714461095
33999 0.39226653998388
34000 0.368481822322648
34001 0.359851163224378
34002 0.348102558778154
34003 0.351010192564522
34004 0.349139915955159
34005 0.351090572304141
34006 0.35289506165671
34007 0.362398508969175
34008 0.367245331707079
34009 0.361242159382681
34010 0.375154531361228
34011 0.381637904392611
34012 0.369238812794108
34013 0.360320384857996
34014 0.364537749409808
34015 0.346465937747579
34016 0.337556655728358
34017 0.336503823812887
34018 0.345300093522482
34019 0.337063092610206
34020 0.348514144669661
34021 0.338684057156349
34022 0.334827921427672
34023 0.330991765501054
34024 0.343192816925045
34025 0.336233053059149
34026 0.328560911082503
34027 0.333802715046768
34028 0.317708563843571
34029 0.328500260721394
34030 0.313804305506925
34031 0.323049687000278
34032 0.341033978467389
34033 0.333261860984773
34034 0.324029675849775
34035 0.326996692856301
34036 0.347983874955332
34037 0.325185441431131
34038 0.323590506152109
34039 0.309122061081049
34040 0.304475373859504
34041 0.31016059735052
34042 0.3197942031392
34043 0.310415902246836
34044 0.289999535018166
34045 0.311767318634409
34046 0.331044124986363
34047 0.322551475102568
34048 0.343738331340789
34049 0.353003520570801
34050 0.365949699511317
34051 0.355604197908235
34052 0.355175260577559
34053 0.369102929172308
34054 0.355666234406176
34055 0.354411395663068
34056 0.340343799018004
34057 0.36285869591455
34058 0.359165207929217
34059 0.370143266941842
34060 0.377522686402321
34061 0.379885686418005
34062 0.375719553110118
34063 0.398505662944929
34064 0.410517407446379
34065 0.390031298758154
34066 0.37389964303289
34067 0.389037554741827
34068 0.362150090790523
34069 0.344129037913739
34070 0.329569056773293
34071 0.323853700022195
34072 0.307439856078818
34073 0.303913276290022
34074 0.300412220745198
34075 0.30046481794285
34076 0.304374728518715
34077 0.290868299873231
34078 0.276057908798319
34079 0.288440211292605
34080 0.283054686184643
34081 0.296015012303011
34082 0.301893067304913
34083 0.299988233623226
34084 0.296969787085375
34085 0.30952643823074
34086 0.305197607843104
34087 0.287903818268676
34088 0.288181219162743
34089 0.287968637260854
34090 0.289341862119106
34091 0.296846492366954
34092 0.303568271249717
34093 0.290637695629293
34094 0.301374006888037
34095 0.304257707885275
34096 0.300891212095769
34097 0.303065762313021
34098 0.307661910608594
34099 0.3022792100166
34100 0.315364939607225
34101 0.297432082643355
34102 0.291216883635298
34103 0.275670350173583
34104 0.29032853773564
34105 0.272360492462512
34106 0.282160669579499
34107 0.285433037522643
34108 0.297828207355365
34109 0.311075893606943
34110 0.328809117021139
34111 0.327807481665014
34112 0.342512164228549
34113 0.357026340256621
34114 0.361075369515881
34115 0.345389115070212
34116 0.343333487607332
34117 0.346030632820008
34118 0.352164180794498
34119 0.352622384785673
34120 0.333419477416295
34121 0.330116925020464
34122 0.344896038945337
34123 0.35340033981338
34124 0.348227629500835
34125 0.366117783668098
34126 0.370679647174802
34127 0.366513884356494
34128 0.366483754553411
34129 0.354383723778419
34130 0.342003550319555
34131 0.352727635138053
34132 0.333694186926437
34133 0.333567829699315
34134 0.32962250708495
34135 0.335965479208812
34136 0.345664180675236
34137 0.350613333849785
34138 0.344588666382776
34139 0.319668717869183
34140 0.321886630491231
34141 0.335894460079259
34142 0.325885057937877
34143 0.317211111707658
34144 0.314102182357186
34145 0.31426179173534
34146 0.309970379784394
34147 0.306355912600914
34148 0.305732381923184
34149 0.310980288336596
34150 0.310326693857101
34151 0.301084492171605
34152 0.30410426969836
34153 0.295776164402585
34154 0.299615851792048
34155 0.295080629504682
34156 0.292633041952882
34157 0.281111938019105
34158 0.273105445498265
34159 0.293252478877138
34160 0.301871737923919
34161 0.290757776469514
34162 0.27585479195827
34163 0.287617706308918
34164 0.285079819868973
34165 0.291564148020894
34166 0.289458631273602
34167 0.309777270468056
34168 0.319349878355583
34169 0.313552010744237
34170 0.315962566279722
34171 0.31462508144665
34172 0.312945309477799
34173 0.326701788970587
34174 0.325788881811961
34175 0.344661921408502
34176 0.335812740194725
34177 0.331261265919336
34178 0.351231056920221
34179 0.352880996185823
34180 0.354374029638959
34181 0.37499443541149
34182 0.398686769202594
34183 0.398913743960905
34184 0.388857908004583
34185 0.370802593263354
34186 0.372259541182942
34187 0.371027850528836
34188 0.371407809938934
34189 0.381459545328906
34190 0.379913824187777
34191 0.370812327163158
34192 0.375870557398567
34193 0.369988304984141
34194 0.360139265030905
34195 0.35559554432673
34196 0.358735217329934
34197 0.375925783432018
34198 0.354058456270559
34199 0.342417465728441
34200 0.330212640831956
34201 0.325095477198549
34202 0.319905496108064
34203 0.308526222976296
34204 0.321105150564101
34205 0.316185021347021
34206 0.31017132628077
34207 0.308389835977476
34208 0.306345839094926
34209 0.302980713703857
34210 0.308221531938993
34211 0.326149743867078
34212 0.322904489054372
34213 0.332853805551878
34214 0.343974377624236
34215 0.349948884817523
34216 0.339966770174265
34217 0.331931892791228
34218 0.349951986426432
34219 0.360384413562979
34220 0.382706027108404
34221 0.365783376932268
34222 0.351447496698912
34223 0.351120469238536
34224 0.352505048352462
34225 0.360734166615185
34226 0.357386508505224
34227 0.346538492180877
34228 0.338285855734135
34229 0.333398730915102
34230 0.336448090848163
34231 0.321426092683025
34232 0.322062897001533
34233 0.301765455012804
34234 0.283588268733676
34235 0.280068187458962
34236 0.291557810142529
34237 0.302026932119295
34238 0.305149623119973
34239 0.301551457341457
34240 0.275020566839118
34241 0.279078971090301
34242 0.287802028363396
34243 0.302227862003022
34244 0.297376901417156
34245 0.303642518087235
34246 0.308657298423655
34247 0.324506036048062
34248 0.325171564254745
34249 0.322495480943999
34250 0.308867636026134
34251 0.320998895433633
34252 0.321631052394576
34253 0.331712200567234
34254 0.339512495670829
34255 0.344460507622919
34256 0.336358639500193
34257 0.322301878628224
34258 0.304911490787699
34259 0.294012270574936
34260 0.312534547936836
34261 0.309101720865785
34262 0.3135635723951
34263 0.315062948182751
34264 0.303285557623647
34265 0.30603869454705
34266 0.314894629690838
34267 0.298920899088866
34268 0.300781860857431
34269 0.309875378465692
34270 0.32026387801698
34271 0.329569689485854
34272 0.335644403326223
34273 0.338479939088723
34274 0.349585211107676
34275 0.339881283548975
34276 0.334201022299153
34277 0.34438752950522
34278 0.353708379893725
34279 0.355672855135903
34280 0.340515961282824
34281 0.342076776762073
34282 0.328661447318091
34283 0.323345004420086
34284 0.338551981344697
34285 0.325920481700405
34286 0.316288870835141
34287 0.315193420675219
34288 0.32074298696698
34289 0.313489249465816
34290 0.316728873235075
34291 0.30179509266471
34292 0.289624583746307
34293 0.280584108708661
34294 0.273089109485572
34295 0.268986029271399
34296 0.290863281560678
34297 0.289151158298744
34298 0.291639677174947
34299 0.291015561011886
34300 0.297132025956746
34301 0.306059433316289
34302 0.313164322845141
34303 0.319556012260351
34304 0.313748791269721
34305 0.322472122760967
34306 0.317107301329277
34307 0.317104394671896
34308 0.302455425560414
34309 0.308880197054634
34310 0.316975152184908
34311 0.318272874570765
34312 0.319550269228236
34313 0.329912108915694
34314 0.330751180318664
34315 0.325981668648439
34316 0.31947236948142
34317 0.312567162128261
34318 0.315402258669163
34319 0.326883633538353
34320 0.33599966810612
34321 0.344164113981543
34322 0.349772287539915
34323 0.341273149389332
34324 0.341634725846226
34325 0.342312716653121
34326 0.341359236157778
34327 0.335350656918621
34328 0.344302291796399
34329 0.339204054144714
34330 0.329765761975675
34331 0.325533162877608
34332 0.343595288379543
34333 0.334088659469065
34334 0.335395769225446
34335 0.338869094457519
34336 0.32712714428891
34337 0.331126381547744
34338 0.329489089934839
34339 0.320323580971283
34340 0.326748361955002
34341 0.320499345181451
34342 0.304833570384779
34343 0.292513208685485
34344 0.298503021983899
34345 0.297617050464347
34346 0.314369629120813
34347 0.322618519119361
34348 0.320111814185554
34349 0.312407749886543
34350 0.310296631276611
34351 0.309260281228354
34352 0.302230057423794
34353 0.312502564835595
34354 0.32524412852466
34355 0.326606705330872
34356 0.326365948835651
34357 0.328648864404317
34358 0.333043462002255
34359 0.350166299970949
34360 0.347199837605928
34361 0.351384953142793
34362 0.355405055989928
34363 0.367494936686152
34364 0.362158305043278
34365 0.362482144193031
34366 0.352790222981275
34367 0.352344327527448
34368 0.357927495200982
34369 0.378081536273598
34370 0.375060243531969
34371 0.377979208714954
34372 0.377523040086042
34373 0.382615041910758
34374 0.364409059963891
34375 0.355927498769663
34376 0.365337429124793
34377 0.356383266811172
34378 0.349652476727329
34379 0.342212118198585
34380 0.336131162483106
34381 0.328215382050543
34382 0.321892311534235
34383 0.3149507845098
34384 0.323768956982674
34385 0.328403542951286
34386 0.319345512585436
34387 0.319526180190792
34388 0.306027180829641
34389 0.294023318194618
34390 0.294730339699311
34391 0.289977638008316
34392 0.283760691053116
34393 0.278020424994532
34394 0.290616324824782
34395 0.285616388150697
34396 0.285186195922399
34397 0.296004039472947
34398 0.281467552669925
34399 0.281381980768209
34400 0.26925657535436
34401 0.264474555883238
34402 0.274684930457812
34403 0.275460292814291
34404 0.259489151088875
34405 0.257167575930676
34406 0.27129440892989
34407 0.261465140463048
34408 0.276251958757337
34409 0.268370973664166
34410 0.263127520088791
34411 0.279284165609905
34412 0.291907582772108
34413 0.288436687202734
34414 0.272466992375513
34415 0.275633778511502
34416 0.274997826495468
34417 0.264866611410777
34418 0.274100974135309
34419 0.266292309565415
34420 0.272928021179081
34421 0.271396900930193
34422 0.271146604400121
34423 0.274873247074601
34424 0.275847792234755
34425 0.283243909318077
34426 0.275633616700416
34427 0.297913378212395
34428 0.305627370515107
34429 0.317644304629203
34430 0.323991419785576
34431 0.305019262638195
34432 0.296231539056573
34433 0.293262757628539
34434 0.302944780865343
34435 0.308204596185474
34436 0.298746518793785
34437 0.303181652084769
34438 0.302026496850331
34439 0.31162282346422
34440 0.326262729705108
34441 0.345334507495668
34442 0.352391784916275
34443 0.358835804686661
34444 0.368592620444291
34445 0.358857810808165
34446 0.360698228818665
34447 0.349373574636092
34448 0.3458101143814
34449 0.356034914871491
34450 0.358173123278929
34451 0.369402846254655
34452 0.361168409823657
34453 0.347591277716553
34454 0.336681812273664
34455 0.340220185909363
34456 0.355443862126197
34457 0.351636889151561
34458 0.356929256289107
34459 0.360712337618213
34460 0.354622931477621
34461 0.338543568366314
34462 0.322769154824845
34463 0.313986939164949
34464 0.311735561928859
34465 0.307348331668955
34466 0.307758894202306
34467 0.316725686077171
34468 0.302173445255846
34469 0.301688299656461
34470 0.293197482956653
34471 0.286195105573138
34472 0.292250276897486
34473 0.305989084549488
34474 0.316696993353124
34475 0.321668216040177
34476 0.321379690347736
34477 0.316593766717132
34478 0.318818014887591
34479 0.305677855471636
34480 0.297245719194839
34481 0.29372308179873
34482 0.294241265301139
34483 0.290404226950019
34484 0.293137126392287
34485 0.304517080729277
34486 0.309423916938706
34487 0.295817862411987
34488 0.29661929455114
34489 0.290527318930283
34490 0.294843761814545
34491 0.303417713362201
34492 0.295960674283588
34493 0.297816164200185
34494 0.300384936992985
34495 0.290696899774817
34496 0.29198859461509
34497 0.295824796300981
34498 0.291766159329172
34499 0.289465142528966
34500 0.300030833013176
34501 0.300016976622072
34502 0.313358154640893
34503 0.320984747139696
34504 0.323242277635186
34505 0.324140257447891
34506 0.318516948317399
34507 0.335096800375692
34508 0.327784219789623
34509 0.313779525220968
34510 0.311859705458938
34511 0.302062902961781
34512 0.31096609634152
34513 0.308416329892054
34514 0.302484131041474
34515 0.309198411884473
34516 0.292059216478364
34517 0.290404673647307
34518 0.289822327070638
34519 0.296811241334015
34520 0.277350660101914
34521 0.283332411452498
34522 0.290567469143715
34523 0.286258620821222
34524 0.273152668395693
34525 0.265065501593155
34526 0.262107242400464
34527 0.251259694119188
34528 0.263291180355408
34529 0.278830658926312
34530 0.279417501158284
34531 0.295988138877628
34532 0.305142200212217
34533 0.309131572419392
34534 0.30592461830568
34535 0.312664025619812
34536 0.31847634105666
34537 0.312362190257205
34538 0.308006969210343
34539 0.312069681236696
34540 0.327353270404519
34541 0.323315154133608
34542 0.298630914191366
34543 0.305852326646977
34544 0.305144129580189
34545 0.290481320690968
34546 0.301921154488386
34547 0.296812564075553
34548 0.302521361176726
34549 0.297268846245979
34550 0.2975460496465
34551 0.290264272241471
34552 0.272764320425378
34553 0.260843538014316
34554 0.266110058411594
34555 0.259131829834817
34556 0.272096534541161
34557 0.280793798566407
34558 0.28312414276015
34559 0.281116751288528
34560 0.287103111964053
34561 0.285010274151326
34562 0.285950915074737
34563 0.273606881637632
34564 0.29252607744305
34565 0.312183689987454
34566 0.306934747518825
34567 0.311313840460513
34568 0.315160954969248
34569 0.320882164590969
34570 0.326698356598686
34571 0.326523919086795
34572 0.333206753792978
34573 0.347907553473619
34574 0.353927239301347
34575 0.346858199196078
34576 0.342646449467737
34577 0.347266722748317
34578 0.35031729257772
34579 0.341686014095342
34580 0.329674671501789
34581 0.337175421333106
34582 0.357890412239127
34583 0.378253192266197
34584 0.380349606551011
34585 0.366788699083109
34586 0.364691450090749
34587 0.364617652650844
34588 0.355437066207377
34589 0.346867568734434
34590 0.346956935137264
34591 0.351285730932207
34592 0.341062564657561
34593 0.328897636295843
34594 0.31449058830814
34595 0.330729922840501
34596 0.329342184106948
34597 0.325895015048201
34598 0.319353749381855
34599 0.328041953117627
34600 0.3255119954308
34601 0.333984810959755
34602 0.332014900219047
34603 0.327351808498191
34604 0.310832516266116
34605 0.316420839513484
34606 0.318840367666214
34607 0.316984810055847
34608 0.321464987499204
34609 0.325980404331244
34610 0.320076277796645
34611 0.314798078443213
34612 0.316023654021588
34613 0.318906885864995
34614 0.328294391748726
34615 0.309913983694296
34616 0.308610977757988
34617 0.30828990896319
34618 0.319954733653613
34619 0.316650673308756
34620 0.324019788307075
34621 0.315148050407847
34622 0.306037502477545
34623 0.308091358054255
34624 0.303833700551178
34625 0.305923521180857
34626 0.313108972946902
34627 0.319730340082896
34628 0.323088063977254
34629 0.315338189333025
34630 0.319460568572737
34631 0.312351062771864
34632 0.329584666756451
34633 0.331733117794812
34634 0.335162137408985
34635 0.341914508906632
34636 0.337920337942495
34637 0.335287144306981
34638 0.326304842639659
34639 0.312149075936162
34640 0.311456292017996
34641 0.311793576235365
34642 0.322624984524963
34643 0.312277946644903
34644 0.314290147570167
34645 0.308566301133448
34646 0.299936446781052
34647 0.29995883305169
34648 0.294501361169349
34649 0.288933547597217
34650 0.284829546253122
34651 0.293126768640114
34652 0.287789914522944
34653 0.297647954012121
34654 0.292315314967613
34655 0.290609658833813
34656 0.28433136484692
34657 0.277267588544944
34658 0.272781768896314
34659 0.28947868643554
34660 0.28653018641765
34661 0.292763078482558
34662 0.271916294498209
34663 0.274489675634876
34664 0.284140290803355
34665 0.298719605568647
34666 0.293961087883726
34667 0.294012931278419
34668 0.288055605050703
34669 0.299308032218675
34670 0.303166513272127
34671 0.312065976278039
34672 0.311136056426963
34673 0.294609713429205
34674 0.296270510413595
34675 0.306681774934507
34676 0.320094863472202
34677 0.32624649005819
34678 0.331642440336801
34679 0.334069815980936
34680 0.33071953601132
34681 0.33348151654931
34682 0.347308262477993
34683 0.357171952953419
34684 0.354681252434281
34685 0.335711086981237
34686 0.342338756400208
34687 0.335539349428683
34688 0.329531511132713
34689 0.328903747250128
34690 0.31747898620507
34691 0.313747373368286
34692 0.312490079310298
34693 0.315132024021485
34694 0.31269289996595
34695 0.300281691841557
34696 0.304947327959982
34697 0.311860040922123
34698 0.303356624917344
34699 0.299542442868663
34700 0.30668669074953
34701 0.294916856491122
34702 0.300600621543257
34703 0.298363441454138
34704 0.302545670400071
34705 0.315993049246605
34706 0.315914560921732
34707 0.314486274569801
34708 0.327038376784009
34709 0.3305138854285
34710 0.340129350428528
34711 0.329057210913738
34712 0.331401367728399
34713 0.333607666603338
34714 0.337542766670441
34715 0.343486766356819
34716 0.333418586771088
34717 0.322374663431755
34718 0.32994501469323
34719 0.327547966991661
34720 0.320849983101929
34721 0.32059126416775
34722 0.316274825411595
34723 0.305134314219706
34724 0.289062181669392
34725 0.286253392304238
34726 0.281181063350923
34727 0.280834565712252
34728 0.271906424105037
34729 0.254961106064309
34730 0.24750675271328
34731 0.251944244281649
34732 0.23950903687504
34733 0.229478112775757
34734 0.231407901838023
34735 0.233286444359815
34736 0.227751847746807
34737 0.23849227004756
34738 0.244384950395087
34739 0.24355605810234
34740 0.242200992419015
34741 0.24946359457826
34742 0.249902257971018
34743 0.247846636437307
34744 0.244601125463011
34745 0.233749421941902
34746 0.240594914252562
34747 0.248169955778253
34748 0.239177404146331
34749 0.259617165363641
34750 0.272591855950915
34751 0.281413671337394
34752 0.285536305374025
34753 0.29406305143859
34754 0.299509351112685
34755 0.301809137439379
34756 0.304756930192219
34757 0.309676730195662
34758 0.30554002781957
34759 0.303093884519551
34760 0.305886259302885
34761 0.296765312529288
34762 0.284855983483234
34763 0.287672427730147
34764 0.303511428913299
34765 0.310142264017392
34766 0.301287328894919
34767 0.297054399275311
34768 0.294571736835754
34769 0.275365047343821
34770 0.271736751681179
34771 0.270153343099564
34772 0.279065485285115
34773 0.286972695684614
34774 0.274197607772668
34775 0.264785691899611
34776 0.274788582673849
34777 0.264858291276434
34778 0.266563686984386
34779 0.263058742440985
34780 0.270192373696551
34781 0.2642782058773
34782 0.262166289562157
34783 0.25592041421055
34784 0.252775674447366
34785 0.243505579646741
34786 0.236668883237156
34787 0.240121084210377
34788 0.258195208495633
34789 0.269311693572504
34790 0.268064588314208
34791 0.262951880219237
34792 0.253931703581294
34793 0.244366572503426
34794 0.249968536505798
34795 0.252154470789708
34796 0.236086759469923
34797 0.233901776253733
34798 0.224784988706421
34799 0.228561069769837
34800 0.224543225173035
34801 0.239665740005344
34802 0.252864310587481
34803 0.26682439581515
34804 0.264732685146848
34805 0.277744154584959
34806 0.293715269156683
34807 0.288027681641428
34808 0.281583672149877
34809 0.283322495986457
34810 0.284627517698236
34811 0.278942286635269
34812 0.28044583923038
34813 0.27864728182874
34814 0.283286673214402
34815 0.282292633765949
34816 0.297703339106532
34817 0.310288856524243
34818 0.317154605220053
34819 0.316519235733727
34820 0.306062001990527
34821 0.304816670780649
34822 0.300591095841278
34823 0.282863941165715
34824 0.279502088710201
34825 0.278819184617612
34826 0.272696450496321
34827 0.283143836177846
34828 0.282920299136512
34829 0.286619605669891
34830 0.288367029276554
34831 0.29840081844279
34832 0.308236492833327
34833 0.31998462103845
34834 0.301560253580893
34835 0.297368793701585
34836 0.292392171855606
34837 0.285005194634776
34838 0.291679353673422
34839 0.294461952164904
34840 0.303883981650438
34841 0.288990518363825
34842 0.287539735349748
34843 0.306097364441096
34844 0.316303773742937
34845 0.319289452143824
34846 0.321152903186424
34847 0.32000006111548
34848 0.317232548317624
34849 0.314140702463989
34850 0.31528284464747
34851 0.308353917946924
34852 0.309666227377893
34853 0.305284008011061
34854 0.313487432008368
34855 0.307725781277155
34856 0.295923963196407
34857 0.297367564012862
34858 0.286859803824547
34859 0.283668941746665
34860 0.277815561268647
34861 0.293381185967573
34862 0.300175009898766
34863 0.293089505437775
34864 0.281583047638528
34865 0.277897879134797
34866 0.279710516695819
34867 0.270180478716438
34868 0.27361528736398
34869 0.262772820929001
34870 0.256371008426749
34871 0.257710796325445
34872 0.249482536913805
34873 0.251039787597
34874 0.252722368013926
34875 0.262153299489282
34876 0.275653273781221
34877 0.271719201293005
34878 0.272386997071997
34879 0.266107304257127
34880 0.271263422825895
34881 0.260901496689074
34882 0.259090262085235
34883 0.262669948508122
34884 0.268694658859767
34885 0.265493845030281
34886 0.254159770986888
34887 0.244523331163286
34888 0.239595905909971
34889 0.244099731926022
34890 0.242861660655121
34891 0.234033085309717
34892 0.235436132221842
34893 0.229468760861423
34894 0.219597343215122
34895 0.211337395318274
34896 0.210793939453772
34897 0.206975707573876
34898 0.204410872146142
34899 0.205357658984201
34900 0.211233569247696
34901 0.222394039510191
34902 0.222353765481314
34903 0.216220709867701
34904 0.210100503081212
34905 0.211177211898045
34906 0.222970671269707
34907 0.227276246646659
34908 0.22513298191113
34909 0.23165716749342
34910 0.230085430125084
34911 0.23551701731421
34912 0.231202830842752
34913 0.227011049126215
34914 0.225613170531115
34915 0.240029991124176
34916 0.225982327158161
34917 0.227114888614096
34918 0.235066461595399
34919 0.245736373836241
34920 0.242904418145875
34921 0.240813186079928
34922 0.239356231062565
34923 0.235305354467636
34924 0.236819361209462
34925 0.23335382344947
34926 0.224356854641759
34927 0.221389244968883
34928 0.223802423923309
34929 0.219671682882492
34930 0.22008249373916
34931 0.22193835878155
34932 0.231173414231685
34933 0.239357487237534
34934 0.244180156429655
34935 0.23657050462677
34936 0.246913054232394
34937 0.257227416306566
34938 0.250443352737051
34939 0.251155945468374
34940 0.252085714454997
34941 0.250783927953461
34942 0.254744895162827
34943 0.26361540954265
34944 0.262837870642519
34945 0.266060383818279
34946 0.266191945776395
34947 0.278685921189524
34948 0.288616650792277
34949 0.287402137115869
34950 0.284548222786797
34951 0.287735860461381
34952 0.282848980366241
34953 0.282424528263231
34954 0.285785827440205
34955 0.284875627467326
34956 0.283136697254374
34957 0.273257931602681
34958 0.276269542432912
34959 0.263493618545989
34960 0.259451939295434
34961 0.24810188264587
34962 0.240711778778885
34963 0.239090541085772
34964 0.244657402255887
34965 0.24800939152532
34966 0.252495892906598
34967 0.251857343991351
34968 0.245915937897133
34969 0.248741622442094
34970 0.251612315988921
34971 0.239409288304813
34972 0.239718698445712
34973 0.23631628152398
34974 0.238664887574781
34975 0.236798579959633
34976 0.235644160151645
34977 0.23686230582862
34978 0.237813428830284
34979 0.239133720674497
34980 0.238901748392349
34981 0.243249478209618
34982 0.234787563490257
34983 0.226290561752768
34984 0.223420009748959
34985 0.223104188404369
34986 0.228234171030081
34987 0.219797463285372
34988 0.222099095135037
34989 0.220540735597602
34990 0.225019939369069
34991 0.222651223552922
34992 0.219534687594801
34993 0.212511276518403
34994 0.208026599490401
34995 0.210402937907362
34996 0.20446772602959
34997 0.202443690258006
34998 0.201829261568289
34999 0.208328358976167
35000 0.208995932131844
35001 0.206959759275123
35002 0.207996458378055
35003 0.212464945846751
35004 0.215643378779806
35005 0.208186631929541
35006 0.195462707008417
35007 0.19682730317643
35008 0.195361100016605
35009 0.19287865915127
35010 0.194037868795521
35011 0.204082997178969
35012 0.20467640119549
35013 0.21332178954371
35014 0.211036935194755
35015 0.212468803707136
35016 0.222361358366965
35017 0.228581488251939
35018 0.228215926974726
35019 0.222528889741781
35020 0.222220137521622
35021 0.226449133102978
35022 0.224881396011858
35023 0.225359516360807
35024 0.218398865634092
35025 0.215482431125771
35026 0.226110542496799
35027 0.231277131578673
35028 0.2331055255926
35029 0.235027608336288
35030 0.222638645882266
35031 0.2252109875487
35032 0.225066257021344
35033 0.225457254922383
35034 0.232704640677714
35035 0.230801466117342
35036 0.230588455461227
35037 0.227413527837781
35038 0.228653461501666
35039 0.231316788720885
35040 0.225203997559198
35041 0.229298790208291
35042 0.235510972312104
35043 0.233223201555676
35044 0.233603663416748
35045 0.243314216712413
35046 0.241965837297286
35047 0.238575683192816
35048 0.23411868398238
35049 0.230886083025148
35050 0.236008887863652
35051 0.230050772323702
35052 0.229125701775389
35053 0.228899144128058
35054 0.228124162584404
35055 0.224769772421949
35056 0.218571265926237
35057 0.214976367009532
35058 0.209402497516754
35059 0.207144155968184
35060 0.202964648221244
35061 0.195753542704974
35062 0.198767762238208
35063 0.194879336445202
35064 0.194497233165358
35065 0.188098252101149
35066 0.186116037632493
35067 0.180313283726967
35068 0.179523401271368
35069 0.177620418335826
35070 0.176933411372651
35071 0.175008116579277
35072 0.174354765772707
35073 0.166013128990881
35074 0.161254966605014
35075 0.167396602348359
35076 0.167538039822381
35077 0.171898289740417
35078 0.176759015930826
35079 0.180968200503545
35080 0.184345486347814
35081 0.186669859972546
35082 0.183430946033145
35083 0.187389401366993
35084 0.186289217101642
35085 0.186047420818841
35086 0.180561741164518
35087 0.184252437965586
35088 0.182696412111161
35089 0.183813747576173
35090 0.18612620494806
35091 0.186005233637273
35092 0.179758820830645
35093 0.18174401127927
35094 0.180295461071176
35095 0.175938228954599
35096 0.176740227298952
35097 0.172108757325645
35098 0.167505065667334
35099 0.16294883014172
35100 0.161368067279264
35101 0.152850514739165
35102 0.148090564930511
35103 0.144643823728444
35104 0.148131902491969
35105 0.143607331388421
35106 0.146544427887793
35107 0.14709109914605
35108 0.146986959289224
35109 0.146412616265442
35110 0.140916200149148
35111 0.141535300153119
35112 0.144520455769066
35113 0.144114166340767
35114 0.145376055696854
35115 0.14580240651038
35116 0.14368810461419
35117 0.140998934906189
35118 0.140391827077789
35119 0.137842992796228
35120 0.137015561993894
35121 0.139333387451888
35122 0.139504385264117
35123 0.137507100706541
35124 0.131431578143532
35125 0.129147073257245
};
\addlegendentry{Smoothed}
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/map_idx__n__-_total_timesteps_used__n_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−5000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {30000}\),
  \(\displaystyle {35000}\),
  \(\displaystyle {40000}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Total Timesteps Used [n]},
ymajorgrids,
ymin=-8.95, ymax=209.95,
ytick style={color=black},
ytick={-25,0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {−25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 1
1 1
2 5
3 1
4 3
5 1
6 1
7 3
8 1
9 1
10 1
11 2
12 1
13 1
14 2
15 39
16 4
17 20
18 2
19 1
20 144
21 1
22 1
23 3
24 4
25 200
26 1
27 3
28 7
29 2
30 1
31 16
32 1
33 200
34 4
35 5
36 1
37 2
38 4
39 48
40 15
41 3
42 200
43 4
44 6
45 31
46 4
47 10
48 36
49 3
50 4
51 1
52 6
53 24
54 22
55 4
56 14
57 4
58 9
59 5
60 10
61 3
62 7
63 5
64 6
65 6
66 6
67 14
68 7
69 11
70 4
71 46
72 14
73 200
74 8
75 8
76 9
77 14
78 6
79 4
80 3
81 19
82 2
83 12
84 23
85 4
86 6
87 5
88 49
89 7
90 6
91 4
92 10
93 8
94 7
95 152
96 5
97 7
98 19
99 19
100 137
101 18
102 3
103 16
104 82
105 13
106 12
107 11
108 6
109 21
110 15
111 6
112 18
113 133
114 2
115 11
116 17
117 8
118 7
119 12
120 20
121 24
122 18
123 15
124 6
125 12
126 5
127 28
128 7
129 10
130 13
131 37
132 16
133 32
134 6
135 200
136 17
137 6
138 9
139 9
140 11
141 18
142 3
143 15
144 15
145 200
146 21
147 17
148 10
149 36
150 200
151 5
152 6
153 20
154 6
155 74
156 7
157 30
158 29
159 14
160 25
161 167
162 9
163 29
164 16
165 26
166 200
167 20
168 12
169 13
170 5
171 16
172 12
173 42
174 140
175 7
176 12
177 19
178 16
179 26
180 200
181 20
182 11
183 11
184 13
185 24
186 48
187 16
188 9
189 12
190 12
191 73
192 7
193 42
194 16
195 24
196 26
197 24
198 28
199 18
200 18
201 5
202 36
203 7
204 31
205 200
206 27
207 145
208 14
209 12
210 20
211 22
212 22
213 18
214 28
215 14
216 200
217 12
218 12
219 10
220 17
221 7
222 24
223 14
224 118
225 22
226 19
227 24
228 6
229 15
230 20
231 7
232 9
233 18
234 200
235 12
236 13
237 8
238 22
239 31
240 11
241 19
242 9
243 14
244 5
245 12
246 200
247 11
248 18
249 13
250 40
251 24
252 15
253 19
254 16
255 7
256 18
257 34
258 200
259 16
260 7
261 200
262 18
263 9
264 22
265 13
266 200
267 54
268 69
269 200
270 11
271 40
272 9
273 10
274 9
275 200
276 11
277 19
278 15
279 139
280 11
281 23
282 18
283 17
284 200
285 34
286 15
287 13
288 10
289 15
290 200
291 13
292 21
293 196
294 20
295 200
296 40
297 9
298 9
299 10
300 15
301 171
302 39
303 12
304 56
305 10
306 38
307 9
308 165
309 108
310 200
311 9
312 8
313 127
314 12
315 17
316 16
317 65
318 19
319 170
320 17
321 26
322 15
323 22
324 10
325 18
326 15
327 22
328 13
329 21
330 44
331 71
332 13
333 200
334 14
335 9
336 22
337 12
338 19
339 200
340 19
341 42
342 8
343 18
344 200
345 62
346 12
347 18
348 65
349 96
350 38
351 162
352 15
353 200
354 18
355 13
356 15
357 14
358 13
359 17
360 15
361 200
362 200
363 153
364 46
365 8
366 78
367 30
368 11
369 94
370 200
371 16
372 15
373 24
374 34
375 200
376 61
377 28
378 200
379 65
380 9
381 27
382 47
383 11
384 200
385 10
386 6
387 20
388 16
389 14
390 61
391 20
392 25
393 33
394 20
395 15
396 15
397 200
398 35
399 48
400 12
401 55
402 11
403 13
404 10
405 17
406 19
407 200
408 30
409 13
410 18
411 16
412 25
413 25
414 22
415 19
416 113
417 15
418 18
419 22
420 22
421 18
422 18
423 27
424 25
425 39
426 200
427 31
428 200
429 200
430 52
431 24
432 13
433 32
434 29
435 21
436 33
437 62
438 12
439 78
440 19
441 48
442 20
443 121
444 30
445 114
446 24
447 47
448 16
449 21
450 65
451 134
452 30
453 20
454 70
455 132
456 17
457 95
458 17
459 14
460 200
461 200
462 15
463 18
464 17
465 23
466 24
467 13
468 19
469 17
470 30
471 200
472 23
473 13
474 12
475 200
476 200
477 200
478 59
479 14
480 14
481 17
482 200
483 182
484 11
485 21
486 12
487 44
488 200
489 13
490 18
491 63
492 47
493 20
494 17
495 72
496 43
497 115
498 200
499 200
500 16
501 200
502 111
503 20
504 23
505 16
506 32
507 117
508 200
509 28
510 200
511 27
512 19
513 14
514 11
515 14
516 34
517 20
518 40
519 25
520 39
521 200
522 200
523 45
524 200
525 24
526 38
527 22
528 50
529 15
530 17
531 26
532 26
533 16
534 21
535 14
536 12
537 40
538 163
539 23
540 48
541 200
542 200
543 11
544 20
545 24
546 34
547 15
548 200
549 72
550 30
551 200
552 22
553 65
554 71
555 200
556 47
557 16
558 200
559 15
560 19
561 200
562 30
563 145
564 145
565 43
566 32
567 25
568 18
569 20
570 26
571 200
572 200
573 23
574 35
575 12
576 80
577 200
578 200
579 200
580 200
581 24
582 26
583 95
584 26
585 78
586 24
587 21
588 35
589 29
590 200
591 13
592 35
593 22
594 16
595 180
596 43
597 22
598 33
599 116
600 200
601 16
602 22
603 24
604 37
605 75
606 14
607 51
608 53
609 42
610 19
611 200
612 21
613 22
614 27
615 100
616 14
617 200
618 15
619 24
620 24
621 44
622 106
623 24
624 86
625 45
626 26
627 63
628 18
629 96
630 70
631 14
632 20
633 26
634 48
635 30
636 29
637 200
638 200
639 200
640 21
641 128
642 32
643 101
644 200
645 200
646 17
647 12
648 28
649 30
650 25
651 71
652 40
653 57
654 32
655 75
656 200
657 36
658 26
659 200
660 58
661 80
662 182
663 178
664 34
665 113
666 83
667 89
668 77
669 116
670 200
671 33
672 200
673 25
674 200
675 71
676 128
677 200
678 200
679 37
680 200
681 27
682 29
683 70
684 93
685 119
686 200
687 28
688 19
689 105
690 25
691 18
692 41
693 22
694 32
695 200
696 41
697 137
698 200
699 200
700 15
701 16
702 200
703 38
704 50
705 66
706 146
707 200
708 61
709 20
710 69
711 112
712 200
713 23
714 200
715 162
716 29
717 200
718 45
719 41
720 79
721 200
722 68
723 22
724 47
725 55
726 13
727 14
728 32
729 22
730 31
731 65
732 17
733 65
734 126
735 16
736 200
737 32
738 77
739 200
740 38
741 95
742 200
743 57
744 58
745 200
746 22
747 25
748 59
749 96
750 89
751 24
752 14
753 38
754 51
755 200
756 15
757 136
758 16
759 18
760 65
761 21
762 16
763 69
764 40
765 68
766 50
767 200
768 29
769 55
770 16
771 97
772 200
773 13
774 147
775 28
776 42
777 200
778 30
779 15
780 29
781 25
782 200
783 18
784 21
785 200
786 200
787 31
788 22
789 200
790 200
791 103
792 30
793 48
794 200
795 38
796 200
797 200
798 36
799 22
800 200
801 200
802 28
803 200
804 18
805 200
806 200
807 40
808 200
809 200
810 200
811 58
812 31
813 80
814 32
815 23
816 11
817 124
818 97
819 99
820 52
821 44
822 56
823 53
824 200
825 200
826 36
827 29
828 164
829 200
830 200
831 69
832 17
833 25
834 22
835 19
836 19
837 31
838 115
839 105
840 23
841 64
842 200
843 102
844 78
845 67
846 30
847 139
848 29
849 158
850 200
851 23
852 30
853 44
854 200
855 200
856 44
857 119
858 30
859 53
860 12
861 12
862 17
863 200
864 200
865 49
866 200
867 50
868 25
869 28
870 88
871 26
872 42
873 104
874 200
875 174
876 62
877 29
878 29
879 200
880 200
881 200
882 144
883 43
884 17
885 200
886 36
887 37
888 25
889 200
890 26
891 200
892 145
893 60
894 42
895 23
896 19
897 85
898 44
899 128
900 20
901 39
902 200
903 200
904 200
905 200
906 149
907 22
908 41
909 200
910 176
911 29
912 27
913 54
914 200
915 200
916 20
917 200
918 41
919 22
920 160
921 200
922 74
923 200
924 200
925 200
926 200
927 17
928 52
929 200
930 156
931 139
932 28
933 200
934 42
935 45
936 200
937 53
938 31
939 43
940 22
941 200
942 34
943 200
944 30
945 200
946 140
947 23
948 47
949 200
950 106
951 28
952 35
953 14
954 100
955 30
956 25
957 200
958 92
959 38
960 200
961 41
962 200
963 24
964 83
965 200
966 129
967 200
968 113
969 30
970 48
971 68
972 42
973 63
974 200
975 44
976 200
977 20
978 50
979 47
980 130
981 192
982 37
983 36
984 15
985 200
986 105
987 27
988 59
989 21
990 16
991 65
992 27
993 54
994 200
995 50
996 35
997 131
998 18
999 42
1000 45
1001 91
1002 25
1003 97
1004 44
1005 19
1006 25
1007 60
1008 29
1009 19
1010 28
1011 29
1012 41
1013 21
1014 27
1015 79
1016 18
1017 17
1018 19
1019 21
1020 20
1021 30
1022 18
1023 47
1024 18
1025 19
1026 35
1027 20
1028 18
1029 19
1030 30
1031 19
1032 17
1033 34
1034 25
1035 27
1036 34
1037 19
1038 14
1039 26
1040 21
1041 30
1042 25
1043 41
1044 20
1045 40
1046 20
1047 44
1048 21
1049 15
1050 21
1051 25
1052 45
1053 20
1054 20
1055 13
1056 17
1057 34
1058 17
1059 22
1060 21
1061 19
1062 35
1063 23
1064 31
1065 25
1066 12
1067 25
1068 39
1069 32
1070 22
1071 38
1072 33
1073 16
1074 23
1075 25
1076 17
1077 24
1078 29
1079 16
1080 21
1081 34
1082 35
1083 36
1084 21
1085 62
1086 24
1087 41
1088 18
1089 33
1090 20
1091 30
1092 15
1093 38
1094 26
1095 21
1096 36
1097 19
1098 19
1099 29
1100 112
1101 61
1102 47
1103 18
1104 16
1105 41
1106 18
1107 46
1108 27
1109 32
1110 15
1111 40
1112 21
1113 40
1114 29
1115 36
1116 31
1117 25
1118 17
1119 46
1120 42
1121 26
1122 19
1123 22
1124 19
1125 55
1126 36
1127 32
1128 22
1129 22
1130 31
1131 49
1132 30
1133 16
1134 18
1135 25
1136 23
1137 16
1138 17
1139 26
1140 87
1141 41
1142 15
1143 26
1144 32
1145 18
1146 18
1147 22
1148 50
1149 37
1150 21
1151 19
1152 19
1153 27
1154 26
1155 32
1156 41
1157 15
1158 39
1159 29
1160 15
1161 19
1162 18
1163 17
1164 37
1165 31
1166 32
1167 200
1168 86
1169 39
1170 200
1171 40
1172 34
1173 22
1174 16
1175 30
1176 40
1177 200
1178 55
1179 41
1180 53
1181 20
1182 38
1183 33
1184 42
1185 33
1186 15
1187 27
1188 200
1189 200
1190 114
1191 200
1192 200
1193 95
1194 19
1195 100
1196 73
1197 37
1198 25
1199 174
1200 33
1201 26
1202 27
1203 22
1204 19
1205 200
1206 42
1207 89
1208 200
1209 47
1210 64
1211 71
1212 20
1213 22
1214 29
1215 200
1216 200
1217 22
1218 36
1219 39
1220 35
1221 119
1222 60
1223 189
1224 123
1225 31
1226 23
1227 18
1228 24
1229 15
1230 68
1231 134
1232 200
1233 15
1234 200
1235 29
1236 100
1237 155
1238 198
1239 200
1240 37
1241 27
1242 30
1243 200
1244 37
1245 15
1246 88
1247 43
1248 26
1249 52
1250 66
1251 52
1252 51
1253 41
1254 116
1255 200
1256 200
1257 26
1258 19
1259 50
1260 200
1261 20
1262 35
1263 200
1264 104
1265 200
1266 41
1267 129
1268 181
1269 200
1270 28
1271 200
1272 27
1273 19
1274 114
1275 20
1276 200
1277 200
1278 40
1279 200
1280 200
1281 200
1282 24
1283 32
1284 35
1285 200
1286 200
1287 28
1288 135
1289 91
1290 39
1291 200
1292 79
1293 22
1294 200
1295 200
1296 200
1297 77
1298 64
1299 200
1300 200
1301 200
1302 48
1303 33
1304 85
1305 24
1306 52
1307 121
1308 17
1309 40
1310 197
1311 178
1312 59
1313 16
1314 24
1315 22
1316 65
1317 200
1318 16
1319 30
1320 200
1321 17
1322 27
1323 15
1324 54
1325 70
1326 200
1327 89
1328 21
1329 127
1330 41
1331 200
1332 200
1333 106
1334 131
1335 51
1336 20
1337 200
1338 200
1339 56
1340 200
1341 21
1342 200
1343 129
1344 150
1345 90
1346 130
1347 90
1348 22
1349 14
1350 21
1351 200
1352 31
1353 55
1354 200
1355 200
1356 36
1357 87
1358 200
1359 34
1360 200
1361 179
1362 47
1363 28
1364 132
1365 200
1366 83
1367 87
1368 38
1369 200
1370 200
1371 200
1372 200
1373 150
1374 22
1375 200
1376 48
1377 25
1378 24
1379 75
1380 30
1381 43
1382 19
1383 155
1384 74
1385 200
1386 200
1387 200
1388 200
1389 49
1390 200
1391 46
1392 49
1393 119
1394 200
1395 200
1396 200
1397 200
1398 200
1399 200
1400 33
1401 52
1402 200
1403 123
1404 97
1405 47
1406 25
1407 200
1408 48
1409 44
1410 41
1411 20
1412 200
1413 83
1414 200
1415 46
1416 200
1417 200
1418 200
1419 200
1420 109
1421 180
1422 200
1423 35
1424 200
1425 64
1426 48
1427 200
1428 154
1429 200
1430 72
1431 56
1432 200
1433 19
1434 200
1435 61
1436 37
1437 200
1438 68
1439 200
1440 27
1441 89
1442 84
1443 36
1444 32
1445 39
1446 200
1447 200
1448 200
1449 23
1450 27
1451 16
1452 200
1453 45
1454 38
1455 90
1456 82
1457 200
1458 200
1459 200
1460 171
1461 25
1462 200
1463 31
1464 200
1465 60
1466 200
1467 171
1468 43
1469 95
1470 200
1471 73
1472 200
1473 46
1474 15
1475 39
1476 200
1477 200
1478 26
1479 53
1480 200
1481 200
1482 200
1483 200
1484 200
1485 69
1486 200
1487 99
1488 200
1489 35
1490 37
1491 31
1492 38
1493 79
1494 200
1495 82
1496 128
1497 18
1498 33
1499 97
1500 60
1501 200
1502 36
1503 29
1504 83
1505 200
1506 200
1507 156
1508 200
1509 69
1510 75
1511 200
1512 200
1513 200
1514 200
1515 186
1516 200
1517 31
1518 31
1519 49
1520 156
1521 200
1522 200
1523 84
1524 151
1525 118
1526 70
1527 37
1528 200
1529 31
1530 200
1531 58
1532 200
1533 89
1534 40
1535 200
1536 40
1537 60
1538 41
1539 113
1540 200
1541 200
1542 114
1543 73
1544 127
1545 76
1546 103
1547 57
1548 18
1549 200
1550 41
1551 200
1552 46
1553 119
1554 32
1555 200
1556 70
1557 80
1558 200
1559 185
1560 67
1561 200
1562 42
1563 46
1564 93
1565 18
1566 200
1567 82
1568 24
1569 200
1570 167
1571 200
1572 26
1573 31
1574 200
1575 158
1576 86
1577 200
1578 111
1579 82
1580 33
1581 102
1582 200
1583 200
1584 200
1585 200
1586 29
1587 200
1588 127
1589 200
1590 200
1591 64
1592 90
1593 29
1594 192
1595 200
1596 200
1597 200
1598 200
1599 55
1600 200
1601 41
1602 31
1603 33
1604 200
1605 137
1606 30
1607 200
1608 127
1609 121
1610 69
1611 200
1612 200
1613 47
1614 154
1615 184
1616 200
1617 103
1618 97
1619 200
1620 23
1621 35
1622 200
1623 93
1624 131
1625 75
1626 200
1627 200
1628 200
1629 200
1630 91
1631 145
1632 18
1633 84
1634 200
1635 200
1636 43
1637 55
1638 34
1639 83
1640 200
1641 200
1642 96
1643 200
1644 33
1645 100
1646 95
1647 200
1648 46
1649 53
1650 30
1651 200
1652 200
1653 125
1654 36
1655 74
1656 46
1657 200
1658 104
1659 48
1660 37
1661 45
1662 107
1663 117
1664 200
1665 50
1666 152
1667 49
1668 200
1669 200
1670 37
1671 31
1672 200
1673 67
1674 35
1675 31
1676 40
1677 87
1678 32
1679 200
1680 78
1681 69
1682 73
1683 200
1684 200
1685 84
1686 200
1687 76
1688 200
1689 158
1690 124
1691 35
1692 35
1693 24
1694 200
1695 109
1696 39
1697 62
1698 57
1699 94
1700 190
1701 200
1702 26
1703 114
1704 200
1705 31
1706 51
1707 200
1708 31
1709 200
1710 200
1711 200
1712 97
1713 126
1714 69
1715 200
1716 200
1717 65
1718 25
1719 35
1720 173
1721 27
1722 32
1723 22
1724 200
1725 29
1726 185
1727 34
1728 39
1729 74
1730 200
1731 82
1732 200
1733 200
1734 31
1735 200
1736 29
1737 200
1738 33
1739 170
1740 43
1741 200
1742 67
1743 200
1744 43
1745 38
1746 26
1747 90
1748 32
1749 20
1750 69
1751 200
1752 38
1753 78
1754 200
1755 32
1756 200
1757 61
1758 200
1759 200
1760 38
1761 200
1762 200
1763 200
1764 45
1765 78
1766 200
1767 176
1768 200
1769 200
1770 200
1771 200
1772 200
1773 28
1774 101
1775 200
1776 32
1777 200
1778 48
1779 23
1780 200
1781 200
1782 161
1783 78
1784 185
1785 172
1786 168
1787 200
1788 200
1789 147
1790 200
1791 200
1792 200
1793 64
1794 200
1795 157
1796 200
1797 200
1798 200
1799 200
1800 184
1801 98
1802 200
1803 200
1804 200
1805 200
1806 103
1807 200
1808 106
1809 200
1810 200
1811 84
1812 200
1813 20
1814 200
1815 32
1816 200
1817 200
1818 64
1819 162
1820 54
1821 159
1822 200
1823 153
1824 200
1825 68
1826 83
1827 190
1828 200
1829 136
1830 39
1831 69
1832 37
1833 165
1834 27
1835 200
1836 47
1837 136
1838 200
1839 34
1840 123
1841 174
1842 200
1843 200
1844 200
1845 46
1846 200
1847 200
1848 46
1849 195
1850 200
1851 200
1852 64
1853 200
1854 200
1855 200
1856 32
1857 200
1858 43
1859 34
1860 33
1861 200
1862 62
1863 200
1864 200
1865 100
1866 166
1867 44
1868 49
1869 33
1870 175
1871 200
1872 200
1873 200
1874 115
1875 200
1876 177
1877 60
1878 82
1879 200
1880 185
1881 200
1882 55
1883 128
1884 200
1885 38
1886 157
1887 200
1888 156
1889 28
1890 36
1891 98
1892 200
1893 166
1894 144
1895 46
1896 46
1897 200
1898 35
1899 86
1900 22
1901 200
1902 200
1903 95
1904 89
1905 200
1906 21
1907 30
1908 200
1909 65
1910 200
1911 200
1912 200
1913 200
1914 62
1915 126
1916 200
1917 200
1918 108
1919 65
1920 48
1921 200
1922 75
1923 200
1924 64
1925 200
1926 200
1927 135
1928 200
1929 87
1930 200
1931 70
1932 46
1933 200
1934 200
1935 200
1936 191
1937 124
1938 22
1939 200
1940 200
1941 168
1942 200
1943 200
1944 50
1945 117
1946 69
1947 47
1948 151
1949 200
1950 200
1951 67
1952 101
1953 93
1954 68
1955 200
1956 198
1957 44
1958 34
1959 200
1960 200
1961 122
1962 36
1963 65
1964 49
1965 200
1966 78
1967 180
1968 184
1969 200
1970 34
1971 200
1972 200
1973 56
1974 114
1975 72
1976 200
1977 200
1978 154
1979 200
1980 200
1981 200
1982 200
1983 53
1984 67
1985 39
1986 35
1987 200
1988 200
1989 73
1990 123
1991 22
1992 32
1993 116
1994 94
1995 200
1996 39
1997 200
1998 200
1999 200
2000 59
2001 28
2002 200
2003 51
2004 148
2005 101
2006 30
2007 28
2008 200
2009 200
2010 200
2011 200
2012 36
2013 200
2014 54
2015 32
2016 44
2017 200
2018 43
2019 72
2020 200
2021 200
2022 200
2023 200
2024 200
2025 41
2026 180
2027 181
2028 200
2029 102
2030 200
2031 43
2032 200
2033 135
2034 56
2035 200
2036 78
2037 200
2038 200
2039 76
2040 200
2041 117
2042 135
2043 93
2044 78
2045 200
2046 200
2047 171
2048 67
2049 200
2050 200
2051 200
2052 66
2053 167
2054 52
2055 189
2056 200
2057 200
2058 200
2059 160
2060 41
2061 81
2062 25
2063 37
2064 200
2065 111
2066 120
2067 149
2068 47
2069 200
2070 36
2071 76
2072 154
2073 35
2074 139
2075 200
2076 85
2077 162
2078 200
2079 200
2080 137
2081 83
2082 200
2083 54
2084 200
2085 200
2086 200
2087 49
2088 200
2089 56
2090 200
2091 69
2092 73
2093 109
2094 67
2095 200
2096 32
2097 188
2098 169
2099 38
2100 200
2101 200
2102 29
2103 200
2104 157
2105 88
2106 115
2107 41
2108 71
2109 200
2110 63
2111 200
2112 170
2113 23
2114 79
2115 200
2116 107
2117 70
2118 200
2119 200
2120 26
2121 200
2122 115
2123 170
2124 28
2125 200
2126 25
2127 200
2128 65
2129 200
2130 199
2131 200
2132 76
2133 200
2134 200
2135 21
2136 200
2137 49
2138 200
2139 50
2140 29
2141 200
2142 94
2143 107
2144 200
2145 200
2146 200
2147 200
2148 164
2149 128
2150 200
2151 27
2152 200
2153 200
2154 76
2155 41
2156 132
2157 33
2158 54
2159 153
2160 55
2161 121
2162 200
2163 96
2164 200
2165 200
2166 200
2167 69
2168 200
2169 97
2170 134
2171 61
2172 200
2173 41
2174 89
2175 120
2176 147
2177 78
2178 200
2179 200
2180 153
2181 200
2182 200
2183 47
2184 200
2185 88
2186 200
2187 200
2188 82
2189 200
2190 200
2191 95
2192 200
2193 200
2194 81
2195 39
2196 27
2197 200
2198 200
2199 111
2200 200
2201 200
2202 95
2203 200
2204 200
2205 200
2206 107
2207 129
2208 200
2209 60
2210 141
2211 80
2212 72
2213 44
2214 58
2215 200
2216 45
2217 74
2218 200
2219 39
2220 24
2221 200
2222 36
2223 200
2224 200
2225 200
2226 200
2227 69
2228 29
2229 195
2230 200
2231 42
2232 115
2233 200
2234 90
2235 62
2236 200
2237 179
2238 200
2239 200
2240 111
2241 200
2242 200
2243 38
2244 186
2245 200
2246 200
2247 53
2248 85
2249 200
2250 200
2251 185
2252 63
2253 200
2254 27
2255 78
2256 19
2257 200
2258 200
2259 63
2260 88
2261 200
2262 200
2263 200
2264 30
2265 33
2266 200
2267 200
2268 52
2269 23
2270 40
2271 200
2272 200
2273 126
2274 200
2275 112
2276 68
2277 42
2278 200
2279 116
2280 200
2281 133
2282 200
2283 200
2284 200
2285 200
2286 200
2287 200
2288 200
2289 40
2290 169
2291 99
2292 200
2293 200
2294 200
2295 200
2296 200
2297 200
2298 67
2299 187
2300 76
2301 200
2302 88
2303 200
2304 57
2305 200
2306 200
2307 200
2308 87
2309 197
2310 104
2311 27
2312 200
2313 178
2314 43
2315 80
2316 200
2317 200
2318 200
2319 25
2320 40
2321 37
2322 200
2323 200
2324 200
2325 80
2326 200
2327 80
2328 200
2329 200
2330 200
2331 49
2332 51
2333 76
2334 30
2335 200
2336 200
2337 200
2338 200
2339 36
2340 187
2341 200
2342 200
2343 131
2344 52
2345 134
2346 200
2347 111
2348 200
2349 151
2350 200
2351 200
2352 55
2353 60
2354 200
2355 196
2356 131
2357 200
2358 75
2359 63
2360 30
2361 32
2362 200
2363 200
2364 27
2365 59
2366 200
2367 88
2368 181
2369 200
2370 200
2371 200
2372 61
2373 89
2374 200
2375 53
2376 47
2377 200
2378 53
2379 36
2380 200
2381 200
2382 53
2383 89
2384 134
2385 200
2386 200
2387 133
2388 26
2389 200
2390 160
2391 175
2392 45
2393 200
2394 200
2395 24
2396 200
2397 93
2398 25
2399 127
2400 200
2401 46
2402 200
2403 200
2404 200
2405 200
2406 200
2407 200
2408 200
2409 200
2410 200
2411 200
2412 200
2413 200
2414 44
2415 34
2416 200
2417 200
2418 66
2419 200
2420 39
2421 200
2422 100
2423 33
2424 63
2425 29
2426 23
2427 40
2428 200
2429 38
2430 67
2431 188
2432 200
2433 93
2434 68
2435 200
2436 200
2437 196
2438 200
2439 200
2440 200
2441 48
2442 23
2443 134
2444 51
2445 200
2446 64
2447 97
2448 193
2449 179
2450 200
2451 39
2452 80
2453 170
2454 200
2455 38
2456 73
2457 127
2458 200
2459 34
2460 77
2461 76
2462 200
2463 162
2464 200
2465 62
2466 129
2467 83
2468 200
2469 200
2470 200
2471 200
2472 200
2473 68
2474 200
2475 200
2476 108
2477 200
2478 71
2479 96
2480 200
2481 195
2482 86
2483 200
2484 50
2485 200
2486 200
2487 200
2488 70
2489 200
2490 200
2491 200
2492 200
2493 200
2494 200
2495 42
2496 200
2497 200
2498 73
2499 200
2500 78
2501 70
2502 200
2503 104
2504 200
2505 195
2506 174
2507 200
2508 200
2509 54
2510 65
2511 54
2512 200
2513 200
2514 200
2515 125
2516 27
2517 56
2518 200
2519 200
2520 200
2521 66
2522 73
2523 200
2524 200
2525 117
2526 200
2527 150
2528 78
2529 200
2530 66
2531 200
2532 200
2533 75
2534 113
2535 68
2536 200
2537 105
2538 54
2539 200
2540 200
2541 200
2542 200
2543 200
2544 200
2545 48
2546 49
2547 200
2548 200
2549 42
2550 200
2551 169
2552 200
2553 56
2554 59
2555 58
2556 148
2557 48
2558 54
2559 29
2560 200
2561 116
2562 94
2563 79
2564 40
2565 156
2566 187
2567 200
2568 200
2569 135
2570 200
2571 36
2572 200
2573 47
2574 193
2575 27
2576 129
2577 200
2578 200
2579 34
2580 61
2581 43
2582 200
2583 198
2584 200
2585 200
2586 200
2587 200
2588 60
2589 182
2590 200
2591 53
2592 23
2593 200
2594 200
2595 55
2596 200
2597 200
2598 65
2599 80
2600 93
2601 200
2602 200
2603 200
2604 200
2605 200
2606 162
2607 60
2608 200
2609 98
2610 40
2611 200
2612 176
2613 144
2614 141
2615 200
2616 200
2617 200
2618 200
2619 98
2620 200
2621 65
2622 79
2623 200
2624 143
2625 74
2626 200
2627 29
2628 200
2629 189
2630 200
2631 200
2632 35
2633 53
2634 85
2635 200
2636 200
2637 200
2638 200
2639 140
2640 200
2641 200
2642 200
2643 200
2644 66
2645 26
2646 139
2647 200
2648 70
2649 200
2650 200
2651 77
2652 170
2653 62
2654 144
2655 200
2656 200
2657 200
2658 148
2659 66
2660 200
2661 152
2662 200
2663 95
2664 200
2665 33
2666 200
2667 200
2668 89
2669 114
2670 167
2671 74
2672 200
2673 200
2674 200
2675 200
2676 200
2677 140
2678 43
2679 62
2680 186
2681 200
2682 142
2683 200
2684 75
2685 93
2686 200
2687 43
2688 73
2689 168
2690 41
2691 110
2692 200
2693 200
2694 34
2695 60
2696 18
2697 87
2698 177
2699 200
2700 48
2701 196
2702 200
2703 34
2704 200
2705 59
2706 200
2707 58
2708 34
2709 97
2710 200
2711 200
2712 130
2713 198
2714 56
2715 42
2716 151
2717 200
2718 170
2719 74
2720 200
2721 200
2722 90
2723 63
2724 200
2725 200
2726 102
2727 47
2728 87
2729 44
2730 27
2731 174
2732 139
2733 41
2734 200
2735 200
2736 35
2737 200
2738 56
2739 200
2740 133
2741 59
2742 107
2743 200
2744 200
2745 116
2746 51
2747 200
2748 200
2749 171
2750 159
2751 200
2752 200
2753 124
2754 200
2755 200
2756 200
2757 200
2758 200
2759 138
2760 38
2761 112
2762 192
2763 200
2764 200
2765 200
2766 58
2767 200
2768 200
2769 200
2770 200
2771 200
2772 29
2773 200
2774 145
2775 200
2776 200
2777 125
2778 200
2779 75
2780 177
2781 200
2782 200
2783 200
2784 200
2785 200
2786 200
2787 200
2788 200
2789 22
2790 118
2791 38
2792 130
2793 45
2794 200
2795 149
2796 200
2797 200
2798 200
2799 200
2800 200
2801 92
2802 200
2803 200
2804 111
2805 200
2806 200
2807 200
2808 134
2809 200
2810 200
2811 125
2812 200
2813 54
2814 200
2815 200
2816 200
2817 41
2818 38
2819 200
2820 114
2821 200
2822 73
2823 179
2824 200
2825 200
2826 32
2827 105
2828 200
2829 41
2830 75
2831 153
2832 200
2833 193
2834 200
2835 200
2836 36
2837 200
2838 200
2839 47
2840 200
2841 59
2842 40
2843 200
2844 46
2845 114
2846 110
2847 200
2848 64
2849 43
2850 56
2851 200
2852 200
2853 200
2854 200
2855 32
2856 109
2857 76
2858 200
2859 159
2860 200
2861 200
2862 46
2863 100
2864 99
2865 200
2866 200
2867 50
2868 200
2869 200
2870 200
2871 200
2872 193
2873 200
2874 200
2875 200
2876 108
2877 65
2878 200
2879 200
2880 165
2881 82
2882 200
2883 200
2884 200
2885 40
2886 42
2887 200
2888 200
2889 200
2890 200
2891 200
2892 194
2893 200
2894 115
2895 46
2896 200
2897 39
2898 36
2899 200
2900 200
2901 200
2902 200
2903 104
2904 200
2905 30
2906 55
2907 27
2908 51
2909 109
2910 200
2911 60
2912 200
2913 200
2914 200
2915 200
2916 200
2917 31
2918 200
2919 200
2920 83
2921 200
2922 200
2923 200
2924 74
2925 33
2926 200
2927 34
2928 122
2929 200
2930 35
2931 200
2932 200
2933 200
2934 100
2935 79
2936 39
2937 200
2938 200
2939 72
2940 115
2941 93
2942 200
2943 200
2944 33
2945 110
2946 30
2947 200
2948 200
2949 200
2950 42
2951 200
2952 200
2953 113
2954 96
2955 70
2956 48
2957 105
2958 92
2959 196
2960 200
2961 88
2962 200
2963 47
2964 200
2965 200
2966 33
2967 200
2968 128
2969 200
2970 80
2971 200
2972 200
2973 63
2974 200
2975 200
2976 200
2977 77
2978 150
2979 200
2980 200
2981 87
2982 200
2983 200
2984 158
2985 200
2986 28
2987 200
2988 200
2989 89
2990 200
2991 200
2992 112
2993 200
2994 98
2995 70
2996 108
2997 28
2998 200
2999 200
3000 200
3001 200
3002 141
3003 200
3004 118
3005 200
3006 200
3007 83
3008 200
3009 200
3010 200
3011 200
3012 72
3013 200
3014 200
3015 200
3016 109
3017 200
3018 137
3019 200
3020 56
3021 200
3022 200
3023 200
3024 200
3025 127
3026 79
3027 200
3028 200
3029 200
3030 76
3031 200
3032 124
3033 200
3034 175
3035 200
3036 200
3037 200
3038 53
3039 200
3040 200
3041 200
3042 147
3043 200
3044 132
3045 200
3046 38
3047 151
3048 200
3049 80
3050 160
3051 200
3052 173
3053 200
3054 200
3055 200
3056 160
3057 95
3058 50
3059 200
3060 200
3061 200
3062 93
3063 200
3064 116
3065 74
3066 200
3067 47
3068 200
3069 200
3070 55
3071 103
3072 181
3073 106
3074 55
3075 200
3076 200
3077 58
3078 200
3079 122
3080 67
3081 185
3082 31
3083 200
3084 125
3085 52
3086 111
3087 25
3088 200
3089 200
3090 185
3091 60
3092 53
3093 119
3094 200
3095 59
3096 120
3097 200
3098 200
3099 52
3100 175
3101 98
3102 200
3103 200
3104 184
3105 200
3106 200
3107 200
3108 200
3109 84
3110 168
3111 191
3112 68
3113 82
3114 166
3115 43
3116 170
3117 90
3118 54
3119 120
3120 141
3121 200
3122 200
3123 142
3124 51
3125 200
3126 102
3127 53
3128 83
3129 200
3130 125
3131 69
3132 75
3133 200
3134 200
3135 64
3136 200
3137 84
3138 200
3139 200
3140 65
3141 92
3142 200
3143 49
3144 200
3145 40
3146 63
3147 120
3148 132
3149 129
3150 200
3151 44
3152 200
3153 96
3154 200
3155 200
3156 89
3157 200
3158 200
3159 124
3160 52
3161 200
3162 128
3163 200
3164 152
3165 76
3166 176
3167 61
3168 57
3169 97
3170 73
3171 200
3172 164
3173 200
3174 43
3175 200
3176 200
3177 200
3178 200
3179 200
3180 142
3181 200
3182 200
3183 75
3184 200
3185 200
3186 59
3187 200
3188 160
3189 200
3190 200
3191 29
3192 200
3193 101
3194 200
3195 200
3196 200
3197 200
3198 145
3199 200
3200 200
3201 200
3202 52
3203 200
3204 200
3205 200
3206 200
3207 200
3208 200
3209 200
3210 200
3211 200
3212 200
3213 200
3214 200
3215 196
3216 200
3217 200
3218 193
3219 200
3220 200
3221 62
3222 73
3223 200
3224 144
3225 200
3226 200
3227 200
3228 200
3229 200
3230 200
3231 200
3232 200
3233 200
3234 200
3235 200
3236 200
3237 200
3238 112
3239 117
3240 200
3241 200
3242 200
3243 67
3244 200
3245 105
3246 103
3247 107
3248 39
3249 53
3250 67
3251 200
3252 200
3253 36
3254 102
3255 200
3256 154
3257 180
3258 200
3259 200
3260 200
3261 200
3262 200
3263 200
3264 200
3265 200
3266 200
3267 44
3268 60
3269 121
3270 200
3271 200
3272 200
3273 200
3274 197
3275 105
3276 200
3277 61
3278 80
3279 200
3280 200
3281 200
3282 80
3283 200
3284 200
3285 109
3286 200
3287 45
3288 200
3289 70
3290 200
3291 200
3292 200
3293 200
3294 200
3295 200
3296 200
3297 200
3298 200
3299 56
3300 200
3301 33
3302 200
3303 200
3304 157
3305 44
3306 73
3307 76
3308 200
3309 200
3310 70
3311 53
3312 200
3313 200
3314 149
3315 46
3316 53
3317 200
3318 46
3319 200
3320 200
3321 200
3322 135
3323 117
3324 200
3325 92
3326 200
3327 75
3328 125
3329 111
3330 143
3331 200
3332 122
3333 200
3334 98
3335 73
3336 200
3337 116
3338 99
3339 200
3340 200
3341 200
3342 200
3343 200
3344 33
3345 49
3346 200
3347 200
3348 134
3349 78
3350 200
3351 95
3352 200
3353 200
3354 84
3355 200
3356 93
3357 133
3358 76
3359 200
3360 27
3361 199
3362 200
3363 200
3364 81
3365 93
3366 200
3367 200
3368 200
3369 50
3370 200
3371 124
3372 200
3373 200
3374 72
3375 200
3376 132
3377 200
3378 175
3379 200
3380 177
3381 200
3382 78
3383 44
3384 200
3385 200
3386 192
3387 73
3388 200
3389 200
3390 73
3391 200
3392 169
3393 200
3394 200
3395 200
3396 200
3397 179
3398 61
3399 56
3400 200
3401 200
3402 114
3403 65
3404 177
3405 200
3406 42
3407 125
3408 200
3409 200
3410 200
3411 200
3412 116
3413 200
3414 200
3415 200
3416 190
3417 135
3418 58
3419 200
3420 200
3421 200
3422 200
3423 54
3424 200
3425 200
3426 70
3427 200
3428 187
3429 200
3430 200
3431 189
3432 200
3433 200
3434 171
3435 40
3436 170
3437 65
3438 200
3439 200
3440 200
3441 152
3442 184
3443 200
3444 27
3445 200
3446 200
3447 200
3448 108
3449 96
3450 200
3451 102
3452 200
3453 200
3454 131
3455 126
3456 34
3457 139
3458 133
3459 200
3460 200
3461 44
3462 54
3463 100
3464 116
3465 200
3466 200
3467 200
3468 200
3469 53
3470 125
3471 200
3472 32
3473 200
3474 200
3475 188
3476 200
3477 200
3478 183
3479 200
3480 200
3481 93
3482 200
3483 123
3484 121
3485 200
3486 200
3487 200
3488 200
3489 76
3490 200
3491 200
3492 200
3493 200
3494 141
3495 200
3496 45
3497 39
3498 200
3499 156
3500 68
3501 200
3502 200
3503 200
3504 190
3505 200
3506 200
3507 42
3508 73
3509 103
3510 200
3511 118
3512 76
3513 200
3514 200
3515 200
3516 34
3517 200
3518 200
3519 200
3520 42
3521 200
3522 200
3523 200
3524 200
3525 200
3526 200
3527 200
3528 200
3529 165
3530 200
3531 142
3532 200
3533 200
3534 36
3535 200
3536 200
3537 198
3538 133
3539 26
3540 59
3541 42
3542 200
3543 200
3544 51
3545 200
3546 200
3547 87
3548 188
3549 200
3550 30
3551 151
3552 200
3553 200
3554 109
3555 200
3556 200
3557 200
3558 143
3559 200
3560 200
3561 47
3562 79
3563 58
3564 185
3565 200
3566 200
3567 200
3568 200
3569 200
3570 48
3571 29
3572 200
3573 85
3574 200
3575 158
3576 152
3577 107
3578 55
3579 198
3580 200
3581 43
3582 67
3583 200
3584 200
3585 200
3586 200
3587 200
3588 200
3589 200
3590 200
3591 200
3592 101
3593 190
3594 34
3595 200
3596 199
3597 155
3598 46
3599 60
3600 200
3601 125
3602 200
3603 200
3604 200
3605 200
3606 200
3607 200
3608 150
3609 200
3610 200
3611 84
3612 181
3613 200
3614 200
3615 183
3616 137
3617 131
3618 200
3619 116
3620 133
3621 75
3622 200
3623 176
3624 89
3625 200
3626 58
3627 200
3628 200
3629 200
3630 200
3631 200
3632 154
3633 160
3634 200
3635 200
3636 200
3637 200
3638 43
3639 147
3640 200
3641 126
3642 200
3643 200
3644 200
3645 200
3646 200
3647 44
3648 200
3649 82
3650 114
3651 152
3652 200
3653 200
3654 43
3655 32
3656 200
3657 200
3658 200
3659 200
3660 74
3661 200
3662 200
3663 160
3664 64
3665 200
3666 61
3667 200
3668 83
3669 200
3670 200
3671 200
3672 200
3673 200
3674 200
3675 108
3676 200
3677 60
3678 84
3679 200
3680 59
3681 69
3682 200
3683 200
3684 200
3685 64
3686 175
3687 79
3688 200
3689 61
3690 200
3691 200
3692 200
3693 190
3694 200
3695 170
3696 200
3697 200
3698 106
3699 200
3700 200
3701 200
3702 51
3703 122
3704 114
3705 200
3706 86
3707 200
3708 200
3709 200
3710 57
3711 95
3712 200
3713 112
3714 200
3715 177
3716 39
3717 49
3718 200
3719 96
3720 200
3721 200
3722 35
3723 200
3724 80
3725 129
3726 120
3727 200
3728 83
3729 200
3730 123
3731 200
3732 51
3733 76
3734 154
3735 200
3736 200
3737 185
3738 200
3739 156
3740 200
3741 200
3742 200
3743 192
3744 54
3745 103
3746 200
3747 200
3748 46
3749 200
3750 168
3751 200
3752 41
3753 200
3754 59
3755 200
3756 52
3757 146
3758 200
3759 182
3760 200
3761 200
3762 200
3763 49
3764 200
3765 96
3766 167
3767 200
3768 49
3769 200
3770 200
3771 30
3772 200
3773 200
3774 200
3775 200
3776 145
3777 129
3778 83
3779 200
3780 54
3781 200
3782 200
3783 200
3784 200
3785 200
3786 200
3787 88
3788 101
3789 200
3790 194
3791 200
3792 200
3793 200
3794 77
3795 50
3796 82
3797 200
3798 200
3799 200
3800 36
3801 200
3802 200
3803 44
3804 140
3805 200
3806 200
3807 200
3808 200
3809 200
3810 71
3811 200
3812 200
3813 200
3814 199
3815 98
3816 89
3817 169
3818 200
3819 200
3820 200
3821 200
3822 200
3823 200
3824 200
3825 200
3826 200
3827 82
3828 200
3829 150
3830 200
3831 200
3832 77
3833 200
3834 58
3835 80
3836 200
3837 129
3838 200
3839 194
3840 200
3841 75
3842 200
3843 200
3844 200
3845 65
3846 200
3847 200
3848 200
3849 29
3850 200
3851 200
3852 28
3853 120
3854 90
3855 200
3856 200
3857 200
3858 200
3859 200
3860 200
3861 104
3862 70
3863 200
3864 111
3865 200
3866 200
3867 146
3868 200
3869 178
3870 200
3871 200
3872 200
3873 200
3874 49
3875 200
3876 200
3877 169
3878 58
3879 88
3880 200
3881 200
3882 200
3883 200
3884 200
3885 200
3886 116
3887 200
3888 200
3889 200
3890 200
3891 74
3892 200
3893 136
3894 200
3895 145
3896 130
3897 200
3898 200
3899 200
3900 200
3901 200
3902 77
3903 200
3904 200
3905 117
3906 148
3907 200
3908 109
3909 200
3910 200
3911 41
3912 200
3913 148
3914 191
3915 200
3916 137
3917 32
3918 34
3919 46
3920 200
3921 200
3922 200
3923 200
3924 169
3925 106
3926 67
3927 144
3928 173
3929 47
3930 200
3931 200
3932 200
3933 200
3934 200
3935 200
3936 200
3937 200
3938 38
3939 200
3940 200
3941 200
3942 133
3943 200
3944 200
3945 61
3946 200
3947 68
3948 200
3949 45
3950 43
3951 55
3952 200
3953 33
3954 200
3955 200
3956 159
3957 67
3958 200
3959 168
3960 200
3961 200
3962 200
3963 190
3964 200
3965 127
3966 166
3967 200
3968 200
3969 200
3970 200
3971 55
3972 200
3973 127
3974 88
3975 200
3976 200
3977 200
3978 200
3979 200
3980 200
3981 200
3982 200
3983 200
3984 67
3985 107
3986 200
3987 200
3988 200
3989 200
3990 200
3991 162
3992 56
3993 33
3994 200
3995 45
3996 189
3997 200
3998 78
3999 43
4000 146
4001 200
4002 200
4003 200
4004 110
4005 60
4006 172
4007 200
4008 200
4009 139
4010 200
4011 77
4012 152
4013 175
4014 200
4015 72
4016 200
4017 200
4018 136
4019 63
4020 200
4021 200
4022 200
4023 194
4024 200
4025 200
4026 200
4027 56
4028 35
4029 200
4030 200
4031 200
4032 200
4033 200
4034 200
4035 200
4036 163
4037 200
4038 200
4039 103
4040 200
4041 95
4042 71
4043 160
4044 200
4045 200
4046 200
4047 200
4048 36
4049 139
4050 87
4051 124
4052 200
4053 200
4054 200
4055 200
4056 200
4057 200
4058 200
4059 200
4060 200
4061 139
4062 72
4063 92
4064 200
4065 200
4066 39
4067 200
4068 200
4069 56
4070 200
4071 200
4072 98
4073 200
4074 200
4075 155
4076 200
4077 200
4078 123
4079 200
4080 200
4081 200
4082 200
4083 198
4084 85
4085 200
4086 200
4087 200
4088 200
4089 200
4090 200
4091 200
4092 200
4093 200
4094 200
4095 200
4096 200
4097 200
4098 200
4099 200
4100 200
4101 200
4102 200
4103 200
4104 200
4105 200
4106 200
4107 200
4108 200
4109 200
4110 200
4111 200
4112 134
4113 200
4114 200
4115 200
4116 159
4117 200
4118 200
4119 200
4120 200
4121 200
4122 200
4123 200
4124 200
4125 200
4126 200
4127 200
4128 200
4129 200
4130 200
4131 200
4132 200
4133 200
4134 122
4135 200
4136 200
4137 200
4138 200
4139 200
4140 200
4141 200
4142 200
4143 200
4144 200
4145 200
4146 200
4147 200
4148 200
4149 200
4150 200
4151 111
4152 200
4153 200
4154 200
4155 200
4156 200
4157 200
4158 155
4159 200
4160 34
4161 200
4162 82
4163 199
4164 96
4165 200
4166 200
4167 200
4168 200
4169 167
4170 200
4171 121
4172 200
4173 155
4174 200
4175 81
4176 55
4177 200
4178 200
4179 67
4180 83
4181 200
4182 200
4183 157
4184 45
4185 161
4186 200
4187 200
4188 200
4189 122
4190 53
4191 200
4192 200
4193 74
4194 152
4195 80
4196 200
4197 110
4198 107
4199 51
4200 200
4201 200
4202 142
4203 200
4204 200
4205 135
4206 40
4207 148
4208 200
4209 126
4210 200
4211 200
4212 156
4213 200
4214 200
4215 200
4216 200
4217 200
4218 200
4219 200
4220 200
4221 200
4222 146
4223 57
4224 200
4225 200
4226 200
4227 200
4228 200
4229 155
4230 161
4231 130
4232 200
4233 200
4234 94
4235 62
4236 175
4237 200
4238 107
4239 200
4240 157
4241 79
4242 130
4243 200
4244 200
4245 106
4246 50
4247 74
4248 200
4249 144
4250 200
4251 117
4252 200
4253 200
4254 200
4255 28
4256 200
4257 178
4258 200
4259 200
4260 102
4261 125
4262 200
4263 200
4264 61
4265 48
4266 183
4267 200
4268 127
4269 200
4270 200
4271 200
4272 51
4273 46
4274 117
4275 200
4276 72
4277 200
4278 44
4279 65
4280 200
4281 121
4282 108
4283 200
4284 63
4285 200
4286 200
4287 200
4288 200
4289 200
4290 200
4291 105
4292 200
4293 200
4294 200
4295 160
4296 98
4297 161
4298 200
4299 39
4300 200
4301 200
4302 95
4303 200
4304 46
4305 107
4306 200
4307 52
4308 200
4309 200
4310 200
4311 200
4312 73
4313 200
4314 200
4315 200
4316 200
4317 200
4318 193
4319 200
4320 200
4321 55
4322 83
4323 40
4324 56
4325 200
4326 55
4327 200
4328 200
4329 200
4330 200
4331 200
4332 200
4333 200
4334 200
4335 200
4336 118
4337 141
4338 145
4339 159
4340 200
4341 200
4342 200
4343 200
4344 200
4345 80
4346 200
4347 200
4348 200
4349 200
4350 122
4351 200
4352 200
4353 200
4354 164
4355 162
4356 200
4357 170
4358 69
4359 200
4360 150
4361 200
4362 200
4363 200
4364 200
4365 97
4366 200
4367 71
4368 200
4369 70
4370 200
4371 200
4372 49
4373 72
4374 200
4375 200
4376 200
4377 193
4378 84
4379 200
4380 200
4381 200
4382 200
4383 200
4384 200
4385 200
4386 200
4387 119
4388 180
4389 200
4390 200
4391 200
4392 200
4393 200
4394 200
4395 200
4396 200
4397 200
4398 200
4399 200
4400 165
4401 108
4402 132
4403 200
4404 200
4405 200
4406 200
4407 200
4408 200
4409 35
4410 200
4411 200
4412 200
4413 143
4414 200
4415 200
4416 200
4417 90
4418 200
4419 200
4420 163
4421 104
4422 200
4423 82
4424 61
4425 148
4426 200
4427 26
4428 52
4429 179
4430 200
4431 138
4432 133
4433 104
4434 127
4435 200
4436 200
4437 200
4438 77
4439 200
4440 200
4441 145
4442 123
4443 200
4444 189
4445 200
4446 40
4447 134
4448 200
4449 200
4450 200
4451 200
4452 200
4453 200
4454 117
4455 200
4456 76
4457 200
4458 200
4459 200
4460 200
4461 200
4462 62
4463 200
4464 200
4465 200
4466 148
4467 200
4468 200
4469 200
4470 200
4471 200
4472 200
4473 50
4474 200
4475 162
4476 39
4477 94
4478 200
4479 200
4480 200
4481 200
4482 200
4483 50
4484 200
4485 200
4486 200
4487 200
4488 99
4489 200
4490 39
4491 49
4492 200
4493 200
4494 200
4495 200
4496 102
4497 200
4498 200
4499 200
4500 200
4501 200
4502 182
4503 125
4504 200
4505 200
4506 138
4507 200
4508 200
4509 200
4510 128
4511 200
4512 200
4513 200
4514 200
4515 200
4516 200
4517 49
4518 200
4519 94
4520 200
4521 200
4522 200
4523 200
4524 200
4525 200
4526 68
4527 200
4528 200
4529 200
4530 200
4531 160
4532 44
4533 200
4534 200
4535 159
4536 90
4537 200
4538 200
4539 199
4540 200
4541 200
4542 56
4543 157
4544 200
4545 200
4546 130
4547 200
4548 196
4549 200
4550 200
4551 200
4552 200
4553 200
4554 184
4555 73
4556 200
4557 65
4558 177
4559 200
4560 200
4561 65
4562 200
4563 200
4564 80
4565 160
4566 200
4567 200
4568 200
4569 200
4570 200
4571 84
4572 200
4573 44
4574 59
4575 200
4576 200
4577 200
4578 200
4579 200
4580 200
4581 185
4582 47
4583 200
4584 200
4585 200
4586 200
4587 200
4588 200
4589 105
4590 200
4591 200
4592 200
4593 64
4594 42
4595 200
4596 175
4597 200
4598 200
4599 200
4600 200
4601 200
4602 61
4603 200
4604 185
4605 200
4606 200
4607 137
4608 199
4609 200
4610 99
4611 74
4612 35
4613 200
4614 200
4615 200
4616 200
4617 200
4618 200
4619 200
4620 200
4621 200
4622 200
4623 161
4624 89
4625 200
4626 200
4627 134
4628 200
4629 200
4630 157
4631 62
4632 127
4633 200
4634 200
4635 200
4636 200
4637 193
4638 200
4639 58
4640 200
4641 200
4642 43
4643 200
4644 200
4645 93
4646 200
4647 60
4648 200
4649 200
4650 200
4651 200
4652 200
4653 200
4654 149
4655 200
4656 83
4657 200
4658 200
4659 133
4660 200
4661 200
4662 200
4663 200
4664 200
4665 200
4666 180
4667 200
4668 200
4669 200
4670 89
4671 200
4672 48
4673 200
4674 200
4675 71
4676 200
4677 87
4678 200
4679 58
4680 200
4681 200
4682 200
4683 200
4684 145
4685 78
4686 200
4687 200
4688 200
4689 79
4690 78
4691 74
4692 200
4693 200
4694 58
4695 200
4696 200
4697 200
4698 200
4699 200
4700 40
4701 200
4702 200
4703 200
4704 200
4705 130
4706 150
4707 109
4708 200
4709 200
4710 200
4711 200
4712 58
4713 200
4714 164
4715 200
4716 200
4717 200
4718 200
4719 96
4720 200
4721 200
4722 64
4723 200
4724 200
4725 103
4726 62
4727 92
4728 200
4729 165
4730 36
4731 200
4732 200
4733 140
4734 121
4735 180
4736 63
4737 200
4738 200
4739 149
4740 200
4741 200
4742 151
4743 200
4744 200
4745 91
4746 200
4747 36
4748 163
4749 200
4750 104
4751 200
4752 81
4753 200
4754 200
4755 200
4756 167
4757 155
4758 200
4759 160
4760 66
4761 154
4762 200
4763 59
4764 69
4765 46
4766 200
4767 56
4768 200
4769 200
4770 37
4771 200
4772 94
4773 200
4774 200
4775 182
4776 200
4777 200
4778 200
4779 200
4780 200
4781 200
4782 200
4783 200
4784 35
4785 200
4786 200
4787 200
4788 200
4789 98
4790 52
4791 143
4792 90
4793 117
4794 200
4795 180
4796 42
4797 200
4798 96
4799 163
4800 200
4801 200
4802 69
4803 200
4804 200
4805 200
4806 200
4807 200
4808 200
4809 200
4810 200
4811 200
4812 200
4813 77
4814 134
4815 200
4816 53
4817 200
4818 74
4819 106
4820 200
4821 200
4822 40
4823 200
4824 200
4825 85
4826 200
4827 81
4828 200
4829 200
4830 200
4831 88
4832 200
4833 200
4834 74
4835 89
4836 51
4837 104
4838 200
4839 200
4840 51
4841 200
4842 82
4843 200
4844 54
4845 96
4846 188
4847 200
4848 200
4849 200
4850 200
4851 200
4852 73
4853 92
4854 200
4855 200
4856 200
4857 36
4858 153
4859 200
4860 200
4861 200
4862 125
4863 200
4864 200
4865 69
4866 200
4867 200
4868 200
4869 200
4870 200
4871 94
4872 140
4873 200
4874 200
4875 77
4876 141
4877 72
4878 200
4879 200
4880 200
4881 200
4882 81
4883 41
4884 80
4885 200
4886 200
4887 200
4888 200
4889 200
4890 200
4891 200
4892 178
4893 174
4894 200
4895 200
4896 73
4897 200
4898 44
4899 103
4900 185
4901 200
4902 200
4903 200
4904 200
4905 200
4906 46
4907 200
4908 74
4909 200
4910 200
4911 36
4912 200
4913 78
4914 200
4915 200
4916 200
4917 200
4918 200
4919 200
4920 200
4921 200
4922 200
4923 134
4924 200
4925 200
4926 200
4927 200
4928 200
4929 48
4930 200
4931 200
4932 200
4933 200
4934 200
4935 200
4936 50
4937 200
4938 173
4939 200
4940 200
4941 200
4942 200
4943 68
4944 116
4945 200
4946 43
4947 95
4948 200
4949 200
4950 200
4951 159
4952 59
4953 200
4954 200
4955 84
4956 200
4957 200
4958 200
4959 200
4960 200
4961 131
4962 54
4963 200
4964 99
4965 200
4966 86
4967 200
4968 200
4969 82
4970 103
4971 79
4972 200
4973 200
4974 200
4975 197
4976 200
4977 200
4978 122
4979 54
4980 200
4981 68
4982 200
4983 200
4984 200
4985 73
4986 200
4987 200
4988 200
4989 162
4990 200
4991 98
4992 200
4993 40
4994 192
4995 61
4996 59
4997 200
4998 73
4999 102
5000 200
5001 200
5002 200
5003 200
5004 76
5005 200
5006 71
5007 200
5008 200
5009 94
5010 200
5011 200
5012 93
5013 200
5014 200
5015 53
5016 200
5017 57
5018 58
5019 76
5020 32
5021 200
5022 200
5023 110
5024 200
5025 200
5026 200
5027 99
5028 200
5029 200
5030 200
5031 200
5032 200
5033 200
5034 67
5035 200
5036 200
5037 200
5038 200
5039 89
5040 200
5041 172
5042 100
5043 200
5044 200
5045 200
5046 200
5047 60
5048 200
5049 200
5050 200
5051 32
5052 200
5053 59
5054 200
5055 64
5056 45
5057 200
5058 200
5059 151
5060 200
5061 200
5062 66
5063 110
5064 200
5065 119
5066 200
5067 200
5068 200
5069 109
5070 200
5071 200
5072 200
5073 200
5074 106
5075 200
5076 200
5077 126
5078 135
5079 134
5080 135
5081 200
5082 125
5083 96
5084 200
5085 200
5086 162
5087 59
5088 122
5089 200
5090 42
5091 200
5092 200
5093 200
5094 61
5095 92
5096 76
5097 200
5098 200
5099 200
5100 153
5101 200
5102 200
5103 200
5104 200
5105 135
5106 200
5107 50
5108 49
5109 118
5110 145
5111 119
5112 187
5113 200
5114 200
5115 200
5116 200
5117 200
5118 200
5119 183
5120 190
5121 200
5122 200
5123 200
5124 200
5125 37
5126 102
5127 77
5128 190
5129 60
5130 200
5131 200
5132 200
5133 132
5134 200
5135 200
5136 72
5137 77
5138 125
5139 86
5140 80
5141 51
5142 49
5143 200
5144 47
5145 126
5146 77
5147 200
5148 200
5149 200
5150 175
5151 200
5152 200
5153 59
5154 200
5155 132
5156 200
5157 59
5158 200
5159 200
5160 200
5161 200
5162 75
5163 104
5164 91
5165 200
5166 200
5167 112
5168 65
5169 200
5170 200
5171 200
5172 80
5173 200
5174 200
5175 200
5176 200
5177 101
5178 200
5179 200
5180 97
5181 200
5182 200
5183 200
5184 51
5185 200
5186 200
5187 200
5188 200
5189 74
5190 200
5191 200
5192 200
5193 200
5194 200
5195 200
5196 200
5197 200
5198 66
5199 200
5200 200
5201 200
5202 193
5203 200
5204 200
5205 160
5206 200
5207 57
5208 188
5209 56
5210 200
5211 191
5212 200
5213 200
5214 200
5215 44
5216 200
5217 200
5218 200
5219 200
5220 200
5221 141
5222 200
5223 62
5224 200
5225 200
5226 200
5227 200
5228 200
5229 68
5230 200
5231 51
5232 129
5233 128
5234 200
5235 200
5236 200
5237 200
5238 200
5239 146
5240 200
5241 200
5242 200
5243 200
5244 200
5245 60
5246 78
5247 200
5248 91
5249 200
5250 200
5251 137
5252 200
5253 200
5254 200
5255 200
5256 200
5257 200
5258 200
5259 119
5260 200
5261 40
5262 200
5263 200
5264 200
5265 57
5266 200
5267 200
5268 52
5269 200
5270 200
5271 159
5272 153
5273 200
5274 142
5275 200
5276 200
5277 200
5278 200
5279 200
5280 127
5281 200
5282 200
5283 200
5284 200
5285 113
5286 200
5287 98
5288 200
5289 200
5290 200
5291 200
5292 144
5293 200
5294 200
5295 200
5296 200
5297 200
5298 125
5299 200
5300 200
5301 200
5302 200
5303 200
5304 200
5305 200
5306 200
5307 200
5308 200
5309 200
5310 200
5311 200
5312 130
5313 200
5314 200
5315 200
5316 139
5317 200
5318 200
5319 200
5320 200
5321 200
5322 144
5323 200
5324 200
5325 170
5326 200
5327 200
5328 97
5329 200
5330 83
5331 200
5332 200
5333 200
5334 200
5335 200
5336 200
5337 200
5338 200
5339 86
5340 200
5341 174
5342 200
5343 111
5344 38
5345 200
5346 199
5347 48
5348 82
5349 183
5350 200
5351 67
5352 140
5353 98
5354 200
5355 35
5356 200
5357 200
5358 200
5359 200
5360 97
5361 200
5362 199
5363 200
5364 200
5365 200
5366 200
5367 197
5368 200
5369 99
5370 200
5371 200
5372 140
5373 200
5374 115
5375 200
5376 169
5377 200
5378 99
5379 200
5380 200
5381 86
5382 200
5383 105
5384 200
5385 200
5386 200
5387 200
5388 200
5389 75
5390 200
5391 200
5392 200
5393 200
5394 200
5395 200
5396 200
5397 200
5398 200
5399 200
5400 107
5401 104
5402 200
5403 200
5404 200
5405 200
5406 80
5407 188
5408 200
5409 200
5410 200
5411 200
5412 200
5413 186
5414 200
5415 67
5416 85
5417 200
5418 200
5419 200
5420 96
5421 61
5422 200
5423 107
5424 200
5425 200
5426 200
5427 136
5428 127
5429 200
5430 200
5431 200
5432 200
5433 200
5434 100
5435 200
5436 200
5437 179
5438 200
5439 200
5440 200
5441 200
5442 200
5443 200
5444 123
5445 200
5446 200
5447 200
5448 120
5449 177
5450 200
5451 200
5452 200
5453 200
5454 200
5455 152
5456 200
5457 200
5458 200
5459 200
5460 67
5461 200
5462 200
5463 77
5464 200
5465 200
5466 200
5467 200
5468 200
5469 105
5470 200
5471 200
5472 200
5473 200
5474 151
5475 200
5476 196
5477 67
5478 200
5479 200
5480 94
5481 200
5482 200
5483 200
5484 200
5485 200
5486 200
5487 200
5488 145
5489 200
5490 162
5491 200
5492 42
5493 200
5494 200
5495 200
5496 200
5497 78
5498 174
5499 200
5500 200
5501 200
5502 200
5503 200
5504 200
5505 139
5506 200
5507 200
5508 200
5509 200
5510 142
5511 200
5512 200
5513 200
5514 40
5515 135
5516 200
5517 200
5518 200
5519 200
5520 200
5521 200
5522 200
5523 200
5524 200
5525 129
5526 64
5527 200
5528 110
5529 121
5530 73
5531 98
5532 59
5533 200
5534 200
5535 200
5536 43
5537 200
5538 102
5539 200
5540 89
5541 200
5542 49
5543 200
5544 200
5545 200
5546 200
5547 200
5548 157
5549 200
5550 200
5551 200
5552 200
5553 200
5554 200
5555 200
5556 57
5557 200
5558 161
5559 155
5560 200
5561 200
5562 200
5563 200
5564 61
5565 200
5566 200
5567 200
5568 200
5569 200
5570 200
5571 200
5572 85
5573 57
5574 103
5575 123
5576 200
5577 155
5578 200
5579 200
5580 110
5581 195
5582 200
5583 176
5584 200
5585 200
5586 133
5587 200
5588 166
5589 200
5590 147
5591 200
5592 200
5593 183
5594 200
5595 175
5596 200
5597 200
5598 200
5599 200
5600 85
5601 105
5602 200
5603 200
5604 74
5605 53
5606 200
5607 167
5608 187
5609 200
5610 200
5611 200
5612 200
5613 200
5614 200
5615 200
5616 200
5617 200
5618 75
5619 60
5620 200
5621 200
5622 200
5623 200
5624 200
5625 200
5626 200
5627 84
5628 200
5629 200
5630 200
5631 200
5632 200
5633 200
5634 200
5635 187
5636 200
5637 200
5638 200
5639 200
5640 157
5641 200
5642 200
5643 200
5644 200
5645 200
5646 200
5647 200
5648 134
5649 119
5650 57
5651 153
5652 77
5653 68
5654 200
5655 109
5656 200
5657 84
5658 200
5659 200
5660 200
5661 78
5662 200
5663 200
5664 200
5665 200
5666 200
5667 200
5668 174
5669 45
5670 145
5671 53
5672 200
5673 48
5674 200
5675 200
5676 117
5677 106
5678 200
5679 200
5680 70
5681 200
5682 200
5683 200
5684 200
5685 200
5686 200
5687 200
5688 200
5689 166
5690 200
5691 200
5692 200
5693 200
5694 50
5695 200
5696 200
5697 200
5698 74
5699 200
5700 200
5701 200
5702 200
5703 200
5704 195
5705 200
5706 200
5707 200
5708 193
5709 106
5710 200
5711 128
5712 200
5713 200
5714 200
5715 47
5716 200
5717 200
5718 200
5719 200
5720 200
5721 200
5722 200
5723 200
5724 154
5725 85
5726 200
5727 199
5728 159
5729 200
5730 200
5731 200
5732 200
5733 100
5734 135
5735 200
5736 200
5737 200
5738 200
5739 159
5740 200
5741 200
5742 136
5743 200
5744 200
5745 200
5746 72
5747 144
5748 200
5749 115
5750 200
5751 200
5752 200
5753 200
5754 129
5755 200
5756 200
5757 200
5758 200
5759 200
5760 200
5761 200
5762 200
5763 200
5764 133
5765 105
5766 200
5767 200
5768 200
5769 49
5770 145
5771 196
5772 200
5773 37
5774 200
5775 200
5776 200
5777 200
5778 200
5779 77
5780 50
5781 200
5782 200
5783 200
5784 170
5785 200
5786 200
5787 200
5788 200
5789 200
5790 200
5791 63
5792 45
5793 200
5794 200
5795 200
5796 200
5797 200
5798 141
5799 200
5800 163
5801 187
5802 200
5803 200
5804 200
5805 77
5806 152
5807 200
5808 200
5809 200
5810 200
5811 132
5812 73
5813 200
5814 200
5815 200
5816 195
5817 94
5818 200
5819 98
5820 200
5821 143
5822 200
5823 88
5824 200
5825 200
5826 86
5827 200
5828 200
5829 200
5830 200
5831 160
5832 200
5833 200
5834 200
5835 200
5836 178
5837 200
5838 72
5839 49
5840 177
5841 200
5842 96
5843 200
5844 200
5845 200
5846 200
5847 200
5848 182
5849 200
5850 41
5851 200
5852 200
5853 74
5854 164
5855 200
5856 200
5857 200
5858 53
5859 200
5860 200
5861 200
5862 41
5863 200
5864 200
5865 200
5866 200
5867 200
5868 67
5869 147
5870 200
5871 200
5872 200
5873 86
5874 200
5875 200
5876 200
5877 200
5878 200
5879 200
5880 200
5881 200
5882 200
5883 179
5884 65
5885 77
5886 122
5887 200
5888 133
5889 200
5890 200
5891 200
5892 200
5893 200
5894 200
5895 200
5896 200
5897 200
5898 200
5899 200
5900 200
5901 200
5902 200
5903 200
5904 200
5905 200
5906 200
5907 151
5908 129
5909 200
5910 200
5911 200
5912 66
5913 44
5914 200
5915 200
5916 200
5917 72
5918 155
5919 200
5920 89
5921 130
5922 200
5923 200
5924 200
5925 200
5926 133
5927 200
5928 200
5929 149
5930 193
5931 200
5932 200
5933 189
5934 200
5935 200
5936 117
5937 200
5938 102
5939 200
5940 200
5941 171
5942 200
5943 200
5944 200
5945 200
5946 185
5947 200
5948 200
5949 200
5950 200
5951 200
5952 200
5953 200
5954 198
5955 200
5956 200
5957 70
5958 200
5959 200
5960 139
5961 200
5962 200
5963 174
5964 68
5965 200
5966 200
5967 200
5968 200
5969 200
5970 200
5971 200
5972 200
5973 200
5974 182
5975 200
5976 200
5977 200
5978 79
5979 200
5980 136
5981 200
5982 200
5983 200
5984 166
5985 200
5986 200
5987 200
5988 179
5989 200
5990 200
5991 200
5992 98
5993 200
5994 157
5995 200
5996 200
5997 58
5998 200
5999 200
6000 200
6001 200
6002 200
6003 200
6004 200
6005 183
6006 52
6007 197
6008 54
6009 200
6010 200
6011 85
6012 200
6013 200
6014 200
6015 122
6016 200
6017 200
6018 200
6019 60
6020 117
6021 200
6022 157
6023 200
6024 200
6025 200
6026 44
6027 200
6028 200
6029 98
6030 200
6031 200
6032 154
6033 200
6034 76
6035 200
6036 129
6037 200
6038 158
6039 200
6040 42
6041 84
6042 200
6043 160
6044 200
6045 46
6046 200
6047 200
6048 200
6049 134
6050 200
6051 200
6052 54
6053 89
6054 200
6055 159
6056 200
6057 200
6058 93
6059 200
6060 200
6061 200
6062 200
6063 200
6064 200
6065 200
6066 146
6067 200
6068 200
6069 148
6070 79
6071 200
6072 200
6073 200
6074 181
6075 200
6076 36
6077 200
6078 200
6079 200
6080 159
6081 200
6082 90
6083 200
6084 200
6085 104
6086 55
6087 148
6088 200
6089 117
6090 112
6091 200
6092 111
6093 83
6094 200
6095 200
6096 200
6097 200
6098 71
6099 200
6100 200
6101 200
6102 200
6103 32
6104 200
6105 200
6106 200
6107 200
6108 165
6109 180
6110 64
6111 200
6112 129
6113 200
6114 84
6115 200
6116 200
6117 200
6118 200
6119 68
6120 143
6121 200
6122 149
6123 136
6124 200
6125 200
6126 200
6127 85
6128 200
6129 200
6130 200
6131 46
6132 200
6133 61
6134 75
6135 128
6136 189
6137 200
6138 200
6139 200
6140 200
6141 200
6142 48
6143 41
6144 200
6145 200
6146 200
6147 80
6148 150
6149 200
6150 200
6151 200
6152 200
6153 200
6154 183
6155 200
6156 200
6157 122
6158 120
6159 200
6160 200
6161 91
6162 200
6163 41
6164 52
6165 137
6166 192
6167 200
6168 200
6169 200
6170 200
6171 200
6172 84
6173 200
6174 96
6175 120
6176 200
6177 117
6178 181
6179 200
6180 200
6181 75
6182 200
6183 32
6184 39
6185 200
6186 200
6187 104
6188 180
6189 200
6190 200
6191 200
6192 130
6193 88
6194 200
6195 200
6196 200
6197 200
6198 200
6199 200
6200 200
6201 200
6202 124
6203 200
6204 200
6205 200
6206 70
6207 114
6208 200
6209 72
6210 138
6211 128
6212 200
6213 200
6214 200
6215 123
6216 200
6217 200
6218 200
6219 200
6220 200
6221 175
6222 116
6223 200
6224 200
6225 73
6226 156
6227 149
6228 200
6229 114
6230 68
6231 200
6232 200
6233 200
6234 200
6235 126
6236 200
6237 200
6238 200
6239 200
6240 200
6241 200
6242 138
6243 193
6244 200
6245 97
6246 200
6247 105
6248 123
6249 200
6250 200
6251 200
6252 200
6253 79
6254 200
6255 200
6256 200
6257 200
6258 169
6259 179
6260 200
6261 200
6262 200
6263 200
6264 155
6265 200
6266 200
6267 174
6268 200
6269 174
6270 197
6271 200
6272 149
6273 200
6274 157
6275 200
6276 112
6277 194
6278 200
6279 200
6280 200
6281 200
6282 200
6283 200
6284 200
6285 200
6286 200
6287 200
6288 200
6289 200
6290 200
6291 109
6292 99
6293 54
6294 200
6295 200
6296 200
6297 99
6298 200
6299 200
6300 200
6301 200
6302 200
6303 200
6304 200
6305 200
6306 200
6307 200
6308 200
6309 200
6310 200
6311 200
6312 200
6313 49
6314 200
6315 200
6316 174
6317 200
6318 59
6319 171
6320 200
6321 108
6322 200
6323 50
6324 200
6325 200
6326 162
6327 200
6328 78
6329 200
6330 200
6331 200
6332 200
6333 200
6334 200
6335 200
6336 49
6337 125
6338 200
6339 135
6340 200
6341 200
6342 200
6343 200
6344 200
6345 200
6346 200
6347 200
6348 200
6349 200
6350 173
6351 66
6352 86
6353 200
6354 71
6355 200
6356 78
6357 112
6358 200
6359 200
6360 83
6361 200
6362 71
6363 200
6364 200
6365 200
6366 200
6367 53
6368 200
6369 200
6370 200
6371 200
6372 200
6373 200
6374 90
6375 200
6376 111
6377 128
6378 200
6379 200
6380 168
6381 42
6382 81
6383 200
6384 200
6385 45
6386 200
6387 200
6388 200
6389 200
6390 144
6391 200
6392 200
6393 200
6394 200
6395 178
6396 37
6397 200
6398 200
6399 200
6400 200
6401 200
6402 200
6403 200
6404 200
6405 200
6406 200
6407 200
6408 200
6409 66
6410 60
6411 200
6412 188
6413 200
6414 200
6415 200
6416 200
6417 88
6418 200
6419 200
6420 200
6421 200
6422 50
6423 200
6424 200
6425 200
6426 138
6427 200
6428 200
6429 200
6430 200
6431 200
6432 101
6433 200
6434 200
6435 200
6436 200
6437 200
6438 200
6439 200
6440 200
6441 177
6442 200
6443 200
6444 200
6445 200
6446 200
6447 200
6448 130
6449 200
6450 200
6451 200
6452 83
6453 200
6454 148
6455 200
6456 200
6457 70
6458 116
6459 200
6460 200
6461 200
6462 200
6463 200
6464 200
6465 200
6466 200
6467 200
6468 200
6469 200
6470 200
6471 200
6472 200
6473 200
6474 185
6475 200
6476 200
6477 200
6478 200
6479 200
6480 184
6481 179
6482 200
6483 200
6484 200
6485 200
6486 96
6487 133
6488 200
6489 200
6490 200
6491 200
6492 200
6493 200
6494 200
6495 200
6496 200
6497 200
6498 200
6499 200
6500 200
6501 53
6502 164
6503 134
6504 159
6505 125
6506 111
6507 200
6508 171
6509 48
6510 200
6511 200
6512 85
6513 200
6514 77
6515 200
6516 200
6517 200
6518 85
6519 200
6520 200
6521 200
6522 200
6523 107
6524 200
6525 160
6526 200
6527 200
6528 200
6529 200
6530 57
6531 200
6532 200
6533 200
6534 200
6535 200
6536 200
6537 118
6538 200
6539 200
6540 200
6541 200
6542 200
6543 189
6544 200
6545 200
6546 200
6547 200
6548 200
6549 200
6550 200
6551 200
6552 186
6553 200
6554 200
6555 66
6556 200
6557 123
6558 116
6559 200
6560 77
6561 108
6562 200
6563 199
6564 200
6565 200
6566 112
6567 89
6568 200
6569 110
6570 200
6571 200
6572 129
6573 200
6574 200
6575 200
6576 89
6577 104
6578 48
6579 199
6580 200
6581 200
6582 200
6583 200
6584 200
6585 200
6586 200
6587 200
6588 200
6589 200
6590 200
6591 49
6592 200
6593 200
6594 200
6595 200
6596 200
6597 200
6598 200
6599 200
6600 200
6601 200
6602 76
6603 200
6604 200
6605 200
6606 69
6607 200
6608 197
6609 165
6610 95
6611 42
6612 77
6613 200
6614 200
6615 200
6616 200
6617 200
6618 139
6619 200
6620 200
6621 113
6622 200
6623 200
6624 83
6625 200
6626 200
6627 200
6628 146
6629 122
6630 200
6631 58
6632 200
6633 200
6634 200
6635 200
6636 200
6637 200
6638 200
6639 200
6640 200
6641 200
6642 98
6643 200
6644 200
6645 200
6646 119
6647 200
6648 200
6649 200
6650 200
6651 200
6652 49
6653 200
6654 160
6655 200
6656 103
6657 156
6658 155
6659 200
6660 93
6661 200
6662 200
6663 87
6664 200
6665 200
6666 200
6667 144
6668 200
6669 100
6670 200
6671 84
6672 200
6673 200
6674 97
6675 200
6676 46
6677 200
6678 200
6679 200
6680 200
6681 93
6682 192
6683 200
6684 200
6685 200
6686 200
6687 200
6688 200
6689 200
6690 158
6691 200
6692 44
6693 200
6694 200
6695 77
6696 140
6697 200
6698 200
6699 200
6700 200
6701 200
6702 200
6703 200
6704 200
6705 89
6706 64
6707 127
6708 200
6709 200
6710 200
6711 200
6712 164
6713 200
6714 200
6715 200
6716 200
6717 200
6718 200
6719 200
6720 117
6721 200
6722 200
6723 100
6724 200
6725 136
6726 200
6727 200
6728 200
6729 200
6730 200
6731 140
6732 200
6733 200
6734 200
6735 200
6736 200
6737 164
6738 96
6739 200
6740 200
6741 70
6742 200
6743 200
6744 200
6745 200
6746 200
6747 200
6748 200
6749 200
6750 200
6751 137
6752 200
6753 200
6754 200
6755 200
6756 200
6757 108
6758 200
6759 90
6760 58
6761 200
6762 200
6763 200
6764 200
6765 200
6766 140
6767 200
6768 200
6769 200
6770 200
6771 200
6772 200
6773 200
6774 99
6775 200
6776 200
6777 200
6778 114
6779 65
6780 200
6781 97
6782 200
6783 191
6784 200
6785 200
6786 123
6787 42
6788 150
6789 200
6790 200
6791 200
6792 200
6793 124
6794 50
6795 155
6796 200
6797 200
6798 161
6799 200
6800 200
6801 200
6802 200
6803 200
6804 108
6805 171
6806 190
6807 200
6808 47
6809 200
6810 141
6811 200
6812 145
6813 200
6814 200
6815 106
6816 200
6817 200
6818 200
6819 200
6820 200
6821 200
6822 200
6823 200
6824 200
6825 200
6826 200
6827 200
6828 200
6829 200
6830 116
6831 132
6832 75
6833 54
6834 200
6835 200
6836 200
6837 107
6838 200
6839 80
6840 200
6841 200
6842 200
6843 200
6844 200
6845 200
6846 200
6847 183
6848 200
6849 200
6850 200
6851 130
6852 200
6853 105
6854 200
6855 131
6856 200
6857 200
6858 200
6859 200
6860 200
6861 80
6862 200
6863 200
6864 120
6865 200
6866 147
6867 200
6868 200
6869 200
6870 200
6871 183
6872 187
6873 200
6874 200
6875 200
6876 200
6877 200
6878 131
6879 100
6880 200
6881 158
6882 200
6883 200
6884 200
6885 200
6886 200
6887 144
6888 200
6889 200
6890 45
6891 200
6892 200
6893 200
6894 200
6895 200
6896 200
6897 168
6898 200
6899 120
6900 111
6901 200
6902 200
6903 200
6904 200
6905 200
6906 200
6907 200
6908 200
6909 200
6910 200
6911 200
6912 200
6913 200
6914 200
6915 86
6916 200
6917 200
6918 200
6919 200
6920 200
6921 200
6922 200
6923 200
6924 200
6925 200
6926 200
6927 78
6928 200
6929 153
6930 200
6931 200
6932 200
6933 79
6934 93
6935 168
6936 106
6937 200
6938 55
6939 200
6940 112
6941 200
6942 75
6943 200
6944 200
6945 154
6946 142
6947 200
6948 200
6949 175
6950 200
6951 200
6952 63
6953 108
6954 162
6955 200
6956 136
6957 200
6958 150
6959 200
6960 166
6961 200
6962 200
6963 200
6964 75
6965 200
6966 167
6967 200
6968 200
6969 80
6970 171
6971 200
6972 200
6973 200
6974 200
6975 200
6976 82
6977 200
6978 200
6979 200
6980 200
6981 149
6982 200
6983 200
6984 200
6985 200
6986 150
6987 200
6988 200
6989 200
6990 150
6991 200
6992 200
6993 107
6994 200
6995 200
6996 102
6997 91
6998 200
6999 45
7000 200
7001 200
7002 200
7003 197
7004 104
7005 110
7006 200
7007 72
7008 200
7009 200
7010 200
7011 197
7012 200
7013 106
7014 200
7015 200
7016 200
7017 50
7018 200
7019 200
7020 88
7021 122
7022 125
7023 200
7024 92
7025 200
7026 200
7027 200
7028 200
7029 200
7030 200
7031 162
7032 200
7033 73
7034 120
7035 200
7036 200
7037 200
7038 200
7039 69
7040 200
7041 200
7042 200
7043 200
7044 200
7045 200
7046 200
7047 200
7048 200
7049 200
7050 200
7051 200
7052 200
7053 200
7054 120
7055 200
7056 185
7057 200
7058 200
7059 200
7060 153
7061 200
7062 109
7063 200
7064 200
7065 200
7066 200
7067 200
7068 200
7069 200
7070 134
7071 200
7072 200
7073 200
7074 200
7075 200
7076 200
7077 54
7078 200
7079 200
7080 200
7081 134
7082 200
7083 200
7084 200
7085 200
7086 200
7087 200
7088 200
7089 159
7090 200
7091 130
7092 200
7093 134
7094 195
7095 200
7096 200
7097 200
7098 200
7099 91
7100 200
7101 174
7102 200
7103 200
7104 197
7105 60
7106 62
7107 186
7108 200
7109 153
7110 200
7111 89
7112 200
7113 200
7114 200
7115 99
7116 66
7117 200
7118 200
7119 200
7120 200
7121 57
7122 169
7123 119
7124 200
7125 83
7126 200
7127 200
7128 200
7129 200
7130 200
7131 200
7132 200
7133 110
7134 200
7135 200
7136 200
7137 200
7138 50
7139 200
7140 200
7141 200
7142 200
7143 136
7144 200
7145 200
7146 172
7147 200
7148 200
7149 200
7150 71
7151 200
7152 200
7153 200
7154 200
7155 200
7156 190
7157 200
7158 200
7159 200
7160 116
7161 200
7162 200
7163 200
7164 47
7165 200
7166 72
7167 200
7168 200
7169 200
7170 132
7171 200
7172 200
7173 200
7174 200
7175 200
7176 200
7177 200
7178 200
7179 200
7180 200
7181 200
7182 200
7183 200
7184 200
7185 180
7186 200
7187 199
7188 200
7189 200
7190 196
7191 200
7192 200
7193 190
7194 200
7195 48
7196 200
7197 178
7198 138
7199 200
7200 200
7201 200
7202 72
7203 200
7204 135
7205 200
7206 150
7207 180
7208 86
7209 200
7210 200
7211 200
7212 200
7213 200
7214 200
7215 200
7216 200
7217 160
7218 200
7219 200
7220 200
7221 200
7222 200
7223 200
7224 200
7225 199
7226 200
7227 200
7228 200
7229 200
7230 200
7231 200
7232 200
7233 97
7234 144
7235 200
7236 200
7237 200
7238 200
7239 200
7240 197
7241 200
7242 80
7243 200
7244 123
7245 200
7246 88
7247 64
7248 200
7249 161
7250 200
7251 200
7252 88
7253 200
7254 200
7255 200
7256 200
7257 200
7258 200
7259 200
7260 200
7261 200
7262 200
7263 170
7264 200
7265 84
7266 200
7267 136
7268 200
7269 152
7270 200
7271 90
7272 165
7273 200
7274 149
7275 200
7276 200
7277 42
7278 200
7279 200
7280 200
7281 170
7282 200
7283 200
7284 200
7285 200
7286 200
7287 200
7288 200
7289 200
7290 200
7291 200
7292 200
7293 200
7294 172
7295 151
7296 200
7297 200
7298 200
7299 200
7300 200
7301 200
7302 200
7303 200
7304 200
7305 96
7306 200
7307 200
7308 200
7309 111
7310 200
7311 200
7312 59
7313 200
7314 179
7315 122
7316 200
7317 200
7318 80
7319 62
7320 200
7321 60
7322 148
7323 200
7324 200
7325 197
7326 200
7327 200
7328 200
7329 200
7330 168
7331 105
7332 200
7333 200
7334 152
7335 200
7336 200
7337 75
7338 200
7339 200
7340 75
7341 200
7342 200
7343 200
7344 84
7345 200
7346 67
7347 200
7348 200
7349 200
7350 200
7351 200
7352 200
7353 200
7354 200
7355 163
7356 200
7357 200
7358 177
7359 89
7360 200
7361 200
7362 200
7363 200
7364 158
7365 200
7366 200
7367 200
7368 127
7369 200
7370 200
7371 200
7372 200
7373 50
7374 168
7375 200
7376 200
7377 200
7378 200
7379 118
7380 200
7381 200
7382 200
7383 70
7384 200
7385 200
7386 200
7387 200
7388 200
7389 128
7390 200
7391 200
7392 138
7393 200
7394 200
7395 200
7396 200
7397 200
7398 200
7399 200
7400 200
7401 103
7402 109
7403 200
7404 200
7405 185
7406 200
7407 200
7408 200
7409 200
7410 200
7411 200
7412 200
7413 200
7414 121
7415 200
7416 200
7417 190
7418 140
7419 200
7420 200
7421 153
7422 200
7423 72
7424 200
7425 200
7426 200
7427 200
7428 200
7429 173
7430 200
7431 200
7432 200
7433 200
7434 200
7435 200
7436 200
7437 200
7438 200
7439 200
7440 189
7441 200
7442 200
7443 200
7444 200
7445 200
7446 200
7447 200
7448 200
7449 200
7450 53
7451 200
7452 200
7453 200
7454 200
7455 200
7456 200
7457 186
7458 200
7459 200
7460 200
7461 200
7462 200
7463 200
7464 129
7465 200
7466 124
7467 200
7468 200
7469 200
7470 61
7471 200
7472 62
7473 200
7474 200
7475 200
7476 200
7477 78
7478 200
7479 200
7480 200
7481 200
7482 200
7483 93
7484 167
7485 200
7486 200
7487 200
7488 200
7489 200
7490 200
7491 200
7492 200
7493 200
7494 200
7495 200
7496 200
7497 200
7498 200
7499 200
7500 200
7501 200
7502 200
7503 200
7504 99
7505 200
7506 200
7507 200
7508 140
7509 200
7510 200
7511 200
7512 200
7513 101
7514 144
7515 200
7516 67
7517 200
7518 200
7519 200
7520 200
7521 147
7522 200
7523 116
7524 79
7525 132
7526 200
7527 200
7528 200
7529 200
7530 200
7531 200
7532 115
7533 200
7534 101
7535 200
7536 200
7537 200
7538 137
7539 200
7540 200
7541 200
7542 200
7543 200
7544 200
7545 87
7546 200
7547 200
7548 200
7549 200
7550 200
7551 124
7552 200
7553 200
7554 200
7555 200
7556 200
7557 200
7558 200
7559 200
7560 200
7561 200
7562 200
7563 200
7564 200
7565 200
7566 200
7567 48
7568 200
7569 200
7570 200
7571 45
7572 200
7573 200
7574 200
7575 52
7576 200
7577 200
7578 200
7579 200
7580 144
7581 146
7582 200
7583 200
7584 155
7585 200
7586 200
7587 122
7588 200
7589 147
7590 200
7591 81
7592 200
7593 200
7594 113
7595 200
7596 200
7597 200
7598 200
7599 200
7600 200
7601 200
7602 54
7603 200
7604 200
7605 200
7606 200
7607 200
7608 171
7609 200
7610 96
7611 200
7612 200
7613 200
7614 110
7615 156
7616 90
7617 200
7618 200
7619 200
7620 200
7621 200
7622 200
7623 200
7624 200
7625 200
7626 77
7627 177
7628 200
7629 200
7630 82
7631 200
7632 61
7633 200
7634 200
7635 200
7636 73
7637 200
7638 42
7639 200
7640 200
7641 200
7642 60
7643 200
7644 200
7645 200
7646 132
7647 80
7648 200
7649 200
7650 200
7651 200
7652 200
7653 94
7654 200
7655 200
7656 101
7657 200
7658 200
7659 200
7660 200
7661 200
7662 144
7663 110
7664 151
7665 77
7666 200
7667 200
7668 200
7669 200
7670 111
7671 200
7672 200
7673 47
7674 200
7675 200
7676 200
7677 200
7678 200
7679 200
7680 200
7681 61
7682 200
7683 200
7684 200
7685 200
7686 65
7687 200
7688 157
7689 165
7690 200
7691 200
7692 200
7693 200
7694 129
7695 200
7696 200
7697 200
7698 200
7699 156
7700 200
7701 200
7702 200
7703 78
7704 200
7705 200
7706 200
7707 200
7708 200
7709 200
7710 101
7711 200
7712 200
7713 200
7714 200
7715 145
7716 200
7717 156
7718 200
7719 200
7720 200
7721 200
7722 200
7723 162
7724 200
7725 200
7726 200
7727 200
7728 200
7729 200
7730 200
7731 87
7732 200
7733 187
7734 200
7735 200
7736 200
7737 200
7738 200
7739 200
7740 62
7741 200
7742 200
7743 181
7744 200
7745 200
7746 200
7747 200
7748 138
7749 200
7750 200
7751 200
7752 200
7753 200
7754 200
7755 81
7756 71
7757 120
7758 200
7759 200
7760 200
7761 200
7762 200
7763 200
7764 200
7765 200
7766 129
7767 110
7768 200
7769 200
7770 200
7771 200
7772 200
7773 200
7774 153
7775 200
7776 120
7777 200
7778 200
7779 176
7780 200
7781 200
7782 138
7783 200
7784 200
7785 200
7786 156
7787 157
7788 200
7789 200
7790 200
7791 200
7792 200
7793 200
7794 200
7795 200
7796 200
7797 200
7798 200
7799 200
7800 194
7801 192
7802 170
7803 200
7804 200
7805 38
7806 200
7807 155
7808 200
7809 200
7810 200
7811 200
7812 110
7813 68
7814 93
7815 200
7816 200
7817 156
7818 200
7819 200
7820 200
7821 88
7822 84
7823 200
7824 200
7825 200
7826 200
7827 200
7828 200
7829 200
7830 200
7831 200
7832 200
7833 200
7834 200
7835 200
7836 200
7837 200
7838 200
7839 200
7840 200
7841 200
7842 200
7843 200
7844 200
7845 200
7846 200
7847 200
7848 200
7849 200
7850 200
7851 95
7852 200
7853 200
7854 200
7855 200
7856 200
7857 136
7858 200
7859 78
7860 200
7861 200
7862 200
7863 200
7864 157
7865 200
7866 200
7867 169
7868 200
7869 200
7870 200
7871 200
7872 200
7873 200
7874 200
7875 200
7876 200
7877 76
7878 200
7879 200
7880 200
7881 200
7882 76
7883 200
7884 200
7885 69
7886 173
7887 200
7888 200
7889 109
7890 200
7891 200
7892 200
7893 60
7894 200
7895 200
7896 200
7897 200
7898 123
7899 200
7900 200
7901 200
7902 200
7903 200
7904 169
7905 161
7906 200
7907 200
7908 200
7909 200
7910 200
7911 200
7912 151
7913 55
7914 200
7915 200
7916 200
7917 52
7918 200
7919 200
7920 156
7921 200
7922 200
7923 200
7924 200
7925 82
7926 200
7927 200
7928 200
7929 191
7930 195
7931 200
7932 200
7933 200
7934 131
7935 109
7936 157
7937 200
7938 200
7939 200
7940 200
7941 200
7942 200
7943 200
7944 200
7945 200
7946 200
7947 200
7948 200
7949 200
7950 200
7951 160
7952 126
7953 200
7954 200
7955 200
7956 200
7957 200
7958 200
7959 200
7960 88
7961 200
7962 200
7963 200
7964 200
7965 200
7966 200
7967 200
7968 200
7969 200
7970 200
7971 200
7972 200
7973 148
7974 200
7975 200
7976 200
7977 200
7978 200
7979 200
7980 200
7981 200
7982 200
7983 200
7984 200
7985 200
7986 200
7987 200
7988 104
7989 200
7990 200
7991 200
7992 200
7993 67
7994 200
7995 92
7996 200
7997 80
7998 200
7999 195
8000 200
8001 200
8002 200
8003 110
8004 200
8005 200
8006 200
8007 200
8008 200
8009 200
8010 200
8011 200
8012 200
8013 200
8014 200
8015 200
8016 200
8017 79
8018 200
8019 163
8020 200
8021 200
8022 127
8023 140
8024 92
8025 200
8026 200
8027 200
8028 200
8029 200
8030 119
8031 137
8032 200
8033 200
8034 200
8035 200
8036 200
8037 200
8038 200
8039 200
8040 200
8041 200
8042 200
8043 200
8044 133
8045 200
8046 200
8047 164
8048 200
8049 177
8050 147
8051 200
8052 200
8053 89
8054 200
8055 200
8056 124
8057 200
8058 200
8059 200
8060 200
8061 200
8062 200
8063 200
8064 126
8065 200
8066 56
8067 200
8068 200
8069 200
8070 200
8071 200
8072 100
8073 200
8074 116
8075 200
8076 172
8077 50
8078 200
8079 84
8080 200
8081 200
8082 200
8083 200
8084 200
8085 200
8086 182
8087 200
8088 51
8089 42
8090 200
8091 200
8092 200
8093 200
8094 200
8095 200
8096 200
8097 160
8098 200
8099 200
8100 200
8101 200
8102 162
8103 200
8104 95
8105 200
8106 200
8107 200
8108 200
8109 200
8110 200
8111 200
8112 200
8113 200
8114 200
8115 157
8116 200
8117 200
8118 200
8119 200
8120 200
8121 200
8122 200
8123 200
8124 200
8125 83
8126 200
8127 200
8128 50
8129 126
8130 200
8131 200
8132 200
8133 200
8134 144
8135 200
8136 200
8137 176
8138 200
8139 92
8140 200
8141 200
8142 200
8143 82
8144 197
8145 77
8146 200
8147 200
8148 200
8149 81
8150 200
8151 77
8152 200
8153 200
8154 55
8155 200
8156 52
8157 200
8158 188
8159 200
8160 88
8161 200
8162 200
8163 200
8164 200
8165 200
8166 200
8167 200
8168 200
8169 200
8170 126
8171 92
8172 122
8173 200
8174 200
8175 200
8176 200
8177 54
8178 200
8179 68
8180 200
8181 154
8182 200
8183 90
8184 200
8185 200
8186 200
8187 96
8188 165
8189 200
8190 200
8191 200
8192 65
8193 200
8194 177
8195 70
8196 200
8197 200
8198 200
8199 136
8200 200
8201 160
8202 200
8203 200
8204 200
8205 200
8206 200
8207 200
8208 200
8209 198
8210 200
8211 200
8212 200
8213 200
8214 200
8215 200
8216 200
8217 200
8218 200
8219 102
8220 200
8221 98
8222 200
8223 200
8224 200
8225 113
8226 181
8227 200
8228 200
8229 200
8230 200
8231 72
8232 200
8233 200
8234 200
8235 200
8236 192
8237 200
8238 121
8239 200
8240 174
8241 200
8242 200
8243 107
8244 200
8245 200
8246 125
8247 89
8248 200
8249 200
8250 177
8251 200
8252 200
8253 200
8254 200
8255 200
8256 200
8257 200
8258 200
8259 200
8260 200
8261 200
8262 200
8263 200
8264 200
8265 200
8266 200
8267 71
8268 200
8269 191
8270 200
8271 200
8272 200
8273 200
8274 200
8275 200
8276 200
8277 200
8278 200
8279 200
8280 200
8281 93
8282 200
8283 67
8284 171
8285 200
8286 200
8287 200
8288 177
8289 200
8290 200
8291 200
8292 200
8293 60
8294 59
8295 200
8296 200
8297 200
8298 200
8299 200
8300 200
8301 200
8302 200
8303 200
8304 200
8305 200
8306 95
8307 200
8308 200
8309 58
8310 200
8311 200
8312 200
8313 122
8314 126
8315 200
8316 200
8317 200
8318 200
8319 200
8320 200
8321 200
8322 72
8323 200
8324 200
8325 200
8326 141
8327 200
8328 200
8329 200
8330 200
8331 200
8332 200
8333 200
8334 200
8335 109
8336 93
8337 200
8338 200
8339 200
8340 200
8341 200
8342 200
8343 200
8344 200
8345 200
8346 200
8347 200
8348 94
8349 188
8350 200
8351 200
8352 200
8353 114
8354 200
8355 200
8356 200
8357 200
8358 200
8359 76
8360 200
8361 92
8362 200
8363 53
8364 158
8365 200
8366 200
8367 200
8368 93
8369 200
8370 200
8371 200
8372 156
8373 200
8374 200
8375 200
8376 200
8377 200
8378 200
8379 200
8380 200
8381 200
8382 118
8383 200
8384 200
8385 71
8386 200
8387 200
8388 92
8389 200
8390 200
8391 200
8392 179
8393 200
8394 200
8395 200
8396 200
8397 200
8398 127
8399 200
8400 200
8401 200
8402 200
8403 124
8404 79
8405 200
8406 200
8407 94
8408 200
8409 200
8410 200
8411 200
8412 200
8413 88
8414 200
8415 102
8416 200
8417 112
8418 141
8419 200
8420 64
8421 200
8422 200
8423 200
8424 137
8425 200
8426 200
8427 72
8428 200
8429 200
8430 152
8431 200
8432 200
8433 200
8434 200
8435 61
8436 200
8437 200
8438 200
8439 200
8440 64
8441 200
8442 200
8443 166
8444 200
8445 200
8446 109
8447 200
8448 200
8449 200
8450 200
8451 200
8452 200
8453 89
8454 200
8455 99
8456 151
8457 162
8458 200
8459 200
8460 200
8461 200
8462 200
8463 200
8464 200
8465 200
8466 200
8467 69
8468 200
8469 200
8470 200
8471 200
8472 200
8473 200
8474 142
8475 200
8476 86
8477 164
8478 200
8479 74
8480 200
8481 200
8482 200
8483 200
8484 200
8485 200
8486 200
8487 200
8488 200
8489 200
8490 200
8491 121
8492 200
8493 200
8494 200
8495 200
8496 200
8497 200
8498 191
8499 181
8500 200
8501 200
8502 200
8503 200
8504 200
8505 200
8506 200
8507 47
8508 200
8509 136
8510 108
8511 200
8512 200
8513 89
8514 200
8515 100
8516 200
8517 200
8518 113
8519 200
8520 200
8521 200
8522 153
8523 182
8524 200
8525 200
8526 176
8527 166
8528 200
8529 141
8530 200
8531 196
8532 200
8533 200
8534 200
8535 200
8536 200
8537 166
8538 148
8539 200
8540 200
8541 200
8542 200
8543 200
8544 200
8545 200
8546 200
8547 200
8548 200
8549 200
8550 200
8551 160
8552 200
8553 200
8554 200
8555 200
8556 171
8557 200
8558 200
8559 179
8560 200
8561 144
8562 200
8563 81
8564 200
8565 200
8566 200
8567 200
8568 200
8569 200
8570 200
8571 170
8572 200
8573 135
8574 200
8575 200
8576 139
8577 200
8578 156
8579 151
8580 200
8581 200
8582 83
8583 125
8584 200
8585 52
8586 200
8587 200
8588 200
8589 130
8590 200
8591 200
8592 200
8593 105
8594 74
8595 200
8596 200
8597 200
8598 200
8599 200
8600 192
8601 159
8602 200
8603 156
8604 200
8605 70
8606 177
8607 200
8608 85
8609 200
8610 200
8611 200
8612 200
8613 200
8614 200
8615 200
8616 143
8617 200
8618 200
8619 55
8620 200
8621 200
8622 200
8623 200
8624 200
8625 88
8626 200
8627 200
8628 73
8629 131
8630 200
8631 200
8632 200
8633 116
8634 200
8635 200
8636 200
8637 200
8638 200
8639 85
8640 87
8641 200
8642 138
8643 112
8644 200
8645 200
8646 114
8647 200
8648 200
8649 176
8650 200
8651 200
8652 200
8653 200
8654 200
8655 53
8656 200
8657 200
8658 200
8659 200
8660 200
8661 133
8662 102
8663 200
8664 200
8665 90
8666 200
8667 200
8668 200
8669 78
8670 200
8671 200
8672 200
8673 200
8674 200
8675 200
8676 130
8677 188
8678 200
8679 200
8680 200
8681 200
8682 150
8683 200
8684 200
8685 200
8686 200
8687 200
8688 142
8689 200
8690 200
8691 200
8692 137
8693 200
8694 200
8695 200
8696 200
8697 122
8698 200
8699 200
8700 200
8701 200
8702 200
8703 80
8704 200
8705 200
8706 163
8707 200
8708 200
8709 200
8710 200
8711 63
8712 106
8713 78
8714 200
8715 80
8716 200
8717 173
8718 200
8719 200
8720 200
8721 77
8722 200
8723 200
8724 198
8725 141
8726 200
8727 200
8728 200
8729 142
8730 200
8731 200
8732 200
8733 200
8734 200
8735 200
8736 200
8737 97
8738 200
8739 200
8740 200
8741 200
8742 200
8743 157
8744 200
8745 200
8746 200
8747 200
8748 200
8749 200
8750 200
8751 200
8752 200
8753 95
8754 200
8755 200
8756 116
8757 149
8758 200
8759 200
8760 200
8761 200
8762 200
8763 200
8764 200
8765 200
8766 200
8767 200
8768 200
8769 200
8770 157
8771 200
8772 200
8773 200
8774 88
8775 200
8776 200
8777 200
8778 200
8779 200
8780 146
8781 200
8782 200
8783 200
8784 200
8785 85
8786 200
8787 200
8788 116
8789 200
8790 200
8791 200
8792 200
8793 200
8794 147
8795 200
8796 200
8797 200
8798 200
8799 200
8800 200
8801 200
8802 175
8803 200
8804 200
8805 200
8806 200
8807 200
8808 88
8809 200
8810 200
8811 107
8812 200
8813 64
8814 200
8815 71
8816 200
8817 200
8818 200
8819 200
8820 200
8821 200
8822 200
8823 200
8824 200
8825 200
8826 200
8827 200
8828 200
8829 200
8830 200
8831 200
8832 200
8833 116
8834 200
8835 200
8836 200
8837 200
8838 200
8839 200
8840 200
8841 200
8842 200
8843 200
8844 200
8845 94
8846 64
8847 200
8848 200
8849 139
8850 200
8851 128
8852 200
8853 200
8854 200
8855 200
8856 200
8857 200
8858 200
8859 200
8860 200
8861 200
8862 163
8863 200
8864 200
8865 80
8866 200
8867 85
8868 200
8869 200
8870 200
8871 200
8872 200
8873 200
8874 109
8875 200
8876 178
8877 200
8878 200
8879 87
8880 200
8881 128
8882 200
8883 200
8884 200
8885 200
8886 170
8887 200
8888 200
8889 63
8890 200
8891 200
8892 200
8893 199
8894 200
8895 200
8896 200
8897 200
8898 200
8899 199
8900 200
8901 200
8902 200
8903 200
8904 200
8905 195
8906 200
8907 200
8908 59
8909 200
8910 200
8911 200
8912 200
8913 200
8914 200
8915 200
8916 200
8917 200
8918 176
8919 200
8920 200
8921 200
8922 200
8923 200
8924 100
8925 119
8926 200
8927 200
8928 200
8929 200
8930 104
8931 200
8932 200
8933 200
8934 200
8935 200
8936 200
8937 200
8938 200
8939 157
8940 200
8941 200
8942 181
8943 200
8944 200
8945 200
8946 200
8947 200
8948 200
8949 200
8950 200
8951 200
8952 200
8953 200
8954 200
8955 200
8956 200
8957 200
8958 200
8959 200
8960 200
8961 200
8962 200
8963 200
8964 176
8965 94
8966 200
8967 200
8968 189
8969 59
8970 200
8971 200
8972 178
8973 66
8974 175
8975 38
8976 200
8977 200
8978 200
8979 200
8980 200
8981 115
8982 200
8983 165
8984 200
8985 200
8986 200
8987 200
8988 200
8989 57
8990 200
8991 200
8992 200
8993 200
8994 200
8995 200
8996 200
8997 200
8998 200
8999 200
9000 200
9001 200
9002 200
9003 190
9004 200
9005 200
9006 49
9007 200
9008 200
9009 200
9010 200
9011 200
9012 200
9013 200
9014 200
9015 180
9016 200
9017 131
9018 200
9019 143
9020 182
9021 200
9022 200
9023 200
9024 200
9025 200
9026 170
9027 200
9028 200
9029 193
9030 200
9031 200
9032 112
9033 200
9034 140
9035 200
9036 200
9037 200
9038 200
9039 200
9040 97
9041 200
9042 200
9043 73
9044 200
9045 200
9046 200
9047 200
9048 200
9049 200
9050 121
9051 200
9052 160
9053 200
9054 137
9055 200
9056 200
9057 200
9058 200
9059 200
9060 200
9061 200
9062 161
9063 200
9064 87
9065 200
9066 200
9067 200
9068 200
9069 200
9070 200
9071 55
9072 200
9073 200
9074 200
9075 200
9076 200
9077 200
9078 56
9079 200
9080 200
9081 200
9082 146
9083 200
9084 200
9085 91
9086 200
9087 200
9088 200
9089 200
9090 200
9091 117
9092 111
9093 200
9094 200
9095 200
9096 200
9097 200
9098 200
9099 200
9100 200
9101 200
9102 200
9103 200
9104 200
9105 200
9106 75
9107 200
9108 200
9109 200
9110 200
9111 200
9112 200
9113 200
9114 200
9115 200
9116 200
9117 200
9118 200
9119 200
9120 83
9121 200
9122 200
9123 200
9124 200
9125 119
9126 200
9127 200
9128 200
9129 200
9130 113
9131 200
9132 200
9133 200
9134 200
9135 200
9136 200
9137 200
9138 102
9139 200
9140 200
9141 200
9142 200
9143 200
9144 200
9145 96
9146 200
9147 200
9148 109
9149 200
9150 200
9151 200
9152 62
9153 200
9154 200
9155 200
9156 180
9157 200
9158 200
9159 78
9160 200
9161 200
9162 200
9163 200
9164 200
9165 110
9166 200
9167 200
9168 200
9169 200
9170 200
9171 178
9172 200
9173 200
9174 200
9175 200
9176 200
9177 200
9178 200
9179 64
9180 200
9181 200
9182 200
9183 200
9184 136
9185 200
9186 81
9187 200
9188 200
9189 200
9190 200
9191 115
9192 200
9193 200
9194 195
9195 200
9196 200
9197 200
9198 200
9199 136
9200 80
9201 200
9202 200
9203 148
9204 200
9205 200
9206 142
9207 165
9208 178
9209 111
9210 200
9211 192
9212 200
9213 112
9214 200
9215 200
9216 200
9217 200
9218 200
9219 200
9220 200
9221 200
9222 200
9223 200
9224 185
9225 200
9226 123
9227 200
9228 200
9229 200
9230 200
9231 200
9232 92
9233 200
9234 200
9235 200
9236 85
9237 120
9238 200
9239 200
9240 130
9241 200
9242 200
9243 200
9244 200
9245 132
9246 200
9247 200
9248 157
9249 200
9250 72
9251 200
9252 73
9253 200
9254 200
9255 200
9256 200
9257 200
9258 200
9259 183
9260 200
9261 200
9262 200
9263 131
9264 200
9265 200
9266 200
9267 200
9268 80
9269 99
9270 200
9271 200
9272 200
9273 200
9274 200
9275 178
9276 117
9277 200
9278 200
9279 200
9280 200
9281 86
9282 200
9283 105
9284 196
9285 200
9286 200
9287 200
9288 146
9289 200
9290 200
9291 80
9292 200
9293 200
9294 200
9295 200
9296 200
9297 155
9298 200
9299 181
9300 200
9301 200
9302 200
9303 200
9304 200
9305 200
9306 198
9307 200
9308 200
9309 200
9310 200
9311 111
9312 147
9313 200
9314 200
9315 200
9316 72
9317 157
9318 200
9319 200
9320 200
9321 200
9322 200
9323 200
9324 200
9325 200
9326 200
9327 200
9328 200
9329 200
9330 200
9331 191
9332 200
9333 200
9334 200
9335 101
9336 134
9337 63
9338 200
9339 200
9340 153
9341 200
9342 200
9343 200
9344 158
9345 91
9346 200
9347 200
9348 146
9349 200
9350 200
9351 200
9352 200
9353 200
9354 200
9355 200
9356 200
9357 200
9358 200
9359 200
9360 200
9361 200
9362 63
9363 200
9364 200
9365 200
9366 200
9367 200
9368 88
9369 200
9370 200
9371 180
9372 200
9373 200
9374 200
9375 200
9376 200
9377 58
9378 200
9379 81
9380 200
9381 200
9382 200
9383 200
9384 200
9385 200
9386 200
9387 200
9388 200
9389 200
9390 200
9391 200
9392 200
9393 200
9394 200
9395 200
9396 80
9397 84
9398 119
9399 200
9400 200
9401 138
9402 200
9403 200
9404 200
9405 200
9406 93
9407 200
9408 200
9409 102
9410 200
9411 200
9412 176
9413 200
9414 172
9415 200
9416 200
9417 200
9418 200
9419 200
9420 200
9421 200
9422 56
9423 200
9424 200
9425 200
9426 200
9427 200
9428 200
9429 148
9430 200
9431 200
9432 200
9433 178
9434 200
9435 96
9436 200
9437 200
9438 200
9439 200
9440 200
9441 200
9442 200
9443 200
9444 200
9445 200
9446 200
9447 200
9448 200
9449 200
9450 200
9451 200
9452 200
9453 200
9454 200
9455 148
9456 200
9457 200
9458 200
9459 200
9460 59
9461 200
9462 88
9463 200
9464 59
9465 200
9466 68
9467 200
9468 200
9469 72
9470 200
9471 200
9472 200
9473 200
9474 200
9475 200
9476 200
9477 200
9478 184
9479 200
9480 200
9481 200
9482 200
9483 118
9484 200
9485 200
9486 200
9487 200
9488 58
9489 200
9490 200
9491 200
9492 200
9493 200
9494 135
9495 200
9496 200
9497 200
9498 200
9499 64
9500 200
9501 200
9502 200
9503 200
9504 200
9505 131
9506 200
9507 200
9508 200
9509 200
9510 200
9511 200
9512 200
9513 200
9514 200
9515 200
9516 200
9517 200
9518 200
9519 200
9520 92
9521 101
9522 200
9523 200
9524 200
9525 200
9526 200
9527 200
9528 200
9529 200
9530 200
9531 200
9532 200
9533 200
9534 200
9535 200
9536 200
9537 200
9538 200
9539 200
9540 93
9541 157
9542 200
9543 200
9544 200
9545 200
9546 200
9547 200
9548 200
9549 200
9550 200
9551 200
9552 200
9553 200
9554 200
9555 200
9556 200
9557 200
9558 200
9559 146
9560 133
9561 200
9562 200
9563 200
9564 200
9565 200
9566 200
9567 200
9568 200
9569 200
9570 200
9571 200
9572 200
9573 200
9574 200
9575 118
9576 184
9577 200
9578 200
9579 200
9580 200
9581 173
9582 200
9583 200
9584 200
9585 200
9586 200
9587 200
9588 72
9589 200
9590 200
9591 200
9592 200
9593 200
9594 200
9595 200
9596 120
9597 163
9598 200
9599 102
9600 200
9601 200
9602 200
9603 200
9604 200
9605 200
9606 68
9607 192
9608 200
9609 85
9610 200
9611 200
9612 200
9613 200
9614 200
9615 90
9616 200
9617 200
9618 200
9619 200
9620 200
9621 200
9622 132
9623 200
9624 200
9625 200
9626 200
9627 200
9628 200
9629 200
9630 200
9631 200
9632 200
9633 200
9634 200
9635 200
9636 177
9637 196
9638 200
9639 200
9640 200
9641 200
9642 200
9643 200
9644 200
9645 200
9646 200
9647 200
9648 200
9649 200
9650 200
9651 200
9652 200
9653 200
9654 200
9655 200
9656 119
9657 200
9658 200
9659 200
9660 200
9661 200
9662 200
9663 200
9664 200
9665 200
9666 200
9667 95
9668 200
9669 200
9670 200
9671 200
9672 200
9673 200
9674 174
9675 200
9676 200
9677 148
9678 107
9679 200
9680 200
9681 200
9682 106
9683 200
9684 200
9685 200
9686 200
9687 200
9688 126
9689 200
9690 200
9691 120
9692 200
9693 200
9694 107
9695 200
9696 200
9697 200
9698 147
9699 129
9700 106
9701 200
9702 200
9703 200
9704 200
9705 200
9706 200
9707 200
9708 200
9709 200
9710 200
9711 80
9712 150
9713 200
9714 200
9715 200
9716 200
9717 200
9718 200
9719 200
9720 200
9721 200
9722 200
9723 200
9724 200
9725 129
9726 200
9727 200
9728 161
9729 112
9730 200
9731 147
9732 125
9733 200
9734 200
9735 200
9736 200
9737 200
9738 200
9739 200
9740 184
9741 200
9742 200
9743 107
9744 200
9745 200
9746 200
9747 200
9748 200
9749 200
9750 129
9751 200
9752 200
9753 200
9754 200
9755 200
9756 200
9757 200
9758 200
9759 200
9760 200
9761 121
9762 200
9763 200
9764 200
9765 102
9766 200
9767 200
9768 200
9769 200
9770 200
9771 200
9772 200
9773 200
9774 200
9775 200
9776 183
9777 112
9778 200
9779 152
9780 200
9781 163
9782 200
9783 200
9784 200
9785 200
9786 200
9787 200
9788 200
9789 200
9790 74
9791 200
9792 200
9793 200
9794 59
9795 200
9796 200
9797 200
9798 200
9799 200
9800 152
9801 200
9802 200
9803 200
9804 189
9805 200
9806 200
9807 200
9808 200
9809 200
9810 200
9811 200
9812 200
9813 200
9814 200
9815 200
9816 200
9817 200
9818 200
9819 200
9820 200
9821 200
9822 200
9823 200
9824 200
9825 100
9826 105
9827 200
9828 200
9829 200
9830 140
9831 187
9832 200
9833 200
9834 133
9835 200
9836 128
9837 200
9838 200
9839 200
9840 200
9841 164
9842 167
9843 200
9844 200
9845 200
9846 200
9847 200
9848 200
9849 200
9850 200
9851 200
9852 200
9853 200
9854 159
9855 200
9856 200
9857 54
9858 200
9859 200
9860 151
9861 200
9862 200
9863 200
9864 109
9865 200
9866 200
9867 200
9868 200
9869 134
9870 152
9871 88
9872 200
9873 200
9874 200
9875 200
9876 200
9877 200
9878 200
9879 200
9880 200
9881 133
9882 200
9883 200
9884 200
9885 200
9886 200
9887 200
9888 115
9889 111
9890 200
9891 200
9892 200
9893 200
9894 200
9895 200
9896 200
9897 192
9898 200
9899 200
9900 200
9901 200
9902 200
9903 200
9904 200
9905 200
9906 200
9907 200
9908 105
9909 200
9910 112
9911 200
9912 200
9913 200
9914 200
9915 200
9916 200
9917 200
9918 200
9919 174
9920 200
9921 200
9922 200
9923 200
9924 80
9925 200
9926 200
9927 193
9928 157
9929 200
9930 91
9931 200
9932 81
9933 200
9934 200
9935 200
9936 200
9937 200
9938 200
9939 200
9940 200
9941 154
9942 200
9943 200
9944 200
9945 200
9946 200
9947 71
9948 200
9949 200
9950 200
9951 200
9952 128
9953 200
9954 200
9955 200
9956 200
9957 95
9958 200
9959 200
9960 200
9961 200
9962 200
9963 109
9964 200
9965 200
9966 200
9967 200
9968 132
9969 200
9970 200
9971 200
9972 200
9973 200
9974 200
9975 109
9976 200
9977 200
9978 200
9979 94
9980 200
9981 142
9982 200
9983 200
9984 200
9985 200
9986 200
9987 200
9988 200
9989 200
9990 200
9991 200
9992 200
9993 200
9994 200
9995 200
9996 200
9997 200
9998 200
9999 200
10000 107
10001 177
10002 124
10003 200
10004 200
10005 200
10006 200
10007 200
10008 200
10009 200
10010 200
10011 200
10012 200
10013 200
10014 200
10015 200
10016 200
10017 148
10018 200
10019 144
10020 200
10021 200
10022 200
10023 200
10024 200
10025 180
10026 200
10027 171
10028 200
10029 200
10030 200
10031 200
10032 200
10033 200
10034 200
10035 200
10036 200
10037 189
10038 200
10039 200
10040 200
10041 200
10042 200
10043 200
10044 200
10045 200
10046 200
10047 200
10048 200
10049 200
10050 200
10051 200
10052 200
10053 200
10054 200
10055 200
10056 200
10057 99
10058 200
10059 113
10060 200
10061 200
10062 200
10063 191
10064 200
10065 101
10066 200
10067 200
10068 200
10069 200
10070 135
10071 200
10072 200
10073 200
10074 200
10075 200
10076 200
10077 200
10078 200
10079 200
10080 200
10081 200
10082 200
10083 200
10084 200
10085 200
10086 200
10087 200
10088 200
10089 200
10090 200
10091 200
10092 119
10093 200
10094 200
10095 200
10096 200
10097 200
10098 200
10099 200
10100 200
10101 121
10102 200
10103 141
10104 200
10105 200
10106 200
10107 179
10108 200
10109 200
10110 200
10111 200
10112 51
10113 200
10114 200
10115 200
10116 200
10117 200
10118 200
10119 200
10120 200
10121 200
10122 200
10123 200
10124 124
10125 200
10126 200
10127 200
10128 200
10129 200
10130 69
10131 200
10132 200
10133 106
10134 200
10135 200
10136 200
10137 200
10138 200
10139 200
10140 197
10141 114
10142 200
10143 200
10144 200
10145 200
10146 200
10147 200
10148 200
10149 200
10150 200
10151 200
10152 92
10153 200
10154 200
10155 64
10156 194
10157 200
10158 200
10159 200
10160 200
10161 200
10162 200
10163 200
10164 200
10165 156
10166 200
10167 200
10168 200
10169 200
10170 200
10171 200
10172 136
10173 124
10174 149
10175 200
10176 200
10177 200
10178 200
10179 66
10180 200
10181 200
10182 200
10183 200
10184 55
10185 200
10186 200
10187 200
10188 200
10189 200
10190 200
10191 200
10192 200
10193 200
10194 200
10195 200
10196 200
10197 200
10198 200
10199 200
10200 86
10201 200
10202 200
10203 200
10204 200
10205 200
10206 134
10207 200
10208 200
10209 119
10210 200
10211 198
10212 106
10213 200
10214 200
10215 72
10216 123
10217 200
10218 200
10219 177
10220 200
10221 200
10222 81
10223 169
10224 200
10225 200
10226 182
10227 200
10228 200
10229 200
10230 200
10231 143
10232 200
10233 200
10234 111
10235 200
10236 200
10237 200
10238 200
10239 200
10240 200
10241 200
10242 200
10243 200
10244 200
10245 123
10246 184
10247 200
10248 200
10249 200
10250 200
10251 200
10252 200
10253 200
10254 200
10255 200
10256 200
10257 200
10258 174
10259 200
10260 200
10261 169
10262 200
10263 101
10264 136
10265 200
10266 200
10267 200
10268 200
10269 200
10270 200
10271 200
10272 86
10273 200
10274 200
10275 200
10276 166
10277 200
10278 200
10279 132
10280 173
10281 200
10282 110
10283 200
10284 200
10285 78
10286 200
10287 175
10288 200
10289 200
10290 200
10291 200
10292 200
10293 200
10294 200
10295 171
10296 200
10297 200
10298 105
10299 200
10300 200
10301 121
10302 200
10303 200
10304 200
10305 200
10306 189
10307 200
10308 200
10309 92
10310 162
10311 200
10312 200
10313 200
10314 184
10315 200
10316 173
10317 124
10318 180
10319 200
10320 200
10321 200
10322 200
10323 193
10324 87
10325 157
10326 200
10327 110
10328 200
10329 200
10330 111
10331 114
10332 200
10333 200
10334 200
10335 200
10336 200
10337 200
10338 200
10339 200
10340 200
10341 200
10342 200
10343 200
10344 200
10345 200
10346 200
10347 200
10348 81
10349 200
10350 200
10351 131
10352 200
10353 200
10354 200
10355 200
10356 200
10357 48
10358 200
10359 200
10360 200
10361 133
10362 200
10363 200
10364 200
10365 200
10366 188
10367 94
10368 200
10369 200
10370 200
10371 200
10372 200
10373 200
10374 200
10375 83
10376 200
10377 106
10378 167
10379 200
10380 200
10381 200
10382 200
10383 200
10384 200
10385 171
10386 200
10387 200
10388 200
10389 200
10390 200
10391 200
10392 200
10393 200
10394 144
10395 200
10396 200
10397 200
10398 200
10399 123
10400 200
10401 200
10402 200
10403 200
10404 200
10405 200
10406 83
10407 200
10408 200
10409 200
10410 200
10411 153
10412 200
10413 200
10414 200
10415 200
10416 200
10417 200
10418 200
10419 102
10420 200
10421 200
10422 200
10423 200
10424 200
10425 200
10426 200
10427 120
10428 200
10429 143
10430 200
10431 200
10432 200
10433 200
10434 200
10435 200
10436 200
10437 200
10438 200
10439 108
10440 200
10441 106
10442 130
10443 200
10444 200
10445 200
10446 200
10447 200
10448 95
10449 200
10450 200
10451 200
10452 200
10453 200
10454 200
10455 200
10456 200
10457 200
10458 140
10459 200
10460 200
10461 200
10462 200
10463 200
10464 200
10465 136
10466 190
10467 200
10468 66
10469 200
10470 108
10471 200
10472 200
10473 121
10474 200
10475 200
10476 200
10477 200
10478 200
10479 143
10480 200
10481 200
10482 200
10483 200
10484 200
10485 200
10486 200
10487 131
10488 200
10489 200
10490 200
10491 200
10492 200
10493 200
10494 200
10495 200
10496 200
10497 200
10498 200
10499 200
10500 200
10501 200
10502 200
10503 200
10504 200
10505 200
10506 200
10507 200
10508 73
10509 200
10510 200
10511 200
10512 200
10513 113
10514 200
10515 200
10516 200
10517 200
10518 181
10519 200
10520 200
10521 200
10522 200
10523 121
10524 200
10525 187
10526 128
10527 200
10528 200
10529 200
10530 200
10531 143
10532 200
10533 200
10534 194
10535 200
10536 200
10537 200
10538 200
10539 200
10540 200
10541 200
10542 200
10543 200
10544 200
10545 124
10546 200
10547 200
10548 200
10549 200
10550 200
10551 162
10552 200
10553 189
10554 101
10555 200
10556 200
10557 200
10558 200
10559 200
10560 200
10561 126
10562 200
10563 87
10564 200
10565 109
10566 200
10567 200
10568 200
10569 200
10570 200
10571 200
10572 200
10573 200
10574 200
10575 200
10576 200
10577 200
10578 194
10579 200
10580 184
10581 71
10582 200
10583 200
10584 200
10585 122
10586 200
10587 200
10588 200
10589 166
10590 200
10591 200
10592 200
10593 200
10594 47
10595 200
10596 200
10597 200
10598 200
10599 200
10600 200
10601 200
10602 156
10603 200
10604 200
10605 200
10606 200
10607 200
10608 200
10609 156
10610 200
10611 200
10612 200
10613 200
10614 200
10615 135
10616 183
10617 113
10618 200
10619 200
10620 146
10621 200
10622 200
10623 200
10624 200
10625 200
10626 200
10627 200
10628 200
10629 165
10630 200
10631 181
10632 200
10633 200
10634 200
10635 200
10636 200
10637 200
10638 200
10639 101
10640 200
10641 200
10642 200
10643 200
10644 200
10645 200
10646 200
10647 200
10648 200
10649 135
10650 200
10651 200
10652 53
10653 200
10654 200
10655 200
10656 200
10657 200
10658 76
10659 200
10660 111
10661 200
10662 87
10663 144
10664 189
10665 200
10666 200
10667 200
10668 200
10669 200
10670 200
10671 157
10672 200
10673 200
10674 200
10675 200
10676 200
10677 71
10678 200
10679 200
10680 200
10681 156
10682 200
10683 200
10684 200
10685 154
10686 200
10687 200
10688 200
10689 200
10690 114
10691 200
10692 200
10693 200
10694 200
10695 200
10696 200
10697 185
10698 200
10699 200
10700 118
10701 200
10702 200
10703 200
10704 200
10705 200
10706 200
10707 200
10708 200
10709 200
10710 200
10711 200
10712 200
10713 200
10714 200
10715 200
10716 200
10717 200
10718 162
10719 200
10720 200
10721 180
10722 200
10723 200
10724 200
10725 131
10726 200
10727 200
10728 200
10729 200
10730 195
10731 200
10732 200
10733 200
10734 156
10735 200
10736 200
10737 200
10738 200
10739 200
10740 200
10741 200
10742 200
10743 200
10744 200
10745 200
10746 194
10747 200
10748 200
10749 200
10750 200
10751 187
10752 200
10753 200
10754 200
10755 200
10756 200
10757 200
10758 200
10759 200
10760 117
10761 200
10762 200
10763 118
10764 200
10765 200
10766 200
10767 200
10768 200
10769 176
10770 183
10771 200
10772 200
10773 200
10774 200
10775 93
10776 200
10777 167
10778 200
10779 200
10780 171
10781 200
10782 200
10783 200
10784 200
10785 157
10786 200
10787 200
10788 200
10789 157
10790 200
10791 200
10792 200
10793 200
10794 141
10795 200
10796 200
10797 200
10798 200
10799 200
10800 200
10801 200
10802 200
10803 200
10804 143
10805 200
10806 200
10807 200
10808 200
10809 200
10810 200
10811 65
10812 176
10813 200
10814 200
10815 200
10816 200
10817 200
10818 200
10819 200
10820 200
10821 200
10822 200
10823 200
10824 200
10825 200
10826 200
10827 200
10828 200
10829 200
10830 200
10831 200
10832 200
10833 176
10834 75
10835 200
10836 200
10837 200
10838 200
10839 190
10840 200
10841 200
10842 200
10843 200
10844 200
10845 200
10846 200
10847 200
10848 200
10849 200
10850 200
10851 98
10852 200
10853 200
10854 200
10855 176
10856 200
10857 200
10858 200
10859 200
10860 200
10861 200
10862 200
10863 200
10864 200
10865 200
10866 200
10867 133
10868 200
10869 200
10870 200
10871 200
10872 200
10873 200
10874 200
10875 200
10876 200
10877 200
10878 200
10879 200
10880 200
10881 200
10882 200
10883 200
10884 200
10885 200
10886 200
10887 200
10888 200
10889 200
10890 200
10891 200
10892 200
10893 200
10894 119
10895 139
10896 200
10897 200
10898 75
10899 200
10900 200
10901 200
10902 200
10903 200
10904 99
10905 200
10906 200
10907 200
10908 200
10909 200
10910 200
10911 200
10912 200
10913 200
10914 171
10915 200
10916 200
10917 200
10918 200
10919 200
10920 200
10921 200
10922 200
10923 200
10924 200
10925 200
10926 200
10927 200
10928 200
10929 200
10930 200
10931 200
10932 200
10933 200
10934 200
10935 200
10936 200
10937 200
10938 200
10939 200
10940 200
10941 200
10942 200
10943 79
10944 200
10945 200
10946 133
10947 144
10948 188
10949 200
10950 200
10951 200
10952 200
10953 140
10954 166
10955 200
10956 115
10957 185
10958 200
10959 200
10960 200
10961 200
10962 110
10963 200
10964 200
10965 200
10966 200
10967 200
10968 200
10969 64
10970 200
10971 200
10972 200
10973 200
10974 200
10975 200
10976 200
10977 200
10978 200
10979 200
10980 200
10981 200
10982 200
10983 200
10984 146
10985 200
10986 200
10987 200
10988 200
10989 80
10990 200
10991 200
10992 200
10993 200
10994 200
10995 200
10996 200
10997 200
10998 200
10999 200
11000 200
11001 200
11002 200
11003 190
11004 200
11005 104
11006 200
11007 200
11008 120
11009 200
11010 200
11011 200
11012 200
11013 186
11014 200
11015 200
11016 200
11017 200
11018 200
11019 200
11020 200
11021 200
11022 200
11023 200
11024 200
11025 200
11026 200
11027 200
11028 200
11029 200
11030 200
11031 162
11032 200
11033 200
11034 200
11035 200
11036 95
11037 95
11038 200
11039 200
11040 200
11041 200
11042 200
11043 200
11044 200
11045 200
11046 200
11047 200
11048 200
11049 141
11050 200
11051 200
11052 200
11053 131
11054 196
11055 200
11056 200
11057 200
11058 200
11059 200
11060 200
11061 200
11062 200
11063 200
11064 200
11065 200
11066 166
11067 200
11068 200
11069 158
11070 200
11071 111
11072 200
11073 90
11074 80
11075 200
11076 200
11077 200
11078 200
11079 200
11080 200
11081 200
11082 200
11083 200
11084 200
11085 200
11086 200
11087 200
11088 200
11089 200
11090 200
11091 200
11092 200
11093 200
11094 200
11095 200
11096 167
11097 200
11098 86
11099 200
11100 200
11101 200
11102 200
11103 200
11104 179
11105 88
11106 200
11107 200
11108 200
11109 200
11110 200
11111 117
11112 200
11113 200
11114 200
11115 200
11116 200
11117 200
11118 140
11119 200
11120 200
11121 87
11122 200
11123 200
11124 200
11125 200
11126 200
11127 200
11128 200
11129 200
11130 200
11131 184
11132 200
11133 200
11134 200
11135 200
11136 200
11137 200
11138 200
11139 200
11140 200
11141 151
11142 200
11143 153
11144 200
11145 110
11146 200
11147 86
11148 200
11149 200
11150 200
11151 200
11152 200
11153 200
11154 185
11155 200
11156 200
11157 200
11158 200
11159 200
11160 200
11161 200
11162 200
11163 156
11164 200
11165 200
11166 200
11167 200
11168 200
11169 200
11170 200
11171 64
11172 200
11173 200
11174 200
11175 200
11176 200
11177 200
11178 200
11179 200
11180 200
11181 200
11182 200
11183 200
11184 200
11185 200
11186 200
11187 200
11188 200
11189 200
11190 200
11191 197
11192 140
11193 200
11194 140
11195 200
11196 200
11197 137
11198 149
11199 200
11200 200
11201 200
11202 200
11203 154
11204 200
11205 200
11206 200
11207 200
11208 200
11209 200
11210 200
11211 200
11212 200
11213 200
11214 162
11215 200
11216 200
11217 200
11218 200
11219 200
11220 200
11221 200
11222 200
11223 200
11224 200
11225 200
11226 200
11227 200
11228 200
11229 103
11230 200
11231 168
11232 200
11233 200
11234 200
11235 200
11236 200
11237 200
11238 200
11239 200
11240 152
11241 200
11242 200
11243 200
11244 200
11245 200
11246 89
11247 200
11248 200
11249 170
11250 200
11251 200
11252 200
11253 200
11254 200
11255 200
11256 200
11257 200
11258 61
11259 155
11260 200
11261 200
11262 200
11263 200
11264 96
11265 200
11266 200
11267 200
11268 200
11269 200
11270 200
11271 200
11272 200
11273 200
11274 200
11275 200
11276 200
11277 200
11278 200
11279 200
11280 115
11281 109
11282 200
11283 200
11284 200
11285 178
11286 200
11287 200
11288 200
11289 163
11290 186
11291 200
11292 200
11293 200
11294 200
11295 200
11296 200
11297 200
11298 200
11299 200
11300 200
11301 200
11302 200
11303 200
11304 200
11305 200
11306 200
11307 200
11308 200
11309 200
11310 200
11311 200
11312 200
11313 200
11314 138
11315 200
11316 200
11317 200
11318 200
11319 200
11320 200
11321 156
11322 200
11323 200
11324 200
11325 200
11326 200
11327 200
11328 200
11329 200
11330 200
11331 200
11332 200
11333 200
11334 200
11335 200
11336 200
11337 140
11338 200
11339 200
11340 200
11341 75
11342 200
11343 85
11344 100
11345 200
11346 200
11347 200
11348 200
11349 181
11350 200
11351 200
11352 200
11353 200
11354 200
11355 200
11356 188
11357 200
11358 200
11359 200
11360 200
11361 200
11362 200
11363 200
11364 131
11365 103
11366 200
11367 200
11368 200
11369 200
11370 200
11371 200
11372 126
11373 200
11374 200
11375 200
11376 200
11377 160
11378 79
11379 200
11380 200
11381 200
11382 200
11383 200
11384 167
11385 200
11386 79
11387 200
11388 200
11389 200
11390 200
11391 200
11392 200
11393 200
11394 200
11395 200
11396 200
11397 200
11398 200
11399 200
11400 200
11401 115
11402 200
11403 200
11404 200
11405 152
11406 200
11407 200
11408 200
11409 200
11410 200
11411 200
11412 168
11413 141
11414 200
11415 200
11416 118
11417 152
11418 161
11419 200
11420 200
11421 200
11422 200
11423 200
11424 200
11425 200
11426 103
11427 200
11428 200
11429 200
11430 200
11431 149
11432 200
11433 200
11434 200
11435 200
11436 200
11437 200
11438 200
11439 58
11440 200
11441 178
11442 200
11443 200
11444 200
11445 200
11446 200
11447 200
11448 200
11449 200
11450 200
11451 82
11452 150
11453 200
11454 200
11455 200
11456 200
11457 200
11458 200
11459 200
11460 120
11461 200
11462 200
11463 200
11464 200
11465 200
11466 200
11467 200
11468 200
11469 154
11470 200
11471 200
11472 200
11473 93
11474 200
11475 200
11476 200
11477 149
11478 200
11479 200
11480 200
11481 200
11482 200
11483 200
11484 200
11485 200
11486 200
11487 200
11488 200
11489 200
11490 200
11491 120
11492 200
11493 200
11494 130
11495 200
11496 200
11497 128
11498 200
11499 200
11500 200
11501 200
11502 200
11503 200
11504 200
11505 200
11506 200
11507 140
11508 200
11509 200
11510 200
11511 149
11512 200
11513 133
11514 200
11515 200
11516 200
11517 72
11518 159
11519 143
11520 200
11521 200
11522 200
11523 200
11524 200
11525 200
11526 200
11527 200
11528 200
11529 200
11530 200
11531 200
11532 200
11533 200
11534 200
11535 200
11536 200
11537 200
11538 200
11539 200
11540 200
11541 200
11542 200
11543 200
11544 200
11545 200
11546 200
11547 200
11548 200
11549 141
11550 200
11551 197
11552 200
11553 200
11554 200
11555 200
11556 200
11557 200
11558 200
11559 200
11560 200
11561 200
11562 200
11563 200
11564 200
11565 200
11566 123
11567 200
11568 200
11569 197
11570 200
11571 200
11572 138
11573 114
11574 200
11575 200
11576 200
11577 200
11578 200
11579 200
11580 88
11581 200
11582 152
11583 200
11584 200
11585 200
11586 200
11587 200
11588 200
11589 200
11590 184
11591 200
11592 200
11593 200
11594 200
11595 200
11596 200
11597 146
11598 98
11599 57
11600 200
11601 200
11602 200
11603 200
11604 200
11605 200
11606 200
11607 200
11608 200
11609 200
11610 200
11611 200
11612 200
11613 200
11614 106
11615 200
11616 200
11617 200
11618 200
11619 200
11620 200
11621 90
11622 200
11623 200
11624 200
11625 200
11626 200
11627 200
11628 200
11629 200
11630 187
11631 200
11632 200
11633 200
11634 200
11635 200
11636 200
11637 200
11638 125
11639 200
11640 200
11641 200
11642 200
11643 200
11644 88
11645 200
11646 200
11647 200
11648 83
11649 200
11650 168
11651 171
11652 200
11653 200
11654 200
11655 200
11656 200
11657 200
11658 200
11659 200
11660 200
11661 200
11662 200
11663 64
11664 200
11665 200
11666 200
11667 200
11668 200
11669 200
11670 200
11671 200
11672 200
11673 195
11674 171
11675 200
11676 61
11677 200
11678 200
11679 200
11680 200
11681 200
11682 176
11683 200
11684 200
11685 200
11686 200
11687 200
11688 142
11689 200
11690 200
11691 142
11692 107
11693 200
11694 184
11695 200
11696 200
11697 200
11698 106
11699 200
11700 200
11701 200
11702 200
11703 200
11704 200
11705 200
11706 200
11707 200
11708 200
11709 200
11710 200
11711 200
11712 200
11713 200
11714 200
11715 200
11716 200
11717 200
11718 200
11719 200
11720 200
11721 200
11722 200
11723 200
11724 183
11725 200
11726 200
11727 197
11728 200
11729 200
11730 200
11731 200
11732 200
11733 200
11734 200
11735 200
11736 200
11737 200
11738 200
11739 200
11740 200
11741 200
11742 129
11743 200
11744 200
11745 200
11746 200
11747 200
11748 200
11749 200
11750 200
11751 200
11752 200
11753 200
11754 200
11755 200
11756 200
11757 200
11758 200
11759 125
11760 200
11761 200
11762 200
11763 200
11764 200
11765 200
11766 200
11767 200
11768 200
11769 200
11770 200
11771 200
11772 200
11773 144
11774 200
11775 200
11776 200
11777 200
11778 200
11779 200
11780 170
11781 200
11782 200
11783 200
11784 200
11785 200
11786 200
11787 200
11788 200
11789 200
11790 200
11791 200
11792 200
11793 200
11794 200
11795 200
11796 200
11797 89
11798 200
11799 200
11800 200
11801 183
11802 200
11803 200
11804 192
11805 200
11806 200
11807 200
11808 200
11809 200
11810 200
11811 200
11812 200
11813 200
11814 200
11815 200
11816 200
11817 200
11818 200
11819 200
11820 200
11821 195
11822 200
11823 200
11824 200
11825 200
11826 150
11827 117
11828 200
11829 200
11830 160
11831 200
11832 200
11833 200
11834 200
11835 200
11836 200
11837 200
11838 200
11839 200
11840 150
11841 200
11842 200
11843 200
11844 200
11845 200
11846 200
11847 200
11848 200
11849 200
11850 200
11851 200
11852 200
11853 200
11854 200
11855 144
11856 200
11857 200
11858 200
11859 200
11860 150
11861 200
11862 200
11863 200
11864 83
11865 200
11866 200
11867 200
11868 200
11869 200
11870 200
11871 200
11872 200
11873 200
11874 200
11875 194
11876 76
11877 200
11878 200
11879 184
11880 200
11881 200
11882 200
11883 200
11884 200
11885 200
11886 200
11887 200
11888 200
11889 200
11890 200
11891 200
11892 200
11893 200
11894 200
11895 200
11896 114
11897 200
11898 88
11899 200
11900 200
11901 200
11902 200
11903 200
11904 74
11905 200
11906 200
11907 200
11908 200
11909 200
11910 200
11911 200
11912 200
11913 200
11914 200
11915 200
11916 181
11917 200
11918 200
11919 200
11920 200
11921 200
11922 63
11923 200
11924 200
11925 200
11926 200
11927 200
11928 200
11929 200
11930 200
11931 200
11932 200
11933 200
11934 162
11935 135
11936 200
11937 200
11938 200
11939 200
11940 200
11941 164
11942 86
11943 200
11944 200
11945 200
11946 200
11947 200
11948 127
11949 200
11950 200
11951 200
11952 200
11953 200
11954 200
11955 200
11956 200
11957 200
11958 200
11959 200
11960 200
11961 200
11962 200
11963 200
11964 200
11965 200
11966 200
11967 200
11968 200
11969 134
11970 200
11971 200
11972 200
11973 200
11974 200
11975 200
11976 101
11977 200
11978 200
11979 200
11980 200
11981 200
11982 200
11983 200
11984 200
11985 200
11986 200
11987 162
11988 182
11989 200
11990 200
11991 200
11992 200
11993 200
11994 200
11995 99
11996 200
11997 200
11998 200
11999 200
12000 181
12001 200
12002 200
12003 126
12004 200
12005 200
12006 200
12007 200
12008 200
12009 118
12010 200
12011 200
12012 200
12013 200
12014 200
12015 200
12016 200
12017 200
12018 200
12019 200
12020 200
12021 200
12022 200
12023 200
12024 200
12025 200
12026 200
12027 200
12028 200
12029 200
12030 200
12031 200
12032 200
12033 200
12034 200
12035 200
12036 200
12037 200
12038 200
12039 102
12040 181
12041 200
12042 200
12043 200
12044 200
12045 200
12046 200
12047 200
12048 200
12049 200
12050 200
12051 200
12052 192
12053 200
12054 200
12055 200
12056 83
12057 200
12058 200
12059 200
12060 200
12061 160
12062 140
12063 86
12064 200
12065 82
12066 200
12067 200
12068 200
12069 200
12070 65
12071 200
12072 200
12073 200
12074 200
12075 200
12076 200
12077 200
12078 200
12079 200
12080 200
12081 200
12082 200
12083 200
12084 200
12085 200
12086 200
12087 200
12088 200
12089 200
12090 200
12091 200
12092 200
12093 200
12094 200
12095 200
12096 200
12097 200
12098 200
12099 200
12100 200
12101 200
12102 200
12103 200
12104 77
12105 200
12106 200
12107 200
12108 200
12109 200
12110 200
12111 200
12112 168
12113 200
12114 200
12115 200
12116 135
12117 200
12118 200
12119 200
12120 200
12121 200
12122 200
12123 200
12124 200
12125 157
12126 176
12127 200
12128 66
12129 154
12130 200
12131 198
12132 200
12133 200
12134 200
12135 200
12136 200
12137 121
12138 200
12139 153
12140 200
12141 200
12142 63
12143 200
12144 200
12145 200
12146 200
12147 200
12148 200
12149 200
12150 200
12151 200
12152 200
12153 200
12154 200
12155 200
12156 200
12157 200
12158 200
12159 200
12160 200
12161 200
12162 200
12163 45
12164 200
12165 200
12166 200
12167 200
12168 200
12169 200
12170 200
12171 132
12172 107
12173 200
12174 200
12175 200
12176 200
12177 200
12178 200
12179 103
12180 200
12181 200
12182 200
12183 93
12184 200
12185 200
12186 200
12187 200
12188 200
12189 200
12190 200
12191 200
12192 200
12193 200
12194 200
12195 200
12196 200
12197 192
12198 200
12199 200
12200 200
12201 174
12202 200
12203 200
12204 200
12205 200
12206 200
12207 200
12208 200
12209 200
12210 200
12211 200
12212 200
12213 200
12214 200
12215 200
12216 200
12217 200
12218 200
12219 200
12220 200
12221 200
12222 200
12223 200
12224 200
12225 200
12226 200
12227 200
12228 200
12229 200
12230 200
12231 200
12232 200
12233 200
12234 200
12235 200
12236 187
12237 200
12238 200
12239 200
12240 200
12241 200
12242 200
12243 200
12244 200
12245 200
12246 200
12247 200
12248 200
12249 200
12250 200
12251 200
12252 200
12253 200
12254 200
12255 200
12256 62
12257 200
12258 200
12259 200
12260 78
12261 200
12262 200
12263 200
12264 200
12265 171
12266 200
12267 200
12268 175
12269 199
12270 200
12271 200
12272 114
12273 199
12274 200
12275 200
12276 200
12277 200
12278 200
12279 200
12280 119
12281 200
12282 200
12283 200
12284 200
12285 200
12286 200
12287 200
12288 125
12289 200
12290 200
12291 200
12292 200
12293 200
12294 200
12295 200
12296 200
12297 200
12298 200
12299 200
12300 78
12301 200
12302 200
12303 200
12304 200
12305 200
12306 200
12307 200
12308 200
12309 200
12310 200
12311 200
12312 195
12313 200
12314 200
12315 200
12316 200
12317 86
12318 200
12319 101
12320 200
12321 200
12322 200
12323 200
12324 200
12325 177
12326 200
12327 200
12328 200
12329 200
12330 200
12331 200
12332 103
12333 200
12334 200
12335 114
12336 154
12337 200
12338 200
12339 200
12340 200
12341 200
12342 200
12343 200
12344 142
12345 200
12346 200
12347 200
12348 200
12349 200
12350 200
12351 200
12352 200
12353 200
12354 200
12355 200
12356 200
12357 145
12358 200
12359 200
12360 200
12361 98
12362 200
12363 120
12364 200
12365 200
12366 200
12367 200
12368 200
12369 200
12370 200
12371 200
12372 200
12373 200
12374 188
12375 157
12376 109
12377 200
12378 200
12379 200
12380 200
12381 200
12382 200
12383 200
12384 200
12385 200
12386 200
12387 200
12388 200
12389 200
12390 200
12391 158
12392 200
12393 171
12394 161
12395 200
12396 200
12397 200
12398 200
12399 71
12400 200
12401 169
12402 200
12403 200
12404 200
12405 77
12406 200
12407 200
12408 200
12409 200
12410 176
12411 196
12412 200
12413 200
12414 200
12415 200
12416 200
12417 200
12418 200
12419 200
12420 200
12421 100
12422 200
12423 200
12424 200
12425 200
12426 200
12427 200
12428 200
12429 200
12430 200
12431 200
12432 200
12433 200
12434 200
12435 200
12436 200
12437 200
12438 151
12439 200
12440 200
12441 200
12442 200
12443 200
12444 200
12445 200
12446 200
12447 200
12448 200
12449 88
12450 200
12451 200
12452 183
12453 200
12454 200
12455 200
12456 200
12457 175
12458 200
12459 200
12460 200
12461 200
12462 200
12463 200
12464 200
12465 200
12466 200
12467 200
12468 200
12469 200
12470 200
12471 200
12472 200
12473 200
12474 200
12475 200
12476 200
12477 200
12478 200
12479 151
12480 193
12481 200
12482 200
12483 200
12484 200
12485 200
12486 200
12487 200
12488 200
12489 200
12490 200
12491 141
12492 200
12493 200
12494 200
12495 200
12496 200
12497 200
12498 200
12499 200
12500 200
12501 200
12502 200
12503 200
12504 190
12505 200
12506 200
12507 200
12508 200
12509 200
12510 200
12511 200
12512 200
12513 200
12514 200
12515 200
12516 200
12517 200
12518 200
12519 122
12520 200
12521 83
12522 73
12523 200
12524 200
12525 200
12526 200
12527 160
12528 200
12529 200
12530 200
12531 200
12532 200
12533 200
12534 200
12535 200
12536 200
12537 200
12538 200
12539 200
12540 200
12541 200
12542 200
12543 200
12544 200
12545 200
12546 200
12547 200
12548 200
12549 200
12550 200
12551 200
12552 200
12553 200
12554 200
12555 200
12556 200
12557 200
12558 200
12559 118
12560 200
12561 200
12562 200
12563 200
12564 200
12565 182
12566 136
12567 200
12568 200
12569 85
12570 200
12571 200
12572 200
12573 138
12574 200
12575 200
12576 200
12577 200
12578 200
12579 200
12580 200
12581 200
12582 200
12583 200
12584 200
12585 142
12586 200
12587 78
12588 200
12589 200
12590 200
12591 200
12592 200
12593 200
12594 200
12595 200
12596 200
12597 163
12598 200
12599 91
12600 200
12601 200
12602 200
12603 119
12604 200
12605 200
12606 200
12607 200
12608 200
12609 200
12610 200
12611 200
12612 200
12613 200
12614 200
12615 200
12616 200
12617 200
12618 200
12619 200
12620 200
12621 200
12622 200
12623 200
12624 200
12625 200
12626 200
12627 200
12628 200
12629 200
12630 200
12631 200
12632 200
12633 200
12634 200
12635 200
12636 200
12637 200
12638 200
12639 200
12640 200
12641 200
12642 200
12643 200
12644 200
12645 200
12646 200
12647 200
12648 200
12649 200
12650 200
12651 200
12652 200
12653 88
12654 200
12655 200
12656 200
12657 200
12658 200
12659 200
12660 200
12661 127
12662 200
12663 200
12664 139
12665 200
12666 200
12667 200
12668 200
12669 200
12670 127
12671 200
12672 200
12673 200
12674 200
12675 200
12676 200
12677 200
12678 200
12679 200
12680 200
12681 196
12682 194
12683 200
12684 200
12685 200
12686 136
12687 186
12688 200
12689 81
12690 200
12691 200
12692 200
12693 200
12694 200
12695 200
12696 99
12697 200
12698 90
12699 200
12700 200
12701 200
12702 200
12703 200
12704 127
12705 200
12706 200
12707 127
12708 200
12709 200
12710 200
12711 200
12712 200
12713 200
12714 199
12715 200
12716 200
12717 200
12718 200
12719 200
12720 200
12721 200
12722 200
12723 200
12724 200
12725 200
12726 200
12727 200
12728 171
12729 200
12730 200
12731 200
12732 200
12733 200
12734 200
12735 200
12736 200
12737 167
12738 200
12739 200
12740 200
12741 200
12742 200
12743 200
12744 200
12745 148
12746 108
12747 200
12748 200
12749 200
12750 200
12751 200
12752 200
12753 200
12754 135
12755 200
12756 200
12757 200
12758 200
12759 200
12760 200
12761 200
12762 160
12763 177
12764 200
12765 200
12766 200
12767 200
12768 200
12769 200
12770 133
12771 126
12772 197
12773 174
12774 200
12775 200
12776 200
12777 200
12778 106
12779 200
12780 200
12781 200
12782 200
12783 183
12784 200
12785 200
12786 200
12787 163
12788 200
12789 200
12790 200
12791 200
12792 200
12793 200
12794 200
12795 80
12796 200
12797 200
12798 200
12799 200
12800 177
12801 200
12802 200
12803 200
12804 114
12805 200
12806 200
12807 200
12808 200
12809 200
12810 200
12811 200
12812 200
12813 200
12814 200
12815 200
12816 186
12817 200
12818 200
12819 200
12820 200
12821 200
12822 200
12823 200
12824 200
12825 200
12826 200
12827 200
12828 200
12829 200
12830 200
12831 200
12832 200
12833 200
12834 200
12835 200
12836 200
12837 200
12838 200
12839 179
12840 200
12841 200
12842 95
12843 200
12844 200
12845 177
12846 200
12847 200
12848 200
12849 200
12850 200
12851 112
12852 200
12853 200
12854 200
12855 200
12856 200
12857 200
12858 200
12859 200
12860 200
12861 200
12862 200
12863 200
12864 200
12865 200
12866 200
12867 200
12868 200
12869 200
12870 200
12871 200
12872 148
12873 127
12874 200
12875 200
12876 200
12877 200
12878 200
12879 174
12880 200
12881 200
12882 200
12883 200
12884 139
12885 200
12886 200
12887 200
12888 200
12889 200
12890 200
12891 77
12892 200
12893 200
12894 200
12895 88
12896 200
12897 200
12898 200
12899 200
12900 200
12901 200
12902 113
12903 200
12904 200
12905 200
12906 200
12907 200
12908 200
12909 179
12910 200
12911 200
12912 200
12913 200
12914 200
12915 200
12916 200
12917 200
12918 200
12919 200
12920 200
12921 200
12922 200
12923 200
12924 96
12925 197
12926 200
12927 200
12928 200
12929 200
12930 178
12931 200
12932 200
12933 200
12934 200
12935 200
12936 200
12937 89
12938 200
12939 101
12940 158
12941 200
12942 200
12943 200
12944 200
12945 200
12946 200
12947 200
12948 200
12949 200
12950 200
12951 200
12952 200
12953 200
12954 200
12955 200
12956 200
12957 200
12958 200
12959 200
12960 82
12961 200
12962 200
12963 200
12964 200
12965 200
12966 200
12967 200
12968 200
12969 200
12970 200
12971 200
12972 200
12973 102
12974 200
12975 200
12976 200
12977 109
12978 200
12979 131
12980 200
12981 200
12982 200
12983 200
12984 200
12985 200
12986 186
12987 200
12988 200
12989 200
12990 200
12991 200
12992 122
12993 200
12994 200
12995 200
12996 200
12997 200
12998 200
12999 200
13000 137
13001 200
13002 200
13003 200
13004 200
13005 200
13006 200
13007 200
13008 200
13009 200
13010 200
13011 200
13012 69
13013 200
13014 200
13015 176
13016 200
13017 74
13018 200
13019 200
13020 178
13021 200
13022 200
13023 200
13024 200
13025 200
13026 200
13027 184
13028 200
13029 200
13030 200
13031 200
13032 200
13033 200
13034 200
13035 200
13036 200
13037 200
13038 200
13039 200
13040 200
13041 185
13042 200
13043 165
13044 200
13045 200
13046 200
13047 177
13048 200
13049 200
13050 200
13051 200
13052 200
13053 200
13054 200
13055 84
13056 71
13057 80
13058 173
13059 200
13060 200
13061 200
13062 200
13063 200
13064 65
13065 200
13066 200
13067 200
13068 200
13069 200
13070 200
13071 200
13072 200
13073 200
13074 200
13075 200
13076 200
13077 200
13078 109
13079 200
13080 200
13081 200
13082 200
13083 200
13084 200
13085 200
13086 200
13087 200
13088 200
13089 200
13090 200
13091 200
13092 200
13093 200
13094 200
13095 200
13096 116
13097 200
13098 200
13099 200
13100 200
13101 200
13102 200
13103 200
13104 200
13105 173
13106 89
13107 200
13108 200
13109 200
13110 200
13111 200
13112 103
13113 200
13114 200
13115 200
13116 200
13117 200
13118 200
13119 200
13120 180
13121 200
13122 200
13123 184
13124 200
13125 200
13126 200
13127 200
13128 98
13129 200
13130 200
13131 200
13132 130
13133 200
13134 200
13135 200
13136 200
13137 200
13138 170
13139 200
13140 200
13141 200
13142 200
13143 137
13144 200
13145 200
13146 200
13147 200
13148 200
13149 200
13150 200
13151 200
13152 162
13153 200
13154 200
13155 140
13156 200
13157 200
13158 200
13159 200
13160 193
13161 200
13162 200
13163 200
13164 112
13165 200
13166 200
13167 200
13168 200
13169 200
13170 200
13171 87
13172 200
13173 200
13174 200
13175 200
13176 116
13177 200
13178 59
13179 87
13180 200
13181 200
13182 200
13183 200
13184 200
13185 200
13186 200
13187 200
13188 172
13189 200
13190 200
13191 200
13192 195
13193 200
13194 200
13195 200
13196 200
13197 200
13198 200
13199 200
13200 200
13201 200
13202 200
13203 200
13204 200
13205 200
13206 71
13207 200
13208 200
13209 200
13210 200
13211 200
13212 200
13213 200
13214 200
13215 200
13216 200
13217 200
13218 111
13219 200
13220 200
13221 200
13222 200
13223 200
13224 200
13225 200
13226 200
13227 200
13228 200
13229 200
13230 200
13231 169
13232 200
13233 200
13234 104
13235 100
13236 183
13237 200
13238 200
13239 200
13240 200
13241 200
13242 200
13243 200
13244 200
13245 200
13246 140
13247 200
13248 200
13249 200
13250 200
13251 200
13252 200
13253 200
13254 110
13255 200
13256 200
13257 200
13258 200
13259 200
13260 200
13261 200
13262 200
13263 200
13264 200
13265 200
13266 200
13267 200
13268 200
13269 200
13270 200
13271 135
13272 200
13273 200
13274 200
13275 200
13276 200
13277 200
13278 200
13279 200
13280 200
13281 200
13282 200
13283 200
13284 200
13285 200
13286 200
13287 200
13288 200
13289 193
13290 200
13291 200
13292 200
13293 200
13294 200
13295 200
13296 200
13297 200
13298 200
13299 200
13300 200
13301 200
13302 200
13303 200
13304 200
13305 200
13306 200
13307 200
13308 162
13309 108
13310 200
13311 200
13312 200
13313 200
13314 200
13315 200
13316 200
13317 200
13318 200
13319 200
13320 200
13321 200
13322 200
13323 200
13324 200
13325 200
13326 200
13327 200
13328 200
13329 200
13330 200
13331 200
13332 200
13333 200
13334 200
13335 200
13336 200
13337 200
13338 200
13339 200
13340 200
13341 200
13342 200
13343 200
13344 200
13345 200
13346 200
13347 200
13348 200
13349 200
13350 200
13351 200
13352 200
13353 200
13354 200
13355 200
13356 200
13357 200
13358 200
13359 123
13360 200
13361 200
13362 122
13363 200
13364 200
13365 200
13366 200
13367 200
13368 200
13369 111
13370 200
13371 200
13372 200
13373 200
13374 200
13375 200
13376 200
13377 200
13378 200
13379 200
13380 200
13381 200
13382 200
13383 200
13384 200
13385 200
13386 200
13387 200
13388 178
13389 200
13390 200
13391 200
13392 200
13393 200
13394 200
13395 200
13396 200
13397 200
13398 200
13399 200
13400 200
13401 200
13402 200
13403 200
13404 200
13405 200
13406 155
13407 200
13408 200
13409 200
13410 200
13411 200
13412 144
13413 200
13414 200
13415 200
13416 200
13417 200
13418 200
13419 200
13420 200
13421 200
13422 200
13423 200
13424 109
13425 200
13426 200
13427 96
13428 200
13429 200
13430 200
13431 200
13432 200
13433 200
13434 200
13435 200
13436 200
13437 200
13438 200
13439 83
13440 200
13441 200
13442 154
13443 192
13444 200
13445 200
13446 200
13447 200
13448 200
13449 92
13450 200
13451 200
13452 200
13453 200
13454 200
13455 200
13456 200
13457 200
13458 200
13459 200
13460 200
13461 200
13462 200
13463 200
13464 200
13465 200
13466 200
13467 200
13468 200
13469 200
13470 200
13471 200
13472 200
13473 200
13474 200
13475 108
13476 200
13477 200
13478 200
13479 200
13480 200
13481 200
13482 200
13483 200
13484 200
13485 200
13486 200
13487 200
13488 200
13489 200
13490 200
13491 200
13492 191
13493 200
13494 200
13495 200
13496 200
13497 147
13498 149
13499 200
13500 200
13501 200
13502 200
13503 200
13504 200
13505 200
13506 200
13507 200
13508 200
13509 200
13510 200
13511 187
13512 200
13513 200
13514 200
13515 200
13516 122
13517 200
13518 200
13519 200
13520 200
13521 200
13522 200
13523 200
13524 102
13525 200
13526 200
13527 200
13528 200
13529 156
13530 144
13531 200
13532 200
13533 200
13534 200
13535 200
13536 200
13537 200
13538 200
13539 200
13540 200
13541 84
13542 200
13543 200
13544 200
13545 200
13546 200
13547 200
13548 200
13549 200
13550 200
13551 200
13552 200
13553 200
13554 200
13555 200
13556 176
13557 200
13558 200
13559 200
13560 200
13561 200
13562 200
13563 200
13564 200
13565 200
13566 200
13567 200
13568 200
13569 200
13570 163
13571 200
13572 200
13573 200
13574 200
13575 200
13576 200
13577 178
13578 200
13579 200
13580 200
13581 200
13582 200
13583 108
13584 200
13585 200
13586 200
13587 200
13588 199
13589 200
13590 200
13591 200
13592 200
13593 200
13594 200
13595 200
13596 200
13597 200
13598 200
13599 164
13600 200
13601 200
13602 200
13603 200
13604 200
13605 200
13606 200
13607 200
13608 200
13609 200
13610 200
13611 200
13612 200
13613 200
13614 183
13615 200
13616 200
13617 200
13618 200
13619 102
13620 200
13621 200
13622 200
13623 200
13624 200
13625 200
13626 200
13627 200
13628 145
13629 200
13630 200
13631 200
13632 200
13633 200
13634 200
13635 200
13636 200
13637 200
13638 200
13639 200
13640 200
13641 200
13642 200
13643 144
13644 200
13645 200
13646 200
13647 200
13648 200
13649 200
13650 200
13651 200
13652 200
13653 200
13654 200
13655 116
13656 200
13657 200
13658 200
13659 200
13660 200
13661 200
13662 200
13663 200
13664 200
13665 200
13666 200
13667 200
13668 200
13669 200
13670 193
13671 200
13672 200
13673 200
13674 200
13675 200
13676 200
13677 200
13678 200
13679 200
13680 200
13681 200
13682 200
13683 200
13684 200
13685 200
13686 200
13687 200
13688 200
13689 200
13690 192
13691 200
13692 200
13693 200
13694 200
13695 200
13696 200
13697 200
13698 200
13699 151
13700 200
13701 200
13702 200
13703 200
13704 200
13705 200
13706 200
13707 200
13708 76
13709 200
13710 200
13711 94
13712 200
13713 200
13714 200
13715 200
13716 200
13717 200
13718 200
13719 177
13720 200
13721 200
13722 200
13723 200
13724 200
13725 200
13726 200
13727 104
13728 200
13729 200
13730 200
13731 128
13732 200
13733 200
13734 200
13735 200
13736 200
13737 200
13738 200
13739 200
13740 200
13741 200
13742 200
13743 200
13744 200
13745 200
13746 200
13747 200
13748 200
13749 199
13750 200
13751 200
13752 200
13753 200
13754 200
13755 196
13756 200
13757 200
13758 200
13759 200
13760 200
13761 200
13762 105
13763 200
13764 200
13765 200
13766 200
13767 200
13768 200
13769 200
13770 87
13771 200
13772 200
13773 147
13774 108
13775 200
13776 140
13777 200
13778 200
13779 200
13780 135
13781 200
13782 200
13783 200
13784 200
13785 200
13786 200
13787 200
13788 200
13789 200
13790 200
13791 200
13792 200
13793 103
13794 200
13795 200
13796 200
13797 130
13798 200
13799 200
13800 200
13801 200
13802 200
13803 200
13804 200
13805 200
13806 200
13807 200
13808 200
13809 200
13810 200
13811 200
13812 171
13813 200
13814 200
13815 200
13816 123
13817 200
13818 121
13819 200
13820 200
13821 200
13822 200
13823 200
13824 200
13825 200
13826 129
13827 200
13828 200
13829 200
13830 200
13831 200
13832 200
13833 200
13834 200
13835 200
13836 200
13837 200
13838 166
13839 184
13840 200
13841 200
13842 200
13843 200
13844 200
13845 76
13846 200
13847 200
13848 129
13849 200
13850 200
13851 200
13852 200
13853 200
13854 200
13855 200
13856 112
13857 97
13858 200
13859 200
13860 200
13861 200
13862 200
13863 200
13864 197
13865 200
13866 200
13867 200
13868 200
13869 200
13870 200
13871 200
13872 200
13873 151
13874 200
13875 200
13876 200
13877 200
13878 200
13879 200
13880 200
13881 200
13882 200
13883 200
13884 200
13885 200
13886 200
13887 77
13888 200
13889 200
13890 200
13891 200
13892 200
13893 114
13894 200
13895 200
13896 200
13897 200
13898 200
13899 200
13900 200
13901 115
13902 200
13903 156
13904 186
13905 200
13906 200
13907 115
13908 200
13909 124
13910 200
13911 200
13912 200
13913 200
13914 200
13915 200
13916 200
13917 200
13918 164
13919 137
13920 101
13921 200
13922 200
13923 200
13924 200
13925 200
13926 200
13927 178
13928 200
13929 200
13930 90
13931 200
13932 200
13933 191
13934 200
13935 200
13936 200
13937 200
13938 200
13939 200
13940 200
13941 200
13942 200
13943 200
13944 200
13945 200
13946 200
13947 200
13948 200
13949 200
13950 200
13951 200
13952 200
13953 200
13954 200
13955 200
13956 200
13957 200
13958 200
13959 200
13960 200
13961 200
13962 200
13963 200
13964 200
13965 200
13966 200
13967 200
13968 200
13969 200
13970 200
13971 194
13972 182
13973 200
13974 200
13975 200
13976 200
13977 200
13978 79
13979 200
13980 200
13981 200
13982 145
13983 200
13984 200
13985 200
13986 200
13987 200
13988 200
13989 200
13990 200
13991 200
13992 200
13993 200
13994 200
13995 200
13996 200
13997 200
13998 72
13999 200
14000 200
14001 200
14002 200
14003 200
14004 200
14005 200
14006 163
14007 200
14008 200
14009 200
14010 200
14011 200
14012 200
14013 200
14014 200
14015 119
14016 200
14017 200
14018 200
14019 200
14020 200
14021 200
14022 200
14023 200
14024 200
14025 200
14026 200
14027 200
14028 200
14029 200
14030 200
14031 200
14032 200
14033 200
14034 113
14035 200
14036 200
14037 200
14038 200
14039 200
14040 200
14041 200
14042 200
14043 200
14044 103
14045 200
14046 185
14047 200
14048 200
14049 200
14050 200
14051 200
14052 200
14053 200
14054 200
14055 200
14056 200
14057 186
14058 200
14059 118
14060 200
14061 200
14062 200
14063 136
14064 200
14065 200
14066 200
14067 200
14068 200
14069 200
14070 200
14071 200
14072 200
14073 200
14074 200
14075 200
14076 200
14077 200
14078 155
14079 200
14080 200
14081 200
14082 200
14083 200
14084 200
14085 200
14086 200
14087 200
14088 200
14089 200
14090 200
14091 161
14092 200
14093 200
14094 200
14095 200
14096 200
14097 200
14098 145
14099 200
14100 200
14101 200
14102 200
14103 98
14104 200
14105 200
14106 200
14107 159
14108 124
14109 200
14110 200
14111 200
14112 200
14113 200
14114 200
14115 200
14116 200
14117 200
14118 200
14119 135
14120 200
14121 200
14122 200
14123 200
14124 200
14125 153
14126 200
14127 200
14128 200
14129 200
14130 200
14131 200
14132 200
14133 200
14134 200
14135 200
14136 200
14137 200
14138 200
14139 200
14140 200
14141 200
14142 200
14143 200
14144 200
14145 200
14146 200
14147 200
14148 200
14149 200
14150 200
14151 200
14152 200
14153 134
14154 200
14155 200
14156 200
14157 200
14158 200
14159 200
14160 200
14161 200
14162 200
14163 169
14164 200
14165 200
14166 200
14167 200
14168 200
14169 200
14170 200
14171 200
14172 200
14173 200
14174 200
14175 138
14176 200
14177 126
14178 200
14179 200
14180 158
14181 200
14182 200
14183 200
14184 200
14185 200
14186 200
14187 184
14188 200
14189 200
14190 173
14191 200
14192 200
14193 178
14194 200
14195 200
14196 200
14197 200
14198 200
14199 200
14200 200
14201 200
14202 200
14203 200
14204 200
14205 200
14206 200
14207 200
14208 200
14209 200
14210 200
14211 200
14212 200
14213 200
14214 200
14215 200
14216 200
14217 200
14218 200
14219 200
14220 139
14221 200
14222 185
14223 131
14224 85
14225 200
14226 200
14227 200
14228 200
14229 200
14230 200
14231 200
14232 200
14233 200
14234 200
14235 200
14236 200
14237 200
14238 200
14239 200
14240 178
14241 200
14242 109
14243 200
14244 200
14245 200
14246 200
14247 200
14248 200
14249 200
14250 200
14251 200
14252 200
14253 200
14254 200
14255 176
14256 200
14257 200
14258 200
14259 200
14260 186
14261 200
14262 200
14263 200
14264 200
14265 200
14266 200
14267 200
14268 200
14269 200
14270 200
14271 200
14272 200
14273 200
14274 200
14275 200
14276 200
14277 200
14278 142
14279 200
14280 200
14281 200
14282 200
14283 129
14284 200
14285 200
14286 200
14287 200
14288 200
14289 200
14290 200
14291 200
14292 200
14293 200
14294 200
14295 152
14296 200
14297 200
14298 146
14299 200
14300 200
14301 200
14302 200
14303 200
14304 200
14305 200
14306 200
14307 200
14308 200
14309 200
14310 120
14311 165
14312 200
14313 200
14314 200
14315 200
14316 200
14317 200
14318 200
14319 200
14320 154
14321 200
14322 200
14323 200
14324 91
14325 187
14326 200
14327 200
14328 200
14329 200
14330 200
14331 200
14332 200
14333 200
14334 200
14335 200
14336 200
14337 148
14338 200
14339 200
14340 200
14341 200
14342 200
14343 200
14344 200
14345 200
14346 200
14347 200
14348 200
14349 200
14350 69
14351 200
14352 200
14353 200
14354 143
14355 200
14356 200
14357 200
14358 200
14359 200
14360 200
14361 200
14362 200
14363 200
14364 200
14365 200
14366 200
14367 200
14368 200
14369 200
14370 200
14371 200
14372 200
14373 200
14374 200
14375 106
14376 200
14377 200
14378 200
14379 200
14380 200
14381 200
14382 200
14383 200
14384 200
14385 200
14386 200
14387 150
14388 200
14389 200
14390 200
14391 200
14392 200
14393 200
14394 200
14395 200
14396 200
14397 200
14398 200
14399 200
14400 200
14401 200
14402 200
14403 200
14404 200
14405 200
14406 200
14407 200
14408 123
14409 200
14410 200
14411 200
14412 200
14413 200
14414 200
14415 200
14416 200
14417 200
14418 200
14419 200
14420 200
14421 200
14422 200
14423 200
14424 161
14425 200
14426 200
14427 200
14428 130
14429 200
14430 200
14431 200
14432 200
14433 200
14434 200
14435 200
14436 200
14437 200
14438 200
14439 200
14440 189
14441 101
14442 200
14443 200
14444 200
14445 200
14446 200
14447 152
14448 200
14449 200
14450 200
14451 200
14452 200
14453 200
14454 200
14455 152
14456 200
14457 200
14458 200
14459 200
14460 200
14461 200
14462 200
14463 96
14464 200
14465 200
14466 200
14467 200
14468 200
14469 200
14470 200
14471 79
14472 200
14473 150
14474 200
14475 200
14476 200
14477 200
14478 200
14479 200
14480 200
14481 117
14482 200
14483 184
14484 200
14485 200
14486 200
14487 200
14488 200
14489 131
14490 200
14491 200
14492 200
14493 200
14494 200
14495 200
14496 200
14497 200
14498 200
14499 200
14500 200
14501 200
14502 200
14503 200
14504 200
14505 200
14506 200
14507 200
14508 200
14509 200
14510 200
14511 200
14512 200
14513 200
14514 200
14515 200
14516 200
14517 200
14518 200
14519 166
14520 200
14521 200
14522 200
14523 200
14524 200
14525 200
14526 200
14527 200
14528 200
14529 200
14530 200
14531 200
14532 200
14533 200
14534 200
14535 200
14536 200
14537 200
14538 200
14539 200
14540 200
14541 167
14542 200
14543 69
14544 200
14545 200
14546 200
14547 200
14548 200
14549 200
14550 200
14551 200
14552 200
14553 200
14554 200
14555 74
14556 200
14557 200
14558 200
14559 200
14560 200
14561 200
14562 200
14563 200
14564 200
14565 200
14566 200
14567 200
14568 200
14569 200
14570 176
14571 200
14572 200
14573 200
14574 85
14575 200
14576 200
14577 200
14578 200
14579 200
14580 200
14581 103
14582 200
14583 200
14584 200
14585 200
14586 200
14587 200
14588 200
14589 200
14590 200
14591 200
14592 200
14593 200
14594 200
14595 200
14596 200
14597 200
14598 200
14599 200
14600 200
14601 200
14602 200
14603 200
14604 200
14605 200
14606 200
14607 200
14608 200
14609 200
14610 200
14611 102
14612 200
14613 200
14614 200
14615 200
14616 141
14617 139
14618 200
14619 200
14620 200
14621 135
14622 200
14623 189
14624 200
14625 200
14626 200
14627 200
14628 200
14629 200
14630 200
14631 83
14632 200
14633 200
14634 200
14635 200
14636 200
14637 199
14638 200
14639 98
14640 200
14641 200
14642 200
14643 200
14644 200
14645 187
14646 200
14647 200
14648 200
14649 120
14650 200
14651 200
14652 200
14653 135
14654 200
14655 200
14656 200
14657 200
14658 200
14659 200
14660 169
14661 200
14662 200
14663 200
14664 161
14665 200
14666 200
14667 200
14668 200
14669 200
14670 200
14671 200
14672 200
14673 200
14674 112
14675 200
14676 200
14677 200
14678 200
14679 200
14680 200
14681 200
14682 200
14683 200
14684 200
14685 200
14686 105
14687 200
14688 200
14689 200
14690 200
14691 200
14692 200
14693 200
14694 200
14695 200
14696 200
14697 200
14698 200
14699 200
14700 200
14701 200
14702 200
14703 200
14704 72
14705 200
14706 200
14707 200
14708 200
14709 200
14710 200
14711 200
14712 200
14713 200
14714 200
14715 200
14716 200
14717 200
14718 200
14719 200
14720 200
14721 200
14722 200
14723 200
14724 200
14725 200
14726 200
14727 200
14728 200
14729 200
14730 200
14731 200
14732 200
14733 200
14734 200
14735 200
14736 95
14737 200
14738 200
14739 200
14740 200
14741 200
14742 200
14743 200
14744 200
14745 200
14746 200
14747 200
14748 200
14749 200
14750 200
14751 200
14752 200
14753 200
14754 200
14755 200
14756 200
14757 200
14758 200
14759 200
14760 200
14761 200
14762 200
14763 200
14764 200
14765 200
14766 200
14767 200
14768 200
14769 200
14770 157
14771 200
14772 200
14773 200
14774 200
14775 200
14776 132
14777 200
14778 200
14779 200
14780 200
14781 140
14782 192
14783 200
14784 200
14785 200
14786 200
14787 200
14788 200
14789 200
14790 200
14791 200
14792 200
14793 200
14794 200
14795 200
14796 200
14797 200
14798 189
14799 142
14800 200
14801 200
14802 200
14803 200
14804 200
14805 200
14806 200
14807 200
14808 200
14809 200
14810 200
14811 200
14812 200
14813 200
14814 200
14815 200
14816 200
14817 200
14818 147
14819 200
14820 200
14821 200
14822 131
14823 200
14824 200
14825 200
14826 200
14827 200
14828 200
14829 200
14830 200
14831 200
14832 200
14833 200
14834 200
14835 200
14836 200
14837 200
14838 200
14839 200
14840 200
14841 200
14842 200
14843 200
14844 200
14845 200
14846 200
14847 200
14848 200
14849 200
14850 200
14851 200
14852 200
14853 200
14854 200
14855 200
14856 116
14857 200
14858 200
14859 200
14860 200
14861 200
14862 200
14863 200
14864 200
14865 200
14866 200
14867 200
14868 200
14869 200
14870 200
14871 200
14872 200
14873 200
14874 200
14875 200
14876 200
14877 200
14878 200
14879 200
14880 200
14881 200
14882 200
14883 200
14884 200
14885 146
14886 200
14887 200
14888 200
14889 200
14890 200
14891 200
14892 200
14893 200
14894 200
14895 200
14896 200
14897 200
14898 200
14899 200
14900 200
14901 200
14902 200
14903 200
14904 200
14905 200
14906 200
14907 200
14908 200
14909 200
14910 200
14911 200
14912 200
14913 127
14914 200
14915 200
14916 200
14917 200
14918 200
14919 200
14920 200
14921 200
14922 200
14923 90
14924 200
14925 200
14926 200
14927 200
14928 200
14929 200
14930 200
14931 200
14932 200
14933 200
14934 200
14935 200
14936 200
14937 200
14938 200
14939 200
14940 200
14941 200
14942 200
14943 200
14944 200
14945 200
14946 200
14947 200
14948 200
14949 200
14950 200
14951 200
14952 200
14953 200
14954 200
14955 200
14956 200
14957 200
14958 200
14959 200
14960 200
14961 200
14962 200
14963 200
14964 200
14965 200
14966 131
14967 200
14968 200
14969 191
14970 200
14971 200
14972 200
14973 200
14974 200
14975 200
14976 200
14977 200
14978 200
14979 200
14980 200
14981 200
14982 200
14983 200
14984 200
14985 200
14986 200
14987 200
14988 200
14989 200
14990 166
14991 200
14992 200
14993 200
14994 200
14995 200
14996 200
14997 200
14998 111
14999 200
15000 200
15001 200
15002 75
15003 200
15004 200
15005 200
15006 200
15007 200
15008 200
15009 200
15010 200
15011 200
15012 200
15013 200
15014 200
15015 127
15016 76
15017 200
15018 200
15019 163
15020 200
15021 200
15022 200
15023 200
15024 200
15025 200
15026 200
15027 200
15028 200
15029 164
15030 200
15031 200
15032 200
15033 200
15034 200
15035 200
15036 200
15037 200
15038 200
15039 200
15040 200
15041 97
15042 200
15043 200
15044 200
15045 200
15046 200
15047 200
15048 200
15049 200
15050 200
15051 200
15052 200
15053 200
15054 200
15055 200
15056 200
15057 200
15058 200
15059 200
15060 200
15061 200
15062 200
15063 200
15064 200
15065 200
15066 200
15067 200
15068 200
15069 200
15070 200
15071 200
15072 200
15073 200
15074 120
15075 200
15076 200
15077 200
15078 200
15079 200
15080 200
15081 200
15082 200
15083 200
15084 200
15085 200
15086 200
15087 200
15088 200
15089 200
15090 200
15091 200
15092 200
15093 200
15094 200
15095 200
15096 200
15097 200
15098 200
15099 200
15100 200
15101 200
15102 150
15103 200
15104 200
15105 200
15106 200
15107 200
15108 200
15109 200
15110 200
15111 91
15112 200
15113 200
15114 200
15115 200
15116 134
15117 200
15118 200
15119 200
15120 200
15121 200
15122 200
15123 200
15124 200
15125 200
15126 165
15127 200
15128 200
15129 200
15130 200
15131 200
15132 200
15133 200
15134 200
15135 200
15136 200
15137 200
15138 200
15139 200
15140 200
15141 200
15142 200
15143 200
15144 200
15145 200
15146 200
15147 200
15148 136
15149 200
15150 200
15151 200
15152 200
15153 200
15154 200
15155 129
15156 200
15157 200
15158 200
15159 200
15160 200
15161 200
15162 200
15163 200
15164 200
15165 166
15166 200
15167 200
15168 200
15169 200
15170 200
15171 200
15172 200
15173 200
15174 200
15175 124
15176 200
15177 171
15178 200
15179 200
15180 200
15181 200
15182 200
15183 200
15184 200
15185 200
15186 200
15187 200
15188 200
15189 200
15190 200
15191 200
15192 200
15193 200
15194 200
15195 135
15196 200
15197 200
15198 200
15199 200
15200 200
15201 200
15202 200
15203 200
15204 200
15205 189
15206 200
15207 184
15208 200
15209 170
15210 200
15211 200
15212 200
15213 73
15214 200
15215 200
15216 200
15217 200
15218 200
15219 200
15220 200
15221 200
15222 170
15223 200
15224 200
15225 200
15226 200
15227 200
15228 191
15229 148
15230 200
15231 200
15232 200
15233 200
15234 200
15235 200
15236 200
15237 200
15238 200
15239 183
15240 200
15241 200
15242 200
15243 200
15244 200
15245 200
15246 200
15247 200
15248 200
15249 200
15250 200
15251 110
15252 200
15253 200
15254 200
15255 200
15256 200
15257 200
15258 200
15259 200
15260 200
15261 200
15262 200
15263 200
15264 190
15265 200
15266 200
15267 200
15268 200
15269 200
15270 192
15271 200
15272 200
15273 200
15274 199
15275 200
15276 200
15277 200
15278 200
15279 200
15280 200
15281 200
15282 200
15283 200
15284 200
15285 200
15286 112
15287 200
15288 195
15289 200
15290 200
15291 200
15292 200
15293 200
15294 200
15295 200
15296 200
15297 200
15298 200
15299 200
15300 200
15301 200
15302 200
15303 200
15304 137
15305 200
15306 200
15307 200
15308 200
15309 200
15310 200
15311 200
15312 200
15313 200
15314 123
15315 200
15316 200
15317 200
15318 200
15319 200
15320 200
15321 200
15322 175
15323 200
15324 200
15325 200
15326 114
15327 136
15328 200
15329 200
15330 200
15331 200
15332 200
15333 200
15334 200
15335 200
15336 155
15337 200
15338 200
15339 200
15340 200
15341 200
15342 200
15343 200
15344 200
15345 200
15346 136
15347 200
15348 200
15349 200
15350 200
15351 200
15352 200
15353 200
15354 200
15355 200
15356 103
15357 200
15358 200
15359 200
15360 200
15361 200
15362 200
15363 200
15364 116
15365 200
15366 153
15367 200
15368 200
15369 200
15370 200
15371 200
15372 200
15373 200
15374 200
15375 200
15376 200
15377 200
15378 200
15379 200
15380 200
15381 172
15382 200
15383 200
15384 200
15385 128
15386 200
15387 108
15388 200
15389 105
15390 200
15391 200
15392 200
15393 190
15394 200
15395 200
15396 200
15397 200
15398 200
15399 200
15400 200
15401 200
15402 200
15403 200
15404 200
15405 200
15406 200
15407 111
15408 124
15409 200
15410 200
15411 138
15412 144
15413 200
15414 200
15415 200
15416 200
15417 200
15418 200
15419 200
15420 108
15421 120
15422 200
15423 200
15424 200
15425 200
15426 200
15427 200
15428 200
15429 200
15430 200
15431 200
15432 200
15433 200
15434 200
15435 200
15436 200
15437 200
15438 200
15439 200
15440 200
15441 200
15442 200
15443 200
15444 200
15445 91
15446 200
15447 200
15448 200
15449 200
15450 200
15451 200
15452 200
15453 200
15454 200
15455 200
15456 200
15457 200
15458 112
15459 200
15460 200
15461 200
15462 200
15463 200
15464 153
15465 200
15466 200
15467 140
15468 200
15469 200
15470 200
15471 200
15472 200
15473 200
15474 200
15475 200
15476 200
15477 200
15478 71
15479 200
15480 200
15481 200
15482 200
15483 200
15484 200
15485 200
15486 174
15487 200
15488 200
15489 200
15490 200
15491 200
15492 200
15493 82
15494 200
15495 200
15496 200
15497 200
15498 113
15499 200
15500 200
15501 200
15502 200
15503 200
15504 200
15505 81
15506 91
15507 200
15508 200
15509 132
15510 200
15511 200
15512 200
15513 200
15514 200
15515 200
15516 200
15517 200
15518 200
15519 200
15520 200
15521 200
15522 200
15523 200
15524 200
15525 200
15526 200
15527 200
15528 142
15529 200
15530 200
15531 200
15532 200
15533 200
15534 200
15535 200
15536 200
15537 200
15538 200
15539 200
15540 200
15541 200
15542 200
15543 200
15544 200
15545 200
15546 200
15547 174
15548 200
15549 200
15550 200
15551 200
15552 200
15553 200
15554 200
15555 200
15556 200
15557 200
15558 200
15559 200
15560 200
15561 200
15562 200
15563 200
15564 200
15565 200
15566 200
15567 200
15568 200
15569 200
15570 200
15571 200
15572 200
15573 200
15574 200
15575 200
15576 200
15577 200
15578 200
15579 200
15580 200
15581 200
15582 200
15583 200
15584 150
15585 200
15586 200
15587 200
15588 200
15589 200
15590 200
15591 200
15592 182
15593 200
15594 167
15595 200
15596 200
15597 200
15598 200
15599 200
15600 200
15601 200
15602 200
15603 200
15604 200
15605 200
15606 200
15607 200
15608 200
15609 200
15610 200
15611 200
15612 200
15613 200
15614 200
15615 200
15616 200
15617 200
15618 200
15619 200
15620 200
15621 200
15622 200
15623 200
15624 200
15625 200
15626 200
15627 200
15628 200
15629 200
15630 200
15631 200
15632 200
15633 115
15634 200
15635 200
15636 200
15637 200
15638 200
15639 200
15640 200
15641 200
15642 200
15643 200
15644 200
15645 200
15646 200
15647 200
15648 96
15649 200
15650 200
15651 200
15652 200
15653 200
15654 200
15655 200
15656 200
15657 200
15658 200
15659 200
15660 200
15661 200
15662 200
15663 200
15664 200
15665 200
15666 200
15667 200
15668 200
15669 200
15670 200
15671 200
15672 200
15673 169
15674 200
15675 200
15676 200
15677 184
15678 200
15679 200
15680 200
15681 200
15682 200
15683 200
15684 200
15685 200
15686 200
15687 200
15688 200
15689 127
15690 120
15691 155
15692 200
15693 200
15694 200
15695 200
15696 200
15697 200
15698 200
15699 200
15700 200
15701 200
15702 200
15703 200
15704 200
15705 200
15706 128
15707 200
15708 200
15709 200
15710 200
15711 200
15712 200
15713 200
15714 200
15715 200
15716 200
15717 200
15718 200
15719 200
15720 74
15721 200
15722 200
15723 200
15724 200
15725 200
15726 169
15727 200
15728 196
15729 200
15730 200
15731 165
15732 142
15733 200
15734 178
15735 200
15736 200
15737 200
15738 200
15739 200
15740 200
15741 200
15742 200
15743 79
15744 200
15745 200
15746 200
15747 200
15748 200
15749 200
15750 200
15751 200
15752 200
15753 200
15754 200
15755 200
15756 200
15757 200
15758 200
15759 112
15760 200
15761 200
15762 200
15763 200
15764 200
15765 200
15766 200
15767 200
15768 200
15769 200
15770 200
15771 200
15772 200
15773 200
15774 200
15775 200
15776 200
15777 200
15778 200
15779 200
15780 200
15781 196
15782 200
15783 200
15784 200
15785 97
15786 200
15787 200
15788 200
15789 200
15790 200
15791 200
15792 200
15793 200
15794 200
15795 200
15796 200
15797 200
15798 200
15799 200
15800 200
15801 200
15802 176
15803 200
15804 200
15805 200
15806 200
15807 200
15808 200
15809 77
15810 93
15811 200
15812 200
15813 140
15814 200
15815 200
15816 200
15817 200
15818 200
15819 200
15820 200
15821 200
15822 200
15823 200
15824 200
15825 200
15826 200
15827 200
15828 200
15829 200
15830 107
15831 200
15832 200
15833 200
15834 200
15835 200
15836 200
15837 200
15838 200
15839 200
15840 200
15841 200
15842 200
15843 200
15844 200
15845 200
15846 200
15847 200
15848 200
15849 200
15850 200
15851 200
15852 200
15853 200
15854 200
15855 200
15856 100
15857 200
15858 200
15859 200
15860 200
15861 200
15862 200
15863 200
15864 200
15865 200
15866 200
15867 200
15868 200
15869 200
15870 200
15871 200
15872 200
15873 200
15874 200
15875 200
15876 200
15877 200
15878 200
15879 200
15880 200
15881 77
15882 200
15883 200
15884 200
15885 200
15886 200
15887 200
15888 200
15889 200
15890 200
15891 200
15892 184
15893 200
15894 200
15895 200
15896 200
15897 200
15898 200
15899 200
15900 200
15901 200
15902 200
15903 200
15904 200
15905 200
15906 200
15907 200
15908 200
15909 200
15910 200
15911 200
15912 200
15913 200
15914 200
15915 200
15916 200
15917 200
15918 200
15919 200
15920 200
15921 200
15922 200
15923 200
15924 200
15925 200
15926 200
15927 200
15928 200
15929 200
15930 200
15931 200
15932 200
15933 200
15934 200
15935 200
15936 200
15937 200
15938 200
15939 110
15940 200
15941 200
15942 200
15943 200
15944 200
15945 200
15946 200
15947 94
15948 200
15949 200
15950 200
15951 200
15952 200
15953 200
15954 200
15955 200
15956 200
15957 200
15958 185
15959 200
15960 120
15961 200
15962 200
15963 200
15964 184
15965 200
15966 200
15967 200
15968 200
15969 200
15970 200
15971 200
15972 200
15973 200
15974 200
15975 200
15976 200
15977 200
15978 200
15979 200
15980 200
15981 200
15982 200
15983 200
15984 200
15985 117
15986 200
15987 200
15988 200
15989 200
15990 200
15991 200
15992 200
15993 200
15994 200
15995 200
15996 200
15997 200
15998 200
15999 200
16000 200
16001 200
16002 200
16003 200
16004 200
16005 200
16006 200
16007 200
16008 200
16009 200
16010 200
16011 200
16012 200
16013 78
16014 200
16015 200
16016 200
16017 200
16018 200
16019 200
16020 200
16021 165
16022 200
16023 200
16024 200
16025 200
16026 200
16027 200
16028 200
16029 200
16030 200
16031 200
16032 99
16033 200
16034 200
16035 200
16036 200
16037 200
16038 200
16039 200
16040 200
16041 200
16042 195
16043 200
16044 200
16045 161
16046 200
16047 200
16048 200
16049 200
16050 200
16051 200
16052 200
16053 200
16054 200
16055 200
16056 200
16057 200
16058 128
16059 200
16060 200
16061 200
16062 200
16063 200
16064 200
16065 200
16066 200
16067 200
16068 200
16069 200
16070 200
16071 200
16072 200
16073 200
16074 200
16075 200
16076 200
16077 200
16078 200
16079 200
16080 200
16081 200
16082 200
16083 200
16084 160
16085 200
16086 200
16087 200
16088 200
16089 200
16090 200
16091 163
16092 200
16093 200
16094 200
16095 200
16096 200
16097 200
16098 200
16099 200
16100 200
16101 200
16102 200
16103 200
16104 165
16105 200
16106 200
16107 200
16108 200
16109 200
16110 200
16111 200
16112 200
16113 200
16114 200
16115 200
16116 200
16117 200
16118 200
16119 200
16120 200
16121 200
16122 200
16123 200
16124 200
16125 200
16126 165
16127 200
16128 200
16129 200
16130 200
16131 200
16132 200
16133 200
16134 200
16135 200
16136 200
16137 200
16138 200
16139 200
16140 200
16141 200
16142 200
16143 200
16144 200
16145 200
16146 200
16147 200
16148 200
16149 200
16150 200
16151 200
16152 200
16153 200
16154 200
16155 200
16156 200
16157 200
16158 200
16159 200
16160 200
16161 200
16162 200
16163 200
16164 200
16165 200
16166 200
16167 200
16168 200
16169 200
16170 200
16171 200
16172 200
16173 200
16174 200
16175 200
16176 200
16177 200
16178 200
16179 200
16180 200
16181 200
16182 200
16183 200
16184 200
16185 200
16186 200
16187 200
16188 200
16189 200
16190 200
16191 200
16192 200
16193 200
16194 200
16195 200
16196 200
16197 200
16198 200
16199 200
16200 200
16201 200
16202 200
16203 200
16204 200
16205 200
16206 200
16207 200
16208 200
16209 200
16210 200
16211 200
16212 200
16213 200
16214 200
16215 200
16216 200
16217 200
16218 200
16219 200
16220 200
16221 200
16222 200
16223 200
16224 200
16225 200
16226 200
16227 200
16228 200
16229 200
16230 200
16231 200
16232 200
16233 118
16234 200
16235 200
16236 200
16237 200
16238 200
16239 200
16240 200
16241 200
16242 200
16243 200
16244 200
16245 200
16246 200
16247 200
16248 158
16249 200
16250 200
16251 110
16252 200
16253 200
16254 200
16255 200
16256 200
16257 200
16258 200
16259 200
16260 200
16261 200
16262 200
16263 200
16264 200
16265 200
16266 200
16267 180
16268 133
16269 200
16270 200
16271 200
16272 200
16273 200
16274 200
16275 200
16276 200
16277 200
16278 200
16279 200
16280 200
16281 200
16282 200
16283 200
16284 200
16285 200
16286 200
16287 200
16288 200
16289 181
16290 200
16291 200
16292 200
16293 200
16294 200
16295 200
16296 200
16297 200
16298 200
16299 200
16300 200
16301 200
16302 200
16303 200
16304 200
16305 200
16306 200
16307 200
16308 200
16309 200
16310 200
16311 200
16312 200
16313 200
16314 136
16315 200
16316 200
16317 200
16318 200
16319 200
16320 200
16321 200
16322 200
16323 200
16324 200
16325 200
16326 200
16327 200
16328 200
16329 200
16330 200
16331 200
16332 200
16333 200
16334 200
16335 200
16336 170
16337 200
16338 200
16339 200
16340 156
16341 200
16342 200
16343 200
16344 200
16345 200
16346 200
16347 200
16348 200
16349 200
16350 200
16351 200
16352 200
16353 199
16354 200
16355 200
16356 200
16357 200
16358 200
16359 200
16360 200
16361 200
16362 200
16363 200
16364 200
16365 200
16366 200
16367 200
16368 200
16369 200
16370 200
16371 200
16372 200
16373 200
16374 200
16375 200
16376 200
16377 200
16378 200
16379 200
16380 200
16381 200
16382 200
16383 200
16384 200
16385 200
16386 200
16387 200
16388 200
16389 188
16390 200
16391 200
16392 200
16393 200
16394 200
16395 200
16396 107
16397 200
16398 200
16399 200
16400 200
16401 191
16402 148
16403 200
16404 200
16405 200
16406 138
16407 200
16408 200
16409 200
16410 200
16411 200
16412 200
16413 200
16414 200
16415 200
16416 174
16417 200
16418 200
16419 200
16420 200
16421 200
16422 200
16423 200
16424 200
16425 200
16426 200
16427 200
16428 109
16429 200
16430 200
16431 200
16432 200
16433 200
16434 200
16435 200
16436 154
16437 200
16438 200
16439 200
16440 200
16441 200
16442 200
16443 200
16444 200
16445 200
16446 200
16447 200
16448 200
16449 200
16450 200
16451 200
16452 200
16453 176
16454 200
16455 200
16456 200
16457 200
16458 200
16459 102
16460 200
16461 200
16462 200
16463 200
16464 200
16465 200
16466 200
16467 200
16468 200
16469 200
16470 200
16471 200
16472 200
16473 200
16474 200
16475 200
16476 200
16477 200
16478 200
16479 200
16480 200
16481 200
16482 200
16483 200
16484 200
16485 200
16486 200
16487 200
16488 200
16489 200
16490 200
16491 176
16492 200
16493 163
16494 200
16495 200
16496 200
16497 200
16498 200
16499 200
16500 200
16501 200
16502 200
16503 200
16504 105
16505 200
16506 200
16507 200
16508 200
16509 200
16510 200
16511 200
16512 76
16513 200
16514 200
16515 200
16516 200
16517 200
16518 200
16519 200
16520 200
16521 200
16522 200
16523 200
16524 200
16525 200
16526 200
16527 198
16528 200
16529 200
16530 200
16531 200
16532 200
16533 109
16534 200
16535 200
16536 200
16537 200
16538 188
16539 97
16540 200
16541 200
16542 200
16543 200
16544 200
16545 200
16546 200
16547 200
16548 200
16549 200
16550 200
16551 157
16552 200
16553 200
16554 200
16555 200
16556 200
16557 200
16558 200
16559 200
16560 200
16561 200
16562 200
16563 200
16564 200
16565 200
16566 196
16567 200
16568 200
16569 200
16570 200
16571 200
16572 200
16573 200
16574 200
16575 200
16576 200
16577 200
16578 200
16579 174
16580 195
16581 200
16582 200
16583 200
16584 200
16585 200
16586 200
16587 200
16588 200
16589 200
16590 200
16591 200
16592 200
16593 200
16594 200
16595 200
16596 200
16597 200
16598 200
16599 200
16600 200
16601 200
16602 103
16603 200
16604 200
16605 200
16606 200
16607 200
16608 200
16609 200
16610 200
16611 200
16612 200
16613 200
16614 200
16615 184
16616 200
16617 200
16618 200
16619 122
16620 200
16621 200
16622 200
16623 200
16624 200
16625 200
16626 200
16627 200
16628 200
16629 200
16630 200
16631 200
16632 148
16633 200
16634 200
16635 200
16636 200
16637 200
16638 200
16639 200
16640 200
16641 200
16642 200
16643 200
16644 200
16645 200
16646 200
16647 136
16648 200
16649 200
16650 200
16651 200
16652 200
16653 200
16654 200
16655 200
16656 200
16657 200
16658 200
16659 200
16660 200
16661 200
16662 200
16663 200
16664 200
16665 200
16666 200
16667 200
16668 200
16669 200
16670 200
16671 200
16672 200
16673 200
16674 200
16675 200
16676 200
16677 200
16678 138
16679 200
16680 200
16681 200
16682 200
16683 200
16684 200
16685 200
16686 200
16687 200
16688 200
16689 200
16690 200
16691 200
16692 140
16693 200
16694 200
16695 200
16696 200
16697 200
16698 200
16699 200
16700 200
16701 200
16702 200
16703 200
16704 200
16705 200
16706 200
16707 200
16708 200
16709 200
16710 200
16711 200
16712 200
16713 200
16714 200
16715 200
16716 200
16717 200
16718 200
16719 200
16720 200
16721 200
16722 200
16723 200
16724 200
16725 200
16726 200
16727 200
16728 200
16729 200
16730 178
16731 200
16732 189
16733 200
16734 200
16735 200
16736 200
16737 200
16738 200
16739 200
16740 200
16741 200
16742 200
16743 200
16744 200
16745 200
16746 200
16747 200
16748 200
16749 200
16750 200
16751 200
16752 200
16753 200
16754 87
16755 200
16756 200
16757 200
16758 200
16759 200
16760 191
16761 200
16762 200
16763 200
16764 200
16765 200
16766 200
16767 200
16768 200
16769 106
16770 200
16771 200
16772 200
16773 200
16774 200
16775 200
16776 157
16777 200
16778 200
16779 200
16780 200
16781 200
16782 200
16783 200
16784 200
16785 200
16786 200
16787 200
16788 200
16789 200
16790 130
16791 134
16792 200
16793 200
16794 200
16795 200
16796 200
16797 200
16798 200
16799 200
16800 200
16801 200
16802 200
16803 200
16804 200
16805 200
16806 200
16807 200
16808 200
16809 200
16810 200
16811 200
16812 200
16813 200
16814 200
16815 200
16816 200
16817 200
16818 200
16819 200
16820 200
16821 200
16822 200
16823 190
16824 200
16825 200
16826 200
16827 200
16828 200
16829 200
16830 200
16831 200
16832 200
16833 200
16834 200
16835 200
16836 200
16837 200
16838 200
16839 200
16840 200
16841 200
16842 200
16843 200
16844 200
16845 200
16846 200
16847 200
16848 200
16849 200
16850 200
16851 200
16852 200
16853 200
16854 200
16855 200
16856 200
16857 200
16858 200
16859 200
16860 200
16861 200
16862 200
16863 137
16864 200
16865 200
16866 200
16867 200
16868 200
16869 200
16870 200
16871 159
16872 200
16873 200
16874 200
16875 200
16876 200
16877 200
16878 200
16879 200
16880 200
16881 200
16882 200
16883 200
16884 200
16885 83
16886 200
16887 200
16888 200
16889 200
16890 200
16891 133
16892 200
16893 200
16894 200
16895 200
16896 200
16897 200
16898 200
16899 200
16900 200
16901 200
16902 200
16903 200
16904 200
16905 200
16906 200
16907 200
16908 200
16909 200
16910 200
16911 200
16912 200
16913 200
16914 140
16915 95
16916 200
16917 200
16918 200
16919 126
16920 200
16921 200
16922 200
16923 200
16924 200
16925 200
16926 200
16927 200
16928 200
16929 200
16930 200
16931 200
16932 200
16933 200
16934 144
16935 200
16936 197
16937 200
16938 175
16939 200
16940 200
16941 200
16942 200
16943 200
16944 200
16945 200
16946 200
16947 200
16948 200
16949 200
16950 200
16951 200
16952 200
16953 200
16954 200
16955 200
16956 200
16957 200
16958 200
16959 114
16960 200
16961 200
16962 200
16963 119
16964 124
16965 200
16966 200
16967 200
16968 200
16969 109
16970 89
16971 200
16972 200
16973 200
16974 200
16975 200
16976 200
16977 200
16978 200
16979 200
16980 200
16981 200
16982 200
16983 200
16984 200
16985 194
16986 200
16987 200
16988 176
16989 200
16990 200
16991 200
16992 200
16993 200
16994 200
16995 200
16996 200
16997 200
16998 200
16999 200
17000 200
17001 200
17002 200
17003 200
17004 200
17005 136
17006 200
17007 152
17008 200
17009 200
17010 200
17011 200
17012 200
17013 200
17014 200
17015 200
17016 200
17017 200
17018 200
17019 200
17020 200
17021 200
17022 200
17023 200
17024 200
17025 200
17026 86
17027 97
17028 200
17029 200
17030 200
17031 200
17032 131
17033 200
17034 200
17035 200
17036 200
17037 200
17038 200
17039 200
17040 200
17041 200
17042 200
17043 200
17044 200
17045 200
17046 200
17047 200
17048 200
17049 200
17050 200
17051 200
17052 200
17053 200
17054 200
17055 200
17056 146
17057 200
17058 200
17059 200
17060 127
17061 200
17062 200
17063 136
17064 200
17065 200
17066 200
17067 200
17068 200
17069 200
17070 200
17071 200
17072 200
17073 200
17074 200
17075 200
17076 200
17077 200
17078 200
17079 200
17080 200
17081 200
17082 200
17083 200
17084 200
17085 200
17086 200
17087 200
17088 200
17089 200
17090 188
17091 200
17092 200
17093 200
17094 200
17095 200
17096 200
17097 200
17098 200
17099 200
17100 125
17101 200
17102 200
17103 200
17104 200
17105 200
17106 200
17107 200
17108 200
17109 200
17110 200
17111 200
17112 200
17113 200
17114 200
17115 200
17116 149
17117 200
17118 200
17119 200
17120 200
17121 200
17122 200
17123 200
17124 200
17125 200
17126 200
17127 104
17128 200
17129 200
17130 200
17131 200
17132 200
17133 200
17134 200
17135 200
17136 200
17137 200
17138 200
17139 166
17140 200
17141 200
17142 200
17143 200
17144 200
17145 200
17146 200
17147 200
17148 200
17149 200
17150 200
17151 200
17152 200
17153 200
17154 200
17155 200
17156 200
17157 200
17158 200
17159 200
17160 200
17161 200
17162 200
17163 200
17164 200
17165 200
17166 200
17167 200
17168 200
17169 200
17170 200
17171 200
17172 200
17173 200
17174 200
17175 200
17176 108
17177 200
17178 200
17179 200
17180 200
17181 200
17182 200
17183 200
17184 200
17185 200
17186 200
17187 200
17188 200
17189 200
17190 200
17191 200
17192 200
17193 200
17194 200
17195 200
17196 147
17197 200
17198 200
17199 200
17200 200
17201 200
17202 200
17203 200
17204 200
17205 200
17206 200
17207 200
17208 200
17209 200
17210 200
17211 200
17212 200
17213 200
17214 200
17215 200
17216 200
17217 200
17218 200
17219 200
17220 200
17221 130
17222 200
17223 200
17224 200
17225 200
17226 200
17227 108
17228 200
17229 150
17230 200
17231 200
17232 200
17233 200
17234 135
17235 200
17236 200
17237 200
17238 200
17239 200
17240 200
17241 200
17242 200
17243 200
17244 200
17245 200
17246 200
17247 200
17248 200
17249 200
17250 163
17251 200
17252 174
17253 200
17254 200
17255 200
17256 200
17257 200
17258 137
17259 200
17260 200
17261 200
17262 200
17263 89
17264 193
17265 200
17266 200
17267 200
17268 200
17269 200
17270 200
17271 200
17272 200
17273 200
17274 200
17275 200
17276 200
17277 200
17278 200
17279 200
17280 200
17281 200
17282 147
17283 200
17284 200
17285 200
17286 200
17287 200
17288 200
17289 200
17290 200
17291 200
17292 200
17293 200
17294 200
17295 200
17296 200
17297 200
17298 200
17299 200
17300 200
17301 200
17302 200
17303 200
17304 200
17305 200
17306 200
17307 200
17308 200
17309 200
17310 200
17311 172
17312 200
17313 200
17314 200
17315 200
17316 200
17317 200
17318 200
17319 200
17320 200
17321 200
17322 200
17323 200
17324 200
17325 200
17326 200
17327 200
17328 200
17329 200
17330 200
17331 200
17332 123
17333 200
17334 200
17335 127
17336 200
17337 200
17338 200
17339 200
17340 200
17341 200
17342 200
17343 200
17344 200
17345 200
17346 150
17347 200
17348 200
17349 200
17350 200
17351 125
17352 200
17353 200
17354 200
17355 200
17356 200
17357 200
17358 200
17359 200
17360 200
17361 200
17362 200
17363 200
17364 200
17365 200
17366 200
17367 200
17368 200
17369 200
17370 200
17371 200
17372 200
17373 200
17374 200
17375 200
17376 200
17377 200
17378 200
17379 200
17380 200
17381 200
17382 200
17383 200
17384 200
17385 200
17386 125
17387 108
17388 200
17389 200
17390 200
17391 200
17392 200
17393 200
17394 200
17395 200
17396 200
17397 200
17398 200
17399 200
17400 200
17401 200
17402 200
17403 200
17404 200
17405 200
17406 200
17407 200
17408 200
17409 200
17410 200
17411 200
17412 200
17413 200
17414 200
17415 200
17416 200
17417 200
17418 200
17419 141
17420 200
17421 200
17422 200
17423 200
17424 200
17425 200
17426 200
17427 200
17428 200
17429 200
17430 200
17431 173
17432 200
17433 200
17434 200
17435 200
17436 200
17437 200
17438 200
17439 200
17440 200
17441 200
17442 200
17443 200
17444 200
17445 200
17446 200
17447 200
17448 200
17449 200
17450 200
17451 200
17452 200
17453 200
17454 200
17455 200
17456 200
17457 200
17458 200
17459 200
17460 143
17461 200
17462 200
17463 200
17464 200
17465 200
17466 200
17467 200
17468 191
17469 200
17470 200
17471 200
17472 200
17473 200
17474 200
17475 200
17476 200
17477 200
17478 200
17479 200
17480 200
17481 200
17482 200
17483 200
17484 200
17485 200
17486 200
17487 200
17488 200
17489 200
17490 200
17491 200
17492 200
17493 200
17494 200
17495 200
17496 200
17497 200
17498 200
17499 200
17500 200
17501 200
17502 158
17503 200
17504 200
17505 200
17506 200
17507 200
17508 200
17509 200
17510 200
17511 200
17512 200
17513 200
17514 200
17515 200
17516 200
17517 200
17518 200
17519 200
17520 200
17521 200
17522 200
17523 200
17524 200
17525 169
17526 124
17527 194
17528 200
17529 200
17530 200
17531 200
17532 128
17533 200
17534 200
17535 200
17536 200
17537 152
17538 200
17539 200
17540 200
17541 200
17542 200
17543 200
17544 200
17545 200
17546 200
17547 200
17548 200
17549 148
17550 200
17551 200
17552 200
17553 200
17554 200
17555 200
17556 188
17557 200
17558 200
17559 200
17560 200
17561 200
17562 200
17563 200
17564 185
17565 200
17566 200
17567 200
17568 200
17569 200
17570 200
17571 200
17572 181
17573 200
17574 200
17575 200
17576 200
17577 200
17578 200
17579 190
17580 200
17581 200
17582 200
17583 200
17584 200
17585 200
17586 200
17587 200
17588 200
17589 200
17590 200
17591 200
17592 200
17593 200
17594 110
17595 200
17596 200
17597 200
17598 200
17599 200
17600 200
17601 200
17602 200
17603 200
17604 200
17605 200
17606 200
17607 200
17608 200
17609 200
17610 200
17611 200
17612 200
17613 200
17614 200
17615 200
17616 200
17617 200
17618 200
17619 200
17620 200
17621 156
17622 200
17623 200
17624 200
17625 200
17626 200
17627 200
17628 200
17629 200
17630 200
17631 200
17632 200
17633 200
17634 200
17635 200
17636 200
17637 200
17638 200
17639 200
17640 200
17641 200
17642 200
17643 200
17644 200
17645 200
17646 200
17647 200
17648 200
17649 200
17650 200
17651 200
17652 200
17653 200
17654 200
17655 100
17656 153
17657 200
17658 106
17659 200
17660 200
17661 200
17662 200
17663 200
17664 200
17665 200
17666 200
17667 200
17668 200
17669 200
17670 200
17671 200
17672 200
17673 200
17674 200
17675 200
17676 200
17677 200
17678 200
17679 200
17680 200
17681 200
17682 200
17683 200
17684 200
17685 200
17686 200
17687 200
17688 200
17689 200
17690 200
17691 200
17692 200
17693 200
17694 200
17695 149
17696 200
17697 200
17698 200
17699 188
17700 200
17701 200
17702 200
17703 200
17704 200
17705 200
17706 200
17707 200
17708 200
17709 200
17710 200
17711 200
17712 200
17713 200
17714 200
17715 200
17716 200
17717 200
17718 124
17719 200
17720 200
17721 200
17722 200
17723 200
17724 200
17725 200
17726 200
17727 200
17728 200
17729 200
17730 106
17731 200
17732 200
17733 200
17734 200
17735 200
17736 200
17737 200
17738 200
17739 200
17740 200
17741 200
17742 178
17743 200
17744 99
17745 200
17746 200
17747 200
17748 200
17749 200
17750 200
17751 200
17752 200
17753 200
17754 200
17755 200
17756 200
17757 200
17758 200
17759 200
17760 200
17761 200
17762 200
17763 200
17764 200
17765 200
17766 200
17767 200
17768 200
17769 200
17770 200
17771 200
17772 200
17773 200
17774 200
17775 200
17776 200
17777 200
17778 200
17779 200
17780 200
17781 200
17782 200
17783 200
17784 200
17785 131
17786 152
17787 200
17788 200
17789 144
17790 200
17791 200
17792 200
17793 200
17794 200
17795 200
17796 179
17797 200
17798 200
17799 200
17800 200
17801 200
17802 200
17803 200
17804 200
17805 200
17806 200
17807 200
17808 184
17809 200
17810 200
17811 200
17812 200
17813 200
17814 200
17815 200
17816 200
17817 200
17818 112
17819 200
17820 200
17821 200
17822 200
17823 200
17824 200
17825 200
17826 200
17827 200
17828 200
17829 200
17830 200
17831 200
17832 200
17833 200
17834 200
17835 200
17836 200
17837 200
17838 200
17839 200
17840 200
17841 200
17842 192
17843 200
17844 200
17845 200
17846 200
17847 200
17848 200
17849 143
17850 200
17851 200
17852 200
17853 200
17854 200
17855 200
17856 200
17857 200
17858 200
17859 200
17860 200
17861 200
17862 200
17863 200
17864 200
17865 200
17866 200
17867 200
17868 200
17869 200
17870 200
17871 200
17872 200
17873 200
17874 200
17875 200
17876 200
17877 200
17878 200
17879 200
17880 200
17881 200
17882 200
17883 200
17884 200
17885 94
17886 200
17887 200
17888 200
17889 200
17890 200
17891 200
17892 200
17893 200
17894 200
17895 200
17896 200
17897 200
17898 200
17899 200
17900 200
17901 175
17902 200
17903 200
17904 200
17905 200
17906 200
17907 200
17908 200
17909 200
17910 200
17911 200
17912 200
17913 200
17914 200
17915 169
17916 200
17917 200
17918 200
17919 200
17920 200
17921 200
17922 200
17923 200
17924 200
17925 200
17926 200
17927 200
17928 200
17929 200
17930 200
17931 200
17932 200
17933 200
17934 200
17935 200
17936 200
17937 200
17938 200
17939 157
17940 200
17941 200
17942 200
17943 200
17944 200
17945 200
17946 200
17947 200
17948 200
17949 200
17950 164
17951 200
17952 200
17953 200
17954 200
17955 200
17956 200
17957 200
17958 200
17959 200
17960 200
17961 200
17962 200
17963 200
17964 124
17965 200
17966 200
17967 200
17968 200
17969 200
17970 200
17971 200
17972 120
17973 200
17974 200
17975 200
17976 200
17977 147
17978 200
17979 198
17980 200
17981 200
17982 200
17983 200
17984 200
17985 200
17986 200
17987 200
17988 200
17989 200
17990 200
17991 200
17992 200
17993 200
17994 200
17995 200
17996 200
17997 200
17998 200
17999 200
18000 200
18001 200
18002 200
18003 200
18004 200
18005 200
18006 200
18007 200
18008 200
18009 200
18010 200
18011 200
18012 200
18013 134
18014 200
18015 200
18016 200
18017 200
18018 200
18019 200
18020 200
18021 200
18022 184
18023 200
18024 200
18025 200
18026 200
18027 200
18028 200
18029 200
18030 200
18031 200
18032 200
18033 200
18034 200
18035 200
18036 200
18037 200
18038 200
18039 200
18040 200
18041 200
18042 200
18043 200
18044 200
18045 200
18046 186
18047 200
18048 200
18049 200
18050 133
18051 200
18052 200
18053 200
18054 200
18055 200
18056 200
18057 200
18058 200
18059 200
18060 200
18061 200
18062 200
18063 200
18064 200
18065 200
18066 200
18067 200
18068 200
18069 200
18070 200
18071 200
18072 200
18073 200
18074 200
18075 200
18076 200
18077 200
18078 200
18079 200
18080 200
18081 200
18082 200
18083 200
18084 200
18085 200
18086 149
18087 200
18088 200
18089 200
18090 200
18091 200
18092 200
18093 200
18094 200
18095 200
18096 200
18097 200
18098 200
18099 200
18100 200
18101 200
18102 87
18103 200
18104 200
18105 200
18106 200
18107 200
18108 200
18109 200
18110 200
18111 200
18112 200
18113 200
18114 153
18115 200
18116 200
18117 200
18118 200
18119 200
18120 114
18121 200
18122 200
18123 200
18124 200
18125 200
18126 200
18127 200
18128 200
18129 200
18130 200
18131 200
18132 200
18133 200
18134 200
18135 179
18136 200
18137 200
18138 200
18139 200
18140 200
18141 200
18142 200
18143 200
18144 200
18145 200
18146 200
18147 200
18148 200
18149 200
18150 200
18151 200
18152 200
18153 200
18154 200
18155 200
18156 200
18157 200
18158 200
18159 200
18160 200
18161 200
18162 184
18163 200
18164 187
18165 200
18166 200
18167 200
18168 200
18169 200
18170 200
18171 200
18172 200
18173 200
18174 200
18175 200
18176 200
18177 200
18178 200
18179 200
18180 200
18181 200
18182 200
18183 200
18184 200
18185 200
18186 200
18187 200
18188 200
18189 200
18190 200
18191 200
18192 200
18193 200
18194 200
18195 200
18196 200
18197 200
18198 200
18199 200
18200 200
18201 200
18202 200
18203 200
18204 200
18205 200
18206 200
18207 200
18208 200
18209 200
18210 200
18211 200
18212 200
18213 200
18214 200
18215 200
18216 200
18217 200
18218 200
18219 200
18220 200
18221 200
18222 200
18223 200
18224 200
18225 200
18226 124
18227 200
18228 200
18229 200
18230 200
18231 132
18232 200
18233 200
18234 200
18235 200
18236 200
18237 200
18238 200
18239 200
18240 200
18241 200
18242 200
18243 200
18244 200
18245 200
18246 200
18247 200
18248 200
18249 200
18250 200
18251 200
18252 200
18253 200
18254 200
18255 200
18256 200
18257 200
18258 200
18259 200
18260 200
18261 200
18262 200
18263 200
18264 146
18265 200
18266 200
18267 200
18268 200
18269 200
18270 200
18271 200
18272 200
18273 200
18274 200
18275 200
18276 200
18277 200
18278 200
18279 200
18280 200
18281 140
18282 200
18283 200
18284 200
18285 200
18286 200
18287 200
18288 200
18289 200
18290 200
18291 200
18292 200
18293 200
18294 200
18295 200
18296 200
18297 200
18298 200
18299 200
18300 200
18301 200
18302 200
18303 200
18304 200
18305 200
18306 200
18307 200
18308 200
18309 200
18310 200
18311 200
18312 200
18313 200
18314 200
18315 200
18316 200
18317 200
18318 200
18319 200
18320 200
18321 200
18322 200
18323 200
18324 200
18325 200
18326 200
18327 200
18328 200
18329 200
18330 200
18331 200
18332 200
18333 200
18334 200
18335 200
18336 200
18337 200
18338 200
18339 200
18340 200
18341 200
18342 200
18343 200
18344 200
18345 200
18346 200
18347 200
18348 200
18349 200
18350 200
18351 200
18352 200
18353 200
18354 200
18355 200
18356 129
18357 200
18358 200
18359 144
18360 200
18361 200
18362 200
18363 200
18364 200
18365 200
18366 200
18367 200
18368 200
18369 200
18370 200
18371 200
18372 200
18373 200
18374 200
18375 200
18376 200
18377 200
18378 200
18379 200
18380 200
18381 200
18382 200
18383 200
18384 200
18385 200
18386 200
18387 200
18388 200
18389 200
18390 185
18391 123
18392 200
18393 200
18394 200
18395 200
18396 200
18397 200
18398 200
18399 200
18400 158
18401 200
18402 200
18403 200
18404 200
18405 200
18406 200
18407 200
18408 200
18409 200
18410 154
18411 200
18412 200
18413 200
18414 200
18415 200
18416 200
18417 200
18418 200
18419 200
18420 200
18421 200
18422 200
18423 200
18424 200
18425 200
18426 200
18427 200
18428 200
18429 200
18430 200
18431 200
18432 200
18433 192
18434 200
18435 160
18436 200
18437 200
18438 200
18439 200
18440 200
18441 200
18442 200
18443 200
18444 200
18445 200
18446 200
18447 200
18448 200
18449 200
18450 200
18451 200
18452 200
18453 200
18454 200
18455 200
18456 200
18457 200
18458 200
18459 200
18460 149
18461 200
18462 200
18463 200
18464 200
18465 200
18466 200
18467 200
18468 200
18469 200
18470 200
18471 200
18472 200
18473 200
18474 200
18475 200
18476 200
18477 200
18478 123
18479 200
18480 200
18481 200
18482 200
18483 200
18484 200
18485 200
18486 200
18487 200
18488 200
18489 200
18490 200
18491 200
18492 200
18493 108
18494 200
18495 200
18496 200
18497 200
18498 200
18499 200
18500 200
18501 142
18502 200
18503 200
18504 200
18505 200
18506 200
18507 200
18508 200
18509 200
18510 200
18511 200
18512 200
18513 200
18514 200
18515 200
18516 152
18517 200
18518 200
18519 200
18520 200
18521 200
18522 200
18523 200
18524 200
18525 200
18526 200
18527 200
18528 200
18529 200
18530 200
18531 200
18532 200
18533 200
18534 200
18535 200
18536 200
18537 200
18538 200
18539 200
18540 200
18541 200
18542 200
18543 200
18544 200
18545 173
18546 200
18547 200
18548 200
18549 200
18550 200
18551 200
18552 200
18553 200
18554 200
18555 200
18556 200
18557 200
18558 200
18559 200
18560 200
18561 200
18562 200
18563 167
18564 200
18565 200
18566 200
18567 200
18568 200
18569 200
18570 200
18571 200
18572 200
18573 200
18574 200
18575 200
18576 200
18577 200
18578 200
18579 200
18580 200
18581 200
18582 200
18583 200
18584 200
18585 200
18586 200
18587 200
18588 200
18589 200
18590 200
18591 200
18592 200
18593 200
18594 200
18595 200
18596 200
18597 200
18598 200
18599 200
18600 200
18601 200
18602 200
18603 200
18604 200
18605 108
18606 200
18607 173
18608 200
18609 200
18610 200
18611 200
18612 200
18613 200
18614 200
18615 200
18616 200
18617 200
18618 200
18619 200
18620 187
18621 200
18622 200
18623 200
18624 200
18625 200
18626 200
18627 200
18628 200
18629 200
18630 200
18631 200
18632 200
18633 200
18634 200
18635 200
18636 200
18637 200
18638 200
18639 200
18640 200
18641 200
18642 200
18643 200
18644 200
18645 200
18646 200
18647 200
18648 200
18649 200
18650 200
18651 200
18652 200
18653 200
18654 200
18655 200
18656 104
18657 200
18658 200
18659 200
18660 200
18661 200
18662 200
18663 200
18664 200
18665 200
18666 200
18667 200
18668 200
18669 200
18670 200
18671 200
18672 200
18673 200
18674 200
18675 200
18676 200
18677 200
18678 200
18679 200
18680 200
18681 119
18682 200
18683 200
18684 200
18685 200
18686 200
18687 200
18688 200
18689 89
18690 200
18691 200
18692 200
18693 200
18694 200
18695 200
18696 200
18697 200
18698 200
18699 200
18700 200
18701 200
18702 200
18703 200
18704 200
18705 172
18706 200
18707 200
18708 200
18709 200
18710 200
18711 172
18712 200
18713 200
18714 200
18715 200
18716 200
18717 200
18718 200
18719 200
18720 200
18721 200
18722 200
18723 200
18724 200
18725 200
18726 200
18727 200
18728 200
18729 200
18730 200
18731 200
18732 200
18733 200
18734 200
18735 200
18736 200
18737 200
18738 200
18739 200
18740 200
18741 200
18742 200
18743 200
18744 200
18745 200
18746 200
18747 200
18748 200
18749 198
18750 200
18751 200
18752 200
18753 200
18754 200
18755 200
18756 200
18757 200
18758 200
18759 200
18760 200
18761 118
18762 200
18763 200
18764 200
18765 200
18766 200
18767 200
18768 200
18769 200
18770 200
18771 200
18772 200
18773 187
18774 200
18775 200
18776 200
18777 200
18778 200
18779 200
18780 200
18781 200
18782 200
18783 200
18784 200
18785 200
18786 200
18787 200
18788 200
18789 200
18790 200
18791 200
18792 200
18793 200
18794 200
18795 200
18796 200
18797 200
18798 200
18799 200
18800 200
18801 200
18802 200
18803 200
18804 200
18805 200
18806 200
18807 200
18808 200
18809 200
18810 200
18811 200
18812 200
18813 200
18814 200
18815 200
18816 200
18817 200
18818 200
18819 200
18820 200
18821 200
18822 200
18823 200
18824 200
18825 200
18826 200
18827 200
18828 200
18829 200
18830 200
18831 200
18832 200
18833 200
18834 200
18835 200
18836 200
18837 200
18838 200
18839 200
18840 184
18841 200
18842 200
18843 200
18844 200
18845 200
18846 200
18847 200
18848 200
18849 200
18850 200
18851 200
18852 200
18853 200
18854 200
18855 200
18856 200
18857 200
18858 200
18859 200
18860 200
18861 200
18862 200
18863 200
18864 200
18865 200
18866 200
18867 141
18868 200
18869 200
18870 200
18871 166
18872 200
18873 185
18874 200
18875 200
18876 200
18877 200
18878 200
18879 200
18880 200
18881 200
18882 200
18883 200
18884 200
18885 200
18886 200
18887 200
18888 200
18889 200
18890 200
18891 200
18892 200
18893 200
18894 200
18895 200
18896 200
18897 200
18898 200
18899 200
18900 200
18901 200
18902 200
18903 200
18904 200
18905 200
18906 200
18907 200
18908 200
18909 200
18910 147
18911 200
18912 200
18913 200
18914 200
18915 200
18916 200
18917 200
18918 200
18919 200
18920 200
18921 200
18922 200
18923 200
18924 200
18925 200
18926 197
18927 200
18928 200
18929 200
18930 200
18931 200
18932 200
18933 200
18934 200
18935 200
18936 200
18937 200
18938 200
18939 185
18940 200
18941 200
18942 200
18943 200
18944 200
18945 200
18946 200
18947 200
18948 200
18949 175
18950 200
18951 200
18952 200
18953 200
18954 200
18955 200
18956 200
18957 101
18958 186
18959 200
18960 200
18961 200
18962 200
18963 198
18964 200
18965 200
18966 200
18967 200
18968 200
18969 200
18970 200
18971 200
18972 200
18973 200
18974 200
18975 200
18976 200
18977 200
18978 200
18979 200
18980 200
18981 200
18982 200
18983 200
18984 200
18985 200
18986 94
18987 200
18988 200
18989 200
18990 200
18991 176
18992 188
18993 200
18994 200
18995 200
18996 200
18997 200
18998 200
18999 200
19000 110
19001 200
19002 200
19003 200
19004 200
19005 200
19006 200
19007 200
19008 200
19009 200
19010 200
19011 200
19012 200
19013 200
19014 200
19015 200
19016 200
19017 200
19018 200
19019 200
19020 112
19021 200
19022 200
19023 200
19024 200
19025 200
19026 200
19027 200
19028 200
19029 200
19030 200
19031 200
19032 200
19033 200
19034 200
19035 200
19036 200
19037 200
19038 200
19039 200
19040 200
19041 200
19042 200
19043 200
19044 173
19045 200
19046 200
19047 200
19048 200
19049 200
19050 200
19051 200
19052 200
19053 200
19054 200
19055 156
19056 200
19057 200
19058 200
19059 200
19060 200
19061 200
19062 200
19063 200
19064 200
19065 200
19066 200
19067 200
19068 200
19069 200
19070 200
19071 200
19072 200
19073 200
19074 200
19075 200
19076 200
19077 200
19078 200
19079 200
19080 200
19081 200
19082 200
19083 200
19084 200
19085 200
19086 200
19087 200
19088 200
19089 200
19090 141
19091 200
19092 110
19093 200
19094 200
19095 200
19096 200
19097 200
19098 200
19099 200
19100 200
19101 200
19102 200
19103 200
19104 200
19105 200
19106 200
19107 200
19108 200
19109 200
19110 200
19111 200
19112 200
19113 200
19114 200
19115 200
19116 200
19117 200
19118 200
19119 200
19120 200
19121 200
19122 200
19123 200
19124 200
19125 200
19126 200
19127 200
19128 200
19129 200
19130 200
19131 200
19132 200
19133 200
19134 200
19135 200
19136 200
19137 200
19138 200
19139 200
19140 200
19141 200
19142 200
19143 200
19144 200
19145 200
19146 200
19147 200
19148 200
19149 200
19150 200
19151 200
19152 200
19153 200
19154 200
19155 200
19156 200
19157 200
19158 200
19159 200
19160 200
19161 200
19162 200
19163 175
19164 200
19165 200
19166 200
19167 200
19168 200
19169 200
19170 200
19171 200
19172 200
19173 200
19174 161
19175 200
19176 200
19177 200
19178 200
19179 200
19180 165
19181 200
19182 200
19183 200
19184 200
19185 200
19186 200
19187 200
19188 200
19189 200
19190 200
19191 200
19192 200
19193 199
19194 200
19195 200
19196 161
19197 200
19198 200
19199 200
19200 200
19201 200
19202 200
19203 200
19204 200
19205 200
19206 200
19207 200
19208 200
19209 200
19210 200
19211 200
19212 200
19213 200
19214 200
19215 200
19216 200
19217 200
19218 200
19219 200
19220 200
19221 200
19222 200
19223 200
19224 200
19225 200
19226 200
19227 200
19228 200
19229 200
19230 200
19231 200
19232 200
19233 200
19234 200
19235 200
19236 200
19237 200
19238 200
19239 200
19240 200
19241 200
19242 200
19243 200
19244 200
19245 200
19246 200
19247 200
19248 200
19249 200
19250 155
19251 200
19252 200
19253 200
19254 200
19255 200
19256 200
19257 200
19258 160
19259 200
19260 200
19261 200
19262 200
19263 200
19264 200
19265 200
19266 200
19267 200
19268 200
19269 200
19270 200
19271 200
19272 200
19273 200
19274 200
19275 200
19276 200
19277 140
19278 200
19279 200
19280 200
19281 200
19282 200
19283 200
19284 200
19285 200
19286 200
19287 200
19288 200
19289 200
19290 200
19291 200
19292 200
19293 108
19294 200
19295 200
19296 200
19297 200
19298 200
19299 200
19300 200
19301 200
19302 200
19303 200
19304 149
19305 200
19306 200
19307 200
19308 200
19309 200
19310 200
19311 200
19312 200
19313 200
19314 200
19315 200
19316 200
19317 200
19318 200
19319 200
19320 200
19321 200
19322 200
19323 200
19324 200
19325 200
19326 200
19327 200
19328 200
19329 200
19330 200
19331 200
19332 200
19333 141
19334 200
19335 200
19336 200
19337 200
19338 200
19339 200
19340 200
19341 200
19342 200
19343 200
19344 200
19345 200
19346 200
19347 200
19348 200
19349 200
19350 200
19351 200
19352 200
19353 200
19354 200
19355 200
19356 200
19357 156
19358 200
19359 200
19360 200
19361 200
19362 200
19363 200
19364 200
19365 200
19366 200
19367 200
19368 200
19369 200
19370 200
19371 200
19372 200
19373 200
19374 200
19375 200
19376 200
19377 200
19378 200
19379 200
19380 200
19381 200
19382 200
19383 200
19384 200
19385 200
19386 200
19387 200
19388 200
19389 200
19390 200
19391 200
19392 200
19393 200
19394 200
19395 200
19396 200
19397 200
19398 200
19399 200
19400 200
19401 123
19402 200
19403 200
19404 200
19405 189
19406 200
19407 200
19408 200
19409 200
19410 200
19411 200
19412 139
19413 200
19414 200
19415 200
19416 200
19417 200
19418 200
19419 200
19420 200
19421 200
19422 200
19423 200
19424 200
19425 200
19426 200
19427 113
19428 200
19429 200
19430 200
19431 200
19432 200
19433 200
19434 200
19435 200
19436 200
19437 200
19438 200
19439 200
19440 200
19441 139
19442 200
19443 200
19444 200
19445 200
19446 200
19447 200
19448 200
19449 200
19450 200
19451 200
19452 200
19453 200
19454 200
19455 200
19456 200
19457 200
19458 200
19459 185
19460 200
19461 200
19462 200
19463 200
19464 200
19465 200
19466 200
19467 200
19468 200
19469 200
19470 200
19471 200
19472 200
19473 200
19474 200
19475 200
19476 200
19477 200
19478 200
19479 200
19480 200
19481 200
19482 200
19483 200
19484 200
19485 200
19486 200
19487 200
19488 182
19489 200
19490 200
19491 200
19492 200
19493 200
19494 200
19495 200
19496 200
19497 200
19498 200
19499 200
19500 200
19501 200
19502 200
19503 200
19504 200
19505 200
19506 200
19507 200
19508 200
19509 200
19510 200
19511 200
19512 200
19513 200
19514 200
19515 200
19516 200
19517 200
19518 200
19519 200
19520 200
19521 200
19522 200
19523 200
19524 200
19525 200
19526 200
19527 200
19528 200
19529 200
19530 200
19531 200
19532 200
19533 200
19534 200
19535 200
19536 200
19537 200
19538 200
19539 200
19540 200
19541 200
19542 200
19543 200
19544 200
19545 200
19546 200
19547 200
19548 200
19549 200
19550 200
19551 200
19552 200
19553 200
19554 200
19555 200
19556 200
19557 200
19558 200
19559 200
19560 200
19561 200
19562 200
19563 200
19564 200
19565 200
19566 200
19567 200
19568 200
19569 200
19570 200
19571 200
19572 200
19573 200
19574 200
19575 137
19576 200
19577 200
19578 200
19579 200
19580 200
19581 200
19582 200
19583 200
19584 200
19585 200
19586 200
19587 200
19588 200
19589 200
19590 200
19591 200
19592 200
19593 200
19594 200
19595 200
19596 200
19597 200
19598 200
19599 200
19600 200
19601 200
19602 200
19603 200
19604 200
19605 200
19606 200
19607 200
19608 200
19609 200
19610 200
19611 200
19612 200
19613 200
19614 163
19615 200
19616 200
19617 200
19618 200
19619 200
19620 200
19621 200
19622 200
19623 200
19624 172
19625 200
19626 200
19627 200
19628 200
19629 200
19630 200
19631 200
19632 200
19633 169
19634 200
19635 200
19636 200
19637 200
19638 200
19639 200
19640 200
19641 200
19642 105
19643 200
19644 200
19645 172
19646 200
19647 200
19648 200
19649 200
19650 200
19651 200
19652 200
19653 200
19654 200
19655 200
19656 200
19657 200
19658 200
19659 200
19660 200
19661 200
19662 200
19663 100
19664 200
19665 200
19666 200
19667 200
19668 99
19669 200
19670 200
19671 200
19672 200
19673 200
19674 200
19675 200
19676 200
19677 200
19678 200
19679 200
19680 200
19681 200
19682 200
19683 200
19684 200
19685 200
19686 200
19687 200
19688 200
19689 163
19690 200
19691 200
19692 200
19693 200
19694 200
19695 200
19696 200
19697 200
19698 200
19699 200
19700 200
19701 200
19702 200
19703 200
19704 200
19705 200
19706 200
19707 200
19708 200
19709 200
19710 200
19711 200
19712 200
19713 200
19714 200
19715 197
19716 200
19717 200
19718 200
19719 200
19720 200
19721 195
19722 200
19723 200
19724 200
19725 200
19726 200
19727 200
19728 200
19729 188
19730 118
19731 200
19732 200
19733 200
19734 200
19735 200
19736 200
19737 200
19738 200
19739 200
19740 200
19741 200
19742 200
19743 200
19744 200
19745 200
19746 200
19747 200
19748 200
19749 200
19750 200
19751 200
19752 140
19753 200
19754 200
19755 200
19756 200
19757 200
19758 200
19759 200
19760 200
19761 200
19762 200
19763 200
19764 200
19765 200
19766 200
19767 200
19768 200
19769 200
19770 200
19771 200
19772 200
19773 200
19774 200
19775 200
19776 200
19777 200
19778 200
19779 200
19780 200
19781 200
19782 200
19783 200
19784 200
19785 200
19786 200
19787 200
19788 200
19789 200
19790 200
19791 200
19792 200
19793 200
19794 200
19795 200
19796 200
19797 200
19798 200
19799 200
19800 200
19801 200
19802 200
19803 200
19804 200
19805 200
19806 200
19807 200
19808 200
19809 200
19810 200
19811 200
19812 200
19813 200
19814 200
19815 200
19816 200
19817 200
19818 200
19819 200
19820 132
19821 200
19822 187
19823 200
19824 200
19825 200
19826 200
19827 200
19828 200
19829 200
19830 192
19831 200
19832 200
19833 200
19834 200
19835 200
19836 200
19837 200
19838 200
19839 200
19840 200
19841 200
19842 200
19843 200
19844 200
19845 200
19846 200
19847 200
19848 200
19849 191
19850 200
19851 200
19852 200
19853 200
19854 200
19855 200
19856 200
19857 200
19858 200
19859 164
19860 200
19861 200
19862 200
19863 200
19864 200
19865 200
19866 200
19867 200
19868 200
19869 200
19870 200
19871 200
19872 200
19873 200
19874 200
19875 200
19876 200
19877 200
19878 200
19879 200
19880 200
19881 200
19882 200
19883 200
19884 200
19885 200
19886 200
19887 200
19888 200
19889 200
19890 200
19891 200
19892 200
19893 200
19894 200
19895 200
19896 200
19897 200
19898 200
19899 200
19900 200
19901 200
19902 200
19903 200
19904 200
19905 200
19906 200
19907 200
19908 200
19909 200
19910 200
19911 200
19912 200
19913 200
19914 200
19915 200
19916 200
19917 200
19918 200
19919 200
19920 200
19921 200
19922 200
19923 200
19924 200
19925 200
19926 200
19927 200
19928 200
19929 200
19930 200
19931 200
19932 200
19933 200
19934 200
19935 200
19936 200
19937 200
19938 200
19939 200
19940 200
19941 200
19942 200
19943 200
19944 200
19945 200
19946 200
19947 200
19948 200
19949 200
19950 200
19951 200
19952 200
19953 200
19954 200
19955 200
19956 200
19957 200
19958 200
19959 200
19960 200
19961 200
19962 200
19963 200
19964 200
19965 200
19966 200
19967 200
19968 200
19969 200
19970 200
19971 200
19972 200
19973 200
19974 200
19975 200
19976 200
19977 200
19978 200
19979 200
19980 200
19981 200
19982 200
19983 200
19984 200
19985 200
19986 200
19987 200
19988 200
19989 200
19990 200
19991 200
19992 200
19993 200
19994 200
19995 200
19996 200
19997 200
19998 200
19999 200
20000 200
20001 200
20002 200
20003 200
20004 200
20005 200
20006 200
20007 200
20008 200
20009 200
20010 200
20011 200
20012 200
20013 200
20014 200
20015 200
20016 200
20017 200
20018 200
20019 200
20020 200
20021 200
20022 200
20023 200
20024 200
20025 200
20026 200
20027 200
20028 200
20029 200
20030 153
20031 180
20032 200
20033 200
20034 200
20035 200
20036 200
20037 200
20038 200
20039 200
20040 200
20041 196
20042 200
20043 200
20044 174
20045 200
20046 200
20047 200
20048 200
20049 200
20050 200
20051 200
20052 200
20053 200
20054 200
20055 200
20056 200
20057 200
20058 200
20059 200
20060 200
20061 200
20062 200
20063 200
20064 200
20065 200
20066 200
20067 200
20068 200
20069 200
20070 200
20071 182
20072 200
20073 200
20074 200
20075 200
20076 200
20077 200
20078 200
20079 200
20080 200
20081 200
20082 200
20083 200
20084 200
20085 200
20086 200
20087 200
20088 200
20089 200
20090 200
20091 200
20092 200
20093 200
20094 200
20095 200
20096 200
20097 200
20098 200
20099 200
20100 200
20101 200
20102 200
20103 200
20104 200
20105 200
20106 200
20107 200
20108 200
20109 200
20110 200
20111 200
20112 200
20113 200
20114 200
20115 200
20116 200
20117 200
20118 200
20119 200
20120 200
20121 200
20122 200
20123 200
20124 200
20125 200
20126 200
20127 200
20128 200
20129 200
20130 200
20131 200
20132 200
20133 200
20134 144
20135 200
20136 200
20137 200
20138 200
20139 150
20140 200
20141 200
20142 200
20143 200
20144 200
20145 200
20146 200
20147 200
20148 200
20149 200
20150 200
20151 200
20152 200
20153 200
20154 200
20155 200
20156 200
20157 200
20158 200
20159 200
20160 200
20161 200
20162 200
20163 200
20164 200
20165 200
20166 200
20167 200
20168 200
20169 200
20170 200
20171 200
20172 200
20173 200
20174 200
20175 200
20176 200
20177 200
20178 200
20179 200
20180 200
20181 200
20182 200
20183 200
20184 200
20185 200
20186 200
20187 200
20188 200
20189 200
20190 200
20191 200
20192 200
20193 200
20194 200
20195 200
20196 200
20197 200
20198 200
20199 162
20200 200
20201 200
20202 200
20203 193
20204 200
20205 200
20206 200
20207 193
20208 200
20209 200
20210 200
20211 200
20212 200
20213 200
20214 200
20215 200
20216 200
20217 200
20218 200
20219 200
20220 200
20221 200
20222 200
20223 200
20224 200
20225 200
20226 200
20227 200
20228 200
20229 200
20230 200
20231 200
20232 200
20233 200
20234 200
20235 200
20236 200
20237 200
20238 200
20239 200
20240 200
20241 200
20242 200
20243 200
20244 200
20245 200
20246 200
20247 200
20248 200
20249 200
20250 155
20251 200
20252 200
20253 200
20254 158
20255 200
20256 200
20257 167
20258 200
20259 200
20260 200
20261 200
20262 200
20263 200
20264 200
20265 200
20266 200
20267 200
20268 200
20269 200
20270 200
20271 200
20272 200
20273 200
20274 200
20275 200
20276 200
20277 200
20278 200
20279 200
20280 112
20281 200
20282 200
20283 175
20284 200
20285 200
20286 200
20287 200
20288 200
20289 132
20290 200
20291 200
20292 200
20293 200
20294 200
20295 200
20296 200
20297 200
20298 200
20299 200
20300 200
20301 200
20302 200
20303 200
20304 200
20305 200
20306 200
20307 200
20308 200
20309 200
20310 200
20311 200
20312 152
20313 200
20314 200
20315 200
20316 200
20317 146
20318 200
20319 200
20320 200
20321 200
20322 200
20323 200
20324 200
20325 200
20326 200
20327 140
20328 200
20329 200
20330 200
20331 200
20332 200
20333 200
20334 164
20335 200
20336 200
20337 125
20338 200
20339 200
20340 200
20341 200
20342 200
20343 200
20344 200
20345 200
20346 200
20347 200
20348 200
20349 200
20350 200
20351 200
20352 200
20353 178
20354 200
20355 200
20356 200
20357 200
20358 200
20359 200
20360 139
20361 200
20362 172
20363 194
20364 200
20365 200
20366 200
20367 200
20368 200
20369 200
20370 200
20371 200
20372 200
20373 200
20374 200
20375 145
20376 200
20377 200
20378 200
20379 200
20380 200
20381 200
20382 200
20383 200
20384 200
20385 200
20386 200
20387 200
20388 200
20389 200
20390 200
20391 200
20392 200
20393 200
20394 200
20395 200
20396 200
20397 200
20398 200
20399 200
20400 200
20401 200
20402 200
20403 200
20404 200
20405 200
20406 200
20407 200
20408 200
20409 200
20410 200
20411 200
20412 200
20413 200
20414 200
20415 200
20416 200
20417 200
20418 200
20419 192
20420 200
20421 200
20422 200
20423 200
20424 200
20425 200
20426 200
20427 200
20428 200
20429 200
20430 200
20431 200
20432 200
20433 200
20434 200
20435 200
20436 200
20437 200
20438 200
20439 200
20440 200
20441 200
20442 200
20443 200
20444 200
20445 200
20446 200
20447 200
20448 200
20449 200
20450 200
20451 200
20452 200
20453 200
20454 200
20455 200
20456 200
20457 200
20458 200
20459 200
20460 200
20461 200
20462 200
20463 200
20464 200
20465 200
20466 200
20467 200
20468 200
20469 200
20470 200
20471 200
20472 200
20473 200
20474 200
20475 200
20476 200
20477 200
20478 200
20479 200
20480 200
20481 200
20482 200
20483 200
20484 200
20485 200
20486 200
20487 200
20488 200
20489 200
20490 200
20491 200
20492 200
20493 200
20494 148
20495 200
20496 200
20497 200
20498 200
20499 200
20500 200
20501 200
20502 200
20503 200
20504 200
20505 200
20506 200
20507 200
20508 200
20509 200
20510 200
20511 200
20512 200
20513 200
20514 200
20515 200
20516 200
20517 200
20518 200
20519 200
20520 200
20521 200
20522 200
20523 200
20524 200
20525 200
20526 200
20527 200
20528 200
20529 200
20530 200
20531 200
20532 200
20533 200
20534 200
20535 200
20536 200
20537 200
20538 200
20539 200
20540 150
20541 200
20542 200
20543 200
20544 200
20545 200
20546 200
20547 200
20548 200
20549 200
20550 200
20551 200
20552 200
20553 200
20554 200
20555 200
20556 200
20557 200
20558 200
20559 200
20560 200
20561 200
20562 200
20563 200
20564 200
20565 200
20566 200
20567 200
20568 200
20569 200
20570 200
20571 131
20572 200
20573 200
20574 200
20575 200
20576 200
20577 103
20578 200
20579 200
20580 200
20581 200
20582 200
20583 200
20584 200
20585 200
20586 200
20587 200
20588 200
20589 200
20590 181
20591 200
20592 200
20593 200
20594 200
20595 200
20596 200
20597 200
20598 200
20599 200
20600 200
20601 200
20602 200
20603 200
20604 200
20605 200
20606 200
20607 200
20608 200
20609 200
20610 200
20611 200
20612 200
20613 200
20614 200
20615 200
20616 200
20617 200
20618 200
20619 200
20620 200
20621 200
20622 200
20623 200
20624 200
20625 200
20626 200
20627 200
20628 200
20629 200
20630 200
20631 200
20632 200
20633 200
20634 200
20635 200
20636 200
20637 200
20638 200
20639 200
20640 200
20641 200
20642 200
20643 200
20644 200
20645 200
20646 200
20647 200
20648 200
20649 200
20650 160
20651 200
20652 200
20653 200
20654 200
20655 200
20656 200
20657 200
20658 200
20659 200
20660 200
20661 200
20662 200
20663 200
20664 200
20665 200
20666 200
20667 200
20668 200
20669 170
20670 200
20671 200
20672 200
20673 200
20674 200
20675 200
20676 200
20677 200
20678 200
20679 200
20680 200
20681 200
20682 200
20683 200
20684 200
20685 200
20686 200
20687 200
20688 200
20689 200
20690 200
20691 145
20692 200
20693 200
20694 200
20695 200
20696 200
20697 141
20698 148
20699 200
20700 200
20701 200
20702 200
20703 200
20704 200
20705 200
20706 200
20707 200
20708 200
20709 200
20710 200
20711 200
20712 200
20713 200
20714 200
20715 200
20716 200
20717 200
20718 200
20719 200
20720 200
20721 200
20722 200
20723 200
20724 200
20725 166
20726 200
20727 200
20728 200
20729 200
20730 200
20731 200
20732 200
20733 200
20734 200
20735 200
20736 200
20737 200
20738 200
20739 200
20740 200
20741 200
20742 200
20743 200
20744 200
20745 200
20746 180
20747 200
20748 200
20749 200
20750 200
20751 200
20752 200
20753 200
20754 200
20755 200
20756 200
20757 200
20758 200
20759 200
20760 200
20761 200
20762 200
20763 200
20764 200
20765 200
20766 200
20767 200
20768 200
20769 200
20770 200
20771 200
20772 185
20773 200
20774 200
20775 200
20776 200
20777 200
20778 200
20779 126
20780 200
20781 200
20782 200
20783 200
20784 200
20785 200
20786 200
20787 200
20788 200
20789 200
20790 200
20791 200
20792 200
20793 200
20794 200
20795 200
20796 200
20797 200
20798 200
20799 200
20800 200
20801 200
20802 200
20803 134
20804 200
20805 200
20806 200
20807 200
20808 200
20809 200
20810 200
20811 200
20812 200
20813 181
20814 157
20815 183
20816 200
20817 200
20818 200
20819 200
20820 200
20821 153
20822 200
20823 200
20824 140
20825 200
20826 200
20827 200
20828 200
20829 200
20830 200
20831 200
20832 200
20833 200
20834 200
20835 200
20836 200
20837 200
20838 200
20839 181
20840 200
20841 200
20842 200
20843 200
20844 200
20845 200
20846 200
20847 200
20848 200
20849 200
20850 200
20851 200
20852 200
20853 200
20854 200
20855 200
20856 200
20857 200
20858 200
20859 200
20860 200
20861 200
20862 200
20863 200
20864 200
20865 200
20866 200
20867 200
20868 200
20869 200
20870 200
20871 200
20872 200
20873 200
20874 200
20875 200
20876 200
20877 200
20878 200
20879 200
20880 200
20881 200
20882 200
20883 200
20884 200
20885 200
20886 200
20887 200
20888 200
20889 200
20890 200
20891 200
20892 200
20893 200
20894 200
20895 200
20896 200
20897 200
20898 200
20899 200
20900 200
20901 200
20902 200
20903 200
20904 200
20905 200
20906 200
20907 200
20908 200
20909 200
20910 200
20911 200
20912 200
20913 200
20914 200
20915 200
20916 200
20917 200
20918 200
20919 200
20920 200
20921 200
20922 200
20923 200
20924 200
20925 200
20926 200
20927 200
20928 200
20929 200
20930 200
20931 200
20932 200
20933 200
20934 200
20935 200
20936 200
20937 200
20938 200
20939 200
20940 200
20941 200
20942 145
20943 119
20944 174
20945 200
20946 200
20947 200
20948 200
20949 200
20950 200
20951 200
20952 200
20953 200
20954 200
20955 200
20956 200
20957 200
20958 200
20959 200
20960 200
20961 200
20962 200
20963 200
20964 200
20965 200
20966 200
20967 200
20968 200
20969 200
20970 200
20971 200
20972 200
20973 121
20974 200
20975 200
20976 200
20977 200
20978 200
20979 200
20980 200
20981 200
20982 200
20983 200
20984 200
20985 200
20986 200
20987 200
20988 200
20989 200
20990 200
20991 200
20992 200
20993 200
20994 200
20995 200
20996 200
20997 200
20998 200
20999 200
21000 200
21001 200
21002 200
21003 200
21004 200
21005 200
21006 200
21007 200
21008 178
21009 200
21010 200
21011 200
21012 200
21013 200
21014 200
21015 200
21016 200
21017 200
21018 200
21019 200
21020 200
21021 200
21022 200
21023 200
21024 200
21025 200
21026 200
21027 200
21028 200
21029 200
21030 200
21031 139
21032 200
21033 200
21034 150
21035 200
21036 200
21037 200
21038 187
21039 200
21040 200
21041 200
21042 200
21043 200
21044 200
21045 200
21046 200
21047 200
21048 200
21049 200
21050 200
21051 200
21052 200
21053 200
21054 200
21055 143
21056 200
21057 200
21058 200
21059 200
21060 200
21061 200
21062 200
21063 200
21064 200
21065 200
21066 200
21067 200
21068 200
21069 200
21070 200
21071 200
21072 200
21073 200
21074 200
21075 200
21076 200
21077 200
21078 200
21079 200
21080 200
21081 200
21082 200
21083 200
21084 200
21085 200
21086 200
21087 200
21088 200
21089 200
21090 200
21091 200
21092 200
21093 200
21094 200
21095 200
21096 200
21097 200
21098 200
21099 200
21100 200
21101 200
21102 200
21103 200
21104 200
21105 200
21106 200
21107 200
21108 200
21109 200
21110 200
21111 200
21112 200
21113 200
21114 200
21115 200
21116 200
21117 200
21118 200
21119 200
21120 178
21121 200
21122 200
21123 200
21124 200
21125 200
21126 200
21127 200
21128 200
21129 200
21130 200
21131 200
21132 200
21133 200
21134 194
21135 200
21136 200
21137 200
21138 200
21139 200
21140 200
21141 200
21142 200
21143 200
21144 185
21145 200
21146 200
21147 200
21148 200
21149 200
21150 200
21151 200
21152 200
21153 200
21154 200
21155 200
21156 200
21157 200
21158 200
21159 200
21160 200
21161 200
21162 109
21163 200
21164 200
21165 200
21166 200
21167 200
21168 200
21169 200
21170 200
21171 200
21172 200
21173 200
21174 200
21175 200
21176 200
21177 200
21178 200
21179 200
21180 200
21181 200
21182 200
21183 200
21184 200
21185 200
21186 200
21187 200
21188 200
21189 200
21190 200
21191 200
21192 200
21193 200
21194 200
21195 200
21196 200
21197 200
21198 200
21199 200
21200 200
21201 200
21202 200
21203 200
21204 200
21205 200
21206 200
21207 200
21208 182
21209 200
21210 200
21211 200
21212 200
21213 200
21214 200
21215 200
21216 200
21217 200
21218 200
21219 200
21220 200
21221 200
21222 200
21223 200
21224 200
21225 200
21226 200
21227 200
21228 200
21229 200
21230 200
21231 200
21232 200
21233 200
21234 200
21235 200
21236 200
21237 200
21238 200
21239 200
21240 169
21241 200
21242 200
21243 200
21244 200
21245 200
21246 200
21247 200
21248 200
21249 200
21250 200
21251 200
21252 200
21253 200
21254 200
21255 200
21256 200
21257 200
21258 200
21259 200
21260 200
21261 200
21262 200
21263 200
21264 200
21265 200
21266 200
21267 200
21268 200
21269 200
21270 200
21271 200
21272 200
21273 200
21274 200
21275 200
21276 200
21277 200
21278 200
21279 200
21280 200
21281 200
21282 200
21283 200
21284 200
21285 200
21286 200
21287 200
21288 200
21289 200
21290 200
21291 200
21292 200
21293 200
21294 200
21295 200
21296 200
21297 200
21298 200
21299 200
21300 200
21301 200
21302 200
21303 200
21304 200
21305 200
21306 200
21307 200
21308 200
21309 200
21310 200
21311 200
21312 200
21313 200
21314 200
21315 200
21316 200
21317 200
21318 200
21319 200
21320 200
21321 200
21322 200
21323 200
21324 200
21325 200
21326 200
21327 200
21328 200
21329 200
21330 200
21331 200
21332 200
21333 200
21334 200
21335 180
21336 200
21337 200
21338 200
21339 200
21340 200
21341 149
21342 200
21343 200
21344 200
21345 200
21346 200
21347 200
21348 200
21349 200
21350 200
21351 200
21352 200
21353 200
21354 200
21355 200
21356 200
21357 200
21358 200
21359 200
21360 177
21361 161
21362 200
21363 200
21364 200
21365 200
21366 200
21367 200
21368 200
21369 200
21370 200
21371 200
21372 200
21373 200
21374 200
21375 200
21376 200
21377 200
21378 200
21379 200
21380 200
21381 200
21382 144
21383 200
21384 200
21385 200
21386 200
21387 200
21388 200
21389 200
21390 200
21391 200
21392 200
21393 200
21394 200
21395 200
21396 200
21397 200
21398 200
21399 200
21400 200
21401 135
21402 200
21403 200
21404 200
21405 200
21406 200
21407 200
21408 200
21409 200
21410 200
21411 161
21412 200
21413 200
21414 200
21415 200
21416 200
21417 200
21418 200
21419 200
21420 200
21421 200
21422 200
21423 137
21424 200
21425 200
21426 200
21427 200
21428 200
21429 200
21430 200
21431 200
21432 200
21433 200
21434 200
21435 200
21436 200
21437 200
21438 200
21439 200
21440 200
21441 200
21442 200
21443 200
21444 200
21445 200
21446 200
21447 200
21448 132
21449 200
21450 200
21451 200
21452 200
21453 200
21454 200
21455 200
21456 200
21457 200
21458 200
21459 200
21460 200
21461 200
21462 200
21463 200
21464 200
21465 200
21466 200
21467 200
21468 200
21469 200
21470 200
21471 200
21472 200
21473 200
21474 200
21475 200
21476 200
21477 200
21478 200
21479 200
21480 200
21481 200
21482 200
21483 200
21484 200
21485 200
21486 200
21487 200
21488 200
21489 200
21490 200
21491 200
21492 200
21493 200
21494 200
21495 200
21496 200
21497 200
21498 200
21499 200
21500 200
21501 200
21502 200
21503 200
21504 200
21505 200
21506 200
21507 200
21508 155
21509 200
21510 200
21511 200
21512 200
21513 200
21514 200
21515 200
21516 200
21517 200
21518 200
21519 200
21520 200
21521 200
21522 200
21523 200
21524 200
21525 200
21526 200
21527 200
21528 200
21529 200
21530 200
21531 200
21532 200
21533 200
21534 197
21535 200
21536 200
21537 200
21538 200
21539 200
21540 200
21541 200
21542 200
21543 200
21544 200
21545 200
21546 200
21547 200
21548 200
21549 200
21550 200
21551 200
21552 200
21553 200
21554 200
21555 200
21556 200
21557 200
21558 200
21559 200
21560 200
21561 200
21562 200
21563 200
21564 200
21565 200
21566 200
21567 186
21568 200
21569 200
21570 200
21571 200
21572 200
21573 200
21574 200
21575 200
21576 200
21577 200
21578 200
21579 200
21580 200
21581 200
21582 200
21583 200
21584 200
21585 200
21586 200
21587 200
21588 200
21589 200
21590 200
21591 200
21592 200
21593 200
21594 200
21595 189
21596 200
21597 200
21598 200
21599 200
21600 200
21601 200
21602 200
21603 198
21604 200
21605 200
21606 200
21607 200
21608 200
21609 200
21610 200
21611 200
21612 200
21613 200
21614 200
21615 200
21616 200
21617 200
21618 200
21619 200
21620 200
21621 200
21622 200
21623 200
21624 200
21625 200
21626 200
21627 200
21628 200
21629 200
21630 200
21631 200
21632 200
21633 200
21634 200
21635 200
21636 200
21637 200
21638 200
21639 200
21640 200
21641 200
21642 200
21643 200
21644 200
21645 200
21646 200
21647 200
21648 200
21649 200
21650 200
21651 200
21652 200
21653 138
21654 200
21655 200
21656 200
21657 200
21658 200
21659 200
21660 200
21661 200
21662 200
21663 200
21664 200
21665 200
21666 200
21667 200
21668 200
21669 200
21670 200
21671 200
21672 200
21673 200
21674 200
21675 125
21676 200
21677 200
21678 200
21679 171
21680 200
21681 200
21682 200
21683 200
21684 200
21685 200
21686 200
21687 200
21688 200
21689 200
21690 200
21691 200
21692 200
21693 200
21694 200
21695 200
21696 200
21697 200
21698 200
21699 200
21700 200
21701 114
21702 178
21703 200
21704 200
21705 200
21706 186
21707 200
21708 200
21709 200
21710 200
21711 200
21712 200
21713 200
21714 200
21715 200
21716 200
21717 200
21718 200
21719 200
21720 200
21721 200
21722 200
21723 200
21724 200
21725 200
21726 200
21727 200
21728 145
21729 200
21730 200
21731 200
21732 200
21733 200
21734 200
21735 200
21736 200
21737 200
21738 200
21739 200
21740 200
21741 200
21742 200
21743 200
21744 200
21745 200
21746 200
21747 171
21748 200
21749 200
21750 200
21751 200
21752 200
21753 193
21754 200
21755 200
21756 200
21757 200
21758 200
21759 200
21760 200
21761 200
21762 200
21763 200
21764 200
21765 200
21766 200
21767 200
21768 200
21769 200
21770 200
21771 200
21772 200
21773 200
21774 133
21775 200
21776 200
21777 200
21778 200
21779 200
21780 200
21781 200
21782 200
21783 200
21784 200
21785 200
21786 190
21787 200
21788 200
21789 200
21790 200
21791 200
21792 200
21793 200
21794 200
21795 140
21796 200
21797 200
21798 200
21799 200
21800 200
21801 200
21802 200
21803 141
21804 200
21805 200
21806 200
21807 200
21808 200
21809 200
21810 200
21811 200
21812 200
21813 200
21814 200
21815 200
21816 200
21817 200
21818 200
21819 200
21820 200
21821 200
21822 200
21823 200
21824 200
21825 200
21826 200
21827 200
21828 200
21829 200
21830 200
21831 200
21832 200
21833 200
21834 200
21835 190
21836 200
21837 200
21838 200
21839 200
21840 200
21841 200
21842 200
21843 200
21844 200
21845 169
21846 200
21847 200
21848 200
21849 200
21850 196
21851 200
21852 200
21853 200
21854 200
21855 200
21856 200
21857 200
21858 200
21859 200
21860 200
21861 200
21862 200
21863 200
21864 200
21865 200
21866 200
21867 200
21868 200
21869 200
21870 200
21871 200
21872 200
21873 200
21874 200
21875 200
21876 200
21877 187
21878 200
21879 200
21880 200
21881 200
21882 200
21883 200
21884 200
21885 200
21886 139
21887 200
21888 200
21889 200
21890 200
21891 200
21892 200
21893 200
21894 200
21895 200
21896 200
21897 200
21898 200
21899 200
21900 200
21901 200
21902 200
21903 200
21904 200
21905 200
21906 200
21907 200
21908 200
21909 200
21910 200
21911 200
21912 200
21913 200
21914 200
21915 200
21916 200
21917 200
21918 200
21919 200
21920 200
21921 200
21922 200
21923 200
21924 200
21925 200
21926 200
21927 200
21928 154
21929 200
21930 200
21931 200
21932 200
21933 200
21934 200
21935 200
21936 200
21937 200
21938 167
21939 200
21940 200
21941 200
21942 200
21943 200
21944 200
21945 200
21946 200
21947 200
21948 200
21949 200
21950 200
21951 200
21952 200
21953 200
21954 200
21955 200
21956 200
21957 200
21958 200
21959 200
21960 200
21961 200
21962 200
21963 200
21964 200
21965 200
21966 200
21967 200
21968 200
21969 200
21970 200
21971 200
21972 200
21973 200
21974 200
21975 200
21976 200
21977 200
21978 200
21979 200
21980 200
21981 200
21982 200
21983 200
21984 200
21985 200
21986 200
21987 200
21988 200
21989 200
21990 200
21991 200
21992 200
21993 200
21994 200
21995 180
21996 200
21997 200
21998 200
21999 200
22000 200
22001 200
22002 200
22003 200
22004 200
22005 200
22006 200
22007 200
22008 200
22009 200
22010 200
22011 200
22012 200
22013 200
22014 200
22015 200
22016 200
22017 200
22018 200
22019 200
22020 200
22021 200
22022 200
22023 200
22024 200
22025 200
22026 200
22027 200
22028 200
22029 200
22030 200
22031 200
22032 200
22033 200
22034 200
22035 200
22036 200
22037 200
22038 200
22039 200
22040 200
22041 200
22042 200
22043 200
22044 200
22045 200
22046 200
22047 200
22048 200
22049 200
22050 200
22051 200
22052 200
22053 200
22054 200
22055 152
22056 200
22057 200
22058 200
22059 200
22060 200
22061 200
22062 200
22063 200
22064 200
22065 200
22066 200
22067 200
22068 200
22069 200
22070 200
22071 200
22072 200
22073 200
22074 200
22075 200
22076 200
22077 142
22078 200
22079 200
22080 200
22081 200
22082 200
22083 200
22084 200
22085 200
22086 200
22087 200
22088 200
22089 200
22090 200
22091 200
22092 200
22093 200
22094 200
22095 200
22096 200
22097 200
22098 200
22099 200
22100 200
22101 200
22102 200
22103 126
22104 200
22105 200
22106 200
22107 200
22108 148
22109 200
22110 200
22111 200
22112 200
22113 200
22114 200
22115 200
22116 200
22117 200
22118 200
22119 177
22120 200
22121 200
22122 200
22123 200
22124 200
22125 200
22126 200
22127 200
22128 200
22129 200
22130 200
22131 200
22132 200
22133 200
22134 200
22135 200
22136 200
22137 200
22138 200
22139 200
22140 200
22141 200
22142 200
22143 200
22144 200
22145 200
22146 200
22147 200
22148 200
22149 200
22150 200
22151 200
22152 200
22153 200
22154 200
22155 200
22156 200
22157 196
22158 200
22159 200
22160 200
22161 200
22162 200
22163 200
22164 200
22165 200
22166 200
22167 200
22168 200
22169 200
22170 200
22171 200
22172 200
22173 200
22174 200
22175 200
22176 200
22177 200
22178 200
22179 199
22180 197
22181 200
22182 200
22183 200
22184 200
22185 200
22186 200
22187 200
22188 196
22189 200
22190 200
22191 200
22192 200
22193 200
22194 200
22195 200
22196 200
22197 200
22198 200
22199 200
22200 200
22201 200
22202 200
22203 200
22204 200
22205 200
22206 200
22207 200
22208 167
22209 193
22210 200
22211 200
22212 200
22213 200
22214 200
22215 200
22216 200
22217 200
22218 200
22219 200
22220 200
22221 200
22222 200
22223 200
22224 200
22225 200
22226 200
22227 200
22228 200
22229 200
22230 200
22231 200
22232 200
22233 200
22234 200
22235 200
22236 200
22237 200
22238 200
22239 200
22240 200
22241 200
22242 200
22243 200
22244 200
22245 200
22246 200
22247 200
22248 153
22249 200
22250 200
22251 200
22252 200
22253 200
22254 200
22255 200
22256 200
22257 189
22258 200
22259 200
22260 200
22261 200
22262 200
22263 200
22264 200
22265 148
22266 200
22267 200
22268 200
22269 200
22270 200
22271 200
22272 200
22273 200
22274 200
22275 144
22276 200
22277 200
22278 200
22279 200
22280 200
22281 200
22282 200
22283 200
22284 200
22285 200
22286 200
22287 200
22288 200
22289 200
22290 194
22291 200
22292 200
22293 200
22294 200
22295 200
22296 200
22297 200
22298 200
22299 200
22300 200
22301 200
22302 200
22303 200
22304 200
22305 200
22306 200
22307 200
22308 138
22309 200
22310 200
22311 200
22312 200
22313 200
22314 200
22315 200
22316 200
22317 200
22318 200
22319 200
22320 200
22321 200
22322 200
22323 200
22324 200
22325 200
22326 200
22327 200
22328 200
22329 200
22330 200
22331 200
22332 200
22333 200
22334 200
22335 200
22336 200
22337 200
22338 200
22339 200
22340 200
22341 200
22342 200
22343 200
22344 200
22345 200
22346 200
22347 200
22348 200
22349 200
22350 200
22351 200
22352 200
22353 200
22354 200
22355 200
22356 200
22357 121
22358 200
22359 200
22360 200
22361 200
22362 200
22363 200
22364 200
22365 200
22366 200
22367 200
22368 200
22369 200
22370 200
22371 200
22372 200
22373 200
22374 200
22375 200
22376 200
22377 200
22378 200
22379 200
22380 200
22381 200
22382 200
22383 200
22384 200
22385 200
22386 200
22387 200
22388 200
22389 200
22390 200
22391 170
22392 200
22393 200
22394 200
22395 200
22396 200
22397 200
22398 200
22399 200
22400 200
22401 196
22402 200
22403 200
22404 200
22405 200
22406 200
22407 200
22408 200
22409 200
22410 200
22411 200
22412 200
22413 200
22414 200
22415 200
22416 200
22417 200
22418 200
22419 200
22420 200
22421 200
22422 200
22423 200
22424 200
22425 200
22426 200
22427 200
22428 200
22429 200
22430 200
22431 200
22432 200
22433 200
22434 200
22435 200
22436 200
22437 158
22438 200
22439 200
22440 200
22441 200
22442 200
22443 200
22444 200
22445 128
22446 200
22447 200
22448 200
22449 200
22450 200
22451 200
22452 200
22453 200
22454 200
22455 200
22456 200
22457 200
22458 200
22459 200
22460 200
22461 200
22462 200
22463 200
22464 200
22465 200
22466 200
22467 200
22468 200
22469 200
22470 200
22471 200
22472 200
22473 200
22474 200
22475 200
22476 200
22477 200
22478 200
22479 200
22480 200
22481 200
22482 200
22483 200
22484 200
22485 173
22486 200
22487 200
22488 200
22489 200
22490 200
22491 200
22492 200
22493 200
22494 200
22495 200
22496 200
22497 200
22498 200
22499 200
22500 200
22501 200
22502 200
22503 200
22504 200
22505 200
22506 200
22507 200
22508 200
22509 200
22510 200
22511 200
22512 200
22513 200
22514 200
22515 200
22516 200
22517 200
22518 200
22519 200
22520 200
22521 200
22522 200
22523 138
22524 200
22525 200
22526 200
22527 200
22528 200
22529 200
22530 200
22531 200
22532 200
22533 200
22534 200
22535 200
22536 149
22537 200
22538 200
22539 200
22540 200
22541 200
22542 160
22543 200
22544 200
22545 200
22546 200
22547 200
22548 200
22549 200
22550 200
22551 200
22552 192
22553 200
22554 200
22555 200
22556 200
22557 200
22558 200
22559 200
22560 200
22561 200
22562 200
22563 200
22564 200
22565 200
22566 200
22567 200
22568 200
22569 200
22570 200
22571 200
22572 200
22573 200
22574 200
22575 200
22576 200
22577 200
22578 200
22579 200
22580 200
22581 162
22582 200
22583 200
22584 200
22585 200
22586 200
22587 200
22588 200
22589 200
22590 200
22591 200
22592 200
22593 200
22594 200
22595 200
22596 200
22597 200
22598 200
22599 200
22600 200
22601 200
22602 200
22603 200
22604 200
22605 200
22606 200
22607 200
22608 200
22609 200
22610 200
22611 200
22612 200
22613 200
22614 200
22615 200
22616 200
22617 200
22618 200
22619 200
22620 200
22621 200
22622 200
22623 145
22624 200
22625 200
22626 200
22627 145
22628 200
22629 200
22630 200
22631 200
22632 200
22633 200
22634 200
22635 200
22636 200
22637 200
22638 200
22639 200
22640 200
22641 200
22642 200
22643 200
22644 200
22645 172
22646 200
22647 200
22648 200
22649 200
22650 200
22651 200
22652 200
22653 200
22654 200
22655 200
22656 200
22657 200
22658 200
22659 183
22660 200
22661 200
22662 200
22663 200
22664 200
22665 200
22666 200
22667 200
22668 200
22669 200
22670 200
22671 200
22672 200
22673 200
22674 200
22675 200
22676 200
22677 200
22678 200
22679 200
22680 200
22681 200
22682 200
22683 200
22684 200
22685 200
22686 200
22687 200
22688 200
22689 200
22690 200
22691 200
22692 200
22693 200
22694 200
22695 200
22696 200
22697 190
22698 200
22699 200
22700 200
22701 200
22702 200
22703 200
22704 200
22705 200
22706 200
22707 200
22708 200
22709 200
22710 200
22711 200
22712 200
22713 200
22714 200
22715 200
22716 200
22717 200
22718 200
22719 200
22720 200
22721 200
22722 200
22723 200
22724 139
22725 200
22726 200
22727 200
22728 200
22729 200
22730 200
22731 173
22732 200
22733 200
22734 200
22735 200
22736 200
22737 200
22738 200
22739 200
22740 200
22741 200
22742 200
22743 200
22744 200
22745 200
22746 200
22747 200
22748 200
22749 200
22750 200
22751 200
22752 200
22753 173
22754 200
22755 200
22756 200
22757 200
22758 200
22759 200
22760 200
22761 200
22762 200
22763 200
22764 200
22765 200
22766 200
22767 200
22768 200
22769 200
22770 200
22771 200
22772 200
22773 200
22774 200
22775 200
22776 200
22777 200
22778 200
22779 200
22780 200
22781 200
22782 200
22783 200
22784 200
22785 200
22786 200
22787 200
22788 200
22789 200
22790 200
22791 200
22792 200
22793 200
22794 200
22795 200
22796 200
22797 200
22798 200
22799 200
22800 200
22801 200
22802 200
22803 200
22804 200
22805 200
22806 200
22807 200
22808 200
22809 200
22810 200
22811 200
22812 200
22813 200
22814 200
22815 200
22816 200
22817 200
22818 200
22819 200
22820 200
22821 200
22822 200
22823 200
22824 200
22825 200
22826 200
22827 200
22828 200
22829 200
22830 200
22831 200
22832 200
22833 200
22834 200
22835 200
22836 200
22837 200
22838 200
22839 182
22840 200
22841 200
22842 200
22843 200
22844 200
22845 200
22846 200
22847 200
22848 200
22849 200
22850 200
22851 200
22852 200
22853 200
22854 200
22855 200
22856 200
22857 200
22858 200
22859 200
22860 200
22861 200
22862 200
22863 200
22864 200
22865 200
22866 200
22867 200
22868 200
22869 200
22870 200
22871 200
22872 200
22873 200
22874 200
22875 200
22876 200
22877 200
22878 180
22879 200
22880 200
22881 200
22882 200
22883 200
22884 200
22885 200
22886 200
22887 200
22888 200
22889 200
22890 200
22891 200
22892 200
22893 200
22894 200
22895 200
22896 200
22897 200
22898 200
22899 200
22900 200
22901 200
22902 200
22903 200
22904 200
22905 123
22906 200
22907 200
22908 200
22909 200
22910 200
22911 200
22912 200
22913 200
22914 200
22915 200
22916 200
22917 200
22918 200
22919 200
22920 200
22921 200
22922 200
22923 200
22924 200
22925 200
22926 200
22927 200
22928 200
22929 200
22930 200
22931 200
22932 200
22933 200
22934 200
22935 200
22936 200
22937 200
22938 200
22939 200
22940 200
22941 200
22942 200
22943 191
22944 200
22945 200
22946 200
22947 200
22948 200
22949 200
22950 200
22951 200
22952 200
22953 200
22954 200
22955 200
22956 200
22957 200
22958 200
22959 200
22960 200
22961 200
22962 200
22963 200
22964 200
22965 200
22966 200
22967 200
22968 200
22969 200
22970 200
22971 200
22972 200
22973 200
22974 200
22975 200
22976 200
22977 200
22978 158
22979 200
22980 200
22981 200
22982 200
22983 200
22984 200
22985 200
22986 200
22987 200
22988 200
22989 200
22990 200
22991 200
22992 200
22993 200
22994 200
22995 200
22996 200
22997 200
22998 200
22999 171
23000 200
23001 200
23002 200
23003 200
23004 200
23005 200
23006 200
23007 200
23008 200
23009 200
23010 200
23011 200
23012 200
23013 200
23014 200
23015 200
23016 200
23017 179
23018 200
23019 200
23020 200
23021 200
23022 200
23023 200
23024 200
23025 200
23026 200
23027 200
23028 200
23029 200
23030 200
23031 200
23032 200
23033 200
23034 200
23035 200
23036 200
23037 200
23038 200
23039 200
23040 200
23041 200
23042 200
23043 200
23044 200
23045 200
23046 200
23047 158
23048 200
23049 200
23050 200
23051 200
23052 200
23053 200
23054 200
23055 200
23056 200
23057 200
23058 200
23059 200
23060 200
23061 200
23062 200
23063 182
23064 200
23065 200
23066 200
23067 200
23068 200
23069 200
23070 200
23071 200
23072 200
23073 200
23074 200
23075 200
23076 200
23077 200
23078 200
23079 200
23080 200
23081 200
23082 200
23083 200
23084 200
23085 200
23086 200
23087 200
23088 133
23089 200
23090 200
23091 200
23092 200
23093 200
23094 200
23095 200
23096 200
23097 200
23098 200
23099 200
23100 200
23101 200
23102 200
23103 200
23104 200
23105 200
23106 200
23107 200
23108 200
23109 200
23110 200
23111 200
23112 200
23113 200
23114 200
23115 200
23116 200
23117 200
23118 200
23119 200
23120 200
23121 200
23122 200
23123 200
23124 200
23125 200
23126 200
23127 200
23128 200
23129 200
23130 200
23131 200
23132 200
23133 200
23134 200
23135 200
23136 200
23137 200
23138 200
23139 200
23140 200
23141 200
23142 200
23143 200
23144 200
23145 200
23146 200
23147 200
23148 200
23149 200
23150 200
23151 200
23152 200
23153 200
23154 200
23155 200
23156 200
23157 200
23158 200
23159 200
23160 200
23161 200
23162 200
23163 200
23164 200
23165 200
23166 200
23167 200
23168 200
23169 200
23170 200
23171 200
23172 200
23173 200
23174 200
23175 200
23176 200
23177 200
23178 200
23179 200
23180 200
23181 200
23182 200
23183 200
23184 200
23185 200
23186 200
23187 200
23188 200
23189 200
23190 200
23191 200
23192 200
23193 200
23194 153
23195 200
23196 200
23197 200
23198 200
23199 200
23200 200
23201 200
23202 123
23203 200
23204 200
23205 200
23206 200
23207 200
23208 200
23209 200
23210 200
23211 200
23212 200
23213 200
23214 200
23215 200
23216 200
23217 200
23218 200
23219 200
23220 200
23221 200
23222 200
23223 200
23224 200
23225 200
23226 200
23227 200
23228 200
23229 200
23230 200
23231 200
23232 200
23233 200
23234 200
23235 200
23236 200
23237 200
23238 200
23239 200
23240 200
23241 200
23242 200
23243 200
23244 200
23245 200
23246 200
23247 200
23248 200
23249 200
23250 200
23251 193
23252 200
23253 200
23254 200
23255 200
23256 200
23257 200
23258 200
23259 200
23260 200
23261 200
23262 200
23263 200
23264 200
23265 200
23266 200
23267 200
23268 200
23269 200
23270 200
23271 200
23272 200
23273 200
23274 200
23275 200
23276 200
23277 200
23278 200
23279 200
23280 200
23281 200
23282 200
23283 200
23284 200
23285 200
23286 200
23287 200
23288 200
23289 200
23290 200
23291 200
23292 200
23293 200
23294 200
23295 200
23296 200
23297 200
23298 200
23299 200
23300 200
23301 200
23302 200
23303 200
23304 200
23305 200
23306 200
23307 200
23308 200
23309 200
23310 200
23311 200
23312 200
23313 200
23314 200
23315 200
23316 200
23317 200
23318 200
23319 200
23320 200
23321 200
23322 200
23323 200
23324 200
23325 200
23326 200
23327 200
23328 200
23329 200
23330 200
23331 200
23332 200
23333 200
23334 200
23335 200
23336 200
23337 200
23338 200
23339 200
23340 200
23341 200
23342 200
23343 200
23344 200
23345 200
23346 200
23347 200
23348 200
23349 200
23350 200
23351 139
23352 200
23353 200
23354 200
23355 200
23356 200
23357 200
23358 200
23359 200
23360 200
23361 200
23362 200
23363 200
23364 200
23365 200
23366 200
23367 200
23368 200
23369 200
23370 200
23371 200
23372 200
23373 200
23374 200
23375 200
23376 200
23377 200
23378 200
23379 200
23380 200
23381 200
23382 200
23383 200
23384 200
23385 200
23386 200
23387 200
23388 200
23389 200
23390 200
23391 200
23392 200
23393 200
23394 200
23395 200
23396 200
23397 200
23398 188
23399 200
23400 200
23401 200
23402 200
23403 200
23404 144
23405 200
23406 200
23407 200
23408 200
23409 200
23410 200
23411 200
23412 200
23413 200
23414 200
23415 200
23416 200
23417 153
23418 200
23419 200
23420 200
23421 200
23422 200
23423 200
23424 200
23425 200
23426 200
23427 200
23428 200
23429 200
23430 200
23431 200
23432 200
23433 200
23434 200
23435 200
23436 200
23437 200
23438 200
23439 200
23440 200
23441 200
23442 200
23443 200
23444 200
23445 200
23446 200
23447 200
23448 200
23449 200
23450 200
23451 200
23452 200
23453 200
23454 200
23455 200
23456 200
23457 200
23458 200
23459 200
23460 200
23461 200
23462 200
23463 200
23464 200
23465 200
23466 200
23467 200
23468 200
23469 200
23470 200
23471 200
23472 200
23473 200
23474 200
23475 200
23476 200
23477 200
23478 200
23479 200
23480 200
23481 200
23482 200
23483 200
23484 200
23485 200
23486 200
23487 200
23488 200
23489 200
23490 200
23491 200
23492 200
23493 200
23494 200
23495 200
23496 200
23497 200
23498 200
23499 200
23500 200
23501 200
23502 200
23503 200
23504 200
23505 200
23506 200
23507 200
23508 200
23509 200
23510 200
23511 200
23512 200
23513 200
23514 200
23515 200
23516 200
23517 200
23518 200
23519 200
23520 200
23521 149
23522 200
23523 200
23524 200
23525 200
23526 200
23527 200
23528 200
23529 200
23530 200
23531 200
23532 200
23533 200
23534 200
23535 200
23536 200
23537 200
23538 200
23539 200
23540 200
23541 200
23542 200
23543 200
23544 200
23545 200
23546 200
23547 200
23548 200
23549 200
23550 200
23551 200
23552 200
23553 200
23554 200
23555 200
23556 200
23557 200
23558 200
23559 200
23560 200
23561 200
23562 200
23563 200
23564 171
23565 200
23566 200
23567 200
23568 200
23569 200
23570 200
23571 200
23572 200
23573 160
23574 200
23575 200
23576 200
23577 200
23578 200
23579 200
23580 200
23581 200
23582 200
23583 200
23584 200
23585 200
23586 200
23587 200
23588 200
23589 200
23590 200
23591 200
23592 200
23593 200
23594 179
23595 200
23596 200
23597 200
23598 200
23599 200
23600 200
23601 200
23602 200
23603 200
23604 200
23605 200
23606 200
23607 200
23608 156
23609 200
23610 200
23611 200
23612 200
23613 200
23614 200
23615 200
23616 200
23617 197
23618 200
23619 193
23620 200
23621 200
23622 200
23623 200
23624 200
23625 200
23626 200
23627 200
23628 200
23629 200
23630 200
23631 200
23632 200
23633 200
23634 200
23635 200
23636 200
23637 200
23638 200
23639 200
23640 200
23641 200
23642 150
23643 200
23644 200
23645 200
23646 200
23647 200
23648 200
23649 200
23650 200
23651 200
23652 200
23653 200
23654 200
23655 200
23656 200
23657 200
23658 200
23659 200
23660 200
23661 200
23662 200
23663 200
23664 200
23665 200
23666 200
23667 200
23668 200
23669 200
23670 200
23671 200
23672 200
23673 200
23674 200
23675 200
23676 171
23677 200
23678 200
23679 200
23680 200
23681 200
23682 200
23683 200
23684 200
23685 200
23686 200
23687 200
23688 200
23689 200
23690 200
23691 200
23692 200
23693 200
23694 200
23695 200
23696 200
23697 200
23698 200
23699 200
23700 200
23701 200
23702 200
23703 200
23704 200
23705 200
23706 200
23707 200
23708 200
23709 200
23710 200
23711 200
23712 200
23713 200
23714 200
23715 200
23716 200
23717 200
23718 200
23719 200
23720 200
23721 200
23722 200
23723 200
23724 200
23725 200
23726 200
23727 200
23728 200
23729 200
23730 200
23731 200
23732 200
23733 200
23734 200
23735 200
23736 200
23737 200
23738 200
23739 200
23740 200
23741 200
23742 200
23743 200
23744 200
23745 200
23746 200
23747 200
23748 200
23749 200
23750 200
23751 200
23752 200
23753 200
23754 200
23755 200
23756 200
23757 200
23758 200
23759 200
23760 200
23761 200
23762 200
23763 200
23764 200
23765 200
23766 200
23767 200
23768 200
23769 200
23770 200
23771 200
23772 200
23773 200
23774 200
23775 200
23776 200
23777 200
23778 200
23779 200
23780 200
23781 200
23782 200
23783 200
23784 200
23785 200
23786 200
23787 200
23788 200
23789 200
23790 200
23791 200
23792 200
23793 200
23794 200
23795 200
23796 200
23797 200
23798 200
23799 200
23800 200
23801 200
23802 200
23803 200
23804 200
23805 200
23806 200
23807 200
23808 200
23809 200
23810 200
23811 200
23812 200
23813 200
23814 200
23815 200
23816 200
23817 200
23818 200
23819 200
23820 200
23821 200
23822 200
23823 200
23824 193
23825 200
23826 200
23827 200
23828 200
23829 200
23830 200
23831 200
23832 200
23833 200
23834 200
23835 200
23836 200
23837 200
23838 200
23839 200
23840 200
23841 200
23842 200
23843 200
23844 200
23845 200
23846 200
23847 200
23848 200
23849 200
23850 200
23851 200
23852 200
23853 200
23854 200
23855 200
23856 200
23857 200
23858 200
23859 200
23860 200
23861 200
23862 200
23863 200
23864 200
23865 200
23866 200
23867 200
23868 200
23869 200
23870 200
23871 200
23872 200
23873 200
23874 200
23875 200
23876 200
23877 200
23878 200
23879 200
23880 200
23881 200
23882 200
23883 200
23884 200
23885 200
23886 200
23887 200
23888 200
23889 200
23890 200
23891 200
23892 200
23893 200
23894 200
23895 200
23896 200
23897 200
23898 200
23899 200
23900 200
23901 200
23902 200
23903 200
23904 200
23905 200
23906 200
23907 200
23908 200
23909 200
23910 200
23911 200
23912 200
23913 200
23914 200
23915 200
23916 200
23917 200
23918 200
23919 200
23920 200
23921 200
23922 190
23923 200
23924 200
23925 200
23926 200
23927 200
23928 200
23929 200
23930 200
23931 200
23932 200
23933 200
23934 200
23935 200
23936 200
23937 200
23938 200
23939 200
23940 200
23941 200
23942 200
23943 200
23944 147
23945 200
23946 200
23947 200
23948 147
23949 187
23950 200
23951 200
23952 200
23953 200
23954 200
23955 200
23956 200
23957 200
23958 200
23959 200
23960 200
23961 200
23962 200
23963 200
23964 200
23965 200
23966 200
23967 200
23968 200
23969 200
23970 200
23971 200
23972 200
23973 200
23974 200
23975 200
23976 200
23977 200
23978 200
23979 200
23980 200
23981 200
23982 200
23983 200
23984 200
23985 200
23986 200
23987 200
23988 200
23989 200
23990 200
23991 125
23992 200
23993 200
23994 200
23995 200
23996 200
23997 200
23998 200
23999 200
24000 200
24001 200
24002 200
24003 200
24004 200
24005 200
24006 200
24007 200
24008 200
24009 200
24010 200
24011 200
24012 200
24013 200
24014 200
24015 200
24016 200
24017 200
24018 200
24019 200
24020 200
24021 200
24022 200
24023 200
24024 200
24025 200
24026 200
24027 200
24028 200
24029 200
24030 200
24031 200
24032 200
24033 200
24034 200
24035 200
24036 200
24037 200
24038 200
24039 200
24040 200
24041 200
24042 200
24043 200
24044 200
24045 200
24046 200
24047 200
24048 200
24049 200
24050 200
24051 200
24052 200
24053 200
24054 186
24055 200
24056 200
24057 200
24058 200
24059 200
24060 200
24061 200
24062 200
24063 200
24064 200
24065 200
24066 200
24067 200
24068 200
24069 200
24070 200
24071 200
24072 200
24073 200
24074 200
24075 200
24076 200
24077 200
24078 200
24079 200
24080 200
24081 200
24082 200
24083 200
24084 200
24085 200
24086 200
24087 200
24088 180
24089 200
24090 200
24091 200
24092 200
24093 200
24094 200
24095 200
24096 200
24097 200
24098 200
24099 200
24100 200
24101 200
24102 200
24103 200
24104 200
24105 200
24106 200
24107 200
24108 200
24109 200
24110 200
24111 200
24112 200
24113 200
24114 200
24115 200
24116 200
24117 200
24118 200
24119 191
24120 200
24121 200
24122 200
24123 200
24124 200
24125 200
24126 200
24127 200
24128 200
24129 200
24130 200
24131 200
24132 200
24133 200
24134 200
24135 200
24136 200
24137 200
24138 200
24139 200
24140 200
24141 200
24142 200
24143 200
24144 200
24145 200
24146 200
24147 200
24148 200
24149 200
24150 200
24151 200
24152 200
24153 200
24154 200
24155 200
24156 200
24157 200
24158 200
24159 200
24160 200
24161 200
24162 200
24163 200
24164 200
24165 200
24166 200
24167 200
24168 200
24169 200
24170 200
24171 200
24172 200
24173 200
24174 200
24175 200
24176 200
24177 200
24178 200
24179 200
24180 200
24181 200
24182 200
24183 200
24184 200
24185 200
24186 200
24187 200
24188 200
24189 200
24190 200
24191 200
24192 200
24193 200
24194 200
24195 156
24196 200
24197 200
24198 200
24199 200
24200 200
24201 200
24202 200
24203 200
24204 200
24205 200
24206 200
24207 200
24208 200
24209 200
24210 200
24211 200
24212 200
24213 200
24214 200
24215 200
24216 200
24217 200
24218 200
24219 200
24220 200
24221 200
24222 200
24223 200
24224 200
24225 200
24226 200
24227 200
24228 200
24229 200
24230 200
24231 200
24232 200
24233 198
24234 200
24235 200
24236 200
24237 200
24238 200
24239 200
24240 200
24241 200
24242 200
24243 200
24244 200
24245 200
24246 200
24247 200
24248 200
24249 200
24250 200
24251 200
24252 200
24253 200
24254 200
24255 200
24256 200
24257 200
24258 200
24259 200
24260 200
24261 200
24262 200
24263 200
24264 200
24265 200
24266 200
24267 200
24268 200
24269 200
24270 200
24271 200
24272 200
24273 200
24274 200
24275 200
24276 200
24277 200
24278 200
24279 200
24280 200
24281 200
24282 200
24283 200
24284 200
24285 200
24286 200
24287 200
24288 200
24289 200
24290 200
24291 200
24292 200
24293 200
24294 200
24295 200
24296 200
24297 200
24298 200
24299 200
24300 200
24301 200
24302 200
24303 200
24304 200
24305 200
24306 200
24307 200
24308 200
24309 200
24310 200
24311 200
24312 200
24313 200
24314 200
24315 200
24316 200
24317 200
24318 200
24319 200
24320 200
24321 200
24322 200
24323 200
24324 200
24325 200
24326 200
24327 200
24328 200
24329 200
24330 200
24331 200
24332 200
24333 200
24334 200
24335 200
24336 200
24337 200
24338 200
24339 200
24340 200
24341 200
24342 200
24343 200
24344 200
24345 200
24346 200
24347 200
24348 200
24349 200
24350 200
24351 200
24352 200
24353 200
24354 200
24355 200
24356 200
24357 200
24358 200
24359 200
24360 200
24361 200
24362 200
24363 200
24364 200
24365 200
24366 200
24367 200
24368 200
24369 200
24370 200
24371 200
24372 200
24373 200
24374 200
24375 200
24376 200
24377 200
24378 200
24379 200
24380 200
24381 200
24382 200
24383 200
24384 200
24385 200
24386 200
24387 200
24388 200
24389 200
24390 200
24391 200
24392 200
24393 157
24394 200
24395 200
24396 200
24397 200
24398 200
24399 200
24400 200
24401 200
24402 200
24403 200
24404 200
24405 200
24406 200
24407 173
24408 200
24409 200
24410 200
24411 200
24412 200
24413 200
24414 200
24415 200
24416 200
24417 200
24418 200
24419 200
24420 200
24421 200
24422 200
24423 200
24424 151
24425 200
24426 200
24427 200
24428 200
24429 200
24430 200
24431 200
24432 200
24433 200
24434 187
24435 200
24436 200
24437 200
24438 200
24439 200
24440 200
24441 200
24442 200
24443 200
24444 200
24445 200
24446 200
24447 200
24448 200
24449 200
24450 200
24451 200
24452 200
24453 200
24454 200
24455 200
24456 200
24457 200
24458 200
24459 200
24460 200
24461 200
24462 200
24463 200
24464 200
24465 200
24466 200
24467 200
24468 200
24469 200
24470 200
24471 200
24472 200
24473 200
24474 200
24475 200
24476 200
24477 200
24478 200
24479 200
24480 200
24481 200
24482 200
24483 200
24484 200
24485 200
24486 200
24487 200
24488 200
24489 200
24490 200
24491 200
24492 200
24493 200
24494 200
24495 200
24496 200
24497 200
24498 200
24499 200
24500 200
24501 200
24502 200
24503 200
24504 200
24505 200
24506 200
24507 200
24508 200
24509 200
24510 200
24511 200
24512 200
24513 200
24514 200
24515 200
24516 200
24517 200
24518 200
24519 200
24520 200
24521 200
24522 152
24523 200
24524 200
24525 200
24526 200
24527 200
24528 200
24529 200
24530 200
24531 200
24532 200
24533 200
24534 200
24535 200
24536 200
24537 200
24538 200
24539 200
24540 200
24541 200
24542 200
24543 200
24544 200
24545 200
24546 200
24547 200
24548 200
24549 200
24550 200
24551 200
24552 200
24553 200
24554 200
24555 200
24556 200
24557 200
24558 200
24559 200
24560 200
24561 200
24562 200
24563 200
24564 200
24565 200
24566 200
24567 200
24568 200
24569 200
24570 200
24571 200
24572 200
24573 200
24574 200
24575 200
24576 200
24577 200
24578 200
24579 200
24580 200
24581 200
24582 200
24583 200
24584 200
24585 200
24586 200
24587 200
24588 200
24589 200
24590 200
24591 200
24592 200
24593 200
24594 200
24595 200
24596 200
24597 200
24598 200
24599 200
24600 200
24601 200
24602 200
24603 200
24604 200
24605 200
24606 200
24607 200
24608 200
24609 200
24610 200
24611 200
24612 200
24613 200
24614 200
24615 200
24616 179
24617 200
24618 200
24619 200
24620 200
24621 200
24622 200
24623 200
24624 200
24625 200
24626 200
24627 200
24628 160
24629 200
24630 200
24631 200
24632 200
24633 200
24634 200
24635 200
24636 200
24637 200
24638 200
24639 200
24640 200
24641 200
24642 200
24643 200
24644 200
24645 200
24646 200
24647 200
24648 200
24649 200
24650 200
24651 200
24652 200
24653 200
24654 200
24655 200
24656 200
24657 200
24658 200
24659 200
24660 200
24661 200
24662 200
24663 200
24664 200
24665 200
24666 200
24667 200
24668 200
24669 200
24670 200
24671 200
24672 200
24673 200
24674 200
24675 200
24676 200
24677 200
24678 200
24679 200
24680 200
24681 200
24682 117
24683 200
24684 200
24685 200
24686 200
24687 200
24688 200
24689 200
24690 200
24691 200
24692 200
24693 200
24694 200
24695 200
24696 200
24697 200
24698 200
24699 200
24700 200
24701 200
24702 200
24703 200
24704 200
24705 200
24706 200
24707 200
24708 200
24709 200
24710 200
24711 200
24712 200
24713 200
24714 200
24715 200
24716 200
24717 200
24718 200
24719 200
24720 200
24721 200
24722 200
24723 200
24724 200
24725 200
24726 200
24727 138
24728 200
24729 200
24730 131
24731 200
24732 200
24733 200
24734 200
24735 200
24736 200
24737 200
24738 200
24739 200
24740 200
24741 200
24742 200
24743 200
24744 200
24745 200
24746 200
24747 200
24748 200
24749 200
24750 200
24751 200
24752 200
24753 200
24754 200
24755 200
24756 200
24757 200
24758 200
24759 200
24760 200
24761 200
24762 200
24763 200
24764 200
24765 200
24766 200
24767 200
24768 186
24769 200
24770 200
24771 200
24772 200
24773 200
24774 200
24775 200
24776 200
24777 200
24778 200
24779 200
24780 200
24781 200
24782 200
24783 200
24784 200
24785 200
24786 200
24787 200
24788 200
24789 200
24790 200
24791 200
24792 200
24793 200
24794 200
24795 200
24796 200
24797 200
24798 200
24799 200
24800 200
24801 200
24802 200
24803 200
24804 200
24805 200
24806 200
24807 200
24808 200
24809 200
24810 200
24811 200
24812 200
24813 200
24814 200
24815 200
24816 200
24817 200
24818 200
24819 200
24820 176
24821 200
24822 200
24823 200
24824 200
24825 200
24826 200
24827 200
24828 200
24829 200
24830 200
24831 200
24832 200
24833 200
24834 200
24835 200
24836 200
24837 200
24838 200
24839 200
24840 200
24841 200
24842 200
24843 200
24844 200
24845 200
24846 200
24847 200
24848 200
24849 200
24850 200
24851 200
24852 200
24853 200
24854 200
24855 200
24856 200
24857 200
24858 200
24859 200
24860 200
24861 200
24862 200
24863 200
24864 200
24865 200
24866 200
24867 200
24868 200
24869 200
24870 200
24871 200
24872 200
24873 200
24874 200
24875 200
24876 200
24877 200
24878 200
24879 200
24880 200
24881 200
24882 200
24883 200
24884 200
24885 200
24886 200
24887 200
24888 200
24889 200
24890 200
24891 200
24892 200
24893 200
24894 200
24895 200
24896 200
24897 200
24898 200
24899 200
24900 200
24901 200
24902 200
24903 200
24904 200
24905 200
24906 200
24907 200
24908 200
24909 200
24910 200
24911 200
24912 200
24913 200
24914 200
24915 200
24916 200
24917 200
24918 200
24919 200
24920 200
24921 200
24922 200
24923 200
24924 200
24925 200
24926 200
24927 200
24928 200
24929 200
24930 200
24931 188
24932 200
24933 200
24934 200
24935 200
24936 200
24937 200
24938 200
24939 200
24940 200
24941 200
24942 200
24943 200
24944 200
24945 200
24946 200
24947 200
24948 200
24949 200
24950 200
24951 200
24952 200
24953 200
24954 200
24955 200
24956 200
24957 200
24958 200
24959 200
24960 200
24961 200
24962 200
24963 200
24964 200
24965 200
24966 200
24967 200
24968 200
24969 200
24970 200
24971 200
24972 200
24973 200
24974 200
24975 200
24976 200
24977 200
24978 200
24979 200
24980 200
24981 200
24982 200
24983 200
24984 200
24985 200
24986 200
24987 200
24988 200
24989 200
24990 200
24991 200
24992 200
24993 200
24994 200
24995 200
24996 200
24997 200
24998 200
24999 200
25000 200
25001 200
25002 200
25003 200
25004 200
25005 200
25006 200
25007 200
25008 200
25009 200
25010 200
25011 200
25012 200
25013 200
25014 200
25015 200
25016 200
25017 200
25018 200
25019 200
25020 200
25021 200
25022 200
25023 200
25024 200
25025 200
25026 200
25027 200
25028 200
25029 200
25030 200
25031 200
25032 200
25033 200
25034 200
25035 200
25036 200
25037 200
25038 200
25039 200
25040 200
25041 200
25042 200
25043 200
25044 200
25045 200
25046 200
25047 200
25048 200
25049 200
25050 200
25051 200
25052 200
25053 200
25054 200
25055 200
25056 200
25057 200
25058 200
25059 200
25060 200
25061 200
25062 200
25063 200
25064 200
25065 200
25066 200
25067 200
25068 200
25069 200
25070 200
25071 154
25072 200
25073 200
25074 200
25075 200
25076 200
25077 200
25078 200
25079 200
25080 200
25081 200
25082 200
25083 200
25084 200
25085 200
25086 200
25087 200
25088 200
25089 200
25090 200
25091 200
25092 200
25093 200
25094 200
25095 200
25096 200
25097 200
25098 200
25099 200
25100 200
25101 200
25102 200
25103 200
25104 200
25105 200
25106 200
25107 200
25108 200
25109 200
25110 200
25111 200
25112 200
25113 200
25114 200
25115 200
25116 200
25117 200
25118 200
25119 200
25120 200
25121 200
25122 200
25123 200
25124 200
25125 200
25126 200
25127 200
25128 200
25129 200
25130 200
25131 200
25132 200
25133 200
25134 200
25135 200
25136 200
25137 200
25138 200
25139 200
25140 200
25141 200
25142 200
25143 200
25144 200
25145 200
25146 200
25147 200
25148 200
25149 200
25150 200
25151 200
25152 200
25153 200
25154 200
25155 200
25156 200
25157 200
25158 200
25159 200
25160 200
25161 200
25162 200
25163 200
25164 200
25165 200
25166 200
25167 200
25168 200
25169 200
25170 200
25171 200
25172 200
25173 200
25174 176
25175 200
25176 200
25177 200
25178 200
25179 200
25180 200
25181 200
25182 200
25183 200
25184 200
25185 200
25186 200
25187 200
25188 200
25189 200
25190 200
25191 200
25192 200
25193 200
25194 200
25195 200
25196 200
25197 200
25198 200
25199 200
25200 200
25201 200
25202 200
25203 200
25204 200
25205 200
25206 200
25207 200
25208 200
25209 200
25210 200
25211 200
25212 200
25213 200
25214 200
25215 200
25216 200
25217 200
25218 200
25219 200
25220 200
25221 200
25222 200
25223 200
25224 200
25225 200
25226 200
25227 200
25228 200
25229 148
25230 200
25231 200
25232 200
25233 134
25234 200
25235 200
25236 200
25237 200
25238 200
25239 200
25240 200
25241 200
25242 200
25243 200
25244 200
25245 200
25246 200
25247 200
25248 200
25249 200
25250 190
25251 197
25252 200
25253 180
25254 200
25255 200
25256 200
25257 200
25258 200
25259 200
25260 200
25261 200
25262 200
25263 200
25264 200
25265 200
25266 200
25267 200
25268 200
25269 200
25270 200
25271 200
25272 200
25273 200
25274 200
25275 200
25276 200
25277 200
25278 200
25279 200
25280 195
25281 200
25282 200
25283 200
25284 200
25285 200
25286 200
25287 200
25288 200
25289 200
25290 200
25291 200
25292 200
25293 200
25294 200
25295 200
25296 200
25297 200
25298 200
25299 200
25300 200
25301 200
25302 200
25303 200
25304 200
25305 200
25306 200
25307 200
25308 200
25309 200
25310 200
25311 200
25312 200
25313 200
25314 200
25315 200
25316 200
25317 200
25318 200
25319 200
25320 200
25321 200
25322 200
25323 200
25324 200
25325 200
25326 200
25327 200
25328 200
25329 200
25330 200
25331 200
25332 200
25333 200
25334 200
25335 200
25336 200
25337 200
25338 200
25339 200
25340 200
25341 200
25342 200
25343 200
25344 200
25345 200
25346 200
25347 200
25348 200
25349 200
25350 200
25351 200
25352 200
25353 200
25354 200
25355 200
25356 200
25357 200
25358 200
25359 200
25360 200
25361 200
25362 200
25363 200
25364 200
25365 200
25366 200
25367 200
25368 200
25369 200
25370 200
25371 200
25372 200
25373 200
25374 200
25375 200
25376 200
25377 200
25378 200
25379 200
25380 200
25381 200
25382 200
25383 200
25384 200
25385 200
25386 200
25387 200
25388 200
25389 200
25390 200
25391 200
25392 200
25393 200
25394 200
25395 200
25396 200
25397 200
25398 169
25399 200
25400 200
25401 200
25402 200
25403 200
25404 200
25405 200
25406 200
25407 200
25408 200
25409 200
25410 200
25411 200
25412 200
25413 200
25414 200
25415 200
25416 200
25417 200
25418 200
25419 200
25420 200
25421 200
25422 200
25423 200
25424 200
25425 200
25426 200
25427 200
25428 200
25429 200
25430 200
25431 200
25432 200
25433 200
25434 200
25435 200
25436 200
25437 200
25438 200
25439 200
25440 200
25441 200
25442 200
25443 200
25444 200
25445 200
25446 200
25447 200
25448 200
25449 200
25450 200
25451 200
25452 200
25453 200
25454 200
25455 200
25456 200
25457 200
25458 200
25459 200
25460 200
25461 200
25462 200
25463 200
25464 200
25465 200
25466 200
25467 200
25468 200
25469 200
25470 200
25471 200
25472 200
25473 200
25474 200
25475 200
25476 200
25477 200
25478 200
25479 200
25480 200
25481 200
25482 200
25483 200
25484 200
25485 200
25486 200
25487 200
25488 200
25489 200
25490 200
25491 200
25492 200
25493 200
25494 200
25495 200
25496 200
25497 200
25498 200
25499 200
25500 200
25501 200
25502 200
25503 200
25504 200
25505 200
25506 200
25507 200
25508 200
25509 200
25510 200
25511 200
25512 200
25513 200
25514 200
25515 200
25516 200
25517 200
25518 200
25519 200
25520 200
25521 200
25522 200
25523 200
25524 200
25525 200
25526 200
25527 200
25528 200
25529 200
25530 200
25531 200
25532 200
25533 200
25534 200
25535 200
25536 200
25537 200
25538 200
25539 200
25540 200
25541 200
25542 200
25543 200
25544 200
25545 200
25546 200
25547 200
25548 200
25549 200
25550 200
25551 200
25552 200
25553 200
25554 200
25555 200
25556 200
25557 200
25558 200
25559 200
25560 177
25561 200
25562 200
25563 200
25564 200
25565 200
25566 200
25567 200
25568 200
25569 200
25570 200
25571 200
25572 163
25573 200
25574 200
25575 200
25576 200
25577 200
25578 200
25579 200
25580 200
25581 200
25582 200
25583 200
25584 200
25585 200
25586 200
25587 200
25588 200
25589 200
25590 200
25591 200
25592 200
25593 200
25594 200
25595 200
25596 200
25597 200
25598 200
25599 200
25600 200
25601 200
25602 200
25603 200
25604 200
25605 200
25606 200
25607 200
25608 200
25609 200
25610 200
25611 200
25612 200
25613 200
25614 200
25615 200
25616 200
25617 200
25618 200
25619 200
25620 200
25621 200
25622 200
25623 200
25624 200
25625 200
25626 200
25627 200
25628 200
25629 200
25630 200
25631 200
25632 200
25633 200
25634 200
25635 200
25636 200
25637 200
25638 197
25639 200
25640 200
25641 200
25642 200
25643 200
25644 200
25645 200
25646 200
25647 200
25648 200
25649 200
25650 200
25651 200
25652 200
25653 200
25654 200
25655 200
25656 200
25657 200
25658 200
25659 200
25660 200
25661 200
25662 200
25663 200
25664 200
25665 200
25666 200
25667 200
25668 200
25669 200
25670 200
25671 200
25672 200
25673 147
25674 200
25675 200
25676 200
25677 200
25678 200
25679 200
25680 200
25681 200
25682 200
25683 200
25684 200
25685 200
25686 200
25687 200
25688 200
25689 200
25690 200
25691 200
25692 200
25693 200
25694 200
25695 200
25696 200
25697 200
25698 200
25699 200
25700 173
25701 200
25702 200
25703 200
25704 200
25705 200
25706 200
25707 200
25708 200
25709 200
25710 178
25711 200
25712 200
25713 200
25714 200
25715 200
25716 200
25717 200
25718 200
25719 200
25720 200
25721 200
25722 200
25723 200
25724 200
25725 200
25726 194
25727 200
25728 200
25729 200
25730 200
25731 200
25732 200
25733 200
25734 200
25735 200
25736 200
25737 200
25738 200
25739 200
25740 200
25741 200
25742 200
25743 200
25744 200
25745 200
25746 200
25747 200
25748 200
25749 200
25750 200
25751 200
25752 200
25753 200
25754 200
25755 200
25756 200
25757 200
25758 200
25759 200
25760 200
25761 200
25762 200
25763 200
25764 200
25765 200
25766 200
25767 200
25768 200
25769 200
25770 200
25771 200
25772 200
25773 200
25774 200
25775 200
25776 200
25777 200
25778 200
25779 200
25780 200
25781 200
25782 200
25783 200
25784 200
25785 200
25786 200
25787 200
25788 200
25789 200
25790 200
25791 200
25792 200
25793 200
25794 200
25795 200
25796 200
25797 200
25798 200
25799 200
25800 200
25801 200
25802 200
25803 200
25804 200
25805 200
25806 200
25807 200
25808 200
25809 200
25810 200
25811 200
25812 200
25813 200
25814 200
25815 200
25816 200
25817 200
25818 200
25819 200
25820 200
25821 200
25822 200
25823 200
25824 200
25825 200
25826 200
25827 200
25828 200
25829 200
25830 200
25831 200
25832 200
25833 200
25834 200
25835 200
25836 200
25837 200
25838 200
25839 200
25840 200
25841 200
25842 200
25843 200
25844 200
25845 200
25846 200
25847 200
25848 200
25849 200
25850 200
25851 200
25852 200
25853 200
25854 200
25855 200
25856 200
25857 200
25858 200
25859 200
25860 200
25861 188
25862 163
25863 200
25864 200
25865 200
25866 200
25867 200
25868 200
25869 200
25870 200
25871 200
25872 200
25873 200
25874 200
25875 200
25876 200
25877 200
25878 200
25879 200
25880 200
25881 200
25882 200
25883 200
25884 200
25885 200
25886 200
25887 200
25888 200
25889 200
25890 200
25891 200
25892 200
25893 200
25894 200
25895 200
25896 200
25897 180
25898 200
25899 200
25900 200
25901 200
25902 200
25903 200
25904 200
25905 200
25906 200
25907 200
25908 200
25909 200
25910 200
25911 200
25912 200
25913 200
25914 200
25915 200
25916 200
25917 200
25918 200
25919 200
25920 200
25921 200
25922 200
25923 200
25924 200
25925 200
25926 200
25927 200
25928 200
25929 200
25930 200
25931 200
25932 200
25933 200
25934 200
25935 200
25936 200
25937 200
25938 200
25939 200
25940 200
25941 200
25942 200
25943 200
25944 200
25945 200
25946 200
25947 200
25948 200
25949 200
25950 200
25951 200
25952 200
25953 200
25954 178
25955 200
25956 200
25957 200
25958 200
25959 200
25960 200
25961 200
25962 200
25963 200
25964 200
25965 200
25966 200
25967 200
25968 200
25969 200
25970 200
25971 200
25972 200
25973 200
25974 200
25975 200
25976 200
25977 200
25978 200
25979 200
25980 200
25981 200
25982 200
25983 200
25984 200
25985 200
25986 200
25987 200
25988 200
25989 200
25990 200
25991 200
25992 200
25993 200
25994 200
25995 200
25996 200
25997 200
25998 200
25999 200
26000 200
26001 200
26002 200
26003 200
26004 200
26005 200
26006 200
26007 200
26008 200
26009 200
26010 200
26011 200
26012 200
26013 200
26014 200
26015 200
26016 200
26017 200
26018 200
26019 200
26020 200
26021 200
26022 200
26023 200
26024 200
26025 200
26026 200
26027 200
26028 200
26029 200
26030 200
26031 200
26032 200
26033 200
26034 200
26035 200
26036 200
26037 200
26038 200
26039 200
26040 200
26041 200
26042 200
26043 200
26044 200
26045 200
26046 200
26047 200
26048 200
26049 200
26050 200
26051 200
26052 200
26053 200
26054 200
26055 200
26056 200
26057 200
26058 200
26059 200
26060 200
26061 200
26062 200
26063 200
26064 200
26065 200
26066 200
26067 200
26068 200
26069 200
26070 200
26071 200
26072 200
26073 200
26074 200
26075 200
26076 200
26077 200
26078 200
26079 200
26080 200
26081 200
26082 200
26083 200
26084 200
26085 200
26086 200
26087 200
26088 200
26089 200
26090 200
26091 200
26092 200
26093 200
26094 200
26095 200
26096 200
26097 200
26098 200
26099 200
26100 200
26101 200
26102 200
26103 200
26104 200
26105 200
26106 200
26107 200
26108 200
26109 200
26110 200
26111 200
26112 200
26113 200
26114 200
26115 200
26116 200
26117 200
26118 200
26119 200
26120 200
26121 200
26122 200
26123 200
26124 200
26125 200
26126 200
26127 200
26128 200
26129 200
26130 200
26131 200
26132 200
26133 200
26134 200
26135 200
26136 200
26137 200
26138 200
26139 200
26140 200
26141 200
26142 200
26143 200
26144 200
26145 200
26146 200
26147 200
26148 200
26149 200
26150 200
26151 200
26152 200
26153 200
26154 200
26155 200
26156 200
26157 200
26158 200
26159 200
26160 200
26161 200
26162 200
26163 200
26164 200
26165 200
26166 200
26167 200
26168 200
26169 200
26170 200
26171 200
26172 200
26173 200
26174 200
26175 200
26176 200
26177 200
26178 200
26179 200
26180 200
26181 200
26182 200
26183 200
26184 200
26185 200
26186 200
26187 200
26188 200
26189 200
26190 200
26191 200
26192 200
26193 200
26194 200
26195 200
26196 200
26197 200
26198 200
26199 200
26200 200
26201 200
26202 200
26203 200
26204 200
26205 200
26206 200
26207 200
26208 200
26209 200
26210 200
26211 200
26212 200
26213 200
26214 200
26215 200
26216 200
26217 200
26218 200
26219 200
26220 200
26221 200
26222 200
26223 200
26224 200
26225 200
26226 200
26227 200
26228 200
26229 200
26230 194
26231 200
26232 200
26233 200
26234 200
26235 200
26236 200
26237 200
26238 200
26239 200
26240 200
26241 200
26242 200
26243 200
26244 200
26245 200
26246 200
26247 200
26248 200
26249 200
26250 200
26251 200
26252 200
26253 200
26254 200
26255 200
26256 200
26257 200
26258 200
26259 200
26260 200
26261 200
26262 200
26263 200
26264 200
26265 200
26266 200
26267 200
26268 200
26269 200
26270 200
26271 200
26272 200
26273 200
26274 200
26275 200
26276 200
26277 200
26278 200
26279 200
26280 200
26281 200
26282 200
26283 200
26284 200
26285 200
26286 200
26287 200
26288 200
26289 200
26290 200
26291 200
26292 200
26293 200
26294 200
26295 200
26296 200
26297 200
26298 200
26299 200
26300 200
26301 200
26302 200
26303 200
26304 200
26305 200
26306 200
26307 200
26308 200
26309 200
26310 200
26311 200
26312 200
26313 200
26314 200
26315 200
26316 200
26317 200
26318 200
26319 200
26320 200
26321 200
26322 200
26323 200
26324 200
26325 200
26326 200
26327 200
26328 200
26329 200
26330 200
26331 200
26332 200
26333 200
26334 200
26335 200
26336 200
26337 200
26338 180
26339 200
26340 200
26341 200
26342 200
26343 200
26344 200
26345 200
26346 200
26347 200
26348 200
26349 200
26350 200
26351 200
26352 200
26353 200
26354 200
26355 200
26356 200
26357 200
26358 200
26359 200
26360 200
26361 200
26362 200
26363 200
26364 200
26365 200
26366 200
26367 200
26368 200
26369 200
26370 200
26371 200
26372 200
26373 200
26374 200
26375 200
26376 200
26377 200
26378 200
26379 200
26380 200
26381 200
26382 200
26383 200
26384 200
26385 200
26386 200
26387 200
26388 200
26389 200
26390 200
26391 200
26392 200
26393 200
26394 189
26395 200
26396 200
26397 200
26398 200
26399 200
26400 200
26401 200
26402 200
26403 200
26404 200
26405 200
26406 200
26407 200
26408 200
26409 200
26410 200
26411 200
26412 200
26413 200
26414 200
26415 200
26416 200
26417 200
26418 200
26419 200
26420 200
26421 200
26422 200
26423 200
26424 200
26425 200
26426 200
26427 200
26428 200
26429 200
26430 200
26431 200
26432 200
26433 200
26434 200
26435 200
26436 200
26437 200
26438 200
26439 200
26440 200
26441 200
26442 200
26443 200
26444 200
26445 200
26446 200
26447 200
26448 200
26449 200
26450 200
26451 200
26452 200
26453 200
26454 200
26455 200
26456 200
26457 200
26458 200
26459 200
26460 200
26461 200
26462 200
26463 200
26464 200
26465 200
26466 200
26467 200
26468 200
26469 200
26470 200
26471 200
26472 200
26473 200
26474 200
26475 200
26476 200
26477 200
26478 200
26479 200
26480 200
26481 200
26482 200
26483 192
26484 200
26485 200
26486 200
26487 200
26488 200
26489 200
26490 200
26491 200
26492 200
26493 200
26494 200
26495 200
26496 200
26497 200
26498 200
26499 200
26500 189
26501 200
26502 200
26503 200
26504 200
26505 200
26506 200
26507 200
26508 200
26509 200
26510 200
26511 200
26512 200
26513 200
26514 200
26515 200
26516 200
26517 200
26518 200
26519 200
26520 200
26521 200
26522 200
26523 200
26524 200
26525 200
26526 200
26527 200
26528 200
26529 200
26530 200
26531 200
26532 200
26533 200
26534 200
26535 200
26536 200
26537 200
26538 200
26539 200
26540 200
26541 200
26542 200
26543 200
26544 200
26545 200
26546 200
26547 200
26548 200
26549 200
26550 143
26551 200
26552 200
26553 200
26554 200
26555 200
26556 200
26557 200
26558 200
26559 200
26560 200
26561 200
26562 200
26563 200
26564 200
26565 200
26566 174
26567 200
26568 200
26569 200
26570 200
26571 200
26572 200
26573 200
26574 200
26575 200
26576 200
26577 200
26578 200
26579 200
26580 184
26581 200
26582 200
26583 200
26584 200
26585 200
26586 200
26587 200
26588 200
26589 200
26590 200
26591 200
26592 200
26593 200
26594 200
26595 200
26596 200
26597 200
26598 200
26599 200
26600 200
26601 143
26602 200
26603 200
26604 200
26605 200
26606 200
26607 200
26608 200
26609 200
26610 200
26611 200
26612 200
26613 200
26614 200
26615 200
26616 200
26617 200
26618 200
26619 200
26620 200
26621 200
26622 200
26623 200
26624 200
26625 200
26626 200
26627 200
26628 200
26629 200
26630 200
26631 200
26632 200
26633 200
26634 200
26635 200
26636 200
26637 200
26638 200
26639 200
26640 200
26641 200
26642 200
26643 200
26644 200
26645 200
26646 200
26647 200
26648 200
26649 200
26650 200
26651 200
26652 200
26653 200
26654 200
26655 200
26656 200
26657 200
26658 200
26659 200
26660 200
26661 200
26662 200
26663 200
26664 200
26665 200
26666 200
26667 200
26668 200
26669 200
26670 200
26671 200
26672 200
26673 200
26674 200
26675 200
26676 200
26677 200
26678 200
26679 200
26680 200
26681 200
26682 200
26683 200
26684 200
26685 200
26686 200
26687 200
26688 200
26689 200
26690 200
26691 200
26692 200
26693 200
26694 200
26695 200
26696 200
26697 200
26698 200
26699 200
26700 200
26701 200
26702 200
26703 200
26704 200
26705 200
26706 200
26707 200
26708 200
26709 200
26710 200
26711 178
26712 200
26713 200
26714 200
26715 200
26716 200
26717 200
26718 200
26719 200
26720 200
26721 200
26722 200
26723 200
26724 200
26725 200
26726 200
26727 200
26728 200
26729 200
26730 200
26731 200
26732 200
26733 200
26734 200
26735 200
26736 200
26737 200
26738 200
26739 200
26740 200
26741 200
26742 200
26743 200
26744 200
26745 200
26746 200
26747 200
26748 200
26749 200
26750 200
26751 200
26752 200
26753 200
26754 200
26755 200
26756 200
26757 200
26758 200
26759 200
26760 200
26761 200
26762 200
26763 200
26764 200
26765 200
26766 200
26767 200
26768 200
26769 200
26770 200
26771 200
26772 200
26773 200
26774 200
26775 200
26776 200
26777 200
26778 200
26779 200
26780 200
26781 200
26782 200
26783 200
26784 200
26785 200
26786 200
26787 200
26788 200
26789 200
26790 200
26791 200
26792 200
26793 200
26794 200
26795 200
26796 200
26797 200
26798 200
26799 200
26800 200
26801 200
26802 200
26803 200
26804 200
26805 200
26806 200
26807 200
26808 200
26809 200
26810 200
26811 200
26812 200
26813 200
26814 200
26815 200
26816 200
26817 200
26818 200
26819 200
26820 200
26821 200
26822 200
26823 200
26824 200
26825 200
26826 200
26827 200
26828 200
26829 200
26830 200
26831 200
26832 200
26833 200
26834 200
26835 200
26836 200
26837 200
26838 200
26839 200
26840 200
26841 200
26842 200
26843 200
26844 200
26845 200
26846 200
26847 200
26848 200
26849 200
26850 200
26851 200
26852 200
26853 200
26854 200
26855 200
26856 200
26857 200
26858 192
26859 200
26860 200
26861 200
26862 200
26863 200
26864 200
26865 200
26866 200
26867 200
26868 200
26869 200
26870 200
26871 200
26872 200
26873 200
26874 200
26875 200
26876 200
26877 200
26878 200
26879 200
26880 200
26881 200
26882 200
26883 200
26884 200
26885 200
26886 200
26887 200
26888 200
26889 200
26890 200
26891 200
26892 200
26893 200
26894 200
26895 200
26896 200
26897 200
26898 200
26899 200
26900 200
26901 200
26902 200
26903 200
26904 200
26905 200
26906 200
26907 200
26908 200
26909 200
26910 200
26911 200
26912 200
26913 200
26914 200
26915 200
26916 200
26917 200
26918 200
26919 200
26920 200
26921 200
26922 200
26923 200
26924 200
26925 200
26926 200
26927 200
26928 200
26929 200
26930 200
26931 200
26932 200
26933 200
26934 200
26935 200
26936 200
26937 200
26938 200
26939 200
26940 200
26941 200
26942 200
26943 200
26944 200
26945 200
26946 200
26947 200
26948 200
26949 200
26950 200
26951 200
26952 200
26953 200
26954 200
26955 200
26956 200
26957 200
26958 200
26959 200
26960 200
26961 200
26962 200
26963 200
26964 200
26965 200
26966 200
26967 200
26968 200
26969 200
26970 200
26971 200
26972 200
26973 200
26974 200
26975 200
26976 200
26977 200
26978 200
26979 200
26980 200
26981 200
26982 170
26983 200
26984 200
26985 200
26986 200
26987 200
26988 200
26989 200
26990 200
26991 200
26992 200
26993 200
26994 200
26995 200
26996 200
26997 200
26998 200
26999 200
27000 200
27001 200
27002 200
27003 200
27004 200
27005 200
27006 200
27007 200
27008 200
27009 200
27010 200
27011 200
27012 200
27013 200
27014 200
27015 200
27016 200
27017 200
27018 200
27019 200
27020 200
27021 200
27022 200
27023 200
27024 200
27025 200
27026 200
27027 200
27028 200
27029 200
27030 200
27031 200
27032 200
27033 200
27034 200
27035 200
27036 200
27037 200
27038 200
27039 200
27040 200
27041 200
27042 200
27043 200
27044 200
27045 200
27046 200
27047 200
27048 200
27049 200
27050 200
27051 200
27052 200
27053 200
27054 200
27055 200
27056 200
27057 200
27058 200
27059 200
27060 200
27061 200
27062 200
27063 200
27064 200
27065 200
27066 200
27067 200
27068 200
27069 200
27070 200
27071 200
27072 200
27073 200
27074 200
27075 200
27076 200
27077 200
27078 200
27079 200
27080 200
27081 200
27082 200
27083 200
27084 200
27085 200
27086 200
27087 200
27088 200
27089 200
27090 200
27091 200
27092 200
27093 200
27094 200
27095 200
27096 200
27097 200
27098 200
27099 200
27100 200
27101 200
27102 200
27103 200
27104 200
27105 200
27106 200
27107 200
27108 200
27109 200
27110 200
27111 200
27112 200
27113 200
27114 200
27115 200
27116 200
27117 200
27118 200
27119 200
27120 200
27121 200
27122 200
27123 200
27124 200
27125 200
27126 200
27127 200
27128 200
27129 200
27130 200
27131 200
27132 200
27133 200
27134 200
27135 200
27136 200
27137 200
27138 200
27139 200
27140 200
27141 200
27142 200
27143 200
27144 200
27145 200
27146 200
27147 200
27148 200
27149 200
27150 200
27151 200
27152 200
27153 200
27154 200
27155 200
27156 200
27157 200
27158 200
27159 200
27160 200
27161 200
27162 200
27163 200
27164 200
27165 200
27166 200
27167 200
27168 200
27169 200
27170 200
27171 200
27172 200
27173 200
27174 200
27175 200
27176 200
27177 200
27178 200
27179 200
27180 200
27181 200
27182 200
27183 200
27184 200
27185 200
27186 200
27187 200
27188 200
27189 200
27190 200
27191 200
27192 200
27193 200
27194 200
27195 200
27196 200
27197 200
27198 200
27199 200
27200 200
27201 200
27202 200
27203 200
27204 200
27205 200
27206 200
27207 200
27208 200
27209 200
27210 200
27211 200
27212 200
27213 200
27214 200
27215 200
27216 200
27217 200
27218 200
27219 200
27220 200
27221 200
27222 200
27223 200
27224 200
27225 200
27226 200
27227 200
27228 200
27229 200
27230 200
27231 200
27232 200
27233 200
27234 200
27235 200
27236 190
27237 200
27238 200
27239 200
27240 200
27241 200
27242 200
27243 200
27244 200
27245 200
27246 200
27247 200
27248 200
27249 200
27250 200
27251 200
27252 200
27253 200
27254 200
27255 200
27256 200
27257 200
27258 200
27259 200
27260 200
27261 200
27262 200
27263 200
27264 200
27265 200
27266 200
27267 200
27268 200
27269 200
27270 200
27271 200
27272 200
27273 200
27274 200
27275 200
27276 200
27277 200
27278 200
27279 200
27280 200
27281 200
27282 200
27283 200
27284 200
27285 200
27286 200
27287 200
27288 200
27289 200
27290 200
27291 200
27292 200
27293 200
27294 200
27295 200
27296 200
27297 200
27298 200
27299 200
27300 200
27301 200
27302 200
27303 200
27304 200
27305 200
27306 200
27307 200
27308 200
27309 200
27310 200
27311 200
27312 200
27313 200
27314 200
27315 200
27316 200
27317 200
27318 200
27319 200
27320 200
27321 200
27322 200
27323 200
27324 200
27325 200
27326 200
27327 200
27328 200
27329 200
27330 200
27331 200
27332 200
27333 200
27334 200
27335 200
27336 200
27337 200
27338 200
27339 200
27340 200
27341 200
27342 200
27343 200
27344 200
27345 200
27346 200
27347 200
27348 200
27349 200
27350 200
27351 200
27352 200
27353 200
27354 200
27355 200
27356 200
27357 200
27358 200
27359 200
27360 200
27361 200
27362 200
27363 200
27364 200
27365 183
27366 200
27367 200
27368 200
27369 200
27370 200
27371 200
27372 200
27373 200
27374 200
27375 200
27376 200
27377 200
27378 200
27379 200
27380 200
27381 200
27382 200
27383 200
27384 200
27385 200
27386 200
27387 200
27388 200
27389 200
27390 200
27391 200
27392 200
27393 200
27394 200
27395 200
27396 200
27397 200
27398 200
27399 200
27400 200
27401 200
27402 200
27403 200
27404 200
27405 200
27406 200
27407 200
27408 200
27409 200
27410 200
27411 200
27412 200
27413 200
27414 200
27415 200
27416 200
27417 200
27418 200
27419 200
27420 200
27421 200
27422 200
27423 200
27424 200
27425 200
27426 200
27427 200
27428 200
27429 200
27430 200
27431 200
27432 200
27433 200
27434 200
27435 200
27436 200
27437 200
27438 200
27439 200
27440 200
27441 200
27442 200
27443 200
27444 200
27445 200
27446 200
27447 200
27448 200
27449 200
27450 200
27451 200
27452 200
27453 200
27454 200
27455 200
27456 200
27457 200
27458 200
27459 200
27460 200
27461 200
27462 200
27463 200
27464 200
27465 200
27466 200
27467 200
27468 200
27469 200
27470 200
27471 200
27472 200
27473 200
27474 200
27475 200
27476 200
27477 200
27478 200
27479 200
27480 200
27481 200
27482 200
27483 200
27484 200
27485 200
27486 200
27487 200
27488 200
27489 200
27490 200
27491 200
27492 200
27493 200
27494 200
27495 200
27496 200
27497 200
27498 200
27499 200
27500 200
27501 200
27502 200
27503 200
27504 200
27505 200
27506 200
27507 200
27508 200
27509 200
27510 200
27511 200
27512 200
27513 200
27514 200
27515 200
27516 200
27517 200
27518 200
27519 200
27520 200
27521 200
27522 200
27523 200
27524 200
27525 200
27526 200
27527 200
27528 200
27529 200
27530 200
27531 200
27532 200
27533 200
27534 200
27535 200
27536 200
27537 200
27538 200
27539 200
27540 200
27541 200
27542 200
27543 200
27544 200
27545 200
27546 200
27547 200
27548 200
27549 200
27550 200
27551 200
27552 200
27553 200
27554 200
27555 200
27556 200
27557 200
27558 200
27559 200
27560 200
27561 200
27562 200
27563 200
27564 200
27565 200
27566 200
27567 200
27568 200
27569 200
27570 200
27571 200
27572 200
27573 200
27574 200
27575 200
27576 200
27577 200
27578 200
27579 200
27580 200
27581 200
27582 200
27583 200
27584 200
27585 200
27586 200
27587 200
27588 200
27589 200
27590 200
27591 200
27592 200
27593 200
27594 200
27595 200
27596 200
27597 200
27598 200
27599 200
27600 200
27601 200
27602 200
27603 200
27604 200
27605 200
27606 197
27607 200
27608 200
27609 200
27610 200
27611 200
27612 200
27613 200
27614 200
27615 200
27616 200
27617 200
27618 200
27619 200
27620 200
27621 200
27622 200
27623 200
27624 200
27625 200
27626 200
27627 200
27628 200
27629 200
27630 200
27631 200
27632 200
27633 200
27634 200
27635 200
27636 200
27637 200
27638 200
27639 200
27640 200
27641 200
27642 200
27643 200
27644 200
27645 200
27646 200
27647 200
27648 200
27649 200
27650 200
27651 200
27652 200
27653 200
27654 200
27655 200
27656 200
27657 200
27658 200
27659 200
27660 200
27661 200
27662 200
27663 200
27664 200
27665 200
27666 200
27667 200
27668 200
27669 200
27670 200
27671 200
27672 200
27673 200
27674 200
27675 200
27676 200
27677 200
27678 200
27679 200
27680 200
27681 200
27682 200
27683 200
27684 200
27685 200
27686 200
27687 200
27688 200
27689 200
27690 200
27691 200
27692 200
27693 200
27694 200
27695 200
27696 200
27697 200
27698 200
27699 200
27700 200
27701 200
27702 200
27703 200
27704 200
27705 200
27706 200
27707 200
27708 200
27709 200
27710 200
27711 200
27712 200
27713 200
27714 200
27715 200
27716 200
27717 200
27718 200
27719 200
27720 200
27721 200
27722 200
27723 200
27724 200
27725 200
27726 200
27727 200
27728 200
27729 200
27730 200
27731 200
27732 200
27733 200
27734 200
27735 200
27736 200
27737 200
27738 200
27739 200
27740 200
27741 200
27742 200
27743 200
27744 200
27745 200
27746 200
27747 200
27748 147
27749 200
27750 200
27751 200
27752 200
27753 200
27754 200
27755 200
27756 200
27757 200
27758 200
27759 200
27760 200
27761 200
27762 200
27763 200
27764 200
27765 200
27766 200
27767 200
27768 200
27769 200
27770 200
27771 200
27772 200
27773 200
27774 200
27775 200
27776 200
27777 200
27778 200
27779 200
27780 200
27781 200
27782 200
27783 200
27784 200
27785 200
27786 200
27787 200
27788 200
27789 200
27790 200
27791 200
27792 200
27793 200
27794 200
27795 200
27796 200
27797 200
27798 200
27799 200
27800 197
27801 200
27802 200
27803 200
27804 200
27805 200
27806 200
27807 200
27808 200
27809 200
27810 200
27811 200
27812 200
27813 200
27814 200
27815 200
27816 200
27817 200
27818 200
27819 200
27820 200
27821 200
27822 200
27823 200
27824 200
27825 200
27826 200
27827 200
27828 200
27829 200
27830 200
27831 200
27832 200
27833 200
27834 200
27835 200
27836 200
27837 200
27838 200
27839 200
27840 200
27841 200
27842 200
27843 200
27844 200
27845 200
27846 200
27847 200
27848 200
27849 200
27850 200
27851 200
27852 200
27853 200
27854 200
27855 200
27856 200
27857 200
27858 200
27859 200
27860 200
27861 200
27862 200
27863 200
27864 200
27865 200
27866 200
27867 200
27868 200
27869 200
27870 200
27871 200
27872 200
27873 200
27874 200
27875 200
27876 200
27877 200
27878 200
27879 200
27880 200
27881 200
27882 200
27883 200
27884 200
27885 200
27886 200
27887 200
27888 200
27889 200
27890 200
27891 200
27892 200
27893 200
27894 200
27895 200
27896 200
27897 200
27898 200
27899 200
27900 200
27901 200
27902 200
27903 200
27904 200
27905 200
27906 200
27907 200
27908 200
27909 200
27910 200
27911 200
27912 200
27913 200
27914 200
27915 200
27916 200
27917 200
27918 200
27919 200
27920 200
27921 200
27922 200
27923 200
27924 200
27925 200
27926 200
27927 200
27928 200
27929 200
27930 200
27931 200
27932 200
27933 200
27934 200
27935 200
27936 200
27937 200
27938 200
27939 200
27940 200
27941 200
27942 200
27943 200
27944 200
27945 200
27946 200
27947 200
27948 200
27949 200
27950 200
27951 200
27952 200
27953 200
27954 200
27955 200
27956 200
27957 200
27958 200
27959 200
27960 200
27961 200
27962 200
27963 200
27964 200
27965 200
27966 200
27967 200
27968 200
27969 200
27970 200
27971 200
27972 200
27973 200
27974 200
27975 200
27976 200
27977 200
27978 200
27979 200
27980 200
27981 200
27982 200
27983 200
27984 200
27985 200
27986 200
27987 200
27988 200
27989 200
27990 200
27991 200
27992 200
27993 200
27994 200
27995 200
27996 200
27997 200
27998 200
27999 200
28000 200
28001 200
28002 200
28003 200
28004 200
28005 200
28006 200
28007 200
28008 200
28009 200
28010 200
28011 200
28012 200
28013 200
28014 200
28015 200
28016 200
28017 200
28018 200
28019 200
28020 200
28021 200
28022 200
28023 200
28024 200
28025 200
28026 200
28027 200
28028 200
28029 200
28030 200
28031 200
28032 200
28033 200
28034 200
28035 200
28036 200
28037 200
28038 200
28039 200
28040 200
28041 200
28042 200
28043 200
28044 200
28045 200
28046 200
28047 200
28048 200
28049 200
28050 200
28051 200
28052 200
28053 200
28054 200
28055 200
28056 200
28057 200
28058 200
28059 200
28060 200
28061 200
28062 200
28063 200
28064 200
28065 200
28066 200
28067 200
28068 200
28069 200
28070 200
28071 200
28072 200
28073 200
28074 200
28075 200
28076 200
28077 200
28078 200
28079 200
28080 200
28081 200
28082 200
28083 200
28084 200
28085 200
28086 200
28087 200
28088 200
28089 200
28090 200
28091 200
28092 200
28093 200
28094 200
28095 200
28096 200
28097 200
28098 200
28099 200
28100 200
28101 200
28102 200
28103 200
28104 200
28105 200
28106 200
28107 200
28108 200
28109 200
28110 200
28111 200
28112 200
28113 200
28114 200
28115 200
28116 200
28117 200
28118 200
28119 200
28120 200
28121 200
28122 200
28123 200
28124 200
28125 200
28126 200
28127 200
28128 200
28129 200
28130 200
28131 200
28132 200
28133 200
28134 200
28135 200
28136 200
28137 200
28138 200
28139 200
28140 200
28141 200
28142 200
28143 200
28144 200
28145 200
28146 200
28147 200
28148 200
28149 200
28150 200
28151 200
28152 200
28153 200
28154 200
28155 200
28156 200
28157 200
28158 200
28159 200
28160 200
28161 200
28162 200
28163 200
28164 200
28165 200
28166 200
28167 200
28168 200
28169 200
28170 200
28171 200
28172 200
28173 200
28174 200
28175 200
28176 200
28177 200
28178 200
28179 200
28180 200
28181 200
28182 200
28183 200
28184 200
28185 200
28186 200
28187 200
28188 200
28189 200
28190 200
28191 200
28192 200
28193 200
28194 200
28195 200
28196 200
28197 200
28198 200
28199 200
28200 200
28201 200
28202 200
28203 200
28204 200
28205 200
28206 200
28207 200
28208 200
28209 200
28210 200
28211 200
28212 200
28213 200
28214 200
28215 200
28216 200
28217 200
28218 200
28219 200
28220 200
28221 200
28222 200
28223 200
28224 200
28225 175
28226 200
28227 200
28228 200
28229 200
28230 200
28231 200
28232 200
28233 200
28234 200
28235 200
28236 200
28237 200
28238 200
28239 200
28240 200
28241 200
28242 200
28243 200
28244 200
28245 200
28246 200
28247 200
28248 200
28249 200
28250 200
28251 200
28252 200
28253 200
28254 200
28255 200
28256 200
28257 200
28258 200
28259 200
28260 200
28261 200
28262 200
28263 200
28264 200
28265 200
28266 200
28267 200
28268 200
28269 200
28270 200
28271 200
28272 200
28273 200
28274 200
28275 200
28276 200
28277 200
28278 200
28279 200
28280 200
28281 200
28282 200
28283 200
28284 200
28285 200
28286 200
28287 200
28288 200
28289 200
28290 200
28291 200
28292 200
28293 200
28294 200
28295 200
28296 200
28297 200
28298 200
28299 200
28300 200
28301 200
28302 200
28303 200
28304 200
28305 200
28306 200
28307 200
28308 200
28309 200
28310 200
28311 200
28312 200
28313 200
28314 200
28315 200
28316 200
28317 200
28318 200
28319 200
28320 200
28321 200
28322 200
28323 200
28324 200
28325 200
28326 200
28327 200
28328 200
28329 200
28330 200
28331 200
28332 200
28333 200
28334 200
28335 200
28336 200
28337 200
28338 200
28339 200
28340 200
28341 200
28342 200
28343 200
28344 200
28345 200
28346 200
28347 200
28348 200
28349 200
28350 200
28351 200
28352 200
28353 200
28354 200
28355 200
28356 200
28357 200
28358 200
28359 200
28360 200
28361 200
28362 200
28363 200
28364 200
28365 200
28366 200
28367 200
28368 200
28369 200
28370 200
28371 200
28372 200
28373 200
28374 200
28375 200
28376 200
28377 200
28378 200
28379 200
28380 200
28381 200
28382 200
28383 200
28384 200
28385 200
28386 200
28387 200
28388 200
28389 200
28390 200
28391 200
28392 200
28393 200
28394 200
28395 200
28396 200
28397 200
28398 200
28399 200
28400 200
28401 200
28402 200
28403 200
28404 200
28405 200
28406 200
28407 200
28408 200
28409 200
28410 200
28411 200
28412 200
28413 200
28414 200
28415 200
28416 200
28417 200
28418 200
28419 200
28420 200
28421 200
28422 200
28423 200
28424 200
28425 200
28426 200
28427 200
28428 200
28429 200
28430 200
28431 200
28432 200
28433 200
28434 200
28435 200
28436 200
28437 200
28438 200
28439 200
28440 200
28441 200
28442 200
28443 200
28444 200
28445 200
28446 200
28447 200
28448 200
28449 200
28450 200
28451 200
28452 200
28453 200
28454 200
28455 200
28456 200
28457 200
28458 200
28459 200
28460 200
28461 200
28462 200
28463 200
28464 200
28465 200
28466 200
28467 200
28468 200
28469 200
28470 200
28471 200
28472 200
28473 200
28474 200
28475 200
28476 200
28477 200
28478 200
28479 200
28480 200
28481 200
28482 200
28483 200
28484 200
28485 200
28486 200
28487 200
28488 200
28489 200
28490 200
28491 200
28492 200
28493 200
28494 200
28495 200
28496 200
28497 200
28498 200
28499 200
28500 200
28501 200
28502 200
28503 200
28504 200
28505 200
28506 200
28507 200
28508 200
28509 200
28510 200
28511 200
28512 200
28513 200
28514 200
28515 200
28516 200
28517 200
28518 200
28519 200
28520 200
28521 200
28522 200
28523 200
28524 200
28525 200
28526 200
28527 200
28528 200
28529 200
28530 200
28531 200
28532 200
28533 200
28534 200
28535 200
28536 200
28537 200
28538 200
28539 200
28540 200
28541 200
28542 200
28543 200
28544 200
28545 200
28546 200
28547 200
28548 200
28549 200
28550 200
28551 200
28552 200
28553 200
28554 200
28555 200
28556 200
28557 200
28558 200
28559 200
28560 200
28561 200
28562 200
28563 200
28564 200
28565 200
28566 200
28567 200
28568 200
28569 200
28570 200
28571 200
28572 200
28573 184
28574 200
28575 200
28576 200
28577 200
28578 200
28579 200
28580 200
28581 200
28582 200
28583 200
28584 200
28585 200
28586 200
28587 200
28588 200
28589 200
28590 200
28591 200
28592 200
28593 200
28594 200
28595 200
28596 200
28597 200
28598 200
28599 200
28600 200
28601 200
28602 200
28603 200
28604 200
28605 200
28606 200
28607 200
28608 200
28609 200
28610 200
28611 200
28612 200
28613 200
28614 200
28615 200
28616 200
28617 200
28618 200
28619 200
28620 200
28621 200
28622 200
28623 200
28624 200
28625 200
28626 166
28627 200
28628 200
28629 200
28630 200
28631 200
28632 200
28633 200
28634 200
28635 200
28636 200
28637 200
28638 200
28639 200
28640 200
28641 200
28642 200
28643 200
28644 190
28645 200
28646 200
28647 200
28648 200
28649 200
28650 200
28651 200
28652 200
28653 200
28654 200
28655 200
28656 200
28657 200
28658 200
28659 200
28660 200
28661 200
28662 200
28663 200
28664 200
28665 200
28666 200
28667 200
28668 200
28669 200
28670 200
28671 200
28672 200
28673 200
28674 200
28675 200
28676 200
28677 200
28678 200
28679 200
28680 200
28681 200
28682 200
28683 200
28684 200
28685 200
28686 200
28687 200
28688 200
28689 200
28690 200
28691 200
28692 200
28693 200
28694 200
28695 200
28696 200
28697 200
28698 200
28699 200
28700 200
28701 200
28702 200
28703 200
28704 200
28705 200
28706 200
28707 200
28708 200
28709 200
28710 200
28711 200
28712 200
28713 200
28714 200
28715 200
28716 200
28717 200
28718 200
28719 200
28720 200
28721 200
28722 200
28723 200
28724 200
28725 190
28726 200
28727 200
28728 200
28729 200
28730 200
28731 200
28732 200
28733 200
28734 200
28735 200
28736 200
28737 200
28738 200
28739 200
28740 200
28741 200
28742 200
28743 200
28744 200
28745 200
28746 200
28747 191
28748 200
28749 200
28750 200
28751 200
28752 200
28753 200
28754 200
28755 200
28756 200
28757 200
28758 200
28759 200
28760 200
28761 200
28762 200
28763 200
28764 200
28765 200
28766 200
28767 200
28768 200
28769 200
28770 200
28771 200
28772 200
28773 200
28774 200
28775 200
28776 200
28777 200
28778 200
28779 200
28780 200
28781 200
28782 200
28783 200
28784 200
28785 200
28786 200
28787 200
28788 200
28789 200
28790 200
28791 200
28792 200
28793 200
28794 200
28795 200
28796 200
28797 200
28798 200
28799 200
28800 200
28801 200
28802 200
28803 200
28804 200
28805 200
28806 200
28807 200
28808 200
28809 200
28810 200
28811 200
28812 200
28813 200
28814 200
28815 200
28816 200
28817 200
28818 200
28819 200
28820 200
28821 200
28822 200
28823 200
28824 200
28825 200
28826 200
28827 200
28828 200
28829 200
28830 200
28831 200
28832 200
28833 200
28834 200
28835 200
28836 200
28837 200
28838 200
28839 200
28840 200
28841 200
28842 200
28843 200
28844 200
28845 200
28846 200
28847 200
28848 200
28849 200
28850 200
28851 200
28852 200
28853 200
28854 200
28855 200
28856 200
28857 200
28858 200
28859 200
28860 200
28861 200
28862 200
28863 200
28864 200
28865 200
28866 200
28867 200
28868 200
28869 200
28870 200
28871 200
28872 200
28873 200
28874 200
28875 200
28876 200
28877 200
28878 200
28879 200
28880 200
28881 200
28882 200
28883 200
28884 200
28885 200
28886 200
28887 200
28888 200
28889 200
28890 200
28891 200
28892 200
28893 200
28894 200
28895 200
28896 200
28897 200
28898 200
28899 200
28900 200
28901 200
28902 200
28903 200
28904 200
28905 200
28906 200
28907 200
28908 200
28909 200
28910 200
28911 200
28912 200
28913 200
28914 200
28915 200
28916 200
28917 200
28918 200
28919 200
28920 200
28921 200
28922 200
28923 200
28924 200
28925 200
28926 200
28927 200
28928 200
28929 200
28930 200
28931 200
28932 200
28933 200
28934 200
28935 200
28936 200
28937 200
28938 200
28939 200
28940 200
28941 200
28942 200
28943 200
28944 200
28945 200
28946 200
28947 200
28948 187
28949 200
28950 200
28951 200
28952 200
28953 200
28954 200
28955 200
28956 200
28957 200
28958 200
28959 200
28960 200
28961 200
28962 200
28963 200
28964 200
28965 200
28966 200
28967 200
28968 200
28969 200
28970 200
28971 200
28972 200
28973 200
28974 200
28975 200
28976 200
28977 200
28978 200
28979 200
28980 200
28981 200
28982 200
28983 200
28984 200
28985 200
28986 200
28987 200
28988 200
28989 200
28990 200
28991 200
28992 200
28993 200
28994 200
28995 200
28996 200
28997 200
28998 200
28999 200
29000 200
29001 200
29002 200
29003 200
29004 200
29005 200
29006 200
29007 200
29008 200
29009 200
29010 200
29011 200
29012 200
29013 200
29014 200
29015 200
29016 200
29017 200
29018 200
29019 200
29020 200
29021 200
29022 200
29023 200
29024 200
29025 200
29026 200
29027 200
29028 200
29029 200
29030 200
29031 200
29032 200
29033 200
29034 200
29035 200
29036 200
29037 200
29038 200
29039 200
29040 200
29041 200
29042 200
29043 200
29044 200
29045 200
29046 200
29047 200
29048 200
29049 200
29050 200
29051 200
29052 200
29053 200
29054 200
29055 200
29056 200
29057 200
29058 200
29059 200
29060 200
29061 200
29062 200
29063 200
29064 200
29065 200
29066 200
29067 200
29068 200
29069 200
29070 200
29071 200
29072 200
29073 200
29074 200
29075 200
29076 200
29077 200
29078 200
29079 190
29080 200
29081 200
29082 200
29083 200
29084 200
29085 200
29086 200
29087 200
29088 200
29089 200
29090 200
29091 200
29092 200
29093 200
29094 200
29095 200
29096 200
29097 200
29098 200
29099 200
29100 200
29101 200
29102 200
29103 200
29104 200
29105 200
29106 200
29107 200
29108 200
29109 200
29110 200
29111 200
29112 200
29113 200
29114 200
29115 200
29116 200
29117 200
29118 200
29119 200
29120 200
29121 200
29122 200
29123 200
29124 200
29125 200
29126 200
29127 200
29128 200
29129 200
29130 200
29131 200
29132 200
29133 200
29134 200
29135 200
29136 200
29137 200
29138 200
29139 200
29140 200
29141 200
29142 200
29143 200
29144 200
29145 200
29146 200
29147 200
29148 200
29149 200
29150 200
29151 200
29152 200
29153 200
29154 200
29155 200
29156 200
29157 200
29158 200
29159 200
29160 200
29161 200
29162 200
29163 200
29164 200
29165 200
29166 200
29167 200
29168 200
29169 200
29170 200
29171 200
29172 200
29173 200
29174 200
29175 200
29176 200
29177 200
29178 200
29179 200
29180 200
29181 200
29182 200
29183 200
29184 200
29185 200
29186 200
29187 200
29188 200
29189 200
29190 200
29191 200
29192 200
29193 200
29194 200
29195 200
29196 200
29197 200
29198 200
29199 200
29200 200
29201 200
29202 200
29203 200
29204 200
29205 200
29206 200
29207 200
29208 200
29209 200
29210 200
29211 200
29212 200
29213 200
29214 200
29215 200
29216 200
29217 200
29218 200
29219 200
29220 200
29221 200
29222 200
29223 200
29224 200
29225 200
29226 200
29227 200
29228 200
29229 200
29230 200
29231 200
29232 200
29233 200
29234 200
29235 200
29236 200
29237 200
29238 200
29239 200
29240 200
29241 200
29242 200
29243 200
29244 200
29245 200
29246 200
29247 200
29248 200
29249 200
29250 200
29251 200
29252 200
29253 200
29254 200
29255 200
29256 200
29257 200
29258 200
29259 200
29260 200
29261 200
29262 200
29263 200
29264 200
29265 200
29266 200
29267 200
29268 200
29269 200
29270 200
29271 200
29272 200
29273 200
29274 200
29275 200
29276 200
29277 200
29278 200
29279 200
29280 200
29281 200
29282 200
29283 200
29284 200
29285 200
29286 200
29287 200
29288 200
29289 200
29290 200
29291 200
29292 200
29293 200
29294 200
29295 200
29296 200
29297 200
29298 200
29299 200
29300 200
29301 200
29302 200
29303 200
29304 200
29305 200
29306 200
29307 200
29308 200
29309 200
29310 200
29311 200
29312 200
29313 200
29314 200
29315 200
29316 200
29317 200
29318 200
29319 200
29320 200
29321 200
29322 200
29323 200
29324 200
29325 200
29326 200
29327 200
29328 200
29329 200
29330 200
29331 200
29332 200
29333 200
29334 200
29335 200
29336 200
29337 200
29338 200
29339 200
29340 200
29341 200
29342 200
29343 200
29344 200
29345 200
29346 200
29347 200
29348 200
29349 200
29350 200
29351 200
29352 200
29353 200
29354 200
29355 200
29356 200
29357 200
29358 200
29359 200
29360 200
29361 200
29362 200
29363 200
29364 200
29365 200
29366 200
29367 200
29368 200
29369 200
29370 200
29371 200
29372 200
29373 200
29374 200
29375 200
29376 200
29377 200
29378 200
29379 200
29380 200
29381 200
29382 200
29383 200
29384 200
29385 200
29386 200
29387 200
29388 200
29389 200
29390 200
29391 200
29392 200
29393 200
29394 200
29395 200
29396 200
29397 200
29398 200
29399 200
29400 200
29401 200
29402 200
29403 200
29404 200
29405 200
29406 200
29407 200
29408 200
29409 200
29410 200
29411 200
29412 200
29413 200
29414 200
29415 200
29416 200
29417 200
29418 200
29419 200
29420 200
29421 200
29422 200
29423 200
29424 200
29425 200
29426 200
29427 200
29428 200
29429 200
29430 200
29431 200
29432 200
29433 200
29434 200
29435 200
29436 200
29437 200
29438 200
29439 200
29440 200
29441 200
29442 200
29443 200
29444 200
29445 200
29446 200
29447 200
29448 200
29449 200
29450 200
29451 200
29452 200
29453 200
29454 200
29455 200
29456 200
29457 200
29458 200
29459 200
29460 200
29461 200
29462 200
29463 200
29464 200
29465 200
29466 200
29467 200
29468 200
29469 200
29470 200
29471 200
29472 200
29473 200
29474 200
29475 200
29476 200
29477 200
29478 200
29479 200
29480 200
29481 200
29482 200
29483 200
29484 200
29485 200
29486 200
29487 200
29488 200
29489 200
29490 200
29491 200
29492 200
29493 200
29494 200
29495 200
29496 200
29497 200
29498 200
29499 200
29500 200
29501 200
29502 200
29503 200
29504 200
29505 200
29506 200
29507 200
29508 200
29509 200
29510 200
29511 200
29512 200
29513 200
29514 200
29515 200
29516 200
29517 200
29518 200
29519 200
29520 200
29521 200
29522 200
29523 200
29524 200
29525 200
29526 200
29527 200
29528 200
29529 200
29530 200
29531 200
29532 200
29533 200
29534 200
29535 200
29536 200
29537 200
29538 200
29539 200
29540 200
29541 200
29542 200
29543 200
29544 200
29545 200
29546 200
29547 200
29548 200
29549 200
29550 200
29551 200
29552 200
29553 200
29554 200
29555 200
29556 200
29557 200
29558 200
29559 200
29560 200
29561 200
29562 200
29563 200
29564 200
29565 200
29566 200
29567 200
29568 200
29569 200
29570 200
29571 200
29572 200
29573 200
29574 200
29575 200
29576 200
29577 200
29578 200
29579 200
29580 200
29581 200
29582 200
29583 200
29584 200
29585 200
29586 200
29587 200
29588 200
29589 200
29590 200
29591 200
29592 200
29593 200
29594 200
29595 200
29596 200
29597 200
29598 200
29599 200
29600 200
29601 200
29602 200
29603 200
29604 200
29605 200
29606 200
29607 200
29608 200
29609 200
29610 200
29611 200
29612 200
29613 200
29614 200
29615 200
29616 200
29617 200
29618 200
29619 200
29620 200
29621 200
29622 200
29623 200
29624 200
29625 200
29626 200
29627 200
29628 200
29629 200
29630 200
29631 200
29632 200
29633 200
29634 200
29635 200
29636 200
29637 200
29638 200
29639 200
29640 200
29641 200
29642 200
29643 200
29644 200
29645 200
29646 200
29647 200
29648 200
29649 200
29650 200
29651 200
29652 200
29653 200
29654 200
29655 200
29656 200
29657 200
29658 200
29659 200
29660 200
29661 200
29662 200
29663 200
29664 200
29665 200
29666 200
29667 200
29668 200
29669 200
29670 200
29671 200
29672 200
29673 200
29674 200
29675 200
29676 200
29677 200
29678 200
29679 200
29680 200
29681 200
29682 200
29683 200
29684 200
29685 200
29686 200
29687 200
29688 200
29689 200
29690 200
29691 200
29692 200
29693 200
29694 200
29695 200
29696 200
29697 200
29698 200
29699 200
29700 200
29701 200
29702 200
29703 200
29704 200
29705 200
29706 200
29707 200
29708 200
29709 200
29710 200
29711 200
29712 200
29713 200
29714 200
29715 200
29716 200
29717 200
29718 200
29719 200
29720 200
29721 200
29722 200
29723 200
29724 200
29725 200
29726 200
29727 200
29728 200
29729 200
29730 200
29731 200
29732 200
29733 200
29734 200
29735 200
29736 200
29737 200
29738 200
29739 200
29740 200
29741 200
29742 200
29743 200
29744 200
29745 200
29746 200
29747 200
29748 200
29749 200
29750 200
29751 200
29752 200
29753 200
29754 200
29755 200
29756 200
29757 200
29758 200
29759 200
29760 200
29761 200
29762 200
29763 200
29764 200
29765 200
29766 200
29767 200
29768 200
29769 200
29770 200
29771 200
29772 200
29773 200
29774 200
29775 200
29776 200
29777 200
29778 200
29779 200
29780 200
29781 200
29782 200
29783 200
29784 200
29785 200
29786 200
29787 200
29788 200
29789 200
29790 200
29791 200
29792 200
29793 200
29794 200
29795 200
29796 200
29797 200
29798 200
29799 200
29800 200
29801 200
29802 200
29803 200
29804 200
29805 200
29806 200
29807 200
29808 200
29809 200
29810 200
29811 200
29812 200
29813 200
29814 200
29815 200
29816 200
29817 200
29818 200
29819 200
29820 200
29821 200
29822 200
29823 200
29824 200
29825 200
29826 200
29827 200
29828 200
29829 200
29830 200
29831 200
29832 200
29833 200
29834 200
29835 200
29836 200
29837 200
29838 200
29839 200
29840 200
29841 200
29842 200
29843 200
29844 200
29845 200
29846 200
29847 200
29848 200
29849 200
29850 200
29851 200
29852 200
29853 200
29854 200
29855 200
29856 200
29857 200
29858 200
29859 200
29860 200
29861 200
29862 200
29863 200
29864 200
29865 200
29866 200
29867 200
29868 200
29869 200
29870 200
29871 200
29872 200
29873 200
29874 200
29875 200
29876 200
29877 200
29878 200
29879 200
29880 200
29881 200
29882 200
29883 200
29884 200
29885 200
29886 200
29887 200
29888 200
29889 200
29890 200
29891 200
29892 200
29893 200
29894 200
29895 200
29896 200
29897 200
29898 200
29899 200
29900 200
29901 200
29902 200
29903 200
29904 200
29905 200
29906 200
29907 200
29908 200
29909 200
29910 200
29911 200
29912 200
29913 200
29914 200
29915 200
29916 200
29917 200
29918 200
29919 200
29920 200
29921 200
29922 200
29923 200
29924 200
29925 200
29926 200
29927 200
29928 200
29929 200
29930 200
29931 200
29932 200
29933 200
29934 200
29935 200
29936 200
29937 200
29938 200
29939 200
29940 200
29941 200
29942 200
29943 200
29944 200
29945 200
29946 200
29947 200
29948 200
29949 200
29950 200
29951 200
29952 200
29953 200
29954 200
29955 200
29956 200
29957 200
29958 200
29959 200
29960 200
29961 200
29962 200
29963 200
29964 200
29965 200
29966 200
29967 200
29968 200
29969 200
29970 200
29971 200
29972 200
29973 200
29974 200
29975 200
29976 200
29977 200
29978 200
29979 200
29980 200
29981 200
29982 200
29983 200
29984 200
29985 200
29986 200
29987 200
29988 200
29989 200
29990 200
29991 200
29992 200
29993 200
29994 200
29995 200
29996 200
29997 200
29998 200
29999 200
30000 200
30001 200
30002 200
30003 200
30004 200
30005 200
30006 200
30007 200
30008 200
30009 200
30010 200
30011 200
30012 200
30013 200
30014 200
30015 200
30016 200
30017 200
30018 200
30019 200
30020 200
30021 200
30022 200
30023 200
30024 200
30025 200
30026 200
30027 200
30028 200
30029 200
30030 200
30031 200
30032 200
30033 200
30034 200
30035 200
30036 200
30037 200
30038 200
30039 200
30040 200
30041 200
30042 200
30043 200
30044 200
30045 200
30046 200
30047 200
30048 200
30049 200
30050 200
30051 200
30052 200
30053 200
30054 200
30055 200
30056 200
30057 200
30058 200
30059 200
30060 200
30061 200
30062 200
30063 200
30064 200
30065 200
30066 200
30067 200
30068 200
30069 200
30070 200
30071 200
30072 200
30073 200
30074 200
30075 200
30076 200
30077 200
30078 200
30079 200
30080 200
30081 200
30082 200
30083 200
30084 200
30085 200
30086 200
30087 200
30088 200
30089 200
30090 200
30091 200
30092 200
30093 200
30094 200
30095 200
30096 200
30097 200
30098 200
30099 200
30100 200
30101 200
30102 200
30103 200
30104 200
30105 200
30106 200
30107 200
30108 200
30109 200
30110 200
30111 200
30112 200
30113 200
30114 200
30115 200
30116 200
30117 200
30118 200
30119 200
30120 200
30121 200
30122 200
30123 200
30124 200
30125 200
30126 200
30127 200
30128 200
30129 200
30130 200
30131 200
30132 200
30133 200
30134 200
30135 200
30136 200
30137 200
30138 200
30139 200
30140 200
30141 200
30142 200
30143 200
30144 200
30145 200
30146 200
30147 200
30148 200
30149 200
30150 200
30151 200
30152 200
30153 200
30154 200
30155 200
30156 200
30157 200
30158 200
30159 200
30160 200
30161 200
30162 200
30163 200
30164 200
30165 200
30166 200
30167 200
30168 200
30169 200
30170 200
30171 200
30172 200
30173 200
30174 200
30175 200
30176 200
30177 200
30178 200
30179 200
30180 200
30181 200
30182 200
30183 200
30184 200
30185 200
30186 200
30187 200
30188 200
30189 200
30190 200
30191 200
30192 200
30193 200
30194 200
30195 200
30196 200
30197 200
30198 200
30199 200
30200 200
30201 200
30202 200
30203 200
30204 200
30205 200
30206 200
30207 200
30208 200
30209 200
30210 200
30211 200
30212 200
30213 200
30214 200
30215 200
30216 200
30217 190
30218 200
30219 200
30220 200
30221 200
30222 200
30223 200
30224 200
30225 200
30226 200
30227 200
30228 200
30229 200
30230 200
30231 200
30232 200
30233 200
30234 200
30235 200
30236 200
30237 200
30238 200
30239 200
30240 200
30241 200
30242 200
30243 200
30244 200
30245 200
30246 200
30247 200
30248 200
30249 200
30250 200
30251 200
30252 200
30253 200
30254 200
30255 200
30256 200
30257 200
30258 200
30259 200
30260 200
30261 200
30262 200
30263 200
30264 200
30265 200
30266 200
30267 200
30268 200
30269 200
30270 200
30271 200
30272 200
30273 200
30274 200
30275 200
30276 200
30277 200
30278 200
30279 200
30280 200
30281 200
30282 200
30283 200
30284 200
30285 200
30286 200
30287 200
30288 200
30289 200
30290 200
30291 200
30292 200
30293 200
30294 200
30295 200
30296 200
30297 200
30298 200
30299 200
30300 200
30301 200
30302 200
30303 200
30304 200
30305 200
30306 200
30307 200
30308 200
30309 200
30310 200
30311 200
30312 200
30313 200
30314 200
30315 200
30316 200
30317 200
30318 200
30319 200
30320 200
30321 200
30322 200
30323 200
30324 200
30325 200
30326 200
30327 200
30328 200
30329 200
30330 200
30331 200
30332 200
30333 200
30334 200
30335 200
30336 200
30337 200
30338 200
30339 200
30340 200
30341 200
30342 200
30343 200
30344 200
30345 200
30346 200
30347 200
30348 200
30349 200
30350 200
30351 200
30352 200
30353 199
30354 200
30355 200
30356 200
30357 200
30358 200
30359 200
30360 200
30361 200
30362 200
30363 200
30364 200
30365 200
30366 200
30367 200
30368 200
30369 200
30370 200
30371 200
30372 200
30373 200
30374 200
30375 200
30376 200
30377 200
30378 200
30379 200
30380 200
30381 200
30382 200
30383 200
30384 200
30385 200
30386 200
30387 200
30388 200
30389 200
30390 200
30391 200
30392 200
30393 200
30394 200
30395 200
30396 200
30397 200
30398 200
30399 200
30400 200
30401 200
30402 200
30403 200
30404 200
30405 200
30406 200
30407 200
30408 200
30409 200
30410 200
30411 200
30412 200
30413 200
30414 200
30415 200
30416 200
30417 200
30418 200
30419 200
30420 200
30421 200
30422 200
30423 200
30424 200
30425 200
30426 200
30427 200
30428 200
30429 200
30430 200
30431 200
30432 200
30433 200
30434 200
30435 200
30436 200
30437 200
30438 200
30439 200
30440 200
30441 200
30442 200
30443 200
30444 200
30445 200
30446 200
30447 200
30448 200
30449 200
30450 200
30451 200
30452 200
30453 200
30454 200
30455 200
30456 200
30457 200
30458 200
30459 200
30460 200
30461 200
30462 200
30463 200
30464 200
30465 200
30466 200
30467 200
30468 200
30469 200
30470 200
30471 200
30472 200
30473 200
30474 200
30475 200
30476 200
30477 200
30478 200
30479 200
30480 200
30481 200
30482 200
30483 200
30484 200
30485 200
30486 200
30487 200
30488 200
30489 200
30490 200
30491 200
30492 200
30493 200
30494 200
30495 200
30496 200
30497 200
30498 200
30499 200
30500 200
30501 200
30502 200
30503 200
30504 200
30505 200
30506 200
30507 200
30508 200
30509 200
30510 200
30511 200
30512 200
30513 200
30514 200
30515 200
30516 200
30517 200
30518 200
30519 200
30520 200
30521 200
30522 200
30523 200
30524 200
30525 200
30526 200
30527 200
30528 200
30529 200
30530 200
30531 200
30532 200
30533 200
30534 200
30535 200
30536 200
30537 200
30538 200
30539 200
30540 200
30541 200
30542 200
30543 200
30544 200
30545 200
30546 200
30547 200
30548 200
30549 200
30550 200
30551 200
30552 200
30553 200
30554 200
30555 200
30556 200
30557 200
30558 200
30559 200
30560 200
30561 200
30562 200
30563 200
30564 200
30565 200
30566 200
30567 200
30568 200
30569 200
30570 200
30571 200
30572 200
30573 200
30574 200
30575 200
30576 200
30577 200
30578 200
30579 200
30580 200
30581 200
30582 200
30583 200
30584 200
30585 200
30586 200
30587 200
30588 200
30589 200
30590 200
30591 200
30592 200
30593 200
30594 200
30595 200
30596 200
30597 200
30598 200
30599 200
30600 200
30601 200
30602 200
30603 200
30604 200
30605 200
30606 200
30607 200
30608 200
30609 200
30610 200
30611 200
30612 200
30613 200
30614 200
30615 200
30616 200
30617 200
30618 200
30619 200
30620 200
30621 200
30622 200
30623 200
30624 200
30625 200
30626 200
30627 200
30628 200
30629 200
30630 200
30631 200
30632 200
30633 200
30634 200
30635 200
30636 200
30637 200
30638 200
30639 200
30640 200
30641 200
30642 200
30643 200
30644 200
30645 200
30646 200
30647 200
30648 200
30649 200
30650 200
30651 200
30652 200
30653 200
30654 200
30655 200
30656 200
30657 200
30658 200
30659 200
30660 200
30661 200
30662 200
30663 200
30664 200
30665 200
30666 200
30667 200
30668 200
30669 200
30670 200
30671 200
30672 200
30673 200
30674 200
30675 200
30676 200
30677 200
30678 200
30679 200
30680 200
30681 200
30682 200
30683 200
30684 200
30685 200
30686 200
30687 200
30688 200
30689 200
30690 200
30691 200
30692 200
30693 200
30694 200
30695 200
30696 200
30697 200
30698 200
30699 200
30700 200
30701 200
30702 200
30703 200
30704 200
30705 200
30706 200
30707 200
30708 200
30709 200
30710 200
30711 200
30712 200
30713 200
30714 200
30715 200
30716 200
30717 200
30718 200
30719 200
30720 200
30721 200
30722 200
30723 200
30724 200
30725 200
30726 200
30727 200
30728 200
30729 200
30730 200
30731 200
30732 200
30733 200
30734 200
30735 200
30736 200
30737 200
30738 200
30739 200
30740 200
30741 200
30742 200
30743 200
30744 200
30745 200
30746 200
30747 200
30748 200
30749 200
30750 200
30751 200
30752 200
30753 200
30754 200
30755 200
30756 200
30757 200
30758 200
30759 200
30760 200
30761 200
30762 200
30763 200
30764 200
30765 200
30766 200
30767 200
30768 200
30769 200
30770 200
30771 200
30772 200
30773 200
30774 200
30775 200
30776 200
30777 200
30778 200
30779 200
30780 200
30781 200
30782 200
30783 200
30784 200
30785 200
30786 200
30787 200
30788 200
30789 200
30790 194
30791 200
30792 200
30793 200
30794 200
30795 200
30796 200
30797 200
30798 200
30799 200
30800 200
30801 200
30802 200
30803 200
30804 200
30805 200
30806 200
30807 200
30808 200
30809 200
30810 200
30811 200
30812 200
30813 200
30814 200
30815 200
30816 200
30817 200
30818 200
30819 200
30820 200
30821 200
30822 200
30823 200
30824 200
30825 200
30826 200
30827 200
30828 200
30829 200
30830 200
30831 200
30832 200
30833 200
30834 200
30835 200
30836 200
30837 200
30838 200
30839 200
30840 200
30841 200
30842 200
30843 200
30844 200
30845 200
30846 200
30847 200
30848 200
30849 200
30850 200
30851 200
30852 200
30853 200
30854 200
30855 200
30856 200
30857 200
30858 200
30859 200
30860 200
30861 200
30862 200
30863 200
30864 200
30865 200
30866 200
30867 200
30868 200
30869 200
30870 200
30871 200
30872 200
30873 200
30874 200
30875 200
30876 200
30877 200
30878 200
30879 200
30880 200
30881 200
30882 200
30883 200
30884 200
30885 200
30886 200
30887 200
30888 200
30889 200
30890 200
30891 200
30892 200
30893 200
30894 200
30895 200
30896 200
30897 200
30898 200
30899 200
30900 200
30901 200
30902 200
30903 200
30904 200
30905 200
30906 200
30907 200
30908 200
30909 200
30910 200
30911 200
30912 200
30913 200
30914 200
30915 200
30916 200
30917 200
30918 200
30919 200
30920 200
30921 200
30922 200
30923 200
30924 200
30925 200
30926 200
30927 200
30928 200
30929 200
30930 200
30931 200
30932 200
30933 200
30934 200
30935 200
30936 200
30937 200
30938 200
30939 200
30940 200
30941 200
30942 200
30943 200
30944 200
30945 200
30946 200
30947 200
30948 200
30949 200
30950 200
30951 200
30952 200
30953 200
30954 200
30955 200
30956 200
30957 200
30958 200
30959 200
30960 200
30961 200
30962 200
30963 200
30964 200
30965 200
30966 200
30967 200
30968 200
30969 200
30970 200
30971 200
30972 200
30973 200
30974 200
30975 200
30976 200
30977 200
30978 200
30979 200
30980 200
30981 200
30982 200
30983 200
30984 200
30985 200
30986 200
30987 200
30988 200
30989 200
30990 200
30991 200
30992 200
30993 200
30994 200
30995 200
30996 200
30997 200
30998 200
30999 200
31000 200
31001 200
31002 200
31003 200
31004 200
31005 200
31006 200
31007 200
31008 200
31009 200
31010 200
31011 200
31012 200
31013 200
31014 200
31015 200
31016 200
31017 200
31018 200
31019 200
31020 200
31021 200
31022 200
31023 200
31024 200
31025 200
31026 200
31027 200
31028 200
31029 200
31030 200
31031 200
31032 200
31033 200
31034 200
31035 200
31036 200
31037 200
31038 200
31039 200
31040 200
31041 200
31042 200
31043 200
31044 200
31045 200
31046 200
31047 200
31048 200
31049 200
31050 200
31051 200
31052 200
31053 200
31054 200
31055 200
31056 200
31057 200
31058 200
31059 200
31060 200
31061 200
31062 200
31063 200
31064 200
31065 200
31066 200
31067 200
31068 200
31069 200
31070 200
31071 200
31072 200
31073 200
31074 200
31075 200
31076 200
31077 200
31078 200
31079 200
31080 200
31081 200
31082 200
31083 200
31084 200
31085 200
31086 200
31087 200
31088 200
31089 200
31090 200
31091 200
31092 200
31093 200
31094 200
31095 200
31096 200
31097 200
31098 200
31099 200
31100 200
31101 200
31102 200
31103 200
31104 200
31105 200
31106 200
31107 200
31108 200
31109 200
31110 200
31111 200
31112 200
31113 200
31114 200
31115 200
31116 200
31117 200
31118 200
31119 200
31120 200
31121 200
31122 200
31123 200
31124 200
31125 200
31126 200
31127 200
31128 200
31129 200
31130 200
31131 200
31132 200
31133 200
31134 200
31135 200
31136 200
31137 200
31138 200
31139 200
31140 200
31141 200
31142 200
31143 200
31144 200
31145 200
31146 200
31147 200
31148 200
31149 200
31150 200
31151 200
31152 200
31153 200
31154 200
31155 200
31156 200
31157 200
31158 200
31159 200
31160 200
31161 200
31162 200
31163 200
31164 200
31165 200
31166 200
31167 200
31168 200
31169 200
31170 200
31171 200
31172 200
31173 200
31174 200
31175 200
31176 200
31177 200
31178 200
31179 200
31180 200
31181 200
31182 200
31183 200
31184 200
31185 200
31186 200
31187 200
31188 200
31189 200
31190 200
31191 200
31192 200
31193 200
31194 200
31195 200
31196 200
31197 200
31198 200
31199 200
31200 200
31201 200
31202 200
31203 200
31204 200
31205 200
31206 200
31207 200
31208 200
31209 200
31210 200
31211 200
31212 200
31213 200
31214 200
31215 200
31216 200
31217 200
31218 200
31219 200
31220 200
31221 200
31222 200
31223 200
31224 200
31225 200
31226 200
31227 200
31228 200
31229 200
31230 200
31231 200
31232 200
31233 200
31234 200
31235 200
31236 200
31237 200
31238 200
31239 200
31240 200
31241 200
31242 200
31243 200
31244 200
31245 200
31246 200
31247 200
31248 200
31249 200
31250 200
31251 200
31252 200
31253 200
31254 200
31255 200
31256 200
31257 200
31258 200
31259 200
31260 200
31261 200
31262 200
31263 200
31264 200
31265 200
31266 200
31267 200
31268 200
31269 200
31270 200
31271 200
31272 200
31273 200
31274 200
31275 200
31276 200
31277 200
31278 200
31279 200
31280 200
31281 200
31282 200
31283 200
31284 200
31285 200
31286 200
31287 200
31288 200
31289 200
31290 200
31291 200
31292 200
31293 200
31294 200
31295 200
31296 200
31297 200
31298 200
31299 200
31300 200
31301 200
31302 200
31303 200
31304 200
31305 200
31306 200
31307 200
31308 200
31309 200
31310 200
31311 200
31312 200
31313 200
31314 200
31315 200
31316 200
31317 200
31318 200
31319 200
31320 200
31321 200
31322 200
31323 200
31324 200
31325 200
31326 200
31327 200
31328 200
31329 200
31330 200
31331 200
31332 200
31333 200
31334 200
31335 200
31336 200
31337 200
31338 200
31339 200
31340 200
31341 200
31342 200
31343 200
31344 200
31345 200
31346 200
31347 200
31348 200
31349 200
31350 200
31351 200
31352 200
31353 200
31354 200
31355 200
31356 200
31357 200
31358 200
31359 200
31360 200
31361 200
31362 200
31363 200
31364 200
31365 200
31366 200
31367 200
31368 200
31369 200
31370 200
31371 200
31372 200
31373 200
31374 200
31375 200
31376 200
31377 200
31378 200
31379 200
31380 200
31381 200
31382 200
31383 200
31384 200
31385 200
31386 200
31387 200
31388 200
31389 200
31390 200
31391 200
31392 200
31393 200
31394 200
31395 200
31396 200
31397 200
31398 200
31399 200
31400 200
31401 200
31402 200
31403 200
31404 200
31405 200
31406 200
31407 200
31408 200
31409 200
31410 200
31411 200
31412 200
31413 200
31414 200
31415 200
31416 200
31417 200
31418 200
31419 200
31420 200
31421 200
31422 200
31423 200
31424 200
31425 200
31426 200
31427 200
31428 200
31429 200
31430 200
31431 200
31432 200
31433 200
31434 200
31435 200
31436 200
31437 200
31438 200
31439 200
31440 200
31441 200
31442 200
31443 200
31444 200
31445 200
31446 200
31447 200
31448 200
31449 200
31450 200
31451 200
31452 200
31453 200
31454 200
31455 200
31456 200
31457 200
31458 200
31459 200
31460 200
31461 200
31462 200
31463 200
31464 200
31465 200
31466 200
31467 200
31468 200
31469 200
31470 200
31471 200
31472 200
31473 200
31474 200
31475 200
31476 200
31477 200
31478 200
31479 200
31480 200
31481 200
31482 200
31483 200
31484 200
31485 200
31486 200
31487 200
31488 200
31489 200
31490 200
31491 200
31492 200
31493 200
31494 200
31495 200
31496 200
31497 200
31498 200
31499 200
31500 200
31501 200
31502 200
31503 200
31504 200
31505 200
31506 200
31507 200
31508 200
31509 200
31510 200
31511 200
31512 200
31513 200
31514 200
31515 200
31516 200
31517 200
31518 200
31519 200
31520 200
31521 200
31522 200
31523 200
31524 200
31525 200
31526 200
31527 200
31528 200
31529 200
31530 200
31531 200
31532 200
31533 200
31534 200
31535 200
31536 200
31537 200
31538 200
31539 200
31540 200
31541 200
31542 200
31543 200
31544 200
31545 200
31546 200
31547 200
31548 200
31549 200
31550 200
31551 200
31552 200
31553 200
31554 200
31555 200
31556 200
31557 200
31558 200
31559 200
31560 200
31561 200
31562 200
31563 200
31564 200
31565 200
31566 200
31567 200
31568 200
31569 200
31570 200
31571 200
31572 200
31573 200
31574 200
31575 200
31576 200
31577 200
31578 200
31579 200
31580 200
31581 200
31582 200
31583 200
31584 200
31585 200
31586 200
31587 200
31588 200
31589 200
31590 200
31591 200
31592 200
31593 200
31594 200
31595 200
31596 200
31597 200
31598 200
31599 200
31600 200
31601 200
31602 200
31603 200
31604 200
31605 200
31606 200
31607 200
31608 200
31609 200
31610 200
31611 200
31612 200
31613 200
31614 200
31615 200
31616 200
31617 200
31618 200
31619 200
31620 200
31621 200
31622 200
31623 200
31624 200
31625 200
31626 200
31627 200
31628 200
31629 200
31630 200
31631 200
31632 200
31633 200
31634 200
31635 200
31636 200
31637 200
31638 200
31639 200
31640 200
31641 200
31642 200
31643 200
31644 200
31645 200
31646 200
31647 200
31648 200
31649 200
31650 200
31651 200
31652 200
31653 200
31654 200
31655 200
31656 200
31657 200
31658 200
31659 200
31660 200
31661 200
31662 200
31663 200
31664 200
31665 200
31666 200
31667 200
31668 200
31669 200
31670 200
31671 200
31672 200
31673 200
31674 200
31675 200
31676 200
31677 200
31678 200
31679 200
31680 200
31681 200
31682 200
31683 200
31684 200
31685 200
31686 200
31687 200
31688 200
31689 200
31690 200
31691 200
31692 200
31693 200
31694 200
31695 200
31696 200
31697 200
31698 200
31699 200
31700 200
31701 200
31702 200
31703 200
31704 200
31705 200
31706 200
31707 200
31708 200
31709 200
31710 200
31711 200
31712 200
31713 200
31714 200
31715 200
31716 200
31717 200
31718 200
31719 200
31720 200
31721 200
31722 200
31723 200
31724 200
31725 200
31726 200
31727 200
31728 200
31729 200
31730 200
31731 200
31732 200
31733 200
31734 200
31735 200
31736 200
31737 200
31738 200
31739 200
31740 200
31741 200
31742 200
31743 200
31744 200
31745 200
31746 200
31747 200
31748 200
31749 200
31750 200
31751 200
31752 200
31753 200
31754 200
31755 200
31756 200
31757 200
31758 200
31759 200
31760 200
31761 200
31762 200
31763 200
31764 200
31765 200
31766 200
31767 200
31768 200
31769 200
31770 200
31771 200
31772 200
31773 200
31774 200
31775 200
31776 200
31777 200
31778 200
31779 200
31780 200
31781 200
31782 200
31783 200
31784 200
31785 200
31786 200
31787 200
31788 200
31789 200
31790 200
31791 200
31792 200
31793 200
31794 200
31795 200
31796 200
31797 200
31798 200
31799 200
31800 200
31801 200
31802 200
31803 200
31804 200
31805 200
31806 200
31807 200
31808 200
31809 200
31810 200
31811 200
31812 200
31813 200
31814 200
31815 200
31816 200
31817 200
31818 200
31819 200
31820 200
31821 200
31822 200
31823 200
31824 200
31825 200
31826 200
31827 200
31828 200
31829 200
31830 200
31831 200
31832 200
31833 200
31834 200
31835 200
31836 200
31837 200
31838 200
31839 200
31840 200
31841 200
31842 200
31843 200
31844 200
31845 200
31846 200
31847 200
31848 200
31849 200
31850 200
31851 200
31852 200
31853 200
31854 200
31855 200
31856 200
31857 200
31858 200
31859 200
31860 200
31861 200
31862 200
31863 200
31864 200
31865 200
31866 200
31867 200
31868 200
31869 200
31870 200
31871 200
31872 200
31873 200
31874 200
31875 200
31876 200
31877 200
31878 200
31879 200
31880 200
31881 200
31882 200
31883 200
31884 200
31885 200
31886 200
31887 200
31888 200
31889 200
31890 200
31891 200
31892 200
31893 200
31894 200
31895 200
31896 200
31897 200
31898 200
31899 200
31900 200
31901 200
31902 200
31903 200
31904 200
31905 200
31906 200
31907 200
31908 200
31909 200
31910 200
31911 200
31912 200
31913 200
31914 200
31915 200
31916 200
31917 200
31918 200
31919 200
31920 200
31921 200
31922 200
31923 200
31924 200
31925 200
31926 200
31927 200
31928 200
31929 200
31930 200
31931 200
31932 200
31933 200
31934 200
31935 200
31936 200
31937 200
31938 200
31939 200
31940 200
31941 200
31942 200
31943 200
31944 200
31945 200
31946 200
31947 200
31948 200
31949 200
31950 200
31951 200
31952 200
31953 200
31954 200
31955 200
31956 200
31957 200
31958 200
31959 200
31960 200
31961 200
31962 200
31963 200
31964 200
31965 200
31966 200
31967 200
31968 200
31969 200
31970 200
31971 200
31972 200
31973 200
31974 200
31975 200
31976 200
31977 200
31978 200
31979 200
31980 200
31981 200
31982 200
31983 200
31984 200
31985 200
31986 200
31987 200
31988 200
31989 200
31990 200
31991 200
31992 200
31993 200
31994 200
31995 200
31996 200
31997 200
31998 200
31999 200
32000 200
32001 200
32002 200
32003 200
32004 200
32005 200
32006 200
32007 200
32008 200
32009 200
32010 200
32011 200
32012 200
32013 200
32014 200
32015 200
32016 200
32017 200
32018 200
32019 200
32020 200
32021 200
32022 200
32023 200
32024 200
32025 200
32026 200
32027 200
32028 200
32029 200
32030 200
32031 200
32032 200
32033 200
32034 200
32035 200
32036 200
32037 200
32038 200
32039 200
32040 200
32041 200
32042 200
32043 200
32044 200
32045 200
32046 200
32047 200
32048 200
32049 200
32050 200
32051 200
32052 200
32053 200
32054 200
32055 200
32056 200
32057 200
32058 200
32059 200
32060 200
32061 200
32062 200
32063 200
32064 200
32065 200
32066 200
32067 200
32068 200
32069 200
32070 200
32071 200
32072 200
32073 200
32074 200
32075 200
32076 200
32077 200
32078 200
32079 200
32080 200
32081 200
32082 200
32083 200
32084 200
32085 200
32086 200
32087 200
32088 200
32089 200
32090 200
32091 200
32092 200
32093 200
32094 200
32095 200
32096 200
32097 200
32098 200
32099 200
32100 200
32101 200
32102 200
32103 200
32104 200
32105 200
32106 200
32107 200
32108 200
32109 200
32110 200
32111 200
32112 200
32113 200
32114 200
32115 200
32116 200
32117 200
32118 200
32119 200
32120 200
32121 200
32122 200
32123 200
32124 200
32125 200
32126 200
32127 200
32128 200
32129 200
32130 200
32131 200
32132 200
32133 200
32134 200
32135 200
32136 200
32137 200
32138 200
32139 200
32140 200
32141 200
32142 200
32143 200
32144 200
32145 200
32146 200
32147 200
32148 200
32149 200
32150 200
32151 200
32152 200
32153 200
32154 200
32155 200
32156 200
32157 200
32158 200
32159 200
32160 200
32161 200
32162 200
32163 200
32164 200
32165 200
32166 200
32167 200
32168 200
32169 200
32170 200
32171 200
32172 200
32173 200
32174 200
32175 200
32176 200
32177 200
32178 200
32179 200
32180 200
32181 200
32182 200
32183 200
32184 200
32185 200
32186 200
32187 200
32188 200
32189 200
32190 200
32191 200
32192 200
32193 200
32194 200
32195 200
32196 200
32197 200
32198 200
32199 200
32200 200
32201 200
32202 200
32203 200
32204 200
32205 200
32206 200
32207 200
32208 200
32209 200
32210 200
32211 200
32212 200
32213 200
32214 200
32215 200
32216 200
32217 200
32218 200
32219 200
32220 200
32221 200
32222 200
32223 200
32224 200
32225 200
32226 200
32227 200
32228 200
32229 200
32230 200
32231 200
32232 200
32233 200
32234 200
32235 200
32236 200
32237 200
32238 200
32239 200
32240 200
32241 200
32242 200
32243 200
32244 200
32245 200
32246 200
32247 200
32248 200
32249 200
32250 200
32251 200
32252 200
32253 200
32254 200
32255 200
32256 200
32257 200
32258 200
32259 200
32260 200
32261 200
32262 200
32263 200
32264 200
32265 200
32266 200
32267 200
32268 200
32269 200
32270 200
32271 200
32272 200
32273 200
32274 200
32275 200
32276 200
32277 200
32278 200
32279 200
32280 200
32281 200
32282 200
32283 200
32284 200
32285 200
32286 200
32287 200
32288 200
32289 200
32290 200
32291 200
32292 200
32293 200
32294 200
32295 200
32296 200
32297 200
32298 200
32299 200
32300 200
32301 200
32302 200
32303 200
32304 200
32305 200
32306 200
32307 200
32308 200
32309 200
32310 200
32311 200
32312 200
32313 200
32314 200
32315 200
32316 200
32317 200
32318 200
32319 200
32320 200
32321 200
32322 200
32323 200
32324 200
32325 200
32326 200
32327 200
32328 200
32329 200
32330 200
32331 200
32332 200
32333 200
32334 200
32335 200
32336 200
32337 200
32338 200
32339 200
32340 200
32341 200
32342 200
32343 200
32344 200
32345 200
32346 200
32347 200
32348 200
32349 200
32350 200
32351 200
32352 200
32353 200
32354 200
32355 200
32356 200
32357 200
32358 200
32359 200
32360 200
32361 200
32362 200
32363 200
32364 200
32365 200
32366 200
32367 200
32368 200
32369 200
32370 200
32371 200
32372 200
32373 200
32374 200
32375 200
32376 200
32377 200
32378 200
32379 200
32380 200
32381 200
32382 200
32383 200
32384 200
32385 200
32386 200
32387 200
32388 200
32389 200
32390 200
32391 200
32392 200
32393 200
32394 200
32395 200
32396 200
32397 200
32398 200
32399 200
32400 200
32401 200
32402 200
32403 200
32404 200
32405 200
32406 200
32407 200
32408 200
32409 200
32410 200
32411 200
32412 200
32413 200
32414 200
32415 200
32416 200
32417 200
32418 200
32419 200
32420 200
32421 200
32422 200
32423 200
32424 200
32425 200
32426 200
32427 200
32428 200
32429 200
32430 200
32431 200
32432 200
32433 200
32434 200
32435 200
32436 200
32437 200
32438 200
32439 200
32440 200
32441 200
32442 200
32443 200
32444 200
32445 200
32446 200
32447 200
32448 200
32449 200
32450 200
32451 200
32452 200
32453 200
32454 200
32455 200
32456 200
32457 200
32458 200
32459 200
32460 200
32461 200
32462 200
32463 200
32464 200
32465 200
32466 200
32467 200
32468 200
32469 200
32470 200
32471 200
32472 200
32473 200
32474 200
32475 200
32476 200
32477 200
32478 200
32479 200
32480 200
32481 200
32482 200
32483 200
32484 200
32485 200
32486 200
32487 200
32488 200
32489 200
32490 200
32491 200
32492 200
32493 200
32494 200
32495 200
32496 200
32497 200
32498 200
32499 200
32500 200
32501 200
32502 200
32503 200
32504 200
32505 200
32506 200
32507 200
32508 200
32509 200
32510 200
32511 200
32512 200
32513 200
32514 200
32515 200
32516 200
32517 200
32518 200
32519 200
32520 200
32521 200
32522 200
32523 200
32524 200
32525 200
32526 200
32527 200
32528 200
32529 200
32530 200
32531 200
32532 200
32533 200
32534 200
32535 200
32536 200
32537 200
32538 200
32539 200
32540 200
32541 200
32542 200
32543 200
32544 200
32545 200
32546 200
32547 200
32548 200
32549 200
32550 200
32551 200
32552 200
32553 200
32554 200
32555 200
32556 200
32557 200
32558 200
32559 200
32560 200
32561 200
32562 200
32563 200
32564 200
32565 200
32566 200
32567 200
32568 200
32569 200
32570 200
32571 200
32572 200
32573 200
32574 200
32575 200
32576 200
32577 200
32578 200
32579 200
32580 200
32581 200
32582 200
32583 200
32584 200
32585 200
32586 200
32587 200
32588 200
32589 200
32590 200
32591 200
32592 200
32593 200
32594 200
32595 200
32596 200
32597 200
32598 200
32599 200
32600 200
32601 200
32602 200
32603 200
32604 200
32605 200
32606 200
32607 200
32608 200
32609 200
32610 200
32611 200
32612 200
32613 200
32614 200
32615 200
32616 200
32617 200
32618 200
32619 200
32620 200
32621 200
32622 200
32623 200
32624 200
32625 200
32626 200
32627 200
32628 200
32629 200
32630 200
32631 200
32632 200
32633 200
32634 200
32635 200
32636 200
32637 200
32638 200
32639 200
32640 200
32641 200
32642 200
32643 200
32644 200
32645 200
32646 200
32647 200
32648 200
32649 200
32650 200
32651 200
32652 200
32653 200
32654 200
32655 200
32656 200
32657 200
32658 200
32659 200
32660 200
32661 200
32662 200
32663 200
32664 200
32665 200
32666 200
32667 200
32668 200
32669 200
32670 200
32671 200
32672 200
32673 200
32674 200
32675 200
32676 200
32677 200
32678 200
32679 200
32680 200
32681 200
32682 200
32683 200
32684 200
32685 200
32686 200
32687 200
32688 200
32689 200
32690 200
32691 200
32692 200
32693 200
32694 200
32695 200
32696 200
32697 200
32698 200
32699 200
32700 200
32701 200
32702 200
32703 200
32704 200
32705 200
32706 200
32707 200
32708 200
32709 200
32710 200
32711 200
32712 200
32713 200
32714 200
32715 200
32716 200
32717 200
32718 200
32719 200
32720 200
32721 200
32722 200
32723 200
32724 200
32725 200
32726 200
32727 200
32728 200
32729 200
32730 200
32731 200
32732 200
32733 200
32734 200
32735 200
32736 200
32737 200
32738 200
32739 200
32740 200
32741 200
32742 200
32743 200
32744 200
32745 200
32746 200
32747 200
32748 200
32749 200
32750 200
32751 200
32752 200
32753 200
32754 200
32755 200
32756 200
32757 200
32758 200
32759 200
32760 200
32761 200
32762 200
32763 200
32764 200
32765 200
32766 200
32767 200
32768 200
32769 200
32770 200
32771 200
32772 200
32773 200
32774 200
32775 200
32776 200
32777 200
32778 200
32779 200
32780 200
32781 200
32782 200
32783 200
32784 200
32785 200
32786 200
32787 200
32788 200
32789 200
32790 200
32791 200
32792 200
32793 200
32794 200
32795 200
32796 200
32797 200
32798 200
32799 200
32800 200
32801 200
32802 200
32803 200
32804 200
32805 200
32806 200
32807 200
32808 200
32809 200
32810 200
32811 200
32812 200
32813 200
32814 200
32815 200
32816 200
32817 200
32818 200
32819 200
32820 200
32821 200
32822 200
32823 200
32824 200
32825 200
32826 200
32827 200
32828 200
32829 200
32830 200
32831 200
32832 200
32833 200
32834 200
32835 200
32836 200
32837 200
32838 200
32839 200
32840 200
32841 200
32842 200
32843 200
32844 200
32845 200
32846 200
32847 200
32848 200
32849 200
32850 200
32851 200
32852 200
32853 200
32854 200
32855 200
32856 200
32857 200
32858 200
32859 200
32860 200
32861 200
32862 200
32863 200
32864 200
32865 200
32866 200
32867 200
32868 200
32869 200
32870 200
32871 200
32872 200
32873 200
32874 200
32875 200
32876 200
32877 200
32878 200
32879 200
32880 200
32881 200
32882 200
32883 200
32884 200
32885 200
32886 200
32887 200
32888 200
32889 200
32890 200
32891 200
32892 200
32893 200
32894 200
32895 200
32896 200
32897 200
32898 200
32899 200
32900 200
32901 200
32902 200
32903 200
32904 200
32905 200
32906 200
32907 200
32908 200
32909 200
32910 200
32911 200
32912 200
32913 200
32914 200
32915 200
32916 200
32917 200
32918 200
32919 200
32920 200
32921 200
32922 200
32923 200
32924 200
32925 200
32926 200
32927 200
32928 200
32929 200
32930 200
32931 200
32932 200
32933 200
32934 200
32935 200
32936 200
32937 200
32938 200
32939 200
32940 200
32941 200
32942 200
32943 200
32944 200
32945 200
32946 200
32947 200
32948 200
32949 200
32950 200
32951 200
32952 200
32953 200
32954 200
32955 200
32956 200
32957 200
32958 200
32959 200
32960 200
32961 200
32962 200
32963 200
32964 200
32965 200
32966 200
32967 200
32968 200
32969 200
32970 200
32971 200
32972 200
32973 200
32974 200
32975 200
32976 200
32977 200
32978 200
32979 200
32980 200
32981 200
32982 200
32983 200
32984 200
32985 200
32986 200
32987 200
32988 200
32989 200
32990 200
32991 200
32992 200
32993 200
32994 200
32995 200
32996 200
32997 200
32998 200
32999 200
33000 200
33001 200
33002 200
33003 200
33004 200
33005 200
33006 200
33007 200
33008 200
33009 200
33010 200
33011 200
33012 200
33013 200
33014 200
33015 200
33016 200
33017 200
33018 200
33019 200
33020 200
33021 200
33022 200
33023 200
33024 200
33025 200
33026 200
33027 200
33028 200
33029 200
33030 200
33031 200
33032 200
33033 200
33034 200
33035 200
33036 200
33037 200
33038 200
33039 200
33040 200
33041 200
33042 200
33043 200
33044 200
33045 200
33046 200
33047 200
33048 200
33049 200
33050 200
33051 200
33052 200
33053 200
33054 200
33055 200
33056 200
33057 200
33058 200
33059 200
33060 200
33061 200
33062 200
33063 200
33064 200
33065 200
33066 200
33067 200
33068 200
33069 200
33070 200
33071 200
33072 200
33073 200
33074 200
33075 200
33076 200
33077 200
33078 200
33079 200
33080 200
33081 200
33082 200
33083 200
33084 200
33085 200
33086 200
33087 200
33088 200
33089 200
33090 200
33091 200
33092 200
33093 200
33094 200
33095 200
33096 200
33097 200
33098 200
33099 200
33100 200
33101 200
33102 200
33103 200
33104 200
33105 200
33106 200
33107 200
33108 200
33109 200
33110 200
33111 200
33112 200
33113 200
33114 200
33115 200
33116 200
33117 200
33118 200
33119 200
33120 200
33121 200
33122 200
33123 200
33124 200
33125 200
33126 200
33127 200
33128 200
33129 200
33130 200
33131 200
33132 200
33133 200
33134 200
33135 200
33136 200
33137 200
33138 200
33139 200
33140 200
33141 200
33142 200
33143 200
33144 200
33145 200
33146 200
33147 200
33148 200
33149 200
33150 200
33151 200
33152 200
33153 200
33154 200
33155 200
33156 200
33157 200
33158 200
33159 200
33160 200
33161 200
33162 200
33163 200
33164 200
33165 200
33166 200
33167 200
33168 200
33169 200
33170 200
33171 200
33172 200
33173 200
33174 200
33175 200
33176 200
33177 200
33178 200
33179 200
33180 200
33181 200
33182 200
33183 200
33184 200
33185 200
33186 200
33187 200
33188 200
33189 200
33190 200
33191 200
33192 200
33193 200
33194 200
33195 200
33196 200
33197 200
33198 200
33199 200
33200 200
33201 200
33202 200
33203 200
33204 200
33205 200
33206 200
33207 200
33208 200
33209 200
33210 200
33211 200
33212 200
33213 200
33214 200
33215 200
33216 200
33217 200
33218 200
33219 200
33220 200
33221 200
33222 200
33223 200
33224 200
33225 200
33226 200
33227 200
33228 200
33229 200
33230 200
33231 200
33232 200
33233 200
33234 200
33235 200
33236 200
33237 200
33238 200
33239 200
33240 200
33241 200
33242 200
33243 200
33244 200
33245 200
33246 200
33247 200
33248 200
33249 200
33250 200
33251 200
33252 200
33253 200
33254 200
33255 200
33256 200
33257 200
33258 200
33259 200
33260 200
33261 200
33262 200
33263 200
33264 200
33265 200
33266 200
33267 200
33268 200
33269 200
33270 200
33271 200
33272 200
33273 200
33274 200
33275 200
33276 200
33277 200
33278 200
33279 200
33280 200
33281 200
33282 200
33283 200
33284 200
33285 200
33286 200
33287 200
33288 200
33289 200
33290 200
33291 200
33292 200
33293 200
33294 200
33295 200
33296 200
33297 200
33298 200
33299 200
33300 200
33301 200
33302 200
33303 200
33304 200
33305 200
33306 200
33307 200
33308 200
33309 200
33310 200
33311 200
33312 200
33313 200
33314 200
33315 200
33316 200
33317 200
33318 200
33319 200
33320 200
33321 200
33322 200
33323 200
33324 200
33325 200
33326 200
33327 200
33328 200
33329 200
33330 200
33331 200
33332 200
33333 200
33334 200
33335 200
33336 200
33337 200
33338 200
33339 200
33340 200
33341 200
33342 200
33343 200
33344 200
33345 200
33346 200
33347 200
33348 200
33349 200
33350 200
33351 200
33352 200
33353 200
33354 200
33355 200
33356 200
33357 200
33358 200
33359 200
33360 200
33361 200
33362 200
33363 200
33364 200
33365 200
33366 200
33367 200
33368 200
33369 200
33370 200
33371 200
33372 200
33373 200
33374 200
33375 200
33376 200
33377 200
33378 200
33379 200
33380 200
33381 200
33382 200
33383 200
33384 200
33385 200
33386 200
33387 200
33388 200
33389 200
33390 200
33391 200
33392 200
33393 200
33394 200
33395 200
33396 200
33397 200
33398 200
33399 200
33400 200
33401 200
33402 200
33403 200
33404 200
33405 200
33406 200
33407 200
33408 200
33409 200
33410 200
33411 200
33412 200
33413 200
33414 200
33415 200
33416 200
33417 200
33418 200
33419 200
33420 200
33421 200
33422 200
33423 200
33424 200
33425 200
33426 200
33427 200
33428 200
33429 200
33430 200
33431 200
33432 200
33433 200
33434 200
33435 200
33436 200
33437 200
33438 200
33439 200
33440 200
33441 200
33442 200
33443 200
33444 200
33445 200
33446 200
33447 200
33448 200
33449 200
33450 200
33451 200
33452 200
33453 200
33454 200
33455 200
33456 200
33457 200
33458 200
33459 200
33460 200
33461 200
33462 200
33463 200
33464 200
33465 200
33466 200
33467 200
33468 200
33469 200
33470 200
33471 200
33472 200
33473 200
33474 200
33475 200
33476 200
33477 200
33478 200
33479 200
33480 200
33481 200
33482 200
33483 200
33484 200
33485 200
33486 200
33487 200
33488 200
33489 200
33490 200
33491 200
33492 200
33493 200
33494 200
33495 200
33496 200
33497 200
33498 200
33499 200
33500 200
33501 200
33502 200
33503 200
33504 200
33505 200
33506 200
33507 200
33508 200
33509 200
33510 200
33511 200
33512 200
33513 200
33514 200
33515 200
33516 200
33517 200
33518 200
33519 200
33520 200
33521 200
33522 200
33523 200
33524 200
33525 200
33526 200
33527 200
33528 200
33529 200
33530 200
33531 200
33532 200
33533 200
33534 200
33535 200
33536 200
33537 200
33538 200
33539 200
33540 200
33541 200
33542 200
33543 200
33544 200
33545 200
33546 200
33547 200
33548 200
33549 200
33550 200
33551 200
33552 200
33553 200
33554 200
33555 200
33556 200
33557 200
33558 200
33559 200
33560 200
33561 200
33562 200
33563 200
33564 200
33565 200
33566 200
33567 200
33568 200
33569 200
33570 200
33571 200
33572 200
33573 200
33574 200
33575 200
33576 200
33577 200
33578 200
33579 200
33580 200
33581 200
33582 200
33583 200
33584 200
33585 200
33586 200
33587 200
33588 200
33589 200
33590 200
33591 200
33592 200
33593 200
33594 200
33595 200
33596 200
33597 200
33598 200
33599 200
33600 200
33601 200
33602 200
33603 200
33604 200
33605 200
33606 200
33607 200
33608 200
33609 200
33610 200
33611 200
33612 200
33613 200
33614 200
33615 200
33616 200
33617 200
33618 200
33619 200
33620 200
33621 200
33622 200
33623 200
33624 200
33625 200
33626 200
33627 200
33628 200
33629 200
33630 200
33631 200
33632 200
33633 200
33634 200
33635 200
33636 200
33637 200
33638 200
33639 200
33640 200
33641 200
33642 200
33643 200
33644 200
33645 200
33646 200
33647 200
33648 200
33649 200
33650 200
33651 200
33652 200
33653 200
33654 200
33655 200
33656 200
33657 200
33658 200
33659 200
33660 200
33661 200
33662 200
33663 200
33664 200
33665 200
33666 200
33667 200
33668 200
33669 200
33670 200
33671 200
33672 200
33673 200
33674 200
33675 200
33676 200
33677 200
33678 200
33679 200
33680 200
33681 200
33682 200
33683 200
33684 200
33685 200
33686 200
33687 200
33688 200
33689 200
33690 200
33691 200
33692 200
33693 200
33694 200
33695 200
33696 200
33697 200
33698 200
33699 200
33700 200
33701 200
33702 200
33703 200
33704 200
33705 200
33706 200
33707 200
33708 200
33709 200
33710 200
33711 200
33712 200
33713 200
33714 200
33715 200
33716 200
33717 200
33718 200
33719 200
33720 200
33721 200
33722 200
33723 200
33724 200
33725 200
33726 200
33727 200
33728 200
33729 200
33730 200
33731 200
33732 200
33733 200
33734 200
33735 200
33736 200
33737 200
33738 200
33739 200
33740 200
33741 200
33742 200
33743 200
33744 200
33745 200
33746 200
33747 200
33748 200
33749 200
33750 200
33751 200
33752 200
33753 200
33754 200
33755 200
33756 200
33757 200
33758 200
33759 200
33760 200
33761 200
33762 200
33763 200
33764 200
33765 200
33766 200
33767 200
33768 200
33769 200
33770 200
33771 200
33772 200
33773 200
33774 200
33775 200
33776 200
33777 200
33778 200
33779 200
33780 200
33781 200
33782 200
33783 200
33784 200
33785 200
33786 200
33787 200
33788 200
33789 200
33790 200
33791 200
33792 200
33793 200
33794 200
33795 200
33796 200
33797 200
33798 200
33799 200
33800 200
33801 200
33802 200
33803 200
33804 200
33805 200
33806 200
33807 200
33808 200
33809 200
33810 200
33811 200
33812 200
33813 200
33814 200
33815 200
33816 200
33817 200
33818 200
33819 200
33820 200
33821 200
33822 200
33823 200
33824 200
33825 200
33826 200
33827 200
33828 200
33829 200
33830 200
33831 200
33832 200
33833 200
33834 200
33835 200
33836 200
33837 200
33838 200
33839 200
33840 200
33841 200
33842 200
33843 200
33844 200
33845 200
33846 200
33847 200
33848 200
33849 200
33850 200
33851 200
33852 200
33853 200
33854 200
33855 200
33856 200
33857 200
33858 200
33859 200
33860 200
33861 200
33862 200
33863 200
33864 200
33865 200
33866 200
33867 200
33868 200
33869 200
33870 200
33871 200
33872 200
33873 200
33874 200
33875 200
33876 200
33877 200
33878 200
33879 200
33880 200
33881 200
33882 200
33883 200
33884 200
33885 200
33886 200
33887 200
33888 200
33889 200
33890 200
33891 200
33892 200
33893 200
33894 200
33895 200
33896 200
33897 200
33898 200
33899 200
33900 200
33901 200
33902 200
33903 200
33904 200
33905 200
33906 200
33907 200
33908 200
33909 200
33910 200
33911 200
33912 200
33913 200
33914 200
33915 200
33916 200
33917 200
33918 200
33919 200
33920 200
33921 200
33922 200
33923 200
33924 200
33925 200
33926 200
33927 200
33928 200
33929 200
33930 200
33931 200
33932 200
33933 200
33934 200
33935 200
33936 200
33937 200
33938 200
33939 200
33940 200
33941 200
33942 200
33943 200
33944 200
33945 200
33946 200
33947 200
33948 200
33949 200
33950 200
33951 200
33952 200
33953 200
33954 200
33955 200
33956 200
33957 200
33958 200
33959 200
33960 200
33961 200
33962 200
33963 200
33964 200
33965 200
33966 200
33967 200
33968 200
33969 200
33970 200
33971 200
33972 200
33973 200
33974 200
33975 200
33976 200
33977 200
33978 200
33979 200
33980 200
33981 200
33982 200
33983 200
33984 200
33985 200
33986 200
33987 200
33988 200
33989 200
33990 200
33991 200
33992 200
33993 200
33994 200
33995 200
33996 200
33997 200
33998 200
33999 200
34000 200
34001 200
34002 200
34003 200
34004 200
34005 200
34006 200
34007 200
34008 200
34009 200
34010 200
34011 200
34012 200
34013 200
34014 200
34015 200
34016 200
34017 200
34018 200
34019 200
34020 200
34021 200
34022 200
34023 200
34024 200
34025 200
34026 200
34027 200
34028 200
34029 200
34030 200
34031 200
34032 200
34033 200
34034 200
34035 200
34036 200
34037 200
34038 200
34039 200
34040 200
34041 200
34042 200
34043 200
34044 200
34045 200
34046 200
34047 200
34048 200
34049 200
34050 200
34051 200
34052 200
34053 200
34054 200
34055 200
34056 200
34057 200
34058 200
34059 200
34060 200
34061 200
34062 200
34063 200
34064 200
34065 200
34066 200
34067 200
34068 200
34069 200
34070 200
34071 200
34072 200
34073 200
34074 200
34075 200
34076 200
34077 200
34078 200
34079 200
34080 200
34081 200
34082 200
34083 200
34084 200
34085 200
34086 200
34087 200
34088 200
34089 200
34090 200
34091 200
34092 200
34093 200
34094 200
34095 200
34096 200
34097 200
34098 200
34099 200
34100 200
34101 200
34102 200
34103 200
34104 200
34105 200
34106 200
34107 200
34108 200
34109 200
34110 200
34111 200
34112 200
34113 200
34114 200
34115 200
34116 200
34117 200
34118 200
34119 200
34120 200
34121 200
34122 200
34123 200
34124 200
34125 200
34126 200
34127 200
34128 200
34129 200
34130 200
34131 200
34132 200
34133 200
34134 200
34135 200
34136 200
34137 200
34138 200
34139 200
34140 200
34141 200
34142 200
34143 200
34144 200
34145 200
34146 200
34147 200
34148 200
34149 200
34150 200
34151 200
34152 200
34153 200
34154 200
34155 200
34156 200
34157 200
34158 200
34159 200
34160 200
34161 200
34162 200
34163 200
34164 200
34165 200
34166 200
34167 200
34168 200
34169 200
34170 200
34171 200
34172 200
34173 200
34174 200
34175 200
34176 200
34177 200
34178 200
34179 200
34180 200
34181 200
34182 200
34183 200
34184 200
34185 200
34186 200
34187 200
34188 200
34189 200
34190 200
34191 200
34192 200
34193 200
34194 200
34195 200
34196 200
34197 200
34198 200
34199 200
34200 200
34201 200
34202 200
34203 200
34204 200
34205 200
34206 200
34207 200
34208 200
34209 200
34210 200
34211 200
34212 200
34213 200
34214 200
34215 200
34216 200
34217 200
34218 200
34219 200
34220 200
34221 200
34222 200
34223 200
34224 200
34225 200
34226 200
34227 200
34228 200
34229 200
34230 200
34231 200
34232 200
34233 200
34234 200
34235 200
34236 200
34237 200
34238 200
34239 200
34240 200
34241 200
34242 200
34243 200
34244 200
34245 200
34246 200
34247 200
34248 200
34249 200
34250 200
34251 200
34252 200
34253 200
34254 200
34255 200
34256 200
34257 200
34258 200
34259 200
34260 200
34261 200
34262 200
34263 200
34264 200
34265 200
34266 200
34267 200
34268 200
34269 200
34270 200
34271 200
34272 200
34273 200
34274 200
34275 200
34276 200
34277 200
34278 200
34279 200
34280 200
34281 200
34282 200
34283 200
34284 200
34285 200
34286 200
34287 200
34288 200
34289 200
34290 200
34291 200
34292 200
34293 200
34294 200
34295 200
34296 200
34297 200
34298 200
34299 200
34300 200
34301 200
34302 200
34303 200
34304 200
34305 200
34306 200
34307 200
34308 200
34309 200
34310 200
34311 200
34312 200
34313 200
34314 200
34315 200
34316 200
34317 200
34318 200
34319 200
34320 200
34321 200
34322 200
34323 200
34324 200
34325 200
34326 200
34327 200
34328 200
34329 200
34330 200
34331 200
34332 200
34333 200
34334 200
34335 200
34336 200
34337 200
34338 200
34339 200
34340 200
34341 200
34342 200
34343 200
34344 200
34345 200
34346 200
34347 200
34348 200
34349 200
34350 200
34351 200
34352 200
34353 200
34354 200
34355 200
34356 200
34357 200
34358 200
34359 200
34360 200
34361 200
34362 200
34363 200
34364 200
34365 200
34366 200
34367 200
34368 200
34369 200
34370 200
34371 200
34372 200
34373 200
34374 200
34375 200
34376 200
34377 200
34378 200
34379 200
34380 200
34381 200
34382 200
34383 200
34384 200
34385 200
34386 200
34387 200
34388 200
34389 200
34390 200
34391 200
34392 200
34393 200
34394 200
34395 200
34396 200
34397 200
34398 200
34399 200
34400 200
34401 200
34402 200
34403 200
34404 200
34405 200
34406 200
34407 200
34408 200
34409 200
34410 200
34411 200
34412 200
34413 200
34414 200
34415 200
34416 200
34417 200
34418 200
34419 200
34420 200
34421 200
34422 200
34423 200
34424 200
34425 200
34426 200
34427 200
34428 200
34429 200
34430 200
34431 200
34432 200
34433 200
34434 200
34435 200
34436 200
34437 200
34438 200
34439 200
34440 200
34441 200
34442 200
34443 200
34444 200
34445 200
34446 200
34447 200
34448 200
34449 200
34450 200
34451 200
34452 200
34453 200
34454 200
34455 200
34456 200
34457 200
34458 200
34459 200
34460 200
34461 200
34462 200
34463 200
34464 200
34465 200
34466 200
34467 200
34468 200
34469 200
34470 200
34471 200
34472 200
34473 200
34474 200
34475 200
34476 200
34477 200
34478 200
34479 200
34480 200
34481 200
34482 200
34483 200
34484 200
34485 200
34486 200
34487 200
34488 200
34489 200
34490 200
34491 200
34492 200
34493 200
34494 200
34495 200
34496 200
34497 200
34498 200
34499 200
34500 200
34501 200
34502 200
34503 200
34504 200
34505 200
34506 200
34507 200
34508 200
34509 200
34510 200
34511 200
34512 200
34513 200
34514 200
34515 200
34516 200
34517 200
34518 200
34519 200
34520 200
34521 200
34522 200
34523 200
34524 200
34525 200
34526 200
34527 200
34528 200
34529 200
34530 200
34531 200
34532 200
34533 200
34534 200
34535 200
34536 200
34537 200
34538 200
34539 200
34540 200
34541 200
34542 200
34543 200
34544 200
34545 200
34546 200
34547 200
34548 200
34549 200
34550 200
34551 200
34552 200
34553 200
34554 200
34555 200
34556 200
34557 200
34558 200
34559 200
34560 200
34561 200
34562 200
34563 200
34564 200
34565 200
34566 200
34567 200
34568 200
34569 200
34570 200
34571 200
34572 200
34573 200
34574 200
34575 200
34576 200
34577 200
34578 200
34579 200
34580 200
34581 200
34582 200
34583 200
34584 200
34585 200
34586 200
34587 200
34588 200
34589 200
34590 200
34591 200
34592 200
34593 200
34594 200
34595 200
34596 200
34597 200
34598 200
34599 200
34600 200
34601 200
34602 200
34603 200
34604 200
34605 200
34606 200
34607 200
34608 200
34609 200
34610 200
34611 200
34612 200
34613 200
34614 200
34615 200
34616 200
34617 200
34618 200
34619 200
34620 200
34621 200
34622 200
34623 200
34624 200
34625 200
34626 200
34627 200
34628 200
34629 200
34630 200
34631 200
34632 200
34633 200
34634 200
34635 200
34636 200
34637 200
34638 200
34639 200
34640 200
34641 200
34642 200
34643 200
34644 200
34645 200
34646 200
34647 200
34648 200
34649 200
34650 200
34651 200
34652 200
34653 200
34654 200
34655 200
34656 200
34657 200
34658 200
34659 200
34660 200
34661 200
34662 200
34663 200
34664 200
34665 200
34666 200
34667 200
34668 200
34669 200
34670 200
34671 200
34672 200
34673 200
34674 200
34675 200
34676 200
34677 200
34678 200
34679 200
34680 200
34681 200
34682 200
34683 200
34684 200
34685 200
34686 200
34687 200
34688 200
34689 200
34690 200
34691 200
34692 200
34693 200
34694 200
34695 200
34696 200
34697 200
34698 200
34699 200
34700 200
34701 200
34702 200
34703 200
34704 200
34705 200
34706 200
34707 200
34708 200
34709 200
34710 200
34711 200
34712 200
34713 200
34714 200
34715 200
34716 200
34717 200
34718 200
34719 200
34720 200
34721 200
34722 200
34723 200
34724 200
34725 200
34726 200
34727 200
34728 200
34729 200
34730 200
34731 200
34732 200
34733 200
34734 200
34735 200
34736 200
34737 200
34738 200
34739 200
34740 200
34741 200
34742 200
34743 200
34744 200
34745 200
34746 200
34747 200
34748 200
34749 200
34750 200
34751 200
34752 200
34753 200
34754 200
34755 200
34756 200
34757 200
34758 200
34759 200
34760 200
34761 200
34762 200
34763 200
34764 200
34765 200
34766 200
34767 200
34768 200
34769 200
34770 200
34771 200
34772 200
34773 200
34774 200
34775 200
34776 200
34777 200
34778 200
34779 200
34780 200
34781 200
34782 200
34783 200
34784 200
34785 200
34786 200
34787 200
34788 200
34789 200
34790 200
34791 200
34792 200
34793 200
34794 200
34795 200
34796 200
34797 200
34798 200
34799 200
34800 200
34801 200
34802 200
34803 200
34804 200
34805 200
34806 200
34807 200
34808 200
34809 200
34810 200
34811 200
34812 200
34813 200
34814 200
34815 200
34816 200
34817 200
34818 200
34819 200
34820 200
34821 200
34822 200
34823 200
34824 200
34825 200
34826 200
34827 200
34828 200
34829 200
34830 200
34831 200
34832 200
34833 200
34834 200
34835 200
34836 200
34837 200
34838 200
34839 200
34840 200
34841 200
34842 200
34843 200
34844 200
34845 200
34846 200
34847 200
34848 200
34849 200
34850 200
34851 200
34852 200
34853 200
34854 200
34855 200
34856 200
34857 200
34858 200
34859 200
34860 200
34861 200
34862 200
34863 200
34864 200
34865 200
34866 200
34867 200
34868 200
34869 200
34870 200
34871 200
34872 200
34873 200
34874 200
34875 200
34876 200
34877 200
34878 200
34879 200
34880 200
34881 200
34882 200
34883 200
34884 200
34885 200
34886 200
34887 200
34888 200
34889 200
34890 200
34891 200
34892 200
34893 200
34894 200
34895 200
34896 200
34897 200
34898 200
34899 200
34900 200
34901 200
34902 200
34903 200
34904 200
34905 200
34906 200
34907 200
34908 200
34909 200
34910 200
34911 200
34912 200
34913 200
34914 200
34915 200
34916 200
34917 200
34918 200
34919 200
34920 200
34921 200
34922 200
34923 200
34924 200
34925 200
34926 200
34927 200
34928 200
34929 200
34930 200
34931 200
34932 200
34933 200
34934 200
34935 200
34936 200
34937 200
34938 200
34939 200
34940 200
34941 200
34942 200
34943 200
34944 200
34945 200
34946 200
34947 200
34948 200
34949 200
34950 200
34951 200
34952 200
34953 200
34954 200
34955 200
34956 200
34957 200
34958 200
34959 200
34960 200
34961 200
34962 200
34963 200
34964 200
34965 200
34966 200
34967 200
34968 200
34969 200
34970 200
34971 200
34972 200
34973 200
34974 200
34975 200
34976 200
34977 200
34978 200
34979 200
34980 200
34981 200
34982 200
34983 200
34984 200
34985 200
34986 200
34987 200
34988 200
34989 200
34990 200
34991 200
34992 200
34993 200
34994 200
34995 200
34996 200
34997 200
34998 200
34999 200
35000 200
35001 200
35002 200
35003 200
35004 200
35005 200
35006 200
35007 200
35008 200
35009 200
35010 200
35011 200
35012 200
35013 200
35014 200
35015 200
35016 200
35017 200
35018 200
35019 200
35020 200
35021 200
35022 200
35023 200
35024 200
35025 200
35026 200
35027 200
35028 200
35029 200
35030 200
35031 200
35032 200
35033 200
35034 200
35035 200
35036 200
35037 200
35038 200
35039 200
35040 200
35041 200
35042 200
35043 200
35044 200
35045 200
35046 200
35047 200
35048 200
35049 200
35050 200
35051 200
35052 200
35053 200
35054 200
35055 200
35056 200
35057 200
35058 200
35059 200
35060 200
35061 200
35062 200
35063 200
35064 200
35065 200
35066 200
35067 200
35068 200
35069 200
35070 200
35071 200
35072 200
35073 200
35074 200
35075 200
35076 200
35077 200
35078 200
35079 200
35080 200
35081 200
35082 200
35083 200
35084 200
35085 200
35086 200
35087 200
35088 200
35089 200
35090 200
35091 200
35092 200
35093 200
35094 200
35095 200
35096 200
35097 200
35098 200
35099 200
35100 200
35101 200
35102 200
35103 200
35104 200
35105 200
35106 200
35107 200
35108 200
35109 200
35110 200
35111 200
35112 200
35113 200
35114 200
35115 200
35116 200
35117 200
35118 200
35119 200
35120 200
35121 200
35122 200
35123 200
35124 200
35125 200
};
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/map_idx_n_-_area_explored_m2.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}
\definecolor{color1}{rgb}{0.917647058823529,0.262745098039216,0.207843137254902}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
scaled x ticks=base 10:3,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Index [n]},
xmajorgrids,
xmin=-1756.25, xmax=36881.25,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={
  \(\displaystyle {−5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Map Size [\(\displaystyle m^2\)]},
ymajorgrids,
ymin=0, ymax=450,
ytick style={color=black},
ytick={0,50,100,150,200,250,300,350,400,450},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 0.75pt, opacity=0.5, opacity=0.5]
table{%
x  y
0 2.112
1 2.4272
2 2.8656
3 3.248
4 3.36
5 3.4
6 3.648
7 3.784
8 4.0336
9 4.1136
10 4.3168
11 5.0608
12 5.304
13 5.3424
14 5.3824
15 5.7248
16 5.872
17 5.928
18 6.104
19 6.0944
20 6.0336
21 6.2016
22 6.6432
23 6.6064
24 6.7664
25 6.64
26 7.064
27 6.9296
28 7.032
29 7.3488
30 7.4192
31 7.24
32 7.5936
33 6.3344
34 7.6464
35 7.9664
36 7.7824
37 7.6608
38 8.0944
39 7.7968
40 8.1488
41 8.1344
42 2.4752
43 8.2304
44 8.344
45 8.4256
46 8.7856
47 8.6672
48 8.8064
49 8.6288
50 8.7536
51 8.704
52 8.6384
53 9.0384
54 9.1248
55 8.9552
56 9.4768
57 9.3904
58 9.6864
59 9.3696
60 9.4496
61 9.4384
62 10.0304
63 9.9872
64 9.8944
65 9.6944
66 9.72
67 10.1712
68 9.7952
69 9.9408
70 9.8384
71 10.3216
72 10.1328
73 6.36
74 10.3888
75 10.0304
76 10.4096
77 10.552
78 10.1216
79 10.44
80 10.5808
81 10.5936
82 10.3904
83 10.3008
84 10.3776
85 10.7424
86 10.5936
87 10.6832
88 10.9232
89 10.5552
90 10.9744
91 10.8672
92 10.9472
93 10.6944
94 11.1712
95 11.1328
96 11.3264
97 10.984
98 11.3072
99 11.3584
100 11.6528
101 11.248
102 11.1376
103 11.2816
104 11.736
105 11.4432
106 11.224
107 11.256
108 11.4656
109 11.5248
110 11.7104
111 11.6736
112 11.8672
113 11.6592
114 11.8912
115 12.0784
116 11.648
117 11.8176
118 11.8192
119 12.0752
120 11.9696
121 12.0832
122 12.248
123 12.072
124 11.9408
125 12.1632
126 11.9376
127 12.3616
128 11.984
129 11.9856
130 12.1456
131 12.1904
132 12.1328
133 12.3648
134 12.7248
135 11.5728
136 12.6144
137 12.8112
138 12.3072
139 12.2704
140 12.6512
141 12.9056
142 12.44
143 12.3664
144 12.5856
145 12.3376
146 12.5632
147 12.5824
148 13.1584
149 12.7552
150 10.456
151 12.6416
152 12.6544
153 13.1488
154 12.9424
155 12.9248
156 12.8528
157 12.8432
158 13.2224
159 13
160 13.4288
161 13.0496
162 13.5024
163 13.1792
164 13.3392
165 13.008
166 12.6832
167 13.1152
168 13.5408
169 13.5376
170 13.2944
171 13.3376
172 13.8592
173 13.8208
174 13.3904
175 13.928
176 13.4528
177 13.6336
178 13.7024
179 13.4944
180 11.1536
181 13.88
182 13.7856
183 13.608
184 13.9296
185 13.9616
186 14.2576
187 13.6496
188 13.8288
189 14.0128
190 14.0656
191 14.12
192 13.8576
193 13.7744
194 14.3968
195 14.2432
196 14.224
197 13.8432
198 14.0496
199 14.1184
200 13.9728
201 14.3264
202 14.3984
203 14.5696
204 14.2976
205 13.04
206 14.2832
207 14.4816
208 14.6432
209 14.1152
210 14.7472
211 14.6928
212 14.4688
213 14.4896
214 14.6544
215 14.4128
216 11.5616
217 14.2032
218 14.528
219 14.2176
220 14.696
221 14.2704
222 14.8704
223 14.5104
224 14.96
225 14.9136
226 14.3264
227 14.68
228 14.7472
229 14.4048
230 14.5408
231 14.3024
232 14.4064
233 14.744
234 13.5536
235 14.7696
236 14.7376
237 14.3648
238 14.9856
239 14.4784
240 14.4512
241 14.8272
242 14.8464
243 14.4192
244 14.512
245 14.6048
246 13.5056
247 14.5984
248 14.6544
249 14.4752
250 14.9184
251 14.736
252 14.9008
253 14.824
254 14.7488
255 14.7056
256 14.7744
257 14.8992
258 12.0032
259 14.9472
260 14.9568
261 10.2928
262 15.2384
263 14.9568
264 14.7792
265 15.1808
266 10.4064
267 14.9504
268 15.0576
269 14.3776
270 15.2944
271 15.5888
272 14.9536
273 15.0944
274 15.2032
275 9.6736
276 14.9824
277 15.248
278 14.976
279 15.1136
280 15.176
281 15.4432
282 15.4096
283 15.1264
284 8.728
285 15.3552
286 15.8272
287 15.0848
288 15.304
289 15.4688
290 14.8464
291 15.3408
292 15.3856
293 15.9952
294 15.48
295 14.0544
296 15.3072
297 15.3376
298 15.5776
299 15.7904
300 15.8096
301 15.5744
302 15.6016
303 15.48
304 16.072
305 15.952
306 15.6352
307 15.6032
308 15.5456
309 16.0688
310 12.6752
311 15.6096
312 15.608
313 16.2352
314 15.6496
315 15.7776
316 15.9936
317 15.6832
318 16.064
319 15.9648
320 15.9392
321 15.976
322 15.8128
323 16.048
324 16.1904
325 16.088
326 15.8816
327 16.064
328 15.9344
329 15.8576
330 16.176
331 16.0608
332 16.0912
333 15.1248
334 16.0624
335 16.1312
336 16.12
337 15.9984
338 15.9728
339 13.232
340 16.2976
341 16.1616
342 16.3408
343 16.7136
344 15.7696
345 16.1584
346 16.1824
347 16.2
348 16.3408
349 16.2944
350 16.1648
351 16.84
352 16.352
353 10.12
354 16.2368
355 16.3808
356 16.9264
357 16.656
358 16.9552
359 16.4736
360 16.536
361 10.1104
362 15.4048
363 16.8672
364 16.3696
365 16.7264
366 16.424
367 16.528
368 16.8256
369 16.6336
370 14.624
371 16.7472
372 16.9648
373 16.6336
374 16.7552
375 12.7728
376 16.9248
377 17.1088
378 11.784
379 16.824
380 16.712
381 16.696
382 16.9072
383 17.2896
384 15.696
385 17.3648
386 16.8768
387 16.8896
388 16.7424
389 17.2016
390 16.8096
391 16.9504
392 16.7488
393 16.968
394 16.8176
395 17.0624
396 16.9568
397 12.6432
398 16.9456
399 17.2832
400 16.9856
401 17.28
402 17.1056
403 17.5312
404 17.2224
405 17.4528
406 17.2256
407 16.2432
408 17.1728
409 17.1408
410 17.1088
411 17.8048
412 17.6592
413 17.2752
414 17.384
415 17.1728
416 17.624
417 17.2512
418 17.2384
419 17.304
420 17.616
421 17.7936
422 17.2672
423 17.4656
424 17.8896
425 17.7984
426 10.6016
427 17.8928
428 15.9696
429 3.1104
430 17.888
431 18.1168
432 17.5312
433 17.6048
434 17.6912
435 17.6768
436 18.2816
437 17.8448
438 18.0304
439 18.2352
440 17.944
441 17.7168
442 17.856
443 18.3248
444 17.7152
445 18.0768
446 17.6944
447 17.864
448 17.704
449 17.6656
450 18.1952
451 17.9488
452 18.064
453 17.6832
454 17.8272
455 17.9968
456 17.8784
457 18.248
458 17.8688
459 17.9264
460 16.272
461 17.7472
462 18.2544
463 17.8944
464 17.936
465 18.2848
466 18.6752
467 18.3728
468 17.8976
469 17.9168
470 17.9472
471 7.264
472 18.048
473 18.3216
474 18.4304
475 7.1648
476 4.7984
477 15.8576
478 18.1232
479 18.1728
480 18.2672
481 18.3664
482 18.096
483 18.2976
484 18.4064
485 18.256
486 18.4704
487 18.4816
488 17.904
489 19.0144
490 18.3808
491 18.4832
492 18.3696
493 18.3616
494 18.7456
495 19.2272
496 18.5232
497 18.4112
498 13.0256
499 16.8224
500 18.9888
501 17.7216
502 18.744
503 18.9696
504 18.7824
505 19.0528
506 18.7312
507 19.2496
508 18.2976
509 18.976
510 18.536
511 18.9488
512 19.1792
513 18.8544
514 18.9568
515 19.0736
516 18.888
517 19.0128
518 19.368
519 19.4416
520 19.6208
521 16.1312
522 10.5888
523 19.1216
524 5.9744
525 19.608
526 19.6
527 19.0048
528 19.1408
529 19.3888
530 19.3552
531 19.4928
532 19.0048
533 19.4784
534 19.0368
535 19.52
536 19.6192
537 19.2128
538 19.7264
539 19.1488
540 19.3376
541 17.5824
542 8.3952
543 19.3376
544 19.2256
545 19.2064
546 19.6896
547 19.3648
548 15.4016
549 19.28
550 20.1072
551 16.9216
552 19.3216
553 20.1088
554 19.6944
555 18.3792
556 19.9696
557 19.4336
558 12.3232
559 19.72
560 20.12
561 17.0256
562 19.9728
563 19.9952
564 19.7872
565 19.6944
566 19.9584
567 20.2256
568 19.752
569 20.1216
570 19.5216
571 18.0896
572 9.7296
573 19.504
574 20
575 19.7616
576 19.6448
577 18.1824
578 14.2576
579 18.2576
580 7.9456
581 20.3312
582 20.0352
583 20.0864
584 20.4576
585 19.7744
586 19.7344
587 19.6544
588 19.8352
589 20.016
590 18.4352
591 19.8
592 19.9536
593 20.2208
594 19.9904
595 20.0784
596 20.0208
597 20.2928
598 19.9792
599 20.2128
600 2.928
601 20.0032
602 20.256
603 20.5232
604 20.3024
605 20.736
606 19.9904
607 20.2416
608 20.12
609 20.1488
610 20.7776
611 16.5936
612 20.1824
613 20.2272
614 20.28
615 20.2
616 20.3328
617 16.456
618 20.3088
619 20.424
620 20.3456
621 20.4272
622 20.3264
623 20.2784
624 20.2752
625 20.4016
626 20.3424
627 20.4368
628 20.8464
629 20.4928
630 21.0672
631 20.5872
632 20.3088
633 20.6992
634 20.4032
635 20.3328
636 20.592
637 19.6032
638 17.2768
639 17.1776
640 21.1728
641 20.4624
642 20.5376
643 20.952
644 17.7536
645 13.408
646 20.6752
647 20.8032
648 20.5968
649 20.5424
650 21.1072
651 20.7216
652 21.1904
653 20.6912
654 20.7856
655 20.7312
656 10.6096
657 21.2096
658 20.7312
659 15.3216
660 20.8528
661 20.8704
662 20.8896
663 20.8656
664 21.1024
665 21.2256
666 20.936
667 20.8704
668 20.8928
669 21.2992
670 20.6464
671 20.9808
672 19.9696
673 21.2944
674 16.152
675 21.0336
676 21.6528
677 18
678 17.8976
679 21.1792
680 19.9328
681 21.584
682 21.0352
683 20.8944
684 21.312
685 21.24
686 19.0016
687 21.168
688 21.4416
689 21.2128
690 21.096
691 21.2608
692 21.2976
693 21.048
694 21.592
695 15.3024
696 21.3808
697 21.4912
698 17.0864
699 21.0912
700 21.8944
701 21.5872
702 17.6112
703 22.0208
704 21.784
705 21.7136
706 21.3264
707 19.6624
708 21.8432
709 21.3136
710 21.464
711 22.3552
712 16.1696
713 21.4592
714 19.6384
715 21.608
716 21.5392
717 16.8016
718 22.2768
719 22.0544
720 21.9744
721 11.5376
722 21.888
723 21.992
724 21.752
725 22.1232
726 22.1968
727 21.6368
728 21.7392
729 21.7312
730 22.0064
731 22.536
732 21.8816
733 21.864
734 21.6848
735 21.832
736 15.5552
737 21.7312
738 21.7072
739 16.72
740 22.6784
741 22.5824
742 17.5536
743 21.9904
744 21.7824
745 21.0064
746 22.0912
747 22.0608
748 22.1552
749 22.2816
750 22.1392
751 22.7024
752 21.9248
753 22.648
754 22.4144
755 21.4224
756 22.0176
757 21.9072
758 21.8624
759 22.4176
760 21.8672
761 22.28
762 22.0688
763 21.9392
764 21.9936
765 22.1392
766 22.56
767 18.056
768 22.8768
769 22.3552
770 22.512
771 22.488
772 18.0816
773 22.2048
774 22.8576
775 22.7408
776 22.1696
777 18.7648
778 22.384
779 22.1008
780 22.4128
781 22.5312
782 7.6592
783 22.4288
784 22.592
785 20.5072
786 11.6672
787 22.2736
788 22.6752
789 17.3552
790 22.8032
791 22.416
792 22.4288
793 22.8496
794 19.3568
795 22.5072
796 10.328
797 20.5808
798 22.7552
799 22.5648
800 11.2496
801 13.7424
802 22.6352
803 16.8928
804 22.4512
805 17.128
806 21.952
807 22.9024
808 22.384
809 21.4544
810 16.0672
811 22.7696
812 22.688
813 22.6368
814 22.5808
815 22.7296
816 22.84
817 22.9088
818 22.568
819 22.5568
820 22.824
821 22.6224
822 22.5984
823 22.736
824 10.3616
825 17.8592
826 22.9072
827 22.9984
828 22.8912
829 21.272
830 19.3168
831 23.416
832 23.0304
833 23.6112
834 23.4064
835 23.1264
836 23.0384
837 23.1568
838 23.1792
839 22.9008
840 23.1616
841 22.88
842 22.2352
843 22.8736
844 23.6976
845 22.92
846 22.8752
847 23.3312
848 23.3072
849 23.2912
850 5.8576
851 23.0048
852 23.4672
853 23.024
854 18.032
855 21.1296
856 23.0096
857 23.1216
858 23.0416
859 23.2224
860 23.1696
861 22.984
862 23.1712
863 19.744
864 16.3616
865 23.1216
866 8.5024
867 23.1104
868 23.4992
869 23.7296
870 23.2608
871 23.9568
872 23.6752
873 23.3312
874 19.5392
875 23.2384
876 23.728
877 23.224
878 23.9392
879 22.2496
880 15.856
881 20.712
882 23.8848
883 23.1488
884 23.4608
885 22.376
886 23.1616
887 23.8912
888 23.2288
889 22.4176
890 23.3184
891 19.1664
892 23.248
893 23.5008
894 23.3968
895 23.2576
896 23.5072
897 23.352
898 23.4
899 23.1984
900 23.208
901 23.2912
902 21.7712
903 19.2512
904 22.2128
905 21.0272
906 24.064
907 23.616
908 23.4816
909 18.0704
910 23.6096
911 23.688
912 23.376
913 23.4016
914 6.3296
915 17.5104
916 23.8208
917 20.9904
918 23.6288
919 23.352
920 23.4576
921 17.0192
922 23.3472
923 20.4016
924 20.1872
925 16.8224
926 22.3536
927 24.0464
928 23.632
929 19.9488
930 23.528
931 23.8608
932 23.4064
933 13.472
934 23.704
935 23.752
936 15.4544
937 23.4704
938 23.5152
939 24.024
940 23.992
941 22.368
942 23.4496
943 18.8288
944 23.728
945 21.7232
946 23.4528
947 23.7728
948 23.9504
949 20.4368
950 24.1712
951 24.4208
952 24.2208
953 23.4864
954 23.9856
955 24.2368
956 23.944
957 22.5328
958 23.5712
959 23.68
960 23.448
961 23.64
962 22.6912
963 23.992
964 23.7168
965 20.168
966 23.936
967 20.376
968 24.4352
969 23.9232
970 23.76
971 23.96
972 23.5584
973 23.9216
974 18.7152
975 23.6672
976 18.2048
977 24.3744
978 24.1296
979 23.6352
980 23.6672
981 23.6464
982 24.1952
983 23.5968
984 23.7104
985 22.0544
986 23.6928
987 23.712
988 24.0592
989 23.6816
990 24.1008
991 23.7296
992 23.8208
993 23.8048
994 19.0592
995 24.1312
996 24.1536
997 23.768
998 24.5424
999 24.1664
1000 24.3728
1001 23.8384
1002 23.9808
1003 23.9664
1004 24.4368
1005 23.9984
1006 23.9056
1007 24.2704
1008 23.9552
1009 23.8064
1010 24.2208
1011 23.8496
1012 23.8016
1013 23.7728
1014 24.32
1015 23.8224
1016 23.8624
1017 24.2832
1018 23.8192
1019 23.84
1020 24.0816
1021 24.6032
1022 23.8816
1023 23.832
1024 24.2448
1025 24.3152
1026 24.4704
1027 23.8448
1028 24.2288
1029 23.9088
1030 24.2144
1031 24.1408
1032 23.8496
1033 24.4032
1034 23.9088
1035 23.856
1036 24.3056
1037 23.8464
1038 23.7552
1039 24.1392
1040 24.0656
1041 24.1184
1042 23.9968
1043 23.9968
1044 24.4464
1045 23.9104
1046 24.408
1047 24.1536
1048 24.0768
1049 24.0032
1050 23.8864
1051 24.1536
1052 24.7344
1053 24.6064
1054 23.8048
1055 23.816
1056 23.8672
1057 23.9376
1058 23.9408
1059 24.1376
1060 23.8592
1061 24.2896
1062 23.7808
1063 24.1696
1064 24.3808
1065 23.7952
1066 24.176
1067 23.8176
1068 24.0592
1069 23.8032
1070 23.992
1071 24.2816
1072 24.328
1073 23.888
1074 24.3264
1075 23.8288
1076 23.8624
1077 23.8864
1078 23.92
1079 24.1632
1080 24.04
1081 23.7552
1082 24.144
1083 23.8096
1084 23.904
1085 23.9024
1086 24.0048
1087 23.9696
1088 23.808
1089 24.0016
1090 24.4512
1091 24.1904
1092 24.0192
1093 24.3856
1094 24.2048
1095 23.7952
1096 24.1728
1097 24.2096
1098 23.9152
1099 24.0736
1100 24.2304
1101 24.04
1102 24.4
1103 24.3056
1104 24.4256
1105 24.0976
1106 23.7648
1107 24.2784
1108 23.8608
1109 23.8208
1110 23.808
1111 23.8336
1112 24.4704
1113 24.5872
1114 24.3024
1115 24.4544
1116 23.8832
1117 24.0592
1118 24.1376
1119 24.0992
1120 24.2656
1121 24.056
1122 24.1728
1123 23.9328
1124 23.84
1125 24.0176
1126 24.7184
1127 23.928
1128 24.5024
1129 24.1472
1130 24.3616
1131 24.44
1132 24.6544
1133 23.872
1134 23.768
1135 24.288
1136 23.8144
1137 24.4368
1138 23.9712
1139 24.0528
1140 23.7648
1141 23.8384
1142 24.296
1143 24.1248
1144 23.8448
1145 23.984
1146 24.0272
1147 24.3728
1148 24.7856
1149 23.7664
1150 24.448
1151 24.4816
1152 23.8064
1153 24.248
1154 23.9056
1155 24.2816
1156 23.7696
1157 23.8432
1158 24.4544
1159 24.3472
1160 23.7696
1161 23.8384
1162 24.5184
1163 24.0128
1164 24.5632
1165 24.4128
1166 23.8896
1167 21.5728
1168 24.3312
1169 24.2688
1170 9.7376
1171 23.9312
1172 24.1328
1173 23.9216
1174 23.9264
1175 23.92
1176 23.9504
1177 19.1568
1178 23.8912
1179 24.0864
1180 24.56
1181 24.2944
1182 24.0048
1183 24.432
1184 23.9488
1185 24.5504
1186 24.44
1187 23.912
1188 22.9088
1189 22.0272
1190 24.1664
1191 22.5504
1192 23.2832
1193 24.016
1194 24.1792
1195 24.1088
1196 24.3952
1197 24.1584
1198 24.0816
1199 24.7072
1200 24.3552
1201 24.0064
1202 23.9824
1203 24.3744
1204 24.3328
1205 23.088
1206 24.2624
1207 24.9904
1208 15.8656
1209 24.1088
1210 24.6624
1211 24.5936
1212 24.3792
1213 24.3968
1214 24.3392
1215 23.0464
1216 23.6272
1217 24.9392
1218 24.4032
1219 24.3888
1220 24.0928
1221 25.0912
1222 24.1792
1223 25.1488
1224 24.7568
1225 24.6672
1226 24.136
1227 24.1936
1228 24.5632
1229 24.4864
1230 24.4208
1231 24.4064
1232 15.7744
1233 24.8064
1234 20.9904
1235 24.4304
1236 25.3264
1237 24.3616
1238 24.5744
1239 22.168
1240 24.4784
1241 24.8496
1242 24.4576
1243 18.4048
1244 24.5296
1245 24.8848
1246 24.5744
1247 24.8448
1248 24.4
1249 24.7552
1250 24.4096
1251 24.6544
1252 24.7808
1253 24.9136
1254 24.5952
1255 23.3776
1256 23.1632
1257 25.0544
1258 24.9984
1259 24.952
1260 21.0768
1261 24.656
1262 24.6384
1263 23.0992
1264 24.792
1265 22.6512
1266 24.768
1267 25.0304
1268 24.7264
1269 24.0992
1270 25.0784
1271 18.616
1272 25.1952
1273 24.8832
1274 24.8896
1275 25.2096
1276 21.048
1277 21.4304
1278 25.3888
1279 24.7248
1280 20.4624
1281 18.736
1282 25.6752
1283 25
1284 25.184
1285 24.8976
1286 23.0992
1287 25.4256
1288 25.0032
1289 25.3056
1290 25.44
1291 20.5216
1292 25.5744
1293 25.112
1294 22.744
1295 19.7904
1296 24.472
1297 25.2992
1298 25.1968
1299 24.864
1300 18.0416
1301 24.1264
1302 25.7296
1303 25.432
1304 25.6224
1305 25.1136
1306 25.8144
1307 25.384
1308 25.432
1309 25.1376
1310 25.8448
1311 25.1648
1312 25.1744
1313 25.1488
1314 25.3472
1315 26.0288
1316 25.2496
1317 11.016
1318 25.8048
1319 25.2128
1320 24.2624
1321 25.7712
1322 25.2448
1323 25.7136
1324 25.6928
1325 25.424
1326 22.3312
1327 25.6544
1328 25.5936
1329 25.2848
1330 25.7744
1331 17.8048
1332 6.8336
1333 26.1696
1334 25.9712
1335 25.7008
1336 25.5312
1337 17.6512
1338 23.088
1339 25.4608
1340 22.4992
1341 25.9664
1342 5.672
1343 25.5328
1344 25.928
1345 25.6928
1346 25.8704
1347 26.2784
1348 25.848
1349 25.7632
1350 26.1808
1351 18.9808
1352 25.7808
1353 26.0032
1354 25.5152
1355 21.7152
1356 25.7328
1357 25.7728
1358 19.0288
1359 26.0848
1360 15.1248
1361 26.4256
1362 26.1216
1363 25.9664
1364 25.9632
1365 25.4208
1366 25.968
1367 26.7376
1368 25.9232
1369 25.2912
1370 25.296
1371 21.816
1372 24.7904
1373 25.9664
1374 26.48
1375 20.1344
1376 26.2976
1377 26.2992
1378 26.5904
1379 26.1424
1380 26.3888
1381 25.9984
1382 26.0176
1383 26.7312
1384 26.672
1385 17.736
1386 12.408
1387 17.3072
1388 11.6176
1389 26.2592
1390 25.792
1391 26.5376
1392 26.224
1393 26.504
1394 25.312
1395 18.384
1396 25.656
1397 17.2912
1398 15.728
1399 10.5104
1400 26.224
1401 27.3136
1402 26.0112
1403 26.656
1404 26.5408
1405 26.3232
1406 26.3968
1407 22.3488
1408 26.3408
1409 26.4576
1410 26.9584
1411 26.352
1412 22.2688
1413 26.6464
1414 23.6384
1415 27.1664
1416 25.7232
1417 21.2624
1418 20.0176
1419 16.608
1420 27.0992
1421 26.5408
1422 23.2512
1423 26.7408
1424 18.3488
1425 26.4672
1426 26.6384
1427 20.24
1428 26.5744
1429 23.7696
1430 27.1568
1431 26.8832
1432 24.6096
1433 26.6176
1434 23.7296
1435 26.6528
1436 26.6144
1437 16.3568
1438 26.6176
1439 14.7632
1440 26.6848
1441 27.1456
1442 26.8176
1443 26.7088
1444 26.7408
1445 26.9168
1446 24.9664
1447 17.392
1448 22.7424
1449 26.9728
1450 26.8464
1451 26.88
1452 18.544
1453 26.7056
1454 26.952
1455 26.752
1456 27.4976
1457 21.0784
1458 26.3728
1459 19.7056
1460 26.7232
1461 27.1344
1462 17.112
1463 27.1984
1464 26.6192
1465 26.7952
1466 22.1216
1467 26.9616
1468 27.3168
1469 27.392
1470 24.7392
1471 27.5616
1472 26.4816
1473 26.9776
1474 27.6832
1475 26.9408
1476 11.1696
1477 24.1792
1478 27.0192
1479 27.4992
1480 20.7392
1481 24.856
1482 26.744
1483 23.688
1484 24.1776
1485 27.2352
1486 17.7424
1487 26.9392
1488 10.7968
1489 27.3312
1490 27.2752
1491 27.4304
1492 27.2096
1493 27.2832
1494 25.3232
1495 27.0592
1496 27.784
1497 27.1312
1498 27.3248
1499 27.056
1500 27.3072
1501 15.8112
1502 27.2704
1503 27.1936
1504 27.192
1505 19.808
1506 25.184
1507 27.6496
1508 24.32
1509 27.6144
1510 27.3792
1511 26.6896
1512 25.2864
1513 25.9888
1514 19.2416
1515 27.184
1516 20.9808
1517 27.9568
1518 27.28
1519 27.288
1520 27.6448
1521 22.6208
1522 24.2608
1523 27.496
1524 27.416
1525 27.6304
1526 27.5424
1527 27.3216
1528 26.8016
1529 27.4736
1530 27.2
1531 27.4272
1532 16.568
1533 27.4688
1534 27.6208
1535 26.3264
1536 27.5648
1537 27.4016
1538 27.408
1539 27.9136
1540 25.8672
1541 18.0032
1542 27.7392
1543 27.9808
1544 28.2176
1545 28.2944
1546 28.0704
1547 27.848
1548 27.8528
1549 20.8496
1550 27.792
1551 26.4384
1552 28.2864
1553 27.6144
1554 28.5568
1555 25.1488
1556 28.1264
1557 28.0848
1558 27.28
1559 27.9088
1560 27.7504
1561 12.0432
1562 28.3664
1563 28.6784
1564 28.0864
1565 28.1904
1566 23.5424
1567 27.8592
1568 27.8624
1569 27.7344
1570 27.9584
1571 26.7856
1572 27.9776
1573 28.1792
1574 19.72
1575 28.9856
1576 28.2144
1577 21.2304
1578 28.1392
1579 28.0048
1580 28.12
1581 28.9776
1582 17.56
1583 24.6032
1584 18.8224
1585 20.2704
1586 28.5792
1587 25.9952
1588 28.8144
1589 14.0304
1590 26.848
1591 29.0944
1592 29.1648
1593 28.7584
1594 28.9184
1595 24.3568
1596 26.7296
1597 21.232
1598 26.1184
1599 28.2544
1600 18.7632
1601 28.5632
1602 28.1728
1603 28.2272
1604 14.4688
1605 28.7328
1606 28.8064
1607 15.7248
1608 28.1792
1609 28.6064
1610 28.7056
1611 11.2944
1612 14.2464
1613 28.5168
1614 29.2144
1615 28.3424
1616 23.528
1617 28.4368
1618 28.2848
1619 27.4
1620 28.3312
1621 28.2768
1622 7.5696
1623 28.312
1624 28.5424
1625 28.5632
1626 23.912
1627 24.0048
1628 22.7264
1629 27.8208
1630 28.608
1631 28.3664
1632 28.3904
1633 29.3872
1634 26.3744
1635 27.4592
1636 28.36
1637 28.4512
1638 28.7792
1639 29.016
1640 22.8704
1641 23.656
1642 28.6592
1643 22.1968
1644 28.5136
1645 28.488
1646 29.36
1647 25.912
1648 28.8608
1649 28.4064
1650 28.6192
1651 24.456
1652 18.9744
1653 28.9776
1654 29.2096
1655 28.9408
1656 29.0912
1657 27.416
1658 28.7728
1659 29.1856
1660 28.9488
1661 28.9632
1662 29.648
1663 29.3472
1664 27.9248
1665 28.6944
1666 29.3072
1667 28.808
1668 28.4352
1669 26.7376
1670 28.9312
1671 29.5904
1672 23.6928
1673 29.3936
1674 28.8832
1675 29.2048
1676 28.92
1677 28.7328
1678 28.648
1679 9.4224
1680 28.8224
1681 29.12
1682 29.4032
1683 19.6352
1684 16.7456
1685 28.9024
1686 24.4384
1687 29.3904
1688 20.136
1689 29.4288
1690 28.7376
1691 29.16
1692 28.776
1693 29.2256
1694 27.7952
1695 29.0304
1696 29.36
1697 29.192
1698 29.1184
1699 29.2144
1700 29.0816
1701 28.2016
1702 28.8096
1703 28.9936
1704 24.3408
1705 29.3424
1706 29.1152
1707 28.2192
1708 29.1296
1709 22.3456
1710 4.3072
1711 20.7152
1712 29.016
1713 28.928
1714 29.1792
1715 3.5568
1716 25.1664
1717 28.9392
1718 28.9072
1719 29.744
1720 29.2656
1721 29.2336
1722 29.528
1723 29.8592
1724 20.0464
1725 29.576
1726 29.4528
1727 29.4288
1728 29.1264
1729 29.2368
1730 20.6304
1731 29.6752
1732 16.3472
1733 28.3936
1734 29.8528
1735 20.1648
1736 29.0496
1737 26.7568
1738 29.2464
1739 29.0288
1740 29.4464
1741 25.5216
1742 29.448
1743 17.7792
1744 29.7952
1745 29.3056
1746 29.1392
1747 29.3152
1748 29.096
1749 29.6528
1750 29.5376
1751 27.3168
1752 29.64
1753 29.4
1754 27.096
1755 29.224
1756 23.9232
1757 29.432
1758 23.424
1759 27.1408
1760 29.4048
1761 22.6224
1762 17.6272
1763 16.8832
1764 30.2672
1765 29.7184
1766 24.7552
1767 29.4208
1768 28.8304
1769 25.6256
1770 24.5664
1771 15.5424
1772 27.8624
1773 29.8464
1774 29.2976
1775 26.0256
1776 29.5184
1777 25.6064
1778 30.0736
1779 29.3776
1780 25.0768
1781 26.1632
1782 30.2496
1783 29.3824
1784 29.432
1785 29.8736
1786 29.6848
1787 26.368
1788 27.1552
1789 29.616
1790 22.5408
1791 28.7952
1792 29.3968
1793 29.5536
1794 17.2128
1795 30.0128
1796 25.8112
1797 21.5488
1798 28.1216
1799 26.4736
1800 29.6864
1801 30.448
1802 23.9744
1803 22.9296
1804 7.856
1805 6.8736
1806 29.6816
1807 18.4624
1808 29.7648
1809 29.1072
1810 27.3856
1811 30.2144
1812 12.2128
1813 30.8272
1814 25.3488
1815 29.912
1816 21.5792
1817 28.32
1818 30.0832
1819 29.928
1820 29.76
1821 30.4416
1822 25.136
1823 29.912
1824 22.3568
1825 29.8336
1826 30.5776
1827 30.256
1828 22.7184
1829 30.7312
1830 30.2032
1831 29.9568
1832 30.2
1833 29.8192
1834 29.9872
1835 28.8592
1836 30.2224
1837 30.2272
1838 24.672
1839 30.1264
1840 29.8752
1841 29.9584
1842 29.0288
1843 9.5904
1844 21.0416
1845 30.7632
1846 25.6
1847 29.8096
1848 30.2592
1849 30.3328
1850 11.7648
1851 28.2272
1852 30.7904
1853 9.3744
1854 25.4896
1855 29.5424
1856 30.0896
1857 26.6832
1858 30.3664
1859 30.2272
1860 30.0096
1861 23.3728
1862 30.376
1863 22.8448
1864 23.0448
1865 30.8448
1866 30.368
1867 30.1824
1868 30.5744
1869 30.3264
1870 30.152
1871 27.712
1872 23.5856
1873 25.4576
1874 30.5696
1875 23.4272
1876 31.1552
1877 30.5568
1878 30.5072
1879 24.9872
1880 30.176
1881 27.952
1882 30.392
1883 30.9296
1884 15.2672
1885 30.68
1886 30.7856
1887 10.968
1888 30.3776
1889 30.9008
1890 30.2544
1891 30.6512
1892 26.1312
1893 30.4528
1894 30.7216
1895 31.1008
1896 30.7328
1897 23.7568
1898 30.6848
1899 30.544
1900 30.9904
1901 26.4736
1902 28.8992
1903 30.8512
1904 30.5968
1905 27.4
1906 30.6272
1907 30.7008
1908 30.2192
1909 30.9248
1910 30.0176
1911 19.6432
1912 27.568
1913 28.464
1914 30.7088
1915 31.12
1916 29.9936
1917 29.5872
1918 30.496
1919 31.128
1920 30.5872
1921 27.6224
1922 31.1728
1923 25.9024
1924 30.8592
1925 20.792
1926 29.9568
1927 31.0976
1928 29.1248
1929 31.3984
1930 30.336
1931 30.6768
1932 31.5408
1933 30.5488
1934 27.376
1935 14.2656
1936 30.9968
1937 31.032
1938 30.6912
1939 26.6272
1940 12.5696
1941 31.1216
1942 21.9904
1943 22.6912
1944 30.792
1945 31.1904
1946 31.6368
1947 30.8
1948 30.8016
1949 17.0544
1950 30.096
1951 30.8896
1952 31.4864
1953 31.1136
1954 30.8288
1955 9.6304
1956 31.3152
1957 31.2368
1958 31.4512
1959 26.8544
1960 21.6864
1961 31.4352
1962 31.2256
1963 31.368
1964 30.9712
1965 28.576
1966 31.3248
1967 30.9584
1968 31.5152
1969 27.4432
1970 31.7728
1971 25.36
1972 26.7232
1973 31.12
1974 31.3104
1975 31.3232
1976 24.0176
1977 29.8256
1978 31.8048
1979 30.8032
1980 28.3248
1981 26.4224
1982 30.344
1983 31.1376
1984 31.7008
1985 31.7504
1986 31.3584
1987 17.5856
1988 25.024
1989 31.168
1990 31.28
1991 31.7536
1992 31.4112
1993 31.6944
1994 31.2448
1995 22.0672
1996 31.3808
1997 28.6432
1998 28.1264
1999 26.2832
2000 31.664
2001 31.56
2002 14.568
2003 31.3664
2004 31.4672
2005 32.0656
2006 31.8704
2007 31.3488
2008 10.7664
2009 16.968
2010 20.1264
2011 26.4192
2012 31.4592
2013 22.0544
2014 32.3648
2015 31.4464
2016 31.6656
2017 15.6736
2018 31.6928
2019 31.656
2020 22.088
2021 21.248
2022 26.4304
2023 24.0784
2024 30.4624
2025 31.52
2026 32.056
2027 31.4688
2028 19.1872
2029 31.4384
2030 6.6928
2031 31.984
2032 31.16
2033 31.736
2034 32.4624
2035 31.2032
2036 31.5536
2037 26.9184
2038 27.3376
2039 32.0608
2040 25.0256
2041 32.2208
2042 31.5136
2043 31.576
2044 31.7936
2045 25.2912
2046 25.584
2047 32.1616
2048 31.76
2049 20.9344
2050 20.9712
2051 21.0848
2052 31.6752
2053 32.568
2054 31.8816
2055 32.192
2056 19.8752
2057 23.5088
2058 8.1024
2059 32.0848
2060 32.24
2061 32.0896
2062 31.9872
2063 32.1616
2064 20.0512
2065 31.8336
2066 32.8864
2067 32.2768
2068 31.728
2069 11.256
2070 32.736
2071 32.3024
2072 31.7936
2073 31.7632
2074 32.5408
2075 10.5504
2076 32.5168
2077 31.8928
2078 26.7872
2079 28.0176
2080 32.152
2081 31.8336
2082 14.5312
2083 31.8576
2084 29.9456
2085 30.5616
2086 29.4336
2087 32.44
2088 29.9824
2089 32.1984
2090 31.368
2091 32.1888
2092 32.0928
2093 32.032
2094 31.9408
2095 19.8384
2096 32.7424
2097 31.912
2098 32.432
2099 32.2832
2100 29.3952
2101 27.2192
2102 32.704
2103 23.7472
2104 32.2064
2105 32.3504
2106 32.208
2107 32.608
2108 32.2976
2109 19.7136
2110 33.0928
2111 25.992
2112 32.056
2113 32.0784
2114 32.584
2115 22.8608
2116 32.3712
2117 32.4784
2118 7.5072
2119 29.3104
2120 32.2704
2121 31.6448
2122 32.8272
2123 33.0928
2124 32.4192
2125 30.28
2126 32.2064
2127 24.1424
2128 32.6176
2129 22.4496
2130 32.576
2131 11.2464
2132 32.5664
2133 32.1264
2134 21.1584
2135 32.7424
2136 28.4608
2137 32.72
2138 27.072
2139 32.376
2140 32.944
2141 28.232
2142 33.7232
2143 33.256
2144 25.3568
2145 18.4848
2146 25.7472
2147 30.5632
2148 32.88
2149 32.3264
2150 29.9104
2151 32.896
2152 29.8992
2153 30.7792
2154 32.5808
2155 32.4208
2156 32.3808
2157 32.4928
2158 32.4576
2159 33.0288
2160 32.88
2161 33.1616
2162 31.8672
2163 33.2896
2164 17.5168
2165 29.8912
2166 20.0208
2167 32.8128
2168 30.3456
2169 33.392
2170 32.472
2171 32.6464
2172 27.8512
2173 32.8288
2174 33.1248
2175 32.7616
2176 32.6928
2177 33.2096
2178 29.744
2179 29.6832
2180 32.6144
2181 29.3664
2182 23.872
2183 32.8336
2184 29.7104
2185 32.9328
2186 24.4096
2187 29.7904
2188 34.192
2189 24.4544
2190 9.1424
2191 32.6
2192 7.5904
2193 30.7328
2194 32.7248
2195 32.7152
2196 33.2688
2197 32.2864
2198 31.9536
2199 33.8384
2200 30.4432
2201 16.912
2202 32.7856
2203 13.4896
2204 31.9008
2205 27.4944
2206 32.7632
2207 33.3776
2208 32.4848
2209 33.9344
2210 33.2752
2211 32.896
2212 32.9024
2213 33.2832
2214 33.1616
2215 26.6144
2216 33.312
2217 32.864
2218 17.1872
2219 33.1648
2220 33.488
2221 13.0752
2222 33.1984
2223 20.4608
2224 29.4416
2225 31.0416
2226 20.4608
2227 33.2144
2228 34.1936
2229 33.1584
2230 31.9312
2231 32.9952
2232 33.0016
2233 19.0752
2234 33.1344
2235 33.6384
2236 27.2992
2237 32.9824
2238 24.5616
2239 30.928
2240 33.3584
2241 31.3824
2242 32.0384
2243 33.0656
2244 33.1408
2245 17.4992
2246 20.248
2247 33.7248
2248 33.1136
2249 18.6288
2250 23.888
2251 33.376
2252 33.1328
2253 31.8656
2254 33.1536
2255 33.1776
2256 33.2368
2257 32.848
2258 27.0224
2259 33.3696
2260 33.512
2261 32.2624
2262 26.6592
2263 28.1984
2264 33.2368
2265 34.0528
2266 31.8624
2267 12.632
2268 33.4624
2269 33.9376
2270 33.912
2271 14.9504
2272 20.5968
2273 33.3296
2274 21.4576
2275 33.416
2276 33.8608
2277 33.3728
2278 18.8384
2279 33.7888
2280 27.128
2281 34.2672
2282 31.7152
2283 17.3552
2284 28.608
2285 20.92
2286 20.7968
2287 24.7808
2288 24.5504
2289 33.4576
2290 33.656
2291 34.4608
2292 32.5952
2293 25.4288
2294 19.1968
2295 16.4736
2296 28.0848
2297 32.2432
2298 33.4576
2299 34.1056
2300 34.112
2301 29.1792
2302 33.7584
2303 28.6368
2304 33.8256
2305 13.0336
2306 32.1376
2307 22.9808
2308 33.696
2309 34.0352
2310 33.72
2311 34.3488
2312 18.9408
2313 34.136
2314 33.5952
2315 33.784
2316 24.8784
2317 31.6592
2318 30.1616
2319 33.9936
2320 33.9488
2321 34.3264
2322 31.6064
2323 32.7776
2324 26.9712
2325 33.8528
2326 26.3856
2327 34.088
2328 27.4896
2329 26.0176
2330 14.6016
2331 33.8592
2332 33.9968
2333 34.0624
2334 33.728
2335 27.352
2336 33.3408
2337 27.6736
2338 20.8032
2339 34.0336
2340 33.9456
2341 33.5456
2342 32.2032
2343 33.8288
2344 33.9776
2345 33.9712
2346 19.3728
2347 34.1488
2348 25.6784
2349 34.3392
2350 25.3456
2351 32.8784
2352 33.872
2353 33.7616
2354 28.4512
2355 33.8432
2356 33.9904
2357 29.368
2358 33.9664
2359 33.8
2360 34.2
2361 34.0832
2362 32.4864
2363 28.6544
2364 34.656
2365 34.352
2366 30.4608
2367 35.024
2368 34.16
2369 32.6256
2370 33.7552
2371 29.6224
2372 34.6656
2373 34.608
2374 27.6976
2375 33.8736
2376 34.2336
2377 31.9456
2378 34.1648
2379 34.2048
2380 33.3888
2381 33.776
2382 34.0304
2383 34.1888
2384 35.1488
2385 30.8512
2386 29.3056
2387 34.1104
2388 34.344
2389 15.2896
2390 34.1088
2391 34.496
2392 34.3888
2393 27.4304
2394 28.784
2395 34.4672
2396 20.6
2397 34.928
2398 34.0912
2399 35.136
2400 24.28
2401 34.6112
2402 33.8848
2403 25.488
2404 30.7488
2405 22.5584
2406 20.9072
2407 33.0048
2408 20.8336
2409 32.2704
2410 34.008
2411 25.4992
2412 30.5536
2413 30.4944
2414 34.2432
2415 34.6576
2416 21.9568
2417 30.2192
2418 34.5904
2419 31.4528
2420 35.1504
2421 30.488
2422 34.3104
2423 34.3824
2424 34.3232
2425 34.6048
2426 35.0416
2427 34.6736
2428 31.5904
2429 34.3744
2430 35.2288
2431 34.3056
2432 31.6656
2433 34.7952
2434 34.8128
2435 30.3616
2436 22.1168
2437 34.7952
2438 28.5136
2439 31.72
2440 30.4752
2441 34.8944
2442 34.5616
2443 34.7024
2444 34.5504
2445 20.8336
2446 34.8384
2447 34.4864
2448 34.896
2449 34.944
2450 32.776
2451 34.7264
2452 35.1408
2453 34.4016
2454 32.728
2455 34.7104
2456 34.4016
2457 34.6432
2458 20.0736
2459 34.928
2460 34.8064
2461 34.7824
2462 16.552
2463 34.9984
2464 30.0432
2465 34.7424
2466 35.6128
2467 34.632
2468 23.92
2469 31.3088
2470 32.1792
2471 30.5056
2472 29.4768
2473 35.392
2474 33.272
2475 32.008
2476 34.6864
2477 32.1552
2478 34.952
2479 34.5952
2480 33.0384
2481 35.5664
2482 34.6304
2483 25.624
2484 34.8752
2485 32.6592
2486 25.3072
2487 20.3104
2488 35.096
2489 22.688
2490 23.9248
2491 29.9088
2492 33.8032
2493 26.9552
2494 22.1168
2495 35.416
2496 34.5952
2497 29.1056
2498 34.9648
2499 30.4592
2500 35.4608
2501 34.7408
2502 32.9792
2503 35.4368
2504 15.6624
2505 35.3744
2506 35.1744
2507 27.3744
2508 32.3488
2509 34.7808
2510 34.832
2511 35.8256
2512 17.9904
2513 15.9392
2514 34.2048
2515 34.8096
2516 35.112
2517 34.7712
2518 33.6032
2519 34.6736
2520 34.5184
2521 34.8112
2522 34.8144
2523 29.3312
2524 19.448
2525 35.4288
2526 28.7632
2527 35.1872
2528 34.8896
2529 28.8736
2530 34.904
2531 21.632
2532 30.0592
2533 35.6176
2534 34.9296
2535 35.5776
2536 32.8
2537 35.6032
2538 35.2624
2539 33.112
2540 32.2512
2541 34.8096
2542 32.672
2543 2.576
2544 30.08
2545 35.7008
2546 35.7584
2547 21.8416
2548 29.0688
2549 35.264
2550 26.2496
2551 35.7632
2552 11.8208
2553 35.2176
2554 35.8208
2555 35.4736
2556 35.368
2557 36.048
2558 35.0496
2559 35.216
2560 22.2496
2561 36.328
2562 35.5248
2563 35.952
2564 36.1696
2565 36.2304
2566 35.1456
2567 22.2752
2568 33.16
2569 35.1296
2570 11.8368
2571 35.1632
2572 34.6704
2573 35.432
2574 35.4864
2575 35.848
2576 35.4176
2577 21.1376
2578 31.424
2579 35.5696
2580 35.7328
2581 35.4208
2582 33.0016
2583 35.424
2584 34.7616
2585 34.8752
2586 30.1216
2587 31.08
2588 35.408
2589 35.96
2590 33.3648
2591 35.5488
2592 35.4832
2593 33.9904
2594 28.7296
2595 36.3648
2596 21.7872
2597 33.7664
2598 35.8112
2599 36.424
2600 35.4832
2601 32.4304
2602 32.2624
2603 24.0848
2604 5.576
2605 23.3296
2606 35.4768
2607 35.9472
2608 35.3232
2609 35.6528
2610 35.584
2611 30.4784
2612 35.9136
2613 35.8384
2614 36.1584
2615 34.1632
2616 35.4192
2617 33.8112
2618 31.448
2619 35.6256
2620 31.912
2621 35.5936
2622 36.1072
2623 33.0528
2624 35.5312
2625 35.5808
2626 26.4528
2627 36.744
2628 35.432
2629 35.568
2630 32.5424
2631 10.9888
2632 35.7152
2633 35.6608
2634 36.0144
2635 28.8528
2636 20.7616
2637 17.1392
2638 35.008
2639 36.3248
2640 30.1072
2641 21.1776
2642 25.528
2643 22.0416
2644 36.032
2645 35.7856
2646 35.912
2647 33.4528
2648 36.1664
2649 6.784
2650 21.4
2651 36.0992
2652 35.9776
2653 36.0976
2654 36.3104
2655 27.2176
2656 34.5488
2657 26.0352
2658 35.9088
2659 36.1552
2660 27.2816
2661 36.36
2662 33.9888
2663 35.7904
2664 27.4192
2665 36.3712
2666 33.0704
2667 17.632
2668 35.736
2669 36.5072
2670 35.9568
2671 36.3216
2672 34.56
2673 24.752
2674 21.9168
2675 26.784
2676 33.6672
2677 36.2272
2678 36.4848
2679 35.9136
2680 36.2864
2681 16.5968
2682 36.016
2683 27.328
2684 36.3696
2685 36.1328
2686 30.4688
2687 36.1904
2688 37.128
2689 36.2624
2690 36.2992
2691 35.912
2692 33.1888
2693 29.8688
2694 36.504
2695 36.312
2696 36.3008
2697 36.2496
2698 37.1824
2699 24.9104
2700 36.3392
2701 36.4368
2702 34.272
2703 36.4512
2704 35.4864
2705 36.3984
2706 30.0064
2707 36.0528
2708 36.4976
2709 36.4448
2710 19.1712
2711 34.584
2712 36.848
2713 36.968
2714 36.0912
2715 36.184
2716 36.4416
2717 20.8896
2718 36.1648
2719 36.6528
2720 32.5696
2721 31.0768
2722 36.4912
2723 37.0672
2724 15.8144
2725 34.7504
2726 36.5376
2727 36.608
2728 36.1232
2729 37.1568
2730 36.16
2731 36.6144
2732 36.792
2733 36.2016
2734 32.4112
2735 26.096
2736 36.2144
2737 34.6624
2738 36.5072
2739 21.9104
2740 36.28
2741 36.8864
2742 36.6032
2743 36.0768
2744 34.9136
2745 36.888
2746 36.8128
2747 35.2976
2748 30.5424
2749 36.2928
2750 36.4832
2751 35.1312
2752 28.232
2753 36.4864
2754 25.2704
2755 20.7136
2756 36.1104
2757 32.376
2758 35.2384
2759 36.4416
2760 36.4896
2761 36.8368
2762 36.4768
2763 34.648
2764 36.2848
2765 29.5744
2766 36.3776
2767 12.5504
2768 34.896
2769 32.9488
2770 21.7584
2771 36.1296
2772 37.0128
2773 15.5488
2774 36.592
2775 23.696
2776 25.0224
2777 36.6048
2778 21.52
2779 36.5984
2780 36.592
2781 31.0544
2782 32.8208
2783 33.568
2784 31.8192
2785 26.8288
2786 34.8704
2787 22.7264
2788 36.4848
2789 36.8672
2790 37.136
2791 36.9968
2792 37.1312
2793 36.752
2794 32.3984
2795 36.8832
2796 27.8416
2797 11.144
2798 25.68
2799 25.9472
2800 35.1072
2801 37.184
2802 35.3232
2803 21.4192
2804 37.3552
2805 35.1424
2806 29.3504
2807 16.9296
2808 37.3552
2809 36.4896
2810 20.3552
2811 36.976
2812 34.32
2813 37.0608
2814 35.4768
2815 20.8768
2816 34.312
2817 37.728
2818 36.8512
2819 18.728
2820 36.9888
2821 35.856
2822 36.9984
2823 36.8528
2824 36.2368
2825 31.216
2826 36.832
2827 37.528
2828 35.08
2829 36.8528
2830 36.8944
2831 36.9104
2832 24.9888
2833 37.6272
2834 33.4112
2835 29.5248
2836 36.9232
2837 11.5872
2838 29.9072
2839 37.56
2840 31.856
2841 37.1312
2842 37.12
2843 36.7504
2844 37.4176
2845 37.6336
2846 36.9824
2847 33.5168
2848 37.7888
2849 36.9424
2850 37.1904
2851 25.424
2852 33.7328
2853 32.4944
2854 31.8352
2855 37.5584
2856 37.4896
2857 37.8048
2858 32.056
2859 37.2848
2860 36.4944
2861 34.4688
2862 36.984
2863 37.8576
2864 37.8544
2865 34.368
2866 22.3952
2867 37.336
2868 27.6032
2869 32.9152
2870 32.1408
2871 32.0672
2872 37.0992
2873 35.8144
2874 31.528
2875 15.8336
2876 37.8208
2877 37.3888
2878 36.8704
2879 17.5872
2880 37.0608
2881 37.2048
2882 32.8016
2883 31.104
2884 32.5648
2885 37.296
2886 37.1104
2887 20.8336
2888 35.3888
2889 32.9728
2890 26.5312
2891 31.856
2892 37.264
2893 22.8544
2894 38.5184
2895 37.3072
2896 36.1104
2897 37.672
2898 37.616
2899 32.96
2900 32.328
2901 32.9904
2902 32.6128
2903 38.6496
2904 31.8768
2905 37.2176
2906 37.6624
2907 37.2544
2908 37.5856
2909 37.8528
2910 36.7392
2911 38.1504
2912 33.5232
2913 24.48
2914 35.5408
2915 21.3392
2916 26.2208
2917 37.4464
2918 35.456
2919 35.32
2920 37.3296
2921 26.3952
2922 25.864
2923 32.4672
2924 37.8656
2925 37.3904
2926 33.8464
2927 37.5264
2928 37.3664
2929 36.2992
2930 38.6224
2931 36.4096
2932 8.3568
2933 36.8944
2934 37.9152
2935 38.1664
2936 38.7008
2937 31.7008
2938 33.4512
2939 38.096
2940 37.4608
2941 37.6496
2942 26.3904
2943 20.2464
2944 37.704
2945 37.464
2946 38.0256
2947 35.7216
2948 36.6496
2949 7.3472
2950 37.656
2951 30.7776
2952 11.2912
2953 38.4688
2954 38.1088
2955 37.6992
2956 38.0832
2957 38.3088
2958 38.5424
2959 37.9328
2960 35.7696
2961 38.6688
2962 30.1088
2963 37.504
2964 12.5568
2965 30.9168
2966 37.6128
2967 24.5424
2968 37.6992
2969 36.8752
2970 38.5104
2971 35.072
2972 23.0896
2973 37.6608
2974 36.384
2975 33.4448
2976 12.6512
2977 37.7968
2978 37.6592
2979 32.8976
2980 31.9504
2981 38.0256
2982 29.4144
2983 29.8672
2984 38.6368
2985 25.6848
2986 37.7232
2987 37.3216
2988 25.3456
2989 38.0432
2990 29.9632
2991 31.8928
2992 37.8992
2993 32.6576
2994 37.7232
2995 37.9536
2996 37.7968
2997 38.2448
2998 36.4832
2999 35.7872
3000 36.9648
3001 14.9888
3002 38.3424
3003 28.1616
3004 37.8208
3005 35.9952
3006 28.9552
3007 37.9232
3008 36.4688
3009 22.2336
3010 21.176
3011 35.2176
3012 38.2016
3013 38.0864
3014 34.1664
3015 33.2416
3016 38.816
3017 30.5728
3018 38.5056
3019 17.1936
3020 37.9504
3021 35.6864
3022 21.1248
3023 31.0672
3024 36.7632
3025 38.3008
3026 38.7296
3027 37.3648
3028 18.7456
3029 33.6304
3030 38.5888
3031 31.4176
3032 37.992
3033 33.5936
3034 38.1616
3035 36.1264
3036 30.8576
3037 23.168
3038 38.68
3039 36.5088
3040 37.8912
3041 20.512
3042 38.2592
3043 29.664
3044 38.56
3045 31.3232
3046 38.2208
3047 38.8192
3048 29.6928
3049 38.2576
3050 38.2672
3051 37.4544
3052 39.6928
3053 32.9552
3054 31.3984
3055 21.76
3056 38.0368
3057 38.1216
3058 38.4432
3059 29
3060 30.5408
3061 21.5936
3062 38.264
3063 27.888
3064 38.1216
3065 39.176
3066 38.032
3067 38.8592
3068 28.5456
3069 36.4464
3070 38.3536
3071 38.8544
3072 38.4112
3073 39.2512
3074 38.1456
3075 17.056
3076 37.5312
3077 38.912
3078 33.7008
3079 38.1584
3080 38.9744
3081 38.216
3082 39.0928
3083 32.28
3084 38.464
3085 38.7728
3086 38.2816
3087 38.2112
3088 30.2
3089 28.8304
3090 38.2176
3091 39.1424
3092 38.8928
3093 38.3744
3094 27.0288
3095 38.4752
3096 39.2272
3097 31.2848
3098 38.1392
3099 38.9088
3100 38.4112
3101 38.3024
3102 34.9936
3103 27.2992
3104 38.84
3105 36.2384
3106 28.6832
3107 34.0256
3108 27.4768
3109 38.312
3110 38.5408
3111 38.6112
3112 39.1648
3113 39.2944
3114 38.6624
3115 38.5472
3116 38.7472
3117 38.288
3118 38.3312
3119 38.2736
3120 38.5616
3121 36.64
3122 19.448
3123 39.4672
3124 38.3024
3125 8.064
3126 39.44
3127 39.0624
3128 38.3664
3129 26.2592
3130 38.4896
3131 38.4416
3132 38.4192
3133 30.0608
3134 32.8304
3135 38.4928
3136 30.5024
3137 38.5536
3138 28.4528
3139 14.5488
3140 39.0512
3141 38.3936
3142 24.3104
3143 38.5424
3144 36.7312
3145 39.1072
3146 38.4096
3147 38.4784
3148 38.6176
3149 38.7952
3150 23.5888
3151 38.3824
3152 31.1088
3153 38.5968
3154 19.2336
3155 33.3408
3156 39.1584
3157 33.5856
3158 30.7808
3159 38.6512
3160 38.7856
3161 25.2032
3162 38.4608
3163 31.6976
3164 39.0672
3165 38.8656
3166 38.5168
3167 39.5616
3168 38.5328
3169 38.552
3170 39.288
3171 26.5168
3172 38.5472
3173 36.504
3174 39.1104
3175 36.1952
3176 31.08
3177 37.696
3178 37.6384
3179 18.2016
3180 39.104
3181 29.2512
3182 15.8816
3183 38.6496
3184 37.5392
3185 30.1152
3186 39.0864
3187 22.4224
3188 39.0752
3189 28.648
3190 22.6752
3191 38.6848
3192 37.6496
3193 39.208
3194 30.0976
3195 36.8592
3196 32.1296
3197 36.4992
3198 39.424
3199 34.544
3200 28.272
3201 35.1776
3202 39.5472
3203 18.7328
3204 30.3728
3205 21.5168
3206 30.9984
3207 35.7024
3208 34.4112
3209 35.7872
3210 24.3232
3211 32.5856
3212 36.3072
3213 25.3552
3214 38.432
3215 39.1952
3216 37.0464
3217 21.6368
3218 39.0064
3219 34.8064
3220 37.1168
3221 38.9008
3222 39.264
3223 25.4976
3224 38.9664
3225 26.0544
3226 32.2752
3227 14.7568
3228 11.5664
3229 36.4512
3230 24.6928
3231 36.12
3232 17.6032
3233 27.344
3234 30.4048
3235 13.9264
3236 37.6512
3237 35.3456
3238 38.9856
3239 39.2512
3240 29.0416
3241 23.0752
3242 31.5296
3243 39.4864
3244 35.936
3245 40.2512
3246 38.8784
3247 39.0736
3248 39.2832
3249 38.8944
3250 40.0608
3251 36.0368
3252 37.096
3253 39.2576
3254 39.1296
3255 26.2672
3256 39.8096
3257 38.9968
3258 34.9888
3259 30.8592
3260 27.5168
3261 27.1728
3262 26.3232
3263 38.5424
3264 32.6672
3265 35.9952
3266 29.7056
3267 39.6656
3268 39.928
3269 39.2144
3270 30.3376
3271 27.512
3272 36.2928
3273 27.792
3274 39.432
3275 39.6688
3276 37.512
3277 39.6816
3278 39.3696
3279 33.1696
3280 29.0752
3281 37.488
3282 39.688
3283 32.704
3284 37.1568
3285 39.16
3286 36.1792
3287 39.6896
3288 35.9104
3289 39.4576
3290 24.7568
3291 14.7072
3292 22.0928
3293 31.8464
3294 9.7856
3295 34.1904
3296 32.3904
3297 14.4352
3298 29.3984
3299 39.2528
3300 37.6944
3301 39.464
3302 33.2368
3303 27.4112
3304 39.4928
3305 39.2992
3306 39.5408
3307 39.4016
3308 38.5728
3309 32.7648
3310 39.2928
3311 39.4992
3312 36.576
3313 37.992
3314 40.112
3315 39.9376
3316 39.5264
3317 30.2032
3318 39.7456
3319 35.0288
3320 23.5472
3321 34.0016
3322 40.2848
3323 39.6384
3324 35.9888
3325 39.9808
3326 17.6432
3327 40.3984
3328 39.8112
3329 39.4624
3330 40.0384
3331 30.5712
3332 39.824
3333 28.0272
3334 39.9376
3335 39.3424
3336 31.7872
3337 39.976
3338 39.5696
3339 29.8128
3340 31.224
3341 25.0784
3342 26.2176
3343 29.4848
3344 39.4432
3345 39.4976
3346 39.1104
3347 36.2624
3348 40.032
3349 39.6688
3350 36.8304
3351 39.5456
3352 21.1968
3353 26.7376
3354 39.5504
3355 38.4752
3356 40.1536
3357 39.6336
3358 39.6352
3359 33.0608
3360 40.1888
3361 39.5744
3362 30.6672
3363 38.4384
3364 39.7632
3365 39.84
3366 20.2752
3367 21.4176
3368 35.4704
3369 40.216
3370 39.4288
3371 40.0464
3372 38.5264
3373 38.44
3374 39.5568
3375 24.1008
3376 39.72
3377 29.9456
3378 39.7904
3379 39.264
3380 40.3312
3381 35.7904
3382 40.4144
3383 40.0128
3384 30.1776
3385 9.3296
3386 39.7712
3387 40.672
3388 39.2192
3389 36.8176
3390 40.352
3391 24.8272
3392 40.824
3393 26.6624
3394 31.624
3395 32.3008
3396 24.2992
3397 40.3776
3398 39.8096
3399 39.952
3400 35.4944
3401 39.5296
3402 40.0912
3403 40.144
3404 40.1168
3405 35.0864
3406 40.2384
3407 40.136
3408 21.7568
3409 20.1808
3410 33.6224
3411 32.496
3412 40.7888
3413 35.9168
3414 33.8464
3415 39.0288
3416 40.536
3417 40.3184
3418 40.4704
3419 24.9376
3420 38.7056
3421 29.1248
3422 37.0944
3423 39.8832
3424 36.5552
3425 24.7696
3426 40.0816
3427 36.448
3428 41.1488
3429 39.1744
3430 32.504
3431 40.1424
3432 23.2048
3433 31.608
3434 40.2288
3435 39.9136
3436 39.9568
3437 39.8896
3438 18.6608
3439 37.5568
3440 34.688
3441 40.1664
3442 41.0368
3443 34.088
3444 40.0656
3445 22.2816
3446 37.672
3447 10.4208
3448 40.0432
3449 40.1744
3450 38.8272
3451 39.9904
3452 34.3648
3453 39.7744
3454 40.2816
3455 40.6784
3456 40.6816
3457 41.024
3458 40.408
3459 34.8992
3460 33.6048
3461 40.072
3462 40.216
3463 40.376
3464 40.8544
3465 38.008
3466 27.7008
3467 12.272
3468 39.8224
3469 40.1104
3470 40.112
3471 28.5648
3472 40.4432
3473 20.3264
3474 37.3616
3475 40.6384
3476 36.6384
3477 8.4688
3478 40.6288
3479 39.1264
3480 33.4848
3481 40.9456
3482 27.6224
3483 41.0592
3484 40.1888
3485 37.4112
3486 25.4672
3487 36.9264
3488 30.2736
3489 40.3216
3490 31.1344
3491 39.7136
3492 39.4704
3493 32.8768
3494 40.2336
3495 27.1584
3496 40.3152
3497 40.3328
3498 33.2432
3499 40.552
3500 40.2736
3501 18.1776
3502 31.5056
3503 38.8336
3504 40.5856
3505 39.9056
3506 20.7072
3507 40.9344
3508 40.5392
3509 41.8912
3510 23.2112
3511 40.9248
3512 40.4192
3513 39.1712
3514 29.648
3515 31.68
3516 40.4816
3517 34.5216
3518 37.3856
3519 38.5552
3520 40.4672
3521 23.3824
3522 20.8192
3523 22.1584
3524 30.792
3525 31.8304
3526 28.2496
3527 29.1632
3528 37.8128
3529 40.4144
3530 32.752
3531 41.3776
3532 29.4448
3533 30.5696
3534 40.464
3535 33.0464
3536 27.8576
3537 40.4448
3538 40.6368
3539 40.4416
3540 40.7888
3541 41.1184
3542 25.7632
3543 37.1952
3544 41.0112
3545 34.92
3546 17.6048
3547 40.6656
3548 41.3936
3549 36.2992
3550 40.5072
3551 41.1792
3552 23.7792
3553 39.2032
3554 40.6592
3555 35.336
3556 33.5296
3557 38.8592
3558 40.5808
3559 30.168
3560 31.208
3561 40.7008
3562 40.6272
3563 41.016
3564 40.9904
3565 34.5456
3566 37.792
3567 22.376
3568 7.544
3569 32.4544
3570 41.488
3571 40.872
3572 39.8544
3573 40.9712
3574 39.3008
3575 40.9184
3576 40.7968
3577 40.6912
3578 41.4736
3579 40.9088
3580 13.6784
3581 40.7024
3582 41.0064
3583 23.1392
3584 39.9504
3585 35.704
3586 40.232
3587 15.232
3588 39.2896
3589 34.8368
3590 33.8896
3591 34.84
3592 40.7568
3593 40.9152
3594 41.0416
3595 33.8384
3596 40.8496
3597 41.4752
3598 41.3392
3599 41.6656
3600 23.7072
3601 41.0208
3602 31.08
3603 29.3984
3604 39.1376
3605 33.608
3606 39.7904
3607 5.0304
3608 40.8256
3609 32.0048
3610 32.8656
3611 41.1824
3612 41.024
3613 35.0624
3614 33.1984
3615 41.0864
3616 41.6304
3617 41.4576
3618 31.1792
3619 41.384
3620 41.504
3621 41.5856
3622 31.944
3623 41.456
3624 41.1744
3625 26.2576
3626 41.2688
3627 34.9312
3628 18.5584
3629 19.3744
3630 28.6832
3631 35.8384
3632 41.5872
3633 41.2512
3634 25.232
3635 29.5664
3636 18.632
3637 35.688
3638 41.0016
3639 41.5152
3640 36.1424
3641 41.2464
3642 36.8512
3643 37
3644 27.0224
3645 36.3568
3646 40.5664
3647 41.04
3648 27.6912
3649 41.6192
3650 41.6432
3651 42.1888
3652 38.5536
3653 20.6848
3654 41.616
3655 41.2624
3656 24.152
3657 26.3696
3658 39.6912
3659 23.1904
3660 41.2912
3661 40.9824
3662 33.0528
3663 41.7904
3664 42.3376
3665 37.9536
3666 41.6288
3667 39.8048
3668 41.9056
3669 27.384
3670 32.7072
3671 39.464
3672 34.816
3673 23.2896
3674 40.5136
3675 41.2448
3676 33.0272
3677 41.5632
3678 41.384
3679 15.392
3680 41.264
3681 41.24
3682 34.2064
3683 38.24
3684 34.0048
3685 41.4896
3686 41.8208
3687 41.4016
3688 38.5456
3689 42.0656
3690 35.1376
3691 35.8016
3692 39.8912
3693 41.2416
3694 38.9984
3695 41.4848
3696 38.88
3697 33.9824
3698 41.3024
3699 36.3616
3700 39.072
3701 10.5184
3702 41.3184
3703 41.984
3704 41.3728
3705 28.712
3706 41.8848
3707 39.7904
3708 29.3696
3709 41.0656
3710 41.3872
3711 41.4432
3712 31.1104
3713 41.9616
3714 25.792
3715 41.5344
3716 42.4336
3717 41.6432
3718 16.1616
3719 41.7312
3720 40.4848
3721 27.7232
3722 42.3104
3723 24.2656
3724 42.0672
3725 41.4288
3726 41.5264
3727 28.28
3728 42.0144
3729 37.3216
3730 41.4752
3731 24.2192
3732 41.8672
3733 41.6032
3734 41.9776
3735 18.0048
3736 20.992
3737 41.768
3738 36.1664
3739 42.1872
3740 36.3584
3741 12.0544
3742 34.7904
3743 41.936
3744 41.7248
3745 42.2496
3746 39.9232
3747 28.8656
3748 41.5072
3749 34.4144
3750 42.4848
3751 27.3392
3752 41.5344
3753 32.992
3754 41.5424
3755 34.6048
3756 42.5184
3757 41.8384
3758 39.744
3759 41.6704
3760 26.8352
3761 28.2
3762 38.8256
3763 41.6
3764 31.7728
3765 41.7616
3766 42.656
3767 40.9024
3768 41.6128
3769 18.952
3770 32.272
3771 41.6112
3772 34.1664
3773 27.0016
3774 40.8816
3775 29.9968
3776 41.7824
3777 41.6832
3778 42.304
3779 37.7712
3780 42.8624
3781 32.8048
3782 39.016
3783 16.8928
3784 41.1312
3785 36.6256
3786 33.9248
3787 41.8096
3788 41.8416
3789 41.3968
3790 41.7408
3791 40.8704
3792 39.4688
3793 34.5584
3794 41.9584
3795 42.4128
3796 42.2624
3797 39.4016
3798 35.4864
3799 37.8848
3800 42.6816
3801 36.288
3802 37.5792
3803 41.8336
3804 41.8544
3805 39.8784
3806 22.4624
3807 32.5856
3808 36.5552
3809 36.5312
3810 42.3328
3811 6.1696
3812 39.3984
3813 37.5552
3814 42.2976
3815 41.9936
3816 42.7392
3817 41.8896
3818 24.4912
3819 40.4576
3820 19.568
3821 35.3552
3822 41.0752
3823 41.104
3824 39.5424
3825 38.0832
3826 32.4736
3827 41.984
3828 33.8912
3829 43.4064
3830 40.4896
3831 39.0528
3832 42.0992
3833 34.9168
3834 42.5536
3835 43.072
3836 38.1104
3837 42.88
3838 39.6336
3839 43.248
3840 26.7904
3841 42.232
3842 23.2976
3843 16.6976
3844 37.4112
3845 42.3024
3846 36.9088
3847 41.8848
3848 32.1648
3849 42.4912
3850 34.8832
3851 37.1664
3852 42.2096
3853 43.0112
3854 42.0768
3855 39.2432
3856 38.5312
3857 39.1616
3858 38.936
3859 30.5952
3860 15.776
3861 42.32
3862 42.992
3863 24.5904
3864 42.5264
3865 36.3616
3866 24.0224
3867 42.2256
3868 41.5568
3869 42.3056
3870 39.384
3871 41.2688
3872 30.8256
3873 15.6176
3874 42.5488
3875 15.208
3876 41.6304
3877 42.2304
3878 42.28
3879 43.1744
3880 39.6832
3881 32.3408
3882 26.2784
3883 30.7712
3884 26.088
3885 24.6608
3886 42.2592
3887 30.9504
3888 38
3889 26.6992
3890 39.6384
3891 42.9504
3892 33.7984
3893 43.2832
3894 29.512
3895 42.3632
3896 42.328
3897 38.4784
3898 36.6112
3899 34.6192
3900 36.704
3901 34.4384
3902 42.8224
3903 25.3264
3904 18.448
3905 43.3584
3906 43.0304
3907 18.7808
3908 42.464
3909 36.7456
3910 37.3312
3911 42.472
3912 22.9792
3913 42.6768
3914 42.7616
3915 32.1584
3916 42.44
3917 42.6848
3918 42.536
3919 42.5712
3920 35.784
3921 42.2672
3922 35.1504
3923 39.4112
3924 43.256
3925 42.7888
3926 42.6224
3927 42.568
3928 43.192
3929 42.7552
3930 29.4112
3931 34.4416
3932 35.8448
3933 33.7904
3934 35.8352
3935 36.3104
3936 36.1168
3937 33.048
3938 42.7328
3939 31.504
3940 36.84
3941 34.6944
3942 42.7856
3943 29.8912
3944 34.3488
3945 42.8544
3946 25.1424
3947 43.4608
3948 24.4528
3949 42.5232
3950 43.0688
3951 42.696
3952 38.7856
3953 42.8704
3954 35.56
3955 36.5536
3956 42.7328
3957 42.9216
3958 37.848
3959 42.8096
3960 23.9424
3961 36.7968
3962 39.3024
3963 43.816
3964 39.1856
3965 42.76
3966 42.704
3967 25.7184
3968 31.2272
3969 37.3872
3970 41.0128
3971 43.304
3972 32.2144
3973 43.0288
3974 43.1504
3975 25.1072
3976 40.304
3977 40.5504
3978 20.208
3979 26.1808
3980 42.5856
3981 30.848
3982 26.608
3983 31.0928
3984 42.8064
3985 42.9328
3986 42.0416
3987 27.9648
3988 35.8128
3989 28.5392
3990 35.9296
3991 43.2336
3992 42.808
3993 42.7472
3994 29.328
3995 43.4592
3996 43.0416
3997 40.448
3998 42.944
3999 43.5056
4000 43.2416
4001 33.472
4002 38.0544
4003 34.7632
4004 42.7904
4005 42.9248
4006 42.8112
4007 39.992
4008 39.2
4009 43.0272
4010 36.5216
4011 43.5312
4012 43.12
4013 43.072
4014 30.448
4015 42.8176
4016 38.1536
4017 24.5904
4018 43.1584
4019 42.896
4020 34.7104
4021 39.1968
4022 41.3312
4023 43.9392
4024 13.2304
4025 33.9584
4026 35.6816
4027 43.1696
4028 43.0112
4029 26.392
4030 36.5648
4031 38.3136
4032 38.3424
4033 34.272
4034 34.7648
4035 37.12
4036 42.9152
4037 40.0592
4038 41.8464
4039 43.0736
4040 12.576
4041 43.36
4042 43.304
4043 43.176
4044 18.6288
4045 18.4144
4046 33.1776
4047 36.0928
4048 43.1888
4049 43.8224
4050 43.496
4051 43.2976
4052 30.56
4053 34.0416
4054 36.8928
4055 38.392
4056 20.4144
4057 40.0768
4058 30.64
4059 39.824
4060 38.912
4061 43.1184
4062 43.2864
4063 44.0032
4064 26.3904
4065 31.4896
4066 43.1392
4067 35.8544
4068 38.8448
4069 43.9248
4070 21.7536
4071 35.9728
4072 43.6448
4073 15.9776
4074 20.4336
4075 43.4656
4076 34.5632
4077 27.792
4078 43.1584
4079 37.5104
4080 38.5968
4081 37.1984
4082 39.4496
4083 43.4288
4084 43.3472
4085 39.1056
4086 37.1824
4087 41.1728
4088 14.2944
4089 18.2016
4090 32.1056
4091 23.736
4092 20.432
4093 20.9328
4094 17.7584
4095 22.64
4096 20.384
4097 37.72
4098 25.2112
4099 25.2336
4100 32.2016
4101 21.3776
4102 20.848
4103 32.1296
4104 18.0496
4105 36.1488
4106 20.176
4107 13.5984
4108 30.5424
4109 31.352
4110 20.4896
4111 22.1984
4112 43.1904
4113 33.6624
4114 35.8656
4115 6.432
4116 43.7936
4117 31.4144
4118 27.1536
4119 40.2528
4120 28.4896
4121 13.9616
4122 40.5056
4123 36.0272
4124 20.6272
4125 40.7424
4126 8.1136
4127 30.5968
4128 38.872
4129 37.9888
4130 30.5312
4131 24.4112
4132 36.9024
4133 37.7056
4134 43.5568
4135 37.8224
4136 20.4128
4137 20.4496
4138 20.2016
4139 21.4736
4140 21.5584
4141 17.3264
4142 20.7184
4143 25.648
4144 21.3808
4145 18.592
4146 20.32
4147 20.2912
4148 30.56
4149 20.4064
4150 40.344
4151 43.4432
4152 20.2368
4153 42.2432
4154 24.9856
4155 36.1376
4156 36.3648
4157 32.072
4158 43.2944
4159 19.2432
4160 43.3056
4161 34.2784
4162 43.744
4163 43.8864
4164 43.5232
4165 17.9808
4166 20.3936
4167 41.5104
4168 30.3664
4169 44.4784
4170 35.2864
4171 43.392
4172 31.9504
4173 43.7328
4174 39.16
4175 43.7328
4176 44.1008
4177 43.0336
4178 38.9712
4179 43.8896
4180 43.5072
4181 32.76
4182 34.0256
4183 44.0992
4184 43.656
4185 43.6656
4186 36.0992
4187 35.7312
4188 32.5728
4189 43.68
4190 43.5248
4191 33.2512
4192 42.4992
4193 43.4288
4194 43.4432
4195 43.392
4196 43.1648
4197 44.5024
4198 43.5952
4199 43.7008
4200 41.816
4201 42.496
4202 43.4944
4203 40.8896
4204 42.0064
4205 43.5648
4206 43.5056
4207 43.4432
4208 42.3488
4209 44.4704
4210 13.5696
4211 43.3728
4212 43.5072
4213 39.264
4214 36.0096
4215 42.5904
4216 39.4016
4217 36.2528
4218 41.0144
4219 26.1824
4220 41.6736
4221 36.0256
4222 44.08
4223 44.008
4224 35.5456
4225 41.6672
4226 40.3664
4227 32.616
4228 41.8064
4229 43.7104
4230 44.3488
4231 43.9776
4232 20.2336
4233 39.9792
4234 43.8432
4235 43.616
4236 43.9904
4237 14.6864
4238 44.0704
4239 20.3584
4240 44.464
4241 43.9952
4242 43.9824
4243 33.9984
4244 42.12
4245 44.496
4246 43.9456
4247 43.72
4248 20.1392
4249 44.7712
4250 41.744
4251 43.9488
4252 40.0272
4253 33.8624
4254 42.0624
4255 44.464
4256 19.176
4257 44.048
4258 43.1008
4259 25.1984
4260 44.8768
4261 43.7776
4262 36.56
4263 28.6576
4264 43.9744
4265 44.0736
4266 44.648
4267 33.6464
4268 45.0096
4269 33.3632
4270 43.6672
4271 41.648
4272 44.0544
4273 44.0416
4274 44.5856
4275 31.5664
4276 44.1504
4277 24.2496
4278 44.5888
4279 43.9264
4280 42.5232
4281 44.1248
4282 44.128
4283 22.8912
4284 44.0992
4285 33.7968
4286 36.072
4287 35.6656
4288 37.9664
4289 32.2496
4290 40.552
4291 43.9952
4292 38.056
4293 43.8544
4294 36.8032
4295 43.9488
4296 44.0672
4297 44.168
4298 32.9312
4299 44.1216
4300 38.6656
4301 34.7232
4302 44.7312
4303 41.472
4304 44.0688
4305 44.368
4306 39.5568
4307 44.7088
4308 32.7616
4309 35.912
4310 26.488
4311 25.3648
4312 44.016
4313 34.3248
4314 37.096
4315 33.4704
4316 33.4512
4317 43.008
4318 44.9312
4319 30.4144
4320 42.9232
4321 45.2528
4322 44.6672
4323 44.9104
4324 44.1312
4325 35.8848
4326 44.1216
4327 43.0288
4328 30.216
4329 40.0688
4330 40.9664
4331 33.4976
4332 28.936
4333 32.136
4334 41.1632
4335 33.1536
4336 44.3312
4337 44.2608
4338 44.6144
4339 44.2928
4340 40.448
4341 42.8416
4342 22.1056
4343 33.7136
4344 30.6976
4345 44.864
4346 24.4336
4347 34.296
4348 28.6576
4349 34.9184
4350 44.232
4351 15.2912
4352 43.9104
4353 42.8304
4354 44.568
4355 44.4624
4356 39.3184
4357 44.3504
4358 44.9344
4359 38.1136
4360 44.5936
4361 39.0112
4362 37.4272
4363 41.7072
4364 29.272
4365 44.7408
4366 28.8976
4367 44.6208
4368 35.1152
4369 44.6784
4370 34.7824
4371 11.1584
4372 44.5696
4373 44.9296
4374 28.3712
4375 44.0048
4376 23.2512
4377 45.3456
4378 44.6016
4379 43.3184
4380 28.9824
4381 29.1904
4382 39.4272
4383 20.7328
4384 43.4464
4385 41.2352
4386 42.9584
4387 44.4688
4388 45.2064
4389 24.816
4390 29.7888
4391 29.8256
4392 43.616
4393 26.5568
4394 39.8448
4395 37.48
4396 44.24
4397 19.8432
4398 39.3104
4399 30.0752
4400 45.2976
4401 45.3392
4402 44.6432
4403 43.392
4404 42.384
4405 43.8976
4406 31.4064
4407 27.6464
4408 29.104
4409 44.9136
4410 35.2656
4411 35.9952
4412 32.352
4413 45.0576
4414 44.2336
4415 43.9888
4416 44.48
4417 44.984
4418 36.624
4419 11.1136
4420 46.0336
4421 45.264
4422 36.0896
4423 44.7472
4424 45.3104
4425 44.7136
4426 36.4192
4427 44.6272
4428 45.08
4429 45.2048
4430 44.1952
4431 44.9504
4432 44.9152
4433 44.8448
4434 44.664
4435 44.4432
4436 34.2464
4437 43.208
4438 44.864
4439 34.6608
4440 44.008
4441 44.9344
4442 44.9168
4443 33.6656
4444 45.3968
4445 44.6416
4446 44.7264
4447 44.68
4448 40.0336
4449 33.5632
4450 42.2256
4451 41.0592
4452 37.0736
4453 44.6016
4454 45.3184
4455 39.3536
4456 44.7936
4457 40.7888
4458 43.704
4459 44.2656
4460 22.6976
4461 39.488
4462 44.72
4463 40.0016
4464 43.2192
4465 42.5328
4466 45.6256
4467 28.7072
4468 26.4496
4469 41.0512
4470 41.9728
4471 34.944
4472 30.432
4473 44.8416
4474 37.6464
4475 44.928
4476 45.456
4477 44.9584
4478 37.1696
4479 24.5216
4480 37.3472
4481 28.984
4482 41.4688
4483 44.8288
4484 11.3552
4485 39.5728
4486 44.0752
4487 40.0384
4488 45.9632
4489 32.4656
4490 45.6624
4491 45.3984
4492 26.96
4493 23.3104
4494 41.3744
4495 37.1376
4496 45.672
4497 40.6208
4498 41.3104
4499 33.44
4500 36.9216
4501 38.184
4502 45.2192
4503 45.3696
4504 39.1344
4505 41.728
4506 45.1504
4507 44.8272
4508 27.864
4509 44.424
4510 45.104
4511 42.944
4512 44.5824
4513 34.7072
4514 15.2
4515 35.0928
4516 34.512
4517 46.5968
4518 43.144
4519 45.3504
4520 41.3184
4521 36.4048
4522 39.0736
4523 38.0336
4524 28.4624
4525 39.4944
4526 45.328
4527 35.6512
4528 29.0752
4529 28.6352
4530 44.68
4531 45.9552
4532 45.3152
4533 41.4864
4534 36.656
4535 45.6624
4536 45.2528
4537 43.0928
4538 39.0192
4539 45.9376
4540 42.4016
4541 27.728
4542 45.5424
4543 46.2896
4544 33.6944
4545 20.4656
4546 45.8976
4547 19.5168
4548 45.3008
4549 25.584
4550 35.4736
4551 37.304
4552 44.8032
4553 33.224
4554 45.4416
4555 45.2848
4556 44.0064
4557 45.416
4558 45.7648
4559 43.0912
4560 41.6416
4561 45.7344
4562 44.928
4563 36.8
4564 46.3184
4565 45.4128
4566 39.3936
4567 8.8128
4568 45.2368
4569 44.1328
4570 44.976
4571 45.352
4572 41.8848
4573 45.856
4574 45.5504
4575 42.6496
4576 43.016
4577 28.9952
4578 38.3968
4579 20.6432
4580 32.5824
4581 45.7664
4582 45.6928
4583 28.0752
4584 23.4736
4585 39.1168
4586 26.4944
4587 43.5648
4588 30.6816
4589 46.1504
4590 36.9632
4591 27.6896
4592 9.1008
4593 45.5856
4594 46.5152
4595 36.8848
4596 46.0144
4597 37.6576
4598 42.2672
4599 15.4656
4600 38.304
4601 20.3856
4602 45.6224
4603 36.1696
4604 45.92
4605 30.72
4606 41.5536
4607 46.2896
4608 46.6544
4609 31.6848
4610 45.7664
4611 45.7536
4612 45.9328
4613 44.6608
4614 31.6
4615 6.1424
4616 32.9632
4617 40.9328
4618 36.2288
4619 22.0784
4620 44.4544
4621 44.88
4622 32.8368
4623 45.9408
4624 46.9504
4625 43.6544
4626 42.328
4627 45.9296
4628 30.8656
4629 31.7952
4630 45.848
4631 46.5056
4632 45.7536
4633 39.2528
4634 36.6032
4635 43.224
4636 41.7968
4637 46.104
4638 36.3408
4639 46
4640 32.968
4641 37.2256
4642 46.2832
4643 30.0288
4644 34.5904
4645 46.232
4646 25.1472
4647 46.4656
4648 24.2384
4649 37.3472
4650 43.12
4651 38.6368
4652 33.6896
4653 27.6176
4654 46.1008
4655 34.304
4656 45.8336
4657 39.6592
4658 42.7952
4659 46.5952
4660 42.8224
4661 43.5744
4662 45.8272
4663 18.4528
4664 32.528
4665 43.2848
4666 46.6032
4667 29.2192
4668 36.2864
4669 34.5152
4670 46.9408
4671 42.0576
4672 45.9376
4673 35.7888
4674 21.1328
4675 47.712
4676 44.3952
4677 45.9968
4678 35.0896
4679 46.312
4680 37.2128
4681 33.1536
4682 34.0064
4683 21.7936
4684 46.1536
4685 46.8512
4686 39.4832
4687 38.7568
4688 29.7504
4689 47.1408
4690 46.6112
4691 46.1328
4692 30.1984
4693 30.8496
4694 46.9408
4695 31.6752
4696 41.1648
4697 40.9168
4698 30.9712
4699 40.5856
4700 46.0688
4701 39.3936
4702 31.7984
4703 34.672
4704 29.424
4705 46.9616
4706 46.536
4707 46.7952
4708 42.2736
4709 39.992
4710 12.9568
4711 34.3904
4712 46.1184
4713 44.9456
4714 46.208
4715 42.6768
4716 36.8464
4717 42.0112
4718 44.6592
4719 46.504
4720 37.8224
4721 43.72
4722 46.5168
4723 39.4624
4724 28.288
4725 46.1712
4726 46.392
4727 46.6864
4728 46.0016
4729 46.2816
4730 46.296
4731 15.4976
4732 43.5312
4733 46.2768
4734 46.2512
4735 46.4144
4736 46.2736
4737 40.872
4738 43.8272
4739 47.1968
4740 29.7808
4741 35.2368
4742 47.2592
4743 34.8624
4744 17.2688
4745 46.3232
4746 43.5168
4747 46.4048
4748 46.576
4749 36.7456
4750 46.3168
4751 36.4288
4752 46.7296
4753 44.2704
4754 41.3376
4755 45.536
4756 46.6736
4757 46.8656
4758 37.7248
4759 46.464
4760 46.9888
4761 46.8528
4762 35.0272
4763 46.3744
4764 46.5744
4765 46.4192
4766 13.16
4767 46.7456
4768 40.5792
4769 32.2016
4770 46.4352
4771 27.7392
4772 47.1712
4773 34.992
4774 40.728
4775 46.6352
4776 16.8528
4777 46.0272
4778 32.304
4779 31.0368
4780 34.8304
4781 43.7056
4782 41.9904
4783 40.9168
4784 46.9472
4785 41.1504
4786 36.4704
4787 36.8304
4788 44.4368
4789 46.6544
4790 47.2976
4791 47.096
4792 46.9712
4793 46.6096
4794 33.7376
4795 46.592
4796 46.7664
4797 44.9984
4798 46.7456
4799 46.7376
4800 22.3296
4801 34.5056
4802 46.9088
4803 42.0448
4804 33.4176
4805 18.2672
4806 40.568
4807 41.6384
4808 23.6448
4809 43.8736
4810 31.2416
4811 39.56
4812 9.5184
4813 46.7392
4814 46.5952
4815 24.2128
4816 47.76
4817 34.4512
4818 46.9984
4819 47.9216
4820 17.0576
4821 42.9504
4822 46.8352
4823 26.7344
4824 33.368
4825 46.688
4826 43.2576
4827 46.6512
4828 41.4992
4829 46.5328
4830 30.6784
4831 47.8176
4832 40.8896
4833 32.4624
4834 46.8624
4835 46.9488
4836 47.0144
4837 47.2224
4838 28.3152
4839 46.2928
4840 46.8144
4841 21.1536
4842 46.6848
4843 44.9856
4844 46.8368
4845 46.8944
4846 47.1696
4847 31.808
4848 34.8464
4849 36.056
4850 36.9264
4851 37.288
4852 47.0256
4853 46.9104
4854 40.48
4855 12.0192
4856 40.8688
4857 47.4832
4858 47.0176
4859 28.7792
4860 46.4208
4861 39.6384
4862 47.5024
4863 37.5056
4864 44.7616
4865 46.8176
4866 27.9696
4867 43.2848
4868 45.136
4869 29.8736
4870 35.8064
4871 46.9792
4872 47.4976
4873 40.3088
4874 45.8672
4875 47.232
4876 47.7392
4877 46.9136
4878 33.1152
4879 45.968
4880 41.3024
4881 39.48
4882 47.3328
4883 47.6192
4884 47.1568
4885 45.8448
4886 24.3856
4887 33.7808
4888 43.3056
4889 26.3856
4890 46.808
4891 29.3904
4892 47.6912
4893 47.7728
4894 22.4992
4895 46.7552
4896 47.5648
4897 44.8016
4898 47.2208
4899 47.6624
4900 46.9648
4901 29.9392
4902 45.1376
4903 34.8704
4904 32.536
4905 43.2256
4906 47.592
4907 32.5632
4908 47.088
4909 41.3216
4910 35.6304
4911 47.2832
4912 37.368
4913 47.8272
4914 19.2624
4915 32.3136
4916 43.248
4917 38.7856
4918 46.3792
4919 10.7488
4920 34.5376
4921 39.008
4922 31.9904
4923 47.2064
4924 16.0768
4925 43.6704
4926 18.8528
4927 41.1744
4928 46.2304
4929 47.3088
4930 30.392
4931 29.1232
4932 45.0352
4933 26.1936
4934 46.4128
4935 28.3296
4936 47.4688
4937 42.3184
4938 48.528
4939 26.3824
4940 12.7808
4941 44.8944
4942 39.3168
4943 48.416
4944 48.1984
4945 46.6656
4946 47.4896
4947 47.8128
4948 36.2448
4949 35.2288
4950 43.8544
4951 47.6192
4952 47.7184
4953 37.0832
4954 32.192
4955 48.216
4956 35.7408
4957 35.3776
4958 39.6016
4959 41.9072
4960 34.912
4961 47.8928
4962 47.3136
4963 28.4656
4964 47.544
4965 42.8592
4966 47.6304
4967 17.9136
4968 45.4752
4969 48.6112
4970 48.168
4971 48.0896
4972 40.184
4973 38.3536
4974 27.1312
4975 47.6688
4976 40.288
4977 44.9872
4978 47.9168
4979 47.448
4980 40.768
4981 47.448
4982 46.6272
4983 46.1888
4984 38.0832
4985 48.1552
4986 29.5072
4987 26.0352
4988 39.2096
4989 48.0768
4990 35.4288
4991 47.9504
4992 35.4128
4993 47.7024
4994 47.512
4995 47.4928
4996 47.8656
4997 25.7344
4998 48.0992
4999 47.832
5000 25.664
5001 23.2784
5002 43.352
5003 38.4112
5004 47.8992
5005 46.2352
5006 47.8816
5007 46.4864
5008 25.5136
5009 47.5152
5010 32.24
5011 45.2416
5012 47.7072
5013 42.3536
5014 42.4864
5015 48.2352
5016 43.6128
5017 48.304
5018 48.0528
5019 48.2128
5020 49.2688
5021 25.344
5022 47.1312
5023 47.7872
5024 42.9456
5025 43.8208
5026 35.1104
5027 47.88
5028 40.9392
5029 45.0976
5030 27.8432
5031 18.6528
5032 37.6912
5033 42.5552
5034 47.696
5035 47.1456
5036 42.9008
5037 19.9008
5038 38.6992
5039 48.5312
5040 36.0816
5041 47.68
5042 47.728
5043 47.1008
5044 42.0448
5045 44.6544
5046 29.6896
5047 48.3216
5048 46.3488
5049 36.1792
5050 12.3216
5051 48.6656
5052 30.0432
5053 47.8272
5054 31.0208
5055 48.1408
5056 48.2576
5057 30.16
5058 25.6656
5059 48.8048
5060 42.2128
5061 19.1344
5062 48.2896
5063 48.8656
5064 46.0896
5065 48.0448
5066 28.2336
5067 46.9776
5068 46.2832
5069 48.7776
5070 28.0512
5071 47.7216
5072 21.488
5073 27.7152
5074 47.8624
5075 47.4256
5076 39.8112
5077 47.7872
5078 48.0304
5079 48.0304
5080 48.4464
5081 26.36
5082 48.3312
5083 48.2384
5084 47.2592
5085 39.3152
5086 47.7904
5087 48.4016
5088 47.9152
5089 25.4736
5090 48.0912
5091 47.6304
5092 45.9952
5093 40.7728
5094 47.9984
5095 48.0464
5096 48.1072
5097 33.3904
5098 45.1104
5099 39.5008
5100 47.968
5101 35.6624
5102 35.7984
5103 44.5296
5104 45.0032
5105 48.152
5106 47.1792
5107 47.8448
5108 47.9024
5109 48.296
5110 47.9392
5111 47.8368
5112 47.9024
5113 33.5008
5114 37.6192
5115 47.8192
5116 33.2816
5117 46.9424
5118 32.536
5119 49.0176
5120 48.3616
5121 43.8688
5122 39.9904
5123 32.4224
5124 46.4064
5125 48.0448
5126 48.3712
5127 48.3664
5128 48.4976
5129 48.7536
5130 30.1424
5131 36.7344
5132 43.2128
5133 48.432
5134 47.9056
5135 35.2608
5136 48.0448
5137 49.168
5138 48.232
5139 48.5296
5140 48.3424
5141 48.056
5142 48.888
5143 47.4656
5144 48.1488
5145 47.96
5146 48.3344
5147 34.4288
5148 42.52
5149 21.1536
5150 48.2672
5151 27.0784
5152 23.8192
5153 47.9824
5154 43.4576
5155 48.032
5156 33.7088
5157 48.3456
5158 47.016
5159 46.856
5160 30.9312
5161 35.3104
5162 48.6608
5163 48.1488
5164 48.016
5165 31.0896
5166 31.6992
5167 48.5968
5168 48.7392
5169 12.488
5170 27.6336
5171 26.896
5172 48.5008
5173 43.0144
5174 47.4608
5175 43.4368
5176 34.0464
5177 48.1568
5178 23.9984
5179 38.9472
5180 48.1184
5181 46.7552
5182 46.7792
5183 30.344
5184 48.8128
5185 44.3888
5186 41.9648
5187 41.4624
5188 47.0784
5189 48.5584
5190 42.1232
5191 46.9792
5192 45.1728
5193 36.9264
5194 39.7088
5195 28.9872
5196 43.544
5197 36.5744
5198 48.2032
5199 45.6352
5200 35.2784
5201 11.488
5202 48.8848
5203 33.9248
5204 42.9168
5205 49.0816
5206 23.3088
5207 48.3632
5208 48.7072
5209 49.1472
5210 41.4224
5211 48.296
5212 29.176
5213 40.5456
5214 43.0704
5215 48.3072
5216 41.624
5217 45.1808
5218 45.1728
5219 42.7632
5220 26.7568
5221 48.4336
5222 15.0608
5223 48.5712
5224 42.7424
5225 20.952
5226 42.744
5227 46.872
5228 43.3952
5229 49.7344
5230 29.0656
5231 48.3344
5232 48.5632
5233 49.2048
5234 45.064
5235 43.7712
5236 39.104
5237 15.792
5238 46.2512
5239 48.528
5240 29.4688
5241 41.2832
5242 38.1632
5243 42.0576
5244 44
5245 49.1088
5246 48.72
5247 46.6864
5248 48.416
5249 43.1936
5250 35.1584
5251 48.8288
5252 39.0544
5253 40.0944
5254 47.384
5255 36.9984
5256 46.992
5257 43.4192
5258 19.3472
5259 48.7856
5260 38.1008
5261 49.1552
5262 20.6576
5263 28.6944
5264 27.1696
5265 49.5728
5266 47.1536
5267 13.744
5268 48.7088
5269 46.6752
5270 23.4032
5271 48.632
5272 48.8144
5273 39.4496
5274 49.9024
5275 43.4496
5276 37.184
5277 18.9888
5278 42.2336
5279 28.8864
5280 49.056
5281 32.8464
5282 32.0656
5283 47.1744
5284 46.6064
5285 48.8448
5286 32.2384
5287 48.8448
5288 39.5232
5289 32.6624
5290 8.9968
5291 36.7328
5292 48.9872
5293 13.4864
5294 47.2528
5295 26.2608
5296 46.048
5297 38.888
5298 48.8848
5299 48.0288
5300 48.488
5301 38.6224
5302 47.9824
5303 27.3488
5304 27.096
5305 7.9392
5306 41.3696
5307 37.4432
5308 45.1872
5309 47.2432
5310 47.7136
5311 33.4704
5312 49.2656
5313 41.328
5314 31.76
5315 46.336
5316 48.8272
5317 47.3424
5318 18.8144
5319 43.3232
5320 39.4
5321 19.8336
5322 49.2048
5323 44.8144
5324 41.3968
5325 49.3888
5326 43.0304
5327 46.2656
5328 49.1472
5329 33.7344
5330 48.888
5331 31.504
5332 48.6768
5333 25.5008
5334 42.7632
5335 41.8336
5336 45.2784
5337 44.1296
5338 40.312
5339 49.0672
5340 23.9472
5341 48.952
5342 41.3824
5343 49.1264
5344 49.2336
5345 46.4976
5346 49.288
5347 49.1856
5348 49.1632
5349 49.9328
5350 41.4768
5351 49.3232
5352 50.0576
5353 49.6192
5354 46.7648
5355 49.7392
5356 47.8816
5357 38.472
5358 44.9424
5359 43.4464
5360 49.8928
5361 47.0848
5362 49.9104
5363 38.0624
5364 42.8416
5365 43.5856
5366 47.016
5367 49.5248
5368 45.1744
5369 49.1904
5370 42.888
5371 43.2528
5372 49.6544
5373 48.5328
5374 49.728
5375 42.2896
5376 50.3744
5377 36.0064
5378 49.7344
5379 24.4592
5380 43.7744
5381 49.1856
5382 25.5104
5383 49.2
5384 25.5984
5385 38.9568
5386 40.5408
5387 46.0784
5388 25.7984
5389 49.4016
5390 34.3792
5391 37.1568
5392 43.2336
5393 35.1888
5394 44.736
5395 30.7808
5396 44.8688
5397 23.7008
5398 47.3296
5399 38.0368
5400 50.2064
5401 50.096
5402 44.4416
5403 38.4848
5404 45.0416
5405 45.6688
5406 49.9488
5407 50.608
5408 42.5712
5409 42.8544
5410 40.5792
5411 45.9232
5412 25.8064
5413 49.9184
5414 46.4976
5415 49.928
5416 49.5888
5417 33.4448
5418 35.7232
5419 15.784
5420 50.2256
5421 49.6944
5422 49.2496
5423 49.6448
5424 45.9072
5425 40.3312
5426 48.8304
5427 49.3728
5428 49.4416
5429 22.632
5430 34.016
5431 25.2432
5432 47.9712
5433 46.192
5434 49.4368
5435 45.9136
5436 35.08
5437 50.2512
5438 33.888
5439 46.0656
5440 38.5808
5441 36.4784
5442 23.2864
5443 35.0336
5444 49.9376
5445 38.096
5446 48.9616
5447 47.3552
5448 49.8576
5449 49.6592
5450 47.6128
5451 37.24
5452 47.0448
5453 23.824
5454 30.04
5455 49.6288
5456 39.6592
5457 40.248
5458 42.008
5459 47.048
5460 50.152
5461 31.768
5462 30.1232
5463 49.6272
5464 46.4624
5465 49.2832
5466 24.4432
5467 31.6208
5468 40.2096
5469 49.6432
5470 42.7296
5471 35.4352
5472 28.7456
5473 41.5248
5474 49.6128
5475 9.5216
5476 50.384
5477 50.3312
5478 11.7936
5479 47.872
5480 49.664
5481 33.6864
5482 16.3552
5483 46.6688
5484 44.3568
5485 7.7184
5486 39.944
5487 47.592
5488 50.4528
5489 35.7488
5490 50.5152
5491 39.0912
5492 49.7808
5493 38.2288
5494 23.5376
5495 30.7168
5496 38.8896
5497 49.9056
5498 51.3632
5499 49.0384
5500 35.5584
5501 36.9968
5502 33.9888
5503 44.136
5504 20.648
5505 49.7776
5506 36.264
5507 46.5664
5508 36.6064
5509 45.7904
5510 49.8448
5511 44.848
5512 36.4352
5513 14.1424
5514 49.8592
5515 50.7952
5516 32.3152
5517 39.4656
5518 31.9536
5519 23.48
5520 42.9344
5521 30.6144
5522 49.6944
5523 39.9792
5524 40.872
5525 50.5504
5526 50.1824
5527 47.5408
5528 51.1424
5529 50.3824
5530 50.4432
5531 50.0992
5532 49.9232
5533 46.4304
5534 42.04
5535 38.1776
5536 50.0768
5537 34.256
5538 50.4064
5539 32.9088
5540 50.4896
5541 42.4912
5542 50.2384
5543 5.6784
5544 45.2032
5545 47.9024
5546 18.4192
5547 48.0864
5548 50.5824
5549 49.9056
5550 39.1424
5551 44.8848
5552 43.3296
5553 46.9792
5554 47.8208
5555 25.3904
5556 50.3504
5557 37.376
5558 50.5008
5559 50.7424
5560 49.8272
5561 31.848
5562 37.1808
5563 48.9632
5564 50.0464
5565 35.6448
5566 42.8624
5567 41.5968
5568 38.9552
5569 44.3152
5570 42.0272
5571 35.6192
5572 50.368
5573 50.8224
5574 50.344
5575 50.208
5576 16.0512
5577 50.2368
5578 33.8096
5579 38.5248
5580 50.8144
5581 50.7472
5582 45.72
5583 50.7424
5584 39.0832
5585 42.0064
5586 50.6368
5587 36.1568
5588 50.6832
5589 31.72
5590 50.3168
5591 46.9968
5592 45.4288
5593 51.4384
5594 38.6384
5595 50.6048
5596 21.2768
5597 34.8864
5598 31.3312
5599 35.1328
5600 50.6256
5601 50.4544
5602 25.6336
5603 38.4336
5604 50.9584
5605 50.768
5606 48.7328
5607 50.8944
5608 50.6832
5609 18.2944
5610 16.2352
5611 45.4464
5612 46.7344
5613 45.8112
5614 27.4848
5615 32.2192
5616 32.1472
5617 44.1792
5618 50.5664
5619 50.4352
5620 47.6912
5621 39.0304
5622 30.6912
5623 49.9168
5624 37.3376
5625 47.2224
5626 34.8368
5627 51.2096
5628 44.1552
5629 49.784
5630 37.4032
5631 36.9536
5632 42.5248
5633 49.7392
5634 43.104
5635 51.088
5636 44.7936
5637 26.1536
5638 31.8752
5639 50.1952
5640 50.8
5641 38.1328
5642 46.9136
5643 48.5264
5644 40.696
5645 43.4288
5646 26.6752
5647 37.16
5648 50.752
5649 50.9984
5650 51.6608
5651 50.5664
5652 51.2288
5653 51.1232
5654 41.8304
5655 50.8512
5656 50.3712
5657 50.7136
5658 14.2928
5659 36.4736
5660 48.8048
5661 50.8496
5662 44.7024
5663 26.7856
5664 35.1056
5665 47.2784
5666 29.3312
5667 30.5008
5668 50.8288
5669 50.7008
5670 50.7744
5671 51.9024
5672 26.3456
5673 50.7056
5674 44.464
5675 26.768
5676 50.7232
5677 50.7152
5678 44.1504
5679 42.3088
5680 50.5984
5681 46.1936
5682 40.8128
5683 28.1888
5684 31.3936
5685 44.7536
5686 31.2944
5687 30.8784
5688 33.0384
5689 50.656
5690 41.1056
5691 47.2912
5692 46.7168
5693 49.9168
5694 50.7968
5695 47.8832
5696 32.5104
5697 48.6672
5698 51.4096
5699 23.8112
5700 33.7888
5701 12.5728
5702 20.3312
5703 49.2112
5704 51.768
5705 31.136
5706 3.64
5707 32.8256
5708 50.9104
5709 50.8576
5710 21.1232
5711 51.0288
5712 30.6672
5713 46.0816
5714 34.88
5715 50.92
5716 37.4656
5717 11.552
5718 36.2384
5719 40.872
5720 42.0032
5721 45.2384
5722 45.1392
5723 45.1472
5724 51.2336
5725 50.7664
5726 43.0016
5727 51.8816
5728 51.5072
5729 48.2496
5730 48.4624
5731 40.9728
5732 46.4912
5733 51.9776
5734 50.856
5735 35.6736
5736 45.1648
5737 37.1776
5738 50.1136
5739 51.5248
5740 35.7632
5741 25.3296
5742 50.976
5743 40.6256
5744 24.5344
5745 21.4416
5746 50.9968
5747 51.5632
5748 50.456
5749 51.16
5750 15
5751 34.4944
5752 45.504
5753 39.9504
5754 50.9712
5755 13.2208
5756 48.2576
5757 41.0064
5758 19.1728
5759 30.1872
5760 16.616
5761 39.968
5762 44.8368
5763 36.5248
5764 51.2256
5765 51.08
5766 32.1104
5767 42.5744
5768 48.2832
5769 51.4944
5770 51.2912
5771 51.1696
5772 37.88
5773 51.4496
5774 44.0832
5775 19.504
5776 36.4976
5777 33.7664
5778 23.0288
5779 51.2336
5780 51.848
5781 33.8464
5782 42.0224
5783 31.1728
5784 51.4784
5785 51.0016
5786 25.4112
5787 36.56
5788 46.3888
5789 42.4832
5790 50.6928
5791 51.4624
5792 51.4112
5793 32.48
5794 43.328
5795 43.4848
5796 42.7296
5797 44.5232
5798 51.5728
5799 26.704
5800 51.8496
5801 51.4032
5802 45.9696
5803 34.9088
5804 49.8704
5805 51.376
5806 51.9008
5807 20.9184
5808 41.576
5809 45.9696
5810 47.5008
5811 51.3376
5812 51.6096
5813 28.632
5814 46.4752
5815 26.0016
5816 52.008
5817 52.304
5818 44.9616
5819 51.8176
5820 47.1376
5821 52.4496
5822 25.1104
5823 51.7184
5824 38.3568
5825 22.6768
5826 51.4384
5827 36.8576
5828 27.2912
5829 36.1632
5830 47.496
5831 51.744
5832 42.6832
5833 18.1968
5834 26.7616
5835 39.8864
5836 51.4928
5837 9.7568
5838 52.3776
5839 51.7136
5840 51.432
5841 50.8416
5842 52
5843 36.7104
5844 30.2032
5845 29.4128
5846 44.6208
5847 40.2
5848 51.544
5849 33.9472
5850 51.5728
5851 28.8688
5852 50.1088
5853 51.5488
5854 51.568
5855 49.5024
5856 48.7536
5857 34.1776
5858 52.984
5859 49.7328
5860 10.7056
5861 48.2944
5862 51.5312
5863 40.9856
5864 48.928
5865 51.52
5866 48.9344
5867 14.5232
5868 52.0432
5869 51.8704
5870 32.8624
5871 33.496
5872 32.2816
5873 52.0016
5874 48.5008
5875 43.8912
5876 43.2
5877 48.6832
5878 45.3824
5879 50.456
5880 25.8784
5881 33.1968
5882 36.7312
5883 51.7232
5884 52.5152
5885 51.6656
5886 52.6032
5887 31.8176
5888 52.3072
5889 42.3088
5890 41.7488
5891 12.4368
5892 49.1888
5893 44.4064
5894 19.0016
5895 43.2896
5896 44.8256
5897 38.984
5898 47.4976
5899 34.5248
5900 34.7664
5901 49.3008
5902 32.6912
5903 42.1088
5904 28.0816
5905 42.6352
5906 33.2976
5907 52.7072
5908 52.2688
5909 41.5104
5910 51.5072
5911 27.5952
5912 53.1536
5913 52.1216
5914 38.9744
5915 30.7616
5916 46.328
5917 51.9104
5918 51.8432
5919 48.6976
5920 51.8272
5921 52.7424
5922 49.3792
5923 38.1888
5924 51.032
5925 46.0208
5926 51.9424
5927 35.7728
5928 32.704
5929 53.0896
5930 52.5248
5931 50.0144
5932 41.6544
5933 52.2384
5934 14.9728
5935 33.3952
5936 52.0912
5937 26.4416
5938 53.1824
5939 50.1024
5940 38.1264
5941 51.9536
5942 48.4256
5943 23.3568
5944 44.0192
5945 33.2448
5946 53.2
5947 30.9824
5948 37.296
5949 40.5136
5950 40.0336
5951 46.2864
5952 50.2464
5953 34.0608
5954 52.3216
5955 42.5856
5956 24.7648
5957 52.352
5958 45.0976
5959 47.4432
5960 52.5552
5961 17.6784
5962 36.1184
5963 52.4448
5964 52.4416
5965 35.4608
5966 12.9424
5967 29.136
5968 43.2448
5969 46.776
5970 37.5648
5971 37.7616
5972 48.4544
5973 42.2208
5974 52.72
5975 47.496
5976 32.6992
5977 51.6784
5978 52.472
5979 22.8496
5980 52.7536
5981 42.9696
5982 33.9616
5983 34.584
5984 52.3744
5985 37.1616
5986 31.2352
5987 52.16
5988 52.2176
5989 41.0768
5990 34.2256
5991 26.0048
5992 53.0368
5993 51.4064
5994 53.1376
5995 43.4992
5996 41.5952
5997 52.2496
5998 48.392
5999 51.5584
6000 26.184
6001 45.2992
6002 45.7072
6003 50.2688
6004 29.9056
6005 52.328
6006 53.1536
6007 52.68
6008 52.6048
6009 30.688
6010 46.5776
6011 53.1488
6012 45.4928
6013 46.3392
6014 18.9264
6015 53.1552
6016 46.048
6017 44.1872
6018 43.624
6019 52.6224
6020 53.4768
6021 18.9968
6022 52.5504
6023 37.352
6024 43.1888
6025 47.0384
6026 52.944
6027 51.664
6028 48.8272
6029 52.5248
6030 49.9584
6031 14.392
6032 52.84
6033 44.352
6034 52.8016
6035 51.6768
6036 53.1344
6037 35.4224
6038 53.2848
6039 42.144
6040 52.4592
6041 53.664
6042 43.6496
6043 52.6496
6044 25.2976
6045 52.6864
6046 38.2336
6047 52.1408
6048 20.1712
6049 52.936
6050 19.3808
6051 48.016
6052 52.4784
6053 53.6192
6054 39.2544
6055 53.36
6056 45.776
6057 44.664
6058 52.688
6059 45.9456
6060 50.9312
6061 31.3584
6062 37.288
6063 51.4
6064 52.1792
6065 47.7728
6066 53.5552
6067 44.1008
6068 42.4384
6069 53.3616
6070 52.752
6071 47.9808
6072 35.464
6073 25.3888
6074 52.664
6075 49.5984
6076 53.2784
6077 44.1952
6078 35.7744
6079 46.3312
6080 53.5792
6081 33.1872
6082 52.6192
6083 42.1808
6084 38.5184
6085 53.5408
6086 52.632
6087 52.736
6088 50.8896
6089 53.1968
6090 52.8736
6091 49.9104
6092 52.6528
6093 53.1008
6094 37.9536
6095 39.2448
6096 42.976
6097 47.5152
6098 52.6752
6099 39.3056
6100 33.0256
6101 50.52
6102 30.808
6103 52.832
6104 49.8512
6105 42.6864
6106 41.9824
6107 14.6784
6108 53.7456
6109 54.0272
6110 53.8384
6111 51.4
6112 53.1264
6113 40.6672
6114 52.9504
6115 46.9488
6116 28.4992
6117 42.2944
6118 39.6
6119 53.3408
6120 53.0208
6121 43.216
6122 53.6064
6123 53.2384
6124 52.0864
6125 45.0848
6126 47.7232
6127 53.1952
6128 13.12
6129 31.1856
6130 51.3488
6131 52.8624
6132 33.5792
6133 53.9744
6134 53.6448
6135 52.9712
6136 54.2704
6137 33.9024
6138 12.5392
6139 46.8384
6140 47.9904
6141 30.9152
6142 53.2752
6143 52.8608
6144 45.728
6145 48.9776
6146 30.0432
6147 53.216
6148 53.624
6149 31.5232
6150 42.7424
6151 52.8304
6152 46.6656
6153 49.3728
6154 53.4928
6155 36.7072
6156 29.648
6157 53.328
6158 54.3056
6159 23.4336
6160 44.5824
6161 53.5216
6162 31.4896
6163 53.504
6164 53.16
6165 53.9984
6166 54.1968
6167 40.6416
6168 38.816
6169 23.8192
6170 51.2624
6171 18.0144
6172 53.2192
6173 50.664
6174 53.6128
6175 53.3504
6176 40.8016
6177 53.0656
6178 53.0896
6179 34.1392
6180 22.4048
6181 53.224
6182 40.1568
6183 53.0688
6184 53.2944
6185 49.1792
6186 50.5536
6187 53.3648
6188 54.192
6189 43.9488
6190 39.784
6191 35.4496
6192 53.904
6193 54.0096
6194 43.8784
6195 31.608
6196 46.2464
6197 39.3392
6198 34.7888
6199 40.5504
6200 18.7408
6201 45.8768
6202 53.5264
6203 44.1792
6204 51.5296
6205 51.5552
6206 53.5856
6207 53.3088
6208 32.2544
6209 53.16
6210 54.4304
6211 53.224
6212 48.952
6213 52.888
6214 44.2288
6215 53.4832
6216 44.8464
6217 47.9648
6218 27.4352
6219 52.6592
6220 36.976
6221 53.5392
6222 53.504
6223 36.7216
6224 24.384
6225 53.712
6226 54.184
6227 53.4496
6228 52.3968
6229 53.488
6230 53.5376
6231 39.8464
6232 49.4864
6233 33.0096
6234 47.4896
6235 53.344
6236 40.2608
6237 27.6432
6238 42.2496
6239 37.096
6240 37.9776
6241 40.7744
6242 54.392
6243 53.9616
6244 53.256
6245 53.6784
6246 30.8352
6247 54.5408
6248 53.9616
6249 44.1664
6250 38.6224
6251 53.3808
6252 43.432
6253 54.2688
6254 52.0976
6255 48.3968
6256 22.2448
6257 46.6336
6258 53.6
6259 54.7008
6260 44.0688
6261 49.7264
6262 40.7376
6263 37.4864
6264 53.5072
6265 46.0752
6266 38.1344
6267 53.8768
6268 26.7088
6269 53.8432
6270 53.5808
6271 39.32
6272 53.664
6273 45.0688
6274 53.7584
6275 42.3616
6276 54.0896
6277 54.6688
6278 28.7968
6279 10.3904
6280 53.352
6281 35.9472
6282 52.472
6283 47.408
6284 53.008
6285 47.8208
6286 48.6704
6287 37.3008
6288 36.8736
6289 33.2016
6290 35.7728
6291 53.7344
6292 54.0112
6293 53.6864
6294 47.664
6295 52.1488
6296 16.304
6297 53.9024
6298 37.9104
6299 51.8576
6300 48.0288
6301 15.8416
6302 42.9536
6303 47.3648
6304 35.5488
6305 41.0272
6306 30.2784
6307 47.1616
6308 39.232
6309 51.2624
6310 27.9888
6311 48.6064
6312 48.608
6313 54.4864
6314 50.6736
6315 49.1808
6316 53.7344
6317 43.8288
6318 53.88
6319 53.8704
6320 21.4576
6321 53.8832
6322 48.2864
6323 53.768
6324 34.2608
6325 30.0816
6326 54.84
6327 42.9696
6328 53.7424
6329 35.1568
6330 41.176
6331 39.6512
6332 53.2016
6333 30.7376
6334 38.9008
6335 40.992
6336 53.9056
6337 54.4752
6338 35.256
6339 54.584
6340 20.6528
6341 36.7904
6342 46.6368
6343 49.5328
6344 26.832
6345 37.9488
6346 42.4352
6347 49.9664
6348 51.5072
6349 40.9136
6350 54.896
6351 54.792
6352 54.3504
6353 39.528
6354 54.7696
6355 17.0832
6356 54.0464
6357 54.2704
6358 44.0496
6359 36.824
6360 54.3632
6361 51.0784
6362 54.3248
6363 27.6288
6364 48.3696
6365 44.7344
6366 47.3344
6367 54.0368
6368 14.56
6369 37.36
6370 42.2032
6371 47.0416
6372 35.8192
6373 50.6176
6374 54.0288
6375 48.5856
6376 54.6496
6377 54.3056
6378 49.0288
6379 48.6976
6380 54.1328
6381 54.3264
6382 54.4368
6383 45.208
6384 45.5824
6385 54.9744
6386 52.032
6387 50.5856
6388 47.4656
6389 48.9968
6390 54.368
6391 21.464
6392 21.712
6393 43.3984
6394 46.5376
6395 54.2912
6396 54.5024
6397 21.2816
6398 21.9712
6399 34.1776
6400 54.0336
6401 41.0192
6402 16.6448
6403 52.5168
6404 54.0704
6405 35.936
6406 51.4224
6407 28.0256
6408 40.5232
6409 54.1264
6410 54.2512
6411 26.9136
6412 54.464
6413 44.4
6414 36.3392
6415 42.7344
6416 50.4656
6417 54.3552
6418 54.0464
6419 25.0448
6420 32.1008
6421 51.7136
6422 54.624
6423 47.176
6424 20.3072
6425 40.8832
6426 54.6192
6427 14.1168
6428 34.6
6429 47.3776
6430 42.9696
6431 47.496
6432 54.9504
6433 36.6944
6434 43.4048
6435 50.1104
6436 43.3712
6437 32.8912
6438 27.1104
6439 45.2144
6440 43.5472
6441 54.32
6442 53.8304
6443 38.792
6444 48.4
6445 33.6512
6446 51.2832
6447 42.296
6448 54.616
6449 44.1984
6450 48.3744
6451 40.3328
6452 54.5216
6453 42.2832
6454 54.9872
6455 27.4096
6456 32.6864
6457 55.3232
6458 55.288
6459 38.8848
6460 42.5824
6461 40.5568
6462 37.2048
6463 54.112
6464 53.2816
6465 52.6256
6466 43.6672
6467 42.688
6468 42.8096
6469 41.7056
6470 39.5872
6471 38.4384
6472 46.2288
6473 53.7792
6474 55.048
6475 37.432
6476 53.0912
6477 51.9312
6478 19.5072
6479 32.104
6480 54.88
6481 54.584
6482 55.3776
6483 32.6112
6484 38.9184
6485 52.7792
6486 54.9584
6487 54.6704
6488 35.0432
6489 45.1904
6490 49.976
6491 34.088
6492 53.6672
6493 51.7184
6494 42.7632
6495 43.0384
6496 35.3168
6497 45.9088
6498 51.0512
6499 42.728
6500 42.9024
6501 54.6832
6502 54.7264
6503 54.9968
6504 54.7136
6505 54.768
6506 55.352
6507 41.032
6508 55.3664
6509 54.9824
6510 27.432
6511 26.952
6512 54.8976
6513 46.6496
6514 55.0432
6515 40.768
6516 43.8928
6517 53.864
6518 54.9952
6519 52.5664
6520 53.3792
6521 54.184
6522 39.3504
6523 55.2944
6524 20.8384
6525 54.872
6526 39.6368
6527 40.2528
6528 31.536
6529 48.9552
6530 55.0688
6531 51.4352
6532 45.6496
6533 22.344
6534 41.9456
6535 50.9728
6536 31.9872
6537 55.3568
6538 39.096
6539 44.7824
6540 14.104
6541 52.5584
6542 38.0608
6543 56.0832
6544 54.6752
6545 42.128
6546 53.184
6547 48.5232
6548 33.3344
6549 33.84
6550 52.8272
6551 44.7232
6552 55.2496
6553 35.872
6554 51.1632
6555 56.3808
6556 54.3392
6557 55.6512
6558 55.5024
6559 43.648
6560 55.5536
6561 55.9712
6562 41.5312
6563 56.064
6564 31.8592
6565 44.0512
6566 55.032
6567 55.7312
6568 42.4688
6569 54.9696
6570 50.7376
6571 36.0512
6572 55.6496
6573 28.6496
6574 14.4688
6575 41.3872
6576 55.2752
6577 55.0896
6578 55.5728
6579 55.7456
6580 50.1488
6581 52.4256
6582 35.12
6583 31.8416
6584 50.6208
6585 37.8896
6586 27.4416
6587 35.7984
6588 18.9232
6589 41.2496
6590 45.928
6591 55.2256
6592 38.0704
6593 47.7744
6594 45.9616
6595 27.4688
6596 33.0432
6597 30.0912
6598 35.7792
6599 47.9696
6600 54.6096
6601 52.8512
6602 55.9056
6603 50.3184
6604 50.8464
6605 46.1584
6606 55.4576
6607 51.6864
6608 55.8032
6609 55.2832
6610 55.1616
6611 55.4928
6612 55.2592
6613 51.9888
6614 14.4368
6615 53.0992
6616 37.0592
6617 35.9888
6618 55.4688
6619 40.1696
6620 52.6608
6621 55.2592
6622 53.288
6623 38.52
6624 56.1248
6625 47.4464
6626 42.416
6627 54.0032
6628 55.3904
6629 56.12
6630 52.184
6631 55.3008
6632 34.0544
6633 23.5184
6634 40.0624
6635 54.8592
6636 34.5472
6637 52.0256
6638 20.7248
6639 49.8544
6640 46.296
6641 50.8448
6642 56.0288
6643 45.2144
6644 34.672
6645 54.2592
6646 55.4496
6647 22.4912
6648 39.9856
6649 51.4192
6650 32.7968
6651 53.1488
6652 56.136
6653 35.8912
6654 55.528
6655 48.5856
6656 55.6352
6657 55.6912
6658 56.6176
6659 47.8544
6660 55.5424
6661 53.4912
6662 43.6912
6663 56.2672
6664 52.5408
6665 46.6944
6666 29.4448
6667 55.7024
6668 51.6048
6669 56.0224
6670 35.7536
6671 55.5024
6672 46.4064
6673 39.7632
6674 55.8576
6675 41.2816
6676 56.672
6677 41.0784
6678 44.5312
6679 48.9472
6680 52.4176
6681 55.6976
6682 55.8288
6683 45.0496
6684 54.6016
6685 53.8064
6686 43.8976
6687 46.088
6688 48.2432
6689 47.1392
6690 55.824
6691 37.8224
6692 56.5456
6693 15.3568
6694 39.8544
6695 55.568
6696 55.6352
6697 50.672
6698 25.6928
6699 39.3104
6700 39.3024
6701 45.216
6702 50.9856
6703 44.4736
6704 47.7104
6705 55.8816
6706 55.6544
6707 56.0416
6708 54.3936
6709 45.4016
6710 35.752
6711 17.2112
6712 55.7648
6713 42.7344
6714 50.984
6715 37.928
6716 52.0176
6717 37.4
6718 28.4
6719 55.1408
6720 56.5936
6721 20.4208
6722 37.9168
6723 56.04
6724 40.5888
6725 56.04
6726 38.1584
6727 41.2928
6728 42.9296
6729 39.9952
6730 46.1056
6731 55.7664
6732 52.1696
6733 50.424
6734 51.0656
6735 40.944
6736 47.5152
6737 56.1456
6738 56.2656
6739 51.3808
6740 29.6592
6741 56.9312
6742 50.6144
6743 48.5984
6744 15.744
6745 53.1008
6746 39.3744
6747 41.5984
6748 46.9008
6749 31.6496
6750 28.7968
6751 56.368
6752 50.648
6753 45.0592
6754 17.7312
6755 54.8704
6756 54.5664
6757 56.4768
6758 54.76
6759 57.6
6760 56.112
6761 13.1584
6762 48.3728
6763 43.2784
6764 27.6528
6765 55.816
6766 56.1024
6767 21.2544
6768 41.2336
6769 18.2864
6770 14.072
6771 39.5904
6772 43.28
6773 53.032
6774 56.8576
6775 41.0608
6776 45.144
6777 50.2208
6778 57.0272
6779 56.1728
6780 45.5808
6781 56.0784
6782 47.4608
6783 56.4752
6784 42.4768
6785 26.3328
6786 56.5328
6787 56.4944
6788 56.0912
6789 15.3168
6790 45.2224
6791 31.2224
6792 54.5648
6793 56.048
6794 56.2832
6795 56.2176
6796 42.6144
6797 52.8384
6798 56.864
6799 25.6
6800 34.6704
6801 55.6288
6802 49.7136
6803 38.2384
6804 56.1472
6805 56.6144
6806 56.224
6807 53.488
6808 57.2672
6809 25.3072
6810 56.192
6811 52.9024
6812 56.7424
6813 45.6128
6814 54.008
6815 56.7536
6816 34.632
6817 52.352
6818 42.776
6819 31.7872
6820 52.936
6821 36.9056
6822 32.7472
6823 48.0512
6824 13.1216
6825 47.0416
6826 56.1072
6827 39.8224
6828 9.8784
6829 44.5936
6830 56.9728
6831 56.7296
6832 56.6928
6833 57.1168
6834 48.3344
6835 54.5856
6836 36.896
6837 56.3584
6838 42.7248
6839 56.6064
6840 14.1856
6841 52.688
6842 21.0032
6843 43.7504
6844 43.4608
6845 27.768
6846 49.992
6847 56.5312
6848 52.1568
6849 32.2336
6850 50.6976
6851 56.784
6852 35.7328
6853 56.8544
6854 47.7984
6855 56.472
6856 44.1552
6857 42.5152
6858 51.896
6859 56.072
6860 46.1584
6861 56.8624
6862 49.9584
6863 54.5536
6864 57.2
6865 52.3312
6866 56.8192
6867 39.7664
6868 40.3984
6869 45.0464
6870 52.7024
6871 57.168
6872 56.4544
6873 49.2368
6874 24.3808
6875 16.6992
6876 40.6496
6877 45.3456
6878 56.5312
6879 57.0976
6880 50.368
6881 56.816
6882 47.04
6883 48.44
6884 29.1648
6885 52.7984
6886 31.9632
6887 56.4768
6888 48.6064
6889 30.7376
6890 57.0272
6891 21.4672
6892 54.4384
6893 48.3616
6894 43.0016
6895 34.1104
6896 46.4512
6897 56.5968
6898 41.2912
6899 56.5232
6900 57.0112
6901 39.2
6902 44.5008
6903 32.3456
6904 40.1936
6905 47.3504
6906 51.88
6907 41.36
6908 48.4
6909 11.8272
6910 46.3536
6911 54.912
6912 32.112
6913 50.7584
6914 39.6496
6915 56.6752
6916 43.9104
6917 50.9488
6918 53.1568
6919 54.0368
6920 49.5984
6921 30.6016
6922 48.5216
6923 56.336
6924 42.6144
6925 47.2896
6926 46.9184
6927 57.1696
6928 44.2496
6929 57.0112
6930 36.8048
6931 50.2
6932 53.0144
6933 57.6144
6934 56.8144
6935 56.7408
6936 56.8224
6937 53.144
6938 57.2496
6939 20.5456
6940 57.3552
6941 44.7472
6942 56.7168
6943 51.5936
6944 43.7584
6945 56.8512
6946 57.1472
6947 56.5696
6948 48.3104
6949 56.7328
6950 20.3472
6951 44.392
6952 56.976
6953 57.7584
6954 57.416
6955 38.2688
6956 57.3728
6957 43.2736
6958 56.8464
6959 53.7984
6960 57.5664
6961 44.5632
6962 37.9088
6963 47.104
6964 57.1024
6965 49.3024
6966 57.232
6967 48.1216
6968 50.7344
6969 57.256
6970 56.824
6971 56.3136
6972 37.6304
6973 41.9728
6974 49.4
6975 31.416
6976 57.1072
6977 34.76
6978 43.208
6979 51.6
6980 37.6944
6981 57.9808
6982 37.384
6983 42.04
6984 50.2784
6985 42.4288
6986 57.4832
6987 17.8208
6988 53.6592
6989 50.2048
6990 56.9968
6991 35.8912
6992 56.9296
6993 57.3248
6994 49.872
6995 25.4544
6996 57.9344
6997 57.3872
6998 48.7344
6999 57.2624
7000 48.8752
7001 41.832
7002 40.2928
7003 57.6896
7004 57.1648
7005 57.088
7006 18.5408
7007 57.4576
7008 53.2416
7009 33.4512
7010 43.0208
7011 57.6032
7012 52.7344
7013 57.9184
7014 48.9984
7015 38.72
7016 45.6912
7017 57.9984
7018 50.5728
7019 34.6192
7020 57.1072
7021 57.2336
7022 57.28
7023 52.4576
7024 57.9136
7025 36.3328
7026 54.776
7027 56.0976
7028 44.9264
7029 42.4496
7030 52.2928
7031 57.2752
7032 25.3712
7033 57.6
7034 57.5696
7035 41.0896
7036 55.5072
7037 33.7248
7038 44.8688
7039 57.2288
7040 49.5312
7041 35.912
7042 47.032
7043 46.5552
7044 13.7296
7045 34.7936
7046 44.424
7047 55.2528
7048 51.6528
7049 56.4592
7050 14.7872
7051 44.9392
7052 47.8672
7053 34.4704
7054 57.3104
7055 38.224
7056 57.9584
7057 21.536
7058 54.3024
7059 54.5776
7060 57.5664
7061 52.2512
7062 57.464
7063 54.1792
7064 42.1536
7065 54.6656
7066 36.9936
7067 47.3184
7068 40.5104
7069 18.5136
7070 57.7168
7071 42.944
7072 47.84
7073 47.0624
7074 21.416
7075 30.2256
7076 48.5952
7077 58.256
7078 44.6672
7079 49.6144
7080 45.5056
7081 57.6112
7082 54.8272
7083 45.0624
7084 50.3712
7085 54.5024
7086 31.2768
7087 46.6384
7088 53.7408
7089 58.3088
7090 15.1856
7091 57.5296
7092 29.8896
7093 57.8032
7094 57.84
7095 55.2032
7096 21.6352
7097 46.1632
7098 48.336
7099 58.3456
7100 48.6608
7101 58.0528
7102 54.1936
7103 36.792
7104 57.8128
7105 57.584
7106 57.8672
7107 57.752
7108 56.2176
7109 58.2192
7110 26.208
7111 57.712
7112 40.8928
7113 22.192
7114 51.6944
7115 58.1936
7116 58.64
7117 54.8048
7118 19.8592
7119 41.6576
7120 29.6464
7121 57.576
7122 57.7104
7123 57.6112
7124 47.0384
7125 58.0432
7126 54.1328
7127 56.784
7128 15.2848
7129 50.9008
7130 37.6096
7131 24.856
7132 55.712
7133 57.7936
7134 53.752
7135 44.7856
7136 55.888
7137 46.64
7138 58.0224
7139 46.7008
7140 46.2416
7141 56.4448
7142 33.312
7143 58.5936
7144 34.4624
7145 32.928
7146 58.7424
7147 16.328
7148 57.128
7149 30.352
7150 58.5536
7151 40.5776
7152 48.0576
7153 48.1648
7154 29.1888
7155 45.2464
7156 58.136
7157 39.064
7158 31.6864
7159 54.3872
7160 57.88
7161 43.064
7162 49.768
7163 36.5264
7164 57.8992
7165 47.4304
7166 58.3328
7167 18.7456
7168 47.3152
7169 21.344
7170 58.2704
7171 48.2976
7172 36.4288
7173 54.3456
7174 23.088
7175 55.0912
7176 43.5712
7177 55.4704
7178 47.7872
7179 49.2624
7180 53.4272
7181 44.2352
7182 46.1056
7183 35.504
7184 50.2112
7185 58.2864
7186 33.5568
7187 58.2416
7188 23.1984
7189 50.2944
7190 58.88
7191 44.8832
7192 38.4992
7193 58.8528
7194 30.4368
7195 58
7196 57.5056
7197 59.2432
7198 58.0224
7199 50.6192
7200 39.9344
7201 47.5216
7202 58.3024
7203 41.8064
7204 58.0144
7205 44.5024
7206 58.5888
7207 59.5648
7208 58.8656
7209 57.0128
7210 53.0752
7211 46.0368
7212 53.3152
7213 46.1248
7214 55.288
7215 51.3024
7216 16.08
7217 58.0896
7218 46.2944
7219 27.656
7220 50.5136
7221 21.2992
7222 39.1136
7223 43.1504
7224 28.9264
7225 58.5376
7226 48.168
7227 43.544
7228 47.312
7229 49.4432
7230 53.8416
7231 42.9968
7232 32.1136
7233 58.72
7234 58.4944
7235 56.552
7236 40.9856
7237 46.6064
7238 55.5792
7239 54.72
7240 58.2224
7241 33.6384
7242 58.8016
7243 57.904
7244 58.9488
7245 56.2416
7246 58.3568
7247 58.2752
7248 34.7936
7249 58.704
7250 32.8192
7251 51.576
7252 58.5232
7253 53.9648
7254 19.5616
7255 13.3888
7256 53.6512
7257 50.4144
7258 52.8768
7259 47.5936
7260 44.7312
7261 49.7376
7262 46.1136
7263 58.576
7264 41.6544
7265 58.5056
7266 52.0416
7267 59.24
7268 56.6528
7269 58.6528
7270 56.3024
7271 58.5648
7272 58.8576
7273 48.4768
7274 59.4496
7275 28.8288
7276 50.4752
7277 58.6304
7278 58.3664
7279 55.184
7280 41.9104
7281 58.8144
7282 50.6288
7283 58.1872
7284 46.376
7285 56.3664
7286 42.472
7287 56.7152
7288 35.8672
7289 26.1584
7290 40.1792
7291 43.608
7292 38.9008
7293 50.9392
7294 58.9232
7295 58.7456
7296 39.36
7297 26.9888
7298 37.4048
7299 58.1136
7300 40.0496
7301 46.2176
7302 53.8304
7303 42.1152
7304 38.6848
7305 59.2016
7306 29.704
7307 53.032
7308 49.9456
7309 58.6256
7310 31.2112
7311 42.5248
7312 59.5056
7313 24.8784
7314 58.6496
7315 58.8896
7316 43.4144
7317 29.9152
7318 58.8272
7319 58.8176
7320 48.8368
7321 58.88
7322 58.6032
7323 50.48
7324 55.664
7325 58.7824
7326 33.3792
7327 45.1984
7328 40.192
7329 49.9552
7330 58.7808
7331 58.7024
7332 35.6688
7333 46.448
7334 58.7008
7335 56.72
7336 55.4592
7337 58.608
7338 50.2848
7339 45.76
7340 58.944
7341 58.3968
7342 42.6512
7343 41.7664
7344 58.672
7345 53.9824
7346 59.032
7347 51.0688
7348 17.4352
7349 56.04
7350 51.2688
7351 26.136
7352 34.2032
7353 55.1056
7354 53.752
7355 59.8448
7356 47.1904
7357 55.1616
7358 59.6288
7359 58.7424
7360 47.3136
7361 48.2416
7362 54.8192
7363 21.6736
7364 58.7712
7365 45.1008
7366 43.6016
7367 15.9392
7368 58.8752
7369 45.7856
7370 53.3664
7371 10.2048
7372 56.8624
7373 58.9296
7374 58.896
7375 51.9008
7376 43.5216
7377 46.9008
7378 42.9408
7379 59.2544
7380 46.7168
7381 47.6528
7382 55.5504
7383 59.3008
7384 44.536
7385 56.8192
7386 40.0512
7387 44.2112
7388 54.7952
7389 58.9824
7390 55.5552
7391 49.0432
7392 59.1712
7393 37.648
7394 50.8448
7395 42.9824
7396 37.216
7397 54.4304
7398 43.3952
7399 43.4288
7400 35.6512
7401 59.0016
7402 59.864
7403 53.5792
7404 30.0672
7405 59.0016
7406 57.1328
7407 58.8576
7408 20.9344
7409 49.4576
7410 18.536
7411 41.0032
7412 49.8672
7413 42.9136
7414 59.8368
7415 51.1824
7416 57.7568
7417 59.136
7418 59.0912
7419 51.576
7420 37.4896
7421 59.336
7422 38.5344
7423 59.1808
7424 39.0592
7425 57.008
7426 56.6096
7427 32.608
7428 49.9872
7429 59.72
7430 30.9984
7431 25.3104
7432 48.9856
7433 40.6512
7434 26.408
7435 49.6336
7436 56.2432
7437 50.928
7438 36.48
7439 46.488
7440 59.944
7441 57.768
7442 55.0384
7443 47.0096
7444 53.4992
7445 56.0944
7446 28.0768
7447 22.1984
7448 34.76
7449 48.7648
7450 59.8768
7451 53.856
7452 49.6704
7453 42.816
7454 58.2144
7455 41.088
7456 32.5568
7457 60.1904
7458 36.6992
7459 30.488
7460 35.4608
7461 42.8736
7462 46.0816
7463 52.112
7464 59.3328
7465 50.152
7466 59.6496
7467 46.0464
7468 29.296
7469 19.0304
7470 59.6528
7471 52.6736
7472 60.0048
7473 32.8032
7474 52.4848
7475 52.3872
7476 55.088
7477 59.904
7478 47.224
7479 47.2528
7480 49.1056
7481 58.408
7482 57.6496
7483 59.5568
7484 59.4048
7485 57.5696
7486 53.848
7487 49.1344
7488 51.5648
7489 14.8128
7490 39.152
7491 34.7536
7492 56.1904
7493 52.7216
7494 51.1184
7495 38.3856
7496 59.36
7497 48.6256
7498 41.256
7499 15.2864
7500 56.5712
7501 33.6416
7502 38.6176
7503 47.1328
7504 59.6912
7505 57.6176
7506 45.1344
7507 26.368
7508 59.5408
7509 59.2704
7510 50.6256
7511 34.5472
7512 58.4656
7513 59.4768
7514 59.7424
7515 57.5456
7516 59.8336
7517 42.4592
7518 47.232
7519 41.4704
7520 53.1408
7521 59.8336
7522 57.3824
7523 59.8304
7524 59.9136
7525 59.9568
7526 18.5776
7527 50.9488
7528 26.368
7529 47.9248
7530 44.9136
7531 35.3936
7532 60.1104
7533 48.7424
7534 61.0976
7535 40.6768
7536 52.1248
7537 33.4688
7538 60.2688
7539 53.2896
7540 57.672
7541 50.0656
7542 33.8256
7543 57.0352
7544 47.64
7545 59.6992
7546 51.8336
7547 42.5856
7548 44.592
7549 34.7136
7550 47.632
7551 60
7552 57.3328
7553 37.3536
7554 47.8672
7555 49.1264
7556 24.208
7557 42.5088
7558 56.2896
7559 23.736
7560 48.3712
7561 37.8816
7562 25.296
7563 52.3696
7564 10.2192
7565 42.8816
7566 58.0304
7567 59.7872
7568 33.3408
7569 55.9936
7570 46.6608
7571 59.872
7572 49.184
7573 56.5904
7574 58.4928
7575 60.0144
7576 46.2624
7577 44.6384
7578 41.8384
7579 57.184
7580 59.9088
7581 60.8128
7582 42.9456
7583 30.1456
7584 60.2576
7585 10.1728
7586 55.7216
7587 59.7712
7588 40.9008
7589 60.2176
7590 48.7248
7591 60.0464
7592 36.9728
7593 11.6464
7594 60.448
7595 53.1936
7596 48.8512
7597 28.904
7598 48.12
7599 37.7792
7600 31.5712
7601 37.64
7602 60.0992
7603 33.9824
7604 59.6976
7605 36.0896
7606 35.8912
7607 54.8912
7608 60.5072
7609 55.1408
7610 59.8992
7611 37.1472
7612 21.1568
7613 47.6256
7614 60.1968
7615 59.9312
7616 59.9312
7617 9.672
7618 29.7904
7619 47.2256
7620 32.1184
7621 44.9136
7622 24.0272
7623 17.2608
7624 31.4752
7625 50.3792
7626 60.312
7627 60.3568
7628 30.3056
7629 52.4272
7630 60.5936
7631 47.208
7632 60.4512
7633 55.256
7634 49.6304
7635 26.912
7636 60.6704
7637 52.0992
7638 60.5824
7639 59.2288
7640 46.3872
7641 40.7232
7642 61.1376
7643 50.4672
7644 52.6304
7645 50.9264
7646 60.2288
7647 60.632
7648 58.4016
7649 46.0928
7650 56.2256
7651 51.2
7652 51.9872
7653 60.2608
7654 44.3056
7655 34.3168
7656 60.0944
7657 43.1792
7658 37.9904
7659 46.1584
7660 46.632
7661 43.0336
7662 60.6176
7663 60.2048
7664 60.24
7665 60.2144
7666 35.9552
7667 59.2688
7668 59.6928
7669 47.9504
7670 60.6192
7671 56.3056
7672 42.3712
7673 60.3248
7674 41.0464
7675 55.7376
7676 42.064
7677 24.6672
7678 44.3584
7679 43.5008
7680 32.4384
7681 60.4032
7682 46.896
7683 43.7712
7684 53.0224
7685 48.5216
7686 61.0256
7687 39.2048
7688 60.344
7689 60.32
7690 55.5776
7691 33.4608
7692 24.4128
7693 42.0896
7694 60.4464
7695 46.4816
7696 31.096
7697 45.5376
7698 57.1904
7699 60.9776
7700 50.8576
7701 47.9904
7702 43.6416
7703 60.3568
7704 56.1904
7705 40.1648
7706 47.0416
7707 40.76
7708 51.8048
7709 53.4944
7710 60.6768
7711 49.4304
7712 58.5744
7713 30.488
7714 45.3728
7715 61.4976
7716 47.992
7717 60.9056
7718 59.8912
7719 20.8752
7720 52.1776
7721 33.12
7722 40.08
7723 60.7088
7724 47.6912
7725 59.3968
7726 59.088
7727 49.496
7728 49.48
7729 41.9296
7730 41.4528
7731 60.7264
7732 29.5184
7733 60.896
7734 53.296
7735 33.7728
7736 42.9008
7737 52.0848
7738 44.9888
7739 36.9408
7740 60.672
7741 50.9552
7742 37.1088
7743 61.0608
7744 42.2112
7745 60.4384
7746 44.656
7747 39.0304
7748 60.8624
7749 51.4032
7750 60.0416
7751 44.6176
7752 32.1776
7753 40.8048
7754 50.2848
7755 61.0336
7756 61.1184
7757 61.2272
7758 18.4864
7759 50.5056
7760 28.4576
7761 43.7008
7762 57.2784
7763 54.7728
7764 19.0848
7765 36.1184
7766 61.2752
7767 61.0624
7768 49.4384
7769 51.6464
7770 60.0416
7771 31.9584
7772 49.1968
7773 58.3312
7774 61.2256
7775 45.6432
7776 60.7264
7777 54.6688
7778 54.3008
7779 61.288
7780 35.0304
7781 49.904
7782 60.7712
7783 56.3952
7784 42.4912
7785 43.9872
7786 60.8032
7787 61.7024
7788 59.1728
7789 23.9408
7790 47.4
7791 54.6624
7792 23.3904
7793 41.736
7794 44.4496
7795 43.936
7796 48.2544
7797 56.1024
7798 47.584
7799 60.448
7800 61.1184
7801 61.2288
7802 60.8928
7803 34.1488
7804 57.24
7805 60.992
7806 37.3968
7807 61.1344
7808 27.6112
7809 56.1824
7810 58.1136
7811 48.3264
7812 61.944
7813 60.92
7814 62.024
7815 53.3376
7816 44.2544
7817 61.144
7818 53.7248
7819 58.9344
7820 32.5472
7821 61.104
7822 61.5984
7823 26.7792
7824 56.0976
7825 48.0208
7826 57.0192
7827 47.6048
7828 38.8496
7829 44.08
7830 31.1376
7831 34.1312
7832 58.96
7833 16.16
7834 57.8224
7835 36.4496
7836 42.0128
7837 60.144
7838 32.9264
7839 32.7664
7840 60.4848
7841 34.2016
7842 28.8272
7843 58.1904
7844 58.0864
7845 52.376
7846 46.6736
7847 29.144
7848 56.8256
7849 56.9712
7850 48.4608
7851 61.672
7852 58.992
7853 55.0352
7854 42.496
7855 49.6352
7856 33.0896
7857 61.704
7858 46.0816
7859 61.2016
7860 25.0176
7861 58.9424
7862 46.472
7863 53.7872
7864 61.192
7865 50.9552
7866 58.08
7867 61.6784
7868 43.616
7869 54.6912
7870 54.5216
7871 46.6256
7872 48.6208
7873 31.536
7874 53.8192
7875 39.128
7876 44.4736
7877 61.2496
7878 59.1616
7879 55.8576
7880 57.0704
7881 46.7568
7882 61.5984
7883 55.6016
7884 41.784
7885 61.2672
7886 62.0112
7887 57.8432
7888 58.5024
7889 61.5664
7890 49.9856
7891 51.5792
7892 43.512
7893 62.7456
7894 51.2128
7895 55.6128
7896 45.7312
7897 47.9136
7898 61.6912
7899 60.424
7900 41.2
7901 61.008
7902 26.656
7903 53.6336
7904 61.5712
7905 61.456
7906 54.632
7907 57.0784
7908 30.0928
7909 43.504
7910 57.2608
7911 46.7952
7912 62.0672
7913 61.8864
7914 53.4592
7915 49.1424
7916 61.2464
7917 61.8544
7918 52.2128
7919 48.9952
7920 62.072
7921 36.8672
7922 32.232
7923 52.8288
7924 51.4128
7925 62.2416
7926 54.344
7927 15.4256
7928 52.2064
7929 62.1232
7930 61.8224
7931 42.4704
7932 19.856
7933 47.3456
7934 62.2176
7935 61.8944
7936 61.8896
7937 41.9744
7938 38.4704
7939 49.5344
7940 57.2048
7941 37.0464
7942 42.5616
7943 37.9408
7944 37.6192
7945 38.992
7946 51.7232
7947 50.032
7948 10.9824
7949 49.1376
7950 57.9072
7951 61.5648
7952 61.9824
7953 15.2512
7954 57.6784
7955 46.2608
7956 58.3376
7957 26.3728
7958 31.6128
7959 56.424
7960 62.3824
7961 51.3312
7962 56.6688
7963 61.4592
7964 58.7824
7965 38.2512
7966 53.2
7967 58.8208
7968 38.8592
7969 54.1184
7970 52.1312
7971 48.2528
7972 50.6816
7973 61.7136
7974 55.8432
7975 26.5728
7976 26.736
7977 61.1424
7978 38.7456
7979 52.5632
7980 54.824
7981 24.368
7982 47.5936
7983 47.2448
7984 53.4416
7985 53.7856
7986 51.5392
7987 46.2368
7988 61.7856
7989 56.8768
7990 60.7712
7991 54.5376
7992 60.3408
7993 61.616
7994 53.5056
7995 62.6144
7996 52.3808
7997 62.1088
7998 50.6608
7999 61.9472
8000 56.5984
8001 35.2976
8002 14.5344
8003 62.4192
8004 55.5552
8005 44.4608
8006 56.3232
8007 57.9776
8008 52.3488
8009 27.2608
8010 53.9296
8011 51.3776
8012 43.3872
8013 61.3712
8014 30.336
8015 31.616
8016 33.5072
8017 61.712
8018 41.7184
8019 61.9056
8020 47.1744
8021 37.5616
8022 63.0192
8023 62.0544
8024 62.0624
8025 17.3968
8026 28.8544
8027 54.288
8028 54.2112
8029 51.52
8030 62.4976
8031 61.8096
8032 60.5264
8033 52.2384
8034 24.9792
8035 39.8352
8036 49
8037 55.7312
8038 45.1872
8039 46.1408
8040 48.1664
8041 45.736
8042 51.0688
8043 61.0976
8044 61.9424
8045 40.4432
8046 53.0528
8047 62.8544
8048 60.3328
8049 62.6736
8050 62.824
8051 40.104
8052 54.5184
8053 61.896
8054 38.5552
8055 40.6
8056 62.0928
8057 44.488
8058 54.8544
8059 55.944
8060 53.6096
8061 43.0496
8062 29.696
8063 50.3488
8064 62.3312
8065 51.9904
8066 62.8336
8067 57.192
8068 58.0992
8069 59.552
8070 56.4256
8071 40.768
8072 62.7296
8073 46.3232
8074 62.0384
8075 55.0816
8076 62.8848
8077 62.0576
8078 58.7328
8079 62.0976
8080 45.3264
8081 22.8144
8082 40.504
8083 49.4064
8084 52.5728
8085 54.6992
8086 62.2448
8087 23.9632
8088 62.048
8089 62.7696
8090 53.7392
8091 37.368
8092 59.824
8093 43.8288
8094 39.1056
8095 49.8592
8096 52.0768
8097 62.7536
8098 53.32
8099 44.9456
8100 43.3136
8101 48.3776
8102 62.4304
8103 57.1952
8104 62.4864
8105 60.3088
8106 52.2464
8107 56.2848
8108 44.1904
8109 20.3824
8110 48.8288
8111 41.552
8112 31.04
8113 47.7936
8114 42.9664
8115 62.7408
8116 53.4
8117 55.7696
8118 50.1328
8119 53.352
8120 43.016
8121 33.0432
8122 51.2672
8123 34.68
8124 46.832
8125 62.1504
8126 50.3392
8127 40.616
8128 62.3536
8129 62.408
8130 36.0896
8131 26.7664
8132 40.7136
8133 38.9632
8134 63.1488
8135 43.504
8136 60.1008
8137 62.5776
8138 24.6368
8139 62.5808
8140 52.4976
8141 38.8384
8142 55.3328
8143 62.3472
8144 62.2672
8145 62.4096
8146 52.1904
8147 61.0512
8148 50.3072
8149 62.272
8150 61.4384
8151 63.2896
8152 52.2288
8153 36.2352
8154 62.448
8155 57.0704
8156 62.6288
8157 42.5264
8158 63.1168
8159 59.3616
8160 62.4288
8161 45.6656
8162 31.8528
8163 49.8032
8164 33.1072
8165 32.488
8166 57.2448
8167 52.0816
8168 56.3024
8169 50.7568
8170 62.4352
8171 62.8224
8172 62.5328
8173 15.7632
8174 59.6192
8175 52.2064
8176 20.944
8177 62.4608
8178 42.2336
8179 62.816
8180 44.8368
8181 62.5296
8182 44.1904
8183 62.7632
8184 57.3904
8185 42.9216
8186 58.5008
8187 62.472
8188 63.1392
8189 43.9344
8190 60.192
8191 49.9008
8192 63.5104
8193 59.1824
8194 62.9936
8195 62.5776
8196 55.8288
8197 55.6256
8198 54.8224
8199 62.7568
8200 41.1488
8201 63.4912
8202 56.4112
8203 60.288
8204 46.8528
8205 60.7024
8206 40.32
8207 46.7392
8208 57.4208
8209 63.3072
8210 52.5056
8211 48.6128
8212 34.328
8213 55.7312
8214 40.7856
8215 60.4128
8216 24.1968
8217 49.232
8218 54.1008
8219 63.2816
8220 25.7728
8221 62.8688
8222 42.0208
8223 32.6864
8224 47.264
8225 62.784
8226 63.0176
8227 26.8112
8228 47.7392
8229 22.6176
8230 55.7776
8231 62.7472
8232 43.1424
8233 47.1536
8234 31.0192
8235 48.52
8236 63.472
8237 59.0496
8238 63.0992
8239 46.8464
8240 62.8544
8241 43.2464
8242 53.5632
8243 62.9808
8244 46.408
8245 49.504
8246 63.8512
8247 63.08
8248 60.9808
8249 44.328
8250 63.7104
8251 13.0432
8252 58.5696
8253 48.1392
8254 47.1264
8255 39.8624
8256 39.5888
8257 59.5536
8258 47.048
8259 50.1616
8260 48.712
8261 48.7696
8262 56.9184
8263 58.9744
8264 27.4032
8265 49.1632
8266 57.8016
8267 63.1584
8268 45.3056
8269 63.1888
8270 57.4672
8271 45.1056
8272 37.4384
8273 51.4992
8274 42.4192
8275 52.2304
8276 19.3824
8277 44.5824
8278 56.7776
8279 55.112
8280 40.664
8281 63.6
8282 48.1312
8283 63.4672
8284 62.8912
8285 58.984
8286 48.1888
8287 34.728
8288 62.9792
8289 37.9392
8290 60.9056
8291 47.9392
8292 16.2496
8293 63.0624
8294 63.0016
8295 51.4704
8296 38.2752
8297 39.7536
8298 52.7376
8299 46.3504
8300 43.3392
8301 42.7056
8302 46.0448
8303 42.7616
8304 50.3696
8305 51.4704
8306 63.9456
8307 52.0576
8308 35.8432
8309 63.0864
8310 48.2512
8311 28.2608
8312 62.8608
8313 63.6608
8314 63.4288
8315 42.304
8316 13.8048
8317 58.3696
8318 29.816
8319 49.2112
8320 35
8321 39.1264
8322 64.0192
8323 56.5856
8324 60.9008
8325 40.9952
8326 63.1312
8327 51.3168
8328 52.6256
8329 21.0928
8330 19.5616
8331 48.7584
8332 28.2448
8333 58.0112
8334 53.6016
8335 63.2016
8336 63.6384
8337 43.9184
8338 57.4208
8339 52.7344
8340 37.336
8341 43.0656
8342 57.2624
8343 47.2624
8344 61.0448
8345 46.7696
8346 46.2928
8347 61.1472
8348 63.5776
8349 63.232
8350 44.0912
8351 61.216
8352 46.3728
8353 63.6112
8354 61.7984
8355 62.84
8356 61.0992
8357 50.1776
8358 61.8544
8359 63.4528
8360 59.2112
8361 63.2848
8362 46.976
8363 63.784
8364 63.984
8365 8.5504
8366 18.7328
8367 60.9216
8368 63.736
8369 62.6624
8370 59.9968
8371 54.616
8372 63.6256
8373 51.784
8374 52.792
8375 60.0384
8376 44.5536
8377 50.5632
8378 58.1216
8379 51.4496
8380 38.5408
8381 54.8752
8382 63.3968
8383 56.9872
8384 54.5632
8385 63.968
8386 55.7488
8387 60.0608
8388 63.5808
8389 62.2464
8390 48.3744
8391 31.6256
8392 64.1392
8393 31.4144
8394 53.9984
8395 45.4256
8396 58.144
8397 48.8704
8398 64.4464
8399 55.3184
8400 61.0032
8401 38.9664
8402 48.6512
8403 63.824
8404 64.2256
8405 51.7312
8406 60.0176
8407 63.7936
8408 39.4944
8409 44.2464
8410 57.52
8411 50.36
8412 50.4704
8413 64.5328
8414 59.688
8415 64.4864
8416 43.2704
8417 63.8144
8418 63.7408
8419 32.6784
8420 63.6272
8421 56.704
8422 49.4944
8423 60.28
8424 64.0368
8425 29.9296
8426 58.8368
8427 64.2848
8428 51.2864
8429 50.4432
8430 63.96
8431 55.7504
8432 48.1952
8433 31.6656
8434 55.3392
8435 63.8688
8436 41.2624
8437 48.1824
8438 41.304
8439 57.8256
8440 64.1056
8441 50.608
8442 51.6464
8443 64.9584
8444 53.8208
8445 40.664
8446 63.8768
8447 49.7472
8448 51.1648
8449 64.3216
8450 54.6528
8451 48.0128
8452 50.1936
8453 64.064
8454 13.288
8455 64.3264
8456 64.2
8457 64.392
8458 50.9248
8459 62.664
8460 19.9376
8461 57.7536
8462 23.1856
8463 51.7744
8464 41.3392
8465 55.2016
8466 44.8144
8467 64.1632
8468 53.1264
8469 46.9712
8470 49.7376
8471 50.6064
8472 63.3952
8473 62.6832
8474 64.392
8475 51.5056
8476 64.28
8477 64.96
8478 61.5856
8479 64.5232
8480 59.5296
8481 57.04
8482 48.608
8483 37.4256
8484 51.9696
8485 56.4768
8486 33.8
8487 27.9376
8488 51.1888
8489 22.2048
8490 20.008
8491 64.1648
8492 56.2736
8493 44.848
8494 43.696
8495 51.2512
8496 45.3888
8497 56.4464
8498 64.7504
8499 64.3824
8500 34.0304
8501 57.0656
8502 50.5872
8503 44.336
8504 57.2928
8505 41.1904
8506 62.9008
8507 65.3792
8508 54.0624
8509 64.136
8510 64.0784
8511 42.5888
8512 48.456
8513 64.6176
8514 38.5616
8515 64.0816
8516 56.4832
8517 56.1808
8518 64.584
8519 50.1168
8520 42.9472
8521 48.4112
8522 64.8864
8523 64.7248
8524 32.3856
8525 46.9088
8526 64.1728
8527 64.9184
8528 59.2816
8529 64.5424
8530 57.3856
8531 64.5056
8532 43.1328
8533 50.4112
8534 56.528
8535 29.096
8536 63.5536
8537 64.7056
8538 65.0912
8539 37.7824
8540 30.9904
8541 56.68
8542 54.6656
8543 33.056
8544 50.2272
8545 52.5952
8546 52.9536
8547 60.056
8548 35.6112
8549 41.568
8550 41.4752
8551 64.6064
8552 63.1424
8553 57.9248
8554 54.1968
8555 32.6544
8556 64.6896
8557 49.5776
8558 25.1184
8559 64.704
8560 45.3328
8561 64.3072
8562 34.6448
8563 64.576
8564 36.8624
8565 52.4992
8566 44.4864
8567 36.2928
8568 47.792
8569 39.3456
8570 60.8144
8571 65.2928
8572 41.6064
8573 64.3872
8574 61.3152
8575 45.7856
8576 65.0176
8577 33.448
8578 64.7664
8579 64.808
8580 31.0912
8581 50.7024
8582 64.8736
8583 64.6576
8584 49.8992
8585 65.5808
8586 62.3792
8587 33.4144
8588 46.7824
8589 64.4656
8590 62.3248
8591 47.6304
8592 54.576
8593 64.5632
8594 64.5968
8595 63.056
8596 54.3568
8597 39.0864
8598 52.8832
8599 39.9312
8600 64.5488
8601 64.5664
8602 47.304
8603 64.9376
8604 51.064
8605 65.552
8606 64.6624
8607 57.1312
8608 64.6928
8609 62.0816
8610 62.984
8611 62.9584
8612 33.5536
8613 59.3552
8614 52.1888
8615 53.6416
8616 65.432
8617 24.5648
8618 39.0976
8619 64.648
8620 22.8352
8621 30.768
8622 27.32
8623 25.4928
8624 48.816
8625 65.0288
8626 44.2816
8627 59.4032
8628 65.4976
8629 64.9488
8630 62.112
8631 50.2672
8632 29.7008
8633 64.744
8634 54.4144
8635 43.536
8636 34.8992
8637 59.2048
8638 63.7408
8639 64.712
8640 64.9456
8641 45.904
8642 64.84
8643 64.752
8644 54.4384
8645 64.4064
8646 64.7168
8647 52.9648
8648 44.4432
8649 65
8650 59.5456
8651 50.1232
8652 52.2512
8653 51.8592
8654 39.1632
8655 65.1952
8656 64.5696
8657 48.4288
8658 64.5024
8659 62.5568
8660 17.6496
8661 65.68
8662 65.176
8663 52.1264
8664 62.4784
8665 64.968
8666 62.3408
8667 40.8624
8668 64.6432
8669 66.1472
8670 60.624
8671 42.1792
8672 62.9808
8673 35.9696
8674 49.7792
8675 57.0128
8676 65.2928
8677 64.9136
8678 54.864
8679 46.528
8680 52.0656
8681 45.6064
8682 65.5808
8683 40.4432
8684 54.1856
8685 47.7568
8686 55.1136
8687 13.6048
8688 65.0016
8689 59.712
8690 47.1824
8691 44.8128
8692 65.0352
8693 11.4464
8694 51.736
8695 52.048
8696 31.9792
8697 65.2272
8698 61.2304
8699 48.1952
8700 55.7872
8701 59.488
8702 43.6464
8703 65.1168
8704 55.5296
8705 48.8768
8706 65.6352
8707 57.1632
8708 53.6928
8709 50.9488
8710 64.3088
8711 65.048
8712 65.1872
8713 65.8272
8714 51.0544
8715 65.3408
8716 31.7584
8717 65.7152
8718 56.6208
8719 45.8608
8720 41.5024
8721 65.6288
8722 61.3312
8723 50.8768
8724 65.8432
8725 66.2256
8726 54.52
8727 29.032
8728 47.304
8729 66.1424
8730 37.3248
8731 10.4528
8732 45.1328
8733 44.2816
8734 47.1584
8735 38.9968
8736 63.2864
8737 66.5104
8738 41.2032
8739 26.3856
8740 49.272
8741 61.1632
8742 56.9904
8743 66.2688
8744 49.6448
8745 59.736
8746 60.416
8747 51.2384
8748 56.5984
8749 9.6592
8750 34.3056
8751 62.7312
8752 46.2432
8753 65.888
8754 35.8736
8755 61.0736
8756 65.832
8757 66.1296
8758 46.3696
8759 58.9472
8760 50.7552
8761 31.416
8762 65.072
8763 59.976
8764 32.5984
8765 26.584
8766 60.7456
8767 47.736
8768 64.5248
8769 30.3536
8770 65.4064
8771 51.5296
8772 64.9568
8773 35.424
8774 66.1392
8775 64.112
8776 62.632
8777 54.3216
8778 59.5472
8779 42.816
8780 66.8752
8781 57.8448
8782 49.9456
8783 61.5024
8784 55.4176
8785 65.7872
8786 63.8288
8787 42.2256
8788 65.864
8789 45.0896
8790 50.2336
8791 59.472
8792 23.56
8793 43.3392
8794 65.9984
8795 58.2576
8796 31.5232
8797 14.504
8798 45.8848
8799 36.568
8800 53.4176
8801 56.1008
8802 65.6512
8803 51.3584
8804 43.696
8805 42.232
8806 25.2416
8807 42.5568
8808 67.0016
8809 56.4688
8810 54.6624
8811 65.6624
8812 65.1072
8813 66.0512
8814 47.424
8815 67.2
8816 27.5152
8817 51.8752
8818 51.832
8819 60.8848
8820 62.3792
8821 30.2768
8822 59.7984
8823 59.4784
8824 38.1136
8825 64.1792
8826 58.48
8827 24.3408
8828 61.5024
8829 51.9488
8830 42.4976
8831 50.8192
8832 35.3616
8833 66.032
8834 58.4608
8835 53.584
8836 40.5296
8837 51.7232
8838 54.28
8839 50.3024
8840 9.0448
8841 55.4592
8842 58.5184
8843 46.5568
8844 54.4096
8845 66.0976
8846 65.8288
8847 27.9408
8848 35.3392
8849 65.7568
8850 44.9904
8851 65.7088
8852 61.5008
8853 41.8384
8854 49.3568
8855 53.296
8856 16.232
8857 51.8992
8858 28.2384
8859 51.0064
8860 50.9792
8861 58.4112
8862 66.0128
8863 64.0064
8864 56.6432
8865 66.7888
8866 47.96
8867 66.224
8868 62.3824
8869 43.2432
8870 40.2944
8871 56.0176
8872 36.184
8873 60.0448
8874 65.9328
8875 54.4192
8876 65.8352
8877 50.4192
8878 36.5744
8879 66.5152
8880 51.5584
8881 66.0432
8882 43.2208
8883 62.2288
8884 40.6864
8885 10.2864
8886 66.9728
8887 40.552
8888 63.8992
8889 66.5424
8890 61.5744
8891 43.1728
8892 52.848
8893 66.2736
8894 52.2128
8895 55.072
8896 64.2448
8897 64.4432
8898 53.6864
8899 66.9376
8900 44.8128
8901 38.0144
8902 41.6624
8903 54.4512
8904 21.832
8905 66.3808
8906 36.224
8907 47.12
8908 66.312
8909 63.352
8910 54.6352
8911 48.3488
8912 59.5584
8913 51.3808
8914 56.5568
8915 57.5376
8916 48.2592
8917 42.5216
8918 66.6512
8919 61.1056
8920 43.928
8921 51.7232
8922 40.4704
8923 61.6064
8924 66.0416
8925 66.0944
8926 51.9568
8927 37.9584
8928 60.0336
8929 49.3456
8930 67.0368
8931 26.872
8932 44.4432
8933 48.3552
8934 45.2768
8935 56.04
8936 54.376
8937 54.1632
8938 55.6448
8939 66.5072
8940 42.032
8941 63.1616
8942 66.5664
8943 41.7536
8944 58.6896
8945 42.8288
8946 49.4752
8947 14.4656
8948 28.8176
8949 63.872
8950 36.112
8951 56.296
8952 23.8688
8953 56.0704
8954 61.3712
8955 43.5296
8956 63.3536
8957 55.7072
8958 63.9376
8959 45.0736
8960 37.0928
8961 53.8576
8962 64.9184
8963 26.8064
8964 66.6848
8965 66.3504
8966 45.1712
8967 47.4144
8968 66.6896
8969 66.8176
8970 39.2784
8971 63.4544
8972 66.4608
8973 66.8
8974 66.8672
8975 66.264
8976 51.7424
8977 49.7872
8978 66.0688
8979 55.112
8980 54.9872
8981 66.4224
8982 8.0928
8983 66.7488
8984 62.368
8985 42.3568
8986 63.68
8987 31.2448
8988 66.048
8989 66.976
8990 51.6592
8991 44.3552
8992 42.8208
8993 56.296
8994 35.92
8995 53.84
8996 32.6016
8997 32.5232
8998 48.8096
8999 41.608
9000 51.8784
9001 51.4112
9002 51.6064
9003 67.2768
9004 33.9248
9005 62.5744
9006 66.6944
9007 45.4512
9008 65.9056
9009 39.824
9010 26.5264
9011 33.2112
9012 47.1872
9013 53.7456
9014 57.528
9015 66.4576
9016 39.7744
9017 66.6144
9018 54.32
9019 68.0032
9020 67.2208
9021 66.1216
9022 37.0208
9023 63.2944
9024 40.928
9025 62.384
9026 66.4848
9027 49.016
9028 31.0272
9029 66.7488
9030 54.0528
9031 63.5056
9032 66.96
9033 55.7152
9034 66.9568
9035 58.5408
9036 27.7056
9037 38.2224
9038 40.2272
9039 56.1056
9040 66.728
9041 63.504
9042 50.0496
9043 66.9424
9044 33.0704
9045 65.3264
9046 65.7936
9047 49.6576
9048 36.9696
9049 64.5968
9050 66.7552
9051 52.0784
9052 66.6944
9053 50.8864
9054 66.8688
9055 47.1968
9056 64.728
9057 51.1824
9058 62.6624
9059 60.6464
9060 59.376
9061 46.7856
9062 67.824
9063 55.096
9064 66.7376
9065 45.0528
9066 30.8176
9067 64.3856
9068 63.9408
9069 35.8656
9070 58.2272
9071 66.9088
9072 62.0304
9073 63.9488
9074 27.736
9075 20.5392
9076 35.1984
9077 54.7776
9078 66.9376
9079 55.4176
9080 42.5872
9081 51.2704
9082 66.856
9083 59.6336
9084 7.272
9085 66.9104
9086 48.5584
9087 63.2656
9088 63.072
9089 45.16
9090 49.5648
9091 67.5584
9092 67.0064
9093 51.4368
9094 45.1824
9095 55.7824
9096 52.5184
9097 39.2944
9098 64.5632
9099 58.4624
9100 29.4112
9101 35.0912
9102 44.9856
9103 25.3648
9104 61.0432
9105 61.5024
9106 67.6
9107 63.6624
9108 60.44
9109 25.08
9110 22.7232
9111 48.9648
9112 51.1104
9113 39.64
9114 61.624
9115 64.0656
9116 19.4496
9117 58.1776
9118 39.4224
9119 47.9024
9120 67.8976
9121 63.6112
9122 17.352
9123 44.1808
9124 35.2656
9125 67.744
9126 51.64
9127 60.984
9128 41.4096
9129 57.624
9130 67.3808
9131 57.0336
9132 33.1904
9133 44.3712
9134 60.0016
9135 51.9424
9136 60.912
9137 58.952
9138 67.3104
9139 64.0896
9140 38.3104
9141 13.5008
9142 40.448
9143 61.8864
9144 56.5376
9145 67.1184
9146 44.0624
9147 65.4912
9148 68.1008
9149 41.2288
9150 54.3248
9151 54.3632
9152 67.384
9153 63.9984
9154 43.7136
9155 66.8272
9156 67.3024
9157 42.5936
9158 38.2832
9159 67.5088
9160 61.232
9161 42.28
9162 56.2944
9163 26.3824
9164 52.6208
9165 67.8
9166 24.0176
9167 58.1792
9168 51.4784
9169 45.7392
9170 59.5232
9171 67.568
9172 57.6512
9173 66.8656
9174 41.504
9175 58.3488
9176 57.0752
9177 59.8736
9178 28.3776
9179 67.3568
9180 60.408
9181 37.8432
9182 45.4944
9183 50.5376
9184 68.4272
9185 57.5808
9186 67.3168
9187 66.3968
9188 60.3296
9189 56.9568
9190 34.6976
9191 67.2768
9192 26.5728
9193 62.24
9194 67.752
9195 41.3216
9196 67.1328
9197 56.1504
9198 55.9392
9199 67.5984
9200 67.5344
9201 57.8144
9202 26.4768
9203 68.9168
9204 59.5776
9205 64.0064
9206 67.3136
9207 67.368
9208 67.3808
9209 67.336
9210 43.4016
9211 68.7072
9212 51.64
9213 67.6512
9214 48.2896
9215 52.4592
9216 51.9312
9217 60.2144
9218 45.6704
9219 67.1328
9220 20.4992
9221 42.6816
9222 24.4304
9223 56.7488
9224 67.384
9225 30.1952
9226 67.4848
9227 39.024
9228 62.256
9229 48.9888
9230 9.7648
9231 24.7088
9232 67.6272
9233 65.2272
9234 38.744
9235 59.992
9236 67.4192
9237 68.5792
9238 56.1552
9239 65.7456
9240 67.4992
9241 65.5648
9242 41.9392
9243 48.776
9244 31.4368
9245 68.4544
9246 67.2336
9247 53.2848
9248 68.3728
9249 40.744
9250 67.9776
9251 35.5312
9252 67.7472
9253 47.6816
9254 62.2528
9255 56.6448
9256 30.336
9257 40.888
9258 29.9968
9259 67.6768
9260 44.7296
9261 53.3968
9262 52.8416
9263 67.7664
9264 32.9584
9265 55.2672
9266 63.2992
9267 60.5776
9268 67.6768
9269 67.8224
9270 45.8576
9271 51.4416
9272 59.2
9273 62.4064
9274 58.8496
9275 68.1056
9276 67.752
9277 44.2208
9278 40.6592
9279 29.0416
9280 64.7088
9281 67.7648
9282 22.0176
9283 67.6528
9284 67.9072
9285 64.1024
9286 35.7888
9287 49.3088
9288 67.7376
9289 46.6752
9290 67.0992
9291 67.6528
9292 53.5056
9293 41.8992
9294 54.8192
9295 42.6
9296 51.632
9297 67.7696
9298 55.1552
9299 67.96
9300 65.8608
9301 44.3376
9302 47.1024
9303 63.4928
9304 50.6512
9305 53.432
9306 68.08
9307 53.2352
9308 41.2976
9309 57.7008
9310 63.5312
9311 68.0144
9312 68.8176
9313 50.232
9314 47.8256
9315 62.7856
9316 68.1248
9317 67.7264
9318 57.5584
9319 51.9696
9320 60.9424
9321 42.5072
9322 45.9552
9323 46.4256
9324 64.9696
9325 19.128
9326 40.4688
9327 66.2288
9328 17.9984
9329 67.3104
9330 59.5792
9331 68.2848
9332 32.5312
9333 49.2432
9334 44.28
9335 68.2672
9336 67.8608
9337 68.5248
9338 50.2448
9339 57.4944
9340 68.2624
9341 62.0112
9342 67.5808
9343 36.1824
9344 68.264
9345 68.5568
9346 53.488
9347 66.5984
9348 68.4352
9349 63.2704
9350 48.1296
9351 60.9408
9352 62.4288
9353 35.9152
9354 62.5456
9355 53.5664
9356 45.9376
9357 22.6
9358 17.8064
9359 32.952
9360 56.8336
9361 61.3456
9362 67.9712
9363 47.0848
9364 48.3632
9365 54.28
9366 52.8112
9367 39.5392
9368 69.184
9369 36.2784
9370 56.7376
9371 68.2576
9372 45.9088
9373 24.5312
9374 49.4528
9375 39.3904
9376 66.1328
9377 68.696
9378 59.2768
9379 68.336
9380 63.1808
9381 64.1936
9382 56.9232
9383 58.3552
9384 16.5296
9385 53.704
9386 61.6512
9387 46.4928
9388 56.9792
9389 64.6848
9390 56.0224
9391 60.3936
9392 51.5792
9393 59.0848
9394 58.5008
9395 51.872
9396 68.344
9397 68.6512
9398 68.4512
9399 59.3472
9400 49.104
9401 68.0992
9402 33.6832
9403 63.3504
9404 59.5424
9405 47.7568
9406 68.1024
9407 66.1712
9408 67.1888
9409 68.7184
9410 32.8544
9411 24.896
9412 68.4704
9413 62.7024
9414 68.8496
9415 66.1952
9416 64.7872
9417 66.368
9418 44.312
9419 64.9424
9420 36.76
9421 50.0848
9422 68.6672
9423 26.2768
9424 36.6592
9425 56.0208
9426 50.4848
9427 59.9584
9428 48.704
9429 68.4016
9430 52.1552
9431 42.4096
9432 50.6112
9433 69.2288
9434 54.6624
9435 68.9008
9436 67.1552
9437 43.08
9438 45.1424
9439 34.8096
9440 56.6528
9441 19.2944
9442 66.9664
9443 64.0224
9444 58.2128
9445 61.6336
9446 25.5808
9447 65.3888
9448 54.8816
9449 54.8144
9450 37.768
9451 58.5024
9452 52.2048
9453 54.8464
9454 67.4848
9455 68.384
9456 18.5712
9457 48.4304
9458 61.6416
9459 62.936
9460 69.3264
9461 56.904
9462 68.8
9463 58.9152
9464 68.6032
9465 48.2896
9466 68.9808
9467 66.7728
9468 66.9024
9469 68.7392
9470 66.4512
9471 54.088
9472 51.6704
9473 56.8544
9474 55.2
9475 54.3856
9476 47.1472
9477 56.9184
9478 68.4512
9479 46.4624
9480 45.4464
9481 42.3184
9482 57.9568
9483 68.4384
9484 47.6832
9485 51.6336
9486 67.2448
9487 55.6608
9488 69.4944
9489 60.064
9490 55.0016
9491 65.4848
9492 63.7552
9493 66.6288
9494 69.1184
9495 36.5232
9496 55.024
9497 33.5216
9498 43.5216
9499 69.7504
9500 57.6768
9501 65.8592
9502 56.8032
9503 35.5136
9504 55.9664
9505 68.5584
9506 44.3872
9507 36.6272
9508 62.7216
9509 60.88
9510 30.592
9511 68.4624
9512 50.944
9513 64.5328
9514 41.3936
9515 34.9872
9516 51.8144
9517 46.1088
9518 19.704
9519 36.4032
9520 68.992
9521 68.8496
9522 66.5776
9523 45.1904
9524 37.5104
9525 61.9072
9526 53.48
9527 60.384
9528 68.3856
9529 58.8704
9530 13.1072
9531 31.8032
9532 58.944
9533 58.416
9534 42.7168
9535 56.7888
9536 60.4544
9537 51.5632
9538 50.864
9539 49.9936
9540 68.7104
9541 69.5504
9542 57.5472
9543 65.5072
9544 54.808
9545 22.128
9546 65.3888
9547 50.5984
9548 48.4992
9549 54.2288
9550 56.4656
9551 64.2
9552 67.912
9553 65.0768
9554 67.5824
9555 58.9696
9556 56.712
9557 67.6384
9558 63.6992
9559 69.4224
9560 68.7648
9561 59.432
9562 68.144
9563 65.8928
9564 17.3216
9565 39.8256
9566 36.1024
9567 51.2656
9568 41.4992
9569 46.904
9570 66.1984
9571 63.936
9572 43.6288
9573 54.2064
9574 58.568
9575 69.9904
9576 69.112
9577 31.3984
9578 43.4672
9579 66.9792
9580 50.2928
9581 69.24
9582 45.1584
9583 62.6816
9584 53.256
9585 47.7344
9586 48.1712
9587 19.7968
9588 69.4528
9589 63.7648
9590 20.0544
9591 61.376
9592 57.2784
9593 64.7344
9594 59.672
9595 52.8912
9596 69.688
9597 69.1952
9598 61.5664
9599 69.0176
9600 67.3248
9601 33.6896
9602 42.7616
9603 39.3632
9604 56.3952
9605 25.7472
9606 68.9696
9607 69.4528
9608 23.5696
9609 69.0896
9610 38.1552
9611 66.176
9612 48.4032
9613 67.472
9614 49.9056
9615 69.056
9616 38.5696
9617 52.368
9618 48.5328
9619 64.88
9620 64.6192
9621 56.1824
9622 70.352
9623 67.0112
9624 29.1808
9625 50.144
9626 47.7392
9627 20.7584
9628 47.5776
9629 48.5392
9630 32.6352
9631 60.0176
9632 61.976
9633 66.7072
9634 61.2624
9635 57.9024
9636 69.392
9637 69.9264
9638 60.248
9639 66.3536
9640 42.7808
9641 67.4608
9642 63.1696
9643 62.5392
9644 42.584
9645 63.096
9646 62.12
9647 33.4336
9648 68.6
9649 50.7792
9650 47.5184
9651 50.3472
9652 68.6256
9653 51.4944
9654 44.1872
9655 52.6368
9656 69.6016
9657 34.7392
9658 30.2384
9659 53.552
9660 65.432
9661 50.152
9662 54.2976
9663 52.9376
9664 64.24
9665 53.0112
9666 55.9312
9667 69.264
9668 26.0304
9669 62.544
9670 37.44
9671 54.0416
9672 8.9456
9673 68.3696
9674 69.4832
9675 33.6944
9676 46.3872
9677 69.7056
9678 69.888
9679 53.0736
9680 53.4672
9681 36.9648
9682 69.3344
9683 65.848
9684 66.6096
9685 55.7296
9686 65.7584
9687 41.6112
9688 69.7568
9689 60.5952
9690 49.4864
9691 69.4336
9692 66.7408
9693 51.0512
9694 69.3936
9695 57.3408
9696 60.2352
9697 68.6416
9698 70.0304
9699 69.4192
9700 69.9664
9701 24.8032
9702 52.592
9703 52.0656
9704 48.5504
9705 59.8528
9706 40.032
9707 68.456
9708 38.7808
9709 46.9664
9710 40.28
9711 69.6432
9712 69.536
9713 57.2928
9714 48.8944
9715 28.2336
9716 68.4704
9717 55.5088
9718 53.9856
9719 63.6608
9720 18.8016
9721 69.3216
9722 56.6064
9723 44.1488
9724 45.6848
9725 69.8496
9726 48.1248
9727 39.6784
9728 69.5136
9729 69.6864
9730 50.4992
9731 69.744
9732 70.5888
9733 60.4336
9734 54.8784
9735 40.6848
9736 52.3072
9737 49.6928
9738 42.5312
9739 65.144
9740 69.8672
9741 52.8368
9742 58.5216
9743 69.76
9744 68.7104
9745 60.8544
9746 53.5056
9747 61.856
9748 43.664
9749 66.0336
9750 70.6944
9751 46.8416
9752 55.9872
9753 39.5392
9754 29.4688
9755 59.76
9756 47.5376
9757 30.0288
9758 64.7136
9759 38.8832
9760 34.9552
9761 69.7792
9762 63.8416
9763 38.912
9764 53.4064
9765 69.7904
9766 61.272
9767 58.1056
9768 58.8112
9769 68.5216
9770 54.432
9771 55.4512
9772 55.4
9773 64.9312
9774 49.1184
9775 52.1536
9776 69.7472
9777 69.8992
9778 37.0816
9779 70.88
9780 68.7152
9781 70.0912
9782 47.8352
9783 64.736
9784 40.2528
9785 26.552
9786 20.904
9787 51.48
9788 21.0448
9789 52.6496
9790 69.8368
9791 52.7728
9792 51.744
9793 50.4736
9794 70.4816
9795 48.8976
9796 63.5504
9797 57.8672
9798 22.9984
9799 61.7376
9800 70.1488
9801 54.4656
9802 46.944
9803 40
9804 70.0032
9805 54.7408
9806 65.0016
9807 24.088
9808 46.8832
9809 66.8
9810 39.7024
9811 67.3616
9812 37.3552
9813 63.416
9814 53.2896
9815 60.2928
9816 42.4736
9817 58.7104
9818 28.7312
9819 62.6592
9820 52.6016
9821 62.5744
9822 32.6848
9823 49.1792
9824 68.1536
9825 70.3648
9826 70.2848
9827 61.4576
9828 53.2752
9829 50.8256
9830 70.1552
9831 70.2224
9832 49.8416
9833 49.92
9834 69.9936
9835 33.1632
9836 70.0256
9837 49.3056
9838 61.944
9839 25.3824
9840 54.7328
9841 70.0064
9842 70.984
9843 54.8224
9844 54.368
9845 64.0864
9846 61.7104
9847 66.6128
9848 35.8592
9849 60.2352
9850 39.6384
9851 60.1344
9852 26.3232
9853 33.5952
9854 70.2688
9855 64.232
9856 42.2528
9857 71.1296
9858 49.0496
9859 57.0928
9860 70.9008
9861 50.6464
9862 55.0976
9863 43.568
9864 70.1552
9865 43.8992
9866 36.7472
9867 33.8608
9868 35.6624
9869 71.432
9870 70.2128
9871 70.8912
9872 48.1792
9873 67.2016
9874 21.016
9875 68.2944
9876 58.3072
9877 62.7072
9878 52.944
9879 48.7968
9880 21.048
9881 70.8016
9882 56.4192
9883 51.4032
9884 41.0096
9885 64.608
9886 29.4656
9887 60.176
9888 71.616
9889 70.3312
9890 34.6624
9891 12.3296
9892 62.6624
9893 65.0688
9894 46.4832
9895 55.8304
9896 64.6928
9897 70.6384
9898 56.1536
9899 60.1984
9900 53.3824
9901 48.1456
9902 66.3648
9903 68.3056
9904 35.6736
9905 58.8544
9906 61.8656
9907 47.2864
9908 70.712
9909 29.2048
9910 70.9728
9911 65.648
9912 44.2512
9913 39.3104
9914 39.9216
9915 57.0432
9916 22.8256
9917 60.536
9918 52.1056
9919 71.0336
9920 56.2896
9921 68.3248
9922 61.1152
9923 65.056
9924 71.5152
9925 60.5584
9926 57.1536
9927 70.56
9928 71.1152
9929 61.0448
9930 70.6864
9931 67.3424
9932 70.6464
9933 18.3456
9934 50.5936
9935 58.136
9936 56.7536
9937 69.1312
9938 60.9456
9939 52.1952
9940 38.5392
9941 70.584
9942 33.5552
9943 37.6512
9944 51.4464
9945 37.3184
9946 53.5632
9947 70.64
9948 34.712
9949 61.3712
9950 60.576
9951 65.9504
9952 70.6528
9953 56.3408
9954 60.7616
9955 15.8176
9956 40.752
9957 70.6288
9958 67.4512
9959 52.4288
9960 70.056
9961 45.2944
9962 42.5552
9963 70.968
9964 58.1696
9965 46.5312
9966 54.9984
9967 50.9216
9968 70.8096
9969 49.8704
9970 69.5344
9971 33.4288
9972 51.9488
9973 63.1936
9974 41.1568
9975 71.0576
9976 62.048
9977 39.4976
9978 46.5808
9979 70.9744
9980 48.9904
9981 71.312
9982 38.8144
9983 42.5552
9984 69.8688
9985 59.8176
9986 26.7744
9987 52.4208
9988 43.016
9989 51.8528
9990 69.6368
9991 70.4608
9992 54.4144
9993 49.9632
9994 25.7056
9995 54.9328
9996 68.0928
9997 66.7552
9998 70.392
9999 24.3632
10000 70.96
10001 71.1104
10002 70.8432
10003 49.1424
10004 44.96
10005 36.1584
10006 63.072
10007 61.9008
10008 68.056
10009 45.4544
10010 50.976
10011 64.6096
10012 58.3872
10013 42.056
10014 45.9888
10015 56.4816
10016 70.3392
10017 71.0448
10018 63.192
10019 71.4896
10020 50.0848
10021 18.3984
10022 39.1136
10023 61.0624
10024 70.2896
10025 70.896
10026 65.3984
10027 71.584
10028 11.7904
10029 56.9312
10030 48.9024
10031 46.1584
10032 45.5104
10033 39.7536
10034 64.5584
10035 60.88
10036 41.8576
10037 71.0336
10038 57.7568
10039 59.832
10040 61.6112
10041 26.4864
10042 64.76
10043 54.0272
10044 64.0288
10045 63.2144
10046 35.848
10047 48.0944
10048 53.344
10049 54.496
10050 53.3216
10051 50.8384
10052 27.8752
10053 46.9968
10054 63.7472
10055 62.76
10056 18.2704
10057 71.0752
10058 35.0256
10059 71.4
10060 57.9424
10061 42.304
10062 43.9984
10063 71.3984
10064 39.776
10065 71.176
10066 60.7456
10067 41.2896
10068 26.9296
10069 32.6896
10070 71.1024
10071 40.736
10072 70.3056
10073 31.0688
10074 48.2912
10075 57.9792
10076 49.5472
10077 54.344
10078 68.1248
10079 58.896
10080 67.768
10081 62.7328
10082 68.2784
10083 55.5312
10084 53.96
10085 70.6448
10086 39.496
10087 30.4928
10088 54.0944
10089 51.184
10090 51.416
10091 15.3136
10092 72.6816
10093 67.4448
10094 57.368
10095 45.5872
10096 49.9968
10097 46.6368
10098 60.7168
10099 63.9904
10100 64.4848
10101 71.8736
10102 71.0192
10103 72.0368
10104 46.8192
10105 21.5216
10106 66.8032
10107 71.2672
10108 16.9872
10109 67.8544
10110 66.7328
10111 58.232
10112 71.8368
10113 53.3072
10114 69.2736
10115 41.0448
10116 59.5856
10117 64.0608
10118 49.3472
10119 66.5824
10120 44.0736
10121 69.52
10122 46.1808
10123 67.296
10124 72.2272
10125 71.0864
10126 49.7424
10127 37.8784
10128 42.872
10129 64.1056
10130 71.3952
10131 60.1264
10132 54.776
10133 71.368
10134 38.1872
10135 52.6336
10136 70.2448
10137 63.6064
10138 62.288
10139 47.0208
10140 71.8784
10141 71.464
10142 50.5568
10143 59.2704
10144 61.5824
10145 53.4128
10146 68.5392
10147 53.9712
10148 42.92
10149 68.2496
10150 66.3168
10151 42.464
10152 71.9488
10153 40.7456
10154 41.7552
10155 72.2144
10156 72.1136
10157 63.5008
10158 49.08
10159 58.1984
10160 57.9296
10161 46.7264
10162 7.3984
10163 49.3328
10164 29.0976
10165 72.264
10166 43.864
10167 45.288
10168 37.1584
10169 44.6736
10170 32.4416
10171 61.5472
10172 71.72
10173 71.84
10174 72.1536
10175 59.1648
10176 64.0016
10177 70.2528
10178 30.5168
10179 72.0656
10180 71.4352
10181 54.3056
10182 45.424
10183 25.888
10184 71.7536
10185 53.2304
10186 47.4224
10187 26.3248
10188 54.4976
10189 63.1584
10190 65.7488
10191 61.0816
10192 53.6448
10193 70.1088
10194 38.872
10195 48.7504
10196 56.6656
10197 60.928
10198 32.4208
10199 42.2384
10200 71.9264
10201 65.5616
10202 19.72
10203 60.928
10204 45.3616
10205 25.6704
10206 71.8304
10207 7.0112
10208 56.744
10209 72.7024
10210 38.2656
10211 71.912
10212 72.5424
10213 32.5536
10214 35.2256
10215 71.9936
10216 71.9408
10217 61.7392
10218 38.4064
10219 71.7168
10220 42.872
10221 69.4784
10222 71.9904
10223 72.0336
10224 8.0448
10225 47.3888
10226 72.976
10227 46.2208
10228 51.112
10229 69.5248
10230 66.9168
10231 71.7504
10232 31.0304
10233 59.16
10234 72.12
10235 68.1152
10236 62.7216
10237 58.4976
10238 40.4288
10239 57.1456
10240 27.5696
10241 63.3376
10242 66.952
10243 58.96
10244 48.4352
10245 72.5184
10246 71.9328
10247 62.3392
10248 51.176
10249 52.2064
10250 63.7344
10251 50.7984
10252 65.5888
10253 45.6272
10254 55.3536
10255 60.5104
10256 65.4864
10257 58.5696
10258 72.3632
10259 64.192
10260 43.352
10261 72.552
10262 44.3888
10263 71.8848
10264 72.1296
10265 57.4832
10266 67.8816
10267 67.6096
10268 60.6944
10269 66.3936
10270 57.2272
10271 61.288
10272 72.2992
10273 58.7344
10274 41.5216
10275 38.744
10276 72.3216
10277 71.1424
10278 65.6896
10279 72.352
10280 72.6176
10281 53.9232
10282 72.44
10283 56.7424
10284 27.2144
10285 71.9856
10286 59.048
10287 71.9888
10288 24.5056
10289 46.0704
10290 67.6096
10291 70.3856
10292 28.0432
10293 56.4512
10294 52.1632
10295 71.96
10296 52.6544
10297 55.2384
10298 72.6096
10299 47.9824
10300 17.6864
10301 72.1648
10302 59.7456
10303 54.168
10304 64.3744
10305 53.4416
10306 72.3552
10307 51.7344
10308 56.9184
10309 72.7488
10310 72.4688
10311 67.1392
10312 28.4704
10313 23.9312
10314 72.8944
10315 66.0272
10316 72.3104
10317 72.152
10318 73.1408
10319 38.2128
10320 65.6
10321 60.9264
10322 39.784
10323 72.096
10324 72.168
10325 72.2368
10326 63.3824
10327 73.0656
10328 36.9696
10329 54.2416
10330 72.7024
10331 72.232
10332 35.3552
10333 71.5072
10334 28.5776
10335 64.4
10336 59.1232
10337 52.1824
10338 69.9712
10339 24.6448
10340 53.504
10341 72.0768
10342 54.0096
10343 39.6448
10344 62.9872
10345 63.6144
10346 64.0672
10347 47.2528
10348 72.5008
10349 60.96
10350 53.848
10351 72.384
10352 59.7088
10353 47.9968
10354 62.0464
10355 35.2176
10356 71.3456
10357 72.4912
10358 57.1488
10359 30.7808
10360 41.7904
10361 72.7968
10362 65.752
10363 28.224
10364 47.4448
10365 46.9536
10366 73.8944
10367 73.0912
10368 35.44
10369 61.9376
10370 55.6912
10371 57.4336
10372 20.9904
10373 15.4256
10374 70.28
10375 72.5104
10376 62.328
10377 73.3248
10378 72.3728
10379 57.5952
10380 54.7264
10381 43.7568
10382 44.056
10383 53.0496
10384 61.7776
10385 72.7664
10386 60.1648
10387 70.7856
10388 30.472
10389 58.0432
10390 62.0624
10391 69.7552
10392 29.9456
10393 58.9824
10394 72.8384
10395 67.8368
10396 63.2416
10397 43.3744
10398 60.8176
10399 72.4576
10400 12.808
10401 64.0592
10402 69.8416
10403 54.3664
10404 33.3328
10405 44.0384
10406 72.8144
10407 51.2528
10408 51.1776
10409 13.0496
10410 55.0848
10411 73.104
10412 59.5248
10413 69.7072
10414 52.2448
10415 61.3312
10416 59.4848
10417 64.1408
10418 58.2912
10419 72.8544
10420 35.0272
10421 50.5504
10422 57.3264
10423 50.1344
10424 60.5376
10425 52.8048
10426 45.928
10427 72.7424
10428 58.5824
10429 73.1232
10430 29.7648
10431 67.9888
10432 36.1664
10433 54.4016
10434 60.1568
10435 55.1664
10436 49.7936
10437 33.7792
10438 69.6544
10439 73.5968
10440 40.576
10441 73.1504
10442 72.9776
10443 64.7312
10444 70.4576
10445 71.4576
10446 37.976
10447 37.4688
10448 73.3968
10449 70.8384
10450 58.3712
10451 67.7104
10452 63.0032
10453 57.664
10454 67.176
10455 43.9296
10456 39.0784
10457 19.9344
10458 73.2368
10459 56.1568
10460 27.216
10461 59.3328
10462 62.9584
10463 61.7712
10464 50.2432
10465 74.1168
10466 73.6848
10467 46.3088
10468 72.768
10469 43.6848
10470 72.9152
10471 16.9392
10472 40.2384
10473 72.824
10474 50.2976
10475 36.5104
10476 49.4784
10477 28.5648
10478 49.3392
10479 73.5808
10480 52.9888
10481 53.512
10482 54.6
10483 61.8784
10484 51.6688
10485 52.2704
10486 17.3648
10487 74.3312
10488 31.3568
10489 43.4448
10490 50.216
10491 50.7216
10492 51.8272
10493 67.0992
10494 15.8656
10495 33.424
10496 72.1376
10497 64.4512
10498 23.4672
10499 55.048
10500 67.6992
10501 46.9744
10502 48.864
10503 65.6016
10504 42.9904
10505 42.9136
10506 50.3696
10507 64.84
10508 73.6896
10509 56.1216
10510 61.0928
10511 59.8656
10512 55.7248
10513 73.7664
10514 56.4432
10515 61.9216
10516 55.6848
10517 58.192
10518 73.4192
10519 69.7728
10520 67.0208
10521 51.96
10522 69.2016
10523 73.0768
10524 71.7872
10525 74.064
10526 73.4144
10527 40.816
10528 68.776
10529 44.7008
10530 71.7376
10531 73.8224
10532 34.6224
10533 63.4064
10534 73.9264
10535 56.1408
10536 53.288
10537 66.5584
10538 56.9984
10539 28.7552
10540 50.0336
10541 56.3072
10542 35.792
10543 65.0352
10544 60.1376
10545 73.6128
10546 70.7744
10547 63.5232
10548 61.1248
10549 56.3616
10550 47.536
10551 74.3056
10552 39.5568
10553 73.5088
10554 73.3984
10555 44.1648
10556 64.0192
10557 43.4656
10558 54.9168
10559 55.7536
10560 57.0288
10561 73.9824
10562 21.3648
10563 73.3328
10564 60.7136
10565 73.7984
10566 54.6688
10567 25.5504
10568 42.7072
10569 47.416
10570 60.6064
10571 55.512
10572 40.1872
10573 67.88
10574 23.5376
10575 56.1008
10576 58.1392
10577 53.5776
10578 73.3328
10579 50.5424
10580 73.5392
10581 74.3776
10582 47.6512
10583 62.4208
10584 32.2016
10585 74.072
10586 51.8032
10587 16.4384
10588 63.984
10589 74.1424
10590 56.08
10591 61.5984
10592 66.2416
10593 68.6832
10594 73.9936
10595 45.1264
10596 65.12
10597 60.6224
10598 61.4752
10599 68.4688
10600 61.7264
10601 26.3888
10602 73.8768
10603 50.552
10604 67.1968
10605 52.984
10606 63.4848
10607 59.3264
10608 54.1984
10609 73.5888
10610 67.5392
10611 56.1616
10612 54.048
10613 73.2048
10614 51.8064
10615 74.4112
10616 74.3952
10617 73.5648
10618 54.664
10619 64.2496
10620 73.9376
10621 60.7904
10622 62.7792
10623 53.7856
10624 46.0592
10625 65.2768
10626 56.8128
10627 45.7296
10628 41.672
10629 73.7456
10630 55.8512
10631 73.648
10632 69.5328
10633 66.256
10634 47.5936
10635 45.2384
10636 63.6736
10637 28.0304
10638 68.3392
10639 73.7792
10640 50.3088
10641 24.112
10642 65.6528
10643 56.1808
10644 46.2864
10645 48.5344
10646 57.352
10647 72.2624
10648 61.5936
10649 75.0112
10650 36.8704
10651 46.6528
10652 74.1856
10653 30.5168
10654 47.3504
10655 43.1728
10656 62.3872
10657 65.9616
10658 74.88
10659 62.3648
10660 74.7792
10661 37.2144
10662 73.912
10663 73.7456
10664 75.2432
10665 49.5696
10666 55.6624
10667 63.6656
10668 67.7984
10669 22.536
10670 67.0176
10671 73.9728
10672 63.0192
10673 64.5264
10674 23.792
10675 22.4992
10676 22.7024
10677 74.7024
10678 55.0608
10679 27.6592
10680 71.4528
10681 73.8944
10682 25.0384
10683 38.472
10684 26.3136
10685 74.8336
10686 32.9952
10687 66.864
10688 47.2144
10689 73.0032
10690 73.9408
10691 57.544
10692 72.9152
10693 61.5024
10694 57.5424
10695 63.5184
10696 57.9552
10697 73.9056
10698 56.1008
10699 68.2384
10700 74.0032
10701 66.2064
10702 60.2816
10703 31.112
10704 49.624
10705 62.312
10706 59.8736
10707 57.2592
10708 64.0608
10709 41.7728
10710 56.7024
10711 38.216
10712 69.4816
10713 59.4544
10714 32.1488
10715 72.7056
10716 67.2928
10717 63.1424
10718 74.2544
10719 66.0384
10720 72.752
10721 74.6288
10722 72.664
10723 49.16
10724 69.12
10725 75.0848
10726 64.7408
10727 69.272
10728 72.1632
10729 39.2064
10730 75.1696
10731 46.6224
10732 60.9472
10733 49.4352
10734 74.1184
10735 73.992
10736 52.672
10737 56.7296
10738 35.8016
10739 63.456
10740 27.3712
10741 20.1536
10742 68.5408
10743 27.152
10744 16.6544
10745 49.7856
10746 74.4976
10747 62.4752
10748 71.1312
10749 67.768
10750 59.776
10751 74.9232
10752 35.8656
10753 10.4
10754 67.5312
10755 47.1312
10756 46.4288
10757 58.9776
10758 34.888
10759 36.3232
10760 74.304
10761 68.7808
10762 49.072
10763 74.5088
10764 52.8704
10765 35.3456
10766 52.2256
10767 62.248
10768 73.368
10769 74.3248
10770 74.6224
10771 62.96
10772 55.9392
10773 19.5552
10774 48.6336
10775 74.7344
10776 46.6544
10777 74.56
10778 59.5552
10779 55.1488
10780 74.4096
10781 39.4896
10782 56.4864
10783 62.7024
10784 19.248
10785 74.9696
10786 50.4848
10787 61.8304
10788 38.5088
10789 75.0352
10790 63.1856
10791 72.8432
10792 66.624
10793 37.8256
10794 74.4464
10795 54.9312
10796 57.9648
10797 49.928
10798 36.576
10799 72.768
10800 40.0768
10801 48.0912
10802 50.6224
10803 52.1648
10804 75.0288
10805 59.2752
10806 43.008
10807 52.5856
10808 67.944
10809 42.0288
10810 68.4192
10811 74.7152
10812 75.1872
10813 57.1408
10814 60.4336
10815 71.5264
10816 57.4736
10817 28.7696
10818 53.696
10819 62.1712
10820 69.1408
10821 65.3984
10822 60.12
10823 66.6336
10824 59.3104
10825 64.0432
10826 51.792
10827 58.024
10828 30.48
10829 30.0752
10830 60.3088
10831 56.7968
10832 30.7008
10833 75.224
10834 75.6208
10835 66.4768
10836 63.0496
10837 58.4656
10838 59.192
10839 75.2048
10840 68.9376
10841 64.4928
10842 61.4992
10843 60.4768
10844 59.2832
10845 66.0992
10846 65.432
10847 54.7792
10848 66.2736
10849 67.5712
10850 25.8672
10851 74.6448
10852 36.0864
10853 63.3472
10854 60.456
10855 75.2992
10856 66.272
10857 28.7344
10858 42.0672
10859 70.8128
10860 48.7104
10861 54.888
10862 34.784
10863 55.3648
10864 43.144
10865 67.5456
10866 68.8208
10867 74.7488
10868 55.7552
10869 65
10870 68.4592
10871 69.4272
10872 57.7472
10873 53.5456
10874 51.752
10875 28.984
10876 61.9648
10877 72.1376
10878 62.8768
10879 48.7056
10880 56.4096
10881 59.3008
10882 23.2192
10883 14.2544
10884 50.9728
10885 64.8224
10886 74.0352
10887 45.856
10888 71.5296
10889 65.5408
10890 33.3264
10891 51.152
10892 68.3456
10893 39.7744
10894 76.0736
10895 75.0592
10896 73.8288
10897 39.8672
10898 75.6336
10899 27.5664
10900 38.1744
10901 54.9968
10902 64.656
10903 48.7968
10904 75.3104
10905 61.9728
10906 59.9104
10907 66.7504
10908 58.2112
10909 29.704
10910 33.04
10911 57.8128
10912 57.112
10913 69.04
10914 75.9904
10915 66.9344
10916 55.0048
10917 43.6992
10918 23.0992
10919 42.9216
10920 50.8112
10921 55.3552
10922 56.8224
10923 52.936
10924 74.1504
10925 53.3104
10926 59.4272
10927 72.8384
10928 49.52
10929 49.472
10930 37.064
10931 37.2384
10932 60.4672
10933 73.7744
10934 65.7952
10935 74.9088
10936 68.0784
10937 68.1984
10938 58.0496
10939 67.6256
10940 68.1552
10941 42.7552
10942 68.1408
10943 75.9248
10944 63.7312
10945 68.1216
10946 76.28
10947 75.864
10948 75.5584
10949 56.4016
10950 67.3104
10951 18.7168
10952 71.3952
10953 75.7552
10954 75.6464
10955 73.2096
10956 76.064
10957 75.2592
10958 67.3296
10959 64.1296
10960 40.88
10961 56.248
10962 75.2928
10963 72.712
10964 71.8256
10965 15.1808
10966 51.9872
10967 52.36
10968 31.3456
10969 76.1536
10970 45.584
10971 65.1968
10972 31.9936
10973 44.0128
10974 70.0032
10975 67.368
10976 56.1776
10977 73.16
10978 44.8208
10979 67.2992
10980 44.5648
10981 51.232
10982 64.7712
10983 68.976
10984 76.736
10985 55.3568
10986 74.2336
10987 62.176
10988 69.888
10989 75.4128
10990 38.664
10991 5.6032
10992 30.2464
10993 34.5712
10994 68.0032
10995 34.9232
10996 21.8224
10997 37.1984
10998 65.9312
10999 44.848
11000 54.6704
11001 66.656
11002 39.3488
11003 76.0816
11004 39.7568
11005 76.2112
11006 61.5296
11007 66.5744
11008 75.4992
11009 73.7504
11010 53.4768
11011 65.4544
11012 59.5776
11013 76.2
11014 23.5472
11015 51.5888
11016 55.1376
11017 32.7648
11018 40.8048
11019 52.44
11020 67.0208
11021 63.1984
11022 67.9072
11023 39.672
11024 31.8816
11025 40.64
11026 53.3104
11027 52.9472
11028 63.176
11029 71.1312
11030 51.248
11031 76.0624
11032 73.7248
11033 54.4032
11034 74.7536
11035 66.7376
11036 76.3904
11037 75.9632
11038 42.3744
11039 71.2848
11040 33.2256
11041 42.168
11042 26.432
11043 24.3728
11044 31.008
11045 61.1408
11046 22.6592
11047 41.7168
11048 47.6352
11049 75.8544
11050 63.0064
11051 47.872
11052 56.4736
11053 76
11054 75.9184
11055 52.152
11056 66.8384
11057 73.9408
11058 47.6016
11059 54.3632
11060 49.9008
11061 56.2208
11062 60.0992
11063 55.9712
11064 57.1728
11065 58.5952
11066 75.792
11067 55.4224
11068 24.776
11069 75.8928
11070 56.5472
11071 75.7936
11072 34.1568
11073 75.9104
11074 75.8032
11075 53.7024
11076 73.472
11077 59.008
11078 69.8096
11079 32.5152
11080 56.464
11081 74.1728
11082 46.1072
11083 65.3536
11084 62.6
11085 48.9552
11086 57.3024
11087 75.1568
11088 70.8256
11089 63.7744
11090 61.7616
11091 62.3536
11092 35.6704
11093 54.8608
11094 52.864
11095 39.4144
11096 75.9696
11097 53.0032
11098 75.976
11099 67.2
11100 69.8864
11101 64.5664
11102 59.968
11103 54.8384
11104 76.0688
11105 76.5296
11106 74.128
11107 62.2048
11108 70.4736
11109 64.7872
11110 63.2656
11111 76.4864
11112 27.0624
11113 65.1824
11114 64.2752
11115 57.5568
11116 60.2624
11117 27.1872
11118 76.0368
11119 66.3728
11120 65.4368
11121 76.8464
11122 63.7136
11123 60.392
11124 66.4784
11125 67.2848
11126 60.7856
11127 33.3168
11128 63.2352
11129 67.3312
11130 60.6432
11131 76.3488
11132 70.5584
11133 56.872
11134 62.8592
11135 51.0992
11136 50.3248
11137 49.7568
11138 48.5536
11139 62.9312
11140 36.3584
11141 76.2656
11142 63.5408
11143 76.5072
11144 42.152
11145 76.2208
11146 36.3904
11147 76.2624
11148 68.432
11149 26.5456
11150 41.8672
11151 62.8688
11152 60.768
11153 60.5936
11154 76.2096
11155 71
11156 65.2688
11157 23
11158 35.0304
11159 58.8784
11160 37.7184
11161 56.8864
11162 72.2032
11163 76.6784
11164 52.9184
11165 20.3664
11166 30.8368
11167 57.8736
11168 76.1232
11169 39.0688
11170 62.4496
11171 76.8288
11172 55.2624
11173 45.9232
11174 48.4992
11175 59.52
11176 50.6096
11177 67.8784
11178 33.888
11179 38.3552
11180 59.4608
11181 58.8736
11182 45.8672
11183 46.088
11184 54.4016
11185 36.0144
11186 68.944
11187 52.2688
11188 49.424
11189 47.4816
11190 43.968
11191 76.7424
11192 76.392
11193 70.6288
11194 76.9136
11195 46.8736
11196 71.6496
11197 76.6032
11198 76.5808
11199 45.6176
11200 75.6832
11201 48.1424
11202 61.0672
11203 77.1216
11204 66.4944
11205 25.92
11206 66.4496
11207 57.2672
11208 65.192
11209 66.4352
11210 48.8464
11211 44.1152
11212 55.8688
11213 68.3968
11214 76.6992
11215 21.7552
11216 53.0256
11217 58.2784
11218 67.968
11219 67.1936
11220 60.9056
11221 62.2496
11222 74.7104
11223 67.7728
11224 58.1376
11225 61.856
11226 16.648
11227 66.1616
11228 57.6912
11229 76.5792
11230 44.9312
11231 77.3888
11232 33.7024
11233 44.8432
11234 71.0576
11235 61.1136
11236 62.3728
11237 49.6608
11238 44.6272
11239 28.9792
11240 76.7424
11241 59.3904
11242 61.6096
11243 53.952
11244 69.5968
11245 67.2032
11246 77.592
11247 27.0992
11248 56.5568
11249 76.6192
11250 53.3664
11251 60.7808
11252 72.6928
11253 40.3152
11254 58.1744
11255 49.2384
11256 50.1232
11257 45.3024
11258 76.9024
11259 77.5024
11260 68.1568
11261 45.4272
11262 72.648
11263 53.728
11264 76.8032
11265 70.7168
11266 52.304
11267 43.3312
11268 47.3664
11269 75.8256
11270 58.016
11271 71.1392
11272 45.3472
11273 28.5488
11274 39.5264
11275 50.9488
11276 52.6496
11277 49.952
11278 65.3088
11279 43.5408
11280 77.648
11281 76.776
11282 56.5264
11283 56.0544
11284 31.0384
11285 77.8272
11286 60.1712
11287 51.5984
11288 57.6768
11289 77.2864
11290 77.5184
11291 32.9056
11292 53.1056
11293 37.848
11294 66.1616
11295 12.112
11296 61.3056
11297 46.7008
11298 46.216
11299 66.552
11300 54.8992
11301 51.4624
11302 53.488
11303 76.0304
11304 48.784
11305 61.4992
11306 72.6528
11307 54.2784
11308 53.056
11309 55.8416
11310 76.1648
11311 59.6608
11312 27.1056
11313 63.0768
11314 77.6224
11315 17.4896
11316 34.8256
11317 76.2784
11318 59.4976
11319 69.536
11320 48.2352
11321 77.7712
11322 58.1568
11323 63.3424
11324 62.5056
11325 64.4784
11326 58.8112
11327 58.928
11328 57.0496
11329 35.2768
11330 56.0784
11331 41.3632
11332 71.8944
11333 71.7648
11334 66.384
11335 69.9584
11336 53.1264
11337 77.2416
11338 64.32
11339 42.4896
11340 41.1888
11341 78.3808
11342 67.5648
11343 77.536
11344 77.5456
11345 70.9504
11346 43.456
11347 59.9808
11348 59.9088
11349 77.408
11350 50.9408
11351 61.5488
11352 69.48
11353 52.0416
11354 56.1616
11355 18.736
11356 77.6144
11357 69.28
11358 56.4992
11359 76.328
11360 40.9088
11361 75.2432
11362 51.9776
11363 66.7664
11364 77.0224
11365 78.0416
11366 41.0944
11367 58.8128
11368 72.9392
11369 70.3008
11370 59.2272
11371 49.488
11372 77.3776
11373 70.7344
11374 62.992
11375 38.256
11376 59.6784
11377 77.208
11378 77.5728
11379 45.3888
11380 53.1792
11381 52.216
11382 59.744
11383 52.2048
11384 78.128
11385 54.2816
11386 77.4864
11387 18.4336
11388 44.2448
11389 42.6896
11390 57.0816
11391 42.8784
11392 24.3024
11393 54.7904
11394 65.4944
11395 67.5232
11396 71.5696
11397 41.7136
11398 69.3856
11399 40.24
11400 47.2896
11401 77.12
11402 69.456
11403 57.6096
11404 60.6016
11405 77.448
11406 69.8496
11407 44.7424
11408 44.88
11409 35.912
11410 63.9008
11411 49.48
11412 78.1632
11413 77.752
11414 43.3248
11415 53.9376
11416 77.84
11417 77.2656
11418 77.192
11419 65.7776
11420 68.32
11421 64.856
11422 45.0704
11423 59.6816
11424 64.768
11425 66.288
11426 78.4656
11427 57.776
11428 46.696
11429 68.1616
11430 41.1072
11431 77.9952
11432 37.2208
11433 78.0464
11434 49.6496
11435 61.8416
11436 68.0176
11437 65.9472
11438 76.9904
11439 77.6352
11440 62.44
11441 78.192
11442 34.824
11443 65.904
11444 57.2
11445 72.2304
11446 70.88
11447 44.608
11448 44.0224
11449 57.7344
11450 34.12
11451 77.6688
11452 77.7504
11453 52.5424
11454 54.56
11455 34.1136
11456 36.872
11457 24.656
11458 61.7184
11459 72.448
11460 77.5696
11461 72.6544
11462 40.816
11463 26.88
11464 68.3968
11465 75.368
11466 61.3792
11467 75.8464
11468 74.8112
11469 77.6512
11470 76.7456
11471 72.616
11472 54.5008
11473 77.872
11474 57.68
11475 38.4432
11476 69.9744
11477 77.4848
11478 53.1184
11479 63.3008
11480 48.2448
11481 49.7152
11482 62.7152
11483 21.7824
11484 68.8704
11485 74.808
11486 50.096
11487 58.8144
11488 63.7888
11489 5.2368
11490 61.1376
11491 77.856
11492 63.1664
11493 58.3664
11494 77.608
11495 66.3168
11496 45.3056
11497 77.84
11498 52.5152
11499 49.6384
11500 46.5744
11501 38.8016
11502 66.5936
11503 44.8992
11504 67.912
11505 74.7904
11506 56.472
11507 77.6656
11508 35.8464
11509 61.3616
11510 31.1824
11511 77.9552
11512 49.3856
11513 77.8976
11514 58.6032
11515 71.576
11516 32.8944
11517 78.3312
11518 77.92
11519 78.0288
11520 11.3184
11521 56.9664
11522 63.2928
11523 34.3408
11524 65.8624
11525 60.8272
11526 55.7328
11527 50.432
11528 54.928
11529 58.1984
11530 60.6368
11531 73.088
11532 19.04
11533 63.824
11534 77.4736
11535 73.3168
11536 60.744
11537 59.9888
11538 64.1184
11539 45.7248
11540 41.5056
11541 72.7056
11542 51.0288
11543 41.0192
11544 66.5424
11545 60.504
11546 52.2976
11547 75.8352
11548 71.816
11549 78.4912
11550 58.0768
11551 78.6368
11552 74.3264
11553 61.7056
11554 75.3712
11555 64.112
11556 38.6192
11557 62.3712
11558 26.1408
11559 65.1136
11560 60.0768
11561 65.28
11562 68.6112
11563 65.1904
11564 76.336
11565 62.6416
11566 77.864
11567 69.5152
11568 72.472
11569 78.8192
11570 70.8896
11571 57.9776
11572 77.8912
11573 78.2752
11574 43.904
11575 51.2416
11576 57.9024
11577 30.9712
11578 28.3984
11579 63.7376
11580 77.984
11581 58.6688
11582 78.376
11583 66.9184
11584 24.3472
11585 61.2784
11586 48.416
11587 17.96
11588 55.04
11589 61.3216
11590 78.6592
11591 63.312
11592 59.9712
11593 52.64
11594 59.296
11595 40.7024
11596 76.56
11597 78.1216
11598 78.1616
11599 78.3216
11600 49.6576
11601 48.704
11602 52.2304
11603 64.4496
11604 67.5088
11605 54.3552
11606 70.3424
11607 58.1536
11608 48.1232
11609 54.5568
11610 49.2112
11611 52.9808
11612 58.3456
11613 46.0016
11614 78.7488
11615 58.7456
11616 56.2144
11617 60.7104
11618 65.7232
11619 60.4912
11620 48.7184
11621 78.368
11622 68.0768
11623 36.7808
11624 52.4976
11625 59.0368
11626 50.1728
11627 55.5584
11628 15.8896
11629 67.3232
11630 78.3552
11631 74.5776
11632 51.3744
11633 57.5312
11634 44.3936
11635 64.5872
11636 21.2048
11637 60.7824
11638 78.632
11639 36.1552
11640 53.6192
11641 30.6416
11642 71.7136
11643 62.4224
11644 78.4576
11645 64.1296
11646 54.2576
11647 43.9696
11648 78.4592
11649 39.608
11650 78.4816
11651 78.352
11652 56.9552
11653 59.9536
11654 16.0496
11655 48.2976
11656 59.7808
11657 60.2176
11658 55.3552
11659 67.3728
11660 63.2096
11661 39.0128
11662 61.9728
11663 78.8928
11664 33.4736
11665 53.2256
11666 68.7408
11667 66.9584
11668 47.424
11669 73.5168
11670 32.6848
11671 65.144
11672 66.5904
11673 78.4048
11674 79.3328
11675 40.2496
11676 79.024
11677 35.6704
11678 59.8512
11679 66.5392
11680 64.6112
11681 45.2272
11682 79.104
11683 71.8976
11684 73.1472
11685 34.9232
11686 63.0704
11687 55.3328
11688 79.6912
11689 43.3776
11690 61.3744
11691 78.5216
11692 79.4656
11693 59.3568
11694 79.1184
11695 71.312
11696 39.2128
11697 66.464
11698 78.7296
11699 59.5328
11700 26.9968
11701 34.0016
11702 33.7904
11703 49.7664
11704 60.0288
11705 67.7936
11706 52.7552
11707 45.032
11708 69.1776
11709 15.88
11710 40.0352
11711 68.7904
11712 23.864
11713 40.2272
11714 61.2672
11715 50.7744
11716 37.8032
11717 47.9296
11718 72.08
11719 65.2176
11720 41.072
11721 48.5904
11722 37.6528
11723 49.3824
11724 78.696
11725 69.2672
11726 57.2528
11727 79.144
11728 74.1888
11729 73.712
11730 68.744
11731 51.7744
11732 57.2048
11733 74.6368
11734 28.5536
11735 49.4288
11736 78.5072
11737 66.1344
11738 69.904
11739 44.0096
11740 33.2544
11741 45.1904
11742 79.008
11743 37.1168
11744 38.0048
11745 72.056
11746 16.9408
11747 43.8496
11748 39.8528
11749 64.9936
11750 25.8048
11751 67.864
11752 60.848
11753 32.9488
11754 63.824
11755 57.6976
11756 77.672
11757 70.6224
11758 29.576
11759 78.96
11760 35.9152
11761 64.6448
11762 51.16
11763 72.6048
11764 54.1744
11765 62.6544
11766 51.672
11767 55.9824
11768 52.1424
11769 59.5664
11770 37.8992
11771 40.7344
11772 39.4176
11773 79.4256
11774 75.456
11775 53.6144
11776 72.2112
11777 37.5712
11778 54.3056
11779 67.4688
11780 79.2672
11781 39.9344
11782 36.6688
11783 52.7296
11784 56.0288
11785 37.5632
11786 73.5472
11787 35.32
11788 41.6784
11789 57.0368
11790 51.9072
11791 52.584
11792 75.3712
11793 47.6432
11794 50.4176
11795 72.1008
11796 60.6336
11797 80.0352
11798 58.0336
11799 59.1552
11800 69.9216
11801 78.9536
11802 58.8384
11803 16.072
11804 79.3968
11805 52.5072
11806 22.984
11807 63.6352
11808 56.2176
11809 39.8192
11810 58.4576
11811 25.1632
11812 76.5296
11813 74.6784
11814 66.0272
11815 76.8512
11816 29.936
11817 20.784
11818 57.6256
11819 66.192
11820 73.5632
11821 79.6304
11822 67.888
11823 15.9504
11824 75.4192
11825 40.2512
11826 79.5744
11827 79.6464
11828 69.6224
11829 72.5232
11830 79.4208
11831 68.8944
11832 36.7312
11833 36.0208
11834 50.4896
11835 59.776
11836 36.7456
11837 16.816
11838 18.0016
11839 63.0496
11840 79.2592
11841 62.5936
11842 70.1664
11843 71.6416
11844 74.6368
11845 69.488
11846 55.7776
11847 68.4528
11848 70.7408
11849 70.0384
11850 65.6096
11851 37.9024
11852 57.856
11853 48.472
11854 38.7152
11855 79.9136
11856 73.6512
11857 53.2336
11858 55.8032
11859 69.1792
11860 79.6192
11861 62.8768
11862 59.8864
11863 73.9568
11864 79.9456
11865 33.4368
11866 73.3152
11867 72.4704
11868 49.3168
11869 72.6464
11870 44.8816
11871 76.3936
11872 73.7216
11873 55.5744
11874 48.4608
11875 79.4208
11876 79.3712
11877 33.8048
11878 51.848
11879 80.352
11880 65.6208
11881 72.504
11882 62.7424
11883 46.272
11884 63.8064
11885 66.7888
11886 51.9328
11887 35.792
11888 46.248
11889 58.3008
11890 77.48
11891 59.5408
11892 56.2352
11893 50.0672
11894 70.4912
11895 55.8848
11896 79.7536
11897 35.2288
11898 79.9536
11899 75.5344
11900 26.6688
11901 56.872
11902 63.4672
11903 48.9536
11904 79.7056
11905 65.6224
11906 35.7072
11907 65.9232
11908 58.1632
11909 52.16
11910 63.2384
11911 72.9568
11912 55.24
11913 39.5232
11914 68.784
11915 69.8464
11916 79.9568
11917 68.0224
11918 74.032
11919 77.7168
11920 51.5216
11921 45.7488
11922 79.9504
11923 29
11924 60.616
11925 76.2576
11926 57.344
11927 72.5344
11928 24.2832
11929 65.4096
11930 46.5808
11931 68.4848
11932 69.096
11933 51.968
11934 80.016
11935 80.6192
11936 62.7792
11937 63.5024
11938 33.4832
11939 79.6336
11940 19.2144
11941 80.568
11942 80.0384
11943 40.7328
11944 49.6704
11945 73.7104
11946 69.5776
11947 68.5552
11948 80.4384
11949 50.288
11950 63.3968
11951 75.0736
11952 68.28
11953 57.0976
11954 40.3168
11955 65.9728
11956 73.328
11957 26.9504
11958 49.6848
11959 61.7376
11960 29.448
11961 27.52
11962 67.2832
11963 68.3664
11964 59.2352
11965 51.016
11966 69.6112
11967 45.4272
11968 68.3488
11969 80.8048
11970 57.288
11971 39.7248
11972 70.6016
11973 59.5744
11974 37.0944
11975 45.816
11976 80.1376
11977 44.136
11978 65.3232
11979 55.88
11980 63.9984
11981 59.3424
11982 71.1216
11983 17.8448
11984 63.6624
11985 73.9296
11986 75.7568
11987 80.3824
11988 79.9872
11989 27.7104
11990 48.9488
11991 45.6
11992 44.0272
11993 27.2096
11994 28.1312
11995 80.7808
11996 43.9168
11997 79.1152
11998 73.8352
11999 50.6096
12000 80.5104
12001 68.288
12002 79.0576
12003 80.2976
12004 46.6704
12005 41.88
12006 56.5952
12007 42.8608
12008 63.28
12009 81.2896
12010 62.104
12011 54.3232
12012 64.208
12013 73.3488
12014 25.408
12015 60.6832
12016 62.896
12017 56.4816
12018 66.4976
12019 58.5344
12020 62.48
12021 70.0816
12022 18.6448
12023 56.4864
12024 75.6368
12025 67.2464
12026 55.5168
12027 53.656
12028 67.5872
12029 10.1904
12030 38.424
12031 57.5664
12032 78.3184
12033 68.2112
12034 54.568
12035 55.3456
12036 38.9696
12037 77.5264
12038 75.7024
12039 80.9984
12040 80.5904
12041 74.5248
12042 26.3744
12043 73.2368
12044 17.8064
12045 47.9232
12046 73.7488
12047 61.8624
12048 54.0544
12049 65.592
12050 76.6816
12051 68.9728
12052 81.12
12053 22.1792
12054 78.6048
12055 20.5968
12056 80.6
12057 69.8704
12058 67.5232
12059 69.744
12060 62.1328
12061 80.6736
12062 80.5008
12063 80.4992
12064 39.9152
12065 80.9888
12066 66.0576
12067 71.2272
12068 50.7952
12069 57.32
12070 81.184
12071 72.1312
12072 70.8608
12073 72.376
12074 70.2304
12075 61.3072
12076 51.2336
12077 49.8432
12078 70.1888
12079 50.032
12080 60.3824
12081 74.4864
12082 80.1968
12083 39.3696
12084 38.384
12085 69.1136
12086 47.7984
12087 46.28
12088 73.7152
12089 66.6496
12090 70.5408
12091 58.2848
12092 65.432
12093 54.2592
12094 71.6256
12095 74.368
12096 63.7824
12097 53.88
12098 20.6784
12099 67.1024
12100 71.312
12101 27.9984
12102 68.2704
12103 65.2336
12104 81.5392
12105 47.9696
12106 54.3168
12107 48.912
12108 48.0224
12109 66.2672
12110 50.424
12111 57.6576
12112 81.3776
12113 54.472
12114 32.1872
12115 52.2208
12116 80.8784
12117 64.872
12118 52.1184
12119 64.5488
12120 59.936
12121 57.816
12122 76.9248
12123 52.5088
12124 10.0048
12125 80.9424
12126 80.776
12127 67.0208
12128 80.8544
12129 81.6432
12130 70.9808
12131 81.4816
12132 52.7824
12133 75.8992
12134 69.5264
12135 60.7056
12136 36.8848
12137 81.3584
12138 77.4176
12139 80.792
12140 54.448
12141 61.4192
12142 81.4912
12143 50.52
12144 71.2432
12145 62.672
12146 54.2304
12147 71.7328
12148 74.1664
12149 75.0656
12150 60.864
12151 76.5232
12152 70.5904
12153 71.1024
12154 20.6048
12155 44.9328
12156 63.104
12157 78.3232
12158 62.3872
12159 53.7888
12160 54.208
12161 77.0656
12162 46.44
12163 81.0144
12164 68.3824
12165 73.464
12166 48.9488
12167 76.7632
12168 71.4208
12169 65.6512
12170 19.376
12171 81.0896
12172 81.576
12173 60.4592
12174 77.8496
12175 58.8496
12176 65.9216
12177 34.0448
12178 61.7584
12179 81.7248
12180 79.8896
12181 65.792
12182 46.2592
12183 81.8224
12184 61.4816
12185 10.7776
12186 61.7728
12187 68.2928
12188 67.2816
12189 30.3776
12190 56.6992
12191 51.2128
12192 78.7392
12193 60.0416
12194 68.168
12195 46.4688
12196 75.6256
12197 81.848
12198 74.7024
12199 52.976
12200 55.2544
12201 81.408
12202 28.1328
12203 81.0704
12204 62.0864
12205 76.4064
12206 70.032
12207 64.8496
12208 37.9392
12209 79.6304
12210 66.8288
12211 58.0304
12212 20.9648
12213 63.6256
12214 79.2256
12215 76.1664
12216 77.3952
12217 38.2544
12218 51.1088
12219 41.9152
12220 36.8448
12221 41.3392
12222 42.1008
12223 22.456
12224 49.2896
12225 29.9968
12226 76.968
12227 49.1104
12228 39.0464
12229 75.4656
12230 41.5328
12231 59.1568
12232 63.3504
12233 65.8048
12234 72.2304
12235 59.688
12236 81.296
12237 77.8368
12238 76.2544
12239 76.7328
12240 65.8944
12241 80.8672
12242 58.0512
12243 72.96
12244 75.1008
12245 58.4768
12246 62.2832
12247 47.96
12248 75.2912
12249 68.5328
12250 81.0928
12251 81.2016
12252 67.616
12253 48.112
12254 31.68
12255 62.4384
12256 81.4688
12257 82.1168
12258 70.1104
12259 53.176
12260 81.8096
12261 56.504
12262 65.2496
12263 69.288
12264 77.2736
12265 81.6256
12266 42.7824
12267 64.9408
12268 82.736
12269 82.0576
12270 69.8144
12271 57.9744
12272 82.2
12273 82.2752
12274 75.752
12275 80.632
12276 56.2464
12277 62.5104
12278 60.9008
12279 65.7072
12280 81.5776
12281 56.5392
12282 28.9072
12283 58.464
12284 26.3632
12285 38.632
12286 47.1568
12287 79.7408
12288 82.0448
12289 60.7344
12290 69.8096
12291 61.7936
12292 71.0576
12293 64.4048
12294 52.1024
12295 60.7824
12296 70.5392
12297 47.0368
12298 79.3872
12299 69.2208
12300 83.0064
12301 63.5728
12302 67.728
12303 55.976
12304 62.0448
12305 39.416
12306 67.12
12307 60.1248
12308 14.8448
12309 48.8704
12310 26.312
12311 77.0672
12312 82.1808
12313 67.656
12314 56.0048
12315 56.4192
12316 52.7488
12317 82.0368
12318 27.2224
12319 82.1296
12320 70.9776
12321 71.192
12322 79.2768
12323 68.2592
12324 37.3536
12325 82.1776
12326 61.056
12327 70.4832
12328 60.4768
12329 55.8176
12330 39.3136
12331 70.5744
12332 82.5312
12333 72.4736
12334 68.3184
12335 81.9776
12336 82.3072
12337 65.6064
12338 63.9712
12339 36.9552
12340 66.984
12341 74.7856
12342 51.8288
12343 23.7616
12344 82.6256
12345 58.344
12346 52.8992
12347 50.4048
12348 22.56
12349 56.7024
12350 65.7152
12351 71.1424
12352 68.712
12353 43.1152
12354 62.7456
12355 63.5888
12356 53.4752
12357 83.1056
12358 69.9648
12359 74.2064
12360 76.504
12361 82.4192
12362 36.2112
12363 82.1184
12364 80.5072
12365 57.7296
12366 80.4224
12367 57.3824
12368 64.0208
12369 57.344
12370 38.8928
12371 63.6928
12372 65.2112
12373 59.36
12374 82.6736
12375 82.5136
12376 83.2304
12377 43.3952
12378 71.96
12379 79.9248
12380 65.6144
12381 74.3552
12382 53.2192
12383 13.8352
12384 37.2608
12385 56.5744
12386 75.7392
12387 30.4688
12388 55.0736
12389 82.0768
12390 61.4912
12391 82.92
12392 39.656
12393 83.1984
12394 82.4192
12395 40.6976
12396 78.7568
12397 64.0448
12398 57.9936
12399 82.3088
12400 72.4176
12401 82.264
12402 59.9568
12403 60.2736
12404 65.1392
12405 82.608
12406 62.2896
12407 51.1008
12408 79.3952
12409 60.1312
12410 83.808
12411 83.8896
12412 60.784
12413 16.9632
12414 72.4944
12415 37.3776
12416 25.8592
12417 28.4656
12418 81.4192
12419 47.4864
12420 78.048
12421 82.2544
12422 44.3648
12423 71.7728
12424 57.3936
12425 64.5664
12426 33.712
12427 50.456
12428 73.4528
12429 27.696
12430 67.7488
12431 80.1056
12432 43.8672
12433 24.24
12434 61.0976
12435 76.5408
12436 77.8592
12437 51.1952
12438 82.8768
12439 60.696
12440 64.4848
12441 78.0016
12442 66.8976
12443 30.0288
12444 51.6208
12445 34.2064
12446 63.6448
12447 40.8576
12448 35.7776
12449 82.5136
12450 66.504
12451 78.0272
12452 83.5408
12453 46.072
12454 72.4656
12455 63.2512
12456 55.28
12457 82.5392
12458 73.8192
12459 50.0768
12460 22.6096
12461 51.9696
12462 59.1664
12463 78.584
12464 49.9072
12465 22.896
12466 52.9136
12467 75.4096
12468 25.5344
12469 68.52
12470 46.248
12471 28.6336
12472 75.6864
12473 63.3472
12474 62.0576
12475 80.0448
12476 77.5296
12477 75.6976
12478 71.4816
12479 83.3936
12480 82.752
12481 46.9936
12482 64.9456
12483 74.3648
12484 73.2528
12485 50.1504
12486 69.1808
12487 58.3776
12488 43.3312
12489 64.5504
12490 70.9632
12491 82.64
12492 51.3216
12493 65.8448
12494 55.984
12495 73.7552
12496 57.08
12497 81.0608
12498 73.7648
12499 68.6336
12500 72.8128
12501 35.728
12502 73.9632
12503 53.928
12504 83.2432
12505 52.2448
12506 80.0512
12507 73.2368
12508 67.312
12509 41.9504
12510 49
12511 29.328
12512 60.3632
12513 79.1456
12514 79.464
12515 66.072
12516 55.7264
12517 54.0416
12518 82.0688
12519 83.1024
12520 69.3872
12521 82.7376
12522 83.2736
12523 41.2976
12524 60.608
12525 60.4736
12526 63.832
12527 82.7888
12528 75.3136
12529 79.576
12530 40.8736
12531 80.2928
12532 57.688
12533 61.2
12534 79.4688
12535 68.5552
12536 52.9392
12537 75.6384
12538 65.5072
12539 61.6384
12540 68.1104
12541 70.904
12542 63.1456
12543 78.912
12544 21.6528
12545 52.9728
12546 63.424
12547 82.6592
12548 51.856
12549 51.8752
12550 66.4064
12551 52.728
12552 79.928
12553 40.4864
12554 51.4992
12555 78.5184
12556 64.7984
12557 64.5632
12558 78.2768
12559 83.4112
12560 42.6336
12561 62.88
12562 71.616
12563 49.032
12564 56.2112
12565 84.2464
12566 83.6688
12567 27.9776
12568 36.8144
12569 83.6576
12570 81.5072
12571 69.168
12572 74.88
12573 83.4512
12574 61.6416
12575 64.8144
12576 71.8944
12577 64.3664
12578 22.1328
12579 73.3872
12580 72.3104
12581 58.1856
12582 58.9984
12583 62.856
12584 67.9696
12585 83.712
12586 79.3664
12587 84.3136
12588 51.888
12589 72.3728
12590 21.3968
12591 17.8848
12592 55.4816
12593 58.6176
12594 58.1696
12595 64.5296
12596 77.1952
12597 84.008
12598 69.9248
12599 83.6128
12600 74.7856
12601 80.8352
12602 55.7232
12603 83.4272
12604 71.2256
12605 52.8528
12606 63.6992
12607 28.12
12608 66.2512
12609 63.1008
12610 69.7664
12611 28.4432
12612 42.2256
12613 81.8912
12614 75.8368
12615 64.76
12616 68.6992
12617 82.712
12618 29.9136
12619 48.0192
12620 57.7856
12621 45.3664
12622 29.288
12623 28.8912
12624 65.9488
12625 67.9808
12626 75.6992
12627 60.144
12628 14.1552
12629 35.9872
12630 65.04
12631 70.2144
12632 73.4256
12633 62.6128
12634 62.6672
12635 81.5088
12636 47.0944
12637 62.9344
12638 63.9536
12639 50.7104
12640 59.064
12641 62.408
12642 62.056
12643 79.7488
12644 75.84
12645 78.2352
12646 44.2048
12647 70.496
12648 76.9648
12649 50.9184
12650 67.9888
12651 74.8512
12652 43.2224
12653 83.424
12654 82.888
12655 71.1968
12656 57.0352
12657 51.4496
12658 74.8176
12659 78.168
12660 40.9488
12661 84.12
12662 43.1648
12663 71.8688
12664 84.1792
12665 64.2992
12666 67.408
12667 59.2064
12668 72.3376
12669 52.256
12670 83.7184
12671 16.1232
12672 66.0624
12673 67.5776
12674 77.6576
12675 44.6576
12676 83.2832
12677 49.4432
12678 82.0704
12679 62.2992
12680 64.0048
12681 83.7056
12682 84.5904
12683 55.096
12684 68.5312
12685 51.608
12686 84.2848
12687 85.2272
12688 61.5552
12689 83.7904
12690 51.9504
12691 28.0224
12692 63.6304
12693 61.1088
12694 59.4976
12695 64.5968
12696 84.0176
12697 75.0656
12698 84.7776
12699 19.3232
12700 77.5184
12701 79.792
12702 65.2064
12703 73.5488
12704 83.7488
12705 59.0624
12706 14.7344
12707 84.328
12708 80.216
12709 83.5072
12710 70.4176
12711 78.472
12712 51.488
12713 75.7328
12714 84.1712
12715 32.4064
12716 74.5936
12717 40.5568
12718 70.5808
12719 61.3472
12720 68.768
12721 67.336
12722 18.9952
12723 64.8544
12724 65.9136
12725 76.2848
12726 31.8816
12727 56.0528
12728 83.9952
12729 65.6752
12730 29.752
12731 65.6912
12732 17.5504
12733 59.6832
12734 42.52
12735 81.8448
12736 49.9392
12737 83.9888
12738 78.2656
12739 51.9264
12740 50.9024
12741 32.1808
12742 59.8928
12743 40.7376
12744 47.5104
12745 84.1376
12746 84.3104
12747 78.6896
12748 55.5808
12749 59.6544
12750 47.616
12751 67.328
12752 70.7984
12753 31.784
12754 84.9728
12755 61.4848
12756 63.8384
12757 72.7504
12758 71.096
12759 41.6176
12760 40.4336
12761 29.7584
12762 84.7024
12763 84.8912
12764 66.0432
12765 35.3552
12766 51.4
12767 78.424
12768 30.7648
12769 70.3728
12770 84.2432
12771 84.768
12772 84.9472
12773 84.2688
12774 71.2912
12775 48.368
12776 51.2656
12777 41.7488
12778 84.6624
12779 68.8768
12780 70.5232
12781 65.3568
12782 75.8528
12783 84.88
12784 36.5568
12785 54.4848
12786 64.3808
12787 84.2544
12788 12.1344
12789 82.8288
12790 59.1648
12791 63.4368
12792 66.0624
12793 77.0912
12794 44.2592
12795 84.8304
12796 34.152
12797 15.5024
12798 63.4016
12799 58.288
12800 84.4992
12801 54.5664
12802 78.9136
12803 60.624
12804 84.3008
12805 75.608
12806 68.024
12807 69.7872
12808 77.2224
12809 27.928
12810 79.5872
12811 38.8976
12812 54.8992
12813 38.5184
12814 51.9312
12815 44.5088
12816 84.7568
12817 74.5776
12818 55.3408
12819 58.6064
12820 70.84
12821 79.5008
12822 59.632
12823 19.1072
12824 71.0448
12825 74.528
12826 66.0608
12827 77.4704
12828 40.4448
12829 55.5104
12830 40.2496
12831 68.1088
12832 79.6896
12833 67.2592
12834 46.0656
12835 83.928
12836 42.4832
12837 53.8464
12838 45.3472
12839 84.5472
12840 75.568
12841 44.5104
12842 84.7744
12843 34.0128
12844 63.168
12845 84.4576
12846 70.184
12847 60.1616
12848 60.624
12849 75.0064
12850 40.016
12851 84.5744
12852 77.3232
12853 61.824
12854 22.448
12855 32.768
12856 41.2528
12857 63.9152
12858 71.4128
12859 55.4112
12860 64.8256
12861 29.6992
12862 72.1056
12863 73.1504
12864 36.424
12865 45.5088
12866 17.32
12867 39.2704
12868 54.4832
12869 56.4032
12870 68.4784
12871 31.0528
12872 84.5456
12873 85.1504
12874 71.5696
12875 74.904
12876 56.8416
12877 48.1824
12878 67.8944
12879 84.9392
12880 39.68
12881 47.6368
12882 37.0368
12883 77.4032
12884 84.7424
12885 63.0192
12886 58.6176
12887 55.0976
12888 59.7488
12889 56.312
12890 78.096
12891 84.6288
12892 31.9616
12893 65.8592
12894 63.4368
12895 85.2288
12896 43.016
12897 83.0624
12898 80.32
12899 39.8976
12900 64.24
12901 40.3184
12902 85.0192
12903 18.6608
12904 67.5664
12905 42.3344
12906 61.6464
12907 53.3184
12908 84.0816
12909 85.7776
12910 47.3184
12911 35.72
12912 29.3952
12913 74.152
12914 68.464
12915 76.4896
12916 48.9472
12917 48.0336
12918 58.0416
12919 62.2944
12920 48.528
12921 27.4944
12922 48.5456
12923 42.5504
12924 85.5088
12925 85.3808
12926 81.9296
12927 84.264
12928 61.6304
12929 84.5648
12930 85.3696
12931 29.3088
12932 68.1136
12933 69.6112
12934 33.0832
12935 67.0224
12936 45.7584
12937 85.216
12938 44.5088
12939 85.5088
12940 85.2688
12941 46.5104
12942 83.5232
12943 43.0112
12944 65.984
12945 53.8512
12946 78.1808
12947 80.5328
12948 62.8896
12949 58.6512
12950 63.6528
12951 76.2688
12952 45.9392
12953 49.8816
12954 54.7264
12955 37.1792
12956 38.7744
12957 56.3664
12958 61.6048
12959 45.1312
12960 85.0784
12961 35.568
12962 29.648
12963 59.0576
12964 45.0176
12965 7.0912
12966 37.0096
12967 68.368
12968 45.752
12969 35.4048
12970 77.8096
12971 76.0496
12972 77.3984
12973 85.0928
12974 45.304
12975 39.6464
12976 57.5488
12977 85.1472
12978 65.2512
12979 85.0224
12980 39.576
12981 51.616
12982 56.912
12983 73.392
12984 35.9248
12985 46.264
12986 85.1728
12987 41.5616
12988 66.56
12989 77.6608
12990 72.8944
12991 66.5072
12992 85.9808
12993 65.7904
12994 78.1792
12995 37.4208
12996 77.2448
12997 62.968
12998 52.0816
12999 28.0224
13000 85.152
13001 80.0928
13002 65.9776
13003 64.1792
13004 49.9584
13005 57.1456
13006 64.8432
13007 54.848
13008 72.656
13009 27.1824
13010 69.9936
13011 56.4848
13012 85.8
13013 80.9408
13014 42.52
13015 85.224
13016 73.1072
13017 85.8272
13018 80.4976
13019 59.1744
13020 86.0752
13021 70.7824
13022 42.8336
13023 72.5744
13024 83.7968
13025 81.3184
13026 59.36
13027 85.5072
13028 26.1504
13029 44.656
13030 79.4544
13031 53.464
13032 75.0608
13033 81.2736
13034 80.7616
13035 49.2144
13036 69.1648
13037 45.3872
13038 29.9552
13039 57.4096
13040 50.4896
13041 86.1328
13042 79.1008
13043 85.5616
13044 66.856
13045 48.848
13046 47.0272
13047 86.32
13048 51.9312
13049 66.4096
13050 13.3808
13051 40.1344
13052 68.7952
13053 43.112
13054 62.728
13055 85.7184
13056 85.3632
13057 86.4144
13058 85.6736
13059 62.7456
13060 68.9664
13061 83.856
13062 59.4448
13063 44.7232
13064 85.4112
13065 64.8336
13066 57.6096
13067 59.8128
13068 76.8464
13069 40.8288
13070 60.5264
13071 56.6272
13072 41.1552
13073 82.4752
13074 79.6
13075 66.456
13076 84.2816
13077 84.448
13078 85.5248
13079 76.8064
13080 60.3632
13081 59.8768
13082 23.1616
13083 23.9968
13084 63.5648
13085 54.3776
13086 78.8416
13087 73.1488
13088 83.9984
13089 42.6448
13090 80.8128
13091 29.648
13092 27.5216
13093 39.16
13094 74.0832
13095 52.3504
13096 86.5824
13097 74.3456
13098 78.7136
13099 29.9024
13100 67.6048
13101 57.9408
13102 77.4576
13103 85.4336
13104 82.3008
13105 86.0624
13106 86.4752
13107 57.5936
13108 66.2336
13109 66.2816
13110 59.0288
13111 23.9296
13112 86.544
13113 17.3856
13114 21.0064
13115 73.7104
13116 81.2096
13117 81.32
13118 83.9024
13119 59.3872
13120 85.7824
13121 34.704
13122 73.024
13123 86.472
13124 36.9776
13125 52.36
13126 40.7968
13127 66.1024
13128 86.4816
13129 76.3008
13130 64.5008
13131 25.6608
13132 86.0192
13133 46.512
13134 70.6832
13135 69.5856
13136 71.4048
13137 71.1856
13138 86.5792
13139 42.4608
13140 75.9536
13141 58.2624
13142 74.2608
13143 85.9392
13144 64.1616
13145 52.5776
13146 59.9632
13147 67.8336
13148 67.688
13149 56.2304
13150 66.1536
13151 43.9888
13152 86.7488
13153 72.7616
13154 78.6896
13155 86.0528
13156 58.7552
13157 49.456
13158 76.1552
13159 78.7424
13160 86.9024
13161 41.3312
13162 71.7664
13163 75.2832
13164 86.5312
13165 50.7888
13166 53.5104
13167 36.7968
13168 30.6624
13169 62.0224
13170 44.664
13171 86.1344
13172 77.52
13173 60.7536
13174 59.1808
13175 65.1888
13176 86.7872
13177 72.7536
13178 86.0592
13179 86.6096
13180 65.0464
13181 22.4576
13182 30.7408
13183 31.4816
13184 43.0464
13185 35.2144
13186 45.608
13187 61.5136
13188 87.1856
13189 62.3824
13190 65.0912
13191 58.0064
13192 86.7984
13193 76.0816
13194 65.2336
13195 61.4528
13196 75.184
13197 85.1872
13198 82.1504
13199 84.3472
13200 78.6
13201 55.5936
13202 20.5472
13203 56.5904
13204 67.9072
13205 55.1904
13206 86.9328
13207 55.9264
13208 41.8688
13209 34.4
13210 40.9024
13211 75.2192
13212 75.8688
13213 28.4816
13214 70.9456
13215 85.7072
13216 62.6096
13217 56.776
13218 86.536
13219 42.5088
13220 82.2848
13221 59.28
13222 80.0096
13223 57.9888
13224 46.5936
13225 51.2944
13226 64.9472
13227 65.6944
13228 62.3024
13229 85.6048
13230 14.152
13231 86.6368
13232 48.1408
13233 67.1904
13234 86.52
13235 87.0928
13236 87.2864
13237 52.6864
13238 63.4464
13239 79.2992
13240 74.1328
13241 82.4512
13242 46.032
13243 76.4896
13244 83.4896
13245 73.8256
13246 86.7008
13247 58.2128
13248 40.4784
13249 75.2592
13250 72.864
13251 52.9552
13252 70.248
13253 56.2256
13254 87.0032
13255 82.4624
13256 78.64
13257 69.4528
13258 57.7616
13259 14.4304
13260 58.8096
13261 20.536
13262 63.9232
13263 72.424
13264 79.968
13265 40.4656
13266 52.2736
13267 20.4928
13268 17.5072
13269 83.824
13270 54.392
13271 87.4432
13272 58.5104
13273 71
13274 74.3872
13275 53.448
13276 13.7632
13277 83.6512
13278 57.9824
13279 32.1824
13280 75.1216
13281 43.024
13282 46.0752
13283 82.832
13284 76.9904
13285 64.3744
13286 69.2928
13287 82.2864
13288 82.8688
13289 86.8784
13290 53.0784
13291 70.4096
13292 68.248
13293 70.9952
13294 34.8656
13295 61.3712
13296 56.3552
13297 36.9072
13298 72.24
13299 35.6416
13300 42.0192
13301 53.2544
13302 53.3632
13303 60.9728
13304 65.1664
13305 79.7872
13306 59.7504
13307 56.4704
13308 86.712
13309 87.2288
13310 58.6384
13311 54.9776
13312 63.3472
13313 28.9152
13314 58.6944
13315 76.216
13316 84.8816
13317 55.1872
13318 81.2288
13319 67.1328
13320 78.7024
13321 56.0544
13322 78.8016
13323 40.0656
13324 44.1312
13325 84.7408
13326 73.1072
13327 26.1584
13328 54.8112
13329 41.3424
13330 61.4528
13331 62.2896
13332 76.7904
13333 54.4928
13334 70.6224
13335 52.7104
13336 72.2432
13337 72.08
13338 66.6
13339 48.5008
13340 25.1328
13341 42.984
13342 61.568
13343 83.9424
13344 55.4416
13345 57.368
13346 60.1424
13347 80.0288
13348 55.2256
13349 72.8896
13350 80.2688
13351 72.8672
13352 83.4112
13353 84.6352
13354 64.6336
13355 38.0336
13356 34.1216
13357 71.7248
13358 23.4544
13359 87.9504
13360 62.0464
13361 46.3952
13362 86.8224
13363 38.7424
13364 37.96
13365 50.272
13366 48.8368
13367 73.8704
13368 73.3776
13369 87.3296
13370 62.2928
13371 50.8832
13372 53.6496
13373 66.7952
13374 15.88
13375 54.3232
13376 79.904
13377 70.8288
13378 77.8832
13379 38.0016
13380 85.2192
13381 61.9312
13382 66.3808
13383 27.8432
13384 77.68
13385 62.3648
13386 82.9968
13387 59.1616
13388 87.0528
13389 61.1088
13390 79.0112
13391 63.752
13392 57.2096
13393 41.7728
13394 77.1008
13395 62.2608
13396 70.56
13397 26.7424
13398 82.4624
13399 86.256
13400 72.9008
13401 81.2592
13402 63.304
13403 83.4096
13404 82.856
13405 44.0688
13406 87.5184
13407 60.792
13408 84.0144
13409 49.8992
13410 52.6576
13411 64.256
13412 87.1616
13413 70.496
13414 57.3776
13415 84.4048
13416 62.968
13417 43.7312
13418 47.2032
13419 63.392
13420 79.7312
13421 18.0656
13422 76.8064
13423 43.0256
13424 88.056
13425 59.1728
13426 53.4976
13427 87.144
13428 59.4672
13429 84.0816
13430 76.4208
13431 47.4992
13432 28.032
13433 73.4752
13434 61.3568
13435 77.1808
13436 67.4704
13437 27.6256
13438 68.4432
13439 88.0304
13440 62.2256
13441 33.2832
13442 87.6736
13443 88.3456
13444 66.096
13445 47.9776
13446 62.888
13447 51.2416
13448 44.968
13449 87.6304
13450 71.8576
13451 38.576
13452 72.2864
13453 71.6224
13454 54.9568
13455 78.2096
13456 57.8096
13457 77.7408
13458 80.6352
13459 80.624
13460 47.0256
13461 22.6224
13462 38.7536
13463 21.6496
13464 77.7792
13465 72.3632
13466 43.5712
13467 52.4384
13468 48.032
13469 82.048
13470 80.3792
13471 32.3248
13472 52.6272
13473 37.5392
13474 65.4976
13475 87.5728
13476 75.1856
13477 67.912
13478 62.7808
13479 87.3376
13480 47.848
13481 74.0288
13482 57.0128
13483 58.288
13484 73.1648
13485 51.4144
13486 53.4176
13487 43.392
13488 70.0976
13489 67.4736
13490 52.3264
13491 72.784
13492 87.6096
13493 35.3216
13494 56.1808
13495 76.4128
13496 77.4544
13497 88.0304
13498 87.4736
13499 36.6896
13500 40.2384
13501 53.7872
13502 79.9104
13503 85.7824
13504 87.0352
13505 45.9088
13506 66.5024
13507 49.8304
13508 19.0832
13509 61.7984
13510 68.9424
13511 87.7248
13512 83.1936
13513 45.3824
13514 55.4176
13515 43.4016
13516 87.9408
13517 46.112
13518 43.0016
13519 58.1296
13520 80.848
13521 64.0832
13522 66.2208
13523 81.2656
13524 88.6656
13525 62.504
13526 43.9824
13527 45.048
13528 59.208
13529 88.04
13530 88.6336
13531 67.9248
13532 81.4736
13533 66.6448
13534 36.232
13535 76.5136
13536 73.448
13537 67.072
13538 82.7392
13539 64.0352
13540 65.8096
13541 88.9104
13542 65.0784
13543 75.7424
13544 34.4304
13545 86.1072
13546 73.704
13547 44.6112
13548 56.7456
13549 50.8672
13550 79.5504
13551 71.0144
13552 43.6624
13553 70.1344
13554 22.8224
13555 73.1232
13556 88.5024
13557 40.2848
13558 58.5936
13559 22.8272
13560 48.9088
13561 60.7072
13562 63.648
13563 47.864
13564 54.9184
13565 46.784
13566 43.0944
13567 40.8624
13568 62.4256
13569 17.4912
13570 88.7104
13571 50.1136
13572 56.8608
13573 87.32
13574 43.0448
13575 63.6496
13576 62.2832
13577 87.9776
13578 68.3328
13579 53.1536
13580 61.2816
13581 66.5344
13582 70.1312
13583 87.9824
13584 79.0496
13585 16.6432
13586 87.264
13587 86.9536
13588 88.4592
13589 23.616
13590 61.4544
13591 73.3968
13592 69.0064
13593 55.2336
13594 70.488
13595 33.1424
13596 84.7744
13597 59.776
13598 71.672
13599 89.2496
13600 81.112
13601 81.2176
13602 75.96
13603 47.7968
13604 56.0496
13605 67.1168
13606 72.576
13607 25.216
13608 71.5616
13609 6.8272
13610 59.4256
13611 34.2576
13612 62.9968
13613 64.2464
13614 89.3424
13615 74.408
13616 46.696
13617 83.8528
13618 54.6688
13619 88.1408
13620 50.9824
13621 46.2336
13622 84.6096
13623 57.8592
13624 49.5264
13625 67.7776
13626 67.328
13627 74.712
13628 88.2384
13629 84.2624
13630 15.0832
13631 35.6496
13632 60.0592
13633 50.0496
13634 79.9952
13635 60.8112
13636 72.4848
13637 43.8256
13638 54.9648
13639 62.9712
13640 43.5488
13641 40.1904
13642 43.7472
13643 89.8064
13644 45.8496
13645 58.416
13646 65.8784
13647 57.9744
13648 38.7168
13649 48.8256
13650 67.3696
13651 77.3312
13652 50.5872
13653 84.12
13654 68.6272
13655 88.608
13656 74.5616
13657 55.1472
13658 85.8128
13659 73.84
13660 57.3024
13661 81.52
13662 68.1904
13663 49.168
13664 73.1328
13665 52.3216
13666 66.648
13667 29.952
13668 70.4016
13669 28.0064
13670 88.4432
13671 73.7872
13672 60.7312
13673 63.4752
13674 72.68
13675 73.6032
13676 68.3584
13677 47.4784
13678 74.2912
13679 70.3488
13680 27.7472
13681 83.4416
13682 88.3968
13683 56.4912
13684 44.2496
13685 64.872
13686 73.1232
13687 34.2256
13688 76.9856
13689 81.1632
13690 89.752
13691 84.9088
13692 73.592
13693 53.5904
13694 55.872
13695 66.4192
13696 59.328
13697 81.1792
13698 62.3984
13699 88.8048
13700 86.2256
13701 66.496
13702 16.7232
13703 34.2176
13704 64.9888
13705 69.6288
13706 61.4736
13707 88.296
13708 89.1408
13709 52.0816
13710 67.9392
13711 89.1408
13712 80.352
13713 86.0112
13714 63.2784
13715 67.7888
13716 50.136
13717 68.2912
13718 29.5408
13719 90.3584
13720 58.0112
13721 42.8592
13722 76.12
13723 24.2704
13724 50.7424
13725 42.5552
13726 61.8128
13727 89.9312
13728 86.1072
13729 75.7376
13730 82.616
13731 89.24
13732 39.376
13733 47.5984
13734 73.5072
13735 52.8384
13736 79.1808
13737 81.368
13738 39.6768
13739 60.6128
13740 82.3856
13741 79.536
13742 75.3488
13743 84.3088
13744 85.024
13745 64.8128
13746 44.4032
13747 60.0176
13748 17.5504
13749 89.0544
13750 39.992
13751 84.6048
13752 88.7216
13753 70.1728
13754 35.4064
13755 89.6928
13756 55.7456
13757 85.4304
13758 48.0432
13759 86.0288
13760 61.9776
13761 48.84
13762 89.0608
13763 85.6352
13764 66.904
13765 55.6976
13766 56.3136
13767 53.9824
13768 65.56
13769 65.6576
13770 89.7888
13771 63.376
13772 62.6224
13773 89.792
13774 90.168
13775 29.0576
13776 90.2512
13777 49.7776
13778 65.4816
13779 58.8624
13780 89.352
13781 45.0816
13782 84.0624
13783 39.2448
13784 72.1456
13785 69.1424
13786 52.4928
13787 83.064
13788 82.2448
13789 85.6176
13790 54
13791 21.6432
13792 48.0368
13793 89.184
13794 44.6288
13795 79.592
13796 84.9712
13797 89.2256
13798 64.6576
13799 70.976
13800 55.9328
13801 61.568
13802 83.8736
13803 41.5152
13804 67.1376
13805 80.352
13806 66.536
13807 70.6752
13808 40.4496
13809 86.1232
13810 75.6496
13811 78.1584
13812 89.5072
13813 48.8752
13814 84.3744
13815 72.9248
13816 89.672
13817 60.432
13818 90.5248
13819 61.4944
13820 85.8656
13821 70.1824
13822 88.0576
13823 65.8208
13824 66.3312
13825 28.3968
13826 89.7824
13827 29.7792
13828 64.216
13829 73.6896
13830 33.768
13831 56.7616
13832 79.0128
13833 63.8208
13834 49.7696
13835 86.1728
13836 41.6224
13837 85.6304
13838 89.9984
13839 89.4832
13840 50.7376
13841 65.568
13842 17.168
13843 74.2592
13844 68.8016
13845 89.8128
13846 70.3936
13847 43.3808
13848 89.4784
13849 87.7888
13850 64.3808
13851 29.1744
13852 29.144
13853 32.9952
13854 56.7136
13855 65.752
13856 90.7232
13857 89.496
13858 58.2736
13859 66.1568
13860 46.4448
13861 80.8592
13862 85.0192
13863 76.0864
13864 89.7024
13865 60.24
13866 57.9808
13867 71.904
13868 79.9776
13869 58.1632
13870 77.8032
13871 75.4704
13872 78.3808
13873 89.9248
13874 17.4032
13875 82.7264
13876 82.6304
13877 70.5312
13878 56.2704
13879 77.5088
13880 36.9072
13881 72.6912
13882 61.2672
13883 53.7344
13884 75.2336
13885 61.7824
13886 82.6864
13887 90.8
13888 44.2752
13889 41.96
13890 76.3296
13891 67.1856
13892 69.8016
13893 89.7184
13894 62.4464
13895 89.0752
13896 66.344
13897 88.9328
13898 31.0608
13899 71.3056
13900 27.1088
13901 90.2656
13902 63.7008
13903 89.7216
13904 90.2448
13905 55.7984
13906 63.3312
13907 89.8768
13908 69.7264
13909 90.0176
13910 80.3392
13911 80.5072
13912 53.528
13913 65.6064
13914 89.0176
13915 78.2288
13916 79.976
13917 48.8304
13918 89.7776
13919 89.9328
13920 90.0016
13921 72.0016
13922 60.6032
13923 63.8016
13924 43.7584
13925 57.1312
13926 68.328
13927 89.856
13928 67.024
13929 69.3728
13930 90.5744
13931 61.664
13932 81.9216
13933 90.512
13934 89.5536
13935 52.208
13936 72.1616
13937 28.9456
13938 52.9392
13939 89.04
13940 62.4816
13941 89.4768
13942 47.5824
13943 61.28
13944 26.6144
13945 83.888
13946 71.3424
13947 82.4192
13948 52.5536
13949 57.0368
13950 46.808
13951 69.8544
13952 49.2848
13953 34.4272
13954 63.1376
13955 81.632
13956 81.3248
13957 35.1008
13958 70.5632
13959 25.5808
13960 72.3104
13961 73.4736
13962 15.3392
13963 54.6272
13964 72.3168
13965 73.6656
13966 69.7808
13967 53.12
13968 70.7392
13969 17.8832
13970 72.1168
13971 90.8768
13972 90.3536
13973 60.5632
13974 76.6352
13975 59.9472
13976 43.4768
13977 65.5152
13978 90.2288
13979 70.2432
13980 65.808
13981 70.3296
13982 90.2592
13983 77.7488
13984 89.2176
13985 75.0432
13986 78.08
13987 58.1568
13988 48.1696
13989 22.112
13990 69.6896
13991 56.6192
13992 26.1424
13993 71.2016
13994 18.0256
13995 79.216
13996 68.3856
13997 83.7216
13998 90.3424
13999 79.9152
14000 58.0976
14001 34.5632
14002 62.0896
14003 56.1424
14004 72.3056
14005 78.864
14006 90.3968
14007 48.1776
14008 56.0656
14009 71.904
14010 57.4544
14011 90.2512
14012 68.6064
14013 69.912
14014 68.2112
14015 90.5968
14016 58.8064
14017 30.9616
14018 68.1936
14019 59.1744
14020 88.3824
14021 68.0352
14022 22.0016
14023 34.5552
14024 47.368
14025 88.208
14026 17.5952
14027 59.824
14028 39.328
14029 55.288
14030 35.9584
14031 54.5984
14032 49.8368
14033 85.7056
14034 90.504
14035 74.9152
14036 74.1424
14037 90.0144
14038 88.1408
14039 75.896
14040 67.6896
14041 70.6336
14042 46.808
14043 65.9856
14044 90.6832
14045 33.2336
14046 91.0432
14047 73.9168
14048 79.2976
14049 78.456
14050 71.4816
14051 72.432
14052 65.584
14053 70.7504
14054 50.2224
14055 54.504
14056 24.6592
14057 91.0624
14058 74.2288
14059 91.1392
14060 72.9616
14061 70.144
14062 66.2992
14063 90.6992
14064 44.72
14065 61.3216
14066 38.4464
14067 52.016
14068 37.7824
14069 69.2576
14070 75.7152
14071 66.9552
14072 79.8192
14073 77.3248
14074 72.7328
14075 68.8608
14076 54.1328
14077 9.7712
14078 90.7808
14079 90.0624
14080 59.1168
14081 65.2784
14082 67.7616
14083 82.2496
14084 41.1632
14085 69.6352
14086 30.088
14087 28.328
14088 45.6768
14089 27.4528
14090 77.6768
14091 91.056
14092 51.68
14093 79.9616
14094 86.0352
14095 35.304
14096 71.5712
14097 72.0208
14098 91.0656
14099 81.44
14100 71.2928
14101 63.024
14102 28.4816
14103 90.8848
14104 51.3312
14105 75.32
14106 72.3728
14107 91.3216
14108 91.0928
14109 65.2
14110 40.52
14111 81.3904
14112 85.112
14113 57.712
14114 76.1008
14115 88.632
14116 87.44
14117 63.0992
14118 63.6864
14119 91.0832
14120 18.7216
14121 39.7136
14122 58.8496
14123 77.464
14124 37.184
14125 91.2944
14126 20.8544
14127 89.9744
14128 89.3472
14129 56.7696
14130 73.048
14131 75.3728
14132 49.6144
14133 36.7616
14134 70.8608
14135 81.4624
14136 76.9904
14137 38.272
14138 20.88
14139 55.7856
14140 71.232
14141 77.4912
14142 57.4576
14143 59.424
14144 46.8
14145 28.12
14146 89.3312
14147 58.7824
14148 50.8016
14149 32.6432
14150 89.1952
14151 64.896
14152 77.6896
14153 91.0144
14154 88.4944
14155 46.1488
14156 63.6992
14157 57.568
14158 71.1984
14159 50.7824
14160 77.2752
14161 72.2576
14162 70.0864
14163 91.4512
14164 62.0608
14165 37.568
14166 81.6864
14167 69.6512
14168 50.472
14169 27.024
14170 80.9152
14171 78.8784
14172 77.0464
14173 66.0672
14174 70.5296
14175 92.3376
14176 37.744
14177 91.5392
14178 54.92
14179 80.136
14180 91.2752
14181 62.0528
14182 49.92
14183 35.1152
14184 43.6144
14185 80.8304
14186 72.9184
14187 91.8704
14188 38.0128
14189 74.84
14190 91.2864
14191 85.0096
14192 76.0592
14193 91.4448
14194 74.9616
14195 67.2688
14196 18.4736
14197 87.1152
14198 70.9552
14199 80.5024
14200 88.5552
14201 68.8176
14202 69.2896
14203 60.0176
14204 68.5776
14205 87
14206 56.736
14207 78.9968
14208 75.5968
14209 58.5488
14210 57.4352
14211 69.8848
14212 56.4256
14213 15.8288
14214 32.4272
14215 79.8096
14216 60.4112
14217 83.6192
14218 75.1248
14219 70.8016
14220 91.7344
14221 76.0544
14222 91.392
14223 92.3536
14224 91.5632
14225 47.4496
14226 45.7664
14227 86.928
14228 63.1488
14229 31.6512
14230 69.8096
14231 74.92
14232 79.488
14233 65.8064
14234 51.5872
14235 60.3968
14236 67.7072
14237 57.872
14238 29.4656
14239 63.152
14240 91.88
14241 75.5008
14242 91.544
14243 91.3776
14244 52.2272
14245 66.8272
14246 72.5952
14247 68.1232
14248 76.8848
14249 60.976
14250 57.1184
14251 52.3312
14252 50.0896
14253 54.8832
14254 79.488
14255 92.168
14256 61.4016
14257 59.8848
14258 90.3008
14259 68.776
14260 91.5808
14261 62.5648
14262 77.3088
14263 72.9696
14264 37.28
14265 34.6224
14266 65.3456
14267 62.9232
14268 71.1264
14269 50.6896
14270 72.152
14271 77.0176
14272 78.3712
14273 83.8496
14274 68.8784
14275 60.1104
14276 53.7936
14277 90.0528
14278 91.9024
14279 25.2096
14280 39.8176
14281 90.6944
14282 57.3264
14283 91.6288
14284 65.9712
14285 75.1872
14286 72.312
14287 37.0176
14288 73.5904
14289 34.4688
14290 78.232
14291 40.2768
14292 83.5984
14293 67.9424
14294 91.5184
14295 91.8112
14296 75.84
14297 46.0368
14298 91.7072
14299 78.6144
14300 37.7984
14301 67.4768
14302 87.4704
14303 21.9744
14304 30.4384
14305 70.5872
14306 82.9264
14307 58.8208
14308 68.7616
14309 62.3568
14310 91.8976
14311 92.4304
14312 84.0768
14313 59.872
14314 60.3424
14315 91.2208
14316 78.6384
14317 41.4144
14318 79.0512
14319 51.6816
14320 92.5904
14321 85.8416
14322 49.1664
14323 62.232
14324 92.216
14325 91.9712
14326 61.9216
14327 90.0736
14328 82.1056
14329 17.1872
14330 78.448
14331 76.9632
14332 73.1856
14333 66.6928
14334 60.2144
14335 86.04
14336 58.6784
14337 91.8896
14338 86.0592
14339 44.1776
14340 83.4496
14341 24.352
14342 41.5472
14343 78.9296
14344 56.3568
14345 12.792
14346 79.2464
14347 57.5632
14348 67.6496
14349 76.72
14350 92.1168
14351 46.9968
14352 76.2576
14353 65.2032
14354 92.0288
14355 81.0848
14356 53.8864
14357 67.752
14358 81.1664
14359 72.2736
14360 64.5184
14361 29.9904
14362 60.568
14363 36.5008
14364 76.16
14365 34.1232
14366 66.0576
14367 30.488
14368 78.936
14369 40.8256
14370 50.456
14371 65.1744
14372 62.1856
14373 68.9232
14374 62.3312
14375 92.8
14376 71.7568
14377 46.6896
14378 61.4256
14379 31.4224
14380 91.928
14381 87.4912
14382 70.1008
14383 71.1184
14384 81.2928
14385 67.0896
14386 64.2288
14387 92.7744
14388 62.8448
14389 68.7296
14390 61.9152
14391 78.848
14392 66.0528
14393 64.6576
14394 72.7072
14395 84.232
14396 58.2176
14397 54.3648
14398 22.8912
14399 42.8512
14400 83.232
14401 69.3168
14402 62.024
14403 81.7824
14404 62.4144
14405 51.6544
14406 26.424
14407 64.8096
14408 92.8416
14409 88.7296
14410 57.8
14411 72.5264
14412 57.2832
14413 64.5664
14414 59.4416
14415 32.064
14416 83.9952
14417 67.0448
14418 44.3216
14419 91.0064
14420 85.616
14421 77.2336
14422 47.216
14423 60.2432
14424 92.5536
14425 85.1264
14426 41.7632
14427 37.808
14428 92.3776
14429 76.6704
14430 81.0624
14431 41.432
14432 86.656
14433 35.944
14434 28.8944
14435 42.808
14436 66.0496
14437 31.8976
14438 48.976
14439 29.1408
14440 92.624
14441 93.5056
14442 66.1488
14443 69.6064
14444 60.0256
14445 83.6704
14446 58.6128
14447 92.6032
14448 88.3328
14449 66.9824
14450 71.1248
14451 45.0032
14452 49.7312
14453 75.3664
14454 76.8448
14455 92.632
14456 37.648
14457 86.8128
14458 53.9328
14459 66.9088
14460 76.0832
14461 43.24
14462 81.9744
14463 92.9712
14464 37.9008
14465 69.7392
14466 85.2112
14467 64.5488
14468 53.168
14469 60.3232
14470 89.5008
14471 92.5488
14472 66.008
14473 92.7152
14474 62.184
14475 89.8208
14476 61.2864
14477 65.1504
14478 50.1568
14479 40.3648
14480 86.6064
14481 93.2544
14482 48.6784
14483 93.2656
14484 84.9232
14485 85.9296
14486 65.4624
14487 46.888
14488 68.4272
14489 92.544
14490 91.3344
14491 46.1392
14492 26.992
14493 53.9008
14494 56.8464
14495 76.7424
14496 87.1136
14497 48.4096
14498 71.3856
14499 26.5248
14500 67.8672
14501 49.1888
14502 86.16
14503 66.3152
14504 36.0992
14505 25.2384
14506 50.2032
14507 69.4096
14508 71.6288
14509 72.2288
14510 45.7792
14511 66.8272
14512 80.52
14513 51.8704
14514 76.5296
14515 66.6816
14516 73.9072
14517 27.2784
14518 58.176
14519 93.192
14520 76.4656
14521 65.44
14522 79.8336
14523 46.6592
14524 80.7504
14525 83.5392
14526 39.568
14527 77.1616
14528 66.8368
14529 84.16
14530 27.2592
14531 74.56
14532 59.2912
14533 72.016
14534 60.9744
14535 68.3552
14536 66.8
14537 89.9136
14538 78.5392
14539 75.0976
14540 52.5552
14541 93.1232
14542 50.4704
14543 92.9424
14544 69.1344
14545 53.736
14546 77.0352
14547 90.568
14548 73.2704
14549 76.7408
14550 53.192
14551 49.0128
14552 22.1136
14553 92.7088
14554 67.5088
14555 93.2848
14556 72.4272
14557 45.9232
14558 73.6416
14559 37.328
14560 39.7584
14561 73.512
14562 41.0704
14563 68.512
14564 64.6944
14565 79.344
14566 72.7184
14567 82.9328
14568 63.9712
14569 75.152
14570 92.944
14571 88.2288
14572 27.552
14573 62.96
14574 93.6336
14575 51.608
14576 66.8576
14577 59.3136
14578 75.7808
14579 77.1984
14580 60.2608
14581 93.9904
14582 24.8256
14583 77.4688
14584 67.3664
14585 89.1664
14586 63.536
14587 81.4048
14588 47.6
14589 80.3504
14590 77.1584
14591 83.9264
14592 90.9536
14593 62.9696
14594 39.7648
14595 64.416
14596 69.024
14597 72.2608
14598 76.888
14599 80.528
14600 32.6176
14601 68.2528
14602 70.1232
14603 47.6608
14604 74.2528
14605 66.8608
14606 81.8112
14607 80.9344
14608 21.5984
14609 75.4688
14610 50.5968
14611 93.776
14612 78.0672
14613 21.896
14614 81.5296
14615 66.5968
14616 93.2384
14617 93.568
14618 77.4576
14619 77.0352
14620 72.7728
14621 94.0208
14622 88.8256
14623 93.4752
14624 63.352
14625 67.744
14626 86.608
14627 63.8496
14628 86.416
14629 63.7984
14630 73.0912
14631 93.9344
14632 24.4992
14633 59.3504
14634 90.9696
14635 89.3968
14636 90.9248
14637 93.3216
14638 44.016
14639 93.4688
14640 51.3136
14641 23.7696
14642 68.4336
14643 22.5072
14644 78.3536
14645 93.8976
14646 71.6112
14647 46.44
14648 55.4304
14649 93.5584
14650 49.5232
14651 35.7312
14652 72.7424
14653 93.5664
14654 76.1216
14655 50.2336
14656 81.3024
14657 79.464
14658 46.5504
14659 74.456
14660 94.184
14661 61.9872
14662 56.6992
14663 36.6016
14664 93.5792
14665 55.7296
14666 66.6192
14667 17.5936
14668 66.4224
14669 52.6576
14670 68.2048
14671 63.7536
14672 57.392
14673 55.5904
14674 93.8144
14675 76.3568
14676 95.2064
14677 53.1904
14678 55.5184
14679 85.9328
14680 92.0704
14681 63.3312
14682 63.2432
14683 75.7808
14684 53.9888
14685 65.7392
14686 93.6352
14687 48.3712
14688 72.3936
14689 66.3824
14690 75.032
14691 68.7216
14692 79.7936
14693 66.9056
14694 60.1296
14695 21.4608
14696 46.1936
14697 57.784
14698 35.2688
14699 65.1264
14700 84.7568
14701 81.1536
14702 74.176
14703 60.2624
14704 93.872
14705 21.3712
14706 39.2864
14707 92.6144
14708 29.48
14709 56.4176
14710 71.488
14711 64.2048
14712 77.3616
14713 73.7584
14714 48.3552
14715 74.2928
14716 69.3712
14717 68.2224
14718 17.584
14719 81.4224
14720 87.3712
14721 81.1616
14722 28.5504
14723 39.9616
14724 68.1376
14725 58.472
14726 27.904
14727 75.7184
14728 75.528
14729 79.1888
14730 81.0416
14731 89.4224
14732 22.3888
14733 72.6512
14734 87.0672
14735 22.56
14736 94.3712
14737 47.8288
14738 77.1504
14739 76.9904
14740 66.0848
14741 33.0848
14742 59.0736
14743 51.5072
14744 85.0912
14745 59.9072
14746 44.6784
14747 79.5408
14748 44.3008
14749 61.4864
14750 73.3936
14751 84.472
14752 92.5776
14753 29.7744
14754 64.0576
14755 34.6528
14756 48.7408
14757 45.6496
14758 62.7904
14759 81.8048
14760 90.7312
14761 82.1488
14762 77.2432
14763 48.2144
14764 90.4512
14765 56.6864
14766 86.8384
14767 70.1264
14768 73.4144
14769 75.0912
14770 94.0576
14771 47.6912
14772 47.8272
14773 86.4032
14774 51.1824
14775 79.9904
14776 94.5072
14777 63.0944
14778 88.4096
14779 86.768
14780 68.9904
14781 94.7632
14782 93.992
14783 81.7312
14784 53.84
14785 70.4544
14786 93.8752
14787 88.7232
14788 57.968
14789 84.9856
14790 43.5216
14791 75.5008
14792 63.2432
14793 69.4432
14794 68.168
14795 78.1856
14796 64.9472
14797 82.2992
14798 94.5408
14799 94.064
14800 78.2
14801 92.2384
14802 62.4656
14803 93.2528
14804 86.0928
14805 74.0704
14806 90.6656
14807 88.0256
14808 86.8128
14809 77.3072
14810 65.0768
14811 73.7744
14812 74.92
14813 45.8192
14814 25.5376
14815 59.3296
14816 92.7296
14817 31.2864
14818 94.5456
14819 59.888
14820 72.5728
14821 62.9792
14822 94.376
14823 50.0304
14824 74.064
14825 59.8912
14826 76.0784
14827 59.536
14828 77.496
14829 63.3168
14830 19.4032
14831 37.1952
14832 34.8448
14833 66.8304
14834 58.536
14835 37.776
14836 68.8672
14837 52.384
14838 70.2736
14839 42.952
14840 55.9184
14841 90.5088
14842 87.7984
14843 80.5856
14844 69.6128
14845 78.1728
14846 78.2352
14847 65.3168
14848 30.5616
14849 37.2944
14850 78.904
14851 80.5888
14852 68.48
14853 64.7248
14854 33.4368
14855 57.792
14856 94.6144
14857 74.1936
14858 48.7696
14859 67.648
14860 40.4368
14861 89.3952
14862 91.2336
14863 83.5472
14864 41.8144
14865 63.28
14866 61.5712
14867 91.9568
14868 89.7776
14869 72.4736
14870 90.8784
14871 85.9152
14872 68.9744
14873 62.064
14874 48.0848
14875 85.2624
14876 89.3184
14877 72.6576
14878 69.264
14879 64.7664
14880 44.7632
14881 84.4592
14882 88.3856
14883 93.7072
14884 54.1104
14885 94.7392
14886 41.0864
14887 63.2512
14888 61.2208
14889 85.24
14890 88.0096
14891 66.6448
14892 74.3664
14893 9.6496
14894 88.1632
14895 72.4816
14896 48.5712
14897 38.6448
14898 67.8192
14899 85.5312
14900 37.488
14901 89.0848
14902 53.9888
14903 19.7936
14904 94.1488
14905 36.1968
14906 85.5824
14907 85.0096
14908 44.8448
14909 61.8192
14910 74.2112
14911 78.0384
14912 39.4832
14913 95.4384
14914 86.5264
14915 93.256
14916 68.8704
14917 60.4144
14918 53.0096
14919 62.4704
14920 65.9696
14921 76.752
14922 66.8736
14923 94.8272
14924 51.9664
14925 85.568
14926 82.8336
14927 78.2864
14928 47.0912
14929 72.9232
14930 61.68
14931 80.1392
14932 52.6
14933 38.1616
14934 56.5728
14935 62.3376
14936 73.0416
14937 90.7008
14938 42.1936
14939 48.5376
14940 71.768
14941 65.7792
14942 74.7456
14943 94.2976
14944 72.1504
14945 89.6736
14946 78.424
14947 86.848
14948 52.6448
14949 85.6736
14950 71.1968
14951 87.5552
14952 84.4832
14953 60.7264
14954 27.1568
14955 76.48
14956 71.5328
14957 63.48
14958 47.712
14959 66.2832
14960 71.552
14961 94.4448
14962 60.3424
14963 55.8288
14964 50.64
14965 85.608
14966 95.6032
14967 61.1056
14968 72.8512
14969 95.6512
14970 83.7536
14971 65.0016
14972 68.144
14973 69.816
14974 78.4
14975 76.6752
14976 68.0256
14977 63.9072
14978 68.5536
14979 38.112
14980 91.52
14981 90.6224
14982 42.704
14983 62.512
14984 54.824
14985 52.0576
14986 78.272
14987 85.456
14988 62.2048
14989 62.5968
14990 95.4096
14991 66.4256
14992 85.7856
14993 78.048
14994 88.2624
14995 52.3568
14996 67.0528
14997 42.6304
14998 95.1488
14999 54.4688
15000 66.8816
15001 75.6448
15002 95.8272
15003 74.7936
15004 28.3968
15005 68.2128
15006 76.5488
15007 66.3984
15008 47.5744
15009 33.5728
15010 72.5808
15011 86.4176
15012 79.5824
15013 67.3632
15014 72.6992
15015 95.1344
15016 96.0352
15017 85.1088
15018 56.8064
15019 95.1072
15020 70.6784
15021 63.2112
15022 72.8624
15023 86.4192
15024 43.944
15025 28.7536
15026 20.8384
15027 94.0288
15028 63.8848
15029 95.2464
15030 84.896
15031 41.432
15032 21.7952
15033 53.0976
15034 71.7216
15035 93.5584
15036 70.2816
15037 52.6832
15038 79.2144
15039 68.4896
15040 63.68
15041 95.8672
15042 91.8144
15043 94.8016
15044 87.1568
15045 91.12
15046 56.3904
15047 74.9856
15048 69.0208
15049 92.9664
15050 46.4416
15051 79.1472
15052 86.632
15053 63.2704
15054 88.8656
15055 45.2128
15056 21.6304
15057 69.9072
15058 53.7024
15059 39.624
15060 94.0736
15061 89.5008
15062 27.232
15063 67.1424
15064 65.3952
15065 62.5536
15066 75.9936
15067 51.9952
15068 60.3872
15069 72.344
15070 76.2432
15071 91.5264
15072 23.1216
15073 72.656
15074 96.2576
15075 72.0112
15076 66.0944
15077 49.1968
15078 34.1264
15079 69.76
15080 73.0992
15081 52.9616
15082 19.2576
15083 59.2208
15084 51.1216
15085 50.0656
15086 72.2448
15087 13.1344
15088 15.1472
15089 27.6032
15090 58.576
15091 80.6832
15092 53.6928
15093 93.7312
15094 66.2672
15095 79.136
15096 38.5632
15097 87.5536
15098 45.512
15099 34.8688
15100 57.5136
15101 91.7792
15102 96.5024
15103 25.3808
15104 41.8448
15105 63.488
15106 77.4016
15107 64.9888
15108 62.608
15109 70.92
15110 26.0528
15111 95.7248
15112 84.3936
15113 71.2432
15114 54.8944
15115 94.1744
15116 96.168
15117 66.7008
15118 52.3104
15119 83.584
15120 80.6304
15121 54.1952
15122 52.5936
15123 78.6688
15124 59.3568
15125 10.3024
15126 95.7888
15127 50.5152
15128 89.4432
15129 64.8048
15130 63.0672
15131 77.56
15132 47.0992
15133 53.568
15134 80.2304
15135 52.68
15136 81.0512
15137 74.7296
15138 90.9216
15139 90.8256
15140 86.4336
15141 52.2896
15142 61.4928
15143 93.488
15144 77.4928
15145 65.584
15146 69.3776
15147 69.2944
15148 95.76
15149 67.2672
15150 77.0288
15151 52.9632
15152 68.2112
15153 52.1392
15154 61.3952
15155 97.1216
15156 45.3104
15157 36.5328
15158 78.0448
15159 90.0592
15160 75.3424
15161 80.3696
15162 31.0544
15163 81.5904
15164 88.8352
15165 96.144
15166 68.1728
15167 53.7568
15168 45.496
15169 49.8016
15170 66.592
15171 79.0288
15172 51.1424
15173 79.0816
15174 87.944
15175 96.0288
15176 81.9776
15177 96.1296
15178 51.7824
15179 91.1936
15180 71.9824
15181 77.6624
15182 74.6992
15183 78.4144
15184 41.0448
15185 27.7232
15186 89.8624
15187 85.504
15188 76.7072
15189 75.7344
15190 79.9888
15191 71.3392
15192 88.696
15193 16.8656
15194 51.2528
15195 96.824
15196 66.2592
15197 60.0784
15198 77.3408
15199 85.1248
15200 28.2368
15201 51.8624
15202 69.7024
15203 63.1968
15204 70.2592
15205 96
15206 72.4992
15207 96.16
15208 57.264
15209 96.592
15210 81.5056
15211 65.6176
15212 76.3472
15213 96.2576
15214 61.2128
15215 68.7264
15216 67.3504
15217 52.8416
15218 66.4944
15219 87.5392
15220 56.1712
15221 73.7392
15222 96.208
15223 54.6368
15224 90.8368
15225 89.64
15226 88.9344
15227 78.368
15228 96.5232
15229 96.752
15230 54.9792
15231 57.2576
15232 95.064
15233 54.3744
15234 92.2608
15235 56.9632
15236 59.7392
15237 72.9056
15238 26.1824
15239 96.5072
15240 93.7616
15241 51.2224
15242 67.2368
15243 76.848
15244 76.848
15245 23.4496
15246 33.6352
15247 44.7936
15248 95.056
15249 89.3648
15250 73.8544
15251 96.736
15252 49.2128
15253 28.2688
15254 85.9936
15255 53.0512
15256 58.1088
15257 39.6304
15258 40.0592
15259 87.2016
15260 65.392
15261 74.2048
15262 66.3968
15263 42.6752
15264 96.3856
15265 74.4976
15266 57.3888
15267 69.9776
15268 92.12
15269 86.0528
15270 96.8752
15271 62.1792
15272 76.488
15273 81.8928
15274 96.8544
15275 68.9264
15276 62.8752
15277 92.1728
15278 69.9808
15279 44.0608
15280 49.048
15281 31.712
15282 29.1408
15283 38.088
15284 32.488
15285 83.0192
15286 96.2928
15287 78.9552
15288 97.0448
15289 29.6528
15290 75.4352
15291 52.3632
15292 65.7872
15293 89.152
15294 61.2624
15295 40.72
15296 52.5392
15297 81.6112
15298 48.2752
15299 50.288
15300 88.5808
15301 26.896
15302 29.3904
15303 29.4336
15304 97.0976
15305 79.9216
15306 84.6832
15307 23.4496
15308 92.344
15309 64.856
15310 74.856
15311 64.0544
15312 86.9136
15313 83.6128
15314 96.496
15315 42.6544
15316 59.4608
15317 43.192
15318 92.6384
15319 25.4144
15320 49.1824
15321 63.16
15322 96.8176
15323 69.3328
15324 83.9648
15325 73.8512
15326 96.4224
15327 97.1584
15328 72.3984
15329 75.5104
15330 44.136
15331 43.4848
15332 60.112
15333 92.4576
15334 47.8432
15335 88.3536
15336 97.2128
15337 60.4896
15338 39.84
15339 35.6304
15340 72.2816
15341 52.52
15342 71.2704
15343 86.8736
15344 44.2912
15345 41.1776
15346 97.1808
15347 81.5648
15348 61.016
15349 52.8112
15350 80.936
15351 71.5184
15352 70.1184
15353 80.3792
15354 44.6496
15355 71.1248
15356 97.1824
15357 52.5488
15358 80.9376
15359 79.9888
15360 89.1744
15361 40.0576
15362 87.5936
15363 89.9536
15364 97.0016
15365 75.5136
15366 96.6896
15367 73.8256
15368 79.0016
15369 73.9504
15370 74.6768
15371 45.9488
15372 79.5408
15373 79.472
15374 86.1488
15375 58.4032
15376 92.3312
15377 30.4208
15378 71.5728
15379 70.1328
15380 43.7648
15381 97.072
15382 72.6464
15383 63.4384
15384 56.3712
15385 96.68
15386 63.232
15387 97.8224
15388 39.1424
15389 96.8256
15390 92.6496
15391 76.0144
15392 71.0976
15393 97.5824
15394 70.6784
15395 63.2768
15396 55.4576
15397 86.5104
15398 69.8496
15399 86.0688
15400 67.6336
15401 93.3408
15402 74.9152
15403 65.1296
15404 78.8736
15405 72.2912
15406 60.2384
15407 97.3712
15408 97.3968
15409 56.0864
15410 18.6496
15411 97.5408
15412 97.1104
15413 20.0352
15414 16.7904
15415 50.6256
15416 11.1488
15417 31.4608
15418 47.6896
15419 76.3968
15420 98.128
15421 97.7088
15422 64.8816
15423 78.584
15424 68.4272
15425 59.2176
15426 42.2976
15427 20.736
15428 85.56
15429 83.5424
15430 28.8768
15431 53.5328
15432 48.3632
15433 58.9744
15434 38.9424
15435 85.9392
15436 85.8784
15437 93.0432
15438 58.7648
15439 82.272
15440 68.6064
15441 91.2016
15442 80.9344
15443 43.7696
15444 69.0656
15445 97.7728
15446 75.8144
15447 57.1584
15448 87.664
15449 77.632
15450 59.76
15451 44.4544
15452 96.0384
15453 76.48
15454 75.8048
15455 96.472
15456 71.5328
15457 48.08
15458 97.2608
15459 88.6
15460 86.5488
15461 90.808
15462 90.9136
15463 80.7824
15464 97.8896
15465 68.368
15466 84.376
15467 97.5312
15468 65.4576
15469 94.4112
15470 39.1232
15471 87.104
15472 96.36
15473 64.8464
15474 85.3376
15475 41.8368
15476 75.8912
15477 68.6368
15478 97.848
15479 65.184
15480 74.6784
15481 54.024
15482 63.7616
15483 75.8288
15484 15.288
15485 66.328
15486 97.5984
15487 61.4576
15488 95.3472
15489 82.328
15490 70.5296
15491 61.1456
15492 45.408
15493 97.9808
15494 80.144
15495 71.4112
15496 66.1248
15497 46.0944
15498 97.7056
15499 38.0528
15500 92.7136
15501 96.2848
15502 79.9456
15503 34.656
15504 91.0112
15505 97.3136
15506 97.5184
15507 14.1104
15508 45.24
15509 97.3456
15510 84.7744
15511 76.7488
15512 37.5808
15513 72.208
15514 67.9616
15515 32.2832
15516 27.32
15517 85.9072
15518 72.3696
15519 81.2288
15520 64.9776
15521 75.1696
15522 72.7344
15523 64.6592
15524 55.6656
15525 76.368
15526 37.1424
15527 67.2528
15528 98.5408
15529 47.8192
15530 39.616
15531 77.9888
15532 89.9152
15533 67.288
15534 55.8112
15535 71.2592
15536 96.7184
15537 51.504
15538 69.5552
15539 81.0224
15540 68.736
15541 44.9152
15542 78.9616
15543 76.5312
15544 34.536
15545 43.6544
15546 25.3808
15547 98.1888
15548 69.7808
15549 46.3232
15550 61.28
15551 42.2608
15552 87.312
15553 46.76
15554 71.3648
15555 51.7504
15556 16.7312
15557 88.512
15558 66.7936
15559 81.456
15560 71.9712
15561 44.3296
15562 47.9872
15563 70.7264
15564 63.4128
15565 33.3152
15566 71.0272
15567 64.0832
15568 70.6448
15569 31.4592
15570 11.8576
15571 72.9168
15572 29.3456
15573 82.568
15574 56.0384
15575 66.7216
15576 65.4448
15577 72.4512
15578 62.3888
15579 85.272
15580 72.5216
15581 43.6016
15582 48.0224
15583 57.1648
15584 98.0784
15585 47.8528
15586 89.6672
15587 29.8688
15588 78.4768
15589 71.6368
15590 76.3104
15591 44.3856
15592 98.4592
15593 55.8608
15594 98.5744
15595 56.392
15596 74.2
15597 47.936
15598 68.2272
15599 74.9136
15600 78.7696
15601 40.248
15602 53.0656
15603 64.3456
15604 49.2896
15605 67.0752
15606 61.8368
15607 58.0064
15608 82.9824
15609 84.3184
15610 31.6736
15611 97.0368
15612 34.008
15613 78.3696
15614 82.2112
15615 87.9568
15616 86.0176
15617 62.8304
15618 73.488
15619 89.824
15620 96.6672
15621 83.0336
15622 60.024
15623 89.8176
15624 52.6544
15625 76.7632
15626 94.872
15627 39.9104
15628 89.5072
15629 60.6976
15630 69.7088
15631 78.7344
15632 16.2784
15633 98.0768
15634 57.2304
15635 75.344
15636 69.352
15637 72.0288
15638 70.64
15639 96.28
15640 53.2944
15641 58.5872
15642 63.4944
15643 60.4544
15644 79.4144
15645 59.7984
15646 57.2384
15647 55.7616
15648 98.3568
15649 62.1536
15650 97.592
15651 77.1456
15652 40.0512
15653 17.712
15654 97.0256
15655 59.8864
15656 35.5456
15657 83.0256
15658 82.0128
15659 97.96
15660 95.2496
15661 30.3632
15662 56.0384
15663 59.2384
15664 38.8928
15665 93.6096
15666 80.504
15667 70.3008
15668 66.392
15669 69.7392
15670 62.0784
15671 76.3968
15672 57.8864
15673 98.728
15674 39.2896
15675 73.9536
15676 79.1808
15677 98.3184
15678 59.7248
15679 92.6912
15680 45.936
15681 78.2288
15682 41.7504
15683 91.0368
15684 43.4176
15685 83.3232
15686 81.512
15687 96.2768
15688 77.32
15689 98.4608
15690 98.328
15691 98.8752
15692 71.7408
15693 94.6656
15694 80.8736
15695 90.4112
15696 65.032
15697 74.624
15698 88.9792
15699 93.6896
15700 76.352
15701 80.9184
15702 64.704
15703 80.3664
15704 53.2592
15705 76.9952
15706 98.928
15707 62.1872
15708 75.4528
15709 80.664
15710 94.3648
15711 11.4624
15712 83.688
15713 96.5328
15714 59.4032
15715 92.896
15716 83.9216
15717 33.24
15718 64.8096
15719 61.032
15720 98.4336
15721 70.2144
15722 26.7632
15723 75.8512
15724 80.2
15725 51.4032
15726 99.5264
15727 66.2608
15728 99.0128
15729 62.96
15730 79.776
15731 98.7808
15732 98.448
15733 61.4016
15734 99.088
15735 61.0112
15736 80.8064
15737 75.3632
15738 30.2496
15739 55.368
15740 75.9456
15741 50.3376
15742 31.8096
15743 99.2752
15744 71.8272
15745 38.44
15746 48.6656
15747 78.9856
15748 61.496
15749 53.4976
15750 66.1024
15751 65.8224
15752 81.9776
15753 49.1568
15754 87.9392
15755 33.4368
15756 39.5792
15757 82.8096
15758 76.8688
15759 99.408
15760 92.8944
15761 49.4704
15762 54.6016
15763 70.2192
15764 42.4176
15765 85.1904
15766 63.5264
15767 72.0288
15768 70.76
15769 56.2624
15770 78.5248
15771 29.2032
15772 55.616
15773 52.152
15774 82.256
15775 37.2064
15776 51.936
15777 69.1728
15778 93.8048
15779 69.1696
15780 69.016
15781 100.1696
15782 68.0208
15783 69.9376
15784 47.9872
15785 99.3024
15786 84.8112
15787 71.2304
15788 42.68
15789 84.4944
15790 64.2032
15791 69.1408
15792 73.7328
15793 56.3744
15794 83.856
15795 39.5136
15796 64.2288
15797 78.2816
15798 82.5312
15799 98.7056
15800 40.5424
15801 98.4368
15802 98.9152
15803 76.5024
15804 74.5472
15805 45.4864
15806 47.6256
15807 49.6896
15808 66.6128
15809 99.1488
15810 99.1872
15811 63.7184
15812 54.6256
15813 99.0496
15814 74.624
15815 55.5888
15816 84.4784
15817 85.1616
15818 74.408
15819 68.896
15820 81.5776
15821 72.112
15822 86.0112
15823 76.136
15824 60.096
15825 60.496
15826 67.7536
15827 96.3008
15828 57.6576
15829 81.7456
15830 99.208
15831 66.2912
15832 39.2144
15833 77.5344
15834 96.5392
15835 76.84
15836 30.9648
15837 13.7856
15838 17.488
15839 81.3968
15840 69.2064
15841 46.6
15842 32.248
15843 82.9216
15844 85.9792
15845 55.464
15846 65.5136
15847 95.1568
15848 46.888
15849 70.7536
15850 87.9856
15851 63.0432
15852 65.7088
15853 86.2912
15854 82.2912
15855 75.064
15856 100.0464
15857 63.1344
15858 63.808
15859 96.568
15860 40.2432
15861 73.0144
15862 81.2144
15863 96.456
15864 89.1376
15865 40.6816
15866 52.7488
15867 92.6976
15868 65.2912
15869 76.2896
15870 77.424
15871 49.9552
15872 30.928
15873 90.744
15874 88.6352
15875 89.2208
15876 90.1728
15877 17.52
15878 27.264
15879 90.4464
15880 58.1552
15881 99.2864
15882 33.0016
15883 91.5232
15884 56.4736
15885 81.728
15886 64.7552
15887 84.1328
15888 76.6288
15889 64.0624
15890 76.8192
15891 80.6608
15892 99.6608
15893 71.832
15894 38.7488
15895 76.424
15896 59.4416
15897 69.9648
15898 42.7056
15899 33.3328
15900 57.424
15901 47.7472
15902 53.472
15903 57.072
15904 97.2448
15905 50.5216
15906 93.1168
15907 72.184
15908 88.3536
15909 27.4608
15910 66.7744
15911 77.7344
15912 83.896
15913 57.7104
15914 70.4352
15915 58.5056
15916 63.2704
15917 73.7488
15918 35.152
15919 72.656
15920 72.8096
15921 86.7872
15922 79.88
15923 75.3696
15924 83.496
15925 9.0512
15926 77.024
15927 76.584
15928 79.3264
15929 54.5488
15930 32.272
15931 89.2112
15932 54.4832
15933 58.0272
15934 93.368
15935 89.328
15936 30.0896
15937 63.632
15938 46.6672
15939 100.144
15940 64.4176
15941 70.5168
15942 52.456
15943 14.8368
15944 63.9168
15945 50.5968
15946 39.824
15947 99.8192
15948 27.4848
15949 43.9728
15950 55.8192
15951 97.6368
15952 86.2176
15953 54.504
15954 97.7152
15955 47.64
15956 78.5744
15957 79.248
15958 100.3728
15959 44.7136
15960 100.6848
15961 25.7744
15962 55.0544
15963 91.832
15964 99.8464
15965 83.8176
15966 18.8704
15967 95.3248
15968 11.8
15969 71.7136
15970 90.7184
15971 68.5728
15972 54.2736
15973 97.1296
15974 66.04
15975 45.1904
15976 73.9872
15977 57.6736
15978 75.936
15979 99.84
15980 94.3728
15981 49.5568
15982 76.8272
15983 68.5376
15984 87.552
15985 100.4464
15986 76.768
15987 75.8896
15988 94.1856
15989 42.7472
15990 69.5728
15991 62.224
15992 86.872
15993 86.7984
15994 94.3232
15995 77.3664
15996 66.1504
15997 28.8896
15998 67.3248
15999 97.7312
16000 28.832
16001 63.9344
16002 61.7504
16003 56.4416
16004 80.8448
16005 98.6736
16006 62.3424
16007 31.4224
16008 50.3712
16009 54.784
16010 71.664
16011 78.7232
16012 58.8864
16013 100.6784
16014 46.7616
16015 74.5152
16016 94.864
16017 46.1168
16018 35.1328
16019 23.1744
16020 55.3984
16021 100.2608
16022 83.0048
16023 99.3712
16024 79.0656
16025 82.3632
16026 74.3344
16027 87.1152
16028 3.9584
16029 81.9328
16030 38.3904
16031 98.6992
16032 100.2176
16033 38
16034 95.9776
16035 73.9504
16036 83.0384
16037 32.6336
16038 60.7648
16039 29.7136
16040 63.0928
16041 62.1616
16042 101.008
16043 86.7616
16044 90.8592
16045 101.024
16046 61.8784
16047 72.7328
16048 71.8816
16049 91.8144
16050 59.1344
16051 86.3904
16052 73.976
16053 65.6704
16054 72.3536
16055 75.4496
16056 55.48
16057 82.3104
16058 100.3424
16059 83.9488
16060 64.7776
16061 95.9408
16062 66.2768
16063 68.7552
16064 53.4192
16065 41.1808
16066 67.3712
16067 54.4656
16068 86.7168
16069 69.6656
16070 63.3392
16071 58.1888
16072 64.3968
16073 74.6368
16074 96.52
16075 63.096
16076 21.2304
16077 62.5184
16078 49.2304
16079 54.9328
16080 67.5376
16081 60.904
16082 43.9488
16083 29.0272
16084 100.5552
16085 44.5728
16086 40.864
16087 57.4272
16088 71.9792
16089 68.1584
16090 76.8144
16091 100.7856
16092 51.0144
16093 30.4128
16094 48.248
16095 24.6992
16096 44.9024
16097 51.3872
16098 52.1152
16099 79.1712
16100 63.4896
16101 21.7504
16102 68.6384
16103 74.1344
16104 100.5376
16105 70.144
16106 69.344
16107 62.7056
16108 63.1248
16109 88.6496
16110 73.808
16111 70.5136
16112 79.5712
16113 70.4784
16114 57.1616
16115 54.72
16116 27.1184
16117 43.0112
16118 19.9472
16119 79.0624
16120 51.96
16121 96.1632
16122 69.928
16123 37.104
16124 69.7408
16125 75.0656
16126 101.5392
16127 54.1552
16128 31.3648
16129 67.368
16130 41.336
16131 69.096
16132 50.9696
16133 58.4832
16134 62.4752
16135 89.3744
16136 93.6384
16137 57.0176
16138 75.9024
16139 86.4704
16140 75.704
16141 97.9088
16142 34.5696
16143 64.7408
16144 97.2688
16145 67.7952
16146 78.1696
16147 96.0352
16148 99.3712
16149 66.4352
16150 64.5712
16151 66.0592
16152 32.7664
16153 57.8928
16154 24.8512
16155 73.2256
16156 91.6688
16157 22.8928
16158 45.192
16159 72.3904
16160 93.9824
16161 58.6784
16162 78.8464
16163 59.0976
16164 79.1344
16165 59.4912
16166 86.44
16167 70.5168
16168 68.936
16169 83.8128
16170 81.2784
16171 54.1616
16172 46.376
16173 87.9248
16174 32.688
16175 87.2656
16176 64.616
16177 30.8256
16178 80.3904
16179 47.8832
16180 76.2928
16181 17.6736
16182 33.5456
16183 77.44
16184 49.1776
16185 77.32
16186 47.4896
16187 77.0784
16188 58.536
16189 41.56
16190 100.1328
16191 76.3072
16192 45.4448
16193 79.2576
16194 67.4672
16195 96.8624
16196 57.48
16197 68.4272
16198 88.7952
16199 57.4192
16200 76.9728
16201 89.7664
16202 70.5888
16203 62.9824
16204 78.2352
16205 87.6816
16206 86.88
16207 80.6496
16208 35.864
16209 80.2688
16210 39.9376
16211 84.6592
16212 38.816
16213 83.8432
16214 60.2272
16215 90.6816
16216 79.6464
16217 46.2896
16218 64.1648
16219 70.4288
16220 63.4624
16221 67.2048
16222 80.4128
16223 65.9984
16224 75.856
16225 37.1776
16226 94.024
16227 23.1584
16228 61.168
16229 68.1008
16230 50.7568
16231 78.408
16232 73.744
16233 101.2704
16234 94.8976
16235 46.1408
16236 85.5696
16237 70.216
16238 82.8144
16239 69.9712
16240 78.3568
16241 99.6464
16242 66.5952
16243 49.3184
16244 66.0928
16245 36.6784
16246 72.2896
16247 46.1856
16248 101.4112
16249 67.2672
16250 87.8816
16251 102.0464
16252 30.5264
16253 46.1344
16254 42.1056
16255 75.8512
16256 14.8176
16257 78.4896
16258 93.36
16259 91.0224
16260 57.2896
16261 78.3376
16262 55.1056
16263 55.1408
16264 28.2848
16265 35.9936
16266 99.4944
16267 101.488
16268 101.7888
16269 62.2576
16270 29.4496
16271 74.968
16272 79.7552
16273 100.8752
16274 68.0624
16275 90.4432
16276 77.6176
16277 73.1904
16278 93.8832
16279 69.9264
16280 49.5328
16281 63.6272
16282 72.0768
16283 72.9152
16284 43.6528
16285 62.3824
16286 74.5952
16287 67.2512
16288 55.8032
16289 102.424
16290 52.5792
16291 74.9936
16292 76.5312
16293 20.9424
16294 58.04
16295 35.808
16296 41.1536
16297 68.2816
16298 47.5088
16299 59.8848
16300 72.4064
16301 81.1616
16302 33.3344
16303 93.752
16304 67.4176
16305 81.4784
16306 89.0576
16307 7.7264
16308 82.9712
16309 44.2624
16310 85.504
16311 71.1568
16312 52.0112
16313 96.1472
16314 103.2832
16315 59.1584
16316 71.0288
16317 21.3248
16318 66.7504
16319 74.2368
16320 52.0528
16321 55.3872
16322 90.264
16323 49.2368
16324 99.7456
16325 101.3008
16326 35.6128
16327 37.128
16328 46.0848
16329 81.9744
16330 85.4368
16331 38.3168
16332 76.3248
16333 87.7536
16334 92.9888
16335 100.0128
16336 102.3312
16337 69.4976
16338 90.9408
16339 29.3568
16340 102.5008
16341 72.5216
16342 69.0752
16343 65.6768
16344 71.2432
16345 67.3424
16346 76.9792
16347 70.472
16348 81.0976
16349 69.5424
16350 88.904
16351 22.6592
16352 86.6512
16353 101.9568
16354 31.2032
16355 51.3568
16356 61.2032
16357 80.7952
16358 76.9792
16359 72.9792
16360 47.5344
16361 60.9776
16362 81.64
16363 46.2896
16364 69.0416
16365 95.28
16366 69.1232
16367 46.912
16368 83.168
16369 51.0208
16370 44.7312
16371 63.072
16372 71.5104
16373 61.0192
16374 83.3984
16375 44.232
16376 36.5008
16377 13.928
16378 71.0928
16379 101.7264
16380 70.3248
16381 27.7216
16382 96.1456
16383 77.0496
16384 35.5328
16385 101.8624
16386 13.2944
16387 61.3328
16388 97.8272
16389 103.5744
16390 84.3808
16391 47.3984
16392 55.0144
16393 66.7504
16394 100.848
16395 37.3616
16396 102.3376
16397 41.4256
16398 14.3152
16399 72.9168
16400 75.2352
16401 102.5984
16402 102.3776
16403 35.9552
16404 87.968
16405 70.4704
16406 102.6
16407 60.6112
16408 52.1424
16409 64.0432
16410 55.5056
16411 52.2336
16412 30.7184
16413 46.4336
16414 78.3312
16415 77.552
16416 102.3984
16417 81.1824
16418 57.8224
16419 41.9424
16420 96.7088
16421 55.6288
16422 76.8128
16423 74.1424
16424 60.6784
16425 78.0592
16426 66.4448
16427 95.448
16428 103.032
16429 41.0992
16430 74.2896
16431 26.8816
16432 92.9792
16433 60.0704
16434 88.9264
16435 91.9968
16436 102.5792
16437 73.0752
16438 44.1552
16439 67.888
16440 60.8608
16441 71.4992
16442 58.0064
16443 97.8144
16444 88.7792
16445 31.2592
16446 74.696
16447 81.4992
16448 80.4352
16449 40.1712
16450 85.792
16451 101.1728
16452 18.6992
16453 102.5904
16454 91.4448
16455 73.5344
16456 89.3248
16457 65.0672
16458 61.9072
16459 102.9856
16460 83.7024
16461 101.7728
16462 101.4
16463 53.648
16464 56.1424
16465 34.9232
16466 83.3856
16467 96.3408
16468 73.0688
16469 94.2976
16470 65.0016
16471 52.2416
16472 34.0992
16473 12.2288
16474 77.3456
16475 58.1472
16476 47.7056
16477 83.896
16478 43.3744
16479 68.9488
16480 85.8336
16481 72.0384
16482 23.5936
16483 88.584
16484 52.5008
16485 52.8144
16486 31.3104
16487 78.3184
16488 75.3296
16489 63.0288
16490 30.5184
16491 103.3776
16492 44.1312
16493 102.7952
16494 67.368
16495 57.5008
16496 44.3376
16497 79.7968
16498 71.744
16499 67.032
16500 88.616
16501 65.1216
16502 74.6448
16503 61.4048
16504 103.1648
16505 70.0352
16506 102.3904
16507 94.8784
16508 78.8576
16509 59.2368
16510 27.9536
16511 62.0608
16512 103.3072
16513 102.2928
16514 98.1808
16515 48.1952
16516 94.3728
16517 82.9152
16518 81.04
16519 97.8304
16520 18.0976
16521 83.536
16522 35.008
16523 38.3808
16524 84.144
16525 66.1552
16526 19.856
16527 103.7232
16528 93.1216
16529 64.4848
16530 73.5456
16531 81.5616
16532 80.4016
16533 103.5664
16534 53.7952
16535 59.3264
16536 81.4608
16537 84.4992
16538 103.04
16539 103.2384
16540 78.4432
16541 45.2992
16542 88.28
16543 27.1904
16544 99.5952
16545 42.744
16546 35.9248
16547 68.4752
16548 12.7392
16549 66.9104
16550 86.24
16551 103.5408
16552 99.5648
16553 63.6016
16554 70.8928
16555 76.4528
16556 99.328
16557 18.8448
16558 62.2752
16559 48.3664
16560 30.4192
16561 65.424
16562 72.6416
16563 50.768
16564 93.376
16565 92.8
16566 103.296
16567 78.3408
16568 95.2416
16569 87.5264
16570 85.648
16571 102.264
16572 81.792
16573 76.5456
16574 78.3568
16575 59.5808
16576 92.9696
16577 91.6384
16578 50.7648
16579 103.9648
16580 104.2624
16581 63.7856
16582 40.0976
16583 64.3968
16584 72.536
16585 55.4096
16586 75.2064
16587 84.8224
16588 86.5792
16589 71.568
16590 72.688
16591 74.6192
16592 74.648
16593 99.256
16594 81.44
16595 86.2416
16596 70.376
16597 97.3904
16598 40.1872
16599 71.6272
16600 102.7984
16601 97.0416
16602 104.2128
16603 70.544
16604 63.7184
16605 89.9616
16606 65.92
16607 94.5008
16608 75.6016
16609 48.1264
16610 65.0784
16611 100.1184
16612 100.0304
16613 57.5856
16614 94.1424
16615 104.0256
16616 96.7248
16617 95.08
16618 22.9648
16619 103.264
16620 37.7504
16621 53.8016
16622 91.7136
16623 60.0944
16624 77.2704
16625 63.736
16626 92.5888
16627 35.4384
16628 58.3472
16629 57.5424
16630 41.304
16631 60.96
16632 103.328
16633 29.8176
16634 64.0448
16635 100.7664
16636 83.6736
16637 94.4672
16638 55.5536
16639 55.144
16640 88.4128
16641 35.9952
16642 81.832
16643 41.1344
16644 26.6432
16645 61.8592
16646 101.9712
16647 104.8688
16648 94.8832
16649 62.0208
16650 28.4544
16651 102.8144
16652 41.0528
16653 54.5712
16654 24.5712
16655 90.9536
16656 74.8496
16657 88.8832
16658 63.9312
16659 57.368
16660 59.1152
16661 92.248
16662 69.456
16663 59.2176
16664 90.8672
16665 86.4256
16666 21.6432
16667 70.0192
16668 84.872
16669 85.784
16670 47.3424
16671 39.8496
16672 82.3424
16673 77.9584
16674 47.2016
16675 81.7184
16676 69.0112
16677 55.9008
16678 104.0864
16679 61.8464
16680 29.5744
16681 55.5376
16682 61.0672
16683 55.3232
16684 71.2624
16685 74.5424
16686 89.696
16687 82.68
16688 74.7888
16689 27.3152
16690 83.3264
16691 100.6192
16692 104.7248
16693 100.7168
16694 89.1696
16695 18.4752
16696 83.9856
16697 51.1168
16698 67
16699 57.5008
16700 102.1296
16701 62
16702 74.7632
16703 79.0688
16704 101.5664
16705 71.2208
16706 66.496
16707 79.0832
16708 48.5728
16709 75.4912
16710 46.9568
16711 71.5808
16712 62.7984
16713 91.5584
16714 72.4368
16715 85.2736
16716 70.8528
16717 102.6816
16718 99.9024
16719 85.6112
16720 57.8992
16721 83.9056
16722 38.296
16723 85.9872
16724 35.6912
16725 79.704
16726 89.5088
16727 81.0448
16728 70.3184
16729 56.1536
16730 104.4352
16731 90.7904
16732 103.9952
16733 64.7664
16734 23.28
16735 33.808
16736 56.0352
16737 90.9184
16738 44.4592
16739 64.3296
16740 86.6416
16741 90.912
16742 64.6384
16743 44.4384
16744 79.8928
16745 80.2688
16746 93.8528
16747 88.7168
16748 62.3216
16749 62.0736
16750 70.4384
16751 68.3696
16752 51.104
16753 80.7632
16754 104.1824
16755 22.9216
16756 98.7088
16757 63.8432
16758 98.7024
16759 70.7984
16760 104.4624
16761 84.056
16762 100.848
16763 83.8144
16764 42.5504
16765 45.576
16766 99.7776
16767 68.5408
16768 27.0752
16769 104.984
16770 85.4256
16771 80.056
16772 94.8688
16773 87.0672
16774 43.1472
16775 61.2016
16776 104.1936
16777 87.448
16778 11.856
16779 44.9008
16780 72.1552
16781 77.7312
16782 98.8432
16783 78.744
16784 50.336
16785 52.0576
16786 33.5312
16787 71.9104
16788 99.6464
16789 94.7616
16790 104.9008
16791 104.4016
16792 83.272
16793 95.0528
16794 79.0368
16795 74.1408
16796 100.0704
16797 79.768
16798 18.3312
16799 96.5856
16800 59.3712
16801 66.1136
16802 76.1136
16803 57.0128
16804 91.9664
16805 74.5392
16806 75.496
16807 64.8336
16808 69.7248
16809 51.576
16810 32.4224
16811 37.7344
16812 50.1408
16813 43.0128
16814 70.6128
16815 83.5296
16816 47.8048
16817 48.1264
16818 100.3248
16819 80.0896
16820 70.616
16821 57.7872
16822 87.2672
16823 104.7984
16824 69.2288
16825 44.896
16826 100.4832
16827 62.3872
16828 45.7216
16829 100.832
16830 91.7184
16831 94.752
16832 56.2448
16833 35.7808
16834 35.6032
16835 59.0768
16836 73.1664
16837 98.9248
16838 80.5872
16839 49.3648
16840 65.2608
16841 48.7088
16842 54.9264
16843 64.5264
16844 68.4592
16845 54.0416
16846 103.9024
16847 69.272
16848 72.2768
16849 89.0816
16850 54.9248
16851 96.9872
16852 44.32
16853 78.7104
16854 63.9504
16855 52.3904
16856 28.6944
16857 91.8832
16858 88.4288
16859 73.0144
16860 95.176
16861 26.0224
16862 88.2896
16863 104.576
16864 73.0944
16865 63.176
16866 64.4976
16867 44.232
16868 85.6816
16869 28.4272
16870 57.56
16871 104.6656
16872 54.328
16873 102.8352
16874 64.3536
16875 32.4848
16876 82.5104
16877 82.3216
16878 73.9392
16879 40.7584
16880 71.2016
16881 67.824
16882 39.2912
16883 50.7648
16884 85.1904
16885 105.6416
16886 77.8176
16887 35.0528
16888 73.4112
16889 62.1248
16890 58.0688
16891 104.8336
16892 99.7184
16893 61.8912
16894 46.6944
16895 89.7104
16896 61.0656
16897 87.6144
16898 68.296
16899 75.2496
16900 62.192
16901 74.2448
16902 60.0064
16903 96.5936
16904 95.9392
16905 66.76
16906 62.464
16907 98.096
16908 86.9472
16909 86.1008
16910 18.7744
16911 67.8368
16912 76.4576
16913 50.9472
16914 104.8832
16915 104.8688
16916 90.1792
16917 54.8976
16918 38.856
16919 105.3664
16920 98.744
16921 75.4688
16922 67.0032
16923 77.1248
16924 85.1488
16925 25.2576
16926 82.4256
16927 94.352
16928 83.5296
16929 63.656
16930 39.872
16931 104.4064
16932 59.0704
16933 100.992
16934 105.0352
16935 83.8608
16936 106.2848
16937 58.1264
16938 105.7344
16939 81.6896
16940 81.9696
16941 77.4096
16942 70.8
16943 77.2976
16944 102.6688
16945 71.456
16946 41.4848
16947 95.264
16948 75.1008
16949 19.3744
16950 102.0176
16951 65.2144
16952 88.3728
16953 80.6416
16954 42.7456
16955 86.5408
16956 56.5968
16957 90.6624
16958 88.4784
16959 105.4416
16960 87.064
16961 69.4688
16962 31.6608
16963 105.432
16964 106.2784
16965 103.7808
16966 85.2512
16967 103.9568
16968 84.744
16969 105.3392
16970 105.5216
16971 84.368
16972 88.144
16973 30.7184
16974 72.6288
16975 62.3408
16976 69.6944
16977 82.9888
16978 21.1888
16979 99.7968
16980 22.3472
16981 81.312
16982 87.1648
16983 61.5904
16984 84.8464
16985 105.6992
16986 62.2
16987 67.8176
16988 105.368
16989 50.1552
16990 75.9008
16991 67.592
16992 102.7552
16993 99.0672
16994 54.8704
16995 71.6448
16996 70.1792
16997 49.1232
16998 66.6048
16999 40.1904
17000 99.7184
17001 60.7248
17002 98.8192
17003 75.7232
17004 83.1792
17005 106.2208
17006 56.3776
17007 106.6816
17008 85.8816
17009 62.0464
17010 98.3312
17011 89.2992
17012 77.8544
17013 49.5168
17014 69.7888
17015 85.7728
17016 70.9312
17017 77.9216
17018 84.536
17019 79.9344
17020 56.2624
17021 25.3184
17022 91.0128
17023 88.8192
17024 96.496
17025 94.9984
17026 105.704
17027 106.3072
17028 94.8992
17029 73.032
17030 55.5872
17031 83.3168
17032 105.7552
17033 71.88
17034 38.3008
17035 76.2992
17036 66.2544
17037 46.9216
17038 86.0048
17039 70.0752
17040 59.0816
17041 103.128
17042 16.4656
17043 90.376
17044 82.6
17045 89.5376
17046 82.8512
17047 90.7328
17048 82.3968
17049 101.7616
17050 94.0144
17051 84.224
17052 75.904
17053 42.8848
17054 44.84
17055 56.1136
17056 105.8624
17057 98.4512
17058 101.7824
17059 16.3568
17060 106.1792
17061 84.0592
17062 85.7376
17063 105.7488
17064 76.1328
17065 71.2816
17066 59.936
17067 68.992
17068 87.8192
17069 57.3968
17070 85.1296
17071 104.1872
17072 65.7616
17073 92.784
17074 64.4608
17075 96.7936
17076 98.7056
17077 57.3984
17078 72.7744
17079 91.448
17080 54.6144
17081 37.7648
17082 61.752
17083 45.9024
17084 91.8224
17085 81.504
17086 79.6576
17087 81.016
17088 97.2976
17089 93.4432
17090 105.8224
17091 88.5184
17092 88.1808
17093 99.368
17094 79.5456
17095 66.088
17096 96.944
17097 57.28
17098 69.4288
17099 74.3968
17100 106.0848
17101 77.7136
17102 84.6816
17103 57.2928
17104 69.1104
17105 68.7088
17106 82.272
17107 85.3952
17108 25.3424
17109 69.3088
17110 54.7616
17111 84.3424
17112 62.8192
17113 88.928
17114 83.3488
17115 64.1728
17116 106.3856
17117 63.3296
17118 37.104
17119 101.04
17120 94.88
17121 88.2976
17122 86.32
17123 100.5248
17124 39.7264
17125 34.4368
17126 75.7568
17127 106.0928
17128 15
17129 74.4896
17130 68.7504
17131 94.0208
17132 72.6416
17133 49.176
17134 74.0544
17135 60.7216
17136 35.2544
17137 43.04
17138 61.4368
17139 106.1312
17140 45.832
17141 78.0592
17142 55.6752
17143 80.0864
17144 68.8016
17145 77.576
17146 66.7712
17147 70.0016
17148 97.3392
17149 55.752
17150 36.8624
17151 79.7104
17152 77.1984
17153 55.672
17154 92.1408
17155 77.4416
17156 48.1072
17157 70.7408
17158 63.6992
17159 78.2352
17160 75.2064
17161 73.7776
17162 80.2464
17163 63.8656
17164 64.5904
17165 64.2064
17166 91.5648
17167 73.024
17168 104.6208
17169 32.4368
17170 73.28
17171 83.8416
17172 77.344
17173 86.9696
17174 91.3312
17175 76.0368
17176 106.8224
17177 58.512
17178 46.248
17179 90.9728
17180 70.9216
17181 41.7568
17182 98.5184
17183 76.7104
17184 92.8752
17185 14.0608
17186 58.3184
17187 55.536
17188 69.7952
17189 67.4896
17190 59.9984
17191 78.4128
17192 69.392
17193 79.2864
17194 59.2624
17195 95.016
17196 107.296
17197 82.224
17198 90.1536
17199 75.0848
17200 77.0288
17201 70.6848
17202 79.896
17203 67.7408
17204 60.888
17205 48.9856
17206 89.968
17207 78.7936
17208 87.0048
17209 83.6176
17210 93.44
17211 62.1568
17212 75.8896
17213 27.2768
17214 91.6624
17215 93.072
17216 81.5968
17217 84.76
17218 68.0032
17219 94.392
17220 85.7136
17221 107.0736
17222 78.1216
17223 104.6736
17224 98.9392
17225 54.568
17226 69.9264
17227 107.384
17228 86.8544
17229 106.7552
17230 94.5536
17231 65.9728
17232 51.0576
17233 105.8464
17234 106.6496
17235 63.7856
17236 76.6464
17237 89.92
17238 59.632
17239 85.992
17240 45.4384
17241 67.2656
17242 98.9296
17243 53.352
17244 58.848
17245 73.6
17246 62.0464
17247 61.0048
17248 69.6528
17249 67.4528
17250 106.7264
17251 85.712
17252 106.88
17253 79.9072
17254 87.5056
17255 48.3344
17256 99.6912
17257 59.1984
17258 106.7632
17259 79.496
17260 73.1632
17261 78.8752
17262 69.9264
17263 107.7776
17264 107.8592
17265 56.2928
17266 66.928
17267 57.3056
17268 87.3584
17269 90.4384
17270 30.528
17271 82.1104
17272 28.456
17273 33.2496
17274 37.288
17275 60.8016
17276 104.8528
17277 90.0656
17278 86.4896
17279 69.3888
17280 77.5712
17281 83.4736
17282 108.432
17283 83.2464
17284 46.8288
17285 39.6336
17286 88.0336
17287 67.2176
17288 78.6016
17289 86.1952
17290 89.4752
17291 76.056
17292 75.8416
17293 83.6624
17294 89.512
17295 70.5232
17296 83.608
17297 19.0336
17298 71.1088
17299 24.7792
17300 97.7216
17301 93.3184
17302 24.2
17303 81.704
17304 46.44
17305 82.0928
17306 63.8912
17307 48.2688
17308 48.0848
17309 59.8688
17310 85.1248
17311 107.8352
17312 73.2192
17313 39.9088
17314 92.5888
17315 73.1712
17316 67.5856
17317 77.6576
17318 88.5168
17319 42.456
17320 14.4176
17321 91.7264
17322 106.672
17323 85.6368
17324 12.736
17325 76.9472
17326 84.424
17327 88.808
17328 79.5872
17329 64.5824
17330 54.1936
17331 77.8528
17332 107.7424
17333 68.48
17334 22.408
17335 107.8352
17336 46.84
17337 104.2224
17338 78.88
17339 106.2896
17340 63.6784
17341 76.3952
17342 105.8592
17343 68.3872
17344 69.12
17345 83.2928
17346 107.448
17347 43.7072
17348 100.9056
17349 61.352
17350 102.024
17351 107.9872
17352 102.2144
17353 63.7088
17354 90.2944
17355 89.8224
17356 96.2064
17357 47.08
17358 96.76
17359 83.9712
17360 93.6816
17361 106.4736
17362 80.2992
17363 82.1648
17364 52.4544
17365 99.3072
17366 27.0752
17367 66.336
17368 61.2176
17369 68.6848
17370 35.0864
17371 67.1264
17372 64.1296
17373 48.2832
17374 75.3136
17375 62.0448
17376 101.8832
17377 67.528
17378 96.12
17379 102.72
17380 93.7696
17381 44.2144
17382 50.8288
17383 58.256
17384 90.0048
17385 60.4304
17386 107.8752
17387 107.8752
17388 83.9776
17389 89.4704
17390 95.0928
17391 65.7824
17392 83.6736
17393 81.9024
17394 83.8352
17395 62.3792
17396 53.3136
17397 91.5984
17398 25.7296
17399 84.48
17400 98.872
17401 19.2832
17402 66.2192
17403 104.2912
17404 72.4368
17405 101.2048
17406 93.8672
17407 90.4848
17408 85.9952
17409 87.0352
17410 83.496
17411 96.888
17412 72.8048
17413 41.0832
17414 45.1696
17415 69.0032
17416 82.8576
17417 76.5008
17418 59.9136
17419 107.8864
17420 90.112
17421 13.4048
17422 77.9344
17423 37.0512
17424 48.3552
17425 86.9264
17426 42.104
17427 79.1024
17428 90.9472
17429 105.376
17430 73.4736
17431 108.3376
17432 18.2768
17433 68.2912
17434 101.48
17435 86.2768
17436 86.3968
17437 98.8704
17438 70.8592
17439 67.392
17440 37.2256
17441 63.248
17442 89.0976
17443 77.5296
17444 72.4672
17445 38.2704
17446 101.0368
17447 106.6352
17448 62.4896
17449 93.1088
17450 40.2384
17451 80.9616
17452 70.8864
17453 66.1664
17454 94.712
17455 83.6592
17456 92.8896
17457 44.1312
17458 83.6144
17459 26.5456
17460 107.808
17461 73.0752
17462 42.2416
17463 102.5568
17464 93.7872
17465 86.4384
17466 61.1104
17467 49.0432
17468 108.1632
17469 85.704
17470 97.5024
17471 54.808
17472 76.4384
17473 58.9952
17474 91.496
17475 47.6912
17476 84.2208
17477 63.8528
17478 20.7744
17479 99.856
17480 21.128
17481 105.4384
17482 87.608
17483 57.0768
17484 98.2528
17485 99.4432
17486 76.264
17487 50.1488
17488 57.0048
17489 59.0224
17490 76.6832
17491 31.3936
17492 69.504
17493 40.44
17494 74.6288
17495 51.0128
17496 56.4272
17497 49.4032
17498 13.9344
17499 73.016
17500 71.6336
17501 89.6784
17502 108.2208
17503 71.936
17504 96.5328
17505 56.0576
17506 20.424
17507 45.1024
17508 35.7888
17509 103.1552
17510 21.1584
17511 56.1568
17512 71.5344
17513 36.2656
17514 95.0592
17515 70.1968
17516 101.8752
17517 87.8224
17518 97.1504
17519 43.4368
17520 14.272
17521 78.1104
17522 20.7424
17523 85.7488
17524 87.9184
17525 109.2592
17526 108.5264
17527 108.3776
17528 89.432
17529 79.7376
17530 98.1632
17531 92.4704
17532 108.2832
17533 49.1568
17534 85.9312
17535 66.8832
17536 104.536
17537 108.3344
17538 43.576
17539 101.256
17540 93.9616
17541 68.824
17542 25.1472
17543 57.2448
17544 71.512
17545 47.6976
17546 61.72
17547 82.7936
17548 67.528
17549 108.4144
17550 65.5472
17551 58.2624
17552 85.9488
17553 59.5728
17554 93.1104
17555 82.8336
17556 108.6896
17557 43.6176
17558 71.344
17559 47.5888
17560 92.8432
17561 68.4176
17562 39.5728
17563 104.0464
17564 108.8336
17565 55.3088
17566 33.1424
17567 60.752
17568 85.3616
17569 77.752
17570 76.2208
17571 104.136
17572 109.096
17573 88.0672
17574 36.1248
17575 102.9424
17576 66.9584
17577 76.4256
17578 73.672
17579 108.544
17580 55.1088
17581 49.7536
17582 76.2544
17583 72.0192
17584 69.4208
17585 79.8976
17586 89.5888
17587 62.5936
17588 56.7776
17589 107.9344
17590 97.2432
17591 81.6032
17592 71.5776
17593 57.784
17594 108.936
17595 74.0864
17596 71.4384
17597 100.1392
17598 98.5088
17599 96.7728
17600 57.1024
17601 81.216
17602 88.1056
17603 62.0416
17604 107.5248
17605 101.7376
17606 62.8976
17607 58.8784
17608 91.32
17609 28.2384
17610 83.6784
17611 75.3664
17612 64.0592
17613 73.608
17614 67.04
17615 73.2944
17616 82.4192
17617 102.648
17618 98.224
17619 40.832
17620 38.5328
17621 108.8976
17622 17.72
17623 78.368
17624 60.6928
17625 67.0496
17626 105.664
17627 43.4544
17628 51.4224
17629 32.8208
17630 46.4
17631 81.9504
17632 95.0688
17633 90.8608
17634 48.3776
17635 68.648
17636 67.6976
17637 94.432
17638 54.5264
17639 94.48
17640 38.5664
17641 68.4752
17642 49.8912
17643 64.1008
17644 69.5616
17645 89.9296
17646 66.272
17647 35.752
17648 73.3792
17649 104.9712
17650 75.9024
17651 28.32
17652 76.8864
17653 86.6736
17654 80.2608
17655 109.0768
17656 109.0816
17657 76.2976
17658 109.192
17659 71.9248
17660 80.472
17661 80.8464
17662 56.0848
17663 73.9376
17664 72.9936
17665 47.1648
17666 56.9232
17667 72.6896
17668 73.8016
17669 67.1824
17670 87.1136
17671 73.792
17672 71.1264
17673 107.936
17674 93.1984
17675 71.5408
17676 81.0448
17677 72.2704
17678 93.504
17679 84.264
17680 70.2048
17681 107.5232
17682 78.1984
17683 96.384
17684 64.5088
17685 52.016
17686 35.2144
17687 77.712
17688 82.1808
17689 64.2544
17690 75.6544
17691 71.9424
17692 60.8304
17693 44.1648
17694 57.6096
17695 109.4864
17696 97.0912
17697 96.7568
17698 62.4032
17699 109.2112
17700 75.8176
17701 68.9856
17702 106.9616
17703 44.0592
17704 80.4976
17705 70.2272
17706 48.632
17707 72.28
17708 84.5952
17709 96.6112
17710 62.8976
17711 47.1104
17712 70.072
17713 68.2224
17714 43.592
17715 73.4112
17716 99.4688
17717 65.328
17718 109.5984
17719 93.0928
17720 82.0432
17721 76.8928
17722 81.9168
17723 51.744
17724 86.6272
17725 77.5136
17726 88.9536
17727 78.5104
17728 49.8432
17729 100.4752
17730 109.7936
17731 38.8544
17732 95.6752
17733 73.2624
17734 42.336
17735 25.9328
17736 88.3536
17737 101.9072
17738 60.832
17739 97.848
17740 109.0512
17741 47.376
17742 109.52
17743 91.0816
17744 110.0032
17745 18.1584
17746 101.9248
17747 81.2688
17748 98.1888
17749 70.2336
17750 80.8624
17751 46.7232
17752 58.7504
17753 104.8768
17754 43.3312
17755 64.3424
17756 88.3408
17757 70.6976
17758 18.256
17759 65.0624
17760 93.7552
17761 87.52
17762 94.2704
17763 28.5392
17764 99.3552
17765 70.4864
17766 66.9552
17767 51.9648
17768 96.672
17769 34.3888
17770 78.2608
17771 78.9776
17772 96.1776
17773 64.4336
17774 76.976
17775 75.552
17776 80.2032
17777 101.5232
17778 83.128
17779 63.3408
17780 94.3136
17781 98.0336
17782 14.4144
17783 98.7504
17784 71.5424
17785 110.9056
17786 110.0752
17787 69.776
17788 97.5392
17789 110.608
17790 75.8032
17791 77.6672
17792 40.1072
17793 78.1296
17794 65.0768
17795 73.2144
17796 110.1504
17797 73.9392
17798 73.9888
17799 98.0736
17800 54.8144
17801 74.8016
17802 92.6816
17803 32.6752
17804 76.8208
17805 96.9248
17806 95.3776
17807 89.9152
17808 110.552
17809 86.2864
17810 66.6592
17811 98.0336
17812 43.0512
17813 77.128
17814 102.3056
17815 70.1888
17816 92.0848
17817 90.9808
17818 110.24
17819 94.2976
17820 51.6352
17821 99.8464
17822 89.952
17823 70.912
17824 68.0032
17825 73.9088
17826 94.6048
17827 79.2752
17828 95.0544
17829 106.8544
17830 103.3152
17831 83.5712
17832 81.2336
17833 41.8736
17834 89.5984
17835 66.592
17836 81.3744
17837 79.1904
17838 71.6528
17839 69.7136
17840 94.1216
17841 96.6608
17842 110.3328
17843 68.6736
17844 65.2496
17845 62.7216
17846 27.5952
17847 68.3632
17848 65.3952
17849 110.1696
17850 21.7904
17851 91.008
17852 87.5344
17853 60.0832
17854 109.2224
17855 61.4992
17856 40.3936
17857 50.0096
17858 53.584
17859 83.4752
17860 46.6192
17861 95.4448
17862 59.576
17863 22.1232
17864 97.3696
17865 72.8368
17866 39.6016
17867 90.2672
17868 72.2016
17869 73.112
17870 101.5024
17871 28.3488
17872 91.4128
17873 72.0432
17874 63.3776
17875 102.6848
17876 29.36
17877 53.784
17878 58.3936
17879 80.8144
17880 67.0272
17881 62.5392
17882 47.472
17883 66.0784
17884 69.2448
17885 110.3744
17886 87.3056
17887 78.2128
17888 91.5392
17889 108.88
17890 79.0512
17891 50.4928
17892 33.1264
17893 89.8832
17894 83.0528
17895 98.0032
17896 62.096
17897 66.9248
17898 61.1024
17899 84.0688
17900 90.0832
17901 110.7792
17902 78.224
17903 69.32
17904 70.9792
17905 98.3488
17906 50.8768
17907 106.9808
17908 99.584
17909 52.2336
17910 100.84
17911 69.1808
17912 75.1392
17913 79.1472
17914 72.3808
17915 110.5024
17916 89.8736
17917 16.2608
17918 93.7488
17919 90.6512
17920 72.8608
17921 65.0144
17922 67.736
17923 78.1632
17924 78.136
17925 8.8704
17926 75.1776
17927 67.0752
17928 49.8384
17929 91.304
17930 76.496
17931 68.4416
17932 44.6864
17933 95.7184
17934 91.6368
17935 81.7104
17936 48.6656
17937 77.216
17938 68.9856
17939 111.6624
17940 91.0512
17941 104.5504
17942 75.8048
17943 104.656
17944 60.4048
17945 80.9264
17946 37.28
17947 31.8528
17948 76.2624
17949 91.4432
17950 111.336
17951 54.824
17952 62.384
17953 52.128
17954 86.8736
17955 77.1312
17956 79.9552
17957 95.392
17958 38.7296
17959 74.6544
17960 56.3088
17961 101.3248
17962 95.5808
17963 63.9328
17964 111.2448
17965 63.5904
17966 95.648
17967 61.9904
17968 61.6288
17969 65.0896
17970 90.5968
17971 64.5664
17972 110.9408
17973 84.7104
17974 68.2912
17975 104.3184
17976 74.712
17977 111.7264
17978 104.848
17979 111.4688
17980 94.0336
17981 92.448
17982 60.648
17983 73.808
17984 101.448
17985 75.144
17986 72.944
17987 57.992
17988 41.3104
17989 78.1392
17990 30.8288
17991 79.5552
17992 64.5088
17993 102.8
17994 33.152
17995 89.6544
17996 74.4752
17997 63.184
17998 13.6832
17999 63.3776
18000 73.0352
18001 28.7728
18002 63.24
18003 102.4864
18004 103.336
18005 67.3712
18006 101.9536
18007 46.5248
18008 62.784
18009 51.176
18010 46.96
18011 78.0176
18012 56.8464
18013 111.2464
18014 34.016
18015 74.6176
18016 54.6192
18017 35.1568
18018 80.9312
18019 78.0064
18020 57.6896
18021 78.488
18022 111.1872
18023 60.704
18024 74.6832
18025 82.0928
18026 76.6032
18027 47.4016
18028 70.7168
18029 79.9024
18030 84.1296
18031 93.3776
18032 60.9856
18033 96.4912
18034 71.3888
18035 86.2368
18036 68.6256
18037 95.248
18038 72.9472
18039 100.4
18040 62.328
18041 86.3008
18042 68.3728
18043 84.5248
18044 80.7472
18045 99.3264
18046 111.7824
18047 59.1424
18048 51.2672
18049 83.2688
18050 111.9968
18051 72.4896
18052 69.1104
18053 90.5184
18054 80.312
18055 65.0656
18056 63.8768
18057 79.4736
18058 72.7216
18059 70.1904
18060 87.5936
18061 41.912
18062 78.8272
18063 64.8944
18064 97.3696
18065 57.2832
18066 63.0576
18067 84.9936
18068 40.3248
18069 69.9968
18070 69.7824
18071 50.6592
18072 84.08
18073 111.7712
18074 106.3392
18075 83.112
18076 90.8064
18077 76.7264
18078 65.0784
18079 84.8384
18080 68.8128
18081 70.3952
18082 41.9472
18083 55.4784
18084 70.1152
18085 104.616
18086 112.0656
18087 43.5488
18088 60.3488
18089 79.4144
18090 42.24
18091 65.0896
18092 42.3856
18093 23.192
18094 36.3808
18095 59.1456
18096 94.3712
18097 85.0304
18098 74.0832
18099 74.2112
18100 111.1584
18101 105.5008
18102 112.0688
18103 85.0224
18104 71.8272
18105 47.576
18106 61.128
18107 77.1168
18108 74.12
18109 35.1664
18110 29.8288
18111 112.7968
18112 102.1904
18113 33.6944
18114 111.8128
18115 79.1536
18116 80.6432
18117 77.5952
18118 72.0384
18119 89.1968
18120 112.2528
18121 104.9904
18122 84.8864
18123 84.944
18124 88.5024
18125 71.9136
18126 54.1376
18127 93.0224
18128 34.5136
18129 100.6752
18130 53.6576
18131 48.52
18132 99.9136
18133 63.1744
18134 65.6736
18135 111.9616
18136 83.6944
18137 102.872
18138 80.5824
18139 63.5568
18140 96.8176
18141 92.264
18142 84.472
18143 96.8256
18144 106.8672
18145 68.5824
18146 108.3072
18147 67.4864
18148 76.7952
18149 88.2464
18150 17.5808
18151 81.1824
18152 96.752
18153 80.5376
18154 87.5616
18155 82.8704
18156 69.8624
18157 40.9808
18158 66.464
18159 105.8528
18160 66.9664
18161 79.1424
18162 112.2688
18163 96.4928
18164 113.304
18165 73.3648
18166 57.7824
18167 75.7344
18168 86.296
18169 89.6672
18170 92.232
18171 88.3376
18172 111.5232
18173 26.1952
18174 56.1776
18175 109.808
18176 81.1904
18177 104.1792
18178 58.9936
18179 80.9104
18180 65.1392
18181 72.1776
18182 85.7264
18183 64.6528
18184 53.6416
18185 112.096
18186 107.2784
18187 60.7344
18188 82
18189 77.5184
18190 55.6256
18191 97.4768
18192 91.0016
18193 84.4368
18194 76.84
18195 48.3072
18196 66.496
18197 97.5184
18198 81.672
18199 32.5008
18200 48.9968
18201 69.5584
18202 89.3312
18203 77.608
18204 102.8496
18205 77.5088
18206 92.7216
18207 51.7504
18208 100.4512
18209 70.3632
18210 100.6784
18211 88.7872
18212 105.4784
18213 101.2112
18214 80.3904
18215 105.6368
18216 77.1104
18217 80.8576
18218 22.9024
18219 83.7888
18220 77.5152
18221 66.2336
18222 85.52
18223 99.2384
18224 68.8544
18225 78.5808
18226 112.3536
18227 96.0352
18228 71.6608
18229 93.6224
18230 51.2784
18231 112.5584
18232 38.3056
18233 53.1136
18234 26.9456
18235 101.288
18236 96.088
18237 75.384
18238 95.3968
18239 24.728
18240 97.44
18241 94.0528
18242 72.3504
18243 71.4976
18244 26.0144
18245 58.04
18246 34.1936
18247 74.8512
18248 83.4048
18249 81.6432
18250 91.184
18251 88.24
18252 96.8288
18253 60.576
18254 75.6256
18255 47.0944
18256 89.152
18257 80.5344
18258 46.1888
18259 97.3856
18260 98.0272
18261 91.0432
18262 71.2208
18263 44.1936
18264 113.04
18265 35.1616
18266 49.152
18267 57.7232
18268 55.5968
18269 54.9568
18270 17.5824
18271 61.912
18272 18.952
18273 67.0944
18274 72.8096
18275 97.3088
18276 32.4528
18277 86.8176
18278 93.4864
18279 72.5408
18280 56.1248
18281 113.3296
18282 67.336
18283 107.8864
18284 50.3184
18285 66.8736
18286 64.2192
18287 88.48
18288 100.3984
18289 99.2256
18290 108.624
18291 75.8288
18292 92.3488
18293 95.3856
18294 110.9312
18295 89.1168
18296 99.0064
18297 53.272
18298 85.3504
18299 111.288
18300 28.0624
18301 91.9296
18302 27.9264
18303 78.9344
18304 10.9968
18305 51.984
18306 91.3232
18307 53.5728
18308 66.1424
18309 73.6032
18310 86.2544
18311 92.5152
18312 78.2096
18313 102.0128
18314 78.7056
18315 68.4624
18316 84.096
18317 57.3056
18318 47.8464
18319 79.8592
18320 74.232
18321 93.7424
18322 65.3392
18323 96.3488
18324 73.4912
18325 86.0992
18326 92.5024
18327 20.2304
18328 83.936
18329 86.9664
18330 73.5232
18331 71.2256
18332 91.9408
18333 59.1456
18334 79.4144
18335 67.2704
18336 86.2784
18337 99.384
18338 99.248
18339 82.3728
18340 80.048
18341 101.8
18342 100.8752
18343 59.2592
18344 91.5136
18345 39.9168
18346 107.7248
18347 74.056
18348 67.4496
18349 29.4384
18350 85.8672
18351 32.624
18352 104.072
18353 76.7232
18354 108.7328
18355 9.2192
18356 113.1808
18357 90.5248
18358 74.5888
18359 113.776
18360 86.7712
18361 46.352
18362 78.3168
18363 28.9536
18364 78.7392
18365 31.568
18366 80.5696
18367 52.2352
18368 101.6896
18369 80.4112
18370 80.9952
18371 55.4976
18372 59.7776
18373 94.3648
18374 80.9856
18375 80.2816
18376 98.0608
18377 101.1568
18378 94.7872
18379 100.312
18380 92.096
18381 64.4368
18382 81.6192
18383 83.7248
18384 106.1584
18385 73.8368
18386 73.2064
18387 54.88
18388 51.2048
18389 94.9664
18390 113.3984
18391 113.4608
18392 72.648
18393 77.7328
18394 72.04
18395 70.2144
18396 93.2736
18397 34.12
18398 70.5664
18399 69.4608
18400 114.36
18401 110.648
18402 68.8432
18403 88.6432
18404 67.4032
18405 26.9776
18406 108.3456
18407 85.3104
18408 48
18409 81.248
18410 113.7168
18411 80.0064
18412 36.1168
18413 72.2176
18414 95.5984
18415 100.424
18416 87.3024
18417 35.6752
18418 68.216
18419 88.6224
18420 67.4704
18421 92.4336
18422 78.4784
18423 96.1184
18424 36.2368
18425 39.6832
18426 99.4624
18427 68.016
18428 77.9232
18429 19.4672
18430 66.448
18431 84.1472
18432 66.304
18433 114.6512
18434 48.4048
18435 114.7024
18436 92.5824
18437 94.6576
18438 99.856
18439 107.0544
18440 29.0224
18441 84.8976
18442 109.8512
18443 99.0272
18444 80.6384
18445 60.2496
18446 70.4848
18447 75.4144
18448 94.5312
18449 58.7392
18450 99.976
18451 72.4256
18452 56.6992
18453 80.1264
18454 77.1808
18455 50.2544
18456 84.688
18457 100.4032
18458 65.6096
18459 68.1104
18460 114.0496
18461 103.9744
18462 84.7184
18463 44.4176
18464 92.3792
18465 109.4992
18466 92.8784
18467 47.8464
18468 61.5488
18469 78.5552
18470 90.5264
18471 110.5008
18472 107.0976
18473 61.6048
18474 79.1056
18475 88.0272
18476 102.0672
18477 76.2784
18478 114.2992
18479 44.5952
18480 55.6208
18481 109.9744
18482 89.7936
18483 67.464
18484 88.3728
18485 71.8432
18486 86.2528
18487 45.1328
18488 52.776
18489 112.424
18490 70.7936
18491 82.6528
18492 83.152
18493 114.1984
18494 104.7632
18495 61.0128
18496 40.1728
18497 76.0336
18498 101.8208
18499 78.1296
18500 40.2144
18501 115.344
18502 88.3696
18503 41.0784
18504 92.12
18505 70.2288
18506 86.6288
18507 61.8464
18508 65.2432
18509 92.6848
18510 66.9968
18511 70.0688
18512 79.2976
18513 42.344
18514 86.1072
18515 47.4144
18516 114.9696
18517 83.7328
18518 113.2192
18519 74.0816
18520 73.5296
18521 90.1584
18522 44.4176
18523 89.0064
18524 106.3936
18525 83.1456
18526 74.1296
18527 73.6976
18528 98.24
18529 83.3488
18530 85.592
18531 48.7856
18532 113.5824
18533 86.0272
18534 60.0608
18535 44.0672
18536 34.3104
18537 77.9984
18538 21.7424
18539 94.88
18540 14.1712
18541 75.6048
18542 86.9296
18543 94.7584
18544 57.1792
18545 114.8064
18546 83.2624
18547 89.7904
18548 45.448
18549 60.3168
18550 63.9568
18551 94.1808
18552 51.848
18553 81.08
18554 60.0848
18555 40.1632
18556 37.976
18557 108.3216
18558 106.8448
18559 71.7456
18560 82.1824
18561 78.7952
18562 90.2384
18563 115.0096
18564 19.08
18565 85.4608
18566 107.3024
18567 86.6432
18568 89.816
18569 68.912
18570 84.544
18571 69.1312
18572 91.6464
18573 101.3104
18574 44.5024
18575 16.7168
18576 69.064
18577 53.9472
18578 103.0896
18579 94.3952
18580 66.6048
18581 11.6848
18582 83.0752
18583 90.9248
18584 78.0064
18585 69.7872
18586 84.728
18587 20.1872
18588 109.64
18589 63.1184
18590 104.9728
18591 112.936
18592 99.5632
18593 58.4304
18594 19.9168
18595 66.3632
18596 91.7984
18597 32.4144
18598 88.816
18599 55.4624
18600 81.7488
18601 102.272
18602 55.2336
18603 58.096
18604 91.728
18605 115.4256
18606 86.0512
18607 115.0512
18608 80.2848
18609 113.3952
18610 86.6256
18611 60.3008
18612 64.4544
18613 97.7552
18614 92.9216
18615 27.52
18616 72.0752
18617 60.792
18618 99.8
18619 51.76
18620 115.5504
18621 74.7072
18622 102.9136
18623 67.3376
18624 66.5936
18625 47.9568
18626 55.2752
18627 67.952
18628 104.3072
18629 113.8848
18630 98.5328
18631 61.3152
18632 78.5488
18633 101.7296
18634 70.1296
18635 105.4
18636 96.2912
18637 91.24
18638 33.4896
18639 84.4688
18640 72.904
18641 59.248
18642 88.3616
18643 105.2464
18644 85.56
18645 85.1472
18646 78.8944
18647 59.8592
18648 84.9984
18649 36.5552
18650 111.44
18651 60.408
18652 92.6688
18653 76.1888
18654 92.376
18655 99.3168
18656 115.2672
18657 77.8528
18658 55.2752
18659 88.8896
18660 39.0144
18661 57.784
18662 85.1168
18663 42.2384
18664 62.7712
18665 79.3696
18666 77.5392
18667 48.7872
18668 93.744
18669 111.4192
18670 48.6992
18671 80.5376
18672 92.68
18673 103.28
18674 73.856
18675 85.4112
18676 82.1264
18677 26.032
18678 65.3024
18679 91.704
18680 76.5104
18681 115.9568
18682 66.9872
18683 75.8272
18684 81.9088
18685 60.8672
18686 99.6752
18687 34.8544
18688 91.3728
18689 115.3712
18690 29.9376
18691 25.488
18692 69.1792
18693 46.1776
18694 74.2976
18695 114.3856
18696 91.104
18697 79.984
18698 43.7456
18699 77.6304
18700 99.2848
18701 69.7584
18702 82.2096
18703 91.6432
18704 79.2608
18705 115.8208
18706 81.8736
18707 90.8608
18708 84.8592
18709 61.7408
18710 21.52
18711 115.4288
18712 111.664
18713 100.2336
18714 98.7712
18715 101.0304
18716 84.7792
18717 69.3728
18718 109.728
18719 103.9824
18720 64.5824
18721 88.6048
18722 91.3984
18723 77.7616
18724 18.104
18725 69.952
18726 26.096
18727 61.4336
18728 43.9328
18729 45.6512
18730 82.1504
18731 42.2736
18732 11.12
18733 78.5264
18734 64.352
18735 58.9472
18736 108.432
18737 81.4768
18738 88.2304
18739 87.672
18740 98.336
18741 37.3808
18742 49.096
18743 81.7248
18744 72.5248
18745 68.9344
18746 75.76
18747 76.7408
18748 95.4304
18749 115.5472
18750 77.3024
18751 67.7568
18752 89.9632
18753 99.832
18754 115.1056
18755 83.2176
18756 85.8176
18757 74.208
18758 51.488
18759 81.5488
18760 75.288
18761 115.5552
18762 74.3264
18763 79.2432
18764 74.424
18765 59.9264
18766 22.7696
18767 41.5216
18768 76.976
18769 54.0352
18770 68.8592
18771 81.856
18772 71.2928
18773 115.9424
18774 44.1792
18775 26.152
18776 47.2224
18777 104.8416
18778 28.9088
18779 115.528
18780 18.3696
18781 38.0192
18782 77.0864
18783 30.9648
18784 75.7648
18785 56.88
18786 108.0944
18787 66.9168
18788 39.6736
18789 79.6736
18790 64.9552
18791 99.92
18792 99.9936
18793 109.6816
18794 70.144
18795 71.2816
18796 62.7824
18797 29.96
18798 110.5904
18799 108.2368
18800 60.312
18801 114.0928
18802 71.0896
18803 54.2928
18804 64.816
18805 102.88
18806 93.0864
18807 73.4944
18808 58.9488
18809 34.072
18810 61.8928
18811 70.952
18812 41.3936
18813 98.0528
18814 40.7136
18815 66.4816
18816 56.3168
18817 73.3296
18818 77.584
18819 104.4896
18820 74.384
18821 86.3856
18822 86.0656
18823 97.1888
18824 97.4752
18825 87.9024
18826 102.4544
18827 96.6416
18828 112.2864
18829 114.4096
18830 84.912
18831 69.1984
18832 68.144
18833 61.4304
18834 43.3552
18835 53.5424
18836 105.2112
18837 74.928
18838 65.2272
18839 73.984
18840 116.0256
18841 70.1312
18842 103.6368
18843 42.2576
18844 50.7072
18845 50.424
18846 78.208
18847 67.2272
18848 101.808
18849 36.4256
18850 59.7376
18851 82.9936
18852 92.6496
18853 28.8208
18854 53.224
18855 64.8656
18856 100.0096
18857 89.9776
18858 109.9152
18859 104.4352
18860 84.5232
18861 100.4544
18862 80.6608
18863 62.3184
18864 84.4496
18865 70.7424
18866 25.9024
18867 117.288
18868 108.1616
18869 104.8016
18870 110.848
18871 116.5712
18872 91.832
18873 117.0288
18874 72.9392
18875 17.7376
18876 69.9888
18877 97.4496
18878 102.0768
18879 42.7104
18880 97.2768
18881 106.8672
18882 62.9392
18883 49.0976
18884 30.872
18885 105.4448
18886 78.0528
18887 50.6112
18888 62.1024
18889 63.184
18890 105.3536
18891 109.7792
18892 50.7312
18893 111.608
18894 110.4992
18895 79.4288
18896 102.1104
18897 76.312
18898 69.3184
18899 73.5008
18900 79.2304
18901 103.352
18902 79.608
18903 87.0336
18904 87.4656
18905 63.1024
18906 66.2064
18907 70.8912
18908 72.2896
18909 76.5888
18910 118.0752
18911 87.016
18912 83.848
18913 53.2928
18914 75.0688
18915 70.4976
18916 14.1104
18917 47.4176
18918 72.8608
18919 101.1328
18920 111.2384
18921 67.0336
18922 76.5792
18923 92.1136
18924 78.8944
18925 77.3232
18926 116.464
18927 57.4896
18928 63.9856
18929 71.0912
18930 44.8304
18931 101.104
18932 103.3056
18933 46.9904
18934 103.552
18935 50.08
18936 78.8768
18937 112.2752
18938 40.3744
18939 116.5264
18940 95.4752
18941 36.1456
18942 83.0272
18943 89.3872
18944 58.7312
18945 70.9568
18946 92.184
18947 45.536
18948 58.9328
18949 117.0832
18950 60.1472
18951 102.656
18952 109.1552
18953 51.6688
18954 52.6208
18955 75.6832
18956 73.0288
18957 117.0304
18958 116.7072
18959 114.1136
18960 89.4352
18961 103.4544
18962 74.408
18963 116.9616
18964 78.616
18965 25.0816
18966 49.9936
18967 98.0672
18968 84.8624
18969 83.4128
18970 108.488
18971 58.3744
18972 40.9648
18973 40.8768
18974 97.208
18975 112.0416
18976 69.352
18977 80.0304
18978 74.8256
18979 54.9392
18980 24.1872
18981 41.7344
18982 73.0688
18983 97.3904
18984 107.4608
18985 113.8768
18986 116.9712
18987 54.32
18988 83.1616
18989 113.3664
18990 94.0608
18991 117.4128
18992 117.6416
18993 84.064
18994 48.352
18995 64.4656
18996 61.2352
18997 66.3152
18998 58.7136
18999 65.4864
19000 117.2832
19001 76.3888
19002 77.1376
19003 94.7536
19004 110.5232
19005 62.144
19006 108.144
19007 104.0512
19008 64.9472
19009 85.0128
19010 94.9792
19011 93.9392
19012 47.4016
19013 86.4976
19014 91.3632
19015 73.3872
19016 116.8848
19017 21.488
19018 47.1456
19019 25.5152
19020 117.1408
19021 114.6688
19022 77.9344
19023 74.272
19024 85.9824
19025 86.5808
19026 100.8864
19027 40.52
19028 104.9504
19029 60.8944
19030 28.6288
19031 63.7616
19032 82.5568
19033 82.1616
19034 87.024
19035 85.7568
19036 51.216
19037 38.208
19038 105.0912
19039 84.8976
19040 87.8928
19041 65.9008
19042 70.3104
19043 69.1168
19044 117.4928
19045 92.4672
19046 115.6208
19047 46.5936
19048 79.2448
19049 76.2512
19050 77.2448
19051 102.6784
19052 49.5824
19053 85.7872
19054 84.3856
19055 117.792
19056 93.4208
19057 71.0432
19058 18.0576
19059 111.768
19060 73.848
19061 80.6672
19062 83.0864
19063 34.5808
19064 111.4672
19065 85.4096
19066 65.1712
19067 62.9712
19068 38.3024
19069 65.2592
19070 100.9904
19071 91.52
19072 77.3744
19073 34.1632
19074 40.8976
19075 109.72
19076 46.112
19077 105.5728
19078 109.0304
19079 44.1216
19080 88.1344
19081 35.6256
19082 90.424
19083 86.696
19084 97.0784
19085 106.8416
19086 75.0544
19087 67.144
19088 75.8352
19089 39.7424
19090 118.144
19091 77.9776
19092 118.0848
19093 90.8048
19094 99.1888
19095 85.2576
19096 72.7664
19097 85.6544
19098 18.392
19099 89.64
19100 97.8464
19101 60.728
19102 96.2688
19103 37.4336
19104 92.0576
19105 53.4288
19106 77.008
19107 19.7216
19108 96.0768
19109 54.7696
19110 57.592
19111 83.5472
19112 45.3264
19113 57.2912
19114 28.0336
19115 86.8544
19116 79.7104
19117 99.5344
19118 43.3408
19119 87.3952
19120 82.0736
19121 58.984
19122 54.9888
19123 88.0464
19124 85.4368
19125 46.8384
19126 111.0512
19127 85.496
19128 22.2848
19129 97.2384
19130 86.9808
19131 79.368
19132 103.3472
19133 85.392
19134 98.1616
19135 88.6528
19136 75.3504
19137 61.0288
19138 49.0704
19139 106.856
19140 22.1504
19141 47.3408
19142 27.4672
19143 52.472
19144 86.6
19145 74.0592
19146 66.76
19147 75.8832
19148 49.1824
19149 67.7984
19150 97.6176
19151 85.5984
19152 91.0464
19153 108.0096
19154 80.4496
19155 93.2272
19156 75.7552
19157 25.5552
19158 27.4592
19159 46.536
19160 116.7296
19161 78.9248
19162 82.2384
19163 118.2944
19164 71.4928
19165 24.2288
19166 84.9024
19167 66.736
19168 43.7216
19169 87.68
19170 26.904
19171 80.2272
19172 27.3424
19173 45.9712
19174 118.768
19175 98.8
19176 112.568
19177 87.2336
19178 99.8464
19179 117.6352
19180 118.5632
19181 90.4544
19182 36.2784
19183 88.9776
19184 73.6144
19185 86.872
19186 67.9872
19187 87.5408
19188 97.816
19189 34.4864
19190 29.5008
19191 103.1104
19192 105.3392
19193 118.1952
19194 76.352
19195 53.8928
19196 118.3616
19197 44.6592
19198 97.1808
19199 47.7808
19200 97.4768
19201 19.2272
19202 99.7472
19203 111.8032
19204 55.9216
19205 98.8656
19206 89.944
19207 81.9808
19208 22.6848
19209 55.6912
19210 84.592
19211 64.7856
19212 93.6848
19213 72.416
19214 75.5392
19215 66.6752
19216 76.3568
19217 49.6784
19218 76.9936
19219 25.6176
19220 58.9744
19221 30.1696
19222 80.8416
19223 10.2864
19224 116.7984
19225 86.5488
19226 76.6928
19227 113.6304
19228 37.872
19229 87.3376
19230 100.8192
19231 94.6272
19232 117.2912
19233 104.784
19234 70.4544
19235 69.7632
19236 87.44
19237 65.608
19238 81.88
19239 114.8896
19240 55.7392
19241 70.912
19242 101.376
19243 113.0736
19244 85.3712
19245 86.208
19246 68.328
19247 73.2048
19248 89.24
19249 52.9504
19250 118.5472
19251 88.7616
19252 99.08
19253 68.8976
19254 59.3136
19255 44.6144
19256 103.7488
19257 95.1536
19258 118.6256
19259 99.8496
19260 52.2336
19261 62.4928
19262 47.704
19263 81.416
19264 86.488
19265 95.472
19266 98.9248
19267 97.7968
19268 75.7216
19269 99.4336
19270 63.2464
19271 115.568
19272 66.6912
19273 93.6304
19274 98.6976
19275 61.7552
19276 50.3184
19277 118.7632
19278 107.672
19279 41.976
19280 85.0272
19281 54.2144
19282 52.0512
19283 61.5776
19284 83.5504
19285 88.4432
19286 55.768
19287 74.6352
19288 70.9136
19289 55.0112
19290 73.7936
19291 56.592
19292 106.3392
19293 118.9552
19294 56.512
19295 46.8304
19296 87.512
19297 104.5744
19298 102.2144
19299 90.3184
19300 95.5872
19301 84.864
19302 89.8736
19303 71.2144
19304 118.9184
19305 78.2624
19306 89.088
19307 79.9712
19308 108.1536
19309 89.7376
19310 67.5552
19311 106.2176
19312 93.6608
19313 101.4736
19314 63.3408
19315 70.1392
19316 69.3088
19317 96.9648
19318 68.416
19319 73.4768
19320 63.5648
19321 98.3488
19322 60.7168
19323 13.4192
19324 102.992
19325 65.216
19326 62.5456
19327 32.056
19328 13.672
19329 38.8896
19330 115.8848
19331 64.4992
19332 17.7616
19333 119.4864
19334 29.9344
19335 85.9712
19336 90.8608
19337 108.656
19338 77.1664
19339 54.9152
19340 102.1136
19341 103.0784
19342 89.9696
19343 91.4272
19344 82.3264
19345 41.3824
19346 29.4336
19347 102.1248
19348 107.328
19349 106.8656
19350 109.6416
19351 87.0128
19352 85.8384
19353 77.5488
19354 68.2688
19355 69.4672
19356 36.1296
19357 119.2832
19358 104.3552
19359 24.2976
19360 48.3264
19361 96.1264
19362 87.4464
19363 88
19364 61.0496
19365 87.8288
19366 88.1856
19367 70.728
19368 79.3792
19369 104.1968
19370 102.9888
19371 68.3632
19372 85.6288
19373 103.3728
19374 78.208
19375 62.8304
19376 100.192
19377 20.784
19378 66.8768
19379 74.7648
19380 43.296
19381 75.0416
19382 82.3248
19383 78.5072
19384 62.9456
19385 68.5152
19386 70.5392
19387 65.5136
19388 96.7616
19389 98.1984
19390 91.7232
19391 91.1728
19392 94.4384
19393 108.5648
19394 69.616
19395 60.7024
19396 97.1424
19397 43.2576
19398 114.352
19399 95.4304
19400 110.2384
19401 119.416
19402 51.7616
19403 53.7744
19404 83.3984
19405 119.52
19406 74.384
19407 78.4336
19408 72.736
19409 65.416
19410 115.7056
19411 102.592
19412 119.96
19413 99.5664
19414 49.3888
19415 72.3872
19416 67.7664
19417 98.0528
19418 47.0288
19419 86.064
19420 70.8208
19421 72.4528
19422 70.368
19423 91.192
19424 78.4784
19425 83.24
19426 96.456
19427 120.4048
19428 98.3008
19429 68.128
19430 83.5152
19431 95.752
19432 88.7568
19433 44.0688
19434 72.6576
19435 104.6048
19436 56.48
19437 59.472
19438 65.952
19439 98.248
19440 60.1376
19441 120.7808
19442 107.1456
19443 89.9856
19444 93.2368
19445 111.7008
19446 96.8096
19447 92.912
19448 57.8944
19449 82.4848
19450 109.0352
19451 109.3424
19452 101.7344
19453 24.1392
19454 101.9936
19455 106.0416
19456 68.288
19457 91.8256
19458 82.416
19459 120.6224
19460 82.0912
19461 74.1536
19462 71.3488
19463 35.88
19464 87.2224
19465 81.952
19466 93.0432
19467 95.7792
19468 93.8656
19469 34.9744
19470 86.3136
19471 94.2448
19472 73.16
19473 97.8992
19474 92.7072
19475 95.5568
19476 117.32
19477 41.3456
19478 90.7536
19479 101.6448
19480 75.5328
19481 95.7088
19482 111.7536
19483 77.8816
19484 67.4336
19485 66.4384
19486 105.5456
19487 77.4736
19488 120.3696
19489 100.5952
19490 73.0912
19491 75.9696
19492 115.5984
19493 65.7072
19494 77.6912
19495 112.992
19496 72.3376
19497 27.5744
19498 75.9264
19499 83.1904
19500 78.5808
19501 61.1312
19502 53.5408
19503 65.6224
19504 86.0448
19505 71.784
19506 55.2272
19507 81.0448
19508 85.5888
19509 53.5888
19510 103.8352
19511 86.9824
19512 77.9472
19513 119.1744
19514 61.5824
19515 50.536
19516 83.6816
19517 68.5264
19518 111.6832
19519 55.4272
19520 90.6368
19521 62.0192
19522 94.3792
19523 37.7008
19524 83.9456
19525 95.4064
19526 87.064
19527 77.5808
19528 110.048
19529 35.7664
19530 78.3648
19531 83.9856
19532 82.7456
19533 97.1616
19534 95.1696
19535 89.7888
19536 116.4576
19537 74.768
19538 27.7024
19539 91.5184
19540 75.592
19541 96.5008
19542 39.0592
19543 105.4272
19544 97.9824
19545 113.232
19546 78.136
19547 90.384
19548 74.424
19549 95.2448
19550 100.352
19551 102.6816
19552 118.0096
19553 108.7312
19554 86.2352
19555 97.1264
19556 82.8
19557 88.0704
19558 81.7008
19559 72.7696
19560 56.2976
19561 57.6576
19562 55.7072
19563 100.3936
19564 10.9888
19565 68.9136
19566 112.6128
19567 79.44
19568 100.048
19569 66.6176
19570 107.8864
19571 36.6896
19572 95.6144
19573 41.0848
19574 30.76
19575 120.4592
19576 54.5712
19577 59.2176
19578 93.7152
19579 103.4944
19580 81.8256
19581 70.2224
19582 100.5584
19583 102.648
19584 111.2624
19585 79.8528
19586 84.056
19587 67.6864
19588 70.24
19589 94.2384
19590 81.4432
19591 58.3072
19592 99.4736
19593 80.496
19594 92.1232
19595 74.3616
19596 19.8064
19597 101.52
19598 81.0752
19599 104.6624
19600 61.8912
19601 54.7152
19602 12.0416
19603 110.8784
19604 103.7536
19605 39.8
19606 49.752
19607 110.9056
19608 81.4112
19609 63.3248
19610 46.9456
19611 16.896
19612 82.2112
19613 41.5456
19614 121.4608
19615 100.2992
19616 75.1392
19617 96.152
19618 112.2656
19619 63.056
19620 93.9536
19621 95.2992
19622 59.08
19623 69.1408
19624 121.7296
19625 94.7744
19626 37.72
19627 108.696
19628 70.9312
19629 102.8304
19630 119.0816
19631 21.0656
19632 20.2192
19633 120.9632
19634 92.456
19635 40.1248
19636 93.6784
19637 28.7088
19638 120.9248
19639 85.9648
19640 74.4224
19641 61.7472
19642 121.0752
19643 119.0976
19644 67.5312
19645 121.1504
19646 74.2768
19647 80.208
19648 39.4352
19649 66.4464
19650 72.6832
19651 69.6336
19652 60.9312
19653 93.4096
19654 68.3824
19655 119.912
19656 87.7216
19657 67.7216
19658 58.1408
19659 68.216
19660 50.0608
19661 52.0976
19662 49.9808
19663 121.2864
19664 86.0736
19665 90.8128
19666 96.3936
19667 69.8832
19668 121.5984
19669 92.5728
19670 82.3376
19671 62.8704
19672 100.9696
19673 107.1936
19674 110.8544
19675 28.3216
19676 75.7664
19677 95.24
19678 100.3296
19679 74.5824
19680 69.992
19681 59.8192
19682 98.944
19683 84.2016
19684 96.5952
19685 57.9264
19686 84.5952
19687 45.1968
19688 28.744
19689 123.0352
19690 88.0304
19691 80.8576
19692 51.4096
19693 55.3856
19694 88.312
19695 66.4144
19696 101.112
19697 33.8544
19698 44.256
19699 89.0816
19700 96.8112
19701 46.3232
19702 111.7824
19703 51.5264
19704 88.656
19705 93.1632
19706 55.2432
19707 75.952
19708 46.2272
19709 104.8832
19710 91.7376
19711 105.6608
19712 54.8928
19713 115.04
19714 85.056
19715 121.568
19716 52.8288
19717 73.672
19718 79.2176
19719 52.416
19720 88.8352
19721 121.96
19722 87.9696
19723 102.2416
19724 81.3728
19725 66.3488
19726 106.368
19727 71.4832
19728 56.1808
19729 122.4688
19730 121.848
19731 110.8768
19732 49.1344
19733 96.7888
19734 48.3984
19735 30.0416
19736 58.5856
19737 88.256
19738 79.7712
19739 49.7088
19740 103.4288
19741 108.4464
19742 101.6416
19743 73.4096
19744 83.7328
19745 58.336
19746 110.5776
19747 106.8368
19748 76.7728
19749 48.776
19750 73.6272
19751 19.944
19752 122.224
19753 121.304
19754 29.1904
19755 92.04
19756 47.1504
19757 109.6096
19758 94.6896
19759 49.448
19760 69.576
19761 38.8592
19762 43.9152
19763 19.7232
19764 89.784
19765 66
19766 78.288
19767 78.1376
19768 105.9488
19769 106.5232
19770 82.1376
19771 119.584
19772 72.752
19773 41.28
19774 42.312
19775 109.992
19776 85.0992
19777 52.2064
19778 66.7008
19779 75.8128
19780 73.856
19781 72.0912
19782 89.3056
19783 60.8096
19784 118.4944
19785 42.128
19786 79.0912
19787 96.7568
19788 71.7552
19789 87.0544
19790 91.8256
19791 114.4288
19792 95.9504
19793 40.3904
19794 97.24
19795 88.416
19796 93.1808
19797 79.3408
19798 84.984
19799 101.2096
19800 14.128
19801 90.0528
19802 86.36
19803 89.8192
19804 61.04
19805 15.544
19806 70.6448
19807 78.648
19808 59.4224
19809 95.8384
19810 78.8656
19811 79.0336
19812 71.9648
19813 60.0752
19814 34.1104
19815 41.7008
19816 70.5088
19817 52.7424
19818 65.152
19819 63.0048
19820 122.7104
19821 114.9664
19822 122.7424
19823 120.4528
19824 89.048
19825 59.1952
19826 91.9536
19827 84.5088
19828 114.2048
19829 90.1632
19830 123.2416
19831 90.856
19832 88.3232
19833 61.4848
19834 69.5552
19835 97.1456
19836 43.9552
19837 94.448
19838 71.1328
19839 121.5168
19840 52.8272
19841 45.288
19842 115.064
19843 63.104
19844 84.5952
19845 65.96
19846 66.232
19847 109.0496
19848 103.0288
19849 122.952
19850 106.5376
19851 79.8688
19852 28.408
19853 79.0032
19854 86.6528
19855 48.5472
19856 47.3792
19857 100.2112
19858 63.7232
19859 122.9936
19860 57.6256
19861 90.4304
19862 79.1904
19863 120.6288
19864 121.6432
19865 93.6192
19866 105.712
19867 65.4032
19868 48.0128
19869 40.4976
19870 93.824
19871 96.6592
19872 71.112
19873 92.4752
19874 70.5248
19875 103.368
19876 72.6128
19877 100.0304
19878 62.2384
19879 81.8224
19880 87.4432
19881 70.3248
19882 82.176
19883 3.888
19884 111.408
19885 43.488
19886 72.5952
19887 75.9872
19888 51.7072
19889 99.8272
19890 79.6592
19891 92.7168
19892 98.5152
19893 96.0176
19894 82.5328
19895 69.3296
19896 114.1968
19897 96.7184
19898 83.0624
19899 54.7344
19900 92.3808
19901 58.2512
19902 88.4
19903 76.184
19904 121.8736
19905 103.1744
19906 117.6048
19907 90
19908 92.4608
19909 86.4368
19910 102.9888
19911 104.2768
19912 75.0912
19913 53.1952
19914 83.3328
19915 83.536
19916 76.3792
19917 32.1712
19918 87.4496
19919 50.1904
19920 94.1552
19921 92.4112
19922 78.6608
19923 65.5232
19924 100.6064
19925 87.8368
19926 100.2512
19927 48.4128
19928 96.76
19929 69.8992
19930 63.288
19931 79.576
19932 95.6432
19933 119.6752
19934 85.2528
19935 54.5632
19936 67.5424
19937 90.0128
19938 64.4608
19939 48.6448
19940 36.1712
19941 55.9856
19942 86.2416
19943 111.6016
19944 84.664
19945 86.8544
19946 33.7024
19947 14.8976
19948 73.0544
19949 105.304
19950 35.9296
19951 92.7584
19952 74.8448
19953 81.8432
19954 81.1008
19955 111.08
19956 96.296
19957 77.4352
19958 30.6944
19959 50.0768
19960 115.5248
19961 22.5568
19962 80.7024
19963 60.8592
19964 82.792
19965 72.408
19966 89.4496
19967 96.8464
19968 79.0928
19969 57.0848
19970 43.8288
19971 50.432
19972 74.4352
19973 92.4752
19974 110.0912
19975 74.0912
19976 49.4304
19977 108.008
19978 80.5456
19979 64.7392
19980 78.0512
19981 93.9392
19982 86.4112
19983 56.144
19984 68.4064
19985 56.4544
19986 111.6928
19987 73.1024
19988 95.6768
19989 49.0656
19990 67.8128
19991 93.1536
19992 107.6368
19993 99.4272
19994 98.1808
19995 70.048
19996 86.1488
19997 82.0592
19998 96.0704
19999 54.1712
20000 92.7184
20001 79.8064
20002 48.8112
20003 81.5488
20004 93.6896
20005 98.3712
20006 74.5312
20007 102.5584
20008 99.4816
20009 111.5568
20010 75.1344
20011 55.3808
20012 116.8976
20013 48.6704
20014 77.5632
20015 27.5952
20016 79.5376
20017 75.136
20018 41.4288
20019 100.2624
20020 60.3792
20021 91.1264
20022 100.9488
20023 89.0544
20024 93.3584
20025 61.2176
20026 112.7712
20027 87.3808
20028 98.5408
20029 71.5872
20030 124.4464
20031 124.4416
20032 60.128
20033 90.0208
20034 101.3232
20035 80.2208
20036 33.136
20037 103.04
20038 114.6992
20039 41.7744
20040 55.832
20041 124.1072
20042 92.1696
20043 65.2976
20044 124.944
20045 101.7664
20046 66.2128
20047 88.152
20048 62.6976
20049 28.2192
20050 26.6704
20051 14.9536
20052 70.3008
20053 41.7648
20054 41.6352
20055 94.1088
20056 104.6448
20057 60.0288
20058 77.0208
20059 68.976
20060 86.24
20061 96.064
20062 67.8496
20063 65.4752
20064 62.2784
20065 120.2864
20066 64.3904
20067 46.3888
20068 11.2032
20069 98.656
20070 44.7952
20071 124.0128
20072 86.6736
20073 97.568
20074 56.0864
20075 75.4432
20076 73.408
20077 91.8672
20078 79.552
20079 44.4288
20080 122.0112
20081 42.872
20082 120.2432
20083 61.0208
20084 51.544
20085 82.2432
20086 51.416
20087 62.5472
20088 88.3008
20089 86.5968
20090 96.4048
20091 98.1792
20092 42.792
20093 67.072
20094 75.5424
20095 69.792
20096 83.3392
20097 75.0288
20098 69.7664
20099 96.7456
20100 74.6864
20101 104.6784
20102 52.3456
20103 122.9456
20104 70.8336
20105 99.8336
20106 24.9104
20107 51.1456
20108 60.504
20109 50.4816
20110 57.6064
20111 89.016
20112 90.8128
20113 54.8672
20114 71.2672
20115 82.6672
20116 40.4432
20117 121.0592
20118 107.4912
20119 67.8304
20120 98.4752
20121 92.1392
20122 81.0352
20123 71.5936
20124 74.4416
20125 88.6448
20126 118.7872
20127 82.208
20128 81.9184
20129 56.0816
20130 91.1856
20131 46.7008
20132 99.0656
20133 34.5872
20134 124.7984
20135 55.4944
20136 60.6
20137 59.9856
20138 83.4912
20139 124.8576
20140 39.4144
20141 104.9344
20142 93.7536
20143 97.3344
20144 112.3456
20145 29.5344
20146 77.6544
20147 60.8016
20148 86.3632
20149 67.3536
20150 71.4128
20151 48.184
20152 42.2928
20153 72.5808
20154 124.6512
20155 43.8288
20156 95.1376
20157 75.6592
20158 78.1024
20159 64.2688
20160 62.5952
20161 77.0624
20162 102.744
20163 87.7072
20164 113.4048
20165 54.4688
20166 104.072
20167 115.2656
20168 124.3776
20169 65.4336
20170 40.8624
20171 91.32
20172 89.2448
20173 68.576
20174 88.4304
20175 88.1168
20176 70.0272
20177 93.8864
20178 87.6016
20179 106.9056
20180 68.944
20181 93.632
20182 66.8832
20183 119.4592
20184 55.2256
20185 85.272
20186 28.376
20187 109.248
20188 83.9952
20189 81.32
20190 86.4688
20191 101.92
20192 96.968
20193 88.0016
20194 76.2432
20195 90.1968
20196 96.272
20197 76.576
20198 118.312
20199 125.1504
20200 88.1904
20201 104.3008
20202 76.2576
20203 124.9424
20204 56.208
20205 75.144
20206 73.7952
20207 126.0848
20208 64.3856
20209 76.6128
20210 103.9616
20211 87.2704
20212 63.2496
20213 67.2368
20214 49.52
20215 87.584
20216 114.176
20217 84.3472
20218 88.4256
20219 29.496
20220 100.9536
20221 116.1072
20222 40.92
20223 78.52
20224 92.464
20225 67.9664
20226 34.9568
20227 39.8256
20228 84.2576
20229 27.9584
20230 84.3584
20231 43.4752
20232 124.968
20233 67.4336
20234 113.8528
20235 55.7456
20236 104.0304
20237 62.3648
20238 113.6272
20239 34.2832
20240 94.4224
20241 57.8432
20242 124.5296
20243 37.352
20244 94.08
20245 72.8432
20246 120.7776
20247 90.3872
20248 106.0528
20249 38.2464
20250 126.2704
20251 54.24
20252 66.0096
20253 91.9712
20254 126.2128
20255 93.2352
20256 103.1072
20257 126.3648
20258 118.4656
20259 59.68
20260 79.344
20261 54.4496
20262 26.344
20263 43.0544
20264 65.1104
20265 111.6816
20266 69.7936
20267 119.2896
20268 94.9264
20269 72.0848
20270 80.8304
20271 34.7264
20272 92.3728
20273 51.3904
20274 27.1952
20275 29.9904
20276 121.0384
20277 78.9536
20278 86.4048
20279 80.064
20280 126.2304
20281 79.3488
20282 52.6064
20283 126.304
20284 64.4176
20285 13.824
20286 108.5984
20287 91.4064
20288 83.4896
20289 125.44
20290 103.8784
20291 121.552
20292 73.8976
20293 33.5264
20294 53.3312
20295 66.4528
20296 28.512
20297 114.5248
20298 64.368
20299 115.7808
20300 116.3216
20301 64.408
20302 105.8592
20303 102.5536
20304 99.9632
20305 66.4976
20306 66.9168
20307 66.7504
20308 105.1584
20309 35.9792
20310 78.3808
20311 75.6672
20312 125.88
20313 87.7568
20314 100.9056
20315 105.848
20316 118.9568
20317 125.7792
20318 84.344
20319 102.0384
20320 112.376
20321 93.0112
20322 71.2992
20323 21.7248
20324 89.48
20325 101.4944
20326 77.8784
20327 126.0512
20328 106.856
20329 114.344
20330 108.6192
20331 63.0064
20332 80.8624
20333 81.5184
20334 126.9584
20335 58.968
20336 105.032
20337 126.2656
20338 74.0272
20339 39.0896
20340 114.72
20341 22.1392
20342 92.4768
20343 100.3744
20344 77.9296
20345 105.6928
20346 74.9968
20347 94.9152
20348 69.672
20349 86.9232
20350 71.0208
20351 71.7728
20352 91.9216
20353 126.6384
20354 84.3424
20355 62.2672
20356 92.736
20357 73.4896
20358 72.6976
20359 69.136
20360 126.1872
20361 58.3616
20362 126.1616
20363 126.3456
20364 120.2976
20365 97.2384
20366 101.1648
20367 69.2992
20368 94.368
20369 90.7616
20370 121.0176
20371 68.072
20372 94.128
20373 82.224
20374 75.5568
20375 127.4256
20376 112.4064
20377 69.6096
20378 57.3728
20379 97.2304
20380 93.968
20381 83.6032
20382 24.5728
20383 69.5824
20384 81.5632
20385 107.032
20386 108.6016
20387 53.5632
20388 53.536
20389 73.352
20390 91.9264
20391 76.5536
20392 84.152
20393 119.1792
20394 98.8288
20395 89.0864
20396 113.104
20397 40.752
20398 81.6624
20399 46.3536
20400 71.0176
20401 63.8512
20402 56.8288
20403 117.2912
20404 89.1536
20405 82.2896
20406 35.9696
20407 41.2768
20408 68.7632
20409 84.5648
20410 46.4576
20411 97.7184
20412 93.904
20413 94.6528
20414 74.2048
20415 81.856
20416 75.864
20417 84.3808
20418 74.2944
20419 127.0048
20420 83.0608
20421 60.2736
20422 26.48
20423 102.5792
20424 74.7248
20425 100.504
20426 26.9088
20427 28.5424
20428 15.8224
20429 96.2576
20430 125.6992
20431 86.3568
20432 93.0352
20433 82.2816
20434 99.7712
20435 87.448
20436 96.536
20437 103.168
20438 102.4176
20439 48.4048
20440 51.6768
20441 75.296
20442 78.5664
20443 64.5696
20444 73.9648
20445 124.3744
20446 73.1168
20447 63.2416
20448 50.2912
20449 80.7072
20450 78.136
20451 59.4368
20452 61.712
20453 21.664
20454 90.488
20455 30.9248
20456 88.552
20457 64.4304
20458 99.7072
20459 100.272
20460 69.4432
20461 107.8176
20462 95.5856
20463 70.1136
20464 91.9136
20465 118.208
20466 112.968
20467 76.9952
20468 83.576
20469 107.4336
20470 93.4288
20471 92.8288
20472 86.1568
20473 102.856
20474 76.7456
20475 87.1264
20476 103.7008
20477 74.168
20478 90.176
20479 87.7408
20480 104.4656
20481 119.7552
20482 87.0784
20483 87.5328
20484 69.08
20485 80.6464
20486 90.0864
20487 58.8976
20488 78.4496
20489 84.4352
20490 55.216
20491 97.104
20492 84.0528
20493 98.8624
20494 127.0784
20495 57.48
20496 27.3488
20497 124.5904
20498 45.5584
20499 44.6784
20500 108.5504
20501 108.1344
20502 29.04
20503 44.7312
20504 95.984
20505 86.3616
20506 78.592
20507 72.2464
20508 106.2288
20509 54.5008
20510 95.0352
20511 106.808
20512 95.4208
20513 39.5408
20514 75.9312
20515 83.8432
20516 95.9328
20517 67.0016
20518 113.072
20519 81.6928
20520 93.2432
20521 59.5328
20522 92.2176
20523 73.7312
20524 63.5792
20525 47.7728
20526 108.8832
20527 89.584
20528 80.9024
20529 61.4736
20530 56.5136
20531 88.9456
20532 36.7472
20533 70.3296
20534 26.7152
20535 84.0736
20536 48.0656
20537 126.1888
20538 121.0096
20539 73.6208
20540 127.3552
20541 75.3984
20542 36.5744
20543 91.6848
20544 59.3744
20545 48.928
20546 60.0864
20547 64.2736
20548 40.1248
20549 58.6464
20550 71.952
20551 46.5536
20552 64.8832
20553 90.4128
20554 68.3888
20555 61.3808
20556 65.4848
20557 82.6512
20558 105.8048
20559 100.5344
20560 60.7904
20561 124.0784
20562 115.2736
20563 117.2992
20564 32.392
20565 96.608
20566 82.9392
20567 117.4352
20568 127.2944
20569 79.1264
20570 106.4464
20571 127.2736
20572 63.6992
20573 63.0176
20574 47.6944
20575 56.6608
20576 83.4016
20577 127.7424
20578 77.5008
20579 36.5264
20580 58.9968
20581 68.0752
20582 33.7408
20583 54.9536
20584 81.0496
20585 118.0816
20586 45.9776
20587 101.688
20588 57.4816
20589 106.5136
20590 127.5776
20591 94.4272
20592 66.6944
20593 65.224
20594 26.5552
20595 55.7552
20596 73.0352
20597 99.9648
20598 91.24
20599 103.6096
20600 92.5616
20601 96.6528
20602 64.9344
20603 46.0048
20604 89.272
20605 42.1136
20606 79.768
20607 103.7664
20608 116.6816
20609 117.168
20610 111.9312
20611 77.4688
20612 85.7424
20613 27.3792
20614 75.4368
20615 89.928
20616 20.1184
20617 33.16
20618 109.5056
20619 91.1648
20620 81.4944
20621 106.896
20622 57.4384
20623 30.6816
20624 45.2096
20625 54.1744
20626 123.0032
20627 67.0464
20628 19.2784
20629 89.8
20630 22.6576
20631 93.8704
20632 67.3296
20633 74.5232
20634 108.1616
20635 88.608
20636 64.088
20637 60.1232
20638 58.152
20639 81.2144
20640 52.656
20641 83.3808
20642 42.9744
20643 71.4688
20644 127.3632
20645 64.1168
20646 96.6112
20647 45.0608
20648 22.3328
20649 61.4032
20650 128.136
20651 51.0816
20652 44.4912
20653 73.2928
20654 91.4736
20655 114.7072
20656 45.3376
20657 114.2688
20658 103.528
20659 125.712
20660 35.2144
20661 70.3264
20662 111.7392
20663 82.0176
20664 118.2752
20665 44.096
20666 5.1904
20667 28.4512
20668 84.7024
20669 128.4848
20670 87.8
20671 97.928
20672 99.8048
20673 54.16
20674 80.1888
20675 82.5888
20676 101.5472
20677 79.688
20678 97.7184
20679 114.2976
20680 77.24
20681 67.0944
20682 87.4208
20683 62.9392
20684 46.8928
20685 51.2096
20686 59.0896
20687 113.8048
20688 85.9584
20689 55.056
20690 85.248
20691 128.512
20692 117.9968
20693 127.5616
20694 102.7808
20695 46.6848
20696 105.5328
20697 129.3584
20698 128.2992
20699 61.9952
20700 115.5504
20701 22.0816
20702 118.5024
20703 70.3776
20704 89.568
20705 101.1808
20706 109.3168
20707 120.6208
20708 126.1408
20709 88.6096
20710 48.5312
20711 25.0672
20712 61.1904
20713 49.5232
20714 50.0496
20715 62.9264
20716 109.2976
20717 84.264
20718 80.4032
20719 48.4192
20720 120.8096
20721 110.3744
20722 126.224
20723 123.5184
20724 99.4656
20725 128.5984
20726 118.1808
20727 77.0192
20728 70
20729 114.8928
20730 42.3872
20731 28.2672
20732 95.6016
20733 109.032
20734 98.1488
20735 76.5552
20736 67.5584
20737 92.0496
20738 113.1488
20739 41.9696
20740 40.5088
20741 94.8464
20742 82.776
20743 76.9616
20744 70.5808
20745 81.1552
20746 129.9696
20747 20.4848
20748 109.2288
20749 58.6736
20750 103.3776
20751 89.7808
20752 67.2016
20753 67.8496
20754 38.5744
20755 38.5744
20756 83.232
20757 97.0784
20758 123.8544
20759 121.5648
20760 68.8432
20761 30.8288
20762 96.52
20763 75.5408
20764 68.8432
20765 40.424
20766 47.5184
20767 112.5056
20768 56.9152
20769 54.6128
20770 112.2608
20771 28.6032
20772 129.7952
20773 65.816
20774 105.5632
20775 74.232
20776 97.144
20777 81.3024
20778 49.0912
20779 129.2016
20780 107.3216
20781 95.5552
20782 93.3216
20783 88.816
20784 87.8368
20785 73.3456
20786 66.4496
20787 61.5168
20788 129.1712
20789 101.008
20790 84.1952
20791 101.4304
20792 68.7024
20793 105.0784
20794 78.4896
20795 74.4656
20796 95.4448
20797 55.2576
20798 97.5536
20799 76.968
20800 75.1984
20801 79.352
20802 92.848
20803 129.5056
20804 100.208
20805 101.032
20806 99.6192
20807 114.9744
20808 115.6544
20809 76.1536
20810 93.4816
20811 26.5824
20812 78.7488
20813 129.6608
20814 129.7296
20815 130.352
20816 70.5568
20817 91.5344
20818 8.7344
20819 93.5808
20820 62.312
20821 130.4608
20822 60.272
20823 76.168
20824 130.0416
20825 118.4096
20826 25.7024
20827 114.0976
20828 111.7552
20829 103.328
20830 51.9488
20831 57.912
20832 44.3472
20833 94.0528
20834 92.3504
20835 92.0192
20836 50.9632
20837 84.64
20838 106.3664
20839 129.4928
20840 91.4944
20841 80.28
20842 86.9168
20843 112.6976
20844 81.3136
20845 77.9456
20846 59.3728
20847 120.8192
20848 74.4272
20849 79.2
20850 93.3104
20851 82.5696
20852 89.6512
20853 67.0848
20854 24.216
20855 26.1344
20856 32.9824
20857 69.2288
20858 90.2736
20859 99.5728
20860 105.2448
20861 93.28
20862 47.5216
20863 55.952
20864 106.0848
20865 73.4912
20866 78.3568
20867 25.0224
20868 64.0096
20869 84.7008
20870 76.2288
20871 99.3376
20872 88.352
20873 81.7504
20874 57.0224
20875 78.6048
20876 110.6912
20877 101.7104
20878 81.2032
20879 128.3392
20880 91.3632
20881 63.7568
20882 81.5408
20883 81.2496
20884 90.464
20885 59.2352
20886 76.576
20887 86.3664
20888 106.168
20889 105.4576
20890 94.0192
20891 49.816
20892 78.288
20893 77.4288
20894 54.3392
20895 65.64
20896 95.7952
20897 60.4256
20898 82.168
20899 50.24
20900 82.5296
20901 29.3808
20902 63.9504
20903 96.8352
20904 79.3792
20905 82.928
20906 76.0208
20907 124.424
20908 113.416
20909 35.6768
20910 110.6544
20911 115.8432
20912 37.0816
20913 78.5712
20914 70.6064
20915 75.832
20916 103
20917 106.8768
20918 80.936
20919 85.9104
20920 63.984
20921 21.5888
20922 69.9568
20923 125.6048
20924 53.5552
20925 89.6528
20926 86.0048
20927 98.072
20928 50.6352
20929 68.5344
20930 89.9792
20931 82.1008
20932 116.8832
20933 52.448
20934 40.4432
20935 109.824
20936 106.3968
20937 94.744
20938 35.8064
20939 99.7584
20940 65.192
20941 46.0736
20942 130.336
20943 130.2224
20944 130.368
20945 52.5296
20946 34.392
20947 100.6896
20948 69.6016
20949 117.6096
20950 36.4576
20951 76.3168
20952 105.2656
20953 63.816
20954 99.9504
20955 69.2032
20956 101.3248
20957 59.3488
20958 81.3664
20959 65.3952
20960 119.416
20961 26.5552
20962 96.8736
20963 119.0288
20964 42.2672
20965 43.592
20966 86.9264
20967 108.8512
20968 117.2976
20969 111.936
20970 114.3392
20971 108.0896
20972 87.7696
20973 130.7584
20974 110.3792
20975 104.6976
20976 97.0224
20977 88.8576
20978 101.752
20979 69.0832
20980 33.4064
20981 103.6224
20982 112.824
20983 94.9264
20984 74.5296
20985 91.8096
20986 74.7968
20987 121.1808
20988 97.7776
20989 99.9904
20990 11.2048
20991 84.7872
20992 35.7616
20993 87.3648
20994 106.5104
20995 85.7552
20996 63.0368
20997 65.3472
20998 83.44
20999 16.4016
21000 84.2896
21001 99.3696
21002 71.9952
21003 91.4224
21004 76.5328
21005 65.5296
21006 93.4672
21007 99.0736
21008 130.568
21009 34.5248
21010 106.1872
21011 74.6688
21012 95
21013 94.5248
21014 79.4624
21015 93.216
21016 65.4064
21017 100.8016
21018 82.8976
21019 102.1232
21020 65.5696
21021 25.152
21022 76.5616
21023 39.6112
21024 78.9168
21025 101.488
21026 59.6448
21027 39.4784
21028 106.0224
21029 105.0624
21030 69.6352
21031 130.8576
21032 87.92
21033 111.2848
21034 131.272
21035 83.0304
21036 45.7888
21037 119.8576
21038 131.24
21039 34.3504
21040 87.1216
21041 106.552
21042 106.6848
21043 75.2544
21044 49.3168
21045 29.7056
21046 105.856
21047 82.6
21048 86.6032
21049 35.4816
21050 99.3808
21051 93.5632
21052 126.0224
21053 50.7136
21054 74.168
21055 131.7168
21056 23.5856
21057 107.9312
21058 69.8768
21059 88.4896
21060 99.4192
21061 87
21062 93.2512
21063 73.7552
21064 71.7728
21065 102.224
21066 65.6096
21067 76.28
21068 66.224
21069 95.4048
21070 120.9072
21071 112.6176
21072 81.9584
21073 52.1344
21074 103.7248
21075 125.9504
21076 54.3568
21077 30.2768
21078 98.7696
21079 98.5072
21080 80.3872
21081 97.9568
21082 99.8704
21083 103.9024
21084 60.5312
21085 105.544
21086 62.5152
21087 51.5456
21088 89.7968
21089 64.5504
21090 97.9072
21091 91.32
21092 126.08
21093 85.8
21094 69.3872
21095 108.3056
21096 88.2496
21097 50.3968
21098 92.0224
21099 13.8912
21100 76.3536
21101 103.3984
21102 47.6656
21103 83.7968
21104 85.2848
21105 59.7536
21106 71.2
21107 49.1424
21108 125.032
21109 94.0016
21110 56.1584
21111 48.1744
21112 100.4688
21113 58.344
21114 128.0496
21115 111.4928
21116 91.448
21117 101.8464
21118 83.1952
21119 119.2304
21120 131.376
21121 52.6928
21122 67.592
21123 117.688
21124 20.5456
21125 117.3504
21126 31.2304
21127 90.2336
21128 98.6912
21129 102.4704
21130 103.0624
21131 121.416
21132 76.8576
21133 81.672
21134 131.9088
21135 79.0176
21136 66.2896
21137 85.1072
21138 97.8848
21139 46.0672
21140 72.4528
21141 50.9504
21142 84.9824
21143 43.5664
21144 131.7808
21145 85.608
21146 54.568
21147 89.0624
21148 56.7824
21149 35.3872
21150 89.9488
21151 57.7248
21152 79.6032
21153 51.6048
21154 51.7472
21155 122.3216
21156 57.248
21157 101.04
21158 122.3456
21159 32.5456
21160 108.7712
21161 74.7056
21162 131.6064
21163 74.1888
21164 101.1952
21165 72.9072
21166 88.5568
21167 65.9056
21168 87.8464
21169 66.672
21170 104.2912
21171 54.7184
21172 49.4304
21173 48.0176
21174 85.1264
21175 97.8592
21176 82.7808
21177 83.5648
21178 61.664
21179 64.3376
21180 113.8416
21181 58.6032
21182 115.6656
21183 86.5376
21184 54.7904
21185 38.9728
21186 93.5312
21187 48.0256
21188 124.584
21189 108.5408
21190 95.3232
21191 18.288
21192 79.3072
21193 121.2656
21194 74.2928
21195 129.4
21196 95.776
21197 130.1616
21198 94.7856
21199 45.1696
21200 104.8304
21201 48.7584
21202 52.6672
21203 33.4816
21204 94.7488
21205 82.1056
21206 119.3792
21207 92.3504
21208 131.8448
21209 102.1168
21210 93.3376
21211 67.5424
21212 79.1872
21213 89.3856
21214 124.1504
21215 85.104
21216 87.704
21217 103.7424
21218 93.5296
21219 99.0096
21220 89.4384
21221 67.12
21222 121.4
21223 90.288
21224 85.1872
21225 82.768
21226 105.8208
21227 108.0192
21228 51.3216
21229 116.4128
21230 61.7632
21231 121.0048
21232 87.656
21233 42.2176
21234 81.7312
21235 119.0096
21236 57.3376
21237 54.6608
21238 35.184
21239 70.864
21240 131.784
21241 91.5152
21242 118.2064
21243 46.0592
21244 47.12
21245 71.8384
21246 68.4544
21247 60.9856
21248 83.7872
21249 108.2
21250 85.7696
21251 98.5072
21252 43.4704
21253 101.0416
21254 125.4912
21255 102.24
21256 104.4144
21257 30.0704
21258 85.8976
21259 130.6224
21260 106.5072
21261 64.3216
21262 79.6704
21263 107.2016
21264 59.0368
21265 80.1904
21266 121.1536
21267 91.6848
21268 94.7792
21269 99.3824
21270 77.248
21271 122.6944
21272 55.4528
21273 98.8336
21274 115.632
21275 82.3792
21276 76.0672
21277 83.7616
21278 40.3088
21279 45.1936
21280 93.3904
21281 112.5424
21282 109.456
21283 98.5312
21284 88.488
21285 81.6304
21286 130.7008
21287 30.3808
21288 101.1472
21289 125.4896
21290 93.648
21291 47.1536
21292 30.7888
21293 77.7232
21294 15.4544
21295 69.5824
21296 56.1952
21297 100.6176
21298 92.3008
21299 70.6512
21300 49.888
21301 88.288
21302 77.3312
21303 47.4656
21304 42.4608
21305 62.3248
21306 91.0352
21307 46.936
21308 95.1376
21309 33.2704
21310 53.8928
21311 38.9456
21312 22.1888
21313 130.0416
21314 84.2064
21315 78.4976
21316 110.1632
21317 69.8304
21318 108.952
21319 54.4784
21320 79.84
21321 96.8176
21322 126.792
21323 82.48
21324 90.7872
21325 101.12
21326 66.3584
21327 107.3552
21328 67.8544
21329 56.2736
21330 68.9232
21331 58.496
21332 78.2544
21333 56.2336
21334 104.7856
21335 133.6816
21336 59.5264
21337 65.5248
21338 61.7456
21339 99.6032
21340 82.12
21341 132.7536
21342 95.568
21343 109.808
21344 84.1648
21345 42.7296
21346 106.5872
21347 64.8768
21348 64.096
21349 80.0864
21350 61.5744
21351 88.296
21352 21.728
21353 32.72
21354 77.6976
21355 11.488
21356 26.1168
21357 75.1152
21358 79.7776
21359 55.0032
21360 133.7472
21361 133.6992
21362 101.6784
21363 43.7552
21364 28.3664
21365 53.568
21366 43.68
21367 34.9056
21368 50.5472
21369 95.464
21370 59.616
21371 23.5248
21372 79.6016
21373 64.3648
21374 81.1216
21375 97.4544
21376 95.0384
21377 88.848
21378 120.7696
21379 72.1376
21380 100.2016
21381 49.2256
21382 133.1984
21383 87.7792
21384 113.1072
21385 52.5344
21386 123.112
21387 15.28
21388 15.0048
21389 119.5024
21390 67.7408
21391 127.5216
21392 80.4352
21393 93.0304
21394 43.92
21395 30.56
21396 10.5792
21397 93.5488
21398 100.0992
21399 82.5376
21400 75.616
21401 133.64
21402 56.7104
21403 46.9408
21404 87.5904
21405 104.8928
21406 40.6096
21407 123.1568
21408 58.9536
21409 88.968
21410 102.984
21411 134.248
21412 97.0176
21413 77.2
21414 95.3152
21415 28.1152
21416 120.3216
21417 59.92
21418 109.1184
21419 49.5792
21420 112.9808
21421 30.6384
21422 29.0176
21423 134.7184
21424 117.7056
21425 27.688
21426 85.9936
21427 86.0048
21428 30.6832
21429 97.152
21430 74.8016
21431 37.4112
21432 71.0688
21433 79.8288
21434 69.032
21435 79.0704
21436 73.6832
21437 118.6432
21438 66.8752
21439 58.168
21440 126.1824
21441 23.8928
21442 85.4816
21443 80.3104
21444 112.1584
21445 50.4912
21446 108.088
21447 121.24
21448 134.2592
21449 103.8544
21450 105.2192
21451 54.5408
21452 52.1024
21453 133.048
21454 131.2592
21455 61.9056
21456 40.4688
21457 111.3504
21458 95.7456
21459 73.3584
21460 60.9456
21461 66.5264
21462 107.9856
21463 108.96
21464 78.8912
21465 54.2832
21466 86.6144
21467 67.7456
21468 118.8256
21469 70.6752
21470 87.5472
21471 33.248
21472 131.744
21473 75.808
21474 85.016
21475 106.168
21476 120.9968
21477 108.912
21478 31.9648
21479 101.2848
21480 90.1584
21481 81.5184
21482 61.7584
21483 87.0784
21484 34.2544
21485 38.3952
21486 103.816
21487 101.2848
21488 87.384
21489 86.1696
21490 95.2848
21491 68.288
21492 67.7824
21493 33.112
21494 77.3472
21495 38.2432
21496 56.4112
21497 75.3456
21498 126.2768
21499 85.7104
21500 97.264
21501 98.0768
21502 69.6688
21503 98.616
21504 57.0096
21505 77.6368
21506 70.6464
21507 83.4848
21508 135.2576
21509 127.288
21510 124.2608
21511 103.0912
21512 86.2512
21513 92.0608
21514 74.2368
21515 49.4288
21516 109.7536
21517 109.6624
21518 130.9296
21519 92.1072
21520 86.7904
21521 62.9424
21522 80.5808
21523 80.1952
21524 99.7072
21525 42.3072
21526 51.0672
21527 66.344
21528 73.136
21529 87.7088
21530 87.5616
21531 90.8688
21532 97.9584
21533 90.0176
21534 135.208
21535 72.1072
21536 119.8448
21537 96.0768
21538 83.8544
21539 55.1536
21540 55.3312
21541 104.4496
21542 57.4064
21543 132.0496
21544 48.8848
21545 98.6768
21546 89.1152
21547 42.8976
21548 55.7984
21549 106.688
21550 75.2592
21551 83.0848
21552 46.1568
21553 99.9616
21554 89.2272
21555 87.0864
21556 70.8224
21557 112.5248
21558 130.224
21559 75.3648
21560 79.624
21561 54.4768
21562 105.088
21563 48.2816
21564 94.928
21565 110.0432
21566 133.6016
21567 134.2352
21568 78.1584
21569 28.4512
21570 103.7968
21571 112.92
21572 100.7168
21573 94.1008
21574 27.3296
21575 75.16
21576 71.6192
21577 31.7904
21578 95.7504
21579 58.6032
21580 92.9616
21581 60.9936
21582 116.592
21583 81.0272
21584 103.9424
21585 102.5904
21586 101.5488
21587 85.1856
21588 66.7008
21589 27.8272
21590 69.7968
21591 86.296
21592 61.9344
21593 65.9712
21594 111.2656
21595 134.9984
21596 118.4672
21597 94.1344
21598 66.5456
21599 55.1104
21600 111.5456
21601 94.6672
21602 106.4544
21603 135.4672
21604 66.9088
21605 19.304
21606 111.9472
21607 88.9376
21608 52.9968
21609 106.2848
21610 47.3168
21611 49.2208
21612 40.184
21613 121.8896
21614 73.5104
21615 53.328
21616 89.6128
21617 73.9136
21618 39.4096
21619 79.3424
21620 85.3728
21621 76.1984
21622 46.0656
21623 77.2096
21624 57.256
21625 102.4128
21626 71.752
21627 80.8656
21628 22.4448
21629 116.0192
21630 65.1184
21631 69.0288
21632 92.3712
21633 68.6816
21634 106.5616
21635 76.5456
21636 44.6672
21637 71.0448
21638 84.136
21639 60.3776
21640 75.384
21641 64.0336
21642 105.4384
21643 53.1744
21644 64.7744
21645 83.2048
21646 82.8672
21647 29.0528
21648 43.7392
21649 85.9296
21650 51.9808
21651 88.5648
21652 121.0064
21653 135.2672
21654 48.3984
21655 65.8016
21656 57.3776
21657 112.4304
21658 23.1136
21659 95.816
21660 87.6096
21661 83.7712
21662 78.4832
21663 74.2624
21664 74.4608
21665 87.296
21666 75.8784
21667 51.0992
21668 51.9264
21669 101.7456
21670 53.5936
21671 66.9344
21672 72.4704
21673 53.1872
21674 66.1104
21675 135.2976
21676 77.5696
21677 31.3008
21678 55.024
21679 135.0064
21680 68.6768
21681 90.5344
21682 77.7552
21683 82.7776
21684 113.0112
21685 73.7408
21686 100.2448
21687 23.7184
21688 79.6352
21689 112.6464
21690 56.1584
21691 73.2304
21692 79.1584
21693 21.2864
21694 131.6624
21695 37.6096
21696 68.936
21697 62.2496
21698 55.552
21699 89.3248
21700 39.4752
21701 135.8064
21702 135.2688
21703 88.1296
21704 90.008
21705 82.2256
21706 135.9808
21707 88.5296
21708 89.7056
21709 58.48
21710 101.7184
21711 27.5056
21712 27.5104
21713 119.6816
21714 109.6144
21715 134.6368
21716 101.0608
21717 112.8928
21718 93.8096
21719 68.7312
21720 55.4384
21721 85.8256
21722 119.0912
21723 74.4576
21724 105.6928
21725 119.8928
21726 86.8992
21727 92.384
21728 135.5872
21729 64.9232
21730 94.6864
21731 99.5568
21732 68.2272
21733 40.6512
21734 53.7856
21735 85.5536
21736 79.0656
21737 55.9712
21738 86.1888
21739 90.4624
21740 78.8608
21741 28.0912
21742 75.36
21743 102.936
21744 109.1008
21745 106.1664
21746 113.3952
21747 135.6288
21748 72.928
21749 84.3328
21750 118.152
21751 110.3392
21752 77.7296
21753 135.5472
21754 56.6656
21755 110.1216
21756 128.7472
21757 78.5344
21758 122.3184
21759 45.1504
21760 101.3024
21761 96.072
21762 59.3104
21763 110.8208
21764 98.4992
21765 86.304
21766 103.5328
21767 54.4016
21768 109.9664
21769 94.8432
21770 100.8928
21771 84.864
21772 88.8816
21773 71.9376
21774 136.1248
21775 104.7872
21776 133.7808
21777 109.4384
21778 91.8288
21779 132.5936
21780 53.88
21781 126.4272
21782 59.5216
21783 104.3856
21784 104.0256
21785 102.24
21786 135.7568
21787 116.104
21788 93.9984
21789 57.9568
21790 101.5856
21791 54.5088
21792 81.296
21793 7.7776
21794 124.456
21795 135.928
21796 86.328
21797 118.0512
21798 87.7936
21799 100.6064
21800 91.4096
21801 65.6224
21802 66.9968
21803 136.6496
21804 112.3248
21805 15.5056
21806 87.4
21807 126.9248
21808 120.6272
21809 119.0112
21810 111.7312
21811 71.352
21812 97.3808
21813 63.92
21814 73.4736
21815 107.368
21816 17.9888
21817 110.8512
21818 89.048
21819 114.08
21820 83.9408
21821 63.5168
21822 71.9728
21823 95.0848
21824 114.0288
21825 69.4544
21826 117.568
21827 65.7792
21828 81.7744
21829 17.152
21830 64.9728
21831 84.0432
21832 22.944
21833 23.0192
21834 102.416
21835 136.8288
21836 90.4112
21837 132.0928
21838 104.5216
21839 61.7168
21840 127.8304
21841 105.024
21842 69.7376
21843 76.5344
21844 96.4528
21845 136.3072
21846 59.1408
21847 112.3888
21848 109.3392
21849 114.6272
21850 136.8304
21851 114.7296
21852 87.744
21853 84.5744
21854 94.4496
21855 57.6432
21856 118.6
21857 101.1808
21858 45.2144
21859 76.2352
21860 90.0944
21861 53.2256
21862 86.68
21863 78.8032
21864 85.8032
21865 132.3504
21866 100.2192
21867 43.2384
21868 136.7728
21869 108.6304
21870 44.976
21871 30.8832
21872 13.0864
21873 69.6784
21874 93.3744
21875 96.7344
21876 59.3216
21877 137.0352
21878 91.3456
21879 118.5696
21880 39.0224
21881 35.1664
21882 67.112
21883 72.264
21884 33.7616
21885 92.4016
21886 136.7472
21887 106.576
21888 119.9792
21889 103.5648
21890 84.256
21891 121.3728
21892 40.8816
21893 77.3024
21894 64.2544
21895 116.0864
21896 63.7888
21897 59.0848
21898 16.3008
21899 82.1216
21900 119.5616
21901 104.1056
21902 83.2384
21903 84.2656
21904 49.392
21905 35.4304
21906 106.528
21907 52.9392
21908 125.5168
21909 48.7824
21910 27.352
21911 104.488
21912 104.24
21913 110.4528
21914 81.7456
21915 26.9136
21916 106.2704
21917 71.9104
21918 97.7008
21919 122.704
21920 67.3024
21921 45.4512
21922 119.9472
21923 63.6448
21924 65.176
21925 85.4992
21926 47.3312
21927 89.8768
21928 136.9312
21929 130.4336
21930 72.264
21931 119.1776
21932 36.4032
21933 78.5584
21934 93.8592
21935 62.0016
21936 106.816
21937 47.36
21938 138.2288
21939 64.84
21940 124.5552
21941 99.952
21942 86.4432
21943 104.0224
21944 81.1792
21945 67.7952
21946 77.016
21947 127.808
21948 65.2112
21949 82.1968
21950 62.5568
21951 70.3568
21952 76.1296
21953 96.2208
21954 66.5648
21955 65.2048
21956 111.4352
21957 101.728
21958 57.0304
21959 99.3328
21960 89.3792
21961 70.4464
21962 73.6816
21963 87.0048
21964 65.0608
21965 80.8032
21966 87.8784
21967 31.4848
21968 125.768
21969 102.4752
21970 116.8272
21971 24.6928
21972 70.832
21973 109.872
21974 111.5872
21975 100.4224
21976 119.3264
21977 101.4544
21978 29.4784
21979 72.2016
21980 77.8768
21981 72.7808
21982 33.6528
21983 126.3824
21984 91.9184
21985 106.2064
21986 113.1936
21987 49.0512
21988 55.6
21989 90.1376
21990 71.2304
21991 32.9952
21992 86.8048
21993 128.4992
21994 82.6944
21995 137.752
21996 55.6208
21997 37.0048
21998 121.0016
21999 87.9328
22000 103.9664
22001 77.672
22002 27.12
22003 57.416
22004 90.1968
22005 106.1104
22006 114.2688
22007 84.5088
22008 53.1232
22009 96.0688
22010 76.88
22011 123.808
22012 110.488
22013 96.376
22014 51.6736
22015 77.6384
22016 48.1344
22017 117.8896
22018 17.5872
22019 89.808
22020 62.7344
22021 107.4512
22022 99.8832
22023 110.6176
22024 69.0256
22025 77.5696
22026 55.6432
22027 71.3152
22028 82.6768
22029 95.7952
22030 115.2224
22031 78.6144
22032 35.384
22033 57.896
22034 81.1696
22035 91.032
22036 111.6304
22037 100.4272
22038 81.456
22039 86.6656
22040 93.3152
22041 89.2816
22042 54.5968
22043 76.3744
22044 27.7568
22045 63.4512
22046 129.5856
22047 84.8736
22048 56.616
22049 84.264
22050 97.4224
22051 69.5232
22052 76.9616
22053 70.6144
22054 88.1648
22055 138.2496
22056 76.2864
22057 45.8704
22058 63.4624
22059 96.912
22060 74.656
22061 38.6288
22062 117.3536
22063 45.7904
22064 75.96
22065 62.3024
22066 112.3488
22067 91.7136
22068 57.8512
22069 101.7456
22070 108.056
22071 128.5088
22072 72.7584
22073 74.4368
22074 129.264
22075 82.4352
22076 112.056
22077 139.2288
22078 88.0384
22079 75.552
22080 73.6304
22081 65.4848
22082 28.8624
22083 42.9856
22084 17.976
22085 99.488
22086 85.7168
22087 113.9088
22088 94.6928
22089 73.4896
22090 88.7968
22091 118.6784
22092 45.5792
22093 73.3504
22094 117.6288
22095 38.3568
22096 92.672
22097 102.1152
22098 107.416
22099 76.5952
22100 122.616
22101 62.4352
22102 88.1008
22103 138.6928
22104 61.336
22105 24.4352
22106 47.3312
22107 66.624
22108 138.7664
22109 124.2896
22110 70.1216
22111 111.2848
22112 123.0224
22113 114.1264
22114 71.1296
22115 87.5024
22116 75.0592
22117 68.816
22118 52.9488
22119 138.5968
22120 64.5664
22121 97.4528
22122 96.9312
22123 75.1536
22124 76.272
22125 91.1984
22126 116.1216
22127 100.3216
22128 93.72
22129 110.936
22130 100.2304
22131 47.4432
22132 136.296
22133 100.6176
22134 96.8752
22135 113.3888
22136 107.648
22137 85.0944
22138 134.7056
22139 103.0528
22140 114.2528
22141 129.544
22142 116.4464
22143 72.7744
22144 93.5088
22145 98.9856
22146 133.1248
22147 106.28
22148 120.9312
22149 44.0112
22150 64.3408
22151 103.8224
22152 64.9248
22153 67.0304
22154 64.3472
22155 121.7712
22156 76.016
22157 139.5136
22158 85.976
22159 92.048
22160 83.6576
22161 127.0816
22162 48.544
22163 76.3312
22164 97.7904
22165 99.5296
22166 107.9424
22167 52.6
22168 114.7824
22169 73.1824
22170 83.9952
22171 28.752
22172 67.7296
22173 84.8752
22174 81.6352
22175 130.168
22176 102.296
22177 25.3088
22178 82.352
22179 139.3024
22180 139.096
22181 90.536
22182 102.5632
22183 103.4272
22184 79.336
22185 62.0432
22186 88.4528
22187 45.704
22188 139.3504
22189 81.3488
22190 97.3328
22191 76.672
22192 40.7344
22193 46.8624
22194 39.0512
22195 90.9072
22196 74.4256
22197 69.2944
22198 72.0832
22199 77.5664
22200 91.992
22201 47.6224
22202 51.9408
22203 51.0336
22204 53.1488
22205 75.8384
22206 97.5504
22207 124.1952
22208 139.5312
22209 139.9888
22210 59.0656
22211 110.6768
22212 60.6032
22213 61.0896
22214 34.1776
22215 131.7024
22216 115.744
22217 54.896
22218 86.4224
22219 128.6624
22220 133.456
22221 56.0512
22222 69.2352
22223 127.0816
22224 89.4112
22225 44.5472
22226 101.072
22227 15.3824
22228 99.9264
22229 126.3488
22230 93.3648
22231 90.8448
22232 85.9824
22233 104.8064
22234 121.6288
22235 88.0416
22236 83.1856
22237 107.6336
22238 95.8272
22239 104.912
22240 42.8016
22241 64.6688
22242 78.6656
22243 59.6064
22244 62.992
22245 132.424
22246 68.6752
22247 98.1776
22248 139.7696
22249 70.6368
22250 95.5216
22251 134.9424
22252 57.7888
22253 81.9504
22254 121.3664
22255 23.296
22256 63.3072
22257 139.5616
22258 54.976
22259 103.232
22260 73.0272
22261 40.0192
22262 115.856
22263 63.8448
22264 50.696
22265 139.8256
22266 103.6992
22267 103.656
22268 123.912
22269 131.5712
22270 26.2928
22271 57.6336
22272 119.1712
22273 95.3856
22274 80.5056
22275 139.9552
22276 57.544
22277 59.4064
22278 101.1696
22279 105.472
22280 97.6864
22281 62.8752
22282 80.2976
22283 27.7616
22284 63.8272
22285 81.0608
22286 95.008
22287 81.5632
22288 131.304
22289 27.88
22290 140.1616
22291 110.0496
22292 65.1744
22293 97.1152
22294 95.1008
22295 108.76
22296 98.9184
22297 118.3664
22298 110.608
22299 97.5648
22300 71.0768
22301 52.0128
22302 87.5504
22303 57.0048
22304 78.2368
22305 54.2656
22306 59.9696
22307 111.1328
22308 140.1824
22309 70.3792
22310 80.5616
22311 130.5632
22312 62.4496
22313 96.688
22314 101.5968
22315 113.3056
22316 46.0048
22317 103.1456
22318 90.9024
22319 53.12
22320 83.9696
22321 72.4912
22322 102.6592
22323 118.1744
22324 81.9088
22325 73.736
22326 61.8048
22327 74.5008
22328 94.576
22329 95.1088
22330 85.4128
22331 117.3312
22332 79.1872
22333 57.704
22334 65.072
22335 62.2112
22336 67.5872
22337 87.2048
22338 114.6256
22339 89.064
22340 97.6528
22341 52.5568
22342 118.8288
22343 106.7152
22344 122.4176
22345 80.8192
22346 40.8848
22347 121.0832
22348 107.144
22349 136.5552
22350 93.432
22351 93.2224
22352 29.0496
22353 59.4512
22354 52.7232
22355 79.2464
22356 52.5952
22357 141.4752
22358 79.5872
22359 98.32
22360 104.8208
22361 111.3888
22362 70.8288
22363 67.2192
22364 76.4
22365 131.52
22366 113.9248
22367 123.3104
22368 43.5184
22369 82.1408
22370 84.2384
22371 59.7904
22372 89.9024
22373 73.1104
22374 79.888
22375 112.9888
22376 52.4592
22377 88.9584
22378 116.6448
22379 129.0496
22380 81.528
22381 136.8464
22382 78.9072
22383 128.3392
22384 110.0384
22385 100.5696
22386 132.184
22387 114.1936
22388 104.5696
22389 132.3808
22390 110.0368
22391 141.5504
22392 58.488
22393 42.5504
22394 95.408
22395 62.4576
22396 104.9824
22397 19.76
22398 123.9104
22399 126.0928
22400 32.608
22401 140.648
22402 74.8912
22403 15.6944
22404 74.576
22405 106.0704
22406 105.312
22407 11.1568
22408 54.9424
22409 58.2624
22410 19.1088
22411 28.6496
22412 98.136
22413 59.1536
22414 29.5488
22415 92.7568
22416 105.4896
22417 59.8064
22418 120.3872
22419 99.1424
22420 85.2512
22421 42.1008
22422 107.4384
22423 88.7984
22424 69.7632
22425 92.3248
22426 84.5344
22427 89.328
22428 113.304
22429 106.4656
22430 30.9584
22431 58.912
22432 97.0064
22433 95.552
22434 115.3392
22435 93.1216
22436 102.368
22437 141.2112
22438 44.9616
22439 131.9184
22440 107.2096
22441 108.2224
22442 84.6624
22443 68.728
22444 79.8832
22445 140.9056
22446 65.1248
22447 82.9008
22448 54.6624
22449 48.304
22450 58.2544
22451 27.7648
22452 27.6624
22453 45.7392
22454 40.6416
22455 88.8816
22456 67.0864
22457 96.352
22458 50.6448
22459 69.384
22460 45.0464
22461 47.6608
22462 81.7232
22463 113.5968
22464 50.1952
22465 108.2128
22466 87.072
22467 28.0496
22468 105.9984
22469 95.1344
22470 33.6352
22471 83.2224
22472 93.8112
22473 81.56
22474 49.9376
22475 136.9856
22476 37.9664
22477 99.912
22478 137.9584
22479 137.5984
22480 68.0864
22481 109.7984
22482 131.2384
22483 120.184
22484 31.5504
22485 142.488
22486 131.5936
22487 110.4528
22488 48.0048
22489 102.9792
22490 71.3232
22491 94.544
22492 119.6576
22493 90.872
22494 121.7328
22495 127.2144
22496 122.6464
22497 46.0656
22498 113.952
22499 124.4688
22500 55.832
22501 48.4304
22502 46.368
22503 30.488
22504 85.6672
22505 107.0208
22506 65.9104
22507 102.536
22508 98.1008
22509 105.2656
22510 85.1776
22511 85.3632
22512 47.1088
22513 84.992
22514 75.6224
22515 94.9824
22516 64.8096
22517 66.5296
22518 56.5056
22519 76.408
22520 87.0592
22521 74.8944
22522 79.4528
22523 142.104
22524 98.76
22525 119.1984
22526 69.7504
22527 58.4432
22528 84.0544
22529 53.6896
22530 53.9264
22531 79.0768
22532 98.9408
22533 53.328
22534 92.2272
22535 98.4912
22536 141.7504
22537 93.3104
22538 67.36
22539 94.912
22540 75.8416
22541 50.6464
22542 142.0784
22543 108.6208
22544 115.2272
22545 93.296
22546 110.336
22547 70.3296
22548 85.7904
22549 115.792
22550 47.3072
22551 70.2624
22552 142.2656
22553 78.2
22554 71.8864
22555 102.848
22556 119.7808
22557 81.2432
22558 138.4352
22559 127.8256
22560 57.7424
22561 114.0368
22562 31.3264
22563 35.4736
22564 95.4896
22565 126.6416
22566 45.1168
22567 62.64
22568 57.16
22569 73.3696
22570 61.0432
22571 91.9584
22572 71.1296
22573 136.232
22574 86.0272
22575 115.696
22576 87.5072
22577 79.528
22578 107.5568
22579 87.48
22580 76.264
22581 142.0656
22582 95.8688
22583 111.6544
22584 139.6032
22585 93.5824
22586 79.8464
22587 132.536
22588 116.392
22589 50.6208
22590 43.0096
22591 32.1168
22592 107.544
22593 82.8688
22594 97.7344
22595 124.5984
22596 72.5584
22597 54.1712
22598 107.2848
22599 26.2368
22600 130.4864
22601 104.0608
22602 53.232
22603 52.9184
22604 60.9104
22605 66.2816
22606 102.8448
22607 33.8144
22608 90.128
22609 77.8192
22610 73.5872
22611 36.8416
22612 68.1584
22613 26.3344
22614 117.2144
22615 48.8736
22616 31.7136
22617 97.6384
22618 67.4096
22619 137.1696
22620 81.2208
22621 45.4272
22622 107.2416
22623 142.7776
22624 86.0384
22625 102.9968
22626 50.0256
22627 142.4656
22628 107.92
22629 88.4608
22630 96.2032
22631 108.5632
22632 33.208
22633 86.2512
22634 113.7184
22635 109.4784
22636 77.6128
22637 81.92
22638 89.6384
22639 72.2336
22640 113.768
22641 106.8592
22642 100.3856
22643 87.8816
22644 86.7728
22645 142.3872
22646 116.0976
22647 95.6816
22648 128.8656
22649 119.0256
22650 132.0256
22651 68.4128
22652 49.9664
22653 121.9744
22654 16.9792
22655 121.8384
22656 102.1488
22657 101.5088
22658 99.1136
22659 142.928
22660 102.3728
22661 116.7904
22662 132.9264
22663 86.2176
22664 126.1552
22665 74.9024
22666 87.5536
22667 35.5344
22668 77.3408
22669 57.0624
22670 111.4336
22671 97.3952
22672 53.3392
22673 85.1344
22674 111.1856
22675 101.936
22676 79.5632
22677 33.7664
22678 101.4368
22679 89.9264
22680 122.376
22681 133.1264
22682 59.792
22683 99.008
22684 95.5328
22685 79.2448
22686 36.7152
22687 98.6128
22688 82.6848
22689 100.7696
22690 83.2064
22691 93.0576
22692 64.3968
22693 62.8016
22694 93.5696
22695 106.7024
22696 72.0192
22697 143.3296
22698 100.5408
22699 76.192
22700 53.7312
22701 138.8016
22702 55.4016
22703 81.3248
22704 123.1248
22705 92.3984
22706 92.184
22707 56.0048
22708 98.7088
22709 66.1648
22710 101.3824
22711 118.8912
22712 91.488
22713 20.944
22714 83.6448
22715 76.9872
22716 100.9696
22717 88.5584
22718 106.0928
22719 72.76
22720 140.0048
22721 64.9952
22722 124.9536
22723 109.3248
22724 143.7872
22725 48.9472
22726 104.1088
22727 91.4144
22728 96.3168
22729 51.8976
22730 68.4032
22731 143.392
22732 58.392
22733 85.2496
22734 36.7968
22735 59.0928
22736 130.8112
22737 29.9008
22738 63.5312
22739 101.6032
22740 142.096
22741 95.0432
22742 120.7424
22743 120.5472
22744 58.488
22745 72.8768
22746 99.9808
22747 74.9136
22748 52.4416
22749 105.6848
22750 122.2864
22751 73.744
22752 67.9584
22753 143.3808
22754 123.6016
22755 93.4912
22756 104.5504
22757 52.5712
22758 81.2288
22759 59.672
22760 81.0816
22761 34.8768
22762 92.7104
22763 61.912
22764 111.0496
22765 101.2288
22766 65.032
22767 130.4576
22768 77.3184
22769 56.1808
22770 136.0976
22771 52.8336
22772 53.4656
22773 86.0864
22774 65.1648
22775 68.7712
22776 67.0688
22777 106.7328
22778 54.0208
22779 86.6608
22780 53.3472
22781 61.016
22782 103.7584
22783 75.8656
22784 63.0048
22785 79.8976
22786 119.8
22787 104.48
22788 51.4896
22789 79.3856
22790 51.096
22791 102.6944
22792 63.9776
22793 73.608
22794 128.3296
22795 110.2384
22796 86.9776
22797 36.7216
22798 109.8336
22799 119.1056
22800 107.9056
22801 76.5456
22802 80.5456
22803 132.0768
22804 129.4352
22805 20.0848
22806 102.1488
22807 32.272
22808 95.7392
22809 92.456
22810 92.8864
22811 62.6976
22812 29.0624
22813 44.9792
22814 102.5568
22815 85.304
22816 117.792
22817 116.9728
22818 20.0992
22819 82.544
22820 49.8032
22821 92.8624
22822 123.8096
22823 125.2592
22824 86.464
22825 126.024
22826 76.9744
22827 68.2368
22828 118.1024
22829 65.728
22830 96.4912
22831 111.2064
22832 89.0384
22833 76.2256
22834 17.1088
22835 89.2176
22836 125.6944
22837 82.0928
22838 107.4592
22839 144.496
22840 66.6464
22841 107.8864
22842 50.568
22843 138.3536
22844 62.1776
22845 128.3376
22846 124.4016
22847 47.1408
22848 106.7712
22849 109.8208
22850 64.1136
22851 94.848
22852 83.3424
22853 121.7296
22854 31.8208
22855 91.6112
22856 28.336
22857 106.4288
22858 138.9552
22859 52.6352
22860 64.3328
22861 85.6112
22862 55.616
22863 63.8304
22864 121.248
22865 33.3536
22866 40.0512
22867 64.4368
22868 108.6992
22869 101.1248
22870 96.0304
22871 64.6464
22872 127.5696
22873 110.168
22874 63.6928
22875 116.6848
22876 94.3312
22877 68.4384
22878 145.1472
22879 117.7888
22880 74.1968
22881 84.3168
22882 102.7232
22883 71.9248
22884 34.9312
22885 82.0016
22886 39.7504
22887 45.0208
22888 90.6528
22889 80.7264
22890 106.6256
22891 93.6128
22892 88.4304
22893 46.1904
22894 71.2688
22895 98.096
22896 112.0112
22897 56.6336
22898 93.3856
22899 92.088
22900 102.712
22901 134.2608
22902 103.0864
22903 78.5632
22904 85.4784
22905 144.7488
22906 121.72
22907 107.1248
22908 27.0384
22909 62.5008
22910 79.7392
22911 106.2608
22912 23.7088
22913 101.8848
22914 79.136
22915 70.6656
22916 108.9344
22917 96.872
22918 76.1104
22919 99.2608
22920 102.8336
22921 123.1168
22922 83.344
22923 91.7056
22924 87.3216
22925 95.6064
22926 54.5776
22927 104.3264
22928 82.3824
22929 78.7488
22930 24.424
22931 68.8576
22932 135.2368
22933 89.3632
22934 140.7168
22935 87.5584
22936 43.6864
22937 91.4192
22938 94.8544
22939 112.544
22940 101.9232
22941 131
22942 70.5712
22943 145.9888
22944 28.2288
22945 124.592
22946 102.3776
22947 123.3344
22948 84.232
22949 39.8848
22950 81.8448
22951 119.8848
22952 50.4128
22953 81.5536
22954 125.3536
22955 91.8432
22956 41.5616
22957 63.5168
22958 86.0464
22959 86.8816
22960 85.456
22961 88.0032
22962 65.4416
22963 87.4272
22964 136.3808
22965 135.1648
22966 23.84
22967 28.6704
22968 96.52
22969 49.3776
22970 101.56
22971 86.6144
22972 36.9952
22973 140.984
22974 58.4672
22975 67.104
22976 107.6096
22977 79.8528
22978 145.152
22979 82.1024
22980 127.7152
22981 74.6992
22982 101.4064
22983 57.9296
22984 57.4336
22985 38.1328
22986 70.0272
22987 76.152
22988 87.824
22989 117.656
22990 96.5184
22991 137.1616
22992 85.6448
22993 127.0848
22994 112.4528
22995 63.2992
22996 76.4336
22997 95.4848
22998 133.1584
22999 145.088
23000 58.488
23001 70.5792
23002 118.4768
23003 81.1056
23004 101.432
23005 100.456
23006 83.992
23007 106.6032
23008 81.4384
23009 95.4992
23010 100.5456
23011 126.6
23012 94.176
23013 104.928
23014 55.6672
23015 26.8592
23016 105.9536
23017 145.2448
23018 66.5408
23019 100.6832
23020 53.3936
23021 74.1056
23022 139.3184
23023 120.1088
23024 72.688
23025 98.3488
23026 98.3328
23027 96.3168
23028 74.744
23029 123.7648
23030 62.704
23031 82.472
23032 60.7504
23033 38.3632
23034 96.9744
23035 144.4912
23036 116.7376
23037 90.312
23038 67.752
23039 46.1344
23040 72.8304
23041 92.384
23042 125.7264
23043 84.8816
23044 27.5152
23045 113.4
23046 67.0304
23047 146.2448
23048 98.032
23049 99.8864
23050 64.6144
23051 102.3488
23052 113.0992
23053 63.8
23054 72.2224
23055 74.1616
23056 37.3264
23057 90.8096
23058 57.328
23059 85.5456
23060 92.056
23061 95.3824
23062 102.6368
23063 145.6944
23064 67.9424
23065 42.1792
23066 113.5872
23067 88.2144
23068 41.2752
23069 41.5312
23070 31.5216
23071 116.0576
23072 59.3616
23073 111.3088
23074 102.8288
23075 52.8912
23076 87.5248
23077 92.8112
23078 114.3792
23079 79.9552
23080 86.6032
23081 67.7856
23082 119.728
23083 98.4864
23084 86.1744
23085 136.7584
23086 110.3728
23087 68.0704
23088 146.2464
23089 141.8128
23090 50.0752
23091 127.6944
23092 58.8864
23093 76.3664
23094 62.7776
23095 77.1648
23096 104.2672
23097 60.696
23098 91.5792
23099 51.7792
23100 81.0816
23101 109.7024
23102 75.336
23103 59.6256
23104 79.6688
23105 116.1968
23106 99.6
23107 92.4528
23108 107.7056
23109 106.4464
23110 108.2496
23111 113.7824
23112 63.536
23113 140.6272
23114 79.4128
23115 106.7968
23116 115.1792
23117 30.92
23118 73.2752
23119 84.7216
23120 89.344
23121 114.5216
23122 110.008
23123 103.9792
23124 89.24
23125 142.4096
23126 102.5376
23127 142.536
23128 93.072
23129 60.3488
23130 49.8304
23131 82.8128
23132 62.0688
23133 97.3792
23134 115.3584
23135 57.896
23136 114.0336
23137 128.5824
23138 117.5264
23139 140.5184
23140 92.1008
23141 102.0352
23142 45.1824
23143 112.4736
23144 99.3808
23145 108.264
23146 63.9536
23147 28.3328
23148 109.1536
23149 83.7792
23150 126.3856
23151 121.9808
23152 48.1536
23153 86.7664
23154 57.9392
23155 64.1408
23156 93.4448
23157 32.1504
23158 21.6848
23159 87.0864
23160 89.5824
23161 83.7248
23162 107.496
23163 99.1104
23164 99.2544
23165 103.1744
23166 134.7456
23167 48.2496
23168 105.6736
23169 80.5888
23170 69.9296
23171 86.2592
23172 98.5312
23173 88.8448
23174 97.9232
23175 55.6224
23176 91.1392
23177 98.8896
23178 92.0336
23179 107.2912
23180 69.7792
23181 128.8112
23182 105.2736
23183 101.7568
23184 95.728
23185 115.7632
23186 74.2752
23187 90.576
23188 70.7088
23189 77.9232
23190 125.8368
23191 78.9872
23192 100.2512
23193 45.256
23194 147.4864
23195 129.1376
23196 60.752
23197 61.9072
23198 121.6816
23199 107.8832
23200 77.7824
23201 91.296
23202 147.1184
23203 27.3744
23204 133.3744
23205 116.5152
23206 100.1168
23207 92.4
23208 69.2064
23209 84.1856
23210 68.7504
23211 102.4448
23212 118.9472
23213 76.1632
23214 82.2704
23215 95.9776
23216 112.528
23217 95.3232
23218 87.0672
23219 82.088
23220 77.4544
23221 100.1952
23222 37.2976
23223 94.2336
23224 16.9968
23225 118.1792
23226 83.936
23227 51.8768
23228 62.4304
23229 50.2
23230 74.192
23231 101.312
23232 54.1536
23233 100.6128
23234 46.3824
23235 98.1968
23236 70.8112
23237 121.3344
23238 66.5072
23239 78.9072
23240 130.096
23241 128.9632
23242 104.2384
23243 122.5952
23244 107.1072
23245 142.1344
23246 81.3024
23247 57.7888
23248 117.4736
23249 117.9696
23250 121.6864
23251 147.9376
23252 75.1984
23253 77.392
23254 73.5408
23255 123.7968
23256 97.3744
23257 50.056
23258 27.24
23259 97.8192
23260 111.6512
23261 143.184
23262 95.4864
23263 90.4416
23264 128.5728
23265 33.3904
23266 66.5456
23267 56.6944
23268 99.0992
23269 39
23270 103.3568
23271 81.2112
23272 86.0208
23273 61.672
23274 120.0064
23275 64.3968
23276 101.592
23277 75.7456
23278 126.7696
23279 121.1456
23280 22.3072
23281 109.096
23282 130.408
23283 43.1184
23284 107.0512
23285 67.76
23286 58.7008
23287 67.3456
23288 90.928
23289 82.536
23290 99.1424
23291 81.4432
23292 64.4464
23293 62.4224
23294 84.2736
23295 86.7984
23296 38.6864
23297 25.5952
23298 30.3744
23299 42.3616
23300 66.2688
23301 101.5936
23302 105.9296
23303 78.0896
23304 95.264
23305 78.184
23306 116.5744
23307 80.1088
23308 41.1152
23309 58.5152
23310 91.7824
23311 93.8944
23312 59.2624
23313 70.3264
23314 112.7632
23315 66.776
23316 47.8336
23317 75.4432
23318 86.7568
23319 84.7712
23320 101.5232
23321 32.048
23322 86.8832
23323 143.896
23324 125.3216
23325 116.7168
23326 122.6992
23327 73.8368
23328 63.16
23329 87.5584
23330 61.5184
23331 90.0336
23332 88.9088
23333 46.6112
23334 101.4
23335 92.104
23336 109.2544
23337 69.8016
23338 101.0832
23339 61.888
23340 42.1696
23341 34.264
23342 31.568
23343 92.1904
23344 102.176
23345 97.6944
23346 89.0752
23347 69.7552
23348 123.088
23349 101.176
23350 102.6592
23351 148.5632
23352 55.7376
23353 89.4784
23354 79.2496
23355 74.3584
23356 42.2832
23357 106.248
23358 35.3056
23359 89.2864
23360 106.656
23361 106.5136
23362 99.4544
23363 31.184
23364 98.6192
23365 106.2784
23366 81.392
23367 37.7472
23368 96.7728
23369 124.336
23370 76.2208
23371 104.3024
23372 25.3088
23373 2.7504
23374 63.544
23375 62.984
23376 93.6496
23377 89.0448
23378 110.8224
23379 97.1904
23380 118.0528
23381 92.8992
23382 96.416
23383 44.8928
23384 113.176
23385 112.0048
23386 73.3856
23387 95.9984
23388 15.9776
23389 133.3872
23390 114.4976
23391 103.3664
23392 99.8864
23393 106.8752
23394 13.0848
23395 122.3984
23396 129.7248
23397 132.568
23398 148.976
23399 91.3104
23400 122.1072
23401 69.1296
23402 138.112
23403 67.688
23404 149.8816
23405 85.1616
23406 28.2224
23407 75.6976
23408 74.4592
23409 85.9664
23410 105.4928
23411 72.7488
23412 114.8032
23413 65.176
23414 63.6016
23415 80.4
23416 86.2064
23417 148.7296
23418 31.1792
23419 91.68
23420 115.9056
23421 124.3616
23422 92.2448
23423 85.2432
23424 83.6128
23425 117.44
23426 126.9344
23427 124.0512
23428 117.5232
23429 64.0416
23430 94.6368
23431 91.3728
23432 71.6208
23433 81.3504
23434 44.3264
23435 66.7104
23436 43.6528
23437 107.6976
23438 89.1056
23439 70.1088
23440 27.6432
23441 53.488
23442 37.1072
23443 94.5008
23444 41.4112
23445 123.2432
23446 107.8656
23447 41.5824
23448 116.7792
23449 38.9088
23450 86.7472
23451 69.5616
23452 89.2688
23453 22.3744
23454 103.5776
23455 86.6208
23456 64.1664
23457 137.368
23458 102.496
23459 97.952
23460 116.1616
23461 102.9456
23462 70.8448
23463 125.3232
23464 51.7232
23465 32.9216
23466 101.4288
23467 59.0864
23468 123.5488
23469 72.4
23470 67.9216
23471 127.6512
23472 108.32
23473 91.6992
23474 120.7648
23475 87.8704
23476 125.8576
23477 86.3664
23478 70.1504
23479 123.3584
23480 51.0448
23481 81.8928
23482 77.48
23483 87.904
23484 55.3872
23485 29.528
23486 96.0816
23487 87.6592
23488 34.3408
23489 50.1104
23490 88.2944
23491 29.504
23492 22.4256
23493 36.0592
23494 70.5632
23495 140.1056
23496 84.2496
23497 68.7936
23498 39.5248
23499 84.9264
23500 51.9712
23501 141.44
23502 109.5504
23503 102.6544
23504 62.0672
23505 47.368
23506 94.9136
23507 88.0528
23508 49.6752
23509 75.1552
23510 106.1984
23511 119.816
23512 48.1616
23513 82.8496
23514 91.8656
23515 128.4608
23516 99.1504
23517 126.9072
23518 61.8688
23519 118.008
23520 73.3952
23521 149.4624
23522 20.7792
23523 94.8048
23524 85.336
23525 106.9504
23526 21.4864
23527 73.1728
23528 102.9168
23529 81.9856
23530 58.6784
23531 95.2384
23532 62.9632
23533 135.0992
23534 118.6288
23535 78.5584
23536 100.1328
23537 125.5936
23538 75.5584
23539 103.1552
23540 70.272
23541 68.7392
23542 75.1872
23543 29.688
23544 87.3936
23545 100.7488
23546 84.648
23547 141.808
23548 103.0128
23549 100.8928
23550 89.8256
23551 108.0864
23552 131.2752
23553 111.2416
23554 135.2816
23555 100.0576
23556 112.8
23557 30.9664
23558 95.1888
23559 105.6512
23560 79.5744
23561 107.3152
23562 72.7872
23563 100.9616
23564 150.2496
23565 111.7552
23566 132.4944
23567 60.5728
23568 100.992
23569 148.9424
23570 100.4
23571 59.0064
23572 94.0608
23573 151.1568
23574 106.6544
23575 127.5024
23576 144.08
23577 90.4432
23578 79.096
23579 107.7984
23580 64.7968
23581 104.5328
23582 59.056
23583 66.4272
23584 104.5408
23585 107.9072
23586 97.1312
23587 81.1776
23588 76.7472
23589 107.9232
23590 128.6288
23591 107.576
23592 58.504
23593 35.8736
23594 151.1536
23595 138.0736
23596 66.1344
23597 125.9424
23598 149.1584
23599 90.6496
23600 73.0128
23601 113.1216
23602 83.1472
23603 75.624
23604 19.544
23605 54.7472
23606 61.7168
23607 71.752
23608 150.4928
23609 120.0448
23610 99.496
23611 73.016
23612 111.8368
23613 128.1824
23614 46.0128
23615 109.0016
23616 134.0656
23617 150.784
23618 95.6272
23619 150.9552
23620 102.416
23621 116.2976
23622 102.0112
23623 102.7664
23624 114.1136
23625 74.9632
23626 45.3872
23627 79.7776
23628 59.6992
23629 131.5424
23630 61.8272
23631 38.9584
23632 110.0736
23633 100.5552
23634 88.2048
23635 118.4272
23636 74.3504
23637 62.7504
23638 119.2
23639 39.0688
23640 92.2368
23641 118.6992
23642 150.9632
23643 123.4576
23644 126.8848
23645 42.0464
23646 79.4512
23647 31.1424
23648 95.864
23649 71.568
23650 83.2
23651 80.8928
23652 90.9376
23653 125.3792
23654 42.6048
23655 120.5248
23656 77.3344
23657 86.3024
23658 95.288
23659 47.7456
23660 27.3712
23661 76.232
23662 115.24
23663 120.64
23664 113.2912
23665 44.736
23666 111.304
23667 94.1648
23668 33.712
23669 113.5136
23670 78.6768
23671 128.6112
23672 87.2336
23673 107.4496
23674 69.0688
23675 75.112
23676 151.1712
23677 18.1696
23678 80.4288
23679 103.976
23680 81.9904
23681 101.9536
23682 75.2112
23683 76.3856
23684 90.2432
23685 99.4944
23686 88.576
23687 64.2976
23688 81.536
23689 113.432
23690 99.5984
23691 109.5904
23692 91.7424
23693 111.1184
23694 124.0464
23695 65.6928
23696 83.8144
23697 128.8624
23698 96.9104
23699 84.9088
23700 64.1664
23701 65.44
23702 81.8016
23703 139.9632
23704 118.9536
23705 122.9328
23706 89.9536
23707 136.8896
23708 106.3296
23709 84.9904
23710 40.6656
23711 72.2656
23712 74.4384
23713 130.1312
23714 36.456
23715 72.7664
23716 114.0592
23717 95.4176
23718 144.96
23719 79.1328
23720 97.4928
23721 138.1424
23722 91.28
23723 35.248
23724 111.9792
23725 89.0816
23726 112.2272
23727 87.3824
23728 122.3504
23729 112.1824
23730 28.96
23731 90.304
23732 100.1296
23733 75.6496
23734 135.64
23735 60.1488
23736 83.3792
23737 95.8544
23738 119.408
23739 110.8304
23740 46.16
23741 90.896
23742 95.5856
23743 98.0432
23744 109.0864
23745 73.7376
23746 13.7312
23747 107.6016
23748 20.4064
23749 104.5344
23750 66.3888
23751 112.0512
23752 75.8512
23753 92.944
23754 71.9552
23755 111.1104
23756 136.7888
23757 49.4864
23758 117.944
23759 102.7568
23760 67.6976
23761 87.808
23762 68.752
23763 84.2688
23764 127.768
23765 102.6496
23766 86.2352
23767 74.6272
23768 93.4848
23769 53.6736
23770 89.3536
23771 99.1376
23772 100.3088
23773 74.7616
23774 80.7856
23775 101.9856
23776 38.4288
23777 62.1184
23778 92.5024
23779 69.128
23780 129.2384
23781 83.4688
23782 121.3856
23783 39.7936
23784 102.3312
23785 133.7104
23786 104.5456
23787 77.5952
23788 96.5808
23789 87.7984
23790 105.8
23791 130.7216
23792 106.2016
23793 116.768
23794 88.1584
23795 69.7488
23796 134.616
23797 49.5648
23798 101.4624
23799 97.3648
23800 61.8016
23801 82.4864
23802 113.1152
23803 84.4224
23804 55.9712
23805 104.1536
23806 56.7216
23807 108.896
23808 132.9248
23809 124.152
23810 84.264
23811 36.6752
23812 77.8976
23813 127.2912
23814 25.4496
23815 35.2128
23816 58.296
23817 24.8032
23818 122.2912
23819 125.4928
23820 148.4
23821 45.3808
23822 85.464
23823 69.2944
23824 152.5712
23825 129.6336
23826 86.016
23827 64.9072
23828 77.4016
23829 116.0432
23830 31.3376
23831 30.1552
23832 80.232
23833 89.7504
23834 105.7664
23835 95.3696
23836 66.5104
23837 84.2384
23838 98.1488
23839 97.2224
23840 74.704
23841 81.3456
23842 111.2112
23843 106.224
23844 16.472
23845 126.3456
23846 59.3072
23847 69.0192
23848 46.0064
23849 57.8256
23850 103.9632
23851 91.7472
23852 87.0032
23853 135.8784
23854 109.2496
23855 87.5536
23856 108.5088
23857 101.8736
23858 71.536
23859 36.1776
23860 70.9968
23861 76.1968
23862 121.2448
23863 98.0048
23864 84.0176
23865 114.2624
23866 93.9152
23867 86.3088
23868 98.6832
23869 72.216
23870 89.56
23871 97.1008
23872 54.4736
23873 121.8464
23874 98.8256
23875 39.9696
23876 83.3744
23877 126.6384
23878 102.6768
23879 88.6944
23880 97.4112
23881 66.3296
23882 103.9104
23883 106.5456
23884 119.5056
23885 114.2016
23886 63.7008
23887 60.4144
23888 125.9216
23889 99.424
23890 92.5872
23891 119.4416
23892 119.5296
23893 72.3984
23894 103.1824
23895 63.1008
23896 68.4176
23897 138.7392
23898 77.5552
23899 112.0992
23900 33.9328
23901 121.7344
23902 62.4576
23903 75.92
23904 109.8864
23905 52.4
23906 96.504
23907 98.1856
23908 64.5952
23909 95.0128
23910 86.3904
23911 58.872
23912 78.0592
23913 114.6512
23914 108.8576
23915 132.3808
23916 112.7104
23917 97.1888
23918 85.8784
23919 121.3024
23920 61.0704
23921 78.6112
23922 153.6384
23923 64.264
23924 36.1392
23925 104.9936
23926 54.64
23927 76.752
23928 60.6608
23929 59.7104
23930 46.2736
23931 39.8464
23932 122.6096
23933 102.16
23934 108.7968
23935 73.8736
23936 132.5264
23937 98.872
23938 74.3424
23939 104.3328
23940 62.24
23941 134.7392
23942 78.8352
23943 67.6176
23944 154.1392
23945 94.92
23946 129.0768
23947 77.0288
23948 153.8
23949 154.2112
23950 51.9328
23951 77.6752
23952 42.3344
23953 140.4976
23954 113.6304
23955 104.1248
23956 114.3984
23957 51.0688
23958 104.6768
23959 104.112
23960 107.672
23961 112.768
23962 40.4368
23963 111.9376
23964 71.7568
23965 125.8464
23966 97.6272
23967 85.0496
23968 98.9536
23969 114.6848
23970 131.8784
23971 96.5808
23972 142.2912
23973 113.288
23974 90.1536
23975 103.4592
23976 89.2848
23977 66.9456
23978 128.5648
23979 101.7872
23980 17.9904
23981 88.6912
23982 75.3712
23983 71.8576
23984 13.2176
23985 114.8848
23986 54.32
23987 40.3104
23988 45.84
23989 77.152
23990 66.0064
23991 154.0192
23992 46.1168
23993 66.4576
23994 111.512
23995 105.7536
23996 60.0864
23997 126.8912
23998 55.6272
23999 17.2912
24000 83.2656
24001 117.2528
24002 87.9904
24003 64.5552
24004 97.5744
24005 86.0304
24006 96.9888
24007 79.9632
24008 119.104
24009 56.232
24010 119.9376
24011 73.5168
24012 42.8512
24013 120.8128
24014 55.1312
24015 71.8736
24016 79.2544
24017 107.8912
24018 91.0336
24019 61.712
24020 114.8608
24021 114.8528
24022 96.8784
24023 125.416
24024 108.3104
24025 44.0928
24026 132.4592
24027 148.3584
24028 148.5376
24029 38.1504
24030 75.9552
24031 91.376
24032 58.5904
24033 61.1312
24034 87.7024
24035 127.064
24036 38.6208
24037 110.5184
24038 91.9488
24039 118.224
24040 91.8208
24041 66.8944
24042 123.0112
24043 36.8336
24044 131.1088
24045 138.9312
24046 49.2912
24047 90.3408
24048 95.7856
24049 98.9776
24050 132.5824
24051 89.1888
24052 121.7056
24053 56.3296
24054 154.6256
24055 68.2496
24056 100.7984
24057 133.6336
24058 68.8672
24059 80.4464
24060 16.8784
24061 62.3216
24062 102.5696
24063 96.928
24064 58.1616
24065 63.3904
24066 80.5968
24067 113.0928
24068 89.1408
24069 104.4192
24070 80.8128
24071 94.3376
24072 84.0144
24073 110.6416
24074 76.0544
24075 119.4448
24076 43.7744
24077 42.976
24078 74.5376
24079 112.2
24080 89.0848
24081 112.1472
24082 34.1136
24083 73.0048
24084 30.656
24085 113.0592
24086 36.9904
24087 50.1488
24088 155.8944
24089 79.7856
24090 115.2064
24091 92.3936
24092 136.9744
24093 44.7536
24094 107.9344
24095 63.848
24096 102.5936
24097 108.0112
24098 95.3888
24099 30.1344
24100 129.8928
24101 94.624
24102 86.44
24103 110.32
24104 55.0672
24105 85.2064
24106 66.368
24107 99.2864
24108 81.8912
24109 152.6528
24110 105.512
24111 72.5024
24112 114.56
24113 132.5968
24114 107.2928
24115 103.9488
24116 49.64
24117 32.8512
24118 137.3472
24119 155.0176
24120 38.608
24121 124.376
24122 73.6048
24123 47.816
24124 102.1776
24125 115.2768
24126 108.8224
24127 60.3472
24128 72.7008
24129 39.3024
24130 99.984
24131 124.28
24132 104.008
24133 76.1408
24134 54.1984
24135 135.7872
24136 103.6048
24137 90.088
24138 89.3104
24139 89.9104
24140 85.4752
24141 122.552
24142 94.0656
24143 72.3616
24144 114.8832
24145 93.3632
24146 27.6752
24147 93.72
24148 100.0416
24149 124.1584
24150 85.5632
24151 34.1632
24152 123.2096
24153 103.2224
24154 96.176
24155 38.0112
24156 47.5632
24157 119.7136
24158 105.9088
24159 75.5776
24160 117.0704
24161 46.8112
24162 97.9312
24163 113.9392
24164 106.7216
24165 86.944
24166 87.3456
24167 28.2752
24168 56.3536
24169 69.488
24170 95.1264
24171 63.4544
24172 102.688
24173 105.76
24174 106.4144
24175 55.5472
24176 108.4048
24177 90.5952
24178 60.6624
24179 64.3712
24180 32.464
24181 68.328
24182 109.3168
24183 92.5824
24184 121.7344
24185 71.7168
24186 64.3344
24187 80.7456
24188 59.7824
24189 98.1232
24190 69.1904
24191 153.5904
24192 111.7968
24193 125.9408
24194 100.3104
24195 156.584
24196 95.4544
24197 96.0816
24198 92.072
24199 91.504
24200 74.6864
24201 116.176
24202 128.0528
24203 124.5424
24204 87.3648
24205 49.952
24206 60.0272
24207 81.616
24208 82.9504
24209 39.3568
24210 38.3008
24211 117.3296
24212 105.5264
24213 92.8016
24214 138.7552
24215 100.008
24216 106.1008
24217 119.1776
24218 107.1392
24219 32.9264
24220 49.5248
24221 109.6944
24222 91.2624
24223 110.664
24224 116.7888
24225 46.0976
24226 92.5088
24227 119.272
24228 140.1504
24229 53.8064
24230 70.8704
24231 82.2496
24232 87.5408
24233 156.4672
24234 154.1664
24235 36.4304
24236 107.648
24237 102.7648
24238 63.1312
24239 97.6176
24240 52.1088
24241 34.672
24242 79.488
24243 44.2592
24244 79.6192
24245 147.816
24246 72.5248
24247 82.3136
24248 76.9072
24249 103.2048
24250 92.6752
24251 83.9856
24252 72.6032
24253 110.5488
24254 95.4048
24255 138.3296
24256 125.6208
24257 64.6224
24258 64.416
24259 64.6448
24260 134.2768
24261 78.7472
24262 52.3968
24263 51.52
24264 60.488
24265 103.1024
24266 103.272
24267 102.848
24268 71.624
24269 58.7792
24270 98.5424
24271 95.0944
24272 115.2464
24273 134.1168
24274 71.968
24275 146.9424
24276 54.5008
24277 54.296
24278 103.192
24279 129.4736
24280 29.9232
24281 103.1776
24282 123.8368
24283 67.832
24284 68.5232
24285 53.2176
24286 93.4352
24287 139.1696
24288 102.672
24289 35.432
24290 51.4608
24291 84.5104
24292 70.664
24293 78.9632
24294 51.328
24295 32.192
24296 76.616
24297 78.0416
24298 94.8736
24299 110.8336
24300 85.6928
24301 116.4192
24302 26.2368
24303 106.6576
24304 54.0512
24305 152.9536
24306 55.7072
24307 82.7648
24308 45.8992
24309 33.2496
24310 92.0768
24311 88.4928
24312 77.3072
24313 94.8992
24314 54.8976
24315 85.2432
24316 96.5312
24317 62.464
24318 103.3744
24319 38.5408
24320 123.6976
24321 149.5456
24322 153.3072
24323 153.5568
24324 152.416
24325 95.4288
24326 112.0064
24327 28.3648
24328 110.0144
24329 87.0016
24330 115.5824
24331 146.9232
24332 48.2784
24333 76.8864
24334 86.9504
24335 75.3504
24336 58.912
24337 98.8048
24338 122.0608
24339 114.8048
24340 123.7248
24341 87.12
24342 63.2912
24343 90.7168
24344 150.1168
24345 76.0048
24346 109.832
24347 100.5072
24348 106.4096
24349 99.2816
24350 124.9584
24351 52.3152
24352 139.1104
24353 79.032
24354 126.3264
24355 57.4864
24356 105.9184
24357 83.1136
24358 92.5888
24359 129.3408
24360 21.2592
24361 77.8192
24362 100.0544
24363 77.2768
24364 99.6048
24365 78.9488
24366 49.2048
24367 155.6944
24368 118.6608
24369 107.288
24370 108.8064
24371 77.5088
24372 81.56
24373 96.2688
24374 138.8416
24375 63.2048
24376 136.5936
24377 76.5072
24378 106.1536
24379 113.3488
24380 116.424
24381 127.2944
24382 66.1968
24383 28.136
24384 83.5872
24385 43.3776
24386 151.1936
24387 83.4672
24388 22.9296
24389 94.4304
24390 126.3072
24391 73.8208
24392 91.2704
24393 158.1632
24394 79.4624
24395 137.944
24396 102.2224
24397 112.8848
24398 82.7328
24399 78.576
24400 26.3072
24401 112.5392
24402 117.8032
24403 112.9936
24404 108.6336
24405 11.16
24406 99.4544
24407 157.5248
24408 154.0352
24409 94.9232
24410 16.0064
24411 88.9056
24412 115.176
24413 136.1504
24414 93.4688
24415 80.1984
24416 33.0608
24417 27.0288
24418 115.6384
24419 100.1152
24420 92.0432
24421 121.1904
24422 59.584
24423 154.4816
24424 157.448
24425 113.3664
24426 140.9888
24427 33.1872
24428 96.2
24429 127.888
24430 132.0064
24431 49.4144
24432 119.1216
24433 80.6016
24434 157.8832
24435 21.056
24436 106.4192
24437 104.8
24438 112.0224
24439 101.576
24440 109.9424
24441 37.1328
24442 116.2304
24443 86.7104
24444 13.0384
24445 106.9808
24446 117.28
24447 121.1856
24448 97.7632
24449 90.7856
24450 109.4944
24451 88.1936
24452 50.2464
24453 85.552
24454 107.8992
24455 86.2032
24456 45.44
24457 80.2192
24458 41.0576
24459 107.48
24460 35.624
24461 51.736
24462 79.5504
24463 76.2128
24464 95.712
24465 57.4912
24466 55.3312
24467 120.6208
24468 81.4992
24469 95.5712
24470 85.0656
24471 92.072
24472 90.456
24473 120.4992
24474 132.4736
24475 41.296
24476 128.0848
24477 124.968
24478 95.6208
24479 116.7328
24480 127.3776
24481 127.7152
24482 49.2032
24483 54.9552
24484 103.5856
24485 143.1824
24486 46.6016
24487 90.8192
24488 110.8016
24489 90.4784
24490 91.7856
24491 58.7136
24492 60.6064
24493 42.8624
24494 24.4896
24495 107.3728
24496 90.9728
24497 118.5312
24498 71.64
24499 64.2832
24500 37.7824
24501 52.3488
24502 62.4
24503 98.6992
24504 56.5168
24505 105.1776
24506 113.7792
24507 100.2432
24508 98.5536
24509 144.2048
24510 95.9696
24511 126.0832
24512 22.3024
24513 104.4576
24514 90.0928
24515 53.4608
24516 78.2752
24517 79.0368
24518 94.856
24519 85.7152
24520 127.264
24521 78.5408
24522 159.4032
24523 86.1376
24524 50.1472
24525 27.4784
24526 32.0144
24527 96.9824
24528 136.4368
24529 81.456
24530 111.4432
24531 27.5472
24532 47.0736
24533 77.6704
24534 59.6016
24535 30.8208
24536 94.8448
24537 71.2704
24538 91.1264
24539 145.36
24540 84.2176
24541 91.0864
24542 110.176
24543 114.6016
24544 93.6144
24545 85.2496
24546 96.3056
24547 97.3728
24548 71.5872
24549 101.0416
24550 15.0928
24551 76.6672
24552 94.12
24553 47.1616
24554 86.0272
24555 55.6608
24556 60.5904
24557 52.0672
24558 87.4512
24559 107.0496
24560 107.6112
24561 85.832
24562 54.7568
24563 85.3024
24564 89.6864
24565 70.0928
24566 28.1168
24567 94.6752
24568 52.2048
24569 126.64
24570 121.9056
24571 132.8144
24572 144.296
24573 108.568
24574 46.7216
24575 41.7184
24576 127.7008
24577 130.3744
24578 113.768
24579 100.848
24580 92.4256
24581 43.1312
24582 75.032
24583 97.7008
24584 85.448
24585 19.16
24586 130.7168
24587 110.0688
24588 102.1552
24589 61.296
24590 68.4544
24591 108.7664
24592 100.9968
24593 109.7728
24594 147.1936
24595 85.056
24596 109.7536
24597 90.7616
24598 76.9376
24599 144.8784
24600 129.0672
24601 90.912
24602 52.5616
24603 42.2096
24604 105.0064
24605 106.6032
24606 101.7232
24607 148.8144
24608 139.848
24609 90.4496
24610 128.8448
24611 121.5568
24612 149.8496
24613 120.744
24614 105.392
24615 108.7136
24616 160.2016
24617 114.3616
24618 58.2848
24619 93.2144
24620 108.9312
24621 59.288
24622 85.2736
24623 130.9824
24624 126.0912
24625 72.3024
24626 104.64
24627 93.7104
24628 159.248
24629 142.432
24630 124.552
24631 121.7184
24632 141.7456
24633 106.0816
24634 105.4656
24635 110.1312
24636 131.9088
24637 144.328
24638 39.9712
24639 71.6592
24640 64.9872
24641 73.0224
24642 82.4976
24643 156.1024
24644 88.2752
24645 146.6368
24646 70.0736
24647 154.2928
24648 51.6048
24649 90.5792
24650 109.4064
24651 85.0192
24652 104.2144
24653 65.92
24654 90.5904
24655 132.3952
24656 142.16
24657 34.5904
24658 107.3104
24659 42.0256
24660 56.6912
24661 152.3008
24662 150.9728
24663 21.4192
24664 48.6464
24665 28.3616
24666 103.104
24667 46.1872
24668 124.4848
24669 28.3888
24670 59.8272
24671 93.8704
24672 119.9552
24673 91.112
24674 138.1152
24675 81.7392
24676 149.6224
24677 57.4416
24678 63.5456
24679 68.2624
24680 128.6448
24681 120.3952
24682 159.9184
24683 58.816
24684 89.568
24685 86.8432
24686 80.3456
24687 42.488
24688 54.6272
24689 53.1408
24690 94.4384
24691 88.9776
24692 63.5968
24693 86.7424
24694 130.8912
24695 108.8368
24696 51.8352
24697 139.1696
24698 77.6144
24699 74.3664
24700 122.2944
24701 110.1408
24702 44.336
24703 135.5664
24704 151.248
24705 112.072
24706 109.088
24707 82.0384
24708 96.016
24709 89.7904
24710 69.2016
24711 87.7104
24712 67.0208
24713 109.52
24714 103.5872
24715 106.3744
24716 24.5392
24717 91.6128
24718 63.2032
24719 63.1376
24720 123.84
24721 134.456
24722 67.1008
24723 86.5152
24724 42.5296
24725 64.48
24726 104.1984
24727 160.176
24728 151.6896
24729 83.9456
24730 161.0624
24731 159.76
24732 78.4272
24733 134.104
24734 118.7936
24735 28.2608
24736 141.88
24737 125.6992
24738 77.0112
24739 70.3264
24740 110.912
24741 109.4592
24742 105.7536
24743 136.4576
24744 37.096
24745 152.656
24746 99.7232
24747 92.6416
24748 83.272
24749 121.0816
24750 92.7808
24751 88.4864
24752 89.272
24753 89.8544
24754 58.5808
24755 100.744
24756 130.9744
24757 60.4352
24758 116.1536
24759 94.4176
24760 27.6736
24761 81.3184
24762 106.2128
24763 152.8432
24764 56.7072
24765 109.8512
24766 66.432
24767 60.6784
24768 161.0256
24769 117.7184
24770 120.2368
24771 65.0528
24772 128.4736
24773 52.1984
24774 106.1728
24775 123.2528
24776 127.2368
24777 149.7312
24778 91.3856
24779 90.12
24780 114.7648
24781 142.1776
24782 54.8224
24783 124.8272
24784 40.4848
24785 150.1312
24786 90.104
24787 104.3216
24788 24.3184
24789 80.8096
24790 35.8928
24791 119.7184
24792 107.9296
24793 62.6704
24794 67.8928
24795 53.6032
24796 62.5984
24797 111.352
24798 117.7232
24799 65.7072
24800 83.3552
24801 60.6272
24802 133.8048
24803 13.6656
24804 118.3536
24805 44.9568
24806 59.5232
24807 87.4704
24808 35.936
24809 118.096
24810 141.7664
24811 105.8576
24812 74.2704
24813 109.2816
24814 82.6336
24815 89.8672
24816 111.5184
24817 29.2512
24818 102.336
24819 110.1008
24820 161.2048
24821 119.2016
24822 68.0304
24823 138.9824
24824 131.4768
24825 160.7728
24826 99.224
24827 68.3136
24828 99.8752
24829 116.5648
24830 117.64
24831 67.4688
24832 114.0608
24833 98.3328
24834 121.9248
24835 140.048
24836 138.3424
24837 111.6128
24838 106.6688
24839 97.2576
24840 111.2576
24841 27.3952
24842 82.8544
24843 131.6688
24844 140.6816
24845 104.3232
24846 74.688
24847 134.328
24848 78.3952
24849 28.728
24850 59.9184
24851 78.5792
24852 126.3664
24853 49.7792
24854 49.8608
24855 53.4384
24856 99.816
24857 69.6912
24858 72.5152
24859 113.512
24860 126.016
24861 58.3728
24862 109.4464
24863 52.8384
24864 103.3056
24865 72.3056
24866 116.7952
24867 45.7376
24868 68.4096
24869 57.5824
24870 114.4656
24871 54.7536
24872 141.6208
24873 118.376
24874 70.5104
24875 54.0784
24876 70.8112
24877 90.5328
24878 107.6
24879 97.304
24880 110.7264
24881 80.0384
24882 66.3952
24883 86.9728
24884 67.6384
24885 159.0688
24886 93.2352
24887 151.7072
24888 64.5568
24889 102.2208
24890 130.6688
24891 119.5648
24892 89.0976
24893 69.0288
24894 111.224
24895 112.9808
24896 40.6144
24897 48.5952
24898 88.736
24899 113.4416
24900 102.8896
24901 63.0624
24902 136.152
24903 117.7568
24904 115.3424
24905 45.4432
24906 90.5376
24907 88.336
24908 52.9776
24909 145.4944
24910 113.6352
24911 82.2368
24912 44.1328
24913 118.4224
24914 79.4992
24915 47.4416
24916 105.6976
24917 91.5248
24918 118.5936
24919 63.2112
24920 77.2368
24921 103.016
24922 86.64
24923 43.288
24924 68.7824
24925 140.0928
24926 75.2272
24927 73.1648
24928 133.952
24929 135.2944
24930 117.8832
24931 162.408
24932 108.5824
24933 73.312
24934 57.7664
24935 110.4832
24936 160.6624
24937 87.984
24938 104.8784
24939 122.152
24940 71.6032
24941 68.4576
24942 67.2352
24943 94.9152
24944 133.7072
24945 48.3008
24946 49.8608
24947 99.1696
24948 76.8
24949 92.6608
24950 98.136
24951 131.7616
24952 96.3664
24953 101.6
24954 55.2384
24955 98.0704
24956 68.9008
24957 68.2864
24958 146.4896
24959 49.0032
24960 110.4016
24961 121.9776
24962 103.4768
24963 92.344
24964 67.4176
24965 77.5376
24966 94.2304
24967 75.1168
24968 92.1264
24969 159.1312
24970 101.1408
24971 18.92
24972 50.9376
24973 70.8528
24974 20.544
24975 109.6096
24976 153.2896
24977 119.5328
24978 59.4368
24979 121.2688
24980 96.2096
24981 92.824
24982 122.72
24983 66.3104
24984 67.1536
24985 25.6608
24986 43.3392
24987 43.7424
24988 60.4928
24989 77.9248
24990 24.8048
24991 125.5088
24992 84.7456
24993 53.648
24994 137.2816
24995 142.1472
24996 140.9056
24997 31.3776
24998 154.6032
24999 113.976
25000 80.1968
25001 134.7936
25002 95.0784
25003 109.2576
25004 133.3616
25005 83.1632
25006 92.8176
25007 58.0976
25008 146.5152
25009 76.888
25010 113.5904
25011 10.6224
25012 87.1216
25013 145.832
25014 129.2672
25015 35.3984
25016 71.2032
25017 20.0896
25018 46.2
25019 103.4016
25020 68.8784
25021 91.7632
25022 122.9232
25023 100.9504
25024 99.1856
25025 59.1776
25026 27.2448
25027 93.0832
25028 148.2624
25029 114.5248
25030 147.1008
25031 59.0752
25032 150.192
25033 118.3296
25034 85.9168
25035 29.1488
25036 130.704
25037 92.9952
25038 110.544
25039 26.344
25040 73.9488
25041 70.5136
25042 110.9408
25043 122.3984
25044 106.6864
25045 141.6224
25046 98.608
25047 136.7632
25048 65.7008
25049 22.7936
25050 74.3456
25051 96.96
25052 64.9168
25053 106.4096
25054 109.5744
25055 49.7152
25056 74.0144
25057 114.152
25058 108.9872
25059 133.7216
25060 104.4512
25061 82.8448
25062 119.1376
25063 125.0208
25064 31.0592
25065 144.1648
25066 93.1568
25067 102.0144
25068 140.8624
25069 58.8096
25070 140.592
25071 164.2352
25072 158.4528
25073 109.944
25074 146.5152
25075 86.5376
25076 18.5968
25077 90.688
25078 25.2976
25079 36.6144
25080 108.0272
25081 56.696
25082 101.408
25083 133.8272
25084 74.984
25085 109.104
25086 111.8112
25087 33.4176
25088 96.912
25089 75.8416
25090 150.9232
25091 86.5424
25092 101.0848
25093 32.3168
25094 140.3408
25095 58.5008
25096 115.4656
25097 139.088
25098 94.6272
25099 87.544
25100 80.1296
25101 94.584
25102 136.1344
25103 74.9088
25104 137.5024
25105 114.2288
25106 63.48
25107 101.4784
25108 88.7088
25109 56.4592
25110 125.0656
25111 52.1552
25112 95.9792
25113 105.8656
25114 106.2976
25115 37.1616
25116 116.5968
25117 111.544
25118 78.544
25119 114.1072
25120 101.8608
25121 133.9968
25122 121.9792
25123 107.9808
25124 54.1616
25125 15.8992
25126 102.7584
25127 28.184
25128 141.7328
25129 99.0064
25130 78.7296
25131 141.7488
25132 152.2336
25133 136.6352
25134 69.2688
25135 47.224
25136 121.4
25137 134.7488
25138 65.16
25139 106.5296
25140 101.8496
25141 112.9808
25142 74.728
25143 136.7952
25144 71.336
25145 99.296
25146 72.8272
25147 99.6864
25148 135.3632
25149 104.192
25150 116.9376
25151 105.1088
25152 141.4144
25153 110.9712
25154 84.1184
25155 91.28
25156 65.8224
25157 60.2704
25158 129.2688
25159 58.3248
25160 30.6112
25161 94.7328
25162 125.4864
25163 86.384
25164 107.8032
25165 14.7824
25166 99.0832
25167 113.9936
25168 71.216
25169 108.7088
25170 99.832
25171 49.4272
25172 84.9904
25173 94.3984
25174 164.7824
25175 90.8064
25176 128.4816
25177 156.752
25178 100.296
25179 45.6608
25180 78.2832
25181 74.1488
25182 137.3408
25183 95.9952
25184 101.9552
25185 74.048
25186 121.936
25187 141.9632
25188 67.4512
25189 83.744
25190 108.9616
25191 107.3408
25192 125.7648
25193 121.672
25194 120.6608
25195 114.3568
25196 108.5616
25197 137.7104
25198 136.0752
25199 81.0592
25200 20.1936
25201 95.9744
25202 133.7952
25203 43.9888
25204 130.9808
25205 125.2288
25206 58.2288
25207 87.5344
25208 101.6992
25209 71.432
25210 82.8528
25211 93.9952
25212 95.7792
25213 110.6944
25214 81.1024
25215 106.5024
25216 67.2688
25217 89.5536
25218 124.6752
25219 123.4912
25220 141.8608
25221 113.2496
25222 38.4128
25223 110.7936
25224 13.5008
25225 106.7568
25226 70.5776
25227 30.0016
25228 106.7264
25229 165.848
25230 70.2848
25231 99.4928
25232 94.592
25233 166.0528
25234 77.8512
25235 57.1056
25236 92.3584
25237 80.0848
25238 20.7408
25239 28.0816
25240 98.3232
25241 81.816
25242 121.4144
25243 89.912
25244 93.4288
25245 81.816
25246 152.632
25247 97.1488
25248 102.592
25249 52.3888
25250 166.0736
25251 165.7792
25252 79.472
25253 166.552
25254 89.2832
25255 97.7088
25256 104.256
25257 99.8384
25258 119.1168
25259 115.6032
25260 123.368
25261 140.5168
25262 45.3328
25263 91.0768
25264 47.0928
25265 93.9008
25266 77.1872
25267 57.6784
25268 97.4144
25269 92.9856
25270 75.3872
25271 46.1936
25272 121.7632
25273 59.144
25274 130.5328
25275 68.7664
25276 103.5696
25277 55.9296
25278 80.8352
25279 33.5904
25280 165.8784
25281 55.5136
25282 155.5696
25283 95.2672
25284 81.4816
25285 114.2992
25286 116.9792
25287 55.7712
25288 150.4816
25289 45.4368
25290 77.792
25291 121.2192
25292 105.6528
25293 72.304
25294 40.896
25295 150.5008
25296 131.88
25297 106.8592
25298 67.9088
25299 83.5072
25300 139.1008
25301 124.6368
25302 71.9936
25303 138.384
25304 160.3952
25305 75.0704
25306 63.536
25307 77.0672
25308 48.4384
25309 150.2944
25310 114.7536
25311 72.2256
25312 36.152
25313 63.9488
25314 64.5088
25315 51.5312
25316 98.9424
25317 49.856
25318 58.5232
25319 85.8064
25320 112.7888
25321 84.6976
25322 21.3952
25323 104.2064
25324 60.1216
25325 98.9664
25326 94.0352
25327 104.1984
25328 21.4352
25329 137.5968
25330 104.8576
25331 78.7552
25332 41.3296
25333 108.4
25334 61.8528
25335 44.1456
25336 119.5312
25337 100.7376
25338 74.6048
25339 94.4448
25340 70.608
25341 103.0624
25342 74.672
25343 71.224
25344 123.28
25345 125.7632
25346 78.8704
25347 70.0112
25348 117.536
25349 104.712
25350 95.3216
25351 120.4224
25352 86.3712
25353 116.896
25354 101.3776
25355 40.8832
25356 103.4624
25357 161.2704
25358 91.2432
25359 135.9728
25360 122.624
25361 20.7072
25362 100.3328
25363 99.496
25364 103.3792
25365 90.224
25366 74.1664
25367 45.8912
25368 164.6288
25369 147.1024
25370 133.4096
25371 93.5248
25372 134.3104
25373 97.6496
25374 60.2048
25375 146.6544
25376 34.3712
25377 85.4832
25378 162.568
25379 69.6432
25380 134.2752
25381 83.432
25382 148.3936
25383 106.5584
25384 93.1968
25385 53.9968
25386 94.4544
25387 163.6016
25388 113.5824
25389 96.296
25390 66.2576
25391 130.8864
25392 36.016
25393 99.7888
25394 89.2128
25395 88.6336
25396 147.592
25397 143.9072
25398 167.3136
25399 118.6288
25400 31.1072
25401 82.5328
25402 32.88
25403 106.6304
25404 95.4224
25405 84.3792
25406 84.6512
25407 146.8064
25408 79.6272
25409 72.9136
25410 62.4384
25411 125.3808
25412 136.0512
25413 34.4208
25414 134.4944
25415 142.4736
25416 58.5472
25417 103.7728
25418 20.3424
25419 65.0896
25420 73.7792
25421 58.696
25422 94.9376
25423 141.8896
25424 124.3104
25425 58.7488
25426 158.4608
25427 77.5136
25428 102.1312
25429 55.7344
25430 71.0384
25431 124.248
25432 114.4064
25433 109.3904
25434 121.8736
25435 31.8624
25436 88.1776
25437 101.7568
25438 125.4112
25439 49.9008
25440 155.4336
25441 57.024
25442 78.5216
25443 90.6192
25444 22.3584
25445 68.7056
25446 74.9888
25447 100.2576
25448 81.1376
25449 89.4656
25450 28.0032
25451 143.5712
25452 118.7984
25453 124.8096
25454 72.5424
25455 43.6992
25456 95.6832
25457 82.816
25458 103.944
25459 97.7984
25460 135.0384
25461 115.7696
25462 128.0928
25463 102.6416
25464 101.44
25465 10.1456
25466 99.2736
25467 17.216
25468 104.9632
25469 120.5472
25470 65.1488
25471 85.984
25472 114.3184
25473 87.3648
25474 125.8624
25475 96.4112
25476 65.9872
25477 134.7952
25478 68.6704
25479 121.0976
25480 77.0352
25481 133.7824
25482 129.0048
25483 145.888
25484 73.32
25485 78.6128
25486 111.2736
25487 81.0992
25488 110.1568
25489 100.6944
25490 64.9616
25491 122.1472
25492 73.0896
25493 152.3856
25494 152.5072
25495 99.64
25496 135.304
25497 101.2976
25498 67.3584
25499 86.5648
25500 147.3872
25501 62.0144
25502 52.7968
25503 113.0544
25504 23.9264
25505 100.0672
25506 129.76
25507 74.7456
25508 76.816
25509 56.4192
25510 75.072
25511 82.7424
25512 121.8512
25513 72.3808
25514 84.5024
25515 95.4768
25516 94.9808
25517 135.6544
25518 103.3536
25519 109.7856
25520 115.0528
25521 37.728
25522 134.9296
25523 114.68
25524 109.4304
25525 82.9904
25526 114.3792
25527 79.9248
25528 130.912
25529 75.0832
25530 108.9824
25531 94.6656
25532 133.0048
25533 149.1376
25534 75.4336
25535 33.488
25536 111.6496
25537 95.7328
25538 50.5024
25539 132.2768
25540 119.0592
25541 75.1376
25542 114.3936
25543 164.8
25544 142.1056
25545 87.5712
25546 137.6912
25547 29.2128
25548 88.8192
25549 102.7888
25550 131.8224
25551 78.4416
25552 115.6464
25553 84.1088
25554 114.1552
25555 121.336
25556 76.152
25557 95.952
25558 126.488
25559 95.136
25560 168.672
25561 125.0112
25562 62.4208
25563 40.1328
25564 91.064
25565 104.2928
25566 42.3696
25567 90.816
25568 69.0896
25569 84
25570 88.8704
25571 132.9296
25572 168.6656
25573 110.1104
25574 119.5488
25575 114.6288
25576 118.5264
25577 76.1664
25578 13.1536
25579 70.8048
25580 110.232
25581 124.568
25582 55.1232
25583 144.216
25584 132.8048
25585 114.8848
25586 83.48
25587 143.9392
25588 94.96
25589 122.76
25590 95.192
25591 92.0144
25592 94.8624
25593 67.1552
25594 52.2752
25595 99.5008
25596 105.36
25597 65.664
25598 39.016
25599 43.3776
25600 64.864
25601 82.3792
25602 99.1312
25603 85.8912
25604 86.5024
25605 90.7168
25606 104.3696
25607 137.2688
25608 104.3552
25609 131.5408
25610 163.8608
25611 89.12
25612 90.8416
25613 104.992
25614 138.7968
25615 86.7312
25616 152.72
25617 132.7504
25618 161.4352
25619 83.5824
25620 72.5952
25621 117.3648
25622 33.6784
25623 61.9056
25624 28.3936
25625 100.7008
25626 95.1872
25627 129.064
25628 47.4432
25629 67.3024
25630 120.7888
25631 143.6848
25632 96.1328
25633 36.2976
25634 94.5168
25635 114.7232
25636 100.6448
25637 44.3296
25638 169.9552
25639 65.152
25640 109.8048
25641 166.7248
25642 90.248
25643 56.992
25644 39.1696
25645 140.6656
25646 119.8384
25647 136.9296
25648 81.9648
25649 93.44
25650 139.5664
25651 111.6064
25652 113.3456
25653 101.5616
25654 91.0496
25655 117.224
25656 100.2064
25657 127.888
25658 116.1328
25659 122.6576
25660 40.952
25661 80.6528
25662 138.1968
25663 81.4864
25664 122.32
25665 78.9504
25666 34.0576
25667 41.816
25668 46.1616
25669 71.032
25670 164.648
25671 123.3184
25672 112.7536
25673 169.9968
25674 161.336
25675 62.2768
25676 111.5344
25677 118.5824
25678 77.552
25679 38.4256
25680 111.3312
25681 98.8192
25682 36.6416
25683 119.7808
25684 104.6176
25685 130.6944
25686 87.0816
25687 99.016
25688 17.2064
25689 138.8416
25690 111.5904
25691 116.7824
25692 109.6032
25693 117.92
25694 166.0656
25695 91.6928
25696 86.0544
25697 58.9104
25698 15.2224
25699 77.7264
25700 170.7136
25701 123.032
25702 46.2064
25703 38.2496
25704 82.2144
25705 87.032
25706 125.9552
25707 101.4256
25708 109.528
25709 73.4112
25710 170.7808
25711 118.248
25712 133.7232
25713 87.536
25714 68.5904
25715 136.1632
25716 106.1328
25717 125.8656
25718 28.4912
25719 59.1984
25720 103.5168
25721 80.5312
25722 71.8912
25723 114.9648
25724 75.7248
25725 103.8048
25726 170.3584
25727 108.1504
25728 152.48
25729 160.432
25730 70.1456
25731 121.8368
25732 147.3024
25733 89.0816
25734 101.4064
25735 97.2448
25736 90.3824
25737 92.704
25738 111.1344
25739 40.5872
25740 123.3024
25741 156.672
25742 71.2752
25743 49.5344
25744 153.792
25745 63.544
25746 138.7312
25747 155.28
25748 61.0896
25749 121.7648
25750 96.5184
25751 84.2192
25752 83.8704
25753 68.944
25754 99.7776
25755 98.2336
25756 33.4928
25757 22.9488
25758 89.6784
25759 59.3376
25760 81.6128
25761 95.9472
25762 87.264
25763 130.5904
25764 91.5184
25765 36.1776
25766 83.2704
25767 50.0128
25768 72.3344
25769 42.7072
25770 122.6352
25771 131.8928
25772 102.0976
25773 162.4432
25774 147.7184
25775 58.5504
25776 41.1328
25777 146.048
25778 103.5184
25779 46.2528
25780 167.2592
25781 137.5472
25782 52.0816
25783 85.4928
25784 27.0192
25785 107.7072
25786 64.784
25787 129.9984
25788 40.5008
25789 107.3904
25790 126.5632
25791 77.2176
25792 44.7888
25793 107.2912
25794 170.2944
25795 98.6368
25796 66.4192
25797 100.912
25798 38.7984
25799 56.2368
25800 124.032
25801 97.1488
25802 120.3536
25803 87.8192
25804 46.6896
25805 94.2944
25806 126.7104
25807 112.2656
25808 71.1568
25809 85.9008
25810 84.8768
25811 125.2704
25812 164.88
25813 125.2208
25814 113.9712
25815 23.8864
25816 77.8592
25817 57.6016
25818 114.2816
25819 96.152
25820 113.2144
25821 106.9072
25822 43.1696
25823 88.8816
25824 167.728
25825 140.9328
25826 133.144
25827 151.84
25828 114.1216
25829 68.8576
25830 162.0976
25831 165.6208
25832 95.424
25833 110.4896
25834 122.3792
25835 129.7168
25836 136.1568
25837 84.0928
25838 92.888
25839 126.9296
25840 69.8736
25841 87.264
25842 97.4832
25843 152.7344
25844 168.568
25845 167.9344
25846 118.3392
25847 78.7888
25848 78.1488
25849 78.56
25850 110.9584
25851 89.136
25852 120.5408
25853 106.7264
25854 128.5152
25855 74.7632
25856 149.464
25857 60.944
25858 70.7424
25859 121.5072
25860 100.3968
25861 172.5472
25862 172.0352
25863 27.2752
25864 100.6992
25865 109.9568
25866 96.52
25867 50.0176
25868 11.0832
25869 84.3808
25870 130.68
25871 120.5536
25872 41.2912
25873 94.56
25874 40.3216
25875 84.3136
25876 96.816
25877 123.4256
25878 90.9184
25879 120.7648
25880 92.4624
25881 62.8112
25882 137.2832
25883 91.3456
25884 60.4016
25885 88.2944
25886 26.5648
25887 76.808
25888 135.832
25889 54.712
25890 105.9936
25891 125.432
25892 32.28
25893 93.8736
25894 58.3296
25895 76.4
25896 130.5728
25897 172.3216
25898 43.9936
25899 31.1584
25900 102.3312
25901 34.0816
25902 124.2096
25903 94.9296
25904 51.6224
25905 103.3056
25906 45.7808
25907 52.4672
25908 144.816
25909 90.5552
25910 81.488
25911 103.6816
25912 84.5184
25913 141.3904
25914 85.456
25915 141.2304
25916 64.6784
25917 163.4032
25918 166.7456
25919 73.5264
25920 109.1712
25921 114.2016
25922 139.1888
25923 133.9664
25924 80.9632
25925 55.0768
25926 74.9904
25927 67.7616
25928 94.5888
25929 134.552
25930 71.576
25931 125.0304
25932 76.192
25933 120.0896
25934 32.3344
25935 38.5024
25936 124.1456
25937 112.6656
25938 59.3152
25939 91.64
25940 93.0864
25941 81.6448
25942 120.1392
25943 50.5536
25944 75.424
25945 100.76
25946 30.2384
25947 145.8752
25948 117.1584
25949 112.272
25950 87.592
25951 105.864
25952 65.6288
25953 27.0608
25954 173.0224
25955 97.872
25956 136.8512
25957 80.5296
25958 89.5504
25959 59.7696
25960 126.24
25961 128.3712
25962 101.4176
25963 125.0384
25964 95.8336
25965 78.4064
25966 91.5488
25967 100.3248
25968 29.0208
25969 62.0784
25970 132.7648
25971 120.4848
25972 80.1536
25973 111.2752
25974 68.0768
25975 95.4432
25976 102.3984
25977 104.104
25978 45.3232
25979 106.1728
25980 50.6816
25981 84.0112
25982 40.0784
25983 56.9728
25984 68.216
25985 124.12
25986 102.5728
25987 121.6624
25988 114.5808
25989 27.5184
25990 82.896
25991 151.1792
25992 69.3152
25993 127.4256
25994 163.9808
25995 137.0288
25996 113.3024
25997 49.4096
25998 45.592
25999 149.1248
26000 55.8928
26001 73.072
26002 150.6304
26003 119.7104
26004 71.1584
26005 56.8336
26006 147.9952
26007 66.6928
26008 113.4304
26009 125.9824
26010 83.7952
26011 84.1664
26012 120.5536
26013 89.1856
26014 49.8544
26015 71.472
26016 112.064
26017 71.3216
26018 112.0208
26019 97.32
26020 164.008
26021 71.1904
26022 33.7984
26023 113.3392
26024 88.096
26025 115.0912
26026 165.664
26027 96.7824
26028 166.1408
26029 136.5056
26030 77.5344
26031 111.5664
26032 76.3392
26033 138.8976
26034 110.8864
26035 154.5968
26036 86.9328
26037 54.4608
26038 66.6752
26039 66.7616
26040 50.336
26041 100.08
26042 111.912
26043 139.4368
26044 29.4912
26045 117.0656
26046 104.192
26047 168.6512
26048 44.656
26049 56.9264
26050 71.2448
26051 112.7488
26052 34.376
26053 102.4448
26054 149.0704
26055 100.7344
26056 40.8032
26057 35.5136
26058 139.4352
26059 113.6848
26060 131.3264
26061 79.3024
26062 119.2368
26063 25.9888
26064 160.2704
26065 95.9792
26066 63.2464
26067 85.9424
26068 88.3408
26069 67.2128
26070 86.9136
26071 121.5808
26072 136.0176
26073 91.424
26074 82.0352
26075 59.9696
26076 81.4528
26077 50.5872
26078 122.0816
26079 152.4432
26080 138.4128
26081 79.4528
26082 97.3552
26083 166.4224
26084 123.4704
26085 49.8656
26086 101.7008
26087 172.256
26088 109.504
26089 146.0208
26090 111.552
26091 110.776
26092 109.3008
26093 50.8608
26094 93.2624
26095 44.6288
26096 87.1168
26097 117.6832
26098 39.096
26099 133.5776
26100 117.9344
26101 102.0992
26102 49.1552
26103 39.4928
26104 59.0944
26105 49.232
26106 91.8688
26107 92.28
26108 90.496
26109 72.1904
26110 139.6064
26111 42.0208
26112 102.8048
26113 112.5552
26114 155.0016
26115 93.8512
26116 169.7792
26117 66.6928
26118 90.512
26119 100.2688
26120 45.7328
26121 42.2848
26122 138.7296
26123 71.392
26124 50.7648
26125 47.8736
26126 105.7984
26127 31.584
26128 86.7664
26129 140.3568
26130 77.4768
26131 114.8352
26132 112.408
26133 26.8208
26134 60.1088
26135 102.2256
26136 110.1152
26137 123.9776
26138 144.8512
26139 17.5184
26140 75.9696
26141 108.2752
26142 118.5168
26143 68.696
26144 45.1392
26145 67.1472
26146 139.24
26147 109.712
26148 86.3328
26149 128.7392
26150 84.312
26151 42.1296
26152 92.8304
26153 93.1536
26154 138.008
26155 93.184
26156 87.5568
26157 130.4144
26158 99.0256
26159 132.0464
26160 39.9456
26161 78.1936
26162 83.6176
26163 89.5264
26164 107.8176
26165 28.8464
26166 135.5456
26167 98.5824
26168 50.5776
26169 68.5808
26170 95.384
26171 163.2112
26172 93.0032
26173 156.1776
26174 88.064
26175 80.0112
26176 68.7152
26177 94.904
26178 90.5744
26179 109.032
26180 98.1088
26181 47.5456
26182 104.4832
26183 46.2896
26184 83.1376
26185 128.848
26186 103.0016
26187 75.4112
26188 71.7728
26189 142.7696
26190 71.6528
26191 109.3744
26192 112.8384
26193 104.2032
26194 115.1552
26195 92.1296
26196 128.0656
26197 108.7392
26198 50.3104
26199 99.28
26200 59.8432
26201 74.8528
26202 86.6192
26203 106.0128
26204 124.0176
26205 62.6608
26206 80.3648
26207 31.9056
26208 120.4032
26209 160.8672
26210 69.3376
26211 159.4784
26212 84.56
26213 94.1936
26214 109.9648
26215 64.5984
26216 121.2448
26217 90.8384
26218 85.6592
26219 87.0944
26220 92.5136
26221 100.9792
26222 97.096
26223 133.8624
26224 118.6416
26225 32.7088
26226 121.544
26227 98.9456
26228 92.6112
26229 131.2128
26230 175.6992
26231 48.28
26232 86.3728
26233 92.0576
26234 131.3888
26235 110.1744
26236 93.3072
26237 52.568
26238 76.5936
26239 96.6032
26240 43.776
26241 33.3616
26242 88.4256
26243 87.8832
26244 143.1632
26245 28.4608
26246 80.6096
26247 113.8496
26248 141.1552
26249 120.5136
26250 95.4304
26251 78.0256
26252 107.2864
26253 128.5632
26254 65.8
26255 116.3968
26256 167.424
26257 99.2544
26258 97.4448
26259 34.0448
26260 33.9488
26261 135.8144
26262 86.6
26263 93.1328
26264 90.5632
26265 100.2448
26266 153.4608
26267 130.3968
26268 137.9568
26269 106.6192
26270 84.2768
26271 126.9232
26272 36.3216
26273 163.8448
26274 63.0928
26275 93.056
26276 96.3808
26277 152.1968
26278 121.9616
26279 42.1088
26280 109.296
26281 88.896
26282 112.7952
26283 87.2912
26284 61.1296
26285 148.7184
26286 38.1456
26287 133.2336
26288 73.1936
26289 72.8944
26290 95.92
26291 154.552
26292 154.0496
26293 122.8976
26294 112.8928
26295 46.1936
26296 58.0464
26297 156.9312
26298 95.0816
26299 149.024
26300 89.1616
26301 70.6704
26302 119.8528
26303 115.1936
26304 43.7232
26305 34.24
26306 99.1104
26307 117.3664
26308 84.1232
26309 101.6544
26310 78.3856
26311 102.4544
26312 120.0752
26313 52.1072
26314 113.608
26315 92.5872
26316 76.1872
26317 133.224
26318 62.4816
26319 77.064
26320 142.0384
26321 91.5952
26322 73.936
26323 44.08
26324 140.5824
26325 54.1328
26326 110.5456
26327 92.8192
26328 87.9584
26329 106.1056
26330 72.2992
26331 61.6384
26332 111.8784
26333 89.4432
26334 126.1648
26335 64.712
26336 98.0688
26337 64.0064
26338 177.1024
26339 97.8144
26340 56.1248
26341 120.9296
26342 66.3536
26343 91.2448
26344 95.2768
26345 137.4768
26346 141.2176
26347 55.5808
26348 28.9904
26349 143.456
26350 83.6976
26351 83.6576
26352 129.48
26353 88.232
26354 42.568
26355 122.6288
26356 132.9808
26357 86.5584
26358 105.488
26359 15.0576
26360 113.9792
26361 154.8144
26362 91.1424
26363 100.1536
26364 138.0576
26365 36.032
26366 144.0416
26367 105.1312
26368 50.3088
26369 24.5056
26370 53.6352
26371 96.7648
26372 122.7056
26373 76.784
26374 78.6992
26375 106.0304
26376 36.1696
26377 73.7216
26378 41.432
26379 132.8464
26380 47.5808
26381 174.0032
26382 149.0128
26383 115.9152
26384 36.7792
26385 163.6256
26386 52.3984
26387 73.3376
26388 74.3776
26389 105.544
26390 80.3472
26391 165.2928
26392 75.1136
26393 60.6496
26394 178.2832
26395 84.9168
26396 63.1184
26397 149.3472
26398 141.8896
26399 136.2352
26400 91.5456
26401 88.0688
26402 132.6672
26403 102.5184
26404 81.8464
26405 93.528
26406 57.1712
26407 92.8752
26408 129.0672
26409 65.9584
26410 137.7312
26411 141.8656
26412 169.528
26413 52.1072
26414 47.4848
26415 102.6736
26416 168.6656
26417 79.1408
26418 69.7984
26419 55.776
26420 117.536
26421 51.9744
26422 156.4288
26423 79.9184
26424 142.096
26425 88.5232
26426 133.576
26427 99.1648
26428 75.2928
26429 90.128
26430 57.2944
26431 47.464
26432 62.6336
26433 119.896
26434 49.7696
26435 87.1152
26436 132.1952
26437 126.2544
26438 35.0336
26439 78.288
26440 159.8848
26441 95.0688
26442 111.7936
26443 117.6672
26444 34.9904
26445 38.6128
26446 66.624
26447 105.528
26448 25.7328
26449 150.192
26450 68.0912
26451 135.0464
26452 19.7264
26453 136.2576
26454 45.8912
26455 117.368
26456 70.8752
26457 60.336
26458 144.9904
26459 69.2432
26460 136.4032
26461 56.1248
26462 93.624
26463 87.656
26464 80.392
26465 123.6272
26466 93.0064
26467 151.224
26468 150.0176
26469 93.6176
26470 91.0208
26471 95.6464
26472 153.8544
26473 110.3168
26474 29.1984
26475 27.2672
26476 136.6192
26477 68.168
26478 95.4528
26479 81.7584
26480 58.8
26481 92.4144
26482 118.712
26483 178.776
26484 56.584
26485 165.7152
26486 59.2528
26487 132.2816
26488 164.4512
26489 146.0864
26490 169.392
26491 55.2288
26492 39.872
26493 30.3056
26494 86.712
26495 165.912
26496 108.6256
26497 10.7104
26498 95.8128
26499 75.5312
26500 179.5456
26501 127.944
26502 169.4304
26503 173.5568
26504 136.264
26505 137.8864
26506 126.9024
26507 68.5904
26508 36.2528
26509 106.1968
26510 67.7632
26511 109.0192
26512 65.848
26513 26.6224
26514 96.6528
26515 145.0464
26516 93.0704
26517 83.3088
26518 76.584
26519 78.5632
26520 118.0912
26521 146.4512
26522 39.0464
26523 78.6448
26524 69.9344
26525 129.592
26526 147.2992
26527 84.4496
26528 91.9376
26529 104.7328
26530 63.664
26531 58.0384
26532 53.7968
26533 24.2768
26534 115.1936
26535 37.6656
26536 69.1952
26537 125.0992
26538 114.6272
26539 59.9728
26540 88.0576
26541 134.4688
26542 84.6448
26543 50.8192
26544 107.9536
26545 45.528
26546 103.7008
26547 78.7392
26548 77.912
26549 104.1488
26550 179.6288
26551 108.44
26552 177.6048
26553 81.76
26554 85.1168
26555 52.1168
26556 80.5984
26557 149.1632
26558 121.6576
26559 82.7616
26560 107.088
26561 28.0608
26562 111.3088
26563 84.9024
26564 94.6816
26565 154.2288
26566 179.6576
26567 90.48
26568 13.4896
26569 104.8816
26570 79.064
26571 136.616
26572 126.1488
26573 97.7024
26574 138.0304
26575 95.4944
26576 75.9664
26577 175.9264
26578 155.728
26579 99.8512
26580 180.4496
26581 78.16
26582 77.672
26583 90.7328
26584 85.6816
26585 89.5456
26586 86.296
26587 59.8352
26588 123.4912
26589 87.3488
26590 57.9184
26591 178.5936
26592 93.7408
26593 77.8
26594 32.136
26595 110.0368
26596 138.5712
26597 148.8928
26598 142.9648
26599 147.0192
26600 41.3184
26601 180.2256
26602 15.816
26603 96.2288
26604 89.1744
26605 67.8624
26606 75.904
26607 133.2848
26608 73.0176
26609 68.8672
26610 23.6064
26611 54.0112
26612 88.9328
26613 119.5184
26614 88.84
26615 49.0224
26616 76.736
26617 44.1152
26618 90.7504
26619 102.704
26620 81.304
26621 93.0848
26622 67.5568
26623 70.9872
26624 93.6352
26625 80.5824
26626 87.7216
26627 98.1968
26628 19.2784
26629 68.6672
26630 109.3728
26631 86.7008
26632 37.8992
26633 85.7632
26634 84.5344
26635 76.7072
26636 70.9776
26637 81.0448
26638 77.9504
26639 54.3792
26640 45.8992
26641 73.4576
26642 82.768
26643 73.824
26644 104.5488
26645 78.4672
26646 66.1024
26647 27.4528
26648 100.7056
26649 124.4448
26650 98.6048
26651 36.9792
26652 75.712
26653 97.1968
26654 31.4208
26655 60.1728
26656 54.576
26657 116.6256
26658 97.2256
26659 78.5392
26660 163.3392
26661 47.5232
26662 103.7344
26663 131.0384
26664 100.2224
26665 82.904
26666 128.288
26667 148.3712
26668 119.3856
26669 113.5424
26670 137.4816
26671 69.048
26672 130.8048
26673 70.6848
26674 81.1024
26675 67.4096
26676 41.7648
26677 70.6576
26678 106.2592
26679 93.5936
26680 38.9808
26681 46.4192
26682 107.5424
26683 54.1408
26684 45.7616
26685 37.7152
26686 105.7776
26687 59.6496
26688 68.3136
26689 123.5664
26690 70.7056
26691 101.9744
26692 116.1264
26693 103.7312
26694 101.024
26695 125.032
26696 88.5968
26697 160.2048
26698 119.8144
26699 77.32
26700 44.8784
26701 64.1392
26702 125.2768
26703 70.48
26704 72.9696
26705 116.4912
26706 80.4656
26707 47.4912
26708 60.9184
26709 86.592
26710 52.1936
26711 181.6128
26712 122.6816
26713 154.8208
26714 124.5296
26715 62.3072
26716 80.2832
26717 107.0528
26718 84.8672
26719 39.4288
26720 144.5328
26721 81.5952
26722 107.8016
26723 94.2608
26724 59.2816
26725 72.1472
26726 65.8224
26727 131.1248
26728 163.096
26729 85.2656
26730 67.8304
26731 104.8368
26732 57.0864
26733 32.5776
26734 112.704
26735 94.0096
26736 72.3968
26737 129.72
26738 97.8528
26739 126.4752
26740 75.2464
26741 78.6368
26742 95.0768
26743 64.5888
26744 118.1904
26745 145.3168
26746 133.5104
26747 108.4688
26748 50.0432
26749 71.608
26750 120.7312
26751 71.968
26752 53.3024
26753 134.1328
26754 79.888
26755 118.528
26756 61.7088
26757 133.8576
26758 74.3264
26759 56.9776
26760 70.1248
26761 137.128
26762 69.4416
26763 117.232
26764 77.9712
26765 75.5408
26766 25.664
26767 142.9056
26768 132.2448
26769 130.9792
26770 123.5072
26771 110.9584
26772 153.2528
26773 71.6032
26774 94.9632
26775 118.136
26776 46.3888
26777 102.0128
26778 102.8736
26779 52.4496
26780 70.0896
26781 133.5952
26782 106.8576
26783 28.208
26784 73.376
26785 30.0144
26786 70.2528
26787 81.0432
26788 150.6544
26789 82.9904
26790 81.056
26791 57.5104
26792 103.0848
26793 83.0672
26794 104.8496
26795 73.7728
26796 116.5472
26797 96.3824
26798 126.2816
26799 90.232
26800 133.248
26801 88.8112
26802 153.5952
26803 103.3968
26804 102.3408
26805 69.9456
26806 82.6032
26807 71.936
26808 107.8704
26809 50.5696
26810 95.7216
26811 159.7568
26812 110.1376
26813 31.1104
26814 14.848
26815 127.16
26816 82.1488
26817 95.5296
26818 97.9504
26819 73.9904
26820 90.696
26821 93.6528
26822 176.4256
26823 45.8144
26824 82.2416
26825 91.8048
26826 60.296
26827 60.8576
26828 86.4576
26829 140.3568
26830 108.5248
26831 56.728
26832 103.168
26833 118.9744
26834 73.3056
26835 110.3952
26836 88.0048
26837 122.0448
26838 96.7472
26839 131.5168
26840 73.4832
26841 85.6064
26842 58.752
26843 152.3456
26844 177.4
26845 94.9248
26846 89.3712
26847 92.0448
26848 50.2368
26849 41.1184
26850 27.8208
26851 130.4768
26852 39.3616
26853 38.2576
26854 145.9328
26855 85.1568
26856 39
26857 164.0736
26858 182.9216
26859 69.7376
26860 147.432
26861 71.5552
26862 78.5568
26863 125.6864
26864 159.2
26865 112.8992
26866 131.048
26867 78.6288
26868 57.5968
26869 47.8176
26870 123.6192
26871 87.2544
26872 36.1536
26873 105.96
26874 115.912
26875 181.5536
26876 104.9632
26877 104.8576
26878 158.5696
26879 155.6784
26880 122.3552
26881 123.1856
26882 80.3472
26883 116.1296
26884 42.6384
26885 116.1936
26886 111.1376
26887 96.152
26888 145.2496
26889 108.1472
26890 127.8736
26891 61.9744
26892 67.496
26893 136.2848
26894 141.2752
26895 99.3856
26896 72.0784
26897 120.0608
26898 34.7696
26899 29.3984
26900 69.9808
26901 26.7712
26902 113.8784
26903 18.88
26904 123.2592
26905 94.5936
26906 47.9728
26907 135.3024
26908 61.3488
26909 93.0672
26910 73.8208
26911 96.9472
26912 71.1872
26913 166.0176
26914 92.5952
26915 37.8176
26916 107.1968
26917 93.2032
26918 115.9664
26919 65.2608
26920 38.7744
26921 67.8976
26922 68.9232
26923 80.704
26924 102.4832
26925 61.2256
26926 93.6176
26927 49.5488
26928 107.6208
26929 146.1856
26930 167.8656
26931 55.5504
26932 88.2544
26933 88.9312
26934 17.296
26935 161.2736
26936 56.9456
26937 115.296
26938 79.688
26939 173.1504
26940 103.68
26941 109.4064
26942 103.9488
26943 102.6208
26944 93.4848
26945 106.8224
26946 126.2544
26947 124.7664
26948 168.0144
26949 83.0912
26950 159.4576
26951 81.7088
26952 84.512
26953 71.6
26954 80.7792
26955 120.744
26956 111.5728
26957 82.576
26958 66.4496
26959 138.16
26960 84.2432
26961 116.7728
26962 110.0992
26963 145.36
26964 106.9248
26965 76.8192
26966 64.7376
26967 131.0576
26968 87.6
26969 130.3392
26970 130.176
26971 60.2064
26972 47.0032
26973 142.7792
26974 89.8608
26975 101.9968
26976 110.232
26977 72.7712
26978 149.7152
26979 91.9392
26980 91.416
26981 165.9056
26982 184.2768
26983 78.4896
26984 148.2272
26985 148.7888
26986 173.0016
26987 123.3056
26988 147.9248
26989 121.6544
26990 89.5472
26991 92.6944
26992 56.9424
26993 78.6688
26994 124.1632
26995 63.096
26996 120.5088
26997 92.408
26998 148.8064
26999 84.8672
27000 93.5168
27001 97.7952
27002 74.9312
27003 53.3408
27004 140.4224
27005 102.9728
27006 126.5696
27007 81.9648
27008 70.3392
27009 182.4816
27010 83.0432
27011 128.5248
27012 113.5936
27013 143.1392
27014 87.9344
27015 90.2784
27016 92.1184
27017 103.4864
27018 36.968
27019 80.0304
27020 164.7248
27021 165.7168
27022 93.2112
27023 151.2496
27024 130.0464
27025 86.2608
27026 122.1744
27027 98.1088
27028 96.1792
27029 158.0976
27030 154.8016
27031 95.5968
27032 94.5872
27033 111.7152
27034 80.5424
27035 100.936
27036 110.0976
27037 73.56
27038 129.9904
27039 98.432
27040 86.6832
27041 29.0816
27042 88.1296
27043 72.6816
27044 116.2864
27045 54.4432
27046 94.7232
27047 105.6464
27048 120.8432
27049 120.7632
27050 117.8496
27051 151.3744
27052 82.7824
27053 65.5744
27054 98.7648
27055 49.0288
27056 146
27057 59.776
27058 91.4048
27059 112.7856
27060 88.0352
27061 13.5072
27062 118.12
27063 30.032
27064 145.6368
27065 36.3648
27066 55.5168
27067 104.1488
27068 160.888
27069 95.0272
27070 61.0032
27071 65.4304
27072 63.2976
27073 60.1472
27074 151.7744
27075 105.7488
27076 66.1104
27077 41.512
27078 74.7952
27079 88.8896
27080 104.584
27081 59.3216
27082 94.5488
27083 93.3024
27084 93.2416
27085 92.48
27086 62.8736
27087 76.6816
27088 63.4864
27089 84.0192
27090 59.448
27091 73.704
27092 89.8016
27093 145.736
27094 72.4048
27095 117.8448
27096 108.4592
27097 45.4544
27098 128.9376
27099 130.208
27100 156.3456
27101 81.056
27102 51.9888
27103 135.8368
27104 71.584
27105 33.3216
27106 121.0736
27107 105.7872
27108 78.752
27109 118.4592
27110 77.7296
27111 62.2304
27112 114.9536
27113 62.6032
27114 21.9344
27115 88.8928
27116 113.5136
27117 134.4256
27118 30.4736
27119 86.8256
27120 162.016
27121 151.6016
27122 182.3952
27123 145.1632
27124 132.408
27125 112.3248
27126 69.2736
27127 30.368
27128 133.2112
27129 96.8192
27130 84.7136
27131 102.896
27132 113.0896
27133 105.1984
27134 137.1776
27135 42.8208
27136 87.4608
27137 138.5104
27138 109.6512
27139 28.8288
27140 90.8384
27141 63.4432
27142 38.0992
27143 46.3792
27144 19.04
27145 124.7408
27146 83.5792
27147 90.5728
27148 65.1696
27149 173.8096
27150 85.008
27151 105.528
27152 109.28
27153 109.5088
27154 141.1472
27155 85.5584
27156 151.2768
27157 91.2144
27158 82.9088
27159 158.4512
27160 96.2432
27161 153.1552
27162 97.408
27163 108.2576
27164 107.9328
27165 107.9504
27166 74.1584
27167 68.144
27168 130.0512
27169 163.696
27170 155.3136
27171 109.464
27172 100.4592
27173 89.64
27174 52.1232
27175 133.5872
27176 136.5952
27177 66.248
27178 87.5504
27179 82.9664
27180 42.9264
27181 110.8032
27182 58.832
27183 91.736
27184 116.4048
27185 60.448
27186 171.9232
27187 92.7264
27188 160.2704
27189 107.3376
27190 151.904
27191 81.8992
27192 123.7712
27193 118.4272
27194 141.2912
27195 61.9888
27196 93.2288
27197 130.4336
27198 115.2592
27199 63.2416
27200 154.0896
27201 71.336
27202 63.5824
27203 97.0512
27204 122.8304
27205 102.3168
27206 65.6608
27207 64.9376
27208 118.2144
27209 35.376
27210 75.5392
27211 126.4912
27212 84.5408
27213 129.6656
27214 82.352
27215 50.464
27216 93.8256
27217 96.0144
27218 135.6624
27219 66.7536
27220 93.1984
27221 85.5216
27222 88.3456
27223 139.1456
27224 112.8656
27225 99.1168
27226 74.8752
27227 82.232
27228 71.8048
27229 65.0928
27230 60.1072
27231 22.8176
27232 96.8
27233 86.176
27234 96.424
27235 74.8896
27236 187.7264
27237 139.648
27238 100.0992
27239 123.48
27240 76.0368
27241 26.6256
27242 113.992
27243 148.8336
27244 30.1744
27245 79.9408
27246 42.1696
27247 31.0736
27248 112.304
27249 85.4688
27250 172.096
27251 79.24
27252 70.464
27253 60.312
27254 137.7248
27255 119.032
27256 117.752
27257 56.4656
27258 73.8688
27259 99.1696
27260 98.4272
27261 120.536
27262 108.4272
27263 136.4864
27264 80.312
27265 136.792
27266 100.8208
27267 105.8864
27268 126.3952
27269 100.9584
27270 32.8096
27271 30.3728
27272 88.1856
27273 67.3216
27274 100.44
27275 89.0384
27276 118.4032
27277 98.6112
27278 122.8992
27279 157.7968
27280 110.3952
27281 126.4448
27282 116.3712
27283 131.6704
27284 128.3088
27285 115.1712
27286 104.224
27287 123.4544
27288 59.5424
27289 57.7856
27290 89.8128
27291 51.0224
27292 58.1568
27293 81.8848
27294 115.6368
27295 121.0048
27296 63.5488
27297 52.5072
27298 159.4736
27299 117.1984
27300 69.576
27301 35.4288
27302 64.0992
27303 79.7776
27304 83.4832
27305 97.4576
27306 116.128
27307 61.7872
27308 91.216
27309 71.248
27310 42.4416
27311 89.1344
27312 123.408
27313 72.4624
27314 140.6992
27315 116.6112
27316 83.4896
27317 134.5984
27318 87.5136
27319 133.9968
27320 153.4224
27321 112.4608
27322 132.704
27323 91.7216
27324 92.3296
27325 145.8816
27326 99.5024
27327 86.5488
27328 130.3456
27329 113.792
27330 74.0464
27331 100.0608
27332 148.8128
27333 57.5568
27334 184.8272
27335 172.8176
27336 170.7392
27337 111.7984
27338 170.1376
27339 104.7968
27340 59.4448
27341 94.2464
27342 64.7392
27343 118.0224
27344 101.4496
27345 101.1088
27346 167.0224
27347 140.9504
27348 113.4352
27349 16.8032
27350 127.5744
27351 84.9344
27352 116.2368
27353 80.568
27354 133.5248
27355 131.448
27356 66.0064
27357 142.752
27358 91.7968
27359 112.9552
27360 185.472
27361 139.8752
27362 109.6992
27363 100.9856
27364 42.4816
27365 189.3504
27366 103.6016
27367 98.0176
27368 136.048
27369 172.8784
27370 109.7248
27371 51.9248
27372 48.768
27373 72.4704
27374 95.7152
27375 71.7616
27376 112.904
27377 126.8208
27378 10.4544
27379 44.5056
27380 152.6784
27381 71.6816
27382 94.0496
27383 97.944
27384 136.4016
27385 71.384
27386 33.1728
27387 140.4384
27388 111.9616
27389 47.1872
27390 78.8544
27391 93.2784
27392 125.464
27393 153.3648
27394 64.6704
27395 144.7552
27396 146.4752
27397 87.288
27398 63.9888
27399 167.4176
27400 80.1984
27401 82.1008
27402 142.4144
27403 111.552
27404 63.832
27405 70.4896
27406 32.0176
27407 130.1184
27408 100.0464
27409 79.3376
27410 140.6
27411 33.8576
27412 52.8256
27413 70.8624
27414 155.488
27415 89.76
27416 142.2384
27417 124.1472
27418 83.5216
27419 105.4032
27420 130.9376
27421 154.064
27422 82.2368
27423 104.5648
27424 172.7584
27425 71.1776
27426 121.6272
27427 115.0976
27428 54.1696
27429 59.3056
27430 90.064
27431 110.4976
27432 179.4864
27433 23.6832
27434 118.96
27435 52.1616
27436 69.024
27437 108.8848
27438 103.3328
27439 106.6992
27440 116.536
27441 99.9968
27442 92.4176
27443 85.504
27444 145.328
27445 111.2768
27446 122.208
27447 82.8256
27448 125.1728
27449 112.7776
27450 102.592
27451 126.1088
27452 55.6384
27453 115.2096
27454 86.008
27455 102.6848
27456 48.9504
27457 121.1216
27458 146.92
27459 87.5008
27460 95.7744
27461 50.8432
27462 116.9968
27463 95.1696
27464 79.8208
27465 136.8912
27466 125.1216
27467 57.3072
27468 172.2928
27469 121.6912
27470 96.7968
27471 90.6656
27472 90.0432
27473 28.704
27474 90.7632
27475 40.4432
27476 100.7888
27477 136.0336
27478 133.4896
27479 148.9376
27480 35.6336
27481 164.8336
27482 175.2176
27483 161.6736
27484 150.84
27485 50.5504
27486 99.8544
27487 125.6816
27488 78.1952
27489 135.4304
27490 127.0416
27491 101.1856
27492 48.648
27493 92.456
27494 105.0752
27495 83.2544
27496 88.7344
27497 66.0256
27498 182.6736
27499 90.8448
27500 113.6752
27501 129.232
27502 159.4176
27503 105.9968
27504 160.9216
27505 96.312
27506 63.8112
27507 102.0112
27508 149.9232
27509 159.7648
27510 59.672
27511 18.52
27512 131.2544
27513 124.2528
27514 60.0496
27515 126.7136
27516 100.1712
27517 99.0832
27518 132.4112
27519 150.0784
27520 40.9088
27521 114.7712
27522 47.7024
27523 97.4304
27524 125.2544
27525 173.1808
27526 160.3696
27527 90.104
27528 78.136
27529 47.4928
27530 162.168
27531 36.5216
27532 74.248
27533 81.3248
27534 78.8464
27535 172.432
27536 40.8592
27537 62.984
27538 114.264
27539 141.7392
27540 104.8608
27541 134.8976
27542 40.1072
27543 115.896
27544 72.3296
27545 136.2928
27546 141.5968
27547 161.0304
27548 104.5952
27549 125.2096
27550 111.2448
27551 170.6496
27552 118.3584
27553 152.1536
27554 113.4672
27555 137.768
27556 95.0352
27557 122.0992
27558 115.6112
27559 89.9408
27560 121.4064
27561 81.6432
27562 78.4608
27563 107.3712
27564 182.3248
27565 150.8976
27566 139.5392
27567 80.6768
27568 60.3376
27569 98.1776
27570 136.9872
27571 69.2944
27572 92.6928
27573 71.088
27574 56.1584
27575 68.6992
27576 93.6832
27577 103.3184
27578 183.3424
27579 69.9632
27580 96.1792
27581 95.9248
27582 87.672
27583 103.1344
27584 104.064
27585 132.9488
27586 80.0672
27587 41.7776
27588 117.9392
27589 176.6208
27590 49.4864
27591 68.0368
27592 120.7168
27593 155.6288
27594 96.3072
27595 65.7072
27596 154.176
27597 138.552
27598 103.4704
27599 134.8416
27600 152.3552
27601 110.5104
27602 74.8304
27603 51.808
27604 57.3744
27605 104.392
27606 192.504
27607 148.4672
27608 174.4976
27609 64.4064
27610 160.8928
27611 25.3424
27612 133.2592
27613 117.1936
27614 112.8592
27615 133.616
27616 105.44
27617 121.0416
27618 139.6336
27619 85.1952
27620 87.232
27621 132.9792
27622 47.5056
27623 147.2368
27624 64.4272
27625 49.6368
27626 142.9008
27627 118.3168
27628 131.744
27629 81.6832
27630 59.2864
27631 51.368
27632 66.7824
27633 117.2464
27634 77.536
27635 188.3088
27636 128.6208
27637 154.4752
27638 151.0208
27639 137.816
27640 143.2624
27641 76.3168
27642 93.6864
27643 84.2064
27644 138.8112
27645 99.1728
27646 26.376
27647 105.192
27648 91.3872
27649 110.4736
27650 122.5168
27651 86.3696
27652 120.3888
27653 79.9568
27654 91.48
27655 56.1728
27656 92.7968
27657 36.512
27658 91.3504
27659 166.5456
27660 118.9376
27661 101.3088
27662 75.4384
27663 105.4128
27664 41.6128
27665 88.2208
27666 51.0464
27667 30.2656
27668 110.2352
27669 66.3088
27670 102.0416
27671 100.7888
27672 151.272
27673 115.752
27674 113.512
27675 121.6864
27676 81.6416
27677 186.272
27678 112.4992
27679 78.6448
27680 127.8976
27681 61.3312
27682 33.4288
27683 95.9248
27684 88.944
27685 113.1808
27686 89.3488
27687 85.4912
27688 142.6736
27689 95.6096
27690 38.4736
27691 130.1776
27692 22.9664
27693 94.9872
27694 34.3296
27695 88.704
27696 50.9376
27697 106.8976
27698 19.2144
27699 111.8416
27700 62.2448
27701 106.664
27702 33.5296
27703 71.2704
27704 81.4464
27705 83.9424
27706 60.36
27707 55.8896
27708 110.1792
27709 130.3632
27710 104.6672
27711 146.4432
27712 130.3776
27713 135.208
27714 66.7664
27715 143.1584
27716 88.9584
27717 176.7296
27718 67.7536
27719 166.5984
27720 58.1536
27721 119.4448
27722 96.368
27723 140.4848
27724 44.3424
27725 147.848
27726 70.016
27727 61.6736
27728 60.3952
27729 48.6336
27730 117.944
27731 93.328
27732 188.5504
27733 26.0224
27734 70.6672
27735 178.1616
27736 90.2464
27737 113.5584
27738 104.0976
27739 95.3248
27740 45.736
27741 156.9344
27742 71.536
27743 57.2432
27744 64.9472
27745 103.872
27746 71.5328
27747 182.44
27748 193.5024
27749 178.96
27750 73.4192
27751 100.0288
27752 43.9392
27753 45.3568
27754 83.2608
27755 60.0256
27756 92.592
27757 174.0416
27758 76.2656
27759 126.8432
27760 57.9984
27761 158.0128
27762 73.2896
27763 73.8448
27764 34.952
27765 160.7456
27766 137.0576
27767 184.3376
27768 120.6576
27769 93.8048
27770 148.8224
27771 106.5104
27772 116.5408
27773 112.1664
27774 63.4576
27775 80.7184
27776 126.1488
27777 53.7472
27778 165.2464
27779 144.5408
27780 128.8256
27781 71.3008
27782 78.9232
27783 111.712
27784 70.008
27785 43.0768
27786 99.8272
27787 115.3856
27788 87.4832
27789 105.5792
27790 107.328
27791 59.4944
27792 111.8
27793 54.4864
27794 85.1808
27795 40.1344
27796 136.8688
27797 106.9824
27798 81.5168
27799 144.6096
27800 194.192
27801 93.4912
27802 122.2544
27803 98.1152
27804 136.9936
27805 102.08
27806 101.1696
27807 86.376
27808 38.7936
27809 93.1952
27810 122.4992
27811 131.2432
27812 125.6336
27813 159.0048
27814 173.536
27815 138.288
27816 106.8416
27817 65.6256
27818 58.712
27819 113.4944
27820 82.208
27821 165.4736
27822 56.5968
27823 151.3408
27824 121.7776
27825 92.3472
27826 146.104
27827 124.4016
27828 149.2128
27829 61.9376
27830 33.8912
27831 134.5552
27832 29.8864
27833 151.392
27834 94.4336
27835 131.0592
27836 28.6496
27837 69.848
27838 91.3856
27839 146.4816
27840 111.0112
27841 99.056
27842 37.5328
27843 62.6128
27844 115.304
27845 79.3856
27846 54.832
27847 44.92
27848 156.3152
27849 68.896
27850 90.4816
27851 88.4432
27852 57.9904
27853 65.1696
27854 35.2384
27855 140.1312
27856 118.3632
27857 178.2064
27858 194.728
27859 66.4288
27860 76.3664
27861 91.1616
27862 77.8544
27863 54.8112
27864 174.4928
27865 109.4624
27866 169.3008
27867 53.688
27868 145.1152
27869 44.3856
27870 90.8688
27871 97.2352
27872 89.5184
27873 30.5232
27874 46.3136
27875 80.5648
27876 191.576
27877 104.8496
27878 80.3472
27879 95.1488
27880 156.6992
27881 89.7536
27882 23.4848
27883 178.1504
27884 130.4176
27885 104.5088
27886 134.9552
27887 131.6096
27888 98.9296
27889 106.0976
27890 117.4528
27891 189.2
27892 151.048
27893 191.16
27894 59.5072
27895 68.4512
27896 58.4528
27897 101.0688
27898 97.8416
27899 150.6592
27900 141.288
27901 105.3952
27902 80.7632
27903 49.2704
27904 172.1984
27905 101.4784
27906 63.2752
27907 134.0896
27908 79.2688
27909 42.9472
27910 99.9712
27911 55.664
27912 122.6944
27913 88.3504
27914 21.3824
27915 53.3712
27916 147.0464
27917 117.8816
27918 56.504
27919 139.4944
27920 72.7168
27921 132.6624
27922 79.2336
27923 95.7792
27924 93.544
27925 95.1152
27926 93.9168
27927 92.1296
27928 100.8592
27929 162.7488
27930 72.5648
27931 33.1216
27932 48.7248
27933 136.0368
27934 93.904
27935 86.896
27936 153.6
27937 77.16
27938 112.9952
27939 117.4416
27940 132.1264
27941 138.8608
27942 132.3008
27943 179.232
27944 110.0992
27945 87.0416
27946 60.9488
27947 161.7328
27948 134.9904
27949 15.6208
27950 58.3536
27951 114.472
27952 26.6016
27953 91.3872
27954 170.0944
27955 133.064
27956 81.1856
27957 33.256
27958 192.176
27959 187.112
27960 37.0048
27961 113.728
27962 166.1456
27963 141.0752
27964 145.5456
27965 66.1424
27966 111.2448
27967 150.048
27968 104.9904
27969 67.448
27970 63.4192
27971 116.1968
27972 142.8528
27973 98.2272
27974 98.8896
27975 96.3664
27976 37.3184
27977 66.0352
27978 120.2112
27979 104.6624
27980 100.56
27981 39.8432
27982 187.6528
27983 119.1744
27984 78.6176
27985 115.968
27986 46.2464
27987 153.9488
27988 129.0368
27989 69.2976
27990 112.6576
27991 79.184
27992 60.5488
27993 112.6496
27994 92.0704
27995 82.7136
27996 110.0064
27997 72.3056
27998 86.3936
27999 43.6848
28000 111.752
28001 84.7936
28002 60.4512
28003 80.5744
28004 155.2496
28005 156.4832
28006 45.3744
28007 50.992
28008 180.672
28009 132.64
28010 54.9616
28011 77.8208
28012 72.208
28013 158.6
28014 88.728
28015 149.1008
28016 118.3328
28017 86.5872
28018 94.0544
28019 134.6512
28020 183.3584
28021 113.3728
28022 55.832
28023 45.5696
28024 35.8784
28025 179.6192
28026 124.5264
28027 88.1568
28028 121.0016
28029 105.5952
28030 41.9056
28031 77.0272
28032 90.6144
28033 112.536
28034 139.064
28035 61.76
28036 134.7872
28037 36.12
28038 128.0608
28039 63.4544
28040 127.176
28041 51.3312
28042 102.1136
28043 45.4112
28044 101.8352
28045 66.2672
28046 170.1296
28047 109.1296
28048 79.488
28049 142.3024
28050 181.4848
28051 81.3088
28052 48.6688
28053 91.5472
28054 102.5744
28055 47.8784
28056 152.1456
28057 168.3504
28058 127.4512
28059 56.0416
28060 145.4016
28061 72.512
28062 183.2464
28063 116.376
28064 120.7344
28065 117.5728
28066 88.064
28067 50.696
28068 123.8128
28069 105.5936
28070 111.128
28071 82.7504
28072 145.24
28073 103.9584
28074 166.0528
28075 154.9856
28076 95.0496
28077 137.9344
28078 132.9808
28079 104.0064
28080 107.4432
28081 77.84
28082 29.8624
28083 56.6768
28084 150.6144
28085 56.9888
28086 109.96
28087 91.3584
28088 76.6368
28089 51.1584
28090 52.3072
28091 150.2944
28092 96.448
28093 163.336
28094 78.1136
28095 162.9648
28096 97.3024
28097 139.8608
28098 125.0784
28099 177.0704
28100 81.4624
28101 120.08
28102 31.9456
28103 116.9152
28104 151.3248
28105 83.2928
28106 121.6592
28107 110.56
28108 97.88
28109 57.5504
28110 83.072
28111 41.1632
28112 134.7952
28113 165.6608
28114 36.6864
28115 55.8368
28116 120.9136
28117 184.728
28118 108.648
28119 103.6864
28120 96.1728
28121 157.9504
28122 166.2128
28123 115.424
28124 133.3904
28125 186.1968
28126 81.6576
28127 76.5328
28128 114.6448
28129 83.8448
28130 68.256
28131 105.44
28132 160.144
28133 151.4432
28134 63.9216
28135 103.072
28136 100.616
28137 55.8816
28138 53.3232
28139 165.7456
28140 129.8
28141 75.2832
28142 41.3792
28143 126.9296
28144 101.8256
28145 120.7904
28146 74.3488
28147 50.5536
28148 190.7696
28149 146.9456
28150 38.7296
28151 143.488
28152 120.0256
28153 121.752
28154 193.2544
28155 83.2192
28156 86.8992
28157 156.536
28158 65.4256
28159 76.3888
28160 68.9632
28161 112.2064
28162 143.9776
28163 28.3344
28164 165.92
28165 158.3728
28166 147.0048
28167 137.9696
28168 112.7648
28169 117.4704
28170 68.8768
28171 134.9648
28172 126.2848
28173 87.6208
28174 90.5424
28175 118.0096
28176 121.8592
28177 91.0288
28178 151.4464
28179 159.4576
28180 119.7072
28181 19.2128
28182 107.992
28183 17.6736
28184 106.7456
28185 169.432
28186 126.7616
28187 152.2096
28188 119.68
28189 93.112
28190 156.9744
28191 66.1424
28192 86.2368
28193 61.736
28194 127.5744
28195 123.4592
28196 98.6896
28197 110.7664
28198 75.5776
28199 87.1312
28200 58.2992
28201 53.8192
28202 131.2464
28203 137.4768
28204 154.7184
28205 196.7904
28206 127.9776
28207 87.0528
28208 139.2688
28209 156.9664
28210 47.584
28211 90.5248
28212 163.2064
28213 83.9248
28214 80.0064
28215 150.6896
28216 117.9808
28217 123.0992
28218 115.3728
28219 48.0576
28220 44.5584
28221 119.5088
28222 131.7568
28223 119.9792
28224 141.1376
28225 200.328
28226 155.0784
28227 141.8912
28228 145.3984
28229 122.7504
28230 105.3936
28231 111.256
28232 140.2384
28233 123.656
28234 145.5296
28235 111.4192
28236 80.728
28237 188.6096
28238 60.7648
28239 93.0656
28240 121.3872
28241 118.2544
28242 100.2688
28243 48.2432
28244 142.2272
28245 27.9808
28246 143.6
28247 76.4144
28248 119.832
28249 43.9056
28250 94.2336
28251 17.144
28252 93.8768
28253 69.8512
28254 109.5168
28255 133.2768
28256 152.4864
28257 194.8112
28258 53.1888
28259 108.2224
28260 31.344
28261 37.296
28262 62.664
28263 133.5776
28264 131.6656
28265 124.1792
28266 50.136
28267 91.7456
28268 125.6336
28269 113.848
28270 99.5408
28271 180.1664
28272 115.2688
28273 76.9744
28274 156.1504
28275 67.04
28276 97.808
28277 129.256
28278 80.6608
28279 120.704
28280 197.1792
28281 147.6752
28282 144.4608
28283 76.992
28284 68.3792
28285 100.608
28286 116.376
28287 24.92
28288 140.3632
28289 100.8096
28290 102.0592
28291 100.1504
28292 39.1488
28293 65.8608
28294 85.9984
28295 47.9904
28296 164.3152
28297 42.9328
28298 85.4384
28299 178.248
28300 24.7168
28301 121.7712
28302 86.5856
28303 40.5776
28304 131.28
28305 114.1856
28306 82.7856
28307 142.1248
28308 42.5328
28309 38.8976
28310 46.6896
28311 154.168
28312 41.4176
28313 112.44
28314 130.5776
28315 124.0464
28316 65.4384
28317 118.0416
28318 77.0112
28319 115.992
28320 44.2272
28321 77.0096
28322 158.9616
28323 98.0112
28324 68.7744
28325 165.8
28326 148.68
28327 156.9616
28328 178.9664
28329 88.7264
28330 85.4384
28331 163.856
28332 45.6048
28333 197.4432
28334 77.8976
28335 135.4784
28336 148.5424
28337 147.5888
28338 60.5296
28339 80.2272
28340 125.6064
28341 70.3504
28342 119.6736
28343 100.432
28344 73.1792
28345 99.1888
28346 153.6912
28347 68.68
28348 129.9296
28349 146.9024
28350 165.5024
28351 33.3152
28352 31.0768
28353 123.9744
28354 134.1104
28355 47.5136
28356 62.1328
28357 114.0016
28358 97.9392
28359 142.472
28360 166.0176
28361 86.7088
28362 64.4192
28363 149.3248
28364 50.3728
28365 63.5328
28366 132.6928
28367 126.4736
28368 67.344
28369 143.9088
28370 43.5376
28371 93.416
28372 68.9616
28373 126.7584
28374 94.4304
28375 113.5104
28376 97.2704
28377 152.3088
28378 129.4
28379 121.528
28380 80.84
28381 33.0736
28382 71.56
28383 182.0688
28384 55.2224
28385 85.5904
28386 80.656
28387 198.2624
28388 128.5184
28389 114.6304
28390 17.0528
28391 88.6368
28392 133.416
28393 133.1792
28394 131.1888
28395 97.088
28396 162.1728
28397 36.8656
28398 147.0512
28399 153.2272
28400 125.288
28401 202.2816
28402 143.1424
28403 46.2144
28404 54.5936
28405 90.7248
28406 31.2256
28407 118.8624
28408 75.1456
28409 157.2848
28410 106.9184
28411 138.9744
28412 71.9888
28413 86.1152
28414 117.3856
28415 62.3504
28416 99.8672
28417 108.6864
28418 69.2176
28419 103.352
28420 120.5264
28421 106.696
28422 179.1408
28423 124.1616
28424 23.7424
28425 56.2416
28426 72.4112
28427 91.4944
28428 61.6944
28429 120.0592
28430 119.1424
28431 134.6816
28432 136.8688
28433 66.456
28434 186.6048
28435 156.1008
28436 78.1232
28437 140.9344
28438 75.6912
28439 117.5152
28440 41.9344
28441 137.5728
28442 64.2192
28443 130.0448
28444 63.024
28445 170.4192
28446 94.8992
28447 92.8176
28448 144.3248
28449 118.0592
28450 118.9088
28451 133.4544
28452 98.1232
28453 86.8832
28454 166.6448
28455 151.816
28456 9.04
28457 153.7008
28458 86.3376
28459 87.4384
28460 125.1472
28461 38.7216
28462 61.1968
28463 124.4048
28464 94.5008
28465 146.9936
28466 76.7424
28467 83.6128
28468 63.7712
28469 60.536
28470 70.7184
28471 90.6064
28472 87.312
28473 133.5888
28474 145.4352
28475 135.5344
28476 118.3616
28477 126.9472
28478 83.8848
28479 107.8832
28480 140.8224
28481 52.576
28482 100.0768
28483 133.5584
28484 62.9232
28485 47.4
28486 116.5616
28487 86.9696
28488 81.0624
28489 113.0384
28490 131.3248
28491 89.248
28492 202.576
28493 136.8768
28494 87.6848
28495 100.2048
28496 90.04
28497 63.8272
28498 52.752
28499 49.2016
28500 183.0016
28501 105.36
28502 81.5776
28503 69.3152
28504 92.0336
28505 175.8592
28506 79.8864
28507 88.112
28508 87.36
28509 68.7728
28510 98.6208
28511 151.8528
28512 118.9232
28513 102.7792
28514 167.4912
28515 51.1904
28516 117.7488
28517 27.3088
28518 136.7232
28519 105.32
28520 159.1056
28521 154.9024
28522 140.2224
28523 102.1696
28524 18.6448
28525 30.232
28526 164.4928
28527 45.3536
28528 107.5936
28529 79.2528
28530 137.6816
28531 134.3728
28532 107.5984
28533 53.2464
28534 12.1536
28535 58.8096
28536 64.1872
28537 84.0992
28538 118.816
28539 137.3344
28540 93.8512
28541 139.8064
28542 102.9856
28543 119.8624
28544 163.3664
28545 91.3232
28546 116.9072
28547 89.1136
28548 56.5936
28549 72.5648
28550 58.2704
28551 163.1328
28552 57.1744
28553 94.208
28554 81.6176
28555 129.4224
28556 85.0624
28557 55.792
28558 83.488
28559 91.488
28560 173.7488
28561 52.8368
28562 78.3728
28563 163.8544
28564 34.5008
28565 110.9392
28566 55.016
28567 88.9312
28568 116.6144
28569 39.7568
28570 114.7088
28571 125.6208
28572 157.0448
28573 205.0288
28574 108.7392
28575 141.9632
28576 173.0608
28577 179.7408
28578 129.3184
28579 101.9296
28580 95.8576
28581 49.2448
28582 140.4944
28583 37.4336
28584 141.648
28585 71.2608
28586 94.8992
28587 101.5344
28588 113.2
28589 144.9936
28590 37.5184
28591 114.0976
28592 133.312
28593 52.9344
28594 153.832
28595 144.7616
28596 169.2896
28597 53.5696
28598 89.7168
28599 42.3392
28600 135.448
28601 118.6864
28602 16.7936
28603 128.1664
28604 24.4
28605 178.6304
28606 100.5568
28607 128.2592
28608 104.0752
28609 107.3824
28610 97.6416
28611 127.968
28612 87.264
28613 142.0048
28614 75.4368
28615 151.7648
28616 93.0976
28617 33.5184
28618 119.1056
28619 122.2064
28620 146.5584
28621 148.8096
28622 99.1696
28623 111.8496
28624 105.2816
28625 164.3872
28626 207.112
28627 126.4416
28628 142.1264
28629 67.1232
28630 115.6048
28631 147.656
28632 124.2176
28633 74.8
28634 146.488
28635 138.4896
28636 115.304
28637 159.664
28638 123.9424
28639 140.5328
28640 26.384
28641 89.1264
28642 150.7456
28643 92.2544
28644 206.4336
28645 85.4656
28646 99.584
28647 67.016
28648 204.3632
28649 50.4448
28650 121.0704
28651 119.224
28652 111.5264
28653 112.9712
28654 44.6816
28655 90.7952
28656 67.4864
28657 118.8736
28658 135.448
28659 79.992
28660 175.2032
28661 88.7648
28662 142.7696
28663 119.7072
28664 123.5536
28665 90.2608
28666 28.5216
28667 87.7696
28668 134.4896
28669 93.136
28670 125.4512
28671 83.4336
28672 200.5344
28673 130.5504
28674 61.7232
28675 127.6784
28676 154.864
28677 119.0256
28678 142.9808
28679 30.3584
28680 31.696
28681 141.9744
28682 85.1504
28683 183.7008
28684 93.28
28685 105.1824
28686 125.4208
28687 152.2208
28688 98.7968
28689 47.1312
28690 95.4704
28691 134.44
28692 63.8816
28693 70.0272
28694 54.9792
28695 158.3728
28696 111.52
28697 143.5712
28698 128.9456
28699 80.952
28700 79.5168
28701 114.6736
28702 147.504
28703 204.8336
28704 83.4864
28705 169.384
28706 143.9984
28707 93.1632
28708 70.1168
28709 178.5552
28710 30.9552
28711 150.6432
28712 123.296
28713 36.3616
28714 123.7744
28715 174.1808
28716 125.5456
28717 191.7888
28718 58.632
28719 96.4352
28720 127.8576
28721 47.4416
28722 131.7808
28723 181.7824
28724 128.064
28725 207.6896
28726 88.0864
28727 111.2192
28728 130.1904
28729 75.952
28730 144.848
28731 57.1184
28732 117.0096
28733 129.8912
28734 159.7024
28735 150.3152
28736 126.7008
28737 71.7584
28738 178.2496
28739 68.5776
28740 108.5728
28741 83.2224
28742 130.7392
28743 100.6352
28744 125.5408
28745 20.8128
28746 163.864
28747 207.5792
28748 122.0832
28749 47.2144
28750 143.0336
28751 179.112
28752 73.9072
28753 58.3888
28754 177.6192
28755 67.7712
28756 63.3328
28757 58.9552
28758 61.952
28759 12.1744
28760 174.9552
28761 173.6848
28762 122.1568
28763 126.1424
28764 98.2368
28765 124.1792
28766 190.6752
28767 124.3408
28768 140.6
28769 96.1664
28770 152.096
28771 135.3072
28772 106.336
28773 101.8496
28774 150.8848
28775 85.1744
28776 149.0608
28777 102.2816
28778 193.464
28779 116.472
28780 138.0704
28781 70.5552
28782 187.408
28783 98.3552
28784 101.6176
28785 130.3296
28786 64.496
28787 55.9056
28788 123.8704
28789 158.7856
28790 113.76
28791 156.4992
28792 131.6928
28793 97.5696
28794 73.5792
28795 94.6176
28796 97.0272
28797 143.4864
28798 122.6992
28799 125.4416
28800 136.9424
28801 85.6272
28802 61.7968
28803 151.3168
28804 65.5872
28805 108.2144
28806 132.3392
28807 143.7248
28808 78.0384
28809 187.8704
28810 139.592
28811 159.064
28812 39.9728
28813 53.6192
28814 106.1328
28815 192.5024
28816 118.9376
28817 102.2928
28818 184.6432
28819 151.2496
28820 92.9424
28821 67.416
28822 104.3776
28823 126.2384
28824 83.5744
28825 163.8768
28826 144.7008
28827 98.4944
28828 116.0464
28829 103.6432
28830 97.0784
28831 92.4576
28832 183.6784
28833 90.112
28834 122.248
28835 128.936
28836 110.2416
28837 80.0352
28838 55.7472
28839 62.8896
28840 40.8656
28841 127.664
28842 136.3824
28843 105.9872
28844 32.7904
28845 68.7936
28846 86.1856
28847 107.968
28848 188.7904
28849 101.8992
28850 59.152
28851 136.6928
28852 56.5872
28853 98.7536
28854 130.4672
28855 138.0192
28856 73.2208
28857 147.7344
28858 147.0992
28859 142.9088
28860 21.6048
28861 158.6832
28862 120.7152
28863 43.0096
28864 128.6928
28865 107.5712
28866 122.744
28867 103.592
28868 39.7264
28869 162.632
28870 129.3584
28871 27.9984
28872 137.048
28873 115.2848
28874 61.2272
28875 113.8704
28876 22.7584
28877 93.3136
28878 91.9184
28879 96.4256
28880 120.1472
28881 147.7456
28882 204.024
28883 121.3696
28884 96.2928
28885 155.5552
28886 94.4064
28887 66.992
28888 103.7408
28889 107.8096
28890 81.6384
28891 57.3696
28892 92.4656
28893 94.2656
28894 44.1504
28895 121.5872
28896 51.44
28897 139.9504
28898 94.3808
28899 134.8176
28900 114.352
28901 59.4448
28902 71.2416
28903 60.912
28904 110.32
28905 144.1744
28906 119.7936
28907 140.4992
28908 81.8912
28909 117.6768
28910 19.9904
28911 111.696
28912 25.0144
28913 26.4864
28914 119.5552
28915 45.6512
28916 91.1008
28917 207.2192
28918 42.744
28919 108.6512
28920 146.6368
28921 97.0688
28922 132.1744
28923 91.072
28924 99.2288
28925 135.1408
28926 75.8672
28927 173.2352
28928 99.0944
28929 94.1248
28930 111.224
28931 87.6912
28932 131.9056
28933 22.9888
28934 115.2416
28935 155.4256
28936 121.1808
28937 51.6432
28938 202.5648
28939 158.4528
28940 129.7248
28941 148.6096
28942 150.9696
28943 76.9616
28944 116.2608
28945 200.304
28946 151.0016
28947 111.4048
28948 211.2592
28949 61.024
28950 110.9024
28951 110.664
28952 83.5488
28953 102.1312
28954 106.0224
28955 113.1424
28956 39.3792
28957 28.4144
28958 65.9216
28959 41.9536
28960 74.6944
28961 79.2528
28962 55.7952
28963 111.7024
28964 87.5056
28965 138.6864
28966 117.3488
28967 104.4224
28968 159.1136
28969 146.5376
28970 107.2976
28971 155.5072
28972 121.2432
28973 53.3552
28974 63.1328
28975 110.6928
28976 175.6288
28977 134.5296
28978 101.0944
28979 108.4096
28980 159.2544
28981 42.352
28982 151.128
28983 145.8656
28984 124.704
28985 164.6864
28986 68.9856
28987 74.6608
28988 143.0992
28989 64.888
28990 76.36
28991 148.6064
28992 102.3376
28993 50.1824
28994 71.0544
28995 150.0304
28996 110.376
28997 84.8192
28998 120.08
28999 58.0944
29000 74.7712
29001 27.8864
29002 167.3168
29003 108.4976
29004 157.304
29005 12.4704
29006 144.7824
29007 135.904
29008 117.8656
29009 127.3472
29010 164.9664
29011 166.6208
29012 117.4512
29013 126.1904
29014 134.3408
29015 97.8096
29016 58.664
29017 192.9568
29018 122.568
29019 68.5664
29020 210.392
29021 28.1728
29022 49.4256
29023 131.8672
29024 46.5168
29025 80.8496
29026 127.6608
29027 195.984
29028 33.1968
29029 161.9008
29030 122.8848
29031 145.408
29032 166.7184
29033 42.3632
29034 163.1216
29035 97.7072
29036 137.824
29037 73.2576
29038 80.7568
29039 97.9616
29040 100.7088
29041 55.1696
29042 144.0976
29043 151.3696
29044 122.1648
29045 94.9376
29046 149.84
29047 130.7968
29048 142.3904
29049 115.0128
29050 137.1872
29051 55.7456
29052 115.0352
29053 88.072
29054 113.576
29055 134.6912
29056 65.5424
29057 56.8096
29058 155.392
29059 93.3472
29060 45.9392
29061 139.192
29062 156.0896
29063 106.1104
29064 131.8656
29065 119.1264
29066 121.2896
29067 106.472
29068 75.6
29069 139
29070 122.4336
29071 100.1568
29072 121.8016
29073 151.312
29074 40.2672
29075 142.5984
29076 162.288
29077 53.6272
29078 73.2928
29079 214.4928
29080 162.0368
29081 81.5728
29082 78.6368
29083 32.2688
29084 30.3248
29085 122.9264
29086 115.2576
29087 125.2496
29088 208.4288
29089 22.36
29090 102.7552
29091 100.6768
29092 101.4304
29093 110.128
29094 139.5936
29095 52.0608
29096 143.0528
29097 170.8688
29098 96.4944
29099 66.6656
29100 136.4752
29101 99.4288
29102 191.2224
29103 45.312
29104 163.0944
29105 88.9168
29106 119.736
29107 119.5024
29108 76.192
29109 91.832
29110 142.432
29111 104.7632
29112 94.0784
29113 82.344
29114 120.9008
29115 44.5488
29116 127.0256
29117 133.9024
29118 33.0848
29119 166.144
29120 27.6608
29121 150.976
29122 51.9792
29123 41.7504
29124 35.4944
29125 127.3008
29126 31.624
29127 29.6816
29128 116.3392
29129 75.96
29130 69.8016
29131 158.9152
29132 183.6624
29133 73.3632
29134 89.5872
29135 151.528
29136 79.3344
29137 83.888
29138 91.136
29139 157.2256
29140 147.0112
29141 107.0016
29142 48.7296
29143 82.7296
29144 78.608
29145 127.1824
29146 118.5056
29147 182.1904
29148 153.7136
29149 182.9168
29150 82.5712
29151 117.024
29152 88.0544
29153 134.5184
29154 46.3888
29155 156.3904
29156 72.3296
29157 110.8768
29158 68.6256
29159 117.2304
29160 206.824
29161 157.608
29162 96.376
29163 124.9792
29164 187.8096
29165 141.8768
29166 129.5936
29167 117.2768
29168 82.5744
29169 100.6096
29170 142.9648
29171 125.9936
29172 39.0992
29173 144.04
29174 119.2448
29175 121.328
29176 123.456
29177 146.0832
29178 77.4336
29179 124.5888
29180 100.1504
29181 102.6064
29182 120.1792
29183 106.9664
29184 102.3312
29185 153.0816
29186 134.7664
29187 44.4832
29188 127.6352
29189 158.0048
29190 107.6848
29191 56.0208
29192 77.8352
29193 162.536
29194 191.2992
29195 79.1584
29196 85.1536
29197 40.5664
29198 95.4368
29199 59.6112
29200 171.2704
29201 86.56
29202 84.4768
29203 127.5584
29204 77.7664
29205 70.8304
29206 205.472
29207 65.9456
29208 97.0656
29209 127.448
29210 139.24
29211 116.5264
29212 122.7648
29213 215.5408
29214 35.0528
29215 106.8016
29216 141.1552
29217 104.1424
29218 134.4944
29219 73.1856
29220 188.8368
29221 156.8896
29222 80.3056
29223 102.3792
29224 130.8608
29225 155.504
29226 80.4064
29227 80.2528
29228 61.3072
29229 136.048
29230 85.7712
29231 139.7136
29232 29.0224
29233 99.5808
29234 133.0608
29235 79.536
29236 140.8368
29237 146.488
29238 49.8944
29239 46.8048
29240 125.408
29241 50.3328
29242 129.4736
29243 99.408
29244 83.4736
29245 183.352
29246 53.92
29247 111.5104
29248 76.4464
29249 76.2848
29250 96.656
29251 134.0224
29252 119.7968
29253 54.8176
29254 119.8752
29255 108.8048
29256 71.376
29257 155.3088
29258 120.936
29259 136.6544
29260 55.4384
29261 187.1104
29262 128.656
29263 82.9968
29264 143.1776
29265 128.92
29266 68.544
29267 171.7888
29268 71.9856
29269 116.5424
29270 136.7664
29271 109.68
29272 94.12
29273 106.9264
29274 68.6208
29275 139.4944
29276 40.7344
29277 64.7504
29278 56.7536
29279 43.9328
29280 80.3824
29281 118.8496
29282 172.1328
29283 139.784
29284 38.1824
29285 186.5312
29286 106.816
29287 124.8192
29288 95.4192
29289 44.496
29290 195.7728
29291 67.7408
29292 143.192
29293 90.1632
29294 153.3392
29295 85.8048
29296 132.2192
29297 106.9376
29298 134.2816
29299 59.1216
29300 136.7408
29301 139.6432
29302 34.9424
29303 119.8624
29304 155.2816
29305 44.9296
29306 124.688
29307 59.5616
29308 52.1056
29309 92.0128
29310 186.296
29311 192.6832
29312 61.4272
29313 152.488
29314 125.3328
29315 145.8336
29316 67.1312
29317 87.008
29318 104.4544
29319 175.0592
29320 194.3904
29321 87.64
29322 68.5072
29323 68.8624
29324 22.504
29325 126.5008
29326 80.7424
29327 209.0272
29328 151.3872
29329 165.7584
29330 68.6624
29331 147.6768
29332 45.6
29333 93.0944
29334 135.4016
29335 191.6144
29336 158.1008
29337 38.48
29338 93.2832
29339 162.6016
29340 214.6048
29341 148.4112
29342 118.064
29343 176.8112
29344 80.4192
29345 116.5648
29346 95.9968
29347 65.3008
29348 114.1664
29349 81.6176
29350 155.7232
29351 62.8688
29352 102.2544
29353 18.824
29354 41.8432
29355 87.8208
29356 171.0672
29357 24.2096
29358 112.8384
29359 76.1248
29360 104.1888
29361 113.0784
29362 47.496
29363 103.5328
29364 189.9696
29365 137.0336
29366 57.1344
29367 30.4192
29368 194.9168
29369 94.224
29370 172.7328
29371 59.6064
29372 147.5504
29373 100.064
29374 70.6144
29375 144.488
29376 182.3936
29377 61.1664
29378 51.1664
29379 191.6112
29380 150.208
29381 192.2816
29382 164.7648
29383 130.9536
29384 169.0992
29385 37.6112
29386 169.8992
29387 147.6144
29388 130.8624
29389 35.9968
29390 59.6784
29391 129.1264
29392 178.5616
29393 183.9616
29394 102.5008
29395 157.1136
29396 120.6304
29397 209.1888
29398 161.4592
29399 127.376
29400 29.7024
29401 115.7024
29402 140.5248
29403 163.8256
29404 149.4416
29405 181.5712
29406 126.9264
29407 170.336
29408 191.9104
29409 112.6272
29410 47.008
29411 100.6624
29412 144.3152
29413 69.664
29414 151.6592
29415 61.7824
29416 129.5536
29417 189.2416
29418 121.5728
29419 100.08
29420 105.5936
29421 123.3616
29422 83.6144
29423 36.4928
29424 145.7312
29425 133.0336
29426 101.1168
29427 159.6368
29428 148.144
29429 41.952
29430 27.0656
29431 164.5824
29432 137.6368
29433 179.1216
29434 119.1472
29435 139.4384
29436 143.6432
29437 160.7344
29438 156.0096
29439 131.0896
29440 32.4512
29441 150.784
29442 56.9632
29443 48.416
29444 69.92
29445 154.2256
29446 32.4064
29447 47.9664
29448 129.1024
29449 162.32
29450 119.976
29451 159.7104
29452 47.4512
29453 170.776
29454 215.1968
29455 178.6128
29456 154.8656
29457 123.0208
29458 169.7504
29459 142.0944
29460 120.6816
29461 186.8112
29462 89.3712
29463 218.28
29464 86.7104
29465 92.3136
29466 82.816
29467 135.3984
29468 160.552
29469 122.4816
29470 39.664
29471 101.6192
29472 44.3984
29473 130.9456
29474 82.6704
29475 147.696
29476 201.6336
29477 58.1936
29478 56.3584
29479 108.336
29480 121.512
29481 166.4832
29482 88.9936
29483 138.0656
29484 158.0576
29485 156.3056
29486 63.8864
29487 100.7088
29488 163.1232
29489 113.8784
29490 50.32
29491 129.4
29492 100.9888
29493 107.1456
29494 165.4592
29495 117.9392
29496 211.5008
29497 128.3984
29498 72.928
29499 40.7248
29500 167.68
29501 148.952
29502 110.5648
29503 73.5136
29504 103.2064
29505 145.1568
29506 97.3872
29507 137.7248
29508 103.2352
29509 41.5168
29510 89.8848
29511 154.4896
29512 115.0032
29513 69.7824
29514 168.0624
29515 184.8624
29516 37.3632
29517 95.152
29518 38.8144
29519 182.4848
29520 180.6816
29521 93.1696
29522 136.8048
29523 67.8704
29524 66.8496
29525 42.1008
29526 118.3296
29527 136.2416
29528 41.9328
29529 124.888
29530 63.9312
29531 135.0096
29532 131.1136
29533 95.688
29534 159.8784
29535 127.3024
29536 126.5328
29537 64.9376
29538 60.0448
29539 105.4176
29540 84.3232
29541 101.0112
29542 31.8464
29543 19.8464
29544 126.0368
29545 80.224
29546 98.5408
29547 38.4288
29548 33.8832
29549 70.3168
29550 167.8416
29551 66.4736
29552 159.3312
29553 131.5408
29554 115.5664
29555 113.6656
29556 65.7744
29557 120.9792
29558 125.8832
29559 144.2736
29560 73.7808
29561 70.4496
29562 45.4816
29563 186.2304
29564 115.952
29565 42.3024
29566 92.7936
29567 117.424
29568 98.1216
29569 144.5152
29570 73.12
29571 148.576
29572 103.2464
29573 176.504
29574 144.392
29575 77.2928
29576 83.5776
29577 104.6416
29578 30.9328
29579 133.2416
29580 140.384
29581 53.176
29582 126.6352
29583 119.4928
29584 56.768
29585 187.7664
29586 98.056
29587 142.2416
29588 161.472
29589 68.5648
29590 127.2288
29591 107.0176
29592 75.224
29593 96.2336
29594 121.9984
29595 119.7856
29596 113.1488
29597 57.312
29598 51.6432
29599 91.6224
29600 143.0768
29601 115.0576
29602 77.9808
29603 133.4576
29604 179.0992
29605 143.8048
29606 71.0736
29607 147.6432
29608 34.1472
29609 108.312
29610 125.592
29611 113.0352
29612 117.3024
29613 139.4576
29614 76.7424
29615 94.4112
29616 171.6736
29617 66.1024
29618 186.6624
29619 82.6016
29620 92.5376
29621 142.28
29622 68.84
29623 55.8288
29624 54.8464
29625 100.4528
29626 48.0592
29627 186.6608
29628 124.7664
29629 144.6544
29630 92.1776
29631 102.8784
29632 108.7376
29633 104.2544
29634 65.3504
29635 78.3872
29636 140.6576
29637 104.4192
29638 39.4512
29639 142.3088
29640 137.52
29641 90.9776
29642 83.3536
29643 99.0688
29644 127.7472
29645 79.8768
29646 217.792
29647 125.1584
29648 102.7936
29649 143.1008
29650 89.1328
29651 207.9424
29652 130.9552
29653 191.5488
29654 107.6864
29655 122.3984
29656 213.4624
29657 191.1824
29658 74.0976
29659 161.8704
29660 180.1168
29661 95.208
29662 98.1008
29663 79.832
29664 106.256
29665 113.9376
29666 111.6112
29667 65.9872
29668 48.6192
29669 142.9136
29670 97.9984
29671 101.5072
29672 203.848
29673 93.8608
29674 54.3552
29675 109.592
29676 34.9232
29677 27.7408
29678 39.4544
29679 37.7952
29680 56.2768
29681 62.5504
29682 176.3376
29683 142.184
29684 73.3408
29685 79.4352
29686 78.4144
29687 116.0976
29688 58.9856
29689 72.0768
29690 114.5568
29691 91.2752
29692 126.4864
29693 94.8032
29694 70.4496
29695 120.8208
29696 91.7856
29697 61.4096
29698 100.1312
29699 136.0384
29700 97.1248
29701 138.784
29702 173.0096
29703 67.5504
29704 116.5408
29705 70.5168
29706 222.4416
29707 19.2704
29708 131.7056
29709 120.2032
29710 39.4768
29711 95.096
29712 75.088
29713 87.312
29714 123.7632
29715 123.6496
29716 109.4144
29717 41.6192
29718 140.112
29719 57.144
29720 102.9264
29721 100.792
29722 127.9376
29723 79.8144
29724 133.6896
29725 118.4736
29726 135.6928
29727 38.8464
29728 81.44
29729 163.1008
29730 214.6816
29731 167.5616
29732 110.0832
29733 113.6416
29734 72.0112
29735 78.1856
29736 102.9312
29737 129.7328
29738 50.8496
29739 76.864
29740 135.9056
29741 139.2096
29742 96.9824
29743 41.688
29744 137.1296
29745 99.072
29746 68.0848
29747 67.1632
29748 150.1744
29749 82.4848
29750 87.6176
29751 76.056
29752 117.8672
29753 202.072
29754 174.0736
29755 105.2336
29756 84.2976
29757 145.752
29758 91.0064
29759 110.9888
29760 164.2736
29761 147.9584
29762 102.4944
29763 143.816
29764 104.624
29765 80.5376
29766 82.9872
29767 180.3616
29768 28.0032
29769 84.8736
29770 151.3504
29771 125.1232
29772 67.5392
29773 28.352
29774 77.2976
29775 130.3408
29776 34.2416
29777 198.7808
29778 95.1008
29779 176.2608
29780 170.528
29781 124.5808
29782 200.4224
29783 18.344
29784 60.6992
29785 58.1856
29786 83.7968
29787 111.0672
29788 204.0464
29789 56.6832
29790 84.4448
29791 136.1664
29792 68.4944
29793 98.7408
29794 65.456
29795 118.8704
29796 203.1808
29797 108.4848
29798 148.6176
29799 27.6432
29800 124.1424
29801 153.448
29802 85.9104
29803 58.4176
29804 183.8944
29805 86.1648
29806 154.3792
29807 219.4448
29808 179.5824
29809 111.7072
29810 107.1728
29811 75.0544
29812 75.2608
29813 87.2032
29814 111.5616
29815 93.3952
29816 74
29817 182.096
29818 141.88
29819 26.9664
29820 80.6848
29821 128.8288
29822 71.7648
29823 116.6352
29824 167.672
29825 62.8832
29826 81.8944
29827 115.3984
29828 168.1248
29829 220.9008
29830 76.8176
29831 98.5424
29832 125.872
29833 94.3088
29834 159.3776
29835 124.3456
29836 149.4352
29837 211.6496
29838 122.616
29839 110.096
29840 27.3776
29841 109.6528
29842 190.256
29843 79.2368
29844 95.6384
29845 68.2016
29846 124.6976
29847 100.9504
29848 139.1824
29849 211.504
29850 197.104
29851 77.504
29852 46.5328
29853 157.8944
29854 199.2576
29855 166.9712
29856 153.64
29857 99.4112
29858 173.1344
29859 55.1712
29860 145.952
29861 199.7968
29862 89.6736
29863 160.6656
29864 96.9088
29865 34.6016
29866 121.3488
29867 116.1344
29868 66.4112
29869 125.5264
29870 149.048
29871 181.5168
29872 134.2768
29873 137.3696
29874 80.2096
29875 58.0224
29876 118.2096
29877 158.8544
29878 65.7968
29879 112.552
29880 121.3248
29881 181.6832
29882 174.2384
29883 74.8448
29884 43.744
29885 101.6144
29886 87.7056
29887 158.3536
29888 91.8272
29889 140.7184
29890 151.8992
29891 115.368
29892 114.9744
29893 202.744
29894 30.0144
29895 62.712
29896 161.2944
29897 120.6432
29898 132.0176
29899 128.5472
29900 132.0976
29901 131.4032
29902 64.9056
29903 114.1104
29904 52.9184
29905 183.7504
29906 79.088
29907 105.4416
29908 201.3616
29909 44.9344
29910 137.344
29911 164.3152
29912 147.4848
29913 193.7952
29914 44.9232
29915 93.3088
29916 119.0272
29917 83.5104
29918 50.3184
29919 61.0368
29920 136.0768
29921 170.9888
29922 89.888
29923 103.0896
29924 43.3408
29925 76.9072
29926 87.88
29927 134.4096
29928 184.112
29929 151.7216
29930 158.4288
29931 103.3344
29932 84.7664
29933 49.2336
29934 140.9568
29935 64.3584
29936 198.3664
29937 83.2464
29938 121.7168
29939 133.0976
29940 114.32
29941 72.728
29942 111.6752
29943 160.576
29944 171.7792
29945 123.2208
29946 70.7808
29947 113.856
29948 127.7072
29949 25.4304
29950 38.72
29951 151.0624
29952 102.3632
29953 124.6848
29954 111.2416
29955 110.92
29956 147.416
29957 132.6256
29958 89.3056
29959 161.1584
29960 84.656
29961 152.3632
29962 86.0304
29963 46.8416
29964 98.1824
29965 147.12
29966 112.2224
29967 144.6304
29968 36.5808
29969 102.8736
29970 84.7232
29971 56.6352
29972 27.7216
29973 49.5504
29974 144.0512
29975 119.072
29976 139.5424
29977 76.1968
29978 122.936
29979 141.4848
29980 177.9648
29981 47.6048
29982 112.5696
29983 107.2944
29984 131.936
29985 99.1744
29986 145.0672
29987 88.4224
29988 144.5472
29989 116.056
29990 209.4688
29991 121.776
29992 21.96
29993 173.2704
29994 141.3984
29995 142.5824
29996 103.9008
29997 171.5792
29998 92.584
29999 115.6064
30000 218.9248
30001 77.0576
30002 111.5904
30003 161.7584
30004 125.1696
30005 169.68
30006 107.8848
30007 124.488
30008 38.944
30009 208.9792
30010 108.432
30011 130.4928
30012 73.336
30013 109.448
30014 159.3696
30015 181.9984
30016 153.2128
30017 141.272
30018 90.7376
30019 205.8288
30020 178.6432
30021 167.2608
30022 115.3488
30023 99.2416
30024 126.5984
30025 70.7152
30026 92.2544
30027 120.4576
30028 135.1184
30029 103.9536
30030 86.5776
30031 110.8496
30032 70.1552
30033 173.8768
30034 130.1024
30035 127.2912
30036 147.9296
30037 204.7328
30038 129.4384
30039 102.3488
30040 19.2112
30041 123.2016
30042 121.5872
30043 131.3648
30044 119.1584
30045 116.3328
30046 109.1232
30047 180.9616
30048 71.4352
30049 74.0256
30050 147.5536
30051 93.5056
30052 62.856
30053 51.1392
30054 61.6032
30055 27.3088
30056 89.3136
30057 27.0032
30058 108.5664
30059 101.4304
30060 129.8608
30061 92.248
30062 59.7856
30063 185.5344
30064 163.6032
30065 157.312
30066 93.24
30067 119.8176
30068 60.9888
30069 100.344
30070 29.3088
30071 85.3552
30072 73.12
30073 155.0912
30074 99.0768
30075 155.6512
30076 152.016
30077 54.7408
30078 115.9072
30079 139.7792
30080 121.2096
30081 114.4624
30082 125.0144
30083 158.1296
30084 98.664
30085 124.0288
30086 88.5488
30087 230.3536
30088 163.6032
30089 94.6208
30090 81.5584
30091 150.8624
30092 102.6752
30093 124.0096
30094 138.864
30095 61.6944
30096 110.112
30097 122.1632
30098 157.9248
30099 104.6704
30100 27.3328
30101 67.512
30102 57.1072
30103 81.3792
30104 156.9664
30105 115.6416
30106 220.4528
30107 215.2304
30108 142.9904
30109 146.5552
30110 101.6832
30111 104.528
30112 111.336
30113 73.0496
30114 145.616
30115 28.2544
30116 117.7376
30117 68.9488
30118 73.6144
30119 96.2704
30120 151.808
30121 143.4304
30122 65.4384
30123 125.504
30124 163.2208
30125 77.2352
30126 136.6192
30127 150.392
30128 120.9664
30129 118.6768
30130 141.8864
30131 107.9824
30132 25.5792
30133 43.6368
30134 140.2144
30135 74.4
30136 150.976
30137 106.7184
30138 117.696
30139 89.8576
30140 105.7152
30141 109.3488
30142 147.472
30143 125.9168
30144 99.6112
30145 124.4096
30146 90.592
30147 72.1216
30148 118.9536
30149 27.2032
30150 171.008
30151 30.0496
30152 170.8896
30153 46.8432
30154 66.2
30155 95.096
30156 118.64
30157 108.9504
30158 112.5136
30159 124.968
30160 141.3472
30161 77.9792
30162 163.096
30163 105.248
30164 215.184
30165 137.4544
30166 85.6528
30167 149.6624
30168 80.9184
30169 110.7904
30170 132.7328
30171 78.9568
30172 185.4704
30173 146.9088
30174 112.7168
30175 79.6416
30176 101.2048
30177 131.5424
30178 52.6016
30179 46.3184
30180 127.3328
30181 157.1248
30182 136.8128
30183 51.512
30184 64.5376
30185 88.0448
30186 160.3744
30187 18.3536
30188 38.7232
30189 27.5216
30190 29.9456
30191 165.6304
30192 166.7184
30193 134.2912
30194 121.976
30195 206.5536
30196 195.9648
30197 95.7216
30198 91.944
30199 148.2512
30200 78.3072
30201 156.0112
30202 66.3456
30203 168.6208
30204 195.544
30205 34.5904
30206 71.4992
30207 177.7072
30208 181.3456
30209 153.176
30210 125.9872
30211 82.5344
30212 118.2608
30213 81.4912
30214 129.5696
30215 115.2864
30216 81.2304
30217 234.7104
30218 116.3056
30219 146.7152
30220 32.3008
30221 80.2688
30222 139.7408
30223 73.9888
30224 37.2272
30225 150.8
30226 78.6224
30227 164.896
30228 48.8624
30229 101.7808
30230 131.2896
30231 34.5344
30232 53.1552
30233 120.5136
30234 97.2176
30235 63.0576
30236 179.976
30237 82.2352
30238 146.5232
30239 71.9984
30240 85.8976
30241 174.3152
30242 195.5632
30243 155.6272
30244 119.52
30245 55.4992
30246 190.1472
30247 74.9904
30248 104.1856
30249 70.5152
30250 107.752
30251 132.792
30252 214.408
30253 139.0256
30254 128.2912
30255 161.2096
30256 64.744
30257 67.3888
30258 131.9088
30259 136.1216
30260 98.608
30261 123.8816
30262 81.7376
30263 141.0336
30264 110.7808
30265 90.9216
30266 42.8624
30267 112.8368
30268 104.5344
30269 94.136
30270 115.3056
30271 131.2272
30272 169.9184
30273 72.488
30274 201.0336
30275 40.0704
30276 198.2736
30277 34.12
30278 130.2512
30279 86.9808
30280 165.6992
30281 87.6992
30282 79.8512
30283 84.6896
30284 58.7264
30285 129.5392
30286 107.9712
30287 62.4096
30288 109.7488
30289 66.9488
30290 86.0208
30291 85.6368
30292 117.0624
30293 125.1456
30294 95.632
30295 25.608
30296 74.5312
30297 54.3152
30298 43.2064
30299 30.8416
30300 54.7952
30301 126.9456
30302 113.3664
30303 105.6928
30304 145.76
30305 164.2624
30306 134.4496
30307 104.4464
30308 151.32
30309 81.288
30310 79.9488
30311 96.7472
30312 111.608
30313 32.024
30314 28.192
30315 111.4544
30316 84.5024
30317 55.4992
30318 127.6864
30319 176.5408
30320 139.2128
30321 95.6624
30322 81.0672
30323 200.1232
30324 28.472
30325 147.3232
30326 126.5408
30327 140.8416
30328 40.6368
30329 152.7088
30330 185.4992
30331 147.9984
30332 97.6816
30333 158.9808
30334 119.6128
30335 57.2736
30336 176.5104
30337 189.4096
30338 112.7776
30339 112.6752
30340 82.7456
30341 123.3504
30342 216.824
30343 140.6208
30344 110.2816
30345 138.6432
30346 120.0672
30347 31.7184
30348 48.424
30349 37.6544
30350 127.8256
30351 90.4976
30352 117.0144
30353 237.9776
30354 149.9776
30355 121.7088
30356 100.8752
30357 152.9536
30358 42.9392
30359 128.5648
30360 95.0176
30361 29.7296
30362 165.5568
30363 155.568
30364 143.8016
30365 107.5424
30366 163.9536
30367 95.1744
30368 118.3504
30369 145.176
30370 151.9456
30371 56.0576
30372 169.752
30373 121.4064
30374 161.2432
30375 89.9248
30376 202.4256
30377 201.3984
30378 116.2176
30379 58.4464
30380 142.7312
30381 97.1264
30382 192.2224
30383 137.7632
30384 79.8176
30385 168.688
30386 170.3456
30387 113.7248
30388 168.432
30389 136.3136
30390 123.272
30391 109.8944
30392 155.2128
30393 151.7328
30394 120.4192
30395 33.9184
30396 64.3392
30397 54.1776
30398 118.6304
30399 45.9648
30400 90.968
30401 202.576
30402 62.664
30403 91.2496
30404 45.8048
30405 135.5904
30406 54.3488
30407 91.8992
30408 9.1472
30409 44.4544
30410 104.856
30411 201.7872
30412 163.1936
30413 51.304
30414 72.8288
30415 129.824
30416 109.9344
30417 76.8448
30418 156.8496
30419 56.104
30420 100.4688
30421 92.8368
30422 112.208
30423 108.4032
30424 28.5056
30425 184.9584
30426 105.8064
30427 73.8832
30428 150.0832
30429 134.5456
30430 76.9344
30431 79.2496
30432 74.4672
30433 33.4288
30434 172.1904
30435 141.6192
30436 118.8288
30437 21.3968
30438 71.6192
30439 40.3792
30440 33.7536
30441 74.304
30442 52.9824
30443 44.3056
30444 61.72
30445 170.1104
30446 145.9344
30447 66.1712
30448 129.736
30449 87.2912
30450 134.0432
30451 95.5296
30452 95.6704
30453 102.4272
30454 114.536
30455 177.9232
30456 208.8032
30457 116.5616
30458 120.544
30459 157.936
30460 123.0032
30461 204.0896
30462 141.9536
30463 45.9216
30464 97.1712
30465 110.0736
30466 103.6944
30467 103.6736
30468 116.6544
30469 169.976
30470 111.9072
30471 66.2496
30472 72.7984
30473 114.3808
30474 161.656
30475 67.9168
30476 102.84
30477 171.2736
30478 116.08
30479 112.0288
30480 86.8
30481 125.2512
30482 190.9856
30483 154.4192
30484 182.9568
30485 208.6176
30486 59.44
30487 184.0048
30488 109.1168
30489 98.168
30490 100.9904
30491 76.2576
30492 83.216
30493 86.9168
30494 154.1488
30495 74.488
30496 161.5056
30497 161.9968
30498 194.9024
30499 66.2064
30500 39.5488
30501 18.4704
30502 91.368
30503 147.9952
30504 137.6048
30505 110.0688
30506 137.792
30507 71.3168
30508 113.8512
30509 173.0336
30510 96.7968
30511 64.3328
30512 108.1408
30513 56.8384
30514 201.288
30515 182.5856
30516 146.2544
30517 107.2672
30518 200.6528
30519 87.664
30520 213.2208
30521 99.712
30522 88.2224
30523 213.6128
30524 174.7552
30525 148.448
30526 87.2832
30527 114.152
30528 186.0416
30529 51.1632
30530 155.1296
30531 85.3536
30532 170.5712
30533 129.608
30534 129.4976
30535 95.6112
30536 18.1568
30537 86.9232
30538 120.8432
30539 68.7504
30540 46.6384
30541 107.7008
30542 109.5792
30543 210.7872
30544 88.856
30545 99.4848
30546 170.336
30547 160.3152
30548 134.9056
30549 48.8592
30550 173.5776
30551 136.424
30552 71.464
30553 58.5008
30554 38.6496
30555 43.552
30556 44.8672
30557 88.208
30558 110.7344
30559 130.4592
30560 87.6688
30561 179.7024
30562 142.9696
30563 47.5984
30564 92.0768
30565 41.4016
30566 116.984
30567 153.1872
30568 138.9712
30569 74.7584
30570 106.1056
30571 123.9712
30572 138.7952
30573 128.2112
30574 71.1792
30575 109.2224
30576 91.2224
30577 177.3568
30578 151.1568
30579 48.0464
30580 157.8448
30581 84.6944
30582 151.3632
30583 108.512
30584 83.872
30585 79.4032
30586 67.776
30587 140.8112
30588 191.1456
30589 186.7408
30590 121.8832
30591 77.0304
30592 148.032
30593 101.464
30594 130.1728
30595 64.7424
30596 193.1424
30597 58.24
30598 100.7552
30599 157.1616
30600 96.7072
30601 154.7408
30602 127.7616
30603 119.5312
30604 89.2352
30605 155.3728
30606 37.4928
30607 121.1968
30608 48.72
30609 178.904
30610 163.6608
30611 153.3648
30612 120.4224
30613 39.1904
30614 210.7968
30615 141.9936
30616 61.4064
30617 121.7632
30618 50.5088
30619 161.3232
30620 125.5088
30621 64.8256
30622 75.0256
30623 124.5648
30624 105.6976
30625 170.5872
30626 22.1584
30627 64.6448
30628 96.6672
30629 176.5456
30630 106.44
30631 105.0704
30632 70.1936
30633 164.7536
30634 156.3232
30635 113.2016
30636 83.0544
30637 106.72
30638 102.8368
30639 65.5344
30640 105.9824
30641 83.4464
30642 28.5488
30643 46.88
30644 104.216
30645 88.12
30646 73.8624
30647 186.0624
30648 38.3888
30649 181.3904
30650 186.448
30651 111.7344
30652 57.448
30653 47.7088
30654 73.9856
30655 148.3728
30656 51.9088
30657 222.1296
30658 139.912
30659 112.2256
30660 207.5616
30661 119.1792
30662 111.1424
30663 49.288
30664 85.8496
30665 128.784
30666 113.3616
30667 106.4032
30668 88.7408
30669 142.736
30670 86.512
30671 85.4336
30672 73.2208
30673 84.232
30674 112.7472
30675 68.2144
30676 131.2144
30677 196.3216
30678 79.3696
30679 168.2272
30680 99.0688
30681 131.7856
30682 139.9936
30683 81.5808
30684 196.8496
30685 80.848
30686 138.456
30687 77.9504
30688 61.5024
30689 55.28
30690 85.88
30691 127.8064
30692 136.0512
30693 172.1744
30694 30.9008
30695 130.9984
30696 115.0496
30697 177.5808
30698 154.4912
30699 125.3328
30700 85.9152
30701 68.0864
30702 61.2272
30703 54.0144
30704 138.008
30705 107.0832
30706 173.5072
30707 66.2016
30708 202.608
30709 147.9024
30710 73.2688
30711 148.1056
30712 60.0496
30713 138.5184
30714 57.6352
30715 148.0816
30716 147.6128
30717 70.36
30718 100.2304
30719 159.304
30720 83.408
30721 129.4576
30722 146.9904
30723 111.0576
30724 125.2368
30725 136.8608
30726 179.72
30727 64.2864
30728 114.2848
30729 146.2272
30730 61.6848
30731 142.064
30732 45.0352
30733 116.6032
30734 70.9472
30735 108.3824
30736 189.3888
30737 161.504
30738 81.0496
30739 141.3968
30740 229.1152
30741 106.5856
30742 45.2496
30743 35.304
30744 222.184
30745 119.3264
30746 113.6416
30747 29.1952
30748 87.6912
30749 176.488
30750 59.1984
30751 175.9488
30752 64.704
30753 87.184
30754 108.3136
30755 65.9136
30756 49.3664
30757 141.3856
30758 113.176
30759 36.7776
30760 124.9232
30761 195.2608
30762 117.2112
30763 129.8816
30764 145.8672
30765 127.712
30766 155.416
30767 144.3072
30768 24.872
30769 30.8784
30770 104.1072
30771 102.7712
30772 170.3248
30773 189.576
30774 146.904
30775 157.5152
30776 182.472
30777 194.4576
30778 71.184
30779 145.312
30780 98.0512
30781 85.2848
30782 108.448
30783 86.5312
30784 161.8192
30785 183.5328
30786 146.7216
30787 103.0256
30788 137.4704
30789 141.5536
30790 249.4608
30791 158.2592
30792 132.6448
30793 137.224
30794 139.9008
30795 137.7968
30796 184.5536
30797 117.3184
30798 179.1616
30799 169.464
30800 94.6176
30801 124.4464
30802 137.0048
30803 76.9328
30804 107.7232
30805 45.2112
30806 149.1072
30807 174.832
30808 73.432
30809 200.9408
30810 117.2384
30811 159.0304
30812 19.168
30813 60.2448
30814 135.8672
30815 85.0272
30816 75.6672
30817 134.2976
30818 179.6816
30819 58.0896
30820 171.9632
30821 62.7744
30822 96.7472
30823 136.2672
30824 95.4944
30825 217.3648
30826 125.1488
30827 121.8608
30828 171.5232
30829 127.608
30830 138.6544
30831 52.8416
30832 143.3424
30833 130.7296
30834 139.088
30835 149.24
30836 85.4224
30837 28.5552
30838 128.3888
30839 28.2208
30840 77.088
30841 148.9552
30842 153.792
30843 93.6624
30844 36.2368
30845 139.2336
30846 138.1344
30847 71.6896
30848 120.9472
30849 83.792
30850 35.232
30851 66.6304
30852 118.808
30853 132.064
30854 25.0384
30855 56.5024
30856 30.9552
30857 78.8768
30858 104.7856
30859 112.9056
30860 106.5264
30861 193.696
30862 167.7776
30863 139.664
30864 136.0928
30865 193.112
30866 94.5776
30867 81.28
30868 38.504
30869 73.9856
30870 79.5184
30871 192.048
30872 151.896
30873 116.232
30874 121.1008
30875 77.952
30876 59.2752
30877 113.2336
30878 77.9552
30879 72.5728
30880 118.008
30881 95.9728
30882 137.7264
30883 177.9008
30884 67.9584
30885 175.1824
30886 113.696
30887 126.1504
30888 86.3424
30889 80.4
30890 89.6432
30891 121.888
30892 85.2096
30893 135.8832
30894 106.8672
30895 105.192
30896 54.6624
30897 190.32
30898 115.6416
30899 216.8144
30900 70.656
30901 116.5968
30902 97.4288
30903 128.4016
30904 76.6176
30905 133.6624
30906 178.3088
30907 251.3728
30908 89.792
30909 68.24
30910 116.6576
30911 154.5984
30912 78.496
30913 160.7968
30914 139.5616
30915 105.5552
30916 131.4768
30917 106.1168
30918 74.448
30919 184.2384
30920 53.8768
30921 88.4976
30922 115.4144
30923 187.9072
30924 76.472
30925 59.48
30926 89.9648
30927 174.6592
30928 137.3008
30929 131.3248
30930 169.8816
30931 146.9744
30932 58.4704
30933 181.9168
30934 161.9264
30935 121.7648
30936 84.6592
30937 125.8784
30938 71.2672
30939 201.2096
30940 145.7984
30941 95.6976
30942 82.4912
30943 67.0256
30944 190.352
30945 202.7728
30946 78.8608
30947 219.9568
30948 165.16
30949 98.9808
30950 139.4608
30951 135.2016
30952 84.1568
30953 202.8352
30954 161.432
30955 67.24
30956 94.1728
30957 52.76
30958 50.2512
30959 151.7248
30960 186.0144
30961 72.0112
30962 224.0832
30963 113.8816
30964 102.4128
30965 136.4912
30966 82.176
30967 122.8192
30968 53.5728
30969 36.5056
30970 119.2288
30971 59.9728
30972 188.6368
30973 168.6176
30974 66.1584
30975 58.9056
30976 84.4256
30977 208.5536
30978 106.416
30979 124.4656
30980 194.9584
30981 156.144
30982 160.224
30983 126.6112
30984 40.696
30985 164.3776
30986 170.864
30987 97.5008
30988 52.9616
30989 112.7312
30990 178.4416
30991 165.0768
30992 108.9984
30993 17.5408
30994 115.6912
30995 132.8704
30996 107.9648
30997 90.3968
30998 108.2112
30999 44.168
31000 43.5712
31001 186.8512
31002 179.672
31003 219.424
31004 187.6864
31005 135.1984
31006 24.5184
31007 29.4288
31008 30.568
31009 149.056
31010 85.8192
31011 143.4784
31012 167.7024
31013 120.1376
31014 118.888
31015 106.8976
31016 169.3056
31017 134.1984
31018 54.8368
31019 133.0192
31020 123.3744
31021 110.5808
31022 90.8576
31023 125.6752
31024 87.128
31025 88.3488
31026 40.8096
31027 71.4608
31028 183.544
31029 180.8112
31030 129.656
31031 246.3136
31032 144.3456
31033 132.2624
31034 154.1584
31035 96.848
31036 124.9296
31037 182.4752
31038 116.7584
31039 103.6624
31040 203.9552
31041 115.1776
31042 75.7488
31043 215.4208
31044 122.9504
31045 149.856
31046 115.256
31047 133.3376
31048 141.6336
31049 188.5376
31050 125.0992
31051 57.8304
31052 147.6896
31053 65.176
31054 157.4032
31055 86.6896
31056 117.1856
31057 114.7776
31058 133.0304
31059 44.9264
31060 88.1968
31061 43.8688
31062 157.16
31063 182.3968
31064 106.5552
31065 129.2736
31066 125.4528
31067 201.4416
31068 80.6784
31069 91.4
31070 61.6016
31071 186.6912
31072 94.1728
31073 142.984
31074 91.9024
31075 177.8928
31076 56.1392
31077 176.272
31078 64.952
31079 102.7648
31080 166.5136
31081 156.5728
31082 56.1024
31083 151.5024
31084 78.72
31085 97.3888
31086 35.8432
31087 72.2944
31088 98.2448
31089 114.3808
31090 137.672
31091 125.2688
31092 52.28
31093 148.2
31094 80.9232
31095 117.0896
31096 180.1024
31097 191.9744
31098 205.56
31099 123.232
31100 49.4368
31101 80.8944
31102 131.5856
31103 14.1248
31104 126.7984
31105 27.9104
31106 78.2592
31107 94.2448
31108 95.3472
31109 113.8224
31110 125.2
31111 124.5888
31112 87.3104
31113 115.2432
31114 59.624
31115 92.9168
31116 78.6
31117 132.3616
31118 153.3392
31119 29.6464
31120 150.848
31121 92.6704
31122 156.2672
31123 83.2784
31124 120.688
31125 91.0032
31126 44.1328
31127 140.2784
31128 92.9424
31129 123.3744
31130 84.9264
31131 137.7008
31132 169.2208
31133 88.5536
31134 62.336
31135 156.7296
31136 191.9712
31137 216.1424
31138 76.9136
31139 170.8768
31140 104.4928
31141 138.8352
31142 153.2784
31143 159.7392
31144 151.7104
31145 228.3344
31146 110.2016
31147 62.1408
31148 29.9312
31149 54.0384
31150 91.9264
31151 55.0112
31152 54.6112
31153 148.7744
31154 150.4112
31155 130.9776
31156 80.5056
31157 147.416
31158 71.2192
31159 51.8432
31160 86.6912
31161 150.328
31162 161.1696
31163 178.344
31164 197.5856
31165 143.3488
31166 123.5376
31167 116.4272
31168 45.944
31169 169.9008
31170 95.7936
31171 182.9904
31172 72.3888
31173 133.2752
31174 17.0432
31175 146.6544
31176 47.4768
31177 119.576
31178 112.1552
31179 55.9152
31180 132.0224
31181 186.976
31182 153.984
31183 69.9712
31184 94.9744
31185 130.6992
31186 145.7648
31187 162.24
31188 164.3056
31189 133.9504
31190 68.3488
31191 235.976
31192 142.9264
31193 72.44
31194 115.32
31195 165.1296
31196 29.368
31197 57.3808
31198 127.3792
31199 132.7232
31200 78.0096
31201 224.8384
31202 64.328
31203 16.704
31204 36.8672
31205 109.056
31206 128.1408
31207 184.8064
31208 190.4512
31209 161.3152
31210 110.0272
31211 160.7904
31212 76.984
31213 176.4192
31214 116.8496
31215 66.4864
31216 172.392
31217 130.7728
31218 54.9088
31219 112.2128
31220 168.0288
31221 77.816
31222 125.6416
31223 175.4336
31224 99.0928
31225 116.2704
31226 45.3088
31227 141.8624
31228 98.3296
31229 147.1792
31230 178.8416
31231 129.3504
31232 83.2336
31233 164.9456
31234 75.8736
31235 93.9456
31236 133.128
31237 92.2304
31238 138.4672
31239 227.3248
31240 134.6784
31241 72.9136
31242 175.944
31243 102.4016
31244 165.2432
31245 172.0752
31246 128.5712
31247 135.1552
31248 131.5888
31249 119.4928
31250 172.4464
31251 31.7872
31252 169.5904
31253 182.2816
31254 202.1664
31255 83.1952
31256 137.5696
31257 173.3136
31258 124.3824
31259 156.1728
31260 113.368
31261 88.4624
31262 216.4688
31263 106.3184
31264 159.8048
31265 77.3984
31266 51.9568
31267 164.5024
31268 48.808
31269 124.9968
31270 140.7248
31271 117.1664
31272 89.296
31273 153.0416
31274 122.4896
31275 89.304
31276 126.8944
31277 200.4
31278 155.272
31279 157.8528
31280 176.0944
31281 127.5072
31282 153.6992
31283 138.7504
31284 57.6448
31285 99.6256
31286 99.8688
31287 236.6176
31288 89.5504
31289 155.7216
31290 141.3536
31291 53.056
31292 38.2992
31293 130.9424
31294 144.3952
31295 162.4992
31296 161.84
31297 184.5888
31298 107.2992
31299 182.9632
31300 99.9264
31301 201.24
31302 141.6416
31303 146.0464
31304 132.8512
31305 89.1872
31306 43.4544
31307 112.1584
31308 116.8496
31309 134.4624
31310 176.6944
31311 93.808
31312 144.0336
31313 123.6848
31314 90.5696
31315 202.4096
31316 124.4352
31317 126.0752
31318 137.8912
31319 126.6176
31320 87.264
31321 96.8592
31322 100.4752
31323 205.0016
31324 78.0768
31325 112.3536
31326 25.0368
31327 156.68
31328 79.672
31329 117.904
31330 82.1648
31331 81.8928
31332 125.7936
31333 40.6992
31334 121.0128
31335 69.1504
31336 103.9552
31337 100.8752
31338 55.3168
31339 47.576
31340 99.3984
31341 29.3104
31342 104.0368
31343 78.824
31344 160.5328
31345 239.2816
31346 58.4672
31347 164.2848
31348 31.7424
31349 183.744
31350 188.2176
31351 168.4944
31352 178.3088
31353 100.0032
31354 105.864
31355 202.5488
31356 59.0368
31357 89.5152
31358 103.5392
31359 117.6
31360 108.4256
31361 113.328
31362 102.6448
31363 107.3472
31364 179.4512
31365 48.72
31366 112.7568
31367 163.4384
31368 218.4896
31369 6.352
31370 95.7152
31371 135.5072
31372 140.7264
31373 86.6368
31374 79.2624
31375 82.568
31376 75.688
31377 65.9152
31378 91.6832
31379 88.0016
31380 162.1024
31381 210.3472
31382 135.5008
31383 88.4992
31384 148.6432
31385 253.0624
31386 95.1056
31387 132.184
31388 52.9856
31389 149.5968
31390 160.512
31391 111.6352
31392 154.4176
31393 158.216
31394 173.8784
31395 97.2176
31396 158.1696
31397 32.632
31398 32.2176
31399 158.328
31400 16.752
31401 51.784
31402 106.0448
31403 102.7504
31404 153.9424
31405 174.688
31406 77.9344
31407 99.3632
31408 145.0336
31409 129.9616
31410 127.8272
31411 52.3968
31412 39.848
31413 94.7952
31414 74.776
31415 112.768
31416 103.912
31417 149.5536
31418 83.8592
31419 170.5904
31420 96
31421 184.4064
31422 154.6256
31423 143.5344
31424 27.2704
31425 30.264
31426 95.2672
31427 94.616
31428 120.6464
31429 223.4
31430 137.2144
31431 94.8384
31432 68.9536
31433 100.7696
31434 107.7104
31435 163.68
31436 75.7056
31437 167.4528
31438 101.8848
31439 150.6016
31440 131.9904
31441 193.3232
31442 122.5984
31443 166.3104
31444 63.3472
31445 158.048
31446 161.2944
31447 182.8352
31448 115.84
31449 154.0048
31450 117.4672
31451 93.0816
31452 197.9392
31453 203.7008
31454 88.4048
31455 61.7664
31456 94.6112
31457 233.7536
31458 29.9104
31459 53.0608
31460 44.8656
31461 217.4928
31462 205.8448
31463 75.5248
31464 145.1968
31465 48.1888
31466 121.6992
31467 108.144
31468 178.1232
31469 225.0112
31470 163.688
31471 181.2912
31472 228.1648
31473 46.048
31474 85.5536
31475 137.1856
31476 40.1216
31477 80.1792
31478 259.592
31479 216.1296
31480 52.2112
31481 121.7232
31482 121.7008
31483 114.4352
31484 241.9424
31485 61.2528
31486 163.4736
31487 230.7216
31488 49.8896
31489 151.4288
31490 125.1104
31491 121.632
31492 89.9584
31493 96.8992
31494 153.2128
31495 100.2496
31496 74.5744
31497 139.7824
31498 122.4624
31499 224.36
31500 123.9968
31501 170.7072
31502 126.2656
31503 218.7408
31504 216.1984
31505 135.7888
31506 217.8688
31507 138.5328
31508 166.7232
31509 193.8352
31510 71.3152
31511 184.4208
31512 97.5904
31513 134.296
31514 179.504
31515 140.656
31516 175.056
31517 120.6576
31518 132.64
31519 64.0128
31520 134.2752
31521 166.0832
31522 145.9024
31523 179.248
31524 138.8672
31525 62.112
31526 205.32
31527 142.7712
31528 211.1072
31529 95.072
31530 172.2
31531 154.584
31532 198.7776
31533 76.672
31534 224.7984
31535 168.8576
31536 178.6992
31537 183.2496
31538 136.2048
31539 157.984
31540 39.4176
31541 121.2752
31542 149.5168
31543 51.7296
31544 112.304
31545 24.3952
31546 84.8176
31547 230.6096
31548 92.2368
31549 96.32
31550 165.3264
31551 124.1472
31552 147.0064
31553 31.5504
31554 100.5184
31555 147.2656
31556 205.1872
31557 165
31558 75.5968
31559 58.5232
31560 138.0272
31561 94.3424
31562 127.4752
31563 190.3696
31564 113.7488
31565 136.0816
31566 208.0256
31567 248.0912
31568 115.712
31569 142.3056
31570 191.3376
31571 140.7712
31572 132.5424
31573 158.5104
31574 88.8416
31575 69.9984
31576 164.7584
31577 84.8512
31578 159.3904
31579 92.7504
31580 111.768
31581 155.5168
31582 145.2224
31583 159.6512
31584 167.5232
31585 215.376
31586 39.6208
31587 180.184
31588 88.2496
31589 201.176
31590 88.5744
31591 87.816
31592 176.8304
31593 29.6896
31594 157.4928
31595 152
31596 142.952
31597 100.408
31598 109.4976
31599 157.3648
31600 160.8688
31601 200.4272
31602 54.7568
31603 40.3088
31604 80.92
31605 124.4768
31606 58.36
31607 115.1552
31608 83.3696
31609 45.8368
31610 147.568
31611 157.6048
31612 47.2368
31613 166.0848
31614 190.376
31615 88.4592
31616 68.0992
31617 103.6144
31618 102.9296
31619 87.7152
31620 102.8304
31621 190.4064
31622 214.816
31623 148.92
31624 62.0528
31625 85.5728
31626 131.8416
31627 123.9216
31628 177.44
31629 186.584
31630 194.6016
31631 122.6864
31632 241.0976
31633 127.9472
31634 126.0016
31635 150.7968
31636 182.2064
31637 112.5888
31638 77.1264
31639 36.7424
31640 58.52
31641 170.6496
31642 52.7616
31643 34.7696
31644 73.9968
31645 97.3456
31646 133.7792
31647 96.024
31648 172.744
31649 121.2112
31650 227.3088
31651 144.9744
31652 127.3056
31653 59.4576
31654 128.1136
31655 27.7216
31656 261.7728
31657 79.496
31658 65.3392
31659 126.9296
31660 135.9696
31661 193.2816
31662 199.672
31663 187.9472
31664 109.1648
31665 139.7936
31666 171.1088
31667 173.0032
31668 212.144
31669 94.824
31670 236.0592
31671 80.3584
31672 121.5072
31673 125.736
31674 211.272
31675 175.5536
31676 34.3024
31677 80.4912
31678 123.5344
31679 146.1152
31680 115.4256
31681 129.0496
31682 214.2576
31683 108.9872
31684 212.9344
31685 144.1168
31686 120.1216
31687 112.1936
31688 115.0832
31689 139.9696
31690 154.7568
31691 165.4144
31692 100.9248
31693 138.4896
31694 152.8464
31695 117.3104
31696 118.1696
31697 163.2544
31698 225.9728
31699 129.712
31700 205.7184
31701 195.184
31702 141.0848
31703 173.4048
31704 113.7024
31705 29.4352
31706 215.6528
31707 135.5712
31708 108.3632
31709 194.4016
31710 194.6368
31711 126.4672
31712 88.1936
31713 81.4784
31714 84.1712
31715 232.4416
31716 232.1056
31717 153.704
31718 141.8816
31719 83.744
31720 153.0608
31721 26.6752
31722 172.5504
31723 178.8592
31724 217.6304
31725 94.8112
31726 207.1664
31727 210.7392
31728 146.6752
31729 36.8368
31730 84.3056
31731 127.392
31732 102.1808
31733 209.6592
31734 239.2176
31735 59.432
31736 179.888
31737 100.8592
31738 167.2912
31739 58.0832
31740 143.9632
31741 52.3472
31742 163.0336
31743 249.7472
31744 117.2496
31745 119.0736
31746 33.5088
31747 157.4416
31748 65.0848
31749 114.352
31750 90.0288
31751 182.1648
31752 58.7648
31753 77.0672
31754 110.4848
31755 124.1392
31756 212.3776
31757 162.2096
31758 111.1024
31759 138.6368
31760 209.2384
31761 67.6896
31762 50.7072
31763 107.6848
31764 126.1104
31765 95.104
31766 103.1584
31767 163.5344
31768 111.48
31769 117.0944
31770 74.4064
31771 219.8528
31772 163.376
31773 147.272
31774 165.9488
31775 86.1552
31776 71.536
31777 92.1712
31778 156.1248
31779 227.1696
31780 133.4176
31781 130.9552
31782 124.1968
31783 77.2816
31784 37.88
31785 136.688
31786 199.1424
31787 98.5408
31788 54.8352
31789 91.7872
31790 71.08
31791 168.432
31792 91.3216
31793 168.5872
31794 170.776
31795 250.312
31796 169.6976
31797 87.6752
31798 142.624
31799 197.2144
31800 110.7296
31801 159.6272
31802 174.1792
31803 90.5984
31804 78.0432
31805 208.5712
31806 114.0448
31807 65.8176
31808 130.44
31809 102.4512
31810 40.2
31811 158.04
31812 230.8592
31813 103.4336
31814 136.7184
31815 109.0464
31816 173.344
31817 58.5616
31818 153.7088
31819 77.496
31820 123.3632
31821 80.816
31822 73.4976
31823 83.0832
31824 174.0896
31825 120.1872
31826 136.4848
31827 134.0784
31828 163.8752
31829 95.5312
31830 112.3984
31831 59.3328
31832 215.264
31833 26.2912
31834 127.8912
31835 145.1984
31836 130.9648
31837 139.8224
31838 79.3008
31839 64.176
31840 149.9696
31841 185.3216
31842 72.2544
31843 190.9184
31844 84.0352
31845 160.0128
31846 110.2848
31847 135.9456
31848 159.1008
31849 97.9312
31850 201.888
31851 147.856
31852 204.5456
31853 96.712
31854 158.5168
31855 142.8592
31856 84.2448
31857 163.6
31858 115.2576
31859 184.1392
31860 53.416
31861 141.344
31862 84.5504
31863 137.6704
31864 90.768
31865 154.848
31866 114.6512
31867 171.2496
31868 85.1488
31869 19.5136
31870 90.9792
31871 105.4592
31872 63.6416
31873 120.1504
31874 86.7696
31875 123.2464
31876 182.3312
31877 158.6976
31878 150.96
31879 139.2944
31880 101.5408
31881 179.5312
31882 201.2384
31883 155.6048
31884 92.544
31885 148.0096
31886 104.704
31887 113.2944
31888 90.6592
31889 122.8928
31890 87.312
31891 173.1712
31892 34.5456
31893 65.5712
31894 118.5184
31895 117.7424
31896 189.3088
31897 82.5984
31898 147.3312
31899 139.9152
31900 153.3072
31901 69.072
31902 189.8512
31903 115.2736
31904 146.9136
31905 48.9152
31906 113.9568
31907 104.944
31908 118.4416
31909 127.0496
31910 150.472
31911 126.6336
31912 197.144
31913 119.4256
31914 68.1888
31915 131.5888
31916 36.264
31917 189.32
31918 120.5856
31919 169.9088
31920 252.1664
31921 61.9392
31922 175.6736
31923 54.3136
31924 186.1856
31925 152.9936
31926 68.3312
31927 99.5264
31928 162.1536
31929 103.2112
31930 67.8656
31931 207.7984
31932 163.6928
31933 142.9824
31934 230.0832
31935 207.1696
31936 126.936
31937 153.344
31938 144.3568
31939 52.3984
31940 79.136
31941 105.4752
31942 119.872
31943 93.4544
31944 124.4032
31945 135.0816
31946 115.7552
31947 77.6336
31948 153.4656
31949 170.0224
31950 121.864
31951 121.3408
31952 133.8544
31953 115.168
31954 159.2032
31955 61.7248
31956 261.5072
31957 78.4272
31958 237.5296
31959 134.6288
31960 13.3168
31961 179.1184
31962 145.4784
31963 114.24
31964 95.472
31965 149.5952
31966 96.2608
31967 163.9472
31968 92.6384
31969 72.112
31970 221.3984
31971 80.888
31972 152.872
31973 128.472
31974 166.0752
31975 58.5936
31976 133.536
31977 176.024
31978 197.0256
31979 120.0912
31980 174.5776
31981 136.5968
31982 116.6672
31983 156.9216
31984 61.512
31985 128.312
31986 95.5344
31987 69.848
31988 179.328
31989 82.6128
31990 213.2736
31991 170.2928
31992 170.736
31993 121.5904
31994 122.3888
31995 123.5904
31996 110.3536
31997 123.2016
31998 79.3184
31999 77.632
32000 116.2752
32001 121.0432
32002 117.0208
32003 203.9568
32004 75.7264
32005 59.728
32006 193.9728
32007 108.5328
32008 180.2336
32009 113.4896
32010 74.8176
32011 67.824
32012 27.1376
32013 166.2592
32014 157.1664
32015 84.9728
32016 62.0816
32017 32.4528
32018 138.1488
32019 42.8736
32020 192.5488
32021 248.76
32022 136.0192
32023 59.3648
32024 107.4496
32025 127.1632
32026 47.9136
32027 143.5984
32028 163.6944
32029 105.7472
32030 109.064
32031 130.8176
32032 100.352
32033 112.576
32034 169.9392
32035 150.0416
32036 184.7808
32037 101.0992
32038 125.1136
32039 188.84
32040 68.2832
32041 116.456
32042 186.4832
32043 32.824
32044 141.4272
32045 145.0384
32046 81.6704
32047 185.6096
32048 89.0368
32049 108.448
32050 104.3808
32051 207.4496
32052 114.0656
32053 220.176
32054 47.2944
32055 77.2368
32056 157.112
32057 95.1232
32058 30.8672
32059 66.6464
32060 141.0912
32061 115.0688
32062 227.8416
32063 112.9712
32064 41
32065 181.5824
32066 110.2864
32067 143.6064
32068 62.7632
32069 57.28
32070 113.792
32071 164.3744
32072 126.2736
32073 252.8416
32074 126.0816
32075 143.576
32076 217.9632
32077 181.5088
32078 173.3584
32079 87.0528
32080 32.6688
32081 135.5632
32082 31.3216
32083 106.592
32084 75.5872
32085 128.7296
32086 113.968
32087 173.3808
32088 43.6624
32089 59.9424
32090 75.4832
32091 134.488
32092 118.216
32093 79.8656
32094 130.4848
32095 164.8208
32096 108.3088
32097 143.1616
32098 89.9264
32099 71.1632
32100 55.8432
32101 145.736
32102 164.2784
32103 95.9056
32104 219.2
32105 33.8624
32106 72.7536
32107 121.0368
32108 28.6016
32109 233.2912
32110 151.9552
32111 190.2752
32112 141.5712
32113 131.8128
32114 147.512
32115 48.5216
32116 155.216
32117 106.3632
32118 184.968
32119 148.1488
32120 85.7648
32121 122.208
32122 176.7088
32123 215.7776
32124 146.8944
32125 91.6112
32126 197.0128
32127 79.2144
32128 34.2976
32129 155.1776
32130 161.1024
32131 43.1424
32132 165.0768
32133 149.496
32134 41.9008
32135 125.2048
32136 199.6624
32137 99.472
32138 155.0416
32139 157.6656
32140 118.112
32141 161.5264
32142 78.0176
32143 140.848
32144 27.1392
32145 120.2896
32146 140.9296
32147 72.1824
32148 101.3072
32149 126.7232
32150 98.648
32151 131.3456
32152 93.1312
32153 142.9536
32154 184.6432
32155 160.072
32156 90.6688
32157 137.6368
32158 123.0784
32159 95.6352
32160 143.5136
32161 184.6304
32162 122.0016
32163 221.9536
32164 106.4384
32165 118.3904
32166 127.4224
32167 204.8832
32168 92.7552
32169 149.0784
32170 144.392
32171 73.68
32172 156.1184
32173 129.1136
32174 150.3392
32175 209.0064
32176 162.4416
32177 98.4944
32178 95.7024
32179 171.416
32180 182.6528
32181 76.3104
32182 103.256
32183 158.1008
32184 195.36
32185 119.2816
32186 145.1872
32187 138.9488
32188 139.5264
32189 279.8736
32190 163.9776
32191 32.1056
32192 68.6656
32193 79.0544
32194 160.7088
32195 114.5424
32196 124.3312
32197 111.0576
32198 159.6448
32199 178.2944
32200 141.0432
32201 84.4096
32202 119.3328
32203 88.8128
32204 135.6288
32205 232.5232
32206 38.1264
32207 39.4272
32208 85.0928
32209 202.576
32210 144.912
32211 83.2048
32212 127.7872
32213 110.0992
32214 177.6832
32215 59.5136
32216 143.5376
32217 81.4256
32218 118.1648
32219 188.4304
32220 78.0784
32221 101.7664
32222 62.208
32223 81.8608
32224 141.4048
32225 115.4528
32226 223.488
32227 186.08
32228 81.248
32229 118.8304
32230 165.024
32231 168.7168
32232 69.3072
32233 166.728
32234 145.3888
32235 60.4576
32236 104.2608
32237 66.208
32238 198.568
32239 53.4736
32240 38.5248
32241 203.2144
32242 189.7824
32243 174.6128
32244 113.6032
32245 53.6512
32246 110.3488
32247 152.568
32248 166.9856
32249 105.304
32250 254.4976
32251 96.0912
32252 43.104
32253 123.1152
32254 61.9888
32255 70.8864
32256 95.6688
32257 112.816
32258 145.8128
32259 228.4848
32260 140.4064
32261 101.6592
32262 81.632
32263 100.264
32264 97.3984
32265 131.64
32266 207.9328
32267 105.2496
32268 195.304
32269 149.9568
32270 55.2896
32271 143.992
32272 74.7312
32273 85.24
32274 59.9488
32275 66.808
32276 102.2464
32277 129.944
32278 149.8944
32279 121.072
32280 156.0112
32281 166.8752
32282 138.8128
32283 170.4784
32284 171.1664
32285 111.7968
32286 30.2224
32287 196.3904
32288 45.7872
32289 162.7616
32290 88.2448
32291 196.6736
32292 156.904
32293 226.6048
32294 106.7648
32295 106.9376
32296 158.6688
32297 104.1808
32298 121.7904
32299 91.664
32300 58.7312
32301 69.4864
32302 166.9024
32303 111.1392
32304 23.0672
32305 252.6
32306 152.2928
32307 97.7568
32308 191.6848
32309 183.7488
32310 124.904
32311 221.4944
32312 186.6544
32313 83.2992
32314 89.2864
32315 137.3776
32316 43.7632
32317 143.6944
32318 145.2016
32319 148.2192
32320 125.3664
32321 231.8208
32322 161.264
32323 62.352
32324 81.7632
32325 152.8928
32326 159.984
32327 27.1936
32328 108.9568
32329 138.4416
32330 124.24
32331 150.448
32332 70.4336
32333 31.5552
32334 147.5584
32335 129.7888
32336 233.632
32337 52.6192
32338 111.7616
32339 119.6416
32340 65.0336
32341 124.3616
32342 106.2
32343 133.0592
32344 148.9472
32345 198.52
32346 140.2304
32347 26.9856
32348 71.0192
32349 164.52
32350 96.6208
32351 105.7264
32352 228.1312
32353 149.08
32354 86.9728
32355 102.6048
32356 50.5376
32357 125.0464
32358 183.7648
32359 83.2672
32360 148.176
32361 147.7776
32362 258.7264
32363 209.5712
32364 185.3344
32365 182.6592
32366 80.4688
32367 179.7216
32368 74.5072
32369 145.584
32370 177.6784
32371 193.2944
32372 108.56
32373 215.4432
32374 184.3264
32375 119.7088
32376 201.704
32377 42.3808
32378 150.584
32379 213.5408
32380 182.0624
32381 208.0048
32382 77.5024
32383 52.8736
32384 92.9312
32385 142.6656
32386 65.2608
32387 124.6256
32388 122.5472
32389 131.8176
32390 125.6816
32391 65.5296
32392 193.9104
32393 95.1568
32394 45.4848
32395 172.6272
32396 59.3904
32397 42.5376
32398 151.2112
32399 110.4256
32400 156.7472
32401 251.4512
32402 206.6688
32403 52.7392
32404 57.4752
32405 188.4752
32406 101.5088
32407 201.7168
32408 135.3488
32409 160.9824
32410 83.1248
32411 46.1232
32412 51.5376
32413 256.3888
32414 130.1296
32415 237.2512
32416 114.8912
32417 211.9648
32418 203.5552
32419 231.9136
32420 133.2208
32421 192.5056
32422 188.7408
32423 105.7792
32424 173.5552
32425 244.6304
32426 49.1056
32427 220.3968
32428 256.2128
32429 252.2768
32430 137.1248
32431 128.888
32432 176.0112
32433 99.0256
32434 184.3776
32435 143.816
32436 185.1712
32437 252.0352
32438 40.32
32439 90.6848
32440 141.9872
32441 76.9808
32442 103.3008
32443 116.104
32444 95.1904
32445 72.96
32446 62.9184
32447 194.0256
32448 145.2304
32449 121.8592
32450 144.3712
32451 212.5888
32452 62.1488
32453 233.3408
32454 145.2896
32455 71.352
32456 170.6784
32457 147.9952
32458 148.9808
32459 158.0384
32460 58.48
32461 190.144
32462 189.3248
32463 58.7712
32464 189.776
32465 78.8128
32466 146.6576
32467 14.904
32468 150.8656
32469 115.1024
32470 57.592
32471 129.5168
32472 236.0432
32473 170.7776
32474 108.2768
32475 197.2688
32476 38.0384
32477 121.0208
32478 130.2096
32479 105.0544
32480 31.8016
32481 141.8256
32482 100.7328
32483 208.5472
32484 157.9552
32485 196.4272
32486 125.648
32487 97.0736
32488 147.3872
32489 208.2512
32490 153.4672
32491 133.8656
32492 39.1904
32493 164.728
32494 127.1056
32495 112.0048
32496 133.52
32497 17.7744
32498 255.6944
32499 161.2656
32500 40.104
32501 105.208
32502 173.2912
32503 139.592
32504 245.664
32505 41.9248
32506 103.6864
32507 68.0896
32508 201.0592
32509 210.5696
32510 174.6416
32511 180.4256
32512 118.3312
32513 201.1248
32514 64.4688
32515 36.1616
32516 52.1104
32517 239.664
32518 77.536
32519 103.7696
32520 83.5296
32521 143.4016
32522 114.6256
32523 280.3328
32524 120.3056
32525 270.1056
32526 117.3072
32527 170.792
32528 90.3936
32529 213.9328
32530 241.2128
32531 128.9376
32532 134.6672
32533 182.6432
32534 123.9408
32535 171.416
32536 66.9744
32537 105.5424
32538 36.1472
32539 110.3936
32540 103.5984
32541 123.5168
32542 43.56
32543 52.3728
32544 106.2032
32545 175.008
32546 213.8368
32547 65.2832
32548 160.7664
32549 265.3632
32550 128.4224
32551 131.1344
32552 192.2832
32553 196.7024
32554 201.8544
32555 156.76
32556 208.9968
32557 52.8672
32558 192.7312
32559 29.1152
32560 193.0336
32561 264.4224
32562 268.2352
32563 240.08
32564 130.0432
32565 71.3952
32566 93.8688
32567 147.8096
32568 162.2656
32569 109.9696
32570 84.5152
32571 101.7664
32572 92.4368
32573 197.9952
32574 47.1024
32575 258.1344
32576 168.8752
32577 178.5184
32578 273.8752
32579 168.4336
32580 135.5984
32581 187.88
32582 83.0192
32583 219.552
32584 111.064
32585 118.464
32586 57.7952
32587 186.4848
32588 171.248
32589 173.7968
32590 178.648
32591 24.5056
32592 138.7632
32593 133.368
32594 75.6112
32595 110.44
32596 89.4592
32597 187.9104
32598 202.9808
32599 113.3872
32600 228.392
32601 130.8416
32602 109.7152
32603 177.5808
32604 250.7392
32605 132.3392
32606 105.008
32607 164.9936
32608 101.5824
32609 111.8272
32610 184.5232
32611 171.0064
32612 169.032
32613 128.568
32614 144.3216
32615 101.568
32616 106.9072
32617 237.8256
32618 150.8096
32619 127.648
32620 175.1952
32621 168.7376
32622 208.4448
32623 165.0496
32624 174.7856
32625 94.6496
32626 43.472
32627 140.8256
32628 75.5088
32629 107.7456
32630 144.264
32631 123.2976
32632 196.7696
32633 209.5472
32634 189.928
32635 274.6208
32636 72.4288
32637 168.8272
32638 127.8544
32639 59.7168
32640 222.504
32641 40.9296
32642 208.9216
32643 152.2288
32644 44.5728
32645 113.2832
32646 62.5808
32647 83.1296
32648 160.3376
32649 109.4384
32650 147.4976
32651 146.8176
32652 179.9984
32653 254.7104
32654 45.5008
32655 178.2496
32656 206.1968
32657 29.9488
32658 173.832
32659 225.4592
32660 199.8544
32661 162.3728
32662 60.496
32663 126.0208
32664 101
32665 149.1952
32666 173.5424
32667 102.1168
32668 113.4416
32669 148.648
32670 147.464
32671 193.1456
32672 206.8784
32673 205.4736
32674 163.472
32675 97.5152
32676 175.272
32677 141.6288
32678 65.2192
32679 118.6688
32680 107.7328
32681 94.8288
32682 252.568
32683 144.0592
32684 139.5424
32685 114.2752
32686 106.624
32687 165.0368
32688 134.5216
32689 124.856
32690 175.6336
32691 115.8704
32692 131.3312
32693 74.4688
32694 160.2288
32695 64.664
32696 177.4304
32697 81.2384
32698 176.9136
32699 87.4608
32700 77.1392
32701 70.336
32702 157.9536
32703 259.0688
32704 40.1024
32705 215.0176
32706 152.4784
32707 89.3536
32708 35.9344
32709 125.0016
32710 164.7296
32711 84.8192
32712 188.9808
32713 196.8656
32714 21.5776
32715 126.832
32716 128.264
32717 110.9328
32718 220.0848
32719 68.1072
32720 215.4528
32721 138.8816
32722 217.1072
32723 102.5824
32724 255.184
32725 116.0192
32726 48.4048
32727 114.3696
32728 255.4864
32729 121.8992
32730 107.0096
32731 162.0272
32732 96.7504
32733 124.4496
32734 226.9792
32735 205.432
32736 195.624
32737 55.352
32738 170.7808
32739 158.4512
32740 31.6128
32741 229.8112
32742 147.5072
32743 132.2784
32744 223.176
32745 208.7856
32746 200.0736
32747 272.2816
32748 138.7808
32749 187.3728
32750 241.8016
32751 181.2496
32752 190.928
32753 160.8672
32754 145.2016
32755 94.2208
32756 193.4016
32757 142.1888
32758 230.0016
32759 180.1968
32760 186.7184
32761 85.0352
32762 82.9264
32763 57.6864
32764 168.5888
32765 129.5424
32766 206.0528
32767 174.176
32768 135.4816
32769 233.9712
32770 50.9424
32771 112.2688
32772 152.1184
32773 77.1568
32774 200.8064
32775 150.2608
32776 134.864
32777 155.9248
32778 75.9408
32779 59.2336
32780 42.3168
32781 173.6272
32782 46.0832
32783 130.976
32784 154.896
32785 100.9184
32786 166.9152
32787 153.016
32788 130.32
32789 189.176
32790 182.6064
32791 235.3488
32792 172.6832
32793 50.3904
32794 48.0672
32795 134.288
32796 75.9504
32797 193.9792
32798 170.8848
32799 93.8752
32800 108.9232
32801 192.168
32802 108.1072
32803 157.9984
32804 258.92
32805 175.392
32806 140.0272
32807 184.4832
32808 119.9536
32809 130.4432
32810 265.4016
32811 155.2032
32812 26.2224
32813 36.8832
32814 36.976
32815 179.1648
32816 229.5456
32817 40.2144
32818 26.7184
32819 94.9424
32820 107.3216
32821 231.8672
32822 69.0448
32823 119.808
32824 182.6528
32825 201.1024
32826 150.7744
32827 78.0352
32828 142.4576
32829 174.7264
32830 150.088
32831 184.728
32832 65.3952
32833 212.2544
32834 195.4672
32835 200.0384
32836 73.5648
32837 126.4752
32838 147.112
32839 237.7728
32840 53.4848
32841 71.496
32842 150.648
32843 247.0768
32844 91.3168
32845 145.7072
32846 25.2592
32847 157.8896
32848 203.4896
32849 18.328
32850 127.7344
32851 120.72
32852 68.1296
32853 146.9584
32854 167.2768
32855 143.9792
32856 207.408
32857 130.1056
32858 174.4848
32859 191.2928
32860 201.6704
32861 147.5696
32862 155.024
32863 142.2144
32864 109.3968
32865 205.9824
32866 86.752
32867 243.9248
32868 133.8032
32869 84.9024
32870 37.96
32871 186.6672
32872 147.2144
32873 98.3952
32874 191.4112
32875 49.624
32876 219.8048
32877 150.0384
32878 86.304
32879 146.2208
32880 149.0928
32881 153.8128
32882 124.1424
32883 138.3648
32884 113.456
32885 61.0176
32886 177.7632
32887 122.3504
32888 80.656
32889 185.888
32890 145.8208
32891 117.8976
32892 215.3248
32893 234.9024
32894 76.36
32895 97.4304
32896 193.6384
32897 14.4656
32898 139.9168
32899 51.6736
32900 175.552
32901 257.3728
32902 278.1504
32903 189.5952
32904 147.5936
32905 207.3552
32906 101.9424
32907 198.1536
32908 108.008
32909 206.1968
32910 141.9792
32911 165.6208
32912 71.2784
32913 222.8016
32914 249.728
32915 184.6272
32916 155.352
32917 153.5728
32918 102.9168
32919 241.488
32920 85.0592
32921 277.9472
32922 28.168
32923 260.2608
32924 99.432
32925 251.424
32926 268.2832
32927 194.9792
32928 125.264
32929 173.8048
32930 148.4992
32931 80.3936
32932 202.0752
32933 144.9936
32934 265.8352
32935 56.9232
32936 67.1904
32937 238.9264
32938 75.9344
32939 153.0032
32940 112.6592
32941 184.224
32942 165.3504
32943 128.944
32944 73.7952
32945 219.9072
32946 158.5664
32947 172.784
32948 182.0032
32949 102.1312
32950 56.5472
32951 69.5648
32952 170.6928
32953 179.928
32954 183.8464
32955 126.1984
32956 171.9088
32957 132.7072
32958 149.6976
32959 255.328
32960 145.5056
32961 171.1744
32962 91.7024
32963 58.7872
32964 189.0288
32965 113.4352
32966 170.944
32967 117.9648
32968 222.0032
32969 189.7792
32970 98.632
32971 126.2624
32972 182.1328
32973 101.3456
32974 176.0752
32975 121.3744
32976 139.176
32977 91.6272
32978 30.7328
32979 109.0192
32980 97.496
32981 256.0976
32982 150.7296
32983 183.5584
32984 156.8608
32985 77.3648
32986 120.9792
32987 189.9152
32988 253.0832
32989 29.9696
32990 143.7808
32991 169.0416
32992 122.048
32993 34.8992
32994 19.4272
32995 137.8992
32996 106.296
32997 233.5488
32998 129.3872
32999 96.8624
33000 263.2528
33001 92.2624
33002 260.304
33003 124.2272
33004 211.7104
33005 158.6016
33006 218.8176
33007 126.8368
33008 180.088
33009 54.6112
33010 109.5648
33011 183.1744
33012 41
33013 19.0256
33014 143.472
33015 144.6368
33016 69.7136
33017 129.8816
33018 280.9248
33019 168.6192
33020 144.4912
33021 195.0208
33022 149.9712
33023 232.7344
33024 128.0496
33025 244.1824
33026 208.696
33027 51.8368
33028 100.9536
33029 149.3136
33030 112.08
33031 151.6
33032 173.544
33033 107.7936
33034 169.592
33035 94.9568
33036 185.232
33037 85.1024
33038 69.6016
33039 89.7808
33040 273.3648
33041 80.2512
33042 107.8064
33043 139.7936
33044 91.7552
33045 191.3376
33046 199.8064
33047 52.9808
33048 197.0672
33049 168.296
33050 139.0576
33051 110.3424
33052 190.0176
33053 132.5872
33054 192.1312
33055 164.48
33056 151.52
33057 167.7888
33058 128.1632
33059 293.6496
33060 78.5392
33061 169.5552
33062 278.5296
33063 16.328
33064 85.6848
33065 124.0368
33066 69.9744
33067 80.2768
33068 83.7408
33069 159.8096
33070 75.36
33071 140.4896
33072 129.9504
33073 131.84
33074 225.9552
33075 199.3008
33076 72.3328
33077 205.2272
33078 93.08
33079 275.8944
33080 180.2992
33081 218.0752
33082 170.4736
33083 168.5856
33084 75.5856
33085 201.696
33086 33.704
33087 129.9168
33088 47.2176
33089 241.1424
33090 136.0912
33091 143.2048
33092 58.9184
33093 167.0592
33094 75.3184
33095 48.6912
33096 256.96
33097 151.5536
33098 76.3616
33099 210.6384
33100 202.6544
33101 17.4544
33102 118.3328
33103 79.0432
33104 65.5264
33105 237.9504
33106 166.3344
33107 70.6912
33108 98.5824
33109 264.8448
33110 9.6048
33111 282.6736
33112 108.1792
33113 126.3984
33114 67.576
33115 26.5392
33116 222.752
33117 288.3904
33118 129
33119 72.2992
33120 100.0336
33121 181.2672
33122 202.4336
33123 172.1744
33124 98.7184
33125 80.9696
33126 65.4208
33127 90.6784
33128 275.6672
33129 71.648
33130 47.784
33131 185.7984
33132 214.8816
33133 55.8112
33134 158.416
33135 151.8016
33136 179.5696
33137 86.8432
33138 108.04
33139 102.872
33140 206.5712
33141 112.1616
33142 170.1136
33143 179.9824
33144 136.4704
33145 249.9184
33146 121.6592
33147 67.5776
33148 165.5296
33149 78.6704
33150 179.7856
33151 122.4928
33152 117.4768
33153 127.7328
33154 98.6848
33155 25.056
33156 107.5152
33157 224.9552
33158 106.6992
33159 76.9296
33160 86.0816
33161 36.4464
33162 68.9232
33163 134.4448
33164 124.0848
33165 191.4064
33166 98.6816
33167 249.9936
33168 250.9312
33169 238.5184
33170 78.3696
33171 37.3168
33172 147.0768
33173 173.8416
33174 145.8448
33175 154.9216
33176 226.848
33177 213.2784
33178 35.968
33179 127.04
33180 62.7088
33181 147.4864
33182 209.0272
33183 287.1872
33184 124.2688
33185 115.7664
33186 113.1856
33187 136.0256
33188 220.3808
33189 124.6688
33190 40.8272
33191 127.1296
33192 86.4688
33193 95.256
33194 219.6496
33195 169.152
33196 116.5952
33197 127.1088
33198 124.0112
33199 171.2272
33200 142.9296
33201 236.5488
33202 142.2368
33203 155.0496
33204 112.3968
33205 169.2832
33206 157.368
33207 184.56
33208 118.3696
33209 192.92
33210 66.3632
33211 209.032
33212 20.5712
33213 151.9744
33214 173.248
33215 132.1408
33216 149.6832
33217 183.176
33218 165.0752
33219 194.7616
33220 167.584
33221 44.64
33222 250.488
33223 157.1936
33224 56.9904
33225 157.4224
33226 114.9728
33227 72.9984
33228 195.8704
33229 98.6288
33230 148.1968
33231 205.5008
33232 206.1552
33233 185.9888
33234 62.7456
33235 119.6176
33236 83.1888
33237 182.8736
33238 140.704
33239 179.072
33240 82.6368
33241 185.9504
33242 39.76
33243 139.6224
33244 38.9616
33245 148.6368
33246 212.64
33247 209.8368
33248 129.9312
33249 195.9232
33250 60.6752
33251 176.608
33252 26.4272
33253 37.864
33254 56.9424
33255 178.1776
33256 148.2752
33257 148.272
33258 205.3936
33259 78.4336
33260 205.2944
33261 115.2176
33262 149.7344
33263 64.1824
33264 274.8064
33265 193.3968
33266 208.1968
33267 57.8768
33268 204.3232
33269 35.264
33270 209.768
33271 39.4288
33272 122.8384
33273 74.5936
33274 179.7664
33275 193.0944
33276 161.6048
33277 207.2208
33278 163.9376
33279 45.7328
33280 46.7168
33281 124.6128
33282 120.4192
33283 187.9456
33284 159.8416
33285 154.7328
33286 194.9408
33287 71.4544
33288 54.4656
33289 122.4592
33290 98.96
33291 106.88
33292 167.08
33293 27.3728
33294 46.3152
33295 183.2304
33296 147.8848
33297 126.92
33298 162.6624
33299 254.2016
33300 107.8416
33301 102.1312
33302 200.2272
33303 184.5296
33304 55.7968
33305 197.1776
33306 114.1232
33307 96.2352
33308 175.5648
33309 219.7808
33310 103.9648
33311 251.336
33312 110.7984
33313 169.5456
33314 192.3712
33315 256.5856
33316 190.0032
33317 147.5152
33318 135.8912
33319 288.96
33320 166.456
33321 179.832
33322 24.3952
33323 60.5216
33324 164.4944
33325 122.3056
33326 190.3616
33327 171.3344
33328 158.7792
33329 60.0352
33330 143.4064
33331 214.4144
33332 235.928
33333 47.7248
33334 117.008
33335 132.736
33336 122.1376
33337 114.2848
33338 248.2688
33339 258.9776
33340 177.2
33341 142.9952
33342 84.2544
33343 150.2208
33344 222.2192
33345 205.2816
33346 265.6048
33347 160.8304
33348 177.7904
33349 226.1728
33350 219.2944
33351 200.5552
33352 169.2976
33353 127.696
33354 113.9136
33355 179.832
33356 177.3648
33357 165.704
33358 129.6704
33359 115.3632
33360 119.4496
33361 139.3584
33362 176.6704
33363 174.0768
33364 92.7632
33365 64.816
33366 191.952
33367 109.6096
33368 141.9072
33369 251.5488
33370 115.9872
33371 58.5328
33372 171.5776
33373 200.3808
33374 65.208
33375 123.9088
33376 168.5616
33377 62.3856
33378 85.0288
33379 84.5376
33380 249.048
33381 127.9824
33382 202.888
33383 93.72
33384 83.1776
33385 62.4112
33386 190.9952
33387 195.2944
33388 48.8816
33389 43.8128
33390 81.0128
33391 108.6336
33392 142.5952
33393 126.3296
33394 189.84
33395 165.3232
33396 160.784
33397 163.6192
33398 121.84
33399 137.9216
33400 73.7456
33401 51.3648
33402 102.2704
33403 139.184
33404 42.3728
33405 61.5552
33406 293.096
33407 53.9728
33408 123.984
33409 144.1568
33410 153.4848
33411 122.5808
33412 152.0192
33413 100.3232
33414 171.2832
33415 234.2432
33416 178.904
33417 56.9952
33418 16.2432
33419 204.4224
33420 160.9744
33421 229.336
33422 87.3824
33423 117.5744
33424 139.4896
33425 252.3312
33426 124.5008
33427 195.88
33428 62.2896
33429 44.1824
33430 215.8512
33431 42.7008
33432 82.2544
33433 226.3088
33434 37.9152
33435 238.8768
33436 36.7552
33437 203.9968
33438 89.5296
33439 96.7792
33440 155.56
33441 105.3952
33442 29.2704
33443 82.9648
33444 125.5552
33445 120.0544
33446 135.2288
33447 138.1056
33448 225.9616
33449 116.3264
33450 173.2576
33451 156.64
33452 133.7616
33453 175.0848
33454 156.9136
33455 161.6496
33456 255.2512
33457 143.928
33458 89.4592
33459 103.544
33460 253.1488
33461 45.8688
33462 153.4192
33463 107.4336
33464 16.8016
33465 103.264
33466 80.9472
33467 238.3984
33468 137.8608
33469 227.3696
33470 58.3472
33471 175.56
33472 94.328
33473 99.7968
33474 143.3456
33475 134.4144
33476 142.3008
33477 178.48
33478 219.9488
33479 256.128
33480 152.8784
33481 123.1296
33482 135.72
33483 197.3952
33484 88.136
33485 276.9984
33486 207.3904
33487 89.2032
33488 62.1008
33489 206.0768
33490 64.2176
33491 108.5392
33492 51.7376
33493 18.8544
33494 87.2384
33495 150.1152
33496 58.3984
33497 156.6112
33498 92.0944
33499 144.9936
33500 48.7232
33501 215.808
33502 203.2992
33503 288.9952
33504 104.3936
33505 179.5696
33506 160.0352
33507 97.3952
33508 117.1264
33509 139.3392
33510 27.9136
33511 238.9968
33512 82.5984
33513 28.8832
33514 176.3168
33515 156.3648
33516 90.9232
33517 92.4912
33518 61.4976
33519 249.8304
33520 65.1024
33521 95.624
33522 134.08
33523 222.3024
33524 175.8112
33525 35.704
33526 251.5584
33527 168.056
33528 81.4704
33529 252.6464
33530 95.5584
33531 201.2928
33532 179.264
33533 39.952
33534 30.6896
33535 132.8896
33536 280.3104
33537 136.4128
33538 177.6336
33539 147.9424
33540 236.088
33541 174.968
33542 189.784
33543 95.1904
33544 70.976
33545 40.008
33546 249.2416
33547 142.9392
33548 187.7248
33549 36.5456
33550 259.6784
33551 113.8544
33552 148.4224
33553 101.1184
33554 175.2384
33555 232.208
33556 74.1984
33557 170.3584
33558 79.9936
33559 134.4432
33560 106.3424
33561 163.0064
33562 83.7712
33563 218.6112
33564 68.2944
33565 161.5792
33566 43.2944
33567 124.76
33568 153.6016
33569 158.6576
33570 137.5824
33571 49.1696
33572 189.9104
33573 76.2656
33574 137.7376
33575 184.0064
33576 122.608
33577 273.7936
33578 111.2384
33579 103.0816
33580 200.2256
33581 146.3168
33582 224.2304
33583 79.6304
33584 187.9168
33585 172.192
33586 89.6288
33587 178.7488
33588 67.2144
33589 109.5584
33590 124.5568
33591 183.488
33592 175.2416
33593 31.1184
33594 219.4368
33595 111.952
33596 271.688
33597 45.8544
33598 261.6752
33599 187.1984
33600 198.328
33601 92.3104
33602 203.1104
33603 152.96
33604 166.5488
33605 202.5232
33606 97.4112
33607 166.856
33608 186.2672
33609 157.92
33610 90.3648
33611 106.1632
33612 210.584
33613 141.808
33614 230.2176
33615 156.4784
33616 251.416
33617 94.5616
33618 116.6672
33619 189.3488
33620 83.432
33621 33.2688
33622 209.5728
33623 108.5616
33624 159.1056
33625 78.8192
33626 249.8432
33627 121.4832
33628 179.7328
33629 136.3152
33630 95.6864
33631 123.9216
33632 105.0208
33633 181.5648
33634 182.3392
33635 73.6176
33636 128.864
33637 119.48
33638 158.6
33639 60.3216
33640 125.7184
33641 245.7168
33642 192.6384
33643 148.2448
33644 69.5376
33645 272.608
33646 284.5568
33647 125.4544
33648 246.4272
33649 46.6512
33650 66.0688
33651 118.4832
33652 29.2144
33653 30.0544
33654 38.7328
33655 153.7184
33656 165.232
33657 135.944
33658 95.4512
33659 138.9744
33660 96.3952
33661 140.1456
33662 77.3296
33663 299.216
33664 76.7152
33665 285.9696
33666 131.5808
33667 228.9664
33668 187.584
33669 195.7088
33670 213.1104
33671 61.6816
33672 179.3136
33673 93.5056
33674 110.1616
33675 155.5056
33676 235.3296
33677 182.9984
33678 79.2176
33679 280.4848
33680 223.2656
33681 49.9072
33682 159.0224
33683 131.2752
33684 245.368
33685 36.5184
33686 142.7136
33687 173.8256
33688 72.968
33689 234.0384
33690 229.88
33691 268.824
33692 166.9472
33693 180.8832
33694 177.7984
33695 129.0464
33696 243.296
33697 137.0384
33698 101.1744
33699 219.6224
33700 228.0752
33701 239.1984
33702 44.4816
33703 280.3728
33704 256.2016
33705 104.7936
33706 87.4288
33707 143.7744
33708 170.2512
33709 267.1264
33710 278.6
33711 117.5856
33712 173.8384
33713 282.144
33714 185.0416
33715 220.7936
33716 199.7088
33717 111.9632
33718 142.0672
33719 154.2784
33720 216.6752
33721 120.792
33722 125.936
33723 32.6912
33724 74.4288
33725 212.224
33726 98.6032
33727 259.8224
33728 248.6416
33729 90.0928
33730 79.4416
33731 62.7008
33732 205.8576
33733 173.1408
33734 130.992
33735 64.784
33736 211.9776
33737 222.5104
33738 187.4976
33739 186.6368
33740 142.664
33741 96.5552
33742 257.8272
33743 196.8736
33744 51.2048
33745 103.9584
33746 166.5072
33747 148.9824
33748 46.76
33749 144.5232
33750 173.128
33751 87.7408
33752 107.392
33753 81.8192
33754 42.9904
33755 153.128
33756 136.6336
33757 119.3056
33758 127.4768
33759 85.9056
33760 295.5856
33761 68.5216
33762 170.6256
33763 105.8112
33764 154.2816
33765 107.6576
33766 164.848
33767 153.936
33768 118.7872
33769 134.16
33770 141.1312
33771 113.3792
33772 180.0032
33773 126.1088
33774 168.312
33775 284.6928
33776 104.2864
33777 127.5712
33778 127.6448
33779 121.9664
33780 130.0224
33781 187.3328
33782 119.496
33783 142.4112
33784 106.9568
33785 168.6576
33786 202.0448
33787 257.6336
33788 207.768
33789 67.5712
33790 196.2016
33791 238.416
33792 181.6048
33793 41.5776
33794 196.568
33795 145.3536
33796 161.0176
33797 231.8368
33798 191.9472
33799 96.4224
33800 42.0496
33801 212.5472
33802 49.1104
33803 182.176
33804 187.2512
33805 150.5616
33806 41.6976
33807 113.1632
33808 179.4752
33809 51.2928
33810 186.2416
33811 146.6032
33812 137.3616
33813 197.7424
33814 257.2784
33815 85.7056
33816 173.7472
33817 198.8752
33818 64.152
33819 119.0416
33820 121.2272
33821 234.296
33822 200.3552
33823 92.9664
33824 204.0224
33825 205.424
33826 254.8496
33827 102.3664
33828 290.6032
33829 105.3088
33830 72.0688
33831 63.6576
33832 46.3856
33833 88.984
33834 139.9552
33835 141.1568
33836 197.4
33837 62.2224
33838 276.6448
33839 76.848
33840 309.0464
33841 159.0656
33842 232.3904
33843 109.744
33844 80.336
33845 216.088
33846 45.016
33847 287.4448
33848 295.576
33849 212.0416
33850 273.5984
33851 159.3952
33852 276.7648
33853 73.0048
33854 209.0432
33855 101.512
33856 225.1936
33857 144.6528
33858 123.0416
33859 168.184
33860 189.56
33861 145.472
33862 117.2448
33863 167.2384
33864 142.64
33865 198.1968
33866 251.6192
33867 141.416
33868 115.1568
33869 257.5648
33870 129.76
33871 196.0448
33872 74.2032
33873 198.2224
33874 223.2064
33875 225.7936
33876 117.6896
33877 87.2864
33878 267.6928
33879 116.9536
33880 223.9504
33881 121.0544
33882 103.4192
33883 137.448
33884 145.1072
33885 175.4768
33886 40.2672
33887 134.8128
33888 233.2224
33889 263.1392
33890 168.9872
33891 103.9504
33892 122.2912
33893 167.3312
33894 237.6352
33895 95.904
33896 64.3872
33897 158.4848
33898 67.6576
33899 229.376
33900 192.32
33901 147.7616
33902 216.8816
33903 129.1456
33904 33.0048
33905 172.8592
33906 35.928
33907 93.528
33908 201.6864
33909 89.208
33910 261.9552
33911 197.5616
33912 87.0928
33913 247.0128
33914 187.7696
33915 205.7984
33916 265.5936
33917 87.0672
33918 232.3536
33919 277.1408
33920 258.6608
33921 223.1904
33922 136.4256
33923 213.5472
33924 85.0912
33925 126.4512
33926 199.1056
33927 180.1968
33928 116.1424
33929 201.96
33930 65.1104
33931 151.2432
33932 106.984
33933 99.176
33934 184.7776
33935 147.072
33936 212.632
33937 29.5392
33938 280.5952
33939 322.3536
33940 53.3136
33941 171.3072
33942 117.6576
33943 88.5024
33944 217.1824
33945 245.4272
33946 81.9808
33947 205.8224
33948 92.3712
33949 232.944
33950 112.3504
33951 165.7744
33952 222.296
33953 87.0528
33954 134.8928
33955 206.6752
33956 201.9488
33957 87.2912
33958 217.112
33959 21.5712
33960 77.08
33961 292.3504
33962 52.9328
33963 256.7968
33964 85.8688
33965 151.8336
33966 197.728
33967 212.2848
33968 220.4512
33969 78.5872
33970 135.968
33971 220.0336
33972 206.9072
33973 196.6048
33974 156.6016
33975 97.104
33976 276.0448
33977 222.4208
33978 262.8976
33979 132.3024
33980 256.7216
33981 208.5312
33982 246.7376
33983 124.4256
33984 136.9376
33985 108.5168
33986 149.3968
33987 62.688
33988 201.5584
33989 134.2592
33990 73.0016
33991 52.3648
33992 169.6192
33993 221.8064
33994 256.6288
33995 320.888
33996 162.68
33997 256.8432
33998 190.6608
33999 288.8208
34000 38.2864
34001 130.4096
34002 139.8768
34003 152.6032
34004 120.8
34005 127.5616
34006 167.432
34007 151.6304
34008 248.36
34009 79.5552
34010 203.04
34011 113.2304
34012 55.504
34013 140.5488
34014 298.1232
34015 155.0848
34016 80.8896
34017 249.3888
34018 274.6016
34019 214.4288
34020 145.9584
34021 39.4544
34022 105.0352
34023 118.1008
34024 236.5136
34025 63.5072
34026 97.264
34027 202.712
34028 99.8464
34029 182.112
34030 67.0688
34031 201.6448
34032 225.6848
34033 68.8128
34034 214.3072
34035 184.528
34036 279.8736
34037 36.5952
34038 262.896
34039 79.9424
34040 103.48
34041 93.6304
34042 197.3008
34043 30.3664
34044 45.3456
34045 270.5456
34046 280.84
34047 123.9136
34048 301.8816
34049 272.224
34050 191.0672
34051 105.2896
34052 223.9472
34053 202.2368
34054 88.424
34055 174.424
34056 148.4144
34057 251.504
34058 229.5744
34059 185.4064
34060 174.8272
34061 117.0528
34062 159.2864
34063 248.6032
34064 160.6832
34065 77.1008
34066 129.2816
34067 270.3568
34068 47.1296
34069 101.712
34070 52.9312
34071 51.3088
34072 68.1664
34073 170.184
34074 55.5776
34075 176.6304
34076 187.4848
34077 124.0208
34078 89.248
34079 306.224
34080 124.4864
34081 242.9344
34082 217.288
34083 232.2208
34084 132.8288
34085 198.752
34086 88.3712
34087 105.264
34088 50.0768
34089 100.2448
34090 66.5104
34091 124.1552
34092 133.6032
34093 46.0912
34094 159.9456
34095 205.8176
34096 156.208
34097 145.9664
34098 134.5072
34099 256.5824
34100 252.6352
34101 70.744
34102 158.6608
34103 83.032
34104 276.5008
34105 25.6208
34106 184.4528
34107 137.8704
34108 171.0768
34109 230.0928
34110 239.8496
34111 115.392
34112 277.9536
34113 187.9248
34114 200.4976
34115 54.1888
34116 137.2832
34117 173.352
34118 195.3088
34119 262.7152
34120 66.568
34121 38.9136
34122 304.2768
34123 166.8528
34124 227.7872
34125 201.144
34126 230.512
34127 98.0656
34128 172.448
34129 113.2784
34130 120.32
34131 222.0784
34132 93.4048
34133 188.68
34134 163.7232
34135 117.2064
34136 234.1408
34137 223.8224
34138 137.7856
34139 19.3392
34140 89
34141 177.3456
34142 208.0544
34143 82.5792
34144 198.8896
34145 204.1776
34146 189.9872
34147 63.1616
34148 167.3328
34149 165.8272
34150 114.584
34151 132.0368
34152 123.9712
34153 107.3296
34154 202.8848
34155 73.0128
34156 211.472
34157 110.9936
34158 59.2496
34159 219.4784
34160 175.1808
34161 68.2336
34162 61.5056
34163 199.9872
34164 174.9712
34165 270.176
34166 170.3824
34167 265.8
34168 263.8544
34169 109.3376
34170 139.4464
34171 119.4912
34172 107.992
34173 245.4416
34174 195.1776
34175 262.3136
34176 124.6176
34177 66.3248
34178 259.5632
34179 237.9904
34180 191.776
34181 275.712
34182 299.9088
34183 204.384
34184 75.9152
34185 91.6448
34186 186.9344
34187 256.5008
34188 270.6224
34189 211.7584
34190 125.384
34191 29.0624
34192 160.0752
34193 188.4544
34194 97.7184
34195 218.688
34196 157.336
34197 240.2592
34198 41.08
34199 122.28
34200 70.064
34201 226.1168
34202 250.3504
34203 91.0848
34204 204.2288
34205 42.5568
34206 127.6224
34207 240.6816
34208 252.4672
34209 179.5312
34210 179.824
34211 211.616
34212 128.5024
34213 291.9008
34214 212.168
34215 281.976
34216 57.2912
34217 161.0176
34218 225.3616
34219 230.1488
34220 299.4
34221 55.816
34222 106.0544
34223 88.6752
34224 220.584
34225 127.3856
34226 94.5312
34227 131.8288
34228 170.1888
34229 131.136
34230 212.96
34231 59.4752
34232 136.4192
34233 85.8128
34234 27.1184
34235 248.224
34236 175.9456
34237 270.1376
34238 259.5248
34239 195.2016
34240 28.072
34241 98.0304
34242 196.7344
34243 238.4736
34244 172.3888
34245 193.2464
34246 147.2384
34247 297.0096
34248 178.712
34249 104.7584
34250 73.8112
34251 186.2256
34252 144.552
34253 191.8592
34254 108.7264
34255 303.1328
34256 93.9072
34257 127.2272
34258 81.624
34259 84.1456
34260 222.1056
34261 63.5664
34262 246.2176
34263 257.0624
34264 51.1888
34265 224.3984
34266 241.8064
34267 133.3072
34268 200.2576
34269 201.4864
34270 183.7728
34271 286.1072
34272 210.0048
34273 223.6288
34274 226.5552
34275 203.904
34276 35.0208
34277 235.7408
34278 180.8656
34279 105.6992
34280 64.2784
34281 80.6944
34282 107.0112
34283 203.5216
34284 212.5888
34285 93.176
34286 142.3408
34287 123.0512
34288 261.0192
34289 126.3408
34290 219.536
34291 130.224
34292 82.8032
34293 129.6128
34294 149.2496
34295 162.4064
34296 267.8096
34297 219.9888
34298 208.9568
34299 99.9696
34300 129.9168
34301 176.5552
34302 184.0192
34303 274.0848
34304 152.7632
34305 187.4512
34306 86.5216
34307 124.3952
34308 107.1136
34309 196.6176
34310 309.1184
34311 145.7952
34312 97.6336
34313 242.7632
34314 160.0304
34315 113.144
34316 201.3616
34317 148.408
34318 242.3232
34319 225.1392
34320 230.1136
34321 266.9488
34322 246.5568
34323 185.2176
34324 158.3824
34325 196.8432
34326 77.1712
34327 60.8128
34328 205.416
34329 143.6784
34330 210.3888
34331 101.5664
34332 294.7392
34333 142.3008
34334 176.2832
34335 152.2848
34336 75.7456
34337 193.968
34338 227.4176
34339 127.8544
34340 303.0384
34341 201.8784
34342 78.4032
34343 52.8368
34344 226.0768
34345 190.312
34346 262.64
34347 152.5072
34348 181.016
34349 61.1456
34350 190.1792
34351 91.6672
34352 221.6704
34353 257.3392
34354 319.4096
34355 169.48
34356 74.1568
34357 221.5648
34358 278.8832
34359 318.864
34360 274.176
34361 250.8256
34362 124.3152
34363 187.9904
34364 170.0864
34365 196.2176
34366 157.8784
34367 149.2352
34368 245.1104
34369 285.9888
34370 158.6272
34371 125.0912
34372 218.9232
34373 316.7024
34374 119.5456
34375 76.6096
34376 179.784
34377 123.8368
34378 206.5552
34379 239.2352
34380 209.1808
34381 165.0544
34382 54.5392
34383 111.7264
34384 270.0624
34385 249.4736
34386 57.5856
34387 152.3712
34388 95.6544
34389 153.7456
34390 168.0672
34391 72.9696
34392 151.4528
34393 255.7536
34394 262.7648
34395 21.0864
34396 176.9776
34397 247.2288
34398 44.6608
34399 240.3808
34400 74.184
34401 112.5648
34402 170.3856
34403 121.6336
34404 92.2816
34405 225.9264
34406 218.1808
34407 42.6992
34408 264.32
34409 66.0272
34410 110.2032
34411 256.7936
34412 295.7408
34413 218.352
34414 83.5392
34415 57.2016
34416 171.0496
34417 133.8896
34418 149.9472
34419 153.5872
34420 150.4384
34421 96.1168
34422 169.008
34423 165.048
34424 104.0336
34425 311.7808
34426 132.9008
34427 297.0272
34428 354.0064
34429 203.5136
34430 183.3792
34431 41.9296
34432 197.464
34433 185.8896
34434 194.8528
34435 117.768
34436 64.3056
34437 186.4336
34438 138.44
34439 266.2528
34440 321.0976
34441 317.1824
34442 252.864
34443 241.8944
34444 218.3776
34445 203.856
34446 156.3968
34447 170.6336
34448 318.6352
34449 325.5392
34450 211.632
34451 173.3968
34452 105.3552
34453 31.3168
34454 71.3904
34455 161.1792
34456 242.7632
34457 144.8864
34458 202.3088
34459 313.8128
34460 254.6576
34461 133.7872
34462 71.6272
34463 142.2512
34464 195.0272
34465 155.3328
34466 163.2928
34467 278.544
34468 152.0384
34469 324.9152
34470 114.584
34471 93.2096
34472 178.272
34473 193.9104
34474 198.7776
34475 222.2464
34476 242.6736
34477 90.1264
34478 231.1824
34479 162.4064
34480 157.6032
34481 93.592
34482 78.6224
34483 98.5056
34484 229.672
34485 291.952
34486 223.2208
34487 119.7248
34488 162.9408
34489 255.4288
34490 166.8128
34491 195.9136
34492 91.0288
34493 217.6944
34494 231.1376
34495 108.6576
34496 260.2432
34497 136.6688
34498 185.1776
34499 136.8496
34500 286.1264
34501 94.5424
34502 239.424
34503 191.0576
34504 259.864
34505 306.6576
34506 158.7808
34507 321.088
34508 77.3824
34509 90.368
34510 146.2976
34511 80.6512
34512 200.024
34513 190.4288
34514 163.0928
34515 191.704
34516 56.808
34517 118.9888
34518 180.976
34519 223.6
34520 53.8304
34521 168.5248
34522 330.8528
34523 141.4096
34524 103.6736
34525 212.0528
34526 124.5584
34527 192.7664
34528 224.7808
34529 280.7152
34530 154.8576
34531 283.5696
34532 314.128
34533 241.0464
34534 125.5136
34535 275.9968
34536 128.424
34537 45.248
34538 129.3744
34539 275.6224
34540 242.0144
34541 120.888
34542 31.0576
34543 231.9296
34544 96.216
34545 34.048
34546 267.0416
34547 131.9664
34548 297.7152
34549 219.3536
34550 160.2096
34551 197.2544
34552 101.3824
34553 96.4816
34554 192.1008
34555 193.016
34556 290.5504
34557 153.584
34558 159.8048
34559 254.1136
34560 319.0976
34561 96.1888
34562 43.088
34563 81.032
34564 333.1584
34565 279.584
34566 205.0016
34567 188.5504
34568 349.936
34569 293.664
34570 235.0112
34571 197.5568
34572 186.2688
34573 281.5728
34574 269.8432
34575 106.7488
34576 241.0848
34577 213.0912
34578 200.1152
34579 148.7936
34580 172.0096
34581 191.616
34582 303.9648
34583 338.0048
34584 362.6944
34585 111.4864
34586 180.2944
34587 189.1008
34588 237.1456
34589 188.2192
34590 238.2032
34591 253.84
34592 58.9152
34593 130.6256
34594 90.3024
34595 313.0304
34596 225.8112
34597 171.504
34598 118.8416
34599 259.8512
34600 141.4144
34601 300.7872
34602 281.688
34603 281.7296
34604 156.2288
34605 183.4464
34606 212.6832
34607 167.2976
34608 296.2048
34609 247.304
34610 165.1536
34611 188.8672
34612 74.9536
34613 168.4512
34614 210.6944
34615 81.3632
34616 211.1104
34617 168.888
34618 268.8688
34619 220.2848
34620 237.1392
34621 189.9952
34622 167.6928
34623 310.512
34624 103.0656
34625 211.9824
34626 307.1184
34627 253.9824
34628 342.2848
34629 150.1952
34630 220.36
34631 99.7072
34632 298.3328
34633 198.5872
34634 258.3264
34635 170.2272
34636 162.864
34637 137.5296
34638 156.7328
34639 39.9456
34640 231.7008
34641 197.3584
34642 311.3344
34643 181.1104
34644 131.08
34645 141.0688
34646 199.64
34647 258.8368
34648 277.312
34649 80.1024
34650 170.2288
34651 209.9536
34652 233.0832
34653 330.888
34654 191.9136
34655 150.112
34656 82.592
34657 46.5696
34658 100.0736
34659 260.6928
34660 196.3264
34661 282.5008
34662 40.7472
34663 218.3136
34664 261.4016
34665 337.1088
34666 140.0352
34667 263.9936
34668 202.768
34669 231.5824
34670 224.7136
34671 332.6144
34672 225.0192
34673 116.1712
34674 217.5552
34675 291.8432
34676 263.2672
34677 130.3056
34678 174.5664
34679 298.488
34680 155.4624
34681 326.0864
34682 228.328
34683 356.512
34684 233.6912
34685 87.2912
34686 233.6064
34687 177.7056
34688 125.7824
34689 228.1488
34690 74.1008
34691 289.2432
34692 213.0368
34693 154.9824
34694 189.712
34695 129.464
34696 334.6496
34697 228.8752
34698 61.8528
34699 253.4848
34700 257.76
34701 171.9552
34702 313.5248
34703 334.6208
34704 297.6368
34705 276.4496
34706 237.8768
34707 161.8176
34708 303.3232
34709 281.704
34710 210.5392
34711 141.7696
34712 251.2144
34713 189.7424
34714 249.3872
34715 215.6656
34716 200.7984
34717 78.2512
34718 169.6512
34719 225.048
34720 168.7888
34721 171.3616
34722 258.04
34723 183.2192
34724 75.3824
34725 241.4864
34726 170.5792
34727 160.2944
34728 182.7408
34729 46.6128
34730 108.1312
34731 207.5008
34732 78.5248
34733 50.2192
34734 281.5168
34735 247.272
34736 125.7696
34737 234.072
34738 257.6816
34739 217.6592
34740 152.84
34741 279.7008
34742 269.8064
34743 157.4624
34744 30.1504
34745 89.8208
34746 273.9376
34747 274.2272
34748 56.28
34749 346.4656
34750 300.504
34751 341.6592
34752 140.7264
34753 176.3248
34754 368.8864
34755 286.9824
34756 172.0112
34757 311.7744
34758 203.912
34759 187.9808
34760 198.5008
34761 152.4016
34762 100.9968
34763 204.0032
34764 266.9408
34765 191.3152
34766 149.2224
34767 218.1264
34768 20.6496
34769 67.488
34770 253.4752
34771 328.3632
34772 279.424
34773 301.2048
34774 187.3344
34775 153.5776
34776 328.944
34777 171.44
34778 235.6432
34779 139.9648
34780 312.4832
34781 66.5632
34782 71.4224
34783 113.888
34784 225.2736
34785 54.9024
34786 48.808
34787 277.9024
34788 299.8576
34789 241.2224
34790 242.5712
34791 258.248
34792 147.5568
34793 161.0992
34794 279.1168
34795 191.4704
34796 87.744
34797 141.5952
34798 99.5744
34799 202.184
34800 257.7776
34801 304.0256
34802 279.0528
34803 334.6384
34804 198.0416
34805 259.2336
34806 299.3904
34807 194.2544
34808 204.464
34809 272.9648
34810 267.3712
34811 173.1904
34812 174.1104
34813 135.9616
34814 358.6352
34815 179.6896
34816 334.1392
34817 344.304
34818 210.6496
34819 196.0816
34820 96.68
34821 290.5232
34822 217.776
34823 59.312
34824 148.8576
34825 253.7648
34826 207.9264
34827 365.4368
34828 204.8096
34829 337.3776
34830 300.2256
34831 336.9392
34832 334.1168
34833 325.7184
34834 67.5552
34835 114.9488
34836 258.8736
34837 230.4864
34838 322.3536
34839 244.7056
34840 251.2832
34841 54.5024
34842 198.1072
34843 363.728
34844 319.0448
34845 308.5664
34846 243.3104
34847 354.376
34848 163.7968
34849 294.1472
34850 326.1104
34851 231.4704
34852 364.4832
34853 262.2624
34854 204.0256
34855 22.7088
34856 70.4416
34857 259.344
34858 155.432
34859 196.7536
34860 159.0192
34861 311.9632
34862 313.4496
34863 250.608
34864 132.4992
34865 250.9792
34866 275.7376
34867 200.9984
34868 222.6976
34869 118.2
34870 223.8848
34871 256.7248
34872 231.9552
34873 291.3312
34874 234.4448
34875 180.1488
34876 296.7184
34877 197.5136
34878 168.864
34879 94.9264
34880 248.2672
34881 144.3376
34882 291.176
34883 317.8272
34884 238.1568
34885 203.3744
34886 90.9776
34887 42.6464
34888 145.1152
34889 198.6064
34890 209.3072
34891 113.1776
34892 262.7296
34893 197.656
34894 72.4784
34895 44.096
34896 298.7136
34897 138.6816
34898 130.7888
34899 114.8656
34900 359.5552
34901 343.0816
34902 298.5248
34903 220.4048
34904 138.4
34905 228.3792
34906 300.3072
34907 119.3792
34908 111.7808
34909 318.2032
34910 187.192
34911 211.5648
34912 194.832
34913 129.896
34914 49.8736
34915 301.0272
34916 56.6112
34917 162.7616
34918 277.1776
34919 310.0176
34920 320.3216
34921 317.4784
34922 282.8288
34923 154.8864
34924 170.56
34925 173.5376
34926 147.5168
34927 69.7072
34928 159.2832
34929 256.0928
34930 203.112
34931 254.8352
34932 371.5424
34933 285.2208
34934 140.6784
34935 172.32
34936 250.104
34937 361.136
34938 161.8608
34939 334.9024
34940 349.6016
34941 304.3856
34942 368.0128
34943 326.6768
34944 162.696
34945 240.968
34946 155.7248
34947 307.4128
34948 352.4096
34949 242.3888
34950 156.2048
34951 324.4496
34952 292.4496
34953 287.7456
34954 212.432
34955 163.0576
34956 227.6112
34957 185.2848
34958 226.9408
34959 101.2384
34960 287.1184
34961 98.0848
34962 242.9008
34963 315.112
34964 283.6384
34965 322.5312
34966 255.3056
34967 314.7232
34968 256.3968
34969 313.576
34970 222.8176
34971 98.2048
34972 315.904
34973 236.0784
34974 269.9712
34975 133.76
34976 216.2304
34977 219.8224
34978 259.1296
34979 133.7152
34980 296.952
34981 191.0048
34982 78.0944
34983 150.8176
34984 234.2448
34985 328.5568
34986 373.896
34987 151.8784
34988 316.0688
34989 295.1616
34990 330.2768
34991 53.9872
34992 269.8592
34993 100.6592
34994 190.5008
34995 192.7888
34996 102.2016
34997 190.9168
34998 262.7872
34999 285.2272
35000 332.8976
35001 160.208
35002 106.5872
35003 259.6944
35004 321.5936
35005 186.1168
35006 114.7504
35007 191.1248
35008 302.4336
35009 259.8464
35010 377.52
35011 285.5968
35012 300.1168
35013 304.1712
35014 150.2352
35015 237.1776
35016 334.1792
35017 344.1248
35018 268.5344
35019 169.3552
35020 343.176
35021 266.096
35022 75.8624
35023 285.6112
35024 177.7952
35025 129.0816
35026 372.4112
35027 325.7488
35028 364.6496
35029 320.04
35030 103.2048
35031 360.6128
35032 310.5168
35033 328.0928
35034 330.7344
35035 203.6272
35036 347.328
35037 285.1696
35038 312.4944
35039 242.3728
35040 215.3808
35041 388.0656
35042 236.1536
35043 248.8704
35044 200
35045 382.9856
35046 364.3184
35047 265.728
35048 281.6992
35049 264.368
35050 245.5728
35051 240.0224
35052 318.4976
35053 358.2208
35054 348.0688
35055 136.9792
35056 218.776
35057 220.2736
35058 198.5312
35059 209.3168
35060 123.528
35061 227.1104
35062 347.752
35063 170.896
35064 213.664
35065 249.712
35066 356.9088
35067 133.1792
35068 296.6256
35069 246.424
35070 259.0944
35071 214.1312
35072 341.5232
35073 154.208
35074 248.76
35075 338.1056
35076 250.1504
35077 380.3696
35078 369.6368
35079 365.7376
35080 243.6912
35081 328.9776
35082 284.7216
35083 317.6848
35084 205.8208
35085 274.944
35086 226.984
35087 270.1328
35088 289.84
35089 322.4672
35090 377.0704
35091 248.1728
35092 181.2832
35093 251.2832
35094 241.1232
35095 246.3872
35096 327.216
35097 286.1312
35098 277.1856
35099 270.312
35100 232.728
35101 81.0784
35102 165.2128
35103 245.0464
35104 371.1136
35105 152.8224
35106 381.856
35107 340.992
35108 337.392
35109 366.0112
35110 236.016
35111 333.5632
35112 366.384
35113 302.0144
35114 385.44
35115 376.3472
35116 363.344
35117 287.184
35118 397.3136
35119 301.5808
35120 358.4768
35121 307.5424
35122 389.3488
35123 399.0304
35124 406.7824
35125 274.4368
};
\addlegendentry{Area Explored}
\addplot [ultra thin, color1]
table {%
19 6.13206701693281
20 6.18942689315644
21 6.24410607972924
22 6.63040136246015
23 6.64530775312458
24 6.74376958555315
25 7.01247438605349
26 7.08075211143497
27 7.08458302995263
28 7.21964080125829
29 7.38922874683422
30 7.43130357154183
31 7.45811959030099
32 7.5432358374097
33 7.56216838087321
34 7.63861129840702
35 7.72359882598583
36 7.71840167388227
37 7.70432787242948
38 7.82959842045864
39 7.83516714694401
40 7.91434798252806
41 8.16615191040671
42 7.91799606880301
43 8.00210401180063
44 8.11957711245718
45 8.17746553165441
46 8.21514695399772
47 8.29828803965506
48 8.34334159486607
49 8.35497994714024
50 8.37916730029735
51 8.38658368685197
52 8.37946490010264
53 8.60544059394459
54 8.62039155853507
55 8.67840226377194
56 8.97725081559264
57 9.02753502994843
58 9.19732557070769
59 9.2569762432432
60 9.24299831944241
61 9.28026843301563
62 9.75868581855995
63 9.80768947917964
64 9.83714578829947
65 9.88367798281528
66 9.95632960929986
67 9.99604343842992
68 9.98726687052126
69 10.0085327960734
70 10.0374395666725
71 10.0869416697545
72 10.1027385351305
73 9.97174268217876
74 10.0473384614764
75 10.0568877059027
76 10.101220524722
77 10.1182458087745
78 10.1013722819887
79 10.1775696873761
80 10.2827763106351
81 10.3129708919596
82 10.3232247753272
83 10.319785327551
84 10.3771514748036
85 10.436212528339
86 10.4834412342354
87 10.5061559252545
88 10.5798879606258
89 10.5835355266716
90 10.6339559040619
91 10.6228069592141
92 10.7188821681681
93 10.9126902676087
94 11.0756667525096
95 11.1202968772584
96 11.1492267794729
97 11.2144047556901
98 11.2762167915325
99 11.2812529615541
100 11.3232381619359
101 11.3330993069937
102 11.3519773726916
103 11.3930005446411
104 11.4385645776613
105 11.4514511839968
106 11.4581702042174
107 11.4525466684072
108 11.5905880498767
109 11.6307332034867
110 11.6369543778703
111 11.6346962038948
112 11.6593929766393
113 11.6746614592259
114 11.6966429204537
115 11.8017605708476
116 11.9000211790355
117 11.9380252948593
118 11.9305979264383
119 11.9512903525767
120 12.069796345875
121 12.084179597427
122 12.1060969144804
123 12.1177043045534
124 12.0918482784239
125 12.0936430610326
126 12.0964994486021
127 12.1249218129917
128 12.1311169576025
129 12.149050050459
130 12.2357442526436
131 12.289362600084
132 12.326207806358
133 12.4225867390318
134 12.4336551075486
135 12.3816723875077
136 12.4191412609016
137 12.4523991981785
138 12.4539033774319
139 12.4408095062246
140 12.4799067839666
141 12.5118214867862
142 12.5055059067852
143 12.5090582029838
144 12.5796438895067
145 12.5672517487888
146 12.6127818599408
147 12.6088317220722
148 12.7086221954203
149 12.7241016379223
150 12.6118849213529
151 12.6388089552774
152 12.6955747555639
153 12.7615261724873
154 12.7615494016406
155 12.8144774417137
156 12.8074143479779
157 12.8162612600529
158 12.8965482323462
159 12.9460537894814
160 13.0212202290344
161 13.0366174919051
162 13.060995228846
163 13.0910769652777
164 13.1083076366836
165 13.1495911158365
166 13.1353949096314
167 13.1698130593734
168 13.1987775223397
169 13.3169537495864
170 13.4395286157544
171 13.459067978644
172 13.5751645749136
173 13.598280182669
174 13.617597639965
175 13.641424057457
176 13.6745232828206
177 13.6918420340134
178 13.6863708102794
179 13.681205368225
180 13.5474331385854
181 13.5728258508876
182 13.5651898634599
183 13.5692207375379
184 13.598447523378
185 13.6864063757353
186 13.7654277753995
187 13.7745787231182
188 13.7808263680291
189 13.8087060348823
190 13.8260893329369
191 13.8682187085935
192 13.8766781333381
193 13.9002190903159
194 13.9383563266993
195 13.9397870943085
196 13.9620635491548
197 13.9566580014834
198 14.0049826585914
199 14.0854787265495
200 14.2122191675931
201 14.2337852797278
202 14.260036792866
203 14.288762930814
204 14.2869969084097
205 14.2404290490999
206 14.2323970677731
207 14.2596639604388
208 14.346954493697
209 14.3449084768205
210 14.3769879817742
211 14.3847756610991
212 14.3963726295202
213 14.4157055623824
214 14.4177241792529
215 14.4288123555769
216 14.3165454503934
217 14.3185347270403
218 14.3461379965602
219 14.3368977910283
220 14.378219340002
221 14.3672714471142
222 14.3775366900865
223 14.3904995679951
224 14.4092176514101
225 14.5009734031509
226 14.489786068586
227 14.4864137027377
228 14.4817196486836
229 14.4873576398274
230 14.4688465181708
231 14.4411656122174
232 14.4300091238653
233 14.4565970521822
234 14.3925520845238
235 14.4112875505694
236 14.5753627331987
237 14.5813092061667
238 14.5998229692345
239 14.6100245917155
240 14.6044661366308
241 14.6270394614062
242 14.6837213545981
243 14.6823594714697
244 14.6535257418033
245 14.6483064017751
246 14.5992436177751
247 14.6074067755229
248 14.6021668699109
249 14.6019246482982
250 14.6224713527955
251 14.6746086804378
252 14.6881124332437
253 14.6875623863863
254 14.7697918949557
255 14.7661791162182
256 14.7543049824311
257 14.7839959507621
258 14.6335384436446
259 14.6786295899478
260 14.6910006302996
261 14.4696198631491
262 14.4978558381836
263 14.5146183705487
264 14.5176188865704
265 14.5580588436034
266 14.4117756242006
267 14.4645867186554
268 14.4753079021135
269 14.4977383984342
270 14.5089557009335
271 14.5443887030163
272 14.5376750240926
273 14.5319390425297
274 14.5612330945959
275 14.3156721579279
276 14.3067904707281
277 14.3153089938388
278 14.4686317047717
279 14.4774876203609
280 14.4797654415863
281 14.7278876941525
282 14.7237222115345
283 14.71696975296
284 14.4334654119957
285 14.4442476789695
286 14.7092022299518
287 14.7016354728618
288 14.7014440267879
289 14.7718033748308
290 14.7679498459489
291 14.7628183504968
292 14.8056917281938
293 14.8741557597846
294 14.8739940816295
295 15.0945626433464
296 15.0947958057396
297 15.1163430984162
298 15.133158039957
299 15.1515963283367
300 15.2026510871026
301 15.210890525746
302 15.2199914469834
303 15.2395194976735
304 15.6201317675142
305 15.6601063129532
306 15.6588840092391
307 15.6970469109197
308 15.6902178709326
309 15.7287125579911
310 15.6209709364349
311 15.6315738716405
312 15.6234618716405
313 15.6278681863452
314 15.6593318473486
315 15.7340105101406
316 15.7506456585328
317 15.7766507176263
318 15.7994451194341
319 15.7981689601991
320 15.7930982011618
321 15.8010966138016
322 15.7972795603972
323 15.8356044945316
324 15.8448666763966
325 15.8425082493811
326 15.8398534753143
327 15.8627162981144
328 15.8931194033991
329 15.8729984458706
330 16.0392263554602
331 16.0704988443284
332 16.0832580472026
333 16.0602329540721
334 16.0784681825724
335 16.1036412284918
336 16.1206383603562
337 16.1386983522239
338 16.1201290498983
339 15.9876122191438
340 16.0118604890144
341 16.019451667384
342 16.1015469085748
343 16.1359308624612
344 16.1188397890117
345 16.1111915453453
346 16.1120322467315
347 16.1063368642529
348 16.1110144242431
349 16.1160122020209
350 16.1012293314681
351 16.1241578198067
352 16.1255349254901
353 15.886900979729
354 15.9164905957789
355 15.9135664704924
356 15.9539673988803
357 15.9899903743968
358 16.025773718753
359 16.1835136311954
360 16.1862684466452
361 15.8837425844002
362 15.8411175582438
363 15.887890368675
364 15.9197408805875
365 15.9564389716816
366 15.9872168578954
367 16.0279477935959
368 16.0435166107403
369 16.0851714998449
370 15.9972058158264
371 15.983219928257
372 15.9950159019165
373 16.3297861066392
374 16.3448928383178
375 16.194515532573
376 16.1947453493468
377 16.1982279900799
378 15.921648963488
379 15.9219951671355
380 15.9205998311989
381 16.2443705736328
382 16.3199047354598
383 16.3332563086179
384 16.2883059390123
385 16.3432369463593
386 16.3508244005344
387 16.3558547745302
388 16.3388045696197
389 16.3567157396464
390 16.4656329324054
391 16.4728014184345
392 16.4513935434919
393 16.494238156661
394 16.4863602974854
395 16.7044585806097
396 16.703832523265
397 16.4908261735423
398 16.8157939401924
399 16.8300712194347
400 16.8468992326284
401 16.8701030860274
402 16.8873647570232
403 16.8900425790209
404 17.0073344058089
405 17.0145121605089
406 17.022688397534
407 16.9764573276993
408 16.9927574880849
409 17.0036508646438
410 17.031777161029
411 17.0561012587495
412 17.0834441485869
413 17.1140691123155
414 17.1359439616648
415 17.1260384553425
416 17.1716287852045
417 17.3896016080611
418 17.3895242072871
419 17.3772515095583
420 17.409638249477
421 17.4268010854334
422 17.4258387550377
423 17.4204811979974
424 17.4440603824025
425 17.4522797525392
426 17.1899411166264
427 17.2618816431049
428 17.219594016865
429 16.5200206820126
430 16.5555709408612
431 16.5611940230914
432 16.5529209792278
433 16.5839334350931
434 16.593643569564
435 16.6240352281269
436 16.6431160243757
437 16.6703537598595
438 16.712422255422
439 16.7495653028184
440 16.7774374128941
441 16.7892429795603
442 16.807113292443
443 16.8331163992391
444 16.8084868010592
445 16.8079616277481
446 17.1998925197978
447 17.1843823312388
448 17.2587857247533
449 17.9975829806519
450 18.0293513252719
451 18.0211004301961
452 18.033565290336
453 18.0248116777705
454 18.0252389091571
455 18.0341865725389
456 18.0019237711451
457 18.0417687288621
458 18.0378630305673
459 18.0112092849194
460 17.9312146965446
461 17.9724482838684
462 18.0048574540767
463 17.9752002473896
464 17.9841599138324
465 17.9800865822303
466 18.0349073230698
467 18.0622819908269
468 18.0645059694014
469 18.0641919443906
470 18.0648941018452
471 17.528804387813
472 17.5322518779313
473 17.5536813970139
474 17.5973842565533
475 17.0637441307836
476 16.4130958038421
477 16.2859128542905
478 16.2942248584681
479 16.3002524205433
480 16.4279900040429
481 16.4676486291593
482 16.4575069723975
483 16.4778951600822
484 16.4947988275403
485 16.4884896898215
486 16.4745528864809
487 16.4726760326969
488 16.4762826042832
489 16.5241824916658
490 16.529181238801
491 17.1038086196589
492 17.1209584097818
493 17.1538650828249
494 17.1520256802451
495 17.7565936144741
496 18.4688459060523
497 18.588113860904
498 18.4440144613472
499 18.3769697672406
500 18.4587931540452
501 18.4041478109064
502 18.4251190465667
503 18.4372899423886
504 18.4677255537686
505 18.4996512781251
506 18.5029265488751
507 18.5483504297006
508 18.5539337235538
509 18.5263422935071
510 18.52919865835
511 18.54174303014
512 18.5576063363552
513 18.566080042366
514 18.5667834575011
515 18.5553882215927
516 18.5542970711595
517 18.5880682489188
518 18.8982924936473
519 19.0297827838711
520 19.0657729485202
521 18.9865240016105
522 18.5664476633322
523 18.5713685372358
524 17.9452373905272
525 17.9650003777608
526 17.9998128327239
527 17.9746190723866
528 18.0050669479335
529 18.0136384394672
530 18.0439490139938
531 18.061114683005
532 18.0423166878555
533 18.063994263613
534 18.0701418715364
535 18.1005689512485
536 18.1706775093615
537 18.205085768289
538 18.2263821560652
539 18.2013879787971
540 18.203696466198
541 18.2680552279109
542 18.1633806395893
543 18.1738911100554
544 18.8332465243537
545 18.8072854132224
546 18.8073739415129
547 18.828055041586
548 18.6373640317903
549 18.6317707343949
550 18.6769776633773
551 18.5409039891476
552 18.5506042883444
553 18.5794168933357
554 18.600216037021
555 18.5357884417494
556 18.5424444914665
557 18.5641635826529
558 18.2041963835954
559 18.2337111201376
560 18.2637819577011
561 18.2277845272942
562 18.8072353335779
563 18.8349523924622
564 18.8703979109414
565 18.8945580479801
566 18.9017659877598
567 18.9462983840052
568 19.1713017594972
569 19.2061987041506
570 19.173257135051
571 19.2293507683926
572 18.7752289596129
573 18.7402752916255
574 18.7591844708335
575 18.8294317660679
576 18.807449371493
577 18.7416561368083
578 18.8756826435196
579 18.7996783015219
580 18.1819066498746
581 18.3719661612884
582 18.3629258030513
583 18.3581642199072
584 18.388585340562
585 18.3855093859105
586 18.3643080094735
587 18.3543138171404
588 18.3561974465601
589 18.366715964597
590 18.3298934424369
591 18.4056338764029
592 18.9101812234374
593 18.9425880448847
594 18.946794452432
595 18.9877401959971
596 19.0021926440744
597 19.1070553148192
598 19.3885145600418
599 19.4972767156024
600 19.2460661747548
601 19.2169373281779
602 19.2320939381037
603 19.2432258441775
604 19.2316843246321
605 19.2956063661427
606 19.3129620936542
607 19.355878030403
608 19.3531602772115
609 19.3443391309115
610 19.4544807188918
611 19.291800954785
612 19.2944926643867
613 19.2861094079135
614 19.2983062471406
615 19.2952874691059
616 19.3161665777672
617 19.118200737901
618 19.1314271832509
619 19.1312299307813
620 20.0264872192713
621 20.0432441445511
622 20.0543128630957
623 20.0371757143853
624 20.0255399195957
625 20.0114396778526
626 20.0611900589211
627 20.075126402013
628 20.1005798266289
629 20.1514153057189
630 20.1711856643648
631 20.3627939339142
632 20.3588277596284
633 20.3809673583587
634 20.3957982074678
635 20.3898605210464
636 20.3910104388754
637 20.5407572929638
638 20.391064346868
639 20.215203658885
640 20.247348180024
641 20.2645060241249
642 20.3044272216531
643 20.3398122353851
644 20.200315534902
645 19.8434476707446
646 19.8476781632886
647 19.9019047641868
648 19.9111988928977
649 19.9123361923973
650 19.9017464352171
651 19.9130264459296
652 19.9442641351386
653 19.9466693982027
654 19.9564645030622
655 19.9683549637769
656 19.4552100255238
657 19.5345960614162
658 19.7053914214333
659 19.6020346665013
660 19.5713917954733
661 19.6078172084365
662 19.6352062354116
663 19.6236397029091
664 19.7897488725654
665 20.1933147553615
666 20.2133596913396
667 20.2223234796554
668 20.23263000819
669 20.2592932637973
670 20.233280758541
671 20.2369954892365
672 20.1664685264445
673 20.2092367007617
674 19.9779374377399
675 19.9861083157015
676 20.5367330350535
677 20.3694054650893
678 20.2341039705713
679 20.5242440366778
680 20.4664797357928
681 20.5005111877031
682 20.5111770053483
683 20.5142145788869
684 20.5232654362876
685 20.5189616138917
686 20.4381019810944
687 20.4543575156613
688 20.4886528210444
689 20.4774804198555
690 20.5035853185011
691 20.5260869681632
692 20.6260873180579
693 20.6059427018837
694 20.8891137803234
695 20.6102233817016
696 20.5942837673014
697 20.7600508270317
698 20.747222148287
699 20.7408853112695
700 20.8358477694244
701 20.8386323054009
702 20.6559834420271
703 20.7266210948336
704 20.7405867398492
705 20.7615827330717
706 20.8718265064606
707 20.7903952860981
708 20.8086145589372
709 20.8155911597334
710 20.8343079174086
711 20.8723938519203
712 20.6201076514098
713 20.6300176675412
714 20.5430504283601
715 20.8845267885735
716 20.890635997109
717 20.640989014363
718 20.9057973118936
719 20.9563578514679
720 20.9604888114265
721 20.451495643079
722 20.6529511884292
723 20.6418534168438
724 20.6405806301651
725 20.651762371496
726 20.6878474578464
727 20.7984837385426
728 20.7949932195267
729 20.8305965589583
730 20.845328352592
731 20.8593720469825
732 21.1471747858721
733 21.1558639837215
734 21.2730946686325
735 21.2787169300553
736 20.9729546697297
737 21.2139521690185
738 21.194444240045
739 20.9168656876875
740 20.9420197355008
741 21.5070053842359
742 21.2854215558236
743 21.2957126037534
744 21.2846996380411
745 21.2177594770508
746 21.2184243346692
747 21.2279423867548
748 21.2378574558662
749 21.2560422220634
750 21.2561202587769
751 21.2628234207723
752 21.2723838616814
753 21.3098564305202
754 21.3542285823779
755 21.3340938550609
756 21.6541826869392
757 21.6548279615412
758 21.6713383371172
759 21.9502439799394
760 21.9175834598488
761 21.9134179187717
762 22.1340674470212
763 22.1258978087314
764 22.1439816242948
765 22.2238617424798
766 22.2388181787317
767 22.0315702102211
768 22.0692085989054
769 22.0651601632575
770 22.0747583928023
771 22.0754575166778
772 21.8846613617813
773 21.861871209445
774 21.8767207659796
775 21.9662833084601
776 21.9655890401138
777 21.8030264458927
778 21.8228375353347
779 21.8017667569066
780 21.8203825667217
781 21.8251285518595
782 21.1084142020951
783 21.1288800783304
784 21.1842832688771
785 21.1141136997466
786 20.6166253804454
787 20.8257879443337
788 20.8303026989665
789 20.5681051460085
790 20.5729344450663
791 20.5790993674319
792 20.8097014889288
793 20.8343077284139
794 20.6696823826345
795 20.6578770337767
796 20.057301018963
797 20.1390558474664
798 20.144684185414
799 20.1578189624759
800 19.6084715282768
801 19.1517058124148
802 19.9063002196872
803 19.6289821894339
804 19.6118894284943
805 19.435059404398
806 19.9554741295099
807 19.9791203240918
808 19.960343372487
809 20.1572150542727
810 19.8185387872464
811 19.8439220455501
812 19.847127151862
813 19.8255767016574
814 19.9800723627526
815 19.9966953328947
816 20.6194987042061
817 20.7371011168915
818 20.7343156714768
819 20.7280578570217
820 21.302498989943
821 21.7440505529703
822 21.7549746956842
823 22.0424129000103
824 21.4399495304559
825 21.4787237178949
826 21.5477557484152
827 21.5666946285891
828 21.5891393887847
829 21.6102521467389
830 21.772717752546
831 21.7966430203952
832 21.8067174506346
833 21.8454248401656
834 21.9293520144857
835 21.9356113393574
836 21.9375081285608
837 21.9462381853658
838 21.9931440353302
839 22.0059202100666
840 22.0107282592636
841 22.0088946271277
842 21.9771926287437
843 21.9760683681585
844 22.6453633839697
845 22.8966253303449
846 22.8856820352713
847 22.891211697107
848 22.9071184763958
849 23.0028628954368
850 22.3330372759454
851 22.30627771898
852 22.3221439814788
853 22.2851055056216
854 22.0117745408989
855 21.9086848274157
856 21.9069139501009
857 21.9050239225389
858 21.8965746292588
859 21.928031767163
860 21.9304565886937
861 21.9332336590641
862 21.9776129267178
863 21.8269936126308
864 21.4601419093966
865 21.4717611855263
866 20.7531013631246
867 20.7375419332876
868 20.7428612754249
869 20.7592887976781
870 21.6430879933651
871 21.6864671173581
872 21.6926140827883
873 21.7038291099188
874 21.7803758643497
875 21.9025190199057
876 21.9537712847024
877 21.9623370280449
878 22.0033814381824
879 21.9489588470059
880 21.5983460685262
881 21.4809408270167
882 21.5166580766375
883 21.6829322240732
884 22.0420769751885
885 21.9969975069697
886 22.7314538364868
887 22.7628535296896
888 22.7501479544935
889 22.6862185233029
890 22.6827498024138
891 22.4380562072182
892 22.4087200201393
893 22.4108106344987
894 22.5973681039565
895 22.5934489186008
896 22.582787313012
897 22.5857738025075
898 22.5554082903865
899 22.6011918809341
900 22.9663409436191
901 23.0951801067656
902 22.987795582083
903 22.7985347034254
904 22.7374572601721
905 22.6684199127647
906 22.7274826276299
907 22.7111303050052
908 22.7329564816818
909 22.5219614204423
910 22.5379747845478
911 22.7619439722957
912 22.7654081407959
913 22.7687528860706
914 21.9117376993802
915 21.6369585244934
916 21.6481916978097
917 21.5323860962411
918 21.5403436728575
919 21.543267896781
920 21.5681921094305
921 21.2488203310272
922 21.3236097689075
923 21.3794942983778
924 21.2717376269062
925 21.0554359299921
926 20.9691007926588
927 20.9858025952762
928 21.0007669686099
929 21.0955451927545
930 21.0948215587279
931 21.0998562340448
932 21.0964832496631
933 20.6008992784071
934 21.4746191223955
935 21.7840943276141
936 21.3604106831813
937 21.4814164044813
938 21.480188123647
939 21.5112467805357
940 21.536327094533
941 21.8059773096354
942 21.8079490735711
943 21.7295681459279
944 21.9080400286507
945 22.1509397304437
946 22.2096441251267
947 22.1907965606568
948 22.2092203670695
949 22.2299213377917
950 22.2732653267665
951 22.2966883477691
952 22.3412039942609
953 22.8449520488398
954 22.8559672262252
955 22.8799386847404
956 23.3027866254423
957 23.2584145308339
958 23.2581379701453
959 23.2378407736449
960 23.2076267740596
961 23.2687353461664
962 23.2281349899128
963 23.4831183706149
964 23.4846309031991
965 23.4061734400473
966 23.4267597090137
967 23.2604840085116
968 23.282501209115
969 23.4593949730564
970 23.4399371320606
971 23.4134170336023
972 23.378751151037
973 23.4021523697953
974 23.138627227542
975 23.1073238881685
976 22.8289681232726
977 22.9238798649943
978 22.9500768377937
979 22.9446968636669
980 22.9582411954857
981 22.967912323423
982 23.040777413553
983 23.0183908051363
984 23.0283825928306
985 23.1232409287387
986 23.1163205493578
987 23.2833047427521
988 23.2594519065647
989 23.2455744624525
990 23.2666012825311
991 23.2514707235998
992 23.2639037919157
993 23.2530434380477
994 23.2664370795766
995 23.2876630326249
996 23.5846319738175
997 23.5744263769195
998 23.5909763427016
999 23.6365038779798
1000 23.6681761995052
1001 23.6747153479646
1002 23.6693571980614
1003 23.6827387712121
1004 23.7160622267934
1005 23.8122117276221
1006 23.8420012676734
1007 23.8633596099091
1008 23.85150187389
1009 23.8513418532994
1010 23.8512961132852
1011 23.851420183262
1012 23.8447925760342
1013 23.8375287756355
1014 24.0960340807606
1015 24.0750085139889
1016 24.0550137598906
1017 24.0767289872217
1018 24.0364714954089
1019 24.0174387821312
1020 24.0002995671491
1021 24.03617009684
1022 24.0294425080694
1023 24.0210328945335
1024 24.0098669349052
1025 24.0244
1026 24.05264
1027 24.03136
1028 24.04504
1029 24.05016
1030 24.04984
1031 24.0644
1032 24.0668
1033 24.09832
1034 24.07776
1035 24.07944
1036 24.1016
1037 24.07976
1038 24.07656
1039 24.09152
1040 24.09072
1041 24.06648
1042 24.07224
1043 24.08048
1044 24.09056
1045 24.07032
1046 24.0672
1047 24.08264
1048 24.07504
1049 24.07976
1050 24.06336
1051 24.064
1052 24.10824
1053 24.1184
1054 24.1132
1055 24.1112
1056 24.08928
1057 24.09384
1058 24.10312
1059 24.10304
1060 24.09272
1061 24.10128
1062 24.09048
1063 24.09912
1064 24.09584
1065 24.09008
1066 24.07848
1067 24.06168
1068 24.0608
1069 24.0508
1070 24.05608
1071 24.06248
1072 24.04216
1073 24.00624
1074 24.03232
1075 24.03296
1076 24.03272
1077 24.03016
1078 24.02912
1079 24.0304
1080 24.03944
1081 24.01272
1082 24.03088
1083 24.01288
1084 23.98904
1085 23.9944
1086 23.98584
1087 23.99344
1088 23.98088
1089 23.9908
1090 24.01376
1091 24.0092
1092 23.99376
1093 24.01864
1094 24.01256
1095 24.01088
1096 24.0264
1097 24.04256
1098 24.04232
1099 24.03784
1100 24.04736
1101 24.0616
1102 24.0744
1103 24.0992
1104 24.12528
1105 24.13504
1106 24.12304
1107 24.13848
1108 24.14112
1109 24.13208
1110 24.09992
1111 24.08208
1112 24.10464
1113 24.11472
1114 24.1196
1115 24.15256
1116 24.13808
1117 24.13056
1118 24.14168
1119 24.14296
1120 24.14472
1121 24.14552
1122 24.13416
1123 24.11552
1124 24.08624
1125 24.08224
1126 24.12992
1127 24.1124
1128 24.14448
1129 24.1608
1130 24.18848
1131 24.2188
1132 24.228
1133 24.19224
1134 24.16552
1135 24.1572
1136 24.15376
1137 24.17264
1138 24.16432
1139 24.162
1140 24.13696
1141 24.12608
1142 24.13224
1143 24.14184
1144 24.14208
1145 24.1404
1146 24.10584
1147 24.12808
1148 24.14224
1149 24.1232
1150 24.12752
1151 24.1296
1152 24.0872
1153 24.106
1154 24.11288
1155 24.11256
1156 24.11032
1157 24.08064
1158 24.1048
1159 24.11952
1160 24.11976
1161 24.11976
1162 24.13088
1163 24.12528
1164 24.1612
1165 24.18264
1166 24.17576
1167 24.04016776704
1168 24.0201277482164
1169 24.0580141811058
1170 23.3272393145451
1171 23.3081993645162
1172 23.3268543365135
1173 23.3140123339248
1174 23.3154294990862
1175 23.3031751395148
1176 23.3190533564355
1177 23.0825589845957
1178 23.0520372941337
1179 23.0407508818717
1180 23.0790266784615
1181 23.1018179015258
1182 23.075771055016
1183 23.1059864083471
1184 23.0752596160883
1185 23.0776721848873
1186 23.113315985033
1187 23.224547349251
1188 23.1485231195855
1189 23.030779002954
1190 23.7500714148955
1191 23.6805964410212
1192 23.6376264333494
1193 23.6519611252751
1194 23.6607570610354
1195 23.6738783186407
1196 23.6955887728009
1197 23.9503634513779
1198 23.9588836268581
1199 23.9875126740455
1200 23.9733136445716
1201 23.9537241884727
1202 23.947707123574
1203 23.9449523530655
1204 23.9601100396897
1205 23.9016811067061
1206 23.8899614593014
1207 23.9439371484922
1208 23.5889942382627
1209 23.7117484966948
1210 23.7379060514437
1211 23.8431299277588
1212 23.9006158025275
1213 23.9267770588357
1214 23.9311931559792
1215 23.8820005587366
1216 23.8456816908393
1217 23.8797068236802
1218 23.895245331643
1219 23.8770286205054
1220 23.8729942233897
1221 23.9212720333486
1222 23.9379836860299
1223 23.9714447466512
1224 24.0044598071941
1225 24.0769509212109
1226 24.0623213531257
1227 24.0141617843241
1228 24.4438105928968
1229 24.4574346323625
1230 24.4607321382671
1231 24.4485175653277
1232 24.0507853970279
1233 24.0787025087434
1234 23.925209668257
1235 23.9909425425611
1236 24.07236474455
1237 24.052068705937
1238 24.0715845752405
1239 23.9562928183363
1240 23.9718898242201
1241 23.9510914527247
1242 23.954490801949
1243 23.6093447069571
1244 23.5911108792402
1245 23.5936761356387
1246 23.6130102230553
1247 23.636987041397
1248 23.6410037591804
1249 23.6431074628841
1250 23.6589807436412
1251 23.6642116109126
1252 24.109814025857
1253 24.1362175737638
1254 24.3301725295878
1255 24.2761956606694
1256 24.173285308331
1257 24.2037102429333
1258 24.2285981470403
1259 24.3635747751353
1260 24.1957180739143
1261 24.1790194654759
1262 24.1881587047338
1263 24.4468918219938
1264 24.4826879825031
1265 24.3802135903396
1266 24.3840339993944
1267 24.4382944441905
1268 24.4450821403794
1269 24.4163884979882
1270 24.4501951296456
1271 24.1321068868033
1272 24.1351439652029
1273 24.1203085097562
1274 24.1482251580981
1275 24.2288674910562
1276 24.1270359950886
1277 23.9449125504206
1278 23.9521540635152
1279 23.9243813300371
1280 23.9027267940619
1281 23.6302574068156
1282 23.6678707152734
1283 23.7663440833026
1284 23.7711502376201
1285 23.8725233983795
1286 23.7813056032554
1287 23.8220811168244
1288 23.8295536033977
1289 23.8790983749667
1290 23.9032854322517
1291 23.9975094249504
1292 24.0059967676674
1293 24.0057491655788
1294 23.8979264004758
1295 23.6175752078209
1296 23.7985422064262
1297 23.9890970269097
1298 23.9705127808554
1299 23.9658879998179
1300 23.8487961362139
1301 24.1143996902911
1302 24.1218643618214
1303 24.1404643344844
1304 24.1604781305744
1305 24.1706413365625
1306 24.3008053627401
1307 24.2967908354298
1308 24.3165022626602
1309 24.3032656147986
1310 24.3166968556746
1311 24.5451496572656
1312 24.5230741538657
1313 24.5185785225203
1314 24.6492119128495
1315 24.987974068452
1316 25.0377584081941
1317 24.3265757213313
1318 24.3537335300497
1319 24.3650232659308
1320 24.67951860954
1321 24.7603951220189
1322 24.7489404797982
1323 24.7708636333317
1324 24.7746375160272
1325 24.7835129826903
1326 24.6025610373398
1327 24.6082455210585
1328 24.6101882088028
1329 24.6143845951662
1330 24.6030461053308
1331 24.2527727721056
1332 23.3408613408502
1333 23.3917467932365
1334 23.4198490545029
1335 23.4067414964487
1336 23.4166511216738
1337 23.7532126606363
1338 23.6171981747256
1339 23.6265143429552
1340 23.5370922498739
1341 23.5902435563018
1342 22.6186730218565
1343 22.6053962601992
1344 22.6142753054014
1345 22.6220227274887
1346 22.7957206550728
1347 22.8308066455977
1348 22.8453263242062
1349 22.8616096868847
1350 22.8685991696848
1351 22.9296251028069
1352 23.8792417659512
1353 23.868614280361
1354 23.834050267882
1355 23.6305286918711
1356 23.6601329541976
1357 24.0658064227044
1358 23.8666589144261
1359 23.8997781596878
1360 23.530129115866
1361 23.5538437638877
1362 24.6235589399667
1363 24.6378018797052
1364 24.6458588269943
1365 24.6213773121883
1366 24.6155127374913
1367 24.6310524867202
1368 24.63091009596
1369 24.6363104465902
1370 24.6005920146567
1371 24.7394559671459
1372 24.6759020087706
1373 24.6919405430044
1374 24.7263156378007
1375 24.6430415498475
1376 24.6560071389731
1377 24.6770824502177
1378 25.0472241097373
1379 25.0388974087512
1380 25.5985278619509
1381 25.5667931897091
1382 25.5525984846289
1383 25.6020285964474
1384 25.6372370490648
1385 25.2454985088854
1386 24.5765383836747
1387 24.0947062882422
1388 23.3724947070905
1389 23.4264718042471
1390 23.4689759553244
1391 23.7297400072383
1392 23.7919476093168
1393 23.8119224970104
1394 23.7516672803002
1395 23.6581485793637
1396 23.621629335863
1397 23.1748040834026
1398 22.6329852235844
1399 21.8508041981155
1400 21.8423179356072
1401 21.899112252483
1402 21.9076878173019
1403 21.8944189834477
1404 21.8918870493033
1405 22.3179174433921
1406 23.0119885274758
1407 23.256630772696
1408 23.9984148898308
1409 24.0093442433261
1410 24.0644575509062
1411 24.0466729010985
1412 23.8458489890433
1413 23.845702472123
1414 23.7633551265671
1415 24.1991225722957
1416 24.200893357898
1417 24.3941712212752
1418 24.6138162075994
1419 24.9450341183194
1420 24.9820070696941
1421 24.9349575146808
1422 24.7916041647612
1423 24.7971620256592
1424 24.3908085271302
1425 24.407569105539
1426 24.4389156741608
1427 24.3273038011513
1428 24.338612269936
1429 24.2000642660207
1430 24.2018680270212
1431 24.2297101885363
1432 24.3518188416458
1433 24.352095055748
1434 24.3593720137463
1435 24.3293883170918
1436 24.3649479492704
1437 24.1122283841787
1438 24.4396130599661
1439 24.3454809518716
1440 24.3264095327335
1441 24.3565983123793
1442 24.5302629463191
1443 24.5657817023585
1444 24.9797488769757
1445 24.9929975521746
1446 24.9030053282735
1447 24.7820671997737
1448 24.5910560372269
1449 24.7430767002103
1450 24.7209297959392
1451 24.7159612398185
1452 24.4050402646575
1453 24.4189266518755
1454 24.5795210205134
1455 24.6002464065639
1456 24.6402353185635
1457 24.8825236636946
1458 24.8640675867409
1459 25.1205824159619
1460 25.1145659890734
1461 25.1034934933763
1462 24.6201533600931
1463 24.6535940168674
1464 24.647605249452
1465 24.6357114216139
1466 24.4962094482134
1467 24.9728467268277
1468 25.1995698439381
1469 25.2114335581421
1470 25.1066572221738
1471 25.1342174130049
1472 25.5246335044335
1473 25.529922791249
1474 25.5625979047027
1475 25.5679973841564
1476 24.7516384365273
1477 24.9137874156282
1478 24.9420953344667
1479 25.3367906296572
1480 25.0338436113926
1481 24.9306360507334
1482 25.4241570528773
1483 25.2443996495083
1484 25.1158895256024
1485 25.1343354510686
1486 24.912022369141
1487 24.9079784294826
1488 24.0911130937294
1489 24.0919663421302
1490 24.2297186119471
1491 24.2299917937348
1492 24.2623774242218
1493 24.2719743219965
1494 24.1610546671187
1495 24.1631745382328
1496 24.9981990364041
1497 25.1541290118663
1498 25.1666870831997
1499 25.1404540703928
1500 25.4616284823575
1501 25.0070979100475
1502 25.0469964851897
1503 25.2171861659413
1504 25.3625345032767
1505 24.9942176570922
1506 25.377569920021
1507 25.4066984381738
1508 26.0900822004428
1509 26.1067574122883
1510 26.116198259408
1511 26.0737214294265
1512 25.9721974667028
1513 25.9047485671511
1514 25.5950062606291
1515 25.599186077206
1516 25.2513820103316
1517 25.2847208733283
1518 25.2802219038245
1519 25.2949933245992
1520 25.3049920169431
1521 25.6422181235203
1522 25.4971332639018
1523 25.5157075518675
1524 25.519116147856
1525 25.9173934953303
1526 26.0441656712298
1527 26.0243692166513
1528 26.1684665475074
1529 26.1825344056713
1530 26.167670269979
1531 26.2058513043434
1532 25.7714290726211
1533 25.845008246883
1534 26.2573978393595
1535 26.2139211608339
1536 26.5401540936869
1537 26.5040128937013
1538 26.5150674392175
1539 26.5969257506442
1540 26.4966113285054
1541 26.2763036679555
1542 26.4690715376954
1543 26.484573226634
1544 26.533689232502
1545 26.5557806427918
1546 26.5800852133256
1547 26.5956390787058
1548 26.6389341744627
1549 26.3204236036748
1550 26.3489237420552
1551 26.2871247310546
1552 26.8664298907575
1553 26.8636117274682
1554 26.9000871032179
1555 26.8543367935229
1556 26.8838860722064
1557 26.9286642538621
1558 26.9196696732507
1559 26.9093944603097
1560 26.9915881932737
1561 26.6989007650281
1562 26.7334838415257
1563 26.7627050449428
1564 26.7639217048978
1565 26.758734828689
1566 26.5366802087714
1567 26.5285434240705
1568 26.5272765760455
1569 26.8678260025214
1570 26.8716897308685
1571 26.8960507897478
1572 26.87488223453
1573 26.897512688726
1574 26.4523000603145
1575 26.6511651187268
1576 26.6490256587951
1577 26.3023257780203
1578 26.3364495441471
1579 26.3446034595853
1580 26.3562829486379
1581 27.2075268495385
1582 26.6611502515085
1583 26.4540820849578
1584 25.982957636374
1585 25.5796248287512
1586 25.8366862334635
1587 25.7499328042184
1588 25.7983970193666
1589 25.1085715949762
1590 25.051024283939
1591 25.1833781723954
1592 25.2363876294394
1593 25.2656479038942
1594 25.7216640343724
1595 25.4900124839978
1596 25.4220702417903
1597 25.4206725633282
1598 25.3226088485188
1599 25.3355424576713
1600 24.8665228288479
1601 24.8671705457908
1602 25.3933678488357
1603 25.5680344895651
1604 25.3509682317669
1605 25.7844134786122
1606 25.7963457356511
1607 25.27788358452
1608 25.2545109196092
1609 25.9781588578096
1610 26.0694538173305
1611 25.1727043511315
1612 24.4223951530438
1613 24.4072990299874
1614 24.428616903914
1615 24.6193005418572
1616 24.4517720115733
1617 24.8127791780314
1618 24.914149672074
1619 24.8869839688401
1620 25.371917839843
1621 25.3540903407451
1622 24.3228876265069
1623 24.3179599746719
1624 25.018406494423
1625 25.0031921912894
1626 24.756064864954
1627 25.1736739577462
1628 24.8955388374851
1629 24.8581319709893
1630 24.8550064815923
1631 25.7069842968285
1632 26.4186611669973
1633 26.4670212778046
1634 26.3273227079588
1635 26.2784226322948
1636 26.5138070187515
1637 26.5115127986896
1638 26.5304136169016
1639 26.6056079315349
1640 26.3302377995975
1641 26.0943298331676
1642 27.1641731034275
1643 26.8544631568264
1644 26.857184921252
1645 26.8489497410544
1646 27.1221516091796
1647 27.219869826863
1648 27.5220096151148
1649 27.5504032746968
1650 27.5586258673003
1651 27.3674083109761
1652 26.8910454507656
1653 26.8886244262664
1654 27.0319791877357
1655 27.1168312703956
1656 27.1562223384853
1657 27.104231573828
1658 27.0977960730189
1659 27.1013877244738
1660 27.3992995237447
1661 27.6584449408581
1662 27.7082738480788
1663 28.0802932305739
1664 28.0533851222294
1665 28.0601016346149
1666 28.0565226429169
1667 28.1942489248995
1668 28.1835986940782
1669 28.1044553120317
1670 28.1143178944574
1671 28.3683297569697
1672 28.6088707319644
1673 28.6248159356665
1674 28.6211311252331
1675 28.6338967119823
1676 28.6192508931707
1677 28.6811825321019
1678 28.6749566734183
1679 27.6835782267602
1680 27.6709299747998
1681 27.67514114192
1682 27.6647979351494
1683 27.1747825624451
1684 26.6148180858638
1685 26.6238318822303
1686 26.3816018511615
1687 26.4115156212165
1688 25.9926968978078
1689 26.1307779053136
1690 26.1172498100281
1691 26.0970236185189
1692 26.3512928837834
1693 26.337649068736
1694 26.2791213855493
1695 26.2704580195872
1696 26.2883978928081
1697 26.3179216547132
1698 26.3582487021957
1699 27.349774997285
1700 27.3600338531092
1701 27.3113421581995
1702 27.2750366558401
1703 27.7414119119725
1704 28.1246758090756
1705 28.1403963411089
1706 28.3707368293021
1707 28.3066514403279
1708 28.7555331564114
1709 28.3992665427742
1710 27.1970526937614
1711 26.7717393132811
1712 26.7795178551139
1713 26.76299660923
1714 26.8280199186267
1715 25.5488132427938
1716 25.3513782595356
1717 25.3341325910046
1718 25.3239864680565
1719 25.3470175793248
1720 25.3579744532898
1721 25.4188912880788
1722 25.4581608440619
1723 25.5144742142375
1724 25.2954434650273
1725 25.3203285579554
1726 25.333053227621
1727 25.3906611724058
1728 25.3834580462098
1729 25.7280744668414
1730 26.5525207711392
1731 26.9950627956952
1732 26.3553932126015
1733 26.3251973249408
1734 26.3551765512835
1735 27.1846209259542
1736 27.3783846124993
1737 27.2636914978543
1738 27.2793662447191
1739 27.2405355809214
1740 27.249471385797
1741 27.0601916785357
1742 27.0648669540092
1743 26.4564020425129
1744 26.9466038000976
1745 26.9348537888955
1746 26.9141516692733
1747 26.9170643485846
1748 26.9115275573893
1749 26.9325869196942
1750 27.375893486625
1751 27.2529957312128
1752 27.9301271673275
1753 27.9862360651963
1754 27.8424517851711
1755 28.326404661923
1756 28.0725063078736
1757 28.1990476206715
1758 27.9100943403963
1759 27.8188873150569
1760 27.8100080438066
1761 27.6649392193825
1762 27.0730873716257
1763 27.0289461856606
1764 27.0485834114847
1765 27.0615618167135
1766 26.8427323807292
1767 26.84461629843
1768 26.8291645674752
1769 26.6215303320799
1770 26.3654088546231
1771 25.7722940067272
1772 25.6790512334659
1773 25.7176425923414
1774 25.8243744272363
1775 25.6786676946001
1776 25.9554821195852
1777 25.7649176468478
1778 26.0957927556681
1779 26.2068262335092
1780 25.9888936848259
1781 26.1647339537456
1782 26.8024790877469
1783 27.430294919133
1784 27.3975475095917
1785 27.4027849763196
1786 27.6495946703878
1787 27.4905070577924
1788 27.4208764586827
1789 27.6222562531138
1790 27.517339742456
1791 28.1805752794625
1792 28.2690584399084
1793 28.2574728813363
1794 27.6932988619901
1795 27.9316257055051
1796 27.7364869652376
1797 27.5313009108418
1798 27.4221862590165
1799 27.2672791411279
1800 27.4874645920214
1801 27.6897087200911
1802 27.3694275312067
1803 27.0445624216189
1804 25.9545102888459
1805 24.798263819127
1806 24.7880587784093
1807 24.381665410255
1808 24.5089133486098
1809 24.4758461379425
1810 24.709588082889
1811 24.7771450740403
1812 23.9078589776623
1813 23.9689830124324
1814 24.3799035823421
1815 24.3710232963512
1816 24.1587914381985
1817 24.4988131822263
1818 24.5936708642337
1819 24.7623813601778
1820 24.7675979987718
1821 24.7635434205893
1822 24.8288440161632
1823 25.1756460072752
1824 25.9108836337088
1825 27.0603693935113
1826 27.1002985668446
1827 27.6936382050402
1828 27.3432059364887
1829 27.4222016047945
1830 27.5610403097536
1831 27.5645687518366
1832 28.4642077692737
1833 28.4078858390447
1834 28.642316255818
1835 28.5841622407635
1836 29.0195259401943
1837 29.1210734571858
1838 28.8586623842979
1839 28.8702827032586
1840 28.897233634712
1841 28.8730963660454
1842 29.0610512596625
1843 28.0427008085943
1844 27.9740792315796
1845 28.0171266139995
1846 27.7684331412497
1847 27.7382279350563
1848 28.1218075032294
1849 28.0991261784083
1850 27.1784824369689
1851 27.0937140235775
1852 27.1244630459925
1853 26.1082346523266
1854 25.8745578358376
1855 25.91387813564
1856 25.9028583395622
1857 25.7178786302081
1858 25.9982905498845
1859 25.9965907473965
1860 26.0030555162632
1861 25.6710973606186
1862 25.7442973109939
1863 26.4162592624028
1864 26.5136348566729
1865 26.5238674870982
1866 26.7657098638255
1867 26.7758635763973
1868 26.7837051373729
1869 26.7923559791693
1870 27.7151970026304
1871 27.6860411719779
1872 27.3550229354863
1873 28.1577807636348
1874 28.4055727615414
1875 28.0918008063531
1876 28.1399072943363
1877 28.3292574636015
1878 28.328295777172
1879 28.0638133517733
1880 28.0750869275419
1881 28.3017788249516
1882 28.3056792844825
1883 28.7055644917273
1884 28.3179058502446
1885 28.3119225197807
1886 28.3352527450226
1887 27.3764996586673
1888 27.3624436212059
1889 27.3851859004435
1890 27.3924812727773
1891 27.541940805499
1892 27.6913032363264
1893 27.937745559775
1894 27.9500254142507
1895 28.339708153556
1896 28.3166610860461
1897 27.971985181068
1898 27.979895442282
1899 28.2583385195629
1900 28.2902413507972
1901 28.2204851529263
1902 28.139795369639
1903 28.1349058173052
1904 28.9024067635055
1905 28.7378979586204
1906 28.7294662346781
1907 29.7144544451429
1908 29.7010299125069
1909 29.7007222135782
1910 29.6891230441008
1911 29.1361111380248
1912 29.2395141506392
1913 29.1395050871845
1914 29.1315351056152
1915 29.1256839526799
1916 29.0891977837693
1917 29.3745267764524
1918 29.3575539347691
1919 29.4116211436608
1920 29.3977936855473
1921 29.4572587122534
1922 29.5871932940859
1923 29.3391642846364
1924 29.343179441957
1925 29.0106818871492
1926 28.9698601669706
1927 28.9795689029706
1928 28.921848332222
1929 28.9409171651909
1930 28.955409294897
1931 29.5201446465181
1932 29.7121341591342
1933 29.8112294891213
1934 29.6387400418083
1935 28.7997031013041
1936 28.8505844336229
1937 28.9150346900732
1938 28.9166488706649
1939 28.6876911801679
1940 27.7836149219961
1941 27.9876213594417
1942 27.52075348451
1943 27.363286661263
1944 27.3561654734782
1945 27.8762792294761
1946 27.954217033331
1947 27.9407447514368
1948 28.0302906866273
1949 27.3125104696828
1950 27.2974720976583
1951 27.30319899062
1952 27.2978127886864
1953 27.3196732450202
1954 27.4855255826181
1955 27.2571527280695
1956 27.2713095133167
1957 27.2846224214092
1958 27.3189031003568
1959 27.3262953885656
1960 27.7790848169955
1961 27.8022227093505
1962 28.2832531501886
1963 28.719948379769
1964 28.7323743767757
1965 28.6247558096364
1966 28.614305942896
1967 28.6167017564088
1968 28.6460650104535
1969 29.1825338056574
1970 29.2828032921154
1971 29.0076528035615
1972 28.7660552883825
1973 28.7639547206524
1974 28.7771971997918
1975 29.8692117810763
1976 29.5002822574351
1977 29.4230206330134
1978 29.4365447024906
1979 29.6245700656354
1980 29.947724860588
1981 29.6879337071449
1982 29.6401214335116
1983 29.6235144424105
1984 29.6635785876891
1985 29.8193893181227
1986 29.8151368917235
1987 29.1407445116381
1988 28.8088655715255
1989 28.9885762843045
1990 28.9605381840648
1991 29.2974349831527
1992 29.5347168150896
1993 29.5641632160265
1994 29.5585397011524
1995 29.0937778223543
1996 29.4710657707589
1997 29.4100529465817
1998 29.2281187122442
1999 28.9957930013112
2000 29.163649763792
2001 29.4189760132963
2002 28.6293039386389
2003 28.6395457359056
2004 28.6349104298698
2005 28.6532862392276
2006 28.6733120995387
2007 29.3576511962625
2008 28.6407615906071
2009 27.9305709178057
2010 27.3671475906699
2011 27.0944641096943
2012 27.1087882325148
2013 26.624325097422
2014 26.6766660411225
2015 27.1438605064394
2016 27.1675696567333
2017 26.5147573214057
2018 26.6952490066016
2019 26.967321345013
2020 26.4833546049831
2021 25.9615329344223
2022 26.5568165532423
2023 26.1913848697719
2024 26.1392907278552
2025 26.110354530116
2026 26.1154768569405
2027 26.1185210054019
2028 26.5389421557603
2029 27.2634327242835
2030 26.599822797292
2031 26.8767263711675
2032 26.857872838906
2033 27.3422119021015
2034 27.349374673563
2035 27.3418468225759
2036 27.3324222135865
2037 27.9037074130335
2038 27.6933645814409
2039 27.7118629728128
2040 27.8702035836968
2041 28.4157078588885
2042 28.6671665390468
2043 29.0399714541329
2044 29.1139067915833
2045 28.8011368235605
2046 28.4718595607557
2047 28.5036070310646
2048 29.1373156871506
2049 28.6062113733874
2050 29.3255365657907
2051 28.7750228692352
2052 28.8019397278612
2053 28.8508950906483
2054 28.815548257054
2055 28.8765675093446
2056 28.2966084687716
2057 28.1194268464183
2058 27.1540977349028
2059 27.1567730055713
2060 27.5184634130014
2061 27.5048251665742
2062 27.5242272591902
2063 27.5479711751792
2064 26.9646939110644
2065 27.2940968260508
2066 27.656223610265
2067 27.6589105293549
2068 27.6546339966674
2069 27.1765924988121
2070 27.7628419487522
2071 28.3294009513861
2072 28.3295830066205
2073 28.2829125322646
2074 28.3134944306548
2075 27.234955809863
2076 27.863785260053
2077 28.2932138709388
2078 29.2312988299827
2079 29.0222308888346
2080 29.0137971575137
2081 29.0362977823212
2082 28.1585115870549
2083 28.157166224615
2084 28.6557190484308
2085 28.5927583015317
2086 28.4277636401577
2087 28.4287956024061
2088 28.3371936791801
2089 29.3837227909933
2090 29.3085438946805
2091 29.2940313282409
2092 29.3162308931013
2093 29.3267566456172
2094 29.2881661461031
2095 29.7591017013036
2096 29.7604038751541
2097 29.7551067731215
2098 30.0353816717815
2099 30.2474934282498
2100 30.1151799387489
2101 29.8820470189959
2102 30.7912002527574
2103 30.3856980715719
2104 30.4937453260868
2105 30.5812607490847
2106 30.7176215195635
2107 30.7286717586388
2108 30.8460144004284
2109 30.219951297016
2110 30.305726063706
2111 30.0004199610539
2112 29.9938840157296
2113 29.9918261460437
2114 30.0223218227719
2115 30.1783571759499
2116 30.172757599349
2117 30.2078669945441
2118 28.9773290042174
2119 28.8282404587562
2120 28.9726383205953
2121 29.2015628353097
2122 29.2185742129938
2123 29.6829392256488
2124 29.693370382426
2125 29.5813289342178
2126 29.5768090993339
2127 29.146479663248
2128 29.1583172173396
2129 29.2906856626165
2130 29.2789074632297
2131 28.5441664802606
2132 28.563068906269
2133 28.5548792097887
2134 27.9781565099054
2135 28.4738242185991
2136 28.271083318431
2137 28.2752548497446
2138 29.2516627841615
2139 29.407378282929
2140 29.4335695327514
2141 29.2682273010775
2142 29.3067385654453
2143 29.3100973198752
2144 28.9605903306218
2145 28.3665398705133
2146 28.0416510578466
2147 28.3583550563341
2148 28.3659262726653
2149 28.8675459501041
2150 28.7294982054272
2151 29.8118710209175
2152 29.6784949345191
2153 29.6069660217218
2154 30.1809147628561
2155 30.1624716003135
2156 30.3688391728617
2157 30.3531588861504
2158 30.6215918442311
2159 30.6517037033934
2160 30.6485571729767
2161 30.8947265395031
2162 30.8036049725298
2163 30.8026587726392
2164 30.4163000914135
2165 30.9913721512739
2166 30.7144574448743
2167 30.8376214284478
2168 30.7066969173306
2169 30.7551073377043
2170 30.8800547259256
2171 30.8653631748449
2172 30.7612865065243
2173 30.8755097965278
2174 30.9012276260067
2175 30.9303912725846
2176 30.9441715835655
2177 30.9903036202391
2178 30.8504282030766
2179 30.6787371852691
2180 30.6625000708889
2181 30.4696405756591
2182 30.0725236962803
2183 30.0461213510501
2184 30.653297201278
2185 30.8072407576224
2186 31.0337413975598
2187 30.9187424133597
2188 31.1152939958949
2189 30.6601494022925
2190 29.4883605483533
2191 29.4895340614706
2192 28.4783477436138
2193 28.3649453548905
2194 28.3364048132952
2195 28.351458839076
2196 28.3800980337279
2197 28.3277151412551
2198 28.4392025254767
2199 28.6400891344884
2200 28.5238119352466
2201 27.904532314321
2202 28.3500662032163
2203 27.3734314289006
2204 27.4877252625803
2205 27.210638153667
2206 27.6274558858227
2207 27.8035330131992
2208 27.7116598800578
2209 28.1890466263642
2210 29.4073229661641
2211 29.418228642792
2212 30.6939112363704
2213 30.812620966478
2214 30.8373228149999
2215 30.5306664452119
2216 30.5338981454228
2217 30.5584543261041
2218 29.8176168405809
2219 29.7780392741835
2220 29.9422437441979
2221 29.7513432929414
2222 29.7752218390398
2223 30.1294660408333
2224 30.0006955173679
2225 30.1736133059225
2226 29.5556268397542
2227 29.561069160934
2228 29.6386003739159
2229 29.5946143545519
2230 29.5217355125514
2231 29.5289752561776
2232 29.5272912871076
2233 28.811362155859
2234 28.8087338436776
2235 29.1589602814539
2236 28.8535279175856
2237 28.8522969546226
2238 29.234209405993
2239 29.1196978122184
2240 29.1113031155924
2241 30.0252526410673
2242 29.9779377662328
2243 30.6319971729361
2244 30.8217425740577
2245 30.1485512646815
2246 30.1349633056042
2247 30.1603571546025
2248 30.1042868830295
2249 29.3758426758018
2250 28.9703832308346
2251 28.9823061079246
2252 28.9880177498362
2253 29.6263810512478
2254 29.6187855071682
2255 29.5899338208543
2256 29.8877843513979
2257 29.8736928545678
2258 29.9988414466006
2259 30.1187295671132
2260 30.1223321122212
2261 30.1639053694302
2262 29.8943357421372
2263 29.6499920581252
2264 29.650286093274
2265 30.4936801965532
2266 31.0760761970778
2267 30.0153962117729
2268 30.0337743060512
2269 30.8173928346094
2270 31.3301814047339
2271 30.4056141341245
2272 29.7743718746775
2273 29.8408479407326
2274 29.2554874937871
2275 29.2664789007087
2276 29.2930358845398
2277 29.3121215904411
2278 28.8986856161584
2279 28.9230117055655
2280 28.6142279189638
2281 28.7106963985645
2282 28.9624442004733
2283 28.4164033450606
2284 28.1834493821152
2285 27.5281644023603
2286 26.9680319597869
2287 27.5763547453521
2288 27.1260723845874
2289 27.0971798667463
2290 27.079189333553
2291 28.0525238022602
2292 28.667988377248
2293 28.2756885673554
2294 28.1711544860901
2295 27.321241634762
2296 27.0258716749373
2297 26.9640692845656
2298 27.6949238551043
2299 27.7187820048714
2300 28.0679481340552
2301 27.8085731408906
2302 27.9052385771995
2303 28.4725326568284
2304 28.7420978167259
2305 28.3604048481622
2306 28.9231335013425
2307 28.8294221936889
2308 29.2918545908439
2309 29.3160765541269
2310 29.3119180408719
2311 29.298783566972
2312 28.6150728537638
2313 29.0533579651105
2314 29.7725940734369
2315 30.6393156998166
2316 30.4781164596411
2317 30.4536603143582
2318 30.2955812612493
2319 30.2862925862002
2320 30.2733041056037
2321 30.5267317218429
2322 30.4143018562224
2323 30.6163988700766
2324 30.2699969411722
2325 31.309389762988
2326 31.0233027602576
2327 31.5770951285627
2328 31.2657360023889
2329 30.8691000687777
2330 29.9221747598858
2331 29.8939071493668
2332 30.6479709884748
2333 30.6462672307451
2334 30.650804798014
2335 30.3271523622509
2336 30.7534611334099
2337 30.5514117268378
2338 30.0815261938146
2339 30.0837556830935
2340 30.086240623253
2341 30.0430826984001
2342 30.0717732611058
2343 30.121610887471
2344 30.4777282342091
2345 30.4802737151728
2346 30.1314352421858
2347 30.1323355747853
2348 30.0392791554933
2349 30.4533602055292
2350 30.9903497120328
2351 30.9443206195159
2352 30.9382721328979
2353 30.9552124102364
2354 30.688521285594
2355 31.0165547647009
2356 31.0475007988059
2357 31.131538631972
2358 31.7874348478386
2359 31.7821772820888
2360 31.7901954255432
2361 31.8123703754022
2362 31.8221450282108
2363 31.5601021447503
2364 31.5923768293883
2365 31.6123123102729
2366 32.1743704160931
2367 32.2309074323191
2368 32.6619372715549
2369 32.570978912196
2370 32.9882660156941
2371 32.8179019666144
2372 32.8542112948193
2373 32.8950248754736
2374 32.8581253431287
2375 32.8582020689956
2376 32.8800779818991
2377 33.0063545550235
2378 33.0141404412728
2379 33.0467826473792
2380 32.99937433707
2381 32.9856802971027
2382 33.0560833675189
2383 33.343937818209
2384 33.3607829464141
2385 33.1798211678648
2386 33.1287916782261
2387 33.0836024424766
2388 33.0965695517602
2389 32.2264308730186
2390 32.2404765356207
2391 32.4853150602089
2392 32.4783763880924
2393 32.1162391679517
2394 32.1660895857725
2395 32.1887768756348
2396 31.5022397163052
2397 31.6523096290796
2398 31.6436855697586
2399 31.6902285886769
2400 31.2399781591976
2401 31.2799452866701
2402 31.2864479424945
2403 30.847769384368
2404 30.6328364485208
2405 30.2131384158337
2406 29.7877088580897
2407 29.7401716923137
2408 29.082002191927
2409 29.9288832943721
2410 29.9162910238406
2411 29.469241545531
2412 29.2728804876092
2413 29.4229857011155
2414 29.6937639583229
2415 29.6959668991051
2416 29.7607554930499
2417 29.5282637648304
2418 29.5470739107162
2419 29.3604805904229
2420 29.9016248607716
2421 29.6910930961319
2422 29.7178302774181
2423 30.160359342278
2424 30.3351403332168
2425 30.9336375576193
2426 31.6368145965062
2427 31.7234685691438
2428 32.2698015135294
2429 32.3775693557788
2430 32.4351250338399
2431 32.8763603829506
2432 32.9502830566026
2433 33.1688011350107
2434 33.1957514019197
2435 32.9749360641359
2436 32.982001317016
2437 33.2088197444859
2438 32.9106052236862
2439 32.9186494151112
2440 32.6901535231164
2441 32.9174771183125
2442 32.9267001859545
2443 32.9490244072008
2444 32.9550547369414
2445 32.2624146740777
2446 32.2519196786862
2447 32.2464291819632
2448 32.4108207244564
2449 32.4338652446552
2450 32.3083329750911
2451 32.3266529886637
2452 32.504588589709
2453 32.48032631739
2454 32.3716550599485
2455 32.5907958791139
2456 33.2011617611538
2457 33.1917917967682
2458 32.7778722798331
2459 32.9353327059681
2460 33.1551509871445
2461 33.1453735141621
2462 32.2394595410012
2463 32.2521900678516
2464 32.034138092518
2465 32.7277178784681
2466 32.7695524198491
2467 32.7870130672009
2468 32.2341020785429
2469 32.0710468718263
2470 32.0389954531355
2471 31.8280254499482
2472 31.5475697392241
2473 31.5994373580197
2474 31.6196936522205
2475 31.4775944520791
2476 31.487536232787
2477 31.3562480037308
2478 32.1059269118541
2479 32.0853247908734
2480 31.9946280687119
2481 32.0300394815963
2482 32.9321894014345
2483 32.4596452407163
2484 32.6974359499168
2485 32.5872969824823
2486 32.0704246212073
2487 31.3507918268493
2488 31.907542557578
2489 31.4785965304721
2490 31.0690387702923
2491 31.0424656446947
2492 31.2570997926841
2493 30.8386215370505
2494 30.281410841046
2495 30.4509488314423
2496 30.4427250976161
2497 30.2944459718463
2498 30.2914722096923
2499 30.0850094755508
2500 30.2090999990897
2501 30.1653133038589
2502 30.0815934116632
2503 30.5707926898905
2504 29.6090016256192
2505 29.7411711243
2506 30.2319161693688
2507 30.5843441615948
2508 30.4560831875517
2509 31.0632736337236
2510 31.6190479526257
2511 31.9191294109126
2512 31.1319060252334
2513 30.5878723592447
2514 31.1993457516253
2515 31.1710768999298
2516 31.1947802987183
2517 31.4797101710206
2518 31.4054127737603
2519 31.620067805497
2520 31.5784685356951
2521 31.5778884852863
2522 31.6645885374441
2523 31.3537726861348
2524 31.5467440261909
2525 31.5540335056493
2526 31.2517047951135
2527 31.6507860740549
2528 31.7901286329617
2529 31.4897885924545
2530 31.4836176172189
2531 30.7785928904
2532 31.3835357100754
2533 32.3657920845325
2534 32.3985364209956
2535 32.4321041542978
2536 32.3075924791709
2537 32.3420801169184
2538 32.4208109847957
2539 32.3358772964024
2540 32.2203000448465
2541 32.2296993922044
2542 32.1152305148963
2543 30.7728279051454
2544 31.3074859779577
2545 31.314012172118
2546 31.660782914605
2547 30.9913386522218
2548 30.7016349812496
2549 31.0169390304149
2550 30.595657382848
2551 31.3169112344418
2552 30.4050609581466
2553 30.3825822088428
2554 30.4261039269187
2555 30.4159505663475
2556 30.5398150848622
2557 30.5582722345097
2558 30.5439899136284
2559 30.6446052914157
2560 30.1415691638126
2561 30.2136484218607
2562 30.3577242045886
2563 32.0313748606172
2564 32.3314080585823
2565 32.359308259196
2566 32.3232272366762
2567 32.3471406541262
2568 32.5569019252656
2569 32.5472557141144
2570 31.8271398998437
2571 31.8048892561401
2572 32.9648518337502
2573 32.9731520216517
2574 32.966218797455
2575 32.981864704584
2576 32.9825623542506
2577 32.2350653576771
2578 32.0504911068101
2579 32.0686828401208
2580 32.7549384004238
2581 32.7182850662424
2582 32.5844233795581
2583 32.551870961641
2584 32.4858079430661
2585 32.4114411980018
2586 32.1749539661474
2587 32.6243738797238
2588 32.7295606512771
2589 32.7701092480779
2590 33.8475664911204
2591 33.8636208972065
2592 33.907454006789
2593 33.8310160167437
2594 33.4976910268246
2595 33.5150053846902
2596 32.8266587009318
2597 33.4628703473243
2598 33.674759438705
2599 33.7135247337424
2600 33.6977552666617
2601 33.5525665054272
2602 33.5184386282125
2603 32.9492128581429
2604 31.4854144406384
2605 30.907224254757
2606 31.1719899790741
2607 31.4191647156938
2608 31.4124871670493
2609 31.3986354422257
2610 31.5113584747979
2611 31.2641659296971
2612 31.2879699832023
2613 31.3763220461701
2614 31.7567516294555
2615 31.6418819306268
2616 32.3216468475185
2617 32.3291625810756
2618 32.1033762930013
2619 32.0572324769617
2620 31.8727964746665
2621 32.0391422694267
2622 32.2302823701582
2623 32.6806126894156
2624 34.1814066718324
2625 34.7935939661534
2626 34.3409573341653
2627 34.3738502695314
2628 34.3740868958357
2629 34.3719353616266
2630 34.2149874557886
2631 33.2455200510496
2632 33.2313225471277
2633 33.2182536399267
2634 33.2089342030955
2635 32.9496458239259
2636 32.2249257685988
2637 31.3876326165727
2638 31.5672836019053
2639 31.6004120407554
2640 31.5049775408625
2641 30.7830315563851
2642 30.2491253646043
2643 29.6943922098857
2644 29.7223247847363
2645 29.7328433521635
2646 30.2048893384476
2647 30.0500576658306
2648 30.0921729630175
2649 28.6484753818893
2650 28.0895915056171
2651 29.3434436886013
2652 29.353568394034
2653 29.3723461320036
2654 29.3840305632068
2655 29.3006445655394
2656 29.9922937780872
2657 30.4386210667251
2658 30.4793258032525
2659 30.4665806907467
2660 30.3279331323655
2661 31.0932011799097
2662 31.5165616476216
2663 32.2008493525396
2664 31.768106649351
2665 31.8018129441626
2666 31.6561060967378
2667 30.8638367479245
2668 30.8424788577604
2669 32.3318377362924
2670 33.0761042112628
2671 33.0970752872665
2672 33.0234111679581
2673 32.4705627547374
2674 31.7456854798026
2675 31.7243522640669
2676 31.6767104160649
2677 32.1869201640706
2678 32.2104324727978
2679 32.213582858335
2680 32.6619958000741
2681 31.6717130007978
2682 31.7673983648907
2683 31.3407007516621
2684 31.7913928775122
2685 31.783317489395
2686 31.6496073516444
2687 32.5787257981453
2688 32.6440270818734
2689 32.6273151468733
2690 32.6422411860524
2691 32.6161206066578
2692 32.555405004272
2693 32.8120775343485
2694 33.5386844846898
2695 34.0102520853011
2696 34.1414698673197
2697 34.1416773037975
2698 34.1712654751042
2699 33.6185122303467
2700 33.6171882748243
2701 34.6096384231912
2702 34.5173233816446
2703 34.9739803086156
2704 34.9364066977666
2705 34.950770228797
2706 34.9378993160992
2707 34.9287593721444
2708 34.8921300864603
2709 34.8992840358014
2710 34.0424645528684
2711 33.9781581654483
2712 34.164006276193
2713 34.5195009245784
2714 34.4956851522465
2715 34.4957064569251
2716 34.5061028846322
2717 33.7344229789583
2718 33.679698560455
2719 34.2743348886434
2720 34.083059708332
2721 33.824468427617
2722 33.9321207295452
2723 33.9674219101247
2724 32.9817401559254
2725 32.8996710887093
2726 33.2280235791509
2727 33.2497702120366
2728 33.230251793352
2729 33.2701904424581
2730 34.12974048505
2731 34.2287048820373
2732 34.2271529635953
2733 34.1830183476389
2734 33.9947346906991
2735 33.4891815203017
2736 33.4846709520717
2737 34.1733021626827
2738 34.184538025771
2739 33.4501285283177
2740 33.6319368690089
2741 33.9196110913981
2742 33.9201020945749
2743 33.894177674258
2744 34.8598218977082
2745 34.9676430832975
2746 34.9805030675996
2747 34.9150717387405
2748 34.6291341188046
2749 34.5793351901778
2750 34.5897975340521
2751 34.5127487014107
2752 34.0820483440691
2753 34.0948453540381
2754 33.7315396881419
2755 33.4670961411855
2756 33.4554317285684
2757 33.3431077453445
2758 33.2743173087448
2759 34.0025367128302
2760 34.0107351844893
2761 34.0044426827721
2762 34.0104284102618
2763 33.9331639593875
2764 33.9968213915877
2765 33.6318015999953
2766 33.6080713996516
2767 32.4679021202336
2768 32.6820001843174
2769 32.5144890578288
2770 31.7738943600025
2771 31.8348903026932
2772 32.271477040342
2773 31.2289134006433
2774 31.8177163508088
2775 31.9633254242163
2776 31.4028047612884
2777 31.6104069273414
2778 30.9214475235947
2779 30.9394969413069
2780 30.9492028522728
2781 30.6701252047104
2782 30.4840669041695
2783 30.4317105328816
2784 30.2020380733602
2785 30.0671307668433
2786 29.9851930349425
2787 30.4937612762153
2788 30.5715977439908
2789 30.7662358082203
2790 31.5313043754581
2791 31.5745355093271
2792 31.5871668078963
2793 32.6475972266988
2794 32.4321766634666
2795 33.0921331943614
2796 33.2319989027074
2797 31.9527056220915
2798 32.1575902097942
2799 31.6285452503889
2800 31.5527733041914
2801 31.8544038830204
2802 31.9783663521559
2803 31.3699480771362
2804 31.645819725811
2805 32.0603304671253
2806 31.7857586101137
2807 31.5002373288106
2808 31.5396001823105
2809 31.5229720636449
2810 30.6894406302476
2811 30.6862176351891
2812 30.5477329921965
2813 30.5602831931463
2814 30.7166843312446
2815 29.9108483990412
2816 30.241007903438
2817 31.5708836966989
2818 32.1277914091824
2819 31.773161800528
2820 31.8629456700865
2821 31.7955680655254
2822 31.8773365296565
2823 32.6506467096331
2824 32.6089712998828
2825 32.4122455047734
2826 32.7896136910534
2827 33.8162335740943
2828 33.703187309696
2829 33.715628452645
2830 34.5390028597408
2831 34.5321399693868
2832 34.0627444458852
2833 34.0877362022838
2834 33.9923601628738
2835 34.4211285127744
2836 34.5504102833305
2837 33.23743501527
2838 32.8871815442191
2839 33.8327383944414
2840 33.5705881867115
2841 33.6397912336287
2842 33.6533937473223
2843 33.652742482775
2844 33.711713416459
2845 34.0294029740022
2846 34.0386840943755
2847 33.8340998815069
2848 33.9701886606111
2849 33.9748618846302
2850 33.9855753029465
2851 33.4151831227926
2852 33.8511614983814
2853 33.5939582466677
2854 33.514341643921
2855 33.9116346008303
2856 33.9346974905171
2857 35.2466728691401
2858 35.352632352321
2859 35.3365128035678
2860 35.5639641840447
2861 35.4290230847791
2862 35.4237681429656
2863 35.4948315462491
2864 35.5149642610936
2865 35.3498743466972
2866 34.6190019490755
2867 34.8073806590108
2868 34.2966035475832
2869 34.1006211014425
2870 33.8503214294585
2871 34.180888825739
2872 34.3467246466417
2873 34.5105911821561
2874 34.5000665650891
2875 33.4108380590414
2876 33.4294740052062
2877 33.4065959624244
2878 33.6459694784889
2879 32.6590958701649
2880 32.6827613552304
2881 32.820388613478
2882 32.6079755232353
2883 32.281759028373
2884 32.0140904613035
2885 32.1590196000884
2886 32.8960203401464
2887 32.0728105271412
2888 32.4598888708993
2889 32.4615760808321
2890 32.1903081993014
2891 32.1769841752379
2892 32.1867870941811
2893 31.5601473037063
2894 31.9155308204864
2895 32.990169847976
2896 32.9005178687716
2897 32.9080791230813
2898 32.9390037229335
2899 33.7099290632888
2900 33.4693541993482
2901 33.2599760988242
2902 33.2510090530064
2903 33.6230593462194
2904 33.5871733740384
2905 33.5795755834317
2906 33.6010135925334
2907 34.4201388238262
2908 34.5338042621364
2909 34.772331093564
2910 35.2884350830674
2911 35.6050099682975
2912 35.4313777834685
2913 35.5177786829761
2914 35.3704710797815
2915 34.5668064430014
2916 34.0713870003456
2917 34.0678392373936
2918 33.9589328870233
2919 34.0781253709207
2920 34.3306553857663
2921 33.9992922860312
2922 33.6564539192515
2923 33.3422283500823
2924 33.6481602365319
2925 33.6515548036813
2926 33.4579400044647
2927 33.4660519934204
2928 33.4680055996249
2929 33.3827488545269
2930 33.4726486764151
2931 33.3800388385779
2932 32.1230368080068
2933 32.740061638294
2934 32.8562987290854
2935 33.69844713019
2936 34.3199677774897
2937 34.0332324431496
2938 33.9298238217947
2939 34.0683721184147
2940 34.0877647930498
2941 34.6496526098225
2942 34.6737980024864
2943 34.0596699313885
2944 34.048347861127
2945 34.0501504546282
2946 34.2590566432319
2947 34.1721230934259
2948 34.1415864937457
2949 32.6936394786547
2950 32.6419325035538
2951 32.3572136301162
2952 32.5029989030358
2953 32.578836210874
2954 32.5855977402209
2955 32.5582024167286
2956 32.5233094434039
2957 32.8557019657391
2958 33.1068620389187
2959 33.096328597037
2960 33.0141717485464
2961 33.0648275650021
2962 33.2590110111143
2963 34.1344226618994
2964 32.8741577602689
2965 32.5452017092047
2966 32.5254360234564
2967 31.962777534683
2968 32.0168675417706
2969 33.4951609253825
2970 33.5369268300819
2971 33.750007563843
2972 34.3563010440863
2973 34.3256582522347
2974 34.240563979263
2975 34.0260334501514
2976 32.7497055369142
2977 32.7282529501018
2978 32.6800937460473
2979 32.4231144462568
2980 32.23123147522
2981 32.1962359685393
2982 32.1592353041998
2983 31.7819414073133
2984 33.0865249031693
2985 32.8239860736289
2986 32.8375382816894
2987 33.4747746374303
2988 32.8545056007079
2989 32.9078087201927
2990 32.4776485104715
2991 32.3150598913099
2992 33.0532921689464
2993 32.7981794072421
2994 32.8619735992689
2995 33.0948172400864
2996 34.3595751956644
2997 34.3835546015879
2998 34.3221980495188
2999 34.4739452541781
3000 34.7251858484386
3001 33.5781621632792
3002 34.0223338642871
3003 33.9351488289221
3004 33.8936505086214
3005 34.4065408755187
3006 33.9696614321444
3007 33.9945428081134
3008 34.5539139889768
3009 33.758058920351
3010 33.3146473877576
3011 33.4830875165861
3012 33.4942016607924
3013 33.7892340254893
3014 33.6057496846486
3015 33.3727180241403
3016 33.4312694816854
3017 33.0408070074919
3018 33.1405441629152
3019 32.2062095539086
3020 32.2581403454491
3021 33.2919306840386
3022 32.4251043299601
3023 32.5723576183552
3024 32.5161529361371
3025 32.6283180132399
3026 33.116479035079
3027 33.0851863095641
3028 32.1948490663468
3029 32.7613328148373
3030 33.6313206065953
3031 33.4387755579023
3032 33.4302735291215
3033 33.2012689838863
3034 33.3984457520235
3035 33.5431642522161
3036 33.1483064756426
3037 32.7751798156724
3038 32.7805741000093
3039 33.7487238519244
3040 33.7428681545628
3041 32.9853410555217
3042 33.848044816292
3043 33.7986265872702
3044 33.8893802362763
3045 33.559010509399
3046 33.5303492994877
3047 33.5987874348124
3048 34.1446706639013
3049 34.3761642568479
3050 34.3671006462405
3051 34.6662053627881
3052 34.7463826325273
3053 34.7115810900642
3054 34.3670679674711
3055 33.6442533712542
3056 33.999794228806
3057 34.7622768198405
3058 34.7460018566261
3059 34.3705493663861
3060 33.9958124290591
3061 34.0526937757334
3062 34.053655937438
3063 33.9679643824593
3064 33.9410688971664
3065 34.3296976021448
3066 34.3181040572605
3067 34.3203794730234
3068 34.2617192348184
3069 34.1714241186772
3070 34.1725930392901
3071 34.2396130777409
3072 34.1774428334913
3073 34.506452775105
3074 34.8404806676232
3075 34.6060977601854
3076 34.5750391714515
3077 34.6163468657911
3078 34.3768403798353
3079 34.8337930483614
3080 35.2542229602202
3081 36.0936040905742
3082 36.1370372068544
3083 36.3587193944898
3084 36.3763798299163
3085 36.354934335498
3086 36.3621013315864
3087 36.3245837898832
3088 36.4036587012958
3089 36.0198725538784
3090 36.0098391756597
3091 36.0209445905226
3092 36.0407347193567
3093 35.996321003775
3094 35.4453503185719
3095 36.5271326044545
3096 36.6091967390606
3097 36.2252609737239
3098 36.4465706924923
3099 36.4857828092409
3100 36.4549585937431
3101 36.4558539482118
3102 36.2546382478547
3103 36.0043404365736
3104 36.020231253022
3105 35.8935196339825
3106 35.413481514029
3107 35.2052297047249
3108 35.067884243614
3109 35.5422266054951
3110 35.5551163738626
3111 35.5292893286354
3112 35.5394066685487
3113 35.5861299352813
3114 36.1656592450088
3115 36.1696075655276
3116 36.1431115018967
3117 36.491343106128
3118 36.500117613474
3119 36.4677189185733
3120 36.4773696364336
3121 36.3920416103532
3122 35.6130924665421
3123 36.2216046142912
3124 36.1942332229227
3125 34.7838569230936
3126 35.3218242263547
3127 35.5723797822635
3128 36.1158771812384
3129 35.5188089983166
3130 35.5186415699214
3131 35.5178831479185
3132 35.4824198417251
3133 35.0198844740836
3134 34.7273703128208
3135 34.7225068453703
3136 34.3094129109832
3137 34.3204878190342
3138 33.8257219267084
3139 32.6386197569729
3140 32.6672000785672
3141 32.7526248168723
3142 33.0058915562883
3143 32.9565954851292
3144 32.8825294644128
3145 34.4339850171447
3146 34.3816713140537
3147 34.3502667013269
3148 34.3657492299894
3149 34.9901516055353
3150 34.2431369860521
3151 34.2373548844648
3152 33.8756454906132
3153 34.3014617613704
3154 33.6256155628868
3155 33.3684984671839
3156 33.8023585852761
3157 33.5603838334914
3158 33.6813120542393
3159 34.905566293698
3160 34.8880909670004
3161 34.2243926504891
3162 34.9366601017248
3163 34.5969012166636
3164 34.7202583079501
3165 34.7046441231761
3166 34.7052858479632
3167 34.7534219218405
3168 34.7474097580775
3169 34.7306270140247
3170 35.5159642280634
3171 34.917927522282
3172 35.2943871883973
3173 35.1834782473048
3174 36.1757365562323
3175 36.3230418385686
3176 35.9143533333737
3177 36.1150871660077
3178 36.4566764932466
3179 35.4315844133638
3180 35.4448378927765
3181 35.6513916284601
3182 34.5212153614289
3183 34.8658708851857
3184 34.7878362606215
3185 34.3526582627712
3186 34.3806527481829
3187 33.5216882541179
3188 33.5470098327664
3189 33.0537519176279
3190 32.2260601004826
3191 32.8467222744606
3192 32.8004737168826
3193 32.93192602093
3194 32.4846710725606
3195 32.5191324979019
3196 32.5708006437034
3197 32.5068687513848
3198 32.5934180650125
3199 33.4173689001443
3200 32.8712161809084
3201 33.1656563925739
3202 34.3523738843102
3203 33.3534639079828
3204 32.9971174581332
3205 32.57366665685
3206 32.1679466619318
3207 32.8326919776503
3208 32.5978952926498
3209 32.9571988199918
3210 33.0541219670357
3211 32.7500166926615
3212 32.6799811077417
3213 31.9828313139323
3214 32.4002497445868
3215 32.5132409143565
3216 32.7632755950221
3217 32.0171941405958
3218 31.9915933545755
3219 32.0023291721522
3220 32.440561643704
3221 32.6254181261438
3222 32.607012129754
3223 32.9439143337382
3224 33.3696495037634
3225 33.5940744077609
3226 33.6683964192133
3227 32.6204452517264
3228 31.4800027344443
3229 31.5087697938229
3230 31.5272840751392
3231 31.7092671880794
3232 30.7751177799819
3233 30.8730248223468
3234 30.4757591918481
3235 29.2112836190336
3236 29.2376682561684
3237 29.928664994688
3238 29.9265477686933
3239 30.15365671888
3240 29.7528435841883
3241 28.9573068891276
3242 28.5651920004219
3243 29.265451890203
3244 29.1094177246418
3245 29.8209147329734
3246 30.1522873406314
3247 31.3684025653797
3248 32.7551317614019
3249 32.8747785879976
3250 33.6423122476176
3251 33.6373551447961
3252 34.6213505418864
3253 35.2249245015922
3254 35.6581319182024
3255 36.277333218113
3256 36.3851689624673
3257 36.5628129273631
3258 36.3631889549391
3259 35.9386700655715
3260 35.8645778108138
3261 36.0681032780673
3262 35.8107532966981
3263 35.7614039887252
3264 35.5948591756365
3265 35.3774123224294
3266 34.9159703513463
3267 34.9556738490294
3268 34.9882991795778
3269 35.007165520682
3270 34.5208270932507
3271 34.1063127019018
3272 34.0633733016193
3273 33.4925370054781
3274 33.5034571188569
3275 34.1725046532231
3276 34.0549219163511
3277 34.0839054615748
3278 34.2985033505548
3279 34.411381695587
3280 34.49626639588
3281 35.0135274695493
3282 35.6822093081634
3283 35.3877258451368
3284 35.6090558651074
3285 35.7715201751478
3286 36.0907349988701
3287 36.0881541002806
3288 35.8903272588536
3289 35.8976684494598
3290 35.6164754908764
3291 34.9763796673399
3292 34.2695060383456
3293 34.4799670663059
3294 32.9998953781667
3295 32.7337056156067
3296 32.4849404685085
3297 31.218084368998
3298 30.7160440572033
3299 31.0164215672481
3300 31.4434743713613
3301 31.538677910631
3302 31.2192846731063
3303 30.9514637698088
3304 31.0701225178615
3305 31.074236141983
3306 31.245409019696
3307 31.2286219556836
3308 31.3624210932235
3309 31.0321298829976
3310 31.7559909610907
3311 32.9931874498066
3312 33.7250821540264
3313 34.0336360310294
3314 35.5536348889803
3315 35.8360778927117
3316 36.1915027298463
3317 36.9931996700514
3318 37.5090857721295
3319 37.2935442089072
3320 36.590218650168
3321 36.3108133531941
3322 36.6597145384696
3323 37.2698153013828
3324 37.0919048150893
3325 37.1205687601183
3326 36.0262195237101
3327 36.0934974615107
3328 36.1549411720833
3329 36.4879159925694
3330 36.5209686245341
3331 36.0689004954618
3332 36.2280157838369
3333 35.7266114825666
3334 35.7146869279659
3335 35.681664405931
3336 35.3006870449368
3337 35.7913337506917
3338 35.7833714105323
3339 35.5237608698391
3340 35.9156177455156
3341 35.4651787445476
3342 34.7581190585309
3343 34.2544649374317
3344 34.4237007393477
3345 34.39670419806
3346 35.4690701920115
3347 35.2647413012557
3348 35.2730620701064
3349 35.2794903146823
3350 35.1203565354605
3351 35.5801432239864
3352 34.646446142211
3353 34.5784437756217
3354 34.5591682458848
3355 34.5182527377423
3356 34.9363879191291
3357 34.915593504083
3358 34.9218274704268
3359 35.0831758692998
3360 35.531854120244
3361 36.259031405612
3362 36.482360927523
3363 36.9428651688797
3364 36.9535348009118
3365 36.9668167271588
3366 36.0280106170356
3367 35.2822585897642
3368 35.0526906488193
3369 35.0821745086927
3370 35.220904163908
3371 35.2505280557366
3372 36.1189961669415
3373 36.7037959537579
3374 36.7084639471852
3375 35.9847755719297
3376 35.9579766295982
3377 35.4750682132563
3378 35.4816347135773
3379 35.7889780904342
3380 35.8012689423996
3381 35.6130743798944
3382 36.0989239082601
3383 36.1780594273509
3384 35.6920422376247
3385 34.1637281913131
3386 35.1403376904192
3387 36.1007781970768
3388 36.2837324515318
3389 36.1128804993852
3390 36.1574328460667
3391 35.3951663540867
3392 35.5166339842973
3393 34.9300861938503
3394 34.5305748543327
3395 34.9372405136079
3396 34.1620444216478
3397 34.682351054334
3398 34.6834302081713
3399 34.7166135827948
3400 34.4776429882661
3401 34.6642365816509
3402 34.6446726458802
3403 34.6494328850677
3404 35.1455720751795
3405 36.4337195589608
3406 36.455596955477
3407 36.4258235134528
3408 35.5538429235389
3409 34.7181192104587
3410 34.3863760917697
3411 34.7684184528389
3412 34.7666589309617
3413 35.2270796553494
3414 35.3368811531705
3415 35.6821685721554
3416 36.49422373907
3417 36.4925140959696
3418 36.5229075255967
3419 35.7696811271774
3420 35.9271823198696
3421 35.4167430979912
3422 35.2642649708994
3423 35.2486528735122
3424 35.0668095714484
3425 34.5477454593418
3426 34.5463086906728
3427 34.3702672969732
3428 35.3437655686111
3429 36.2988393125475
3430 36.2401877902447
3431 36.6225545623774
3432 35.7489971884359
3433 35.5468141383961
3434 35.8643680434189
3435 35.9105442938536
3436 35.8752282589752
3437 35.8490662823118
3438 34.7628656005344
3439 35.4025450671326
3440 35.1959102126816
3441 35.7483441649377
3442 35.9520628390143
3443 35.6768093026298
3444 35.8455839282992
3445 35.7183265602224
3446 35.5907064961657
3447 34.2836013521602
3448 34.228055065273
3449 34.2793914101513
3450 34.5904026979898
3451 34.5800194871848
3452 35.1349954470584
3453 35.5548328407898
3454 35.5502628285872
3455 35.5843568730199
3456 35.6150177360715
3457 35.667448700845
3458 36.7544605861601
3459 36.6227667918903
3460 36.5686203680683
3461 36.5827115726129
3462 36.5465090745872
3463 36.8596204268309
3464 36.8927339585256
3465 37.6810483566502
3466 37.1791835221941
3467 37.2700586557253
3468 37.2650370489111
3469 37.2569865060941
3470 37.3165858624808
3471 36.7581150078293
3472 37.0613998725621
3473 36.0828035415339
3474 35.9318184396328
3475 35.9248427609574
3476 35.718989915485
3477 34.0861929141616
3478 34.0923071979595
3479 34.2986304733108
3480 34.3003874194673
3481 34.341722455615
3482 33.7126656141024
3483 33.7436604154493
3484 33.7070862417776
3485 33.6756895294963
3486 33.5647863101496
3487 34.8023904189066
3488 34.3245978808406
3489 34.3333453498546
3490 33.8813546882627
3491 34.4425506018847
3492 34.4002703387364
3493 35.0270119322045
3494 35.1856614796233
3495 34.5077574586142
3496 34.6907211773165
3497 36.2828307050574
3498 35.9109835857054
3499 35.9771516384207
3500 36.3348762519416
3501 35.1920356198795
3502 35.3863125787712
3503 35.2706186128546
3504 35.2924376819676
3505 35.4117072498174
3506 35.1727178179752
3507 35.3706730740285
3508 35.8901622159981
3509 35.9666788872226
3510 35.577603355416
3511 35.6383366952194
3512 35.6849573828154
3513 35.995864574386
3514 35.4626969211544
3515 35.6904284917784
3516 35.6960316229497
3517 35.4026002590492
3518 35.6078044193796
3519 35.5036383567675
3520 35.5127695661498
3521 35.7722886609388
3522 35.2358675610775
3523 34.4029453331017
3524 33.910272917863
3525 33.5022969543872
3526 33.8834193938854
3527 33.2940531517985
3528 33.1549347360409
3529 33.0783143596312
3530 33.5619255788237
3531 33.5835436309477
3532 33.0351872207604
3533 32.6030288133854
3534 33.1437122908497
3535 33.2130869983265
3536 32.5821269934761
3537 32.8789070068277
3538 33.0406304232925
3539 33.1444775610091
3540 33.1576121108341
3541 34.0492475231884
3542 34.2953748471942
3543 35.0448786953755
3544 35.5576856558179
3545 35.7188375607657
3546 35.1845891819231
3547 35.7564160137068
3548 35.9503329501098
3549 35.7390208947069
3550 36.1316728496458
3551 36.1187820684354
3552 35.8407240285466
3553 36.2680339856604
3554 36.2875747970379
3555 36.4072842712431
3556 36.7020222289442
3557 36.6179641110438
3558 36.6077533766952
3559 36.0914237599271
3560 35.6069138568367
3561 35.584648060288
3562 36.3301073070833
3563 36.5186599502909
3564 36.511976950825
3565 36.4891156796444
3566 37.5037302334949
3567 36.5837814834543
3568 34.8906416085861
3569 34.6967326552332
3570 34.7412948886173
3571 34.7214406144146
3572 35.5246769065224
3573 35.6255080529193
3574 35.5533557135923
3575 35.8319606234546
3576 36.1943568929714
3577 36.2844412882857
3578 36.3285135475934
3579 36.8674819317874
3580 36.0006305624006
3581 35.9994101412051
3582 36.0134258086831
3583 35.1160935823015
3584 35.0667459182607
3585 35.1203331679799
3586 35.2405004030775
3587 34.8883486891738
3588 36.4785905004726
3589 36.5964263871981
3590 36.2127495016327
3591 35.9125553406223
3592 35.9538712303383
3593 35.9493881936948
3594 36.0348493212621
3595 35.6918585996429
3596 35.689541608466
3597 35.7252049297829
3598 35.7175211603986
3599 35.7645844455119
3600 36.2696960657819
3601 36.2834540970578
3602 35.7847834326446
3603 36.0988050681915
3604 36.0725961909421
3605 35.9652158991384
3606 35.9386158385862
3607 35.4277983164376
3608 35.4994649134213
3609 35.3710378632613
3610 35.3184738581064
3611 35.6304580915741
3612 35.6391361378816
3613 35.3506159422528
3614 34.9533392211094
3615 35.3124329730811
3616 35.3558101062013
3617 35.3512176037218
3618 34.8445523054265
3619 34.8308139038553
3620 35.7298437395863
3621 35.7542416339641
3622 35.7964462545917
3623 36.4062543122165
3624 36.5063201291962
3625 36.1365052676381
3626 36.2058405754278
3627 37.7001407556348
3628 36.5821001083398
3629 35.9505451594766
3630 35.7412093864827
3631 35.4724723596068
3632 35.4964536354451
3633 35.8029721710624
3634 35.4045011275727
3635 34.8259325731325
3636 33.6737980486688
3637 33.3806938368901
3638 33.8757669013779
3639 33.8780972956991
3640 33.6100862135823
3641 33.5919114604534
3642 33.836974428764
3643 33.6124273750816
3644 32.9032455424891
3645 33.4088420339746
3646 33.3744503480766
3647 33.6808786942086
3648 34.1385343162923
3649 35.2530240029886
3650 35.9001481199101
3651 36.2164050744468
3652 36.0630578029385
3653 35.0330892236939
3654 35.8531066738029
3655 36.4461205269808
3656 36.7206690059836
3657 36.2519687418495
3658 36.1925785528583
3659 35.2780809709567
3660 35.5437244988372
3661 35.5278633200291
3662 35.3357738497946
3663 35.5755816197984
3664 36.343802254406
3665 36.4225575895386
3666 36.4742372231512
3667 36.4085221469809
3668 37.1205631450478
3669 36.4153151366921
3670 35.9869673152984
3671 35.8512015247147
3672 35.6612563955877
3673 35.7961441143849
3674 35.738360550194
3675 35.7402245550597
3676 36.1814574957906
3677 36.9446599515904
3678 37.0269242780957
3679 36.6373692725223
3680 36.6300489616185
3681 36.63836530625
3682 36.6939176209911
3683 36.5117977604416
3684 36.0907090360159
3685 36.2624539855146
3686 36.2666638482648
3687 36.3489373393474
3688 36.1778063227396
3689 36.9097778541622
3690 37.0308782195542
3691 36.8533822352001
3692 37.1089764269173
3693 38.0057509582858
3694 37.9290525991532
3695 37.9391004656249
3696 38.241157093017
3697 37.8599208143908
3698 37.8564366584809
3699 38.9241637629918
3700 38.8100712622536
3701 37.2736369622225
3702 37.6320600488718
3703 37.8174449033979
3704 38.1871473303244
3705 37.5443911800175
3706 37.5487907026794
3707 37.4630377473542
3708 37.0008530519084
3709 36.9560041112316
3710 37.2651131272325
3711 37.5428365772122
3712 37.1044671481336
3713 37.1419688887529
3714 36.4806425833794
3715 36.4802998686097
3716 36.6547361997546
3717 37.035116589531
3718 35.7734350154706
3719 36.0513172213436
3720 36.1179284384307
3721 36.9771420830289
3722 37.0243742236129
3723 36.1373888841316
3724 36.1724378686565
3725 36.8083468986944
3726 36.7934122332938
3727 36.2206963496537
3728 36.8500724462095
3729 36.6645847022694
3730 36.6767627463408
3731 35.8162983846488
3732 36.3508773364308
3733 36.3302024368331
3734 37.1448272765232
3735 35.968084055149
3736 34.8990857075602
3737 34.9030635081831
3738 35.9101852875794
3739 35.9296245517695
3740 35.7349265655726
3741 34.9540106700544
3742 34.5743529679725
3743 35.4556177471356
3744 35.4326243826943
3745 35.4765876806447
3746 35.3943010348563
3747 35.4222270645291
3748 35.3922237869131
3749 35.2479996805045
3750 35.3041575765806
3751 35.4568686152652
3752 35.4357640637266
3753 35.0019959090606
3754 34.978456975668
3755 35.8136270257033
3756 36.8872519923235
3757 36.8855632481921
3758 37.0616816113416
3759 37.034959309689
3760 36.5618422197561
3761 37.3706261818157
3762 37.5717415711395
3763 37.5522438059294
3764 37.0518893451818
3765 37.0251299741199
3766 37.1661644025691
3767 37.7693319324273
3768 37.7850863999206
3769 37.0136456369284
3770 36.498962427558
3771 37.2099606003252
3772 36.838967400601
3773 36.5492830982547
3774 36.5182040355882
3775 36.2842589807075
3776 36.2443502667048
3777 36.2422018783407
3778 36.3705494639391
3779 36.1756397349535
3780 36.9852976002752
3781 37.2196617655962
3782 37.2264301530483
3783 35.9955412295351
3784 36.4586395993746
3785 36.1993371182939
3786 35.7578590475297
3787 35.8036060651433
3788 35.818250055758
3789 36.939198651285
3790 37.4082173448405
3791 37.368050385753
3792 37.6297262600381
3793 38.0108706327455
3794 38.0597101449406
3795 38.6781725412772
3796 38.6983945146034
3797 38.5890835800476
3798 38.2433403414797
3799 38.2502487835073
3800 38.2383016357617
3801 38.409530499365
3802 38.3462912396219
3803 39.5918531966033
3804 39.6271461672258
3805 39.7866486992128
3806 39.2134565469966
3807 38.7638381348388
3808 38.5026041835059
3809 38.2594525116467
3810 38.2849464104335
3811 36.5513058458504
3812 36.5450887812429
3813 36.6955160807188
3814 36.7121223749827
3815 36.6880942265179
3816 36.7076244067998
3817 36.8348217751728
3818 36.2815730888926
3819 36.4130125300135
3820 35.2805341197349
3821 35.2313036789355
3822 35.405017138717
3823 35.3642653521459
3824 35.24446583578
3825 35.1555147869396
3826 35.6604189499036
3827 36.1360667713707
3828 35.9980145464816
3829 36.3420822093598
3830 36.246708670576
3831 37.8952738264642
3832 38.0262448344843
3833 37.8893418660012
3834 37.9071354987424
3835 37.955179172642
3836 37.7203545422014
3837 37.7823156510428
3838 38.5408161287634
3839 38.6765866256406
3840 39.0489787471195
3841 39.3920543653617
3842 38.4975833671766
3843 37.2730622295997
3844 37.1637469059398
3845 37.3749050757555
3846 37.6016562360844
3847 37.5953718095344
3848 37.5124797488965
3849 37.4622522875805
3850 37.1868987155074
3851 37.091019510734
3852 37.0931161204392
3853 37.4940500570944
3854 37.465858726426
3855 37.2699187495931
3856 37.2871954520476
3857 37.1004258899639
3858 37.0625803164321
3859 36.4266592535688
3860 35.8760988650865
3861 35.878049832335
3862 36.8657207628137
3863 37.2652979284089
3864 37.5173341409469
3865 37.2240625058469
3866 36.5789592216734
3867 36.5922868361731
3868 37.0606488769884
3869 37.0493262158175
3870 37.2733707081086
3871 37.4826000201275
3872 36.9195155070197
3873 35.5565310631156
3874 35.5763285761289
3875 34.3735187548755
3876 34.5261675045505
3877 34.6773855397329
3878 34.84238908631
3879 35.4723005662458
3880 36.6662638546497
3881 36.1648798746349
3882 35.3281586561225
3883 35.6353332571411
3884 34.8210637946763
3885 34.2366386906237
3886 35.1524381784473
3887 34.5966984764024
3888 34.416699647874
3889 33.6480117852928
3890 33.6566106161558
3891 33.7559514242952
3892 33.9047221326961
3893 35.2965588681591
3894 34.6428887415912
3895 35.9994529573358
3896 36.0338223043694
3897 35.842872475727
3898 35.557113306031
3899 35.1243563909053
3900 34.9696447930368
3901 35.072462936397
3902 35.8974449330355
3903 35.6320017854975
3904 35.2489507481607
3905 36.1842278729867
3906 36.2298529606342
3907 35.6156851889421
3908 35.8380903160563
3909 36.3422271186754
3910 36.2274842099582
3911 36.2008173162324
3912 35.6548710458571
3913 35.6200695224814
3914 36.2800593418171
3915 35.7779656290723
3916 35.7801956799179
3917 35.9877553197246
3918 36.2804159301444
3919 36.6846830666175
3920 36.6408990897687
3921 37.0284534785526
3922 36.642293325988
3923 37.3519929471416
3924 38.5910801478616
3925 38.5579868365071
3926 38.5364775269862
3927 39.7248914821632
3928 39.7617996757584
3929 40.0608412966148
3930 39.6649920651244
3931 39.2589769479859
3932 39.902553490969
3933 39.4536403073571
3934 39.1027948644871
3935 39.3129958317282
3936 38.993031327999
3937 38.5114757264703
3938 38.5240133278505
3939 37.9684460977997
3940 38.0199118450945
3941 37.6433055765953
3942 38.0237045369556
3943 37.5464531136192
3944 37.0983042032388
3945 37.1039041022342
3946 36.2296580487579
3947 36.2726973079584
3948 35.3355479421443
3949 35.3237197136876
3950 36.0084938117918
3951 36.425123501074
3952 36.5708992617791
3953 37.0237267940539
3954 37.0136335215243
3955 37.0255799510028
3956 37.3535359049008
3957 37.8473427582325
3958 37.600197429384
3959 38.1698283083775
3960 37.5287352546363
3961 37.6325272448368
3962 37.4551529293787
3963 38.1569076130924
3964 38.4023663232601
3965 38.3978513065707
3966 39.2737281992745
3967 38.3855267231787
3968 38.7234746453903
3969 38.4683267050896
3970 38.3696073955924
3971 38.3988537912811
3972 38.0733320166212
3973 38.0796778554664
3974 38.4598418578054
3975 37.8932714969105
3976 37.7673263950593
3977 37.6482056055357
3978 36.7672475234109
3979 35.9312954536693
3980 36.8623845283986
3981 36.5626441253616
3982 35.9252966644817
3983 35.3020592905949
3984 35.4932265940691
3985 35.5002393955063
3986 35.4628948990014
3987 35.5744353033708
3988 35.8118680519455
3989 35.3667463208943
3990 35.1096155016769
3991 35.1039723210885
3992 35.6295722211919
3993 35.6137699340708
3994 34.919720232215
3995 35.8440366722628
3996 35.9769454385967
3997 35.9752162720901
3998 37.1131163534489
3999 37.9770822784668
4000 38.0053872839844
4001 38.1401858348435
4002 38.7152058258299
4003 38.8973785575005
4004 38.8931583742227
4005 38.8946999537333
4006 38.934924469918
4007 39.5369485715311
4008 39.7078466695582
4009 40.4290976565665
4010 40.4576051603524
4011 40.4706660569055
4012 40.4843415303495
4013 40.4973797060414
4014 40.5503013356447
4015 40.514279352932
4016 40.2714997945205
4017 39.4765974306066
4018 39.4865319330625
4019 39.456467131104
4020 39.0288644833908
4021 39.3124868806608
4022 39.4763448152123
4023 39.9340749586873
4024 38.4544508650777
4025 38.0034618865735
4026 37.6472457618118
4027 37.810390178709
4028 38.000133690724
4029 37.1761786309409
4030 37.17970014887
4031 36.9258126215995
4032 36.68602932381
4033 36.2511566262264
4034 36.469108648443
4035 36.1799718212878
4036 36.4145301172264
4037 37.1857440701534
4038 37.1250783896434
4039 37.1361191923422
4040 36.030965015354
4041 36.240984129694
4042 36.3350037421577
4043 36.2920099467781
4044 36.5630211987245
4045 35.784493949769
4046 35.6553056934352
4047 35.2982099999921
4048 35.3073584899986
4049 36.1787572719761
4050 36.5230968360346
4051 36.7728471453813
4052 36.3805329648006
4053 36.3727177123984
4054 36.4778177077753
4055 36.5398803444949
4056 35.4200884668873
4057 35.4209654706856
4058 34.8631292046592
4059 34.7017664357634
4060 36.0187467631766
4061 36.0106229812812
4062 36.0096517438402
4063 36.0638620096048
4064 36.4511053929393
4065 37.105354557577
4066 37.6046837001603
4067 37.5985973603802
4068 37.3847281232361
4069 37.3876803054046
4070 36.295798883458
4071 35.9237360182259
4072 36.5750800446749
4073 35.6675436885658
4074 34.8423367707234
4075 35.0922883272267
4076 35.808166281407
4077 35.1900157267741
4078 35.8170008088066
4079 35.7036911412886
4080 35.682909439206
4081 35.3829855124961
4082 35.1908581323926
4083 35.1578631094292
4084 36.0055720013447
4085 36.3857963244499
4086 36.0864080019294
4087 36.3602956376665
4088 35.1355486971201
4089 33.8489940843911
4090 34.3645977777413
4091 33.7494565889795
4092 32.5848885107668
4093 32.8312105098492
4094 32.6956837083669
4095 31.6507222628559
4096 30.939384480531
4097 31.4339216145181
4098 30.5339736328603
4099 29.9182816593802
4100 29.5966160478694
4101 28.8038051327515
4102 27.8721255050938
4103 27.3054045262849
4104 26.0389198102816
4105 25.889770086326
4106 25.0400291129381
4107 23.6605836266117
4108 24.4728577113867
4109 25.1303135851184
4110 24.5494004735062
4111 24.474082908032
4112 25.6184680248293
4113 26.2545055332848
4114 27.1702097711023
4115 26.3597691586268
4116 27.530243429078
4117 27.2204565374649
4118 27.3188069118985
4119 28.0717893219614
4120 27.8875869965373
4121 27.518865585037
4122 28.4999460641802
4123 28.6948900274017
4124 28.8221166677625
4125 29.0541848069793
4126 28.4559765400961
4127 29.306340108129
4128 29.7202994805651
4129 30.0514627269624
4130 30.5520724596297
4131 30.6610883432274
4132 30.3430506873495
4133 30.5435496860693
4134 30.9268473080616
4135 32.4957673291816
4136 31.3248487679459
4137 30.7740662554539
4138 30.4244121320944
4139 29.4826907262896
4140 29.1343769959438
4141 29.3018558915933
4142 28.3102877644171
4143 27.7895540240879
4144 27.8262184775976
4145 26.7171227571841
4146 27.3272288586288
4147 26.8112498350444
4148 26.3948300965374
4149 25.5151093247926
4150 26.0053201541431
4151 26.9583613745672
4152 26.1245626817568
4153 26.3510452228671
4154 25.4247267079082
4155 25.3458079659599
4156 26.1438318981919
4157 26.7253670603972
4158 27.8813161939461
4159 27.7701339220424
4160 28.8577873101196
4161 29.7058222268503
4162 30.8574172776697
4163 31.768436209654
4164 32.8758828078147
4165 32.8446369730761
4166 32.8486847507222
4167 33.9110956076228
4168 33.9001272433732
4169 35.1051752062556
4170 34.8504526261544
4171 34.8472081989281
4172 35.433187109587
4173 35.5069073447103
4174 36.2157764542486
4175 36.6016395681373
4176 36.9869710314235
4177 37.5375366434418
4178 37.3208694091153
4179 38.5626167143473
4180 38.570416031811
4181 38.4953362119507
4182 38.0147521833103
4183 38.0251306110046
4184 38.0327143009533
4185 39.3169935757237
4186 40.1008417425425
4187 39.8091132168475
4188 39.9187501784727
4189 39.8759419706805
4190 40.2895783577147
4191 39.7795684935471
4192 40.3075543439501
4193 40.292033306397
4194 40.5074747218318
4195 40.488938673911
4196 40.4418814265641
4197 40.5152113814122
4198 40.7451647995496
4199 40.7360398944055
4200 40.6543652572291
4201 41.1391546659406
4202 41.6136274517484
4203 41.4536659623296
4204 41.3704186289431
4205 41.367352543008
4206 41.7384816719632
4207 42.1262114692793
4208 42.617266716921
4209 42.6595389969359
4210 41.180058092507
4211 41.6885208674124
4212 41.734750190278
4213 41.5307034020048
4214 41.1698241233689
4215 41.1287401350926
4216 40.9367999115071
4217 40.5285672531194
4218 40.3993121107799
4219 39.5229911864699
4220 39.5103785247304
4221 39.1930296161309
4222 39.2160637039036
4223 39.3727455038627
4224 39.0487319406094
4225 38.9473684024227
4226 38.7866537264935
4227 38.2492819116517
4228 38.2207561886154
4229 38.1872885326647
4230 39.7295597110816
4231 39.7536551805093
4232 38.5942960024302
4233 38.6294660873876
4234 39.0253498940597
4235 39.0719607596542
4236 39.2958917799625
4237 38.2155604507924
4238 38.3645333770872
4239 38.0715147748474
4240 38.2072659920646
4241 38.6019085289975
4242 38.5923331076305
4243 38.0900866026545
4244 38.4230477049911
4245 38.5601234287534
4246 38.7349966196485
4247 39.287350745015
4248 38.2045228317535
4249 38.272078789032
4250 38.1442479429622
4251 38.1460970560014
4252 39.150709355957
4253 38.8470101800981
4254 38.7533853502041
4255 38.7925724759712
4256 37.5510704715006
4257 39.0201501105817
4258 38.9681888006003
4259 39.2093089765201
4260 39.2264312784262
4261 39.2107215272587
4262 38.8386338176139
4263 38.5768409294038
4264 38.6698621175113
4265 38.6471932974489
4266 38.6856673597468
4267 38.1772385436494
4268 39.4232228061291
4269 38.8566414213726
4270 38.9528950190264
4271 38.8442161382038
4272 39.043747175473
4273 39.5504698757869
4274 39.6812651520382
4275 39.040302026242
4276 40.2879755089089
4277 39.3085474341561
4278 39.3936239054536
4279 40.3299142787384
4280 40.2074612413103
4281 40.2200726746112
4282 40.5963616453287
4283 40.3048160432135
4284 40.3042545389209
4285 39.7930678656185
4286 39.3575972704342
4287 39.456198906686
4288 39.1065698634288
4289 39.0473775070758
4290 38.8957630060623
4291 39.0099606220961
4292 38.7090960006587
4293 38.698521728695
4294 38.3070758401474
4295 38.9297139339197
4296 38.9257784213144
4297 39.9225422960961
4298 39.3413114288283
4299 39.3474077576626
4300 39.151098767778
4301 38.680034070816
4302 38.7066383751374
4303 39.6357770672844
4304 39.6344665125935
4305 40.1593971060047
4306 40.3324148195437
4307 40.7860742634102
4308 40.5286747560848
4309 40.7136552550513
4310 40.0089865940692
4311 39.0781978873361
4312 39.3748800483312
4313 38.897926917312
4314 38.9114967140834
4315 38.3873505928197
4316 37.8551621469073
4317 37.8007270491606
4318 38.4053108973758
4319 37.7181772451431
4320 37.9346558218808
4321 38.460031829182
4322 38.4533644284449
4323 38.6209830974164
4324 38.6198377360144
4325 38.1926391388594
4326 38.4183683763499
4327 38.3315991048577
4328 38.2091965217413
4329 38.4227252287185
4330 39.1441287497577
4331 39.552452373742
4332 38.8073763100904
4333 38.6957174899029
4334 38.8953623812935
4335 38.8801922963609
4336 39.4222404021504
4337 39.4875158062217
4338 39.4677989511102
4339 40.1696586217224
4340 40.0618397836132
4341 39.9402651068652
4342 38.8188571593455
4343 38.2646097717087
4344 37.5878514315333
4345 38.034136024631
4346 37.0507364118207
4347 36.6098910033823
4348 36.5275418801154
4349 36.2693817700913
4350 36.4303995777167
4351 35.5189286427481
4352 36.2685934349719
4353 36.804950256488
4354 36.9693027059107
4355 37.5313860163352
4356 37.2770621708135
4357 37.2780804390508
4358 37.2880086749935
4359 36.973632601695
4360 37.1890217516687
4361 36.9988746014773
4362 37.7627104939719
4363 38.1644465262027
4364 38.0903680591072
4365 38.0815035515971
4366 38.3040364399118
4367 38.8239039463951
4368 39.1468872775014
4369 39.635857096001
4370 39.1635806325472
4371 38.9569968607759
4372 38.990345460712
4373 39.0971983677052
4374 38.285023875616
4375 38.2672132775144
4376 37.4678108864598
4377 37.5157214395832
4378 37.500650424267
4379 37.7579854360241
4380 36.9732897330736
4381 36.4849705805418
4382 36.5826865168566
4383 35.5314969066981
4384 36.2481124457141
4385 36.0682236348086
4386 36.7707092098399
4387 36.7588200739273
4388 37.2601254297338
4389 36.2678949216492
4390 36.0162939937541
4391 36.9523024528194
4392 36.9030245338189
4393 35.9864652584031
4394 36.5610682606963
4395 36.2322311430797
4396 37.2810777976786
4397 36.0061331199016
4398 35.7395180186763
4399 35.0765377689216
4400 35.8924139236592
4401 36.6989812443594
4402 36.9629538636559
4403 38.0943148782579
4404 38.0397444290178
4405 38.1751751628525
4406 37.5947048911376
4407 36.7554546946697
4408 35.9493646196561
4409 36.9525017439152
4410 37.2291534045979
4411 37.5379837913611
4412 36.982604585033
4413 37.9092555704998
4414 38.1280814753486
4415 38.4555271073667
4416 38.4848754021706
4417 39.7397753693029
4418 39.6116061587348
4419 38.6652312600801
4420 38.6990899068032
4421 38.689820419571
4422 38.2595879150123
4423 38.322298707305
4424 38.4637594875924
4425 38.5023043150719
4426 38.7620599246968
4427 39.6141204639362
4428 40.410538462048
4429 40.4323577286118
4430 40.8752710487001
4431 41.3234372283587
4432 41.9569274020176
4433 41.944263180057
4434 41.9692154138054
4435 41.9897613381016
4436 41.4782593999936
4437 41.385186716198
4438 41.7984498887198
4439 42.98298872154
4440 42.884520921244
4441 42.8635508108026
4442 43.3016880014846
4443 42.7473952669082
4444 42.7496616142754
4445 42.739878744256
4446 43.1536121711963
4447 43.1510742951384
4448 42.8977775993256
4449 42.3124547378761
4450 42.2217370809708
4451 42.0221945161686
4452 41.6297335155143
4453 41.6184999189641
4454 41.6483730505382
4455 41.3925613446601
4456 41.9182951214359
4457 41.8071041212031
4458 41.7474380791622
4459 42.2259096594574
4460 41.1581532707273
4461 40.8821604092056
4462 40.8739799626296
4463 41.1907505628479
4464 41.0862534823245
4465 40.9874251372802
4466 41.0358685707577
4467 40.2323608055391
4468 39.5554972841074
4469 39.9403347048203
4470 39.9293021649052
4471 39.6223688831632
4472 39.2895930412008
4473 39.2962060079944
4474 38.9097229898387
4475 39.1850108416898
4476 39.2228267301566
4477 39.4278520261859
4478 39.0961535033349
4479 38.105237594938
4480 38.8477124360752
4481 38.321161370044
4482 38.1541234921065
4483 38.3929036268896
4484 36.7957906915728
4485 36.6432382512058
4486 36.569455342346
4487 37.1352763314898
4488 38.1167129570586
4489 37.6871265486155
4490 37.8676881183612
4491 38.3873241265078
4492 38.2236844659359
4493 37.1499466009662
4494 37.3382931702278
4495 36.9484175041316
4496 36.9602284849211
4497 36.738238709179
4498 36.9445957966713
4499 37.3888545371595
4500 37.3637747135144
4501 37.8319125965997
4502 38.0197014157615
4503 38.041649306715
4504 39.429338762518
4505 39.5352045869542
4506 39.5881957811088
4507 39.8285134834459
4508 38.9240351018878
4509 39.5199161001368
4510 39.4935719361819
4511 39.3682921751658
4512 40.2467638451068
4513 40.8158724529457
4514 39.5090291714692
4515 39.4075893171839
4516 38.8510518211384
4517 39.1613439478607
4518 39.2501521284805
4519 39.8486793596186
4520 40.0645205401506
4521 39.9900462996024
4522 39.6777944669964
4523 39.3337840879176
4524 38.8057702060662
4525 38.6899317245686
4526 38.694166643103
4527 38.2321550121033
4528 38.2884749201244
4529 37.4959973647283
4530 37.4741026509232
4531 37.624081790535
4532 37.6631027814786
4533 38.0009197018899
4534 39.0748625466771
4535 39.6035776630841
4536 40.1460897054998
4537 39.9642925259257
4538 39.7507659189337
4539 39.7741124680187
4540 39.8253819123598
4541 39.3901563194023
4542 39.7090525701409
4543 40.1200993186007
4544 40.3853308359716
4545 39.4361573380843
4546 39.4758476329964
4547 38.6670950742395
4548 39.4833103507542
4549 39.3395830759953
4550 38.8739591517166
4551 38.4374302036613
4552 38.4059526468105
4553 37.9889525667922
4554 38.4262791227617
4555 38.41552698489
4556 38.3515170748143
4557 38.4721779693758
4558 38.8042037428147
4559 38.6594519002642
4560 38.6231730872744
4561 39.5221662209008
4562 39.4913342767899
4563 39.018886750246
4564 39.6551169128614
4565 40.8993442474282
4566 40.5694195460267
4567 40.0370041986546
4568 40.0307024494673
4569 40.9605023798664
4570 41.4367644037659
4571 41.8386936250516
4572 41.692511769848
4573 42.3292041269583
4574 42.3350941339158
4575 42.2002389465906
4576 42.1491962171651
4577 41.3268261084293
4578 40.9541251524417
4579 39.8265897368381
4580 39.3728791908868
4581 39.3743809573739
4582 39.4213941246285
4583 38.9821525932156
4584 37.8375508961749
4585 37.5226376182852
4586 36.8744412186399
4587 38.6110955441152
4588 37.8834979197605
4589 37.9797910796492
4590 37.5891224882346
4591 36.7020911151535
4592 35.0607135976731
4593 35.048139099349
4594 35.0951640495709
4595 34.8048416354763
4596 34.9548770058099
4597 35.3895628997936
4598 35.5879796400963
4599 35.3312632166086
4600 35.6314272678976
4601 34.3559512242359
4602 34.3511316147943
4603 34.7709777242004
4604 35.890844137979
4605 35.4675088004054
4606 36.2210794689353
4607 36.3630299882231
4608 37.1576986173318
4609 36.4289447158509
4610 36.8634800691835
4611 37.7684270660617
4612 39.6123434839222
4613 39.5753432879459
4614 38.8217301935356
4615 37.2846659336531
4616 36.631406903953
4617 36.7956912912957
4618 36.4890196575848
4619 36.8218847272985
4620 37.1285532355019
4621 38.3514122283531
4622 37.7091082661034
4623 38.1956529502193
4624 38.2486719989147
4625 38.8913949347924
4626 38.9286607192499
4627 38.9067850653231
4628 38.1122113700914
4629 38.1216420643047
4630 38.1299156505992
4631 38.1619484058747
4632 38.1523997753609
4633 37.8786554423757
4634 38.1255515234072
4635 39.9865930532134
4636 40.427692857577
4637 40.7005007985424
4638 40.7034721877469
4639 41.9025359333292
4640 41.3249464549936
4641 40.9401913585444
4642 41.6183146981966
4643 40.8176689470151
4644 40.1962594440618
4645 40.3282822219974
4646 39.4710782340539
4647 39.4976180981389
4648 39.1650804209065
4649 39.4403313838919
4650 39.3042119272517
4651 38.9069724910795
4652 38.3063461203176
4653 37.7298586585224
4654 38.2013652202277
4655 37.7515311547083
4656 37.9497603559298
4657 37.6232311842515
4658 37.9509424048233
4659 37.9798165460587
4660 38.4752729954818
4661 38.7912450217148
4662 38.7736588504076
4663 38.1940379085865
4664 38.0870698084304
4665 37.9362133738871
4666 39.0078494410374
4667 38.1462265332718
4668 38.7586088721375
4669 38.6129805159595
4670 38.8020706886542
4671 38.9703570546461
4672 39.5832753216453
4673 39.9907185217515
4674 38.7470764306166
4675 39.4215313296909
4676 39.3485091884022
4677 39.6622851606048
4678 39.2764728573623
4679 39.2576785172768
4680 38.9831186756311
4681 38.4637600403449
4682 37.8707085867824
4683 38.035975454907
4684 38.7153338319127
4685 38.8907033304639
4686 38.5338521136499
4687 39.0091991363116
4688 38.6832042609601
4689 39.3164565460082
4690 39.2995231544384
4691 39.499453279277
4692 38.7306704371692
4693 38.4796223876376
4694 39.7715623028027
4695 38.970003062053
4696 38.8052892906251
4697 38.546723096052
4698 38.3387091385217
4699 38.0491348247694
4700 38.4971605287028
4701 38.8099033291201
4702 38.7050415761036
4703 39.3504875313219
4704 38.5104220012146
4705 38.5146418066465
4706 38.8728140376323
4707 39.282431541379
4708 39.907297240715
4709 39.5489656419568
4710 37.8677526582262
4711 37.2743807748389
4712 38.0730827513916
4713 38.7755708096246
4714 38.7349371259957
4715 39.2841180974083
4716 39.0637798147135
4717 39.1214266965955
4718 39.8047225744748
4719 40.0983734306697
4720 39.6897487392261
4721 39.9027593163913
4722 40.640367822433
4723 40.8774502202242
4724 40.8187920133033
4725 40.7769240633323
4726 40.7704124177989
4727 40.7660976332576
4728 40.9602535728564
4729 41.2734737030813
4730 42.9392805068787
4731 41.9942921697009
4732 41.8636676723326
4733 41.9263762927268
4734 41.9311694445896
4735 42.1168702825528
4736 42.5874797146916
4737 42.5295839642978
4738 42.4841585131068
4739 42.5228925525882
4740 42.1190965383979
4741 41.6927217122606
4742 41.7289071122677
4743 41.4971603612088
4744 40.9466468847899
4745 40.9557548020366
4746 40.8096755158091
4747 40.80233110909
4748 40.8315917944999
4749 40.3514413660695
4750 40.3491298951909
4751 41.3946190554962
4752 41.5529631277901
4753 41.4521002196997
4754 41.2035294246077
4755 41.1658030565805
4756 41.189063344649
4757 41.4909280305272
4758 41.1900908702026
4759 41.1548250124357
4760 42.0140299527608
4761 42.602445149937
4762 41.9903779680504
4763 42.5691994876528
4764 44.034087808009
4765 44.0385013982415
4766 42.5176718277904
4767 42.5345499334325
4768 42.2318964752352
4769 42.0106496405057
4770 42.0170577629663
4771 41.5786277386514
4772 41.5995771131427
4773 41.1411857808063
4774 41.1082416722417
4775 41.1580414042085
4776 39.6646407535327
4777 39.6191729063789
4778 39.3446030570733
4779 38.572840260526
4780 37.9630521070323
4781 37.8019250631888
4782 38.1687010463857
4783 37.8936802327899
4784 37.9077362886936
4785 37.64112155137
4786 38.8054112413815
4787 38.3114809607889
4788 38.5005012185868
4789 39.2240713191623
4790 39.2706319974843
4791 40.2384049037587
4792 40.2328284408201
4793 40.8118708657826
4794 40.4600821771911
4795 40.4612789769058
4796 41.9592448205829
4797 41.9032799287229
4798 42.6248192190717
4799 43.4082022897811
4800 42.789390207661
4801 42.3287184186739
4802 42.5712009780242
4803 42.6257103470236
4804 41.9480974274189
4805 40.8018729266285
4806 41.0049819494249
4807 41.242548563495
4808 40.2008053373105
4809 40.0583292522041
4810 39.2537427639915
4811 38.8836617612853
4812 37.0092187745564
4813 37.0274543785703
4814 37.6686740264989
4815 36.5485170018729
4816 36.5969897992331
4817 36.0672928245129
4818 36.0764167384379
4819 36.1332794129781
4820 35.8682557969446
4821 36.2918097449942
4822 36.2851393837532
4823 35.5248197774833
4824 35.5222011893761
4825 36.9430571598661
4826 37.0837358660985
4827 37.3308372689879
4828 38.2251250146258
4829 38.3636170967979
4830 38.3323427393655
4831 38.7417972394309
4832 40.3107967860381
4833 39.6025734265226
4834 39.6233716739193
4835 40.7580762518234
4836 40.7355807814272
4837 41.3704846163279
4838 40.4313368681566
4839 40.3461287643143
4840 41.8347321404796
4841 40.7468693706182
4842 40.7428302768662
4843 41.6536628693379
4844 42.3247019102267
4845 42.3311429811746
4846 42.5355175695108
4847 41.7892621860992
4848 41.453243550368
4849 40.9336129932611
4850 41.2464071228446
4851 40.7143119824199
4852 41.025185054537
4853 41.7438269746414
4854 41.423816189829
4855 39.6787171741019
4856 39.3732943693934
4857 39.3829216855631
4858 40.3164622165747
4859 39.4361815961771
4860 39.4132081424396
4861 40.3405418568167
4862 40.3811754332575
4863 40.0032196892419
4864 39.8966418338137
4865 39.8887548686267
4866 38.9315532515425
4867 39.5029598639522
4868 40.0221946648541
4869 39.7154022526391
4870 39.6590992397755
4871 40.1432028140319
4872 40.1647410883842
4873 39.8313033684467
4874 40.1028766150359
4875 41.8640178968434
4876 42.2051454990418
4877 42.1752569592609
4878 41.4813417489006
4879 42.3403040637907
4880 42.0828156288616
4881 42.0804539316844
4882 42.0703288473653
4883 42.5762412225737
4884 42.6930908454606
4885 42.6427168261261
4886 42.472592395457
4887 42.0008382564984
4888 41.9087439642988
4889 41.7323540088155
4890 42.2801653510516
4891 41.3991973261195
4892 41.4148861540504
4893 41.7941518764896
4894 40.6222504497744
4895 40.6035677241937
4896 40.6006513854691
4897 40.500400153651
4898 41.2059612135868
4899 41.2919835082357
4900 41.5728833860355
4901 41.10181185995
4902 40.986365407583
4903 40.3446098457836
4904 39.6104419376005
4905 39.4751832948672
4906 40.6415242609246
4907 40.5831679399969
4908 40.7697161077332
4909 41.5159021025597
4910 40.9563219163382
4911 41.852306506405
4912 41.3379296070009
4913 41.3449194585932
4914 41.190458393774
4915 40.4708044197156
4916 40.248565083659
4917 39.9546070769142
4918 39.9123272221524
4919 38.0639531156414
4920 37.4385859659145
4921 37.8882922939787
4922 37.2253032527763
4923 37.8389575542965
4924 37.0143856005343
4925 37.0526971414933
4926 35.6089565567056
4927 36.0395296423278
4928 35.9912583257794
4929 36.2893804516455
4930 36.0270717339417
4931 35.1169899060556
4932 35.5029021886812
4933 34.4181606671935
4934 35.774392701836
4935 35.5715360171711
4936 35.7787595604671
4937 35.9515760341735
4938 36.058073727224
4939 36.8410725744702
4940 35.7523727736167
4941 36.0495777578821
4942 36.4325830359968
4943 36.4901792095013
4944 38.0941296256295
4945 38.2452329670359
4946 39.6750033044483
4947 40.0050931470013
4948 39.5082476128381
4949 38.9027204393149
4950 39.5750112131767
4951 40.4980312675457
4952 40.6316721454369
4953 41.1737016183061
4954 40.4621472789708
4955 41.4537256163365
4956 40.8653246524454
4957 40.5253475953949
4958 40.0799142511839
4959 40.8569177773555
4960 41.9775430724617
4961 42.125723258007
4962 42.5255099426588
4963 41.5231536469831
4964 41.4919074234414
4965 41.2969267268983
4966 41.3092343968866
4967 39.8090373388021
4968 40.2730448065495
4969 40.9410094239467
4970 41.1521700989435
4971 41.1733513651689
4972 40.7931144395159
4973 40.8528731025762
4974 40.5979846369267
4975 40.5671167585766
4976 40.8159446733485
4977 41.2986512440371
4978 41.7136739182831
4979 41.9910138852243
4980 42.2919023917459
4981 42.2733093594616
4982 42.2359961321837
4983 43.1252693771087
4984 42.6464967640095
4985 42.9074280441042
4986 41.9986617657196
4987 42.4027263489591
4988 42.0898438507701
4989 42.0591619446554
4990 41.4169386974514
4991 41.4086315261348
4992 41.1719970417884
4993 41.637455142654
4994 42.6635989834368
4995 42.6537584956397
4996 43.0310381946593
4997 42.0639205628606
4998 42.0710444330973
4999 42.0897192389104
5000 41.3363153941496
5001 40.1304221495307
5002 39.9628477271509
5003 39.5729719233057
5004 40.0656654384743
5005 39.9681383250386
5006 40.8844450545681
5007 41.9137474668446
5008 41.2281103344563
5009 41.1995186569913
5010 41.0367839058368
5011 40.9008256598374
5012 41.5187984206028
5013 41.2608501601704
5014 41.0088093669924
5015 41.0452226167937
5016 40.829294068068
5017 41.9590939053166
5018 41.9533381387276
5019 41.9716522667473
5020 43.1677209181903
5021 43.2698456022172
5022 43.455398114253
5023 43.9214042464531
5024 43.6820849707847
5025 43.5586782265413
5026 42.9157602281169
5027 42.9816768852736
5028 43.7528850986614
5029 43.6349149373773
5030 43.4113599383375
5031 42.0848080235146
5032 41.5862690517539
5033 41.591945827289
5034 41.8545118910691
5035 41.796354039515
5036 41.7588191449986
5037 40.3413261640994
5038 39.8744736218135
5039 39.8861931417337
5040 39.2235391452345
5041 40.3392414979605
5042 40.3647887645866
5043 40.3274040567122
5044 40.2827933209619
5045 40.3271880053874
5046 40.0544619409423
5047 40.0737663081839
5048 40.3445494236731
5049 39.9036738514212
5050 39.130059119328
5051 40.6339907968154
5052 40.2522272519519
5053 40.513374214844
5054 39.6794530987047
5055 39.7300571927174
5056 39.9977924450467
5057 40.5091332031833
5058 39.8582997903517
5059 39.8682640090718
5060 40.1721190688862
5061 38.7473586007456
5062 38.77618779342
5063 38.8661694816716
5064 39.066995339778
5065 39.2339141405315
5066 39.1610085543642
5067 39.0908176837837
5068 39.084865717396
5069 39.7121330297107
5070 40.4977882644667
5071 40.4476413721571
5072 40.0182059228263
5073 39.0100149843603
5074 39.8517552647676
5075 39.8186153637565
5076 39.4012088861581
5077 40.2820932506791
5078 41.4002252133133
5079 41.3638207075966
5080 41.6779409310206
5081 42.0380935498938
5082 42.0388966541827
5083 42.0052806964649
5084 42.0617797680981
5085 41.6233113487546
5086 42.6026309715093
5087 42.6745223112785
5088 42.7542070427762
5089 41.5869885522462
5090 42.5891058044624
5091 42.5837736349102
5092 43.8081760286711
5093 44.4692649274091
5094 44.4734749706991
5095 44.5035894892205
5096 44.916805959659
5097 44.1964933892677
5098 44.0486594679237
5099 43.6259477969366
5100 43.6004866848358
5101 44.0647681557608
5102 43.4379915954093
5103 43.2549295883048
5104 43.1404007948448
5105 43.5860375924279
5106 43.5548867303114
5107 43.5304284427432
5108 43.5276548821058
5109 44.6676405975729
5110 44.6593186853641
5111 44.6689370488402
5112 44.7622491119385
5113 44.4013603927125
5114 43.8939131987026
5115 43.8800325615209
5116 43.1362287346156
5117 43.8147641629212
5118 43.1849257682566
5119 43.6653630026111
5120 43.6822981399458
5121 44.0932382494849
5122 44.3034192328161
5123 43.6955114489636
5124 43.769675621783
5125 43.7654232621263
5126 43.8273563210018
5127 43.8504715823701
5128 43.8785788890627
5129 43.9036528038326
5130 43.0158057451173
5131 42.4597673671118
5132 42.2254473301672
5133 42.9694527797446
5134 43.4854127746111
5135 42.8556826023839
5136 43.5929292225344
5137 43.703769227477
5138 44.4863992652704
5139 44.4604528647071
5140 44.4592417068934
5141 44.6659551481838
5142 45.1099027351836
5143 45.8601583206548
5144 45.9449212450064
5145 45.9426123115706
5146 45.9441433082765
5147 45.2489470516831
5148 44.9488080264363
5149 43.5731480350668
5150 44.4818577389091
5151 43.9984862377351
5152 43.0333108140424
5153 43.0093520062344
5154 42.7856555182408
5155 43.4262134312624
5156 42.7105693511915
5157 42.6754899469581
5158 42.6125996179773
5159 42.5331693896409
5160 41.6614702624766
5161 41.0228660656381
5162 41.0075526073563
5163 41.0390972766235
5164 41.029710224726
5165 40.1823882206671
5166 39.348299052276
5167 40.0554889165163
5168 40.3658847327896
5169 39.931230208082
5170 38.8990187676941
5171 38.8894136853985
5172 40.1233660401239
5173 39.8758871780399
5174 40.0818519191162
5175 39.8513565931691
5176 39.8697232827796
5177 39.859896622976
5178 38.7098213269856
5179 38.3187605904365
5180 39.1785855078081
5181 39.7510674723975
5182 39.6621658106374
5183 38.7719526872875
5184 38.8092939195385
5185 39.4730199925307
5186 39.9850388370389
5187 39.6257365624166
5188 39.5413443381599
5189 41.3487958934643
5190 42.0710016670778
5191 43.0755646675322
5192 42.9077421635038
5193 42.6037338751241
5194 42.2164176812562
5195 41.4956991798163
5196 41.9704540453589
5197 41.393849123119
5198 42.6034226886194
5199 42.9439764096871
5200 42.3057747629542
5201 40.5433950772622
5202 40.6460356404083
5203 40.832556753843
5204 40.5357817411611
5205 40.7723968102732
5206 39.8391445660821
5207 40.1895200834468
5208 40.269331330112
5209 40.2982495471229
5210 40.2643708103801
5211 40.3281548119804
5212 39.5324180030893
5213 39.7085946395304
5214 39.8740967295805
5215 40.8414142870368
5216 40.739981602261
5217 41.1684796307256
5218 41.0185766414651
5219 40.8708655994184
5220 40.4421752783313
5221 42.2957928039172
5222 40.6003703555199
5223 41.3390648060315
5224 41.3293066780323
5225 39.9212330262834
5226 40.8929328020867
5227 40.8136447692894
5228 40.5531762206455
5229 40.5800522899119
5230 39.964352584154
5231 39.9639156292477
5232 40.9307012492647
5233 41.3649784139936
5234 41.4631889900922
5235 41.2321273510991
5236 41.1061490190058
5237 39.6375384955254
5238 39.6934217215492
5239 39.9800493940263
5240 40.1167653343723
5241 39.7560832321852
5242 40.9110775403931
5243 40.5852031902093
5244 40.6471360629435
5245 42.0558492603676
5246 42.3576250454911
5247 42.3468761392695
5248 42.594638968722
5249 42.2715599853263
5250 42.574051177323
5251 42.6054409308161
5252 42.1335224543981
5253 41.6799742531966
5254 41.8054780772979
5255 41.4633317319691
5256 41.8573312177937
5257 43.2409184213862
5258 41.894917363117
5259 41.9040772550316
5260 42.3327592769101
5261 42.7286524705589
5262 41.853254834886
5263 41.1869658031927
5264 40.3455649577209
5265 40.364474208376
5266 40.2822150290117
5267 38.6326337984497
5268 38.6432369463627
5269 38.8233358334531
5270 38.2350846346694
5271 38.2245938265068
5272 38.7233824298685
5273 38.6876980309095
5274 38.8089337602592
5275 39.1348393387045
5276 38.6407987456303
5277 37.4149873685163
5278 38.5586276837976
5279 37.5602069811499
5280 38.1121356566153
5281 37.2996509759216
5282 37.8724206164969
5283 38.7980120109151
5284 39.7682120926266
5285 39.7266827463751
5286 38.9807943089761
5287 40.7367868223818
5288 40.2747109310042
5289 39.5731693116858
5290 38.8566180838457
5291 38.2580730393348
5292 38.2707306647664
5293 36.9691109322516
5294 36.8365654805148
5295 35.9821203531576
5296 36.4228353252475
5297 37.420386481665
5298 37.7486484011891
5299 38.704008392143
5300 38.6745527861795
5301 38.9652051376831
5302 39.7618372589626
5303 38.7689821418931
5304 37.7986296642941
5305 35.749715768454
5306 36.2033003506272
5307 35.6320278642383
5308 35.9116423767043
5309 36.6453647768286
5310 38.5815328279757
5311 38.422020814016
5312 38.4338974424827
5313 39.8388958523165
5314 39.0628880601504
5315 40.0653222303181
5316 40.2022484438141
5317 40.6357024045494
5318 39.1279499189726
5319 38.8884868512458
5320 38.4334068767934
5321 37.490941768501
5322 37.5568845045547
5323 38.4292590942335
5324 39.1483536753043
5325 41.2223434692484
5326 41.3127358958865
5327 41.75151875333
5328 41.9497413427236
5329 41.2719519508711
5330 41.3256265666657
5331 41.2244145406584
5332 41.1889779787533
5333 40.4006705867072
5334 40.9594931446076
5335 40.7299383214428
5336 40.5525909697898
5337 40.3974754611378
5338 41.4884755980331
5339 41.7816853183929
5340 41.009212482539
5341 42.4632226436085
5342 42.0673809599668
5343 42.2776544029128
5344 42.674996891067
5345 42.5305429307758
5346 42.8372579250138
5347 42.9780322575293
5348 42.9747679495147
5349 43.7802239211185
5350 43.4071212741667
5351 44.2938636086105
5352 44.3576864941796
5353 45.5657420925338
5354 45.7621799417218
5355 46.1634232096862
5356 46.2908138412604
5357 46.0030610549463
5358 46.2378972041573
5359 45.9570440799012
5360 47.2622220925373
5361 47.1744094619147
5362 47.6011483151041
5363 47.0488158697496
5364 46.7386814069233
5365 46.5941834292051
5366 46.475608554209
5367 46.5108703065217
5368 46.3081287455077
5369 46.2796548062288
5370 46.3650138222148
5371 46.0616806569316
5372 46.0384404796308
5373 45.9797672349766
5374 46.1252694427715
5375 45.7512786400556
5376 45.8690862245107
5377 45.7514104113663
5378 45.9843363843353
5379 45.0287142971252
5380 44.7250326136122
5381 44.8221869354805
5382 43.5953690848893
5383 44.1475184356111
5384 43.2830776595371
5385 43.0454234963832
5386 42.7162177559151
5387 42.5442851042104
5388 41.5724471132414
5389 41.5800926282096
5390 41.1520877597711
5391 40.8474212185854
5392 40.524833583124
5393 39.8562332738095
5394 39.6064038924676
5395 39.0325869950791
5396 38.7557448375629
5397 38.1415502102665
5398 38.0201287849157
5399 38.6984433192349
5400 39.0185995604899
5401 39.0758270340442
5402 40.0215427982777
5403 39.4853820830768
5404 40.4602401103474
5405 40.7937172441376
5406 41.2630636145853
5407 41.4870434325059
5408 42.3273707897521
5409 41.996042299361
5410 42.3033337703036
5411 42.7438890223225
5412 41.8729449642776
5413 42.6066532511745
5414 42.7013764808623
5415 43.6600721882035
5416 43.893677196146
5417 44.3790110490454
5418 43.7964058808103
5419 42.6886372966925
5420 42.6854121383102
5421 42.6621627774486
5422 42.9010661808824
5423 43.4593356300695
5424 43.5039238967776
5425 43.2407177514293
5426 43.1841493360709
5427 43.1191107058072
5428 43.4651213319066
5429 42.4638881628464
5430 42.1361465098309
5431 41.1009172429564
5432 42.2083535338664
5433 42.0253668036905
5434 42.1711868412175
5435 41.9703592425286
5436 41.2410208721491
5437 42.0811473844831
5438 41.9865240661527
5439 43.5096288420608
5440 42.9257319250019
5441 42.263131585191
5442 40.9655431608563
5443 40.2316533241586
5444 40.4314752032581
5445 40.3199046663932
5446 40.3223273893805
5447 40.2172641561797
5448 40.2399844422586
5449 41.5933493320831
5450 42.2707801185584
5451 42.870171060398
5452 42.8206014794637
5453 41.7007452151607
5454 40.7329143815619
5455 40.917170866611
5456 41.1572688012702
5457 40.65814706211
5458 41.0746049801727
5459 41.1222086854642
5460 41.6987079622281
5461 41.4662812006644
5462 41.8086265300779
5463 42.5389790332089
5464 42.3632999685444
5465 42.9243477708516
5466 41.7001225663104
5467 40.9110832355678
5468 40.4274673325074
5469 40.4254268409572
5470 40.1916848086568
5471 40.1005632319252
5472 39.1821322636254
5473 40.071196441753
5474 41.0460036310784
5475 39.042665070284
5476 39.579832011081
5477 40.0814096116857
5478 38.5673371405129
5479 38.6091008399353
5480 38.5812905758806
5481 38.6851315015329
5482 37.9954015434975
5483 37.8448778626053
5484 37.7416494468137
5485 35.6659230772674
5486 36.4441386541698
5487 37.2448306416971
5488 37.7524536868539
5489 37.0509541183407
5490 37.4427319885476
5491 37.6255496709154
5492 38.6781230481923
5493 38.5149466537911
5494 37.2079502452565
5495 38.2676366617453
5496 37.690172229012
5497 37.6660242967584
5498 39.6532427542313
5499 39.714437402596
5500 39.0056451343305
5501 39.1668306200693
5502 40.0499717746017
5503 39.9209273905953
5504 38.7336447525542
5505 40.8392565964931
5506 40.653349640355
5507 40.5996006289237
5508 39.9090847053892
5509 40.4083352250348
5510 40.3719503765138
5511 40.6641139022868
5512 39.9951519070823
5513 38.7905189989722
5514 40.1088514157232
5515 41.1107546156735
5516 40.7805004973304
5517 40.2582138171894
5518 39.2864731782264
5519 38.0078029273472
5520 38.3758251312553
5521 38.0635100953302
5522 38.8477364764252
5523 38.6413023560355
5524 39.6516304766469
5525 39.6878226357903
5526 40.4034003438805
5527 40.4475911907855
5528 41.1760814290231
5529 41.4013427026551
5530 41.426512046541
5531 41.6853366756624
5532 42.3594863974598
5533 43.9736441624971
5534 43.5788498973207
5535 42.9540242058872
5536 43.8397140699568
5537 43.577508325595
5538 44.4980141876513
5539 44.9683376500372
5540 45.3508343668421
5541 45.9483081437115
5542 45.9743232737349
5543 44.2565987098627
5544 44.4703307737038
5545 44.3380262172045
5546 42.7524824437956
5547 42.7796081702861
5548 42.7476354307729
5549 42.7211820369002
5550 42.1523006771268
5551 41.8878419308582
5552 41.559456632888
5553 41.5858184071202
5554 41.8740586866541
5555 41.234629846564
5556 41.2637959490623
5557 41.4203772011386
5558 41.4216755418864
5559 42.3188101556055
5560 42.2847065535702
5561 41.7487966835115
5562 41.0964800019322
5563 43.2602189412293
5564 43.4997043243604
5565 42.8891312824801
5566 44.1174252805474
5567 43.8077729781244
5568 43.2308952087573
5569 42.9527944984889
5570 43.09446187266
5571 42.6289604120339
5572 42.9776685787035
5573 43.1661497785002
5574 43.2872936044515
5575 44.527440933231
5576 42.8083226025744
5577 43.4524095397159
5578 42.6135658978449
5579 41.997598708636
5580 42.056562783262
5581 43.0003473868225
5582 43.4231853469112
5583 43.5092003611173
5584 42.9554161453476
5585 43.2710092430679
5586 43.6617957424101
5587 43.3914264165013
5588 43.9761269789677
5589 43.3446072172847
5590 43.758781177845
5591 44.3278813958005
5592 44.0789032751889
5593 44.1064664741699
5594 43.5306527119416
5595 43.5504883874527
5596 43.8118214583854
5597 43.0431463782559
5598 42.9179667607012
5599 42.7516510312933
5600 42.7401168422506
5601 42.7234638498544
5602 41.7173886025395
5603 41.0999050907516
5604 41.693487978025
5605 42.1299656133777
5606 42.0340935934399
5607 42.7713267780057
5608 42.7707675712599
5609 42.0975657293938
5610 40.4049602827981
5611 40.3251747027304
5612 40.3883031374318
5613 40.1088440480342
5614 39.5532076437556
5615 38.6304802415514
5616 39.1805338261699
5617 39.6539022962024
5618 40.616364434473
5619 41.3808551444885
5620 41.2332892080786
5621 40.6669397198648
5622 40.9208282452514
5623 41.5004555916729
5624 40.8184136587665
5625 40.6363741961906
5626 39.9394297562077
5627 39.9492607002891
5628 39.6182392978547
5629 41.1929524757273
5630 42.249732000257
5631 41.8230379890888
5632 41.6114687524691
5633 41.8093688528148
5634 42.5925084821211
5635 43.5400062028586
5636 44.1702869902825
5637 43.2675998213997
5638 42.337209963147
5639 42.3216101483568
5640 42.4810853227152
5641 42.4351122950812
5642 43.2447307706541
5643 43.1860326886139
5644 43.3518159252598
5645 43.1578587922365
5646 42.7467815128403
5647 42.0398955548025
5648 42.3708045092698
5649 42.4295697128437
5650 43.1439505945199
5651 43.8211328172787
5652 44.2575708529703
5653 44.3224180350574
5654 44.2590368871485
5655 44.2432668038856
5656 44.5200337070613
5657 45.7487038821045
5658 44.8687988189741
5659 44.1857668137144
5660 44.0852982496803
5661 44.7212638806791
5662 44.6089387820235
5663 43.520828814242
5664 43.243093477497
5665 43.4369922547747
5666 43.5720669143927
5667 43.2380666604986
5668 43.2414508425668
5669 43.2285496103558
5670 43.1824954742934
5671 43.24999461894
5672 42.0065751475209
5673 41.9860986067304
5674 42.1199961085467
5675 40.9123897637772
5676 40.9289615324693
5677 40.9314548101909
5678 42.4269300715441
5679 42.722268532341
5680 42.8144033252402
5681 42.5812542351802
5682 42.3855655985052
5683 42.4559752531194
5684 42.2736378541544
5685 42.1530067971473
5686 42.2496964011102
5687 42.2657763938865
5688 41.371743513612
5689 41.367641024356
5690 40.882255561785
5691 40.6508508596731
5692 41.6755008947474
5693 41.6421383885143
5694 41.9544983740756
5695 43.0125590700774
5696 42.096884282133
5697 41.9910198052044
5698 42.3500631732203
5699 41.4302022074476
5700 40.5866304305
5701 38.9075843932487
5702 37.8833265914919
5703 38.9473095632829
5704 39.9639899794437
5705 39.2802074916962
5706 37.8991908424976
5707 37.9990324952811
5708 38.894656230783
5709 38.9003476198662
5710 37.9001570544643
5711 38.0830592574411
5712 37.2813761440669
5713 37.0850452830125
5714 36.2855889497649
5715 36.4383379473332
5716 36.6861527127751
5717 34.8256447645267
5718 34.0630354788314
5719 34.9149521062742
5720 35.3306429484552
5721 36.9637927412761
5722 38.2077455164632
5723 38.0007819510972
5724 37.9712409183576
5725 38.9515168814475
5726 40.9205012773305
5727 41.8758896055025
5728 41.9178312400662
5729 41.7868498882939
5730 43.1533192407106
5731 42.6500342474227
5732 43.4548372733257
5733 43.759917177
5734 44.5597696769294
5735 43.7929841746037
5736 44.1776063162747
5737 45.4627841225762
5738 46.1535602656241
5739 46.6866364414368
5740 46.3725833588053
5741 45.3772666173464
5742 45.6653258969064
5743 45.4379987705445
5744 44.1098629458689
5745 42.6419758588899
5746 43.0601219000631
5747 43.035969437562
5748 42.9798634689327
5749 43.121090311668
5750 41.4411544256186
5751 41.1116563088656
5752 41.0626594529589
5753 40.4569299114673
5754 40.4631757070552
5755 39.3597706128831
5756 39.510614679178
5757 39.6994656411405
5758 38.1591376145707
5759 37.0912273240958
5760 36.1316788192391
5761 36.8671223468453
5762 36.5644292223054
5763 36.3534991952185
5764 37.6925778904185
5765 39.1797276492657
5766 38.2291158986754
5767 37.7753173685981
5768 37.6634942907809
5769 37.6746696166688
5770 39.4902421209405
5771 40.3197214625949
5772 39.9395856542096
5773 40.509297140923
5774 40.1593240008623
5775 40.4741579164371
5776 39.8811754802848
5777 39.5185404934836
5778 39.7091694919639
5779 40.7640198253678
5780 42.525024865055
5781 42.215016513603
5782 42.0730684035389
5783 41.802477954569
5784 41.8196988401777
5785 41.8134494904203
5786 41.4786813554192
5787 41.18095707326
5788 41.0863882153106
5789 40.6322281724713
5790 40.5989515183974
5791 40.6114490342723
5792 41.2870750509404
5793 40.3392143897143
5794 40.3034943566582
5795 41.5013744399172
5796 41.8108582280889
5797 42.3481329798593
5798 43.7887822186839
5799 42.5590277763533
5800 42.5582441373463
5801 43.4350838179067
5802 43.638347021371
5803 43.8228305811011
5804 43.7452622706394
5805 43.7640877280347
5806 45.0955814113558
5807 44.3133528992576
5808 44.0705821527003
5809 44.2429911297618
5810 44.082025044363
5811 44.0804277915211
5812 44.0871496680506
5813 43.8970848355095
5814 44.0520789132154
5815 43.1854121957219
5816 43.6475775539445
5817 44.0469191232036
5818 43.7112298627458
5819 44.9793200595727
5820 44.7377939512159
5821 44.7880617224153
5822 43.7439647405173
5823 44.5830466677869
5824 44.0282091653366
5825 42.5876158055865
5826 42.5639454970105
5827 43.3643480140214
5828 42.6506026069961
5829 42.1573857517049
5830 42.1515593129617
5831 42.1661989736464
5832 41.7165036473277
5833 41.1921569992562
5834 40.2026434334937
5835 40.8937234097802
5836 40.8629294594882
5837 38.741530786279
5838 39.1103044341615
5839 39.0997326670861
5840 39.3095660608424
5841 39.223962265196
5842 40.5671848902342
5843 39.8142056332161
5844 39.4051483324586
5845 39.7449961338634
5846 39.4063358664935
5847 39.5744409067457
5848 40.7910701031374
5849 40.6848792632763
5850 40.8876105828231
5851 39.7401012393948
5852 40.1106990731673
5853 41.7805072906626
5854 43.021316337304
5855 43.5028016069634
5856 43.3630910849052
5857 44.5974346145734
5858 44.6287620285562
5859 44.5279996620219
5860 42.4885849678055
5861 42.3604026908946
5862 42.3335247874584
5863 42.5464735844986
5864 43.4933519995966
5865 44.6032358688816
5866 44.8256771076149
5867 43.5488012124088
5868 43.5714451067735
5869 44.4700147149558
5870 43.5297888661003
5871 43.7577812230892
5872 42.8631547450766
5873 42.8811973405784
5874 42.7292507185669
5875 42.4465475433607
5876 42.1748924052277
5877 42.8973794526602
5878 42.5137277341091
5879 42.5454894727005
5880 43.3078762643905
5881 42.548714009944
5882 41.8052135763231
5883 42.3386084046751
5884 42.5154824467662
5885 42.5226785436153
5886 42.7042936805271
5887 43.5691574983725
5888 43.5870378598594
5889 43.1110902465043
5890 43.5551870538974
5891 42.5018779414413
5892 43.3445273598609
5893 42.9724604353916
5894 41.4991751720186
5895 41.4662430941249
5896 41.5464631820493
5897 41.0771773957579
5898 41.1783276716301
5899 40.3778526640723
5900 40.8255181717396
5901 41.6307982344764
5902 41.4261829057161
5903 40.9412751045722
5904 39.7142625922106
5905 39.2643440563581
5906 38.3001777836044
5907 39.3465824303525
5908 39.3412787935135
5909 39.2992504522364
5910 39.7840260233341
5911 40.5533471056909
5912 40.7514607407807
5913 41.1335199257722
5914 42.1325624754269
5915 41.5028169585007
5916 41.575628201589
5917 42.2222852776686
5918 42.4390241623188
5919 43.1446209891148
5920 43.9948523052135
5921 44.1668208597071
5922 44.999875426596
5923 44.8017937527096
5924 45.9483180427021
5925 46.1157526104716
5926 47.0575234140224
5927 46.2109188229154
5928 45.2301206309439
5929 45.812419669836
5930 45.8618272101156
5931 46.9810057252867
5932 46.4107978964735
5933 46.413273634063
5934 45.2173064936867
5935 45.3533089556975
5936 45.640660484405
5937 44.3660875787872
5938 44.4319211434192
5939 44.5134205715925
5940 43.8249715556961
5941 43.7918198801448
5942 43.7441260267783
5943 43.0083999206569
5944 42.6590996536525
5945 42.0265711924854
5946 42.0865905714821
5947 41.8497884494747
5948 42.0763460726384
5949 41.4433157310643
5950 40.815694414288
5951 40.635236629154
5952 41.0592221706449
5953 40.1477944391652
5954 42.0132385337365
5955 42.4756241987365
5956 41.1024380475942
5957 42.4050088697697
5958 42.0014946552501
5959 41.8653931040913
5960 42.584031680891
5961 40.8649762957645
5962 40.2471724161648
5963 41.7000821353681
5964 42.1257897403302
5965 42.2343677332065
5966 40.2185079719564
5967 40.1244176767315
5968 40.4183684006235
5969 40.7322977932137
5970 40.6074314330305
5971 40.1786565368548
5972 40.0861174446025
5973 40.4993680804297
5974 40.5401904836468
5975 40.7854609691312
5976 41.1792870398295
5977 41.1446740770631
5978 41.5100499322795
5979 40.279219872244
5980 40.2839995867049
5981 41.5525965570777
5982 41.4411716042241
5983 40.546395383704
5984 40.5416048525375
5985 40.6289793149062
5986 41.5435185046566
5987 42.6918702030341
5988 43.137462935698
5989 42.8481354286952
5990 42.6801639964255
5991 42.0947928469887
5992 42.3237972430465
5993 42.7849896459562
5994 42.8035037536113
5995 42.6018642411126
5996 43.0469523915365
5997 43.075882694715
5998 42.8696958586342
5999 44.3037376372927
6000 42.9744545964916
6001 43.0896813983352
6002 43.6773914215364
6003 44.4633285918752
6004 43.3478706855525
6005 44.113518323368
6006 45.2108763555684
6007 45.2439995465341
6008 45.2599604669489
6009 44.7368118788781
6010 45.357675338896
6011 46.7215676462102
6012 46.3420647508686
6013 46.0854872306006
6014 44.3715486452058
6015 44.8505500307796
6016 45.0721644259758
6017 44.6770463758632
6018 44.4376807699427
6019 44.4905666351497
6020 45.8587714724962
6021 44.5399737359485
6022 44.8808929412012
6023 44.2296410883148
6024 44.8996585810239
6025 44.6315360113904
6026 44.619919115863
6027 44.5660493537843
6028 44.3753213773716
6029 45.4670607101306
6030 45.6461473134808
6031 43.7149741609155
6032 44.0779715478735
6033 43.9827129918548
6034 45.6770164612842
6035 45.6024477078827
6036 45.9542607858745
6037 45.5193295266231
6038 46.0004469479126
6039 45.4738446711449
6040 45.4216389092041
6041 47.1544397850747
6042 46.7083117381648
6043 47.4708037199212
6044 46.5749829251848
6045 46.8556443222815
6046 46.1166412548149
6047 46.1408772614776
6048 44.7048083658479
6049 44.7205667778277
6050 43.1879184108893
6051 44.8694511367648
6052 44.8504456922957
6053 45.3125325526824
6054 44.6334994451124
6055 44.7162553110828
6056 44.3493708262521
6057 44.811092372827
6058 44.7801561936203
6059 44.972172177429
6060 44.9058298090854
6061 43.7973723164599
6062 43.4777772120849
6063 43.4191090550691
6064 44.7687846777754
6065 44.5192121580014
6066 45.287453142444
6067 44.8866150094259
6068 46.0009646914368
6069 46.0192814803773
6070 47.6862695027405
6071 47.6806845795031
6072 46.8272394004714
6073 45.412880403344
6074 46.0816039414045
6075 45.8944498226786
6076 46.2659904655978
6077 46.2391228324566
6078 45.3919972630345
6079 45.4141143162994
6080 45.5468408389332
6081 45.6402340730768
6082 46.4044739596311
6083 45.9445632807864
6084 45.2602094410434
6085 45.5461908100187
6086 45.5013461792442
6087 45.9311928570946
6088 46.3634282159164
6089 46.3536726491213
6090 46.3569302180255
6091 46.4533828066149
6092 47.3224902568433
6093 48.7064015371001
6094 47.9701159443181
6095 47.4532934309931
6096 46.9436830325208
6097 47.1140450285697
6098 47.9574453699143
6099 47.6052506046773
6100 46.5735437237152
6101 47.4391298657086
6102 46.3473539053192
6103 46.8782037842297
6104 47.4537916135518
6105 46.9143349793865
6106 46.3784933038526
6107 44.4734122834825
6108 44.6170064101075
6109 44.6589094747876
6110 44.7036256757534
6111 44.7761421968956
6112 44.8005769278183
6113 44.1744494961937
6114 44.9224393608766
6115 45.3045795583933
6116 44.5790679583037
6117 44.3175810205241
6118 43.6689633394477
6119 44.3680005593288
6120 45.3740910423397
6121 45.0098927431622
6122 46.1498280777904
6123 46.1733233566289
6124 46.2811998562394
6125 46.3981645018473
6126 46.6912910109002
6127 48.6173537985332
6128 46.5888896324299
6129 45.4530241782667
6130 45.3253503343297
6131 45.3943202723325
6132 44.4142079557148
6133 45.076460725083
6134 45.1157609115366
6135 45.4190421262259
6136 46.7164080404412
6137 46.2925404358631
6138 44.9410042845163
6139 44.6119497616265
6140 44.3557695662431
6141 43.7383943591679
6142 43.7186906041855
6143 43.6958997373632
6144 43.3776992115944
6145 43.5700152155439
6146 42.6850852537542
6147 42.6869758180622
6148 44.7136863895768
6149 44.7324035362647
6150 44.3000435481022
6151 44.3022050922624
6152 44.9577840368917
6153 44.7272301641544
6154 44.7170556092135
6155 43.9028436407662
6156 42.6687569359298
6157 43.6464262878715
6158 45.7389511964448
6159 44.5669936522963
6160 44.3983329372061
6161 45.5314423665659
6162 44.4431792856778
6163 44.4735584973311
6164 44.8525102419396
6165 45.0991832792152
6166 46.3042711135552
6167 45.6737720040293
6168 44.9315227713114
6169 44.5450747658949
6170 44.9701297873902
6171 43.2363914632813
6172 43.5637696494944
6173 43.6278226118589
6174 43.6445611937977
6175 44.4790241876303
6176 45.0372077907333
6177 45.0186480343974
6178 44.9550470802881
6179 45.4892934224835
6180 44.3774914321052
6181 44.3602368259089
6182 44.793336913039
6183 44.7681746295424
6184 44.7709263263555
6185 44.5259354380408
6186 44.34572309564
6187 44.9810999956884
6188 45.7480691806952
6189 46.7564998675939
6190 46.1797261092353
6191 47.0593284386468
6192 47.0985019476076
6193 47.2732004174704
6194 46.7824823311374
6195 45.6993468021683
6196 45.9711619369762
6197 45.2846061598925
6198 44.3679729091955
6199 44.6919962155214
6200 44.5144162924882
6201 44.1435235028163
6202 44.8205499309411
6203 44.3719513754032
6204 44.2806736790938
6205 44.3943276415959
6206 44.5410008138377
6207 44.5451308711865
6208 43.4460152720007
6209 43.9030315065312
6210 44.655045534262
6211 45.5429727926236
6212 45.2925602148193
6213 45.2365322868884
6214 45.2488371950993
6215 46.3428553593252
6216 46.2702066426951
6217 46.7009469175515
6218 46.3319511027393
6219 46.9520186582175
6220 47.8628396757684
6221 48.2482504068307
6222 48.250109539527
6223 47.8744221950408
6224 46.5146808606571
6225 46.6184647009764
6226 46.6464238388148
6227 46.652002636043
6228 47.6602952908802
6229 47.6814815221776
6230 47.6320564566702
6231 46.9586787551215
6232 46.9891067571293
6233 45.9932368795019
6234 46.1550291907048
6235 46.1531868596991
6236 45.9221515032622
6237 44.91506053084
6238 45.6544995252368
6239 44.8713253332651
6240 44.92682648248
6241 44.2832941646561
6242 44.3323243049764
6243 45.192237393489
6244 46.6353835462026
6245 46.6309424563645
6246 45.4595095236987
6247 45.5102530837281
6248 45.5837352423848
6249 45.1133851061862
6250 44.362129059648
6251 45.0360210764105
6252 44.7287158671506
6253 45.7912103145442
6254 46.0174816080851
6255 45.7698694685887
6256 44.8698214276987
6257 45.8188856619986
6258 46.3851218377315
6259 47.2669432868303
6260 47.5746645676083
6261 48.0225326590638
6262 47.3385461421485
6263 46.5161369802053
6264 46.5311838531615
6265 46.149673281011
6266 46.5157219404956
6267 46.4812057790036
6268 45.1197662088643
6269 45.6062862032774
6270 46.355787311389
6271 45.6521165613096
6272 46.1610593005601
6273 45.6978936334287
6274 45.7901416560129
6275 45.486309031245
6276 47.0796149562074
6277 47.4795284727824
6278 46.2396031286024
6279 44.0278411665787
6280 44.4901180834852
6281 43.8013425564822
6282 44.3851660518322
6283 44.883569830729
6284 44.8562328512474
6285 44.9452670582818
6286 45.4718544613543
6287 44.6477258547559
6288 45.1588332786157
6289 44.1298519489151
6290 43.2386399715486
6291 43.9619742108893
6292 43.9757007012596
6293 44.4048487966304
6294 44.112418558207
6295 44.5988167882148
6296 42.7054996173988
6297 42.6630321031864
6298 43.1160124798803
6299 45.1909027175545
6300 44.9213264923259
6301 43.9179251963285
6302 43.4419931758792
6303 43.4367566123066
6304 42.5636790508319
6305 42.2208605249643
6306 41.3026144377573
6307 41.7947129492002
6308 41.91186183259
6309 42.8203409557937
6310 42.4305218527114
6311 42.171055154715
6312 41.9045067856132
6313 41.939937730294
6314 42.0884291555605
6315 41.9388639798979
6316 43.8104620563811
6317 43.3055186494552
6318 44.1037099758173
6319 44.2030981161519
6320 42.8758674139062
6321 44.7768246606035
6322 45.0406642388109
6323 45.3662590448373
6324 45.3043756001574
6325 44.7651465376554
6326 45.995761624053
6327 45.7835873969611
6328 46.5072345002646
6329 45.7107541414558
6330 46.3703210745527
6331 45.9184994118045
6332 46.1470596256831
6333 44.9652753864638
6334 44.3746573519429
6335 43.9633391980814
6336 43.9671821838661
6337 44.4969598452938
6338 43.5648039658581
6339 43.5970634166954
6340 43.5550921812748
6341 42.7041881178639
6342 42.6401017384198
6343 42.4247389858484
6344 42.0496629875465
6345 42.4413592801973
6346 41.8162322710313
6347 42.1656642779525
6348 42.0568417806097
6349 42.3496127132291
6350 43.0351815994525
6351 43.7929873539751
6352 43.8485686785467
6353 44.2888026894682
6354 45.0785586933128
6355 43.8878507145018
6356 43.8987002821545
6357 43.8916668850854
6358 44.3283494205609
6359 43.4338698750421
6360 45.122915779249
6361 45.8342734609503
6362 46.2145245138197
6363 45.1187568828157
6364 46.1969140607097
6365 46.5426462142572
6366 46.7844239710765
6367 46.9853603408635
6368 45.1343802334063
6369 44.9543920207311
6370 44.3163705654529
6371 43.9245210155728
6372 42.9950577153564
6373 43.5513161952238
6374 43.5111760839042
6375 45.0851153730037
6376 45.1121505106391
6377 45.1113855230461
6378 45.3619844728531
6379 45.9587509594049
6380 45.9628929624017
6381 46.121836951576
6382 46.1249832217231
6383 47.0034114962141
6384 46.8610520002026
6385 47.3720390346968
6386 47.6070518391569
6387 47.4330150223986
6388 49.0788712276393
6389 49.6588163840214
6390 50.2649754170157
6391 48.9878216947763
6392 48.2859080450119
6393 47.9300355459065
6394 47.556096876595
6395 47.8421060147534
6396 47.8412029299838
6397 46.1882575840458
6398 44.8328095888066
6399 44.104435732408
6400 44.1000725865732
6401 43.4350681595944
6402 41.5444625937087
6403 41.9082071196222
6404 42.3453180364515
6405 41.3911354774567
6406 41.3651280517992
6407 40.2346823769569
6408 39.8842169486289
6409 40.1402831085336
6410 40.1300613999625
6411 40.4015542704867
6412 42.0393465565537
6413 42.0867607858235
6414 41.5863128083415
6415 41.0064772788838
6416 40.8072543866015
6417 42.4611005165387
6418 44.0766292792299
6419 43.6184738493286
6420 42.5191994920297
6421 43.0595230253087
6422 44.9671065310297
6423 44.7001754567395
6424 43.0089366659696
6425 43.261094874294
6426 43.4145775109897
6427 42.7251714262258
6428 42.4259979812728
6429 42.086090662894
6430 41.5170537760413
6431 42.543708012274
6432 42.5652992431354
6433 42.1818805851028
6434 42.5315972649154
6435 42.899522567526
6436 42.5442926104347
6437 41.4664566774722
6438 40.1157607496128
6439 41.1236057370326
6440 41.6990053756655
6441 41.8238134358023
6442 41.7811901073527
6443 41.3644430168494
6444 42.773978513565
6445 42.4155483415227
6446 42.244500186701
6447 43.6649951983515
6448 44.6646501119975
6449 44.5105047806513
6450 44.7773543781735
6451 44.4188790644593
6452 44.3997424189719
6453 44.6776561409552
6454 45.2568471812301
6455 44.1271545685776
6456 43.592684465031
6457 44.7104629050333
6458 46.1186909019642
6459 45.7970846962646
6460 45.745492193721
6461 45.0599662826136
6462 44.2296822534412
6463 44.993647121194
6464 45.2432095317945
6465 46.1893798738108
6466 45.8040591679708
6467 45.8195194587985
6468 45.2264118384663
6469 45.1003421888558
6470 44.6591042794303
6471 44.5645152171466
6472 44.154870854675
6473 44.7271214200122
6474 44.7255520090365
6475 45.2259288451443
6476 46.2512731428362
6477 46.0884150344318
6478 44.3127832954577
6479 43.9767007524188
6480 44.586764007921
6481 45.2863053990984
6482 46.1937297378997
6483 45.115825449717
6484 44.3953462598643
6485 44.4029798645887
6486 44.9705132205253
6487 45.5712495248293
6488 45.1832270462698
6489 45.3577278991094
6490 45.8775797907502
6491 45.6630575784124
6492 46.0322967028097
6493 45.9256683540991
6494 45.3051324156925
6495 45.58726717723
6496 44.6962080015694
6497 44.3920729945406
6498 45.968822714642
6499 46.4987520109572
6500 45.8991651705098
6501 45.9021160364704
6502 45.8770791409289
6503 46.9945911587211
6504 47.7895962272563
6505 47.8903135517044
6506 47.9048655501446
6507 47.2207371093468
6508 48.2364975222796
6509 48.7237266303929
6510 47.5952701401855
6511 47.2373260941019
6512 47.2975882628048
6513 47.046762615804
6514 47.6649769596375
6515 47.5481034736211
6516 47.9819311309077
6517 48.3785887643751
6518 48.5729424218503
6519 49.063994506098
6520 49.5857360043359
6521 49.5682274490067
6522 48.8030439804382
6523 48.8146140495806
6524 47.1180257173341
6525 47.1243471207649
6526 46.3393570409976
6527 46.3021198620382
6528 45.1170092369833
6529 44.8305876011212
6530 46.2141601948371
6531 47.4401501256334
6532 46.9724283487648
6533 45.7530708107448
6534 45.0958789378801
6535 45.6027815886297
6536 45.0029290409174
6537 45.0732804511023
6538 44.2762639077814
6539 43.8828158505435
6540 41.9192812813143
6541 41.8359947909894
6542 41.7700643427004
6543 41.8042848485445
6544 43.4953163007932
6545 42.8566293293172
6546 43.5316562566885
6547 43.9429751090541
6548 44.0329675857041
6549 43.2781519833905
6550 43.1655683857711
6551 42.8320416064037
6552 43.3153154182807
6553 43.991614046788
6554 44.4548669603908
6555 44.7246200922751
6556 45.8426572652758
6557 45.8551169847656
6558 46.6743223746661
6559 46.6149335784801
6560 48.6930259575607
6561 48.8607529244444
6562 49.0335688148245
6563 49.0321374735873
6564 47.8934330721621
6565 47.9872001653432
6566 48.0779074599194
6567 48.4394087585806
6568 48.9084728367651
6569 49.9757178026059
6570 49.8683762528323
6571 49.4380178898468
6572 49.4538866782375
6573 49.0927698578407
6574 47.2582971297359
6575 46.514386883246
6576 46.5568238598228
6577 46.5267724845089
6578 46.5282547536947
6579 47.1344119069028
6580 46.8608610904781
6581 46.6789329631425
6582 46.3586791622098
6583 45.1465140960085
6584 46.0843996774577
6585 45.7738135335583
6586 44.389648261923
6587 43.3908343475404
6588 42.2152359824653
6589 41.529237785503
6590 41.2856005422927
6591 42.2510510955929
6592 41.3738471385956
6593 42.3324782884663
6594 43.9118219611578
6595 43.2165640175759
6596 42.115505938419
6597 40.8618752737586
6598 39.8695349913899
6599 39.4771361480644
6600 39.6960184473597
6601 39.7160203010805
6602 40.7555302900116
6603 41.6896940483122
6604 41.6960788254791
6605 42.1102971291701
6606 43.5083297688341
6607 44.3003689807194
6608 46.1461776704025
6609 46.8512754662632
6610 47.3082615569187
6611 47.3202721950122
6612 48.1826070785612
6613 48.3903022517808
6614 46.8101924690341
6615 48.0995306186349
6616 48.2979144468957
6617 48.5957926121089
6618 49.5814755635519
6619 49.1916688217951
6620 49.0897841171462
6621 49.2124980144185
6622 49.0860935875546
6623 48.507883558631
6624 48.7685117176542
6625 48.8289662289179
6626 48.1797515875305
6627 48.2908174218748
6628 48.2677584358308
6629 48.3188002243137
6630 48.1645222123502
6631 48.1497216743127
6632 47.1046611264922
6633 45.6767771255728
6634 46.962666428892
6635 47.0451069160249
6636 46.9218390987336
6637 47.7223426412508
6638 45.9805716310744
6639 46.4655522302495
6640 46.144064342079
6641 45.9224057852998
6642 46.0553520068082
6643 46.3880505948947
6644 45.3106986391568
6645 45.6473552782055
6646 46.2970210650136
6647 44.7184574392331
6648 43.946330632589
6649 43.7100001508516
6650 42.740582042091
6651 42.6323968635349
6652 43.7391948629805
6653 44.3600163377205
6654 45.1439447153524
6655 44.8276579242569
6656 45.884606822154
6657 46.0882182344073
6658 47.889602493902
6659 47.7872969427218
6660 48.2476579901287
6661 48.3764807686121
6662 47.7543657272535
6663 48.3065866398919
6664 49.1966918775946
6665 48.8170575559579
6666 47.5125947982205
6667 49.1811066950754
6668 49.7577818173483
6669 49.9851605588053
6670 50.1309470556351
6671 50.243297867129
6672 49.7527985365869
6673 49.9457255761317
6674 49.9668348507966
6675 49.5999716864547
6676 49.6509258297349
6677 48.9168476297075
6678 48.3095765312767
6679 48.3631118864002
6680 48.2054548468144
6681 48.3194452997185
6682 48.9251924453457
6683 48.3778035023914
6684 48.4809277185859
6685 48.838317018777
6686 49.5691527710115
6687 49.0855898852303
6688 48.9174380800075
6689 48.476551240336
6690 49.4783593679703
6691 48.5909203505349
6692 49.1040664823892
6693 47.8864858820384
6694 47.0825072458163
6695 47.799307808889
6696 47.7533338470031
6697 48.2312353433976
6698 47.2883296956188
6699 46.8023502838532
6700 46.1408446300112
6701 45.6169685017445
6702 45.3699370908105
6703 45.3476116605547
6704 44.9975935940596
6705 45.0974264987073
6706 45.6885757633783
6707 46.1832143344214
6708 46.4876382113379
6709 46.3992991386774
6710 45.3922305332295
6711 44.3597018194178
6712 44.3187535620478
6713 45.6865621867092
6714 46.2415099978348
6715 45.3572012360933
6716 45.1769195564624
6717 44.5117822776783
6718 44.6505656714998
6719 45.4411017346966
6720 46.3046460717808
6721 45.0662077099629
6722 44.4112106813839
6723 44.9887986140681
6724 44.6376123508415
6725 44.6472764415486
6726 43.7755292445711
6727 43.0384581315623
6728 42.4699140344039
6729 42.2011286101337
6730 42.7164153097703
6731 44.6430467064916
6732 44.4654924552824
6733 44.8573881538079
6734 44.8573591244933
6735 45.0110128773491
6736 44.7816299549572
6737 45.7205770302299
6738 47.120024656148
6739 46.9416427195181
6740 45.5950597697411
6741 47.4232634217644
6742 48.0539497727393
6743 47.6757483603578
6744 46.4306516126391
6745 46.2830149167584
6746 46.351049372094
6747 46.370489662586
6748 46.5706190245391
6749 46.1503509132115
6750 45.2859730021574
6751 45.3189926445001
6752 45.2367922920051
6753 44.9644196309954
6754 43.2922674167136
6755 43.9901242111726
6756 44.3376303676621
6757 44.3586961301864
6758 44.2821075933113
6759 44.589440894714
6760 45.9165301015619
6761 43.7274562261327
6762 43.6105491082276
6763 43.3399142571417
6764 43.9338742353433
6765 44.0705449873345
6766 44.904818677897
6767 43.8856677557803
6768 43.5990511992112
6769 42.9298791993936
6770 42.1929641212114
6771 41.354303829587
6772 40.9872304287434
6773 41.3936401102177
6774 43.3486329245889
6775 42.6566266329749
6776 42.1827306195323
6777 41.8697585674023
6778 41.9831053596103
6779 41.90928206553
6780 41.3807319699143
6781 43.5282827160931
6782 43.4823509171443
6783 44.14314523402
6784 44.8908212885272
6785 43.4131703220835
6786 43.4312578163051
6787 45.1919863436055
6788 45.935913629482
6789 45.7862900147227
6790 47.3441734041489
6791 46.925922920955
6792 47.4938281212043
6793 47.6493384686765
6794 47.617373436471
6795 48.3766922603487
6796 48.2501396009476
6797 48.3794634683407
6798 48.3695176258126
6799 46.8416110064133
6800 46.3032268798926
6801 46.2818873056543
6802 46.3913684097021
6803 45.4901828954616
6804 46.1707611290303
6805 47.6915326869836
6806 47.6716400764458
6807 47.5265982349124
6808 47.5830245676101
6809 48.093884050804
6810 48.6403042458063
6811 49.7262703480172
6812 49.8322896549351
6813 49.3078287793195
6814 49.1924234522191
6815 49.2138061753462
6816 48.814522057854
6817 48.7901135344133
6818 48.087469529946
6819 48.3941546853182
6820 49.3079800040296
6821 48.3818064651235
6822 47.5293338007649
6823 48.021335088937
6824 45.8644968648585
6825 45.3866142725958
6826 45.3776662190586
6827 44.7081621526856
6828 42.3348534983249
6829 43.29784951405
6830 43.3326546703696
6831 43.5335175436748
6832 43.5272417871301
6833 44.1087726137592
6834 43.8211122301713
6835 43.7126689955521
6836 43.8261847296774
6837 44.0290301110179
6838 44.0211410675774
6839 45.2638720222962
6840 43.3219163813046
6841 44.1113209006497
6842 43.5214116422664
6843 43.3053502434996
6844 44.8218991164624
6845 43.8597518830273
6846 43.550635515944
6847 44.3966198767207
6848 46.5141299528277
6849 45.891957143056
6850 45.5713396341977
6851 45.5739956753489
6852 44.5210939736153
6853 44.5036943859532
6854 44.47238728611
6855 44.563186663499
6856 44.9231557426171
6857 44.2327160592796
6858 44.6891219310093
6859 44.6583499885982
6860 46.2571983552015
6861 46.4648562821419
6862 47.9149010944084
6863 48.4534588151724
6864 49.1425943037996
6865 50.3703176515719
6866 50.7164528618821
6867 49.8753904972889
6868 49.2876968292123
6869 49.928143459547
6870 50.0310996986284
6871 50.0540551940903
6872 51.0896043526835
6873 50.7136112875468
6874 49.5464046719038
6875 47.5591432765375
6876 47.3868745066385
6877 47.5266319090869
6878 47.754752442075
6879 47.8045214459825
6880 48.0166034333891
6881 48.0112824020525
6882 47.8617920201755
6883 47.5522868978756
6884 46.1504355524583
6885 46.1726122346831
6886 44.9286223490879
6887 45.7627254094858
6888 46.1858759188902
6889 45.469218330182
6890 45.6883259069765
6891 43.8988177310386
6892 43.799207564839
6893 43.7528447876228
6894 44.6890428184841
6895 45.5619271627397
6896 45.8491603220663
6897 46.4121223495172
6898 45.6471832748437
6899 45.6155387595204
6900 45.9454666092961
6901 45.0620005948
6902 44.932958786044
6903 44.125990223416
6904 44.6754668455617
6905 44.4007851319362
6906 45.4061122498024
6907 44.6471592176667
6908 44.6373656213845
6909 43.6899842907784
6910 43.1544096075404
6911 44.8322809916711
6912 43.7140900373216
6913 43.8412505630332
6914 43.6711056789744
6915 44.8132499304081
6916 44.6850562112121
6917 44.3996701716758
6918 44.991088588599
6919 44.8649286317427
6920 44.4912003199811
6921 44.0583812235955
6922 44.258436599284
6923 45.4567095007195
6924 45.5782226344702
6925 45.5726501248747
6926 45.3269221285002
6927 46.1167780321436
6928 45.9082210925684
6929 48.1714281846906
6930 47.6904370917386
6931 47.4571046737873
6932 48.5133856311141
6933 48.8584653065631
6934 49.7159174001348
6935 49.7153918565164
6936 50.358161514356
6937 50.4685529640857
6938 50.6709776409339
6939 48.9942213786893
6940 49.3826069768955
6941 50.0877914834612
6942 50.4956374095873
6943 50.2573682170975
6944 50.319564786041
6945 50.7942801981658
6946 51.3065938611401
6947 51.2754314289812
6948 51.4768765847859
6949 51.4646508225857
6950 50.6446214025795
6951 50.3509208980711
6952 50.5475769292696
6953 50.553427045114
6954 50.5835497530949
6955 49.6624040170205
6956 49.6882064511012
6957 49.1958297752478
6958 49.1788820536136
6959 50.8429170938937
6960 50.8515321230374
6961 50.8397521691624
6962 49.8961582274606
6963 49.6714459810648
6964 50.3378060258557
6965 49.9575462526714
6966 49.9617047327771
6967 49.5405135808562
6968 49.677049930689
6969 49.7022201703744
6970 51.5313764879667
6971 52.1245416754349
6972 51.1549158099642
6973 50.3800053054479
6974 49.9771314159086
6975 49.6328035357133
6976 49.6238220444177
6977 49.1958173207566
6978 48.518158925337
6979 48.4073757125074
6980 47.4160680202374
6981 48.0851264802158
6982 48.0650579543624
6983 47.8080960035963
6984 47.4728678761787
6985 47.1269189903699
6986 47.1337638475343
6987 45.6190277840654
6988 45.7771641736749
6989 45.4198453924337
6990 45.4228541068473
6991 44.3983639141011
6992 45.3620960557168
6993 46.1251480759431
6994 46.1551807972067
6995 45.856972320278
6996 45.8976541119709
6997 47.0272798591968
6998 47.3011987965795
6999 47.5893992662527
7000 48.1453753045991
7001 47.3326318533051
7002 47.4754374869945
7003 48.2548016760573
7004 48.5994334166905
7005 49.3284824580499
7006 47.3786182450771
7007 49.3601507132375
7008 49.3356169184766
7009 48.4959011691431
7010 47.7945897020621
7011 48.8828439859061
7012 48.6718910916755
7013 48.7026296392839
7014 48.6621801591276
7015 49.3276870616602
7016 48.715838292322
7017 48.7441747706591
7018 48.8381701578721
7019 47.7067066610883
7020 48.1216638227863
7021 48.8892333002608
7022 49.7374776789269
7023 49.4787330482709
7024 49.5239184643026
7025 48.4832905202238
7026 50.2988057715486
7027 50.2277782954123
7028 49.8155702486831
7029 50.2627250232224
7030 50.731791318091
7031 50.7142972369077
7032 49.3441268094386
7033 49.3258152544237
7034 49.7616833819666
7035 49.8767578382566
7036 50.36878660745
7037 49.1537940226875
7038 48.8642143168679
7039 49.9955959308944
7040 49.612231736521
7041 48.5440641925557
7042 48.0294396836714
7043 47.7447576630177
7044 45.5332383321943
7045 45.4544411428269
7046 44.9404869308123
7047 44.8933925175205
7048 45.2284511821262
7049 45.9312124677055
7050 44.0529774715677
7051 43.4340219518207
7052 44.562499675016
7053 43.4036358476328
7054 43.3866169044092
7055 43.2448320551148
7056 43.3699288316313
7057 42.7679408353154
7058 43.2368178422254
7059 43.1048229159929
7060 43.5021035543587
7061 44.3214477707043
7062 44.840960454863
7063 45.2343072099659
7064 46.6601217933688
7065 47.6562118095842
7066 47.2852027681683
7067 46.8910945006922
7068 46.3306956488684
7069 44.4309499487996
7070 46.5769969962636
7071 46.4771617444903
7072 46.4742841929267
7073 47.1061525681093
7074 45.3073065229238
7075 44.904322655195
7076 44.433498651661
7077 46.2743343263745
7078 45.7962561579526
7079 45.5480043234503
7080 44.938468539678
7081 45.2054044787447
7082 45.0729159079291
7083 44.6129502009768
7084 45.0210972167751
7085 45.0127031823383
7086 44.7271026433266
7087 44.6903966501403
7088 45.3509528376553
7089 47.3451454179018
7090 45.2149412840617
7091 45.9430854226733
7092 45.052198313312
7093 45.5898281050078
7094 47.4103611542107
7095 48.6651385106664
7096 47.3163642246582
7097 46.7089787589343
7098 46.8912212539199
7099 47.3252100272249
7100 47.481857108105
7101 47.5079210413692
7102 47.4779484835181
7103 47.0690985103958
7104 47.4366429680229
7105 47.5861046097981
7106 48.9130987475374
7107 49.4712306322515
7108 49.5955345910019
7109 49.5899702548245
7110 50.143675137593
7111 50.1528415420842
7112 50.7083421173166
7113 48.9243036490611
7114 48.6134950761333
7115 48.76134820345
7116 50.6163114172981
7117 51.0448501708692
7118 49.6199988050544
7119 48.7812005465308
7120 47.8318371550188
7121 47.8123103379128
7122 47.9878536949598
7123 49.0276004378066
7124 48.4898548789662
7125 48.5230751905147
7126 48.3372504136687
7127 48.2861347738483
7128 46.2406643970361
7129 45.8730189637472
7130 46.4419543596083
7131 44.7965723189026
7132 45.538801590937
7133 47.3182065958978
7134 47.4167849881842
7135 46.7499120845665
7136 46.6085886746139
7137 46.2107519998174
7138 48.1181369744615
7139 48.3709692910163
7140 49.2002256258941
7141 49.1407102182674
7142 47.9178952050045
7143 47.9628025258536
7144 47.3393946275429
7145 46.0799037706753
7146 46.3072413440094
7147 44.2811666690422
7148 46.3779493154335
7149 45.3501458906321
7150 46.3978536396909
7151 47.1891013249356
7152 46.8041645285651
7153 46.3260160551575
7154 45.1043806217749
7155 45.1264942646099
7156 45.235595895742
7157 44.8539908512138
7158 43.5334008052264
7159 43.9161347714627
7160 44.4954325369927
7161 43.8241228917613
7162 44.6487258266875
7163 43.5426971291671
7164 44.7174495771468
7165 45.4410566400012
7166 45.4214457122059
7167 45.5421007874469
7168 45.0502386087833
7169 44.608846515043
7170 44.6003993115547
7171 44.982552992273
7172 44.3989222190683
7173 44.7049449305158
7174 44.3988904317908
7175 44.889022810635
7176 44.1578319727161
7177 44.9754280594438
7178 45.7805805359556
7179 45.5240139985186
7180 45.2983822448708
7181 45.3562067703901
7182 45.1708743917378
7183 45.1196295612497
7184 44.7383055103391
7185 45.2789748134705
7186 44.0376057581408
7187 46.0146184695908
7188 44.808084962469
7189 46.2751575699158
7190 46.314480642185
7191 46.1457753480895
7192 46.2486533294333
7193 46.4809340392891
7194 46.8509450084923
7195 46.9921126791282
7196 47.6857144387558
7197 47.8735262363905
7198 48.3875445047416
7199 48.4657930219275
7200 47.7846260408698
7201 47.9472412345349
7202 48.5526450990234
7203 48.8659263467619
7204 49.2502837181965
7205 48.5580666522859
7206 49.8069730718214
7207 49.8677083074444
7208 51.6510010226369
7209 51.9861623220716
7210 51.6924174604863
7211 51.7479777815168
7212 52.4937296869062
7213 51.8532391494918
7214 53.0938435186403
7215 52.7592567443137
7216 50.6868193682552
7217 50.6279105932653
7218 50.0394137255798
7219 48.90032721296
7220 49.4492435661426
7221 48.1370999785739
7222 47.1780383563852
7223 47.2420066368736
7224 45.7889220639115
7225 46.488265148239
7226 45.9659611459118
7227 45.1633781060787
7228 44.580762951372
7229 44.1988188927746
7230 44.2350711937408
7231 44.0892020538246
7232 43.0245836986648
7233 43.6578693912598
7234 43.8140451925739
7235 44.0782917927228
7236 45.3242757883338
7237 44.7444873933303
7238 45.2065202663394
7239 46.5584762142767
7240 46.9475818096448
7241 47.5630649046025
7242 48.565215930134
7243 49.301594332484
7244 50.811578697831
7245 50.6950930573144
7246 51.2038420228646
7247 51.9363588873534
7248 51.3060458865426
7249 51.7658345637628
7250 50.7111374894647
7251 51.1392037999918
7252 52.4596247335544
7253 52.2187055837765
7254 50.2676310620397
7255 48.1068660959448
7256 48.7446271080578
7257 48.9388226842784
7258 48.8028854284822
7259 48.4624917643799
7260 47.7846783755171
7261 48.6103421933123
7262 47.9722561906439
7263 48.0010573575836
7264 47.1320472263416
7265 47.2424910816255
7266 46.9227061184743
7267 46.9656973340132
7268 48.0567020198545
7269 48.0500304493448
7270 49.2224438935651
7271 49.5685216200097
7272 49.5801240862065
7273 49.3071831774827
7274 51.3085843409728
7275 52.0818770320597
7276 51.9192530695356
7277 52.3281535858474
7278 52.6083634029667
7279 52.9882074755981
7280 52.8529760258332
7281 53.3077676998944
7282 53.5373412260999
7283 53.5166425575893
7284 53.7565929257936
7285 53.6480854000928
7286 53.1724491354861
7287 53.0493382716819
7288 52.00649261198
7289 50.379281794614
7290 49.5682069249037
7291 48.823822646509
7292 47.8323159250932
7293 47.9505101911554
7294 47.918692624665
7295 49.4288593836116
7296 48.8689279789228
7297 47.2854385134881
7298 46.2361184568269
7299 46.3769945615008
7300 46.2812318183574
7301 45.6494879504736
7302 45.8051534142946
7303 44.9977459611145
7304 44.6128314209685
7305 44.7522158572318
7306 44.1105559207173
7307 43.9235582199175
7308 44.6261000466805
7309 46.2476908861051
7310 45.8057665551963
7311 45.7508669824618
7312 46.7788311946303
7313 45.4751084386105
7314 45.4600367944848
7315 45.4678772144422
7316 45.6743519895466
7317 45.8216408551984
7318 46.8921522731175
7319 46.9268422479368
7320 47.366557250083
7321 47.9986251448138
7322 48.2346076822939
7323 48.6520206557513
7324 49.4992218446006
7325 49.4769320989994
7326 49.6593802552876
7327 49.2678672342922
7328 48.7840508018591
7329 48.3499407738968
7330 49.7295115323667
7331 50.5390396418728
7332 49.3457292630323
7333 50.429351136143
7334 50.4315578464913
7335 50.3227890710335
7336 50.9269163730973
7337 52.3640824742771
7338 51.9367770822612
7339 51.2862312794342
7340 51.7904492363569
7341 51.7722514921469
7342 50.9762937907369
7343 50.541237125175
7344 50.6904285709534
7345 50.4464616324427
7346 51.7432848715682
7347 52.0382380939087
7348 50.9062376151854
7349 51.2061349247142
7350 50.8255778018744
7351 49.1949407925638
7352 49.1371198883121
7353 49.5655413815929
7354 49.3150338634545
7355 49.4683836481325
7356 49.0510457498917
7357 48.875869344693
7358 49.3457708170152
7359 49.999203912282
7360 49.4117991419062
7361 48.9011461185727
7362 49.5082071593077
7363 48.4999401940175
7364 48.507031523855
7365 48.073390024962
7366 47.3011074429723
7367 45.5434016216622
7368 47.6173540677961
7369 47.0995531155385
7370 47.2032392130424
7371 46.4113955946328
7372 47.5462322768514
7373 47.73503898821
7374 47.9876462276073
7375 47.5866509879169
7376 47.4109902718891
7377 47.0020390142712
7378 46.1642024424578
7379 46.1879073363485
7380 46.1581868066366
7381 46.1263872456485
7382 46.1576985384754
7383 48.0428039239649
7384 47.3266583817754
7385 47.9125120072343
7386 47.7351515697165
7387 49.1559983265399
7388 48.9507052391973
7389 49.6077834934326
7390 49.7187965711948
7391 51.6624123858831
7392 51.7808546691266
7393 50.7117481058512
7394 50.3066292857242
7395 49.8623701046865
7396 49.5485244872756
7397 49.9227081850623
7398 49.9447312734294
7399 49.1491654623114
7400 48.5927481630036
7401 49.1583031337396
7402 49.372717022689
7403 49.0937335039837
7404 48.3719070604372
7405 48.4874103068363
7406 49.3406292413338
7407 50.0708541855247
7408 48.3738537683848
7409 47.8934269482201
7410 46.0388823717477
7411 45.6360915139579
7412 45.1763317155531
7413 45.4393170876684
7414 45.8866113727233
7415 46.2950769174098
7416 47.3233914122899
7417 47.5588190225065
7418 48.3467789161846
7419 48.7618746179344
7420 48.8582026353237
7421 48.8733702645349
7422 47.8040028384646
7423 48.0868389817953
7424 48.5363951314602
7425 48.4453629643309
7426 48.4144167393019
7427 47.0982520161658
7428 48.5491383095981
7429 49.0604862946304
7430 49.6881982610418
7431 48.8998593281071
7432 48.8601526507783
7433 48.7505376245228
7434 47.0735470439874
7435 46.9948596304413
7436 46.9218362616626
7437 46.5079837961361
7438 45.3719440733057
7439 45.1166605952701
7440 46.2420429220751
7441 46.1611315671404
7442 46.9866669316441
7443 46.3826650087769
7444 47.1013974240257
7445 47.0540305910856
7446 45.6301293497049
7447 45.108220508865
7448 44.348345924081
7449 43.7955917136495
7450 45.2479707671795
7451 46.6763600838779
7452 46.7098487379981
7453 46.8216781280652
7454 48.4108230228322
7455 47.9816249892497
7456 46.7997786887388
7457 47.2597133262241
7458 47.2745279695078
7459 46.4761121429722
7460 45.2499054679308
7461 44.5053478965969
7462 44.0576996467298
7463 44.3085915128962
7464 44.6018667542949
7465 44.3026290702471
7466 45.8798083406106
7467 47.0713317902602
7468 46.7951404729564
7469 45.3053613488944
7470 45.3016358670918
7471 45.2412285800667
7472 45.764699282133
7473 45.2613297776302
7474 44.9783003930627
7475 45.5425511934246
7476 46.6683110381212
7477 46.6516298079908
7478 47.1779702366016
7479 48.0135112142516
7480 48.6974861288954
7481 49.4718236546174
7482 50.0490342442864
7483 50.4170634706357
7484 50.4175416020973
7485 50.7873383270142
7486 50.4941992191077
7487 50.6477608813422
7488 51.7766528616241
7489 51.5640404295798
7490 50.5368994224368
7491 49.6393681915314
7492 49.4506948195596
7493 50.4443030182218
7494 50.3777175816902
7495 49.6744163970212
7496 49.8859709788216
7497 49.3210744799114
7498 49.0224767242925
7499 47.4226271288863
7500 47.7978675785304
7501 46.5561817698481
7502 45.6025246553138
7503 44.9812400164495
7504 44.9974335906132
7505 45.0005302545315
7506 44.5645107001739
7507 43.427163312043
7508 43.8231255123655
7509 46.0506980661328
7510 46.625454807914
7511 46.613044486192
7512 46.7249044359629
7513 47.0631445504027
7514 47.4915976558274
7515 48.4545239156561
7516 48.4781217520237
7517 48.1691690808426
7518 48.4748608266152
7519 49.7842042238701
7520 49.6149191282057
7521 50.9257394718214
7522 51.8648193689701
7523 52.4961427679571
7524 52.511991994252
7525 52.6336235688354
7526 51.3138384568776
7527 52.5495864223203
7528 50.8853896869585
7529 50.3251866714442
7530 50.0371721617065
7531 50.0785569478572
7532 50.1561710571957
7533 49.6160810436248
7534 49.6778854339934
7535 48.8303446672877
7536 48.446568085526
7537 47.9953964180923
7538 48.6454611010697
7539 49.2375164073067
7540 49.459461016089
7541 48.969648454188
7542 47.7893960191792
7543 47.6490851829027
7544 47.0305092809619
7545 47.0188789233809
7546 48.6815971343895
7547 48.2615573945414
7548 49.1747319530213
7549 48.512857464816
7550 48.6512023576553
7551 49.8796261268213
7552 49.7459639337434
7553 49.1821016439201
7554 48.5188013630639
7555 48.9396638241716
7556 47.5417468118144
7557 47.9940348893963
7558 47.7948229352255
7559 46.3173976547265
7560 45.8508931547719
7561 45.2429808509655
7562 44.8165194794831
7563 44.5818138585857
7564 42.7076767241782
7565 41.8632965544058
7566 42.1731632011789
7567 43.035789425702
7568 42.4704448409031
7569 43.5343952193965
7570 43.4840907360884
7571 43.4782189930093
7572 43.068598661987
7573 44.0296791639915
7574 44.5597628969643
7575 45.1050621381109
7576 46.2088136533481
7577 46.3154256707324
7578 45.5912484816515
7579 47.2636901953041
7580 47.8406964203782
7581 48.9903406595299
7582 49.8753358164671
7583 48.7641398160225
7584 51.2667928412124
7585 49.6379698716034
7586 49.519353402333
7587 49.5180282030186
7588 49.8955475629874
7589 50.1087584580483
7590 50.2106789825415
7591 50.2188284601863
7592 49.6057648843038
7593 47.3617025205388
7594 47.4562619626786
7595 47.1132975552231
7596 47.2415807988456
7597 46.4527027082604
7598 46.7715790621737
7599 45.7993996201623
7600 44.3793949244571
7601 43.2231458225674
7602 44.0786955302828
7603 44.2723624208204
7604 44.2508089321057
7605 45.5472298389158
7606 44.5538201919413
7607 44.3151509113022
7608 45.2940482219653
7609 45.0453537062953
7610 45.6040982282233
7611 44.4572556891418
7612 43.6638705730756
7613 45.4719346781921
7614 45.4591510696447
7615 45.7918390834739
7616 46.3519530005923
7617 45.3946181516218
7618 44.4760386191117
7619 44.9503517226798
7620 44.9746625281188
7621 45.3382259583595
7622 43.5407851139533
7623 42.7011646509645
7624 41.2865229355282
7625 41.9976106249828
7626 43.2183806588308
7627 43.4879465784236
7628 41.9767446409803
7629 41.8495083117633
7630 41.8795855386384
7631 42.3812113867774
7632 44.3501998813494
7633 44.7316208811124
7634 44.1988574105892
7635 42.5454763538748
7636 42.5773417152227
7637 44.7032848617852
7638 46.2404663190615
7639 46.837092275785
7640 47.5527112014982
7641 47.340920857798
7642 49.1984231283351
7643 50.8588072396574
7644 51.9157401624259
7645 51.9409656751025
7646 51.9341449927336
7647 51.9464797914049
7648 53.3493974560012
7649 53.0302858254067
7650 52.8117304342323
7651 53.0117915239407
7652 52.5938107296406
7653 52.8430022301358
7654 52.5759623512469
7655 52.9594098641329
7656 52.9311722699202
7657 52.4838063691656
7658 51.3535631715189
7659 50.7017149822408
7660 50.7187729011566
7661 50.835511779572
7662 50.8070043513211
7663 51.299365180256
7664 51.6811692898975
7665 52.1481056037305
7666 50.9347428103545
7667 50.8641686017243
7668 50.9263463620375
7669 51.0190034293002
7670 51.2338432672585
7671 51.4959169120627
7672 51.010576717652
7673 51.0146541431721
7674 50.8501225585352
7675 51.9209097247552
7676 51.0183829420461
7677 50.0942235511142
7678 50.4143207006201
7679 50.2885213932554
7680 49.5759827410378
7681 50.4420137798515
7682 49.7531916051082
7683 48.9350524858731
7684 48.570381213398
7685 47.9925977040924
7686 49.243072733038
7687 48.2361713061418
7688 48.266186635534
7689 48.8854785849668
7690 48.6514039216379
7691 47.5093941355028
7692 46.6070306897191
7693 45.6904253816843
7694 46.6575330307643
7695 46.2015490267101
7696 45.6509090932105
7697 46.709787791279
7698 47.3506058463979
7699 48.2195577457969
7700 49.1416094296439
7701 48.5151915848116
7702 48.3494692314531
7703 49.1740531064436
7704 49.3350339640713
7705 48.9122345334232
7706 48.2067970591652
7707 48.2829287854558
7708 47.8567166266293
7709 47.5125831458711
7710 47.7697450691167
7711 48.5724030840486
7712 50.2973363639202
7713 49.717489393651
7714 48.9722204316705
7715 49.7176304455353
7716 50.563748011855
7717 51.3288872727215
7718 51.4597426605748
7719 49.4536535538535
7720 49.5147849588164
7721 48.7726541529627
7722 48.5902867268959
7723 48.605393905248
7724 48.1786510537954
7725 49.1421589070792
7726 49.7407972105211
7727 50.1770362667637
7728 50.0569045868886
7729 49.4794993682514
7730 48.5172387884293
7731 49.0821245206201
7732 47.6283075782588
7733 49.1510388774979
7734 49.5478215395568
7735 48.1609068508804
7736 47.9123420430287
7737 47.4723395524005
7738 46.729099431929
7739 47.5306473115397
7740 47.9589305879462
7741 48.8525076717347
7742 48.7061981038712
7743 48.7192971802501
7744 48.4467939699021
7745 48.4946404504424
7746 47.7711213072466
7747 47.2456356445474
7748 47.8113399610022
7749 48.2894114386831
7750 49.2162610387848
7751 48.4078737575243
7752 48.5430201285522
7753 47.5332595257189
7754 47.3783491050232
7755 48.7399053632906
7756 49.6489913204046
7757 50.1027768261664
7758 48.7787152796969
7759 49.4570830007627
7760 47.8430891125989
7761 47.4869598012055
7762 48.4946281445489
7763 48.1815663907525
7764 47.0311576658867
7765 45.8182106725008
7766 46.6485539609171
7767 47.7477063000617
7768 47.1817251553874
7769 47.2051878957189
7770 47.2027334312858
7771 46.5674307694244
7772 47.4193873932134
7773 48.2970796921715
7774 48.8399587132347
7775 48.0666110661469
7776 48.0420305034871
7777 47.7113728423179
7778 49.5029519310576
7779 50.0391958172878
7780 50.3752515676687
7781 50.6818515325766
7782 50.863862615241
7783 50.9486053773545
7784 52.1247547838277
7785 52.5225780941795
7786 52.4945347366597
7787 52.5232703479773
7788 53.0082209163005
7789 51.6191905517171
7790 50.9853321247976
7791 52.1207211145449
7792 50.8269523378187
7793 49.9945934091148
7794 49.1540782510974
7795 49.0656332474675
7796 48.4379287770442
7797 48.5106207474108
7798 48.1711109479065
7799 48.1340651413793
7800 49.4407785696301
7801 50.006978506221
7802 50.0104309841049
7803 48.8961865337554
7804 49.6338913992711
7805 50.4833915340028
7806 49.3104107288015
7807 49.2817746893461
7808 47.7035679175629
7809 49.3180857345506
7810 49.8528052318738
7811 49.5477371684662
7812 51.4752509757565
7813 52.4344653879684
7814 53.3130814990024
7815 53.7804704862777
7816 53.6044478294648
7817 53.8518999599485
7818 54.1550147705972
7819 54.0800574786304
7820 52.6636186502813
7821 52.6534140057793
7822 52.687232844533
7823 52.3170379627622
7824 52.2599175130729
7825 51.60587166173
7826 52.5836280519861
7827 51.9055075325354
7828 52.4649788138564
7829 51.8563253089296
7830 50.5050308464406
7831 49.7929701623762
7832 49.6509269314888
7833 47.4125538028154
7834 47.1994171331293
7835 46.3525756542383
7836 46.2453799304176
7837 46.1984877085571
7838 45.1574623378062
7839 43.8496138942135
7840 45.2442205914795
7841 43.8980615308601
7842 42.2583261943371
7843 43.8341164063786
7844 43.9293592644477
7845 44.1455945360565
7846 43.6249344068643
7847 42.6993598711464
7848 43.5962197400838
7849 44.2415492973198
7850 45.1084514460495
7851 46.4827254775676
7852 46.4857019397291
7853 48.4317449725694
7854 47.6647176420945
7855 48.3225039377283
7856 47.8770727050282
7857 47.9570588973854
7858 48.6208340328251
7859 50.0451469877029
7860 48.271076947275
7861 49.5126801293819
7862 50.3999749680166
7863 50.1756126580831
7864 50.3278732185579
7865 50.253116203692
7866 50.8213735388442
7867 52.4607903763298
7868 51.7980370462543
7869 51.6818604585203
7870 51.994506575975
7871 51.2364291510952
7872 50.7139294316008
7873 49.53907860457
7874 50.1039456106605
7875 49.5742620945708
7876 50.140703529968
7877 50.1178996931051
7878 50.7697054360664
7879 50.5029828370467
7880 52.1038493335768
7881 51.4920521758745
7882 52.2469354985202
7883 52.3345123947032
7884 51.3618365223974
7885 51.8744589831095
7886 52.0713459487978
7887 51.8767495611173
7888 52.6216406061954
7889 52.9679769930532
7890 52.7405278237319
7891 52.9927861268502
7892 52.7378632678033
7893 54.2996690187803
7894 54.1698387974879
7895 54.9976592067938
7896 55.0611148640464
7897 54.3929427115975
7898 54.5219569338383
7899 54.7478489457608
7900 53.9531360390367
7901 54.6662253966694
7902 52.9253118734301
7903 52.8314071584685
7904 53.8195352010531
7905 53.8265060883823
7906 53.4551852099986
7907 53.4134975449711
7908 51.9896760450207
7909 51.0894115406594
7910 51.4503168519102
7911 51.2218242369035
7912 52.1505318079705
7913 52.1035997787763
7914 52.2152616504793
7915 51.8933998373618
7916 52.6663789627031
7917 53.3705339909573
7918 52.8951258970999
7919 52.3221090630076
7920 53.3666340276669
7921 52.155355048065
7922 52.4325347230432
7923 52.3906669476024
7924 51.8819068623882
7925 51.9190423765303
7926 51.9016610201776
7927 49.8207671168817
7928 50.9258526375048
7929 51.859269835153
7930 52.0863687396145
7931 51.8703306225172
7932 49.7592625674085
7933 49.0303095642355
7934 49.4702376096397
7935 50.1054620505033
7936 50.1381563661702
7937 49.1450450861024
7938 48.4591172602875
7939 48.4850308129124
7940 48.2401794666879
7941 48.2521355132607
7942 48.7705218779886
7943 48.03485677531
7944 47.3443058129157
7945 46.1790647653657
7946 46.0521193160561
7947 47.7836481138794
7948 45.7211263342837
7949 45.0688222932434
7950 44.8742726372023
7951 45.8271570646556
7952 47.935476129168
7953 46.3342346827251
7954 46.1038749564994
7955 45.3176729772037
7956 45.1357815807549
7957 44.3540114495885
7958 44.0097516747257
7959 44.3541851229076
7960 44.6113636427091
7961 45.3232649127311
7962 46.0303680985983
7963 47.2075894131209
7964 48.2671092443717
7965 48.2290430328382
7966 48.301515657259
7967 48.7476599863057
7968 50.1409022307392
7969 50.3908636917754
7970 50.1003008334446
7971 49.4315789634072
7972 48.8659158005104
7973 51.1955262242149
7974 51.1069523781824
7975 50.1224461132624
7976 48.542545883251
7977 50.2852925890825
7978 50.6435084673984
7979 50.4468409910124
7980 50.0674022209458
7981 48.7218067951471
7982 48.2665999225684
7983 47.5519296142942
7984 47.282430979843
7985 48.057954520338
7986 47.9739341870131
7987 47.3438321312451
7988 48.4924741932815
7989 48.6318386704106
7990 49.0618184328114
7991 49.3857412188928
7992 49.8673186840787
7993 49.8605540002874
7994 49.7412484699801
7995 51.5416546651732
7996 52.8285024974484
7997 52.8744260901276
7998 53.4704982208354
7999 53.9365829030106
8000 54.0247145281125
8001 54.571203362887
8002 52.917062917829
8003 53.6732750463133
8004 53.7761842740439
8005 53.316041476899
8006 53.5523150651676
8007 54.1381074760099
8008 53.6643997696928
8009 52.1897040225722
8010 51.8455360096092
8011 51.6900918801179
8012 50.8409318707675
8013 50.8260316186272
8014 49.6664944477182
8015 48.124194251638
8016 47.1802373637776
8017 47.16167747147
8018 46.7174313176412
8019 46.7117605742147
8020 46.239581729129
8021 46.3562575466699
8022 48.7807253482517
8023 48.7585597092244
8024 49.0838233465804
8025 47.7361258952255
8026 46.3611481626504
8027 46.1738068191965
8028 46.264449556997
8029 47.4757629675783
8030 47.9153053919421
8031 48.4332959024556
8032 49.2895388392937
8033 48.8307869466826
8034 48.5677281157805
8035 48.9811316856163
8036 49.7545411529418
8037 49.4524677802916
8038 49.6244522768012
8039 48.840260299317
8040 48.8876914937304
8041 49.2985852359233
8042 48.7001239197549
8043 48.6477747077442
8044 48.6386146813095
8045 49.7898636344457
8046 50.9980783336503
8047 51.4256318388913
8048 51.7309042213141
8049 52.2914567548379
8050 52.3081728938152
8051 51.2218897436685
8052 50.9205074513347
8053 51.4088080811548
8054 52.1022231855138
8055 52.1414615940967
8056 52.795107151849
8057 52.23757098724
8058 52.7210562104229
8059 53.2152408970041
8060 53.4897888773524
8061 53.3542710267216
8062 52.2840435053445
8063 51.7439866548211
8064 51.7606354202419
8065 52.3345138254366
8066 52.822646010542
8067 52.5340380959352
8068 52.4184546071148
8069 52.260995424752
8070 51.9372606862924
8071 51.9685309983199
8072 52.3760774335325
8073 51.5967299698017
8074 52.7711016565795
8075 53.497868556533
8076 53.5449369613265
8077 54.4269805095039
8078 54.6173969858722
8079 54.929544248944
8080 54.5225431506446
8081 53.5131189314099
8082 54.0591686343634
8083 54.0159836174207
8084 53.528233546572
8085 53.6593970754349
8086 53.6324499229319
8087 51.9660953145352
8088 52.1694354157675
8089 52.3248330177707
8090 52.1878136835895
8091 52.0165181958666
8092 51.8701767584063
8093 51.7410791364131
8094 50.5934949595413
8095 50.3296492176308
8096 49.7840030313959
8097 49.8151505008264
8098 49.5456404594901
8099 48.6946154402342
8100 48.5903625790971
8101 49.8668161707397
8102 50.9627478546325
8103 51.3514737398187
8104 51.8451891829367
8105 52.1235193266308
8106 51.6213665583339
8107 53.2397990057512
8108 52.3463327265351
8109 50.2273561209385
8110 49.9824958281544
8111 50.1932142464283
8112 48.7508630692227
8113 48.9513521457281
8114 49.1434825041726
8115 49.7895637225144
8116 49.8562531399901
8117 49.5033639218831
8118 49.3411961626924
8119 49.762004615306
8120 49.7475974140477
8121 48.983317145388
8122 48.4232981259341
8123 47.2982208549713
8124 46.5156822788272
8125 46.6057254072487
8126 46.5141345830085
8127 45.7297314412011
8128 46.637585729842
8129 48.7455758868814
8130 48.1080114555897
8131 47.3708424039862
8132 47.8537051692703
8133 47.4104893793529
8134 48.4226171701748
8135 47.4592293031001
8136 47.7933226187516
8137 48.1336104476064
8138 46.8633636998197
8139 47.3242573201444
8140 47.8029571346802
8141 48.0913385751726
8142 48.2918428806897
8143 49.6772063123728
8144 50.44547284012
8145 50.4550287322264
8146 50.544203570589
8147 51.5645163773321
8148 50.9617813133407
8149 50.9524877905505
8150 52.2202545929675
8151 54.0561233906733
8152 54.6305160526371
8153 54.4915923442803
8154 54.455354423774
8155 55.1311228695218
8156 55.2592340488508
8157 54.2568974705838
8158 56.1847796008658
8159 56.0321078860879
8160 56.5283245762442
8161 56.8687870198367
8162 55.7008496056027
8163 55.0698431193275
8164 53.6156447196251
8165 52.1153734963962
8166 52.3742466135809
8167 51.925954924175
8168 52.2230499950461
8169 51.6460918438091
8170 51.6946836237334
8171 51.666843217533
8172 52.186779662825
8173 51.1615768941128
8174 51.0153353123905
8175 50.7700945784088
8176 48.6858359041271
8177 49.6872800012254
8178 48.6392478509028
8179 48.8223042059433
8180 47.9386388750093
8181 48.7836104049962
8182 49.4013739468579
8183 50.0463251925452
8184 51.263792719305
8185 51.791198729204
8186 51.8504439381285
8187 52.3694331153344
8188 52.706674703944
8189 52.3640371929293
8190 52.2494798326094
8191 51.598422800213
8192 51.6476013784476
8193 53.8334793252252
8194 54.0116671962465
8195 54.5248835245676
8196 56.2683826223634
8197 55.9222843297141
8198 56.5557685607088
8199 56.5502807234577
8200 56.364808723635
8201 56.4092341368961
8202 57.018202243417
8203 56.8922478666736
8204 56.3703688887772
8205 57.2562743999749
8206 56.3496361975954
8207 55.5699999666899
8208 55.2787010551915
8209 56.2437053408363
8210 55.8571378284479
8211 55.7899050570274
8212 54.328318488111
8213 54.1518710661428
8214 53.0506444680721
8215 52.9469349916628
8216 51.3687053396271
8217 51.0471234705045
8218 51.0141479364411
8219 51.0367434781029
8220 50.2648419857253
8221 50.2312999951821
8222 49.5075283426572
8223 48.1275655252355
8224 48.1548813479825
8225 48.2540921715119
8226 49.390471518544
8227 48.393174960014
8228 47.9061531732736
8229 45.8682206770725
8230 46.0281209433763
8231 46.733590151671
8232 47.1730253235546
8233 46.7423721922388
8234 46.252659940597
8235 45.6568896009751
8236 47.627021938969
8237 48.1174030772131
8238 48.5679345582951
8239 47.7450736132596
8240 49.5999989401706
8241 48.6199508440479
8242 49.194571609712
8243 50.7086595776318
8244 50.6660819126183
8245 50.0048719448501
8246 50.0469009209995
8247 51.8672717481048
8248 52.5314262827241
8249 53.6155743217399
8250 54.0100625705825
8251 51.5272963876055
8252 52.2970788017478
8253 52.3494342808148
8254 53.1539178540978
8255 52.7288609541633
8256 51.5303133823085
8257 51.5527514504176
8258 50.7484804921471
8259 50.9124022454202
8260 50.2013193607023
8261 50.4772895037541
8262 50.6510626955768
8263 50.4463905563047
8264 49.5035431442838
8265 49.4829628582231
8266 49.1839924185832
8267 49.1914296094848
8268 48.4055430815308
8269 49.3453066080915
8270 49.0296316908948
8271 50.6424022441767
8272 49.5836094003573
8273 49.752616992186
8274 49.5147499009479
8275 50.135044090694
8276 49.1218474157921
8277 48.3746119789017
8278 48.858672469615
8279 49.1147550695904
8280 48.709177391564
8281 49.4498010236515
8282 49.0058241558548
8283 49.2256805180824
8284 50.9993135477367
8285 51.4891892831525
8286 51.0106452068587
8287 49.5863078115862
8288 50.4671921847259
8289 49.2008130573212
8290 49.3703761874891
8291 49.5120418704434
8292 48.4530024581382
8293 49.0308882512476
8294 50.0601718461944
8295 50.0288801742785
8296 50.9747889129472
8297 50.7309769925583
8298 50.5271818571123
8299 50.0892113222224
8300 50.2213000912003
8301 49.1753332928575
8302 49.0906152598033
8303 48.0547485376041
8304 47.4278921989145
8305 47.0483626267608
8306 47.8441245635896
8307 48.7148469579581
8308 47.3542756222
8309 48.6086555757963
8310 47.9756227281857
8311 46.9878795483119
8312 49.3194111768443
8313 49.3466822772994
8314 49.366514093252
8315 48.9112984513469
8316 47.684865856106
8317 48.6159472990421
8318 47.4668357416504
8319 47.6084706209579
8320 47.1891517236731
8321 47.0209116784402
8322 47.9162965487864
8323 48.6056579115951
8324 49.1344291234724
8325 48.6069415452569
8326 48.5787813305943
8327 48.5468978162809
8328 49.3854162991227
8329 47.2827876884792
8330 45.8477082480806
8331 46.8723763327825
8332 45.1363438730146
8333 44.8537707133766
8334 44.3581353691781
8335 45.3997500693566
8336 47.8914412655815
8337 47.1699319276782
8338 48.548898746579
8339 48.7223112053722
8340 48.8386298863937
8341 49.0341717256769
8342 48.6920872394432
8343 48.2255563861827
8344 48.2354653527563
8345 48.529101523825
8346 47.6855622145251
8347 48.1852204876076
8348 48.7393881310579
8349 50.8448491606645
8350 52.0784066632765
8351 52.6977045956399
8352 53.6081968517306
8353 53.8851548930748
8354 54.2972140843831
8355 54.2741110777842
8356 54.1421701082011
8357 54.4557044005754
8358 54.6817793999315
8359 55.2196373098068
8360 56.3114883191262
8361 57.3187673213654
8362 56.8152583012676
8363 57.6394035035112
8364 57.780779510444
8365 55.8792567991028
8366 54.4995407208382
8367 54.5091319946237
8368 54.5108578815614
8369 54.4774501367674
8370 55.2737729533437
8371 54.9392104535732
8372 55.8039838354364
8373 55.2217368636346
8374 54.7737827358763
8375 54.6316307987497
8376 53.7984625238698
8377 53.8181630786674
8378 53.6246087327854
8379 53.0262077198208
8380 51.9859986360788
8381 51.5595400284053
8382 52.3794356113347
8383 52.0402351319469
8384 51.571643637809
8385 54.3452978340087
8386 56.1966557125527
8387 56.14977020316
8388 56.1365778533964
8389 56.1206745159297
8390 55.5342254358452
8391 54.3799199640157
8392 54.4028610895799
8393 53.3832605468369
8394 53.4402241302442
8395 52.7133063151771
8396 53.3959878665248
8397 53.3105102006746
8398 53.6264685637805
8399 53.8203688407469
8400 54.9459182745663
8401 54.1516621225259
8402 53.4196629717087
8403 53.759756870634
8404 54.2453880235776
8405 53.6316217345747
8406 53.8546395735796
8407 54.0401073403325
8408 52.8341042680131
8409 51.9316355029109
8410 52.38977015039
8411 53.3262305800507
8412 52.6373344753828
8413 54.2955437178548
8414 54.5777691406388
8415 55.5295564935877
8416 54.78757246452
8417 55.5357404792998
8418 55.4975593661271
8419 54.3609884734967
8420 54.4874405174653
8421 55.3815241202873
8422 55.4201315774924
8423 55.2396726170436
8424 55.2272484960818
8425 54.1401167641736
8426 54.0812966575386
8427 54.1046256685027
8428 54.7069548881861
8429 55.0150320317788
8430 55.3407904184261
8431 55.6131256845145
8432 55.4968305592602
8433 53.8488397940773
8434 53.6296892648076
8435 53.5943365050075
8436 53.491194335503
8437 52.7082583829772
8438 51.5862322045994
8439 52.8570679692113
8440 52.8772293083314
8441 52.5708872577997
8442 52.6761333890161
8443 52.9092864950355
8444 52.411536865335
8445 52.9481111442471
8446 53.1998911551027
8447 52.4781351323139
8448 52.4677663570475
8449 53.1587196914891
8450 52.6908534719062
8451 52.3011021193298
8452 52.404650183039
8453 54.0232483276568
8454 51.9236596959338
8455 51.943371587906
8456 53.0984967143577
8457 53.9066749624091
8458 54.3936044882402
8459 54.6315057361495
8460 52.419740889125
8461 52.7748074352826
8462 51.3494125781461
8463 50.6854664710228
8464 50.0654092917437
8465 50.7901831120101
8466 49.8435234087608
8467 50.5615946759208
8468 50.6590766367418
8469 49.7885996537248
8470 49.544009715492
8471 49.6695672655778
8472 50.3290655568276
8473 50.2604405879737
8474 52.8169404367369
8475 52.1719432315989
8476 52.1726707580005
8477 52.2036872878847
8478 52.7440255942836
8479 52.8381834591658
8480 54.8199156834837
8481 54.7796256339221
8482 56.0566036427234
8483 55.338661230135
8484 55.8719993245161
8485 55.933748675115
8486 55.3823270593661
8487 53.5675506695897
8488 53.4680858483586
8489 52.2459141316739
8490 50.758837338995
8491 51.4335056029645
8492 51.0732145702147
8493 50.1764557909345
8494 49.136674262727
8495 49.1211375893033
8496 48.1825908287426
8497 47.7580597754314
8498 47.9136599691182
8499 47.9039841663121
8500 46.6311077454245
8501 46.6351199995391
8502 46.7343476060151
8503 47.0778618067516
8504 47.3515599048357
8505 46.583260247629
8506 48.0395887885278
8507 49.909111069459
8508 50.0492894334201
8509 52.1442396250055
8510 54.3488083001565
8511 53.2727915062459
8512 52.8872103795325
8513 53.8718531175005
8514 53.617525738234
8515 54.26047260645
8516 54.8138303733165
8517 54.810855356413
8518 54.7990587914039
8519 54.0921196936209
8520 54.5458632959605
8521 54.1075192668931
8522 54.8275132314615
8523 55.8436729488817
8524 54.5931446963001
8525 54.8841112758199
8526 54.9418885100948
8527 54.9140204188629
8528 55.1724496335605
8529 55.1879113839241
8530 54.8534207645629
8531 55.9478167091156
8532 55.6800532167521
8533 54.9665448058935
8534 55.8653854081845
8535 54.114602182939
8536 54.4707198072093
8537 54.8951429121223
8538 54.9168255347137
8539 54.299319856875
8540 53.7089137014113
8541 54.1239966026423
8542 53.6113670645194
8543 52.0262468920733
8544 52.9209878858918
8545 53.2072051290471
8546 52.6419880251806
8547 52.39814441382
8548 51.2130310093307
8549 50.0656290802501
8550 49.2662350730966
8551 49.2703404269366
8552 50.2679599584493
8553 50.6517095340795
8554 50.5321973681921
8555 50.709245306223
8556 50.764230198055
8557 50.0070651643883
8558 48.0085314622779
8559 49.3520175001567
8560 50.0695638473932
8561 50.4477043074898
8562 49.4493283615343
8563 51.0324498786498
8564 50.3736733611324
8565 50.3673959667476
8566 49.9446612645673
8567 48.755352050877
8568 49.3616960836197
8569 49.2487922188354
8570 50.2150374736909
8571 50.2503978693131
8572 49.1766034179007
8573 49.5021020809203
8574 49.8548974517875
8575 50.5134631374911
8576 50.5347066359446
8577 49.727291883213
8578 51.708668277792
8579 51.7082083222385
8580 50.9922702116002
8581 50.3099395465182
8582 51.8196596030525
8583 51.8223718687725
8584 52.4741753030481
8585 53.1283727379726
8586 54.0213761465174
8587 53.8776904705704
8588 53.837523360461
8589 55.0917725940638
8590 55.1639952545089
8591 54.2812218834534
8592 54.926950917174
8593 54.9319503788541
8594 55.1034911788352
8595 55.9640927643306
8596 55.4300854793569
8597 55.7115361627024
8598 55.1214355997051
8599 53.8737718481711
8600 55.5460506897269
8601 56.2376285616434
8602 55.3554743913583
8603 55.3734127491836
8604 55.4300143136851
8605 55.4310831141235
8606 55.5501186969588
8607 56.7362902110997
8608 57.6304987271912
8609 57.5077256674492
8610 57.5437115819333
8611 58.3100706783182
8612 57.2623432507368
8613 56.9978323027131
8614 56.3955325571933
8615 55.9264707390013
8616 56.4885903042179
8617 55.7603841303814
8618 55.0668033656838
8619 56.3106360288466
8620 54.2190980536916
8621 52.5257940098272
8622 51.528145852919
8623 49.5556920858145
8624 49.4395235880517
8625 49.4085020831548
8626 48.3894835901173
8627 48.5002449041288
8628 48.539027104431
8629 48.6787464134194
8630 48.6305788732585
8631 47.9904575701703
8632 47.805940898284
8633 48.0708429425072
8634 48.1846027617339
8635 47.6762882444695
8636 46.1453364158039
8637 47.8768022848936
8638 49.1074651590844
8639 49.110248777803
8640 51.2222896632099
8641 51.9782300822195
8642 53.8561265737165
8643 55.8212935424821
8644 56.1006820885467
8645 56.0655851661212
8646 57.0886929644721
8647 56.7634200875407
8648 55.7085680510565
8649 55.716470400091
8650 55.585807763446
8651 55.5781456289696
8652 56.7054697242382
8653 56.0643115853512
8654 55.3016347610587
8655 56.3961668868345
8656 57.8787960430652
8657 57.3401757718742
8658 57.3779490625277
8659 57.266006834143
8660 54.9000798775587
8661 55.8874718779289
8662 55.9204592563472
8663 55.2870872156678
8664 55.6888856705664
8665 55.7121237666994
8666 55.5911486366438
8667 54.9833511398288
8668 55.9900625309493
8669 56.0493327779774
8670 56.1003018732944
8671 55.7059135016809
8672 56.2435079176428
8673 55.4477686786111
8674 55.9907670005761
8675 55.5830056413998
8676 55.6189957074688
8677 56.4431105718165
8678 55.9685128348365
8679 55.1724869561462
8680 56.8966128537066
8681 55.8899169190654
8682 55.9044229601211
8683 55.3195438437386
8684 54.9044430899119
8685 54.0404345161989
8686 53.6746368610358
8687 52.3201547512135
8688 52.3429680619995
8689 52.0163665755706
8690 51.3468446581707
8691 51.4749288977469
8692 51.5730429853839
8693 50.3429613291119
8694 50.4360756772437
8695 50.182758014413
8696 48.5148621459667
8697 48.5345960951472
8698 48.8515658279526
8699 48.9346479535346
8700 49.1244096401959
8701 49.8170486614191
8702 48.7171291333174
8703 49.9475417038628
8704 50.0106181831285
8705 50.0642092106926
8706 50.5873303474298
8707 52.7772246576023
8708 52.2076013110074
8709 51.7714901232612
8710 52.6262049729401
8711 53.6376986278771
8712 53.6438494674304
8713 56.3683937861589
8714 56.3346336507259
8715 57.0018968247428
8716 56.9963026385379
8717 57.0174570803263
8718 56.7854160489038
8719 56.6731595030148
8720 55.9565905704241
8721 56.2660607914552
8722 57.1562315350328
8723 56.4531998132781
8724 56.9702744994428
8725 57.8382901491929
8726 57.2787845889586
8727 55.8673479808016
8728 55.5532538186733
8729 56.3133550348208
8730 54.9594571867191
8731 52.2285928250998
8732 51.2220638464835
8733 50.1410979286093
8734 49.9462042740872
8735 48.6265455615418
8736 50.2002751677454
8737 50.2378678258796
8738 49.4677533529948
8739 48.5022883186469
8740 48.8890073080568
8741 48.6937607864611
8742 48.475721783269
8743 49.2405729079858
8744 48.4287799530918
8745 48.0980100236554
8746 48.3910559285539
8747 49.4991493257346
8748 49.9588482554225
8749 47.1290626689411
8750 46.9753689910537
8751 49.5904276497394
8752 49.6426283658665
8753 50.7241819433513
8754 50.1564487599625
8755 51.2576824084806
8756 51.379957413652
8757 51.3568732076477
8758 51.6137411282672
8759 53.2455509412226
8760 53.3167583589408
8761 51.8299861381947
8762 52.2383815674338
8763 51.9215619644398
8764 51.0681380287774
8765 49.410062726613
8766 49.427177576704
8767 49.260631019008
8768 49.6558821149711
8769 50.6934699761465
8770 52.2509884567371
8771 51.6892493572664
8772 52.6242648910557
8773 51.0982245124943
8774 52.6116258632688
8775 52.7609311431714
8776 52.5980209624638
8777 52.0070565705017
8778 52.6642319368878
8779 51.8589331796584
8780 52.6618628325202
8781 53.9826993822591
8782 53.224228029672
8783 53.2986458154142
8784 54.4379376411452
8785 56.3967991413894
8786 56.5506838343914
8787 56.2759603627729
8788 56.3418274439225
8789 57.0826992399544
8790 56.3256048050566
8791 56.7271708369484
8792 54.6573237000374
8793 55.0578255410981
8794 55.0491432658696
8795 54.7536664334776
8796 53.2039975479765
8797 51.2117647997592
8798 50.525876964861
8799 50.2139328322628
8800 49.539188242884
8801 49.4537661306996
8802 50.237756939238
8803 49.728722035098
8804 49.1399377952932
8805 47.9610961690096
8806 46.0369350139764
8807 46.0511403719076
8808 46.1083932907774
8809 46.6759092582101
8810 46.8947236257619
8811 47.2055575339437
8812 49.2892443529947
8813 50.4226300368239
8814 49.4960806238998
8815 49.9399535676992
8816 49.7391749422017
8817 51.6093184877172
8818 51.9043878700893
8819 53.1208103834427
8820 53.5674560359915
8821 52.2784257232871
8822 51.9825851587036
8823 52.3918709367302
8824 52.1139105520945
8825 53.2159231181141
8826 54.8765250036016
8827 53.9671714142477
8828 53.6911374211643
8829 53.4633681110248
8830 52.854562413341
8831 52.1136464465868
8832 50.6244022910185
8833 50.6224177127469
8834 51.1732307261268
8835 50.4970693207499
8836 51.1474595177673
8837 51.1427771636806
8838 51.2644210657311
8839 50.7328876126283
8840 48.0647565238878
8841 49.3221912806019
8842 49.2591559251291
8843 48.6226996766896
8844 49.4382705298161
8845 49.5302474045263
8846 49.8940944341099
8847 50.0749379851279
8848 48.7643018241393
8849 49.4538290162195
8850 49.5792935663495
8851 50.3230656379552
8852 51.6291006810566
8853 50.4156712106415
8854 49.9572194742922
8855 49.9413685045779
8856 48.7245632640552
8857 48.7344103118512
8858 47.4310690619425
8859 47.4651527586845
8860 49.5680248117303
8861 49.7140097110168
8862 50.0893347324453
8863 50.9624079944587
8864 51.0767263409403
8865 51.1109715244831
8866 50.2170766415994
8867 52.1301044397794
8868 53.4808733904138
8869 52.3632084416488
8870 52.1299068609232
8871 51.6480290012346
8872 50.3824977835143
8873 51.2905900698372
8874 52.124665018373
8875 52.1787606989399
8876 54.6591125738177
8877 54.5868638664607
8878 55.0031283028637
8879 55.7838683288768
8880 55.8120445661765
8881 56.1935266827018
8882 55.0618727564089
8883 54.9706495290581
8884 54.1735648867605
8885 51.3458484935863
8886 52.2985913036946
8887 51.0221513513239
8888 51.0933242643879
8889 52.2558131369857
8890 53.3177112316038
8891 52.6746952801103
8892 53.5063083512157
8893 53.8177607255633
8894 53.1362128014436
8895 53.1655496802038
8896 53.0806259910405
8897 53.7989267194354
8898 54.6533735705363
8899 54.6696047037492
8900 54.330080599802
8901 52.9251182852144
8902 52.8519500542997
8903 52.4588973125763
8904 51.5244702144295
8905 54.330604096319
8906 52.7884608118153
8907 53.1172815769666
8908 53.2329044354291
8909 53.0705378175488
8910 52.7187434344522
8911 52.9789660997925
8912 53.3149786268486
8913 52.5651362571212
8914 52.7798719417484
8915 52.8993382674028
8916 52.0978998599054
8917 50.998548631479
8918 51.6441874261816
8919 51.3538741835491
8920 51.3085432807817
8921 51.9944189758592
8922 51.9353416147273
8923 52.2963856471271
8924 54.5072148277862
8925 54.4916251689269
8926 55.2781425404223
8927 54.8220908957327
8928 54.5068347496844
8929 53.8053604797471
8930 54.4339514466625
8931 53.3639840430673
8932 52.6090279783607
8933 52.4552607217276
8934 51.892016616739
8935 51.8164760293385
8936 52.1221438873999
8937 52.7157832320559
8938 52.1632812572117
8939 52.4316784380897
8940 52.3351492368973
8941 52.9060215105515
8942 54.2117231725244
8943 53.2199569189201
8944 52.848019985811
8945 51.6873157199402
8946 51.5607138584919
8947 50.3903494904248
8948 48.8294838389186
8949 49.5541281751163
8950 48.0053811475152
8951 49.4791101704786
8952 48.4735045914236
8953 48.8578744714239
8954 49.6615322270199
8955 49.0317338536133
8956 49.4850587807459
8957 49.5594833446577
8958 49.973362645489
8959 48.9040553815788
8960 48.6528386826122
8961 48.1834775377661
8962 48.0997173755101
8963 47.3524523603598
8964 47.7461348750873
8965 48.9201704276545
8966 48.7033318655203
8967 50.3538141357172
8968 52.2458192601431
8969 52.3894012387064
8970 52.5490021898721
8971 52.9028201152094
8972 55.0367638735166
8973 55.5705764617666
8974 55.8412860827819
8975 56.9763865844969
8976 56.3934950275336
8977 56.0981140277719
8978 56.2024360459493
8979 56.7196176309807
8980 57.6132958060314
8981 58.239517470483
8982 55.4059381526196
8983 57.4038760626972
8984 57.1862281900887
8985 55.9983410926663
8986 56.9215903297906
8987 56.1109317807189
8988 56.0776582365028
8989 56.0806694638319
8990 56.7007260296337
8991 55.7412505316194
8992 54.5621117829355
8993 54.0333327377103
8994 52.4834615997137
8995 51.8585216061788
8996 50.8988105557109
8997 50.0353964618403
8998 49.1772214766612
8999 48.4993550871479
9000 48.3412418180242
9001 47.5903118573305
9002 49.7741378174478
9003 49.7970086650824
9004 48.3770430123946
9005 49.3875166459222
9006 49.5364835888801
9007 50.2481648768703
9008 50.2380315817257
9009 48.879429654004
9010 47.6216528527549
9011 47.0677912640408
9012 47.2843424772064
9013 47.1561986221266
9014 48.2342113094805
9015 48.8678283717839
9016 49.2252332322951
9017 50.9286465947817
9018 51.2034781364332
9019 52.5218360374309
9020 53.2869488544105
9021 54.0288076871196
9022 53.3001035668411
9023 53.09697743625
9024 53.4453506529483
9025 53.4338293055293
9026 53.4235037875186
9027 53.607695997249
9028 51.8612296598729
9029 53.2053271140853
9030 54.5814671739006
9031 56.1019279602508
9032 57.0893665970245
9033 57.1926649321881
9034 57.6658458729523
9035 57.2726428285564
9036 56.6668818436368
9037 55.2446899763529
9038 54.5394058327136
9039 53.9429732124979
9040 53.9225026333319
9041 53.8017194892473
9042 54.4518479669736
9043 54.6334188300958
9044 54.248400030444
9045 54.3939567701058
9046 54.3586626511903
9047 54.3881165033296
9048 54.6840303796232
9049 54.5781976917786
9050 55.2122967142924
9051 54.6381574161512
9052 54.6217070654306
9053 54.3806688160685
9054 54.3722293900143
9055 53.8019216233119
9056 55.6533760336398
9057 56.2984930385083
9058 57.4185497921552
9059 57.6452894723331
9060 57.2756697966618
9061 56.4423677282998
9062 57.3292885322637
9063 56.7355323725223
9064 58.4184874618886
9065 57.4029328501195
9066 55.6721891940298
9067 56.4091098023805
9068 57.7552640265106
9069 56.3174299904402
9070 55.9041318842514
9071 56.6431814608635
9072 56.4101983314346
9073 57.0622312426111
9074 55.1020842557606
9075 53.7682689296281
9076 52.2895125298574
9077 52.4734671397483
9078 52.6844701656092
9079 52.4182555123607
9080 51.5799094033264
9081 51.8117903459636
9082 51.764126256472
9083 51.9859782169565
9084 49.0088995680505
9085 50.0976682546565
9086 50.9824944475869
9087 50.9231773827368
9088 50.8828972205492
9089 51.346036025146
9090 50.912706676236
9091 50.9442409582371
9092 51.1903126457058
9093 50.5641275653836
9094 51.4358285628213
9095 53.2013142253481
9096 54.0697512442285
9097 53.2934518214779
9098 53.1707665045492
9099 53.325458066794
9100 52.6653004242622
9101 51.858389613299
9102 50.7705784997738
9103 49.0548982863214
9104 51.744168439041
9105 51.4700353650083
9106 52.4205216835681
9107 52.4446744536658
9108 52.3117980451282
9109 51.3063658315442
9110 49.9615776808328
9111 49.0294966183951
9112 48.2312646167561
9113 47.647272053424
9114 48.4678642922559
9115 48.8853351419395
9116 47.2300782035983
9117 48.1782657029524
9118 46.9193018329627
9119 46.3959086376364
9120 48.3213504205662
9121 49.7450749855462
9122 48.3630461706413
9123 49.304543782702
9124 48.0121229938388
9125 48.332886522982
9126 47.5311407553994
9127 47.3931667476668
9128 46.4399510793668
9129 48.0717402051565
9130 50.3051758236838
9131 50.7116841316667
9132 49.81501233103
9133 50.0498192447485
9134 49.9706833429471
9135 49.3631202916525
9136 51.4370001101813
9137 51.4793967315533
9138 52.876457350876
9139 53.6892610157969
9140 52.209373711306
9141 49.6999069436495
9142 50.8533467291577
9143 51.7485055935354
9144 52.8100742252435
9145 52.7746831935751
9146 52.4202706992489
9147 52.6403085026414
9148 53.9716881606264
9149 53.1485513092879
9150 52.4981196270427
9151 52.3599618050879
9152 54.0755539297861
9153 55.0521792287916
9154 54.2341443801624
9155 54.9744252539259
9156 55.3009388612197
9157 54.4781839986976
9158 53.0248859359048
9159 53.1953790359725
9160 54.3447314709427
9161 55.7920335325798
9162 56.5895933638207
9163 54.809007098882
9164 54.6083168689286
9165 54.6398815253441
9166 53.6363691765986
9167 53.2652769408779
9168 52.4307793335224
9169 52.6528887512863
9170 52.9121974357275
9171 53.5694463433082
9172 53.0839047945585
9173 53.2225526332535
9174 53.1089532041384
9175 52.6814659066033
9176 52.1717203841279
9177 53.0341512272241
9178 52.5400424214654
9179 52.530768219847
9180 52.4896665851075
9181 52.2680951265574
9182 51.7313930988796
9183 52.9390987997857
9184 53.7293119554136
9185 53.2165750082437
9186 55.3828815665285
9187 55.7935669867563
9188 56.2386679168243
9189 56.7985423453772
9190 55.5569346666311
9191 55.5415230554603
9192 53.9922007296464
9193 53.757517322792
9194 55.067804801584
9195 54.2182548516328
9196 54.7218410957541
9197 54.5361402914861
9198 55.9163764791378
9199 55.9261399444519
9200 56.2842352268906
9201 57.2808269902663
9202 56.3290807668012
9203 57.2469136064334
9204 56.8013394531437
9205 57.1200809041622
9206 57.1183196205292
9207 57.1702535534468
9208 57.5202906718265
9209 58.0369332613382
9210 58.4758863471931
9211 58.5471584213716
9212 59.800849714701
9213 60.0742092885501
9214 59.0995366381481
9215 59.6548292851405
9216 58.8962115048838
9217 59.1037767155793
9218 58.5895225616606
9219 58.5736930921216
9220 56.2203565451129
9221 55.4624387385243
9222 55.3614261125897
9223 54.758191693022
9224 55.1465847445851
9225 53.453799145749
9226 53.459916112397
9227 52.047356015069
9228 51.7928019404324
9229 50.8745365115994
9230 49.1911485931253
9231 46.9881488519966
9232 47.7864216166435
9233 47.6633291251698
9234 47.1852550713255
9235 47.5597018133896
9236 48.3330811459701
9237 48.7479907034922
9238 49.2739472499681
9239 49.2074654435434
9240 51.556331894137
9241 52.7004083199285
9242 53.5756855742036
9243 53.174356421753
9244 51.3750021262791
9245 53.2888135941882
9246 53.27305591193
9247 53.9880258734289
9248 54.3007224328707
9249 53.8875514557316
9250 56.7989763896081
9251 57.3440460662745
9252 57.3640182704366
9253 56.4865694763283
9254 57.6621513794549
9255 57.4911385278211
9256 55.6342445763499
9257 54.2455863718173
9258 52.9345641544054
9259 53.0290554581229
9260 51.8939372215712
9261 51.2830844876619
9262 51.8303657366638
9263 52.7792509955652
9264 52.8557588981671
9265 52.1934225406729
9266 51.9981071687801
9267 52.3604946864408
9268 52.3230211701867
9269 53.6803513008848
9270 52.5736867598706
9271 53.3671250725481
9272 52.9368654582032
9273 53.6757769648254
9274 53.5075744413556
9275 54.0791392093927
9276 55.949721263654
9277 56.1144272846459
9278 56.6485862915313
9279 54.7135490753777
9280 55.7130070660337
9281 56.4303158083652
9282 54.8906640766036
9283 54.8845548289316
9284 56.6366473213772
9285 57.0795540641291
9286 55.7073897721352
9287 55.1422706772985
9288 55.1421113328295
9289 54.0912376903535
9290 55.1546442908358
9291 55.9649636857753
9292 55.678304136463
9293 54.6522174795877
9294 54.4583787215825
9295 53.1792673122348
9296 52.3695321097146
9297 53.5456615753429
9298 54.2694236574156
9299 56.2149297618715
9300 56.271416823456
9301 55.0963213355495
9302 56.355489609505
9303 56.1437607150169
9304 55.2787854151976
9305 54.743407626997
9306 56.361197957069
9307 56.5588774493884
9308 55.2359150854138
9309 55.7875779581398
9310 55.6087426342628
9311 55.6345673393068
9312 56.398650082612
9313 56.816876540021
9314 56.466069765946
9315 57.4771432394181
9316 58.3030441533236
9317 58.3061641173938
9318 58.4307072445715
9319 57.6269867141391
9320 57.379583360192
9321 57.2865612129986
9322 57.2277349944463
9323 56.3864368520825
9324 57.0999228983345
9325 55.3821019217595
9326 54.0003749268587
9327 54.6475586867792
9328 53.4798152044156
9329 53.9576710325216
9330 53.7594211785526
9331 53.7713051177096
9332 51.9552244860665
9333 51.9040168525966
9334 51.7251086204004
9335 51.9957342915059
9336 51.9811956433874
9337 52.0190884763041
9338 51.6532871035501
9339 51.9295109257052
9340 52.2983931476575
9341 53.2738396668361
9342 54.3540449666068
9343 53.8414369660013
9344 54.0038972805979
9345 56.4782619654607
9346 57.1315228313933
9347 57.1512451737834
9348 59.6749006496896
9349 59.4752314513434
9350 58.9002786752856
9351 58.5303978963911
9352 60.0240737939191
9353 59.3584869255646
9354 60.2803748806596
9355 59.5485675045118
9356 58.4515753271427
9357 56.1531099407067
9358 54.5299125368321
9359 53.3011774852295
9360 52.7278701054575
9361 52.7008429210335
9362 52.7246868124899
9363 53.2677379022737
9364 52.2721442174467
9365 51.5576659509883
9366 51.532809265153
9367 50.1829986526703
9368 50.2207626840588
9369 48.8686597038745
9370 49.2975251861685
9371 49.6607224063282
9372 48.8297545230707
9373 48.2588297152651
9374 47.6008543625851
9375 46.8895786351678
9376 47.8974028712188
9377 50.2028527314671
9378 52.2774226124921
9379 54.0478431546479
9380 54.3636106270909
9381 54.5033791090084
9382 53.9495358025076
9383 54.5138293142701
9384 52.9333716104544
9385 52.9009248230045
9386 53.3445239213258
9387 53.6936141854027
9388 53.0799673271343
9389 54.5008748143019
9390 54.4716894232777
9391 54.0782473308622
9392 54.3614623952208
9393 56.087714981663
9394 56.5384912794957
9395 57.1749604184513
9396 57.2965808546349
9397 57.2887299434283
9398 57.750022587657
9399 57.299779505439
9400 56.5917769913224
9401 56.7827915168514
9402 55.6328797353848
9403 55.8770262734935
9404 58.0275275823435
9405 57.7268990733474
9406 58.0457156921034
9407 59.0322167966441
9408 59.5404270479639
9409 59.737939937891
9410 58.5765524570555
9411 56.7984571952738
9412 57.6404801367898
9413 57.8218837863039
9414 58.3384876729521
9415 59.0536580765331
9416 58.8758018313119
9417 58.7638397602759
9418 57.5542153836211
9419 57.8332297481112
9420 57.2232265147136
9421 56.3194481765132
9422 58.0719059564705
9423 56.2149019240504
9424 55.0700589886677
9425 55.4878029272667
9426 54.6064538219596
9427 54.2978398751211
9428 53.3718965947766
9429 53.3597077031493
9430 54.324853242014
9431 55.2000214872085
9432 54.3162483940946
9433 54.6388807326646
9434 53.928936308714
9435 54.0602476147244
9436 54.1749367063429
9437 53.0115372698102
9438 53.0542715323793
9439 51.5459610102339
9440 52.5479417559169
9441 51.013315136519
9442 50.9266923900907
9443 52.8149417264889
9444 53.892715188383
9445 54.1764439342794
9446 52.926628309795
9447 53.1952238093632
9448 53.5033122319773
9449 52.8183866634181
9450 52.0948994491339
9451 52.900679376939
9452 52.9779838902472
9453 52.2540815107486
9454 52.8938731851345
9455 52.865704785371
9456 50.4364219854904
9457 50.7021848722104
9458 51.5297180676897
9459 52.9404349370798
9460 53.5706452653503
9461 55.4664972769871
9462 55.5550867848111
9463 55.2992992511723
9464 55.8187497476315
9465 55.148051502033
9466 57.3165995680067
9467 57.3834354414433
9468 57.9888933307403
9469 58.6880408599542
9470 60.1260754417314
9471 59.904057198662
9472 59.8763984061212
9473 59.9730148015192
9474 59.3555273863343
9475 58.6536044093509
9476 60.0850748808035
9477 60.5101397826028
9478 60.8479874244178
9479 60.0322048462718
9480 58.8335015626897
9481 58.1024916140074
9482 57.5591647471748
9483 58.0323118520108
9484 56.9878835096763
9485 57.1586205504385
9486 57.0678330436574
9487 56.5096405876058
9488 56.6358199914071
9489 56.2001091564213
9490 55.6307677750472
9491 56.1993788255356
9492 56.8013797251111
9493 57.2912300244554
9494 57.9858460039857
9495 57.0903089736315
9496 57.485856246945
9497 56.3148896400599
9498 55.0738149544413
9499 56.2492878100039
9500 56.8632768552923
9501 58.0392285470777
9502 57.9882463165307
9503 56.3389603327994
9504 56.7527075985572
9505 57.5984841777684
9506 56.4553304256249
9507 55.5074554459558
9508 55.1664933689363
9509 55.2078520708684
9510 53.9837083099607
9511 54.1294233977068
9512 53.4846166371935
9513 53.3767126540819
9514 51.986099237271
9515 51.9103247597652
9516 51.7463633878038
9517 52.3747498397318
9518 51.1881323672308
9519 49.5183471752355
9520 50.0834871238798
9521 50.2309024734191
9522 50.7184046660763
9523 51.2019114164306
9524 50.2887401067904
9525 49.9580263081777
9526 50.4104019062702
9527 51.5976936807424
9528 51.8824762098684
9529 51.7836916350081
9530 50.912446207854
9531 49.0844096205788
9532 49.4844514565769
9533 49.177677898994
9534 49.2453027621701
9535 50.334107184987
9536 50.7626032623228
9537 51.0344021051523
9538 52.5933952694718
9539 53.2728634983915
9540 53.2555277978464
9541 53.2884236338438
9542 52.8381533694356
9543 53.8587246693471
9544 54.7223445069007
9545 52.7308233437656
9546 53.325220053781
9547 52.8344201714742
9548 51.8360093986986
9549 51.6028326834124
9550 53.7711832031606
9551 55.3930430508464
9552 55.8399273912894
9553 56.1704448880784
9554 57.4228291253728
9555 57.5303730522258
9556 57.3439251797664
9557 58.1548068957176
9558 58.7949250513592
9559 59.7660877919001
9560 59.7674200302849
9561 59.2600631108497
9562 59.788092599458
9563 59.8043280456337
9564 57.9300448504115
9565 58.8264600536541
9566 57.3609785063937
9567 57.3939631871726
9568 57.0411727928376
9569 56.6767360936632
9570 57.1648257523646
9571 57.1573287538612
9572 55.9445248583045
9573 55.402073338696
9574 54.9478679967834
9575 55.4983100061122
9576 56.1190739879813
9577 54.3073948711397
9578 53.2914983904568
9579 53.1659097811687
9580 52.2422925412753
9581 52.7352776788583
9582 51.5821897894567
9583 51.4296141870127
9584 53.2248788478423
9585 53.6174136690103
9586 54.222874414323
9587 52.6491153600028
9588 54.0436307731145
9589 54.8924288341232
9590 52.5870102510829
9591 52.4575464618381
9592 53.1446574535804
9593 53.669270764337
9594 53.7211910182275
9595 52.8655596440743
9596 52.8904119324461
9597 54.7780676356263
9598 55.6800037469337
9599 55.7773382580973
9600 56.6315905190324
9601 54.8520582608642
9602 54.7316461644977
9603 53.5726443375014
9604 53.7262540902826
9605 52.6284181289925
9606 53.6653080256995
9607 56.1515728574442
9608 53.8552897786488
9609 54.1201048171924
9610 55.0357895111303
9611 55.2777908669394
9612 54.8341468966602
9613 54.9683083513822
9614 54.4787250453706
9615 55.2907829940616
9616 53.7304828074837
9617 52.8847735954775
9618 52.234708751997
9619 52.0241844837056
9620 51.8878136429178
9621 53.0124732131806
9622 54.38921171027
9623 55.7775225183088
9624 54.4132592472169
9625 55.6351042538742
9626 54.572773920215
9627 52.1360938354196
9628 53.3373087299346
9629 52.3056012968797
9630 52.0343657895522
9631 51.7273818680927
9632 52.4046010180625
9633 52.3639468833278
9634 52.9325505105212
9635 52.3737777556136
9636 53.9152062418173
9637 54.7926728783223
9638 55.3829941769149
9639 55.4566143142473
9640 54.3623566463099
9641 54.9233073710241
9642 54.5627306893409
9643 54.3382113851741
9644 55.0104150541969
9645 55.6555310930336
9646 56.3735356236416
9647 57.0075758609643
9648 58.0590040825034
9649 58.169983700708
9650 58.9165449321955
9651 58.4331065019385
9652 58.767930115521
9653 58.0067915980598
9654 57.1516107467035
9655 56.887102760828
9656 56.8971067613845
9657 55.1372482942915
9658 53.6391647345592
9659 53.0010277250711
9660 54.1340825289251
9661 53.2668643569426
9662 52.8250292399647
9663 52.3454744252395
9664 53.4264012012919
9665 52.9226996677809
9666 52.6180526605722
9667 54.4089271569877
9668 52.2780216620574
9669 52.873471413633
9670 52.3667822761039
9671 52.5519637705352
9672 49.5739005065005
9673 50.4175297371934
9674 51.6836977026708
9675 50.7362208833075
9676 49.5717182013022
9677 51.3208210524326
9678 53.3023671092638
9679 53.278367319949
9680 52.6769824205584
9681 52.0165730332296
9682 52.7747506676072
9683 53.4188061657209
9684 53.5349014521658
9685 53.6670939292582
9686 54.157184109868
9687 52.774580022796
9688 54.9602850948537
9689 54.8614788013482
9690 55.4638622046925
9691 56.2441461629427
9692 59.1345700245737
9693 58.2681871086329
9694 58.2692003585882
9695 59.449338126706
9696 60.1412899570465
9697 60.0849709503911
9698 60.0901997918913
9699 60.9079952375424
9700 61.738487645945
9701 61.1291645790892
9702 60.2891241540856
9703 59.5973519359701
9704 58.6966843629068
9705 58.9066491978335
9706 57.6158563280584
9707 58.959099284184
9708 57.4057080073082
9709 56.7204128434277
9710 56.2594301344616
9711 56.2745030826583
9712 56.4127765953581
9713 56.7243612845618
9714 55.7018100339351
9715 54.2537209499951
9716 54.662839071532
9717 54.0052751504777
9718 53.1996884513134
9719 52.9075073639756
9720 50.348755332629
9721 52.5743641853532
9722 52.77214479686
9723 52.3767468538155
9724 52.2418475802486
9725 52.7382776873985
9726 53.1461891573348
9727 51.70434748736
9728 53.2430068803872
9729 54.3793120285339
9730 54.8899159494837
9731 54.8963840138068
9732 54.950230892755
9733 55.1057218487149
9734 55.4052718313523
9735 56.030948194138
9736 55.2198155749913
9737 54.9372638149472
9738 54.364305926565
9739 54.436173721497
9740 56.9928147412459
9741 56.165830612035
9742 56.2643100417878
9743 57.542572107176
9744 58.6979486612637
9745 58.2441206325497
9746 58.5121781116804
9747 59.623133541149
9748 58.3280873593083
9749 58.1416899773039
9750 59.1503444594999
9751 58.0102990683158
9752 57.2800378299805
9753 56.2333255446576
9754 54.9659537190096
9755 55.9178887558062
9756 55.6767403888961
9757 54.7112969666577
9758 55.818170616272
9759 54.5114756178236
9760 52.7632586903393
9761 53.6058163259279
9762 53.8693592176457
9763 52.3279133666364
9764 51.5582240844369
9765 52.0043371761025
9766 52.3882140634083
9767 52.1958283013631
9768 52.9531222002911
9769 53.0734111906284
9770 52.259130186425
9771 52.6905373423759
9772 52.6646971129786
9773 53.9345040415927
9774 54.9170515774538
9775 54.5332960820259
9776 55.6446913319321
9777 57.6446388923864
9778 56.2598457485747
9779 57.8574369875263
9780 59.5569838793973
9781 59.5691612687173
9782 58.7658904196213
9783 60.0696142074969
9784 59.4193431735138
9785 57.2544543913909
9786 55.2394371588408
9787 54.9030865303092
9788 53.0154848803761
9789 52.2158310752671
9790 52.983655329945
9791 52.8495729766526
9792 52.6656946045024
9793 51.9409449041714
9794 53.0073500971871
9795 52.8414395908551
9796 52.5294240068575
9797 51.9269884193732
9798 51.2199992438053
9799 50.7585089678486
9800 50.8267261992524
9801 50.0418935294305
9802 49.9962801585936
9803 48.759006841706
9804 50.2445978498091
9805 51.6528233170276
9806 53.8591092138067
9807 52.4885510445969
9808 53.7808341537677
9809 54.4897439315459
9810 52.9825818623601
9811 53.715602562191
9812 52.9964156157611
9813 53.6493533028684
9814 52.7943927843804
9815 53.362852704834
9816 52.3125864799663
9817 52.3529870954739
9818 52.6440424096308
9819 52.6899952097878
9820 51.8086656176579
9821 52.2132169547671
9822 51.4998197103608
9823 51.9576795154635
9824 51.8707942904933
9825 52.6494882780102
9826 52.9105490304728
9827 54.7808537572369
9828 55.0996210997566
9829 54.2976653414003
9830 55.8177570487174
9831 55.9579799199773
9832 56.5801464375547
9833 55.9033343873559
9834 56.7396868295744
9835 55.3804533145797
9836 56.7575479975611
9837 56.2861794677533
9838 57.9470116748809
9839 56.0823191917976
9840 56.1940740770184
9841 56.5690568585645
9842 58.4826668929108
9843 58.7640659683484
9844 58.0750427714453
9845 57.7588289153612
9846 57.3278940903079
9847 57.5886311571857
9848 56.718595937515
9849 57.1886510021958
9850 55.6698496001188
9851 55.1637591233379
9852 53.9914990133267
9853 53.1763347339116
9854 53.1901359714809
9855 54.7542584925727
9856 53.3625466902549
9857 54.4574273790478
9858 53.8108986248798
9859 55.3981565587934
9860 56.204251067051
9861 55.2321455657478
9862 54.4347838941591
9863 53.8699703126532
9864 54.6606395958885
9865 53.6528932490885
9866 52.4049651769099
9867 50.769265919113
9868 50.7717240290822
9869 51.3263972746849
9870 52.8531317164244
9871 53.3960610248239
9872 54.4923616657263
9873 56.1721628957106
9874 53.7162779830504
9875 53.915195266773
9876 54.7222865145555
9877 54.2952246433526
9878 54.4949370558013
9879 54.0796556879883
9880 51.5871976237549
9881 52.5964405998179
9882 52.656902664684
9883 53.0464532269783
9884 51.5854659905855
9885 52.6188071031973
9886 52.2545578679825
9887 53.5738001120494
9888 55.3808714067982
9889 55.3269414662403
9890 53.5501898462812
9891 50.6194449840732
9892 51.338906509732
9893 51.2300092696704
9894 52.521058797939
9895 51.8906088616333
9896 52.206259457705
9897 52.5965032337258
9898 52.7531896889292
9899 53.3200246309546
9900 54.9361198138831
9901 53.7989123744056
9902 54.2939376392678
9903 55.1383495498474
9904 54.8740459632722
9905 54.5910951878126
9906 56.2119232211996
9907 55.5760914396294
9908 55.526939009966
9909 53.4649131492473
9910 55.277883892055
9911 57.9453117706966
9912 57.0214629285359
9913 55.7302712410928
9914 55.4056468438756
9915 55.4643451624957
9916 53.3686166601569
9917 52.866059235528
9918 52.6613410785915
9919 53.2058890373921
9920 53.3477295216013
9921 54.3546670095877
9922 54.0912602724284
9923 53.9255188889492
9924 55.7166042359805
9925 55.8033720845099
9926 55.56797689393
9927 56.7342579623188
9928 56.7535828791793
9929 58.3466129677794
9930 58.3312085545094
9931 58.4174892603585
9932 59.7361681077026
9933 58.6871368638127
9934 59.222509350031
9935 59.2755321827838
9936 60.9720526032333
9937 61.4066328375373
9938 61.853654853127
9939 60.9094651612333
9940 60.0215951317365
9941 60.1383389935324
9942 58.7618979889892
9943 57.3902598878077
9944 56.3825747919693
9945 55.2183920400884
9946 55.0358499980035
9947 55.0408655103194
9948 53.2170991850351
9949 53.2315367526164
9950 52.7269462342521
9951 52.6594691671093
9952 52.6593073257829
9953 54.558077832568
9954 55.069519009538
9955 52.950400933818
9956 52.1483399965001
9957 52.2261599489689
9958 52.5516611603926
9959 52.5639236043725
9960 54.1399505992352
9961 52.880843751309
9962 53.3313130026662
9963 54.9974208671646
9964 55.343226829344
9965 55.8106642439888
9966 55.8784980004566
9967 54.9000997003656
9968 56.7044619320048
9969 56.1359368596517
9970 56.5796460194647
9971 54.949168860303
9972 54.0092889188151
9973 54.3472541902533
9974 53.3700274455736
9975 56.1318121485545
9976 57.1966342585618
9977 55.6354458624114
9978 54.5865490647554
9979 55.5165255516163
9980 54.4598233579999
9981 55.7708070815859
9982 55.5813000935186
9983 54.1546993500818
9984 54.7409721758992
9985 55.4032134549761
9986 53.9983519998752
9987 54.0731771489503
9988 52.6807924447745
9989 52.7790649057182
9990 52.7799209191444
9991 54.631703574784
9992 54.7618610659505
9993 54.0969628149076
9994 53.3217466806708
9995 52.5163432005414
9996 52.8176967322236
9997 54.1779005128216
9998 55.3675317445602
9999 53.038033529172
10000 54.1354202678396
10001 54.1256977447129
10002 55.7248428123313
10003 56.0574413908532
10004 54.8112565760352
10005 53.6246316758911
10006 55.4414983795731
10007 55.9218663794109
10008 57.1725245437175
10009 56.8519946488239
10010 55.9171302419458
10011 55.6327757146889
10012 55.8314898592726
10013 55.4341075412575
10014 56.4489343824139
10015 56.5241633142672
10016 56.6336005273726
10017 56.8497823386548
10018 56.487609855646
10019 58.8424647147525
10020 57.7945899430503
10021 55.1598260105557
10022 53.5692383646338
10023 54.1670382911426
10024 55.4366725133555
10025 57.1714175109937
10026 57.2865335030394
10027 57.7769338812139
10028 54.9609483490126
10029 55.5378997364014
10030 55.4346186812791
10031 54.5099195796666
10032 53.8643665674045
10033 53.7472161843984
10034 54.6746775029615
10035 54.898660448607
10036 53.4720597153056
10037 53.4724260253273
10038 53.1986263503706
10039 52.613205806427
10040 53.1944636046918
10041 53.6023374300932
10042 54.88345668137
10043 54.5327329402117
10044 54.2158490130419
10045 53.8333189986473
10046 52.3552613243933
10047 51.1770209350196
10048 53.2540942248996
10049 53.1329489398831
10050 53.3549116951719
10051 53.5877785341703
10052 52.7071200014345
10053 53.0726651606349
10054 53.0327759023601
10055 53.1256541844673
10056 51.9450990601168
10057 51.9435255381932
10058 50.8072073095872
10059 51.3834894866971
10060 51.1992791407112
10061 51.9900634343249
10062 50.9554001927013
10063 51.8266353693337
10064 50.6117439305578
10065 51.0078603809796
10066 52.2521811112641
10067 51.9139929139321
10068 50.5948026418755
10069 49.5068021427227
10070 50.3989993492453
10071 49.9011215007409
10072 52.0239030209319
10073 51.2266085222032
10074 50.454986326284
10075 50.2128598371741
10076 51.7776149085023
10077 50.9362617832615
10078 52.5889723708923
10079 51.9624072107285
10080 52.4531128615479
10081 53.4717456949918
10082 54.6863969357311
10083 53.8943742727633
10084 54.6022151245586
10085 54.5843283182304
10086 53.5206676757077
10087 52.9778238319075
10088 54.3375294597667
10089 55.2612074717698
10090 54.2747620331482
10091 53.0037395330121
10092 53.1273882261238
10093 54.9443944538583
10094 55.3979486129581
10095 54.7842191445809
10096 54.8204867577254
10097 54.4310021302694
10098 54.0554315609238
10099 54.3102345576105
10100 54.1432503007353
10101 54.5977068268502
10102 54.7307309193264
10103 55.5532029622842
10104 55.197997123714
10105 52.7384865702422
10106 54.1057745352053
10107 56.1469952251919
10108 54.2891927041556
10109 55.1226337444064
10110 55.8883770286584
10111 58.0344261194867
10112 57.9970451652182
10113 57.2901434217409
10114 57.8824793812337
10115 57.6559962847718
10116 58.1328747545865
10117 59.0112048866456
10118 58.4474496600686
10119 58.5777311400882
10120 57.5600523627757
10121 57.4385368259194
10122 56.1974327311676
10123 55.9595715602734
10124 57.2277169718876
10125 59.7055919542263
10126 58.857527020028
10127 57.1887306654985
10128 58.4816477595266
10129 58.2903144185088
10130 58.5209351535314
10131 58.6137383142442
10132 57.7582156029681
10133 58.6589614307146
10134 57.1036619414001
10135 57.6816046837546
10136 58.2106255180121
10137 58.1865604672532
10138 58.8322095840383
10139 57.8520470434059
10140 59.2486564640121
10141 59.3447493138204
10142 59.5638127766635
10143 59.1666999491325
10144 58.637938531867
10145 57.7514925252672
10146 58.6913005188483
10147 59.4942459885769
10148 59.4983898680119
10149 59.7037835299815
10150 59.4513720584271
10151 58.5653704174277
10152 59.4250658294841
10153 57.8917141311547
10154 58.0707478774484
10155 59.0496808680971
10156 59.1467694357459
10157 59.1404840492297
10158 58.479085038273
10159 59.0353615611232
10160 58.3368365714656
10161 57.0965330187584
10162 54.937459478106
10163 54.439287637217
10164 52.8216240124649
10165 53.7619102565584
10166 52.5253785793917
10167 52.0932744325435
10168 51.8055373815293
10169 50.6279482603761
10170 48.9313657884659
10171 49.8857089068864
10172 49.8722675608774
10173 51.427330852859
10174 52.9518118755423
10175 52.3065162574322
10176 51.8983459819069
10177 52.2338744351521
10178 51.3033653604871
10179 51.9949682446081
10180 52.6675373384565
10181 53.0464498157064
10182 54.9496145115676
10183 53.7749610721666
10184 55.9099205833875
10185 54.9595346766534
10186 55.1353557867721
10187 54.1863448219325
10188 55.0517245548576
10189 55.9753769434057
10190 57.648698701497
10191 57.6249235466108
10192 56.7178089383403
10193 56.630298333922
10194 54.9644302904492
10195 54.4418870494231
10196 54.0731828066382
10197 53.6049272656755
10198 53.7003578610762
10199 52.2101222721886
10200 52.234470979156
10201 52.796591551899
10202 51.5121378534928
10203 53.2643515684826
10204 51.9446505341472
10205 50.5661702041825
10206 51.7882296173453
10207 50.8238539175953
10208 50.9373848713586
10209 51.4133180804161
10210 50.0372726399674
10211 50.5791656570593
10212 51.5245408967595
10213 49.6468091939304
10214 49.4633333211977
10215 50.6360218971993
10216 51.3994035852747
10217 51.445454191972
10218 51.7536180425723
10219 53.2250263082988
10220 51.772392735274
10221 51.9642647053731
10222 54.5820394083706
10223 55.1335026751676
10224 53.2671597870192
10225 54.3526014763522
10226 54.4109931486558
10227 56.3721803529079
10228 56.0894172272487
10229 55.9282854795525
10230 57.3629892173187
10231 57.3547360069768
10232 55.2742082732585
10233 56.6080721755324
10234 58.4526123206533
10235 58.2613134341808
10236 57.7956972199376
10237 57.6359428206842
10238 57.739830048004
10239 57.0119042553166
10240 56.2467448836571
10241 55.9480237557297
10242 55.6981756778468
10243 55.0471768427158
10244 57.0660911752079
10245 58.3213700750794
10246 58.2663412707775
10247 59.0689289823975
10248 59.0697491253424
10249 58.2025692881586
10250 58.0435548193677
10251 56.9910874980754
10252 58.7169024934117
10253 58.0377435448202
10254 57.1949904707831
10255 56.8121357997731
10256 56.9491256649349
10257 56.9496266185268
10258 58.5443763206076
10259 58.9024050277776
10260 59.6925873604283
10261 60.1579360435243
10262 59.0270819121733
10263 59.6725734020777
10264 60.8592867718915
10265 60.1098371119557
10266 59.9046116931363
10267 60.1670232339619
10268 60.6410469837767
10269 61.3560050482347
10270 61.0295818056522
10271 61.5571289726258
10272 61.8911740117227
10273 62.544650466197
10274 61.8545585341121
10275 60.776054946051
10276 61.1217139909162
10277 61.7494051744352
10278 61.4125884620696
10279 61.8269677994462
10280 63.2888939437282
10281 62.3547231538985
10282 63.754793886731
10283 62.9962620125098
10284 60.750375796061
10285 61.4761247879966
10286 61.0318661735123
10287 61.2482537628845
10288 59.4353465387816
10289 58.4229307234074
10290 58.940016581134
10291 59.3916555446454
10292 57.1786442866164
10293 57.0624001352761
10294 57.5946080583469
10295 59.2583910523171
10296 58.2719727332559
10297 57.4762265164834
10298 57.8275315194663
10299 56.6084354926223
10300 53.8678332385473
10301 54.7924195266844
10302 54.1574265086053
10303 54.0271549848602
10304 55.8889590222504
10305 54.959173767508
10306 55.6227355020867
10307 54.6061688346924
10308 56.2262263153394
10309 57.5583150163106
10310 57.8037771433295
10311 57.6364747500913
10312 57.6583117345492
10313 56.0307492030958
10314 57.06598155514
10315 56.765680799487
10316 57.7472051799047
10317 58.5891510421267
10318 58.6124994600301
10319 58.1306684349039
10320 60.5277175579067
10321 59.9648467905411
10322 58.9653199166297
10323 59.8605623519802
10324 60.2501177740668
10325 61.1902195796405
10326 60.7399686135811
10327 61.8130926933524
10328 60.8143133786036
10329 59.8892689843526
10330 59.8990768904046
10331 60.1663084476186
10332 60.5089865824035
10333 62.887774359018
10334 60.6719120594393
10335 60.5906268851281
10336 59.9285011559325
10337 58.9259874266862
10338 58.7646602534962
10339 58.0856447608929
10340 57.4847296578672
10341 58.0506349316928
10342 58.7654280449567
10343 57.1428774868586
10344 56.6891898576655
10345 56.252738166396
10346 56.2846023095586
10347 54.9956811870283
10348 56.7706708859332
10349 57.1027599414232
10350 56.1617352137638
10351 56.1681624436948
10352 57.3846774557202
10353 56.2078830014579
10354 57.8794559717424
10355 56.4163324313973
10356 57.0249644224311
10357 58.037160479244
10358 57.3952078331651
10359 57.7028137710037
10360 57.1139773258476
10361 57.1509893487579
10362 57.7378412438386
10363 57.1673524200859
10364 56.394664325239
10365 55.5644087077553
10366 56.0538348504681
10367 57.347153361733
10368 55.4931678938341
10369 55.5436366270864
10370 55.6345277369255
10371 54.8839605027755
10372 52.9455897637576
10373 51.3162744055974
10374 51.7275663395476
10375 53.5907609295459
10376 53.1401836955869
10377 53.1787359840133
10378 53.9376508017589
10379 55.2783066647615
10380 55.9234796552073
10381 54.471150858965
10382 53.3851442044978
10383 54.6265668553276
10384 55.3440567280233
10385 56.639082741579
10386 55.9526525939842
10387 55.8374958464776
10388 55.5903625651678
10389 55.3962210777453
10390 55.714364295254
10391 56.3332563777813
10392 56.7907894107804
10393 58.9738826215113
10394 59.098698838205
10395 58.8641475675801
10396 58.9094831523859
10397 57.4121297366847
10398 56.8387796414663
10399 57.582150788306
10400 55.488825656434
10401 56.5046354699959
10402 57.8013991266376
10403 57.876183000092
10404 56.4500921557961
10405 55.0081083909221
10406 55.6371897373241
10407 54.6575285625938
10408 55.6983732507492
10409 53.4441180205814
10410 53.0988624683911
10411 53.2678708933385
10412 54.7737645619075
10413 55.3115377888856
10414 54.2759891551674
10415 53.9432263691605
10416 53.7506725235479
10417 54.7973201450935
10418 54.6652501376492
10419 54.6792393027681
10420 55.7910923640638
10421 55.1099606316794
10422 54.4817078959262
10423 54.2662851008953
10424 55.6257205641824
10425 56.0610923972759
10426 54.7133418276703
10427 55.7852195524694
10428 56.1520635158128
10429 59.160392871881
10430 57.8943796620399
10431 57.6541442395552
10432 56.4829380673046
10433 55.7184559027721
10434 56.1114436297753
10435 55.8054298427785
10436 55.3196354760463
10437 53.7983444254791
10438 54.3711143370809
10439 54.4039519712512
10440 54.6799613083989
10441 55.8084891395731
10442 56.5936713031536
10443 57.3208610749767
10444 57.8123582049031
10445 58.7457426946964
10446 58.3470884485262
10447 56.5802871508714
10448 57.3177111629448
10449 57.2027526982314
10450 58.6321182721401
10451 58.6169498052835
10452 59.9592350849778
10453 60.123212836095
10454 60.4746075431708
10455 59.9281565907117
10456 59.3929240839452
10457 58.699733910713
10458 58.8795347684555
10459 58.0089137101153
10460 57.3418336224144
10461 56.6484521848869
10462 56.1430643956951
10463 55.9945211716584
10464 54.9826678924632
10465 55.1112180368086
10466 56.8943939668563
10467 57.3376872672668
10468 57.3041140702579
10469 55.9457288653442
10470 56.6738801806209
10471 54.1344817203624
10472 52.9922888677608
10473 53.7531315366839
10474 52.9049974092948
10475 52.5372661314915
10476 53.0553465194513
10477 53.4869952488222
10478 52.2929857554793
10479 53.1627544076466
10480 54.4513385188441
10481 54.15788082038
10482 53.7395253975466
10483 53.7445479697071
10484 53.836346938906
10485 52.7395360440229
10486 49.922142183973
10487 51.3284033073913
10488 49.2529785265448
10489 49.2391770979539
10490 48.1017023942215
10491 49.7907998531107
10492 50.3707926256772
10493 50.0823195861316
10494 48.3626867407154
10495 48.2071644317164
10496 49.3418970897746
10497 51.1383647791622
10498 49.8436008907339
10499 48.915971535391
10500 49.6507343342371
10501 49.3258755861281
10502 49.0349146958659
10503 49.2184037808804
10504 48.782652414024
10505 48.3253947875115
10506 49.9952433052009
10507 49.5185681134042
10508 51.632558519413
10509 52.2638030192976
10510 52.8066134117418
10511 53.260574770487
10512 53.4554048905154
10513 53.7830961915438
10514 55.8107186978011
10515 57.2341118347449
10516 56.4083643632148
10517 56.0974119516756
10518 58.6000869673547
10519 59.3320227555115
10520 59.2941860073842
10521 59.5425562799866
10522 60.5582990218225
10523 60.929725465255
10524 62.3798868881738
10525 63.9356644356043
10526 65.0943850321381
10527 63.8962431505321
10528 63.6475949192775
10529 63.0733404229016
10530 63.6035208412337
10531 64.2981192017802
10532 63.2504511354816
10533 62.7293887143153
10534 63.6026907924856
10535 63.3174617639966
10536 63.2091328335959
10537 63.6233333890937
10538 62.8000479680043
10539 60.7457528516707
10540 59.9062458802914
10541 60.1255590949769
10542 58.4507107165882
10543 58.0508213001396
10544 57.4663578633869
10545 57.4425630525089
10546 57.3084915227205
10547 58.4478106216611
10548 58.0633841915216
10549 58.6440033497682
10550 57.4327513344501
10551 57.454039451294
10552 57.6991800170173
10553 58.1992883831799
10554 58.1728580158227
10555 57.576694012544
10556 58.1118225220226
10557 56.955820181004
10558 56.8475926020523
10559 58.1966003974971
10560 58.5456568776966
10561 59.4273556239367
10562 58.7063429328988
10563 59.1224486287022
10564 59.1550503039533
10565 59.1660333871459
10566 58.3636354712346
10567 56.4636567567266
10568 55.5437808208753
10569 55.0975395479698
10570 55.7504330257499
10571 54.8096701111142
10572 54.8453825940267
10573 54.5601187198034
10574 52.066727667593
10575 52.6639701073827
10576 52.3681003344861
10577 52.874205748345
10578 53.7967249291337
10579 53.5493221971827
10580 54.374368417178
10581 54.3899318311128
10582 55.7024335502617
10583 55.1530537623523
10584 53.7292708526256
10585 53.7392813718125
10586 53.5993712220515
10587 53.1428406014292
10588 54.2034466841643
10589 55.537446847901
10590 55.3079399730796
10591 55.609548291677
10592 56.9186077246184
10593 56.9561980805284
10594 59.478542425234
10595 58.9307940401495
10596 59.2874557789715
10597 59.6379848046835
10598 59.0432594634514
10599 59.937763970148
10600 59.3511608740342
10601 56.9575360786639
10602 58.2665880236439
10603 57.6722380300398
10604 59.4210230101535
10605 58.3617889247535
10606 58.9486337891821
10607 61.0980250371052
10608 60.6116233803544
10609 60.579744986619
10610 61.1522240971855
10611 60.8757908199163
10612 60.2641018140207
10613 60.4868054872861
10614 59.3784137369071
10615 60.8419791828616
10616 61.3030876346591
10617 61.9466936563959
10618 61.6027613520157
10619 61.3881163475652
10620 62.0018293191058
10621 63.7232991301845
10622 63.1726550171358
10623 63.333235145186
10624 62.2757061934173
10625 62.8926998373733
10626 62.5622503136648
10627 61.884514059889
10628 61.2606190136626
10629 61.2660718542323
10630 60.6809211011283
10631 61.5584901145472
10632 62.3299356075982
10633 61.9860587332277
10634 61.7739673852425
10635 60.3151550361473
10636 59.776321248913
10637 57.4956462339216
10638 58.1787295519109
10639 58.6527577299781
10640 57.4754409393077
10641 55.6414369647146
10642 55.7817427157379
10643 55.8986675058154
10644 55.9143351279826
10645 55.0748616374813
10646 55.108768211007
10647 56.4340415272247
10648 57.4336213493726
10649 57.5006281546273
10650 56.5482414909911
10651 55.1988130631671
10652 55.4316278596916
10653 53.6441300097035
10654 53.631283380362
10655 53.5264467389862
10656 53.4646756300044
10657 55.3615887439939
10658 55.6853244437492
10659 55.1152428734806
10660 56.3378157365895
10661 56.9948780935798
10662 57.409173597713
10663 58.2846529966852
10664 59.7410714224289
10665 59.7975449689454
10666 59.7136742577001
10667 59.2865578483516
10668 59.5978853232754
10669 56.9697030465101
10670 58.4765575054641
10671 59.8402966442323
10672 59.2767720337047
10673 60.9799654113041
10674 59.8060180479874
10675 58.7821943123486
10676 56.7952920843943
10677 57.2315002757034
10678 56.2409701462294
10679 54.5070431176682
10680 54.3352133949289
10681 56.1833131006819
10682 53.7335495961908
10683 51.9637520970124
10684 49.5136548379255
10685 50.7736843355341
10686 49.6378247945248
10687 49.7958232021493
10688 48.7654825648318
10689 51.290064747921
10690 51.6320323729273
10691 50.8068485688906
10692 51.296649209306
10693 51.1415854394773
10694 52.829494143565
10695 54.8801507116587
10696 56.6414347582872
10697 56.5985292884443
10698 56.6543970028238
10699 58.6819617992001
10700 58.8082180009236
10701 58.4223660054149
10702 60.1848257566474
10703 59.8178761154143
10704 60.9837057169932
10705 60.3562618415208
10706 61.7015099873448
10707 61.2203374340819
10708 62.0625077325926
10709 60.4990351729794
10710 59.6352136381894
10711 58.6674522244304
10712 58.5110177951669
10713 58.4142537951144
10714 57.1443708446437
10715 57.6009215679219
10716 58.0652383390895
10717 57.5250031344164
10718 58.4350467863865
10719 58.3266923743678
10720 58.2631048987636
10721 58.6834874987366
10722 59.3032494138914
10723 60.2065507116044
10724 61.1884399500521
10725 61.8260058046563
10726 62.0660414771974
10727 62.6659933041225
10728 63.0675566394436
10729 62.9419272955207
10730 63.8619059757864
10731 64.2901257486049
10732 63.8597635564411
10733 63.36111621328
10734 65.4593444732566
10735 65.5214222110585
10736 64.7896152126638
10737 64.467061130807
10738 62.5459005533898
10739 62.4221727546254
10740 60.1589733045491
10741 57.4377909914265
10742 57.2326722142042
10743 56.1290906967305
10744 53.5019060932918
10745 52.2338796175859
10746 52.7221500697041
10747 52.3833787413696
10748 52.3322604210431
10749 53.7599105689568
10750 52.9863156834139
10751 54.4017439188823
10752 53.1491752150134
10753 51.1963976690481
10754 50.8701101515
10755 49.5247299101509
10756 49.2135913303261
10757 49.3302376770204
10758 49.284577478373
10759 47.9249428777334
10760 50.2705989469343
10761 52.7046737776201
10762 51.7298328677083
10763 54.0989307719222
10764 55.9118259684669
10765 55.1905774707899
10766 54.0715515156392
10767 54.0622240910222
10768 54.1733140827502
10769 54.5046793470146
10770 55.2486697224293
10771 54.6560391409394
10772 55.6695789294649
10773 56.1263258870565
10774 55.1818997998063
10775 56.5620352876814
10776 56.5801780939067
10777 57.354955474014
10778 58.5988208923892
10779 59.5445824423864
10780 59.5465102580289
10781 58.0769153497374
10782 58.4435941259793
10783 57.8589887053587
10784 56.178682608422
10785 58.1569396319965
10786 58.069530502378
10787 58.0460020538762
10788 56.2946265690538
10789 56.3233058928905
10790 55.7460513543808
10791 56.2365605888818
10792 56.7705884250105
10793 57.6904068739865
10794 58.980203383725
10795 58.000545945284
10796 58.5629552091636
10797 57.3245673204566
10798 56.1720273717703
10799 57.0500743245789
10800 55.3282609683431
10801 55.7578551846014
10802 55.4607859366564
10803 54.9325178005802
10804 57.7249624538345
10805 56.9361051432571
10806 56.5608481627671
10807 56.0957020050854
10808 57.5689698012535
10809 55.9149697260517
10810 56.1769109324949
10811 56.2670130776144
10812 56.6998103771779
10813 57.6650276545281
10814 56.962371012676
10815 57.7928296673232
10816 57.7677328142768
10817 56.7105904222472
10818 57.567710090193
10819 57.0355668821719
10820 58.491990494892
10821 59.3580191409931
10822 59.8322497077845
10823 60.5713927676345
10824 59.7820260904871
10825 60.0188620363233
10826 60.457266719271
10827 60.7302558679654
10828 58.8538655529582
10829 58.2542120878785
10830 57.8468074857734
10831 56.9519462188969
10832 54.7331581513105
10833 55.6355768080422
10834 56.391976492908
10835 56.1404463537977
10836 56.4218024393221
10837 57.9118012168382
10838 58.1880357455963
10839 58.8359095009532
10840 58.8229277540943
10841 58.7751102391335
10842 58.8429699605819
10843 58.5390634414451
10844 58.5359322951329
10845 58.6468722539852
10846 59.3315716100153
10847 59.1658403946122
10848 60.9583833310462
10849 62.83246211534
10850 61.1101625854944
10851 62.0060925611093
10852 62.2870410438181
10853 61.6937903495586
10854 60.9344838607984
10855 61.3763847453003
10856 61.545720439782
10857 60.0555862997809
10858 59.1958632106323
10859 58.9759250586535
10860 57.9599340022942
10861 57.4754183237513
10862 56.1356888534892
10863 55.8754056973105
10864 55.0703743317517
10865 55.1400196699945
10866 55.305982717209
10867 56.3038206037557
10868 55.7765441003944
10869 55.6474295421075
10870 57.7773700762213
10871 57.512496477588
10872 58.5991070452068
10873 58.1098600549647
10874 57.6722725322439
10875 55.3546428361758
10876 55.146896430658
10877 57.3176904557932
10878 58.3558590711778
10879 57.2469688776688
10880 57.6295501497967
10881 57.8497969087369
10882 57.2709988504943
10883 55.2149345287389
10884 55.6130267616457
10885 55.4733627889873
10886 55.7316400840915
10887 54.2844073810116
10888 55.0705189771306
10889 55.0979417653518
10890 53.3393582553923
10891 52.422562492122
10892 52.952264287108
10893 52.2648089592569
10894 53.4849453305371
10895 55.7885248521042
10896 56.3828574902195
10897 54.7743487788161
10898 55.4106171939874
10899 54.3537298528496
10900 53.4404937288983
10901 53.2247522387203
10902 55.302955053272
10903 57.0326906013881
10904 58.2472916540839
10905 58.105263889001
10906 57.3977724159636
10907 58.4458960498059
10908 57.778424270272
10909 55.9831881668826
10910 55.9682777547444
10911 56.3030037594364
10912 55.7430104390931
10913 57.2084317019172
10914 57.2055946554593
10915 56.7993470812718
10916 55.8645724313446
10917 56.0591665506022
10918 53.4327554441323
10919 54.200723326827
10920 54.8457955344094
10921 54.8633607937526
10922 54.4675415697028
10923 54.6717417272397
10924 54.6098418873858
10925 54.172921803783
10926 54.1472517808801
10927 54.4486977309683
10928 54.0170773378798
10929 55.0040998741912
10930 55.205827103635
10931 54.1734733959698
10932 54.3399482647696
10933 54.5714142923281
10934 54.0572861273017
10935 54.4565936300149
10936 55.1078621375843
10937 56.3334681033976
10938 58.0807941480806
10939 59.3147334115029
10940 60.1821216980501
10941 59.5534223611822
10942 60.133062639757
10943 61.2924095582563
10944 60.7678804628321
10945 61.5050364297501
10946 62.3476175526686
10947 62.5098430107291
10948 63.8169055117282
10949 64.1622085996004
10950 65.6819107396142
10951 64.7838367502088
10952 65.3266081829078
10953 65.4267478873569
10954 65.9121088502163
10955 65.8256165095885
10956 66.218779284138
10957 66.570913727384
10958 67.0297914989996
10959 66.8488117183901
10960 65.4788785839072
10961 66.1514889519655
10962 66.5064077569923
10963 66.3454943681765
10964 66.7482369293445
10965 64.107582226792
10966 62.8864392118264
10967 61.7104520509552
10968 59.4967478812152
10969 60.4828175165425
10970 59.3943748073895
10971 61.724304313289
10972 59.7530552707421
10973 58.1635238764275
10974 57.8798401603754
10975 57.58871942698
10976 56.5959166340147
10977 56.4923349886352
10978 55.3684968584479
10979 55.5262616522728
10980 55.7137131013543
10981 55.4635317895575
10982 54.9320275651492
10983 54.7413461812343
10984 54.9820924849178
10985 56.9908975853069
10986 58.1027807111377
10987 58.5899316726762
10988 60.5184129642189
10989 60.4808723336753
10990 60.1364834936878
10991 57.157112499134
10992 57.0788239159303
10993 56.6123068111018
10994 56.5077943098181
10995 54.8825961801691
10996 53.166058380566
10997 51.3628100453488
10998 52.4174155038414
10999 51.2926225133608
11000 51.8012275462498
11001 52.5713627157828
11002 51.2993044541706
11003 51.654196562906
11004 49.8031727159634
11005 50.8431550050583
11006 50.2041125585619
11007 50.4199563073768
11008 50.7027630650271
11009 50.6184807284511
11010 51.3605086367677
11011 54.3527014027595
11012 55.8186485267484
11013 57.8995052353971
11014 55.6789026913528
11015 56.5136455816375
11016 58.1794439153013
11017 57.9558895250082
11018 56.6985813710037
11019 57.0771084979474
11020 57.6977304144674
11021 57.5228555468171
11022 58.9535048077088
11023 57.1329827410438
11024 56.7507802707088
11025 54.9722591294219
11026 54.5577043866845
11027 53.8755472186062
11028 53.2562891061927
11029 53.1215412450072
11030 53.0085852638093
11031 53.5458278745034
11032 54.2497682877632
11033 53.1596897341685
11034 55.7187057712205
11035 56.4766514208665
11036 57.5395351340597
11037 59.6975749053226
11038 59.7737955488211
11039 60.7143341953592
11040 59.0223546398833
11041 57.967653917962
11042 55.8907498762525
11043 55.1251571068496
11044 55.0815271157279
11045 56.1085818494981
11046 54.5861268856247
11047 54.0308296376055
11048 53.2702309869981
11049 53.5026668434096
11050 54.0871841271665
11051 52.6764107805953
11052 51.8094757296006
11053 52.8912377151119
11054 52.9459542111659
11055 52.2177643166123
11056 51.7355551735942
11057 51.6356290481409
11058 51.8961656816928
11059 51.047224173713
11060 51.8856549811816
11061 52.5861142823259
11062 54.269513035449
11063 55.8475459129327
11064 57.1555967412258
11065 57.0291368912641
11066 59.6842052022474
11067 60.3750220315737
11068 59.2390299365333
11069 59.2455844431771
11070 58.9219500412384
11071 60.3296976004772
11072 59.2152568523052
11073 59.2182361297646
11074 59.2068765807404
11075 59.2845363882765
11076 59.6136737524222
11077 58.8663272778809
11078 59.9838448506471
11079 58.8907952886779
11080 59.238031694177
11081 60.1303835036049
11082 59.4297473188568
11083 59.893426873349
11084 60.1592710082135
11085 59.6718293405754
11086 58.7398710711728
11087 59.724001865392
11088 62.0368312502261
11089 61.4275801869872
11090 61.6881526777824
11091 61.0087021062335
11092 61.0835706122496
11093 60.0259197150951
11094 58.8726510160076
11095 58.1551222172626
11096 58.27542098274
11097 57.9741853406826
11098 58.2800686845362
11099 60.0144912955481
11100 60.6887897327739
11101 60.2059693274583
11102 60.902725235931
11103 60.3783712130013
11104 61.0554240586571
11105 62.4325218097084
11106 63.2788729517261
11107 62.629062824179
11108 62.6136850006612
11109 62.6656952886228
11110 62.737680148769
11111 63.4446514109001
11112 63.016058427943
11113 63.5315285979167
11114 64.0990722128763
11115 65.0064675500574
11116 64.2241163585319
11117 62.9313642697175
11118 62.9370110309282
11119 62.8949867241506
11120 62.6682404113529
11121 63.2795517327927
11122 63.4755211485464
11123 63.7510130413061
11124 63.2731453414906
11125 62.808610853558
11126 62.1373385229054
11127 60.6919376253509
11128 60.3275652565448
11129 60.4550773102402
11130 60.3230199160875
11131 60.3168306710602
11132 62.4914285458652
11133 62.0738330311323
11134 62.0032827806707
11135 61.6774102460255
11136 61.1777588961765
11137 62.3086006151236
11138 60.9312483464311
11139 60.7657871850985
11140 59.3110894895266
11141 59.2794703385734
11142 59.2717077687065
11143 60.0749934287445
11144 58.8574153704927
11145 59.304078598922
11146 58.0843183712257
11147 60.2314932534392
11148 60.4901351340452
11149 58.4496413333381
11150 57.5121008731326
11151 56.8377280361493
11152 56.3479401942576
11153 56.5395086227787
11154 57.2045800033496
11155 58.1987202979562
11156 58.9439096784872
11157 57.6109920775978
11158 56.9349494820344
11159 56.7310577070711
11160 56.7999424258514
11161 55.8302794139582
11162 56.2621660824512
11163 56.2689459272064
11164 56.80678943304
11165 54.0187318096211
11166 53.7437278699447
11167 52.8239259238726
11168 53.2102704748152
11169 53.8413145802094
11170 54.8692514980152
11171 55.5650196712258
11172 55.2897886203697
11173 54.559679031145
11174 53.1822699944334
11175 52.6116496096571
11176 51.8739995423903
11177 54.1174157156115
11178 54.05906728414
11179 53.0301071387104
11180 54.1178763255394
11181 54.2186558748747
11182 52.900918687757
11183 51.3678455881719
11184 51.4410635442409
11185 52.226080040392
11186 54.1313370586276
11187 53.8481924343055
11188 52.5083735712585
11189 52.9277609734146
11190 52.0010611670318
11191 51.993256982521
11192 53.0515542318671
11193 54.2853269533874
11194 55.7049528113469
11195 55.0704380773372
11196 56.1205719044485
11197 56.5554267751431
11198 58.6910362717396
11199 59.0663100408029
11200 59.8780549819305
11201 59.3389139385285
11202 60.1004932731882
11203 61.6560438155044
11204 62.259526630882
11205 61.7545751423276
11206 61.6329799578406
11207 61.8806612646655
11208 62.6716742053543
11209 63.6171787102249
11210 63.8615727262581
11211 62.2278912280587
11212 61.2008606021489
11213 61.0885312651925
11214 61.0755801355506
11215 59.8234029742269
11216 58.8942302016284
11217 57.9749662847459
11218 57.540284558431
11219 58.6172225414268
11220 57.8776612093453
11221 58.5833111820329
11222 59.2686235732629
11223 58.8003941877905
11224 58.3821136380216
11225 60.1778559104955
11226 57.6876567905166
11227 58.1302110756622
11228 57.7595130283194
11229 58.268398705088
11230 58.0750374994064
11231 59.7378529498615
11232 58.6293513168641
11233 57.4541651110539
11234 57.1705538726866
11235 59.138614794536
11236 59.6083036260176
11237 59.1748728445438
11238 58.0070752413991
11239 56.0997974836678
11240 56.8938801496856
11241 56.7487072117796
11242 56.0910796886427
11243 55.3968043883941
11244 55.9785778750966
11245 56.2455833900889
11246 59.3017305882805
11247 57.3542111617098
11248 57.3140266952806
11249 57.3148630249197
11250 57.733874457586
11251 56.8968579259918
11252 58.8446594353004
11253 58.6158168647747
11254 57.9693555220758
11255 57.3706752358163
11256 56.7620351737187
11257 56.5463820321412
11258 58.1572723069637
11259 60.5810133420221
11260 60.1490866204749
11261 59.446146780246
11262 59.9965242557602
11263 59.9842849615339
11264 60.339419838158
11265 60.5125540891486
11266 59.2465152456934
11267 60.0588242477177
11268 59.6037572676618
11269 59.5608074274506
11270 59.7921912272735
11271 60.313144813748
11272 58.942474089467
11273 58.3647308323481
11274 57.4336110391988
11275 57.5173867560421
11276 57.6422608987882
11277 57.8737712179975
11278 57.2927236830009
11279 55.5962470499752
11280 56.068460787054
11281 57.6346687386752
11282 56.8293386014784
11283 56.9440669536816
11284 54.6529940903734
11285 55.0131105475583
11286 55.4036174511962
11287 55.8157546488192
11288 56.3300790395716
11289 56.4015164752436
11290 57.3737600101383
11291 55.4663692211461
11292 55.8572202642876
11293 56.3219565613059
11294 57.6531082688957
11295 55.7101881928681
11296 56.1460004767931
11297 55.9821759352743
11298 55.0256023699438
11299 56.179582945328
11300 55.0386032775117
11301 53.7694995137619
11302 53.6173004739501
11303 54.622822940591
11304 55.5106664979013
11305 54.6959830947445
11306 55.3191882864722
11307 55.4516762697989
11308 55.2198602580869
11309 54.146841359984
11310 54.0830503546108
11311 55.4200879865023
11312 54.122678575253
11313 55.3872614792882
11314 55.9575313995651
11315 56.2268107602416
11316 54.9026875603691
11317 56.3789779013997
11318 57.0426800357017
11319 57.1916411052128
11320 56.8619130649289
11321 58.1806869427004
11322 58.4106847819939
11323 57.7742298600308
11324 58.4597940898648
11325 58.6077183056447
11326 57.9118273412742
11327 58.1415139713884
11328 58.3407629293367
11329 57.3120117548525
11330 56.3097402946201
11331 55.3931401303413
11332 57.6314270428858
11333 58.0645329163051
11334 57.5029084257429
11335 60.1256564123692
11336 61.0428842232325
11337 61.0891574556646
11338 61.3325770366545
11339 59.9775061316995
11340 59.6235643314978
11341 59.6596019950839
11342 60.1347182840197
11343 60.8419557267218
11344 61.595090393245
11345 61.9174212568138
11346 61.150889295668
11347 61.202232258646
11348 61.3451853120199
11349 63.4514925136415
11350 63.2009480343435
11351 64.2096774190637
11352 64.0882249719053
11353 63.1024575519006
11354 62.5883849356158
11355 60.0276543264775
11356 61.2530904909537
11357 60.8525558329715
11358 60.4598571647497
11359 62.1567991690176
11360 62.1466561193005
11361 61.9859811515127
11362 61.2049078018121
11363 60.6653206780681
11364 60.6369875042937
11365 60.9941683572533
11366 60.8764787233019
11367 60.8222074008976
11368 61.4707685325109
11369 61.1150721600851
11370 61.5294397781852
11371 60.9247570560114
11372 61.3188166429708
11373 62.2523540196476
11374 62.5937242011681
11375 63.5701267563122
11376 62.6724634364469
11377 63.0682583411803
11378 64.1206723519874
11379 62.5731529843833
11380 63.1899956679195
11381 62.0380092152444
11382 62.4242255652404
11383 61.6947408074779
11384 61.7481967521566
11385 60.5609239068499
11386 62.3790638397384
11387 60.3595350845418
11388 58.9248209181303
11389 57.5432726549195
11390 57.4342978778193
11391 57.1057024999129
11392 54.4507783717597
11393 53.652558541001
11394 53.7769343379194
11395 55.2412831003397
11396 55.83625555372
11397 54.0655521853505
11398 53.6556458372822
11399 53.3997676256588
11400 53.1046094066241
11401 54.3551808520203
11402 54.8405666396503
11403 55.1108574736357
11404 54.2314551972771
11405 55.387794429594
11406 55.0031269050368
11407 56.3232421769724
11408 56.35969890691
11409 56.02217214612
11410 56.3646769189906
11411 56.6959322308712
11412 59.3921462900179
11413 60.5395949504874
11414 59.4276276332988
11415 58.7470938541888
11416 59.0569444867807
11417 60.8326528254376
11418 61.2210931394313
11419 62.497473453734
11420 63.548220114244
11421 62.9452170889411
11422 61.7275413807727
11423 61.8307904849812
11424 62.0396574296009
11425 61.4799789565946
11426 61.9082033817856
11427 62.5623781502613
11428 62.6534305152599
11429 64.2690397638515
11430 63.132411914685
11431 64.5593652035063
11432 62.5312290959972
11433 62.5409710809465
11434 62.8556250352961
11435 63.2497919977289
11436 62.7536118763831
11437 62.1861445213507
11438 62.1777784451878
11439 62.7670873814252
11440 62.4821831235131
11441 63.1500815341281
11442 62.6380253342527
11443 62.9517164588731
11444 62.5729744143443
11445 62.8659732963824
11446 62.4827535347816
11447 61.8210319165768
11448 61.6872743503076
11449 61.1607485597565
11450 60.8084757377901
11451 60.7935703583086
11452 62.8203162210643
11453 61.5464520740606
11454 61.791265066473
11455 60.4022468281661
11456 58.8429915724279
11457 56.788596721482
11458 56.0239312313065
11459 55.7600979075833
11460 56.5128328828055
11461 56.2399128290925
11462 56.5438457989457
11463 54.5918306287719
11464 55.1482973242702
11465 55.3050360233818
11466 54.8318434632199
11467 56.3950001500169
11468 57.931541491684
11469 58.924660387682
11470 61.0581526257742
11471 60.8015975377703
11472 59.6363855778315
11473 60.9052590156527
11474 61.0589163993115
11475 61.2755473337061
11476 62.9294790006625
11477 65.5708461797238
11478 65.1378155386175
11479 64.6793832775244
11480 63.2128369914013
11481 62.0625953370741
11482 63.1571300437576
11483 62.9036727825067
11484 62.9246668685071
11485 62.8963244890872
11486 62.3337576754898
11487 61.4809983949061
11488 60.9286614493173
11489 57.3066217110594
11490 56.5460629336963
11491 56.8139086490974
11492 57.2463143114672
11493 56.2680304539934
11494 57.2624773468943
11495 58.6552807696928
11496 57.4258388065127
11497 57.4402390560436
11498 57.4070042300948
11499 56.7214073944828
11500 56.6384774011709
11501 56.1005810510963
11502 56.2934921355511
11503 57.4511239336694
11504 57.3984071920567
11505 57.3977197382491
11506 57.7162568339891
11507 58.6567514197811
11508 57.2604336025938
11509 60.0696221259692
11510 58.574964934296
11511 58.577716338865
11512 57.8862323038331
11513 58.8627602649831
11514 57.908032230795
11515 58.168291109661
11516 57.5487059586933
11517 57.5701971803768
11518 58.8397580107821
11519 60.2576572551926
11520 58.4923927597492
11521 59.405602839904
11522 59.2418871494453
11523 58.7140871403237
11524 58.6082807948367
11525 57.9078980690544
11526 57.8696377646739
11527 56.5068760976022
11528 57.4595870032744
11529 57.3003282771479
11530 58.7808289259844
11531 58.5378665293757
11532 57.0230889524978
11533 56.3163583915141
11534 57.2628057714972
11535 57.3614650306904
11536 58.7521739176214
11537 57.8405646826598
11538 57.1479414182748
11539 55.5311290604955
11540 57.0440677079525
11541 57.830693603934
11542 57.2179276728854
11543 57.5496967938656
11544 57.5827532626991
11545 57.5658626503462
11546 57.3978884419018
11547 58.6676630108672
11548 59.5123489510841
11549 60.522489896755
11550 60.3925243504661
11551 60.6671761421712
11552 63.4337298630623
11553 63.3233768603818
11554 63.216739551537
11555 62.7548829808757
11556 61.6452570939209
11557 61.7627074267391
11558 59.8643127906095
11559 60.8384001662032
11560 61.7649720391992
11561 61.3904228385971
11562 62.2743433711616
11563 63.4950924821994
11564 63.9834148992325
11565 64.0929342159257
11566 65.3684946099219
11567 65.0487155209848
11568 65.0782176685178
11569 65.0922071091345
11570 65.7314510380887
11571 64.6962402920077
11572 64.8761195536291
11573 65.7053847085087
11574 64.1430708400454
11575 63.5019266662197
11576 64.4637478004921
11577 62.8948191780587
11578 63.0085193791191
11579 62.9383625347389
11580 63.8302022034695
11581 63.4993616099406
11582 63.9849544266058
11583 64.0707959596079
11584 61.4714539096888
11585 61.4028792774951
11586 59.92922633875
11587 57.3515123267668
11588 56.4763044317217
11589 55.5996266561253
11590 55.9855928220871
11591 56.250461931869
11592 55.3538757572206
11593 54.068448899007
11594 54.8365067243134
11595 54.3090163099976
11596 55.2400885900421
11597 57.597809586801
11598 60.0874125150737
11599 60.8171527736801
11600 59.4063950996698
11601 58.9095694712213
11602 57.6092615781176
11603 57.4830802512346
11604 59.6413308318129
11605 59.30172144697
11606 60.3981808061371
11607 62.414064527835
11608 62.0737317015945
11609 61.7357112768952
11610 60.2635198705046
11611 59.7477661625695
11612 59.6640829991564
11613 59.3312536853522
11614 60.3035445932168
11615 61.2053945635779
11616 60.1842305038369
11617 59.3140466738698
11618 58.6867923473742
11619 57.7954121822889
11620 57.7474112301485
11621 59.2275254534797
11622 60.0169949492404
11623 58.6444119636195
11624 57.889378219418
11625 58.1299451524155
11626 57.1179358435759
11627 56.9867730633752
11628 55.3787937643899
11629 56.0190474723299
11630 57.4785337012767
11631 58.5658408061297
11632 58.2154111207457
11633 58.7897979290493
11634 57.0731472151627
11635 57.3610513672232
11636 55.6108733831589
11637 55.6143657455183
11638 56.2590760342699
11639 55.0379181332205
11640 55.2805660207554
11641 52.8916722375314
11642 53.0713615241248
11643 54.3520748325767
11644 55.6557010378437
11645 55.9075163313109
11646 56.1084852959692
11647 55.5255314050261
11648 58.6562905110572
11649 57.2667973920035
11650 57.2764113225974
11651 57.46782024433
11652 57.7474121874205
11653 57.8686530982975
11654 56.453532767846
11655 55.6489761786445
11656 57.5785563706121
11657 57.547652590051
11658 56.3802672591869
11659 57.9400629817574
11660 58.4164034009354
11661 58.835445085624
11662 58.3465774325311
11663 59.1719398105417
11664 56.9196951361056
11665 56.3721726082275
11666 57.0975995998374
11667 58.2455843006112
11668 56.7021324854942
11669 58.4012889541712
11670 56.109435059764
11671 55.4451000540575
11672 55.9315390433627
11673 56.8511658128621
11674 60.0153999389841
11675 59.6161016169841
11676 60.5783062967424
11677 59.3497882267011
11678 59.5758069819088
11679 59.5355217180915
11680 59.6025828914262
11681 59.9208652471154
11682 60.7752363520866
11683 60.4223187607446
11684 62.4059696304014
11685 61.4871294393557
11686 61.203573667298
11687 60.6176790739101
11688 62.2283237661835
11689 60.7232582955527
11690 62.1571394652643
11691 62.8225431297124
11692 63.4644201306967
11693 62.5095994850304
11694 62.4998012778178
11695 64.0616764245023
11696 62.0671308102562
11697 63.6097537599769
11698 64.5531206465204
11699 64.2056994817591
11700 62.3241468078485
11701 61.7655919066354
11702 59.503103299689
11703 58.3941411474145
11704 57.7347465915962
11705 59.3798610607283
11706 58.862255497859
11707 58.3445873454028
11708 57.8182805866032
11709 56.4425022868635
11710 55.37998182715
11711 54.8923010172621
11712 52.1088938703875
11713 51.1491923344309
11714 50.253558991262
11715 49.2326779653751
11716 49.1638065487712
11717 48.2353837881691
11718 47.90650134786
11719 48.1952215212991
11720 48.9009072703412
11721 49.6282065264435
11722 49.8193956838448
11723 49.7983159040636
11724 50.7318671831006
11725 50.8144293328375
11726 51.0355798586844
11727 52.7408267562996
11728 52.9874496072737
11729 55.8779270741082
11730 57.3108087657546
11731 56.4568547663822
11732 58.1235079652783
11733 59.8436656437102
11734 58.2140116928528
11735 58.1457391542689
11736 60.1808458893403
11737 61.1139029835336
11738 61.0009134059615
11739 59.9507268025459
11740 59.5579058282871
11741 59.386446501981
11742 61.4535140932732
11743 60.8363645982456
11744 58.7970421969013
11745 58.9386079688684
11746 56.9202153702533
11747 55.1533597826794
11748 53.439485713916
11749 52.9980060945147
11750 50.8477750409282
11751 51.648300045086
11752 51.8270876132634
11753 49.7371308434615
11754 51.5015721364559
11755 51.9136083833503
11756 51.8675384606638
11757 52.0917476401087
11758 50.0739143706643
11759 51.820743100246
11760 51.9574037691231
11761 52.93888613913
11762 51.5473972797788
11763 53.3198255371628
11764 54.1322765460595
11765 53.6603885913216
11766 55.3980867006892
11767 56.0065459607189
11768 56.6191020430577
11769 56.346663481607
11770 56.9607584091346
11771 55.6034464195875
11772 54.5282841635099
11773 56.8511717288779
11774 57.4290747872653
11775 57.2237879554488
11776 56.9483812744239
11777 55.29804754635
11778 56.5337952594739
11779 55.9555237908058
11780 58.128422911321
11781 56.894825781871
11782 56.1686476583224
11783 55.1720474680105
11784 55.2631655183436
11785 54.0116725878966
11786 55.1037819107129
11787 54.0719940012362
11788 53.5490533061564
11789 53.4213622323534
11790 54.121037323
11791 54.7117497119606
11792 56.5097517357643
11793 54.9191331993179
11794 53.6666769080044
11795 54.5884637325503
11796 54.0082755063836
11797 56.1299179482485
11798 56.3141190442129
11799 55.896792143786
11800 55.4468474028592
11801 57.3958828905607
11802 58.5026311296647
11803 56.6716150651859
11804 57.8372610907453
11805 58.5871423806863
11806 56.0598093716445
11807 57.4781170687023
11808 58.2041757504998
11809 57.3470514683757
11810 57.6740286960698
11811 56.3012617377259
11812 56.356271643715
11813 57.7128709858621
11814 58.4948311423155
11815 58.7312829176272
11816 57.1949251198308
11817 54.2284543229784
11818 54.2054081376326
11819 54.5555162628423
11820 54.7373789255269
11821 54.7723031841379
11822 55.2226641460793
11823 55.2199669323192
11824 55.0187774820307
11825 54.4042554276812
11826 57.23674430489
11827 58.0404178408389
11828 58.7182481039299
11829 60.3609646746441
11830 61.4053551040872
11831 63.5903167332834
11832 61.6070974543857
11833 59.676004394072
11834 58.8946771767677
11835 58.0370209496089
11836 58.377773119869
11837 58.1791352328012
11838 56.1963458875276
11839 56.050202216019
11840 56.3455073919447
11841 55.4897902637225
11842 55.5977027072607
11843 58.3830173468941
11844 58.3417085555969
11845 59.8086780002714
11846 58.6158550046178
11847 58.055344557257
11848 58.1136868437863
11849 57.9937682657309
11850 57.2957269723325
11851 55.7417035799263
11852 56.7978693171823
11853 57.4205833623866
11854 56.8285500241463
11855 57.8364573667565
11856 59.6816409036383
11857 61.5099987225571
11858 63.3994769053603
11859 63.7075594749184
11860 63.727641906564
11861 63.7403589512828
11862 63.2321790237936
11863 63.3426852396521
11864 63.6119587369296
11865 61.8067860326423
11866 62.6856331031157
11867 62.8908195334233
11868 61.8145792980566
11869 61.9405863690562
11870 60.9023329077339
11871 62.8260991003318
11872 63.6193643508719
11873 63.972922774786
11874 64.457046139774
11875 64.4309827375671
11876 64.7113318226172
11877 63.7492877730257
11878 63.5518085971556
11879 64.1074432511382
11880 63.4017986556938
11881 63.8811261136513
11882 64.0202527352081
11883 62.6315472584974
11884 61.8305527337351
11885 63.4973819181334
11886 62.4347052798739
11887 60.6003435456969
11888 60.4442108586207
11889 59.7241211725108
11890 61.3528197251296
11891 60.5085035851625
11892 59.6316700487854
11893 59.3547367849886
11894 60.458247209368
11895 59.2840527602473
11896 59.3168291828337
11897 59.3859902145235
11898 60.7883417341773
11899 60.5452485992717
11900 58.5961324580534
11901 57.8104375984819
11902 57.8441795227684
11903 57.978787476947
11904 58.7746401900532
11905 58.7169161836752
11906 57.9137812063615
11907 59.422611784545
11908 60.0166754388669
11909 59.7072124031633
11910 58.9936631636691
11911 59.6661698889986
11912 59.6127512651945
11913 59.0856158271419
11914 58.9968666676066
11915 59.6927597038574
11916 59.6994878342124
11917 61.3431872797403
11918 61.0476669419469
11919 61.158501649363
11920 62.4020248132723
11921 61.8518664699107
11922 62.6755046727388
11923 61.6782798151564
11924 60.7201008888129
11925 61.2524843674192
11926 62.3392946304088
11927 62.667453764921
11928 60.9840321495872
11929 61.6431723942355
11930 60.8175873995563
11931 60.5946323187761
11932 61.2879406556521
11933 61.9096118940925
11934 62.4673328417542
11935 63.0087774711176
11936 62.1491853984251
11937 61.9211535291766
11938 59.8923562939448
11939 59.9875241805518
11940 58.3691254333264
11941 60.1077908612467
11942 60.1086048144989
11943 60.698788707946
11944 60.1557906433079
11945 60.0224602766718
11946 60.6310693080192
11947 60.4279333801266
11948 63.2341868918756
11949 62.474048992015
11950 63.3169907329616
11951 63.6440437746405
11952 63.6044710133118
11953 63.859486095991
11954 61.8750438369689
11955 61.1532103014352
11956 61.6771772719241
11957 59.8507049628466
11958 60.6601371224544
11959 59.769023177137
11960 60.2807791270926
11961 57.6282862289482
11962 56.9911306630383
11963 58.3726127134829
11964 58.8494075963721
11965 57.7171966924318
11966 57.7149634415882
11967 56.5620095275342
11968 55.9525454506639
11969 57.4783219770096
11970 57.1710825092594
11971 55.4061100034431
11972 55.5246926377549
11973 55.6485155833453
11974 55.4876145962713
11975 54.4777381591406
11976 54.8165078813444
11977 55.6751364776865
11978 56.4560041276229
11979 56.172797173531
11980 57.8993381796651
11981 59.4929506618355
11982 59.6869191585424
11983 57.1604321036757
11984 57.384776408857
11985 58.5340632739644
11986 58.8379350807572
11987 60.5855479259282
11988 61.1708913091743
11989 58.5149849536404
11990 58.1079787018552
11991 58.4087724989004
11992 57.0838253481349
11993 55.4627153092398
11994 55.0118670687835
11995 56.7665870991474
11996 54.9510138216105
11997 56.7051587004422
11998 57.1231139804559
11999 56.8578722562965
12000 57.6847411030164
12001 58.1285326501476
12002 58.5207286925705
12003 61.6447320856797
12004 60.7907527474337
12005 59.1831297565165
12006 58.2238659101632
12007 56.3406381232072
12008 55.4976756444025
12009 58.1741338025823
12010 58.8334129248842
12011 59.2673536522611
12012 60.2790047679814
12013 62.5908873603355
12014 62.4562317382251
12015 61.4496130446367
12016 62.396986541959
12017 61.268858620033
12018 60.9117551682959
12019 61.3144967183657
12020 60.409570601329
12021 60.4978252829337
12022 57.471783943831
12023 56.2790058685408
12024 57.7252484149266
12025 58.9918809021894
12026 58.9387816526749
12027 59.4801221174149
12028 59.6944208400189
12029 56.1358620272273
12030 54.9486840558467
12031 55.1091645495077
12032 55.8125096977695
12033 55.5551288432286
12034 57.0136192398243
12035 56.7451013260637
12036 55.5499806469485
12037 56.6018425787661
12038 57.0587419410409
12039 58.1918025909451
12040 59.0972530114346
12041 59.3168793224277
12042 59.7123357582209
12043 60.5476675638282
12044 57.6635945549146
12045 56.697020873639
12046 57.6099878677499
12047 58.0197656714313
12048 57.3416169593614
12049 60.1142179654048
12050 62.0254689886916
12051 62.5928727177128
12052 62.7341969806818
12053 60.4344839656401
12054 61.6333325119302
12055 59.8940306389869
12056 61.9738787563082
12057 61.595607601733
12058 61.181862554321
12059 60.6147783677315
12060 59.688773968329
12061 59.9933916935523
12062 62.6981390548002
12063 63.0670064879559
12064 64.176136900894
12065 65.83370260139
12066 65.455456806496
12067 65.919775686387
12068 65.7583212251331
12069 65.341868751655
12070 65.562274035145
12071 65.7207128479189
12072 65.2064910006502
12073 67.7199372714943
12074 67.3026334389566
12075 69.3418947351401
12076 67.8683920435598
12077 66.8704295620083
12078 67.0056191974613
12079 66.0167348889671
12080 65.927655174487
12081 65.6190286881821
12082 65.598349440673
12083 63.5440509090553
12084 63.4650388373783
12085 62.8667633023188
12086 61.9551803911017
12087 60.7085953342466
12088 61.8541997948569
12089 62.3188147428206
12090 61.7867579053624
12091 61.0917200156645
12092 60.8177514833866
12093 59.9095044108123
12094 59.9814684678656
12095 60.6328033548675
12096 61.2578725041573
12097 61.4621242349339
12098 58.9849142622334
12099 59.8396473921754
12100 60.3836759748258
12101 58.0651556331284
12102 57.4653529633401
12103 58.7664885934679
12104 60.9246175857373
12105 59.8705934494453
12106 60.2049619526851
12107 60.3394423334944
12108 59.0515570104632
12109 59.0285371659936
12110 58.019882516874
12111 57.9915654022792
12112 58.7993954445519
12113 58.8082580176145
12114 56.8334858647304
12115 55.7229350672152
12116 56.5820698474569
12117 57.1295827377126
12118 58.7020965943408
12119 58.5692890548604
12120 58.0012564421673
12121 59.4900501232403
12122 59.9176829101255
12123 59.2792707496339
12124 55.699247488604
12125 57.3489176705038
12126 58.6708630039283
12127 59.5736748634332
12128 61.2181232836728
12129 61.9852935171237
12130 63.0101865797333
12131 64.1994755084863
12132 62.7686826868631
12133 63.8378356803617
12134 65.7058956977782
12135 66.1293064281836
12136 63.92828114271
12137 64.7540733223066
12138 66.0209233868506
12139 66.8320766594968
12140 66.5583301357541
12141 66.7378916913326
12142 66.9661161087915
12143 66.8662058292094
12144 69.9415564931752
12145 69.0262276372448
12146 67.6959811752311
12147 67.9375960200292
12148 67.6048836522101
12149 67.2750885439207
12150 66.7686390227604
12151 66.521907954678
12152 67.4207384492657
12153 67.1840054810938
12154 64.7411212659751
12155 63.9649537925765
12156 65.281345428086
12157 65.125529808878
12158 64.3726393678488
12159 63.0194168965718
12160 63.0052758207941
12161 63.7848189877797
12162 62.0267081868384
12163 63.5472914903678
12164 63.4014109412153
12165 63.9364700902076
12166 63.6765141469601
12167 63.9228374873184
12168 63.7827266435775
12169 63.3079794097686
12170 61.2328536988681
12171 61.4592984201384
12172 62.0129688844654
12173 61.4763291297118
12174 64.3396580715351
12175 65.0380934325836
12176 65.1774073493466
12177 62.9613252997729
12178 62.9386611418022
12179 64.3409032194602
12180 65.633802989054
12181 65.0702717024615
12182 65.0678170792118
12183 65.1049500219586
12184 64.7563771336235
12185 61.6180953275428
12186 62.25727856925
12187 61.8353594036258
12188 61.6235014099012
12189 59.8674211822875
12190 61.7376494160494
12191 60.2375635516872
12192 60.0932139580034
12193 60.0701024506044
12194 59.5877676633713
12195 58.9685553465181
12196 59.4663630504907
12197 61.8587719903881
12198 62.5027246424824
12199 61.0617411188194
12200 59.824902111758
12201 60.6008242395054
12202 59.7023460726037
12203 59.6607647490579
12204 59.6885101555934
12205 62.9724558855102
12206 63.3828490747702
12207 63.2089978902454
12208 61.7400651629513
12209 64.2028528747834
12210 64.7090058442282
12211 65.0474956002057
12212 62.1546034477112
12213 62.3309136036626
12214 62.8840531586104
12215 64.3695037514808
12216 64.4611764626237
12217 62.284289925525
12218 61.1017856104637
12219 60.5581030855776
12220 59.6472913495986
12221 57.6432536633884
12222 58.3450439996466
12223 55.4107349760692
12224 54.7714838608155
12225 52.454142437073
12226 52.795497326066
12227 52.0046045374408
12228 52.0590672266595
12229 51.8495056337045
12230 50.581512769821
12231 50.6378888454182
12232 52.756427269699
12233 52.8603223911659
12234 52.5045529202615
12235 51.6787119828884
12236 51.872714115115
12237 53.8566207391777
12238 55.1099773165336
12239 56.8480718623965
12240 58.2995459290429
12241 60.276972093097
12242 61.0800161822054
12243 63.6073595585098
12244 64.8999082644623
12245 66.3236622090818
12246 65.5856787693721
12247 65.5269959367251
12248 67.3374100075431
12249 66.9899698243503
12250 68.9674350782743
12251 70.0674071778386
12252 70.2783177871067
12253 69.4074892190354
12254 67.3788479999413
12255 67.5159277460984
12256 67.5244754057914
12257 67.7448555082933
12258 67.4364083170634
12259 66.269019688035
12260 67.0667166778178
12261 65.8518041446981
12262 66.2116687330984
12263 66.0259043781897
12264 66.1312153947989
12265 67.2875178688945
12266 66.3110322769199
12267 67.1689982004592
12268 67.5370042448952
12269 68.2179476258553
12270 67.6501329480406
12271 66.4930005918267
12272 67.2221479483254
12273 68.9300696490187
12274 71.1323512276074
12275 72.0382840758103
12276 70.7809121037787
12277 69.7953938228137
12278 69.3294798216185
12279 69.9661898140384
12280 69.9499373301395
12281 69.9517067992516
12282 68.1327491855965
12283 67.5869578354761
12284 65.0423285253335
12285 62.8916323379111
12286 63.1141515388425
12287 63.8520806901735
12288 63.8130753750293
12289 62.7508405200225
12290 62.7526009589281
12291 62.9409990544021
12292 62.3844524184585
12293 61.4858684793358
12294 60.3084693375263
12295 59.3105003823247
12296 60.0238360141913
12297 59.2494882401643
12298 60.1719835784059
12299 60.3439885420511
12300 60.4224669460073
12301 60.7749051990286
12302 62.7151906250491
12303 62.5981069810791
12304 64.3837660538585
12305 64.4237889726961
12306 65.4188291486219
12307 64.4329024130038
12308 61.068826843643
12309 60.4732553671443
12310 58.2957941924958
12311 59.0572781546937
12312 59.6120623626837
12313 59.7724324099515
12314 59.9663842556231
12315 59.759334757918
12316 58.8691431618887
12317 60.6187055286936
12318 58.0146081159061
12319 58.6608671987512
12320 58.0568181570055
12321 58.4414895074581
12322 59.0220603332605
12323 59.6351330322683
12324 58.3992105578838
12325 60.5361754853679
12326 60.2302908148015
12327 60.7469253291711
12328 63.0287843191484
12329 63.3744509963764
12330 64.0230129869595
12331 63.7029459106341
12332 63.7164501464847
12333 63.9531124268502
12334 64.5653532247958
12335 65.8462293201875
12336 67.3238000209971
12337 66.5063069359556
12338 68.3435902879331
12339 66.0822451622355
12340 65.8851403586329
12341 66.0709723701531
12342 64.6961885066303
12343 62.4706028411434
12344 64.7438275392498
12345 63.5489958443951
12346 63.1469650698681
12347 62.1423043118398
12348 60.2472572017524
12349 60.2922879216673
12350 61.6097735675451
12351 61.6394325238013
12352 60.9476039140945
12353 59.4759660180862
12354 59.2041998554278
12355 58.282908229369
12356 56.8402150763462
12357 57.710420812717
12358 58.0085585899649
12359 59.8704901713544
12360 60.3428096822367
12361 60.7207469215656
12362 59.9376237707628
12363 62.8572327052495
12364 62.7488111558239
12365 62.7191714644473
12366 64.095825616024
12367 64.4419915546032
12368 66.5174235257051
12369 66.5691533997775
12370 65.2259878486879
12371 64.85238136157
12372 64.6764204202672
12373 65.4858594847858
12374 66.4846030049761
12375 67.4355163672985
12376 68.926201412398
12377 66.9391164033007
12378 67.0357033516668
12379 67.324120138078
12380 66.7769543660141
12381 66.3694105965985
12382 67.2269603856607
12383 63.8092738392496
12384 61.647848025706
12385 61.5945644490019
12386 61.3541396281695
12387 60.0094044649392
12388 59.5590424835516
12389 60.7920146278654
12390 61.927146211494
12391 62.8843145751371
12392 61.603548356093
12393 62.8003558887472
12394 62.7918920070688
12395 60.6986908862797
12396 60.4715507959111
12397 61.5044127780672
12398 60.8022972980418
12399 60.9175135511597
12400 61.2599998017703
12401 61.6504805843403
12402 61.9896627692691
12403 64.3129922867397
12404 65.7082042090693
12405 67.0103353422796
12406 66.3370856891626
12407 67.3682201450849
12408 68.5885133058247
12409 67.4935251416931
12410 68.6057790847449
12411 68.6518071594284
12412 69.7058578268356
12413 66.3970574369132
12414 65.9002293079732
12415 65.7345948656557
12416 63.0881374126116
12417 61.3116313313014
12418 62.4842253678964
12419 60.745085178009
12420 61.0237082354172
12421 61.023920623614
12422 60.2409929563245
12423 60.8180067956347
12424 60.4281753882311
12425 59.5216640384595
12426 58.0937845262832
12427 58.0598296306816
12428 57.7608171032838
12429 56.1393674840292
12430 55.3333376805302
12431 55.1439606879027
12432 54.306579217366
12433 54.6694626164601
12434 54.0957357328629
12435 56.0519608598735
12436 58.6516813963676
12437 59.7921303264116
12438 59.8632305211765
12439 60.522709614002
12440 59.8474326238946
12441 59.6332024844842
12442 60.7588528500659
12443 58.6707134174196
12444 58.3795812250287
12445 56.8659045346911
12446 58.3650616027817
12447 57.8826711940905
12448 55.9954506642158
12449 58.7401425727625
12450 58.6797561615297
12451 58.5749415556529
12452 60.5662028793058
12453 61.6609969085255
12454 62.2283433567973
12455 61.561847913007
12456 60.4338930681463
12457 62.00359437252
12458 61.5490949390361
12459 61.0155715286156
12460 58.9203712528739
12461 57.6154654960549
12462 57.2282025881882
12463 59.6563269668217
12464 59.5697498439706
12465 59.0066661927094
12466 58.474933345675
12467 60.2094074445986
12468 59.6947710062576
12469 58.9907850461294
12470 57.9759868628539
12471 55.5016272466885
12472 55.1045914061749
12473 55.9671145922924
12474 55.4490937100304
12475 56.2980908368982
12476 57.4122902295164
12477 57.067377887437
12478 56.9511935101293
12479 58.6149886322128
12480 61.620753465586
12481 61.3732351083198
12482 61.6651043200309
12483 61.4544609939933
12484 62.6195137014654
12485 63.9841733021552
12486 64.7989294055342
12487 63.948846989401
12488 64.8406423136307
12489 64.639125059618
12490 65.877851438483
12491 68.5822556487045
12492 67.3647472366764
12493 67.4932853511536
12494 67.1862155137828
12495 66.8736967686502
12496 65.8462890398367
12497 66.1120610200691
12498 66.2335130089436
12499 65.5013220690884
12500 64.9980361628108
12501 64.434793682627
12502 64.8935059911071
12503 63.8694255363401
12504 64.3632799912605
12505 64.4722206296075
12506 65.0159985650888
12507 65.7567273170666
12508 66.9571321230201
12509 65.822022279132
12510 64.7220054293961
12511 62.0526241678941
12512 62.5011149145583
12513 63.1630627401008
12514 64.3357271997551
12515 63.9482712185087
12516 63.8827388116849
12517 62.5266333725945
12518 62.9421548578125
12519 63.6622497098475
12520 63.4896264442529
12521 65.8395317167512
12522 66.3147542724994
12523 65.6842611964031
12524 64.5484452561221
12525 64.9588138088376
12526 64.1492419897548
12527 64.6261021302058
12528 65.0235839755905
12529 66.9090231435316
12530 66.5101916043708
12531 69.0582783767033
12532 68.9301771955011
12533 68.0323299921666
12534 68.0283349497142
12535 68.1561633517515
12536 68.0150336112314
12537 69.106329855467
12538 68.274391032878
12539 67.2007057346368
12540 67.1347423901532
12541 66.5411334342622
12542 65.5310593223503
12543 67.4234388499836
12544 65.4739776744632
12545 65.1017005454069
12546 65.0779808847001
12547 65.0657989672742
12548 63.8944771089855
12549 62.5082786364635
12550 63.7899778443746
12551 62.4114675389372
12552 63.5194429671624
12553 62.4863122877753
12554 61.0863597470556
12555 61.5796749010627
12556 62.1829845975641
12557 61.6281610354506
12558 62.2746627759703
12559 63.358326099517
12560 62.0824068346824
12561 61.6809739910714
12562 62.1046399460048
12563 60.6120885204306
12564 62.3393510885915
12565 63.9164880079469
12566 64.92302807214
12567 62.1815194625624
12568 61.4294284288022
12569 63.0184806334005
12570 63.7768439825361
12571 64.5988730120671
12572 64.3416572371217
12573 66.489904378771
12574 66.9938987782056
12575 66.3020782184036
12576 66.652187673029
12577 66.6402321761153
12578 63.8329623556331
12579 63.326490322803
12580 64.8077529530995
12581 64.5864431099636
12582 63.9587174138778
12583 64.6478545697957
12584 65.2332510570319
12585 65.2178356422888
12586 64.9995860958563
12587 67.8145421281516
12588 68.5671369207936
12589 68.0049824324815
12590 64.9959319241921
12591 62.4279743363003
12592 61.4572985458797
12593 60.2174724599833
12594 60.0465848735242
12595 60.0303292204307
12596 60.2906987880191
12597 61.2687153270225
12598 63.6602975838249
12599 64.1713970051932
12600 64.2915003716813
12601 65.422015343559
12602 65.2588741631247
12603 66.2854651179445
12604 66.4449087172641
12605 64.906849911857
12606 64.121338096636
12607 61.3103011088546
12608 62.028376816639
12609 61.5629991108664
12610 63.9817431221818
12611 64.5147056961117
12612 63.8529559225061
12613 65.0165576190631
12614 65.8989787903601
12615 65.9082580973523
12616 65.4898426726022
12617 65.4259878704025
12618 63.4258170724394
12619 61.6447862159107
12620 60.7926319647253
12621 59.0188289520012
12622 57.6957028366962
12623 54.9672747969901
12624 54.7002464262313
12625 55.4755246060445
12626 56.0718589840931
12627 57.6714922242604
12628 55.0651057683819
12629 53.7097563383006
12630 53.4703382569915
12631 55.5573657010097
12632 57.1191067125396
12633 56.1537513703711
12634 55.4911163846161
12635 56.3259614612729
12636 55.2443267531624
12637 54.2525279270424
12638 55.95800154366
12639 56.1078650962244
12640 56.1691157215891
12641 57.0184212461706
12642 58.6550568444034
12643 61.1983353887461
12644 61.6899781965443
12645 62.2020325976164
12646 60.6240664912699
12647 61.1401378338824
12648 64.2877361237559
12649 65.0338265264762
12650 65.1817376755935
12651 65.4102468824756
12652 63.8991225498151
12653 64.9403210704017
12654 65.949629455184
12655 65.4382056528855
12656 65.9397805364686
12657 65.3620964795551
12658 65.9054866178932
12659 67.2776719282003
12660 66.3709300056436
12661 67.4541972728014
12662 66.5178696094449
12663 66.1226579880159
12664 66.5362302366347
12665 65.8417818711482
12666 67.0044823775718
12667 66.4387801555831
12668 66.2118917503247
12669 66.279650816847
12670 67.0638057404555
12671 64.1304349217837
12672 65.2722885181973
12673 64.4754070046916
12674 64.2149220375251
12675 62.8853684151981
12676 64.1961591323912
12677 64.1034505434218
12678 64.463167631271
12679 63.6732405532783
12680 64.8269801150104
12681 64.8032551687353
12682 66.8801160873293
12683 66.0544265468692
12684 65.2680657943806
12685 64.6300667610015
12686 65.4693028087203
12687 66.7675438704352
12688 66.2240109527821
12689 67.8011567439026
12690 66.2077261397291
12691 66.8053738237204
12692 66.6801054276967
12693 66.3632731108122
12694 65.4586305320604
12695 66.4561528505997
12696 66.4884714910714
12697 67.7724854214167
12698 67.9038492996232
12699 65.7561885539932
12700 66.4292784150727
12701 66.2299316930564
12702 65.2631062089514
12703 66.1912926961434
12704 66.9488694770962
12705 67.3214881605872
12706 63.8455621401739
12707 63.7982717890271
12708 64.7334687019168
12709 64.7156843893424
12710 65.6383249880187
12711 68.1673933363536
12712 67.5598218922611
12713 68.2922077165474
12714 69.5226425699191
12715 67.9218144846679
12716 67.4559864872695
12717 65.7338655679892
12718 65.0204019466657
12719 67.1214650992268
12720 66.6787319311727
12721 66.0517762754694
12722 63.7406061533493
12723 63.3136002871174
12724 62.4182791223841
12725 63.2775325748549
12726 64.1373332185824
12727 62.7201553076276
12728 62.9040149188618
12729 62.0135739209942
12730 59.986235562653
12731 59.3539807582251
12732 57.6562151677539
12733 56.8538189401376
12734 54.7662888979496
12735 57.2367598813136
12736 56.0019392775718
12737 58.1768333903208
12738 58.5573236089268
12739 58.0881982943041
12740 57.1958680042193
12741 55.4329135512035
12742 57.480329538914
12743 56.2730246516469
12744 55.3483196285109
12745 55.7377055768924
12746 58.3580152299228
12747 59.4872006316125
12748 58.0609181365112
12749 57.7578717039289
12750 58.6515187882966
12751 58.7404711748367
12752 61.4040764190978
12753 60.0063028582761
12754 62.1312092677944
12755 61.112430553821
12756 61.8102993294076
12757 61.2485939531845
12758 60.8872506662048
12759 60.3715687971822
12760 59.8491482789152
12761 59.7276539276754
12762 60.9707736089227
12763 63.1809498196482
12764 64.1097544797117
12765 61.6730239864756
12766 60.0261170770805
12767 60.0115337885936
12768 58.7675110710231
12769 59.30411862424
12770 61.1327179263254
12771 62.0024702400742
12772 62.70651171168
12773 65.3314380034133
12774 64.6555915684608
12775 64.0031510802142
12776 63.372142725529
12777 61.8193885732398
12778 62.5024708628436
12779 63.8652426348548
12780 65.369690037227
12781 67.1479127286154
12782 66.7055365154735
12783 66.7050376982156
12784 65.2272506125365
12785 66.1832142882955
12786 66.8414313695861
12787 67.1323187458876
12788 66.2026858719028
12789 66.8239951487054
12790 65.5676887457995
12791 64.5008073880687
12792 63.5525833629449
12793 63.1898197378449
12794 61.8379055862422
12795 63.6694894515576
12796 62.8165016628153
12797 61.5050189112505
12798 60.4384196301028
12799 59.9053046394175
12800 60.6035251822533
12801 60.0635664051372
12802 60.2166256088
12803 59.0053636959988
12804 61.3955787892699
12805 62.4546971330557
12806 62.6384223858923
12807 61.9099595666636
12808 65.1658714855733
12809 62.4193454451423
12810 63.4380630996961
12811 62.2119007057613
12812 61.6583676086407
12813 59.7267980460877
12814 60.1106726167219
12815 58.0906955899314
12816 60.6231548864059
12817 63.5868617780888
12818 63.1852631439434
12819 63.2015835456942
12820 62.5149503142529
12821 63.7655235190273
12822 62.7991209519356
12823 60.7191746734876
12824 60.0530840620503
12825 59.9986379830316
12826 59.8995481039925
12827 60.2895963453864
12828 58.4515222030761
12829 59.8307077105938
12830 57.8611004213357
12831 59.3188865357968
12832 60.5579480686339
12833 61.9977696732143
12834 61.7053042248963
12835 63.6753153687035
12836 61.5591125597921
12837 60.5200614150288
12838 60.029625373689
12839 61.3248634961739
12840 61.5628447483925
12841 59.8102367373869
12842 61.0676329859863
12843 61.8137861536108
12844 61.4182888262584
12845 61.9108344124393
12846 62.1179830622181
12847 61.2489122725673
12848 62.2588115478866
12849 63.2315301808562
12850 63.2198418500772
12851 64.0403311013732
12852 63.91871091797
12853 63.6467667283887
12854 62.4668754316936
12855 59.9087606337531
12856 59.8491814276741
12857 60.3538258261401
12858 61.6570726229339
12859 60.2128510755985
12860 59.6715107686158
12861 58.9285452344778
12862 58.2967339105632
12863 60.2548308762991
12864 58.9142175583359
12865 56.9642578838781
12866 54.3280972194239
12867 53.2827309894281
12868 52.9747996646798
12869 52.0409324420616
12870 53.4616384537305
12871 50.780532693912
12872 51.1379712484173
12873 52.3025128314032
12874 54.7628625820676
12875 56.8687300571371
12876 57.6498470534792
12877 56.860676982427
12878 56.6866494429504
12879 58.1634645480739
12880 56.9060552058326
12881 57.8064202026424
12882 56.0552576881891
12883 56.2819733385545
12884 58.6963486995237
12885 59.5748393389633
12886 61.638613316514
12887 62.4297157434691
12888 62.6907854426226
12889 62.6849779313494
12890 63.1616087455727
12891 65.842908620785
12892 63.2126610981011
12893 62.2434936135499
12894 61.8482171406911
12895 62.3619967642566
12896 61.6697319898827
12897 63.4122210237887
12898 64.0318505684251
12899 61.7790282108365
12900 63.0073234734059
12901 62.637978275225
12902 65.0357262885486
12903 62.1023969382637
12904 61.2388769310769
12905 60.2045942698414
12906 60.3549832667684
12907 60.267237797984
12908 61.4815782159714
12909 62.9528255774994
12910 61.4106560824598
12911 58.9617575978226
12912 58.8349179630954
12913 59.2570888353182
12914 59.5073854211013
12915 59.0673611074529
12916 59.3670562618051
12917 57.6135703801846
12918 56.5006353544795
12919 57.6195549016243
12920 56.83199017035
12921 56.1948064436157
12922 54.3705025371854
12923 55.5659944986509
12924 56.4597191412325
12925 58.6110001115582
12926 59.6232792953397
12927 61.1682152298789
12928 60.0491827403311
12929 59.9853864987011
12930 61.8897854379281
12931 61.5792491958134
12932 63.5145323133714
12933 63.2977667417353
12934 61.5278920562145
12935 61.0633054022952
12936 60.9110277378107
12937 62.7696726685482
12938 62.0898369737351
12939 63.2459766674333
12940 65.0805811715011
12941 66.035211395136
12942 67.7841568409136
12943 67.8053970276407
12944 66.8242385927316
12945 65.2450715569435
12946 65.0560610357115
12947 64.8663475784419
12948 64.9248331212498
12949 63.6296077688318
12950 62.5374938553363
12951 64.8880014554924
12952 63.7758653171575
12953 62.7898350867227
12954 63.8701280555315
12955 62.3771328006038
12956 62.0283624571641
12957 60.5879224169234
12958 61.4440617962121
12959 59.4225296712513
12960 59.410331955047
12961 58.862401125394
12962 56.1703923533848
12963 56.9709412043176
12964 55.9199631790737
12965 53.5827950857753
12966 51.5222545590622
12967 50.911203515296
12968 50.0521283175872
12969 48.8880762118436
12970 49.5973065429775
12971 49.5865509323179
12972 51.158917921902
12973 52.9180496727968
12974 52.4471576729111
12975 52.5703578980601
12976 53.5161518746884
12977 54.955239960674
12978 55.1403238587391
12979 57.1361861617672
12980 54.861803429198
12981 55.6656821391387
12982 57.0336062268586
12983 57.7488100811231
12984 57.2952130670853
12985 59.2535486311874
12986 61.6622047321613
12987 60.3272156000751
12988 61.365283151592
12989 63.4847974587657
12990 63.2358573386769
12991 62.7589720072133
12992 63.1859047134869
12993 62.2180200311751
12994 63.8624001309234
12995 63.7487802736401
12996 64.7317347753048
12997 63.6185117820638
12998 62.9635253260589
12999 60.1094211947613
13000 62.3926818770058
13001 63.8162130382412
13002 64.2670007794963
13003 63.8042946021681
13004 64.5044978271328
13005 65.051118372192
13006 64.0342415291951
13007 64.7080272735334
13008 65.0195370394326
13009 62.4929618135999
13010 62.3486067724392
13011 61.8463854909495
13012 61.8331982106865
13013 62.588707264465
13014 60.8033031476291
13015 63.1970172385113
13016 62.9905778765536
13017 64.1366263615692
13018 65.5590734895616
13019 67.1162414988964
13020 67.1591127249695
13021 66.6906429017496
13022 65.5481194692163
13023 65.9636961365378
13024 67.6534915894209
13025 68.8620266922838
13026 68.5884949404628
13027 70.1183215523812
13028 67.7918461416082
13029 68.6890438292253
13030 69.1633336200403
13031 69.0096450954362
13032 68.470249700351
13033 68.4811836419191
13034 70.3914866570913
13035 68.5853795036035
13036 68.3883220047991
13037 66.3633997377456
13038 63.8359835752366
13039 63.74410139155
13040 61.959600338618
13041 62.7249719099574
13042 64.5395458056579
13043 65.1863668028248
13044 64.3384023217884
13045 62.7194116013733
13046 62.0995960244982
13047 62.1366916089396
13048 63.4254395295576
13049 64.511567343322
13050 61.2076365158626
13051 60.5405315364216
13052 60.2260556994359
13053 58.3165135854396
13054 57.4143201659165
13055 59.2418562716778
13056 60.0495576734421
13057 62.0995427203975
13058 64.8922168308374
13059 65.1604374966619
13060 66.0936307918196
13061 65.9761074762449
13062 64.9967609999977
13063 62.9542722629028
13064 63.8790545326338
13065 64.6797878422677
13066 65.2192258380168
13067 63.8896374050201
13068 65.1427160886696
13069 63.8610497790015
13070 66.2175909296552
13071 67.0457627162411
13072 65.6677010693635
13073 67.6353946115741
13074 68.4796174391602
13075 67.5122198109416
13076 67.4537917153186
13077 67.3532228491115
13078 67.3416411946562
13079 68.0489309599566
13080 67.6159907118881
13081 66.4155620378691
13082 64.6048899731107
13083 63.5693092363074
13084 62.477090899023
13085 61.9523578895994
13086 63.0160811451045
13087 63.6815023642887
13088 64.0382593545805
13089 64.1334547092102
13090 65.1474247141821
13091 63.7974051548714
13092 63.1168200260484
13093 60.9476336375004
13094 60.6697120617242
13095 59.9609451400018
13096 60.0716379459209
13097 59.5643721630988
13098 59.221517724326
13099 56.872834905441
13100 57.237971967139
13101 57.1508769693103
13102 59.8704081733905
13103 62.9429880619539
13104 63.8763981200841
13105 65.4610928377878
13106 65.8464952152037
13107 65.0680820102465
13108 64.1763692043192
13109 65.3582901556229
13110 64.2651409925991
13111 63.9800539826435
13112 66.9310138652467
13113 65.8520183908204
13114 63.2019503697221
13115 64.2679094941684
13116 64.0014842072606
13117 64.3464525169436
13118 64.6072889999297
13119 66.0805767809308
13120 66.9861855742557
13121 65.8234808884294
13122 65.6066723727777
13123 65.6614285899901
13124 63.3988852709466
13125 61.7090823645752
13126 59.4330931952217
13127 59.8575019804413
13128 60.8691491158195
13129 61.3703267464566
13130 61.6507052805205
13131 61.7373476141352
13132 61.7035796442424
13133 63.1617759991324
13134 65.6440502769368
13135 65.4389686396273
13136 64.9515199156173
13137 64.4405359641228
13138 64.5701837769976
13139 63.7236978026976
13140 63.2391699814099
13141 64.4227246647506
13142 64.4888475960845
13143 64.454309279216
13144 65.8192607754358
13145 65.8332359124769
13146 66.788084152172
13147 66.8714419450995
13148 65.9270003349179
13149 64.9417103150039
13150 65.0241506925645
13151 65.9393590163002
13152 65.9756197880183
13153 67.2971984139719
13154 67.6911933273691
13155 68.5075255997339
13156 67.8694892980466
13157 66.776388730809
13158 66.2472901483215
13159 68.0587809590852
13160 68.6003698901612
13161 67.7497349471765
13162 67.6216115246789
13163 67.0834865379565
13164 68.2007045060838
13165 68.1086124085987
13166 67.7864012561339
13167 66.2310797163927
13168 64.3853341371412
13169 64.67502202756
13170 63.5982601426099
13171 65.7127442548665
13172 65.252651263593
13173 64.653523649792
13174 63.6768607880306
13175 62.6394676935362
13176 64.0389379032473
13177 65.2031130007678
13178 65.6998241572304
13179 66.0900514474788
13180 64.994884936761
13181 64.0550828565888
13182 62.0049030887899
13183 59.8122577899166
13184 57.6349434595075
13185 56.8537988730653
13186 56.4572233744186
13187 57.6942660564676
13188 60.5280797646535
13189 60.5441336925958
13190 61.5633225094807
13191 60.1533449305203
13192 60.6163069631583
13193 61.380452296633
13194 61.6861064910071
13195 61.5033077797347
13196 60.9207833363906
13197 61.5426691709656
13198 61.350022998842
13199 61.2331539967218
13200 61.9080758942148
13201 63.5661689120553
13202 63.0553757052013
13203 64.3097034973266
13204 65.5512607643371
13205 66.5488478045406
13206 68.6260359382638
13207 68.3464906197375
13208 66.0810357603965
13209 64.6807684108481
13210 63.4689144752001
13211 64.328472076901
13212 63.7820254404554
13213 61.4011862324747
13214 61.6854507250217
13215 62.9003543700778
13216 62.2794798844751
13217 60.8564842617771
13218 61.0737924110989
13219 58.9787456282783
13220 59.1649267967661
13221 59.3480332733895
13222 62.3264908062567
13223 62.3959120434364
13224 61.3321976966998
13225 61.1376221398085
13226 60.0394363718541
13227 60.5251715179786
13228 61.5511485234489
13229 64.1117982920304
13230 62.7732792125961
13231 63.3423903547461
13232 61.9595224527416
13233 63.8955384224734
13234 64.6745695050268
13235 64.742278809111
13236 65.9741120886983
13237 65.7757282051622
13238 64.6207704442195
13239 66.4577785026415
13240 66.0467776994611
13241 67.2032078271982
13242 65.5069870177661
13243 66.4311136674113
13244 68.2803058367827
13245 69.4041072466887
13246 70.4909114121856
13247 70.1170233932584
13248 69.0239829444761
13249 68.5049087625644
13250 71.4422106665521
13251 69.755112632971
13252 70.8726255800956
13253 70.3232693491393
13254 70.3454074146717
13255 70.1130750858678
13256 69.6890255941626
13257 70.5339556224624
13258 70.2472680406523
13259 67.0015501956672
13260 66.2321285284926
13261 63.134780842079
13262 64.0299571236885
13263 63.8244165771112
13264 63.6438513676844
13265 61.9739948919578
13266 60.2489913630307
13267 58.3650106182681
13268 57.2231251634204
13269 57.6467262426357
13270 56.7244623558732
13271 58.4464095495653
13272 57.8595596975387
13273 58.5989841238883
13274 57.9650371910518
13275 56.5095991641523
13276 53.2647954014365
13277 53.9725963106337
13278 53.9811458854612
13279 54.8709584924926
13280 55.684936018772
13281 56.8132916936862
13282 55.9200211526583
13283 56.4455732079717
13284 56.2935346336661
13285 57.4936224868871
13286 58.3455431699754
13287 61.4401493055046
13288 64.70732087238
13289 64.859944400022
13290 64.7948132931025
13291 63.9396579954074
13292 64.4247287716713
13293 64.429735539165
13294 62.4529959278177
13295 62.848342415439
13296 64.9772043060002
13297 62.6366595302148
13298 63.3485284096342
13299 63.520875241528
13300 61.86389211433
13301 62.3743051272681
13302 62.7364371686154
13303 61.6421137478998
13304 61.0496957689117
13305 61.8179033870555
13306 61.3466065386705
13307 60.056861965062
13308 60.2477089876772
13309 60.2629285351681
13310 60.542050959901
13311 59.7768003717979
13312 59.5296921793987
13313 57.4249136253252
13314 58.6189460992538
13315 59.3607105047871
13316 60.7886735101987
13317 61.7010528968569
13318 62.1494864713801
13319 63.7246314339385
13320 65.559146036551
13321 65.7034294479935
13322 66.9749371625766
13323 65.927700457419
13324 64.8727933725637
13325 65.1230286938322
13326 65.7891784353867
13327 64.2854582621153
13328 62.6868263081223
13329 60.3878354424119
13330 60.530608057991
13331 60.8946157546861
13332 61.564785867591
13333 62.843375147763
13334 63.4371998379943
13335 62.26080063144
13336 61.6264718644441
13337 62.4688359638404
13338 61.7362369319824
13339 60.8101749099424
13340 58.1311644824068
13341 57.4830432064831
13342 56.6176303681379
13343 58.809607636511
13344 59.3780363611254
13345 58.0064976820804
13346 57.3587333227685
13347 60.0571605462955
13348 60.0755735157799
13349 61.6583085369458
13350 62.5974408412575
13351 63.1329691966619
13352 63.4642586409101
13353 64.9705920198339
13354 64.674783812605
13355 63.941060792459
13356 62.0316036697639
13357 62.0103800530336
13358 59.8490129455695
13359 61.8188570787368
13360 63.6685401283615
13361 63.8369905581448
13362 65.1073276359199
13363 62.843538549752
13364 61.9717045014171
13365 61.6156557546525
13366 61.0521324727711
13367 60.7397950984107
13368 61.6453615751678
13369 62.3637218842348
13370 61.467111636196
13371 60.3655409373442
13372 58.8777419131906
13373 57.9837999834048
13374 55.5482502364869
13375 56.3610983505305
13376 58.6535658088459
13377 58.6055000525809
13378 61.3268769739401
13379 58.8253554272613
13380 59.9813878878623
13381 60.7632997864712
13382 59.7447085294041
13383 59.2010522944399
13384 61.1874287146541
13385 61.7970959059494
13386 63.511219854034
13387 62.7719655031562
13388 63.45303426855
13389 62.137485021193
13390 62.9767078257383
13391 63.620734899032
13392 63.7981897465763
13393 62.5627621274199
13394 65.6228295989859
13395 66.0196806920748
13396 65.5542303651361
13397 63.346408684888
13398 63.5713656493361
13399 65.9869800765823
13400 65.3650961042959
13401 66.332980927703
13402 66.1761197596692
13403 68.9527596127467
13404 69.211554789137
13405 68.3025006556704
13406 68.5295387216221
13407 68.6132153375647
13408 68.4602278568343
13409 67.8967761280533
13410 66.5875212191509
13411 66.6126342863565
13412 68.1060837349771
13413 69.5398711100208
13414 68.5504784697864
13415 69.6553933839016
13416 69.2768348748277
13417 70.124849672661
13418 68.3575670642844
13419 67.2113405624854
13420 67.549294236397
13421 64.3882103728527
13422 65.0636606079077
13423 63.0415161672052
13424 63.3008366247246
13425 64.0563602574971
13426 62.3529990638805
13427 63.674686016385
13428 62.4473583497098
13429 64.156653499848
13430 65.3432507142821
13431 64.5048121675166
13432 61.5459737756165
13433 61.7041612862286
13434 61.902094282611
13435 61.5439105979673
13436 61.770741446317
13437 60.9699025097921
13438 62.0358513301599
13439 63.2645625610472
13440 62.3883473795715
13441 63.1493692332984
13442 63.6899428404617
13443 65.95380274901
13444 64.8527266719247
13445 64.2956255706994
13446 64.7635590967113
13447 62.9655386124923
13448 62.2484425343259
13449 62.4256747195347
13450 62.1944026668305
13451 61.7467161248228
13452 63.9673605278659
13453 63.8708113862747
13454 63.5486600081264
13455 63.5995181361183
13456 63.1153996582327
13457 65.6242576726955
13458 66.2320770892314
13459 65.8601506995724
13460 65.0975468002122
13461 64.5642481358621
13462 62.1408644663396
13463 58.8035344840043
13464 59.386329564797
13465 60.6025984708482
13466 59.6408694474724
13467 59.7031874310728
13468 59.8534874328158
13469 59.5709530275696
13470 59.9984330802606
13471 59.6843289869284
13472 58.6970863187748
13473 56.9953973810583
13474 57.5207821537344
13475 57.9867667051331
13476 58.855674572764
13477 58.3630486508139
13478 57.4658652904815
13479 57.800855793784
13480 57.8405870126298
13481 60.4142236732293
13482 61.3271259759411
13483 63.1578962061344
13484 62.928403138659
13485 61.8769942691937
13486 62.3734579063304
13487 61.9196667464511
13488 63.0257806494853
13489 62.2959211093566
13490 60.8924036773787
13491 62.9178545766217
13492 64.6704236110773
13493 64.5641005390501
13494 64.0966868045367
13495 63.5348483863577
13496 63.6505317944375
13497 64.6537769813019
13498 65.884976309033
13499 63.3513772556573
13500 62.975857010592
13501 61.9629392008832
13502 63.1119342651473
13503 64.4873394839738
13504 65.1765329165604
13505 64.9003876160274
13506 65.5635454722466
13507 65.8969861833652
13508 63.3445185078181
13509 63.0642778943128
13510 63.892169608786
13511 64.6370326657471
13512 64.4173859369574
13513 64.9211709447654
13514 64.8800363964392
13515 63.2250242178987
13516 63.7461544034166
13517 61.6493405224305
13518 59.420349432279
13519 60.4907345348051
13520 62.5195723648031
13521 63.0329908072722
13522 62.3437211811429
13523 62.1180745071302
13524 62.1983114182779
13525 63.0293574033932
13526 61.9089250026282
13527 61.6723189248135
13528 63.6880461128993
13529 64.9966392845456
13530 65.9827056773317
13531 64.9887481929739
13532 64.8994707621626
13533 65.9613923958225
13534 65.0015142514931
13535 66.6570707775384
13536 65.9354838947623
13537 66.9832492480622
13538 68.9678159298843
13539 69.2611643907744
13540 68.5106177267787
13541 69.7495512438886
13542 69.6944542192183
13543 69.4159864169109
13544 66.7083896197394
13545 67.8849170532081
13546 69.3687846204663
13547 69.3460370909162
13548 69.2218085549573
13549 67.3608565484549
13550 66.9166300849154
13551 67.0691482252436
13552 65.1760064918641
13553 65.3474820794772
13554 64.6765322008561
13555 64.5069242910783
13556 65.2736390881289
13557 63.9329936043277
13558 62.7223744454238
13559 60.6668338187553
13560 59.8201303160585
13561 58.4049618437737
13562 58.3319677374918
13563 56.9426079893372
13564 57.9680558356858
13565 56.0036225389433
13566 54.4686085979636
13567 54.2802710918233
13568 54.5661218808095
13569 52.9038745151063
13570 53.3592457838904
13571 52.3163624597331
13572 52.9852458223213
13573 53.8419948370829
13574 54.8666104821485
13575 54.3883028312772
13576 53.070390056074
13577 55.454154739863
13578 55.93679724006
13579 57.4550086109376
13580 58.0704501332894
13581 58.3566074698084
13582 58.6763766796826
13583 60.6815278369981
13584 61.8878625103578
13585 60.3866020009643
13586 62.5965698063714
13587 64.8997568730672
13588 66.1974269187528
13589 66.5035244208029
13590 65.1387207277664
13591 66.3027456779944
13592 66.9165967047876
13593 65.3079209495195
13594 66.6867230914106
13595 65.159103768994
13596 66.2814513288112
13597 64.8668851585837
13598 65.0336030054672
13599 66.8465546793811
13600 67.835680490645
13601 68.5682153178815
13602 68.8577803502425
13603 66.8456317490967
13604 65.6911919882699
13605 68.2163059424977
13606 67.4790127341055
13607 64.3882268676876
13608 63.5415198409314
13609 62.7053244880636
13610 62.6031826364779
13611 60.642989632384
13612 60.3528381265673
13613 60.8058708987062
13614 61.7494399457813
13615 63.8205049338738
13616 61.9223236479768
13617 63.1244803695675
13618 62.2709537913188
13619 62.2117341513115
13620 60.7099388186122
13621 58.9637152185563
13622 59.3969838882339
13623 59.9007755089583
13624 59.5745368730722
13625 59.6036220462282
13626 59.3368625941019
13627 61.8338134184239
13628 62.6609834267089
13629 66.5353516526826
13630 64.3172270354621
13631 64.3846831616088
13632 64.233585972096
13633 63.5238468358615
13634 63.0533108340151
13635 62.3728682379732
13636 63.6609935850352
13637 61.6556079019951
13638 61.6714739732037
13639 60.407215839553
13640 60.0319756160893
13641 59.7318753283769
13642 57.6921039163943
13643 59.2865674561029
13644 59.1093478080224
13645 58.6364197920276
13646 58.5724985117421
13647 57.7319282273536
13648 55.2521342314853
13649 53.4759464775241
13650 56.0893700753949
13651 58.1853774913061
13652 57.7151289124466
13653 59.4149851486242
13654 58.8438642089282
13655 60.2324464519952
13656 60.3322668570323
13657 60.8963656254731
13658 62.4362164069456
13659 62.975590391139
13660 63.6615039247116
13661 65.7265875943252
13662 66.9507456390467
13663 64.9169457282475
13664 66.280931223147
13665 65.9764126456794
13666 66.0163691257363
13667 64.6158606566199
13668 66.1983020131471
13669 65.1594996009211
13670 66.2151863547379
13671 66.0359319437474
13672 66.5512150519197
13673 65.5154304463782
13674 65.716422692816
13675 64.9670426858819
13676 64.6612349766182
13677 64.2774089112051
13678 63.6983751448037
13679 63.5326935021413
13680 62.0537657752702
13681 62.1461455028053
13682 63.1658275643443
13683 63.5434533002589
13684 62.0990267036651
13685 62.7276939486456
13686 63.0483942157007
13687 63.2608651799474
13688 63.5918567657865
13689 66.2517514453053
13690 66.3123967614411
13691 66.8680156408345
13692 67.5075588235426
13693 67.0117761284517
13694 66.1678680140487
13695 65.8073279527239
13696 65.356108970955
13697 67.0385994662416
13698 66.4437105721408
13699 67.3766658370988
13700 70.3096615168397
13701 69.45613455138
13702 65.8666628881081
13703 64.7524429025385
13704 65.7875885569983
13705 66.0246363901895
13706 65.4397134527946
13707 68.1465219151111
13708 68.750627570274
13709 67.2928511434122
13710 66.2034330073232
13711 66.4185007883568
13712 66.76030253535
13713 68.3809122847521
13714 68.7484257110526
13715 68.8168882437403
13716 68.362343378179
13717 67.7131264482183
13718 66.0659118138209
13719 66.1469340542255
13720 64.7324682988719
13721 63.5479746557123
13722 66.5265485058467
13723 66.0282158041497
13724 65.3162401112607
13725 63.9593217014399
13726 63.9735831381558
13727 64.0523123227375
13728 63.8984980693847
13729 65.0781736911389
13730 65.818846604645
13731 65.8313684186331
13732 63.7798653914153
13733 61.8541414646061
13734 62.3699296528733
13735 61.6222653213792
13736 63.0796763151643
13737 63.730150417892
13738 64.2403520869173
13739 62.7545738400814
13740 63.9724403427034
13741 65.8033076793248
13742 65.7695971602304
13743 68.7797893662051
13744 70.4958393416821
13745 71.6136580496023
13746 70.7440070942819
13747 69.2430470912677
13748 65.810277124769
13749 66.4696990137321
13750 64.3332715621276
13751 64.0965787224412
13752 66.5676348059983
13753 67.694071320205
13754 65.7930029007945
13755 67.6353435934057
13756 66.4617675733749
13757 66.6659236820638
13758 67.0860163162452
13759 68.3583991651175
13760 67.3347688516391
13761 65.7967599695531
13762 66.4777216931604
13763 66.5448175571671
13764 65.6353027258301
13765 65.1763853410806
13766 65.7710071738238
13767 65.4709187942698
13768 67.8937652929534
13769 66.7182939475883
13770 69.2056392746097
13771 68.140103042394
13772 66.8365876635283
13773 67.8207960469239
13774 70.5567285180066
13775 67.5231407164869
13776 69.2462873342408
13777 67.473462651501
13778 68.3501988347622
13779 66.9886272276446
13780 68.3545204765788
13781 68.1691770903163
13782 67.9133251792598
13783 65.5895526908196
13784 65.8495856584274
13785 66.5204099301994
13786 66.3300612156736
13787 67.7860637250245
13788 68.618046508499
13789 69.6137423422376
13790 67.8217719790061
13791 65.7328267870684
13792 65.0004473560783
13793 64.970266600187
13794 62.6911366324348
13795 65.2186058358128
13796 64.9555449129578
13797 66.9280788653709
13798 66.8877881668806
13799 67.4967589263054
13800 65.8254398438815
13801 66.6480298397881
13802 66.6438772250759
13803 66.7578612758654
13804 66.5042621872664
13805 67.0660912659748
13806 67.7671113180948
13807 67.1444136841555
13808 65.0557939295626
13809 65.0868885042721
13810 66.1668365349626
13811 68.9971434723327
13812 71.0727844131872
13813 69.0539934518954
13814 71.039067005606
13815 70.7064760137928
13816 70.9646942782566
13817 69.523686814591
13818 70.8195187563299
13819 70.3440952529366
13820 71.8496151728387
13821 72.2767836139574
13822 72.4893196071018
13823 73.7026496208114
13824 73.6583783831488
13825 71.0594017709429
13826 72.2177725411344
13827 70.169830243534
13828 71.3574020069831
13829 70.7319880540993
13830 68.6370506391227
13831 67.5638876465651
13832 67.0329935797327
13833 67.7769439229158
13834 66.0539268545453
13835 66.718290320831
13836 64.3103911968503
13837 65.5679071307668
13838 65.5388863021635
13839 66.9361961073737
13840 65.1792651520911
13841 64.9485255987343
13842 61.4014791499802
13843 61.8246627637608
13844 61.9462995752509
13845 65.0169689842018
13846 64.0490072389587
13847 64.7277954645264
13848 65.9913757714976
13849 66.695319894985
13850 68.2267909773477
13851 66.8484475829946
13852 64.3526495122762
13853 62.8085472641258
13854 63.1581546356623
13855 62.1344040619894
13856 64.5922164535808
13857 64.7897573866868
13858 63.2031471623783
13859 62.0362448584964
13860 61.8236205668552
13861 62.5884886255061
13862 65.9824159671099
13863 66.0718040414136
13864 67.1151009514821
13865 65.6349241558003
13866 65.0126470540675
13867 66.4392457275888
13868 65.9607840786825
13869 64.4794331011121
13870 65.1491863192429
13871 67.4661897954721
13872 69.9314236393657
13873 72.777717328914
13874 70.8112165610575
13875 71.6711239688364
13876 71.2623220006094
13877 70.3116426520656
13878 70.2229838062044
13879 70.7909563175947
13880 70.3177953435749
13881 69.9078676257657
13882 68.7185246790829
13883 67.5973063170462
13884 66.8793141050824
13885 66.9575965151084
13886 68.1951095577484
13887 69.1368535093789
13888 67.3470476402124
13889 66.5423722015183
13890 66.4691824108695
13891 66.0565157024388
13892 65.6255926766515
13893 65.6133873672159
13894 67.8665313033556
13895 68.1789157933317
13896 67.364975215797
13897 68.285916521806
13898 67.0221417782468
13899 66.7215558685894
13900 66.2293185999656
13901 67.1067804296266
13902 67.2322629463231
13903 69.0290695272812
13904 69.777246299148
13905 69.4743779462208
13906 68.5075947901298
13907 68.4615395774691
13908 69.7324430665509
13909 72.1329390160768
13910 72.3351926095253
13911 73.0036396609381
13912 72.18858613442
13913 70.9875196722614
13914 72.3136821071516
13915 71.7662273064531
13916 72.4558756737203
13917 70.4467814113859
13918 73.3843042876651
13919 74.3132813000416
13920 77.461483821251
13921 76.548557733751
13922 76.39427306291
13923 75.0949292656145
13924 72.7756559363628
13925 72.8403130936207
13926 73.0891314219168
13927 73.0928102486141
13928 72.9549108927149
13929 71.9198024290658
13930 72.4305861754519
13931 71.5014910248402
13932 72.9223825131965
13933 74.1660184857313
13934 74.1896741968563
13935 72.8872318762284
13936 72.49190769397
13937 71.4960826347623
13938 69.6571547456261
13939 69.6115166094618
13940 68.2378137816358
13941 69.1081567048251
13942 68.464594778279
13943 68.3352441487588
13944 67.4753038793119
13945 68.8380130273535
13946 68.9853351019391
13947 68.6065766689076
13948 67.8834652795969
13949 67.2710002823092
13950 65.0803927683221
13951 65.4863180487974
13952 63.8578507341804
13953 61.0474937415028
13954 59.7197262399806
13955 61.1879613334092
13956 61.6435460878767
13957 61.9571857768279
13958 62.8392295651428
13959 59.6611644232448
13960 60.1488578355485
13961 59.3447852479092
13962 57.7302890185334
13963 57.3943246731999
13964 59.6775776432124
13965 59.1717830145257
13966 59.092600666838
13967 57.6229060120209
13968 58.5349577158498
13969 56.5772061137457
13970 57.8458442457956
13971 58.8932477076069
13972 60.9453925356075
13973 62.2556187901764
13974 62.9283503987282
13975 61.8410364455568
13976 59.9495955974398
13977 61.4765685085608
13978 62.4584079854197
13979 64.690297204969
13980 64.3658792374243
13981 64.2051444080045
13982 67.9536289266477
13983 69.1092344702369
13984 69.9528210265281
13985 70.0240555935988
13986 70.4436885380463
13987 70.695079867702
13988 69.5654620623099
13989 69.7772147813573
13990 69.6538674615823
13991 67.9479761068787
13992 64.7349045899809
13993 65.2669814370858
13994 62.340905381223
13995 63.3029573758193
13996 64.5501705555439
13997 65.4613050438848
13998 65.4684284027334
13999 65.9480004245913
14000 65.5610399799563
14001 63.7698510509855
14002 62.356500320619
14003 61.2770403126802
14004 60.4265508939324
14005 60.613794954093
14006 61.2309224262996
14007 60.7301994627318
14008 61.1237485829661
14009 63.613334313389
14010 63.006444646562
14011 64.6885556252222
14012 66.811633233551
14013 66.7450983072519
14014 69.2614556042207
14015 69.8282579193015
14016 69.3488261634064
14017 66.7076524329081
14018 65.6014324338341
14019 64.5635719939951
14020 66.0767456909391
14021 67.7501770653169
14022 65.7434760171893
14023 64.6643907226264
14024 63.4160415473773
14025 63.8824539449474
14026 60.2414032612828
14027 60.8318339572471
14028 59.9955699481397
14029 59.1626309303885
14030 58.0866495756028
14031 56.3008181781589
14032 55.3617491735218
14033 56.148957079363
14034 57.2633620645449
14035 56.484521643756
14036 57.2518953278786
14037 60.2089587254853
14038 61.2045189178452
14039 62.0490344318261
14040 61.0101542904262
14041 61.1388051355199
14042 62.3790607399531
14043 63.9509628486734
14044 66.130978964627
14045 63.3821016541003
14046 67.0680999990806
14047 67.7709170136231
14048 69.7679218673417
14049 70.9271972978203
14050 72.7020683852889
14051 73.6017388661077
14052 74.3877145988998
14053 73.6344985523817
14054 71.6250990171893
14055 70.6021618435182
14056 68.1233880139836
14057 68.1734756870321
14058 67.4733458676445
14059 68.2314059729078
14060 68.4914277074964
14061 68.4621370444172
14062 69.4402107589656
14063 70.673451572281
14064 68.3721768060153
14065 69.7803058203442
14066 67.1493138667122
14067 66.0538051047784
14068 63.9739806796784
14069 63.521392052553
14070 63.7290482021724
14071 63.4547664795925
14072 64.1643411091559
14073 64.4926665946964
14074 65.6201961734933
14075 66.3388222863182
14076 67.8179390603354
14077 63.7501582477219
14078 64.5773520012865
14079 64.5191498093309
14080 63.8245002095227
14081 63.5798868223287
14082 63.654100667869
14083 63.2353661839836
14084 63.0634211620048
14085 63.4838560869316
14086 63.0647415398956
14087 61.8804578066389
14088 62.2739637166983
14089 60.1802363085947
14090 60.2763948319013
14091 61.4819376462392
14092 60.0766077171104
14093 60.2061146501589
14094 60.8702346224408
14095 59.1916424613074
14096 60.0684117074556
14097 63.1843366659168
14098 63.1973290307182
14099 62.7607692025245
14100 63.3740652415254
14101 63.2621643014906
14102 61.2977431471156
14103 61.7263143758335
14104 62.2343662130864
14105 62.516954557419
14106 64.6357373060433
14107 67.7933796206923
14108 70.0613457872304
14109 71.9481528934384
14110 70.0855590316007
14111 69.5970120609079
14112 71.265882941042
14113 70.1504409635905
14114 69.6571850780013
14115 72.3217209927151
14116 73.1176173662252
14117 72.6704855445789
14118 71.2985455932477
14119 71.7780779981822
14120 69.1500770368856
14121 67.9876527348606
14122 69.5105026293308
14123 68.8367436520308
14124 68.1383689241796
14125 68.9356475241422
14126 66.3576081657469
14127 66.2899090558986
14128 66.2051657223123
14129 65.7860179407172
14130 67.4168502935864
14131 67.1137279179134
14132 65.3351956885812
14133 64.286575533257
14134 64.0217006399897
14135 63.6646001049769
14136 63.143458167097
14137 61.9005654382675
14138 59.757602033779
14139 57.9875373212392
14140 60.6139468069601
14141 62.5027266811746
14142 62.4312167044774
14143 61.5322455637175
14144 62.0123008475986
14145 58.8522606800813
14146 62.2780054833934
14147 60.7141145356022
14148 58.7877236630037
14149 57.5817873757781
14150 58.3889187654696
14151 57.8619896646148
14152 59.2748654826799
14153 61.9876418117837
14154 62.8736378971404
14155 61.1057670685987
14156 60.4394506251852
14157 61.4034043133818
14158 63.9213543944764
14159 63.6704381685625
14160 63.9750492406848
14161 63.7112303883536
14162 64.3405640053579
14163 65.9451431149395
14164 66.7141772838754
14165 67.1914987710939
14166 66.8080715553881
14167 67.3531088899933
14168 67.3334018818692
14169 67.0526439826656
14170 66.6374563518894
14171 67.3345707930754
14172 67.3002446188289
14173 66.0520550008791
14174 65.1574597662536
14175 67.4653270561697
14176 66.166147226967
14177 67.8709420070708
14178 67.0558400026371
14179 68.5203386795499
14180 69.2169641139338
14181 68.7026204886248
14182 67.6958174350113
14183 64.8760831298335
14184 63.9537454606464
14185 66.1192196381864
14186 65.6779673147762
14187 66.785845814893
14188 66.1638684655708
14189 68.5556123946291
14190 69.0771158181662
14191 69.3930232070058
14192 69.3437901388205
14193 70.6090311055718
14194 70.8339279978287
14195 69.5767377134966
14196 68.6123935094977
14197 68.3881370092631
14198 69.1984568915432
14199 69.2126320412888
14200 69.0752196371751
14201 69.4112461084011
14202 70.3805732332081
14203 71.6284810766207
14204 72.8778574484311
14205 73.1833721363133
14206 72.3751770772763
14207 71.7276460067611
14208 73.6083390651047
14209 72.7909486536308
14210 71.0961708368778
14211 70.3375717167793
14212 69.3607339721838
14213 65.583447961959
14214 63.4543836711518
14215 64.0844007065929
14216 66.1803722092769
14217 66.0034198644619
14218 66.2089432499645
14219 65.725726465485
14220 65.880849073485
14221 66.2418438068675
14222 67.3440769326591
14223 68.9650048688909
14224 70.1114851301763
14225 68.1370550573884
14226 67.5905600971491
14227 67.9846914446785
14228 67.3590796512764
14229 66.013906073143
14230 66.6407443613549
14231 66.8890697325398
14232 68.0408121666036
14233 70.5402050258007
14234 71.5026977995567
14235 70.5358079940205
14236 70.9002892700079
14237 69.6149288178868
14238 67.3361356762415
14239 66.9523590920543
14240 66.9550563437695
14241 66.9247542032578
14242 66.9278648037174
14243 66.8791358604156
14244 64.9079909533227
14245 65.8758967577134
14246 67.2229120115235
14247 66.2787648749684
14248 66.9784733534358
14249 68.4440356741928
14250 67.8082661349961
14251 66.6793457241707
14252 65.2125556510177
14253 64.6667344652445
14254 66.0629836619819
14255 67.64822714441
14256 67.329341982175
14257 67.4271414850284
14258 70.4709157286809
14259 70.7526880089479
14260 70.7389457388979
14261 70.0894905889331
14262 69.3730858498584
14263 68.4526613610774
14264 67.7081219710274
14265 66.1017554705086
14266 65.7415784936722
14267 65.4910174134012
14268 65.2007344418075
14269 64.6828658476704
14270 65.4364507562627
14271 66.6708986443755
14272 68.0833379098359
14273 69.5299146863601
14274 68.9955370499784
14275 67.3956213992842
14276 67.0118534048691
14277 68.5265344090701
14278 68.6043989329347
14279 66.4284540826797
14280 63.8357654569308
14281 65.2414731800518
14282 64.2384897223605
14283 65.1720516342292
14284 66.605401277415
14285 68.6327908900161
14286 68.9885927422973
14287 67.7011541865375
14288 67.8289095539258
14289 67.0222937342172
14290 67.3279907814911
14291 65.4889928106812
14292 65.7511426870767
14293 64.9517671752266
14294 66.0837763266255
14295 67.671795012735
14296 68.775303054659
14297 66.572036840159
14298 66.555335340823
14299 69.2302904375176
14300 69.1296994058484
14301 67.9684679770499
14302 69.4754635023204
14303 65.9855964072593
14304 64.2121745683881
14305 63.9789401976346
14306 64.5040809383262
14307 65.5927302953711
14308 65.3497285456003
14309 66.7452324440482
14310 67.425077178842
14311 70.0305196530551
14312 70.0545746969728
14313 69.649714125653
14314 68.0874398551899
14315 68.0632750092801
14316 68.2016778743322
14317 67.9684212772262
14318 67.3334641755913
14319 65.9844864280137
14320 68.7257043233301
14321 69.6423987014084
14322 67.7250907189857
14323 69.739357784739
14324 72.8419374829925
14325 73.9140090197165
14326 72.8612143957601
14327 74.4223806024933
14328 75.0936680922356
14329 72.8335386467367
14330 72.1681650296582
14331 71.3898289856621
14332 70.8421331416681
14333 71.1858112369821
14334 71.1784686595501
14335 70.9151232976225
14336 69.9201911174983
14337 72.4418593772231
14338 72.7940625520417
14339 72.418489496951
14340 71.9578180241026
14341 68.8856469073485
14342 68.5041569718365
14343 69.3366666462855
14344 67.53950876514
14345 63.5809064974038
14346 64.4514319756342
14347 62.8244875007465
14348 62.1172995199171
14349 65.0959104387571
14350 65.7749369761367
14351 64.2733105256381
14352 64.4247967264499
14353 64.3527881704329
14354 65.9441258711989
14355 65.6962627456114
14356 65.4531681347062
14357 64.2408156201482
14358 63.9923969560027
14359 65.395806296029
14360 64.4457026995514
14361 64.7347516663842
14362 65.6855599310923
14363 63.5617213524694
14364 64.553636137997
14365 65.6268351878114
14366 64.9657984875513
14367 63.608659639356
14368 64.1751012700768
14369 62.3790136767021
14370 60.2965564903991
14371 61.2031450245214
14372 60.5035335731159
14373 60.6901349235029
14374 59.2053980772504
14375 59.79266767433
14376 60.6861211144033
14377 59.6329774006551
14378 58.6439277448905
14379 56.5970090217815
14380 57.965412810077
14381 60.8397496074046
14382 61.3140916887535
14383 63.0489320954403
14384 63.3044158340065
14385 64.967277874267
14386 64.8728184188797
14387 67.9904746834037
14388 67.1820826227926
14389 68.5769368806667
14390 69.1480286305213
14391 69.8343541070867
14392 70.0307224802653
14393 69.8155419837081
14394 70.3329916224263
14395 69.8996134925262
14396 69.2189820381127
14397 69.6027129381478
14398 67.6774914301798
14399 68.2517091332983
14400 67.8131797609626
14401 66.9020032294534
14402 66.4955064829894
14403 67.0252447342888
14404 66.0786069229859
14405 65.3107817199155
14406 63.4181049984309
14407 62.0196344535804
14408 63.5191866562752
14409 64.5177397387838
14410 64.3128210339937
14411 64.0001096381785
14412 63.5594513312827
14413 63.5538597611081
14414 62.8893492818315
14415 60.2841115147317
14416 61.5737155026293
14417 62.2056987381368
14418 63.2774510673315
14419 65.685883228103
14420 65.8034211994483
14421 66.1970901574623
14422 65.4547986831118
14423 64.3763555685962
14424 65.8814122200427
14425 67.5557780846943
14426 68.3242016522409
14427 66.9724125946544
14428 66.9499975723636
14429 66.3457275350828
14430 67.512644745253
14431 65.9572440412671
14432 67.4265464047223
14433 65.9969491935227
14434 64.470048911486
14435 65.0075181845509
14436 64.1143780860535
14437 62.359197522866
14438 62.5965446612418
14439 59.5012216991668
14440 59.8488007901208
14441 60.6598560676286
14442 61.610699007564
14443 62.0785552053565
14444 60.448572111554
14445 60.3744667700494
14446 61.2163582678532
14447 63.9546858163658
14448 63.7501509127925
14449 63.2689528185323
14450 62.773033747145
14451 62.9529870114736
14452 61.1062156530367
14453 63.0856744796855
14454 65.4849046087558
14455 67.9771866002397
14456 66.556243600039
14457 69.3123669554503
14458 69.564466986181
14459 71.454716026045
14460 70.6248415767926
14461 68.1063275661573
14462 68.8984941368399
14463 70.0641432330375
14464 68.9568973358664
14465 68.2579912107447
14466 69.5847274103759
14467 68.1833848755175
14468 66.4210315924574
14469 66.0865073428631
14470 67.0025895931384
14471 69.3786382173038
14472 70.1977205598744
14473 71.0638103076209
14474 70.3283352235118
14475 70.1836606162896
14476 71.3639703246154
14477 70.2812279599378
14478 70.0929642579614
14479 68.7659226035416
14480 69.2897679145975
14481 71.7946885126441
14482 70.1284398055328
14483 70.1467111463738
14484 72.4987653551583
14485 73.3081451207982
14486 72.3289671687475
14487 71.4467856515615
14488 72.2098202821397
14489 73.8263370024484
14490 73.916175162272
14491 71.6072901158761
14492 69.65526120003
14493 67.710732029161
14494 67.4469453322838
14495 66.788891562688
14496 68.0787677565376
14497 67.2401081454701
14498 68.3029134599417
14499 67.6107013607111
14500 66.6684748899489
14501 64.4609254870464
14502 66.3322456684701
14503 64.9819226532464
14504 62.5373240414382
14505 59.4983872256911
14506 58.7344768170966
14507 59.8604437562769
14508 60.0213626042726
14509 59.0119541922051
14510 56.7397453435912
14511 57.7765646663179
14512 60.4591066045685
14513 60.356649354179
14514 61.3427259093656
14515 60.8365971807313
14516 60.1764033046626
14517 59.1210090710253
14518 58.4584837479778
14519 61.7932172722259
14520 62.2202513252039
14521 63.0349247300644
14522 62.7181855026933
14523 61.7448271269245
14524 63.9796325071609
14525 66.8978438044429
14526 66.362046190288
14527 66.7452085112018
14528 66.5011771472405
14529 67.0948795435942
14530 66.1682243952232
14531 66.5561195482588
14532 65.4922379640702
14533 66.4976558110823
14534 65.7189595043555
14535 65.7990306600751
14536 65.4430261337956
14537 68.5744939191547
14538 69.5930667852221
14539 68.6923477241957
14540 67.4926903823364
14541 68.8746298931094
14542 67.4038025634653
14543 69.7184115472924
14544 69.138125549702
14545 67.6463598792787
14546 69.5205738268437
14547 70.1947531242516
14548 70.5150087379537
14549 70.1420315499686
14550 71.4433196321085
14551 70.167706554589
14552 68.3076924972975
14553 69.34809295506
14554 69.6733509338074
14555 70.9212572150066
14556 71.2074599209983
14557 69.0057782522082
14558 68.7646220361179
14559 66.8747640069441
14560 66.234487146474
14561 65.2523740126739
14562 64.7798115599241
14563 63.554708885486
14564 63.3304087678935
14565 64.6102410459349
14566 64.3917366351823
14567 64.015839712227
14568 63.5481477219549
14569 63.464812505005
14570 65.4539087142581
14571 67.4155131976781
14572 67.6928721598151
14573 66.2042006224106
14574 67.5071808224335
14575 65.4201696196737
14576 65.139796122529
14577 65.8116228411921
14578 65.9229824653468
14579 67.9160227581227
14580 68.9449381079701
14581 69.9657910988078
14582 69.1529477679608
14583 69.601152674978
14584 69.7373718710559
14585 70.2291571114876
14586 69.7676159455952
14587 69.6953316851224
14588 68.8749284770264
14589 69.1324091609593
14590 68.3400783824836
14591 68.1212066058289
14592 71.2935222531923
14593 71.2949747120097
14594 68.6010484861986
14595 69.247925805013
14596 69.3541519500166
14597 70.0064364194198
14598 70.060552436838
14599 70.2299861000933
14600 68.846116274943
14601 67.5631609923233
14602 69.8321371086911
14603 68.3374948450213
14604 68.6784013791827
14605 67.562040746271
14606 68.4726854729197
14607 68.454052105264
14608 67.1581105196276
14609 66.9128550644111
14610 65.5898139590003
14611 66.0820919876742
14612 65.4450293291602
14613 63.3888549078931
14614 65.4742686730065
14615 65.5801675548715
14616 66.7965693480337
14617 67.8612123836164
14618 67.8844176523107
14619 67.7119391198621
14620 69.7271612817795
14621 71.0119057054232
14622 71.9434891290194
14623 74.2332868733508
14624 73.6889038257191
14625 73.742132467777
14626 73.9788330508743
14627 73.1195888062135
14628 76.3683116585569
14629 75.7920774204391
14630 76.9140687250461
14631 76.916202290133
14632 74.2351503006028
14633 76.1088427170857
14634 76.5766289994557
14635 77.7134218710094
14636 77.5958369210985
14637 77.5816625614214
14638 75.9061085479441
14639 76.7258643366718
14640 75.6528566521803
14641 72.1504918277403
14642 71.1254600881278
14643 67.5714966324972
14644 68.3191134778207
14645 69.6268185022014
14646 68.8782715958331
14647 68.0067563938169
14648 66.4670841132648
14649 67.9562417004139
14650 66.7868294307846
14651 63.8803301211193
14652 66.292972468931
14653 68.0000009353327
14654 67.259121656727
14655 65.2959383850757
14656 64.8137605419167
14657 64.117506410717
14658 64.2452078896567
14659 63.2898821036922
14660 65.4426487574124
14661 67.3539541061358
14662 66.7675284357943
14663 67.4716113360006
14664 68.2383249930736
14665 66.3232355561746
14666 66.0730798641377
14667 64.6300878397815
14668 65.1836712866613
14669 63.1324561792161
14670 64.0651628002059
14671 65.4650853796833
14672 64.6931262584465
14673 62.790567070302
14674 63.672789127659
14675 64.9770414566536
14676 65.6678101233311
14677 64.3519983401082
14678 64.8000666829386
14679 65.376107005936
14680 65.2672002429624
14681 65.3326884198232
14682 65.6606297511506
14683 67.6190793013826
14684 65.6384093213791
14685 66.142046978772
14686 67.49766120228
14687 69.0380333736227
14688 69.335447504966
14689 70.023183247847
14690 70.3643790886182
14691 70.6149154556603
14692 71.7350037713919
14693 72.3020000537289
14694 70.6151986657621
14695 67.8706744763022
14696 65.4191631308858
14697 65.6465956004951
14698 64.6339017147468
14699 63.5933090711897
14700 63.2240384737019
14701 64.1137152464869
14702 64.6600223554747
14703 63.8852233856636
14704 65.8772781487753
14705 63.6575980332554
14706 60.9373441099285
14707 63.1519290967017
14708 61.016577783751
14709 60.5223047736872
14710 60.3483239094119
14711 60.1221290685779
14712 59.9968357603634
14713 60.3383804302105
14714 59.7488354555676
14715 62.3942543782851
14716 63.5520088555704
14717 64.0712547129359
14718 63.1874614393441
14719 63.9994063632753
14720 64.1283495467049
14721 64.1338956529722
14722 61.8488822850023
14723 60.8357762893981
14724 59.5451661539578
14725 61.4029066716419
14726 60.8383971827465
14727 59.995625698158
14728 62.300265831875
14729 63.4369518312161
14730 63.9142951089669
14731 65.1801303234727
14732 62.4314484714816
14733 62.3778514515375
14734 64.3126489116868
14735 61.7219712595128
14736 62.9682574171028
14737 61.9478203795018
14738 64.9281535470393
14739 64.7029165564103
14740 63.641527296586
14741 61.2341768007954
14742 62.7606770467893
14743 63.3377870423987
14744 64.1817651131091
14745 64.2554999525391
14746 65.0928399327567
14747 65.2856720456707
14748 63.7210060196992
14749 62.8334519451059
14750 62.4496059816784
14751 62.1997637929885
14752 65.7123989106866
14753 63.5712310433118
14754 62.4177174412894
14755 63.0215714040488
14756 60.7386515656492
14757 60.6308984563048
14758 59.9111924349311
14759 60.1502003612862
14760 61.3806466630911
14761 63.8348696377962
14762 64.7456657020694
14763 64.5815368588464
14764 64.8498477187955
14765 64.6890636707017
14766 66.8007438978048
14767 66.3346945291391
14768 67.7929112340969
14769 68.4728558647819
14770 69.5053003630888
14771 67.6639648087904
14772 65.4229962950646
14773 68.254482503103
14774 67.6095967419686
14775 69.8752702072318
14776 72.1641548058708
14777 73.0417014300634
14778 74.320373743037
14779 74.5701649479477
14780 73.4818651150885
14781 74.1172494455991
14782 74.9515003168327
14783 76.6266013236522
14784 74.7984320207422
14785 75.4880299298438
14786 75.8468529382188
14787 76.777365004513
14788 76.005680619905
14789 76.5008673933144
14790 73.9701857477406
14791 75.3610512996494
14792 76.1345584022887
14793 75.2861964019942
14794 76.1401707253459
14795 76.0470192846062
14796 74.5758075691699
14797 75.5361416302573
14798 75.8377662227396
14799 76.1991591147682
14800 76.6631218210558
14801 76.5332150599232
14802 74.9589941368898
14803 75.5362384439074
14804 77.1529355797677
14805 77.3320120317881
14806 77.1689446932979
14807 77.1294732120979
14808 78.5796467347777
14809 78.1971258851655
14810 79.27235232717
14811 79.1829787056691
14812 79.7683042393989
14813 78.5857511302819
14814 76.453132686333
14815 75.5120821212591
14816 76.8980527589173
14817 74.348322675376
14818 74.3450262055524
14819 72.6484554211737
14820 72.3637816917232
14821 70.8966980240557
14822 72.497689212686
14823 70.3402045004345
14824 69.7370930166289
14825 69.0260159095496
14826 68.2924967271997
14827 66.8639281266116
14828 66.3936008073637
14829 65.6934240608607
14830 63.4085005360481
14831 61.5883128633132
14832 59.5811299294234
14833 60.6309112747083
14834 62.2822394219546
14835 61.2022108392822
14836 60.0038499330539
14837 61.0570628338629
14838 59.8412268993686
14839 59.0010334101443
14840 58.1664675252696
14841 59.552165322499
14842 59.2197980173457
14843 60.7459290714928
14844 60.5215628292664
14845 61.4354771733286
14846 61.5403790604212
14847 61.8348888101853
14848 59.4846011139915
14849 58.1826282886485
14850 61.1565568866768
14851 63.325452462579
14852 65.0164995250937
14853 64.9105893333473
14854 63.6544636425035
14855 64.654187098835
14856 65.9436317458108
14857 67.0309432053975
14858 65.9547324565804
14859 67.1924206415433
14860 66.4163120074192
14861 66.3566191869891
14862 66.5306167979703
14863 66.6769424593768
14864 65.2847857857243
14865 64.5415595665829
14866 63.7065288141222
14867 65.039632155949
14868 68.0010983389524
14869 69.7616001914618
14870 70.3587517428647
14871 70.6287156429617
14872 70.6536468342509
14873 70.518824156154
14874 71.2508778469974
14875 72.6262854982402
14876 72.3651722810566
14877 72.2914759271945
14878 73.3250017730004
14879 73.1806474471736
14880 73.4004448532264
14881 73.1538615739897
14882 73.0171320052406
14883 73.5207895046286
14884 74.1340109245407
14885 75.7041889001583
14886 74.6820213816336
14887 73.2455486972421
14888 71.8142097633051
14889 72.4545578388714
14890 72.3062104785251
14891 71.3385279465967
14892 71.6040195516065
14893 68.9829569304376
14894 70.9893263775913
14895 70.3504344719677
14896 68.3088144849168
14897 66.6082989186767
14898 66.5355931091332
14899 67.5725852512357
14900 67.206664691345
14901 67.4412942287216
14902 65.7187706690043
14903 62.0221142772416
14904 64.0235907892152
14905 61.0941856700722
14906 63.3191650420291
14907 64.40744188476
14908 63.5871170645751
14909 62.4176904846125
14910 61.7279609345839
14911 62.2948012008561
14912 60.5502954868799
14913 64.8402893066559
14914 64.7549766404179
14915 65.7921151856365
14916 66.8063752597696
14917 67.8946239190684
14918 67.1540904707182
14919 66.0013995913835
14920 67.4324543561231
14921 66.8137475521908
14922 67.4561220696522
14923 71.2114356831198
14924 69.1012743424
14925 71.5696934384673
14926 71.4315953041498
14927 71.0937821513244
14928 71.2168222339646
14929 71.7752063437483
14930 71.1480298229405
14931 71.2521570783123
14932 71.9086988922252
14933 69.0432578441657
14934 67.5493045000762
14935 66.0001241805374
14936 66.2075390071775
14937 67.7210726649254
14938 67.1778033000653
14939 66.4794317901704
14940 66.7678228847238
14941 66.2182442148924
14942 66.6111770589229
14943 66.5820349942091
14944 67.5933806288366
14945 67.7982730171437
14946 67.5795076682217
14947 68.005152026184
14948 68.2821841589942
14949 68.9173042912744
14950 69.3922696353633
14951 69.7627232492962
14952 71.3617405669553
14953 72.4909223295216
14954 71.0206773047353
14955 71.7346093134755
14956 71.6565904092868
14957 70.2935700781215
14958 70.574594973709
14959 71.4600055365129
14960 71.4475873278894
14961 72.8795324181638
14962 72.1577823809976
14963 70.2331005778712
14964 69.1593645944546
14965 68.9549931056673
14966 69.8186722672498
14967 68.5293275811621
14968 69.5429445826213
14969 70.0413890594567
14970 70.6682762967481
14971 69.5484909936136
14972 68.7296268472294
14973 69.1812333889977
14974 71.7464993449231
14975 71.7562739823632
14976 71.5777018092869
14977 71.5995501721735
14978 72.649621344008
14979 71.2411516190218
14980 72.2370212776964
14981 72.0411308028956
14982 71.1617395192453
14983 71.4929901840306
14984 71.7008183568045
14985 70.0191807399251
14986 69.1548286784752
14987 70.3779767040311
14988 69.8442322779159
14989 68.1889963378627
14990 68.7677690770838
14991 68.8385151347425
14992 69.7179197377263
14993 70.1384431453776
14994 70.6312257903633
14995 69.4161429322166
14996 69.3674030728078
14997 68.3132011844035
14998 69.640540127804
14999 70.4641058320912
15000 69.2304372926933
15001 68.477511596577
15002 71.1345988088212
15003 71.7604575746101
15004 70.4377052094428
15005 71.247388245479
15006 71.1603334060219
15007 70.2041872888233
15008 69.4730245785693
15009 68.0188259581078
15010 66.8741561437407
15011 67.8713745065464
15012 67.5614763118416
15013 67.0222382810074
15014 66.2386383578492
15015 68.3785279883803
15016 69.8267954537804
15017 71.9506625871288
15018 70.0317399573805
15019 72.06203394502
15020 72.256352584521
15021 71.6372448596745
15022 70.490124819152
15023 71.0730890525171
15024 71.8523345207131
15025 69.8759923022585
15026 67.0879771766828
15027 68.467489588202
15028 69.2989065659945
15029 72.3828677141507
15030 72.9946234963526
15031 70.7440048953605
15032 67.8559048150032
15033 67.138908922897
15034 67.099203046972
15035 67.0144711212201
15036 65.7220269398335
15037 64.0976755000273
15038 65.2235634773568
15039 63.8913524321031
15040 63.5427508065574
15041 65.1763791092723
15042 66.1214020557404
15043 66.536329810497
15044 68.6954337065849
15045 71.8142005519619
15046 73.5939403155847
15047 72.6458900499118
15048 72.9013856311334
15049 72.79300808284
15050 70.8660250527834
15051 72.7503346426758
15052 75.9977630704239
15053 76.5065628772293
15054 77.3609748015565
15055 74.9407844456284
15056 72.5042404824182
15057 73.3647670381859
15058 72.0863534752786
15059 70.6409977968316
15060 72.1601357615316
15061 71.8401390735693
15062 68.6159348995821
15063 67.2306996572975
15064 66.1425955261361
15065 64.7108947399817
15066 65.6904184836754
15067 64.5437724296627
15068 64.1110116625176
15069 63.0849370635441
15070 64.5729796313445
15071 65.1923949671415
15072 62.0142519999686
15073 62.4828848348022
15074 62.858119748383
15075 64.1988091215783
15076 66.4209396247921
15077 65.3830773303165
15078 64.4087006309107
15079 65.9154043062706
15080 64.8646586355343
15081 63.0377269306485
15082 62.6385998294274
15083 62.2438687019238
15084 61.5287307175262
15085 60.9066700814905
15086 60.7168689036181
15087 58.7720604725825
15088 56.5078678017656
15089 54.26844136071
15090 53.388045434965
15091 52.8437676543802
15092 54.3728127417671
15093 55.4237330240892
15094 53.9232945030402
15095 54.2779812634797
15096 52.9016654833535
15097 54.8203655023837
15098 55.3880959581964
15099 53.6429578833095
15100 52.8612710496539
15101 54.800798933456
15102 58.6622567027382
15103 56.9689737189268
15104 56.5041676998377
15105 57.1745524625512
15106 57.4310013753927
15107 60.0251206362889
15108 62.4014510861254
15109 64.5721723630057
15110 62.945081219218
15111 63.6965308990223
15112 65.2347577171811
15113 64.1110023946701
15114 63.5429958024076
15115 64.2930921033139
15116 67.1730657619902
15117 66.1297756556527
15118 66.4702782386675
15119 68.9059855772682
15120 70.0610908099551
15121 68.1790422935056
15122 65.9816148664831
15123 68.6452271446942
15124 69.5195617642291
15125 66.8605229740502
15126 67.7805480235461
15127 67.058956478996
15128 68.3987736473151
15129 68.0921830144278
15130 69.9454055492134
15131 69.035612423997
15132 67.1709397661178
15133 66.286604466492
15134 67.5532796137796
15135 65.477611329635
15136 64.7207472410075
15137 65.125741324352
15138 67.0561302727147
15139 67.4193479702886
15140 67.723708281151
15141 67.6336789979133
15142 68.0774970160826
15143 68.815141036506
15144 69.7236248843273
15145 72.4894539184915
15146 71.1647804572834
15147 72.1028227193759
15148 72.416110031121
15149 72.5508916531147
15150 73.2492201614486
15151 72.0199029996149
15152 73.0752821004411
15153 73.0021492891425
15154 72.0594667131132
15155 74.2842121845769
15156 72.4936479177473
15157 70.5819520508468
15158 69.935222115679
15159 69.8971848756808
15160 69.3428746322019
15161 70.7446308356951
15162 69.2222700516096
15163 68.6243290461717
15164 69.1944156558678
15165 70.7215904618011
15166 70.6602886154759
15167 69.8822937127153
15168 67.3665953090471
15169 66.4988250880426
15170 65.9736810217
15171 67.2768679052888
15172 66.4237600749701
15173 67.770752393
15174 69.0967324587038
15175 69.0384674247939
15176 70.8712319644334
15177 73.8563410874453
15178 72.5412944430808
15179 72.5969558584113
15180 72.4285679971872
15181 72.290336514853
15182 74.4782510116836
15183 74.316341720185
15184 71.9238597946166
15185 68.5008317816088
15186 69.5842340024234
15187 71.1752792585915
15188 72.7354517075229
15189 74.0474636021644
15190 74.7169570979069
15191 74.333893072696
15192 76.2197883645681
15193 73.1077029689006
15194 71.2712741417009
15195 71.3096235222521
15196 70.5218014246088
15197 68.716901110453
15198 69.997638798636
15199 69.6907500855635
15200 67.5052246852451
15201 66.2131748128659
15202 65.9596606542647
15203 65.1978736907187
15204 66.66048050334
15205 70.0738594881853
15206 69.2039698362507
15207 69.7353801824593
15208 68.7663925913723
15209 69.8066985789994
15210 69.8787961013226
15211 69.5906554897475
15212 68.9802338314263
15213 72.9512573131259
15214 73.4537129026935
15215 72.0519884827421
15216 72.1032393571257
15217 71.7428718819292
15218 71.200098498456
15219 71.32617635019
15220 72.7236334098716
15221 73.8158710226114
15222 75.1396769204397
15223 74.7083713865284
15224 75.7383082811558
15225 75.4176095479484
15226 76.2379659603336
15227 75.3480888171143
15228 77.3140638324621
15229 77.3194607248369
15230 75.9888788252964
15231 75.5744047034492
15232 76.5065556148733
15233 74.4147049708615
15234 75.964244514336
15235 75.3755498301754
15236 74.9966676112498
15237 76.0010427646595
15238 73.9825994585131
15239 74.4289819414032
15240 76.3122113877293
15241 75.1835691696944
15242 73.7459796313081
15243 74.8584808680303
15244 74.1570226130713
15245 70.8433160164879
15246 68.0806442031185
15247 66.4002938437983
15248 66.3236294838726
15249 65.9539472943976
15250 66.8961395283226
15251 68.8726755447493
15252 66.5787184200081
15253 65.273048373976
15254 64.9573721743641
15255 64.7611218500924
15256 64.6779315501263
15257 63.0120216429047
15258 63.7076487962655
15259 63.2445322926792
15260 61.8244526168055
15261 62.9710602449244
15262 62.9377604982603
15263 61.2265899994638
15264 62.2009733306692
15265 64.75520949582
15266 65.9414531853246
15267 67.2028377020327
15268 67.0519035906
15269 66.8906106482458
15270 68.0392621169482
15271 66.3092890328591
15272 67.6730043224288
15273 70.3561601202019
15274 70.9017898630438
15275 71.6963515126612
15276 71.9362614552514
15277 74.5658271785857
15278 76.0610265851052
15279 73.9033860537924
15280 73.0876501742424
15281 70.9593741214486
15282 69.0939508618124
15283 68.86399590762
15284 65.6694291396518
15285 66.0945221513695
15286 68.0393607650556
15287 68.4854764253913
15288 68.7321114834591
15289 65.9181388250662
15290 64.844898466847
15291 64.3523714788757
15292 63.8150242626424
15293 64.1774484618396
15294 62.3941002265455
15295 60.9812762269246
15296 60.4642165137798
15297 59.9341066618247
15298 58.8466162764804
15299 59.1584769783402
15300 61.1337615691151
15301 60.8930250237617
15302 60.9103047914771
15303 60.4763518392285
15304 63.7058828276704
15305 63.5515282265127
15306 62.9683115990023
15307 60.1945129013216
15308 59.9593346569314
15309 61.7354000451769
15310 61.7055894080847
15311 62.2901123136483
15312 63.3467837327772
15313 63.0683744414959
15314 64.8295780955628
15315 64.9256494763842
15316 65.2784985138051
15317 63.3547680869895
15318 65.5735630990401
15319 64.3294905965189
15320 62.3561811373074
15321 64.1690271898292
15322 67.5390653662246
15323 69.5347848482747
15324 68.8777033544457
15325 68.5724454914239
15326 69.155263000734
15327 72.8407016707643
15328 71.8457945701517
15329 72.3773452713736
15330 70.8398885463311
15331 69.8114190556833
15332 68.4685289351862
15333 68.9092107362925
15334 66.4756992985758
15335 68.7654320694673
15336 70.6513443871058
15337 71.51611190937
15338 68.8769438194185
15339 69.3870626186112
15340 70.5439071218513
15341 70.0112262811985
15342 68.7331723951301
15343 69.6175001678973
15344 67.6341984475274
15345 66.0031100689846
15346 66.038421696231
15347 65.2561060750283
15348 64.6855604413371
15349 63.5586545357949
15350 65.4016768615365
15351 66.8074460969127
15352 67.3058809377185
15353 66.6975162811602
15354 66.5366243588331
15355 65.6743590741778
15356 65.6684728170466
15357 65.2697499742524
15358 67.3279162939818
15359 69.5441799278814
15360 70.3949722197516
15361 69.7692039577996
15362 70.5870932801498
15363 70.7381667685856
15364 73.3728115700055
15365 75.0901699417374
15366 75.0615532151062
15367 74.673487017836
15368 75.5736016973179
15369 76.6321336850012
15370 76.3164333322453
15371 75.0404487698783
15372 75.5104862198312
15373 75.4692813442972
15374 77.549538298741
15375 76.9235197508916
15376 76.676369251608
15377 75.5745171738471
15378 75.1047043638803
15379 74.6135920198545
15380 72.3412477101563
15381 75.1900759996755
15382 74.4389244270575
15383 73.1126412161236
15384 71.0789930601785
15385 72.1350434865408
15386 70.4641757644369
15387 71.6636214721383
15388 69.6700631017532
15389 70.8123479232249
15390 71.7093950620201
15391 73.2159257597583
15392 72.7940513500808
15393 73.6988775824173
15394 72.9267446695945
15395 73.1811472890402
15396 71.334829048608
15397 74.1422137576332
15398 74.0568861567366
15399 74.8513201310398
15400 76.0449096836738
15401 75.8545828866841
15402 75.9654443945737
15403 76.0514361262932
15404 77.1794271252537
15405 75.9547420315313
15406 75.8122207626774
15407 75.7921510586565
15408 78.7095817544102
15409 76.670240545699
15410 72.9679530682424
15411 74.0408181995914
15412 75.3395922818126
15413 71.460029032459
15414 68.7713383256342
15415 68.1395665996765
15416 65.9211201300588
15417 63.1642223810526
15418 62.0556849245996
15419 61.5741701346984
15420 63.098930242666
15421 63.316708855451
15422 62.8152888654841
15423 63.49253102582
15424 62.9671234828305
15425 62.3162360649869
15426 61.4181549136926
15427 57.5884898557383
15428 56.9946657278455
15429 58.3638549776021
15430 58.8767601626414
15431 56.671004293536
15432 54.2275455433005
15433 56.179136780421
15434 57.2866160588608
15435 59.0520106918573
15436 62.7878344477436
15437 65.8814175983467
15438 66.4338370346781
15439 66.7245239078388
15440 65.2469740395431
15441 64.9172195017842
15442 65.7245361573059
15443 63.9789463435283
15444 64.0076822397768
15445 65.9321911284217
15446 67.6068084778394
15447 69.4321843370075
15448 69.5334262075381
15449 69.2340414151658
15450 70.7896783945007
15451 70.3340131750243
15452 72.719449911899
15453 73.5917247409179
15454 75.4340130562707
15455 75.9609328122523
15456 75.2403320178845
15457 72.991842546995
15458 74.9164880121298
15459 75.2340349404335
15460 76.1284669810548
15461 76.1053567912756
15462 76.6041005931462
15463 78.4544998968014
15464 79.8946558262192
15465 78.4223730909516
15466 78.8491270566501
15467 80.8708249507341
15468 79.7612132549605
15469 80.6033763679661
15470 79.5709728163121
15471 81.7021297686931
15472 81.721671618406
15473 81.1400943620082
15474 81.6385743089156
15475 78.9037856292865
15476 79.1327127428208
15477 80.1605063312341
15478 80.1860940088071
15479 79.0181034782061
15480 78.4199754210802
15481 76.5770962052931
15482 75.2147270886178
15483 74.9662126635079
15484 70.8385929194568
15485 70.7336863775298
15486 71.3951191296261
15487 69.5898733822183
15488 71.0856439721645
15489 70.4769051417206
15490 72.045969135484
15491 70.7480909298294
15492 68.1946836571591
15493 69.8536899589232
15494 69.5899370431889
15495 71.067748246234
15496 70.5775709495247
15497 69.4499731213423
15498 69.4411210012425
15499 68.0864047964365
15500 68.9863085894596
15501 71.104530467568
15502 71.9151834207932
15503 69.8563567658972
15504 73.6559192821606
15505 75.2073225181483
15506 75.1983620089528
15507 72.8370848398338
15508 70.3365230685936
15509 71.0848371814439
15510 71.8025476335347
15511 72.5833209099642
15512 72.1901835290458
15513 70.8967734704819
15514 70.2859628629589
15515 68.3251531792157
15516 66.3910329624991
15517 68.3795749674703
15518 67.1122305504587
15519 69.2704788938868
15520 67.8803289260213
15521 66.8182486559538
15522 66.4575934079771
15523 67.9585633597654
15524 66.1881432897903
15525 65.1356182161288
15526 62.1153234225441
15527 64.7746019366079
15528 67.4414592275242
15529 64.9605021300044
15530 62.7000875664711
15531 62.7609881904534
15532 65.3800407213893
15533 65.1329801832811
15534 64.5227012262815
15535 66.4731349312756
15536 69.942095302201
15537 68.220008937961
15538 68.0821248869112
15539 68.0751339433912
15540 68.2627941779226
15541 66.7513410901786
15542 67.0630430607094
15543 67.6632808283427
15544 66.6115802336212
15545 64.9752617711025
15546 64.388424008285
15547 65.9340308641541
15548 64.4925998092464
15549 64.4166040915309
15550 65.5028779159365
15551 63.720448199202
15552 63.5866520243161
15553 62.5578313126858
15554 63.3345443775995
15555 62.3602044013665
15556 58.355638890064
15557 60.2102608363724
15558 60.0709809160987
15559 60.0936008367541
15560 60.2559144882003
15561 60.2249813300203
15562 58.6745196062804
15563 58.3821098397163
15564 59.831394318237
15565 59.3122223664433
15566 61.595123735488
15567 59.8983401003649
15568 59.9409194420521
15569 59.2092215911757
15570 56.7416680722772
15571 58.2714711327033
15572 55.367866388591
15573 57.1591133184344
15574 56.3876215531418
15575 57.1326331386179
15576 59.5671659159282
15577 58.7603253427073
15578 58.5376993109077
15579 58.7288252255128
15580 58.7563734769745
15581 58.7189704878627
15582 58.7204063691965
15583 58.0430703241467
15584 59.7750591066369
15585 60.5007415148859
15586 61.4292024744919
15587 59.7160952832735
15588 60.1059782414503
15589 62.1163897170325
15590 65.342460490036
15591 63.9199499752556
15592 67.3831601147567
15593 66.0441380213209
15594 68.1782853930957
15595 67.6593349432197
15596 68.0966348354303
15597 66.8709938440595
15598 67.1654127746404
15599 66.645715334565
15600 66.9552019595061
15601 66.7882355751245
15602 67.037855418928
15603 67.3951361031061
15604 64.9520902912606
15605 65.9129215806775
15606 64.517147587615
15607 65.9275306418799
15608 66.1518558657595
15609 66.7863148239902
15610 64.552693040193
15611 67.1880934901513
15612 63.96913809729
15613 65.0937860659101
15614 64.2752263921606
15615 65.8538313917785
15616 66.4443194471785
15617 67.1889424310874
15618 67.4521965974363
15619 68.1956786857615
15620 69.0933625932177
15621 71.2350888341777
15622 71.5837704376313
15623 72.8606889775187
15624 73.0285868911855
15625 73.5106287224601
15626 75.1591695572697
15627 74.2538187559472
15628 74.5837435252284
15629 73.4050642896187
15630 75.3073804637014
15631 74.400481583477
15632 73.516691272259
15633 74.4988096118284
15634 73.2563486529602
15635 72.6227221116412
15636 71.7866188317392
15637 72.2439932929881
15638 72.0985484767987
15639 72.4194727733362
15640 70.2477507617131
15641 69.024187172638
15642 69.1956091546872
15643 67.7251335372993
15644 69.0605995606476
15645 68.2087249958588
15646 66.3235372416248
15647 67.1152362394489
15648 67.5568793345958
15649 67.6292782645742
15650 69.0246581789991
15651 68.9425914999189
15652 70.1349647044602
15653 66.1175746605799
15654 68.1086787714428
15655 67.3366290279626
15656 65.6452551314246
15657 66.1939340608262
15658 66.7634063132549
15659 66.8445688384604
15660 68.9438255768059
15661 67.5340597918596
15662 67.1603862916567
15663 67.0998399852929
15664 65.0713582656366
15665 66.7668453390899
15666 67.9281280004215
15667 68.6562140187218
15668 67.0556060550472
15669 67.4328137864576
15670 65.6551521780926
15671 65.6162772973238
15672 66.5088599830247
15673 70.563247014223
15674 67.6839211222611
15675 68.3973113281119
15676 70.5837749712883
15677 71.3477046149114
15678 70.2347613579933
15679 69.9684854662825
15680 67.5021933959362
15681 69.8939673315161
15682 69.1799478728443
15683 70.7761574144022
15684 71.0065908895281
15685 70.4983418408125
15686 70.5487080745619
15687 71.842877789565
15688 72.388137869398
15689 73.8195165688773
15690 75.6300485698605
15691 76.7532635867926
15692 77.4477063242167
15693 77.2377021665373
15694 79.3156320523589
15695 80.1368999612009
15696 79.4266528188776
15697 78.2405946270464
15698 79.7028221594725
15699 79.7553322125962
15700 81.2834775626013
15701 81.4172473527285
15702 82.568767300389
15703 82.031732175547
15704 82.5217285394085
15705 82.2032516176856
15706 83.0759199764345
15707 81.371271026903
15708 81.2772566307447
15709 80.3833785417561
15710 80.1883397808768
15711 75.8182985983424
15712 76.4161225729961
15713 76.5109952601407
15714 75.4461062612193
15715 75.5688785093607
15716 76.5098367392848
15717 74.4390185011427
15718 73.228090069663
15719 71.5917037821746
15720 72.7019033461609
15721 72.1670668040859
15722 70.2691047150833
15723 70.0415387683737
15724 71.3880249188445
15725 70.1045548558989
15726 70.1298086573
15727 70.3327706962213
15728 71.5145850499337
15729 70.6305431169447
15730 69.8974521152709
15731 74.2660440453672
15732 75.0000977798487
15733 73.2436945757437
15734 75.2300263972186
15735 73.6398273544982
15736 73.4803706534162
15737 75.5862268909613
15738 73.8633423877253
15739 73.593712493616
15740 72.4727730360386
15741 71.4772645218709
15742 71.7303022684565
15743 72.9026428702815
15744 72.4794801275586
15745 71.8305790369301
15746 69.2858991580913
15747 69.9181978658749
15748 68.0450240710494
15749 67.5703568617263
15750 66.8880030368597
15751 65.2351644897839
15752 64.4075748183159
15753 63.7955158618217
15754 63.2322606587329
15755 61.8521468349615
15756 59.7863570015844
15757 60.1589240290457
15758 62.4919142111766
15759 64.696083770905
15760 65.5459936176627
15761 65.5062120077845
15762 66.6452755734793
15763 65.1927874936705
15764 63.7197654380854
15765 66.0649738987612
15766 66.807422287951
15767 66.4562851636664
15768 66.9174732297136
15769 67.0551348692387
15770 67.6742800332742
15771 65.8433521687355
15772 64.5262994290057
15773 64.6871761520583
15774 64.4026414143618
15775 64.5930015573486
15776 65.2131919525399
15777 64.5280604774769
15778 65.3729817125394
15779 63.8570200310135
15780 62.6606073855849
15781 65.1947515940451
15782 65.86560897209
15783 65.8554762583852
15784 66.1363783722368
15785 66.8382691436536
15786 67.9020224591913
15787 67.8620654265048
15788 66.4549655529443
15789 67.864336646738
15790 67.1447626891347
15791 69.1410335532264
15792 70.044980902272
15793 70.2559674375882
15794 70.3357270119873
15795 70.4527876118981
15796 71.0769569601865
15797 71.542835252408
15798 70.9762996808641
15799 72.4505160317364
15800 71.0243896843082
15801 70.9337511887203
15802 72.4751711914926
15803 72.8068171595999
15804 74.1338313656508
15805 71.4387499693495
15806 69.5770431880083
15807 68.5033549357267
15808 69.7022716610063
15809 70.4322262589456
15810 72.1878654347663
15811 71.9142897416532
15812 70.9593808288774
15813 73.0901900620624
15814 72.6275731437114
15815 73.4326156997899
15816 74.4509165267843
15817 74.7928691196337
15818 74.3889030870417
15819 72.9006527213402
15820 74.9570781450976
15821 73.64129792682
15822 72.9907710681297
15823 72.9708107103254
15824 72.2445232929805
15825 72.9938043088397
15826 73.9989082535078
15827 76.3403639476018
15828 75.8924856019275
15829 75.0169877237222
15830 75.0187569703222
15831 75.1497301363254
15832 74.3797354923086
15833 73.3211165233549
15834 74.4140218992653
15835 75.4751063071115
15836 72.7975130210965
15837 69.2233445930522
15838 66.3759577452628
15839 66.9980453008163
15840 66.3925480696829
15841 65.1124038011391
15842 62.4197570648502
15843 62.7569968465533
15844 64.0509460067488
15845 63.7981113068158
15846 63.6814774962235
15847 63.6212905491246
15848 63.0821960521076
15849 62.5302876979762
15850 61.9658731940982
15851 61.8014030389756
15852 63.1247821405618
15853 63.5602567130596
15854 62.8573711813301
15855 62.7664287579087
15856 66.2226959561209
15857 68.6924107223709
15858 71.0105915249296
15859 71.7728654054093
15860 70.3235072714727
15861 71.6429808709835
15862 74.0907907269383
15863 74.7657100818563
15864 74.922912625444
15865 74.1867703233197
15866 73.5452624359742
15867 73.4188298221463
15868 74.3411899656822
15869 74.6168492973464
15870 74.094406868313
15871 73.4541648830568
15872 71.712066272308
15873 71.9303103518756
15874 72.2452965560634
15875 72.9523700475048
15876 72.453548995842
15877 70.1771629222586
15878 68.364082753887
15879 68.0532741744415
15880 68.9536099288333
15881 70.2646193897972
15882 67.8559079635822
15883 67.6056554166685
15884 65.9674082991716
15885 68.0220033628762
15886 68.63073750324
15887 68.1953910804621
15888 68.7634299287584
15889 68.1462219210316
15890 68.113533289667
15891 69.661896810766
15892 73.0963328477299
15893 72.1495813276107
15894 69.6519179050124
15895 69.0055837999847
15896 67.4644339728583
15897 70.0915790257653
15898 70.8630608740658
15899 68.0090125506353
15900 67.9798884400563
15901 65.3991288298584
15902 66.4254010262897
15903 64.6977602814227
15904 66.7524713950575
15905 65.1867271683743
15906 66.6012435689279
15907 65.9997863460552
15908 66.5875171568625
15909 64.7537478906279
15910 64.2534879401298
15911 64.1037624609152
15912 63.3097915976615
15913 62.6000626112046
15914 64.189397582211
15915 63.2910409434024
15916 63.4829961588684
15917 63.6674327893264
15918 63.2906383295144
15919 65.2612212798405
15920 66.0288502090314
15921 67.9779291763629
15922 69.2992526619062
15923 70.2107287652859
15924 69.5210479654048
15925 67.4493811555922
15926 66.6423174043732
15927 66.8618397141257
15928 66.4085379231667
15929 67.7617206705185
15930 66.0350331453264
15931 66.6069115910543
15932 65.1388486675513
15933 65.153257958258
15934 66.3237179235644
15935 67.8693604957604
15936 66.2076828608629
15937 65.7042394435538
15938 66.2817811154948
15939 67.6519635113886
15940 67.2302016311674
15941 66.4164413929967
15942 65.0405438613782
15943 62.0122757989574
15944 61.0283420033258
15945 63.1051105111304
15946 61.2499147071501
15947 62.4079306076086
15948 59.8227137085911
15949 59.292735347196
15950 60.4678036517683
15951 60.8913568000532
15952 62.4776308153606
15953 62.2970848840734
15954 62.5102644275328
15955 60.4215020431358
15956 62.8469903029272
15957 63.6367505492712
15958 66.3401659061095
15959 63.5645731234155
15960 65.3817353807356
15961 63.1536391695442
15962 63.2791574913079
15963 67.135326483738
15964 68.9271732425697
15965 70.5837361961304
15966 69.5338811968073
15967 69.3020742814461
15968 68.5168986697413
15969 69.9028737768991
15970 71.6448549223558
15971 70.1873610161689
15972 68.5877148785961
15973 70.7204356126172
15974 69.1349828308519
15975 69.0202310352192
15976 68.786683216983
15977 67.7122728651841
15978 66.4843151837067
15979 69.2389899758851
15980 68.9210291222831
15981 70.1110887005495
15982 71.1982799904873
15983 70.0309373131971
15984 69.4162223718577
15985 70.2520276292678
15986 73.1470568626701
15987 72.1769657799299
15988 76.2956348185642
15989 74.860301850408
15990 73.799635113605
15991 73.4951413929599
15992 75.1287518459964
15993 74.6051674001986
15994 76.0158870574274
15995 77.6342697023502
15996 77.2430371237415
15997 75.8058014898005
15998 75.371193143528
15999 75.2600612176763
16000 71.9799898695993
16001 72.695551704216
16002 71.9376724400816
16003 71.3387464777005
16004 70.9971917607194
16005 70.9160899068141
16006 70.1901058783566
16007 67.9644031803973
16008 65.7677664713699
16009 66.3679073834076
16010 66.4729581396766
16011 67.2974937577451
16012 65.899591804153
16013 66.5963196897385
16014 64.2125753647567
16015 64.0733469933503
16016 65.5082253206347
16017 66.3700157524209
16018 64.7606603824853
16019 61.0283079043622
16020 62.3559769717107
16021 64.1732892161832
16022 65.2407879361926
16023 67.386893805458
16024 67.2989107336947
16025 66.4781442907457
16026 67.0754384351187
16027 69.8594734174417
16028 67.5434230651423
16029 68.9047083139651
16030 67.2389284052241
16031 68.2333044772765
16032 70.3017761695966
16033 67.1648676686642
16034 69.634105788917
16035 69.6039051377588
16036 69.0125744064014
16037 68.34095185125
16038 69.6216147905804
16039 69.9504051447168
16040 70.335027364162
16041 68.4255028172797
16042 69.3235175108822
16043 68.6891872103683
16044 69.2782720370953
16045 70.2074374157924
16046 69.5932930584624
16047 68.8704028473777
16048 72.2705283681627
16049 72.7606927776115
16050 73.8014849611658
16051 73.1821472951144
16052 71.87361925891
16053 73.2573000415449
16054 72.0728430837925
16055 72.1497307965115
16056 70.770219311057
16057 73.254793509681
16058 75.2353487615422
16059 77.954763067589
16060 78.0451018604524
16061 79.7319451703313
16062 77.9947024397255
16063 77.0952900157881
16064 75.2226567787334
16065 72.22672511891
16066 72.4982229406802
16067 71.5812247572084
16068 72.3206367364203
16069 71.2088130914585
16070 71.4205879037593
16071 70.0136262540157
16072 69.532307157572
16073 69.9847121839749
16074 71.194492060656
16075 70.5741171420697
16076 68.8640783957009
16077 67.8761803517565
16078 65.3172381567875
16079 63.8679818659285
16080 64.0029893531297
16081 62.2467899268692
16082 61.1320381308467
16083 59.146214447638
16084 61.5024583345978
16085 61.671211626167
16086 60.3438261491186
16087 60.493873012572
16088 59.7529223561417
16089 59.6751433346028
16090 60.3460741075841
16091 62.4753613058303
16092 61.8063467511965
16093 59.5967708287112
16094 57.1853901072466
16095 55.2645579185019
16096 56.450601413383
16097 55.8916759801632
16098 56.0349358603685
16099 57.2474861291736
16100 57.0443646892934
16101 55.0852892950174
16102 56.3191059951607
16103 58.5785435116751
16104 58.5766692244872
16105 59.8562001471784
16106 61.2786854291924
16107 61.5406941140837
16108 61.0955784734731
16109 62.1187936939057
16110 61.9703222322686
16111 60.4539998683055
16112 61.8801035559634
16113 63.8879380495472
16114 64.3321951060665
16115 65.8411275726954
16116 64.9524238054189
16117 64.5337996527622
16118 62.9329849041067
16119 62.9244321227249
16120 62.3518715082975
16121 66.0734418003546
16122 66.1378028646724
16123 64.2908014413541
16124 62.7482676511409
16125 62.9912723226958
16126 64.6015883427182
16127 64.1729862392105
16128 62.5865400106463
16129 61.5231725264732
16130 59.8983430424079
16131 59.8338933551293
16132 58.4005079407706
16133 57.7990252635927
16134 58.0611627961663
16135 59.7925346067761
16136 63.1196851456408
16137 63.8194407865205
16138 66.6237924402331
16139 66.9916639447597
16140 68.181014749956
16141 68.2649771796148
16142 66.4942842434008
16143 67.8743307236655
16144 69.249408292506
16145 68.8881897828837
16146 67.7156114740246
16147 69.8118574343604
16148 73.2126971840433
16149 73.1724377316118
16150 74.3385423624723
16151 74.1845897715807
16152 73.2850872418209
16153 73.2535823026308
16154 71.3701387834932
16155 70.5661146760676
16156 70.466378124519
16157 68.7803146211838
16158 67.2483967913067
16159 66.5408465507583
16160 67.4492825750257
16161 65.4827031948708
16162 67.6950258762127
16163 67.4110900417313
16164 66.5010206038257
16165 66.0838140704047
16166 66.4944236334515
16167 65.2227735031731
16168 63.6931424873465
16169 64.5581213003891
16170 65.3918209324139
16171 64.7941778999748
16172 65.4764120941517
16173 66.9752004205459
16174 67.3664188906566
16175 68.0650169073135
16176 66.7080806937826
16177 67.1067512157499
16178 68.8689428421535
16179 67.6409101202511
16180 66.7539079676794
16181 64.7073117631536
16182 62.4400380776115
16183 63.359365406468
16184 61.8637910888662
16185 62.7589716571842
16186 60.8093689812752
16187 61.1348465325661
16188 60.6131707237469
16189 58.500834547409
16190 59.4404939057461
16191 60.5526469013773
16192 60.5042708642666
16193 60.0709114385564
16194 61.810300936337
16195 62.2925775792042
16196 61.9399185133594
16197 63.8184665873922
16198 64.2376526023717
16199 64.7149001701343
16200 64.7468836839932
16201 68.353567435159
16202 70.2111063855323
16203 69.4853182908853
16204 70.9359032473783
16205 71.4517912829008
16206 73.4328869392392
16207 73.6096526640575
16208 72.4762453361255
16209 74.4095898213753
16210 71.4031287230793
16211 71.8178977383236
16212 71.4872689650371
16213 71.7125534049336
16214 71.3493084811803
16215 71.0368958962581
16216 72.1459981691409
16217 71.0455328737142
16218 69.8098718049935
16219 70.4608218220019
16220 69.7958432515039
16221 68.6668947425681
16222 69.1574209261978
16223 69.3049054647612
16224 69.1857568266012
16225 66.6596373565713
16226 67.0164011319362
16227 64.1444617061854
16228 65.4115203267403
16229 64.8004988914063
16230 65.3422470516405
16231 65.0289031076015
16232 66.7760737070207
16233 67.6474687152342
16234 69.3775029780986
16235 67.1462564625259
16236 67.438935029206
16237 68.6349147455511
16238 69.570009638312
16239 69.5542789882303
16240 70.3017350675855
16241 71.9273137772929
16242 71.2380779582707
16243 70.4052088452783
16244 69.9254264792105
16245 69.8999954439086
16246 68.8119509280196
16247 69.9638448871535
16248 71.9821818337657
16249 71.9357969739667
16250 73.7928080065974
16251 74.9705360605519
16252 72.8048389416355
16253 70.0418043904478
16254 67.4022371929522
16255 68.8906000448966
16256 65.347089832284
16257 65.7606612548217
16258 66.2861037080224
16259 67.3352986640225
16260 66.277410728863
16261 65.2085742928056
16262 64.634506865448
16263 64.9232217396283
16264 63.0330147100888
16265 62.9973165541285
16266 64.3567342085584
16267 67.1201914853903
16268 67.1371116821589
16269 66.8875320567073
16270 63.9643645514196
16271 62.6128300570809
16272 65.0805868490543
16273 67.8177092855777
16274 69.1140339234327
16275 69.8422243159238
16276 72.9838175331675
16277 72.7185734422306
16278 72.743093664248
16279 71.686722616838
16280 71.2982389424743
16281 70.5645257549484
16282 71.4135480308908
16283 72.3047291037524
16284 73.082879773738
16285 74.4201625433217
16286 73.1722860999662
16287 71.4562173691877
16288 69.1516735361092
16289 71.1579029201138
16290 72.3139697095913
16291 72.3138760904937
16292 72.1514354013081
16293 68.1516432069169
16294 67.6496062536858
16295 64.9168189969709
16296 63.0902461896826
16297 62.8417355245542
16298 60.5217585376214
16299 60.0235217541358
16300 61.1665495980528
16301 62.0403144498791
16302 60.1069521003004
16303 61.1486765357265
16304 62.3411973780448
16305 63.2964606313668
16306 64.0186823952721
16307 61.0417903270831
16308 62.3998026826309
16309 59.4885921072558
16310 61.1344865323291
16311 60.9423025787713
16312 59.7209560262674
16313 63.4837503464967
16314 65.7440792279076
16315 66.9166601075585
16316 68.4257852459615
16317 66.0822974068977
16318 67.0477722884541
16319 67.7641659767692
16320 66.7472528685415
16321 65.4572645352126
16322 68.3042347535081
16323 66.0756828996779
16324 67.6912405711786
16325 68.6777028369735
16326 66.0061168347274
16327 67.4805440066753
16328 65.6319711626128
16329 67.5180495084871
16330 67.5109992903618
16331 65.8693015268636
16332 67.0839652156449
16333 66.6683988897491
16334 66.1498510383725
16335 68.1944421217804
16336 69.7554295133734
16337 72.16471783092
16338 73.3700969253488
16339 71.1351772081716
16340 73.6552158426438
16341 74.5085005796826
16342 73.4499330721868
16343 74.2731542969171
16344 72.8419233474535
16345 71.1388843388313
16346 73.208314272368
16347 74.8766840531783
16348 76.6291084963417
16349 76.0127176606916
16350 76.1820429891558
16351 75.3981247958233
16352 75.9134876136119
16353 76.6194542063096
16354 73.5282253961718
16355 71.0924159121885
16356 69.031890763035
16357 69.5940730359523
16358 68.895373941544
16359 71.0795970746084
16360 68.3327534370304
16361 67.7576726501175
16362 68.4025671822805
16363 67.4329341792398
16364 67.3201912864013
16365 68.7165144667914
16366 68.3207755432502
16367 67.1499306650827
16368 67.2509144825348
16369 66.323311525868
16370 64.1148390901471
16371 66.1352176076585
16372 65.3746386619437
16373 63.3224348647813
16374 65.9324530337521
16375 65.5745140818284
16376 64.3361984260222
16377 60.9886197961141
16378 60.6913043227626
16379 62.1319809330374
16380 63.2700161318877
16381 61.6070432104145
16382 62.330380596365
16383 63.8695448376859
16384 62.1944376898851
16385 62.5271351023299
16386 59.7400035298533
16387 60.4592953781719
16388 61.189280222411
16389 63.8178312816739
16390 65.8034304763531
16391 65.0212265018815
16392 64.1982839080494
16393 64.482297614364
16394 65.3532179561401
16395 65.0097655873646
16396 68.3066409002909
16397 69.6929359437815
16398 66.8520519048615
16399 65.4072617468954
16400 65.6510089957782
16401 69.3963142717799
16402 69.7057842371256
16403 67.6490065152334
16404 70.2718812097975
16405 68.7090647979934
16406 73.1868335785898
16407 73.1564417161597
16408 70.8676753956004
16409 68.8852276229993
16410 67.4370885191985
16411 67.6759544992432
16412 66.4608974482139
16413 65.4504694262526
16414 64.3216149746145
16415 66.3369894375235
16416 66.3384813812978
16417 68.3294022147282
16418 70.5048084163485
16419 68.954185621302
16420 70.0305221424901
16421 67.6862861195926
16422 66.4037651327661
16423 68.315062026317
16424 66.9434470797444
16425 67.3187437295269
16426 65.5118879351961
16427 67.252725848015
16428 69.7987111019554
16429 68.6472721014944
16430 69.5906670297553
16431 68.3233168774941
16432 71.4341410042138
16433 72.1140036676179
16434 72.6408970661582
16435 73.3597189602018
16436 73.3632785510676
16437 72.9611402522124
16438 72.2757263415168
16439 73.5729083625089
16440 71.7779499804998
16441 72.5712869055755
16442 71.6290197650308
16443 72.816026497945
16444 74.2238120957642
16445 71.8835802990184
16446 72.2945421599833
16447 71.5934864368904
16448 70.463085019767
16449 70.4151892823933
16450 70.98903736247
16451 74.7090413483353
16452 70.9940829384409
16453 73.1221118721199
16454 73.2469666391223
16455 72.3205676751209
16456 71.6541915316018
16457 71.2525761517304
16458 72.1398566474383
16459 73.9029219939742
16460 75.0459872618831
16461 76.5729719979923
16462 78.7497742333633
16463 76.5377574304552
16464 74.9071781793076
16465 75.0899809950175
16466 75.5209128075045
16467 76.2633594561676
16468 75.8954440629623
16469 78.6008024721821
16470 77.5690092972585
16471 75.1211930889732
16472 75.8945376438433
16473 71.3759167582072
16474 70.6705470691627
16475 69.898589526713
16476 67.8187174131199
16477 68.7595427725622
16478 67.8363230655412
16479 66.1348074983804
16480 66.2352822187768
16481 64.7468262121412
16482 60.8611735008748
16483 62.6078396400595
16484 62.4220545031006
16485 63.3197274370767
16486 60.7101553012321
16487 59.8059169216134
16488 59.9215644324956
16489 58.3537249153701
16490 56.6260440656448
16491 59.1826737738128
16492 59.6871804325963
16493 64.2164519059901
16494 63.7135929762781
16495 63.681253557178
16496 63.5099902455311
16497 63.3002437189532
16498 64.7210306531466
16499 64.621819673103
16500 64.7576360615768
16501 64.4084877293792
16502 66.9611098963806
16503 65.6064703774349
16504 68.1393960633558
16505 69.001349294656
16506 72.5550952014733
16507 73.3821690215147
16508 73.5622956062358
16509 73.3715443184121
16510 73.2464943832616
16511 71.1800791028947
16512 74.1405029562254
16513 74.1129798384899
16514 75.6524225332754
16515 75.1928910897283
16516 77.6962813543754
16517 77.8502204639379
16518 78.312471944778
16519 79.852228153191
16520 76.3398263607192
16521 77.2661070571721
16522 75.2803450703446
16523 74.1273501946501
16524 73.1787148893647
16525 72.9823249014202
16526 68.8536144379939
16527 69.2958894309928
16528 70.0091029180056
16529 70.2714520307531
16530 72.5496459140529
16531 73.5350447011009
16532 72.3890847836454
16533 72.4517572712244
16534 70.2294434145375
16535 70.7851914333765
16536 70.136099583721
16537 70.2104554749221
16538 71.307675528283
16539 71.5743223416428
16540 74.5928071272086
16541 72.6772618814815
16542 75.3424522082415
16543 74.7811731047922
16544 75.5534395629884
16545 74.3854276896231
16546 75.1923376522588
16547 73.4254914742623
16548 69.4077331360362
16549 69.5282991949809
16550 70.1657012312227
16551 71.2625636842319
16552 72.2189247136458
16553 70.223333839019
16554 71.0803740282372
16555 71.9366016042948
16556 72.8290769721903
16557 69.5442488670143
16558 67.5051310355645
16559 64.75863856928
16560 62.360885473532
16561 63.3670257778769
16562 62.5928304212296
16563 63.770344856598
16564 63.4563387787369
16565 65.9580865195069
16566 69.3298150439679
16567 69.8237484342194
16568 73.9492965960698
16569 74.9968242651451
16570 74.962449000837
16571 74.8950107169056
16572 74.0049822943486
16573 74.6497993643789
16574 75.0214334524301
16575 74.17703300424
16576 73.8539075953236
16577 77.4969147519712
16578 76.921421752065
16579 79.6987358422561
16580 83.3894142127839
16581 83.305585583322
16582 81.6814723364093
16583 82.3631109589356
16584 81.3286384322905
16585 79.4557300526384
16586 78.0552858901655
16587 78.3766443639298
16588 77.943227167131
16589 77.1441836154713
16590 76.4960573212213
16591 75.1150045766188
16592 74.7544872991319
16593 75.8869592927608
16594 76.0402358314691
16595 77.3721119054052
16596 76.241010421149
16597 76.5273438848174
16598 76.0031710325758
16599 74.3820752904425
16600 74.305666512253
16601 75.9669277955921
16602 79.1766285239237
16603 79.4859008266874
16604 79.0424545432981
16605 80.7726291918765
16606 80.3093290118242
16607 80.7971584459372
16608 80.2475321440547
16609 79.0729734433531
16610 78.6945807726565
16611 79.9726963525958
16612 81.239176281862
16613 79.1521459016675
16614 79.7867168618296
16615 80.6740417849405
16616 81.990232772882
16617 81.8726195314572
16618 81.0126672369504
16619 82.6082523164853
16620 79.3596698980169
16621 77.1933092810003
16622 76.5661695850201
16623 76.0408837868939
16624 76.7191664792782
16625 75.407563675192
16626 76.7394919098872
16627 73.7862110603213
16628 72.9217933770107
16629 73.3960101146775
16630 72.207942679329
16631 70.2473994225339
16632 70.4095568890327
16633 69.0209818227036
16634 67.5229759150344
16635 67.3562607504643
16636 66.702115877138
16637 66.6725333444721
16638 68.302768236437
16639 65.895373794167
16640 68.4289597227708
16641 67.5404085626647
16642 67.0444678630464
16643 66.0958304885194
16644 63.5622011777384
16645 63.4676041226291
16646 63.9381679636798
16647 67.4136601033111
16648 69.2415482979483
16649 69.4667459829204
16650 68.8263149436461
16651 70.9189755924219
16652 67.8010125653727
16653 69.0430711233212
16654 67.067437951891
16655 66.574025677008
16656 66.1290713448907
16657 65.847854924476
16658 66.2746840596805
16659 66.3851958200944
16660 64.9171300514978
16661 67.7300367652724
16662 67.1123015143912
16663 68.0202909096958
16664 71.2340776596929
16665 72.4602147282792
16666 68.4399310424799
16667 66.6937536033036
16668 66.1937677567745
16669 67.3885508530778
16670 68.3316122949218
16671 65.1796906060931
16672 67.2432571236596
16673 68.4198457824948
16674 69.5561118614686
16675 69.0945120668505
16676 68.8052376159581
16677 67.1528470493886
16678 69.1648295188545
16679 69.3874922471472
16680 67.9071078902489
16681 66.0720785187045
16682 65.652435308634
16683 65.4600162580186
16684 64.479172804207
16685 63.8799342479936
16686 67.2914541154501
16687 67.922724286772
16688 67.4140753069769
16689 64.4875736495838
16690 66.2921935966527
16691 69.3309277375458
16692 70.4493878850325
16693 71.585370553685
16694 73.6900655392249
16695 70.5288698209264
16696 71.2782013253112
16697 71.0444264175331
16698 69.1833076786886
16699 68.9649852073238
16700 72.5937594601806
16701 72.918450332681
16702 73.6023788539881
16703 74.7882848255011
16704 76.3002414313751
16705 76.1349398585175
16706 74.9698735517777
16707 74.7876216563601
16708 73.4852002298339
16709 75.8933538609251
16710 74.0785748845087
16711 72.6226269956176
16712 70.520240221987
16713 70.0576666472861
16714 69.2175419303768
16715 72.5606102190908
16716 71.9171749313281
16717 74.4948236773502
16718 76.1374496697071
16719 77.541092383951
16720 75.3266037980403
16721 76.427390910586
16722 74.6001958326888
16723 74.9463130395768
16724 71.6523828858185
16725 72.0867921908252
16726 73.2353034465882
16727 73.3325138307324
16728 74.4201668316222
16729 73.4489179999053
16730 76.3245578793352
16731 77.2982418205722
16732 79.3637519569672
16733 78.0220225296697
16734 75.569758901292
16735 72.9909016176647
16736 72.2473837331084
16737 71.653438775241
16738 68.882493466746
16739 67.8123333929442
16740 69.2473246996102
16741 69.5959824662028
16742 70.9114847760965
16743 68.8400660536083
16744 71.0623150780497
16745 71.0848389373085
16746 71.2976976482771
16747 71.6757230754687
16748 71.2741890874309
16749 71.5693283594295
16750 69.8652904465205
16751 68.7398919325718
16752 66.0898554585072
16753 66.8873928534804
16754 70.9363102770717
16755 70.3914445586632
16756 72.5225841717023
16757 71.1647688760018
16758 73.8772206891742
16759 74.2042680741376
16760 75.0956537414743
16761 74.7499630628826
16762 76.5576550918321
16763 78.5292720907465
16764 76.6654939930522
16765 74.9295102016082
16766 75.2281362045264
16767 74.2195205807929
16768 72.4561897380451
16769 74.601785081852
16770 75.3510595613324
16771 75.9342820165887
16772 78.1219506849559
16773 78.4377997935162
16774 75.3849816127419
16775 77.2993455777423
16776 77.5704126352079
16777 78.7540305378884
16778 74.4137103581064
16779 73.1226595823866
16780 71.5036370729276
16781 71.1864763371605
16782 71.0864889889766
16783 70.8328987194973
16784 71.2217210028494
16785 71.5583245664664
16786 68.2467812325249
16787 68.4123583186331
16788 72.0417484133031
16789 71.5282079804226
16790 72.500375210812
16791 73.7152642797141
16792 73.1334192761986
16793 73.5320862128399
16794 75.3268217196333
16795 75.9753625459942
16796 75.7644101120306
16797 75.3777488286921
16798 75.7064962970788
16799 78.3007864433933
16800 77.6593050650025
16801 77.0748507211052
16802 75.9351663613899
16803 74.8463806197636
16804 76.9289711702498
16805 78.0578073092644
16806 80.1548974724047
16807 79.8075224672896
16808 78.3283169801022
16809 76.1641975485792
16810 72.5361071993308
16811 69.2103227900316
16812 67.5489637062983
16813 64.9444391794863
16814 64.5196885848999
16815 64.9860128428272
16816 62.3751244401061
16817 60.7899165371806
16818 64.888526945326
16819 64.0684919685348
16820 64.6299817768437
16821 64.2106016791465
16822 64.7637304262115
16823 67.1514465991993
16824 66.0146684446486
16825 64.5290678448458
16826 65.7792781304222
16827 65.6559563520635
16828 64.4553108893601
16829 66.9165310071623
16830 69.8816730853559
16831 72.7320309101987
16832 73.0351848837916
16833 72.6739881486548
16834 70.9247568773148
16835 69.7064223718426
16836 70.9754920649335
16837 73.5144118323431
16838 72.5312697301821
16839 70.9918212459516
16840 70.7233505620725
16841 70.268187184182
16842 68.6496333639358
16843 66.6365260458254
16844 66.5990516012931
16845 67.0648024412168
16846 67.2340070757862
16847 67.5764088421817
16848 68.9050545016375
16849 68.31955978897
16850 66.4828893213936
16851 66.5905113637022
16852 65.9930963546354
16853 68.1385824712378
16854 69.5569976955355
16855 69.2208081251136
16856 67.0014277747948
16857 66.6442353448175
16858 67.0353519062384
16859 68.2229719112389
16860 69.7181457077275
16861 68.5821807305517
16862 70.2493370885626
16863 72.2563254537716
16864 72.4853997797363
16865 72.9426467280397
16866 70.9715079819806
16867 69.7239813355016
16868 70.4010043839335
16869 67.3662345641566
16870 67.5007920667991
16871 67.8811716354626
16872 68.3848461851307
16873 69.5920670580535
16874 69.6083204972716
16875 68.6127975251983
16876 71.3048975389886
16877 70.8243126099765
16878 70.096553408809
16879 68.4797721949782
16880 67.282548507819
16881 69.3721111599884
16882 66.9172490989242
16883 64.2223400001406
16884 64.8287513611332
16885 66.9514117093004
16886 67.6196353641607
16887 67.1613064389982
16888 66.5485531300581
16889 68.2415867756791
16890 68.264225049537
16891 68.2722570124888
16892 70.5430572331089
16893 68.4921753814967
16894 67.6062705858896
16895 70.4690077854388
16896 69.3931722477013
16897 69.6553517647113
16898 69.3720991388763
16899 71.0968966472688
16900 70.6456364687475
16901 70.9708484300618
16902 72.0108755731061
16903 74.3079460822297
16904 74.8421961391945
16905 72.8930539573076
16906 72.124987207511
16907 75.2827661255841
16908 75.967687593521
16909 77.1699867315378
16910 75.2045125155149
16911 73.3496511662348
16912 72.1821245618807
16913 71.6331866416214
16914 74.5415305969494
16915 75.3016393776912
16916 76.7564897614249
16917 75.1163901541395
16918 73.645327086504
16919 75.1535874047375
16920 76.9873826147542
16921 77.0467745797436
16922 77.3936109513994
16923 76.4222071978658
16924 75.8812083282374
16925 73.8069521716401
16926 74.8090306365126
16927 74.6300175818481
16928 74.460707018758
16929 73.3349884097805
16930 74.3899506539706
16931 76.2148893924063
16932 75.3436352721656
16933 77.8463420809815
16934 77.8513935171347
16935 76.7965712913365
16936 77.5972097533211
16937 77.7569082647907
16938 81.1153833637604
16939 79.9278591070162
16940 79.0873870659309
16941 79.1805438569096
16942 79.3680341638064
16943 79.3773586947916
16944 80.2513998727032
16945 82.5647045753922
16946 80.5185043868221
16947 80.5604820879782
16948 80.1373042653787
16949 77.9255131464182
16950 81.0324483237807
16951 79.072283683247
16952 80.536280735928
16953 79.515103672529
16954 76.4034976157215
16955 76.5364296991285
16956 74.0530268012033
16957 75.685621799316
16958 74.825029123137
16959 76.0134700843791
16960 76.2648668641776
16961 75.8699251514328
16962 73.9161677058906
16963 75.3325907910633
16964 75.507645343046
16965 77.1265582894044
16966 79.3203436386179
16967 79.7496053094585
16968 80.2297773746412
16969 84.5361341370275
16970 84.7098731538021
16971 85.6648132821554
16972 85.6527628581187
16973 83.1538851311481
16974 84.6466488303567
16975 83.4315137697897
16976 84.083240493763
16977 83.6996339959952
16978 80.3388862714153
16979 80.0545616501856
16980 76.8206880537578
16981 77.4123093301806
16982 80.1869792352261
16983 77.9925659833081
16984 76.9173280795171
16985 77.0090458200811
16986 75.8534656566848
16987 74.0448646034015
16988 75.0781056016846
16989 72.3184285473479
16990 70.8339561320293
16991 69.9972847829004
16992 70.7249778348259
16993 74.142462654907
16994 73.2594155620435
16995 73.7243890038288
16996 73.7470241649901
16997 72.0538209700689
16998 74.3341859460551
16999 71.3571256398003
17000 75.2370008578601
17001 74.2050258590778
17002 74.8019914217211
17003 75.5093011778396
17004 75.4261184112437
17005 75.4496796068168
17006 75.1576467533367
17007 77.0994948018341
17008 76.1184002421416
17009 76.7172792711267
17010 77.8337001795872
17011 78.9158378984379
17012 77.6684495696462
17013 75.1853952435759
17014 75.9289521568893
17015 76.63512861558
17016 76.6745974741058
17017 78.126276534117
17018 79.0333683152311
17019 81.0220507187844
17020 78.8479651322302
17021 77.0755351073759
17022 76.6804070699075
17023 77.3329917509239
17024 78.0005989804965
17025 77.4376916669284
17026 79.9007981787107
17027 79.8762285628266
17028 80.3267568920695
17029 80.8783342884688
17030 78.7388852427404
17031 78.435681940863
17032 79.8263975700288
17033 80.9440722842545
17034 79.3657960236509
17035 78.8886815594969
17036 78.6622194854711
17037 77.109700657697
17038 77.1800324476442
17039 76.7033432889555
17040 76.8461271507337
17041 80.7452731522504
17042 77.0144181897618
17043 77.0899310016768
17044 76.3947729406839
17045 76.1193460441445
17046 74.9726219296801
17047 74.1937069798677
17048 73.5728672409676
17049 75.0065120866125
17050 76.9302271501452
17051 76.9721319949851
17052 75.4758442862346
17053 74.026286800766
17054 74.3520769825361
17055 73.3424599101568
17056 75.3203357090147
17057 77.9069175531373
17058 78.6957648562324
17059 76.0061605660116
17060 78.3581046546226
17061 77.4023155001056
17062 80.8784147885598
17063 81.646828305038
17064 81.3225908992281
17065 80.4051493071768
17066 79.257347997062
17067 78.1712399403337
17068 78.4545399264617
17069 76.2316413154369
17070 75.783422340406
17071 76.777096342738
17072 76.2681417173476
17073 78.7620070522601
17074 79.7451891905336
17075 81.7841061012118
17076 81.4204761917428
17077 79.3633025997668
17078 77.9117854492565
17079 81.6656158233788
17080 79.0837371728635
17081 76.7685575008336
17082 75.5691962910947
17083 72.5729970805759
17084 73.3578141222301
17085 73.8723386370244
17086 74.8682717949856
17087 75.4684481014517
17088 75.9392740529322
17089 77.751163153654
17090 78.785420844351
17091 77.9995253585912
17092 79.1294079113136
17093 79.4538715832335
17094 80.2093865842283
17095 78.6707359631508
17096 78.5812210241459
17097 78.57249526525
17098 78.4028912136675
17099 77.5544755386075
17100 80.1369494394472
17101 82.1366848676519
17102 83.2806602917867
17103 83.8486046622914
17104 82.7087969698306
17105 82.0657142939402
17106 82.1960769166767
17107 82.4156823838716
17108 78.818594889337
17109 77.612900074725
17110 75.054842777521
17111 74.8429869343825
17112 73.5724977952115
17113 73.0485417517445
17114 73.2366652366149
17115 73.1383896778674
17116 73.6099289960288
17117 73.9142900948955
17118 72.2993015764022
17119 73.62966777226
17120 73.0681898017612
17121 73.5981363451449
17122 73.6784983440685
17123 75.8383708981612
17124 74.3671367801425
17125 72.6515638350304
17126 72.3265689738032
17127 73.3611952705426
17128 72.8445094232472
17129 73.1180335823529
17130 73.8157049999334
17131 74.298958286059
17132 74.7900908722341
17133 72.8056727027853
17134 72.3428839833421
17135 72.1697739734793
17136 68.6110087390966
17137 67.5960426565672
17138 68.8141796591328
17139 69.0704553971914
17140 66.6216213989323
17141 66.1138630953518
17142 64.5791214945572
17143 63.5554951850681
17144 65.0080000280409
17145 67.1639893934424
17146 66.7161374834954
17147 64.9056408168287
17148 69.0226916961113
17149 68.0862424588198
17150 66.4895144569197
17151 65.7758092482385
17152 66.0017832744497
17153 66.3333604476744
17154 67.2357046734006
17155 68.0686132969486
17156 68.7104589833738
17157 70.0953074992296
17158 70.206436345436
17159 68.8106375836847
17160 70.2774520511475
17161 70.0615813419049
17162 71.289189665754
17163 70.4755668259753
17164 70.263797479837
17165 69.5957238973663
17166 70.8353401433224
17167 70.9862319756081
17168 71.3481898444205
17169 70.1837377519194
17170 72.003481980065
17171 72.2196754552532
17172 72.2253901063397
17173 73.7967492105306
17174 73.7534311033401
17175 73.6818062593441
17176 76.6273096971463
17177 76.0142810653947
17178 75.1445610592148
17179 75.7805103526728
17180 75.5643385520829
17181 73.9655359315305
17182 74.8767461058233
17183 75.5316301119709
17184 76.953826609042
17185 74.445940914615
17186 72.7881728018367
17187 71.9198915559003
17188 70.1872567771994
17189 71.942127251894
17190 71.2727262931467
17191 70.9947432027192
17192 70.5911626540051
17193 70.2007766646574
17194 68.5907984366063
17195 69.540853160015
17196 69.5591049101918
17197 70.7521143172042
17198 72.9488758175589
17199 72.150506868301
17200 72.4592084693016
17201 73.905278257934
17202 72.9671067500472
17203 72.514126210986
17204 70.9097565355557
17205 72.6771799224836
17206 74.2624636723258
17207 75.422552108171
17208 76.2790402754049
17209 77.0880688604306
17210 78.7567176354506
17211 77.9394333165669
17212 78.2624717516066
17213 75.6573441157837
17214 77.2800985756242
17215 77.1784329513347
17216 75.888362969927
17217 76.0234064622518
17218 74.9160948733544
17219 75.8793015592965
17220 76.310662229133
17221 78.1349282278129
17222 78.056684185794
17223 79.9075409332838
17224 81.8136017247562
17225 82.0955492807204
17226 81.1105325497777
17227 82.5411416450677
17228 82.5327349795282
17229 83.6834652217309
17230 83.7333996566957
17231 83.9253320049488
17232 82.6802189706307
17233 86.6088948579261
17234 87.3513833192009
17235 85.881331647812
17236 85.6324179423305
17237 85.8880906666951
17238 85.4673198578172
17239 85.0478930915091
17240 83.032681160907
17241 81.0405574480617
17242 82.0783623713799
17243 79.5074033219218
17244 77.5018707479989
17245 78.4516948926295
17246 78.0571385106806
17247 75.7353858396227
17248 74.8744919008992
17249 72.9077000563152
17250 73.5140082172978
17251 74.4988516844245
17252 77.2996833793838
17253 75.9998254717941
17254 75.040609395786
17255 74.2717355641345
17256 75.4219193103318
17257 73.8894502777758
17258 76.2505722103368
17259 75.9323418813199
17260 77.3164445789837
17261 77.9087435687345
17262 76.4607082479179
17263 79.1800352331188
17264 81.6295788517588
17265 80.7623998436938
17266 81.0086029004754
17267 80.823450881463
17268 81.7101652371678
17269 82.858704846829
17270 79.0443757691038
17271 78.8620522964358
17272 74.935731310929
17273 72.6002595432803
17274 70.0872429210313
17275 70.707917600082
17276 70.9614652672048
17277 72.5134428201935
17278 71.49398468566
17279 70.9848889181764
17280 71.2028085558378
17281 71.4297526417184
17282 73.3537094819717
17283 72.1236205691665
17284 69.0725198299694
17285 68.2461996494433
17286 69.3092520737133
17287 69.8072112374745
17288 69.3666961407535
17289 69.1518543221539
17290 72.100904476971
17291 71.7969047614615
17292 74.1670522184297
17293 76.6935838088411
17294 79.3063836050937
17295 79.7908225075904
17296 78.7281217672561
17297 75.1846043370897
17298 74.4115037347195
17299 72.1888572762641
17300 73.1931543678627
17301 73.6818030465057
17302 69.4662038994435
17303 69.3853338122138
17304 69.3719365063584
17305 71.493711761039
17306 70.2862730391909
17307 69.3385788334548
17308 67.8108527629422
17309 66.4948756747151
17310 66.276426514042
17311 67.8632679832598
17312 67.7309959064503
17313 65.5419793961699
17314 65.6923598968607
17315 65.8248826170347
17316 65.0205969413921
17317 67.9528321667131
17318 68.8247725128262
17319 69.7076617149977
17320 65.5461451277156
17321 65.462566682968
17322 69.5888185889448
17323 69.7847073255915
17324 68.1053549487929
17325 67.844459091104
17326 68.8693843728917
17327 70.8944242637822
17328 72.473533268952
17329 72.7265984677603
17330 71.1796321452215
17331 69.6842555996073
17332 71.4071923083641
17333 72.8345264133791
17334 69.3271307590883
17335 71.056122053754
17336 70.0150026718217
17337 71.3426938394179
17338 70.8569635987212
17339 74.0540918766464
17340 76.516333491913
17341 75.7487745780905
17342 75.7032264479694
17343 74.8391648412409
17344 77.659827601483
17345 77.9752139692449
17346 79.1261629890925
17347 76.8672652729841
17348 77.9300953518795
17349 77.767160123052
17350 80.157783445738
17351 81.6632652431314
17352 81.3868996263368
17353 81.159466509957
17354 84.5586808094895
17355 83.6561547974204
17356 86.1226143006335
17357 83.2662377907314
17358 84.1616578212067
17359 83.0463633977026
17360 84.5530939887404
17361 86.0549617522127
17362 84.7725328738817
17363 85.4667666640274
17364 84.6316590064373
17365 85.4322557303233
17366 81.4181949528392
17367 82.5543242953032
17368 80.5681385651841
17369 80.9403851307091
17370 77.5898667413428
17371 75.5416479209944
17372 73.6336782448024
17373 72.8602800871734
17374 72.1109517285184
17375 70.7235515998131
17376 71.0089469376124
17377 72.0346432854443
17378 71.9991974217512
17379 72.9330750092542
17380 72.9328950730216
17381 69.8157623192436
17382 68.3411110393706
17383 67.1446150914625
17384 69.0205586225185
17385 67.0730525267442
17386 71.1240332300664
17387 73.1979393027345
17388 74.3352363239648
17389 75.3717925123907
17390 78.3707708332609
17391 78.3042362165211
17392 79.2789840501447
17393 80.9700968360382
17394 81.3940695923217
17395 81.4094812930622
17396 78.9893439547804
17397 80.1934915786175
17398 76.6702294887779
17399 75.7573387923902
17400 76.0086755120029
17401 74.7614068018904
17402 75.5330701965568
17403 77.8335895922731
17404 76.965169395981
17405 79.0177539590162
17406 78.3120105794521
17407 77.4392089249608
17408 77.5442126113697
17409 77.4195802870677
17410 76.8343573202681
17411 78.3881324872112
17412 77.8410641874343
17413 75.8065298050633
17414 73.8696358135388
17415 74.1983936160149
17416 75.6740402649463
17417 74.9249312238661
17418 76.6358697725122
17419 77.8036950436507
17420 77.3653876800753
17421 77.080064251913
17422 77.662792014994
17423 74.3056323127295
17424 73.097198770291
17425 72.3869905603478
17426 69.7965226230308
17427 69.2260363771687
17428 69.4727448000833
17429 70.3878064961856
17430 69.8819653404365
17431 70.4518588115712
17432 67.7260587267801
17433 69.0879899082038
17434 71.9066807934338
17435 72.7672799532485
17436 72.9393803043042
17437 74.0587924766118
17438 74.6028977864138
17439 72.5804281967866
17440 69.9331915892639
17441 72.425675777183
17442 72.9906754820813
17443 75.021824070039
17444 76.2247603985182
17445 73.7887391262645
17446 76.7343985637481
17447 78.1105443505777
17448 76.6867323633827
17449 76.0727152893659
17450 74.4095223689727
17451 73.0463791702802
17452 75.6789822622575
17453 75.571357948563
17454 75.2291531483174
17455 75.0941932047819
17456 75.4147475865664
17457 72.678430222637
17458 73.3157642576796
17459 71.275427139818
17460 74.8038184170888
17461 75.2993481395597
17462 72.9527135784037
17463 74.2031772162535
17464 75.268406658981
17465 77.6753218033135
17466 75.6772005552427
17467 72.7955971483794
17468 75.076985084332
17469 74.7055781947931
17470 77.5694653632513
17471 76.2616313811731
17472 76.5537316172642
17473 76.1927454443899
17474 76.0305533471321
17475 74.2340890547358
17476 73.796850049828
17477 74.789351068921
17478 71.6499006108998
17479 75.3162978772603
17480 70.9806927716864
17481 72.6007101800926
17482 74.8682066716001
17483 72.5947806808305
17484 72.8148521787506
17485 73.4631220337823
17486 74.2200285014167
17487 74.2771392192019
17488 71.7150048172052
17489 70.3863733428135
17490 69.3411816984653
17491 68.1704165352177
17492 67.8267531240726
17493 66.8998198627236
17494 66.0528243881823
17495 66.2238571002791
17496 64.8315317589583
17497 64.1068604961903
17498 63.7710404197038
17499 62.4241870315209
17500 64.9484848183772
17501 64.1584743280572
17502 65.190274502297
17503 65.9341706835498
17504 65.846110472857
17505 63.6737813455749
17506 60.8873939232759
17507 60.634889276081
17508 59.5783143024711
17509 61.784185537525
17510 59.0045494177319
17511 60.2426453218406
17512 60.3446833956516
17513 60.1339138116671
17514 61.1556700417471
17515 62.1181974954579
17516 64.3918672525572
17517 66.3145031057481
17518 70.4838030649396
17519 69.0024058345567
17520 66.1309101588649
17521 65.5532748313371
17522 61.1745728081315
17523 61.8658672047286
17524 61.4389250817548
17525 64.10263397773
17526 68.5072897680111
17527 71.6737158157036
17528 74.3536356176504
17529 73.1842927296811
17530 77.0351751704968
17531 78.8471823650734
17532 80.685481873566
17533 81.3287779573629
17534 80.8696554650709
17535 80.7073855262598
17536 80.8363180025829
17537 81.8578054649571
17538 79.1761265016044
17539 82.0658780292024
17540 86.0507480577105
17541 85.5895609586235
17542 85.8134855706104
17543 84.385151932703
17544 83.5644946775555
17545 80.485559234642
17546 78.1451845796949
17547 76.8659571671148
17548 75.7681297662062
17549 77.2031437839968
17550 75.5788367820785
17551 73.8743027366136
17552 72.7620174469891
17553 73.2850910564028
17554 73.6499295977554
17555 74.4484822887851
17556 74.6498498170469
17557 71.4114280914503
17558 72.8010501658706
17559 70.1141414750122
17560 70.0539867436174
17561 70.0294147694529
17562 70.7501762830007
17563 73.0887846231779
17564 74.9506980763143
17565 75.3295971609108
17566 73.8973814130341
17567 72.7920375465401
17568 73.6851244586344
17569 72.1463740437223
17570 72.6790415742657
17571 74.9743451246959
17572 76.13166304818
17573 77.556428347068
17574 74.7117555043687
17575 75.7167921856313
17576 73.6289248107188
17577 75.2710752014396
17578 75.3904992027328
17579 78.43788097649
17580 76.5495261260864
17581 75.6184108484423
17582 77.4512422150299
17583 75.8538327412443
17584 73.8803639350963
17585 75.1128475153798
17586 77.9359479461832
17587 78.0266920269982
17588 76.5954134718225
17589 78.1057191603629
17590 79.1549410573429
17591 78.0255409327539
17592 76.1569805149529
17593 74.6391782622927
17594 78.2906642794609
17595 76.8485126907417
17596 77.0704916063214
17597 78.2579260241302
17598 79.4975576719065
17599 78.9073170186902
17600 79.0119508631751
17601 80.5859143322686
17602 81.1757553532054
17603 80.6779395379986
17604 82.5809128539886
17605 83.6693303533931
17606 82.3353132192224
17607 82.1722038741337
17608 83.9036344539972
17609 79.912029483069
17610 79.2350773138377
17611 78.9220125943171
17612 78.5448430349455
17613 79.3334184824647
17614 77.2345827913998
17615 77.2033313965914
17616 77.7520887393322
17617 77.8775329066445
17618 77.8610281204716
17619 75.0576870139814
17620 74.1298077934576
17621 75.5177592643321
17622 71.994608443355
17623 72.8068896159716
17624 70.4762762868125
17625 68.7357993233035
17626 70.8711541168284
17627 70.1086705079128
17628 68.1077847148673
17629 68.3359795895365
17630 66.4678045395069
17631 66.7942754257967
17632 68.3436570626234
17633 69.2190352699115
17634 68.2838454665849
17635 68.0485122801371
17636 67.3089154249364
17637 66.8961409577835
17638 64.7077453868452
17639 67.3883939157001
17640 67.3895045709799
17641 65.3699271513259
17642 66.9800859944191
17643 66.2652077382063
17644 66.7097957259464
17645 67.8509315361418
17646 65.8807386946866
17647 65.4943219459699
17648 66.5983229153572
17649 70.2130291266215
17650 71.6889889056441
17651 69.0049735647315
17652 68.0914695560681
17653 67.8772863243854
17654 69.4781138436257
17655 71.5011990280508
17656 73.5673304830668
17657 72.6600708428192
17658 75.3970193173529
17659 74.267330317323
17660 76.3611685847703
17661 76.9818640084406
17662 77.2895871950636
17663 77.7777128410514
17664 77.9455251408392
17665 75.8034755266024
17666 75.3387704227842
17667 77.1868058507842
17668 77.2074163773641
17669 75.3143649185272
17670 75.8747387722619
17671 78.1502677105148
17672 77.8600312912691
17673 78.9306778586959
17674 79.5823849856973
17675 77.7027055862081
17676 76.3008783717175
17677 76.097016156844
17678 75.3100156764708
17679 75.9240663406825
17680 75.4125175626673
17681 76.7441949906634
17682 77.8487152269715
17683 78.972229584619
17684 78.5448846436132
17685 78.7918409930888
17686 77.7146011980546
17687 77.9623255298261
17688 78.3831658692473
17689 78.2346258953861
17690 77.6617740004088
17691 77.5864545740112
17692 77.0684212136578
17693 73.8771374476321
17694 72.1017598276899
17695 73.9961049104286
17696 74.7952193168445
17697 76.0158124808863
17698 74.461047144338
17699 75.7087754090285
17700 75.9906738009607
17701 74.0577252237986
17702 75.4954318693454
17703 72.8767705727752
17704 73.677327083775
17705 74.589861426652
17706 75.2588526368945
17707 74.9870573043422
17708 75.1073720301915
17709 76.7226767819724
17710 76.0818470774161
17711 74.8373917829544
17712 75.2980988883212
17713 76.4993183956527
17714 75.8017553889026
17715 73.9981744589057
17716 74.1145017322285
17717 72.5414193634343
17718 74.8999732043423
17719 74.0944204421715
17720 74.4140836201625
17721 74.8156380534543
17722 73.5675516092857
17723 73.9566836565905
17724 74.2836060237335
17725 74.6435768943637
17726 76.6586524810538
17727 76.9657970566174
17728 75.2253336537241
17729 75.4148440531829
17730 77.7629550946219
17731 77.3481875463143
17732 78.6330977108814
17733 78.8907552883374
17734 78.8258064316904
17735 76.4570669760775
17736 75.8985216358148
17737 77.7272996414025
17738 75.2809107548124
17739 75.517044407768
17740 76.8621027110158
17741 75.384811222247
17742 76.762359271965
17743 78.7268877447296
17744 79.8925064785354
17745 76.9230327088806
17746 77.5682098609093
17747 77.7022014491618
17748 80.1212338970108
17749 78.607254568506
17750 77.1646425938909
17751 77.558119202254
17752 75.7123435880121
17753 77.2908065411778
17754 77.3449449969448
17755 79.2748992297735
17756 79.2837748148602
17757 77.7232750822376
17758 75.5974388136117
17759 73.9529270995879
17760 73.1833223977611
17761 75.194015198231
17762 74.4296241666442
17763 71.3071999595776
17764 70.7753796365851
17765 73.3925323084715
17766 71.654375280804
17767 70.183736576622
17768 70.1003984385272
17769 68.3140183646995
17770 68.1786551487557
17771 69.7914905966013
17772 71.6593734213564
17773 69.6293523561592
17774 71.3122650692969
17775 71.8684590880871
17776 71.4611660209248
17777 72.9983754430706
17778 76.2410003782148
17779 76.1534682024078
17780 76.1782962750403
17781 76.7134132915177
17782 72.7250959179533
17783 76.2369564823161
17784 74.8428485227231
17785 76.8727895096978
17786 79.0416465732526
17787 79.9321759998387
17788 79.9704108221617
17789 83.7870240810064
17790 83.6594253927908
17791 83.5915695894853
17792 80.7879038049059
17793 81.4708771339727
17794 80.8723508996567
17795 80.7722056510645
17796 82.2649037945936
17797 80.8794558693001
17798 80.4175094992778
17799 82.1506540664799
17800 80.1732490316808
17801 79.0063747397945
17802 82.919979286638
17803 79.6127687196522
17804 79.8726256686639
17805 79.1775415104337
17806 78.437936729619
17807 79.4420467580025
17808 80.0970224136621
17809 78.8784879801612
17810 78.419125838372
17811 79.434220233056
17812 79.5820354331921
17813 79.5310746938254
17814 81.4005423406576
17815 81.249082206389
17816 80.3453623306301
17817 81.1970553781711
17818 83.0177719490244
17819 82.8282084192028
17820 82.6703706044165
17821 83.9205967804576
17822 83.7802696342204
17823 85.691934210501
17824 85.2501817184544
17825 84.0981183799046
17826 84.0570123699924
17827 83.5292901437931
17828 82.7556717815116
17829 83.7817542989364
17830 85.6152620885387
17831 84.8903049541888
17832 86.7987819641901
17833 85.0329149275783
17834 84.4018195646408
17835 84.2238300138109
17836 83.6903088619188
17837 83.1004207314934
17838 81.1811093480217
17839 79.9500454754796
17840 82.0722238839295
17841 81.9120658913576
17842 82.9422207243518
17843 82.8266244448705
17844 82.6866099403609
17845 82.1279351144889
17846 78.7864446809145
17847 78.2374397934638
17848 76.751450721955
17849 76.914408395424
17850 72.8395329379976
17851 73.2122663499823
17852 73.5300021874093
17853 74.4416480889824
17854 75.41709071235
17855 75.15835594249
17856 73.1085178318669
17857 71.6562783302763
17858 70.7543164592526
17859 71.43908729376
17860 69.0591021728443
17861 68.9969241960966
17862 66.4540172585572
17863 64.1253590439695
17864 65.7285490777583
17865 66.2309310812383
17866 66.8344857109394
17867 67.9290534292978
17868 68.2662133685494
17869 66.4134313862462
17870 70.3980387258376
17871 67.2631263028771
17872 67.4563861054718
17873 68.0548551811007
17874 65.7618470394916
17875 67.8185807699285
17876 67.2735058413851
17877 67.4612903117455
17878 67.7053550670044
17879 67.5788973999814
17880 68.6035670706674
17881 66.9540077433397
17882 66.3470594946072
17883 68.5456718278008
17884 67.1430990575419
17885 69.0242374482667
17886 71.4212185154395
17887 70.814863575661
17888 71.7772620970403
17889 73.5642421512117
17890 72.4403094282753
17891 73.5545545541133
17892 70.63513333115
17893 71.5344648370227
17894 72.5174893212001
17895 72.280472372561
17896 73.9161625233746
17897 74.5693834796949
17898 74.7028918513478
17899 74.8626558925368
17900 76.0126063897023
17901 78.4239961871514
17902 79.9587826632448
17903 80.1191480400772
17904 80.2085255480273
17905 79.6026463558097
17906 77.782776054831
17907 79.2177820567596
17908 79.6222136023858
17909 76.7961732818871
17910 77.8826956148046
17911 78.8148702514099
17912 80.9172583027542
17913 80.3845391901886
17914 79.847737154526
17915 80.4805988324977
17916 81.8668712296835
17917 79.3481431531481
17918 80.9930474275875
17919 81.3265774459084
17920 80.473234534314
17921 78.1779416736383
17922 77.6488011534217
17923 78.0869231261192
17924 78.4429026734154
17925 73.9650423982865
17926 75.1814541897597
17927 73.1850876820452
17928 70.6914123816891
17929 72.6620281298944
17930 71.4366411502189
17931 71.3959321563559
17932 69.8691019935606
17933 70.6924691635325
17934 71.6524065110411
17935 70.2075505573228
17936 68.1413767758406
17937 71.193645702168
17938 69.9564650829636
17939 71.0064071389442
17940 71.9122212490548
17941 73.8904734868605
17942 74.2990414826915
17943 75.621047935942
17944 74.7319461546554
17945 78.3342401734036
17946 76.4363543436542
17947 74.673922513332
17948 75.9926226142019
17949 76.0022673617813
17950 77.746226124621
17951 77.0686464761279
17952 77.9525891627437
17953 75.7738823079183
17954 75.5393843517501
17955 75.307420345493
17956 76.8695272616067
17957 77.7768841081069
17958 76.2622617493211
17959 74.4230851100033
17960 72.6872147529607
17961 72.5216199384056
17962 73.5079801256221
17963 71.470031600002
17964 74.0121530026553
17965 73.1463735587146
17966 76.0707522116304
17967 77.5789908648318
17968 76.8430705748812
17969 75.5355485265913
17970 74.4968895189592
17971 74.9808490704093
17972 77.4080911317306
17973 79.0373899440505
17974 78.103739751244
17975 79.46014834162
17976 79.1938189794508
17977 80.0067158530008
17978 83.322441414867
17979 85.1596279514765
17980 87.0456919303434
17981 86.6030217310344
17982 84.8564091439722
17983 85.34938166079
17984 84.8576335681507
17985 85.4324353851854
17986 84.2956416095809
17987 84.1021994364767
17988 83.0846427647299
17989 83.7414094566508
17990 80.7541207105311
17991 81.5021441948513
17992 79.1816400205042
17993 80.0880013560243
17994 78.3292361874202
17995 77.5996855245984
17996 77.5843120980479
17997 75.1549426834681
17998 70.5933488839673
17999 68.1841290725638
18000 67.1338843872317
18001 63.9481620909442
18002 64.077937308117
18003 65.5172431692442
18004 65.6113321570519
18005 65.2242201405675
18006 66.6769520149706
18007 66.1077150238386
18008 67.1791593369354
18009 65.8270920022595
18010 66.6339545847787
18011 66.5558325490439
18012 66.1705748086164
18013 66.5883890010337
18014 66.6310472127464
18015 65.8817223602919
18016 64.886559955479
18017 63.4825607990835
18018 66.8512729647546
18019 67.582375756953
18020 66.813494516451
18021 69.3033008662726
18022 71.7003443499049
18023 69.6095363781013
18024 68.1778702041409
18025 68.9111373451794
18026 67.6433405174574
18027 67.6855886416191
18028 68.085377036402
18029 69.5233202939664
18030 71.3836108910959
18031 72.1530748614705
18032 72.3594796698981
18033 71.6204247909122
18034 73.4951295468124
18035 74.0754279984975
18036 74.7740700577432
18037 77.7798925394226
18038 77.3779909369618
18039 78.5052501156195
18040 78.7352833650268
18041 79.1232414639904
18042 76.9774262268592
18043 78.1809668511509
18044 78.4875587441998
18045 79.346779819006
18046 81.1057805183354
18047 81.696616164856
18048 80.739388863849
18049 80.9045601247673
18050 82.3008921559822
18051 81.2513597520701
18052 81.6546650499167
18053 81.3530376031344
18054 81.7970275252262
18055 80.7354552489115
18056 80.5002200851232
18057 79.70660997917
18058 79.6928696635773
18059 78.1777830549119
18060 79.4416691950983
18061 77.2202929500777
18062 77.7409161544868
18063 76.75707193747
18064 77.5942561046583
18065 75.4957239300883
18066 73.0598234299152
18067 74.3499466899141
18068 73.8151731722795
18069 73.1508249135286
18070 71.0499570229019
18071 69.9557226796821
18072 70.7043487051922
18073 71.7656297167553
18074 73.0708539488631
18075 73.9713210009117
18076 75.3190990217337
18077 75.1826876382371
18078 74.7968687245115
18079 75.5344945518938
18080 74.5959773934863
18081 76.0165330690439
18082 74.1697902115374
18083 73.7040397636585
18084 72.3375699438067
18085 74.7003489227632
18086 77.1603349273486
18087 75.0824847796106
18088 76.0804391679114
18089 76.5458766273974
18090 75.1641409487066
18091 75.8843576996118
18092 73.7992443975663
18093 69.3679178374748
18094 65.8645633037526
18095 64.6647887012157
18096 64.8428032493283
18097 65.2553764474648
18098 65.7146412902365
18099 65.1791462961092
18100 67.2944030522009
18101 69.0466660442229
18102 72.5505168776016
18103 74.0308832688428
18104 74.1228340723426
18105 71.2653470946163
18106 68.7155223999114
18107 70.392989148647
18108 71.0872114580346
18109 68.888267892034
18110 68.2705402032817
18111 70.6525736648497
18112 73.6401872572996
18113 74.1639492269594
18114 77.9334437132398
18115 78.9336412489323
18116 78.2452580825278
18117 77.8729503214199
18118 77.7672815707733
18119 78.5131774519652
18120 78.5629799429473
18121 78.5348578761211
18122 77.1816132900834
18123 77.1745768166036
18124 78.0123100722697
18125 79.2269563660559
18126 78.8798275414106
18127 79.6754617191999
18128 77.6928463205927
18129 80.976428487446
18130 82.1700750343613
18131 78.9532094565857
18132 78.8396310029055
18133 80.3185935004601
18134 78.0087977446402
18135 79.646812783352
18136 79.8073301476104
18137 81.0830562324283
18138 81.5082954010291
18139 80.2316055739327
18140 79.4536075029538
18141 78.813600034393
18142 78.7929803104443
18143 79.3828750808496
18144 80.3042044678735
18145 80.1383547023247
18146 82.8476543840391
18147 81.5682221940418
18148 83.6800970320674
18149 83.0560442782729
18150 81.2534692053034
18151 82.8954584580418
18152 82.7341001555437
18153 83.6058710253588
18154 84.6959425259159
18155 83.2372995610172
18156 82.5428414804405
18157 79.447242138421
18158 78.7391544820615
18159 80.8520015670283
18160 79.356967578506
18161 78.6996694991545
18162 80.0887552168467
18163 80.0686653158972
18164 80.3901344889454
18165 80.6306372162471
18166 78.1132499804993
18167 78.5234568145696
18168 78.9958084039626
18169 79.062715111177
18170 82.8008620654531
18171 83.1585199369849
18172 83.8942024362072
18173 81.1741312599521
18174 79.6048470274212
18175 80.9517603989782
18176 81.5218552744421
18177 84.6812679538062
18178 84.3096351613184
18179 83.062563094617
18180 82.9792388078689
18181 82.6305612600183
18182 81.3034818398299
18183 79.7088418869254
18184 76.7283699050238
18185 78.6612473328511
18186 81.1357106475175
18187 80.3835744157508
18188 80.1703001602836
18189 79.56186266049
18190 77.7285553802101
18191 78.1877616598996
18192 77.1664527178539
18193 80.0771649985272
18194 81.1074662146921
18195 78.0302131063616
18196 77.2937541033082
18197 76.959746400864
18198 78.0929118431339
18199 75.6747747655417
18200 74.8648732277475
18201 74.7309780255678
18202 74.9099307556587
18203 75.5562516584823
18204 78.0237896742047
18205 76.2910805993462
18206 75.5687742027563
18207 75.1188633148192
18208 76.0379785903159
18209 75.6849360076107
18210 77.9350886166245
18211 77.4966463598362
18212 78.2174042344941
18213 79.0592749065072
18214 79.2389711156936
18215 82.1045931902809
18216 82.6380776360408
18217 81.8022592867855
18218 78.8627301286088
18219 81.4259635844743
18220 82.8533316431526
18221 82.6855279246053
18222 82.49269924555
18223 83.5798397613013
18224 81.8837488980969
18225 81.9405329696878
18226 82.9228011663141
18227 85.1360960034567
18228 83.7012341706107
18229 84.8624686321872
18230 82.3905391962099
18231 83.5764272824249
18232 80.2217620646319
18233 77.8124291554672
18234 75.1479029448117
18235 74.9264029811589
18236 75.880488267491
18237 75.6047015330397
18238 79.2323016810498
18239 76.2768679596391
18240 77.2710265363889
18241 78.6624900065739
18242 78.0053558917435
18243 76.6130113234931
18244 74.4696354251588
18245 73.4437479890553
18246 69.5332539120572
18247 68.4720660792878
18248 69.0595749297034
18249 68.4675556450443
18250 70.4609515450343
18251 69.2433210836839
18252 72.1683960690397
18253 72.5415318523645
18254 74.9781039047442
18255 72.2653132757533
18256 71.9160483311804
18257 72.1720458218586
18258 69.7084289003134
18259 73.3559798587671
18260 73.3802021468455
18261 73.225945059723
18262 73.1670309095703
18263 71.8012675828908
18264 76.1598677889639
18265 75.015973365347
18266 75.763150039938
18267 74.9098642124904
18268 73.5209108132305
18269 72.1846595035243
18270 68.5039185524085
18271 67.1860006409801
18272 63.2934066242588
18273 63.616257558111
18274 63.4742531696472
18275 65.9843324934372
18276 63.1525095345631
18277 63.4631700558055
18278 65.8255854718024
18279 64.5800907296652
18280 62.4816056784763
18281 63.5936158206709
18282 63.3962979155848
18283 66.5840711940658
18284 63.4460308912771
18285 65.0310863356103
18286 65.7875868772007
18287 67.3299941805305
18288 69.5704721440482
18289 71.7816864815618
18290 76.3331019289775
18291 77.0267273239346
18292 80.6980313758255
18293 82.1135475868975
18294 84.0267946465894
18295 83.6253258564285
18296 86.9517577560304
18297 85.2767668665048
18298 84.8726395291315
18299 86.8221036011371
18300 85.4352437213559
18301 84.3591313399799
18302 82.3854269213002
18303 80.933351417673
18304 78.9769305807202
18305 78.2340532931879
18306 79.5859322141265
18307 77.8410974968256
18308 76.1217972025057
18309 74.8400039835647
18310 73.7243347711692
18311 74.5538176179902
18312 73.8577763141707
18313 74.1874134122704
18314 72.5722524595158
18315 71.5322624743482
18316 70.7804581525437
18317 70.979734173012
18318 69.1096485068405
18319 67.5305880739117
18320 69.838123875039
18321 69.9359250974747
18322 71.807243127904
18323 72.6756584788012
18324 75.7996080212426
18325 77.5058756634357
18326 77.5605850084835
18327 75.8950017315799
18328 76.7889254968911
18329 77.4518804591077
18330 76.8137954657544
18331 75.7452142000045
18332 76.4343248157407
18333 74.2921860410041
18334 74.3233349154437
18335 74.2619090037064
18336 74.3702120970567
18337 76.472853617965
18338 79.0426074532213
18339 79.1663824728063
18340 79.4565293228093
18341 79.857509419876
18342 81.6316279806941
18343 79.7796494029786
18344 80.6776546987108
18345 78.3661441603574
18346 79.1256376688309
18347 81.81931940757
18348 80.9932766784723
18349 78.1191033088206
18350 78.7357827114462
18351 76.8042702333202
18352 77.415811868113
18353 78.2938631847943
18354 79.7592711566802
18355 76.8607450808712
18356 78.2069219961517
18357 77.7605544072742
18358 76.5301937584157
18359 78.1003373990063
18360 78.4366318425452
18361 75.6654631871626
18362 74.5430289359296
18363 73.0329308822605
18364 72.3907628917483
18365 71.9723633452495
18366 70.6193710059801
18367 69.5325352328078
18368 71.2415248621856
18369 73.79135272861
18370 73.5429631575021
18371 74.6887071449837
18372 72.4731963061834
18373 73.3519702377212
18374 71.9687200498788
18375 75.5232268840916
18376 74.7730284262939
18377 75.3185232351626
18378 76.3257121822793
18379 75.6467944950702
18380 75.9093757999196
18381 76.8141394844985
18382 76.9767225614633
18383 79.7153837371475
18384 81.0810563172252
18385 83.1955965507579
18386 82.8246373333332
18387 82.9550074586195
18388 80.4260774135856
18389 81.1504357589095
18390 82.766082976567
18391 85.6677362315712
18392 86.3135896638456
18393 85.4777633633574
18394 85.0308286818844
18395 84.5298914144348
18396 84.2902614850413
18397 80.941266017422
18398 79.7430722676949
18399 78.2009443869502
18400 79.3108068522105
18401 81.6256088916998
18402 80.9891568105915
18403 81.2411558527579
18404 79.3298947321601
18405 76.9863542084429
18406 78.7434613987085
18407 80.2625268110397
18408 80.1001441548201
18409 79.4184329126951
18410 79.4328955151116
18411 77.764407992361
18412 75.9315827311798
18413 75.6596255866073
18414 76.8367113060963
18415 78.3426973051342
18416 78.0431912710955
18417 78.1203554251355
18418 77.9968818687741
18419 78.9582733381373
18420 76.6031253460899
18421 75.682532252263
18422 76.1732455177362
18423 76.5401952612855
18424 74.9805079208866
18425 75.6136927416576
18426 75.1624924858122
18427 74.2943907380846
18428 75.7898994602496
18429 72.7020786051049
18430 70.338270017399
18431 70.5412716111961
18432 72.0493270320934
18433 74.1771547929122
18434 71.813893816515
18435 72.5275260801007
18436 72.7968143835532
18437 75.7476057051802
18438 77.3341052541267
18439 78.2532337072882
18440 76.3326385817621
18441 75.9526544761688
18442 77.5197206816847
18443 77.6606056517723
18444 79.8796880176896
18445 80.9182624611443
18446 79.4630661639171
18447 79.8338812008956
18448 80.6614128517825
18449 82.6302383427007
18450 84.3059511750154
18451 83.7170048533522
18452 83.244582785163
18453 81.5135172245817
18454 82.959962573191
18455 79.7313896642454
18456 79.3314747292412
18457 79.6166828743653
18458 77.900423438358
18459 75.9500117412994
18460 80.2000538274987
18461 81.1532492903597
18462 79.8928508788414
18463 77.1630723024254
18464 77.7532268217885
18465 80.2161237413673
18466 81.3357201084149
18467 79.9550823674119
18468 78.3039306008235
18469 79.301425940201
18470 78.8255326256115
18471 80.7331714712693
18472 83.2518221508241
18473 82.3235906331059
18474 82.4203432794104
18475 84.3093372472558
18476 85.1762570938183
18477 83.9686042367537
18478 86.4082517424369
18479 85.2353439609321
18480 82.3153958290404
18481 82.6138321977233
18482 82.8657818749975
18483 84.0204462366007
18484 83.8215358469025
18485 81.935032559212
18486 81.5998497410217
18487 81.4621911400933
18488 81.0273564814991
18489 82.7219204541275
18490 81.7368685366251
18491 80.3503503259943
18492 79.1562791832926
18493 81.7879869520271
18494 83.0668582935751
18495 81.7149388027979
18496 78.6201493128749
18497 78.6098700464511
18498 77.9800064880512
18499 79.6626277335471
18500 78.9038613753979
18501 79.1689693973173
18502 79.0935567682694
18503 77.7755405735648
18504 77.9589299525502
18505 77.8860687423816
18506 77.9003297886386
18507 78.7401404586143
18508 79.3671440775982
18509 78.3755619838513
18510 78.1820480495887
18511 77.5538046923228
18512 77.3620700973695
18513 73.7663934104892
18514 72.8307504889374
18515 72.1581507246968
18516 75.8971546271206
18517 76.279120835672
18518 76.8423276445908
18519 76.6400438377429
18520 78.3065862366871
18521 77.0458330533056
18522 74.8431735454232
18523 77.2373585309775
18524 77.9480644710708
18525 78.595582002201
18526 77.9722805385362
18527 78.5707968687829
18528 80.2173806567968
18529 79.7471449510347
18530 80.6747108424189
18531 79.615635074283
18532 81.3292517652279
18533 83.5136021329594
18534 82.2169773869787
18535 82.048691815986
18536 78.010990801553
18537 77.7258352733063
18538 73.1499737878602
18539 74.1886356709673
18540 71.2270542826204
18541 70.5024493609098
18542 72.630370022909
18543 72.9177637278916
18544 70.4583551443053
18545 72.0375212464983
18546 72.5046905028773
18547 73.3105024039515
18548 70.6647633835824
18549 69.510659271865
18550 68.4347532599272
18551 70.7012704852071
18552 67.6098169347019
18553 67.3576938471749
18554 67.3561558038769
18555 67.1591849985457
18556 67.3412588129367
18557 68.8529094559286
18558 73.1077154275015
18559 71.9457626341675
18560 75.3494179614963
18561 75.5064223646563
18562 75.6690534579798
18563 76.6815399453279
18564 74.7773547945625
18565 73.3074085982325
18566 74.5087560167067
18567 74.3498809763666
18568 76.5670136032489
18569 77.0030208589707
18570 78.035834373597
18571 76.785781015091
18572 78.7939783967405
18573 79.8062347834316
18574 79.0276582644279
18575 77.856670089167
18576 79.4204629646571
18577 76.6971161674275
18578 76.5142325281091
18579 77.6424742708411
18580 76.8599328516722
18581 73.500934441239
18582 73.1440862981014
18583 71.9384898790054
18584 74.8864806263885
18585 74.0975830315913
18586 72.9642766157027
18587 69.6398833397992
18588 70.627148222498
18589 70.3342891767907
18590 71.3579705322082
18591 73.5477739357388
18592 73.9428930335354
18593 71.7949679689704
18594 70.5645438952561
18595 73.0525779744021
18596 74.1863671483515
18597 73.1131568746011
18598 72.3973135622623
18599 70.4505050956036
18600 71.2049232722145
18601 75.740352039538
18602 74.3458059959789
18603 72.7074026682325
18604 73.3930627879635
18605 75.6729482750538
18606 75.7393548374755
18607 80.483691376588
18608 79.016319827772
18609 81.5273572054991
18610 80.6139738056055
18611 77.9784918877866
18612 76.2229599729302
18613 78.1887019799696
18614 81.842185548685
18615 79.898383198238
18616 78.9184223178928
18617 80.3471403979207
18618 80.8939369898841
18619 80.7061350911785
18620 82.4064582843284
18621 81.0238219089285
18622 83.4069664207117
18623 83.8693563385315
18624 82.6112273396913
18625 79.2329181603702
18626 77.6928754631649
18627 75.3388637143838
18628 76.5453256067116
18629 76.5651482077931
18630 77.1558626962135
18631 77.210253296159
18632 77.9114316580476
18633 78.1049097800686
18634 76.9654308980022
18635 80.8669522045681
18636 82.0749574630929
18637 83.5997666661959
18638 80.2794254739677
18639 81.9133922612077
18640 79.7825248763264
18641 79.014395173815
18642 78.2858667327949
18643 80.1780991621376
18644 81.1243951523884
18645 82.9838073746961
18646 84.16440162092
18647 83.7601325872022
18648 82.7970581491574
18649 78.9280969968082
18650 79.5713726853443
18651 79.5257236062856
18652 80.230656981827
18653 78.9594432687097
18654 80.0696995823988
18655 79.7664391986659
18656 80.7122822513557
18657 80.0414357959301
18658 81.1314580801211
18659 81.3602680011746
18660 79.6697930482989
18661 79.5970869536651
18662 79.4340878859907
18663 76.2800067052176
18664 75.1434341000724
18665 74.8533104146685
18666 74.7836166949664
18667 74.227168366744
18668 74.6607411594272
18669 78.4052804093928
18670 75.2634538473966
18671 76.273142567817
18672 76.2696000109253
18673 77.6232042424045
18674 76.6984837498992
18675 76.0060272399775
18676 74.3487499101701
18677 71.7561241292643
18678 72.2586803572633
18679 72.3976678422657
18680 74.2756997216718
18681 77.1868752340815
18682 76.2780413593555
18683 77.9636656606584
18684 78.9190461133498
18685 77.9908865781835
18686 79.0977533847472
18687 78.4073046520164
18688 78.2855702435476
18689 78.4889407975879
18690 77.5484171884978
18691 74.7941549454506
18692 73.6174858785005
18693 70.7591943710603
18694 70.777861612294
18695 72.224784298636
18696 72.6758025931354
18697 75.3770096299
18698 74.2992212260314
18699 73.593385525529
18700 74.7326046629245
18701 72.4197586098389
18702 73.178093922541
18703 73.9661423186193
18704 73.8317453835824
18705 76.5772166746201
18706 75.6856050977139
18707 78.4994918180813
18708 78.1721444361849
18709 75.4953332717482
18710 75.082046711996
18711 79.5799058481879
18712 81.7081567003098
18713 84.409840710498
18714 85.6331826892893
18715 84.9672865869651
18716 84.649779183385
18717 84.1175469314942
18718 87.4200160152958
18719 88.7393307778707
18720 87.0070259832453
18721 87.94566664571
18722 88.406291726558
18723 87.7081799951831
18724 84.6458982383034
18725 82.3480447015668
18726 79.5545766449748
18727 78.0800122233242
18728 76.0298328513397
18729 75.2248327704505
18730 78.2556011757434
18731 74.5939620086594
18732 69.564433573997
18733 68.4770178393727
18734 66.7583451796372
18735 64.6522688528338
18736 65.8335262346826
18737 66.4378108794571
18738 65.3620785849144
18739 64.5460197938926
18740 66.2325939017459
18741 63.6706904248191
18742 61.5542462116031
18743 61.7612017072473
18744 64.4826375182743
18745 64.4318430390015
18746 66.9152725961393
18747 67.6808975443379
18748 70.2590172453677
18749 73.7552991033031
18750 73.5114896638761
18751 74.7881838605733
18752 78.7309767318926
18753 79.7967799809111
18754 82.3325956143967
18755 83.5507153584814
18756 82.4165684395069
18757 82.0516380691037
18758 80.2128676059528
18759 79.9210738235155
18760 78.7656465597448
18761 82.6758757649443
18762 83.9384608663508
18763 83.8114220838657
18764 83.9038041541931
18765 83.4542199625463
18766 80.8177268975975
18767 79.0533826408443
18768 78.1277454398547
18769 75.048534203236
18770 74.6233217082706
18771 75.3323427346309
18772 74.4035355319877
18773 75.2055009144759
18774 71.6539544194311
18775 68.8043241791126
18776 66.8756438744924
18777 68.4069343827042
18778 67.2770287903353
18779 68.9924937441286
18780 66.1431220411678
18781 62.2598609228939
18782 62.3938518949645
18783 59.9818002402483
18784 60.045173520941
18785 59.8901343994737
18786 64.159126166304
18787 65.4299917085608
18788 63.5607208036787
18789 64.8493570095237
18790 64.6547852598797
18791 65.5538288455536
18792 66.9857456894462
18793 66.6703206206179
18794 67.9668221063338
18795 70.2218923506211
18796 70.9975332172597
18797 67.2510821175622
18798 71.3346392313653
18799 70.9662836627265
18800 73.06281222413
18801 76.8718100085463
18802 76.5739275994483
18803 77.7402345108283
18804 77.1959823936746
18805 79.5045530940658
18806 78.7505810398656
18807 79.0787592913974
18808 80.042901448674
18809 77.7620447367285
18810 77.6117248877688
18811 76.1608000133131
18812 73.2310554775335
18813 72.6494265575648
18814 71.1753731191619
18815 70.9345732167833
18816 70.6107226223476
18817 72.7781009058405
18818 71.1273167931115
18819 70.935763441567
18820 71.6388093609195
18821 70.2511344372818
18822 70.9993044252087
18823 73.1485228273812
18824 74.7801448346015
18825 74.0301882981318
18826 74.5022711579027
18827 75.6619131723699
18828 78.327735085251
18829 82.3495053702053
18830 83.5004322422518
18831 83.4113329973017
18832 84.748561663031
18833 82.91546475638
18834 83.0462623541226
18835 82.3993868256297
18836 84.8518008355767
18837 84.9301390263596
18838 84.3096519074798
18839 82.7828809215411
18840 84.869680457218
18841 84.0558421213312
18842 84.9311835125055
18843 82.1824854320843
18844 79.8510243101941
18845 77.9747489687001
18846 76.75893434167
18847 75.286178054569
18848 74.7752366648145
18849 70.8752297104576
18850 69.6166055954223
18851 70.306929049491
18852 71.5300915237037
18853 69.8996035946455
18854 70.3919408642498
18855 70.9583399913538
18856 70.6999393674536
18857 71.4621871565324
18858 73.6938878968561
18859 75.2179225652689
18860 73.6374741127118
18861 75.1508284251023
18862 74.0001224934537
18863 75.0045736495635
18864 76.6900168422935
18865 77.7062395982244
18866 75.0867558592695
18867 77.5881049788561
18868 77.9014482945828
18869 81.3217811150652
18870 83.8780297726855
18871 85.5537013553297
18872 85.5188365874743
18873 89.93243129853
18874 90.9227101766572
18875 88.5656309389999
18876 87.0658017999183
18877 87.4383220120934
18878 87.0466607402956
18879 83.9577983152258
18880 84.5935327202082
18881 84.9116616412414
18882 84.0260633677973
18883 83.3672186717319
18884 80.685407814836
18885 82.4182117331178
18886 85.0397470846422
18887 81.7063253422471
18888 79.3996185213031
18889 77.3278615879183
18890 77.0476258954817
18891 76.7096780163465
18892 74.6520157040073
18893 74.3789825652046
18894 76.2554429281766
18895 79.3470643315596
18896 80.9557056121462
18897 79.8968353053688
18898 78.2586609477826
18899 79.8008932706144
18900 78.9009993925003
18901 78.7226512986147
18902 79.5562123973766
18903 81.4510323002793
18904 84.2861245902594
18905 82.1620356563502
18906 81.568341326686
18907 82.5826258247071
18908 83.0946831453295
18909 83.7668810713106
18910 84.4023011262139
18911 83.2645117942815
18912 84.92491454809
18913 82.0068776421731
18914 80.2298533144459
18915 79.7809748718173
18916 75.3766761172565
18917 73.9309186103054
18918 74.1046398498127
18919 75.4847163345008
18920 77.0846044448762
18921 75.2681858174125
18922 75.1181230714864
18923 75.37293271558
18924 74.9406573909861
18925 75.657453615969
18926 78.1719849771265
18927 77.5043693265242
18928 77.089579752859
18929 76.8120532443859
18930 73.152898257034
18931 73.8559564065605
18932 74.833350031147
18933 74.5185493138688
18934 75.9409279096704
18935 74.9232555939313
18936 78.1647121574802
18937 81.4050836830102
18938 79.7779238351226
18939 80.5462195540977
18940 79.7551100752875
18941 78.2121920192908
18942 78.5305915909302
18943 78.4042263429056
18944 77.3962858964079
18945 77.0736244488659
18946 75.8590412760568
18947 75.2621287420002
18948 75.0249002990577
18949 77.3198599418822
18950 78.0889102449009
18951 78.16697201141
18952 78.4542015897233
18953 78.6863539661174
18954 76.1395290256745
18955 77.4177733772302
18956 77.122914413365
18957 77.3561655050743
18958 81.1724512479442
18959 81.045273618676
18960 80.7470498434133
18961 84.1155818808735
18962 83.6796392306798
18963 85.0600629480535
18964 86.0523854743857
18965 83.754969863268
18966 81.6410616947168
18967 84.2738452405254
18968 85.5713139550411
18969 83.8832144893235
18970 86.3055124249613
18971 84.0931060284474
18972 80.6794597157315
18973 80.1389574272828
18974 82.3746104726465
18975 84.1957615438814
18976 84.0152165682345
18977 82.1651957169251
18978 80.0697673946266
18979 77.1094173387077
18980 73.8458334886853
18981 70.7615755192751
18982 70.6927734804932
18983 69.717320194053
18984 71.1597952554753
18985 75.5990925219075
18986 78.9452041466632
18987 76.7538889108495
18988 76.664703133697
18989 78.1601950493921
18990 77.4348354218197
18991 80.3842462646942
18992 84.2183643583238
18993 86.3759407169869
18994 83.9325882966126
18995 81.549702808255
18996 81.1558302350508
18997 80.4740228177284
18998 79.6664008716032
18999 80.1946527725251
19000 84.8557164613861
19001 86.591140277066
19002 86.7927579304464
19003 86.6640153567241
19004 86.8176579616039
19005 84.2331980681964
19006 83.7973115699973
19007 86.2813618610068
19008 85.3742740348916
19009 83.9520237607342
19010 83.9974132109067
19011 82.8196523095746
19012 79.3025285480091
19013 79.4246590875529
19014 81.5766118398433
19015 82.0210794406499
19016 84.8015979969382
19017 82.5572615129728
19018 81.9783342445123
19019 79.9799891351616
19020 79.9719164226938
19021 81.886745289311
19022 81.9232742751462
19023 80.897503256222
19024 79.6829453277323
19025 80.9029921174586
19026 80.5407977718071
19027 77.3617981245462
19028 79.3623133369591
19029 78.1578455774923
19030 74.8383430421836
19031 73.3283493272922
19032 75.0877932438996
19033 74.8683141868107
19034 74.6486450458501
19035 75.2651851697498
19036 71.977187309766
19037 72.8187955308091
19038 75.7232344324829
19039 78.6940606583919
19040 77.2309844762696
19041 74.7918608489876
19042 74.4086022021864
19043 74.147126140899
19044 75.7274556027128
19045 76.0188776964646
19046 76.7541672766769
19047 77.059046385763
19048 75.7721314913921
19049 76.5412554856932
19050 78.9922928306509
19051 80.9415389656041
19052 79.289151007766
19053 79.4774927279006
19054 79.3643953984547
19055 80.9729896647235
19056 83.0787063408282
19057 84.7193704734271
19058 80.3604646244947
19059 81.7082795181319
19060 81.0039176549426
19061 81.7368902307631
19062 82.3812285250072
19063 80.6484164958223
19064 80.3443867311254
19065 79.9944374492339
19066 77.4634497335303
19067 78.2791301725495
19068 76.2250160179645
19069 75.6745131461041
19070 76.8587709431813
19071 76.295249184224
19072 77.6898206993876
19073 75.102500275473
19074 72.9252858434685
19075 72.5169798397173
19076 70.1505732737817
19077 71.8787284799436
19078 76.4264203347917
19079 73.0399468132519
19080 73.7529041491983
19081 71.5017833903261
19082 71.8705577980014
19083 74.4747940198781
19084 73.7536246908394
19085 74.8258906148618
19086 75.3186550881213
19087 75.5287889148629
19088 77.4068240230901
19089 76.1343757951699
19090 76.9881962061039
19091 76.3076972030985
19092 78.3436249196603
19093 81.1775525002974
19094 84.0917594605482
19095 82.8710489594136
19096 84.2031991367098
19097 83.2039293120666
19098 78.6705623568924
19099 80.9519811720124
19100 81.437414023918
19101 82.6933730687286
19102 82.9867906229132
19103 80.5257842473461
19104 80.2879317225509
19105 77.6135578426521
19106 77.7117555455648
19107 75.3472975394025
19108 76.3575467314112
19109 77.1070803579953
19110 74.0777341231379
19111 74.3533362995132
19112 70.7160330187211
19113 69.0375391203477
19114 65.4772574920094
19115 65.5545423647502
19116 65.9045678064539
19117 66.6010813509724
19118 67.8482873450604
19119 67.733574330341
19120 66.9484877168953
19121 66.859246228491
19122 64.7903178480037
19123 67.3196398487501
19124 66.98836522944
19125 66.6603745968426
19126 68.3627575676779
19127 71.6618771153788
19128 67.9740299713931
19129 70.0976176808364
19130 71.5645370147966
19131 71.3558832362169
19132 74.2587473746625
19133 75.6621866027605
19134 79.1669191659579
19135 79.254684389419
19136 79.0332765386111
19137 77.1049553846014
19138 77.3950566776585
19139 78.3635213084755
19140 75.366525199627
19141 74.7853991484108
19142 73.4169205516639
19143 71.6378758995129
19144 71.6940073456334
19145 73.055251405263
19146 70.8419217089539
19147 70.3640125897253
19148 71.7104941321191
19149 70.2407476832351
19150 70.768887492731
19151 71.0765119798277
19152 70.4601351539165
19153 71.5946757553925
19154 70.7142013245802
19155 70.9394218265381
19156 70.9569183398341
19157 69.1813646402136
19158 68.0988772317311
19159 65.0783556812247
19160 69.815133006238
19161 71.3914295251927
19162 74.1312090085324
19163 77.4213959717652
19164 76.678473003118
19165 74.189890407683
19166 75.100180760902
19167 74.6399581382802
19168 74.367624578836
19169 75.3586387538574
19170 71.8199523284513
19171 71.547071449783
19172 68.3625696869152
19173 65.2601277360842
19174 67.179579356339
19175 67.4559092530643
19176 69.2919566667396
19177 72.3778652691275
19178 75.995542937127
19179 79.5477119295431
19180 79.6370179879031
19181 80.2169211697184
19182 77.9150760488506
19183 76.4553537525693
19184 76.5696709888271
19185 79.7033207212524
19186 78.8625698619109
19187 79.906544955372
19188 82.623509878768
19189 79.9585084081273
19190 80.0965583929129
19191 81.2433772807298
19192 85.1431409666438
19193 88.7626296469449
19194 86.6328780925174
19195 84.3876823340769
19196 84.671699936888
19197 82.5383592723071
19198 82.3972973628707
19199 78.9013133477968
19200 77.8394772518839
19201 74.2797870538813
19202 77.4531021073141
19203 78.5953602292732
19204 77.7132598215318
19205 78.3141098746368
19206 79.4070485084842
19207 79.1241533109791
19208 75.3657451397033
19209 76.4239213349106
19210 79.1807595037467
19211 77.2593454766498
19212 76.6733258724825
19213 74.3810911298215
19214 74.3443177236793
19215 74.9837737572937
19216 72.8799801824783
19217 73.1325610844111
19218 72.120330698756
19219 71.0118118660388
19220 69.08315385255
19221 69.6303826760023
19222 68.6829158216211
19223 63.6153537535184
19224 66.6577822256963
19225 66.0400962224067
19226 65.3774608702547
19227 66.9757222537272
19228 67.7347759175631
19229 69.3300783357646
19230 70.1362735907165
19231 71.6295507414481
19232 72.8039101527667
19233 74.4222361797665
19234 74.1643401573336
19235 74.3147986311301
19236 74.8690672198088
19237 75.6654297227719
19238 75.9061203614706
19239 80.3787579639161
19240 80.2141647501537
19241 82.2614467032888
19242 83.285412370043
19243 88.4251802117924
19244 86.8474526159106
19245 86.8260234590906
19246 86.4158802594804
19247 84.3926869540988
19248 86.9589957874856
19249 85.2379983546377
19250 86.1219901712019
19251 85.8268500846712
19252 84.9163737452499
19253 83.117547918923
19254 82.5616066580409
19255 81.3050886168171
19256 82.1275084349534
19257 83.603568387837
19258 85.4398080987007
19259 84.6836696217792
19260 84.5121859574678
19261 84.0955801616152
19262 81.4085708967191
19263 79.8294975903794
19264 79.8840807773447
19265 80.3449044407034
19266 81.8806375759378
19267 83.107812597796
19268 82.4286650738044
19269 84.7523907538291
19270 81.9878609471081
19271 83.3247915224777
19272 81.7077422264638
19273 82.9438557162516
19274 84.9121002906763
19275 85.7701152511028
19276 83.1094897073875
19277 84.2879780389861
19278 83.734062270998
19279 80.837214438249
19280 82.4853364803368
19281 82.0691882954688
19282 82.2881531236599
19283 81.2932692230381
19284 81.1521428188536
19285 80.798619446059
19286 78.6379042030484
19287 77.4759432889173
19288 77.2336941272809
19289 75.0085935860427
19290 75.5367149707847
19291 72.5850406980606
19292 74.565293805652
19293 75.8300787915041
19294 73.7190954230726
19295 72.9700864863572
19296 74.8361097407856
19297 74.1387822856169
19298 73.8639046574106
19299 76.2788204873286
19300 76.8038766347862
19301 78.3433710894302
19302 80.2328939080544
19303 80.7166328436046
19304 82.4831399032991
19305 81.9720770993794
19306 83.6395936467033
19307 83.906946236569
19308 85.7654965575061
19309 87.5087306601305
19310 87.1962476056373
19311 89.6789451368486
19312 89.0415335841918
19313 88.1622733532341
19314 88.5040933798552
19315 89.6736555576939
19316 88.7590157460762
19317 88.3819298402437
19318 86.6888895621142
19319 85.8441044898086
19320 84.2390099954826
19321 84.9112871769112
19322 83.4513135456412
19323 80.5684214895497
19324 79.7753201595229
19325 79.1217358721487
19326 77.8015796677673
19327 75.4032341244676
19328 70.6743129330261
19329 68.1284129371182
19330 70.5514884859497
19331 68.4686555622854
19332 64.6701990818369
19333 65.5699744894931
19334 63.8974551108109
19335 64.6867328353839
19336 65.7635773867692
19337 66.3494928881595
19338 66.7846680466225
19339 65.8572365433792
19340 67.7815481944505
19341 68.0140536182942
19342 69.4745740779961
19343 73.3743909253485
19344 72.3380333961188
19345 71.1483051968689
19346 69.4966671733371
19347 73.0032331539637
19348 77.6891674038002
19349 81.0862778695494
19350 80.7737430285539
19351 81.9002506568206
19352 85.3034780470253
19353 83.2150102727816
19354 85.1430992125498
19355 84.3170958355704
19356 81.5835416061257
19357 82.1216346827069
19358 83.4810277781057
19359 81.9493673866324
19360 79.2594967314051
19361 78.9071158279635
19362 78.7797543581783
19363 78.604028505716
19364 77.5468056141376
19365 79.8694240133449
19366 82.8092567773541
19367 81.2353354405895
19368 79.8413348344888
19369 79.7019548117304
19370 79.3671874528106
19371 78.4377606370723
19372 78.4231989175742
19373 79.7104496173873
19374 80.2074663766241
19375 79.8736376471187
19376 83.079796614431
19377 78.1548744329413
19378 76.2775547673549
19379 78.8054299961464
19380 78.5543643825494
19381 77.4960366682154
19382 77.2476632535135
19383 76.7707001921325
19384 76.8632471238059
19385 75.8940100838534
19386 75.0100924440846
19387 74.7494968693957
19388 75.6257924224088
19389 75.3212558713722
19390 74.7563640905238
19391 75.8936196168161
19392 76.3347299692213
19393 76.5911350857028
19394 76.1643252033418
19395 76.0566214112589
19396 75.9001934106444
19397 77.0238862721278
19398 79.3974776073991
19399 80.4285291903145
19400 83.7738561325644
19401 85.9956291028931
19402 84.480115670312
19403 83.2492529393779
19404 84.270844454353
19405 86.8187091711905
19406 87.010714443728
19407 87.6535848928885
19408 86.4515844690522
19409 84.8125502591933
19410 86.0088945722688
19411 86.5822412287145
19412 87.8761647929765
19413 87.4234460604539
19414 86.4095193160068
19415 86.9969918555977
19416 85.5280965010433
19417 88.2653779342531
19418 84.8928844583172
19419 84.4264723644691
19420 82.4591005761852
19421 80.1055120504619
19422 81.0399641294855
19423 82.9150109626572
19424 82.668397908545
19425 80.8582762395572
19426 81.9582181303991
19427 84.0558044015997
19428 85.3335044256216
19429 85.4649422552052
19430 83.8521843065123
19431 83.5098553134977
19432 81.946393508575
19433 79.17414454924
19434 80.3357634824601
19435 81.950573922703
19436 81.3835028045965
19437 79.4509188240181
19438 80.4022225980101
19439 81.0112755778826
19440 80.4801309734058
19441 82.892339275926
19442 84.7304858127211
19443 84.6685828785538
19444 85.407689048972
19445 86.8289306000484
19446 86.8431157266304
19447 85.4661218463586
19448 83.4557479449487
19449 84.1730000674446
19450 85.4445954812307
19451 86.1388847236967
19452 86.7887415983258
19453 85.791860824574
19454 87.2554569246832
19455 87.332057711201
19456 87.9233744305949
19457 89.5417392268818
19458 90.3632739368382
19459 91.4807770151309
19460 92.5807847486438
19461 90.2435429170826
19462 88.4487243351116
19463 85.739538139878
19464 85.4349330215796
19465 83.9416774878653
19466 83.7533955300036
19467 83.8928628365471
19468 85.7011787457448
19469 83.3225570473346
19470 82.1819277266498
19471 81.4305283723622
19472 80.002517019135
19473 83.6924880901256
19474 83.2237025776191
19475 82.7014209004609
19476 85.1554042243306
19477 82.6328991631689
19478 83.0463808455043
19479 82.0928334474099
19480 81.7639747534302
19481 82.854884960636
19482 84.8738762989046
19483 86.9744008030494
19484 85.9840077923707
19485 85.2136645507368
19486 85.8360462822282
19487 84.9157852487164
19488 86.2378351864101
19489 89.5205343597405
19490 88.8608713548363
19491 87.9440543727018
19492 90.0704342144336
19493 88.4576306908539
19494 87.7037783582088
19495 88.5716009441053
19496 86.3190665788039
19497 85.6397117134158
19498 84.8976367957887
19499 83.9704713498174
19500 84.1216950988601
19501 82.390605414275
19502 79.4869824975333
19503 78.8710120942687
19504 79.8029180518956
19505 80.0737777533369
19506 77.5540462358509
19507 77.7298084689984
19508 75.9864979341597
19509 73.6336986941922
19510 75.1695159326526
19511 75.7205087475293
19512 73.838195696209
19513 76.5104511671359
19514 75.7044879772336
19515 72.5843174603726
19516 73.1541897509234
19517 75.2017901800411
19518 76.9917450253236
19519 75.6016092299594
19520 76.2062575781366
19521 76.2502637769966
19522 78.297971416784
19523 76.9014215611506
19524 76.7989770511567
19525 77.9887131035858
19526 79.5896307318972
19527 79.4123773117875
19528 80.6329572695268
19529 79.7430671372644
19530 78.4650339313761
19531 78.3172952958115
19532 78.5558939472787
19533 77.4524382564108
19534 79.1302488215814
19535 81.0912026095585
19536 82.725871597179
19537 83.0376203485538
19538 78.8352381227008
19539 80.6400176039551
19540 79.8844956104531
19541 81.6115356277681
19542 78.8500447349992
19543 82.2471523390396
19544 82.946451016776
19545 83.833204752923
19546 83.3853447106992
19547 84.0273395038483
19548 82.2433914233845
19549 85.2158185555086
19550 86.3160667675772
19551 87.2589884999471
19552 89.0195761661557
19553 89.5939400342842
19554 89.1486680569973
19555 89.5148395740918
19556 87.8308871761706
19557 88.4957432921604
19558 91.1965681023026
19559 90.2614695085271
19560 89.2952066527212
19561 87.3495993266145
19562 88.1836057700464
19563 87.9302889989975
19564 83.5928713370773
19565 81.376790920731
19566 83.1038241875723
19567 82.5770872819115
19568 83.8605983488878
19569 82.4238570518607
19570 82.7950228678613
19571 79.4923300088193
19572 78.3682733348941
19573 74.9829026462197
19574 72.2038584263307
19575 73.3655808981782
19576 71.9502549177671
19577 70.5069253736028
19578 71.1121162208605
19579 72.6456005355916
19580 73.9203135152201
19581 74.5512578233479
19582 76.8056183470931
19583 76.9299306703029
19584 81.9456463116607
19585 82.4932796174001
19586 81.0646596615443
19587 80.474731011744
19588 78.9799832091906
19589 80.3634938200936
19590 79.0397862020248
19591 80.1191156828308
19592 80.3075190547095
19593 82.2753572113357
19594 85.3445317163302
19595 83.0465117954791
19596 81.3071413981948
19597 83.4188025971412
19598 82.7853182485495
19599 82.8373841980187
19600 81.8389029449607
19601 81.064679465809
19602 76.6384348604566
19603 77.053654279451
19604 76.6728721856711
19605 74.6669193262303
19606 72.9529639334955
19607 75.1166431104086
19608 75.6750465212017
19609 74.1280703923956
19610 72.4052584462776
19611 70.3411611066874
19612 69.4745547045689
19613 67.5278301325658
19614 68.9943322884586
19615 70.2942015185723
19616 73.0630819776756
19617 72.7889503610433
19618 74.3442793040916
19619 72.2600410987984
19620 73.8593407987341
19621 75.8862652714938
19622 78.2488916446082
19623 76.1594558934915
19624 77.0576014753968
19625 79.8048347498719
19626 79.212022221111
19627 79.0956958090518
19628 78.5706519671412
19629 80.5526147533341
19630 84.1575021535782
19631 84.36923638848
19632 81.2710856928452
19633 85.2426517460699
19634 83.7859919612644
19635 80.7873919850354
19636 81.7102866249267
19637 78.346516089565
19638 78.7743825046795
19639 79.9349794559151
19640 78.9533944945819
19641 77.274311933476
19642 80.3755113069472
19643 82.8722583354511
19644 80.1566571349172
19645 81.4696095666801
19646 83.2950065922218
19647 81.8655908397782
19648 80.2873145717397
19649 78.4670148825339
19650 76.1400578478066
19651 78.5748096615423
19652 80.6121622878476
19653 79.2293596689702
19654 78.0352044219895
19655 82.0240777448973
19656 81.7244105016311
19657 83.6815438472865
19658 80.5362521800209
19659 79.6448162283638
19660 78.4252762133084
19661 77.9401589688795
19662 74.3969639945979
19663 74.5015783346014
19664 75.4282374154325
19665 73.9142789973536
19666 75.0231531001481
19667 74.5022792451834
19668 78.6100054606952
19669 79.9173758496532
19670 80.3987218741708
19671 80.0586440073043
19672 82.062065443599
19673 82.7469580611471
19674 84.8683337243284
19675 80.2852223352232
19676 79.6968239620368
19677 81.0742131256593
19678 83.1816412084956
19679 83.4974080891456
19680 84.4924074701408
19681 84.8911740297806
19682 87.3554159803408
19683 85.4978695488485
19684 86.037989574209
19685 84.3967633131657
19686 83.8192535489914
19687 82.5813786553841
19688 77.9347205598648
19689 79.4504088176639
19690 79.7389709826423
19691 80.6435971005295
19692 78.1576788073044
19693 75.5651583641877
19694 74.4295724456545
19695 76.3334297190246
19696 77.595204858901
19697 74.520837915041
19698 71.7166216577529
19699 72.4358398329141
19700 73.7714757210328
19701 73.0990005232654
19702 73.7362245952848
19703 72.0963442193167
19704 71.7019314731409
19705 73.4662417753232
19706 71.9940857281795
19707 73.52946823034
19708 74.4067341046478
19709 73.49273958399
19710 73.6784528980301
19711 74.9187564905866
19712 75.0934108780329
19713 78.0748167830663
19714 77.9094556915885
19715 80.6645583965106
19716 78.2522121645616
19717 80.2426936412892
19718 81.9921504673554
19719 80.1682434813832
19720 79.7812150736971
19721 83.5617336577678
19722 82.3744808097107
19723 84.9134530998231
19724 84.546756783982
19725 83.2145297287915
19726 85.7686648627671
19727 85.5429498549463
19728 86.0401654020646
19729 86.9185886961663
19730 88.4199731238816
19731 88.6771011300372
19732 88.4034080346667
19733 87.4835811386757
19734 85.6588979135432
19735 81.0739863742542
19736 81.358291327226
19737 82.0913391020351
19738 82.1144465504922
19739 81.9817659206441
19740 82.7152181225253
19741 82.0369261875307
19742 82.7231674050155
19743 81.2793725135182
19744 81.3953311010465
19745 80.9910841515233
19746 81.1977373758422
19747 82.9673898911117
19748 84.0138413724714
19749 80.3221389949594
19750 77.9049579815932
19751 73.3519473185916
19752 77.0045497487745
19753 78.2293103146254
19754 77.269239218979
19755 80.3779445874666
19756 79.8084325323076
19757 80.8728128482174
19758 81.6255088508434
19759 81.610320962025
19760 79.9145353740825
19761 76.4383041938533
19762 73.5478629622268
19763 70.8646009996475
19764 71.1722243503917
19765 71.5609246281376
19766 69.941799490904
19767 68.5001098314744
19768 69.9616602772446
19769 72.8526481679184
19770 73.2732067043882
19771 78.2592793983514
19772 75.7780372911645
19773 71.7686637791483
19774 72.4245838300774
19775 73.3200523837594
19776 75.2156120636093
19777 72.3408316767501
19778 70.9390173101167
19779 72.2614602352093
19780 72.4724122137518
19781 74.1329282451974
19782 76.4154921282625
19783 78.4696325996257
19784 79.9015965124344
19785 78.7079790083896
19786 78.7457037617949
19787 79.6733035703358
19788 77.967071993406
19789 76.9941721487671
19790 77.4788756356411
19791 77.2208727028977
19792 78.3896653000463
19793 78.3440778557804
19794 81.0969353956138
19795 80.0170837149904
19796 80.4183840507337
19797 81.7732103294796
19798 82.6837968645771
19799 83.9519171169585
19800 80.9628816119283
19801 81.8583768810136
19802 81.7162613195077
19803 83.1660106318487
19804 80.2889387983844
19805 78.9647122737282
19806 78.5489150178951
19807 77.6400670851228
19808 77.0244141192339
19809 77.4601278384683
19810 76.8094815034401
19811 75.0343788238081
19812 73.8348905544559
19813 74.8237492063634
19814 71.6678070406206
19815 69.3344345642391
19816 68.2009125895815
19817 66.8738272042413
19818 65.877996408204
19819 63.9688928310709
19820 69.4004115016186
19821 70.641160294928
19822 72.456035424904
19823 73.9842572637845
19824 75.3834965310636
19825 77.5690700172717
19826 78.6316537111336
19827 78.9281113381174
19828 81.6657730592997
19829 81.379093953377
19830 83.6024540926609
19831 84.1939943198363
19832 85.0116964978213
19833 85.0806551667702
19834 86.8536097929235
19835 89.6338001339406
19836 88.3044282100054
19837 90.4123527643534
19838 90.7103580707847
19839 93.6352741508529
19840 90.1454793013075
19841 86.657938585146
19842 86.279761337511
19843 83.418312583273
19844 83.1977587317484
19845 83.533021272994
19846 82.2465905670443
19847 83.4737687557411
19848 82.9117741145934
19849 84.5456312929018
19850 83.7049254217994
19851 83.1543236768909
19852 80.1554032476812
19853 81.0298757526139
19854 81.8817536692248
19855 79.4501544305407
19856 79.6192818647037
19857 79.9040797262668
19858 79.5353512605786
19859 79.6030842022171
19860 79.8430801801386
19861 82.0997065087511
19862 80.3015442515926
19863 83.1819761560655
19864 85.0320474655125
19865 86.4164834126238
19866 88.3900374380952
19867 86.2090031095614
19868 83.4565693260143
19869 79.3648971812762
19870 78.735065557339
19871 79.5705561219645
19872 81.7127460377797
19873 82.3908846299333
19874 81.5929708296031
19875 84.3313171682945
19876 85.5924573346505
19877 85.5777671208578
19878 85.498823222292
19879 83.4322433962511
19880 84.9209726626183
19881 83.9201406883127
19882 84.064222019806
19883 78.237531866811
19884 77.7179652937975
19885 75.20429729391
19886 73.5541915193491
19887 74.0843084612277
19888 74.2661881975214
19889 77.2359151867988
19890 76.5327180439201
19891 76.3289377495056
19892 77.6975001527707
19893 77.8700114813451
19894 78.4670063822994
19895 76.7614680549784
19896 78.8398344904552
19897 78.66889011864
19898 79.7061579575458
19899 78.3466392429133
19900 78.5909028826914
19901 77.9851172127139
19902 78.2943770242735
19903 81.9138274200521
19904 82.4336850999389
19905 85.4188834343314
19906 87.6664876294812
19907 88.3707182349742
19908 90.4139053811612
19909 89.7554687855351
19910 90.9253056923032
19911 91.5069876798505
19912 90.3401451906308
19913 88.2040864846535
19914 88.2419268249977
19915 88.9487297331887
19916 87.0533682129923
19917 83.8223575078705
19918 84.0396275393665
19919 83.8167189971073
19920 83.9025390225591
19921 85.6104788706597
19922 85.1228842560678
19923 84.5909100149674
19924 83.5239016813883
19925 82.7534065526382
19926 81.8821023072579
19927 79.7998676915158
19928 80.0148402890787
19929 79.1990741350085
19930 77.2124715402066
19931 75.9723390812226
19932 77.0037792547685
19933 80.3254778555101
19934 80.4254999997475
19935 78.9880010679111
19936 78.5455776015322
19937 81.4386381828518
19938 80.2850153663105
19939 80.2049750276751
19940 77.3118969795116
19941 75.4869296131382
19942 75.8649335470399
19943 78.165984526946
19944 77.3677213196794
19945 77.321605596953
19946 73.9897567658677
19947 72.3251360595096
19948 71.1332214569547
19949 72.8993603032701
19950 71.5296042052136
19951 72.2058206043526
19952 71.1610078028394
19953 69.2618607260878
19954 69.0591012129287
19955 71.8871969619038
19956 73.3263700622388
19957 72.6939235440717
19958 71.0054291294743
19959 71.0760518727222
19960 75.0430285529584
19961 73.3678569167384
19962 73.0853617856596
19963 70.5469722280996
19964 70.4601459927142
19965 69.7326921508338
19966 72.5211189348946
19967 76.6203117107547
19968 76.9221754074779
19969 74.5078609953787
19970 74.9075940266976
19971 72.7878572020088
19972 72.7700277910764
19973 73.2967323798979
19974 74.7437579391769
19975 72.8889080210471
19976 70.5413540557403
19977 72.0724488234881
19978 74.5662718936214
19979 75.2980879882283
19980 73.4228485350971
19981 76.9962817889632
19982 77.2795394633165
19983 77.0418805985897
19984 76.3239772092235
19985 75.5251876054047
19986 76.6391245210739
19987 75.4479864142646
19988 76.2759744762532
19989 75.8738435753167
19990 77.0816182784731
19991 79.2231458964123
19992 80.8822879484132
19993 81.2272383004467
19994 80.6275144311637
19995 80.4253655364068
19996 82.2602661198252
19997 80.9598476314865
19998 81.7342071838024
19999 81.2045008457503
20000 81.9409736021542
20001 81.233111288961
20002 79.351184686606
20003 80.6233257076415
20004 81.8881035265919
20005 83.9908225359177
20006 82.1317171401772
20007 83.6027824537503
20008 83.7914867855108
20009 86.915235187258
20010 87.2843659253272
20011 85.3970970623992
20012 85.8578754015169
20013 83.3210169070631
20014 82.2878989667351
20015 80.1659676516978
20016 79.8335308525768
20017 79.5005287369972
20018 76.768962021545
20019 79.0719991865584
20020 77.4639729153467
20021 78.0269477106346
20022 80.632354246699
20023 81.0037708014273
20024 80.985759864718
20025 79.1239647758244
20026 81.0348383235491
20027 80.2811252013671
20028 80.2314079641535
20029 78.2332864559175
20030 80.6981200515457
20031 84.1524361858995
20032 81.3179708520457
20033 83.3907306913471
20034 84.5763435292351
20035 87.2204062956337
20036 84.9075582476467
20037 86.299227531439
20038 89.9624221818713
20039 87.0373824760123
20040 86.8181803429252
20041 88.465883149474
20042 88.0218041991614
20043 86.8336203795522
20044 88.4130997020273
20045 90.4574322557627
20046 88.1270243374088
20047 88.168283691996
20048 86.3775043242053
20049 84.222599451457
20050 79.3224816931245
20051 73.8379674124948
20052 74.3477022613853
20053 71.9283484476226
20054 68.9356700015837
20055 69.6257992384048
20056 73.2073578842707
20057 71.0501656904646
20058 69.1596065702089
20059 70.5184073020497
20060 72.0368690430805
20061 70.6268610048688
20062 69.4058987627431
20063 69.4124724405315
20064 66.2719829233867
20065 67.193361322611
20066 67.1018284131667
20067 65.0110836401071
20068 62.4350451821976
20069 65.9562620583937
20070 66.8627055387727
20071 72.3161460401441
20072 73.1343361518195
20073 75.9315679156125
20074 76.6531320414635
20075 75.7230089862621
20076 74.1590513719275
20077 75.7567721282566
20078 75.9097426590293
20079 74.6839459032649
20080 76.4713380543303
20081 73.8152815699668
20082 76.4358636471625
20083 76.2151084709452
20084 75.6758089709421
20085 73.76686371287
20086 73.1189505473055
20087 73.926826902765
20088 77.8062144929028
20089 77.195814645934
20090 79.7747794444164
20091 78.4755489783217
20092 76.2766951342229
20093 74.7448972822294
20094 75.7233623207051
20095 75.4386832688954
20096 75.9348441172917
20097 75.0894345528009
20098 74.5972161582083
20099 77.2114105899873
20100 74.8427198234648
20101 77.9414309198815
20102 74.5405079046898
20103 77.6342964205027
20104 78.619843748786
20105 79.4944824872865
20106 78.1666481899912
20107 77.6116667766688
20108 76.2198930785812
20109 74.4146666052117
20110 72.4733008366441
20111 72.0115330473946
20112 74.411216607859
20113 73.7986966369565
20114 73.5857958366917
20115 74.2272566613113
20116 72.0785080017592
20117 74.3808689475617
20118 76.265707459161
20119 74.8138937517105
20120 75.9999068524909
20121 75.3663504968635
20122 76.7984529786162
20123 74.2283606884392
20124 74.4077995018394
20125 73.8440788905853
20126 78.5393003747277
20127 80.0922131879772
20128 81.1633905112114
20129 81.4434603848451
20130 83.1223680205771
20131 81.0036697678081
20132 81.4162256776628
20133 80.4168205548079
20134 83.0906800497352
20135 81.7338810648443
20136 82.7431092646648
20137 79.6851385888075
20138 78.4824992295097
20139 81.3325381147251
20140 78.3819077436171
20141 79.0192469372265
20142 79.6531610312576
20143 80.9396968422955
20144 82.834372156343
20145 79.8864582373907
20146 77.8298328117722
20147 76.7598482590516
20148 76.9956390949972
20149 77.5591120582503
20150 76.5675748916374
20151 76.6392815192091
20152 73.7964937717156
20153 75.6965175579123
20154 75.696612345357
20155 75.1151038043729
20156 76.8416247741859
20157 77.6231287125639
20158 77.3503021635279
20159 74.3153252473852
20160 75.4742291966806
20161 74.0780735902361
20162 74.5254389817446
20163 74.0425451968421
20164 74.0896748698341
20165 75.3377178775745
20166 76.6595426746178
20167 79.3943999427112
20168 81.2960081212666
20169 81.2017999076135
20170 79.6710116071912
20171 81.8274904852046
20172 84.1741010221192
20173 83.9744674871384
20174 82.1585604384781
20175 84.3821073896919
20176 83.1256108385386
20177 84.0502278655058
20178 84.5230916411391
20179 86.6525509906668
20180 86.9697990825309
20181 87.7993479566638
20182 86.003877591261
20183 87.605772696679
20184 84.6925444719887
20185 86.2541794066207
20186 82.4644067624352
20187 82.1575232008629
20188 80.1310621081574
20189 80.9211934258754
20190 83.2075422729298
20191 83.7408817679847
20192 84.1310748472513
20193 85.1028978941833
20194 84.489260206107
20195 84.5913662072126
20196 85.8991298210983
20197 85.0380729116922
20198 86.5690967430112
20199 87.4763541915696
20200 88.4345714445758
20201 88.9612795979233
20202 89.4263550994172
20203 89.7025953278327
20204 89.7482505667865
20205 89.2513209536874
20206 91.5218289360973
20207 92.3631158720228
20208 91.3811989786229
20209 91.1422466689594
20210 92.0186951479818
20211 91.2853562377004
20212 89.5950097148393
20213 88.5561824483615
20214 87.2302183804931
20215 87.0953518806513
20216 87.9921021403024
20217 88.3794005476043
20218 86.8879900644202
20219 82.1053641227114
20220 82.7457890760042
20221 83.3352364509128
20222 81.5640880073553
20223 79.2375746957989
20224 81.054004703388
20225 80.6962565141407
20226 78.7543990902066
20227 74.4369882616907
20228 75.4300517662093
20229 72.9987309735444
20230 72.015857989899
20231 69.8217993736967
20232 72.905413811066
20233 72.9170933291711
20234 76.1349886610926
20235 74.54425172226
20236 74.0367131167278
20237 72.9343389993628
20238 74.1971523732203
20239 74.4395838631161
20240 74.1127582544298
20241 71.2051901237144
20242 75.3835314390913
20243 73.3262808712757
20244 73.4098677344778
20245 73.6594220990734
20246 77.9493171463909
20247 80.4760445091877
20248 81.5712765466481
20249 82.0947317511722
20250 84.185895643719
20251 84.7213360402975
20252 81.7730617231724
20253 82.9984123516068
20254 83.609081733372
20255 85.4880203148036
20256 85.4363897604897
20257 88.6365208123608
20258 88.8736910831311
20259 90.1457824918937
20260 89.3864732163976
20261 89.2149979241779
20262 84.3005251513196
20263 84.5868988072162
20264 83.1382398213346
20265 85.0802228958557
20266 82.5300194107535
20267 83.9713543980695
20268 83.4141639379305
20269 85.1059120545775
20270 82.831036976161
20271 81.8546502149441
20272 83.1710482076156
20273 81.1473431116492
20274 76.1981557576236
20275 73.0349923353637
20276 73.9310192054807
20277 71.5584962293113
20278 69.9576490446854
20279 70.9799105132926
20280 73.324784794121
20281 74.5677964150378
20282 75.8870927303135
20283 80.05060866851
20284 80.0135205825417
20285 75.118448807119
20286 77.057144530377
20287 75.6613736792642
20288 75.0879139310839
20289 77.7556938171035
20290 78.9086770512169
20291 83.2560903589061
20292 82.3340141264909
20293 81.4424985241539
20294 82.7481774261376
20295 84.5740346609964
20296 79.94565214685
20297 81.7209576308892
20298 80.6206107453867
20299 82.4091073699997
20300 81.9116891017156
20301 81.1662432255596
20302 83.830711170354
20303 82.6402466599823
20304 84.4159510775277
20305 87.0501088510401
20306 84.9618172641579
20307 83.7256386934391
20308 84.8234335665859
20309 80.3495240916548
20310 79.0717434457587
20311 76.7741896815688
20312 79.382785055562
20313 82.0927819406172
20314 84.4700404134272
20315 86.4388666233458
20316 90.9619383561329
20317 91.5206261798009
20318 92.5242170003615
20319 91.8384863560223
20320 91.6371049503288
20321 93.0645738082675
20322 91.3472761527041
20323 87.3031409099342
20324 86.7742597832282
20325 88.5240282129196
20326 89.0719581769832
20327 92.0440150077283
20328 92.124120636088
20329 96.0550394878351
20330 97.5686878423
20331 96.9329347374304
20332 94.6766458847451
20333 94.3685980685849
20334 95.6697761924239
20335 93.327336499135
20336 92.6378708105935
20337 92.6592874006271
20338 92.1388541679812
20339 88.9872802597529
20340 89.1007843902307
20341 85.5584694664921
20342 86.6219135581705
20343 90.556391005807
20344 89.9762424455137
20345 90.1839605787475
20346 90.0535564376323
20347 88.4916901088189
20348 86.6333823833354
20349 85.2571659553879
20350 83.3735918503923
20351 83.8105736690157
20352 84.3640488125612
20353 86.6177497189139
20354 84.4843034115098
20355 84.652213500049
20356 84.0363606983022
20357 81.3935613668063
20358 81.3263613188455
20359 82.8296431323713
20360 83.3982483378196
20361 85.2103255552953
20362 86.901301859373
20363 88.1950701105635
20364 90.3139153079797
20365 89.8933997098146
20366 91.1997587335778
20367 89.9224226644019
20368 91.1606633439341
20369 91.3529943134277
20370 93.8496597584843
20371 93.6625877859868
20372 93.7798821998363
20373 91.5554598138344
20374 91.1155722796365
20375 94.3750702495141
20376 95.3654425222619
20377 95.1679367201581
20378 94.4071954331501
20379 95.8107285223484
20380 94.1989191528747
20381 95.4602061531932
20382 90.3814299168426
20383 87.5380291903716
20384 85.598521912136
20385 86.0847734686249
20386 86.4588743141567
20387 85.6749427623992
20388 83.6300474802116
20389 82.7565774692604
20390 81.2985358934965
20391 81.7242724279562
20392 81.2224819773899
20393 83.070587332151
20394 84.2319976847024
20395 82.3109021616704
20396 82.3483893026841
20397 80.9075757979109
20398 82.1218262331257
20399 79.5781339824796
20400 78.4281158604748
20401 77.4429106831717
20402 79.0566735992468
20403 81.4414175358337
20404 81.8199002198464
20405 80.5825937543903
20406 76.9472608404423
20407 76.3626218257334
20408 77.1212379459428
20409 77.6905508101379
20410 75.4135505094949
20411 76.4683602328085
20412 76.9512417704724
20413 75.7185270343538
20414 74.4940178429893
20415 74.1296036094137
20416 72.265112587338
20417 74.4509347696388
20418 74.0842423139887
20419 78.1189966965391
20420 78.7181578419512
20421 78.5396674154733
20422 77.0211592415881
20423 76.277642375402
20424 75.5511567453571
20425 76.4565707462249
20426 76.0039072768608
20427 75.3662124609638
20428 72.7264129247381
20429 73.3122298640646
20430 77.2755444317275
20431 76.7044396327834
20432 76.6606378286032
20433 76.0431191597878
20434 77.3230411156141
20435 77.6011437963676
20436 78.636325401429
20437 79.5760969995172
20438 80.979725808802
20439 77.0469143867126
20440 75.4758181610423
20441 76.2270132520395
20442 78.8302176739081
20443 76.9289614439891
20444 76.8911992323454
20445 78.0826542580529
20446 80.3945755967774
20447 82.1300777015285
20448 83.8606851513662
20449 83.0847552985788
20450 80.7010745467589
20451 79.361486656414
20452 77.7955070855587
20453 74.7618004790532
20454 74.2967940687624
20455 71.4694207901196
20456 71.0678745300982
20457 69.129337857132
20458 68.9973832766031
20459 71.594189300389
20460 72.4817126369419
20461 74.1059121775745
20462 74.9589946450212
20463 75.2346955553369
20464 76.1354083017698
20465 75.8240163818663
20466 77.8127518216104
20467 78.5043733465406
20468 80.1687815689762
20469 81.5130100127725
20470 82.2741198391431
20471 83.9483014545436
20472 85.1692194264504
20473 89.2296798773145
20474 88.5520665564342
20475 91.3624142396066
20476 92.1229876689251
20477 92.6090810302444
20478 92.133079900379
20479 91.5018424327029
20480 93.2511537414726
20481 93.8429995264504
20482 93.4168619905114
20483 94.2861894156736
20484 93.142024627494
20485 91.2633565970257
20486 90.1133736936875
20487 89.2131214663864
20488 88.965848524757
20489 87.8115127284775
20490 85.9091258404201
20491 86.1237739999033
20492 86.0206321379783
20493 85.822659741498
20494 88.3389940156003
20495 86.8598140451322
20496 83.0510516327909
20497 85.5703066292206
20498 83.3348244310922
20499 81.1800663424364
20500 81.3804552520029
20501 80.7926295866262
20502 77.8889399839005
20503 75.7485786441011
20504 77.0909519582228
20505 77.3750365822637
20506 76.7986829479053
20507 77.4685014497014
20508 78.8720473462806
20509 77.3726744495281
20510 79.3634340643064
20511 79.8430044466479
20512 80.4151211082041
20513 77.4435431111676
20514 74.8790344546395
20515 76.1946797689479
20516 79.6278793204832
20517 76.7542465104045
20518 80.1280875982408
20519 81.9762102347974
20520 81.2056514999556
20521 78.7703872861948
20522 81.9323119418212
20523 83.3798995738006
20524 81.7574203083892
20525 79.8281133029008
20526 81.3431190883782
20527 82.2072504433947
20528 80.9396195624241
20529 81.2918200075171
20530 79.3638725667728
20531 78.4736178185523
20532 75.5380448651736
20533 77.0759458704311
20534 74.6122360019249
20535 74.6214358187722
20536 72.2255798947942
20537 75.1864316136071
20538 75.5808945460326
20539 75.1766091923721
20540 76.8870115540949
20541 77.6835300306421
20542 74.8989873930461
20543 75.7965750009887
20544 75.5936069827931
20545 75.658235662977
20546 73.2137689350253
20547 71.946961914014
20548 69.9063167589465
20549 69.7633280467456
20550 70.5330498898209
20551 68.410416347147
20552 69.8160070658603
20553 70.8210239697216
20554 72.906253595798
20555 71.7726525524591
20556 72.6434021128286
20557 70.4689035139689
20558 69.7089139078644
20559 71.0536143635318
20560 67.7223610594826
20561 70.1548681986845
20562 74.0940574926601
20563 75.3758135843486
20564 74.0329678876463
20565 76.4175739162316
20566 77.5576987885631
20567 80.2140921345464
20568 84.5765957616905
20569 85.6185915798658
20570 87.3530698626282
20571 91.3911966001217
20572 91.3287429212985
20573 89.9593645382187
20574 88.9335400156779
20575 88.7003493278436
20576 89.602553134547
20577 91.8570092270546
20578 90.4370036555167
20579 87.2352087682269
20580 87.1499217443119
20581 84.3426481950837
20582 80.2616718278128
20583 77.1423807946215
20584 79.5745856330339
20585 80.6409350385426
20586 78.7892994601286
20587 77.9937581542296
20588 74.4979604686539
20589 75.8681069296554
20590 76.9384420647658
20591 75.2945759450514
20592 75.4403270096398
20593 75.5537763872457
20594 74.4943003897441
20595 74.4520332437544
20596 73.928237431411
20597 72.5402847081869
20598 73.2245196901749
20599 76.5771547654522
20600 78.2623700579002
20601 79.6876740636525
20602 81.2452201499034
20603 80.7964382176789
20604 81.2037342611405
20605 77.3992575648244
20606 79.0870120043175
20607 79.1894569775117
20608 82.1515871990066
20609 82.6837003173906
20610 81.9072646264266
20611 81.0593252842557
20612 82.0083055480224
20613 80.1149475378569
20614 82.5606081961497
20615 84.2677722135427
20616 81.6206309883554
20617 78.2765182773375
20618 79.191694673681
20619 78.5688431941545
20620 78.0157511753999
20621 78.5269548046444
20622 78.1693616396059
20623 77.4099038177708
20624 75.2052567275731
20625 75.8067327293591
20626 77.9655919488941
20627 76.1315761269585
20628 71.2546730527485
20629 69.8947080401891
20630 65.4253259703883
20631 66.2447766225852
20632 65.3228175239378
20633 67.6791314060376
20634 69.3124440894691
20635 69.2480278405777
20636 71.4468493824604
20637 72.7945171057982
20638 70.2271962021551
20639 69.7283906347931
20640 68.2919664359319
20641 67.109126027725
20642 66.3839660989285
20643 68.4246938654532
20644 72.5306312261783
20645 73.0255505496679
20646 71.7039127809041
20647 70.6059174646293
20648 70.757536117109
20649 69.3335822427634
20650 74.6121531576
20651 72.4708505323437
20652 71.3258865176383
20653 71.265862672792
20654 70.4342069839228
20655 71.7396569622097
20656 70.7989350398877
20657 73.5048939798801
20658 75.7719391602214
20659 77.9951427726457
20660 77.1239334842444
20661 76.4838424239113
20662 79.9219067905892
20663 80.4462026154706
20664 79.9941948776977
20665 78.9928036634314
20666 74.4181649115187
20667 73.5857296358907
20668 76.7187344097197
20669 80.0747404109613
20670 78.060707683139
20671 80.4036382286308
20672 83.1786868869553
20673 82.2191867379697
20674 81.6512999959777
20675 80.0396697915487
20676 82.8539716260051
20677 81.120684895835
20678 80.8300549333067
20679 80.2520034094062
20680 82.3519553043972
20681 82.1912314361647
20682 80.9745262015742
20683 80.0303280143821
20684 76.463362677256
20685 76.8160309773902
20686 79.5142719521652
20687 83.7836630770683
20688 83.8478366268915
20689 80.1693048604792
20690 80.0367532427885
20691 81.5669007244245
20692 82.4796378719953
20693 86.1505439326254
20694 87.285409031267
20695 85.4950182413986
20696 85.6888636041358
20697 88.1752131970829
20698 89.7021134532417
20699 87.0806641987709
20700 89.0020831757712
20701 86.763143475181
20702 88.3137205614466
20703 88.6835145091972
20704 90.8154605789611
20705 93.311937815634
20706 95.8283569710286
20707 96.1653410872997
20708 98.1704520443409
20709 99.8505185104165
20710 98.0093707305304
20711 92.8329173849381
20712 89.988220589232
20713 86.0834553160844
20714 83.4417775999018
20715 84.255652335189
20716 84.4484290346853
20717 82.207042913258
20718 79.8094298937881
20719 79.1305882312757
20720 79.3889173436791
20721 83.8053038807408
20722 84.1904470129142
20723 86.8488423800566
20724 87.34013428481
20725 88.7360460434119
20726 89.1751436311554
20727 86.9892435534732
20728 84.1749398079545
20729 85.4948568230045
20730 85.189177826989
20731 85.3483891278347
20732 87.0792351432344
20733 90.0548643565124
20734 92.4579233102583
20735 93.1344447399464
20736 91.0437359889868
20737 91.4298319689014
20738 93.0632911848275
20739 92.7444041362031
20740 88.7373742610275
20741 87.9564128851526
20742 85.7813616303795
20743 83.4451889296824
20744 81.9980074332746
20745 79.6193053082228
20746 80.209040770244
20747 77.3819210800013
20748 79.3422123430946
20749 76.5256804982346
20750 79.5741495682308
20751 82.6531603374992
20752 81.2330534979996
20753 79.17319576489
20754 76.1992457631915
20755 74.2966301094136
20756 75.0815033888157
20757 75.3336937863373
20758 75.8667136218587
20759 79.8453353171189
20760 81.2632086026355
20761 78.0667064918582
20762 78.7531012879517
20763 78.6813946947862
20764 78.5950613252451
20765 76.5592570671916
20766 72.431841201573
20767 77.0362374607018
20768 74.4344363345871
20769 74.2306347661365
20770 74.6753907151408
20771 71.6161761487338
20772 74.7450284935086
20773 74.6401021132386
20774 77.989997138641
20775 79.7742798084551
20776 80.4687781596851
20777 79.6746460718042
20778 75.9403794270301
20779 76.3199848708463
20780 78.250892915105
20781 81.4888840738799
20782 81.3291377347751
20783 82.0043637395229
20784 82.9554060557481
20785 84.6108352700583
20786 85.5602530997887
20787 83.0060924343412
20788 86.6175278701881
20789 88.9342477191189
20790 87.5339516809481
20791 91.176279629634
20792 88.1132942563624
20793 90.0726760654191
20794 88.7115221235937
20795 88.720124939542
20796 88.6325839594762
20797 87.3246841697342
20798 89.7517343774545
20799 87.1446560935489
20800 85.5394299881984
20801 84.7230151955391
20802 84.6983268039343
20803 86.729932488611
20804 87.3450092535845
20805 88.7261302777143
20806 90.3839980796145
20807 93.0545579221509
20808 92.3761142795434
20809 91.1297039025207
20810 91.5925175090346
20811 87.8492270362113
20812 88.3505172282678
20813 89.5775203199347
20814 92.1573349235148
20815 94.9496689085559
20816 93.7047427347838
20817 95.5238309524271
20818 91.079972776689
20819 91.9182972872061
20820 91.2724019949604
20821 93.8301758942599
20822 92.1980952007708
20823 89.5298185196258
20824 91.0229313459214
20825 91.8960378481074
20826 88.1970555444596
20827 88.156101941025
20828 87.9558298829878
20829 89.3179825707337
20830 87.2377144959178
20831 88.8039060446192
20832 87.0819742160754
20833 85.2961092567831
20834 83.4286749893949
20835 81.5129196469465
20836 80.5365455591693
20837 80.1913582222317
20838 85.0744332185438
20839 86.8718508146495
20840 88.3311752531374
20841 85.8232644870669
20842 87.1565617316147
20843 88.9803911114154
20844 86.5419778699611
20845 84.5136920257625
20846 86.2000373570043
20847 86.5353381165633
20848 84.6661075142539
20849 83.4593731841738
20850 85.5329183799872
20851 86.7787162987948
20852 89.0445236622553
20853 87.6998983893161
20854 84.2899705095751
20855 80.9955412836983
20856 80.0984723041079
20857 79.3252650836767
20858 78.5159277312873
20859 77.0143781163461
20860 77.6983377652726
20861 78.3456162442276
20862 76.3729953452862
20863 73.5333716565336
20864 74.7717540381558
20865 74.5463840956565
20866 75.4997624682465
20867 70.706901314466
20868 70.1849691086228
20869 70.4665354874191
20870 69.6141397971539
20871 70.4535627433149
20872 70.3868701276749
20873 71.117351741719
20874 72.7566900696668
20875 75.382582894504
20876 79.2711303841272
20877 80.8943062345664
20878 80.4381299273337
20879 81.8787314941914
20880 81.1828363564359
20881 79.7115479356275
20882 81.4147011841778
20883 82.6785999949298
20884 81.9023135487305
20885 81.1872918430401
20886 81.0951088951439
20887 84.1619819767175
20888 86.2695942079717
20889 87.3085662969644
20890 88.1958883536765
20891 85.7188886518033
20892 85.2189417903783
20893 85.0088753097408
20894 84.8835003498045
20895 84.2358081616667
20896 83.4878642140269
20897 81.4190511604893
20898 81.4647204022494
20899 77.5593669080471
20900 77.1170864068605
20901 75.4037362654596
20902 74.5198622426222
20903 75.298202923589
20904 74.7445884907677
20905 75.9287639738757
20906 75.8995857676363
20907 77.8012614216953
20908 78.1596928582067
20909 74.6694798511356
20910 75.4994456036952
20911 78.7997991316793
20912 76.7371933160712
20913 76.7923882240621
20914 77.6052537615646
20915 78.1140168201049
20916 78.478281943716
20917 80.799988302717
20918 80.7384172021789
20919 82.530843121214
20920 81.6016261573058
20921 81.210820642781
20922 81.5094304872461
20923 82.9441077310508
20924 81.6565450226676
20925 82.0023349929633
20926 82.4990648140274
20927 81.1868601456521
20928 78.0467244329189
20929 79.6914407306239
20930 78.6531674183457
20931 76.9613345617297
20932 80.9522925201943
20933 79.6495708808277
20934 78.1466803747688
20935 79.8428855289594
20936 80.0117865146625
20937 79.4003229948856
20938 77.140552774278
20939 77.8350457060634
20940 77.8923728671935
20941 79.1164749309715
20942 82.1329601419538
20943 82.3603971204251
20944 86.1985594553982
20945 84.3408996909404
20946 81.7653649533389
20947 81.8935270812165
20948 82.8465977347089
20949 85.3053031975146
20950 82.6331506554256
20951 82.3421351864099
20952 81.7614921591822
20953 82.3295024012718
20954 85.3033239890713
20955 83.2719042640804
20956 83.0171166254272
20957 81.2446683639793
20958 83.5231647463468
20959 81.8024209169368
20960 84.5168047493514
20961 83.5400668337201
20962 81.8709193946115
20963 81.3109635639132
20964 76.8998978252549
20965 76.455861066058
20966 79.0854604414399
20967 79.4898115677123
20968 81.8734571174889
20969 81.5914545503408
20970 85.4869455565658
20971 87.0726398580536
20972 86.197970807062
20973 89.5437471870312
20974 90.0615049761405
20975 91.8459822095128
20976 91.6298753887252
20977 93.1111739712545
20978 94.135160675234
20979 94.3195715772733
20980 90.0166023391964
20981 93.8749053874537
20982 94.6700880675071
20983 93.463964311449
20984 95.079425022453
20985 97.4894535989566
20986 96.8847546919698
20987 97.4974675574477
20988 96.5195362825614
20989 95.9218588729254
20990 90.7645413632351
20991 89.5956175605164
20992 86.9934633881788
20993 84.8209474238968
20994 84.6243928065188
20995 83.6731744066777
20996 81.9721072011584
20997 80.7944816593483
20998 79.8758504249737
20999 77.2451869957512
21000 79.7954103184275
21001 79.5804337404648
21002 77.5355673236074
21003 77.358556008455
21004 77.458476476556
21005 76.1437113690274
21006 77.0778886908367
21007 75.9693444522204
21008 77.6097851566978
21009 74.3399853829581
21010 79.097421740491
21011 78.6001844830946
21012 81.5634359981486
21013 81.9235244624832
21014 80.5668340008154
21015 80.9399791012633
21016 81.0585686502605
21017 82.8312261773764
21018 82.8022392505394
21019 87.0895425238027
21020 86.1512621032604
21021 82.4365541279149
21022 82.6657789322489
21023 80.0851998421215
21024 80.2069619646671
21025 82.0087309547568
21026 80.31619906379
21027 77.3335240458585
21028 76.0990051691602
21029 79.6275806003901
21030 77.8009646616586
21031 80.6096842260623
21032 80.2585463076848
21033 81.0948865199478
21034 83.684308512534
21035 83.1734416116232
21036 82.1960280893882
21037 83.1438894283208
21038 85.5662506638985
21039 82.1722501161259
21040 83.2473658496152
21041 87.3189116724469
21042 88.8220705429112
21043 90.6095811036651
21044 89.1271398350138
21045 85.5339964778942
21046 87.853872217846
21047 90.0082722075861
21048 89.0328004056951
21049 85.5505105407845
21050 87.0409693535887
21051 85.1777786202642
21052 87.0814497210204
21053 84.0496884172213
21054 81.1897454342029
21055 83.638257720992
21056 82.529992259376
21057 81.9311075997674
21058 78.8665228732652
21059 81.5773106708623
21060 82.1906743878343
21061 81.2088167047428
21062 80.5328611430806
21063 80.4554191554412
21064 81.5778226279732
21065 85.208901374951
21066 83.1948091012491
21067 82.8778650720416
21068 81.8557838025434
21069 84.8502905158057
21070 85.9232570221489
21071 86.8722718941468
21072 84.6736045092249
21073 84.7510315794465
21074 86.2441018978746
21075 85.951116662335
21076 87.4924813194072
21077 83.6083027831779
21078 85.0497701517706
21079 85.5600700131239
21080 84.6064786492156
21081 85.1584138409193
21082 85.4899419429586
21083 86.9930951604329
21084 86.4289444741295
21085 86.5914217361737
21086 86.4361712232978
21087 85.198337857864
21088 86.3753364453173
21089 84.8302437896425
21090 83.6780686215782
21091 82.6065699161806
21092 84.8101356243371
21093 86.5004229147836
21094 84.7800235525554
21095 83.8924359312589
21096 85.5858380296197
21097 86.5984927238609
21098 86.2568820984465
21099 82.02926131951
21100 81.8327480911179
21101 82.1047587251941
21102 79.4918149203221
21103 78.4844558390823
21104 79.7295621742864
21105 77.4382191357054
21106 77.8707058510298
21107 77.7493230753781
21108 79.509183441264
21109 80.9818502188827
21110 78.8924219484209
21111 76.7323960211042
21112 75.4583779262644
21113 74.0869964337185
21114 77.0211518812079
21115 77.1853905828294
21116 77.353265033091
21117 79.9237145664013
21118 79.4805045423801
21119 84.7485106123144
21120 87.5012742839489
21121 84.9614235939581
21122 85.9590296162896
21123 87.6604008908602
21124 84.4206702654577
21125 87.30197232231
21126 85.3013828912049
21127 87.355039602481
21128 86.0336332521585
21129 86.4526121091521
21130 88.7955863148195
21131 92.4569289664732
21132 91.2723662420773
21133 92.4370473535651
21134 92.624282954638
21135 90.9983357324824
21136 89.7436713094763
21137 88.9072697118804
21138 89.6389975579217
21139 85.978002396758
21140 83.0344778740935
21141 82.9605654905599
21142 83.828341214938
21143 80.1210805748203
21144 85.6839835034477
21145 84.0940445467627
21146 85.2618601595318
21147 85.2051548422923
21148 83.1102314300012
21149 79.7588932524662
21150 79.1019217961481
21151 75.9237187616761
21152 76.0583567620382
21153 74.5546383219018
21154 70.5402840918733
21155 72.7049043423685
21156 72.2506295445555
21157 73.049871420755
21158 74.276097034626
21159 73.6042304104461
21160 75.4170535717574
21161 76.6084189141421
21162 78.936318150747
21163 80.4662560821961
21164 78.9333547103244
21165 78.2941951708941
21166 79.9945740171653
21167 78.8334784949873
21168 80.3911859859696
21169 81.955647276679
21170 82.675929480801
21171 82.5259728881815
21172 81.0193765469042
21173 80.8386520312944
21174 82.5071151804009
21175 81.2813324867526
21176 82.5617740795755
21177 81.6862568034661
21178 78.6525351919418
21179 80.2426554122504
21180 80.4927566390422
21181 79.689396519887
21182 78.902557705598
21183 79.5181713959774
21184 77.210358515203
21185 75.5093311763401
21186 75.753847065852
21187 74.8586212966229
21188 76.702183423311
21189 78.8076945025661
21190 78.3556934586373
21191 76.5365879763334
21192 78.0321895726295
21193 81.7042876472808
21194 81.1568000300122
21195 82.7280113042194
21196 83.3715892694616
21197 85.698080469739
21198 87.3583652857757
21199 86.3990142142514
21200 85.9536818108846
21201 85.4604290658841
21202 82.3027953793419
21203 79.6462887140915
21204 81.6460222994025
21205 83.8027869161614
21206 85.0942329938091
21207 87.3147264694819
21208 87.6703441072017
21209 87.343942970625
21210 87.2470577593702
21211 89.7127516154172
21212 89.7143262680952
21213 88.114913218537
21214 90.6107080519632
21215 88.3926136523259
21216 87.9883041411986
21217 86.6643737570728
21218 86.5962050200481
21219 89.2857511152466
21220 88.5123360094276
21221 89.4292686416699
21222 92.8635958471613
21223 95.7151379498387
21224 95.2348338883878
21225 95.2663579250925
21226 94.5833345994617
21227 95.374677498622
21228 91.3499024314235
21229 92.0628516648779
21230 90.4850236717392
21231 93.1571114628397
21232 93.586705868338
21233 91.2295244287486
21234 89.1071835011854
21235 90.8037221298118
21236 89.2886339138464
21237 86.8319424384701
21238 83.9113984431246
21239 82.5078002290019
21240 84.6223882354011
21241 85.8556099708857
21242 85.6912610179367
21243 83.4888062452348
21244 81.5800374716847
21245 81.0301835759748
21246 79.1560180097451
21247 76.8049060624896
21248 78.4354643358336
21249 78.0199456409666
21250 79.2172802902001
21251 78.0891456341978
21252 75.8806025937025
21253 78.8243459201653
21254 81.0090232700395
21255 80.1703222398254
21256 82.5215802644865
21257 81.2897006388847
21258 83.8269353768612
21259 86.8117342561729
21260 85.5496878796118
21261 84.1917881532974
21262 82.2612865520232
21263 85.3171502731545
21264 85.9145579436957
21265 86.3295860626472
21266 88.9640564889292
21267 90.4971937948901
21268 91.0484318614624
21269 90.6060832347918
21270 90.181365000107
21271 91.3944348666711
21272 91.9999197940212
21273 91.9071176385841
21274 91.4180580687746
21275 90.4261394698244
21276 89.0044243218258
21277 91.6871480355749
21278 89.4046720488324
21279 85.1283423924698
21280 84.4886508158706
21281 86.9039188417811
21282 88.3896460865606
21283 87.9506272271433
21284 89.4240635122686
21285 89.5041822546236
21286 89.9770605569522
21287 86.9173914239662
21288 87.2326015314814
21289 88.534277716865
21290 89.348712814704
21291 85.5665660195233
21292 84.3327993855184
21293 83.273248023558
21294 78.2703415000375
21295 77.6248607124203
21296 76.6278364415123
21297 77.4723929250081
21298 80.0734058121392
21299 81.3447456044863
21300 79.1656933308824
21301 77.9533242057589
21302 76.3429722104521
21303 73.7869670631521
21304 71.4810605914457
21305 70.5122366294737
21306 68.5252831147924
21307 69.3570511658437
21308 69.053338553741
21309 64.4367522524971
21310 62.4455337191984
21311 62.034535507317
21312 61.6088374962434
21313 64.2273284681137
21314 67.6679501026296
21315 68.1114483580285
21316 70.8127074237229
21317 69.2691851328869
21318 70.0989345294089
21319 69.2922010761409
21320 70.787794871669
21321 71.2202740824357
21322 73.690160245225
21323 75.4431466844671
21324 77.861101361717
21325 79.7990701929733
21326 78.5710176851442
21327 81.5969539402766
21328 80.2318951720495
21329 81.393052398273
21330 82.14334502883
21331 83.120513276522
21332 85.9263844323817
21333 82.2303996818719
21334 83.2571369787701
21335 86.0180113646625
21336 83.4836925949336
21337 83.2695524549578
21338 80.9089584186273
21339 83.1659705221229
21340 83.2802021255553
21341 85.0721676914674
21342 83.5118588750446
21343 84.8776395835449
21344 84.543672627828
21345 81.6197831337838
21346 83.6398094666747
21347 81.5141811758939
21348 81.3229131865883
21349 82.5121289257524
21350 82.1427881795081
21351 83.6340716044664
21352 80.8119197746802
21353 79.6373320557201
21354 78.2807418926226
21355 72.166875919678
21356 70.4954213380978
21357 70.9776279213309
21358 71.8774211402931
21359 69.6464893210466
21360 72.2246004190593
21361 72.2763973245074
21362 72.5879151433666
21363 69.2946524101091
21364 66.5006527358775
21365 67.0415973412016
21366 63.8943332760122
21367 62.3958991155082
21368 61.7312349664276
21369 62.4966808431361
21370 62.3952059949731
21371 59.1513888938289
21372 62.043699204778
21373 63.6509188414541
21374 63.8157966061923
21375 68.1153657927025
21376 71.561628871722
21377 72.2423727240374
21378 74.2873180337524
21379 75.1414521539735
21380 73.4600152246437
21381 69.2270659940703
21382 70.8056737207228
21383 73.0118904656911
21384 77.2494050535599
21385 77.1948049796212
21386 81.1677176937816
21387 80.1849676796424
21388 78.4095101261826
21389 79.6077592502663
21390 80.0167541062761
21391 85.2160817292397
21392 85.2538610921814
21393 86.6846371410612
21394 84.8251799381324
21395 81.493065310532
21396 77.2664155665985
21397 77.4996323415971
21398 76.4618044070001
21399 76.9799209164323
21400 75.7460558702165
21401 79.9679017887393
21402 76.1390073315446
21403 74.0940254998886
21404 72.8144343605178
21405 75.4306421442422
21406 71.3066118089819
21407 76.6999538329957
21408 78.8969477466655
21409 77.3701448600988
21410 79.1389387281203
21411 79.4778270388238
21412 80.3057743184973
21413 79.5107975604428
21414 82.0860922477008
21415 81.9813663911486
21416 87.4689934224952
21417 85.8018825375902
21418 86.254437777621
21419 84.6022727927074
21420 86.4786191861863
21421 81.3218898248764
21422 79.9394172322168
21423 84.3263664813226
21424 85.8322960768161
21425 81.9717811753529
21426 84.242008500045
21427 82.3833035163802
21428 80.9655728818024
21429 81.3686221533226
21430 79.9616685174783
21431 75.1153412007631
21432 73.8114725974111
21433 73.9385951988185
21434 72.6192902125194
21435 75.1656052622573
21436 72.8291479767633
21437 75.7779820326605
21438 73.6686101184542
21439 74.0970134128494
21440 74.7572049952986
21441 74.4192036314873
21442 77.2435087748334
21443 74.5181043180326
21444 74.2352360834099
21445 75.3758725122474
21446 76.4915982348543
21447 78.249285294376
21448 83.4380017494209
21449 83.7686959631358
21450 85.2858632801756
21451 86.1443964756927
21452 85.1944725096402
21453 87.8607256165854
21454 90.9711909731441
21455 90.1203849647885
21456 88.4570531879305
21457 88.0899490603872
21458 89.5321204789919
21459 90.2907617306033
21460 87.0250074187832
21461 89.1633932238044
21462 90.2911220645883
21463 91.7233203617668
21464 90.0577447289642
21465 90.2485115163786
21466 89.1715885811451
21467 86.4966041050194
21468 85.7216046816792
21469 84.0587672807184
21470 83.1801201891438
21471 82.118210132791
21472 86.103865750197
21473 83.2359468629619
21474 80.9172050550575
21475 83.1276445482206
21476 87.1606484654189
21477 87.0337170249978
21478 83.8432857421208
21479 85.2372587347324
21480 86.6961609904396
21481 87.4440573946363
21482 85.158644749522
21483 84.0624833287263
21484 81.8265098413979
21485 81.0338901123647
21486 81.8920995447426
21487 83.5656648194929
21488 81.9931321675097
21489 82.7731557833562
21490 83.1564914204093
21491 84.9124633452155
21492 81.7152853000861
21493 79.5881222616129
21494 79.2014108900423
21495 75.8013457310803
21496 72.5668337678477
21497 70.889120922054
21498 75.6090764618132
21499 74.824586600883
21500 75.1764147648584
21501 76.0005692528302
21502 76.3996979789589
21503 76.9770325732559
21504 78.1129217491295
21505 80.0738800794699
21506 78.4212075299511
21507 77.5269977302383
21508 79.9207943063773
21509 81.9781213148804
21510 83.4215019864611
21511 85.158920390938
21512 86.083652098375
21513 89.0353599696217
21514 88.88102746296
21515 89.4394472501514
21516 92.1156805181559
21517 93.8388319588421
21518 94.06501190632
21519 94.3825550297623
21520 93.858076304396
21521 92.0973493554641
21522 92.6426817377002
21523 91.7181542880948
21524 93.8554555249957
21525 92.0872685062357
21526 91.1063435062234
21527 90.252749870376
21528 87.1485658902461
21529 85.1641824252641
21530 83.3248241685605
21531 82.7110864488972
21532 83.2964784806581
21533 83.1960174571158
21534 86.2442901739337
21535 87.3771115288156
21536 87.8805953114324
21537 87.1998230141586
21538 84.8437302482305
21539 82.9958532484054
21540 81.4219681351961
21541 83.4962150802604
21542 82.3395335285757
21543 84.9322791992046
21544 82.38980350919
21545 85.2087602156925
21546 87.1141970483388
21547 85.9407564251875
21548 85.0812196780457
21549 86.0428548855828
21550 85.4268357817419
21551 85.0374369498689
21552 82.4486403412994
21553 82.9437766552852
21554 80.640786255605
21555 81.3875507234819
21556 78.9331758441617
21557 79.7583205310681
21558 82.0790390052087
21559 83.0923973943273
21560 84.3052165349861
21561 81.8023167874017
21562 84.1845881409984
21563 79.9945169140493
21564 82.2987427320824
21565 82.8700845474418
21566 85.0906926393008
21567 89.6572382887369
21568 90.7795030508469
21569 86.8632460548622
21570 88.2909054831758
21571 89.7822277224313
21572 92.5154130725629
21573 92.2212669314679
21574 89.1266710718481
21575 88.5265981990878
21576 88.5836876762773
21577 84.5432967091705
21578 82.8162145787138
21579 81.9756548774076
21580 82.6398525307907
21581 82.9641581359507
21582 83.5381727798244
21583 85.1742369683038
21584 85.6328172230157
21585 85.2652941025215
21586 83.6568808974796
21587 81.2021384686394
21588 80.6289942999429
21589 80.6044302024056
21590 78.91170688572
21591 77.5737246731681
21592 75.6297763215493
21593 74.2221384965137
21594 78.417421148798
21595 81.4077031109042
21596 83.7477386924841
21597 86.8644460641204
21598 85.4083900655745
21599 85.2327955052826
21600 86.1583795260403
21601 87.8419100338088
21602 87.3322014534129
21603 90.059632197322
21604 88.2068486063946
21605 84.0408757362616
21606 84.5616134025404
21607 84.7535305432051
21608 84.0660419082368
21609 87.9877090577732
21610 86.8631714366658
21611 85.008153046948
21612 83.9192811599652
21613 86.7193065496496
21614 84.8309359865053
21615 80.743910719945
21616 79.2973441122069
21617 78.291853473105
21618 76.9416661046812
21619 78.151579090603
21620 76.8386474457388
21621 75.912606430521
21622 72.890064647622
21623 69.9725677223215
21624 69.4881450707957
21625 73.6436499381501
21626 71.630090825028
21627 71.2239255785033
21628 69.6987028790279
21629 70.1821168819688
21630 71.0715452137595
21631 72.0604977724041
21632 74.6694906464122
21633 72.0059890246438
21634 73.6614790030127
21635 74.8218045362441
21636 72.5738344619103
21637 72.4351179413218
21638 74.6714991252921
21639 73.7249752104364
21640 73.2245827871343
21641 72.6171885267976
21642 75.5848911438884
21643 74.3880876128522
21644 74.7626483661955
21645 73.8045962974382
21646 74.3584501568097
21647 71.7664563417914
21648 72.8306308569103
21649 71.3248457904416
21650 70.6686535114482
21651 71.6557699871615
21652 73.0873219704732
21653 76.4179736062519
21654 73.5187453194751
21655 72.9804454793489
21656 73.6235072063
21657 75.699659268321
21658 72.6471557599671
21659 74.4189103558375
21660 75.031512990557
21661 76.0259801429488
21662 74.6727871604338
21663 75.7311362744397
21664 76.2151179727712
21665 76.4294834478976
21666 76.0743516861089
21667 77.1769156224473
21668 77.5861504022758
21669 78.3807062976742
21670 78.4576789648744
21671 77.369206154383
21672 74.9339845250351
21673 70.8238210632843
21674 71.7169410217372
21675 75.1876455854506
21676 76.196620113039
21677 72.1362784959806
21678 73.7567584241116
21679 75.7102617988381
21680 74.7593584375572
21681 75.0932475368399
21682 75.0529602118007
21683 75.4794452141051
21684 77.4076257870781
21685 76.7270660545586
21686 77.9464727822576
21687 76.5741760368544
21688 77.9689247931057
21689 78.5092378962779
21690 78.6349471789382
21691 78.9488739575291
21692 79.2853203245906
21693 77.6875744114985
21694 80.967087185164
21695 76.0774862446949
21696 75.6457862722998
21697 77.196219466126
21698 77.2316560629383
21699 74.9400446010081
21700 73.4859087488563
21701 75.7448775261593
21702 78.6200010988096
21703 78.8861503886603
21704 77.7296237757007
21705 78.1523340796936
21706 79.9363518007125
21707 83.1765154165378
21708 83.6763576549302
21709 80.9673534684271
21710 83.2479737600717
21711 80.9635600218366
21712 78.3791485227145
21713 83.303978819028
21714 82.1952774800791
21715 87.0467293770353
21716 88.6584452428576
21717 91.1897262890519
21718 93.1004800403325
21719 92.0773509734835
21720 92.876071538953
21721 90.3757834143125
21722 89.5722226729436
21723 88.8859600636021
21724 89.6797364069896
21725 91.562049651016
21726 89.1024188020046
21727 89.2928085158998
21728 91.5834505328959
21729 91.9108533161124
21730 91.5592688706729
21731 95.161542790084
21732 97.1982066778128
21733 93.2527130457434
21734 90.4587445492692
21735 87.9977684931086
21736 86.8971328982442
21737 84.0494351143594
21738 83.6655883539122
21739 84.7563070981004
21740 85.9284618468458
21741 83.0394739666308
21742 80.8478249424983
21743 82.272071179357
21744 82.4394739761424
21745 81.7497667230678
21746 83.0723587795534
21747 85.2313789924892
21748 82.1017018264032
21749 83.0787774654773
21750 84.2660910223584
21751 84.8003989201125
21752 85.2741258156147
21753 90.020016765183
21754 90.1637112272376
21755 91.3884093980214
21756 93.8702279381381
21757 94.999254304213
21758 96.8033142457623
21759 94.5417143663115
21760 95.6689633187657
21761 99.086957961442
21762 98.2880718185848
21763 98.6778636968459
21764 98.1587002879402
21765 97.17256353299
21766 96.6839905657351
21767 92.6255306189215
21768 94.4777855103127
21769 95.0111304466376
21770 94.1456732555662
21771 92.8745420306788
21772 93.4288938649138
21773 90.2443303388507
21774 94.2204205970174
21775 93.9549930220231
21776 94.1966353366825
21777 95.7345602853121
21778 94.2008266862422
21779 98.5710174406537
21780 96.203771469985
21781 97.7136597210457
21782 97.7482585436356
21783 97.4193360559886
21784 97.6976162781866
21785 98.4924319185396
21786 100.098520968324
21787 103.182885447857
21788 102.377624365958
21789 100.528229142856
21790 100.565144421962
21791 99.0519535842815
21792 98.6669936757654
21793 95.460001414928
21794 94.8775594364117
21795 96.4336269696305
21796 94.0551243460309
21797 94.47920226139
21798 94.2720391143252
21799 92.6660071797534
21800 94.5517954594843
21801 91.5051760212657
21802 91.8802989280575
21803 93.4908198246817
21804 93.9036196501799
21805 89.5729430568561
21806 87.1568120369526
21807 87.6944713063987
21808 89.0235050060041
21809 92.0764546889858
21810 92.5851949474339
21811 93.4271073116644
21812 94.2338864722095
21813 97.0427708333088
21814 94.4989332189455
21815 93.0730742489928
21816 89.6522003960191
21817 89.2905947533102
21818 89.3529357285132
21819 90.0320327497263
21820 89.6646533904923
21821 89.5567769122554
21822 89.8136180637855
21823 87.7422660630041
21824 87.8283096433454
21825 90.5412733103935
21826 92.0444750223931
21827 88.983106185631
21828 87.040168634048
21829 81.9382872547376
21830 79.6034547152144
21831 80.235014697067
21832 76.5099756526036
21833 74.4689728713532
21834 75.9111307182318
21835 77.3769729459073
21836 80.9975990164922
21837 82.0540864410951
21838 82.8212934820255
21839 80.1964046210605
21840 82.385769827563
21841 84.4590640473726
21842 84.3460703239965
21843 83.4140336604966
21844 82.5303911321104
21845 85.8839829965823
21846 82.9658666119827
21847 85.2952959350647
21848 86.6830290595434
21849 91.5617317103673
21850 95.1528031555234
21851 96.6876628971831
21852 99.9267147238839
21853 103.004767261846
21854 102.607213756837
21855 98.6428912642634
21856 100.05010019433
21857 98.5008964288661
21858 95.5318014303178
21859 96.2658662873408
21860 94.3768642666953
21861 91.7885712100185
21862 92.6356485412788
21863 92.7555774969444
21864 92.2182509472995
21865 92.0213725104458
21866 94.0758629981907
21867 90.6166607156433
21868 91.9930435569557
21869 91.6909058201243
21870 87.1025319571767
21871 82.9073531097659
21872 79.1778050654093
21873 78.4308065825941
21874 78.3769393810422
21875 80.3455982353618
21876 77.3764549410088
21877 79.1672771917551
21878 81.4736335327133
21879 83.5894348291424
21880 81.0394206620973
21881 80.1358740879346
21882 79.1556305177944
21883 78.8258634176207
21884 76.2196367487456
21885 74.2203910677583
21886 76.0488002245169
21887 79.2188133454583
21888 78.3790343477036
21889 78.1342239646011
21890 80.0959595392823
21891 84.6183217042653
21892 86.0081776886952
21893 86.3867873046845
21894 84.9268294763473
21895 85.8894157670169
21896 86.1106906237172
21897 82.2188809586514
21898 78.4832630907055
21899 76.6546156684665
21900 80.6849819963965
21901 84.1323237869145
21902 84.9469653260608
21903 85.5510217445004
21904 86.3318685275437
21905 83.4857067418045
21906 81.9648450307271
21907 79.2867852400397
21908 79.5560616064023
21909 76.8115413162247
21910 73.9612749791611
21911 73.1112468211648
21912 76.2774762193929
21913 77.9335692862794
21914 78.8050252478917
21915 74.3440819525123
21916 76.4672072802742
21917 77.112357651454
21918 81.1832378596644
21919 83.2099588551296
21920 80.5964956518495
21921 77.6695733875219
21922 79.5075209901674
21923 78.475007218713
21924 79.263533882969
21925 81.7680205285172
21926 78.8059298181165
21927 80.6566440915404
21928 81.2236424959673
21929 85.3119655751071
21930 87.5581076835306
21931 88.2957653383217
21932 84.9048794958631
21933 83.3041406044041
21934 83.9106913288315
21935 85.6728110906784
21936 85.6940053965351
21937 84.467286666302
21938 86.4901858948968
21939 83.5930464551723
21940 86.4539517141123
21941 89.1778298945052
21942 87.5012585799028
21943 89.5192878443301
21944 90.3214482902377
21945 89.4324949495693
21946 90.9195698916029
21947 92.8133940779601
21948 89.2304302212454
21949 86.8160549619037
21950 86.3406554590415
21951 83.9050916923813
21952 85.8933572298928
21953 86.7790046566284
21954 85.4114668217727
21955 85.5697511762899
21956 85.8002981083368
21957 88.5202445595174
21958 84.4547822547923
21959 86.1782720158456
21960 84.4146877476443
21961 82.9383811498307
21962 82.2963654120821
21963 81.4494179008421
21964 80.6448178316965
21965 81.292649547832
21966 81.8337676957375
21967 77.0155476299713
21968 80.0419829851082
21969 81.0580111213119
21970 83.769756740228
21971 81.4849089624696
21972 81.2208556314818
21973 81.9028077131707
21974 84.16478169616
21975 85.9292636163218
21976 86.3209066096222
21977 86.3057519629058
21978 84.9331487074421
21979 83.5729563714901
21980 82.9955241450196
21981 83.118807890261
21982 81.1189306262751
21983 83.0887166530687
21984 84.4373043280983
21985 85.7138518213935
21986 86.9798509740592
21987 87.8581949469963
21988 84.3459462330187
21989 83.7240338923507
21990 81.4443579023822
21991 81.8712847370055
21992 82.6660005018219
21993 83.5968866267362
21994 82.1564865675006
21995 84.0240279196253
21996 80.8381903542184
21997 77.6191893952443
21998 82.2057527485652
21999 82.9862700034454
22000 84.2921956727851
22001 84.5326114673326
22002 84.2051382068404
22003 80.7557012180196
22004 80.6692827192307
22005 80.6632087565798
22006 80.7083786635194
22007 82.4784562760546
22008 82.3602482499525
22009 82.6505797497217
22010 82.9286086642152
22011 87.4679368041525
22012 88.6490386379886
22013 87.0346253644539
22014 85.4807035424211
22015 82.4816089615023
22016 82.104999231273
22017 86.1473756183141
22018 80.9724527323805
22019 81.0743196239506
22020 79.0080028205512
22021 80.4951859740418
22022 84.1330205299988
22023 86.7908454345736
22024 85.731871041361
22025 84.3023161490695
22026 81.3673072858932
22027 80.7125910229235
22028 82.2093325552801
22029 82.1923108423171
22030 84.1086693942643
22031 81.8486093235234
22032 78.0899636636922
22033 76.1670470855956
22034 77.6392468613114
22035 78.3114115407493
22036 81.4932797692499
22037 80.6183384967331
22038 83.8108450658017
22039 83.6575390688512
22040 85.185201911216
22041 84.2766053805381
22042 82.0139890312262
22043 80.2980034723917
22044 78.256050579536
22045 77.5468910284364
22046 81.24642991855
22047 81.921600924288
22048 80.615928635671
22049 80.0332288677306
22050 79.1368547971999
22051 78.6792640232129
22052 80.7679153554795
22053 81.4070312080443
22054 81.7546893790894
22055 84.1103870731825
22056 82.342469303819
22057 79.6160937320579
22058 78.7126369082631
22059 79.2219622008683
22060 78.2896547233149
22061 75.759388476863
22062 78.8944466655534
22063 77.3611410561212
22064 79.7724663201188
22065 79.7119446688318
22066 78.8476136858308
22067 79.1932233793722
22068 79.2547911243751
22069 80.1246862882643
22070 80.6590485764025
22071 83.6063474444398
22072 83.402292143826
22073 83.5944248355869
22074 85.6503414381328
22075 82.8577352927944
22076 84.642344040133
22077 89.3090717223683
22078 90.5359508704283
22079 89.4721737091884
22080 89.4279512245105
22081 90.7786447729171
22082 86.3538086465679
22083 86.2176270143001
22084 83.3196857583088
22085 85.1753245126645
22086 83.8382825943561
22087 84.9476542142032
22088 86.7911911119849
22089 85.3727261144105
22090 84.4060477320243
22091 83.9114458552513
22092 82.5543811693172
22093 82.4965332422392
22094 81.916609287948
22095 79.7132016790756
22096 78.7393838936643
22097 76.9093503690993
22098 77.8784039069027
22099 77.9342460717836
22100 80.3832760736565
22101 80.2297524530925
22102 83.2001497158735
22103 87.9852012626922
22104 90.1577309661223
22105 86.4102019116467
22106 84.4869751292604
22107 82.1157486829709
22108 84.3157406417037
22109 86.850075206301
22110 85.9131921360523
22111 85.5432875731226
22112 89.4155456954796
22113 91.4531626555582
22114 89.1199476565386
22115 91.5781481505206
22116 90.6941377450942
22117 89.0299194043595
22118 86.3115057331939
22119 89.4126420171042
22120 86.507722857968
22121 88.2595780823703
22122 88.697270841997
22123 85.5183781038417
22124 86.2863985786173
22125 89.6305552516878
22126 93.0680407917776
22127 94.7497302699369
22128 92.4889415537362
22129 91.815571228576
22130 93.329416658388
22131 90.1372306485959
22132 90.7940558403143
22133 90.1125868129876
22134 91.3983779938039
22135 92.7074712365307
22136 94.3394831671303
22137 95.1585387906929
22138 99.2427127822526
22139 97.4614393967249
22140 99.9456387489352
22141 101.560519111585
22142 102.535509394509
22143 102.417518832724
22144 103.285442099489
22145 103.669042727716
22146 104.511933251049
22147 104.804719363485
22148 106.163804894593
22149 102.811601983876
22150 101.023197870391
22151 103.845836143105
22152 100.276268666344
22153 98.5955570256572
22154 96.9637499178161
22155 97.3815891406478
22156 95.7972254806024
22157 98.5249759795758
22158 96.0849809721231
22159 95.5290298274066
22160 93.9990960347141
22161 93.8707525491511
22162 90.4713596972261
22163 90.6527882280995
22164 90.8715537088554
22165 90.8951892858435
22166 89.6354748415934
22167 86.9592225848403
22168 86.6461031825965
22169 88.1022736569798
22170 89.0865389391567
22171 85.3280662322215
22172 85.4690554942887
22173 86.3610911150302
22174 87.2271876899435
22175 87.6505081510983
22176 88.9681881759166
22177 83.2514481452216
22178 83.0672958080378
22179 85.4293160402054
22180 88.1993475471291
22181 86.3682185657232
22182 89.0715931450309
22183 90.4230467164203
22184 89.5105712415576
22185 87.6399450496425
22186 86.6629613908593
22187 86.3177823992839
22188 87.5439238643082
22189 87.9517511812653
22190 88.6168297112754
22191 91.0125082109563
22192 89.6636909014913
22193 87.7649877274965
22194 85.6331265115688
22195 83.6684888285322
22196 82.2755139255999
22197 84.4782287270561
22198 83.9815865379279
22199 80.8917524727608
22200 78.5347496560781
22201 76.3839635343443
22202 73.8527959840401
22203 71.2324281043541
22204 69.9195908719648
22205 70.6136358360094
22206 71.0682107075357
22207 74.9902690654637
22208 74.9926544449995
22209 77.9266288706226
22210 76.01987027968
22211 77.7168627714854
22212 78.7127475286984
22213 79.422879210338
22214 79.186924719485
22215 81.2279574272846
22216 83.2895931275833
22217 82.57551530725
22218 83.2889613795572
22219 85.8452952663329
22220 87.9264262071091
22221 88.3474919629615
22222 89.2144801715129
22223 93.0155081095744
22224 94.8311201381331
22225 93.2677986046249
22226 93.4464858799406
22227 88.0041616218577
22228 86.0308893617048
22229 85.3390375007952
22230 87.0517282102403
22231 86.0587346248714
22232 87.3316447022491
22233 89.5148502882903
22234 93.8850942771858
22235 91.7090226307643
22236 90.0756934590188
22237 92.7146621749843
22238 93.1818463174523
22239 91.9866975429427
22240 87.4675134569938
22241 87.8953982759997
22242 88.3714772020503
22243 84.9913085608511
22244 83.6649766618191
22245 88.0584891334533
22246 86.4539176059517
22247 90.5934864727119
22248 92.5961174855628
22249 89.8079278159425
22250 89.9133748665534
22251 92.118024756297
22252 90.7097134348911
22253 89.5607685418103
22254 89.5418614524561
22255 86.3206021424636
22256 85.3207235017021
22257 86.9155161926416
22258 84.8695344455883
22259 84.7766627094704
22260 86.285761233789
22261 85.0513391875887
22262 86.9081470309622
22263 87.1196601769703
22264 86.502292127744
22265 86.8666805799188
22266 88.6293210287025
22267 88.9003037646668
22268 88.1009032678388
22269 91.1436193505962
22270 87.6807868219962
22271 83.8100493889808
22272 86.8763353080287
22273 87.548671769814
22274 85.5015202507521
22275 91.340057002417
22276 91.0541787494551
22277 87.0529943645105
22278 89.3612563550137
22279 89.4761453572446
22280 90.7103546438461
22281 91.8541326093865
22282 90.0725330174872
22283 88.2701096710244
22284 88.9288768478875
22285 85.9873498033792
22286 85.5545959639052
22287 84.4576817773069
22288 84.8236291727294
22289 79.6467313853564
22290 85.3437365940498
22291 87.9619193346068
22292 85.2565318351149
22293 85.339050611718
22294 86.0799045067399
22295 84.511786752171
22296 86.5786173009233
22297 89.52773494048
22298 89.9935989245464
22299 89.5942268363454
22300 88.2649302295838
22301 87.718286640348
22302 88.0765141562078
22303 89.5447622105452
22304 90.2646201443484
22305 88.9233494592504
22306 87.1711452222409
22307 88.6458546520492
22308 89.0848109841085
22309 91.2097233833103
22310 88.2259896762765
22311 89.2516154013554
22312 89.1159462398899
22313 89.0976158581633
22314 89.4205924141352
22315 89.6474764680713
22316 87.0007334610955
22317 86.2425785816791
22318 85.262579698006
22319 83.037712969584
22320 83.6808986147278
22321 84.7057363907486
22322 85.4581311594443
22323 88.5202599945018
22324 88.7050273355687
22325 89.6814476867503
22326 89.7816077022866
22327 87.9594385238731
22328 85.6744017567419
22329 86.9129445698728
22330 87.153320773863
22331 86.4871576685377
22332 87.3219568441877
22333 85.3684496078889
22334 83.5377389380496
22335 80.9790631566957
22336 82.063945544875
22337 81.2641488334603
22338 82.450134185576
22339 84.2460652730413
22340 84.9311943271153
22341 83.9314822068512
22342 84.7365800415406
22343 84.1599189819727
22344 86.1875477029812
22345 86.5478977453211
22346 85.5086715714948
22347 87.8405674640165
22348 88.4673309568537
22349 90.5418473442739
22350 90.9415727779046
22351 89.7420170180949
22352 87.232757862943
22353 87.3259084599159
22354 86.7072191560258
22355 87.5587274429592
22356 86.807945342918
22357 89.5220548672275
22358 87.7695146267329
22359 88.22991639186
22360 88.5874799027915
22361 91.5275021427907
22362 89.1283231063175
22363 87.1498965518737
22364 84.8456735899386
22365 87.3823300587006
22366 91.0344280488088
22367 91.1509945800506
22368 87.9722714455511
22369 85.2451815755114
22370 84.7891036038005
22371 83.1229091808188
22372 86.1694094050587
22373 86.8594155898587
22374 88.2175910549694
22375 89.9041508022285
22376 89.9001713244502
22377 87.2746577582837
22378 89.1239091582056
22379 90.6557574302206
22380 89.4853779038295
22381 90.7613073370645
22382 91.1650506835748
22383 94.2229295380657
22384 95.9003769065895
22385 94.349454322414
22386 95.2569523445724
22387 94.7996535705454
22388 97.8550817688822
22389 100.362808609824
22390 101.649798511471
22391 105.736372350955
22392 104.167625886723
22393 102.648981285975
22394 103.421779119315
22395 100.891993462564
22396 103.51630666779
22397 100.056905837631
22398 100.420601502219
22399 100.281719926674
22400 97.8334938807977
22401 98.0266346464198
22402 97.823904648937
22403 92.1901847428426
22404 90.4149490103161
22405 90.6947647588059
22406 89.3486696876525
22407 84.1996791725199
22408 81.715838769641
22409 78.010971018196
22410 73.4619798262709
22411 67.8226323799547
22412 69.8068741138277
22413 70.6348923615383
22414 67.3399788059305
22415 68.8558598270031
22416 68.8802381026575
22417 70.8821585323573
22418 70.7025879896751
22419 69.3492822958443
22420 71.9848906920779
22421 67.0510795141272
22422 68.675999252828
22423 72.3326112134868
22424 72.0896616355945
22425 71.3988332185443
22426 70.3579130351874
22427 74.2697503204585
22428 77.1853043014191
22429 79.5930379618553
22430 80.1873028994137
22431 81.7037490806468
22432 81.6441915526663
22433 83.4639571891452
22434 87.7552405233109
22435 87.7735172416909
22436 87.6191002318738
22437 91.6976854867569
22438 87.922566028174
22439 89.5582577463547
22440 90.6741012231233
22441 93.9833261725158
22442 92.8459132552394
22443 91.8462879765873
22444 92.3577084302377
22445 94.7945241818282
22446 93.8253425036867
22447 93.5135771334731
22448 90.5743945860535
22449 87.6614810267404
22450 89.0243571680165
22451 87.4765030389261
22452 84.0028033071547
22453 81.5118492096462
22454 77.7699342304308
22455 77.557217948813
22456 75.7877325108367
22457 73.5373303666715
22458 73.8193692230006
22459 70.7036796366295
22460 67.5946249497069
22461 64.5623586193702
22462 64.4199563726192
22463 66.6622946650633
22464 65.1721583462106
22465 63.5434305421459
22466 64.6365890386848
22467 61.8917410752882
22468 64.45537293244
22469 66.7942246859581
22470 65.5619630617418
22471 68.3372102570578
22472 71.6478355983001
22473 73.4387804958119
22474 73.9015430400086
22475 76.3076285820861
22476 74.850103684826
22477 75.0280846513511
22478 79.4087114261312
22479 82.815159895094
22480 83.9649180487783
22481 87.0712470472781
22482 89.5439035277449
22483 89.8685166963912
22484 88.9361494150336
22485 90.6465756446192
22486 92.8731252188901
22487 97.0017900760293
22488 94.0974988004039
22489 94.491447633074
22490 96.3740167957885
22491 96.9368290059138
22492 98.2256431328
22493 98.6884772850797
22494 102.276958846162
22495 101.784696807828
22496 106.017142266468
22497 103.325566481609
22498 102.124868668748
22499 101.465782869556
22500 100.852321785345
22501 97.7811426777997
22502 93.536406239018
22503 89.0486938328531
22504 91.7688861220711
22505 89.9912294154134
22506 86.7034557249795
22507 86.3086725036502
22508 88.817753701055
22509 88.9350923264675
22510 89.6296055186135
22511 89.1743139990506
22512 85.5485084659728
22513 85.2618848252376
22514 82.9515154872675
22515 81.3382804661708
22516 78.4430407331983
22517 79.4652248170583
22518 76.5956298413219
22519 74.1910144056271
22520 75.750617935596
22521 77.0723908013581
22522 78.7277502691625
22523 84.3137484899968
22524 84.9758880410199
22525 85.5836922973375
22526 85.7731009404877
22527 83.5649530878872
22528 82.8654402849826
22529 80.2829845645562
22530 78.7194772047637
22531 78.4010698526865
22532 81.0020106097081
22533 79.4248234643164
22534 80.2519306825275
22535 80.4274364445535
22536 84.2752073344259
22537 85.6114672242736
22538 86.1522201957985
22539 87.0746067009848
22540 86.5104019114306
22541 85.2988234532651
22542 88.4305842310757
22543 86.7540686153159
22544 87.5740599229942
22545 86.2784535054068
22546 88.3082911454821
22547 88.9009521075802
22548 88.9862282831369
22549 92.0910667423197
22550 91.7580198522029
22551 91.3198982958314
22552 93.4883013434256
22553 94.7321901725898
22554 93.7141620407412
22555 93.9300450397798
22556 92.8360743687114
22557 92.2297565899546
22558 95.7833260222617
22559 97.4338178883344
22560 96.5362229292501
22561 99.71188485889
22562 94.2024363828292
22563 90.539066723493
22564 89.551331720529
22565 91.2371316535429
22566 87.9742809413229
22567 87.5885140494341
22568 86.1526988414532
22569 84.0380222862903
22570 84.7236641141719
22571 85.8073092115715
22572 82.2402754559003
22573 85.1408678490551
22574 85.8483150991835
22575 86.4848058783601
22576 84.8633334634189
22577 84.7753613537159
22578 83.2217383687142
22579 81.1968411695365
22580 82.1202605464475
22581 83.5200511681833
22582 86.7462342730037
22583 90.5531995931161
22584 92.7554413801066
22585 91.0980413631566
22586 92.846061815056
22587 96.356306650769
22588 99.315812217998
22589 98.1801520459065
22590 97.2756244542711
22591 94.2804943529813
22592 96.1000310619619
22593 93.4271306888692
22594 94.0091702081093
22595 94.4726940788392
22596 93.7277400773072
22597 92.4588191132881
22598 92.4435299659344
22599 89.387289526614
22600 92.0969071665701
22601 90.1918593898987
22602 88.0566586988521
22603 85.1216419809414
22604 81.1829545688684
22605 79.8121971935764
22606 80.961896859436
22607 76.0205062527037
22608 74.706452311222
22609 76.0871890806084
22610 77.6165379155402
22611 77.8515266592281
22612 75.8753912189025
22613 73.0442006243302
22614 74.0170749844552
22615 70.2349065730445
22616 68.1940923059289
22617 70.3648168815461
22618 68.3660133244615
22619 73.9119236889051
22620 71.4430293408893
22621 68.5079036550917
22622 71.2104349249017
22623 75.7035235062919
22624 76.9575053769829
22625 78.7921155453941
22626 76.1497536961713
22627 81.5836704416544
22628 82.4742637920015
22629 83.0057000089871
22630 84.1581416197668
22631 87.7439510475177
22632 85.9962076195958
22633 88.9995759366609
22634 88.8355832356551
22635 91.8627909205571
22636 94.1588126373116
22637 93.370009873316
22638 94.4784097048258
22639 91.2272109230424
22640 92.8561805619861
22641 95.9288086581229
22642 95.5794713544205
22643 92.840442368598
22644 92.8752398591432
22645 94.8538012233242
22646 98.1655695085813
22647 95.8182409774342
22648 96.8708995310881
22649 98.3968852611803
22650 100.18841638517
22651 98.1772253887195
22652 99.0158753307444
22653 100.799260404565
22654 95.9637983366308
22655 96.5778523289423
22656 97.8067249736159
22657 98.7838695307531
22658 99.2678371144801
22659 102.803470513979
22660 102.229711485184
22661 102.718624009858
22662 104.341605839311
22663 104.259076451332
22664 106.223516683239
22665 102.851635604981
22666 101.418901305268
22667 98.4103514498773
22668 95.8296077250374
22669 92.7275839636939
22670 91.6965164276891
22671 93.1452839956939
22672 93.3135373236833
22673 91.4696594181671
22674 96.1831010979001
22675 95.1893086246617
22676 94.0564658626074
22677 90.6697020893585
22678 90.7867297101252
22679 88.1376301188584
22680 89.1365135011754
22681 89.9486420844892
22682 86.2885936029825
22683 86.9258608523201
22684 85.4004758208446
22685 85.6235010625965
22686 83.0804899885024
22687 86.2502569303174
22688 86.5143759136525
22689 88.6986280477823
22690 87.2826879891997
22691 87.0637684476722
22692 87.6149598254847
22693 86.4952140199348
22694 85.6179964705795
22695 85.8583952830198
22696 85.4780385302007
22697 90.9572376451984
22698 90.9121989111568
22699 90.2240700813704
22700 86.7915294764489
22701 87.0703982464443
22702 86.8523909674226
22703 85.9692167429856
22704 87.3458625411044
22705 88.0044343456772
22706 90.7780267142975
22707 88.6467964951509
22708 89.4449138048507
22709 87.712821085915
22710 88.6327921133864
22711 89.9418566030552
22712 91.2946608367229
22713 89.2066763070272
22714 88.7258854878982
22715 87.2466102863059
22716 88.6889918097605
22717 85.9482358498979
22718 86.2203301717181
22719 86.0432946080229
22720 90.3550858022385
22721 86.6570814386491
22722 90.1318869005631
22723 91.5267357065587
22724 92.5558184317923
22725 90.3794234763887
22726 90.9736193852184
22727 92.7424867097918
22728 92.6259690517568
22729 91.9252255701377
22730 90.2739214661124
22731 91.5090301036978
22732 89.8526672787702
22733 93.0684639806989
22734 90.7328583731923
22735 89.8368546249405
22736 91.3288623280053
22737 88.3959361861274
22738 86.2700453037074
22739 87.7210743862295
22740 87.8215473093028
22741 89.3204225591764
22742 89.1048878354966
22743 89.6610001020508
22744 85.3877781358181
22745 86.5940573170152
22746 86.3841184660319
22747 85.5624527732237
22748 83.3663090904378
22749 86.0536604309578
22750 88.7474070798756
22751 85.2612117493435
22752 85.7393352363603
22753 88.6430091076995
22754 92.9819811367638
22755 94.7022693598421
22756 93.3817264072255
22757 94.5204348616919
22758 95.4086906290019
22759 93.3080720527858
22760 90.2525423220518
22761 87.2406385854645
22762 85.8352488432244
22763 82.8988960509776
22764 85.5260646324507
22765 86.9478663359882
22766 85.1973688871032
22767 87.9919328463238
22768 89.2407881843053
22769 86.7625457540827
22770 87.4511404850774
22771 86.4042274318532
22772 85.6908186370196
22773 82.8290875696528
22774 79.9013060979289
22775 78.6611438366644
22776 76.7845750368695
22777 79.4930656603847
22778 78.1293720516355
22779 79.4781942448125
22780 78.0921411224572
22781 79.3988508027715
22782 79.9613351443679
22783 80.6599932637889
22784 78.250509208548
22785 77.1785510385531
22786 79.9145512577254
22787 78.6107245233112
22788 77.3180526653836
22789 78.4764312527926
22790 74.2247014151352
22791 76.7159790279708
22792 77.2441589452806
22793 76.6194085840597
22794 79.7751968322712
22795 81.8468142647375
22796 82.8398731659668
22797 79.3414954327976
22798 82.1334066474666
22799 83.754903870905
22800 86.480930201886
22801 87.2561923987242
22802 86.0981830131733
22803 88.9112114841703
22804 92.2446155516778
22805 89.2577216051769
22806 88.3750632323591
22807 84.762328504584
22808 86.9789068370287
22809 87.630862391437
22810 89.7201536485854
22811 87.7242364668461
22812 85.9766944910819
22813 84.5457364999197
22814 83.2582055109203
22815 82.0088163309093
22816 83.5535612572457
22817 87.5712092937069
22818 83.0831313562924
22819 81.2569030066166
22820 78.3471034011332
22821 79.1631735848371
22822 81.3224350672008
22823 80.978814535558
22824 78.8266920600156
22825 84.1275796260564
22826 82.8703537382804
22827 84.6668517429797
22828 85.7801988949233
22829 84.4452550228806
22830 84.6215219252587
22831 87.047422077568
22832 90.0511258467931
22833 91.6185860598938
22834 87.3482905895372
22835 87.5411689486144
22836 87.9330831660153
22837 86.1871085779513
22838 90.5586846245896
22839 93.6581850559996
22840 94.5057865498782
22841 95.2593113314952
22842 91.5986049431875
22843 92.2487698318713
22844 91.031081461015
22845 91.1453067017694
22846 93.5159335063642
22847 92.4588747989849
22848 91.8921808901144
22849 94.0937287396984
22850 92.4779028291476
22851 91.6554929806359
22852 91.3712504314632
22853 93.6505039011736
22854 94.3873132190794
22855 94.5059287417679
22856 89.6362218988933
22857 90.8548398920357
22858 92.4257730872748
22859 87.8446913549932
22860 87.7258074381231
22861 86.6098672686059
22862 86.8637070584871
22863 83.1350028492833
22864 86.0891425477684
22865 81.3351574607477
22866 77.1154864326191
22867 77.9789840552606
22868 78.0801280214776
22869 77.643113951125
22870 79.2367939308521
22871 77.7247145029842
22872 79.93466214811
22873 79.351440562927
22874 80.9437301523847
22875 82.1953939998348
22876 85.4940619788447
22877 83.5992358079102
22878 83.9048781561668
22879 87.1609469539037
22880 87.6557196997242
22881 87.5892134357628
22882 89.9527701596923
22883 90.3571982009167
22884 86.0410114072764
22885 88.4794036664465
22886 88.4638385320497
22887 87.4952209916328
22888 86.59199859935
22889 85.5688776033067
22890 86.0982034500094
22891 87.5471325520445
22892 85.5921926509046
22893 82.3996085340857
22894 82.7824681212876
22895 81.8494797766122
22896 82.7340782761221
22897 82.1509092973728
22898 79.5597320398262
22899 78.2725471091207
22900 79.6968290638467
22901 82.1927632970362
22902 82.2156278686556
22903 82.5452976484534
22904 85.0716484344231
22905 88.2066500846315
22906 92.304955527827
22907 95.4079717113938
22908 92.2354429008625
22909 91.3198216277038
22910 89.9771818591393
22911 90.6107374703648
22912 87.3734399624538
22913 90.157614287267
22914 90.5485055846911
22915 89.1859120671364
22916 89.0271671222037
22917 91.0401209682335
22918 90.179403860542
22919 90.538229965014
22920 90.5420824657221
22921 89.9846931103529
22922 88.9947430854298
22923 89.6528222316261
22924 89.7409748687943
22925 87.2806946757437
22926 83.9272680337351
22927 83.7850125529654
22928 86.5517841440097
22929 87.3611557812007
22930 84.5936230633893
22931 82.7232136862164
22932 88.3046206554332
22933 87.6809842710951
22934 90.7579523562207
22935 91.6069942432244
22936 88.3451001287114
22937 88.0776336949288
22938 89.0165057612415
22939 89.6776269263178
22940 89.6307374606782
22941 90.0262176610677
22942 89.3843573043552
22943 92.1004152950591
22944 89.1422401630267
22945 90.5938865807166
22946 92.982197010209
22947 93.9406839083491
22948 94.0306742739556
22949 92.0869945192149
22950 94.9566852121467
22951 97.5121176052351
22952 93.2665931884049
22953 92.8753333329779
22954 92.1071358631148
22955 92.3288469659323
22956 92.2211415685149
22957 90.826058900393
22958 90.3836834390214
22959 89.1323388781878
22960 88.3036158967141
22961 86.1458870436029
22962 85.8881649971844
22963 82.9505679261269
22964 88.3597673965406
22965 88.8814757596497
22966 84.952588851808
22967 80.2139125173304
22968 80.8266344560786
22969 81.3072451094003
22970 82.2902750065129
22971 80.6211115164622
22972 79.9668872473837
22973 82.9326647000642
22974 79.5880906569148
22975 78.3475565377626
22976 81.647227192255
22977 82.4633166657196
22978 85.4155875375514
22979 85.1737373057413
22980 87.2839116060685
22981 86.6184472383668
22982 88.4235229185158
22983 86.9479467320612
22984 82.9973612904109
22985 78.1486157465967
22986 80.4671920961065
22987 82.8404001126835
22988 82.4008446251854
22989 85.8129850817182
22990 85.5581674473104
22991 88.089498697576
22992 90.5239261379803
22993 89.8249333931775
22994 92.5244005104174
22995 92.331238291693
22996 90.771398414767
22997 91.5540698481565
22998 90.9479169873412
22999 94.0953995699417
23000 90.6393772674774
23001 90.4306437402017
23002 91.2833275223846
23003 92.4470165521649
23004 94.647132051731
23005 97.7627041178071
23006 98.4713623303555
23007 99.9927915547323
23008 99.6718769902962
23009 98.5591016518873
23010 98.7585291164383
23011 98.237041697822
23012 98.6650658686759
23013 97.5703354881555
23014 94.7379741318133
23015 92.9162262551317
23016 94.3878991445797
23017 96.882942936849
23018 93.554357329718
23019 91.3462929903461
23020 91.0984788653131
23021 91.2720736326223
23022 92.3112781207432
23023 94.2589269223639
23024 92.8204459663053
23025 92.7070323051615
23026 93.4179115658024
23027 92.9014137200057
23028 92.5615645139579
23029 93.9759553274429
23030 92.0787654324751
23031 89.8719840836233
23032 88.1970649470989
23033 84.8694344192371
23034 86.9345263954155
23035 92.8143403386365
23036 93.3483251020588
23037 90.5946648713575
23038 90.6542355760234
23039 87.9249500634493
23040 88.8964217190555
23041 89.817193451655
23042 89.1594801974162
23043 87.4035002973544
23044 85.1501164196977
23045 85.9037382948827
23046 84.331673452143
23047 86.8232352116789
23048 87.9834202746838
23049 86.7816023221783
23050 86.8740933316204
23051 87.8666468302184
23052 90.4867955214267
23053 91.7573941524546
23054 90.5199168522782
23055 86.9985302996363
23056 83.0236157520109
23057 83.0472122601783
23058 82.5260628041765
23059 84.5021543676547
23060 85.4865009161428
23061 85.6444674265014
23062 84.4894649990862
23063 87.526851353089
23064 89.5473565665967
23065 85.9830640332993
23066 88.3084964433279
23067 85.398806464923
23068 82.5549234525526
23069 79.6374804643948
23070 77.9810127991
23071 78.6613436001118
23072 75.9689569057945
23073 78.3517874268922
23074 79.8819191586268
23075 78.8196814375223
23076 81.3373843520929
23077 81.4394445822867
23078 84.2891526304988
23079 84.0124666908811
23080 83.7373722036604
23081 82.3563721021172
23082 83.2151832206725
23083 80.8480034716566
23084 81.763741236771
23085 86.4951074700987
23086 86.3406914508618
23087 85.3297928691692
23088 90.5805650367074
23089 95.595365107049
23090 96.5237144079757
23091 97.1207660137016
23092 97.0929699121488
23093 95.3420235420982
23094 93.3334584677409
23095 94.560249948378
23096 95.4029138927794
23097 93.7918819143199
23098 92.6458066183352
23099 91.2330168738823
23100 90.9516114263692
23101 93.0573013395479
23102 90.8327147419137
23103 88.886959076581
23104 88.5600175815719
23105 87.5240888676714
23106 86.9836684459602
23107 88.2001657725412
23108 86.2691091603776
23109 84.4951453419292
23110 87.4032422422531
23111 86.7018349113143
23112 86.9460630170328
23113 90.1624315881707
23114 90.9930168666228
23115 92.4722511769447
23116 93.0182486338844
23117 91.5348066926541
23118 90.6156007470082
23119 92.2682104322012
23120 92.6803568709438
23121 92.9320410561959
23122 94.6668116182626
23123 96.8847977481478
23124 97.3596801668209
23125 98.6712215234032
23126 98.8200357385105
23127 101.324345142922
23128 100.588987650031
23129 98.2864827442048
23130 95.364329663625
23131 93.8082134993098
23132 93.7349189074807
23133 91.5782050815422
23134 93.374210559066
23135 90.9297656905346
23136 90.8686567490925
23137 95.7535906842213
23138 97.985452043706
23139 100.782885287538
23140 100.913896837326
23141 100.28585016514
23142 97.0382921214328
23143 97.4591707162
23144 97.9603663343586
23145 96.2528395933824
23146 94.3220279251765
23147 88.6121779944973
23148 89.4119553113917
23149 90.5806719225794
23150 94.4055064182516
23151 96.3627917146318
23152 95.6682270782192
23153 95.1342614790973
23154 92.2646683303148
23155 92.5738712380307
23156 91.5413906247024
23157 86.716912324922
23158 81.9269658528436
23159 79.2596571913202
23160 79.144578327956
23161 78.2239734645334
23162 81.3405767900117
23163 80.6754495207881
23164 80.6643947182069
23165 80.4098137327557
23166 83.9484630915731
23167 84.9446324826166
23168 84.7727250369375
23169 84.6129476073637
23170 81.7847530733989
23171 79.9920267566918
23172 82.510820996718
23173 82.6110041715346
23174 84.6082047661499
23175 84.1824985544275
23176 84.0741026674724
23177 87.4092946223159
23178 90.9256322036572
23179 91.9364736788697
23180 90.954751754911
23181 93.208078494407
23182 93.0922759816243
23183 93.2226710590076
23184 93.0516879672578
23185 93.6888471450002
23186 90.6664552300307
23187 92.7895907133504
23188 91.040732912997
23189 90.9044272673476
23190 93.6982266885955
23191 93.3331560951775
23192 93.4289528346942
23193 91.2453685917619
23194 93.7268860637748
23195 97.4030682024129
23196 95.8844689403978
23197 94.0409060803787
23198 95.5220207035489
23199 95.5456595835888
23200 95.9436758359363
23201 94.0632867207577
23202 96.1557418520927
23203 92.4303480532222
23204 94.3090765053559
23205 94.3408000790341
23206 95.6369207990618
23207 95.7239928766207
23208 95.6467876037026
23209 95.9603559903288
23210 93.1042083089443
23211 94.2772606737602
23212 95.208219750935
23213 96.7566777186333
23214 93.4953094843539
23215 91.8335972940871
23216 94.4240592437596
23217 96.1166851110371
23218 94.3821101356555
23219 93.0917880821898
23220 93.0750157899439
23221 93.5217824742264
23222 88.036463436739
23223 91.3808368811804
23224 85.5574280665264
23225 85.6416153735004
23226 84.8319257475729
23227 82.8267846998691
23228 82.4875020956263
23229 80.7842210132314
23230 81.0549806659985
23231 81.0041628583977
23232 77.7587845544774
23233 78.9794893613022
23234 77.1844596182806
23235 77.292557684719
23236 75.1979866425308
23237 76.4967494867916
23238 75.4666216795843
23239 75.3064428500963
23240 77.9353690576835
23241 79.3722536923273
23242 82.7192844357504
23243 84.1344967220498
23244 88.6586798577305
23245 89.849473521451
23246 89.7126470192459
23247 90.0062244414289
23248 92.7549973754567
23249 96.1482582063615
23250 98.5350963863188
23251 100.862653218052
23252 101.921044298344
23253 100.76628459238
23254 102.125512482471
23255 103.416831641676
23256 104.752599978102
23257 101.18219362186
23258 99.2213304808107
23259 100.169330924441
23260 99.2416166657818
23261 99.955082357651
23262 99.5204232569955
23263 97.91082427391
23264 98.9832085898918
23265 93.5374849756987
23266 92.7973329123916
23267 92.7391848158728
23268 91.8213994822906
23269 87.868214048459
23270 86.9573953178832
23271 83.6102156769195
23272 84.1514686807284
23273 83.364014490681
23274 85.6885125911312
23275 82.7207294747073
23276 82.9289396899592
23277 84.2107373307278
23278 89.1870978209288
23279 90.3549766487537
23280 85.8820963654341
23281 84.1697228519825
23282 85.9128904403224
23283 83.5502631259285
23284 82.4670926898013
23285 84.1879253411689
23286 83.8020401118305
23287 84.3320151205078
23288 83.9245278969393
23289 86.1024925986494
23290 85.8882736535998
23291 85.895773514708
23292 84.8138608795297
23293 84.8502995062479
23294 83.0610873632902
23295 84.1788126851149
23296 81.0496179970722
23297 78.5473713052786
23298 73.7219566232841
23299 69.7778386097248
23300 71.9833735143559
23301 71.607426608501
23302 70.3899126100751
23303 72.1366437034174
23304 71.5423192587628
23305 72.061014114156
23306 74.9523229919766
23307 75.5913639651287
23308 73.1208817264693
23309 71.9164470285815
23310 71.5452039631425
23311 72.1662243594355
23312 71.9023477450232
23313 72.2966168288465
23314 73.7177804142976
23315 72.7108963969947
23316 73.171646903985
23317 75.67651646765
23318 78.5011146671917
23319 80.6254749897435
23320 82.3904676707109
23321 78.9064050517548
23322 77.9494896112834
23323 81.2377115672428
23324 82.737364896188
23325 84.6611267671297
23326 84.9593345943613
23327 84.6437877023107
23328 85.7448048236435
23329 87.1940776495226
23330 85.6782816153846
23331 85.4835383285468
23332 86.9639646929316
23333 85.7802378234325
23334 85.2119157455321
23335 86.4751246290312
23336 89.5475286859341
23337 89.2671388346435
23338 89.9884091430419
23339 88.8414190824358
23340 85.8742587240793
23341 85.9875478140785
23342 83.2207867280515
23343 80.6320012081415
23344 79.4742348950479
23345 78.5197586907223
23346 76.8432024209313
23347 76.6434902370544
23348 79.6383417681794
23349 80.3190738521952
23350 82.3753616135776
23351 85.3008641767858
23352 83.638880569454
23353 85.7814236609685
23354 84.6738845677037
23355 83.7883182144539
23356 80.4470818101502
23357 82.2689394064692
23358 78.9881520406004
23359 80.357611743799
23360 83.5848636855624
23361 87.1982973754025
23362 90.5911592691669
23363 87.5375100929564
23364 87.356851107227
23365 87.7850218333074
23366 87.4014317903681
23367 85.8025778735994
23368 84.4972175109892
23369 85.6502342387097
23370 84.3266646981656
23371 82.1079604007426
23372 80.5837466744959
23373 76.2445000459786
23374 75.4568801700638
23375 74.8920801125304
23376 77.460026783906
23377 76.6085436330048
23378 80.3827904036682
23379 80.7795438671382
23380 81.3508645434621
23381 80.6729631510125
23382 80.5158927154897
23383 81.2118663013288
23384 81.9378987998482
23385 82.2274237465805
23386 81.8236553708912
23387 84.7363876608027
23388 80.6972952438595
23389 81.1467217130709
23390 83.0625989217212
23391 83.0103948493406
23392 86.7377572085767
23393 91.9464949744431
23394 89.4215748161924
23395 92.3914585729872
23396 94.1908855665419
23397 96.3867327530389
23398 98.2886425185871
23399 97.9919342985186
23400 98.1928954667282
23401 97.0014764501686
23402 99.0867999447484
23403 100.226357661398
23404 102.057273119689
23405 100.712441538617
23406 98.4532237577778
23407 97.4400008313473
23408 100.364423354822
23409 97.9940131228772
23410 97.5432700928852
23411 96.0102585727432
23412 96.7521102343932
23413 94.6667873492676
23414 97.2113456319376
23415 95.1092626888562
23416 92.9269018006771
23417 93.7319303484205
23418 87.8366015182087
23419 87.8561154094771
23420 87.5617874763127
23421 90.321888376906
23422 88.0240862090359
23423 88.9014291472292
23424 85.5861574048753
23425 87.1960254516567
23426 92.1329422991506
23427 94.5553421880317
23428 96.7141692788114
23429 95.6163652149938
23430 95.0700695690421
23431 95.9985200588853
23432 93.8353725659282
23433 94.6436024209915
23434 93.679077242262
23435 92.9931816859443
23436 90.8700866429622
23437 88.8134989515799
23438 91.7083840617229
23439 90.6320705071535
23440 86.2183883644581
23441 82.6751619473268
23442 79.9235643569032
23443 80.383644231581
23444 78.2702735331839
23445 78.5565509758694
23446 77.6004577712629
23447 73.4806646767444
23448 73.4413319857849
23449 72.1967471872683
23450 71.8028333372263
23451 70.70925733762
23452 71.5895879583031
23453 68.6424368276714
23454 71.604110836689
23455 72.6032251774923
23456 73.628831359496
23457 75.1123663944536
23458 75.7776456310775
23459 77.1675919261387
23460 81.5920857524415
23461 84.0663972196374
23462 85.7541074240083
23463 87.2941428496774
23464 87.8138211481898
23465 83.2922170833282
23466 82.9688974783223
23467 83.8470746029343
23468 84.1885841042966
23469 85.8647718564722
23470 84.9197720696509
23471 87.8221710480731
23472 88.7922973116487
23473 92.2583122179935
23474 93.1276400365193
23475 93.1873331377804
23476 96.2758594572558
23477 93.7240280253387
23478 92.1047119956635
23479 93.373089630715
23480 90.1158475434639
23481 89.0606308718562
23482 89.3977856401062
23483 87.5265852052457
23484 87.7082177824072
23485 87.5364214802155
23486 87.273724290077
23487 88.7131110319387
23488 84.2543554716365
23489 83.1395595981196
23490 84.1636307529086
23491 79.2553579552873
23492 74.9607886439482
23493 72.1793289142068
23494 69.6612986523347
23495 72.2736025783287
23496 70.1833222357652
23497 69.3001778667534
23498 67.7643112816678
23499 65.8342841637297
23500 65.8782761897007
23501 68.8499183514
23502 70.4504474816739
23503 71.1825926243447
23504 71.5188328916898
23505 72.4110756896013
23506 72.354565415165
23507 72.3693337851731
23508 73.1350586969941
23509 74.3885188101769
23510 75.2813211130225
23511 79.7980474127535
23512 81.0856835356604
23513 83.4281722572808
23514 84.4919141277913
23515 83.9060373550557
23516 84.6529443884012
23517 87.5774239471466
23518 88.6939456437364
23519 90.3489918620092
23520 91.420753172652
23521 91.8158985581678
23522 87.3728784002002
23523 86.9921095267267
23524 88.155234217824
23525 91.135649739541
23526 87.4611115062513
23527 86.7192144451267
23528 89.4004034242291
23529 89.7411608348719
23530 87.370210238756
23531 86.1338326715762
23532 86.887964126329
23533 89.4955528694549
23534 90.8325325297168
23535 88.3367075969516
23536 88.3809543227783
23537 88.3205388591466
23538 89.0144629463933
23539 88.2796397886958
23540 88.124940349962
23541 84.0941563121866
23542 86.8250871419523
23543 83.5614658905431
23544 83.6558860430596
23545 83.3417776707828
23546 86.5068769869244
23547 89.9319639390727
23548 89.928314288148
23549 90.8768316749197
23550 92.4316800436345
23551 93.0717393538971
23552 96.4930384397611
23553 95.2908780989323
23554 96.1131534000062
23555 97.182584243294
23556 97.8087417307052
23557 93.082055962775
23558 94.0607680114627
23559 94.1807203856291
23560 94.6443178800063
23561 96.5751779277274
23562 96.4658209871131
23563 100.039488090173
23564 103.179083680966
23565 103.726765115179
23566 106.115713522441
23567 102.051633807186
23568 101.947018688853
23569 104.345567971597
23570 104.876076845685
23571 102.423026613917
23572 100.567199226323
23573 102.558562917084
23574 101.121587905866
23575 102.515249684285
23576 104.079139750498
23577 107.061574335791
23578 106.275958400861
23579 106.383838655814
23580 105.64417163831
23581 105.500099967232
23582 104.809590641457
23583 103.081575173352
23584 100.799039915307
23585 100.601771890016
23586 98.8271322209962
23587 99.8609230566603
23588 98.6557559369086
23589 96.5975606872461
23590 98.0066236397083
23591 100.44005633172
23592 98.6577356673052
23593 92.8926104867719
23594 95.1129211783666
23595 95.6347456808877
23596 91.7279990878254
23597 93.5048052234613
23598 97.0032003490081
23599 96.1443899318399
23600 96.5656735438328
23601 97.0098973963538
23602 98.2282165574169
23603 98.6894582697496
23604 94.4325213268041
23605 91.7672301705801
23606 89.9901140178327
23607 89.5139107853108
23608 93.2031855709861
23609 93.8083781642172
23610 92.3476280627065
23611 90.619800858254
23612 93.2878797880546
23613 97.9139911847881
23614 92.6485335021145
23615 91.1865131671251
23616 94.5919383812467
23617 95.8340823006091
23618 93.1578841883974
23619 96.1695471919287
23620 97.659536016954
23621 97.8106885486182
23622 98.7502328357104
23623 100.104416880136
23624 104.838635831698
23625 105.846759449666
23626 105.026100883406
23627 105.427677338312
23628 100.885028166035
23629 101.453939019631
23630 99.5641158514841
23631 97.8674920894096
23632 97.77512039248
23633 96.3882888450864
23634 98.5038057573641
23635 98.9721797305513
23636 95.9836268459462
23637 91.5855500166154
23638 92.7608721465669
23639 87.1595628629
23640 86.6491051856549
23641 86.7661790781019
23642 89.2105358276006
23643 90.2461376032798
23644 90.8811163802129
23645 89.2367568593397
23646 90.9424634244138
23647 88.5109095397672
23648 90.3228060653321
23649 87.3294865603508
23650 88.4001956025722
23651 90.4959789485067
23652 89.5341816603711
23653 90.7743250345638
23654 88.4967255661656
23655 88.619769943468
23656 88.7674489135146
23657 89.9522688883225
23658 88.7543475476907
23659 89.1938307782506
23660 85.9475718885344
23661 83.829117402982
23662 82.0389023133282
23663 81.8903206554085
23664 81.2042221693002
23665 81.3414371142647
23666 82.9395352928771
23667 86.0940982621248
23668 82.9925370016218
23669 85.0844423496455
23670 84.8555439681692
23671 87.2395782068476
23672 87.0541151494352
23673 86.15109281325
23674 87.4761022888802
23675 85.1983884063499
23676 88.8876967258029
23677 85.4826910531461
23678 84.7379360316973
23679 87.5474470369316
23680 90.2794090130169
23681 91.5623667014603
23682 89.5552983884015
23683 87.3375873487481
23684 86.1806471485237
23685 88.9208074884875
23686 87.7808197562211
23687 86.2839997666906
23688 88.6776367231885
23689 88.6867696871876
23690 89.7323579914109
23691 88.7781394428254
23692 89.0073420139546
23693 89.2002908478931
23694 91.9471486590417
23695 91.4757120003728
23696 88.104933900277
23697 93.6449880267169
23698 94.470295438725
23699 93.5214628366917
23700 92.6273672594661
23701 90.7987285519245
23702 91.132565196836
23703 94.3233201192644
23704 95.753438400604
23705 96.9214776263242
23706 96.988022124051
23707 100.622285359082
23708 101.859831000688
23709 100.439435033919
23710 97.4872359695961
23711 95.6196105553344
23712 94.7705516858561
23713 95.7229425534735
23714 91.3412704483057
23715 91.7076544854507
23716 93.2157954389133
23717 91.5357472943018
23718 93.9327655340569
23719 93.6478053806094
23720 95.3108410860613
23721 98.9454140606253
23722 99.4161411683522
23723 94.1755694619856
23724 93.8237576772354
23725 92.1242187543625
23726 93.2346866095761
23727 90.7617805022026
23728 91.5586066676469
23729 92.9163526513854
23730 92.337074310303
23731 93.2393801667465
23732 94.5213247416306
23733 91.797806762546
23734 96.7563170475533
23735 96.1275875662574
23736 94.6057928488153
23737 94.6386872350349
23738 93.3657154913703
23739 94.9525415828725
23740 92.3838869085135
23741 90.0281611940437
23742 90.2417691496304
23743 93.3845153391113
23744 93.2402635538893
23745 92.4675607699436
23746 87.5452084278262
23747 88.5632334159405
23748 83.4580472457293
23749 83.0738856046217
23750 84.9455122333939
23751 86.0339523269225
23752 84.8199602268321
23753 85.6824388934096
23754 82.4961133247192
23755 85.045220809084
23756 87.7127665749023
23757 85.3877470309775
23758 85.3084315517971
23759 84.9010771159663
23760 85.983009473044
23761 85.8234111068571
23762 84.4796554586573
23763 83.7854919507918
23764 84.724827577332
23765 86.1679463480368
23766 89.8102590713347
23767 88.1545854867882
23768 91.8124384480675
23769 89.2637719055633
23770 90.4088148837365
23771 89.7618841444654
23772 90.982343882989
23773 90.0734725484534
23774 90.5148500130251
23775 90.0600684312943
23776 85.1369535186351
23777 85.7669028935917
23778 84.4898353592276
23779 82.8083220564812
23780 85.8823123708207
23781 85.6679609430612
23782 88.3055210179766
23783 86.0883902660545
23784 84.8101563673016
23785 86.3582137261094
23786 87.2745563400636
23787 87.4291197366811
23788 87.5798976379058
23789 89.2889473630778
23790 90.1174186851392
23791 91.6935600935647
23792 91.990313454372
23793 94.0913785407667
23794 94.4623176117029
23795 92.8454789176686
23796 97.6548110274093
23797 97.0260070887049
23798 97.4750130648539
23799 98.8919197896164
23800 95.5140876994354
23801 95.4690067330936
23802 95.0522180591694
23803 97.2819073858637
23804 94.9594054433357
23805 93.478328351118
23806 91.0835152842139
23807 92.6482208051109
23808 94.4651157977493
23809 96.2830155818174
23810 95.2034760633656
23811 90.5002560883132
23812 89.0825104368561
23813 89.6093265198534
23814 86.473884412715
23815 84.7449585624102
23816 80.9273274915147
23817 79.6932456306169
23818 80.7345739799854
23819 82.1534009432041
23820 86.4825840825266
23821 84.6327241344722
23822 83.2482916324766
23823 82.4909689706307
23824 87.3330224708615
23825 88.6061261227744
23826 90.074004408542
23827 87.8731301661938
23828 85.091620355961
23829 84.6837292242042
23830 82.0417378057937
23831 81.7200512306498
23832 81.8421562512591
23833 79.9682078551819
23834 83.9869648338525
23835 86.9922200790813
23836 87.4037787931183
23837 90.3746270397441
23838 89.1623195337131
23839 87.7476430832051
23840 84.0556155704196
23841 85.8527003658597
23842 87.1633214682775
23843 89.0069779112107
23844 82.1922464047131
23845 82.0281674733866
23846 80.6967873869303
23847 80.8983663443198
23848 79.3244646344932
23849 76.4096429028307
23850 80.0529166549321
23851 83.1341722527003
23852 83.4670503831052
23853 85.7685532922773
23854 85.940287087354
23855 85.552340127651
23856 87.6503393270909
23857 88.5331181672318
23858 87.2032191206507
23859 84.14506195197
23860 83.9602038781271
23861 83.701777772211
23862 84.2049739357878
23863 83.7892326160878
23864 87.1663452778501
23865 86.5576748005606
23866 88.3125767956012
23867 89.1725181851018
23868 91.8051075210422
23869 92.5209981185017
23870 91.8005108368408
23871 92.0641238603411
23872 90.4407749637435
23873 89.7362502711246
23874 89.2119837016276
23875 86.8279446074593
23876 85.5751059759685
23877 86.8140688553286
23878 88.3688114525941
23879 91.0021037055145
23880 92.3204633170219
23881 91.824615646783
23882 90.9550307920601
23883 91.3786116971384
23884 93.1502710549266
23885 93.1446805918185
23886 91.6365185252264
23887 90.3529494858348
23888 91.7210466036376
23889 93.0800497502207
23890 93.2291949954368
23891 94.3452643970375
23892 97.6033595967434
23893 95.1242929115072
23894 95.3405070356893
23895 96.5171399990842
23896 95.7679109055906
23897 96.374403666518
23898 95.1146090199105
23899 96.2814464727667
23900 93.1136137469084
23901 95.8911922184313
23902 93.813223950793
23903 92.2816625000105
23904 91.7930038773481
23905 88.7009011248023
23906 90.3382941835068
23907 92.2248044659791
23908 89.1538471039821
23909 88.9334548511544
23910 88.6239974770546
23911 85.5990004383822
23912 83.5212174759996
23913 85.6355605483431
23914 85.9148979928877
23915 89.3778511985409
23916 91.5921307596881
23917 89.5090556435889
23918 89.9229091895183
23919 90.3864815940218
23920 91.7469222483599
23921 89.594367522008
23922 94.1536134313654
23923 93.5885538234127
23924 89.9032192950614
23925 92.5365453691638
23926 90.438761191022
23927 89.3665833441426
23928 89.1723341155614
23929 87.4007534187042
23930 85.392633770007
23931 84.4508951478028
23932 86.674860033212
23933 86.0430753123625
23934 86.0341366820789
23935 83.103911648706
23936 84.0932633647059
23937 84.1783660231444
23938 83.6045636628886
23939 82.7633840529333
23940 82.833961532925
23941 85.6342012694643
23942 81.8823068654014
23943 82.0528563332946
23944 87.9513396573834
23945 87.4421284594652
23946 91.1674016422015
23947 91.2085939027619
23948 95.8688685397751
23949 100.59193095751
23950 100.879998110201
23951 102.768436646897
23952 98.7465189554026
23953 100.657607642641
23954 100.892034879235
23955 102.401064135133
23956 101.489946558264
23957 99.1082130824778
23958 100.624311478835
23959 100.608441250824
23960 102.879513627575
23961 101.774298314994
23962 99.8547277392848
23963 102.082280137167
23964 97.9582102813279
23965 99.5140913520822
23966 97.9410095782946
23967 98.3387481730845
23968 95.5903810329639
23969 93.6114899546275
23970 97.6080255395455
23971 98.5531298533929
23972 103.550698015096
23973 102.200163199163
23974 101.021427937434
23975 100.982861002167
23976 99.7224417602105
23977 100.524243629611
23978 101.714882963966
23979 101.593029541067
23980 97.1099591909772
23981 95.9107179760629
23982 97.6569132283651
23983 95.6498293734119
23984 92.7237622113687
23985 92.1751431653938
23986 90.0167461737746
23987 87.7815113359437
23988 85.1223310312999
23989 83.2431012547932
23990 79.9443005117279
23991 82.8180750139
23992 78.0025064731226
23993 75.656605889656
23994 76.7233263279058
23995 76.8354108393085
23996 75.3720578584138
23997 78.3665591542196
23998 74.7151802826483
23999 70.4896431154477
24000 73.7568057989457
24001 75.1891280296184
24002 75.8345864178896
24003 75.4664166134062
24004 79.6872821131869
24005 78.2417494305971
24006 80.3794291469723
24007 82.3648374538014
24008 86.0305594361509
24009 84.9823709753092
24010 87.6788950337792
24011 83.6497062994174
24012 83.4857997493509
24013 86.2011019781804
24014 83.3823438978133
24015 81.6892852460188
24016 82.6460632305883
24017 81.6975126150926
24018 83.4653426960352
24019 85.6862156480708
24020 87.2622580734949
24021 87.1404840844716
24022 87.5936495958507
24023 90.6345269174365
24024 91.1737578650521
24025 89.077169938565
24026 90.8505349523291
24027 94.2744897099358
24028 95.7433756869147
24029 94.8385478965885
24030 92.6375465298018
24031 93.5307138384464
24032 94.3229140273579
24033 91.3337446989186
24034 92.9614944918688
24035 95.7240601571234
24036 93.6959790160752
24037 93.8234206391234
24038 93.8721774640342
24039 96.6948255812798
24040 95.5409725258931
24041 93.1394417469096
24042 94.4439049398074
24043 90.0113901633261
24044 91.1488655755823
24045 95.8918058948454
24046 91.7313429708202
24047 88.8306201030201
24048 86.1879686005458
24049 89.2388615878687
24050 92.069059647656
24051 91.9589526072219
24052 95.1127204042731
24053 94.8778450916256
24054 98.2261539932979
24055 95.2881010324432
24056 98.3983497458846
24057 99.5500258697674
24058 98.3938457666112
24059 96.5037369748474
24060 92.7680656655436
24061 92.5605249166849
24062 91.5371239287313
24063 94.5548541763305
24064 90.9028844845569
24065 87.1196996686668
24066 88.6894166117216
24067 89.839493761208
24068 89.5051488446427
24069 89.7710412981628
24070 87.1781303891336
24071 87.4340386982782
24072 85.5467680714839
24073 88.2581519916738
24074 84.3200597892516
24075 86.8775021022624
24076 84.0217683890454
24077 79.4946876239354
24078 79.7734626028645
24079 81.3570397474394
24080 84.9764275175082
24081 87.4660423350736
24082 84.0374902354212
24083 82.8436768296478
24084 81.4681054055347
24085 83.9608524075731
24086 81.7832713448228
24087 78.6310596040466
24088 81.9637859735485
24089 80.7271086302658
24090 82.4432899051235
24091 82.3436491284336
24092 84.9899452111644
24093 81.6924468181273
24094 83.2826700865279
24095 80.5001126436303
24096 83.4397112983798
24097 86.6905798535499
24098 87.7302088219147
24099 83.6291353671931
24100 85.667938385001
24101 84.7933695163706
24102 87.4100306711552
24103 89.279073528837
24104 90.5002723579293
24105 89.1086322749135
24106 90.581708522071
24107 93.0484514816101
24108 89.3463553132833
24109 92.9935972144779
24110 92.5052627634971
24111 91.512384447308
24112 90.397085211085
24113 94.7985151529276
24114 94.7618519061631
24115 96.7646545432648
24116 94.1119356143742
24117 90.3573888273693
24118 92.4644784236834
24119 98.7077844580038
24120 94.1396993954161
24121 95.6237563399015
24122 94.9807399316784
24123 91.8521597999864
24124 94.2107693499815
24125 95.7183427161412
24126 97.8399364143139
24127 95.9095725325017
24128 95.4458073181729
24129 89.7700819354933
24130 89.4956995876717
24131 92.0826570243232
24132 91.5519779296237
24133 88.7239461899666
24134 86.063593054736
24135 87.6524846401146
24136 90.3539140080482
24137 93.2201324455785
24138 90.8177488151278
24139 87.5562606513797
24140 89.8994052167107
24141 89.8053846937805
24142 90.8298784926514
24143 92.0556095236158
24144 92.687732622536
24145 91.5963905608917
24146 87.5380748365309
24147 89.2085475880816
24148 90.5735032887042
24149 94.8147233004703
24150 94.091034290109
24151 89.5809298221135
24152 90.5392983257361
24153 91.8943138519636
24154 93.992207909594
24155 89.1005905778484
24156 86.3076426371604
24157 87.786589174658
24158 88.6136643647473
24159 87.8975441582988
24160 89.4868667886528
24161 85.6960791535858
24162 85.8892591975163
24163 87.9856556665116
24164 87.5737258347033
24165 87.2511755024669
24166 90.2436166122188
24167 86.9721315407167
24168 84.7949628091823
24169 82.0614912512686
24170 82.5361019079036
24171 84.0041398451643
24172 82.9710961722068
24173 83.0962236812564
24174 83.6204011468628
24175 84.4959698175748
24176 87.5388280182165
24177 86.0777145786658
24178 83.8125102484023
24179 83.2513715986315
24180 79.0228652157253
24181 80.0974706339041
24182 80.6617160411457
24183 79.5866812901544
24184 80.3372202965074
24185 79.5731717465983
24186 78.4224145161655
24187 81.0532245770292
24188 81.2228022472145
24189 82.6551778282366
24190 81.3581219913393
24191 85.8688375446931
24192 86.3201635446733
24193 87.3337694723003
24194 87.0265384723405
24195 92.0751456355152
24196 91.4258147258346
24197 91.6984353522685
24198 93.2655633140089
24199 94.6232336953061
24200 96.7427756547688
24201 99.152566961216
24202 100.087153858166
24203 101.679179281637
24204 99.9608468731047
24205 98.8719186381948
24206 98.654527216058
24207 98.6944722304113
24208 99.8626523055898
24209 96.9389227068923
24210 95.3916691485285
24211 93.5758710914959
24212 93.2576619851848
24213 91.6025301265395
24214 93.5286360084345
24215 90.6933073322283
24216 91.2199376539533
24217 92.3699939883983
24218 93.1316578399475
24219 90.2003477718151
24220 88.9479420722192
24221 88.6218793398805
24222 86.7818109999692
24223 86.0820938254873
24224 87.547991186254
24225 87.3576619004592
24226 88.9774927577136
24227 90.8620044254874
24228 93.7214483934032
24229 94.4657157666413
24230 96.0923314940906
24231 94.332017402043
24232 93.4263964455854
24233 96.6098468700375
24234 97.374566892833
24235 94.1977871084148
24236 94.2692330240846
24237 93.4513601867061
24238 91.2530104211904
24239 94.486355762308
24240 94.6180837788724
24241 90.8676512172368
24242 90.2847416463475
24243 86.9611128308268
24244 85.0954017139954
24245 90.1842686446364
24246 89.1793412436712
24247 87.3367149265044
24248 84.1658792096005
24249 86.6339705001718
24250 87.7231839359874
24251 87.8352399484116
24252 87.083370858526
24253 84.778311263428
24254 81.8328665736957
24255 86.926439929872
24256 87.8218558603809
24257 85.9106382892871
24258 85.974034680373
24259 84.3210487002686
24260 88.43001527004
24261 90.634634420702
24262 89.2816888270939
24263 89.6453091423386
24264 88.685938333759
24265 86.4439249251196
24266 87.9830119623865
24267 89.0073821808657
24268 88.7410554731143
24269 86.5279526065738
24270 86.8179586409557
24271 87.3710690453471
24272 89.5012505254732
24273 90.6873102385334
24274 89.5258222532517
24275 89.9607167074917
24276 86.4017784802536
24277 85.893981069848
24278 87.8312542345777
24279 91.0719846609346
24280 85.8502316105664
24281 87.0711053292213
24282 90.6422490234594
24283 91.4562738844136
24284 91.8594773696337
24285 89.3693911339786
24286 88.8779041468577
24287 90.6940267020245
24288 92.2456665840958
24289 91.0752190508526
24290 88.7160108278263
24291 88.1924676369759
24292 85.9598247282665
24293 83.2033743486574
24294 82.1692116984737
24295 76.4270139102363
24296 77.5402531610824
24297 78.7249994673957
24298 78.3065078988404
24299 77.3769635952217
24300 80.166156200831
24301 80.8238494958312
24302 75.9406693090954
24303 77.882747425907
24304 77.1592654165355
24305 82.151461694859
24306 80.2618897203717
24307 77.437869386196
24308 74.5950426403386
24309 74.4856322447823
24310 76.5173973580085
24311 76.7134009754372
24312 77.044602553479
24313 77.8425144895913
24314 78.0203116894786
24315 80.6834087339483
24316 81.6766774742933
24317 80.8944622983963
24318 81.3170640480789
24319 77.7005936906116
24320 79.6034122256946
24321 81.2608240636714
24322 87.6132485388658
24323 89.9540659732993
24324 94.8703379369469
24325 91.9927310201658
24326 94.8110991753909
24327 92.089247007058
24328 95.2934920349194
24329 97.9863852657541
24330 99.1767433310376
24331 102.097283517549
24332 100.649248009005
24333 99.7519953798746
24334 101.367181753134
24335 100.869595172481
24336 98.9870257618599
24337 100.805772798242
24338 101.742494034446
24339 105.558568536043
24340 105.55573366588
24341 102.438896832411
24342 97.9328200711012
24343 94.7843006129408
24344 94.6618300547152
24345 93.6881512781118
24346 93.5770323770304
24347 97.183531998655
24348 97.0044760171308
24349 97.6146475276006
24350 98.0809043387873
24351 93.3482740454218
24352 97.8886248122929
24353 98.0009740870508
24354 99.9737869601281
24355 99.083110498922
24356 101.435602268475
24357 100.646875431697
24358 99.1722646044444
24359 99.8974393058472
24360 94.7821289622118
24361 94.3154206079856
24362 96.1687814354772
24363 95.4960221258179
24364 92.9681861612163
24365 93.1141456399275
24366 90.0781522997506
24367 92.8341428888404
24368 93.4476321681583
24369 93.8507062249368
24370 93.0424425015771
24371 94.313312531011
24372 91.4281462208845
24373 92.2897011091697
24374 92.9134155312364
24375 93.1961334891944
24376 94.7242505270207
24377 94.3895025248897
24378 95.0847018189778
24379 94.2813699897445
24380 99.0419919072354
24381 101.513033125701
24382 99.8151638718425
24383 97.3609169046089
24384 96.5561086893901
24385 94.7738034538904
24386 99.8736116397983
24387 96.2611001404449
24388 91.4750262911824
24389 90.8296595494176
24390 91.7114149011444
24391 91.5244887629937
24392 92.0073024595869
24393 95.1047608546949
24394 92.1332987890491
24395 95.8717461709564
24396 94.1545223800114
24397 95.9703518650172
24398 94.7968541252881
24399 93.0547445172101
24400 88.5463113326124
24401 87.8126097502399
24402 90.393411073246
24403 94.6368680769302
24404 95.890997099212
24405 94.279113798192
24406 91.6881602931235
24407 95.4002943162565
24408 101.96091785532
24409 101.981128961897
24410 96.4610206997113
24411 97.2123342485975
24412 98.4085155643065
24413 97.3054089271793
24414 98.0117488844423
24415 95.1277353728194
24416 91.6655052526659
24417 87.3706692497051
24418 89.0133943498051
24419 90.0888078373854
24420 93.3779693132153
24421 93.8139686201425
24422 90.9059819131302
24423 92.9771688822066
24424 95.4244158103442
24425 100.536960423121
24426 102.618244868548
24427 96.3961927186487
24428 93.499671389195
24429 95.1446870828208
24430 100.943991192727
24431 98.968360316116
24432 99.1706408091156
24433 96.3869532662474
24434 99.6073766746584
24435 96.6508874021035
24436 100.320232610628
24437 104.214394897089
24438 104.039072850363
24439 104.115974604942
24440 105.008276806102
24441 100.800733901519
24442 103.640903479956
24443 100.24510903048
24444 93.0191356812917
24445 92.6962109491038
24446 91.509107839932
24447 95.910426569895
24448 96.0043894807172
24449 94.1458745981489
24450 93.0265662451718
24451 94.9663476903449
24452 91.5217006750801
24453 91.7657466358571
24454 89.259126854322
24455 92.5162704051414
24456 89.473789683267
24457 88.2399994122489
24458 84.6887446153035
24459 84.9839426090123
24460 81.2681878581151
24461 82.0049039010424
24462 80.1658076566527
24463 79.6394591057579
24464 83.7815938918341
24465 81.305507578821
24466 78.2012231909675
24467 78.1667814372899
24468 77.3546566595997
24469 77.5936804261065
24470 76.3673311208255
24471 76.5574670826439
24472 78.575922830097
24473 80.3193236931733
24474 81.5575352825913
24475 79.3185962584795
24476 83.4542524619188
24477 85.6961537160104
24478 88.4233318871956
24479 88.8825912619674
24480 93.4706579139578
24481 97.266726130522
24482 95.7494479758778
24483 94.6849631098078
24484 95.0737091687962
24485 99.359021621569
24486 98.9216021702761
24487 97.4289387644491
24488 98.8936482305849
24489 98.6362162747899
24490 98.9743950752768
24491 97.302549162744
24492 95.8121366288832
24493 91.9243191405864
24494 86.5198246873034
24495 89.8239380585305
24496 87.9733444066733
24497 87.650193840267
24498 86.4490974493083
24499 83.8248535221422
24500 79.3422827768548
24501 75.5745471810292
24502 76.2357797850797
24503 78.4256080105196
24504 76.0744642325176
24505 74.1726458876323
24506 77.5409219227395
24507 78.0217009243308
24508 77.4080968036131
24509 80.10105631358
24510 80.3073990586462
24511 83.6792953515545
24512 81.7614296372823
24513 84.8395007920216
24514 88.1383383604719
24515 85.4361462977429
24516 84.7954455930649
24517 82.8186174690733
24518 83.9770144324517
24519 85.0606729147192
24520 89.5334973436722
24521 90.8425842893781
24522 95.6889947253949
24523 95.0617341787595
24524 94.7436336245869
24525 90.8519964681984
24526 86.7580611975288
24527 86.5901678317555
24528 88.5033330292653
24529 85.3641143190246
24530 86.1386201567467
24531 81.2037611281132
24532 82.443981519693
24533 81.1022916380325
24534 79.5844733149557
24535 78.4579656256376
24536 79.2832134958554
24537 78.8903382742344
24538 78.7004609022435
24539 81.6898981414285
24540 79.5314939021616
24541 80.1660484957241
24542 77.6932046668974
24543 79.1126834926533
24544 81.2871045482537
24545 84.1791294152062
24546 87.3921907006221
24547 87.4126870750244
24548 84.1625961146499
24549 85.1394879619171
24550 80.3181588436683
24551 82.779424223058
24552 85.1289878400139
24553 83.6023395202494
24554 84.9237368668106
24555 86.1683141898937
24556 84.4636237292735
24557 83.5003751889468
24558 83.3155893093075
24559 81.3939648849871
24560 82.5701230428105
24561 82.3040880023093
24562 79.5369918607223
24563 78.0684924392524
24564 77.8690094378022
24565 77.1079911816095
24566 73.6990125333219
24567 73.5598373061494
24568 72.5956392431575
24569 73.8733028334329
24570 79.2181150057583
24571 82.0232804921956
24572 84.5304855019833
24573 87.6024573118371
24574 85.6337688482325
24575 84.9380016666116
24576 88.2917797347003
24577 92.2057894024196
24578 93.5198332055359
24579 93.206288216178
24580 92.4450293085293
24581 90.3087165045146
24582 91.3233657801071
24583 91.9415856400694
24584 91.7329069388841
24585 89.194154701342
24586 94.3248659242247
24587 95.0929051929704
24588 97.6012205699401
24589 94.3330265315077
24590 91.6563211549165
24591 90.4503458848768
24592 88.2816216405773
24593 88.3465686313239
24594 93.3759889379047
24595 95.5413706330797
24596 94.6446047914336
24597 92.6615627085686
24598 90.8331618519123
24599 93.0397020711406
24600 94.8686055092343
24601 97.257147561758
24602 96.1323949952403
24603 93.3596249806036
24604 94.3346672359788
24605 98.7067848086159
24606 97.2578370856307
24607 99.2166817844402
24608 101.107855287088
24609 102.570976686507
24610 105.586726492631
24611 106.221622069295
24612 108.670742905306
24613 109.211422966562
24614 107.112384987148
24615 108.298332586191
24616 110.830801746419
24617 112.003853356976
24618 111.068164151703
24619 108.477016477479
24620 107.466213281149
24621 105.891159716392
24622 107.530170477571
24623 111.966024658506
24624 113.026686298853
24625 111.30821521224
24626 111.453137117498
24627 108.689471082389
24628 109.653423263776
24629 112.248393089035
24630 112.034975856594
24631 112.043375130245
24632 111.640643505562
24633 110.911836307338
24634 110.913052353446
24635 110.979588825779
24636 109.559349746006
24637 111.05291642605
24638 110.144161006771
24639 109.072328807924
24640 106.8769006461
24641 107.572859979811
24642 107.431013699807
24643 108.681720315599
24644 106.79539090786
24645 110.51378807525
24646 108.786848367931
24647 111.81849086878
24648 106.433300234677
24649 103.83791568818
24650 103.078868375504
24651 101.258044381678
24652 99.3841405919722
24653 97.3707795787367
24654 96.6306384669329
24655 97.7387418102613
24656 98.2517429724092
24657 92.7551487865292
24658 96.1213209387253
24659 94.6389289752655
24660 94.2256037136903
24661 98.189833660146
24662 101.608909159459
24663 94.8668538054914
24664 92.8903071678789
24665 86.9693171587925
24666 88.6235239403507
24667 83.2139291187328
24668 86.8621126015817
24669 83.748408477503
24670 81.2644019630506
24671 81.7194576810533
24672 82.5284967904889
24673 83.7891040400625
24674 86.1596429450342
24675 83.6193947625634
24676 83.9916002687118
24677 85.1343500443076
24678 82.9408766049129
24679 84.2631974938272
24680 87.8578425700543
24681 86.2625473777771
24682 86.7005319856022
24683 88.5745359804497
24684 90.6360653395556
24685 93.5595590507614
24686 92.4153127658164
24687 92.2285461432182
24688 88.7339558149397
24689 89.9693780751099
24690 91.6978597975892
24691 91.4518812333475
24692 88.6284907509035
24693 88.4238945019159
24694 88.0558929012264
24695 89.4065896643604
24696 84.5103107394867
24697 88.5934836833069
24698 89.2934142807055
24699 89.5962141943933
24700 89.2742136865762
24701 88.7572428879673
24702 82.9730372730131
24703 86.8082620035532
24704 89.890530600887
24705 91.1544556602336
24706 92.5950062061416
24707 94.5737527624751
24708 96.6512141698429
24709 98.4917046475007
24710 97.2298363504552
24711 97.170231102332
24712 97.3406465656619
24713 98.4813066523251
24714 97.1302871730277
24715 97.0131200110683
24716 95.6486205217828
24717 93.2650047913391
24718 92.5432647385459
24719 91.9781820658936
24720 92.0626411524547
24721 93.2739699227492
24722 94.4184146989536
24723 91.9635590022179
24724 86.5189467111138
24725 84.134115802731
24726 83.8915278853075
24727 87.8069766410858
24728 90.5978016366678
24729 90.3010929411173
24730 94.9076324378233
24731 98.506228145114
24732 99.072481936823
24733 100.293769995985
24734 101.048544569054
24735 97.1431596867198
24736 103.026960689475
24737 104.730661219302
24738 105.417640931316
24739 105.778493114341
24740 105.124978643181
24741 103.869253205076
24742 105.800642716775
24743 108.300328094584
24744 108.048140729995
24745 112.46123373267
24746 112.23920544707
24747 108.853738994771
24748 105.427626785228
24749 107.29756378017
24750 103.885218639268
24751 100.326831486244
24752 100.869884325099
24753 98.6572281959841
24754 95.6380516751967
24755 99.2627311968499
24756 98.7164908504916
24757 95.447091901872
24758 97.4004670874281
24759 98.6001560525592
24760 94.4350147107576
24761 93.0211843750772
24762 93.0368701905266
24763 93.8505495677523
24764 94.8377316389314
24765 92.7119336814655
24766 91.0424626450573
24767 89.4439249814794
24768 93.3276136381272
24769 93.1522788573735
24770 94.5234620014145
24771 93.3501479107981
24772 95.3112164763372
24773 93.4254019282132
24774 95.8041896795844
24775 96.9279116958861
24776 96.7358813797854
24777 101.202827159535
24778 99.9634723177712
24779 99.749208994981
24780 104.10262844811
24781 107.149851444833
24782 104.578493699057
24783 103.176465333149
24784 102.365803982908
24785 104.381976023284
24786 105.569175670862
24787 107.750381066385
24788 100.915649914063
24789 99.0670960384067
24790 94.8503707920815
24791 97.5892647060098
24792 96.5661893897689
24793 97.0886272055838
24794 95.1817932806302
24795 91.7082601037015
24796 88.4697746130227
24797 86.5465067144683
24798 87.8604384344276
24799 86.6370666652219
24800 85.0632866034438
24801 80.9813834233074
24802 84.9309202106751
24803 79.3701452676324
24804 83.2675778995419
24805 78.0032570203204
24806 76.4743360184635
24807 75.6281870106616
24808 76.2164047648428
24809 78.076633546083
24810 83.3721869753183
24811 82.6757909043834
24812 80.9925675995941
24813 83.3276408128064
24814 84.06244980787
24815 85.8790819684257
24816 88.3233772894942
24817 84.2148540731134
24818 83.4417807190737
24819 85.6597635741491
24820 89.5507487786778
24821 92.4821956712361
24822 89.1893514969842
24823 95.4572159185861
24824 96.1111511714404
24825 101.90135029152
24826 103.886430709118
24827 102.926843208042
24828 106.125752587694
24829 106.048851481542
24830 104.83978107102
24831 102.917689327533
24832 104.915869626814
24833 104.37628538383
24834 106.363200050226
24835 108.870894231892
24836 110.215787506572
24837 114.338854285031
24838 114.551142236644
24839 113.908470506707
24840 111.404178965381
24841 106.818031793832
24842 107.560147924483
24843 107.199693097499
24844 107.662021410213
24845 104.833854995196
24846 103.667741579562
24847 106.966370026862
24848 105.885658932188
24849 101.485684121398
24850 98.5903357142338
24851 99.1498691950153
24852 99.7693346340691
24853 97.3471858706677
24854 93.739701947707
24855 89.3970543262849
24856 87.4639030674306
24857 85.3631796253384
24858 83.6531226228898
24859 84.4631968027552
24860 85.2094623221853
24861 86.7564035670486
24862 88.0794251560124
24863 84.1294389147709
24864 82.2492108038983
24865 80.6460854716805
24866 82.7496586409944
24867 78.3181586846464
24868 77.8151042211851
24869 79.2588052099544
24870 81.9857159205318
24871 80.7893596490768
24872 81.5610016830442
24873 84.9878380732844
24874 86.0213582050171
24875 86.0548931789465
24876 84.6040677131815
24877 85.6457947256662
24878 87.4043248116266
24879 86.5879542492921
24880 85.817418584959
24881 86.909626081091
24882 84.7557867293585
24883 86.4596441950867
24884 84.6723151374086
24885 89.0107131275035
24886 87.8292297772272
24887 93.1303855951079
24888 92.9352389906358
24889 95.167809657942
24890 95.9877278980606
24891 99.2331407809554
24892 96.6104482563483
24893 94.1374760434014
24894 96.1864835772048
24895 99.1336704616904
24896 97.6232593158988
24897 95.5210949189454
24898 94.5738672355088
24899 95.3755262284582
24900 94.9785897545976
24901 94.1311557556989
24902 97.6261174911989
24903 99.1659951291752
24904 101.548403452733
24905 95.8719374952031
24906 95.7427624638692
24907 92.5656802122279
24908 91.9835807908827
24909 94.1427376349521
24910 93.2924063544872
24911 91.4221126967012
24912 89.1703318957208
24913 91.6438847613312
24914 90.0535896796732
24915 86.7767130452209
24916 90.049856176933
24917 92.1978008499218
24918 93.6964316996034
24919 91.1977104408683
24920 89.9140357956631
24921 91.907875609655
24922 89.4261267958332
24923 85.69863713881
24924 83.3723671971034
24925 88.103251465842
24926 87.332772170425
24927 86.5701646385646
24928 90.6186496352597
24929 90.1007790089329
24930 90.310199265914
24931 94.3177036868621
24932 97.5460079796284
24933 95.2888840757245
24934 94.2029007056284
24935 97.354356191609
24936 100.098317055229
24937 99.9215820523353
24938 99.2296404874903
24939 102.178605086442
24940 101.900335682229
24941 100.192567241657
24942 99.218630435474
24943 101.799596008276
24944 105.050974074577
24945 100.464583234795
24946 99.1940163993496
24947 100.491203293087
24948 97.6573401773883
24949 95.5283797752301
24950 94.5442600820295
24951 93.001947056533
24952 92.3856607987815
24953 93.8097954467201
24954 93.6789780193202
24955 93.0649095480279
24956 88.4651571043473
24957 87.4739655217278
24958 89.5537157197839
24959 85.8985797763711
24960 87.8514895516344
24961 90.522341171294
24962 92.3318523299606
24963 92.199888874884
24964 88.8802769765598
24965 90.3396369677507
24966 92.567864088758
24967 91.3773811406919
24968 92.1590472844638
24969 95.4738397906961
24970 95.6197170762128
24971 89.9676349029045
24972 87.6924852880841
24973 86.1567929449281
24974 84.4210818456402
24975 85.0107770196625
24976 89.2328487565342
24977 91.7955763728411
24978 87.4307615109064
24979 91.0553610317017
24980 90.3565157190099
24981 88.894202133558
24982 89.8501560713254
24983 88.5411392834673
24984 88.5249752364589
24985 85.9254145962757
24986 83.373914313397
24987 81.8016323038864
24988 80.2223010679103
24989 76.1549546083707
24990 72.3309677993151
24991 77.6708133839408
24992 79.3573410331419
24993 78.4946763540819
24994 84.350800331894
24995 85.9728225325205
24996 85.3454684349813
24997 80.930321405529
24998 85.6875009424601
24999 85.3161934237357
25000 84.5155402309969
25001 86.6097873326456
25002 85.2211211502742
25003 87.3676354424541
25004 90.6796014120369
25005 93.5548434260508
25006 96.0278777845669
25007 96.7491918357635
25008 101.046922218752
25009 100.993762327796
25010 105.431745223678
25011 99.6837675730348
25012 99.808602528723
25013 104.416179116093
25014 104.012602038831
25015 98.6886606086482
25016 95.2032106543364
25017 94.6427900514666
25018 89.2163543413802
25019 88.6870608310595
25020 88.1283733326523
25021 85.9763787973182
25022 87.370328745978
25023 86.9551138920946
25024 85.2414650710727
25025 84.0472965077366
25026 80.7704671807258
25027 82.5289926028119
25028 82.6081009208288
25029 84.487516205295
25030 86.1597137283332
25031 88.5920554353707
25032 91.7423630657327
25033 90.3782404823841
25034 88.2196474991122
25035 87.9060209696746
25036 90.8976366538524
25037 94.5487143312574
25038 97.7617358697189
25039 93.9100855665178
25040 94.1727226993774
25041 93.1017314540733
25042 92.4932871777849
25043 93.5601908972944
25044 93.9339595135022
25045 98.0629466518057
25046 101.636790221535
25047 103.813800129818
25048 99.6794254596427
25049 95.0864373227598
25050 91.4572117819479
25051 93.3460038677964
25052 89.0686034039148
25053 88.4671571490081
25054 89.6456027174216
25055 90.6850057406317
25056 87.8483887290805
25057 88.9018465057344
25058 88.8215054623836
25059 94.1944482782247
25060 95.7254636088807
25061 96.344481910644
25062 96.7538454437322
25063 96.8835025415825
25064 93.1009994988624
25065 93.227151992468
25066 92.9515899798936
25067 91.2140437195968
25068 94.970174084704
25069 96.7712013314139
25070 100.083729406821
25071 103.448975336755
25072 108.121791600074
25073 108.294138457271
25074 110.149030275778
25075 111.995235840662
25076 109.222032347467
25077 108.044069659354
25078 103.873411677037
25079 99.0105025982866
25080 99.1867179600851
25081 97.8807955831689
25082 96.9893799201335
25083 97.4314999298794
25084 99.6287211906714
25085 97.8828945681236
25086 98.8258616201556
25087 95.3959486904913
25088 93.2003166148434
25089 94.0504680444291
25090 94.5625343315675
25091 90.669544033329
25092 87.8020590152511
25093 83.9256574970591
25094 83.6146433094745
25095 82.2084600709213
25096 87.0512377295944
25097 89.4712596448348
25098 92.9367843508637
25099 95.4815428473805
25100 94.0842522912092
25101 95.9764760858297
25102 97.7075634259051
25103 94.7639771727157
25104 97.885556497009
25105 98.1444860124531
25106 95.7419725603277
25107 99.1454104873598
25108 98.7310199654388
25109 97.7607750805582
25110 96.4596324287014
25111 94.7385492933236
25112 94.4885846667639
25113 98.1669122378775
25114 96.4613634283243
25115 95.3941549728935
25116 95.4499679636494
25117 94.0677027511899
25118 93.259765101851
25119 94.5910721657377
25120 95.6786539392063
25121 97.6469108402905
25122 96.9437958476707
25123 98.5968898984223
25124 94.4266405819756
25125 89.5067495802751
25126 91.4744160179907
25127 87.8060303085563
25128 90.4633988992839
25129 92.5969869004664
25130 90.2744402513667
25131 94.7514631662039
25132 97.5623688201998
25133 99.105484645215
25134 97.249793295145
25135 97.7599837539109
25136 97.9995237035359
25137 99.1557924953719
25138 98.5019353040301
25139 98.1165046448574
25140 98.1112405817606
25141 97.0574718134607
25142 94.6897117037399
25143 96.1268853263612
25144 96.9899847736403
25145 101.159934315027
25146 99.6684331752672
25147 103.256667747541
25148 102.930842448066
25149 103.188213178055
25150 105.100366365183
25151 103.262123777798
25152 102.715395781316
25153 101.429546402739
25154 102.17693962009
25155 104.384013061485
25156 101.60400458551
25157 97.8736027420492
25158 101.080943828409
25159 98.6673027891806
25160 95.1021499244676
25161 94.1978128137964
25162 96.7365600970052
25163 94.2188106029912
25164 96.0429606101809
25165 91.8207815825167
25166 93.1332706673588
25167 93.8459275582396
25168 90.6486458409796
25169 90.8706216268973
25170 90.0133758803817
25171 87.2277193613252
25172 84.3996776165147
25173 83.5652420526606
25174 87.5965974003958
25175 87.5740658477045
25176 90.7062579273159
25177 95.5282232856976
25178 94.0776617541952
25179 93.444156845014
25180 95.8330316796392
25181 94.7994551007817
25182 95.3907536135326
25183 95.8845750245201
25184 95.6045343602631
25185 98.5731566808797
25186 99.7302632307488
25187 101.124894816645
25188 100.939809635986
25189 99.6877370171106
25190 100.145350091038
25191 103.060583640194
25192 105.094171814179
25193 106.460350986902
25194 104.249190288151
25195 105.426311360389
25196 104.439570128053
25197 103.473958435057
25198 105.25812180985
25199 107.029878874425
25200 104.134062753163
25201 105.224152466992
25202 105.039758381971
25203 102.434981536339
25204 103.887373162181
25205 106.458140558662
25206 103.268990281716
25207 100.536550153679
25208 102.251131743747
25209 101.63006236185
25210 100.321997603637
25211 99.664451822033
25212 98.1577880080256
25213 97.6081796363927
25214 95.627817730112
25215 95.2313293150535
25216 93.1608119998895
25217 90.7539339442063
25218 90.1765121802278
25219 92.2992614413195
25220 98.3856034860632
25221 99.2737584694721
25222 94.4956899817808
25223 97.8387124746075
25224 91.960520016423
25225 91.0375167387242
25226 91.6535001896075
25227 88.7724996045037
25228 89.0179793771985
25229 93.7427529286079
25230 93.1087449713374
25231 93.3862161427694
25232 93.3224888353417
25233 96.0919075630196
25234 95.9252661129337
25235 93.4533164297535
25236 94.7053660341846
25237 94.2318749668622
25238 89.0311613184062
25239 84.2552716932159
25240 82.0713329623094
25241 80.4980343790423
25242 84.6508932976464
25243 83.609651149544
25244 87.6092973827116
25245 86.3626207169149
25246 90.4716192900587
25247 93.8276271829996
25248 93.6242776159589
25249 87.9455645437389
25250 92.7333887988562
25251 96.0516546829056
25252 95.2955873450416
25253 95.320639827006
25254 95.9012224132169
25255 97.9370142398439
25256 98.5294128226925
25257 99.5154266811577
25258 104.433130313359
25259 108.816267052772
25260 110.072578910209
25261 113.012573707275
25262 109.239472354734
25263 109.293984913428
25264 106.97136143606
25265 107.569849330115
25266 103.787721203524
25267 101.808815365414
25268 101.544601033771
25269 103.58399767018
25270 99.0545029862614
25271 93.0670544589956
25272 95.1810426026887
25273 89.8057707340561
25274 91.8640759862844
25275 90.4134268286181
25276 90.3751319906574
25277 88.1775562553861
25278 86.2589992835998
25279 82.1624238471659
25280 84.2843654575231
25281 80.027043154092
25282 85.5504333719651
25283 85.7575002104914
25284 87.4760059340885
25285 88.491686582564
25286 90.4841250574332
25287 90.3902746168954
25288 93.0417428857392
25289 90.660761095202
25290 90.7805555255506
25291 94.5320431743678
25292 93.7224474982923
25293 94.3786752042042
25294 89.8935630729161
25295 93.9828330261484
25296 95.4009744881952
25297 97.9473582378577
25298 97.2998384418635
25299 99.810938737637
25300 98.4659018971293
25301 101.919440353702
25302 97.7501726318966
25303 99.9067993753812
25304 103.860042355519
25305 101.916843328302
25306 99.2393113957691
25307 100.305229158885
25308 95.1967207454678
25309 100.436893769491
25310 102.288436364563
25311 99.8340662803875
25312 96.3560488664859
25313 95.9397248007168
25314 97.1203193808389
25315 92.1665606266343
25316 90.5156203883795
25317 87.6589001039612
25318 87.1870867434073
25319 87.3083211892933
25320 85.9854283190688
25321 83.9812179441112
25322 81.4535879602504
25323 79.7390374082953
25324 74.724574295402
25325 75.925611610117
25326 77.4478085430536
25327 78.8072521262449
25328 77.4570595726971
25329 76.8249637657012
25330 76.3272491143003
25331 76.6535498312608
25332 76.9127126681123
25333 79.1477612163132
25334 79.020353028748
25335 78.6521764629913
25336 79.6918080445921
25337 82.2379728662117
25338 83.0442370936933
25339 83.4721521901658
25340 81.3584627956021
25341 82.2724614902707
25342 84.9414221449693
25343 83.2960417464621
25344 86.4528982158238
25345 87.7853600950774
25346 87.0208684121637
25347 85.3108466678111
25348 90.1150777581089
25349 88.4828715830171
25350 88.0016726906709
25351 90.0796426760334
25352 92.3429928957811
25353 92.7612533325497
25354 94.7348049482271
25355 94.5720570653096
25356 93.7639972451129
25357 96.788169167376
25358 97.6160331508558
25359 99.6899715626645
25360 102.287094398663
25361 98.1667679520603
25362 99.4470883881295
25363 100.867386886637
25364 99.8781765702086
25365 98.098371866206
25366 97.8617149370208
25367 96.653186986803
25368 99.0046223173747
25369 101.121981181801
25370 103.030898800313
25371 101.683946001679
25372 104.081659843328
25373 103.116341131792
25374 101.061524760386
25375 106.364020792126
25376 102.905211124829
25377 99.1181708103879
25378 102.686449102296
25379 99.3707584982117
25380 99.9566260547961
25381 103.095377399
25382 105.527839570608
25383 105.892612694628
25384 105.378982377632
25385 103.567757715801
25386 104.581394480811
25387 110.469135068697
25388 107.909154758944
25389 105.359459955765
25390 101.994820065267
25391 103.857847395017
25392 98.934332918497
25393 99.0359690517998
25394 100.48307006546
25395 97.5729349701089
25396 103.243193748111
25397 106.169791959935
25398 106.39818403615
25399 108.851517055384
25400 103.69037229431
25401 103.641070008358
25402 97.8831577990751
25403 97.8899394613324
25404 97.9971852198659
25405 99.5153587356573
25406 99.0318536296394
25407 98.1927668755864
25408 96.4955848302407
25409 95.3243189133563
25410 95.1479742196874
25411 94.8656025522599
25412 99.8657977894928
25413 96.5968034098382
25414 98.8547074328655
25415 101.541430395323
25416 97.0943400260052
25417 95.0813887545977
25418 87.7318807242254
25419 85.0497401312833
25420 87.185785168888
25421 85.9911793911259
25422 89.0997827638449
25423 90.8594801321285
25424 92.3114082398332
25425 91.0258063084865
25426 94.7196865462782
25427 91.2609828220656
25428 92.3839934142551
25429 91.5281869231268
25430 91.9559308868752
25431 91.8962056589509
25432 90.8106514034102
25433 94.5601613439761
25434 93.9250387579632
25435 88.3855473922524
25436 89.8720385198339
25437 89.7645850258317
25438 95.0208714763485
25439 94.2634479303746
25440 98.3418074575614
25441 98.2574446067991
25442 97.4323582426065
25443 94.8670990017508
25444 89.7731701195509
25445 90.2750088427574
25446 86.096937854451
25447 87.2336017595959
25448 86.1837548468299
25449 87.8686412004622
25450 85.7145807774635
25451 86.6821560112442
25452 86.8969750468196
25453 87.6657798539638
25454 85.1952551505797
25455 85.794970936665
25456 86.1690228825736
25457 85.2252281555694
25458 84.1529626315209
25459 86.5560404410076
25460 85.5306606892276
25461 88.4688428398852
25462 90.9479398695051
25463 91.5491138466679
25464 95.5094904478555
25465 92.5798234005092
25466 93.7913288847498
25467 89.6346524591159
25468 90.8270908024433
25469 92.3825921430406
25470 94.2492513143954
25471 91.3721975971261
25472 91.1447179530912
25473 89.2678200008149
25474 91.9405745614499
25475 94.5736561384484
25476 93.085100074056
25477 95.6901824785651
25478 93.9298653981711
25479 95.0896346828745
25480 92.2089096789438
25481 93.1107050622349
25482 93.1485497415969
25483 95.3066510783051
25484 93.896846596497
25485 97.3305743217242
25486 97.9288856892006
25487 101.127110555344
25488 101.382885923889
25489 100.387118340828
25490 100.374354842911
25491 102.179901435081
25492 100.115936249775
25493 103.365097584257
25494 104.690206473126
25495 104.846184007914
25496 108.321217841974
25497 106.647959112008
25498 106.583203393252
25499 104.860459033124
25500 108.375239143832
25501 104.788323847567
25502 100.971846543658
25503 99.3311225783965
25504 96.8700096605679
25505 97.9388845040929
25506 98.868094794753
25507 98.5524533225827
25508 96.8832434784468
25509 94.6744847129425
25510 95.1797830666234
25511 93.2036566229485
25512 95.6508248798508
25513 91.6448692858693
25514 88.2362057318881
25515 88.0265181107555
25516 86.0121931308425
25517 87.7358287327279
25518 89.5343713210859
25519 90.7017942020884
25520 89.0775949901344
25521 87.860872198484
25522 91.96409550207
25523 92.0408606866522
25524 96.3171925335662
25525 95.4601237382319
25526 94.6930606197136
25527 94.9495732179548
25528 97.6535315742452
25529 98.5873269199385
25530 100.280791885669
25531 100.879710662153
25532 101.434229180763
25533 105.271349279523
25534 104.814809964662
25535 101.729130105339
25536 102.564107555023
25537 100.562017821647
25538 97.9245445371577
25539 99.0504826687393
25540 99.2467572330926
25541 101.116530743797
25542 100.088259627829
25543 102.590988159975
25544 104.230574372399
25545 104.456617509562
25546 105.618250612016
25547 103.079291850505
25548 100.975488663676
25549 102.357647519259
25550 103.499590642321
25551 102.692695097369
25552 101.826990054852
25553 98.5765464933872
25554 100.508980086217
25555 104.900064114547
25556 103.128321665101
25557 103.142577454956
25558 106.943551171419
25559 105.083423828049
25560 107.562285135187
25561 110.05308104787
25562 107.451250161609
25563 101.215592487772
25564 98.6649016928808
25565 99.5055942730505
25566 94.7409154338342
25567 97.8223735883484
25568 96.8340097253803
25569 95.8944829208424
25570 93.7487178537029
25571 96.4796188864436
25572 99.1297622635063
25573 100.438411487719
25574 100.707004454652
25575 100.366528687934
25576 102.486096751901
25577 101.497815133086
25578 95.8287627009796
25579 94.6118865097767
25580 91.6857795463164
25581 91.6697377605382
25582 91.3077224487608
25583 96.5232300068458
25584 98.6053878043003
25585 99.1363985466472
25586 101.190269824954
25587 103.849813127612
25588 105.143555180231
25589 107.089968509211
25590 107.404899908548
25591 105.35728015895
25592 101.67400745965
25593 99.5199143034495
25594 96.1595852231816
25595 95.3960917667491
25596 94.7354486475068
25597 94.2166398750576
25598 95.509653430394
25599 94.1424219860854
25600 91.8675677392344
25601 89.7552144229967
25602 91.9527455794987
25603 89.0310433749976
25604 86.7079043396695
25605 85.5010497904905
25606 86.5426477456216
25607 86.2101097870859
25608 86.6747846728633
25609 87.115050095169
25610 90.5474478167126
25611 90.4021041733977
25612 90.1970076357623
25613 92.0940244401971
25614 96.427151359905
25615 95.7914315246534
25616 98.1592010973278
25617 101.520272315634
25618 107.639861982773
25619 109.662953944718
25620 110.05041505786
25621 111.80436189766
25622 108.529317630092
25623 107.325562678805
25624 104.422040633563
25625 104.936257575294
25626 104.472405120906
25627 104.059163896271
25628 101.214326494897
25629 98.0002134672023
25630 95.8376812880526
25631 98.5631514883943
25632 98.8214181416251
25633 95.3841479779297
25634 93.1664252524121
25635 94.566462473075
25636 91.9630070790124
25637 87.5363869130876
25638 87.9569420778875
25639 87.0315149518977
25640 88.888827686605
25641 91.3614098402986
25642 94.1985271497296
25643 93.9581442776806
25644 94.4977011318499
25645 96.4931013433827
25646 97.7297584413418
25647 98.1316464999032
25648 99.8566743290919
25649 101.171063072526
25650 102.111208298944
25651 100.49825151907
25652 101.380321544568
25653 104.647050675888
25654 104.467454296613
25655 104.608942379162
25656 104.59326343481
25657 108.771970628062
25658 106.069046070112
25659 108.941473791967
25660 105.494832246348
25661 101.181662606302
25662 103.587488616895
25663 104.814698789412
25664 108.985471270681
25665 105.896815452896
25666 101.599433928249
25667 96.8465712375987
25668 95.0530617999535
25669 93.9268727887791
25670 95.1691176983269
25671 95.7468585351191
25672 95.7099817811619
25673 99.1328905266743
25674 102.645677674257
25675 99.8961596819721
25676 100.461817918556
25677 99.9974509470666
25678 98.0671301875526
25679 93.8526610287485
25680 97.3755902118483
25681 98.2828465239899
25682 93.2018188235439
25683 95.1165787312019
25684 94.2425180940728
25685 96.829195705053
25686 99.5013830181518
25687 102.358741912983
25688 100.911750600725
25689 104.309195678986
25690 101.650410053368
25691 101.316812096025
25692 101.154031736532
25693 98.5430674019994
25694 98.7762092376983
25695 100.247103934161
25696 98.9673556116039
25697 95.9929099298943
25698 92.8743774220444
25699 94.839242337591
25700 97.8010360147897
25701 99.0236600916635
25702 99.5027840346963
25703 95.4195321211785
25704 94.2986481334159
25705 92.1121638722709
25706 94.0552075327051
25707 94.170283212811
25708 98.7962966507793
25709 95.5174482130584
25710 98.475396493903
25711 98.5484640069741
25712 99.7502935801224
25713 98.2400705484577
25714 93.3570272491124
25715 95.5764198130242
25716 96.5822837452927
25717 99.9297349104096
25718 100.598654761985
25719 99.6796626209064
25720 96.3128769922701
25721 94.1909750538056
25722 95.4868715144352
25723 99.3221484493593
25724 99.0068240882439
25725 99.8429038105814
25726 102.058307808281
25727 102.40414875887
25728 104.548504197337
25729 108.917427699875
25730 103.879651434826
25731 104.058452216884
25732 104.729112387101
25733 104.804029885256
25734 106.440050023736
25735 104.502478358643
25736 103.713234835492
25737 102.045541281209
25738 106.176511834919
25739 105.245615849366
25740 106.233177916791
25741 110.0394534701
25742 110.007136166364
25743 106.736952055248
25744 110.647851913145
25745 108.637727300714
25746 107.053221880484
25747 109.405759365157
25748 104.827824007345
25749 102.887238248853
25750 104.206073201268
25751 102.320523743157
25752 99.1473650719594
25753 98.1372360379022
25754 98.0544095052573
25755 98.1100000426236
25756 95.2642735259941
25757 91.7757750776495
25758 90.6988365995525
25759 91.654373300835
25760 89.5635699880445
25761 86.5240137526151
25762 87.3250358944742
25763 91.3942808131622
25764 88.2811129161332
25765 86.9221359779195
25766 84.1465685968453
25767 78.8770571717036
25768 79.4388057842174
25769 75.4806136988313
25770 76.7808018706765
25771 79.1590014891536
25772 80.0711343756925
25773 84.7497314142798
25774 87.1405444473018
25775 85.1515008788336
25776 85.5343236609305
25777 91.6915664376125
25778 92.3854133587236
25779 91.7284533721583
25780 96.0082413378243
25781 98.0850771840357
25782 96.3268582967987
25783 94.0959997350878
25784 90.8846477866406
25785 94.4604248885879
25786 93.5366839836756
25787 97.5369390543124
25788 95.944991035307
25789 99.1798449838619
25790 99.3709752263104
25791 96.6344760587328
25792 93.7706746067679
25793 91.008971528556
25794 92.129528453203
25795 94.1410922791888
25796 95.4082489470088
25797 93.1488797087979
25798 89.9078550525556
25799 90.4122830094793
25800 88.2528500563548
25801 86.2272684919145
25802 89.6535966518246
25803 89.76561335891
25804 90.7480924023409
25805 90.0724948993788
25806 93.1684362280687
25807 92.2871523589242
25808 93.8186742447627
25809 92.7397920575439
25810 90.6534302251118
25811 93.056707690794
25812 99.0605208404475
25813 99.9571421996596
25814 97.1328544482308
25815 93.3984913884016
25816 93.9706539682495
25817 91.7998520292738
25818 95.5745814267877
25819 97.5708344031129
25820 97.0244136520975
25821 97.5094364928709
25822 93.6454899925903
25823 93.6954242791841
25824 99.7598207771271
25825 102.086841953472
25826 102.402220640599
25827 104.376255680466
25828 106.524272631109
25829 105.679525002385
25830 109.541522174993
25831 111.575967045104
25832 108.107798725486
25833 107.377378763056
25834 107.796814271947
25835 113.088952469195
25836 116.000792963456
25837 117.331439015469
25838 116.26062114296
25839 117.796357673527
25840 115.639192639679
25841 114.651701891187
25842 117.36682855376
25843 120.559188258109
25844 120.600137811835
25845 121.942153434972
25846 121.19735929974
25847 117.546981304508
25848 115.75710855039
25849 116.241810681119
25850 113.674570409343
25851 109.845325718341
25852 111.102138847639
25853 110.927735078053
25854 111.231081178083
25855 108.510124206063
25856 109.16907192095
25857 108.032245407107
25858 106.922624201014
25859 106.642774720916
25860 108.16775592878
25861 112.434953795545
25862 116.155339921249
25863 109.873336714981
25864 106.468245478373
25865 103.572509759825
25866 102.476092309822
25867 101.057123747385
25868 97.7054846355441
25869 97.9935438172285
25870 98.971349055647
25871 100.535043661403
25872 96.5731966424024
25873 95.9674247321821
25874 91.5491985204929
25875 92.0258347585889
25876 89.3882602717739
25877 92.5089959385556
25878 93.5164303631083
25879 93.4735772605115
25880 93.0770887124095
25881 87.5927061716434
25882 85.8466068555946
25883 89.0567720255812
25884 87.0393224472209
25885 85.9520891364913
25886 82.4517313929627
25887 83.7910925036048
25888 90.0332059826591
25889 88.5665075049217
25890 87.3336018896307
25891 87.5701651442805
25892 87.118060000349
25893 87.079701858029
25894 87.994617582937
25895 87.5963115702057
25896 89.2801777483567
25897 91.7201409694275
25898 89.3694862055242
25899 84.8918454298719
25900 85.381894116355
25901 83.9419996494886
25902 83.2871027852311
25903 83.4635840911164
25904 83.031443763123
25905 83.7853371909731
25906 84.745996435567
25907 83.5308014841404
25908 83.9751656808318
25909 85.7666972874763
25910 84.5378751698653
25911 83.4457533219674
25912 86.0575635856691
25913 88.4302788861587
25914 89.7842807647962
25915 93.0243829106292
25916 89.7360952573879
25917 89.301249979838
25918 95.4364412875032
25919 97.5566267693889
25920 97.8992744268325
25921 101.934028243379
25922 102.67920270977
25923 104.624840790075
25924 106.092426422655
25925 103.685029680675
25926 105.173173919669
25927 105.937804501071
25928 103.418023443048
25929 105.61677876158
25930 105.116248600525
25931 106.187770446468
25932 105.76862960826
25933 104.69360417286
25934 102.045966292173
25935 96.8994001165509
25936 99.8701849813335
25937 97.3246292904559
25938 91.945481743657
25939 92.8553678317735
25940 92.0432800233501
25941 90.4128474270117
25942 89.4584538464899
25943 85.2805695474255
25944 85.0010442388566
25945 87.2829180756793
25946 85.0430465129283
25947 88.9468179566102
25948 90.0776045599383
25949 88.9605297680088
25950 89.7607152043379
25951 88.8060212525054
25952 88.2756557176145
25953 83.6282514471769
25954 90.6629132065819
25955 93.6323290273276
25956 94.2653791226082
25957 92.6552405419762
25958 94.1862523545879
25959 92.5897273548389
25960 94.2558940958492
25961 96.603477772672
25962 95.6667871682529
25963 99.3915664606523
25964 100.410451700872
25965 99.3081539002466
25966 102.383717536482
25967 100.09907245459
25968 95.6947628221201
25969 93.178313189082
25970 95.4359393369637
25971 96.1617138537529
25972 96.8839746040448
25973 101.097047445608
25974 95.8426102430133
25975 95.7150342386682
25976 93.9843796472602
25977 95.1645449592924
25978 92.9539658851727
25979 95.2781137591748
25980 91.5000692336416
25981 89.2752501352973
25982 86.2033201007051
25983 82.7938680435629
25984 81.4112303940121
25985 83.6933592233718
25986 84.2416719669336
25987 85.3068468773498
25988 89.5919817683252
25989 87.8745789767518
25990 85.3777354252347
25991 86.9290307831579
25992 86.3841630452052
25993 87.185716074496
25994 91.9781809575478
25995 94.0541264296201
25996 94.5964486067983
25997 91.8606205099729
25998 91.8735027520924
25999 94.0172442175866
26000 94.2798162837055
26001 93.7388769045838
26002 99.2662386484503
26003 102.404697404144
26004 102.555592503611
26005 99.1867475052538
26006 101.455987531814
26007 98.7046558294991
26008 98.652257639765
26009 103.583579142778
26010 103.629660439261
26011 100.287509085559
26012 102.856487518268
26013 100.941438892279
26014 95.229063579348
26015 91.94794006172
26016 91.8807577396245
26017 92.9847990958259
26018 96.3052480745496
26019 93.7189637177892
26020 99.1308314916673
26021 99.0347402935019
26022 93.1837515967123
26023 92.8648734715751
26024 93.7097924347226
26025 96.623984953236
26026 97.501395400027
26027 99.010003036804
26028 101.668923589785
26029 102.201894823822
26030 101.88921670715
26031 103.268416127783
26032 101.054457043851
26033 103.540747010099
26034 106.602504427396
26035 110.753565438837
26036 109.491153361583
26037 108.653488078981
26038 106.379384851258
26039 104.849073743457
26040 99.152890928902
26041 100.593676599888
26042 104.501107597583
26043 105.802732250268
26044 102.871136846234
26045 102.961979488438
26046 99.8768640956606
26047 103.476783944707
26048 97.3931860413979
26049 93.4069308174206
26050 93.0940637360811
26051 93.1527459916106
26052 91.0535211957752
26053 89.2287219626032
26054 91.1411173773709
26055 88.4460132526376
26056 86.1358794625777
26057 85.1872465601604
26058 88.8235692915175
26059 91.1727141670751
26060 95.228914551182
26061 94.1906956266858
26062 94.5538808688435
26063 88.8775202744218
26064 95.4176636727407
26065 94.3604016905526
26066 92.3098430020226
26067 88.1689417862203
26068 90.3652840667099
26069 90.8803984891801
26070 91.6702575106011
26071 92.1094768975491
26072 97.1948849162404
26073 96.6436116971354
26074 93.2883215498901
26075 91.2501052472085
26076 93.2832826658567
26077 94.0387020196844
26078 93.168910729493
26079 95.1044006418572
26080 95.4568189028498
26081 95.4653891337963
26082 94.3675024390626
26083 101.388193623529
26084 99.5472023590018
26085 97.2436248936663
26086 99.1670336322215
26087 103.481517484064
26088 104.536471524325
26089 108.477202243983
26090 109.712831770841
26091 109.175902463597
26092 107.84806540566
26093 105.830943632243
26094 106.400340640035
26095 105.630522133846
26096 105.915376884795
26097 109.274175516326
26098 105.119186480278
26099 104.175788548768
26100 103.15382762534
26101 104.283090107956
26102 101.878698473859
26103 95.5255778452279
26104 92.3048755393167
26105 92.2721271246366
26106 91.7790444918942
26107 87.7776708045334
26108 86.8210509980023
26109 83.1221226765062
26110 84.5385726623079
26111 81.1035912273625
26112 80.7918087805921
26113 83.8730635734471
26114 86.9562723272063
26115 89.4241539559435
26116 93.5596144446202
26117 91.0096723055607
26118 93.5783980134782
26119 91.9089304014909
26120 88.294516537718
26121 85.2987960860768
26122 89.7756990797828
26123 91.3688214808239
26124 90.9524296499522
26125 90.9029086151627
26126 91.5955008122864
26127 88.5570073815371
26128 88.3981930255262
26129 91.803369407284
26130 88.6910441218085
26131 92.3313530586819
26132 92.8255581812316
26133 88.53259725017
26134 83.7779264499382
26135 84.1933703007943
26136 81.2090043253746
26137 84.0739953386839
26138 86.7833784048076
26139 82.6505831028917
26140 84.1598744136811
26141 87.4564770513789
26142 86.4339835422766
26143 86.3039325178993
26144 86.0188450212721
26145 86.9846331036366
26146 88.6525868312068
26147 92.563273207279
26148 92.5399130410353
26149 91.9657312754242
26150 92.3197497410347
26151 88.6778258840454
26152 87.6972354793342
26153 91.0278123132568
26154 94.9197491219377
26155 94.4655685297462
26156 93.3377606329186
26157 93.6562685698285
26158 91.3679788106161
26159 97.1135544221285
26160 95.3109044712918
26161 93.8046181947166
26162 92.05900936737
26163 93.1036995652336
26164 96.2357835883476
26165 94.3348052041828
26166 94.1385488757121
26167 93.5730124829548
26168 91.777027521585
26169 88.763207556979
26170 89.3116029601404
26171 95.3638814471244
26172 95.378060778261
26173 98.5263140635664
26174 96.0306651778014
26175 95.3726241176717
26176 94.4260248647429
26177 92.6427605827343
26178 92.2170342876282
26179 91.0589680019102
26180 93.9709511946131
26181 92.438654588076
26182 93.4849438691846
26183 91.3282442168581
26184 90.0930945755333
26185 95.0940037711779
26186 93.4644555668819
26187 92.3168009742439
26188 93.3765354769138
26189 97.0833670004621
26190 95.8918098510939
26191 93.1908812121937
26192 94.1822420455078
26193 91.5825375825937
26194 92.9415820922406
26195 93.5671706653989
26196 96.537248698415
26197 97.22656165361
26198 95.2192807448866
26199 94.7236375247242
26200 92.8034611653795
26201 94.1679537994349
26202 93.2718531953737
26203 96.2630634069944
26204 98.3058604682607
26205 94.9899323618972
26206 93.8548617138493
26207 91.6754938719093
26208 94.104774154104
26209 95.0036697928354
26210 94.8888710834714
26211 97.3926953275096
26212 95.9805089931242
26213 95.4884426128717
26214 95.2269452435686
26215 93.8492118007062
26216 93.5206282944245
26217 92.6289902090318
26218 94.3977365451073
26219 93.7885413922663
26220 95.420236402224
26221 96.7294818578157
26222 97.2602883433892
26223 98.6471801349778
26224 98.3743270526806
26225 96.8746565342593
26226 98.9345413092412
26227 102.287947796888
26228 100.895001889507
26229 99.4036450255546
26230 104.72075035851
26231 99.1519277896899
26232 99.2500521711979
26233 99.1388083118573
26234 100.212204153906
26235 102.491562346255
26236 101.088856347866
26237 99.1772891369794
26238 98.7235473198405
26239 99.2083515254751
26240 96.7776194341597
26241 93.3988080963557
26242 92.9698526104494
26243 90.6683587673981
26244 91.8917868369169
26245 91.6838450712716
26246 89.6363657029395
26247 90.3825451583609
26248 92.815452085616
26249 92.2728361829194
26250 88.2498177551819
26251 89.7355317968097
26252 90.7873134555748
26253 92.6089738463173
26254 89.3327273484525
26255 89.6453886334466
26256 93.3461592709206
26257 95.6831784000005
26258 96.729924997027
26259 93.5962407954636
26260 93.1060833272137
26261 98.2385336374014
26262 98.1457996354157
26263 98.4166074477361
26264 95.7809551448992
26265 99.372358055388
26266 103.009727549597
26267 103.832719964451
26268 103.670005109082
26269 102.970045404548
26270 102.406881704461
26271 104.851596502861
26272 101.320930781322
26273 103.084326623757
26274 102.945877187652
26275 101.775754542696
26276 98.2174180088027
26277 100.86879138102
26278 102.097610472637
26279 102.51181546244
26280 106.314437174812
26281 103.958373633191
26282 105.271300698193
26283 104.973575725128
26284 103.521694970909
26285 105.941702008761
26286 100.1685707806
26287 100.300468737469
26288 97.0568684122581
26289 95.3657916911071
26290 95.9439645595393
26291 97.3178116299342
26292 103.216326956814
26293 101.162721193113
26294 103.650980970336
26295 101.308840875683
26296 99.3931961235972
26297 99.6362146388452
26298 98.2869634681444
26299 103.633250286882
26300 102.619789981696
26301 101.704837578826
26302 102.051057353447
26303 103.441224067794
26304 102.568475543145
26305 96.8376205085571
26306 99.8864056205098
26307 99.0870741357173
26308 99.637415391225
26309 101.079208829991
26310 100.211576447855
26311 97.5985705002063
26312 95.9114264148074
26313 92.3679027102925
26314 92.4038622828847
26315 94.7216715550242
26316 95.6382755265447
26317 94.4474112336425
26318 92.8167251393568
26319 89.223351421942
26320 91.8747474512644
26321 92.9311608323736
26322 90.6324010423262
26323 87.0809917831864
26324 91.9220234734478
26325 92.9264018510288
26326 93.4906417073152
26327 92.2542341824268
26328 92.4490961527583
26329 92.6670974070798
26330 92.3590612192134
26331 90.3118248246172
26332 89.8989451194632
26333 91.7651585344732
26334 92.3876424573444
26335 90.9959227608077
26336 92.0992520286979
26337 88.6463564261242
26338 94.3731059181628
26339 95.4064807714305
26340 91.101971281721
26341 92.563961213377
26342 92.189008143695
26343 94.5502504590208
26344 92.2769951810425
26345 96.4538009168376
26346 97.9952272722554
26347 96.1506400005155
26348 93.1976166487691
26349 95.0615677670768
26350 95.6287785366599
26351 96.7341301497761
26352 97.6092631153995
26353 97.5454439806531
26354 93.3603579333995
26355 96.2725410849039
26356 98.0258270802051
26357 99.1488649704403
26358 95.5594689076674
26359 91.4277892788035
26360 94.3289913809787
26361 96.0143604583308
26362 97.253921520092
26363 97.7037969125408
26364 99.8360042306375
26365 94.7532311336788
26366 94.8950971902012
26367 97.3758817954602
26368 98.4553289858382
26369 92.4973893895906
26370 90.9878059771748
26371 91.6400754973886
26372 91.2970755368046
26373 90.7189100839847
26374 92.5231614835297
26375 91.6909540101579
26376 86.8429817973208
26377 86.1977306333853
26378 82.9905729788288
26379 88.8799944214089
26380 85.5553844822727
26381 86.5139187300089
26382 89.4044297212126
26383 90.1984296835505
26384 85.1440455872592
26385 91.5291320266725
26386 86.9439778663207
26387 85.3503578900697
26388 86.5718218292359
26389 90.6247575439682
26390 91.9720158845038
26391 95.396009924081
26392 93.0120264486926
26393 92.2010639480287
26394 97.1759493728261
26395 96.1163468383439
26396 97.4643022958106
26397 101.247283836488
26398 106.267874854141
26399 106.441965059579
26400 108.639091942315
26401 104.335657442104
26402 103.509507556613
26403 102.835085453001
26404 105.086760688332
26405 101.589177818116
26406 101.836377144877
26407 102.82373063146
26408 105.565725622039
26409 103.583597938438
26410 106.449222643083
26411 105.279184461932
26412 110.009484239276
26413 109.581941740733
26414 103.035068324803
26415 103.918330717246
26416 109.199259156817
26417 105.686233295761
26418 102.088105483573
26419 98.0582091341339
26420 99.3549566223866
26421 97.5477358974967
26422 98.7344262350633
26423 97.6166815854966
26424 100.625852065879
26425 100.39669815119
26426 104.229465032453
26427 104.541366398136
26428 101.84694714591
26429 103.054140118518
26430 99.024812520181
26431 94.2956935387003
26432 88.9402501551054
26433 92.3389903942827
26434 92.4799517093102
26435 91.6948340017967
26436 89.8603163740474
26437 92.211036692588
26438 90.4683348035008
26439 91.5927567559211
26440 93.7028211484595
26441 95.8575415327511
26442 93.6180422086581
26443 95.5017545284616
26444 90.1454833005252
26445 87.6581726588087
26446 84.3073599637721
26447 84.6247534115393
26448 82.1445472376994
26449 85.1559095571308
26450 85.6956135751332
26451 90.0744752677369
26452 87.9367771469929
26453 88.7601449919657
26454 88.5677488109588
26455 90.0823620921834
26456 87.0081279503038
26457 83.7092650216748
26458 89.2055615074253
26459 88.7505922847533
26460 87.5677938748662
26461 85.6196527964674
26462 84.7068902092325
26463 83.2055670163931
26464 85.4845414051303
26465 89.7413979498634
26466 91.059879401669
26467 93.344504955789
26468 99.5656571924408
26469 96.7345794248774
26470 97.8854176639157
26471 95.9070977714933
26472 102.617952538848
26473 101.320646006908
26474 100.494344302171
26475 95.9840636993834
26476 99.2796547990785
26477 99.6690885559892
26478 97.2018791015093
26479 97.8242189748255
26480 93.9365022076598
26481 95.7485637431526
26482 96.9987469590099
26483 101.560703748875
26484 100.371600177862
26485 102.472804396138
26486 100.779896522808
26487 99.8242321555668
26488 100.548282086404
26489 103.166142018285
26490 107.082219464602
26491 105.065575260187
26492 99.3733451138735
26493 95.3691683260504
26494 98.2503440371912
26495 105.184219249753
26496 103.781103687223
26497 100.907749583509
26498 100.923571587422
26499 100.618088816779
26500 106.653927347258
26501 108.433336914898
26502 110.969660160661
26503 110.699346928845
26504 114.68699598493
26505 113.287380453644
26506 116.68852433456
26507 113.499997418449
26508 107.085667737916
26509 105.088073240071
26510 100.004295194742
26511 102.706385531197
26512 104.009773675265
26513 103.823848680748
26514 104.316170703431
26515 103.267407310463
26516 102.495599180581
26517 106.126645205978
26518 105.16499216877
26519 105.322877246804
26520 102.24386950873
26521 103.171816129857
26522 96.6444327374633
26523 91.8908956426303
26524 88.571712069054
26525 88.1494247022592
26526 89.1649324128684
26527 89.956637219763
26528 92.7465715255417
26529 92.6761203346995
26530 92.4759829896442
26531 89.923880442186
26532 89.3248877372885
26533 89.2144854284441
26534 90.1383785467468
26535 84.765673676085
26536 83.5746466023799
26537 85.6643184406593
26538 87.563639973525
26539 86.6315367211096
26540 85.125361262935
26541 84.5242088628153
26542 86.8036732464486
26543 85.4100938661884
26544 87.3092971410214
26545 83.1077516543635
26546 80.9270648150345
26547 80.6475772649095
26548 79.9490396539452
26549 79.9172736444517
26550 85.7141426846191
26551 88.2487406884848
26552 94.4374186692836
26553 97.3181393802348
26554 95.8083815387047
26555 96.5328118673044
26556 97.1016400966061
26557 98.3014466620914
26558 98.6524287956181
26559 99.7926397416991
26560 100.740038994834
26561 95.4148441183583
26562 96.7442585383465
26563 98.449693388454
26564 97.7809771212004
26565 103.218573883119
26566 107.022152325964
26567 107.608946451698
26568 104.404593007515
26569 104.439207711845
26570 99.4104941125991
26571 100.822242732564
26572 98.2414169562928
26573 99.0371871075546
26574 101.687725763585
26575 103.855721969335
26576 103.624420047508
26577 104.96827225843
26578 106.672045003965
26579 107.522905664249
26580 111.191231334415
26581 113.707627775492
26582 112.027185753241
26583 112.316083310766
26584 111.866398607735
26585 108.639929994688
26586 103.960596696323
26587 102.42994839451
26588 107.942985875086
26589 107.065586577241
26590 106.009389003407
26591 108.120730218117
26592 106.498084269247
26593 105.501697916048
26594 100.201096775069
26595 100.928402370985
26596 104.064378917327
26597 102.701132978958
26598 102.051706102435
26599 104.402924204096
26600 97.4443961898381
26601 102.542319957076
26602 99.4469937758925
26603 99.7223364416732
26604 99.8970391340756
26605 98.809151917245
26606 98.2891590940077
26607 101.962146974432
26608 99.4317840416464
26609 98.5056445838228
26610 96.8017154934488
26611 90.5665185169966
26612 90.3241343932226
26613 92.4111130118128
26614 95.2556625195551
26615 92.2007252889567
26616 89.104181938156
26617 83.8601411656535
26618 81.2443911335112
26619 79.0227303400818
26620 81.0205790673545
26621 76.6579039562252
26622 79.2450499971914
26623 77.9800027575803
26624 78.2030396810061
26625 78.8396168725578
26626 79.4328157296764
26627 77.6782735697953
26628 74.9915310725206
26629 74.9799537011644
26630 79.2720561042782
26631 80.9070609982286
26632 78.3530528751392
26633 76.6624669993032
26634 76.4456117953991
26635 77.8290032917812
26636 77.539787513328
26637 79.3855412053772
26638 78.7440854231378
26639 76.3261978859466
26640 74.5546536391422
26641 73.5718397171713
26642 74.3313730527561
26643 74.4721342563628
26644 75.0165494285903
26645 74.9098370144479
26646 73.8280994654225
26647 70.2908594646843
26648 74.3656326097397
26649 77.1540199354762
26650 76.6175783668455
26651 74.1353660452682
26652 76.0269374177325
26653 76.5984989398955
26654 73.9420697744667
26655 73.1146699756821
26656 72.2939609540751
26657 74.0722827143722
26658 75.0359440792953
26659 76.2440494636099
26660 82.1174760233182
26661 80.8225977809009
26662 81.8743993319359
26663 84.7372649581531
26664 84.5211043682747
26665 84.7414542332308
26666 87.8501659834057
26667 93.9065086991761
26668 94.841212647142
26669 94.2990270672959
26670 96.241041144578
26671 97.843607359704
26672 100.59652227616
26673 99.2687486951773
26674 101.752126041866
26675 102.112620416766
26676 101.470839951116
26677 99.169831890087
26678 99.6193787061745
26679 100.37040866491
26680 94.1499584025671
26681 94.0977266171414
26682 94.2862447861804
26683 90.4407441018321
26684 87.7255067321618
26685 85.4650229297165
26686 84.3381303124823
26687 79.9010320975897
26688 77.347540070981
26689 77.8473034679427
26690 74.5086174601884
26691 76.1617950326917
26692 75.4324366761933
26693 77.0891189734313
26694 78.0841385948221
26695 80.9752636003174
26696 83.3219625805326
26697 87.8004368351292
26698 88.4804874148243
26699 87.6637197762369
26700 87.9632096867795
26701 88.8569826493283
26702 89.7489230251766
26703 90.5654595176425
26704 91.9246837989854
26705 95.8734080672102
26706 94.6009838785749
26707 93.9962105242832
26708 93.6219282760688
26709 91.7657647435204
26710 90.8400019568774
26711 94.8206132265034
26712 95.1563631979381
26713 97.7124851990307
26714 98.8847670091382
26715 95.7430676701232
26716 95.3236607353311
26717 92.659751940947
26718 90.9108850786956
26719 89.0162902670634
26720 94.0037986953488
26721 94.8738773633643
26722 94.0008131266978
26723 95.1916500887486
26724 94.5049797452268
26725 92.2861143261418
26726 91.5530280047835
26727 95.7347592057018
26728 100.842300201811
26729 100.77344744189
26730 101.554521748498
26731 97.7084707672138
26732 94.4265805047343
26733 88.3129835957018
26734 87.7224488977849
26735 89.3153824269581
26736 88.9351051347981
26737 90.0633287198451
26738 90.710230374781
26739 95.0645724161723
26740 91.5957693108766
26741 91.4459219338168
26742 90.8069560926135
26743 89.3517573323261
26744 92.3034192084782
26745 95.9629587319893
26746 99.3434819393937
26747 98.2039043905064
26748 92.553283658884
26749 91.8695102829847
26750 94.5280262053972
26751 92.8768244365936
26752 92.6849825521159
26753 97.7619428236389
26754 96.1241549734213
26755 97.3489264565547
26756 96.8383603049264
26757 97.0420312423423
26758 95.8593999553444
26759 92.3767776590662
26760 92.1147182904044
26761 95.0338360262818
26762 93.7476725496801
26763 96.3925868149649
26764 94.3769661074311
26765 90.8796156665626
26766 85.4829521905069
26767 87.1982626431945
26768 91.3060257825174
26769 94.2704040563049
26770 94.4085554760855
26771 96.3620081531926
26772 101.359762544467
26773 98.2361702679032
26774 98.9894884732466
26775 98.9634673479411
26776 98.2095370780763
26777 96.6146360596341
26778 98.0403096135498
26779 97.8178338451336
26780 97.8507758660314
26781 97.6757208894245
26782 99.5463621114634
26783 95.0923954401864
26784 94.8767060346104
26785 92.6077215483532
26786 94.8381870426596
26787 91.7342877440386
26788 92.6626550971163
26789 90.2598887325626
26790 88.1278844862525
26791 85.4606444337838
26792 82.9424097952555
26793 83.5087309376812
26794 83.9954464407101
26795 81.7680478489168
26796 85.2864980908723
26797 84.9978650720926
26798 86.1603035854531
26799 88.056340859171
26800 91.2141928741621
26801 88.9686539366761
26802 91.3019677613129
26803 95.0629229497703
26804 96.5067007249885
26805 98.5029142496652
26806 99.1231144754024
26807 98.6631173591967
26808 96.5214982581346
26809 94.8982234922683
26810 95.6270563569738
26811 100.740631653468
26812 101.094294396923
26813 98.5038781945322
26814 94.0045515037038
26815 96.6804721719957
26816 94.9568794420564
26817 94.9244342576969
26818 93.5013204248428
26819 92.6883536083047
26820 90.5677837754342
26821 90.8063978996772
26822 91.9425347700562
26823 89.0579633148001
26824 88.053965728335
26825 89.1458896690699
26826 88.0566970174001
26827 87.5040419181966
26828 86.4284739320022
26829 90.926833698595
26830 91.5774138184567
26831 86.4127038314711
26832 86.069059968298
26833 90.4644674037509
26834 93.3995348233133
26835 92.5499681252546
26836 92.8517974762514
26837 94.1690898148194
26838 94.1010337139888
26839 96.9709502702802
26840 96.1070403157702
26841 95.6980060534382
26842 89.8055370455718
26843 95.1444315798713
26844 99.8974804730746
26845 100.048718783295
26846 101.502294797966
26847 103.058306660374
26848 101.25463233392
26849 96.2833907025624
26850 92.2512131781225
26851 95.9464062091164
26852 92.7546419038322
26853 88.7148428638195
26854 92.3438269363282
26855 91.0768244261982
26856 88.624173438164
26857 90.7284212854676
26858 95.0395387124289
26859 91.9494534156566
26860 95.6436118883359
26861 94.9371333282193
26862 95.9327459659674
26863 94.6006379551677
26864 93.6887537647898
26865 94.5875937500444
26866 96.6733465054992
26867 96.0141280142702
26868 96.382226821668
26869 96.714648288843
26870 101.506961520142
26871 99.3405679299083
26872 99.1822218080541
26873 102.567810689276
26874 101.062399431646
26875 105.88095543403
26876 109.178749180173
26877 106.211490510806
26878 104.996744962795
26879 109.294611016303
26880 108.03418291313
26881 110.626013757133
26882 110.712296306305
26883 110.230118665298
26884 104.395724458921
26885 104.580315738611
26886 103.589504212522
26887 104.465215238438
26888 108.845095644734
26889 111.860170763641
26890 112.075091270952
26891 110.808595008873
26892 112.383963095486
26893 113.901012440017
26894 115.17298482099
26895 111.056292205767
26896 109.41416125373
26897 110.183808129289
26898 103.984298074313
26899 97.6652874189581
26900 95.0499424464113
26901 90.2219897525725
26902 91.9153772051687
26903 87.0469214795393
26904 91.0784739239228
26905 89.9971323661453
26906 86.8380788893089
26907 88.798059971336
26908 84.5943269053089
26909 83.8386160729672
26910 81.1277801390256
26911 82.8835265153799
26912 83.0689352998071
26913 84.556697628397
26914 82.1169207472909
26915 79.0315735392755
26916 80.7852324735217
26917 79.4475378064095
26918 83.5211316287263
26919 85.31812323183
26920 83.7559617846696
26921 85.8115908876433
26922 83.5736957861828
26923 86.6717161688026
26924 85.6240008042476
26925 83.9552376037983
26926 86.2379101838776
26927 81.9409908665105
26928 84.2540309616714
26929 86.9104878646974
26930 91.6084326579327
26931 89.5454247886448
26932 90.3977114825603
26933 86.5329576510685
26934 82.7642910868792
26935 88.941114946635
26936 86.4407816789145
26937 87.5388984486857
26938 85.7212438764677
26939 91.1114145333886
26940 94.3556941158728
26941 96.435845598018
26942 98.1877467479404
26943 99.2947138794127
26944 98.8390653326281
26945 101.120010630732
26946 102.75025292563
26947 106.513908714291
26948 109.536155781525
26949 106.374090692701
26950 105.944122482129
26951 107.251588521201
26952 107.062338656409
26953 106.201225855231
26954 109.39099165008
26955 107.355582674091
26956 110.097146749946
26957 108.456563266558
26958 107.799934880527
26959 106.041254031311
26960 105.067657901703
26961 105.430859390849
26962 105.734608837313
26963 107.868640545709
26964 108.547529460899
26965 107.053345841064
26966 103.972684224112
26967 104.299707003677
26968 100.276216347647
26969 102.637877408846
26970 101.172315780092
26971 100.092987190027
26972 98.2370377156553
26973 101.798152846883
26974 102.272126499023
26975 101.335065329597
26976 101.265949742588
26977 100.778117406188
26978 104.954763952009
26979 102.63738039943
26980 103.003273456787
26981 105.457673330923
26982 109.160656913363
26983 105.814358076984
26984 107.875360247985
26985 111.466268406024
26986 116.882087558992
26987 116.490593157752
26988 119.500561947497
26989 119.064667290371
26990 117.022193690031
26991 118.656135611535
26992 119.161562262147
26993 115.943574682048
26994 117.671339223936
26995 115.718324262741
26996 116.235745287581
26997 117.218587048864
26998 117.163713524919
26999 116.810500306063
27000 116.924701878673
27001 113.512138308632
27002 108.049564750115
27003 106.792156470983
27004 106.403844529723
27005 104.11565957262
27006 101.783838945013
27007 99.7081360506523
27008 95.8246806362065
27009 98.8636707432187
27010 98.5344429419089
27011 100.319873545543
27012 103.152216475469
27013 106.377411372058
27014 104.566383785251
27015 105.925882363613
27016 104.504439151874
27017 105.056426970558
27018 99.4591245061299
27019 99.2156250366737
27020 102.771978275664
27021 106.167976705999
27022 107.083674064784
27023 111.981020329589
27024 111.475469465166
27025 110.652024263444
27026 110.425891750423
27027 111.236855163552
27028 112.530613562835
27029 111.312531944227
27030 114.895997425181
27031 113.247173858915
27032 112.294260549185
27033 110.725959375869
27034 110.356025039137
27035 110.911976886834
27036 111.828657588098
27037 110.32645348088
27038 114.995426970143
27039 115.910865150503
27040 112.014020864524
27041 105.173748984831
27042 104.933825001633
27043 100.991567840854
27044 100.294425811453
27045 98.7099353973308
27046 97.3280702271837
27047 97.7049047531091
27048 98.934246685413
27049 97.0562846391022
27050 95.1960202340038
27051 97.9827354786565
27052 97.3850761031253
27053 95.0688743646829
27054 95.9735553273309
27055 93.3714587200997
27056 95.163348601058
27057 94.4842999059903
27058 92.5602049519794
27059 93.2826988343443
27060 93.3459624092231
27061 92.5709045914938
27062 94.0908689373178
27063 91.9635996146658
27064 93.4263420797166
27065 92.5221334467271
27066 90.5582089538632
27067 90.4793455636422
27068 92.476855452034
27069 91.1846688460279
27070 88.3370591768134
27071 84.0369487377697
27072 83.0592877904513
27073 82.8011718085866
27074 85.4467850461642
27075 88.2800377425619
27076 84.2954867052519
27077 83.3792456308272
27078 82.5640006774441
27079 81.3608053715987
27080 82.1874165657872
27081 84.4998845685687
27082 83.3157125225559
27083 86.4858157536554
27084 83.8655017271566
27085 86.6771010014702
27086 87.0437057058259
27087 85.665513731645
27088 80.7834578368687
27089 80.22793617465
27090 80.1625412580128
27091 80.5711905474466
27092 81.8934783059537
27093 86.1683015683443
27094 82.1866640289017
27095 82.782970764871
27096 84.898103298515
27097 85.093461642118
27098 87.8119275389538
27099 89.8850959875053
27100 92.4679219606464
27101 93.5654952230381
27102 91.4315481451606
27103 93.5599648059987
27104 92.4762544535051
27105 89.5155604428387
27106 92.4259897584585
27107 93.8787915292142
27108 94.6404465676708
27109 96.3581550305874
27110 97.2723946013863
27111 96.702726038283
27112 97.9609744026986
27113 93.8105599560837
27114 91.3180218397839
27115 89.8643494327982
27116 90.1116746042606
27117 94.5571881982287
27118 89.6353461347506
27119 87.4691873245629
27120 87.7510890164683
27121 91.2763661106106
27122 97.8006423895838
27123 98.2623982502645
27124 101.303447963308
27125 105.253418451949
27126 102.655614835698
27127 98.8820384422409
27128 101.599547000877
27129 100.511309669249
27130 100.869383194778
27131 102.899911838322
27132 102.827585578824
27133 104.965640891196
27134 110.729527646422
27135 108.421801021905
27136 107.114855852964
27137 107.317011119774
27138 111.278810028148
27139 108.375550716033
27140 104.814456768788
27141 100.401316143075
27142 93.1771103994742
27143 88.2303454047858
27144 82.5713771682681
27145 83.1894405642372
27146 83.908229024753
27147 86.9209322419975
27148 83.508660649424
27149 87.3541452899744
27150 87.3643670799301
27151 87.496284249536
27152 87.3206759005221
27153 87.536187294601
27154 87.7268991292554
27155 89.8644548925592
27156 93.0536865072359
27157 90.6821065801046
27158 89.3735595639408
27159 95.8544521614357
27160 96.1256492654576
27161 100.614407134928
27162 103.578219285746
27163 106.673154105385
27164 111.121507181512
27165 110.288765453492
27166 109.818094240199
27167 108.692948613739
27168 111.939523897261
27169 111.425467241563
27170 114.937090275268
27171 115.131572894034
27172 114.6890285282
27173 113.690614257358
27174 109.236457573065
27175 111.644621159024
27176 110.900025745075
27177 109.654464462885
27178 109.886900635479
27179 106.105778389475
27180 103.435383996207
27181 101.323119481498
27182 99.3949648142927
27183 98.5632908156746
27184 98.9822889507988
27185 96.6101861103478
27186 101.494645327093
27187 102.733190888649
27188 104.238146156406
27189 101.41599491331
27190 101.242302528647
27191 99.8906048867048
27192 101.052132770302
27193 102.489723384978
27194 106.944872060125
27195 103.366418342555
27196 101.195359627025
27197 104.407924073063
27198 105.788118457157
27199 104.802801639296
27200 110.358337284283
27201 108.378971764208
27202 108.617787059941
27203 108.882959359357
27204 109.204689985121
27205 111.308782159406
27206 105.994700187181
27207 104.604095888145
27208 102.494251793157
27209 98.9002375195342
27210 95.0735205294347
27211 97.3009658511876
27212 95.3391919486068
27213 95.9118126029047
27214 92.9594264862707
27215 92.3837117177128
27216 92.4089210601984
27217 90.6875496333161
27218 91.7020320713555
27219 91.8804585039253
27220 88.8330379528304
27221 89.5461997232947
27222 90.784377329901
27223 92.8844630304086
27224 92.3812344510045
27225 92.2228737998518
27226 92.6878328290508
27227 93.5523699320743
27228 91.2333389394835
27229 92.7182510367146
27230 91.9431166867871
27231 86.75431738929
27232 87.3676225200511
27233 85.2067522291143
27234 85.9064666896115
27235 87.1295343252698
27236 91.8247989037054
27237 94.0097278540166
27238 92.2273956261848
27239 95.0618210230922
27240 94.2044104068422
27241 91.2556461471628
27242 92.5382837949465
27243 93.0162341684431
27244 88.8772443327556
27245 87.9149352498653
27246 86.281550188301
27247 83.7203542260903
27248 85.757717280683
27249 86.7776273486056
27250 92.3769546762441
27251 95.1984529289956
27252 93.8822649370806
27253 92.5857732105438
27254 94.6528316622131
27255 96.876961521168
27256 93.3708139525812
27257 89.2119348676771
27258 87.9033792216188
27259 86.686432822008
27260 87.8035607084526
27261 92.5012595636184
27262 92.2237104521268
27263 91.5998063644851
27264 94.1072617888883
27265 96.9608265269507
27266 99.8993171823836
27267 103.644333433518
27268 104.347892512201
27269 105.120586993751
27270 98.1469166062696
27271 95.7126748368211
27272 96.6003015338885
27273 96.9703175355228
27274 95.0978675478878
27275 93.5968644739359
27276 93.6270347339766
27277 95.7319365147083
27278 98.1846583804083
27279 101.114868521096
27280 101.712914975583
27281 102.014096071295
27282 102.408987513426
27283 102.164303750995
27284 104.558049781525
27285 103.471756101335
27286 103.638562240519
27287 104.511855376082
27288 101.161473964871
27289 99.0022653715141
27290 101.861432497415
27291 102.900205807271
27292 101.40373693117
27293 102.130649052483
27294 102.895297551596
27295 104.492658713267
27296 101.74590210168
27297 99.438441865676
27298 101.260636438397
27299 99.2235422614162
27300 97.1925223929552
27301 92.6407749472191
27302 90.0229696449537
27303 87.4290559491257
27304 85.1826933302799
27305 84.2926998803455
27306 84.887398217689
27307 81.806805799741
27308 83.3884570730114
27309 84.0597900816092
27310 81.6920160645671
27311 83.5996606490582
27312 86.8628475650592
27313 86.3886170029676
27314 87.639569821154
27315 87.4156014278741
27316 88.4114572715084
27317 92.529919471204
27318 88.9289591681772
27319 89.7689476384098
27320 93.9594245379409
27321 97.8183948977656
27322 101.253173241119
27323 101.857510272022
27324 102.300899064554
27325 104.737176308729
27326 103.900963634312
27327 105.157420977751
27328 107.125511620813
27329 109.253091466326
27330 110.830085750376
27331 111.369842044832
27332 112.632944431927
27333 111.884207486383
27334 114.094142561107
27335 116.902448314222
27336 121.259184883238
27337 120.109657276919
27338 124.238650268647
27339 122.771715621633
27340 118.065510794244
27341 117.160502320561
27342 113.768958695236
27343 115.095661792646
27344 115.568358809947
27345 113.321206715935
27346 116.690248956139
27347 119.413385783607
27348 118.560861466586
27349 113.708361991554
27350 116.38534246593
27351 115.625403379522
27352 114.009502331687
27353 115.156434890206
27354 112.593681884758
27355 110.521650176278
27356 105.278503446918
27357 106.819807677469
27358 102.892047491351
27359 103.295812506018
27360 109.595093824872
27361 111.871975326695
27362 114.118434363694
27363 113.276289175846
27364 110.329071866216
27365 114.754779292777
27366 111.577953893132
27367 109.435559023589
27368 110.569404654991
27369 118.422650653582
27370 117.535685997031
27371 115.879970623594
27372 112.503222005662
27373 112.093913380341
27374 110.19644642724
27375 107.203840442938
27376 109.559315274922
27377 108.791702485679
27378 104.716793453321
27379 101.284585751908
27380 99.6314021576431
27381 96.2197069653156
27382 95.4306800878805
27383 95.279174172834
27384 99.9717436920745
27385 94.057049494294
27386 90.5363509811004
27387 92.6485784388478
27388 91.4360854734439
27389 85.1543714126281
27390 83.605524492492
27391 85.671708277456
27392 89.5086833994158
27393 93.5512626165945
27394 92.0053611103123
27395 95.6510865225068
27396 97.3465321889703
27397 95.3655856890994
27398 98.041632200188
27399 104.194400357367
27400 100.571780874642
27401 101.087921817453
27402 103.512465499284
27403 104.192781725358
27404 100.558881983167
27405 100.511501538678
27406 100.45712767211
27407 99.9345231867864
27408 99.3387304401132
27409 100.944029978551
27410 104.027919605947
27411 101.052659483954
27412 97.4155034308235
27413 93.2819730438522
27414 97.8201689071782
27415 95.0635673298419
27416 94.8530644403123
27417 96.7026238520908
27418 97.6822891322381
27419 94.5791197123174
27420 97.135314232486
27421 100.729798509806
27422 97.7276384362032
27423 97.372494311567
27424 102.830759103854
27425 102.865151046282
27426 107.346281530488
27427 106.588025106481
27428 104.290670124291
27429 103.29140085379
27430 100.768564589622
27431 104.610480310264
27432 110.943397628917
27433 108.582382183787
27434 106.748100163527
27435 104.865439530839
27436 101.197871751549
27437 100.437179791527
27438 101.431807904483
27439 101.499863092575
27440 100.781456864192
27441 98.0708704402395
27442 98.5761072596686
27443 97.6307088825141
27444 96.2532554500046
27445 98.2557875561061
27446 98.3025805610425
27447 96.7130771050698
27448 100.27599938973
27449 102.950481297425
27450 103.57925558389
27451 104.365948676946
27452 98.1782317874769
27453 102.75754713861
27454 101.104465037906
27455 103.649508406203
27456 102.641696399168
27457 103.256603266766
27458 105.437121918094
27459 104.470054771215
27460 103.419068627052
27461 100.952080035669
27462 102.173262686458
27463 102.654026233412
27464 99.3636998711068
27465 100.643799363943
27466 100.777959736062
27467 99.5092603221161
27468 101.855667819396
27469 102.309333762629
27470 102.011880534269
27471 100.234621772011
27472 101.952276133335
27473 97.6332605957022
27474 97.8689202369767
27475 94.7537237141419
27476 97.3438669727937
27477 98.0830221911288
27478 97.4066429104736
27479 100.485865949719
27480 97.4748371161683
27481 103.174483210627
27482 106.092831156601
27483 109.412243363246
27484 112.973578370229
27485 108.648214452991
27486 107.389619042436
27487 110.806662779528
27488 106.099886037444
27489 106.782770770902
27490 108.293081502808
27491 108.819305582252
27492 106.749684791381
27493 109.95102752462
27494 110.679445236216
27495 112.827124660638
27496 112.221440893193
27497 108.713072957205
27498 111.167047181503
27499 108.255312534327
27500 112.156999132247
27501 110.38644753541
27502 109.586755730657
27503 106.799641531253
27504 107.302353561159
27505 109.59074887279
27506 107.784713334976
27507 106.595834180295
27508 110.178961668536
27509 111.390353325293
27510 108.01542848012
27511 103.88218792918
27512 108.015824055227
27513 109.602427606982
27514 107.354033029051
27515 109.538098868696
27516 110.121489514064
27517 111.77213752298
27518 109.266259124515
27519 112.225693894082
27520 108.584782525085
27521 107.861614932302
27522 102.270672810264
27523 101.85144946347
27524 100.062434082175
27525 103.92168940302
27526 108.753092984072
27527 108.166335463769
27528 104.566745024413
27529 98.9469886575523
27530 104.06838635894
27531 104.971320091398
27532 102.122396189124
27533 99.9724216816388
27534 100.928834279778
27535 103.205200564863
27536 100.239026078031
27537 98.4285493935866
27538 97.5126876854447
27539 97.0991758652837
27540 100.296998121826
27541 101.30612625265
27542 100.92373017401
27543 101.845267659264
27544 99.190738221721
27545 97.3381848847347
27546 96.393241280242
27547 99.9368234353332
27548 101.263724233646
27549 105.150385749956
27550 102.603036430266
27551 109.310753713259
27552 111.531188066079
27553 115.077630279152
27554 116.804901540952
27555 115.072068995463
27556 117.779783053422
27557 120.741629852472
27558 120.820418511271
27559 118.226667103188
27560 119.049333958659
27561 116.382902448294
27562 118.328678337265
27563 117.936779161176
27564 123.431861197071
27565 124.169243168034
27566 124.060165071571
27567 120.06294558184
27568 117.843722073573
27569 116.481932678492
27570 117.77459897677
27571 112.698739460188
27572 111.411176070837
27573 107.345497959953
27574 104.475952923689
27575 101.019095934414
27576 100.943071438403
27577 100.000195492562
27578 103.386882372389
27579 102.403151450124
27580 101.129041517908
27581 101.836185926942
27582 102.296564945239
27583 102.084180958687
27584 98.1631406230941
27585 97.2635341894561
27586 94.2882117206042
27587 92.3512495522316
27588 95.2324448799219
27589 99.1512587450408
27590 94.781581947944
27591 94.7169559609002
27592 96.119660627443
27593 100.346135729311
27594 102.351413053001
27595 102.199712435025
27596 105.218644057205
27597 106.982172437232
27598 102.985962145407
27599 106.225188529859
27600 109.029948289134
27601 109.754407735516
27602 109.109161510319
27603 106.536455834204
27604 104.19590475964
27605 102.767181778034
27606 108.389621077404
27607 113.725549087817
27608 116.561904432523
27609 110.95885913611
27610 116.540579084683
27611 114.408599471724
27612 115.029687605097
27613 113.102283130648
27614 113.929666571561
27615 117.334278547315
27616 114.897285687687
27617 114.014734320083
27618 115.81994244874
27619 113.339197565989
27620 110.08153049917
27621 111.199406866093
27622 109.832892918919
27623 114.602553526907
27624 114.956684166542
27625 112.219793725162
27626 109.732380637782
27627 108.217446163382
27628 106.072947117973
27629 106.936068189209
27630 101.860173020808
27631 103.17893932975
27632 99.8502673101193
27633 99.856216982462
27634 98.0940433045878
27635 100.8373846041
27636 101.99973202764
27637 103.684111949215
27638 104.258725322787
27639 106.889011630189
27640 109.684935273552
27641 106.8465438839
27642 109.154188942776
27643 105.995580309052
27644 109.714737203887
27645 112.211311269243
27646 106.388008620687
27647 105.730389078846
27648 103.703266393353
27649 105.146297053665
27650 108.307757720301
27651 110.061455992151
27652 112.7407065927
27653 110.893408833484
27654 111.588300689675
27655 104.970783085681
27656 103.171369121258
27657 97.2832415622451
27658 94.2919240772172
27659 95.7236430004512
27660 94.5012305262292
27661 95.750260224427
27662 94.8315394924216
27663 95.8891770320964
27664 91.0189367416659
27665 90.4663829862517
27666 91.7089305865271
27667 87.9562900514481
27668 88.8985387167892
27669 86.6859421158931
27670 85.6572141650854
27671 86.3754585163465
27672 87.9132432508965
27673 89.7017370062536
27674 90.8010308391792
27675 94.0842617879746
27676 93.5274116569132
27677 101.019180831329
27678 102.078594551995
27679 97.6877964465776
27680 98.1353963408642
27681 96.1655659714457
27682 94.0651692936832
27683 93.597341047251
27684 95.9619444369535
27685 97.205023054651
27686 99.122385914416
27687 101.896440218441
27688 103.523295775543
27689 104.997871166173
27690 101.812443497333
27691 103.276532616673
27692 96.8586609152063
27693 95.8218662184261
27694 91.8537329323087
27695 90.1968423077089
27696 88.6551976474994
27697 84.6772907406612
27698 80.013781635964
27699 81.6693684967133
27700 78.3811903958219
27701 80.6518190636515
27702 80.6553584738768
27703 79.4237646822578
27704 79.0458453009199
27705 77.5769176716864
27706 76.1233443174831
27707 74.6404790180648
27708 73.009541105961
27709 74.7454890045106
27710 78.0535614767015
27711 78.8626834007812
27712 84.2330137247009
27713 86.2436007309715
27714 87.8716548440705
27715 90.5971427882412
27716 92.4989691738685
27717 95.9927443064239
27718 98.4212754954351
27719 101.155193764404
27720 100.950166925425
27721 101.602034093135
27722 104.747472283771
27723 108.212946965894
27724 106.365484606418
27725 109.570996612314
27726 110.068577154819
27727 110.36826683011
27728 107.88319520613
27729 103.80599108678
27730 104.4669389487
27731 101.80574154163
27732 104.705220796885
27733 99.2412152338721
27734 99.4389066249211
27735 101.179250935214
27736 101.237966499806
27737 98.0766045925407
27738 99.8925653328157
27739 96.3163572632702
27740 95.7058377374615
27741 97.5891118762708
27742 96.3484088215351
27743 92.1796303447996
27744 93.2091380682197
27745 91.0019230879986
27746 91.0977215559012
27747 97.1334089385393
27748 103.787354909861
27749 110.300499893501
27750 108.083239942311
27751 108.415991781995
27752 101.17930412807
27753 102.14732994162
27754 102.78304438029
27755 96.8705852964139
27756 96.9997986791892
27757 100.024707854617
27758 98.6368785378203
27759 100.204766186547
27760 100.818631674925
27761 100.864840909716
27762 100.959394400606
27763 101.791925356046
27764 100.287732683113
27765 103.132907698564
27766 106.404927346905
27767 106.491773788649
27768 102.843599146899
27769 98.5733611021188
27770 102.343114559362
27771 102.661280341748
27772 106.290929152723
27773 109.635068558525
27774 108.667964344036
27775 109.700043174702
27776 111.379663896615
27777 105.354698441214
27778 109.799758200594
27779 110.691044774188
27780 114.239312410781
27781 109.911205138693
27782 110.199338684556
27783 112.088179667147
27784 113.841448326453
27785 107.957984928826
27786 106.094469192882
27787 102.636276919016
27788 100.983419091277
27789 101.573648492601
27790 99.4905980186796
27791 97.1585524721206
27792 96.9151868692517
27793 94.0253817136926
27794 95.1073872641344
27795 93.078670716375
27796 93.6099577194619
27797 96.2702926944986
27798 92.0823166818896
27799 92.0847605911327
27800 95.3464581976115
27801 96.4595777899329
27802 98.6294020533398
27803 97.9438839055587
27804 101.290937676741
27805 104.24780844734
27806 104.315739443918
27807 102.870092448196
27808 100.438434571395
27809 99.814603543148
27810 100.57574794396
27811 104.181185316183
27812 104.875489981342
27813 110.098411596249
27814 114.5159948579
27815 119.429674817229
27816 117.932592013
27817 115.858303662901
27818 114.717435358145
27819 113.161739105143
27820 107.552445274185
27821 111.155431880593
27822 107.864666090968
27823 110.52301988265
27824 109.754840610083
27825 109.262068958661
27826 111.504661371805
27827 113.417522302854
27828 118.952572182129
27829 117.387667679777
27830 112.949123232117
27831 113.107436219644
27832 108.323752910524
27833 107.935977633223
27834 103.9817765186
27835 103.618940612837
27836 99.7115860925325
27837 99.9304609017064
27838 101.565311446505
27839 103.218149496436
27840 104.662033030078
27841 101.331648255461
27842 100.375219485445
27843 95.9312060964371
27844 95.6009123515457
27845 94.9492734350733
27846 90.3792210792685
27847 86.4000149057286
27848 86.7504807942395
27849 87.0999476920145
27850 89.9367566979719
27851 87.6269559488883
27852 89.0356006754602
27853 84.7177997559954
27854 81.75747340413
27855 82.208456759286
27856 86.7019430620179
27857 92.1466233211481
27858 97.3091413277532
27859 93.3047814135103
27860 91.570426214159
27861 91.1739234414718
27862 93.1945130376129
27863 92.8097326932194
27864 95.7635509929223
27865 97.2645157375897
27866 102.988666093344
27867 103.42613002656
27868 102.8745500602
27869 101.654803904466
27870 101.677599328
27871 102.11439873967
27872 103.69013550734
27873 101.964450061488
27874 102.520433864574
27875 99.5329621624743
27876 103.189491678893
27877 99.5134906276303
27878 93.7846543870288
27879 95.2189037295349
27880 99.2426522429737
27881 99.1764470768424
27882 96.4583527464354
27883 102.645937629951
27884 100.435017755226
27885 100.189297793604
27886 98.4672908410196
27887 102.361178708846
27888 100.052757150271
27889 103.142530582289
27890 104.482465973275
27891 109.077403780485
27892 112.147988628904
27893 120.18831690597
27894 120.855182203818
27895 120.24958922371
27896 113.604701797599
27897 113.415962636144
27898 114.301159848563
27899 117.070821226415
27900 116.301579143633
27901 117.082924001339
27902 119.959234352506
27903 113.504397716054
27904 115.588017978495
27905 115.428400936953
27906 111.839487801792
27907 111.962548661085
27908 110.976274074972
27909 107.820846534406
27910 106.944923299447
27911 100.254649298995
27912 98.8442224162169
27913 93.6912441792402
27914 91.7806513266108
27915 91.0279830989752
27916 95.4587486761087
27917 96.2945035954936
27918 94.2300314877389
27919 93.6663703832263
27920 90.2591548094596
27921 91.6187252652336
27922 91.5385189889193
27923 93.8678110894897
27924 89.9274227298845
27925 89.6124778378135
27926 91.1435353324181
27927 89.0391928666163
27928 90.1141049450058
27929 96.1015144729015
27930 94.7316539952878
27931 93.6131844226903
27932 89.9121631334223
27933 92.2977287256498
27934 95.9450757991435
27935 97.6202708657397
27936 97.9393695211565
27937 95.898250559655
27938 98.7289240027504
27939 97.6287447825203
27940 100.606929880519
27941 100.925169312412
27942 103.573128319925
27943 107.743261047394
27944 108.579229455665
27945 108.175555647464
27946 106.529489078268
27947 110.006950364614
27948 111.705171852295
27949 104.34173705857
27950 103.629889017672
27951 107.701937280373
27952 106.595201641961
27953 104.354642622472
27954 108.158042867327
27955 110.48021876677
27956 106.849272559497
27957 104.649453215423
27958 108.608032552501
27959 112.084311336093
27960 107.330760602354
27961 106.073342500557
27962 107.762407319177
27963 105.857360041283
27964 107.625558673513
27965 106.58834335783
27966 109.102501494364
27967 108.520531537186
27968 107.025077965617
27969 109.61802149778
27970 109.86889420392
27971 109.952371297953
27972 115.774469919021
27973 116.115639449062
27974 112.560504493897
27975 110.719841505605
27976 108.524397727305
27977 110.162291055636
27978 106.566930865106
27979 102.44517784168
27980 105.626092088995
27981 101.927941663602
27982 102.996756873874
27983 101.894429443984
27984 98.5456562938924
27985 101.034113639635
27986 97.7782936351446
27987 97.9689241815227
27988 99.1781253580346
27989 99.2680570307049
27990 101.732086046612
27991 99.8845451297448
27992 95.7658542495546
27993 96.4905378978346
27994 96.1456177069401
27995 95.4662322994157
27996 99.1038344916999
27997 99.4146459457008
27998 97.7261735092928
27999 94.6776824140551
28000 95.2376983634434
28001 97.4848566351555
28002 91.1335231725854
28003 89.2267755993636
28004 93.0543726493056
28005 95.0796523937012
28006 95.0398723413987
28007 89.8818913928931
28008 92.4688932721987
28009 95.6327159568225
28010 92.7699507271264
28011 92.6961819729931
28012 93.2794117147655
28013 95.5781302153306
28014 95.4033131548097
28015 98.7203776382015
28016 99.140754512283
28017 99.861280863011
28018 100.242573282461
28019 104.786622341964
28020 108.357849717559
28021 109.786780075081
28022 109.552072100406
28023 107.810630889968
28024 101.831382785941
28025 102.980748593777
28026 106.94742752715
28027 108.810485151706
28028 105.823432475551
28029 104.466863132307
28030 103.811283814751
28031 103.769669193706
28032 104.702431236963
28033 102.406786685895
28034 104.92758143532
28035 100.56035718625
28036 101.380008069612
28037 98.8788762292759
28038 100.571433451164
28039 97.0012025693031
28040 94.1810776488198
28041 91.0875792328565
28042 93.4197537677292
28043 93.4144733162093
28044 96.7158091088665
28045 91.0321590109735
28046 93.3036761110636
28047 94.3475123821873
28048 92.262277614135
28049 94.0883584552666
28050 101.074269780926
28051 101.294747878727
28052 99.1915302921162
28053 98.1479689479052
28054 96.3187166755948
28055 95.6195221235572
28056 96.4814803003115
28057 103.10001751621
28058 103.062448639712
28059 102.689446237732
28060 103.597445882264
28061 104.664001695247
28062 108.716277750808
28063 112.282494372181
28064 113.228717162813
28065 115.794909567568
28066 111.693261524722
28067 108.765908430348
28068 110.979242819545
28069 109.145284900209
28070 105.619001231145
28071 105.68754387745
28072 110.515451158066
28073 111.144777293981
28074 114.328214070025
28075 119.681303880538
28076 116.826377465768
28077 115.310076714912
28078 115.581229297615
28079 117.985159854645
28080 116.08732234683
28081 116.354776623413
28082 108.675084349048
28083 105.68366835774
28084 107.177407370258
28085 104.143446676417
28086 105.240230500185
28087 107.271966334086
28088 104.906758913787
28089 102.180165377775
28090 99.2467530998004
28091 102.625753453828
28092 100.178913153891
28093 103.14726465012
28094 98.745716701784
28095 99.1388549619593
28096 99.2505533571288
28097 99.3522783415823
28098 98.9550940656461
28099 102.604261712771
28100 101.325380028262
28101 103.44308982392
28102 103.547162785542
28103 106.584502330624
28104 106.612299433305
28105 107.928487924588
28106 108.510199553409
28107 109.476961192335
28108 110.5344016229
28109 110.853620773552
28110 112.400811120116
28111 106.935478626536
28112 108.852437240871
28113 108.961963337105
28114 106.89239346244
28115 101.525752779055
28116 102.703850340836
28117 104.94222124727
28118 104.122133315177
28119 100.451178050817
28120 101.182157091974
28121 103.075009027498
28122 109.812783841847
28123 109.7310087906
28124 108.830599644238
28125 113.983544580067
28126 111.977189821666
28127 110.273294541584
28128 111.114405924655
28129 112.425443016623
28130 111.683948415401
28131 114.897860946371
28132 116.16086541336
28133 115.440592412617
28134 116.813440992566
28135 119.188528010757
28136 118.170333968269
28137 111.719743119408
28138 108.954371555207
28139 112.059353543562
28140 113.736535219067
28141 109.610233602262
28142 103.360610835909
28143 103.929792910852
28144 102.345607476781
28145 99.0670202356629
28146 98.7009229852736
28147 97.3986529457746
28148 101.208129195001
28149 104.369929969164
28150 102.891967115821
28151 104.801427574796
28152 102.793276910665
28153 101.301273380159
28154 107.766307180852
28155 106.781096310197
28156 106.093748355844
28157 111.142853467198
28158 111.746877862729
28159 107.284427086904
28160 104.243238847809
28161 106.085598498115
28162 111.214240249718
28163 106.282880162412
28164 109.483811530635
28165 111.358881592023
28166 114.988580362269
28167 119.367862696262
28168 115.460693035376
28169 113.98287640175
28170 115.506240795603
28171 115.074993046293
28172 115.410172936871
28173 113.6992258417
28174 108.553598051989
28175 110.303299324801
28176 112.048046468888
28177 108.772464852452
28178 113.075166709512
28179 117.23760023331
28180 119.776795194076
28181 115.121913016061
28182 113.32684356557
28183 112.796200457952
28184 109.835094681198
28185 110.394804796635
28186 109.377364093215
28187 110.08189776588
28188 110.422186724439
28189 109.212789964966
28190 113.613163320461
28191 110.164179962348
28192 108.155215784916
28193 106.856180851409
28194 108.714561884428
28195 108.988367146376
28196 107.82511763741
28197 108.807121981662
28198 105.016183350243
28199 101.392590099763
28200 98.3159744128446
28201 100.050382039944
28202 101.218072427948
28203 107.209501557011
28204 109.602277801336
28205 110.970855818392
28206 111.027255686519
28207 107.763121809777
28208 108.737906065753
28209 111.934284677873
28210 106.459213297494
28211 107.689857811519
28212 111.536754882799
28213 112.650758948313
28214 110.273242132361
28215 111.629491166409
28216 112.595677288155
28217 113.213211911371
28218 115.211587462666
28219 113.255710534697
28220 112.57445164951
28221 115.858123348748
28222 115.894054586365
28223 115.012678711961
28224 114.342662904126
28225 114.511956800422
28226 115.861285720053
28227 118.608947070999
28228 118.930676597188
28229 117.213510068546
28230 120.107097783207
28231 121.155023014021
28232 119.99685181278
28233 122.009037056115
28234 125.285690405429
28235 123.330565598043
28236 121.460185710799
28237 124.72687834362
28238 122.005142031662
28239 124.256227633049
28240 128.096028222318
28241 128.026719882698
28242 126.451098584012
28243 122.871690919718
28244 122.933192980991
28245 114.302947654944
28246 113.717028537085
28247 110.434494751721
28248 109.15786461926
28249 105.212872390976
28250 104.648611657862
28251 99.9430484457436
28252 97.6334010317042
28253 94.935531522854
28254 93.1300881159175
28255 94.2170240944965
28256 97.8008712703663
28257 98.0998354954614
28258 97.7215038737975
28259 98.4780664668265
28260 94.0123019189503
28261 89.9608759699251
28262 88.0796134641834
28263 92.3435365996009
28264 91.8121444730769
28265 96.62227303517
28266 91.9408267565392
28267 92.7043116712528
28268 92.9889445423791
28269 96.4930755373502
28270 96.7614030722807
28271 104.912851738915
28272 105.99614863509
28273 106.348496529889
28274 108.673995680579
28275 105.353702756399
28276 102.614617310009
28277 99.327653896082
28278 100.708045002175
28279 101.327577263342
28280 109.618618591876
28281 115.143277404039
28282 119.236304724024
28283 116.408521559828
28284 113.240603889109
28285 112.064410182671
28286 115.378920818795
28287 112.033850401643
28288 112.764886928927
28289 112.111928484381
28290 112.236943203104
28291 108.23631317594
28292 104.429955964507
28293 103.885812936622
28294 100.373349211624
28295 99.4243846822888
28296 102.773046829372
28297 98.4622252205404
28298 98.698265068414
28299 101.572261043221
28300 92.9429053454138
28301 91.6383538520117
28302 88.7364691343778
28303 86.9151695676371
28304 90.0593529648561
28305 90.7370192662241
28306 89.0521237032047
28307 94.914917455378
28308 90.0270234612997
28309 86.9281442973285
28310 84.1536684099427
28311 86.8501964780292
28312 86.9625478317648
28313 89.294273095188
28314 91.5222051492008
28315 95.3223319844137
28316 90.3770443632537
28317 94.138905058867
28318 93.715442871554
28319 90.5976148659048
28320 91.5783139646986
28321 89.3431091954765
28322 92.982518413317
28323 95.8684225427712
28324 92.7428959428328
28325 95.320743310834
28326 98.6202267705339
28327 99.3561554031871
28328 106.186780574215
28329 108.677846020233
28330 110.616787035711
28331 111.090040054692
28332 111.297260976282
28333 115.565323528023
28334 112.921142154356
28335 113.484683108383
28336 117.639094520935
28337 119.109521599818
28338 118.279816770457
28339 116.500237448237
28340 120.583969436378
28341 120.246654247243
28342 118.274336856689
28343 118.41197490259
28344 118.6573984675
28345 115.322175859923
28346 115.562167337301
28347 111.142166454761
28348 108.689491617864
28349 111.596876072188
28350 115.597406737293
28351 109.064459487675
28352 108.339568983717
28353 104.654411211232
28354 107.469232322175
28355 103.066438880356
28356 98.7431287987685
28357 97.0719546420945
28358 98.9382493102883
28359 102.044578393971
28360 104.066274867742
28361 104.884588373985
28362 102.117054542417
28363 104.559716745546
28364 103.427706599472
28365 101.642372235131
28366 100.588650392463
28367 103.492707372462
28368 100.355432399001
28369 100.203357922914
28370 94.1019281730984
28371 97.1181349065037
28372 99.0153299030321
28373 99.1466197235397
28374 97.1587410025875
28375 100.456889891042
28376 102.222351827474
28377 104.163735621742
28378 105.733872611168
28379 104.69119922893
28380 100.424724535573
28381 97.7373796855208
28382 98.1006580648305
28383 99.7321791175059
28384 99.9756799128269
28385 101.079872504185
28386 98.4683958023952
28387 102.062268807257
28388 105.125855156497
28389 103.649836144123
28390 102.327446932546
28391 102.09758010572
28392 105.324336836515
28393 105.638952711891
28394 107.472590496428
28395 106.684522049635
28396 109.925908022341
28397 104.148899972514
28398 105.029456149403
28399 106.627742964446
28400 108.850923193215
28401 117.326593229402
28402 120.898464641491
28403 114.089669338778
28404 114.064661812127
28405 114.326235543557
28406 111.863828432326
28407 107.877208747624
28408 105.210991601716
28409 107.335898243398
28410 111.828955127459
28411 114.343482483793
28412 111.264780962433
28413 108.899338381685
28414 108.198079895014
28415 106.476330188184
28416 103.352619890141
28417 106.94367251902
28418 103.045615257743
28419 100.550507935223
28420 100.311406734923
28421 95.5208546113446
28422 97.3145154566749
28423 101.211584189661
28424 99.6743857654802
28425 97.95524253173
28426 100.057479335563
28427 98.685698321945
28428 98.008720001847
28429 96.1455884097354
28430 96.7481152481049
28431 96.5232932264777
28432 99.7674068880434
28433 98.7920036239928
28434 102.242957791993
28435 106.926586218698
28436 105.836008899107
28437 107.442039841321
28438 107.793573801913
28439 108.501775750374
28440 104.571574341721
28441 106.113056539622
28442 100.364615261818
28443 100.648111648979
28444 102.630978813075
28445 108.343639144592
28446 109.463500936129
28447 109.525567192604
28448 113.65670033379
28449 113.55025483145
28450 113.537740311626
28451 113.471634422635
28452 111.533540390917
28453 112.561808451535
28454 111.556559738005
28455 111.35164327242
28456 107.894227985849
28457 108.523031408428
28458 109.060322467123
28459 107.552925181988
28460 111.713104535399
28461 106.777264676155
28462 106.62965921782
28463 106.341643507685
28464 107.916315131804
28465 106.750012968712
28466 105.845907402778
28467 105.383056507177
28468 101.3571780282
28469 98.4951039296348
28470 96.097191072737
28471 93.9598749988759
28472 93.4190430511614
28473 95.75248961986
28474 94.6762578941774
28475 93.8552184719402
28476 99.3211742088463
28477 97.9771621513723
28478 97.8635913976337
28479 98.8830091367827
28480 99.6600347424532
28481 100.352782196631
28482 102.295532797021
28483 102.742436324305
28484 101.165248335107
28485 96.18099925574
28486 98.1679728772258
28487 98.3383193238535
28488 99.1980579911596
28489 101.847343761331
28490 104.884585079089
28491 104.812855464276
28492 110.57357225611
28493 110.734890703869
28494 107.846146868639
28495 106.075825725696
28496 104.654550161727
28497 101.498055403287
28498 99.9429084355776
28499 97.0020405069046
28500 99.1103093463613
28501 101.758788459166
28502 100.828556972118
28503 97.6098836487377
28504 99.0637105257397
28505 105.487019241438
28506 103.645210008142
28507 103.706402368724
28508 104.017231330464
28509 101.800035284373
28510 100.161256469786
28511 103.290701331986
28512 99.0988559111876
28513 97.3883322348241
28514 101.375649668239
28515 98.9281503972917
28516 100.311974086634
28517 98.4872452250372
28518 102.690325897181
28519 105.501041594396
28520 104.304375396401
28521 106.780911923005
28522 109.745583719289
28523 111.385684477709
28524 107.72613465107
28525 100.436202831132
28526 104.663700913554
28527 102.525925470954
28528 103.535370020136
28529 104.058120108367
28530 106.013579172105
28531 105.13458723781
28532 104.567917246053
28533 102.090713318627
28534 94.3252579078089
28535 94.7167891583346
28536 92.0321771975166
28537 94.8726054145663
28538 93.9770510720454
28539 95.5728844913925
28540 92.303288053701
28541 91.539191413965
28542 89.670719315766
28543 90.5568572649265
28544 97.798119847557
28545 100.851977820694
28546 98.4650415800025
28547 100.653894884211
28548 98.1019228373971
28549 97.772356574369
28550 93.7981961322028
28551 95.2306908011867
28552 92.7115279323858
28553 94.7659565807157
28554 98.2428336631327
28555 101.772658868922
28556 102.819846507158
28557 101.407769246869
28558 99.641828918004
28559 97.3489210559436
28560 101.341407615471
28561 96.9942725920657
28562 95.7604384412104
28563 97.9691028991963
28564 91.5196825987338
28565 92.498208901009
28566 89.4097187556161
28567 89.4129712781385
28568 92.4112020767195
28569 90.7686515316787
28570 93.5957633351544
28571 91.7102125134628
28572 96.7083793137628
28573 102.248843091512
28574 103.60024913499
28575 104.225024350354
28576 108.624623896316
28577 114.822138270066
28578 117.120663133106
28579 117.645931662184
28580 113.745082185374
28581 113.566563018481
28582 116.672925109531
28583 110.350425535456
28584 115.713927473753
28585 113.742345543892
28586 115.733193543892
28587 116.362197306286
28588 116.19288222497
28589 121.454290609366
28590 117.591679708877
28591 117.015782083697
28592 115.827922937102
28593 108.213857781997
28594 110.484441170134
28595 110.638432649036
28596 110.456586821049
28597 104.137067065359
28598 102.151628538768
28599 99.1666595745415
28600 101.139808477771
28601 104.608707005663
28602 98.4149037104968
28603 102.956493811222
28604 97.0857330571891
28605 102.451309465363
28606 102.753997778311
28607 104.083944448343
28608 103.623255578913
28609 101.734139765156
28610 104.747011286061
28611 105.449908097665
28612 103.156471221936
28613 107.609845704363
28614 103.698664068331
28615 104.041125382467
28616 100.234978546006
28617 99.2291804758296
28618 100.708101686254
28619 104.703064000002
28620 105.253018763023
28621 106.750904744126
28622 110.892065042748
28623 110.070208151432
28624 114.155074821414
28625 113.428477531162
28626 118.811653902621
28627 118.707459855227
28628 120.600424369933
28629 118.575698415734
28630 119.464465645083
28631 120.436138628804
28632 122.284757564765
28633 118.9222886701
28634 122.471044674808
28635 121.802010984726
28636 122.904473114316
28637 129.227422468121
28638 129.458058963917
28639 130.363155825591
28640 124.344885958418
28641 121.351435808669
28642 123.924666258784
28643 122.979529037541
28644 128.031283968955
28645 124.093309477824
28646 118.708014879529
28647 115.748254346711
28648 118.852133150765
28649 118.050351560942
28650 118.314055256932
28651 116.886830748644
28652 116.247068208354
28653 118.180497686585
28654 113.086726169246
28655 110.696462166505
28656 108.304820958099
28657 106.261145408914
28658 106.825252183512
28659 103.796434490294
28660 111.244560330832
28661 111.227463664574
28662 110.826979975415
28663 112.19467433494
28664 108.052475434057
28665 108.284571319018
28666 104.756774839961
28667 105.797067516743
28668 102.285826112509
28669 104.419917749881
28670 104.674815594786
28671 102.870946954079
28672 107.316770918839
28673 108.188672512932
28674 109.050016019482
28675 110.887236582279
28676 115.266311187892
28677 115.261647045905
28678 115.636173910052
28679 113.149809402345
28680 105.984135469061
28681 108.6380720648
28682 105.744305130919
28683 108.937392856161
28684 107.414028591258
28685 108.163595021724
28686 113.007466176095
28687 116.230988578314
28688 114.461543635839
28689 112.173702766442
28690 110.668476975443
28691 113.212957625587
28692 106.364017407817
28693 103.329242850867
28694 103.001273222673
28695 104.52683679963
28696 102.355775500074
28697 103.575761002641
28698 102.865496488033
28699 105.395921443335
28700 107.794932839757
28701 106.425191052593
28702 109.547086064301
28703 110.59886727566
28704 110.105104960417
28705 113.323897800239
28706 114.243965947995
28707 111.286491101539
28708 109.853963453191
28709 116.425193084245
28710 113.203001212026
28711 114.014062385828
28712 116.985352632797
28713 115.30985328485
28714 118.74666284627
28715 119.531935564853
28716 120.230947390346
28717 122.637035999048
28718 119.116522492978
28719 119.92803613452
28720 122.346007748823
28721 118.985676511853
28722 118.211598876492
28723 117.0537553753
28724 119.293248597445
28725 121.205400224765
28726 118.401465442013
28727 119.306564548779
28728 122.328798038576
28729 117.184517463173
28730 122.881755624971
28731 118.209691297282
28732 117.914574392385
28733 122.589405210646
28734 124.381985256981
28735 123.180682383637
28736 123.237410280133
28737 117.226589096489
28738 123.202193168483
28739 121.809634213101
28740 120.834179868942
28741 122.629648300746
28742 122.573123723351
28743 118.505017486033
28744 118.377908936623
28745 109.023245648617
28746 112.813456116223
28747 117.623502389795
28748 117.210984250026
28749 115.782743654913
28750 115.68341840942
28751 121.785552811026
28752 119.630800564806
28753 116.050910833735
28754 116.944798326177
28755 112.815520333239
28756 109.650217763301
28757 109.007758273539
28758 103.185970303855
28759 100.391579079698
28760 103.708327113487
28761 108.228636225922
28762 107.799004796578
28763 109.085033807863
28764 107.724219840367
28765 112.89522281446
28766 114.229545082709
28767 110.065413700919
28768 111.00718186096
28769 113.455538976548
28770 113.908036020505
28771 111.706542390301
28772 113.336267394387
28773 115.519456040083
28774 114.18350030683
28775 115.048788573774
28776 119.341560032767
28777 121.506275867396
28778 128.10337246796
28779 133.327488471993
28780 131.487443412017
28781 126.323916931605
28782 129.580391856571
28783 128.187204852266
28784 128.360512182661
28785 128.672248943388
28786 122.364709821748
28787 118.951338921475
28788 118.108232325521
28789 121.239181268066
28790 119.309692413481
28791 120.373776743888
28792 121.639827378329
28793 121.424875028661
28794 117.585133367789
28795 118.053194028465
28796 115.464328149702
28797 117.517659382838
28798 113.964496053256
28799 114.408733418534
28800 114.34321730733
28801 115.099553534238
28802 108.807808819308
28803 111.450446571707
28804 109.644334479928
28805 108.529960186644
28806 111.92407323466
28807 116.328651261199
28808 114.026822788248
28809 115.471367686573
28810 116.753928536521
28811 116.873745058599
28812 112.284790026879
28813 110.080541786182
28814 111.705344398275
28815 116.594808325496
28816 117.690719825709
28817 115.625201337644
28818 118.718584070111
28819 120.021017689357
28820 117.821222287135
28821 116.910099860544
28822 119.037311172799
28823 117.781218601971
28824 118.687931619977
28825 121.471347417728
28826 122.086438984734
28827 119.82836294772
28828 121.733430776299
28829 117.535193060454
28830 115.409288802069
28831 112.076678728005
28832 119.260036734766
28833 121.087208964035
28834 121.88943517075
28835 118.701578961874
28836 118.289046448671
28837 117.173386992452
28838 110.738692900281
28839 106.31427598068
28840 103.717355394841
28841 106.742852142942
28842 108.349402845664
28843 107.326868140313
28844 104.80842819354
28845 100.0430560378
28846 97.1136320850379
28847 97.5981720106057
28848 101.225098060332
28849 101.129731446906
28850 99.2267553300779
28851 101.433761699018
28852 95.0707303861303
28853 95.4978674352533
28854 95.9120988877855
28855 96.3679878596877
28856 94.5092618513201
28857 97.9076107943436
28858 102.489602358583
28859 106.512559129312
28860 105.54596755386
28861 107.09460852367
28862 106.301168601077
28863 103.164025919038
28864 107.95899359105
28865 109.891372920134
28866 111.725343977724
28867 111.498828604704
28868 104.037514559464
28869 107.068598019748
28870 110.575810531295
28871 105.132486460612
28872 109.157188052148
28873 109.978594130008
28874 106.510053816427
28875 105.293131412765
28876 102.766452149547
28877 100.080226855203
28878 97.311807108814
28879 94.9783950592685
28880 99.9121841517654
28881 99.3657522354009
28882 103.536545336093
28883 107.488995727612
28884 105.858523300233
28885 108.264327388494
28886 106.841716065313
28887 105.010419436095
28888 108.20977520802
28889 105.481558402268
28890 103.088014877692
28891 104.558086885384
28892 102.319145148412
28893 101.259107937049
28894 100.410377214287
28895 100.792904944624
28896 102.228786132597
28897 104.556508187932
28898 104.684350311413
28899 106.60260088909
28900 106.309306780198
28901 101.887556127916
28902 95.2440287018488
28903 92.2309104480293
28904 92.9261852344072
28905 92.3491714309049
28906 93.6296722866406
28907 97.2989934317816
28908 96.1979404619259
28909 96.6851144834087
28910 93.6007027451468
28911 96.3278681399736
28912 92.9532141377504
28913 89.5565793970155
28914 93.3266363037964
28915 89.5241463825802
28916 91.5116309125199
28917 94.8725272707138
28918 92.3163495834141
28919 90.9987500023935
28920 92.6057759939503
28921 94.4924292856602
28922 97.5339817122216
28923 99.0445313712402
28924 98.4867217686964
28925 98.0332362672178
28926 95.8456451008386
28927 97.4783443539639
28928 98.3395243112461
28929 97.1530661050367
28930 101.729121060705
28931 100.539462793803
28932 105.882579145842
28933 105.715206427578
28934 105.496727097638
28935 110.986468499025
28936 112.482307880648
28937 104.69401938366
28938 112.690908290502
28939 115.18999803072
28940 114.334200620998
28941 116.911054852264
28942 117.846869279169
28943 117.1383973721
28944 117.99614858785
28945 121.279043644051
28946 125.030176870258
28947 121.927045792027
28948 127.540131587384
28949 125.878098204426
28950 125.863992491445
28951 127.0091220801
28952 124.596701083899
28953 128.567276333982
28954 128.097756403212
28955 125.980241808255
28956 121.882800602065
28957 120.72023235672
28958 113.87897486055
28959 108.045602865056
28960 105.320310303547
28961 101.843933313025
28962 97.0779678675037
28963 98.8145784598085
28964 97.3791472201152
28965 94.3103696612685
28966 92.6206752685144
28967 92.266098186877
28968 89.643296059291
28969 93.9176284088145
28970 93.7301957770897
28971 95.9703329817192
28972 97.8725620311638
28973 95.4589414127029
28974 93.3125793283106
28975 93.1866006913447
28976 100.008433962655
28977 105.311309314305
28978 107.071462353539
28979 110.390712328577
28980 114.620716982805
28981 112.772636025329
28982 117.538307573653
28983 119.264083033332
28984 121.128193789233
28985 122.429541245003
28986 120.003551730248
28987 118.507170099566
28988 117.695662269472
28989 113.602753511284
28990 112.072839848616
28991 111.719438228553
28992 110.769589036569
28993 110.608608194041
28994 111.007250073008
28995 112.966533118354
28996 109.712541402611
28997 107.242622011404
28998 108.185378124576
28999 105.666908155093
29000 101.435182399068
29001 100.711404964302
29002 101.533675365845
29003 99.6577009742994
29004 101.281512581216
29005 93.6614374381105
29006 97.455951302035
29007 100.539169248844
29008 99.2678379424919
29009 102.391051076298
29010 106.815774070177
29011 107.709639284924
29012 108.459408397639
29013 112.260365641335
29014 115.438574169749
29015 112.820583675813
29016 110.231414574778
29017 115.643628458703
29018 115.764394391979
29019 116.292489274694
29020 123.06937600421
29021 123.094636312909
29022 117.193547420511
29023 118.372203683074
29024 112.825860265751
29025 116.259946491228
29026 115.405193188662
29027 118.400668573936
29028 114.1689926151
29029 115.888002897522
29030 113.792777623157
29031 112.731037877673
29032 115.23865106846
29033 111.034451403227
29034 112.465503132647
29035 112.453686892015
29036 116.414201726787
29037 110.426605724534
29038 108.327615733694
29039 109.797912608175
29040 104.298422279067
29041 105.665587041832
29042 110.412072600909
29043 111.375000429674
29044 115.160712905939
29045 115.861587762252
29046 116.970167227785
29047 113.693267714565
29048 119.155580254163
29049 116.802637598042
29050 117.521476775821
29051 113.030493016712
29052 110.436470292001
29053 112.730028832774
29054 110.245576363039
29055 112.094192595768
29056 108.494934613367
29057 107.671039136915
29058 111.409572739956
29059 111.182177629671
29060 108.439674658226
29061 112.656559078806
29062 113.246769659318
29063 110.983711604411
29064 111.462972284366
29065 112.666390772666
29066 111.234114193783
29067 110.015578779218
29068 106.666875527736
29069 107.917538267993
29070 107.172555469491
29071 109.390311582224
29072 109.729237887596
29073 112.885439810142
29074 109.20969993439
29075 109.625365387739
29076 114.463429381674
29077 114.309335649457
29078 110.190826948657
29079 116.24445633696
29080 122.061538640247
29081 119.17275955021
29082 115.319051512359
29083 111.622196684782
29084 106.547223234585
29085 106.740525737337
29086 106.433482597583
29087 107.366346863449
29088 114.012508689907
29089 108.188541850458
29090 107.196338585042
29091 107.223425893402
29092 106.193647597261
29093 104.119725803339
29094 109.087212492335
29095 104.555594573288
29096 103.580818108152
29097 109.482377801546
29098 110.641035380526
29099 103.234849704707
29100 101.942136433999
29101 102.829063301427
29102 108.453844849396
29103 109.105617974724
29104 115.751719271448
29105 114.063259343225
29106 114.281921097637
29107 113.988637557382
29108 107.363727513572
29109 110.838899585139
29110 112.821380493243
29111 113.02027105368
29112 112.671738922965
29113 111.280559007803
29114 110.342308445266
29115 109.979728844317
29116 109.167549924469
29117 107.312658332492
29118 104.137280630874
29119 109.109675100425
29120 103.68971270186
29121 106.266594109882
29122 99.3026452374713
29123 99.1356141854267
29124 92.7460903541562
29125 94.6634207378925
29126 90.251199646778
29127 85.7607221926083
29128 87.7629788552892
29129 86.9791471293319
29130 83.3474183243736
29131 86.0463793802146
29132 90.5253179142954
29133 90.072324335149
29134 88.5040103635527
29135 93.8522064220429
29136 91.4651796283331
29137 88.9633953128294
29138 91.8639194543212
29139 91.4462470914376
29140 97.4131779991394
29141 95.2036618067938
29142 95.040765297413
29143 97.0936959644247
29144 99.265426047804
29145 99.2594905222681
29146 103.602014473238
29147 111.230618556259
29148 113.105195773203
29149 118.454040034115
29150 119.086579008928
29151 116.995073753642
29152 112.201574736589
29153 115.283615640991
29154 113.13450053312
29155 113.373559757299
29156 113.017893605636
29157 114.36634907734
29158 113.234988748094
29159 111.23997066371
29160 114.222367499713
29161 116.745140756859
29162 119.127066137034
29163 121.232190024184
29164 126.708459771632
29165 127.437790950485
29166 127.989976891387
29167 124.740707901404
29168 121.171230418629
29169 117.050334171964
29170 120.066454174922
29171 120.531096196332
29172 118.075824511566
29173 118.543123333685
29174 122.184661011641
29175 120.424947396525
29176 122.991155186759
29177 124.745676712626
29178 125.188929057977
29179 125.553200826636
29180 120.210543160962
29181 117.454818027777
29182 118.656054205144
29183 117.750636616306
29184 113.46831864661
29185 114.064717400454
29186 114.332536745656
29187 110.686511710013
29188 112.934699738714
29189 115.801796428754
29190 114.029316363345
29191 110.52994842743
29192 112.46605688476
29193 113.400443916044
29194 117.002993292904
29195 114.887890550647
29196 112.983506460443
29197 107.716036287419
29198 108.61321761874
29199 105.354786368263
29200 108.903887367794
29201 108.131180875529
29202 106.344344564664
29203 107.380764524861
29204 106.146910484302
29205 102.02293801169
29206 105.558683626539
29207 106.629884370626
29208 105.095205423013
29209 103.559428494221
29210 105.135015556769
29211 108.171773343948
29212 110.42262744986
29213 113.062385622458
29214 105.244950204696
29215 106.621861406143
29216 109.43489328978
29217 112.616611951965
29218 114.569580549742
29219 115.244973012132
29220 116.109907481741
29221 119.630218434331
29222 119.417803417149
29223 118.152309735819
29224 120.802698414894
29225 125.052276808671
29226 118.788590815433
29227 119.505784471633
29228 117.71453860375
29229 118.15123669161
29230 115.477867891099
29231 116.630535219076
29232 111.965789596203
29233 106.169708794391
29234 111.075121792335
29235 109.705173848048
29236 109.682918838138
29237 111.798520344681
29238 107.585239784025
29239 106.267804059165
29240 103.085721187198
29241 97.7512374551076
29242 100.210658569205
29243 100.058015602511
29244 97.6795905810064
29245 99.0699158374496
29246 97.7513233406455
29247 99.3096166542555
29248 100.070883317413
29249 97.092669556962
29250 97.6341210434505
29251 97.341534498502
29252 101.884317746196
29253 99.6411084518927
29254 98.978863899855
29255 100.441884228077
29256 96.9602854290197
29257 97.4033340539333
29258 100.968503253745
29259 105.460082422722
29260 101.953664537668
29261 108.797846123247
29262 108.754702823649
29263 107.927886527634
29264 110.908591093032
29265 108.177005296724
29266 108.91054760077
29267 111.919117639984
29268 111.699067115843
29269 113.713222004465
29270 115.718420926113
29271 114.496321035833
29272 113.212253687751
29273 115.825504158467
29274 113.26068806473
29275 114.796636365165
29276 113.294946101821
29277 108.7698417551
29278 105.559693446701
29279 100.92279270739
29280 102.16695537091
29281 98.7496624618134
29282 100.918292128017
29283 103.758149212875
29284 98.5014247624303
29285 101.392539355193
29286 103.302686786782
29287 100.945160266183
29288 102.114035466635
29289 98.5132314302959
29290 101.456770545289
29291 99.3647445558553
29292 101.817043192087
29293 100.977763492954
29294 105.210763822295
29295 102.528881889964
29296 107.115139563139
29297 109.22691691468
29298 113.132375444542
29299 113.89984685453
29300 116.719853620776
29301 117.754257707604
29302 110.889361259967
29303 109.903607829247
29304 115.761511602755
29305 108.668242936077
29306 109.56761238936
29307 106.31419872266
29308 104.169131848825
29309 106.540540535793
29310 106.048018354463
29311 112.294568638455
29312 108.201017466493
29313 111.310174123408
29314 109.901866693719
29315 112.896874225505
29316 109.635582701366
29317 108.629995473014
29318 107.131365263469
29319 112.941824766401
29320 115.825714718021
29321 113.218131964333
29322 114.904730368359
29323 112.360256091434
29324 105.720468797782
29325 109.797046019743
29326 107.601128760237
29327 115.074146411413
29328 120.03624099816
29329 123.718594156136
29330 117.828603827381
29331 115.580541676814
29332 114.7930147594
29333 111.817900670014
29334 112.333813832979
29335 114.613822340568
29336 119.15906355591
29337 116.733846508446
29338 116.171935113676
29339 115.546196553854
29340 116.554044241048
29341 119.590926809114
29342 122.072549843568
29343 127.467495638979
29344 130.378161181456
29345 129.89592284841
29346 130.6675664162
29347 123.471999858871
29348 121.638756003576
29349 117.420454086488
29350 121.777279006386
29351 117.53683249208
29352 120.370291807573
29353 116.665382292089
29354 111.977998942914
29355 106.780643403211
29356 107.425806539909
29357 106.719020133523
29358 107.702426275829
29359 103.389192842209
29360 97.852008159421
29361 96.072880786178
29362 92.5406643393788
29363 88.8686428618809
29364 94.3450850283474
29365 95.3694506656964
29366 93.4234374034337
29367 91.6864102974299
29368 95.7176792214002
29369 96.3557837005348
29370 97.1955590971604
29371 97.0321781420183
29372 99.2896602543353
29373 103.356482374851
29374 104.796857345752
29375 107.634184617781
29376 108.189682780562
29377 110.047709042265
29378 106.973535010922
29379 112.743423051763
29380 115.039689909656
29381 118.998333848858
29382 124.861047170608
29383 126.260562494231
29384 125.225695861289
29385 120.25623465883
29386 125.892325260645
29387 131.765398960326
29388 128.548038236919
29389 125.630742898392
29390 119.982780461016
29391 123.48109902639
29392 125.021176441645
29393 129.239240696467
29394 130.856495559851
29395 131.484100218421
29396 128.402929891235
29397 135.797231607193
29398 141.313079847153
29399 138.093067807575
29400 132.056910732265
29401 128.209744479744
29402 126.981624124734
29403 128.622957485775
29404 127.630971827901
29405 134.827499220569
29406 132.684560823848
29407 133.816503530811
29408 136.860645391721
29409 140.715154836947
29410 140.095181470767
29411 138.675330796701
29412 136.949004932711
29413 131.225363782308
29414 133.685537751336
29415 128.913022021271
29416 129.35248810587
29417 128.358474888095
29418 126.392509425999
29419 125.037604704149
29420 128.8296255258
29421 129.208790850365
29422 126.361331921336
29423 119.983033805936
29424 119.801233464924
29425 117.370047939587
29426 116.073669582432
29427 115.542385279173
29428 113.34975559691
29429 109.814591235783
29430 108.814766115234
29431 112.008028340706
29432 111.661682147706
29433 117.128733354083
29434 115.491024120526
29435 119.369019990419
29436 120.063471090422
29437 118.624777371313
29438 120.340036884855
29439 121.885933926769
29440 118.225595041283
29441 119.59205692644
29442 118.259332490212
29443 118.854818575748
29444 115.067089172462
29445 116.136767896767
29446 112.699945770899
29447 107.112668443821
29448 106.15873499296
29449 112.178527679449
29450 116.852724687764
29451 116.605085491059
29452 112.097071447852
29453 111.678366635037
29454 116.487784549405
29455 118.444077468933
29456 119.001684239789
29457 117.116235685372
29458 117.798571448152
29459 118.346665936601
29460 122.756667538698
29461 124.551822514151
29462 126.171321902593
29463 134.663163931501
29464 135.511511907901
29465 132.444171232786
29466 134.982857385094
29467 139.352483125137
29468 140.929181782545
29469 138.947190303122
29470 134.924649893126
29471 132.039013410429
29472 131.894895947271
29473 129.902756637351
29474 123.263477095047
29475 121.705636872295
29476 124.036946088852
29477 120.790923733748
29478 115.11110828355
29479 113.416425065048
29480 113.453143040575
29481 112.443236980352
29482 112.432697605227
29483 108.425496320097
29484 111.988258873289
29485 115.18250524936
29486 114.240442784622
29487 112.498538109586
29488 112.626316383393
29489 112.188189273574
29490 112.72221724769
29491 114.125681381266
29492 116.952513919746
29493 115.755177169151
29494 119.893898522441
29495 118.41628502881
29496 118.912458383104
29497 122.461097024067
29498 123.290408729925
29499 119.903437707654
29500 122.219855340759
29501 121.329345563129
29502 122.412715311129
29503 119.178507364162
29504 116.428372750581
29505 115.863166800822
29506 117.538014703766
29507 119.387264224284
29508 116.382167586738
29509 112.760816070255
29510 114.751948456619
29511 116.00723017855
29512 116.700691161953
29513 114.834733003646
29514 114.956319343388
29515 118.294147291236
29516 109.576154114419
29517 107.923326505653
29518 106.214060585058
29519 113.312629870091
29520 113.95478124622
29521 111.170499169827
29522 112.481991400963
29523 112.195544050509
29524 110.374112451721
29525 105.215430706216
29526 106.261425182041
29527 106.189489216149
29528 103.118420887657
29529 107.290956939576
29530 105.99509512609
29531 105.013528375538
29532 105.816875612228
29533 107.144237081446
29534 106.725574292582
29535 103.836417494889
29536 108.294111954717
29537 106.792767965237
29538 107.902593980425
29539 104.039472942907
29540 99.210215761407
29541 99.6157282108007
29542 94.3753367886297
29543 91.9780240917303
29544 94.9395850905391
29545 96.8460655884643
29546 95.8480480884974
29547 90.9480297816632
29548 90.5500022791989
29549 87.8194410056531
29550 93.0194532944925
29551 89.5850234357287
29552 90.9824073204549
29553 92.7855073182964
29554 90.5546939509893
29555 89.8597953779581
29556 86.8221436439325
29557 89.6424737246279
29558 92.9320125331678
29559 94.881224311592
29560 94.3512761081152
29561 92.8222804893752
29562 93.5041381647473
29563 101.841853568643
29564 101.328580094284
29565 99.44142206607
29566 99.1587477668378
29567 103.105626121733
29568 106.316056772825
29569 110.021032729671
29570 105.273209485076
29571 109.384753056663
29572 106.570413504875
29573 108.821180609894
29574 110.259861178393
29575 108.437782518352
29576 109.322402548076
29577 108.509256311558
29578 103.751054610354
29579 103.188602276663
29580 106.518243339482
29581 105.653232447334
29582 109.714154239592
29583 106.392056227768
29584 103.427905006588
29585 110.701109959469
29586 110.960206517554
29587 112.221531189044
29588 115.382080603425
29589 111.581114362112
29590 114.28136021794
29591 112.195269463644
29592 110.803070475965
29593 106.782662024178
29594 105.661718988057
29595 107.790733348498
29596 109.267424354958
29597 106.897514811094
29598 107.931857586358
29599 105.842672288501
29600 105.97439909798
29601 109.110563776406
29602 106.671331243445
29603 107.384211214323
29604 113.497088798764
29605 111.290355844388
29606 109.948830293964
29607 110.237429989466
29608 103.869071539123
29609 105.853734676527
29610 105.761658474913
29611 106.056217849371
29612 108.159292306729
29613 110.313597406707
29614 108.042779553633
29615 106.764498765203
29616 109.688817147833
29617 110.128127074248
29618 116.877801391141
29619 116.422975022774
29620 113.927592200333
29621 115.286889111907
29622 114.83260521535
29623 110.943424838435
29624 104.731238977193
29625 102.55355351074
29626 101.399006059952
29627 103.355231331299
29628 107.886184126823
29629 109.71284933458
29630 108.039276047629
29631 107.558634893579
29632 107.136617122315
29633 105.366600442561
29634 104.798363215223
29635 103.997100557703
29636 102.433117900356
29637 104.346034270298
29638 96.9831642983519
29639 99.9740196158289
29640 102.21482067683
29641 99.6601083697182
29642 100.392422844168
29643 102.552161150689
29644 106.191990963841
29645 105.155787254526
29646 113.641382674477
29647 110.555372631942
29648 109.464645187469
29649 109.400858448446
29650 109.249888136047
29651 114.496617526188
29652 115.622895859831
29653 119.987609149908
29654 122.099047398421
29655 124.30462289106
29656 127.941295844662
29657 132.269441169932
29658 134.012504536355
29659 134.978396905401
29660 137.097332002955
29661 137.323787645752
29662 138.06574763534
29663 137.139717427641
29664 136.06114337934
29665 137.758299115631
29666 132.43112656294
29667 129.463448243329
29668 126.747658603891
29669 126.728722686686
29670 127.175112723539
29671 121.844316595033
29672 125.499758029815
29673 120.611569604798
29674 117.938418809383
29675 117.297148915441
29676 108.35898521877
29677 100.196236699505
29678 98.4635479222211
29679 92.2506680052416
29680 86.0489973355818
29681 84.4147706985206
29682 88.3212781413744
29683 91.4429401664255
29684 89.8010903472588
29685 88.0775774539727
29686 86.4205863806049
29687 88.9286200243594
29688 89.4453942824386
29689 85.8998817411367
29690 86.7293227463211
29691 86.2121328427341
29692 82.3469575706801
29693 82.3921516462065
29694 83.1939410704073
29695 83.7533589820675
29696 86.5989033191547
29697 88.2810822087334
29698 91.3164903678027
29699 96.2389399912098
29700 98.2868965946472
29701 102.099215798362
29702 101.92728376243
29703 98.185111798557
29704 100.34266682098
29705 99.9230000010726
29706 107.123004045444
29707 102.301277033413
29708 105.978010632319
29709 108.381548009097
29710 104.635902955256
29711 104.831635463283
29712 102.248587888981
29713 101.886423591271
29714 104.54918007915
29715 104.679920888632
29716 105.555570911233
29717 104.561653267115
29718 106.552468440222
29719 102.596788306552
29720 102.887043276101
29721 100.972173746555
29722 98.7077512078768
29723 99.3322513216588
29724 100.191082436767
29725 102.581143352554
29726 98.2320813568047
29727 99.2148681996623
29728 96.6997382512908
29729 98.8346303982371
29730 107.591979050658
29731 111.211789757647
29732 112.983456575254
29733 114.30357638875
29734 111.716890595259
29735 109.437621368227
29736 109.106377985069
29737 113.51131145834
29738 109.046386441244
29739 110.059939952742
29740 111.708407127164
29741 113.620783346457
29742 112.081608860173
29743 110.169693457594
29744 110.34053861413
29745 109.368572301928
29746 105.9804659073
29747 107.402025959215
29748 110.837285481141
29749 106.81496696091
29750 100.47224854102
29751 95.8910975591825
29752 96.271905437981
29753 100.688209940004
29754 105.797265306912
29755 107.143606443596
29756 106.203732864395
29757 106.993585303413
29758 109.009964144872
29759 110.7105876743
29760 112.143430655749
29761 112.573168103048
29762 112.861988639595
29763 117.965682440806
29764 116.329551011887
29765 115.399086961925
29766 116.152615785186
29767 121.827828423417
29768 115.706422502561
29769 115.819616738091
29770 119.021207708337
29771 121.471188628143
29772 118.969761982158
29773 110.269150846945
29774 105.423621180773
29775 106.680585085286
29776 104.180677413367
29777 106.825515089923
29778 107.033253650827
29779 110.312187833026
29780 110.616223104495
29781 109.448278528102
29782 114.355283616115
29783 108.076913535261
29784 105.872288194715
29785 104.748495180945
29786 104.799315896457
29787 101.337778086173
29788 110.146899140169
29789 108.730928261894
29790 105.375605613301
29791 105.941164818746
29792 105.994767234016
29793 109.515088795754
29794 108.927247555057
29795 108.345685332574
29796 116.793117048125
29797 112.267542064562
29798 114.942153042902
29799 107.507785449495
29800 105.196232977731
29801 106.633875216579
29802 100.895624355177
29803 102.900505710809
29804 109.077451707076
29805 110.470998947177
29806 113.998036412796
29807 119.412649366342
29808 118.181466146402
29809 120.934462595667
29810 122.115992986582
29811 119.055217012126
29812 119.431922009314
29813 118.856309266562
29814 121.156354321777
29815 119.904491207473
29816 113.442626923174
29817 117.12160956775
29818 116.77373387952
29819 116.741949998669
29820 114.559485598829
29821 113.321325660272
29822 112.610014679568
29823 115.517775425365
29824 114.693405481032
29825 113.522069527195
29826 109.897389407915
29827 104.727063428093
29828 104.133549540476
29829 109.598788397239
29830 108.07219347211
29831 109.251021788459
29832 111.777175866542
29833 112.123418461622
29834 114.513916751061
29835 116.054813550878
29836 119.821849478962
29837 121.301695222679
29838 120.335728830499
29839 124.50792547159
29840 121.835055756838
29841 120.865086014514
29842 126.783493199237
29843 124.914610105256
29844 121.310660502822
29845 121.585975498203
29846 123.717834740089
29847 122.988653858949
29848 121.534240105799
29849 121.070676494324
29850 127.082071147509
29851 126.025575794478
29852 122.051652575588
29853 125.236115568124
29854 127.227511976408
29855 129.352659359113
29856 129.564240842731
29857 123.946421272714
29858 126.482042367509
29859 123.734574202625
29860 129.678935520472
29861 134.180022610914
29862 129.144694247923
29863 133.22138236629
29864 133.285312049765
29865 131.652016834591
29866 131.477065785971
29867 132.230518277836
29868 128.58356487449
29869 124.271157072304
29870 121.857479007623
29871 127.054028994064
29872 131.439133863549
29873 130.40446843941
29874 124.469925909315
29875 119.021343186315
29876 117.247673230531
29877 120.213795115294
29878 114.842218773784
29879 117.708573529637
29880 116.472058118877
29881 115.580703107896
29882 119.804486672975
29883 115.504833957497
29884 112.854711843719
29885 116.205170572809
29886 114.531149629805
29887 116.636582705583
29888 117.904586117757
29889 118.658172953547
29890 118.804645055048
29891 115.489513642108
29892 114.522940074844
29893 117.814036707918
29894 115.308220682914
29895 115.538976249822
29896 117.698508247402
29897 115.778219527743
29898 119.085831673855
29899 119.904198683593
29900 120.442275164815
29901 117.918665310615
29902 112.440612823515
29903 114.399766145693
29904 114.859658576148
29905 118.967708004579
29906 118.536435032953
29907 115.906675532223
29908 121.383698792921
29909 116.585870102011
29910 115.847860424898
29911 118.290527653328
29912 119.928907309263
29913 119.47094897258
29914 120.217076063581
29915 121.756632426691
29916 119.637150964214
29917 117.781876904752
29918 113.725179714611
29919 110.34474069639
29920 110.562896680753
29921 112.536291977702
29922 113.841500776387
29923 113.296354740257
29924 112.829189768327
29925 107.468205363972
29926 107.915108455595
29927 109.354964408878
29928 108.472557228332
29929 113.809679054076
29930 114.859638059608
29931 111.795452386032
29932 108.644541957847
29933 101.401523257694
29934 106.210646597122
29935 104.772078555655
29936 108.729730633007
29937 108.709872226486
29938 112.293498186161
29939 115.903384683935
29940 114.825654579471
29941 109.896968592604
29942 110.999938735995
29943 113.86545379536
29944 120.283708770058
29945 122.595309718328
29946 121.764291528246
29947 120.727903044895
29948 117.893028272228
29949 111.574816185822
29950 105.606762006943
29951 107.990954072772
29952 108.866268454185
29953 112.638811213661
29954 111.144312020325
29955 113.483117533712
29956 110.929234305516
29957 113.402729018762
29958 111.774785289933
29959 113.173329475886
29960 111.687684317717
29961 115.663972083287
29962 114.376265988427
29963 108.685087770891
29964 105.011471863361
29965 106.208614048479
29966 108.28303493077
29967 109.815473032997
29968 105.260512213236
29969 109.133200704489
29970 111.432625898348
29971 106.714997270546
29972 102.987259450417
29973 99.2321492547463
29974 100.864599607143
29975 101.265625289729
29976 100.87387261248
29977 98.0634939811947
29978 99.7384016466575
29979 98.7555713824341
29980 103.417231664481
29981 98.1977715376172
29982 99.5206628438716
29983 102.583192811929
29984 104.261416713259
29985 101.853400541634
29986 103.49313211572
29987 100.671395821896
29988 106.068644809234
29989 106.726745239978
29990 112.974167280975
29991 116.247754191763
29992 115.967234214504
29993 122.1508001939
29994 122.009101325047
29995 123.173543273242
29996 121.391172356174
29997 126.169623424319
29998 124.638620608948
29999 123.339637553038
30000 125.375932930858
30001 126.848318939543
30002 126.791622441084
30003 129.524364450627
30004 129.203033140965
30005 132.722536470025
30006 130.872622418352
30007 132.690883007537
30008 127.403862755293
30009 132.040225594407
30010 126.979158123251
30011 127.413000329708
30012 130.027741679411
30013 126.844842566633
30014 127.742163261624
30015 129.719043111038
30016 132.173750889308
30017 130.642470142291
30018 130.544415188484
30019 135.049467248081
30020 133.016397192923
30021 137.521077989266
30022 137.705597174052
30023 134.573125135113
30024 134.637858653519
30025 129.680042384809
30026 128.892142004346
30027 128.702630759849
30028 133.516085124801
30029 128.251707985778
30030 127.159282280003
30031 126.184392503951
30032 126.049202269986
30033 129.272595255451
30034 127.799608946137
30035 125.074383573881
30036 124.83584979718
30037 128.011546988982
30038 129.940244110319
30039 124.755868928865
30040 116.773232470483
30041 114.588397511226
30042 114.897659012633
30043 116.509164516412
30044 116.129195918942
30045 118.408360222391
30046 119.256875866201
30047 122.270354180996
30048 119.073447750761
30049 117.580839732523
30050 120.631022601428
30051 119.7565078718
30052 119.401023567841
30053 113.268854305454
30054 109.832244272791
30055 104.827494253424
30056 101.922811256684
30057 93.0321220086824
30058 91.9972156615088
30059 91.9536427697444
30060 97.4911557012456
30061 95.9592333490394
30062 92.8565997935648
30063 95.5549899775085
30064 97.7785677371207
30065 99.816805983022
30066 99.0158214902565
30067 95.9498317728882
30068 95.4246239259797
30069 96.7333174942031
30070 90.8077413811662
30071 90.3915773470836
30072 90.903335751299
30073 96.1080553263296
30074 98.0106590674821
30075 104.442208829592
30076 107.584370674716
30077 108.978652530987
30078 109.35118353588
30079 111.262608994097
30080 110.817119847268
30081 111.920261320527
30082 115.181359817096
30083 113.798011235398
30084 110.550614764604
30085 108.878665298472
30086 108.641333574475
30087 114.172788558923
30088 119.30900925053
30089 119.020982526115
30090 121.645323476558
30091 124.920596848338
30092 126.395753912015
30093 124.831469246829
30094 126.839736533867
30095 122.162873785639
30096 120.103331502233
30097 123.472672724465
30098 125.58321526295
30099 123.820411436881
30100 119.115350968094
30101 116.769843833707
30102 113.362958700428
30103 109.526853737176
30104 112.431657292237
30105 112.001574864729
30106 118.598513643597
30107 117.827842538811
30108 116.785724731676
30109 119.386477999076
30110 120.404554934405
30111 118.091936770295
30112 118.524042669093
30113 115.961903158985
30114 116.29931971643
30115 114.626955995196
30116 115.005498623572
30117 112.357948345944
30118 108.134241945105
30119 107.717334757878
30120 113.944158007372
30121 117.735601457988
30122 118.155427825739
30123 120.36243753244
30124 120.666213712282
30125 118.750238664577
30126 114.540149467743
30127 111.284553023266
30128 110.171659489652
30129 108.776069943812
30130 110.803358922166
30131 110.985587899554
30132 106.698103961692
30133 105.223559237219
30134 104.957234824677
30135 107.266306953236
30136 108.919576051483
30137 110.820532827994
30138 113.04711629429
30139 112.737001275283
30140 110.419119350907
30141 108.706662214522
30142 112.806910117207
30143 112.827476289803
30144 109.650612677211
30145 112.03281975522
30146 109.726318414393
30147 105.804310148547
30148 105.695065388199
30149 101.112652062915
30150 102.558696418583
30151 98.6814148624047
30152 105.944981246395
30153 106.109025959858
30154 102.402461481313
30155 103.440188774568
30156 101.818337269249
30157 101.948042567478
30158 101.682419023825
30159 103.441196845332
30160 105.212472084683
30161 103.638672931298
30162 104.410940731686
30163 103.370478002382
30164 109.144692359786
30165 109.793168130474
30166 109.538679660352
30167 113.412742185913
30168 111.503738215928
30169 115.687438579045
30170 113.774189913514
30171 116.223288463342
30172 116.949776551201
30173 121.966784457932
30174 124.306849563909
30175 123.542120427652
30176 122.676875504237
30177 123.85727937912
30178 120.854899639601
30179 116.928319493672
30180 116.228876909317
30181 120.184856387915
30182 118.859389595398
30183 116.183469929433
30184 108.630922620331
30185 106.148685050506
30186 109.875680265727
30187 103.299879575093
30188 101.193110137433
30189 97.0330830169678
30190 91.879000353337
30191 96.2052698448139
30192 95.2624107492119
30193 94.6172413204235
30194 95.0813326977207
30195 101.438645845742
30196 106.18072909931
30197 104.381204708494
30198 106.349855670662
30199 111.453620717034
30200 108.99722725708
30201 108.93470045043
30202 105.408710286114
30203 111.275123211736
30204 117.821836269687
30205 115.149694528155
30206 110.694462623582
30207 118.663553247834
30208 125.802413446215
30209 132.083204061576
30210 136.900113781566
30211 132.745237763936
30212 130.315882489217
30213 127.669106991937
30214 128.041184752679
30215 123.485594918862
30216 117.74902785653
30217 124.69826825344
30218 125.929234958494
30219 125.858075373241
30220 123.563351699013
30221 119.766551454153
30222 123.440821183879
30223 118.699723383139
30224 110.795823478916
30225 116.634128139313
30226 116.990684915947
30227 116.335856488257
30228 109.70543776431
30229 107.122124738485
30230 107.406921988596
30231 105.00600719122
30232 101.740370746276
30233 103.714312535952
30234 102.087217399756
30235 99.4653706231186
30236 104.397276959014
30237 96.7553591700281
30238 98.264624261489
30239 94.5211519892766
30240 97.1994007536716
30241 101.895384053427
30242 104.67676270837
30243 108.776023521687
30244 112.911046366853
30245 108.135217663579
30246 113.712706962507
30247 109.210848326857
30248 111.975156985901
30249 110.40568309164
30250 109.244117895755
30251 114.162716973285
30252 122.2405870845
30253 123.164962569401
30254 124.719909498893
30255 129.626622420503
30256 123.85434761376
30257 123.105806938516
30258 122.377419848645
30259 125.578297278927
30260 126.227141332756
30261 123.694465708351
30262 118.003555638221
30263 117.281920235799
30264 116.843259899106
30265 118.640282545849
30266 111.263803441186
30267 113.151115310401
30268 113.175018381297
30269 114.361654505994
30270 114.730183223661
30271 114.655814551788
30272 112.417725254018
30273 109.083472997305
30274 112.736049654945
30275 106.669242923701
30276 113.351432229798
30277 111.690983698166
30278 111.616410280479
30279 109.160515347439
30280 112.520682475652
30281 110.711459418209
30282 110.627104908323
30283 107.798498321127
30284 105.184379354867
30285 107.112939087155
30286 110.379361219641
30287 107.849745657779
30288 108.133951235974
30289 106.769659529526
30290 105.303160002519
30291 103.01150159887
30292 100.370958636753
30293 102.99836052009
30294 97.7185540339661
30295 96.9944058690937
30296 90.787738307524
30297 91.7982877038202
30298 87.4369137835392
30299 84.6458677813844
30300 79.0964621736108
30301 81.0563276193413
30302 82.7309039156018
30303 83.7809292466192
30304 88.1330685766403
30305 89.8659480639734
30306 91.1993403586374
30307 93.3058040611786
30308 95.3746895237496
30309 96.0876720984006
30310 95.7799635332671
30311 96.3377784407074
30312 96.0704737512756
30313 91.405538818784
30314 88.0436787698702
30315 92.3353970273403
30316 92.8306833130401
30317 92.8925479505214
30318 97.141096570403
30319 104.450142017923
30320 108.668719076442
30321 107.093224564033
30322 105.492019196853
30323 110.203144288579
30324 104.363586089565
30325 103.49891344638
30326 103.089395315988
30327 104.917049369421
30328 99.3727991575193
30329 102.951986253448
30330 108.249907886809
30331 110.808745324869
30332 110.118173756989
30333 116.48194090302
30334 121.052235938506
30335 118.350003644976
30336 122.942339350359
30337 129.651075050042
30338 128.898632499379
30339 125.694389160966
30340 122.861748217506
30341 124.241859838018
30342 131.020393840019
30343 128.036299922189
30344 132.132005238359
30345 131.69153164208
30346 131.3671343032
30347 125.898076306707
30348 126.287321620477
30349 120.547729464727
30350 117.695849107271
30351 114.827533696239
30352 115.785740535715
30353 119.732842501874
30354 121.250226820564
30355 124.468517841798
30356 120.673620030942
30357 118.851709850244
30358 115.354603758679
30359 116.156522935005
30360 116.773943716833
30361 112.092907892019
30362 109.505963478429
30363 110.240147599537
30364 111.911756739707
30365 110.350208348157
30366 112.536031847137
30367 115.721966049011
30368 119.218976077774
30369 124.608655380215
30370 125.80796916436
30371 124.089407720594
30372 126.720369653532
30373 120.882837032662
30374 121.439241629173
30375 119.852487543654
30376 124.937242940755
30377 127.360509356692
30378 131.026039227956
30379 127.518567447958
30380 129.922327009445
30381 133.300752613159
30382 134.648973750468
30383 133.74572273867
30384 130.538988386167
30385 133.594205776854
30386 133.919155147293
30387 134.904952248069
30388 137.40840960596
30389 136.951666724399
30390 135.532708325244
30391 138.220318982532
30392 137.479672070591
30393 138.984319693636
30394 136.938380487282
30395 134.132312108279
30396 127.214810992357
30397 119.835635587169
30398 119.955726605919
30399 119.341810272393
30400 116.742156243572
30401 122.010456227656
30402 115.522534183875
30403 113.192011588083
30404 111.496671936702
30405 109.84393805556
30406 104.034118235592
30407 102.953328110464
30408 94.982140611535
30409 90.3838165282302
30410 89.4782495711671
30411 94.086374028031
30412 94.4775051339427
30413 89.4464334440559
30414 87.0617190526612
30415 91.8682430116673
30416 94.1568526790676
30417 95.2878064027596
30418 97.1954243464131
30419 97.7041413702324
30420 98.1852890559258
30421 92.678885301948
30422 95.154942562211
30423 96.0081085667028
30424 95.1428698926809
30425 97.6157227549162
30426 100.185051395548
30427 99.2789565479257
30428 106.329324808736
30429 110.830545364965
30430 109.437122415551
30431 103.297523205897
30432 98.8532794817718
30433 97.9609848062895
30434 102.928418270225
30435 103.515849418278
30436 103.962614084894
30437 101.186431299461
30438 96.9242413364866
30439 96.142120405201
30440 92.8088346296463
30441 91.8777718970842
30442 88.9134918986672
30443 85.7079403887499
30444 87.3688162281661
30445 86.622571516809
30446 88.6439392987883
30447 88.2602545160029
30448 87.2483826621183
30449 84.8786103322797
30450 87.7561722163715
30451 88.5710895683043
30452 89.625435990905
30453 93.0839785158472
30454 90.1934307909606
30455 92.0172697230368
30456 96.5142313648207
30457 101.295871677526
30458 103.740982357492
30459 109.61536740767
30460 114.088216521168
30461 120.571186829269
30462 125.026992402663
30463 125.128780468425
30464 126.907383855605
30465 123.894517875699
30466 121.767291828467
30467 123.640630242244
30468 122.985454556882
30469 127.114370737894
30470 125.996396611394
30471 124.550326469919
30472 123.40284362018
30473 123.993356999067
30474 126.357075000841
30475 120.84833689248
30476 115.535710278781
30477 118.266548945932
30478 118.037158459848
30479 115.74751043352
30480 113.930707261526
30481 109.974907433045
30482 112.426871815903
30483 117.890048096348
30484 122.18144868731
30485 127.104185358977
30486 124.912156360621
30487 128.953956098878
30488 128.570003425397
30489 124.969699378625
30490 124.438723753886
30491 124.937342186708
30492 125.468091265297
30493 124.101382400327
30494 123.716884711119
30495 124.043823577458
30496 126.987510309472
30497 126.520460174775
30498 130.458010545693
30499 128.177120803576
30500 125.817355660304
30501 120.483665054477
30502 115.477976242341
30503 115.174925355848
30504 112.886730584345
30505 107.934945580676
30506 111.845900002901
30507 106.195488341883
30508 106.422901463287
30509 110.17156601256
30510 110.004305209436
30511 109.413396184564
30512 110.660097001583
30513 109.148531261145
30514 111.50723198255
30515 116.906879429707
30516 116.130903748182
30517 113.379653267221
30518 113.649521408563
30519 114.727397117697
30520 123.415871894212
30521 127.500243699285
30522 127.334894818419
30523 130.604590052299
30524 132.514929804181
30525 134.463040235264
30526 131.926496797487
30527 134.061128615715
30528 137.668797039306
30529 131.559371372286
30530 134.492080358449
30531 135.539113242861
30532 138.655871072213
30533 142.297302605234
30534 138.690048641321
30535 134.325533234292
30536 127.913165803567
30537 126.887782222004
30538 122.905606313636
30539 122.005806342344
30540 113.663178268835
30541 114.057684366758
30542 115.122387336349
30543 114.956896019587
30544 110.67739044276
30545 108.219170281281
30546 112.377731705249
30547 114.686432857302
30548 112.116484048212
30549 112.002565487664
30550 112.927566568609
30551 115.474977636363
30552 110.527684755679
30553 106.966225683553
30554 102.423385970041
30555 99.8140165247612
30556 101.159287401004
30557 101.218802630155
30558 100.70321197359
30559 103.784480299632
30560 105.832756277602
30561 109.424777023139
30562 111.090327206717
30563 102.917232154654
30564 103.074829643319
30565 100.194822880972
30566 97.5172683416082
30567 97.1600544969872
30568 97.3599738747155
30569 98.6553714138459
30570 95.3005160775663
30571 94.6682400962383
30572 98.029880497167
30573 101.52716777709
30574 103.166314853485
30575 106.446930922842
30576 108.768476197186
30577 113.228995045473
30578 115.25481294295
30579 111.14626465283
30580 114.678129946924
30581 109.911379024745
30582 110.349569594984
30583 113.396782656937
30584 113.019147752306
30585 114.932538505776
30586 112.495575468867
30587 111.854494454743
30588 114.448128385454
30589 120.074316330874
30590 120.863411288595
30591 118.506096645591
30592 118.951910603192
30593 117.61433015247
30594 120.578227229881
30595 118.347429160893
30596 123.438578429173
30597 117.474767349302
30598 114.944889655802
30599 120.397837008096
30600 117.365257040573
30601 120.867456390538
30602 119.673412353968
30603 120.220701000202
30604 120.480394356307
30605 124.271614053816
30606 122.76510014881
30607 121.790314900428
30608 114.647501932173
30609 114.243886029281
30610 116.318461918214
30611 120.127131245157
30612 118.734369889731
30613 115.610052059989
30614 119.635142907257
30615 123.496818862404
30616 116.90330047772
30617 120.081581268265
30618 117.574638232821
30619 117.784316116641
30620 119.221742162051
30621 114.725376586794
30622 112.081405587099
30623 112.326409356173
30624 113.146848760462
30625 113.900242227996
30626 113.140553073403
30627 110.336457647695
30628 112.734931928429
30629 112.616556700822
30630 109.750673302754
30631 107.340178457472
30632 104.860182965724
30633 111.145763989629
30634 108.409236852499
30635 106.972379723185
30636 108.050905164357
30637 107.296991081235
30638 109.912039738517
30639 105.110640794817
30640 104.123657511298
30641 105.054487319055
30642 102.752783199987
30643 98.9075231360228
30644 98.8444436494887
30645 94.7241445637636
30646 97.3073280075316
30647 103.37445214894
30648 100.485776076978
30649 100.726757135941
30650 104.727067387523
30651 105.047953322186
30652 104.410859867682
30653 98.53905096333
30654 94.4015304986664
30655 96.1627393998112
30656 94.6068556382147
30657 100.372524595957
30658 102.217565226237
30659 104.560657178288
30660 109.636831047995
30661 111.434573327652
30662 115.56234924872
30663 115.702266366776
30664 114.775967512006
30665 116.805062660336
30666 118.788873629059
30667 114.790129863558
30668 117.309527245679
30669 115.399703339462
30670 110.387616724608
30671 109.06197374544
30672 109.895921714553
30673 111.754088982636
30674 113.68208549417
30675 109.655275728995
30676 113.61664238555
30677 112.298209844364
30678 109.257138184959
30679 112.051500586643
30680 106.602165666479
30681 107.228639319776
30682 108.662305696354
30683 110.274428760786
30684 115.820844622777
30685 113.412919487121
30686 114.665521791114
30687 113.242228998652
30688 111.885180848611
30689 107.528962487626
30690 107.496263903963
30691 109.614996823728
30692 112.75295677348
30693 117.150517266063
30694 113.065168305561
30695 116.219544176308
30696 115.411925673206
30697 114.46185909984
30698 118.220160366097
30699 116.066928716358
30700 115.407858263347
30701 112.237249840306
30702 108.296297090228
30703 106.92374869238
30704 103.966848486983
30705 105.315596071021
30706 107.054839482515
30707 106.471856759839
30708 113.524446218403
30709 118.162645621631
30710 117.525218931742
30711 118.54816012935
30712 114.746738865149
30713 113.063027044118
30714 114.401970337661
30715 115.244445765326
30716 116.862988068596
30717 111.486406635481
30718 108.771943066974
30719 110.479896921957
30720 110.378938195206
30721 113.442741297773
30722 117.733953648955
30723 120.603166271073
30724 119.949163233816
30725 121.431965997954
30726 121.748440510056
30727 121.683627329668
30728 117.246369255285
30729 117.152210554264
30730 116.568195404669
30731 116.277382779446
30732 115.540712850591
30733 114.457360369379
30734 115.123987991702
30735 113.13048731037
30736 115.214040116832
30737 119.783754617874
30738 118.811910214665
30739 117.899912159877
30740 125.193486807887
30741 124.048217500565
30742 118.965137035012
30743 115.19606049526
30744 120.03084023974
30745 119.149993588466
30746 115.849291328397
30747 114.104060155258
30748 112.761343347865
30749 114.257769382058
30750 114.126907009205
30751 115.828443417096
30752 116.809143397918
30753 115.327688371791
30754 117.195595530571
30755 115.07251511369
30756 108.073068579389
30757 107.066765038038
30758 108.674084625759
30759 103.430216685131
30760 98.2020518125243
30761 102.635932755877
30762 106.232570461351
30763 110.991485329256
30764 107.165799684553
30765 107.580807688037
30766 109.666081437045
30767 115.428765242435
30768 112.288346601494
30769 105.016799323135
30770 107.274838244642
30771 103.604046895624
30772 108.965075083593
30773 114.07925659243
30774 116.010011265333
30775 120.5878490897
30776 127.245964926522
30777 129.881971701596
30778 127.809914965586
30779 133.232956767393
30780 131.872524710792
30781 126.352385037239
30782 125.918786566889
30783 123.752638529404
30784 124.538720065465
30785 127.314951511194
30786 126.859862815968
30787 124.789181551549
30788 130.419683651626
30789 135.951359976811
30790 143.236314029326
30791 146.000165901448
30792 144.117363571398
30793 141.490562679049
30794 141.158241158878
30795 140.176595658355
30796 140.272590934706
30797 136.407632079322
30798 141.806199265116
30799 143.035890543531
30800 142.893710519341
30801 144.850241561004
30802 146.269026158872
30803 145.794821852836
30804 143.082950010491
30805 136.188506206234
30806 136.292998703714
30807 139.898220181108
30808 136.684459070491
30809 139.676990524182
30810 133.050608879209
30811 133.076821030618
30812 127.393187197953
30813 123.546977107169
30814 123.36823045336
30815 120.717485875575
30816 115.269185186935
30817 116.12497274335
30818 116.129158644666
30819 110.551692047486
30820 114.421311075586
30821 111.327569535331
30822 109.307997416382
30823 112.293316398032
30824 111.687925162559
30825 120.312427292467
30826 119.097427891992
30827 116.433478472578
30828 121.339111202558
30829 117.660024263081
30830 118.71918291373
30831 113.396687845126
30832 119.611636937081
30833 123.135565740232
30834 123.298417659719
30835 126.51082699396
30836 126.995052041058
30837 121.702585241075
30838 119.130467204197
30839 117.662870143709
30840 112.905784544911
30841 117.210200683639
30842 120.055323240139
30843 117.944002191816
30844 114.979079614998
30845 111.070652710313
30846 111.713204514333
30847 109.224600267403
30848 106.689939085654
30849 104.497278986229
30850 99.3280588338257
30851 100.012985368165
30852 98.796518467882
30853 98.8613936042797
30854 93.1568681409568
30855 88.5181108671559
30856 85.7888955328589
30857 88.3042282744827
30858 87.1137277331545
30859 91.3585872718399
30860 92.8521338621891
30861 95.0778610127761
30862 95.7740472935147
30863 98.0703583229916
30864 103.063390375363
30865 105.765148673302
30866 103.574659311857
30867 104.04933430385
30868 99.925299198322
30869 99.4387648544947
30870 101.701628214971
30871 107.964672354112
30872 109.610352068016
30873 108.819555792673
30874 113.621129952292
30875 114.699613760317
30876 116.128602325666
30877 117.858226845245
30878 116.519220034081
30879 114.490487882167
30880 115.05489262761
30881 110.148529314562
30882 108.63165295168
30883 110.54088872073
30884 107.136705367001
30885 106.237889930423
30886 107.226267223221
30887 109.474653717271
30888 111.880555582767
30889 112.197634491116
30890 112.707313589829
30891 109.204987138999
30892 105.853596502787
30893 106.838067297426
30894 106.113018537617
30895 107.470327939801
30896 107.270366430505
30897 111.11306513152
30898 112.993767060704
30899 120.202830154521
30900 117.845010671425
30901 118.870274115541
30902 116.856772893967
30903 114.376206615074
30904 114.804975321159
30905 112.708489264378
30906 115.939573060474
30907 122.189755918848
30908 122.362601092051
30909 121.808288189116
30910 123.152146771921
30911 124.834886630775
30912 124.49615722414
30913 125.726939511167
30914 127.38811043513
30915 127.391536238839
30916 131.232329969585
30917 127.004426761829
30918 124.944268911285
30919 123.331121225498
30920 122.491918287719
30921 121.087798482834
30922 121.975224025666
30923 124.946519972243
30924 124.931329150419
30925 121.218067572032
30926 116.77732043679
30927 112.916190932525
30928 115.288331161436
30929 118.441854682971
30930 121.109111413485
30931 120.765956688741
30932 119.770532031468
30933 120.808125434304
30934 121.926441903102
30935 122.728954522327
30936 120.375341148448
30937 121.352900995552
30938 121.211837060307
30939 122.053524469318
30940 126.671850007726
30941 127.041626948996
30942 125.387130150037
30943 119.324984095825
30944 125.01208792431
30945 132.1762752959
30946 131.669921969419
30947 133.935390078062
30948 135.319583295587
30949 133.709876187511
30950 132.172215358828
30951 131.575123442959
30952 132.858556837076
30953 133.888527428057
30954 133.912573274161
30955 131.173237655787
30956 131.650717369004
30957 127.984483299431
30958 126.926681582613
30959 124.448222100822
30960 126.454230237887
30961 125.281042333347
30962 132.405054577678
30963 134.757990555559
30964 130.33658446159
30965 127.01329816628
30966 127.183970088403
30967 122.31486437127
30968 116.724039441681
30969 113.5934883099
30970 112.574917503222
30971 108.801009858982
30972 114.02073018896
30973 112.405171568448
30974 107.620763308864
30975 107.211132368254
30976 106.71837744032
30977 114.543011274628
30978 117.348674845256
30979 115.980101702735
30980 116.406252245724
30981 120.603485602394
30982 117.378170485089
30983 118.004662131672
30984 114.90554621797
30985 116.284503753222
30986 120.712745330598
30987 119.444014636236
30988 119.406433425464
30989 123.269839699986
30990 126.247631038633
30991 131.493769332203
30992 127.485798351709
30993 119.916910495389
30994 122.386532347473
30995 126.080424337664
30996 127.254500994113
30997 121.333628507177
30998 121.427236218135
30999 117.420071445321
31000 109.853898545427
31001 111.389024121164
31002 112.360114121397
31003 117.024948682308
31004 124.41268846189
31005 122.966967777576
31006 115.647954337994
31007 112.240199275717
31008 111.12998561857
31009 112.933391238277
31010 108.287480216253
31011 107.197879888375
31012 110.128370779428
31013 115.258739522269
31014 115.430178827482
31015 114.114224993916
31016 117.173888230602
31017 119.358916449276
31018 116.682454896072
31019 121.128414030403
31020 125.120452853799
31021 121.290034728922
31022 116.832469510544
31023 112.124980649973
31024 107.087692090146
31025 104.75516262769
31026 105.596367614365
31027 107.69692810015
31028 115.363139874052
31029 116.945557663746
31030 119.151996614159
31031 124.315553423672
31032 123.139909240213
31033 123.735746533599
31034 125.492403366243
31035 124.986155972665
31036 122.760061517321
31037 125.167560473353
31038 128.262447739585
31039 126.794767102609
31040 130.839513572588
31041 131.089189731961
31042 130.363816252324
31043 134.843834959564
31044 136.636639448881
31045 139.725096125554
31046 143.454224998394
31047 146.539720246858
31048 144.429347103245
31049 144.806871384976
31050 144.573356370518
31051 135.131394845331
31052 135.2869249363
31053 131.962440570446
31054 132.119518300695
31055 131.615281573188
31056 131.220263477487
31057 127.828720723313
31058 128.632665217458
31059 125.68729047827
31060 119.880246122714
31061 116.309465435212
31062 120.375569983288
31063 118.71368928046
31064 117.898383206976
31065 116.918136416021
31066 117.443786474224
31067 120.837507236252
31068 117.787838041615
31069 112.923530200333
31070 109.737749866663
31071 116.18880342975
31072 113.503155140881
31073 117.418147761601
31074 114.177792391912
31075 118.73819024163
31076 115.678753368764
31077 118.74479345868
31078 115.341452641665
31079 118.238181734691
31080 122.150788541438
31081 127.788432284371
31082 122.730080109629
31083 121.20604359809
31084 119.809927813272
31085 118.214608644283
31086 113.726660486891
31087 107.255441310949
31088 108.129505636948
31089 109.299459756664
31090 113.09660431282
31091 110.002685781606
31092 107.901037790376
31093 108.15774543817
31094 107.62040341573
31095 104.575499737981
31096 110.783109087836
31097 111.54786039757
31098 118.577583517432
31099 119.601960851909
31100 113.731886389371
31101 109.931846120333
31102 113.706637595838
31103 106.82929801872
31104 109.22918294834
31105 105.765012732236
31106 107.90187923871
31107 109.001178729907
31108 108.862464177857
31109 108.835863328264
31110 108.207455207436
31111 108.171143406383
31112 109.922450014247
31113 108.273148709509
31114 107.205522870504
31115 106.006224682466
31116 100.926289004083
31117 97.9391378076497
31118 95.3301276699829
31119 90.6423750651456
31120 95.715944511922
31121 96.3023263474062
31122 97.5372854717697
31123 100.999896360918
31124 100.689913833818
31125 103.865337535737
31126 102.163914523999
31127 104.462134222834
31128 104.359370808093
31129 104.828303912458
31130 102.820084728125
31131 103.467730971727
31132 107.554045570728
31133 106.220590232877
31134 106.357844562225
31135 109.554179815141
31136 115.218410933053
31137 119.396833869865
31138 115.5761851052
31139 122.635548568168
31140 120.303983510345
31141 122.614859921047
31142 122.457297378611
31143 126.273902787605
31144 127.826452248731
31145 134.710105555075
31146 138.013205658235
31147 134.099446989873
31148 130.967958440384
31149 127.511944174379
31150 127.865259248381
31151 123.739202942645
31152 117.999831301079
31153 121.00477212868
31154 125.426817150471
31155 124.130878798737
31156 118.545905155847
31157 115.116776320696
31158 114.856628738066
31159 108.899060953972
31160 108.00730021029
31161 108.573816060189
31162 108.957024740241
31163 109.872685632634
31164 112.184474788427
31165 107.916923520736
31166 108.576096727931
31167 111.285921915749
31168 112.094060981567
31169 117.89513032001
31170 118.117850381763
31171 124.52137581511
31172 125.42385505514
31173 124.637877190864
31174 117.983338572537
31175 118.756682985988
31176 117.099944058838
31177 115.70119749279
31178 117.748960983173
31179 117.983979407526
31180 120.252514821917
31181 122.075643834458
31182 121.700413117796
31183 116.27306945545
31184 111.123215886687
31185 110.484484242354
31186 111.590712178696
31187 113.869311043808
31188 119.796555458833
31189 117.985467480312
31190 116.623072759877
31191 119.260155307192
31192 122.785220855801
31193 119.736125425196
31194 124.680747945652
31195 125.601576065656
31196 124.694364215211
31197 121.600750181842
31198 122.3704975069
31199 126.210671902099
31200 123.513303293008
31201 125.392489857391
31202 120.914250269371
31203 118.250123879107
31204 115.350296694459
31205 114.264232587929
31206 113.391535426728
31207 114.522021628002
31208 115.815599790342
31209 117.171230961712
31210 119.254567981075
31211 115.482953961125
31212 112.176927552652
31213 117.376397236767
31214 117.467871325484
31215 112.531082093734
31216 119.684191015892
31217 123.364153319147
31218 119.73737422749
31219 118.703173817555
31220 123.204928110072
31221 115.838824300484
31222 118.904443090536
31223 126.852793043473
31224 129.963601144963
31225 130.33050365575
31226 126.181211882744
31227 124.033558711912
31228 119.435162366468
31229 118.721006560287
31230 122.173250187837
31231 120.602680176015
31232 120.9193655576
31233 120.350020066137
31234 118.319632475921
31235 119.711782104138
31236 117.746174803713
31237 115.821854123267
31238 120.016207650845
31239 125.76202668059
31240 124.089504625024
31241 123.90808611493
31242 126.419925014405
31243 122.745281329978
31244 126.042195976419
31245 128.84664251927
31246 133.024653991923
31247 132.674394046003
31248 134.328027096698
31249 132.953326096802
31250 132.642455985642
31251 127.757854846274
31252 132.07878124708
31253 132.920699821321
31254 139.248044793813
31255 138.764817599574
31256 138.97686043435
31257 143.016876149401
31258 142.2935241394
31259 138.719333229609
31260 137.640544241701
31261 138.412613929857
31262 140.419213326824
31263 140.615424357657
31264 140.335325124366
31265 135.609920186071
31266 131.785526418842
31267 133.238256359998
31268 129.091066887839
31269 129.354693110893
31270 127.756038514586
31271 132.045700203992
31272 128.024655104206
31273 126.565968924965
31274 122.563760511233
31275 122.883618961582
31276 122.347593584294
31277 123.712242589525
31278 125.249768925051
31279 125.354821666584
31280 128.480881940518
31281 130.440304169643
31282 127.292246445868
31283 128.916380975268
31284 123.800601296229
31285 124.909863725944
31286 127.306051316055
31287 130.923194482583
31288 132.965395566906
31289 134.526851749419
31290 134.542668079694
31291 131.343837249604
31292 128.799253482502
31293 127.686957509705
31294 128.772023565562
31295 132.432998195548
31296 134.175615024233
31297 133.368576904327
31298 130.963578937217
31299 132.218350523795
31300 128.404030109874
31301 132.08278637011
31302 131.507800107867
31303 131.862068535933
31304 135.635135800966
31305 135.111392921975
31306 132.282696233698
31307 126.061244382787
31308 127.458875635804
31309 126.384356554446
31310 128.158897324338
31311 130.194378067338
31312 135.488021046166
31313 135.134873121579
31314 132.430958163847
31315 134.421205150756
31316 132.544319644999
31317 129.619813166521
31318 131.138433251854
31319 128.304738958712
31320 127.674297226524
31321 122.440289481661
31322 120.402706291326
31323 123.34411499396
31324 120.592960845584
31325 121.745200478389
31326 120.858288997097
31327 123.079367222514
31328 121.220840294698
31329 120.393113803918
31330 115.699465938845
31331 115.13491033337
31332 114.212744063634
31333 110.0594604841
31334 111.57589627311
31335 104.898393265437
31336 103.879272771618
31337 102.617313286924
31338 98.5039064561811
31339 94.555703148983
31340 95.1609219364211
31341 91.7931403148006
31342 91.9574773148591
31343 85.6274302016116
31344 89.7559915968806
31345 96.0853123340978
31346 97.7574400139794
31347 98.1188928515337
31348 95.7160429888455
31349 98.9950136626112
31350 104.293806136488
31351 108.618214798455
31352 111.267763297053
31353 114.258665807093
31354 113.491651164188
31355 120.164909897091
31356 117.906096948491
31357 117.340486869655
31358 119.774257798685
31359 123.272033144214
31360 123.726136909247
31361 127.943693275894
31362 127.890982513971
31363 129.309569335351
31364 130.288914301397
31365 120.737370049432
31366 123.452713397377
31367 123.404436758248
31368 132.739823663852
31369 123.87313979761
31370 119.226755913654
31371 117.591657600981
31372 115.70205313159
31373 115.046056287567
31374 113.718335088066
31375 107.696944915081
31376 108.540078818949
31377 107.348912355267
31378 106.753011432096
31379 105.260692165925
31380 107.950333547507
31381 112.790956414224
31382 114.431513416392
31383 113.481021273058
31384 111.933409405074
31385 122.159755104315
31386 121.274845700019
31387 119.695854051279
31388 111.437042585865
31389 118.618882870276
31390 121.85482049046
31391 120.678003047824
31392 121.358456370777
31393 124.991309921118
31394 129.742148292265
31395 130.466560856258
31396 134.582693613107
31397 132.942681047759
31398 129.957145445465
31399 133.461816494839
31400 126.175915195502
31401 118.226311463876
31402 116.752679842535
31403 117.475232722148
31404 117.744849264909
31405 113.799073776067
31406 112.982934557238
31407 111.348842847643
31408 115.94880314686
31409 114.954735555285
31410 113.300563312635
31411 110.336330558161
31412 104.598981579196
31413 101.41045571547
31414 96.4371465200509
31415 97.20543011395
31416 94.4801859332044
31417 100.334388376697
31418 102.924052545297
31419 103.531311932964
31420 107.496300000299
31421 114.128143617296
31422 116.545654442288
31423 118.574691651264
31424 112.247094235467
31425 105.0168369941
31426 105.902198096973
31427 105.657690810043
31428 104.438309153944
31429 109.149146340072
31430 109.62555157264
31431 111.754733415386
31432 113.243166390167
31433 113.532689214386
31434 115.172080825317
31435 117.70570614015
31436 116.311022616556
31437 117.188930215044
31438 118.107612225811
31439 117.093980100417
31440 118.887579139692
31441 119.312395139772
31442 117.693130846431
31443 118.815388337542
31444 120.629972767576
31445 127.015512952641
31446 130.316263299794
31447 134.728764002096
31448 134.488973089979
31449 131.002452309335
31450 130.037636075474
31451 129.959050213643
31452 136.404260815396
31453 141.56444375916
31454 140.589830950823
31455 135.487617474896
31456 136.448049274764
31457 139.758595403932
31458 136.166010886677
31459 131.287678506315
31460 126.934638359412
31461 128.145922475077
31462 132.297348582967
31463 127.744135025064
31464 131.838460833898
31465 126.334851362842
31466 124.359240159392
31467 120.610470821811
31468 123.745286339475
31469 127.291350438836
31470 129.608543801009
31471 134.024865485728
31472 135.5190214548
31473 127.624695306516
31474 127.4764604776
31475 131.260230199728
31476 128.574328359891
31477 120.885513248706
31478 132.377682060659
31479 140.536540910865
31480 140.912297187684
31481 136.115255850014
31482 131.899353292083
31483 133.849342345244
31484 138.708473417041
31485 139.360269915873
31486 141.457539196462
31487 147.577546444968
31488 141.149092828458
31489 137.451624810648
31490 135.516181492324
31491 132.526039430697
31492 125.603324720437
31493 128.15279823064
31494 131.561150869284
31495 129.715087096411
31496 131.481003037808
31497 134.461474906412
31498 127.598223356773
31499 127.987288652686
31500 131.593151656034
31501 134.052646492093
31502 134.275095870556
31503 139.494309924653
31504 138.208599234466
31505 141.942975918247
31506 144.659049278681
31507 140.054726917497
31508 145.906407423214
31509 148.046685129332
31510 145.358318016567
31511 148.503600941336
31512 148.904919972163
31513 150.774088318907
31514 152.073048363716
31515 154.085382445704
31516 159.104031095395
31517 158.175358725473
31518 158.712301694186
31519 150.677333830056
31520 151.174041761865
31521 150.925994810536
31522 151.938750925922
31523 149.936229288332
31524 146.072238889324
31525 142.373718367745
31526 141.720420938956
31527 141.925860945494
31528 144.167434301749
31529 139.229198873176
31530 144.278542418024
31531 142.771355610037
31532 147.829853711401
31533 144.953308395829
31534 147.231740280459
31535 148.645721909494
31536 148.825915075716
31537 151.941681670419
31538 152.105536645318
31539 156.821760069792
31540 152.070641651798
31541 149.825676875098
31542 150.047419526866
31543 143.668329490624
31544 142.336932734215
31545 140.447586056654
31546 134.433353135044
31547 138.842075798425
31548 132.870319166154
31549 132.920185993226
31550 132.556120891485
31551 131.019320870392
31552 128.410646099569
31553 126.156144712678
31554 119.931611974829
31555 118.840571061097
31556 120.155214306011
31557 119.234577363342
31558 116.197241459331
31559 111.226999667339
31560 116.153864578922
31561 114.797950787722
31562 113.686458683228
31563 120.633762085488
31564 120.712421681258
31565 126.296662198879
31566 132.466694684658
31567 133.355893078178
31568 134.526300893439
31569 136.835608875874
31570 138.123169514211
31571 138.958270522849
31572 138.268944178052
31573 144.623008402032
31574 144.043562196009
31575 140.184828706892
31576 138.151961963556
31577 134.134461950783
31578 138.33190986797
31579 140.039111674587
31580 138.712734533075
31581 141.765413143436
31582 142.651951656897
31583 141.113589331914
31584 143.803440243569
31585 147.757768072943
31586 139.31929727816
31587 135.918024578577
31588 134.557590337642
31589 137.540914718672
31590 132.400685023445
31591 129.756088887436
31592 131.961151662664
31593 125.521941722741
31594 128.957292365548
31595 133.065934920741
31596 131.962869780545
31597 132.750323623788
31598 130.255396266486
31599 133.478078201026
31600 135.941826568392
31601 138.178801597469
31602 133.654216712108
31603 127.683217424799
31604 123.338384739952
31605 118.785808041978
31606 119.736173670914
31607 116.470802803417
31608 116.227151197908
31609 108.489593512556
31610 111.459849626756
31611 114.969556290751
31612 108.486081875357
31613 115.316473577904
31614 116.946188775512
31615 113.810799301434
31616 110.056902124534
31617 110.210024239912
31618 109.880273441745
31619 106.397694761797
31620 103.476655822607
31621 102.951520192659
31622 110.963249898924
31623 116.403747585718
31624 115.468196403564
31625 113.508601926219
31626 117.179825496708
31627 117.651740349548
31628 122.343000338574
31629 129.382840122123
31630 131.723980469802
31631 129.96688078477
31632 139.675208416424
31633 137.837877059493
31634 134.607617525485
31635 137.770511097549
31636 143.467620107199
31637 143.899883031157
31638 142.605592179222
31639 140.061292160683
31640 137.840145941886
31641 136.851646124708
31642 128.724147774522
31643 123.003582777897
31644 123.59154633211
31645 124.170738163554
31646 124.259511933523
31647 122.858779350872
31648 122.61613435017
31649 119.331992563466
31650 120.970969262781
31651 122.077369753497
31652 116.360278462967
31653 112.934137461707
31654 113.032903506139
31655 106.883984629126
31656 110.858066391578
31657 109.197405395908
31658 108.611319360997
31659 113.184069268303
31660 117.055354656557
31661 118.179833355956
31662 125.52049993072
31663 133.175054179288
31664 134.935003931048
31665 137.05010986
31666 138.931076338138
31667 142.795670434023
31668 144.746313804804
31669 143.4127418636
31670 143.828268124266
31671 140.594672640092
31672 140.292457395405
31673 143.602185143493
31674 147.816238399061
31675 155.22061590325
31676 143.825787831038
31677 143.907619758862
31678 146.828267566053
31679 147.774142969348
31680 146.743886582847
31681 143.513756798514
31682 144.25489686218
31683 140.300888033082
31684 145.504601996474
31685 145.735953301798
31686 143.169761017378
31687 140.118918665835
31688 135.251844759227
31689 137.499509746118
31690 133.417523974426
31691 137.716735275909
31692 136.67552198663
31693 137.296800044166
31694 134.352773188086
31695 131.42551303204
31696 135.633185020354
31697 139.7803317917
31698 144.915541911178
31699 144.096812057295
31700 148.599923088531
31701 151.892902061812
31702 148.218657215472
31703 151.470516724294
31704 146.503445371569
31705 140.783440883798
31706 145.560984650129
31707 146.725015484183
31708 146.381792234183
31709 149.144976237489
31710 151.13082143875
31711 149.214913452684
31712 148.577590748862
31713 145.717619237781
31714 142.267821576507
31715 148.061977117097
31716 153.743905279993
31717 153.254073267885
31718 149.052138834398
31719 146.753511881069
31720 144.095659321048
31721 135.678981790745
31722 137.241427522344
31723 137.509480412373
31724 142.718101644868
31725 146.0034700639
31726 145.562724366613
31727 149.308614351977
31728 151.230270543062
31729 143.348639787954
31730 137.810124332222
31731 137.859544759299
31732 138.565942469359
31733 144.967032572166
31734 152.732786665972
31735 144.067049493558
31736 141.442121983214
31737 138.791282406704
31738 140.076943688746
31739 138.788020549757
31740 138.323208687971
31741 139.660034181814
31742 139.167535299294
31743 142.724887574862
31744 137.684591338876
31745 138.909904371664
31746 130.208787555784
31747 127.531245429098
31748 123.447836856108
31749 127.324893305207
31750 127.60456250809
31751 130.367236262257
31752 128.205825814393
31753 121.594490371022
31754 115.131559574691
31755 118.402094378773
31756 120.015953053768
31757 123.077421281393
31758 120.252151934873
31759 124.275956281278
31760 127.522878470256
31761 128.315424123879
31762 122.697078119353
31763 115.604880288288
31764 116.042837806289
31765 114.835293178011
31766 118.34393461262
31767 118.631803424916
31768 120.943658122628
31769 121.067228558596
31770 120.276360033024
31771 122.14816850155
31772 127.381264565597
31773 130.900080983737
31774 133.707532655425
31775 131.828728650662
31776 124.76939448536
31777 121.2492913425
31778 123.500162063506
31779 127.935794519869
31780 124.162286604274
31781 127.35096257997
31782 131.062662928815
31783 129.537858378383
31784 125.182079236922
31785 127.258649477709
31786 132.076823092233
31787 128.808087264374
31788 125.957187575084
31789 124.673516584196
31790 124.507479349824
31791 121.92827929514
31792 118.313394220131
31793 119.356040038935
31794 119.583213919636
31795 127.795874670263
31796 132.713565788163
31797 132.49478191266
31798 131.812641752343
31799 130.285614964001
31800 129.138087617906
31801 130.565617141278
31802 133.070179847032
31803 133.733838496868
31804 135.748192383273
31805 139.339431222093
31806 135.10000002167
31807 133.456934592623
31808 137.254617370754
31809 137.777293619493
31810 136.238948540186
31811 135.707879575489
31812 142.686550730518
31813 139.422497208286
31814 137.755499847833
31815 130.668519211744
31816 130.838786224103
31817 129.372883558951
31818 129.912361142215
31819 123.920291753492
31820 124.54470157654
31821 120.626341431006
31822 115.576180892855
31823 115.194287901291
31824 119.994437303458
31825 115.59360719094
31826 116.71656781735
31827 120.146912480315
31828 121.824356687881
31829 121.474857224725
31830 125.099403989789
31831 120.183819410952
31832 119.373852421551
31833 115.503740197448
31834 115.050780875091
31835 116.861912761011
31836 114.7415916314
31837 118.809042099975
31838 115.086131575505
31839 114.450553614063
31840 115.763733024506
31841 120.983550602208
31842 120.980459313634
31843 126.385781931906
31844 121.855696800828
31845 123.866872780083
31846 122.551861658988
31847 122.634677487683
31848 122.382717759193
31849 122.527774028086
31850 127.034290083265
31851 131.488260887949
31852 130.941464358699
31853 134.463835490681
31854 135.987459521691
31855 135.850017702659
31856 133.517907958952
31857 134.681072544592
31858 136.465931329862
31859 142.495944007019
31860 137.654432621469
31861 135.445987363398
31862 136.058995006625
31863 133.371814953084
31864 133.712028372841
31865 133.431724593051
31866 133.635310323121
31867 135.390927923099
31868 131.694579265273
31869 127.772225765338
31870 122.235075888439
31871 120.108019263425
31872 113.053648789174
31873 114.224977164942
31874 110.642879430037
31875 109.65745256643
31876 114.590617537991
31877 114.333404684405
31878 116.104425097636
31879 113.85006207689
31880 116.268021946427
31881 118.166873858149
31882 124.012897240162
31883 124.89530776637
31884 124.979348539621
31885 124.631456304026
31886 124.129414836931
31887 121.22629714079
31888 121.498602498141
31889 126.672688158587
31890 126.48683515357
31891 129.865449135681
31892 128.42008752307
31893 125.687067843169
31894 127.316982377776
31895 127.031184948296
31896 127.377630421905
31897 123.56688171434
31898 123.380252739614
31899 123.400273929063
31900 125.987855942718
31901 120.469256934272
31902 119.899995331256
31903 117.88078273259
31904 120.591356219098
31905 115.642234295615
31906 116.09767839777
31907 115.762793717172
31908 117.148181509901
31909 117.345398480604
31910 120.50262576301
31911 118.178411425507
31912 126.316391201425
31913 129.024276837783
31914 126.500860198986
31915 127.189134256412
31916 119.576950770203
31917 124.967754723067
31918 123.608436398125
31919 125.087792644459
31920 130.010869846156
31921 129.664452102529
31922 128.942474925239
31923 125.886035355034
31924 127.828379121655
31925 133.040789063681
31926 130.741626272985
31927 130.474123198702
31928 132.656056612753
31929 131.451630807175
31930 127.320291239945
31931 131.361948044923
31932 129.667464800825
31933 130.853751863054
31934 138.94918261513
31935 142.711278097357
31936 147.262249552468
31937 145.453360883542
31938 146.639594540601
31939 140.770776607834
31940 132.109656633613
31941 134.288193142664
31942 131.506505722258
31943 133.466634798019
31944 130.378551146522
31945 129.489838370472
31946 131.865608982209
31947 130.8007989417
31948 130.350500340747
31949 133.722549640709
31950 136.466097732065
31951 132.122221676658
31952 130.629164094327
31953 129.228849991295
31954 125.660596680438
31955 118.378766272135
31956 125.098896958187
31957 121.348403915447
31958 126.000169647298
31959 130.127467138281
31960 126.826935216785
31961 130.498931668484
31962 131.782154334726
31963 132.847100365636
31964 131.426626166893
31965 132.142637566734
31966 131.157116174077
31967 135.47853368461
31968 132.42699041566
31969 127.511690599189
31970 132.498056698067
31971 130.481112173241
31972 131.424131095661
31973 132.116378877346
31974 132.461092736168
31975 132.315514017242
31976 125.900270516846
31977 130.794079699624
31978 128.754495930272
31979 128.022364618286
31980 136.104566403878
31981 133.962473253603
31982 132.515821833396
31983 134.63506807522
31984 132.966250363239
31985 131.886758539788
31986 131.842553397582
31987 127.146879348253
31988 131.491679124174
31989 132.02591077446
31990 131.591228831045
31991 136.057932704793
31992 136.994985523339
31993 136.638236448859
31994 134.446621240483
31995 137.701487514328
31996 136.527603019583
31997 133.872635926172
31998 127.982833998045
31999 125.8687147255
32000 122.93897346061
32001 122.146897006421
32002 122.153668341913
32003 124.492987800979
32004 125.209967857936
32005 121.791767966786
32006 126.711943755679
32007 128.650214135555
32008 128.700354902456
32009 130.290126131142
32010 123.402563417295
32011 118.267632370986
32012 111.090454731495
32013 113.336120912062
32014 115.061811902797
32015 113.130653520062
32016 110.73753146512
32017 106.208737671084
32018 109.155002673276
32019 107.425452398068
32020 111.225583368645
32021 117.590299963795
32022 118.558217942667
32023 111.296968961127
32024 112.888255578378
32025 116.250655180759
32026 108.922891335166
32027 110.687371960647
32028 109.833277410761
32029 109.427863156276
32030 111.133164591386
32031 114.316931459561
32032 118.011035620198
32033 115.317888443685
32034 115.934110904344
32035 119.208556790484
32036 125.359103995841
32037 128.80088756633
32038 128.130740596324
32039 135.438406126528
32040 129.207311404462
32041 122.619478735031
32042 125.125342203021
32043 123.809151359559
32044 125.499804107874
32045 126.405857312462
32046 128.086540693531
32047 130.18361910296
32048 126.432251992464
32049 126.55480461286
32050 126.359857670078
32051 130.176612641366
32052 130.857853341479
32053 136.225517252491
32054 130.094510314288
32055 126.47612200321
32056 125.069365408026
32057 124.770801128142
32058 120.051570362991
32059 113.966876452342
32060 117.61855065344
32061 117.532836022203
32062 119.579401508287
32063 123.600959302592
32064 118.579740597465
32065 120.391849834934
32066 121.882452938867
32067 119.760839407016
32068 118.433724399055
32069 115.86606387978
32070 116.380907053307
32071 114.195465539727
32072 114.789595092497
32073 116.395358299701
32074 120.328187182264
32075 123.643343868955
32076 126.684460103669
32077 130.999417803522
32078 138.12308857918
32079 139.1356292383
32080 133.733319260587
32081 134.754322320981
32082 124.913564333276
32083 124.587424726324
32084 126.455737518064
32085 123.808004351692
32086 123.976735176106
32087 125.454645377525
32088 124.500946315027
32089 124.67296395387
32090 122.793725491304
32091 121.271906475282
32092 120.851599970343
32093 112.184874309874
32094 112.383472479246
32095 113.516504798453
32096 108.000025474378
32097 106.045410489703
32098 101.846513034216
32099 101.045521450057
32100 102.202617854403
32101 102.685193971947
32102 109.337221205962
32103 108.8037685724
32104 115.979611443152
32105 111.235775750708
32106 109.175728721042
32107 106.534024845084
32108 105.887003955279
32109 114.543321257568
32110 118.35447810546
32111 121.132215558436
32112 122.288109847551
32113 124.898394835784
32114 125.727464214185
32115 119.903032834322
32116 122.264118578418
32117 120.423378868271
32118 125.196126019859
32119 129.0434609955
32120 130.537718626984
32121 129.338115006613
32122 129.976339798655
32123 136.006713464671
32124 132.35519551948
32125 135.269897625436
32126 141.475915610087
32127 139.37349669863
32128 139.655293468592
32129 135.762425897107
32130 136.202815963779
32131 128.838570078349
32132 130.002447884105
32133 130.870699292609
32134 125.596919811159
32135 129.552923835196
32136 131.750861225505
32137 131.408915903713
32138 129.881379122078
32139 130.33415202543
32140 131.95093618019
32141 133.89718245133
32142 128.961862084599
32143 125.194089990986
32144 119.190282663178
32145 120.622399096274
32146 117.792096431159
32147 117.434502915363
32148 120.780884680189
32149 119.364048305022
32150 116.252184409148
32151 120.659444878043
32152 117.052997663332
32153 116.708133759982
32154 123.863599771757
32155 125.666734292593
32156 120.206859241928
32157 122.111221701509
32158 120.500760613708
32159 117.38108210943
32160 118.739513111394
32161 119.887413238011
32162 122.076539248549
32163 126.12985374345
32164 130.118287686817
32165 130.026338485573
32166 129.337207923922
32167 135.990960242277
32168 135.556874354769
32169 136.67875478266
32170 138.986826528434
32171 136.112413919645
32172 139.268763395357
32173 138.556029301144
32174 136.82415425482
32175 139.243962003227
32176 142.825773118432
32177 140.855452507724
32178 139.465931382314
32179 143.301252784464
32180 145.254762392528
32181 139.819788283658
32182 138.972605652949
32183 135.741611985482
32184 140.17516021643
32185 140.262044145635
32186 141.151426261406
32187 137.820555052387
32188 140.15130835149
32189 146.669817925774
32190 147.666500828552
32191 145.608238015082
32192 141.227628279935
32193 138.715326065746
32194 139.234784369778
32195 134.486619209219
32196 132.558963376608
32197 133.180949955958
32198 136.40101592567
32199 136.721750987437
32200 134.662334391248
32201 135.091899946385
32202 135.888896685746
32203 132.425641626156
32204 129.447387177236
32205 135.139432649435
32206 129.80358136593
32207 124.817497572999
32208 122.073335441128
32209 118.184754593549
32210 117.226507220316
32211 119.778361767066
32212 122.759376728521
32213 124.321311742626
32214 125.142054469734
32215 122.3816216726
32216 123.350778470025
32217 121.93391645227
32218 119.907005524722
32219 120.376923214595
32220 117.202109782876
32221 118.058871880491
32222 115.181767503065
32223 114.817592839062
32224 115.094293984245
32225 109.200459307337
32226 118.49189084785
32227 125.845721558055
32228 125.644177809513
32229 121.450076090509
32230 122.485035712883
32231 126.794799341403
32232 123.870508330737
32233 126.681842476398
32234 125.081016275126
32235 125.129288985301
32236 123.161642465777
32237 122.388948547941
32238 126.444604706996
32239 119.673059991509
32240 117.689126436633
32241 122.749101776057
32242 129.166570787961
32243 133.811396872941
32244 132.394036505746
32245 129.314725055782
32246 123.61748278021
32247 121.920718573765
32248 126.19889352441
32249 125.502265300758
32250 129.973447662183
32251 126.327624113163
32252 125.014838156782
32253 122.824341968825
32254 118.649690523008
32255 119.175392806633
32256 118.734266097235
32257 121.076795573754
32258 118.430302202488
32259 127.184153706735
32260 132.275712966095
32261 127.228228532751
32262 121.849791896377
32263 118.112596613197
32264 117.290803335557
32265 121.236372141726
32266 126.134630460998
32267 123.757582062743
32268 125.151584617269
32269 127.371330751621
32270 117.385004738739
32271 119.779012601643
32272 121.379452475168
32273 119.473473513751
32274 119.372355300057
32275 119.168723083278
32276 119.492885127986
32277 120.387055081607
32278 120.591247342773
32279 115.190572372296
32280 115.95052803375
32281 119.200541421549
32282 122.078378249446
32283 125.577787950449
32284 129.257186918141
32285 128.257542879461
32286 119.381095953768
32287 123.936356008797
32288 116.472377456832
32289 117.107678635453
32290 118.767101914637
32291 121.38302964092
32292 125.491362219621
32293 132.552718063379
32294 134.902391458642
32295 136.90911662733
32296 139.728471857667
32297 138.506608790173
32298 137.099365092012
32299 135.634500374826
32300 130.76201429373
32301 125.928103848069
32302 127.31399155683
32303 124.327140368831
32304 116.906187960468
32305 123.939308198741
32306 130.055571349547
32307 125.105767194678
32308 132.395714991167
32309 133.494532247585
32310 135.318843856214
32311 136.551440414376
32312 138.033213262914
32313 130.8542264108
32314 129.986155040299
32315 131.514486167832
32316 125.756690599943
32317 127.728250993697
32318 128.903061748717
32319 131.719379729089
32320 135.126567969681
32321 143.2371041105
32322 143.001373693844
32323 140.559221263414
32324 143.500041922189
32325 138.485791435181
32326 138.873978240205
32327 135.334648672806
32328 131.179975967722
32329 128.898812817064
32330 128.870535046148
32331 125.310999680765
32332 119.535738163496
32333 116.937471017161
32334 119.842245233062
32335 119.44984216636
32336 128.950628084417
32337 124.430999491431
32338 122.783639889792
32339 121.388068420667
32340 118.349936229898
32341 112.957442554489
32342 110.180193320254
32343 113.74394515243
32344 117.100689707061
32345 119.366396984028
32346 118.361332548522
32347 118.347047666967
32348 116.433199158341
32349 117.728069456698
32350 116.325229848572
32351 114.060834240307
32352 121.94275139829
32353 127.862028033087
32354 124.842484526946
32355 123.479995757275
32356 114.298827569411
32357 117.975050230645
32358 121.563747724188
32359 119.756001206708
32360 123.91600122573
32361 125.075314531159
32362 132.694408571657
32363 136.502055246496
32364 138.32130814701
32365 137.518827399265
32366 134.524073691999
32367 142.157502353426
32368 142.34353959703
32369 141.428710544943
32370 145.468201377036
32371 149.863789896316
32372 143.854621683226
32373 147.181550921115
32374 152.080399858336
32375 152.929787849655
32376 160.493546338966
32377 156.360304087731
32378 154.677689155497
32379 161.19080377382
32380 162.871022432999
32381 165.86564639877
32382 156.775586673767
32383 148.921914583074
32384 144.3297861165
32385 142.357121968273
32386 141.622730448908
32387 138.901598003901
32388 141.322107459904
32389 140.620969352323
32390 138.01088204219
32391 131.610843909613
32392 135.863117526858
32393 129.822310524812
32394 122.865345763751
32395 125.508630687244
32396 118.370571093442
32397 118.393177096714
32398 118.412115096324
32399 113.231331659113
32400 111.953282569548
32401 114.107979045829
32402 120.56936334714
32403 120.586572542757
32404 118.815488489609
32405 121.099089877786
32406 122.930072805414
32407 126.788058346215
32408 127.41968261804
32409 128.870665296696
32410 126.760437914309
32411 125.807311299988
32412 118.686190273471
32413 126.739744880203
32414 130.974552653066
32415 134.237460748651
32416 137.064965902028
32417 145.545810883606
32418 148.153946492057
32419 154.217957923203
32420 153.054082203891
32421 150.089895590218
32422 149.181517103457
32423 151.831649475604
32424 157.68647898719
32425 160.466156785516
32426 157.904145770159
32427 158.84322115874
32428 164.862759602577
32429 169.400432113688
32430 172.094366332035
32431 176.245632602849
32432 182.482039688801
32433 174.62375353857
32434 177.376367024999
32435 172.666455892451
32436 176.186832442972
32437 178.165826547853
32438 170.012881041506
32439 162.946335374479
32440 163.384560095491
32441 157.626432960662
32442 153.324502268003
32443 153.834398708304
32444 149.896834573755
32445 141.323510537593
32446 142.012352189846
32447 140.669253018985
32448 135.14380571806
32449 128.588622574933
32450 128.943749984287
32451 133.141669848235
32452 127.458199153622
32453 134.177186362788
32454 132.202696244001
32455 128.561720763615
32456 127.825631846921
32457 122.59043406241
32458 128.030190848897
32459 131.409195982767
32460 127.246556902489
32461 132.900726439798
32462 137.193409151891
32463 134.31503904194
32464 139.039026216277
32465 139.332392892803
32466 143.54122539364
32467 134.564534309905
32468 134.842551664714
32469 134.522006371393
32470 130.183632314915
32471 126.010065949996
32472 134.721645318424
32473 131.62385935282
32474 129.760464832554
32475 136.065261194933
32476 129.44141511745
32477 128.109112831344
32478 127.151931929938
32479 124.486095831031
32480 123.194156114694
32481 120.7553092777
32482 116.3205693412
32483 123.811034075419
32484 122.215816249744
32485 128.132458151752
32486 127.061791887708
32487 131.169282353151
32488 130.999426031431
32489 135.660459056315
32490 140.527129961474
32491 140.734187517928
32492 130.904604844236
32493 130.575155673962
32494 131.50290614442
32495 127.241290567462
32496 132.023601045648
32497 126.898321013934
32498 133.160267425065
32499 136.01604877254
32500 136.432216780728
32501 134.586736061771
32502 138.208477516189
32503 134.733933815588
32504 139.100464538733
32505 131.400371884088
32506 130.281190601961
32507 128.826848183121
32508 131.503920948204
32509 131.592422435163
32510 132.647018926201
32511 134.97031409621
32512 138.930845335129
32513 140.760337595869
32514 137.607687110782
32515 133.802081551759
32516 129.721919229614
32517 140.833429226163
32518 131.915152862189
32519 129.035267110204
32520 131.215016806652
32521 133.111146695455
32522 130.161898895941
32523 137.223553821003
32524 130.943070863335
32525 142.349676973158
32526 143.035913343379
32527 148.226928263488
32528 142.676512144349
32529 142.826282660503
32530 146.138284930527
32531 143.559042670288
32532 144.382875031723
32533 143.455805068752
32534 146.422859712079
32535 153.214264282156
32536 153.991800938504
32537 147.281773582861
32538 145.230490219702
32539 145.556853051571
32540 146.590130584615
32541 145.575573045395
32542 142.022836122216
32543 130.619483215554
32544 129.926096294696
32545 125.134518140561
32546 129.94391777405
32547 124.646645660567
32548 128.154039664472
32549 130.723631478074
32550 125.078279323873
32551 125.176040753507
32552 128.041868492706
32553 128.746848541117
32554 132.656575855656
32555 131.969120995279
32556 139.106610244556
32557 136.484476315556
32558 144.330935005865
32559 140.259473341281
32560 144.71778847286
32561 151.751380568337
32562 162.978821419401
32563 172.357272851138
32564 173.593164221013
32565 168.408852892741
32566 162.387205765487
32567 166.523453512146
32568 166.5813470035
32569 158.855878805874
32570 156.640347976797
32571 155.153091197062
32572 150.19799001841
32573 150.286763858454
32574 142.526002331127
32575 147.626234750696
32576 145.63356890006
32577 151.913838622459
32578 155.975605587446
32579 162.937524067276
32580 160.039561525373
32581 156.178860983585
32582 146.899307463822
32583 145.846770953534
32584 144.885389859942
32585 147.239016219268
32586 145.429096489291
32587 147.35203683735
32588 147.779694039925
32589 150.983539050578
32590 155.684927882134
32591 151.816287193412
32592 154.146346843612
32593 150.898918060348
32594 152.363400634843
32595 145.062907025836
32596 141.111878230347
32597 141.556109927591
32598 137.975360798038
32599 135.252297217271
32600 139.901036869221
32601 137.040930491285
32602 138.381629110411
32603 136.254351931586
32604 143.253562038997
32605 143.951663582246
32606 146.314375515362
32607 145.258524951418
32608 141.746248088562
32609 138.620247780042
32610 138.902443195822
32611 146.272502813687
32612 147.775900094578
32613 147.640515104427
32614 151.059766401071
32615 150.603180644318
32616 151.503583918093
32617 153.97413510975
32618 151.35953919424
32619 152.06552223989
32620 149.382287528104
32621 151.262680637656
32622 156.204628648802
32623 155.552184881434
32624 151.726357744352
32625 149.822627910329
32626 146.74198383811
32627 145.508077665422
32628 144.190860372896
32629 143.978398838478
32630 141.964771182516
32631 139.556860255973
32632 140.961445693258
32633 145.003765807882
32634 147.277701208904
32635 155.926597052115
32636 154.322751427693
32637 150.843211961089
32638 149.696746872319
32639 146.379446032614
32640 148.744177641009
32641 142.34950708777
32642 142.355004702601
32643 141.726975237939
32644 135.198646152868
32645 136.115873014758
32646 137.070690011491
32647 134.172120495956
32648 138.41155420153
32649 138.480660240463
32650 138.62067602326
32651 139.797333611746
32652 138.936479382429
32653 141.165934905455
32654 133.921173560913
32655 129.075409280877
32656 135.791656877832
32657 128.830782533251
32658 131.116582724409
32659 139.438786189103
32660 138.290033935055
32661 144.36503627779
32662 136.934576164024
32663 135.619433224364
32664 138.460391846157
32665 140.255522740818
32666 145.806887884614
32667 146.756788708238
32668 144.436642670944
32669 146.390136373557
32670 146.40760778798
32671 148.740610413318
32672 150.084578248674
32673 147.650181615651
32674 153.546898667249
32675 149.513626348713
32676 147.958094176546
32677 153.54319435597
32678 148.093240215882
32679 142.740160505658
32680 138.112456055066
32681 134.73058481068
32682 144.351081059408
32683 145.279806224005
32684 147.243408499465
32685 145.512134479368
32686 142.152903645149
32687 145.293621612415
32688 146.376420612545
32689 145.189594561346
32690 146.593971930248
32691 142.716414079577
32692 138.912834073786
32693 132.364713207347
32694 132.217605164059
32695 130.573833380234
32696 130.662694396303
32697 127.635490676052
32698 133.21606821768
32699 131.661175670951
32700 130.122547839083
32701 128.96968594178
32702 124.251883188981
32703 130.089623405525
32704 125.103447235521
32705 130.137903172179
32706 132.411857855264
32707 128.61596394161
32708 123.669943979504
32709 123.674967286771
32710 123.102456479568
32711 121.53258949844
32712 124.443003378686
32713 130.583869127277
32714 123.639123736459
32715 126.749870335025
32716 124.270515045018
32717 125.759200958234
32718 127.88858387669
32719 126.901987604568
32720 133.799159014385
32721 137.22007484408
32722 140.180624890563
32723 132.327845110993
32724 143.094927110656
32725 138.177887367591
32726 132.974520510546
32727 134.223323899131
32728 145.301538355323
32729 145.121881966571
32730 142.225995993901
32731 146.073164846152
32732 141.560423838921
32733 137.909142293261
32734 148.269437502441
32735 152.177236296953
32736 155.518270986777
32737 152.727849460986
32738 150.248056490581
32739 154.792725042565
32740 145.559293826869
32741 150.0764020118
32742 146.580857232236
32743 148.172999073949
32744 146.508681094282
32745 151.128204343178
32746 158.715057252224
32747 166.710935064047
32748 160.839629850593
32749 164.115339729865
32750 170.865847756906
32751 171.795354331879
32752 176.503541095314
32753 178.352731648623
32754 174.218645018983
32755 168.630019014903
32756 168.488704696365
32757 172.818885123577
32758 175.758230698002
32759 176.834543494242
32760 184.596933296189
32761 177.313858467113
32762 174.090817889954
32763 170.373599478094
32764 167.632269961378
32765 163.681451867515
32766 163.980314037283
32767 159.064085688291
32768 158.897462388878
32769 161.208960241736
32770 151.672621269533
32771 148.241530439989
32772 146.31783229416
32773 142.181529225626
32774 144.941559796779
32775 147.759686588696
32776 144.821385390713
32777 145.543559757681
32778 137.822870537416
32779 131.742286175002
32780 124.498917795598
32781 128.931939566333
32782 127.104335374363
32783 130.761048670753
32784 130.059883221936
32785 128.618632599479
32786 126.675102143423
32787 125.609864715483
32788 125.336554756571
32789 123.065340000766
32790 129.643970467887
32791 135.815758566278
32792 136.820038610962
32793 135.542057347806
32794 127.888559703736
32795 127.082275242217
32796 124.130860043372
32797 126.01044903769
32798 130.752173927466
32799 132.478854380618
32800 135.816660913767
32801 136.730230323884
32802 139.825554556906
32803 141.174380062953
32804 146.38706448077
32805 150.103251751901
32806 148.755494803816
32807 150.40114366739
32808 149.866831234426
32809 146.919902785408
32810 151.039737032207
32811 147.00708177974
32812 139.7093181269
32813 139.09310318402
32814 138.565161239041
32815 140.825401875821
32816 148.506302274535
32817 140.78992448478
32818 133.607461225925
32819 133.647755530563
32820 133.556736167061
32821 135.523772055636
32822 133.58968934383
32823 131.687194761237
32824 127.837317086371
32825 129.097370426035
32826 129.642117508112
32827 124.353061482533
32828 125.467105141031
32829 127.658491649896
32830 121.850552053464
32831 123.330328749091
32832 125.288342809295
32833 134.09582169476
32834 142.054885403364
32835 143.075351452998
32836 135.241228206308
32837 139.589162556272
32838 145.623878855081
32839 152.778136868252
32840 150.105033794944
32841 142.064984027675
32842 146.152732677286
32843 152.568658582706
32844 147.973650053801
32845 145.172824560261
32846 138.905418433863
32847 142.898829124654
32848 146.03671560787
32849 138.186415091794
32850 137.084069903652
32851 133.866892707556
32852 134.029056340214
32853 130.737054633293
32854 129.299574063419
32855 126.480872576521
32856 133.197211991608
32857 133.35920137437
32858 134.714403340818
32859 132.345680288246
32860 139.75427860135
32861 143.545147204601
32862 143.787320770311
32863 138.502364552937
32864 139.396741631281
32865 142.441777879452
32866 145.527395280209
32867 149.811064456963
32868 146.318779451264
32869 149.668087988775
32870 145.181468699314
32871 148.528751991014
32872 152.480664470658
32873 150.039476754703
32874 151.22954622041
32875 146.524858493184
32876 147.138117476229
32877 148.134068876804
32878 143.721928986301
32879 141.452296064714
32880 138.809715352421
32881 139.100744342174
32882 137.579997697099
32883 137.425476767932
32884 137.615289958077
32885 130.373374502406
32886 134.91296543598
32887 128.8133851759
32888 126.137357677952
32889 131.176771161346
32890 136.575630231362
32891 133.131618212757
32892 136.519533613352
32893 143.37900793271
32894 137.633375453251
32895 140.068041700099
32896 138.732778040142
32897 131.954676842531
32898 134.624160489648
32899 129.915644209712
32900 131.236661654802
32901 136.401298829137
32902 144.082829175229
32903 146.639632060272
32904 148.331537116184
32905 155.642588470487
32906 151.834845596788
32907 155.636083165809
32908 156.997596333863
32909 158.061887658466
32910 157.859310607543
32911 160.242809785912
32912 153.060533352092
32913 152.481283765911
32914 161.175220290595
32915 165.587868983403
32916 163.713451320456
32917 170.676734971096
32918 168.838222409403
32919 178.348243357889
32920 173.80712049265
32921 174.846173958163
32922 162.309670837741
32923 165.810852859383
32924 163.416602508616
32925 165.582581179938
32926 173.879515438385
32927 173.694591488743
32928 174.554379176393
32929 172.916463933992
32930 173.218479419713
32931 168.958967342065
32932 175.493995905873
32933 171.621615412305
32934 172.393906490095
32935 166.000141381158
32936 161.669446183434
32937 165.923335167785
32938 164.626946709992
32939 160.183755442129
32940 161.568879013926
32941 156.878542489371
32942 163.797415276481
32943 157.192764425322
32944 155.8975138288
32945 154.314219231191
32946 148.791786171737
32947 147.66629549127
32948 150.498170754855
32949 146.90940993856
32950 142.301485602989
32951 141.790631400177
32952 140.190842639383
32953 141.938234081698
32954 137.82693789563
32955 141.286285173007
32956 146.538738743861
32957 141.193730338972
32958 144.883835629044
32959 150.025048713041
32960 151.664301579672
32961 151.017807695966
32962 147.370722678675
32963 143.916490857033
32964 149.670285755432
32965 144.378948153858
32966 144.996432482328
32967 142.227971995545
32968 144.23795302249
32969 148.612485113831
32970 150.75459536566
32971 153.673971475239
32972 154.213323156781
32973 150.281008270971
32974 149.928189000982
32975 149.660316484747
32976 148.013898725504
32977 145.932716374806
32978 139.974261397691
32979 132.620025381711
32980 130.211385725624
32981 134.441771085366
32982 137.39487912375
32983 143.626514583046
32984 141.980175372836
32985 140.177453571445
32986 137.659338533611
32987 141.29523288017
32988 142.815217611302
32989 134.798868289371
32990 137.064629081252
32991 139.209724349795
32992 136.19651457189
32993 132.862429858426
32994 125.048579390869
32995 125.874215904277
32996 124.238220672861
32997 131.337901396772
32998 136.291787600921
32999 135.669388479505
33000 143.96529240728
33001 135.749056869976
33002 141.248886069572
33003 138.259604483003
33004 140.995320889296
33005 145.081882264716
33006 149.995065099852
33007 146.949202872078
33008 143.249946020039
33009 144.486998836662
33010 142.779212861966
33011 143.51569904889
33012 139.460309508468
33013 138.720922467314
33014 144.952234286279
33015 145.282946118182
33016 143.564394777543
33017 138.325052947163
33018 145.879618442939
33019 149.467081509136
33020 143.470147808272
33021 148.592394858206
33022 143.101928162741
33023 148.497960409974
33024 144.29641984812
33025 148.536656170601
33026 147.98508539239
33027 144.22571324287
33028 140.278354092324
33029 145.000698152939
33030 145.107018689797
33031 143.495028740965
33032 150.147081346575
33033 154.593969592843
33034 155.881983262063
33035 153.399369616762
33036 159.190979581396
33037 156.992909693143
33038 146.413528064933
33039 142.448890830313
33040 148.872601757948
33041 143.105166087687
33042 141.008048871796
33043 136.343101742285
33044 134.529401928677
33045 131.876730140813
33046 131.436510965504
33047 131.499119973396
33048 136.31461960707
33049 137.254519948381
33050 138.589387946666
33051 136.532261793875
33052 137.351948208093
33053 138.596464881809
33054 139.744482655823
33055 143.220913240007
33056 141.582799768003
33057 145.779040102593
33058 148.703754238487
33059 158.895100493533
33060 149.131975379599
33061 153.589954362358
33062 162.24033582848
33063 156.040143477134
33064 155.750166291816
33065 152.351467447117
33066 145.831598831515
33067 147.189004027127
33068 141.546939531236
33069 141.142405140552
33070 137.93491178112
33071 139.450022299749
33072 136.40546079877
33073 136.366729586934
33074 138.058127611379
33075 139.774278295971
33076 135.792968483071
33077 137.659454844036
33078 135.892406929175
33079 134.955618591842
33080 140.042241120163
33081 142.468963692058
33082 137.066941621251
33083 144.692474152067
33084 144.17956034056
33085 148.062417325313
33086 146.271257063881
33087 148.755748556533
33088 146.935717874515
33089 151.003597374699
33090 154.036092822941
33091 154.185928512897
33092 150.62036806861
33093 152.386065908777
33094 144.911132816233
33095 137.353809632544
33096 146.595243035646
33097 143.949660362697
33098 143.105192611776
33099 139.896564873452
33100 141.01010499824
33101 130.95001523167
33102 128.319718880689
33103 123.861126573414
33104 123.372105434418
33105 125.151672246648
33106 131.793899179321
33107 128.8330496061
33108 131.41834938853
33109 132.608520398845
33110 126.255793293578
33111 133.198320648931
33112 135.683451788939
33113 133.686804980375
33114 133.29249379006
33115 132.216388767314
33116 130.450450268507
33117 137.280325345884
33118 139.925907338125
33119 132.986865143261
33120 127.89244653483
33121 136.094393613029
33122 140.28625332451
33123 144.99508280227
33124 146.656150556571
33125 138.757346165825
33126 133.681285029306
33127 134.672694301867
33128 143.537490698714
33129 133.83704270559
33130 135.77582831419
33131 130.895666417142
33132 136.236192504483
33133 132.732576233902
33134 137.317635307785
33135 143.598347770643
33136 141.405988772582
33137 131.298370363144
33138 130.249896623322
33139 131.772935711406
33140 137.123243572427
33141 133.642408688614
33142 131.999584714415
33143 132.374826594526
33144 134.269396088367
33145 142.757616215305
33146 145.597024286616
33147 144.437267024764
33148 138.915899084573
33149 139.285805069509
33150 145.889873050284
33151 142.707378530692
33152 137.84055321509
33153 141.437010641177
33154 138.426519343237
33155 132.101754857951
33156 128.473636024054
33157 135.400508839395
33158 135.346262206066
33159 134.038103485855
33160 127.985891544739
33161 124.191776217141
33162 119.113479733549
33163 116.820263781622
33164 116.181443173366
33165 113.232325288807
33166 112.096275938494
33167 121.214879563277
33168 125.471750807258
33169 133.463806846047
33170 128.39516324654
33171 124.164741955296
33172 125.641765171484
33173 128.006309847632
33174 130.467009758202
33175 136.985373464385
33176 142.952016725706
33177 142.35389969946
33178 138.89174652902
33179 141.456427108517
33180 140.274180557966
33181 145.822591477851
33182 152.888737257063
33183 160.507093621732
33184 160.554811725961
33185 156.717278519114
33186 157.436216177446
33187 151.674612024616
33188 150.090254915511
33189 144.331490848261
33190 142.442850097992
33191 146.944609623254
33192 143.896592418906
33193 139.937506307679
33194 143.636000969279
33195 144.38517302113
33196 138.828218644015
33197 134.489629927384
33198 138.918931174372
33199 141.117701189423
33200 145.129091431257
33201 149.608365738165
33202 146.238999554803
33203 139.614395330282
33204 139.0844051883
33205 141.742480796226
33206 143.938547569777
33207 146.350677678207
33208 141.234409894178
33209 144.630653670796
33210 145.934513557127
33211 150.017011273149
33212 146.743013778013
33213 149.572373244748
33214 147.222110606842
33215 145.400854804961
33216 147.144804372295
33217 149.975802307757
33218 152.009862347315
33219 153.165559998071
33220 154.432838536724
33221 144.828221896776
33222 150.226768564986
33223 150.410642635202
33224 147.625444344952
33225 147.031043340621
33226 144.891524829547
33227 139.30601819468
33228 143.16961694456
33229 138.478629729489
33230 142.633481757851
33231 142.410112514776
33232 151.684830668527
33233 153.386132914469
33234 147.868087742102
33235 147.235918234223
33236 143.883017194549
33237 143.832975163866
33238 142.692099336114
33239 141.876261953731
33240 137.613652733901
33241 144.713935619428
33242 134.128576190608
33243 133.24756531444
33244 132.39864693024
33245 132.008637770561
33246 136.904762066094
33247 143.751648898074
33248 140.431386798208
33249 145.287155264833
33250 140.933812985246
33251 139.435095686077
33252 130.404971758872
33253 123.003253468474
33254 122.743018545367
33255 125.651067492359
33256 128.891241914688
33257 127.12373723963
33258 130.335909768306
33259 125.270578704083
33260 131.396071174119
33261 127.854362880501
33262 133.345773431369
33263 129.546796317211
33264 141.335505316384
33265 143.555048262005
33266 143.316317971435
33267 135.695144525885
33268 139.427725409282
33269 131.388133600863
33270 138.918943799253
33271 132.036047214375
33272 136.869487936814
33273 138.714852338008
33274 144.85119949624
33275 145.616017997113
33276 146.265570439534
33277 149.262418258861
33278 147.188686743646
33279 145.55886019138
33280 137.60147383944
33281 138.099947459918
33282 136.706684677376
33283 142.908147024424
33284 137.146207216484
33285 135.196517443039
33286 134.495943589053
33287 135.163396760954
33288 127.685129604551
33289 132.042273389928
33290 126.471846902348
33291 129.857301042468
33292 132.083001594713
33293 129.772329815606
33294 123.087153151734
33295 122.565887529761
33296 121.854427207093
33297 117.811455635552
33298 117.720002184542
33299 128.142415875784
33300 131.204934844138
33301 130.08361182329
33302 134.055764615042
33303 133.89032573008
33304 128.665178250131
33305 130.785504273754
33306 126.748137223375
33307 127.985075755377
33308 134.054538867909
33309 138.904998055805
33310 139.157080838665
33311 146.467388199052
33312 143.627318153707
33313 150.748231617219
33314 158.058368697559
33315 161.72468291426
33316 163.931593690713
33317 164.93907871742
33318 163.61404117998
33319 165.307270650099
33320 168.23097201948
33321 172.138477748394
33322 163.47309490608
33323 157.273098882004
33324 162.70280663808
33325 158.92088593039
33326 162.776647174981
33327 166.52436328197
33328 165.660601890947
33329 157.651794154514
33330 159.601712157421
33331 157.725166215621
33332 163.965234433694
33333 157.926312078238
33334 154.139720118918
33335 147.889853270685
33336 144.540327965385
33337 142.86032467888
33338 148.516338104786
33339 146.982255721054
33340 147.48447144156
33341 145.682590094395
33342 148.696604489744
33343 153.190125800383
33344 156.060603521333
33345 160.232060491263
33346 164.003293780084
33347 163.471737144149
33348 164.436163565616
33349 172.895948862613
33350 176.668554901077
33351 175.925339594006
33352 172.540118057821
33353 176.549417474433
33354 176.390337525835
33355 178.948924935865
33356 181.704001332386
33357 184.260093567883
33358 178.264333186557
33359 171.02549732866
33360 168.111862956237
33361 167.987012974986
33362 172.673528061769
33363 173.945328885186
33364 167.492954046067
33365 160.460333504285
33366 156.718018749923
33367 154.106125643597
33368 152.275888461006
33369 153.486762701377
33370 148.264421549463
33371 141.113392176101
33372 141.197806339201
33373 144.831204073953
33374 142.378548020867
33375 139.578402174249
33376 139.132723316139
33377 133.95887477327
33378 131.751076739228
33379 130.183995604332
33380 136.645907518375
33381 136.060099933886
33382 137.345701305136
33383 133.30684220851
33384 132.848300533661
33385 132.729942377531
33386 132.6615291419
33387 136.936742559731
33388 132.274400176763
33389 121.859904530192
33390 120.111221366563
33391 122.611391366494
33392 121.150270267125
33393 117.477381900429
33394 123.75006696347
33395 125.803321946742
33396 125.40714557606
33397 130.495599265788
33398 132.365712602043
33399 135.061244522908
33400 126.27115826674
33401 122.421134995246
33402 117.371737518955
33403 119.65188295459
33404 117.668924372844
33405 117.622665217013
33406 122.727735413253
33407 115.629943117688
33408 119.421183586794
33409 124.450125698545
33410 128.070160290939
33411 128.755417939172
33412 129.202185037393
33413 127.894483157899
33414 127.01990659311
33415 130.508909361237
33416 131.421745906507
33417 126.068886027218
33418 120.805306876557
33419 124.102079338232
33420 128.447430004825
33421 137.349666876012
33422 136.584242429426
33423 135.488126495094
33424 140.35586717305
33425 149.903069731833
33426 141.418783197935
33427 148.514532067354
33428 145.433565632332
33429 140.509989197786
33430 143.609896671261
33431 139.630950743238
33432 136.120367008274
33433 142.401939514594
33434 135.706901302743
33435 135.990409336549
33436 128.868148185058
33437 136.246921384448
33438 139.914112521044
33439 134.499037998402
33440 134.236381995642
33441 128.037810387752
33442 125.138603096838
33443 123.447294655718
33444 122.72175062203
33445 116.062206914148
33446 116.579513843264
33447 113.66066981427
33448 121.838715280442
33449 125.505405446636
33450 123.3671840425
33451 129.086988066732
33452 131.661653201778
33453 129.088272868857
33454 135.037461619003
33455 131.137852360928
33456 142.084841121193
33457 139.050377401166
33458 139.084012171002
33459 139.441332301524
33460 144.401818400371
33461 141.509753981236
33462 147.746086524285
33463 148.96729726591
33464 143.499770056247
33465 142.661779820392
33466 139.951441928624
33467 144.958951422675
33468 140.525253004424
33469 146.105795449542
33470 140.365747524587
33471 141.298283484764
33472 139.345214191657
33473 135.569548437128
33474 134.877564362808
33475 133.487740615125
33476 127.803765782428
33477 129.523803743534
33478 136.032543912231
33479 143.632766769725
33480 138.608116288913
33481 142.494448759699
33482 141.593715387627
33483 146.09333243363
33484 149.673964092753
33485 158.369468774593
33486 164.705842719254
33487 157.217926064331
33488 153.52228503858
33489 152.418974695621
33490 152.829372066691
33491 149.433770477766
33492 147.295940242586
33493 143.24849488108
33494 140.463844845997
33495 141.220752370542
33496 137.06494464714
33497 136.053394944786
33498 129.78461562069
33499 124.143890370764
33500 118.934074194865
33501 123.544139044899
33502 126.877331387123
33503 131.467163521884
33504 132.37258025534
33505 127.404232018568
33506 124.957680800697
33507 125.380737985958
33508 128.173548690245
33509 124.833916174131
33510 123.034271219104
33511 129.554121998652
33512 131.083608098052
33513 131.601303382046
33514 136.043949527378
33515 136.307349834968
33516 137.932190782486
33517 134.740297457043
33518 133.370289973456
33519 138.564244926222
33520 139.398230089155
33521 133.407516827543
33522 129.869642071417
33523 126.439530418879
33524 129.989182693156
33525 122.75037016842
33526 127.29080231799
33527 130.814131105432
33528 129.027779960854
33529 134.699392228974
33530 138.112240435318
33531 136.168983118201
33532 141.009663513726
33533 141.572422710648
33534 134.25531067826
33535 133.043105302528
33536 142.525688973305
33537 144.73065654004
33538 150.540563553194
33539 145.433861012858
33540 153.998637005325
33541 157.959771175253
33542 160.779810017963
33543 154.409537126179
33544 149.175300050495
33545 149.413850818702
33546 149.264642258314
33547 148.02639855498
33548 153.397314329962
33549 142.662506256647
33550 150.895781948986
33551 146.565536278147
33552 145.002523789652
33553 148.085117985462
33554 155.308199316188
33555 160.25063341863
33556 149.937579095739
33557 151.605528779859
33558 146.71986268918
33559 146.022354521915
33560 139.628371561666
33561 139.065760748666
33562 133.707148035351
33563 139.885711387765
33564 139.745068846357
33565 145.827339588153
33566 135.532909482531
33567 134.631180948012
33568 132.873466333112
33569 138.975636385386
33570 132.808038274195
33571 129.550750127395
33572 131.621701590109
33573 130.360160255944
33574 128.448472579364
33575 125.981550170957
33576 128.411909382382
33577 133.558393638331
33578 135.112275362628
33579 133.595324692221
33580 138.375904010552
33581 137.602414248806
33582 144.645155595179
33583 137.693299655752
33584 143.712648846625
33585 144.240864318753
33586 146.60654794787
33587 149.305860793457
33588 144.9659531259
33589 142.469471562714
33590 141.792897320057
33591 148.49696951737
33592 147.716570830806
33593 145.469790130684
33594 149.528297478202
33595 145.94767093851
33596 153.411759481321
33597 141.949709437956
33598 149.441199807933
33599 153.624000922396
33600 153.509697548244
33601 150.796654688046
33602 149.709999700223
33603 153.400270144256
33604 152.323582398522
33605 153.863286388726
33606 154.267482769675
33607 153.682550355273
33608 159.724167121388
33609 162.133522664932
33610 160.404306782531
33611 156.53231265949
33612 158.31511819398
33613 163.871051130916
33614 164.395595947607
33615 166.615332710565
33616 165.586297745008
33617 168.104521053851
33618 160.86990101798
33619 160.980116859236
33620 155.207099670386
33621 152.299299311762
33622 152.579547068239
33623 150.468227136507
33624 150.05422692736
33625 143.933929839528
33626 151.587556402448
33627 149.276370451136
33628 148.933135189885
33629 147.859846240695
33630 148.144978329651
33631 149.041352914125
33632 143.728243739153
33633 145.800671864118
33634 143.515120807951
33635 139.323449885966
33636 133.103650151519
33637 134.329751795185
33638 136.483610564527
33639 129.99184081909
33640 132.077965587235
33641 142.699179344728
33642 141.795251285615
33643 143.763525567659
33644 139.234996302966
33645 148.926715616752
33646 150.614285928409
33647 150.837993481814
33648 154.125145349522
33649 149.629281903763
33650 148.125644339927
33651 147.840018366316
33652 144.023735003421
33653 136.428197526636
33654 129.311056557106
33655 133.321442018957
33656 135.115853426667
33657 135.978146446327
33658 132.846971512362
33659 136.80060549446
33660 135.352790531028
33661 130.151892560538
33662 124.48451628791
33663 132.071438523946
33664 132.432663783446
33665 133.07017036502
33666 125.325739292903
33667 130.545651558855
33668 127.554526329914
33669 135.01960826561
33670 142.35927399417
33671 139.47756950075
33672 147.192136455695
33673 150.397629025824
33674 153.988311256058
33675 154.013978737982
33676 157.480773830098
33677 159.925054298974
33678 159.125995363116
33679 166.149820753019
33680 172.450151200059
33681 167.894140579251
33682 171.983402799421
33683 163.513742167473
33684 171.934851910091
33685 159.399703788665
33686 159.957560036816
33687 157.178396465291
33688 151.485857014705
33689 153.351920357256
33690 154.161362741133
33691 164.502771309659
33692 163.901700481003
33693 168.277948718926
33694 171.64089859573
33695 170.322719518702
33696 170.744182809052
33697 168.426052159123
33698 169.54121678288
33699 166.501117443478
33700 166.69858034431
33701 176.183830712788
33702 170.464031976636
33703 177.952400153468
33704 178.448217900966
33705 181.884262732171
33706 179.109107502179
33707 177.662095707199
33708 182.523337662142
33709 184.177699925659
33710 186.576920631864
33711 179.033329090373
33712 179.379679763501
33713 184.456458994418
33714 184.965298022594
33715 189.547261757185
33716 187.390549457124
33717 186.113550773449
33718 188.252761807028
33719 184.997300149394
33720 184.599186159263
33721 178.602576191034
33722 182.721629757896
33723 170.254018560006
33724 161.100315802526
33725 166.505065874454
33726 167.0473280385
33727 172.825999242584
33728 176.779886419193
33729 167.884532176588
33730 157.864631734206
33731 155.139246815665
33732 156.680413115254
33733 151.322708461581
33734 148.602589230887
33735 140.733374584001
33736 141.277943975937
33737 146.864973750835
33738 149.193036534229
33739 150.844562028564
33740 147.176592984248
33741 145.953882556555
33742 152.517644924564
33743 160.832111720093
33744 159.681883371963
33745 154.210650245769
33746 157.625465403565
33747 151.988161060151
33748 141.801162623359
33749 144.490114395184
33750 149.163569344651
33751 150.409325436809
33752 145.463858567098
33753 140.857096384019
33754 136.424126152731
33755 140.829004513369
33756 137.057346718394
33757 131.87854827095
33758 128.869333963844
33759 123.79651462817
33760 131.551955031704
33761 130.229748985862
33762 125.811778148486
33763 121.25116620919
33764 126.393124225763
33765 126.641021635003
33766 126.560773889201
33767 126.862932067285
33768 130.527320283482
33769 129.994203062703
33770 128.347072939516
33771 129.608088598849
33772 133.219877338119
33773 135.40755413198
33774 141.681242254214
33775 148.224652187409
33776 146.603141775409
33777 147.013128684113
33778 146.999651629217
33779 148.788675583181
33780 140.455558738738
33781 146.410385474855
33782 143.815106676433
33783 145.631137043877
33784 143.233030510478
33785 146.283235176422
33786 148.169765372382
33787 153.332815087141
33788 157.848777298739
33789 154.529055613509
33790 157.282628219904
33791 163.607981012481
33792 163.78788256897
33793 159.535845549369
33794 160.917895402815
33795 153.890334897476
33796 156.801677784461
33797 162.134892671712
33798 165.329132772474
33799 164.123330106021
33800 159.690999573214
33801 160.914195146725
33802 157.510833558455
33803 159.469978514772
33804 163.565416528884
33805 162.603806500204
33806 154.525862675984
33807 147.218961360233
33808 145.756148383867
33809 144.928240933169
33810 144.457660561842
33811 139.805995544291
33812 137.60520086527
33813 145.474677807684
33814 148.524856659371
33815 145.513809023606
33816 146.200633220426
33817 144.497948525458
33818 138.06717502147
33819 139.212234283068
33820 143.201178231565
33821 144.230957326067
33822 151.804374271866
33823 147.314810020417
33824 148.180229195063
33825 151.013225785307
33826 161.659961048981
33827 161.090573878685
33828 166.654520775841
33829 169.363980861439
33830 163.675941767171
33831 159.522133949276
33832 154.972502567871
33833 149.484359681235
33834 143.590315300076
33835 146.369441191196
33836 147.554856909496
33837 140.691498519994
33838 151.308117927049
33839 149.221942308947
33840 158.614807653494
33841 154.810021194624
33842 156.439629215213
33843 157.275947441587
33844 151.039840912749
33845 151.570671158195
33846 141.137545721204
33847 150.375240977244
33848 150.60619977844
33849 155.943551585555
33850 166.03940666013
33851 170.856817613003
33852 182.39724447544
33853 181.693244231787
33854 185.174222353891
33855 183.195663309376
33856 184.53869190415
33857 188.794795237163
33858 181.055506833902
33859 185.731142105932
33860 179.67280698112
33861 178.949385971085
33862 173.167624812734
33863 176.051578435575
33864 179.27678022149
33865 178.319761331842
33866 188.827578657816
33867 181.506636740991
33868 172.55512262361
33869 174.832811833368
33870 167.551703174539
33871 169.520145131291
33872 159.39417060774
33873 165.63020852195
33874 166.275491684871
33875 172.463775786568
33876 167.012957678178
33877 164.107651810129
33878 171.3540371679
33879 168.899925115414
33880 170.553873436351
33881 169.405135856694
33882 168.732092940528
33883 167.163455826529
33884 167.244174427244
33885 166.026691072149
33886 155.41803495013
33887 155.229563593576
33888 161.268218317384
33889 161.441960704972
33890 163.432614501474
33891 158.792723202319
33892 161.223077403117
33893 159.772732689807
33894 160.445847081286
33895 153.87443438696
33896 151.195771021471
33897 154.776585906621
33898 144.704780480144
33899 150.283092884195
33900 148.662706871349
33901 149.966432341202
33902 155.639759747793
33903 155.349880771873
33904 149.763357863692
33905 149.632686626062
33906 149.435562659897
33907 147.373248785416
33908 145.708716723507
33909 136.942178801312
33910 141.568355942591
33911 146.286191158866
33912 144.485972348217
33913 148.76564278894
33914 146.178707845243
33915 151.632695382215
33916 161.72734469323
33917 158.142427590343
33918 166.447959744596
33919 168.814282124771
33920 172.121759602299
33921 175.836148665265
33922 171.813926796323
33923 176.021476584427
33924 178.637335422237
33925 176.273768530779
33926 184.46799319254
33927 188.789983481861
33928 184.629117609353
33929 190.246931655406
33930 180.293330615598
33931 177.912840584919
33932 178.92524938869
33933 171.621584555696
33934 171.411356313625
33935 168.456360336865
33936 165.746971530653
33937 162.900881608802
33938 165.315412265457
33939 167.492872886996
33940 157.152303241358
33941 154.514533881946
33942 153.541850565554
33943 147.286154705887
33944 153.921511961562
33945 159.859586637489
33946 153.981527155131
33947 155.281641926681
33948 154.067007586824
33949 155.571633097733
33950 157.927913450527
33951 158.946518570535
33952 164.806232002975
33953 164.180891106153
33954 161.634509319922
33955 164.62297789505
33956 164.033613112612
33957 166.919970951184
33958 163.718866705243
33959 148.650625517749
33960 149.825245503618
33961 155.847497212111
33962 152.575809549731
33963 160.994047477434
33964 154.383391458903
33965 149.684455896734
33966 155.465343811229
33967 155.901632636988
33968 162.324287400856
33969 154.605083657859
33970 155.762330500416
33971 158.501694651763
33972 157.700145930288
33973 163.233425263673
33974 164.293552456915
33975 158.79235135409
33976 162.613801198403
33977 169.430810965225
33978 171.6520995818
33979 177.217034325729
33980 186.180666135734
33981 181.945097700313
33982 191.742217157833
33983 185.071640757654
33984 187.629722016033
33985 185.549229445105
33986 183.057952386792
33987 175.52154192463
33988 174.602137060922
33989 177.401414758032
33990 174.380125414078
33991 165.934259485155
33992 164.145081056407
33993 165.40243463973
33994 170.45497164705
33995 181.657704126345
33996 175.984798330635
33997 177.637569339605
33998 173.994414257265
33999 181.847236418959
34000 170.893615200424
34001 167.170153340072
34002 161.739588090211
34003 163.109101129806
34004 162.24001201764
34005 163.164428210337
34006 164.008121062981
34007 168.516466345895
34008 170.799046462859
34009 168.055054431918
34010 174.562704802255
34011 177.779758899666
34012 172.21061915877
34013 168.070146363627
34014 170.086898010227
34015 161.932081502714
34016 157.769120071592
34017 157.311499586639
34018 161.424755080937
34019 157.711012080893
34020 163.262984532739
34021 158.854202590648
34022 157.055188411875
34023 155.318812738313
34024 161.056819777628
34025 157.836940645008
34026 154.517202356253
34027 157.026138001441
34028 149.540083497296
34029 154.646885138872
34030 147.760656768879
34031 152.207056768053
34032 160.784152315418
34033 157.206818282715
34034 152.852315586818
34035 154.260820653637
34036 164.287363172912
34037 153.557248114137
34038 153.143737303572
34039 146.300299877843
34040 144.104540743217
34041 146.800251368391
34042 151.454534606725
34043 147.026381271079
34044 137.475555573316
34045 147.811130489268
34046 156.950403173735
34047 153.096348225043
34048 163.191560243362
34049 167.957380670689
34050 174.210208072483
34051 169.366029446301
34052 169.19412853081
34053 175.874297644828
34054 169.47183083168
34055 168.87391121317
34056 162.177904357667
34057 172.908845203288
34058 171.201699336705
34059 176.657832841413
34060 180.2184578351
34061 181.435227284534
34062 179.572304940377
34063 190.579435419601
34064 196.383645788125
34065 186.873668011241
34066 179.21518394081
34067 186.545063648925
34068 173.952567129666
34069 165.3190392073
34070 158.355558882359
34071 155.642533732907
34072 147.75461102394
34073 146.147275086072
34074 144.490587625589
34075 144.564440645751
34076 146.450509376237
34077 140.001660873543
34078 132.876167896693
34079 138.853271698908
34080 136.301474254106
34081 142.601087966803
34082 145.502314833907
34083 144.608728041609
34084 143.169371929689
34085 149.298715564269
34086 147.263461420282
34087 139.049713239914
34088 139.207667003878
34089 139.138152027691
34090 139.831283337004
34091 143.486570276818
34092 146.803187430193
34093 140.585406048549
34094 145.947957460506
34095 147.419431436906
34096 145.8191027707
34097 146.891368393534
34098 149.212580831769
34099 146.763569340732
34100 153.147269680109
34101 144.483939704162
34102 141.501118890857
34103 134.007547408701
34104 141.160986726691
34105 132.431258524608
34106 137.268682736534
34107 138.860660944036
34108 144.925588324779
34109 151.507896386615
34110 160.200010569397
34111 159.725637794198
34112 166.914671930245
34113 174.012924514644
34114 176.032041866974
34115 168.523362270226
34116 167.607717979777
34117 168.924403856553
34118 171.946837720687
34119 172.310479864012
34120 162.989310811346
34121 161.420309902966
34122 168.688928564996
34123 172.974482164242
34124 170.50004770251
34125 179.398885574276
34126 181.650819738718
34127 179.638130689665
34128 180.07193939332
34129 174.216739651345
34130 168.174363408576
34131 173.571343427166
34132 164.307280267684
34133 164.30964211608
34134 162.378375742182
34135 165.506808408829
34136 170.319526541126
34137 172.820958633231
34138 169.861261535792
34139 157.583379690844
34140 158.684958646089
34141 165.591131938849
34142 160.695747025492
34143 156.468314267588
34144 154.996611624231
34145 155.105541472294
34146 153.137766428682
34147 151.416287260637
34148 151.135990265812
34149 153.761093765147
34150 153.524821984985
34151 149.194832766436
34152 150.744729772893
34153 146.643929343349
34154 148.571591045189
34155 146.348189009142
34156 145.185786902335
34157 139.50393569271
34158 135.535459585741
34159 145.560208027355
34160 149.842368778504
34161 144.330299389697
34162 136.974483185795
34163 142.845218791241
34164 141.588427527692
34165 144.971292427631
34166 144.017942104583
34167 154.144674141272
34168 158.999961274899
34169 156.239204329724
34170 157.455015889465
34171 156.835820799917
34172 156.101626779982
34173 163.109396522886
34174 162.672383204137
34175 172.314968391097
34176 167.893474888139
34177 165.652893716738
34178 175.731294216471
34179 176.741435006459
34180 177.544790839803
34181 188.028209826288
34182 200.045073315094
34183 200.218956796915
34184 195.268887083581
34185 186.440730461113
34186 187.272756286719
34187 186.777200889899
34188 186.980953583161
34189 192.11584406836
34190 191.374446554698
34191 186.839575713461
34192 189.407488498502
34193 186.450426460488
34194 181.490021776735
34195 179.262825805991
34196 180.876018506796
34197 189.570651106591
34198 178.598981707001
34199 172.769608639997
34200 166.827124529881
34201 164.258521038484
34202 162.150626774493
34203 156.446983504863
34204 162.825485979803
34205 160.445939024401
34206 157.511947323084
34207 156.622562777553
34208 155.722207082075
34209 154.022790849351
34210 156.690456903213
34211 165.812964263252
34212 164.165675529608
34213 169.578628889949
34214 175.299249299386
34215 178.345709985539
34216 173.275351316084
34217 169.271988047815
34218 178.493990542364
34219 183.907337624028
34220 195.828530917619
34221 187.186863191423
34222 179.889947554323
34223 179.885477007536
34224 180.642199042355
34225 184.957930605604
34226 183.251218827484
34227 177.798088337052
34228 173.612089964342
34229 171.173843145416
34230 172.769593710677
34231 165.080841229764
34232 165.486737792727
34233 155.059644228507
34234 145.721718453492
34235 143.965802972305
34236 149.908296647875
34237 155.369419285445
34238 157.039272606081
34239 155.297553083855
34240 141.665954192725
34241 143.810063592363
34242 148.354347647782
34243 156.137199850291
34244 153.749567669177
34245 156.993384239708
34246 159.653357998394
34247 167.936286936962
34248 168.476850322663
34249 167.335423166683
34250 160.370995259816
34251 166.778699709731
34252 167.157061331142
34253 172.646912453629
34254 176.807243345506
34255 179.457310829795
34256 175.324115426904
34257 168.060575908895
34258 159.043785028405
34259 153.614590290727
34260 163.353057239242
34261 161.60678723544
34262 163.953612225371
34263 164.752716863724
34264 158.61009727
34265 160.146866054048
34266 164.89343921694
34267 156.610637450639
34268 157.620282610796
34269 162.692506504177
34270 168.194389979241
34271 173.15802410188
34272 176.380328401362
34273 177.962462182702
34274 183.807988646052
34275 178.721542711232
34276 175.853369604
34277 181.331330195466
34278 186.565041291817
34279 187.651860216566
34280 179.695993437096
34281 180.654303406529
34282 173.60581263152
34283 170.813077470994
34284 179.026829418246
34285 172.356658705818
34286 167.275315571936
34287 166.793297888703
34288 169.770545973571
34289 165.932618447652
34290 167.663596335719
34291 159.845167239678
34292 153.513077768226
34293 148.725290325678
34294 145.054885279507
34295 142.896998945432
34296 154.524725033801
34297 153.840444903117
34298 155.192904500135
34299 154.864978448495
34300 158.119877288176
34301 163.081198143345
34302 167.190665491814
34303 170.700174984425
34304 167.657816091284
34305 172.383277720085
34306 169.523533803903
34307 169.679771070258
34308 161.858174113464
34309 165.396696877239
34310 169.926575384503
34311 170.708839004776
34312 171.640930851316
34313 177.284210143809
34314 177.756797542909
34315 175.365620036784
34316 172.043282724717
34317 168.45119555146
34318 170.079027895601
34319 176.279713839308
34320 181.304345711124
34321 185.741242346471
34322 188.768465953502
34323 184.224706410752
34324 184.604647227144
34325 185.003866190786
34326 184.506578755001
34327 181.594258685112
34328 186.516539279279
34329 183.757419296681
34330 178.879722801742
34331 176.646794650845
34332 186.499124512725
34333 181.710554614297
34334 182.534183543565
34335 184.442923874645
34336 178.16548105865
34337 180.739904895178
34338 179.85201512784
34339 174.888987444377
34340 178.425517522596
34341 175.033153586303
34342 166.510826285844
34343 159.820324824205
34344 163.439240225635
34345 163.463664984319
34346 172.794649872623
34347 177.443282653432
34348 176.095813788536
34349 171.87724679198
34350 170.737121919032
34351 170.321265059029
34352 166.487174784609
34353 172.173913101301
34354 179.503535509274
34355 180.281675635356
34356 180.263662716088
34357 181.579812178843
34358 184.095768404063
34359 193.633559892735
34360 192.069839124119
34361 194.408082499669
34362 197.298709810114
34363 204.091400046123
34364 201.189078884082
34365 201.501794056898
34366 196.127092010248
34367 195.936707409779
34368 199.064955730978
34369 210.273827213924
34370 208.603706681364
34371 210.306422195533
34372 210.150465402136
34373 212.991080610545
34374 202.978178617871
34375 198.443532922039
34376 203.69052250418
34377 198.856160748365
34378 195.24594300454
34379 191.361183720925
34380 187.999503701451
34381 183.612612177466
34382 180.106216205032
34383 176.230333531517
34384 181.205455753069
34385 183.83189621343
34386 178.838596576046
34387 179.010324706313
34388 171.447688501019
34389 164.894862965869
34390 165.476231332042
34391 163.054657834186
34392 159.796768551099
34393 156.57843436084
34394 163.681158960874
34395 160.99853060389
34396 160.811704752549
34397 166.967590553584
34398 158.76796536963
34399 158.7341034133
34400 151.904651172957
34401 149.299483650048
34402 155.138093259574
34403 155.708227693846
34404 146.8081669374
34405 145.530102548866
34406 153.597778843964
34407 148.085907018
34408 156.533199894587
34409 152.070587304179
34410 149.105735051659
34411 158.352781336821
34412 165.567645687677
34413 163.714817661474
34414 154.688012541741
34415 156.503095382649
34416 156.202725418127
34417 150.477714421004
34418 155.765224458496
34419 151.51137672112
34420 155.403468520033
34421 154.555975611809
34422 154.464628421826
34423 156.594189365412
34424 157.158210974323
34425 161.397364622244
34426 157.111161519237
34427 169.847805170666
34428 174.294154864941
34429 181.148226967492
34430 184.847213519969
34431 174.1006028365
34432 169.228309809464
34433 167.570808929359
34434 173.216070312413
34435 176.24864755624
34436 171.566540785045
34437 174.254745989668
34438 173.6691016281
34439 179.641333691549
34440 188.080806298195
34441 199.075121669831
34442 203.524016335109
34443 207.362312400465
34444 213.090175983061
34445 207.554745183983
34446 208.958543684897
34447 202.432080123626
34448 200.527815831303
34449 206.46948920882
34450 208.139846168859
34451 214.904981926216
34452 210.262424418586
34453 202.408796693859
34454 196.056014232301
34455 198.174720002271
34456 207.201591922576
34457 205.241168983893
34458 208.333610484446
34459 210.586171260474
34460 207.499239252947
34461 198.107571162326
34462 188.984180518509
34463 183.845632619861
34464 182.731904749211
34465 180.347575207367
34466 180.656440553676
34467 186.189601675679
34468 177.765495240183
34469 177.689098783581
34470 172.847656616497
34471 168.829469206692
34472 172.475358614706
34473 180.591820205896
34474 186.937874375724
34475 190.065256817237
34476 189.906601375257
34477 187.088173778835
34478 188.459704960353
34479 180.704031956044
34480 175.735949526345
34481 173.796182478774
34482 174.336772725864
34483 172.112595407869
34484 173.80170576709
34485 180.583501145753
34486 183.542346275767
34487 175.584230487519
34488 176.089823926051
34489 172.653180562758
34490 175.221166021205
34491 180.413628770189
34492 176.163369926853
34493 177.301160436144
34494 178.883795830365
34495 173.198608230955
34496 174.080329837257
34497 176.367430316926
34498 174.330980437963
34499 173.206215260544
34500 179.637340637646
34501 179.637684895069
34502 187.788773540147
34503 192.403393191488
34504 194.208615092018
34505 194.796366364709
34506 191.678912853355
34507 201.752400795793
34508 197.824332327433
34509 189.38878662029
34510 188.297896302934
34511 182.417478650876
34512 187.920046066582
34513 186.644186994242
34514 183.062912131691
34515 187.18871855486
34516 177.016390165417
34517 176.168767984013
34518 175.848885447594
34519 180.108385527383
34520 168.361613425097
34521 172.04669354369
34522 176.646889829304
34523 174.059439886896
34524 166.189142761826
34525 161.269668112499
34526 159.502531604585
34527 153.10197899132
34528 160.453015435694
34529 169.967585487557
34530 170.330226298079
34531 180.516298976643
34532 186.457995837836
34533 188.905110495074
34534 186.98895837866
34535 191.15127922781
34536 194.786244936001
34537 191.349579295033
34538 188.703796161984
34539 191.252278629527
34540 200.898535225568
34541 198.63241539777
34542 183.524703387595
34543 188.164266263002
34544 187.918496068842
34545 178.921620902017
34546 185.995508011025
34547 182.878330679562
34548 186.461098106531
34549 183.443415943009
34550 183.642089326064
34551 179.302046249001
34552 168.539109687734
34553 161.281020278064
34554 164.543300197524
34555 160.371092237244
34556 168.470419617594
34557 174.027010949905
34558 175.519754563413
34559 174.407531220215
34560 178.210643658327
34561 176.968579426041
34562 177.665649989843
34563 170.401052570885
34564 182.292890628031
34565 194.638289057762
34566 191.542506415224
34567 194.517355256189
34568 196.951392494438
34569 200.541598051552
34570 204.248676241275
34571 204.240972607926
34572 208.461075873366
34573 217.663768451064
34574 221.552222683232
34575 217.165976110749
34576 214.544921986889
34577 217.508428193072
34578 219.908457496572
34579 214.54984187788
34580 207.074199704755
34581 211.879955804375
34582 224.927538908706
34583 237.922468345653
34584 239.269721929739
34585 230.75234578141
34586 229.454524295977
34587 229.611111944999
34588 223.965160662063
34589 218.720814141185
34590 218.819910114562
34591 221.588790843358
34592 215.434215341336
34593 207.789633068443
34594 198.692637768376
34595 209.027661249715
34596 208.154799305482
34597 206.038649993834
34598 201.916900931167
34599 207.538759625835
34600 206.190235108915
34601 211.765607673596
34602 210.521883035532
34603 207.664654630742
34604 197.271721443388
34605 200.867492836562
34606 202.455471154634
34607 201.502425583389
34608 204.351949317374
34609 207.344399900548
34610 203.621261249247
34611 200.286625751784
34612 201.10885757595
34613 203.159504077541
34614 209.173953562511
34615 197.493553868344
34616 196.701230559475
34617 196.588829356084
34618 204.212004627673
34619 202.390444352024
34620 207.315118602124
34621 201.63878196727
34622 195.848822125506
34623 197.176004423859
34624 194.49002839682
34625 196.056350433317
34626 200.89873263244
34627 205.270459313028
34628 207.43856224137
34629 202.570730122021
34630 205.803654191293
34631 201.368981956268
34632 212.617441534187
34633 214.311801874184
34634 216.853656719552
34635 221.535983926856
34636 218.971297641655
34637 217.318642535151
34638 211.673168288724
34639 202.642185712541
34640 202.268187647629
34641 202.620926278009
34642 209.840968134763
34643 203.265962451242
34644 204.702453186929
34645 201.246447893153
34646 195.645904794548
34647 196.035815653801
34648 192.631691133249
34649 189.010156377224
34650 186.502741068352
34651 191.959575227229
34652 188.57376591133
34653 195.198480714602
34654 191.721430258438
34655 190.820811646639
34656 186.719724899697
34657 182.092937915077
34658 179.717794816327
34659 190.823423766512
34660 188.892160093972
34661 193.078421311561
34662 179.480416747381
34663 181.751252600098
34664 188.387285924951
34665 198.2757356354
34666 195.196747083163
34667 195.466382603554
34668 191.618275591472
34669 199.467013849001
34670 202.066059359717
34671 208.180960344547
34672 207.676099308489
34673 196.665889292468
34674 197.821952950832
34675 204.888450889085
34676 213.867926004426
34677 219.197447751528
34678 222.827106580917
34679 224.576162118436
34680 222.764742188361
34681 224.866319823987
34682 234.430298706545
34683 241.632826661798
34684 240.631083881522
34685 228.086409596966
34686 232.85553565136
34687 228.368618084121
34688 224.462629622323
34689 224.035023984906
34690 216.524732322881
34691 214.05100800678
34692 213.389725470528
34693 215.281055629372
34694 214.125093575723
34695 206.112872829338
34696 209.401719079285
34697 214.863584578295
34698 209.073385893033
34699 206.479158914501
34700 211.545118798448
34701 204.324060580694
34702 208.534587020966
34703 207.031766426741
34704 210.346692619672
34705 219.803753878181
34706 219.814867879233
34707 218.846218281751
34708 227.674699211776
34709 230.204772078709
34710 237.940888385781
34711 230.351103961904
34712 231.994743706777
34713 233.584615343926
34714 236.627740736086
34715 240.910076767323
34716 234.10732672006
34717 226.612882809756
34718 232.116581792699
34719 230.505199791855
34720 225.906622902271
34721 226.057876920077
34722 223.217663060532
34723 215.499034504331
34724 204.307300005963
34725 202.566640557309
34726 199.494140385018
34727 199.535430282734
34728 193.235412131018
34729 181.312021122148
34730 176.22163984542
34731 179.486288958619
34732 170.740052564101
34733 163.758151431643
34734 165.200805237914
34735 167.172319511622
34736 163.412861765725
34737 171.173724759591
34738 175.410524027419
34739 174.833501368798
34740 174.099498653018
34741 179.705989840903
34742 180.0947611512
34743 178.762063274081
34744 176.66854409042
34745 169.021776012201
34746 174.666518421281
34747 180.466412338441
34748 174.165158860892
34749 189.62770068132
34750 199.129004992597
34751 205.573362304777
34752 208.626530448921
34753 215.229687607168
34754 219.536041430942
34755 221.484929259333
34756 223.791059423103
34757 227.430059035072
34758 225.513961461157
34759 224.056213490942
34760 226.16300118627
34761 219.705569592183
34762 211.228687720355
34763 213.680317662647
34764 225.981012656827
34765 231.023731897499
34766 224.527512507839
34767 221.562657748119
34768 220.112485429697
34769 206.010064475541
34770 203.301263801382
34771 203.44275716793
34772 210.268475833523
34773 216.606990702746
34774 207.321030595001
34775 200.496996877707
34776 208.127510487567
34777 200.990998577934
34778 202.377283668042
34779 199.892656312068
34780 205.354417857539
34781 200.877652864771
34782 199.276581623797
34783 194.66289439245
34784 192.618703898605
34785 187.155271645065
34786 181.900674294373
34787 184.597021472509
34788 198.967706340736
34789 207.859504985065
34790 207.178756692896
34791 203.446500810136
34792 196.747096516238
34793 189.493569914637
34794 193.912792232129
34795 195.830424064046
34796 183.406171092397
34797 181.757398348515
34798 174.805035521499
34799 177.930952989846
34800 174.982403782003
34801 186.821553392677
34802 197.138276111661
34803 208.169135991414
34804 206.576632446084
34805 217.090163911372
34806 229.641165704045
34807 225.844578974351
34808 221.235560602466
34809 222.671535941638
34810 223.854305523337
34811 219.514190352198
34812 221.429265536082
34813 220.547317307018
34814 224.477719631124
34815 223.793921690006
34816 236.190684366984
34817 246.201547866641
34818 251.76595222894
34819 251.261578648644
34820 243.251223393226
34821 242.543356500173
34822 239.415276961415
34823 225.544392127894
34824 223.019412216959
34825 222.495478771377
34826 217.685504616279
34827 226.568979528685
34828 226.553522098946
34829 229.524980220449
34830 230.924317044664
34831 238.959375408986
34832 246.835783460928
34833 256.243684527591
34834 242.22477558991
34835 239.320026220686
34836 235.34154693809
34837 229.533607584309
34838 235.741787256382
34839 238.077435286121
34840 246.258340656473
34841 234.224272017318
34842 233.069128012245
34843 249.891521504531
34844 258.302265101129
34845 260.83496097158
34846 262.443069416075
34847 261.513777945428
34848 259.268832233182
34849 257.059577638349
34850 258.496620932325
34851 252.945432406339
34852 254.508478957342
34853 250.909751230608
34854 257.722281283154
34855 253.214990201095
34856 243.542107362255
34857 244.780132416622
34858 236.301796095765
34859 233.680573896914
34860 228.881350559236
34861 241.770037142055
34862 247.420092399086
34863 241.750540835668
34864 232.3758468976
34865 229.418705278883
34866 230.923184605321
34867 223.45352142777
34868 226.42387373728
34869 217.788216168524
34870 212.809267062103
34871 214.132931509997
34872 207.482052031351
34873 208.814895323184
34874 210.235896570792
34875 218.423193017516
34876 230.014794638288
34877 227.04334759177
34878 227.655822322431
34879 223.054122830132
34880 227.412496967029
34881 219.810137124137
34882 219.267466986105
34883 222.373016231635
34884 227.686265068862
34885 224.97948427866
34886 215.474213908882
34887 207.313139957512
34888 203.847430041304
34889 208.344003193499
34890 207.520820375245
34891 200.056723663857
34892 201.504700148219
34893 196.435539497865
34894 188.589495641648
34895 182.666857059648
34896 182.659862577907
34897 179.382368562391
34898 177.348180903575
34899 178.451534217964
34900 183.606246232363
34901 193.393145097136
34902 193.379468891987
34903 188.542383285821
34904 183.28697263678
34905 184.407374867232
34906 195.115034496251
34907 198.897261743376
34908 197.06988555633
34909 202.97133843131
34910 201.717185069069
34911 206.725156154354
34912 204.115847030273
34913 200.517225213632
34914 199.372734383519
34915 212.921195950604
34916 200.615178184141
34917 202.367723583061
34918 210.328443283437
34919 220.446758953807
34920 217.936953137031
34921 216.761920957558
34922 215.516733418704
34923 212.210039804496
34924 213.796351279145
34925 210.671831810181
34926 202.745366518795
34927 200.264460325348
34928 202.588818806405
34929 200.514554761676
34930 201.599437716961
34931 203.336728403289
34932 211.872838346847
34933 219.700301469649
34934 224.675436222304
34935 217.812166917501
34936 228.193884234484
34937 238.831334620053
34938 232.841392487963
34939 233.753852318761
34940 234.628072888988
34941 233.676852778472
34942 238.345845383657
34943 246.645325722587
34944 246.646637270347
34945 249.782170991356
34946 249.906961394465
34947 262.04101438619
34948 271.536548291711
34949 271.835057839416
34950 269.944297439066
34951 273.049361766055
34952 268.873525385937
34953 268.870410302822
34954 275.808015375289
34955 274.929593760183
34956 273.255453029554
34957 264.558710698524
34958 267.558874267819
34959 255.719502824408
34960 252.708264489267
34961 244.160833860417
34962 238.13288906576
34963 237.87022296407
34964 243.733575904969
34965 247.105050080062
34966 252.202593677397
34967 252.301821832027
34968 246.539187250139
34969 249.372033210011
34970 252.460148848877
34971 240.301423076752
34972 241.296239256444
34973 238.208702306424
34974 241.240177177668
34975 240.629791544516
34976 239.495151274507
34977 241.344119634587
34978 243.237097013559
34979 244.609308957013
34980 244.510014716209
34981 248.961365157145
34982 240.331179609338
34983 232.501785091758
34984 230.243793054716
34985 230.949959535473
34986 238.233749118588
34987 229.536073450649
34988 232.61415469511
34989 231.148568547258
34990 238.466410881959
34991 238.186935327551
34992 235.552992168218
34993 228.210249555413
34994 223.394606133075
34995 226.412076646858
34996 222.191315670197
34997 220.5295236808
34998 220.017791694005
34999 227.924891060276
35000 229.245464397726
35001 227.257047922368
35002 228.490599017795
35003 233.639712265708
35004 238.420149990638
35005 230.280396605737
35006 216.242112835234
35007 217.792717663413
35008 216.855197107071
35009 216.059896528561
35010 218.772264006624
35011 231.872570738835
35012 233.22859542114
35013 243.345892806114
35014 240.740468238191
35015 242.512912401582
35016 254.568177512836
35017 262.497495152808
35018 262.174822054049
35019 256.434459521509
35020 256.495727085177
35021 261.443314017566
35022 259.775432657992
35023 261.944560534434
35024 256.038250294749
35025 253.01947062788
35026 266.234129595507
35027 272.907015262834
35028 275.064520199268
35029 278.164763592417
35030 263.930812145842
35031 268.196378151355
35032 268.29878420006
35033 269.511963265825
35034 278.20156271332
35035 276.893811389186
35036 278.43758914784
35037 274.603836103165
35038 276.359719709374
35039 280.002865983409
35040 277.071901297845
35041 284.859538027049
35042 292.849415675098
35043 290.262133513744
35044 293.347893777047
35045 306.388658436458
35046 304.690738086196
35047 304.416082495451
35048 299.934128423506
35049 296.65536909136
35050 305.820316893721
35051 300.661268096414
35052 301.578548086873
35053 303.767842428094
35054 304.054833852298
35055 299.959397060903
35056 292.161938022435
35057 288.274709105102
35058 282.668578391912
35059 279.620416119631
35060 274.094826978269
35061 264.388493245357
35062 276.266199635417
35063 272.544832253912
35064 274.077409891722
35065 266.63032570359
35066 266.052726902819
35067 260.454893060374
35068 260.923619969437
35069 261.005673638759
35070 260.802962391328
35071 258.184294149157
35072 260.125872860244
35073 248.311547883298
35074 241.673463470801
35075 251.014553153411
35076 251.711831637782
35077 260.010052614191
35078 267.457884999677
35079 276.647101531692
35080 282.506655776632
35081 286.107550356929
35082 281.664234168924
35083 295.634814110875
35084 295.80104723564
35085 298.567114874836
35086 292.830120541255
35087 299.809670979587
35088 306.143646989024
35089 311.895755091243
35090 316.104834406669
35091 323.423221773125
35092 313.38491311154
35093 319.807230702054
35094 317.295491302564
35095 313.370476369612
35096 316.821703612464
35097 310.03093259217
35098 305.031548726106
35099 297.370143410997
35100 294.7750504271
35101 279.816956471164
35102 271.177518878154
35103 267.644534254871
35104 275.719213669043
35105 271.49437031028
35106 281.621578440052
35107 283.456315342371
35108 290.209641345835
35109 300.120563244065
35110 296.698721215151
35111 304.371549751042
35112 323.481407927912
35113 323.178439137164
35114 345.353962303311
35115 373.641411858263
35116 372.243921436738
35117 385.431981280009
35118 398.221979073456
35119 427.92441836117
35120 443.080705150954
35121 472.729648146506
35122 580.031333051145
35123 593.277796174469
35124 686.55713698838
35125 1008.45576988335
};
\addlegendentry{Smoothed}
\addplot [ultra thick, black]table {%
0 2.112
1 2.4272
2 2.9184
3 3.248
4 3.36
5 3.504
6 3.648
7 3.784
8 4.0336
9 4.1616
10 4.3168
11 5.2352
12 5.304
13 5.3424
14 5.4912
15 5.8128
16 5.9328
17 5.9472
18 6.1504
19 6.1824
20 6.2512
21 6.312
22 6.6992
23 6.72
24 6.8224
25 7.1072
26 7.1824
27 7.2
28 7.3536
29 7.5312
30 7.5824
31 7.616
32 7.7088
33 7.8032
34 7.8864
35 7.968
36 7.968
37 7.968
38 8.0944
39 8.1104
40 8.1792
41 8.448
42 8.4992
43 8.6016
44 8.7456
45 8.7968
46 8.832
47 8.9168
48 8.952
49 8.9712
50 9
51 9
52 9.0048
53 9.1616
54 9.1648
55 9.2416
56 9.552
57 9.5968
58 9.7824
59 9.8512
60 9.856
61 9.9008
62 10.032
63 10.064
64 10.08
65 10.128
66 10.2256
67 10.256
68 10.2624
69 10.2816
70 10.3216
71 10.3568
72 10.3632
73 10.4304
74 10.5136
75 10.5328
76 10.584
77 10.592
78 10.5936
79 10.6576
80 10.7536
81 10.768
82 10.8
83 10.8192
84 10.896
85 10.944
86 10.9856
87 11.0224
88 11.0816
89 11.0944
90 11.128
91 11.128
92 11.2304
93 11.232
94 11.4048
95 11.4384
96 11.4656
97 11.56
98 11.6128
99 11.6192
100 11.6528
101 11.6752
102 11.7008
103 11.7376
104 11.7568
105 11.776
106 11.7904
107 11.7936
108 11.952
109 11.9872
110 12
111 12
112 12.0176
113 12.0224
114 12.04
115 12.1344
116 12.2592
117 12.2912
118 12.2912
119 12.3104
120 12.4576
121 12.4688
122 12.472
123 12.48
124 12.48
125 12.48
126 12.48
127 12.4864
128 12.4928
129 12.5136
130 12.6112
131 12.6736
132 12.7344
133 12.8384
134 12.848
135 12.8576
136 12.8768
137 12.8896
138 12.896
139 12.9024
140 12.9312
141 12.9456
142 12.9536
143 12.9664
144 13.0336
145 13.04
146 13.0848
147 13.1008
148 13.1776
149 13.1872
150 13.1872
151 13.2192
152 13.2784
153 13.3312
154 13.3456
155 13.3536
156 13.3584
157 13.392
158 13.456
159 13.4992
160 13.5696
161 13.6128
162 13.616
163 13.6384
164 13.648
165 13.688
166 13.6976
167 13.7376
168 13.7792
169 13.8976
170 13.9072
171 13.9264
172 14.0208
173 14.0464
174 14.08
175 14.0896
176 14.1312
177 14.1456
178 14.1504
179 14.152
180 14.1616
181 14.1728
182 14.1792
183 14.1888
184 14.2176
185 14.2896
186 14.32
187 14.3312
188 14.352
189 14.3808
190 14.3824
191 14.4096
192 14.44
193 14.4896
194 14.4976
195 14.504
196 14.5056
197 14.5072
198 14.56
199 14.6352
200 14.64
201 14.664
202 14.6848
203 14.6896
204 14.6928
205 14.7136
206 14.7248
207 14.7296
208 14.8
209 14.8144
210 14.8352
211 14.8352
212 14.8352
213 14.8352
214 14.8416
215 14.8624
216 14.904
217 14.9072
218 14.9296
219 14.9296
220 14.9504
221 14.9568
222 14.9568
223 14.9888
224 14.9888
225 15
226 15
227 15
228 15
229 15
230 15
231 15
232 15
233 15.024
234 15.024
235 15.0336
236 15.0448
237 15.0496
238 15.0512
239 15.0544
240 15.0672
241 15.0672
242 15.136
243 15.1472
244 15.1488
245 15.168
246 15.168
247 15.1904
248 15.2
249 15.2064
250 15.2192
251 15.264
252 15.2656
253 15.2736
254 15.3104
255 15.3248
256 15.3248
257 15.3424
258 15.3568
259 15.3968
260 15.4
261 15.424
262 15.4496
263 15.4544
264 15.4592
265 15.488
266 15.5136
267 15.5712
268 15.5808
269 15.632
270 15.6464
271 15.6592
272 15.6704
273 15.6704
274 15.6976
275 15.7248
276 15.7248
277 15.736
278 15.7584
279 15.7792
280 15.7904
281 15.7936
282 15.7984
283 15.8
284 15.84
285 15.8624
286 15.8688
287 15.8688
288 15.8704
289 15.9008
290 15.936
291 15.96
292 16
293 16.0448
294 16.048
295 16.0608
296 16.0608
297 16.0976
298 16.1008
299 16.1008
300 16.1392
301 16.16
302 16.1792
303 16.2016
304 16.2272
305 16.2576
306 16.288
307 16.3232
308 16.3264
309 16.3584
310 16.3808
311 16.4
312 16.4
313 16.4112
314 16.456
315 16.4624
316 16.464
317 16.4928
318 16.512
319 16.5232
320 16.5312
321 16.5376
322 16.5408
323 16.5696
324 16.592
325 16.6
326 16.6
327 16.6144
328 16.6416
329 16.6464
330 16.648
331 16.6704
332 16.672
333 16.7216
334 16.7328
335 16.7552
336 16.7824
337 16.8
338 16.8
339 16.8192
340 16.8416
341 16.856
342 16.9344
343 16.9552
344 16.9792
345 16.9872
346 16.992
347 16.9984
348 17
349 17
350 17.0032
351 17.0032
352 17.008
353 17.0352
354 17.0752
355 17.0752
356 17.0912
357 17.1104
358 17.112
359 17.12
360 17.1248
361 17.1392
362 17.1552
363 17.2112
364 17.2256
365 17.248
366 17.2832
367 17.3264
368 17.3344
369 17.3808
370 17.3888
371 17.4
372 17.4
373 17.4224
374 17.4288
375 17.4816
376 17.504
377 17.504
378 17.5056
379 17.5072
380 17.5168
381 17.5232
382 17.5424
383 17.552
384 17.5568
385 17.6
386 17.6
387 17.6
388 17.6
389 17.6
390 17.6096
391 17.6176
392 17.6176
393 17.6576
394 17.6576
395 17.6688
396 17.6752
397 17.696
398 17.7776
399 17.7824
400 17.8
401 17.808
402 17.8304
403 17.8352
404 17.8944
405 17.9136
406 17.92
407 17.9216
408 17.9328
409 17.9664
410 18
411 18
412 18
413 18.0352
414 18.048
415 18.0512
416 18.0848
417 18.0864
418 18.0864
419 18.088
420 18.104
421 18.1104
422 18.1152
423 18.128
424 18.1296
425 18.1312
426 18.2176
427 18.2208
428 18.256
429 18.2736
430 18.2848
431 18.2896
432 18.304
433 18.336
434 18.3456
435 18.368
436 18.368
437 18.3808
438 18.4
439 18.4064
440 18.4368
441 18.4736
442 18.48
443 18.48
444 18.4816
445 18.4848
446 18.536
447 18.5376
448 18.5376
449 18.552
450 18.584
451 18.6
452 18.6
453 18.6
454 18.6064
455 18.6112
456 18.6112
457 18.6448
458 18.6624
459 18.664
460 18.68
461 18.7344
462 18.7616
463 18.768
464 18.7808
465 18.7808
466 18.8
467 18.816
468 18.8224
469 18.8224
470 18.8496
471 18.8608
472 18.88
473 18.8832
474 18.9136
475 18.9392
476 18.9616
477 18.9712
478 18.984
479 18.9952
480 19.0464
481 19.0752
482 19.0912
483 19.1104
484 19.1216
485 19.136
486 19.152
487 19.1632
488 19.1872
489 19.2
490 19.2
491 19.224
492 19.2448
493 19.3024
494 19.304
495 19.3136
496 19.3472
497 19.3552
498 19.496
499 19.5232
500 19.6
501 19.6032
502 19.6176
503 19.6208
504 19.6608
505 19.68
506 19.6976
507 19.7344
508 19.7472
509 19.7488
510 19.7728
511 19.7904
512 19.792
513 19.8
514 19.816
515 19.84
516 19.8448
517 19.8752
518 19.8816
519 19.8992
520 19.92
521 19.936
522 19.9392
523 19.9536
524 19.9856
525 19.9936
526 20
527 20
528 20
529 20
530 20
531 20
532 20
533 20
534 20.0128
535 20.032
536 20.0816
537 20.1216
538 20.1392
539 20.1408
540 20.1728
541 20.1744
542 20.1872
543 20.2
544 20.2
545 20.2048
546 20.2112
547 20.2256
548 20.2336
549 20.2464
550 20.2688
551 20.2752
552 20.2832
553 20.296
554 20.2976
555 20.304
556 20.304
557 20.3264
558 20.3488
559 20.3616
560 20.3616
561 20.3616
562 20.3664
563 20.3696
564 20.3872
565 20.3968
566 20.4
567 20.4112
568 20.4272
569 20.4288
570 20.4336
571 20.4384
572 20.4752
573 20.48
574 20.4944
575 20.5056
576 20.5104
577 20.5168
578 20.5648
579 20.5728
580 20.5744
581 20.6144
582 20.6144
583 20.6176
584 20.6272
585 20.632
586 20.6336
587 20.6688
588 20.68
589 20.7136
590 20.7504
591 20.7552
592 20.7552
593 20.7664
594 20.7872
595 20.832
596 20.8448
597 20.8608
598 20.8672
599 20.8944
600 20.9008
601 20.9024
602 20.9232
603 20.928
604 20.9408
605 20.976
606 21
607 21.0336
608 21.0336
609 21.0336
610 21.04
611 21.0528
612 21.0592
613 21.0656
614 21.0784
615 21.0816
616 21.1008
617 21.1072
618 21.1168
619 21.1168
620 21.1456
621 21.1536
622 21.1744
623 21.1824
624 21.184
625 21.1984
626 21.2448
627 21.2608
628 21.2608
629 21.3104
630 21.3312
631 21.3344
632 21.3376
633 21.3504
634 21.3744
635 21.376
636 21.3776
637 21.3808
638 21.3968
639 21.3968
640 21.4
641 21.4304
642 21.4768
643 21.4944
644 21.496
645 21.504
646 21.504
647 21.5584
648 21.6
649 21.6144
650 21.616
651 21.6368
652 21.6384
653 21.6576
654 21.6624
655 21.6688
656 21.6688
657 21.6832
658 21.6944
659 21.696
660 21.696
661 21.7296
662 21.7552
663 21.7616
664 21.7728
665 21.7968
666 21.8208
667 21.8416
668 21.8496
669 21.8496
670 21.8592
671 21.8608
672 21.8624
673 21.888
674 21.9008
675 21.9056
676 21.9104
677 21.9152
678 21.9344
679 21.9408
680 21.9408
681 21.9504
682 21.9648
683 21.9776
684 21.9872
685 21.992
686 22.0192
687 22.0304
688 22.048
689 22.0512
690 22.0656
691 22.0864
692 22.136
693 22.1408
694 22.1632
695 22.1856
696 22.1984
697 22.2016
698 22.2448
699 22.2592
700 22.272
701 22.2928
702 22.2976
703 22.3312
704 22.3392
705 22.3552
706 22.3648
707 22.376
708 22.392
709 22.4128
710 22.432
711 22.432
712 22.4528
713 22.4576
714 22.4864
715 22.528
716 22.544
717 22.5456
718 22.5648
719 22.584
720 22.6016
721 22.6112
722 22.6112
723 22.616
724 22.632
725 22.6368
726 22.6432
727 22.6704
728 22.688
729 22.72
730 22.7216
731 22.744
732 22.7584
733 22.7616
734 22.792
735 22.8
736 22.8064
737 22.8112
738 22.8352
739 22.8368
740 22.8384
741 22.8592
742 22.8672
743 22.8928
744 22.8928
745 22.8944
746 22.9152
747 22.9152
748 22.9152
749 22.9152
750 22.9184
751 22.9264
752 22.944
753 22.952
754 22.9696
755 22.9792
756 22.9824
757 22.9824
758 23
759 23
760 23.0176
761 23.0384
762 23.04
763 23.0416
764 23.0576
765 23.0912
766 23.0912
767 23.0928
768 23.104
769 23.1056
770 23.1056
771 23.128
772 23.1392
773 23.1488
774 23.1504
775 23.1856
776 23.1872
777 23.192
778 23.1952
779 23.2
780 23.2
781 23.2
782 23.2128
783 23.2176
784 23.256
785 23.2784
786 23.344
787 23.3536
788 23.3856
789 23.3872
790 23.392
791 23.4192
792 23.448
793 23.456
794 23.4864
795 23.504
796 23.512
797 23.5168
798 23.52
799 23.5264
800 23.5568
801 23.5568
802 23.5712
803 23.592
804 23.6
805 23.608
806 23.624
807 23.6304
808 23.64
809 23.6416
810 23.6544
811 23.6784
812 23.68
813 23.68
814 23.6816
815 23.6992
816 23.7008
817 23.712
818 23.7312
819 23.736
820 23.736
821 23.7392
822 23.7632
823 23.7648
824 23.776
825 23.7856
826 23.8192
827 23.8464
828 23.8544
829 23.9008
830 23.9104
831 23.9136
832 23.9184
833 23.92
834 23.9824
835 23.9824
836 23.9888
837 24
838 24.0336
839 24.0448
840 24.048
841 24.048
842 24.048
843 24.0544
844 24.064
845 24.0736
846 24.0768
847 24.0768
848 24.0832
849 24.0864
850 24.0976
851 24.1008
852 24.104
853 24.1056
854 24.1072
855 24.1104
856 24.1168
857 24.1232
858 24.1264
859 24.1488
860 24.1568
861 24.16
862 24.1632
863 24.176
864 24.1824
865 24.1904
866 24.1968
867 24.1984
868 24.2
869 24.2
870 24.2176
871 24.2192
872 24.2208
873 24.2224
874 24.2288
875 24.2544
876 24.28
877 24.2928
878 24.2976
879 24.2992
880 24.3248
881 24.3296
882 24.3392
883 24.3424
884 24.3536
885 24.3536
886 24.3584
887 24.3584
888 24.368
889 24.3792
890 24.3808
891 24.384
892 24.384
893 24.3856
894 24.3856
895 24.3872
896 24.3936
897 24.3952
898 24.3968
899 24.4
900 24.4
901 24.4032
902 24.4048
903 24.4144
904 24.4192
905 24.4208
906 24.44
907 24.4416
908 24.456
909 24.4672
910 24.4736
911 24.4752
912 24.4768
913 24.4912
914 24.4928
915 24.5136
916 24.5152
917 24.5248
918 24.528
919 24.5296
920 24.552
921 24.5536
922 24.5568
923 24.5616
924 24.5616
925 24.5616
926 24.568
927 24.5696
928 24.5856
929 24.592
930 24.6032
931 24.6064
932 24.608
933 24.616
934 24.624
935 24.6256
936 24.6256
937 24.6272
938 24.6384
939 24.6416
940 24.6448
941 24.6512
942 24.6528
943 24.6576
944 24.664
945 24.6656
946 24.6752
947 24.6752
948 24.6832
949 24.6832
950 24.7008
951 24.7008
952 24.7104
953 24.7168
954 24.7184
955 24.7232
956 24.7248
957 24.7328
958 24.7344
959 24.736
960 24.7376
961 24.7392
962 24.7408
963 24.7408
964 24.7472
965 24.7504
966 24.7504
967 24.7584
968 24.76
969 24.7664
970 24.7712
971 24.7712
972 24.7728
973 24.7776
974 24.7808
975 24.7808
976 24.7936
977 24.8
978 24.8016
979 24.8016
980 24.808
981 24.8224
982 24.824
983 24.8256
984 24.8416
985 24.8464
986 24.8576
987 24.8624
988 24.8624
989 24.8656
990 24.8752
991 24.8768
992 24.8816
993 24.8816
994 24.8816
995 24.8848
996 24.888
997 24.9152
998 24.9168
999 24.944
1000 24.9472
1001 24.9504
1002 24.9632
1003 24.9648
1004 24.968
1005 24.9728
1006 25
1007 25
1008 25
1009 25
1010 25
1011 25
1012 25
1013 25
1014 25
1015 25
1016 25
1017 25
1018 25
1019 25
1020 25
1021 25
1022 25
1023 25
1024 25
1025 25
1026 25
1027 25
1028 25
1029 25
1030 25
1031 25
1032 25
1033 25
1034 25
1035 25
1036 25
1037 25
1038 25
1039 25
1040 25
1041 25
1042 25
1043 25
1044 25
1045 25
1046 25
1047 25
1048 25
1049 25
1050 25
1051 25
1052 25
1053 25
1054 25
1055 25
1056 25
1057 25
1058 25
1059 25
1060 25
1061 25
1062 25
1063 25
1064 25
1065 25
1066 25
1067 25
1068 25
1069 25
1070 25
1071 25
1072 25
1073 25
1074 25
1075 25
1076 25
1077 25
1078 25
1079 25
1080 25
1081 25
1082 25
1083 25
1084 25
1085 25
1086 25
1087 25
1088 25
1089 25
1090 25
1091 25
1092 25
1093 25
1094 25
1095 25
1096 25
1097 25
1098 25
1099 25
1100 25
1101 25
1102 25
1103 25
1104 25
1105 25
1106 25
1107 25
1108 25
1109 25
1110 25
1111 25
1112 25
1113 25
1114 25
1115 25
1116 25
1117 25
1118 25
1119 25
1120 25
1121 25
1122 25
1123 25
1124 25
1125 25
1126 25
1127 25
1128 25
1129 25
1130 25
1131 25
1132 25
1133 25
1134 25
1135 25
1136 25
1137 25
1138 25
1139 25
1140 25
1141 25
1142 25
1143 25
1144 25
1145 25
1146 25
1147 25
1148 25
1149 25
1150 25
1151 25
1152 25
1153 25
1154 25
1155 25
1156 25
1157 25
1158 25
1159 25
1160 25
1161 25
1162 25
1163 25
1164 25
1165 25
1166 25
1167 25.0048
1168 25.008
1169 25.0224
1170 25.0288
1171 25.04
1172 25.0448
1173 25.0512
1174 25.0544
1175 25.064
1176 25.0752
1177 25.0768
1178 25.0784
1179 25.0848
1180 25.088
1181 25.0928
1182 25.0976
1183 25.1136
1184 25.12
1185 25.1216
1186 25.1376
1187 25.1376
1188 25.1392
1189 25.1392
1190 25.1392
1191 25.144
1192 25.1488
1193 25.1648
1194 25.1664
1195 25.176
1196 25.1808
1197 25.1904
1198 25.1952
1199 25.1984
1200 25.2
1201 25.2
1202 25.2
1203 25.2048
1204 25.2048
1205 25.2256
1206 25.2272
1207 25.232
1208 25.2336
1209 25.2592
1210 25.2672
1211 25.2768
1212 25.2864
1213 25.3008
1214 25.304
1215 25.3152
1216 25.3248
1217 25.3264
1218 25.3328
1219 25.3376
1220 25.3552
1221 25.3568
1222 25.3728
1223 25.376
1224 25.3984
1225 25.4
1226 25.4
1227 25.4
1228 25.4
1229 25.4016
1230 25.4256
1231 25.4304
1232 25.4736
1233 25.4912
1234 25.5168
1235 25.5232
1236 25.5296
1237 25.5504
1238 25.5744
1239 25.5824
1240 25.5904
1241 25.5936
1242 25.5936
1243 25.5968
1244 25.6
1245 25.6016
1246 25.6096
1247 25.6112
1248 25.6368
1249 25.6368
1250 25.6672
1251 25.672
1252 25.6736
1253 25.7072
1254 25.7312
1255 25.7408
1256 25.7584
1257 25.7648
1258 25.7792
1259 25.784
1260 25.7968
1261 25.8
1262 25.8112
1263 25.8464
1264 25.8848
1265 25.9104
1266 25.92
1267 25.9872
1268 25.9952
1269 26.0192
1270 26.0384
1271 26.04
1272 26.04
1273 26.0432
1274 26.0752
1275 26.08
1276 26.1008
1277 26.1184
1278 26.1232
1279 26.1232
1280 26.1488
1281 26.1952
1282 26.2
1283 26.2224
1284 26.224
1285 26.2272
1286 26.2352
1287 26.2736
1288 26.2816
1289 26.2832
1290 26.304
1291 26.3136
1292 26.3168
1293 26.3184
1294 26.3312
1295 26.3344
1296 26.3568
1297 26.3648
1298 26.368
1299 26.368
1300 26.3824
1301 26.3856
1302 26.4016
1303 26.408
1304 26.416
1305 26.4256
1306 26.4288
1307 26.4352
1308 26.4416
1309 26.4448
1310 26.4448
1311 26.4464
1312 26.4512
1313 26.4512
1314 26.4576
1315 26.4928
1316 26.512
1317 26.5232
1318 26.528
1319 26.5296
1320 26.5392
1321 26.5456
1322 26.568
1323 26.5856
1324 26.5952
1325 26.5968
1326 26.5984
1327 26.5984
1328 26.6
1329 26.6048
1330 26.6048
1331 26.6336
1332 26.6496
1333 26.6608
1334 26.6688
1335 26.6832
1336 26.688
1337 26.6976
1338 26.7072
1339 26.7136
1340 26.7216
1341 26.784
1342 26.8048
1343 26.8128
1344 26.8224
1345 26.8288
1346 26.8368
1347 26.856
1348 26.8736
1349 26.88
1350 26.88
1351 26.8928
1352 26.8992
1353 26.9104
1354 26.9104
1355 26.9184
1356 26.9552
1357 26.9648
1358 26.9824
1359 27
1360 27.0128
1361 27.0272
1362 27.0848
1363 27.0912
1364 27.1136
1365 27.1168
1366 27.12
1367 27.1264
1368 27.136
1369 27.184
1370 27.2112
1371 27.2208
1372 27.2224
1373 27.2608
1374 27.264
1375 27.2752
1376 27.2752
1377 27.2864
1378 27.2896
1379 27.2928
1380 27.2976
1381 27.3008
1382 27.3024
1383 27.3264
1384 27.3376
1385 27.3408
1386 27.3632
1387 27.3648
1388 27.3696
1389 27.3872
1390 27.4192
1391 27.4592
1392 27.4608
1393 27.464
1394 27.4736
1395 27.4752
1396 27.4816
1397 27.4976
1398 27.512
1399 27.5248
1400 27.5392
1401 27.5424
1402 27.5696
1403 27.5728
1404 27.5936
1405 27.6
1406 27.6
1407 27.6
1408 27.6128
1409 27.6272
1410 27.6352
1411 27.6352
1412 27.6416
1413 27.6432
1414 27.6544
1415 27.6576
1416 27.6656
1417 27.6656
1418 27.6768
1419 27.7104
1420 27.712
1421 27.712
1422 27.7136
1423 27.7232
1424 27.7344
1425 27.7536
1426 27.7856
1427 27.7872
1428 27.7968
1429 27.8016
1430 27.8016
1431 27.8128
1432 27.8272
1433 27.84
1434 27.8528
1435 27.8592
1436 27.8592
1437 27.8592
1438 27.864
1439 27.8672
1440 27.8784
1441 27.888
1442 27.8912
1443 27.9456
1444 27.9472
1445 27.9472
1446 27.9488
1447 27.9808
1448 27.992
1449 27.992
1450 27.9952
1451 28
1452 28
1453 28.0208
1454 28.0288
1455 28.0576
1456 28.064
1457 28.0784
1458 28.0832
1459 28.1008
1460 28.104
1461 28.104
1462 28.1184
1463 28.1392
1464 28.1504
1465 28.1552
1466 28.1696
1467 28.1744
1468 28.1808
1469 28.1808
1470 28.192
1471 28.1952
1472 28.1952
1473 28.1952
1474 28.2
1475 28.2032
1476 28.2112
1477 28.2256
1478 28.2288
1479 28.24
1480 28.2432
1481 28.264
1482 28.2832
1483 28.2864
1484 28.2864
1485 28.2896
1486 28.2912
1487 28.2944
1488 28.312
1489 28.3248
1490 28.3456
1491 28.3632
1492 28.368
1493 28.3712
1494 28.3904
1495 28.3968
1496 28.4064
1497 28.4256
1498 28.4336
1499 28.44
1500 28.44
1501 28.4464
1502 28.472
1503 28.4752
1504 28.4784
1505 28.4928
1506 28.5136
1507 28.5184
1508 28.5312
1509 28.5456
1510 28.5616
1511 28.5664
1512 28.5712
1513 28.5792
1514 28.5824
1515 28.5904
1516 28.592
1517 28.592
1518 28.5984
1519 28.6112
1520 28.6128
1521 28.6144
1522 28.6288
1523 28.6416
1524 28.6416
1525 28.656
1526 28.6736
1527 28.6784
1528 28.7088
1529 28.7424
1530 28.7456
1531 28.7568
1532 28.768
1533 28.7776
1534 28.7776
1535 28.7872
1536 28.792
1537 28.7936
1538 28.8096
1539 28.8784
1540 28.88
1541 28.904
1542 28.9392
1543 28.9456
1544 28.9728
1545 28.9776
1546 28.992
1547 28.9968
1548 29.0016
1549 29.0304
1550 29.0448
1551 29.0464
1552 29.048
1553 29.0512
1554 29.0544
1555 29.0832
1556 29.1008
1557 29.1296
1558 29.144
1559 29.1472
1560 29.1472
1561 29.1616
1562 29.1776
1563 29.184
1564 29.2048
1565 29.2176
1566 29.2352
1567 29.2384
1568 29.2496
1569 29.2544
1570 29.2608
1571 29.28
1572 29.2864
1573 29.2928
1574 29.3024
1575 29.3216
1576 29.3264
1577 29.3328
1578 29.3328
1579 29.3472
1580 29.3504
1581 29.36
1582 29.3632
1583 29.3696
1584 29.3696
1585 29.3696
1586 29.3824
1587 29.3984
1588 29.408
1589 29.4112
1590 29.4176
1591 29.4464
1592 29.448
1593 29.4576
1594 29.4592
1595 29.4672
1596 29.4832
1597 29.488
1598 29.5008
1599 29.5104
1600 29.5184
1601 29.5552
1602 29.5568
1603 29.5584
1604 29.5664
1605 29.5872
1606 29.6
1607 29.6048
1608 29.6272
1609 29.6272
1610 29.6368
1611 29.64
1612 29.6464
1613 29.6544
1614 29.6752
1615 29.6752
1616 29.6768
1617 29.6864
1618 29.688
1619 29.7184
1620 29.7344
1621 29.7408
1622 29.7504
1623 29.7504
1624 29.752
1625 29.7536
1626 29.76
1627 29.7696
1628 29.7712
1629 29.7824
1630 29.7936
1631 29.7952
1632 29.8048
1633 29.8192
1634 29.8304
1635 29.8336
1636 29.8336
1637 29.8384
1638 29.84
1639 29.84
1640 29.8432
1641 29.8432
1642 29.8624
1643 29.864
1644 29.8752
1645 29.8768
1646 29.8832
1647 29.8912
1648 29.8912
1649 29.896
1650 29.9104
1651 29.9216
1652 29.9216
1653 29.9488
1654 29.9568
1655 29.976
1656 29.9872
1657 29.9952
1658 29.9968
1659 30
1660 30
1661 30
1662 30.008
1663 30.0304
1664 30.0416
1665 30.0464
1666 30.0544
1667 30.0544
1668 30.0752
1669 30.0896
1670 30.0928
1671 30.0976
1672 30.1088
1673 30.112
1674 30.1344
1675 30.1424
1676 30.144
1677 30.1472
1678 30.1552
1679 30.16
1680 30.1616
1681 30.1664
1682 30.1776
1683 30.1808
1684 30.1872
1685 30.1936
1686 30.2032
1687 30.2128
1688 30.216
1689 30.2272
1690 30.2304
1691 30.24
1692 30.2464
1693 30.248
1694 30.2496
1695 30.256
1696 30.2576
1697 30.272
1698 30.2992
1699 30.304
1700 30.3088
1701 30.3136
1702 30.3136
1703 30.3168
1704 30.3248
1705 30.3248
1706 30.3264
1707 30.3264
1708 30.3296
1709 30.3328
1710 30.36
1711 30.3632
1712 30.3648
1713 30.3696
1714 30.3712
1715 30.3712
1716 30.3936
1717 30.3952
1718 30.4016
1719 30.4032
1720 30.4112
1721 30.4288
1722 30.44
1723 30.464
1724 30.4656
1725 30.4912
1726 30.496
1727 30.5024
1728 30.504
1729 30.512
1730 30.5232
1731 30.5232
1732 30.5248
1733 30.5296
1734 30.5344
1735 30.5344
1736 30.5408
1737 30.5424
1738 30.5488
1739 30.5536
1740 30.5616
1741 30.5648
1742 30.5824
1743 30.584
1744 30.592
1745 30.6
1746 30.6
1747 30.616
1748 30.6176
1749 30.624
1750 30.6256
1751 30.6256
1752 30.6432
1753 30.656
1754 30.656
1755 30.696
1756 30.7072
1757 30.7072
1758 30.7184
1759 30.7312
1760 30.7328
1761 30.7408
1762 30.7488
1763 30.7552
1764 30.76
1765 30.76
1766 30.7696
1767 30.7744
1768 30.7808
1769 30.7824
1770 30.7824
1771 30.7856
1772 30.7888
1773 30.8176
1774 30.8224
1775 30.848
1776 30.8512
1777 30.8608
1778 30.8656
1779 30.872
1780 30.8784
1781 30.8832
1782 30.896
1783 30.904
1784 30.9232
1785 30.9296
1786 30.9376
1787 30.9392
1788 30.9648
1789 30.976
1790 30.9808
1791 30.9872
1792 31.0112
1793 31.0256
1794 31.0832
1795 31.1408
1796 31.1456
1797 31.1568
1798 31.16
1799 31.1648
1800 31.1664
1801 31.1664
1802 31.1744
1803 31.1872
1804 31.1888
1805 31.1968
1806 31.2
1807 31.2
1808 31.2096
1809 31.2144
1810 31.2144
1811 31.224
1812 31.224
1813 31.2336
1814 31.2448
1815 31.2464
1816 31.2512
1817 31.2576
1818 31.2592
1819 31.2592
1820 31.2672
1821 31.2688
1822 31.2832
1823 31.2848
1824 31.2992
1825 31.3024
1826 31.3024
1827 31.3104
1828 31.3184
1829 31.3216
1830 31.3248
1831 31.3504
1832 31.3536
1833 31.3536
1834 31.3616
1835 31.3616
1836 31.3696
1837 31.3824
1838 31.3984
1839 31.408
1840 31.44
1841 31.4496
1842 31.4496
1843 31.456
1844 31.4592
1845 31.464
1846 31.4736
1847 31.4736
1848 31.488
1849 31.4944
1850 31.5056
1851 31.5168
1852 31.528
1853 31.5456
1854 31.5456
1855 31.5632
1856 31.5696
1857 31.5712
1858 31.5744
1859 31.576
1860 31.584
1861 31.5888
1862 31.6048
1863 31.6192
1864 31.6224
1865 31.64
1866 31.6528
1867 31.6528
1868 31.6528
1869 31.6736
1870 31.6816
1871 31.6864
1872 31.7312
1873 31.7328
1874 31.7344
1875 31.7344
1876 31.7376
1877 31.7408
1878 31.7408
1879 31.7472
1880 31.76
1881 31.7648
1882 31.7776
1883 31.7792
1884 31.7872
1885 31.7984
1886 31.8096
1887 31.8208
1888 31.8256
1889 31.8272
1890 31.8384
1891 31.8496
1892 31.8816
1893 31.8848
1894 31.8992
1895 31.9136
1896 31.9216
1897 31.9264
1898 31.936
1899 31.9456
1900 31.9456
1901 31.96
1902 31.9632
1903 31.9728
1904 31.9792
1905 31.9888
1906 31.9984
1907 32
1908 32.0032
1909 32.0112
1910 32.0208
1911 32.0272
1912 32.0704
1913 32.08
1914 32.0816
1915 32.0832
1916 32.0928
1917 32.0928
1918 32.0928
1919 32.1296
1920 32.1472
1921 32.1584
1922 32.1872
1923 32.1984
1924 32.2
1925 32.208
1926 32.2112
1927 32.2112
1928 32.2192
1929 32.2256
1930 32.2352
1931 32.2576
1932 32.2592
1933 32.2624
1934 32.2656
1935 32.28
1936 32.2912
1937 32.2928
1938 32.2944
1939 32.2992
1940 32.304
1941 32.3472
1942 32.3472
1943 32.3584
1944 32.3632
1945 32.3696
1946 32.3712
1947 32.3824
1948 32.3984
1949 32.408
1950 32.4144
1951 32.4176
1952 32.424
1953 32.4256
1954 32.4256
1955 32.4336
1956 32.44
1957 32.4528
1958 32.4576
1959 32.4608
1960 32.4608
1961 32.4768
1962 32.5056
1963 32.5152
1964 32.528
1965 32.5648
1966 32.5824
1967 32.5872
1968 32.5904
1969 32.616
1970 32.6464
1971 32.6608
1972 32.6704
1973 32.6816
1974 32.6832
1975 32.696
1976 32.7056
1977 32.712
1978 32.7216
1979 32.7232
1980 32.7232
1981 32.7264
1982 32.7344
1983 32.7408
1984 32.7568
1985 32.7632
1986 32.7664
1987 32.7696
1988 32.7712
1989 32.7712
1990 32.7744
1991 32.8
1992 32.8096
1993 32.8176
1994 32.8224
1995 32.8272
1996 32.8432
1997 32.848
1998 32.8576
1999 32.8576
2000 32.8656
2001 32.8704
2002 32.8768
2003 32.8832
2004 32.8992
2005 32.9104
2006 32.912
2007 32.912
2008 32.9136
2009 32.9216
2010 32.9232
2011 32.9232
2012 32.9456
2013 32.9504
2014 32.9536
2015 32.9568
2016 32.976
2017 32.9776
2018 32.9872
2019 32.9984
2020 33
2021 33
2022 33.0064
2023 33.0128
2024 33.0176
2025 33.0224
2026 33.024
2027 33.0272
2028 33.0288
2029 33.0336
2030 33.048
2031 33.0528
2032 33.0544
2033 33.0592
2034 33.0688
2035 33.0816
2036 33.0832
2037 33.0976
2038 33.1136
2039 33.1184
2040 33.1376
2041 33.1392
2042 33.1424
2043 33.1456
2044 33.1616
2045 33.168
2046 33.1696
2047 33.1744
2048 33.1856
2049 33.1872
2050 33.1952
2051 33.1968
2052 33.2064
2053 33.224
2054 33.2256
2055 33.248
2056 33.2624
2057 33.2624
2058 33.2656
2059 33.2768
2060 33.2848
2061 33.2848
2062 33.288
2063 33.2896
2064 33.3024
2065 33.312
2066 33.3152
2067 33.32
2068 33.3248
2069 33.3376
2070 33.3408
2071 33.3536
2072 33.3552
2073 33.3552
2074 33.36
2075 33.3712
2076 33.3712
2077 33.3888
2078 33.3952
2079 33.3952
2080 33.3968
2081 33.4464
2082 33.4496
2083 33.4768
2084 33.488
2085 33.4992
2086 33.52
2087 33.5232
2088 33.5296
2089 33.5328
2090 33.536
2091 33.536
2092 33.5552
2093 33.5632
2094 33.5648
2095 33.576
2096 33.576
2097 33.5792
2098 33.5856
2099 33.5936
2100 33.6112
2101 33.6176
2102 33.6224
2103 33.6304
2104 33.632
2105 33.6368
2106 33.64
2107 33.6496
2108 33.6576
2109 33.6624
2110 33.6688
2111 33.6816
2112 33.6832
2113 33.6848
2114 33.6896
2115 33.6992
2116 33.7216
2117 33.7376
2118 33.7648
2119 33.7744
2120 33.784
2121 33.8016
2122 33.8256
2123 33.8304
2124 33.8416
2125 33.8432
2126 33.8496
2127 33.8528
2128 33.8592
2129 33.8608
2130 33.8896
2131 33.9024
2132 33.9072
2133 33.9072
2134 33.9136
2135 33.9248
2136 33.928
2137 33.9296
2138 33.9296
2139 33.9408
2140 33.9408
2141 33.9552
2142 33.9552
2143 33.9568
2144 33.968
2145 33.9696
2146 33.9744
2147 33.9744
2148 33.9744
2149 33.9888
2150 33.9888
2151 33.9904
2152 33.9952
2153 33.9952
2154 34.0016
2155 34.0032
2156 34.0192
2157 34.0192
2158 34.0224
2159 34.024
2160 34.0288
2161 34.032
2162 34.0384
2163 34.04
2164 34.0496
2165 34.0576
2166 34.072
2167 34.0896
2168 34.0912
2169 34.0912
2170 34.0928
2171 34.096
2172 34.0992
2173 34.1184
2174 34.1232
2175 34.144
2176 34.1488
2177 34.168
2178 34.1712
2179 34.1744
2180 34.1792
2181 34.184
2182 34.1952
2183 34.2
2184 34.2016
2185 34.2112
2186 34.224
2187 34.2736
2188 34.288
2189 34.2896
2190 34.2944
2191 34.3104
2192 34.3232
2193 34.3248
2194 34.3264
2195 34.36
2196 34.3728
2197 34.3776
2198 34.3904
2199 34.3936
2200 34.3968
2201 34.4128
2202 34.4224
2203 34.424
2204 34.4432
2205 34.4512
2206 34.4608
2207 34.4672
2208 34.4704
2209 34.4832
2210 34.5008
2211 34.5072
2212 34.5216
2213 34.5216
2214 34.536
2215 34.544
2216 34.5552
2217 34.56
2218 34.5664
2219 34.5696
2220 34.5936
2221 34.6
2222 34.6144
2223 34.6256
2224 34.6288
2225 34.632
2226 34.6384
2227 34.6656
2228 34.6672
2229 34.672
2230 34.6752
2231 34.688
2232 34.6896
2233 34.6928
2234 34.7008
2235 34.7072
2236 34.7104
2237 34.7104
2238 34.7312
2239 34.7376
2240 34.744
2241 34.7456
2242 34.7664
2243 34.8
2244 34.8144
2245 34.8288
2246 34.832
2247 34.8416
2248 34.8496
2249 34.8576
2250 34.864
2251 34.8656
2252 34.8752
2253 34.88
2254 34.88
2255 34.8832
2256 34.8928
2257 34.8944
2258 34.904
2259 34.9104
2260 34.9152
2261 34.9216
2262 34.9296
2263 34.936
2264 34.9376
2265 34.96
2266 34.9664
2267 34.9664
2268 34.9744
2269 35
2270 35.0192
2271 35.024
2272 35.0272
2273 35.0272
2274 35.0352
2275 35.0432
2276 35.0464
2277 35.0464
2278 35.048
2279 35.0608
2280 35.0832
2281 35.088
2282 35.0944
2283 35.0976
2284 35.1056
2285 35.1168
2286 35.1168
2287 35.1216
2288 35.1248
2289 35.1264
2290 35.1264
2291 35.1264
2292 35.1504
2293 35.1616
2294 35.1776
2295 35.1824
2296 35.1824
2297 35.184
2298 35.1888
2299 35.208
2300 35.2144
2301 35.216
2302 35.216
2303 35.224
2304 35.2416
2305 35.2624
2306 35.2624
2307 35.264
2308 35.2768
2309 35.28
2310 35.28
2311 35.28
2312 35.2864
2313 35.296
2314 35.2992
2315 35.304
2316 35.3088
2317 35.3216
2318 35.3376
2319 35.3408
2320 35.3424
2321 35.344
2322 35.3456
2323 35.3456
2324 35.3472
2325 35.3472
2326 35.3536
2327 35.3552
2328 35.3584
2329 35.368
2330 35.384
2331 35.3856
2332 35.3904
2333 35.3984
2334 35.4016
2335 35.4048
2336 35.4128
2337 35.4144
2338 35.416
2339 35.4208
2340 35.4288
2341 35.4288
2342 35.432
2343 35.4336
2344 35.4448
2345 35.4464
2346 35.4528
2347 35.456
2348 35.4576
2349 35.4592
2350 35.4608
2351 35.4688
2352 35.4736
2353 35.5168
2354 35.52
2355 35.5296
2356 35.5344
2357 35.5392
2358 35.5408
2359 35.5552
2360 35.5568
2361 35.5584
2362 35.56
2363 35.5632
2364 35.568
2365 35.576
2366 35.5888
2367 35.6112
2368 35.6256
2369 35.6288
2370 35.632
2371 35.632
2372 35.6368
2373 35.6416
2374 35.648
2375 35.6528
2376 35.6704
2377 35.6736
2378 35.6784
2379 35.6992
2380 35.6992
2381 35.7088
2382 35.7088
2383 35.728
2384 35.728
2385 35.7296
2386 35.744
2387 35.752
2388 35.7632
2389 35.7664
2390 35.7696
2391 35.7776
2392 35.7936
2393 35.7984
2394 35.8
2395 35.8
2396 35.8016
2397 35.8096
2398 35.8112
2399 35.8176
2400 35.8304
2401 35.8352
2402 35.8592
2403 35.8624
2404 35.8768
2405 35.8784
2406 35.8784
2407 35.896
2408 35.9264
2409 35.928
2410 35.928
2411 35.9408
2412 35.944
2413 35.9472
2414 35.952
2415 35.952
2416 35.9536
2417 35.9664
2418 35.968
2419 35.9744
2420 35.9776
2421 35.9808
2422 35.9952
2423 35.9984
2424 36
2425 36
2426 36
2427 36.0096
2428 36.0224
2429 36.0304
2430 36.032
2431 36.0368
2432 36.0624
2433 36.072
2434 36.0768
2435 36.0768
2436 36.08
2437 36.0832
2438 36.096
2439 36.096
2440 36.1088
2441 36.1232
2442 36.1264
2443 36.1408
2444 36.1424
2445 36.1456
2446 36.1536
2447 36.1664
2448 36.1728
2449 36.1744
2450 36.1792
2451 36.184
2452 36.1952
2453 36.1968
2454 36.1984
2455 36.2064
2456 36.2064
2457 36.2112
2458 36.2256
2459 36.2288
2460 36.2384
2461 36.24
2462 36.24
2463 36.2432
2464 36.2576
2465 36.2592
2466 36.2688
2467 36.2864
2468 36.288
2469 36.3168
2470 36.3216
2471 36.3296
2472 36.3408
2473 36.352
2474 36.352
2475 36.352
2476 36.3552
2477 36.3552
2478 36.3664
2479 36.3696
2480 36.3744
2481 36.3776
2482 36.3792
2483 36.3824
2484 36.384
2485 36.384
2486 36.3888
2487 36.3904
2488 36.392
2489 36.3984
2490 36.4064
2491 36.4144
2492 36.416
2493 36.424
2494 36.4288
2495 36.432
2496 36.432
2497 36.4416
2498 36.4416
2499 36.4464
2500 36.4544
2501 36.456
2502 36.4592
2503 36.4608
2504 36.464
2505 36.464
2506 36.464
2507 36.4656
2508 36.4816
2509 36.488
2510 36.504
2511 36.5136
2512 36.5232
2513 36.536
2514 36.5488
2515 36.5584
2516 36.5632
2517 36.5712
2518 36.5712
2519 36.5824
2520 36.5968
2521 36.6
2522 36.6016
2523 36.6032
2524 36.6112
2525 36.6256
2526 36.6576
2527 36.6768
2528 36.7024
2529 36.7088
2530 36.7088
2531 36.7264
2532 36.7344
2533 36.7376
2534 36.744
2535 36.7488
2536 36.7488
2537 36.7504
2538 36.7552
2539 36.7568
2540 36.7632
2541 36.784
2542 36.7856
2543 36.7888
2544 36.7984
2545 36.8
2546 36.8032
2547 36.808
2548 36.816
2549 36.816
2550 36.8368
2551 36.8592
2552 36.8656
2553 36.8704
2554 36.8768
2555 36.8784
2556 36.88
2557 36.8832
2558 36.8864
2559 36.888
2560 36.8912
2561 36.8928
2562 36.9008
2563 36.9072
2564 36.9072
2565 36.9152
2566 36.9152
2567 36.9216
2568 36.9328
2569 36.936
2570 36.9408
2571 36.9552
2572 36.9776
2573 36.9808
2574 36.9984
2575 37.0016
2576 37.0064
2577 37.0112
2578 37.0144
2579 37.0224
2580 37.0416
2581 37.0608
2582 37.0608
2583 37.0624
2584 37.0768
2585 37.0784
2586 37.1056
2587 37.1232
2588 37.1248
2589 37.1344
2590 37.1392
2591 37.1456
2592 37.1584
2593 37.1632
2594 37.1776
2595 37.1776
2596 37.1792
2597 37.1904
2598 37.1904
2599 37.1952
2600 37.2
2601 37.2128
2602 37.224
2603 37.2304
2604 37.2336
2605 37.2416
2606 37.2448
2607 37.256
2608 37.2608
2609 37.2704
2610 37.28
2611 37.296
2612 37.3072
2613 37.3104
2614 37.328
2615 37.3312
2616 37.3344
2617 37.3488
2618 37.3488
2619 37.3504
2620 37.352
2621 37.3696
2622 37.376
2623 37.384
2624 37.3888
2625 37.3936
2626 37.4
2627 37.4
2628 37.4016
2629 37.4112
2630 37.4128
2631 37.424
2632 37.4256
2633 37.4272
2634 37.4304
2635 37.4432
2636 37.4592
2637 37.4608
2638 37.4688
2639 37.4736
2640 37.4736
2641 37.4784
2642 37.4784
2643 37.4784
2644 37.488
2645 37.4944
2646 37.4976
2647 37.5168
2648 37.5312
2649 37.5328
2650 37.5376
2651 37.5376
2652 37.5408
2653 37.544
2654 37.5472
2655 37.5504
2656 37.5568
2657 37.5616
2658 37.5616
2659 37.5616
2660 37.5696
2661 37.5808
2662 37.5856
2663 37.5856
2664 37.5888
2665 37.6
2666 37.6016
2667 37.6048
2668 37.6096
2669 37.6144
2670 37.6368
2671 37.6544
2672 37.6576
2673 37.6816
2674 37.6832
2675 37.6896
2676 37.6928
2677 37.6992
2678 37.7008
2679 37.728
2680 37.7328
2681 37.7392
2682 37.7408
2683 37.7456
2684 37.7568
2685 37.7712
2686 37.776
2687 37.7824
2688 37.7872
2689 37.792
2690 37.7984
2691 37.8
2692 37.8176
2693 37.824
2694 37.8256
2695 37.8256
2696 37.832
2697 37.8384
2698 37.84
2699 37.8432
2700 37.8448
2701 37.848
2702 37.848
2703 37.8528
2704 37.8656
2705 37.872
2706 37.888
2707 37.8912
2708 37.8912
2709 37.8944
2710 37.8992
2711 37.9072
2712 37.9152
2713 37.92
2714 37.9216
2715 37.9344
2716 37.944
2717 37.9456
2718 37.9472
2719 37.96
2720 37.9632
2721 37.9808
2722 37.984
2723 37.9968
2724 38.0016
2725 38.0096
2726 38.0176
2727 38.0176
2728 38.024
2729 38.0368
2730 38.0528
2731 38.0576
2732 38.0672
2733 38.0688
2734 38.072
2735 38.0784
2736 38.0944
2737 38.0992
2738 38.1008
2739 38.112
2740 38.1152
2741 38.1184
2742 38.12
2743 38.1552
2744 38.1712
2745 38.1808
2746 38.1888
2747 38.1984
2748 38.2
2749 38.2016
2750 38.2032
2751 38.208
2752 38.2128
2753 38.2192
2754 38.2192
2755 38.2304
2756 38.2304
2757 38.24
2758 38.2416
2759 38.248
2760 38.2528
2761 38.256
2762 38.2784
2763 38.2784
2764 38.2784
2765 38.2848
2766 38.288
2767 38.2896
2768 38.2896
2769 38.2944
2770 38.2944
2771 38.3136
2772 38.3152
2773 38.3264
2774 38.36
2775 38.36
2776 38.36
2777 38.3616
2778 38.3648
2779 38.3856
2780 38.4
2781 38.4224
2782 38.4272
2783 38.4384
2784 38.44
2785 38.4512
2786 38.4528
2787 38.456
2788 38.464
2789 38.472
2790 38.4736
2791 38.4832
2792 38.5024
2793 38.5072
2794 38.5088
2795 38.5152
2796 38.52
2797 38.5216
2798 38.5232
2799 38.536
2800 38.5424
2801 38.5424
2802 38.5472
2803 38.552
2804 38.5568
2805 38.56
2806 38.568
2807 38.5776
2808 38.5792
2809 38.5888
2810 38.6032
2811 38.608
2812 38.6176
2813 38.6208
2814 38.6304
2815 38.6304
2816 38.6448
2817 38.648
2818 38.6512
2819 38.664
2820 38.6656
2821 38.672
2822 38.6768
2823 38.6832
2824 38.7088
2825 38.7168
2826 38.728
2827 38.728
2828 38.7376
2829 38.7392
2830 38.7392
2831 38.7424
2832 38.7456
2833 38.7488
2834 38.7648
2835 38.7648
2836 38.7696
2837 38.7696
2838 38.7728
2839 38.7808
2840 38.7808
2841 38.7936
2842 38.8096
2843 38.8224
2844 38.8288
2845 38.8304
2846 38.8384
2847 38.84
2848 38.8464
2849 38.8528
2850 38.8544
2851 38.8656
2852 38.8688
2853 38.8752
2854 38.88
2855 38.88
2856 38.88
2857 38.8832
2858 38.8864
2859 38.8896
2860 38.8896
2861 38.8928
2862 38.8992
2863 38.9216
2864 38.9248
2865 38.928
2866 38.9312
2867 38.9328
2868 38.936
2869 38.9472
2870 38.9552
2871 38.9568
2872 38.9584
2873 38.96
2874 38.9696
2875 38.9712
2876 38.9792
2877 38.9824
2878 38.9856
2879 38.9888
2880 38.9888
2881 38.9952
2882 38.9968
2883 39.016
2884 39.0176
2885 39.0208
2886 39.0256
2887 39.0336
2888 39.0352
2889 39.0384
2890 39.0544
2891 39.056
2892 39.064
2893 39.0976
2894 39.112
2895 39.1168
2896 39.12
2897 39.12
2898 39.12
2899 39.1264
2900 39.1296
2901 39.1392
2902 39.1472
2903 39.1472
2904 39.152
2905 39.1552
2906 39.1552
2907 39.1568
2908 39.168
2909 39.168
2910 39.1792
2911 39.1872
2912 39.2096
2913 39.2192
2914 39.2272
2915 39.2272
2916 39.232
2917 39.248
2918 39.2544
2919 39.2624
2920 39.272
2921 39.2768
2922 39.2768
2923 39.2784
2924 39.2928
2925 39.2944
2926 39.2992
2927 39.3008
2928 39.3248
2929 39.3248
2930 39.328
2931 39.3296
2932 39.3376
2933 39.3376
2934 39.3408
2935 39.3456
2936 39.3472
2937 39.3536
2938 39.3552
2939 39.36
2940 39.3808
2941 39.384
2942 39.3856
2943 39.3872
2944 39.3888
2945 39.392
2946 39.3968
2947 39.4064
2948 39.4176
2949 39.4224
2950 39.424
2951 39.4256
2952 39.4256
2953 39.4272
2954 39.4288
2955 39.4288
2956 39.4288
2957 39.4352
2958 39.4352
2959 39.4368
2960 39.4432
2961 39.4464
2962 39.4592
2963 39.4768
2964 39.4784
2965 39.4816
2966 39.488
2967 39.488
2968 39.4944
2969 39.4976
2970 39.5008
2971 39.5024
2972 39.5232
2973 39.5408
2974 39.5488
2975 39.5536
2976 39.5552
2977 39.568
2978 39.5712
2979 39.5728
2980 39.5792
2981 39.584
2982 39.5872
2983 39.6
2984 39.6032
2985 39.608
2986 39.6256
2987 39.6288
2988 39.6336
2989 39.6352
2990 39.64
2991 39.6432
2992 39.6448
2993 39.6448
2994 39.6464
2995 39.6608
2996 39.672
2997 39.68
2998 39.6832
2999 39.6976
3000 39.704
3001 39.7168
3002 39.72
3003 39.7232
3004 39.7296
3005 39.7312
3006 39.7392
3007 39.7392
3008 39.7472
3009 39.7472
3010 39.7472
3011 39.7552
3012 39.7568
3013 39.792
3014 39.7936
3015 39.8048
3016 39.8224
3017 39.8224
3018 39.8288
3019 39.8304
3020 39.8416
3021 39.8432
3022 39.8432
3023 39.8512
3024 39.8544
3025 39.8576
3026 39.8624
3027 39.8656
3028 39.8672
3029 39.8672
3030 39.8704
3031 39.8736
3032 39.8832
3033 39.8832
3034 39.8848
3035 39.8896
3036 39.8976
3037 39.8976
3038 39.8976
3039 39.9024
3040 39.9024
3041 39.9072
3042 39.9168
3043 39.9456
3044 39.952
3045 39.9808
3046 39.984
3047 39.9856
3048 39.9872
3049 39.9936
3050 40.0096
3051 40.0128
3052 40.0144
3053 40.0176
3054 40.0176
3055 40.0192
3056 40.0208
3057 40.0432
3058 40.0464
3059 40.0544
3060 40.0544
3061 40.0624
3062 40.072
3063 40.0816
3064 40.0832
3065 40.0832
3066 40.0864
3067 40.0928
3068 40.096
3069 40.1024
3070 40.104
3071 40.1056
3072 40.1136
3073 40.136
3074 40.1376
3075 40.1424
3076 40.1424
3077 40.1504
3078 40.1536
3079 40.1568
3080 40.16
3081 40.1728
3082 40.1808
3083 40.1872
3084 40.1936
3085 40.1984
3086 40.1984
3087 40.1984
3088 40.1984
3089 40.2
3090 40.2016
3091 40.2032
3092 40.2032
3093 40.2064
3094 40.216
3095 40.2304
3096 40.232
3097 40.2336
3098 40.2368
3099 40.2432
3100 40.2448
3101 40.2448
3102 40.2528
3103 40.2544
3104 40.2544
3105 40.2576
3106 40.2608
3107 40.2656
3108 40.2672
3109 40.2704
3110 40.2704
3111 40.2752
3112 40.2752
3113 40.28
3114 40.28
3115 40.2832
3116 40.2832
3117 40.2832
3118 40.2848
3119 40.2864
3120 40.2912
3121 40.2912
3122 40.2912
3123 40.2928
3124 40.2944
3125 40.2944
3126 40.296
3127 40.296
3128 40.296
3129 40.304
3130 40.3088
3131 40.32
3132 40.3248
3133 40.3264
3134 40.328
3135 40.328
3136 40.3296
3137 40.3296
3138 40.3312
3139 40.3328
3140 40.3408
3141 40.3408
3142 40.3552
3143 40.3552
3144 40.3648
3145 40.3648
3146 40.368
3147 40.3696
3148 40.3776
3149 40.3776
3150 40.3792
3151 40.3792
3152 40.3872
3153 40.3888
3154 40.3968
3155 40.4016
3156 40.4064
3157 40.4192
3158 40.4288
3159 40.4544
3160 40.456
3161 40.4576
3162 40.4672
3163 40.4768
3164 40.4912
3165 40.4944
3166 40.496
3167 40.496
3168 40.5008
3169 40.5024
3170 40.5072
3171 40.5088
3172 40.52
3173 40.52
3174 40.5216
3175 40.5328
3176 40.5344
3177 40.5344
3178 40.5376
3179 40.5392
3180 40.5408
3181 40.5488
3182 40.552
3183 40.552
3184 40.5536
3185 40.56
3186 40.5632
3187 40.5648
3188 40.5664
3189 40.5728
3190 40.5808
3191 40.6
3192 40.6032
3193 40.6032
3194 40.6128
3195 40.6192
3196 40.6224
3197 40.6224
3198 40.624
3199 40.6352
3200 40.6352
3201 40.6368
3202 40.6432
3203 40.6448
3204 40.6528
3205 40.6656
3206 40.6704
3207 40.6752
3208 40.68
3209 40.688
3210 40.7104
3211 40.7184
3212 40.7216
3213 40.7232
3214 40.7296
3215 40.7312
3216 40.7424
3217 40.7456
3218 40.7472
3219 40.7504
3220 40.7504
3221 40.7552
3222 40.7568
3223 40.7584
3224 40.7584
3225 40.7584
3226 40.776
3227 40.7808
3228 40.7888
3229 40.7888
3230 40.792
3231 40.8032
3232 40.8096
3233 40.8112
3234 40.8224
3235 40.8272
3236 40.8272
3237 40.8384
3238 40.8432
3239 40.856
3240 40.8672
3241 40.8688
3242 40.8688
3243 40.8752
3244 40.8768
3245 40.8848
3246 40.8928
3247 40.896
3248 40.8992
3249 40.9024
3250 40.9056
3251 40.9104
3252 40.9248
3253 40.9392
3254 40.9408
3255 40.9456
3256 40.952
3257 40.952
3258 40.9584
3259 40.9584
3260 40.9648
3261 40.9664
3262 40.9744
3263 40.9776
3264 40.9792
3265 40.9792
3266 40.9808
3267 40.9984
3268 41.0048
3269 41.0144
3270 41.0208
3271 41.0416
3272 41.0448
3273 41.0544
3274 41.056
3275 41.0592
3276 41.0624
3277 41.0624
3278 41.0624
3279 41.064
3280 41.0768
3281 41.0832
3282 41.088
3283 41.0912
3284 41.0928
3285 41.104
3286 41.104
3287 41.1056
3288 41.1152
3289 41.1152
3290 41.1168
3291 41.12
3292 41.128
3293 41.1408
3294 41.1488
3295 41.1648
3296 41.1808
3297 41.1824
3298 41.1856
3299 41.1872
3300 41.1872
3301 41.1888
3302 41.2
3303 41.2016
3304 41.2112
3305 41.2144
3306 41.2256
3307 41.2304
3308 41.2384
3309 41.2528
3310 41.2544
3311 41.2544
3312 41.2688
3313 41.2768
3314 41.2832
3315 41.2832
3316 41.2864
3317 41.304
3318 41.3072
3319 41.3088
3320 41.32
3321 41.32
3322 41.3216
3323 41.3248
3324 41.328
3325 41.328
3326 41.3344
3327 41.3616
3328 41.368
3329 41.3712
3330 41.3728
3331 41.3728
3332 41.3744
3333 41.376
3334 41.3776
3335 41.3792
3336 41.392
3337 41.3984
3338 41.4048
3339 41.4112
3340 41.424
3341 41.424
3342 41.4256
3343 41.4368
3344 41.4384
3345 41.4416
3346 41.4432
3347 41.4512
3348 41.4528
3349 41.4528
3350 41.4592
3351 41.4768
3352 41.48
3353 41.48
3354 41.4864
3355 41.496
3356 41.5008
3357 41.5024
3358 41.512
3359 41.5152
3360 41.52
3361 41.5264
3362 41.5312
3363 41.5504
3364 41.5504
3365 41.552
3366 41.5616
3367 41.5632
3368 41.568
3369 41.5776
3370 41.5952
3371 41.608
3372 41.6144
3373 41.6192
3374 41.632
3375 41.6336
3376 41.6352
3377 41.6448
3378 41.6512
3379 41.6544
3380 41.6688
3381 41.6784
3382 41.6832
3383 41.6912
3384 41.6912
3385 41.696
3386 41.7024
3387 41.704
3388 41.7056
3389 41.712
3390 41.7168
3391 41.7216
3392 41.736
3393 41.7456
3394 41.7488
3395 41.7488
3396 41.7504
3397 41.7536
3398 41.76
3399 41.7648
3400 41.7744
3401 41.7792
3402 41.7808
3403 41.784
3404 41.7872
3405 41.7888
3406 41.792
3407 41.7936
3408 41.8
3409 41.8
3410 41.8112
3411 41.8128
3412 41.8176
3413 41.8176
3414 41.8192
3415 41.8336
3416 41.8368
3417 41.8432
3418 41.8448
3419 41.8464
3420 41.8464
3421 41.8624
3422 41.864
3423 41.8656
3424 41.8656
3425 41.8656
3426 41.8784
3427 41.8944
3428 41.9024
3429 41.912
3430 41.9136
3431 41.9184
3432 41.9312
3433 41.9536
3434 41.9584
3435 41.968
3436 41.968
3437 41.9696
3438 41.9824
3439 41.9984
3440 42
3441 42.0064
3442 42.0224
3443 42.0496
3444 42.0512
3445 42.0544
3446 42.056
3447 42.0576
3448 42.0672
3449 42.0784
3450 42.08
3451 42.0864
3452 42.088
3453 42.1088
3454 42.1088
3455 42.112
3456 42.1136
3457 42.1168
3458 42.12
3459 42.128
3460 42.1344
3461 42.1648
3462 42.1792
3463 42.184
3464 42.184
3465 42.1904
3466 42.1936
3467 42.1936
3468 42.208
3469 42.2096
3470 42.2112
3471 42.2336
3472 42.24
3473 42.24
3474 42.2416
3475 42.2432
3476 42.2464
3477 42.248
3478 42.2496
3479 42.2496
3480 42.2656
3481 42.2688
3482 42.2752
3483 42.2768
3484 42.2784
3485 42.2816
3486 42.2864
3487 42.2944
3488 42.2992
3489 42.3024
3490 42.304
3491 42.312
3492 42.3248
3493 42.3264
3494 42.3504
3495 42.352
3496 42.3568
3497 42.3568
3498 42.36
3499 42.36
3500 42.3872
3501 42.3888
3502 42.3936
3503 42.3952
3504 42.4048
3505 42.4048
3506 42.408
3507 42.4112
3508 42.424
3509 42.4288
3510 42.4432
3511 42.4512
3512 42.4576
3513 42.4592
3514 42.4608
3515 42.4672
3516 42.4704
3517 42.4736
3518 42.4768
3519 42.4784
3520 42.4832
3521 42.4848
3522 42.4864
3523 42.4928
3524 42.4944
3525 42.4944
3526 42.5024
3527 42.5072
3528 42.5088
3529 42.5104
3530 42.5216
3531 42.5248
3532 42.5296
3533 42.5312
3534 42.5344
3535 42.5392
3536 42.544
3537 42.5488
3538 42.552
3539 42.5696
3540 42.5712
3541 42.5808
3542 42.5824
3543 42.5824
3544 42.5888
3545 42.6016
3546 42.6032
3547 42.6032
3548 42.6272
3549 42.6272
3550 42.6384
3551 42.6416
3552 42.6528
3553 42.6528
3554 42.672
3555 42.6848
3556 42.704
3557 42.7072
3558 42.7072
3559 42.712
3560 42.7136
3561 42.72
3562 42.728
3563 42.7328
3564 42.7344
3565 42.736
3566 42.7456
3567 42.7472
3568 42.7536
3569 42.7584
3570 42.76
3571 42.7616
3572 42.7648
3573 42.7872
3574 42.7888
3575 42.7936
3576 42.7968
3577 42.8
3578 42.8048
3579 42.8112
3580 42.8272
3581 42.832
3582 42.832
3583 42.8336
3584 42.8432
3585 42.8432
3586 42.8464
3587 42.856
3588 42.8608
3589 42.864
3590 42.8656
3591 42.8736
3592 42.8752
3593 42.8784
3594 42.8816
3595 42.9008
3596 42.9008
3597 42.9024
3598 42.9072
3599 42.9248
3600 42.9312
3601 42.9344
3602 42.9376
3603 42.9424
3604 42.9664
3605 42.9696
3606 42.9712
3607 42.9728
3608 42.9728
3609 42.9952
3610 43
3611 43
3612 43.0016
3613 43.0144
3614 43.016
3615 43.0176
3616 43.0304
3617 43.0336
3618 43.0432
3619 43.0512
3620 43.0672
3621 43.0704
3622 43.0752
3623 43.0896
3624 43.0944
3625 43.0976
3626 43.0992
3627 43.0992
3628 43.1008
3629 43.1056
3630 43.1104
3631 43.1152
3632 43.1168
3633 43.1184
3634 43.1232
3635 43.1264
3636 43.1296
3637 43.1296
3638 43.1392
3639 43.1392
3640 43.144
3641 43.1472
3642 43.1504
3643 43.152
3644 43.1536
3645 43.1568
3646 43.1616
3647 43.1664
3648 43.1696
3649 43.1744
3650 43.176
3651 43.1776
3652 43.1792
3653 43.1808
3654 43.184
3655 43.1968
3656 43.1968
3657 43.1968
3658 43.208
3659 43.2144
3660 43.2288
3661 43.2304
3662 43.232
3663 43.2368
3664 43.2432
3665 43.2464
3666 43.2496
3667 43.2496
3668 43.2544
3669 43.2672
3670 43.296
3671 43.304
3672 43.3072
3673 43.3168
3674 43.3216
3675 43.3328
3676 43.3344
3677 43.344
3678 43.3488
3679 43.3536
3680 43.3536
3681 43.3552
3682 43.3584
3683 43.36
3684 43.3616
3685 43.3616
3686 43.3616
3687 43.3712
3688 43.3744
3689 43.376
3690 43.3792
3691 43.3904
3692 43.3968
3693 43.3984
3694 43.4016
3695 43.4032
3696 43.4176
3697 43.4192
3698 43.424
3699 43.448
3700 43.448
3701 43.4528
3702 43.4608
3703 43.464
3704 43.4704
3705 43.472
3706 43.48
3707 43.48
3708 43.4816
3709 43.4944
3710 43.496
3711 43.496
3712 43.5024
3713 43.5104
3714 43.5152
3715 43.5184
3716 43.52
3717 43.5216
3718 43.5216
3719 43.5376
3720 43.5376
3721 43.5376
3722 43.5392
3723 43.5424
3724 43.5472
3725 43.5504
3726 43.5584
3727 43.5664
3728 43.5664
3729 43.5728
3730 43.5872
3731 43.5936
3732 43.5936
3733 43.5952
3734 43.6048
3735 43.6096
3736 43.6192
3737 43.6224
3738 43.6336
3739 43.6352
3740 43.656
3741 43.664
3742 43.6672
3743 43.6688
3744 43.6688
3745 43.68
3746 43.6848
3747 43.688
3748 43.6896
3749 43.6976
3750 43.712
3751 43.712
3752 43.7136
3753 43.7168
3754 43.7216
3755 43.7312
3756 43.7312
3757 43.7312
3758 43.7328
3759 43.7376
3760 43.7456
3761 43.7488
3762 43.752
3763 43.7536
3764 43.7552
3765 43.7568
3766 43.7664
3767 43.7712
3768 43.7888
3769 43.7952
3770 43.7952
3771 43.7952
3772 43.7968
3773 43.8128
3774 43.8208
3775 43.8208
3776 43.8224
3777 43.8352
3778 43.8416
3779 43.848
3780 43.8624
3781 43.872
3782 43.8752
3783 43.888
3784 43.888
3785 43.8928
3786 43.8944
3787 43.9024
3788 43.9136
3789 43.9152
3790 43.9152
3791 43.9184
3792 43.92
3793 43.928
3794 43.928
3795 43.9296
3796 43.9312
3797 43.9424
3798 43.9424
3799 43.9488
3800 43.9504
3801 43.9504
3802 43.9648
3803 43.9648
3804 43.968
3805 43.968
3806 43.9712
3807 43.9888
3808 43.9968
3809 44.0016
3810 44.0016
3811 44.008
3812 44.0096
3813 44.0144
3814 44.0192
3815 44.0208
3816 44.0208
3817 44.0288
3818 44.0288
3819 44.0368
3820 44.072
3821 44.0752
3822 44.08
3823 44.0816
3824 44.0832
3825 44.0912
3826 44.1008
3827 44.1136
3828 44.1136
3829 44.12
3830 44.1232
3831 44.1296
3832 44.1312
3833 44.1312
3834 44.144
3835 44.144
3836 44.1472
3837 44.1696
3838 44.176
3839 44.1792
3840 44.1952
3841 44.2
3842 44.2
3843 44.2016
3844 44.2048
3845 44.2112
3846 44.2224
3847 44.2272
3848 44.2368
3849 44.2384
3850 44.2512
3851 44.256
3852 44.2592
3853 44.2608
3854 44.2624
3855 44.264
3856 44.2656
3857 44.2704
3858 44.272
3859 44.2736
3860 44.2768
3861 44.2784
3862 44.2848
3863 44.2928
3864 44.2928
3865 44.3024
3866 44.3056
3867 44.3056
3868 44.3072
3869 44.3088
3870 44.3104
3871 44.3184
3872 44.3296
3873 44.3424
3874 44.3424
3875 44.3456
3876 44.3472
3877 44.3488
3878 44.3504
3879 44.3552
3880 44.3552
3881 44.3568
3882 44.36
3883 44.36
3884 44.3744
3885 44.3792
3886 44.3872
3887 44.4032
3888 44.4064
3889 44.4288
3890 44.4304
3891 44.4592
3892 44.4656
3893 44.48
3894 44.4864
3895 44.488
3896 44.496
3897 44.5008
3898 44.5072
3899 44.5104
3900 44.512
3901 44.5168
3902 44.52
3903 44.536
3904 44.5408
3905 44.5472
3906 44.5664
3907 44.5664
3908 44.5744
3909 44.5824
3910 44.592
3911 44.5968
3912 44.5968
3913 44.5984
3914 44.6
3915 44.6176
3916 44.6208
3917 44.624
3918 44.6256
3919 44.64
3920 44.6496
3921 44.6512
3922 44.656
3923 44.6672
3924 44.6688
3925 44.6704
3926 44.6752
3927 44.6768
3928 44.6832
3929 44.6864
3930 44.6912
3931 44.6912
3932 44.6944
3933 44.6944
3934 44.6944
3935 44.7008
3936 44.7008
3937 44.7056
3938 44.7136
3939 44.7152
3940 44.7168
3941 44.7232
3942 44.7248
3943 44.7264
3944 44.7264
3945 44.7328
3946 44.736
3947 44.7376
3948 44.7408
3949 44.744
3950 44.7488
3951 44.7568
3952 44.7584
3953 44.76
3954 44.768
3955 44.7712
3956 44.7712
3957 44.7744
3958 44.7744
3959 44.7824
3960 44.7904
3961 44.792
3962 44.792
3963 44.8016
3964 44.8096
3965 44.8144
3966 44.8144
3967 44.8176
3968 44.8192
3969 44.8256
3970 44.8352
3971 44.8384
3972 44.8464
3973 44.8496
3974 44.8544
3975 44.8656
3976 44.8656
3977 44.8704
3978 44.8768
3979 44.8768
3980 44.8784
3981 44.88
3982 44.8816
3983 44.904
3984 44.9232
3985 44.928
3986 44.9296
3987 44.9328
3988 44.9488
3989 44.952
3990 44.9552
3991 44.96
3992 44.96
3993 44.9648
3994 44.968
3995 44.9808
3996 44.9824
3997 44.9936
3998 44.9984
3999 45
4000 45.0016
4001 45.0112
4002 45.0192
4003 45.0224
4004 45.024
4005 45.032
4006 45.04
4007 45.0448
4008 45.0512
4009 45.0512
4010 45.0544
4011 45.0576
4012 45.0608
4013 45.0624
4014 45.0624
4015 45.0624
4016 45.0688
4017 45.0704
4018 45.0736
4019 45.0784
4020 45.0816
4021 45.0816
4022 45.0848
4023 45.0864
4024 45.088
4025 45.088
4026 45.0912
4027 45.0992
4028 45.1008
4029 45.1136
4030 45.1184
4031 45.1312
4032 45.1344
4033 45.1456
4034 45.152
4035 45.152
4036 45.152
4037 45.152
4038 45.1632
4039 45.1712
4040 45.1776
4041 45.1856
4042 45.1856
4043 45.1856
4044 45.1888
4045 45.192
4046 45.192
4047 45.1936
4048 45.2
4049 45.2032
4050 45.2048
4051 45.2096
4052 45.2096
4053 45.2176
4054 45.2192
4055 45.2208
4056 45.232
4057 45.2368
4058 45.2448
4059 45.2512
4060 45.2528
4061 45.2624
4062 45.2672
4063 45.2896
4064 45.2912
4065 45.2944
4066 45.3008
4067 45.3136
4068 45.3248
4069 45.3296
4070 45.3312
4071 45.3312
4072 45.3328
4073 45.3328
4074 45.336
4075 45.3376
4076 45.352
4077 45.3536
4078 45.36
4079 45.3696
4080 45.3696
4081 45.3712
4082 45.3776
4083 45.3776
4084 45.3808
4085 45.384
4086 45.3872
4087 45.4016
4088 45.4096
4089 45.4144
4090 45.4144
4091 45.4144
4092 45.4144
4093 45.4144
4094 45.4144
4095 45.4144
4096 45.4144
4097 45.4144
4098 45.4144
4099 45.4144
4100 45.4144
4101 45.4144
4102 45.4144
4103 45.4144
4104 45.4144
4105 45.4144
4106 45.4176
4107 45.4176
4108 45.4176
4109 45.4176
4110 45.4176
4111 45.4208
4112 45.4336
4113 45.4336
4114 45.4528
4115 45.4544
4116 45.456
4117 45.4688
4118 45.4736
4119 45.48
4120 45.4864
4121 45.4928
4122 45.4928
4123 45.4976
4124 45.4976
4125 45.5072
4126 45.5184
4127 45.5216
4128 45.5232
4129 45.528
4130 45.5296
4131 45.5312
4132 45.5328
4133 45.536
4134 45.5392
4135 45.5392
4136 45.5424
4137 45.5424
4138 45.5424
4139 45.5424
4140 45.5424
4141 45.5424
4142 45.5424
4143 45.5424
4144 45.5424
4145 45.5424
4146 45.5424
4147 45.5424
4148 45.5424
4149 45.5424
4150 45.5424
4151 45.5456
4152 45.5456
4153 45.5456
4154 45.5504
4155 45.5616
4156 45.5632
4157 45.5648
4158 45.568
4159 45.5696
4160 45.5712
4161 45.5728
4162 45.5744
4163 45.5744
4164 45.576
4165 45.576
4166 45.5776
4167 45.5808
4168 45.5808
4169 45.584
4170 45.584
4171 45.5856
4172 45.5872
4173 45.5888
4174 45.5904
4175 45.6
4176 45.6
4177 45.6048
4178 45.6064
4179 45.6192
4180 45.6192
4181 45.6224
4182 45.632
4183 45.6352
4184 45.64
4185 45.6416
4186 45.6416
4187 45.6416
4188 45.6432
4189 45.6432
4190 45.648
4191 45.648
4192 45.6512
4193 45.6544
4194 45.6592
4195 45.6608
4196 45.664
4197 45.6672
4198 45.6688
4199 45.672
4200 45.6784
4201 45.6784
4202 45.6816
4203 45.6848
4204 45.6864
4205 45.6912
4206 45.6944
4207 45.6992
4208 45.704
4209 45.7104
4210 45.7344
4211 45.7408
4212 45.7408
4213 45.7504
4214 45.768
4215 45.7728
4216 45.7744
4217 45.7856
4218 45.792
4219 45.7984
4220 45.7984
4221 45.8128
4222 45.8128
4223 45.8208
4224 45.8272
4225 45.8272
4226 45.8304
4227 45.8432
4228 45.8496
4229 45.864
4230 45.8704
4231 45.8704
4232 45.8832
4233 45.8896
4234 45.9008
4235 45.9024
4236 45.9024
4237 45.9056
4238 45.9072
4239 45.9088
4240 45.9104
4241 45.9104
4242 45.9104
4243 45.9136
4244 45.9232
4245 45.9232
4246 45.9232
4247 45.9232
4248 45.928
4249 45.9504
4250 45.9584
4251 45.968
4252 45.9888
4253 45.9968
4254 45.9968
4255 45.9984
4256 46.0032
4257 46.0064
4258 46.008
4259 46.0096
4260 46.0112
4261 46.0112
4262 46.016
4263 46.0272
4264 46.0336
4265 46.0384
4266 46.0496
4267 46.0512
4268 46.0576
4269 46.0688
4270 46.0752
4271 46.0896
4272 46.0928
4273 46.0944
4274 46.1056
4275 46.1168
4276 46.1184
4277 46.1376
4278 46.1584
4279 46.1632
4280 46.1664
4281 46.1696
4282 46.1744
4283 46.176
4284 46.176
4285 46.1872
4286 46.1872
4287 46.1904
4288 46.2016
4289 46.2032
4290 46.216
4291 46.2192
4292 46.2256
4293 46.232
4294 46.2368
4295 46.2464
4296 46.2544
4297 46.2592
4298 46.2672
4299 46.2688
4300 46.2704
4301 46.2752
4302 46.2768
4303 46.28
4304 46.2864
4305 46.2864
4306 46.2896
4307 46.296
4308 46.304
4309 46.3104
4310 46.3136
4311 46.32
4312 46.3232
4313 46.328
4314 46.3312
4315 46.336
4316 46.3392
4317 46.3488
4318 46.3584
4319 46.3616
4320 46.3712
4321 46.3744
4322 46.376
4323 46.376
4324 46.376
4325 46.3776
4326 46.3792
4327 46.3808
4328 46.3904
4329 46.4016
4330 46.4016
4331 46.4064
4332 46.4224
4333 46.424
4334 46.424
4335 46.4288
4336 46.4304
4337 46.4384
4338 46.4384
4339 46.4512
4340 46.4752
4341 46.48
4342 46.4944
4343 46.5088
4344 46.5104
4345 46.5136
4346 46.5232
4347 46.5264
4348 46.5264
4349 46.5328
4350 46.5376
4351 46.5424
4352 46.5488
4353 46.5568
4354 46.5568
4355 46.5584
4356 46.5616
4357 46.5648
4358 46.5648
4359 46.5648
4360 46.5808
4361 46.5888
4362 46.5888
4363 46.5952
4364 46.5952
4365 46.5968
4366 46.5984
4367 46.6064
4368 46.6096
4369 46.6144
4370 46.6192
4371 46.6208
4372 46.6256
4373 46.632
4374 46.6336
4375 46.6448
4376 46.6544
4377 46.6576
4378 46.6656
4379 46.6672
4380 46.6672
4381 46.6752
4382 46.6768
4383 46.6784
4384 46.6928
4385 46.6928
4386 46.696
4387 46.696
4388 46.696
4389 46.7024
4390 46.704
4391 46.7088
4392 46.712
4393 46.72
4394 46.7248
4395 46.7264
4396 46.728
4397 46.7328
4398 46.7344
4399 46.7376
4400 46.7408
4401 46.7424
4402 46.7504
4403 46.7504
4404 46.752
4405 46.7584
4406 46.7584
4407 46.7648
4408 46.768
4409 46.768
4410 46.7744
4411 46.7776
4412 46.792
4413 46.7968
4414 46.8
4415 46.8064
4416 46.8336
4417 46.8336
4418 46.8464
4419 46.8528
4420 46.856
4421 46.856
4422 46.8592
4423 46.8592
4424 46.8592
4425 46.8624
4426 46.8784
4427 46.8864
4428 46.888
4429 46.904
4430 46.9056
4431 46.912
4432 46.9232
4433 46.928
4434 46.9392
4435 46.944
4436 46.9504
4437 46.952
4438 46.9584
4439 46.968
4440 46.9776
4441 46.9792
4442 46.9808
4443 46.9872
4444 46.992
4445 46.992
4446 46.9952
4447 46.9952
4448 47
4449 47.0016
4450 47.016
4451 47.016
4452 47.0208
4453 47.0272
4454 47.0288
4455 47.032
4456 47.0336
4457 47.0496
4458 47.0528
4459 47.0544
4460 47.056
4461 47.056
4462 47.0624
4463 47.0656
4464 47.0752
4465 47.088
4466 47.0976
4467 47.0976
4468 47.1056
4469 47.1232
4470 47.1312
4471 47.136
4472 47.1408
4473 47.1408
4474 47.144
4475 47.1456
4476 47.1584
4477 47.16
4478 47.16
4479 47.1616
4480 47.1776
4481 47.1824
4482 47.184
4483 47.1872
4484 47.1888
4485 47.1888
4486 47.2
4487 47.2032
4488 47.2144
4489 47.2192
4490 47.2192
4491 47.2192
4492 47.2352
4493 47.2448
4494 47.2528
4495 47.2592
4496 47.2672
4497 47.2672
4498 47.272
4499 47.2736
4500 47.2736
4501 47.288
4502 47.2944
4503 47.2944
4504 47.2944
4505 47.2976
4506 47.3024
4507 47.3088
4508 47.3152
4509 47.3168
4510 47.3248
4511 47.328
4512 47.328
4513 47.3296
4514 47.336
4515 47.3408
4516 47.3472
4517 47.3664
4518 47.368
4519 47.376
4520 47.376
4521 47.3984
4522 47.3984
4523 47.4336
4524 47.448
4525 47.4512
4526 47.4544
4527 47.4592
4528 47.4592
4529 47.464
4530 47.472
4531 47.48
4532 47.4928
4533 47.4992
4534 47.504
4535 47.512
4536 47.5264
4537 47.528
4538 47.528
4539 47.5296
4540 47.5344
4541 47.5392
4542 47.5408
4543 47.544
4544 47.552
4545 47.56
4546 47.5808
4547 47.584
4548 47.5952
4549 47.6112
4550 47.6128
4551 47.616
4552 47.616
4553 47.6176
4554 47.6208
4555 47.6384
4556 47.6432
4557 47.656
4558 47.656
4559 47.6608
4560 47.6704
4561 47.6736
4562 47.6816
4563 47.6928
4564 47.7056
4565 47.7056
4566 47.7072
4567 47.7136
4568 47.7168
4569 47.7232
4570 47.7296
4571 47.7344
4572 47.7408
4573 47.752
4574 47.76
4575 47.7632
4576 47.768
4577 47.7728
4578 47.7744
4579 47.7744
4580 47.7792
4581 47.7856
4582 47.8032
4583 47.8048
4584 47.808
4585 47.8144
4586 47.816
4587 47.816
4588 47.8224
4589 47.8224
4590 47.8416
4591 47.8432
4592 47.8464
4593 47.8544
4594 47.8592
4595 47.8624
4596 47.8688
4597 47.8752
4598 47.888
4599 47.8944
4600 47.92
4601 47.92
4602 47.9264
4603 47.9536
4604 47.9552
4605 47.9584
4606 47.9648
4607 47.9824
4608 47.984
4609 47.9872
4610 47.9872
4611 47.9952
4612 48
4613 48.0208
4614 48.0208
4615 48.0288
4616 48.0384
4617 48.048
4618 48.0512
4619 48.0576
4620 48.064
4621 48.0656
4622 48.0704
4623 48.0736
4624 48.0832
4625 48.0832
4626 48.088
4627 48.0896
4628 48.0896
4629 48.0992
4630 48.112
4631 48.112
4632 48.1184
4633 48.12
4634 48.12
4635 48.1296
4636 48.1328
4637 48.1552
4638 48.1568
4639 48.1632
4640 48.1648
4641 48.168
4642 48.1792
4643 48.1792
4644 48.1808
4645 48.1904
4646 48.1984
4647 48.2048
4648 48.208
4649 48.2096
4650 48.216
4651 48.2176
4652 48.2272
4653 48.24
4654 48.2416
4655 48.2432
4656 48.2448
4657 48.2448
4658 48.256
4659 48.2608
4660 48.2688
4661 48.272
4662 48.2848
4663 48.288
4664 48.288
4665 48.2896
4666 48.2912
4667 48.2976
4668 48.3136
4669 48.3136
4670 48.3168
4671 48.3184
4672 48.3232
4673 48.3248
4674 48.336
4675 48.3456
4676 48.3504
4677 48.352
4678 48.3568
4679 48.3568
4680 48.3696
4681 48.3776
4682 48.3808
4683 48.3808
4684 48.3824
4685 48.384
4686 48.3888
4687 48.3904
4688 48.3952
4689 48.4016
4690 48.4064
4691 48.4064
4692 48.4352
4693 48.4352
4694 48.44
4695 48.4464
4696 48.448
4697 48.448
4698 48.4496
4699 48.4512
4700 48.4624
4701 48.4672
4702 48.4784
4703 48.4832
4704 48.4848
4705 48.4896
4706 48.5024
4707 48.5184
4708 48.5216
4709 48.528
4710 48.5376
4711 48.5376
4712 48.5456
4713 48.5472
4714 48.5488
4715 48.552
4716 48.552
4717 48.5616
4718 48.5648
4719 48.568
4720 48.5792
4721 48.5808
4722 48.5872
4723 48.5888
4724 48.5904
4725 48.5936
4726 48.6
4727 48.6064
4728 48.6208
4729 48.624
4730 48.624
4731 48.6272
4732 48.6304
4733 48.6304
4734 48.6384
4735 48.6416
4736 48.6448
4737 48.648
4738 48.648
4739 48.6576
4740 48.6592
4741 48.6608
4742 48.664
4743 48.6656
4744 48.6688
4745 48.6752
4746 48.6768
4747 48.6896
4748 48.6944
4749 48.6944
4750 48.6944
4751 48.6944
4752 48.696
4753 48.6992
4754 48.6992
4755 48.7104
4756 48.7184
4757 48.7248
4758 48.7344
4759 48.7408
4760 48.7424
4761 48.7552
4762 48.76
4763 48.768
4764 48.7696
4765 48.7744
4766 48.776
4767 48.7808
4768 48.7824
4769 48.7936
4770 48.8
4771 48.8
4772 48.8048
4773 48.8176
4774 48.8208
4775 48.8208
4776 48.824
4777 48.8256
4778 48.8256
4779 48.8304
4780 48.8336
4781 48.8336
4782 48.8624
4783 48.8656
4784 48.8656
4785 48.8672
4786 48.8672
4787 48.8752
4788 48.8752
4789 48.88
4790 48.8896
4791 48.8928
4792 48.904
4793 48.9056
4794 48.9072
4795 48.9168
4796 48.9216
4797 48.9216
4798 48.9248
4799 48.9264
4800 48.9376
4801 48.9424
4802 48.9424
4803 48.944
4804 48.9472
4805 48.9488
4806 48.9504
4807 48.9504
4808 48.952
4809 48.952
4810 48.9536
4811 48.9664
4812 48.968
4813 48.9888
4814 48.9904
4815 48.9936
4816 48.9968
4817 48.9984
4818 48.9984
4819 49
4820 49
4821 49.0048
4822 49.0048
4823 49.016
4824 49.0192
4825 49.0208
4826 49.0336
4827 49.0336
4828 49.0384
4829 49.0512
4830 49.0512
4831 49.0512
4832 49.0528
4833 49.064
4834 49.0784
4835 49.0784
4836 49.1024
4837 49.1024
4838 49.1024
4839 49.104
4840 49.1072
4841 49.1152
4842 49.1264
4843 49.128
4844 49.1296
4845 49.1312
4846 49.1472
4847 49.1488
4848 49.1504
4849 49.1616
4850 49.1664
4851 49.1664
4852 49.1776
4853 49.1776
4854 49.1824
4855 49.1904
4856 49.1984
4857 49.2
4858 49.2016
4859 49.2016
4860 49.2032
4861 49.2096
4862 49.2144
4863 49.2144
4864 49.216
4865 49.216
4866 49.224
4867 49.224
4868 49.2336
4869 49.24
4870 49.2432
4871 49.2464
4872 49.248
4873 49.248
4874 49.2544
4875 49.256
4876 49.256
4877 49.2576
4878 49.2624
4879 49.264
4880 49.2656
4881 49.2752
4882 49.2768
4883 49.28
4884 49.28
4885 49.2816
4886 49.2944
4887 49.3024
4888 49.3056
4889 49.3056
4890 49.3056
4891 49.3072
4892 49.3184
4893 49.3296
4894 49.3296
4895 49.3408
4896 49.3536
4897 49.3664
4898 49.3712
4899 49.3792
4900 49.3824
4901 49.3952
4902 49.3952
4903 49.3968
4904 49.4
4905 49.4016
4906 49.4128
4907 49.4208
4908 49.424
4909 49.4272
4910 49.4336
4911 49.44
4912 49.4496
4913 49.4624
4914 49.4752
4915 49.4864
4916 49.4864
4917 49.5024
4918 49.5104
4919 49.5152
4920 49.5184
4921 49.5184
4922 49.5184
4923 49.52
4924 49.5232
4925 49.5536
4926 49.5536
4927 49.56
4928 49.5616
4929 49.568
4930 49.5744
4931 49.5808
4932 49.592
4933 49.5968
4934 49.5984
4935 49.5984
4936 49.6
4937 49.6
4938 49.6048
4939 49.608
4940 49.6112
4941 49.6208
4942 49.6496
4943 49.6544
4944 49.6544
4945 49.6624
4946 49.6624
4947 49.6656
4948 49.6752
4949 49.68
4950 49.6832
4951 49.6848
4952 49.6896
4953 49.6896
4954 49.6944
4955 49.6944
4956 49.6976
4957 49.712
4958 49.72
4959 49.7248
4960 49.744
4961 49.7488
4962 49.7536
4963 49.7536
4964 49.7616
4965 49.7616
4966 49.7744
4967 49.7744
4968 49.7824
4969 49.7856
4970 49.7856
4971 49.7888
4972 49.7904
4973 49.7904
4974 49.792
4975 49.7936
4976 49.8256
4977 49.8336
4978 49.8384
4979 49.8448
4980 49.8592
4981 49.8704
4982 49.8736
4983 49.8816
4984 49.8816
4985 49.8832
4986 49.8864
4987 49.8864
4988 49.8928
4989 49.8944
4990 49.8944
4991 49.8992
4992 49.9072
4993 49.9104
4994 49.9232
4995 49.9296
4996 49.9328
4997 49.9328
4998 49.936
4999 49.9408
5000 49.9472
5001 49.9552
5002 49.9552
5003 49.9584
5004 49.9648
5005 49.968
5006 49.968
5007 49.9792
5008 49.9824
5009 49.9872
5010 49.9872
5011 49.992
5012 50
5013 50.0176
5014 50.0224
5015 50.0272
5016 50.0288
5017 50.0336
5018 50.0352
5019 50.04
5020 50.0624
5021 50.064
5022 50.0656
5023 50.0672
5024 50.0832
5025 50.0864
5026 50.088
5027 50.0896
5028 50.0928
5029 50.1024
5030 50.1024
5031 50.112
5032 50.1216
5033 50.1216
5034 50.1296
5035 50.1312
5036 50.1344
5037 50.144
5038 50.152
5039 50.1536
5040 50.1552
5041 50.1568
5042 50.1568
5043 50.1584
5044 50.1632
5045 50.1712
5046 50.1728
5047 50.1744
5048 50.1792
5049 50.1904
5050 50.1968
5051 50.2032
5052 50.208
5053 50.2096
5054 50.2144
5055 50.2208
5056 50.2256
5057 50.2256
5058 50.2304
5059 50.2304
5060 50.2304
5061 50.2384
5062 50.2448
5063 50.2528
5064 50.256
5065 50.2576
5066 50.2608
5067 50.2624
5068 50.264
5069 50.264
5070 50.264
5071 50.264
5072 50.264
5073 50.264
5074 50.2656
5075 50.272
5076 50.2816
5077 50.2832
5078 50.2848
5079 50.2912
5080 50.2976
5081 50.2976
5082 50.2992
5083 50.2992
5084 50.2992
5085 50.2992
5086 50.3024
5087 50.3056
5088 50.3056
5089 50.3056
5090 50.3072
5091 50.3088
5092 50.3088
5093 50.32
5094 50.32
5095 50.3216
5096 50.3216
5097 50.3232
5098 50.3232
5099 50.3296
5100 50.3296
5101 50.3296
5102 50.3312
5103 50.336
5104 50.336
5105 50.3424
5106 50.344
5107 50.3504
5108 50.3504
5109 50.3504
5110 50.352
5111 50.3536
5112 50.3536
5113 50.3584
5114 50.3744
5115 50.3744
5116 50.3744
5117 50.3776
5118 50.3792
5119 50.3872
5120 50.3872
5121 50.3904
5122 50.3936
5123 50.3936
5124 50.4016
5125 50.4064
5126 50.4128
5127 50.4128
5128 50.4144
5129 50.4208
5130 50.4272
5131 50.4304
5132 50.4352
5133 50.4352
5134 50.44
5135 50.4416
5136 50.4432
5137 50.4464
5138 50.4464
5139 50.448
5140 50.4512
5141 50.4512
5142 50.4528
5143 50.4528
5144 50.4528
5145 50.4576
5146 50.464
5147 50.4688
5148 50.4704
5149 50.4784
5150 50.4832
5151 50.4848
5152 50.4928
5153 50.4944
5154 50.496
5155 50.5008
5156 50.5056
5157 50.5168
5158 50.5184
5159 50.528
5160 50.5312
5161 50.5344
5162 50.5344
5163 50.536
5164 50.5376
5165 50.5376
5166 50.5392
5167 50.5408
5168 50.544
5169 50.544
5170 50.5472
5171 50.5488
5172 50.5504
5173 50.5552
5174 50.5664
5175 50.5696
5176 50.5744
5177 50.5776
5178 50.5824
5179 50.592
5180 50.5952
5181 50.5984
5182 50.6096
5183 50.6144
5184 50.616
5185 50.6176
5186 50.6192
5187 50.6208
5188 50.624
5189 50.6304
5190 50.6304
5191 50.6336
5192 50.6368
5193 50.6416
5194 50.6464
5195 50.6528
5196 50.656
5197 50.664
5198 50.6656
5199 50.6768
5200 50.6864
5201 50.6928
5202 50.6944
5203 50.7072
5204 50.7104
5205 50.7184
5206 50.7232
5207 50.736
5208 50.7408
5209 50.7472
5210 50.7552
5211 50.76
5212 50.7728
5213 50.7728
5214 50.776
5215 50.7824
5216 50.7824
5217 50.7856
5218 50.7952
5219 50.7968
5220 50.7984
5221 50.808
5222 50.8096
5223 50.8224
5224 50.8272
5225 50.832
5226 50.8352
5227 50.8352
5228 50.848
5229 50.8512
5230 50.8592
5231 50.8624
5232 50.8624
5233 50.8688
5234 50.872
5235 50.872
5236 50.8768
5237 50.8832
5238 50.8912
5239 50.8944
5240 50.8992
5241 50.9008
5242 50.9024
5243 50.9072
5244 50.9104
5245 50.9136
5246 50.9216
5247 50.9248
5248 50.9248
5249 50.9344
5250 50.9344
5251 50.9472
5252 50.9568
5253 50.9648
5254 50.9824
5255 50.984
5256 50.9888
5257 50.9936
5258 50.9984
5259 51
5260 51
5261 51.008
5262 51.0128
5263 51.0208
5264 51.0272
5265 51.0288
5266 51.0304
5267 51.0336
5268 51.0352
5269 51.0496
5270 51.0544
5271 51.0608
5272 51.0816
5273 51.0832
5274 51.0832
5275 51.0928
5276 51.0944
5277 51.0944
5278 51.096
5279 51.0976
5280 51.1088
5281 51.12
5282 51.1264
5283 51.1328
5284 51.1344
5285 51.1344
5286 51.1408
5287 51.144
5288 51.1472
5289 51.152
5290 51.16
5291 51.1616
5292 51.1728
5293 51.1728
5294 51.1792
5295 51.192
5296 51.1936
5297 51.2
5298 51.2
5299 51.2016
5300 51.2064
5301 51.2128
5302 51.2176
5303 51.2208
5304 51.2336
5305 51.2352
5306 51.2352
5307 51.24
5308 51.24
5309 51.2512
5310 51.2528
5311 51.2624
5312 51.2656
5313 51.2848
5314 51.2896
5315 51.2912
5316 51.2944
5317 51.3136
5318 51.3152
5319 51.3168
5320 51.3232
5321 51.3248
5322 51.3392
5323 51.3424
5324 51.352
5325 51.3552
5326 51.3712
5327 51.3744
5328 51.3824
5329 51.3872
5330 51.3888
5331 51.3904
5332 51.3904
5333 51.4
5334 51.416
5335 51.4176
5336 51.4256
5337 51.44
5338 51.464
5339 51.48
5340 51.488
5341 51.4896
5342 51.4928
5343 51.4944
5344 51.5088
5345 51.5184
5346 51.5184
5347 51.52
5348 51.5232
5349 51.5232
5350 51.528
5351 51.528
5352 51.5296
5353 51.536
5354 51.5376
5355 51.5504
5356 51.5536
5357 51.5536
5358 51.5616
5359 51.5664
5360 51.5776
5361 51.5888
5362 51.5936
5363 51.6
5364 51.616
5365 51.6224
5366 51.6224
5367 51.6496
5368 51.6528
5369 51.6704
5370 51.6944
5371 51.704
5372 51.7104
5373 51.7152
5374 51.7216
5375 51.7296
5376 51.7312
5377 51.7456
5378 51.7472
5379 51.7488
5380 51.7616
5381 51.7616
5382 51.7632
5383 51.7648
5384 51.7696
5385 51.7696
5386 51.7712
5387 51.7792
5388 51.7824
5389 51.7856
5390 51.7872
5391 51.792
5392 51.7952
5393 51.7984
5394 51.8032
5395 51.8096
5396 51.8128
5397 51.8176
5398 51.8208
5399 51.8224
5400 51.824
5401 51.8448
5402 51.8464
5403 51.8512
5404 51.8576
5405 51.8592
5406 51.8624
5407 51.864
5408 51.8688
5409 51.8688
5410 51.8688
5411 51.8752
5412 51.88
5413 51.88
5414 51.8928
5415 51.8976
5416 51.8992
5417 51.8992
5418 51.9008
5419 51.9104
5420 51.9104
5421 51.9104
5422 51.912
5423 51.9152
5424 51.92
5425 51.928
5426 51.9312
5427 51.9312
5428 51.9376
5429 51.9536
5430 51.9584
5431 51.9616
5432 51.9632
5433 51.9728
5434 51.976
5435 51.9808
5436 51.9808
5437 51.984
5438 51.984
5439 51.9968
5440 52
5441 52.0032
5442 52.0096
5443 52.0112
5444 52.0144
5445 52.0192
5446 52.0192
5447 52.0192
5448 52.0272
5449 52.032
5450 52.032
5451 52.0336
5452 52.0336
5453 52.0352
5454 52.0416
5455 52.0432
5456 52.0608
5457 52.0672
5458 52.0848
5459 52.088
5460 52.0896
5461 52.0976
5462 52.1008
5463 52.1056
5464 52.1088
5465 52.1152
5466 52.1232
5467 52.1264
5468 52.1312
5469 52.136
5470 52.1568
5471 52.1616
5472 52.1648
5473 52.1744
5474 52.1744
5475 52.1856
5476 52.1936
5477 52.1968
5478 52.1984
5479 52.2064
5480 52.2096
5481 52.2256
5482 52.2288
5483 52.2336
5484 52.2448
5485 52.2576
5486 52.2672
5487 52.2768
5488 52.2784
5489 52.2784
5490 52.2896
5491 52.296
5492 52.3024
5493 52.312
5494 52.3168
5495 52.3184
5496 52.3232
5497 52.328
5498 52.3424
5499 52.3552
5500 52.36
5501 52.36
5502 52.3648
5503 52.3696
5504 52.3744
5505 52.3792
5506 52.3824
5507 52.3856
5508 52.3952
5509 52.3968
5510 52.4
5511 52.4112
5512 52.416
5513 52.4208
5514 52.4272
5515 52.4288
5516 52.432
5517 52.4384
5518 52.4432
5519 52.448
5520 52.4512
5521 52.4656
5522 52.4688
5523 52.4768
5524 52.4784
5525 52.4816
5526 52.5136
5527 52.5152
5528 52.5232
5529 52.5248
5530 52.5264
5531 52.528
5532 52.5328
5533 52.5344
5534 52.536
5535 52.5504
5536 52.552
5537 52.5552
5538 52.5568
5539 52.5584
5540 52.5696
5541 52.5776
5542 52.5824
5543 52.584
5544 52.5856
5545 52.592
5546 52.6
5547 52.6048
5548 52.6048
5549 52.6064
5550 52.6064
5551 52.6064
5552 52.6128
5553 52.616
5554 52.6192
5555 52.6224
5556 52.648
5557 52.6528
5558 52.6544
5559 52.6656
5560 52.6704
5561 52.6704
5562 52.6768
5563 52.6768
5564 52.6784
5565 52.6864
5566 52.696
5567 52.72
5568 52.7328
5569 52.7424
5570 52.7456
5571 52.7504
5572 52.7536
5573 52.7568
5574 52.7584
5575 52.7616
5576 52.7632
5577 52.7696
5578 52.7712
5579 52.7712
5580 52.7904
5581 52.7936
5582 52.7936
5583 52.7968
5584 52.7968
5585 52.7984
5586 52.8064
5587 52.8128
5588 52.8144
5589 52.816
5590 52.8192
5591 52.8224
5592 52.824
5593 52.824
5594 52.84
5595 52.8448
5596 52.8464
5597 52.8496
5598 52.8512
5599 52.8592
5600 52.8608
5601 52.8624
5602 52.864
5603 52.8656
5604 52.8688
5605 52.8704
5606 52.8736
5607 52.8768
5608 52.88
5609 52.88
5610 52.8992
5611 52.9008
5612 52.9024
5613 52.9104
5614 52.9168
5615 52.9168
5616 52.928
5617 52.944
5618 52.9488
5619 52.952
5620 52.9568
5621 52.9696
5622 52.9744
5623 52.9872
5624 52.9936
5625 52.9952
5626 53
5627 53
5628 53.0016
5629 53.0048
5630 53.0048
5631 53.008
5632 53.0128
5633 53.0208
5634 53.0272
5635 53.0368
5636 53.0384
5637 53.0416
5638 53.0528
5639 53.0544
5640 53.0656
5641 53.0688
5642 53.0704
5643 53.0896
5644 53.0912
5645 53.0912
5646 53.0912
5647 53.0912
5648 53.0976
5649 53.1008
5650 53.1072
5651 53.1072
5652 53.1136
5653 53.1136
5654 53.1184
5655 53.1184
5656 53.12
5657 53.1232
5658 53.1248
5659 53.1328
5660 53.136
5661 53.1392
5662 53.1408
5663 53.1424
5664 53.1472
5665 53.152
5666 53.1568
5667 53.1584
5668 53.1616
5669 53.168
5670 53.1696
5671 53.1744
5672 53.1792
5673 53.184
5674 53.1904
5675 53.1904
5676 53.1936
5677 53.2016
5678 53.2064
5679 53.2144
5680 53.2224
5681 53.2272
5682 53.2304
5683 53.2336
5684 53.2416
5685 53.2544
5686 53.256
5687 53.256
5688 53.256
5689 53.2592
5690 53.2624
5691 53.2672
5692 53.2784
5693 53.2928
5694 53.2928
5695 53.2992
5696 53.2992
5697 53.3008
5698 53.3008
5699 53.312
5700 53.3136
5701 53.3216
5702 53.3264
5703 53.3488
5704 53.3504
5705 53.352
5706 53.3584
5707 53.3664
5708 53.3744
5709 53.376
5710 53.3808
5711 53.3824
5712 53.3904
5713 53.3904
5714 53.392
5715 53.4
5716 53.4048
5717 53.4048
5718 53.4064
5719 53.408
5720 53.4208
5721 53.4224
5722 53.4304
5723 53.4304
5724 53.432
5725 53.4336
5726 53.4352
5727 53.4416
5728 53.4624
5729 53.4672
5730 53.4688
5731 53.4736
5732 53.4944
5733 53.5136
5734 53.52
5735 53.5216
5736 53.5264
5737 53.5328
5738 53.5344
5739 53.5408
5740 53.544
5741 53.5504
5742 53.552
5743 53.5568
5744 53.5728
5745 53.5792
5746 53.6112
5747 53.6112
5748 53.616
5749 53.6192
5750 53.6192
5751 53.6192
5752 53.6272
5753 53.6288
5754 53.6368
5755 53.6688
5756 53.672
5757 53.6752
5758 53.6944
5759 53.704
5760 53.7088
5761 53.72
5762 53.7392
5763 53.7408
5764 53.7536
5765 53.7664
5766 53.768
5767 53.7728
5768 53.7792
5769 53.7824
5770 53.7872
5771 53.7888
5772 53.8
5773 53.8016
5774 53.8048
5775 53.808
5776 53.8096
5777 53.816
5778 53.816
5779 53.824
5780 53.8256
5781 53.8256
5782 53.8288
5783 53.8288
5784 53.84
5785 53.8416
5786 53.8448
5787 53.8528
5788 53.8576
5789 53.8576
5790 53.8576
5791 53.8592
5792 53.8608
5793 53.8656
5794 53.872
5795 53.872
5796 53.872
5797 53.8736
5798 53.8928
5799 53.8928
5800 53.896
5801 53.8976
5802 53.9088
5803 53.9088
5804 53.9168
5805 53.9216
5806 53.9328
5807 53.936
5808 53.9376
5809 53.9392
5810 53.9424
5811 53.9536
5812 53.9552
5813 53.9616
5814 53.9632
5815 53.9776
5816 53.9808
5817 54
5818 54
5819 54.0192
5820 54.0192
5821 54.024
5822 54.0288
5823 54.032
5824 54.0656
5825 54.0672
5826 54.0752
5827 54.0832
5828 54.0912
5829 54.096
5830 54.0976
5831 54.0992
5832 54.104
5833 54.1056
5834 54.1088
5835 54.1088
5836 54.1104
5837 54.1264
5838 54.1312
5839 54.1312
5840 54.1312
5841 54.1312
5842 54.1328
5843 54.136
5844 54.1376
5845 54.144
5846 54.152
5847 54.1568
5848 54.1648
5849 54.1744
5850 54.1776
5851 54.1776
5852 54.1808
5853 54.1856
5854 54.1888
5855 54.1936
5856 54.1952
5857 54.2128
5858 54.2192
5859 54.2224
5860 54.224
5861 54.2288
5862 54.2304
5863 54.2336
5864 54.2512
5865 54.2608
5866 54.2752
5867 54.2896
5868 54.2944
5869 54.3024
5870 54.304
5871 54.304
5872 54.3072
5873 54.3088
5874 54.3184
5875 54.3232
5876 54.3392
5877 54.3408
5878 54.344
5879 54.3456
5880 54.352
5881 54.3536
5882 54.3568
5883 54.3584
5884 54.3616
5885 54.368
5886 54.3712
5887 54.3728
5888 54.384
5889 54.392
5890 54.3952
5891 54.3984
5892 54.3984
5893 54.4144
5894 54.4224
5895 54.424
5896 54.4272
5897 54.4544
5898 54.4544
5899 54.456
5900 54.464
5901 54.4688
5902 54.4704
5903 54.472
5904 54.472
5905 54.4816
5906 54.4912
5907 54.4992
5908 54.5024
5909 54.5056
5910 54.5072
5911 54.5248
5912 54.5328
5913 54.5344
5914 54.5376
5915 54.5392
5916 54.5424
5917 54.5472
5918 54.552
5919 54.552
5920 54.552
5921 54.5568
5922 54.5584
5923 54.56
5924 54.5616
5925 54.5632
5926 54.5776
5927 54.5824
5928 54.584
5929 54.592
5930 54.5952
5931 54.5952
5932 54.6048
5933 54.6048
5934 54.6128
5935 54.6208
5936 54.624
5937 54.6272
5938 54.6304
5939 54.6496
5940 54.6512
5941 54.6656
5942 54.672
5943 54.6848
5944 54.6944
5945 54.7104
5946 54.7152
5947 54.7248
5948 54.7264
5949 54.7296
5950 54.7344
5951 54.752
5952 54.752
5953 54.7584
5954 54.7584
5955 54.768
5956 54.768
5957 54.7824
5958 54.7936
5959 54.7984
5960 54.8016
5961 54.8032
5962 54.808
5963 54.8096
5964 54.8224
5965 54.824
5966 54.8272
5967 54.8288
5968 54.8288
5969 54.8352
5970 54.8384
5971 54.84
5972 54.8416
5973 54.8528
5974 54.8896
5975 54.896
5976 54.896
5977 54.9024
5978 54.904
5979 54.9088
5980 54.9088
5981 54.9168
5982 54.9168
5983 54.9216
5984 54.9264
5985 54.9344
5986 54.936
5987 54.936
5988 54.9376
5989 54.9376
5990 54.9408
5991 54.9488
5992 54.9552
5993 54.9632
5994 54.9648
5995 54.9664
5996 54.9696
5997 54.9744
5998 54.976
5999 54.976
6000 54.9792
6001 54.9808
6002 54.984
6003 54.9888
6004 55.0032
6005 55.016
6006 55.0208
6007 55.0352
6008 55.0368
6009 55.0368
6010 55.0448
6011 55.056
6012 55.0592
6013 55.0608
6014 55.0624
6015 55.0624
6016 55.0656
6017 55.0816
6018 55.0864
6019 55.0928
6020 55.1008
6021 55.1024
6022 55.1072
6023 55.1072
6024 55.1184
6025 55.12
6026 55.1248
6027 55.1264
6028 55.1296
6029 55.1328
6030 55.1504
6031 55.1648
6032 55.1648
6033 55.176
6034 55.1792
6035 55.1856
6036 55.1888
6037 55.1984
6038 55.2016
6039 55.2048
6040 55.2096
6041 55.2112
6042 55.216
6043 55.2176
6044 55.2208
6045 55.224
6046 55.2256
6047 55.232
6048 55.2336
6049 55.2336
6050 55.2336
6051 55.2352
6052 55.2384
6053 55.24
6054 55.2416
6055 55.2432
6056 55.248
6057 55.2496
6058 55.2512
6059 55.256
6060 55.272
6061 55.2848
6062 55.2864
6063 55.296
6064 55.3056
6065 55.3056
6066 55.312
6067 55.3184
6068 55.3216
6069 55.3232
6070 55.3232
6071 55.3232
6072 55.3248
6073 55.3264
6074 55.328
6075 55.3344
6076 55.3344
6077 55.3344
6078 55.3376
6079 55.3456
6080 55.3504
6081 55.3552
6082 55.3552
6083 55.36
6084 55.3616
6085 55.3616
6086 55.3664
6087 55.3664
6088 55.3808
6089 55.3824
6090 55.3824
6091 55.3856
6092 55.4
6093 55.4
6094 55.4032
6095 55.408
6096 55.4192
6097 55.4288
6098 55.4304
6099 55.4336
6100 55.4336
6101 55.4352
6102 55.4384
6103 55.44
6104 55.4544
6105 55.464
6106 55.4656
6107 55.4688
6108 55.4752
6109 55.4816
6110 55.4832
6111 55.4864
6112 55.4928
6113 55.4928
6114 55.4944
6115 55.4944
6116 55.496
6117 55.4992
6118 55.5104
6119 55.5104
6120 55.5216
6121 55.528
6122 55.5312
6123 55.5408
6124 55.5408
6125 55.5408
6126 55.552
6127 55.5536
6128 55.5616
6129 55.5744
6130 55.576
6131 55.576
6132 55.5776
6133 55.5776
6134 55.5888
6135 55.5968
6136 55.6112
6137 55.6112
6138 55.6176
6139 55.6192
6140 55.6192
6141 55.6208
6142 55.6224
6143 55.6224
6144 55.6272
6145 55.6288
6146 55.632
6147 55.6384
6148 55.6416
6149 55.6464
6150 55.648
6151 55.6576
6152 55.6624
6153 55.6672
6154 55.6688
6155 55.672
6156 55.672
6157 55.6832
6158 55.6896
6159 55.6912
6160 55.6976
6161 55.704
6162 55.7104
6163 55.7136
6164 55.728
6165 55.728
6166 55.728
6167 55.7312
6168 55.7344
6169 55.736
6170 55.7392
6171 55.7536
6172 55.7584
6173 55.7632
6174 55.784
6175 55.792
6176 55.7968
6177 55.7968
6178 55.8
6179 55.8016
6180 55.8032
6181 55.8064
6182 55.8096
6183 55.8112
6184 55.8112
6185 55.8112
6186 55.8192
6187 55.8224
6188 55.824
6189 55.8288
6190 55.8304
6191 55.8416
6192 55.8528
6193 55.8672
6194 55.8672
6195 55.8768
6196 55.88
6197 55.8848
6198 55.888
6199 55.896
6200 55.9056
6201 55.9072
6202 55.9232
6203 55.9248
6204 55.928
6205 55.928
6206 55.928
6207 55.944
6208 55.9488
6209 55.9504
6210 55.9824
6211 55.9872
6212 55.992
6213 56
6214 56
6215 56.0048
6216 56.008
6217 56.0128
6218 56.016
6219 56.04
6220 56.0416
6221 56.0512
6222 56.0624
6223 56.0656
6224 56.0704
6225 56.0736
6226 56.08
6227 56.0864
6228 56.0928
6229 56.1072
6230 56.1088
6231 56.1104
6232 56.1216
6233 56.1264
6234 56.1312
6235 56.1456
6236 56.1504
6237 56.1696
6238 56.1728
6239 56.1744
6240 56.1872
6241 56.1888
6242 56.2032
6243 56.2064
6244 56.2096
6245 56.2144
6246 56.2176
6247 56.2208
6248 56.2224
6249 56.224
6250 56.224
6251 56.2256
6252 56.2256
6253 56.2288
6254 56.2288
6255 56.2336
6256 56.2384
6257 56.24
6258 56.2416
6259 56.2464
6260 56.2528
6261 56.256
6262 56.2576
6263 56.2624
6264 56.2688
6265 56.2704
6266 56.2736
6267 56.2752
6268 56.28
6269 56.2864
6270 56.2912
6271 56.2944
6272 56.2944
6273 56.2944
6274 56.3104
6275 56.312
6276 56.3152
6277 56.3168
6278 56.3216
6279 56.3312
6280 56.3328
6281 56.3376
6282 56.3376
6283 56.344
6284 56.3456
6285 56.352
6286 56.3552
6287 56.3664
6288 56.3728
6289 56.3824
6290 56.3872
6291 56.3952
6292 56.3968
6293 56.4
6294 56.4224
6295 56.424
6296 56.4256
6297 56.4272
6298 56.4272
6299 56.4304
6300 56.432
6301 56.4384
6302 56.4448
6303 56.4464
6304 56.4528
6305 56.4544
6306 56.4624
6307 56.4656
6308 56.4688
6309 56.48
6310 56.4832
6311 56.4848
6312 56.496
6313 56.496
6314 56.4976
6315 56.5008
6316 56.5024
6317 56.5056
6318 56.5088
6319 56.512
6320 56.5184
6321 56.5184
6322 56.5184
6323 56.5296
6324 56.536
6325 56.5504
6326 56.5568
6327 56.5584
6328 56.56
6329 56.576
6330 56.5792
6331 56.5792
6332 56.5824
6333 56.5952
6334 56.5984
6335 56.6016
6336 56.6016
6337 56.6032
6338 56.608
6339 56.6096
6340 56.6096
6341 56.6208
6342 56.6528
6343 56.656
6344 56.656
6345 56.6576
6346 56.6576
6347 56.6624
6348 56.6736
6349 56.6848
6350 56.6896
6351 56.696
6352 56.7008
6353 56.7056
6354 56.7056
6355 56.7168
6356 56.7296
6357 56.7424
6358 56.744
6359 56.744
6360 56.752
6361 56.7536
6362 56.7536
6363 56.7584
6364 56.7632
6365 56.776
6366 56.7776
6367 56.7808
6368 56.7824
6369 56.784
6370 56.7856
6371 56.7856
6372 56.7872
6373 56.7936
6374 56.7952
6375 56.7952
6376 56.7952
6377 56.7952
6378 56.8
6379 56.8064
6380 56.8304
6381 56.8304
6382 56.832
6383 56.8336
6384 56.8336
6385 56.8352
6386 56.8384
6387 56.84
6388 56.8416
6389 56.8416
6390 56.8416
6391 56.8464
6392 56.8528
6393 56.8624
6394 56.8672
6395 56.872
6396 56.8848
6397 56.888
6398 56.8896
6399 56.8912
6400 56.896
6401 56.9008
6402 56.904
6403 56.9056
6404 56.928
6405 56.9312
6406 56.944
6407 56.9472
6408 56.9488
6409 56.9552
6410 56.9568
6411 56.9584
6412 56.9616
6413 56.9632
6414 56.9824
6415 56.9872
6416 56.9984
6417 57.0016
6418 57.0208
6419 57.024
6420 57.0288
6421 57.0432
6422 57.0576
6423 57.0672
6424 57.072
6425 57.0848
6426 57.0848
6427 57.0976
6428 57.1008
6429 57.1072
6430 57.1104
6431 57.112
6432 57.1184
6433 57.1296
6434 57.1312
6435 57.1376
6436 57.1456
6437 57.1488
6438 57.152
6439 57.1552
6440 57.1648
6441 57.1648
6442 57.168
6443 57.1776
6444 57.1872
6445 57.1968
6446 57.1984
6447 57.216
6448 57.2192
6449 57.232
6450 57.2336
6451 57.24
6452 57.2512
6453 57.2544
6454 57.2608
6455 57.2752
6456 57.2816
6457 57.2816
6458 57.2848
6459 57.2848
6460 57.2864
6461 57.2976
6462 57.3072
6463 57.3104
6464 57.3248
6465 57.3264
6466 57.328
6467 57.328
6468 57.3312
6469 57.3344
6470 57.3376
6471 57.3424
6472 57.3552
6473 57.3568
6474 57.3568
6475 57.3584
6476 57.368
6477 57.3824
6478 57.4064
6479 57.416
6480 57.416
6481 57.4192
6482 57.4224
6483 57.4256
6484 57.4288
6485 57.4352
6486 57.4448
6487 57.4528
6488 57.4592
6489 57.4656
6490 57.472
6491 57.4816
6492 57.4848
6493 57.488
6494 57.488
6495 57.496
6496 57.5008
6497 57.504
6498 57.5056
6499 57.5072
6500 57.512
6501 57.5152
6502 57.5312
6503 57.5328
6504 57.544
6505 57.552
6506 57.552
6507 57.5552
6508 57.5584
6509 57.56
6510 57.5632
6511 57.5648
6512 57.568
6513 57.576
6514 57.5856
6515 57.5856
6516 57.5952
6517 57.5984
6518 57.6
6519 57.6032
6520 57.6048
6521 57.6192
6522 57.6288
6523 57.6304
6524 57.632
6525 57.6384
6526 57.6448
6527 57.6512
6528 57.6656
6529 57.6928
6530 57.6992
6531 57.7056
6532 57.7072
6533 57.7088
6534 57.7136
6535 57.7152
6536 57.7152
6537 57.7168
6538 57.7216
6539 57.7232
6540 57.7312
6541 57.736
6542 57.7392
6543 57.7392
6544 57.7408
6545 57.7456
6546 57.7472
6547 57.7488
6548 57.752
6549 57.7568
6550 57.76
6551 57.7664
6552 57.7744
6553 57.776
6554 57.7824
6555 57.7856
6556 57.7888
6557 57.7904
6558 57.792
6559 57.792
6560 57.8
6561 57.8
6562 57.8016
6563 57.8048
6564 57.8112
6565 57.8112
6566 57.8128
6567 57.8176
6568 57.8352
6569 57.8512
6570 57.8528
6571 57.8608
6572 57.8608
6573 57.864
6574 57.8688
6575 57.8816
6576 57.8816
6577 57.8848
6578 57.888
6579 57.8944
6580 57.896
6581 57.896
6582 57.9008
6583 57.9056
6584 57.9088
6585 57.9104
6586 57.9104
6587 57.9136
6588 57.92
6589 57.9248
6590 57.9248
6591 57.9376
6592 57.9456
6593 57.952
6594 57.96
6595 57.9648
6596 57.9856
6597 57.9872
6598 57.9904
6599 57.992
6600 57.992
6601 57.9968
6602 58.0016
6603 58.0208
6604 58.0208
6605 58.0272
6606 58.0272
6607 58.0288
6608 58.0336
6609 58.0432
6610 58.0432
6611 58.048
6612 58.056
6613 58.0576
6614 58.0576
6615 58.0704
6616 58.0704
6617 58.0768
6618 58.0816
6619 58.0864
6620 58.0864
6621 58.0944
6622 58.1056
6623 58.1248
6624 58.1264
6625 58.1264
6626 58.136
6627 58.136
6628 58.1392
6629 58.1568
6630 58.1568
6631 58.1568
6632 58.1824
6633 58.184
6634 58.192
6635 58.192
6636 58.2
6637 58.2032
6638 58.2048
6639 58.2112
6640 58.2144
6641 58.2208
6642 58.2224
6643 58.224
6644 58.224
6645 58.224
6646 58.2256
6647 58.2272
6648 58.2304
6649 58.2336
6650 58.2384
6651 58.2432
6652 58.2496
6653 58.2544
6654 58.272
6655 58.2736
6656 58.28
6657 58.312
6658 58.3232
6659 58.3264
6660 58.3296
6661 58.3312
6662 58.3312
6663 58.336
6664 58.336
6665 58.3408
6666 58.3424
6667 58.3552
6668 58.3552
6669 58.3584
6670 58.36
6671 58.36
6672 58.3616
6673 58.3648
6674 58.376
6675 58.3792
6676 58.384
6677 58.384
6678 58.384
6679 58.3856
6680 58.3872
6681 58.3952
6682 58.3968
6683 58.4176
6684 58.4224
6685 58.4288
6686 58.4416
6687 58.4432
6688 58.448
6689 58.4576
6690 58.4592
6691 58.4608
6692 58.4736
6693 58.4816
6694 58.4832
6695 58.4912
6696 58.5056
6697 58.5088
6698 58.5136
6699 58.5152
6700 58.5152
6701 58.5232
6702 58.5248
6703 58.5392
6704 58.5392
6705 58.5408
6706 58.5504
6707 58.552
6708 58.5536
6709 58.5568
6710 58.5584
6711 58.56
6712 58.5632
6713 58.5632
6714 58.5648
6715 58.5664
6716 58.5712
6717 58.5728
6718 58.5792
6719 58.5808
6720 58.5824
6721 58.5872
6722 58.5888
6723 58.5904
6724 58.6
6725 58.6064
6726 58.6144
6727 58.6192
6728 58.6304
6729 58.6368
6730 58.6368
6731 58.6368
6732 58.6448
6733 58.6592
6734 58.6592
6735 58.6672
6736 58.6672
6737 58.6736
6738 58.6848
6739 58.704
6740 58.712
6741 58.7184
6742 58.7184
6743 58.7184
6744 58.72
6745 58.7264
6746 58.7408
6747 58.752
6748 58.76
6749 58.7616
6750 58.7696
6751 58.7824
6752 58.7824
6753 58.784
6754 58.784
6755 58.792
6756 58.792
6757 58.8064
6758 58.8128
6759 58.8144
6760 58.824
6761 58.8304
6762 58.8304
6763 58.8304
6764 58.8304
6765 58.8384
6766 58.84
6767 58.8416
6768 58.8416
6769 58.8432
6770 58.8448
6771 58.8496
6772 58.856
6773 58.872
6774 58.872
6775 58.8752
6776 58.8768
6777 58.8816
6778 58.8864
6779 58.888
6780 58.8896
6781 58.8928
6782 58.896
6783 58.9008
6784 58.912
6785 58.912
6786 58.912
6787 58.912
6788 58.9168
6789 58.9168
6790 58.9184
6791 58.9216
6792 58.9296
6793 58.9392
6794 58.9392
6795 58.944
6796 58.9472
6797 58.9488
6798 58.9504
6799 58.9552
6800 58.968
6801 58.9744
6802 58.9744
6803 58.9936
6804 58.9936
6805 59.0048
6806 59.0048
6807 59.0176
6808 59.0208
6809 59.0368
6810 59.04
6811 59.0464
6812 59.0496
6813 59.0528
6814 59.0576
6815 59.0576
6816 59.0624
6817 59.0688
6818 59.0784
6819 59.0784
6820 59.0832
6821 59.1024
6822 59.104
6823 59.1104
6824 59.1104
6825 59.1184
6826 59.1216
6827 59.1472
6828 59.1504
6829 59.152
6830 59.1536
6831 59.1744
6832 59.1776
6833 59.1936
6834 59.1968
6835 59.2064
6836 59.2128
6837 59.2256
6838 59.2256
6839 59.2336
6840 59.2368
6841 59.2432
6842 59.2448
6843 59.2512
6844 59.2528
6845 59.2624
6846 59.2672
6847 59.288
6848 59.2944
6849 59.296
6850 59.296
6851 59.304
6852 59.3056
6853 59.3072
6854 59.3072
6855 59.3088
6856 59.3088
6857 59.3168
6858 59.3184
6859 59.3184
6860 59.32
6861 59.3232
6862 59.328
6863 59.3296
6864 59.336
6865 59.3376
6866 59.3472
6867 59.3472
6868 59.3504
6869 59.352
6870 59.3584
6871 59.3664
6872 59.368
6873 59.3776
6874 59.3856
6875 59.392
6876 59.4
6877 59.4016
6878 59.4016
6879 59.4048
6880 59.4112
6881 59.4128
6882 59.4128
6883 59.4128
6884 59.4176
6885 59.4208
6886 59.424
6887 59.4256
6888 59.4464
6889 59.4496
6890 59.4592
6891 59.4592
6892 59.4672
6893 59.4688
6894 59.4784
6895 59.4832
6896 59.4832
6897 59.488
6898 59.4896
6899 59.4912
6900 59.4928
6901 59.4944
6902 59.496
6903 59.4976
6904 59.4976
6905 59.4992
6906 59.5152
6907 59.5168
6908 59.5216
6909 59.5216
6910 59.5232
6911 59.5328
6912 59.5344
6913 59.5488
6914 59.5488
6915 59.5712
6916 59.5744
6917 59.576
6918 59.5776
6919 59.5808
6920 59.5824
6921 59.5824
6922 59.5856
6923 59.5872
6924 59.592
6925 59.5936
6926 59.6016
6927 59.6048
6928 59.608
6929 59.6144
6930 59.6144
6931 59.6224
6932 59.64
6933 59.648
6934 59.6512
6935 59.6512
6936 59.6512
6937 59.656
6938 59.6576
6939 59.6592
6940 59.664
6941 59.664
6942 59.6656
6943 59.6688
6944 59.6784
6945 59.6784
6946 59.6832
6947 59.6864
6948 59.688
6949 59.6944
6950 59.7008
6951 59.7008
6952 59.7024
6953 59.704
6954 59.7072
6955 59.7136
6956 59.7152
6957 59.72
6958 59.728
6959 59.7312
6960 59.7328
6961 59.7328
6962 59.7328
6963 59.736
6964 59.7376
6965 59.7376
6966 59.7408
6967 59.7456
6968 59.768
6969 59.7712
6970 59.7792
6971 59.7792
6972 59.7808
6973 59.8032
6974 59.8064
6975 59.808
6976 59.8192
6977 59.8208
6978 59.832
6979 59.8368
6980 59.8464
6981 59.8496
6982 59.8624
6983 59.864
6984 59.88
6985 59.8848
6986 59.8864
6987 59.8944
6988 59.9184
6989 59.9216
6990 59.9232
6991 59.928
6992 59.9328
6993 59.9328
6994 59.9488
6995 59.9536
6996 59.9616
6997 59.9648
6998 59.968
6999 59.9824
7000 59.984
7001 59.9856
7002 59.9872
7003 59.9888
7004 59.9952
7005 59.9952
7006 59.9984
7007 60
7008 60
7009 60.0016
7010 60.0032
7011 60.0096
7012 60.0128
7013 60.0192
7014 60.0272
7015 60.032
7016 60.0368
7017 60.0384
7018 60.0448
7019 60.0496
7020 60.0576
7021 60.0576
7022 60.0592
7023 60.0672
7024 60.0816
7025 60.0832
7026 60.0896
7027 60.0912
7028 60.1008
7029 60.1008
7030 60.112
7031 60.1168
7032 60.12
7033 60.1232
7034 60.1376
7035 60.1376
7036 60.144
7037 60.1488
7038 60.1488
7039 60.1536
7040 60.1536
7041 60.1568
7042 60.16
7043 60.1792
7044 60.1824
7045 60.184
7046 60.1952
7047 60.1952
7048 60.1984
7049 60.2064
7050 60.208
7051 60.2112
7052 60.2192
7053 60.2224
7054 60.2224
7055 60.2288
7056 60.2384
7057 60.2528
7058 60.2544
7059 60.2624
7060 60.2624
7061 60.2704
7062 60.2736
7063 60.296
7064 60.304
7065 60.312
7066 60.3184
7067 60.3296
7068 60.3328
7069 60.3376
7070 60.3392
7071 60.3456
7072 60.3504
7073 60.3584
7074 60.3616
7075 60.3632
7076 60.368
7077 60.3776
7078 60.3904
7079 60.3984
7080 60.3984
7081 60.4048
7082 60.4128
7083 60.4144
7084 60.416
7085 60.4224
7086 60.4272
7087 60.4288
7088 60.432
7089 60.44
7090 60.4416
7091 60.4448
7092 60.4592
7093 60.4656
7094 60.4672
7095 60.4784
7096 60.4832
7097 60.4864
7098 60.4896
7099 60.4912
7100 60.4944
7101 60.5056
7102 60.5136
7103 60.5248
7104 60.5248
7105 60.5248
7106 60.5248
7107 60.5328
7108 60.5392
7109 60.544
7110 60.5488
7111 60.5552
7112 60.5648
7113 60.5664
7114 60.568
7115 60.5712
7116 60.5792
7117 60.5792
7118 60.5824
7119 60.5824
7120 60.5888
7121 60.6
7122 60.6048
7123 60.6064
7124 60.6128
7125 60.632
7126 60.64
7127 60.6432
7128 60.6512
7129 60.656
7130 60.6576
7131 60.6608
7132 60.6672
7133 60.6688
7134 60.6688
7135 60.68
7136 60.6816
7137 60.7024
7138 60.704
7139 60.7104
7140 60.7136
7141 60.7168
7142 60.72
7143 60.7216
7144 60.7344
7145 60.736
7146 60.7376
7147 60.7392
7148 60.7472
7149 60.752
7150 60.7568
7151 60.7664
7152 60.7696
7153 60.7808
7154 60.7968
7155 60.8016
7156 60.8048
7157 60.8064
7158 60.808
7159 60.8112
7160 60.8128
7161 60.816
7162 60.8224
7163 60.8256
7164 60.8336
7165 60.8352
7166 60.8432
7167 60.8448
7168 60.8496
7169 60.8656
7170 60.8816
7171 60.8816
7172 60.8848
7173 60.8864
7174 60.888
7175 60.8896
7176 60.8912
7177 60.8912
7178 60.8944
7179 60.8992
7180 60.9008
7181 60.904
7182 60.9056
7183 60.9088
7184 60.9184
7185 60.92
7186 60.9216
7187 60.9264
7188 60.9296
7189 60.9584
7190 60.976
7191 60.984
7192 60.9872
7193 61.0032
7194 61.0096
7195 61.0112
7196 61.0128
7197 61.0192
7198 61.0288
7199 61.0496
7200 61.0496
7201 61.0544
7202 61.056
7203 61.0592
7204 61.0592
7205 61.064
7206 61.0656
7207 61.0672
7208 61.0704
7209 61.0752
7210 61.0768
7211 61.0784
7212 61.088
7213 61.088
7214 61.088
7215 61.0928
7216 61.096
7217 61.0992
7218 61.1008
7219 61.1152
7220 61.144
7221 61.1472
7222 61.1536
7223 61.1536
7224 61.1616
7225 61.1632
7226 61.168
7227 61.1728
7228 61.1728
7229 61.1744
7230 61.1776
7231 61.192
7232 61.192
7233 61.2032
7234 61.2048
7235 61.2144
7236 61.2176
7237 61.2176
7238 61.2208
7239 61.2224
7240 61.232
7241 61.232
7242 61.2592
7243 61.2624
7244 61.2768
7245 61.2816
7246 61.2864
7247 61.2864
7248 61.2864
7249 61.288
7250 61.2896
7251 61.2928
7252 61.296
7253 61.2976
7254 61.2976
7255 61.2992
7256 61.3088
7257 61.3184
7258 61.3232
7259 61.3504
7260 61.3536
7261 61.3856
7262 61.3888
7263 61.3904
7264 61.392
7265 61.3952
7266 61.3968
7267 61.3968
7268 61.3984
7269 61.4
7270 61.4016
7271 61.4032
7272 61.4032
7273 61.4112
7274 61.4224
7275 61.4256
7276 61.4272
7277 61.4304
7278 61.4432
7279 61.448
7280 61.4592
7281 61.464
7282 61.472
7283 61.4752
7284 61.4832
7285 61.4864
7286 61.4944
7287 61.504
7288 61.5056
7289 61.5088
7290 61.5088
7291 61.52
7292 61.536
7293 61.536
7294 61.536
7295 61.5584
7296 61.56
7297 61.5664
7298 61.5728
7299 61.5728
7300 61.5744
7301 61.5792
7302 61.5792
7303 61.5808
7304 61.5856
7305 61.5888
7306 61.5888
7307 61.5904
7308 61.592
7309 61.592
7310 61.6048
7311 61.608
7312 61.608
7313 61.6112
7314 61.6144
7315 61.6192
7316 61.6272
7317 61.6304
7318 61.632
7319 61.6352
7320 61.6384
7321 61.64
7322 61.64
7323 61.6416
7324 61.6416
7325 61.6432
7326 61.6432
7327 61.6464
7328 61.6544
7329 61.6576
7330 61.6608
7331 61.664
7332 61.6656
7333 61.6736
7334 61.6768
7335 61.68
7336 61.6848
7337 61.6896
7338 61.6928
7339 61.6992
7340 61.7008
7341 61.712
7342 61.7184
7343 61.7232
7344 61.7264
7345 61.7264
7346 61.7472
7347 61.7536
7348 61.7648
7349 61.7648
7350 61.7648
7351 61.768
7352 61.792
7353 61.792
7354 61.7952
7355 61.7984
7356 61.8
7357 61.8032
7358 61.8128
7359 61.824
7360 61.824
7361 61.8272
7362 61.8304
7363 61.8304
7364 61.84
7365 61.8608
7366 61.8672
7367 61.872
7368 61.8768
7369 61.8768
7370 61.8816
7371 61.8912
7372 61.8976
7373 61.9008
7374 61.9008
7375 61.9024
7376 61.9184
7377 61.9312
7378 61.9344
7379 61.9392
7380 61.9456
7381 61.9488
7382 61.9488
7383 61.9568
7384 61.9584
7385 61.9632
7386 61.968
7387 61.9792
7388 61.984
7389 61.9856
7390 61.9936
7391 61.9968
7392 62.0064
7393 62.0064
7394 62.0096
7395 62.0176
7396 62.024
7397 62.0256
7398 62.0288
7399 62.0288
7400 62.0288
7401 62.0304
7402 62.0336
7403 62.048
7404 62.0544
7405 62.0688
7406 62.072
7407 62.0736
7408 62.0736
7409 62.0736
7410 62.0736
7411 62.0768
7412 62.0896
7413 62.0928
7414 62.0944
7415 62.096
7416 62.1008
7417 62.1056
7418 62.1136
7419 62.128
7420 62.1376
7421 62.1424
7422 62.1456
7423 62.1552
7424 62.1584
7425 62.176
7426 62.176
7427 62.1776
7428 62.1776
7429 62.1808
7430 62.1888
7431 62.1888
7432 62.2
7433 62.2096
7434 62.2096
7435 62.2144
7436 62.2256
7437 62.2288
7438 62.2288
7439 62.2336
7440 62.2416
7441 62.2448
7442 62.2496
7443 62.2624
7444 62.2624
7445 62.2656
7446 62.2752
7447 62.2768
7448 62.2848
7449 62.2848
7450 62.3008
7451 62.3056
7452 62.3104
7453 62.32
7454 62.3216
7455 62.3248
7456 62.3344
7457 62.336
7458 62.3456
7459 62.3536
7460 62.3584
7461 62.3664
7462 62.3744
7463 62.3744
7464 62.384
7465 62.3888
7466 62.3904
7467 62.392
7468 62.392
7469 62.3936
7470 62.4112
7471 62.416
7472 62.432
7473 62.4336
7474 62.4464
7475 62.4512
7476 62.4544
7477 62.4592
7478 62.464
7479 62.464
7480 62.4704
7481 62.472
7482 62.4752
7483 62.4752
7484 62.4768
7485 62.48
7486 62.4816
7487 62.4848
7488 62.5072
7489 62.5072
7490 62.5104
7491 62.5136
7492 62.5216
7493 62.5216
7494 62.528
7495 62.528
7496 62.5296
7497 62.5328
7498 62.536
7499 62.5376
7500 62.544
7501 62.544
7502 62.5456
7503 62.5504
7504 62.5584
7505 62.5648
7506 62.5696
7507 62.576
7508 62.576
7509 62.584
7510 62.5888
7511 62.5888
7512 62.5904
7513 62.5952
7514 62.5952
7515 62.6048
7516 62.6096
7517 62.6128
7518 62.6256
7519 62.6272
7520 62.6352
7521 62.64
7522 62.6448
7523 62.6448
7524 62.656
7525 62.6672
7526 62.6816
7527 62.6928
7528 62.6928
7529 62.7088
7530 62.712
7531 62.7152
7532 62.7168
7533 62.72
7534 62.72
7535 62.7216
7536 62.7312
7537 62.7344
7538 62.7376
7539 62.744
7540 62.744
7541 62.7488
7542 62.752
7543 62.7584
7544 62.7584
7545 62.7664
7546 62.768
7547 62.7696
7548 62.7744
7549 62.776
7550 62.7824
7551 62.7824
7552 62.7936
7553 62.8048
7554 62.808
7555 62.8096
7556 62.8112
7557 62.8144
7558 62.8192
7559 62.824
7560 62.8272
7561 62.8336
7562 62.8368
7563 62.84
7564 62.84
7565 62.84
7566 62.8448
7567 62.8528
7568 62.8528
7569 62.856
7570 62.8576
7571 62.864
7572 62.8656
7573 62.8672
7574 62.8688
7575 62.8736
7576 62.8768
7577 62.88
7578 62.8816
7579 62.8832
7580 62.8864
7581 62.8928
7582 62.8976
7583 62.9008
7584 62.9024
7585 62.9136
7586 62.9136
7587 62.9168
7588 62.9184
7589 62.9248
7590 62.9264
7591 62.9296
7592 62.9296
7593 62.9376
7594 62.9376
7595 62.9392
7596 62.9408
7597 62.9408
7598 62.9504
7599 62.952
7600 62.952
7601 62.96
7602 62.96
7603 62.9648
7604 62.9792
7605 62.9808
7606 62.9824
7607 62.9952
7608 62.9968
7609 63.0096
7610 63.0144
7611 63.0176
7612 63.0176
7613 63.032
7614 63.0384
7615 63.0384
7616 63.0528
7617 63.0624
7618 63.0656
7619 63.0736
7620 63.0736
7621 63.0784
7622 63.096
7623 63.096
7624 63.0992
7625 63.0992
7626 63.104
7627 63.1056
7628 63.112
7629 63.1328
7630 63.1344
7631 63.1376
7632 63.1472
7633 63.1536
7634 63.1552
7635 63.16
7636 63.16
7637 63.168
7638 63.168
7639 63.168
7640 63.1744
7641 63.176
7642 63.1808
7643 63.1824
7644 63.184
7645 63.1856
7646 63.1872
7647 63.1904
7648 63.1904
7649 63.1904
7650 63.1936
7651 63.1968
7652 63.2064
7653 63.208
7654 63.2096
7655 63.2272
7656 63.232
7657 63.2336
7658 63.2368
7659 63.2432
7660 63.2528
7661 63.2576
7662 63.2592
7663 63.2704
7664 63.2768
7665 63.2848
7666 63.2912
7667 63.2944
7668 63.2976
7669 63.3024
7670 63.3024
7671 63.3168
7672 63.3168
7673 63.3248
7674 63.328
7675 63.3312
7676 63.336
7677 63.3424
7678 63.3488
7679 63.3632
7680 63.3648
7681 63.3664
7682 63.3696
7683 63.3808
7684 63.3824
7685 63.3984
7686 63.3984
7687 63.4
7688 63.4032
7689 63.4096
7690 63.4416
7691 63.4496
7692 63.4496
7693 63.4512
7694 63.4528
7695 63.4704
7696 63.4736
7697 63.4992
7698 63.5056
7699 63.5056
7700 63.512
7701 63.5136
7702 63.5168
7703 63.5168
7704 63.528
7705 63.528
7706 63.528
7707 63.5312
7708 63.5408
7709 63.5456
7710 63.5552
7711 63.5648
7712 63.5904
7713 63.5968
7714 63.6176
7715 63.6176
7716 63.624
7717 63.6256
7718 63.6272
7719 63.6336
7720 63.6336
7721 63.6416
7722 63.6416
7723 63.6464
7724 63.6512
7725 63.6592
7726 63.6608
7727 63.6656
7728 63.6672
7729 63.6752
7730 63.6816
7731 63.688
7732 63.6928
7733 63.6992
7734 63.704
7735 63.7088
7736 63.7216
7737 63.7296
7738 63.7392
7739 63.7392
7740 63.7504
7741 63.7568
7742 63.7648
7743 63.7664
7744 63.7744
7745 63.776
7746 63.7808
7747 63.784
7748 63.7856
7749 63.7968
7750 63.7984
7751 63.8016
7752 63.808
7753 63.808
7754 63.808
7755 63.8096
7756 63.8112
7757 63.8112
7758 63.816
7759 63.8192
7760 63.8192
7761 63.832
7762 63.8336
7763 63.84
7764 63.8512
7765 63.8608
7766 63.864
7767 63.864
7768 63.8768
7769 63.8976
7770 63.9008
7771 63.9024
7772 63.9072
7773 63.9136
7774 63.9136
7775 63.9152
7776 63.9152
7777 63.9184
7778 63.9216
7779 63.9232
7780 63.936
7781 63.936
7782 63.952
7783 63.9632
7784 63.9728
7785 63.9824
7786 63.984
7787 63.9872
7788 63.9904
7789 63.9904
7790 63.9936
7791 63.9968
7792 63.9968
7793 63.9984
7794 64.0016
7795 64.0016
7796 64.0016
7797 64.008
7798 64.008
7799 64.0208
7800 64.0272
7801 64.032
7802 64.0336
7803 64.0352
7804 64.0384
7805 64.04
7806 64.04
7807 64.0432
7808 64.0464
7809 64.0512
7810 64.0528
7811 64.072
7812 64.0736
7813 64.0768
7814 64.08
7815 64.08
7816 64.1136
7817 64.1136
7818 64.1136
7819 64.12
7820 64.1408
7821 64.1424
7822 64.1472
7823 64.1488
7824 64.1552
7825 64.1552
7826 64.1552
7827 64.16
7828 64.16
7829 64.1616
7830 64.1648
7831 64.1664
7832 64.1824
7833 64.1888
7834 64.192
7835 64.1952
7836 64.2064
7837 64.2176
7838 64.2224
7839 64.2304
7840 64.2304
7841 64.2352
7842 64.24
7843 64.2512
7844 64.2512
7845 64.2544
7846 64.256
7847 64.2576
7848 64.2592
7849 64.2656
7850 64.2704
7851 64.2704
7852 64.2784
7853 64.2832
7854 64.288
7855 64.2896
7856 64.2944
7857 64.3024
7858 64.3136
7859 64.32
7860 64.3248
7861 64.3344
7862 64.344
7863 64.344
7864 64.3456
7865 64.3456
7866 64.3472
7867 64.3664
7868 64.3696
7869 64.3728
7870 64.3904
7871 64.3904
7872 64.392
7873 64.3984
7874 64.4016
7875 64.4016
7876 64.4016
7877 64.408
7878 64.4096
7879 64.416
7880 64.416
7881 64.4176
7882 64.4192
7883 64.4192
7884 64.4208
7885 64.4208
7886 64.4256
7887 64.4256
7888 64.4288
7889 64.4352
7890 64.4368
7891 64.4448
7892 64.448
7893 64.4512
7894 64.4544
7895 64.4608
7896 64.464
7897 64.4656
7898 64.472
7899 64.472
7900 64.4736
7901 64.4768
7902 64.488
7903 64.4976
7904 64.4992
7905 64.5008
7906 64.5024
7907 64.5024
7908 64.5024
7909 64.5104
7910 64.5104
7911 64.528
7912 64.5328
7913 64.5328
7914 64.536
7915 64.5424
7916 64.5424
7917 64.5552
7918 64.5584
7919 64.5616
7920 64.5664
7921 64.5664
7922 64.5664
7923 64.568
7924 64.5712
7925 64.5728
7926 64.5728
7927 64.5792
7928 64.5808
7929 64.5872
7930 64.5904
7931 64.5936
7932 64.5968
7933 64.5984
7934 64.6048
7935 64.6048
7936 64.6096
7937 64.6144
7938 64.6192
7939 64.6208
7940 64.6224
7941 64.6288
7942 64.6336
7943 64.6496
7944 64.6528
7945 64.6544
7946 64.6656
7947 64.6688
7948 64.672
7949 64.6736
7950 64.6816
7951 64.6832
7952 64.688
7953 64.6976
7954 64.6992
7955 64.6992
7956 64.6992
7957 64.7008
7958 64.7024
7959 64.7072
7960 64.7104
7961 64.7104
7962 64.7168
7963 64.7216
7964 64.7264
7965 64.728
7966 64.7296
7967 64.7424
7968 64.7424
7969 64.7472
7970 64.7488
7971 64.7488
7972 64.752
7973 64.7616
7974 64.7696
7975 64.7728
7976 64.7776
7977 64.7856
7978 64.7904
7979 64.7904
7980 64.7936
7981 64.8016
7982 64.8048
7983 64.8048
7984 64.8064
7985 64.808
7986 64.8112
7987 64.8144
7988 64.8208
7989 64.8272
7990 64.8288
7991 64.8464
7992 64.8496
7993 64.8528
7994 64.8544
7995 64.8544
7996 64.8624
7997 64.864
7998 64.8672
7999 64.8672
8000 64.8704
8001 64.872
8002 64.8736
8003 64.8736
8004 64.8736
8005 64.8848
8006 64.8848
8007 64.8864
8008 64.888
8009 64.8992
8010 64.9008
8011 64.9072
8012 64.9088
8013 64.9088
8014 64.9104
8015 64.9248
8016 64.928
8017 64.9344
8018 64.9424
8019 64.9424
8020 64.9456
8021 64.9536
8022 64.9552
8023 64.9552
8024 64.96
8025 64.9712
8026 64.9744
8027 64.976
8028 64.9776
8029 64.9776
8030 64.9984
8031 64.9984
8032 65.0016
8033 65.0048
8034 65.0144
8035 65.0208
8036 65.0224
8037 65.024
8038 65.0256
8039 65.0368
8040 65.0384
8041 65.0448
8042 65.0496
8043 65.0496
8044 65.0512
8045 65.0512
8046 65.0512
8047 65.0544
8048 65.0576
8049 65.0656
8050 65.0704
8051 65.0736
8052 65.0768
8053 65.088
8054 65.1088
8055 65.1136
8056 65.1168
8057 65.128
8058 65.1328
8059 65.1424
8060 65.1504
8061 65.1536
8062 65.1568
8063 65.16
8064 65.1632
8065 65.1632
8066 65.168
8067 65.168
8068 65.1696
8069 65.1744
8070 65.176
8071 65.1776
8072 65.1792
8073 65.184
8074 65.1872
8075 65.1936
8076 65.208
8077 65.216
8078 65.216
8079 65.2256
8080 65.2384
8081 65.2448
8082 65.2544
8083 65.264
8084 65.2704
8085 65.2704
8086 65.28
8087 65.28
8088 65.2944
8089 65.2944
8090 65.2976
8091 65.3008
8092 65.3072
8093 65.3072
8094 65.3136
8095 65.3168
8096 65.3168
8097 65.3184
8098 65.3264
8099 65.3424
8100 65.3424
8101 65.3424
8102 65.3456
8103 65.3488
8104 65.3504
8105 65.352
8106 65.3536
8107 65.3584
8108 65.3616
8109 65.3664
8110 65.3712
8111 65.376
8112 65.376
8113 65.3824
8114 65.384
8115 65.3904
8116 65.3952
8117 65.3952
8118 65.3952
8119 65.3984
8120 65.4016
8121 65.408
8122 65.4096
8123 65.4144
8124 65.4192
8125 65.4208
8126 65.4304
8127 65.4336
8128 65.4368
8129 65.448
8130 65.4512
8131 65.4576
8132 65.4592
8133 65.4608
8134 65.4688
8135 65.472
8136 65.4752
8137 65.48
8138 65.4912
8139 65.496
8140 65.5072
8141 65.5088
8142 65.5104
8143 65.5168
8144 65.5168
8145 65.5184
8146 65.5184
8147 65.52
8148 65.5248
8149 65.5264
8150 65.5296
8151 65.544
8152 65.5456
8153 65.5456
8154 65.5488
8155 65.5488
8156 65.5552
8157 65.56
8158 65.5664
8159 65.5808
8160 65.584
8161 65.5856
8162 65.5968
8163 65.5968
8164 65.6064
8165 65.6064
8166 65.6192
8167 65.6256
8168 65.6272
8169 65.632
8170 65.6368
8171 65.6368
8172 65.648
8173 65.6496
8174 65.6496
8175 65.6528
8176 65.6592
8177 65.6704
8178 65.672
8179 65.6928
8180 65.6944
8181 65.7024
8182 65.7072
8183 65.7088
8184 65.7168
8185 65.728
8186 65.7296
8187 65.7344
8188 65.7344
8189 65.7376
8190 65.7408
8191 65.7408
8192 65.7472
8193 65.768
8194 65.7872
8195 65.7872
8196 65.7888
8197 65.7904
8198 65.8
8199 65.8032
8200 65.8064
8201 65.808
8202 65.8096
8203 65.8128
8204 65.824
8205 65.824
8206 65.832
8207 65.8464
8208 65.8464
8209 65.8464
8210 65.8496
8211 65.8512
8212 65.8544
8213 65.8544
8214 65.8704
8215 65.8816
8216 65.8912
8217 65.8944
8218 65.904
8219 65.9056
8220 65.9056
8221 65.9088
8222 65.9088
8223 65.9152
8224 65.9296
8225 65.9296
8226 65.936
8227 65.9392
8228 65.9408
8229 65.9424
8230 65.9424
8231 65.9456
8232 65.9472
8233 65.9504
8234 65.952
8235 65.9552
8236 65.9664
8237 65.9696
8238 65.9744
8239 65.9776
8240 65.9808
8241 65.9872
8242 65.9872
8243 65.9888
8244 65.992
8245 66
8246 66.0048
8247 66.016
8248 66.0224
8249 66.0224
8250 66.024
8251 66.032
8252 66.0336
8253 66.0416
8254 66.0432
8255 66.0576
8256 66.0576
8257 66.0592
8258 66.0624
8259 66.064
8260 66.064
8261 66.0672
8262 66.08
8263 66.08
8264 66.0944
8265 66.0944
8266 66.1056
8267 66.1168
8268 66.12
8269 66.12
8270 66.1216
8271 66.136
8272 66.1392
8273 66.1456
8274 66.1472
8275 66.1536
8276 66.1536
8277 66.1616
8278 66.1632
8279 66.1808
8280 66.1824
8281 66.1872
8282 66.1872
8283 66.1872
8284 66.1888
8285 66.192
8286 66.2
8287 66.2016
8288 66.2016
8289 66.2016
8290 66.2032
8291 66.2064
8292 66.2096
8293 66.2128
8294 66.216
8295 66.2288
8296 66.232
8297 66.232
8298 66.2336
8299 66.2368
8300 66.2368
8301 66.2384
8302 66.2688
8303 66.2736
8304 66.2784
8305 66.2784
8306 66.2944
8307 66.304
8308 66.3056
8309 66.3056
8310 66.312
8311 66.312
8312 66.3152
8313 66.3184
8314 66.3232
8315 66.3328
8316 66.3328
8317 66.3376
8318 66.3392
8319 66.3424
8320 66.344
8321 66.3648
8322 66.3648
8323 66.3664
8324 66.3744
8325 66.3744
8326 66.3984
8327 66.4112
8328 66.4144
8329 66.4176
8330 66.4224
8331 66.4256
8332 66.4256
8333 66.4336
8334 66.4352
8335 66.4352
8336 66.4368
8337 66.4448
8338 66.4464
8339 66.448
8340 66.4512
8341 66.4528
8342 66.4528
8343 66.4576
8344 66.4672
8345 66.4784
8346 66.4816
8347 66.4976
8348 66.512
8349 66.512
8350 66.5232
8351 66.5232
8352 66.5312
8353 66.5328
8354 66.5408
8355 66.5408
8356 66.5408
8357 66.5456
8358 66.5568
8359 66.5648
8360 66.5664
8361 66.5664
8362 66.5856
8363 66.5888
8364 66.5888
8365 66.6048
8366 66.608
8367 66.6416
8368 66.6416
8369 66.6432
8370 66.6496
8371 66.6512
8372 66.6592
8373 66.6784
8374 66.6896
8375 66.696
8376 66.6976
8377 66.7056
8378 66.7056
8379 66.7168
8380 66.7168
8381 66.7184
8382 66.7232
8383 66.7328
8384 66.7456
8385 66.7504
8386 66.7536
8387 66.7552
8388 66.7552
8389 66.768
8390 66.768
8391 66.768
8392 66.7712
8393 66.7744
8394 66.7744
8395 66.784
8396 66.792
8397 66.7952
8398 66.8
8399 66.8048
8400 66.8112
8401 66.8176
8402 66.8304
8403 66.8336
8404 66.8416
8405 66.8448
8406 66.8624
8407 66.8672
8408 66.872
8409 66.8752
8410 66.8816
8411 66.8848
8412 66.8848
8413 66.8912
8414 66.8944
8415 66.8976
8416 66.9056
8417 66.912
8418 66.9152
8419 66.9152
8420 66.9152
8421 66.928
8422 66.928
8423 66.9296
8424 66.9312
8425 66.9392
8426 66.944
8427 66.9472
8428 66.9664
8429 66.968
8430 66.9776
8431 66.9856
8432 66.9872
8433 66.9872
8434 66.9904
8435 66.9904
8436 66.9904
8437 66.9936
8438 66.9984
8439 67.0192
8440 67.0208
8441 67.024
8442 67.0256
8443 67.0304
8444 67.0544
8445 67.0576
8446 67.064
8447 67.0784
8448 67.0784
8449 67.08
8450 67.0832
8451 67.0848
8452 67.0944
8453 67.096
8454 67.1056
8455 67.1088
8456 67.1248
8457 67.128
8458 67.1408
8459 67.1424
8460 67.1456
8461 67.1488
8462 67.152
8463 67.1536
8464 67.1648
8465 67.1664
8466 67.1824
8467 67.184
8468 67.1888
8469 67.192
8470 67.2
8471 67.2
8472 67.2048
8473 67.2128
8474 67.216
8475 67.2176
8476 67.2192
8477 67.2288
8478 67.2432
8479 67.2512
8480 67.256
8481 67.256
8482 67.2656
8483 67.2704
8484 67.2768
8485 67.28
8486 67.2832
8487 67.2848
8488 67.2864
8489 67.312
8490 67.3168
8491 67.3184
8492 67.32
8493 67.32
8494 67.32
8495 67.3216
8496 67.3376
8497 67.3472
8498 67.3504
8499 67.3536
8500 67.3632
8501 67.3744
8502 67.3808
8503 67.3824
8504 67.4
8505 67.4016
8506 67.408
8507 67.408
8508 67.4096
8509 67.4096
8510 67.4128
8511 67.4224
8512 67.4352
8513 67.4352
8514 67.4432
8515 67.4512
8516 67.4544
8517 67.4736
8518 67.4768
8519 67.4928
8520 67.5072
8521 67.5072
8522 67.52
8523 67.5216
8524 67.5216
8525 67.5328
8526 67.5328
8527 67.5344
8528 67.5376
8529 67.5392
8530 67.5472
8531 67.5504
8532 67.5536
8533 67.5568
8534 67.5616
8535 67.5664
8536 67.576
8537 67.5792
8538 67.5808
8539 67.584
8540 67.5968
8541 67.6032
8542 67.6064
8543 67.6096
8544 67.616
8545 67.6224
8546 67.6224
8547 67.6272
8548 67.6304
8549 67.6384
8550 67.6384
8551 67.6432
8552 67.6432
8553 67.6592
8554 67.6608
8555 67.6624
8556 67.6656
8557 67.6704
8558 67.6768
8559 67.6768
8560 67.68
8561 67.68
8562 67.688
8563 67.7008
8564 67.7184
8565 67.7216
8566 67.728
8567 67.7328
8568 67.7328
8569 67.7344
8570 67.7376
8571 67.7456
8572 67.7568
8573 67.7664
8574 67.768
8575 67.7744
8576 67.7888
8577 67.7936
8578 67.7952
8579 67.7952
8580 67.7952
8581 67.8
8582 67.8016
8583 67.8064
8584 67.8096
8585 67.8144
8586 67.816
8587 67.8192
8588 67.8368
8589 67.8384
8590 67.84
8591 67.8464
8592 67.8464
8593 67.8464
8594 67.8608
8595 67.8608
8596 67.864
8597 67.8656
8598 67.8752
8599 67.8752
8600 67.8768
8601 67.8784
8602 67.8784
8603 67.888
8604 67.8896
8605 67.8976
8606 67.9088
8607 67.912
8608 67.9136
8609 67.9136
8610 67.9216
8611 67.9248
8612 67.9328
8613 67.9328
8614 67.96
8615 67.968
8616 67.984
8617 67.9856
8618 67.9856
8619 68
8620 68
8621 68.0032
8622 68.0112
8623 68.0192
8624 68.0208
8625 68.0224
8626 68.0304
8627 68.0336
8628 68.04
8629 68.0432
8630 68.0448
8631 68.0448
8632 68.0608
8633 68.0624
8634 68.072
8635 68.0736
8636 68.0736
8637 68.0752
8638 68.0768
8639 68.0816
8640 68.0928
8641 68.0944
8642 68.0992
8643 68.104
8644 68.1056
8645 68.1056
8646 68.1104
8647 68.1104
8648 68.112
8649 68.1232
8650 68.1248
8651 68.128
8652 68.1296
8653 68.1376
8654 68.1408
8655 68.1584
8656 68.16
8657 68.1648
8658 68.1696
8659 68.1696
8660 68.1728
8661 68.1744
8662 68.2
8663 68.2032
8664 68.208
8665 68.208
8666 68.2112
8667 68.2128
8668 68.2128
8669 68.2208
8670 68.2224
8671 68.2304
8672 68.2368
8673 68.24
8674 68.2592
8675 68.2672
8676 68.2736
8677 68.2784
8678 68.2944
8679 68.3088
8680 68.3152
8681 68.32
8682 68.32
8683 68.3248
8684 68.3312
8685 68.3344
8686 68.336
8687 68.352
8688 68.368
8689 68.3712
8690 68.384
8691 68.3856
8692 68.3888
8693 68.3888
8694 68.3888
8695 68.3888
8696 68.3936
8697 68.408
8698 68.4128
8699 68.4176
8700 68.4288
8701 68.432
8702 68.4352
8703 68.4352
8704 68.4352
8705 68.4368
8706 68.4384
8707 68.456
8708 68.456
8709 68.464
8710 68.4656
8711 68.4688
8712 68.472
8713 68.48
8714 68.4848
8715 68.4928
8716 68.5024
8717 68.504
8718 68.5072
8719 68.5168
8720 68.5184
8721 68.5264
8722 68.5376
8723 68.5552
8724 68.5632
8725 68.5696
8726 68.5728
8727 68.5728
8728 68.5856
8729 68.592
8730 68.5936
8731 68.6
8732 68.6032
8733 68.6064
8734 68.6128
8735 68.6176
8736 68.6176
8737 68.6224
8738 68.6304
8739 68.648
8740 68.6512
8741 68.7024
8742 68.712
8743 68.7136
8744 68.7216
8745 68.7232
8746 68.7296
8747 68.7312
8748 68.7312
8749 68.7328
8750 68.7344
8751 68.7376
8752 68.7392
8753 68.7472
8754 68.7488
8755 68.7504
8756 68.752
8757 68.7552
8758 68.7584
8759 68.7664
8760 68.768
8761 68.7728
8762 68.7824
8763 68.784
8764 68.7856
8765 68.7888
8766 68.7936
8767 68.8096
8768 68.8128
8769 68.8176
8770 68.824
8771 68.8272
8772 68.8304
8773 68.832
8774 68.8352
8775 68.8368
8776 68.8384
8777 68.8432
8778 68.8448
8779 68.8512
8780 68.8512
8781 68.8528
8782 68.8544
8783 68.856
8784 68.856
8785 68.856
8786 68.8592
8787 68.8624
8788 68.864
8789 68.8704
8790 68.8752
8791 68.8832
8792 68.8864
8793 68.8944
8794 68.896
8795 68.896
8796 68.9072
8797 68.9088
8798 68.9088
8799 68.912
8800 68.9136
8801 68.92
8802 68.9216
8803 68.9232
8804 68.9232
8805 68.9264
8806 68.9392
8807 68.9392
8808 68.9456
8809 68.9472
8810 68.9472
8811 68.9536
8812 68.9648
8813 68.9648
8814 68.9728
8815 68.9728
8816 68.9744
8817 68.9776
8818 68.9776
8819 68.9808
8820 68.9824
8821 68.9888
8822 68.9888
8823 68.9968
8824 69.0016
8825 69.0112
8826 69.0112
8827 69.016
8828 69.0192
8829 69.0208
8830 69.024
8831 69.0304
8832 69.032
8833 69.0352
8834 69.0368
8835 69.048
8836 69.0496
8837 69.0576
8838 69.0608
8839 69.0624
8840 69.0656
8841 69.0656
8842 69.072
8843 69.0912
8844 69.096
8845 69.096
8846 69.096
8847 69.0992
8848 69.1008
8849 69.104
8850 69.1088
8851 69.112
8852 69.1136
8853 69.1136
8854 69.1136
8855 69.1152
8856 69.1152
8857 69.12
8858 69.1216
8859 69.1232
8860 69.1328
8861 69.1344
8862 69.1392
8863 69.1424
8864 69.1488
8865 69.152
8866 69.1552
8867 69.1552
8868 69.1552
8869 69.1696
8870 69.1744
8871 69.1824
8872 69.1872
8873 69.1872
8874 69.1984
8875 69.2
8876 69.2016
8877 69.208
8878 69.2096
8879 69.2208
8880 69.224
8881 69.2288
8882 69.2448
8883 69.248
8884 69.2544
8885 69.2576
8886 69.2656
8887 69.2832
8888 69.2848
8889 69.2864
8890 69.288
8891 69.2928
8892 69.2944
8893 69.3008
8894 69.3136
8895 69.3152
8896 69.3152
8897 69.344
8898 69.3472
8899 69.3488
8900 69.352
8901 69.3552
8902 69.3664
8903 69.368
8904 69.384
8905 69.3872
8906 69.3888
8907 69.3936
8908 69.3936
8909 69.3968
8910 69.3968
8911 69.4032
8912 69.4096
8913 69.4096
8914 69.4112
8915 69.4112
8916 69.4144
8917 69.4144
8918 69.4144
8919 69.4208
8920 69.4224
8921 69.4256
8922 69.4288
8923 69.4368
8924 69.4384
8925 69.44
8926 69.4416
8927 69.4464
8928 69.448
8929 69.4496
8930 69.464
8931 69.472
8932 69.4768
8933 69.4768
8934 69.4816
8935 69.4848
8936 69.488
8937 69.5072
8938 69.5104
8939 69.5136
8940 69.5152
8941 69.5184
8942 69.5232
8943 69.5296
8944 69.5296
8945 69.5392
8946 69.5408
8947 69.5504
8948 69.5568
8949 69.56
8950 69.5632
8951 69.5696
8952 69.608
8953 69.6128
8954 69.6176
8955 69.6192
8956 69.6336
8957 69.6368
8958 69.6432
8959 69.656
8960 69.656
8961 69.6592
8962 69.6672
8963 69.6736
8964 69.6736
8965 69.6768
8966 69.6816
8967 69.688
8968 69.6896
8969 69.6928
8970 69.6992
8971 69.7008
8972 69.7088
8973 69.7104
8974 69.7104
8975 69.712
8976 69.7136
8977 69.7184
8978 69.72
8979 69.7424
8980 69.744
8981 69.7456
8982 69.76
8983 69.7632
8984 69.7664
8985 69.7872
8986 69.7888
8987 69.7904
8988 69.7952
8989 69.7952
8990 69.8
8991 69.8
8992 69.8096
8993 69.8112
8994 69.8144
8995 69.816
8996 69.8176
8997 69.8224
8998 69.8368
8999 69.8384
9000 69.84
9001 69.8464
9002 69.8592
9003 69.8608
9004 69.8704
9005 69.8736
9006 69.8768
9007 69.8816
9008 69.8832
9009 69.888
9010 69.8912
9011 69.9008
9012 69.9024
9013 69.9072
9014 69.9072
9015 69.9168
9016 69.9184
9017 69.92
9018 69.9232
9019 69.9248
9020 69.9264
9021 69.9392
9022 69.944
9023 69.944
9024 69.944
9025 69.9456
9026 69.9504
9027 69.9616
9028 69.9632
9029 69.9632
9030 69.9648
9031 69.9744
9032 69.976
9033 69.9856
9034 69.992
9035 70
9036 70
9037 70.0016
9038 70.0048
9039 70.008
9040 70.0192
9041 70.0384
9042 70.04
9043 70.0448
9044 70.0592
9045 70.064
9046 70.0704
9047 70.072
9048 70.0736
9049 70.0832
9050 70.088
9051 70.0912
9052 70.0944
9053 70.1008
9054 70.1024
9055 70.104
9056 70.1072
9057 70.1072
9058 70.1088
9059 70.1136
9060 70.1168
9061 70.1248
9062 70.1264
9063 70.1296
9064 70.1312
9065 70.1328
9066 70.16
9067 70.1648
9068 70.1648
9069 70.168
9070 70.1904
9071 70.192
9072 70.1984
9073 70.2016
9074 70.2032
9075 70.2064
9076 70.2096
9077 70.2208
9078 70.224
9079 70.224
9080 70.232
9081 70.248
9082 70.2576
9083 70.2576
9084 70.2608
9085 70.2608
9086 70.2608
9087 70.2624
9088 70.2736
9089 70.2752
9090 70.28
9091 70.2848
9092 70.2864
9093 70.2912
9094 70.2928
9095 70.2992
9096 70.3056
9097 70.3072
9098 70.3072
9099 70.3152
9100 70.3168
9101 70.3232
9102 70.336
9103 70.3376
9104 70.3392
9105 70.3392
9106 70.3408
9107 70.352
9108 70.3552
9109 70.3568
9110 70.3568
9111 70.3584
9112 70.3584
9113 70.3712
9114 70.3728
9115 70.3824
9116 70.384
9117 70.3936
9118 70.3968
9119 70.4096
9120 70.4144
9121 70.4144
9122 70.4176
9123 70.4208
9124 70.4208
9125 70.44
9126 70.4416
9127 70.4416
9128 70.4448
9129 70.4544
9130 70.4576
9131 70.4672
9132 70.472
9133 70.4736
9134 70.4832
9135 70.488
9136 70.4912
9137 70.5024
9138 70.5104
9139 70.52
9140 70.5264
9141 70.528
9142 70.528
9143 70.5472
9144 70.5488
9145 70.5504
9146 70.5904
9147 70.592
9148 70.5936
9149 70.5968
9150 70.6096
9151 70.6112
9152 70.624
9153 70.624
9154 70.6272
9155 70.6288
9156 70.6464
9157 70.648
9158 70.6544
9159 70.6624
9160 70.672
9161 70.6848
9162 70.6976
9163 70.6992
9164 70.7008
9165 70.7072
9166 70.7104
9167 70.7104
9168 70.7136
9169 70.7136
9170 70.7184
9171 70.72
9172 70.728
9173 70.728
9174 70.728
9175 70.7296
9176 70.7376
9177 70.7392
9178 70.744
9179 70.7472
9180 70.752
9181 70.7552
9182 70.7632
9183 70.7648
9184 70.768
9185 70.7696
9186 70.7728
9187 70.776
9188 70.7824
9189 70.784
9190 70.7872
9191 70.7904
9192 70.8
9193 70.8
9194 70.8
9195 70.8064
9196 70.8112
9197 70.816
9198 70.8208
9199 70.8224
9200 70.8288
9201 70.8288
9202 70.8304
9203 70.832
9204 70.832
9205 70.832
9206 70.8336
9207 70.8416
9208 70.8416
9209 70.8416
9210 70.848
9211 70.8512
9212 70.8528
9213 70.8592
9214 70.8608
9215 70.8608
9216 70.8656
9217 70.8736
9218 70.8752
9219 70.888
9220 70.8896
9221 70.8912
9222 70.8944
9223 70.9056
9224 70.9072
9225 70.9088
9226 70.9104
9227 70.9216
9228 70.9296
9229 70.9344
9230 70.936
9231 70.9376
9232 70.9408
9233 70.944
9234 70.9472
9235 70.9488
9236 70.952
9237 70.952
9238 70.9584
9239 70.968
9240 70.968
9241 70.9712
9242 70.9728
9243 70.9728
9244 70.9744
9245 70.9776
9246 70.9776
9247 70.9824
9248 70.9952
9249 70.9968
9250 70.9984
9251 71.0048
9252 71.0272
9253 71.032
9254 71.0352
9255 71.0352
9256 71.0368
9257 71.0368
9258 71.0368
9259 71.0384
9260 71.048
9261 71.0496
9262 71.056
9263 71.0592
9264 71.0624
9265 71.064
9266 71.072
9267 71.0736
9268 71.0752
9269 71.0832
9270 71.088
9271 71.088
9272 71.088
9273 71.0944
9274 71.1008
9275 71.1024
9276 71.104
9277 71.104
9278 71.1072
9279 71.1072
9280 71.1104
9281 71.112
9282 71.1168
9283 71.12
9284 71.128
9285 71.1328
9286 71.1408
9287 71.1424
9288 71.1424
9289 71.1552
9290 71.16
9291 71.1632
9292 71.1648
9293 71.168
9294 71.1824
9295 71.1824
9296 71.1824
9297 71.184
9298 71.1856
9299 71.1872
9300 71.1904
9301 71.1904
9302 71.1984
9303 71.1984
9304 71.2
9305 71.2016
9306 71.208
9307 71.2128
9308 71.216
9309 71.2192
9310 71.2224
9311 71.2368
9312 71.2384
9313 71.2432
9314 71.2448
9315 71.2496
9316 71.2544
9317 71.2656
9318 71.2752
9319 71.2752
9320 71.2784
9321 71.28
9322 71.2816
9323 71.3024
9324 71.304
9325 71.3056
9326 71.3104
9327 71.312
9328 71.312
9329 71.3136
9330 71.3184
9331 71.3216
9332 71.3248
9333 71.3264
9334 71.328
9335 71.328
9336 71.3312
9337 71.3328
9338 71.336
9339 71.3392
9340 71.3472
9341 71.3504
9342 71.352
9343 71.3536
9344 71.3536
9345 71.3584
9346 71.3632
9347 71.368
9348 71.3712
9349 71.3776
9350 71.3776
9351 71.3776
9352 71.3776
9353 71.3808
9354 71.3936
9355 71.4016
9356 71.4048
9357 71.4064
9358 71.408
9359 71.4096
9360 71.4112
9361 71.424
9362 71.4352
9363 71.4352
9364 71.44
9365 71.4448
9366 71.4624
9367 71.4736
9368 71.4816
9369 71.4848
9370 71.488
9371 71.4912
9372 71.4912
9373 71.4928
9374 71.4944
9375 71.496
9376 71.4976
9377 71.5008
9378 71.504
9379 71.5088
9380 71.512
9381 71.5136
9382 71.5168
9383 71.5216
9384 71.5408
9385 71.5408
9386 71.5472
9387 71.552
9388 71.552
9389 71.5552
9390 71.568
9391 71.5728
9392 71.576
9393 71.576
9394 71.5776
9395 71.5968
9396 71.6176
9397 71.6176
9398 71.6272
9399 71.6336
9400 71.6352
9401 71.6368
9402 71.6592
9403 71.6592
9404 71.6608
9405 71.6624
9406 71.664
9407 71.672
9408 71.6752
9409 71.6768
9410 71.6784
9411 71.68
9412 71.6816
9413 71.688
9414 71.6928
9415 71.696
9416 71.7008
9417 71.7088
9418 71.7104
9419 71.7136
9420 71.7264
9421 71.728
9422 71.7344
9423 71.7344
9424 71.7376
9425 71.7472
9426 71.752
9427 71.76
9428 71.7632
9429 71.7744
9430 71.7776
9431 71.7792
9432 71.7984
9433 71.8
9434 71.8064
9435 71.808
9436 71.8096
9437 71.8176
9438 71.824
9439 71.8288
9440 71.8432
9441 71.856
9442 71.8624
9443 71.8672
9444 71.872
9445 71.8832
9446 71.8832
9447 71.8864
9448 71.8912
9449 71.8912
9450 71.8912
9451 71.8976
9452 71.8992
9453 71.8992
9454 71.9024
9455 71.9056
9456 71.912
9457 71.9136
9458 71.9216
9459 71.9312
9460 71.9312
9461 71.9536
9462 71.9552
9463 71.96
9464 71.9648
9465 71.9648
9466 71.9648
9467 71.9664
9468 71.976
9469 71.984
9470 71.992
9471 71.9952
9472 71.9984
9473 71.9984
9474 72
9475 72.0032
9476 72.008
9477 72.0128
9478 72.0144
9479 72.0288
9480 72.0288
9481 72.0304
9482 72.0336
9483 72.0336
9484 72.04
9485 72.048
9486 72.048
9487 72.0496
9488 72.0496
9489 72.0512
9490 72.0592
9491 72.0608
9492 72.0608
9493 72.0656
9494 72.0672
9495 72.0672
9496 72.072
9497 72.0736
9498 72.0848
9499 72.1024
9500 72.1088
9501 72.1104
9502 72.1232
9503 72.1248
9504 72.128
9505 72.1312
9506 72.136
9507 72.1456
9508 72.1488
9509 72.1552
9510 72.1552
9511 72.1568
9512 72.1568
9513 72.1584
9514 72.1584
9515 72.1632
9516 72.1632
9517 72.1648
9518 72.1744
9519 72.176
9520 72.1792
9521 72.1808
9522 72.1824
9523 72.184
9524 72.2016
9525 72.2096
9526 72.2096
9527 72.2112
9528 72.2176
9529 72.224
9530 72.2304
9531 72.2432
9532 72.248
9533 72.2528
9534 72.2592
9535 72.2608
9536 72.2608
9537 72.264
9538 72.2672
9539 72.2704
9540 72.272
9541 72.2752
9542 72.2832
9543 72.2944
9544 72.296
9545 72.2976
9546 72.3008
9547 72.304
9548 72.304
9549 72.3072
9550 72.3088
9551 72.3136
9552 72.3152
9553 72.3152
9554 72.3296
9555 72.3312
9556 72.336
9557 72.3488
9558 72.3504
9559 72.3536
9560 72.3568
9561 72.36
9562 72.3616
9563 72.3616
9564 72.3648
9565 72.3808
9566 72.384
9567 72.3872
9568 72.3872
9569 72.3936
9570 72.4
9571 72.4128
9572 72.4208
9573 72.4288
9574 72.4304
9575 72.4352
9576 72.4416
9577 72.448
9578 72.448
9579 72.4496
9580 72.456
9581 72.4656
9582 72.4672
9583 72.4864
9584 72.4864
9585 72.4864
9586 72.4928
9587 72.4976
9588 72.4976
9589 72.5104
9590 72.52
9591 72.5248
9592 72.536
9593 72.5392
9594 72.5408
9595 72.5472
9596 72.5488
9597 72.5488
9598 72.5488
9599 72.5488
9600 72.5568
9601 72.56
9602 72.5632
9603 72.5776
9604 72.5776
9605 72.584
9606 72.584
9607 72.5904
9608 72.5936
9609 72.5968
9610 72.6128
9611 72.6208
9612 72.6256
9613 72.6272
9614 72.6304
9615 72.64
9616 72.64
9617 72.64
9618 72.648
9619 72.6496
9620 72.6544
9621 72.6576
9622 72.6576
9623 72.6688
9624 72.6688
9625 72.6736
9626 72.6784
9627 72.6816
9628 72.6848
9629 72.6848
9630 72.6944
9631 72.7008
9632 72.7024
9633 72.704
9634 72.7088
9635 72.712
9636 72.7152
9637 72.7184
9638 72.728
9639 72.7328
9640 72.7344
9641 72.7344
9642 72.7376
9643 72.7408
9644 72.7456
9645 72.7456
9646 72.7472
9647 72.7488
9648 72.752
9649 72.7536
9650 72.7584
9651 72.7616
9652 72.768
9653 72.7712
9654 72.7728
9655 72.7744
9656 72.7776
9657 72.7808
9658 72.7872
9659 72.7936
9660 72.7968
9661 72.7984
9662 72.8048
9663 72.8096
9664 72.8096
9665 72.8144
9666 72.8256
9667 72.8272
9668 72.8288
9669 72.8432
9670 72.8432
9671 72.848
9672 72.8624
9673 72.8672
9674 72.8736
9675 72.8784
9676 72.88
9677 72.8848
9678 72.8864
9679 72.8912
9680 72.8928
9681 72.896
9682 72.9104
9683 72.9136
9684 72.9168
9685 72.9168
9686 72.92
9687 72.9264
9688 72.928
9689 72.9312
9690 72.9344
9691 72.9536
9692 72.9552
9693 72.96
9694 72.9728
9695 72.9728
9696 72.976
9697 72.9776
9698 72.9808
9699 72.9856
9700 72.9968
9701 72.9984
9702 73
9703 73.0016
9704 73.0096
9705 73.0192
9706 73.0192
9707 73.024
9708 73.024
9709 73.024
9710 73.0272
9711 73.0384
9712 73.0416
9713 73.0448
9714 73.0528
9715 73.0672
9716 73.0688
9717 73.0736
9718 73.0752
9719 73.0752
9720 73.08
9721 73.0816
9722 73.0816
9723 73.0864
9724 73.1024
9725 73.1024
9726 73.1104
9727 73.112
9728 73.1184
9729 73.1232
9730 73.1264
9731 73.1344
9732 73.1424
9733 73.1456
9734 73.1504
9735 73.1568
9736 73.1584
9737 73.1744
9738 73.1792
9739 73.1824
9740 73.1888
9741 73.192
9742 73.2016
9743 73.2032
9744 73.2128
9745 73.2144
9746 73.2176
9747 73.224
9748 73.2272
9749 73.2288
9750 73.232
9751 73.2448
9752 73.2512
9753 73.2544
9754 73.264
9755 73.2656
9756 73.2672
9757 73.296
9758 73.2976
9759 73.3136
9760 73.3184
9761 73.3184
9762 73.3216
9763 73.3312
9764 73.3328
9765 73.3392
9766 73.3392
9767 73.3392
9768 73.344
9769 73.3456
9770 73.352
9771 73.3584
9772 73.3696
9773 73.3744
9774 73.3776
9775 73.3792
9776 73.3856
9777 73.3968
9778 73.3984
9779 73.3984
9780 73.416
9781 73.4176
9782 73.4192
9783 73.4384
9784 73.4528
9785 73.456
9786 73.4672
9787 73.4672
9788 73.4752
9789 73.4752
9790 73.4784
9791 73.4848
9792 73.4896
9793 73.4944
9794 73.4976
9795 73.4992
9796 73.504
9797 73.5104
9798 73.5104
9799 73.512
9800 73.5136
9801 73.5152
9802 73.5184
9803 73.5232
9804 73.5232
9805 73.5232
9806 73.5264
9807 73.528
9808 73.5296
9809 73.5344
9810 73.5376
9811 73.5456
9812 73.5488
9813 73.56
9814 73.5712
9815 73.5728
9816 73.5824
9817 73.584
9818 73.592
9819 73.5968
9820 73.5968
9821 73.6
9822 73.6032
9823 73.6048
9824 73.6192
9825 73.6208
9826 73.6224
9827 73.6272
9828 73.6304
9829 73.632
9830 73.632
9831 73.6336
9832 73.6336
9833 73.6352
9834 73.64
9835 73.64
9836 73.6416
9837 73.6432
9838 73.6448
9839 73.6464
9840 73.656
9841 73.664
9842 73.664
9843 73.6656
9844 73.6688
9845 73.6688
9846 73.6688
9847 73.6752
9848 73.6784
9849 73.68
9850 73.6928
9851 73.6944
9852 73.7024
9853 73.7072
9854 73.712
9855 73.7296
9856 73.7312
9857 73.7408
9858 73.744
9859 73.7488
9860 73.7504
9861 73.7504
9862 73.752
9863 73.7536
9864 73.76
9865 73.768
9866 73.7744
9867 73.784
9868 73.8064
9869 73.8064
9870 73.808
9871 73.8224
9872 73.8304
9873 73.8336
9874 73.8512
9875 73.8528
9876 73.864
9877 73.864
9878 73.8768
9879 73.8832
9880 73.8928
9881 73.9024
9882 73.9024
9883 73.9056
9884 73.9104
9885 73.9136
9886 73.9184
9887 73.928
9888 73.9456
9889 73.9568
9890 73.968
9891 73.9744
9892 73.9744
9893 73.9808
9894 74.0096
9895 74.0096
9896 74.0128
9897 74.0128
9898 74.0144
9899 74.016
9900 74.0176
9901 74.0192
9902 74.0224
9903 74.0272
9904 74.0352
9905 74.0496
9906 74.0544
9907 74.0736
9908 74.0768
9909 74.0768
9910 74.0768
9911 74.08
9912 74.0816
9913 74.0832
9914 74.0912
9915 74.0928
9916 74.0944
9917 74.104
9918 74.1056
9919 74.1152
9920 74.1152
9921 74.1168
9922 74.1216
9923 74.1232
9924 74.1248
9925 74.1312
9926 74.136
9927 74.1424
9928 74.1456
9929 74.1488
9930 74.152
9931 74.1584
9932 74.16
9933 74.1616
9934 74.1664
9935 74.168
9936 74.1696
9937 74.1792
9938 74.1888
9939 74.1904
9940 74.1936
9941 74.2032
9942 74.2096
9943 74.2128
9944 74.2128
9945 74.2144
9946 74.2144
9947 74.2208
9948 74.2208
9949 74.2224
9950 74.2288
9951 74.2368
9952 74.2416
9953 74.2416
9954 74.2496
9955 74.2496
9956 74.2512
9957 74.2608
9958 74.2656
9959 74.2704
9960 74.2736
9961 74.2864
9962 74.2896
9963 74.2928
9964 74.3104
9965 74.3232
9966 74.3232
9967 74.3408
9968 74.344
9969 74.36
9970 74.3616
9971 74.3632
9972 74.3648
9973 74.3648
9974 74.376
9975 74.3776
9976 74.3824
9977 74.384
9978 74.384
9979 74.3936
9980 74.3968
9981 74.416
9982 74.4176
9983 74.4176
9984 74.4256
9985 74.4272
9986 74.4416
9987 74.4464
9988 74.4496
9989 74.4528
9990 74.4528
9991 74.456
9992 74.4704
9993 74.472
9994 74.472
9995 74.48
9996 74.4848
9997 74.4848
9998 74.488
9999 74.496
10000 74.4992
10001 74.5056
10002 74.5056
10003 74.5136
10004 74.5184
10005 74.5184
10006 74.5232
10007 74.536
10008 74.5376
10009 74.5408
10010 74.544
10011 74.5616
10012 74.5664
10013 74.568
10014 74.5712
10015 74.5728
10016 74.5744
10017 74.5824
10018 74.5856
10019 74.5856
10020 74.5856
10021 74.592
10022 74.592
10023 74.5984
10024 74.6064
10025 74.6064
10026 74.6096
10027 74.6224
10028 74.624
10029 74.632
10030 74.6368
10031 74.6384
10032 74.64
10033 74.64
10034 74.6416
10035 74.6512
10036 74.6528
10037 74.6592
10038 74.6608
10039 74.6624
10040 74.6736
10041 74.68
10042 74.6816
10043 74.688
10044 74.688
10045 74.696
10046 74.7008
10047 74.7008
10048 74.7008
10049 74.7056
10050 74.7104
10051 74.712
10052 74.7168
10053 74.7248
10054 74.7312
10055 74.7344
10056 74.736
10057 74.736
10058 74.7408
10059 74.7424
10060 74.7456
10061 74.7472
10062 74.7568
10063 74.7648
10064 74.7664
10065 74.768
10066 74.7696
10067 74.776
10068 74.7824
10069 74.7904
10070 74.8
10071 74.816
10072 74.8208
10073 74.824
10074 74.832
10075 74.8336
10076 74.8368
10077 74.8368
10078 74.8368
10079 74.8416
10080 74.8464
10081 74.8464
10082 74.8512
10083 74.8592
10084 74.8608
10085 74.88
10086 74.8848
10087 74.8848
10088 74.8896
10089 74.8912
10090 74.8944
10091 74.8976
10092 74.9104
10093 74.9104
10094 74.9136
10095 74.9264
10096 74.9504
10097 74.9504
10098 74.9504
10099 74.9568
10100 74.96
10101 74.9632
10102 74.9648
10103 74.9664
10104 74.9744
10105 74.976
10106 74.9824
10107 74.9888
10108 74.9904
10109 74.9952
10110 75
10111 75.0016
10112 75.0144
10113 75.0208
10114 75.0224
10115 75.0272
10116 75.0272
10117 75.04
10118 75.0512
10119 75.0576
10120 75.0672
10121 75.0688
10122 75.0768
10123 75.0832
10124 75.0848
10125 75.0864
10126 75.0992
10127 75.1072
10128 75.1072
10129 75.1088
10130 75.112
10131 75.1152
10132 75.1184
10133 75.12
10134 75.1248
10135 75.1264
10136 75.1264
10137 75.1296
10138 75.1312
10139 75.1328
10140 75.144
10141 75.1472
10142 75.1504
10143 75.16
10144 75.1696
10145 75.1712
10146 75.1744
10147 75.1744
10148 75.1792
10149 75.1808
10150 75.1872
10151 75.1872
10152 75.192
10153 75.1936
10154 75.1968
10155 75.2
10156 75.2096
10157 75.2128
10158 75.216
10159 75.216
10160 75.2192
10161 75.2192
10162 75.2208
10163 75.2224
10164 75.2352
10165 75.2352
10166 75.2352
10167 75.2416
10168 75.2448
10169 75.2512
10170 75.2512
10171 75.2544
10172 75.256
10173 75.2592
10174 75.2688
10175 75.2848
10176 75.2864
10177 75.288
10178 75.288
10179 75.2896
10180 75.2896
10181 75.2928
10182 75.296
10183 75.296
10184 75.3008
10185 75.3072
10186 75.3072
10187 75.3088
10188 75.3088
10189 75.3104
10190 75.3232
10191 75.3264
10192 75.3264
10193 75.3296
10194 75.3312
10195 75.3312
10196 75.3312
10197 75.3312
10198 75.3328
10199 75.3376
10200 75.3408
10201 75.3424
10202 75.3456
10203 75.3472
10204 75.3504
10205 75.352
10206 75.3568
10207 75.36
10208 75.3648
10209 75.3664
10210 75.3664
10211 75.3696
10212 75.3728
10213 75.376
10214 75.376
10215 75.3952
10216 75.3984
10217 75.4112
10218 75.4272
10219 75.4272
10220 75.4336
10221 75.4336
10222 75.4416
10223 75.4416
10224 75.4448
10225 75.4464
10226 75.4544
10227 75.456
10228 75.4592
10229 75.4624
10230 75.4688
10231 75.4752
10232 75.4752
10233 75.4832
10234 75.4864
10235 75.496
10236 75.496
10237 75.504
10238 75.5104
10239 75.5168
10240 75.52
10241 75.5376
10242 75.5472
10243 75.5584
10244 75.5584
10245 75.5616
10246 75.5648
10247 75.5648
10248 75.5664
10249 75.5712
10250 75.5776
10251 75.5776
10252 75.5776
10253 75.5792
10254 75.5792
10255 75.5808
10256 75.584
10257 75.584
10258 75.584
10259 75.5952
10260 75.5984
10261 75.608
10262 75.608
10263 75.6096
10264 75.6144
10265 75.6208
10266 75.6208
10267 75.6224
10268 75.6224
10269 75.632
10270 75.6336
10271 75.64
10272 75.6416
10273 75.6416
10274 75.6464
10275 75.6624
10276 75.672
10277 75.6752
10278 75.6768
10279 75.6896
10280 75.6912
10281 75.6928
10282 75.6928
10283 75.696
10284 75.7008
10285 75.7056
10286 75.7072
10287 75.7088
10288 75.7088
10289 75.7184
10290 75.72
10291 75.72
10292 75.7248
10293 75.7264
10294 75.7296
10295 75.736
10296 75.736
10297 75.7392
10298 75.7504
10299 75.7536
10300 75.7664
10301 75.7888
10302 75.7952
10303 75.7984
10304 75.8064
10305 75.8096
10306 75.8128
10307 75.8144
10308 75.816
10309 75.8176
10310 75.8272
10311 75.8272
10312 75.8304
10313 75.8336
10314 75.8368
10315 75.8384
10316 75.8416
10317 75.8416
10318 75.8432
10319 75.856
10320 75.8592
10321 75.8624
10322 75.864
10323 75.8656
10324 75.8688
10325 75.872
10326 75.8736
10327 75.8848
10328 75.8864
10329 75.8912
10330 75.8928
10331 75.9136
10332 75.9136
10333 75.9152
10334 75.92
10335 75.9248
10336 75.9264
10337 75.9264
10338 75.928
10339 75.9296
10340 75.9392
10341 75.9552
10342 75.9632
10343 75.9696
10344 75.984
10345 75.984
10346 75.9872
10347 75.9968
10348 75.9984
10349 75.9984
10350 76.008
10351 76.0128
10352 76.0144
10353 76.0192
10354 76.0192
10355 76.0192
10356 76.0208
10357 76.0208
10358 76.0256
10359 76.0288
10360 76.0288
10361 76.0352
10362 76.0384
10363 76.0416
10364 76.0512
10365 76.0592
10366 76.0608
10367 76.0656
10368 76.0688
10369 76.0752
10370 76.0768
10371 76.0768
10372 76.0768
10373 76.0784
10374 76.0816
10375 76.0816
10376 76.0864
10377 76.0864
10378 76.0864
10379 76.088
10380 76.088
10381 76.0912
10382 76.0928
10383 76.0944
10384 76.0976
10385 76.1056
10386 76.1088
10387 76.112
10388 76.1152
10389 76.1184
10390 76.12
10391 76.1264
10392 76.1408
10393 76.1488
10394 76.1488
10395 76.152
10396 76.1552
10397 76.16
10398 76.1712
10399 76.176
10400 76.184
10401 76.1888
10402 76.2032
10403 76.2208
10404 76.2224
10405 76.2224
10406 76.224
10407 76.2272
10408 76.2384
10409 76.2384
10410 76.2512
10411 76.2624
10412 76.3056
10413 76.3168
10414 76.32
10415 76.32
10416 76.3232
10417 76.3424
10418 76.344
10419 76.3472
10420 76.3504
10421 76.352
10422 76.3584
10423 76.36
10424 76.3632
10425 76.3648
10426 76.3696
10427 76.3728
10428 76.3744
10429 76.3824
10430 76.3888
10431 76.4192
10432 76.4208
10433 76.4288
10434 76.4304
10435 76.44
10436 76.4448
10437 76.4464
10438 76.4592
10439 76.4608
10440 76.4624
10441 76.4656
10442 76.4752
10443 76.4768
10444 76.4768
10445 76.4832
10446 76.4864
10447 76.4896
10448 76.4912
10449 76.4976
10450 76.4992
10451 76.5024
10452 76.5056
10453 76.5104
10454 76.5152
10455 76.5392
10456 76.544
10457 76.5456
10458 76.552
10459 76.56
10460 76.5648
10461 76.568
10462 76.568
10463 76.5728
10464 76.5776
10465 76.5776
10466 76.5776
10467 76.5824
10468 76.5856
10469 76.5904
10470 76.5968
10471 76.6016
10472 76.6016
10473 76.6112
10474 76.6112
10475 76.6192
10476 76.6192
10477 76.6208
10478 76.6272
10479 76.6288
10480 76.6304
10481 76.6304
10482 76.6336
10483 76.6368
10484 76.6704
10485 76.6704
10486 76.6752
10487 76.688
10488 76.688
10489 76.6896
10490 76.6928
10491 76.6944
10492 76.6992
10493 76.7024
10494 76.7104
10495 76.712
10496 76.72
10497 76.7264
10498 76.7296
10499 76.736
10500 76.7408
10501 76.7504
10502 76.7504
10503 76.7536
10504 76.7552
10505 76.7776
10506 76.8112
10507 76.8176
10508 76.8176
10509 76.8192
10510 76.824
10511 76.8256
10512 76.832
10513 76.832
10514 76.832
10515 76.8336
10516 76.8368
10517 76.8464
10518 76.856
10519 76.856
10520 76.8576
10521 76.8608
10522 76.864
10523 76.8672
10524 76.8848
10525 76.8864
10526 76.8976
10527 76.9056
10528 76.9072
10529 76.9072
10530 76.9088
10531 76.9088
10532 76.9216
10533 76.9232
10534 76.9264
10535 76.936
10536 76.9552
10537 76.9552
10538 76.9584
10539 76.96
10540 76.9792
10541 76.9872
10542 76.9888
10543 77
10544 77.0048
10545 77.0112
10546 77.016
10547 77.0256
10548 77.0304
10549 77.032
10550 77.0384
10551 77.0432
10552 77.0448
10553 77.0448
10554 77.0528
10555 77.0624
10556 77.0656
10557 77.0704
10558 77.0704
10559 77.072
10560 77.0752
10561 77.0768
10562 77.08
10563 77.0864
10564 77.096
10565 77.104
10566 77.1136
10567 77.1168
10568 77.1232
10569 77.1296
10570 77.1328
10571 77.1376
10572 77.1472
10573 77.1488
10574 77.1552
10575 77.16
10576 77.1632
10577 77.168
10578 77.176
10579 77.2016
10580 77.208
10581 77.2112
10582 77.2112
10583 77.2144
10584 77.224
10585 77.2272
10586 77.2384
10587 77.24
10588 77.24
10589 77.2416
10590 77.2432
10591 77.2448
10592 77.2576
10593 77.2608
10594 77.2624
10595 77.2688
10596 77.2848
10597 77.288
10598 77.2928
10599 77.2944
10600 77.3056
10601 77.32
10602 77.3216
10603 77.3264
10604 77.328
10605 77.328
10606 77.336
10607 77.344
10608 77.3536
10609 77.3552
10610 77.36
10611 77.36
10612 77.3632
10613 77.3648
10614 77.3728
10615 77.376
10616 77.3776
10617 77.3776
10618 77.3776
10619 77.3776
10620 77.3856
10621 77.3888
10622 77.3984
10623 77.4
10624 77.4032
10625 77.4096
10626 77.4176
10627 77.424
10628 77.4304
10629 77.432
10630 77.4352
10631 77.4432
10632 77.4432
10633 77.4528
10634 77.4544
10635 77.4592
10636 77.4608
10637 77.4608
10638 77.464
10639 77.4656
10640 77.4768
10641 77.4816
10642 77.4816
10643 77.4816
10644 77.4912
10645 77.4928
10646 77.5072
10647 77.5088
10648 77.5168
10649 77.528
10650 77.528
10651 77.5344
10652 77.5408
10653 77.5456
10654 77.5488
10655 77.5504
10656 77.56
10657 77.5632
10658 77.5648
10659 77.5728
10660 77.576
10661 77.5808
10662 77.5888
10663 77.5904
10664 77.6064
10665 77.6176
10666 77.624
10667 77.6352
10668 77.6432
10669 77.6448
10670 77.648
10671 77.6496
10672 77.6496
10673 77.656
10674 77.6656
10675 77.6832
10676 77.6864
10677 77.6928
10678 77.7024
10679 77.712
10680 77.7136
10681 77.7392
10682 77.7408
10683 77.7424
10684 77.7472
10685 77.7488
10686 77.752
10687 77.7568
10688 77.7632
10689 77.768
10690 77.7696
10691 77.7728
10692 77.7728
10693 77.7744
10694 77.7776
10695 77.7792
10696 77.7792
10697 77.7808
10698 77.7904
10699 77.7904
10700 77.7936
10701 77.7952
10702 77.7968
10703 77.8
10704 77.8016
10705 77.8032
10706 77.8064
10707 77.808
10708 77.8096
10709 77.8096
10710 77.8096
10711 77.8096
10712 77.8336
10713 77.8448
10714 77.848
10715 77.848
10716 77.848
10717 77.8496
10718 77.856
10719 77.8624
10720 77.8656
10721 77.8688
10722 77.8736
10723 77.8768
10724 77.8896
10725 77.8928
10726 77.8928
10727 77.896
10728 77.896
10729 77.9024
10730 77.9024
10731 77.9152
10732 77.9152
10733 77.9216
10734 77.9232
10735 77.9248
10736 77.928
10737 77.9296
10738 77.936
10739 77.9472
10740 77.96
10741 77.9696
10742 77.9776
10743 77.9776
10744 77.9776
10745 77.9792
10746 77.9856
10747 77.9936
10748 78.0016
10749 78.0048
10750 78.0064
10751 78.0112
10752 78.0192
10753 78.0224
10754 78.0352
10755 78.04
10756 78.048
10757 78.0624
10758 78.0672
10759 78.0704
10760 78.072
10761 78.0784
10762 78.0832
10763 78.088
10764 78.0928
10765 78.0992
10766 78.0992
10767 78.1088
10768 78.1152
10769 78.128
10770 78.1376
10771 78.1552
10772 78.1744
10773 78.1744
10774 78.184
10775 78.1904
10776 78.2064
10777 78.208
10778 78.2272
10779 78.2384
10780 78.2448
10781 78.248
10782 78.2496
10783 78.2688
10784 78.2784
10785 78.28
10786 78.288
10787 78.2944
10788 78.2944
10789 78.296
10790 78.2992
10791 78.3024
10792 78.3088
10793 78.32
10794 78.3248
10795 78.3488
10796 78.3504
10797 78.3504
10798 78.352
10799 78.3536
10800 78.3536
10801 78.3568
10802 78.3568
10803 78.36
10804 78.3664
10805 78.3664
10806 78.368
10807 78.368
10808 78.3728
10809 78.3728
10810 78.3776
10811 78.3776
10812 78.3888
10813 78.3904
10814 78.392
10815 78.3952
10816 78.3968
10817 78.4
10818 78.4032
10819 78.4032
10820 78.4096
10821 78.4128
10822 78.4144
10823 78.4384
10824 78.4384
10825 78.44
10826 78.4416
10827 78.4464
10828 78.4464
10829 78.4464
10830 78.448
10831 78.4544
10832 78.4672
10833 78.4688
10834 78.4688
10835 78.4752
10836 78.4832
10837 78.4928
10838 78.4992
10839 78.4992
10840 78.5008
10841 78.5024
10842 78.5056
10843 78.5152
10844 78.5168
10845 78.5328
10846 78.5408
10847 78.5408
10848 78.5472
10849 78.5488
10850 78.5536
10851 78.5632
10852 78.5808
10853 78.5888
10854 78.5952
10855 78.6032
10856 78.6208
10857 78.6224
10858 78.624
10859 78.632
10860 78.6336
10861 78.6352
10862 78.6368
10863 78.6368
10864 78.6464
10865 78.6496
10866 78.6512
10867 78.656
10868 78.6608
10869 78.6672
10870 78.6704
10871 78.672
10872 78.68
10873 78.6864
10874 78.688
10875 78.6912
10876 78.7072
10877 78.7104
10878 78.7104
10879 78.7104
10880 78.7104
10881 78.7136
10882 78.7152
10883 78.7184
10884 78.7312
10885 78.7312
10886 78.7328
10887 78.7344
10888 78.7344
10889 78.7392
10890 78.7408
10891 78.7408
10892 78.744
10893 78.7488
10894 78.7584
10895 78.76
10896 78.7648
10897 78.776
10898 78.7776
10899 78.7808
10900 78.7824
10901 78.7856
10902 78.7968
10903 78.8016
10904 78.8016
10905 78.8064
10906 78.8096
10907 78.8176
10908 78.8208
10909 78.8208
10910 78.8224
10911 78.8288
10912 78.8368
10913 78.8432
10914 78.8512
10915 78.8576
10916 78.8736
10917 78.8816
10918 78.8896
10919 78.8928
10920 78.9168
10921 78.9232
10922 78.9248
10923 78.9264
10924 78.9296
10925 78.9312
10926 78.936
10927 78.9392
10928 78.9504
10929 78.952
10930 78.9568
10931 78.9584
10932 78.9632
10933 78.9632
10934 78.9648
10935 78.9728
10936 78.9744
10937 78.9792
10938 78.9808
10939 78.9824
10940 78.9856
10941 78.9904
10942 79.0128
10943 79.0304
10944 79.032
10945 79.032
10946 79.0368
10947 79.0576
10948 79.0688
10949 79.072
10950 79.0848
10951 79.1232
10952 79.1264
10953 79.1376
10954 79.1376
10955 79.1456
10956 79.1472
10957 79.1552
10958 79.1568
10959 79.1584
10960 79.16
10961 79.1632
10962 79.168
10963 79.176
10964 79.1808
10965 79.1968
10966 79.1984
10967 79.2064
10968 79.2112
10969 79.216
10970 79.2208
10971 79.2304
10972 79.2352
10973 79.2384
10974 79.2432
10975 79.2512
10976 79.2608
10977 79.2704
10978 79.28
10979 79.2864
10980 79.296
10981 79.304
10982 79.3056
10983 79.3088
10984 79.3104
10985 79.312
10986 79.3168
10987 79.3168
10988 79.3216
10989 79.328
10990 79.3344
10991 79.3408
10992 79.3568
10993 79.3696
10994 79.3712
10995 79.3744
10996 79.3824
10997 79.3824
10998 79.3856
10999 79.3888
11000 79.3984
11001 79.4016
11002 79.4064
11003 79.4128
11004 79.4176
11005 79.4192
11006 79.4208
11007 79.4208
11008 79.432
11009 79.4384
11010 79.4448
11011 79.4448
11012 79.4464
11013 79.448
11014 79.456
11015 79.4608
11016 79.4624
11017 79.4624
11018 79.4656
11019 79.4672
11020 79.4752
11021 79.4768
11022 79.4832
11023 79.488
11024 79.5072
11025 79.5136
11026 79.5136
11027 79.5184
11028 79.52
11029 79.52
11030 79.5216
11031 79.5376
11032 79.5376
11033 79.544
11034 79.544
11035 79.5488
11036 79.5536
11037 79.5536
11038 79.5536
11039 79.5552
11040 79.5568
11041 79.5568
11042 79.5568
11043 79.5584
11044 79.56
11045 79.5648
11046 79.5824
11047 79.5952
11048 79.6256
11049 79.6272
11050 79.6272
11051 79.632
11052 79.632
11053 79.64
11054 79.6416
11055 79.6496
11056 79.6496
11057 79.6592
11058 79.6624
11059 79.6656
11060 79.6768
11061 79.6784
11062 79.6816
11063 79.6816
11064 79.6848
11065 79.6928
11066 79.6928
11067 79.704
11068 79.7168
11069 79.7296
11070 79.7344
11071 79.7552
11072 79.7632
11073 79.7824
11074 79.784
11075 79.7904
11076 79.7952
11077 79.8032
11078 79.8192
11079 79.8256
11080 79.8592
11081 79.8608
11082 79.8688
11083 79.8704
11084 79.872
11085 79.8736
11086 79.8752
11087 79.88
11088 79.8976
11089 79.904
11090 79.912
11091 79.912
11092 79.9152
11093 79.9168
11094 79.9168
11095 79.9184
11096 79.92
11097 79.9248
11098 79.928
11099 79.9312
11100 79.9392
11101 79.9408
11102 79.9488
11103 79.9552
11104 79.9648
11105 79.9664
11106 79.9776
11107 79.9808
11108 79.9888
11109 79.9952
11110 79.9952
11111 80
11112 80.0048
11113 80.008
11114 80.008
11115 80.0112
11116 80.0208
11117 80.0224
11118 80.032
11119 80.0368
11120 80.0368
11121 80.0384
11122 80.0544
11123 80.056
11124 80.064
11125 80.0672
11126 80.0672
11127 80.0704
11128 80.072
11129 80.0768
11130 80.08
11131 80.0864
11132 80.088
11133 80.0896
11134 80.0944
11135 80.0944
11136 80.0944
11137 80.0992
11138 80.0992
11139 80.112
11140 80.1152
11141 80.1168
11142 80.1216
11143 80.1216
11144 80.1232
11145 80.1264
11146 80.1296
11147 80.1312
11148 80.1328
11149 80.1344
11150 80.1392
11151 80.1424
11152 80.1456
11153 80.1568
11154 80.1568
11155 80.1584
11156 80.1584
11157 80.168
11158 80.1712
11159 80.1728
11160 80.176
11161 80.1792
11162 80.1808
11163 80.1824
11164 80.184
11165 80.1952
11166 80.2016
11167 80.2064
11168 80.2144
11169 80.224
11170 80.2256
11171 80.2272
11172 80.232
11173 80.2416
11174 80.2608
11175 80.2736
11176 80.2736
11177 80.2752
11178 80.2768
11179 80.2784
11180 80.2832
11181 80.2912
11182 80.2976
11183 80.3008
11184 80.3056
11185 80.312
11186 80.3152
11187 80.3168
11188 80.3168
11189 80.3184
11190 80.32
11191 80.3216
11192 80.3296
11193 80.3312
11194 80.3328
11195 80.3328
11196 80.3328
11197 80.3344
11198 80.3376
11199 80.3568
11200 80.3616
11201 80.3616
11202 80.3664
11203 80.3744
11204 80.376
11205 80.3776
11206 80.3856
11207 80.3856
11208 80.392
11209 80.392
11210 80.3952
11211 80.3968
11212 80.4
11213 80.4032
11214 80.4048
11215 80.4128
11216 80.4208
11217 80.4224
11218 80.4224
11219 80.4224
11220 80.4256
11221 80.4288
11222 80.4368
11223 80.44
11224 80.4432
11225 80.4432
11226 80.4464
11227 80.4464
11228 80.456
11229 80.4624
11230 80.4688
11231 80.4704
11232 80.4736
11233 80.4816
11234 80.4848
11235 80.4864
11236 80.4928
11237 80.4928
11238 80.496
11239 80.5056
11240 80.5136
11241 80.5152
11242 80.5168
11243 80.5168
11244 80.5344
11245 80.5392
11246 80.5536
11247 80.568
11248 80.5984
11249 80.6064
11250 80.608
11251 80.608
11252 80.6096
11253 80.6112
11254 80.616
11255 80.616
11256 80.6288
11257 80.6384
11258 80.64
11259 80.64
11260 80.6448
11261 80.6448
11262 80.6496
11263 80.6544
11264 80.6544
11265 80.6576
11266 80.6624
11267 80.6656
11268 80.6752
11269 80.6752
11270 80.6768
11271 80.6848
11272 80.6848
11273 80.7024
11274 80.7088
11275 80.7104
11276 80.712
11277 80.7136
11278 80.7168
11279 80.7248
11280 80.7264
11281 80.728
11282 80.7344
11283 80.736
11284 80.7376
11285 80.7504
11286 80.7504
11287 80.752
11288 80.7536
11289 80.7568
11290 80.7568
11291 80.768
11292 80.776
11293 80.7776
11294 80.7792
11295 80.7808
11296 80.7888
11297 80.7904
11298 80.792
11299 80.8
11300 80.8
11301 80.8
11302 80.8032
11303 80.8176
11304 80.8208
11305 80.8288
11306 80.832
11307 80.8336
11308 80.8368
11309 80.8416
11310 80.8544
11311 80.856
11312 80.864
11313 80.872
11314 80.8736
11315 80.8752
11316 80.88
11317 80.88
11318 80.8832
11319 80.888
11320 80.8976
11321 80.9072
11322 80.9072
11323 80.9104
11324 80.9136
11325 80.9168
11326 80.9168
11327 80.9168
11328 80.92
11329 80.9232
11330 80.9312
11331 80.9328
11332 80.9328
11333 80.9344
11334 80.9392
11335 80.9392
11336 80.944
11337 80.9456
11338 80.952
11339 80.952
11340 80.952
11341 80.9632
11342 80.9728
11343 80.9728
11344 80.9776
11345 80.9792
11346 80.984
11347 80.9856
11348 80.9888
11349 80.9904
11350 81.0016
11351 81.0032
11352 81.0064
11353 81.0112
11354 81.0112
11355 81.016
11356 81.0208
11357 81.0224
11358 81.024
11359 81.0336
11360 81.0416
11361 81.0416
11362 81.0432
11363 81.0464
11364 81.048
11365 81.056
11366 81.0592
11367 81.0688
11368 81.0688
11369 81.0736
11370 81.0768
11371 81.0784
11372 81.0816
11373 81.0832
11374 81.0864
11375 81.088
11376 81.0912
11377 81.0944
11378 81.096
11379 81.0992
11380 81.1056
11381 81.1088
11382 81.1088
11383 81.1104
11384 81.112
11385 81.1168
11386 81.1168
11387 81.1184
11388 81.1216
11389 81.1232
11390 81.1232
11391 81.128
11392 81.1296
11393 81.1312
11394 81.1328
11395 81.136
11396 81.1392
11397 81.1488
11398 81.152
11399 81.1568
11400 81.1584
11401 81.1696
11402 81.1728
11403 81.176
11404 81.176
11405 81.176
11406 81.176
11407 81.184
11408 81.1936
11409 81.1984
11410 81.2048
11411 81.2096
11412 81.216
11413 81.2192
11414 81.2192
11415 81.2224
11416 81.2224
11417 81.2224
11418 81.224
11419 81.2256
11420 81.2272
11421 81.2448
11422 81.2512
11423 81.2544
11424 81.2592
11425 81.2624
11426 81.264
11427 81.2704
11428 81.2736
11429 81.28
11430 81.288
11431 81.2928
11432 81.3232
11433 81.3232
11434 81.3248
11435 81.328
11436 81.328
11437 81.3328
11438 81.3424
11439 81.344
11440 81.3632
11441 81.3712
11442 81.376
11443 81.3856
11444 81.392
11445 81.3936
11446 81.3968
11447 81.3984
11448 81.4032
11449 81.4032
11450 81.4032
11451 81.4128
11452 81.416
11453 81.424
11454 81.4272
11455 81.4288
11456 81.432
11457 81.4528
11458 81.4592
11459 81.4608
11460 81.4608
11461 81.4736
11462 81.4832
11463 81.488
11464 81.488
11465 81.4944
11466 81.504
11467 81.5104
11468 81.5104
11469 81.512
11470 81.5184
11471 81.52
11472 81.5232
11473 81.5312
11474 81.5328
11475 81.536
11476 81.5376
11477 81.5392
11478 81.5392
11479 81.5424
11480 81.5472
11481 81.5472
11482 81.5488
11483 81.552
11484 81.552
11485 81.5552
11486 81.56
11487 81.5616
11488 81.5632
11489 81.5648
11490 81.5984
11491 81.6128
11492 81.616
11493 81.6176
11494 81.6192
11495 81.6208
11496 81.632
11497 81.6336
11498 81.6336
11499 81.6352
11500 81.64
11501 81.656
11502 81.6608
11503 81.6656
11504 81.6656
11505 81.6736
11506 81.6784
11507 81.6816
11508 81.6896
11509 81.6944
11510 81.704
11511 81.7072
11512 81.7088
11513 81.7136
11514 81.7136
11515 81.7152
11516 81.72
11517 81.7216
11518 81.7248
11519 81.7264
11520 81.7264
11521 81.736
11522 81.7424
11523 81.7456
11524 81.7456
11525 81.7472
11526 81.7488
11527 81.752
11528 81.752
11529 81.7536
11530 81.7664
11531 81.7712
11532 81.7776
11533 81.7776
11534 81.7856
11535 81.808
11536 81.808
11537 81.8224
11538 81.8256
11539 81.8304
11540 81.8368
11541 81.8416
11542 81.848
11543 81.848
11544 81.8528
11545 81.8576
11546 81.8688
11547 81.8736
11548 81.88
11549 81.88
11550 81.8832
11551 81.8864
11552 81.8912
11553 81.8912
11554 81.896
11555 81.8992
11556 81.8992
11557 81.9008
11558 81.9056
11559 81.9152
11560 81.9152
11561 81.9152
11562 81.9248
11563 81.944
11564 81.9472
11565 81.9552
11566 81.9552
11567 81.9552
11568 81.9552
11569 81.9568
11570 81.9584
11571 81.96
11572 81.9664
11573 81.9712
11574 81.9904
11575 81.9984
11576 81.9984
11577 82.0048
11578 82.008
11579 82.0112
11580 82.0112
11581 82.016
11582 82.0176
11583 82.0208
11584 82.0256
11585 82.0288
11586 82.032
11587 82.0368
11588 82.0368
11589 82.04
11590 82.0416
11591 82.0432
11592 82.048
11593 82.048
11594 82.048
11595 82.0496
11596 82.0496
11597 82.0512
11598 82.0544
11599 82.0576
11600 82.0688
11601 82.0736
11602 82.088
11603 82.088
11604 82.0896
11605 82.1024
11606 82.1056
11607 82.1152
11608 82.1264
11609 82.1312
11610 82.1376
11611 82.144
11612 82.1456
11613 82.1488
11614 82.1536
11615 82.1568
11616 82.1584
11617 82.1664
11618 82.1664
11619 82.1744
11620 82.1776
11621 82.1776
11622 82.1776
11623 82.1984
11624 82.1984
11625 82.2128
11626 82.2144
11627 82.2176
11628 82.2272
11629 82.2352
11630 82.2432
11631 82.2592
11632 82.2624
11633 82.264
11634 82.2736
11635 82.2736
11636 82.28
11637 82.2864
11638 82.2928
11639 82.2928
11640 82.2944
11641 82.2992
11642 82.304
11643 82.3056
11644 82.32
11645 82.3216
11646 82.3216
11647 82.3216
11648 82.3264
11649 82.3264
11650 82.3376
11651 82.3472
11652 82.352
11653 82.3568
11654 82.3632
11655 82.384
11656 82.3872
11657 82.3888
11658 82.3904
11659 82.392
11660 82.392
11661 82.3952
11662 82.3984
11663 82.4064
11664 82.408
11665 82.4096
11666 82.416
11667 82.4176
11668 82.4368
11669 82.4464
11670 82.4512
11671 82.4528
11672 82.4656
11673 82.4672
11674 82.4688
11675 82.4768
11676 82.4816
11677 82.4848
11678 82.4912
11679 82.4992
11680 82.5008
11681 82.5152
11682 82.5184
11683 82.5216
11684 82.5248
11685 82.5248
11686 82.5312
11687 82.5312
11688 82.5312
11689 82.5392
11690 82.5408
11691 82.5408
11692 82.5424
11693 82.544
11694 82.5504
11695 82.5648
11696 82.5648
11697 82.5712
11698 82.5744
11699 82.5824
11700 82.5856
11701 82.592
11702 82.6016
11703 82.6032
11704 82.6032
11705 82.608
11706 82.6096
11707 82.6096
11708 82.6144
11709 82.616
11710 82.6272
11711 82.632
11712 82.6336
11713 82.6336
11714 82.6352
11715 82.6512
11716 82.6576
11717 82.6608
11718 82.6752
11719 82.6896
11720 82.696
11721 82.696
11722 82.696
11723 82.6976
11724 82.704
11725 82.7264
11726 82.7264
11727 82.7312
11728 82.7328
11729 82.7328
11730 82.7328
11731 82.7344
11732 82.736
11733 82.7392
11734 82.7536
11735 82.7568
11736 82.76
11737 82.7968
11738 82.7984
11739 82.8192
11740 82.8208
11741 82.824
11742 82.8272
11743 82.8272
11744 82.8288
11745 82.8384
11746 82.84
11747 82.8448
11748 82.8576
11749 82.8576
11750 82.8608
11751 82.8608
11752 82.8624
11753 82.8624
11754 82.8672
11755 82.8704
11756 82.872
11757 82.8768
11758 82.88
11759 82.8816
11760 82.8896
11761 82.9072
11762 82.9152
11763 82.9152
11764 82.9248
11765 82.928
11766 82.9312
11767 82.9376
11768 82.9376
11769 82.9408
11770 82.9568
11771 82.9616
11772 82.9616
11773 82.9632
11774 82.9632
11775 82.9664
11776 82.9696
11777 82.9792
11778 82.9808
11779 82.9824
11780 82.9936
11781 83.0016
11782 83.0032
11783 83.0048
11784 83.0064
11785 83.016
11786 83.0176
11787 83.024
11788 83.0288
11789 83.032
11790 83.0336
11791 83.0336
11792 83.0368
11793 83.04
11794 83.0448
11795 83.0448
11796 83.048
11797 83.048
11798 83.048
11799 83.0496
11800 83.0816
11801 83.0816
11802 83.0816
11803 83.088
11804 83.088
11805 83.0944
11806 83.1008
11807 83.1072
11808 83.1088
11809 83.1184
11810 83.1216
11811 83.1232
11812 83.1248
11813 83.136
11814 83.1424
11815 83.1472
11816 83.1504
11817 83.152
11818 83.1536
11819 83.1568
11820 83.1616
11821 83.1696
11822 83.1712
11823 83.1776
11824 83.1808
11825 83.1824
11826 83.1888
11827 83.1984
11828 83.2144
11829 83.2288
11830 83.2288
11831 83.2288
11832 83.2448
11833 83.2544
11834 83.2544
11835 83.256
11836 83.2592
11837 83.2608
11838 83.264
11839 83.288
11840 83.3136
11841 83.3184
11842 83.3184
11843 83.3216
11844 83.328
11845 83.3408
11846 83.3472
11847 83.3568
11848 83.3696
11849 83.3856
11850 83.3856
11851 83.3888
11852 83.3936
11853 83.3984
11854 83.4
11855 83.4096
11856 83.4144
11857 83.4272
11858 83.4288
11859 83.4384
11860 83.4496
11861 83.4544
11862 83.4704
11863 83.472
11864 83.4864
11865 83.4912
11866 83.5008
11867 83.5152
11868 83.5168
11869 83.5184
11870 83.5232
11871 83.5264
11872 83.5328
11873 83.536
11874 83.536
11875 83.5424
11876 83.5424
11877 83.56
11878 83.5664
11879 83.5696
11880 83.5696
11881 83.5728
11882 83.5728
11883 83.5728
11884 83.5872
11885 83.5888
11886 83.6032
11887 83.608
11888 83.608
11889 83.6096
11890 83.6112
11891 83.6144
11892 83.616
11893 83.6176
11894 83.624
11895 83.6336
11896 83.6608
11897 83.6608
11898 83.6608
11899 83.664
11900 83.6672
11901 83.6672
11902 83.6688
11903 83.6736
11904 83.68
11905 83.6864
11906 83.7024
11907 83.7088
11908 83.7104
11909 83.712
11910 83.7168
11911 83.7248
11912 83.7248
11913 83.7296
11914 83.7312
11915 83.7328
11916 83.7328
11917 83.7408
11918 83.7472
11919 83.7552
11920 83.7584
11921 83.7712
11922 83.776
11923 83.7808
11924 83.7824
11925 83.7888
11926 83.7984
11927 83.8
11928 83.8192
11929 83.8192
11930 83.8352
11931 83.8432
11932 83.8496
11933 83.8528
11934 83.8544
11935 83.8656
11936 83.8736
11937 83.8784
11938 83.8848
11939 83.8928
11940 83.8944
11941 83.896
11942 83.8992
11943 83.9072
11944 83.92
11945 83.92
11946 83.9216
11947 83.9232
11948 83.9232
11949 83.9232
11950 83.9296
11951 83.9312
11952 83.9376
11953 83.9392
11954 83.9456
11955 83.9664
11956 83.9664
11957 83.9728
11958 83.9744
11959 83.9856
11960 83.9872
11961 83.9936
11962 84.0016
11963 84.0048
11964 84.0064
11965 84.016
11966 84.016
11967 84.0272
11968 84.0272
11969 84.032
11970 84.0352
11971 84.0464
11972 84.0576
11973 84.064
11974 84.0688
11975 84.072
11976 84.0768
11977 84.0784
11978 84.0816
11979 84.1024
11980 84.104
11981 84.1104
11982 84.12
11983 84.1264
11984 84.1376
11985 84.1488
11986 84.152
11987 84.1568
11988 84.1696
11989 84.1776
11990 84.2
11991 84.216
11992 84.232
11993 84.2368
11994 84.2384
11995 84.256
11996 84.2624
11997 84.2784
11998 84.2784
11999 84.2848
12000 84.2976
12001 84.3024
12002 84.3072
12003 84.312
12004 84.3152
12005 84.3184
12006 84.328
12007 84.3296
12008 84.3296
12009 84.3296
12010 84.3376
12011 84.3392
12012 84.3472
12013 84.3568
12014 84.3616
12015 84.3664
12016 84.368
12017 84.3792
12018 84.4
12019 84.4144
12020 84.4176
12021 84.4224
12022 84.4224
12023 84.4272
12024 84.4288
12025 84.4304
12026 84.4368
12027 84.4432
12028 84.448
12029 84.4512
12030 84.4528
12031 84.456
12032 84.4592
12033 84.4656
12034 84.4688
12035 84.472
12036 84.48
12037 84.4848
12038 84.4848
12039 84.504
12040 84.5088
12041 84.5104
12042 84.5248
12043 84.5264
12044 84.544
12045 84.5504
12046 84.5584
12047 84.5632
12048 84.568
12049 84.5728
12050 84.5744
12051 84.576
12052 84.5856
12053 84.5952
12054 84.5968
12055 84.6
12056 84.6016
12057 84.616
12058 84.6176
12059 84.6192
12060 84.6224
12061 84.6256
12062 84.6256
12063 84.64
12064 84.6464
12065 84.656
12066 84.6704
12067 84.6704
12068 84.6768
12069 84.6784
12070 84.6784
12071 84.6848
12072 84.6896
12073 84.696
12074 84.704
12075 84.7104
12076 84.7104
12077 84.72
12078 84.728
12079 84.7296
12080 84.7328
12081 84.7408
12082 84.7408
12083 84.7504
12084 84.7504
12085 84.7504
12086 84.7568
12087 84.7632
12088 84.7664
12089 84.768
12090 84.7744
12091 84.776
12092 84.7776
12093 84.7792
12094 84.7872
12095 84.7888
12096 84.7888
12097 84.7952
12098 84.7968
12099 84.8016
12100 84.8016
12101 84.8144
12102 84.8144
12103 84.8288
12104 84.832
12105 84.8416
12106 84.8576
12107 84.8656
12108 84.8672
12109 84.8672
12110 84.8688
12111 84.8784
12112 84.9008
12113 84.904
12114 84.9072
12115 84.9104
12116 84.9248
12117 84.928
12118 84.9312
12119 84.9312
12120 84.9408
12121 84.9408
12122 84.9408
12123 84.944
12124 84.9472
12125 84.9536
12126 84.9568
12127 84.9568
12128 84.9648
12129 84.968
12130 84.968
12131 84.9696
12132 84.9728
12133 84.9728
12134 84.976
12135 84.9776
12136 84.9792
12137 84.984
12138 84.9888
12139 84.9904
12140 84.9936
12141 84.9952
12142 84.9984
12143 85
12144 85.0176
12145 85.0192
12146 85.0192
12147 85.0304
12148 85.0368
12149 85.04
12150 85.0432
12151 85.0496
12152 85.064
12153 85.0736
12154 85.0832
12155 85.1056
12156 85.1168
12157 85.12
12158 85.1264
12159 85.1312
12160 85.1344
12161 85.1376
12162 85.1392
12163 85.1392
12164 85.1424
12165 85.1424
12166 85.1536
12167 85.1536
12168 85.1568
12169 85.1584
12170 85.1632
12171 85.168
12172 85.1808
12173 85.1808
12174 85.184
12175 85.1904
12176 85.192
12177 85.1936
12178 85.2096
12179 85.2208
12180 85.2368
12181 85.2432
12182 85.256
12183 85.2592
12184 85.2608
12185 85.2624
12186 85.264
12187 85.2736
12188 85.2736
12189 85.2912
12190 85.2992
12191 85.2992
12192 85.304
12193 85.3072
12194 85.3184
12195 85.3248
12196 85.352
12197 85.36
12198 85.3632
12199 85.368
12200 85.3696
12201 85.3696
12202 85.3856
12203 85.3888
12204 85.392
12205 85.3968
12206 85.4
12207 85.4048
12208 85.4096
12209 85.4128
12210 85.4176
12211 85.4192
12212 85.4208
12213 85.4224
12214 85.4288
12215 85.4336
12216 85.4432
12217 85.4528
12218 85.4544
12219 85.472
12220 85.4912
12221 85.4992
12222 85.5072
12223 85.5104
12224 85.5184
12225 85.5328
12226 85.5328
12227 85.5344
12228 85.5376
12229 85.5456
12230 85.5488
12231 85.5568
12232 85.5584
12233 85.5584
12234 85.5584
12235 85.5648
12236 85.5728
12237 85.5856
12238 85.5856
12239 85.5856
12240 85.5872
12241 85.592
12242 85.6032
12243 85.608
12244 85.6144
12245 85.616
12246 85.616
12247 85.6176
12248 85.6176
12249 85.6208
12250 85.6224
12251 85.6224
12252 85.6224
12253 85.6432
12254 85.6464
12255 85.6496
12256 85.6544
12257 85.6672
12258 85.6704
12259 85.6896
12260 85.6976
12261 85.7088
12262 85.7136
12263 85.7168
12264 85.7184
12265 85.7216
12266 85.7248
12267 85.7408
12268 85.7424
12269 85.7552
12270 85.7584
12271 85.7728
12272 85.7808
12273 85.7856
12274 85.7872
12275 85.7888
12276 85.8016
12277 85.8032
12278 85.8032
12279 85.8208
12280 85.8224
12281 85.8272
12282 85.8304
12283 85.8304
12284 85.8384
12285 85.8448
12286 85.8544
12287 85.8576
12288 85.8592
12289 85.872
12290 85.8816
12291 85.8832
12292 85.8912
12293 85.8912
12294 85.9056
12295 85.9056
12296 85.9088
12297 85.9136
12298 85.9168
12299 85.9168
12300 85.9344
12301 85.9408
12302 85.9424
12303 85.9584
12304 85.9632
12305 85.968
12306 85.968
12307 85.968
12308 85.9696
12309 85.9712
12310 85.9728
12311 85.9744
12312 85.9776
12313 85.9792
12314 85.9808
12315 86.0016
12316 86.0064
12317 86.0096
12318 86.0224
12319 86.0304
12320 86.0336
12321 86.0448
12322 86.056
12323 86.0592
12324 86.0624
12325 86.064
12326 86.0656
12327 86.0688
12328 86.0704
12329 86.072
12330 86.072
12331 86.0848
12332 86.0864
12333 86.0864
12334 86.0864
12335 86.0944
12336 86.0976
12337 86.1088
12338 86.1104
12339 86.112
12340 86.12
12341 86.1328
12342 86.1344
12343 86.1376
12344 86.1536
12345 86.1552
12346 86.168
12347 86.1728
12348 86.1792
12349 86.1856
12350 86.1856
12351 86.1936
12352 86.2
12353 86.2016
12354 86.2192
12355 86.2256
12356 86.2336
12357 86.2336
12358 86.2384
12359 86.2416
12360 86.2432
12361 86.2448
12362 86.2464
12363 86.2512
12364 86.2544
12365 86.2608
12366 86.2656
12367 86.2656
12368 86.2704
12369 86.3008
12370 86.304
12371 86.3088
12372 86.3136
12373 86.3136
12374 86.3216
12375 86.3328
12376 86.3408
12377 86.3456
12378 86.3472
12379 86.3568
12380 86.36
12381 86.3616
12382 86.3744
12383 86.3776
12384 86.3872
12385 86.4
12386 86.4
12387 86.408
12388 86.4112
12389 86.4112
12390 86.4224
12391 86.4224
12392 86.424
12393 86.4368
12394 86.4512
12395 86.456
12396 86.4592
12397 86.464
12398 86.4656
12399 86.4672
12400 86.4768
12401 86.4768
12402 86.4848
12403 86.488
12404 86.4928
12405 86.4976
12406 86.5024
12407 86.504
12408 86.5136
12409 86.5232
12410 86.5232
12411 86.5264
12412 86.5264
12413 86.536
12414 86.5408
12415 86.544
12416 86.5472
12417 86.5552
12418 86.5616
12419 86.5712
12420 86.5728
12421 86.5808
12422 86.5808
12423 86.5888
12424 86.5904
12425 86.5904
12426 86.5968
12427 86.5984
12428 86.6016
12429 86.6064
12430 86.608
12431 86.6144
12432 86.6336
12433 86.6336
12434 86.6336
12435 86.6336
12436 86.6352
12437 86.6432
12438 86.6464
12439 86.648
12440 86.6576
12441 86.6608
12442 86.6624
12443 86.6656
12444 86.6656
12445 86.6768
12446 86.6832
12447 86.6832
12448 86.6832
12449 86.6912
12450 86.6992
12451 86.704
12452 86.7184
12453 86.7248
12454 86.728
12455 86.7312
12456 86.7392
12457 86.7472
12458 86.752
12459 86.7536
12460 86.7568
12461 86.7584
12462 86.7632
12463 86.7664
12464 86.7696
12465 86.776
12466 86.7888
12467 86.8032
12468 86.8032
12469 86.8048
12470 86.808
12471 86.808
12472 86.808
12473 86.8096
12474 86.8192
12475 86.84
12476 86.848
12477 86.8512
12478 86.8592
12479 86.8608
12480 86.8608
12481 86.8672
12482 86.8768
12483 86.8848
12484 86.8864
12485 86.8912
12486 86.8976
12487 86.9056
12488 86.9104
12489 86.912
12490 86.92
12491 86.928
12492 86.936
12493 86.9472
12494 86.9488
12495 86.9584
12496 86.9584
12497 86.9616
12498 86.9776
12499 86.9936
12500 86.9936
12501 86.9984
12502 87.016
12503 87.0208
12504 87.0208
12505 87.032
12506 87.04
12507 87.0432
12508 87.0496
12509 87.0496
12510 87.0544
12511 87.0576
12512 87.0576
12513 87.0592
12514 87.0624
12515 87.064
12516 87.072
12517 87.072
12518 87.0784
12519 87.0784
12520 87.0816
12521 87.0832
12522 87.1008
12523 87.1056
12524 87.1056
12525 87.1072
12526 87.1136
12527 87.1168
12528 87.1168
12529 87.1248
12530 87.1376
12531 87.1392
12532 87.1504
12533 87.1552
12534 87.1552
12535 87.1648
12536 87.1664
12537 87.1856
12538 87.1872
12539 87.1936
12540 87.1968
12541 87.2016
12542 87.2032
12543 87.2224
12544 87.2256
12545 87.2352
12546 87.2368
12547 87.2368
12548 87.2464
12549 87.2528
12550 87.264
12551 87.272
12552 87.272
12553 87.2816
12554 87.288
12555 87.288
12556 87.3088
12557 87.3152
12558 87.3344
12559 87.3344
12560 87.3392
12561 87.3472
12562 87.3552
12563 87.3664
12564 87.368
12565 87.3936
12566 87.3936
12567 87.3936
12568 87.4
12569 87.4064
12570 87.4192
12571 87.4256
12572 87.4288
12573 87.4336
12574 87.4352
12575 87.4352
12576 87.4352
12577 87.4384
12578 87.4448
12579 87.4448
12580 87.4448
12581 87.4688
12582 87.48
12583 87.4816
12584 87.4832
12585 87.5056
12586 87.5088
12587 87.5088
12588 87.5104
12589 87.52
12590 87.5216
12591 87.5216
12592 87.5264
12593 87.536
12594 87.5456
12595 87.5488
12596 87.5488
12597 87.5488
12598 87.5536
12599 87.56
12600 87.5616
12601 87.5632
12602 87.568
12603 87.5696
12604 87.5696
12605 87.5808
12606 87.5824
12607 87.5856
12608 87.5888
12609 87.5904
12610 87.592
12611 87.6
12612 87.6048
12613 87.608
12614 87.6096
12615 87.6096
12616 87.6224
12617 87.6288
12618 87.6336
12619 87.6368
12620 87.6384
12621 87.6432
12622 87.6448
12623 87.648
12624 87.648
12625 87.6832
12626 87.6832
12627 87.6832
12628 87.6864
12629 87.6928
12630 87.6944
12631 87.6944
12632 87.7008
12633 87.7056
12634 87.7056
12635 87.7072
12636 87.7104
12637 87.712
12638 87.72
12639 87.7488
12640 87.7504
12641 87.7504
12642 87.7504
12643 87.7536
12644 87.7552
12645 87.7584
12646 87.7584
12647 87.76
12648 87.7712
12649 87.7728
12650 87.7776
12651 87.7776
12652 87.7808
12653 87.7856
12654 87.7872
12655 87.7984
12656 87.808
12657 87.808
12658 87.8128
12659 87.8144
12660 87.816
12661 87.816
12662 87.8304
12663 87.8336
12664 87.8336
12665 87.8416
12666 87.848
12667 87.8512
12668 87.8624
12669 87.8672
12670 87.8688
12671 87.8784
12672 87.8816
12673 87.8816
12674 87.8896
12675 87.8912
12676 87.8928
12677 87.9072
12678 87.9088
12679 87.92
12680 87.9248
12681 87.928
12682 87.9392
12683 87.9632
12684 87.9664
12685 87.968
12686 87.968
12687 87.9696
12688 87.9696
12689 87.9744
12690 87.9744
12691 87.9792
12692 87.9792
12693 87.9936
12694 88.0048
12695 88.0096
12696 88.0112
12697 88.0192
12698 88.0208
12699 88.0272
12700 88.0288
12701 88.0304
12702 88.04
12703 88.0512
12704 88.0512
12705 88.0544
12706 88.0624
12707 88.0656
12708 88.0736
12709 88.0752
12710 88.0784
12711 88.0896
12712 88.0944
12713 88.1008
12714 88.1008
12715 88.1168
12716 88.1312
12717 88.1424
12718 88.1456
12719 88.1472
12720 88.1472
12721 88.1488
12722 88.1536
12723 88.1712
12724 88.1744
12725 88.1776
12726 88.1824
12727 88.1856
12728 88.1856
12729 88.1952
12730 88.2112
12731 88.2304
12732 88.2352
12733 88.2448
12734 88.248
12735 88.2496
12736 88.2544
12737 88.264
12738 88.2656
12739 88.2752
12740 88.2848
12741 88.2848
12742 88.2912
12743 88.296
12744 88.296
12745 88.2992
12746 88.3008
12747 88.3024
12748 88.3024
12749 88.3056
12750 88.3088
12751 88.3248
12752 88.328
12753 88.328
12754 88.3344
12755 88.3392
12756 88.3472
12757 88.3536
12758 88.3552
12759 88.3584
12760 88.3632
12761 88.3648
12762 88.3728
12763 88.3792
12764 88.3856
12765 88.3952
12766 88.4
12767 88.4048
12768 88.4048
12769 88.4112
12770 88.4112
12771 88.4128
12772 88.4128
12773 88.416
12774 88.4336
12775 88.4432
12776 88.4448
12777 88.4464
12778 88.4592
12779 88.4624
12780 88.4656
12781 88.4656
12782 88.472
12783 88.4784
12784 88.4784
12785 88.48
12786 88.496
12787 88.5008
12788 88.5056
12789 88.5088
12790 88.512
12791 88.5184
12792 88.52
12793 88.5216
12794 88.5264
12795 88.5424
12796 88.5504
12797 88.5552
12798 88.5568
12799 88.5568
12800 88.5616
12801 88.5664
12802 88.5728
12803 88.5824
12804 88.5904
12805 88.6
12806 88.608
12807 88.608
12808 88.6112
12809 88.616
12810 88.6176
12811 88.624
12812 88.6368
12813 88.64
12814 88.6448
12815 88.6464
12816 88.6528
12817 88.6688
12818 88.6768
12819 88.6832
12820 88.6864
12821 88.6976
12822 88.7024
12823 88.7024
12824 88.7056
12825 88.712
12826 88.7168
12827 88.7328
12828 88.7424
12829 88.7456
12830 88.7504
12831 88.7504
12832 88.7552
12833 88.7632
12834 88.7696
12835 88.7728
12836 88.7776
12837 88.7808
12838 88.8
12839 88.8032
12840 88.8128
12841 88.816
12842 88.8224
12843 88.8256
12844 88.8304
12845 88.832
12846 88.84
12847 88.8416
12848 88.8464
12849 88.848
12850 88.8512
12851 88.8528
12852 88.8544
12853 88.8592
12854 88.864
12855 88.8704
12856 88.8768
12857 88.8832
12858 88.8864
12859 88.912
12860 88.912
12861 88.912
12862 88.9216
12863 88.9264
12864 88.9264
12865 88.9296
12866 88.9472
12867 88.952
12868 88.9568
12869 88.9584
12870 88.9584
12871 88.9584
12872 88.96
12873 88.9632
12874 88.9728
12875 88.9744
12876 88.9808
12877 88.9824
12878 88.992
12879 88.9968
12880 89.0016
12881 89.0096
12882 89.0192
12883 89.0496
12884 89.0512
12885 89.0608
12886 89.0608
12887 89.064
12888 89.0656
12889 89.0688
12890 89.0688
12891 89.0752
12892 89.0816
12893 89.0832
12894 89.1072
12895 89.112
12896 89.1168
12897 89.12
12898 89.1248
12899 89.1328
12900 89.1376
12901 89.1376
12902 89.1392
12903 89.1504
12904 89.1504
12905 89.1552
12906 89.1584
12907 89.1648
12908 89.1664
12909 89.168
12910 89.1696
12911 89.1712
12912 89.176
12913 89.1936
12914 89.1968
12915 89.1984
12916 89.2064
12917 89.2096
12918 89.2176
12919 89.2192
12920 89.2208
12921 89.2304
12922 89.2368
12923 89.24
12924 89.24
12925 89.2416
12926 89.2432
12927 89.2432
12928 89.2544
12929 89.256
12930 89.2624
12931 89.28
12932 89.2816
12933 89.3024
12934 89.3072
12935 89.328
12936 89.344
12937 89.3488
12938 89.3504
12939 89.3504
12940 89.352
12941 89.36
12942 89.3648
12943 89.3664
12944 89.368
12945 89.3728
12946 89.3792
12947 89.384
12948 89.384
12949 89.3936
12950 89.3936
12951 89.4
12952 89.4016
12953 89.408
12954 89.408
12955 89.4112
12956 89.4144
12957 89.4224
12958 89.4272
12959 89.4288
12960 89.4304
12961 89.432
12962 89.44
12963 89.44
12964 89.44
12965 89.4448
12966 89.4464
12967 89.4464
12968 89.4464
12969 89.4464
12970 89.4528
12971 89.4576
12972 89.4592
12973 89.4592
12974 89.4624
12975 89.464
12976 89.4784
12977 89.4816
12978 89.4896
12979 89.4944
12980 89.5008
12981 89.5056
12982 89.5152
12983 89.5168
12984 89.5216
12985 89.5216
12986 89.5248
12987 89.5376
12988 89.5376
12989 89.5504
12990 89.552
12991 89.5584
12992 89.5616
12993 89.5648
12994 89.5696
12995 89.5696
12996 89.5712
12997 89.5712
12998 89.5808
12999 89.5808
13000 89.5904
13001 89.5936
13002 89.5936
13003 89.5952
13004 89.5952
13005 89.6016
13006 89.6064
13007 89.6224
13008 89.6368
13009 89.6384
13010 89.6448
13011 89.648
13012 89.648
13013 89.6496
13014 89.6512
13015 89.6592
13016 89.6656
13017 89.6752
13018 89.6816
13019 89.6832
13020 89.6848
13021 89.6864
13022 89.712
13023 89.712
13024 89.7136
13025 89.7184
13026 89.7248
13027 89.7248
13028 89.728
13029 89.7616
13030 89.7696
13031 89.7712
13032 89.776
13033 89.776
13034 89.7776
13035 89.7776
13036 89.784
13037 89.7872
13038 89.7936
13039 89.7936
13040 89.7936
13041 89.7968
13042 89.8016
13043 89.8032
13044 89.808
13045 89.8208
13046 89.8208
13047 89.8224
13048 89.824
13049 89.824
13050 89.8272
13051 89.8288
13052 89.8304
13053 89.832
13054 89.8352
13055 89.8416
13056 89.8416
13057 89.8416
13058 89.8528
13059 89.8576
13060 89.8736
13061 89.8736
13062 89.8832
13063 89.888
13064 89.888
13065 89.8928
13066 89.9104
13067 89.9104
13068 89.9248
13069 89.9264
13070 89.9264
13071 89.9344
13072 89.9456
13073 89.9488
13074 89.9552
13075 89.9568
13076 89.9584
13077 89.9632
13078 89.9648
13079 89.976
13080 89.9776
13081 89.9824
13082 89.992
13083 89.9968
13084 90.0048
13085 90.008
13086 90.016
13087 90.0192
13088 90.024
13089 90.0336
13090 90.0384
13091 90.0416
13092 90.0464
13093 90.048
13094 90.0512
13095 90.0512
13096 90.0512
13097 90.0544
13098 90.0576
13099 90.0576
13100 90.0672
13101 90.088
13102 90.0976
13103 90.1008
13104 90.1008
13105 90.1056
13106 90.1168
13107 90.1216
13108 90.1232
13109 90.1264
13110 90.1264
13111 90.1296
13112 90.1312
13113 90.1472
13114 90.1584
13115 90.16
13116 90.1712
13117 90.1728
13118 90.1824
13119 90.184
13120 90.1856
13121 90.1888
13122 90.2016
13123 90.2128
13124 90.2256
13125 90.2272
13126 90.248
13127 90.2528
13128 90.2592
13129 90.2672
13130 90.2848
13131 90.288
13132 90.288
13133 90.2928
13134 90.2928
13135 90.3024
13136 90.3152
13137 90.3184
13138 90.3216
13139 90.328
13140 90.3488
13141 90.3616
13142 90.3776
13143 90.3776
13144 90.3904
13145 90.4016
13146 90.4016
13147 90.4048
13148 90.408
13149 90.4432
13150 90.4512
13151 90.4528
13152 90.464
13153 90.4832
13154 90.4848
13155 90.4848
13156 90.4864
13157 90.4864
13158 90.4864
13159 90.488
13160 90.488
13161 90.488
13162 90.4896
13163 90.4896
13164 90.4928
13165 90.4928
13166 90.4976
13167 90.4976
13168 90.5104
13169 90.5136
13170 90.5136
13171 90.5264
13172 90.5328
13173 90.5376
13174 90.5392
13175 90.552
13176 90.552
13177 90.5536
13178 90.56
13179 90.56
13180 90.5616
13181 90.5696
13182 90.576
13183 90.5776
13184 90.5792
13185 90.5792
13186 90.5808
13187 90.5856
13188 90.6
13189 90.6016
13190 90.6016
13191 90.6016
13192 90.6048
13193 90.6048
13194 90.6128
13195 90.6224
13196 90.624
13197 90.6288
13198 90.6384
13199 90.6384
13200 90.6384
13201 90.6416
13202 90.6416
13203 90.6416
13204 90.6416
13205 90.6416
13206 90.6592
13207 90.6624
13208 90.6672
13209 90.6688
13210 90.6688
13211 90.6704
13212 90.6752
13213 90.6784
13214 90.68
13215 90.6864
13216 90.7024
13217 90.704
13218 90.7056
13219 90.7056
13220 90.7136
13221 90.7152
13222 90.7248
13223 90.728
13224 90.736
13225 90.7408
13226 90.7488
13227 90.7488
13228 90.7584
13229 90.7616
13230 90.7632
13231 90.7664
13232 90.7776
13233 90.7808
13234 90.7872
13235 90.792
13236 90.7936
13237 90.8064
13238 90.8128
13239 90.8128
13240 90.8144
13241 90.816
13242 90.8256
13243 90.8288
13244 90.8384
13245 90.8384
13246 90.8416
13247 90.8464
13248 90.848
13249 90.8512
13250 90.8544
13251 90.856
13252 90.8752
13253 90.8784
13254 90.8816
13255 90.8864
13256 90.904
13257 90.9168
13258 90.9184
13259 90.9216
13260 90.9232
13261 90.928
13262 90.9328
13263 90.936
13264 90.936
13265 90.9392
13266 90.9408
13267 90.9488
13268 90.9632
13269 90.9632
13270 90.9728
13271 90.9744
13272 90.9808
13273 90.9872
13274 90.9904
13275 90.9904
13276 90.9952
13277 90.9968
13278 90.9968
13279 91.0016
13280 91.0032
13281 91.0112
13282 91.0144
13283 91.0288
13284 91.0304
13285 91.0416
13286 91.048
13287 91.0576
13288 91.0576
13289 91.064
13290 91.0688
13291 91.0704
13292 91.072
13293 91.0848
13294 91.0896
13295 91.0928
13296 91.0928
13297 91.0944
13298 91.0976
13299 91.0992
13300 91.1024
13301 91.104
13302 91.104
13303 91.1072
13304 91.1104
13305 91.1104
13306 91.1232
13307 91.1296
13308 91.1328
13309 91.1344
13310 91.1392
13311 91.1536
13312 91.1552
13313 91.1584
13314 91.1648
13315 91.168
13316 91.1744
13317 91.1744
13318 91.1776
13319 91.1808
13320 91.184
13321 91.1936
13322 91.1968
13323 91.1984
13324 91.1984
13325 91.208
13326 91.2096
13327 91.2304
13328 91.232
13329 91.232
13330 91.24
13331 91.2416
13332 91.2432
13333 91.2448
13334 91.2448
13335 91.248
13336 91.2496
13337 91.2496
13338 91.2528
13339 91.2656
13340 91.2704
13341 91.2832
13342 91.2832
13343 91.2832
13344 91.2912
13345 91.2928
13346 91.2992
13347 91.3088
13348 91.3088
13349 91.32
13350 91.3216
13351 91.336
13352 91.3424
13353 91.3456
13354 91.3568
13355 91.3616
13356 91.3632
13357 91.3648
13358 91.3648
13359 91.3648
13360 91.3728
13361 91.3728
13362 91.3888
13363 91.3904
13364 91.3984
13365 91.4016
13366 91.4096
13367 91.4096
13368 91.4112
13369 91.4112
13370 91.4208
13371 91.4224
13372 91.4288
13373 91.432
13374 91.44
13375 91.44
13376 91.448
13377 91.448
13378 91.4496
13379 91.4496
13380 91.4496
13381 91.4608
13382 91.472
13383 91.4768
13384 91.48
13385 91.4912
13386 91.504
13387 91.504
13388 91.5056
13389 91.5056
13390 91.5152
13391 91.52
13392 91.5232
13393 91.552
13394 91.552
13395 91.5568
13396 91.5664
13397 91.568
13398 91.5696
13399 91.5776
13400 91.5776
13401 91.5856
13402 91.5872
13403 91.5872
13404 91.5936
13405 91.6064
13406 91.6144
13407 91.6224
13408 91.6288
13409 91.6304
13410 91.6496
13411 91.656
13412 91.656
13413 91.656
13414 91.6576
13415 91.6592
13416 91.6656
13417 91.6656
13418 91.6656
13419 91.6672
13420 91.6672
13421 91.6704
13422 91.6752
13423 91.6768
13424 91.6816
13425 91.6848
13426 91.6864
13427 91.696
13428 91.7008
13429 91.704
13430 91.704
13431 91.7056
13432 91.7056
13433 91.7232
13434 91.7248
13435 91.7344
13436 91.7408
13437 91.7504
13438 91.76
13439 91.76
13440 91.7648
13441 91.7664
13442 91.768
13443 91.768
13444 91.7696
13445 91.7776
13446 91.7792
13447 91.7808
13448 91.7968
13449 91.8032
13450 91.8048
13451 91.8064
13452 91.8208
13453 91.8208
13454 91.8224
13455 91.8272
13456 91.8304
13457 91.8368
13458 91.8384
13459 91.8416
13460 91.8416
13461 91.8432
13462 91.8832
13463 91.888
13464 91.8928
13465 91.8928
13466 91.9056
13467 91.9152
13468 91.9152
13469 91.9184
13470 91.928
13471 91.9296
13472 91.9296
13473 91.9408
13474 91.944
13475 91.9488
13476 91.9552
13477 91.9616
13478 91.9632
13479 91.9712
13480 91.9744
13481 91.9824
13482 91.9856
13483 91.9856
13484 91.9936
13485 91.9936
13486 92.0032
13487 92.0048
13488 92.0128
13489 92.0176
13490 92.0224
13491 92.0288
13492 92.0384
13493 92.048
13494 92.0512
13495 92.0528
13496 92.0624
13497 92.064
13498 92.064
13499 92.0688
13500 92.08
13501 92.0848
13502 92.096
13503 92.1024
13504 92.1024
13505 92.1056
13506 92.1232
13507 92.144
13508 92.1488
13509 92.1616
13510 92.1632
13511 92.168
13512 92.1792
13513 92.184
13514 92.1856
13515 92.1872
13516 92.1904
13517 92.1984
13518 92.2
13519 92.2016
13520 92.2032
13521 92.2064
13522 92.2064
13523 92.2144
13524 92.2208
13525 92.2272
13526 92.2416
13527 92.2496
13528 92.2656
13529 92.2656
13530 92.2736
13531 92.2752
13532 92.2768
13533 92.2784
13534 92.2816
13535 92.2848
13536 92.296
13537 92.2992
13538 92.2992
13539 92.3008
13540 92.3088
13541 92.3104
13542 92.3184
13543 92.3216
13544 92.3344
13545 92.3344
13546 92.3344
13547 92.336
13548 92.3376
13549 92.3392
13550 92.3584
13551 92.36
13552 92.3616
13553 92.3616
13554 92.3632
13555 92.368
13556 92.3936
13557 92.3968
13558 92.3984
13559 92.4112
13560 92.4144
13561 92.4144
13562 92.4176
13563 92.432
13564 92.4368
13565 92.448
13566 92.448
13567 92.4512
13568 92.4608
13569 92.4784
13570 92.4832
13571 92.496
13572 92.5184
13573 92.5248
13574 92.552
13575 92.5568
13576 92.5584
13577 92.5632
13578 92.5648
13579 92.5712
13580 92.5728
13581 92.5728
13582 92.5744
13583 92.5792
13584 92.5856
13585 92.6
13586 92.608
13587 92.6112
13588 92.6128
13589 92.6144
13590 92.6208
13591 92.6256
13592 92.64
13593 92.6416
13594 92.6544
13595 92.656
13596 92.6576
13597 92.6576
13598 92.6624
13599 92.6784
13600 92.68
13601 92.6832
13602 92.6864
13603 92.6896
13604 92.6896
13605 92.6928
13606 92.6944
13607 92.6944
13608 92.6976
13609 92.704
13610 92.7072
13611 92.7072
13612 92.728
13613 92.736
13614 92.7424
13615 92.7568
13616 92.7728
13617 92.776
13618 92.7776
13619 92.7792
13620 92.7936
13621 92.8064
13622 92.816
13623 92.8224
13624 92.8288
13625 92.8304
13626 92.832
13627 92.8704
13628 92.8704
13629 92.8752
13630 92.8816
13631 92.8832
13632 92.8848
13633 92.8928
13634 92.8992
13635 92.9072
13636 92.9104
13637 92.9136
13638 92.9216
13639 92.9232
13640 92.9232
13641 92.9312
13642 92.9456
13643 92.9472
13644 92.9632
13645 92.9632
13646 92.9856
13647 92.9872
13648 92.9904
13649 92.992
13650 92.992
13651 93.016
13652 93.0288
13653 93.0288
13654 93.0336
13655 93.0384
13656 93.04
13657 93.0416
13658 93.0432
13659 93.0432
13660 93.0448
13661 93.0464
13662 93.0528
13663 93.0576
13664 93.0608
13665 93.0656
13666 93.072
13667 93.0768
13668 93.0768
13669 93.0832
13670 93.0912
13671 93.0928
13672 93.1072
13673 93.1072
13674 93.1088
13675 93.1152
13676 93.1264
13677 93.1296
13678 93.1312
13679 93.1504
13680 93.1536
13681 93.1552
13682 93.176
13683 93.1984
13684 93.2064
13685 93.2144
13686 93.2176
13687 93.2192
13688 93.2304
13689 93.2368
13690 93.24
13691 93.248
13692 93.2496
13693 93.2544
13694 93.2576
13695 93.264
13696 93.272
13697 93.2736
13698 93.2816
13699 93.304
13700 93.32
13701 93.3216
13702 93.3232
13703 93.328
13704 93.3296
13705 93.3344
13706 93.3376
13707 93.3456
13708 93.3472
13709 93.3488
13710 93.3584
13711 93.3712
13712 93.384
13713 93.3888
13714 93.3904
13715 93.3968
13716 93.4096
13717 93.4112
13718 93.4112
13719 93.424
13720 93.4256
13721 93.4272
13722 93.4416
13723 93.4432
13724 93.4496
13725 93.4512
13726 93.4528
13727 93.456
13728 93.4608
13729 93.4608
13730 93.4768
13731 93.496
13732 93.4992
13733 93.4992
13734 93.512
13735 93.5184
13736 93.5312
13737 93.5328
13738 93.5408
13739 93.552
13740 93.5568
13741 93.5568
13742 93.5712
13743 93.5856
13744 93.5936
13745 93.6048
13746 93.6128
13747 93.616
13748 93.6192
13749 93.6192
13750 93.6208
13751 93.6224
13752 93.632
13753 93.6336
13754 93.6464
13755 93.6512
13756 93.656
13757 93.6656
13758 93.672
13759 93.68
13760 93.6832
13761 93.6864
13762 93.6864
13763 93.6944
13764 93.696
13765 93.696
13766 93.6976
13767 93.704
13768 93.7376
13769 93.7376
13770 93.7376
13771 93.7392
13772 93.7488
13773 93.76
13774 93.76
13775 93.7648
13776 93.7664
13777 93.7872
13778 93.7984
13779 93.8016
13780 93.8032
13781 93.8112
13782 93.8112
13783 93.8128
13784 93.816
13785 93.8192
13786 93.8256
13787 93.8336
13788 93.8352
13789 93.8368
13790 93.84
13791 93.8416
13792 93.8416
13793 93.848
13794 93.8512
13795 93.8544
13796 93.8624
13797 93.8656
13798 93.8704
13799 93.8784
13800 93.8832
13801 93.8832
13802 93.896
13803 93.8992
13804 93.8992
13805 93.9056
13806 93.9072
13807 93.9072
13808 93.9136
13809 93.928
13810 93.928
13811 93.936
13812 93.9424
13813 93.944
13814 93.944
13815 93.9504
13816 93.9888
13817 93.9952
13818 94.0048
13819 94.0096
13820 94.0272
13821 94.0288
13822 94.0416
13823 94.0432
13824 94.0448
13825 94.0512
13826 94.0528
13827 94.056
13828 94.0592
13829 94.0624
13830 94.0688
13831 94.072
13832 94.072
13833 94.072
13834 94.0912
13835 94.1024
13836 94.1024
13837 94.104
13838 94.1072
13839 94.1088
13840 94.1136
13841 94.1184
13842 94.12
13843 94.1264
13844 94.128
13845 94.1296
13846 94.1376
13847 94.1376
13848 94.1424
13849 94.1456
13850 94.1488
13851 94.1536
13852 94.1552
13853 94.1552
13854 94.1616
13855 94.1616
13856 94.168
13857 94.1792
13858 94.184
13859 94.1888
13860 94.1952
13861 94.2
13862 94.2032
13863 94.2048
13864 94.2064
13865 94.2096
13866 94.2112
13867 94.2144
13868 94.2144
13869 94.2192
13870 94.2208
13871 94.2256
13872 94.232
13873 94.2336
13874 94.2352
13875 94.2544
13876 94.2544
13877 94.256
13878 94.2752
13879 94.28
13880 94.288
13881 94.2912
13882 94.2944
13883 94.2944
13884 94.3088
13885 94.3152
13886 94.3232
13887 94.3248
13888 94.3248
13889 94.3376
13890 94.3456
13891 94.3552
13892 94.36
13893 94.3664
13894 94.3696
13895 94.3696
13896 94.3776
13897 94.3856
13898 94.3856
13899 94.4064
13900 94.4064
13901 94.4112
13902 94.4224
13903 94.424
13904 94.4272
13905 94.4272
13906 94.4352
13907 94.4432
13908 94.4448
13909 94.4448
13910 94.4528
13911 94.4608
13912 94.464
13913 94.4768
13914 94.4784
13915 94.4784
13916 94.4944
13917 94.496
13918 94.5008
13919 94.5024
13920 94.5088
13921 94.5152
13922 94.52
13923 94.5216
13924 94.5344
13925 94.536
13926 94.5392
13927 94.552
13928 94.5536
13929 94.5568
13930 94.5616
13931 94.5856
13932 94.592
13933 94.5952
13934 94.5984
13935 94.6032
13936 94.6032
13937 94.6048
13938 94.616
13939 94.6224
13940 94.6336
13941 94.6352
13942 94.6512
13943 94.6528
13944 94.6528
13945 94.6944
13946 94.6976
13947 94.6976
13948 94.7056
13949 94.72
13950 94.728
13951 94.7296
13952 94.744
13953 94.7456
13954 94.7456
13955 94.7472
13956 94.752
13957 94.7648
13958 94.7728
13959 94.776
13960 94.7776
13961 94.7824
13962 94.784
13963 94.7856
13964 94.7856
13965 94.8016
13966 94.8064
13967 94.8064
13968 94.816
13969 94.8208
13970 94.8304
13971 94.8304
13972 94.832
13973 94.84
13974 94.8416
13975 94.8432
13976 94.8512
13977 94.864
13978 94.8672
13979 94.8672
13980 94.8736
13981 94.8736
13982 94.8784
13983 94.8816
13984 94.8848
13985 94.8928
13986 94.904
13987 94.9072
13988 94.9104
13989 94.912
13990 94.9136
13991 94.9296
13992 94.9328
13993 94.9376
13994 94.9504
13995 94.9536
13996 94.96
13997 94.9664
13998 94.976
13999 94.976
14000 94.9792
14001 94.9808
14002 94.9808
14003 94.9888
14004 94.9888
14005 94.9888
14006 94.9968
14007 94.9984
14008 95
14009 95.0016
14010 95.0144
14011 95.0192
14012 95.0208
14013 95.0224
14014 95.0336
14015 95.0352
14016 95.0384
14017 95.0384
14018 95.0448
14019 95.048
14020 95.0496
14021 95.0512
14022 95.0512
14023 95.0544
14024 95.056
14025 95.0592
14026 95.0624
14027 95.0784
14028 95.0832
14029 95.0848
14030 95.0864
14031 95.0864
14032 95.0896
14033 95.0896
14034 95.0928
14035 95.1072
14036 95.112
14037 95.1216
14038 95.1232
14039 95.1408
14040 95.1408
14041 95.144
14042 95.1456
14043 95.1488
14044 95.1744
14045 95.1824
14046 95.2048
14047 95.208
14048 95.2096
14049 95.216
14050 95.2176
14051 95.2336
14052 95.2368
14053 95.2384
14054 95.2544
14055 95.2592
14056 95.2608
14057 95.2672
14058 95.2704
14059 95.272
14060 95.2736
14061 95.2736
14062 95.2832
14063 95.2864
14064 95.2896
14065 95.2976
14066 95.3024
14067 95.3072
14068 95.3072
14069 95.3248
14070 95.3248
14071 95.3296
14072 95.3312
14073 95.336
14074 95.3424
14075 95.3472
14076 95.3568
14077 95.3584
14078 95.3632
14079 95.3632
14080 95.3648
14081 95.368
14082 95.3744
14083 95.3872
14084 95.4
14085 95.4128
14086 95.4144
14087 95.4192
14088 95.4208
14089 95.4208
14090 95.424
14091 95.4304
14092 95.44
14093 95.4432
14094 95.448
14095 95.4528
14096 95.4656
14097 95.472
14098 95.4784
14099 95.4784
14100 95.4912
14101 95.4992
14102 95.5056
14103 95.5088
14104 95.512
14105 95.5152
14106 95.5248
14107 95.5392
14108 95.5392
14109 95.5408
14110 95.5408
14111 95.5408
14112 95.5408
14113 95.5424
14114 95.5536
14115 95.5536
14116 95.5616
14117 95.5648
14118 95.5664
14119 95.568
14120 95.5728
14121 95.5808
14122 95.5888
14123 95.5904
14124 95.6064
14125 95.6096
14126 95.6112
14127 95.616
14128 95.6256
14129 95.6336
14130 95.6432
14131 95.6464
14132 95.648
14133 95.6512
14134 95.6528
14135 95.6624
14136 95.672
14137 95.6752
14138 95.6768
14139 95.6768
14140 95.68
14141 95.6832
14142 95.6848
14143 95.696
14144 95.6976
14145 95.7024
14146 95.7072
14147 95.7072
14148 95.7152
14149 95.72
14150 95.7248
14151 95.7248
14152 95.744
14153 95.7472
14154 95.76
14155 95.7632
14156 95.7664
14157 95.768
14158 95.7728
14159 95.776
14160 95.7856
14161 95.7888
14162 95.7904
14163 95.8
14164 95.8128
14165 95.8224
14166 95.8288
14167 95.8368
14168 95.8368
14169 95.84
14170 95.8464
14171 95.8496
14172 95.8528
14173 95.8592
14174 95.872
14175 95.8736
14176 95.8768
14177 95.8912
14178 95.896
14179 95.896
14180 95.8976
14181 95.8976
14182 95.9056
14183 95.9088
14184 95.9136
14185 95.92
14186 95.9216
14187 95.9216
14188 95.9264
14189 95.9296
14190 95.9392
14191 95.9584
14192 95.9648
14193 95.9648
14194 95.9744
14195 95.976
14196 95.9776
14197 95.9792
14198 95.9952
14199 95.9952
14200 96
14201 96.0016
14202 96.0064
14203 96.0128
14204 96.0176
14205 96.0192
14206 96.0256
14207 96.0272
14208 96.032
14209 96.0336
14210 96.0368
14211 96.0384
14212 96.0496
14213 96.0608
14214 96.0624
14215 96.072
14216 96.072
14217 96.0752
14218 96.0752
14219 96.0832
14220 96.0832
14221 96.0864
14222 96.0864
14223 96.096
14224 96.096
14225 96.1056
14226 96.112
14227 96.1136
14228 96.1136
14229 96.1168
14230 96.1328
14231 96.1328
14232 96.1344
14233 96.136
14234 96.144
14235 96.1536
14236 96.1568
14237 96.1648
14238 96.176
14239 96.1792
14240 96.1792
14241 96.1808
14242 96.1808
14243 96.1872
14244 96.1872
14245 96.1888
14246 96.2
14247 96.2
14248 96.224
14249 96.2256
14250 96.2288
14251 96.2352
14252 96.2464
14253 96.2528
14254 96.2592
14255 96.2592
14256 96.2592
14257 96.2592
14258 96.264
14259 96.2688
14260 96.2768
14261 96.2784
14262 96.2784
14263 96.2848
14264 96.2928
14265 96.304
14266 96.3136
14267 96.3344
14268 96.3376
14269 96.3376
14270 96.3456
14271 96.3504
14272 96.352
14273 96.3536
14274 96.3536
14275 96.3648
14276 96.3648
14277 96.3792
14278 96.384
14279 96.3936
14280 96.3952
14281 96.4
14282 96.4016
14283 96.4096
14284 96.4112
14285 96.4128
14286 96.4288
14287 96.4448
14288 96.4576
14289 96.4688
14290 96.4784
14291 96.4832
14292 96.4928
14293 96.496
14294 96.504
14295 96.5152
14296 96.5232
14297 96.5296
14298 96.5296
14299 96.5392
14300 96.544
14301 96.5536
14302 96.56
14303 96.56
14304 96.5728
14305 96.5776
14306 96.5776
14307 96.5792
14308 96.584
14309 96.5888
14310 96.5904
14311 96.5904
14312 96.5968
14313 96.6
14314 96.6016
14315 96.616
14316 96.6192
14317 96.6192
14318 96.6224
14319 96.624
14320 96.6288
14321 96.6304
14322 96.632
14323 96.6352
14324 96.656
14325 96.664
14326 96.6656
14327 96.6672
14328 96.6768
14329 96.6784
14330 96.6944
14331 96.6944
14332 96.696
14333 96.704
14334 96.7072
14335 96.7072
14336 96.7168
14337 96.7168
14338 96.7248
14339 96.728
14340 96.7296
14341 96.7392
14342 96.7424
14343 96.744
14344 96.744
14345 96.7504
14346 96.7616
14347 96.7664
14348 96.7984
14349 96.8032
14350 96.8032
14351 96.8048
14352 96.808
14353 96.8176
14354 96.824
14355 96.832
14356 96.832
14357 96.832
14358 96.8336
14359 96.8352
14360 96.8368
14361 96.8496
14362 96.8528
14363 96.856
14364 96.864
14365 96.8752
14366 96.88
14367 96.88
14368 96.888
14369 96.8912
14370 96.8992
14371 96.8992
14372 96.912
14373 96.9184
14374 96.9264
14375 96.936
14376 96.9408
14377 96.9472
14378 96.952
14379 96.952
14380 96.9552
14381 96.9568
14382 96.9584
14383 96.968
14384 96.9728
14385 96.9984
14386 97
14387 97.008
14388 97.0096
14389 97.0128
14390 97.0144
14391 97.024
14392 97.0336
14393 97.0368
14394 97.04
14395 97.04
14396 97.04
14397 97.0432
14398 97.0496
14399 97.056
14400 97.0576
14401 97.0608
14402 97.0624
14403 97.0624
14404 97.064
14405 97.0736
14406 97.0736
14407 97.0784
14408 97.0816
14409 97.0832
14410 97.088
14411 97.0976
14412 97.0976
14413 97.0992
14414 97.1008
14415 97.1104
14416 97.1152
14417 97.1152
14418 97.1168
14419 97.12
14420 97.1216
14421 97.1216
14422 97.1216
14423 97.1232
14424 97.1232
14425 97.1264
14426 97.1296
14427 97.1296
14428 97.1344
14429 97.136
14430 97.144
14431 97.1456
14432 97.1488
14433 97.1536
14434 97.1568
14435 97.1584
14436 97.168
14437 97.1744
14438 97.184
14439 97.1856
14440 97.1856
14441 97.1856
14442 97.1952
14443 97.1984
14444 97.1984
14445 97.2016
14446 97.2032
14447 97.2032
14448 97.2048
14449 97.2144
14450 97.2208
14451 97.2256
14452 97.2304
14453 97.2464
14454 97.2512
14455 97.256
14456 97.2592
14457 97.2768
14458 97.2864
14459 97.2912
14460 97.2944
14461 97.2944
14462 97.3008
14463 97.3024
14464 97.3056
14465 97.3088
14466 97.3088
14467 97.3184
14468 97.32
14469 97.3232
14470 97.3248
14471 97.3264
14472 97.3376
14473 97.3408
14474 97.3424
14475 97.3424
14476 97.3424
14477 97.3472
14478 97.3504
14479 97.3536
14480 97.3536
14481 97.3616
14482 97.3632
14483 97.3728
14484 97.376
14485 97.3792
14486 97.3952
14487 97.4
14488 97.4032
14489 97.4144
14490 97.4176
14491 97.44
14492 97.4432
14493 97.4448
14494 97.4544
14495 97.456
14496 97.4592
14497 97.4624
14498 97.4688
14499 97.472
14500 97.472
14501 97.4736
14502 97.4736
14503 97.4768
14504 97.4784
14505 97.4784
14506 97.4816
14507 97.4848
14508 97.4912
14509 97.5088
14510 97.5264
14511 97.5344
14512 97.5472
14513 97.5504
14514 97.5584
14515 97.56
14516 97.568
14517 97.5744
14518 97.5776
14519 97.5824
14520 97.584
14521 97.592
14522 97.6
14523 97.6224
14524 97.6304
14525 97.6384
14526 97.6384
14527 97.64
14528 97.6416
14529 97.6448
14530 97.648
14531 97.656
14532 97.6592
14533 97.6608
14534 97.6656
14535 97.6656
14536 97.6704
14537 97.672
14538 97.6768
14539 97.6896
14540 97.6896
14541 97.6912
14542 97.6928
14543 97.696
14544 97.7008
14545 97.7024
14546 97.7056
14547 97.7152
14548 97.7168
14549 97.7184
14550 97.7264
14551 97.7328
14552 97.7344
14553 97.7472
14554 97.7488
14555 97.7552
14556 97.7664
14557 97.7696
14558 97.7808
14559 97.784
14560 97.7872
14561 97.792
14562 97.792
14563 97.7936
14564 97.7952
14565 97.7984
14566 97.8
14567 97.816
14568 97.8176
14569 97.8176
14570 97.824
14571 97.8288
14572 97.8384
14573 97.8432
14574 97.8432
14575 97.8448
14576 97.8464
14577 97.8528
14578 97.864
14579 97.8656
14580 97.8736
14581 97.8736
14582 97.8752
14583 97.88
14584 97.888
14585 97.8944
14586 97.896
14587 97.9072
14588 97.9088
14589 97.9104
14590 97.912
14591 97.912
14592 97.9168
14593 97.9216
14594 97.9264
14595 97.9392
14596 97.9408
14597 97.952
14598 97.9552
14599 97.9648
14600 97.9664
14601 97.9792
14602 97.9872
14603 97.9872
14604 97.9872
14605 97.992
14606 97.992
14607 98.0048
14608 98.0144
14609 98.0192
14610 98.0336
14611 98.0416
14612 98.0624
14613 98.0656
14614 98.0656
14615 98.0672
14616 98.0832
14617 98.0896
14618 98.0896
14619 98.1008
14620 98.1152
14621 98.1168
14622 98.1184
14623 98.1216
14624 98.1296
14625 98.1488
14626 98.1536
14627 98.1552
14628 98.168
14629 98.1856
14630 98.1872
14631 98.1888
14632 98.192
14633 98.1952
14634 98.1968
14635 98.1984
14636 98.2032
14637 98.208
14638 98.2096
14639 98.2128
14640 98.2176
14641 98.2384
14642 98.2384
14643 98.2384
14644 98.24
14645 98.2448
14646 98.2528
14647 98.256
14648 98.2768
14649 98.2832
14650 98.3024
14651 98.3168
14652 98.32
14653 98.32
14654 98.3312
14655 98.3328
14656 98.3408
14657 98.3456
14658 98.352
14659 98.3552
14660 98.376
14661 98.3792
14662 98.3872
14663 98.3888
14664 98.4064
14665 98.408
14666 98.416
14667 98.4208
14668 98.4336
14669 98.4352
14670 98.4384
14671 98.44
14672 98.44
14673 98.4432
14674 98.4464
14675 98.448
14676 98.448
14677 98.4512
14678 98.4544
14679 98.464
14680 98.4656
14681 98.4672
14682 98.472
14683 98.4736
14684 98.4768
14685 98.4848
14686 98.496
14687 98.4992
14688 98.5008
14689 98.5056
14690 98.5088
14691 98.5152
14692 98.5184
14693 98.5232
14694 98.5248
14695 98.5296
14696 98.5344
14697 98.5344
14698 98.5376
14699 98.5424
14700 98.5424
14701 98.544
14702 98.5472
14703 98.5536
14704 98.5536
14705 98.5552
14706 98.5552
14707 98.5616
14708 98.5824
14709 98.5936
14710 98.6048
14711 98.6096
14712 98.6096
14713 98.6128
14714 98.616
14715 98.624
14716 98.6256
14717 98.6256
14718 98.6288
14719 98.6288
14720 98.632
14721 98.6464
14722 98.6464
14723 98.6544
14724 98.656
14725 98.6624
14726 98.6736
14727 98.6864
14728 98.6928
14729 98.6944
14730 98.6992
14731 98.712
14732 98.7184
14733 98.728
14734 98.7312
14735 98.7312
14736 98.7312
14737 98.736
14738 98.7408
14739 98.7424
14740 98.7552
14741 98.7568
14742 98.76
14743 98.7632
14744 98.7632
14745 98.7712
14746 98.7712
14747 98.7792
14748 98.7792
14749 98.7808
14750 98.784
14751 98.7856
14752 98.792
14753 98.8
14754 98.8
14755 98.8
14756 98.8032
14757 98.808
14758 98.8096
14759 98.8112
14760 98.8112
14761 98.8144
14762 98.8208
14763 98.824
14764 98.8288
14765 98.832
14766 98.84
14767 98.8512
14768 98.8576
14769 98.8608
14770 98.864
14771 98.8656
14772 98.8656
14773 98.8672
14774 98.8688
14775 98.8688
14776 98.872
14777 98.8816
14778 98.8816
14779 98.888
14780 98.8912
14781 98.9024
14782 98.9024
14783 98.904
14784 98.912
14785 98.9168
14786 98.9312
14787 98.936
14788 98.9408
14789 98.9456
14790 98.9456
14791 98.9488
14792 98.9552
14793 98.96
14794 98.9696
14795 98.9712
14796 98.9872
14797 98.992
14798 98.992
14799 98.9936
14800 99.0032
14801 99.0048
14802 99.0144
14803 99.0224
14804 99.032
14805 99.0352
14806 99.0384
14807 99.0384
14808 99.0528
14809 99.0608
14810 99.0608
14811 99.0624
14812 99.0688
14813 99.072
14814 99.0752
14815 99.0832
14816 99.0832
14817 99.0896
14818 99.0912
14819 99.1152
14820 99.1168
14821 99.1184
14822 99.1312
14823 99.144
14824 99.1488
14825 99.152
14826 99.1536
14827 99.1552
14828 99.1552
14829 99.16
14830 99.1632
14831 99.184
14832 99.1856
14833 99.1888
14834 99.1936
14835 99.1952
14836 99.1952
14837 99.1952
14838 99.2
14839 99.216
14840 99.2192
14841 99.2416
14842 99.2448
14843 99.2464
14844 99.2496
14845 99.2544
14846 99.256
14847 99.2704
14848 99.272
14849 99.2768
14850 99.2768
14851 99.2784
14852 99.296
14853 99.3008
14854 99.304
14855 99.3056
14856 99.3152
14857 99.3152
14858 99.32
14859 99.328
14860 99.3296
14861 99.3296
14862 99.3392
14863 99.3424
14864 99.344
14865 99.352
14866 99.3552
14867 99.3616
14868 99.3648
14869 99.3696
14870 99.3728
14871 99.384
14872 99.3888
14873 99.3904
14874 99.392
14875 99.3984
14876 99.4096
14877 99.4192
14878 99.4352
14879 99.44
14880 99.448
14881 99.456
14882 99.472
14883 99.4736
14884 99.4752
14885 99.4768
14886 99.4848
14887 99.4912
14888 99.4944
14889 99.504
14890 99.5056
14891 99.5072
14892 99.5072
14893 99.512
14894 99.52
14895 99.528
14896 99.5296
14897 99.536
14898 99.5408
14899 99.544
14900 99.544
14901 99.5552
14902 99.5568
14903 99.5616
14904 99.5648
14905 99.568
14906 99.5712
14907 99.576
14908 99.5776
14909 99.5856
14910 99.592
14911 99.592
14912 99.5968
14913 99.5984
14914 99.5984
14915 99.6
14916 99.6016
14917 99.6032
14918 99.6064
14919 99.6112
14920 99.624
14921 99.6256
14922 99.6256
14923 99.632
14924 99.6352
14925 99.6368
14926 99.64
14927 99.6416
14928 99.6592
14929 99.6672
14930 99.6704
14931 99.6736
14932 99.6768
14933 99.68
14934 99.6912
14935 99.6928
14936 99.696
14937 99.6992
14938 99.6992
14939 99.7008
14940 99.7024
14941 99.7056
14942 99.7088
14943 99.7104
14944 99.7168
14945 99.7216
14946 99.7296
14947 99.7312
14948 99.7328
14949 99.7328
14950 99.7344
14951 99.7376
14952 99.7472
14953 99.7504
14954 99.7536
14955 99.7664
14956 99.7664
14957 99.768
14958 99.7776
14959 99.7776
14960 99.7792
14961 99.7808
14962 99.7824
14963 99.7856
14964 99.792
14965 99.7952
14966 99.8064
14967 99.808
14968 99.816
14969 99.8208
14970 99.824
14971 99.8416
14972 99.8448
14973 99.8448
14974 99.8512
14975 99.856
14976 99.856
14977 99.8608
14978 99.8752
14979 99.88
14980 99.8816
14981 99.8816
14982 99.8896
14983 99.8896
14984 99.8912
14985 99.8912
14986 99.9008
14987 99.9136
14988 99.9168
14989 99.92
14990 99.92
14991 99.9232
14992 99.9232
14993 99.9408
14994 99.9456
14995 99.952
14996 99.9568
14997 99.976
14998 99.9776
14999 99.9888
15000 99.9936
15001 99.9952
15002 100
15003 100.0224
15004 100.0256
15005 100.0336
15006 100.04
15007 100.0432
15008 100.0496
15009 100.0512
15010 100.056
15011 100.0592
15012 100.0688
15013 100.0688
15014 100.0688
15015 100.0752
15016 100.08
15017 100.0832
15018 100.088
15019 100.0896
15020 100.1008
15021 100.1104
15022 100.12
15023 100.128
15024 100.1328
15025 100.1328
15026 100.1344
15027 100.136
15028 100.1632
15029 100.1664
15030 100.1664
15031 100.1712
15032 100.1792
15033 100.1792
15034 100.2
15035 100.2
15036 100.2016
15037 100.2048
15038 100.2192
15039 100.2272
15040 100.2368
15041 100.2448
15042 100.248
15043 100.2496
15044 100.2512
15045 100.2544
15046 100.2592
15047 100.2736
15048 100.2768
15049 100.2928
15050 100.2944
15051 100.296
15052 100.3056
15053 100.3104
15054 100.312
15055 100.3152
15056 100.3152
15057 100.3184
15058 100.32
15059 100.3216
15060 100.3248
15061 100.328
15062 100.3408
15063 100.344
15064 100.3504
15065 100.352
15066 100.3552
15067 100.3648
15068 100.368
15069 100.3824
15070 100.3824
15071 100.3888
15072 100.3904
15073 100.3936
15074 100.4096
15075 100.4144
15076 100.4144
15077 100.416
15078 100.4272
15079 100.4304
15080 100.4352
15081 100.4432
15082 100.4448
15083 100.4528
15084 100.456
15085 100.4656
15086 100.4688
15087 100.4704
15088 100.472
15089 100.4736
15090 100.4864
15091 100.4912
15092 100.4944
15093 100.496
15094 100.5024
15095 100.5056
15096 100.512
15097 100.5184
15098 100.5184
15099 100.5232
15100 100.5248
15101 100.5264
15102 100.5264
15103 100.528
15104 100.5296
15105 100.5312
15106 100.5328
15107 100.536
15108 100.5424
15109 100.552
15110 100.5536
15111 100.5568
15112 100.5648
15113 100.5712
15114 100.576
15115 100.5776
15116 100.5792
15117 100.5824
15118 100.5856
15119 100.5872
15120 100.5888
15121 100.5888
15122 100.5904
15123 100.5904
15124 100.5904
15125 100.5936
15126 100.5984
15127 100.6048
15128 100.6048
15129 100.6064
15130 100.6112
15131 100.6128
15132 100.616
15133 100.6176
15134 100.6192
15135 100.6208
15136 100.6224
15137 100.6304
15138 100.632
15139 100.6368
15140 100.6624
15141 100.6736
15142 100.6752
15143 100.6752
15144 100.6816
15145 100.6848
15146 100.6848
15147 100.6864
15148 100.688
15149 100.7088
15150 100.7136
15151 100.72
15152 100.7232
15153 100.7248
15154 100.7296
15155 100.7376
15156 100.7392
15157 100.7424
15158 100.7456
15159 100.7536
15160 100.76
15161 100.76
15162 100.7632
15163 100.7648
15164 100.7744
15165 100.7776
15166 100.7808
15167 100.784
15168 100.7872
15169 100.8
15170 100.8
15171 100.8032
15172 100.808
15173 100.8112
15174 100.8128
15175 100.8128
15176 100.8144
15177 100.824
15178 100.8256
15179 100.8288
15180 100.832
15181 100.832
15182 100.8416
15183 100.8416
15184 100.8416
15185 100.8432
15186 100.8448
15187 100.8528
15188 100.8544
15189 100.8784
15190 100.8816
15191 100.888
15192 100.9024
15193 100.9056
15194 100.9088
15195 100.9136
15196 100.9168
15197 100.92
15198 100.928
15199 100.9296
15200 100.9376
15201 100.9408
15202 100.9408
15203 100.9456
15204 100.952
15205 100.9536
15206 100.9584
15207 100.9632
15208 100.9744
15209 100.976
15210 100.976
15211 100.9776
15212 100.9936
15213 100.9968
15214 101.0064
15215 101.0176
15216 101.0176
15217 101.024
15218 101.0288
15219 101.0432
15220 101.0464
15221 101.048
15222 101.0512
15223 101.0512
15224 101.0576
15225 101.0608
15226 101.064
15227 101.0704
15228 101.0784
15229 101.0816
15230 101.0816
15231 101.0912
15232 101.0912
15233 101.1008
15234 101.1008
15235 101.104
15236 101.1104
15237 101.1152
15238 101.1152
15239 101.1168
15240 101.1248
15241 101.1248
15242 101.1456
15243 101.152
15244 101.1552
15245 101.1552
15246 101.1648
15247 101.168
15248 101.1696
15249 101.176
15250 101.1776
15251 101.1856
15252 101.1904
15253 101.1936
15254 101.1968
15255 101.2
15256 101.2016
15257 101.2032
15258 101.208
15259 101.2192
15260 101.224
15261 101.224
15262 101.2432
15263 101.2448
15264 101.2464
15265 101.2512
15266 101.2512
15267 101.2576
15268 101.2576
15269 101.2704
15270 101.272
15271 101.2752
15272 101.2784
15273 101.2832
15274 101.2928
15275 101.2976
15276 101.304
15277 101.3104
15278 101.312
15279 101.3168
15280 101.3232
15281 101.3232
15282 101.3232
15283 101.3248
15284 101.3312
15285 101.3344
15286 101.3376
15287 101.3376
15288 101.344
15289 101.3584
15290 101.3632
15291 101.3648
15292 101.3664
15293 101.3712
15294 101.3712
15295 101.3712
15296 101.3744
15297 101.376
15298 101.376
15299 101.3792
15300 101.3792
15301 101.3808
15302 101.3904
15303 101.3904
15304 101.3904
15305 101.3952
15306 101.3952
15307 101.4016
15308 101.4064
15309 101.4352
15310 101.4384
15311 101.4416
15312 101.4464
15313 101.4496
15314 101.4528
15315 101.4544
15316 101.4688
15317 101.4704
15318 101.4752
15319 101.4784
15320 101.48
15321 101.4816
15322 101.4816
15323 101.4848
15324 101.4912
15325 101.4944
15326 101.4944
15327 101.496
15328 101.5056
15329 101.5072
15330 101.5088
15331 101.512
15332 101.512
15333 101.5136
15334 101.5168
15335 101.5264
15336 101.5264
15337 101.528
15338 101.5328
15339 101.5328
15340 101.5376
15341 101.5392
15342 101.5424
15343 101.5568
15344 101.5616
15345 101.5696
15346 101.5712
15347 101.5728
15348 101.5744
15349 101.592
15350 101.6
15351 101.6096
15352 101.6112
15353 101.6112
15354 101.6128
15355 101.6176
15356 101.6176
15357 101.6192
15358 101.6272
15359 101.6272
15360 101.6416
15361 101.6416
15362 101.6496
15363 101.6512
15364 101.6528
15365 101.656
15366 101.656
15367 101.6592
15368 101.664
15369 101.6688
15370 101.6688
15371 101.6752
15372 101.6768
15373 101.6864
15374 101.696
15375 101.7136
15376 101.7136
15377 101.7232
15378 101.7264
15379 101.7344
15380 101.7376
15381 101.7376
15382 101.7376
15383 101.7424
15384 101.7456
15385 101.7472
15386 101.7568
15387 101.7616
15388 101.7664
15389 101.7696
15390 101.7728
15391 101.7808
15392 101.7872
15393 101.792
15394 101.8
15395 101.8192
15396 101.8224
15397 101.8288
15398 101.8352
15399 101.8368
15400 101.84
15401 101.8416
15402 101.8432
15403 101.8496
15404 101.8576
15405 101.8576
15406 101.872
15407 101.8832
15408 101.8928
15409 101.8976
15410 101.9024
15411 101.904
15412 101.9072
15413 101.912
15414 101.9264
15415 101.9328
15416 101.9328
15417 101.9328
15418 101.9376
15419 101.9488
15420 101.9552
15421 101.9632
15422 101.9712
15423 101.9856
15424 101.9888
15425 102.0016
15426 102.0064
15427 102.0208
15428 102.0288
15429 102.0288
15430 102.0336
15431 102.0352
15432 102.0352
15433 102.0464
15434 102.048
15435 102.0528
15436 102.0528
15437 102.08
15438 102.0832
15439 102.0864
15440 102.0944
15441 102.0976
15442 102.112
15443 102.112
15444 102.1136
15445 102.1136
15446 102.1152
15447 102.1232
15448 102.1232
15449 102.1232
15450 102.1424
15451 102.144
15452 102.1504
15453 102.1504
15454 102.152
15455 102.1584
15456 102.16
15457 102.1648
15458 102.168
15459 102.1744
15460 102.1744
15461 102.1744
15462 102.1776
15463 102.1792
15464 102.1808
15465 102.1824
15466 102.184
15467 102.1904
15468 102.1952
15469 102.2032
15470 102.2048
15471 102.2048
15472 102.2128
15473 102.216
15474 102.248
15475 102.2496
15476 102.2688
15477 102.272
15478 102.2736
15479 102.2832
15480 102.2832
15481 102.2848
15482 102.2848
15483 102.2896
15484 102.3008
15485 102.3024
15486 102.3104
15487 102.3168
15488 102.3248
15489 102.3264
15490 102.328
15491 102.336
15492 102.336
15493 102.3456
15494 102.3456
15495 102.3472
15496 102.3488
15497 102.352
15498 102.3552
15499 102.3616
15500 102.3632
15501 102.3744
15502 102.3808
15503 102.3856
15504 102.4064
15505 102.4144
15506 102.4144
15507 102.4272
15508 102.4416
15509 102.4448
15510 102.4592
15511 102.4656
15512 102.4672
15513 102.4688
15514 102.4736
15515 102.4736
15516 102.4896
15517 102.4912
15518 102.5008
15519 102.504
15520 102.5088
15521 102.5088
15522 102.5168
15523 102.5216
15524 102.5248
15525 102.5248
15526 102.5312
15527 102.536
15528 102.5424
15529 102.5424
15530 102.544
15531 102.5472
15532 102.5536
15533 102.5568
15534 102.5568
15535 102.5616
15536 102.5616
15537 102.5632
15538 102.5712
15539 102.5808
15540 102.584
15541 102.5904
15542 102.5952
15543 102.6096
15544 102.6208
15545 102.6256
15546 102.6304
15547 102.6336
15548 102.6352
15549 102.6368
15550 102.6448
15551 102.6576
15552 102.6592
15553 102.6608
15554 102.664
15555 102.672
15556 102.672
15557 102.6848
15558 102.6896
15559 102.6992
15560 102.7072
15561 102.7088
15562 102.7136
15563 102.7168
15564 102.7296
15565 102.7296
15566 102.7328
15567 102.7568
15568 102.7632
15569 102.7888
15570 102.8032
15571 102.8032
15572 102.8048
15573 102.8128
15574 102.8128
15575 102.8128
15576 102.8128
15577 102.816
15578 102.8192
15579 102.8288
15580 102.8368
15581 102.84
15582 102.8448
15583 102.8544
15584 102.8592
15585 102.8608
15586 102.8624
15587 102.864
15588 102.8672
15589 102.872
15590 102.8784
15591 102.8896
15592 102.904
15593 102.904
15594 102.92
15595 102.9216
15596 102.9264
15597 102.9328
15598 102.9424
15599 102.9472
15600 102.9488
15601 102.9536
15602 102.9536
15603 102.9552
15604 102.9568
15605 102.96
15606 102.96
15607 102.968
15608 102.9728
15609 102.9792
15610 102.9824
15611 102.9904
15612 103.0032
15613 103.0064
15614 103.0128
15615 103.0176
15616 103.0224
15617 103.0256
15618 103.0304
15619 103.032
15620 103.0416
15621 103.048
15622 103.0528
15623 103.0624
15624 103.0656
15625 103.0672
15626 103.0672
15627 103.0704
15628 103.0816
15629 103.0912
15630 103.0944
15631 103.1136
15632 103.12
15633 103.1216
15634 103.1376
15635 103.1408
15636 103.144
15637 103.1456
15638 103.1472
15639 103.152
15640 103.1552
15641 103.16
15642 103.1616
15643 103.1648
15644 103.1648
15645 103.1648
15646 103.1664
15647 103.168
15648 103.1728
15649 103.176
15650 103.1824
15651 103.1824
15652 103.1888
15653 103.1952
15654 103.2
15655 103.2048
15656 103.2064
15657 103.208
15658 103.2128
15659 103.2128
15660 103.2176
15661 103.2224
15662 103.224
15663 103.2272
15664 103.2272
15665 103.2384
15666 103.2384
15667 103.2432
15668 103.2448
15669 103.2448
15670 103.2464
15671 103.248
15672 103.2512
15673 103.2576
15674 103.2736
15675 103.2928
15676 103.3024
15677 103.3072
15678 103.3152
15679 103.3184
15680 103.3248
15681 103.3248
15682 103.3296
15683 103.344
15684 103.3536
15685 103.3712
15686 103.3792
15687 103.3792
15688 103.384
15689 103.384
15690 103.3872
15691 103.3936
15692 103.4016
15693 103.4016
15694 103.4032
15695 103.4064
15696 103.408
15697 103.4128
15698 103.416
15699 103.4256
15700 103.4384
15701 103.4432
15702 103.4512
15703 103.4528
15704 103.4528
15705 103.4544
15706 103.4608
15707 103.4656
15708 103.4688
15709 103.4688
15710 103.4784
15711 103.4848
15712 103.4896
15713 103.4976
15714 103.5152
15715 103.52
15716 103.52
15717 103.5232
15718 103.5264
15719 103.528
15720 103.5424
15721 103.5488
15722 103.552
15723 103.5552
15724 103.5584
15725 103.5584
15726 103.5584
15727 103.5616
15728 103.5728
15729 103.5808
15730 103.5824
15731 103.5872
15732 103.5872
15733 103.5936
15734 103.6
15735 103.6112
15736 103.6112
15737 103.6128
15738 103.624
15739 103.648
15740 103.6608
15741 103.664
15742 103.6672
15743 103.6752
15744 103.6752
15745 103.6784
15746 103.6848
15747 103.6848
15748 103.6976
15749 103.7008
15750 103.7104
15751 103.712
15752 103.7152
15753 103.7216
15754 103.7216
15755 103.7248
15756 103.7248
15757 103.7328
15758 103.7392
15759 103.7472
15760 103.7568
15761 103.7664
15762 103.768
15763 103.776
15764 103.7776
15765 103.7936
15766 103.7968
15767 103.7984
15768 103.8
15769 103.8032
15770 103.8048
15771 103.8096
15772 103.8176
15773 103.84
15774 103.848
15775 103.8544
15776 103.8624
15777 103.8656
15778 103.8704
15779 103.8736
15780 103.8784
15781 103.8816
15782 103.8864
15783 103.8992
15784 103.9072
15785 103.9088
15786 103.9136
15787 103.92
15788 103.9216
15789 103.9232
15790 103.9248
15791 103.9264
15792 103.928
15793 103.9312
15794 103.936
15795 103.9408
15796 103.9584
15797 103.9792
15798 103.9824
15799 103.984
15800 103.9856
15801 103.9872
15802 103.9872
15803 103.9968
15804 103.9984
15805 103.9984
15806 104
15807 104.0096
15808 104.016
15809 104.0176
15810 104.032
15811 104.0336
15812 104.04
15813 104.04
15814 104.0448
15815 104.0496
15816 104.0624
15817 104.064
15818 104.072
15819 104.0816
15820 104.0912
15821 104.0992
15822 104.0992
15823 104.1024
15824 104.1024
15825 104.104
15826 104.1056
15827 104.1248
15828 104.1296
15829 104.1296
15830 104.1376
15831 104.1456
15832 104.1504
15833 104.184
15834 104.1872
15835 104.1904
15836 104.1952
15837 104.1952
15838 104.2
15839 104.2016
15840 104.2304
15841 104.2304
15842 104.232
15843 104.2368
15844 104.2432
15845 104.248
15846 104.248
15847 104.2528
15848 104.2576
15849 104.2624
15850 104.2672
15851 104.2704
15852 104.272
15853 104.2736
15854 104.2976
15855 104.3008
15856 104.3072
15857 104.312
15858 104.3168
15859 104.3296
15860 104.3328
15861 104.3344
15862 104.336
15863 104.3392
15864 104.344
15865 104.352
15866 104.352
15867 104.3536
15868 104.36
15869 104.3632
15870 104.3776
15871 104.4032
15872 104.4048
15873 104.4064
15874 104.4096
15875 104.4144
15876 104.4144
15877 104.4256
15878 104.4528
15879 104.4544
15880 104.4656
15881 104.4688
15882 104.48
15883 104.4848
15884 104.4864
15885 104.4944
15886 104.5136
15887 104.5136
15888 104.5232
15889 104.5232
15890 104.528
15891 104.5536
15892 104.5536
15893 104.5616
15894 104.5664
15895 104.5664
15896 104.5696
15897 104.5792
15898 104.5808
15899 104.592
15900 104.6096
15901 104.6144
15902 104.6224
15903 104.624
15904 104.6576
15905 104.6592
15906 104.6608
15907 104.664
15908 104.6752
15909 104.6768
15910 104.6896
15911 104.6928
15912 104.6944
15913 104.696
15914 104.7088
15915 104.7136
15916 104.7216
15917 104.7216
15918 104.728
15919 104.7392
15920 104.7424
15921 104.7424
15922 104.7488
15923 104.7488
15924 104.752
15925 104.7584
15926 104.7616
15927 104.7664
15928 104.7696
15929 104.7696
15930 104.7712
15931 104.7728
15932 104.7824
15933 104.784
15934 104.8288
15935 104.8416
15936 104.8432
15937 104.8544
15938 104.8608
15939 104.8608
15940 104.864
15941 104.872
15942 104.872
15943 104.8768
15944 104.8768
15945 104.8768
15946 104.8928
15947 104.8944
15948 104.9152
15949 104.92
15950 104.92
15951 104.936
15952 104.9424
15953 104.9424
15954 104.944
15955 104.944
15956 104.9488
15957 104.9696
15958 105.0048
15959 105.0096
15960 105.024
15961 105.048
15962 105.048
15963 105.0608
15964 105.0624
15965 105.0624
15966 105.064
15967 105.0656
15968 105.0672
15969 105.0704
15970 105.072
15971 105.0752
15972 105.08
15973 105.088
15974 105.096
15975 105.1136
15976 105.1168
15977 105.1328
15978 105.1328
15979 105.1344
15980 105.1392
15981 105.1424
15982 105.144
15983 105.1456
15984 105.152
15985 105.1648
15986 105.1664
15987 105.176
15988 105.176
15989 105.2
15990 105.2032
15991 105.2288
15992 105.24
15993 105.24
15994 105.2416
15995 105.2592
15996 105.2672
15997 105.2752
15998 105.2768
15999 105.2784
16000 105.2832
16001 105.2832
16002 105.2848
16003 105.3008
16004 105.3008
16005 105.3232
16006 105.3248
16007 105.3296
16008 105.3312
16009 105.3328
16010 105.3408
16011 105.3456
16012 105.3552
16013 105.368
16014 105.368
16015 105.3808
16016 105.3856
16017 105.3888
16018 105.3952
16019 105.3968
16020 105.3984
16021 105.4064
16022 105.4208
16023 105.4256
16024 105.4352
16025 105.4352
16026 105.4368
16027 105.4384
16028 105.4496
16029 105.4608
16030 105.464
16031 105.464
16032 105.472
16033 105.4752
16034 105.4928
16035 105.496
16036 105.504
16037 105.512
16038 105.5136
16039 105.5184
16040 105.5232
16041 105.5248
16042 105.528
16043 105.5296
16044 105.5344
16045 105.5344
16046 105.5536
16047 105.5552
16048 105.5616
16049 105.5616
16050 105.5696
16051 105.5712
16052 105.584
16053 105.5872
16054 105.5888
16055 105.5968
16056 105.6
16057 105.6032
16058 105.6096
16059 105.6224
16060 105.6352
16061 105.6368
16062 105.6432
16063 105.6512
16064 105.6576
16065 105.6608
16066 105.6608
16067 105.6608
16068 105.6624
16069 105.6624
16070 105.6688
16071 105.68
16072 105.6816
16073 105.6928
16074 105.7008
16075 105.7024
16076 105.7104
16077 105.72
16078 105.7232
16079 105.7328
16080 105.7328
16081 105.7328
16082 105.7408
16083 105.7472
16084 105.7504
16085 105.752
16086 105.7536
16087 105.7616
16088 105.7616
16089 105.7632
16090 105.7632
16091 105.7664
16092 105.7712
16093 105.7792
16094 105.7904
16095 105.7936
16096 105.8
16097 105.8
16098 105.8016
16099 105.8064
16100 105.8096
16101 105.8112
16102 105.8128
16103 105.8224
16104 105.8272
16105 105.832
16106 105.832
16107 105.832
16108 105.832
16109 105.8336
16110 105.8416
16111 105.8432
16112 105.8432
16113 105.8528
16114 105.8528
16115 105.8672
16116 105.8704
16117 105.8736
16118 105.8896
16119 105.8896
16120 105.9008
16121 105.904
16122 105.9088
16123 105.9216
16124 105.9248
16125 105.9248
16126 105.9312
16127 105.9344
16128 105.9424
16129 105.952
16130 105.9568
16131 105.976
16132 105.9792
16133 105.984
16134 105.984
16135 105.9872
16136 105.992
16137 105.9952
16138 106.008
16139 106.0112
16140 106.0192
16141 106.0224
16142 106.024
16143 106.024
16144 106.0272
16145 106.0368
16146 106.0384
16147 106.0464
16148 106.0496
16149 106.064
16150 106.0736
16151 106.0752
16152 106.0944
16153 106.096
16154 106.0976
16155 106.1104
16156 106.1168
16157 106.1536
16158 106.168
16159 106.1728
16160 106.1728
16161 106.176
16162 106.1776
16163 106.1824
16164 106.1888
16165 106.1936
16166 106.1984
16167 106.2176
16168 106.2176
16169 106.2192
16170 106.224
16171 106.2272
16172 106.2336
16173 106.2352
16174 106.2368
16175 106.2384
16176 106.24
16177 106.2448
16178 106.2512
16179 106.2512
16180 106.2528
16181 106.2624
16182 106.264
16183 106.272
16184 106.2816
16185 106.2928
16186 106.296
16187 106.296
16188 106.2976
16189 106.304
16190 106.304
16191 106.3168
16192 106.3168
16193 106.3232
16194 106.3264
16195 106.3376
16196 106.3504
16197 106.3504
16198 106.3552
16199 106.36
16200 106.3632
16201 106.368
16202 106.3792
16203 106.3808
16204 106.3808
16205 106.3824
16206 106.4032
16207 106.4064
16208 106.4112
16209 106.4112
16210 106.424
16211 106.4256
16212 106.4304
16213 106.4304
16214 106.4336
16215 106.4352
16216 106.44
16217 106.4544
16218 106.4544
16219 106.4592
16220 106.4816
16221 106.488
16222 106.4928
16223 106.4928
16224 106.4992
16225 106.5056
16226 106.512
16227 106.5232
16228 106.5296
16229 106.5328
16230 106.5376
16231 106.544
16232 106.5488
16233 106.5568
16234 106.5568
16235 106.5584
16236 106.56
16237 106.5632
16238 106.5728
16239 106.5904
16240 106.6
16241 106.6112
16242 106.6208
16243 106.6288
16244 106.6496
16245 106.6528
16246 106.6608
16247 106.664
16248 106.68
16249 106.68
16250 106.6864
16251 106.688
16252 106.688
16253 106.688
16254 106.6976
16255 106.7072
16256 106.7072
16257 106.7152
16258 106.7216
16259 106.7232
16260 106.7232
16261 106.7264
16262 106.7328
16263 106.7328
16264 106.7376
16265 106.7376
16266 106.7408
16267 106.7408
16268 106.7424
16269 106.7472
16270 106.7488
16271 106.7584
16272 106.7712
16273 106.7744
16274 106.7744
16275 106.776
16276 106.7792
16277 106.7824
16278 106.784
16279 106.7856
16280 106.7872
16281 106.7936
16282 106.7968
16283 106.8032
16284 106.8192
16285 106.848
16286 106.8512
16287 106.8528
16288 106.8528
16289 106.8544
16290 106.856
16291 106.8592
16292 106.8624
16293 106.864
16294 106.8672
16295 106.872
16296 106.872
16297 106.872
16298 106.8768
16299 106.8896
16300 106.8928
16301 106.8928
16302 106.9056
16303 106.912
16304 106.9232
16305 106.928
16306 106.9312
16307 106.9344
16308 106.9376
16309 106.9392
16310 106.9424
16311 106.9472
16312 106.9616
16313 106.968
16314 106.9696
16315 106.9808
16316 107.0096
16317 107.024
16318 107.0352
16319 107.04
16320 107.0496
16321 107.0576
16322 107.0624
16323 107.0688
16324 107.0752
16325 107.0768
16326 107.088
16327 107.096
16328 107.0992
16329 107.1056
16330 107.1104
16331 107.12
16332 107.1248
16333 107.144
16334 107.152
16335 107.1632
16336 107.1648
16337 107.168
16338 107.168
16339 107.1888
16340 107.1904
16341 107.1904
16342 107.2
16343 107.2064
16344 107.2064
16345 107.208
16346 107.2128
16347 107.2176
16348 107.224
16349 107.2384
16350 107.24
16351 107.2416
16352 107.2464
16353 107.2464
16354 107.2496
16355 107.2512
16356 107.2512
16357 107.2512
16358 107.256
16359 107.2624
16360 107.2704
16361 107.2784
16362 107.3104
16363 107.3152
16364 107.3168
16365 107.3216
16366 107.3232
16367 107.3408
16368 107.344
16369 107.3472
16370 107.3552
16371 107.3568
16372 107.3584
16373 107.3584
16374 107.3616
16375 107.3632
16376 107.3632
16377 107.3632
16378 107.3648
16379 107.3776
16380 107.3792
16381 107.384
16382 107.3856
16383 107.3904
16384 107.3952
16385 107.408
16386 107.4208
16387 107.4208
16388 107.4208
16389 107.4256
16390 107.4336
16391 107.44
16392 107.448
16393 107.448
16394 107.4512
16395 107.4544
16396 107.4656
16397 107.4848
16398 107.488
16399 107.4896
16400 107.4928
16401 107.4976
16402 107.5024
16403 107.5056
16404 107.5104
16405 107.5296
16406 107.5504
16407 107.5648
16408 107.568
16409 107.5696
16410 107.5712
16411 107.5712
16412 107.576
16413 107.592
16414 107.5984
16415 107.6128
16416 107.6224
16417 107.632
16418 107.6336
16419 107.6384
16420 107.6512
16421 107.6704
16422 107.6768
16423 107.6848
16424 107.6848
16425 107.6864
16426 107.6992
16427 107.704
16428 107.712
16429 107.712
16430 107.7248
16431 107.7312
16432 107.7312
16433 107.7328
16434 107.736
16435 107.7376
16436 107.7376
16437 107.7488
16438 107.7504
16439 107.7536
16440 107.7568
16441 107.76
16442 107.7616
16443 107.7712
16444 107.7792
16445 107.784
16446 107.7856
16447 107.7856
16448 107.7904
16449 107.7904
16450 107.792
16451 107.8016
16452 107.8048
16453 107.8112
16454 107.8144
16455 107.8144
16456 107.8144
16457 107.816
16458 107.8176
16459 107.8336
16460 107.8384
16461 107.8624
16462 107.8768
16463 107.8784
16464 107.8864
16465 107.888
16466 107.888
16467 107.8944
16468 107.9008
16469 107.9024
16470 107.92
16471 107.9264
16472 107.9328
16473 107.9408
16474 107.9488
16475 107.952
16476 107.9632
16477 107.9696
16478 107.9824
16479 107.9952
16480 107.9952
16481 108.0032
16482 108.0224
16483 108.0288
16484 108.0288
16485 108.0384
16486 108.0384
16487 108.0448
16488 108.0592
16489 108.064
16490 108.0656
16491 108.072
16492 108.0816
16493 108.0848
16494 108.0864
16495 108.0928
16496 108.0928
16497 108.0928
16498 108.1008
16499 108.1008
16500 108.1024
16501 108.1024
16502 108.104
16503 108.1168
16504 108.12
16505 108.1248
16506 108.1264
16507 108.1296
16508 108.1392
16509 108.1408
16510 108.1472
16511 108.152
16512 108.1568
16513 108.1584
16514 108.16
16515 108.1712
16516 108.176
16517 108.1776
16518 108.1776
16519 108.1808
16520 108.2048
16521 108.2176
16522 108.2176
16523 108.2192
16524 108.2304
16525 108.232
16526 108.2368
16527 108.2448
16528 108.2512
16529 108.256
16530 108.256
16531 108.2768
16532 108.2848
16533 108.2928
16534 108.2976
16535 108.3008
16536 108.304
16537 108.304
16538 108.3072
16539 108.3104
16540 108.3136
16541 108.3136
16542 108.3184
16543 108.3184
16544 108.3232
16545 108.3312
16546 108.3376
16547 108.3376
16548 108.3456
16549 108.3488
16550 108.3584
16551 108.36
16552 108.3616
16553 108.3712
16554 108.3776
16555 108.3808
16556 108.384
16557 108.3856
16558 108.3904
16559 108.392
16560 108.4032
16561 108.4064
16562 108.4272
16563 108.4272
16564 108.4304
16565 108.432
16566 108.44
16567 108.4464
16568 108.448
16569 108.4784
16570 108.4784
16571 108.4816
16572 108.488
16573 108.4896
16574 108.4928
16575 108.4976
16576 108.4976
16577 108.504
16578 108.5088
16579 108.5088
16580 108.5088
16581 108.5104
16582 108.5184
16583 108.5216
16584 108.5376
16585 108.5392
16586 108.552
16587 108.5536
16588 108.56
16589 108.5632
16590 108.568
16591 108.576
16592 108.576
16593 108.576
16594 108.5792
16595 108.5808
16596 108.584
16597 108.5872
16598 108.5968
16599 108.5968
16600 108.5984
16601 108.6
16602 108.608
16603 108.6144
16604 108.6144
16605 108.6208
16606 108.6256
16607 108.6352
16608 108.6384
16609 108.6384
16610 108.6448
16611 108.6528
16612 108.6528
16613 108.6528
16614 108.656
16615 108.6576
16616 108.6592
16617 108.6608
16618 108.664
16619 108.6864
16620 108.6976
16621 108.6976
16622 108.7008
16623 108.7008
16624 108.7056
16625 108.7104
16626 108.712
16627 108.7168
16628 108.7184
16629 108.7264
16630 108.7312
16631 108.7328
16632 108.7344
16633 108.7376
16634 108.7552
16635 108.7568
16636 108.7616
16637 108.7712
16638 108.7744
16639 108.7792
16640 108.7824
16641 108.7888
16642 108.792
16643 108.7952
16644 108.7968
16645 108.8
16646 108.8096
16647 108.8192
16648 108.8256
16649 108.832
16650 108.8384
16651 108.8432
16652 108.8448
16653 108.8544
16654 108.856
16655 108.8592
16656 108.8592
16657 108.8624
16658 108.88
16659 108.8832
16660 108.8848
16661 108.888
16662 108.896
16663 108.9056
16664 108.912
16665 108.9136
16666 108.9152
16667 108.9168
16668 108.9248
16669 108.9408
16670 108.9408
16671 108.9424
16672 108.944
16673 108.96
16674 108.9696
16675 108.9776
16676 108.9888
16677 108.992
16678 109.0048
16679 109.008
16680 109.008
16681 109.0176
16682 109.024
16683 109.0336
16684 109.0416
16685 109.0416
16686 109.0592
16687 109.064
16688 109.0656
16689 109.0688
16690 109.0832
16691 109.088
16692 109.096
16693 109.1008
16694 109.1152
16695 109.1248
16696 109.1328
16697 109.1472
16698 109.1472
16699 109.152
16700 109.1568
16701 109.1648
16702 109.1696
16703 109.1728
16704 109.1744
16705 109.1824
16706 109.1824
16707 109.1856
16708 109.2048
16709 109.2064
16710 109.2192
16711 109.2224
16712 109.2224
16713 109.224
16714 109.2256
16715 109.232
16716 109.2592
16717 109.2624
16718 109.264
16719 109.2656
16720 109.2688
16721 109.2816
16722 109.2816
16723 109.288
16724 109.296
16725 109.3184
16726 109.3216
16727 109.328
16728 109.3328
16729 109.3328
16730 109.3392
16731 109.3648
16732 109.3792
16733 109.3856
16734 109.4016
16735 109.4032
16736 109.4064
16737 109.408
16738 109.4208
16739 109.4208
16740 109.424
16741 109.4304
16742 109.432
16743 109.4512
16744 109.4752
16745 109.4752
16746 109.4784
16747 109.4784
16748 109.4832
16749 109.488
16750 109.4928
16751 109.4944
16752 109.4944
16753 109.496
16754 109.504
16755 109.5056
16756 109.5056
16757 109.5056
16758 109.5088
16759 109.5184
16760 109.5248
16761 109.5264
16762 109.5264
16763 109.5328
16764 109.5408
16765 109.5424
16766 109.5504
16767 109.5552
16768 109.5568
16769 109.56
16770 109.5632
16771 109.5648
16772 109.5664
16773 109.5712
16774 109.5744
16775 109.576
16776 109.576
16777 109.584
16778 109.592
16779 109.6016
16780 109.6016
16781 109.6048
16782 109.6112
16783 109.616
16784 109.6176
16785 109.64
16786 109.648
16787 109.648
16788 109.6512
16789 109.6544
16790 109.6576
16791 109.6592
16792 109.6624
16793 109.6672
16794 109.6704
16795 109.6768
16796 109.6768
16797 109.6784
16798 109.6864
16799 109.704
16800 109.7056
16801 109.7056
16802 109.7072
16803 109.7088
16804 109.7136
16805 109.7232
16806 109.7232
16807 109.736
16808 109.7664
16809 109.7664
16810 109.768
16811 109.7888
16812 109.7888
16813 109.7936
16814 109.7952
16815 109.7968
16816 109.8112
16817 109.8144
16818 109.8144
16819 109.832
16820 109.8368
16821 109.8384
16822 109.8384
16823 109.8416
16824 109.8512
16825 109.8528
16826 109.8624
16827 109.8672
16828 109.872
16829 109.8736
16830 109.8768
16831 109.8784
16832 109.8784
16833 109.8816
16834 109.888
16835 109.9008
16836 109.9056
16837 109.9072
16838 109.92
16839 109.92
16840 109.9232
16841 109.9248
16842 109.928
16843 109.936
16844 109.9424
16845 109.96
16846 109.9648
16847 109.9664
16848 109.9712
16849 109.9824
16850 109.9952
16851 109.9968
16852 110
16853 110.0016
16854 110.0064
16855 110.008
16856 110.0208
16857 110.0208
16858 110.0256
16859 110.0384
16860 110.0432
16861 110.0448
16862 110.048
16863 110.0608
16864 110.0624
16865 110.0672
16866 110.0736
16867 110.0864
16868 110.104
16869 110.1088
16870 110.1184
16871 110.1216
16872 110.1312
16873 110.1408
16874 110.1408
16875 110.1456
16876 110.1504
16877 110.1552
16878 110.1584
16879 110.1584
16880 110.1696
16881 110.1712
16882 110.1712
16883 110.1728
16884 110.1824
16885 110.1872
16886 110.1968
16887 110.2016
16888 110.2096
16889 110.2256
16890 110.2256
16891 110.2336
16892 110.24
16893 110.2416
16894 110.2416
16895 110.2464
16896 110.2464
16897 110.248
16898 110.2512
16899 110.2544
16900 110.2576
16901 110.2688
16902 110.2784
16903 110.2912
16904 110.2928
16905 110.2928
16906 110.2976
16907 110.3088
16908 110.3264
16909 110.336
16910 110.3392
16911 110.3392
16912 110.3392
16913 110.3408
16914 110.3424
16915 110.352
16916 110.3552
16917 110.3552
16918 110.3616
16919 110.3712
16920 110.3856
16921 110.3888
16922 110.3888
16923 110.3984
16924 110.4032
16925 110.4096
16926 110.4208
16927 110.4416
16928 110.4512
16929 110.4528
16930 110.4544
16931 110.4544
16932 110.4576
16933 110.4624
16934 110.4672
16935 110.4688
16936 110.4688
16937 110.4704
16938 110.4944
16939 110.4976
16940 110.5024
16941 110.5024
16942 110.504
16943 110.5104
16944 110.5136
16945 110.52
16946 110.5264
16947 110.5264
16948 110.528
16949 110.5344
16950 110.536
16951 110.5408
16952 110.5424
16953 110.5424
16954 110.552
16955 110.5552
16956 110.5632
16957 110.576
16958 110.5856
16959 110.592
16960 110.592
16961 110.6
16962 110.6096
16963 110.6304
16964 110.6304
16965 110.64
16966 110.6512
16967 110.6512
16968 110.6544
16969 110.6672
16970 110.6736
16971 110.6752
16972 110.6816
16973 110.6848
16974 110.6864
16975 110.6864
16976 110.6864
16977 110.6928
16978 110.704
16979 110.7088
16980 110.7184
16981 110.7232
16982 110.7248
16983 110.728
16984 110.7296
16985 110.7296
16986 110.7296
16987 110.7328
16988 110.7408
16989 110.7456
16990 110.7456
16991 110.7536
16992 110.7536
16993 110.7552
16994 110.7664
16995 110.7696
16996 110.7712
16997 110.776
16998 110.792
16999 110.8032
17000 110.8224
17001 110.824
17002 110.8528
17003 110.8592
17004 110.8672
17005 110.8736
17006 110.8784
17007 110.8832
17008 110.8832
17009 110.8944
17010 110.8944
17011 110.896
17012 110.9024
17013 110.904
17014 110.9056
17015 110.912
17016 110.9216
17017 110.944
17018 110.9664
17019 110.9728
17020 110.9808
17021 110.984
17022 110.9856
17023 110.9888
17024 110.9984
17025 111.0048
17026 111.0048
17027 111.0048
17028 111.0112
17029 111.0192
17030 111.024
17031 111.0256
17032 111.0256
17033 111.0288
17034 111.0288
17035 111.0304
17036 111.0464
17037 111.048
17038 111.048
17039 111.0768
17040 111.0832
17041 111.0976
17042 111.0992
17043 111.1024
17044 111.1088
17045 111.112
17046 111.1136
17047 111.1216
17048 111.136
17049 111.1376
17050 111.1456
17051 111.1472
17052 111.1504
17053 111.1568
17054 111.1584
17055 111.1648
17056 111.1664
17057 111.1856
17058 111.1936
17059 111.1936
17060 111.1936
17061 111.1968
17062 111.216
17063 111.2224
17064 111.2272
17065 111.2272
17066 111.2304
17067 111.2384
17068 111.2624
17069 111.264
17070 111.2656
17071 111.2656
17072 111.2688
17073 111.2704
17074 111.2768
17075 111.288
17076 111.288
17077 111.288
17078 111.2928
17079 111.2928
17080 111.2944
17081 111.2992
17082 111.304
17083 111.304
17084 111.3088
17085 111.3184
17086 111.3376
17087 111.3408
17088 111.3408
17089 111.3584
17090 111.3632
17091 111.3664
17092 111.384
17093 111.384
17094 111.3904
17095 111.392
17096 111.3968
17097 111.3968
17098 111.3984
17099 111.4112
17100 111.4288
17101 111.4352
17102 111.4368
17103 111.4384
17104 111.44
17105 111.4416
17106 111.4464
17107 111.4528
17108 111.4608
17109 111.4688
17110 111.4688
17111 111.4704
17112 111.472
17113 111.4752
17114 111.4768
17115 111.4768
17116 111.4816
17117 111.488
17118 111.4944
17119 111.496
17120 111.4992
17121 111.504
17122 111.5056
17123 111.5056
17124 111.5056
17125 111.5056
17126 111.5104
17127 111.5136
17128 111.5152
17129 111.5408
17130 111.5408
17131 111.544
17132 111.5472
17133 111.5568
17134 111.5648
17135 111.568
17136 111.5712
17137 111.5744
17138 111.5792
17139 111.5888
17140 111.6016
17141 111.616
17142 111.6192
17143 111.6256
17144 111.6272
17145 111.6288
17146 111.6384
17147 111.6384
17148 111.64
17149 111.6464
17150 111.648
17151 111.6592
17152 111.6624
17153 111.6784
17154 111.6816
17155 111.6816
17156 111.6832
17157 111.6864
17158 111.688
17159 111.6944
17160 111.6944
17161 111.696
17162 111.6976
17163 111.6976
17164 111.6992
17165 111.704
17166 111.7072
17167 111.7104
17168 111.712
17169 111.7168
17170 111.7168
17171 111.736
17172 111.7376
17173 111.7504
17174 111.7504
17175 111.752
17176 111.7696
17177 111.7712
17178 111.7792
17179 111.7824
17180 111.784
17181 111.792
17182 111.7936
17183 111.8176
17184 111.8352
17185 111.84
17186 111.856
17187 111.8736
17188 111.9008
17189 111.9088
17190 111.9104
17191 111.9104
17192 111.9104
17193 111.9104
17194 111.9104
17195 111.9216
17196 111.9248
17197 111.944
17198 111.952
17199 111.9568
17200 111.9712
17201 111.976
17202 111.9776
17203 111.9792
17204 111.9808
17205 112.016
17206 112.0272
17207 112.0288
17208 112.0288
17209 112.0384
17210 112.0384
17211 112.0384
17212 112.0416
17213 112.0416
17214 112.0512
17215 112.0528
17216 112.0544
17217 112.0736
17218 112.0816
17219 112.0848
17220 112.0864
17221 112.0992
17222 112.1216
17223 112.1344
17224 112.1456
17225 112.1536
17226 112.1856
17227 112.1952
17228 112.2032
17229 112.2032
17230 112.2048
17231 112.2128
17232 112.216
17233 112.2192
17234 112.2192
17235 112.2208
17236 112.2272
17237 112.232
17238 112.2352
17239 112.2448
17240 112.2512
17241 112.2592
17242 112.2624
17243 112.264
17244 112.2704
17245 112.272
17246 112.2752
17247 112.2768
17248 112.28
17249 112.2832
17250 112.2848
17251 112.2848
17252 112.3024
17253 112.304
17254 112.3072
17255 112.3168
17256 112.3184
17257 112.3296
17258 112.3408
17259 112.3568
17260 112.3568
17261 112.3792
17262 112.3904
17263 112.392
17264 112.3952
17265 112.3984
17266 112.4064
17267 112.4112
17268 112.4192
17269 112.424
17270 112.4272
17271 112.432
17272 112.4336
17273 112.4368
17274 112.4416
17275 112.4416
17276 112.4432
17277 112.4624
17278 112.4624
17279 112.4624
17280 112.464
17281 112.464
17282 112.4656
17283 112.4656
17284 112.472
17285 112.4864
17286 112.504
17287 112.512
17288 112.5136
17289 112.5152
17290 112.52
17291 112.5232
17292 112.5264
17293 112.5376
17294 112.5424
17295 112.544
17296 112.5504
17297 112.568
17298 112.568
17299 112.5856
17300 112.5872
17301 112.5888
17302 112.592
17303 112.5936
17304 112.608
17305 112.6096
17306 112.616
17307 112.6208
17308 112.624
17309 112.632
17310 112.6384
17311 112.6416
17312 112.6464
17313 112.6512
17314 112.6528
17315 112.6592
17316 112.6608
17317 112.664
17318 112.672
17319 112.672
17320 112.6848
17321 112.6848
17322 112.6912
17323 112.696
17324 112.7088
17325 112.7088
17326 112.7104
17327 112.7104
17328 112.72
17329 112.752
17330 112.7584
17331 112.7744
17332 112.776
17333 112.7776
17334 112.7888
17335 112.7888
17336 112.7888
17337 112.7952
17338 112.7968
17339 112.8096
17340 112.8096
17341 112.816
17342 112.8176
17343 112.8224
17344 112.8256
17345 112.8288
17346 112.8352
17347 112.8368
17348 112.8384
17349 112.84
17350 112.8416
17351 112.8432
17352 112.848
17353 112.8672
17354 112.8752
17355 112.8784
17356 112.8784
17357 112.8848
17358 112.8912
17359 112.8976
17360 112.9104
17361 112.912
17362 112.912
17363 112.9232
17364 112.9248
17365 112.9296
17366 112.9424
17367 112.952
17368 112.9568
17369 112.9696
17370 112.9728
17371 112.9744
17372 112.9776
17373 112.9792
17374 112.9856
17375 112.9952
17376 113.0064
17377 113.016
17378 113.0192
17379 113.0208
17380 113.0208
17381 113.0224
17382 113.0272
17383 113.032
17384 113.0336
17385 113.0352
17386 113.056
17387 113.056
17388 113.0592
17389 113.0592
17390 113.0592
17391 113.064
17392 113.064
17393 113.0816
17394 113.0832
17395 113.0848
17396 113.1024
17397 113.1072
17398 113.1072
17399 113.112
17400 113.112
17401 113.1136
17402 113.12
17403 113.1216
17404 113.1424
17405 113.168
17406 113.168
17407 113.1712
17408 113.184
17409 113.1872
17410 113.1872
17411 113.1904
17412 113.192
17413 113.208
17414 113.2096
17415 113.2112
17416 113.2128
17417 113.2288
17418 113.2336
17419 113.2368
17420 113.2448
17421 113.2592
17422 113.2608
17423 113.2784
17424 113.2784
17425 113.2928
17426 113.2976
17427 113.304
17428 113.3104
17429 113.3152
17430 113.3152
17431 113.32
17432 113.328
17433 113.3344
17434 113.344
17435 113.3456
17436 113.3456
17437 113.3536
17438 113.3536
17439 113.3664
17440 113.3696
17441 113.3712
17442 113.3888
17443 113.4032
17444 113.4032
17445 113.4048
17446 113.4064
17447 113.4112
17448 113.416
17449 113.4224
17450 113.4256
17451 113.4432
17452 113.448
17453 113.4512
17454 113.4528
17455 113.4528
17456 113.4528
17457 113.4608
17458 113.4656
17459 113.4736
17460 113.4752
17461 113.4864
17462 113.4864
17463 113.4896
17464 113.4928
17465 113.4928
17466 113.496
17467 113.4992
17468 113.4992
17469 113.5024
17470 113.5056
17471 113.5088
17472 113.5344
17473 113.5344
17474 113.5376
17475 113.5456
17476 113.5456
17477 113.5584
17478 113.568
17479 113.5712
17480 113.576
17481 113.584
17482 113.5856
17483 113.5936
17484 113.5952
17485 113.5984
17486 113.6016
17487 113.608
17488 113.6096
17489 113.6256
17490 113.6272
17491 113.632
17492 113.6432
17493 113.6496
17494 113.6512
17495 113.664
17496 113.6672
17497 113.6688
17498 113.6816
17499 113.6816
17500 113.6816
17501 113.6864
17502 113.696
17503 113.7024
17504 113.7072
17505 113.7104
17506 113.728
17507 113.7328
17508 113.7472
17509 113.752
17510 113.7536
17511 113.7568
17512 113.7648
17513 113.7648
17514 113.7728
17515 113.784
17516 113.792
17517 113.8
17518 113.816
17519 113.8192
17520 113.8208
17521 113.832
17522 113.8352
17523 113.8448
17524 113.864
17525 113.8784
17526 113.88
17527 113.8896
17528 113.8896
17529 113.9024
17530 113.9056
17531 113.9056
17532 113.9136
17533 113.9152
17534 113.92
17535 113.9312
17536 113.9344
17537 113.936
17538 113.9392
17539 113.9408
17540 113.9424
17541 113.952
17542 113.9584
17543 113.96
17544 113.9648
17545 113.9696
17546 113.976
17547 113.9824
17548 113.984
17549 113.9904
17550 114.0064
17551 114.0224
17552 114.0384
17553 114.0464
17554 114.064
17555 114.072
17556 114.072
17557 114.0784
17558 114.0848
17559 114.0896
17560 114.0928
17561 114.0928
17562 114.0944
17563 114.0976
17564 114.0976
17565 114.0992
17566 114.0992
17567 114.1008
17568 114.1088
17569 114.1088
17570 114.112
17571 114.1184
17572 114.1232
17573 114.1264
17574 114.1376
17575 114.1408
17576 114.144
17577 114.1488
17578 114.1568
17579 114.1584
17580 114.16
17581 114.1664
17582 114.1664
17583 114.1776
17584 114.1792
17585 114.1872
17586 114.1904
17587 114.192
17588 114.1936
17589 114.2
17590 114.2016
17591 114.2032
17592 114.2208
17593 114.2208
17594 114.24
17595 114.248
17596 114.2496
17597 114.2576
17598 114.2592
17599 114.264
17600 114.2752
17601 114.28
17602 114.2816
17603 114.288
17604 114.2896
17605 114.2896
17606 114.296
17607 114.3328
17608 114.344
17609 114.344
17610 114.3552
17611 114.3616
17612 114.3664
17613 114.368
17614 114.3712
17615 114.3904
17616 114.3968
17617 114.4064
17618 114.4128
17619 114.4128
17620 114.4192
17621 114.4336
17622 114.4368
17623 114.4368
17624 114.4672
17625 114.4704
17626 114.4736
17627 114.4944
17628 114.4944
17629 114.496
17630 114.4976
17631 114.5008
17632 114.5056
17633 114.536
17634 114.5408
17635 114.544
17636 114.5472
17637 114.5552
17638 114.56
17639 114.5616
17640 114.5648
17641 114.5792
17642 114.584
17643 114.5904
17644 114.5984
17645 114.6
17646 114.6096
17647 114.6112
17648 114.6272
17649 114.6432
17650 114.6496
17651 114.6544
17652 114.6576
17653 114.6576
17654 114.6736
17655 114.6832
17656 114.6848
17657 114.6928
17658 114.704
17659 114.7104
17660 114.712
17661 114.7216
17662 114.7232
17663 114.7232
17664 114.7232
17665 114.7248
17666 114.7344
17667 114.7392
17668 114.744
17669 114.7456
17670 114.7504
17671 114.7552
17672 114.7568
17673 114.7744
17674 114.7872
17675 114.7904
17676 114.7984
17677 114.8
17678 114.8032
17679 114.8032
17680 114.8112
17681 114.8128
17682 114.8144
17683 114.8208
17684 114.8208
17685 114.8304
17686 114.8464
17687 114.8464
17688 114.8544
17689 114.856
17690 114.8624
17691 114.8944
17692 114.896
17693 114.9008
17694 114.9152
17695 114.9168
17696 114.9184
17697 114.9184
17698 114.9264
17699 114.9344
17700 114.9424
17701 114.9424
17702 114.9488
17703 114.9536
17704 114.9616
17705 114.9696
17706 114.9696
17707 114.976
17708 114.9824
17709 114.984
17710 114.9856
17711 114.9856
17712 114.9872
17713 114.9872
17714 114.9952
17715 115.0016
17716 115.0032
17717 115.0064
17718 115.008
17719 115.0144
17720 115.032
17721 115.0464
17722 115.0608
17723 115.072
17724 115.112
17725 115.112
17726 115.1152
17727 115.1152
17728 115.1184
17729 115.1216
17730 115.1328
17731 115.1344
17732 115.1488
17733 115.1648
17734 115.1664
17735 115.1824
17736 115.1904
17737 115.1984
17738 115.2
17739 115.2096
17740 115.2112
17741 115.2176
17742 115.2224
17743 115.224
17744 115.2256
17745 115.2288
17746 115.2304
17747 115.2304
17748 115.2368
17749 115.2416
17750 115.256
17751 115.2592
17752 115.2672
17753 115.2688
17754 115.2784
17755 115.2944
17756 115.3152
17757 115.3232
17758 115.3328
17759 115.3328
17760 115.3344
17761 115.344
17762 115.3504
17763 115.3664
17764 115.3792
17765 115.3824
17766 115.4112
17767 115.4128
17768 115.4128
17769 115.432
17770 115.4336
17771 115.44
17772 115.4416
17773 115.4416
17774 115.448
17775 115.448
17776 115.456
17777 115.456
17778 115.456
17779 115.4592
17780 115.4624
17781 115.4848
17782 115.5008
17783 115.5056
17784 115.5088
17785 115.5296
17786 115.5552
17787 115.56
17788 115.5616
17789 115.5728
17790 115.5728
17791 115.576
17792 115.584
17793 115.5872
17794 115.5888
17795 115.6208
17796 115.6224
17797 115.624
17798 115.6256
17799 115.6272
17800 115.6336
17801 115.6352
17802 115.6368
17803 115.64
17804 115.64
17805 115.6544
17806 115.6544
17807 115.6544
17808 115.6672
17809 115.6704
17810 115.672
17811 115.672
17812 115.6752
17813 115.6784
17814 115.6944
17815 115.6976
17816 115.7024
17817 115.7056
17818 115.7216
17819 115.7264
17820 115.7312
17821 115.7328
17822 115.7328
17823 115.7344
17824 115.7376
17825 115.7408
17826 115.7424
17827 115.7536
17828 115.7616
17829 115.7632
17830 115.768
17831 115.7712
17832 115.7728
17833 115.7728
17834 115.784
17835 115.7904
17836 115.7984
17837 115.8032
17838 115.824
17839 115.8272
17840 115.8272
17841 115.832
17842 115.8544
17843 115.8544
17844 115.856
17845 115.8624
17846 115.8832
17847 115.8848
17848 115.888
17849 115.8928
17850 115.904
17851 115.9136
17852 115.9264
17853 115.9328
17854 115.9328
17855 115.9328
17856 115.9392
17857 115.9584
17858 115.968
17859 115.9696
17860 115.9712
17861 115.9792
17862 115.9808
17863 115.9856
17864 115.9872
17865 115.9872
17866 115.9952
17867 116
17868 116
17869 116.0096
17870 116.0096
17871 116.0128
17872 116.0176
17873 116.0224
17874 116.0288
17875 116.0288
17876 116.0432
17877 116.0448
17878 116.0544
17879 116.072
17880 116.0832
17881 116.0832
17882 116.0848
17883 116.088
17884 116.1024
17885 116.1168
17886 116.1408
17887 116.144
17888 116.144
17889 116.1488
17890 116.1568
17891 116.1712
17892 116.1728
17893 116.1936
17894 116.2
17895 116.208
17896 116.2096
17897 116.2096
17898 116.2128
17899 116.216
17900 116.2176
17901 116.2224
17902 116.2224
17903 116.2256
17904 116.2352
17905 116.2368
17906 116.2448
17907 116.2448
17908 116.2544
17909 116.272
17910 116.2736
17911 116.2736
17912 116.2784
17913 116.2896
17914 116.2896
17915 116.3072
17916 116.3072
17917 116.3328
17918 116.3568
17919 116.3712
17920 116.392
17921 116.3936
17922 116.3952
17923 116.3968
17924 116.4016
17925 116.4064
17926 116.4144
17927 116.4256
17928 116.4272
17929 116.4624
17930 116.4624
17931 116.4656
17932 116.4688
17933 116.4704
17934 116.4752
17935 116.48
17936 116.4816
17937 116.4912
17938 116.5024
17939 116.5104
17940 116.5104
17941 116.5184
17942 116.5328
17943 116.536
17944 116.5392
17945 116.5392
17946 116.5408
17947 116.544
17948 116.544
17949 116.5536
17950 116.5616
17951 116.5712
17952 116.5728
17953 116.5808
17954 116.5936
17955 116.5952
17956 116.5952
17957 116.5984
17958 116.6
17959 116.6256
17960 116.6352
17961 116.6368
17962 116.6384
17963 116.6432
17964 116.648
17965 116.656
17966 116.6688
17967 116.6736
17968 116.6736
17969 116.6976
17970 116.7056
17971 116.7056
17972 116.7104
17973 116.7152
17974 116.7152
17975 116.7168
17976 116.7168
17977 116.7184
17978 116.736
17979 116.736
17980 116.7392
17981 116.7472
17982 116.7536
17983 116.7568
17984 116.7616
17985 116.7616
17986 116.7648
17987 116.7776
17988 116.7792
17989 116.7888
17990 116.7952
17991 116.7968
17992 116.8048
17993 116.8128
17994 116.8144
17995 116.8272
17996 116.8272
17997 116.832
17998 116.8336
17999 116.8336
18000 116.84
18001 116.8432
18002 116.848
18003 116.864
18004 116.872
18005 116.8816
18006 116.8928
18007 116.9056
18008 116.9056
18009 116.9056
18010 116.9088
18011 116.9136
18012 116.9152
18013 116.9152
18014 116.9168
18015 116.928
18016 116.9296
18017 116.9296
18018 116.9424
18019 116.9472
18020 116.9504
18021 116.96
18022 116.9648
18023 116.9696
18024 116.9792
18025 116.9792
18026 116.9856
18027 116.9856
18028 116.9952
18029 117.0016
18030 117.008
18031 117.016
18032 117.0192
18033 117.0256
18034 117.0384
18035 117.0432
18036 117.0448
18037 117.0496
18038 117.0512
18039 117.0688
18040 117.0704
18041 117.072
18042 117.072
18043 117.096
18044 117.1072
18045 117.1104
18046 117.1168
18047 117.1264
18048 117.1552
18049 117.1584
18050 117.1712
18051 117.1728
18052 117.1744
18053 117.1792
18054 117.1824
18055 117.1856
18056 117.1952
18057 117.1968
18058 117.2
18059 117.2016
18060 117.208
18061 117.2128
18062 117.216
18063 117.2192
18064 117.2352
18065 117.2496
18066 117.2608
18067 117.2624
18068 117.2864
18069 117.2928
18070 117.32
18071 117.3232
18072 117.3312
18073 117.3392
18074 117.3552
18075 117.36
18076 117.3696
18077 117.3808
18078 117.384
18079 117.4016
18080 117.4144
18081 117.4144
18082 117.4208
18083 117.4384
18084 117.4464
18085 117.448
18086 117.472
18087 117.4752
18088 117.4752
18089 117.4752
18090 117.4752
18091 117.4784
18092 117.4864
18093 117.4944
18094 117.496
18095 117.5024
18096 117.512
18097 117.5152
18098 117.5392
18099 117.5408
18100 117.544
18101 117.5456
18102 117.5456
18103 117.5552
18104 117.5712
18105 117.5712
18106 117.5744
18107 117.576
18108 117.5904
18109 117.6208
18110 117.6304
18111 117.632
18112 117.632
18113 117.632
18114 117.632
18115 117.6368
18116 117.6416
18117 117.648
18118 117.648
18119 117.648
18120 117.648
18121 117.6512
18122 117.6688
18123 117.6704
18124 117.6816
18125 117.6816
18126 117.6896
18127 117.696
18128 117.6976
18129 117.712
18130 117.7168
18131 117.7184
18132 117.7248
18133 117.7344
18134 117.7376
18135 117.7392
18136 117.7568
18137 117.7808
18138 117.784
18139 117.8
18140 117.8016
18141 117.8064
18142 117.8144
18143 117.816
18144 117.8288
18145 117.8368
18146 117.8432
18147 117.848
18148 117.848
18149 117.8528
18150 117.8592
18151 117.8768
18152 117.8816
18153 117.8928
18154 117.8928
18155 117.8976
18156 117.9008
18157 117.9072
18158 117.9104
18159 117.912
18160 117.9152
18161 117.92
18162 117.9248
18163 117.9264
18164 117.9328
18165 117.9392
18166 117.96
18167 117.9616
18168 117.9632
18169 117.9632
18170 117.9728
18171 117.9776
18172 117.9792
18173 117.9792
18174 117.984
18175 117.9888
18176 117.9984
18177 118
18178 118.0064
18179 118.0128
18180 118.0288
18181 118.0336
18182 118.0416
18183 118.0448
18184 118.0576
18185 118.0576
18186 118.0608
18187 118.0624
18188 118.0704
18189 118.0752
18190 118.0768
18191 118.0864
18192 118.1024
18193 118.1024
18194 118.1024
18195 118.1072
18196 118.1104
18197 118.1168
18198 118.12
18199 118.1296
18200 118.1296
18201 118.1296
18202 118.1328
18203 118.1344
18204 118.1488
18205 118.1504
18206 118.1664
18207 118.1696
18208 118.1696
18209 118.1824
18210 118.1824
18211 118.1824
18212 118.1824
18213 118.192
18214 118.2
18215 118.2016
18216 118.2096
18217 118.2112
18218 118.2144
18219 118.2144
18220 118.2192
18221 118.2208
18222 118.2224
18223 118.2352
18224 118.2464
18225 118.256
18226 118.2624
18227 118.264
18228 118.2768
18229 118.2784
18230 118.2816
18231 118.2832
18232 118.296
18233 118.296
18234 118.3136
18235 118.3152
18236 118.3296
18237 118.3328
18238 118.3392
18239 118.3424
18240 118.3456
18241 118.352
18242 118.3616
18243 118.3616
18244 118.3648
18245 118.3728
18246 118.3776
18247 118.3824
18248 118.3888
18249 118.4096
18250 118.4112
18251 118.4192
18252 118.4208
18253 118.4256
18254 118.432
18255 118.4352
18256 118.4384
18257 118.4416
18258 118.4432
18259 118.4704
18260 118.4704
18261 118.472
18262 118.4736
18263 118.4784
18264 118.4928
18265 118.4976
18266 118.4992
18267 118.5104
18268 118.52
18269 118.5232
18270 118.5296
18271 118.5344
18272 118.5456
18273 118.5456
18274 118.5504
18275 118.5536
18276 118.568
18277 118.5696
18278 118.5696
18279 118.5712
18280 118.5728
18281 118.576
18282 118.576
18283 118.5856
18284 118.5904
18285 118.592
18286 118.6016
18287 118.6144
18288 118.6192
18289 118.6192
18290 118.6192
18291 118.6192
18292 118.6224
18293 118.6272
18294 118.6416
18295 118.6592
18296 118.6592
18297 118.6672
18298 118.6768
18299 118.6992
18300 118.7264
18301 118.728
18302 118.7296
18303 118.7328
18304 118.752
18305 118.7616
18306 118.7632
18307 118.7728
18308 118.7728
18309 118.7824
18310 118.8
18311 118.8016
18312 118.832
18313 118.8432
18314 118.8528
18315 118.8528
18316 118.856
18317 118.8592
18318 118.88
18319 118.8816
18320 118.8832
18321 118.9072
18322 118.912
18323 118.9184
18324 118.9184
18325 118.9248
18326 118.928
18327 118.936
18328 118.9504
18329 118.9504
18330 118.9568
18331 118.96
18332 118.9712
18333 118.9824
18334 118.9824
18335 118.9856
18336 118.992
18337 118.9952
18338 118.9984
18339 119.0016
18340 119.0064
18341 119.0096
18342 119.0096
18343 119.0192
18344 119.0192
18345 119.0208
18346 119.024
18347 119.0288
18348 119.0304
18349 119.0384
18350 119.0416
18351 119.0432
18352 119.056
18353 119.0576
18354 119.0608
18355 119.0704
18356 119.0768
18357 119.0768
18358 119.0864
18359 119.0912
18360 119.096
18361 119.104
18362 119.12
18363 119.1328
18364 119.1344
18365 119.136
18366 119.1536
18367 119.168
18368 119.1696
18369 119.1744
18370 119.1744
18371 119.1808
18372 119.1888
18373 119.1904
18374 119.208
18375 119.2112
18376 119.232
18377 119.2656
18378 119.2704
18379 119.2752
18380 119.28
18381 119.2864
18382 119.2912
18383 119.2944
18384 119.2944
18385 119.2992
18386 119.3024
18387 119.304
18388 119.3056
18389 119.3072
18390 119.3072
18391 119.3168
18392 119.3248
18393 119.3264
18394 119.3328
18395 119.3424
18396 119.3488
18397 119.3584
18398 119.384
18399 119.392
18400 119.3936
18401 119.4048
18402 119.4144
18403 119.4304
18404 119.4816
18405 119.4896
18406 119.4992
18407 119.5024
18408 119.5056
18409 119.5248
18410 119.5392
18411 119.5632
18412 119.5648
18413 119.584
18414 119.5952
18415 119.6
18416 119.6144
18417 119.6192
18418 119.6208
18419 119.6368
18420 119.6384
18421 119.64
18422 119.6656
18423 119.6688
18424 119.6752
18425 119.6752
18426 119.6768
18427 119.6816
18428 119.6864
18429 119.6976
18430 119.7104
18431 119.712
18432 119.7136
18433 119.7312
18434 119.7344
18435 119.744
18436 119.7616
18437 119.768
18438 119.7824
18439 119.7872
18440 119.7968
18441 119.8016
18442 119.8064
18443 119.808
18444 119.8096
18445 119.8288
18446 119.8288
18447 119.8368
18448 119.84
18449 119.8496
18450 119.8544
18451 119.8576
18452 119.8752
18453 119.8784
18454 119.8944
18455 119.896
18456 119.896
18457 119.9008
18458 119.9024
18459 119.9056
18460 119.9056
18461 119.9104
18462 119.912
18463 119.92
18464 119.9312
18465 119.936
18466 119.9408
18467 119.9424
18468 119.9456
18469 119.96
18470 119.9616
18471 119.9728
18472 119.9744
18473 119.976
18474 119.9808
18475 119.984
18476 119.9856
18477 119.9888
18478 120
18479 120.008
18480 120.0176
18481 120.0224
18482 120.0256
18483 120.032
18484 120.04
18485 120.0416
18486 120.0416
18487 120.0416
18488 120.0512
18489 120.0576
18490 120.0656
18491 120.0816
18492 120.0944
18493 120.1024
18494 120.1024
18495 120.1072
18496 120.1152
18497 120.1248
18498 120.1248
18499 120.1376
18500 120.16
18501 120.1648
18502 120.1664
18503 120.1744
18504 120.176
18505 120.1952
18506 120.1968
18507 120.208
18508 120.2192
18509 120.224
18510 120.2256
18511 120.2352
18512 120.2448
18513 120.2512
18514 120.2576
18515 120.2768
18516 120.28
18517 120.2832
18518 120.2832
18519 120.2912
18520 120.296
18521 120.304
18522 120.304
18523 120.304
18524 120.3072
18525 120.3152
18526 120.3248
18527 120.3392
18528 120.3392
18529 120.3408
18530 120.3424
18531 120.3552
18532 120.36
18533 120.3632
18534 120.3776
18535 120.3792
18536 120.3792
18537 120.3872
18538 120.392
18539 120.3952
18540 120.4112
18541 120.424
18542 120.432
18543 120.44
18544 120.4528
18545 120.4544
18546 120.48
18547 120.4896
18548 120.4896
18549 120.4944
18550 120.5152
18551 120.5152
18552 120.52
18553 120.5216
18554 120.5232
18555 120.5248
18556 120.5264
18557 120.5264
18558 120.528
18559 120.528
18560 120.5344
18561 120.536
18562 120.5376
18563 120.544
18564 120.5488
18565 120.552
18566 120.5552
18567 120.5568
18568 120.5568
18569 120.5696
18570 120.5776
18571 120.5856
18572 120.6176
18573 120.624
18574 120.6288
18575 120.6336
18576 120.6512
18577 120.6528
18578 120.6704
18579 120.6704
18580 120.672
18581 120.6736
18582 120.6848
18583 120.6944
18584 120.6992
18585 120.6992
18586 120.7024
18587 120.7088
18588 120.712
18589 120.7136
18590 120.7264
18591 120.7328
18592 120.7392
18593 120.7408
18594 120.7424
18595 120.7536
18596 120.7536
18597 120.7632
18598 120.7664
18599 120.7728
18600 120.7728
18601 120.784
18602 120.7856
18603 120.7968
18604 120.8016
18605 120.8032
18606 120.8096
18607 120.8128
18608 120.8208
18609 120.8208
18610 120.8336
18611 120.8352
18612 120.8416
18613 120.8448
18614 120.8512
18615 120.8528
18616 120.8688
18617 120.8864
18618 120.8896
18619 120.8896
18620 120.912
18621 120.9136
18622 120.9168
18623 120.9216
18624 120.9264
18625 120.928
18626 120.9328
18627 120.944
18628 120.96
18629 120.9632
18630 120.9632
18631 120.9744
18632 120.9744
18633 120.9744
18634 120.9824
18635 120.9968
18636 120.9984
18637 121.0064
18638 121.0064
18639 121.008
18640 121.0176
18641 121.0304
18642 121.0368
18643 121.0368
18644 121.0384
18645 121.0416
18646 121.0448
18647 121.0496
18648 121.0592
18649 121.0624
18650 121.0656
18651 121.0688
18652 121.072
18653 121.088
18654 121.0896
18655 121.0976
18656 121.0992
18657 121.1024
18658 121.1056
18659 121.1232
18660 121.1344
18661 121.1392
18662 121.144
18663 121.1456
18664 121.1568
18665 121.1616
18666 121.1648
18667 121.1648
18668 121.1648
18669 121.1696
18670 121.1696
18671 121.1792
18672 121.1792
18673 121.1824
18674 121.1904
18675 121.2016
18676 121.2096
18677 121.2128
18678 121.2192
18679 121.2224
18680 121.2304
18681 121.2384
18682 121.24
18683 121.2528
18684 121.2544
18685 121.2544
18686 121.2592
18687 121.272
18688 121.2736
18689 121.2912
18690 121.2912
18691 121.2944
18692 121.2992
18693 121.3024
18694 121.3024
18695 121.3056
18696 121.3152
18697 121.3232
18698 121.328
18699 121.3312
18700 121.3376
18701 121.3408
18702 121.3408
18703 121.3408
18704 121.3424
18705 121.3424
18706 121.3456
18707 121.3696
18708 121.3728
18709 121.3872
18710 121.4016
18711 121.4048
18712 121.416
18713 121.4176
18714 121.4224
18715 121.4336
18716 121.4384
18717 121.4416
18718 121.4496
18719 121.4576
18720 121.4688
18721 121.4688
18722 121.4768
18723 121.4784
18724 121.4784
18725 121.4816
18726 121.4816
18727 121.4832
18728 121.4832
18729 121.4864
18730 121.4864
18731 121.4864
18732 121.488
18733 121.4896
18734 121.4992
18735 121.5008
18736 121.5024
18737 121.504
18738 121.5072
18739 121.5104
18740 121.5104
18741 121.512
18742 121.512
18743 121.5328
18744 121.5344
18745 121.5376
18746 121.5392
18747 121.5424
18748 121.5504
18749 121.5552
18750 121.5568
18751 121.5632
18752 121.5648
18753 121.5696
18754 121.5696
18755 121.5792
18756 121.5792
18757 121.5808
18758 121.5824
18759 121.6096
18760 121.6112
18761 121.616
18762 121.6208
18763 121.6208
18764 121.6208
18765 121.6256
18766 121.6496
18767 121.6496
18768 121.6512
18769 121.6528
18770 121.6528
18771 121.664
18772 121.6784
18773 121.68
18774 121.68
18775 121.6928
18776 121.7024
18777 121.7088
18778 121.712
18779 121.7504
18780 121.752
18781 121.752
18782 121.752
18783 121.7648
18784 121.7664
18785 121.768
18786 121.776
18787 121.7824
18788 121.7824
18789 121.8016
18790 121.8112
18791 121.8128
18792 121.8144
18793 121.8224
18794 121.824
18795 121.824
18796 121.824
18797 121.8288
18798 121.8304
18799 121.8304
18800 121.8304
18801 121.8416
18802 121.8496
18803 121.8512
18804 121.8608
18805 121.8784
18806 121.88
18807 121.8832
18808 121.8864
18809 121.8896
18810 121.8976
18811 121.8992
18812 121.9056
18813 121.912
18814 121.912
18815 121.9152
18816 121.9184
18817 121.9184
18818 121.9248
18819 121.9248
18820 121.928
18821 121.9312
18822 121.9344
18823 121.9456
18824 121.9472
18825 121.9504
18826 121.9616
18827 121.9696
18828 121.9712
18829 121.9808
18830 121.984
18831 121.9856
18832 121.9872
18833 121.9888
18834 121.9888
18835 121.992
18836 122.0064
18837 122.008
18838 122.008
18839 122.0112
18840 122.0224
18841 122.0256
18842 122.0256
18843 122.0272
18844 122.0432
18845 122.0448
18846 122.0448
18847 122.0464
18848 122.0752
18849 122.0816
18850 122.088
18851 122.0944
18852 122.096
18853 122.1008
18854 122.1024
18855 122.1072
18856 122.1184
18857 122.1424
18858 122.144
18859 122.1536
18860 122.1552
18861 122.1568
18862 122.1632
18863 122.1696
18864 122.1712
18865 122.176
18866 122.176
18867 122.1792
18868 122.1792
18869 122.184
18870 122.1888
18871 122.1888
18872 122.2032
18873 122.2096
18874 122.2192
18875 122.2224
18876 122.2304
18877 122.2336
18878 122.24
18879 122.2416
18880 122.2432
18881 122.2448
18882 122.2496
18883 122.256
18884 122.256
18885 122.256
18886 122.2784
18887 122.2864
18888 122.288
18889 122.3104
18890 122.3104
18891 122.3232
18892 122.3264
18893 122.3328
18894 122.336
18895 122.3488
18896 122.3584
18897 122.3632
18898 122.3712
18899 122.3792
18900 122.392
18901 122.3984
18902 122.4048
18903 122.4064
18904 122.4176
18905 122.4176
18906 122.4224
18907 122.4272
18908 122.4368
18909 122.4448
18910 122.4528
18911 122.4624
18912 122.4736
18913 122.48
18914 122.4816
18915 122.4848
18916 122.4864
18917 122.4912
18918 122.4912
18919 122.4944
18920 122.4992
18921 122.5056
18922 122.5136
18923 122.5216
18924 122.5216
18925 122.536
18926 122.544
18927 122.5536
18928 122.56
18929 122.5616
18930 122.576
18931 122.5808
18932 122.5952
18933 122.6
18934 122.6032
18935 122.6144
18936 122.6208
18937 122.6208
18938 122.6224
18939 122.6288
18940 122.6336
18941 122.6416
18942 122.6416
18943 122.6656
18944 122.6736
18945 122.6736
18946 122.6832
18947 122.6896
18948 122.7216
18949 122.7216
18950 122.7312
18951 122.7424
18952 122.744
18953 122.7456
18954 122.7552
18955 122.7568
18956 122.76
18957 122.7632
18958 122.7664
18959 122.7664
18960 122.7808
18961 122.7888
18962 122.7888
18963 122.7984
18964 122.8
18965 122.8
18966 122.8
18967 122.8128
18968 122.8176
18969 122.8176
18970 122.8288
18971 122.8368
18972 122.8368
18973 122.8384
18974 122.8512
18975 122.8608
18976 122.8704
18977 122.8784
18978 122.8848
18979 122.8912
18980 122.896
18981 122.9072
18982 122.9104
18983 122.9264
18984 122.9344
18985 122.936
18986 122.936
18987 122.9376
18988 122.9376
18989 122.9408
18990 122.9424
18991 122.9424
18992 122.9456
18993 122.9456
18994 122.9504
18995 122.9504
18996 122.9728
18997 122.984
18998 122.9856
18999 122.9904
19000 123.0016
19001 123.008
19002 123.0096
19003 123.0192
19004 123.0256
19005 123.0352
19006 123.0512
19007 123.0512
19008 123.0624
19009 123.064
19010 123.0704
19011 123.0736
19012 123.0752
19013 123.0832
19014 123.0896
19015 123.0928
19016 123.0944
19017 123.0944
19018 123.0976
19019 123.1024
19020 123.1088
19021 123.1152
19022 123.1152
19023 123.1184
19024 123.1456
19025 123.1472
19026 123.1552
19027 123.1584
19028 123.1632
19029 123.1712
19030 123.1744
19031 123.1792
19032 123.1856
19033 123.1872
19034 123.1888
19035 123.1904
19036 123.1904
19037 123.2016
19038 123.2176
19039 123.2224
19040 123.2304
19041 123.2384
19042 123.2416
19043 123.2416
19044 123.256
19045 123.2576
19046 123.2624
19047 123.2672
19048 123.272
19049 123.2784
19050 123.3136
19051 123.3248
19052 123.3264
19053 123.3456
19054 123.3856
19055 123.408
19056 123.408
19057 123.4112
19058 123.4128
19059 123.4304
19060 123.4384
19061 123.4384
19062 123.456
19063 123.456
19064 123.4672
19065 123.4848
19066 123.488
19067 123.4896
19068 123.4896
19069 123.4992
19070 123.504
19071 123.5072
19072 123.5216
19073 123.5216
19074 123.5248
19075 123.5264
19076 123.5328
19077 123.5424
19078 123.5424
19079 123.544
19080 123.5472
19081 123.5552
19082 123.5648
19083 123.5648
19084 123.5696
19085 123.576
19086 123.5776
19087 123.584
19088 123.5888
19089 123.5984
19090 123.5984
19091 123.5984
19092 123.6032
19093 123.608
19094 123.6096
19095 123.6192
19096 123.6208
19097 123.6208
19098 123.624
19099 123.6352
19100 123.64
19101 123.6432
19102 123.6496
19103 123.6576
19104 123.6848
19105 123.6864
19106 123.6928
19107 123.7088
19108 123.712
19109 123.712
19110 123.7184
19111 123.72
19112 123.7312
19113 123.7344
19114 123.7392
19115 123.7424
19116 123.7552
19117 123.7696
19118 123.7712
19119 123.776
19120 123.7936
19121 123.7968
19122 123.7984
19123 123.8
19124 123.808
19125 123.816
19126 123.824
19127 123.8448
19128 123.8576
19129 123.864
19130 123.8656
19131 123.8752
19132 123.8832
19133 123.8864
19134 123.8864
19135 123.8912
19136 123.8928
19137 123.896
19138 123.9056
19139 123.9056
19140 123.9104
19141 123.9168
19142 123.9344
19143 123.9424
19144 123.9472
19145 123.952
19146 123.9648
19147 123.9776
19148 123.9824
19149 123.9952
19150 123.9968
19151 123.9968
19152 124.0032
19153 124.0176
19154 124.0368
19155 124.04
19156 124.0432
19157 124.0464
19158 124.048
19159 124.0512
19160 124.0688
19161 124.0688
19162 124.0736
19163 124.0768
19164 124.1056
19165 124.1184
19166 124.1312
19167 124.1344
19168 124.1408
19169 124.1424
19170 124.1472
19171 124.1488
19172 124.16
19173 124.1712
19174 124.1872
19175 124.1936
19176 124.1936
19177 124.2
19178 124.2
19179 124.2
19180 124.2064
19181 124.2192
19182 124.2208
19183 124.2432
19184 124.264
19185 124.2688
19186 124.2848
19187 124.2976
19188 124.3216
19189 124.3232
19190 124.3392
19191 124.3536
19192 124.3568
19193 124.3744
19194 124.3744
19195 124.3856
19196 124.3904
19197 124.3936
19198 124.3936
19199 124.4032
19200 124.4064
19201 124.4208
19202 124.4256
19203 124.4384
19204 124.4512
19205 124.464
19206 124.464
19207 124.4656
19208 124.472
19209 124.472
19210 124.4784
19211 124.4784
19212 124.4816
19213 124.4848
19214 124.4976
19215 124.5024
19216 124.5056
19217 124.512
19218 124.5152
19219 124.5184
19220 124.52
19221 124.5216
19222 124.5248
19223 124.5488
19224 124.5504
19225 124.5536
19226 124.56
19227 124.5984
19228 124.6
19229 124.6304
19230 124.6304
19231 124.64
19232 124.64
19233 124.648
19234 124.6496
19235 124.6496
19236 124.6576
19237 124.6624
19238 124.664
19239 124.6816
19240 124.6832
19241 124.7024
19242 124.7072
19243 124.7088
19244 124.7104
19245 124.712
19246 124.7312
19247 124.7376
19248 124.7376
19249 124.7408
19250 124.744
19251 124.7472
19252 124.7552
19253 124.7552
19254 124.7616
19255 124.768
19256 124.7856
19257 124.7888
19258 124.7936
19259 124.7952
19260 124.8048
19261 124.816
19262 124.8176
19263 124.832
19264 124.8368
19265 124.84
19266 124.8544
19267 124.856
19268 124.8576
19269 124.8608
19270 124.8704
19271 124.872
19272 124.8832
19273 124.888
19274 124.8912
19275 124.896
19276 124.92
19277 124.9248
19278 124.9248
19279 124.928
19280 124.9456
19281 124.9472
19282 124.9536
19283 124.9552
19284 124.9712
19285 124.976
19286 124.9792
19287 124.9808
19288 124.984
19289 124.9856
19290 124.992
19291 124.9968
19292 124.9984
19293 125.0032
19294 125.008
19295 125.008
19296 125.0224
19297 125.0528
19298 125.0592
19299 125.0592
19300 125.0608
19301 125.0768
19302 125.0784
19303 125.0864
19304 125.0896
19305 125.0928
19306 125.0992
19307 125.1056
19308 125.1056
19309 125.12
19310 125.1248
19311 125.1312
19312 125.1344
19313 125.136
19314 125.1408
19315 125.1504
19316 125.1504
19317 125.1616
19318 125.1632
19319 125.1648
19320 125.1648
19321 125.1664
19322 125.168
19323 125.1824
19324 125.1952
19325 125.1984
19326 125.216
19327 125.2176
19328 125.2176
19329 125.2176
19330 125.2352
19331 125.2496
19332 125.2512
19333 125.2592
19334 125.2608
19335 125.2624
19336 125.2672
19337 125.2784
19338 125.28
19339 125.288
19340 125.288
19341 125.2896
19342 125.2912
19343 125.2912
19344 125.2928
19345 125.3008
19346 125.312
19347 125.32
19348 125.3264
19349 125.3264
19350 125.3328
19351 125.3376
19352 125.3376
19353 125.3568
19354 125.376
19355 125.3808
19356 125.392
19357 125.4112
19358 125.4176
19359 125.4208
19360 125.4288
19361 125.4304
19362 125.4368
19363 125.4384
19364 125.4576
19365 125.4624
19366 125.4688
19367 125.472
19368 125.488
19369 125.4896
19370 125.4976
19371 125.512
19372 125.5152
19373 125.5168
19374 125.5232
19375 125.5264
19376 125.5344
19377 125.544
19378 125.5472
19379 125.5568
19380 125.5616
19381 125.5632
19382 125.584
19383 125.5888
19384 125.5904
19385 125.592
19386 125.5968
19387 125.6032
19388 125.6224
19389 125.624
19390 125.6304
19391 125.6304
19392 125.6384
19393 125.6416
19394 125.6528
19395 125.656
19396 125.6576
19397 125.6592
19398 125.664
19399 125.6656
19400 125.6656
19401 125.6752
19402 125.6992
19403 125.7136
19404 125.7168
19405 125.7184
19406 125.7232
19407 125.7232
19408 125.728
19409 125.7344
19410 125.736
19411 125.7456
19412 125.7792
19413 125.784
19414 125.7856
19415 125.7952
19416 125.8032
19417 125.8032
19418 125.8032
19419 125.8144
19420 125.8304
19421 125.8336
19422 125.8448
19423 125.856
19424 125.8624
19425 125.88
19426 125.8816
19427 125.888
19428 125.8944
19429 125.8944
19430 125.9008
19431 125.9104
19432 125.9152
19433 125.928
19434 125.9296
19435 125.9424
19436 125.944
19437 125.9472
19438 125.96
19439 125.968
19440 125.9792
19441 125.9792
19442 125.984
19443 125.9888
19444 125.9968
19445 126
19446 126.0016
19447 126.0064
19448 126.0288
19449 126.0336
19450 126.0336
19451 126.064
19452 126.0736
19453 126.0768
19454 126.0784
19455 126.0944
19456 126.1008
19457 126.1072
19458 126.1104
19459 126.1168
19460 126.1248
19461 126.1264
19462 126.128
19463 126.1296
19464 126.1312
19465 126.1312
19466 126.1392
19467 126.1408
19468 126.16
19469 126.1616
19470 126.1632
19471 126.176
19472 126.184
19473 126.1888
19474 126.1888
19475 126.1984
19476 126.2064
19477 126.2144
19478 126.2144
19479 126.2144
19480 126.2176
19481 126.2432
19482 126.2464
19483 126.2496
19484 126.2544
19485 126.2688
19486 126.272
19487 126.272
19488 126.2736
19489 126.2784
19490 126.2864
19491 126.288
19492 126.2992
19493 126.3008
19494 126.3024
19495 126.3024
19496 126.304
19497 126.32
19498 126.3248
19499 126.3248
19500 126.328
19501 126.3296
19502 126.3472
19503 126.3472
19504 126.3536
19505 126.3632
19506 126.3632
19507 126.3632
19508 126.3632
19509 126.3648
19510 126.3664
19511 126.3712
19512 126.3776
19513 126.3792
19514 126.3824
19515 126.3936
19516 126.4032
19517 126.4048
19518 126.4128
19519 126.4144
19520 126.4224
19521 126.4256
19522 126.4384
19523 126.4416
19524 126.4512
19525 126.4704
19526 126.4896
19527 126.4896
19528 126.4928
19529 126.4992
19530 126.5008
19531 126.512
19532 126.5168
19533 126.5232
19534 126.5264
19535 126.528
19536 126.528
19537 126.5328
19538 126.536
19539 126.5408
19540 126.5424
19541 126.552
19542 126.5664
19543 126.5872
19544 126.5904
19545 126.5904
19546 126.5936
19547 126.6016
19548 126.6048
19549 126.6048
19550 126.6112
19551 126.6288
19552 126.6304
19553 126.6304
19554 126.6384
19555 126.6432
19556 126.6496
19557 126.6544
19558 126.6576
19559 126.6672
19560 126.6704
19561 126.672
19562 126.6768
19563 126.68
19564 126.704
19565 126.712
19566 126.7232
19567 126.7632
19568 126.7744
19569 126.776
19570 126.7776
19571 126.7824
19572 126.7872
19573 126.7936
19574 126.7936
19575 126.7952
19576 126.7968
19577 126.8048
19578 126.8224
19579 126.8256
19580 126.8288
19581 126.84
19582 126.8672
19583 126.9008
19584 126.9056
19585 126.9152
19586 126.928
19587 126.9328
19588 126.936
19589 126.9472
19590 126.9568
19591 126.9584
19592 126.9616
19593 126.9616
19594 126.9664
19595 126.9904
19596 126.9952
19597 126.9968
19598 127.0048
19599 127.0064
19600 127.0128
19601 127.0224
19602 127.032
19603 127.048
19604 127.0496
19605 127.0512
19606 127.0608
19607 127.072
19608 127.0784
19609 127.0848
19610 127.096
19611 127.1136
19612 127.1184
19613 127.1296
19614 127.1408
19615 127.1552
19616 127.1616
19617 127.1632
19618 127.1648
19619 127.1696
19620 127.1696
19621 127.1712
19622 127.1904
19623 127.1968
19624 127.2064
19625 127.208
19626 127.2272
19627 127.2288
19628 127.2352
19629 127.2528
19630 127.2544
19631 127.2608
19632 127.2704
19633 127.2752
19634 127.2752
19635 127.2992
19636 127.2992
19637 127.3216
19638 127.3248
19639 127.3568
19640 127.36
19641 127.3696
19642 127.3792
19643 127.3856
19644 127.3904
19645 127.392
19646 127.392
19647 127.3952
19648 127.3968
19649 127.4048
19650 127.4048
19651 127.4176
19652 127.4224
19653 127.4256
19654 127.4512
19655 127.4544
19656 127.4608
19657 127.4736
19658 127.4752
19659 127.4752
19660 127.4784
19661 127.4784
19662 127.5072
19663 127.5088
19664 127.5136
19665 127.5296
19666 127.5424
19667 127.5424
19668 127.5456
19669 127.5536
19670 127.5584
19671 127.5616
19672 127.5696
19673 127.5712
19674 127.5728
19675 127.576
19676 127.5984
19677 127.6064
19678 127.608
19679 127.6096
19680 127.6112
19681 127.6352
19682 127.664
19683 127.6704
19684 127.7008
19685 127.7152
19686 127.7456
19687 127.7488
19688 127.7584
19689 127.7584
19690 127.776
19691 127.7936
19692 127.7952
19693 127.808
19694 127.8112
19695 127.8144
19696 127.816
19697 127.8208
19698 127.8352
19699 127.8368
19700 127.8384
19701 127.8512
19702 127.856
19703 127.856
19704 127.872
19705 127.8832
19706 127.8832
19707 127.8832
19708 127.8912
19709 127.8912
19710 127.8992
19711 127.9056
19712 127.9104
19713 127.912
19714 127.9136
19715 127.9136
19716 127.9232
19717 127.9248
19718 127.9296
19719 127.9504
19720 127.9776
19721 127.9792
19722 127.9936
19723 128.0032
19724 128.0064
19725 128.0272
19726 128.0288
19727 128.032
19728 128.0352
19729 128.0432
19730 128.0448
19731 128.048
19732 128.0736
19733 128.0736
19734 128.0944
19735 128.0944
19736 128.0944
19737 128.1088
19738 128.1104
19739 128.12
19740 128.1344
19741 128.1424
19742 128.1552
19743 128.1616
19744 128.1664
19745 128.1664
19746 128.1696
19747 128.1792
19748 128.2112
19749 128.2128
19750 128.216
19751 128.2176
19752 128.2192
19753 128.2272
19754 128.232
19755 128.2496
19756 128.2592
19757 128.2624
19758 128.2816
19759 128.2832
19760 128.288
19761 128.304
19762 128.3072
19763 128.3168
19764 128.336
19765 128.3536
19766 128.36
19767 128.3616
19768 128.376
19769 128.3888
19770 128.3888
19771 128.3984
19772 128.4
19773 128.4
19774 128.4032
19775 128.4096
19776 128.4112
19777 128.4144
19778 128.4192
19779 128.432
19780 128.4336
19781 128.4352
19782 128.4624
19783 128.464
19784 128.4656
19785 128.4704
19786 128.472
19787 128.472
19788 128.4848
19789 128.4928
19790 128.4992
19791 128.5072
19792 128.528
19793 128.5296
19794 128.544
19795 128.552
19796 128.5552
19797 128.5568
19798 128.5568
19799 128.56
19800 128.5616
19801 128.5632
19802 128.5776
19803 128.5808
19804 128.5824
19805 128.5936
19806 128.6112
19807 128.6144
19808 128.6224
19809 128.624
19810 128.6272
19811 128.6272
19812 128.6336
19813 128.6448
19814 128.6528
19815 128.664
19816 128.672
19817 128.6848
19818 128.6848
19819 128.6976
19820 128.704
19821 128.704
19822 128.704
19823 128.7056
19824 128.7088
19825 128.7152
19826 128.7152
19827 128.7264
19828 128.728
19829 128.7296
19830 128.7424
19831 128.7488
19832 128.7536
19833 128.7552
19834 128.7584
19835 128.7728
19836 128.7744
19837 128.8112
19838 128.8144
19839 128.8176
19840 128.832
19841 128.8352
19842 128.8544
19843 128.8752
19844 128.888
19845 128.8896
19846 128.8992
19847 128.9088
19848 128.9168
19849 128.9184
19850 128.9232
19851 128.9312
19852 128.936
19853 128.9408
19854 128.944
19855 128.952
19856 128.9536
19857 128.9568
19858 128.9664
19859 128.968
19860 128.9728
19861 128.976
19862 128.9776
19863 128.9888
19864 128.9904
19865 128.9968
19866 129
19867 129.008
19868 129.0112
19869 129.0704
19870 129.0912
19871 129.0928
19872 129.1072
19873 129.1232
19874 129.1472
19875 129.1488
19876 129.1536
19877 129.1568
19878 129.1568
19879 129.1584
19880 129.1616
19881 129.1792
19882 129.1808
19883 129.2128
19884 129.2176
19885 129.2192
19886 129.2464
19887 129.2592
19888 129.2624
19889 129.2736
19890 129.2944
19891 129.296
19892 129.3024
19893 129.3056
19894 129.3072
19895 129.312
19896 129.3184
19897 129.32
19898 129.32
19899 129.32
19900 129.3248
19901 129.328
19902 129.3328
19903 129.3408
19904 129.344
19905 129.3488
19906 129.3488
19907 129.3584
19908 129.3696
19909 129.392
19910 129.4016
19911 129.4128
19912 129.4256
19913 129.44
19914 129.4432
19915 129.4432
19916 129.4448
19917 129.4464
19918 129.4496
19919 129.4608
19920 129.464
19921 129.4688
19922 129.4752
19923 129.4832
19924 129.488
19925 129.4912
19926 129.496
19927 129.4992
19928 129.5072
19929 129.5328
19930 129.5392
19931 129.5392
19932 129.552
19933 129.552
19934 129.5648
19935 129.5904
19936 129.5968
19937 129.6016
19938 129.6032
19939 129.6032
19940 129.6224
19941 129.6256
19942 129.632
19943 129.6336
19944 129.6416
19945 129.656
19946 129.6592
19947 129.6848
19948 129.6848
19949 129.6848
19950 129.688
19951 129.7296
19952 129.7328
19953 129.7344
19954 129.7552
19955 129.7664
19956 129.7776
19957 129.7824
19958 129.7904
19959 129.7952
19960 129.7984
19961 129.7984
19962 129.7984
19963 129.8096
19964 129.8336
19965 129.8352
19966 129.8416
19967 129.8464
19968 129.8544
19969 129.8608
19970 129.8736
19971 129.8768
19972 129.8896
19973 129.8896
19974 129.8928
19975 129.8928
19976 129.8928
19977 129.904
19978 129.9088
19979 129.9104
19980 129.9168
19981 129.9264
19982 129.9296
19983 129.9312
19984 129.9392
19985 129.9424
19986 129.952
19987 129.952
19988 129.9552
19989 129.9568
19990 129.9744
19991 129.9872
19992 129.9904
19993 129.992
19994 129.992
19995 129.9968
19996 129.9984
19997 130
19998 130.0016
19999 130.0032
20000 130.0128
20001 130.016
20002 130.0176
20003 130.024
20004 130.0288
20005 130.0432
20006 130.048
20007 130.0496
20008 130.0528
20009 130.0544
20010 130.0624
20011 130.0688
20012 130.0704
20013 130.0768
20014 130.0784
20015 130.0832
20016 130.0848
20017 130.112
20018 130.12
20019 130.1216
20020 130.144
20021 130.1456
20022 130.1472
20023 130.1472
20024 130.152
20025 130.152
20026 130.1552
20027 130.1712
20028 130.1744
20029 130.184
20030 130.1888
20031 130.1952
20032 130.2112
20033 130.224
20034 130.2272
20035 130.2496
20036 130.2688
20037 130.2704
20038 130.2736
20039 130.2816
20040 130.2992
20041 130.3056
20042 130.3072
20043 130.3152
20044 130.3248
20045 130.3568
20046 130.3664
20047 130.3808
20048 130.3952
20049 130.4256
20050 130.4256
20051 130.4272
20052 130.4384
20053 130.44
20054 130.44
20055 130.4432
20056 130.4592
20057 130.4608
20058 130.464
20059 130.4672
20060 130.4704
20061 130.4704
20062 130.472
20063 130.4752
20064 130.4752
20065 130.4752
20066 130.48
20067 130.4816
20068 130.4832
20069 130.4832
20070 130.4848
20071 130.4864
20072 130.488
20073 130.5024
20074 130.5024
20075 130.512
20076 130.512
20077 130.5248
20078 130.576
20079 130.584
20080 130.5888
20081 130.6032
20082 130.6112
20083 130.6208
20084 130.6224
20085 130.6224
20086 130.6304
20087 130.6352
20088 130.68
20089 130.68
20090 130.6832
20091 130.6864
20092 130.6896
20093 130.6896
20094 130.7072
20095 130.7136
20096 130.7232
20097 130.7296
20098 130.7328
20099 130.7344
20100 130.7424
20101 130.7616
20102 130.7632
20103 130.7648
20104 130.8064
20105 130.808
20106 130.8096
20107 130.8432
20108 130.8496
20109 130.8608
20110 130.8704
20111 130.8768
20112 130.88
20113 130.8848
20114 130.896
20115 130.9008
20116 130.904
20117 130.9152
20118 130.9216
20119 130.9232
20120 130.9264
20121 130.9264
20122 130.928
20123 130.9376
20124 130.9424
20125 130.944
20126 130.9488
20127 130.952
20128 130.9568
20129 130.96
20130 130.9632
20131 130.9632
20132 130.968
20133 130.9952
20134 130.9952
20135 131.0032
20136 131.008
20137 131.008
20138 131.0096
20139 131.0112
20140 131.0208
20141 131.0224
20142 131.024
20143 131.0272
20144 131.0304
20145 131.048
20146 131.056
20147 131.0624
20148 131.0928
20149 131.0976
20150 131.1008
20151 131.1008
20152 131.1024
20153 131.1056
20154 131.1296
20155 131.1376
20156 131.1424
20157 131.144
20158 131.1456
20159 131.1472
20160 131.1504
20161 131.1552
20162 131.16
20163 131.1664
20164 131.1664
20165 131.1712
20166 131.1792
20167 131.2048
20168 131.2128
20169 131.2208
20170 131.2208
20171 131.224
20172 131.2256
20173 131.232
20174 131.232
20175 131.2496
20176 131.2544
20177 131.2816
20178 131.2848
20179 131.2864
20180 131.2912
20181 131.2992
20182 131.304
20183 131.3344
20184 131.3392
20185 131.3792
20186 131.384
20187 131.3872
20188 131.3888
20189 131.3888
20190 131.4032
20191 131.4192
20192 131.4368
20193 131.4464
20194 131.4512
20195 131.4592
20196 131.4608
20197 131.4784
20198 131.4816
20199 131.4864
20200 131.488
20201 131.488
20202 131.4896
20203 131.504
20204 131.504
20205 131.5248
20206 131.5264
20207 131.5344
20208 131.5392
20209 131.5408
20210 131.5504
20211 131.5568
20212 131.5568
20213 131.5616
20214 131.5824
20215 131.5824
20216 131.592
20217 131.5952
20218 131.608
20219 131.6176
20220 131.6288
20221 131.6368
20222 131.6368
20223 131.6384
20224 131.6496
20225 131.6576
20226 131.664
20227 131.6672
20228 131.672
20229 131.6816
20230 131.6864
20231 131.6864
20232 131.688
20233 131.6976
20234 131.704
20235 131.7136
20236 131.7232
20237 131.7248
20238 131.7376
20239 131.7456
20240 131.7536
20241 131.7744
20242 131.7744
20243 131.784
20244 131.7984
20245 131.816
20246 131.8176
20247 131.8192
20248 131.8368
20249 131.8544
20250 131.856
20251 131.856
20252 131.8688
20253 131.8736
20254 131.8736
20255 131.8864
20256 131.888
20257 131.8944
20258 131.8976
20259 131.904
20260 131.904
20261 131.9056
20262 131.9072
20263 131.912
20264 131.9184
20265 131.9232
20266 131.9296
20267 131.9296
20268 131.9344
20269 131.936
20270 131.9376
20271 131.9392
20272 131.9392
20273 131.952
20274 131.9616
20275 131.9648
20276 131.9696
20277 131.9728
20278 131.984
20279 131.9936
20280 132
20281 132
20282 132.0128
20283 132.0176
20284 132.0176
20285 132.0208
20286 132.0224
20287 132.0272
20288 132.0304
20289 132.0352
20290 132.0416
20291 132.0544
20292 132.064
20293 132.0704
20294 132.0704
20295 132.0768
20296 132.0816
20297 132.0816
20298 132.0896
20299 132.0992
20300 132.104
20301 132.112
20302 132.1184
20303 132.1216
20304 132.1232
20305 132.1248
20306 132.1248
20307 132.1248
20308 132.1536
20309 132.1616
20310 132.1648
20311 132.168
20312 132.1904
20313 132.1904
20314 132.192
20315 132.1952
20316 132.1984
20317 132.2
20318 132.2112
20319 132.2208
20320 132.2224
20321 132.2224
20322 132.2448
20323 132.248
20324 132.248
20325 132.2528
20326 132.2576
20327 132.2736
20328 132.2736
20329 132.2944
20330 132.3024
20331 132.304
20332 132.304
20333 132.3152
20334 132.32
20335 132.3296
20336 132.3488
20337 132.3552
20338 132.3552
20339 132.3568
20340 132.36
20341 132.3696
20342 132.3824
20343 132.3872
20344 132.3904
20345 132.3952
20346 132.4224
20347 132.4256
20348 132.4368
20349 132.4384
20350 132.4416
20351 132.4448
20352 132.4528
20353 132.456
20354 132.4624
20355 132.472
20356 132.4784
20357 132.4816
20358 132.4864
20359 132.4912
20360 132.4928
20361 132.496
20362 132.5136
20363 132.5136
20364 132.52
20365 132.5312
20366 132.5328
20367 132.544
20368 132.5536
20369 132.56
20370 132.56
20371 132.5616
20372 132.5776
20373 132.5808
20374 132.5856
20375 132.592
20376 132.608
20377 132.608
20378 132.6208
20379 132.624
20380 132.632
20381 132.6352
20382 132.6448
20383 132.6464
20384 132.6512
20385 132.6528
20386 132.664
20387 132.6736
20388 132.6752
20389 132.6768
20390 132.68
20391 132.688
20392 132.6896
20393 132.696
20394 132.6976
20395 132.6992
20396 132.7104
20397 132.7184
20398 132.7216
20399 132.728
20400 132.7296
20401 132.7392
20402 132.7424
20403 132.7456
20404 132.7488
20405 132.7552
20406 132.7552
20407 132.8112
20408 132.8112
20409 132.8336
20410 132.8368
20411 132.8384
20412 132.8384
20413 132.8384
20414 132.8608
20415 132.8656
20416 132.8736
20417 132.8864
20418 132.8992
20419 132.9088
20420 132.912
20421 132.92
20422 132.9248
20423 132.9248
20424 132.9264
20425 132.9264
20426 132.9312
20427 132.9328
20428 132.952
20429 132.9616
20430 132.968
20431 132.9712
20432 132.9792
20433 132.9904
20434 133
20435 133.0048
20436 133.0144
20437 133.0224
20438 133.024
20439 133.0288
20440 133.032
20441 133.0368
20442 133.0368
20443 133.0432
20444 133.0496
20445 133.0544
20446 133.0592
20447 133.0624
20448 133.0752
20449 133.0848
20450 133.0848
20451 133.1024
20452 133.1104
20453 133.112
20454 133.1184
20455 133.1232
20456 133.1264
20457 133.1312
20458 133.1472
20459 133.1584
20460 133.1616
20461 133.1648
20462 133.176
20463 133.1792
20464 133.192
20465 133.1984
20466 133.1984
20467 133.2112
20468 133.216
20469 133.2368
20470 133.2384
20471 133.2512
20472 133.2544
20473 133.2576
20474 133.28
20475 133.2832
20476 133.296
20477 133.3008
20478 133.3104
20479 133.312
20480 133.3152
20481 133.3168
20482 133.3232
20483 133.3264
20484 133.3296
20485 133.3376
20486 133.3376
20487 133.3504
20488 133.3712
20489 133.3728
20490 133.3936
20491 133.4032
20492 133.4144
20493 133.4272
20494 133.4336
20495 133.4464
20496 133.4704
20497 133.4752
20498 133.4768
20499 133.4832
20500 133.488
20501 133.4896
20502 133.496
20503 133.5056
20504 133.5088
20505 133.5152
20506 133.5232
20507 133.5344
20508 133.5696
20509 133.576
20510 133.5824
20511 133.584
20512 133.6
20513 133.6016
20514 133.6032
20515 133.6048
20516 133.6144
20517 133.6368
20518 133.6384
20519 133.6384
20520 133.64
20521 133.6416
20522 133.6496
20523 133.6496
20524 133.6544
20525 133.6624
20526 133.6704
20527 133.672
20528 133.6768
20529 133.6864
20530 133.6896
20531 133.7024
20532 133.7056
20533 133.7056
20534 133.7056
20535 133.7072
20536 133.7088
20537 133.7152
20538 133.7168
20539 133.72
20540 133.7344
20541 133.744
20542 133.7456
20543 133.7504
20544 133.768
20545 133.784
20546 133.784
20547 133.7888
20548 133.792
20549 133.7936
20550 133.7936
20551 133.7936
20552 133.7936
20553 133.8
20554 133.8048
20555 133.8128
20556 133.816
20557 133.8304
20558 133.8416
20559 133.8464
20560 133.8512
20561 133.8544
20562 133.8656
20563 133.8752
20564 133.8912
20565 133.896
20566 133.896
20567 133.8976
20568 133.9072
20569 133.9408
20570 133.9632
20571 133.9712
20572 133.9728
20573 133.9824
20574 134.0032
20575 134.0144
20576 134.032
20577 134.0416
20578 134.0464
20579 134.056
20580 134.0704
20581 134.0752
20582 134.0832
20583 134.096
20584 134.0992
20585 134.0992
20586 134.104
20587 134.1056
20588 134.1136
20589 134.1248
20590 134.1632
20591 134.1776
20592 134.1792
20593 134.1936
20594 134.1952
20595 134.208
20596 134.208
20597 134.2256
20598 134.2304
20599 134.232
20600 134.2512
20601 134.2528
20602 134.2528
20603 134.256
20604 134.2576
20605 134.2592
20606 134.2608
20607 134.2688
20608 134.2784
20609 134.288
20610 134.3088
20611 134.3168
20612 134.3168
20613 134.32
20614 134.3248
20615 134.3264
20616 134.3296
20617 134.3296
20618 134.3392
20619 134.3456
20620 134.352
20621 134.3568
20622 134.392
20623 134.408
20624 134.4144
20625 134.416
20626 134.4192
20627 134.4336
20628 134.4336
20629 134.464
20630 134.4656
20631 134.4736
20632 134.4816
20633 134.4832
20634 134.4864
20635 134.5008
20636 134.504
20637 134.5072
20638 134.5216
20639 134.5312
20640 134.5536
20641 134.5552
20642 134.5584
20643 134.5648
20644 134.5664
20645 134.568
20646 134.5776
20647 134.5872
20648 134.5872
20649 134.5872
20650 134.5984
20651 134.6032
20652 134.6032
20653 134.6128
20654 134.6288
20655 134.6384
20656 134.6384
20657 134.6416
20658 134.6432
20659 134.6464
20660 134.6512
20661 134.68
20662 134.6832
20663 134.6832
20664 134.6976
20665 134.7024
20666 134.704
20667 134.704
20668 134.7328
20669 134.7424
20670 134.76
20671 134.7664
20672 134.7872
20673 134.7904
20674 134.7936
20675 134.7952
20676 134.8064
20677 134.8112
20678 134.8224
20679 134.824
20680 134.8256
20681 134.8336
20682 134.8432
20683 134.8688
20684 134.8864
20685 134.8864
20686 134.8928
20687 134.8992
20688 134.9104
20689 134.912
20690 134.912
20691 134.9232
20692 134.9376
20693 134.944
20694 134.96
20695 134.976
20696 134.9776
20697 134.9904
20698 134.9968
20699 134.9984
20700 135.016
20701 135.0416
20702 135.0464
20703 135.0496
20704 135.0512
20705 135.0528
20706 135.0656
20707 135.0704
20708 135.072
20709 135.08
20710 135.08
20711 135.0848
20712 135.088
20713 135.0944
20714 135.0944
20715 135.1008
20716 135.1168
20717 135.1504
20718 135.1584
20719 135.1648
20720 135.168
20721 135.1728
20722 135.1808
20723 135.1888
20724 135.1904
20725 135.24
20726 135.2448
20727 135.248
20728 135.2496
20729 135.2688
20730 135.2768
20731 135.2784
20732 135.3024
20733 135.3088
20734 135.312
20735 135.312
20736 135.3184
20737 135.3216
20738 135.3232
20739 135.3328
20740 135.3568
20741 135.3616
20742 135.3712
20743 135.3712
20744 135.3776
20745 135.3776
20746 135.3888
20747 135.3952
20748 135.4
20749 135.4
20750 135.4016
20751 135.4096
20752 135.416
20753 135.4224
20754 135.4384
20755 135.4384
20756 135.4464
20757 135.456
20758 135.4624
20759 135.464
20760 135.4688
20761 135.4832
20762 135.488
20763 135.4928
20764 135.4992
20765 135.5072
20766 135.5088
20767 135.5168
20768 135.552
20769 135.5568
20770 135.5696
20771 135.5792
20772 135.5856
20773 135.5872
20774 135.592
20775 135.5984
20776 135.6048
20777 135.6048
20778 135.624
20779 135.6336
20780 135.6544
20781 135.6608
20782 135.672
20783 135.7008
20784 135.712
20785 135.7328
20786 135.744
20787 135.752
20788 135.7568
20789 135.7584
20790 135.776
20791 135.7808
20792 135.7824
20793 135.784
20794 135.784
20795 135.7872
20796 135.7936
20797 135.7936
20798 135.8048
20799 135.8256
20800 135.8384
20801 135.8384
20802 135.8464
20803 135.8496
20804 135.8512
20805 135.8512
20806 135.8544
20807 135.8544
20808 135.8576
20809 135.8576
20810 135.8592
20811 135.8624
20812 135.864
20813 135.8656
20814 135.8976
20815 135.8992
20816 135.904
20817 135.9152
20818 135.9168
20819 135.9328
20820 135.9344
20821 135.9424
20822 135.9424
20823 135.9472
20824 135.9552
20825 135.968
20826 135.9696
20827 135.9824
20828 135.9824
20829 135.9936
20830 135.9952
20831 135.9968
20832 136
20833 136.0016
20834 136.0128
20835 136.024
20836 136.0352
20837 136.0416
20838 136.0448
20839 136.0544
20840 136.0592
20841 136.0704
20842 136.0768
20843 136.0784
20844 136.0848
20845 136.0848
20846 136.0912
20847 136.0976
20848 136.1008
20849 136.1072
20850 136.12
20851 136.1456
20852 136.1504
20853 136.1648
20854 136.168
20855 136.176
20856 136.184
20857 136.1872
20858 136.1888
20859 136.1904
20860 136.192
20861 136.1936
20862 136.1952
20863 136.2
20864 136.2064
20865 136.208
20866 136.2208
20867 136.2256
20868 136.2304
20869 136.2512
20870 136.264
20871 136.2736
20872 136.2784
20873 136.2784
20874 136.2784
20875 136.2848
20876 136.2928
20877 136.296
20878 136.2976
20879 136.3088
20880 136.3136
20881 136.3296
20882 136.3376
20883 136.3408
20884 136.3584
20885 136.3616
20886 136.3632
20887 136.3648
20888 136.3696
20889 136.3776
20890 136.3792
20891 136.384
20892 136.3952
20893 136.4112
20894 136.4304
20895 136.4384
20896 136.4432
20897 136.4448
20898 136.448
20899 136.4592
20900 136.4672
20901 136.4832
20902 136.4832
20903 136.4896
20904 136.4992
20905 136.504
20906 136.5088
20907 136.5152
20908 136.5184
20909 136.5264
20910 136.5328
20911 136.536
20912 136.5392
20913 136.5424
20914 136.5456
20915 136.5488
20916 136.5632
20917 136.5664
20918 136.5728
20919 136.592
20920 136.5952
20921 136.5952
20922 136.5968
20923 136.5968
20924 136.608
20925 136.6304
20926 136.632
20927 136.6512
20928 136.6592
20929 136.6656
20930 136.6672
20931 136.6688
20932 136.6736
20933 136.6864
20934 136.7024
20935 136.704
20936 136.712
20937 136.7136
20938 136.7152
20939 136.7264
20940 136.7264
20941 136.728
20942 136.7296
20943 136.7344
20944 136.7344
20945 136.7376
20946 136.752
20947 136.7536
20948 136.7648
20949 136.7776
20950 136.7904
20951 136.7936
20952 136.8032
20953 136.8064
20954 136.8064
20955 136.8128
20956 136.8176
20957 136.8192
20958 136.8224
20959 136.824
20960 136.8336
20961 136.8352
20962 136.8512
20963 136.8608
20964 136.8608
20965 136.8704
20966 136.8784
20967 136.88
20968 136.8832
20969 136.8944
20970 136.8992
20971 136.8992
20972 136.9056
20973 136.9072
20974 136.9072
20975 136.9264
20976 136.9312
20977 136.944
20978 136.9568
20979 136.9616
20980 136.9664
20981 136.976
20982 136.9792
20983 136.9856
20984 136.992
20985 136.9936
20986 137.0016
20987 137.0032
20988 137.008
20989 137.0144
20990 137.0208
20991 137.0224
20992 137.0256
20993 137.0304
20994 137.0336
20995 137.0336
20996 137.0368
20997 137.0384
20998 137.0384
20999 137.048
21000 137.0608
21001 137.0624
21002 137.0624
21003 137.064
21004 137.0672
21005 137.0704
21006 137.0752
21007 137.0752
21008 137.0816
21009 137.0928
21010 137.1088
21011 137.1296
21012 137.1344
21013 137.144
21014 137.144
21015 137.1504
21016 137.1552
21017 137.16
21018 137.1632
21019 137.1664
21020 137.168
21021 137.168
21022 137.1744
21023 137.1984
21024 137.2096
21025 137.2224
21026 137.2288
21027 137.2336
21028 137.2336
21029 137.24
21030 137.2512
21031 137.256
21032 137.2688
21033 137.2736
21034 137.2784
21035 137.2832
21036 137.2944
21037 137.2944
21038 137.3104
21039 137.3104
21040 137.312
21041 137.3168
21042 137.3184
21043 137.3296
21044 137.3312
21045 137.3312
21046 137.3504
21047 137.3504
21048 137.3504
21049 137.352
21050 137.3616
21051 137.3728
21052 137.376
21053 137.3776
21054 137.3776
21055 137.408
21056 137.4144
21057 137.4192
21058 137.4352
21059 137.4448
21060 137.4496
21061 137.4512
21062 137.4528
21063 137.4544
21064 137.4576
21065 137.4688
21066 137.4736
21067 137.4784
21068 137.48
21069 137.48
21070 137.4816
21071 137.4816
21072 137.4976
21073 137.512
21074 137.544
21075 137.5472
21076 137.5536
21077 137.56
21078 137.56
21079 137.5824
21080 137.5872
21081 137.6016
21082 137.6112
21083 137.6112
21084 137.6144
21085 137.6176
21086 137.6224
21087 137.6272
21088 137.6304
21089 137.6352
21090 137.6432
21091 137.6432
21092 137.6464
21093 137.6624
21094 137.664
21095 137.664
21096 137.6656
21097 137.6784
21098 137.6784
21099 137.6896
21100 137.704
21101 137.7104
21102 137.712
21103 137.7152
21104 137.7328
21105 137.7376
21106 137.7392
21107 137.7408
21108 137.744
21109 137.7488
21110 137.752
21111 137.7536
21112 137.776
21113 137.7856
21114 137.7936
21115 137.8128
21116 137.8368
21117 137.8384
21118 137.8448
21119 137.848
21120 137.8576
21121 137.8592
21122 137.8656
21123 137.8848
21124 137.888
21125 137.896
21126 137.8992
21127 137.9024
21128 137.9072
21129 137.9088
21130 137.9104
21131 137.9136
21132 137.9152
21133 137.9168
21134 137.9168
21135 137.92
21136 137.9296
21137 137.936
21138 137.936
21139 137.9376
21140 137.9488
21141 137.9744
21142 137.976
21143 137.9808
21144 137.984
21145 137.9856
21146 137.9888
21147 137.9968
21148 138.0032
21149 138.0144
21150 138.0192
21151 138.04
21152 138.0416
21153 138.048
21154 138.048
21155 138.0544
21156 138.056
21157 138.0688
21158 138.0848
21159 138.0976
21160 138.0992
21161 138.1104
21162 138.112
21163 138.1136
21164 138.1184
21165 138.1184
21166 138.1248
21167 138.1264
21168 138.1392
21169 138.1424
21170 138.1552
21171 138.16
21172 138.1696
21173 138.1712
21174 138.1744
21175 138.1792
21176 138.1904
21177 138.1952
21178 138.2048
21179 138.208
21180 138.2096
21181 138.2176
21182 138.2464
21183 138.2496
21184 138.2816
21185 138.2816
21186 138.2832
21187 138.288
21188 138.3104
21189 138.3408
21190 138.3472
21191 138.3584
21192 138.368
21193 138.392
21194 138.3936
21195 138.3968
21196 138.3968
21197 138.4016
21198 138.416
21199 138.4224
21200 138.4464
21201 138.4528
21202 138.4544
21203 138.4592
21204 138.4688
21205 138.4736
21206 138.4832
21207 138.496
21208 138.4976
21209 138.4992
21210 138.512
21211 138.5184
21212 138.5376
21213 138.5392
21214 138.5504
21215 138.5568
21216 138.5648
21217 138.5728
21218 138.5728
21219 138.5728
21220 138.5744
21221 138.576
21222 138.576
21223 138.5952
21224 138.5984
21225 138.6016
21226 138.6016
21227 138.6192
21228 138.6304
21229 138.6352
21230 138.6432
21231 138.6464
21232 138.6608
21233 138.6688
21234 138.6752
21235 138.6832
21236 138.6944
21237 138.6976
21238 138.6992
21239 138.7136
21240 138.7168
21241 138.7456
21242 138.7504
21243 138.7744
21244 138.7744
21245 138.7776
21246 138.7792
21247 138.792
21248 138.8112
21249 138.816
21250 138.8176
21251 138.8256
21252 138.8368
21253 138.8464
21254 138.8496
21255 138.8624
21256 138.864
21257 138.8656
21258 138.872
21259 138.8736
21260 138.8896
21261 138.9008
21262 138.9056
21263 138.9072
21264 138.9136
21265 138.9152
21266 138.92
21267 138.9216
21268 138.9296
21269 138.9344
21270 138.9424
21271 138.9552
21272 138.968
21273 139.0032
21274 139.0208
21275 139.032
21276 139.0352
21277 139.0352
21278 139.0384
21279 139.0432
21280 139.0816
21281 139.096
21282 139.0992
21283 139.1024
21284 139.1104
21285 139.1328
21286 139.1408
21287 139.1616
21288 139.1696
21289 139.1776
21290 139.1792
21291 139.1872
21292 139.1936
21293 139.1984
21294 139.2224
21295 139.2224
21296 139.2256
21297 139.24
21298 139.248
21299 139.2512
21300 139.2544
21301 139.2672
21302 139.272
21303 139.2784
21304 139.28
21305 139.2816
21306 139.288
21307 139.2992
21308 139.3024
21309 139.3024
21310 139.304
21311 139.3072
21312 139.32
21313 139.3344
21314 139.3424
21315 139.344
21316 139.3552
21317 139.3552
21318 139.3568
21319 139.3664
21320 139.3664
21321 139.3856
21322 139.3856
21323 139.3936
21324 139.4
21325 139.4016
21326 139.4192
21327 139.432
21328 139.4384
21329 139.4608
21330 139.464
21331 139.4672
21332 139.4736
21333 139.4752
21334 139.4784
21335 139.488
21336 139.4928
21337 139.5008
21338 139.5104
21339 139.5168
21340 139.5248
21341 139.5248
21342 139.5376
21343 139.544
21344 139.5472
21345 139.5488
21346 139.5696
21347 139.576
21348 139.576
21349 139.5776
21350 139.5792
21351 139.5856
21352 139.5984
21353 139.6048
21354 139.6096
21355 139.6128
21356 139.616
21357 139.6272
21358 139.6288
21359 139.6352
21360 139.6352
21361 139.656
21362 139.6768
21363 139.7072
21364 139.7088
21365 139.712
21366 139.72
21367 139.728
21368 139.7664
21369 139.7712
21370 139.7728
21371 139.7744
21372 139.7744
21373 139.8368
21374 139.8368
21375 139.8416
21376 139.8464
21377 139.8464
21378 139.8496
21379 139.8528
21380 139.8656
21381 139.8672
21382 139.888
21383 139.904
21384 139.9088
21385 139.9104
21386 139.9184
21387 139.92
21388 139.928
21389 139.9312
21390 139.9424
21391 139.944
21392 139.9456
21393 139.9456
21394 139.952
21395 139.9808
21396 139.9824
21397 139.9872
21398 139.9904
21399 139.9936
21400 139.9936
21401 140
21402 140.0016
21403 140.0016
21404 140.0016
21405 140.0016
21406 140.0112
21407 140.0112
21408 140.0112
21409 140.0176
21410 140.0336
21411 140.0464
21412 140.0496
21413 140.0496
21414 140.0624
21415 140.0944
21416 140.096
21417 140.1264
21418 140.1376
21419 140.1376
21420 140.1584
21421 140.16
21422 140.1696
21423 140.1712
21424 140.1808
21425 140.192
21426 140.1984
21427 140.2112
21428 140.2112
21429 140.2112
21430 140.2272
21431 140.2352
21432 140.2352
21433 140.2368
21434 140.2384
21435 140.2384
21436 140.2416
21437 140.272
21438 140.288
21439 140.2912
21440 140.3024
21441 140.304
21442 140.3088
21443 140.312
21444 140.312
21445 140.3152
21446 140.344
21447 140.344
21448 140.3648
21449 140.3664
21450 140.3664
21451 140.3728
21452 140.376
21453 140.392
21454 140.3968
21455 140.416
21456 140.4192
21457 140.4256
21458 140.4288
21459 140.432
21460 140.4352
21461 140.448
21462 140.4592
21463 140.4656
21464 140.472
21465 140.4784
21466 140.4816
21467 140.4912
21468 140.496
21469 140.4976
21470 140.5152
21471 140.5248
21472 140.536
21473 140.5376
21474 140.5376
21475 140.5376
21476 140.552
21477 140.552
21478 140.5568
21479 140.5584
21480 140.56
21481 140.5616
21482 140.6128
21483 140.6192
21484 140.6192
21485 140.6272
21486 140.632
21487 140.632
21488 140.6416
21489 140.6576
21490 140.6592
21491 140.6688
21492 140.6816
21493 140.7024
21494 140.7056
21495 140.7104
21496 140.7136
21497 140.728
21498 140.7408
21499 140.7424
21500 140.7472
21501 140.7504
21502 140.7632
21503 140.7728
21504 140.7728
21505 140.7744
21506 140.7952
21507 140.7984
21508 140.808
21509 140.8192
21510 140.8192
21511 140.8208
21512 140.8288
21513 140.8384
21514 140.8464
21515 140.848
21516 140.8672
21517 140.8848
21518 140.8848
21519 140.888
21520 140.8944
21521 140.896
21522 140.9008
21523 140.9024
21524 140.9104
21525 140.9136
21526 140.9152
21527 140.9264
21528 140.9392
21529 140.9392
21530 140.9408
21531 140.944
21532 140.9504
21533 140.96
21534 140.9648
21535 140.9664
21536 140.9712
21537 140.9744
21538 140.9776
21539 140.9824
21540 140.9856
21541 140.9872
21542 140.9952
21543 141
21544 141.0032
21545 141.0064
21546 141.0144
21547 141.016
21548 141.032
21549 141.0592
21550 141.064
21551 141.0704
21552 141.08
21553 141.0832
21554 141.0864
21555 141.088
21556 141.0912
21557 141.104
21558 141.1152
21559 141.1248
21560 141.1264
21561 141.128
21562 141.1296
21563 141.1376
21564 141.1456
21565 141.16
21566 141.1616
21567 141.1648
21568 141.176
21569 141.176
21570 141.1824
21571 141.1872
21572 141.1984
21573 141.2032
21574 141.2096
21575 141.2096
21576 141.2432
21577 141.2464
21578 141.2512
21579 141.2528
21580 141.2544
21581 141.256
21582 141.2624
21583 141.264
21584 141.2848
21585 141.3024
21586 141.304
21587 141.312
21588 141.3184
21589 141.3328
21590 141.3568
21591 141.3568
21592 141.3584
21593 141.3664
21594 141.3664
21595 141.3712
21596 141.3728
21597 141.3744
21598 141.3888
21599 141.392
21600 141.3936
21601 141.3984
21602 141.4032
21603 141.4192
21604 141.4256
21605 141.4304
21606 141.44
21607 141.4544
21608 141.456
21609 141.456
21610 141.4592
21611 141.4624
21612 141.464
21613 141.4752
21614 141.4816
21615 141.4848
21616 141.4864
21617 141.504
21618 141.5216
21619 141.5232
21620 141.5248
21621 141.528
21622 141.5312
21623 141.5328
21624 141.5344
21625 141.536
21626 141.536
21627 141.536
21628 141.544
21629 141.544
21630 141.5456
21631 141.5456
21632 141.5472
21633 141.5472
21634 141.5568
21635 141.5584
21636 141.5616
21637 141.5744
21638 141.576
21639 141.5824
21640 141.584
21641 141.5888
21642 141.5888
21643 141.6016
21644 141.6016
21645 141.6112
21646 141.6112
21647 141.6128
21648 141.6128
21649 141.616
21650 141.6208
21651 141.6464
21652 141.6528
21653 141.6608
21654 141.6864
21655 141.6912
21656 141.7104
21657 141.7312
21658 141.7376
21659 141.744
21660 141.7552
21661 141.7776
21662 141.7808
21663 141.7952
21664 141.8032
21665 141.8336
21666 141.8352
21667 141.84
21668 141.8464
21669 141.8672
21670 141.8688
21671 141.8688
21672 141.8704
21673 141.8784
21674 141.9008
21675 141.9024
21676 141.9088
21677 141.9152
21678 141.968
21679 141.9712
21680 141.976
21681 141.9792
21682 141.9824
21683 141.9936
21684 142.0048
21685 142.0096
21686 142.0208
21687 142.0208
21688 142.0448
21689 142.048
21690 142.0496
21691 142.056
21692 142.0688
21693 142.0704
21694 142.0816
21695 142.088
21696 142.0976
21697 142.1072
21698 142.1296
21699 142.1296
21700 142.1488
21701 142.1504
21702 142.1584
21703 142.1648
21704 142.1648
21705 142.1696
21706 142.1744
21707 142.176
21708 142.176
21709 142.184
21710 142.1936
21711 142.2032
21712 142.2064
21713 142.2176
21714 142.2176
21715 142.2208
21716 142.2352
21717 142.2384
21718 142.2384
21719 142.2544
21720 142.2576
21721 142.264
21722 142.2816
21723 142.2832
21724 142.3056
21725 142.3104
21726 142.312
21727 142.3152
21728 142.3168
21729 142.3296
21730 142.3376
21731 142.3392
21732 142.3424
21733 142.36
21734 142.3648
21735 142.3648
21736 142.3712
21737 142.3776
21738 142.3808
21739 142.3936
21740 142.4
21741 142.4032
21742 142.4032
21743 142.4096
21744 142.4112
21745 142.4128
21746 142.4144
21747 142.4144
21748 142.4288
21749 142.4448
21750 142.4768
21751 142.4768
21752 142.48
21753 142.4848
21754 142.488
21755 142.488
21756 142.4896
21757 142.4944
21758 142.496
21759 142.5072
21760 142.52
21761 142.5504
21762 142.5616
21763 142.5632
21764 142.5888
21765 142.6096
21766 142.6288
21767 142.6496
21768 142.6592
21769 142.6816
21770 142.6912
21771 142.7088
21772 142.7136
21773 142.7248
21774 142.7376
21775 142.7552
21776 142.7584
21777 142.7584
21778 142.7616
21779 142.7648
21780 142.784
21781 142.784
21782 142.8272
21783 142.832
21784 142.848
21785 142.856
21786 142.8608
21787 142.8656
21788 142.8672
21789 142.8688
21790 142.8816
21791 142.896
21792 142.896
21793 142.904
21794 142.9184
21795 142.9264
21796 142.9296
21797 142.9296
21798 142.9296
21799 142.9312
21800 142.9504
21801 142.952
21802 142.9584
21803 142.9616
21804 142.9648
21805 142.9808
21806 142.9936
21807 142.9968
21808 143
21809 143.0048
21810 143.0144
21811 143.0176
21812 143.0272
21813 143.0304
21814 143.0464
21815 143.0592
21816 143.0592
21817 143.0656
21818 143.072
21819 143.0896
21820 143.1072
21821 143.1088
21822 143.128
21823 143.1536
21824 143.168
21825 143.1952
21826 143.1968
21827 143.2048
21828 143.2192
21829 143.2192
21830 143.24
21831 143.2448
21832 143.2528
21833 143.2704
21834 143.272
21835 143.2736
21836 143.2752
21837 143.28
21838 143.28
21839 143.2816
21840 143.2816
21841 143.2848
21842 143.2896
21843 143.2896
21844 143.2896
21845 143.3136
21846 143.328
21847 143.3312
21848 143.3536
21849 143.3632
21850 143.3648
21851 143.3712
21852 143.3712
21853 143.3728
21854 143.3792
21855 143.3792
21856 143.3808
21857 143.3824
21858 143.3824
21859 143.3984
21860 143.4032
21861 143.4128
21862 143.4176
21863 143.4336
21864 143.4336
21865 143.4448
21866 143.4496
21867 143.4544
21868 143.4688
21869 143.472
21870 143.488
21871 143.4912
21872 143.504
21873 143.5072
21874 143.5152
21875 143.5472
21876 143.5504
21877 143.5584
21878 143.5632
21879 143.5696
21880 143.5856
21881 143.5904
21882 143.5968
21883 143.6
21884 143.6016
21885 143.6128
21886 143.6288
21887 143.64
21888 143.656
21889 143.6864
21890 143.688
21891 143.688
21892 143.6896
21893 143.6928
21894 143.696
21895 143.696
21896 143.6976
21897 143.72
21898 143.76
21899 143.7632
21900 143.7744
21901 143.7792
21902 143.8016
21903 143.8176
21904 143.8208
21905 143.8368
21906 143.8368
21907 143.8576
21908 143.8592
21909 143.8608
21910 143.8608
21911 143.864
21912 143.8656
21913 143.872
21914 143.8736
21915 143.8832
21916 143.8896
21917 143.904
21918 143.9072
21919 143.9104
21920 143.92
21921 143.9408
21922 143.9536
21923 143.9584
21924 143.9616
21925 143.9664
21926 143.9712
21927 143.9824
21928 143.9856
21929 144
21930 144.0032
21931 144.0176
21932 144.0288
21933 144.0288
21934 144.0384
21935 144.0544
21936 144.0544
21937 144.0624
21938 144.0656
21939 144.0704
21940 144.0736
21941 144.0752
21942 144.0816
21943 144.0848
21944 144.0928
21945 144.0928
21946 144.1008
21947 144.1024
21948 144.1168
21949 144.1216
21950 144.144
21951 144.1632
21952 144.1696
21953 144.1808
21954 144.184
21955 144.1856
21956 144.1936
21957 144.2
21958 144.2016
21959 144.2048
21960 144.2064
21961 144.2128
21962 144.2128
21963 144.2288
21964 144.2384
21965 144.24
21966 144.2432
21967 144.2512
21968 144.2544
21969 144.2656
21970 144.2672
21971 144.2688
21972 144.2752
21973 144.28
21974 144.304
21975 144.3152
21976 144.3184
21977 144.3232
21978 144.336
21979 144.3376
21980 144.3408
21981 144.3584
21982 144.368
21983 144.3776
21984 144.3936
21985 144.4128
21986 144.4224
21987 144.4256
21988 144.432
21989 144.4336
21990 144.4464
21991 144.4704
21992 144.472
21993 144.4848
21994 144.5056
21995 144.52
21996 144.5344
21997 144.5552
21998 144.5792
21999 144.5792
22000 144.5936
22001 144.5968
22002 144.6
22003 144.616
22004 144.6288
22005 144.6416
22006 144.6416
22007 144.6432
22008 144.6608
22009 144.6624
22010 144.664
22011 144.6656
22012 144.6704
22013 144.6704
22014 144.6736
22015 144.6992
22016 144.7008
22017 144.7008
22018 144.7024
22019 144.7248
22020 144.7248
22021 144.728
22022 144.7296
22023 144.7296
22024 144.7344
22025 144.736
22026 144.736
22027 144.7504
22028 144.7888
22029 144.7904
22030 144.7952
22031 144.8048
22032 144.808
22033 144.8192
22034 144.8192
22035 144.8304
22036 144.848
22037 144.856
22038 144.856
22039 144.8704
22040 144.8736
22041 144.8832
22042 144.896
22043 144.9008
22044 144.9488
22045 144.9536
22046 144.9664
22047 144.9712
22048 144.976
22049 144.976
22050 144.9776
22051 144.9808
22052 145.0032
22053 145.016
22054 145.0224
22055 145.024
22056 145.0352
22057 145.0496
22058 145.0528
22059 145.0576
22060 145.0704
22061 145.0864
22062 145.088
22063 145.0896
22064 145.0944
22065 145.0944
22066 145.1008
22067 145.1152
22068 145.12
22069 145.12
22070 145.1344
22071 145.1376
22072 145.1552
22073 145.1632
22074 145.1728
22075 145.1824
22076 145.1824
22077 145.184
22078 145.1856
22079 145.2
22080 145.2176
22081 145.2336
22082 145.2432
22083 145.2544
22084 145.264
22085 145.264
22086 145.2656
22087 145.2736
22088 145.2816
22089 145.2816
22090 145.2848
22091 145.2912
22092 145.3008
22093 145.3008
22094 145.3152
22095 145.3232
22096 145.3248
22097 145.3904
22098 145.4032
22099 145.4208
22100 145.4304
22101 145.4368
22102 145.456
22103 145.4608
22104 145.4704
22105 145.4912
22106 145.496
22107 145.4992
22108 145.5056
22109 145.5056
22110 145.512
22111 145.528
22112 145.5344
22113 145.5424
22114 145.544
22115 145.5504
22116 145.5568
22117 145.568
22118 145.5872
22119 145.5968
22120 145.6048
22121 145.6128
22122 145.6144
22123 145.624
22124 145.6672
22125 145.68
22126 145.6816
22127 145.6832
22128 145.6832
22129 145.6864
22130 145.7072
22131 145.7184
22132 145.72
22133 145.7216
22134 145.7264
22135 145.76
22136 145.7728
22137 145.7888
22138 145.7888
22139 145.7968
22140 145.8032
22141 145.8288
22142 145.8384
22143 145.848
22144 145.864
22145 145.864
22146 145.864
22147 145.8656
22148 145.872
22149 145.8736
22150 145.8912
22151 145.9008
22152 145.912
22153 145.92
22154 145.9216
22155 145.9296
22156 145.9344
22157 145.952
22158 145.9584
22159 145.9584
22160 145.968
22161 145.9696
22162 145.9712
22163 145.9824
22164 145.9968
22165 145.9984
22166 146.008
22167 146.0304
22168 146.032
22169 146.032
22170 146.04
22171 146.04
22172 146.0464
22173 146.0512
22174 146.0592
22175 146.0752
22176 146.088
22177 146.088
22178 146.0896
22179 146.096
22180 146.0992
22181 146.1024
22182 146.1104
22183 146.1104
22184 146.1344
22185 146.1488
22186 146.1536
22187 146.1568
22188 146.1616
22189 146.1664
22190 146.1696
22191 146.1712
22192 146.1776
22193 146.1872
22194 146.1888
22195 146.1952
22196 146.2032
22197 146.2112
22198 146.248
22199 146.256
22200 146.2672
22201 146.2672
22202 146.2784
22203 146.2896
22204 146.2912
22205 146.3072
22206 146.3168
22207 146.3168
22208 146.3184
22209 146.3312
22210 146.3552
22211 146.3584
22212 146.368
22213 146.3712
22214 146.3904
22215 146.4048
22216 146.4064
22217 146.4256
22218 146.4272
22219 146.4384
22220 146.4624
22221 146.4672
22222 146.4768
22223 146.48
22224 146.4896
22225 146.4992
22226 146.5136
22227 146.5248
22228 146.5552
22229 146.5568
22230 146.56
22231 146.5712
22232 146.5856
22233 146.5888
22234 146.5888
22235 146.6144
22236 146.6192
22237 146.6288
22238 146.6336
22239 146.6352
22240 146.672
22241 146.6736
22242 146.6896
22243 146.6944
22244 146.696
22245 146.7008
22246 146.7392
22247 146.7408
22248 146.7696
22249 146.7808
22250 146.7888
22251 146.8
22252 146.8128
22253 146.816
22254 146.8224
22255 146.8608
22256 146.8624
22257 146.8752
22258 146.8832
22259 146.8832
22260 146.8848
22261 146.8896
22262 146.8944
22263 146.9008
22264 146.904
22265 146.9104
22266 146.9376
22267 146.944
22268 146.9472
22269 146.9472
22270 146.9536
22271 146.9568
22272 146.9568
22273 146.9648
22274 146.968
22275 146.9792
22276 146.9872
22277 147.008
22278 147.0096
22279 147.0224
22280 147.0304
22281 147.0352
22282 147.0384
22283 147.0464
22284 147.0544
22285 147.0608
22286 147.072
22287 147.0944
22288 147.0992
22289 147.1264
22290 147.136
22291 147.1376
22292 147.1408
22293 147.144
22294 147.1728
22295 147.1744
22296 147.1776
22297 147.1856
22298 147.1856
22299 147.1888
22300 147.2
22301 147.2
22302 147.2
22303 147.2128
22304 147.2176
22305 147.2224
22306 147.2304
22307 147.2304
22308 147.232
22309 147.2336
22310 147.2352
22311 147.2416
22312 147.2464
22313 147.2576
22314 147.2592
22315 147.264
22316 147.2672
22317 147.2784
22318 147.2944
22319 147.296
22320 147.2976
22321 147.3024
22322 147.3024
22323 147.312
22324 147.3184
22325 147.3264
22326 147.344
22327 147.368
22328 147.3712
22329 147.3808
22330 147.384
22331 147.3872
22332 147.3888
22333 147.3888
22334 147.3888
22335 147.3904
22336 147.4048
22337 147.408
22338 147.4144
22339 147.416
22340 147.424
22341 147.424
22342 147.4256
22343 147.4272
22344 147.4368
22345 147.4528
22346 147.4688
22347 147.4784
22348 147.4816
22349 147.4912
22350 147.4944
22351 147.512
22352 147.5136
22353 147.528
22354 147.5312
22355 147.536
22356 147.5392
22357 147.5472
22358 147.5552
22359 147.5584
22360 147.5648
22361 147.5664
22362 147.5776
22363 147.5808
22364 147.5856
22365 147.5952
22366 147.5984
22367 147.616
22368 147.6288
22369 147.6288
22370 147.6432
22371 147.6608
22372 147.6704
22373 147.688
22374 147.6928
22375 147.6992
22376 147.7088
22377 147.7232
22378 147.7248
22379 147.7264
22380 147.7264
22381 147.7424
22382 147.7488
22383 147.7584
22384 147.7584
22385 147.7648
22386 147.7664
22387 147.7744
22388 147.7824
22389 147.7824
22390 147.784
22391 147.7856
22392 147.7936
22393 147.8112
22394 147.8112
22395 147.8128
22396 147.8128
22397 147.8176
22398 147.824
22399 147.8448
22400 147.8464
22401 147.8592
22402 147.8608
22403 147.8656
22404 147.8688
22405 147.8832
22406 147.888
22407 147.9008
22408 147.904
22409 147.9168
22410 147.9216
22411 147.9488
22412 147.96
22413 147.96
22414 147.9664
22415 147.976
22416 147.9872
22417 147.9888
22418 147.9968
22419 147.9984
22420 148.0096
22421 148.0112
22422 148.0144
22423 148.0192
22424 148.0224
22425 148.0256
22426 148.032
22427 148.04
22428 148.04
22429 148.04
22430 148.0448
22431 148.0528
22432 148.0528
22433 148.056
22434 148.0608
22435 148.0656
22436 148.0736
22437 148.0912
22438 148.0912
22439 148.0912
22440 148.1264
22441 148.1344
22442 148.144
22443 148.1568
22444 148.1712
22445 148.192
22446 148.2016
22447 148.2256
22448 148.2256
22449 148.2288
22450 148.2288
22451 148.2512
22452 148.2512
22453 148.2624
22454 148.264
22455 148.2752
22456 148.2784
22457 148.2816
22458 148.2832
22459 148.3264
22460 148.3408
22461 148.3488
22462 148.3744
22463 148.384
22464 148.384
22465 148.4224
22466 148.424
22467 148.432
22468 148.4336
22469 148.4352
22470 148.4416
22471 148.4512
22472 148.4624
22473 148.4688
22474 148.4704
22475 148.4848
22476 148.4912
22477 148.5056
22478 148.544
22479 148.5456
22480 148.5472
22481 148.552
22482 148.5552
22483 148.5584
22484 148.5632
22485 148.5664
22486 148.5744
22487 148.5904
22488 148.592
22489 148.6032
22490 148.6032
22491 148.6048
22492 148.6064
22493 148.608
22494 148.6096
22495 148.6128
22496 148.6128
22497 148.6192
22498 148.624
22499 148.6256
22500 148.6272
22501 148.6272
22502 148.6304
22503 148.6304
22504 148.656
22505 148.656
22506 148.656
22507 148.6624
22508 148.672
22509 148.6816
22510 148.688
22511 148.6992
22512 148.7088
22513 148.728
22514 148.728
22515 148.7344
22516 148.7376
22517 148.7392
22518 148.7536
22519 148.7616
22520 148.7632
22521 148.7648
22522 148.7712
22523 148.784
22524 148.8048
22525 148.8128
22526 148.8144
22527 148.8176
22528 148.832
22529 148.8352
22530 148.8416
22531 148.8416
22532 148.864
22533 148.8832
22534 148.8848
22535 148.8944
22536 148.9024
22537 148.904
22538 148.9056
22539 148.9072
22540 148.9088
22541 148.9168
22542 148.9248
22543 148.9328
22544 148.9344
22545 148.9424
22546 148.9488
22547 148.9504
22548 148.9536
22549 148.9568
22550 148.9568
22551 148.9664
22552 148.976
22553 148.9792
22554 148.9824
22555 148.984
22556 148.9984
22557 148.9984
22558 149.0016
22559 149.0144
22560 149.0304
22561 149.0432
22562 149.0976
22563 149.0976
22564 149.1072
22565 149.1488
22566 149.1584
22567 149.1648
22568 149.168
22569 149.1952
22570 149.2
22571 149.208
22572 149.2096
22573 149.2192
22574 149.2304
22575 149.2352
22576 149.2384
22577 149.2464
22578 149.2496
22579 149.2544
22580 149.2576
22581 149.2704
22582 149.272
22583 149.272
22584 149.2752
22585 149.2768
22586 149.2992
22587 149.3296
22588 149.3312
22589 149.3392
22590 149.3392
22591 149.3408
22592 149.344
22593 149.3456
22594 149.3456
22595 149.384
22596 149.3952
22597 149.4
22598 149.4064
22599 149.424
22600 149.4288
22601 149.4336
22602 149.4368
22603 149.4512
22604 149.4592
22605 149.4592
22606 149.4672
22607 149.4688
22608 149.4784
22609 149.5264
22610 149.5328
22611 149.5344
22612 149.5344
22613 149.536
22614 149.5472
22615 149.5712
22616 149.584
22617 149.5856
22618 149.5888
22619 149.5904
22620 149.5936
22621 149.5984
22622 149.6096
22623 149.616
22624 149.6176
22625 149.6224
22626 149.6304
22627 149.6368
22628 149.648
22629 149.6528
22630 149.6992
22631 149.7024
22632 149.7088
22633 149.7248
22634 149.7568
22635 149.7568
22636 149.7616
22637 149.7664
22638 149.768
22639 149.7744
22640 149.7856
22641 149.792
22642 149.792
22643 149.816
22644 149.8224
22645 149.8496
22646 149.8688
22647 149.8736
22648 149.896
22649 149.904
22650 149.9152
22651 149.9216
22652 149.9264
22653 149.9312
22654 149.944
22655 149.9488
22656 149.96
22657 149.9648
22658 149.9904
22659 150
22660 150.0064
22661 150.0064
22662 150.0112
22663 150.0208
22664 150.0224
22665 150.0384
22666 150.04
22667 150.0464
22668 150.0496
22669 150.0528
22670 150.0608
22671 150.0656
22672 150.0688
22673 150.0752
22674 150.0816
22675 150.0928
22676 150.0944
22677 150.1024
22678 150.1104
22679 150.1216
22680 150.1264
22681 150.1264
22682 150.1296
22683 150.1312
22684 150.1504
22685 150.1664
22686 150.1712
22687 150.2032
22688 150.2048
22689 150.208
22690 150.2096
22691 150.2144
22692 150.216
22693 150.2176
22694 150.2336
22695 150.2464
22696 150.248
22697 150.2528
22698 150.2608
22699 150.2656
22700 150.2752
22701 150.2784
22702 150.2864
22703 150.2976
22704 150.3008
22705 150.3088
22706 150.312
22707 150.3168
22708 150.3168
22709 150.32
22710 150.3456
22711 150.384
22712 150.3872
22713 150.4016
22714 150.4384
22715 150.4624
22716 150.4624
22717 150.4768
22718 150.48
22719 150.48
22720 150.4832
22721 150.4864
22722 150.488
22723 150.488
22724 150.4944
22725 150.4976
22726 150.504
22727 150.5072
22728 150.5232
22729 150.552
22730 150.56
22731 150.5904
22732 150.5984
22733 150.6016
22734 150.6208
22735 150.6256
22736 150.6352
22737 150.6432
22738 150.6576
22739 150.6816
22740 150.6912
22741 150.6928
22742 150.6992
22743 150.704
22744 150.7072
22745 150.7312
22746 150.7392
22747 150.7584
22748 150.768
22749 150.7712
22750 150.7792
22751 150.7888
22752 150.7952
22753 150.8
22754 150.8016
22755 150.808
22756 150.808
22757 150.8192
22758 150.8304
22759 150.832
22760 150.8352
22761 150.8368
22762 150.84
22763 150.8416
22764 150.8448
22765 150.8576
22766 150.8592
22767 150.896
22768 150.9088
22769 150.912
22770 150.9184
22771 150.9216
22772 150.9472
22773 150.9664
22774 150.968
22775 150.9696
22776 150.976
22777 150.9824
22778 150.984
22779 150.9888
22780 150.9984
22781 151.0016
22782 151.032
22783 151.0416
22784 151.0416
22785 151.0432
22786 151.0464
22787 151.0496
22788 151.0544
22789 151.056
22790 151.0656
22791 151.0672
22792 151.0768
22793 151.0816
22794 151.0816
22795 151.0832
22796 151.0832
22797 151.0944
22798 151.1008
22799 151.1056
22800 151.1056
22801 151.1072
22802 151.1168
22803 151.1248
22804 151.1488
22805 151.16
22806 151.168
22807 151.1712
22808 151.1824
22809 151.1856
22810 151.1888
22811 151.2032
22812 151.2048
22813 151.2112
22814 151.224
22815 151.2288
22816 151.2448
22817 151.2576
22818 151.2656
22819 151.2816
22820 151.2848
22821 151.2944
22822 151.296
22823 151.3056
22824 151.312
22825 151.3216
22826 151.3344
22827 151.3344
22828 151.3344
22829 151.3456
22830 151.3472
22831 151.3536
22832 151.3648
22833 151.3776
22834 151.3904
22835 151.3936
22836 151.3984
22837 151.4048
22838 151.4128
22839 151.4224
22840 151.4352
22841 151.4464
22842 151.4592
22843 151.4624
22844 151.464
22845 151.472
22846 151.4768
22847 151.4784
22848 151.488
22849 151.488
22850 151.5008
22851 151.5024
22852 151.5104
22853 151.5232
22854 151.5264
22855 151.5312
22856 151.5376
22857 151.5472
22858 151.5488
22859 151.5808
22860 151.5808
22861 151.5856
22862 151.592
22863 151.5984
22864 151.6048
22865 151.6064
22866 151.6128
22867 151.6144
22868 151.6336
22869 151.64
22870 151.6416
22871 151.6464
22872 151.6512
22873 151.6512
22874 151.6512
22875 151.6544
22876 151.6544
22877 151.6704
22878 151.6736
22879 151.6736
22880 151.68
22881 151.6816
22882 151.6992
22883 151.7024
22884 151.7088
22885 151.7216
22886 151.7232
22887 151.7312
22888 151.736
22889 151.736
22890 151.7408
22891 151.7456
22892 151.7568
22893 151.776
22894 151.7888
22895 151.792
22896 151.8016
22897 151.8208
22898 151.8288
22899 151.8368
22900 151.8416
22901 151.848
22902 151.8672
22903 151.8704
22904 151.872
22905 151.8752
22906 151.8784
22907 151.8784
22908 151.8992
22909 151.8992
22910 151.912
22911 151.9232
22912 151.9296
22913 151.9328
22914 151.9344
22915 151.9584
22916 151.96
22917 151.9664
22918 151.9792
22919 151.9872
22920 151.992
22921 152.0032
22922 152.0064
22923 152.0144
22924 152.0144
22925 152.0208
22926 152.0384
22927 152.0448
22928 152.0464
22929 152.0464
22930 152.0496
22931 152.0576
22932 152.0688
22933 152.0816
22934 152.0848
22935 152.0976
22936 152.1072
22937 152.1248
22938 152.1344
22939 152.1376
22940 152.144
22941 152.1568
22942 152.1584
22943 152.1696
22944 152.1712
22945 152.184
22946 152.1856
22947 152.208
22948 152.2112
22949 152.2176
22950 152.2176
22951 152.2304
22952 152.2352
22953 152.2416
22954 152.2544
22955 152.2752
22956 152.2768
22957 152.2848
22958 152.2896
22959 152.3568
22960 152.36
22961 152.3616
22962 152.368
22963 152.368
22964 152.3744
22965 152.376
22966 152.384
22967 152.3872
22968 152.3936
22969 152.4096
22970 152.4144
22971 152.4176
22972 152.456
22973 152.456
22974 152.472
22975 152.4768
22976 152.4768
22977 152.4832
22978 152.488
22979 152.4896
22980 152.4912
22981 152.4976
22982 152.5152
22983 152.5216
22984 152.528
22985 152.5472
22986 152.568
22987 152.5696
22988 152.5712
22989 152.5728
22990 152.5776
22991 152.5936
22992 152.6
22993 152.6048
22994 152.6096
22995 152.6096
22996 152.616
22997 152.624
22998 152.624
22999 152.6272
23000 152.6464
23001 152.648
23002 152.6544
23003 152.6672
23004 152.672
23005 152.6736
23006 152.6944
23007 152.6976
23008 152.7008
23009 152.7008
23010 152.704
23011 152.7232
23012 152.7312
23013 152.7616
23014 152.7824
23015 152.7888
23016 152.7888
23017 152.8096
23018 152.8272
23019 152.8656
23020 152.8848
23021 152.8896
23022 152.9008
23023 152.9072
23024 152.9184
23025 152.9184
23026 152.9184
23027 152.928
23028 152.9296
23029 152.944
23030 152.9488
23031 152.9648
23032 152.9712
23033 152.9856
23034 152.992
23035 152.992
23036 152.9952
23037 152.9984
23038 153.0032
23039 153.008
23040 153.0112
23041 153.0288
23042 153.08
23043 153.1024
23044 153.12
23045 153.1344
23046 153.1344
23047 153.1376
23048 153.1392
23049 153.1392
23050 153.1408
23051 153.1472
23052 153.1584
23053 153.16
23054 153.1696
23055 153.176
23056 153.1808
23057 153.1888
23058 153.1968
23059 153.2128
23060 153.2656
23061 153.2944
23062 153.3104
23063 153.3152
23064 153.3168
23065 153.3232
23066 153.3264
23067 153.328
23068 153.328
23069 153.3408
23070 153.3456
23071 153.3488
23072 153.352
23073 153.376
23074 153.3856
23075 153.3984
23076 153.4192
23077 153.4368
23078 153.44
23079 153.4576
23080 153.464
23081 153.472
23082 153.4912
23083 153.4944
23084 153.5104
23085 153.52
23086 153.5456
23087 153.5504
23088 153.56
23089 153.5664
23090 153.5712
23091 153.6112
23092 153.6128
23093 153.6208
23094 153.624
23095 153.6528
23096 153.6736
23097 153.6768
23098 153.6816
23099 153.6848
23100 153.6864
23101 153.712
23102 153.7184
23103 153.7264
23104 153.7344
23105 153.7376
23106 153.7472
23107 153.7504
23108 153.76
23109 153.7664
23110 153.7712
23111 153.7728
23112 153.8
23113 153.8144
23114 153.8192
23115 153.8224
23116 153.832
23117 153.8464
23118 153.848
23119 153.8624
23120 153.8688
23121 153.8976
23122 153.9072
23123 153.9136
23124 153.9152
23125 153.928
23126 153.9408
23127 153.9504
23128 153.9552
23129 153.9696
23130 153.9792
23131 153.9792
23132 153.9856
23133 154.0096
23134 154.016
23135 154.0288
23136 154.0352
23137 154.0416
23138 154.0816
23139 154.104
23140 154.104
23141 154.1104
23142 154.112
23143 154.1168
23144 154.1168
23145 154.1312
23146 154.1392
23147 154.1552
23148 154.1584
23149 154.16
23150 154.16
23151 154.1664
23152 154.1744
23153 154.1776
23154 154.1904
23155 154.1904
23156 154.1952
23157 154.2016
23158 154.2144
23159 154.2336
23160 154.264
23161 154.264
23162 154.2704
23163 154.288
23164 154.2896
23165 154.3008
23166 154.3056
23167 154.3088
23168 154.3232
23169 154.3312
23170 154.3344
23171 154.3344
23172 154.3392
23173 154.3408
23174 154.3424
23175 154.3488
23176 154.3712
23177 154.3712
23178 154.3712
23179 154.3792
23180 154.4
23181 154.4048
23182 154.4048
23183 154.408
23184 154.424
23185 154.4448
23186 154.4576
23187 154.4736
23188 154.4816
23189 154.4832
23190 154.4864
23191 154.4912
23192 154.5168
23193 154.5184
23194 154.5344
23195 154.5408
23196 154.5504
23197 154.5696
23198 154.5776
23199 154.5792
23200 154.5824
23201 154.5872
23202 154.5984
23203 154.5984
23204 154.6016
23205 154.6016
23206 154.6144
23207 154.6144
23208 154.616
23209 154.6224
23210 154.6288
23211 154.6352
23212 154.6352
23213 154.6432
23214 154.6512
23215 154.6528
23216 154.6592
23217 154.6992
23218 154.7008
23219 154.7072
23220 154.712
23221 154.7216
23222 154.7424
23223 154.7472
23224 154.7504
23225 154.7632
23226 154.7712
23227 154.8208
23228 154.8288
23229 154.832
23230 154.8384
23231 154.864
23232 154.8704
23233 154.8784
23234 154.8896
23235 154.8992
23236 154.8992
23237 154.9088
23238 154.9168
23239 154.9264
23240 154.9312
23241 154.9424
23242 154.9472
23243 154.9536
23244 154.9904
23245 154.9936
23246 154.9952
23247 154.9968
23248 154.9968
23249 155.0096
23250 155.0368
23251 155.04
23252 155.0544
23253 155.0736
23254 155.08
23255 155.1072
23256 155.1264
23257 155.1296
23258 155.1408
23259 155.1536
23260 155.16
23261 155.1792
23262 155.1968
23263 155.2096
23264 155.2208
23265 155.224
23266 155.2304
23267 155.232
23268 155.2496
23269 155.2576
23270 155.2848
23271 155.2864
23272 155.2976
23273 155.3056
23274 155.3184
23275 155.3392
23276 155.3472
23277 155.3488
23278 155.352
23279 155.3664
23280 155.3696
23281 155.3712
23282 155.376
23283 155.392
23284 155.392
23285 155.4
23286 155.4192
23287 155.4208
23288 155.4336
23289 155.44
23290 155.4432
23291 155.4432
23292 155.4448
23293 155.448
23294 155.4528
23295 155.4528
23296 155.4912
23297 155.5088
23298 155.5104
23299 155.512
23300 155.5312
23301 155.5424
23302 155.5744
23303 155.576
23304 155.5792
23305 155.5824
23306 155.584
23307 155.5936
23308 155.648
23309 155.6528
23310 155.6608
23311 155.6704
23312 155.6704
23313 155.6784
23314 155.6848
23315 155.6864
23316 155.6992
23317 155.7296
23318 155.7456
23319 155.76
23320 155.7744
23321 155.776
23322 155.7808
23323 155.7872
23324 155.7936
23325 155.7984
23326 155.7984
23327 155.8048
23328 155.8064
23329 155.8064
23330 155.8096
23331 155.8144
23332 155.816
23333 155.8256
23334 155.8352
23335 155.8352
23336 155.8416
23337 155.8496
23338 155.864
23339 155.864
23340 155.8704
23341 155.8768
23342 155.88
23343 155.8816
23344 155.888
23345 155.888
23346 155.9056
23347 155.92
23348 155.9216
23349 155.928
23350 155.9312
23351 155.936
23352 155.936
23353 155.9376
23354 155.944
23355 155.9536
23356 155.976
23357 155.9808
23358 156.0048
23359 156.0096
23360 156.0192
23361 156.024
23362 156.024
23363 156.0256
23364 156.0288
23365 156.0352
23366 156.0432
23367 156.0512
23368 156.0816
23369 156.0816
23370 156.088
23371 156.0912
23372 156.0912
23373 156.0944
23374 156.0976
23375 156.1136
23376 156.1168
23377 156.1456
23378 156.1456
23379 156.1568
23380 156.1696
23381 156.1856
23382 156.1856
23383 156.2096
23384 156.2176
23385 156.2368
23386 156.24
23387 156.2448
23388 156.256
23389 156.264
23390 156.2768
23391 156.2784
23392 156.2784
23393 156.2832
23394 156.2864
23395 156.2912
23396 156.2928
23397 156.3344
23398 156.336
23399 156.3408
23400 156.3488
23401 156.352
23402 156.3616
23403 156.3648
23404 156.3664
23405 156.3696
23406 156.3728
23407 156.3824
23408 156.384
23409 156.3936
23410 156.4
23411 156.4032
23412 156.4032
23413 156.4096
23414 156.4416
23415 156.448
23416 156.448
23417 156.4512
23418 156.4512
23419 156.4592
23420 156.4976
23421 156.5008
23422 156.504
23423 156.5088
23424 156.5184
23425 156.5184
23426 156.5232
23427 156.5376
23428 156.5536
23429 156.5584
23430 156.5616
23431 156.5632
23432 156.5664
23433 156.5712
23434 156.5744
23435 156.5776
23436 156.592
23437 156.5952
23438 156.5952
23439 156.6064
23440 156.6128
23441 156.6224
23442 156.64
23443 156.6416
23444 156.6416
23445 156.6432
23446 156.648
23447 156.6656
23448 156.6704
23449 156.7024
23450 156.7136
23451 156.7168
23452 156.72
23453 156.7328
23454 156.736
23455 156.752
23456 156.7568
23457 156.7696
23458 156.7712
23459 156.7744
23460 156.7744
23461 156.7824
23462 156.7872
23463 156.7936
23464 156.8048
23465 156.8064
23466 156.8144
23467 156.824
23468 156.8416
23469 156.848
23470 156.848
23471 156.8496
23472 156.8896
23473 156.8912
23474 156.9184
23475 156.9216
23476 156.9344
23477 156.944
23478 156.9504
23479 156.9568
23480 156.9664
23481 156.9728
23482 156.9904
23483 157.0048
23484 157.008
23485 157.008
23486 157.0288
23487 157.056
23488 157.0752
23489 157.0848
23490 157.1056
23491 157.1248
23492 157.1424
23493 157.16
23494 157.1632
23495 157.1808
23496 157.1808
23497 157.1856
23498 157.1872
23499 157.1888
23500 157.192
23501 157.192
23502 157.1968
23503 157.1968
23504 157.2096
23505 157.2144
23506 157.232
23507 157.232
23508 157.2336
23509 157.2416
23510 157.2448
23511 157.2496
23512 157.2528
23513 157.2608
23514 157.2624
23515 157.2624
23516 157.2704
23517 157.3104
23518 157.312
23519 157.32
23520 157.3248
23521 157.3248
23522 157.3248
23523 157.3552
23524 157.36
23525 157.3664
23526 157.368
23527 157.3792
23528 157.4192
23529 157.4256
23530 157.4464
23531 157.4464
23532 157.4784
23533 157.48
23534 157.4896
23535 157.5056
23536 157.5104
23537 157.536
23538 157.5616
23539 157.5936
23540 157.608
23541 157.6448
23542 157.6688
23543 157.672
23544 157.672
23545 157.6848
23546 157.7024
23547 157.704
23548 157.7056
23549 157.7248
23550 157.7296
23551 157.7408
23552 157.76
23553 157.7648
23554 157.7648
23555 157.7664
23556 157.768
23557 157.792
23558 157.7968
23559 157.8
23560 157.8048
23561 157.8144
23562 157.8384
23563 157.8576
23564 157.8608
23565 157.8656
23566 157.8672
23567 157.8752
23568 157.8784
23569 157.88
23570 157.8896
23571 157.8992
23572 157.9168
23573 157.9184
23574 157.92
23575 157.9632
23576 157.9744
23577 157.9904
23578 158.0288
23579 158.0416
23580 158.0496
23581 158.0544
23582 158.056
23583 158.064
23584 158.0848
23585 158.0896
23586 158.0944
23587 158.1072
23588 158.1312
23589 158.1392
23590 158.1488
23591 158.1648
23592 158.1696
23593 158.1888
23594 158.1968
23595 158.2016
23596 158.2032
23597 158.2176
23598 158.2176
23599 158.2256
23600 158.2496
23601 158.2864
23602 158.3168
23603 158.328
23604 158.3296
23605 158.3312
23606 158.3328
23607 158.3344
23608 158.3472
23609 158.3584
23610 158.3664
23611 158.3792
23612 158.3888
23613 158.4112
23614 158.4144
23615 158.416
23616 158.44
23617 158.456
23618 158.4768
23619 158.4832
23620 158.5264
23621 158.528
23622 158.5312
23623 158.5344
23624 158.5456
23625 158.5472
23626 158.5472
23627 158.5552
23628 158.5664
23629 158.5696
23630 158.5696
23631 158.5872
23632 158.592
23633 158.5952
23634 158.6096
23635 158.616
23636 158.624
23637 158.6448
23638 158.648
23639 158.6496
23640 158.6544
23641 158.6576
23642 158.6592
23643 158.6688
23644 158.6704
23645 158.6784
23646 158.6864
23647 158.6928
23648 158.704
23649 158.7248
23650 158.7344
23651 158.736
23652 158.736
23653 158.7424
23654 158.7536
23655 158.7984
23656 158.8032
23657 158.8224
23658 158.8304
23659 158.8448
23660 158.8496
23661 158.8736
23662 158.8864
23663 158.888
23664 158.8928
23665 158.904
23666 158.9264
23667 158.9376
23668 158.9632
23669 158.9632
23670 158.9696
23671 158.9776
23672 158.9904
23673 158.9968
23674 159.0064
23675 159.008
23676 159.0128
23677 159.0256
23678 159.0336
23679 159.0352
23680 159.04
23681 159.0416
23682 159.0416
23683 159.0432
23684 159.0448
23685 159.0528
23686 159.0544
23687 159.0544
23688 159.0608
23689 159.0928
23690 159.0976
23691 159.1008
23692 159.1136
23693 159.1392
23694 159.1408
23695 159.1456
23696 159.152
23697 159.1632
23698 159.1712
23699 159.1872
23700 159.1888
23701 159.192
23702 159.2064
23703 159.2352
23704 159.2352
23705 159.2384
23706 159.2432
23707 159.2576
23708 159.2624
23709 159.2752
23710 159.2752
23711 159.2832
23712 159.32
23713 159.3344
23714 159.344
23715 159.3744
23716 159.3776
23717 159.3792
23718 159.3808
23719 159.3968
23720 159.3984
23721 159.4048
23722 159.408
23723 159.4128
23724 159.4192
23725 159.4192
23726 159.4224
23727 159.44
23728 159.4432
23729 159.448
23730 159.4624
23731 159.4704
23732 159.472
23733 159.4832
23734 159.4848
23735 159.4928
23736 159.5216
23737 159.5488
23738 159.5712
23739 159.5824
23740 159.5888
23741 159.616
23742 159.624
23743 159.6336
23744 159.648
23745 159.6496
23746 159.6688
23747 159.6944
23748 159.6976
23749 159.712
23750 159.7168
23751 159.7328
23752 159.7488
23753 159.7568
23754 159.776
23755 159.7888
23756 159.7968
23757 159.7984
23758 159.8032
23759 159.8112
23760 159.8272
23761 159.8288
23762 159.8368
23763 159.8384
23764 159.8624
23765 159.8672
23766 159.9008
23767 159.9008
23768 159.9104
23769 159.912
23770 159.9136
23771 159.9232
23772 159.9264
23773 159.936
23774 159.9424
23775 159.9552
23776 159.9584
23777 159.96
23778 159.9616
23779 159.9712
23780 159.9712
23781 159.984
23782 160.0016
23783 160.0224
23784 160.0224
23785 160.0224
23786 160.0304
23787 160.048
23788 160.048
23789 160.0576
23790 160.0768
23791 160.08
23792 160.0928
23793 160.1008
23794 160.112
23795 160.112
23796 160.1152
23797 160.1184
23798 160.128
23799 160.1424
23800 160.144
23801 160.1584
23802 160.1632
23803 160.1632
23804 160.1632
23805 160.168
23806 160.1696
23807 160.1744
23808 160.1808
23809 160.1872
23810 160.1888
23811 160.1952
23812 160.1968
23813 160.2048
23814 160.2096
23815 160.2096
23816 160.2144
23817 160.2256
23818 160.232
23819 160.264
23820 160.2672
23821 160.2832
23822 160.288
23823 160.2928
23824 160.3216
23825 160.3296
23826 160.3408
23827 160.3488
23828 160.352
23829 160.36
23830 160.3776
23831 160.3904
23832 160.4112
23833 160.4352
23834 160.4448
23835 160.4448
23836 160.4544
23837 160.456
23838 160.4624
23839 160.4752
23840 160.48
23841 160.4832
23842 160.5392
23843 160.544
23844 160.5456
23845 160.5648
23846 160.5856
23847 160.5872
23848 160.5904
23849 160.6
23850 160.6304
23851 160.6384
23852 160.6384
23853 160.64
23854 160.648
23855 160.6656
23856 160.6704
23857 160.6832
23858 160.6976
23859 160.6992
23860 160.7104
23861 160.72
23862 160.736
23863 160.7392
23864 160.7408
23865 160.7456
23866 160.7984
23867 160.7984
23868 160.8016
23869 160.8016
23870 160.8112
23871 160.8128
23872 160.8272
23873 160.8368
23874 160.8432
23875 160.8432
23876 160.8624
23877 160.8752
23878 160.8784
23879 160.896
23880 160.8992
23881 160.9024
23882 160.9088
23883 160.912
23884 160.9152
23885 160.9216
23886 160.9328
23887 160.96
23888 160.9808
23889 160.9856
23890 160.9904
23891 160.9984
23892 161.0128
23893 161.0128
23894 161.0192
23895 161.0576
23896 161.064
23897 161.08
23898 161.0848
23899 161.088
23900 161.1088
23901 161.1296
23902 161.1328
23903 161.1456
23904 161.1472
23905 161.1584
23906 161.1616
23907 161.1648
23908 161.1696
23909 161.1808
23910 161.192
23911 161.2128
23912 161.2192
23913 161.232
23914 161.2368
23915 161.2416
23916 161.248
23917 161.2512
23918 161.2544
23919 161.272
23920 161.2816
23921 161.2992
23922 161.3056
23923 161.344
23924 161.36
23925 161.3728
23926 161.376
23927 161.3872
23928 161.4
23929 161.4
23930 161.4064
23931 161.432
23932 161.4352
23933 161.4352
23934 161.4368
23935 161.4432
23936 161.4544
23937 161.4688
23938 161.4864
23939 161.5184
23940 161.552
23941 161.552
23942 161.552
23943 161.5664
23944 161.568
23945 161.5696
23946 161.5824
23947 161.6416
23948 161.656
23949 161.6608
23950 161.6752
23951 161.6752
23952 161.6768
23953 161.68
23954 161.6816
23955 161.6848
23956 161.6928
23957 161.7184
23958 161.7264
23959 161.7296
23960 161.7344
23961 161.736
23962 161.744
23963 161.7696
23964 161.7776
23965 161.8048
23966 161.8192
23967 161.8208
23968 161.824
23969 161.8336
23970 161.8368
23971 161.8432
23972 161.8464
23973 161.8752
23974 161.8784
23975 161.88
23976 161.8832
23977 161.9008
23978 161.904
23979 161.904
23980 161.9152
23981 161.9344
23982 161.9376
23983 161.9424
23984 161.9504
23985 161.96
23986 161.9808
23987 161.992
23988 161.9952
23989 162.0016
23990 162.0048
23991 162.0192
23992 162.0208
23993 162.0224
23994 162.0288
23995 162.0336
23996 162.0352
23997 162.0352
23998 162.0368
23999 162.0448
24000 162.0544
24001 162.072
24002 162.112
24003 162.1136
24004 162.1216
24005 162.128
24006 162.1424
24007 162.152
24008 162.1616
24009 162.1648
24010 162.1712
24011 162.1776
24012 162.1808
24013 162.1824
24014 162.1936
24015 162.2064
24016 162.2096
24017 162.2272
24018 162.2288
24019 162.2304
24020 162.232
24021 162.24
24022 162.264
24023 162.2656
24024 162.2784
24025 162.2864
24026 162.2944
24027 162.3088
24028 162.3136
24029 162.3168
24030 162.3232
24031 162.3296
24032 162.3424
24033 162.344
24034 162.3472
24035 162.3584
24036 162.3712
24037 162.3728
24038 162.3856
24039 162.3856
24040 162.392
24041 162.3952
24042 162.3984
24043 162.4016
24044 162.4048
24045 162.4096
24046 162.4144
24047 162.424
24048 162.424
24049 162.4448
24050 162.448
24051 162.4528
24052 162.4528
24053 162.4656
24054 162.4752
24055 162.488
24056 162.4928
24057 162.4928
24058 162.4944
24059 162.4992
24060 162.5248
24061 162.568
24062 162.5776
24063 162.6048
24064 162.6112
24065 162.616
24066 162.6304
24067 162.6656
24068 162.6752
24069 162.6768
24070 162.6864
24071 162.696
24072 162.7088
24073 162.7088
24074 162.712
24075 162.7168
24076 162.7216
24077 162.7536
24078 162.7552
24079 162.76
24080 162.7808
24081 162.7856
24082 162.7872
24083 162.8032
24084 162.8096
24085 162.8368
24086 162.8528
24087 162.856
24088 162.856
24089 162.8576
24090 162.8592
24091 162.864
24092 162.8688
24093 162.8736
24094 162.8736
24095 162.88
24096 162.8816
24097 162.8832
24098 162.8832
24099 162.896
24100 162.8992
24101 162.9104
24102 162.9136
24103 162.9248
24104 162.928
24105 162.936
24106 162.9456
24107 162.9664
24108 162.9728
24109 162.9856
24110 162.9872
24111 162.9968
24112 163.0176
24113 163.0384
24114 163.04
24115 163.0416
24116 163.0416
24117 163.0576
24118 163.0848
24119 163.0864
24120 163.0928
24121 163.096
24122 163.1024
24123 163.1072
24124 163.1184
24125 163.1344
24126 163.1392
24127 163.1776
24128 163.1792
24129 163.1808
24130 163.1968
24131 163.2016
24132 163.208
24133 163.2112
24134 163.2112
24135 163.216
24136 163.2272
24137 163.2384
24138 163.2496
24139 163.2528
24140 163.256
24141 163.2624
24142 163.272
24143 163.2736
24144 163.2768
24145 163.2944
24146 163.3024
24147 163.3104
24148 163.312
24149 163.312
24150 163.3136
24151 163.3136
24152 163.3168
24153 163.3232
24154 163.3248
24155 163.328
24156 163.352
24157 163.3536
24158 163.3536
24159 163.36
24160 163.384
24161 163.3856
24162 163.392
24163 163.432
24164 163.4352
24165 163.44
24166 163.4592
24167 163.4688
24168 163.4928
24169 163.5072
24170 163.5104
24171 163.5216
24172 163.5232
24173 163.5328
24174 163.5712
24175 163.5744
24176 163.5824
24177 163.5888
24178 163.5984
24179 163.608
24180 163.6288
24181 163.6336
24182 163.6384
24183 163.6384
24184 163.6528
24185 163.6592
24186 163.6704
24187 163.6896
24188 163.6928
24189 163.7024
24190 163.7136
24191 163.7296
24192 163.7344
24193 163.7568
24194 163.7648
24195 163.7648
24196 163.7728
24197 163.7792
24198 163.7792
24199 163.7872
24200 163.8048
24201 163.8416
24202 163.8496
24203 163.8496
24204 163.8624
24205 163.8688
24206 163.872
24207 163.8736
24208 163.896
24209 163.9312
24210 163.9344
24211 163.9472
24212 163.952
24213 163.9696
24214 163.9888
24215 163.9968
24216 163.9984
24217 164.0016
24218 164.0288
24219 164.0368
24220 164.0576
24221 164.0688
24222 164.0848
24223 164.0912
24224 164.0928
24225 164.104
24226 164.104
24227 164.1184
24228 164.128
24229 164.1712
24230 164.1728
24231 164.176
24232 164.1776
24233 164.1888
24234 164.1936
24235 164.208
24236 164.2096
24237 164.2288
24238 164.2448
24239 164.2464
24240 164.256
24241 164.2688
24242 164.2896
24243 164.296
24244 164.296
24245 164.3072
24246 164.3072
24247 164.3312
24248 164.3312
24249 164.3328
24250 164.3376
24251 164.3952
24252 164.3968
24253 164.3984
24254 164.4032
24255 164.4048
24256 164.4112
24257 164.4144
24258 164.4192
24259 164.4208
24260 164.4272
24261 164.432
24262 164.4416
24263 164.4464
24264 164.448
24265 164.448
24266 164.4576
24267 164.4592
24268 164.4608
24269 164.4848
24270 164.4864
24271 164.4864
24272 164.4864
24273 164.5072
24274 164.5328
24275 164.552
24276 164.5568
24277 164.5792
24278 164.5824
24279 164.5872
24280 164.592
24281 164.5984
24282 164.6016
24283 164.6032
24284 164.6112
24285 164.6288
24286 164.64
24287 164.6512
24288 164.6576
24289 164.6576
24290 164.6576
24291 164.6784
24292 164.6848
24293 164.7024
24294 164.7056
24295 164.7104
24296 164.7328
24297 164.7328
24298 164.7376
24299 164.7568
24300 164.7616
24301 164.7632
24302 164.7696
24303 164.7792
24304 164.7872
24305 164.8048
24306 164.808
24307 164.8144
24308 164.816
24309 164.8192
24310 164.8272
24311 164.8288
24312 164.8336
24313 164.8432
24314 164.8464
24315 164.872
24316 164.8736
24317 164.8736
24318 164.8768
24319 164.8816
24320 164.8944
24321 164.9072
24322 164.9072
24323 164.9072
24324 164.9072
24325 164.9136
24326 164.9232
24327 164.9248
24328 164.9248
24329 164.936
24330 164.968
24331 164.9728
24332 164.984
24333 164.9968
24334 165.0224
24335 165.024
24336 165.0288
24337 165.0368
24338 165.0496
24339 165.0576
24340 165.0608
24341 165.08
24342 165.0848
24343 165.088
24344 165.0896
24345 165.0944
24346 165.1008
24347 165.1024
24348 165.1152
24349 165.1168
24350 165.1216
24351 165.1296
24352 165.1312
24353 165.1456
24354 165.1584
24355 165.168
24356 165.176
24357 165.176
24358 165.1824
24359 165.1872
24360 165.2096
24361 165.2128
24362 165.2448
24363 165.2512
24364 165.2608
24365 165.2656
24366 165.2672
24367 165.2704
24368 165.2816
24369 165.296
24370 165.3072
24371 165.3328
24372 165.3344
24373 165.3424
24374 165.352
24375 165.352
24376 165.352
24377 165.352
24378 165.392
24379 165.4
24380 165.4064
24381 165.4096
24382 165.4096
24383 165.4208
24384 165.4224
24385 165.4224
24386 165.4272
24387 165.4384
24388 165.4496
24389 165.4544
24390 165.4768
24391 165.4784
24392 165.48
24393 165.4928
24394 165.4992
24395 165.5072
24396 165.5216
24397 165.5232
24398 165.5264
24399 165.528
24400 165.5312
24401 165.5488
24402 165.5552
24403 165.5584
24404 165.568
24405 165.5696
24406 165.5744
24407 165.5984
24408 165.6096
24409 165.6096
24410 165.6096
24411 165.6096
24412 165.6176
24413 165.624
24414 165.64
24415 165.656
24416 165.656
24417 165.6608
24418 165.6624
24419 165.6656
24420 165.672
24421 165.6864
24422 165.7008
24423 165.704
24424 165.7248
24425 165.7296
24426 165.7456
24427 165.7488
24428 165.752
24429 165.7536
24430 165.7536
24431 165.7584
24432 165.776
24433 165.776
24434 165.7824
24435 165.7888
24436 165.7936
24437 165.8048
24438 165.8224
24439 165.8368
24440 165.84
24441 165.8416
24442 165.8592
24443 165.8592
24444 165.8608
24445 165.8624
24446 165.8688
24447 165.8736
24448 165.9088
24449 165.9136
24450 165.9376
24451 165.944
24452 165.9536
24453 165.9552
24454 165.9568
24455 165.9584
24456 165.9808
24457 165.9824
24458 165.9872
24459 165.9968
24460 166.008
24461 166.0256
24462 166.0272
24463 166.0336
24464 166.0528
24465 166.0624
24466 166.0624
24467 166.064
24468 166.0768
24469 166.0864
24470 166.0864
24471 166.0864
24472 166.1088
24473 166.1088
24474 166.1408
24475 166.1648
24476 166.1776
24477 166.1968
24478 166.2
24479 166.2064
24480 166.2112
24481 166.2112
24482 166.2192
24483 166.224
24484 166.224
24485 166.2304
24486 166.2336
24487 166.24
24488 166.2464
24489 166.2496
24490 166.2608
24491 166.2624
24492 166.2736
24493 166.2736
24494 166.2736
24495 166.2768
24496 166.2944
24497 166.2992
24498 166.3008
24499 166.304
24500 166.3056
24501 166.3152
24502 166.3216
24503 166.3312
24504 166.344
24505 166.352
24506 166.3776
24507 166.408
24508 166.4176
24509 166.4432
24510 166.448
24511 166.4624
24512 166.464
24513 166.4656
24514 166.5056
24515 166.5072
24516 166.5072
24517 166.5184
24518 166.5232
24519 166.5568
24520 166.56
24521 166.5664
24522 166.568
24523 166.5824
24524 166.5904
24525 166.592
24526 166.5952
24527 166.5968
24528 166.6464
24529 166.6608
24530 166.6752
24531 166.6752
24532 166.6816
24533 166.6912
24534 166.7168
24535 166.736
24536 166.7408
24537 166.7424
24538 166.7488
24539 166.776
24540 166.7808
24541 166.808
24542 166.808
24543 166.8128
24544 166.8224
24545 166.8336
24546 166.8352
24547 166.8512
24548 166.8528
24549 166.8576
24550 166.8624
24551 166.8768
24552 166.8768
24553 166.8832
24554 166.8896
24555 166.8976
24556 166.9232
24557 166.9248
24558 166.9328
24559 166.9344
24560 166.9568
24561 166.9584
24562 166.9776
24563 166.9824
24564 166.9856
24565 166.9872
24566 166.9984
24567 166.9984
24568 167.0176
24569 167.024
24570 167.0352
24571 167.0384
24572 167.0448
24573 167.0528
24574 167.0544
24575 167.0624
24576 167.064
24577 167.0656
24578 167.0688
24579 167.0704
24580 167.0736
24581 167.0768
24582 167.0816
24583 167.0832
24584 167.0944
24585 167.1136
24586 167.1168
24587 167.12
24588 167.1424
24589 167.1488
24590 167.1488
24591 167.1504
24592 167.152
24593 167.168
24594 167.1824
24595 167.1824
24596 167.192
24597 167.1968
24598 167.2304
24599 167.2496
24600 167.2528
24601 167.256
24602 167.2608
24603 167.2736
24604 167.2768
24605 167.2784
24606 167.2912
24607 167.3408
24608 167.3632
24609 167.3792
24610 167.3808
24611 167.3856
24612 167.408
24613 167.408
24614 167.4096
24615 167.424
24616 167.4528
24617 167.4528
24618 167.456
24619 167.4576
24620 167.464
24621 167.4832
24622 167.4944
24623 167.4944
24624 167.5152
24625 167.5216
24626 167.5312
24627 167.5312
24628 167.5328
24629 167.5328
24630 167.544
24631 167.5536
24632 167.568
24633 167.584
24634 167.5888
24635 167.5904
24636 167.592
24637 167.592
24638 167.6064
24639 167.6224
24640 167.6336
24641 167.6528
24642 167.6544
24643 167.656
24644 167.672
24645 167.68
24646 167.6896
24647 167.7008
24648 167.7088
24649 167.7168
24650 167.7248
24651 167.76
24652 167.7792
24653 167.7808
24654 167.7984
24655 167.8016
24656 167.8176
24657 167.8176
24658 167.8208
24659 167.8272
24660 167.8368
24661 167.8448
24662 167.8448
24663 167.8464
24664 167.864
24665 167.8656
24666 167.8784
24667 167.8864
24668 167.9008
24669 167.9024
24670 167.904
24671 167.9392
24672 167.9984
24673 168.0096
24674 168.0096
24675 168.0112
24676 168.0272
24677 168.032
24678 168.0352
24679 168.0624
24680 168.064
24681 168.0848
24682 168.088
24683 168.0992
24684 168.136
24685 168.1392
24686 168.1424
24687 168.1456
24688 168.16
24689 168.16
24690 168.1648
24691 168.1744
24692 168.176
24693 168.2128
24694 168.216
24695 168.2176
24696 168.2208
24697 168.2208
24698 168.2208
24699 168.2224
24700 168.2256
24701 168.2272
24702 168.2304
24703 168.2304
24704 168.232
24705 168.2416
24706 168.2528
24707 168.2576
24708 168.2752
24709 168.2928
24710 168.2992
24711 168.312
24712 168.3152
24713 168.3232
24714 168.3568
24715 168.376
24716 168.3808
24717 168.3824
24718 168.3872
24719 168.3872
24720 168.4128
24721 168.416
24722 168.432
24723 168.4432
24724 168.4448
24725 168.448
24726 168.4656
24727 168.4944
24728 168.5216
24729 168.5248
24730 168.56
24731 168.5648
24732 168.5664
24733 168.5664
24734 168.568
24735 168.5792
24736 168.6112
24737 168.6208
24738 168.6224
24739 168.632
24740 168.6336
24741 168.6384
24742 168.6432
24743 168.656
24744 168.6912
24745 168.7056
24746 168.72
24747 168.7232
24748 168.7296
24749 168.76
24750 168.7792
24751 168.8064
24752 168.8176
24753 168.8352
24754 168.8368
24755 168.8416
24756 168.8576
24757 168.8624
24758 168.8656
24759 168.8656
24760 168.8736
24761 168.8752
24762 168.8752
24763 168.8816
24764 168.8976
24765 168.9424
24766 168.9456
24767 168.9568
24768 168.96
24769 168.96
24770 168.9664
24771 168.9712
24772 168.9808
24773 168.9824
24774 168.9856
24775 168.9904
24776 168.9904
24777 168.9984
24778 169.0048
24779 169.0128
24780 169.0128
24781 169.0256
24782 169.0304
24783 169.04
24784 169.0448
24785 169.0544
24786 169.064
24787 169.0656
24788 169.0752
24789 169.0768
24790 169.0848
24791 169.0992
24792 169.1152
24793 169.1168
24794 169.1376
24795 169.1648
24796 169.1648
24797 169.1712
24798 169.1744
24799 169.1776
24800 169.1824
24801 169.1872
24802 169.1936
24803 169.2
24804 169.2128
24805 169.216
24806 169.2256
24807 169.2288
24808 169.248
24809 169.248
24810 169.256
24811 169.2608
24812 169.2704
24813 169.2864
24814 169.288
24815 169.2992
24816 169.3008
24817 169.3024
24818 169.304
24819 169.3056
24820 169.3088
24821 169.3184
24822 169.32
24823 169.3248
24824 169.328
24825 169.3296
24826 169.3328
24827 169.3344
24828 169.3392
24829 169.344
24830 169.3456
24831 169.3456
24832 169.3632
24833 169.3808
24834 169.4224
24835 169.4256
24836 169.4384
24837 169.448
24838 169.448
24839 169.4544
24840 169.4544
24841 169.4688
24842 169.4752
24843 169.4944
24844 169.5088
24845 169.5136
24846 169.6256
24847 169.632
24848 169.6352
24849 169.6384
24850 169.64
24851 169.6576
24852 169.6832
24853 169.7088
24854 169.72
24855 169.72
24856 169.7296
24857 169.7392
24858 169.7536
24859 169.7664
24860 169.8064
24861 169.808
24862 169.8112
24863 169.8192
24864 169.8224
24865 169.8384
24866 169.8448
24867 169.8592
24868 169.8624
24869 169.8688
24870 169.8768
24871 169.8768
24872 169.9136
24873 169.9136
24874 169.9216
24875 169.9312
24876 169.9424
24877 169.9504
24878 169.968
24879 169.9696
24880 169.9696
24881 169.9936
24882 170.0032
24883 170.0032
24884 170.0064
24885 170.0144
24886 170.0192
24887 170.0288
24888 170.0304
24889 170.0368
24890 170.0656
24891 170.08
24892 170.0992
24893 170.1008
24894 170.1328
24895 170.1424
24896 170.1488
24897 170.1488
24898 170.152
24899 170.152
24900 170.1536
24901 170.1632
24902 170.1824
24903 170.192
24904 170.1936
24905 170.2176
24906 170.2384
24907 170.24
24908 170.2416
24909 170.2448
24910 170.2608
24911 170.2656
24912 170.2672
24913 170.2816
24914 170.2832
24915 170.2928
24916 170.3344
24917 170.3424
24918 170.3632
24919 170.4016
24920 170.4144
24921 170.416
24922 170.4224
24923 170.4304
24924 170.4512
24925 170.4544
24926 170.456
24927 170.4592
24928 170.4656
24929 170.4688
24930 170.4768
24931 170.4848
24932 170.5008
24933 170.512
24934 170.5232
24935 170.528
24936 170.5312
24937 170.5408
24938 170.5408
24939 170.5488
24940 170.56
24941 170.6032
24942 170.6048
24943 170.608
24944 170.6224
24945 170.64
24946 170.6432
24947 170.6448
24948 170.7008
24949 170.7232
24950 170.7456
24951 170.7504
24952 170.7552
24953 170.784
24954 170.784
24955 170.8128
24956 170.816
24957 170.8176
24958 170.8336
24959 170.8592
24960 170.8992
24961 170.9008
24962 170.9072
24963 170.9168
24964 170.9296
24965 170.9328
24966 170.96
24967 171.0016
24968 171.0448
24969 171.0448
24970 171.0528
24971 171.056
24972 171.0656
24973 171.0864
24974 171.0944
24975 171.1392
24976 171.1584
24977 171.1728
24978 171.1776
24979 171.2096
24980 171.2512
24981 171.2672
24982 171.2768
24983 171.2816
24984 171.2896
24985 171.2944
24986 171.2992
24987 171.3056
24988 171.3264
24989 171.3408
24990 171.344
24991 171.3728
24992 171.3744
24993 171.3824
24994 171.4288
24995 171.4384
24996 171.448
24997 171.4528
24998 171.4608
24999 171.4656
25000 171.4784
25001 171.4816
25002 171.4832
25003 171.4896
25004 171.5008
25005 171.504
25006 171.5072
25007 171.5184
25008 171.5184
25009 171.5232
25010 171.5232
25011 171.5264
25012 171.544
25013 171.5456
25014 171.5488
25015 171.5808
25016 171.5904
25017 171.6
25018 171.6
25019 171.608
25020 171.6288
25021 171.64
25022 171.6528
25023 171.664
25024 171.6672
25025 171.6864
25026 171.7008
25027 171.728
25028 171.7296
25029 171.7344
25030 171.7424
25031 171.7632
25032 171.768
25033 171.8096
25034 171.848
25035 171.8512
25036 171.896
25037 171.9104
25038 171.9104
25039 171.9296
25040 171.9584
25041 171.9584
25042 171.9616
25043 171.968
25044 171.9824
25045 172.0048
25046 172.0192
25047 172.0208
25048 172.032
25049 172.0384
25050 172.08
25051 172.08
25052 172.08
25053 172.088
25054 172.0912
25055 172.1168
25056 172.1296
25057 172.1328
25058 172.1424
25059 172.1536
25060 172.1728
25061 172.1856
25062 172.1984
25063 172.2112
25064 172.2224
25065 172.2384
25066 172.2448
25067 172.2624
25068 172.2672
25069 172.2704
25070 172.2784
25071 172.2912
25072 172.2912
25073 172.2944
25074 172.3184
25075 172.3312
25076 172.3344
25077 172.3376
25078 172.3712
25079 172.3728
25080 172.3792
25081 172.3904
25082 172.3936
25083 172.4096
25084 172.4144
25085 172.4416
25086 172.4704
25087 172.4816
25088 172.5024
25089 172.5072
25090 172.5168
25091 172.5216
25092 172.5456
25093 172.5728
25094 172.592
25095 172.5968
25096 172.5984
25097 172.6128
25098 172.6144
25099 172.616
25100 172.6256
25101 172.6288
25102 172.632
25103 172.6528
25104 172.6544
25105 172.672
25106 172.7104
25107 172.7152
25108 172.7184
25109 172.7248
25110 172.7264
25111 172.7328
25112 172.7536
25113 172.7584
25114 172.7648
25115 172.7696
25116 172.7792
25117 172.7824
25118 172.784
25119 172.7984
25120 172.808
25121 172.8128
25122 172.8352
25123 172.8416
25124 172.8496
25125 172.8544
25126 172.8672
25127 172.8688
25128 172.8896
25129 172.9072
25130 172.9088
25131 172.9088
25132 172.9136
25133 172.9312
25134 172.9328
25135 172.9488
25136 172.9584
25137 172.9616
25138 172.9968
25139 172.9968
25140 172.9984
25141 173.0064
25142 173.008
25143 173.0112
25144 173.024
25145 173.0256
25146 173.0432
25147 173.0688
25148 173.0688
25149 173.0736
25150 173.0832
25151 173.0848
25152 173.088
25153 173.0944
25154 173.1088
25155 173.12
25156 173.128
25157 173.128
25158 173.136
25159 173.1376
25160 173.1392
25161 173.1632
25162 173.1712
25163 173.1888
25164 173.1968
25165 173.2128
25166 173.2192
25167 173.2224
25168 173.2544
25169 173.2576
25170 173.2656
25171 173.2736
25172 173.2752
25173 173.2752
25174 173.28
25175 173.2912
25176 173.296
25177 173.2976
25178 173.3056
25179 173.3104
25180 173.3232
25181 173.3232
25182 173.3312
25183 173.3632
25184 173.3968
25185 173.408
25186 173.4448
25187 173.4512
25188 173.464
25189 173.4688
25190 173.4816
25191 173.5216
25192 173.5232
25193 173.5392
25194 173.552
25195 173.5632
25196 173.5968
25197 173.5968
25198 173.6032
25199 173.6128
25200 173.6384
25201 173.648
25202 173.6576
25203 173.664
25204 173.68
25205 173.7104
25206 173.72
25207 173.72
25208 173.7328
25209 173.7344
25210 173.744
25211 173.7744
25212 173.7776
25213 173.792
25214 173.8032
25215 173.8112
25216 173.8128
25217 173.832
25218 173.8352
25219 173.848
25220 173.856
25221 173.912
25222 173.9136
25223 173.9248
25224 173.9344
25225 173.952
25226 173.9568
25227 173.96
25228 173.9616
25229 173.9792
25230 173.9792
25231 173.9952
25232 173.9984
25233 174.0144
25234 174.016
25235 174.024
25236 174.0272
25237 174.0368
25238 174.0432
25239 174.0464
25240 174.048
25241 174.0544
25242 174.064
25243 174.08
25244 174.088
25245 174.0976
25246 174.1168
25247 174.1168
25248 174.1328
25249 174.136
25250 174.1392
25251 174.1552
25252 174.1632
25253 174.1776
25254 174.2016
25255 174.2176
25256 174.2224
25257 174.2272
25258 174.2272
25259 174.2416
25260 174.2576
25261 174.2736
25262 174.336
25263 174.3408
25264 174.3424
25265 174.3424
25266 174.3424
25267 174.344
25268 174.3456
25269 174.368
25270 174.3968
25271 174.4032
25272 174.4128
25273 174.4256
25274 174.4288
25275 174.4336
25276 174.4384
25277 174.4464
25278 174.4528
25279 174.4768
25280 174.4864
25281 174.4896
25282 174.52
25283 174.5248
25284 174.528
25285 174.5296
25286 174.544
25287 174.5536
25288 174.5616
25289 174.5648
25290 174.5712
25291 174.576
25292 174.5792
25293 174.5808
25294 174.5856
25295 174.5968
25296 174.6112
25297 174.616
25298 174.6208
25299 174.6512
25300 174.6544
25301 174.6544
25302 174.6832
25303 174.6928
25304 174.7136
25305 174.7568
25306 174.76
25307 174.768
25308 174.7728
25309 174.7728
25310 174.7872
25311 174.792
25312 174.7984
25313 174.8096
25314 174.8144
25315 174.8224
25316 174.8304
25317 174.8304
25318 174.8336
25319 174.856
25320 174.8576
25321 174.8576
25322 174.8704
25323 174.8736
25324 174.8896
25325 174.912
25326 174.912
25327 174.9264
25328 174.9312
25329 174.9552
25330 174.9616
25331 174.9696
25332 174.9744
25333 175.0112
25334 175.032
25335 175.0416
25336 175.08
25337 175.0928
25338 175.1072
25339 175.112
25340 175.12
25341 175.1248
25342 175.1392
25343 175.1648
25344 175.1728
25345 175.1728
25346 175.1744
25347 175.1888
25348 175.1904
25349 175.2352
25350 175.2432
25351 175.2448
25352 175.2736
25353 175.2768
25354 175.28
25355 175.2864
25356 175.2912
25357 175.2976
25358 175.2976
25359 175.3024
25360 175.3024
25361 175.3072
25362 175.3088
25363 175.3264
25364 175.3472
25365 175.3536
25366 175.3584
25367 175.36
25368 175.3648
25369 175.368
25370 175.3824
25371 175.3872
25372 175.3936
25373 175.3952
25374 175.408
25375 175.4352
25376 175.4352
25377 175.4512
25378 175.4624
25379 175.4752
25380 175.4928
25381 175.4992
25382 175.5616
25383 175.5936
25384 175.5984
25385 175.6096
25386 175.6176
25387 175.6272
25388 175.6352
25389 175.6384
25390 175.6432
25391 175.6464
25392 175.648
25393 175.6512
25394 175.6528
25395 175.6528
25396 175.6736
25397 175.6928
25398 175.696
25399 175.7104
25400 175.72
25401 175.7216
25402 175.7664
25403 175.7824
25404 175.784
25405 175.7872
25406 175.808
25407 175.8256
25408 175.8384
25409 175.8448
25410 175.88
25411 175.8832
25412 175.8848
25413 175.896
25414 175.896
25415 175.8976
25416 175.9248
25417 175.9312
25418 175.952
25419 175.9584
25420 175.968
25421 175.9744
25422 175.9904
25423 175.9968
25424 176.024
25425 176.0272
25426 176.0448
25427 176.0752
25428 176.0816
25429 176.0976
25430 176.1008
25431 176.1104
25432 176.1216
25433 176.128
25434 176.1376
25435 176.1392
25436 176.1568
25437 176.1568
25438 176.1648
25439 176.176
25440 176.176
25441 176.1808
25442 176.1824
25443 176.1936
25444 176.2128
25445 176.2272
25446 176.2352
25447 176.2416
25448 176.2512
25449 176.2528
25450 176.2544
25451 176.2688
25452 176.2688
25453 176.2736
25454 176.2752
25455 176.2944
25456 176.2992
25457 176.3152
25458 176.3296
25459 176.352
25460 176.3568
25461 176.3648
25462 176.3744
25463 176.384
25464 176.3984
25465 176.4016
25466 176.4032
25467 176.4032
25468 176.4128
25469 176.424
25470 176.4448
25471 176.464
25472 176.4704
25473 176.4752
25474 176.4976
25475 176.4976
25476 176.5008
25477 176.5216
25478 176.5392
25479 176.5392
25480 176.592
25481 176.6096
25482 176.6112
25483 176.616
25484 176.6208
25485 176.6416
25486 176.6512
25487 176.6608
25488 176.6672
25489 176.6768
25490 176.6784
25491 176.6832
25492 176.6912
25493 176.6976
25494 176.6976
25495 176.6976
25496 176.72
25497 176.736
25498 176.744
25499 176.7632
25500 176.7648
25501 176.7776
25502 176.7776
25503 176.792
25504 176.8144
25505 176.8144
25506 176.8336
25507 176.8448
25508 176.8512
25509 176.8704
25510 176.8768
25511 176.8784
25512 176.904
25513 176.9104
25514 176.912
25515 176.9216
25516 176.9424
25517 176.968
25518 176.9744
25519 176.9984
25520 177.0032
25521 177.0064
25522 177.0064
25523 177.0112
25524 177.016
25525 177.0208
25526 177.0384
25527 177.0416
25528 177.048
25529 177.0544
25530 177.0576
25531 177.0704
25532 177.0752
25533 177.08
25534 177.0816
25535 177.1136
25536 177.1248
25537 177.1248
25538 177.1424
25539 177.1536
25540 177.1552
25541 177.1568
25542 177.1648
25543 177.168
25544 177.1872
25545 177.1888
25546 177.1904
25547 177.1904
25548 177.2016
25549 177.2016
25550 177.2096
25551 177.224
25552 177.2384
25553 177.2528
25554 177.2528
25555 177.2528
25556 177.2656
25557 177.2784
25558 177.2848
25559 177.288
25560 177.2928
25561 177.2928
25562 177.2944
25563 177.3008
25564 177.312
25565 177.3264
25566 177.3392
25567 177.344
25568 177.3472
25569 177.3552
25570 177.3696
25571 177.3888
25572 177.3968
25573 177.4192
25574 177.4272
25575 177.4288
25576 177.4368
25577 177.4464
25578 177.4528
25579 177.4608
25580 177.4688
25581 177.4944
25582 177.5072
25583 177.5344
25584 177.536
25585 177.5504
25586 177.552
25587 177.568
25588 177.576
25589 177.6
25590 177.608
25591 177.6192
25592 177.6512
25593 177.6528
25594 177.6736
25595 177.6752
25596 177.6864
25597 177.7088
25598 177.7104
25599 177.728
25600 177.7312
25601 177.7424
25602 177.744
25603 177.7504
25604 177.7504
25605 177.768
25606 177.7728
25607 177.7936
25608 177.7952
25609 177.8128
25610 177.8224
25611 177.832
25612 177.8336
25613 177.8512
25614 177.8704
25615 177.8864
25616 177.8976
25617 177.9168
25618 177.9184
25619 177.944
25620 177.952
25621 177.968
25622 177.9744
25623 177.976
25624 177.9888
25625 178.0256
25626 178.0304
25627 178.0416
25628 178.056
25629 178.0688
25630 178.0736
25631 178.08
25632 178.08
25633 178.088
25634 178.0976
25635 178.1088
25636 178.128
25637 178.1328
25638 178.1424
25639 178.144
25640 178.1456
25641 178.168
25642 178.1888
25643 178.2064
25644 178.2112
25645 178.216
25646 178.2336
25647 178.264
25648 178.2672
25649 178.288
25650 178.304
25651 178.304
25652 178.3552
25653 178.3664
25654 178.368
25655 178.4128
25656 178.4384
25657 178.4464
25658 178.4512
25659 178.456
25660 178.4656
25661 178.4736
25662 178.5024
25663 178.5152
25664 178.544
25665 178.5616
25666 178.5664
25667 178.5936
25668 178.6016
25669 178.6064
25670 178.6064
25671 178.6096
25672 178.6112
25673 178.6272
25674 178.6368
25675 178.6464
25676 178.656
25677 178.672
25678 178.6832
25679 178.6928
25680 178.7056
25681 178.7136
25682 178.7232
25683 178.7328
25684 178.768
25685 178.776
25686 178.8192
25687 178.8192
25688 178.8256
25689 178.8464
25690 178.856
25691 178.8592
25692 178.864
25693 178.872
25694 178.8864
25695 178.8944
25696 178.8976
25697 178.9296
25698 178.936
25699 178.9408
25700 178.9408
25701 178.976
25702 178.9824
25703 178.9856
25704 178.9968
25705 179.0064
25706 179.0144
25707 179.0144
25708 179.0352
25709 179.0352
25710 179.0432
25711 179.0544
25712 179.0576
25713 179.0864
25714 179.0864
25715 179.088
25716 179.1008
25717 179.1056
25718 179.1168
25719 179.1376
25720 179.1424
25721 179.16
25722 179.1872
25723 179.1904
25724 179.216
25725 179.2208
25726 179.2256
25727 179.2544
25728 179.2608
25729 179.3008
25730 179.312
25731 179.3264
25732 179.3296
25733 179.336
25734 179.336
25735 179.368
25736 179.3792
25737 179.3792
25738 179.3808
25739 179.3872
25740 179.3968
25741 179.4048
25742 179.4096
25743 179.424
25744 179.4448
25745 179.4608
25746 179.4752
25747 179.48
25748 179.4816
25749 179.4832
25750 179.4896
25751 179.4912
25752 179.5008
25753 179.5024
25754 179.5088
25755 179.528
25756 179.5328
25757 179.5392
25758 179.5408
25759 179.5808
25760 179.5808
25761 179.5904
25762 179.6016
25763 179.6416
25764 179.6608
25765 179.688
25766 179.7008
25767 179.7088
25768 179.7168
25769 179.7232
25770 179.7248
25771 179.7248
25772 179.7392
25773 179.7584
25774 179.76
25775 179.7632
25776 179.7696
25777 179.7776
25778 179.7936
25779 179.7952
25780 179.8
25781 179.8048
25782 179.816
25783 179.8768
25784 179.9152
25785 179.9184
25786 179.9296
25787 179.9376
25788 179.9456
25789 179.952
25790 179.9568
25791 179.968
25792 179.984
25793 179.9968
25794 180
25795 180.0224
25796 180.0336
25797 180.0496
25798 180.0544
25799 180.072
25800 180.104
25801 180.1168
25802 180.1536
25803 180.1584
25804 180.16
25805 180.1648
25806 180.1728
25807 180.2016
25808 180.2048
25809 180.2112
25810 180.2256
25811 180.2384
25812 180.2432
25813 180.2576
25814 180.2656
25815 180.2848
25816 180.2944
25817 180.2976
25818 180.304
25819 180.312
25820 180.3152
25821 180.32
25822 180.3216
25823 180.3232
25824 180.352
25825 180.352
25826 180.352
25827 180.352
25828 180.3568
25829 180.376
25830 180.384
25831 180.4224
25832 180.4448
25833 180.4672
25834 180.4768
25835 180.48
25836 180.4816
25837 180.496
25838 180.504
25839 180.5072
25840 180.5328
25841 180.5344
25842 180.5376
25843 180.5456
25844 180.5584
25845 180.5584
25846 180.5632
25847 180.5808
25848 180.6064
25849 180.6128
25850 180.6128
25851 180.6192
25852 180.6288
25853 180.6608
25854 180.6656
25855 180.7232
25856 180.728
25857 180.7728
25858 180.7808
25859 180.7824
25860 180.7888
25861 180.8048
25862 180.8048
25863 180.808
25864 180.808
25865 180.8352
25866 180.8416
25867 180.888
25868 180.9024
25869 180.9088
25870 180.9104
25871 180.9104
25872 180.9296
25873 180.9504
25874 180.9536
25875 180.9616
25876 180.9712
25877 180.9712
25878 180.976
25879 180.9776
25880 180.9888
25881 181.0128
25882 181.016
25883 181.0336
25884 181.0416
25885 181.0464
25886 181.0528
25887 181.0576
25888 181.0688
25889 181.112
25890 181.1312
25891 181.1312
25892 181.1328
25893 181.1344
25894 181.1696
25895 181.1744
25896 181.1776
25897 181.1824
25898 181.184
25899 181.2048
25900 181.2096
25901 181.2096
25902 181.224
25903 181.2288
25904 181.2512
25905 181.2704
25906 181.2736
25907 181.288
25908 181.296
25909 181.3008
25910 181.304
25911 181.3072
25912 181.3104
25913 181.3136
25914 181.3136
25915 181.3168
25916 181.3408
25917 181.3824
25918 181.3824
25919 181.3888
25920 181.4
25921 181.4576
25922 181.4656
25923 181.4656
25924 181.472
25925 181.4896
25926 181.544
25927 181.5504
25928 181.5536
25929 181.5632
25930 181.5648
25931 181.5856
25932 181.592
25933 181.5936
25934 181.6208
25935 181.624
25936 181.6288
25937 181.6336
25938 181.6416
25939 181.6608
25940 181.6608
25941 181.6688
25942 181.6816
25943 181.6832
25944 181.688
25945 181.6896
25946 181.6912
25947 181.6928
25948 181.7056
25949 181.7104
25950 181.7152
25951 181.7328
25952 181.7344
25953 181.7536
25954 181.7568
25955 181.7616
25956 181.7664
25957 181.768
25958 181.8112
25959 181.8128
25960 181.8384
25961 181.8688
25962 181.88
25963 181.8864
25964 181.8912
25965 181.9312
25966 181.9536
25967 181.96
25968 181.9808
25969 181.984
25970 181.9952
25971 182
25972 182.0016
25973 182.0096
25974 182.0192
25975 182.0208
25976 182.024
25977 182.0384
25978 182.0512
25979 182.0672
25980 182.0832
25981 182.0848
25982 182.0864
25983 182.088
25984 182.096
25985 182.096
25986 182.0976
25987 182.1024
25988 182.12
25989 182.1472
25990 182.152
25991 182.2016
25992 182.2048
25993 182.2048
25994 182.2064
25995 182.2096
25996 182.2144
25997 182.2224
25998 182.2256
25999 182.2272
26000 182.2352
26001 182.2544
26002 182.2576
26003 182.2656
26004 182.2784
26005 182.2816
26006 182.288
26007 182.2944
26008 182.3152
26009 182.3328
26010 182.3424
26011 182.3696
26012 182.3888
26013 182.3952
26014 182.4
26015 182.408
26016 182.4096
26017 182.432
26018 182.4352
26019 182.4608
26020 182.48
26021 182.4848
26022 182.4848
26023 182.4992
26024 182.504
26025 182.5136
26026 182.52
26027 182.536
26028 182.5952
26029 182.6256
26030 182.6384
26031 182.6672
26032 182.6784
26033 182.6928
26034 182.7184
26035 182.72
26036 182.7264
26037 182.7456
26038 182.7504
26039 182.76
26040 182.76
26041 182.7632
26042 182.7712
26043 182.7808
26044 182.7904
26045 182.792
26046 182.7936
26047 182.8192
26048 182.8208
26049 182.8208
26050 182.832
26051 182.8416
26052 182.8464
26053 182.8544
26054 182.8704
26055 182.88
26056 182.88
26057 182.8816
26058 182.8832
26059 182.8944
26060 182.912
26061 182.9216
26062 182.9248
26063 182.928
26064 182.9328
26065 182.936
26066 182.9376
26067 182.9376
26068 182.9664
26069 182.9728
26070 182.992
26071 182.9968
26072 183.0064
26073 183.0144
26074 183.0192
26075 183.0272
26076 183.032
26077 183.0384
26078 183.0464
26079 183.0512
26080 183.0576
26081 183.0656
26082 183.0672
26083 183.0672
26084 183.0768
26085 183.088
26086 183.0944
26087 183.0992
26088 183.0992
26089 183.104
26090 183.1152
26091 183.128
26092 183.1504
26093 183.176
26094 183.1968
26095 183.1968
26096 183.2064
26097 183.2176
26098 183.2176
26099 183.2304
26100 183.2464
26101 183.248
26102 183.2672
26103 183.272
26104 183.2816
26105 183.2848
26106 183.2928
26107 183.3072
26108 183.3072
26109 183.3088
26110 183.3552
26111 183.3776
26112 183.4256
26113 183.4256
26114 183.4304
26115 183.4512
26116 183.4688
26117 183.4848
26118 183.4864
26119 183.4976
26120 183.5056
26121 183.5104
26122 183.5136
26123 183.5152
26124 183.5232
26125 183.568
26126 183.5744
26127 183.5808
26128 183.656
26129 183.664
26130 183.6768
26131 183.6832
26132 183.728
26133 183.7344
26134 183.7408
26135 183.7504
26136 183.7792
26137 183.7936
26138 183.7936
26139 183.8224
26140 183.8256
26141 183.8272
26142 183.8272
26143 183.8512
26144 183.8528
26145 183.8656
26146 183.8752
26147 183.8896
26148 183.8976
26149 183.9312
26150 183.968
26151 183.9728
26152 183.9856
26153 184.0192
26154 184.0224
26155 184.0336
26156 184.0496
26157 184.0608
26158 184.0896
26159 184.1312
26160 184.1408
26161 184.1552
26162 184.176
26163 184.1952
26164 184.2
26165 184.24
26166 184.2448
26167 184.248
26168 184.248
26169 184.2592
26170 184.2624
26171 184.2656
26172 184.2912
26173 184.2992
26174 184.3232
26175 184.3392
26176 184.344
26177 184.3488
26178 184.3568
26179 184.3584
26180 184.3712
26181 184.3808
26182 184.3968
26183 184.4176
26184 184.4288
26185 184.4336
26186 184.4432
26187 184.4768
26188 184.4832
26189 184.4864
26190 184.488
26191 184.4896
26192 184.4992
26193 184.5152
26194 184.5344
26195 184.584
26196 184.5984
26197 184.6064
26198 184.6304
26199 184.6304
26200 184.6304
26201 184.6352
26202 184.6432
26203 184.6592
26204 184.6672
26205 184.6704
26206 184.6768
26207 184.6768
26208 184.68
26209 184.6832
26210 184.6928
26211 184.7024
26212 184.7184
26213 184.7472
26214 184.7568
26215 184.7632
26216 184.8016
26217 184.8208
26218 184.8288
26219 184.84
26220 184.8432
26221 184.8576
26222 184.8816
26223 184.8832
26224 184.8896
26225 184.8928
26226 184.904
26227 184.9104
26228 184.9184
26229 184.9216
26230 184.928
26231 184.9296
26232 184.9536
26233 184.9552
26234 184.9712
26235 184.9792
26236 184.9792
26237 184.9904
26238 184.9968
26239 185.0224
26240 185.0432
26241 185.0576
26242 185.0768
26243 185.0864
26244 185.0944
26245 185.1072
26246 185.12
26247 185.1344
26248 185.1584
26249 185.16
26250 185.1632
26251 185.1664
26252 185.1904
26253 185.1952
26254 185.2192
26255 185.2384
26256 185.2416
26257 185.2544
26258 185.2736
26259 185.2752
26260 185.2832
26261 185.3072
26262 185.3152
26263 185.3424
26264 185.3504
26265 185.3584
26266 185.3584
26267 185.3632
26268 185.3728
26269 185.376
26270 185.376
26271 185.384
26272 185.4272
26273 185.4416
26274 185.4432
26275 185.4496
26276 185.456
26277 185.4752
26278 185.4912
26279 185.5152
26280 185.584
26281 185.584
26282 185.6016
26283 185.6032
26284 185.6512
26285 185.6592
26286 185.6688
26287 185.6704
26288 185.6816
26289 185.6896
26290 185.696
26291 185.7024
26292 185.7312
26293 185.744
26294 185.7504
26295 185.7664
26296 185.784
26297 185.8224
26298 185.8336
26299 185.8416
26300 185.8432
26301 185.848
26302 185.8496
26303 185.8512
26304 185.8528
26305 185.8544
26306 185.8592
26307 185.8608
26308 185.8752
26309 185.8896
26310 185.9168
26311 185.9184
26312 185.9584
26313 185.9648
26314 185.9792
26315 185.9808
26316 186.0064
26317 186.0112
26318 186.0192
26319 186.0448
26320 186.072
26321 186.1024
26322 186.1136
26323 186.1408
26324 186.144
26325 186.1696
26326 186.1712
26327 186.1728
26328 186.1936
26329 186.2016
26330 186.2064
26331 186.2096
26332 186.2208
26333 186.2272
26334 186.232
26335 186.2496
26336 186.28
26337 186.3184
26338 186.32
26339 186.3232
26340 186.3248
26341 186.3264
26342 186.344
26343 186.3552
26344 186.3552
26345 186.3808
26346 186.4096
26347 186.456
26348 186.4592
26349 186.4672
26350 186.472
26351 186.4896
26352 186.496
26353 186.5024
26354 186.5104
26355 186.5536
26356 186.584
26357 186.584
26358 186.592
26359 186.6192
26360 186.6464
26361 186.6496
26362 186.6608
26363 186.6848
26364 186.688
26365 186.6896
26366 186.7136
26367 186.728
26368 186.7584
26369 186.76
26370 186.76
26371 186.7664
26372 186.7776
26373 186.7792
26374 186.7808
26375 186.792
26376 186.792
26377 186.7952
26378 186.7984
26379 186.8
26380 186.8
26381 186.8128
26382 186.8144
26383 186.8352
26384 186.8688
26385 186.8848
26386 186.8928
26387 186.8944
26388 186.9392
26389 186.944
26390 186.9744
26391 186.9808
26392 186.9856
26393 186.9856
26394 186.9856
26395 186.9888
26396 186.9936
26397 187.0048
26398 187.0048
26399 187.0272
26400 187.0304
26401 187.0368
26402 187.0368
26403 187.04
26404 187.04
26405 187.0672
26406 187.088
26407 187.1152
26408 187.136
26409 187.1408
26410 187.1408
26411 187.1568
26412 187.1808
26413 187.1856
26414 187.1904
26415 187.1904
26416 187.2032
26417 187.2128
26418 187.24
26419 187.2416
26420 187.2464
26421 187.2512
26422 187.264
26423 187.3008
26424 187.3056
26425 187.3584
26426 187.3904
26427 187.3984
26428 187.4048
26429 187.4112
26430 187.416
26431 187.4176
26432 187.4176
26433 187.4448
26434 187.5072
26435 187.5104
26436 187.5168
26437 187.52
26438 187.5216
26439 187.528
26440 187.5312
26441 187.5392
26442 187.5472
26443 187.5504
26444 187.568
26445 187.5968
26446 187.6064
26447 187.6176
26448 187.6224
26449 187.6544
26450 187.6624
26451 187.6688
26452 187.6944
26453 187.7248
26454 187.7344
26455 187.7504
26456 187.7504
26457 187.7616
26458 187.7632
26459 187.768
26460 187.7712
26461 187.7824
26462 187.7888
26463 187.8048
26464 187.8304
26465 187.8496
26466 187.8576
26467 187.872
26468 187.8896
26469 187.904
26470 187.9216
26471 187.9232
26472 187.9344
26473 187.9488
26474 187.9696
26475 187.9728
26476 187.9984
26477 188.0016
26478 188.04
26479 188.0432
26480 188.048
26481 188.0512
26482 188.056
26483 188.08
26484 188.0928
26485 188.1024
26486 188.104
26487 188.1056
26488 188.128
26489 188.128
26490 188.1328
26491 188.1504
26492 188.1808
26493 188.1872
26494 188.2016
26495 188.208
26496 188.216
26497 188.2224
26498 188.2272
26499 188.2464
26500 188.2496
26501 188.264
26502 188.2768
26503 188.2768
26504 188.288
26505 188.288
26506 188.3248
26507 188.3312
26508 188.3392
26509 188.3488
26510 188.3632
26511 188.3936
26512 188.4064
26513 188.4064
26514 188.4064
26515 188.4128
26516 188.4352
26517 188.4384
26518 188.448
26519 188.4672
26520 188.4752
26521 188.4944
26522 188.4976
26523 188.5024
26524 188.5136
26525 188.5152
26526 188.52
26527 188.5248
26528 188.5408
26529 188.5584
26530 188.576
26531 188.5808
26532 188.5952
26533 188.6128
26534 188.6176
26535 188.6272
26536 188.6448
26537 188.656
26538 188.6592
26539 188.6624
26540 188.6656
26541 188.6768
26542 188.68
26543 188.6832
26544 188.6864
26545 188.704
26546 188.72
26547 188.7456
26548 188.7648
26549 188.7728
26550 188.7776
26551 188.8176
26552 188.8208
26553 188.8368
26554 188.8384
26555 188.8464
26556 188.8512
26557 188.8576
26558 188.8688
26559 188.8768
26560 188.8784
26561 188.8832
26562 188.8848
26563 188.8928
26564 188.8944
26565 188.904
26566 188.9248
26567 188.9312
26568 188.968
26569 188.9744
26570 188.992
26571 189.008
26572 189.0096
26573 189.0144
26574 189.032
26575 189.0352
26576 189.0432
26577 189.0688
26578 189.0816
26579 189.0832
26580 189.0944
26581 189.1168
26582 189.1312
26583 189.136
26584 189.1472
26585 189.1792
26586 189.1808
26587 189.1952
26588 189.2208
26589 189.232
26590 189.2432
26591 189.2832
26592 189.296
26593 189.3072
26594 189.3152
26595 189.3296
26596 189.352
26597 189.3552
26598 189.3552
26599 189.3552
26600 189.376
26601 189.376
26602 189.3808
26603 189.3936
26604 189.4048
26605 189.408
26606 189.4176
26607 189.4256
26608 189.4256
26609 189.4304
26610 189.4592
26611 189.464
26612 189.4688
26613 189.4784
26614 189.5008
26615 189.5024
26616 189.504
26617 189.5056
26618 189.5072
26619 189.5072
26620 189.5072
26621 189.5088
26622 189.5104
26623 189.5104
26624 189.5168
26625 189.5232
26626 189.5344
26627 189.544
26628 189.5504
26629 189.552
26630 189.5632
26631 189.568
26632 189.568
26633 189.568
26634 189.568
26635 189.568
26636 189.568
26637 189.568
26638 189.568
26639 189.568
26640 189.568
26641 189.568
26642 189.568
26643 189.568
26644 189.568
26645 189.568
26646 189.568
26647 189.5696
26648 189.5792
26649 189.5792
26650 189.5856
26651 189.5968
26652 189.6
26653 189.6016
26654 189.6016
26655 189.6016
26656 189.6016
26657 189.6016
26658 189.6032
26659 189.6048
26660 189.6096
26661 189.616
26662 189.6272
26663 189.6352
26664 189.64
26665 189.64
26666 189.6416
26667 189.6656
26668 189.672
26669 189.6848
26670 189.6864
26671 189.6864
26672 189.6864
26673 189.6864
26674 189.6864
26675 189.6864
26676 189.6864
26677 189.6864
26678 189.6864
26679 189.6864
26680 189.688
26681 189.696
26682 189.696
26683 189.6992
26684 189.72
26685 189.7216
26686 189.7248
26687 189.728
26688 189.7328
26689 189.7328
26690 189.7376
26691 189.7584
26692 189.7776
26693 189.7936
26694 189.7968
26695 189.8272
26696 189.8432
26697 189.8528
26698 189.8688
26699 189.872
26700 189.8864
26701 189.9088
26702 189.9344
26703 189.9408
26704 189.944
26705 189.9696
26706 189.9696
26707 189.984
26708 189.984
26709 189.9856
26710 189.9952
26711 190.0064
26712 190.0384
26713 190.056
26714 190.064
26715 190.0688
26716 190.072
26717 190.0784
26718 190.0896
26719 190.0992
26720 190.1152
26721 190.1168
26722 190.1312
26723 190.1424
26724 190.1456
26725 190.1536
26726 190.16
26727 190.1648
26728 190.168
26729 190.1712
26730 190.1744
26731 190.176
26732 190.1808
26733 190.1888
26734 190.2
26735 190.2224
26736 190.2608
26737 190.2608
26738 190.264
26739 190.272
26740 190.2752
26741 190.2784
26742 190.2816
26743 190.352
26744 190.3728
26745 190.384
26746 190.384
26747 190.3856
26748 190.4096
26749 190.4192
26750 190.4576
26751 190.4576
26752 190.4608
26753 190.464
26754 190.4864
26755 190.4976
26756 190.5552
26757 190.5696
26758 190.5728
26759 190.5776
26760 190.5776
26761 190.5792
26762 190.5856
26763 190.6208
26764 190.6272
26765 190.6288
26766 190.6384
26767 190.64
26768 190.6416
26769 190.6416
26770 190.6528
26771 190.6688
26772 190.6752
26773 190.696
26774 190.704
26775 190.704
26776 190.7328
26777 190.7392
26778 190.7424
26779 190.7552
26780 190.832
26781 190.8544
26782 190.864
26783 190.8736
26784 190.9136
26785 190.9408
26786 190.9472
26787 190.9488
26788 190.9904
26789 191.0096
26790 191.0144
26791 191.0496
26792 191.0624
26793 191.0624
26794 191.0656
26795 191.0704
26796 191.1056
26797 191.112
26798 191.1168
26799 191.144
26800 191.1568
26801 191.1664
26802 191.1776
26803 191.1856
26804 191.1872
26805 191.1904
26806 191.2048
26807 191.2064
26808 191.2192
26809 191.224
26810 191.224
26811 191.232
26812 191.2432
26813 191.2656
26814 191.2784
26815 191.3008
26816 191.3056
26817 191.3376
26818 191.3392
26819 191.3472
26820 191.3776
26821 191.3808
26822 191.3872
26823 191.3872
26824 191.4016
26825 191.408
26826 191.4768
26827 191.4912
26828 191.4976
26829 191.5264
26830 191.5664
26831 191.568
26832 191.6016
26833 191.6128
26834 191.6416
26835 191.6416
26836 191.6768
26837 191.6768
26838 191.6784
26839 191.6784
26840 191.6864
26841 191.688
26842 191.6992
26843 191.7344
26844 191.7392
26845 191.7456
26846 191.7536
26847 191.7552
26848 191.7808
26849 191.7808
26850 191.8
26851 191.824
26852 191.8336
26853 191.84
26854 191.8432
26855 191.8448
26856 191.848
26857 191.8672
26858 191.8832
26859 191.896
26860 191.8976
26861 191.8992
26862 191.9168
26863 191.9344
26864 191.9504
26865 191.9616
26866 191.976
26867 192.0112
26868 192.0176
26869 192.0176
26870 192.0256
26871 192.0288
26872 192.0368
26873 192.0416
26874 192.048
26875 192.0544
26876 192.0576
26877 192.0608
26878 192.0832
26879 192.0912
26880 192.0928
26881 192.1184
26882 192.12
26883 192.1232
26884 192.1248
26885 192.1728
26886 192.1952
26887 192.2016
26888 192.2016
26889 192.2032
26890 192.2176
26891 192.2208
26892 192.2384
26893 192.2496
26894 192.2672
26895 192.2704
26896 192.2848
26897 192.3136
26898 192.3136
26899 192.3216
26900 192.344
26901 192.344
26902 192.392
26903 192.3968
26904 192.4048
26905 192.4176
26906 192.4304
26907 192.4496
26908 192.4512
26909 192.464
26910 192.464
26911 192.4912
26912 192.504
26913 192.5296
26914 192.5392
26915 192.5392
26916 192.5456
26917 192.5776
26918 192.6176
26919 192.632
26920 192.64
26921 192.6432
26922 192.6848
26923 192.704
26924 192.7056
26925 192.7216
26926 192.7312
26927 192.7328
26928 192.7424
26929 192.76
26930 192.7632
26931 192.7936
26932 192.8032
26933 192.8064
26934 192.8128
26935 192.8288
26936 192.8752
26937 192.8768
26938 192.8864
26939 192.8864
26940 192.8896
26941 192.9088
26942 192.9184
26943 192.9504
26944 192.952
26945 192.9616
26946 192.9696
26947 192.9808
26948 192.9984
26949 193.0016
26950 193.0032
26951 193.008
26952 193.0128
26953 193.032
26954 193.0624
26955 193.064
26956 193.088
26957 193.0912
26958 193.1088
26959 193.1104
26960 193.1184
26961 193.12
26962 193.1232
26963 193.1264
26964 193.1472
26965 193.168
26966 193.1712
26967 193.208
26968 193.2208
26969 193.2288
26970 193.2448
26971 193.2464
26972 193.296
26973 193.3104
26974 193.36
26975 193.3792
26976 193.392
26977 193.4096
26978 193.4464
26979 193.4576
26980 193.4864
26981 193.504
26982 193.5136
26983 193.536
26984 193.5488
26985 193.5488
26986 193.5648
26987 193.5792
26988 193.5824
26989 193.6
26990 193.6016
26991 193.6272
26992 193.648
26993 193.648
26994 193.6816
26995 193.6816
26996 193.7024
26997 193.7136
26998 193.7152
26999 193.7264
27000 193.752
27001 193.7584
27002 193.7888
27003 193.7984
27004 193.8208
27005 193.8464
27006 193.8512
27007 193.8512
27008 193.864
27009 193.8768
27010 193.8816
27011 193.8816
27012 193.888
27013 193.9008
27014 193.9152
27015 193.9232
27016 193.9328
27017 193.9392
27018 193.9456
27019 193.952
27020 193.9536
27021 193.9632
27022 193.9728
27023 193.9808
27024 194.016
27025 194.0464
27026 194.0464
27027 194.0608
27028 194.0704
27029 194.0896
27030 194.0896
27031 194.0976
27032 194.104
27033 194.1232
27034 194.1312
27035 194.1824
27036 194.2256
27037 194.2288
27038 194.2656
27039 194.2688
27040 194.3024
27041 194.3136
27042 194.3568
27043 194.3584
27044 194.3632
27045 194.3904
27046 194.3936
27047 194.4112
27048 194.4208
27049 194.4256
27050 194.4272
27051 194.44
27052 194.4416
27053 194.4416
27054 194.4416
27055 194.4416
27056 194.448
27057 194.4784
27058 194.5056
27059 194.5296
27060 194.5312
27061 194.5424
27062 194.5968
27063 194.6176
27064 194.624
27065 194.6304
27066 194.6352
27067 194.64
27068 194.6448
27069 194.648
27070 194.6512
27071 194.664
27072 194.6672
27073 194.7088
27074 194.7136
27075 194.7152
27076 194.7632
27077 194.7664
27078 194.8192
27079 194.8192
27080 194.8336
27081 194.888
27082 194.896
27083 194.9168
27084 194.9424
27085 194.9632
27086 194.9712
27087 194.9808
27088 194.9856
27089 194.9936
27090 195.0384
27091 195.0416
27092 195.0496
27093 195.0512
27094 195.0512
27095 195.0528
27096 195.0592
27097 195.0624
27098 195.1008
27099 195.1328
27100 195.1392
27101 195.1712
27102 195.1728
27103 195.1904
27104 195.2016
27105 195.208
27106 195.2176
27107 195.2224
27108 195.2272
27109 195.2288
27110 195.2352
27111 195.2512
27112 195.2624
27113 195.2928
27114 195.3696
27115 195.3776
27116 195.3856
27117 195.3872
27118 195.4112
27119 195.44
27120 195.4656
27121 195.4752
27122 195.4928
27123 195.5056
27124 195.5168
27125 195.5216
27126 195.5248
27127 195.536
27128 195.5376
27129 195.544
27130 195.5744
27131 195.5792
27132 195.64
27133 195.6672
27134 195.6736
27135 195.6784
27136 195.6864
27137 195.7024
27138 195.712
27139 195.7168
27140 195.7328
27141 195.7424
27142 195.7472
27143 195.7504
27144 195.792
27145 195.8048
27146 195.8256
27147 195.8368
27148 195.8368
27149 195.8448
27150 195.848
27151 195.8656
27152 195.9168
27153 195.9328
27154 195.936
27155 195.944
27156 195.9536
27157 195.9584
27158 196.04
27159 196.0448
27160 196.0624
27161 196.08
27162 196.0832
27163 196.0928
27164 196.1024
27165 196.1328
27166 196.1456
27167 196.152
27168 196.1664
27169 196.1776
27170 196.184
27171 196.1952
27172 196.2064
27173 196.2112
27174 196.224
27175 196.248
27176 196.2496
27177 196.2672
27178 196.2768
27179 196.2816
27180 196.2832
27181 196.3104
27182 196.3232
27183 196.3248
27184 196.328
27185 196.3456
27186 196.3456
27187 196.3712
27188 196.3728
27189 196.3808
27190 196.3904
27191 196.456
27192 196.4608
27193 196.4688
27194 196.4688
27195 196.4864
27196 196.4976
27197 196.512
27198 196.512
27199 196.5232
27200 196.5232
27201 196.5232
27202 196.5312
27203 196.5392
27204 196.552
27205 196.5776
27206 196.5952
27207 196.6032
27208 196.608
27209 196.6288
27210 196.6304
27211 196.6336
27212 196.6448
27213 196.68
27214 196.6848
27215 196.6928
27216 196.6928
27217 196.7056
27218 196.7056
27219 196.7184
27220 196.7296
27221 196.7472
27222 196.7552
27223 196.7568
27224 196.76
27225 196.7744
27226 196.7904
27227 196.7968
27228 196.8128
27229 196.8144
27230 196.8144
27231 196.816
27232 196.8256
27233 196.8704
27234 196.8704
27235 196.88
27236 196.8912
27237 196.9088
27238 196.9152
27239 196.9184
27240 196.9296
27241 196.9296
27242 196.9392
27243 196.9392
27244 196.9408
27245 196.9424
27246 196.9536
27247 196.9536
27248 196.9904
27249 197
27250 197.0064
27251 197.0096
27252 197.0208
27253 197.0208
27254 197.0336
27255 197.0768
27256 197.08
27257 197.0944
27258 197.112
27259 197.1232
27260 197.1264
27261 197.1344
27262 197.1488
27263 197.152
27264 197.1568
27265 197.1904
27266 197.208
27267 197.2208
27268 197.232
27269 197.2384
27270 197.24
27271 197.2688
27272 197.2816
27273 197.3312
27274 197.336
27275 197.3504
27276 197.3632
27277 197.3664
27278 197.3792
27279 197.3904
27280 197.4032
27281 197.432
27282 197.4432
27283 197.456
27284 197.456
27285 197.464
27286 197.4704
27287 197.4736
27288 197.4736
27289 197.4848
27290 197.5072
27291 197.5232
27292 197.544
27293 197.5488
27294 197.5696
27295 197.5776
27296 197.5824
27297 197.5888
27298 197.5888
27299 197.5904
27300 197.6224
27301 197.6336
27302 197.6368
27303 197.6528
27304 197.656
27305 197.6592
27306 197.6704
27307 197.6928
27308 197.696
27309 197.6992
27310 197.712
27311 197.7232
27312 197.7312
27313 197.7328
27314 197.7392
27315 197.7408
27316 197.744
27317 197.7808
27318 197.792
27319 197.8064
27320 197.8096
27321 197.8288
27322 197.8448
27323 197.8672
27324 197.8784
27325 197.92
27326 197.9248
27327 197.968
27328 198.0032
27329 198.0144
27330 198.0144
27331 198.0144
27332 198.0176
27333 198.0208
27334 198.0464
27335 198.0592
27336 198.0608
27337 198.0608
27338 198.0672
27339 198.0704
27340 198.0752
27341 198.0976
27342 198.1248
27343 198.1568
27344 198.1984
27345 198.2016
27346 198.2016
27347 198.216
27348 198.216
27349 198.2208
27350 198.2288
27351 198.232
27352 198.2704
27353 198.2704
27354 198.2944
27355 198.3072
27356 198.3152
27357 198.3168
27358 198.3168
27359 198.3216
27360 198.3248
27361 198.3264
27362 198.3296
27363 198.3568
27364 198.3664
27365 198.4
27366 198.4048
27367 198.4256
27368 198.4432
27369 198.5344
27370 198.5616
27371 198.5648
27372 198.5744
27373 198.5776
27374 198.5824
27375 198.584
27376 198.6128
27377 198.6896
27378 198.6912
27379 198.6928
27380 198.7008
27381 198.7248
27382 198.7344
27383 198.7568
27384 198.7584
27385 198.76
27386 198.7824
27387 198.7824
27388 198.7904
27389 198.824
27390 198.8288
27391 198.8336
27392 198.8464
27393 198.8528
27394 198.8816
27395 198.8848
27396 198.9392
27397 198.9472
27398 198.9472
27399 198.968
27400 198.992
27401 198.992
27402 199.0176
27403 199.0304
27404 199.0384
27405 199.0432
27406 199.0544
27407 199.0608
27408 199.0768
27409 199.0784
27410 199.0816
27411 199.0848
27412 199.0896
27413 199.0912
27414 199.0928
27415 199.0944
27416 199.1104
27417 199.1328
27418 199.1456
27419 199.1568
27420 199.2064
27421 199.208
27422 199.2368
27423 199.2368
27424 199.2688
27425 199.2768
27426 199.2816
27427 199.2816
27428 199.2848
27429 199.2976
27430 199.3216
27431 199.3456
27432 199.352
27433 199.3568
27434 199.3616
27435 199.368
27436 199.3728
27437 199.3936
27438 199.4128
27439 199.4336
27440 199.4528
27441 199.4576
27442 199.4592
27443 199.488
27444 199.496
27445 199.4992
27446 199.552
27447 199.6208
27448 199.6576
27449 199.6704
27450 199.6912
27451 199.7232
27452 199.768
27453 199.7792
27454 199.7936
27455 199.8432
27456 199.8512
27457 199.8832
27458 199.9104
27459 199.9216
27460 199.9232
27461 199.928
27462 199.9344
27463 199.9488
27464 199.952
27465 199.9776
27466 199.9808
27467 200.0112
27468 200.0144
27469 200.0512
27470 200.0544
27471 200.0656
27472 200.0688
27473 200.0992
27474 200.1088
27475 200.1168
27476 200.12
27477 200.1216
27478 200.128
27479 200.1536
27480 200.1568
27481 200.1632
27482 200.192
27483 200.192
27484 200.2208
27485 200.2208
27486 200.2448
27487 200.248
27488 200.264
27489 200.2688
27490 200.2752
27491 200.2848
27492 200.2944
27493 200.3232
27494 200.3568
27495 200.3744
27496 200.3808
27497 200.3824
27498 200.3888
27499 200.392
27500 200.3952
27501 200.432
27502 200.4336
27503 200.4464
27504 200.4608
27505 200.4672
27506 200.4704
27507 200.4736
27508 200.4752
27509 200.4784
27510 200.4784
27511 200.488
27512 200.4992
27513 200.5008
27514 200.5136
27515 200.5408
27516 200.5696
27517 200.5712
27518 200.6016
27519 200.6064
27520 200.6128
27521 200.624
27522 200.6288
27523 200.6576
27524 200.6624
27525 200.7056
27526 200.72
27527 200.7488
27528 200.7488
27529 200.7584
27530 200.76
27531 200.768
27532 200.7888
27533 200.8
27534 200.8432
27535 200.8432
27536 200.856
27537 200.8592
27538 200.8592
27539 200.888
27540 200.8944
27541 200.9168
27542 200.9184
27543 200.928
27544 200.928
27545 200.9312
27546 200.936
27547 200.9392
27548 200.9552
27549 200.9616
27550 200.976
27551 200.9824
27552 201.0176
27553 201.0352
27554 201.0352
27555 201.0512
27556 201.0528
27557 201.0688
27558 201.0992
27559 201.1056
27560 201.1072
27561 201.112
27562 201.1648
27563 201.2384
27564 201.24
27565 201.2704
27566 201.28
27567 201.3392
27568 201.3456
27569 201.3488
27570 201.3776
27571 201.3936
27572 201.4064
27573 201.4096
27574 201.4224
27575 201.4416
27576 201.4432
27577 201.4592
27578 201.4816
27579 201.5296
27580 201.5296
27581 201.5328
27582 201.5472
27583 201.5632
27584 201.5776
27585 201.5984
27586 201.6192
27587 201.6496
27588 201.6624
27589 201.672
27590 201.7056
27591 201.7136
27592 201.7328
27593 201.744
27594 201.7488
27595 201.7552
27596 201.7584
27597 201.7776
27598 201.8
27599 201.8
27600 201.8048
27601 201.808
27602 201.8128
27603 201.8128
27604 201.8128
27605 201.8256
27606 201.8352
27607 201.8416
27608 201.8672
27609 201.8976
27610 201.9232
27611 201.9344
27612 201.9344
27613 201.9376
27614 201.9456
27615 201.968
27616 201.9824
27617 201.9824
27618 201.9856
27619 202
27620 202.0112
27621 202.0112
27622 202.0176
27623 202.0192
27624 202.0272
27625 202.0384
27626 202.0432
27627 202.0432
27628 202.0448
27629 202.048
27630 202.0672
27631 202.104
27632 202.1056
27633 202.1232
27634 202.1424
27635 202.1744
27636 202.192
27637 202.232
27638 202.2608
27639 202.2704
27640 202.2704
27641 202.2768
27642 202.28
27643 202.2848
27644 202.2928
27645 202.336
27646 202.3616
27647 202.3776
27648 202.3808
27649 202.4016
27650 202.4112
27651 202.4256
27652 202.4336
27653 202.4832
27654 202.4912
27655 202.4992
27656 202.5024
27657 202.5456
27658 202.552
27659 202.5632
27660 202.5728
27661 202.584
27662 202.5856
27663 202.5936
27664 202.5936
27665 202.5968
27666 202.6208
27667 202.6208
27668 202.6336
27669 202.6384
27670 202.6432
27671 202.648
27672 202.648
27673 202.6528
27674 202.656
27675 202.6784
27676 202.6896
27677 202.7008
27678 202.712
27679 202.7344
27680 202.744
27681 202.816
27682 202.8256
27683 202.8544
27684 202.856
27685 202.8576
27686 202.8688
27687 202.8992
27688 202.9248
27689 202.9536
27690 202.9552
27691 202.96
27692 202.9792
27693 203.0032
27694 203.0048
27695 203.0096
27696 203.0096
27697 203.0224
27698 203.0464
27699 203.0512
27700 203.0624
27701 203.0832
27702 203.0848
27703 203.1024
27704 203.1088
27705 203.1088
27706 203.112
27707 203.1168
27708 203.1184
27709 203.1248
27710 203.1248
27711 203.128
27712 203.1296
27713 203.136
27714 203.1536
27715 203.168
27716 203.1744
27717 203.1888
27718 203.1936
27719 203.1936
27720 203.1968
27721 203.2304
27722 203.24
27723 203.2544
27724 203.2752
27725 203.3024
27726 203.336
27727 203.3616
27728 203.3824
27729 203.4176
27730 203.4272
27731 203.4384
27732 203.44
27733 203.4512
27734 203.4672
27735 203.4688
27736 203.4704
27737 203.4912
27738 203.4992
27739 203.4992
27740 203.5312
27741 203.5712
27742 203.5904
27743 203.6016
27744 203.608
27745 203.6144
27746 203.672
27747 203.6768
27748 203.6832
27749 203.6832
27750 203.7152
27751 203.7232
27752 203.7376
27753 203.744
27754 203.7664
27755 203.7824
27756 203.824
27757 203.8464
27758 203.8736
27759 203.8752
27760 203.8848
27761 203.8944
27762 203.92
27763 203.9344
27764 203.936
27765 203.9568
27766 203.9584
27767 203.968
27768 203.984
27769 203.9856
27770 203.9952
27771 203.9968
27772 204.0016
27773 204.0144
27774 204.0688
27775 204.072
27776 204.0864
27777 204.0864
27778 204.0864
27779 204.112
27780 204.1312
27781 204.1632
27782 204.184
27783 204.184
27784 204.1888
27785 204.2064
27786 204.2192
27787 204.2208
27788 204.248
27789 204.264
27790 204.2672
27791 204.3232
27792 204.3296
27793 204.336
27794 204.336
27795 204.3488
27796 204.3568
27797 204.3616
27798 204.384
27799 204.4048
27800 204.4096
27801 204.4272
27802 204.4448
27803 204.448
27804 204.4528
27805 204.472
27806 204.4864
27807 204.512
27808 204.5296
27809 204.5344
27810 204.5552
27811 204.6
27812 204.6208
27813 204.6224
27814 204.6336
27815 204.6496
27816 204.6752
27817 204.6784
27818 204.688
27819 204.7072
27820 204.7152
27821 204.736
27822 204.7376
27823 204.7456
27824 204.7504
27825 204.752
27826 204.7568
27827 204.7888
27828 204.8192
27829 204.8272
27830 204.8272
27831 204.8272
27832 204.8464
27833 204.8496
27834 204.8704
27835 204.8832
27836 204.8992
27837 204.9232
27838 204.9328
27839 204.9536
27840 204.9712
27841 204.9712
27842 204.9712
27843 204.9728
27844 204.9728
27845 204.976
27846 204.9792
27847 204.9808
27848 204.984
27849 204.9936
27850 205.0144
27851 205.0192
27852 205.0304
27853 205.0304
27854 205.0384
27855 205.0448
27856 205.0672
27857 205.1392
27858 205.1392
27859 205.1504
27860 205.1568
27861 205.1632
27862 205.1776
27863 205.1968
27864 205.1984
27865 205.2016
27866 205.2096
27867 205.2128
27868 205.2496
27869 205.2704
27870 205.2896
27871 205.296
27872 205.3024
27873 205.3248
27874 205.3344
27875 205.336
27876 205.344
27877 205.3456
27878 205.3456
27879 205.3488
27880 205.3728
27881 205.392
27882 205.4016
27883 205.4528
27884 205.4608
27885 205.48
27886 205.4944
27887 205.4976
27888 205.5184
27889 205.5328
27890 205.5664
27891 205.5728
27892 205.5728
27893 205.592
27894 205.6096
27895 205.6192
27896 205.664
27897 205.68
27898 205.712
27899 205.7168
27900 205.744
27901 205.7568
27902 205.7824
27903 205.7888
27904 205.7984
27905 205.7984
27906 205.808
27907 205.8256
27908 205.8336
27909 205.8528
27910 205.8656
27911 205.8656
27912 205.9056
27913 205.9104
27914 205.9104
27915 205.9248
27916 205.936
27917 205.9392
27918 205.9568
27919 205.9648
27920 206.0336
27921 206.0416
27922 206.0448
27923 206.0608
27924 206.0688
27925 206.0928
27926 206.1008
27927 206.1072
27928 206.1088
27929 206.1088
27930 206.1232
27931 206.1504
27932 206.1616
27933 206.1776
27934 206.2288
27935 206.2352
27936 206.24
27937 206.248
27938 206.2704
27939 206.2992
27940 206.3264
27941 206.3648
27942 206.3664
27943 206.376
27944 206.4064
27945 206.4208
27946 206.44
27947 206.4496
27948 206.4496
27949 206.4624
27950 206.472
27951 206.4864
27952 206.4928
27953 206.4976
27954 206.4976
27955 206.536
27956 206.5376
27957 206.5392
27958 206.5536
27959 206.5536
27960 206.5728
27961 206.5856
27962 206.5936
27963 206.6192
27964 206.6224
27965 206.6464
27966 206.6512
27967 206.672
27968 206.696
27969 206.7008
27970 206.7024
27971 206.7088
27972 206.7296
27973 206.7376
27974 206.7664
27975 206.7696
27976 206.7744
27977 206.776
27978 206.8032
27979 206.8288
27980 206.84
27981 206.8464
27982 206.8544
27983 206.856
27984 206.8688
27985 206.8704
27986 206.8704
27987 206.8768
27988 206.9024
27989 206.904
27990 206.9152
27991 206.9344
27992 206.9424
27993 206.9616
27994 206.9632
27995 206.9808
27996 206.992
27997 206.9936
27998 207.0112
27999 207.0224
28000 207.0336
28001 207.0368
28002 207.0768
28003 207.1488
28004 207.152
28005 207.1696
28006 207.1856
28007 207.1888
28008 207.224
28009 207.2288
28010 207.2992
28011 207.3024
28012 207.3152
28013 207.3408
28014 207.3424
28015 207.3536
28016 207.384
28017 207.4128
28018 207.4272
28019 207.4272
28020 207.4304
28021 207.4464
28022 207.4496
28023 207.4784
28024 207.4816
28025 207.4912
28026 207.5168
28027 207.5344
28028 207.5552
28029 207.568
28030 207.5696
28031 207.576
28032 207.6112
28033 207.6496
28034 207.672
28035 207.696
28036 207.7088
28037 207.7696
28038 207.7696
28039 207.7712
28040 207.7808
28041 207.8224
28042 207.8768
28043 207.8928
28044 207.9088
28045 207.9136
28046 207.9216
28047 207.9296
28048 207.9328
28049 207.9328
28050 207.9568
28051 207.9856
28052 207.9904
28053 208.024
28054 208.04
28055 208.04
28056 208.0512
28057 208.072
28058 208.0768
28059 208.0816
28060 208.0944
28061 208.1168
28062 208.12
28063 208.16
28064 208.1744
28065 208.184
28066 208.208
28067 208.2112
28068 208.216
28069 208.2384
28070 208.2464
28071 208.2496
28072 208.2544
28073 208.2816
28074 208.312
28075 208.3136
28076 208.3312
28077 208.36
28078 208.3664
28079 208.384
28080 208.4032
28081 208.4144
28082 208.4192
28083 208.4208
28084 208.4352
28085 208.44
28086 208.4544
28087 208.4576
28088 208.4592
28089 208.4608
28090 208.4896
28091 208.504
28092 208.5072
28093 208.5184
28094 208.5264
28095 208.5312
28096 208.5392
28097 208.5648
28098 208.5744
28099 208.576
28100 208.6288
28101 208.6496
28102 208.6528
28103 208.712
28104 208.7168
28105 208.7264
28106 208.7344
28107 208.76
28108 208.7616
28109 208.768
28110 208.792
28111 208.7952
28112 208.808
28113 208.8176
28114 208.832
28115 208.8352
28116 208.8448
28117 208.8544
28118 208.8752
28119 208.8992
28120 208.9008
28121 208.9152
28122 208.9696
28123 208.9696
28124 208.9808
28125 209.0064
28126 209.0096
28127 209.0176
28128 209.0352
28129 209.0352
28130 209.0432
28131 209.048
28132 209.0544
28133 209.0544
28134 209.0784
28135 209.1088
28136 209.1168
28137 209.1232
28138 209.1376
28139 209.1536
28140 209.1568
28141 209.1888
28142 209.1904
28143 209.1904
28144 209.192
28145 209.192
28146 209.1984
28147 209.1984
28148 209.216
28149 209.2384
28150 209.2416
28151 209.2672
28152 209.28
28153 209.2816
28154 209.2848
28155 209.3088
28156 209.3152
28157 209.3536
28158 209.3568
28159 209.384
28160 209.4
28161 209.4
28162 209.4016
28163 209.4112
28164 209.4144
28165 209.4192
28166 209.4208
28167 209.4416
28168 209.448
28169 209.4544
28170 209.488
28171 209.4928
28172 209.5472
28173 209.5536
28174 209.5584
28175 209.5888
28176 209.5936
28177 209.6112
28178 209.6224
28179 209.648
28180 209.6592
28181 209.6624
28182 209.688
28183 209.696
28184 209.7136
28185 209.7504
28186 209.7632
28187 209.7696
28188 209.776
28189 209.8112
28190 209.8128
28191 209.8176
28192 209.8208
28193 209.8224
28194 209.848
28195 209.8656
28196 209.872
28197 209.8736
28198 209.8976
28199 209.9024
28200 209.904
28201 209.9152
28202 209.9392
28203 209.944
28204 209.944
28205 209.9616
28206 209.9648
28207 209.9664
28208 209.968
28209 209.9824
28210 209.984
28211 210.0128
28212 210.0176
28213 210.032
28214 210.0448
28215 210.0448
28216 210.056
28217 210.0672
28218 210.0896
28219 210.0928
28220 210.1088
28221 210.112
28222 210.1424
28223 210.1424
28224 210.1744
28225 210.1792
28226 210.1808
28227 210.2
28228 210.2432
28229 210.2496
28230 210.2608
28231 210.2912
28232 210.2928
28233 210.3488
28234 210.36
28235 210.3952
28236 210.3984
28237 210.4
28238 210.4304
28239 210.4384
28240 210.4416
28241 210.4464
28242 210.4608
28243 210.4896
28244 210.5216
28245 210.528
28246 210.5296
28247 210.5344
28248 210.5584
28249 210.5712
28250 210.5744
28251 210.5904
28252 210.632
28253 210.6336
28254 210.6448
28255 210.6464
28256 210.648
28257 210.648
28258 210.656
28259 210.664
28260 210.7616
28261 210.7744
28262 210.7904
28263 210.792
28264 210.8064
28265 210.8112
28266 210.8144
28267 210.8192
28268 210.824
28269 210.8464
28270 210.8672
28271 210.8704
28272 210.9104
28273 210.912
28274 210.9136
28275 210.9136
28276 210.9232
28277 210.9312
28278 210.9536
28279 210.96
28280 210.9616
28281 210.976
28282 210.9872
28283 211.0016
28284 211.0064
28285 211.0224
28286 211.032
28287 211.0336
28288 211.0352
28289 211.0432
28290 211.0496
28291 211.0656
28292 211.0736
28293 211.104
28294 211.1088
28295 211.1232
28296 211.1856
28297 211.2144
28298 211.2192
28299 211.2288
28300 211.2432
28301 211.2432
28302 211.2448
28303 211.2544
28304 211.2624
28305 211.2736
28306 211.2768
28307 211.2864
28308 211.3152
28309 211.3232
28310 211.3248
28311 211.3296
28312 211.3328
28313 211.3488
28314 211.3584
28315 211.3584
28316 211.3712
28317 211.3904
28318 211.3936
28319 211.3984
28320 211.4128
28321 211.432
28322 211.4928
28323 211.5312
28324 211.5504
28325 211.5616
28326 211.5856
28327 211.5952
28328 211.6208
28329 211.6256
28330 211.6352
28331 211.6352
28332 211.6368
28333 211.688
28334 211.688
28335 211.6912
28336 211.6992
28337 211.7024
28338 211.7024
28339 211.7344
28340 211.768
28341 211.7712
28342 211.776
28343 211.8176
28344 211.872
28345 211.8864
28346 211.8864
28347 211.896
28348 211.9184
28349 211.928
28350 211.9344
28351 211.9456
28352 211.9552
28353 211.9568
28354 211.976
28355 211.9856
28356 212.0016
28357 212.0448
28358 212.0464
28359 212.0464
28360 212.0672
28361 212.0784
28362 212.0864
28363 212.096
28364 212.1216
28365 212.128
28366 212.1392
28367 212.1792
28368 212.1792
28369 212.1936
28370 212.2096
28371 212.24
28372 212.2512
28373 212.2528
28374 212.264
28375 212.2672
28376 212.2944
28377 212.3664
28378 212.376
28379 212.4096
28380 212.4224
28381 212.4256
28382 212.4512
28383 212.4672
28384 212.4784
28385 212.4928
28386 212.496
28387 212.528
28388 212.5504
28389 212.5504
28390 212.5616
28391 212.5968
28392 212.6176
28393 212.6272
28394 212.6352
28395 212.7248
28396 212.7376
28397 212.7552
28398 212.776
28399 212.8272
28400 212.8448
28401 212.8816
28402 212.8816
28403 212.8848
28404 212.9072
28405 212.9328
28406 212.9664
28407 212.9744
28408 213.0064
28409 213.016
28410 213.0192
28411 213.032
28412 213.0432
28413 213.0448
28414 213.048
28415 213.0944
28416 213.1056
28417 213.112
28418 213.1232
28419 213.144
28420 213.1616
28421 213.1664
28422 213.1744
28423 213.1808
28424 213.2
28425 213.224
28426 213.3232
28427 213.3376
28428 213.3408
28429 213.3648
28430 213.3648
28431 213.3664
28432 213.3792
28433 213.4112
28434 213.4112
28435 213.4128
28436 213.4208
28437 213.424
28438 213.4912
28439 213.5088
28440 213.528
28441 213.5424
28442 213.5712
28443 213.5728
28444 213.6176
28445 213.6368
28446 213.6384
28447 213.6432
28448 213.6512
28449 213.6544
28450 213.6688
28451 213.6784
28452 213.696
28453 213.7184
28454 213.7312
28455 213.7744
28456 213.7808
28457 213.7856
28458 213.8064
28459 213.816
28460 213.8208
28461 213.8528
28462 213.8688
28463 213.8752
28464 213.8848
28465 213.9168
28466 213.9376
28467 213.9456
28468 213.9712
28469 214.0224
28470 214.072
28471 214.1136
28472 214.136
28473 214.152
28474 214.1536
28475 214.1696
28476 214.1712
28477 214.1888
28478 214.2272
28479 214.24
28480 214.2528
28481 214.2608
28482 214.2704
28483 214.272
28484 214.2944
28485 214.3136
28486 214.32
28487 214.3424
28488 214.344
28489 214.408
28490 214.4352
28491 214.4416
28492 214.4496
28493 214.4624
28494 214.4816
28495 214.4944
28496 214.5024
28497 214.5216
28498 214.5376
28499 214.5392
28500 214.56
28501 214.5888
28502 214.5936
28503 214.6016
28504 214.608
28505 214.616
28506 214.616
28507 214.6368
28508 214.64
28509 214.6448
28510 214.6512
28511 214.6592
28512 214.6608
28513 214.6624
28514 214.664
28515 214.68
28516 214.6848
28517 214.6928
28518 214.7072
28519 214.7216
28520 214.7328
28521 214.7392
28522 214.8128
28523 214.8144
28524 214.8432
28525 214.8448
28526 214.848
28527 214.8576
28528 214.8624
28529 214.8672
28530 214.8832
28531 214.8896
28532 214.9024
28533 214.9136
28534 214.9392
28535 214.9712
28536 214.9744
28537 214.9808
28538 215.0016
28539 215.0064
28540 215.0144
28541 215.016
28542 215.016
28543 215.032
28544 215.0464
28545 215.048
28546 215.048
28547 215.0544
28548 215.0608
28549 215.08
28550 215.0864
28551 215.088
28552 215.104
28553 215.1248
28554 215.1344
28555 215.1376
28556 215.1504
28557 215.1648
28558 215.176
28559 215.1872
28560 215.1904
28561 215.2064
28562 215.2096
28563 215.2432
28564 215.2464
28565 215.2512
28566 215.28
28567 215.3232
28568 215.3248
28569 215.3296
28570 215.3504
28571 215.3504
28572 215.3696
28573 215.3808
28574 215.3808
28575 215.392
28576 215.4016
28577 215.408
28578 215.4304
28579 215.4464
28580 215.4544
28581 215.4624
28582 215.472
28583 215.4864
28584 215.5024
28585 215.5392
28586 215.5392
28587 215.5456
28588 215.56
28589 215.5632
28590 215.568
28591 215.5808
28592 215.5936
28593 215.5952
28594 215.64
28595 215.6864
28596 215.7248
28597 215.7296
28598 215.7376
28599 215.7408
28600 215.7408
28601 215.7408
28602 215.7408
28603 215.7568
28604 215.7568
28605 215.7584
28606 215.8128
28607 215.8128
28608 215.8176
28609 215.8176
28610 215.8368
28611 215.872
28612 215.9104
28613 215.9184
28614 215.9584
28615 215.9616
28616 215.9904
28617 215.9904
28618 216.024
28619 216.0336
28620 216.0416
28621 216.0416
28622 216.0896
28623 216.0976
28624 216.1824
28625 216.1888
28626 216.3168
28627 216.32
28628 216.3248
28629 216.3264
28630 216.3296
28631 216.3312
28632 216.3488
28633 216.3712
28634 216.3776
28635 216.3952
28636 216.3968
28637 216.4304
28638 216.4304
28639 216.4304
28640 216.4368
28641 216.4448
28642 216.4496
28643 216.5296
28644 216.5344
28645 216.5728
28646 216.5792
28647 216.616
28648 216.6192
28649 216.688
28650 216.688
28651 216.7008
28652 216.7104
28653 216.7696
28654 216.7888
28655 216.8032
28656 216.824
28657 216.8464
28658 216.848
28659 216.8736
28660 216.8944
28661 216.9152
28662 216.9456
28663 216.9536
28664 217
28665 217.0016
28666 217.0752
28667 217.096
28668 217.1072
28669 217.1168
28670 217.2224
28671 217.2224
28672 217.2416
28673 217.2528
28674 217.2816
28675 217.288
28676 217.3232
28677 217.3248
28678 217.3504
28679 217.3584
28680 217.4176
28681 217.4256
28682 217.432
28683 217.4464
28684 217.4528
28685 217.48
28686 217.4832
28687 217.5008
28688 217.5552
28689 217.5984
28690 217.608
28691 217.6112
28692 217.6128
28693 217.6176
28694 217.648
28695 217.6512
28696 217.6688
28697 217.6736
28698 217.6784
28699 217.6848
28700 217.7056
28701 217.7152
28702 217.736
28703 217.752
28704 217.7568
28705 217.7888
28706 217.7888
28707 217.8
28708 217.8144
28709 217.8192
28710 217.8352
28711 217.8512
28712 217.8592
28713 217.8816
28714 217.8816
28715 217.888
28716 217.8944
28717 217.8992
28718 217.9024
28719 217.9808
28720 217.992
28721 218.008
28722 218.0496
28723 218.0672
28724 218.0992
28725 218.1168
28726 218.1216
28727 218.1392
28728 218.184
28729 218.1856
28730 218.1952
28731 218.2256
28732 218.2832
28733 218.2864
28734 218.3008
28735 218.3168
28736 218.3376
28737 218.3568
28738 218.3584
28739 218.3744
28740 218.3744
28741 218.3936
28742 218.4048
28743 218.4112
28744 218.4272
28745 218.4352
28746 218.4512
28747 218.4512
28748 218.4528
28749 218.4784
28750 218.48
28751 218.4912
28752 218.5024
28753 218.5056
28754 218.5168
28755 218.5264
28756 218.544
28757 218.5456
28758 218.5472
28759 218.6096
28760 218.6176
28761 218.6208
28762 218.6336
28763 218.6672
28764 218.6912
28765 218.6992
28766 218.7056
28767 218.7264
28768 218.776
28769 218.784
28770 218.8032
28771 218.8064
28772 218.8336
28773 218.8624
28774 218.8928
28775 218.8944
28776 218.9168
28777 218.9232
28778 218.9728
28779 218.9904
28780 219.024
28781 219.04
28782 219.0496
28783 219.0624
28784 219.0848
28785 219.112
28786 219.1472
28787 219.1856
28788 219.1984
28789 219.216
28790 219.2192
28791 219.2528
28792 219.2688
28793 219.2848
28794 219.36
28795 219.3696
28796 219.4256
28797 219.4352
28798 219.4464
28799 219.4624
28800 219.472
28801 219.4912
28802 219.5072
28803 219.5168
28804 219.528
28805 219.536
28806 219.552
28807 219.5888
28808 219.5904
28809 219.5984
28810 219.6
28811 219.608
28812 219.6224
28813 219.624
28814 219.6272
28815 219.6288
28816 219.6384
28817 219.64
28818 219.6432
28819 219.6768
28820 219.6896
28821 219.696
28822 219.6976
28823 219.7056
28824 219.7248
28825 219.7344
28826 219.7392
28827 219.7552
28828 219.7696
28829 219.8096
28830 219.8224
28831 219.8336
28832 219.8336
28833 219.8432
28834 219.8464
28835 219.8464
28836 219.9008
28837 219.9072
28838 219.9504
28839 219.9568
28840 219.984
28841 220.0224
28842 220.0528
28843 220.0528
28844 220.1104
28845 220.1168
28846 220.1376
28847 220.184
28848 220.1856
28849 220.1872
28850 220.1904
28851 220.1968
28852 220.2128
28853 220.2192
28854 220.2528
28855 220.2864
28856 220.2912
28857 220.3408
28858 220.3856
28859 220.448
28860 220.4496
28861 220.472
28862 220.4784
28863 220.5264
28864 220.5328
28865 220.5328
28866 220.5616
28867 220.5648
28868 220.5824
28869 220.5904
28870 220.5952
28871 220.6032
28872 220.6176
28873 220.6256
28874 220.6352
28875 220.6384
28876 220.6432
28877 220.7472
28878 220.7536
28879 220.7552
28880 220.7744
28881 220.8016
28882 220.8352
28883 220.9168
28884 220.9184
28885 220.9536
28886 220.9648
28887 220.9824
28888 220.9872
28889 221.048
28890 221.0608
28891 221.0704
28892 221.08
28893 221.0864
28894 221.112
28895 221.1328
28896 221.1424
28897 221.152
28898 221.1808
28899 221.1984
28900 221.216
28901 221.232
28902 221.2656
28903 221.3136
28904 221.32
28905 221.3328
28906 221.3808
28907 221.3808
28908 221.3824
28909 221.3872
28910 221.3968
28911 221.4336
28912 221.4464
28913 221.4464
28914 221.4544
28915 221.4624
28916 221.4832
28917 221.504
28918 221.584
28919 221.5904
28920 221.5968
28921 221.6224
28922 221.624
28923 221.64
28924 221.6512
28925 221.672
28926 221.712
28927 221.728
28928 221.7456
28929 221.7472
28930 221.784
28931 221.8288
28932 221.8304
28933 221.8512
28934 221.8688
28935 221.88
28936 221.88
28937 221.8976
28938 221.9168
28939 221.952
28940 221.9552
28941 221.9696
28942 221.9824
28943 221.9904
28944 222.0176
28945 222.088
28946 222.0896
28947 222.0944
28948 222.1184
28949 222.12
28950 222.1392
28951 222.144
28952 222.1712
28953 222.1984
28954 222.1984
28955 222.2128
28956 222.216
28957 222.2208
28958 222.2304
28959 222.2336
28960 222.3088
28961 222.3152
28962 222.3248
28963 222.3376
28964 222.3632
28965 222.4256
28966 222.4368
28967 222.4448
28968 222.4448
28969 222.4528
28970 222.4544
28971 222.4688
28972 222.5248
28973 222.6032
28974 222.6224
28975 222.64
28976 222.672
28977 222.672
28978 222.6896
28979 222.6912
28980 222.7088
28981 222.7168
28982 222.7248
28983 222.7792
28984 222.8032
28985 222.8288
28986 222.8336
28987 222.8352
28988 222.8416
28989 222.8464
28990 222.9008
28991 222.9152
28992 222.928
28993 222.9312
28994 222.9456
28995 222.9456
28996 222.9872
28997 223.0416
28998 223.0448
28999 223.0576
29000 223.0688
29001 223.0752
29002 223.1344
29003 223.144
29004 223.152
29005 223.1584
29006 223.1824
29007 223.2464
29008 223.2544
29009 223.2688
29010 223.2704
29011 223.2816
29012 223.2864
29013 223.296
29014 223.336
29015 223.3488
29016 223.36
29017 223.384
29018 223.3952
29019 223.4128
29020 223.416
29021 223.44
29022 223.4496
29023 223.4848
29024 223.4944
29025 223.5264
29026 223.552
29027 223.5536
29028 223.5728
29029 223.5728
29030 223.6144
29031 223.6384
29032 223.7504
29033 223.7504
29034 223.76
29035 223.7648
29036 223.7808
29037 223.8112
29038 223.8176
29039 223.832
29040 223.8416
29041 223.8848
29042 223.9232
29043 223.9248
29044 223.9408
29045 223.9488
29046 223.9712
29047 223.9728
29048 223.984
29049 223.9968
29050 224.0256
29051 224.0352
29052 224.0368
29053 224.0592
29054 224.0672
29055 224.08
29056 224.1312
29057 224.1392
29058 224.1664
29059 224.1888
29060 224.1968
29061 224.2384
29062 224.24
29063 224.2624
29064 224.2688
29065 224.2704
29066 224.2816
29067 224.296
29068 224.2976
29069 224.4288
29070 224.44
29071 224.4448
29072 224.4688
29073 224.4736
29074 224.4736
29075 224.544
29076 224.5584
29077 224.5792
29078 224.5808
29079 224.5904
29080 224.6224
29081 224.6304
29082 224.696
29083 224.7072
29084 224.7392
29085 224.7744
29086 224.792
29087 224.8048
29088 224.8336
29089 224.8768
29090 224.8848
29091 224.9088
29092 224.9104
29093 224.9104
29094 224.9216
29095 224.9376
29096 224.9392
29097 225.0368
29098 225.0496
29099 225.0656
29100 225.0688
29101 225.0736
29102 225.0784
29103 225.0832
29104 225.104
29105 225.1472
29106 225.1552
29107 225.1632
29108 225.168
29109 225.1744
29110 225.1856
29111 225.1872
29112 225.24
29113 225.2528
29114 225.2672
29115 225.3024
29116 225.304
29117 225.312
29118 225.3136
29119 225.3184
29120 225.3808
29121 225.3952
29122 225.4224
29123 225.456
29124 225.464
29125 225.4752
29126 225.48
29127 225.504
29128 225.5056
29129 225.5504
29130 225.5824
29131 225.584
29132 225.6032
29133 225.6096
29134 225.6272
29135 225.6336
29136 225.6512
29137 225.6752
29138 225.6768
29139 225.7888
29140 225.7936
29141 225.8
29142 225.8096
29143 225.8272
29144 225.872
29145 225.8992
29146 225.9024
29147 225.9152
29148 225.9504
29149 225.9664
29150 225.9664
29151 226
29152 226.0064
29153 226.0704
29154 226.1104
29155 226.136
29156 226.1424
29157 226.1584
29158 226.1664
29159 226.2048
29160 226.216
29161 226.2208
29162 226.2288
29163 226.2288
29164 226.272
29165 226.2816
29166 226.296
29167 226.3184
29168 226.3184
29169 226.336
29170 226.3424
29171 226.392
29172 226.392
29173 226.3936
29174 226.3968
29175 226.4016
29176 226.4288
29177 226.4304
29178 226.4432
29179 226.448
29180 226.4512
29181 226.456
29182 226.488
29183 226.4928
29184 226.4944
29185 226.5856
29186 226.6224
29187 226.6256
29188 226.6272
29189 226.6352
29190 226.6368
29191 226.6496
29192 226.6528
29193 226.6912
29194 226.7072
29195 226.7104
29196 226.7488
29197 226.7888
29198 226.7952
29199 226.7952
29200 226.7968
29201 226.8784
29202 226.8976
29203 226.9344
29204 226.944
29205 226.9456
29206 226.9696
29207 226.9728
29208 226.9808
29209 226.9904
29210 227.0048
29211 227.04
29212 227.064
29213 227.0704
29214 227.0928
29215 227.096
29216 227.1392
29217 227.152
29218 227.168
29219 227.1712
29220 227.1728
29221 227.192
29222 227.1952
29223 227.1968
29224 227.1968
29225 227.2352
29226 227.2384
29227 227.2496
29228 227.2544
29229 227.2832
29230 227.3008
29231 227.3008
29232 227.36
29233 227.3952
29234 227.4112
29235 227.4128
29236 227.4176
29237 227.4272
29238 227.48
29239 227.4944
29240 227.5008
29241 227.5104
29242 227.5264
29243 227.5344
29244 227.536
29245 227.5568
29246 227.584
29247 227.5872
29248 227.608
29249 227.656
29250 227.6656
29251 227.6736
29252 227.688
29253 227.6912
29254 227.704
29255 227.7152
29256 227.7168
29257 227.7456
29258 227.784
29259 227.7888
29260 227.7888
29261 227.808
29262 227.8208
29263 227.8208
29264 227.8224
29265 227.824
29266 227.8352
29267 227.8368
29268 227.8512
29269 227.8608
29270 227.8688
29271 227.8704
29272 227.88
29273 227.9008
29274 227.9072
29275 227.92
29276 227.9888
29277 228.0128
29278 228.024
29279 228.0384
29280 228.0384
29281 228.0512
29282 228.0544
29283 228.0656
29284 228.0672
29285 228.1104
29286 228.112
29287 228.1152
29288 228.1184
29289 228.1376
29290 228.1408
29291 228.168
29292 228.1792
29293 228.192
29294 228.1952
29295 228.2208
29296 228.2528
29297 228.2656
29298 228.3344
29299 228.3568
29300 228.3728
29301 228.3792
29302 228.3936
29303 228.4384
29304 228.4512
29305 228.4528
29306 228.4832
29307 228.5264
29308 228.592
29309 228.592
29310 228.5936
29311 228.6064
29312 228.624
29313 228.6272
29314 228.6416
29315 228.6448
29316 228.6544
29317 228.6544
29318 228.6592
29319 228.6976
29320 228.7216
29321 228.728
29322 228.7504
29323 228.7792
29324 228.8016
29325 228.8048
29326 228.8272
29327 228.8352
29328 228.8368
29329 228.8368
29330 228.84
29331 228.8656
29332 228.88
29333 228.8864
29334 228.928
29335 228.928
29336 228.9296
29337 228.9424
29338 228.9488
29339 228.9632
29340 228.9792
29341 228.9856
29342 229
29343 229.0016
29344 229.0304
29345 229.0688
29346 229.0928
29347 229.0976
29348 229.1696
29349 229.1712
29350 229.1888
29351 229.2096
29352 229.2176
29353 229.248
29354 229.248
29355 229.2608
29356 229.28
29357 229.3008
29358 229.3296
29359 229.384
29360 229.3904
29361 229.392
29362 229.408
29363 229.4288
29364 229.4448
29365 229.472
29366 229.4848
29367 229.5168
29368 229.5232
29369 229.5584
29370 229.5632
29371 229.5744
29372 229.576
29373 229.5904
29374 229.6016
29375 229.6256
29376 229.6304
29377 229.656
29378 229.6944
29379 229.696
29380 229.7008
29381 229.7136
29382 229.7184
29383 229.7856
29384 229.8304
29385 229.8544
29386 229.8592
29387 229.888
29388 229.8896
29389 229.8912
29390 229.9248
29391 229.9776
29392 229.9824
29393 230.0432
29394 230.0976
29395 230.1184
29396 230.168
29397 230.168
29398 230.1792
29399 230.2
29400 230.2096
29401 230.2144
29402 230.2176
29403 230.2368
29404 230.248
29405 230.2512
29406 230.288
29407 230.304
29408 230.3104
29409 230.3552
29410 230.3872
29411 230.4128
29412 230.4176
29413 230.4288
29414 230.4464
29415 230.456
29416 230.4576
29417 230.4896
29418 230.5648
29419 230.6032
29420 230.6032
29421 230.6144
29422 230.6336
29423 230.6384
29424 230.672
29425 230.6976
29426 230.7088
29427 230.7488
29428 230.7792
29429 230.7984
29430 230.8016
29431 230.8144
29432 230.8144
29433 230.8144
29434 230.8144
29435 230.8144
29436 230.8144
29437 230.8144
29438 230.8144
29439 230.8144
29440 230.8176
29441 230.8192
29442 230.8256
29443 230.8272
29444 230.8432
29445 230.8736
29446 230.8784
29447 230.88
29448 230.8832
29449 230.888
29450 230.9488
29451 230.9504
29452 230.9616
29453 230.9712
29454 230.9952
29455 231.0016
29456 231.0064
29457 231.0208
29458 231.0256
29459 231.0336
29460 231.0336
29461 231.0352
29462 231.0384
29463 231.04
29464 231.0608
29465 231.1232
29466 231.1584
29467 231.16
29468 231.1808
29469 231.216
29470 231.216
29471 231.2672
29472 231.288
29473 231.3088
29474 231.312
29475 231.312
29476 231.3184
29477 231.3248
29478 231.3264
29479 231.3312
29480 231.3376
29481 231.3792
29482 231.4112
29483 231.4592
29484 231.4656
29485 231.4688
29486 231.4896
29487 231.4944
29488 231.5168
29489 231.5168
29490 231.5248
29491 231.568
29492 231.568
29493 231.568
29494 231.576
29495 231.6144
29496 231.648
29497 231.7328
29498 231.744
29499 231.7504
29500 231.7888
29501 231.7904
29502 231.8144
29503 231.8224
29504 231.832
29505 231.8416
29506 231.8512
29507 231.864
29508 231.8672
29509 231.8784
29510 231.9136
29511 231.936
29512 231.9376
29513 231.96
29514 231.9712
29515 231.9728
29516 231.9808
29517 232.0176
29518 232.0192
29519 232.048
29520 232.0512
29521 232.08
29522 232.0928
29523 232.0928
29524 232.0976
29525 232.1024
29526 232.112
29527 232.1344
29528 232.1344
29529 232.1488
29530 232.1632
29531 232.1632
29532 232.1712
29533 232.2512
29534 232.2528
29535 232.2528
29536 232.256
29537 232.288
29538 232.4
29539 232.4096
29540 232.416
29541 232.4656
29542 232.512
29543 232.5376
29544 232.56
29545 232.5712
29546 232.5792
29547 232.5888
29548 232.6112
29549 232.64
29550 232.6704
29551 232.6896
29552 232.6928
29553 232.7456
29554 232.7504
29555 232.752
29556 232.7904
29557 232.8608
29558 232.8704
29559 232.9152
29560 232.9312
29561 232.9552
29562 232.9632
29563 233.0144
29564 233.0224
29565 233.0624
29566 233.0992
29567 233.1024
29568 233.1072
29569 233.112
29570 233.1216
29571 233.1504
29572 233.1632
29573 233.1968
29574 233.216
29575 233.2336
29576 233.2352
29577 233.2656
29578 233.2656
29579 233.2656
29580 233.2768
29581 233.2848
29582 233.2992
29583 233.36
29584 233.368
29585 233.3744
29586 233.3776
29587 233.4384
29588 233.4384
29589 233.4528
29590 233.4528
29591 233.456
29592 233.4896
29593 233.4992
29594 233.5168
29595 233.5376
29596 233.5456
29597 233.552
29598 233.5536
29599 233.5536
29600 233.5664
29601 233.6688
29602 233.6768
29603 233.7296
29604 233.7312
29605 233.744
29606 233.7776
29607 233.8432
29608 233.8704
29609 233.8784
29610 233.8816
29611 233.8896
29612 233.9024
29613 233.9056
29614 233.9104
29615 233.9104
29616 233.9264
29617 233.936
29618 233.9424
29619 233.9504
29620 234.0432
29621 234.0592
29622 234.0784
29623 234.0832
29624 234.1152
29625 234.1184
29626 234.1216
29627 234.1568
29628 234.1616
29629 234.1984
29630 234.2112
29631 234.2912
29632 234.328
29633 234.3344
29634 234.3536
29635 234.3744
29636 234.3824
29637 234.3904
29638 234.4288
29639 234.464
29640 234.464
29641 234.52
29642 234.552
29643 234.56
29644 234.56
29645 234.5648
29646 234.5728
29647 234.5856
29648 234.6288
29649 234.6912
29650 234.7152
29651 234.7216
29652 234.7744
29653 234.7952
29654 234.7968
29655 234.8208
29656 234.84
29657 234.84
29658 234.8656
29659 234.8656
29660 234.8672
29661 234.9056
29662 234.9248
29663 235.0016
29664 235.016
29665 235.0192
29666 235.024
29667 235.0288
29668 235.032
29669 235.0336
29670 235.0512
29671 235.0624
29672 235.1008
29673 235.1184
29674 235.12
29675 235.1344
29676 235.1392
29677 235.1904
29678 235.2016
29679 235.208
29680 235.2176
29681 235.232
29682 235.2352
29683 235.2576
29684 235.2832
29685 235.3056
29686 235.3328
29687 235.352
29688 235.3568
29689 235.3744
29690 235.3984
29691 235.4032
29692 235.4528
29693 235.4672
29694 235.4704
29695 235.488
29696 235.5024
29697 235.504
29698 235.5152
29699 235.5488
29700 235.5728
29701 235.5856
29702 235.6048
29703 235.6048
29704 235.6112
29705 235.688
29706 235.6992
29707 235.7648
29708 235.8736
29709 235.8848
29710 235.9312
29711 235.9664
29712 235.968
29713 236.0224
29714 236.0352
29715 236.0432
29716 236.0544
29717 236.0608
29718 236.0688
29719 236.0784
29720 236.104
29721 236.104
29722 236.1232
29723 236.1696
29724 236.208
29725 236.208
29726 236.24
29727 236.2544
29728 236.2768
29729 236.2768
29730 236.2768
29731 236.2832
29732 236.3424
29733 236.3632
29734 236.384
29735 236.3904
29736 236.392
29737 236.3968
29738 236.4144
29739 236.4848
29740 236.5024
29741 236.5024
29742 236.544
29743 236.5456
29744 236.5648
29745 236.5808
29746 236.5856
29747 236.6048
29748 236.6144
29749 236.6608
29750 236.7296
29751 236.7552
29752 236.7584
29753 236.7696
29754 236.7984
29755 236.8
29756 236.8016
29757 236.8016
29758 236.8304
29759 236.8304
29760 236.8848
29761 236.8928
29762 236.9376
29763 236.9392
29764 236.9392
29765 236.9472
29766 236.976
29767 237.0192
29768 237.0192
29769 237.0192
29770 237.0624
29771 237.0656
29772 237.112
29773 237.112
29774 237.1232
29775 237.144
29776 237.1648
29777 237.176
29778 237.1984
29779 237.2544
29780 237.264
29781 237.2928
29782 237.3344
29783 237.3504
29784 237.352
29785 237.3536
29786 237.3936
29787 237.4368
29788 237.4592
29789 237.4624
29790 237.4688
29791 237.5264
29792 237.5536
29793 237.5616
29794 237.5872
29795 237.5968
29796 237.6048
29797 237.6208
29798 237.6368
29799 237.6608
29800 237.7136
29801 237.7264
29802 237.736
29803 237.7424
29804 237.7952
29805 237.7952
29806 237.8064
29807 237.816
29808 237.832
29809 237.8448
29810 237.9504
29811 237.9648
29812 238.056
29813 238.08
29814 238.0832
29815 238.1536
29816 238.1984
29817 238.224
29818 238.24
29819 238.2512
29820 238.2608
29821 238.2832
29822 238.296
29823 238.304
29824 238.3184
29825 238.3232
29826 238.36
29827 238.4976
29828 238.5088
29829 238.56
29830 238.5712
29831 238.6032
29832 238.6128
29833 238.6144
29834 238.6416
29835 238.648
29836 238.6528
29837 238.6928
29838 238.7152
29839 238.752
29840 238.7536
29841 238.7568
29842 238.7584
29843 238.7824
29844 238.8112
29845 238.8432
29846 238.8432
29847 238.8464
29848 238.856
29849 238.8992
29850 238.904
29851 238.9072
29852 238.9088
29853 238.9312
29854 238.9456
29855 238.9488
29856 238.9696
29857 238.9824
29858 239.016
29859 239.0256
29860 239.0592
29861 239.0608
29862 239.072
29863 239.0912
29864 239.1024
29865 239.1952
29866 239.1984
29867 239.2016
29868 239.2048
29869 239.2048
29870 239.208
29871 239.2096
29872 239.2112
29873 239.2128
29874 239.2704
29875 239.2912
29876 239.3088
29877 239.3104
29878 239.3232
29879 239.3248
29880 239.3312
29881 239.3888
29882 239.392
29883 239.3952
29884 239.4256
29885 239.4288
29886 239.4592
29887 239.4608
29888 239.4624
29889 239.464
29890 239.4896
29891 239.496
29892 239.5104
29893 239.5792
29894 239.5984
29895 239.5984
29896 239.6256
29897 239.6272
29898 239.6288
29899 239.6832
29900 239.7008
29901 239.7056
29902 239.7056
29903 239.7072
29904 239.7152
29905 239.7312
29906 239.7408
29907 239.7952
29908 239.8096
29909 239.8128
29910 239.8128
29911 239.8192
29912 239.8624
29913 239.8656
29914 239.8704
29915 239.8976
29916 239.904
29917 239.9216
29918 240
29919 240.008
29920 240.072
29921 240.0816
29922 240.216
29923 240.256
29924 240.2944
29925 240.3008
29926 240.3392
29927 240.3472
29928 240.3536
29929 240.36
29930 240.3856
29931 240.3952
29932 240.3984
29933 240.4144
29934 240.4448
29935 240.4912
29936 240.504
29937 240.512
29938 240.5552
29939 240.5856
29940 240.64
29941 240.6496
29942 240.6992
29943 240.7008
29944 240.7008
29945 240.7056
29946 240.768
29947 240.7744
29948 240.7776
29949 240.7984
29950 240.8704
29951 240.8896
29952 240.8992
29953 240.9104
29954 240.9216
29955 240.9584
29956 240.9872
29957 241.016
29958 241.0256
29959 241.0432
29960 241.0592
29961 241.0608
29962 241.0672
29963 241.0848
29964 241.1328
29965 241.1648
29966 241.184
29967 241.192
29968 241.2208
29969 241.2272
29970 241.232
29971 241.2656
29972 241.2944
29973 241.3232
29974 241.3264
29975 241.3312
29976 241.3632
29977 241.416
29978 241.4176
29979 241.4528
29980 241.4608
29981 241.5392
29982 241.5504
29983 241.6608
29984 241.664
29985 241.6752
29986 241.6976
29987 241.7072
29988 241.7136
29989 241.736
29990 241.7808
29991 241.8304
29992 241.8528
29993 241.8592
29994 241.8736
29995 241.8784
29996 241.9088
29997 241.944
29998 241.944
29999 241.9632
30000 241.9776
30001 241.9856
30002 241.9904
30003 242.024
30004 242.0768
30005 242.0816
30006 242.1216
30007 242.1648
30008 242.1776
30009 242.1792
30010 242.1952
30011 242.2096
30012 242.3008
30013 242.3488
30014 242.3744
30015 242.416
30016 242.416
30017 242.4176
30018 242.424
30019 242.4336
30020 242.4368
30021 242.44
30022 242.4528
30023 242.4672
30024 242.4736
30025 242.4816
30026 242.4848
30027 242.5248
30028 242.5392
30029 242.544
30030 242.56
30031 242.5936
30032 242.6496
30033 242.6672
30034 242.6672
30035 242.7072
30036 242.7792
30037 242.8064
30038 242.808
30039 242.8192
30040 242.8256
30041 242.896
30042 242.9136
30043 242.9456
30044 242.9552
30045 242.9664
30046 242.9968
30047 242.9968
30048 242.9968
30049 243.0256
30050 243.0464
30051 243.0528
30052 243.0848
30053 243.128
30054 243.1296
30055 243.1424
30056 243.2352
30057 243.272
30058 243.3312
30059 243.368
30060 243.3872
30061 243.4624
30062 243.4656
30063 243.4768
30064 243.5152
30065 243.5216
30066 243.5344
30067 243.5648
30068 243.5792
30069 243.5824
30070 243.5904
30071 243.5952
30072 243.6096
30073 243.6432
30074 243.736
30075 243.7808
30076 243.8224
30077 243.8464
30078 243.8864
30079 243.8976
30080 243.8992
30081 243.9008
30082 243.912
30083 243.92
30084 243.9504
30085 243.9648
30086 243.9776
30087 244.0128
30088 244.0368
30089 244.0528
30090 244.0832
30091 244.1008
30092 244.1104
30093 244.12
30094 244.1744
30095 244.2432
30096 244.3472
30097 244.3552
30098 244.3984
30099 244.4128
30100 244.416
30101 244.4464
30102 244.4512
30103 244.4944
30104 244.496
30105 244.5024
30106 244.528
30107 244.5504
30108 244.5632
30109 244.5936
30110 244.6368
30111 244.6816
30112 244.7056
30113 244.7072
30114 244.7408
30115 244.7536
30116 244.768
30117 244.8208
30118 244.8336
30119 244.8624
30120 244.8752
30121 244.8784
30122 244.896
30123 244.912
30124 244.9216
30125 244.952
30126 244.9536
30127 244.9632
30128 244.9632
30129 244.9856
30130 245.0432
30131 245.0832
30132 245.104
30133 245.1088
30134 245.1456
30135 245.1552
30136 245.1568
30137 245.1968
30138 245.2608
30139 245.3024
30140 245.3024
30141 245.312
30142 245.3216
30143 245.3456
30144 245.3872
30145 245.4576
30146 245.4784
30147 245.496
30148 245.5072
30149 245.5168
30150 245.5264
30151 245.6
30152 245.6016
30153 245.6208
30154 245.64
30155 245.6656
30156 245.6928
30157 245.7664
30158 245.7808
30159 245.8112
30160 245.8128
30161 245.8272
30162 245.8432
30163 245.8576
30164 245.8704
30165 245.8864
30166 245.8864
30167 245.8928
30168 245.8976
30169 245.912
30170 245.944
30171 245.9568
30172 245.9792
30173 246.016
30174 246.056
30175 246.088
30176 246.1216
30177 246.2448
30178 246.2528
30179 246.2896
30180 246.3232
30181 246.3376
30182 246.3488
30183 246.3952
30184 246.4016
30185 246.408
30186 246.408
30187 246.4208
30188 246.4496
30189 246.4896
30190 246.4896
30191 246.4928
30192 246.5328
30193 246.536
30194 246.5696
30195 246.6224
30196 246.6592
30197 246.6656
30198 246.68
30199 246.7056
30200 246.7168
30201 246.7296
30202 246.7488
30203 246.784
30204 246.7872
30205 246.8032
30206 246.8064
30207 246.8128
30208 246.8352
30209 246.8352
30210 246.8672
30211 246.8912
30212 246.9024
30213 246.9088
30214 246.9104
30215 246.952
30216 246.9776
30217 246.9904
30218 247.0288
30219 247.0608
30220 247.0832
30221 247.0864
30222 247.1056
30223 247.1088
30224 247.1648
30225 247.2336
30226 247.248
30227 247.2512
30228 247.272
30229 247.272
30230 247.3456
30231 247.3616
30232 247.3632
30233 247.44
30234 247.4512
30235 247.4544
30236 247.4608
30237 247.472
30238 247.496
30239 247.5104
30240 247.5136
30241 247.5152
30242 247.52
30243 247.5776
30244 247.632
30245 247.6352
30246 247.6528
30247 247.6688
30248 247.6736
30249 247.6784
30250 247.736
30251 247.7552
30252 247.7984
30253 247.8144
30254 247.832
30255 247.84
30256 247.8464
30257 247.8464
30258 247.8736
30259 247.8736
30260 247.9136
30261 247.92
30262 247.9552
30263 248
30264 248.016
30265 248.0816
30266 248.0912
30267 248.0944
30268 248.1296
30269 248.1568
30270 248.1568
30271 248.1904
30272 248.1984
30273 248.2064
30274 248.2672
30275 248.2768
30276 248.304
30277 248.3248
30278 248.3728
30279 248.408
30280 248.4448
30281 248.4752
30282 248.5184
30283 248.5264
30284 248.5264
30285 248.5408
30286 248.576
30287 248.5824
30288 248.6624
30289 248.6736
30290 248.6976
30291 248.7008
30292 248.752
30293 248.7584
30294 248.7856
30295 248.7936
30296 248.7936
30297 248.8048
30298 248.8112
30299 248.88
30300 248.9136
30301 248.9312
30302 248.9488
30303 248.9712
30304 248.9888
30305 249.0144
30306 249.0704
30307 249.1008
30308 249.1008
30309 249.1056
30310 249.1136
30311 249.1392
30312 249.1792
30313 249.184
30314 249.2352
30315 249.24
30316 249.2496
30317 249.2704
30318 249.3488
30319 249.4192
30320 249.4272
30321 249.4304
30322 249.4912
30323 249.4928
30324 249.5888
30325 249.592
30326 249.592
30327 249.6384
30328 249.6544
30329 249.6992
30330 249.7744
30331 249.7952
30332 249.8416
30333 249.888
30334 249.8944
30335 249.9408
30336 249.9488
30337 249.992
30338 250.0112
30339 250.032
30340 250.048
30341 250.064
30342 250.064
30343 250.0928
30344 250.1088
30345 250.1264
30346 250.152
30347 250.1552
30348 250.1632
30349 250.2208
30350 250.3296
30351 250.3808
30352 250.3856
30353 250.416
30354 250.4416
30355 250.4464
30356 250.456
30357 250.4976
30358 250.5104
30359 250.552
30360 250.5792
30361 250.608
30362 250.608
30363 250.6112
30364 250.6272
30365 250.6448
30366 250.6528
30367 250.6896
30368 250.7024
30369 250.7392
30370 250.7472
30371 250.768
30372 250.7744
30373 250.792
30374 250.8
30375 250.824
30376 250.856
30377 250.8816
30378 250.8912
30379 250.9056
30380 250.9552
30381 250.976
30382 251.0304
30383 251.0304
30384 251.0384
30385 251.0512
30386 251.088
30387 251.216
30388 251.2384
30389 251.24
30390 251.2976
30391 251.3008
30392 251.3088
30393 251.3104
30394 251.3328
30395 251.3392
30396 251.352
30397 251.3536
30398 251.376
30399 251.4096
30400 251.4128
30401 251.4224
30402 251.4336
30403 251.448
30404 251.4752
30405 251.5152
30406 251.5264
30407 251.5712
30408 251.5824
30409 251.5936
30410 251.6608
30411 251.7248
30412 251.7392
30413 251.7488
30414 251.7632
30415 251.8048
30416 251.8464
30417 251.8544
30418 251.8768
30419 251.8928
30420 251.9328
30421 251.936
30422 251.9504
30423 251.9632
30424 251.9744
30425 252.0224
30426 252.0272
30427 252.0352
30428 252.0464
30429 252.048
30430 252.0736
30431 252.0768
30432 252.0848
30433 252.0976
30434 252.1088
30435 252.1232
30436 252.144
30437 252.1456
30438 252.1664
30439 252.1856
30440 252.2064
30441 252.208
30442 252.216
30443 252.2304
30444 252.2352
30445 252.248
30446 252.3088
30447 252.3264
30448 252.3696
30449 252.3744
30450 252.4576
30451 252.4784
30452 252.4784
30453 252.5104
30454 252.528
30455 252.5888
30456 252.6144
30457 252.6816
30458 252.6976
30459 252.6992
30460 252.7312
30461 252.7344
30462 252.7616
30463 252.8144
30464 252.8416
30465 252.8608
30466 252.8624
30467 252.8736
30468 252.8992
30469 252.9072
30470 252.9088
30471 252.9632
30472 252.9744
30473 252.9792
30474 253.0176
30475 253.032
30476 253.0384
30477 253.0464
30478 253.0512
30479 253.0896
30480 253.0944
30481 253.096
30482 253.12
30483 253.2144
30484 253.2352
30485 253.2432
30486 253.3024
30487 253.3744
30488 253.3824
30489 253.3952
30490 253.4496
30491 253.4592
30492 253.4944
30493 253.5328
30494 253.5488
30495 253.56
30496 253.6048
30497 253.6384
30498 253.6592
30499 253.7056
30500 253.7328
30501 253.7776
30502 253.7776
30503 253.8608
30504 253.8656
30505 253.8688
30506 253.8688
30507 253.8736
30508 253.8768
30509 253.9136
30510 254.0384
30511 254.072
30512 254.096
30513 254.1008
30514 254.1472
30515 254.1552
30516 254.1648
30517 254.1696
30518 254.1744
30519 254.2
30520 254.2192
30521 254.2688
30522 254.2704
30523 254.272
30524 254.4032
30525 254.4848
30526 254.496
30527 254.4992
30528 254.5232
30529 254.5328
30530 254.584
30531 254.5888
30532 254.6
30533 254.616
30534 254.6176
30535 254.6192
30536 254.6304
30537 254.6336
30538 254.6912
30539 254.808
30540 254.8336
30541 254.848
30542 254.864
30543 254.8656
30544 254.9408
30545 254.9488
30546 254.9824
30547 255.0096
30548 255.0208
30549 255.0352
30550 255.0752
30551 255.08
30552 255.1376
30553 255.1552
30554 255.1888
30555 255.2
30556 255.2304
30557 255.2448
30558 255.2528
30559 255.2576
30560 255.2592
30561 255.2608
30562 255.272
30563 255.28
30564 255.2864
30565 255.3664
30566 255.3744
30567 255.4048
30568 255.424
30569 255.4352
30570 255.5232
30571 255.5296
30572 255.5312
30573 255.5744
30574 255.6144
30575 255.616
30576 255.6336
30577 255.6576
30578 255.6896
30579 255.744
30580 255.8192
30581 255.8272
30582 255.912
30583 255.9296
30584 256.0336
30585 256.0768
30586 256.1696
30587 256.1712
30588 256.184
30589 256.272
30590 256.3072
30591 256.3264
30592 256.3392
30593 256.3824
30594 256.4384
30595 256.4624
30596 256.4848
30597 256.5312
30598 256.5664
30599 256.5776
30600 256.6864
30601 256.7184
30602 256.7408
30603 256.7712
30604 256.7792
30605 256.7872
30606 256.8208
30607 256.8736
30608 256.8832
30609 256.9088
30610 256.9088
30611 256.9104
30612 256.92
30613 256.92
30614 256.9344
30615 256.9456
30616 256.9696
30617 256.9856
30618 257.016
30619 257.0512
30620 257.0608
30621 257.0832
30622 257.0864
30623 257.088
30624 257.0944
30625 257.0992
30626 257.12
30627 257.1904
30628 257.2
30629 257.224
30630 257.2368
30631 257.272
30632 257.3728
30633 257.4
30634 257.416
30635 257.456
30636 257.4608
30637 257.4848
30638 257.4928
30639 257.4976
30640 257.4976
30641 257.5104
30642 257.5824
30643 257.7184
30644 257.784
30645 257.8576
30646 257.8608
30647 257.8736
30648 257.9728
30649 258.0416
30650 258.0864
30651 258.0976
30652 258.1232
30653 258.1328
30654 258.136
30655 258.1872
30656 258.224
30657 258.2544
30658 258.272
30659 258.32
30660 258.3568
30661 258.4176
30662 258.424
30663 258.4832
30664 258.4976
30665 258.5136
30666 258.5552
30667 258.576
30668 258.5904
30669 258.6912
30670 258.7072
30671 258.7136
30672 258.84
30673 258.9328
30674 258.936
30675 258.9424
30676 258.9504
30677 258.9552
30678 258.9664
30679 258.9872
30680 258.9888
30681 259.0128
30682 259.0224
30683 259.0288
30684 259.0416
30685 259.0464
30686 259.0672
30687 259.0896
30688 259.1216
30689 259.192
30690 259.2096
30691 259.2304
30692 259.2352
30693 259.248
30694 259.28
30695 259.3264
30696 259.3504
30697 259.3552
30698 259.3744
30699 259.384
30700 259.3984
30701 259.456
30702 259.4784
30703 259.5104
30704 259.5184
30705 259.6336
30706 259.6384
30707 259.6704
30708 259.68
30709 259.7088
30710 259.712
30711 259.7584
30712 259.7872
30713 259.8288
30714 259.8416
30715 259.8448
30716 259.848
30717 259.8512
30718 259.8832
30719 259.9376
30720 260.0192
30721 260.0256
30722 260.048
30723 260.0992
30724 260.0992
30725 260.1072
30726 260.1568
30727 260.2384
30728 260.24
30729 260.2512
30730 260.2576
30731 260.3184
30732 260.3648
30733 260.4288
30734 260.4464
30735 260.4672
30736 260.4976
30737 260.5472
30738 260.5472
30739 260.552
30740 260.5904
30741 260.6176
30742 260.6624
30743 260.7328
30744 260.7392
30745 260.768
30746 260.8256
30747 260.864
30748 260.8656
30749 260.8672
30750 260.8688
30751 260.9232
30752 260.928
30753 260.9296
30754 260.944
30755 260.968
30756 261.0144
30757 261.0512
30758 261.0736
30759 261.0768
30760 261.0848
30761 261.112
30762 261.1184
30763 261.2
30764 261.2256
30765 261.2416
30766 261.256
30767 261.2784
30768 261.296
30769 261.3552
30770 261.4016
30771 261.4128
30772 261.6368
30773 261.6528
30774 261.6912
30775 261.7072
30776 261.728
30777 261.7296
30778 261.8176
30779 261.8208
30780 261.8224
30781 261.8336
30782 261.8784
30783 261.9184
30784 261.936
30785 261.9408
30786 261.9408
30787 261.9664
30788 261.9744
30789 261.9776
30790 262.0352
30791 262.0384
30792 262.0656
30793 262.0768
30794 262.1328
30795 262.1664
30796 262.1808
30797 262.1984
30798 262.208
30799 262.272
30800 262.344
30801 262.3568
30802 262.3584
30803 262.3824
30804 262.3952
30805 262.4688
30806 262.4688
30807 262.5184
30808 262.5232
30809 262.6
30810 262.624
30811 262.6352
30812 262.6448
30813 262.6832
30814 262.768
30815 262.776
30816 262.816
30817 262.8656
30818 262.8672
30819 262.8928
30820 262.9232
30821 262.9312
30822 262.952
30823 263.0192
30824 263.0656
30825 263.1184
30826 263.1216
30827 263.1328
30828 263.1552
30829 263.176
30830 263.1776
30831 263.1856
30832 263.2048
30833 263.2176
30834 263.248
30835 263.2688
30836 263.2752
30837 263.2864
30838 263.3024
30839 263.3712
30840 263.3744
30841 263.376
30842 263.3776
30843 263.4432
30844 263.4544
30845 263.4848
30846 263.4896
30847 263.56
30848 263.5792
30849 263.6
30850 263.6352
30851 263.6352
30852 263.6976
30853 263.7264
30854 263.7568
30855 263.7936
30856 263.8016
30857 263.808
30858 263.8144
30859 263.8544
30860 263.9408
30861 263.9552
30862 263.9968
30863 264.0144
30864 264.0256
30865 264.0864
30866 264.0944
30867 264.1008
30868 264.128
30869 264.1616
30870 264.3024
30871 264.304
30872 264.3168
30873 264.3568
30874 264.36
30875 264.3888
30876 264.4272
30877 264.4768
30878 264.5136
30879 264.5184
30880 264.5232
30881 264.5248
30882 264.5312
30883 264.56
30884 264.6016
30885 264.6464
30886 264.7568
30887 264.7952
30888 264.8416
30889 264.856
30890 264.8848
30891 264.9536
30892 264.9568
30893 264.9968
30894 265
30895 265.0112
30896 265.1056
30897 265.1104
30898 265.1232
30899 265.136
30900 265.1904
30901 265.2048
30902 265.2496
30903 265.2928
30904 265.304
30905 265.3072
30906 265.3376
30907 265.3424
30908 265.3616
30909 265.4992
30910 265.5072
30911 265.6432
30912 265.6608
30913 265.6656
30914 265.7536
30915 265.7536
30916 265.768
30917 265.7808
30918 265.8112
30919 265.912
30920 265.9328
30921 265.9712
30922 265.9744
30923 266.0032
30924 266.008
30925 266.0384
30926 266.0384
30927 266.0576
30928 266.0784
30929 266.0944
30930 266.1392
30931 266.2624
30932 266.296
30933 266.2976
30934 266.3312
30935 266.3392
30936 266.3424
30937 266.344
30938 266.4016
30939 266.4256
30940 266.4864
30941 266.5264
30942 266.5344
30943 266.536
30944 266.5376
30945 266.5488
30946 266.6688
30947 266.7136
30948 266.7296
30949 266.7776
30950 266.7856
30951 266.7984
30952 266.808
30953 266.8112
30954 266.9456
30955 266.9472
30956 266.9712
30957 266.9808
30958 266.9824
30959 267.0208
30960 267.0432
30961 267.088
30962 267.2048
30963 267.2432
30964 267.2448
30965 267.2832
30966 267.3136
30967 267.3424
30968 267.36
30969 267.3696
30970 267.3904
30971 267.3968
30972 267.4096
30973 267.7136
30974 267.72
30975 267.7632
30976 267.7856
30977 267.896
30978 267.9104
30979 267.9584
30980 267.9856
30981 267.992
30982 267.9936
30983 268.008
30984 268.0112
30985 268.0192
30986 268.0304
30987 268.0608
30988 268.0608
30989 268.1904
30990 268.2704
30991 268.272
30992 268.2816
30993 268.288
30994 268.288
30995 268.2912
30996 268.3024
30997 268.3088
30998 268.336
30999 268.3744
31000 268.4176
31001 268.4496
31002 268.4816
31003 268.5712
31004 268.6704
31005 268.7472
31006 268.7968
31007 268.8192
31008 268.8608
31009 268.864
31010 268.8768
31011 268.9008
31012 268.9216
31013 268.928
31014 268.9904
31015 268.9904
31016 269.0064
31017 269.0224
31018 269.0368
31019 269.0576
31020 269.0736
31021 269.0848
31022 269.0928
31023 269.096
31024 269.1104
31025 269.1616
31026 269.2352
31027 269.2384
31028 269.288
31029 269.304
31030 269.3552
31031 269.4368
31032 269.456
31033 269.4592
31034 269.4672
31035 269.48
31036 269.4976
31037 269.5104
31038 269.5184
31039 269.544
31040 269.6032
31041 269.6688
31042 269.7536
31043 269.7712
31044 269.7968
31045 269.8448
31046 269.8672
31047 269.8672
31048 269.8768
31049 269.8976
31050 269.912
31051 269.92
31052 269.9216
31053 270.008
31054 270.0304
31055 270.0592
31056 270.0704
31057 270.0976
31058 270.104
31059 270.1088
31060 270.1088
31061 270.1184
31062 270.12
31063 270.128
31064 270.1568
31065 270.2976
31066 270.3584
31067 270.36
31068 270.3856
31069 270.4096
31070 270.4112
31071 270.4448
31072 270.456
31073 270.5296
31074 270.6512
31075 270.6752
31076 270.6896
31077 270.6992
31078 270.736
31079 270.76
31080 270.7776
31081 270.7952
31082 270.8272
31083 270.9328
31084 270.9584
31085 270.9936
31086 271.0112
31087 271.0384
31088 271.0528
31089 271.136
31090 271.1408
31091 271.144
31092 271.1568
31093 271.1904
31094 271.2448
31095 271.2832
31096 271.3248
31097 271.3248
31098 271.3408
31099 271.3696
31100 271.3744
31101 271.376
31102 271.392
31103 271.4032
31104 271.4096
31105 271.4544
31106 271.504
31107 271.5248
31108 271.5632
31109 271.5904
31110 271.608
31111 271.6304
31112 271.6416
31113 271.6704
31114 271.68
31115 271.728
31116 271.752
31117 271.7776
31118 271.8352
31119 271.8416
31120 271.864
31121 271.8784
31122 271.9168
31123 271.9344
31124 271.9568
31125 272.0208
31126 272.0544
31127 272.0704
31128 272.1424
31129 272.1504
31130 272.2
31131 272.2144
31132 272.2144
31133 272.248
31134 272.2688
31135 272.3088
31136 272.3184
31137 272.3248
31138 272.36
31139 272.3616
31140 272.3616
31141 272.3872
31142 272.4
31143 272.4016
31144 272.4272
31145 272.48
31146 272.4864
31147 272.4944
31148 272.5472
31149 272.5904
31150 272.6112
31151 272.6528
31152 272.664
31153 272.6656
31154 272.7184
31155 272.7264
31156 272.7328
31157 272.792
31158 272.8672
31159 272.8928
31160 272.9152
31161 272.9296
31162 272.9392
31163 272.9424
31164 273.0288
31165 273.0416
31166 273.0512
31167 273.056
31168 273.0816
31169 273.1136
31170 273.2048
31171 273.2288
31172 273.272
31173 273.2848
31174 273.3536
31175 273.3648
31176 273.3744
31177 273.3968
31178 273.416
31179 273.5024
31180 273.5296
31181 273.5472
31182 273.552
31183 273.5792
31184 273.5808
31185 273.6016
31186 273.6208
31187 273.6208
31188 273.6544
31189 273.6624
31190 273.7056
31191 273.7152
31192 273.7248
31193 273.7328
31194 273.8064
31195 273.8272
31196 273.832
31197 273.8912
31198 273.9344
31199 273.944
31200 273.9744
31201 273.976
31202 274.0144
31203 274.0256
31204 274.0576
31205 274.0752
31206 274.128
31207 274.1728
31208 274.1776
31209 274.1776
31210 274.1904
31211 274.2112
31212 274.2208
31213 274.2384
31214 274.2976
31215 274.3216
31216 274.3328
31217 274.368
31218 274.384
31219 274.3888
31220 274.4048
31221 274.4112
31222 274.4224
31223 274.4528
31224 274.4576
31225 274.488
31226 274.4896
31227 274.5136
31228 274.56
31229 274.5696
31230 274.616
31231 274.648
31232 274.672
31233 274.7168
31234 274.7824
31235 274.8416
31236 274.8752
31237 274.912
31238 274.9648
31239 274.9696
31240 274.9984
31241 275.1632
31242 275.1952
31243 275.1968
31244 275.2032
31245 275.2704
31246 275.3168
31247 275.3296
31248 275.3392
31249 275.4048
31250 275.4816
31251 275.5104
31252 275.5456
31253 275.5456
31254 275.5952
31255 275.7328
31256 275.7552
31257 275.7552
31258 275.7568
31259 275.7904
31260 275.8032
31261 275.8096
31262 275.8096
31263 275.8336
31264 275.856
31265 275.912
31266 275.9552
31267 275.9568
31268 275.9712
31269 275.9728
31270 275.9792
31271 276.0304
31272 276.0496
31273 276.096
31274 276.096
31275 276.1424
31276 276.16
31277 276.216
31278 276.224
31279 276.3024
31280 276.3024
31281 276.336
31282 276.3616
31283 276.3904
31284 276.408
31285 276.4192
31286 276.4304
31287 276.4896
31288 276.5104
31289 276.592
31290 276.592
31291 276.632
31292 276.664
31293 276.6832
31294 276.6896
31295 276.712
31296 276.7296
31297 276.7344
31298 276.752
31299 276.7792
31300 276.8
31301 276.8064
31302 276.896
31303 276.9008
31304 276.9392
31305 276.9552
31306 276.9584
31307 277.008
31308 277.1008
31309 277.1072
31310 277.1552
31311 277.1616
31312 277.184
31313 277.2304
31314 277.2336
31315 277.256
31316 277.2752
31317 277.3184
31318 277.3184
31319 277.3216
31320 277.3488
31321 277.36
31322 277.4384
31323 277.4576
31324 277.4576
31325 277.4624
31326 277.5504
31327 277.5648
31328 277.5888
31329 277.6176
31330 277.736
31331 277.8384
31332 277.856
31333 277.8816
31334 277.8944
31335 277.9184
31336 277.9728
31337 278.0096
31338 278.104
31339 278.1696
31340 278.2048
31341 278.28
31342 278.2848
31343 278.3168
31344 278.3776
31345 278.3824
31346 278.3952
31347 278.4096
31348 278.4256
31349 278.4384
31350 278.4576
31351 278.4672
31352 278.5696
31353 278.648
31354 278.6656
31355 278.6976
31356 278.6992
31357 278.736
31358 278.8064
31359 278.8112
31360 278.8432
31361 278.888
31362 278.952
31363 278.9552
31364 279.0704
31365 279.0848
31366 279.104
31367 279.1392
31368 279.144
31369 279.2032
31370 279.2128
31371 279.3056
31372 279.3392
31373 279.4016
31374 279.4432
31375 279.456
31376 279.5056
31377 279.5088
31378 279.536
31379 279.544
31380 279.5984
31381 279.6096
31382 279.6352
31383 279.648
31384 279.6784
31385 279.7152
31386 279.7392
31387 279.7424
31388 279.8448
31389 279.896
31390 279.9152
31391 279.992
31392 280.0224
31393 280.1744
31394 280.2448
31395 280.2528
31396 280.2576
31397 280.328
31398 280.3296
31399 280.3312
31400 280.3376
31401 280.352
31402 280.3936
31403 280.448
31404 280.512
31405 280.536
31406 280.68
31407 280.7568
31408 280.7728
31409 280.8016
31410 280.816
31411 280.8528
31412 280.8912
31413 280.8992
31414 280.9056
31415 280.912
31416 280.9312
31417 280.9664
31418 280.9984
31419 281.0368
31420 281.0496
31421 281.0688
31422 281.072
31423 281.0752
31424 281.1296
31425 281.1552
31426 281.2256
31427 281.2288
31428 281.2624
31429 281.4048
31430 281.4608
31431 281.4944
31432 281.5904
31433 281.5968
31434 281.6016
31435 281.6064
31436 281.6768
31437 281.6816
31438 281.7504
31439 281.7696
31440 281.7856
31441 281.792
31442 281.7968
31443 281.8016
31444 281.8352
31445 281.8352
31446 281.8576
31447 281.8848
31448 281.9152
31449 281.9232
31450 282
31451 282.04
31452 282.0432
31453 282.0896
31454 282.0896
31455 282.1056
31456 282.1504
31457 282.1712
31458 282.2
31459 282.2224
31460 282.2528
31461 282.2976
31462 282.2976
31463 282.2992
31464 282.3152
31465 282.3216
31466 282.3632
31467 282.3664
31468 282.44
31469 282.464
31470 282.5008
31471 282.5312
31472 282.5312
31473 282.5408
31474 282.544
31475 282.584
31476 282.6864
31477 282.7136
31478 282.7392
31479 282.7616
31480 282.7872
31481 282.8096
31482 282.832
31483 282.8576
31484 282.9376
31485 282.9456
31486 282.9904
31487 282.9968
31488 282.9984
31489 283.0048
31490 283.0224
31491 283.0416
31492 283.0608
31493 283.0864
31494 283.1632
31495 283.1968
31496 283.3008
31497 283.32
31498 283.3664
31499 283.368
31500 283.4176
31501 283.4704
31502 283.488
31503 283.5248
31504 283.584
31505 283.6144
31506 283.6448
31507 283.712
31508 283.7456
31509 283.8272
31510 283.8656
31511 283.9136
31512 283.9792
31513 284.008
31514 284.0224
31515 284.0352
31516 284.0432
31517 284.128
31518 284.2112
31519 284.2416
31520 284.2432
31521 284.256
31522 284.3504
31523 284.3584
31524 284.424
31525 284.4336
31526 284.4432
31527 284.4672
31528 284.56
31529 284.6128
31530 284.6432
31531 284.6608
31532 284.6832
31533 284.7248
31534 284.8
31535 284.8464
31536 284.8928
31537 284.8976
31538 284.9008
31539 284.9488
31540 284.9648
31541 284.9968
31542 285.112
31543 285.1536
31544 285.184
31545 285.1936
31546 285.2768
31547 285.36
31548 285.3632
31549 285.3632
31550 285.3664
31551 285.376
31552 285.3856
31553 285.4096
31554 285.4432
31555 285.4592
31556 285.48
31557 285.5072
31558 285.5264
31559 285.576
31560 285.5776
31561 285.5856
31562 285.5936
31563 285.6432
31564 285.6816
31565 285.6864
31566 285.7232
31567 285.7936
31568 285.8016
31569 285.84
31570 285.8416
31571 285.872
31572 285.9728
31573 285.992
31574 286.0208
31575 286.0608
31576 286.0816
31577 286.096
31578 286.1296
31579 286.1328
31580 286.1328
31581 286.1392
31582 286.1632
31583 286.1952
31584 286.2192
31585 286.224
31586 286.224
31587 286.2528
31588 286.3008
31589 286.416
31590 286.4544
31591 286.4944
31592 286.5008
31593 286.5376
31594 286.5632
31595 286.5968
31596 286.6016
31597 286.64
31598 286.672
31599 286.6736
31600 286.7168
31601 286.7328
31602 286.7616
31603 286.7888
31604 286.7936
31605 286.8288
31606 286.872
31607 286.8864
31608 286.9104
31609 287.0368
31610 287.1184
31611 287.1984
31612 287.2464
31613 287.2848
31614 287.2992
31615 287.4576
31616 287.4848
31617 287.5056
31618 287.5456
31619 287.6128
31620 287.6304
31621 287.6528
31622 287.7024
31623 287.7456
31624 287.8
31625 287.8176
31626 287.8352
31627 287.9712
31628 287.9792
31629 288.0032
31630 288.032
31631 288.0592
31632 288.1088
31633 288.3136
31634 288.3632
31635 288.496
31636 288.504
31637 288.5072
31638 288.5344
31639 288.5728
31640 288.5968
31641 288.6656
31642 288.6912
31643 288.7184
31644 288.72
31645 288.7296
31646 288.76
31647 288.7872
31648 288.8304
31649 288.8592
31650 288.9424
31651 288.9696
31652 288.992
31653 289.0272
31654 289.048
31655 289.1008
31656 289.144
31657 289.1616
31658 289.1936
31659 289.376
31660 289.3936
31661 289.432
31662 289.4368
31663 289.4368
31664 289.4608
31665 289.472
31666 289.5408
31667 289.6016
31668 289.6096
31669 289.6128
31670 289.6224
31671 289.6512
31672 289.656
31673 289.6608
31674 289.808
31675 289.84
31676 289.8608
31677 289.9472
31678 289.9872
31679 289.9872
31680 290.0096
31681 290.0112
31682 290.08
31683 290.112
31684 290.1712
31685 290.2384
31686 290.2464
31687 290.2656
31688 290.288
31689 290.2912
31690 290.3152
31691 290.44
31692 290.4496
31693 290.4512
31694 290.4528
31695 290.4608
31696 290.5008
31697 290.5376
31698 290.592
31699 290.6272
31700 290.6288
31701 290.6288
31702 290.6384
31703 290.7216
31704 290.752
31705 290.808
31706 290.8352
31707 290.848
31708 290.856
31709 290.9712
31710 290.9904
31711 291.0864
31712 291.1072
31713 291.12
31714 291.1232
31715 291.232
31716 291.232
31717 291.2464
31718 291.304
31719 291.3344
31720 291.3344
31721 291.4048
31722 291.4224
31723 291.4592
31724 291.5168
31725 291.5584
31726 291.5808
31727 291.5904
31728 291.6304
31729 291.6688
31730 291.6704
31731 291.7056
31732 291.7408
31733 291.7424
31734 291.7888
31735 291.8032
31736 291.8224
31737 291.8368
31738 291.8992
31739 291.904
31740 291.9152
31741 292.0336
31742 292.0368
31743 292.1056
31744 292.1072
31745 292.1536
31746 292.1584
31747 292.1776
31748 292.2016
31749 292.2128
31750 292.216
31751 292.3008
31752 292.3456
31753 292.4448
31754 292.4464
31755 292.5552
31756 292.5872
31757 292.6048
31758 292.616
31759 292.624
31760 292.6256
31761 292.6976
31762 292.7376
31763 292.8384
31764 292.864
31765 292.8784
31766 292.9568
31767 292.968
31768 292.9696
31769 292.9728
31770 292.9776
31771 293
31772 293.0224
31773 293.0608
31774 293.168
31775 293.2448
31776 293.2608
31777 293.2608
31778 293.2912
31779 293.3536
31780 293.4624
31781 293.5456
31782 293.6496
31783 293.6736
31784 293.848
31785 293.88
31786 293.9648
31787 293.9856
31788 293.9872
31789 293.992
31790 294.024
31791 294.1024
31792 294.1488
31793 294.16
31794 294.1968
31795 294.2448
31796 294.296
31797 294.3472
31798 294.3968
31799 294.424
31800 294.4448
31801 294.4784
31802 294.5328
31803 294.5536
31804 294.5776
31805 294.608
31806 294.6928
31807 294.704
31808 294.7584
31809 294.7616
31810 294.7936
31811 294.8128
31812 294.84
31813 294.8688
31814 294.9936
31815 295.0128
31816 295.0336
31817 295.0336
31818 295.0352
31819 295.0704
31820 295.0816
31821 295.1792
31822 295.1872
31823 295.1968
31824 295.2128
31825 295.32
31826 295.3552
31827 295.4192
31828 295.472
31829 295.4944
31830 295.5424
31831 295.6416
31832 295.6448
31833 295.6464
31834 295.656
31835 295.6976
31836 295.7472
31837 295.7776
31838 295.8224
31839 295.9296
31840 295.9312
31841 295.944
31842 296.1168
31843 296.184
31844 296.1872
31845 296.2832
31846 296.3248
31847 296.3504
31848 296.3792
31849 296.4784
31850 296.6048
31851 296.6944
31852 296.7616
31853 296.776
31854 296.8144
31855 296.8304
31856 296.8944
31857 296.896
31858 296.8992
31859 296.9936
31860 297.0224
31861 297.0784
31862 297.1008
31863 297.112
31864 297.1504
31865 297.1536
31866 297.1552
31867 297.176
31868 297.2288
31869 297.2544
31870 297.3312
31871 297.3536
31872 297.384
31873 297.4096
31874 297.4688
31875 297.4992
31876 297.6048
31877 297.6256
31878 297.6256
31879 297.6464
31880 297.6928
31881 297.704
31882 297.7568
31883 297.7584
31884 297.7696
31885 297.7952
31886 297.8144
31887 297.848
31888 297.8624
31889 297.88
31890 297.8944
31891 297.9008
31892 297.936
31893 297.952
31894 298.0736
31895 298.0768
31896 298.1072
31897 298.1248
31898 298.144
31899 298.1456
31900 298.1632
31901 298.2096
31902 298.2512
31903 298.2784
31904 298.2784
31905 298.3248
31906 298.3296
31907 298.5776
31908 298.5968
31909 298.608
31910 298.6336
31911 298.6976
31912 298.7296
31913 298.7872
31914 298.8048
31915 298.8304
31916 298.9904
31917 299.1632
31918 299.1712
31919 299.1808
31920 299.1968
31921 299.248
31922 299.2944
31923 299.3216
31924 299.3328
31925 299.3728
31926 299.3776
31927 299.4192
31928 299.4496
31929 299.4624
31930 299.5104
31931 299.512
31932 299.5216
31933 299.5776
31934 299.6
31935 299.6
31936 299.6448
31937 299.656
31938 299.672
31939 299.7168
31940 299.7456
31941 299.7616
31942 299.8144
31943 299.832
31944 299.872
31945 299.92
31946 299.9456
31947 300.0368
31948 300.0368
31949 300.136
31950 300.2528
31951 300.264
31952 300.3104
31953 300.3296
31954 300.3392
31955 300.3808
31956 300.4
31957 300.4368
31958 300.4672
31959 300.5216
31960 300.5232
31961 300.5312
31962 300.5728
31963 300.6608
31964 300.7616
31965 300.784
31966 300.7968
31967 300.8336
31968 300.8576
31969 300.8592
31970 300.9136
31971 300.9584
31972 300.9744
31973 301.0688
31974 301.1184
31975 301.1616
31976 301.2032
31977 301.2624
31978 301.3056
31979 301.336
31980 301.3856
31981 301.408
31982 301.4416
31983 301.4416
31984 301.5344
31985 301.5424
31986 301.552
31987 301.6224
31988 301.6768
31989 301.7216
31990 301.7248
31991 301.7408
31992 301.8896
31993 301.9008
31994 301.9344
31995 301.9632
31996 301.968
31997 301.984
31998 302.0272
31999 302.0832
32000 302.0976
32001 302.1008
32002 302.1056
32003 302.1184
32004 302.1488
32005 302.2096
32006 302.232
32007 302.2592
32008 302.3152
32009 302.4464
32010 302.6
32011 302.6336
32012 302.6992
32013 302.7808
32014 302.792
32015 302.8384
32016 302.9408
32017 303.0224
32018 303.0752
32019 303.136
32020 303.1552
32021 303.1552
32022 303.2592
32023 303.2784
32024 303.3328
32025 303.3376
32026 303.368
32027 303.4592
32028 303.48
32029 303.4832
32030 303.4944
32031 303.6176
32032 303.7184
32033 303.7648
32034 303.7728
32035 303.8656
32036 303.9312
32037 303.9664
32038 303.9712
32039 304.008
32040 304.0304
32041 304.1952
32042 304.2048
32043 304.2544
32044 304.2752
32045 304.3568
32046 304.3584
32047 304.4032
32048 304.4192
32049 304.4288
32050 304.5696
32051 304.584
32052 304.608
32053 304.616
32054 304.6752
32055 304.7792
32056 304.7856
32057 304.8208
32058 304.848
32059 304.9888
32060 305.0496
32061 305.0496
32062 305.0624
32063 305.1104
32064 305.1616
32065 305.1728
32066 305.3584
32067 305.3792
32068 305.3808
32069 305.4016
32070 305.5632
32071 305.568
32072 305.5728
32073 305.5936
32074 305.5952
32075 305.6176
32076 305.6704
32077 305.6928
32078 305.7008
32079 305.7008
32080 305.7792
32081 305.8032
32082 305.8352
32083 305.8512
32084 306.2096
32085 306.2768
32086 306.28
32087 306.3072
32088 306.3344
32089 306.4544
32090 306.5904
32091 306.5904
32092 306.6
32093 306.6672
32094 306.6688
32095 306.9472
32096 306.9824
32097 306.9856
32098 307.0144
32099 307.0528
32100 307.0688
32101 307.0752
32102 307.1072
32103 307.1744
32104 307.1952
32105 307.248
32106 307.3024
32107 307.3136
32108 307.6464
32109 307.648
32110 307.6496
32111 307.6816
32112 307.7056
32113 307.7744
32114 307.7776
32115 307.8112
32116 307.8928
32117 307.9472
32118 308.0384
32119 308.0624
32120 308.08
32121 308.0816
32122 308.1904
32123 308.32
32124 308.3296
32125 308.408
32126 308.4224
32127 308.4464
32128 308.448
32129 308.552
32130 308.5648
32131 308.6128
32132 308.6368
32133 308.6432
32134 308.712
32135 309.0352
32136 309.0464
32137 309.0992
32138 309.1008
32139 309.1056
32140 309.1392
32141 309.1424
32142 309.208
32143 309.2336
32144 309.248
32145 309.2768
32146 309.28
32147 309.2928
32148 309.2944
32149 309.3616
32150 309.4496
32151 309.4576
32152 309.4928
32153 309.5008
32154 309.5648
32155 309.7504
32156 309.784
32157 309.8032
32158 309.8176
32159 309.8176
32160 310.0992
32161 310.1488
32162 310.1536
32163 310.2048
32164 310.2736
32165 310.3296
32166 310.3552
32167 310.432
32168 310.4608
32169 310.5248
32170 310.6144
32171 310.6928
32172 310.752
32173 310.7712
32174 310.8176
32175 310.8192
32176 310.8384
32177 310.8608
32178 310.8608
32179 311.0048
32180 311.0448
32181 311.0624
32182 311.3136
32183 311.3168
32184 311.3296
32185 311.472
32186 311.528
32187 311.5328
32188 311.552
32189 311.56
32190 311.648
32191 311.7168
32192 311.7536
32193 311.7792
32194 311.8368
32195 311.8592
32196 311.8704
32197 311.8944
32198 311.9888
32199 311.9984
32200 312.1184
32201 312.208
32202 312.2272
32203 312.2864
32204 312.384
32205 312.504
32206 312.6016
32207 312.6368
32208 312.6416
32209 312.7136
32210 312.7792
32211 312.7856
32212 312.8832
32213 312.9456
32214 312.9472
32215 312.976
32216 313.0592
32217 313.2864
32218 313.5072
32219 313.5248
32220 313.5392
32221 313.5584
32222 313.5712
32223 313.576
32224 313.616
32225 313.6192
32226 313.7056
32227 313.7808
32228 313.7968
32229 313.8736
32230 314.024
32231 314.1584
32232 314.2256
32233 314.232
32234 314.3664
32235 314.4032
32236 314.4752
32237 314.4848
32238 314.6304
32239 314.656
32240 314.6768
32241 314.6928
32242 314.824
32243 314.8832
32244 314.8864
32245 314.9712
32246 314.984
32247 315.024
32248 315.0432
32249 315.048
32250 315.1136
32251 315.1424
32252 315.1616
32253 315.2016
32254 315.2416
32255 315.2752
32256 315.28
32257 315.336
32258 315.3744
32259 315.4
32260 315.4048
32261 315.5424
32262 315.6784
32263 315.6848
32264 315.6928
32265 315.8368
32266 315.9296
32267 315.9584
32268 315.9648
32269 315.9712
32270 315.9952
32271 316.0288
32272 316.096
32273 316.1104
32274 316.136
32275 316.1632
32276 316.1872
32277 316.3344
32278 316.3968
32279 316.4144
32280 316.4208
32281 316.4304
32282 316.5088
32283 316.5136
32284 316.5232
32285 316.5408
32286 316.6192
32287 316.6448
32288 316.736
32289 316.7744
32290 316.8256
32291 316.8256
32292 316.848
32293 316.856
32294 316.8944
32295 316.9136
32296 316.9376
32297 317.1248
32298 317.1616
32299 317.2096
32300 317.2368
32301 317.384
32302 317.3856
32303 317.3952
32304 317.416
32305 317.44
32306 317.4832
32307 317.504
32308 317.5056
32309 317.68
32310 317.688
32311 317.7344
32312 317.7744
32313 317.8224
32314 317.8768
32315 317.9344
32316 317.9664
32317 317.992
32318 318.0448
32319 318.0464
32320 318.2512
32321 318.2592
32322 318.4224
32323 318.4576
32324 318.48
32325 318.5104
32326 318.5792
32327 318.592
32328 318.6288
32329 318.6592
32330 318.7216
32331 318.7952
32332 318.976
32333 318.9872
32334 319.0064
32335 319.0352
32336 319.0752
32337 319.2288
32338 319.3696
32339 319.5472
32340 319.5584
32341 319.6416
32342 319.6624
32343 319.7824
32344 319.824
32345 319.8704
32346 319.9136
32347 319.9184
32348 319.9328
32349 319.9872
32350 319.9952
32351 319.9952
32352 320.0192
32353 320.1472
32354 320.2432
32355 320.3008
32356 320.3536
32357 320.5376
32358 320.5632
32359 320.6464
32360 320.6848
32361 320.7088
32362 320.736
32363 320.7408
32364 320.7936
32365 320.8416
32366 320.8752
32367 320.8768
32368 320.928
32369 321.0624
32370 321.0688
32371 321.1488
32372 321.1712
32373 321.248
32374 321.3488
32375 321.3728
32376 321.4016
32377 321.4368
32378 321.44
32379 321.4608
32380 321.4688
32381 321.4704
32382 321.472
32383 321.4832
32384 321.5936
32385 321.7088
32386 321.7936
32387 321.9376
32388 322.0096
32389 322.0304
32390 322.0704
32391 322.1104
32392 322.112
32393 322.1184
32394 322.1376
32395 322.1696
32396 322.1744
32397 322.2288
32398 322.2464
32399 322.2496
32400 322.28
32401 322.3072
32402 322.3456
32403 322.4304
32404 322.4688
32405 322.4976
32406 322.568
32407 322.6112
32408 322.6192
32409 322.632
32410 322.7072
32411 322.768
32412 322.816
32413 322.8224
32414 322.8416
32415 322.9728
32416 323.12
32417 323.1568
32418 323.1856
32419 323.1984
32420 323.2752
32421 323.3232
32422 323.368
32423 323.3808
32424 323.5088
32425 323.512
32426 323.664
32427 323.7472
32428 323.7472
32429 323.7488
32430 323.7632
32431 323.8016
32432 323.84
32433 323.936
32434 324.056
32435 324.0592
32436 324.104
32437 324.1168
32438 324.1904
32439 324.2528
32440 324.2944
32441 324.3936
32442 324.3936
32443 324.416
32444 324.4272
32445 324.5328
32446 324.544
32447 324.5504
32448 324.6912
32449 324.6976
32450 324.7312
32451 324.8144
32452 324.9088
32453 324.9568
32454 324.9712
32455 324.9776
32456 325.0144
32457 325.0192
32458 325.0512
32459 325.1104
32460 325.1904
32461 325.2048
32462 325.216
32463 325.2224
32464 325.2384
32465 325.2592
32466 325.328
32467 325.3344
32468 325.3616
32469 325.4368
32470 325.4784
32471 325.4832
32472 325.5424
32473 325.6784
32474 325.6864
32475 325.7296
32476 325.7984
32477 325.8896
32478 325.8912
32479 325.8976
32480 326.0272
32481 326.0304
32482 326.0848
32483 326.112
32484 326.1728
32485 326.3024
32486 326.3072
32487 326.3104
32488 326.3792
32489 326.432
32490 326.632
32491 326.6624
32492 326.7984
32493 326.8048
32494 326.8176
32495 326.9104
32496 326.9488
32497 327.096
32498 327.128
32499 327.2944
32500 327.312
32501 327.3456
32502 327.3792
32503 327.4144
32504 327.4432
32505 327.5936
32506 327.6032
32507 327.64
32508 327.6992
32509 327.7344
32510 327.792
32511 327.84
32512 327.864
32513 327.9552
32514 327.9584
32515 327.9696
32516 327.9984
32517 328.048
32518 328.1136
32519 328.1536
32520 328.1888
32521 328.1888
32522 328.2032
32523 328.3136
32524 328.3664
32525 328.3728
32526 328.4144
32527 328.5648
32528 328.5872
32529 328.6096
32530 328.6224
32531 328.6624
32532 328.7136
32533 328.7632
32534 328.7664
32535 328.8416
32536 328.9312
32537 328.9968
32538 329.0624
32539 329.0848
32540 329.1808
32541 329.184
32542 329.2256
32543 329.312
32544 329.3888
32545 329.4032
32546 329.4048
32547 329.4048
32548 329.4048
32549 329.472
32550 329.5424
32551 329.5568
32552 329.5632
32553 329.6304
32554 329.712
32555 329.8928
32556 330.0112
32557 330.08
32558 330.136
32559 330.16
32560 330.1648
32561 330.1808
32562 330.1808
32563 330.1808
32564 330.2928
32565 330.3328
32566 330.3472
32567 330.3872
32568 330.4016
32569 330.5776
32570 330.5776
32571 330.5808
32572 330.7328
32573 330.8672
32574 330.896
32575 331.032
32576 331.1424
32577 331.1568
32578 331.2368
32579 331.2384
32580 331.2496
32581 331.2704
32582 331.3296
32583 331.368
32584 331.3888
32585 331.416
32586 331.4368
32587 331.4672
32588 331.4784
32589 331.5424
32590 331.5584
32591 331.5792
32592 331.6368
32593 331.6528
32594 331.752
32595 332.0192
32596 332.1216
32597 332.1232
32598 332.1248
32599 332.2576
32600 332.3344
32601 332.3904
32602 332.4384
32603 332.456
32604 332.5408
32605 332.6
32606 332.6288
32607 332.7536
32608 332.7632
32609 332.7744
32610 332.8288
32611 332.9488
32612 332.9904
32613 333.3008
32614 333.304
32615 333.3232
32616 333.424
32617 333.4512
32618 333.5312
32619 333.5648
32620 333.6096
32621 333.632
32622 333.6896
32623 333.7056
32624 333.7424
32625 333.7504
32626 333.7824
32627 333.7824
32628 333.7872
32629 333.808
32630 333.8736
32631 333.8768
32632 333.9792
32633 333.9952
32634 334.016
32635 334.032
32636 334.32
32637 334.3232
32638 334.368
32639 334.5888
32640 334.6496
32641 334.7008
32642 334.7344
32643 334.8304
32644 334.8576
32645 334.8608
32646 334.8768
32647 334.9008
32648 334.928
32649 334.9344
32650 334.9376
32651 334.9888
32652 335.008
32653 335.016
32654 335.0288
32655 335.0672
32656 335.1632
32657 335.1744
32658 335.1808
32659 335.2864
32660 335.2992
32661 335.3152
32662 335.3376
32663 335.3552
32664 335.4128
32665 335.4352
32666 335.456
32667 335.4736
32668 335.5648
32669 335.5728
32670 335.6528
32671 335.728
32672 335.7744
32673 335.912
32674 335.9216
32675 335.9824
32676 336.0208
32677 336.032
32678 336.0384
32679 336.0672
32680 336.0704
32681 336.1056
32682 336.1664
32683 336.2688
32684 336.3872
32685 336.4736
32686 336.5056
32687 336.5312
32688 336.64
32689 336.704
32690 336.7504
32691 336.7888
32692 336.8016
32693 336.8784
32694 336.9824
32695 337.0176
32696 337.0368
32697 337.0736
32698 337.0896
32699 337.152
32700 337.1744
32701 337.408
32702 337.5808
32703 337.9136
32704 337.9616
32705 338.0256
32706 338.04
32707 338.1088
32708 338.144
32709 338.2144
32710 338.2464
32711 338.2688
32712 338.4352
32713 338.5424
32714 338.6112
32715 338.6608
32716 338.7232
32717 338.7904
32718 338.8352
32719 338.8432
32720 338.8448
32721 338.8672
32722 338.9536
32723 338.984
32724 339.0336
32725 339.2
32726 339.2688
32727 339.304
32728 339.5776
32729 339.5792
32730 339.6352
32731 339.6448
32732 339.9744
32733 340.0032
32734 340.2384
32735 340.256
32736 340.2608
32737 340.2896
32738 340.368
32739 340.4672
32740 340.4912
32741 340.5008
32742 340.584
32743 340.9008
32744 340.9168
32745 340.9424
32746 340.9776
32747 341.264
32748 341.3248
32749 341.3984
32750 341.4816
32751 341.5072
32752 341.5504
32753 341.664
32754 341.6688
32755 341.6992
32756 341.7232
32757 341.7232
32758 341.7488
32759 341.7872
32760 341.8128
32761 341.8128
32762 341.8784
32763 341.9424
32764 341.9888
32765 342.0832
32766 342.1552
32767 342.2112
32768 342.248
32769 342.2592
32770 342.3376
32771 342.4336
32772 342.536
32773 342.7088
32774 342.7136
32775 342.7872
32776 342.8336
32777 342.9792
32778 343.04
32779 343.0416
32780 343.0704
32781 343.1248
32782 343.2064
32783 343.2144
32784 343.2528
32785 343.2864
32786 343.424
32787 343.4928
32788 343.52
32789 343.5552
32790 343.568
32791 343.6688
32792 343.672
32793 343.856
32794 343.9024
32795 343.9504
32796 343.9968
32797 343.9968
32798 344.0112
32799 344.0192
32800 344.0544
32801 344.0816
32802 344.0816
32803 344.1184
32804 344.1984
32805 344.2128
32806 344.2512
32807 344.4688
32808 344.4736
32809 344.5104
32810 344.5232
32811 344.5328
32812 344.6496
32813 344.8128
32814 344.896
32815 344.9872
32816 345.0176
32817 345.0192
32818 345.152
32819 345.1584
32820 345.176
32821 345.2112
32822 345.3088
32823 345.4032
32824 345.4288
32825 345.4448
32826 345.5344
32827 345.712
32828 345.7424
32829 345.744
32830 345.7584
32831 345.8528
32832 345.864
32833 345.9888
32834 346.0944
32835 346.1088
32836 346.112
32837 346.2192
32838 346.2672
32839 346.336
32840 346.4224
32841 346.4704
32842 346.5184
32843 346.696
32844 346.7088
32845 346.7232
32846 346.8096
32847 346.8432
32848 347.1216
32849 347.1328
32850 347.2528
32851 347.3088
32852 347.4128
32853 347.4592
32854 347.4896
32855 347.56
32856 347.672
32857 347.6912
32858 347.7376
32859 347.7472
32860 347.7728
32861 347.7744
32862 347.904
32863 347.9072
32864 347.9232
32865 348.072
32866 348.1104
32867 348.1376
32868 348.192
32869 348.248
32870 348.2976
32871 348.4656
32872 348.4848
32873 348.5056
32874 348.5248
32875 348.6048
32876 348.6592
32877 348.7024
32878 348.7552
32879 348.7856
32880 348.8272
32881 348.8304
32882 348.9472
32883 349.1056
32884 349.12
32885 349.2224
32886 349.2304
32887 349.28
32888 349.2864
32889 349.2944
32890 349.3248
32891 349.3728
32892 349.376
32893 349.4992
32894 349.5872
32895 349.72
32896 349.7376
32897 349.7984
32898 349.8032
32899 349.9136
32900 349.9744
32901 350.008
32902 350.008
32903 350.0416
32904 350.0416
32905 350.0448
32906 350.0544
32907 350.1136
32908 350.1216
32909 350.2896
32910 350.312
32911 350.3424
32912 350.4592
32913 350.6032
32914 350.6896
32915 350.8384
32916 350.9968
32917 351.0192
32918 351.096
32919 351.1552
32920 351.1824
32921 351.2992
32922 351.3296
32923 351.336
32924 351.4272
32925 351.4352
32926 351.4352
32927 351.4592
32928 351.496
32929 351.5328
32930 351.5344
32931 351.5984
32932 351.6128
32933 351.72
32934 351.728
32935 351.76
32936 351.9696
32937 351.9856
32938 352.1296
32939 352.1632
32940 352.2016
32941 352.2768
32942 352.4208
32943 352.424
32944 352.4256
32945 352.4944
32946 352.504
32947 352.5376
32948 352.5712
32949 352.6224
32950 352.6544
32951 352.7632
32952 352.7696
32953 352.8288
32954 352.9104
32955 352.9232
32956 352.9888
32957 352.9888
32958 353.0176
32959 353.1296
32960 353.1584
32961 353.2304
32962 353.3648
32963 353.5424
32964 353.552
32965 353.7184
32966 353.7856
32967 353.7936
32968 353.904
32969 353.9312
32970 354.048
32971 354.2816
32972 354.2912
32973 354.3744
32974 354.56
32975 354.5664
32976 354.6384
32977 354.648
32978 354.7104
32979 354.7616
32980 354.832
32981 354.8992
32982 354.9584
32983 354.9712
32984 354.9712
32985 355.0256
32986 355.0528
32987 355.2128
32988 355.232
32989 355.256
32990 355.3248
32991 355.392
32992 355.4448
32993 355.4544
32994 355.5712
32995 355.6208
32996 355.7024
32997 355.7536
32998 355.824
32999 355.8288
33000 355.888
33001 355.9184
33002 356.0336
33003 356.0464
33004 356.0928
33005 356.1872
33006 356.2912
33007 356.6384
33008 356.64
33009 356.6672
33010 356.7456
33011 356.9104
33012 356.968
33013 357.128
33014 357.2144
33015 357.2784
33016 357.6208
33017 357.6352
33018 357.664
33019 357.7264
33020 357.7504
33021 357.7712
33022 358.008
33023 358.0208
33024 358.1216
33025 358.1328
33026 358.1616
33027 358.2064
33028 358.336
33029 358.336
33030 358.3488
33031 358.3584
33032 358.4416
33033 358.4704
33034 358.488
33035 358.5504
33036 358.6096
33037 358.7472
33038 358.8208
33039 358.8288
33040 358.8336
33041 358.8336
33042 358.9088
33043 358.9392
33044 358.9824
33045 359.0368
33046 359.1248
33047 359.1584
33048 359.2192
33049 359.2448
33050 359.2448
33051 359.312
33052 359.36
33053 359.4096
33054 359.528
33055 359.5632
33056 359.7568
33057 359.9504
33058 359.9696
33059 360
33060 360.056
33061 360.072
33062 360.392
33063 360.3952
33064 360.4704
33065 360.4816
33066 360.5056
33067 360.512
33068 360.6688
33069 360.8128
33070 360.8336
33071 360.9184
33072 360.9184
33073 360.992
33074 361.104
33075 361.1328
33076 361.152
33077 361.216
33078 361.2416
33079 361.2464
33080 361.2784
33081 361.3584
33082 361.4656
33083 361.5056
33084 361.5168
33085 361.5632
33086 361.6448
33087 361.6832
33088 361.728
33089 361.784
33090 361.7984
33091 361.8752
33092 361.8832
33093 361.936
33094 362.1488
33095 362.152
33096 362.2064
33097 362.3824
33098 362.3984
33099 362.6736
33100 362.7584
33101 362.7952
33102 362.8192
33103 362.968
33104 363.056
33105 363.0832
33106 363.1344
33107 363.2112
33108 363.288
33109 363.456
33110 363.464
33111 363.4656
33112 363.5632
33113 363.7744
33114 363.8016
33115 363.92
33116 363.936
33117 363.9968
33118 364.08
33119 364.1328
33120 364.3552
33121 364.3984
33122 364.4336
33123 364.616
33124 364.656
33125 364.6608
33126 364.6736
33127 364.6912
33128 364.7744
33129 364.7952
33130 364.8816
33131 364.9376
33132 365.0128
33133 365.1456
33134 365.3024
33135 365.3632
33136 365.392
33137 365.464
33138 365.5344
33139 365.5584
33140 365.6736
33141 365.6912
33142 365.7152
33143 365.7472
33144 365.8096
33145 365.96
33146 366.0624
33147 366.0944
33148 366.1936
33149 366.2816
33150 366.3168
33151 366.3648
33152 366.4848
33153 366.5136
33154 366.52
33155 366.6224
33156 366.6368
33157 366.7408
33158 366.8272
33159 366.8464
33160 366.8624
33161 366.8912
33162 366.9184
33163 366.96
33164 366.9664
33165 367.0048
33166 367.1024
33167 367.1264
33168 367.152
33169 367.1792
33170 367.248
33171 367.3776
33172 367.4128
33173 367.6432
33174 367.9952
33175 368.08
33176 368.1392
33177 368.2192
33178 368.4736
33179 368.6816
33180 368.7024
33181 368.7168
33182 368.9184
33183 368.9616
33184 369.1344
33185 369.1344
33186 369.1856
33187 369.2032
33188 369.2384
33189 369.24
33190 369.2656
33191 369.32
33192 369.3744
33193 369.4048
33194 369.5056
33195 369.6896
33196 369.6992
33197 369.736
33198 369.8288
33199 369.8544
33200 369.8816
33201 370.0144
33202 370.0176
33203 370.0832
33204 370.304
33205 370.3056
33206 370.3168
33207 370.3328
33208 370.3792
33209 370.3872
33210 370.4736
33211 370.4928
33212 370.5792
33213 370.6016
33214 370.608
33215 370.7424
33216 371.024
33217 371.1552
33218 371.1632
33219 371.1872
33220 371.3392
33221 371.4256
33222 371.4608
33223 371.736
33224 371.7536
33225 371.8384
33226 371.872
33227 371.9568
33228 371.9952
33229 372.1776
33230 372.3936
33231 372.4128
33232 372.4144
33233 372.512
33234 372.6448
33235 372.7184
33236 372.7344
33237 372.7456
33238 373.056
33239 373.1056
33240 373.1744
33241 373.2992
33242 373.336
33243 373.4288
33244 373.616
33245 373.8768
33246 374.0064
33247 374.0768
33248 374.1648
33249 374.2128
33250 374.3728
33251 374.3728
33252 374.4032
33253 374.5632
33254 374.7072
33255 374.7456
33256 374.7712
33257 374.8096
33258 374.8432
33259 374.8688
33260 374.904
33261 375.0112
33262 375.016
33263 375.024
33264 375.0352
33265 375.048
33266 375.0848
33267 375.0992
33268 375.184
33269 375.2384
33270 375.4816
33271 375.488
33272 375.536
33273 375.5744
33274 375.5792
33275 375.6864
33276 375.6896
33277 375.8704
33278 375.944
33279 375.9872
33280 375.9904
33281 376.1152
33282 376.3872
33283 376.4576
33284 376.5696
33285 376.6368
33286 376.6528
33287 376.6544
33288 376.8192
33289 376.8336
33290 376.8576
33291 376.9184
33292 377.0288
33293 377.2192
33294 377.3024
33295 377.3472
33296 377.3808
33297 377.4272
33298 377.4432
33299 377.4688
33300 377.5152
33301 377.5936
33302 377.5968
33303 377.6992
33304 377.7024
33305 377.7648
33306 377.8656
33307 377.8944
33308 377.9616
33309 377.9696
33310 378.016
33311 378.3072
33312 378.3136
33313 378.3568
33314 378.392
33315 378.4528
33316 378.752
33317 378.752
33318 378.8528
33319 378.8576
33320 378.8864
33321 378.9792
33322 379.36
33323 379.4608
33324 379.48
33325 379.496
33326 379.6656
33327 379.7024
33328 379.7408
33329 379.8144
33330 379.8208
33331 379.872
33332 379.888
33333 380.0992
33334 380.1632
33335 380.1648
33336 380.3824
33337 380.4192
33338 380.6016
33339 380.6912
33340 380.704
33341 380.9264
33342 380.9952
33343 381.0496
33344 381.0976
33345 381.2208
33346 381.3424
33347 381.4176
33348 381.5376
33349 381.9312
33350 381.9728
33351 381.9936
33352 382.0208
33353 382.072
33354 382.128
33355 382.664
33356 382.7312
33357 382.7744
33358 382.7856
33359 382.816
33360 382.8704
33361 383.0928
33362 383.3008
33363 383.5872
33364 383.8064
33365 383.9536
33366 384.0352
33367 384.0464
33368 384.1056
33369 384.1232
33370 384.136
33371 384.1536
33372 384.2048
33373 384.304
33374 384.3456
33375 384.448
33376 384.5488
33377 384.6384
33378 384.8064
33379 384.8192
33380 384.8576
33381 384.9024
33382 384.9376
33383 384.9664
33384 385.0704
33385 385.104
33386 385.1232
33387 385.1424
33388 385.1664
33389 385.1872
33390 385.24
33391 385.2512
33392 385.2896
33393 385.4816
33394 385.6528
33395 385.6592
33396 385.7152
33397 385.8272
33398 385.952
33399 386.0688
33400 386.1136
33401 386.1168
33402 386.16
33403 386.2336
33404 386.4672
33405 386.4928
33406 386.6144
33407 386.6336
33408 386.7888
33409 386.8576
33410 386.9008
33411 386.936
33412 386.9552
33413 387.008
33414 387.2912
33415 387.5456
33416 387.688
33417 387.744
33418 387.888
33419 387.9024
33420 387.9056
33421 387.9536
33422 387.9616
33423 388.008
33424 388.0672
33425 388.1264
33426 388.1344
33427 388.1648
33428 388.2352
33429 388.5184
33430 388.5584
33431 388.6736
33432 388.7072
33433 388.72
33434 388.7344
33435 389.0096
33436 389.0576
33437 389.176
33438 389.192
33439 389.1952
33440 389.3024
33441 389.424
33442 389.496
33443 389.6976
33444 389.6992
33445 389.7184
33446 389.7408
33447 389.776
33448 389.8
33449 390.0176
33450 390.1264
33451 390.2256
33452 390.2736
33453 390.3808
33454 390.4032
33455 390.4176
33456 390.504
33457 390.5152
33458 390.6672
33459 390.776
33460 391.104
33461 391.4048
33462 391.5056
33463 391.552
33464 391.552
33465 391.6368
33466 391.7424
33467 391.824
33468 391.912
33469 392.0768
33470 392.216
33471 392.2944
33472 392.4496
33473 392.5552
33474 392.6464
33475 392.7024
33476 392.8176
33477 392.9312
33478 392.9632
33479 392.9632
33480 393.1104
33481 393.2064
33482 393.2576
33483 393.3296
33484 393.3776
33485 393.464
33486 393.5456
33487 393.608
33488 393.928
33489 393.9696
33490 394.312
33491 394.3136
33492 394.352
33493 394.4144
33494 394.568
33495 394.5792
33496 394.7888
33497 395.1712
33498 395.7584
33499 395.7824
33500 395.952
33501 396.0192
33502 396.0256
33503 396.288
33504 396.6784
33505 396.7328
33506 396.7504
33507 396.912
33508 397.1232
33509 397.392
33510 397.5248
33511 397.664
33512 397.6896
33513 397.7632
33514 397.8384
33515 397.8784
33516 397.9424
33517 398.1536
33518 398.728
33519 398.7472
33520 398.8416
33521 399.1376
33522 399.1472
33523 399.1776
33524 399.216
33525 399.2512
33526 399.3024
33527 399.3664
33528 399.4608
33529 399.6
33530 399.7136
33531 399.7248
33532 399.8112
33533 399.8592
33534 399.8864
33535 399.8896
33536 400
33537 400.088
33538 400.1264
33539 400.216
33540 400.2912
33541 400.312
33542 400.456
33543 400.512
33544 400.6112
33545 400.6912
33546 400.7216
33547 400.8528
33548 401.0544
33549 401.3856
33550 401.5232
33551 401.7712
33552 401.8384
33553 401.9344
33554 401.944
33555 401.9728
33556 402.1424
33557 402.1584
33558 402.2752
33559 402.32
33560 402.7792
33561 403.0544
33562 403.0656
33563 403.184
33564 403.232
33565 403.28
33566 403.5296
33567 403.7024
33568 403.736
33569 403.7584
33570 403.7888
33571 403.8064
33572 403.9152
33573 403.9344
33574 403.9568
33575 403.9584
33576 404.0464
33577 404.096
33578 404.1264
33579 404.3824
33580 404.7216
33581 405.016
33582 405.1376
33583 405.2896
33584 405.4576
33585 405.5808
33586 405.752
33587 405.8432
33588 405.8992
33589 405.9008
33590 405.9328
33591 405.936
33592 405.9376
33593 406.0208
33594 406.0464
33595 406.248
33596 406.3744
33597 406.4096
33598 406.4128
33599 406.4208
33600 406.4848
33601 406.5232
33602 406.5456
33603 406.6464
33604 406.7008
33605 406.8336
33606 406.9072
33607 407
33608 407.2656
33609 407.2912
33610 407.2944
33611 407.3616
33612 407.4896
33613 407.56
33614 407.6304
33615 407.6624
33616 407.736
33617 407.9616
33618 408.1344
33619 408.248
33620 408.288
33621 408.4624
33622 408.4768
33623 408.88
33624 408.888
33625 409.2272
33626 409.4032
33627 409.4224
33628 409.5184
33629 409.664
33630 409.7936
33631 409.9088
33632 409.9904
33633 410.3712
33634 410.9392
33635 410.9824
33636 411.008
33637 411.0576
33638 411.3744
33639 411.4784
33640 411.4928
33641 411.528
33642 411.5936
33643 411.6544
33644 411.6656
33645 411.744
33646 411.8144
33647 411.9872
33648 412.0064
33649 412.08
33650 412.0912
33651 412.1472
33652 412.152
33653 412.2112
33654 412.5072
33655 412.5696
33656 412.5712
33657 412.7664
33658 412.9376
33659 413.0384
33660 413.1712
33661 413.5968
33662 414.0944
33663 414.3856
33664 414.4672
33665 414.6752
33666 414.6864
33667 414.984
33668 415.1248
33669 415.2224
33670 415.2624
33671 415.272
33672 415.936
33673 416.0688
33674 416.1696
33675 416.1792
33676 416.2768
33677 416.6896
33678 416.84
33679 416.8736
33680 416.8736
33681 416.9024
33682 416.9808
33683 417.0368
33684 417.0688
33685 417.1216
33686 417.2304
33687 417.3424
33688 417.592
33689 417.608
33690 417.6992
33691 417.7056
33692 417.8544
33693 417.9264
33694 417.9376
33695 418.0336
33696 418.2256
33697 418.2608
33698 418.3392
33699 418.48
33700 418.48
33701 418.5568
33702 418.6496
33703 418.8
33704 418.8128
33705 418.8832
33706 418.9248
33707 419.1424
33708 419.168
33709 419.2752
33710 419.2912
33711 419.4592
33712 419.5424
33713 419.6624
33714 420.1008
33715 420.1632
33716 420.3504
33717 420.376
33718 420.6528
33719 420.816
33720 421.3872
33721 421.3984
33722 421.544
33723 421.5648
33724 421.616
33725 421.7984
33726 421.8336
33727 421.8928
33728 422.1232
33729 422.2448
33730 422.344
33731 422.5088
33732 422.5136
33733 423.072
33734 423.2144
33735 423.2496
33736 423.2496
33737 423.5552
33738 423.8752
33739 424.144
33740 424.4576
33741 424.5568
33742 424.6
33743 424.9296
33744 425.0384
33745 425.1056
33746 425.2704
33747 425.296
33748 425.2976
33749 425.2976
33750 425.3488
33751 425.392
33752 425.5376
33753 425.568
33754 425.5792
33755 425.5968
33756 425.7744
33757 425.9088
33758 426.0368
33759 426.056
33760 426.5536
33761 426.8976
33762 426.9408
33763 427.0848
33764 427.0864
33765 427.3936
33766 427.5536
33767 427.8912
33768 428.1568
33769 428.2736
33770 428.3168
33771 428.3488
33772 428.4064
33773 428.408
33774 428.4784
33775 428.5328
33776 428.6544
33777 428.7616
33778 428.8192
33779 428.8608
33780 428.9408
33781 429.0368
33782 429.0464
33783 429.0784
33784 429.0912
33785 429.1584
33786 429.3376
33787 429.3504
33788 429.5936
33789 429.68
33790 429.7456
33791 430.0064
33792 430.3776
33793 430.3872
33794 430.4064
33795 430.4112
33796 430.6896
33797 431.1152
33798 431.152
33799 431.4336
33800 431.4448
33801 431.488
33802 431.9056
33803 431.9568
33804 432.2832
33805 432.296
33806 432.3216
33807 432.3392
33808 432.3968
33809 432.4192
33810 432.7024
33811 432.7472
33812 432.9504
33813 433.1856
33814 433.4352
33815 433.504
33816 433.8288
33817 433.888
33818 433.952
33819 434.0896
33820 434.2256
33821 434.2576
33822 434.3328
33823 434.3968
33824 434.6256
33825 435.0288
33826 435.0352
33827 435.0512
33828 435.2304
33829 435.2976
33830 435.5056
33831 435.6176
33832 435.736
33833 435.76
33834 435.8912
33835 435.9856
33836 436.1312
33837 436.1968
33838 436.224
33839 436.3824
33840 436.48
33841 436.5296
33842 436.7664
33843 436.832
33844 436.832
33845 436.9568
33846 437.3184
33847 437.352
33848 437.5232
33849 437.6064
33850 437.712
33851 437.8352
33852 437.92
33853 438.208
33854 438.368
33855 438.472
33856 438.488
33857 438.8528
33858 438.9136
33859 439.2384
33860 439.2736
33861 439.2896
33862 439.4016
33863 439.5104
33864 439.8544
33865 439.8784
33866 440.3552
33867 440.5552
33868 441.0096
33869 441.2384
33870 441.296
33871 441.8464
33872 442.2048
33873 442.2288
33874 442.312
33875 442.3632
33876 442.4288
33877 442.4896
33878 442.6688
33879 443.1392
33880 443.1888
33881 443.56
33882 443.76
33883 443.7648
33884 443.8224
33885 443.8432
33886 444.0128
33887 444.6032
33888 445.1456
33889 445.1728
33890 445.4208
33891 445.5488
33892 445.704
33893 446.2112
33894 446.3616
33895 446.4368
33896 446.5568
33897 446.7424
33898 446.9104
33899 446.9328
33900 447.112
33901 447.1648
33902 447.288
33903 447.8288
33904 448.0832
33905 448.3504
33906 448.4704
33907 448.6608
33908 448.6752
33909 448.7888
33910 448.9344
33911 449.1872
33912 449.2112
33913 450.3728
33914 450.416
33915 450.4224
33916 450.6112
33917 450.7712
33918 451.0624
33919 451.3072
33920 451.536
33921 451.5776
33922 451.864
33923 451.9888
33924 452.056
33925 452.1312
33926 452.2608
33927 452.3264
33928 452.8288
33929 452.88
33930 452.8896
33931 452.9344
33932 453.0752
33933 453.5168
33934 453.528
33935 453.6752
33936 453.76
33937 453.9264
33938 454.1552
33939 454.168
33940 454.1744
33941 454.2384
33942 454.2432
33943 454.4016
33944 454.5696
33945 454.6416
33946 454.7344
33947 454.944
33948 454.9472
33949 454.952
33950 454.9792
33951 455.9664
33952 456.3472
33953 456.3808
33954 456.3984
33955 456.5536
33956 456.584
33957 456.6048
33958 456.7504
33959 456.944
33960 456.952
33961 457.0208
33962 457.0224
33963 457.112
33964 457.16
33965 457.3168
33966 457.3696
33967 457.8992
33968 458.0464
33969 458.2832
33970 458.336
33971 458.552
33972 458.6192
33973 458.8496
33974 458.8816
33975 458.9712
33976 459.4944
33977 459.7504
33978 459.76
33979 459.8544
33980 459.8704
33981 459.9952
33982 460.3136
33983 460.4112
33984 460.5008
33985 460.8544
33986 460.856
33987 460.888
33988 461.1504
33989 461.2592
33990 461.72
33991 461.7584
33992 462.192
33993 462.3984
33994 462.7248
33995 462.8736
33996 463.1408
33997 463.1792
33998 463.3664
33999 463.5808
34000 463.7776
34001 464.5536
34002 464.632
34003 464.6848
34004 464.6848
34005 464.736
34006 464.7504
34007 465.0032
34008 465.0816
34009 465.2144
34010 465.3088
34011 465.8336
34012 466.3936
34013 466.4464
34014 466.5824
34015 467.3824
34016 467.3856
34017 467.488
34018 467.4912
34019 467.8976
34020 468.4544
34021 469.0336
34022 469.0624
34023 469.2528
34024 469.2896
34025 469.4272
34026 470.2848
34027 470.416
34028 470.6832
34029 470.7664
34030 470.8688
34031 471.1568
34032 471.4608
34033 471.7216
34034 471.7232
34035 471.7504
34036 472.112
34037 472.2144
34038 473.264
34039 473.2768
34040 473.288
34041 473.304
34042 473.6
34043 473.6432
34044 474.0544
34045 474.1072
34046 474.1072
34047 474.6416
34048 474.7552
34049 475.7952
34050 476.0496
34051 476.2768
34052 476.368
34053 476.4912
34054 476.4912
34055 476.4912
34056 476.512
34057 476.5184
34058 476.6656
34059 477.2688
34060 477.3712
34061 477.6048
34062 477.9424
34063 478.2352
34064 478.3808
34065 479.1248
34066 479.3136
34067 479.504
34068 480.3328
34069 480.3984
34070 480.4928
34071 480.5952
34072 480.5968
34073 480.8848
34074 480.9744
34075 481.136
34076 481.152
34077 481.3232
34078 481.3344
34079 481.3936
34080 481.5376
34081 481.736
34082 481.9664
34083 482.048
34084 482.1008
34085 482.3456
34086 482.5184
34087 482.9728
34088 483.056
34089 483.1712
34090 483.2736
34091 483.3696
34092 483.592
34093 483.7136
34094 484.2752
34095 484.5216
34096 484.624
34097 484.6848
34098 484.9888
34099 485.5232
34100 485.6192
34101 485.7712
34102 485.896
34103 486.1152
34104 486.2112
34105 486.2352
34106 486.4912
34107 486.4912
34108 486.608
34109 487.0448
34110 487.2128
34111 487.2544
34112 487.3248
34113 487.3952
34114 487.5216
34115 487.9232
34116 488.1776
34117 488.1776
34118 488.2576
34119 488.6544
34120 488.8416
34121 488.9792
34122 489.1008
34123 489.4576
34124 489.6224
34125 490.0032
34126 490.048
34127 490.1264
34128 491.3504
34129 491.6048
34130 491.7328
34131 492.0832
34132 492.3888
34133 492.5824
34134 492.6192
34135 492.6304
34136 492.7312
34137 492.9104
34138 492.9392
34139 492.9584
34140 492.984
34141 492.9856
34142 493.1056
34143 493.2624
34144 493.4592
34145 493.5552
34146 494.04
34147 494.2496
34148 494.3408
34149 494.44
34150 494.72
34151 495.5248
34152 495.7008
34153 495.7936
34154 495.8736
34155 495.96
34156 496.136
34157 496.2576
34158 496.2752
34159 496.3648
34160 496.3776
34161 496.3936
34162 496.5456
34163 496.6496
34164 496.6624
34165 497.2192
34166 497.5424
34167 497.5984
34168 497.8864
34169 498.288
34170 498.3344
34171 498.4848
34172 498.8144
34173 499.2608
34174 499.3184
34175 499.9536
34176 499.9616
34177 500.0672
34178 500.3296
34179 500.8528
34180 501.0096
34181 501.416
34182 501.76
34183 501.9104
34184 502.16
34185 502.8032
34186 503.0704
34187 503.4048
34188 503.4384
34189 503.6336
34190 503.7312
34191 503.8656
34192 503.9168
34193 503.936
34194 503.944
34195 504.12
34196 504.2048
34197 504.2768
34198 504.4336
34199 504.5584
34200 505.2112
34201 505.2624
34202 506.8704
34203 507.0784
34204 507.0784
34205 507.4432
34206 507.8224
34207 507.872
34208 508.3216
34209 508.3584
34210 508.3696
34211 508.3952
34212 508.4032
34213 509.4688
34214 509.6288
34215 509.6336
34216 509.6832
34217 509.96
34218 510.0528
34219 510.3088
34220 511.6944
34221 511.7424
34222 511.8544
34223 512.3184
34224 512.4528
34225 512.7264
34226 512.7536
34227 513.0688
34228 513.2112
34229 513.4208
34230 513.5104
34231 513.5888
34232 513.8336
34233 513.8416
34234 513.8496
34235 514.0384
34236 514.1632
34237 514.4224
34238 514.6304
34239 514.9952
34240 515.1104
34241 515.3024
34242 515.4736
34243 516.6208
34244 517.0192
34245 517.0336
34246 517.2512
34247 517.5136
34248 518.1168
34249 518.8768
34250 519.2224
34251 519.5616
34252 519.7168
34253 520.472
34254 520.768
34255 520.9808
34256 521.2416
34257 521.4384
34258 521.6064
34259 522.4768
34260 522.672
34261 522.8272
34262 522.872
34263 522.92
34264 522.9728
34265 523.2896
34266 523.6464
34267 523.92
34268 524.0352
34269 525.0256
34270 525.1744
34271 525.4064
34272 525.4976
34273 525.7696
34274 525.7888
34275 525.8352
34276 526.1904
34277 526.5328
34278 527.4544
34279 527.5968
34280 527.7168
34281 528.1104
34282 528.2208
34283 528.2688
34284 528.8016
34285 528.8304
34286 528.8688
34287 529.1776
34288 529.304
34289 529.3088
34290 529.36
34291 529.648
34292 530.0416
34293 530.056
34294 531.1632
34295 531.2432
34296 531.2624
34297 532.0416
34298 532.1392
34299 532.1536
34300 532.1536
34301 532.8416
34302 533.8752
34303 534.1792
34304 534.3696
34305 534.568
34306 534.5936
34307 535.0912
34308 535.1472
34309 535.472
34310 536.088
34311 536.36
34312 537.1328
34313 537.368
34314 537.4336
34315 537.9616
34316 538.5232
34317 538.928
34318 539.2448
34319 539.2736
34320 539.5968
34321 539.688
34322 539.6896
34323 539.816
34324 540.3568
34325 540.4528
34326 540.5056
34327 541.5056
34328 541.7232
34329 541.7312
34330 542.4448
34331 542.6384
34332 542.7872
34333 543.8992
34334 544.2352
34335 544.2896
34336 544.6368
34337 545.8336
34338 545.8512
34339 545.976
34340 546.064
34341 546.1264
34342 546.2352
34343 546.3696
34344 547.5296
34345 549.2416
34346 549.6544
34347 550.0096
34348 550.1072
34349 550.1696
34350 550.2384
34351 550.7376
34352 550.8624
34353 550.952
34354 551.904
34355 551.984
34356 552.336
34357 552.504
34358 552.768
34359 552.976
34360 553.1968
34361 553.2624
34362 555.1376
34363 555.3584
34364 555.528
34365 555.8944
34366 555.9312
34367 556.0944
34368 556.16
34369 556.16
34370 556.1872
34371 556.3968
34372 556.656
34373 556.672
34374 557.0064
34375 557.5392
34376 557.5408
34377 557.984
34378 558.4
34379 559.1888
34380 559.304
34381 559.4272
34382 559.5232
34383 559.5488
34384 559.6752
34385 559.7744
34386 560.016
34387 560.2368
34388 560.2368
34389 560.8224
34390 561.4496
34391 562.3008
34392 563.1392
34393 563.1904
34394 563.2208
34395 563.688
34396 563.8832
34397 564.072
34398 564.072
34399 564.1232
34400 564.1632
34401 564.5136
34402 564.7856
34403 565.2656
34404 565.7584
34405 565.896
34406 566.1664
34407 566.3696
34408 566.632
34409 566.6432
34410 566.6672
34411 566.9952
34412 567.192
34413 567.5936
34414 567.7312
34415 567.7936
34416 568.0144
34417 568.1264
34418 568.2768
34419 568.9664
34420 569.3936
34421 569.4832
34422 569.672
34423 569.696
34424 569.728
34425 569.8176
34426 570
34427 570.1248
34428 570.2832
34429 570.2864
34430 570.5312
34431 570.7856
34432 571.2704
34433 571.4016
34434 571.7744
34435 571.856
34436 574.288
34437 574.7536
34438 575.0128
34439 576.4704
34440 576.4704
34441 576.4704
34442 577.5504
34443 577.8752
34444 578.1184
34445 578.376
34446 579.3168
34447 579.4144
34448 579.8784
34449 579.9136
34450 581.1152
34451 581.7632
34452 582.1728
34453 582.3184
34454 582.3184
34455 582.4896
34456 582.9376
34457 583.6736
34458 583.6832
34459 583.8064
34460 585.1264
34461 585.176
34462 585.5088
34463 585.52
34464 586.176
34465 586.7856
34466 587.0064
34467 587.8576
34468 588.2896
34469 588.9824
34470 589.5264
34471 589.9104
34472 590.1632
34473 590.1904
34474 590.2736
34475 590.8736
34476 590.9104
34477 590.9408
34478 591.12
34479 591.1584
34480 591.2144
34481 591.7008
34482 592.496
34483 592.6656
34484 592.9024
34485 593.016
34486 593.1744
34487 593.5552
34488 593.656
34489 594.2752
34490 594.2848
34491 594.6048
34492 595.2256
34493 595.3376
34494 595.5152
34495 595.8048
34496 596.1888
34497 596.1888
34498 597.5024
34499 598.3664
34500 598.7296
34501 598.7584
34502 599.2784
34503 599.416
34504 600.8144
34505 600.9632
34506 601.7856
34507 602.072
34508 603.52
34509 603.5728
34510 603.7904
34511 603.9056
34512 604.3104
34513 605.1696
34514 605.1984
34515 605.4
34516 606.0976
34517 606.632
34518 606.7472
34519 606.8112
34520 607.0352
34521 607.2256
34522 607.9376
34523 608.0496
34524 608.4112
34525 608.4144
34526 608.5392
34527 609.3376
34528 609.4128
34529 609.5728
34530 609.5904
34531 609.8768
34532 611.0528
34533 611.0832
34534 611.2256
34535 611.3632
34536 611.6192
34537 612.5888
34538 612.6608
34539 612.8512
34540 613.7056
34541 614.3616
34542 614.5536
34543 615.2128
34544 615.8352
34545 615.9488
34546 616.04
34547 616.1408
34548 616.3568
34549 617.096
34550 617.1888
34551 617.72
34552 617.8928
34553 618.3056
34554 618.328
34555 618.8784
34556 619.1568
34557 619.768
34558 619.9392
34559 620.4096
34560 620.72
34561 620.92
34562 621.3152
34563 622.7952
34564 623.168
34565 623.4736
34566 624.0496
34567 624.8272
34568 624.9232
34569 624.9696
34570 625.1904
34571 625.5008
34572 625.6208
34573 625.6368
34574 625.9824
34575 626.0944
34576 626.1408
34577 626.344
34578 627.7408
34579 627.9152
34580 628.1168
34581 628.3968
34582 628.4816
34583 629.0032
34584 629.0784
34585 629.1152
34586 629.1744
34587 629.7312
34588 630.112
34589 630.56
34590 630.6832
34591 630.7936
34592 631.656
34593 631.776
34594 631.792
34595 632.0192
34596 632.032
34597 632.224
34598 632.2672
34599 632.6592
34600 633.4336
34601 634.0576
34602 634.0736
34603 634.3776
34604 634.656
34605 634.8112
34606 634.9744
34607 635.6848
34608 635.6896
34609 636.064
34610 636.1648
34611 636.2384
34612 636.3728
34613 637.0496
34614 637.1536
34615 637.2528
34616 637.376
34617 637.6752
34618 638.2528
34619 639.16
34620 639.8224
34621 639.8224
34622 639.9504
34623 639.992
34624 640.12
34625 640.8672
34626 641.6256
34627 642.0112
34628 642.0496
34629 642.392
34630 644.2224
34631 644.688
34632 645.1072
34633 646.0368
34634 647.0112
34635 647.928
34636 647.9968
34637 648.1568
34638 648.6976
34639 649.184
34640 649.4272
34641 649.856
34642 650.4176
34643 650.9136
34644 651.3168
34645 652.1984
34646 652.2912
34647 653.5424
34648 654.0944
34649 654.1648
34650 654.7872
34651 654.8688
34652 655.248
34653 655.8032
34654 655.872
34655 656.6224
34656 656.6976
34657 656.7408
34658 658.8336
34659 659.1968
34660 659.24
34661 659.504
34662 660.0576
34663 662.1424
34664 663.008
34665 663.752
34666 664.0224
34667 664.8224
34668 665.2128
34669 666.4272
34670 666.5184
34671 667.1056
34672 667.4768
34673 667.5472
34674 667.7072
34675 668.0816
34676 668.1392
34677 671.8768
34678 671.8896
34679 672.2432
34680 673.576
34681 674.2992
34682 674.992
34683 676.5168
34684 678.4432
34685 679.4128
34686 680.1904
34687 680.6016
34688 681.1568
34689 681.1568
34690 682.0128
34691 682.24
34692 682.8688
34693 683.1456
34694 684.7776
34695 686.3984
34696 686.6816
34697 688.9744
34698 689.2
34699 689.3152
34700 689.776
34701 692.8192
34702 693.7264
34703 693.8912
34704 695.256
34705 695.5968
34706 695.8048
34707 695.8848
34708 696.1712
34709 696.5056
34710 699.56
34711 700.0336
34712 700.0416
34713 700.1776
34714 701.0304
34715 701.3664
34716 702.1424
34717 702.9488
34718 703.5008
34719 703.7296
34720 704.088
34721 705.128
34722 705.7712
34723 706.2432
34724 706.7936
34725 707.648
34726 709.4864
34727 710.5088
34728 710.6688
34729 711.136
34730 711.9872
34731 712.4048
34732 712.8752
34733 713.6112
34734 713.8944
34735 716.5968
34736 717.504
34737 717.7328
34738 717.7632
34739 717.8368
34740 718.8224
34741 720.3696
34742 720.6608
34743 721.2608
34744 722.272
34745 723.0896
34746 725.9776
34747 727.1888
34748 728.184
34749 730.4128
34750 730.5024
34751 730.5024
34752 730.648
34753 731.9168
34754 732.9856
34755 733.8576
34756 734.3264
34757 734.4112
34758 738.0832
34759 739.2304
34760 739.3696
34761 740.3344
34762 741.528
34763 742.7904
34764 744.5552
34765 744.896
34766 745.2272
34767 745.8656
34768 747.2288
34769 748.1344
34770 748.1552
34771 753.064
34772 753.4736
34773 754.8
34774 756.1008
34775 757.2048
34776 757.4096
34777 758.8624
34778 759.208
34779 759.8784
34780 760.0304
34781 760.0992
34782 760.1152
34783 760.6384
34784 762.0144
34785 768.5872
34786 768.5872
34787 768.7664
34788 770.6096
34789 771.8176
34790 772.8688
34791 773.7024
34792 774.8032
34793 775.448
34794 775.7488
34795 776.6288
34796 776.8592
34797 777.0672
34798 777.6544
34799 778.4832
34800 779.2816
34801 779.5088
34802 779.6208
34803 780.1728
34804 780.3216
34805 781.6192
34806 781.8496
34807 784.1072
34808 785.6832
34809 785.9296
34810 786.4816
34811 786.952
34812 789.5616
34813 791.4928
34814 792.4048
34815 792.7728
34816 793.376
34817 793.4592
34818 793.8272
34819 793.8272
34820 794.7776
34821 795.7024
34822 796.4816
34823 797.36
34824 797.9168
34825 797.992
34826 798.2704
34827 800.1904
34828 800.768
34829 800.8
34830 800.8
34831 800.8
34832 800.8
34833 800.8
34834 803.2384
34835 804.792
34836 804.8832
34837 805.3664
34838 808.2224
34839 808.5168
34840 810.3696
34841 810.4912
34842 810.5632
34843 816.3792
34844 816.6272
34845 816.9232
34846 817.1904
34847 817.2304
34848 817.2832
34849 818.2944
34850 819.888
34851 820.3088
34852 821.88
34853 821.8896
34854 822.1136
34855 822.8592
34856 822.9888
34857 823.1568
34858 823.7536
34859 823.7792
34860 823.8608
34861 824.0816
34862 824.2528
34863 824.8352
34864 825.248
34865 825.5504
34866 825.5792
34867 827.0528
34868 827.5264
34869 828.808
34870 830.0832
34871 830.904
34872 831.6496
34873 831.8
34874 831.8848
34875 833.1888
34876 834.4352
34877 835.5808
34878 835.7808
34879 838.2112
34880 838.3456
34881 842.5024
34882 846.2976
34883 846.5872
34884 847.3792
34885 847.4
34886 847.7904
34887 847.8256
34888 850.7968
34889 853.52
34890 854.4816
34891 854.8224
34892 855.8784
34893 856.0448
34894 858.7968
34895 864.3376
34896 866.5328
34897 866.6832
34898 867.6064
34899 868.9792
34900 869.2096
34901 869.5968
34902 869.6928
34903 871.9904
34904 872.3776
34905 873.2352
34906 875.0704
34907 875.1344
34908 875.3488
34909 876.1712
34910 876.7056
34911 877.7504
34912 882.8432
34913 883.2928
34914 883.6928
34915 887.0608
34916 887.7472
34917 891.0368
34918 894.7616
34919 897.0864
34920 897.2128
34921 900.1248
34922 900.4016
34923 901.8496
34924 902.7824
34925 902.8
34926 903.6736
34927 904.5808
34928 905.2128
34929 912.792
34930 916.0176
34931 916.1856
34932 916.5104
34933 917.8752
34934 920.1216
34935 920.7072
34936 924.1872
34937 928.4832
34938 929.7168
34939 930.712
34940 930.7472
34941 931.7856
34942 935.6256
34943 935.6256
34944 938.3984
34945 938.8176
34946 938.8224
34947 940.2736
34948 940.8208
34949 945.8352
34950 948.6768
34951 948.9584
34952 950.5904
34953 952.008
34954 965.0864
34955 965.0864
34956 965.1008
34957 968.1648
34958 968.4704
34959 970.496
34960 974.008
34961 984.1152
34962 989.2864
34963 994.896
34964 996.224
34965 996.3536
34966 998.8384
34967 1001.7648
34968 1002.5344
34969 1002.5344
34970 1003.3696
34971 1003.7264
34972 1006.5808
34973 1008.008
34974 1010.7904
34975 1016.1792
34976 1016.3424
34977 1018.9216
34978 1022.8064
34979 1022.8976
34980 1023.4752
34981 1023.4816
34982 1023.6112
34983 1027.448
34984 1030.5424
34985 1035.1664
34986 1043.8128
34987 1044.3072
34988 1047.344
34989 1048.0992
34990 1059.7568
34991 1069.776
34992 1072.9648
34993 1073.8736
34994 1073.8752
34995 1076.088
34996 1086.6816
34997 1089.3376
34998 1090.1184
34999 1094.0656
35000 1096.8896
35001 1098.0736
35002 1098.5312
35003 1099.6624
35004 1105.6224
35005 1106.1248
35006 1106.3088
35007 1106.5168
35008 1110.0224
35009 1120.1856
35010 1127.472
35011 1136.168
35012 1139.4992
35013 1140.7456
35014 1140.7504
35015 1141.4048
35016 1144.84
35017 1148.376
35018 1148.8016
35019 1152.3648
35020 1154.2416
35021 1154.5344
35022 1155.1664
35023 1162.3408
35024 1172.3424
35025 1174.2
35026 1177.4512
35027 1180
35028 1180
35029 1183.5408
35030 1185.4672
35031 1190.8672
35032 1192.088
35033 1195.4016
35034 1195.5136
35035 1199.7056
35036 1207.5088
35037 1207.5088
35038 1208.64
35039 1210.4736
35040 1230.3152
35041 1242.3072
35042 1243.464
35043 1244.568
35044 1255.7504
35045 1259.2304
35046 1259.2304
35047 1275.9728
35048 1281.12
35049 1284.856
35050 1295.8
35051 1306.9344
35052 1316.2144
35053 1327.0816
35054 1332.848
35055 1334.5184
35056 1336.6896
35057 1340.96
35058 1349.8816
35059 1349.8832
35060 1350.456
35061 1350.6192
35062 1389.8944
35063 1398.5312
35064 1409.1584
35065 1417.5056
35066 1429.4992
35067 1444.4576
35068 1453.424
35069 1469.4576
35070 1474.0176
35071 1475.2704
35072 1491.9344
35073 1495.7344
35074 1498.704
35075 1499.52
35076 1502.416
35077 1512.5808
35078 1513.1216
35079 1528.7056
35080 1532.4848
35081 1532.6928
35082 1535.5328
35083 1577.6496
35084 1587.8592
35085 1604.7904
35086 1621.7728
35087 1627.168
35088 1675.696
35089 1696.8032
35090 1698.336
35091 1738.7856
35092 1743.3632
35093 1759.6576
35094 1759.864
35095 1781.1392
35096 1792.584
35097 1801.3664
35098 1821.0288
35099 1824.9296
35100 1826.7248
35101 1830.6576
35102 1831.16
35103 1850.3696
35104 1861.3088
35105 1890.5328
35106 1921.7488
35107 1927.08
35108 1974.3904
35109 2049.8272
35110 2105.4976
35111 2150.4992
35112 2238.3088
35113 2242.5168
35114 2375.5904
35115 2562.656
35116 2590.6384
35117 2733.5808
35118 2836.504
35119 3104.4336
35120 3233.7984
35121 3392.7952
35122 4157.8
35123 4314.5248
35124 5223.6848
35125 7808.584
};
\addlegendentry{True Area}
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/map_size_N_rooms_-_area_explored_procent.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\%]},
ymin=-0.032937671956865, ymax=1.07933346085175,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {−0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 0.75pt, opacity=0.5, opacity=0.5]
table{%
x  y
4 0.692641638225256
6 0.660841159657003
3 0.917183471535085
8 0.727973889223476
2 0.874212671359763
9 0.742499961792979
4 0.959607537481088
5 0.683184082739484
6 0.688223328198444
6 0.588660257491426
8 0.107987220447284
4 0.900340167325549
7 0.787449345837675
5 0.848207700250774
5 0.863106476070604
3 0.951844828948408
9 0.502713119326538
6 0.720109277908721
6 0.955884434200683
3 0.957805907172996
3 0.87490416560184
5 0.816255534471853
9 0.315932472448637
4 0.953755979830194
3 0.827463716634528
8 0.748164077692114
7 0.109833641787033
10 0.591108157185753
13 0.616930324122899
9 0.70853978685304
7 0.625394213629508
7 0.296380437002246
15 0.603721005235813
7 0.344754493452191
4 0.392673195284241
5 0.743661337536591
12 0.63596207330692
13 0.211308589994028
13 0.421928055750003
6 0.58808834758345
4 0.957337851830933
9 0.646729348387016
6 0.855418839506562
9 0.375090349350823
2 0.981860063345811
4 0.773260302172554
4 0.666611288781825
6 0.817667166578844
4 0.933606092522077
7 0.264034102012898
3 0.898196392785571
6 0.840264887372699
6 0.444491024810397
5 0.655204939118505
5 0.530346789191555
4 0.963003245632208
11 0.59150521609538
3 0.982873506250344
5 0.78027830613675
3 0.962775055808425
5 0.565933613376163
10 0.0914713252412518
5 0.966191155492154
8 0.791764780754789
8 0.268119891008174
8 0.460129019598224
7 0.657881848077058
8 0.629437025494211
10 0.586000819956479
10 0.469298993689238
17 0.520856369591087
10 0.741586806329396
5 0.954764952945669
9 0.691820715860711
9 0.2521580562246
7 0.637821171634121
6 0.698729038359514
9 0.657931811777966
4 0.780076558512578
7 0.730114036322681
10 0.411789414729768
3 0.950205344401233
7 0.781888727222338
12 0.645489438563043
2 0.95401483392454
2 0.966642317993669
3 0.888599383175582
9 0.471487441130298
8 0.364356103844422
9 0.111000032885001
11 0.0999151701398892
8 0.672782709877607
6 0.9588839608979
8 0.237202472424273
9 0.496730160146318
25 0.136200925656213
5 0.961371726641525
4 0.845148106263516
4 0.739947767176066
8 0.258173733616205
17 0.524418132742394
8 0.832119675456389
12 0.23968687013726
2 0.969372470280779
6 0.482295482295482
4 0.948253012048193
10 0.237919543739079
13 0.765451256664128
8 0.548717453263127
5 0.782995292613471
7 0.791794800111826
13 0.355984081188641
3 0.95254691689008
10 0.881534076868585
4 0.956165309744485
14 0.639476899407213
6 0.636958803245098
4 0.512729990391117
3 0.955810820923445
6 0.953455332679363
5 0.706075491209928
3 0.967482785003826
14 0.437991827540898
1 0.952896
22 0.380517295992485
4 0.955713994063791
16 0.317661963244726
5 0.390954244431066
6 0.663504083147736
8 0.791173615843711
7 0.520430894038634
7 0.647729739659002
5 0.929802716058991
4 0.877525539160045
9 0.452685511624484
17 0.131698573149744
5 0.959677039687397
9 0.367185585800938
6 0.326387288495361
4 0.757150929277195
12 0.360707873400804
4 0.972961373390558
10 0.380481974730475
5 0.784351521258187
7 0.633142782048755
4 0.934367119408928
9 0.824692854057686
21 0.239708813588699
9 0.755217368900187
7 0.162957768427614
11 0.883245623176323
8 0.731809069101781
3 0.856136595564627
15 0.550134235156262
10 0.432702274116532
6 0.413172028427277
9 0.613334274770084
8 0.68806356696362
8 0.283644046446648
6 0.630645444181356
5 0.955300106467927
4 0.64672041327489
10 0.0453058198333385
4 0.85571583583328
5 0.119170412863013
6 0.418130731230578
7 0.490950627689305
9 0.674122982212928
8 0.620217478856222
8 0.453569258323472
17 0.237671780121445
3 0.967334656905323
4 0.615326605301098
1 0.95375445327487
5 0.927292704643189
8 0.303948635634029
5 0.810886622948334
12 0.467637576431351
6 0.719092021889401
9 0.680282601751761
5 0.432423515296941
12 0.407078648230338
3 0.964188927603562
5 0.552358206186523
8 0.808610749077735
8 0.289796501930134
16 0.493137303271005
9 0.757769876344163
7 0.65303110495888
13 0.569606942317509
7 0.809175108830689
9 0.957547305665159
9 0.383217185142611
5 0.801416980916467
6 0.434482874159205
3 0.855190009399758
6 0.737232185768851
4 0.950320188742838
10 0.401280278230018
7 0.972307512354885
11 0.0774264636719117
8 0.740254950323875
9 0.67551198142088
8 0.68245697461477
8 0.558909993630469
6 0.525280898876405
2 0.955681070030147
15 0.469127954229064
4 0.752187660857416
4 0.361865614607647
9 0.466302268379339
13 0.269112381188081
6 0.240851864925285
11 0.324050601451437
6 0.954407160809559
6 0.659207403418497
8 0.296849734313427
4 0.708974901526742
5 0.463052772637356
4 0.873555376881157
10 0.571056398511308
13 0.633348195428732
8 0.910212625316735
4 0.73841353006896
5 0.767751052223725
5 0.538186552051907
8 0.498765758169868
13 0.365824435515367
18 0.539332628718104
8 0.640521888541676
14 0.489652768391324
4 0.777599720750167
3 0.580267584453436
9 0.447704991676136
14 0.337730308701143
2 0.735968229954614
6 0.905514362750181
6 0.365249217291608
8 0.325630496825674
7 0.723497687854539
13 0.529728046501972
5 0.445561817541388
8 0.423534237368546
11 0.523495607785416
4 0.357934010996115
10 0.337467197155676
10 0.716324088790471
4 0.950204638472033
5 0.950185941875947
17 0.563796470546462
7 0.544749011889332
6 0.8685631421431
11 0.300112280588383
9 0.671008574928542
9 0.759232157666228
5 0.777631609856938
11 0.849279247968489
3 0.866358288168457
6 0.276071821179919
10 0.521362470600749
25 0.403624942323104
7 0.524547856965893
10 0.558344994674074
3 0.953857185035219
13 0.397555558408545
13 0.242561097747035
14 0.592528384812599
4 0.75810937202546
3 0.254436915133914
3 0.668116536725482
2 0.954422207876049
4 0.944869631009196
4 0.50181953799557
8 0.277703364361852
5 0.801367220984056
6 0.374112718668787
8 0.624621854939866
7 0.472513272844743
10 0.76889265476884
6 0.590490218294433
7 0.367607218772142
7 0.8669616116522
6 0.93721305372875
13 0.696082768462362
6 0.236058014999854
7 0.950993760588405
7 0.148809486891641
5 0.957259254766382
6 0.333548516147803
9 0.2723586472079
7 0.651061440564676
15 0.357246169594642
15 0.342317828198047
4 0.716790665661565
6 0.766756137996369
7 0.306814047635635
13 0.268879119168969
9 0.615858167248465
6 0.41067511576895
14 0.179250606779494
6 0.85994159274212
13 0.46355131118245
6 0.373817802503477
6 0.746468056742932
1 0.954992414451874
9 0.906305915523505
5 0.525215152288385
7 0.715784431137724
12 0.615260108455844
6 0.839665551839465
7 0.457073680589551
15 0.508390179129348
6 0.900772681954138
7 0.78350948640874
8 0.504056243971937
2 0.922442491677414
4 0.798067812931985
3 0.618926422952337
10 0.656167334017549
6 0.96698551879899
9 0.888352886693424
6 0.437717241936788
11 0.762951334379906
9 0.396413878754948
13 0.365262787423745
10 0.301764071730552
2 0.950925925925926
6 0.409024525356298
16 0.797862065732102
8 0.486207894990831
6 0.776526620173499
9 0.623021488379156
5 0.634213622165429
6 0.416276457746702
7 0.54871835694953
9 0.287702471578524
2 0.951336146272855
12 0.522498369683356
8 0.59656227708875
8 0.320564317532588
17 0.335490629728786
6 0.759738606466944
12 0.514172104404568
5 0.826265584640104
11 0.66075614493336
4 0.178557099837489
6 0.937418208367198
9 0.453468320172942
9 0.457359891964889
7 0.762834036568214
3 0.964374901217007
13 0.413874314723469
10 0.45849986200693
6 0.535144080996885
5 0.588959838491987
10 0.51050311776759
11 0.46634298334521
32 0.0970270120684783
8 0.873915686768784
5 0.783497229251417
18 0.478792852156234
9 0.145899145558185
13 0.264574719248498
4 0.81907832353499
7 0.467111834813426
12 0.2394033770774
8 0.892433142146362
7 0.756888602244971
4 0.344602676657113
7 0.274836656056291
5 0.442931535877725
5 0.611468277160855
9 0.452160397587992
5 0.767684010350095
7 0.379656890499377
8 0.571054907047125
18 0.342049860221115
7 0.860244841423421
4 0.972350230414747
5 0.262180360114995
8 0.484378232981585
2 0.542211992539386
6 0.737964147340711
10 0.679749439777746
19 0.468030601058909
6 0.690074954768674
10 0.592938556119956
8 0.719281609740371
15 0.136174990017216
5 0.964304717985101
19 0.503462044375597
5 0.952247110034881
12 0.260794909788198
4 0.67861569681347
9 0.650475326040224
1 0.973056
7 0.764200690163235
15 0.20444135042325
2 0.964535103711603
8 0.532126492640933
3 0.951200230886025
3 0.973379231210556
15 0.344654955012716
10 0.172044135334414
3 0.804276804276804
7 0.608190306458487
8 0.622693700630222
9 0.679746418574016
8 0.401691999305523
14 0.312218726560547
9 0.637041484716157
11 0.534925832905491
8 0.61892948796285
5 0.588634825485836
10 0.323698650452321
5 0.593594501718213
8 0.617317913970825
13 0.215487363045091
6 0.432298893025763
3 0.915651544083756
10 0.259685435420451
8 0.504419956405909
14 0.853787950142853
16 0.105990077958894
6 0.916859986529971
6 0.900840116658686
7 0.176947485083578
11 0.626103339521466
8 0.495582621699264
2 0.950746742929774
4 0.931810963602871
3 0.84198550984971
5 0.840477593584258
9 0.281152996833031
5 0.753370729564424
7 0.599307271229957
6 0.821405947484409
13 0.127978080157854
14 0.421686260018015
6 0.449643755030656
8 0.68481281978463
4 0.468600141043724
12 0.778514708907632
2 0.865499138066134
5 0.950716261147882
4 0.737408370773232
5 0.799893831616944
13 0.482662372517445
5 0.937722056601462
6 0.831003217315004
4 0.89242681626042
16 0.741801326306079
7 0.274725691117643
6 0.688628476035672
7 0.426896621827669
13 0.287780828588046
4 0.959798994974874
12 0.710238896766721
7 0.48027293866504
3 0.815331632197855
12 0.275520803948054
14 0.472874192605194
5 0.599934047815334
9 0.851891547904141
5 0.741775998456492
14 0.494389305487004
8 0.771933387489846
11 0.553200062680486
2 0.903819953436234
15 0.369503367306515
19 0.32055026565904
11 0.26259255485361
11 0.51343392331279
16 0.416093493213221
1 0.979913043478261
7 0.181463760411129
5 0.95579067572449
6 0.951003615509288
12 0.438956276788208
5 0.663393756294058
8 0.624331432807894
7 0.73995706205359
12 0.715013381680048
5 0.954468085106383
8 0.660266191289109
7 0.964390203126306
3 0.952422907488987
8 0.398841396586817
4 0.746545777076969
18 0.621653801123172
3 0.951426096441978
5 0.924944559149652
7 0.749909372860193
16 0.384163753527355
14 0.372775048066652
8 0.380259136498644
10 0.894536968590106
7 0.491879638972204
5 0.958585095669688
16 0.386994772408517
4 0.95805210243185
9 0.337145381132764
5 0.473257501720379
2 0.906019656019656
3 0.958189152846257
8 0.940249971722656
5 0.907083392126429
5 0.814606221324241
11 0.485701323251418
6 0.823663366336634
6 0.848024125149212
3 0.928251318101933
4 0.656334738633889
9 0.180485655105548
9 0.463475231571083
12 0.197806400293704
4 0.859087197169041
7 0.271934471031682
6 0.7830685686497
4 0.659913318384584
17 0.377228381172741
6 0.502464927601555
12 0.198792335717177
7 0.771164854427433
5 0.674793972789779
2 0.969050371593724
9 0.566967953985209
5 0.963202341392031
4 0.954809016452852
9 0.315000212648322
5 0.957282287442436
4 0.957272817657586
4 0.563167509836987
7 0.952468436070828
7 0.57501968978019
5 0.595365233300114
5 0.361213835109854
8 0.335189206546171
13 0.27054399299614
8 0.487170296653946
9 0.347573089574761
8 0.490880454385951
6 0.95225059017239
4 0.951890705050012
3 0.851935561987569
4 0.721901152692247
12 0.448839544744477
5 0.575897344109265
3 0.762948207171315
6 0.680676120127244
15 0.230894457860149
7 0.81862147982874
11 0.489353163953751
2 0.541517512458763
8 0.899719744217257
7 0.861977624731216
17 0.495048854801429
1 0.9616
8 0.542753751549966
6 0.828362464360977
8 0.64328375211561
6 0.532011537325975
12 0.494073348642442
5 0.167949676681476
5 0.194067023689811
3 0.797737972212654
3 0.83184099183312
4 0.953399518652226
5 0.493183046707642
3 0.959881762379665
11 0.618114680841056
6 0.96269785260611
2 0.972286597141754
8 0.707087748897207
7 0.154955967772157
1 0.954097024052181
5 0.933120816066305
10 0.320650160013475
6 0.492948315547186
9 0.191578260569521
5 0.60355744397234
7 0.278384835107764
8 0.569209565157467
7 0.606493287529769
17 0.299417908225041
12 0.526707091266308
4 0.950302616997698
0 0.886702908508342
24 0.0374079277898412
15 0.487009219555975
5 0.350434107846152
6 0.399830371158033
6 0.580188154430035
15 0.672088418202408
13 0.500119090151244
10 0.438458808218638
8 0.41125890627205
5 0.621917191719172
19 0.613695386115561
3 0.446483445141744
2 0.910473494595986
5 0.456719874286659
15 0.443453107029589
4 0.421217391304348
5 0.288381631552057
7 0.539145584552285
7 0.563147339212616
8 0.443861013097303
3 0.960200106251107
5 0.58666787922881
3 0.948544093178037
4 0.790341326564692
11 0.713111113125618
13 0.526029285443177
4 0.329479443840648
7 0.501251778743351
7 0.6072784908475
4 0.521173362305242
8 0.340227088402271
8 0.951061791473735
13 0.281823637118986
8 0.879389284446189
7 0.328279569892473
5 0.991791744840525
17 0.205716278606304
36 0.212625538658784
2 0.96767965077233
9 0.410903704376351
5 0.913479462621328
18 0.407171483929188
6 0.754306550987049
5 0.805837708285779
9 0.698853279422
11 0.495286219152836
7 0.142673891616323
7 0.925520996028381
5 0.607939187325544
5 0.882754994742376
6 0.399052464228935
12 0.53412318766828
22 0.161845558944215
6 0.956640300152784
6 0.41834575008466
9 0.723043324603772
6 0.718067140001379
2 0.890775269872424
11 0.223543673833982
12 0.44700367393614
15 0.181506755272408
7 0.6043888616181
3 0.966170562454346
14 0.53330498677899
3 0.927728715330482
8 0.696590909090909
10 0.34136578990361
15 0.631768051605743
6 0.950351053159478
1 0.980508729680915
6 0.738736832204665
6 0.85396087081615
13 0.265492953360777
15 0.182371139003915
14 0.255734942195558
6 0.922038272692937
4 0.907485110990796
8 0.862738284352661
4 0.943324514662593
7 0.75415016121603
9 0.781111233439759
5 0.662178733840887
4 0.917088886441238
7 0.757780608079423
10 0.409965601965602
5 0.963630796448134
6 0.516873970408209
8 0.491299480138514
6 0.740908305992057
6 0.474143791639599
5 0.623319776659544
7 0.869757745668895
15 0.505759639363131
7 0.65750612427975
14 0.386529796653998
8 0.181769024395316
5 0.951091289078491
5 0.555574870829108
11 0.658276372795172
11 0.25496706474589
25 0.241980030001191
9 0.607261177471809
4 0.698869090823948
2 0.896915975191867
9 0.525378787878788
12 0.798412658163653
4 0.85854039370016
2 0.965906652360515
10 0.173243524451016
7 0.685923871391555
3 0.610698233278448
5 0.950217885562713
2 0.844809571462209
10 0.603987886955745
2 0.954071123367891
12 0.40302323711506
9 0.351183443734983
6 0.784726003490401
5 0.787436846434027
3 0.908873334838564
2 0.958502157812412
6 0.963897403652178
7 0.926404436684811
5 0.472985237980833
8 0.776559494366584
5 0.913068467562325
3 0.975172742435073
7 0.950802528077115
11 0.501659008100968
5 0.570652822532522
29 0.401927033384972
7 0.671735768466014
19 0.537629866834311
13 0.373029255543377
15 0.443341903406073
6 0.911763267302519
7 0.597215402959949
9 0.501496951989323
2 0.964509143407122
11 0.379677986995267
15 0.564130376560073
1 0.955456
4 0.621751886001676
17 0.381498896656974
5 0.951052039832959
9 0.594757088630168
10 0.68478788579355
6 0.603284035314626
9 0.479902958209422
2 0.960821484992101
5 0.820041518899749
5 0.786906153682644
10 0.852754853953361
10 0.556891227152471
6 0.651448258982783
8 0.3889554806594
12 0.446549423601678
5 0.648825122292103
8 0.93000354861604
4 0.957809150553234
12 0.428822586957585
3 0.930670805092798
3 0.838608597096521
8 0.432091665828026
9 0.595902176968485
5 0.930348072551753
10 0.574109988983509
3 0.956608202386386
4 0.867182121484934
6 0.422690664840719
6 0.94340205124687
11 0.691549140590568
4 0.802436056746402
8 0.5280900688743
5 0.898111281265952
7 0.441680567139283
11 0.496525032824863
8 0.302089314899068
4 0.319836582800744
7 0.609190280217044
6 0.429152731326644
6 0.537048695699778
5 0.446164906265553
5 0.937567145229026
11 0.611571042278069
5 0.707760354497441
11 0.466739934229583
4 0.667853383483852
3 0.941039794608472
11 0.96019248696178
5 0.68632885846032
8 0.332733769671303
7 0.166327050433011
4 0.635145556198188
8 0.292906130787351
6 0.788822585639091
9 0.423189844542075
4 0.953248563805495
8 0.367083333333333
5 0.909492847854356
5 0.812498774822104
9 0.638797686053784
3 0.982296557120501
3 0.320426195426195
5 0.92946857206654
10 0.621039434693412
7 0.862054480240411
7 0.729255490956072
6 0.956240239458615
13 0.122729176575822
9 0.249716483696351
2 0.924029598043519
3 0.964667512230477
6 0.735669069808335
5 0.816633744295348
6 0.422534399538938
17 0.441830368497434
6 0.946674466744667
10 0.513809196702764
10 0.950928832538356
3 0.646912200782156
6 0.532781764045492
4 0.958619210977702
5 0.960459465429644
6 0.803345515884172
23 0.384892829337274
20 0.793687218078943
7 0.656671775876017
17 0.713119348785065
3 0.804405244788228
6 0.574159636356834
9 0.6362109433881
3 0.901544199437283
2 0.960203845262914
6 0.245358312390526
15 0.244526616055662
5 0.242189978264701
8 0.54151550912773
5 0.952550733839654
8 0.638925248343531
1 0.954257708801307
15 0.570589130186742
17 0.227140092156843
2 0.413227175423442
10 0.681320624306817
5 0.730590039644645
13 0.723548968904148
10 0.496038635144093
5 0.849901378283861
10 0.531943186962426
6 0.606554659002984
25 0.213517513746918
4 0.808801665179899
6 0.509697959375477
11 0.74936861853736
11 0.221855208028841
3 0.951133949305796
10 0.627491997529062
5 0.779251359119083
6 0.898547518985475
6 0.957498088494398
8 0.683512746877147
1 0.952384
9 0.594281516641239
10 0.867147998971634
9 0.26907459486449
5 0.670710635191044
4 0.951351237315668
4 0.973767705382436
5 0.721880778853475
8 0.51278009853737
5 0.951457840819543
6 0.952545708481463
9 0.627591701575406
2 0.958278514620299
8 0.245601913366994
6 0.88570843967736
5 0.435007287663972
7 0.816269957619213
0 0.952483776086652
4 0.380803854444022
1 0.953856
9 0.951682168367897
9 0.686982601643433
12 0.555439587947288
9 0.956209560730569
12 0.365223665223665
6 0.876433602666256
13 0.418409799111583
7 0.291916930440825
4 0.845164027149321
15 0.510451678991005
5 0.752858263960484
7 0.276074549670055
11 0.702351737116068
6 0.733144104803493
5 0.591160710331695
4 0.951935263722336
7 0.564414590081737
8 0.510723111320311
7 0.853896875371272
11 0.768949139125272
6 0.640959548676547
14 0.477777334874636
3 0.605511221945137
12 0.563542414238553
6 0.688800675425474
5 0.744625595152215
4 0.788589675359234
9 0.748986353420912
2 0.955188097168847
7 0.55440605193212
4 0.814564780235564
3 0.960099958350687
9 0.769238878347038
10 0.688557275927599
11 0.856730844181152
6 0.543751652807569
18 0.617862268752917
4 0.816074446941694
2 0.953479811993884
4 0.404357792854331
3 0.86605775541457
14 0.619468367625524
6 0.896257558424579
4 0.729427254772877
14 0.544712334101308
4 0.962524508897192
21 0.360059775840598
9 0.952299483154671
7 0.57055387583038
11 0.253002932880013
7 0.713230481533427
13 0.744064715971636
7 0.280077043748978
18 0.276272560340121
11 0.450981368580555
2 0.972922390793613
7 0.753158268275373
17 0.362254611279298
6 0.188599969626917
4 0.805501365587203
7 0.790882854063076
5 0.868767050232806
5 0.903515128093651
5 0.828482723191352
6 0.635480794242608
3 0.965779332001142
11 0.472062947306743
6 0.502093711645369
6 0.927182457592056
8 0.381650837168315
14 0.414719661478011
7 0.312682102381718
9 0.272236413602741
11 0.344926086164355
4 0.310961793277561
6 0.7381385950908
6 0.812777819633843
2 0.950958702064897
7 0.478183480059653
13 0.394030465507786
3 0.958835042335021
12 0.149721789981258
9 0.788880937135109
5 0.885065963060686
3 0.9488056783407
9 0.304801516009155
10 0.182171936630721
2 0.951711675534585
3 0.922367263127017
10 0.719208999068568
7 0.766612840086123
9 0.221171218252131
4 0.955607690198349
2 0.950918635170604
19 0.332345523604719
6 0.655814202243585
3 0.966041021671827
4 0.911233064654433
3 0.951324439288476
5 0.768940072001114
6 0.58529686338303
11 0.366715166366734
6 0.513490113961261
7 0.408350289919373
4 0.520058537206121
8 0.32207531469178
5 0.63152533740769
5 0.890373861358281
2 0.966810731468645
1 0.952620689655172
3 0.952648475120385
7 0.305807675470597
6 0.773604571757179
13 0.359755003140985
7 0.588601830992666
6 0.534656288183916
7 0.919450865027667
7 0.906949889897417
16 0.488865479311105
10 0.739426812284688
1 0.971220779220779
10 0.229030781553954
3 0.910377954746555
10 0.541482360556694
8 0.691413653065171
8 0.117690048766228
11 0.656329282141735
4 0.864167208456741
4 0.955599773707107
6 0.336351901499355
2 0.964755697621321
6 0.350937180506645
7 0.729707809088073
8 0.18423023614184
11 0.712484877451346
10 0.564760266609331
9 0.282154134541357
11 0.309516878442699
4 0.745097501063523
6 0.86977082575482
7 0.261317957552532
13 0.310286677908938
5 0.634984467936523
16 0.851561323989363
9 0.370224335433659
11 0.701269014202874
5 0.792890091981328
10 0.466427282697138
11 0.823351269502204
2 0.951825823342979
7 0.651100907011082
9 0.12277388611959
3 0.879512401750835
17 0.505148723770507
0 0.950276676739531
5 0.803827751196172
1 0.976
9 0.663688268120383
21 0.397427935263647
6 0.919276282242892
8 0.788922100446511
6 0.540387336060873
5 0.61594277657416
2 0.817031569807108
6 0.594113832185541
8 0.210528457973168
10 0.833221891273074
9 0.323979591836735
18 0.183652982123663
6 0.603241516257502
6 0.762825597598885
6 0.366340281418713
10 0.0912153716115668
1 0.978816
2 0.528458479748474
3 0.953463203463203
4 0.837709740684245
9 0.375883079570848
9 0.434451459255431
4 0.950357703716629
2 0.950037729854244
9 0.554447316121929
4 0.951588502269289
6 0.464535860597708
11 0.280106272680145
12 0.694929834937362
12 0.337455005083395
8 0.71590174531351
5 0.954976908715732
5 0.81259109167822
18 0.0838651498335183
5 0.861685712368898
6 0.65657254292645
4 0.740103151862464
6 0.754822373640227
2 0.93430043687689
11 0.452729471380859
4 0.469870561483295
8 0.122535030915011
3 0.955078899373563
10 0.768320402280606
8 0.703879908655353
6 0.404429725667042
6 0.604453808806016
8 0.298764622280529
6 0.728749241044323
7 0.492673583774955
13 0.121540485852342
5 0.695188631070259
7 0.737612457935581
13 0.244547237204121
24 0.792458748020593
10 0.193569637740483
7 0.867857035500646
11 0.935421028916748
2 0.950621746674378
11 0.825274808091901
4 0.84710583725814
3 0.956484596080944
11 0.350331445406751
6 0.546116087629161
14 0.716862332192682
7 0.724637815063937
5 0.669333333333333
2 0.888623091535918
5 0.634137211913801
2 0.846259258050834
54 0.516904532141466
15 0.43339222614841
12 0.120074064376157
0 0.956362652511692
6 0.716502638287781
3 0.832822280493994
20 0.0505368449554278
6 0.777257548513649
5 0.858611373470688
9 0.43296645569084
6 0.580482180635547
9 0.377915644688116
5 0.588023022108533
6 0.366959183673469
14 0.668303436171213
6 0.635405834695067
11 0.346607200618418
9 0.449203260122035
7 0.543604964921748
2 0.951505282389388
5 0.734254001032524
16 0.583671853739393
21 0.55199081808021
9 0.506232023010546
9 0.277397639101784
8 0.799349806681205
5 0.673168859824441
8 0.43874957777742
8 0.571677813317825
1 0.955514941768903
8 0.94565564351379
7 0.68769592476489
3 0.951880954036576
6 0.92985557014443
38 0.14210375549957
10 0.497837457931799
14 0.533281695067713
9 0.477641352129756
7 0.665061694948649
8 0.84529267512528
4 0.912333277055546
5 0.846734917006262
4 0.963237102247578
1 0.952064
4 0.963206776893244
8 0.49143212061396
19 0.109931527848748
9 0.67842342971551
9 0.658248347704294
12 0.315932503317955
10 0.220872893206742
8 0.521190946377032
15 0.313104306639162
10 0.340849645135348
9 0.628147153197523
14 0.461375373742865
14 0.586653250229577
4 0.678080286782657
7 0.441498947002757
6 0.691334546804676
2 0.955619596541787
11 0.589479640254919
12 0.384341398412685
9 0.582138432430875
6 0.634639594996384
6 0.576915013011359
1 0.96576
8 0.494130563297019
4 0.797144617912901
19 0.316728582686029
4 0.959323399113975
10 0.326319440430083
9 0.302398232881035
1 0.950350289369479
4 0.972479484173505
8 0.485539401507381
3 0.653906200216657
7 0.784842319430315
12 0.320402823641663
18 0.460035266552332
12 0.549405439171854
8 0.413902479165732
9 0.364888228335709
6 0.27836804079898
7 0.822043892196623
9 0.847977156659059
5 0.962323484039397
14 0.970892821234667
4 0.906953357833726
6 0.422533702348005
2 0.955218905104082
9 0.850469900939802
6 0.628380165289256
12 0.387093745109291
1 0.954977967941759
2 0.95264
8 0.796118649997238
12 0.588204949794258
5 0.595631946239338
8 0.927424033650011
5 0.950318295045668
8 0.544295093239902
9 0.234660232196774
5 0.968618821310354
6 0.659171075837742
8 0.170094840922849
9 0.773248772323886
10 0.102416058278061
11 0.837422291296625
7 0.429570694817026
14 0.219991395382188
8 0.726622233120082
5 0.647902577023383
24 0.216497358536562
9 0.486756663734751
6 0.675568630712296
7 0.320634387446615
4 0.954174922162468
8 0.412991733410531
8 0.84443833545239
5 0.968495759044487
6 0.3205661670888
12 0.474933627889851
9 0.564881891346067
6 0.555005561055501
6 0.35408481163082
10 0.75980951370281
6 0.915071656430034
8 0.836922600208052
5 0.713294212869284
5 0.957730232558139
3 0.960309819709435
9 0.364826347762962
7 0.44319228583188
8 0.451064349022174
19 0.12437135707905
7 0.728782916284554
5 0.95681517840287
6 0.671285483291412
4 0.614084596922008
5 0.809110371075166
10 0.271883937519861
2 0.954524331142535
3 0.804931016862545
12 0.121804725564924
11 0.514145565822633
5 0.70624962538211
6 0.887739387028133
9 0.358223442789839
5 0.596482485353818
26 0.285854855655392
6 0.953180390965259
7 0.267761715960302
9 0.369884156690321
10 0.0527982374468791
13 0.219464075382803
4 0.987128998175007
2 0.951872770511296
8 0.759280325709496
10 0.293178986710963
3 0.960622089606221
5 0.8914855206865
8 0.90280819521298
7 0.959242045048266
5 0.503356527185828
8 0.804929563818862
3 0.959067882472138
8 0.515475938096248
2 0.960200516481847
13 0.161051361514999
6 0.567356524291795
4 0.876675660781128
6 0.582458700782511
9 0.169107331452261
8 0.298370925675941
5 0.220219072164948
7 0.742897489734109
6 0.745150488418633
3 0.982439335887612
6 0.29823974746529
9 0.378168383767211
8 0.467792562574062
23 0.215740249298867
18 0.557840243302473
3 0.951455841488462
6 0.863816173864736
4 0.942192670384813
10 0.648227766339671
8 0.944771468144044
8 0.959618859865287
9 0.454274275845828
7 0.750749417120018
15 0.535398783468819
10 0.704630650496141
9 0.171951294888436
3 0.954124739948202
9 0.770215804506506
8 0.362938236952901
6 0.540482191087866
5 0.964386635638298
1 0.972496371552975
5 0.258859887802748
10 0.651008265228162
1 0.9568
6 0.722242944175059
10 0.520243735589957
9 0.439549510019014
8 0.521732173217322
5 0.750743906299462
7 0.518253849075604
8 0.166498759331637
2 0.95658424836085
8 0.639110452186805
12 0.667005194653593
3 0.621569075937786
10 0.92941877981421
5 0.32127526478138
3 0.950392844562204
7 0.547043883999764
8 0.340819553506821
5 0.584547389098052
9 0.0729806948395704
8 0.411181990169888
3 0.91739478171639
2 0.840670822412694
8 0.479066007045371
4 0.90946140472229
4 0.630797415871179
17 0.325177652014808
2 0.959151429623267
6 0.926810853322847
7 0.825543857372289
4 0.833999771506912
12 0.51692463474613
4 0.768015642850866
9 0.410074862062117
11 0.417680696146333
6 0.31614746110159
2 0.953006386311604
5 0.770984727549975
7 0.501213359171773
9 0.511670689820181
8 0.959196764249951
10 0.465262122392097
10 0.368130522621064
8 0.406816551903991
5 0.306068251228257
3 0.961090282703415
6 0.404050726994008
4 0.947998969426314
14 0.386824008476513
11 0.384827418247836
0 0.959755695785499
4 0.44752350461859
4 0.755260243632337
9 0.64539467581857
8 0.84378549650266
9 0.302475757315713
7 0.492256247069903
12 0.648400214622575
6 0.958419697255197
4 0.500112671824532
8 0.306221917081892
4 0.967110777145169
2 0.953590988138189
5 0.69441355355108
3 0.864719150574902
4 0.951655923538564
6 0.79985799236709
5 0.684154044691978
4 0.777914379802415
6 0.743407074115735
31 0.957832981941516
4 0.847659266409266
10 0.231149186718976
5 0.592552383020302
2 0.839569297401347
1 0.971149606299213
7 0.541151949570434
2 0.951947556008147
9 0.194082581038358
5 0.898636783733826
11 0.38591267858927
12 0.410495278398182
4 0.955468558845119
6 0.957522123893805
4 0.739898782093483
10 0.173846414489896
5 0.716413471218084
16 0.222828393577138
6 0.514816418695289
14 0.502389043352899
16 0.39023021053782
3 0.574187831363302
6 0.549092350825522
9 0.660015824417765
7 0.439247434435576
6 0.400017329091832
9 0.117110947213149
16 0.529328680624792
10 0.572165208189865
14 0.307093556574787
10 0.553553090404343
5 0.656025676421866
4 0.913501415311698
4 0.952662630980549
7 0.818245557803642
21 0.253418868479214
4 0.945744069605188
8 0.950267001222415
6 0.642616456445517
4 0.822010616983042
5 0.291227409638554
4 0.31992610923286
3 0.957163353146137
16 0.0422863044763608
5 0.612458327624789
5 0.574923705581131
2 0.961799027068971
3 0.715037918760354
7 0.3485358169426
8 0.801029828088459
5 0.670182229091712
1 0.971083148285221
4 0.348114285714286
4 0.906663810301659
7 0.882238803840721
7 0.274644368047837
2 0.955547616617332
10 0.546361872422993
14 0.630589720437272
5 0.651938561472359
7 0.396340820657131
15 0.650277208930623
5 0.857498759026327
2 0.967762418795487
18 0.47489277690789
12 0.951614352192896
6 0.664207288097441
3 0.428664529079013
9 0.888978628230616
10 0.607113268982525
8 0.479827989042862
10 0.675913944857594
5 0.45755656752526
10 0.226588459031807
6 0.50920495444152
6 0.468234117058529
6 0.82099190944382
35 0.523655782244291
4 0.87673357204095
13 0.520316535171891
8 0.958490646988159
5 0.887072835887351
4 0.951886505400882
15 0.2512270163358
5 0.376474967429741
11 0.773783942176206
6 0.693001866425507
9 0.383677001909524
0 0.950705882352941
6 0.901218832151677
17 0.21031984439038
5 0.953763513972938
4 0.953288474061211
7 0.84762723790165
1 0.960646071016536
5 0.910322848829153
8 0.275421317574962
10 0.377795042100022
11 0.727231946105899
15 0.585970349512912
6 0.624986401852456
6 0.794797000929107
3 0.888338104214666
6 0.578375171154724
5 0.795744801485492
5 0.127889932707042
10 0.430484259756068
8 0.763597304950688
8 0.788035932350826
11 0.547801332619707
8 0.556112618656122
5 0.775650955226083
8 0.333272859216255
9 0.181909467644246
9 0.211086784921734
9 0.861401979057508
14 0.684009636988712
4 0.75113617696983
5 0.745043349687479
16 0.707044398140728
7 0.41051074842867
8 0.688913260465059
4 0.797562087035771
10 0.373944521206539
5 0.871578055340629
12 0.827692515414735
11 0.523521238586741
16 0.614153815755202
9 0.534459211885014
7 0.732073670934976
5 1
12 0.327104144711127
5 0.915996219957602
9 0.60348728575287
5 0.809961895539041
7 0.243036342636117
11 0.726286647907779
3 0.96919222696188
6 0.693268261630683
12 0.39392278803662
5 0.727995955330191
4 0.980970249262932
17 0.316354021153462
19 0.402672628750733
2 0.976949535397094
8 0.917517605633803
5 0.741297895304911
8 0.301318222200879
13 0.126794885734936
6 0.721831471521169
4 0.779440697020798
9 0.220178146667341
3 0.917268304166994
4 0.976461880088823
9 0.460774347207296
11 0.428085200538849
3 0.970658942795076
10 0.426870436023108
7 0.395822355666465
5 0.546578891622806
9 0.393287225386493
9 0.679413627887472
10 0.692814503648021
7 0.579330246060271
3 0.954616623930654
4 0.386207672404095
23 0.262093546584508
3 0.965233302836231
3 0.95783840229735
7 0.889312375972533
9 0.919188305050092
6 0.634018474877443
7 0.861114431190687
5 0.669639919575946
5 0.75350709233715
10 0.395857974334401
20 0.469664251646452
4 0.600575583156619
4 0.92175034546292
6 0.641096612626862
12 0.68201791224239
14 0.391060063968814
7 0.688641365522571
7 0.714102124742975
14 0.236163579097726
10 0.540397079093229
14 0.327654031750472
7 0.83424349502088
4 0.953843972301657
2 0.95086318205729
6 0.315600842513867
6 0.454632688889616
5 0.550819413803971
9 0.801618275195769
10 0.385569656820584
9 0.544961461604339
8 0.260286151618196
6 0.340366923406076
8 0.490731998689763
6 0.853856800327492
4 0.954650679646228
4 0.952531478847268
0 0.957178680720843
7 0.267517912805328
8 0.738017694576228
13 0.579347813898202
13 0.379035765770244
12 0.655888956929986
8 0.511672765663574
3 0.90207301980198
10 0.452843064996042
8 0.786909148227691
9 0.499207017891659
5 0.948153873595339
9 0.374510424590032
11 0.439715223657521
1 0.950227178851714
4 0.877859270744412
1 0.963968
5 0.921001233552632
27 0.317689350856365
4 0.83338694113863
6 0.819472868217054
6 0.603605472757242
3 0.976864510158583
7 0.744141559062649
6 0.957819842913011
6 0.498163353500432
5 0.472371625735742
7 0.589026142131018
8 0.709169063915617
8 0.728825774975844
9 0.826369004286985
2 0.959195647535737
6 0.839121251742123
9 0.277438545878519
6 0.581942736694186
9 0.477708609656214
12 0.530712440354152
10 0.0576788730963178
11 0.414134612686923
5 0.371148002764701
5 0.508383874420264
6 0.819226566080305
13 0.24898640591462
2 0.942470233720417
4 0.799912349045579
5 0.524112006754176
10 0.935876112196619
8 0.522172850656839
13 0.124218077538385
9 0.40702249865135
5 0.806155126558231
5 0.954290565447599
9 0.419995357768353
4 0.540802990302428
14 0.259556167929688
12 0.638226138499637
11 0.0850717574998882
10 0.767427230274142
5 0.349888637185662
3 0.954938123478797
9 0.696683490903612
25 0.340971113742856
14 0.204930386306973
5 0.964530377972333
13 0.483785984743026
9 0.576128178744671
12 0.27597454862788
8 0.336830293262641
10 0.390688274605568
12 0.332835808853784
16 0.246935244512277
5 0.789136156975353
7 0.684621012201813
11 0.478136995336992
20 0.201707945613146
5 0.467080979831274
6 0.414182053308427
7 0.373846324919382
7 0.315200723963701
15 0.207976389815457
7 0.383385343368211
5 0.874165302569699
4 0.733308542645617
3 0.908142623869757
7 0.746329829772649
6 0.626608572297092
5 0.728913219789132
7 0.495089897880096
3 0.949466602413282
6 0.757023780338318
8 0.932495695604536
7 0.564915957918497
8 0.59579600275672
2 0.955490411628191
5 0.847513659312539
8 0.414257106686615
12 0.194722262195999
14 0.145147086256187
10 0.573268487208159
6 0.769938950736182
13 0.458281470133636
4 0.94304072241035
10 0.317875569044006
36 0.164815486802455
2 0.915138007886165
7 0.431604692100385
2 0.972859327217125
9 0.454794187957568
2 0.935010991085757
8 0.579896677652089
9 0.742343309622869
9 0.763729133356069
9 0.551261988894498
8 0.51809886031985
5 0.812114617337686
4 0.69602791547091
4 0.933567407902803
7 0.596637081436229
4 0.860471075194639
8 0.890414733338477
29 0.155184674874439
5 0.586067807696501
10 0.61118635868908
3 0.95257278126168
7 0.550370956200806
4 0.458917922584842
6 0.754628147673922
5 0.581323567878629
7 0.558472286215957
2 0.960404807084124
7 0.731767276700355
8 0.188003865267808
8 0.937834691501746
7 0.428871422571549
22 0.198852924565074
5 0.952608259929321
5 0.768287097618425
8 0.396564579435308
2 0.970799127091344
9 0.531288099204865
8 0.877096975072179
9 0.697114174452522
12 0.388938323210794
13 0.108650160231597
16 0.401321922660999
11 0.403035352934175
6 0.677214385563604
5 0.436260126998029
11 0.132631774289535
8 0.373759848489537
4 0.953193759167889
7 0.755926889740385
9 0.597828873419968
1 0.965146441541291
7 0.440098471161262
5 0.573949035265589
9 0.769642244471476
9 0.610725616273349
7 0.427016054622624
9 0.436232671921718
2 0.890173734093041
7 0.684480055238287
8 0.306904528299184
5 0.95912906497486
3 0.649776386404293
6 0.91770907661167
16 0.40959005147567
8 0.962345960748517
6 0.957432009459553
8 0.787255175297972
2 0.95113751998837
6 0.446353134322382
5 0.715333593445181
6 0.477951236625153
5 0.500190708673431
7 0.563214320208622
6 0.574192635006528
11 0.306119962968377
8 0.296416425242474
6 0.95367976131278
4 0.656516628114216
10 0.743863067074868
8 0.525950810045252
7 0.434747476613075
6 0.769602545017028
9 0.953107772877618
11 0.191464250361684
7 0.697734769490519
4 0.963898111898508
9 0.492427380086192
1 0.956538461538462
6 0.477277995339702
3 0.950483432916893
7 0.717714626687551
6 0.4789044901001
7 0.662903545256486
1 0.951851422834858
16 0.39829246267694
4 0.412661089758083
14 0.167802791828583
9 0.547191715928956
9 0.382449587148233
8 0.86204577603599
6 0.947196363523148
7 0.664893728625081
9 0.604630832250974
1 0.970676897780214
4 0.712928778187995
4 0.788227570652577
8 0.520483437779767
5 0.786707688443789
3 0.900556801289965
4 0.838586751975913
6 0.937541145490454
8 0.633946830265849
4 0.968988307066599
5 0.749977872189768
16 0.408771074585407
15 0.470255996479132
6 0.905770594073444
7 0.565061475409836
8 0.623210063058329
10 0.354230073371558
12 0.30135417537407
4 0.882026910408032
10 0.695751466708666
4 0.956461724276758
4 0.95328773168579
11 0.299570406955806
5 0.869300911854103
10 0.324371348000256
9 0.105327008768147
5 0.522243684770076
6 0.764316279069767
5 0.360680396605538
4 0.912560413310372
9 0.748298257152253
10 0.801539715605471
4 0.96011914281145
7 0.19624330782493
14 0.709155792709765
9 0.567793230646528
37 0.233159298245614
18 0.162192854379594
10 0.661650443621328
8 0.707531720376515
7 0.629182320163385
6 0.753071428571429
7 0.552947285489185
5 0.39864388092613
3 0.735664218958611
4 0.473369870713884
10 0.706843435953003
28 0.451066146018223
4 0.469328748925529
12 0.90816730113215
7 0.565561023024118
14 0.620910502847409
5 0.554781217868159
4 0.950330668245978
7 0.622019635343618
6 0.622217119477293
6 0.671167027684638
4 0.926309624520075
7 0.952679114394468
3 0.867817564537826
4 0.962568951930654
2 0.95935032304379
7 0.446218250716919
2 0.950983032588204
9 0.745154026510667
5 0.938737958653534
9 0.125743748042768
10 0.66803042092317
3 0.90585743711741
13 0.601168688189851
6 0.958926481395792
6 0.653775397156128
6 0.708580080753701
10 0.642313838845176
5 0.950976786448305
4 0.792888626234271
7 0.432659414997886
7 0.716936239147493
6 0.535708781555343
3 0.889285351667319
2 0.952285714285714
7 0.618635170603675
1 0.962638076673164
8 0.946279491833031
11 0.393886292834891
10 0.290524301885455
2 0.95450643776824
8 0.622803074571852
4 0.959330186802655
9 0.48929952165651
9 0.400513425667143
3 0.802122149939999
9 0.462003076673954
5 0.924269183922046
7 0.724793506123611
5 0.96218966846569
3 0.9585375126732
7 0.565580136797535
6 0.401793500377885
6 0.820649983940199
9 0.654638023493361
7 0.624557278601861
8 0.224135979047633
6 0.959289968468995
11 0.809204020146731
4 0.942396955068697
4 0.527095022624434
8 0.557526303980728
9 0.159419540081223
15 0.430958686095203
6 0.538543954003967
5 0.87092154661919
5 0.956150493640487
6 0.835725887879187
9 0.203835616438356
9 0.60126953125
3 0.612377926594052
11 0.322111029948868
6 0.644965111068434
15 0.631885245018267
12 0.518043094440241
4 0.953461498056519
5 0.742589670320297
10 0.861985340200006
5 0.427511973218433
2 0.820569793953724
8 0.475183697462526
9 0.60076411203603
6 0.396223358711499
9 0.678793050770673
2 0.963259118337743
12 0.318903593179532
2 0.966330361332708
5 0.286420452070903
4 0.95758830180724
5 0.665851809096979
6 0.532661188463082
4 0.791250308958017
7 0.467925718566416
6 0.677334133036301
2 0.959052631578947
8 0.4476751907968
12 0.464962103821624
7 0.476332090011985
22 0.0940492596911552
10 0.344684261537315
5 0.940572410292452
1 0.712444824790559
1 0.992368839427663
2 0.960444271239283
16 0.679116297834825
4 0.955223880597015
5 0.842153093324013
6 0.677943437855185
6 0.260222732296183
17 0.378633562295942
14 0.287640139765441
14 0.313855067858024
3 0.882022471910112
7 0.707278443422001
6 0.508100924779728
5 0.801200373886948
3 0.979078777442962
8 0.770171065660532
9 0.693770265344103
7 0.821835766981609
11 0.300825517780383
5 0.319385810886539
8 0.715351464482227
12 0.554621757730005
17 0.420929083271559
4 0.658756198501175
5 0.904976796287406
17 0.400011797051393
9 0.497054685077866
8 0.51200776325339
4 0.329627601314348
2 0.977886836027714
4 0.92703581671067
19 0.176307120877333
1 0.953934407231429
12 0.412583420439013
5 0.958684252343874
4 0.948632185783434
4 0.831504271029391
9 0.545507039743361
36 0.0504658919250385
2 0.95015250908787
6 0.848966888562289
6 0.226619953918505
3 0.956970758259842
3 0.720021703743896
9 0.236809984699754
8 0.649962587296309
11 0.890166686299918
8 0.748628981227589
8 0.430406888592184
9 0.442939008079336
6 0.548199918430907
2 0.951945878086204
9 0.483638489958882
6 0.763879314138199
14 0.501232494514722
2 0.978559398885866
6 0.52108933035127
1 0.960136952800196
8 0.691693324576828
5 0.95385469433072
8 0.834876316433995
7 0.654634796525135
5 0.952732015010779
7 0.662819487787894
9 0.374417623227549
4 0.562827424851228
5 0.90138295197385
5 0.521153144557012
6 0.502728308933494
3 0.442341519390613
5 0.675892435917597
5 0.882301235001978
7 0.959189786214385
7 0.955034750282851
2 0.961086520396141
6 0.776039856331827
7 0.480877600066296
19 0.166207723208501
8 0.630324378445541
8 0.680190174326466
8 0.699863172917065
4 0.91572307330643
10 0.167323355283235
9 0.551876761124993
10 0.731666987735183
9 0.613133147576873
17 0.700978236141655
5 0.960437181367414
3 0.541809659328702
6 0.644418411073774
7 0.568864558651306
6 0.950089958019591
9 0.524903891726789
5 0.629533101045296
8 0.951958056922748
4 0.525985415954196
8 0.786500972869782
12 0.626992207939134
6 0.115199728296366
7 0.232474763180557
10 0.595533915379449
9 0.735756453454373
6 0.95133645829606
16 0.218304470010225
4 0.955422346640701
14 0.213278187598383
7 0.548447342839866
7 0.307729557332977
6 0.612619581167317
7 0.626696089500154
0 0.951808
6 0.488319409563836
7 0.622014264010804
10 0.631115627763333
6 0.401989459452002
8 0.753956151096223
8 0.624120017478274
6 0.451406527813056
7 0.460943113304801
10 0.0855924163244992
8 0.727824507742305
6 0.68224693049481
18 0.513194548796135
1 0.964687875806275
7 0.960328572762065
9 0.589568581648296
2 0.959599673202614
9 0.399619674868394
8 0.751486558467676
8 0.619676015207449
10 0.751512996824525
8 0.664089632136616
8 0.938502556929936
6 0.789181412020092
9 0.369998111809903
10 0.449073985405933
3 0.775568504294525
6 0.886206640421897
7 0.818693160910477
9 0.913026661141042
9 0.643606603245663
3 0.869697040919454
10 0.845567507836637
7 0.489967801352624
14 0.590168402166631
2 0.955817183676169
14 0.463361964511699
10 0.724037662697314
5 0.661936147166278
8 0.673043373638934
9 0.538599904555633
11 0.818252544965452
5 0.710675533776689
9 0.725129826145857
13 0.554247671263532
4 0.706768002308913
5 0.441775738766698
6 0.725686489879178
5 0.438845340301107
7 0.573294726139428
11 0.265359514010102
3 0.956443823080834
9 0.962884147689587
6 0.857836849868531
14 0.157645051887655
7 0.554245685973005
7 0.375421240026682
4 0.381852002557693
6 0.657975969986228
5 0.970478087649402
8 0.356081226119435
14 0.387615680978671
7 0.61179105887433
5 0.761323540942474
15 0.356389945173557
17 0.277041772394424
6 0.786578437270236
11 0.564458053358283
4 0.890820255739611
16 0.466123886016063
2 0.958035095820827
4 0.969977968498241
5 0.741768348764486
9 0.947352552777091
11 0.416880395012611
18 0.350629271520852
21 0.672311839230772
5 0.445159106296547
5 0.653661594849413
5 0.935206919836651
6 0.511892380351571
13 0.841826971497633
2 0.965926791277259
6 0.602196540556934
17 0.16659851029648
5 0.64575484408922
2 0.989275616652043
6 0.4522504604884
5 0.950388900567585
5 0.626327779057565
10 0.696243710800193
7 0.666707414546993
8 0.586886552884899
14 0.375448368991856
8 0.623439232512173
6 0.548192637738049
7 0.666871634337675
11 0.298090702364097
2 0.950913514287077
6 0.159870969483473
8 0.435977151045917
5 0.643321795177847
5 0.950866750208855
9 0.427637932371372
15 0.388026076794188
9 0.855901147266265
10 0.39434934274675
12 0.216297372088003
2 0.954505479637397
6 0.681816811838814
4 0.956931537709752
10 0.308137875934486
8 0.339629539361443
8 0.550604576796243
9 0.473513957307061
4 0.911163469090093
8 0.603052696638272
6 0.235333583506749
6 0.586868286888086
13 0.714726727249011
4 0.442260407540344
10 0.604114821258986
9 0.524703377365627
5 0.872889096586444
6 0.639948235791253
13 0.583842467804732
8 0.428113398582518
10 0.562201285974624
8 0.558322919270182
9 0.343253157896673
10 0.730311655044827
7 0.387852920702715
4 0.498102322756945
7 0.524993767761879
3 0.951574604493782
8 0.799539105355426
4 0.984690779772747
3 0.966103703703704
20 0.344647349646411
10 0.292884213142254
8 0.204347269702565
6 0.379963068015518
5 0.282334631064752
1 0.957462121212121
7 0.490315342713867
4 0.92015037593985
8 0.814162828359308
10 0.77012295174088
6 0.373859967828339
10 0.46646940494012
21 0.461294196523956
9 0.454622556599201
9 0.74918359781822
3 0.960802055810923
10 0.291631200058066
6 0.297573076645178
10 0.408660615320092
9 0.720588737492743
9 0.092969070985391
8 0.817747872789814
8 0.855804433682147
7 0.788414774030741
14 0.6166146722389
8 0.461867252854613
2 1
9 0.578422978127189
13 0.789818360500186
8 0.522112097976852
11 0.717368640533778
5 0.14993661860244
9 0.744919300737935
5 0.504637153034257
2 0.84616006059076
5 0.860407788083897
9 0.131196494502374
7 0.957509495580562
4 0.953242572095287
5 0.571329513521404
8 0.462058498896247
10 0.476517635266356
4 0.961089987325729
14 0.27244406683659
6 0.39120032843047
6 0.42396326891042
10 0.684857536764706
5 0.53582709231411
6 0.49760890460538
8 0.872041599844487
9 0.620198178852726
7 0.625134885154925
9 0.716655562958028
3 0.961672845597845
8 0.5633367780457
11 0.734012045435734
3 0.986329743164872
8 0.855550523717003
7 0.623089528778302
2 0.972290763587863
8 0.672437653301774
7 0.220851338033508
5 0.957852336911272
11 0.439860944784848
6 0.534165704712877
10 0.79262725117288
7 0.815016262606937
5 0.566621546577815
11 0.468108451936074
13 0.388387320584537
5 0.693370825752146
11 0.656471380633367
7 0.687015286401835
7 0.836546495435556
8 0.0969692097435485
6 0.930392885914358
13 0.158873945726565
9 0.628887513538604
7 0.950203901686322
5 0.867833855533915
10 0.394106350155842
4 0.714985565567317
12 0.414908083083343
14 0.279860212705187
5 0.807566268569764
9 0.306833549892604
7 0.496506568487993
5 0.455172413793103
8 0.416448004040227
5 0.769946053378762
3 0.953613118399111
8 0.732207182621984
3 0.953863275039746
6 0.783072257136604
5 0.479006810931977
6 0.317884220703224
5 0.424609695973706
8 0.67236705088154
4 0.951657169090129
5 0.43483031232152
9 0.905670244291157
11 0.342671022710346
9 0.495589229475489
8 0.123747108712413
2 0.87152034261242
5 0.572598480572238
10 0.352074289994495
5 0.623279154454214
16 0.282174712742323
7 0.565237370401218
7 0.538713339140994
12 0.702414566291575
9 0.52687320771978
10 0.411596888126244
9 0.180265579701559
4 0.654898653294341
3 0.796354106447759
4 0.951079114365952
9 0.409058855992396
2 0.966172233486287
9 0.894828195814985
4 0.971880251020198
14 0.314395344914825
19 0.483024118497598
14 0.461463857534925
6 0.643038398259948
5 0.446883275248754
17 0.398006134969325
4 0.691216216216216
0 0.675624930563271
7 0.589991751443497
9 0.742722201864745
5 0.760187486447265
11 0.3981331235351
5 0.410827619605944
5 0.379686688356071
1 0.98407136030583
20 0.564728097197241
6 0.484787578825717
6 0.618346996993138
7 0.952002668202905
5 0.733657821042806
14 0.229442606261135
5 0.732973769722957
14 0.498966004612066
6 0.951133090315838
6 0.906701050767869
6 0.461785518908712
9 0.95798619376339
10 0.556900988432217
12 0.456703246048386
9 0.855452573456912
10 0.381629812896242
3 0.797356400038876
14 0.620559790499896
5 0.298219162017725
8 0.556572568648384
5 0.83206184777894
5 0.785109715805131
9 0.815490418903562
8 0.17913071268776
10 0.0751494238708485
11 0.73403420680998
12 0.398911477509204
6 0.513583851720198
13 0.533247580211099
5 0.848520323955015
5 0.966251438629747
6 0.789298379494546
5 0.692228157849388
6 0.803077132548165
22 0.29583777400121
8 0.738447704685282
4 0.943211143904073
6 0.848187969612686
6 0.457877381533952
6 0.443163304197049
7 0.646070005151425
9 0.608198136384763
3 0.883506992649315
5 0.915272887323944
4 0.647725591168724
3 0.969045694451048
6 0.286392597703015
5 0.958778218425869
8 0.952373013805679
10 0.846570983800058
9 0.77447399437527
15 0.447877954130136
13 0.702088488103475
5 0.954561626429479
3 0.953763979302287
2 0.950452817358514
18 0.342738017636858
9 0.836356394895368
12 0.821337755666114
8 0.310128204189517
4 0.427046263345196
6 0.342990246032901
10 0.179838288290715
5 0.951335699607697
8 0.767857715109758
2 0.953459517738264
4 0.807526003583208
9 0.800671422576584
11 0.571855943944863
6 0.289627615752183
1 0.953493333333333
6 0.591906179741144
4 0.884318510034361
9 0.270772147167192
3 0.774729038236835
9 0.306351057839273
5 0.313145237876421
4 0.955675015271839
11 0.893846861045443
2 0.969037995149555
1 0.952126305067482
10 0.404917215672677
2 0.979743416610398
11 0.562694502560872
11 0.780401531180851
6 0.104710772847915
5 0.673468616558969
14 0.148121878235741
9 0.0674036779698689
4 0.606463683428161
10 0.121488289972478
9 0.431026564143592
11 0.55945569431315
4 0.78747410025595
7 0.782712865044565
6 0.699597606273215
11 0.527102355597291
12 0.890823469517628
11 0.503783214099561
7 0.775471316799954
6 0.531542925697601
10 0.579171071882442
9 0.243037465319694
11 0.708306076294787
2 0.958914728682171
4 0.621084665697674
6 0.55146138974184
11 0.0725647050839406
8 0.466997127928302
6 0.486219071600613
10 0.365181921038528
6 0.424522937558686
3 0.955439134678592
9 0.453826489854609
9 0.500684962103727
10 0.300867358533444
11 0.666320406278855
2 0.781626745554601
6 0.963131768953069
4 0.846176205563468
3 0.744027625546559
7 0.221626925212048
6 0.7055298750214
7 0.962030577408342
7 0.901824053373079
2 0.952420075876568
1 0.956729876400553
3 0.957540301612064
8 0.622161008303119
14 0.357886170842375
6 0.943890593047035
11 0.500138831042621
5 0.884929893804924
4 0.772068285922553
3 0.964831864701466
5 0.495738045738046
14 0.201894553774615
8 0.508496599428086
6 0.657159180803375
5 0.68425905436306
8 0.71797598198649
5 0.80022766078543
14 0.600420505771762
11 0.738948324586193
4 0.416137304038697
7 0.4340508966137
6 0.913254404472337
5 0.766539566207785
8 0.344412749596924
4 0.749864192274376
9 0.799414763838566
3 0.926208338457754
3 0.958467769616256
3 0.959211648592665
1 0.958847067243567
12 0.281215688716565
6 0.793294684640637
7 0.470831843081151
5 0.761057903523416
1 0.395470366361002
5 0.674295577323978
3 0.786821705426357
6 0.954140848614475
16 0.369656385551802
5 0.652030890324497
3 0.688811118485891
8 0.233749042276386
6 0.670394091753072
3 0.916953304148426
7 0.692260467826521
5 0.887486417816557
1 0.958030962747944
9 0.160667163391388
16 0.559880971791945
8 0.755008576474266
1 0.972112428634168
22 0.794475940893346
8 0.261146657383288
10 0.852012462875572
3 0.953396605973075
10 0.266731208566757
7 0.573065126076299
6 0.953330403164582
2 0.970334725820951
3 0.785162982390408
11 0.250912272129003
6 0.842484337230526
3 0.560489216899417
3 0.962805137882754
19 0.293247159041318
8 0.953919035314384
2 0.959531526222746
5 0.522075718015666
1 0.953310308875277
5 0.716178037719016
5 0.50115294541524
6 0.61945811020651
2 0.93744066356868
6 0.953679445854194
5 0.755304725103383
4 0.952024249181242
8 0.45432518597237
5 0.690305079968999
13 0.40384079339231
5 0.480556692591077
3 0.78722020721645
4 0.805741687350147
8 0.468008548499651
4 0.965045150014564
6 0.796614173228346
7 0.79246902980498
2 0.561358709247061
12 0.348603722213266
3 0.957173447537473
5 0.654796296296296
7 0.69772521084641
9 0.78011178898915
9 0.27774220596082
2 0.763610408150023
8 0.338640682814798
9 0.353148256366568
7 0.624738488882306
11 0.0526921950529291
6 0.886418147990406
6 0.932876609199729
8 0.635035987054321
7 0.491147621887274
5 0.735903763109192
14 0.344336467718456
5 0.651379354182558
12 0.203996625260667
4 0.36859608320473
5 0.79424426947989
10 0.44124317675098
7 0.233468861346099
9 0.47802402892803
5 0.710565603139396
12 0.561414202986894
17 0.204929808068111
9 0.385443977818511
14 0.471926804418636
7 0.108445329722592
3 0.559508866092427
6 0.369524697110904
5 0.877743686570687
8 0.956695981298007
9 0.822112855324565
8 0.312570651236756
2 0.956524801051668
3 0.955945945945946
8 0.658362149460788
7 0.953475607078558
6 0.937136500873987
7 0.685358893485711
3 0.958041958041958
4 0.950280575363278
7 0.566237400360623
8 0.760012810368863
13 0.513222164978708
15 0.395386834567294
12 0.623708331531843
8 0.962077252212649
3 0.529021538760066
7 0.562285062632526
9 0.2840700731217
7 0.732216104542127
2 0.957508980751702
5 0.954212032498931
9 0.465944559358852
14 0.719532876620324
7 0.256832914086687
6 0.939499978310222
6 0.740622220404658
11 0.24684791071214
9 0.836614042468392
7 0.579891239337867
9 0.509376713580698
5 0.639495633402021
3 0.736681084502585
2 0.955995039903342
4 0.815799774918041
3 0.995296167247387
5 0.237260654725139
13 0.509865646463429
5 0.959580996719924
11 0.928285674038597
3 0.862744363718074
9 0.851463713093408
4 0.522312510123643
5 0.6097320471597
18 0.371720064942891
16 0.65370685443795
15 0.279566311001872
11 0.165274737933418
8 0.513602505378075
8 0.715691399403462
41 0.104316143497758
4 0.600497631883362
20 0.355361047762542
6 0.916282293971792
5 0.847166096777536
10 0.254311522949235
1 0.956352
15 0.362954462548638
6 0.820588403640318
9 0.713372337011528
7 0.461131215654738
12 0.0569028978485026
6 0.193424620542998
11 0.337206981958188
7 0.630205223065383
10 0.46615307230032
6 0.445039519057646
6 0.409692206941716
14 0.211568830462565
5 0.651172962461655
6 0.34667961455143
4 0.829936852835959
1 0.979264
3 0.937113332735587
9 0.388894315693505
5 0.656417301359623
9 0.356074363630767
8 0.114856233611976
5 0.836547685161811
11 0.521272247793466
3 0.957847222222222
2 0.950152267991665
6 0.928329934528282
2 0.968984872990201
12 0.278853834547453
9 0.555936628189706
3 0.953558322805751
9 0.839689949793006
13 0.113209085614444
7 0.70353037589769
5 0.294725443895057
6 0.852808768839303
13 0.53325347176006
1 0.968816326530612
5 0.852268976353002
8 0.146724049559024
2 0.967252747252747
1 0.956794871794872
7 0.358343893627887
16 0.193635701743115
6 0.879494489596187
7 0.538051132055032
9 0.347153016585959
7 0.570494436159229
6 0.839669911999361
2 0.82777115613826
6 0.764073006724304
14 0.292428720320955
9 0.642868685088067
5 0.864720983082232
2 0.952000620347395
8 0.256002351107193
4 0.905119995300062
8 0.929285540112168
3 0.559115490036299
11 0.441397577221205
5 0.651311343523733
7 0.671262250690712
4 0.819146707632149
9 0.564367828281757
6 0.843836909437206
4 0.950539824811571
11 0.519673900361685
8 0.896047573054561
4 0.479887765592872
2 0.988664334758388
2 0.558077351583638
9 0.418937771402747
7 0.595558486463365
7 0.499918648480082
9 0.359200537929326
5 0.664117809533501
8 0.557691596731857
4 0.802127251820621
13 0.56389638424177
4 0.965930344234949
3 0.952316510109855
6 0.59560105936309
5 0.314654675429494
4 0.789937943262411
1 0.579910874604159
4 0.800362480758727
27 0.260703928539568
13 0.308908482821526
20 0.451152502991589
10 0.386405938642784
4 0.735907978972571
2 0.611265815940305
12 0.477842590566092
12 0.250409945467719
2 0.982039769082745
7 0.779179764387908
6 0.783105383824808
5 0.647853912734303
5 0.952970591737112
4 0.960381835236992
1 0.950082626814197
6 0.94974548187626
7 0.639633641477384
3 0.951034938261931
6 0.518248949624411
6 0.679093519545781
3 0.967808460339017
9 0.296675981968571
7 0.569530367717945
7 0.339626050899684
13 0.856774245570182
7 0.724065789766531
7 0.458358445501016
8 0.758057671711763
6 0.252519303756053
12 0.875621225465526
2 0.784614769501419
2 0.957306103833583
3 0.9591442299949
8 0.661318286896216
7 0.225453813181439
10 0.417208481165227
4 0.955887079494322
16 0.434274504415795
5 0.872137791286727
6 0.532115837879712
9 0.603757171071193
9 0.689584493142365
7 0.912926976463488
5 0.84024603108636
10 0.773176115241636
12 0.30016910224376
10 0.709898218829517
7 0.540199319034719
4 0.785519351637446
6 0.581784312154475
4 0.953944076066558
10 0.572254925891656
3 0.722155368364755
5 0.818314085659725
8 0.590898170276798
13 0.358265154975982
12 0.608432357384948
3 0.956693489392831
8 0.550480410745862
9 0.536584040008698
3 0.959133367929424
6 0.784848678218597
4 0.953448699599543
3 0.92965740731757
2 0.98570603522957
5 0.965428174051262
7 0.435798974128991
5 0.926247288503254
9 0.438574851631297
4 0.9373324124482
16 0.424785190175216
13 0.462784394369882
6 0.78793083868037
11 0.173716763563733
4 0.964150072236041
1 0.981587301587302
3 0.629568742258755
13 0.320338881451436
2 0.970491803278689
5 0.483503939218145
1 0.971887058247075
5 0.953287594787119
13 0.558365984858547
5 0.907312903142243
5 0.951595652923926
8 0.273068349848823
5 0.955839660562751
10 0.751815190137902
18 0.293146354160054
5 0.778690942807772
15 0.267534587416472
10 0.648340777307632
5 0.96357075774801
11 0.355373648487329
9 0.907646656775635
19 0.350659223896679
6 0.749897567415816
6 0.950829798624552
12 0.42446761501725
7 0.844550858652576
7 0.936398796733992
2 0.953570601730053
5 0.517679996116065
8 0.7493851018974
4 0.952306199648974
3 0.972249752229931
10 0.650569293371938
6 0.617207351602509
9 0.636936107530842
4 0.741284974472524
4 0.86714480339498
5 0.87817703768624
6 0.763890149383769
11 0.746106071179344
3 0.966018327194322
5 0.727639822957981
7 0.443793181990737
5 0.235210090828235
13 0.933380142768778
7 0.455755084379057
8 0.239343812203995
4 0.725815017216864
7 0.541464804787689
5 0.874084339734706
8 0.205126272956273
7 0.673815376790709
9 0.83386057747613
6 0.327582272704224
9 0.264452160816634
5 0.325158013265717
5 0.842782675847867
8 0.416107671138631
7 0.871232605684891
6 0.197388130838576
4 0.905891887511144
4 0.166343540863922
4 0.95054634643738
13 0.475462820644192
8 0.12066613618279
9 0.420048321088704
3 0.836740942337132
1 0.976549769748495
5 0.801828239897457
6 0.918326216908625
0 0.771417241652788
12 0.467678728049714
10 0.790222303792241
9 0.593659635992516
7 0.824794747627687
9 0.306480152238507
4 0.386540311718299
5 0.926021208508502
9 0.247808857507971
6 0.298089735275043
22 0.274470063471101
10 0.372492009280188
5 0.911429642999461
5 0.684330596668122
3 0.95653988754389
16 0.29888211035752
3 0.952189966895849
2 0.9509515874408
1 0.988129660630041
7 0.811121384229296
3 0.952314804272083
9 0.331060966152153
5 0.682917156688456
11 0.336649198774213
14 0.31210298855761
3 0.697379097695553
5 0.969645714285714
5 0.282566171944463
1 0.965105691056911
3 0.967544075946246
6 0.640093521381703
6 0.583392755276669
10 0.632831845628072
6 0.643474756971844
6 0.668061032363494
5 0.615693092257765
5 0.672138061931039
12 0.144816468463298
2 0.679367425362105
4 0.903636774339282
9 0.541270837975248
10 0.414958427886743
5 0.953849223062089
4 0.881170804426352
8 0.776183622902417
3 0.926662914723696
7 0.697527346263443
5 0.693318318318318
9 0.423812759085852
10 0.652053405977288
9 0.704242271505376
6 0.688831439730162
10 0.795532136921709
11 0.256154290441923
16 0.678983154526633
6 0.537823637399506
5 0.766097048546744
9 0.845943799026909
8 0.640409047986952
6 0.723632680621202
11 0.500631039043648
7 0.423992313569328
6 0.54320651557431
4 0.726161577445594
6 0.780913339221948
7 0.42515539957767
3 0.718505377130734
2 0.420753246753247
5 0.952635194817941
8 0.556231486164295
5 0.72775098640947
5 0.565855073514748
6 0.575155091188955
10 0.849602672927578
23 0.952194222687435
12 0.475219152566658
4 0.95907597016812
15 0.324172409603
4 0.912308353632326
14 0.228990813664418
5 0.750051575255666
6 0.95374023838882
5 0.939770680490269
2 0.951810564394079
9 0.508979608383671
8 0.932028725314183
2 0.956717400848822
7 0.710479961079703
9 0.183471706357876
4 0.82649414952005
12 0.938107308829742
8 0.525349416896644
23 0.549203959086986
11 0.963339314057001
4 0.784146527990211
13 0.105006817794443
7 0.746816666815595
9 0.396594457141018
7 0.312413793103448
6 0.608207831325301
6 0.653514610566746
4 0.587558046256228
5 0.797165391222864
8 0.647267223040419
7 0.377125487796314
10 0.245518153653357
14 0.41348044964905
5 0.793666069829902
10 0.321790149326157
14 0.680946943613971
7 0.870444312292923
0 0.953060924060482
5 0.331150745688251
10 0.56490597078925
3 0.893994675081353
11 0.446988711384967
7 0.64230101383521
3 0.978137373041832
6 0.651559601647087
10 0.651553447136136
4 0.95736306985897
9 0.95343965722447
6 0.328746432101645
10 0.453812848812473
11 0.188687491016731
3 0.983530338849488
4 0.205018710497574
17 0.56692279686512
7 0.312783282049973
7 0.719885697538101
9 0.815860415116183
11 0.787729785975149
9 0.531812256623575
14 0.564639611602141
2 0.960499028934461
9 0.45933655855111
3 0.918048658049017
2 0.233806149516183
6 0.610599063623763
6 0.958622561755924
15 0.368430176119817
10 0.950181483564235
2 0.952114353782013
9 0.611480413060747
12 0.765360713320724
7 0.95898170597311
7 0.817650858588577
9 0.582904276557739
19 0.171743048951843
9 0.59733051122006
5 0.95057788742592
7 0.441633900416553
8 0.307393015382405
6 0.904122465422318
2 0.958547322083639
6 0.606693744922827
3 0.813150184134835
12 0.64645210302561
10 0.41788848599506
12 0.239687479784657
10 0.709639252986892
9 0.772534476249695
4 0.956769533814839
5 0.720769676183689
9 0.775884253994853
2 0.953371970495258
3 0.954063896705843
16 0.466475596154118
21 0.707961766143486
12 0.496768718584764
13 0.209062514204822
3 0.959523910015616
5 0.752852944157292
10 0.515903817909622
9 0.478477490838226
7 0.670692298131499
5 0.795413788034691
7 0.674050817586573
6 0.565348133198789
6 0.864439580693468
7 0.591167154724198
9 0.21370210787907
16 0.474699144555604
6 0.315489369239259
15 0.220755296284925
15 0.477777873833998
14 0.463753985034893
8 0.225722054824723
4 0.787080624084891
8 0.349742846488852
7 0.819181000883438
3 0.623213964369264
2 0.956073573218592
10 0.680339044675726
8 0.492965851513266
8 0.785827944611843
9 0.418700377456723
4 0.955864155094184
6 0.551356342053199
6 0.590231568954973
8 0.551183902667291
18 0.556926383236989
2 0.979509986895922
5 0.661356070989907
6 0.691956956065911
7 0.253992245514885
7 0.393074687404043
4 0.395081705677234
8 0.88343188255948
8 0.722412237446755
4 0.963118105505582
10 0.195230834741281
7 0.409332783488764
5 0.954921511595007
13 0.244685731763267
4 0.658089401213945
12 0.407611652406153
2 0.96828631138976
6 0.800035726373585
2 0.990357610934282
10 0.500984309521489
6 0.662871275006734
3 0.960238128758472
11 0.522943978003633
16 0.109641387419165
10 0.50455380516594
5 0.812906019922044
4 0.670051998700033
6 0.715013477755521
7 0.957387980808327
7 0.71771505814902
10 0.244907737564628
6 0.746096029103889
7 0.69173115296637
3 0.632951913115346
9 0.911000899826313
4 0.967857462619751
7 0.697155112596985
5 0.69376646789627
9 0.656830015524324
5 0.797217562330075
5 0.456575209067454
3 0.565243339691134
6 0.950486391955405
5 0.833235153549477
3 0.905067885468477
8 0.413860774845097
8 0.728502258310708
2 0.972747272482378
10 0.472272849291457
2 0.818486029889539
3 0.98738680465718
15 0.686717474142624
9 0.553752956308867
5 0.309546236640167
9 0.565004152368417
9 0.779067723702834
5 0.853780457734639
6 0.56787208204021
5 0.731233913701741
5 0.95744759537863
2 0.415867480383609
6 0.884473197781885
9 0.532397600076535
14 0.383042512278149
3 0.962628933681243
2 0.957284013174563
13 0.224283910652633
6 0.615900547871164
6 0.848089623075367
6 0.434457113305588
7 0.837525050625872
5 0.76178621918987
4 0.956776653662192
5 0.956399606251951
2 0.951722729129784
9 0.697419347011077
8 0.676027311711562
9 0.435837038482445
1 0.957626666666667
7 0.62554321583776
11 0.926850099256729
5 0.954302049361839
8 0.500266386960358
6 0.706212789165114
7 0.463859507616726
4 0.244474506864591
5 0.667540983606557
9 0.361700452385043
6 0.725267149258876
3 0.876054272093876
8 0.451296281135953
9 0.78550127135936
10 0.686031537074664
4 0.952575036516986
5 0.951267880364109
3 0.963737392357728
7 0.512351831039674
18 0.113248785031744
6 0.468202790594252
8 0.622702461846942
8 0.645017003155541
7 0.420304770064203
11 0.180533242458173
9 0.889277204130262
8 0.945334215751158
13 0.294089501637058
13 0.164426144021021
8 0.406172945286989
5 0.583513769021988
9 0.829438691537512
6 0.960026036681089
8 0.412292081258957
11 0.119179265658747
10 0.85777028689533
8 0.798229045729436
7 0.434879175550817
8 0.871719889872295
7 0.400577765018302
9 0.290458443171833
8 0.338588141978981
9 0.115949734171097
6 0.827953390096442
6 0.808586169356747
3 0.95172997822405
10 0.862102387875584
5 0.84257549782408
6 0.479429565082233
9 0.236749208597134
7 0.190208667736758
14 0.630959373667313
11 0.756381826620597
2 0.744061559049849
2 0.973888
8 0.554049742863341
11 0.249217462573349
9 0.362847901655195
8 0.633677524484129
8 0.493303269011168
6 0.709114331723027
2 0.958545789761761
3 0.698109989082969
4 0.767632241813602
3 0.594425785162925
11 0.341379598584551
5 0.962913994843657
3 0.961944610480175
4 0.960752291644716
4 0.761397159076824
7 0.181802274715661
9 0.577230523273689
12 0.603684498465783
6 0.848524629292598
8 0.546321413892314
9 0.218116705992603
4 0.369655083511802
1 0.952576
10 0.484321612135253
7 0.543958695232581
34 0.309495509772847
9 0.534357197392377
8 0.486153440635245
7 0.27331136738056
8 0.328872211028338
14 0.577277757285135
4 0.926883848020163
9 0.241152817452375
6 0.498795906080674
11 0.748123688975028
4 0.971436686006411
8 0.488007587692506
13 0.55187994981573
5 0.920854644160106
2 0.954961253860048
6 0.953168418802588
5 0.637557797393863
8 0.753269398430689
8 0.774761602034329
9 0.736373811917816
5 0.962404952370184
5 0.673262024549388
14 0.321417632645368
3 0.902023090774282
3 0.950665762781238
5 0.896886557531643
7 0.160631793835696
15 0.314670135446328
6 0.431981683285998
13 0.121633927963505
7 0.816193803670652
15 0.487072864491218
6 0.769950389794472
7 0.821452223899971
9 0.422009314703925
2 0.696499523787546
11 0.243255287785815
2 0.908299679710347
6 0.733896669502393
3 0.994746376811594
4 0.87357168386964
7 0.575486083064775
5 0.772216446358731
6 0.364014260790412
12 0.830960599360555
1 0.962369337979094
6 0.805441739642752
5 0.5309240332947
5 0.956287918256222
10 0.354657953486997
4 0.960758891914084
4 0.688308728571067
3 0.515380671622661
11 0.455338924534304
6 0.431791836567704
7 0.299186649362298
4 0.707839002879274
7 0.336943787186143
6 0.899478565913272
5 0.590671832736311
14 0.32741646778043
14 0.588731456475898
11 0.712867227966322
12 0.532382713925212
8 0.173783344016567
11 0.409163458830157
9 0.467203110497197
4 0.382347578507412
5 0.561728751842326
7 0.830915912431345
6 0.415126644200457
9 0.825300679254689
23 0.3234780995879
7 0.520654846444007
5 0.832770659900606
7 0.515554463655069
8 0.645472061657033
10 0.332398189561658
12 0.356480699739961
5 0.828757272667843
4 0.311811542145594
11 0.436513684531524
9 0.220106498892833
4 0.96442043496484
16 0.614344055349344
10 0.684890667461673
17 0.065546955856545
8 0.387708851245881
3 0.950634506345063
9 0.394250291589269
5 0.789532240119963
2 0.958962520369364
6 0.559003883467857
6 0.872460425621134
3 0.951050956327245
0 0.955017890611689
8 0.453367339334068
4 0.740818931657502
2 0.960646918172157
9 0.515512620273423
7 0.957840286246499
9 0.798627628809528
12 0.446167199274076
6 0.498362553897467
5 0.531632152102115
7 0.226254716055549
4 0.952482037883736
4 0.542987246789005
11 0.781422246317882
8 0.514316070504264
6 0.336768654211881
9 0.669515879448825
6 0.645542701599183
5 0.772143129308255
7 0.841848305405065
2 0.952084144916245
11 0.895222860466807
10 0.740741348473163
5 0.385459670479065
13 0.78444910945649
11 0.867569634079738
15 0.439151552413157
1 0.974167069048769
6 0.664343079456228
6 0.563298622163612
4 0.951483102885296
10 0.507883667393846
15 0.267612286852908
11 0.733609141491798
6 0.809951024042743
8 0.762754280848589
9 0.574487933813962
2 0.950470667672876
6 0.848887472637092
4 0.950189451558481
11 0.449455058906588
7 0.622037869672598
5 0.614300536053951
3 0.717178046249339
28 0.520984614717159
9 0.554970598681874
4 0.970282200851332
8 0.309731641626375
4 0.876292575137673
6 0.937931215404392
8 0.55217716914518
10 0.593389574535625
6 0.865394078569671
12 0.595792293751477
6 0.55403460965454
9 0.596463420674625
9 0.356163355656856
4 0.961509946867663
5 0.205740448995668
2 0.951815451815452
4 0.964457439896036
2 0.960703729197878
11 0.0736451501553331
8 0.807670097489725
7 0.826572299902181
4 0.940252814536836
10 0.759399549279994
18 0.338061679890143
7 0.429150405283699
3 0.749603893809345
4 0.432448160145869
11 0.764305297603255
2 0.950907526208731
4 0.641753612646161
2 0.991777846726652
9 0.815299775892025
3 0.830196698859477
14 0.524800627533011
9 0.693010790440746
8 0.71146763533626
9 0.560126210742589
8 0.382521560777918
9 0.383811065940881
8 0.18161021030663
8 0.107248239796664
7 0.863567718463263
7 0.682785988654575
12 0.773524488756277
3 0.953899518854202
17 0.28069504722315
9 0.831954169318905
8 0.501589125618568
15 0.320701934903014
1 0.980736
6 0.87749395763234
8 0.65328587568362
7 0.521575541269807
3 0.950633709124011
12 0.397590545643566
9 0.473634167251189
9 0.360051931422067
17 0.634413483911242
9 0.566944322665498
6 0.498287757465881
8 0.962111094623337
23 0.0816151117873127
10 0.595465956443618
12 0.506216742600772
7 0.81825117062135
6 0.217562128665432
9 0.357552011243372
2 0.956867751888499
4 0.829078568568759
7 0.699768104739359
8 0.758683962384363
8 0.420590562233622
9 0.794210067207232
11 0.228950213906257
7 0.420942176338704
19 0.518242326470871
6 0.863094992787966
14 0.355531666788135
6 0.959932536481631
5 0.542010265579481
10 0.570376156453566
7 0.863605019997242
6 0.636910891089109
6 0.441564755852978
7 0.681816975071017
7 0.60075371938015
6 0.573161424606845
4 0.952744942427913
3 0.895469327013173
7 0.688331443688587
2 0.969902682174223
8 0.656452461840279
3 0.225482557555042
7 0.72451473759885
9 0.459229230422744
4 0.357705941484578
4 0.935281462889925
6 0.336972675677257
5 0.835184050787994
4 0.635393630244233
4 0.957310586659312
4 0.957878765985117
3 0.885831105519736
5 0.640600699844479
5 0.742830099384761
9 0.662640202269968
5 0.485584195091835
6 0.794882695220129
8 0.329084097574206
5 0.665280177733893
6 0.777710233029382
13 0.214004788421704
10 0.431044203020006
12 0.391532540237929
11 0.647888909739163
3 0.896773671868683
5 0.872245401657166
8 0.245868954475425
6 0.954518744858385
11 0.435235696387555
2 0.950316672372475
5 0.750388950024665
5 0.923061274310359
5 0.788038238418171
3 0.621408371040724
2 0.744887737478411
6 0.634824217071144
8 0.59145932345541
5 0.967118783394986
4 0.8042567873034
6 0.669506868535995
6 0.444786309759278
7 0.49032449059165
12 0.326148120055388
7 0.839705933269473
11 0.744805269848607
12 0.529247306644815
3 0.980586807853519
7 0.732837413141885
14 0.588930080179326
3 0.971521292800848
2 0.952713306351697
2 0.958389980636922
4 0.724608171466845
3 0.671673966602792
2 0.951093783842322
3 0.950313908254054
6 0.875662073584025
5 0.537502853229856
21 0.298433015988703
3 0.965625819994752
10 0.68354515131595
3 0.978037883078472
9 0.611487941429802
19 0.416656070393164
7 0.690791983662111
6 0.515219249227533
7 0.876762980529206
8 0.443476212906265
6 0.79455297219559
8 0.365413619015925
11 0.118355065195587
11 0.688518703095685
9 0.606942247288901
5 0.598239762086565
4 0.575061905323404
2 0.950938185362684
1 0.963585255222641
7 0.630461944261271
7 0.735445952073668
8 0.475066489361702
3 0.421645884374886
17 0.168778991197633
10 0.70631204345383
5 0.776886583159835
4 0.430628241256009
6 0.616111401027219
2 0.954144
6 0.789539668726677
9 0.596704681342846
29 0.276272376881089
9 0.64848360595721
6 0.939872479240807
11 0.546615854689773
16 0.541492036881811
7 0.720151642796967
6 0.337251263016806
9 0.431110733117877
5 0.818188576384587
5 0.428635302300164
3 0.961103209449014
10 0.261740144144408
8 0.643023159976922
4 0.900559568623461
7 0.4180708518842
15 0.431695905971755
9 0.748694805769401
6 0.356447344757598
8 0.20515659601392
7 0.462696054722587
5 0.60187589788927
5 0.406605258039992
6 0.735976334396348
8 0.355929342934293
6 0.568786171184892
7 0.411585972063429
16 0.30207237591229
5 0.611796077531827
9 0.643131940194107
5 0.954365135991324
6 0.366305409099785
4 0.204087451425049
8 0.471519152625586
9 0.876468593299581
6 0.795888170703216
5 0.882978110930717
7 0.659363931792456
4 0.458397317371275
6 0.478217280349982
11 0.80777915083833
6 0.699732634910242
7 0.905808771207071
11 0.514300130345205
12 0.228272126659127
3 0.95370738419202
3 0.738556107768768
6 0.951083600022458
9 0.640744563476528
7 0.715960841413922
2 0.856640780001134
5 0.95646437994723
7 0.460052449528632
9 0.25100424254518
3 0.910712413961776
2 0.954905108652027
7 0.458186367610262
5 0.805945989694337
5 0.653397385053601
3 0.873412604843871
10 0.205855083864805
1 0.978176
2 0.955946156413394
6 0.443648585999073
12 0.197605875311398
18 0.557148245944926
8 0.487881486278637
8 0.803433214980761
8 0.723287309823235
15 0.49251547552054
19 0.113403026344513
9 0.457179416323245
8 0.370478717104484
10 0.388952648793215
4 0.885202271114265
5 0.945498915401301
6 0.719043151969981
4 0.914952484061109
3 0.814559873378069
7 0.598584599293143
6 0.583013106179045
11 0.534778955907063
7 0.667052431297935
8 0.555715893676585
2 0.968775062824146
9 0.201629832698049
7 0.554855608953544
8 0.630359433728703
2 0.95818553888131
11 0.301929161988364
9 0.56585347460503
3 0.965037304694035
3 0.953706360593018
4 0.653819478846725
5 0.659716003581937
5 0.95733864596572
5 0.341407230644027
12 0.384629897490724
9 0.761983837041957
11 0.419202229747075
8 0.694676951207605
8 0.705571500159446
9 0.712373486593277
22 0.321598086933417
6 0.951171533484875
6 0.343816404589885
8 0.492574781477785
2 0.891959667728959
11 0.708179959100204
10 0.664466609811265
6 0.728189165262587
1 0.95232
5 0.658876996967099
4 0.795444948058895
5 0.883644071659753
9 0.661043893471764
9 0.407826111671664
10 0.512887522418652
3 0.585626693283901
8 0.601182820521276
1 0.954293658432253
9 0.246995511552171
11 0.531793180881454
10 0.547601680805518
5 0.661633784444807
7 0.95820707697912
8 0.308864735391151
9 0.356848239042129
15 0.298495305759959
10 0.328084599915181
5 0.338012717829232
6 0.706427857077916
13 0.187843400603513
6 0.82045866022933
8 0.647000076091919
6 0.85743418613274
6 0.683133456704078
7 0.243675447575675
3 0.853909144082667
5 0.533386251785998
9 0.330297777452249
11 0.696368302356326
4 0.893765808659426
9 0.728120815681454
4 0.758959569940643
6 0.397701314174632
17 0.359795938315326
7 0.812621286759218
2 0.972771897530296
6 0.556506662991201
5 0.796325228297943
7 0.592434025828186
5 0.952818679603938
9 0.540010278424378
6 0.818124433954497
4 0.466953891282427
15 0.233613907397468
3 0.956133587631376
6 0.730820606080113
8 0.423925468678555
5 0.964189415041783
7 0.808768494882153
12 0.575626330526338
17 0.224766814081421
9 0.950583868223649
5 0.963030219539381
5 0.281169181034483
9 0.759831710352184
13 0.504287863590772
8 0.586959194692584
7 0.457584152678943
8 0.402651595182759
6 0.606509515570934
9 0.701053182442598
3 0.970741313827543
10 0.581340393020859
3 0.917168802512094
13 0.303450296797595
3 0.95018387553041
9 0.719904585210708
2 0.95451979918605
8 0.897395618023977
9 0.18025954063082
11 0.224712476514657
10 0.35508181659083
7 0.864498471691115
7 0.694602598833739
3 0.683819655693965
6 0.689498148798746
9 0.510973282442748
20 0.620632255861598
7 0.212414023558241
6 0.138491356526165
38 0.568546420596011
6 0.948750698491259
7 0.460739972455069
20 0.600078644235069
5 0.618720801834707
6 0.714293017073919
8 0.834405201194869
2 0.979517396184063
5 0.444981435199744
1 0.950248756218905
4 0.695233265720081
7 0.326797221103504
9 0.441675465540411
3 0.977955346650999
5 0.962299654653325
10 0.437923105026756
8 0.325779895284432
7 0.619453429765832
4 0.537365787646231
5 0.91545905426582
8 0.768886964053703
11 0.301944529167938
9 0.5199651849929
7 0.571688093907211
2 0.903711133400201
9 0.675702479338843
4 0.958612333397105
6 0.82620964213842
6 0.739727812633813
8 0.475575276029306
2 0.950563850063532
19 0.355398511652097
11 0.557259019709613
4 0.87135527786244
1 0.952242621426911
8 0.318438783134203
9 0.707195888528376
4 0.823338142947142
16 0.600198008678678
10 0.122426565924148
4 0.947941388917552
6 0.756193030216841
4 0.287672989705145
4 0.84428182437032
3 0.963804999434453
7 0.795152977300143
8 0.277280978368378
8 0.36572385337559
6 0.183226541855926
6 0.563017865558459
11 0.108987256874581
29 0.381615689784578
4 0.951843512524627
8 0.272471206063138
8 0.849562972262359
9 0.565979673644572
7 0.84140299239637
4 0.962639400668635
6 0.545629518355084
13 0.316869703389831
6 0.967665898027159
4 0.953782216710795
24 0.258518545592286
10 0.331314889571991
29 0.491036788935724
4 0.954298413536647
4 0.956727835922467
5 0.974927090084251
10 0.346717089648516
3 0.61190783316893
6 0.752039409559101
7 0.625454320491207
8 0.820419056862099
5 0.822781373037064
4 0.449236273565433
7 0.426114011974689
10 0.736974947558709
8 0.556334990152865
12 0.747899783482833
5 0.837659335578892
7 0.465898413261236
3 0.953738547120419
12 0.342088855131446
10 0.366638093605349
2 0.953407018212507
10 0.183112554349099
5 0.483637222856693
8 0.886007283879624
4 0.862710070133651
11 0.501753396323979
6 0.530666052857352
7 0.654537000361651
2 0.951992694540474
7 0.850118939028098
13 0.42117350069246
6 0.950390902629709
6 0.886039126605164
14 0.423590102299554
7 0.501767105696785
10 0.582054681244832
7 0.550559377804367
5 0.829029301134747
7 0.740638140980928
7 0.587599867457016
3 0.884191063174114
7 0.665877217423609
7 0.387580299785867
5 0.447447869128695
7 0.844822423189795
6 0.677020160629405
3 0.955005590306107
8 0.591106882063015
4 0.831318481381151
8 0.164778973316899
3 0.959572928770307
7 0.500046214992143
5 0.597202797202797
17 0.403432662038035
8 0.608804472663445
8 0.707544610739601
7 0.596755378044923
12 0.445683564306083
5 0.587091313088562
3 0.991601731601732
5 0.194937207231794
6 0.230316843044753
6 0.714395813392668
27 0.523305632709976
2 0.967688048873616
7 0.58113319164786
8 0.603310361193233
6 0.838262652896799
12 0.476040769739082
9 0.844750355074839
5 0.700533057522476
1 0.954426229508197
3 0.457689810533771
10 0.535187215760997
5 0.269248062861508
7 0.527444523506147
6 0.949820667822924
1 0.972001749890632
9 0.694309885726077
8 0.431077455004401
9 0.542754587542876
7 0.518934409978191
8 0.625262855102365
9 0.540138977781842
5 0.371641510615645
11 0.0520436015492817
10 0.610763180253488
7 0.795787466412412
4 0.949997504865512
1 0.694482634945305
6 0.544144060087238
4 0.760596809890865
12 0.372103163990279
3 0.956815344455794
6 0.785135135135135
10 0.310790624697753
9 0.409628085709409
7 0.618419135856423
4 0.964450402144772
17 0.453945478403329
7 0.583057020849033
13 0.566873097002
7 0.84374236128086
9 0.460375450931734
8 0.766200579976456
4 0.738276750016941
7 0.846132951402608
7 0.627546315701232
5 0.955738898325649
5 0.842685571309425
14 0.428617260186076
6 0.674993735422811
5 0.774808388213347
10 0.64454517575804
5 0.838240655670765
10 0.216597180861624
6 0.859072580645161
10 0.515173270744167
5 0.737151137625383
20 0.0546365959897765
7 0.958537973167226
5 0.235730537145118
13 0.258746927043616
5 0.874503816793893
6 0.726492173384711
2 0.956641098102543
5 0.518258853404731
6 0.574066302979438
3 0.849347492323439
7 0.752049598237957
8 0.191763167006502
4 0.971596128029393
10 0.450392104561216
10 0.524464045566015
4 0.968104027508794
7 0.963642454069932
16 0.8539160270086
2 0.961135693215339
7 0.747167923088912
5 0.934745685325541
9 0.779240253248917
8 0.92367023734941
3 0.971852977170106
4 0.956299636828032
6 0.692193138209519
11 0.72840250965251
6 0.43909108309863
8 0.326894761314321
7 0.406354150695212
9 0.304388161405525
5 0.950104476666878
7 0.290348452515647
1 0.988134527738488
8 0.815957411632444
2 0.955801104972376
5 0.859509577066461
8 0.539534727921349
2 0.95922034835499
7 0.402281149839744
8 0.779236247362152
5 0.487270379419919
9 0.586558887323629
6 0.5706012219541
20 0.429815681354362
4 0.958078935891845
8 0.53011215915799
5 0.835052356020942
8 0.560121585346597
6 0.471283570798134
7 0.493533362549557
9 0.650366652288146
22 0.908670786577763
27 0.259975760063728
7 0.329073565581771
10 0.550512717246507
21 0.644840796071551
8 0.682708005053731
6 0.570626518812324
13 0.17154522178396
13 0.328543435662965
8 0.486510423114649
11 0.703829463826032
6 0.781484825150686
2 0.908969511156532
4 0.500783859314293
5 0.957209116752282
12 0.385829357857443
7 0.682852154550745
6 0.808229134104408
1 0.964976751162442
7 0.950209800689345
11 0.350293174530463
4 0.661589938848506
13 0.454618822365904
8 0.197432871053408
8 0.953600444842606
5 0.62346645559819
9 0.47564829821718
3 0.959205563821321
4 0.767045924700041
5 0.450099841916965
8 0.287154658613361
11 0.622202064487952
4 0.354665238350295
4 0.820509679000245
13 0.204204149072884
7 0.737033920205681
2 0.951719180543908
12 0.278527997737557
7 0.689697332421341
7 0.540571923267191
13 0.628023133543638
3 0.558247715008402
5 0.598799480856587
6 0.588233161748713
3 0.958803986710963
10 0.095281346596153
5 0.825410262122225
9 0.587483002007382
5 0.356066853592831
12 0.289418392915506
11 0.422361289601609
20 0.12837513212261
11 0.633873384528938
5 0.557505133196448
6 0.574429790861918
3 0.960336945479174
13 0.288243267134186
10 0.420429276601113
7 0.953982014097059
6 0.680008921872782
4 0.755934190145267
5 0.937167244147722
16 0.423687070898859
5 0.725386222252829
9 0.651297542936757
4 0.88182639634043
14 0.551168342096328
5 0.941889719756796
5 0.9516797054763
6 0.593615632999281
10 0.430276361734247
5 0.672220598265614
11 0.923042901371075
11 0.363626961643959
13 0.473771119252009
7 0.521700574876667
3 0.641422879908936
11 0.792360521360263
9 0.563203393967963
8 0.343171285554297
10 0.490985550038026
9 0.283723266906875
8 0.770770549099277
4 0.396873005743459
4 0.717132131871188
5 0.697030844623811
5 0.804656419529837
4 0.865738427292963
9 0.579614909026674
11 0.434038015863517
7 0.774716846061412
8 0.964702760084926
12 0.548890627974365
6 0.72979454543567
1 0.98269856014863
4 0.687249199693404
4 0.515406298600311
5 0.56136392817183
12 0.626905185534524
7 0.791266182178115
4 0.879129481759825
7 0.933723910655438
7 0.987236758136567
6 0.468221995956734
7 0.312031498447793
2 0.808388870995714
6 0.915513879862594
6 0.890840820705378
7 0.949597016720799
7 0.827913922433513
21 0.693289887888662
10 0.837465416455846
4 0.950014089357838
9 0.477048964094254
15 0.266451004178461
16 0.614945992578411
8 0.667418454512137
13 0.306170706067021
6 0.3990525395925
3 0.719398985548856
4 0.630389363722697
16 0.363862424351369
5 0.7731584629166
5 0.951716080867372
28 0.228483318188763
8 0.717456727175142
8 0.170563876121772
3 0.724004917129414
8 0.567686835128696
4 0.79697835402703
2 0.992455775234131
2 0.959148936170213
7 0.618033205954261
8 0.349628064463053
16 0.345874822190612
15 0.763318967078338
12 0.297045472231589
3 0.903205010130779
5 0.951793458163848
8 0.465478387249539
2 0.500794845610452
2 0.950867052023121
8 0.326759698937235
10 0.342295497063794
1 0.953514863414314
2 0.95228774161977
7 0.567407422311198
23 0.562769170099937
9 0.612306534071013
9 0.372640315805456
3 0.900514633915322
13 0.770438005849146
9 0.675240377324153
6 0.19980614125362
7 0.857326449668742
10 0.468315557953272
12 0.354659233989432
8 0.951602289925643
7 0.766076050169222
2 0.955852327877632
10 0.351863614285486
7 0.341334923711545
7 0.573025429972309
2 0.960882310538709
11 0.422545273481052
7 0.745483552040266
7 0.699622196554048
5 0.287512100677638
3 0.952443538436779
3 0.571491490231856
8 0.692492513713816
2 0.930473993288591
7 0.601281032578151
2 0.951234070492733
4 0.84431564592115
4 0.96444977032155
2 0.809813654808336
7 0.621403188779521
10 0.575781455214079
7 0.461725852993634
8 0.950325467860049
10 0.179912606901939
6 0.902603376681503
11 0.675594333313066
7 0.211212733103694
45 0.343442659584728
6 0.913430291406958
13 0.152798354283498
7 0.509014106446632
4 0.95959307853204
6 0.701589505101687
9 0.566816621680163
10 0.718569636135508
9 0.607969171970499
4 0.821699439091404
18 0.424438113654342
7 0.768338648883734
2 0.966501344989913
11 0.423440475637512
5 0.71483611591937
12 0.103145712172412
15 0.0443120531127048
5 0.680712863531025
7 0.518321732086714
4 0.897298338285463
4 0.960506986437088
7 0.620180297599652
2 0.977373974208675
4 0.534846908778436
6 0.556509888200804
11 0.712106458941902
11 0.518932648235191
3 0.946471035860363
10 0.678178066973496
14 0.279490876018345
8 0.899866196326481
5 0.625064882845341
8 0.545619627161209
7 0.476878747579385
5 0.891772848828064
5 0.791267305644302
4 0.957366085782265
8 0.736060842076327
14 0.511054549661595
13 0.825609904772226
6 0.390854544021794
6 0.548954323171366
10 0.300862713130901
29 0.310740283646404
5 0.635149256882283
10 0.624579556660228
6 0.920258987902539
10 0.548792538646885
7 0.956914182869297
10 0.268768042360672
4 0.9506453130433
7 0.569491078402532
12 0.650334283355086
8 0.329849783430099
13 0.733821496981306
11 0.465060126129847
6 0.75749426041325
9 0.831152558387938
11 0.606016270285975
16 0.557780682829806
4 0.96789924355873
5 0.765764305397957
6 0.671208005926012
2 0.97104132231405
13 0.513222569478006
7 0.359840594149081
4 0.913937887033214
2 0.954342431761787
2 0.953152867504261
4 0.700188097023641
1 0.954079765825101
10 0.457938461538462
0 0.951616575591985
5 0.670046372710839
12 0.303429687168386
5 0.967150496562261
6 0.472902687095703
8 0.573122876246849
8 0.314386726584914
4 0.971460248202854
4 0.34468020917136
7 0.228126576803864
3 0.954415775778286
8 0.852832109357958
5 0.921120169082126
4 0.781085271317829
6 0.893838696781931
6 0.843847346049381
5 0.793054557073249
1 0.96852066434917
3 0.581850233252358
6 0.287150023727205
9 0.620587042831024
9 0.443099655747245
6 0.873419097170337
8 0.594031798766018
6 0.70603936749762
12 0.377675453144206
2 0.847208709752143
5 0.821493271221532
9 0.537354890617218
10 0.285861740774005
2 0.964257311004567
5 0.611297351659403
11 0.296205195285286
7 0.79649283039547
5 0.917719295001017
9 0.451903250676851
10 0.862491820442351
13 0.710270544009661
12 0.466029449754585
6 0.608783523675093
21 0.479548316341037
7 0.705127228401646
2 0.954680598029222
6 0.38189851687164
11 0.142350306134626
14 0.729848536613142
4 0.956593054888782
8 0.788910246931835
2 0.859068570091271
11 0.383730227707283
3 0.946845504222553
8 0.637374843795801
9 0.463219116493524
11 0.525141039904693
8 0.558859415604995
5 0.896312737814822
7 0.653706776398752
3 0.954055846502161
10 0.30113602753733
11 0.368902778334246
2 0.931087464808894
8 0.639342546672326
5 0.736134238503907
9 0.516498161764706
4 0.960381511371974
8 0.704899777282851
11 0.602434659655789
8 0.654955706651991
10 0.215407925828388
9 0.338164716071063
2 0.494917267200773
5 0.966590946866862
8 0.612775426943372
6 0.503784241279969
4 0.95685423632354
5 0.840832800511509
9 0.442171564139923
7 0.618426975926601
4 0.77697486535009
3 0.893710536090133
6 0.951212393900333
1 0.808236861830599
8 0.604882270746001
10 0.50759817716371
6 0.485804902081537
7 0.804732837193745
10 0.455629360362094
4 0.629697605313756
7 0.551715077595925
3 0.958245276977265
3 0.994068162208801
5 0.981649526114136
7 0.950632408449772
3 0.966557672792874
7 0.658471807648013
3 0.821122030103247
2 0.692962385032033
6 0.6482645531566
7 0.217402406236388
6 0.195669361214644
4 0.956551843517397
3 0.439208948260756
5 0.733214463184356
16 0.543417251680973
2 0.954264912023767
8 0.952232239310196
11 0.942934232715008
3 0.950758189605278
7 0.517632847104057
5 0.745016247608951
11 0.700148006923714
4 0.908833386530482
5 0.511930914324672
6 0.708589626933576
8 0.666759060356178
4 0.485328073888782
7 0.755963590709353
6 0.618344103017061
4 0.741938461538462
2 0.973710665001371
5 0.950029654119399
8 0.351105009809871
12 0.425518931997623
10 0.343933974215664
7 0.648284683502788
6 0.451137884872825
5 0.671689960524912
15 0.347517244387396
3 0.853363431151242
10 0.629507577545914
13 0.390615825938166
12 0.228205169394869
8 0.625933237616655
4 0.996601266800556
8 0.498998907899527
5 0.945768428527049
15 0.249208297137919
12 0.593132106833894
6 0.475277764417296
12 0.389477019263265
12 0.508596420671627
9 0.431390538985476
6 0.396688562247545
12 0.56614916820162
11 0.448591235114451
6 0.620412564789369
9 0.320933100400781
12 0.276374793485957
8 0.620276102929063
20 0.951608338835959
4 0.601391129454652
7 0.511733454361001
2 0.952368837630032
5 0.594808134652598
3 0.731000965857697
10 0.388015355490114
13 0.508388095331786
5 0.961035356582599
6 0.959788269444207
8 0.273005386951606
8 0.189514431239389
6 0.613018597997139
6 0.377391934899086
7 0.403808877689475
6 0.950660792951542
2 0.95970852978997
10 0.22459333014067
3 0.959505541346974
10 0.31253225560248
9 0.564288819125815
6 0.950542326136621
5 0.877608642278419
13 0.115375680918034
7 0.677273009757007
7 0.408887961610682
1 0.964269904508948
3 0.134933291566402
5 0.488278203029238
6 0.74063537221432
6 0.958360248447205
8 0.716535278852274
20 0.573602266446926
9 0.393622354454108
2 0.954333555322995
3 0.952907539634515
6 0.166320354142199
2 0.979351995429691
10 0.297766470874331
6 0.788702632639502
8 0.691606761220128
2 0.958785110560915
13 0.435625062456281
10 0.955197956577267
6 0.475415512465374
7 0.156446871062579
7 0.716838052699122
9 0.390116779169279
8 0.960889793544635
10 0.712364047681197
5 0.651845030586069
4 0.0527749754013626
6 0.73138391836565
10 0.43478519829486
6 0.936382853280798
13 0.55178641302712
8 0.446767517121999
12 0.30808990609686
5 0.212011979890897
7 0.922305647530663
4 0.96244635193133
6 0.504521320322247
5 0.665286202543338
3 0.958175256778014
4 0.952581538091226
7 0.703024824036235
6 0.678795950743439
7 0.819149428478875
7 0.493022423296033
6 0.525099574621729
6 0.953774562777055
11 0.751617076326003
8 0.599666236607393
12 0.588635475238296
8 0.502948938107961
12 0.403386413368629
6 0.957311059055604
4 0.951276519237684
14 0.43516456858685
13 0.791358863321163
12 0.782070654853743
4 0.356500976774474
23 0.0729259177841284
10 0.150484691920096
7 0.705828751936336
6 0.918965663897474
9 0.727954821416298
8 0.860447185813416
13 0.56648452701442
5 0.292047708596306
10 0.437933275563258
12 0.412558077078018
5 0.877360120443271
9 0.5601835450512
6 0.574197782227532
8 0.602764741444322
6 0.873887290573701
2 0.978318071781918
3 0.756500408830744
7 0.775705937966306
7 0.492390966768712
8 0.248239049086507
11 0.940290230150661
9 0.450632667686351
3 0.892938496583144
6 0.973772114313992
16 0.782815949362143
10 0.433289580357488
7 0.311401850926073
9 0.708195315848954
9 0.439171987973782
9 0.758003983825327
4 0.651366737829126
2 0.921320831634733
2 0.890012049805864
8 0.570366211610819
8 0.575331315871856
1 0.950762158238568
11 0.196024775815845
8 0.50761965539247
10 0.214621591421571
4 0.987289001512241
11 0.390114607459468
7 0.277059808509725
2 0.975652581060517
8 0.805840804129313
7 0.674866581241111
7 0.740617143874169
5 0.865128029350903
6 0.793874162771921
8 0.82200113475926
6 0.870334156717442
7 0.550798096465573
34 0.173376254690971
12 0.695887961859356
3 0.95565700674871
14 0.813285704472075
7 0.544397240422607
8 0.587486754934097
4 0.737590414261708
4 0.913536471321696
20 0.136536090864481
22 0.162810542185987
35 0.13095754896931
13 0.330831000780067
6 0.931787791669452
2 0.861561602316166
4 0.968032364256534
5 0.724120215771898
8 0.67194822729102
5 0.679113827349122
2 0.967881580784807
4 0.75308205732234
6 0.581864977232231
2 0.940810012459576
4 0.960266387309189
3 0.95723039383679
8 0.833487136991977
15 0.112309074573226
9 0.184991651114822
4 0.501655964852991
10 0.212546227810651
7 0.649439878710578
10 0.690478281874478
7 0.565422665245523
5 0.738863727569799
11 0.114652547728013
7 0.805733202919269
5 0.646823241922346
5 0.837212309283682
7 0.718757053645324
9 0.386407649479545
12 0.444017879243702
7 0.967865276529951
7 0.742775466304379
10 0.409214292036704
6 0.576656130861221
5 0.712259191563011
6 0.478740597998384
10 0.608756747327719
2 0.836137484186008
10 0.474822569351395
12 0.719167792488517
8 0.851291352121633
10 0.621323989488174
5 0.189030489168167
7 0.553467266429973
6 0.567278271160058
6 0.700772845148535
4 0.964024329937692
12 0.33773685053036
8 0.779811332409703
7 0.953734798758459
7 0.633827313869909
11 0.977973078206697
6 0.562405920722529
3 0.95076058974959
16 0.439648151164685
5 0.536020660697403
4 0.844641461508402
4 0.95979931411152
7 0.95182625863771
8 0.245321838962215
6 0.950043883578053
7 0.797460029481801
7 0.748344310113926
5 0.825904761904762
3 0.953295019157088
5 0.569992553983619
7 0.447463697590221
7 0.821837441434101
11 0.252685767572865
12 0.471814931546099
4 0.954605427974948
5 0.7369508059292
3 0.67830580815722
5 0.963865266470962
10 0.657993529106671
8 0.385561015039986
13 0.362456318473744
6 0.505557021304663
10 0.357173665409584
12 0.576450271535368
9 0.448988976803949
3 0.735505345067994
6 0.950789106934348
5 0.613190140511899
5 0.501240904971243
17 0.299215466832912
6 0.199210380606177
8 0.589407453698443
10 0.358972470112814
4 0.809088321791101
9 0.339979523785011
10 0.615333691179102
7 0.551010101010101
9 0.432579717191362
4 0.726429253649884
11 0.585382483614129
2 0.912489776843089
5 0.505974264705882
9 0.782078192125861
7 0.953592949006206
9 0.308915962964235
0 0.958250131974569
6 0.604644739567749
3 0.921813760549278
5 0.944022608650038
10 0.95031213092627
8 0.164655444298838
14 0.512174790505857
4 0.46415712536905
3 0.956248590482941
5 0.78577072867867
4 0.359565252921468
9 0.497230620110314
2 0.967731926776295
5 0.481644405342718
5 0.587906540708156
7 0.730985708692247
8 0.729327589355736
6 0.570991436257966
11 0.926511890866647
10 0.586643669487414
4 0.950754098360656
8 0.71422754491018
7 0.690249806593297
6 0.0915316739101804
8 0.475100773069325
10 0.395460890331478
5 0.131623385837945
5 0.813153676458919
7 0.511895458886863
10 0.36418252353406
10 0.77335446123842
5 0.953964036334425
2 0.965230833121842
3 0.962848949987349
4 0.581787724470651
2 0.822067310439404
12 0.900756559159687
8 0.28007144385731
6 0.593731655415321
8 0.326555409164105
7 0.830481914779435
5 0.946200804010125
13 0.184193681515358
8 0.525223159769001
4 0.801782773680819
4 0.820171190226738
6 0.734393709587291
5 0.204234563795588
7 0.609088332778866
5 0.435572309801234
6 0.951754620948299
9 0.799188313703102
12 0.484305957641323
7 0.506844423282943
8 0.772267263069611
3 0.853381712626996
6 0.695115995115995
10 0.562127979070074
5 0.864898018587438
3 0.963755430201647
8 0.186989895577071
7 0.725347838791611
4 0.954135831940797
8 0.0877586920529801
3 0.841601509840928
12 0.256292601828761
6 0.292874482968627
5 0.964716553287982
1 0.953172091621459
6 0.285550680449171
3 0.95514293006636
11 0.656590899213351
4 0.622758194186766
7 0.442309654163975
11 0.51658169305321
3 0.787067835903639
7 0.269312766491096
5 0.739832548188682
16 0.373686530119923
3 0.653889622084333
7 0.702966674796568
6 0.515432194697417
5 0.955262319456245
3 0.863374523831645
1 0.951231212024304
10 0.355463607297348
14 0.182828340683888
5 0.628669485084553
5 0.236041041500138
7 0.668022752565846
18 0.491590300619598
2 0.919683095559319
8 0.404442870353974
12 0.379191888233341
8 0.360731869880243
8 0.228624371305038
10 0.787200343614937
8 0.869571269487751
6 0.825736995673609
8 0.297648025921995
7 0.579784807538028
7 0.749823981137328
9 0.34907102645731
10 0.221232963416178
5 0.765834283271587
9 0.621046203091437
2 0.968894314984872
11 0.288764361042891
3 0.957209094463996
6 0.663505389718076
13 0.540624940495459
11 0.338725174675137
6 0.635693215339233
9 0.714985807515951
6 0.356468742182703
10 0.634479142391051
16 0.445527371135537
10 0.245560769159996
14 0.619674967693891
7 0.271770985391293
7 0.491003066478949
5 0.574638389058709
6 0.709340577920474
7 0.413245800777985
5 0.827651979617973
7 0.503293855506309
14 0.514076556233968
5 0.492591219222783
2 0.987485021967781
3 0.805780336104854
9 0.528533661381231
9 0.411048723726497
4 0.521462459522554
5 0.96135132653998
8 0.528736002681812
3 0.524412105873669
16 0.302215337154103
10 0.673239758073719
8 0.286269325475316
10 0.424699298603547
4 0.717423540315107
4 0.959082633986057
12 0.239491543070239
11 0.317858515955402
1 0.950659826312699
10 0.504123513118852
3 0.828016424510423
5 0.987329361188627
5 0.906857908091345
12 0.370632850616046
2 0.963311867525299
7 0.531021754496191
4 0.793599941971518
6 0.454993940258074
14 0.522102326642572
8 0.547921318714404
4 0.958712426580675
5 0.843613578202619
4 0.95003571003452
8 0.773690048594971
3 0.970281586076677
2 0.955371212462294
2 0.952503646086534
8 0.278515077489888
6 0.529438796824955
4 0.953962117027844
5 0.666965399002494
6 0.95022009321595
6 0.197146294550833
10 0.0722536433551785
10 0.87057852289325
9 0.562810276352805
15 0.336869634325531
7 0.626836784343407
5 0.777447291240108
2 0.958533753524631
8 0.594461851130494
4 0.732914857058981
2 0.883988061141427
9 0.585109737206465
8 0.623229817127565
12 0.405066575844564
6 0.610399899920771
7 0.697388257929272
6 0.457143742511259
1 0.956058298890581
6 0.905876247133916
7 0.545310182815596
6 0.882926152619076
3 0.957005228851801
9 0.615921609555285
5 0.506017635565835
23 0.132696929599525
6 0.710532166461184
10 0.466633525734854
5 0.444233072641443
9 0.514949992145363
3 0.88017211628129
20 0.347498421432979
7 0.742666982685175
10 0.17628933591144
10 0.641788693453483
4 0.557924686766193
16 0.473004870178374
12 0.380195000231043
7 0.784119577593713
14 0.385741648384882
27 0.428596873144667
8 0.577414050250488
1 0.951799947115929
2 0.968504739578025
5 0.91031150450046
10 0.349670434117817
9 0.901467465849946
3 0.560640395538421
6 0.927890976448796
9 0.256402230491891
2 0.970354990339418
10 0.554531966138555
5 0.401522322894732
9 0.506116073607654
6 0.654829864700859
8 0.811117542481498
4 0.916416552978627
6 0.402792000481899
4 0.755441960016394
1 0.950784
5 0.900647844899715
6 0.66476654070326
2 0.333782084687859
19 0.342964918898529
8 0.0705848667960103
10 0.158879437903394
4 0.630073175084776
4 0.90268083064305
5 0.953920029550282
3 0.967508677207867
7 0.757291210758763
7 0.525537548988455
10 0.474282552826956
9 0.626341882868237
2 0.99016620498615
8 0.872758326216909
9 0.417852322801997
6 0.769011682442227
10 0.5471770420213
5 0.438456378387272
2 0.761398640453066
24 0.502856184673858
6 0.76082262849687
8 0.517926106767408
22 0.209079080142334
5 0.835141912953805
6 0.539532296038112
7 0.909982174688057
6 0.868847292260469
11 0.345879772274842
30 0.366059226277421
8 0.692842930358758
7 0.819824173373232
6 0.734510112198957
13 0.158276150405479
6 0.595539613986287
9 0.638910098061232
8 0.716523699947912
5 0.669831263755672
5 0.954710236141181
8 0.607489021126212
18 0.0778726924717969
6 0.789320224719101
4 0.966675888433389
16 0.29883408152433
14 0.360662336474248
10 0.311941590350681
8 0.90174357629785
5 0.475527217552892
18 0.335887908344945
7 0.634454304196384
8 0.288023659012415
0 0.808583280816083
9 0.737680585790619
8 0.65258231883075
4 0.732151614937294
1 0.971739130434783
18 0.272877792867375
4 0.802669762042948
6 0.754009705271787
5 0.843440267432995
8 0.6481249539527
10 0.644860004087472
8 0.682727510460251
7 0.195880647499396
6 0.47686711483562
5 0.817551020408163
14 0.30977815766792
3 0.665250586376909
5 0.895946238890093
12 0.357179561293638
2 0.96934082779765
16 0.143603765255408
9 0.916900694693722
3 0.802032600433546
6 0.778816858496953
8 0.475129826407968
8 0.312098527522482
8 0.78512815515057
14 0.384558335357461
6 0.877756982777001
8 0.198716065342578
7 0.716276546124337
9 0.418904605483676
3 0.714313687096143
10 0.578773327927631
6 0.811780432064163
9 0.394226800341219
3 0.972744030898876
4 0.417784605491149
3 0.570902590078107
6 0.45673289183223
5 0.465503489531406
7 0.753248468470299
7 0.759157266554191
11 0.289638296925746
8 0.60695373276921
8 0.880377279688153
6 0.769833047436268
5 0.95416762577048
3 0.962534476056494
6 0.787456903628304
5 0.722391891293764
6 0.950331429269634
8 0.148887284763548
10 0.703562964504629
9 0.61233914275552
2 0.964094863754803
12 0.503707799388538
5 0.322360708335904
4 0.513852101080965
12 0.791520964465315
7 0.900162950598148
10 0.669054550608965
5 0.943710910354413
11 0.699437610582189
10 0.660247523078484
5 0.530738321078096
7 0.746204675177036
4 0.954413114339061
6 0.0791152168469881
2 0.815812248291277
10 0.788733203995114
1 0.964041335009077
3 0.631671373312134
5 0.626840749340034
11 0.422658243959298
20 0.286475603979157
7 0.29190035288774
4 0.686482837929052
7 0.135319295261019
4 0.430920716982416
12 0.491189855035756
13 0.53508425811755
7 0.301201760324983
2 0.951877345427545
2 0.980815678697122
12 0.442602325719209
5 0.797788742690059
2 0.982675438596491
2 0.952530286107054
6 0.950371255440812
5 0.951254810380555
7 0.746137520459001
9 0.644241143679194
4 0.960315754508685
8 0.602008748460526
9 0.427084136197359
5 0.72052960574888
2 0.678166858778171
4 0.816650209824735
6 0.812327075766725
6 0.976884768377862
9 0.658794380774535
8 0.741585785848466
9 0.956104208924949
6 0.956180363418829
7 0.705794859590671
8 0.963705319821381
5 0.890885480644369
7 0.707870213208642
4 0.401698543769262
16 0.607988849973266
9 0.104282471842748
29 0.0537795130636435
8 0.483194028930081
8 0.589538569357947
7 0.259896535365477
6 0.702419783815249
3 0.926596245710826
7 0.718011049723757
11 0.429062960811475
4 0.63445215773277
8 0.535571453793188
3 0.937445223488168
6 0.49463541898282
5 0.780221811460259
7 0.695359971702523
7 0.418330974024867
16 0.521241729863794
10 0.822154163381648
9 0.426804258483058
3 0.450342205323194
12 0.245659170475297
5 0.205450603043969
11 0.571228241997952
9 0.329485399377873
14 0.261992892319698
10 0.475624173601929
2 0.964718039563035
20 0.46731190965447
3 0.962122362228632
5 0.85497429201012
11 0.266521627248696
4 0.805981109619913
10 0.452616093505807
8 0.295335033787459
7 0.670700804800422
6 0.726238885274344
7 0.508070896359536
9 0.694242800200618
14 0.531868005242917
9 0.739613727942198
3 0.953745321705496
3 0.960772466881489
7 0.950090500770932
10 0.474643042450564
4 0.631998538545853
7 0.784370148017804
3 0.954392925732858
5 0.872168284789644
8 0.578278786908858
8 0.953594907338549
6 0.485227809507451
11 0.66439593444621
9 0.962223940160047
10 0.704017495075889
8 0.630708301922852
5 0.769412559081702
2 0.950958322613841
7 0.47359502965264
14 0.37461558738248
5 0.41566572833916
6 0.449732201777137
11 0.682948269601942
6 0.840834697217676
7 0.595396804188502
10 0.807165213163572
6 0.286689994944438
13 0.144658421239222
7 0.675742501398169
5 0.762147393294934
11 0.476458196011529
6 0.552876513080145
10 0.952449210243405
5 0.701833386941139
13 0.324977085242896
8 0.750162528260511
8 0.806751745565095
6 0.956219399050165
8 0.465512850196805
5 0.479918069284887
1 0.9504398571553
7 0.955088317944601
2 0.967122807017544
13 0.803737455106904
1 0.953821656050955
6 0.528080760215609
8 0.384092984885537
2 0.916881111682964
8 0.452167913585304
5 0.458854022030917
9 0.348507667928284
5 0.306896915555868
6 0.445545579599746
10 0.278371840568933
12 0.616780188894234
22 0.0672461341961517
12 0.475535607271274
7 0.524535613034579
3 0.95057523463518
10 0.717399142662554
9 0.53836718004634
2 0.9728
7 0.686996133269771
2 0.952517901162108
10 0.404501105960064
10 0.492538514354375
7 0.897141264285936
16 0.210711747071731
12 0.363561455710689
5 0.669193642129735
5 0.742609949531363
11 0.247302943377401
13 0.48399956576281
6 0.786484742325067
5 0.408692359229806
3 0.956644556506455
7 0.455947566860068
13 0.442140810478919
9 0.573885020169923
6 0.649544460641399
12 0.338423344789886
5 0.77147797875922
10 0.352453339945111
6 0.873734043054312
6 0.843862200609008
13 0.316587144358567
7 0.419749537689116
4 0.590915392079848
12 0.410807635829662
5 0.835193352336901
9 0.600440692550087
7 0.759564964070693
8 0.448803490990991
14 0.384372595053238
10 0.448123321807329
5 0.954981270834049
3 0.957680604079793
7 0.889054995387894
4 0.791797046351806
10 0.842811153060461
12 0.324121267036659
6 0.809132807119775
6 0.417567052243549
11 0.426358005517897
22 0.177211423281459
7 0.700974285257946
6 0.158851904005752
4 0.953649256312695
6 0.427116858798057
11 0.611502289012739
4 0.973953974895397
4 0.406250472261262
6 0.800889008291712
10 0.158955376173416
2 0.951143970426616
8 0.0806862316417603
15 0.525513973454258
4 0.957679180887372
9 0.685162822659737
6 0.789013657056146
3 0.959120013134132
11 0.355519858738703
10 0.604808854638864
6 0.22089552238806
6 0.721841907494705
7 0.705826241935889
7 0.380454362500247
9 0.274734377813794
9 0.323667505199204
4 0.493379906067829
11 0.435702022720848
8 0.672001107496366
13 0.573563218390805
4 0.814549371336247
14 0.152891096133381
7 0.723581279674429
11 0.766261414821812
4 0.546099522301657
11 0.719507424036366
9 0.48665071640249
10 0.54907446041801
1 0.951402979165636
7 0.269230769230769
4 0.572131463853872
14 0.127698581411204
6 0.633461338193179
6 0.502202367936022
4 0.497424826522745
2 0.917743031951054
16 0.111194107272539
10 0.68277875434616
4 0.952814649743242
4 0.979340708963649
2 0.971131093232371
28 0.267304002573003
5 0.742550316478202
6 0.944546748137608
6 0.589044549679909
13 0.330535975370571
10 0.631630662217949
9 0.690635588365279
10 0.822959456223405
10 0.534028596320402
3 0.705497885428681
5 0.686184385824674
5 0.643778892981632
6 0.710034920942865
8 0.289318301082947
10 0.519631724774879
5 0.6708177932867
7 0.587622051975364
2 0.958627174424071
6 0.419389520721689
3 0.955962865984289
16 0.393165621616177
11 0.361613683600804
2 0.967829348132411
9 0.380547651601936
2 0.959667590027701
8 0.834317614220655
5 0.419062410852959
11 0.825403777716945
2 0.689863901203993
22 0.372587800943162
2 0.952550906599535
9 0.886928029432053
2 0.891255352715799
12 0.488848409454416
3 0.800694730217133
7 0.483903226372393
13 0.648860848229933
6 0.585872256147879
4 0.873409347394637
10 0.416359627285013
6 0.61421741841613
10 0.586951339939388
7 0.603542534792752
6 0.376054515511041
5 0.083723215839638
10 0.482724882284596
10 0.876481320442648
6 0.640624350328058
15 0.463845854184771
10 0.483641714180614
7 0.130533439490446
4 0.402525697503671
3 0.261527736281247
3 0.975745875745876
6 0.274730874577999
7 0.230479057185303
4 0.837792530007376
19 0.462799001093844
9 0.461827476825475
9 0.258310922463792
13 0.384268235834589
2 0.613888388607302
7 0.643315359548756
1 0.933670356489148
8 0.596183744118074
7 0.67064448650264
1 0.955458622596302
12 0.312767895413631
8 0.532274516746331
5 0.395721817116771
5 0.965120045345965
6 0.676352477648129
5 0.831591715910482
5 0.950919438139412
6 0.936307229481997
6 0.515861374748346
7 0.675630228351797
4 0.950189968280526
10 0.415083696118707
9 0.539805613192094
7 0.796608953265471
4 0.292506677913679
6 0.79586395411364
7 0.865777102981109
5 0.934315959714769
6 0.157192176842246
5 0.772459520218548
5 0.583484573502722
7 0.679159990099139
11 0.572132384739971
8 0.956920893728551
11 0.465453475666134
8 0.196284973983522
6 0.832359550561798
6 0.849567116572129
16 0.412094054064563
11 0.387292170790727
7 0.649743781178946
15 0.432607856384519
2 0.440719217491369
7 0.489521452145215
4 0.931351169484978
8 0.544049647116087
7 0.5619217054794
11 0.805198161048246
6 0.731735199362594
10 0.311982719417917
9 0.624708816355614
3 0.551655193771495
8 0.577825926230182
5 0.918364811133201
6 0.244359243118001
8 0.670177748518762
4 0.844770871143376
2 0.94922455767022
21 0.59670003299967
11 0.116009174311927
8 0.826773875017633
2 0.955443906876732
5 0.791197930425119
5 0.768383418687796
8 0.510876229962919
7 0.78737901171676
6 0.857522108019875
12 0.318719680083912
3 0.700139290136195
7 0.834456065222762
6 0.800714183688045
5 0.966069065094453
5 0.591645647022854
15 0.597615746010721
8 0.127820553951449
11 0.9419994459176
14 0.333428303960275
7 0.380681668293455
3 0.903859504769741
8 0.756116107716915
5 0.694418100528384
3 0.955510550728425
5 0.894288137989538
12 0.416629293844183
3 0.468876313662086
9 0.964132703504339
8 0.234527036310721
5 0.719468794038264
5 0.721178962956869
15 0.360022320999057
6 0.500680587624396
9 0.295459750372152
9 0.503754482176756
8 0.789975109432667
8 0.237349568696705
8 0.503034927287014
15 0.322303146329283
1 0.982507288629738
3 0.965461094389895
12 0.28439534990957
5 0.952584452584453
3 0.938410269069366
6 0.256424111431316
3 0.733075160041097
6 0.963726436099154
8 0.830315747402078
12 0.691572426599291
5 0.770346609640916
8 0.332036385602104
3 0.870258391623458
4 0.96241134751773
6 0.454227101334788
5 0.958008441233278
8 0.723417179777453
7 0.64696240938936
16 0.348222911712247
5 0.730496563920388
6 0.880186843129622
16 0.676914322874329
6 0.734983692239127
8 0.415485664092715
5 0.132310488613279
8 0.14353377446199
6 0.778573329140563
5 0.681142107605462
7 0.238835798952495
7 0.646252766944239
5 0.397638539893545
6 0.835345761977021
9 0.31680904122672
4 0.931430822727351
6 0.406393275598574
9 0.738221930655782
5 0.465259980636711
9 0.726019973678099
9 0.693251894253636
7 0.374598132418725
4 0.69081415515566
2 0.971448228414173
6 0.688305285739031
26 0.134676538432176
6 0.434228023991098
9 0.596958316985221
1 0.837985907222548
3 0.716183642580862
7 0.668008815213173
8 0.466517003735038
4 0.955290871304074
1 0.984973993450202
6 0.496130192862821
8 0.824634603989729
6 0.199965289160576
9 0.551614363734118
6 0.623962965663046
5 0.757076911338318
8 0.638571705051287
6 0.907684303826737
11 0.502179677769296
8 0.191684512505556
8 0.679571716860114
10 0.332946806251939
8 0.19216880198229
10 0.554055894530399
11 0.79281537176274
12 0.41051674270209
12 0.360274263523558
8 0.592555205047319
6 0.19246464504327
7 0.684513605725223
4 0.950370724707008
5 0.965158189827793
7 0.81585649429742
6 0.254992744108907
5 0.856211003970505
12 0.486981263756912
8 0.236571784318473
4 0.656855406833392
6 0.272238796394316
7 0.89289817078559
8 0.820275044987062
12 0.937625530015622
8 0.620626353673238
10 0.358186820272536
7 0.699245228594779
4 0.741009431029122
8 0.864667601481322
11 0.336755023433201
6 0.727750699161007
14 0.449515373258874
8 0.360106121226385
6 0.683343443695923
5 0.723726956784527
6 0.933465555618971
9 0.251349972627283
10 0.647229427021929
7 0.95350251432581
6 0.723569376557245
8 0.784556319970856
26 0.0510171025765858
6 0.914342541436464
4 0.630463813756951
6 0.560823617999117
3 0.798066427569
2 0.892573711042203
11 0.458864735912394
7 0.35181577884463
11 0.388473748964944
3 0.958775199971045
6 0.448980422897981
11 0.301723987860712
9 0.67210227643337
6 0.823804635369369
10 0.622573857419409
9 0.718654815150314
18 0.636789078335519
5 0.366306820716421
7 0.768171005682569
1 0.950193423597679
6 0.726743619240743
10 0.744726556190845
9 0.295933204088826
3 0.864187229308221
7 0.644109411715046
7 0.648663819402074
6 0.308061068042929
5 0.682046183070165
6 0.62993787193179
5 0.190610150475185
9 0.500573149813831
4 0.911294552254122
4 0.799856492478226
9 0.625283589614318
3 0.733974475511762
7 0.761783475145544
5 0.659815885249411
8 0.785614882135757
6 0.755356870520055
6 0.720238510356371
3 0.874565620983482
7 0.820803568053823
5 0.62630850866145
3 0.9506111736033
5 0.739290997753548
4 0.616890106664057
7 0.721454242152906
3 0.905580108215274
3 0.854861491453115
5 0.871203932917262
3 0.790838424148431
5 0.947250963684317
6 0.414303130678812
5 0.921926413401137
8 0.782377402315214
8 0.445668112010839
6 0.958596579419392
6 0.71688589040431
7 0.117776689520078
13 0.316499960928343
8 0.468582411526727
4 0.362635791881075
5 0.915633897169653
14 0.609643076256812
14 0.415307176468659
12 0.337907053592886
5 0.138425848286657
7 0.836241971391284
2 0.933585716105782
9 0.148807492954323
8 0.905696214202733
7 0.619859711709974
6 0.587171197648788
13 0.427978116839235
11 0.348535963708396
25 0.151872393211563
3 0.963130474609263
2 0.952309505947916
7 0.850041543026706
15 0.338299376935132
2 0.952621359223301
4 0.816729209538797
8 0.730545104558579
18 0.623309943522163
6 0.808233509441858
2 0.954229623910886
28 0.805034722222222
8 0.853982389233872
13 0.112947108047378
12 0.190727930898534
7 0.313293571644013
9 0.643571468928834
9 0.687117240163898
11 0.687326848074595
8 0.481497997815799
4 0.53239194733327
6 0.46909760300799
10 0.598058320298505
13 0.279673143917339
12 0.730045878177569
9 0.742065656014833
6 0.413497647942444
5 0.289911276309279
6 0.421693131038381
3 0.963140385894877
5 0.359669862012638
6 0.874627334065589
9 0.279678954879369
12 0.620762968648998
11 0.581304917610157
5 0.843725161176367
7 0.565284855324176
5 0.791607686955687
8 0.208134074052862
11 0.385751570252674
6 0.494467795772036
7 0.710594913977872
4 0.215478437636126
5 0.623518156183461
7 0.525474853284533
7 0.388840753513086
6 0.290941934777551
12 0.250205111741309
8 0.554402703239913
10 0.970756062767475
3 0.786794524558963
4 0.690423038285523
18 0.420240699209052
9 0.710337424643275
3 0.950299635226681
5 0.908852664140975
6 0.630338707080105
7 0.474345927846896
2 0.425472860740503
5 0.652923000093636
7 0.797898970002872
1 0.951259946949602
6 0.708529271450964
4 0.931230509355509
5 0.775815286301161
48 0.40388829753929
12 0.110258999614598
7 0.382140490390987
9 0.598609554368769
9 0.0867832912561347
5 0.877450762788358
13 0.564711803348167
7 0.581894271574171
7 0.627441653039988
7 0.634665226781857
9 0.680901602800699
4 0.600515463917526
5 0.666719462747086
2 0.963972453787604
6 0.53352976482785
8 0.421810484503214
5 0.913899323816679
5 0.554522310155551
9 0.536989656304729
3 0.952122408687068
7 0.475980843232391
5 0.689659166115156
9 0.532201815735107
9 0.624318081289625
8 0.388391843837482
7 0.846046405564107
6 0.828546943439345
8 0.432885150622135
7 0.877547335293814
8 0.454381842723591
15 0.550066014208773
5 0.706824841148777
10 0.352495018382869
3 0.765624069109324
6 0.702163592737908
10 0.843124958743151
5 0.796614464548173
13 0.549157312436661
7 0.837715557203783
13 0.71204978633928
9 0.478779638833571
2 0.978816
1 0.956224
5 0.934288377370725
7 0.093036093418259
6 0.606028924899808
9 0.638912075681692
8 0.181409598195499
8 0.943208393228776
7 0.386995542476776
4 0.947821903428971
6 0.537682896064581
7 0.795362458948805
10 0.115821018838464
14 0.38014926819812
7 0.881276032417423
13 0.522591803329318
4 0.536142249710089
5 0.95038927588831
8 0.157187504718192
11 0.292624739368666
6 0.749225723134593
9 0.17803032775649
3 0.966140049448938
4 0.49817253982484
10 0.675936435868331
5 0.754525916561315
7 0.266640591665481
3 0.963492880425459
14 0.12779292082381
10 0.522292666649555
2 0.952444765144487
4 0.937760769619177
8 0.765640561339973
6 0.761519268089825
11 0.537043733352347
14 0.406758785445047
6 0.884530471125675
7 0.789221108217076
5 0.680406614646718
9 0.0847701149425287
7 0.74297052154195
4 0.244465853136373
5 0.957714323528439
7 0.418214571127075
5 0.919472361809045
8 0.554410642811608
8 0.919529593665445
10 0.626350720886133
8 0.69039233719913
7 0.113114038466477
10 0.487206913350137
5 0.937686011904762
11 0.666084624738861
7 0.863121553822463
4 0.804534345587853
9 0.427929839724051
7 0.780992242984916
5 0.950868203814404
7 0.524839176336606
8 0.389426355805906
4 0.951938556479742
10 0.7487658674189
2 0.957452562311263
10 0.462518882175227
10 0.225205599743317
7 0.542291435642769
3 0.671526123067319
13 0.530602324907955
2 0.796007523815302
10 0.208630633151456
1 0.967111111111111
9 0.0946305869003341
10 0.70399528638945
2 0.957849689295345
8 0.408434898347992
10 0.57819636389419
6 0.878309968847352
11 0.284811355731714
6 0.532767087996136
10 0.714059340194984
9 0.255990791061131
9 0.657968538456579
7 0.264167669220541
9 0.265502121389643
3 0.949101994830671
10 0.502234206471495
7 0.71869193608324
9 0.533524078734186
18 0.821825974668242
16 0.334926342651665
5 0.149757208542822
5 0.365063559322034
10 0.558129987427193
13 0.851504707464694
6 0.889405183994362
3 0.968489706113469
15 0.102643170749838
6 0.951750069397128
2 0.691116525857946
11 0.475142607025867
4 0.834814125345518
14 0.260237205021057
8 0.478688084778162
14 0.428318514746778
7 0.15656969170647
3 0.967746925516281
5 0.489556914814262
2 0.954933991832083
6 0.19012823507168
2 0.953683030587025
4 0.275877574267814
4 0.355817213344547
10 0.475976119023802
8 0.629373873632746
3 0.957802837395416
5 0.791919602660548
11 0.313397502815292
6 0.753457606734817
9 0.234642743437321
31 0.187556319285819
5 0.944436310395315
12 0.424518177202825
12 0.365296563799518
2 0.901165144630888
3 0.870333230484418
4 0.555235455550853
3 0.968015850551939
9 0.11466884687812
1 0.967504720262347
5 0.366142920138325
12 0.180640180860743
17 0.190043182036273
7 0.682751140282568
3 0.951728351955307
3 0.660740158640505
4 0.824217628481194
8 0.321973230362063
7 0.71991595006445
4 0.954090094871625
1 0.972831555644999
12 0.69117716516838
4 0.963295351416759
1 0.954055535257581
7 0.676111820145297
1 0.826727027278652
20 0.123347277993088
7 0.753368281417315
12 0.255972500716127
18 0.572320385514019
5 0.637948978603931
7 0.74094750163292
7 0.726369521912351
5 0.699811375730344
5 0.925812405246853
18 0.443713327908362
5 0.716651001373726
7 0.590723707046165
2 0.952625195815857
6 0.815259072203517
4 0.959435521965045
6 0.475338481176889
12 0.679450459337081
5 0.928163181491495
6 0.517065658501765
4 0.735770045194526
6 0.859031331718351
5 0.916880397801623
8 0.644486904130987
7 0.603334701965475
7 0.500832752067645
7 0.522689714122899
5 0.739717096684974
10 0.951223970883951
8 0.81527197115491
8 0.571201240131421
9 0.463481430984914
5 0.662000383950854
2 0.679247835497836
11 0.34486231313926
15 0.727949338525649
1 0.956224
4 0.245429684573312
8 0.63654330978244
10 0.578118995505505
5 0.810248657665641
13 0.571428571428571
10 0.377868880002688
10 0.305986051917861
11 0.297317303413774
12 0.77025595044017
12 0.57355786951714
5 0.740710584752036
2 0.966987620357634
7 0.830011363287368
5 0.281239490751862
11 0.458515439641793
5 0.176452977059242
8 0.138862232351706
5 0.862408997066174
22 0.0966051034975018
13 0.567773733077018
4 0.806352789422767
7 0.826077700904737
11 0.248801218332613
4 0.956555193844333
3 0.96606187834258
5 0.73830363222667
5 0.774567688525624
10 0.207145342964579
9 0.711897041860803
9 0.459415368224797
5 0.55688418777567
9 0.783978348376815
4 0.422281521014009
7 0.661650388678493
5 0.72629705833287
6 0.857283633247644
7 0.416243574031927
5 0.910691411719146
11 0.644245530156645
8 0.883809465797649
3 0.96367782392703
4 0.470047111885145
9 0.551242017610488
10 0.847110195831665
6 0.386871877333027
13 0.382277351144216
6 0.713884481117106
7 0.121901635951003
10 0.165101474851885
7 0.854224386421515
13 0.522089806199214
8 0.821023933495721
4 0.957739430223722
9 0.732194743978821
16 0.546246521199155
4 0.651712225545431
7 0.725516773974924
14 0.314428011699134
5 0.826076572165564
3 0.954412624196376
8 0.569466461611262
7 0.673452587549504
3 0.963820804503342
12 0.504957379991027
7 0.155961800131029
10 0.86726479613601
8 0.521104237000662
8 0.708385700876593
10 0.505587861166636
11 0.553592286090609
20 0.2694865022776
4 0.672479391249207
4 0.454976033950325
5 0.676472301508709
4 0.758837858713089
6 0.565401878323841
25 0.452590897985474
5 0.498885421310745
3 0.889361372268917
6 0.489478421641609
9 0.630775856245356
10 0.2002258839883
7 0.883178088267909
7 0.781019427333649
9 0.669957353874305
7 0.417171049285387
11 0.406531211163849
5 0.546543646962057
4 0.544544565882715
8 0.723980195888494
11 0.290239012519703
3 0.956730414236137
10 0.365210931696446
16 0.523714098058862
5 0.789625673430732
7 0.768343509798572
9 0.576324367667823
8 0.545230995350415
11 0.569876506909732
4 0.952097699636785
6 0.39627047403009
12 0.16214110725012
7 0.822111977321049
13 0.56001831688206
2 0.982639714625446
25 0.438632091120203
17 0.68368658854645
23 0.131630326619557
21 0.779124039413512
2 0.958456883509834
5 0.728925990937666
13 0.264274695009417
14 0.391063174114022
6 0.684379741348168
6 0.973022800812702
5 0.889249507694552
3 0.950549901510177
7 0.512249391586511
5 0.879187893317351
10 0.554879420619021
2 0.96036148332814
7 0.880426369446472
3 0.954048964218456
8 0.807885419375488
6 0.824378796245168
6 0.48412614091853
11 0.695126945126945
12 0.252444022983486
4 0.689623107434445
9 0.604060776468044
6 0.315763147071574
8 0.302719768133944
6 0.603807545863621
9 0.352949509649253
9 0.433975946627396
8 0.569154251453488
6 0.774207844006204
4 0.76635213381943
12 0.40885257527405
9 0.0975946014584769
7 0.767360414241561
5 0.501333151022082
21 0.492317239332497
3 0.930110331768207
2 0.543374028999685
10 0.490843882858704
5 0.599781993134037
7 0.830860426212816
8 0.71421905983903
8 0.564372206141778
13 0.308522715754049
8 0.285204693671483
3 0.950647364302483
2 0.807573818395986
7 0.954666007372112
9 0.594824771085596
3 0.760387217099128
5 0.445617604736635
7 0.975715839072128
6 0.524367224367224
10 0.264688963760375
1 0.276058305084746
11 0.68758175698517
5 0.950629126896574
8 0.724501653705193
5 0.618194965426854
10 0.667637810305508
9 0.820666279294984
10 0.596790029717098
7 0.713211765221584
12 0.460823305459243
3 0.913892246273303
6 0.950735201709187
4 0.745644097572214
13 0.74470774923785
3 0.631102096010818
7 0.915629322268326
4 0.687847160799575
5 0.564127464173245
8 0.560097556908196
4 0.672734970364098
2 0.965995355124961
4 0.947689327027181
10 0.346892519896322
7 0.547155184564547
12 0.114336012961924
5 0.825611619796497
22 0.194100729641925
6 0.507837236687165
6 0.884274433334716
20 0.35246275779078
12 0.0962188858865845
14 0.820138466823455
18 0.199950884541605
10 0.742519069039703
3 0.96612685560054
28 0.0922001448848343
4 0.956542105823486
4 0.466147455867082
6 0.624598577388277
9 0.736865832817857
4 0.789824913892078
1 0.975232
8 0.595186753613399
1 0.980721454834542
10 0.758819044051744
36 0.225917109610385
6 0.894547068887108
1 0.955461189018369
4 0.96144904403345
4 0.774442247079908
11 0.45564560289125
7 0.57564040098276
5 0.522682821636694
8 0.626320211650499
18 0.218429050033869
4 0.951385950063479
8 0.660521415270019
5 0.485158945455503
4 0.616959529299515
3 0.451083388049902
11 0.283381188099097
4 0.957387806943268
3 0.858816828057613
15 0.553563986784614
6 0.647800415460025
5 0.969604578075895
2 0.951887113226794
4 0.368716693072159
4 0.951430472388556
6 0.803203508349712
9 0.435508035957505
6 0.861911724257734
2 0.960739030023095
4 0.964828419039952
9 0.964936834051764
5 0.51382684024275
10 0.807592710997442
5 0.773335025810273
11 0.536892660409044
7 0.59476123123569
11 0.509110854782896
9 0.560477193433767
6 0.717975857242827
10 0.197265229994832
7 0.609525750781356
7 0.647816675685801
5 0.729725744618107
6 0.761183495433435
5 0.951367960763458
2 0.953571428571429
9 0.814912224704756
10 0.719525350593312
4 0.528871677961338
5 0.470947523548264
9 0.324968898739391
2 0.544045961002785
6 0.834451680810473
3 0.952957497792912
7 0.672030307968063
5 0.411133723395234
1 0.96139940450872
7 0.829698592866556
10 0.377817394626257
1 0.954688
3 0.928476232785429
5 0.958241647064775
5 0.587830471518125
10 0.414115864462285
4 0.51399246251303
6 0.533379233641395
7 0.43003889312764
3 0.475280190189705
9 0.682499238818646
2 0.95180487804878
2 0.930473220710688
10 0.75953125
6 0.211603891840267
4 0.739771265060783
13 0.865166035212837
6 0.8975370508583
4 0.80440788325066
6 0.594140602907075
4 0.908859254225771
4 0.906863540483531
6 0.475398178453235
6 0.486260489745853
4 0.803916264090177
15 0.528172318858716
9 0.89212095094448
9 0.524322003019104
3 0.957141829430596
7 0.435030275846602
4 0.578253022403025
3 0.750754337440282
3 0.983571893298634
14 0.352128368414729
5 0.808033605506444
9 0.741666514623511
6 0.905596040978289
3 0.955482936153158
4 0.655295851758265
6 0.809350728851819
7 0.140552211243954
11 0.333633816758137
6 0.845123654588777
10 0.334247479749118
10 0.560015128729277
4 0.776955393549981
5 0.95161433255546
4 0.930980626140671
15 0.222069315235383
11 0.673004147226542
8 0.560843450948699
5 0.788806036659636
23 0.214663753338189
10 0.156051223724672
3 0.858948206378427
6 0.840909090909091
3 0.94295399387992
6 0.884994070437684
8 0.817512604002351
2 0.989525492175669
7 0.471528471528472
7 0.512668641000329
8 0.434083452491682
2 0.950592
16 0.387931093296947
6 0.462567171470445
4 0.955194556258386
7 0.768906264854074
5 0.511489257317769
4 0.790076261812819
7 0.590360559234731
7 0.870863732642975
4 0.856017141770048
11 0.277481466227348
12 0.484380432992332
11 0.386102713973488
10 0.526162850395318
4 0.956698480028279
8 0.630688557338161
10 0.694203737461878
7 0.598433182060188
6 0.697470031341885
2 0.958362966315381
4 0.934992716594603
7 0.330609298296275
5 0.532443270979152
12 0.734682897739058
2 0.956681156681157
19 0.405348976466411
5 0.724326910530207
16 0.202097974782727
8 0.8743887103535
7 0.649491563937965
8 0.57776191775646
8 0.788118846358089
12 0.616492334145293
9 0.722924922642636
1 0.986754966887417
4 0.951284374753762
5 0.808336288802195
6 0.767935050646838
5 0.618690469902639
5 0.696901304227176
9 0.623779637377964
4 0.950517120713341
8 0.958798613785137
12 0.352166225601794
11 0.17577429197589
7 0.769909519180438
21 0.463304465258559
4 0.961209251502459
7 0.6600705079122
5 0.901208193454572
5 0.934951572402248
10 0.739124347029996
7 0.456482295505135
16 0.258360966366651
6 0.281179214983603
5 0.252474932357154
8 0.539825656077227
3 1
9 0.383641905904105
16 0.406778914206088
5 0.904236107527991
4 0.857365042047201
11 0.631254460391722
7 0.586940479832976
5 0.613894575230297
7 0.398209650516675
12 0.229195171637934
4 0.697461701434159
7 0.69229021262782
8 0.389965823280695
3 0.814807984878521
4 0.753117022457361
9 0.80744488164387
15 0.300372685205824
9 0.490338281820394
10 0.615121587804925
14 0.17138710183587
7 0.950109400563758
4 0.978757196744094
4 0.683259724365455
6 0.570508468675475
12 0.674074813251981
5 0.704468156917725
5 0.777091242958882
3 0.956103904342034
5 0.95853716037013
8 0.705314913743237
5 0.940170542635659
6 0.763755575195774
7 0.705332687202394
8 0.333989843088743
2 0.80576882657666
6 0.865900287392228
10 0.451259246829159
11 0.760943593645962
8 0.605686943130569
10 0.579788245736385
11 0.640470447448627
2 0.955599172457695
2 0.95816293652564
8 0.735941754469042
10 0.48756509772529
8 0.552695107343592
6 0.439692996084768
14 0.607462908127788
9 0.384373302883879
4 0.804580084849293
6 0.883500166217264
7 0.57455351687296
13 0.381739343859936
3 0.865126744207146
6 0.987352270371138
8 0.370043886198547
9 0.406923448527766
13 0.259178107736416
4 0.595068262003375
6 0.835595877707883
8 0.485450593036116
14 0.167006522988182
3 0.974894514767933
5 0.470073509875122
8 0.644718518260627
2 0.956378091872792
8 0.838204920606071
4 0.252151802906374
4 0.966600975002593
9 0.576122520013923
7 0.597164823494101
7 0.344382760747714
4 0.861949590039478
6 0.309659513307231
2 0.950386972135636
9 0.439323496903454
1 0.792288283853045
11 0.337644113852173
8 0.385408913632439
13 0.4811093403817
6 0.699601047250966
9 0.132907736738106
5 0.896714706338137
7 0.349952353725939
11 0.50516729159437
3 0.939229132182549
11 0.631279561416081
4 0.737999043113072
7 0.745893635571055
14 0.457596024052031
8 0.534252894773262
5 0.859608860506885
1 0.950173010380623
5 0.789661992488722
14 0.284584895092844
6 0.628112143190397
4 0.740138883993091
6 0.806858204274618
6 0.871671254859103
7 0.188377328840604
7 0.735650866042405
8 0.840650655244506
9 0.784559207094418
5 0.833607255011299
8 0.954104624841651
11 0.57784645064485
7 0.585834702091944
3 0.968826170622194
6 0.582905076855714
5 0.349734410946364
11 0.472461264526909
7 0.92270808359827
9 0.268412893994197
6 0.654795035727717
4 0.703530770897013
14 0.158107944208611
6 0.892917519352255
2 0.959684009806592
9 0.496451622617267
8 0.328261482107636
6 0.190740919562428
7 0.681648071071316
2 0.954432
11 0.230817117497038
3 0.957377661561449
10 0.102818005528737
14 0.10309851802566
7 0.958914071021694
7 0.935912694410264
3 0.959361200571068
9 0.790867452047123
9 0.299484503633655
10 0.268068949477795
9 0.504521245802941
3 0.850633742313521
7 0.889494280553883
6 0.185506850179272
2 0.965564087418783
8 0.780023698334147
5 0.610509955142835
9 0.649046245787151
7 0.876845922918077
5 0.956015389414578
4 0.953321030349084
5 0.594715661816924
9 0.28453513949082
11 0.628461468231394
6 0.825483059936354
7 0.558358549990737
7 0.704008542485636
5 0.308682269825859
8 0.239364995135757
6 0.458514241055922
7 0.350152974139319
3 0.663285834031852
4 0.379538482670207
6 0.401707939007068
10 0.878719206569265
6 0.970829498619503
10 0.708271699665398
7 0.588831249746042
12 0.369448401689535
4 0.931833030852995
11 0.31344195948652
19 0.649015281523249
16 0.339027224115906
9 0.968002306140098
19 0.145632347080272
32 0.675730313293819
10 0.733052071169373
3 0.920492691565564
13 0.402804995196926
2 0.937449425473378
7 0.473905810347306
11 0.740016399662216
11 0.778651839335054
6 0.705511997020051
6 0.667767693014706
5 0.703965371929204
8 0.214887258897039
10 0.50520858297784
3 0.956623035540306
13 0.394266132535354
7 0.842147712870146
6 0.738388420825232
8 0.735646876444831
1 0.954676738502555
10 0.614501382096534
12 0.521867103064228
4 0.950458029538231
3 0.816905969988125
4 0.817480103557388
9 0.71032318168711
7 0.520031884235698
6 0.200999164215189
4 0.810203446128296
6 0.798837256576005
7 0.499663656391369
6 0.970252572497661
2 0.98505603985056
4 0.884810413986226
1 0.963456016705821
6 0.61083277666444
7 0.74361600595917
5 0.954560652668182
13 0.215643331318923
11 0.381366240364065
16 0.360390893255644
20 0.570960873646375
12 0.330680702424031
15 0.233995415173008
11 0.247028878136355
1 0.950765054294176
10 0.657218688671884
6 0.759345875342133
8 0.383667621776504
6 0.600201243206387
10 0.0744807256530293
5 0.877968708408506
10 0.594362632727539
1 0.96704
9 0.508626939248949
10 0.626049488324937
4 0.887047829054444
4 0.905865782932891
11 0.785540243658878
26 0.310380291040137
13 0.314715803594863
6 0.660992838222309
7 0.781296002309136
4 0.711525858384385
3 0.873487638085218
6 0.466868353502017
8 0.606939513698171
22 0.754008469008762
1 0.961458333333333
7 0.700212940668884
9 0.284733172150391
6 0.906986899563319
2 0.974658251133877
7 0.654130411992871
7 0.393118018564718
6 0.580793308363223
3 0.725546482533895
9 0.699899620599895
6 0.558531065196758
3 0.95405056944345
9 0.442480451451274
4 0.833462230041956
10 0.29369876908737
7 0.895295689473314
9 0.401558853318068
19 0.0841184938563037
12 0.235841893406367
8 0.604167797254029
12 0.68858587406159
6 0.426981705441616
18 0.849995403144249
5 0.58492703033904
29 0.0656722702460875
11 0.200237457784686
6 0.597128883572007
5 0.744806772752215
6 0.771554886289046
12 0.533409816749868
5 0.686530983283673
6 0.387674070114822
6 0.964466255857717
5 0.545052756077064
6 0.65470216522628
7 0.248841918119413
7 0.145783965971476
2 0.984471882245107
6 0.968688934333106
9 0.451331296377128
7 0.723641805936643
2 0.774523101786384
5 0.900904456503865
3 0.957072226436812
7 0.892622121670274
12 0.416564228641672
11 0.151965054314409
8 0.48328442136803
8 0.517061438226877
3 0.821034878889351
4 0.666210334175793
18 0.389660195617921
9 0.594297684987928
6 0.904277032982326
10 0.43032636596993
3 0.964802769618128
7 0.595630100734691
10 0.306244447190205
14 0.269761550907454
10 0.542768548163461
11 0.776414195173196
12 0.545008602561652
15 0.537639420403624
1 0.953792
5 0.881525466785215
15 0.497560903281289
8 0.348342974641948
13 0.323225980084328
6 0.957502882556416
4 0.953300307415167
5 0.856328685528631
8 0.625370912664053
10 0.44046952540914
7 0.962591162591163
8 0.126910343165967
8 0.917033993661674
1 0.487627081247136
4 0.454083338472875
12 0.824210108344206
7 0.782373180414645
9 0.491116265780795
5 0.88216810683425
7 0.81828476850037
1 0.964411027568922
3 0.956788837984173
1 0.960090177918596
5 0.489838528606352
7 0.136366596832496
10 0.905579973673055
3 0.973591549295775
5 0.558891053290664
9 0.375844479004666
4 0.746490814884597
6 0.707128566338696
11 0.827167933223974
6 0.791848361232241
2 0.960429897410845
5 0.870523415977961
19 0.642245511414412
8 0.567925552539744
10 0.389047891623736
10 0.374849327770051
8 0.341037799540909
2 0.969789745481372
10 0.480439795342761
8 0.562533858655504
8 0.436462002049986
6 0.554224883566201
3 0.810142701216801
5 0.532547779853427
5 0.729340515475251
10 0.482516055587774
3 0.838850174216028
4 0.854991905018888
9 0.655367397163952
6 0.656937961332838
8 0.615037812681792
12 0.31711172000635
5 0.873216110504246
10 0.716674586878749
8 0.539584994457517
13 0.322328237974182
12 0.496741966540624
9 0.50308090098666
15 0.369632775255853
10 0.563284744005413
7 0.920659057224799
5 0.952467862244088
3 0.250441473259334
12 0.945491740916699
3 0.976704055220017
3 0.947527314548591
33 0.393358645522735
9 0.61326912944207
14 0.410569566741592
11 0.223992011789053
19 0.198612045975445
5 0.577230224451781
16 0.259427913783807
10 0.703610065851364
8 0.552842297388796
7 0.622953412955786
12 0.82912731394031
8 0.694914003100317
7 0.632053876031959
11 0.317853352478462
17 0.356038954400594
19 0.0843605737834125
2 0.958110693317501
8 0.785617174450674
6 0.943470462303998
4 0.79674652048553
10 0.386463116336952
8 0.485131346342232
3 0.691521209661051
7 0.60882565904154
8 0.424325654792302
4 0.961332059104609
13 0.614869673248339
6 0.31139883942361
6 0.868729597388466
5 0.741314855078131
6 0.594173547281508
3 0.751589809738794
5 0.892889593238246
8 0.286654555617664
19 0.293208690826824
10 0.499710918390038
13 0.23176209433687
6 0.695943974321564
10 0.594352941176471
1 0.95424
2 0.96691042047532
7 0.716375821504843
5 0.668214479740049
6 0.785717837784077
10 0.599911362850225
3 0.954839208012565
8 0.604649062057752
8 0.277530428749024
11 0.668587811942307
5 0.957782173321795
5 0.560930853282175
12 0.148717792994549
7 0.496260412358953
12 0.77175643605996
13 0.698991441053709
7 0.963970773494583
7 0.681499239854988
5 0.665274851561004
5 0.868984067866749
11 0.535938536369666
9 0.69285477902464
9 0.301157370728358
2 0.772474315068493
10 0.371877136116072
9 0.949203702638993
6 0.590579297639132
14 0.285167796904886
3 0.977201429926315
4 0.960454442330849
7 0.255316584126091
7 0.28421503034075
16 0.443302097558168
7 0.428459582711167
6 0.177839139886023
8 0.416187903839554
13 0.55693995840892
9 0.439401696392744
8 0.746931270606138
6 0.421770247444582
6 0.233465918543277
8 0.674547971202479
3 0.950350937751697
8 0.955828906905228
5 0.506446782638407
6 0.788949991723529
7 0.905427649158811
4 0.957380871147504
5 0.583254367782055
1 0.954471005732559
6 0.583922095121225
5 0.723198034219148
9 0.316497215180673
8 0.86215201926847
11 0.763213340656049
7 0.958479803674471
13 0.378367416777039
8 0.691856345486866
19 0.638447175657098
4 0.961065447129349
7 0.572888234875276
18 0.19938314373198
13 0.677166359381648
9 0.399676693536055
13 0.125722460658083
4 0.92778203146444
5 0.922750361624113
10 0.511649131265821
5 0.804291620185052
5 0.70560686533581
10 0.693705170231411
11 0.133639210545481
4 0.825770419866361
7 0.625634728777356
8 0.939957276274209
5 0.617929895803119
4 0.963300661043994
12 0.698542861764742
7 0.461774204883295
5 0.89655023344285
5 0.461593389778639
22 0.509958370745245
17 0.319871346410692
7 0.645348693481002
9 0.551510803511141
13 0.311689212625737
16 0.328502093423343
2 0.965087281795511
4 0.833268493302951
10 0.760762575765425
7 0.637548629905277
6 0.951275516641013
12 0.737715219303758
9 0.598170497044573
5 0.691905612484723
4 0.707112837998573
10 0.464093907612827
6 0.848810252821275
5 0.516745682356925
1 0.959636363636364
5 0.936864812311058
6 0.688220057525147
10 0.714369515605413
7 0.807561895019984
11 0.187171420231226
10 0.802993096418477
4 0.473255102932184
5 0.954665971226149
18 0.170807248981311
3 0.696008114178077
14 0.525154127733359
5 0.427428176636536
5 0.855267092564904
10 0.126296676230025
7 0.659322521540302
6 0.695868878506441
6 0.836662885269857
3 0.962553675170498
7 0.952269352144051
10 0.705638652749381
9 0.677204894264092
6 0.395168138093078
5 0.959028487118375
10 0.0926030719482619
10 0.578878598055417
21 0.95340616966581
3 0.567185792709417
8 0.434764767950157
7 0.740437158469945
6 0.330164499743697
11 0.559963701619153
5 0.910569663692519
3 0.777744310083898
10 0.476420038815605
6 0.718327446573192
2 0.962169787124904
4 0.965563225604016
5 0.833680888237615
8 0.702866703585441
2 0.953182712140836
4 0.950539719234139
14 0.199716164091119
6 0.638337250293772
10 0.889682174113312
5 0.500677331027526
8 0.34831739444244
8 0.277431614300234
4 0.883407936123881
6 0.698567063987263
8 0.761234516379915
3 0.887248650442864
4 0.79679063277316
15 0.796984885063504
5 0.544111481070416
2 0.959570813313749
9 0.56807678184788
2 0.954562360525663
4 0.899044177088782
13 0.625498729136341
2 0.954283151695661
4 0.906604439138221
11 0.388130479289194
6 0.756765922810825
6 0.956331183577073
4 0.559390664488474
6 0.818373673987748
7 0.641254250094447
4 0.586406231867239
7 0.740645161290323
4 0.951289833080425
6 0.959828244274809
6 0.838343701186594
7 0.753126135007523
10 0.652921416013932
2 0.763972933496289
10 0.46343869565797
12 0.869336704144767
5 0.59697324325762
14 0.132178458264912
5 0.420018036806358
7 0.346195726998511
9 0.594673783350631
8 0.618119486727636
14 0.46515321211697
2 0.925968693867077
3 0.880219597404758
9 0.58530414695853
12 0.815264012760536
8 0.489740895664413
5 0.221984625378952
4 0.747065842282243
5 0.195888369912779
9 0.41957795497599
5 0.652565880721221
5 0.483902426668018
2 0.995385021097046
3 0.951508853963718
11 0.537760672785372
7 0.908074501711032
15 0.0774970013620932
7 0.713710540968861
11 0.36430738545383
5 0.950175009983791
6 0.530625026996674
5 0.943722541202724
5 0.663145838635785
9 0.60190107600051
3 0.95547775129122
8 0.505489113768783
7 0.50792359748869
8 0.702890402804418
5 0.288199904286593
9 0.600948694755885
13 0.370566453468801
6 0.435336286280452
8 0.604441891633161
6 0.464401458947345
1 0.953152
7 0.448433197468704
6 0.383282218597064
14 0.49209508644222
13 0.533002286972726
9 0.0817744459235386
3 0.958117579745387
12 0.874831900429408
11 0.814089537533099
6 0.836170116194626
5 0.576405524907257
2 0.96587184266341
6 0.634040180578787
3 0.664807028891764
1 0.97312
2 0.950148237619414
13 0.664638865004299
6 0.928756452544679
2 0.974330966684872
9 0.473754475392924
11 0.482029021237629
14 0.164467692246438
6 0.829380923405213
10 0.696446655480075
4 0.951141811758769
6 0.957053700504214
10 0.431817641794118
6 0.819787887761901
6 0.705684247154148
14 0.335055019088255
6 0.799533206660782
7 0.626191094138148
3 0.651108518086348
8 0.613982547228825
6 0.612231484450144
5 0.476554465352864
4 0.796471413140291
5 0.680086812329302
6 0.900876821565929
5 0.940579960300337
13 0.405147374797434
14 0.106499239291148
5 0.221866050699445
6 0.642708297034533
5 0.936192369591972
7 0.56809161463205
12 0.537722931868208
10 0.81129827580501
7 0.583731606315316
2 0.737345604262533
6 0.583448637469232
8 0.3573698309239
7 0.637067119907173
4 0.770531335519007
3 0.600757702378963
7 0.171158282317452
6 0.893260628780779
14 0.212130792006173
8 0.63758852478694
4 0.965688625365131
12 0.422431488923986
5 0.96495481014993
7 0.534108910263722
8 0.669748520710059
13 0.446959039288845
10 0.431571120529407
5 0.776465977563317
13 0.334452909532782
13 0.39024606664929
6 0.556549247980384
6 0.390015783994358
6 0.894668494336628
5 0.706922131321267
3 0.677504109179658
4 0.476252837436703
5 0.45752359800111
5 0.640120179446022
11 0.51480671422868
9 0.716127014436452
28 0.686922177079534
8 0.810460197110145
11 0.440230083509773
5 0.754287350040336
5 0.919078911638516
4 0.815312525247085
7 0.133109715891173
8 0.267218558247005
5 0.803153305521103
6 0.908242847294037
6 0.370818285497054
2 0.786719939117199
8 0.497832034274506
7 0.62893116160014
7 0.447086454623603
11 0.519446321955616
3 0.779475784965263
24 0.686049284578696
1 0.954047555436815
4 0.598462541302344
3 0.958539127282614
8 0.642500756710312
13 0.655540223026144
9 0.504552530198015
8 0.650441719512005
9 0.759859841923988
1 0.950488888888889
9 0.757246261279934
3 0.873234610730997
4 0.898553801247181
1 0.968340117593849
7 0.597169153535072
6 0.876067322561126
5 0.610452626120453
6 0.10108841445182
7 0.49963519626441
7 0.719752550685733
11 0.509113140499026
9 0.789193733806901
2 0.959621705010396
15 0.20878087747327
7 0.83162907970304
1 0.382925821027471
13 0.289697511895964
3 0.960315595098204
8 0.612713246882517
5 0.771856605491658
4 0.875117442421472
5 0.695933960976941
13 0.291071050723758
10 0.177211361918134
1 0.979580984792088
4 0.390121256965103
9 0.216229909426785
7 0.577524233228249
8 0.500833550699162
18 0.307862554558182
12 0.271583596466685
15 0.193867087359495
11 0.161338888694373
8 0.422941815162547
4 0.694750324362088
3 0.616966522946342
7 0.549505718162435
9 0.350634134557314
3 0.9556161122596
9 0.399987192798694
3 0.817335971338431
20 0.37446685576216
15 0.564771323925228
8 0.47953384172249
5 0.968825594296211
15 0.415642932191061
10 0.315340242143744
4 0.404857106780588
1 0.966872110939908
12 0.54294765754237
8 0.333112207176641
5 0.477139779216717
3 0.951034955448938
6 0.752393872739486
7 0.753347296974839
3 0.889528756398675
18 0.314804109549838
6 0.791081126476681
8 0.464859323972102
6 0.643212157631374
3 0.952684311113685
10 0.423357946917278
7 0.879422587036513
3 0.482686045588119
9 0.82074773274107
6 0.511501860331998
15 0.536877050612514
5 0.843297484969091
9 0.747126889168766
10 0.198672208588087
6 0.845382817066043
9 0.478653383189059
18 0.30302055627719
5 0.710834882744557
9 0.332507811980586
2 0.957560528100195
5 0.955429678765745
6 0.706306738013471
6 0.741358574925365
3 0.957421033740129
6 0.86116070769821
6 0.951651070237711
8 0.521271167909813
10 0.695799121985268
5 0.950269122886817
2 0.540575758306991
2 0.962198704562347
12 0.229275358683656
12 0.649320982634602
2 0.876943987861929
6 0.923834914660603
6 0.259508283334178
6 0.934763525294917
3 0.966742917473166
7 0.691656769596199
3 0.960940949781221
6 0.601979023139272
10 0.19969939121314
8 0.972523686477175
3 0.773964882398617
8 0.468560166311186
2 0.967072972533723
9 0.665603339634531
10 0.819740408559025
9 0.261226307906833
5 0.951547643131701
2 0.950542490499532
7 0.429852176748953
8 0.543342881165121
8 0.637559984691024
5 0.438077618744786
3 0.959084266926449
11 0.694286836935167
10 0.619713907479591
1 0.965843639773184
4 0.952458839987087
5 0.885345482156416
3 0.91512725982296
8 0.348853233585983
12 0.404276448499519
37 0.315060265553294
15 0.0643061999156474
3 0.830157095029616
7 0.783564109262968
8 0.353993713996389
6 0.763598705501618
7 0.816638541168174
6 0.666176356739181
9 0.424304159527247
10 0.631834157159772
4 0.95128402953819
5 0.528055845337713
1 0.955936493327197
3 0.95635423263669
9 0.673322923978284
13 0.380450591475618
10 0.702950221979712
5 0.550680354024926
14 0.898297599178328
6 0.886286977086806
8 0.291268110489991
10 0.700891889639076
6 0.57814281547477
8 0.555253030041932
7 0.739814984990504
6 0.870820766219598
4 0.35741904301595
6 0.471273557966876
2 0.965408805031447
11 0.771253007159213
5 0.815649324047522
11 0.476145918090589
4 0.371165256912006
11 0.534828289164184
10 0.633272136405841
6 0.806507322464769
5 0.744752118820851
2 0.951691050731522
4 0.730936596974333
13 0.690801534161087
45 0.163670009851203
8 0.643739824378787
6 0.362900148399406
5 0.531069237510955
5 0.886514285714286
2 0.954958750219414
6 0.951437184021267
5 0.889360281264117
5 0.637151768877714
8 0.69043545251767
10 0.162220497077055
23 0.362812106842156
9 0.401785967399008
10 0.0858593290170689
2 0.955367629786234
6 0.521124090704452
8 0.680768204327327
3 0.921464756115212
7 0.496070669448724
7 0.658885542168675
5 0.598257916499242
5 0.646218228101979
4 0.312978666287681
8 0.553388975318505
2 0.977473906724799
4 0.789309833635315
5 0.659962087199441
16 0.460511361399328
7 0.786709643021593
34 0.171320105438275
32 0.328275496421223
6 0.952810839889718
1 0.957187993680885
5 0.507365107087048
11 0.958601759005098
13 0.545960445858811
7 0.382637452657022
7 0.649490306994284
13 0.402131385593609
15 0.678915300971737
4 0.920048085638232
13 0.414787610380492
9 0.562274483711646
10 0.226354308610001
20 0.458051894835631
3 0.843291995490417
8 0.937555431462077
3 0.734619118503657
6 0.742386277642311
6 0.515434896194325
5 0.927826581558491
7 0.698278164562597
10 0.309288043066192
6 0.952676455096129
10 0.353379953379953
4 0.550300744214497
9 0.493167878890856
1 0.95936
13 0.32101897569004
12 0.494200653932198
9 0.740434603732655
19 0.6136286319903
2 0.82590249348716
5 0.905934901822041
7 0.684549266247379
3 0.935976073401936
5 0.701380582642366
11 0.738340345537553
4 0.630764703409425
13 0.393533611191351
5 0.556706348387629
8 0.667291421700807
5 0.506817461156326
16 0.302797440398664
8 0.511463138898836
5 0.643412718710978
6 0.612321501427989
6 0.601528384279476
7 0.663163373571157
8 0.955168769131515
8 0.915734348964532
5 0.809096851090007
6 0.950323863271981
5 0.973794318432063
5 0.622316573387674
4 0.851034511126651
19 0.132010546543326
6 0.846565274341435
8 0.625734414462316
3 0.915142594296228
3 0.952011827226595
7 0.955681847141874
4 0.755229855371901
1 0.976410849723615
12 0.202774251135148
7 0.614189946001973
6 0.728581984281588
5 0.908114211969673
4 0.709477807950852
5 0.951545407826151
7 0.924736773690368
2 0.950258588067107
7 0.749732822028038
13 0.738370826604574
16 0.280587930724769
2 0.966199418143348
13 0.525179358032384
3 0.951385904598195
4 0.954502987889792
7 0.46199106842976
5 0.8696275882897
5 0.60111937181522
9 0.440400523951438
8 0.455804149413112
10 0.55930707671478
5 0.956332698140047
27 0.302416945404095
8 0.605945976238512
4 0.768391059086271
10 0.286490128588128
6 0.950841948204199
7 0.643873175938023
7 0.781342666861115
8 0.60562134973303
8 0.640864824431434
10 0.206633747074608
18 0.196146592992127
16 0.339896820895119
9 0.507945968959244
20 0.438111604372524
4 0.721212252221093
5 0.691120387548959
5 0.952073799142373
12 0.189629779588532
7 0.3276386407715
11 0.412053100515481
7 0.244435347694827
37 0.514307412424127
6 0.756087579291999
5 0.740770377914378
5 0.950021556727357
1 0.953030873493976
7 0.730103072921684
4 0.953160708253016
8 0.889770666666667
2 0.96496
8 0.604894109995529
6 0.711199037269346
8 0.443364248387552
24 0.374292974292974
7 0.539902561282815
8 0.506291341323917
5 0.498903631441165
2 0.964387777533524
6 0.307563234106022
5 0.203919191596947
11 0.393088597635464
11 0.226310985303016
4 0.84476902173913
7 0.630385132809811
8 0.959382163060164
6 0.451582698897479
9 0.188011252543793
9 0.296139444162408
10 0.809486720149544
3 0.796831518820485
7 0.695352805379906
10 0.747521697056515
3 0.430367648620521
8 0.664036712777062
4 0.958600358882338
8 0.374283784667001
16 0.269336114715036
4 0.717203420250904
7 0.666922262387264
9 0.440178986233709
8 0.375486025341933
3 0.846085814360771
8 0.946728016359918
6 0.66913283237078
13 0.11100512561197
5 0.134621356452845
5 0.488200238379023
11 0.270842463323525
16 0.415461921825446
2 0.968844141430157
5 0.450707370368598
13 0.515533199195171
7 0.829022704837117
15 0.495206227960478
11 0.109820243979758
1 0.983095238095238
7 0.821688375168924
10 0.601875683970483
8 0.159037022641143
8 0.488240092256631
10 0.322579703374985
12 0.548936235297717
7 0.631441144461444
5 0.745034903465191
0 0.954020598138245
7 0.274162833621422
4 0.514035016452045
17 0.164077652304736
4 0.919705882352941
7 0.775259456214084
6 0.864946119006716
2 0.811280683558058
1 0.95971700198983
6 0.210133361474231
7 0.960995260663507
20 0.570250884765235
10 0.477785051611154
7 0.642615052219591
8 0.4109005594658
17 0.955273794136353
9 0.799350019955528
8 0.275229357798165
5 0.83077445970653
8 0.441768547648441
4 0.354268751686622
7 0.36354882848793
6 0.588140288191719
3 0.967402245451026
9 0.320611947280081
8 0.570198477342997
4 0.973605442176871
10 0.132535831799677
7 0.983788625167936
9 0.550695298958706
11 0.489807069253442
3 0.819630560948955
8 0.458368476097298
13 0.708651637373791
4 0.942139012202706
11 0.663845950781685
6 0.476764552009644
7 0.584830824024607
16 0.373976158818417
4 0.950468036023246
10 0.933592676939982
9 0.233748338201473
7 0.437734557817122
9 0.555836816913711
1 0.96248275862069
6 0.326071555083245
6 0.775931677018634
7 0.702350735506201
9 0.678195760852354
16 0.546529711194896
5 0.60569141595363
17 0.794456886078543
14 0.713245377594931
4 0.806205567373952
2 0.975389912902572
1 0.967307692307692
7 0.263462550429749
1 0.966853408029879
13 0.357448041132595
6 0.473930213186067
3 0.935193178059426
4 0.933252005590609
3 0.96908865231298
3 0.572036835330231
2 0.956493701259748
2 0.960341671751068
7 0.368168654073892
4 0.547286317842054
7 0.187173652852126
6 0.705917835369138
6 0.653984559015964
3 0.385137427892772
8 0.816601699150425
2 0.903757452149357
7 0.836238958623896
8 0.889695906819761
3 0.963438975707122
9 0.615996093528203
7 0.492863055966686
8 0.680340851495185
7 0.725864510480061
7 0.703866355836292
5 0.573771972068384
8 0.536822512023677
5 0.553361299343874
10 0.224049361224432
3 0.991046658259773
7 0.353754039532901
11 0.707963382945708
5 0.959098003336742
3 0.971630106193318
6 0.375012098725601
5 0.764710080794815
5 0.426949850831084
6 0.763207143293988
5 0.950569833895926
4 0.916095187855343
7 0.732413842008226
2 0.968397446955322
13 0.836297142857143
13 0.436036246587275
5 0.32291040288635
3 0.972622222222222
5 0.645293770878365
4 0.704563650920737
8 0.544462659098993
8 0.844562412445624
2 0.954474586841285
9 0.234270991375186
2 0.328053104020517
3 0.954456198137708
11 0.852028202545554
7 0.252756866990609
2 0.950062024873565
9 0.836089823560863
9 0.798829575498322
4 0.886836870026525
8 0.167831094049904
12 0.174826369426072
8 0.579525593008739
4 0.949690663667042
9 0.631031748690632
9 0.494501427514011
9 0.967464862051015
14 0.803391279037362
5 0.967540196493776
9 0.575762429808403
5 0.766938305817149
5 0.706194690265487
3 0.977708703374778
7 0.521370333285653
7 0.636152713329073
3 0.743257293131919
4 0.950962730739536
6 0.954777777777778
9 0.202426518379432
10 0.582154949213304
8 0.560276342580061
21 0.321397324417985
6 0.810167603422958
8 0.779527294137438
6 0.575917686318131
3 0.94605740926139
8 0.775004524589085
6 0.63152555217386
5 0.712175155610453
3 0.953077080351666
3 0.981662473388814
6 0.371135630850245
5 0.471343928235229
20 0.452697280427998
2 0.699800840894003
7 0.695525102292654
5 0.599341763381258
9 0.199924037812289
11 0.560524607948547
11 0.693264018648364
2 0.969205236953716
8 0.171638489124866
13 0.409246653051963
7 0.74162770727984
10 0.741970074812968
10 0.636977526511113
2 0.952077729593237
3 0.923665916647077
5 0.69074542008844
11 0.489854829937665
8 0.622827383488115
7 0.236419315650941
7 0.874145262799796
13 0.337708684160635
7 0.625296912114014
8 0.720925110132159
19 0.256853554712584
7 0.953977117951512
12 0.375135427952329
7 0.460371763064041
5 0.853429830081813
2 0.968182108015048
8 0.902857346825864
3 0.950946279916753
5 0.950342903638266
6 0.716115321159923
9 0.430383101150818
5 0.85850534205963
5 0.747678440715916
3 0.950585999366487
13 0.655360534444998
7 0.911254075967216
4 0.739236247807881
6 0.834260101776025
15 0.2864429180395
9 0.612626921549719
5 0.515453046977263
10 0.576318572277027
4 0.538779665330534
5 0.344044695072995
5 0.643343819420631
6 0.948572417373248
8 0.870529960053262
8 0.638638659273155
10 0.367734238270098
4 0.602410593925938
6 0.672859162863416
5 0.58757860114153
11 0.30407811100675
6 0.811741998674848
8 0.116406495248423
5 0.771926193151576
9 0.153115285061256
4 0.641503251499723
7 0.675369869146706
7 0.706935665845758
7 0.348658143589202
2 0.953515771434692
6 0.803240832902019
5 0.954331339205803
2 0.954298795997965
5 0.84380658574207
11 0.453195668329971
12 0.913585103592971
5 0.707445347148632
4 0.936895276038702
6 0.804440333024977
11 0.602992494074269
7 0.742078471297674
8 0.368325810255785
9 0.234375895384686
7 0.873757141504372
8 0.554274696839008
5 0.869789848495427
8 0.442071923834162
4 0.957330151560347
5 0.821351313386712
4 0.730741608118657
8 0.664378536994341
9 0.699310618740957
8 0.303215438383766
4 0.533522685715679
7 0.648491616212727
7 0.60398965644625
6 0.39740302999661
4 0.821347740381105
5 0.682957429215021
4 0.902508619664725
4 0.950262697022767
6 0.563899632723372
5 0.66930220333786
7 0.951779563719862
30 0.547157396814482
5 0.830799031476998
11 0.715166510970283
3 0.951196673001184
4 0.714900153609831
5 0.53428648760528
5 0.487678787843305
8 0.265631115459883
5 0.524097181189392
8 0.426092463584547
11 0.274143115538894
5 0.440516000442919
8 0.646055206370104
7 0.665280710538346
9 0.269267722914037
5 0.575662500648239
10 0.953385893658252
2 0.769041264627387
7 0.749986591579512
11 0.315742480113175
8 0.924714624428638
4 0.952459170264689
11 0.384001089665331
7 0.549866777286724
8 0.914497033404676
6 0.679754709136845
4 0.97437851782364
7 0.559559001696147
3 0.953102539530426
7 0.851110846466331
3 0.547934201157505
7 0.169085352853386
5 0.513908774800573
3 0.962166428254328
8 0.900504859018618
8 0.175674226172234
11 0.738525871343605
4 0.954620903080602
9 0.714371787388677
3 0.862945417095778
8 0.840918409184092
12 0.215179554531534
13 0.907756681505718
4 0.499272490090813
11 0.583831788502808
11 0.423991597689365
10 0.411110492624548
6 0.237627640727519
7 0.737698495292432
9 0.579967565656488
4 0.957953909548761
5 0.961850026011346
10 0.583332095041384
12 0.101705931509509
8 0.837355231049309
8 0.559434422233057
6 0.696802497433079
4 0.966053796390875
6 0.501938602355119
7 0.11580314835526
4 0.619752709509999
2 0.965499573014517
8 0.768736897274633
3 0.951415461577962
15 0.129621568461486
4 0.667921709248468
9 0.453335462493513
9 0.565944855170167
5 0.741790223560755
17 0.287909411907951
4 0.90000281920442
2 0.974050343249428
10 0.347256609921617
9 0.800528595550987
10 0.346998665287759
2 0.950920574470653
6 0.681936909785011
15 0.671656649369719
16 0.309173048790982
5 0.601165360659032
3 0.541636194098073
11 0.531218470327712
12 0.857401030600532
4 0.96013152486642
11 0.675979230161418
6 0.617278758994486
4 0.944158317462946
10 0.47409656545545
10 0.355152841266059
7 0.827440440818973
2 0.933645459514699
20 0.106269518311725
7 0.458117231188248
11 0.382861723025577
10 0.596873833203218
8 0.569732164617492
12 0.52196975127231
6 0.553909397183215
8 0.819498510319031
8 0.706140607621612
10 0.285034849775816
13 0.331866215603529
6 0.949238344360671
6 0.246315459391659
4 0.955106747005877
7 0.650402967304698
13 0.532761957423279
14 0.169367510515038
6 0.351518839571794
7 0.376149893371735
9 0.921408450704225
6 0.939961140856978
8 0.243376320521465
7 0.880668537946786
4 0.706947576099211
33 0.918132328308208
5 0.986100164791861
6 0.567480379411623
5 0.781427188493984
10 0.498174277914697
5 0.874709104579141
3 0.669520064310079
4 0.956763545030499
8 0.0983559555527584
3 0.956866633614279
4 0.977783995523223
10 0.261949058508464
2 0.95940713469595
7 0.212822371828068
10 0.607223739990579
5 0.347568257069967
2 0.965564700377109
12 0.269325110918024
6 0.555998436040576
4 0.930946211719165
8 0.186002025430404
9 0.507848852073426
8 0.18518203108367
5 0.75646598230525
11 0.6771782588337
18 0.26204030812388
3 0.916307614703966
6 0.433473737742253
4 0.576277750881804
10 0.511586732602458
2 0.953296703296703
10 0.261746332509289
5 0.544594652223975
7 0.24075414420935
6 0.811820609322764
7 0.509996621494801
3 0.673253653392256
5 0.683749560781354
3 0.47596984828116
5 0.533272160029363
4 0.296055214909234
5 0.45999906594433
6 0.846343237647585
6 0.527578237241552
11 0.638415304630035
5 0.881873536299766
4 0.954922407422613
2 0.951232
7 0.855732507026014
5 0.514630444388941
7 0.86983973671031
3 0.419418797348485
8 0.550346510492923
9 0.300671149711478
5 0.527104337631887
6 0.621820689051351
5 0.503084365513547
4 0.337281433650149
2 0.95714785739287
6 0.925449728071399
8 0.273849704386191
5 0.791864815601573
7 0.962835065645514
11 0.892469733656174
6 0.643061387885819
1 0.954496
17 0.331615522030696
10 0.343020415018858
11 0.206119024464657
8 0.672541140451588
5 0.961290445665446
19 0.456687308420596
5 0.750295540032241
9 0.364707827838663
1 0.965611932846533
5 0.576622176312284
5 0.682529047191217
4 0.923042518100243
5 0.76293003350695
6 0.699927671629197
6 0.665983732823957
7 0.520504559104061
4 0.960552097241248
8 0.933369196238105
8 0.504672323893262
7 0.935309814961438
10 0.594537154359762
11 0.586524276120225
6 0.788565589560614
4 0.140252688294901
8 0.523919624575051
6 0.965232324541507
7 0.232729231974922
7 0.391338470319635
3 0.970428139423842
6 0.651189107134643
14 0.735097445276333
7 0.349150349855942
8 0.412625586068319
5 0.471989493229473
10 0.769780032014964
4 0.681287351280224
12 0.476912192263899
10 0.246419587216283
3 0.983752195649237
7 0.899791337981577
5 0.890040501323468
5 0.335187658300714
8 0.895537931586958
3 0.679339587856938
7 0.591908187450622
1 0.966144
9 0.339335822170168
3 0.956723040318951
5 0.534263359647127
7 0.399324894514768
7 0.874390847340721
5 0.532070232508728
6 0.24795958025651
5 0.957571627111396
4 0.541983520487285
5 0.770263845971001
7 0.859548304131169
8 0.215977592400901
9 0.614633357960842
6 0.700040809039202
7 0.482777069015186
3 0.951989749773892
7 0.17198626283009
2 0.927306659383677
12 0.664774536391484
9 0.300692228165595
17 0.360362226383204
9 0.542302344627926
4 0.805251767421728
9 0.367337658930726
5 0.638557146717104
5 0.534013816070126
5 0.473613877288789
5 0.152860625119591
2 0.744541563905411
9 0.895489386792453
7 0.39041200130449
9 0.411112505752897
9 0.623070689921284
4 0.917025536933922
20 0.116556991610902
11 0.446115356523825
7 0.188293564998624
7 0.367824479470714
9 0.813384257721687
8 0.577917496354599
7 0.512231916515031
4 0.956087824351297
6 0.743541922290389
1 0.988530547354077
8 0.328897843367172
4 0.895013798587399
6 0.622675442430903
6 0.398623309576765
15 0.482236851860089
10 0.31542082696171
3 0.951930181934376
18 0.072833047297422
9 0.393264275675394
7 0.783990984413193
12 0.54947524219591
2 0.959018318459371
5 0.519834591849366
8 0.798434825557136
6 0.640443489364353
5 0.782959919908862
8 0.351945273802578
4 0.838981583049478
8 0.960987239576278
7 0.385261442659495
7 0.306908233016756
12 0.684532667658778
12 0.560945773702085
13 0.876805345979737
7 0.593025449613233
7 0.407350900400088
22 0.0429102647924158
8 0.424080123578718
5 0.475780130766828
2 0.733127190901159
6 0.671131771179205
5 0.747741167129813
4 0.905167366058359
9 0.481212121212121
7 0.557506189511591
3 0.965724872626216
6 0.615114123137907
6 0.639497799846595
4 0.787079486696393
4 0.8771482813749
3 0.357278112500633
13 0.521537650072839
10 0.715102698348772
6 0.569842579225957
4 0.9542577584294
5 0.512140840781043
7 0.63363309352518
3 0.950007165719199
11 0.645710008259912
7 0.553935301072635
8 0.633400920880328
10 0.488747763676881
4 0.680381127310297
8 0.716811027861967
4 0.659256026493466
7 0.330433199278001
4 0.742563353791328
4 0.896327096327096
3 0.950049683720705
7 0.552612732900407
18 0.535131539311176
5 0.483961685915848
7 0.380036042167789
6 0.894507042253521
8 0.596213173177555
2 0.96085409252669
8 0.43464128803008
8 0.812840019623205
12 0.955257328990228
5 0.942243938644236
6 0.671965054479674
8 0.615888405082116
3 0.308088776690859
1 0.960064
2 0.773900138829049
10 0.0478035284715771
3 0.628381682926201
4 0.942653113272853
3 0.887229826259275
8 0.349673843739271
7 0.915688578175346
10 0.587829369350772
5 0.9644987956272
10 0.341160444977784
8 0.869925938796343
14 0.304332700822264
6 0.889291533598384
11 0.406283546840335
10 0.375900075795856
6 0.309376961997267
7 0.547903941868332
6 0.83983023179889
2 0.951212311325977
7 0.879027654446277
9 0.608885986125576
4 0.848142363965149
7 0.553765378082051
5 0.95516827952385
5 0.952182720362765
3 0.74728512628909
14 0.223684459080806
8 0.315788432237766
14 0.501613832326022
4 0.415225061477601
1 0.97392
8 0.614064023098659
8 0.369371183986908
12 0.289873597500355
2 0.955659824046921
7 0.778569447703565
6 0.770588338080344
5 0.877666071596354
5 0.841229048167955
5 0.497628736842761
1 0.952242424242424
8 0.653534064063623
8 0.637290702360743
10 0.486040895745383
15 0.254441899526645
6 0.95439203180651
6 0.633366881905257
3 0.548497267759563
13 0.920486828011239
18 0.221142943533147
6 0.595307173999207
10 0.513241719520789
8 0.450892906324707
13 0.375221152911442
10 0.89110466521634
8 0.538398055508451
1 0.957409857757195
3 0.714399258179891
18 0.0906892774262364
7 0.665901634293988
7 0.807424109566161
1 0.951077504725898
9 0.637020137438709
9 0.619461722135424
2 0.9421290649453
6 0.375270924362765
3 0.95208373343576
5 0.953031208215983
4 0.938462966400594
9 0.390888058601486
11 0.653295515937331
5 0.638531665994353
7 0.41927623204219
17 0.301681912570009
2 0.973614040673379
4 0.681614094913328
26 0.159017042126617
4 0.546689035198785
23 0.456552900134405
5 0.391866139902394
5 0.798693037242656
5 0.92449371701155
5 0.517114875928958
8 0.290870469801585
7 0.672636093521021
29 0.110799749752359
5 0.782536865936487
1 0.99165687426557
5 0.708204997568375
8 0.512079464589362
9 0.619816283134034
2 0.958130229174245
3 0.955950639272311
4 0.743030176464446
6 0.483020101323746
12 0.393161220342527
7 0.181388904207798
5 0.452731839601672
4 0.922208723596034
5 0.754627858627859
9 0.376040097775364
6 0.671249156843221
6 0.742589774114314
10 0.838605770860882
2 0.771768644225404
3 0.956359215924631
5 0.702435694062368
4 0.986317810849736
6 0.76125142334472
10 0.438334868035541
6 0.810457516339869
5 0.252011501833434
5 0.372319536520404
11 0.491805943942251
7 0.511830752866091
7 0.658491846119054
9 0.577224988584227
7 0.186591407017279
7 0.437308955863448
9 0.525143811467805
10 0.776041702770711
7 0.966341771264287
7 0.83822924558935
8 0.410578110418807
8 0.372159936501637
11 0.365075548890809
6 0.60637056270244
9 0.711724097583806
5 0.816244084490785
12 0.713784270942036
4 0.575782620858022
7 0.725748235615147
9 0.260445732402752
26 0.0276349091469708
4 0.938276755522375
18 0.554603513794809
4 0.666390840313429
8 0.205731306491372
1 0.989383177570093
8 0.914265504400108
4 0.954968758229394
5 0.370574656095669
5 0.78409841843253
8 0.569278019497894
11 0.4393764086247
10 0.601085326669047
5 0.950616431736915
10 0.816908400241734
14 0.645546147657178
7 0.721374181737885
3 0.88050176056338
6 0.448234940827011
10 0.479767890350575
10 0.60406313623328
8 0.222739368983606
8 0.465729460860768
7 0.546853616340021
18 0.411095025570299
5 0.756990621811969
4 0.707398783734662
7 0.547186005246104
6 0.912004643214136
6 0.474702123985495
7 0.699065252098676
4 0.853715754800353
5 0.696899682436284
7 0.493058759723807
5 0.879621058886718
8 0.509962592073633
6 0.471330310131783
6 0.339758572596547
3 0.952271310020626
3 0.954417359447654
5 0.884156685344163
7 0.591487860418872
2 0.986338671712743
8 0.670174373109401
11 0.607937173573253
4 0.978922207735767
6 0.824391935403973
9 0.548109495295124
7 0.323440134907251
10 0.23701440419031
6 0.473985448159067
7 0.486637358240732
7 0.817202917202917
6 0.658511544594683
4 0.978000785686226
7 0.820868468752463
8 0.921910064134793
5 0.939671663097787
9 0.516777310850901
12 0.336347177619243
2 0.964865452062448
2 0.609632591995857
7 0.704682791249629
11 0.566311681977075
7 0.285147642133098
12 0.532835975393351
11 0.582686697848122
6 0.646320681642138
7 0.257666891077882
2 0.964666753056023
5 0.863097178456301
7 0.531885561230519
6 0.213479816261298
18 0.501564722617354
10 0.494876252489174
12 0.509320554792469
6 0.511067059081069
8 0.733562848699832
8 0.87794320605579
6 0.811301616386362
5 0.310665394897699
7 0.757195019905165
9 0.113236941791602
5 0.882662063674722
6 0.679740686911956
5 0.38988475327353
10 0.563005092536848
10 0.429411371125571
15 0.540463171924935
8 0.607464929859719
12 0.754408205601014
15 0.230635453785954
8 0.599399886623531
4 0.943450832466181
12 0.336437804378499
6 0.588303238885484
6 0.95166052455766
3 0.296582965158548
1 0.9536
4 0.684727675286902
2 0.959394904458599
2 0.818956029558199
6 0.286188249224204
4 0.759703900540951
9 0.670071339149097
10 0.559130612304417
9 0.590596961359014
7 0.892682211467957
7 0.702653941691724
9 0.413012624742712
13 0.638603859250851
4 0.712591756070017
6 0.953720992264604
5 0.784813919574902
10 0.591015630617028
8 0.587861684972769
8 0.638321773453845
8 0.73492286115007
6 0.622623144575381
8 0.787287021879971
4 0.926645001805405
2 0.981998595012294
6 0.621140165169461
9 0.298103253360131
6 0.574958982772765
17 0.75437193964225
6 0.521198933937607
8 0.655919355557426
7 0.673847841989759
6 0.73875460220906
9 0.603766497526565
12 0.405003984063745
6 0.891091174629668
10 0.635062946381606
5 0.957131420602743
7 0.654498720714985
9 0.954570412969974
10 0.354082897212093
46 0.42645471581744
9 0.546489090176361
5 0.555629932356257
13 0.392893584963238
5 0.950385167776472
15 0.601317459987096
5 0.379188017343319
6 0.824641222231584
4 0.571113608853536
6 0.837228394723879
10 0.771858415580049
10 0.214640272336374
8 0.698043104588126
8 0.070021310833732
10 0.783712744208924
5 0.411667523885226
7 0.965534573131328
18 0.253351562915523
6 0.835407484227811
5 0.775342914913383
12 0.743857728068203
6 0.950989655858365
11 0.565557740313015
2 0.96842734485382
9 0.361242128056524
5 0.554127467868027
10 0.755338621110433
6 0.715294760767615
19 0.148483178633537
2 0.954460673190048
7 0.781387259381541
2 0.941277612636242
9 0.347522493833737
21 0.638950804831044
12 0.701866537579908
4 0.958861249651498
2 0.960530079130518
5 0.966420209488601
8 0.700636460069707
4 0.766039844174531
9 0.53866992254569
6 0.555326436150912
9 0.737309673990897
7 0.539655983215164
14 0.507845384508642
3 0.907892985491814
6 0.311984420837965
4 0.960911677636306
10 0.106250191090592
4 0.473813318722917
6 0.866354193058019
9 0.934589689899292
7 0.729014399357312
2 0.694871926624361
14 0.27340625599693
3 0.969716453417347
6 0.671989844692755
6 0.959549263218723
10 0.43069355311594
8 0.714706157881589
9 0.375506638933749
7 0.4165059672825
8 0.578963912988809
2 0.953096032628847
7 0.482991279506841
5 0.777601514725072
4 0.951482138332911
4 0.87923698965935
7 0.926353124369215
10 0.563481568429342
13 0.259608202151392
7 0.586352619476726
5 0.953971347386899
7 0.0556901435252615
7 0.170697922216303
6 0.335811764705882
7 0.459423958273409
5 0.335650446871897
5 0.885684494290583
7 0.353209148785664
20 0.313142410703386
18 0.269722369655274
7 0.482308983920008
23 0.297459447448337
7 0.679369816626969
1 0.95469266754631
8 0.58310312109024
7 0.95320395770521
7 0.646012803287758
7 0.866738642000525
15 0.0866419479101825
8 0.504737101311363
10 0.604691499393776
9 0.30444916232058
4 0.87475898334794
6 0.649326307599816
9 0.630012952125108
9 0.575938325160317
5 0.751348898189703
8 0.603973602920528
7 0.311920098151982
8 0.806664671256111
13 0.363006033476061
6 0.555072909287748
5 0.848785042472273
12 0.357580346092294
3 0.604185859051129
14 0.206258697859856
6 0.693669972948602
6 0.587388666580612
6 0.366582182533103
4 0.823979163165855
6 0.867751020173573
10 0.713364438764896
2 0.894361564974873
13 0.661883138061667
7 0.338485099467113
11 0.93988958931702
8 0.802643823522394
10 0.751272609119463
3 0.710822625513313
23 0.226865839434522
6 0.478904349518342
7 0.471096777690452
6 0.644769459593456
6 0.657038060049503
4 0.913422131147541
16 0.689532447645411
6 0.786891657177036
9 0.0919803024973619
7 0.324028973071196
6 0.581600325657953
2 0.958466858580921
5 0.67034423609216
4 0.32493009773491
6 0.516658245906024
7 0.824101549620837
5 0.908559460516928
7 0.553804062951457
4 0.952107952107952
8 0.375841387856258
10 0.665182877068032
3 0.51611692317736
8 0.95157585810897
13 0.480012015319532
5 0.953011681056374
8 0.620654171260566
6 0.512029407153185
7 0.771294952881351
3 0.429530495831505
6 0.556493721083939
15 0.564008897581929
7 0.423482346129045
14 0.26634060935924
8 0.753560087733656
7 0.498820904226995
6 0.696699861374374
13 0.477246022420528
8 0.533438335763464
2 0.962758758959451
5 0.95162260035514
6 0.849601073745433
9 0.939606389904352
18 0.279678111132344
2 0.952651129656015
5 0.868494601512165
8 0.477946116794262
5 0.719116276302481
1 0.967081047294951
13 0.307578654614983
5 0.312541478495929
9 0.304395934583228
5 0.953889543531593
1 0.950208
5 0.834617750280401
2 0.99038304808476
5 0.955776173285199
6 0.952696728558798
4 0.526189191272839
6 0.850059575389948
11 0.669108643105853
2 0.719027378422303
9 0.664454679707087
7 0.50151226331173
6 0.953849462365591
17 0.701902885318088
4 0.952087726697596
9 0.78008429263383
6 0.967881424366355
5 0.771344860314447
8 0.632248248248248
20 0.147832018287737
6 0.969113803753861
10 0.530036401665225
5 0.945134851138354
4 0.366069885827452
9 0.375521180551632
9 0.160014178191062
3 0.357571869283901
6 0.800765912065539
8 0.388919079021448
9 0.380312266530961
9 0.357413902488658
4 0.805865193557024
6 0.561855918328036
10 0.676846617853485
9 0.669470564293094
7 0.724433259594504
12 0.365197187510877
9 0.30288958045981
5 0.870181995795196
4 0.958409942514022
9 0.746126221778097
7 0.893900931526202
7 0.68481467499965
1 0.971208691715708
2 0.951735379477597
6 0.481882487023525
11 0.167317720162067
10 0.248500402876839
10 0.568369126216486
5 0.768774219865389
17 0.399586542492417
10 0.752342626074109
5 0.908022359873093
5 0.649216852332691
8 0.415324557103844
4 0.811721061054265
9 0.436613774476705
6 0.446178425061937
12 0.852577064509799
6 0.848164097610711
6 0.747498852684718
5 0.633005537521482
9 0.620560397338581
8 0.9520338331411
4 0.925384588551296
3 0.453455736171208
6 0.665315624478288
7 0.796416707338193
9 0.524699127556123
11 0.141862756825419
8 0.282559667934971
7 0.307482051095157
6 0.0822847188796443
2 0.957454235184611
7 0.734414734711009
3 0.954868164357113
12 0.391331249007573
12 0.513649738265515
21 0.202043406596562
9 0.761816189405081
8 0.575558336711851
10 0.705974996167194
8 0.609296719026632
4 0.784331406142258
4 0.832970372246138
7 0.868364192401024
5 0.753427021223566
7 0.59075651332529
10 0.547774752914719
6 0.807753750243522
6 0.754675548073052
13 0.417448840834467
2 0.977355543987506
6 0.949344496365524
7 0.264866699693584
6 0.216254179278691
6 0.804993799849972
9 0.672131686161125
10 0.52908864726885
7 0.680555938180115
7 0.600175392196439
5 0.848688666801345
6 0.499954815738582
18 0.167697251012891
7 0.658152686145146
4 0.972764521571463
8 0.690608815985351
5 0.969789725845089
16 0.295245837723046
7 0.820767369086341
7 0.425833549024683
6 0.891692056899998
4 0.86135593220339
3 0.951761517615176
3 0.890022151359509
8 0.595410937455519
5 0.745124660577635
10 0.616359659931001
15 0.573035668368659
10 0.653255881659758
2 0.956283827990246
12 0.541505482057749
6 0.383160035218649
7 0.572071138049286
16 0.565875412599199
6 0.17891906016593
11 0.79865134043603
1 0.959303882195448
6 0.955383140092407
7 0.508972237027894
3 0.692809852307977
5 0.664309927360775
5 0.538817025503704
6 0.936648126642626
11 0.653044049237485
5 0.953123941180457
4 0.572828498201633
8 0.376184892016027
12 0.362100753967943
7 0.790004502476362
2 0.963182826647479
5 0.954975287832472
2 0.952283403383605
6 0.32446048849265
8 0.132607636959757
5 0.945011276984212
8 0.407151449127346
7 0.789608786067065
7 0.666371861429746
9 0.515563318777293
7 0.667278899293199
7 0.72884640437728
8 0.711311564973787
4 0.770143793074109
5 0.895956887913992
9 0.568751713453238
7 0.715653893646284
11 0.341105929380413
7 0.668302965976768
5 0.194628359477902
17 0.152539311848046
6 0.831180751327608
5 0.954881213815133
8 0.493096156238338
5 0.835912061794415
5 0.63488165153942
5 0.545631458154858
6 0.41533449960789
14 0.296890010869184
14 0.106706293568198
9 0.756388944705259
6 0.904721722860183
7 0.891963480613165
4 0.463449557877814
1 0.952220784821044
10 0.372312444027614
7 0.509225507999417
6 0.752149505096765
9 0.539957049302241
6 0.511595075857396
4 0.957528508261578
11 0.0896520374021471
6 0.403424230398549
5 0.796420019758544
4 0.830222776462631
2 0.875016565311502
7 0.794839377047296
9 0.536485027168789
5 0.37115230034517
2 0.951375351960147
13 0.151717830836917
9 0.231262960402883
3 0.95720447689662
2 0.952498240675581
9 0.516207632066512
10 0.334327783658936
5 0.956142025388947
9 0.253671128433937
14 0.800995613280578
4 0.903984616072626
26 0.427411623864194
10 0.414771572916526
6 0.651996678493244
3 0.900975566096841
1 0.959872
5 0.643383286766574
7 0.704426931082061
7 0.960648797531305
7 0.802758444543771
15 0.480252736808758
2 0.954435114807593
7 0.338450773789924
8 0.766251695984385
5 0.928828890097933
12 0.24866339635121
15 0.332631365896912
12 0.465953811598933
7 0.465092562015579
6 0.757482849806462
10 0.76253836128978
10 0.47029273963434
6 0.416686015359886
6 0.57525069866842
7 0.367284312903496
5 0.552824293316409
5 0.817278506385659
2 0.819632640770852
4 0.815967237253819
5 0.601042278786379
30 0.290871096678215
4 0.916772285593578
4 0.908805833163369
13 0.350241885068526
8 0.660684792275442
9 0.749571067146167
8 0.284210526315789
23 0.176192594071748
4 0.954679774961641
10 0.78198950813202
6 0.915636112350816
6 0.685908212484485
6 0.920757138273981
10 0.143404625034218
9 0.156581896131735
3 0.971300427588771
14 0.734477212854338
13 0.382652666738831
11 0.361687719395229
7 0.7732786339949
3 0.568210628961482
6 0.268821453031979
6 0.808494618893662
2 0.9531855526275
5 0.649199665219438
6 0.951944576489023
8 0.811875713157202
7 0.658505784585302
6 0.859911930532121
3 0.972818493585673
5 0.939803103849046
13 0.467469671458792
11 0.496659797825069
5 0.969526063721592
7 0.81374049975395
4 0.954079299758312
6 0.839701751487112
10 0.765283789698945
11 0.58972565630695
8 0.960473386579607
3 0.955239121801781
6 0.697961337995646
5 0.740875356388883
9 0.63901160490571
8 0.797705264261588
9 0.411002150406442
14 0.140251907042753
1 0.958020050125313
10 0.495737931150548
1 0.983488
1 0.97444089456869
10 0.472653201088922
11 0.210970414340843
7 0.599935528714906
2 0.793113350063049
10 0.614123664022031
4 0.87118335105575
3 0.84113568292783
5 0.711198707592892
3 0.929502171734046
8 0.755518661993482
6 0.48043769753855
19 0.209229469083583
4 0.904550840391451
17 0.328516722753944
5 0.283101196619626
7 0.799682842179208
9 0.761060290573895
4 0.816769894894895
3 0.966063266995357
11 0.269652627689567
6 0.966946032740659
4 0.431323158986517
8 0.699385817978783
8 0.0897035881435257
4 0.951314524696875
7 0.787522071806945
11 0.764696828101809
5 0.530368171798957
21 0.757662645204647
25 0.132602611052227
10 0.104360597950258
14 0.580345611713717
6 0.742717082110613
6 0.165551519785892
6 0.539036206017338
3 0.966505083148186
4 0.950567620086592
3 0.952725574880355
7 0.387227197634988
7 0.75525462169361
9 0.635528915502006
11 0.240908256238961
5 0.835142973562475
6 0.951820276497696
3 0.590914482267821
16 0.306711236146782
11 0.0989230915848661
4 0.901597783149578
7 0.841160155621397
5 0.339308818032834
10 0.468996303271256
20 0.13740666127153
6 0.621720593698587
2 0.964403912627786
5 0.525409394941186
12 0.0951870675402609
8 0.527943010305732
11 0.395618966797497
7 0.657072074372989
25 0.417876839112265
15 0.527745579001148
10 0.169943048916912
1 0.960388392364559
4 0.521889733474454
3 0.955711117271971
7 0.399236608846855
10 0.440426521968878
17 0.680297976901125
5 0.266575374348121
3 0.638349379486894
10 0.18923170972904
5 0.876628443479441
8 0.690295450082276
11 0.715521564694082
9 0.711595824011931
7 0.79370354983151
9 0.410061968476097
5 0.956119265585844
8 0.678429873191869
6 0.673276165228447
16 0.346202391390224
12 0.185212138216443
3 0.952907993859117
5 0.827889955794485
7 0.344796295137368
6 0.759679771435374
10 0.385765637990903
7 0.909793381488325
6 0.606183476938672
8 0.644974678613167
9 0.0772881579381035
6 0.907390637064717
7 0.681849710982659
11 0.414274727461452
6 0.684683162341581
7 0.660371984391467
8 0.707913566983561
4 0.896994773519164
9 0.509006568958809
13 0.350293050516327
8 0.599868816168407
11 0.58621992984591
6 0.951682031376355
8 0.346967011931048
9 0.531243658100105
2 0.988465974625144
6 0.962542897798611
2 0.959934978007267
4 0.794594336355059
8 0.348907333426205
4 0.950986863116656
6 0.0981819327598702
12 0.569894719251337
12 0.513720426840846
7 0.746706854208529
10 0.611474227900765
6 0.950984602171646
4 0.77938031948346
3 0.678505616005616
4 0.818666459131856
11 0.885990822300754
10 0.474109586524862
8 0.567215581859752
7 0.506952294822519
15 0.369892955220535
2 0.954240872882529
7 0.954238484023788
8 0.730784523627466
9 0.67071297718399
5 0.870773024725186
9 0.247774480712166
9 0.218263695553313
1 0.95024
5 0.43074697000086
21 0.470967929859311
6 0.886679303808375
4 0.612898590482162
6 0.907298241117483
4 0.294838510557179
6 0.444785536201896
1 0.951167680238736
9 0.187869119119119
9 0.0939775886476437
5 0.717663057038774
4 0.790539029299933
7 0.684533372279831
6 0.7280448512676
11 0.456808505688295
10 0.414854337850816
9 0.787530104361787
4 0.884924132720519
10 0.442612738680991
7 0.559428625604399
5 0.412739723498902
11 0.608901508057206
4 0.826674517060588
4 0.835877540693261
5 0.946108145601496
9 0.324354388787158
11 0.188781534385439
13 0.27158208045748
11 0.356217477890319
9 0.647868609443922
7 0.652725930838262
5 0.386433069393354
5 0.771640282923543
14 0.251470599124358
3 0.499433613069977
8 0.228387268257027
7 0.444175555350966
4 0.64723742409476
4 0.341955951867841
5 0.646970277519295
4 0.96183342250758
21 0.256562517794246
12 0.465297863871567
7 0.807551574741284
8 0.319887970564815
13 0.460352042993182
9 0.568440541036783
7 0.298110985627274
6 0.958425916980646
6 0.362718766245018
6 0.870874453240791
7 0.478967146630948
14 0.539339394216273
3 0.290940012829885
1 0.952085181898846
6 0.722205163634503
8 0.421484227248657
6 0.536643718568429
8 0.539447606233067
5 0.914167727065377
7 0.696038288006389
6 0.655793581812294
9 0.890743137388461
4 0.756498140046323
10 0.184632303222595
3 0.656100660449965
12 0.749847625466983
11 0.714056553329349
10 0.888651801722179
7 0.857784431137725
8 0.361654875563798
5 0.903390835075023
11 0.82841066178618
7 0.271976421398951
5 0.738720168567633
4 0.708200130955591
5 0.513611702459958
4 0.484529702970297
13 0.149167820585919
4 0.988243026142836
8 0.650126350590941
4 0.674290689772341
7 0.80086685679976
7 0.524579466357309
5 0.892244137463771
10 0.513126217312175
5 0.602819293478261
5 0.759276974976084
5 0.835775140584153
6 0.839804772234273
4 0.818558965285828
11 0.27537180741823
4 0.371346641667586
6 0.656499366097397
20 0.366329591889515
12 0.450885158920463
4 0.941354486679811
5 0.316828904083443
5 0.755081123517097
3 0.720159623744032
4 0.857066405030549
7 0.489721842555464
1 0.974829001367989
10 0.535947193409102
2 0.952217761676295
2 0.955038349642952
3 0.955704502404196
3 0.961873500820603
10 0.431389840561274
5 0.315981185108702
10 0.627182673967883
7 0.72546157148991
4 0.951173030163633
7 0.473911262342092
7 0.706072279142624
5 0.952340178707067
6 0.761471214883476
1 0.968348525084332
6 0.950532683762514
12 0.142708778789175
3 0.957677738927739
4 0.961443385020386
5 0.617617847047139
13 0.689309104730717
4 0.197528471044342
12 0.680434679597542
5 0.628377864048108
19 0.590386584741423
13 0.639962828256934
3 0.78299823633157
2 0.967095481285151
4 1
9 0.567808204145237
5 0.589301464103016
5 0.554476267937024
5 0.965472027972028
5 0.456323838592971
7 0.592048175799408
6 0.880983974686128
6 0.663761008358129
14 0.503140836949595
6 0.983825929283772
11 0.586227281684376
8 0.629596147208205
3 0.965857948373079
10 0.795230859146698
4 0.446804287415641
7 0.503868285417314
8 0.298613259098876
7 0.745853562362915
6 0.925518314712912
6 0.606870462963774
6 0.760150646383006
12 0.306860388901027
11 0.603502263114937
5 0.87998100213726
9 0.362592658785883
7 0.963589597027722
3 0.869214460255857
4 0.95017393631255
6 0.830774629353452
6 0.66981194108364
5 0.510600665414793
6 0.651086656131972
8 0.695835008193933
11 0.160669614937908
5 0.738224932650463
6 0.892536308799544
4 0.950282066798103
7 0.682957364697234
6 0.940654723697263
1 0.960134345794392
6 0.581339667458432
9 0.769053479207273
9 0.300959460232146
4 0.947909378242092
8 0.801488799413336
3 0.955717318774644
5 0.445594186902134
2 0.964606181455633
4 0.886571480209651
4 0.38830645658039
3 0.962724611835856
15 0.789385898407885
10 0.754838499821098
11 0.299669117047807
9 0.481814252894479
8 0.402617434615097
7 0.494388298563301
9 0.155306439734883
3 0.974757535185971
8 0.51014073660802
12 0.275666768853464
11 0.313656049031922
5 0.982058584214809
6 0.712138846611329
5 0.959834705569295
5 0.656025004185969
5 0.658161818329147
4 0.949304538799414
10 0.48253415552449
7 0.602519829493336
11 0.118659634704061
5 0.639756738905574
7 0.429462159301402
8 0.535558517926732
12 0.397262747053413
4 0.434173325138291
10 0.700961456829952
7 0.444234845273421
12 0.435114304376225
4 0.457388995244859
6 0.85582745748652
3 0.957147570733317
8 0.731245531765362
15 0.619800508160525
14 0.111654203666199
8 0.632701157957245
7 0.743028049470536
12 0.397905392388658
9 0.747074509803922
15 0.135727798077172
5 0.955429864253394
1 0.975866666666667
8 0.69790274633867
5 0.492365555181318
10 0.582977757889363
8 0.749440371832334
10 0.232562606734714
5 0.313336802762928
12 0.345657678045283
6 0.868259246187283
16 0.230801572502583
6 0.77259779338014
7 0.648717820043157
6 0.657942480849348
4 0.950384892951648
5 0.504631022699637
2 0.952352549838269
4 0.954214709504086
17 0.187281131811178
3 0.948368836585729
4 0.951770871936047
7 0.736661470545855
11 0.172705749319764
7 0.499094202898551
7 0.960206126538792
6 0.962010453753503
5 0.95479568404165
4 0.722404600591372
5 0.89530903034789
3 0.762242204373174
8 0.647399593618953
4 0.951186725477841
9 0.553594082967803
8 0.325145943370001
9 0.452578934683056
11 0.734915046686055
7 0.570318683058091
7 0.171406855763274
5 0.674994921795653
5 0.671479189195408
6 0.39313759693481
3 0.96704475781729
7 0.586253923934183
13 0.392163712830711
4 0.990698887343533
7 0.496911614875191
4 0.950969992692643
3 0.504367102637996
4 0.95347200070397
4 0.29755266759672
10 0.149370647041172
13 0.550925431333796
11 0.7113429451982
15 0.489473161091915
7 0.522699794797848
11 0.664449155640032
5 0.952701940433213
3 0.665294551667896
6 0.454144286256265
9 0.76578885542812
6 0.910699241786015
5 0.737257831709812
7 0.276122488194295
3 0.96505815962225
7 0.783263442748249
3 0.596067105818217
7 0.576761804926859
5 0.692428291466239
4 0.805238349774042
3 0.700455495818399
2 0.961619028312724
6 0.705029239766082
11 0.439275421984356
11 0.590873836608066
3 0.820755741354037
8 0.346499609643552
3 0.782343142698501
6 0.676880887087159
9 0.289275001271036
6 0.555683743735804
7 0.428603810500948
10 0.579670348251304
6 0.231818038024738
9 0.433502276752609
9 0.794261968966889
13 0.233936351715289
9 0.796074557356405
5 0.753427868276105
3 0.963618592528236
3 0.953706551830206
4 0.63648737650933
10 0.424948611168703
8 0.445865692096848
6 0.708786746792269
9 0.841350681968814
9 0.72643302061232
11 0.285552121382411
2 0.259973386198843
11 0.336154709551585
5 0.960119732903523
6 0.658001155401502
11 0.478977928120585
11 0.296718499036692
11 0.528684604253023
4 0.679647493152316
3 0.958747466949725
8 0.683444783899844
2 0.978492830943648
12 0.497803524585973
8 0.366047252147032
3 0.882329763226708
7 0.922759751069224
5 0.481913759511819
2 0.964861140555438
5 0.708103130755064
2 0.964794508720428
12 0.488792002072743
7 0.792351702850353
4 0.183752601535446
3 0.842397971701971
2 0.950095172175117
5 0.757191230685666
7 0.631224615384615
5 0.475446505385595
7 0.423184303385164
11 0.578677831943336
2 0.951411652743999
12 0.227914827943765
2 0.952577651413551
7 0.971060731176338
5 0.762781808649179
10 0.711435039346501
6 0.226927865655073
6 0.955148748115955
16 0.36627688172043
9 0.605204387712653
6 0.625500306494068
3 0.952802678474997
11 0.132492589502831
2 0.889288281811646
5 0.770449846002574
27 0.697061260703255
4 0.925931959490646
22 0.330918863578193
6 0.563695485845448
11 0.557934139061506
7 0.815495856066756
6 0.948713206965634
6 0.745105112576191
9 0.951577316288549
8 0.727758610938295
8 0.424989345895578
5 0.821008970389775
21 0.107289279398587
7 0.0762019957665558
12 0.63593645110763
4 0.578055657717298
4 0.968907755851308
9 0.449097525473071
21 0.407571907380227
11 0.585175828349837
15 0.179833107004389
6 0.550077090417555
6 0.724909234695712
6 0.956436601807358
5 0.845277132779127
4 0.955394088669951
2 0.975036764705882
14 0.61115821522512
7 0.758477706551009
5 0.957478040580534
6 0.647073545114789
13 0.34649041834361
9 0.415435680998857
3 0.542899130415566
4 0.555895113532001
8 0.147215097991774
14 0.50584244666909
5 0.569874152952565
5 0.920306112617511
7 0.956187000347584
6 0.368483640381061
4 0.832475700400229
1 0.982838709677419
14 0.624930781268809
6 0.946311494200174
5 0.863087248322148
8 0.68054330855169
7 0.424984343197119
5 0.95069441830705
10 0.89298458845836
3 0.894012576323704
9 0.246251386473496
6 0.458928148323658
6 0.820800043187217
5 0.758890011945236
7 0.599436723066298
6 0.516618880747584
2 0.959178400723421
7 0.669242386990271
4 0.95299777942265
3 0.96772425552646
12 0.375672843591441
10 0.293979266347687
8 0.419620354830312
8 0.390685982538911
32 0.144540405584429
3 0.950294423276758
12 0.281525161817016
11 0.715942762159428
12 0.484239306777623
4 0.686679122932351
7 0.952694449872972
2 0.967405579655351
8 0.402615883011899
8 0.22193074501574
10 0.577679636851234
33 0.175962160499719
4 0.958569013125084
5 0.962527553269655
17 0.393003249031227
3 0.589954849553439
9 0.411468764243588
3 0.959820212476165
4 0.956246576300423
5 0.928776070362431
9 0.90455732946299
5 0.375300587377301
8 0.95560322149824
8 0.330872295677496
7 0.791709771878452
6 0.459861322812995
6 0.722634103794156
4 0.961846225211643
7 0.507527099243076
4 0.342942704574975
26 0.29504178559784
11 0.232302108122401
21 0.211337701538688
4 0.952123955431755
26 0.328555666103685
7 0.694755333918907
12 0.203285934698303
7 0.615944971219757
4 0.965654246865619
12 0.816419696272434
6 0.599072193684546
2 0.829644990559906
9 0.178478179783663
8 0.347564960873328
6 0.589988711725695
5 0.82373760854242
7 0.667065152420801
6 0.507867369304668
10 0.673131895127071
19 0.437722680207713
4 0.694507637309067
3 0.966756906238174
11 0.546985171573864
7 0.342266061452514
6 0.709572967427545
7 0.950678064718256
7 0.71176124770896
4 0.29887334406339
12 0.656961006030702
1 0.961879753712423
8 0.502530532913307
6 0.956473105729015
4 0.96225818116073
5 0.917961406122521
9 0.380570020272688
11 0.785783195930538
20 0.244406851927154
1 0.957312
8 0.477034136993995
11 0.547945380895265
25 0.0275974310064225
12 0.598802692452793
8 0.727409722609812
5 0.956945388624519
3 0.94786883125283
3 0.846806340965978
4 0.759727934198039
12 0.552628445555754
7 0.828408659323965
5 0.507986198995564
5 0.910070109469171
7 0.338778278462387
6 0.546853508575997
9 0.405934783884408
15 0.473359073359073
7 0.360981545325492
16 0.333748420698619
6 0.688798444354
7 0.330441036503768
15 0.488327320660469
5 0.959283003494929
3 0.588553817177835
6 0.258576430940972
12 0.451741538967513
5 0.742360855782894
9 0.214901785479502
6 0.372173119216565
34 0.735754050332055
6 0.920355222091639
3 0.387920352934677
2 0.953216374269006
6 0.654975600011415
8 0.174969746375894
10 0.631391185298299
7 0.292587695899922
6 0.74514943522672
10 0.420087931141247
7 0.180893293486061
7 0.953537825162399
6 0.472652505951829
2 0.966053082191781
12 0.0481108901110048
6 0.787184102956826
7 0.728475758912459
4 0.958542877244183
8 0.199682760492654
13 0.573238336185728
6 0.504167405568363
15 0.412012286837861
9 0.676164757736599
8 0.685690703630427
7 0.692293594795198
6 0.82167262684559
8 0.84218271721215
22 0.14976892658059
18 0.392700253533148
1 0.953344
3 0.913958526771897
11 0.32306449876171
8 0.891085888971999
9 0.687566857177787
3 0.662069997648216
15 0.506151131625059
2 0.971950362912667
4 0.962710835537441
5 0.892162008241114
5 0.22876271628554
9 0.673131532837895
8 0.368625401558585
5 0.935084774937602
14 0.346996124031008
5 0.953809807277327
9 0.507986236277241
5 0.717946534990635
9 0.385920646943979
5 0.738810032240506
7 0.718554027978775
7 0.146462378221516
4 0.895352631333613
36 0.22173373088028
7 0.764339541603217
7 0.504412130251056
11 0.629656398618078
11 0.366229047751519
7 0.207987301295176
5 0.810093074886859
2 0.97192532942899
7 0.575169183677233
7 0.846805834256791
5 0.95476925831431
2 0.747035187641414
7 0.402042060742874
13 0.522555474274567
9 0.717681220508858
5 0.897286608810282
3 0.80052481355308
6 0.785704758093714
14 0.491388564760793
10 0.732922177639075
9 0.655814909050682
10 0.484522031366692
7 0.153104104042697
9 0.88970082399523
2 0.747551002067044
3 0.684686337194067
6 0.182405439864003
5 0.692199096482736
11 0.307865315036344
11 0.613379100353825
4 0.236492067209902
5 0.629207054388799
11 0.442051229867318
9 0.616995546956138
13 0.452012139844705
20 0.368841574078173
1 0.970624
4 0.928126275683766
5 0.780530530530531
8 0.188289613881983
9 0.241010865282834
13 0.54867212108404
6 0.264624437521634
4 0.662285714285714
8 0.784214604627136
6 0.43698683493028
9 0.403272452830189
7 0.616709936275667
11 0.722816439341168
7 0.509220973592755
7 0.673323645422462
4 0.640880366092831
8 0.721370659955026
17 0.32950190139635
12 0.540282768237941
10 0.822259227404981
7 0.641575663026521
14 0.642400063201138
2 0.963428503022685
9 0.48721923816993
6 0.910767418794942
7 0.88037378298661
5 0.600054407775095
5 0.84844436632097
6 0.643393841508374
5 0.702771771181443
10 0.542038572626479
7 0.831980605038474
6 0.897520548257098
11 0.463288544119684
16 0.375483492050174
6 0.87565126780132
10 0.474158630190907
12 0.519812225777077
8 0.379379587829747
7 0.296728372557756
25 0.324328262752686
6 0.826252470068581
9 0.219142475783098
5 0.382993657065613
7 0.677323777808729
4 0.696013131727643
2 0.958147202722825
5 0.691064803117146
4 0.882874576271186
12 0.158841199658215
10 0.346121607237892
13 0.673366469249762
5 0.576379974326059
1 0.417228771228771
5 0.739989666752777
2 0.961468367612601
6 0.937804280816985
6 0.604409806532467
18 0.311459942246995
7 0.304859276278001
8 0.615290954901086
21 0.344722784873233
16 0.171032348610344
2 0.954027804636971
4 0.325027232194204
6 0.551575303448578
7 0.848581666169006
7 0.772135178809808
4 0.856534351705651
11 0.592848594175498
5 0.539385632508264
9 0.550632253234059
6 0.475508147958613
7 0.65753478915265
11 0.414556016768465
8 0.184822695914661
5 0.503275893939083
5 0.601800242916327
5 0.938501041820133
6 0.9006582556226
6 0.632509361166966
6 0.691757621377493
5 0.657714173691433
3 0.83134261338123
10 0.722472407528966
10 0.487778688702996
9 0.715246558021916
5 0.37587775792579
5 0.743009108133403
10 0.32814784167701
7 0.813104346709235
10 0.542731901222467
6 0.762302665818539
4 0.931380724063651
7 0.650061031431187
14 0.284151946800215
11 0.293768733238681
8 0.719165513022762
2 0.41217006007557
5 0.888369728842056
8 0.800905467073105
5 0.980713828425096
6 0.775730638392968
11 0.30104857177293
7 0.741735478961756
8 0.410175383156897
1 0.982528
10 0.75989209909846
11 0.951121632284973
1 0.952827586206897
3 0.965108284633895
4 0.80854439853901
4 0.916493881367646
6 0.909980973521484
4 0.287406821030411
10 0.477652166048657
2 0.97502485583615
4 0.671592078968086
8 0.721347107860686
9 0.268370607028754
5 0.38571954361428
10 0.388453905827169
7 0.536267684706939
8 0.667836744407425
6 0.602448876255797
2 0.87675308960346
5 0.698626737260093
4 0.901674209263793
9 0.662942595272552
10 0.466669830235014
7 0.732362160018044
7 0.374632448072264
9 0.466684084549776
2 0.651678765880218
7 0.896080638559149
6 0.116754410089184
8 0.257866328815148
6 0.781562641192797
6 0.955282606432809
5 0.925296189561319
5 0.776286479627802
6 0.923462424071932
2 0.953955600042898
1 0.968801626636167
10 0.808552652364854
9 0.726790908359297
13 0.127324543408111
11 0.536478727327
7 0.704499074236752
5 0.553984706192572
14 0.127946271369342
3 0.95808635936391
11 0.190043960313135
5 0.490020335919259
9 0.694067796610169
8 0.614054973080193
11 0.752395360564801
5 0.756385389656792
2 0.750676223965377
9 0.243858258802219
3 0.9618428397859
24 0.161061605098353
5 0.887165208167595
7 0.865199650247741
10 0.470813833651523
7 0.910632859464491
3 0.952371816394072
8 0.58754759280017
8 0.596852331718478
9 0.507080346372235
8 0.154801729561319
6 0.913170663350208
4 0.967436837282367
3 0.928397349392737
6 0.516791478257761
5 0.480979415285985
6 0.435411575787195
24 0.923403897464125
1 0.96277094972067
5 0.582423933112175
9 0.110152239831039
5 0.864082950278957
5 0.864937955124864
5 0.855667819597553
11 0.605983607625451
5 0.96123954357585
5 0.392035605528227
1 0.961238846135688
7 0.837962616355968
6 0.617042929240483
9 0.772571350164654
4 0.957474330988762
9 0.765360541372253
2 0.961651251973833
9 0.335748998209566
3 0.964258345339178
15 0.268087617592946
7 0.865856685991326
2 0.951221055295457
6 0.551218766715061
5 0.959480290684871
11 0.0767457958060089
8 0.613819837558454
2 0.953873191217419
8 0.584105085747051
32 0.257774955995685
5 0.767278243049168
4 0.770929103269667
11 0.752160325412967
6 0.4242022686314
8 0.551497999636298
5 0.952646512082966
10 0.433657156372364
17 0.408822015501563
10 0.484949952763062
6 0.779741308288021
11 0.592933237815728
11 0.210106668383663
11 0.420609691352765
30 0.204345951877106
8 0.490115096942851
6 0.784778092540132
9 0.717558007712909
2 0.950996596985902
7 0.90961294486857
13 0.753423931759782
8 0.877282400231196
5 0.58201173147947
2 0.950026344587201
5 0.677196501197838
3 0.943819348803368
5 0.744496600841696
8 0.401572526124098
2 0.961474536543789
11 0.0774105321713332
6 0.25157936220438
7 0.289808068242403
8 0.265335808600751
11 0.729444927421692
10 0.951073225388316
3 0.950435111615588
4 0.705024682075256
7 0.79829716348156
3 0.95959093284232
3 0.95111075894658
6 0.841601346730496
10 0.384316504878944
9 0.0916368409404834
14 0.517087039207023
11 0.447084541645537
12 0.28784567218842
7 0.293239624257419
8 0.600391556278321
4 0.658253001860308
3 0.951482820519303
7 0.170476406020143
12 0.671988013241916
13 0.6127874871048
4 0.758005324890264
5 0.950366151342555
8 0.119760479041916
8 0.365665464435641
10 0.163157488072012
9 0.938930628233987
3 0.978089444632196
4 0.937556639192163
4 0.959733232666415
9 0.335199841709537
11 0.49470515637699
8 0.740588683243386
6 0.169816922315685
7 0.290065405477557
13 0.249524743064219
6 0.612901250631439
10 0.527212484609456
16 0.916912732576755
6 0.746649340445143
8 0.742435465148416
5 0.637817260659328
6 0.858139991001073
5 0.279745109850046
7 0.698122248510078
3 0.970807139244165
6 0.760128582473178
10 0.818342455716933
7 0.415649648785465
8 0.75399935392351
13 0.815108551174125
17 0.113184739468259
3 0.920208152645273
9 0.41763369064618
5 0.218417206097306
8 0.530633618432536
9 0.536930626242726
7 0.610803852388672
11 0.274481856365765
6 0.920350708445858
9 0.451763409804826
6 0.206355290379784
4 0.950620509470934
13 0.106453448877302
10 0.465891665163269
5 0.750751440660119
17 0.231513072670547
5 0.903485890443443
10 0.342055786945626
1 0.957504
2 0.956299035917117
8 0.668386616927565
5 0.839111085915134
12 0.342616203094181
8 0.243902154104948
4 0.764626836022856
5 0.220326363467146
3 0.956330901952021
6 0.537755157733872
9 0.284840919059347
2 0.95473922600413
8 0.651471925746846
3 0.701110929586669
11 0.26376768093648
5 0.399999132125252
12 0.403267545167253
12 0.53881307184496
5 0.808931786886982
5 0.956067159350203
7 0.510852940219337
10 0.285549682804451
7 0.656647708075234
13 0.479281143267086
7 0.575052011311682
8 0.685499007153932
13 0.16725290399004
7 0.625668064134157
13 0.949754163362411
3 0.924253155714244
7 0.546877167670153
8 0.567919996743422
3 0.867946764197907
8 0.514973830781718
7 0.655929238588732
5 0.765278609946076
7 0.615071712349699
8 0.705857580901996
1 0.977363636363636
15 0.0544253484856967
4 0.444319539099276
1 0.9571854912764
12 0.509545258049672
10 0.70853111814346
11 0.39937738064909
10 0.547058710335405
4 0.532038983961323
14 0.469789697975509
3 0.954423736075407
3 0.603700489023435
31 0.471552245576894
4 0.707476042841037
3 0.834028020544814
12 0.312641189129941
2 0.955131220016932
10 0.493776195791824
6 0.535692654830473
15 0.280986333390566
6 0.492509208293672
9 0.596072819072339
11 0.161429822640683
6 0.720306237204072
8 0.332352453984741
18 0.196639022261021
6 0.718180082944351
14 0.403626919187276
7 0.571179715474693
14 0.740757782502459
9 0.681089706259172
3 0.872943289919569
7 0.951624826281085
5 0.910783708171348
7 0.950489282385834
3 0.95735940754455
12 0.914183833480119
1 0.960297872340426
9 0.57836274421536
8 0.897598612125639
5 0.835035643332944
16 0.19394269901863
9 0.403414814317373
12 0.573829425253347
6 0.667362089820559
4 0.472167916299654
6 0.405069656346785
11 0.623332299100217
2 0.995642458100559
10 0.491933152902226
10 0.225935843670123
10 0.696379428666496
7 0.464299889746417
11 0.355645381989152
11 0.814712841946969
7 0.946828812466274
4 0.876086873979572
16 0.191961537131196
6 0.810962208797162
17 0.20593995691223
6 0.945904252583946
8 0.774973711882229
9 0.298749359497466
13 0.741464192461781
7 0.462533367492831
16 0.575277060730159
6 0.724529106546308
12 0.29834009721108
3 0.986975476839237
2 0.972904973872653
8 0.495932730097797
3 0.817697158832326
8 0.356234364160027
6 0.510629186480544
6 0.383343054745438
6 0.72870633657684
8 0.380901598135255
3 0.890818134445023
8 0.630894898315836
6 0.818003736965825
7 0.796806673281152
2 0.962151331064534
7 0.790090497737557
12 0.262244457971897
15 0.360262196654376
2 0.953119456692514
8 0.946130051336054
6 0.308128171564848
4 0.954700410238632
2 0.964997867349115
5 0.421639041344493
10 0.55024139331318
8 0.680944585910028
6 0.951789645533925
6 0.696368152811684
6 0.79835837506956
5 0.587602723644048
8 0.299502187358576
16 0.404211696319272
9 0.118147390591142
5 0.772498072017559
7 0.754241882693119
7 0.537969891323713
2 0.947441068387559
7 0.133179517713605
9 0.230140357623534
10 0.352936608397854
3 0.943479909021986
2 0.954403436828744
6 0.437408224986143
6 0.827459563733492
6 0.481710931942139
12 0.354756566647804
4 0.771247877827217
3 0.807063208972011
13 0.548102172356171
10 0.391092164027609
3 0.95456594829252
0 0.950531688643131
6 0.257619247266746
7 0.462692921766897
5 0.614562142215073
3 0.951486325802616
11 0.673951107818708
5 0.655758535213615
11 0.783514665182821
7 0.412629929054611
6 0.288845714073234
5 0.678378121735828
9 0.560882121291678
11 0.625169136532681
10 0.251678413000413
7 0.794687035284575
5 0.514120805754569
14 0.162636510673564
11 0.73918839944481
7 0.959244120608969
6 0.327358681062847
7 0.533244890453423
8 0.769467380879979
6 0.620836590101107
6 0.946324488908221
11 0.603414506098053
13 0.275376302585874
9 0.791286956849871
7 0.797211400451097
7 0.52476363895567
4 0.732207918387175
6 0.862031240503252
16 0.918419912377834
4 0.465798941313962
11 0.675549403010901
11 0.248664990008957
4 0.683663247597951
8 0.402791263093913
8 0.742856445074
13 0.656117154541193
7 0.669012576114562
6 0.870202770038032
6 0.651778515062192
1 0.962167070217918
4 0.850474963546017
14 0.180748571915764
9 0.960223832292819
3 0.959461603554051
7 0.329337153772684
11 0.713663435711783
6 0.733268418215646
5 0.791139837705227
12 0.576394977982907
9 0.398463442041337
12 0.447379551305627
9 0.365562603439336
9 0.518093049971281
7 0.971122647631408
4 0.943082171394556
4 0.951733230432825
6 0.766521502449646
8 0.440980576768839
6 0.532320096886644
5 0.301095145089286
2 0.968691476590636
10 0.507727581521739
10 0.390428387348874
10 0.518890977443609
6 0.956237453398337
4 0.951192328721033
4 0.651732248687846
11 0.378900396940144
6 0.919754350051177
5 0.728361597627653
4 0.822190802672944
3 0.922715203599732
7 0.649768283033797
11 0.554364111593521
6 0.788998436248522
4 0.785168330475748
9 0.142071197411003
7 0.689049899957558
8 0.541953904368765
6 0.97470879910806
7 0.704584721281566
2 0.632462141144828
7 0.949013558496387
8 0.461515515743852
9 0.741880664652568
9 0.719024908433015
3 0.675403389280791
3 0.959363139868555
9 0.437922545424795
2 0.950227782688516
7 0.461020133956984
9 0.517238645642575
8 0.900182446706357
9 0.905968105670103
9 0.774436259096218
8 0.850503413235248
8 0.564119084276056
4 0.970803448525683
2 0.959594904990604
9 0.616529593472622
7 0.683973086540692
6 0.785744417032047
3 0.971199333913636
2 0.960816794622663
29 0.475184666049092
5 0.499691971661393
2 0.965910937753941
10 0.515764502911365
3 0.64555389965226
7 0.664615709626735
5 0.749138453801896
4 0.817426844645419
4 0.804475914823238
2 0.871092077087794
11 0.452135195304594
12 0.240356978322822
1 0.958784
6 0.16700478779518
8 0.144712098946306
18 0.209973787611638
15 0.185095124487674
2 0.822254727823634
11 0.678584188838339
7 0.941490082681968
6 0.774083148601875
7 0.49312686228248
4 0.577786851776235
5 0.425278984470515
4 0.696737112666
10 0.228233921540032
12 0.33743455629547
6 0.850423912370815
4 0.386755135893837
6 0.597640072887598
3 0.950950750855801
5 0.748632791759584
14 0.393215330852061
6 0.410674219295987
3 0.957387954029045
9 0.616079389525122
4 0.963189558478638
4 0.775181890308749
7 0.702122597869472
9 0.554563600072582
6 0.878011812052475
5 0.880220337420485
8 0.746663713383908
6 0.954055357818021
9 0.589581237999451
4 0.904952450241646
6 0.337636782491841
10 0.440143234074633
18 0.532018769441662
8 0.399762085405719
3 0.897966797239321
5 0.662963687971029
6 0.450459686487202
7 0.961977390992284
8 0.581528855563672
11 0.551093696808688
5 0.797082633267145
9 0.338708875115652
4 0.52611108683302
6 0.95041910485529
9 0.580385153723635
5 0.265296782033679
9 0.957102833784963
6 0.263192353018201
5 0.55788418928264
11 0.450116643874185
7 0.45627403005942
7 0.750363045432543
4 0.330180907503213
6 0.644138153045924
2 0.882546736132394
11 0.436069201796012
7 0.607003780287848
5 0.196810311157401
9 0.770951754263153
4 0.470113861552413
6 0.724087097319897
7 0.548472924026293
4 0.652141303532588
5 0.91127800407332
7 0.698217394693761
2 0.959280164962196
2 0.866931918656057
4 0.554305748725081
4 0.926411903956713
5 0.825104170507762
3 0.746678588524309
2 0.968610296591838
4 0.972266939850724
8 0.584287982834897
8 0.46335211113968
5 0.744116518513781
6 0.620067482557475
6 0.837385572072914
8 0.697181807066879
9 0.210616956850871
8 0.304600009217136
8 0.251195432622944
11 0.253671254051934
7 0.785886677147222
3 0.864587272350236
4 0.973265532171987
5 0.881071486203001
5 0.676088552067865
12 0.857066583613268
3 0.624434879125044
6 0.912046508801426
4 0.915231187669991
4 0.943473971330741
8 0.372566493385043
7 0.544075865411112
10 0.829589369849477
5 0.755321985689525
11 0.362827549209755
4 0.227572493786247
10 0.639471482560655
6 0.873937081703256
2 0.558799143232226
8 0.857188009044273
5 0.738920256787068
2 0.952497331310748
5 0.826355123356744
4 0.925668744575081
3 0.961979393411696
6 0.688535301804825
12 0.403834155748398
6 0.886727663921066
6 0.767955160417472
12 0.418766019896796
7 0.906970112570102
9 0.960341903231566
7 0.554804858765184
4 0.954830521128864
4 0.5763625137982
7 0.679891499212746
6 0.597482896605137
2 0.689995331074691
11 0.503559519398719
11 0.481699156240908
5 0.435186169001685
14 0.272457204467225
12 0.730941619467302
6 0.845477888730385
8 0.443606796056609
19 0.447382949460512
6 0.50354609929078
8 0.846510331370431
6 0.588889542752898
4 0.957512213866169
3 0.951785858260098
7 0.816503594788908
10 0.557796319952165
6 0.53936556723193
6 0.946522777929221
5 0.694997310381926
8 0.178234917610634
9 0.695372843427416
2 0.955756366623636
5 0.337472742728314
10 0.710716516462925
5 0.615894344484837
6 0.950233377639022
11 0.370393595730487
21 0.122333259551351
9 0.766248591162616
7 0.443987605768085
15 0.336108954109904
9 0.25019536223231
12 0.471620498895621
12 0.449473987362144
4 0.947918408292928
9 0.731444463758039
3 0.974337546571956
1 0.981578947368421
4 0.964766467065868
2 0.983515259523279
2 0.959746708324035
5 0.491445043704668
3 0.957128968771489
3 0.97328297664009
9 0.71504331725604
4 0.847838830099034
3 0.951784596117721
10 0.25436635633398
16 0.653967371153133
8 0.538463569862941
3 0.786270516353181
11 0.631037853507264
9 0.534192652053103
8 0.590496344973533
2 0.955519696250593
3 0.985667099209626
6 0.950016496205873
6 0.77213120579978
7 0.302792892763079
12 0.45578191189227
4 0.858893369175627
4 0.677660572630861
10 0.374166646165957
8 0.446998455172842
9 0.506083070986087
8 0.642432375539417
11 0.513790261222419
4 0.959914775542563
6 0.258919147677733
6 0.980674051378741
4 0.863736981529194
7 0.950244379276637
10 0.653173101309038
7 0.750843413149017
5 0.585885701348685
9 0.312301745968279
9 0.549538849018668
5 0.629776749798874
1 0.972241029113067
1 0.957617909150185
8 0.544976359023726
20 0.0936429842705277
11 0.412181303116147
9 0.5671499777825
7 0.534621257985524
9 0.53011200964388
3 0.950093035619351
5 0.954781079329816
8 0.373238505671152
5 0.582723867285052
7 0.434569968276348
4 0.816170356911896
12 0.434019538490468
3 0.60311402177213
2 0.672495222495223
8 0.756908786707437
12 0.596433567612209
4 0.755225201030032
5 0.955724706628608
1 0.8983274490924
3 0.55105358402601
12 0.214182212896792
12 0.624446626635973
4 0.957438733463457
7 0.573113951590971
6 0.867123206567859
4 0.615319053132639
5 0.720689533363948
15 0.635712666515541
5 0.636927288831629
4 0.56461652899033
9 0.549796484954003
5 0.661565428436594
6 0.486249364780438
4 0.950911275332094
7 0.783108855359823
2 0.952547461067426
3 0.958555681065711
22 0.249254342733522
9 0.799390220855959
2 0.932112182033487
5 0.951327007369587
4 0.670331203437596
12 0.529649577939608
4 0.927375126042153
7 0.950564744928002
7 0.242064953236615
8 0.376854840346711
11 0.389117394852076
8 0.48801117405137
4 0.957414137277985
7 0.405958868690083
13 0.46840718617275
5 0.639350688690508
8 0.491035038260169
6 0.36041490605573
4 0.890130004223964
4 0.749894713198753
7 0.444398648648649
11 0.603139578867734
7 0.426296964517456
7 0.13977829124718
10 0.148401169395762
7 0.559128679849537
10 0.717660392453166
4 0.958308728002835
2 0.959824771604014
1 0.955378250591017
4 0.950923056191888
10 0.492302351818103
7 0.67150763686288
10 0.664952955328159
8 0.743242907845425
6 0.606137412872273
5 0.952654836220804
10 0.188219148528143
3 0.97423560453205
7 0.950903124904168
7 0.713473461909876
4 0.783183256597265
15 0.34468047645812
13 0.405374875486501
6 0.625163856964302
10 0.517653894573744
8 0.663743689952776
9 0.349240735508043
5 0.699433465974236
7 0.710075679835813
4 0.952238805970149
18 0.482169628290489
2 0.9542986618785
5 0.775957493911888
7 0.775220904408638
5 0.395452384541354
2 0.973769498712706
1 0.950649772579597
10 0.137634668317156
6 0.183449621570483
4 0.673845583808068
14 0.752606828869352
7 0.780788177339901
5 0.898958423497504
9 0.410537997646298
7 0.30136032388664
2 0.964921199796645
7 0.250148386172455
3 0.96109126984127
1 0.976264189886481
4 0.678123323026602
13 0.756472491909385
15 0.511273134003749
10 0.477151950689114
5 0.595493267381149
7 0.910895111418727
6 0.383472025401426
32 0.184359895279136
2 0.964863468341349
9 0.797182181548534
10 0.549837925445705
12 0.644891353008024
9 0.672440278197762
5 0.557909806728704
10 0.701121129981007
4 0.834491332274328
7 0.586811446668929
11 0.204039113284071
7 0.95304378161521
7 0.805719776758157
6 0.585174940411382
5 0.645393783920563
7 0.664761164338143
4 0.696956053636097
9 0.231254733653118
15 0.131848002468915
9 0.508088974495442
5 0.626560948071683
3 0.962633744855967
13 0.192258816452365
3 0.962509077705156
8 0.510535117056856
6 0.797736796566174
9 0.122348893809358
10 0.443777886301583
12 0.516528280336053
7 0.384545496901645
3 0.950302777197745
2 0.954868415829794
5 0.856468349102355
4 0.955119021920443
2 0.950096486110488
5 0.950617559689992
7 0.600294144682416
10 0.524374966224349
4 0.841384507922503
11 0.258368330464716
8 0.357238240584292
8 0.596772472659376
6 0.416797535942613
5 0.152373177842566
7 0.401496688361958
4 0.57543690061306
3 0.956136701337296
5 0.579020429544264
3 0.969222877660939
2 0.910915320606951
5 0.868028246437482
9 0.499120183764573
7 0.680225687164043
5 0.955267456814153
16 0.0726718249867681
6 0.956249813416127
3 0.953078302450687
4 0.416557848002089
7 0.701896843765759
5 0.769354917591823
7 0.585489988287133
5 0.718068317317809
9 0.47469415415344
11 0.619425438958041
4 0.924965313521013
7 0.349156987006001
7 0.83378129319613
7 0.469421037324999
7 0.576944410948993
6 0.379402837580292
7 0.35698011498599
41 0.0817356959138938
4 0.592873018586816
8 0.574687551486337
11 0.788930629451461
6 0.952474405521212
8 0.222758587061766
23 0.27734083756161
13 0.249717470837244
9 0.767419639798807
7 0.468078146007125
8 0.428694679661288
6 0.536773374444545
9 0.953237338431818
5 0.968520504992161
6 0.893790508049341
5 0.979490308349369
11 0.729830798383445
3 0.711455720958056
3 0.950149813967271
4 0.959926656855413
7 0.76100394109106
5 0.933721527658846
6 0.218926140463792
14 0.221098517872711
5 0.830130391933894
11 0.687191976251549
9 0.547776386696424
6 0.749002701018076
2 0.828505283153271
7 0.712211181531613
7 0.867685892981237
7 0.571764091858038
9 0.43462410089664
5 0.952491041498093
10 0.196105612688997
5 0.96197911707766
2 0.954908347703902
11 0.378156217296166
7 0.633940007437095
2 0.953594722243047
13 0.721255853961579
3 0.660276073619632
16 0.278136092579651
9 0.810440040980534
8 0.501096478638759
11 0.648616739888068
10 0.421344174030427
6 0.452906416960864
17 0.544221643800285
8 0.530757941893696
5 0.683000355402112
8 0.850604259269176
5 0.843264918046341
5 0.331484794275492
9 0.650709779934717
10 0.443723200347778
7 0.718725154689066
7 0.639820165003244
4 0.674636526925814
8 0.729069135866332
10 0.137103188950756
2 0.906702608854571
6 0.559674479500937
11 0.754884361934983
2 0.964589480992883
6 0.827176162229273
8 0.699317885444879
10 0.562220487853223
6 0.692808530817836
9 0.303245037840925
9 0.623859399060794
3 0.373009763805048
7 0.583595741490478
5 0.803351878563088
10 0.581191741808993
4 0.757000998266169
9 0.366617238888255
9 0.83748999082085
2 0.956635044005029
7 0.770816647385127
8 0.214109313056476
3 0.951535751668561
4 0.962373153822968
6 0.554371422932702
8 0.468471638281194
3 0.97052674371334
7 0.703857042832354
8 0.499970064233602
11 0.502158634072066
4 0.876209266802444
12 0.304913588269938
5 0.569826007326007
3 0.966828281418954
3 0.642390795535736
2 0.983735478105451
5 0.606771132128047
6 0.750676537025026
15 0.513507317933345
17 0.46614422431535
15 0.598644718939252
8 0.430581334917217
11 0.748044340302812
4 0.555725873411254
4 0.966248453790422
5 0.941063275855563
6 0.496602088071685
1 0.960443359772219
8 0.263151629678677
12 0.324179060261614
9 0.854989428480659
4 0.941483029549483
4 0.789654792103232
9 0.348300558762696
6 0.192478244923816
6 0.788793537346487
3 0.813136182441828
6 0.536203646358388
7 0.352341260810196
2 0.961375353400965
18 0.565126110633419
7 0.556734612476213
7 0.281969949916528
4 0.266007999479238
6 0.655978679301155
4 0.500303034384301
6 0.56999807433083
7 0.890702547700452
30 0.387350648250148
10 0.57665792795417
19 0.331815661009058
9 0.437587681779299
4 0.958359971018199
2 0.906006758099781
11 0.562158071593213
2 0.970009779419754
4 0.612638793694311
8 0.202821746507682
4 0.709449261637714
4 0.748699956143099
9 0.42922177271746
6 0.884957035640477
5 0.481066825025326
3 0.968666952421775
8 0.930280553341915
6 0.830464826816602
6 0.337385159010601
3 0.969291223984864
8 0.924278869282429
5 0.966205093444369
8 0.559015870743563
19 0.234329102882236
8 0.5264492932079
16 0.295405355658096
5 0.446177627880832
6 0.0902921812781395
7 0.282740128000809
9 0.492035916863763
5 0.705241384405127
7 0.849766000505945
9 0.729171274209346
8 0.645562160068702
9 0.652310262459884
13 0.111139546787027
6 0.76769591910437
6 0.646177716384395
10 0.592367605517922
7 0.74462740720067
11 0.472687771570453
7 0.613284368513492
7 0.56664972899729
17 0.0952861362591418
7 0.639434444359698
11 0.212793962793963
12 0.329615761822643
2 0.729223075443502
5 0.698574908140234
6 0.64347854526426
6 0.518268912072476
4 0.628748969627798
5 0.521158920929215
2 0.91715708465369
7 0.675730941704036
7 0.409672851491219
10 0.469430618292718
4 0.844522511817736
2 0.950555468627758
4 0.894469966195718
4 0.657442804793503
5 0.890866499781825
5 0.72981982240869
7 0.942739069862092
8 0.478072581680655
8 0.87909604519774
3 0.961699288256228
4 0.814912720477645
6 0.515301997921238
19 0.182602224219277
5 0.970869065511449
4 0.965386360823466
6 0.953080660835763
5 0.956197150910338
10 0.371365937080354
9 0.861043279472126
10 0.285674993639595
7 0.789661697060647
4 0.953342034119511
1 0.965617116696253
12 0.335993896777815
5 0.723891990429532
12 0.471057632352505
3 0.952504780114723
4 0.712287765210712
8 0.855973651475744
7 0.936060460652591
9 0.899281900202541
12 0.507433645978847
6 0.74713992735539
10 0.601518787835369
5 0.530728581533724
9 0.524675889922585
7 0.657291983755169
2 0.527447549588736
6 0.14729854565372
3 0.957517013817282
6 0.954275332790003
10 0.620016503885803
5 0.472023734148592
4 0.721515205831392
4 0.962447991848518
6 0.748275084554679
5 0.606151280290395
6 0.921796953046953
11 0.694534635374872
2 0.919361341827272
6 0.868950121028934
10 0.564060890133651
4 0.948657729066771
6 0.950570570570571
6 0.953459941050375
6 0.63710918912867
5 0.796428257235858
4 0.659509136587146
7 0.232826593101289
4 0.95044747803852
6 0.84862051474318
8 0.301943061832268
18 0.290664860593746
16 0.406164592717001
8 0.558775222900047
11 0.42446894481644
7 0.707466752248479
9 0.788609884228787
10 0.425336116808579
9 0.427523632680621
4 0.80281163538473
6 0.76258630170465
5 0.854091291159595
8 0.570331638134804
4 0.954204204204204
3 0.957184052156469
7 0.996771589991929
10 0.600914694770332
5 0.89785546051816
8 0.412784267991072
14 0.561574190308813
8 0.555004275711419
5 0.215037203513516
6 0.952120708090769
8 0.896225807144545
9 0.458990089664936
4 0.44107321382902
4 0.67508897174088
2 0.950157359291517
11 0.485338756677999
6 0.757841198078553
6 0.950733290071382
12 0.348020117588723
7 0.637390267226837
5 0.953443752691961
10 0.416777883698761
12 0.956551651143099
14 0.43703792034343
5 0.706883104865894
6 0.967053894496286
5 0.807967642637268
7 0.191871285060483
4 0.941674713753621
9 0.493275321517691
10 0.261780104712042
7 0.5818156088587
10 0.29623159088471
4 0.347697255766167
9 0.220553222804208
10 0.435213032581454
6 0.690900133718066
13 0.693863080684597
7 0.58223903850434
8 0.565653479050204
6 0.82000355460766
11 0.255416219989529
11 0.83993399339934
6 0.648804531287213
5 0.969343751334273
9 0.68483533877563
12 0.761814947095255
18 0.161009810660501
7 0.405302498009221
6 0.825446553053291
5 0.788062702461183
7 0.482384165978864
9 0.378188332773486
4 0.806093676868457
5 0.311817692270035
6 0.443552135771578
12 0.463468436650343
1 0.971428571428571
7 0.960185477410114
3 0.890471873246125
3 0.978218865273143
9 0.790566532610596
13 0.700741525423729
11 0.157755679973629
6 0.724995330593948
4 0.935051429128548
5 0.704089219330855
3 0.953192536647644
7 0.484834375415724
5 0.918607665247176
11 0.167641085021165
1 0.955338141404587
9 0.327745670373366
16 0.297665776159276
6 0.950306069435974
9 0.47872612938678
2 0.872733181670458
7 0.342664759861757
11 0.520107012346929
32 0.595028805186349
10 0.46718465374843
6 0.943319698896642
10 0.42896726554555
9 0.953300183396041
5 0.54651611211378
5 0.415627647984506
10 0.751362967990046
5 0.294503059208942
7 0.942571823162496
9 0.616369974036406
11 0.613548034294865
3 0.956078999818808
4 0.526240434460627
3 0.687344028520499
9 0.480137668339182
5 0.626290212458332
11 0.950036447576236
10 0.599034375759821
5 0.626065616119866
18 0.112095117087761
7 0.408912028549779
11 0.155335756420187
8 0.45657316271073
6 0.599149934046607
9 0.663975193417659
8 0.951798585157501
3 0.90735528197196
5 0.931626506024096
2 0.958991396623113
5 0.573502722323049
8 0.573430810474029
2 0.980894203275279
3 0.762518089725036
35 0.421257533065268
4 0.559978965000097
10 0.503802384556469
5 0.433532179906583
13 0.12719942168531
5 0.62458065789274
8 0.386009863386429
5 0.949488396779996
6 0.17992274999677
8 0.837007268660889
8 0.456854654576293
9 0.365852160022469
7 0.705736312557167
11 0.907611681042802
4 0.86410786027192
9 0.38889296120508
7 0.795306716498365
10 0.948660239058365
5 0.81102963804026
15 0.469240928680662
7 0.269804822043628
8 0.700407676245401
5 0.952921911779756
7 0.584289555656133
2 0.953752376691645
7 0.29377912471079
6 0.649052513639906
6 0.762659031610058
11 0.151077809595756
5 0.939111002942673
7 0.537887012028312
9 0.67372174310154
9 0.637877730128653
9 0.759628648376431
9 0.817267152165581
4 0.527279099033085
8 0.710164777571243
10 0.563952710835317
8 0.656734198109535
8 0.413611896433306
6 0.37095426334025
13 0.363831468618725
12 0.111362101313321
7 0.404792109126673
8 0.809711327765251
11 0.436180613390303
11 0.477672817697988
9 0.714585950885208
13 0.158006368424764
7 0.663210817225119
3 0.318776985499909
6 0.960869974578665
9 0.625537581859056
9 0.618157845168582
11 0.823316764572978
10 0.18933239895884
12 0.463341577979986
10 0.404276211593285
10 0.325980755995196
2 0.950862909236856
12 0.670840369345741
10 0.499066249832338
3 0.965288412455334
4 0.9581875
5 0.483890823058724
5 0.832849533157769
4 0.70968759239184
13 0.290045367799148
6 0.2365526166788
4 0.202517550229969
15 0.17939549229777
3 0.977004100667364
11 0.535685384283928
2 0.950978492540205
5 0.838619665514991
3 0.351385307148053
5 0.393277697086072
1 0.960704
7 0.255748630670429
7 0.552312016607573
1 1
8 0.510138501394978
6 0.907186256023465
10 0.379542029841926
9 0.821041817071139
7 0.69734395549576
10 0.740039534372941
11 0.733701950936836
3 0.957908091344798
3 0.927927018110819
7 0.851688865994554
11 0.318707343854286
11 0.663274365382086
11 0.323292759524377
6 0.637430138952982
11 0.38984973934376
11 0.189708125007965
8 0.194772231077298
7 0.637524173214854
9 0.724304492153377
15 0.487021741306127
8 0.571400542107826
13 0.579839701037518
12 0.746870358582644
6 0.953201184780132
4 0.337244704836825
10 0.734631403581841
27 0.577538072790012
6 0.470342373326646
7 0.614165789402651
3 0.87515308205198
5 0.810209353640816
12 0.27130485835902
5 0.60466599835961
7 0.186547811993517
3 0.977249720283446
5 0.226553913392037
6 0.783767614996012
7 0.333971302965979
10 0.888329328637416
5 0.7482647552511
8 0.722424738382185
6 0.902414938504354
6 0.762277412459468
6 0.430414991920544
9 0.612071858142116
3 0.96956320335704
6 0.837690430409703
16 0.387030854400985
9 0.280807373840423
3 0.964158030501878
4 0.604400324535866
9 0.793234363592115
6 0.740130020280131
17 0.140071581073039
5 0.510882389468455
6 0.29912414904868
7 0.375419943146159
10 0.237624499266686
15 0.546519377520077
9 0.419095814874163
3 0.678610889448162
8 0.438791832246132
7 0.324574342548887
8 0.883022175802451
8 0.184630704642926
3 0.957942405945193
4 0.961303462321792
9 0.604686704024452
7 0.590389917290272
5 0.660975727220189
2 0.968495155781697
5 0.815153097656375
2 0.98486099642169
4 0.835050385633057
4 0.795718422690736
10 0.504595429164807
14 0.401103737552336
4 0.482692376746023
3 0.950891383294817
5 0.398623346825689
8 0.42448340879648
9 0.496662474605785
5 0.658662193826807
9 0.476476536013799
3 0.874577951243689
8 0.780329540858494
12 0.541215938655347
10 0.627142329376616
3 0.962924265450861
11 0.383192105545425
0 0.95662133769114
8 0.650562220907086
10 0.930083562991254
8 0.442187237952181
5 0.815131676833804
9 0.923276054452131
7 0.24008120479811
9 0.292683934612504
8 0.654424502806458
8 0.673790715290553
8 0.535291065510662
3 0.963719004910515
7 0.766243835477147
1 0.950592
7 0.735436346533473
5 0.411984739650085
9 0.542974532993995
1 0.952215464813206
4 0.470722942502818
6 0.438048583764293
9 0.369858191692648
18 0.142647538909043
7 0.391239440082899
8 0.418213616489694
5 0.503417214381105
8 0.25247326951046
26 0.122196773300445
11 0.498564774231252
5 0.689828900448196
8 0.927920463960232
7 0.909649203361036
6 0.600590520590521
8 0.562447672090568
6 0.665345142275815
5 0.920597649281142
5 0.238863287250384
3 0.760397403108401
4 0.938137606558904
3 0.961941697920218
4 0.823909437476355
2 0.952139695031972
3 0.474791972589329
10 0.55442942732168
12 0.874066419277561
12 0.404075188607273
4 0.566800393611384
8 0.549159977457237
10 0.466590453976998
8 0.325581395348837
12 0.410362337550564
9 0.82905637072215
10 0.583251630676984
22 0.550399796167652
8 0.698492541301853
11 0.598886022033829
5 0.978705392029174
11 0.589957735062529
4 0.945470021811991
12 0.561680634818455
5 0.778834720570749
10 0.264218699130847
13 0.218130513031306
7 0.790970166668714
7 0.521143003587904
6 0.679473074696005
3 0.957021949218672
6 0.302702915062466
9 0.717103364228216
11 0.792013447325015
10 0.776832744916646
12 0.36314229952847
2 0.955044063079777
8 0.39441983322278
3 0.980506698838021
8 0.842473916171973
8 0.392624315139746
6 0.524650316753434
6 0.480939656083458
3 0.876674192398445
8 0.910888508229686
10 0.430202456023896
3 0.973542381185693
8 0.250763470548862
13 0.612421841190252
18 0.379149304242297
15 0.496681576482075
16 0.725193450472404
6 0.716678478620364
9 0.608060675038496
11 0.61241180243746
10 0.672460223196961
3 0.950090050082649
5 0.80043664358967
2 0.95120969905048
11 0.134355043360633
6 0.482825261906011
7 0.341252147960568
4 0.822919527602307
7 0.683142651629277
11 0.498762157382847
2 0.30302906739675
3 0.163036938996511
4 0.961239705920557
8 0.682569884419974
4 0.227479771402705
9 0.40933726638972
2 0.955093333333333
8 0.671368141312431
6 0.197884872186188
3 0.706088808265636
5 0.946155024509804
8 0.46986282063328
5 0.393072907501906
4 0.797644817733137
10 0.3568620959574
7 0.788451677327072
7 0.17802842571424
19 0.624141408830404
8 0.922803862907101
6 0.523602241785614
3 0.951065509076559
3 0.974628939094831
7 0.806299978883778
11 0.66193132832359
6 0.345960665658094
8 0.545955667671035
6 0.373277380582323
2 0.953113941967445
16 0.0300898982144184
4 0.885855817875211
2 0.950036528939037
9 0.74363713920091
7 0.950890486138158
6 0.28470468155479
21 0.431315916152466
5 0.805461064631792
6 0.0904505748449021
9 0.251640772296604
2 0.963319051102519
4 0.511486389904229
8 0.737392113724826
9 0.14357506230305
7 0.554423097966266
3 0.952379478449277
9 0.648492087190206
4 0.50091307165158
3 0.697105506989486
10 0.595635169912258
21 0.269940720576821
4 0.872608257804632
5 0.903814262023217
9 0.739911151706385
5 0.681695568400771
6 0.923629743196627
5 0.510957507804039
9 0.503337185036994
8 0.199290257920681
4 0.745652173913044
6 0.950391514272134
8 0.583590648434054
6 0.651364025456846
9 0.425531795444721
5 0.612711529979804
7 0.599544859914968
9 0.339744871435998
5 0.821707647426547
4 0.96341857106448
6 0.531543433482492
11 0.519266303123169
4 0.975443645083933
10 0.248318265087406
6 0.770257533688259
11 0.626161066161623
6 0.699018307243301
1 0.951731994430615
8 0.622954161570272
5 0.335556195228043
12 0.471090929158192
12 0.572385026169664
8 0.466816418215234
11 0.653693788864613
9 0.321343661323721
11 0.50237821589603
7 0.824709152106814
11 0.347314568633119
5 0.738139801079676
7 0.504258425599221
5 0.955324216349109
4 0.912411740678065
4 0.725603709975135
2 0.950306520527587
4 0.590834113503633
4 0.914012908732064
25 0.192293208211621
7 0.834702829605832
7 0.0938960580566836
6 0.247378786197714
10 0.726768840361949
11 0.790266284309709
5 0.2163062727188
9 0.841676344151743
12 0.304829229237048
4 0.843087065409546
15 0.324124304556563
4 0.319791608934213
13 0.264021578075531
6 0.518062109424818
7 0.389172487909726
6 0.743168780193237
6 0.493502351909432
24 0.291693112017126
7 0.520384404336413
4 0.669810874704492
10 0.636137368943683
13 0.391779062299293
3 0.681384783645083
3 0.952407979905323
17 0.507738940534864
8 0.154533647107236
5 0.952910488742449
8 0.905274103368335
6 0.64386554754181
5 0.790842987703187
10 0.356873104263044
2 0.95019910192324
7 0.818461907441401
5 0.696853219349591
5 0.373189945412349
9 0.238918411721717
9 0.337636225761023
8 0.748046942814486
8 0.920979718497174
6 0.614176464102795
4 0.950208591723982
7 0.753517163759145
7 0.964513796842993
5 0.203818337001932
6 0.481396303901437
16 0.228781307240407
6 0.760238003063406
9 0.106631603503489
6 0.662848352493579
23 0.415977076136151
2 0.971927298902285
9 0.42316975661518
7 0.577261523576974
10 0.589486960782534
7 0.956325400487837
13 0.79360985004815
8 0.46151636544314
14 0.621234457598094
8 0.987891089801918
6 0.945021187726903
9 0.412234994630285
7 0.733298994818006
7 0.839155501094795
12 0.34173900633528
7 0.783598569405439
8 0.400020067896383
6 0.425804878792034
5 0.273766604330139
5 0.925491703504388
6 0.670395279091835
9 0.523560925762026
2 0.95682816132246
6 0.141433547978465
4 0.953175523905907
3 0.91587263586306
11 0.807477584165116
20 0.119006778823723
3 0.956539032668647
5 0.883533667872564
10 0.599363493928711
4 0.449901352874859
22 0.112828043432045
7 0.46494581240723
7 0.76555962907052
6 0.612698375016321
11 0.0953006815273873
4 0.952611717155053
5 0.804072205477657
5 0.767728715496806
4 0.684489556245281
10 0.953039772727273
5 0.763428521942454
3 0.423974987249706
2 0.965953872989211
3 0.870547160547706
29 0.122596847360482
5 0.932479053721045
3 0.956125413202444
11 0.365215849658718
6 0.50057026377733
2 0.970311791015752
8 0.657145039333995
8 0.474748515123425
9 0.626204957694699
7 0.510898345009769
14 0.25922771622292
9 0.37347203250324
12 0.595876945551748
6 0.622369404978101
7 0.560174786308406
9 0.685575424797804
9 0.684689876921444
7 0.568626769134472
5 0.347829778202271
9 0.706090329619266
1 0.958080347616923
11 0.482879433178343
6 0.950897318906705
3 0.863521947519051
7 0.71377196668232
10 0.750644361469634
8 0.424556586505081
1 0.952128
7 0.688224144207474
7 0.465102339830396
6 0.298316251830161
10 0.524809787803479
7 0.72221103503826
9 0.30721802038803
7 0.947669645579715
10 0.438287572905758
6 0.404975961265244
6 0.502465141181126
12 0.604724796507005
8 0.940378588838593
8 0.653412588150467
8 0.583214633252006
4 0.671449029383685
6 0.514197894373986
11 0.572885797802641
13 0.45309640724909
5 0.877445040678553
10 0.541535025947496
7 0.954575270580518
11 0.750159398496241
5 0.632904370978478
8 0.406193573439472
4 0.848310855922019
10 0.729278506465955
5 0.850624305419363
10 0.632052992440082
4 0.97011847301448
8 0.718512982339589
10 0.465536872328839
2 0.958943697060289
12 0.625790481347541
5 0.707070933596466
3 0.959607258264976
5 0.962107875674584
8 0.542853142937141
16 0.476632843480289
4 0.437082834160534
8 0.421692632831002
7 0.609239063840216
0 0.672403815078429
9 0.331197495332918
8 0.851889959926351
5 0.612854777454281
8 0.4738876007508
23 0.283753415355763
11 0.651242462201765
3 0.957640133094446
9 0.899577063047113
5 0.737495968918442
4 0.70318303092619
5 0.954348931841302
4 0.7732102288469
18 0.306059624903724
5 0.95124474012083
6 0.95355091064662
9 0.612242002978935
17 0.391869745924452
6 0.401909389813947
7 0.690347919331292
13 0.324852521408183
5 0.750213259257639
18 0.324410482396512
6 0.95163576237156
8 0.326550746084597
2 0.920411884586506
7 0.489784142258054
7 0.46421103117506
5 0.948337892729835
13 0.397058510676018
13 0.394866285470753
7 0.950139033715676
18 0.335321870888718
7 0.665062332333912
9 0.755714832758936
9 0.3875
3 0.964218083151974
7 0.189496922374231
6 0.616300619060763
10 0.38316253366444
7 0.783750556415202
16 0.242350538609604
6 0.549831665359959
3 0.95964240465785
8 0.78606187890585
18 0.0996680063472244
13 0.43122018129771
4 0.74596785348715
6 0.617381035454521
17 0.4838648228192
4 0.968273059057731
7 0.425780817536565
7 0.754788331205186
7 0.57612071571888
2 0.979582645248461
4 0.536537906273146
1 0.954335370511841
9 0.559237134960325
12 0.182761372705507
17 0.391315891953128
11 0.599001516869652
9 0.318237027691207
6 0.794145947194211
5 0.841693250978529
3 0.546096251860539
2 0.924951035669773
10 0.488354987282601
11 0.620414140376118
6 0.39744222096956
5 0.899074002023189
14 0.440031687351466
5 0.676091160559105
13 0.209705206320684
7 0.561069621777885
6 0.83885875972648
13 0.513977615372822
10 0.21843565529927
15 0.39093475702164
6 0.605334379290057
14 0.261630831595266
9 0.624031074964885
17 0.0555109407111894
6 0.926538333537685
4 0.357665369649805
3 0.953422222222222
4 0.756862745098039
19 0.560471384583177
9 0.465230348938284
5 0.939235691861869
11 0.207393265201175
6 0.955489938757655
4 0.656553169198533
7 0.260984808678086
10 0.522795238370859
6 0.627134939486483
8 0.860236191377093
7 0.769918210247775
20 0.492396075128558
6 0.265798869384112
9 0.359747551538729
10 0.700808777784062
7 0.246323611203809
16 0.164832245712166
13 0.322412558890609
5 0.629839943363813
14 0.338772119005109
6 0.874107079708607
7 0.183014335285528
4 0.813637494065248
7 0.871753869771012
9 0.734371838964192
4 0.569018718325977
7 0.824046864862802
7 0.667420067552124
7 0.743374850342203
11 0.574748932367397
9 0.636131685203993
4 0.732372931993875
9 0.678467007774603
7 0.542342229982539
3 0.954171474439372
5 0.914321276907307
8 0.398524400437215
13 0.498955965533647
5 0.796855733662145
19 0.0770602250235689
11 0.220565097178588
4 0.940673794040927
4 0.626538318012014
6 0.363530778164925
6 0.919907979380565
8 0.814472070464935
5 0.724276982285359
6 0.952986820334341
2 0.97434036597377
10 0.414504163021998
13 0.195031524570301
3 0.957611723386218
6 0.955642543086656
6 0.702971864937624
8 0.773474462133508
8 0.584346733668342
5 0.563195691202872
7 0.614979629478305
9 0.606974278633506
8 0.167372435252556
6 0.743417311191993
9 0.171290843624861
2 0.678887634440549
1 0.961370967741936
13 0.0842820082405005
6 0.327603089979328
10 0.289182378616748
4 0.95603360288922
1 0.952354048964218
3 0.585932944606414
12 0.612527234179751
6 0.732391980862459
4 0.954157536616307
7 0.933299971404061
10 0.693789898234461
13 0.729176585277381
25 0.17327708088921
13 0.597364993867668
7 0.782599526677133
5 0.79851150202977
7 0.534614123664022
5 0.952732405726961
3 0.402406118115885
6 0.429086351624436
5 0.624173945191552
7 0.43998064867262
9 0.546079713691914
6 0.545866260840866
8 0.415129232530492
12 0.272173632683558
7 0.836619364561095
5 0.622809496890899
6 0.506353193218336
7 0.858414150751249
5 0.890582299768762
5 0.650458360232408
1 0.951762376237624
10 0.163111321016179
7 0.715569291225772
8 0.67560162693481
7 0.723313854678369
2 0.952081347314903
4 0.778125421443021
3 0.938509261458086
10 0.077625074237342
7 0.387986262878551
9 0.756123266929905
12 0.437077361312058
14 0.39059192592931
7 0.404930766632894
3 0.998542982030112
8 0.624296972953609
3 0.95525494276795
11 0.559912337854647
6 0.821895239177366
6 0.76231376117809
8 0.606778895040109
8 0.107911130917565
7 0.605407493240633
5 0.951290536068829
11 0.541574402948476
7 0.484003875267489
5 0.802888213097266
5 0.689284953490023
8 0.874821476820936
6 0.774683880388968
8 0.115933663929762
4 0.688782530661083
5 0.694971984392625
13 0.446458933050519
7 0.779449054863993
4 0.735598987181516
2 0.950315313673313
7 0.381577893472167
18 0.257666366383337
4 0.76635990835756
0 0.950474070299194
7 0.95458737595455
5 0.525755253241362
7 0.687618846397634
12 0.248664937285969
11 0.335426695842451
4 0.781173649786788
14 0.445566395735126
11 0.396322560729053
10 0.320560717036163
8 0.669568633938542
8 0.434466192855455
9 0.678541410745458
6 0.698558116486784
5 0.956672123965227
11 0.436948488187287
4 0.63784334993927
9 0.757672567298628
8 0.495524332898986
4 0.95324438362413
9 0.594623640402758
7 0.215111065299181
9 0.832100256681262
5 0.955435516542876
12 0.444271718303749
7 0.503441674374583
7 0.822489747955586
2 0.855437117017713
5 0.96425071537768
5 0.798177836180464
11 0.716672764971338
9 0.779714281001006
7 0.292553947181487
4 0.956496024183479
2 0.957968890359794
12 0.472522356189895
7 0.526900590465294
4 0.96080995403392
8 0.252594135681157
5 0.424887400852963
4 0.816518120689407
2 0.908481003427405
8 0.968000231253975
12 0.622162632606497
3 0.952175617404939
11 0.573923579663672
14 0.201008278697284
6 0.880106513831096
2 0.885079066854548
11 0.533939337144285
14 0.574709453125711
5 0.960083259652225
5 0.511700420015077
5 0.915011887620132
11 0.25971530278367
8 0.419812382739212
5 0.53696792151875
2 0.956543564001434
7 0.638318594179287
4 0.524080671841201
12 0.297316851563113
6 0.694292508917955
7 0.481895651217769
2 0.984085003711953
5 0.846107256910032
6 0.481136633957776
3 0.960407376160058
6 0.41192350512823
2 0.968129571577847
11 0.540982096809843
7 0.88950581674839
4 0.591167080525009
4 0.894854795032216
5 0.79418664164463
5 0.935182449401684
4 0.654754124262947
8 0.643231793423442
11 0.407007081625047
10 0.497442359790822
6 0.744089094183042
6 0.775125282229198
10 0.771118364701252
5 0.598856445595125
4 0.738227286477765
5 0.967186162014044
9 0.543633049365723
5 0.952660456807452
8 0.945820217401417
1 0.957445177120074
7 0.739737176769818
5 0.953774396122678
6 0.3327689061401
7 0.633981010748195
8 0.771164084608374
5 0.954470731184333
7 0.298518392593271
9 0.955105612981054
9 0.358120429664544
7 0.702757159384871
14 0.853601597296882
3 0.919681096395862
3 0.95160225341032
6 0.764389817986433
6 0.957167765900993
10 0.658684670223313
7 0.495055949132601
10 0.908808951865479
10 0.401454670803171
13 0.379860386572157
5 0.454725919994662
22 0.134449623362566
3 0.756871463217462
12 0.544456667889011
7 0.29682440603909
7 0.457362695012428
6 0.883012373244023
3 0.985249571974187
5 0.726685593311285
14 0.462958396601473
10 0.372400865025631
6 0.943542884267363
3 0.878017935157507
7 0.694904392764858
3 0.957275939608095
6 0.747962888261396
3 0.673464328799722
3 0.952383826191913
4 0.721518487306436
6 0.958229146630762
4 0.687575392038601
5 0.269135250200531
7 0.709194525825741
11 0.318389179219182
1 0.951886524822695
3 0.874272804292573
7 0.78400796284008
1 0.958531728854645
5 0.60981677691272
8 0.4688047380798
11 0.097542781706557
6 0.847754109060701
2 0.952449567723343
2 0.955370890317906
8 0.523870683292918
13 0.111974479703563
4 0.876043479357393
7 0.814713896457766
6 0.564575487846628
7 0.779958452863785
6 0.69513014786753
10 0.795971551115696
7 0.385804557166093
11 0.436355383779546
7 0.430958618409339
2 0.96641738394243
8 0.158049477580471
6 0.622427586206897
4 0.899717175590815
7 0.870252466353579
2 0.95030035335689
20 0.950964475866283
12 0.406289772960545
3 0.951570680628272
10 0.607212779842806
8 0.755514774033293
7 0.607156084111765
8 0.414512783694308
13 0.476806234933414
3 0.957557400344028
3 0.900312239800167
6 0.953073230103455
2 0.950034758428919
11 0.313821881788042
8 0.585843973998757
10 0.504727536973881
7 0.34740405399894
5 0.433009504647217
8 0.599268055038459
10 0.35137216686052
2 0.959343909653133
10 0.889606547677744
4 0.950003284935287
6 0.612032292032292
17 0.555495452855066
7 0.459131204193726
14 0.343427376290495
7 0.541469929579365
7 0.605156157925751
3 0.895037299057892
10 0.288946860999263
12 0.288332401613783
7 0.981619668525646
6 0.582711285425101
3 0.950143565648656
1 0.850693028389966
6 0.672907051115836
23 0.28012006326237
2 0.963041502574977
6 0.469709134284535
20 0.498837271543187
8 0.661292370191697
4 0.894990334523771
7 0.690527517118945
25 0.947737611556759
2 0.955319866192983
6 0.672803787480274
12 0.444336996108464
7 0.0821119486320491
6 0.952496915384116
7 0.377131549418781
7 0.371062983834963
2 0.959143928564029
5 0.48441095446443
4 0.984979919678715
4 0.965826006478482
8 0.721893103071374
7 0.710794274487791
3 0.818986044050532
6 0.567948642785953
6 0.534975802903652
5 0.314788062436137
1 0.955484622923896
10 0.572597324397204
9 0.592795295739636
5 0.883279980300419
4 0.944206393316241
4 0.619544566642584
7 0.537162648136058
4 0.781258390763448
5 0.959975625294297
5 0.435707581603921
4 0.964624386307082
10 0.339078667351581
5 0.960234838397289
4 0.960018579391168
6 0.523923857722058
8 0.744001351808043
6 0.603272418189545
4 0.802867257260607
3 0.960747021686874
7 0.168379110616866
13 0.782853736928672
1 0.969499400479616
11 0.192604988133731
7 0.577677586454986
6 0.829794911890299
9 0.66142473943936
5 0.727105034722222
4 0.930262004480374
1 0.95168253968254
12 0.741344195519348
1 0.933434825345832
3 0.950854700854701
6 0.838361858984768
5 0.959308351060928
10 0.131214392803598
2 0.953063438588477
5 0.968238356956899
25 0.339311551824223
2 0.637961964513283
5 0.821863312608685
8 0.587600340869638
4 0.87624131209112
5 0.856798426495781
6 0.561803946483295
5 0.501322867977776
6 0.564754255850594
1 0.96842037144891
7 0.865893633968507
5 0.857031911889297
8 0.192205538448515
1 0.95410783055199
6 0.734242511083765
4 0.542420370398879
5 0.971981810180431
7 0.857178126157265
11 0.260430851424606
8 0.489529903230924
8 0.629905712500113
6 0.793619070551409
6 0.778983116097454
12 0.0947918634674728
6 0.123760016682058
6 0.513827859288498
5 0.901530272787758
7 0.738871363477042
9 0.681717059912985
8 0.63954308278099
9 0.888302847242453
3 0.951284043812907
14 0.288970924794523
11 0.853493593977018
6 0.713880223326059
4 0.954718254414577
2 0.438857197641532
9 0.381989952586562
5 0.91698298344824
3 0.950083842376332
6 0.893855901923107
3 0.442337429803858
9 0.641670794122503
5 0.792604199310561
4 0.839708271526453
11 0.248447515087969
7 0.713148243865219
13 0.434881480662634
7 0.729744279946164
7 0.740621745585075
8 0.639480472733817
5 0.73387869004952
6 0.467775846035661
8 0.851289385271951
7 0.60340448527425
6 0.753682969946965
10 0.574553114418458
3 0.641728745760747
6 0.958701955244963
7 0.407408874801902
5 0.926083805788823
3 0.673624917163685
15 0.26665100618589
5 0.878090692124105
5 0.251728358307697
10 0.514494875549048
2 0.960415940275243
7 0.783304834447381
21 0.465729375341468
8 0.872769934058821
7 0.321002209885832
5 0.590208699044275
2 0.957348363758728
3 0.787063997573552
4 0.663338124416875
8 0.835508515040586
4 0.596250074167837
9 0.81516965020036
3 0.961106955871354
5 0.895096490625644
8 0.335130702713448
5 0.729200961468425
5 0.340893266342171
4 0.413657649432312
6 0.3327880144653
8 0.716229020667398
5 0.961289916825207
7 0.45296695487386
10 0.312859132857392
9 0.322672139939767
6 0.744481605351171
11 0.461298329597406
6 0.484355177903977
9 0.372755283600226
7 0.702287916558337
2 0.951483766061613
5 0.958643660743642
7 0.307704783529546
3 0.799212005621361
9 0.639022531992043
11 0.636237066772206
12 0.735622634542601
9 0.522355189894457
7 0.642092937137824
6 0.766936787155131
10 0.515394106978265
7 0.759970065662418
10 0.885738846534567
11 0.506402689845119
14 0.46394148020654
5 0.964376216533843
10 0.392315781646679
8 0.268767608833954
10 0.71259764258947
7 0.858650055594865
6 0.398988396310622
4 0.298935233368025
4 0.798132073398528
1 0.961736626761631
10 0.181455665077295
7 0.376055942444385
3 0.890807857968274
9 0.389253121602477
5 0.641835240883684
7 0.394830613774761
13 0.40079022346646
7 0.269500081419964
3 0.816472905245521
12 0.403197807217908
6 0.318491068923595
6 0.919980650048831
14 0.522744855794316
12 0.504381768780376
3 0.838821221659596
12 0.603331960037079
10 0.2160759268212
6 0.57851870705014
5 0.51129229283259
8 0.461384085677871
6 0.550833125762005
6 0.696273801707157
8 0.628404623872902
13 0.415248400145271
1 0.980014739671392
7 0.773035688059921
8 0.201279069767442
10 0.739509770311964
22 0.415481362107623
6 0.951754764163146
18 0.145434600087024
8 0.824998605196109
12 0.526144548680651
7 0.571183817840168
4 0.980287174495011
3 0.631753988528462
7 0.895864918132201
1 0.9728
7 0.493723570738854
8 0.352766738000611
5 0.956795571245186
6 0.261523105624012
5 0.297865031517837
8 0.550177941198187
2 0.964474165404106
7 0.89287434690777
6 0.660721479582494
6 0.559164939671723
7 0.690956661075086
2 0.98018648018648
3 0.963940498929212
3 0.899588410285668
2 0.967802673696102
6 0.615653716753427
10 0.748649085534824
9 0.759777674849467
7 0.825470164218742
9 0.492176350224393
7 0.237471337195269
4 0.65994270109069
11 0.179265064240089
6 0.8327706504614
10 0.249974734714502
2 0.956151749338075
5 0.336880410211171
7 0.600820314856143
7 0.95162156881899
4 0.785772523440685
5 0.22404182903369
12 0.380521870560986
12 0.392401270450051
7 0.518239874026769
5 0.862859830517933
2 0.954524633550489
7 0.922192513368984
4 0.824170583827236
9 0.562461689346573
15 0.266828341089336
6 0.38981650022138
7 0.225070515071535
16 0.207196421482359
11 0.38174479975163
12 0.451917478401813
5 0.600778344294194
4 0.333958921189054
6 0.625116449764277
14 0.497182896155228
5 0.380741051968173
10 0.943525891362783
6 0.783143260784996
6 0.766004752997251
26 0.210889271205309
5 0.75289602478786
3 0.956621042908725
2 0.965060699631995
10 0.643513490339545
9 0.525294510819617
7 0.617767015039511
8 0.316261723341818
2 0.815323173935891
2 0.959355481126098
1 0.957322582887329
9 0.250440089191409
1 0.970631216706736
6 0.829261841040642
5 0.952865110310449
12 0.60165789893193
9 0.381910342261905
5 0.858891949801041
10 0.602489145576378
15 0.450239304373242
4 0.952548983192497
5 0.835515969252025
8 0.565018228427943
7 0.475463676208902
3 0.955534393084756
3 0.815910158609427
10 0.828892420266824
6 0.644024805249903
5 0.943752036493972
2 0.957293399889074
6 0.735336031465542
5 0.865587717582633
8 0.712712772799383
8 0.578191073345971
7 0.511108719567609
7 0.792341698259238
6 0.557183561767256
4 0.494865092922266
6 0.752427893391749
4 0.749070361977805
4 0.799231234651386
2 0.962714013950539
4 0.951323006865146
7 0.311145029537296
5 0.909866492999023
6 0.806704707560628
9 0.366379507074395
1 0.980096
5 0.911324588952522
12 0.392706137670404
7 0.818238122996211
4 0.706577266922095
3 0.737643410852713
5 0.567114040786576
15 0.339909836146432
10 0.377768755357062
8 0.146545065376204
3 0.947556390977444
7 0.573789772130631
13 0.83600932280202
7 0.529603372293543
5 0.95124268333793
6 0.794080442731495
11 0.529056850690852
14 0.696339233832679
2 0.493077131911556
11 0.167289603619011
2 0.712434924293606
4 0.640195439739414
10 0.941237634057217
7 0.713687935880087
4 0.763458763458764
5 0.92397769924713
3 0.95680811704692
5 0.636099098270151
16 0.401392365542513
12 0.468261205022094
5 0.558070470031502
10 0.513512208663746
5 0.563972679524175
1 0.954407509351401
9 0.285073681543723
6 0.366879518708111
1 0.51356844429038
6 0.757154009144641
5 0.786008546072094
2 0.986176
4 0.576323829780051
5 0.18467833675739
4 0.871020629058958
8 0.336344915425728
7 0.951881469172984
7 0.487986530652669
9 0.631474738083555
5 0.884322219785041
6 0.754367001037703
10 0.214403110217498
9 0.207091139548209
6 0.711935724343577
6 0.547599309153713
6 0.582504510339085
6 0.955190667251087
2 0.962915160901738
5 0.49583029394949
7 0.856120983783641
6 0.7490346942252
4 0.671022209023609
7 0.727269356732373
4 0.946515017437926
5 0.670904341790418
6 0.922935514221611
5 0.795477779782308
9 0.263381835130807
9 0.675015057217426
6 0.526829317922839
9 0.391994106090373
11 0.309919424591433
16 0.569371428571429
11 0.453331687184733
15 0.588235294117647
3 0.961907241095058
17 0.19719970790604
10 0.346288167008097
3 0.630466840601829
7 0.958076582518658
10 0.66488649620379
14 0.680924264261472
10 0.724574116450547
11 0.160325675481544
3 0.662996739592685
5 0.846315332271608
10 0.627038725026514
12 0.314249363867684
27 0.313257693212937
5 0.664140457243905
16 0.544242424242424
3 0.774192069676828
4 0.74984166014679
7 0.403222139550265
23 0.485430693260078
5 0.774011299435028
7 0.627372087436945
6 0.829922231823232
8 0.401207229087792
10 0.711016724794825
6 0.850662079449534
3 0.951570166830226
18 0.328629106123556
16 0.714140198166497
15 0.494988053125919
8 0.62708601605078
7 0.699931278652018
4 0.861249083950818
4 0.506377023631564
6 0.934047903550855
19 0.426782567439339
3 0.950509973370849
6 0.957289810211675
4 0.7898
10 0.457899424876563
6 0.661153062447561
9 0.590083100582738
6 0.921452553454674
15 0.710827543646607
5 0.710652920962199
5 0.95773252238092
9 0.68341747754637
4 0.965403415222497
5 0.900385259773947
6 0.592802296255104
10 0.628505282946614
5 0.945684349010948
5 0.965317220543807
3 0.963714772290282
5 0.638604115792984
10 0.657272157003316
6 0.405750798722045
8 0.9186318990876
5 0.613985684335885
2 0.972738238841978
3 0.956221889055472
5 0.732643235435725
7 0.543163418009229
6 0.48555549353725
2 0.679792833917621
9 0.611934800626209
2 0.975780752071383
10 0.118798054543412
4 0.216862388892493
7 0.864584240313452
6 0.801028982135009
7 0.946586778736938
7 0.719687672577775
9 0.757007011814427
7 0.926975903025563
5 0.869940812207055
7 0.787929858352394
8 0.5813334496902
7 0.786341638286431
8 0.829666751606784
6 0.787886255924171
11 0.336776170647447
6 0.806403557022369
2 0.837049264823676
3 0.648700842696629
2 0.955475113122172
6 0.699941348973607
11 0.252338683450347
10 0.451804547927013
3 0.857710008098126
3 0.316152850361989
7 0.744763382467029
10 0.498782979578621
16 0.236308400505191
11 0.463017560193447
9 0.256834779620242
8 0.65366263746251
7 0.51407668862658
3 0.975689445121276
5 0.671269287081879
7 0.321812544322341
4 0.838602362204724
10 0.507897740522098
7 0.505207198043062
12 0.210620400623678
2 0.950691634515856
5 0.589624338694847
3 0.967915106117353
3 0.956470684617275
10 0.796218747676983
5 0.38876916554794
7 0.767121702915317
10 0.838421849853261
5 0.77369409420151
9 0.450370957285889
7 0.391760539776453
7 0.762085893559609
5 0.774237933954276
11 0.690217302707725
2 0.950697450697451
5 0.942961500074324
7 0.269195450276531
9 0.318980432292809
2 0.963863065846459
6 0.677220576441513
7 0.854017575735103
7 0.199231038098567
0 0.953360971276281
5 0.768440315315315
10 0.440346095979526
3 0.905284231897135
6 0.336468473633444
8 0.725192164641706
7 0.810611172271743
6 0.858795500319301
5 0.848855574889573
5 0.500167050263568
6 0.435800807537012
9 0.307365753728949
3 0.957099697885196
8 0.347094630030111
40 0.517588348968244
12 0.258550436854647
8 0.0993384414780186
16 0.134260305321399
9 0.318981572433303
6 0.868215710074562
22 0.154659618295982
16 0.662038070782628
4 0.474804815760671
3 0.950713453698311
12 0.162326166391474
9 0.465102548166563
9 0.708003353222545
3 0.731241526244432
14 0.163687870056178
2 0.964316923973201
9 0.86295596570266
5 0.785422809996128
4 0.889760573746105
5 0.832873995899573
7 0.337130364745139
6 0.86077807682897
7 0.632151617721623
10 0.552570880824359
9 0.721158986421469
5 0.663857677902622
4 0.801445953094692
3 0.961973497856159
6 0.274419806374151
6 0.479844379699576
4 0.559487541288523
5 0.877052314604593
7 0.371079508228312
10 0.827545994384005
4 0.474839381213883
3 0.954663385668815
7 0.350908704180748
8 0.727289967760288
10 0.530361818415279
6 0.830006199628022
12 0.445538053884763
8 0.29066037507171
5 0.951493985254172
6 0.546223006701784
2 0.95424660694375
16 0.205524381362548
4 0.527244935667014
19 0.573766933517192
6 0.899532581798185
6 0.676436347051693
10 0.666087196467991
10 0.535042735042735
7 0.678134657110921
3 0.954756357798704
7 0.399630369387034
9 0.414657890838289
6 0.739517092995458
3 0.727898581143481
10 0.719065403253187
12 0.389658153764299
4 0.969074810727576
5 0.725756008372026
6 0.57657037224981
11 0.558853903451913
3 0.906373720440846
2 0.929170934552292
9 0.6919328853786
10 0.294977336016424
6 0.766111214060696
5 0.770930407335037
5 0.506782890458316
3 0.955426356589147
13 0.493488657265481
7 0.376856364086892
6 0.711572500210716
3 0.939010945114644
3 0.954834605597964
5 0.678323878928409
1 0.968576
4 0.983510805589253
5 0.806756256935027
13 0.520437862477797
15 0.243992770766403
8 0.736284821752407
4 0.950351074587327
10 0.459219350031524
7 0.218832533381303
5 0.967694188815239
3 0.95698811652119
7 0.727639039691157
6 0.547004146606184
5 0.956954978215265
10 0.516876560018153
4 0.932492695678917
3 0.837304657279901
9 0.334807470546976
7 0.606573776348696
4 0.828335419274093
13 0.62602002967359
9 0.569871841285931
14 0.643741158081143
11 0.730685536026782
9 0.46159634734083
9 0.701667271298144
9 0.572370146530589
3 0.956562291805463
5 0.361261096366798
3 0.415546924207432
9 0.787774921451014
6 0.783316963874651
6 0.761708065866592
8 0.609389566838744
15 0.156485809990061
10 0.347942633519578
8 0.3864198705748
7 0.795555935227898
15 0.237221084931116
7 0.693807445919599
16 0.601884235594217
8 0.508608137044968
9 0.669504292479691
11 0.824941766708475
10 0.698637012581422
7 0.493800727793743
9 0.715142153076612
5 0.940792185963911
4 0.718016939381846
7 0.724054815296284
4 0.956854273703877
3 0.989165620664597
12 0.466520218045725
9 0.824794327111984
6 0.598373616444545
11 0.204905357292703
6 0.933878227908079
7 0.944750801690293
8 0.853503184713376
11 0.136015691447814
9 0.581733877600989
9 0.769946640656377
3 0.273851858606121
8 0.422441380513583
7 0.130728434794434
5 0.707591702394872
14 0.680055774114835
8 0.621189724741321
8 0.73350052246604
8 0.783076304972649
8 0.700493960699477
6 0.689210842569101
12 0.526713798577224
5 0.820097082520142
4 0.842423479027585
9 0.149805247573768
7 0.701391239863939
8 0.333489638284293
9 0.710466399079877
5 0.81083154643637
13 0.542621513546649
8 0.651646188310366
9 0.609713125360833
6 0.952524419637194
5 0.72377104959008
17 0.955891751056927
7 0.428371030026007
10 0.379415377883984
10 0.32202753369498
8 0.643157801260989
8 0.822436929683307
6 0.932608074652447
3 0.915067650676507
9 0.290017071179396
6 0.870426173052088
5 0.947868617782726
10 0.682179881431696
5 0.951774687156253
3 0.717929133596785
9 0.153215585597296
4 0.605292713744209
12 0.145736330983105
7 0.594118359787444
8 0.878853680419208
10 0.952075959924297
5 0.664719206961514
3 0.96654701550531
10 0.559718569067027
6 0.567948736921551
11 0.689017264931944
7 0.870509052990805
3 0.858222004616353
4 0.961712665776011
3 0.990854730918044
3 0.95696310020071
2 0.95467360659293
3 0.958538969553918
8 0.587040445876157
5 0.455373499751742
10 0.602055056235775
9 0.389502762430939
6 0.667025133124035
9 0.334169815072579
7 0.583793345772651
4 0.957558910630257
6 0.556534794168882
8 0.944382995094739
24 0.542067601562627
27 0.564088830291294
5 0.696838469048036
6 0.438208178947471
1 0.967240960931813
8 0.551549431955523
4 0.722723381839731
2 0.953467153284672
7 0.429236096083099
10 0.931385078526597
7 0.827052375840443
6 0.829560737650733
6 0.950094260578132
6 0.844223360885664
1 0.969622331691297
3 0.952161325074064
12 0.809098751941105
7 0.298662273953261
4 0.536599822187099
4 0.951928675400291
21 0.594437490718544
2 0.954499057788945
6 0.588178358520865
2 0.497222736530272
6 0.768128169456536
15 0.856926622085668
12 0.516933849511536
6 0.756130704480542
9 0.164730629159864
11 0.377957283926213
2 0.952804377564979
4 0.60209474392236
8 0.45385811077953
7 0.925476240318191
9 0.37076189447368
19 0.45123338698939
9 0.428946066022334
13 0.47239546979488
5 0.731990309830422
7 0.815662466423533
9 0.772647670849043
7 0.60072818375518
11 0.429392175025363
8 0.738987215167855
10 0.390813365640611
9 0.594800032781511
7 0.736794619422572
4 0.516014612803194
9 0.484528097285156
6 0.961260779463868
8 0.290544065191953
6 0.449463642774953
7 0.763488762318909
7 0.848811397667191
6 0.649557970432516
8 0.58718234638183
4 0.913673322050347
10 0.616184181947935
4 0.797054364305826
19 0.746218587184016
6 0.721382630312118
5 0.671016941615901
8 0.469069609445291
9 0.6622451073674
9 0.152368219378915
4 0.4939234066607
4 0.886496041428073
8 0.792897812881636
10 0.384080152279041
1 0.957032258064516
7 0.798433003549898
5 0.658511487625299
16 0.235036669032411
14 0.699459960329526
5 0.260808865232756
3 0.954164532322508
7 0.54716263502206
7 0.956951577947332
8 0.410964153275649
1 0.96720028887819
7 0.755949811505367
8 0.638290216134688
7 0.625411199758007
9 0.70967228762329
12 0.222616616931051
4 0.954021528593656
4 0.923392229746932
8 0.662021214652794
10 0.453433300936425
8 0.257585823929556
7 0.47374657627382
7 0.360385879153785
5 0.87330270546197
8 0.446898002103049
10 0.246113689543064
11 0.534620519667249
8 0.608443918519145
6 0.693301174822998
9 0.206013233757691
7 0.703762227925797
20 0.316285889385479
7 0.596207319389993
7 0.440872835004558
15 0.399646976817395
11 0.589444933104949
7 0.663414729388488
11 0.457716647160568
12 0.42827733560686
4 0.944032444959444
2 0.790703212440169
2 0.950537583366957
14 0.387706266840618
5 0.710518915148993
4 0.945674811134554
11 0.401435324941619
13 0.332599918938409
6 0.89641358260206
6 0.848606449730045
5 0.931835928528777
6 0.898772468215695
7 0.960720579596632
12 0.37577210288559
3 0.792304636166376
4 0.998230811105063
4 0.717511856986501
3 0.957014782005443
10 0.566501846404206
10 0.636258402833952
5 0.940380984116406
7 0.729476772825598
7 0.755733749299276
1 0.971182795698925
13 0.705924270398082
9 0.466864611423793
4 0.546876767067516
6 0.897680707400833
7 0.95146651715317
11 0.887458107604896
13 0.723850144342428
4 0.892985434018869
4 0.752654272335296
2 0.934327867505034
8 0.512737363726462
8 0.500755832570054
3 0.952955449214801
6 0.863183098591549
2 0.975876336950582
15 0.552627828763609
7 0.954236671316795
4 0.963704420238045
8 0.678098791693547
8 0.661612924613787
15 0.373064020189738
6 0.109205260148656
16 0.436878506749625
7 0.894055944055944
5 0.805918244101539
11 0.714768379906853
5 0.498520293122886
5 0.548766288391579
10 0.651468531468531
5 0.558362739801607
28 0.2186820863086
11 0.458045437111236
12 0.259410592255125
10 0.387018677565749
15 0.160510623624963
5 0.566604361370716
13 0.172726523447272
8 0.158571186344882
8 0.525051617343427
4 0.74329366680113
3 0.530599537448852
10 0.320646967798983
7 0.950701855590809
1 0.9536
14 0.151296353194205
7 0.446897032300377
9 0.536242389098289
9 0.593788009881002
10 0.328786374398534
7 0.182924767540152
4 0.951305848057588
15 0.513107771256872
11 0.533702001428284
8 0.414960277498042
15 0.259907867050724
4 0.94498297547078
6 0.8604183047649
6 0.442718572167615
6 0.813340347824328
5 0.434420740457285
3 0.698871055719929
14 0.152992027797627
3 0.969129271176947
5 0.691458771746639
2 0.950485736936162
10 0.251930700105813
7 0.587866859767042
4 0.829189189189189
9 0.39688343424028
14 0.194366189537907
14 0.579768696816577
8 0.536477523949889
4 0.543232860520095
11 0.540072312374193
6 0.935021510414448
4 0.796332737030411
14 0.391193004372267
4 0.641068392475182
9 0.963739360478491
7 0.587293717685389
11 0.588618128188128
10 0.394805406285621
11 0.270991816933304
8 0.947907521217442
10 0.52700623878301
6 0.639899814573935
6 0.5663223859812
15 0.732170063529479
8 0.445483081752297
2 0.950738230104931
7 0.856604137133734
10 0.588328611898017
7 0.546055345067383
6 0.519452933357087
6 0.868720678207907
5 0.798691605198455
9 0.531850672504436
12 0.954014417101665
6 0.665833736364125
4 0.484738955823293
6 0.675044061434228
5 0.649020213990073
7 0.669473759439693
21 0.885327368195457
8 0.931794871794872
5 0.796848120538627
7 0.832218219248585
4 0.896727779067069
14 0.330278321086853
11 0.159064922999964
3 0.843982630272953
16 0.260471138601657
10 0.345393445098928
10 0.792080733379555
10 0.316239410518885
5 0.741417700931322
8 0.859609404833342
12 0.676641998149861
6 0.673110051680622
4 0.727573206631204
7 0.573809010783801
6 0.406594539863497
10 0.265509684993152
5 0.900976051691424
12 0.503137568445026
9 0.400303963280539
3 0.895623921210275
7 0.436038486521598
16 0.57277227140724
1 0.950784
10 0.773331000793961
9 0.506679405030556
19 0.542152446367245
2 0.960504900719737
12 0.528417997849379
11 0.273051909004283
8 0.421502088796932
10 0.516495855814706
8 0.873871931942289
13 0.576050293881913
29 0.30651908030314
4 0.635664845173042
4 0.79901895576987
10 0.517304227815295
5 0.821570690207199
12 0.263849450701379
5 0.23122208903928
0 0.950011275652109
3 0.950793995036025
10 0.323258141953291
6 0.75312944872613
9 0.674864565377986
8 0.656530139567257
6 0.786541300800373
11 0.35897130610787
9 0.592478958763019
11 0.405811142569582
9 0.503265548463708
10 0.409807898818757
3 0.959551129393087
5 0.96487008803951
10 0.663800653878812
4 0.95588773084659
8 0.521510179133951
11 0.669033194497034
11 0.499829182324954
4 0.335222231762113
4 0.621462356805003
10 0.531973887043877
4 0.688777159855147
6 0.830322194030422
9 0.187066470042056
7 0.66952598225602
2 0.73088583688143
5 0.711237269657245
8 0.574154328565723
3 0.910830544569516
2 0.977730383890487
12 0.600599811737922
9 0.634002808009798
4 0.802449336637994
3 0.427485013867764
11 0.78755109166718
7 0.775462962962963
7 0.769781941127206
9 0.314114057549431
2 0.953558052434457
7 0.216543189962093
5 0.846357032797711
8 0.788071285233963
8 0.319157664433201
3 0.647428211433333
7 0.955045813184016
10 0.257373988799004
2 0.958121936537965
8 0.50040560638154
5 0.74721674118861
4 0.568320664086182
5 0.724428662016487
23 0.436837655759416
12 0.357699206164679
7 0.289292241236086
5 0.961213067812053
7 0.455199133952481
7 0.468721000605205
10 0.611662295964662
13 0.850173816709325
17 0.425418531378847
8 0.401408826073943
6 0.470329936923823
3 0.974738566208895
6 0.646138360175695
3 0.929347564786769
6 0.652197117950543
8 0.456233579419142
9 0.736590850807804
13 0.687681510164569
10 0.596069737278678
7 0.851006555665139
6 0.952654438422054
8 0.832038834951456
7 0.578163979040094
3 0.962013329934079
7 0.659468018575439
13 0.504635641809401
5 0.809872579512391
5 0.656104714655683
7 0.233024919205341
14 0.727027043627273
8 0.338244339650274
12 0.436651341050961
4 0.841870492900156
10 0.692039122291845
5 0.681471278901734
6 0.782147951905441
9 0.389572544703271
7 0.70475225850718
9 0.527799900112036
3 0.78148881318479
13 0.38384310154677
4 0.356303978607307
10 0.435936705858435
5 0.958648532920091
4 0.963920605416888
7 0.779130352406214
9 0.342280566658111
16 0.467159901026483
0 0.966288126523575
14 0.450057749544667
8 0.845757886345519
7 0.70623788953478
3 0.731373381447676
14 0.445470763870451
4 0.870440604953879
13 0.0637238224843124
3 0.962726967853207
7 0.775138724431752
13 0.315865237366003
7 0.755384821206735
6 0.448987646524845
8 0.845856573705179
10 0.256817391935844
8 0.331263477358039
11 0.319373595405415
8 0.691491158914292
12 0.590256097951857
10 0.955223880597015
8 0.649823327153745
8 0.808629915909284
10 0.763496354550668
4 0.82299340829779
9 0.605417553350172
3 0.918221602385303
7 0.671798096904736
5 0.932312201969325
1 0.834427579907186
5 0.76392522171888
5 0.517540494103124
7 0.612441896247348
13 0.4226307405127
8 0.788135526738996
9 0.390892304682246
7 0.714517659077642
6 0.965604784572196
17 0.102996052827438
2 0.954424620418179
5 0.804496105258909
4 0.904783239460659
8 0.663031276955253
2 0.51026040192471
6 0.63684393269709
12 0.33534838696932
5 0.735425941523282
10 0.497186483397321
3 0.957912362677769
18 0.755283402055511
5 0.902235880046625
10 0.236822742831551
4 0.957660685824299
6 0.517651263604501
3 0.871257949433845
11 0.200776942203525
4 0.956647345998427
5 0.234854272287427
3 0.659780614584926
4 0.973616018845701
12 0.433040905845149
7 0.724532663132212
6 0.718255861203866
6 0.951022727272727
5 0.596202407109829
4 0.602109113549693
5 0.380397262165414
9 0.767272059654276
8 0.69494610709781
8 0.408402002549831
7 0.895265423242468
5 0.788216329491416
4 0.64655876278757
8 0.431480083857442
9 0.693171265712884
8 0.557787795635698
6 0.575823828464558
6 0.766929452193248
7 0.953029969956767
5 0.950287571892973
6 0.759487932299987
9 0.48617288725585
2 0.962645280267616
10 0.839330419367498
14 0.419821352615908
4 0.783894458677103
5 0.349067091307875
11 0.403006529743218
1 0.95229443825822
7 0.905070529927564
4 0.708451741921903
7 0.724565149695271
14 0.161394056955785
5 0.626628075253256
6 0.697994944073138
5 0.678540399652476
7 0.555278948040342
7 0.71515277083765
2 0.952529866985632
6 0.748146952935126
3 0.906682376704259
17 0.560781619897018
5 0.897657787275459
4 0.624198191255468
5 0.228133141915244
5 0.68523838703773
7 0.942026658101815
7 0.829556232720521
5 0.320942019320542
10 0.683855974282584
7 0.520103899260249
5 0.901788261108064
9 0.664428125713416
7 0.540903608356582
4 0.868458678867601
6 0.955362836372912
9 0.714025847865218
9 0.799675301757606
8 0.773971512691971
5 0.901570176556372
12 0.152213737641052
15 0.717486898379616
4 0.603127830583487
8 0.791397732551818
3 0.941221702755906
8 0.758905915307299
6 0.81027027027027
9 0.199619347954194
8 0.799457935345676
6 0.699909203221053
16 0.365649881500812
8 0.54462482946794
10 0.79456581604553
1 0.952194420604007
4 0.95630745710205
5 0.576498512926104
3 0.968694624926167
5 0.954788242186154
11 0.650621833256564
10 0.63915678686242
4 0.831375247269287
6 0.854008255485553
19 0.201312225879142
8 0.495621088191399
10 0.190948857866604
14 0.424218591210753
8 0.592519707693193
5 0.552278673479172
10 0.315624482221559
18 0.139183962067962
15 0.316798643703351
9 0.270248855805419
8 0.231180673698537
6 0.431342437977099
7 0.639682185783489
8 0.494965850211964
6 0.604372018150641
13 0.189076389390764
6 0.489166666666667
6 0.389704311052626
8 0.58884753771793
7 0.411156339792235
4 0.893278588331165
10 0.669383322791364
14 0.277532436050127
1 0.956424727654548
5 0.785848196189704
8 0.646030566415716
6 0.502008752836567
7 0.604375799124024
5 0.38044185542094
7 0.572878398236591
14 0.487689343726249
5 0.756082009024917
6 0.287207969116518
5 0.824976708732108
7 0.751111459292191
21 0.305461476747129
3 0.806565014824227
4 0.976078714569417
6 0.388274516880193
5 0.574739363200902
3 0.700657758656352
7 0.523449489089344
10 0.329707929895442
4 0.807447842668062
6 0.619712240549664
7 0.473654280179844
6 0.677873179130514
4 0.850785607747788
7 0.545524429672839
9 0.699003392705683
5 0.542707079549185
7 0.817008689221668
9 0.517358879705878
2 0.951763499118908
3 0.770672705180603
2 0.952713945226424
5 0.416384602561408
5 0.746299141436963
6 0.884468813815504
7 0.744432567254588
8 0.874371247062919
6 0.889735669434879
7 0.851988815730134
11 0.593989580098679
5 0.505698258045468
8 0.669733205284362
28 0.347477841250255
8 0.39246893806273
8 0.421758415841584
8 0.784463654694644
9 0.342955039700602
10 0.250622034290065
6 0.955854033497856
5 0.570996679387421
10 0.465516381899528
12 0.388204481521001
42 0.0902230280259508
6 0.316457108846068
3 0.585905036290099
10 0.868013190436933
5 0.729365579411622
8 0.604708138048573
11 0.536457345853332
6 0.541186593938687
4 0.329257949607902
9 0.233308674605341
6 0.959899749373434
6 0.401596649653187
5 0.958421484391866
7 0.38974358974359
5 0.33190018420876
12 0.420806557587218
6 0.901518637827888
2 0.952301382348473
9 0.48442357428355
4 0.950454769999709
4 0.605356977497917
6 0.969213777869814
7 0.722014548393615
4 0.735263411500161
8 0.956073790462931
6 0.605340045848878
7 0.676672628768437
1 0.955932203389831
3 0.96555213888132
11 0.612372871671809
14 0.421926662361977
8 0.295629058978413
6 0.565426868318636
4 0.771725834797891
3 0.966927851836776
9 0.713383892330699
18 0.231622322017802
6 0.786557991544262
7 0.950101165541022
7 0.509688792648733
7 0.540477515834449
3 0.950801061007958
8 0.678322542381258
11 0.640845298937292
4 0.837007310797128
6 0.856012402700171
8 0.392058641820702
9 0.356317895940537
3 0.956831068792126
2 0.900074664011946
13 0.33801287288524
11 0.669258078301174
15 0.180160601149256
4 0.724715240613872
14 0.294493198650223
5 0.767542906799913
4 0.45029948659441
2 0.899594989168315
4 0.951855653707693
6 0.662394182765357
6 0.443535767364688
18 0.268336277231054
6 0.775533559784263
7 0.606604529236146
3 0.95197197716658
11 0.175790971608398
8 0.747992925665898
3 0.92361217899431
20 0.248172028780451
8 0.682933841435916
2 0.954653364987063
11 0.519696316107325
10 0.578723364969164
12 0.39119400430178
7 0.607123548011862
10 0.723678866374836
11 0.512089498376038
1 0.983522297808012
7 0.865741990916902
19 0.321628777939458
11 0.314168754981209
6 0.952309689039572
8 0.419148141596399
6 0.497896137766007
7 0.51782932317812
6 0.885446087389932
4 0.499103796643311
4 0.476808606006275
6 0.726788833134651
5 0.936521985815603
9 0.664494855190497
11 0.921223389420842
1 0.954247464577644
3 0.946869712351946
8 0.227309930883958
2 0.952787952787953
9 0.485508458137404
5 0.715875461638174
7 0.724613125494183
3 0.972774825981301
9 0.356777172252717
9 0.78763092038187
9 0.378290366350068
10 0.44836231774317
15 0.33980880180607
14 0.367309884727442
2 0.964866666666667
8 0.452747590338313
9 0.46234824386507
2 0.958896615015354
7 0.442996214966347
12 0.338845948517977
12 0.461135648356298
7 0.508192684553429
5 0.43775490652287
3 0.869838142697107
10 0.0564377122909681
3 0.992994255289337
10 0.530587992653775
15 0.56419989808169
9 0.778424841945713
3 0.814293026543496
11 0.328356102517783
9 0.176906834663113
14 0.959556270331518
6 0.649301009139124
5 0.822575562934775
10 0.661948925056226
8 0.576916976758373
7 0.227072895224676
6 0.709575179217666
4 0.713905709342561
9 0.685185185185185
2 0.985766045548654
10 0.143831857067151
7 0.0738635770030402
12 0.259298918782254
10 0.672270423348185
3 0.787197457774682
1 0.979969465648855
10 0.447983772214709
6 0.713864022844675
26 0.934915895518986
23 0.0978402082479847
8 0.665172347483294
7 0.547593826328276
7 0.951851229955503
15 0.245680029142975
8 0.679726798102367
8 0.457963742794851
9 0.334346531107792
15 0.220811597110754
9 0.561162050180312
8 0.752441157816235
7 0.698132780082988
3 0.953174859273601
6 0.639596033594097
2 0.691487316421896
6 0.715245541167848
6 0.972872694179005
5 0.951060648675854
7 0.740043170391429
9 0.433350025037556
5 0.950894511969097
5 0.707592910104577
6 0.455158294217517
5 0.96212504517528
5 0.72430876835088
8 0.633994417511385
14 0.221981616139389
10 0.79827878214975
8 0.883812881912945
8 0.526795661096453
8 0.949734851340823
4 0.364498032159044
11 0.319356211552598
4 0.901143979662584
16 0.567913448991379
8 0.589054092002702
4 0.969535457809695
16 0.248297409612106
9 0.210015115203136
13 0.649065918110541
4 0.958878950506857
9 0.42443101639107
3 0.387837436962326
7 0.957182950181866
3 0.887844789177366
10 0.406342205323194
3 0.978197124479758
8 0.729187406207747
8 0.564797766823068
10 0.442105497143619
7 0.703567307209874
22 0.422863537564293
5 0.810226483256913
10 0.760678380498841
16 0.445466082417451
2 0.963956853459616
14 0.231151631626667
6 0.590423794153392
4 0.484159398339165
10 0.524221343873518
13 0.493261237995319
7 0.585377084810698
8 0.748733683498882
8 0.738993981612534
6 0.649902306336679
8 0.430583580613254
3 0.642114420935412
8 0.844267522077721
24 0.256269591150763
16 0.852461541847312
8 0.950890269151139
4 0.292049624322908
6 0.72161279841567
8 0.41605406474109
8 0.606507608351493
3 0.984615384615385
6 0.926304111330124
7 0.533212196800275
8 0.311204765827999
3 0.620087917943253
7 0.870548149621966
8 0.85638780017618
17 0.228244197294654
5 0.621981944571992
5 0.617785167736671
5 0.574895046179681
7 0.82554661443168
3 0.950397607283236
3 0.694885572139303
9 0.913451787374292
4 0.957703580254008
10 0.411187179736429
7 0.274496156872239
4 0.691084916095187
13 0.611489025113704
4 0.285449706628484
3 0.750765796784841
14 0.579026065608023
9 0.405409152750938
8 0.528807422922728
2 0.961507572280863
8 0.409977627276501
9 0.800808265588979
10 0.823657898425454
8 0.465987219146068
2 0.953671632422011
8 0.404787563112415
6 0.86239528389699
5 0.682089359405993
9 0.622389803069735
6 0.944191630140428
9 0.759747385394039
7 0.289794274837104
2 0.95203124747809
7 0.268514807392563
8 0.435896427916241
6 0.780173472665772
5 0.542591723749648
12 0.598583617266916
4 0.958239081259788
11 0.442440405174632
6 0.389298449827245
5 0.321961300350611
8 0.40841996309797
17 0.239576526992195
8 0.793090034655916
14 0.813998839233894
6 0.180282820037367
1 0.965027247016624
4 0.161273471692786
6 0.813359887449526
6 0.627955168991886
12 0.559230979183448
5 0.698312941078214
10 0.916905941585758
9 0.643077634163654
5 0.949530829723015
5 0.656790968784016
5 0.847182425978988
4 0.951091865850336
9 0.158676022476308
4 0.786705518120561
5 0.502434766629915
14 0.155109660119846
6 0.651892890120037
7 0.569516806722689
4 0.9604805323445
12 0.647275869769971
4 0.694298154675513
3 0.54869605768196
6 0.599171179328237
8 0.484162552560863
9 0.620942162892683
6 0.908213804280326
15 0.504422093124079
3 0.937268529102464
8 0.549143944197844
8 0.89936023902656
4 0.854136401115081
6 0.167142358798719
6 0.5350750234625
6 0.651794834379104
8 0.872555276402207
12 0.772816546642847
4 0.50918501548513
3 0.903261977573904
6 0.765102601343093
8 0.0814488677538006
5 0.249361416087833
4 0.962346472223052
7 0.576691900799694
6 0.702993819441963
8 0.273706227649956
5 0.716743590363193
4 0.933297047217308
8 0.312507642455368
10 0.173217243019004
9 0.166280480078203
4 0.967946362968406
10 0.308898441494499
14 0.363174685495255
4 0.723262804948549
28 0.25901895724581
1 0.966912
2 0.964123006833713
7 0.689371540010065
8 0.447949553586584
5 0.395927858439201
13 0.457777893268889
6 0.544604049774168
13 0.881268001526876
9 0.785974098185946
10 0.29341066347088
10 0.73888263357671
16 0.321544615464278
9 0.648863578061669
6 0.454579127697009
9 0.620223038559294
7 0.855072177570647
11 0.396660647401446
3 0.928712911723265
9 0.331624204305486
10 0.427107622387165
15 0.506771844266505
4 0.933570097810899
5 0.591321007176743
9 0.396573167504631
6 0.892386987978023
6 0.953264563471775
2 0.955154220779221
4 0.354822802288119
5 0.246653796653797
5 0.828378711563524
14 0.721104048964218
7 0.642372705589547
3 0.954022782953916
5 0.562604082696568
25 0.161039645629458
6 0.911830835117773
5 0.957140147923383
4 0.704594888526373
13 0.619430005377308
6 0.665234434942734
4 0.765632573921474
7 0.972386058981233
10 0.459171907756813
6 0.425664983799262
6 0.703086069322232
17 0.701813691023491
10 0.59650080878185
11 0.49055887415207
8 0.340231575078111
6 0.456484241396759
1 0.962128780310598
11 0.224103767277325
6 0.884482203870256
7 0.452778527631021
12 0.254300093294614
4 0.954123244222927
5 0.948053415278939
5 0.34407448896092
9 0.563322764117306
6 0.141929714340697
5 0.430447448038141
5 0.81904252579872
8 0.852882972024827
9 0.839348124877282
4 0.579786315295976
10 0.809655404431201
11 0.568683870967742
2 0.961638070573001
8 0.474958468129754
13 0.5746740275306
6 0.488489232578523
8 0.733609204683084
1 0.960192
12 0.495202747058526
6 0.933094128429633
4 0.950155279503106
7 0.761564908120925
7 0.787549839228296
7 0.507214433167039
8 0.658207265019309
6 0.695220601222226
4 0.848102771499941
6 0.547188046913774
6 0.963762811127379
7 0.506240770691231
3 0.719649821983398
7 0.609756097560976
9 0.458670310834133
10 0.336544414452341
7 0.682163351598568
2 0.954039057123193
9 0.491846160134058
5 0.955429382540809
3 0.895698924731183
4 0.290299673341855
6 0.854972375690608
2 0.979296066252588
2 0.969087268642868
6 0.729599559653227
8 0.951183229860805
8 0.770196169292555
11 0.102252713495802
10 0.147675311848411
6 0.880065059048158
7 0.487609683770448
8 0.375660778751934
5 0.711560738280948
7 0.571459308267441
15 0.68891442274067
5 0.704997529599063
6 0.473738573148118
6 0.275261111967733
10 0.464998919449328
2 0.953141091658084
4 0.950089332980413
7 0.596554757666892
7 0.717738931939689
22 0.265739758528823
5 0.673894682129747
11 0.571354906724114
15 0.151895106746225
5 0.754311797752809
4 0.730895461519041
9 0.422383096931689
8 0.744005956813105
22 0.189976430305233
4 0.567502075433597
3 0.784340306182073
10 0.724152490821782
9 0.58827744994892
13 0.484554925973314
6 0.432000296779938
4 0.850868343301866
21 0.279786349031839
3 0.808844287604764
10 0.336119672872231
14 0.197573087896477
10 0.263956052988479
5 0.584028753201686
5 0.406992899042914
7 0.252483899770132
9 0.598852586790693
4 0.970247121894957
11 0.432169798536453
8 0.553779202931745
9 0.477775900544163
5 0.791878318266609
12 0.354540140296181
1 0.959090094013372
6 0.506935149366791
8 0.668984185253166
9 0.385111080018034
17 0.721831283011863
8 0.420461224191555
9 0.853574189920574
24 0.952037230506221
7 0.692735481427589
7 0.595216537114547
2 0.957543859649123
2 0.957619557458958
9 0.346205701078582
4 0.816476076261343
9 0.953240414694466
5 0.562103381498585
6 0.592046685116111
4 0.830097509255558
3 0.854142707135357
4 0.639296200364094
4 0.950131521262604
4 0.957814990715025
8 0.96844085498362
12 0.398501989816311
3 0.966922903007009
6 0.737374311196955
3 0.664264006857321
1 0.959191575034846
7 0.392047152891944
4 0.866052097428958
11 0.428966653912941
5 0.537610847597443
8 0.606729382878189
6 0.437185807807322
15 0.23269097384947
3 0.961243226971704
6 0.735744549908869
4 0.305842855951289
23 0.307414213118973
4 0.874404568920368
4 0.755735166692709
14 0.23687930631463
10 0.740812605590218
3 0.84517534968579
3 0.955939074861342
10 0.609879705947873
13 0.702032827091784
6 0.94108303965851
4 0.956985735555449
6 0.552213774597496
15 0.326353811189559
5 0.883227652769205
9 0.657978851615473
6 0.42137560726157
12 0.352817620814744
4 0.953383366892428
5 0.467685608346986
5 0.732324769056631
9 0.53996065085611
9 0.261621107455285
9 0.740055189980896
8 0.41315975772831
5 0.645053089875161
4 0.952440710024735
5 0.83249104463162
6 0.614373551480004
12 0.219904772744518
2 0.964044350580781
6 0.241815639553024
12 0.223493024187268
8 0.822009538119814
9 0.247462976896115
7 0.720438356164384
5 0.890159382583791
1 0.953896368829049
13 0.28744974846774
8 0.429792660934371
4 0.965045391292824
8 0.356482887259793
9 0.543637182870647
5 0.409327375195918
5 0.959099334528548
14 0.781854174322258
8 0.841860130554407
15 0.0418760054448707
8 0.76585272614326
8 0.791381992829602
6 0.586963574010566
15 0.186455656534002
8 0.776757500278821
9 0.39218055918474
8 0.584834852704322
5 0.677806166889263
8 0.763014787392023
6 0.916529198284395
7 0.735562936480884
9 0.648923878044647
8 0.522145010534157
10 0.352452617066162
6 0.869384107122907
27 0.202518279122602
11 0.488557743480575
17 0.294937188257951
15 0.531500023285056
5 0.620709101608474
7 0.813948232741736
9 0.717884699979789
8 0.705247581104155
5 0.608569477637419
6 0.296714189303189
6 0.735113075088345
8 0.729243224621038
20 0.148658126051992
9 0.480187602991507
4 0.597740901735571
21 0.163567703293486
3 0.869859138583842
6 0.230916520082087
25 0.488928402744978
6 0.665254378371179
7 0.322075409566148
4 0.952190084750081
6 0.76989486087193
7 0.969205782036706
7 0.766719769154468
7 0.910250289845189
7 0.863512119649304
4 0.906569056434422
25 0.281616091301281
6 0.925794917144065
6 0.912916653527167
4 0.443835738962244
3 0.261727293962753
10 0.512176794728527
6 0.648356275303644
5 0.556345733041576
10 0.349969736888952
5 0.62782169667176
8 0.573880396889246
3 0.698244027432361
4 0.736845284842627
5 0.672535125526579
5 0.841592744932851
6 0.296879454030216
11 0.443110198972388
7 0.604692461975598
7 0.704424488904659
10 0.273804725946038
14 0.144559506971105
4 0.644945490584737
4 0.899904860942098
4 0.89603181944316
5 0.474441703042956
31 0.738246808210482
3 0.954604088112721
9 0.348200076907149
8 0.720650507606051
7 0.798782102197511
6 0.921004060538944
9 0.756606984203472
7 0.934263845114813
6 0.885270160551059
9 0.578083379793099
7 0.465716143879134
6 0.951772232283557
5 0.703832444041003
5 0.688365063371692
7 0.842969152717111
2 0.950303093645485
8 0.424403413457362
14 0.305710077794878
2 0.959777154371963
14 0.464504330598664
6 0.365785956615606
4 0.952856651645945
5 0.28501933888911
8 0.761512142037823
8 0.866390456323839
5 0.769710935449056
7 0.757577867751659
14 0.385365150598835
8 0.556528499240256
4 0.610756233257779
6 0.905398409187179
15 0.227425870931758
11 0.268682203093289
4 0.477004966187658
20 0.223925857199383
10 0.941684934236748
7 0.31179010936924
2 0.967027855305642
4 0.963339856490541
6 0.63692521141649
7 0.707954766469395
5 0.916445231768527
8 0.553605643084658
6 0.700689117149915
18 0.132184521792927
19 0.146597245444718
5 0.877673926651845
12 0.470834504074178
10 0.814803947719392
5 0.953719562141634
9 0.830305595346616
3 0.892145918110123
2 0.76336862471113
2 0.71063346644742
19 0.253966173523164
10 0.367983069422924
5 0.977700562983814
7 0.858989272327776
4 0.488924649753881
4 0.561800879292114
9 0.701113561190739
9 0.611191260200654
4 0.722341160220994
5 0.669378235394505
12 0.32105734275954
7 0.730997724461278
3 0.965431230213297
6 0.731645387692529
8 0.388049040616041
6 0.956768379157326
8 0.532190702605455
6 0.671839786592377
6 0.527965257280367
6 0.413208842509955
11 0.382145321535653
8 0.604141854057417
18 0.733089538000273
7 0.546776479788846
9 0.435731113047407
4 0.28068832567897
3 0.951491229688105
7 0.404042399104615
5 0.246960050374309
18 0.446125215128583
3 0.953820508199676
3 0.751059743012319
7 0.515911734904492
7 0.727005841227566
10 0.432474777039358
9 0.604982442191744
6 0.682218567950336
4 0.320183992640294
0 0.954269440398056
5 0.901878668121627
6 0.808161650588844
13 0.757660276555625
4 0.529233539361831
6 0.842008310842651
6 0.592403270456448
4 0.849668696618024
5 0.96603484812809
7 0.341267987210644
8 0.592203522068658
11 0.721548642275804
12 0.120470997443996
13 0.0976135060965019
9 0.810614525139665
31 0.120320012611334
12 0.611629727776439
12 0.40860907391994
5 0.399967419045378
3 0.421411646442163
7 0.729267263606957
13 0.779128143386111
4 0.838305174234425
3 0.795006183381426
10 0.689057335367404
7 0.539687083238461
5 0.886966635167551
3 0.951495666759855
6 0.467336779750912
14 0.605208981663236
7 0.157771170468577
4 0.953533069530808
15 0.0760842316370018
9 0.245082963990312
7 0.689276627620142
12 0.132078350012204
6 0.184710649469239
3 0.95001857059479
6 0.646811615350941
8 0.25260604278468
2 0.950311864881912
6 0.690275009261056
8 0.579200628498478
6 0.918702830188679
8 0.825563215123303
6 0.953888407054062
8 0.653748267086015
4 0.354755892849586
18 0.63958143767061
7 0.923164068923932
7 0.776578794901506
7 0.506498003527642
2 0.951684849787714
6 0.730122890777159
4 0.987090301003344
10 0.652297096195673
6 0.611216166317933
7 0.327718884636776
8 0.662851890152821
4 0.955563030235079
5 0.930511934673367
9 0.321495327102804
11 0.77166369919668
9 0.614410207571708
2 0.951125932300631
6 0.781685028338534
14 0.86283873194868
11 0.496546287465752
8 0.710977480655312
5 0.840935562061259
8 0.730507370789178
4 0.87734156093568
6 0.241030254151416
7 0.615283730743279
4 0.638187998431167
11 0.353747927713154
3 0.805699633986416
11 0.467448783050254
5 0.958780269058296
9 0.638149972632731
8 0.245526802080937
3 0.18406687008336
17 0.418125205403265
4 0.95478125
7 0.870655145479399
4 0.797990018459014
6 0.617595611036018
7 0.977954953159259
5 0.572726121104636
2 0.944337421102915
26 0.221936112863451
8 0.766847913738682
8 0.469210746822128
9 0.218181818181818
11 0.382792197626726
8 0.532509626838795
7 0.571487201641646
9 0.83057651751912
10 0.339312431705472
4 0.952830896137983
2 0.977007916036645
8 0.709710143396067
5 0.897727118529072
8 0.947999555868093
9 0.5967429797654
21 0.366374536734249
9 0.501139476279172
10 0.364052958738813
6 0.526109115897805
3 0.792358760908183
5 0.85804273867744
10 0.304366042843944
14 0.642242349536417
6 0.645127868625995
5 0.679360143855246
7 0.555824287080263
12 0.52070605330075
2 0.96144578313253
7 0.502885353521984
13 0.291169988735981
7 0.81289884024194
3 0.926966798989534
6 0.8063974086446
11 0.33039995599934
9 0.548399260018617
7 0.942516980043532
6 0.713817466676378
1 0.925975855130785
6 0.494419866368089
8 0.79757328990228
11 0.739880769186928
7 0.548143477651674
7 0.54876230990822
7 0.805461587488356
7 0.225370856480068
8 0.811805224557573
7 0.704461309312717
11 0.701060564059917
5 0.76962353959325
13 0.496688741721854
5 0.386188661637763
5 0.957117595048629
9 0.810910507858163
7 0.669137510706991
7 0.499958102509194
3 0.680458293179141
17 0.308501683501683
8 0.753135313531353
10 0.582535351029521
8 0.358135198135198
4 0.981157705622015
8 0.644699333348297
4 0.944632211950967
3 0.954141166870665
9 0.36330825094059
11 0.542915080892834
19 0.183145761902551
7 0.388062218647432
7 0.667923311937663
7 0.327110981478781
6 0.140532613250151
6 0.605999716994481
5 0.391514749751409
5 0.675848209008157
8 0.411496813316008
3 0.956188237477383
13 0.461884428085485
7 0.703747868496679
6 0.345394275382273
13 0.301090970359866
6 0.595340084680714
3 0.946608377826352
10 0.19418902721761
3 0.807964184731386
1 0.967699030970929
4 0.290244807121662
2 0.760665004156276
3 0.880919690977274
9 0.567688111024829
10 0.559360883226527
6 0.666137269260397
2 0.871371448344804
7 0.608951890567325
7 0.56354161884211
10 0.854949833652058
4 0.696893267961531
8 0.705835268800273
12 0.137760282424981
5 0.95249344959409
11 0.187830956339137
12 0.568307910322055
10 0.514633354006084
6 0.719997228381375
4 0.700755927778986
8 0.724067658447116
12 0.612662161362989
6 0.951879540907655
12 0.722113824827289
7 0.295848500099486
12 0.399520489975944
8 0.415438721983786
4 0.677712910473719
6 0.661196466697367
5 0.517594725554055
4 0.768813512771217
7 0.629614493938156
9 0.604934195546245
3 0.504859414791331
6 0.505209922832105
7 0.470455743518474
8 0.55116376016119
12 0.782703236965654
10 0.743398748985341
5 0.738482149070917
2 0.950742399245817
5 0.727471500654083
12 0.238789700916202
9 0.316611380454198
6 0.410378047000438
11 0.0944723866080498
13 0.22780713224896
8 0.397100941627346
20 0.255602507873145
6 0.834954636867441
6 0.819144927380196
5 0.906414147839837
6 0.841002431992785
11 0.448778686301552
6 0.757851706603742
6 0.376799911660777
10 0.583151715410574
8 0.956274397791107
14 0.501370879877399
7 0.774295836677171
8 0.787600348196151
6 0.478077983635006
5 0.645444156813359
9 0.376342124782646
12 0.595604262533301
9 0.478845924334646
9 0.654677588224426
4 0.767042359743579
9 0.392355943429306
5 0.750768926143489
4 0.959584332533973
7 0.742501493563356
4 0.952198203842941
4 0.449023327712198
3 0.975889748827574
2 0.958565835857646
4 0.693327133224831
4 0.747633759992153
5 0.956434035750986
7 0.146762336167527
3 0.955353906694972
6 0.725973688122491
8 0.379649838679066
12 0.424327443162863
2 0.715703110093494
4 0.95791953315309
5 0.474356103023516
11 0.173594657303854
22 0.252737115529338
4 0.95540388732275
5 0.299550349071116
21 0.424977639164009
8 0.765181927229108
6 0.418222642401324
9 0.742094623416606
4 0.800455833173579
5 0.957559763569301
6 0.619901682801201
6 0.544654358093602
4 0.903674157895662
4 0.95743162901308
7 0.690088813160633
4 0.951125992331371
7 0.133549349434746
7 0.950030491748748
3 0.950568731848983
9 0.677061812828002
9 0.185566399772587
34 0.340852381064476
12 0.37364999521352
8 0.372234310537111
8 0.215093396060418
11 0.446317481639709
5 0.591358304956489
2 0.964194504035142
7 0.79299564423212
3 0.979362012910522
8 0.870197153213686
3 0.909841018966158
13 0.384279937505744
4 0.657720912026617
5 0.725379932146675
4 0.895363776921234
13 0.689905956112853
4 0.954531508866663
10 0.491155194948044
3 0.881206350632144
7 0.700349344098904
13 0.378165542075418
9 0.562554388432295
6 0.626220692622069
4 0.964604125083167
3 0.92513597338967
9 0.714633573901308
10 0.369318295040153
11 0.263434648014385
5 0.600459394813774
4 0.931921560699485
13 0.495057206435478
8 0.880448532933764
10 0.379126185351097
6 0.791060183751419
12 0.433473173816802
5 0.957370676326368
3 0.955634693470013
2 0.957066885727874
6 0.484355155293846
5 0.749706700633527
15 0.590561408572666
4 0.429931733614603
4 0.64782042189639
13 0.330348667737957
5 0.834738543532393
6 0.840214290683921
7 0.707977329283639
7 0.668925061319703
13 0.203252670043756
3 0.946469039015128
4 0.718744570547849
7 0.577664825379235
6 0.473075807279463
4 0.895504677873279
2 0.954317625700529
12 0.565319998616305
6 0.904399398070284
4 0.966516384429294
12 0.552621255238463
11 0.409541677834361
13 0.514092133130169
14 0.611915213846733
4 0.72349323963028
6 0.785860426731771
4 0.950645861911294
6 0.671120150187735
9 0.459374365224457
4 0.688378210749193
12 0.544232286874675
8 0.961812342920972
2 0.951195282958405
3 0.929518174353895
9 0.736184475699527
5 0.598735944734328
17 0.35125387355206
5 0.950573749169003
6 0.721258872030261
3 0.630344254446582
5 0.652979404442433
6 0.823556244868169
4 0.817632934298441
10 0.581961138143267
2 0.852967791668063
12 0.330411328388402
7 0.470886209072425
6 0.961812297734628
6 0.534060342085829
5 0.752111691489155
11 0.0801754250140039
23 0.556893035467311
9 0.511882226170021
9 0.561869455356978
3 0.929018329221008
6 0.257715119105493
5 0.950357119165027
4 0.914463614860164
12 0.0843515096349569
4 0.56232396310819
5 0.207268095504231
13 0.484597022226853
9 0.322184905691364
2 0.95114261000586
17 0.800279574929008
7 0.778561354019746
10 0.393566148843437
5 0.729779895355295
6 0.173454243224791
12 0.220137429212385
10 0.175279370042267
5 0.952951503181918
11 0.58029766746543
24 0.320994962719768
7 0.443309818795653
8 0.561222621053403
5 0.536579403787729
6 0.940334904893513
5 0.867651528968326
8 0.141468847256972
22 0.241266745802951
16 0.369211331294055
12 0.252550840276797
7 0.336794422489002
7 0.578171544390873
3 0.975380903444886
5 0.578419480638051
7 0.4166776507805
10 0.328237014492409
5 0.835841549904861
3 0.963020030816641
6 0.847072295202192
2 0.955555555555556
8 0.601579640193067
1 0.951396887344724
5 0.633195337502569
7 0.874799224013851
19 0.404646115328848
10 0.61637671657341
3 0.868579989699892
6 0.887576746107494
4 0.959560372228392
6 0.76282350846741
8 0.302389526391026
5 0.317808860146054
4 0.696636466330083
4 0.563825953485268
8 0.29014088470341
7 0.433335302806499
10 0.388803642400765
4 0.687007232058931
12 0.236923509561305
4 0.171168335117211
8 0.426520753680258
10 0.647041842732644
4 0.951224766125062
4 0.593024550464844
8 0.37485230241808
7 0.667506051695287
3 0.950319570966794
13 0.12176528158048
10 0.707545264858316
7 0.727068957939612
6 0.725077316122092
8 0.453593968165317
6 0.381608654750706
7 0.828007248217582
10 0.211881339647828
2 0.728630671981318
7 0.163073171833021
6 0.499362272316886
9 0.301874463603027
2 0.95173685828466
6 0.95197889182058
4 0.679030227296394
14 0.225475885616731
17 0.424116311162786
15 0.507940687589487
9 0.195972450965713
19 0.509123751567391
7 0.821503839971424
6 0.155646483054247
6 0.281836484391271
1 0.950548797400642
10 0.118147257066245
4 0.935856785253736
4 0.907108794051083
4 0.59271615234918
10 0.244140895348414
10 0.773876014708943
11 0.301121483735862
9 0.524414265271192
7 0.763217873322266
5 0.532652199271937
13 0.658735695841994
2 0.953374476276752
2 0.64498933901919
5 0.274902245333978
7 0.756410726284283
8 0.248958534741875
3 0.822174094562154
1 0.960981547924141
3 0.534873323397914
3 0.530026193062033
6 0.762109719527253
4 0.952929724298185
8 0.581963716658721
8 0.45202756137737
4 0.970194841983398
9 0.503157140099815
3 0.952216370419135
3 0.800919190583256
5 0.556692346571503
7 0.431646441630014
5 0.950781524807663
5 0.774672045230759
3 0.959120090634441
7 0.410694215639482
12 0.6946740866016
6 0.165935542161513
6 0.877612934255799
3 0.964022780941797
8 0.606404046670325
11 0.2584802281915
11 0.291218736287846
8 0.604270079540697
6 0.423241826346697
10 0.685226740315143
2 0.95281576548145
7 0.641245701554705
8 0.627772008064023
8 0.682308759898767
9 0.466346304191467
7 0.299054689589002
13 0.322160555563381
9 0.957612981498332
5 0.753389859599739
5 0.956497554870559
13 0.165483061526649
6 0.636839681267862
12 0.472642892037128
13 0.549289641959643
0 0.958278667016531
8 0.858398832247923
2 0.905788888888889
4 0.756694609384096
9 0.892691292875989
7 0.684261003200721
8 0.369154796706304
2 0.726769085919649
3 0.953148806500762
7 0.559147276020621
4 0.961637506627282
4 0.904929658012124
7 0.759527566585378
11 0.919537966791363
12 0.788703778951646
5 0.763030201623023
8 0.547078828983348
7 0.214250148192057
5 0.503153475887262
8 0.797523949889462
12 0.492712060618817
5 0.95078094238089
8 0.704977900646769
6 0.769336376585265
4 0.836733424555293
7 0.464040148851183
7 0.687311988433645
8 0.872774527108727
17 0.190898304853601
22 0.439678495124771
4 0.2378549890621
7 0.560214551536062
7 0.588344125809436
9 0.576472354158402
6 0.958256393039002
9 0.691088977423639
4 0.956292246788571
9 0.716658975542224
4 0.780203870586497
5 0.708937743990138
8 0.708095545997207
4 0.97158224291563
9 0.948701465672409
9 0.669244894552334
13 0.416738548399745
8 0.928077526154795
7 0.546154678204435
9 0.69736736816836
6 0.795878802414358
9 0.209950614260642
6 0.8822631913541
2 0.9506081346179
8 0.413066210765681
7 0.482852430824747
6 0.409840787187429
9 0.931547174322345
11 0.433992242952396
6 0.954879051197745
4 0.95064873039879
18 0.56870826753337
3 0.963221011738873
11 0.392310163864196
6 0.785800771533963
9 0.761053220691309
4 0.574760478357305
7 0.373419328627292
44 0.527794939293005
7 0.631964857096372
2 0.611675204760882
9 0.189672301710853
5 0.861721049566353
5 0.690574129179065
6 0.716156699119147
7 0.612214296112971
15 0.626020757069874
14 0.516497906357061
7 0.556006976942057
6 0.517026541802125
4 0.883581220076096
8 0.74476704929102
5 0.641881325425629
7 0.863848137146993
6 0.77703353536551
12 0.404893359979225
6 0.855518072991424
9 0.462483850129199
10 0.498171082681917
8 0.463115202665726
11 0.589630786941863
7 0.615951468710089
8 0.196818302466757
5 0.687235507368482
9 0.72620677715347
6 0.855199541096452
6 0.372879094858134
2 0.694091068018612
7 0.702608465957868
7 0.635887354201923
11 0.493396626710512
6 0.714543900696303
10 0.143766604488158
7 0.13649116455868
3 0.97582892170521
6 0.487605978700303
8 0.693257228630115
13 0.358691291182222
3 0.957121614703947
3 0.957145334291164
14 0.48199236186087
16 0.555447863662063
10 0.51961594311752
9 0.0693496634236536
7 0.693985640233105
15 0.171327046821815
2 0.946760805266673
8 0.9503876926879
11 0.534752425245163
10 0.83258517346065
9 0.281728880157171
3 0.821878461336287
7 0.888671658858682
9 0.215624352042362
4 0.968484366456231
5 0.231790443022088
7 0.858515339780952
9 0.493049761583309
5 0.623207621963722
12 0.422823278886073
6 0.694146475633236
1 0.793660775461551
5 0.658662313121055
6 0.72249772290254
10 0.376417281348788
3 0.777563540753725
2 0.960199004975124
8 0.598208509024385
0 0.955869978899403
12 0.186877084348632
7 0.787585686713845
7 0.954228877377791
6 0.66793765788094
5 0.84114485261392
3 0.951258703802892
12 0.325195710674386
10 0.268609290022959
8 0.530620606831267
4 0.602769275615799
3 0.957692228043654
8 0.724869683686767
4 0.629719336265324
3 0.939776727345871
5 0.9510193977331
12 0.532919188228059
10 0.652929231484877
8 0.880554097265308
4 0.96616898730638
12 0.270390002020736
8 0.30195337280609
5 0.532282863716088
5 0.93410919048434
6 0.866946295362234
3 0.623247730667586
5 0.621773548359931
8 0.590952910641453
8 0.382916636645291
6 0.536757842620024
6 0.959473469841152
19 0.358971338645005
17 0.383385993138072
9 0.142348048933804
1 0.972096
9 0.846392489580102
7 0.426346550426615
6 0.900615717657079
6 0.857086614173228
5 0.951145038167939
7 0.795193743334518
4 0.888045046963352
7 0.467117797779384
7 0.447667016177352
8 0.340786156218257
6 0.700051974321876
8 0.239380690035697
14 0.2287880309268
5 0.258912743746307
12 0.0843952841929546
13 0.636247389284344
14 0.285255226416488
5 0.741418742495569
8 0.956692545131419
3 0.953896195729034
11 0.693414134467988
3 0.951660213539833
6 0.527795558220371
8 0.580555599127857
5 0.964323467230444
11 0.593053521058557
18 0.595669524091043
13 0.426406337521005
4 0.448215289488477
6 0.777717616192564
12 0.293399423558103
5 0.587563592125636
10 0.537132632035571
4 0.365473452858219
6 0.471301640832739
2 0.843546853146853
6 0.640915362393826
8 0.403780138120431
6 0.339812321761435
7 0.444106320413076
2 0.959126768226333
9 0.476867966268533
13 0.207152014273308
8 0.592367455843115
17 0.451890051980274
8 0.434358908341916
11 0.5980827201408
6 0.753675317342479
4 0.917756716534816
18 0.829422304922382
3 0.884647171010807
4 0.806711964549483
4 0.967154819714755
3 0.958582897922773
7 0.689623930608365
5 0.792807849902954
11 0.400671563928331
7 0.956607644957824
5 0.787254050925926
2 0.826591714530123
12 0.833495606151388
8 0.952735111829696
6 0.785074773711137
6 0.913392595077362
3 0.608385370205174
8 0.585486093589271
8 0.450571794386812
8 0.408644482632922
3 0.927202621939464
3 0.952464751848826
13 0.478802007191118
8 0.881861053040984
9 0.380282140686478
5 0.454111293232551
9 0.493051336281484
5 0.774661570653798
2 0.956419459669205
6 0.480544012089158
5 0.531399556437493
5 0.83054599114609
7 0.936362197245528
5 0.870121106651987
2 0.522117994007749
8 0.515385346548342
5 0.517238662506697
9 0.618624597947618
11 0.569500566627365
2 0.955945839874411
8 0.100887793994608
9 0.43561947583998
6 0.596769793201288
3 0.980496840270211
7 0.946912885889264
8 0.758979939344477
12 0.654493150549976
8 0.647363719359557
9 0.778049439748378
10 0.455218957730756
4 0.953682214070026
5 0.756637261746102
5 0.841960904433059
8 0.393447753166104
8 0.617657507480837
16 0.333275306815215
15 0.627827467034516
42 0.300704325935977
6 0.879472352728587
8 0.900568010151671
5 0.561599942825152
5 0.68517556954631
8 0.981292413034175
12 0.444974224536833
5 0.954910993129294
7 0.874596588289534
7 0.338981614045663
6 0.649200801768001
9 0.317990034297547
3 0.977360327828945
20 0.209392280242979
6 0.251022910235011
10 0.470675319756933
7 0.370922955779353
7 0.655944316342752
7 0.504338981583674
9 0.589294638848653
6 0.582295951504655
7 0.501322714488597
2 0.951004772670183
4 0.752219531880549
12 0.549709464299928
11 0.329864519929315
7 0.533245938008143
7 0.676492383696995
6 0.388848406585805
8 0.620263234017935
12 0.361366474640454
16 0.224488858560143
6 0.708665372759447
6 0.869463373083475
7 0.251835253200752
17 0.376354679802956
4 0.778113853616778
5 0.688796468322283
6 0.543867114594998
1 0.955584
5 0.74494301569306
2 0.963793958574431
9 0.509931200684106
17 0.683861289019676
11 0.533430518892085
5 0.948421339139902
10 0.675626379955841
7 0.52687650620114
21 0.160442947986169
1 0.960339943342776
12 0.624996042725897
5 0.710646968925115
4 0.607124033731553
2 0.964969571025679
11 0.428404895131514
7 0.749019392709219
6 0.817723347992902
3 0.958512804448273
8 0.307383647487182
9 0.953752019707043
12 0.180343555774394
7 0.359737890924197
5 0.21619907763259
13 0.203950925848043
5 0.772828433814981
3 0.835540691192865
12 0.212185693338402
9 0.772905655912282
14 0.426459371082531
4 0.950719407601818
8 0.703271526001705
7 0.560212359031854
6 0.808660966899089
5 0.357692971852875
6 0.953592917905803
15 0.338378455197897
3 0.963167747079419
5 0.5198362075754
10 0.360068909792203
7 0.480215381807278
6 0.584154890170823
11 0.666945736034725
3 0.96848808816736
10 0.68748905949136
11 0.939342019019583
9 0.848608745031232
3 0.956211812627291
22 0.43933493181049
2 0.965651946072126
9 0.683507973228756
6 0.798642692226964
4 0.960382059800664
10 0.405909545125885
4 0.962511091393079
38 0.816299621265255
5 0.65690195467373
4 0.868049219539861
4 0.802363659944232
5 0.782135197100806
9 0.124799135590403
17 0.557791650196955
7 0.685308903294087
4 0.507618237642887
4 0.961705173579353
8 0.324678759560071
6 0.755234657039711
3 0.941987829614604
5 0.290470047116895
7 0.853454159655631
4 0.883872651356994
15 0.326126937489829
5 0.442146575747529
4 0.94752673183794
2 0.921533434580515
12 0.644377723096372
8 0.632764064624674
9 0.369042653039942
7 0.593568661357099
10 0.835227111728203
9 0.341872893087257
7 0.82840171598284
9 0.953804422281283
4 0.925605005674324
11 0.321087447065006
6 0.92901507144822
13 0.625180745980035
3 0.972936660268714
11 0.0958890463118746
6 0.763326071169208
6 0.61551946937042
9 0.472033784945826
7 0.472439778716731
1 0.95908938172043
2 0.950403434747206
18 0.338502847890659
6 0.583312810914643
6 0.705596497921645
4 0.778348489216174
9 0.65365374916511
23 0.0762930300098319
6 0.26233893279122
27 0.416597972972973
9 0.215799505424039
3 0.950293252071549
4 0.93891019660689
3 0.83836844979735
6 0.335147114205429
10 0.298014288716117
4 0.950134579968834
12 0.411462338182163
24 0.333992910674106
8 0.806382745784979
15 0.271361564378675
8 0.904731677642889
9 0.62865293626496
8 0.671926682684648
17 0.238699303198142
13 0.120427378372837
8 0.208104307810303
7 0.456854652059867
5 0.632823572554189
3 0.872728417605944
12 0.760687895114343
9 0.606149133505403
3 0.969032429558745
11 0.263672872416484
12 0.725977249224405
6 0.699353694304431
3 0.865979063088658
4 0.622622976583373
6 0.861118815176392
6 0.952380952380952
4 0.914047195684277
13 0.579667786388764
6 0.597498436522827
15 0.447287761417618
9 0.612574411387939
7 0.701450000695111
11 0.458330256894914
6 0.581210191082803
14 0.246202098956784
13 0.818239182461082
5 0.261437139833
4 0.762483023088599
10 0.365493274663733
11 0.43390760335083
6 0.201469910019527
7 0.720407715914073
6 0.940765561108587
9 0.637441184403752
9 0.771727292528861
4 0.426840597661996
5 0.877692712488754
0 0.98136315228967
6 0.903094625610376
5 0.851704070253694
7 0.800669958904583
9 0.601041125733031
4 0.965638176301375
5 0.280737274488296
8 0.353073130030981
3 0.929509836612204
10 0.857108437150106
7 0.503562359970127
6 0.94891083461086
10 0.629852422200834
11 0.616092482194034
8 0.619087715605142
3 0.952899984776983
8 0.562905772942622
6 0.879442776342434
10 0.9559105622827
5 0.956450451891546
12 0.56026814911707
7 0.752728844699017
7 0.940845724307803
10 0.502551779011919
4 0.609317437408147
7 0.892694157793035
12 0.551447312786406
6 0.837981782595604
6 0.955526024363234
7 0.66106188081844
4 0.87270962687527
8 0.342197963603774
4 0.775500076347534
10 0.188141786186766
16 0.422731779023656
4 0.943619969827737
11 0.383351140195653
10 0.639065440471541
3 0.91720027147452
2 0.87872720772256
8 0.962367046992845
6 0.724875193153453
4 0.431882827425175
4 0.945390792896731
6 0.400990099009901
4 0.966182149093682
7 0.518185392311827
6 0.636274477024753
26 0.37721341054045
4 0.709239931599741
4 0.504324485535341
2 0.933796610169492
6 0.638497430188769
5 0.696928223844282
5 0.568405196199794
7 0.516095113090015
10 0.113146568712459
3 0.912657087067541
6 0.792247122955784
6 0.278251373819924
3 0.780323564289344
4 0.191424682395644
6 0.153753068492203
7 0.290137493787931
7 0.63957389444664
1 0.953536
4 0.585998325010081
3 0.967661061588331
10 0.248848786558805
4 0.796434558762905
14 0.714973885705593
18 0.337215751525236
10 0.348509340489755
12 0.755043194158615
7 0.562446139606141
6 0.591314590859117
8 0.819969324382087
12 0.275503057403766
3 0.969563253535318
7 0.737753810196231
14 0.731794167918372
8 0.953921769404055
6 0.122287129280838
5 0.629473008056098
2 0.954452307440094
12 0.218640658541945
7 0.800372980829882
6 0.929196237002806
5 0.548238772990187
5 0.518972450961617
6 0.922556382875554
9 0.534119842179938
8 0.363896703333726
3 0.774168243274422
4 0.951935328891024
4 0.881727468435445
9 0.45298109211498
3 0.956060105073662
6 0.823588205897052
5 0.675029495718363
5 0.392385514828706
2 0.970483893855541
3 0.950056961903107
2 0.959984772217757
6 0.728274387450091
11 0.694818677869525
3 0.96357106208312
15 0.497249617151608
4 0.474384661582796
9 0.638363274458918
5 0.956671229305175
10 0.486695746310705
10 0.0656461266847522
2 0.964476186059454
10 0.630873893090298
7 0.348571004222274
12 0.681091587214036
8 0.530757915148273
6 0.753530190826167
5 0.739938402630374
6 0.797651768642447
4 0.881252594066208
10 0.283574431364317
6 0.589440086034552
1 0.971584
4 0.849154443668381
6 0.676607585747989
7 0.255555555555556
4 0.96383064516129
6 0.468653683902405
7 0.554495616420476
7 0.468645424123381
1 0.954247191011236
6 0.914808743169399
6 0.121964826795512
14 0.38777034414185
9 0.38827401933674
5 0.414606986371009
8 0.188064782272577
6 0.730034564307804
9 0.453692542590807
11 0.750603993462659
3 0.437587295803729
10 0.600120145539938
4 0.951046739611663
11 0.624220738090211
7 0.691256655333889
8 0.327983515540038
6 0.21987764334401
13 0.139822898283644
10 0.504787664606819
8 0.800107696449863
11 0.439104840472028
12 0.619134193194292
6 0.757282717282717
7 0.420188570731452
4 0.75154258433545
5 0.886454661967318
9 0.5089145745104
5 0.797474659210066
6 0.583535057318049
14 0.609421208280524
7 0.537267417877071
8 0.542775365179629
8 0.427363620914292
6 0.249973778607539
8 0.551949085123309
9 0.454526267316474
8 0.521958636696696
9 0.951028677790772
3 0.96752302472128
7 0.538744624545154
15 0.427825450009013
6 0.873238560363331
15 0.377690732843367
10 0.451481376267901
7 0.527076304399686
7 0.786798110706426
6 0.759303888987544
11 0.743409402251996
5 0.179608619508109
12 0.323572929034615
17 0.303561180415018
3 0.957507082152975
11 0.142614453528441
11 0.623458117486072
2 0.780248201841017
4 0.48518106476331
7 0.690559526743899
4 0.963207609485435
11 0.820696860945805
7 0.619911539283986
3 0.950591484121357
10 0.609835775532513
6 0.59444187043444
13 0.808945490024906
11 0.375972742186514
6 0.952447150184555
7 0.393333401736763
5 0.777578938996262
6 0.95132655536687
5 0.947252681941101
14 0.397191985357865
13 0.682499951678683
5 0.708945905667217
8 0.596462317635498
5 0.581509435745715
7 0.569935611240412
7 0.525609496918359
10 0.627502171332247
6 0.377801254242622
8 0.407740874957971
2 0.95213479748247
7 0.78303798732092
9 0.499124262536873
4 0.740142857142857
7 0.654306971351273
6 0.955968352253182
4 0.911449044087737
5 0.45402462458188
9 0.663558289590446
6 0.839297099139305
16 0.414886427323377
11 0.368926689240231
7 0.667309876695269
11 0.790411418171368
13 0.122753526084117
26 0.241611499718821
3 0.956913163916657
7 0.519543604255255
8 0.798983572125122
7 0.634405572513109
7 0.70280353484874
5 0.735423498360394
5 0.307689990662369
11 0.552517321016166
7 0.632013088158939
4 0.547677006537766
12 0.468810685759638
5 0.682894528494724
2 0.96325570170146
5 0.582967119644829
4 0.951583885586755
5 0.205347420003351
7 0.226659643216821
7 0.462524196089612
6 0.778599721463582
11 0.281981211220108
4 0.964696652719665
3 0.950020853607674
4 0.816677696889477
8 0.383710449613129
7 0.506927618332594
4 0.95712529034021
7 0.883993733521837
3 0.956491938116065
26 0.635210774881931
6 0.510846652102257
6 0.603236567534956
7 0.718538132883056
5 0.925215083822192
9 0.80085077323621
6 0.739233780760626
16 0.168702097195317
18 0.376493380690991
8 0.747051810800361
5 0.903383398850235
7 0.253960336778261
9 0.108183079056865
7 0.502323622323622
13 0.314636299129472
2 0.809746917836911
3 0.969548903183243
8 0.668363373386738
3 0.957800511508951
3 0.958518758259838
7 0.583554011013328
1 0.992027155036312
9 0.378669072564265
7 0.241958338083682
6 0.374878769425085
7 0.902748346497143
2 0.960477670538197
9 0.49040564440979
9 0.188806895377071
8 0.284726271135326
8 0.205488499930755
8 0.684877189117744
2 0.951212938005391
5 0.331678410451712
4 0.726803995934657
2 0.854252119223407
6 0.950956596230725
10 0.191792706556002
10 0.513139289811381
9 0.566274368158605
3 0.829105064334887
7 0.360259447264523
4 0.96436859204253
7 0.528950635128471
13 0.718933883009959
8 0.145777804700751
10 0.269967658455615
9 0.524873999407056
7 0.952950479391124
15 0.2179501619967
4 0.819189252485682
9 0.65666156202144
1 0.972007895209044
4 0.547897897897898
9 0.500577620204756
9 0.476443096331221
3 0.957860184528034
2 0.918903302227487
8 0.406604872367272
8 0.468558767672505
4 0.951542790089874
6 0.316812975989768
7 0.558676135864097
3 0.952775434452505
9 0.640430653420281
8 0.375322033898305
7 0.742249548296525
9 0.421505104459686
3 0.405153335441037
8 0.261003154648122
24 0.244952261113639
5 0.696654426764586
5 0.625999371574207
6 0.675993464433681
10 0.691535498531286
3 0.874656846334114
7 0.529298157518637
7 0.159233256620153
6 0.95296380486099
13 0.179626661281569
5 0.84673466684329
15 0.434353852278073
7 0.907892882311487
8 0.551252983293556
9 0.725654033621804
9 0.248675185474034
5 0.543784394899164
5 0.704057133555791
4 0.953565884394119
6 0.793151261158802
6 0.555918995622685
7 0.297399667341864
6 0.261017416479022
10 0.129023290079997
7 0.769136772278956
5 0.439265056141545
9 0.561663556384964
9 0.675350282317091
8 0.215866555220409
5 0.687166751880798
12 0.632720261421542
8 0.592586967785738
4 0.960519910427417
3 0.907648476879246
4 0.678797866100606
5 0.67271542116994
7 0.961088550821262
7 0.483188449782133
8 0.932452542557439
12 0.250626181537044
8 0.355254746808106
8 0.196248225512067
15 0.184342393436598
5 0.710740918407396
9 0.951710984576262
5 0.72588986235599
15 0.948893776685212
7 0.714664051996887
6 0.724488647025708
9 0.413926401080351
3 0.955748391831801
8 0.196928283222699
10 0.497957271851987
7 0.850195652173913
7 0.587730969382533
5 0.339661492510296
2 0.950504587155963
5 0.660535268085619
28 0.172671769254808
7 0.667022382750506
9 0.72422299692744
8 0.441617467903664
8 0.116296855994987
10 0.498371000377242
7 0.644265406515087
7 0.275128333626796
18 0.102600133544613
13 0.720683527490083
10 0.662081293230745
5 0.338965254936413
13 0.760285192163843
5 0.574634882179508
8 0.810010327530245
11 0.5669853238185
3 0.96246875600846
8 0.794638749450482
3 0.732344980314961
3 0.952405192160855
7 0.651047258858031
36 0.186557796502091
5 0.8039309860716
20 0.368559277590219
7 0.815004652949083
6 0.787259026039382
8 0.794012167787384
6 0.647583789205903
11 0.911807901307094
6 0.751720496668245
11 0.597770182831735
6 0.893956711193657
4 0.888820683180472
8 0.678114378602039
9 0.55753175125234
6 0.909100933617584
8 0.763398023680228
15 0.361491345095207
0 0.509531891630751
6 0.687745218244237
17 0.34916086778551
7 0.10719717787804
2 0.938964241676942
8 0.426493840173924
3 0.850033385265969
3 0.558125219838199
7 0.771483380965431
6 0.938033186462923
6 0.85291160566289
8 0.18806685009681
17 0.503143658603072
9 0.588360245330034
18 0.263169358351753
12 0.295409389839264
10 0.715654796178282
3 0.959032012195122
5 0.916967933771151
4 0.95319953199532
4 0.299039179407278
13 0.219559748118024
5 0.791306893019172
13 0.558761731334921
18 0.764871684411348
9 0.619498530100976
6 0.432014259056258
9 0.693228122372421
2 0.977262594739189
6 0.613907715161081
7 0.618348596618824
14 0.235962608062945
10 0.533930669800235
6 0.648178785495376
11 0.623630357116164
3 0.954895637373466
7 0.70527776433193
2 0.954170307796874
11 0.415103400437537
7 0.719496962126633
11 0.644118651071705
7 0.264369107567849
5 0.713158143491823
2 0.97619540467812
2 0.985750684155893
5 0.610483542355232
9 0.548478503454242
13 0.559188108638009
7 0.650228717006506
8 0.609345441975929
5 0.755038412161474
7 0.821753449043169
5 0.685750356789988
9 0.266339220399206
8 0.922138397502601
7 0.528803710119014
6 0.357305159802962
8 0.470040461380518
8 0.632429490014629
5 0.52907933668858
2 0.955473279095825
6 0.391256474042657
8 0.692074114188457
6 0.484180544252794
8 0.635325614388358
6 0.706186226939277
6 0.836662654506736
2 0.645082151699302
5 0.625741648237094
11 0.767423110202155
3 0.821900853364602
10 0.787720023138584
2 0.963072
7 0.775043199456636
13 0.182523729759911
4 0.702746206544569
6 0.639240009421371
8 0.956750909174608
5 0.950016630885065
7 0.476953976974683
5 0.979347570992725
11 0.405635569861677
5 0.944940210601463
6 0.952723112128146
4 0.485124374025121
3 0.938053685697665
13 0.358286872782565
10 0.760759975269891
6 0.168912568712432
17 0.520943559611731
7 0.76337337714809
8 0.744164627246651
6 0.632945740909668
3 0.663866665052833
6 0.292595206631427
5 0.716899935117385
9 0.885386256456322
10 0.896066702080976
7 0.341541051177746
2 0.762378695554051
6 0.928886564920422
3 0.959881944263066
10 0.273569668867272
11 0.696122167228603
5 0.516623538275083
5 0.78825044329984
5 0.67166766315809
3 0.660523738337028
6 0.670747980235012
4 0.793327765475707
8 0.647418776834917
7 0.954842907603644
5 0.879387701240433
5 0.622120275256807
7 0.623373169816043
12 0.633060340770027
9 0.247752202841216
9 0.634036843485805
4 0.953778504959607
12 0.355461062784397
10 0.679153163909262
2 0.974765520321572
9 0.635295619971907
10 0.627440296991301
10 0.486942130523528
10 0.884623397547188
3 0.974118871114579
9 0.777085300598048
8 0.968963537180591
9 0.494085980067233
7 0.965704851600315
8 0.714039313184679
7 0.651528384279476
8 0.281596385085445
8 0.585999146939646
9 0.613937113819545
5 0.757566133933016
17 0.561780920212114
8 0.671886207525378
8 0.951016912866624
6 0.711256636042852
8 0.433976666818575
5 0.327227218533111
6 0.604739914052979
7 0.595049439635268
12 0.456467572509232
9 0.530694883301028
6 0.959086307536563
8 0.748104163685792
10 0.631555888306575
3 0.639521167372974
7 0.887798914663963
10 0.561304066175005
12 0.113090294257238
8 0.646791177362742
5 0.950573895645764
6 0.852301237437809
7 0.539884231490432
12 0.331346501474359
10 0.594450136612022
7 0.325708487610367
3 0.961689419795222
5 0.548598985615698
11 0.491961793293647
19 0.102828490614554
18 0.316656755863892
9 0.734768787528309
10 0.433565684321981
5 0.973586703366504
7 0.465653707038758
17 0.380376567913835
5 0.800089704265293
9 0.723461177748161
8 0.704340024671975
10 0.672626867665724
6 0.574191541213682
11 0.187961039256821
5 0.959117913603867
14 0.530818810720901
5 0.79047420676248
10 0.572656303034417
6 0.657513803909864
15 0.265427674243976
6 0.657004652263633
11 0.544012444135622
6 0.667796235385168
6 0.749249793899423
12 0.423233439827019
10 0.771169932393721
7 0.835517803903921
3 0.965477390641521
10 0.537157817912211
6 0.468817223738679
6 0.264839444789724
4 0.895781906370447
7 0.615471268639383
2 0.893811023930186
14 0.594903503841109
10 0.604337326577963
5 0.620103700212114
2 0.963250212710256
8 0.16494429504418
2 0.958131318825873
6 0.664948840467315
5 0.19438000326744
9 0.635845083058675
13 0.774525413349663
3 0.55876670740843
10 0.285407179965754
5 0.966834241027789
7 0.786392983311
4 0.826620461183035
2 0.919123715207442
5 0.849303752655181
5 0.335728431422333
4 0.702816932092983
10 0.483212414711866
8 0.758130338901422
2 0.956355362498707
6 0.851091579245818
13 0.282396827728007
6 0.88087136767179
11 0.361049575599291
4 0.944517640169814
7 0.467194217708268
7 0.870454709752042
3 0.716039335367921
7 0.739853539462978
5 0.67737819025522
7 0.923042295789178
8 0.612641127320794
13 0.29647748280242
5 0.607650464993859
5 0.724131128135994
6 0.960865846825327
7 0.433000825020626
11 0.520414320193081
4 0.952140406935764
5 0.96047958632838
2 0.960396268243118
10 0.464800286056833
5 0.449125896113696
13 0.372197426234348
5 0.638687670077805
8 0.668194251734391
6 0.983979193758127
11 0.334128439241849
7 0.786366334568674
4 0.961709817116865
9 0.246340518140894
11 0.803416299817552
4 0.329189713177853
12 0.529571016829281
11 0.297913923348811
7 0.705306706977484
13 0.722463787446315
3 0.950962613339958
8 0.459306535088895
7 0.668636432179748
30 0.146858259555711
10 0.382362756549308
8 0.573859684374855
7 0.900075700227101
4 0.839196219750847
7 0.64059617337949
10 0.443149170567341
7 0.471804935264131
10 0.691432441584829
12 0.300838075530264
3 0.951774530271399
6 0.254944729934563
8 0.584596251926626
11 0.369230490215637
10 0.733228166494839
1 0.96647619047619
3 0.494376372826633
4 0.731552259138727
8 0.738261084352229
5 0.587121938742886
13 0.391824919959651
6 0.70413324902659
7 0.505542587264535
9 0.114255817931201
7 0.347160913334815
15 0.504959803526545
9 0.521566675231244
11 0.47755212932147
10 0.95018463286465
11 0.139610998635196
8 0.957050339703604
4 0.947026295000564
5 0.162622533418205
16 0.608966819915179
10 0.509584339474184
21 0.218370825387718
9 0.330622423533004
5 0.419857524487979
15 0.16644441926609
4 0.946885538583614
12 0.298981132588794
6 0.456421503217027
11 0.443461913382537
4 0.657686051240342
4 0.84111844963935
4 0.730684943279478
8 0.535533451563986
5 0.967888809010304
4 0.459371792239786
5 0.85664897893552
6 0.817328113405491
7 0.606378858639936
4 0.859880493582718
6 0.679950287736741
3 0.961852861035422
8 0.771638219811772
6 0.330166236744053
6 0.816498764493442
6 0.722230415290231
9 0.43664720532397
8 0.760102191356914
19 0.39884269478302
9 0.170336843495532
3 0.819252714890484
5 0.704260586824567
3 0.959720104063874
5 0.955008280181672
8 0.720822622107969
13 0.717212276214834
9 0.419762203126865
5 0.690658449562115
13 0.696607436603202
21 0.533114112061481
20 0.259814112318452
14 0.603689972313274
12 0.276183245079494
7 0.151251934167956
6 0.223552523705663
10 0.456602675974404
13 0.366718305587659
4 0.47273325711118
14 0.506883649190957
25 0.228913013869779
15 0.365614238722124
4 0.888754913168073
3 0.914106697487682
17 0.594336314220586
3 0.716484489392856
6 0.734038897670263
11 0.414826723490073
7 0.47325335510751
9 0.438905939700307
6 0.880465938891261
7 0.659242363254171
9 0.484054471602943
6 0.718145793415781
3 0.859492735779365
4 0.709061443066516
14 0.25325262942221
7 0.3796638091461
10 0.558397636348639
11 0.330314788530969
12 0.434444100340663
7 0.951750698380841
8 0.540727837315863
2 0.919680169387641
6 0.403721614548787
7 0.883578815418364
2 0.656872319646724
4 0.797999707986567
10 0.32242407312027
7 0.676976483762598
5 0.950713615487185
7 0.729854933076861
8 0.641043223579456
11 0.630223705624362
8 0.575907382406931
6 0.600432453366036
8 0.199401396175398
6 0.952426230547368
3 0.95316440494776
4 0.881918819188192
8 0.780365357817779
4 0.861186691488854
7 0.482926155206721
8 0.612635695502663
15 0.69776895443373
8 0.486650944245414
8 0.154845294520644
9 0.797295642162506
18 0.322354015494438
8 0.519780845310943
11 0.484892842397628
5 0.752503399678576
9 0.909885911568322
2 0.951960917356493
14 0.389117802430005
4 0.686190174994729
6 0.603293122644304
8 0.630761861828018
8 0.409558107544166
2 0.956609241668008
7 0.25815193970677
3 0.978492701817099
3 0.950619244204509
10 0.219793144314162
12 0.355100274981892
7 0.335383868619044
8 0.685202661826981
8 0.707371556217424
3 0.419938215986613
8 0.819831330057905
7 0.907173354784815
7 0.689631586395585
3 0.948454789497807
7 0.242598995532898
5 0.666278011602776
4 0.7735893534492
15 0.169079179332755
9 0.51627365114368
17 0.53848478362146
11 0.206945245529943
2 0.959354838709677
10 0.536681923207111
3 0.962825421133231
9 0.771807647303061
5 0.854756532498726
7 0.79826276774751
5 0.657022523347372
6 0.556254088233156
3 0.735625424112192
4 0.793159151566231
2 0.95083135391924
13 0.453614519858096
17 0.42908231220032
11 0.837529762097847
7 0.914519868615959
10 0.278588407730685
6 0.590919338112629
3 0.742817869415808
10 0.311423495790531
9 0.570267750099907
4 0.955800493972795
8 0.950731331793687
5 0.610588429479244
8 0.486194906997739
1 0.953792
5 0.915863611487853
6 0.558395501819117
2 0.976440835884467
7 0.904524932832307
7 0.612063659544535
8 0.812788855143272
9 0.72529807459921
4 0.974727791393788
4 0.982983732876712
9 0.261120846348923
6 0.504034443307039
8 0.180796365935638
4 0.761936416184971
10 0.182538726218688
3 0.929261114266536
5 0.444251266729919
6 0.419149929939281
13 0.258592288861069
3 0.929975526959817
5 0.817583911400756
12 0.211068687419644
4 0.712758690360507
7 0.843628427744568
5 0.875920269423559
5 0.633550959094061
5 0.310125842521526
5 0.958528174850863
8 0.383691130731032
7 0.525044213763937
9 0.192520724818429
5 0.702221089862718
5 0.693682805851399
9 0.267115276651488
5 0.499794379712132
4 0.844073858946532
7 0.697235000247317
6 0.948149248312623
8 0.804820968874327
5 0.907532248654956
8 0.638431447641974
3 0.884224067360543
10 0.347646612260391
11 0.511859759560005
11 0.725024530847541
6 0.470656798841209
6 0.496124513618677
7 0.201335648457326
4 0.954904171364149
7 0.852322099907701
8 0.533556407239165
6 0.561904552113048
3 0.969009212523384
7 0.766547624429275
0 0.875192784491342
1 0.752365291467988
5 0.950301406563965
10 0.51756100047577
8 0.647804957658621
8 0.55114025533635
11 0.543010594207085
5 0.693133412847163
5 0.720889681094277
8 0.723644739661453
4 0.75415848744705
2 0.950594877999597
9 0.711166217939634
8 0.588696067644751
11 0.665242082412684
13 0.484877040459616
5 0.429919629810034
8 0.800729701766169
7 0.195207157037152
6 0.909970935311215
8 0.126405074217944
11 0.376916813678925
8 0.484651162790698
11 0.588091851249746
9 0.80605816707168
10 0.256147138388067
2 0.959435668062429
8 0.579110067473174
14 0.532957933090427
5 0.942203500411313
5 0.573104393322814
7 0.685009044756959
7 0.917633913301256
6 0.953399524909415
7 0.689655172413793
23 0.392996453187708
7 0.754033324517323
9 0.621587101628043
6 0.84289919058131
3 0.843736833935739
7 0.410677490191406
10 0.121288175138734
4 0.806264980576907
13 0.438137386954012
8 0.764204198972036
3 0.130959551498865
12 0.943049973458709
10 0.958382233456712
6 0.462365704103559
10 0.302315051543173
3 0.96605123723166
14 0.263527339176487
5 0.640808052704274
8 0.42613469678555
5 0.951146683084501
12 0.651265358440923
9 0.918227893194294
5 0.409597150002699
5 0.885933576203445
7 0.379189962696816
5 0.828577538799951
13 0.536751609468751
7 0.932371835935355
3 0.960216463027946
8 0.660107172050498
7 0.884741773613393
3 0.848417503256955
4 0.947122861586314
9 0.619671325233514
6 0.789699891617147
9 0.549264801803984
6 0.659018411774582
7 0.864553069663874
5 0.167774951735973
7 0.659570079413021
4 0.859386635975899
1 0.972608
6 0.941930261027524
23 0.135811607837893
6 0.629650056040848
7 0.957356630049304
6 0.750331840787215
5 0.645165766765908
1 0.956976059654631
3 0.515393870762262
6 0.364838059313215
4 0.956080745605947
4 0.968414403032217
3 0.622473518465502
3 0.946341463414634
3 0.953933661827441
1 0.963690255650241
7 0.688547990589562
5 0.809056041946499
13 0.337469948164927
15 0.532725582265676
13 0.374409789852642
8 0.364959793658019
5 0.781526473058219
13 0.730865746549561
8 0.180365418420071
5 0.271535713777449
1 0.977767484946735
8 0.294749753813728
7 0.65456465237167
1 0.41224374181213
6 0.535407043268212
1 0.954405979543666
1 0.95616
10 0.672450564785803
4 0.909802375138398
3 0.607163131547711
8 0.564705412057633
6 0.45906731997138
6 0.657280148035397
9 0.537920664719789
8 0.437512409274416
3 0.960338425022013
1 0.959332833583208
13 0.360906331309627
12 0.573916511566073
14 0.496965959707945
12 0.709429761594494
6 0.413744238641894
4 0.955608591885442
6 0.654844948316105
5 0.703876676732917
10 0.422351744640901
9 0.459834358618379
3 0.545421903052065
5 0.718433228552255
8 0.687034659820282
10 0.697165793724607
0 0.952065445943578
12 0.475698517968731
4 0.957110692123231
13 0.1055800939203
6 0.592819084524098
10 0.784988272087568
7 0.687435283733089
9 0.344336648695943
8 0.755823175209282
5 0.949641601607086
5 0.95588686691515
10 0.355403118974857
8 0.590842442015463
4 0.951108788660636
7 0.599553998088563
8 0.671062006188922
7 0.444202993574493
6 0.669392294106103
5 0.551123374063855
14 0.252760580850431
5 0.917811714824121
5 0.904429758119559
13 0.668557235587079
4 0.706904027751012
10 0.588340606467495
3 0.965329082492873
1 0.954411846264766
3 0.964652683423913
9 0.651528643514396
3 0.957468184862693
10 0.73519645508222
9 0.419459224671517
3 0.963133266614373
5 0.773665198673858
7 0.703581371207474
19 0.320693523435592
4 0.683849839286797
4 0.482733006306938
9 0.16687996522831
7 0.799349042660954
12 0.507744204972042
5 0.832622222222222
17 0.191400491400491
7 0.602778660021337
5 0.953292853806632
4 0.930693910494679
14 0.617004987820438
10 0.799332220367279
6 0.848118295715264
3 0.952725300551387
5 0.680706045411928
6 0.882203223911767
3 0.672982417822431
15 0.587579860269199
6 0.758422270173597
2 0.812036886797555
11 0.226777116964033
7 0.57881823425707
9 0.576256494467925
5 0.509910891835327
5 0.649079025549614
5 0.780959109042553
14 0.21336627472973
62 0.771504997093729
6 0.784930253830322
4 0.998078565328779
3 0.487120332939481
5 0.274285195733512
9 0.781937482305527
7 0.598080060086139
4 0.893524683138531
5 0.870557058164631
5 0.626044552809487
4 0.95016548463357
7 0.844870795277345
4 0.96878401323523
13 0.22272966912909
4 0.848959432648065
7 0.952267954293652
3 0.952431821809654
2 0.95119926199262
10 0.248825184613846
3 0.852129548721707
8 0.814082352282692
9 0.606846718787017
4 0.815554517057333
10 0.682723326479324
12 0.659993815070611
1 0.955086040794632
3 0.489774350185661
5 0.991692808179389
16 0.255762133963401
3 0.951045486076702
7 0.592647249610794
10 0.581146334374092
3 0.772550614605929
10 0.61144072267448
8 0.617839892618206
10 0.680663293378934
3 0.851550183920126
3 0.873301701633034
6 0.443714821763602
6 0.850056529112493
5 0.958712386284115
6 0.547065597543291
6 0.66657697972131
1 0.955456
17 0.145059285173174
9 0.859038901601831
6 0.638937542957231
18 0.193017072787053
1 0.965179009318293
5 0.949426622695248
6 0.513766842413591
5 0.671328572837002
10 0.571141146824172
4 0.771815229836515
7 0.282790939015096
2 0.963824884792627
4 0.632351337267781
8 0.892505144590057
8 0.536814999163234
3 0.878377323129783
19 0.607727519590348
6 0.77873698670725
5 0.842779016834194
6 0.732814058255098
8 0.808268229166667
10 0.418288046908974
23 0.396271707108265
4 0.964104763266149
3 0.950606028102542
3 0.8750747160789
7 0.800755762690515
2 0.960206218785242
2 0.953263378610776
6 0.644443435902091
4 0.39953438326843
4 0.956095041322314
7 0.547489570917759
7 0.700235474508515
4 0.714234916119528
15 0.669215320528483
7 0.584658328204582
5 0.698987894423497
6 0.688077068023365
7 0.978954081632653
3 0.955997614585108
17 0.510661915387768
4 0.962081946641934
4 0.828407201825815
11 0.34923433801978
7 0.666536939168122
14 0.245383196552986
7 0.88241376175976
5 0.633900668705266
8 0.593400760770206
9 0.329271235521235
3 0.788475824924163
17 0.241030707590677
12 0.564695174476246
9 0.764754886254406
4 0.516624692690532
2 0.952386374418825
12 0.241847763728572
14 0.127678058064241
5 0.721558379381196
9 0.511520475801326
2 0.475189497538486
6 0.691400239357155
5 0.95434504337932
6 0.377247791724779
15 0.574749803216013
7 0.522153637522066
7 0.737945393460465
9 0.681834557900368
13 0.620775597102229
4 0.93460042723339
6 0.855821978410901
10 0.573295650558607
3 0.955128205128205
8 0.476283084602985
3 0.95485093139687
15 0.376752332807659
9 0.643197399109478
7 0.729218441528278
8 0.584476375985396
10 0.778366095550323
3 0.968359861591696
9 0.17008743761365
5 0.447046594890089
9 0.452902599528179
8 0.726351286251084
22 0.510276835586605
9 0.656529288324084
12 0.933589401024271
5 0.817277999548091
19 0.2463754159578
9 0.283593967228204
4 0.735231229763577
3 0.955525933107126
5 0.553615789904725
5 0.654768113825548
3 0.967259726366759
11 0.548020599913512
7 0.711819632254858
13 0.379497664245724
5 0.760516133058728
5 0.601791519773934
6 0.922830211776227
10 0.641801000555864
8 0.784589940205637
5 0.603303556379572
33 0.198702348610807
8 0.664497361656068
2 0.551392646824765
6 0.943765281173594
7 0.625066931344765
8 0.807187407187407
5 0.705230075901328
10 0.516551460825265
11 0.359376752808922
9 0.569115266833335
6 0.970117821162274
6 0.555348272684363
5 0.83942978972451
10 0.598412897984448
7 0.704568098789288
2 0.955159294862487
9 0.775034465471864
2 0.950492285830288
7 0.584263652432784
10 0.485414552406127
12 0.908602114130545
5 0.953083536779535
6 0.532604501607717
10 0.746392594609311
3 0.907432938117934
14 0.351210453007893
8 0.722286479576307
12 0.541953023420746
5 0.771989781828224
5 0.958609722853249
4 0.586647810971658
6 0.646598797650423
12 0.250173795463747
10 0.682413204325555
2 0.959970714160658
6 0.956152917052892
18 0.247169198622014
11 0.198491290483525
17 0.149726861015694
5 0.573218131854529
5 0.781540107625012
6 0.312705259009502
7 0.831372232099564
8 0.577249884916373
3 0.925943230930966
5 0.378305313846414
5 0.204460490055756
6 0.906732378649805
14 0.322172868051964
5 0.537170739447794
2 0.951731249752112
4 0.952787993241229
9 0.754377308840646
13 0.429190247565915
11 0.66826478671876
2 0.978666666666667
15 0.201967792766824
6 0.265421381592385
7 0.571332658652778
2 0.928089473122142
8 0.858950832120483
10 0.5027973241825
9 0.633228623223503
4 0.697008320908085
9 0.551538393113059
6 0.110764092890937
18 0.0795812991636454
5 0.534615765708381
11 0.274358229900075
3 0.956905111808397
9 0.141807822998901
3 0.709827592310688
6 0.371163161794039
7 0.765711330666013
6 0.432914046121593
6 0.574704307669337
8 0.518296382498334
7 0.778628164818799
14 0.436031921692099
1 0.974464
5 0.948200237955712
6 0.533159528970649
4 0.852131171684196
6 0.743781975879027
10 0.401396510953465
11 0.729098434407054
11 0.951236641221374
4 0.960192697768763
16 0.566460082110823
6 0.665151869549236
5 0.957988980716253
6 0.956891839125342
5 0.341588183481266
6 0.656018092194356
3 0.952375056745491
3 0.864184200542796
3 0.929326257498846
6 0.341027998328458
4 0.463886909004514
2 0.96045677614194
2 0.950699140024946
4 0.53245327981939
10 0.323523186140419
8 0.487260857738689
3 0.956209724663152
15 0.316466414921616
12 0.28141057625813
10 0.44378946405149
6 0.951493515661241
6 0.603606992259418
6 0.643313710846549
5 0.280332165601613
7 0.553202899799849
3 0.676955454226587
8 0.433311371450925
12 0.135305083968766
2 0.930515986071542
5 0.535054727807512
8 0.41910789172703
6 0.791878890775325
6 0.839170350221013
7 0.685668848247599
7 0.165530941185345
10 0.45243382925986
2 0.947544642857143
44 0.224815488603925
14 0.84160055792869
7 0.614674714015019
3 0.832623250152161
3 0.577163164969525
4 0.738181730117214
6 0.943027409868801
9 0.374755468971955
11 0.236964481828119
3 0.957261329007414
5 0.718030960125286
5 0.874310620885963
4 0.91910029238736
8 0.789828048460903
5 0.905188776756686
9 0.524353260726247
4 0.24589158695119
6 0.600598794566397
2 0.965986996328896
5 0.726208228186893
2 0.96130329847144
13 0.44790255366419
4 0.376597283613277
6 0.612318356181289
9 0.88670557952362
5 0.896144118102514
2 0.952665670154459
6 0.395810607857086
9 0.429044043612094
14 0.0754343451827171
2 0.951914983164983
8 0.963762376237624
5 0.75972339902151
6 0.545262231003823
4 0.968066090149283
8 0.481326227539865
5 0.662562468313174
11 0.589071005109699
5 0.740584024207238
7 0.652990298295594
6 0.577562604876717
8 0.629843235457593
16 0.391507856904045
3 0.575057299661459
5 0.69288016256164
7 0.632836779823093
16 0.638514214567338
4 0.871989515849859
11 0.579283372634727
68 0.521024699982275
2 0.617831748083849
11 0.531438367527512
2 0.967030360531309
8 0.315307488814135
2 0.951398903951543
2 0.966013888378587
3 0.950602578475336
7 0.869226112870181
10 0.537965305011269
15 0.387771682078339
4 0.930368306894059
11 0.68198778177319
11 0.742174901040903
4 0.797443970338456
2 0.714086328976035
5 0.614663916713008
4 0.548837134802665
8 0.509977580642044
5 0.874946163005751
11 0.509605886503377
1 0.990333333333333
8 0.436798770765083
8 0.804144857829962
9 0.570098847456526
3 0.952145596828584
5 0.728031817882177
4 0.950827032820602
11 0.704945020155759
3 0.97226565714756
6 0.814008632930085
8 0.272004856579147
14 0.598081088417286
1 0.952210925083277
5 0.660261901847999
11 0.449100008955135
9 0.955183831925097
6 0.81983393876492
8 0.461602784866579
8 0.301220234772827
8 0.253105959416683
12 0.481823950684435
12 0.452621008396583
6 0.558228730822873
3 0.965348481538125
4 0.891102664928749
8 0.757909840719292
8 0.603625776917994
6 0.590501551783593
2 0.576672835745405
12 0.071306489720002
7 0.68115725896652
9 0.338784833257195
10 0.571879339743702
2 0.969882984845578
10 0.760783670548241
7 0.457144585445103
6 0.741299575589053
2 0.952689131890203
7 0.553223468071239
3 0.963411485836326
2 0.964915125959563
6 0.806138027730176
9 0.644518147212905
12 0.376254332773554
5 0.665215482549206
9 0.776284942624861
4 0.800892508277295
6 0.6565332015159
6 0.31726867558039
4 0.971976700379633
7 0.392951824655537
6 0.511240923289116
7 0.950195799216803
33 0.189915912322351
6 0.916679110049276
5 0.969123335501318
7 0.608049760223673
7 0.692336631428464
13 0.688076046115803
15 0.30784122973869
7 0.468715553479682
8 0.77972480074107
5 0.843256544186468
14 0.374196556432544
5 0.736111111111111
7 0.928311980425234
3 0.952804855618907
6 0.811769530449047
9 0.738222865084092
8 0.166427432919151
16 0.451263311319242
8 0.716022937427655
5 0.880464204598488
4 0.956790972891152
15 0.703278088968451
7 0.796097178939124
7 0.600412783423179
10 0.830322683536229
10 0.398377808591318
6 0.964542904242705
8 0.268812189732347
6 0.59463633918623
1 0.986988371497362
6 0.649037048327219
2 0.87996776305848
8 0.42440831758034
2 0.966947792535937
8 0.501147150119214
5 0.777068820562095
7 0.654920133508165
6 0.827602004294918
10 0.471008981602202
11 0.42048070949115
5 0.587114381206569
5 0.824246328265911
5 0.361636835381353
17 0.189077787800985
7 0.597041857713356
8 0.365303830636776
7 0.888547530963487
4 0.622723490214263
5 0.842435027620213
14 0.510131098840776
5 0.567841903680079
4 0.906367825722664
1 0.965568
4 0.689707460458172
1 0.957333333333333
8 0.57394197816211
10 0.659803974825587
6 0.712123304698506
6 0.657501671992272
7 0.768951998598893
8 0.652204562932581
5 0.214712997845528
5 0.646875691830861
5 0.284572220898239
9 0.376654365861103
13 0.497850545759866
6 0.761785719796923
9 0.516216866267012
13 0.247301711044503
11 0.954946131243879
2 0.951796131409272
4 0.957963667089142
6 0.792265941246144
5 0.930598564610733
21 0.781634100413294
4 0.958581741965533
8 0.841253386735776
5 0.843672199170124
7 0.233499010233444
4 0.794466800804829
11 0.604686589058357
6 0.919304188278466
12 0.585911714815448
11 0.440224131821403
7 0.964920207849822
4 0.529769765171958
7 0.838160244960449
7 0.395538829432749
7 0.71353924499059
9 0.724783642896908
10 0.714492002625488
6 0.917917012853722
3 0.902520308269111
9 0.637777050406808
12 0.212276916671398
9 0.103666655625849
8 0.902830369095429
8 0.297357676604268
7 0.852872742226984
7 0.650687392835508
5 0.905516804058339
7 0.954956503060896
5 0.734147636749867
5 0.676591239910017
9 0.708481070570742
9 0.28540341762116
10 0.802126641892638
11 0.467242485827361
7 0.28211557417447
7 0.638973647711512
8 0.856360676762196
4 0.471507869589657
3 0.950051327174072
13 0.503867756921685
5 0.979057979057979
6 0.22874463094404
9 0.404103178058337
9 0.792156288066824
21 0.62155489536099
1 0.9769739462991
3 0.960480068581226
4 0.95305333862988
4 0.945162393162393
5 0.854742915323265
6 0.952547827154097
6 0.333235981308411
5 0.950199365286028
2 0.66697225876886
9 0.643642041573143
10 0.253456780429305
9 0.287388227099999
11 0.928737613097803
5 0.816311069610106
9 0.692330065319874
6 0.952896100969123
3 0.657678085795375
8 0.727616645649433
3 0.956550802139037
8 0.932300545117359
9 0.3634786096723
13 0.62638979900955
6 0.203039464944227
12 0.597426052332196
10 0.955773368395888
12 0.423621567936437
12 0.778255017847738
7 0.698109676211866
10 0.416550354609929
10 0.0458113252087698
7 0.685501028504261
6 0.849018466909625
5 0.294164270441643
9 0.62812832800852
9 0.138589636964973
12 0.455342945893658
6 0.427939441604404
7 0.769554479576252
4 0.744537778551532
10 0.325309286853247
2 0.958528534923339
9 0.198704335904949
3 0.976607387140903
7 0.725401042198835
9 0.418511603094158
11 0.209115078678886
9 0.951964510576357
4 0.564480798717993
6 0.646020377282357
5 0.463476174718729
7 0.900588812561335
9 0.381107138007514
11 0.932278936017254
12 0.339554540562534
8 0.772004742574655
3 0.428643058602319
18 0.606168351244457
6 0.628474293883892
9 0.832329949710344
1 0.952192
10 0.75011718864442
7 0.585307837975151
10 0.285918345753284
7 0.364302419751591
6 0.681820821773376
3 0.88288838925149
14 0.901788372600782
3 0.958479345863863
5 0.315681698411503
2 0.960192827404865
7 0.305730290646954
9 0.162859867313194
4 0.219792072385175
6 0.727689534052407
3 0.958118864793407
10 0.248893098972038
3 0.513348632007628
3 0.496417385334878
7 0.718083951626291
4 0.935314722884834
12 0.763533480037724
11 0.451302543960046
11 0.581815489412113
1 0.965660691324408
7 0.849981705085986
6 0.709263927154777
3 0.911735910097054
9 0.695236083236506
13 0.751172852376981
20 0.295474529926884
3 0.951743980616829
2 0.783609687578873
2 0.906117209631728
11 0.592206593533376
11 0.58798013811997
9 0.951438000942951
10 0.886681648575305
4 0.772478392069582
14 0.813839209188046
12 0.458636574263363
4 0.66911250873515
11 0.824071857796143
6 0.667002459186394
9 0.494483953318745
6 0.797980561963469
11 0.501475133464456
5 0.812157355340854
9 0.412735266511881
4 0.95475113122172
6 0.95816785808843
6 0.771308668178091
10 0.302323320696024
3 0.963432191189174
4 0.671982430389246
8 0.795805564371099
5 0.611119023880739
9 0.327432328203621
12 0.350804626830549
9 0.472199589349151
2 0.952545947574571
2 0.969712015888779
18 0.596280397052854
4 0.97466967450854
11 0.533207940669129
4 0.43730976720754
13 0.805399880759731
10 0.703854753881523
8 0.925170209448573
9 0.228216941838151
14 0.244697630713471
5 0.770922419059255
1 0.951324503311258
6 0.773001044803638
3 0.562123493975904
4 0.81946254406782
7 0.0176201068071628
7 0.292193301578967
8 0.406330439335108
6 0.625113343098277
17 0.201762828036242
4 0.964749390195924
3 0.863575995305309
8 0.600613553536006
5 0.538450618366444
6 0.616286789112636
10 0.088185122364914
2 0.967886178861789
6 0.71982219083994
9 0.447679958421159
12 0.327813928430126
8 0.951517412935323
8 0.565106314644632
2 0.909644869610798
2 0.967284163694243
6 0.668508951099363
15 0.214157236306149
9 0.538777610769834
8 0.381578947368421
6 0.521850845601398
5 0.852915734526473
7 0.619179479705604
4 0.607003239137719
5 0.962379075600143
13 0.302959184795154
5 0.602545335881777
1 0.968993394459233
2 0.9505648168458
2 0.955961811903311
7 0.829692309609561
7 0.959049882999666
13 0.589891527542184
5 0.477361342189822
9 0.913954216589482
2 0.951696311871342
9 0.656426443407294
11 0.302773787371892
4 0.956858983143758
10 0.576584276893993
6 0.379896190990205
7 0.81657369348209
4 0.612908395264518
9 0.560604427582936
8 0.96652788250336
9 0.29422978671486
8 0.392859948645218
5 0.961793072670022
10 0.266943565400844
4 0.957883923985619
8 0.600025796465884
5 0.740194334978874
3 0.952798768040683
2 0.977218402337179
7 0.712004332983193
3 0.950057809988438
9 0.449345606952765
7 0.38352341975958
8 0.446727748691099
1 0.955359757883433
5 0.648292112733547
13 0.466837280119213
8 0.398708534529558
4 0.784401189510679
13 0.35871394275714
6 0.912650930055477
2 0.976063829787234
9 0.414157799712225
8 0.528055555555556
6 0.332558751315328
2 0.921954383309912
10 0.714074023020194
10 0.643857835087079
6 0.568176510492543
8 0.204247557003257
11 0.619236157641469
5 0.698470895861755
6 0.91527420601239
8 0.237922005451463
8 0.463795199711803
7 0.545599772799886
12 0.218835585174366
8 0.838491029632925
24 0.342715753640547
5 0.786404624277457
6 0.714996506892497
6 0.666475733074839
4 0.956899508402881
9 0.226218381052359
5 0.958649372171585
11 0.501822181729295
6 0.82579658424675
8 0.71496867427798
4 0.955755578093306
6 0.767262763663484
8 0.36753398911372
7 0.587049026078897
7 0.390552648420736
4 0.954523008911985
7 0.772735485843746
7 0.822599144205744
3 0.954174746207369
6 0.8777962821263
13 0.66769968274275
4 0.873075119910563
18 0.12848035833296
5 0.887281795511222
5 0.957765508498607
7 0.672223034556709
6 0.73492924830324
3 0.923822621006831
7 0.58650821391122
6 0.834081293846731
6 0.26751348324541
9 0.648498931127428
6 0.965326757090012
3 0.946671402476152
3 0.952999868714717
1 0.968832
16 0.3008490347409
6 0.676453745640065
3 0.921920714684534
3 0.949582784365393
3 0.375934130320817
6 0.461871498581894
9 0.790820799892089
3 0.95539654577484
7 0.890552330515667
5 0.85092216894135
7 0.841425202156334
8 0.728516934458444
4 0.961536026339116
7 0.46870732939823
9 0.673859304608987
7 0.363949884314838
9 0.148521386480859
8 0.326669139338492
4 0.278663762436926
7 0.639822238632767
12 0.481147377924681
4 0.724866278842775
11 0.107209129708666
12 0.529001448405845
9 0.637677766002021
9 0.219003637318424
4 0.714053961748634
12 0.76659867300278
12 0.313763651464627
5 0.330264451623613
2 0.950251909122596
2 0.967063042657607
10 0.384697783766413
5 0.959402090542613
3 0.976752633490737
11 0.441869081316597
8 0.622676119738915
6 0.951784643071386
4 0.728254206790184
6 0.416377624573574
10 0.518784417312108
9 0.337775744056131
7 0.551811594202899
9 0.857161532804968
4 0.87501271436418
11 0.775766743167119
7 0.462879594668732
4 0.862270828790446
5 0.952007686861535
9 0.909845508932166
7 0.768104333307009
6 0.459364035087719
17 0.242948490230906
13 0.394625558588009
1 0.95557880055788
11 0.297281090599951
1 0.421300699300699
4 0.815871096112206
9 0.450803952191751
6 0.862732086322978
1 0.96944
10 0.658076545632973
3 0.793168993168993
5 0.450841409904046
9 0.442246282047383
15 0.568917254506774
8 0.958028178265296
7 0.826635616329293
6 0.117116993741526
13 0.506967747029332
7 0.950198138130583
9 0.678676536163382
6 0.756334928880924
5 0.700203602192639
7 0.602300725561163
10 0.429072062411612
7 0.616429718897521
5 0.493450707959909
9 0.77661665804449
8 0.145975930473553
6 0.578129255670986
11 0.0726140578112807
15 0.165222057123989
9 0.366801523286091
6 0.901650840365116
4 0.812603602608023
6 0.71907696717787
8 0.742216387117518
2 0.972663907645393
16 0.311880330610989
8 0.802008271477849
7 0.590638561686299
6 0.960293894536076
8 0.599877897010825
7 0.593883017148446
3 0.798137030389305
8 0.64781214857584
6 0.689847222373896
4 0.713662771374254
0 0.950281468429542
8 0.744680370198773
4 0.87449118046133
5 0.42750372265282
6 0.781345215361765
11 0.580044646936724
16 0.64548152834519
3 0.950854494544752
9 0.93225177551873
3 0.866709649688373
7 0.453557625293037
13 0.342573916289219
3 0.953131313131313
7 0.957801173627891
7 0.322994795938148
3 0.600217417562508
6 0.934831165418473
7 0.451937823834197
2 0.956423377322919
6 0.84120675639057
5 0.516422435573522
9 0.801397047150341
9 0.950235109717868
6 0.396030526465309
10 0.805672464523818
3 0.955659302611299
36 0.182217445286585
3 0.781649207454301
2 0.967182750759878
4 0.571361856801501
11 0.49948758165275
5 0.830430489316554
5 0.549892459902907
8 0.443446233841265
8 0.487910003030864
2 0.559704708011375
11 0.234095270273197
3 0.965545174704326
6 0.944610228291708
9 0.551034705755551
7 0.686931629749873
17 0.636075135088773
2 0.951190989105681
10 0.203438324251561
10 0.824237012134265
10 0.792905558065974
6 0.415746681559602
6 0.828217063398539
3 0.952412037339252
6 0.716975094661618
7 0.822947563011299
9 0.389432815665091
6 0.961601423487545
9 0.522116241060542
7 0.308953125954898
6 0.729003566303406
4 0.769121442196207
12 0.55489365662959
6 0.704722129941626
9 0.525273160254016
5 0.684607152987288
9 0.786232838066579
4 0.581068792125816
8 0.225937959784208
9 0.717264846066277
5 0.782134346142389
8 0.601127272727273
5 0.9517389488755
2 0.966136700179253
3 0.586005078108189
6 0.64831448675202
7 0.484562744604399
7 0.762538719261647
5 0.531917015759027
8 0.904191326283109
8 0.794506258692629
4 0.819173991672625
5 0.795548179244362
3 0.957091153315175
5 0.628377680630615
4 0.951353725925412
12 0.454198606393293
7 0.730630255020499
10 0.458496184626838
7 0.314862125854348
8 0.372229470309763
4 0.939449838843729
9 0.970677321647226
15 0.242208037760434
2 0.982239962975819
3 0.835470962446132
19 0.275159907993824
1 0.958738046833823
4 0.927832988728073
10 0.0756592968017421
7 0.253645458706598
6 0.542297915607524
12 0.201733778588902
9 0.35667471541911
6 0.719092847451056
9 0.275741939109018
3 0.956527220389553
6 0.563220052328019
7 0.86785995097359
14 0.200082264493404
4 0.973726789429078
5 0.87719822833542
12 0.525578911981649
29 0.233052100234361
7 0.852729053512599
7 0.35024514911867
6 0.676543467327437
10 0.75042872995057
6 0.575447570332481
6 0.233236577395622
5 0.880839539607312
18 0.411198366986075
7 0.912810383747178
9 0.635926659485505
6 0.954576871571126
6 0.595994049676188
12 0.293321265603198
4 0.672734044038918
3 0.974227548368467
4 0.596194090962266
4 0.740762039773715
6 0.260031204111601
7 0.417135411701147
5 0.639677630962421
2 0.803494623655914
4 0.887421124019579
7 0.286804573590418
15 0.389463173707413
1 0.977502812148481
5 0.759135611140883
7 0.380443774025595
8 0.62490975433667
7 0.741381254934396
10 0.575984260480401
3 0.517090261421825
7 0.709310681106606
6 0.492289200940534
8 0.551309174651688
9 0.475757755736374
5 0.956663150492264
1 0.976977632296781
3 0.956593422212115
2 0.677436210049639
2 0.951866539040066
10 0.319808940644107
9 0.494691965270658
5 0.396050955414013
13 0.479949912303648
2 0.590850607576841
4 0.357072618373611
5 0.814180629342051
6 0.57942490782327
4 0.761634954935962
9 0.387998661560769
6 0.42135508694288
4 0.807568020918128
3 0.961366902909253
6 0.81087580225211
8 0.565340421883039
8 0.816037140766533
11 0.433930483535258
2 0.966576540297992
13 0.115440181472305
6 0.309372020972355
12 0.646050121620121
9 0.563614985992365
3 0.811190631099545
11 0.543909043631082
8 0.50150148095958
9 0.380283330551015
2 0.955702118820108
2 0.588901663735966
3 0.359499503307759
3 0.717174129353234
2 0.855393178365443
4 0.751668279761602
10 0.447419499967864
1 0.950645421540944
9 0.750194714159614
6 0.732394366197183
7 0.518223637650389
2 0.888349836076431
4 0.850840269645852
6 0.623108517077389
7 0.676374281185278
11 0.360775187496189
2 0.951453831668316
4 0.587930837635895
1 0.968320105820106
19 0.457332488044644
12 0.916247906197655
2 0.468950486539583
3 0.882243496498765
10 0.576679001090435
9 0.891893128374051
14 0.125269617827164
4 0.931904369332234
11 0.580073935104926
5 0.888322163572742
15 0.585508592128945
7 0.62257463651886
4 0.648319909831639
11 0.412996975732094
10 0.438767794014783
11 0.286507501273062
4 0.67793663899874
6 0.666527159128277
8 0.180478821362799
11 0.455324425361809
11 0.582682753726047
9 0.531110661926447
11 0.54654740728876
7 0.87487187786589
4 0.911370189294221
4 0.964307158582961
8 0.574809106583624
8 0.948970293420813
3 0.95125701391801
12 0.498936679249296
22 0.207037243688102
5 0.898096992019644
9 0.560634391403276
7 0.746991978609626
9 0.536036036036036
2 0.96412680756396
8 0.76695677541693
5 0.519491766140374
5 0.905289935424956
7 0.869142121555767
8 0.619745184650981
8 0.81108188096021
6 0.577660880238471
10 0.424423719866268
5 0.951899925276063
6 0.567336790509341
3 0.852383255414047
4 0.6452555560993
3 0.980326171369402
7 0.895537084106157
1 0.97962226640159
5 0.752667682926829
10 0.663676864556044
9 0.451090191159436
7 0.612659071746505
8 0.431900822931507
6 0.750691062261419
16 0.501694295870569
10 0.212895332175512
9 0.184451955577016
9 0.680151103938972
22 0.229237449613277
3 0.951942330796956
5 0.959181511002272
5 0.606115573982897
8 0.079175708065637
10 0.795112980009387
3 0.281315022888057
9 0.492580874281656
6 0.878516639635135
5 0.854359160174729
3 0.869922810753261
7 0.44540015803138
13 0.311968480203242
3 0.866533241603602
9 0.436944853839424
11 0.852249600801528
12 0.867556110183333
14 0.208459787556904
1 0.984128
10 0.110607052661117
7 0.193454021759921
9 0.729086714673796
7 0.62915001098177
5 0.940599764432732
4 0.626992922694043
7 0.403003378801151
15 0.460958440104857
5 0.53600352513941
5 0.370847764274687
4 0.533431459802378
1 0.952853333333333
3 0.970894407006319
8 0.87211056723294
4 0.611313602565972
25 0.37210395716338
9 0.602898878949156
6 0.663779256539697
4 0.531054405392393
10 0.418034527746594
12 0.492910867452733
4 0.928610025110454
7 0.570268715808622
7 0.420905137703334
9 0.327582004861862
7 0.723382370853578
9 0.520996554185651
6 0.644114593687187
9 0.729496162536155
1 0.953074167789425
4 0.954859887910328
10 0.289421610925487
4 0.309209423908308
11 0.596309386706909
4 0.880777824326211
7 0.950781158228592
5 0.957512528760992
7 0.720675770308123
15 0.102928692699491
7 0.534391964853631
9 0.735872295600032
9 0.753293316028553
7 0.840795497500945
6 0.796917772687731
5 0.616079145778759
5 0.957664909943823
4 0.823203795752372
7 0.783456058908276
6 0.725756074309153
5 0.972662994327057
5 0.411681518791166
2 0.940475908606606
3 0.34855395035093
18 0.40897314686345
22 0.372678828541317
10 0.670456374758532
10 0.739845724165448
4 0.345174504342127
5 0.945527739338281
7 0.586291651948664
7 0.80119751942405
13 0.0619286593783814
10 0.611688775631713
3 0.951415846034405
3 0.951560991309945
15 0.151844400532515
13 0.293130084079568
7 0.196388295680192
12 0.744719571530947
7 0.903034560269739
4 0.957297930080349
9 0.618764625667099
11 0.622332055538996
3 0.585054306256693
1 0.965163147792706
6 0.550804920138369
3 0.949803260258572
6 0.852137148152438
7 0.791885533821018
8 0.954595716448633
9 0.664392212432999
4 0.957346623131122
1 0.980561983471074
5 0.979078197824961
4 0.790933081255662
12 0.631249553475745
9 0.455380383436273
8 0.610359530452177
9 0.623525653626892
4 0.537930673368939
11 0.588069717587846
5 0.835995085995086
10 0.729140009428244
8 0.777455993483868
5 0.431064724531262
9 0.272127380170716
3 0.969178787753925
8 0.646738090682992
7 0.504689556823168
11 0.543779990712554
6 0.57439539692529
12 0.291178138843616
7 0.332315719138482
2 0.956436244622166
9 0.271823402192557
5 0.462644466209598
7 0.899882106366256
5 0.236361921190232
5 0.840969939981474
6 0.764924221378523
6 0.654196084140039
7 0.351738744019817
2 0.967989012730442
3 0.991962893358391
2 0.951508500011199
6 0.816717544987147
18 0.391871552553813
9 0.666649918892924
5 0.89912058428976
3 0.952994044010129
11 0.439433852266102
14 0.37158695880338
6 0.60313141773885
7 0.474570007107321
9 0.631878557874763
2 0.958818895498873
7 0.761824441816791
15 0.483855602739818
1 0.95232
63 0.087058334469313
2 0.95038869951198
4 0.952757884156301
5 0.95636019874247
7 0.847786275988366
5 0.808007679042072
13 0.320906094870899
7 0.730039128595601
3 0.966435686444348
1 0.950208
2 0.954339997060121
6 0.934459187776437
13 0.330029783009502
6 0.334452259164535
3 0.97191504300509
4 0.749364386829467
6 0.913310701369012
5 0.531678916725941
14 0.504869514831406
4 0.954153651032247
7 0.952619205497619
8 0.317301941901157
7 0.589004095146815
11 0.667118114827721
7 0.312440253197261
2 0.969513522930186
5 0.653522627792791
13 0.387733203008797
4 0.867281719061804
3 0.953129519952498
7 0.782792179829472
9 0.752547084578498
16 0.228044319442895
5 0.777746659198208
2 0.923638037999225
5 0.956700152480043
3 0.293629756306114
16 0.128825799253049
6 0.745212864844767
5 0.951290425362434
9 0.299274214520438
8 0.62407639219683
4 0.935188171376119
7 0.577737211714947
9 0.531858930802446
13 0.950548191160179
9 0.637617735243345
20 0.261532288208263
2 0.95009829680122
19 0.0753910520621163
7 0.315738483150603
5 0.874948280142333
8 0.249674011709835
8 0.691556569922707
5 0.937410533590009
8 0.813390010626993
12 0.514204510041012
5 0.33360061296128
11 0.404249112253418
9 0.536838444148165
7 0.516804623947481
9 0.350736842105263
9 0.434301334443081
8 0.450893622168684
9 0.539777118303502
3 0.950488468123678
10 0.356667666625492
9 0.506496335400543
7 0.869345734955084
4 0.550419244417925
2 0.963592615967182
6 0.663464981956089
6 0.778748454384173
6 0.798123860870009
5 0.63202428882582
2 0.393292426662184
5 0.559375251590049
19 0.179125918774137
9 0.170079717408946
45 0.148533009690034
4 0.827297790693342
15 0.503177593309458
4 0.501021987499852
10 0.887881422597607
5 0.95597083824138
8 0.950135965949397
7 0.440600092220539
5 0.967927874667455
9 0.414026621001012
13 0.333872092286239
5 0.950200734603229
10 0.68536176606565
7 0.86086857533155
6 0.84259776825456
12 0.569398720835314
7 0.581536009002251
5 0.713220669031226
7 0.776902437632015
5 0.952616518744847
3 0.952555309164045
10 0.312538091901506
13 0.323859066422095
4 0.946377659875762
9 0.253852490792789
19 0.22560508750912
2 0.965312400551607
8 0.738245209368346
8 0.946444358805794
5 0.367151831382376
9 0.572426963014044
6 0.681085299404953
11 0.442857477895823
2 0.957720588235294
6 0.772726022120729
5 0.955635386547504
8 0.678120904325033
4 0.9177089421391
2 0.962545761757251
17 0.379748733784604
8 0.787204265244918
12 0.777181653237607
4 0.829409710094307
8 0.620141464084604
2 0.704918620491862
1 0.975424
6 0.621777573634954
6 0.639262446551654
9 0.109474323262624
11 0.629356940684766
7 0.692723863391842
7 0.49520750570535
7 0.568475368601538
2 0.95497346344804
6 0.357578866375994
11 0.49588562273952
3 0.935353053435115
12 0.689204379015062
8 0.954126994845477
13 0.441342656906051
4 0.668079652996845
4 0.710736916857861
2 0.954415954415954
9 0.313392624187492
16 0.101254395633234
7 0.299846890897417
2 0.960630557801132
4 0.923874454797061
14 0.197704288772422
17 0.409289608800013
12 0.323398362583942
6 0.12608664518439
6 0.951312931885489
9 0.393854355941293
7 0.713265211044507
9 0.807840718026878
6 0.83316717325228
15 0.34915384065016
5 0.384435504647153
5 0.63786062442366
7 0.749638948618377
10 0.421857665525788
9 0.530040324628495
5 0.547698327223863
6 0.236724122708053
7 0.701158424118576
7 0.715636328010189
7 0.38490703609187
4 0.623044339687094
8 0.620934733092429
6 0.355005685694792
7 0.599648412882683
8 0.803710773970997
7 0.6558913515983
7 0.613305392715987
11 0.79001338480769
10 0.679714529842697
7 0.804982772329711
4 0.936305220883534
11 0.334039790199176
5 0.614975419371787
8 0.530087731454338
8 0.471024036878499
7 0.305673808360667
12 0.329889614116579
4 0.916039885341892
5 0.675929118113494
4 0.827287066246057
5 0.500679400076913
17 0.263154740501019
5 0.546585568150401
5 0.862114893338283
2 0.437206223104932
9 0.837283072068746
9 0.670573952359024
4 0.382678268210555
7 0.739566268819721
5 0.446787667206954
6 0.792573943779386
13 0.247249173826834
5 0.461230439593249
8 0.56124686162877
7 0.617801800165028
6 0.652630154824417
6 0.634529147982063
5 0.562171508958403
2 0.969567863664029
4 0.677320102006874
9 0.487947061603907
8 0.552597734000204
7 0.727424623304683
12 0.69034107031383
6 0.676911199867291
11 0.536257757374819
10 0.430300132960844
3 0.953147598386237
8 0.404427789400141
3 0.976545842217484
7 0.711887071080569
6 0.703236755970421
5 0.729195510021513
4 0.951225823145094
1 0.951272727272727
6 0.534344838980601
6 0.520901225574768
10 0.639905219029103
3 0.956340371681001
3 0.924617431803061
6 0.870506066274261
5 0.955268446741315
9 0.330422851440689
7 0.597173325822846
12 0.735720995772663
3 0.507355855540789
7 0.242811727304839
10 0.472739811110502
3 0.962524213977053
5 0.68676797143728
9 0.505897349694627
11 0.795877384678991
4 0.849471198274977
4 0.84922482781697
6 0.490072613972649
6 0.594539086424734
9 0.613312497674592
7 0.434012725492938
15 0.0526163212059719
7 0.747346925649601
4 0.678443067981953
4 0.863709474255373
7 0.603269163973939
4 0.909976599765998
5 0.788759183977921
13 0.347286821705426
4 0.868991171770623
5 0.621515397082658
11 0.257782353903446
13 0.422917771883289
8 0.226588772958524
6 0.828950676779952
6 0.503641814911053
7 0.604822317235579
4 0.817890720806649
5 0.956437504350449
9 0.612120828319929
12 0.654365733113674
20 0.269014070658106
10 0.477280010254438
5 0.587395527445222
6 0.696130465434907
5 0.689395450332602
5 0.391277923656509
7 0.911168548496803
15 0.31984094977324
10 0.549387844994144
4 0.339392333509981
10 0.31067782794892
5 0.645770250798755
8 0.701878230177739
6 0.802183775205699
10 0.31325953631292
3 0.955024255024255
3 0.831328783621036
0 0.905691182001573
11 0.139596765516499
8 0.663162395545765
5 0.756327858446402
2 0.953596148058983
9 0.717246855280204
5 0.516918930849025
3 0.972779748980565
6 0.951245276886198
7 0.673769619150549
4 0.295372057430216
8 0.296636283784757
5 0.781147314436631
11 0.223661259797331
17 0.41686633779657
5 0.860614702154626
7 0.631417882349171
2 0.957226419692908
5 0.95585615675796
12 0.586710302921991
7 0.548009061601464
7 0.350624857121085
19 0.285875543818361
4 0.807770472205619
6 0.584003807538019
9 0.619473110160248
5 0.759053738317757
5 0.907620396600567
5 0.378558628174686
5 0.952735513111039
8 0.487678882282459
6 0.320612012884482
7 0.646805215830503
6 0.964570159772168
5 0.951141486113131
2 0.939561663008557
8 0.520860332106509
2 0.983938945210161
7 0.672380361436438
4 0.962417458330265
9 0.689258987685738
3 0.951459919124643
5 0.926559676905091
5 0.897530830588299
1 0.973033619400047
4 0.860447858110239
6 0.969901647114587
9 0.864459697503493
3 0.955981256890849
2 0.951126037139471
8 0.480905167264814
4 0.60003629160303
2 0.952734082397004
5 0.95037955465587
5 0.950524384620667
7 0.559419949509775
6 0.707827203931753
5 0.607375593991517
6 0.848951408843333
9 0.300830228482962
9 0.719527097207796
4 0.951645672490857
3 0.864485981308411
7 0.650213937567437
17 0.256671796523627
5 0.543739005277467
12 0.160347354236896
1 0.970827557109276
7 0.918483341435142
8 0.706848094687609
7 0.95691894312584
11 0.586791033022417
3 0.956604476068341
5 0.954036721426689
2 0.955431576247275
7 0.95188137837908
2 0.974297114224738
9 0.213385613609173
6 0.975597931480284
6 0.284811397653841
9 0.771790934124126
10 0.324115776653398
6 0.184847903272239
1 0.96848316223736
7 0.751854849588561
9 0.524971662144059
1 0.952774498229044
9 0.596618840869739
7 0.921317106267492
6 0.641168006771054
6 0.756726979956778
6 0.928264877009044
3 0.89092679072786
12 0.654517898909234
6 0.379076691896705
12 0.312267560286484
4 0.952935072635636
7 0.459262246531147
4 0.957099196317398
2 0.957783735478105
4 0.766542404473439
4 0.95073539425303
8 0.327644010972265
5 0.830923049455454
12 0.679338553742508
8 0.659228909980546
8 0.652664632520662
6 0.537546587467971
3 0.874267752536077
4 0.699890237709081
9 0.507070631537842
10 0.924766151473497
9 0.813226431338786
4 0.638543486452232
7 0.62033324340165
6 0.75178377070988
5 0.951709526592636
4 0.820903131828114
3 0.611086185096056
6 0.676990515453158
8 0.234243518958327
7 0.628439874146267
12 0.456156227270421
4 0.771749772509992
44 0.308240843197085
9 0.390465745860591
3 0.640515405811623
3 0.825073386042725
9 0.661550939359404
8 0.196891309023808
12 0.709767310774867
7 0.739165090727224
6 0.456099421239176
12 0.289044071664454
7 0.729342346737287
2 0.957128034862005
6 0.347223001140336
7 0.333022741169962
6 0.602255098565969
5 0.919806384092098
19 0.335320559134389
5 0.929093939128147
2 0.963304490620855
6 0.841462488850088
15 0.353646529291793
5 0.646073036518259
5 0.938863152199642
12 0.779693371861478
12 0.208849730180338
3 0.813461428489735
4 0.280611642460739
4 0.955838977496177
8 0.779421848883555
13 0.331836852297322
11 0.406727529464398
26 0.60994945670815
13 0.672599980185595
6 0.725423336993585
6 0.64044734389562
7 0.691495846706376
6 0.69291447550512
5 0.772766396970219
24 0.639687296508168
8 0.846399167646793
24 0.785443321105842
6 0.913356472554313
5 0.938540383774979
6 0.922730485379444
4 0.934671028935046
10 0.771689322988913
32 0.200229728265036
7 0.270946825435087
8 0.785136515473594
9 0.350705226532979
0 0.994223363286264
7 0.650164380127841
18 0.600470590679604
9 0.592182047447289
7 0.814698530146985
11 0.107883402836574
6 0.576972745765001
3 0.973093525179856
9 0.40464213369345
10 0.59020728389261
15 0.458732635420772
9 0.955499064983637
4 0.508253329791675
5 0.658615606143719
11 0.637253892766214
3 0.637114716062386
7 0.660851209699244
4 0.524103582305531
9 0.340531912716657
3 0.967571321722406
7 0.599977915194346
2 0.96656621368056
7 0.708478223785217
3 0.879323725055432
8 0.593579847691189
7 0.571927036550819
8 0.568156449326719
14 0.919163585362744
6 0.602645626112067
11 0.150746698041877
9 0.826177625122669
2 0.958515573227303
6 0.323811456008656
1 0.964736
9 0.433927793640807
7 0.760571898993633
10 0.53750953913534
8 0.835655293234337
1 0.953237046762953
6 0.935328026351908
7 0.367959298469495
6 0.810186017253774
10 0.359135589689199
4 0.611428852563866
10 0.700489336164712
2 0.95644424279742
4 0.92875554758596
9 0.568619467330906
5 0.76303639326453
4 0.928614847900204
6 0.286519954882527
5 0.286996200039678
6 0.536699528382294
2 0.958137173451491
6 0.769496511150636
7 0.737629664957673
9 0.294051061720235
2 0.879460833057121
13 0.449704142011834
5 0.583266020463113
8 0.897758412802806
8 0.787082915652298
10 0.613786101798877
9 0.629309193836952
7 0.930030320194582
5 0.208495891093218
3 0.944255574442556
18 0.446667956906006
6 0.389462834970292
6 0.691304726673585
6 0.561846805132954
6 0.450738832779774
9 0.324694063926941
8 0.226686201479232
6 0.382036979650863
6 0.727837187541773
12 0.467632307662516
3 0.958124538709552
34 0.337071181005824
5 0.885031080248642
4 0.769051169361168
15 0.71155262755563
5 0.825525605570919
4 0.69657044253514
13 0.448200543149832
12 0.429028554060215
6 0.315837805483222
9 0.721874616611459
8 0.380154857380355
11 0.585737448283574
14 0.53955127452132
6 0.955760512740347
7 0.519799940674335
9 0.155922223985051
1 0.950195724179464
5 0.592712431518182
7 0.810483721275569
10 0.203612183946065
5 0.774314119352132
5 0.677460372009107
20 0.487720314139915
9 0.243631509416997
9 0.742115727086847
8 0.801388678764522
9 0.352065352915459
23 0.130721980382005
1 0.978048
5 0.743833063012903
9 0.515665187895945
7 0.835382732322757
5 0.742627779755932
3 0.951540983606557
5 0.658161305808929
10 0.619228075441493
5 0.782290552023667
9 0.465219014435042
10 0.772261722053434
3 0.95775236062455
4 0.68234616146518
3 0.963168516649849
6 0.460160150037233
6 0.963799560126018
11 0.493976583666624
10 0.38042466499236
7 0.540810736784443
23 0.220515283418039
7 0.878980630334865
9 0.394457579589817
5 0.952055094328611
17 0.122525296964364
8 0.690983122494017
5 0.59408573928259
7 0.748110665702832
5 0.955949359989906
13 0.414623297826236
2 0.859230089206783
10 0.469547377868958
7 0.620543265563331
8 0.610624009658191
11 0.442303716293168
15 0.335456393002655
10 0.144185913191782
2 0.951536622989168
3 0.923153634070511
4 0.714791198260293
9 0.597892996587991
4 0.95036856438114
5 0.417454418477041
5 0.27557551052559
5 0.624411842066809
3 0.950425778595131
12 0.51806862786477
6 0.697420985406419
6 0.65850144092219
4 0.51535329655897
6 0.607100537181378
10 0.307891554122153
10 0.713323179389214
6 0.954859830320915
9 0.223334600141159
7 0.924059646477339
7 0.682210270525504
8 0.15162525376849
6 0.330113754268143
4 0.958553700439006
2 0.959197940830659
6 0.114650931707497
5 0.676182675135288
3 0.745227450145483
8 0.736229100490015
5 0.309021573908638
4 0.306052740600455
7 0.814568397661438
7 0.307630522088353
3 0.964986427516064
4 0.695193171608266
3 0.816833878388116
19 0.270716510903427
3 0.871835014741278
9 0.538413111451535
6 0.692454830862632
4 0.363076923076923
5 0.5952608522501
7 0.91997969886652
10 0.14328046552333
7 0.770934256055363
4 0.950938029863808
32 0.51810604048694
3 0.79784909273946
11 0.637280127021779
7 0.764932396688114
13 0.196877567789647
6 0.493529391478282
13 0.717136593846852
7 0.551233277353166
3 0.965528316026121
3 0.95649872329825
6 0.676433783185415
17 0.220788100354422
13 0.321146891682452
8 0.537738119645929
11 0.176801094148523
5 0.177262902630608
1 0.916899490116645
9 0.485220477692247
7 0.508184910473851
8 0.638521634615385
8 0.588129650218079
6 0.894095564796686
2 0.958856116185058
7 0.946308724832215
7 0.490050874132273
7 0.486832603148621
9 0.637688818426036
10 0.625176378062039
8 0.47707318776073
4 0.821023282053507
6 0.485538940667293
9 0.593032047029054
7 0.192214583131597
8 0.522587440018485
4 0.807637626557534
9 0.731450034862014
17 0.437375959630148
10 0.73938222600913
7 0.563898268821105
8 0.372888111039872
5 0.826553937685925
7 0.884903507466389
8 0.258248970964512
3 0.67544892552252
3 0.753084198108492
4 0.713802882560895
10 0.754132909315767
11 0.480039280131468
7 0.662233707298626
5 0.572313498656493
9 0.683293245139306
4 0.651809906536366
5 0.951419677388926
6 0.963731819034099
7 0.857735873764159
8 0.411774272239389
4 0.731570383617467
11 0.359108491005686
9 0.495843170442033
4 0.903666943931426
3 0.951017792291024
4 0.818245956800174
4 0.847549677336911
4 0.951056729699666
5 0.789073500422416
4 0.698008016766028
4 0.788594738138911
10 0.769228782478434
11 0.664930700384932
5 0.952435054965301
6 0.874983806192512
4 0.618839695636819
5 0.762572688600086
7 0.715634861704103
21 0.348283583470585
13 0.506716344133857
4 0.791481900452489
12 0.30540517646334
9 0.540185637256217
4 0.343726390422502
2 0.960061200801942
5 0.475285306387483
9 0.846416168040504
8 0.575219056120651
7 0.663519013099326
13 0.208698076599905
5 0.940765377838491
5 0.635259647634836
8 0.72798443298036
12 0.400934078957765
56 0.317395155020488
7 0.89980364980365
5 0.857043503071697
3 0.960760537420575
5 0.534668236436024
8 0.409511857365415
4 0.949403830283714
5 0.845250897690611
5 0.46311245501936
12 0.187372817464289
3 0.87353158354031
10 0.338267712802522
11 0.612530478108767
5 0.740313403179191
4 0.802971382989331
4 0.662355923897991
8 0.413348219823843
8 0.516543167327244
4 0.585114865435307
5 0.869540503384095
13 0.181066602822128
4 0.973189189189189
18 0.256481919877888
4 0.95785472972973
10 0.889351014124828
11 0.842204653264061
15 0.312886077061641
12 0.393638324091189
5 0.819654053372822
3 0.389055807709519
15 0.203510844966053
8 0.854348318423735
2 0.953241953158374
8 0.486698951117288
7 0.214592067852152
6 0.813844600177495
7 0.526460588440237
6 0.924844225260609
5 0.859754085740052
6 0.876429540608645
6 0.63206855290076
5 0.920427890192035
6 0.958302597352176
2 0.953301966713152
9 0.475631039032903
4 0.701539560453577
2 0.954244251019155
8 0.712822001553975
6 0.788189694482444
14 0.600279254924096
6 0.341817250372578
6 0.661057692307692
12 0.344818798103879
8 0.664387573990365
4 0.410154673839946
9 0.334401207233506
8 0.661433365292426
9 0.70973757826029
6 0.344245387524352
3 0.933379866604622
2 0.965627301743187
2 0.970750058782036
15 0.254911192969823
6 0.643032649566286
12 0.59051724137931
6 0.58984875906036
5 0.776047303539846
15 0.593304298217541
5 0.469470207982012
7 0.955824645906664
3 0.950030392963135
6 0.908492348960556
11 0.501245563369414
5 0.4921330636098
6 0.692932339549317
12 0.523077922763584
7 0.78629120279415
8 0.955487845267272
2 0.95911649145163
7 0.493833460916901
10 0.219681346460883
12 0.574647868266876
5 0.881789984899808
6 0.515124129498698
28 0.722627910848933
7 0.155867905134851
6 0.950197688564477
10 0.244287570807264
5 0.489929891650733
7 0.95954567322777
4 0.77575844304522
8 0.384956242383959
6 0.495195590674081
17 0.279824952883044
7 0.190238586119529
4 0.816359091634314
8 0.531729239449556
5 0.762729514935599
17 0.465393435843453
6 0.475001650056102
9 0.736268421113275
5 0.950864364512448
7 0.981912828657138
19 0.490541891367048
6 0.667763764185471
11 0.18164155206349
8 0.697297917942437
6 0.90430377591418
12 0.357896133182994
6 0.804938783980079
8 0.606657355035887
7 0.9546615313769
6 0.848032776631013
10 0.410951491871707
9 0.388968702691012
10 0.530702266622346
4 0.66805417905517
12 0.321802209611893
5 0.95571589156406
3 0.951112554815657
5 0.303740362418335
8 0.720211616132886
11 0.546887901825119
6 0.834376095574553
7 0.971132664803551
5 0.789569752281617
8 0.403449795533509
4 0.95171645510246
5 0.931655838908821
6 0.750404016091875
2 0.637038513277864
8 0.539372384029841
10 0.667263841663315
1 0.961473565804274
7 0.96166730271806
18 0.139253837725131
14 0.225138076407726
7 0.819685749888996
9 0.533656435110393
4 0.753036437246964
3 0.966841603053435
8 0.693752491895921
2 0.953729326211468
5 0.964292858571714
8 0.594880117585816
7 0.762863495509375
7 0.580312810327706
5 0.69821269982238
6 0.619647355163728
14 0.671153324287653
6 0.960061487659768
10 0.38567479544657
3 0.952190094474664
4 0.912663851258707
9 0.783373415399666
3 0.967482993197279
5 0.945714790031932
4 0.950142600612654
13 0.772095915487053
5 0.692788129744652
7 0.74046200232663
7 0.626403803059546
12 0.504653504887916
3 0.687087510705829
6 0.555880212234048
8 0.712413166994788
13 0.668038797739406
5 0.424165711646683
5 0.916517941503769
7 0.526011436433209
12 0.200377019748653
12 0.953977978483758
13 0.246162960722029
7 0.422210534832915
10 0.248968123378978
6 0.754942374022041
6 0.922502669303881
5 0.883167595147602
5 0.867828888151973
4 0.684055243278989
7 0.87438280569271
10 0.634679884233588
15 0.0841035488343187
7 0.6284046692607
4 0.545710906940781
13 0.480537477419514
9 0.906184866334391
11 0.188927032693593
9 0.320604066035823
9 0.798509601605044
4 0.644590163934426
13 0.277504224167313
6 0.473447672723739
10 0.653196842724672
2 0.953301297905919
9 0.46489879047342
9 0.691480891719745
13 0.71416565617759
2 0.963978654017195
6 0.602990403927695
11 0.95081921260284
2 0.953499069105246
7 0.750856481481481
19 0.395310257279488
4 0.91958495460441
7 0.554850798379964
4 0.895330472614578
14 0.110833659442571
5 0.555065947753681
7 0.59202249733329
4 0.848849847200378
13 0.395604313444999
15 0.498463762877282
5 0.714231935170692
5 0.868952862113341
6 0.886109837132161
6 0.892094287158746
11 0.932274417032781
5 0.675556499001341
9 0.688705495907592
7 0.37160189320712
7 0.476463943879674
5 0.900339605715628
2 0.972197850405791
13 0.448497467088545
11 0.622452946321552
1 0.967938342967245
8 0.963603275705187
13 0.815693333333333
2 0.951788063262871
12 0.950760842351239
10 0.172253616429839
7 0.855007886435331
11 0.773564120571185
7 0.698614569145752
4 0.888064433697082
11 0.21988510053703
4 0.950574388430176
5 0.538321577614841
4 0.513601331936948
7 0.685043463193462
5 0.179586381541925
8 0.463340873722546
7 0.639229578851786
11 0.416297437873242
3 0.954477679378276
7 0.9303633524945
5 0.957710781808891
7 0.954061269262284
5 0.826842420611144
11 0.703961300294062
18 0.469284805812999
15 0.732748286027552
8 0.300152374947457
5 0.755100814327354
4 0.53919881144348
4 0.962694500821494
5 0.391430510775496
6 0.852261766975309
9 0.196520061007875
12 0.419261185792267
10 0.775606441750047
7 0.275069069737257
4 0.946055967805718
6 0.900157792934949
6 0.94836865119408
5 0.95427568767095
11 0.17296961801288
3 0.804214651373518
9 0.289121432716147
2 0.951696723848623
8 0.728116983623592
11 0.91306697085222
4 0.953412073490814
4 0.736190343676082
4 0.3562726894434
7 0.424552501563697
4 0.666745044883055
6 0.367111170230455
4 0.662041548115524
4 0.710493969424599
4 0.760212531965921
9 0.271395085548451
5 0.674332257939465
7 0.623723869713175
3 0.711519235753693
5 0.950550896852555
12 0.534980151537924
10 0.615489065701082
9 0.167238842569887
7 0.324777405744658
3 0.560253403801057
4 0.811296599754199
7 0.766671717267372
7 0.698773963292555
4 0.850672610045371
15 0.0801123106452511
5 0.584457595666784
3 0.926588482408542
9 0.437658411457538
15 0.47731982782935
10 0.659263850607303
9 0.581761607327161
5 0.447681513117755
8 0.681714329233464
10 0.217086424206895
9 0.484881329255424
6 0.834230953026722
5 0.286239169113712
6 0.724476627473473
2 0.34799920366315
5 0.471188054533651
9 0.512986404125645
7 0.674949196379087
7 0.437051293414538
6 0.370116791478548
7 0.430640802202521
1 0.595726262073993
38 0.57267295930993
3 0.804022346368715
3 0.967405627470739
6 0.846126076902813
7 0.511858824289197
2 0.969734204229451
4 0.798472555675139
2 0.960821643286573
4 0.63330214247274
10 0.621168185584093
2 0.633122345221166
9 0.880420039378692
7 0.560132671198988
6 0.622378835178003
3 0.812388848776186
9 0.315686924798939
4 0.204500241429261
11 0.250200302987047
2 0.960397856566101
2 0.934135596862577
3 0.354795101521497
10 0.472615865196888
4 0.951922020264182
7 0.44101906077954
10 0.315273114013599
6 0.541514788267241
7 0.698132247174519
3 0.953563332388779
6 0.79313376551841
6 0.922905027932961
4 0.953372990760663
12 0.180097777519875
6 0.435997783473021
18 0.203037187612101
6 0.253091602510282
7 0.951240771123872
6 0.306843437461415
11 0.706285684826457
3 0.95507368528593
3 0.900888450148075
10 0.319793284238719
1 0.953655913978495
6 0.957631970685904
4 0.643107117106027
3 0.962010415923521
5 0.819868449274326
7 0.958032839236767
7 0.744520523976717
5 0.819825008914123
7 0.465778463788131
6 0.952215725916617
3 0.962957397249981
8 0.430077701761446
8 0.318004190518201
7 0.49642465020692
11 0.939286298520717
9 0.708912336585042
8 0.724815456616955
11 0.522839208112023
10 0.782721600613476
10 0.256713151990359
5 0.69894775201567
10 0.750354406816066
7 0.595768631299428
9 0.896562038473762
9 0.947085889570552
8 0.413657273254129
7 0.384329731357265
8 0.949275822640071
4 0.76207224608643
12 0.206821115067415
18 0.308698630923447
10 0.297175942337233
4 0.293435060326473
15 0.232532896328189
5 0.529240368484563
25 0.778165517241379
4 0.88070835495589
2 0.725860871562392
9 0.220963069357548
8 0.554865668128182
3 0.711468658383359
10 0.659012486399668
4 0.959474885844749
6 0.764226895643922
9 0.667994050760447
7 0.588864610232981
3 0.888173633160802
6 0.887179168479274
8 0.711169164882227
5 0.60048826981924
6 0.569234366551215
6 0.632824482708725
5 0.849911612727767
14 0.341823216924736
15 0.427200083700613
9 0.83397774486546
7 0.269223592693394
4 0.75205863932639
9 0.953839668376309
8 0.682718968479426
7 0.764317854178498
14 0.45980408090897
3 0.95306300521888
6 0.439853818663993
5 0.898812351543943
4 0.896584519846709
15 0.205828670851528
3 0.956174713544217
8 0.625627993924524
4 0.725607861415365
8 0.584003110054336
3 0.584203708201765
5 0.650496356790063
0 0.951841135201554
5 0.802720016803193
11 0.459225176673954
2 0.953272363532438
4 0.920469139990792
6 0.777637937978252
9 0.795276849527525
6 0.574494423181376
4 0.864736005650715
5 0.947276782220831
6 0.739587705797304
4 0.771604938271605
7 0.247017677510951
14 0.227028915001372
2 0.953487556957588
3 0.955039930468978
8 0.195599736861341
7 0.526285391585594
25 0.321418355385297
8 0.858799158543831
5 0.943897187229786
13 0.595458613969491
7 0.402476446837147
2 0.962530197702509
5 0.522759366119838
5 0.929790064195246
6 0.709406800694962
4 0.707187659543432
15 0.177395660128849
15 0.371209200456085
10 0.82202474204527
5 0.880238649592549
12 0.287480075787194
3 0.843193589625315
5 0.96325959827104
7 0.833091831190002
6 0.209318975467921
8 0.447127625716104
8 0.910340797244094
7 0.492883321481319
9 0.499501661129568
6 0.688882129821799
2 0.958288540098903
22 0.343180617239482
11 0.624942546345948
5 0.697631525016834
3 0.963459841129744
9 0.433821991961527
7 0.228999069427655
4 0.953255945639864
6 0.372838665056311
18 0.254223609826083
8 0.491465987631866
3 0.964349712345563
3 0.835681101090656
1 0.960512
3 0.956298983632889
4 0.218413958586367
7 0.961160904822877
15 0.848954835914654
7 0.8648966951161
21 0.232161730980158
8 0.103500102475349
4 0.924216336658733
3 0.953349985307082
11 0.414914678229924
9 0.337119132829785
7 0.679794719140217
8 0.946204759892973
6 0.670918417100618
6 0.197500570645971
7 0.728417779751896
6 0.78474797519803
11 0.673156018645462
13 0.477361947134258
10 0.399897172236504
2 0.969386539606909
5 0.950724757552573
11 0.444586784392753
1 0.963153355183716
7 0.908825101392775
8 0.481711594348131
7 0.360770267877814
6 0.688302777910743
6 0.716514081003085
7 0.708507000106872
10 0.579799785856108
8 0.600702539222481
2 0.961244444444444
4 0.505185909980431
5 0.95813974674319
20 0.256941759077925
6 0.938561160684483
5 0.954086611993999
9 0.549341006325908
5 0.775568626035916
4 0.928428428428428
11 0.52424991346907
11 0.629994710775593
2 0.951114025419591
8 0.190153877613619
8 0.384758926770224
9 0.56924019181381
3 0.428830257049032
8 0.626988175637092
7 0.883104408798386
2 0.970736973691687
5 0.873156003974624
4 0.958352917134975
3 0.561615126146136
3 0.957362534948742
7 0.733480949423487
7 0.950460666194189
2 0.955444796858481
9 0.815996873575197
5 0.932708514417445
8 0.517626010916991
7 0.419424782314408
11 0.704403781971364
10 0.382788753799392
5 0.679084723192101
6 0.757250827624977
5 0.479686780923117
22 0.26928458637955
8 0.733848633902368
2 0.951173512154233
2 0.955987618494873
5 0.952750342644794
15 0.443776364481418
4 0.83197446593351
7 0.795815742060397
3 0.984823072202904
8 0.609909629167965
12 0.149829943464649
16 0.440815799664386
3 0.352078983994433
10 0.888906773977197
19 0.263176970725114
4 0.309859633619957
5 0.844217414529915
7 0.965362933689777
4 0.744133232399697
10 0.435218099884059
11 0.558139771801141
13 0.502922035831886
9 0.126882950614257
4 0.950705003129257
6 0.64505248796756
7 0.783795350230563
6 0.562050119968009
10 0.212074241082213
6 0.468860173518502
6 0.87855798300154
5 0.479881008298106
10 0.527211671206298
5 0.97419252691577
3 0.901495304502035
2 0.892227951444838
5 0.811076613241588
4 0.637609887718687
3 0.956533606277721
5 0.769770487415522
2 0.951585613053457
6 0.566594672426206
4 0.955322265625
6 0.700656292224684
9 0.434043328819915
10 0.776293069617769
4 0.661025385764062
6 0.482607770342169
15 0.52835349176442
4 0.818700670457439
8 0.473337449360183
9 0.268640231363402
6 0.771691011564639
6 0.187774304247324
6 0.790510427177935
10 0.784452521148444
7 0.622646504086562
7 0.776902887139108
2 0.997378503730591
3 0.691276569603145
9 0.361005780346821
7 0.703917296766201
6 0.764352726820049
14 0.492694275527478
2 0.996283255086072
8 0.721015238065098
16 0.200283537125642
11 0.292693595125418
6 0.801214604987949
5 0.96337745389649
2 0.964945054945055
6 0.623853404022553
6 0.791629926066608
8 0.600841685586134
12 0.766713316826354
5 0.25775976228158
11 0.950736414423565
10 0.899239482719892
7 0.819685781273966
7 0.743878435479793
17 0.285604130032066
6 0.830065020853302
1 0.98
7 0.586945131712997
14 0.297488526262111
8 0.943588937774984
7 0.647482361105756
3 0.727116779655268
8 0.741872364351982
13 0.484461787628126
17 0.458356073456745
8 0.372222222222222
11 0.21094735522491
12 0.296949903598249
9 0.848169086945276
7 0.62180815566717
11 0.451880550454099
8 0.499310087334827
9 0.640149615513206
5 0.962985685071575
4 0.907740596764026
9 0.876541356608265
5 0.951533237291624
7 0.775554136790754
2 0.959742103849254
5 0.95868133810597
1 0.952351998764646
8 0.162063234866426
8 0.55776297027531
3 0.950020344500203
4 0.982892173169225
6 0.598407552645354
4 0.585012058448007
5 0.973781327458001
9 0.765700204073775
3 0.544512506380807
14 0.802116148472812
8 0.585965048997643
13 0.216310144406495
2 0.564920022062879
3 0.956847360912982
5 0.866933425882449
10 0.448371631410026
5 0.956516015796402
8 0.75425895644418
3 0.236470964552619
10 0.747030807258697
6 0.534625961314379
7 0.914126183857136
7 0.423131718689289
2 0.974309258361609
7 0.580923315409582
1 0.95712
6 0.959974833026813
10 0.746844198512883
13 0.461772873608415
5 0.661529805686684
22 0.174735148182915
8 0.600783585936694
9 0.855437117831763
7 0.836709486166008
5 0.687453267534021
3 0.722071423331313
5 0.617856055894457
4 0.574545347189419
10 0.664282550158526
8 0.727133898690581
11 0.951901539622286
4 0.942250260058387
6 0.773677538567316
3 0.940584508123041
9 0.453310444845651
6 0.577406549784982
12 0.261500527787402
9 0.325851526503897
2 0.892546151166841
4 0.960945265655562
6 0.950907033616819
6 0.592463960699042
2 0.899900571923891
10 0.951904967523221
5 0.911384364081855
9 0.446147064009875
12 0.770657310611485
5 0.955483090902429
6 0.658623481781377
11 0.611732974732386
14 0.65519824901086
6 0.849669749009247
9 0.435398934221133
7 0.950309850587385
7 0.88546718280065
10 0.386458260647082
5 0.671408491663435
12 0.454115695153895
26 0.404453316671108
9 0.410047193243915
4 0.952765941949816
9 0.653061980105151
6 0.705111544292831
6 0.737151812644154
6 0.417436151112088
3 0.951701813986283
6 0.940418769342292
11 0.47207525735693
15 0.463152066442555
8 0.526531062582257
6 0.651218497640461
4 0.236977500191978
8 0.744620547355055
6 0.66831222723045
4 0.695242924310869
3 0.904714509615495
16 0.421908404996788
3 0.854991133358774
8 0.391790266339496
4 0.952077773541746
9 0.905731747346703
10 0.728066884313209
4 0.508461083319886
10 0.288714737198101
4 0.956737664945496
5 0.922657356697489
11 0.471374612740313
4 0.750539143087276
13 0.744523696656341
13 0.494161210690136
9 0.627012023321338
9 0.106139629501385
7 0.243460992907801
4 0.951579403637414
3 0.962802555596511
11 0.15165808214392
7 0.269379048010692
12 0.687604085711114
6 0.749714944590353
3 0.893262058677275
7 0.571248500868884
7 0.243452431953846
4 0.708577060020346
7 0.774483106404438
12 0.165720120505312
5 0.238449785727595
4 0.727495805744786
7 0.715685725485804
6 0.950849229161223
8 0.411457125631869
8 0.641267467939502
16 0.707018186637148
4 0.975345133358834
10 0.343299793627127
5 0.866369304238244
6 0.854550482181743
11 0.472480550645181
12 0.487576192695011
7 0.690664515793308
13 0.20516319714094
9 0.501343643962426
10 0.313531610090315
7 0.544512636221501
3 0.954479336014375
7 0.769908574630097
12 0.53311270655725
7 0.403508369376915
5 0.814885118835765
5 0.571813475314262
1 0.971073352673021
5 0.530736816673417
3 0.974809607498535
4 0.824677660339771
5 0.483593040003607
8 0.709182238296162
8 0.548105676113138
9 0.661529400215962
3 0.952041124018207
5 0.963291297290548
5 0.93636858581734
4 0.823783619856328
5 0.712163321324412
8 0.415497673172855
14 0.68634964078002
4 0.909519841787718
9 0.521806926084528
3 0.433630467001717
6 0.735393587558585
19 0.509851299505486
12 0.611592895795754
5 0.158868047872875
10 0.531393686488157
7 0.572504145936982
5 0.819429689212661
9 0.405248668967734
6 0.651787975903349
11 0.747700261017207
8 0.264010547611041
9 0.845693807035981
7 0.860379495893515
5 0.950786891849124
5 0.555136696730552
4 0.952217410780947
8 0.221997867937543
3 0.953027546777547
5 0.493282622376666
11 0.336088541300802
7 0.730928237129485
6 0.847238823810662
9 0.739640737600678
19 0.260957582331647
6 0.40276615453413
30 0.168260218015182
5 0.532003680797791
5 0.923665582552133
17 0.874101653822842
4 0.747536699994556
10 0.352238756668373
11 0.901795937407235
5 0.938005425823284
5 0.77287307720347
9 0.499474905791921
11 0.248196354835432
8 0.0974622941335717
15 0.0665553761528146
6 0.503882109141147
7 0.452550542021023
10 0.28597959616169
5 0.74048608487596
4 0.779885686489116
6 0.848938206828092
9 0.90176186375115
9 0.474328296985028
8 0.247239813932635
16 0.397207424571797
8 0.481128074639525
7 0.884474072951782
3 0.978292423313873
4 0.702354777529749
5 0.668397309273397
8 0.357791554071955
7 0.287869931371912
36 0.275027512062981
6 0.800253719294199
7 0.77620616159659
10 0.561237221494102
5 0.957167278713435
7 0.749421465620428
6 0.232424919463785
3 0.297169811320755
7 0.586381604587718
8 0.795354806657282
7 0.378199787726967
9 0.744853031106038
12 0.500822980552498
6 0.51151102464332
3 0.793303723949436
12 0.419399675413366
9 0.574310869325741
10 0.347950873584387
8 0.568649841542745
3 0.72681074881854
9 0.217769059531419
6 0.986894360603654
10 0.714728453364817
3 0.967604073233789
6 0.478010454135469
15 0.183905940956706
11 0.619799796958748
5 0.791204408672323
6 0.804449267498644
9 0.540654145990989
11 0.407196119906844
14 0.767022251854321
9 0.670307520496827
6 0.328754639816852
15 0.362838799887457
9 0.472415748783618
4 0.79289007522446
4 0.790520913464298
6 0.661483574936331
5 0.961868823000898
5 0.453457718928679
10 0.227186577000414
10 0.53402945478045
10 0.256729464958553
7 0.587526378683481
26 0.176162972477851
7 0.694286397819823
8 0.703108672936259
5 0.842193180701582
9 0.845592728880336
6 0.584676680710753
12 0.232791009869893
4 0.797783149881699
1 0.962112
5 0.959457676321172
9 0.300288122932451
3 0.823602085025724
4 0.967251597013777
12 0.761897690994135
7 0.79016814188411
1 0.964992
7 0.740764611732354
4 0.580115935688505
6 0.731051147805075
7 0.954146607941548
15 0.537926245716787
7 0.654329438791493
6 0.865658713284511
9 0.364011336606104
7 0.766753627914561
9 0.407221707255414
4 0.655678522814701
4 0.951645899200298
4 0.957012405237767
8 0.830793684433612
24 0.312374910167147
10 0.340214323119564
2 0.991731669266771
8 0.531314710440065
6 0.950565974687774
10 0.669526092258526
20 0.087548570968274
5 0.633567126000495
17 0.31137813640461
6 0.656346595493762
3 0.690183046415341
5 0.634140850923826
2 0.479685695429797
13 0.349218344389963
8 0.69713513099824
9 0.749447748513169
10 0.484497698909573
6 0.581447963800905
6 0.412405663767699
5 0.318693590331957
9 0.863498237510636
9 0.568522699067453
11 0.637479927649998
6 0.701497252747253
8 0.961916940012231
9 0.4364879747589
15 0.787282484956904
6 0.781485601285379
12 0.545099214246423
10 0.10385122762803
6 0.63611979885067
3 0.956764909193741
2 0.961598542046342
7 0.799789216019583
3 0.955425219941349
5 0.548526467385577
2 0.921825493031927
9 0.663375242359432
10 0.795903221018257
9 0.788578734877386
6 0.367927226261827
10 0.238703895858881
12 0.339708325390125
6 0.946532975960671
6 0.432519593405218
8 0.604828645483345
5 0.95193529262302
11 0.20686204431737
2 0.966021746082507
7 0.318511648207758
9 0.512503067210957
11 0.449737880908123
6 0.643998693754762
9 0.553539705552039
8 0.806855558341568
4 0.838115154990387
7 0.571304483782986
13 0.215665640510146
5 0.602424771272939
5 0.780667598014446
5 0.86447717942526
2 0.982491834877122
12 0.520789503104959
14 0.698316554966677
7 0.517953102100635
15 0.206982836978025
12 0.227715038460011
7 0.658076553609695
12 0.44487242302039
11 0.49859332615406
8 0.858185671395773
5 0.66780399753456
6 0.533981194610563
11 0.516876199428191
9 0.827311136334973
12 0.564203437485828
6 0.210067561138072
7 0.271149979365874
12 0.448423618208979
3 0.950108894284928
6 0.405555555555556
4 0.899248400521772
7 0.78083405603107
4 0.5658664181236
7 0.527553358253949
8 0.43389847871741
6 0.680151335821877
7 0.448919330699637
6 0.633520191878626
8 0.952626075766106
9 0.397751474707317
18 0.224116765306386
5 0.876611111111111
4 0.652258859913073
10 0.557185741834158
11 0.328401531532772
8 0.292047263890053
8 0.653648364465337
5 0.507757231911466
4 0.651626233004532
7 0.778540302168411
17 0.328742530778911
8 0.482858695652174
7 0.686461093712358
10 0.795392248441879
8 0.331152843135827
11 0.744291942097978
6 0.673466985296714
5 0.802248777290375
16 0.454644500618821
5 0.60294999143689
4 0.680519539862233
3 0.661262340270011
13 0.560426045478056
5 0.941779715762274
8 0.543456149455112
3 0.950739202980094
9 0.362260487887229
4 0.758268111100506
6 0.57696998958148
8 0.498883067300272
7 0.663185187355345
6 0.263200019402876
4 0.842105263157895
5 0.817967213114754
16 0.130240539944587
9 0.596997438831671
5 0.44773272626592
6 0.625252803824232
12 0.584164713365293
7 0.780755630001861
7 0.836990307332953
3 0.95030231529273
5 0.191723215139061
2 0.952790718376309
7 0.789003773816464
11 0.162661450717271
10 0.376221716427902
5 0.247071858182969
6 0.6776808848522
4 0.907312865291177
9 0.88823117973162
10 0.361124806310748
2 0.828953463887134
9 0.435463255106976
3 0.436272146913246
6 0.58492406751
6 0.955794220613541
8 0.568333692606165
5 0.960536199225747
6 0.931117548406769
4 0.65319954113319
2 0.967746042524297
1 0.95608
11 0.50739588530508
16 0.159267319365377
11 0.636326653806281
7 0.383357118252055
12 0.392151927409104
5 0.787506485420774
7 0.666401906274821
7 0.7403087086588
18 0.605245801058363
3 0.831586371740366
5 0.674048377132538
5 0.960119929198425
3 0.951033572789914
9 0.613305315440088
17 0.176102427595613
4 0.713619582443958
8 0.563411932267764
6 0.533573719379042
8 0.808135688253434
4 0.835368296746167
8 0.643163891323401
9 0.669791872581966
3 0.823147691802201
29 0.145875872548554
7 0.710353265025233
4 0.498344424431334
6 0.625638564130696
11 0.150616916324655
4 0.515125180019439
8 0.304976690884411
7 0.409857263639529
9 0.71964904274958
1 0.73861555432984
5 0.616294781433736
5 0.825031160012034
9 0.205559207437318
8 0.399781244475871
8 0.551675425889789
6 0.205449703989039
9 0.892019253424888
5 0.577286750270444
2 0.960480775281606
6 0.766530046410705
8 0.259156305506217
5 0.677669301100263
4 0.960827125610069
7 0.745009821096778
5 0.95674930426124
8 0.58306297869494
3 0.598374760994264
14 0.476224452775426
12 0.811418685121107
6 0.568094950714142
1 0.96032
5 0.955172894590072
2 0.962983471303192
4 0.627740368060604
2 0.959008496102304
6 0.642535211267606
2 0.97493669242257
4 0.620764447871981
5 0.681467498358503
6 0.241205987771453
7 0.622174135869256
6 0.821869991579062
12 0.526540127399493
12 0.34405863847422
10 0.31155250498845
6 0.8139896373057
8 0.927327422419253
5 0.846622369878184
6 0.885900556907993
8 0.950616546384362
23 0.106760949755636
12 0.283800627319919
4 0.956771901736128
3 0.738782080266228
8 0.452838924197146
4 0.357313074250836
28 0.35642214108772
3 0.866784173662971
6 0.639109415169693
2 0.953955818135114
7 0.571342979877911
13 0.482238137621575
12 0.284764711116229
5 0.575992899933437
2 0.952451132485262
5 0.774368688553019
7 0.503327370304114
9 0.579947866273577
8 0.729780227479739
7 0.882869808957716
6 0.757633619751101
15 0.285094929277237
7 0.355431642020193
6 0.677184969898277
8 0.234761384803134
8 0.325584956846101
0 0.958449115695185
7 0.882709313264346
11 0.570942370506856
6 0.707104140412675
4 0.961601479915433
14 0.622418513779392
6 0.896358636228091
8 0.659734257654535
4 0.780350928074246
8 0.491605757477486
7 0.872777637874591
2 0.561741953968102
9 0.374001973881825
8 0.572133443687528
4 0.896285720374198
11 0.388927937878636
6 0.325774496150511
7 0.686120104184416
6 0.922145404905544
11 0.298580668209796
5 0.646829724256115
8 0.826741291508713
17 0.343411596944754
4 0.746972966492837
14 0.216645130413975
14 0.647117271427146
4 0.950966215327987
2 0.959310589907605
8 0.361827241890628
6 0.617147698758405
4 0.746357549464604
11 0.339560290144658
5 0.237810094097519
6 0.894206909715595
3 0.961237725784944
6 0.277046449941398
8 0.483326423360936
3 0.9537682227877
16 0.0472075352778459
9 0.526231706836022
6 0.540067070964537
11 0.662692318978081
5 0.757252745340318
6 0.970857396712572
7 0.740212583349838
7 0.788090611132059
8 0.682392400232974
8 0.690621193666261
3 0.960046783625731
7 0.615786618444846
6 0.624073038269311
8 0.496739739769274
3 0.951090023082842
7 0.567490121282363
8 0.867074029048564
8 0.675730614670148
5 0.614387353378741
8 0.95124732319159
8 0.782785602503912
19 0.563720567445035
4 0.911841353890879
4 0.952480357671192
6 0.573776881104131
7 0.645822085305046
7 0.864902713478426
7 0.444958605186688
8 0.336767581661476
3 0.471734583940681
10 0.310075727281815
7 0.835508495444472
5 0.870227993557065
5 0.513580581122541
6 0.443478857456491
8 0.581407065864607
3 0.9524134346781
7 0.637456700954948
10 0.619287161591715
4 0.960240106438937
7 0.717937944703744
6 0.726083183123039
12 0.537841309754831
10 0.453970010274391
10 0.343574425239134
3 0.955061983471074
8 0.341955278367806
4 0.878895793499044
3 0.966749840422445
11 0.683057427800309
7 0.644420851755789
5 0.301158223386041
5 0.699925997071373
6 0.394665387547432
11 0.925643502863847
7 0.581192469991473
2 0.822139196244671
8 0.685491781706821
6 0.953501551747402
7 0.599023724767122
3 0.954452292940014
6 0.87376432508092
8 0.643862210349755
11 0.443435930683604
6 0.794790879594649
6 0.814626461875653
8 0.68089351461423
4 0.729840618589238
5 0.5957753900433
12 0.390460592018536
12 0.34390470761199
16 0.45047438153929
2 0.750689859575251
7 0.65733815911352
15 0.617048057085534
8 0.842687656856035
6 0.777160389437828
19 0.708668791444496
3 0.90736984448952
4 0.950203869176716
1 0.964023109243697
7 0.407301577949942
2 0.911927513374772
2 0.950685730960023
7 0.556190457617037
4 0.962313465783665
6 0.599852960834113
14 0.808911993179235
6 0.57617899917814
5 0.938817410347659
6 0.755678509027373
9 0.214814424571293
5 0.583327570055265
9 0.292670704742338
5 0.663366697882588
10 0.68180263825995
6 0.895037486611924
10 0.486814080470898
6 0.844496762801648
6 0.563751644933605
6 0.952589521548698
2 0.962597272194795
2 0.719153371934882
11 0.325677851178061
9 0.363726438181189
6 0.109070501095864
10 0.680228433598184
15 0.675148957298908
14 0.335051113960763
11 0.778187895081014
6 0.714466546112116
15 0.353085105389479
12 0.629232977507734
8 0.679142776759122
8 0.591618105833186
9 0.67551598118803
8 0.346758359397354
12 0.255659185619352
9 0.690065662053002
21 0.147145691482166
10 0.534193615459088
7 0.327040378006873
7 0.592937379029664
11 0.702724735402216
18 0.607578561904193
7 0.547107495080382
10 0.15145492278658
6 0.525608163364947
10 0.68465023950287
7 0.817305972818312
12 0.478875736647473
11 0.37059951857981
4 0.887649454736566
15 0.437810945273632
6 0.837636652443392
7 0.223114610673666
9 0.816152861223284
6 0.951172436450248
6 0.962289350669757
13 0.425158121429105
8 0.577993441992866
3 0.977245883415549
7 0.513216047795693
5 0.785037563700681
1 0.956420595533499
6 0.952256300058605
7 0.772767857142857
10 0.564776983316309
4 0.612068102538829
3 0.954887004041669
2 0.950778907335625
8 0.638232156312715
5 0.952103596471387
9 0.609857586590869
1 0.975146827102134
8 0.695901265114361
7 0.498126971608833
3 0.961307889438038
9 0.434994879611327
10 0.606974620613685
6 0.601152457650653
8 0.638117083317856
2 0.534651904435876
6 0.669155726845718
4 0.732812535278047
3 0.979815016322089
10 0.591290818762044
10 0.950236812233342
7 0.642392717815345
6 0.522204739775818
9 0.240759857867512
1 0.958208
24 0.379387760966708
6 0.570513309434826
3 0.989376
8 0.640065473524915
2 0.96731914893617
6 0.683272821576764
13 0.484980755141421
2 0.963330498062565
4 0.779475085458848
7 0.961817741740288
11 0.0981305302375091
6 0.754586991364256
8 0.645595212861359
8 0.812858633281168
8 0.399820689066302
8 0.44486362792999
5 0.905276948388276
17 0.0978804251387453
8 0.582985152865358
8 0.476540691714461
3 0.823897851086541
13 0.397614548889939
4 0.957490481189577
10 0.675369807497467
4 0.9644318276697
13 0.355762705647158
5 0.597277806778416
6 0.846973148118443
2 0.981575946708276
2 0.952256
6 0.835931866219072
7 0.666409951614793
7 0.741662776826928
10 0.520891578681928
5 0.588641379664323
4 0.661953982020514
12 0.470770558248845
8 0.30463652362258
9 0.15431286790095
14 0.726217013242064
3 0.935509968217278
10 0.28672898507515
11 0.72613310157752
8 0.956380479880579
4 0.952535350806088
0 0.345582766609771
6 0.945424724690446
12 0.641462365591398
4 0.59281187514827
9 0.697132508300634
8 0.459446767593193
9 0.281400833857137
11 0.510922747495368
5 0.485875404228025
7 0.273564092810955
3 0.914517563361494
4 0.962898782546876
6 0.846412341336862
3 0.772198173017929
1 0.950016886187099
7 0.957437061822817
3 0.540424121935056
13 0.185133628885426
12 0.493372864605393
8 0.806731150642297
2 0.97131931166348
1 0.96992
6 0.892405761298719
6 0.892430672061581
4 0.95066457271996
2 0.884009481187373
8 0.2182900569981
4 0.950854558755071
14 0.30051684102769
6 0.687153136172568
6 0.220330290286183
9 0.367223544266913
10 0.505734637208741
7 0.762286561389871
1 0.974410324877615
15 0.456545891605449
12 0.520490139095679
10 0.162772216311829
2 0.964604402141582
9 0.847241290544019
12 0.620157932519742
17 0.460001341111782
3 0.67213565924295
5 0.914253241286412
14 0.767449674233792
15 0.299904329107869
10 0.224955763532095
3 0.963482804715032
9 0.765838899543681
4 0.836505388672323
4 0.975254172261654
9 0.655194620702718
5 0.628816028060997
12 0.500529164070885
5 0.957094826927485
5 0.747809991862265
13 0.467704418219571
14 0.200416208237243
9 0.581236790072953
6 0.940444274224435
5 0.854778986345753
9 0.407327974985468
3 0.954654837493839
5 0.369302924806207
13 0.430967310719657
9 0.677752276375201
16 0.530588864278622
10 0.566491273469622
5 0.564322577281968
8 0.514644351464435
6 0.835644386043777
6 0.766666666666667
3 0.964720397479076
6 0.853193548387097
13 0.530077991817252
6 0.579408504929126
6 0.719599635101839
10 0.302785009658059
6 0.954127107149777
3 0.977991836734694
1 0.971618780658725
9 0.816121303826997
7 0.833095664928292
4 0.874146934490095
6 0.37413111966795
6 0.763351326518893
4 0.242172367752976
6 0.71165111039588
9 0.463679684652456
9 0.485967456509656
10 0.384569113335915
14 0.219548208771124
8 0.465658898077543
8 0.358517526233534
12 0.396934167310665
4 0.956495574333643
4 0.605873679369073
2 0.750212880383633
10 0.117267817900742
3 0.950761904761905
11 0.709412355226711
7 0.790601321339256
6 0.968374337541471
8 0.702745196130104
7 0.533607240800828
5 0.831909896444966
5 0.988003199146894
7 0.803416495661879
16 0.481737918215613
6 0.532514069139773
12 0.5156694843525
8 0.450107904458832
13 0.467058445776925
14 0.391592360715867
1 0.950738012217183
11 0.583372953881682
3 0.716748037655437
11 0.543736069040407
11 0.126917469918841
4 0.962705954145236
9 0.807098378045719
3 0.677232209024117
8 0.816262490021746
14 0.429435617895367
7 0.28397703988548
7 0.939887350759589
2 0.964439076757917
7 0.609852308552437
9 0.859820262692987
9 0.507912094881715
7 0.878611074690791
2 0.957956475374225
7 0.649235849626483
2 0.978298914945747
23 0.463418712663091
14 0.42867692511938
5 0.328649849178159
10 0.41471996233029
3 0.828321977466937
2 0.957214318657537
5 0.957041608408466
5 0.940271115745568
2 0.80714449278681
3 0.952989111345276
8 0.702336372125261
4 0.961264185363311
14 0.444895841156911
3 0.565960999207997
10 0.35379432135566
9 0.408784194001631
4 0.950153727901614
18 0.527367787671475
7 0.352204661903731
1 0.960768
12 0.192486747315482
11 0.650848998409143
5 0.954920054819552
1 0.96125
9 0.631226493592944
8 0.638757320339573
11 0.391569324530218
11 0.372807383895757
5 0.94529286222433
13 0.496601985559567
2 0.961341143203393
7 0.7990795111887
6 0.698596436341918
17 0.393380345450388
15 0.469704256921695
12 0.795740927419355
4 0.952774260389087
4 0.655072234107176
4 0.737864846146235
8 0.950375161707633
4 0.977813797994124
13 0.209559473963555
3 0.952164208499278
7 0.923977711101586
18 0.348403301040545
5 0.598027462946818
4 0.959409594095941
3 0.840348559676959
10 0.701957873248585
8 0.626627807790731
3 0.953780155083286
11 0.540661663671916
5 0.636276160692807
4 0.922437673130194
18 0.283397520859576
8 0.473087745787722
6 0.262818681411021
14 0.303155364409111
5 0.939660070453402
7 0.534756949137271
14 0.147513743239752
8 0.599531751307917
8 0.346842614536734
9 0.598485858235812
7 0.696645133402176
22 0.463513495194328
1 0.988736
4 0.952018512827003
9 0.55039000032636
3 0.939041117739003
8 0.62640941469554
4 0.961567092167296
4 0.954225419298212
13 0.781236333702055
3 0.717229501137971
8 0.474086453926638
7 0.291818479328024
11 0.527080595828318
4 0.991830955233635
12 0.157634290110301
13 0.703230525832299
13 0.141196805340327
6 0.880040543502082
7 0.159524644247278
7 0.751257825402312
2 0.950681421912251
6 0.793602706118504
9 0.422607985936715
11 0.287769829674465
5 0.640006039217166
7 0.466082376717316
9 0.270916245750545
4 0.522653607666291
22 0.430886317852339
5 0.291440798858773
5 0.604737444632914
2 0.514220368239356
7 0.763613055299968
10 0.523797877944164
3 0.924713707056058
11 0.643184828836366
8 0.739934913993491
10 0.627389470468671
8 0.29492598887291
6 0.51380849011095
4 0.903577087006003
9 0.66470736629667
4 0.654675942878067
5 0.881692710398985
7 0.301941495766872
9 0.755812501300918
13 0.455792649836108
4 0.398166350230466
5 0.159265001435544
5 0.66162643251908
9 0.789765204610881
12 0.528998418952493
10 0.321309005691329
10 0.77287015717289
6 0.751722047721387
5 0.834892887230714
7 0.947554293411975
3 0.803498363338789
15 0.467225709264374
7 0.844972150685752
5 0.68151948155126
3 0.850258591073269
7 0.772848239851777
2 0.972103926548154
12 0.482698064258631
4 0.950506451082231
15 0.811584348148606
4 0.654102687821077
12 0.519370626172072
6 0.945180077829141
9 0.706061036195884
3 0.951168322373024
3 0.787594622076601
2 0.880484335960023
9 0.692966267987292
11 0.341509260488921
20 0.544322225816888
12 0.317241379310345
5 0.908016290851296
1 0.953530804767266
3 0.920328221158543
5 0.628395667566336
6 0.773016180432065
8 0.558198847655717
4 0.748680754120464
7 0.350160304881737
10 0.31592991194521
17 0.550304472597466
5 0.682012822063626
6 0.273462454091948
4 0.700720865910229
41 0.435425902737825
8 0.225849023403132
7 0.21753460777851
3 0.95386406024316
6 0.845029007390924
4 0.953439800848083
7 0.947893907829887
5 0.632237753431558
15 0.361439854813149
7 0.816516796487324
12 0.350302847898875
4 0.959512837393022
4 0.511080797896526
10 0.819789391864382
14 0.531962799804209
8 0.831559623923991
4 0.956840077071291
7 0.899574058562492
5 0.161653354481769
5 0.90879157062891
8 0.801661394439729
1 0.961871640847297
11 0.203266443954579
3 0.644767302626327
2 0.953279483037157
7 0.693929771557172
12 0.377563314068108
12 0.547801993406622
3 0.952808867843306
9 0.620031125530849
6 0.574790517797035
5 0.74884939375368
6 0.938730583273326
3 0.953334104670446
8 0.569860786505436
13 0.207818337199365
5 0.967167856898401
11 0.932761920612466
7 0.52359479199746
6 0.738668844426296
3 0.770344638619402
6 0.50598282639494
3 0.881591805101594
6 0.570166739554909
13 0.628362153851469
6 0.8909723130994
6 0.685239343566742
4 0.862697410634819
7 0.355126477561533
2 0.796492357200322
3 0.775738056897477
7 0.682688598183285
8 0.459529367232351
9 0.156220191018969
2 0.804571538266408
4 0.951046866850458
2 0.724369935320794
13 0.29117789854505
8 0.29260783614739
12 0.539127711728055
10 0.691922678633069
17 0.30805422582049
13 0.655214896307263
4 0.25847733459581
3 0.937191617809253
10 0.645987871301765
4 0.741405125251944
3 0.966240361105887
9 0.791682826976945
9 0.445931802835922
8 0.842126459927507
12 0.840354102553855
22 0.356373898991738
18 0.481386493293612
7 0.776623314296684
6 0.812381520278388
5 0.945579000961702
6 0.831448555366715
20 0.283433497237904
12 0.666834130135321
9 0.342667794698252
4 0.638084461662384
5 0.599015196223075
9 0.198185333061328
10 0.185093536955397
8 0.735550837461665
2 0.843254171358379
6 0.952141057934509
20 0.672946225446925
8 0.527858437745656
2 0.809910818992555
14 0.555347245819809
4 0.950009782821366
3 0.952355325942669
12 0.474815460272628
9 0.451772719011987
4 0.929550977284733
6 0.338259704417735
5 0.666809149722736
7 0.885818377527997
11 0.498560084520483
5 0.479633184047771
3 0.84742636785335
12 0.384084001105278
7 0.62120157231336
4 0.864512929767852
16 0.322777165316589
15 0.123053299389825
6 0.4840747232618
5 0.330731897666024
7 0.357438949312539
3 0.955797933409874
8 0.869506666919561
10 0.899926185643108
5 0.957244174265451
3 0.953317934240169
2 0.952879581151832
6 0.952186588921283
13 0.357558996720667
3 0.960749460924296
5 0.559288004231388
7 0.424955065500674
0 0.952256033578174
8 0.720621437353303
12 0.220073031897755
8 0.119008363920814
4 0.963559192413582
4 0.426053279651751
7 0.323764821590438
7 0.965872661607759
6 0.59238954012624
6 0.408418221240386
5 0.760252767708435
7 0.841010678533887
6 0.614296612755569
8 0.540816062287978
7 0.370978009013673
10 0.490792669077694
5 0.448110355093393
13 0.170687612991709
4 0.921467721015857
9 0.731122006462311
5 0.952346696313736
2 0.903555066475027
6 0.707825341798777
6 0.953910323253389
8 0.806509014282369
9 0.838951687517599
7 0.534922007689823
29 0.485927925096818
7 0.468673218673219
3 0.955946979170388
6 0.822651347655501
6 0.98248580746467
8 0.391834787350055
2 0.951368747268465
7 0.96502540558665
5 0.734670588831972
13 0.313572890860862
3 0.96177370030581
6 0.748305458629126
11 0.280199263516536
5 0.950080043731209
7 0.587288305776826
3 0.952282404788137
4 0.712915601023018
8 0.599472881776601
2 0.806976316488547
8 0.838641143852642
2 0.954763769250848
6 0.849516111879188
7 0.952822892498067
10 0.283471945648354
9 0.911196320693912
18 0.456849270395427
3 0.950951960660699
5 0.867821412572794
7 0.50481759219495
8 0.194295119393674
9 0.637804677206851
4 0.876347792515787
9 0.409967257016727
4 0.930313333528739
9 0.300874916203998
5 0.40165481784954
15 0.358887198185524
2 0.950332893221339
18 0.213144835440978
3 0.929542824074074
5 0.853799185888738
5 0.282283760329508
11 0.953075741013577
11 0.759915009789933
6 0.519909095857602
11 0.117950392533029
9 0.611453232168254
2 0.964310918439359
4 0.548239367180139
28 0.345064337434942
10 0.448429572639483
9 0.193973147599024
2 0.956572495914079
9 0.615010646516799
5 0.559069946195234
4 0.65074174596427
6 0.809363789110395
7 0.494529436319563
7 0.653137638460523
7 0.545771987845619
4 0.746628335098603
7 0.90460468853719
3 0.804373388344507
7 0.430173308589941
6 0.788901336411266
8 0.399206527434688
4 0.854487503639345
5 0.715774235359469
8 0.238748387410851
4 0.955458172542351
7 0.912532278446239
7 0.807296336068885
5 0.80386223168261
8 0.823526546517292
2 0.954257987133355
3 0.952781399391569
1 0.956933333333333
7 0.652448877573559
10 0.524927606177606
6 0.488587749449789
9 0.834340667520171
3 0.504398313103819
8 0.52999646580668
7 0.751469683281616
7 0.571016542716011
10 0.324905583572672
6 0.370058786262579
7 0.508316827465764
6 0.82608423712488
7 0.23906717209522
5 0.601006363770904
6 0.172308900998177
1 0.97792
5 0.798569312702865
13 0.465660796033824
4 0.787921832549544
6 0.608426402442931
3 0.957235970536803
10 0.576803631151457
9 0.519057306665962
7 0.343699903815325
2 0.953287064307117
4 0.970564464673104
7 0.729491903964266
9 0.376768861908891
11 0.501785929977741
8 0.3052060985363
12 0.659579307381917
5 0.754342887686243
6 0.954183722763215
1 0.827378583844688
8 0.275109836174937
16 0.479687744107405
4 0.912618421358907
12 0.238842641329133
5 0.813981170868954
3 0.962078533591188
2 0.951748469440697
6 0.756493849321577
8 0.875782458645722
8 0.763684928523117
10 0.517561604618424
6 0.494203324515855
10 0.71747195280025
9 0.375397486956253
6 0.952720184299132
6 0.677509955431314
5 0.511107533805538
5 0.805287980563098
20 0.139769888200838
8 0.452342383204821
8 0.441988854660621
3 0.934096685579318
4 0.852281581354382
9 0.652765570766733
6 0.575536144240999
6 0.955854769560557
12 0.855835915596872
4 0.651198719380538
16 0.230425740350786
3 0.966627278261181
7 0.62349080812755
2 0.952958152958153
8 0.727198008074069
5 0.595931788636537
0 0.957029151814053
5 0.885224688259744
8 0.718362282878412
5 0.880602711839762
5 0.911277863606268
10 0.52064331163961
9 0.764346021751574
14 0.910930804995898
6 0.449447687038734
2 0.670869194110534
18 0.566577884237246
4 0.897641847145158
5 0.553855201079911
5 0.80866919058801
6 0.447290290656397
2 0.967261904761905
8 0.0653804866412214
3 0.956825419803127
5 0.955902360944378
14 0.605456060364923
5 0.708679101636848
6 0.264858301622271
14 0.377717758535931
13 0.128515474508797
5 0.885443747198566
10 0.777849683777026
7 0.639981255715873
8 0.733111555573697
5 0.465773703782657
6 0.498974274587242
7 0.401405719366953
8 0.468329008898075
3 0.971789883268482
2 0.861662022619243
7 0.671754081371718
13 0.103723661964905
3 0.979266141867768
4 0.732517154127488
7 0.75521871772082
6 0.695800027361385
2 0.950356718192628
11 0.340673107548572
11 0.310918487959765
11 0.383392849270379
4 0.822884801548887
7 0.686513277361191
6 0.665595087220385
9 0.653086575711639
16 0.253375977256574
8 0.744206404054365
8 0.932685878044897
9 0.659126033104128
6 0.882051544807091
18 0.28971240802112
9 0.467898648264356
4 0.965358907294391
7 0.221144881596122
6 0.655535737036565
6 0.951901182195327
8 0.613654346106025
13 0.378925088245173
9 0.960622169718448
9 0.844472609111869
5 0.734223009764291
10 0.794544915505485
4 0.525191732297005
13 0.313345243494923
7 0.177027088549966
5 0.954189886480908
8 0.42109088127295
6 0.955802804624811
6 0.334545005381941
6 0.74420625095024
9 0.748509863580817
7 0.305517860822838
7 0.853524101278749
6 0.690248019737696
9 0.694664634146341
6 0.745230799644163
7 0.849405883972635
5 0.963195062985113
13 0.696451980315045
11 0.614423169906199
16 0.119388597294404
3 0.970460811343048
9 0.530315848843768
10 0.695543858628745
6 0.391135024340251
5 0.604470061624306
8 0.77538700836975
10 0.553587203618417
6 0.795180480341433
6 0.779787365941355
10 0.937067530875011
5 0.625810895228332
11 0.571593560159841
5 0.831433317405056
6 0.733128242248763
8 0.769002980119959
3 0.955708346658139
6 0.902373015611076
23 0.0264257257940264
6 0.721695447409733
7 0.325304480544759
5 0.714749808238957
5 0.778248668461142
4 0.587463144042245
12 0.306198261826687
5 0.477915240546933
3 0.212118906787881
1 0.952198812142075
3 0.826438181224199
8 0.711107909004125
3 0.698056497634085
2 0.808079665044698
32 0.197822963676622
9 0.683291362789024
9 0.453585394062896
9 0.390900532696547
6 0.537883683360258
1 0.966144
2 0.964001617904813
8 0.261072321575345
5 0.718179713723523
8 0.73576263423075
3 0.895103199049259
5 0.548839614713298
2 0.951593677118424
8 0.242476112786429
6 0.804833275241083
8 0.514526077594073
7 0.646522348337244
6 0.818790590721233
15 0.354320430195805
15 0.544194086790653
7 0.656607665690711
5 0.86368059211051
10 0.541955862772316
9 0.389673580117266
6 0.324631687774619
27 0.146131836730196
7 0.923176401761246
2 0.961378353376503
15 0.809980352204919
6 0.403083634024504
10 0.5490136211872
5 0.9426884166707
5 0.908780950297196
6 0.331899831669242
6 0.696813650263161
14 0.628599679454038
12 0.492783139998229
6 0.674735513667365
7 0.856342888597197
9 0.643777247351705
8 0.564465053155395
9 0.752923242977116
9 0.127649542575651
5 0.827291728874291
8 0.758129591527801
9 0.523941864295125
4 0.87567923970625
3 0.96197272438947
9 0.599903426924006
7 0.654106397375174
7 0.954430271013186
7 0.963950454984286
9 0.608865237504913
5 0.373522255617576
6 0.496145124716553
9 0.534148278268402
8 0.615849334238461
18 0.427394487767129
3 0.797887390361218
2 0.950104471374843
26 0.311653390664726
9 0.298766221049485
5 0.62771004806403
4 0.958734468855427
5 0.0954534658668836
3 0.750698045472676
5 0.958046460944078
5 0.605555875189383
7 0.641574533457577
7 0.307125948293538
6 0.724126162509599
12 0.541032123557675
6 0.714966561611192
6 0.480616965121889
11 0.441897258143759
4 0.316013320647003
1 0.957504086145563
4 0.95670616279885
13 0.539075145067231
10 0.316749323405366
6 0.613505509261814
9 0.587925798126417
6 0.95470339776534
15 0.231261206104867
6 0.87509786523305
8 0.556328584862945
5 0.359511546768566
4 0.950202135378874
7 0.842299514582581
13 0.950387306011954
5 0.572223754888755
22 0.274378881987578
7 0.676252409415705
2 0.951712373704238
5 0.804462333532101
7 0.72601860099012
10 0.147073046999085
11 0.138574990715688
7 0.259223462456563
5 0.656946664138473
12 0.447601800589848
9 0.48736261556164
6 0.950017476406851
5 0.953077314343845
4 0.987528517110266
2 0.331728727169758
9 0.76648513001228
1 0.951938312031267
4 0.839485736357115
12 0.440245097518954
6 0.615273481635148
5 0.817855168601437
14 0.742876822794167
8 0.354134617305656
6 0.317211439580323
10 0.539309265002559
4 0.845898978325217
7 0.81505850376214
9 0.688509665108013
10 0.118629892102407
9 0.431969885128842
6 0.773800356841018
7 0.175059172132184
7 0.740370724062783
7 0.77994411279055
11 0.545948093220339
8 0.198016260937984
10 0.617017018269153
3 0.95311088677541
8 0.469934027606403
7 0.909580429803616
7 0.391560575724378
3 0.887101152878577
10 0.474593845416367
7 0.379532972791682
9 0.148961561754123
4 0.641573823145639
8 0.632585648220971
5 0.504633694273729
8 0.3152376159102
6 0.865622032288699
12 0.921515513966087
8 0.564818821417696
1 0.952704
6 0.955807894607482
12 0.204487462584033
5 0.860104888860024
4 0.82341206511331
6 0.746014331264786
7 0.431794755621
5 0.950515097690941
5 0.55547457753621
20 0.653501665608109
6 0.641830318274161
7 0.691355371190302
4 0.956468273487457
9 0.4100823214523
16 0.198400281613017
10 0.418064698036069
7 0.741280248749493
11 0.58643478825669
13 0.758970211618817
5 0.733823342909289
8 0.18547464012553
6 0.734272110221862
8 0.909954943466803
4 0.828060259143056
7 0.365197995423076
9 0.61065150660041
9 0.711943598514872
2 0.950742767787334
8 0.792949433721487
12 0.182703938091833
8 0.483519404572036
11 0.313673848793975
9 0.892081971134678
9 0.357397800373521
11 0.533089519290962
8 0.216710485617074
10 0.87697152245345
3 0.849095668218584
9 0.847974281509025
6 0.950767394971814
6 0.404207342224667
10 0.44773542711098
10 0.162250192625799
13 0.539704723909232
11 0.254516912216383
4 0.911906998920223
9 0.3576727802267
9 0.487584068882412
20 0.309039530109308
24 0.160556826553957
8 0.677413875385225
7 0.832842499083636
8 0.500604400032235
8 0.32671270718232
8 0.738445948769379
2 0.952578122235198
18 0.504982005436655
6 0.872400532465612
8 0.270408928868358
7 0.271270941944627
12 0.661309649679284
12 0.0923746059614541
11 0.414778624673677
6 0.134272554357961
7 0.404868272255999
5 0.953033952295859
5 0.452316418660588
7 0.179045568711877
8 0.566345270890725
12 0.71032030932383
9 0.557727268058708
8 0.322313582549236
12 0.512637024160134
11 0.589032666256424
2 0.95693679882935
1 0.960568608809815
3 0.891595615103532
9 0.260425158336991
10 0.667057956110906
7 0.24787627967763
6 0.734954436918279
7 0.232994374345596
2 0.97579556412729
6 0.674371884223319
7 0.706243068169032
8 0.245426645078659
12 0.307493486999092
5 0.71102164592701
5 0.725036235635159
2 0.955167366679394
7 0.580605891968975
8 0.415159529742704
3 0.596082479503826
9 0.586764643777187
3 0.936756721820062
6 0.633884176659842
6 0.768804037044209
11 0.680964967725871
8 0.715558241584991
16 0.556060958924049
2 0.951601164483261
12 0.604539502400698
4 0.847334076735638
7 0.481027458354427
3 0.744111456349604
7 0.469526078340431
4 0.968822969817521
10 0.43075237123531
5 0.958580013851344
9 0.461450561269073
12 0.467575913535769
12 0.584055562741918
6 0.665889487280529
4 0.715134314566695
6 0.456071628427532
8 0.215270450868678
13 0.510425822039446
12 0.531785029500798
22 0.472854115076792
8 0.608315510792451
11 0.702991533396049
7 0.859657798437345
6 0.493656642943543
4 0.951226962631097
26 0.451444902146547
5 0.57076078856446
4 0.959837101530684
7 0.28879293652945
8 0.649736147757256
7 0.622235505080693
10 0.53778357111252
7 0.362983695495893
8 0.701772622825254
15 0.927563168734616
4 0.742612641583592
6 0.676568050870227
9 0.610267787638175
4 0.95408813379347
4 0.41615089890952
8 0.746042375378352
14 0.415860749354772
4 0.348922722680388
12 0.571801449079699
5 0.893787941028801
8 0.67514115884215
6 0.636524250664454
2 0.963662600026236
9 0.293556261396388
19 0.721100435370065
5 0.673197492163009
8 0.301707779886148
2 0.95328
5 0.956339153646055
7 0.641363941400661
6 0.510661350956588
9 0.428473294953292
8 0.333195232635443
4 0.570095051361835
7 0.911719235611941
12 0.407434841436797
12 0.374582080983418
3 0.950946059668268
5 0.790279619066153
4 0.712087870031956
7 0.649587557687416
6 0.622056110266985
12 0.472404256188776
5 0.3910301578354
6 0.455714819449304
6 0.71416297368183
8 0.307037885156091
6 0.944798579306477
12 0.426072451026803
8 0.267372550221419
12 0.0708825870067354
4 0.965783394482946
5 0.869819954667921
9 0.803605870020964
6 0.607376058041112
6 0.405664497776981
7 0.901314128989921
3 0.763755290496345
5 0.788811748998665
7 0.605297897958888
4 0.756501406511495
10 0.248524356542421
10 0.42106345778052
5 0.951687395984126
3 0.963357257513976
10 0.380691512323473
5 0.875642800632911
12 0.256988803084713
8 0.777437108893971
9 0.433775376555337
2 0.952696035753671
5 0.682508815974691
7 0.217080815587941
8 0.526222948445377
7 0.778487174127273
3 0.965792235047219
7 0.721865196180052
8 0.252749450109978
9 0.526817726553541
7 0.546514174603768
17 0.136767931118512
7 0.679296499462761
6 0.684621909840039
7 0.561473813101798
4 0.675911951476493
20 0.478722591124062
12 0.886990801576872
7 0.861899455987416
8 0.432273986678655
6 0.730642504118616
7 0.625796884851598
8 0.638177109164049
8 0.590863436819356
4 0.748784924923294
9 0.285607361422974
11 0.660402648580543
8 0.711601833263891
6 0.955761888876534
8 0.952829156178177
11 0.247007913057149
3 0.954793857221915
9 0.786887991514227
4 0.964466688818741
17 0.480604598287822
8 0.616231557558088
2 0.759287963187212
6 0.445019450150793
7 0.733797196912804
6 0.139669780417964
8 0.530953316517308
6 0.278809109612436
11 0.738805500685699
7 0.350967456218617
6 0.746998450813323
8 0.554770511057898
12 0.705620855937312
5 0.565454788776375
17 0.26337605151456
7 0.625400783754898
10 0.474516807254857
6 0.534543116382082
8 0.818916959455691
5 0.771746902585837
6 0.58901754125535
6 0.825061025223759
11 0.562463223066493
8 0.573587042700193
2 0.958754272692746
7 0.648594610631684
14 0.0637695055529322
6 0.609446512479404
9 0.499109336609337
5 0.888802727023054
2 0.956298367692007
2 0.951147540983607
6 0.955831127211927
1 0.970130434782609
6 0.829215057530112
4 0.95360315893386
8 0.79770474341574
9 0.391209115464058
6 0.955751347654023
7 0.6416888781197
5 0.666341238098237
13 0.182665407309777
9 0.621713358093317
8 0.186840288053665
6 0.804198236784033
2 0.95029429075927
4 0.955611199635784
20 0.442733379831871
10 0.476540692495001
5 0.869113875042346
7 0.946008335205011
5 0.674377596650915
4 0.765125815870835
4 0.777077225242663
5 0.848143290433642
22 0.0902083903640843
10 0.497600230707434
8 0.619938913483647
3 0.848949064130101
5 0.951147348450628
8 0.485082449188291
7 0.905659620552726
7 0.357699775952203
7 0.354200674143012
10 0.28439624232385
6 0.81041880917763
5 0.921293777982342
9 0.504033007903301
7 0.954926588863411
4 0.770449282075035
14 0.333712204206836
8 0.728696175850647
13 0.236820847590088
3 0.328251062008101
8 0.536004397483662
11 0.463615164555136
6 0.235608566951071
6 0.183683536721439
4 0.952157146300313
6 0.747992301055286
9 0.851760882708585
6 0.739415299805702
3 0.974053109448011
2 0.960231346493953
3 0.952040844037694
8 0.836353208019397
5 0.752250297209065
14 0.580011441508332
12 0.421664862869464
5 0.618387761966743
10 0.608730336798544
4 0.951622318889705
9 0.950622788196283
7 0.541907270047597
8 0.615426726823099
10 0.406420527477252
7 0.720903480545322
11 0.458753116422465
19 0.208460378085182
3 0.982132452903476
12 0.708658770490183
8 0.286141784121854
4 0.950873827791986
10 0.90131934602516
7 0.575693392779608
3 0.904051597479891
11 0.282838057185666
21 0.288969816802518
7 0.315084496010832
6 0.384360797109894
6 0.950829748002459
3 0.871882775781034
8 0.403364936746126
4 0.565673052143287
4 0.872349542915185
2 0.670767868997566
1 0.953566465956461
14 0.185749595383858
7 0.955776572788137
3 0.950347523892268
3 0.889850912121493
6 0.276579768185144
11 0.467779168104936
7 0.521815788520294
1 0.954368
7 0.66213582579298
6 0.58401838775806
6 0.642988726697503
13 0.799763595875592
3 0.926949890719972
14 0.366498764922509
14 0.635835095137421
11 0.186563210336518
2 0.950456323337679
4 0.651637267996131
7 0.746631549764347
18 0.777238604786197
6 0.658041813289174
3 0.950834677243604
4 0.268253825786474
10 0.466056905850763
2 0.967191998787695
10 0.164446969570376
6 0.530472825636921
8 0.91763725545897
6 0.620622796179895
8 0.356774463339838
7 0.817963661295852
17 0.387095303534561
9 0.210291766171737
3 0.370706327803656
7 0.355603767737067
12 0.198551737168418
5 0.805498576857638
7 0.753027972700183
4 0.951337624756393
4 0.404949346046482
9 0.801998528399516
5 0.64243039556406
3 0.948539243891568
5 0.95685896851941
9 0.841204026080901
8 0.192221533008418
4 0.424470945866947
7 0.747323775908899
9 0.474117746324382
6 0.661721571353487
13 0.6590611084857
6 0.959488041650849
7 0.50176041461285
10 0.23488253319714
9 0.486626352568589
14 0.445275967244191
11 0.463605963932673
9 0.551353553308892
10 0.617015939176412
8 0.653793553918067
5 0.721814800053142
4 0.43940920828872
5 0.750839442772659
7 0.51173962325255
4 0.26658579826444
13 0.438350090085044
6 0.688978627262576
5 0.945271618924314
11 0.471513528071567
2 0.953212014909011
6 0.758214388351375
1 0.966912
5 0.729333719769427
10 0.5963094157037
2 0.955032278352232
4 0.968900684035435
10 0.284581427307468
6 0.609487229564047
6 0.904771915072525
7 0.504100421938387
8 0.545664304026542
14 0.205756909723736
1 0.960168938639563
5 0.950017184661462
6 0.678380460059544
3 0.848889341756674
7 0.319002220456721
2 0.965195142752711
4 0.240111135482928
5 0.762348346064775
10 0.191916343555399
6 0.596116493596099
9 0.89084453971497
8 0.584545135230067
6 0.952624515499329
8 0.909953772871882
18 0.103622608306829
5 0.688297675565695
8 0.70799345715946
10 0.823058655128664
4 0.955448412862641
11 0.433880600483361
11 0.442185991633594
7 0.799365377835233
5 0.668877048864842
1 0.980165289256198
7 0.711870282535731
7 0.792434452985153
5 0.877337623165091
4 0.926528753948155
8 0.813535808424131
14 0.448450587056399
11 0.325771782141411
9 0.400700906728546
7 0.918359098716783
3 0.947053560015339
7 0.736281235674015
4 0.5600027273967
5 0.325032795562818
7 0.667446613952988
7 0.893463211419469
4 0.948996688873818
7 0.715420652228348
18 0.311634819945406
6 0.689358564757926
4 0.643303737676643
7 0.303124347229268
7 0.676243129234309
3 0.969698940113141
3 0.954157592202506
8 0.765733552589646
7 0.596677596042681
4 0.601704533729545
6 0.473877767936227
7 0.749377217483204
5 0.706169326151032
11 0.378593166166253
8 0.898830717833751
6 0.439348278342698
7 0.660932752278906
11 0.26977343452976
9 0.253206964954816
7 0.591284094735661
8 0.841909155429382
10 0.546614340317282
10 0.466993659667699
9 0.428845150227391
6 0.692867823938626
5 0.939228216787514
9 0.636764543750689
3 0.953412698412698
5 0.910975641800457
6 0.607562545029937
6 0.746359481292517
1 0.950151975683891
5 0.950813290699291
10 0.602716754976087
6 0.577895881145066
6 0.679065988413169
9 0.452988994814621
8 0.816831301551643
4 0.917893785551007
3 0.950070468529786
13 0.433152805275128
6 0.658216351439634
8 0.849732992068759
6 0.541837451029235
12 0.520233137404781
5 0.729948130811563
5 0.946228775877402
8 0.597865023642356
5 0.556881710290572
3 0.487301652722252
8 0.589159538007773
18 0.294780330346363
5 0.617858254284759
3 0.488953324266762
8 0.623527174257587
10 0.626439250730366
7 0.648469995098382
7 0.915849298744156
11 0.697152228789093
14 0.471924129590733
8 0.503553042983924
1 0.956722891566265
6 0.728834993112481
5 0.951960218443369
5 0.220669998876783
11 0.578283574736427
7 0.63578029206213
12 0.566512707865262
2 0.960281708013451
4 0.954888569374551
1 0.971328
25 0.428141901293422
11 0.663383095974444
5 0.734785756488886
22 0.138432177659544
8 0.325268137874291
8 0.694115049133267
10 0.73559353987306
8 0.284058134931855
3 0.951142225497421
8 0.645157187374134
7 0.596047947624092
8 0.307551863750078
10 0.516203495102559
7 0.355033953351048
6 0.447694811893899
7 0.663294797687861
4 0.840927529669252
6 0.975491246873884
10 0.380381958553434
18 0.424640183187664
8 0.627182825311385
9 0.545991656756706
2 0.978352941176471
9 0.681939848673257
4 0.988046076939796
4 0.923067484662577
3 0.972520908004779
12 0.319326555721039
2 0.95757110822613
7 0.427179158497964
6 0.641667893669796
2 0.950224215246637
2 0.741966026176552
4 0.547027472386004
2 0.972429683775624
10 0.409354154691809
3 0.755938360812807
8 0.518114507206202
0 0.961184458694832
9 0.820903102032755
5 0.532258430021755
7 0.81527989009063
7 0.378086076987476
5 0.821880561597785
4 0.356853281853282
1 0.969792
8 0.951222484947469
6 0.894243590232009
8 0.449534178195667
6 0.64755290416407
7 0.715460006323111
4 0.679598861173671
6 0.651024194058847
2 0.977726926010679
10 0.668565736424342
5 0.861700334673633
5 0.519397339520987
5 0.724253660252371
10 0.203790445078586
7 0.17558243866217
8 0.315072171553479
22 0.427447026246087
10 0.21129114075135
8 0.786257020151966
7 0.196415067684918
11 0.703053682626516
6 0.386416701784758
3 0.951194184839045
8 0.791976351351351
8 0.630084408086262
5 0.274913925777841
5 0.523729999322967
2 0.962195452608746
8 0.778915136380082
2 0.953873102374465
8 0.910369211718317
7 0.975814242340602
2 0.956966835396373
6 0.845137673086105
8 0.46883435431586
10 0.131390412170529
2 0.964209938581798
11 0.950019470734639
12 0.540215045285659
2 0.960438858735088
8 0.411046717369487
4 0.75648431124694
16 0.114693946845273
4 0.951338497316011
5 0.567631105635099
3 0.890446605326394
5 0.953684256825854
4 0.968211920529801
9 0.452413909520594
6 0.926667492483193
7 0.594986304848628
14 0.445234168524052
4 0.726889599525615
7 0.954612884995761
5 0.948938321536906
6 0.387868316697717
7 0.530647782679359
10 0.714113246596458
5 0.883480153908465
11 0.846250425746475
9 0.691054600020462
1 0.97632
6 0.575108126407716
3 0.620794078061911
3 0.956072351421189
6 0.540951565466662
9 0.769681848520484
10 0.349393332548003
5 0.705557030351296
9 0.253058813602228
1 0.950671133394788
5 0.812533344714996
11 0.592757806350039
4 0.657139361311636
5 0.837434244018327
15 0.795511757843679
11 0.631258773982218
13 0.547514858598393
5 0.915443623244247
7 0.367917413819108
6 0.488285229202037
2 0.970569769266991
5 0.641104084771834
6 0.855120771970937
4 0.580205800472213
1 1
5 0.767508897843927
4 0.97331369872854
25 0.547914037364239
5 0.673848584997834
11 0.433480942795922
6 0.691734438951789
7 0.599114710222009
4 0.790113062304547
11 0.960773806334066
14 0.365877465779856
5 0.930590125156667
1 0.965983080125792
7 0.132398963808155
6 0.358790142970041
23 0.260481440967445
4 0.940266973974839
3 0.974850768176925
8 0.336918159765963
7 0.7361946017994
8 0.593694506710139
6 0.831496523253407
2 0.61026196180196
2 0.955704571212694
11 0.585220000645321
7 0.0543400102722137
8 0.450836406853258
9 0.689679273122622
6 0.600510311447811
5 0.490997322623829
18 0.278515330742782
12 0.208953004164188
3 0.71958752255736
7 0.598323391059838
8 0.955044580009385
3 0.953428819444444
7 0.16265549058482
8 0.247757238257607
3 0.961683209263854
9 0.5789639004658
2 0.953452685421995
7 0.676546509156063
5 0.628514145689463
7 0.563995279476451
3 0.911334314659278
4 0.944158328428487
11 0.585388967468175
2 0.951709774290419
11 0.412330863402062
5 0.760857516132864
9 0.878341277407054
9 0.407677565479993
10 0.672437223955277
6 0.105057805498195
6 0.729323784777236
10 0.761095195604189
4 0.954958070372612
7 0.665720400052409
11 0.419977094240838
11 0.607588710224574
5 0.637481682347946
7 0.726047138047138
9 0.776420188090953
3 0.653455415241378
5 0.939246359700905
3 0.960002234512038
6 0.362396675447361
3 0.963110667996012
2 0.95273631840796
6 0.934229183482036
12 0.473933597426189
8 0.271786591467297
11 0.884600093967979
4 0.891791817711031
2 0.950220602340303
6 0.720091003255401
9 0.580309872313921
10 0.374387506577297
8 0.279565131837859
6 0.585627001434156
10 0.899638185360423
4 0.95429432446007
7 0.711915535444947
9 0.180276843534121
3 0.921485707087521
3 0.950671820357077
10 0.180403271210863
7 0.904680154244361
4 0.951545820047137
3 0.834518921463504
5 0.954041261372924
5 0.86189451574067
5 0.820652351537732
13 0.159266097583189
9 0.553798304040374
15 0.175287663901525
8 0.747662392035851
14 0.0835142738862651
7 0.349153336548295
15 0.223250550649666
8 0.725467750848662
4 0.352704869369225
20 0.543550007174631
1 0.976975371985634
6 0.602982237272025
5 0.631859452041679
5 0.684975141510449
6 0.658998686323164
8 0.256711556310527
12 0.750249203525986
14 0.672018860900856
10 0.924998989204706
7 0.928169297275561
6 0.863066595378126
7 0.950329052456712
8 0.577192256977225
11 0.251313057478363
8 0.486815823885273
9 0.798531496319844
12 0.444257060990585
7 0.429952144130618
7 0.249951895324226
19 0.264703620831507
8 0.675138181917519
10 0.46702738056307
9 0.392297100108926
11 0.444094635308406
6 0.877850645229532
7 0.637774325458474
18 0.551809175194838
7 0.244340359094457
6 0.61754629492897
6 0.538788797409487
7 0.652306243589097
7 0.611989859677938
5 0.922382334259132
8 0.654840403804633
10 0.656614517956097
6 0.605185497470489
4 0.885830156541488
10 0.241086004379853
6 0.950404455642488
8 0.641029984753515
4 0.865088444952917
7 0.925856639541047
4 0.893199762288819
5 0.259930648962819
2 0.568921016325592
3 0.951306585856909
10 0.534063220818037
9 0.717478075373311
1 0.96809756097561
6 0.714506500196976
6 0.954251105476036
6 0.236134308587226
7 0.701956876444114
7 0.638817206068476
4 0.954922713774461
7 0.798626354174042
13 0.122351791530945
5 0.961784144014601
4 0.544080430969682
4 0.72279853980093
9 0.66687209452725
10 0.35885638796323
13 0.436714276311459
13 0.337534762716426
4 0.867351427440285
6 0.654151743444074
6 0.410199841999005
3 1
5 0.770700340151903
10 0.683280449109104
11 0.112405509932444
5 0.953013713192304
7 0.671275981169414
2 0.616823806717737
10 0.59313812816817
6 0.627882010635096
6 0.788820586600399
6 0.11295916302997
3 0.951421551421551
6 0.172462635088526
11 0.196255048973429
12 0.479976973999808
13 0.172764527000684
3 0.955498782009387
9 0.331600478504231
4 0.566796245377833
10 0.395592855679257
5 0.583420872945008
6 0.931809297452817
13 0.723699864038069
8 0.507618203825948
9 0.1756552739083
4 0.925978329671966
6 0.879215811480392
4 0.848800876516658
2 0.95939290168474
9 0.758404113378242
6 0.923759725722874
4 0.223905220403083
6 0.832378281719906
2 0.964989247311828
4 0.922268664988569
8 0.63307660932364
6 0.739540114002094
5 0.303440751078407
14 0.729148415011353
7 0.552975659487702
3 0.95127856256753
9 0.236298437510059
4 0.680250435003695
3 0.397088906751638
8 0.929962073324905
11 0.95886200992229
7 0.588646651228013
5 0.862264200172202
8 0.489701607493354
3 0.721021184139055
11 0.0642041665031975
4 0.952997580428354
1 0.958272
6 0.953861623544881
14 0.601001850808723
10 0.155062897293633
9 0.508434520413984
3 0.92092678311127
4 0.960549386323787
10 0.657709970017837
5 0.357508802963804
4 0.672090710165108
8 0.359277465205804
5 0.184590641102404
5 0.817681366074872
7 0.361965433846517
6 0.34376886904653
3 0.708033769063181
43 0.175061480180038
4 0.715719016810363
4 0.904912440300205
7 0.360031775854134
17 0.510985796626099
5 0.960329726944874
7 0.670046011073852
13 0.263862962556275
9 0.840149003606689
8 0.169616505441917
6 0.674991833965678
9 0.899835398915569
2 0.955676636525234
7 0.248221562922513
5 0.481598230789543
2 0.953728
9 0.853632079665689
8 0.293977273786553
7 0.531364555140635
4 0.95470965411361
4 0.953327831556408
7 0.676914065452347
6 0.776952524849545
5 0.810906533691344
6 0.295725634194926
6 0.738220346283056
5 0.812673863665365
11 0.140715530466644
2 0.969155973539492
4 0.358340422028922
10 0.489438700147711
5 0.50603630432365
6 0.239725736304523
9 0.615363161878959
4 0.420093558552387
10 0.849366594514034
5 0.601014326941138
6 0.561067587951924
3 0.875615241696274
13 0.29307703338088
8 0.850106327413819
7 0.760477291788446
17 0.41507060181759
7 0.432902513856726
2 0.960750526517327
7 0.387348808190236
11 0.306581838511578
12 0.192079312904252
8 0.298973226654129
4 0.879858144261479
4 0.857413136866472
10 0.334711783954835
4 0.954129103358566
9 0.711393258426966
4 0.923035892876986
8 0.776845826907887
10 0.560122553477245
3 0.966940544737012
15 0.506847618488896
6 0.549793303422739
9 0.388981030841875
7 0.132305518872271
3 0.951689330659203
20 0.283586916680442
2 0.970075591928531
7 0.308023578998809
7 0.707266629401901
5 0.926946580849037
12 0.112303178397416
7 0.660471107839529
7 0.685165439065601
3 0.959538142702063
9 0.544197946893819
11 0.59075571457671
8 0.541091807187873
10 0.95023144757273
8 0.650997107440544
9 0.52257414186429
8 0.828842655752615
14 0.512159742120344
3 0.928481212503947
8 0.369881443716112
6 0.730672624784602
4 0.950359499655274
9 0.210338587081702
4 0.890032542774025
11 0.377165894664608
6 0.791542665440182
5 0.955431625421169
2 0.976423168240296
7 0.765080232694335
5 0.779709628285316
7 0.614723821891998
6 0.706167307517636
9 0.568868852834161
7 0.677346168525508
9 0.548542524691111
13 0.238963675080632
4 0.919219850311544
5 0.381144400983911
8 0.834420262942881
10 0.246780253143499
4 0.658505792652738
7 0.251757315918042
21 0.0544970553885148
28 0.549996724747806
6 0.465985523028634
12 0.565510453830265
15 0.219635393371069
7 0.176107425636636
6 0.573976625188975
5 0.700152599139896
8 0.896343945932742
6 0.703933806688044
11 0.636622059478927
7 0.927187000617059
21 0.27760640558005
10 0.558933855707915
6 0.576506685960822
5 0.940584819576939
13 0.524188656354261
6 0.95872583597482
5 0.951105403174021
4 0.708459089934524
5 0.797091739794181
8 0.523682608969382
6 0.960211811428992
8 0.639247255305408
8 0.56382845212153
11 0.828379078197825
8 0.618657017898231
5 0.324102648733394
5 0.940732428848312
13 0.293629698209566
18 0.303525751814725
3 0.990401207937877
9 0.35472280392373
9 0.234140529111905
12 0.500636020476757
4 0.952934291924427
4 0.362694842556753
7 0.662691233122869
4 0.847340803984347
2 0.950677527600605
3 0.855694965961474
11 0.227747275038542
5 0.602071907373553
7 0.660634920634921
7 0.80557659631093
3 0.878990993712592
3 0.882680664691485
5 0.961554192229039
5 0.885183399138009
14 0.0417438305790616
6 0.681160758247169
4 0.63655049679203
6 0.366407777249432
5 0.665155753299656
7 0.442587792738032
5 0.756646255657399
14 0.361170349333766
12 0.476667376944385
7 0.869780224106841
16 0.674921174928223
2 0.982018753447325
7 0.860792414939672
7 0.889289402225877
9 0.705411585365854
4 0.89190965583174
18 0.320932908061421
5 0.434377484176738
10 0.637726736676588
6 0.681922315942935
7 0.213032797483084
11 0.688380936634564
6 0.623483171340965
9 0.240242463040391
7 0.34744772606223
7 0.613370766000183
7 0.682456215201485
4 0.949619011168714
2 0.613219835812305
11 0.66760061970531
7 0.562006701225163
3 0.625579021747664
3 0.842148087876322
5 0.400789177001127
8 0.07138563142966
4 0.707294117647059
7 0.348048048048048
5 0.959426958067552
6 0.957317991505768
4 0.631266888789779
7 0.687995938321446
9 0.124598858223829
2 0.95271906423148
8 0.955839694037954
8 0.842086307380001
4 0.761246908353573
3 0.918197160726695
7 0.227260602827421
6 0.682626995041047
6 0.829019022752704
8 0.443126901736173
6 0.796355621620236
8 0.380872002293067
14 0.168954210987838
5 0.786390466644392
8 0.448232753722014
4 0.772003168096937
8 0.223666675732274
5 0.734703337453646
2 0.954038811670145
4 0.302255845942228
4 0.962186810254918
4 0.952631764996995
6 0.738857396589605
13 0.511755797209395
6 0.536128903122498
1 0.956027155887231
7 0.951785370402279
2 0.466539588026579
8 0.865565632458234
5 0.410180881612836
4 0.646049864210892
8 0.597383439870498
7 0.468597573265611
4 0.867111083421594
6 0.88782722978013
7 0.539304368708599
11 0.536321277419527
12 0.164273183715444
11 0.57006767252148
8 0.645148684357438
5 0.946628750412133
4 0.878767730496454
3 0.816460989291178
9 0.626844489375352
10 0.548262794468636
5 0.914625220648383
16 0.480085326518204
8 0.59537799198527
8 0.243596891462901
4 0.954387096774194
5 0.777108204264785
4 0.954174922162468
7 0.761289095921666
5 0.780992550934833
3 0.953503725360747
5 0.709460395658533
9 0.419877242681775
1 0.956529360210342
4 0.952715063100614
8 0.534255728591283
9 0.594475464496084
9 0.691061336651631
6 0.389869441266728
9 0.238690155916546
9 0.812428413348605
13 0.379812433124226
5 0.795189237930446
4 0.482632414088651
7 0.366759314200056
10 0.862048248451798
6 0.898057252694446
9 0.478303334728617
7 0.731415709316262
7 0.424469188900933
14 0.50185696677799
7 0.914764052125129
8 0.51406315038354
4 0.909058054341755
9 0.549676154071964
7 0.526077344061469
6 0.370442696669473
7 0.906220850972232
18 0.278583694866233
10 0.830427289776471
5 0.834234588536034
10 0.954657888374342
6 0.627629739123487
11 0.714740103270224
6 0.485572346501666
11 0.462139933221407
10 0.833739406779661
8 0.511047095794942
9 0.630167254871874
2 0.951380723887
9 0.755075164616723
6 0.490844463593279
8 0.420861380279606
4 0.835533785554165
11 0.393045864595802
6 0.8357572634242
6 0.705670988907983
5 0.792402964191325
16 0.277243728842982
8 0.16363054176905
5 0.684870005305906
3 0.95009900990099
7 0.398990898298378
12 0.440079990770296
13 0.656170222732276
10 0.782493066913176
4 0.971054587496903
4 0.578741230358903
15 0.303607506725585
5 0.743696043906863
5 0.820430428934389
5 0.682855681362587
1 0.95018257694314
8 0.368778402651094
15 0.169348449407681
3 0.954491173416407
8 0.825011101791089
5 0.842533122343231
7 0.515670626729952
14 0.376768913619666
6 0.867076110525615
8 0.562533175133481
15 0.154913354377375
17 0.0615320155764775
11 0.56179686104883
4 0.701848730502716
7 0.737905652516087
4 0.957180929819366
7 0.909898096808032
9 0.677556893183378
11 0.281528470019634
7 0.399821181825571
12 0.645949935115751
6 0.584278586211876
3 0.853219380151464
5 0.85643999780111
7 0.827103033481375
1 0.99336170212766
5 0.222023439413638
3 0.950306927798889
1 0.99424
13 0.186522406417694
6 0.616145524599881
2 0.847622376682217
7 0.720684103986356
3 0.963234417828626
8 0.727834404640274
12 0.610624543257069
5 0.738728078160083
5 0.94950261567235
9 0.426385796320169
5 0.972500822097994
18 0.124249980850575
6 0.565969445345739
8 0.705464632454924
3 0.951750153522239
2 0.958658895862687
6 0.508800397383889
9 0.658117983748701
13 0.891096020816145
4 0.630029994357497
9 0.568661158721199
5 0.951398601398601
11 0.136412418481093
12 0.385060458365614
7 0.700008454208384
14 0.237147433091465
4 0.973499610288387
12 0.528487660831048
11 0.295559318349933
6 0.590971499895985
21 0.176947506071362
6 0.874143260314474
9 0.479722527704932
14 0.780149567995353
13 0.295567257144608
3 0.967060126986833
10 0.800379097599049
22 0.243798672210609
6 0.625436278827022
11 0.715586963163057
35 0.0906457306942665
8 0.744206970577093
3 0.567428014436629
5 0.954407886203468
2 0.960874129210803
6 0.376990855846952
9 0.514071425401475
13 0.213608129531928
13 0.513095230963692
5 0.403983924515114
3 0.954988353400479
9 0.919539953321624
13 0.647219953383668
5 0.735723032394523
11 0.392560488040256
2 0.703999349368684
2 0.98065749235474
7 0.518928315214392
3 0.95416944136145
8 0.857641664212696
13 0.174096886277628
6 0.806412063998038
8 0.647606818926893
2 0.952532447422506
1 0.956032474408754
9 0.677416052416052
5 0.809797375980126
13 0.67211852481215
7 0.64037563782434
11 0.899747911806758
9 0.533552244502043
5 0.727638175111139
7 0.225145508341552
10 0.507160402280206
10 0.434080137871607
3 0.965996732646936
6 0.7702682871513
5 0.560696986583223
6 0.82436537942209
4 0.961716416453546
7 0.280904792083069
4 0.886251439855192
5 0.330788767500734
8 0.844624779704086
4 0.952816439554033
6 0.407470348734289
24 0.50532082515211
2 0.957964527311278
9 0.226983018103099
11 0.577778399135071
7 0.574184548719319
5 0.79693965340653
8 0.383556405353728
4 0.59878566699501
14 0.527744124061061
3 0.959161931818182
1 0.951244351091592
7 0.701441388250696
4 0.733402347793816
5 0.57395515428959
7 0.895560667354115
6 0.717089469125108
8 0.483689469322201
4 0.959853029705437
9 0.413689000637439
4 0.395707820040164
6 0.794599119489056
4 0.95757013097807
5 0.959110692207468
5 0.575110068674902
9 0.189132860102738
4 0.873309882378806
10 0.599091475039882
3 0.957324694987764
10 0.649773490206303
4 0.785543540125213
9 0.698260093687263
13 0.160750345413965
7 0.412981455064194
11 0.534946848281915
11 0.423961069418387
7 0.835094950684528
5 0.251885292156159
5 0.470972868657055
5 0.779639175257732
4 0.950334207631779
4 0.438046770325501
3 0.963211362067265
1 0.962869198312236
2 0.951449048044207
7 0.239254205467618
6 0.839061525609196
6 0.641356708520888
9 0.658110519409286
11 0.431681740215188
25 0.265220832767247
4 0.69110801970147
7 0.950709408868245
9 0.716809616495198
2 0.942053930005737
8 0.346688865824828
3 0.95054734011907
4 0.927387485250876
6 0.658739900906129
4 0.806543578604399
14 0.662152577319588
3 0.55755464428658
8 0.258326052769526
5 0.619480667315938
6 0.829644677287145
8 0.620754379692528
16 0.567638871043728
6 0.863766178525855
6 0.538639395286794
7 0.729717649763112
5 0.872760607647983
9 0.433988233988234
5 0.875805141298671
15 0.547591916864051
13 0.44859422049372
5 0.759018111061218
4 0.965927498184662
7 0.389770284033043
12 0.721232401260168
4 0.656839121190645
12 0.403577050900822
13 0.450350490686962
11 0.524765389323291
7 0.766695912995572
8 0.277565110397156
9 0.513627172603683
7 0.772616671678924
6 0.62366023787061
6 0.667426978394475
8 0.927742520398912
6 0.918843242770267
5 0.935772121681345
4 0.835143900062534
4 0.956411475669678
7 0.621651772608241
7 0.373164052775703
7 0.523810785040788
8 0.822988900051457
7 0.356488445234514
6 0.550223263627923
7 0.685723087756359
10 0.571585838849844
7 0.377553156125728
10 0.685322912727426
6 0.956133011032602
6 0.762858916914196
14 0.249226833645145
7 0.669054522713059
3 0.525461075733204
5 0.845808144177028
2 0.952099163135964
6 0.713552815929416
9 0.494596434701725
1 0.956608
15 0.46449598146578
5 0.507892843154222
3 0.954689440993789
5 0.765843924868781
5 0.956654676258993
5 0.679662618555979
9 0.372175396726835
10 0.846295995704778
2 0.957484748944158
6 0.839672807093628
7 0.835621402244585
7 0.729032417351801
3 0.765811305545293
7 0.408088235294118
11 0.31424979148772
18 0.332748789251679
3 0.955737517178195
18 0.421161214859033
7 0.958032693326811
10 0.516247837061261
3 0.921356029180375
9 0.53941436313129
7 0.475250772490799
17 0.232300298176382
8 0.591413247240158
7 0.822045114234652
4 0.954569308044081
4 0.959033431491426
32 0.933462639260118
5 0.923852286264089
4 0.90907819642186
5 0.884178915757863
7 0.44276451051716
6 0.627061767716983
9 0.622168752436385
9 0.817206035456105
5 0.54643920931492
13 0.332109853244285
8 0.430977691271148
3 0.651668553388925
6 0.586613400616765
8 0.727586849020298
6 0.742325510359925
16 0.386331721017319
13 0.497729179823006
4 0.813303683650778
6 0.65804817912238
12 0.41459347626939
8 0.61570025011852
2 0.965526208254393
6 0.393599039733477
2 0.95317490391382
7 0.922610971118434
6 0.23897659922338
7 0.659975122659111
2 0.962151155827045
4 0.713366227644172
17 0.622001999112693
12 0.415984393321504
3 0.745152221061933
1 0.95072
9 0.453549463409776
8 0.889713454897922
13 0.344943827954622
5 0.556152519018561
13 0.324151582761571
11 0.568424657534247
3 0.952771386739176
10 0.712105520095264
19 0.586900733540754
9 0.444088748799527
4 0.954545454545455
9 0.531257532724776
10 0.701833447337008
4 0.832433738822203
4 0.898371531966224
5 0.870795903524463
5 0.45430710213108
9 0.145051094890511
14 0.264762908088359
12 0.704934227629595
10 0.611767965182266
18 0.750350853242321
4 0.7390068063765
4 0.57589542959391
2 0.953516654280116
14 0.377888614531464
10 0.558648400698647
16 0.556740435314079
10 0.727745096219867
7 0.71240620210585
6 0.694486739383201
4 0.731874841007377
17 0.534807956104252
10 0.45006117895444
5 0.879551710578057
4 0.947143317230274
8 0.961161387631976
17 0.608739592132255
4 0.611598406239881
14 0.314692074012704
4 0.779900242444832
6 0.657298113207547
3 0.963012161326524
5 0.903026527539843
16 0.225234662399578
1 0.962631248621784
6 0.871710084146571
12 0.426734569812922
5 0.718109637236723
9 0.453179357170848
6 0.424068534868379
8 0.563584467522415
14 0.334947676630743
13 0.28072024412253
17 0.559966408672298
31 0.188613493271546
6 0.555518037957743
4 0.958391550916413
7 0.346692841013537
3 0.917353831819241
4 0.687312715553797
10 0.203385729351662
9 0.32428912840249
7 0.50466069096309
10 0.208507146276414
34 0.165983409665951
9 0.419531137638429
5 0.951467992940799
4 0.755960773752
6 0.305468823180441
10 0.462883352515063
12 0.371023654159869
6 0.483932523223301
7 0.294782589846968
4 0.345270431260424
7 0.731580073399931
9 0.567886099579282
5 0.685215239177182
8 0.651168420602936
7 0.458891234564331
6 0.834416035917913
11 0.715681088895941
8 0.515573968407274
7 0.860953963279985
5 0.709857785340951
6 0.72065776561896
6 0.4926770495971
6 0.665133434584509
15 0.553115621672206
6 0.599131213962911
8 0.763292497800296
14 0.895116123482749
2 0.958011139350024
3 0.964429340130275
8 0.338759769931599
10 0.74623614305881
9 0.950053248136315
6 0.47162756725736
4 0.565013922572532
11 0.427290936404607
7 0.547983828686605
8 0.572698488689654
8 0.26392068225966
9 0.624666756171004
8 0.748887338913246
9 0.649161153692964
3 0.864083233578687
11 0.128712367347285
2 0.970687984496124
5 0.808860371184621
9 0.424112002411535
8 0.732877227276145
7 0.89059044884975
4 0.431613900160423
6 0.615789425006705
6 0.1837939946236
10 0.480290741631727
4 0.961497960981027
6 0.604312829404402
7 0.288337520395742
6 0.830726954783912
6 0.476421469978674
7 0.951969305457678
8 0.45940786048154
5 0.789218455743879
20 0.680662296564195
7 0.658220784625279
5 0.402491030332167
14 0.173651346884706
5 0.923026048026048
4 0.966733795778325
5 0.686464283195825
11 0.0861792159303049
2 0.958776378210371
1 0.952261437908497
8 0.3395602535897
4 0.761545674767524
4 0.536367381865433
11 0.825527765332209
10 0.243566927997691
2 0.950563680682511
10 0.713299867420594
5 0.66155672783564
5 0.407114006514658
6 0.822721119709856
14 0.168077210687055
11 0.696891339916019
2 0.959133660087429
3 0.555584369877097
6 0.805775949072277
10 0.403621215644965
7 0.668329844715962
19 0.127401784877503
3 0.955646795062262
6 0.95398056438049
6 0.618655524148949
5 0.835179574575522
4 0.952328506154281
6 0.931870669745958
13 0.654864897512048
3 0.952212243552773
7 0.172923285727505
9 0.40661137397468
11 0.379448828722044
20 0.251368459594004
8 0.903910830341317
12 0.454979371130044
7 0.390022024125962
5 0.727354149294296
12 0.544008749753465
4 0.957089585526433
4 0.959029227557411
5 0.949593335146226
5 0.95720666962185
9 0.482130116978745
5 0.397686822749986
7 0.278767753141923
8 0.661570149726689
3 0.950042266827999
7 0.212318197834777
14 0.0855390864311121
6 0.195446067764998
5 0.117060093826793
7 0.955022839964081
8 0.597437654874255
17 0.272216301772088
13 0.618921166277729
6 0.839171722500659
11 0.330045749685714
8 0.589390771624447
7 0.909776566463382
9 0.5705975388651
3 0.555820844000805
9 0.108456798376217
6 0.573451289974391
3 0.857412086319016
8 0.629311743982891
6 0.605598364522724
6 0.519396486560034
3 0.452886615811373
5 0.76659075600603
9 0.650816094427197
5 0.982015349956088
12 0.302868188053373
5 0.804398647676593
6 0.716854311973072
6 0.533726753136446
6 0.670012153526483
5 0.853248027918136
6 0.687518420277041
10 0.928462294008513
9 0.534060355767783
11 0.302251241586205
8 0.435557294599315
10 0.864911791815824
2 0.800341038272073
17 0.207794465206384
9 0.791566494943713
5 0.981449375866852
12 0.62265527471993
6 0.854191178896207
6 0.22264657175501
5 0.561821551495896
10 0.49923705935287
7 0.557735015937712
2 0.547410358565737
5 0.728682025348068
11 0.245886968065272
2 0.72900679070281
4 0.682054160235723
7 0.716992984288759
2 0.952045967135646
7 0.193728631933459
4 0.97736707648092
5 0.619228849513352
3 0.957323060654128
8 0.807418918316059
17 0.236566938170458
7 0.590831408045068
2 0.957797020048366
3 0.951320263099361
7 0.874283569015142
10 0.603448965310407
4 0.959474243313092
6 0.426179273736277
7 0.558911039923698
12 0.469885255218814
8 0.96533840435647
16 0.101218673489037
8 0.873828790459966
9 0.128218451749735
7 0.48028208687954
6 0.164265600763632
6 0.524088035945473
9 0.5957700632275
3 0.963216917654598
6 0.625634342660023
7 0.744578574135224
2 0.954285862623955
10 0.368920191529718
7 0.736131934032983
4 0.900179920834833
6 0.951276197527817
9 0.829148757731418
8 0.59673622335804
7 0.355717529851293
9 0.195793725758154
19 0.41669128144538
5 0.924859399489843
8 0.731550178360709
4 0.929777561292418
5 0.799487729114062
9 0.623911973878427
13 0.679046718498284
4 0.95316565481353
7 0.930488795613026
12 0.7733410271206
8 0.485157476255399
10 0.696723484848485
12 0.452386247386915
2 0.962049951346092
5 0.83529582788196
5 0.889732519477942
10 0.445834681623701
3 0.49804239364974
12 0.948550661178737
1 0.977856
4 0.802282640302413
6 0.537657444686588
8 0.549627230712141
7 0.220359457385853
4 0.868473078264914
7 0.380452681540796
8 0.741494839689281
9 0.619903641920945
8 0.562696035242291
10 0.439329572135606
2 0.959020310633214
5 0.588713444062963
7 0.7540293767368
6 0.648529374250657
7 0.936418196051144
5 0.614321389163134
10 0.587223448197816
7 0.662161155238961
1 0.990229604298974
7 0.381259563743287
16 0.227516110244801
6 0.792703942310242
6 0.784039931762179
4 0.950475088820953
10 0.553901079763149
12 0.760366733373668
10 0.440373371039859
7 0.487305586510974
6 0.43327201862595
33 0.270620497665408
5 0.95138371904839
6 0.486779049444664
1 0.957638636087853
3 0.959066305818674
2 0.954196800350646
8 0.695990604057757
5 0.6564747641436
10 0.345702200662565
4 0.798754083415635
3 0.930190553598844
10 0.932265004822316
10 0.8314164454873
2 0.659847180370211
5 0.698321595879999
5 0.637312772079982
5 0.62635283845972
6 0.684600767539774
10 0.373914438598003
9 0.92337221949711
3 0.609224843141927
3 0.955341527699091
10 0.392875847843939
6 0.706457682843614
9 0.733187988268577
6 0.483759770840414
2 0.62327311370882
9 0.528826544184149
9 0.772851783613399
4 0.425744285173543
5 0.491272894298674
8 0.46115013836937
6 0.675905964480033
2 0.935721662333962
7 0.27423278512086
7 0.630851955996251
4 0.800267201068804
6 0.646013676055538
7 0.773988216314793
7 0.191493824026139
4 0.241927774192777
3 0.996223564954683
3 0.759538967697829
5 0.218929000442562
3 0.881923097664887
4 0.483721192314194
15 0.337151438577825
5 0.885119543237778
5 0.749900444680427
5 0.691545067374153
4 0.817524429967427
8 0.226524995199386
9 0.770751299417231
5 0.717017153929447
8 0.619792960662526
3 0.96372218476062
11 0.955236554791751
8 0.779715830770862
2 0.950844692384611
5 0.557932263814617
11 0.917096466093601
24 0.122449878073537
5 0.75508535502333
6 0.319590300967225
6 0.640682796676975
6 0.555178268251273
7 0.734030253396281
4 0.95479001913841
9 0.560439279458955
4 0.950321449444769
4 0.954923316292509
5 0.568340898485555
6 0.653156952702286
9 0.536732841164077
8 0.174026945210766
9 0.214935341764957
6 0.952667869570821
7 0.872116332566546
11 0.318775876689779
7 0.273879360530205
3 0.988558352402746
10 0.205186161339828
6 0.592842818480949
9 0.652520740268028
11 0.56458892153106
8 0.589473416950185
6 0.616310117419977
6 0.717052799045441
6 0.957352343432448
4 0.907736686390533
4 0.676009915284247
3 0.75932769102396
15 0.0825533617837515
2 0.987641196013289
9 0.862328042328042
11 0.150851732224238
5 0.506526588927741
7 0.565365893015625
1 0.953188482600247
6 0.864314740457646
1 0.951926286973359
6 0.575588990495067
9 0.300861437504919
10 0.405303236704446
9 0.647054582811416
4 0.389103516592372
5 0.424659308480685
7 0.83701054809617
7 0.737630584050785
18 0.437834264174775
5 0.573174501961239
7 0.951513893419531
3 0.861412151067323
5 0.966324288415351
13 0.476808496573607
10 0.605840653259818
6 0.558788401898893
12 0.417092185168842
7 0.178873030766951
4 0.640409167820335
1 0.955760723216003
13 0.19387940460968
14 0.738064215914379
5 0.938004338394794
7 0.780982536786865
9 0.622114705189605
7 0.685473063521844
12 0.195041266519266
7 0.507896797772363
13 0.471666093830555
5 0.773419955085018
9 0.797357422138331
8 0.672738642233762
13 0.478263957948572
3 0.799405199001322
4 0.885075500899318
4 0.64848412508952
2 0.953561905660823
15 0.477698960824791
9 0.377130599262414
17 0.412033930463837
6 0.922700980543784
6 0.764544781643227
8 0.589923786380958
9 0.596006005366498
24 0.175259533867187
6 0.842251119164357
5 0.790524485656331
10 0.343128259069445
2 0.969267682036303
4 0.885226613920813
25 0.3892558539548
5 0.780031689113122
10 0.702390927881124
5 0.12918194503034
11 0.759292702349127
3 0.814317553234339
1 0.954013377926421
13 0.690421799787876
10 0.92245
8 0.583492670490758
5 0.724466620784584
5 0.961203007518797
13 0.310800232824198
4 0.663889976802338
12 0.590084143218438
13 0.32247634522432
7 0.611500454107983
10 0.448431118637314
7 0.679334989724242
4 0.654767883328981
5 0.410246276214707
3 0.889267935208349
9 0.349313215481058
2 0.803424277357927
9 0.433211239010027
5 0.768601798855274
7 0.676072214242859
3 0.955487223336732
5 0.716652589175492
6 0.962461755707225
4 0.950273521117189
21 0.102936441732157
7 0.895678670360111
12 0.610291674491845
4 0.488727631393547
3 0.967787510596214
4 0.726034377335417
10 0.5261707480608
12 0.57292343387471
3 0.967557603686636
5 0.933541017653167
5 0.791714768974683
12 0.74926984779926
13 0.525378396783902
8 0.525429437521051
17 0.35372689476318
10 0.630004560706258
7 0.892869089250418
2 0.955036913550845
2 0.954079934204085
4 0.746590261720452
2 0.952970776078963
7 0.648155634158666
11 0.352148518514366
10 0.680956171271905
9 0.549390539786924
12 0.515001805468929
4 0.806454811362848
9 0.36978158144279
8 0.950090794035107
6 0.540794465082454
10 0.472467315532254
8 0.584607380132874
11 0.232734378379937
8 0.690490638644269
5 0.721351294966173
14 0.348419733534246
6 0.562904116070021
6 0.785740955857949
5 0.65869978169034
13 0.68190077146857
16 0.58023183094085
4 0.734235852445688
4 0.449493190444296
3 0.955150907865867
13 0.451169088078869
6 0.282848898059269
5 0.900889094459862
5 0.576176349644599
5 0.483083975297638
8 0.438252178220707
4 0.697416237063899
4 0.509437008336269
9 0.298787251349553
8 0.928773160361255
7 0.196593139178899
7 0.9620084599718
4 0.85431576507403
5 0.957327849362167
7 0.931527690471635
7 0.609042112587389
11 0.284443339422963
11 0.5362725101166
4 0.397276399925088
8 0.611687611603383
9 0.95440251572327
7 0.66430942415933
4 0.702384996942312
3 0.959029169450011
7 0.6453774247582
2 0.955197726734549
10 0.49666825096553
7 0.875112460638776
12 0.763618729945797
8 0.703748059978736
10 0.874036172405216
10 0.583585664572694
7 0.867316313107447
12 0.774564322620194
2 0.96255750553757
9 0.795461438773541
9 0.450997274773885
9 0.655894515097137
6 0.575152013147083
10 0.580542776985349
9 0.526981739403959
8 0.344962748404018
8 0.842526106414719
2 0.954936612644895
6 0.26712853515454
1 0.966233766233766
3 0.95796608789464
6 0.964372469635628
5 0.356883145941713
9 0.59765353267923
12 0.695026143152625
24 0.294613969422064
2 0.969514058679707
6 0.543389345583494
6 0.53195772521389
9 0.675330822174453
4 0.747699207828518
7 0.508805217906908
4 0.724200171472406
5 0.68522741333899
3 0.966063743166221
3 0.952971213627239
9 0.950696159034795
12 0.635409363927468
10 0.955015013360514
10 0.848213680428446
5 0.964871133348969
6 0.861096758637319
5 0.953274215552524
12 0.298259360603214
6 0.403511733918622
5 0.589899178491411
6 0.895327498588368
8 0.638536127619643
10 0.681898881975656
21 0.516783741229224
4 0.878968393019833
15 0.25009279791358
8 0.605961881738936
11 0.511538128896821
13 0.385032887171703
9 0.392813266666418
5 0.510843461174587
6 0.479055957487675
16 0.334943143781285
17 0.239726852325278
6 0.641196262304912
9 0.878971483692048
4 0.776410103251131
7 0.669888323117007
4 0.501163131658684
13 0.135402987272794
11 0.879536312124227
5 0.954984953874994
4 0.785029462670893
8 0.328881422631423
14 0.578395997285866
6 0.687296864843242
4 0.640612940268444
3 0.74904928649422
6 0.914161508989095
4 0.957657442748092
6 0.968922026339628
4 0.967378819205146
7 0.842656156195349
9 0.596654091772074
5 0.170151677735565
9 0.528771196842881
9 0.564438547721338
4 0.707532826537664
8 0.544348360268406
5 0.908287147004487
8 0.539876423136335
2 0.826461496499682
7 0.559862519909464
10 0.611238943938286
2 0.952503937007874
3 0.950739464027577
4 0.720008038480986
8 0.896664724730556
6 0.150177416916414
2 0.955811384382813
5 0.275377951561526
5 0.680023766667249
2 0.808348932983901
15 0.628542074039704
8 0.797722953769571
2 0.967378510173197
6 0.957242271490387
8 0.393525547392734
4 0.690363609404089
6 0.848549559043763
5 0.828554879814654
3 0.603083471503873
3 0.960721421810916
6 0.284811397653841
7 0.650447451472051
3 0.489625636860371
7 0.304462174070912
8 0.481017126421754
11 0.264970213114418
5 0.389699170728865
8 0.243166956377783
4 0.608349646778449
6 0.523819433327997
4 0.95643469433792
9 0.621447993124921
31 0.424429244443549
10 0.3829917440602
10 0.219513968409764
5 0.954086656819301
13 0.302020612619937
4 0.602406607068853
8 0.215057104287643
2 0.962972356074055
6 0.702490800495571
12 0.364859419296001
12 0.677001685941613
6 0.422662130862768
7 0.672061559581655
9 0.56100694713463
4 0.792676388591036
14 0.25189333672755
2 0.756480532786885
8 0.398663034388643
9 0.375421693122693
4 0.85807150595883
4 0.961577350859454
14 0.592795730803439
8 0.872704330899495
3 0.95010341890741
37 0.325824253505129
9 0.619249718388385
3 0.810367555167514
8 0.483139837116618
12 0.714730083613596
4 0.757296382172169
14 0.691188288319765
7 0.937152604181984
3 0.950534945116021
4 0.807177943273649
8 0.470863487826994
13 0.633124373965989
11 0.513222366173695
5 0.742213857841225
9 0.540469086843455
10 0.634201926903088
7 0.72449602932193
12 0.448742216687422
7 0.283895322797364
7 0.681743194940885
7 0.788162766390902
8 0.442915550667826
5 0.42750278529365
5 0.553521491455205
10 0.451873749773562
8 0.684309008286554
5 0.58130454754249
5 0.544157128726862
16 0.119922251761331
8 0.819413277668021
7 0.818040324423121
7 0.754120863141976
6 0.703445104611624
4 0.817710457325954
4 0.612709088201717
11 0.690327492322383
8 0.750080051232789
7 0.770876071434251
12 0.32124320817452
3 0.941734395449918
3 0.895496950125583
1 0.953558790699884
6 0.993167467722175
4 0.975691908124341
4 0.958139117963428
6 0.942974035062535
4 0.360615090648529
12 0.959706455230488
5 0.413287853603586
6 0.953607772004796
7 0.459051989478986
2 0.986552567237164
7 0.855909724407679
5 0.911595857652723
3 0.822590502210878
7 0.111110013142682
7 0.168242752349481
6 0.817373754129861
6 0.92291700306798
6 0.904139760724834
3 0.956447876447876
15 0.310357839129615
2 0.954438834333877
4 0.642926966442594
13 0.340796562855403
12 0.747459775719161
5 0.957906650856958
8 0.760179861187272
15 0.401846773647505
11 0.26061170223212
11 0.680121827411168
9 0.314948762454214
8 0.825820776125251
8 0.395362499907042
8 0.68208360619952
9 0.60928757191268
10 0.464507353566267
5 0.952004219409283
22 0.255766464194373
5 0.96241225752887
1 0.962165413533835
7 0.671661380290933
2 0.961440027299096
7 0.532863774268592
4 0.745432742440042
9 0.310460556017907
28 0.0739057214686567
9 0.289170766939015
10 0.895732847334601
9 0.958148639466787
2 0.950317750276584
6 0.373639722629954
3 0.823496027241771
5 0.968480940641001
6 0.658529048207664
7 0.442807441311493
6 0.95538796797336
4 0.804814834142184
6 0.952899396445363
6 0.669912714270691
5 0.783581010522934
7 0.680605935919786
7 0.543838398232926
8 0.233104289039122
5 0.789839814078268
6 0.244304639432404
5 0.888916037995174
7 0.424500398652298
8 0.63723988645878
9 0.348700202565834
8 0.695357872391557
5 0.576510084996403
3 0.688557955827825
1 0.957367088607595
6 0.67836144147899
28 0.0532738961940817
9 0.428064919537703
5 0.916284881299459
5 0.708611317024957
5 0.359977703455964
1 0.950211396478829
7 0.549107473129076
4 0.949468472404252
7 0.532821777780815
7 0.670543914168157
8 0.319190432382705
10 0.218696251131019
12 0.543500506047406
3 0.88588424437299
9 0.611132306316025
9 0.803906619131481
4 0.957736720554273
5 0.915196954393598
4 0.914627752534079
4 0.952323376659064
7 0.305068226120858
6 0.957896846606093
4 0.894722050474959
6 0.795230657086327
10 0.415494194867209
8 0.451019770258654
5 0.73747007849177
3 0.788581491264655
5 0.566030539371063
4 0.777142857142857
5 0.439776147878068
5 0.965815755086802
12 0.465087734462789
8 0.374954865928052
5 0.932558179833302
3 0.962461944069552
4 0.699161591394448
7 0.388545554671725
9 0.742128970523024
10 0.572478843275503
5 0.808404042744201
7 0.733504543658633
4 0.137656479079734
5 0.64956662872085
2 0.950366182218343
5 0.958003851995678
6 0.427424260858985
4 0.799539267015707
1 0.986636363636364
6 0.613849920107891
6 0.552073304068278
8 0.861794327934711
7 0.449910017996401
6 0.610039276046919
8 0.85720933479141
6 0.873350182532996
7 0.215543362020675
4 0.695450359874467
5 0.856008959875341
9 0.429731883935082
1 0.95016091954023
5 0.551755452985187
9 0.52200559716077
8 0.569626334348607
10 0.434029262488613
8 0.582924654480606
11 0.343112467952043
1 0.960348956551488
8 0.370791149025235
5 0.616647415030278
12 0.764830171893369
1 0.9776
9 0.466335876671504
7 0.231471038766475
4 0.946624199901526
7 0.837333420647654
6 0.558050667547294
6 0.890946204703927
5 0.624411186778283
10 0.936417186417186
12 0.340735800421796
5 0.951701181064558
6 0.648949668687438
8 0.601264547722729
3 0.822339812437785
13 0.0597565221361673
4 0.890843110626266
9 0.492125043448036
8 0.825735085563014
7 0.370098751692234
6 0.286439064200218
1 0.968130081300813
7 0.568426229508197
3 0.918404819044244
9 0.353465214053818
7 0.62869434369936
2 0.973684210526316
5 0.80812518597609
4 0.952482427403709
1 0.97152
10 0.875183426845058
13 0.379340803878838
7 0.59992541669369
6 0.708335729649524
6 0.950017001020061
17 0.482889994210549
7 0.776205316848039
6 0.966252558427341
33 0.391156001139586
7 0.929937025218153
9 0.15828974931676
18 0.266012246088055
8 0.395357639815142
7 0.728253355839563
7 0.813726343898758
12 0.896433460076046
5 0.763199661411491
11 0.338279059736899
6 0.21813974355947
8 0.79955804557934
8 0.513962184241762
5 0.975147962994886
11 0.83402990987422
6 0.760314482265702
8 0.471126732594623
11 0.535980677701215
4 0.957728968089515
10 0.341293326435592
12 0.662216154607282
8 0.44303507768144
12 0.63586791677058
6 0.780158087792109
5 0.731041261565418
4 0.909379715669923
8 0.626680298383127
6 0.713211438344106
9 0.779563615755171
16 0.630947557956336
6 0.78293259350596
7 0.841324580355659
7 0.289390325471043
8 0.485033017866521
5 0.950353313840156
9 0.889313258209442
11 0.48654702122803
10 0.349463547181875
4 0.95654620482681
6 0.833629419079766
6 0.317590066381662
6 0.681256188068177
8 0.437371615176184
4 0.95996643893084
9 0.553723050797401
4 0.906024391238732
8 0.627250671129632
8 0.52444039832938
4 0.967651374976073
9 0.479317476732161
16 0.107097033090623
5 0.921546728479612
2 0.962202213468392
9 0.60923904986715
2 0.954000461148259
14 0.235468729386114
6 0.469403156478656
4 0.209187722271752
11 0.595778649073792
4 0.958856607310216
2 0.679823910570312
9 0.714600557824485
4 0.952374823014545
2 0.592355484160544
7 0.800591177808095
14 0.864948405689319
6 0.58750749683467
5 0.880097013794149
12 0.183015112606815
3 0.835550225993912
8 0.570948630879272
10 0.41296886239852
12 0.473919731506083
9 0.466030113845024
6 0.505079442480393
7 0.57668465986449
7 0.658638699615872
6 0.563343951518918
6 0.746297011849562
6 0.893021713121454
3 0.966191696018785
7 0.469666964084931
15 0.448453280823223
11 0.561072110179801
5 0.75740837500933
3 0.956720922058877
16 0.187858543097331
18 0.360915501549423
2 0.973443052178792
8 0.575979943379484
7 0.597483255530749
13 0.133833241345184
13 0.293799583146913
5 0.861990597765824
2 0.996908655763861
3 0.877601963107125
2 0.95781788683837
9 0.594890843923102
4 0.959385769750905
4 0.778571899084382
11 0.734556432884347
5 0.795267150395778
2 0.711931364724661
4 0.607304975726028
8 0.484521838870713
13 0.489349314536788
8 0.110211946050096
10 0.539863737184721
20 0.422084477686471
6 0.730445181279556
6 0.653281390470483
6 0.561582447694167
6 0.783158466342145
5 0.640575344279661
7 0.512445286470242
10 0.845238905030756
14 0.585601495125795
6 0.0968297954150701
11 0.0932710209354459
7 0.956317964583381
9 0.701729991915926
9 0.740352447637326
5 0.306371651971386
4 0.507324815490834
13 0.941705159881119
13 0.137400694574203
2 0.960547193275869
10 0.57591400495523
3 0.766246536158041
4 0.960581807725486
11 0.491082161073389
7 0.284845072862309
11 0.577594354483019
14 0.463364302550604
9 0.703297680332169
13 0.357192620055637
7 0.52500876554198
7 0.625029285916865
6 0.582422664103001
6 0.541075959022924
6 0.504778491033133
5 0.867356263485214
9 0.550794050920091
2 0.956657226893513
4 0.415289461364958
11 0.924446420904128
7 0.563708847173242
3 0.701711200222337
7 0.70288637949301
8 0.6375597795742
11 0.337543103079464
6 0.941224530217128
12 0.392996152469578
11 0.81839919779909
10 0.228940692355326
7 0.955017532888125
7 0.661183678866865
7 0.161345480285717
3 0.977677635715783
5 0.838140264183218
7 0.954490902981134
8 0.758086994792049
7 0.43071078097315
8 0.798117779260456
7 0.673908053173063
6 0.628219215713206
5 0.586482198480394
9 0.918301397296436
15 0.250779119109236
6 0.243213542715254
6 0.48745548361886
11 0.608056039647097
12 0.357284992926075
4 0.959132189707366
2 0.97025016903313
2 0.831224255019112
2 0.965655882463458
6 0.658896658896659
11 0.607988889888
7 0.566053593843803
1 0.962242990654206
1 0.969152
9 0.488870603330451
7 0.6244988506976
14 0.138324452704334
4 0.7208045238064
6 0.750259770247648
8 0.552057971572373
0 0.951907775433922
8 0.631377336251894
5 0.66948657399518
6 0.856881626874696
6 0.347241867043847
8 0.349237538424447
14 0.320627872799475
6 0.736237530648574
6 0.833342057053127
5 0.594127250843135
6 0.845556409530359
7 0.264155016447368
8 0.321078287425853
14 0.192604920563664
2 0.954546246753926
10 0.5987613235902
7 0.951724638206812
6 0.795876317172332
5 0.221194077888639
7 0.204905690000928
11 0.71699215036532
5 0.8160713900804
4 0.26241983226443
13 0.334294620464399
5 0.157997427101201
4 0.894210311891721
7 0.894614829171892
15 0.953448464712111
8 0.139794590503051
13 0.321990248613412
3 0.963131375199705
7 0.80021318714786
5 0.812298661321498
6 0.659473487884825
23 0.0956548446760541
15 0.484449969691054
13 0.707504601318055
6 0.586524995929002
1 0.959597747955101
11 0.618794974996951
7 0.826242660846577
9 0.480410916309885
11 0.398304244347481
2 0.969231383190997
4 0.517640144234588
5 0.85424643918087
12 0.650872786319582
6 0.58740262709033
7 0.862746352700282
11 0.556203516721667
1 0.995635474860335
8 0.375344444233291
10 0.63967619550001
9 0.394188761837468
5 0.510821143804486
14 0.706636981531792
6 0.721760008934055
3 0.861322846649574
5 0.963161134523415
6 0.808580328184708
2 0.957863978995511
8 0.742216187860647
2 0.954463480613165
11 0.343653337990951
6 0.513715235215603
5 0.619367528707769
6 0.823363068937611
2 1
9 0.487221239742342
11 0.205327958522015
10 0.724203799534609
11 0.194558668834274
4 0.78821877169728
11 0.490261692689725
4 0.955850073629518
8 0.584273331081842
0 0.749622505475371
7 0.539829290206649
11 0.534472804184411
6 0.608478947857608
23 0.141836982684862
9 0.719931353387043
6 0.717077192620839
7 0.384446164050409
9 0.880007531892859
3 0.944562656736834
2 0.971917625033431
6 0.149663224807733
12 0.327542949371214
5 0.64843099139128
4 0.533214052426798
15 0.269141987578016
3 0.924045029091829
12 0.455823505189471
5 0.703640882016489
7 0.474469475191919
8 0.541723454342708
5 0.425375344943172
16 0.542460388107531
3 0.767934078869923
12 0.390116875487712
5 0.673194343383214
8 0.294304467499471
9 0.352952391544395
2 0.95057947675493
8 0.192655272094524
9 0.192622158277833
2 0.951812506844814
7 0.730103541817904
5 0.461246099714532
6 0.623341836734694
3 0.952262796693255
6 0.785325997969676
2 0.955700279109712
5 0.542149631190727
15 0.261894220186968
8 0.466394793926247
11 0.624600074493587
14 0.429680838613679
3 0.964920182154832
10 0.460086524262152
4 0.902490372272144
6 0.27536638384405
6 0.715079062883909
7 0.726444552668519
3 0.952474738825141
3 0.840206414876107
10 0.484091996554914
1 0.989405405405405
22 0.308970470716232
5 0.494106992208823
7 0.696757805810834
4 0.985050136736554
12 0.454251633455019
13 0.382514026182207
3 0.533499961743477
11 0.506956158182316
11 0.380562501883041
5 0.551022704029454
3 0.601169759549426
8 0.443186982453177
4 0.945873286136751
1 0.951133858856054
3 0.612993348115299
7 0.594662329255946
8 0.522174042174042
7 0.460227678961542
8 0.351579783311589
8 0.877511914705449
13 0.609332483430318
7 0.571244120630822
11 0.228554030772887
7 0.468545735451412
5 0.937924310270114
15 0.381982880679624
12 0.363413515654313
6 0.381032158917707
4 0.881841761487344
24 0.0848589069172732
13 0.73402078729847
13 0.419213444030677
9 0.924314754512978
1 0.954850791841387
5 0.885747731928592
10 0.309428395123024
7 0.812713566068975
5 0.950245682595328
11 0.769330351888902
6 0.497109766385802
26 0.318785353091424
8 0.261920377140408
8 0.632316511679182
9 0.318148474178404
6 0.623643423716438
2 0.962728352468752
5 0.50278791901759
10 0.699354931192661
13 0.335260624190852
12 0.670568870160653
11 0.571747714557266
8 0.539751878385462
9 0.787747584736179
4 0.960733882030178
7 0.643032009127446
7 0.142436279490168
6 0.710552790080874
16 0.239394141956692
14 0.821311732427489
1 0.952949015911196
6 0.456411354459807
9 0.571459340817132
8 0.299408158951596
5 0.958473625140292
10 0.32376303554229
6 0.667176234370722
18 0.468001207317904
11 0.560067692500548
3 0.96713508612874
2 0.957523433645782
3 0.885423700202566
9 0.266774675687702
9 0.786942021549513
6 0.908814520703347
5 0.882534255445904
10 0.287014461678569
8 0.758188102777308
9 0.209502167283943
13 0.227366033618994
5 0.184702055598404
18 0.421966198984334
4 0.318702290076336
16 0.374211471780089
7 0.746246404883489
15 0.367997241716809
11 0.572409720927342
5 0.822650249096089
9 0.964238683127572
2 0.97164824603556
12 0.444536976723093
6 0.645417912688058
5 0.587498882231959
8 0.113011128843044
9 0.509033210795865
2 0.955281072055487
9 0.733859767822805
4 0.921614158403414
4 0.966023407836537
5 0.899487435929491
10 0.45949594438007
16 0.473152878057133
12 0.168682925121238
4 0.347321428571429
5 0.640113505510775
5 0.315157533628239
1 0.983803863298663
17 0.582525554000158
5 0.82293927152539
6 0.296953915383042
2 0.962841805066264
18 0.170499528505606
7 0.430881834070452
7 0.227243140890353
6 0.794697264062536
3 0.963409620391942
7 0.963085781856508
7 0.394627580194743
2 0.89604199348377
7 0.456146859121363
2 0.952614379084967
2 0.883116883116883
7 0.798971701873256
7 0.583960024984385
3 0.820972900185154
10 0.302721743147521
7 0.572311618910889
11 0.631365449273784
6 0.834158179351461
5 0.609505051146833
6 0.293827532015916
3 0.84196543580936
9 0.466695190055846
12 0.639984620730959
24 0.196770110631914
7 0.524905490162385
7 0.441329140658
8 0.759303435114504
7 0.417040656577637
9 0.579639566984088
5 0.752839602278759
3 0.950940330838913
6 0.8066989844958
6 0.964483577364464
6 0.78987345863568
5 0.443108818376484
11 0.691394542498384
10 0.830518381167365
4 0.951261562945526
9 0.650653029410087
4 0.760573658660405
6 0.947146541092051
7 0.45734693482511
2 0.957797134026412
5 0.549359811863078
13 0.2803266682433
15 0.566854214892373
6 0.783493591763179
4 0.953573233032055
10 0.601859345084184
7 0.560467782211124
5 0.438177690431011
3 0.751273682534628
9 0.549976464477593
5 0.6931993376349
9 0.402735390527863
2 0.95092119523146
10 0.395741087570774
3 0.819767569586327
3 0.885059075262815
9 0.264055603071146
8 0.210481099656357
3 0.906380156519432
7 0.70920141710274
8 0.818817708777617
10 0.958005249343832
3 0.681236981253004
10 0.399701192018935
7 0.61209735146743
7 0.932951534985196
7 0.515473702375702
12 0.53120595508368
9 0.8816819671311
2 0.693740408315119
9 0.1137202253484
13 0.599682415483396
6 0.701246044303797
3 0.818548387096774
9 0.705596107055961
5 0.377988629578671
6 0.357764416368572
4 0.950411577270313
16 0.459139644959409
9 0.503149306256024
5 0.663120567375887
7 0.862296498824077
4 0.821539214087722
2 0.952310834560395
4 0.794317369549678
13 0.307302706944607
8 0.576821312896309
5 0.409501112435108
6 0.616612715673026
5 0.589477657004831
11 0.385262949390908
43 0.139960418623373
7 0.794195352177705
4 0.749249985293829
8 0.688725193469981
7 0.827521080756796
10 0.470289748492425
17 0.752680560274852
5 0.608987767723159
4 0.857489123048994
25 0.549591852687295
2 0.999799196787149
9 0.547697145490526
8 0.172674992090227
4 0.560165199678571
4 0.904232477425807
3 0.950440318706874
3 0.954142262965792
8 0.747314198204051
4 0.721623499057259
9 0.794890325605016
7 0.362307311934298
14 0.953852478061161
11 0.145896632794133
12 0.618528468896417
10 0.769913898747474
8 0.575431373659925
18 0.769570810884012
5 0.599315546864087
16 0.762427604066421
5 0.795976606538895
6 0.589408577416552
8 0.695760238143406
19 0.560199667221298
5 0.548292703465117
2 0.955718849840256
5 0.734325822085771
6 0.637191637508132
9 0.938773755267005
8 0.545110410094637
6 0.837376074025116
3 0.480827515123256
5 0.671483145622612
7 0.556370375980718
4 0.355919291743875
8 0.653772297741169
5 0.594771739130435
9 0.603689848893179
14 0.0964504202427082
7 0.606860560930204
15 0.406246385193754
9 0.65078289971712
12 0.467831300717302
8 0.806130174954707
2 0.962048341349118
3 0.977313167259786
5 0.740699069906991
10 0.24470310391363
5 0.696446001033473
4 0.958612603810454
6 0.616351570226611
2 0.982509505703422
13 0.50139280461543
10 0.639355393599203
9 0.328006058723008
10 0.242055181668463
14 0.635504880149275
3 0.974452246002876
4 0.923938390672233
0 0.951094587553758
8 0.358255403719053
9 0.527758275476506
10 0.818660128214952
3 0.891414164565666
4 0.945603265411069
5 0.431891292290627
6 0.502524707164821
6 0.57424346415424
11 0.402877612926832
5 0.952512962677756
5 0.94983983557687
12 0.535052754982415
8 0.457843921038067
2 0.959921798631476
9 0.560839972805537
7 0.304212026563969
8 0.544208024118738
11 0.682349903853002
6 0.940463116033341
8 0.684622133099386
9 0.244351140820949
6 0.708769025798377
1 0.962944
4 0.809280522490256
5 0.592217969746674
7 0.953918327757873
6 0.954502036096727
12 0.232703588856231
6 0.95130650538885
5 0.850135960186753
30 0.472967136518905
5 0.950756484149856
4 0.782246443746536
10 0.748120400981124
9 0.650004067723069
10 0.541250372295779
8 0.536135085417395
11 0.111060101261838
8 0.850136765523738
12 0.359803070272232
6 0.568684555189185
4 0.65819903158199
2 0.952330624293888
7 0.331539021201036
5 0.872831853664636
6 0.898462211021678
2 0.952470161655839
11 0.662786302819563
7 0.592183113297292
7 0.433163010601122
5 0.747334652924715
7 0.658381820948991
10 0.55298146957211
16 0.344715447154472
16 0.418419186290544
10 0.557379206865236
5 0.489628408544543
4 0.955503512880562
8 0.583682697161922
5 0.860638479485574
9 0.826469787816804
8 0.744156908846231
3 0.970647960125531
9 0.135203646379214
5 0.387185316624154
9 0.84816870473703
7 0.680493706663413
5 0.607993654930176
9 0.906836433237632
5 0.497018084912047
4 0.723232348776047
5 0.858417833735084
6 0.401297563939876
5 0.663297994725757
11 0.616155611238589
7 0.811999555846175
15 0.381457843466577
5 0.888426247204873
7 0.220559883648827
8 0.797792765174739
6 0.808239749281797
3 0.9699801465051
22 0.166014080906213
5 0.812170706006322
7 0.660799624509302
2 0.954493156119817
5 0.796801952425477
17 0.266642448588011
5 0.779074614422676
8 0.198980486735365
5 0.967412568672116
1 0.9616
9 0.756590818266588
11 0.659894900034228
12 0.243611242117766
8 0.418425810693404
5 0.956482576141418
6 0.951340769171325
7 0.676336735988976
4 0.953560371517028
7 0.729544761851985
4 0.859615349690355
6 0.940421945373614
7 0.669632882622597
4 0.953690914671578
10 0.914050254822905
12 0.142830445630672
5 0.481366145318375
13 0.367412774827535
5 0.397968959570799
5 0.863326155979709
16 0.684269047579534
6 0.966208772292226
10 0.809473475589615
5 0.522342831298055
4 0.788299526340529
5 0.556869905790198
50 0.115552095911965
9 0.227637407199451
10 0.746946667645691
10 0.6185379342128
9 0.247354012839544
3 0.635298215650142
9 0.265909400081622
7 0.847554290922977
4 0.548107500193904
8 0.629614360276717
6 0.962961662687825
5 0.950369973712394
4 0.853800158988007
2 0.960379892555641
11 0.40649227032527
16 0.258441420688042
9 0.866877208007708
6 0.862341647651271
4 0.370330247521502
7 0.773460461256526
12 0.582838469376998
5 0.678119317078338
10 0.801007377979569
8 0.950514951666817
6 0.721735943428769
10 0.470059935284601
7 0.834145429788143
6 0.951335676288145
8 0.815030968648234
6 0.384792790235595
9 0.960882163554411
14 0.492779289065781
2 0.876969978814654
5 0.656126787785079
6 0.652304483837331
10 0.579266497497512
5 0.861323193012685
7 0.715032065457762
7 0.414672306889958
8 0.617219195915117
10 0.371748780792797
8 0.723396304753996
4 0.781058282208589
12 0.151389629778139
9 0.556131487435208
11 0.359587883703639
11 0.385143392007488
8 0.456267144100787
6 0.502354228098545
4 0.873204607744142
6 0.649077242727939
5 0.309634370531763
2 0.964299841772152
4 0.955026800889005
9 0.544788867650997
15 0.625981553758944
9 0.71324661708332
8 0.951848450470891
12 0.95226067188684
4 0.934359280840679
6 0.698684601185021
5 0.72906520747834
8 0.311712863476865
8 0.644770441857598
11 0.525866327898934
3 0.95137780614959
6 0.941271931574817
6 0.898701682457015
2 0.958303263571486
11 0.465115012930448
12 0.579305144713184
7 0.884051175564338
3 0.960987484785119
3 0.802213443327717
8 0.441143092953678
7 0.759497309137041
8 0.458604738978571
19 0.751120427931184
11 0.518193836647838
7 0.950879754690808
7 0.086400708678254
5 0.220255997043819
8 0.314698596201486
15 0.214781195670217
4 0.727644965890379
4 0.747773472023931
6 0.297728768926926
7 0.60219277673546
6 0.943688933200399
2 0.952408296791258
3 0.957137112987535
6 0.591001787909264
3 0.0924853647845529
11 0.492923256322425
12 0.323617735382441
3 0.332479281331056
3 0.950984358144552
3 0.849039136819256
6 0.658652439788826
11 0.278595447786801
8 0.599178392239208
20 0.835207218157593
11 0.818721511951084
8 0.722595799557848
9 0.87988712283833
2 0.954497129491814
7 0.292447325630784
4 0.53045846803961
12 0.351764681867358
16 0.0552773217514183
14 0.420028555954901
8 0.607766120557479
2 0.977311229428848
3 0.890567373793999
5 0.748481632548684
10 0.307056142931199
1 0.973044631020769
2 0.960992570013336
20 0.47017211859061
4 0.950378288145176
7 0.651891835781388
10 0.725281132861308
9 0.172774869109948
8 0.306706936969367
8 0.665620934106689
3 0.67274159552045
4 0.942613505415994
9 0.453104427787972
3 0.495841773505618
12 0.909744511490564
6 0.717734168071274
8 0.79503873950127
7 0.950278844597478
3 0.960072595281307
1 0.954571428571429
7 0.645590379008746
5 0.603936442849821
11 0.598294327321221
3 0.974546997151688
7 0.655829563694732
7 0.584995779548309
4 0.670242734400676
4 0.951227577085228
8 0.498137669221402
8 0.220001266437301
8 0.302617232671749
9 0.254715203426124
13 0.401564510318563
7 0.754326612236306
8 0.681618486951937
7 0.713003987594152
2 0.970563586842657
7 0.584256985464923
6 0.49981634349566
14 0.301520810883075
1 0.964329321472179
13 0.587987782934864
4 0.345726630282676
6 0.956641505384037
7 0.385073733063852
2 0.981907894736842
9 0.372578447651893
3 0.936041723853967
3 0.598905353090375
9 0.45670800557933
4 0.798540641438995
6 0.726898122480783
8 0.783754006410256
3 0.679341446840057
13 0.157938872920018
10 0.336910432321211
8 0.404289346648487
8 0.96089027945673
6 0.219814622830338
5 0.66524895896359
5 0.886715494934433
4 0.950001647935137
3 0.968695586342645
5 0.715120268177452
5 0.772713036355314
10 0.571483726939808
8 0.537969679260201
3 0.855104387684035
9 0.38306068896209
5 0.95725303335462
8 0.579834697946306
6 0.778535606820461
6 0.726680187910621
7 0.969453490018406
8 0.394529510688172
12 0.317392091213465
3 0.984502798105898
6 0.675566461389933
4 0.952322396735789
6 0.954155698610858
6 0.531479013037832
8 0.737068270935167
3 0.868709637163448
6 0.530995913099591
6 0.22233805620054
5 0.728392929118443
3 0.69425939964837
5 0.801440550419265
12 0.234202903151562
5 0.938736378478946
1 0.634180604460094
6 0.69424341501047
12 0.281051033586852
5 0.458769043777112
9 0.819259797265292
8 0.369825270135117
11 0.38035943143423
9 0.710523890706354
11 0.554005202626656
5 0.951528786174455
3 0.740834319463545
8 0.558184394071491
2 0.767967957276368
8 0.913332098308015
10 0.503069055231087
3 0.954883201398669
16 0.652979225997307
7 0.471617769436428
4 0.957576572940491
5 0.724107941556505
3 0.941935211920669
18 0.48936450050816
15 0.366024790354914
6 0.551970959660514
5 0.950003814561453
7 0.743574625465655
4 0.427806548690539
8 0.519166470449729
7 0.833749759753988
5 0.498207885304659
1 0.959195109526235
17 0.540839549292635
3 0.853118568232662
8 0.648062986059278
6 0.926250013537075
1 0.951808
8 0.481285738737386
15 0.504289486357673
11 0.619864654081871
8 0.294399222451707
7 0.502399953943912
4 0.768961875978589
7 0.637343307349047
5 0.688916239917361
7 0.185091055980072
9 0.658543690550074
7 0.503862209219352
6 0.792535783941027
6 0.773276549814632
12 0.446101870013472
9 0.530394854006353
6 0.581670058052547
7 0.352683435725049
4 0.610777016969336
14 0.464181442381663
6 0.604332740966404
9 0.651955815464587
10 0.376152022783959
7 0.740256985271835
10 0.59498048547688
5 0.899865314826593
15 0.469847412378457
5 0.963635588523682
9 0.537629783894724
5 0.669336571468603
8 0.407538645998373
6 0.736034698079455
17 0.68391773432232
3 0.905282097416784
8 0.57812043067925
4 0.838055447955288
4 0.754155211197201
7 0.513753234994832
5 0.774089760005253
4 0.667118680120714
9 0.481846473029046
9 0.207179186073268
2 0.995526468395328
7 0.160164408653792
4 0.824526184000345
3 0.9539033699801
9 0.621645291358576
8 0.351625591757171
2 0.951342941369145
12 0.45462627308821
11 0.109057627677294
9 0.817709547868895
18 0.159650079302141
2 0.891365866568945
11 0.5897937394295
13 0.123921568627451
7 0.60638520624635
12 0.263941339029143
6 0.612468074391165
7 0.696371630710976
5 0.54398988456989
19 0.226629540049999
6 0.160171155484755
9 0.214762797328335
2 0.958180535966149
5 0.95944033956925
4 0.854547102856995
2 0.914179503319517
5 0.959161436046446
2 0.95546530598077
6 0.958472280116715
10 0.599865115494858
8 0.937025693637694
1 0.99041095890411
8 0.624836048233552
7 0.600390156062425
4 0.959971486538356
5 0.953990474118131
2 0.935619571048099
5 0.619203867887179
15 0.604361576448661
6 0.604412435638402
7 0.575900841744525
11 0.424664261002195
10 0.574896369552937
2 0.963428867851122
7 0.318212639001899
4 0.884142948855125
7 0.869825092434721
6 0.957708097395244
10 0.312686122692079
4 0.98414778356611
11 0.792497631828229
6 0.730827825697323
5 0.653645545244095
10 0.512018850340256
2 0.963720166111441
4 0.55656681333253
6 0.753243340102736
5 0.497204747026103
9 0.276511432488612
5 0.914658171605818
8 0.830854284586021
7 0.272915501848679
11 0.700116417258859
8 0.259638705360876
19 0.274766650133021
8 0.521412215329531
3 0.791055535531095
6 0.977927810958193
13 0.642025879608279
4 0.899944010802622
6 0.460003262820164
10 0.316222646955572
5 0.906492346420886
6 0.419170185125041
7 0.697962477304821
19 0.701958926715971
2 0.431349486395358
10 0.873080124082621
7 0.858381463979428
10 0.777777777777778
4 0.374788295069627
4 0.807252294134293
4 0.758220039528059
8 0.654714576477526
9 0.272731228785637
4 0.83128182744071
4 0.960316750178955
1 0.95294186591655
10 0.201276576412866
3 0.91751042705276
6 0.753881525561266
3 0.956987177018753
5 0.694363486389882
3 0.950911913077222
8 0.527067244145545
2 0.95457023441759
8 0.620325331337758
2 0.492138096051957
7 0.472035078904698
7 0.867963676155016
4 0.664116260801257
5 0.956465160298119
5 0.647349499967318
10 0.458405866630114
4 0.478678082135557
7 0.512033628555114
9 0.507062994891082
12 0.677122206072986
7 0.697915372831532
7 0.446105352722772
9 0.258690127407357
6 0.684488082434167
9 0.493922956506363
5 0.738745777259373
2 0.969957601453664
11 0.634422291123386
8 0.459196333435507
1 0.950709677419355
24 0.68138541776051
1 0.980285472018089
2 0.907379762445642
2 0.964178738030935
35 0.197262037345059
9 0.628688605593438
5 0.490139174442511
12 0.627297798272978
9 0.309680197048281
4 0.961395923409512
3 0.95893172974885
13 0.626544353169329
8 0.759782301385355
8 0.621134531816297
8 0.926965419141993
5 0.49550218210967
4 0.825753973644885
5 0.961455175400606
1 0.951990632318501
2 0.615177610333692
6 0.828727011199014
2 0.966528
5 0.667980816821122
9 0.659795580425969
5 0.952869335169515
4 0.297221495971288
1 0.960128
6 0.552752926339022
9 0.50249052564335
7 0.584743409271549
7 0.581725640399471
4 0.810036250450758
4 0.88423859801894
7 0.907769393299125
5 0.287602444454972
6 0.940592595330955
8 0.760101947151534
12 0.572666316746631
2 0.974867256637168
6 0.405719121069139
8 0.638067649314135
5 0.743086781796459
28 0.197617206930236
6 0.844892750208609
5 0.86202126110383
5 0.438368980482861
8 0.353296458770424
7 0.728225806451613
8 0.350168698372481
5 0.755072809739795
1 0.826110222622211
16 0.282139898888921
6 0.822726123240327
9 0.615709698137444
5 0.957249911985113
14 0.637827499691523
9 0.438332438238453
7 0.39770999194919
7 0.4554738827815
9 0.789556111357846
2 0.993047125041386
12 0.463308745731058
11 0.190713490062731
6 0.683815878068189
9 0.2991955466549
6 0.447155105222136
3 0.927492447129909
33 0.722805383899094
8 0.405334183402401
16 0.181858918913286
39 0.187160478380097
2 0.9478365789326
4 0.443577852726251
13 0.453368968912646
14 0.44611587943893
8 0.626368984763916
10 0.747461473090301
10 0.77808365601807
20 0.391508717080267
10 0.915737081349394
3 0.951790794004625
9 0.39582140812822
6 0.857229454723898
6 0.776145203111495
6 0.239137527869922
3 0.957715566555371
4 0.862402041188263
4 0.95441996145231
9 0.520497607655502
3 0.920220314115978
5 0.699984909962778
6 0.925853203445358
6 0.446055774294262
8 0.565095194922937
8 0.483672593793202
14 0.44852456248648
8 0.513812645630109
10 0.651805423521261
10 0.565982523877261
3 0.943746973784326
12 0.558106514210159
13 0.274462406608792
2 0.612028146784164
5 0.88393164918501
11 0.572257407325391
7 0.450251618537978
7 0.917664178754166
14 0.355381656028679
12 0.253558928883004
12 0.302659882886787
2 0.956118702221152
6 0.594881265241376
4 0.874368773031254
7 0.951305137948125
9 0.600789196773062
6 0.713915456776532
5 0.805334415090513
10 0.464813434974494
3 0.903675155097064
9 0.355373922431972
5 0.672007284304976
12 0.0642628431511042
4 0.414714093424398
11 0.70738897022938
2 0.926592124453087
10 0.708144548091244
4 0.534123900129528
12 0.544301938137316
6 0.923472775564409
17 0.669467048710602
11 0.129727876963429
4 0.952996474735605
11 0.424942602626504
5 0.351309060992725
5 0.611186628886506
8 0.305269332666593
4 0.454925519955031
10 0.591465816374379
21 0.655552415936705
18 0.456094989456773
12 0.559700440252558
16 0.375176765976277
8 0.320737204216242
1 0.406741258741259
4 0.632163286531461
14 0.21482100041932
9 0.446144434376605
8 0.629381728883099
7 0.613038833469762
11 0.286193483361943
2 0.638745637339168
0 0.953780722778326
4 0.754616547282644
16 0.137624732656615
6 0.556395760565578
9 0.815134839014916
7 0.793277295434017
13 0.669754077182653
16 0.113128952782505
24 0.176945689790782
12 0.677373967189558
4 0.868742166187422
4 0.951170351105332
8 0.248529120933452
8 0.819246078201826
10 0.222674418604651
8 0.849304224647946
4 0.959451532482769
5 0.852400179452669
15 0.489742485774463
10 0.263546258950067
2 0.950924521339839
13 0.176691298983758
10 0.79923734411594
9 0.61200575847869
6 0.506635846557411
9 0.540791576304075
11 0.442558170167595
8 0.359895850075541
2 0.441839746786999
7 0.795884571743997
5 0.907264802659913
4 0.569493217018445
5 0.91872252298078
11 0.322284292851572
9 0.365300956548285
2 0.95172695131901
11 0.398494691423862
7 0.49328996590483
9 0.220098865949404
6 0.938694933039287
4 0.301295555623403
12 0.512784594352838
3 0.951480445109651
6 0.878077998136563
5 0.806233711594423
8 0.655227152468063
7 0.298382754111166
16 0.310612375044053
8 0.950966663655253
1 0.951970333303548
12 0.487508029537328
6 0.590336191153054
4 0.426861580630425
4 0.472733026264899
2 0.942742147523411
5 0.541490383367509
10 0.587639060568603
7 0.531436458684288
6 0.566054624186564
4 0.688943150513398
6 0.286482878179518
14 0.171635890041397
12 0.408297513182396
2 0.953431128791646
7 0.674472411133703
6 0.848918107147235
7 0.675292596184934
2 0.841402811302002
10 0.776944601935
9 0.587539859866808
17 0.107641615733943
9 0.428595783372166
30 0.179157094958777
5 0.493201610960036
15 0.248644332520225
7 0.206307465637181
8 0.620014146446474
11 0.265135309919411
3 0.405346840020207
11 0.45624275192578
2 0.824772036474164
9 0.937891482957781
15 0.476866924593036
5 0.54294301360486
7 0.323805364259587
7 0.70269432324317
7 0.895667365478686
3 0.910604519524168
10 0.529878611277876
8 0.409997294372294
8 0.791228179421716
7 0.332647780800106
5 0.955709824442944
10 0.70501235788433
21 0.229336177258049
4 0.659347607414858
6 0.796135201540607
7 0.424568332844066
6 0.909224216186021
8 0.499221532620982
4 0.626469175340272
5 0.74048647895177
1 0.951402688486265
4 0.735054409005629
7 0.691012801263099
9 0.645996518711923
9 0.641014517901556
2 0.959092169732828
12 0.7546348594591
14 0.349927186092848
2 0.796601336807522
7 0.508863712561466
6 0.572703762409277
10 0.65062376668116
3 0.933275602072353
12 0.824794598010844
5 0.503982189249453
7 0.58659689218775
7 0.223185195678209
8 0.678447503917618
9 0.413687465961254
16 0.106654050064969
9 0.225102632561077
4 0.849778389775808
9 0.931394336361392
13 0.146838894767116
13 0.264978724262407
5 0.7425576184379
4 0.923281333041548
12 0.393720965155765
12 0.550976934471327
14 0.264932567853089
8 0.611872471801351
3 0.990186457311089
4 0.474715046538251
4 0.903722721437741
6 0.772798795002488
3 0.95242214532872
8 0.869345864444893
14 0.372377898527832
8 0.775647110364718
5 0.967153284671533
8 0.36991470711259
7 0.631115111572181
2 0.955952012041259
6 0.693100035984167
11 0.847625136524681
5 0.766472911212672
4 0.754262453705248
15 0.550611583520943
4 0.164882891267256
9 0.446242461398081
3 0.277176959003633
8 0.557896914528904
5 0.662856270119129
15 0.591781010825347
4 0.957020238811643
7 0.864666291261095
14 0.500761395142845
8 0.532016774685475
8 0.153063346072861
7 0.650501832960334
3 0.675720216116987
8 0.322593636729762
6 0.777452545680326
14 0.339958620773836
5 0.371623052915507
8 0.576286346191375
4 0.828872190298446
4 0.503506261812658
2 0.704099627702423
4 0.81987466427932
10 0.567943767806515
10 0.610669158365765
15 0.882205927914902
11 0.463451583303035
4 0.794137996850694
4 0.850724489273463
5 0.755592503022975
5 0.817528002954158
6 0.712540952013875
11 0.598515036589926
7 0.590052284834926
5 0.641844418538706
14 0.311074538509721
8 0.403531333308302
3 0.715701478987782
13 0.341576718130892
8 0.348126241855737
8 0.84139635825718
8 0.294220413162113
3 0.963062291535202
11 0.655444934825003
10 0.44898257300203
6 0.716165835691506
7 0.79640252434922
13 0.352986769651751
7 0.886605941413932
9 0.5606317550762
6 0.302471686190638
3 0.921085464753587
8 0.770528490273713
4 0.950538339618517
45 0.471363589603675
9 0.3756512939758
7 0.466668175747561
7 0.744274463655291
9 0.493136647370887
7 0.314634558037473
5 0.612041109883466
9 0.451613542134312
9 0.704141503148574
4 0.492546113770769
8 0.781431866572037
12 0.49924772404648
7 0.78503710760437
7 0.369952912019826
3 0.83062992638916
2 0.954432205612379
12 0.766887841299253
7 0.370399135543999
9 0.442828853862246
5 0.740039387971519
3 0.788451068463318
2 0.954356846473029
9 0.366643801446745
6 0.795062990468745
12 0.754045901104725
5 0.714118511038693
8 0.409138185205618
5 0.952378985626962
15 0.254292572383387
6 0.695963116241923
19 0.195743580815515
7 0.728732701363328
6 0.37728894267657
23 0.429592656443213
6 0.958746569474494
6 0.7414976564409
14 0.28076218744256
8 0.189339233746705
6 0.786365382600496
4 0.708895103032724
7 0.391056298706028
3 0.48999482725763
10 0.644097379342444
4 0.941532755038559
11 0.277633224751343
10 0.397857962994334
8 0.308606391585761
2 0.952453452596187
4 0.877088422081094
2 0.959636324625865
5 0.436944937833037
5 0.795225778817482
6 0.646694967751339
11 0.544558747038086
12 0.202595542934155
6 0.658098238579407
1 0.971264
3 0.951524856248635
5 0.774388314989146
6 0.584023506901736
4 0.972519049035535
8 0.28305672761369
3 0.614627419782551
7 0.275856304331674
7 0.439612432029001
3 0.955171910002922
12 0.223966286564204
8 0.955920796484788
5 0.803799158710022
5 0.673129340745646
11 0.310167010015418
6 0.874543145234454
6 0.597311694747275
4 0.953094462540717
4 0.866014062310583
7 0.786692434201419
5 0.672368918181437
4 0.880910357640502
11 0.220686980428688
5 0.897222533005147
7 0.838697555568081
16 0.457443920846182
6 0.463913372561467
6 0.718097425218457
7 0.486261897865625
9 0.512917834215989
14 0.535847182425979
4 0.897625329815303
3 0.95692564852615
4 0.543909079397239
9 0.582644258037553
1 0.952136752136752
16 0.609035888568121
10 0.644065775153928
2 0.967379726611042
3 0.900419000774241
7 0.722768232327948
8 0.467351918952895
6 0.930251390433815
5 0.402566648842716
9 0.42550409906761
7 0.952003468136496
7 0.406580820393671
4 0.770910660336642
6 0.727075135844107
4 0.953355155482815
5 0.791898746767456
1 0.9784764718295
6 0.840095645607853
4 0.927495105479663
4 0.60049058647383
8 0.686268353941267
12 0.866613803348456
6 0.288851944962561
14 0.501537057173157
7 0.709490740740741
4 0.628069872016603
13 0.84469684316018
15 0.450799193429401
6 0.186025216595055
9 0.952623288501151
9 0.457901711684834
2 0.904015670910872
7 0.91960939041231
1 0.960426666666667
13 0.484365118039212
3 0.95486683683842
8 0.506342320098069
5 0.761580461457171
8 0.523565443230264
11 0.26463763202656
24 0.399274697612902
2 0.979191756991837
5 0.818765916342242
7 0.675685271978412
13 0.165593822308593
15 0.372725798605481
19 0.112271305259365
6 0.71412121060405
5 0.594435497306603
11 0.409753910268246
5 0.546021805215881
8 0.526459093837234
7 0.778853269743566
8 0.858471390282949
9 0.400185146474751
6 0.734003957783641
14 0.821412973086944
7 0.426597086821883
10 0.434397953676108
12 0.348107299473476
6 0.953534031413613
5 0.705110392178737
6 0.620491467576792
4 0.990435811477026
8 0.388325883682696
10 0.507481045780869
25 0.306970709857849
2 0.955366390012059
18 0.634646547830938
4 0.820895831178235
3 0.615181115181115
5 0.456374180368381
8 0.587566486117211
6 0.545537932352379
6 0.415249688956112
13 0.315486466238885
13 0.262223253924499
9 0.317578473175785
12 0.528766696349065
11 0.755506126745179
18 0.224735909061194
4 0.742834658062485
5 0.627084875049809
6 0.951926677194068
7 0.893773646981411
4 0.723914806586974
14 0.211168072120821
10 0.258900107200661
7 0.54448246364414
8 0.72614912056167
4 0.56402734180186
6 0.951006211732284
6 0.664072965093373
10 0.724653827789273
5 0.801529663544188
3 0.760765341066406
4 0.761901222639266
10 0.414352399185398
7 0.63848834690837
14 0.413235733023358
6 0.682382238730373
8 0.796054930463345
8 0.716366386112572
6 0.958739842743314
5 0.950216649764912
11 0.468428377114013
3 0.922382283379918
4 0.820828667413214
2 0.890400843881857
4 0.954778441660853
7 0.459548629391738
14 0.511920191994113
7 0.67554492580312
2 0.91865274259422
7 0.298324497577129
5 0.829278531875337
5 0.482501748304904
12 0.610893862495493
9 0.508851040735538
3 0.85796992481203
7 0.783598287088637
9 0.432101724065015
2 0.933101847095807
3 0.956832884868609
6 0.621006763787721
10 0.266971218017408
6 0.700524151511641
11 0.605286663979068
4 0.78274407753051
5 0.738057811107662
14 0.223279111125614
1 0.95254455658149
5 0.317197318074911
13 0.334192733233165
6 0.950406677813117
9 0.515030120181021
7 0.591179690707541
9 0.548582007568051
3 0.649180173452018
16 0.169730973998954
7 0.635057716973065
15 0.278487525482963
10 0.543938937430953
5 0.837754775895557
15 0.319096871404627
7 0.7463165477048
10 0.653174774535368
8 0.759204107830552
18 0.0902063192847137
10 0.387152518152967
5 0.297863203726755
11 0.472813143341541
7 0.421616551059399
11 0.575303817375971
7 0.760984182776801
8 0.605176650099292
7 0.553522808693575
12 0.41326996892707
9 0.131493865604846
1 0.97184
6 0.408013415583638
9 0.441867766173423
7 0.429973972918657
8 0.575693750181991
8 0.71992250565063
7 0.37461922436964
17 0.304022284427593
17 0.717416474961532
15 0.359146709599517
10 0.860027272074831
4 0.980147058823529
7 0.674714204717765
7 0.766372426461209
7 0.549888093724959
6 0.725571489779973
12 0.911584209619031
10 0.192803573430576
6 0.921721170395869
10 0.505295534341177
6 0.834059109080525
5 0.754229543537351
5 0.970886490022898
12 0.252314299759385
6 0.86724760775446
7 0.683012521024108
10 0.700674825574745
5 0.626659942847537
5 0.950688980475417
9 0.587380229496146
4 0.957237489342166
4 0.774004238439385
10 0.416093837423068
7 0.335076423839691
17 0.475481212075171
8 0.572472848788638
4 0.840383512773141
13 0.542323119546789
3 0.966268555380675
7 0.243449817958139
6 0.619907555626701
4 0.299478938086993
7 0.608880430594636
6 0.541825623233973
21 0.53218144923022
13 0.548111749371352
11 0.443868174949973
12 0.517556734786045
2 0.95036652959056
15 0.444204787154369
9 0.716603938253423
4 0.962074106396131
4 0.758551668508948
7 0.322458912423988
4 0.462873975578448
3 0.917534418897198
8 0.582706224357256
8 0.134510811082256
3 0.952983368345307
10 0.437505645379821
2 0.953726554787759
5 0.151648614049866
10 0.221119263415336
3 0.89886862882847
18 0.48460826800409
2 0.951550037428048
5 0.874803722569032
19 0.663687651114892
3 0.685434949961509
2 0.620120231557073
7 0.47988140618382
15 0.320547027214852
8 0.763754512635379
9 0.842932150270666
10 0.381066111827453
5 0.559516360869198
4 0.856086115731537
6 0.897451996023649
7 0.550981938342533
2 0.956696531127958
6 0.861988402859877
4 0.726371790732604
4 0.747959696915613
9 0.954970145953118
4 0.491769172198569
13 0.816856413230372
4 0.871946964410328
4 0.930394726796121
3 0.745987491522869
5 0.543113196878887
6 0.952978473998295
11 0.339094457976043
1 0.951616101526869
6 0.951502618324939
8 0.446217433020887
8 0.52699441921473
4 0.90420662598082
12 0.330616426153572
4 0.469461265399875
10 0.727305942746488
7 0.554079526074859
3 0.958135753962878
4 0.711531801916195
5 0.713569300094484
4 0.941326031683943
11 0.46040391777271
8 0.904969308269417
11 0.779692451480059
7 0.589371423297028
11 0.408955467570105
16 0.788806138947298
4 0.96168108776267
4 0.438311729774599
12 0.687889136569778
4 0.321108669934088
22 0.66835685717119
11 0.365447994489482
8 0.238129426871194
5 0.671596278083116
7 0.900543411787318
10 0.260758203682315
12 0.548498213583603
4 0.898135059184195
9 0.318786352583742
7 0.673284982935154
13 0.765199100178211
6 0.149441646595139
9 0.822379448797412
1 0.957440075943359
3 0.924900133155792
10 0.662210734622996
3 0.96213430796332
9 0.667339870496842
5 0.805626302384811
12 0.352745165021545
4 0.911229065617278
1 0.594064055602517
3 0.639493480441324
7 0.756955104615708
9 0.182248216466354
7 0.850585167667212
2 0.826191482835518
20 0.462481995531329
7 0.740946373752878
12 0.187465818977304
5 0.92270949056563
4 0.789983348691336
2 0.933305773735703
5 0.765344235816677
8 0.450850418786291
4 0.953308295080447
6 0.746068174147823
4 0.471545509602047
7 0.861512440327527
10 0.444908992343624
9 0.394417350768972
5 0.715462590155706
8 0.758748438542754
3 0.971299742341826
9 0.389791628771802
4 0.640555147794755
9 0.668657583110392
7 0.669883383723083
9 0.918819950978945
9 0.116523413675484
3 0.945437946404597
4 0.958684836686135
17 0.744718405180348
6 0.506790653314258
7 0.423611026295541
2 0.953026003809228
6 0.704283912159205
14 0.658114720674188
6 0.817172185814533
6 0.382841091492777
7 0.333947463389618
8 0.425184885016716
5 0.960469757445502
7 0.713924626545004
14 0.123866972137101
5 0.612415571983194
6 0.466709359803078
4 0.916052804317701
5 0.539110181737815
5 0.633387771474414
10 0.747936625308555
10 0.406356673646769
10 0.791381429957942
12 0.147923142703136
9 0.317648852097648
7 0.660876839049353
3 0.925252227704544
8 0.832838555983141
4 0.958441757232512
7 0.938321680305201
10 0.582762967705315
11 0.387142576902598
6 0.832256341328922
18 0.408677862288827
7 0.825357632321127
3 0.505824016466296
2 0.768107602675681
9 0.110544284424911
5 0.735694144026817
20 0.366376096945363
8 0.345601377208083
5 0.671523615769506
12 0.207749842671591
5 0.516067028092656
7 0.663428142307331
6 0.957410318708018
11 0.749721752453637
5 0.646475452495229
3 0.95791199781361
14 0.557281575924916
3 0.953913540278042
5 0.855298978317266
6 0.657835458319837
8 0.777777777777778
3 0.67006362557964
7 0.564780013776588
6 0.829102950865148
3 0.763851418173187
4 0.956583742671526
1 0.999840510366826
4 0.759101570467061
9 0.350192424549321
12 0.482662205479773
4 0.613394146363824
5 0.525007178393329
5 0.355422811274967
3 0.953225438796444
4 0.616885914886067
10 0.463479044160843
8 0.880954017458245
8 0.677972444764783
7 0.277002397294013
2 0.950911571783196
12 0.945278489767688
5 0.336633939918718
13 0.398529216555606
9 0.490493734821833
4 0.964134810999986
6 0.568187515668087
1 0.950236220472441
7 0.225552075054156
6 0.671340897307595
10 0.563830510202348
3 0.955824745374556
14 0.236894790602656
5 0.712546720159106
8 0.62316873616325
9 0.752924442179904
6 0.535311004784689
7 0.314899768535927
6 0.323682319624667
10 0.711952304110568
4 0.833379657939111
4 0.95403150411882
7 0.62926308500202
8 0.48470007116246
2 0.956951969877858
13 0.734226213517071
9 0.537548188616522
9 0.526003398511356
3 0.963777423829831
22 0.285984540644019
4 0.951292964985544
4 0.772568816966107
12 0.669014587589833
6 0.863347960980518
11 0.958485851434583
6 0.686155659384602
4 0.866436994832384
11 0.355568209952959
10 0.708141372141372
8 0.424051378741457
4 0.951469559533502
8 0.318307341133654
4 0.697736351531292
9 0.822241562185537
6 0.46784039635495
13 0.630428796945556
5 0.734766467159079
6 0.85426665644407
8 0.653313192849296
9 0.956526896388115
2 0.965716260584068
4 0.89427257786007
7 0.594407547019286
9 0.254504896356316
4 0.896205750048895
17 0.236128572033958
5 0.823688079554532
5 0.591877979027645
9 0.390974121203194
5 0.487834924545735
5 0.735742309181835
6 0.246830863769265
7 0.724782184167042
9 0.780378486055777
3 0.670792079207921
8 0.773055804197673
8 0.713872211156806
8 0.447633885379318
5 0.500535345552808
14 0.796270311863486
12 0.46173360960578
5 0.688096852573883
8 0.484048388531444
16 0.21561084086171
4 0.950994494320718
7 0.409299072204405
5 0.640782683738706
8 0.670631290027447
8 0.622040315153996
12 0.700777526962629
6 0.443795454657668
7 0.668352365415987
7 0.433851776649746
12 0.529949000414552
4 0.970339491362764
7 0.662004395604396
7 0.540912197778009
14 0.594307659230592
2 0.964179486359421
7 0.375336411446631
5 0.395752594561873
7 0.676441765629445
8 0.659471365638767
13 0.71018273981939
8 0.183366382829815
3 0.936810989393149
3 0.95441650704362
9 0.38652048330908
12 0.373892961656948
9 0.563458856345886
6 0.786072375737873
7 0.482352941176471
3 0.908192441571357
1 0.95288278155411
6 0.947367297718396
7 0.686076711710016
19 0.191377335759367
17 0.340956989462318
9 0.114875451864829
5 0.850575102061559
5 0.733983759918491
5 0.963968493380258
12 0.588625862314432
9 0.429992284883018
10 0.182006935540273
17 0.372635305600821
5 0.401641143246185
7 0.428319139103453
6 0.79640140545967
5 0.762539715610188
13 0.399549297434236
5 0.572507717450518
10 0.400933564475983
14 0.0814092190337261
8 0.56478907806195
10 0.793264997403536
8 0.52533979042165
3 0.531203566121842
4 0.979577674234163
6 0.629625546613751
7 0.9640434192673
11 0.565785226686964
8 0.72094049072506
7 0.783535252205674
7 0.691701727687763
12 0.205499557167559
8 0.423975106962271
9 0.354295721054311
6 0.665427905901599
9 0.470237096897156
7 0.56394767145527
8 0.74323958069226
9 0.286127774445111
7 0.905002230649119
7 0.724300640377486
5 0.434963634914026
10 0.678273021914305
16 0.138682594526804
7 0.700665188470067
4 0.951801003838205
2 0.96522497818771
6 0.888108831644221
6 0.801053604758665
8 0.858648313570906
5 0.803654103097909
9 0.122573925771629
9 0.166886969803783
2 0.975531281032771
4 0.7470157783722
8 0.697176784541854
7 0.547967975450468
7 0.541079699421521
10 0.414471067806721
6 0.424344970850365
7 0.957699727644122
10 0.389024996294585
4 0.955830137764522
6 0.94787127053302
5 0.422722485518694
6 0.770404394051328
6 0.805129979242859
7 0.845692559735402
6 0.779846659364732
10 0.160920077608172
9 0.22180897900875
11 0.72905915045653
5 0.95360824742268
7 0.675157472139545
7 0.181768084168384
8 0.445691063086331
1 0.958206607236497
19 0.433100791581519
8 0.428913508180548
8 0.84600968746396
4 0.87031362963473
19 0.106965866696364
28 0.180968949425325
4 0.642926447307948
10 0.46766659624909
5 0.843407682186395
18 0.602712803036171
12 0.344104463390586
10 0.204786402145629
1 0.951499417701863
6 0.597975882859604
2 0.95234375
6 0.784036958585932
5 0.443154788518287
7 0.590280682673806
4 0.710548720786684
6 0.931417627553241
5 0.673065973952032
5 0.833380012730745
2 0.959872
6 0.580118751197089
9 0.227941485266326
10 0.422717026535331
4 0.951513575651412
6 0.768478627861436
9 0.951136740578194
5 0.782449086618303
6 0.972217853960266
8 0.326758092466999
1 0.951322033898305
6 0.522568628474942
12 0.619372540524929
7 0.74108655399283
7 0.668872140076329
9 0.408381985191565
13 0.544043447792572
3 0.952211475766138
7 0.190444231515822
5 0.827762747138397
5 0.780160046067851
8 0.598054079269613
1 0.960741298582234
12 0.48965200441978
8 0.854573125093558
7 0.398984836802878
10 0.781788995525803
7 0.794515488666267
7 0.83633680897108
5 0.550277160022571
14 0.249263559821315
7 0.666706762313009
6 0.494749773090044
10 0.654466745375836
5 0.710142861216459
10 0.335644604532493
8 0.244067338854879
5 0.373078076148871
5 0.633359931125717
2 0.95355414367942
12 0.592954778756281
7 0.552211553987753
8 0.201530005100017
5 0.720373999673363
4 0.956024987670557
1 0.959272540983607
11 0.378686822387068
15 0.381961265836915
18 0.106837875172674
6 0.552598286879236
14 0.500082928562966
8 0.697576573544261
10 0.360815235263
5 0.960209863588667
10 0.179385014540685
5 0.668531166588161
5 0.826926243756061
5 0.803951900666213
7 0.680646019530365
12 0.188263916082751
4 0.873145034218386
6 0.685953034793406
8 0.144378929756861
7 0.39605203885777
11 0.507085837294825
5 0.852891145420784
10 0.440938633788798
7 0.813447774305506
7 0.429309151751133
6 0.805501493928346
4 0.956868097778881
3 0.97313582726588
5 0.66218581867823
10 0.672742479356398
9 0.602887627002114
2 0.824955888340949
9 0.559028195805543
8 0.914265849737105
5 0.76516041572526
9 0.287187834654102
4 0.600164493009047
7 0.608843810940673
10 0.678497803135997
23 0.205159957259816
9 0.48228268649382
7 0.46812254113525
12 0.458470099316757
12 0.48382855640284
9 0.725351779590871
7 0.631766997671877
6 0.762927004674578
7 0.596411443691086
5 0.272033693513308
6 0.923996765819822
6 0.471783741120758
8 0.417583839594628
2 0.952469959946595
9 0.787594799566631
3 0.682361823022212
9 0.486369616482562
5 0.965774462483545
3 0.949248120300752
7 0.48592172317231
10 0.434946878935641
6 0.953955478210427
10 0.390933391352998
24 0.169659806174443
4 0.711063942690369
18 0.48364948154409
9 0.467167441201262
11 0.515595963397709
4 0.952027105970324
7 0.13292047428442
11 0.421474145319493
32 0.231574312783135
3 0.905666867314472
22 0.47382903614753
6 0.77965388459313
11 0.356637669372758
9 0.381525962806508
8 0.55438033691323
7 0.773679044658924
4 0.953488372093023
3 0.793617125024381
6 0.957744592513226
3 0.667323651452282
6 0.81607809697433
9 0.447473320237562
10 0.52803663473019
9 0.392576895807277
9 0.493293449811346
4 0.545413305457486
5 0.8703890812118
7 0.552862293935338
7 0.918073839226227
22 0.469267881738519
4 0.461287878787879
7 0.746533051163949
7 0.80121440400039
5 0.878079490651652
6 0.423759291856092
7 0.560539859382177
6 0.712050974566412
12 0.628736893302718
8 0.284513284190366
7 0.642774224387135
9 0.856125996169035
1 0.953668227614588
8 0.438292983874399
11 0.709469439429817
4 0.951838961527608
13 0.382067366416165
8 0.318634700708337
10 0.390032451005345
5 0.953528939064307
5 0.437669469946183
8 0.809149277688604
8 0.62959985933536
19 0.720839044916956
14 0.0558813829100764
7 0.612576064908722
3 0.908728787055783
7 0.577484832596809
12 0.405388089431391
6 0.377693360923232
10 0.538759817942807
5 0.817662537706181
7 0.670899129874315
7 0.526631145068865
5 0.752136265238692
3 0.718401984299357
9 0.595669950333397
8 0.663855161120895
11 0.876122020841215
5 0.868684505988024
5 0.951709077392476
13 0.385536873466117
10 0.533064751690576
3 0.829625686428331
14 0.629866111334859
7 0.375783050329919
6 0.454164026919445
5 0.913732999459911
5 0.759906960716747
4 0.830608427455628
3 0.953153966820364
1 0.964292497625831
3 0.954727120825524
5 0.963697582779509
10 0.428928565569064
5 0.604034210101662
1 0.960290524029324
14 0.377738539371866
7 0.863392721181666
11 0.470731933006385
13 0.659523272426498
8 0.727959594300497
3 0.962632120475166
8 0.885922985005589
9 0.225322379184772
8 0.642666471642228
6 0.956589688901964
4 0.905158000334392
11 0.453229304565811
7 0.659351809482124
5 0.546557272695123
6 0.583504405097939
5 0.788561756714623
1 0.956845238095238
5 0.276335530802455
6 0.860400711688714
7 0.505091833059902
5 0.95300563407181
3 0.93118885158309
1 0.958358415070288
8 0.892271998851922
10 0.570490279801075
3 0.958010909552201
13 0.418592803428837
8 0.466985062746415
10 0.439197530864198
6 0.679591323051577
14 0.199424520433695
8 0.754963211975136
8 0.420777429827334
3 0.958736045315417
10 0.803148997577694
1 0.950006035835618
12 0.20675935774705
8 0.943270300333704
9 0.245720704289138
1 0.950685677958405
14 0.462061189055421
7 0.709821645526559
7 0.953052411175816
5 0.638807473072843
7 0.688198757763975
4 0.953331596430665
17 0.161823970889243
3 0.929617216440289
9 0.63195815462818
6 0.771869598903391
5 0.844550363510212
20 0.158646897857075
4 0.797161560116981
7 0.757503555865593
8 0.572280744238608
4 0.649150617783624
5 0.956267143341449
10 0.548790903412495
3 0.736884407423645
2 0.955218902015288
1 0.963209219858156
9 0.74300261532469
4 0.778998897750113
7 0.955087825914196
7 0.623511904761905
7 0.963049185199861
4 0.961525206774321
2 0.966687041564792
15 0.375953004741227
3 0.957306871285986
9 0.492114104731537
0 0.957294280301091
5 0.950110268409445
9 0.467909865460249
6 0.819687523473297
7 0.900675024108004
9 0.598256610453063
4 0.52443323640668
8 0.484813722276849
3 0.955843234616067
6 0.461876268590271
10 0.684472343953571
5 0.854562923687348
3 0.95158277376685
7 0.943440170940171
7 0.266373183148472
8 0.424412590512783
12 0.200157265141255
15 0.639287366959741
5 0.60325670249126
5 0.909368479975574
7 0.7501678919836
10 0.732335072726814
5 0.533735038530907
5 0.837631905179452
22 0.755719699628044
5 0.719956211482322
8 0.588508309502709
10 0.555341440709623
6 0.847269462342875
13 0.561143274190526
5 0.599214519942042
6 0.825542497469079
4 0.584181955065975
8 0.29889493071391
10 0.476242209953482
10 0.564296562197984
8 0.411357844921733
12 0.665848407412624
2 0.990836839644694
7 0.622166445803751
6 0.845158502173526
8 0.462393465474866
9 0.753586456359654
8 0.672710322123275
10 0.402909090909091
6 0.643819191413571
2 0.946559786239145
10 0.373863461242102
8 0.228499197821965
2 0.956953830427622
2 0.951921089158619
14 0.247094080759437
6 0.714414829517261
13 0.385813959221913
11 0.18059671738986
9 0.583175690237303
5 0.670586791251448
7 0.320019361908105
3 0.336711512124386
12 0.376912555756295
21 0.220965139872934
5 0.689465717997306
9 0.636727101426518
3 0.95005291005291
10 0.85929035387974
4 0.880436033133916
11 0.534828708519277
7 0.70345401911409
5 0.887760496369049
6 0.940204091620987
10 0.504293566800562
8 0.535100243144788
7 0.723950373641713
7 0.509395483043602
8 0.711794506782783
10 0.153707074989401
3 0.95777972027972
5 0.954161357387164
11 0.572713383105489
5 0.632006489628987
6 0.102468162217487
11 0.140153774343282
8 0.716501008893207
14 0.670928572549143
10 0.10157614400007
3 0.796716986662758
8 0.51939896837856
6 0.928759894459103
11 0.554715522759387
12 0.250744969680916
9 0.955573776601692
10 0.647177550621785
1 0.977472
7 0.609792221172834
10 0.946938142502659
8 0.961741157393331
3 0.682505662583112
5 0.909935718278368
9 0.429184585475876
11 0.34509611719218
9 0.780665006591475
5 0.940997322623829
5 0.950182038834951
3 0.834432982174753
9 0.673885662694918
1 0.96544
6 0.582150939683164
7 0.933333333333333
7 0.568574341051405
2 0.882866108065239
1 0.993917576961271
6 0.870223646774949
6 0.423362406895038
3 0.955306603773585
4 0.596341189674523
4 0.307857200419051
6 0.541875904332284
5 0.967153671621536
6 0.717140171130834
6 0.788724174156648
11 0.201253829165776
13 0.525258323765786
6 0.488355411027689
3 0.962043754727023
9 0.906594314676069
10 0.0807659574468085
9 0.259511983083771
5 0.739993396657693
7 0.543306576903159
2 0.958494117647059
7 0.875360166674055
3 0.960491543340381
8 0.594686250204645
12 0.350397708986056
3 0.779245891073155
9 0.881739098651267
3 0.953429713934174
2 0.951552281440277
6 0.653900342160499
19 0.591142858321201
6 0.50306996828824
7 0.680720904923655
3 0.679025155057527
13 0.279518447711198
5 0.9553490163131
4 0.921987724776569
4 0.895143778377311
6 0.772825853809671
8 0.968040331159521
7 0.956915584415584
7 0.467266489001899
6 0.500494140900748
10 0.547792814088169
14 0.195982828978748
7 0.602744461478342
6 0.223752877973906
6 0.702407939146642
9 0.589167229575974
9 0.363167831354408
4 0.623470197980169
2 0.971153846153846
4 0.635604049936105
5 0.742949601626206
8 0.914308324671643
20 0.464733140256516
11 0.845209806826759
9 0.606617759906688
10 0.327855677713869
3 0.940101909212001
9 0.277660828929554
7 0.153371898310245
9 0.602204674632695
4 0.890918402185046
11 0.484062014085795
10 0.311614594375807
10 0.502115207226693
6 0.148523772120316
8 0.536859205033826
2 0.956354017414306
5 0.703333428546945
8 0.660836257466584
7 0.461385024999341
5 0.857925570025709
10 0.780264996635785
6 0.350666524978452
4 0.452052123038738
6 0.951172328406717
2 0.968025015130119
12 0.732471184450419
12 0.0910486076231933
6 0.641140440570617
4 0.965142585816831
8 0.401267971526912
10 0.442644818277796
7 0.446729502611856
4 0.779952237039542
11 0.245143111374759
5 0.714188857456807
9 0.958964646464647
11 0.49786482561717
3 0.97752808988764
5 0.876183191509705
8 0.933043456405359
7 0.751257973285667
4 0.775605395741915
5 0.898737537999973
14 0.313858186538258
2 0.965580082135524
9 0.729966985653212
6 0.567266956099736
14 0.521522186401413
2 0.95269591273684
12 0.756203948663008
8 0.176859034565926
9 0.270542707274762
11 0.362153184274419
10 0.726468555632343
5 0.625113067407285
6 0.764143847787815
5 0.74960973562736
2 0.960324336695493
9 0.704703568269726
5 0.763195435092725
4 0.95083317730762
6 0.748545985807708
5 0.405191750095738
14 0.485468391699459
4 0.937096121143412
0 0.960488224708552
8 0.585153837355599
16 0.265004664439773
3 0.95125113899208
4 0.951496862915144
7 0.87424442576358
9 0.553401762887778
5 0.884288001249463
5 0.37465218866644
12 0.666150885754528
23 0.158225169789593
9 0.274710097939316
6 0.477827522166656
5 0.75401033497243
13 0.625252742039332
6 0.176506645689241
4 0.95223702694649
8 0.553141881352314
3 0.954421168934076
4 0.947323943661972
15 0.357132681473807
8 0.254825131418152
4 0.264974482943862
3 0.630124839903731
10 0.516079767071362
12 0.221133762219066
7 0.958908559363326
6 0.351105710409575
2 0.990401806718735
8 0.557006222695909
14 0.336045080390799
10 0.411614740043353
5 0.31624473296564
10 0.551527903973985
8 0.462491217176751
10 0.405375015616975
4 0.95012574614429
11 0.357751632775951
6 0.692060364760771
7 0.441478550229337
4 0.46092869222097
5 0.520189141264882
9 0.57409974699338
14 0.950385305605405
7 0.95198754219961
5 0.455819390265451
4 0.771829092231565
4 0.870809136662795
9 0.657002429865253
11 0.528465787010796
6 0.646164494174645
6 0.741808622053134
5 0.899631909009465
9 0.527501458352522
9 0.464588630817277
2 0.951617238598692
6 0.93650882131609
6 0.117072261072261
12 0.22416453375447
4 0.632230365739743
9 0.65723902028572
4 0.958735916843978
5 0.575822328931573
7 0.337984876755377
6 0.477252359725795
6 0.803372684842981
11 0.524817617360605
8 0.530656187759057
7 0.780942317852168
11 0.306056691001354
2 0.951238275586591
10 0.452931593258466
6 0.840723021798747
7 0.796374465132416
10 0.480024514113197
3 0.668853626284203
11 0.597904536632703
14 0.437842562842563
9 0.495246955546809
2 0.950640459363958
8 0.404537695429521
15 0.603161551585915
7 0.867066381739237
5 0.661982785440216
4 0.979502661476126
16 0.569242880613363
5 0.942215854823305
13 0.201022368176467
7 0.497095368726803
4 0.959577658378108
6 0.338005751275103
1 0.963251253648679
6 0.681754627600743
9 0.582426136985635
5 0.691485363511087
7 0.852624219484558
3 0.973739659747152
9 0.817004950642511
6 0.603812631830302
4 0.627574556559028
2 0.968523343426519
6 0.774152257392663
6 0.709285314075826
3 0.965858751163906
7 0.277219058731024
9 0.559609143753789
2 0.961261682242991
6 0.769520245121224
6 0.955990967681234
13 0.45236713730041
8 0.30958995359822
8 0.643257913828649
5 0.748409472475038
3 0.670579139724487
6 0.937223992397563
9 0.236930294906166
4 0.752171878754157
9 0.716891282975586
11 0.378656957768276
2 0.964303749526575
10 0.509315769115056
7 0.920888329043212
2 0.955130757998142
7 0.55414505306239
5 0.794801102796377
11 0.446351738974543
11 0.307783604515113
9 0.266246870830071
3 0.895671030439322
9 0.757892280909564
10 0.335916173281436
5 0.568031904003133
5 0.637324901991441
10 0.436511386996871
4 0.738210364639627
15 0.0623485478149913
10 0.397911376733844
11 0.826371364527089
5 0.627389757633148
4 0.831360097585477
7 0.934682191257874
10 0.484548672048672
7 0.928214192459879
13 0.951106388720232
14 0.274918938060932
5 0.825234644172508
12 0.590895364638381
2 0.963717228464419
15 0.200979678432515
15 0.349311719294086
5 0.471681217819566
7 0.682015928391733
6 0.608908506178144
17 0.499793136736617
23 0.280518426164864
9 0.42452076240106
7 0.920764308878955
5 0.960565162378743
14 0.417463145958205
3 0.956345177664975
12 0.333502698660736
5 0.43193378340886
2 0.955362904960633
12 0.54270199768423
20 0.659523729175806
5 0.764382512091175
11 0.456935384940081
14 0.401235827086202
10 0.695129743629705
5 0.830224355477983
6 0.643827107607951
8 0.804562654407856
2 0.952591307091583
6 0.633285802373979
5 0.826549145299145
8 0.619823433672547
6 0.443943713786443
9 0.436892179819843
5 0.886366280196983
9 0.507048852165765
4 0.914276620575026
7 0.770832866019156
4 0.955770759557708
3 0.73056735816046
12 0.576574065173508
4 0.266563631822156
4 0.80685534591195
4 0.965359078808096
6 0.507684460313588
5 0.375976328206222
7 0.351215680113123
6 0.887207654145996
8 0.900119628581737
2 0.973590049412166
9 0.377760081083038
20 0.3826670634527
8 0.642917492133784
6 0.78414537619278
8 0.481905366570875
8 0.359006424402923
5 0.560299726600736
4 0.753732907214334
4 0.955904052709241
17 0.237702735092812
8 0.244488956604196
16 0.405352480417755
5 0.294153207055833
3 0.677717636445647
6 0.683281186233166
12 0.168119290139662
6 0.349912669076729
10 0.437165155030584
13 0.203671515596813
6 0.423567452849077
4 0.894218824653607
4 0.70490707313812
6 0.491456261157868
8 0.114927570973597
4 0.688925801790822
9 0.670748991532507
5 0.809001712457862
5 0.425490953106413
8 0.332902763944223
2 0.955102699214969
10 0.700600587809345
9 0.869085362206137
6 0.525845909451946
7 0.570235496110393
4 0.498316781686585
9 0.463800881186974
10 0.52482663363094
6 0.791074669837892
9 0.404268113424379
5 0.777166264575794
5 0.876843148442896
12 0.303470832488473
5 0.923745031650228
4 0.970099168586597
6 0.781807331859547
5 0.226230490911816
5 0.612579602233761
4 0.240633370630319
6 0.898488677149893
5 0.856318555758684
7 0.879388336018006
4 0.911369294605809
6 0.910357187775123
3 0.956478873239437
11 0.397869650178168
13 0.557718966603655
3 0.903631187946956
6 0.885092503475564
3 0.964655962196827
5 0.832274399273874
17 0.29084979712563
3 0.984773936170213
6 0.694607657316149
10 0.572951277880019
2 0.958201192439427
5 0.609682355326955
6 0.624652179674043
13 0.547158950513287
5 0.669506808499516
8 0.575903352380634
3 0.728532269192757
8 0.659476511211527
3 0.917534471121396
11 0.489864570442543
7 0.173665791776028
10 0.607250851449852
9 0.828999776236295
4 0.665342933491686
3 0.774134760889728
11 0.642915470494418
4 0.37268810210967
11 0.133029176663642
17 0.548790782569017
5 0.693954029677044
17 0.487343187876302
3 0.952808157414044
4 0.84914735461303
1 0.981644899399929
11 0.137544865449201
3 0.233433289690417
2 0.952384016472556
14 0.149030609556925
6 0.618703304900203
5 0.669078040836778
12 0.74917514502674
7 0.925758497783187
10 0.538844033083891
2 0.956353480949531
9 0.791554711957995
7 0.756242126683678
3 0.990424857324033
8 0.238499815450233
3 0.852420149266191
5 0.807861039973277
1 0.957150144533243
8 0.324222382969929
5 0.623324102158337
8 0.550214547008832
3 0.952558302784494
3 0.950354218926593
4 0.719921180743374
4 0.956783271867951
13 0.55012808106108
7 0.566345474273087
6 0.384713115833268
3 0.905055002619172
11 0.441419618336737
4 0.81620906708467
8 0.933043741432412
5 0.7884420135591
2 0.929537707711973
16 0.522535916049633
8 0.421049298673337
6 0.445041258684251
5 0.235257149744314
8 0.469442574049538
4 0.406011080737351
3 0.961637845358776
6 0.477402232456483
15 0.125558801491821
5 0.943105835806132
5 0.751717931937173
9 0.742709867452136
9 0.829842278225605
4 0.453514575708955
8 0.366154811843596
2 0.968100051396265
5 0.65451813263875
5 0.769072185093993
11 0.364169628120679
4 0.825570158484731
15 0.409892141307987
20 0.146788547936246
8 0.292804121202288
3 0.689250254084903
4 0.610064956367692
7 0.638286050200916
3 0.955630635670015
9 0.69194740082681
3 0.845899705014749
4 0.953498304233137
6 0.948932794566053
7 0.50324870653351
10 0.829850465531835
5 0.225773623813286
8 0.424921294881843
10 0.166673876368041
6 0.341321303152661
7 0.624925719402499
5 0.905200945626478
5 0.506103644580081
6 0.691433059674976
5 0.886472852781097
9 0.726367914069621
11 0.564724555440065
6 0.629431861318487
3 0.960168776371308
3 0.954139824242321
4 0.955188679245283
8 0.607193896620715
9 0.698909457478006
5 0.690824017615176
3 0.554725181533895
4 0.659650204968066
5 0.604221307552407
16 0.269713686531663
2 0.954977593500021
7 0.848209753621491
5 0.797651572898021
7 0.421380984887107
6 0.76272378231171
3 0.950164452045783
2 0.170293077888015
6 0.52770554431924
4 0.926529651479264
8 0.583616073253485
3 0.463272436437111
6 0.791320701156767
6 0.841097563377785
8 0.465919841557546
7 0.95229031964302
9 0.484618982914931
9 0.286836551238959
2 0.951081822161801
13 0.383921091966295
7 0.821755090732789
10 0.442402266621647
7 0.199040262172285
3 0.815865826905385
3 0.958710698042318
2 0.969226302801568
8 0.640700789111706
8 0.576018037922007
6 0.694984902490521
2 0.957530534209452
5 0.91893472992172
7 0.875720005619556
6 0.631414917930605
10 0.714485498817164
10 0.596914386490662
3 0.971777157136557
8 0.391489871226882
7 0.305115971767815
2 0.953232418795333
15 0.602820623586512
1 0.976512
19 0.924000893888041
1 0.962074074074074
6 0.95952582557155
3 0.956968273555989
21 0.218934791923979
8 0.316502186834137
3 0.890068615870572
4 0.62420463425136
10 0.563194532695105
10 0.364200939621263
8 0.446411599853783
3 0.54838041821159
6 0.854703883596339
8 0.763344193224408
2 0.950734119057131
4 0.913143514524015
3 0.589644188003366
6 0.870706585780998
8 0.488888049696947
11 0.667992209056971
2 0.974909006427631
8 0.654279714869868
4 0.853527121253283
7 0.475511772514497
9 0.618034470693139
8 0.580144734653136
3 0.860943919707697
3 0.955161395307554
10 0.216480406362648
5 0.958075551350171
11 0.0650748667625412
1 0.96
12 0.626937316686167
3 0.956089955429017
6 0.582172610227535
6 0.837810007504756
6 0.78720660304359
11 0.55226235058739
7 0.69968605419696
2 0.942961165048544
1 0.982955055171795
6 0.930049210316131
6 0.81089232991355
16 0.199252504111227
6 0.753326769304213
10 0.932144762745856
9 0.670578638528537
6 0.235671003695937
6 0.545459670750958
7 0.761799160346696
4 0.832749075260498
5 0.959988847065384
10 0.462103934516812
4 0.835864510021813
4 0.918861737014704
4 0.928718869194526
4 0.623519791158848
9 0.749952179734641
6 0.28033803033803
8 0.277150677908691
5 0.395641927661464
6 0.534204285246974
8 0.400199262920653
8 0.286897515218042
14 0.622399910534556
5 0.413409625767154
10 0.574896489886337
5 0.888713954259198
6 0.70234926653784
8 0.645555442419306
3 0.956839822065365
8 0.565978736710444
8 0.511914969988235
7 0.472950347930728
7 0.739706874072742
6 0.169472095939802
6 0.697314375987362
9 0.370330459770115
5 0.822678653921325
6 0.801244943929082
6 0.618372239747634
3 0.955446647360214
1 0.956375404530744
6 0.674506393861893
14 0.552348284152336
15 0.454462837898038
5 0.707613448405745
9 0.28655711357614
7 0.346125246892065
13 0.137458661836091
3 0.958895538628944
5 0.531817448798581
6 0.604702145656039
7 0.229149034560383
5 0.713066099956031
4 0.824336215204548
19 0.493962612323492
9 0.457446808510638
10 0.499282707671162
4 0.976845225925169
8 0.628792034091389
10 0.551206031790933
8 0.450900786602385
7 0.422366131055976
7 0.546080751266772
8 0.59170578850105
5 0.841080515356021
29 0.0814378740829318
10 0.457286299029023
1 0.968111952282634
12 0.346971115161666
4 0.951056051990252
5 0.789429619977464
10 0.691331878201111
5 0.63765960084294
8 0.47513066286089
3 0.806008871035233
2 0.963372983158639
4 0.957996768982229
7 0.473102465183107
11 0.48812437975521
9 0.934291452240492
11 0.361323574403991
8 0.345885123137497
9 0.722321924539589
8 0.636273771417812
4 0.875542580241946
7 0.808023939947251
1 0.964285714285714
10 0.688699987881096
4 0.964633611232997
6 0.519441029954066
4 0.953524018856465
9 0.681929666033526
9 0.78690592214642
3 0.83459595959596
12 0.212753497246597
16 0.451052766289925
8 0.648251475281853
9 0.461268363047412
2 0.954161347194358
3 0.956427430696255
3 0.96395097332372
7 0.726425886582775
9 0.607965015018805
2 0.6880586785657
9 0.505854209035231
7 0.591925625834251
7 0.763028960432062
2 0.963429562378864
16 0.443226038581827
22 0.248777108405537
4 0.33944362357212
9 0.438888216011784
9 0.629457598318689
3 0.912980256136606
8 0.626683497776994
14 0.36728882777869
10 0.55082239720035
4 0.544617368081776
7 0.951111408826517
9 0.663451269907601
9 0.68818362882424
6 0.630523590764212
4 0.948026690809107
4 0.703590024664292
7 0.657495310101757
15 0.352918423393803
3 0.754310173203265
6 0.953835546629096
6 0.435929375012357
5 0.969014666391241
4 0.920642634152088
14 0.563001099091803
6 0.953745928338762
1 0.957306930693069
4 0.858912372050905
6 0.954866456924828
11 0.862122381219603
6 0.441850174397418
3 0.777064485608614
6 0.952433177701877
5 0.451660250906976
11 0.659589925734582
2 0.959725574895185
7 0.543512845849802
7 0.418267042868845
4 0.952713687778892
5 0.595916973399613
5 0.835408299866131
4 0.95439729397294
6 0.679755766295268
10 0.491494463826582
8 0.258461290380377
7 0.912188448548587
5 0.625366366200299
9 0.825014034431138
4 0.670867064337452
15 0.256965989261296
10 0.425409015025042
18 0.511533572171501
1 0.95134955014995
13 0.228651779985347
6 0.951897221392292
12 0.454979485877603
2 0.951310319151137
4 0.955701616170711
11 0.826604716170402
6 0.962683007375335
18 0.357922255057968
8 0.283012654654937
13 0.982554939238684
6 0.763276608468429
2 0.909360653902139
5 0.50517790128735
3 0.967855852963602
8 0.791164144140847
7 0.498220367847411
5 0.831378179504332
6 0.383278122651226
6 0.731664762696022
9 0.444424345080498
3 0.953632103104862
5 0.865671411606854
4 0.869107951742387
8 0.514038408454592
5 0.394217381342639
7 0.445614586607985
12 0.468420559434006
6 0.57384598907572
6 0.327775688437591
7 0.793524408338353
4 0.967375798548657
9 0.482761165120183
4 0.854511647488072
10 0.387111042636834
6 0.951696038486083
11 0.196576151121606
6 0.50531601881636
1 0.957475994513032
3 0.739039763807203
5 0.950165726580217
5 0.915998123387286
1 0.974678260869565
12 0.810301692420898
15 0.421790803238894
3 0.470042699012755
11 0.689014306035829
7 0.634335154826958
3 0.964091717540739
5 0.729105796630956
7 0.950267237784769
18 0.370823129789083
9 0.94321535511945
10 0.11131849147477
6 0.744551179241301
7 0.599317793161471
8 0.774164452956076
5 0.904323133125287
3 0.952630397365861
11 0.568558823529412
7 0.742075784599017
7 0.477769483168695
11 0.527515707455761
9 0.687421777221527
9 0.158626399965137
6 0.902508823809978
4 0.825939483493972
4 0.861349067318613
1 0.958402177082321
11 0.348533499535843
11 0.337539843641729
10 0.279180223367761
4 0.952995749737215
7 0.81892747754763
7 0.916975696466334
10 0.335889734705072
6 0.33528759671318
3 0.953317219235903
10 0.491003479230642
4 0.959505585436492
6 0.536789373264972
5 0.888772588738725
4 0.833081293170393
6 0.910832777101575
8 0.627220058884984
11 0.496700265948715
7 0.777798420808175
5 0.884021683014972
5 0.649004009218045
8 0.671410255389295
11 0.600127080950566
6 0.953661172656039
7 0.782614265723239
10 0.561969213074688
4 0.398919019230323
4 0.847398683112306
10 0.474342180202757
2 0.8992035712474
3 1
5 0.178032472051659
4 0.903236325099861
6 0.600363687228983
6 0.863116336199333
13 0.959079379289764
4 0.774096174096174
8 0.55603221996194
6 0.502441082514616
7 0.453956395792041
4 0.959165256627186
9 0.272934550765448
5 0.305005641604267
5 0.36613115793337
7 0.427917348000595
5 0.728424528624713
8 0.541824074756127
5 0.910176396654098
8 0.434548736462094
8 0.315401269431445
3 0.958287389398381
11 0.902684786211468
7 0.810058611307548
7 0.961456545563574
3 0.952119104542491
8 0.690622364648339
5 0.768863694593902
6 0.954573876070781
5 0.942685804168305
11 0.592038459810397
4 0.95012404382882
8 0.678199664404615
3 0.774557518091176
4 0.730775114180197
16 0.314036810175552
5 0.745169841226464
10 0.485486646218299
18 0.618629300278451
13 0.117342730294282
7 0.511095138326018
10 0.785679876678014
6 0.779580037740394
12 0.427357542701306
7 0.861567871433894
14 0.90533713305481
8 0.847036787293025
11 0.571963763575606
8 0.630658546948024
3 0.609778569454255
6 0.707413425560144
4 0.511415207928128
6 0.697074010327022
8 0.792758815764662
8 0.609519309903374
3 0.914209923434015
11 0.327101529547101
4 0.606781612772712
6 0.67962665473697
14 0.32363057117779
4 0.954786811230168
4 0.388249477575952
8 0.213396941576265
9 0.411200202565834
12 0.901912755304204
9 0.943389916392197
6 0.760279551246683
11 0.755527686667953
1 0.9594
5 0.950594478403977
6 0.886710239651416
2 0.902063763823979
5 0.829738697635836
11 0.674405452577591
9 0.801975857428327
8 0.773072221656311
6 0.779430926335566
9 0.549417201186289
6 0.706493130176515
7 0.558573667280675
7 0.243021976151848
3 0.952512155591572
10 0.872197432177174
2 0.983930962654367
7 0.770547372944069
4 0.851308693936604
5 0.590069500280865
8 0.537981525157233
5 0.478759896179781
8 0.725743253456114
7 0.194863725547332
8 0.0775472714989487
4 0.71819885361552
6 0.950595441456391
9 0.409658742762821
8 0.688434285176205
4 0.953352446539672
8 0.617581655587968
5 0.753207875985552
7 0.876155852367028
6 0.888550810490603
4 0.604308095986331
11 0.573256069318
18 0.660495899477243
16 0.278343087116219
9 0.553396655171726
4 0.967055118110236
4 0.783411862763442
9 0.4699432961741
11 0.486106873234446
9 0.450414450080416
9 0.668098827912208
5 0.246855495735862
10 0.580708395996474
5 0.53019837764035
9 0.641999869118513
5 0.740819584885577
8 0.305637982195846
6 0.951691148265981
5 0.546499070772013
5 0.954828922973201
10 0.527560187882581
10 0.752783335028766
12 0.501632259380854
1 0.96776
6 0.517332824573118
4 0.528130847151429
4 0.678498827208757
8 0.800975219519628
8 0.960374856334542
7 0.834194761772081
2 0.885680287903413
9 0.791385664502219
4 0.857615350973103
9 0.132873568081573
4 0.627541861834909
11 0.553797752808989
10 0.724363222545771
9 0.704236757268797
8 0.588775763595729
9 0.483852392149335
10 0.346141359356798
8 0.282406242134407
6 0.693788557177651
11 0.236598806758665
10 0.773479762758261
8 0.912986041477662
9 0.682546022025487
13 0.152931594340028
3 0.811745555931602
5 0.844610907382515
5 0.861660497091486
7 0.198487552043504
5 0.927345978000091
3 0.930114927809969
1 0.99212730318258
2 0.96163375628801
2 0.954195391590584
21 0.434637627087025
6 0.95925632214292
8 0.62906709398732
10 0.545720648170194
3 0.961726291879614
2 0.955824986821297
4 0.760734244536085
9 0.298036371249963
6 0.917648765275411
5 0.956474354607997
3 0.961070662009175
7 0.970039421813403
14 0.310079827746155
5 0.776628866862807
2 0.954596460940872
11 0.159471768450298
5 0.882422529657257
6 0.925103007431938
13 0.317607943112877
12 0.274508271460206
5 0.941277688252806
10 0.504623577826192
4 0.951990391757139
11 0.602475448893021
4 0.927256964968278
2 0.95578231292517
10 0.494631834140313
4 0.960582647245092
3 0.945269796776454
5 0.843816164638794
5 0.610299132807171
6 0.807932442167614
12 0.416033490084286
3 0.798742531436714
5 0.752608775248673
4 0.790617747621663
17 0.690311664339636
14 0.476425063479755
11 0.482205291149908
4 0.954306804595311
6 0.954616006820716
9 0.133977316416763
17 0.551071868088366
5 0.425209557760863
9 0.701491490789619
3 0.960122164048866
7 0.148561650797953
7 0.36704212940472
6 0.834027097616716
10 0.503581549347407
15 0.649076366948453
2 0.976706827309237
7 0.755055002619172
5 0.597144294393066
14 0.809888593315599
8 0.265131751593832
9 0.658914146722321
13 0.957330484509521
5 0.867254961369489
4 0.85439397848157
5 0.737507305669199
13 0.573106090424834
13 0.200116624876086
5 0.258451792336218
7 0.772484119023738
8 0.622796986411947
3 0.734357418912969
6 0.627424519670631
11 0.186743892213949
3 0.915708640201186
3 0.93037080635668
3 0.73231645139361
5 0.83222244133307
31 0.278178909122626
7 0.145988175412583
7 0.620720852895149
11 0.632669143307441
9 0.349944390449185
7 0.545046213496798
6 0.357155262243835
10 0.812296992624861
12 0.420160289590775
5 0.404656922783811
6 0.511012536162006
12 0.495127439348689
5 0.739299890439499
9 0.658300471911565
9 0.535011151581278
9 0.871902543891078
7 0.9664374781494
1 0.951707317073171
9 0.286858541525996
4 0.910872182323882
9 0.883260852376058
2 0.898137095315609
9 0.361576901721266
5 0.440971041984189
3 0.835940320057755
8 0.491221723636308
6 0.567512147716229
12 0.679453795298898
7 0.64128489187751
4 0.67240826912808
6 0.786785527005768
7 0.562765301309727
13 0.375004482182428
4 0.523566924364958
2 0.956863809007054
28 0.352976392638602
6 0.796757397669863
6 0.551090446141924
10 0.63860858786388
10 0.503574098605774
18 0.339353514437793
3 0.864263490367391
6 0.794617563739377
9 0.947666833918716
8 0.541601034586319
10 0.68751533452864
10 0.300915562494507
6 0.644141923376644
8 0.467331776692847
7 0.174724187222813
14 0.552446019251307
3 0.677545929680076
4 0.675558913099932
5 0.976807090239411
13 0.251491751491752
18 0.253298323198821
4 0.400482925146602
11 0.475576749581132
6 0.449828654426616
5 0.509785501800532
4 0.773382595076503
3 0.683493234932349
5 0.596460579497411
7 0.677150571657596
4 0.957611798287345
2 0.958228016495943
8 0.763283522437107
1 0.95788646820244
5 0.946231771123233
8 0.641712620955156
7 0.34290311458453
12 0.404829399146436
6 0.550514420644291
9 0.424785178562559
8 0.630285045329558
8 0.951164156787354
1 0.958909090909091
0 0.972224
3 0.751927834952298
7 0.861450053161865
7 0.709057322634648
5 0.535477470892288
9 0.332075249737763
13 0.593842487355339
7 0.957074046662865
10 0.497300664451827
6 0.894475410457665
3 0.964688017044038
9 0.971433894305409
11 0.560654971753812
6 0.57565593555061
4 0.484037256165427
27 0.305694952089302
9 0.141870882740448
2 0.962525605494638
4 0.959301735512027
10 0.591057373162636
14 0.258161696345562
10 0.558148882205375
3 0.952233205859009
6 0.279157791250205
10 0.515361881599606
3 0.883930602957907
7 0.473672818409661
10 0.613188038755547
10 0.67522359770183
4 0.776462250779552
3 0.915970196096665
6 0.751272307042692
2 0.309025084745763
3 0.924853142202682
4 0.656517202596312
2 0.882626127631139
5 0.61958635048453
9 0.501610126144558
19 0.172966934336538
15 0.0937346816236101
5 0.182214288726159
3 0.95590411364309
9 0.513457335104787
8 0.941114510708733
7 0.916729553202009
7 0.837841446156311
7 0.950344625311629
9 0.673796952178661
12 0.78182047808216
16 0.155228912625642
11 0.440287427994537
7 0.295718127872725
3 0.967006228912536
2 0.951125621284475
7 0.808970929195648
6 0.311973251670013
6 0.539156721023399
4 0.962150389120561
8 0.38567866435386
3 0.974555520068136
12 0.45809409240173
10 0.77780169514328
9 0.677133810331858
9 0.956070164640714
12 0.39926109470748
3 0.920420187611443
6 0.949924483099839
2 0.589790632419599
2 0.961223529411765
4 0.961200894552513
13 0.241692686729559
6 0.493311957507449
8 0.257252696401239
4 0.976712699702139
23 0.171778694638789
14 0.620732220707961
9 0.449012783397847
8 0.555362153174686
7 0.32985724926788
26 0.245382351755553
4 0.951719610120701
5 0.62112808189868
10 0.535897272810793
5 0.296013938221337
2 0.964084359991648
8 0.477028669840948
7 0.761639425458148
12 0.136536017487672
8 0.594803954994886
8 0.460069461054928
4 0.961135195080149
10 0.807963717197034
6 0.374082765007338
18 0.796234088687661
4 0.951061441110431
4 0.702913659449345
5 0.846279064117204
2 0.756019467213115
7 0.765537744097931
7 0.308642556664783
16 0.898840774811158
8 0.969884853852967
6 0.695966399873207
7 0.170066223036616
7 0.823851438385573
15 0.325170352611805
9 0.321091617277771
11 0.618601949267411
6 0.655825924192794
6 0.588212516523574
25 0.474340287730297
2 0.838728152712305
7 0.525593008739076
9 0.853803621905383
9 0.781781914893617
2 0.904506745765955
4 0.914598337950138
8 0.484743100740408
6 0.304203778294662
3 0.639149986773653
7 0.41200217695323
8 0.661578515638931
7 0.606752258678079
6 0.741753370969999
9 0.367190275091763
9 0.39963285324176
6 0.534398433501702
7 0.786738726173873
9 0.490454207195401
12 0.456544486814436
2 0.955800200536127
5 0.636186954872962
3 0.93773248310939
7 0.437656814039101
7 0.702363929146538
9 0.877208498735062
7 0.849211711711712
4 0.961863031483285
6 0.417796458839851
6 0.745462612774409
26 0.163241241085277
7 0.648357709351642
8 0.675277186385379
13 0.366466261540827
7 0.746476649165055
5 0.969009695290859
9 0.783276734798488
2 0.951173168274075
12 0.382761588589696
4 0.527582427618961
9 0.685606985005016
10 0.622251402650113
3 0.996910147076999
7 0.954504781611767
8 0.54494303696622
6 0.436547382372432
10 0.723655137248237
12 0.465958228670093
9 0.589521675295572
6 0.162391690065632
5 0.748294007808522
6 0.771708514889622
10 0.418800699856847
10 0.54134559615544
5 0.95999139599914
2 0.97200931130415
5 0.79588505860824
5 0.625835853315729
2 0.951320909277084
12 0.330374651036353
8 0.895275590551181
11 0.15423446560061
7 0.326317127863698
8 0.70732545860858
2 0.963545150501672
4 0.557897445494526
5 0.554292549686878
1 0.956704851752022
3 0.420891110628124
6 0.150877192982456
6 0.470892488169033
6 0.635623049568183
6 0.123438700028295
15 0.24553132439706
3 0.838248922196704
6 0.465894032770334
3 0.744242874155183
6 0.38382162646405
8 0.0694306228359473
6 0.346142196045435
7 0.472741261815784
3 0.851313301113679
9 0.762998800230605
2 0.955504424778761
4 0.663260340632603
3 0.967372069910067
5 0.0706219246591917
15 0.734321202284504
7 0.814096406063703
5 0.603906877174204
10 0.395235157643462
12 0.216362431915207
7 0.71872681907074
6 0.644593901088513
5 0.714107220380979
2 0.983148157992664
3 0.687447086892942
21 0.117782532502961
10 0.404892277479351
12 0.692897571663319
26 0.341900761930133
5 0.8739159643337
2 0.958945834988743
9 0.651451132506753
13 0.200835490169368
4 0.751339646186596
9 0.942929404002639
10 0.681589970589109
32 0.142727660040433
5 0.780406834136852
11 0.743415463041631
8 0.479256225675985
5 0.743337389225683
4 0.968835588015603
9 0.563485452490034
6 0.950854924997378
8 0.437675568822979
5 0.92061936495492
11 0.625099986668444
6 0.658791620570287
9 0.547176163622591
9 0.701798254151257
5 0.230251639983969
16 0.221442842810225
5 0.86343436793458
6 0.710104682755314
9 0.964535542182052
11 0.387410653398328
9 0.596281163283589
7 0.953641514800149
5 0.641514594974796
6 0.695752381295353
6 0.644453833926883
8 0.866240636748907
10 0.292427856443629
13 0.440934505303292
7 0.587095438672283
5 0.951463844797178
5 0.663215136185388
6 0.476817401259302
6 0.813604680109534
4 0.499066781141513
4 0.912525937973193
9 0.191280753245218
2 0.956290909090909
5 0.758381406930899
14 0.109185929134563
10 0.173868115321593
3 0.928451560679947
3 0.885931441934888
13 0.600630539403493
14 0.344086355586526
4 0.193645369208807
7 0.297180676269156
4 0.400477029553053
11 0.312532188007113
11 0.680576818608326
4 0.819084219728981
3 0.840122696535217
4 0.726310258767897
5 0.61265318175107
8 0.954540469401184
9 0.475119025819447
13 0.772756309617904
2 0.951388888888889
12 0.420340176233005
11 0.500227245014466
8 0.428093005454024
7 0.737966274910577
7 0.674994212516398
3 0.925817534037409
7 0.604569883957891
9 0.704816223067174
6 0.898725613206387
6 0.311769507156621
12 0.332301027995086
4 0.950808196512664
7 0.664716421253009
5 0.52149568644414
7 0.376131883367272
7 0.926400860313167
8 0.607998654746223
10 0.752714977506519
13 0.221193504038495
6 0.817528147389969
13 0.624296981596725
13 0.670198918324319
15 0.22105543127728
8 0.301023399159171
8 0.38773984380841
3 0.941714942732057
7 0.665117478032101
3 0.958597715736041
2 0.963509763886708
12 0.137152067130577
4 0.971611164246587
2 0.97990228736398
19 0.431830867037859
3 0.897829434262157
7 0.512031274573682
7 0.691056994497724
5 0.692408936293865
6 0.900868444006219
7 0.573620654604594
6 0.925884288903009
7 0.303490330906619
6 0.958118807597456
6 0.935164865690714
8 0.638370485571108
11 0.669122219564697
4 0.434611656301395
9 0.626960498151391
13 0.400553278498931
6 0.604263726288529
2 0.959514260249554
8 0.250004946087645
3 0.536142044048503
8 0.498785140840516
4 0.904123489437594
8 0.63705075853863
4 0.962222159619123
6 0.95482598460266
6 0.141504452814249
3 0.768363221203883
2 0.955644378904886
7 0.705845904261911
7 0.188078335805609
8 0.581392441237408
4 0.815869501596875
8 0.638669365827072
2 0.957327227310575
3 0.489847405900305
9 0.427560436594295
2 0.985512689810592
3 0.960549076502427
7 0.523059866962306
5 0.967774076920887
15 0.177169285332013
6 0.646287630738232
7 0.757304880254218
12 0.267208937671501
7 0.14778366416309
6 0.405694247307339
7 0.325235751267794
2 0.908556180420062
7 0.230421818054999
5 0.506156265582448
4 0.803431337903739
5 0.794286481587163
3 0.455762100041745
5 0.826218910757371
7 0.567613216510081
11 0.121582044698516
6 0.130729050546231
2 0.912078714063648
8 0.822397053900234
4 0.969644675794953
7 0.38449108247217
7 0.638269176039695
6 0.44281426793688
14 0.164952825188169
38 0.156041931368566
7 0.769211667201258
4 0.864222291100698
8 0.500728920931959
3 0.975534781876369
11 0.470100992629748
7 0.673939570546561
5 0.872229907122491
7 0.32007525899314
5 0.782118928621164
10 0.336913287972664
8 0.437729592666038
7 0.220937627765411
10 0.263851756245967
5 0.809360784685368
2 0.9529627367135
4 0.952892930752396
5 0.955438184663537
4 0.815111412736116
4 0.951837901026107
5 0.951936291442877
6 0.395794285714286
4 0.94672803596923
16 0.332710994650071
44 0.480910425844347
9 0.612505788823711
8 0.465136263196661
11 0.515012780893518
11 0.824349901250823
6 0.745973014327445
9 0.488562535510486
9 0.308834713234134
5 0.606855105978701
18 0.950127255569218
11 0.0867281222376563
8 0.530969162995595
11 0.622214338273941
7 0.690753275541306
3 0.951586569177256
5 0.444103953229118
6 0.683085616017688
8 0.681498136204958
10 0.431520991052994
7 0.654574271374483
4 0.878575475515985
11 0.171142113571398
2 0.956053277505053
3 0.961437527336346
4 0.536561823930771
7 0.495370437244507
15 0.387732413565528
9 0.57278935344128
2 0.960234838397289
6 0.835460435892401
11 0.558743094176165
10 0.293975887748316
11 0.280099836323615
17 0.628294955309802
8 0.955707677448871
4 0.70768147484317
6 0.955263416069852
7 0.678088263976312
15 0.61251999261811
5 0.439758503530244
5 0.28799940002357
7 0.715042455402353
5 0.936100899608476
6 0.640813865072498
10 0.334219728218765
6 0.278470565623905
5 0.590118717336602
4 0.907276496890066
9 0.447521045418951
8 0.758773755028437
18 0.680513759588173
9 0.32900719723543
7 0.498436577146232
9 0.543094735285175
0 0.885427346187342
13 0.285661610446414
6 0.346873159628822
10 0.318739573184566
13 0.221800614994561
5 0.521743460363829
3 0.950133640794508
4 0.937455746990795
4 0.97505961203841
6 0.323496362883671
5 0.900108577633008
10 0.59033771970185
9 0.67341231574597
5 0.959951639715883
12 0.563931808667037
1 0.969156626506024
4 0.965174129353234
11 0.163517019940522
6 0.593292157426027
8 0.521599146902909
6 0.959512652296157
3 0.95524478283167
4 0.662662993572084
2 0.212437972830066
4 0.785938551244674
9 0.312332008426821
6 0.764980690170674
5 0.463827705071278
8 0.703626120228734
2 0.956503055767762
7 0.951490572000421
7 0.112316074859835
6 0.716006339144216
10 0.274348795475556
8 0.479027716021936
6 0.699803696853476
8 0.275099919646864
2 0.966115543593194
10 0.345043599311692
5 0.767792565262588
15 0.479712514515822
7 0.525127988205801
2 0.649354885073356
4 0.958174622804848
3 0.954105893038414
4 0.914310787939573
9 0.95149070410881
4 0.17828463896955
5 0.889885862203088
7 0.850108386109576
7 0.625127829288247
3 0.675906581107297
4 0.970809257207868
2 0.953520929581408
12 0.261067719306525
5 0.951113645724424
10 0.414603479413849
4 0.530794160074002
6 0.599042994863134
4 0.899368315717055
6 0.60475777329644
9 0.557480948668293
9 0.668209906066461
7 0.620880642481307
5 0.904128359264498
12 0.450643117680937
5 0.782561451939737
8 0.533374839965626
12 0.403179920157849
3 0.283568038285019
6 0.884664990004514
6 0.615098638843917
9 0.448265890561743
4 0.954075096087514
20 0.300418065123947
9 0.599412503974683
7 0.361541532097108
16 0.863789707409662
5 0.980819758276406
13 0.325322155205726
5 0.531452423282059
6 0.477740516260038
3 0.807677681484298
2 0.969749165679836
6 0.649790668565756
5 0.205558579810077
4 0.862173573878481
10 0.640727613885125
12 0.604168717393444
8 0.801887198560495
11 0.263543331050749
9 0.94118638355241
9 0.5277132567605
5 0.962902551233793
2 0.882860665844636
26 0.103984757737229
7 0.589708847312854
3 0.809837039551859
6 0.704547894228361
6 0.247133906795379
15 0.640068376068376
9 0.456752486290547
5 0.457360503808817
4 0.934324024254847
4 0.961333596370093
10 0.207754677754678
6 0.612479045231541
4 0.930018919487072
3 0.793554990823098
6 0.147699090658584
3 0.959802068275325
8 0.652606894871482
8 0.22754703166149
6 0.861413472156492
5 0.960910870984118
8 0.199575022939103
8 0.918228867165037
9 0.94509430300464
6 0.542207380479351
4 0.955580145431552
11 0.189658179281479
3 0.828410553592996
5 0.789298091718316
8 0.795942681272132
3 0.94608
5 0.80570108493874
12 0.830161075592878
11 0.550613171839516
6 0.922820504098779
7 0.275910658702785
8 0.627492738136448
8 0.787255756067206
13 0.171481738802557
3 0.950377697841727
1 0.950643156525509
7 0.33703219210008
8 0.553152808343699
12 0.21232747211193
14 0.342448000411623
5 0.703589009218652
13 0.56627351785994
11 0.775812844748732
18 0.32472179580331
3 0.950644476012981
14 0.362896503452006
9 0.237820566337024
7 0.892011501999371
6 0.613111461770191
5 0.819899839365019
6 0.708529435113465
7 0.670447055174286
5 0.943313572840035
8 0.422942173256834
8 0.886924853437556
8 0.607535651615136
7 0.650426151127741
7 0.542118653722011
3 0.916990479891199
11 0.424130487793864
12 0.474035228514895
11 0.558395816983576
7 0.489904464218195
5 0.959529402396783
7 0.632005468758614
7 0.371473388143661
9 0.195919633004095
10 0.510865553197379
11 0.522689945552094
4 0.877233965345187
5 0.603043087027147
7 0.567721386800334
28 0.283989097931543
4 0.556921738786645
4 0.876053573490359
8 0.703146139276314
4 0.953949042270926
10 0.575335740072202
10 0.0998474635829287
12 0.783787089356914
3 0.966023561550282
12 0.694937864214
14 0.103615022949868
2 0.961869960678397
5 0.674421582075903
8 0.651430027219459
1 0.969386666666667
7 0.659184747970183
5 0.82143741232775
8 0.723018570513768
3 0.332775045343878
5 0.951258248095139
3 0.954472921483701
3 0.607346315189808
9 0.557601300069647
2 0.956019011137121
8 0.83358340400548
3 0.555592446565678
7 0.810912271749827
10 0.40251977322041
1 0.955264
10 0.745485129546994
5 0.735436194021583
13 0.61232882141937
10 0.486689892357854
6 0.894764552082311
9 0.687044170842041
14 0.737070068350451
7 0.685176686553465
12 0.408942268118382
5 0.878874194642252
4 0.837207833228048
7 0.629545736923092
11 0.545547445255474
13 0.532433043281727
12 0.854618760749227
5 0.665247505877867
10 0.694277625257378
6 0.773840945208319
3 0.572165339400834
14 0.295181217660655
5 0.956078501818835
12 0.634756605639616
0 0.686537928485632
4 0.96681578175418
3 0.66858720760428
2 0.505847089120615
5 0.937690381640432
7 0.499058897515047
5 0.667814865975416
6 0.763036250101371
13 0.360401187540252
9 0.395343598292427
1 0.987623762376238
10 0.760957762071596
4 0.334029152420371
1 0.967112314548429
11 0.461571106493966
6 0.208955753468403
6 0.858291117865586
4 0.938583723579294
8 0.837585669045706
11 0.407441314389942
6 0.892976879330469
21 0.376315633311215
5 0.466537679218138
10 0.679445544554455
14 0.589479672430444
6 0.780912930037389
4 0.7257224366077
1 0.9616
20 0.73821582286139
3 0.904866228506938
7 0.598010207121155
4 0.956881915032558
10 0.709774972763815
1 0.974615384615385
7 0.868314034706485
4 0.857884914463453
6 0.95461908030199
5 0.477532557908341
3 0.679858953740423
6 0.18504677648973
5 0.894308943089431
10 0.723711471647595
8 0.635312543995495
9 0.500563134661847
6 0.72297842578146
5 0.94955416330881
6 0.873931900569653
7 0.811816100349763
1 0.973377777777778
7 0.60481107666488
6 0.365842636450366
6 0.951850780798149
3 0.97530198446937
10 0.284655502007535
4 0.801392949269132
6 0.365735543662707
6 0.36356714003488
9 0.803090677978205
23 0.211724268856849
3 0.981330528530108
7 0.87131515195126
10 0.332556402211265
14 0.957900993041282
6 0.462337263167139
11 0.7254526377434
2 0.971903135672151
14 0.416092943201377
8 0.31898610508033
5 0.951338415174614
8 0.585065555538151
4 0.942228475530166
2 0.972395568008151
8 0.831947848250172
3 0.826364843565782
7 0.432741487651615
10 0.197728918999531
10 0.526714197693865
5 0.792988267770876
14 0.80718995055192
11 0.416924431600099
9 0.529897355129528
2 0.987859335752163
6 0.333508140171777
6 0.928911517820283
14 0.473625808546916
4 0.972327914216534
13 0.400493296672187
18 0.262620055412228
2 0.412863222776636
6 0.966137841352406
5 0.398385104968177
13 0.898267898383372
13 0.537390703125659
8 0.527860154765766
7 0.475757404430947
11 0.282937689512935
9 0.274775040276632
18 0.491443709769234
12 0.69900678207461
17 0.475340579887834
3 0.763489021771754
4 0.118618229717829
12 0.615223492367719
6 0.292990857640401
12 0.312209856050505
10 0.922121866784664
8 0.488592537063158
4 0.390948956323452
6 0.638206286901738
6 0.388542509659991
17 0.659093117723659
5 0.73966428032389
4 0.951206864039223
2 0.966791111111111
6 0.67363261521138
11 0.232610299969612
3 0.449779231917665
11 0.217913299773312
12 0.568968326462093
5 0.290890402989127
14 0.540422966439304
5 0.741075283978251
6 0.537886927602968
2 0.950565196624741
1 0.956656346749226
6 0.200454459382693
6 0.815083769905078
5 0.78755812676211
3 0.943208149346391
7 0.786656556524444
8 0.376987429372345
7 0.722782969885774
11 0.290371752994245
6 0.731289221114803
28 0.353158716370183
6 0.57609493724921
9 0.576064254957069
7 0.403081846614229
7 0.147101991481524
13 0.399581016226099
5 0.791378005472434
9 0.573979142961043
6 0.355830552857203
7 0.214191701390784
4 0.472207817045676
6 0.767975960506546
2 0.950774693350549
6 0.839672940151918
4 0.802637710219009
8 0.955150385946234
12 0.782010622444691
9 0.490167713936983
10 0.386656053260004
5 0.871044036490596
4 0.951127982646421
11 0.85094780949101
5 0.841429777652688
6 0.374530616041015
9 0.540906530311566
7 0.585451455185582
4 0.946497767461988
11 0.341120098470195
10 0.908839389062985
1 0.981066666666667
4 0.95060147969653
8 0.687253168287651
5 0.323995340710542
11 0.554060638873849
10 0.304713263283204
11 0.432915300258507
16 0.185417871650146
5 0.683663560071312
8 0.905864698875327
11 0.458459572050748
3 0.963428370292151
8 0.452573137753012
6 0.961044736895304
20 0.14696318388066
4 0.958316354658549
6 0.914393563674437
10 0.377496932097082
10 0.93493770096463
13 0.594707597948167
7 0.840013346123368
10 0.552652200120555
6 0.953735343383585
17 0.2800784918017
11 0.522025681445512
9 0.453156787092248
6 0.865826000181439
1 0.963080436437452
0 0.925337285363859
6 0.77428105151729
9 0.347586931284206
13 0.464810386060813
10 0.700554891969942
6 0.822876067771966
7 0.586374298351052
3 0.958861043743825
7 0.218626492278858
6 0.470354662241072
10 0.250962555684296
3 0.898075196968186
12 0.522952405608317
8 0.574139642930741
7 0.826141567447337
10 0.538609767733366
5 0.739907815428253
8 0.639425281499975
3 0.742081138400493
3 0.773864372827432
8 0.219335326182522
5 0.520511836639362
5 0.597468951422732
7 0.813690582161296
4 0.526166315125143
15 0.306621713871745
9 0.63950272044743
13 0.447722914887733
11 0.154297316549862
10 0.483977368084346
7 0.801430618178753
7 0.91543745073753
4 0.567085202263128
9 0.904749621126624
11 0.588736510791367
15 0.594806550827933
5 0.86025613660619
10 0.557586918747123
6 0.303661001721944
9 0.504540479782294
7 0.685576527691551
6 0.57373795761079
9 0.467364175246245
8 0.57719905804128
3 0.701464525259984
9 0.33284688729067
5 0.955191921328117
8 0.440310896468458
6 0.428234575442883
9 0.445945945945946
6 0.320133282070998
11 0.656405821634253
6 0.955886545039909
4 0.318748565746194
6 0.890964647636729
4 0.754251467099513
16 0.427246330637278
4 0.960319495841425
10 0.568270330985398
7 0.502168419082088
7 0.555783709787817
12 0.442531917665451
3 0.967491414299095
4 0.921938869322923
5 0.931869795609387
7 0.485680932185238
4 0.727722144758524
8 0.900079389989476
7 0.750514472330336
15 0.32934851286345
12 0.40387687426324
5 0.838429527772752
10 0.356142482126899
8 0.401809030910213
9 0.615001091171583
6 0.898861639302734
5 0.828181401309833
3 0.949890544076032
8 0.754420855662124
8 0.611817469302447
4 0.200687536404025
7 0.52049063575911
17 0.248815479651581
5 0.932926829268293
7 0.865180998712262
5 0.306338971179003
9 0.378013743661794
9 0.272406145755902
3 0.960157016683023
9 0.450528644393116
12 0.568081012806956
5 0.662770636783289
8 0.343227218826963
7 0.658340754149574
7 0.695919471449416
12 0.484801241770885
10 0.234229614996004
3 0.965563751317176
4 0.684511519680136
10 0.58194839649745
11 0.369905444126075
4 0.911572052401747
7 0.521739665657237
8 0.489054890018357
4 0.597839898348158
4 0.871485080402442
11 0.375763990494869
5 0.812912165456365
13 0.409791518175339
10 0.245590569579966
14 0.588569200600897
2 0.953440873660956
13 0.530267205654285
4 0.955325119867108
7 0.493914026149485
4 0.774774967394325
13 0.551885106521245
7 0.638534026855862
6 0.845314922107763
7 0.377578879225421
8 0.762894294780066
10 0.321216859481232
12 0.429068368825346
7 0.779061096054857
8 0.357850657393834
9 0.847120830711139
3 0.616312511448983
7 0.777576187846757
9 0.81880658436214
7 0.7262550574233
11 0.384168470389116
4 0.579951570314306
4 0.960868508466337
6 0.363364631180762
9 0.428769480150154
5 0.745223601735776
6 0.904781017589423
4 0.767065901415469
8 0.666420601531265
5 0.631696396844574
11 0.43467759642831
5 0.751196817476906
3 0.971244131455399
3 0.718359310910582
10 0.363429240984247
4 0.826827348418497
9 0.738061964403428
5 0.490107601527247
4 0.906676251915473
7 0.403796712286078
11 0.72261993679977
6 0.788518251523691
5 0.757115426306172
23 0.831247402858089
10 0.312047802797593
4 0.940166656224547
8 0.630445398498382
5 0.175856137607506
9 0.735618616303719
10 0.47059656549997
10 0.623860123735299
22 0.0886775593902957
6 0.691378021430351
6 0.725787215375547
4 0.963453672416859
4 0.841509493125127
2 0.952560853139496
8 0.68390147578466
9 0.464575364708442
2 0.961738760760974
9 0.836899281900203
8 0.712028206168831
17 0.352294033129949
11 0.673054419802035
5 0.956418081251192
2 0.954012145510288
5 0.308833500900185
20 0.31157440297284
7 0.908088631901443
5 0.673054579933494
11 0.590049972078638
6 0.763847023360965
5 0.535477324174538
4 0.8859918200409
11 0.628318584070796
7 0.390214819602995
4 0.95398446889156
9 0.475963138506031
7 0.680306206142349
7 0.953703703703704
4 0.724831045340834
8 0.829450021207408
6 0.589245679991722
8 0.332658958138724
6 0.507175256119496
9 0.62866339149585
6 0.331320801693016
4 0.311196464709041
8 0.443474959848153
14 0.543573423230773
3 0.962906769906875
3 0.960581785125845
8 0.438656918155298
7 0.671566646102354
6 0.821096827532543
14 0.0853470578521495
8 0.455530119971173
9 0.88153532262178
4 0.686925522690047
3 0.955073338778989
4 0.604177170707858
5 0.957884528798531
3 0.953239093802659
2 0.951522555658085
16 0.573375419870314
18 0.362990222019589
12 0.467446978791517
8 0.745381386656318
11 0.338754644897823
6 0.457473239371212
7 0.542881500426257
2 0.956929304406491
8 0.840373753154669
11 0.918488407106293
8 0.384993418996847
6 0.726490626627322
9 0.893053781438576
11 0.625951901488323
9 0.55499803998432
10 0.537528879436745
6 0.701141297605756
5 0.654749472280858
5 0.839240297879348
9 0.764411346075641
6 0.955213765874068
9 0.557286690673918
4 0.856571471291866
9 0.425831490590731
7 0.708213606825516
6 0.786768515443374
6 0.861306183262975
14 0.332457234935201
6 0.668093226414886
10 0.33139650547777
10 0.85212466061291
8 0.307914441915378
4 0.809401257581659
6 0.884884920493757
8 0.848704775884096
8 0.649809577829998
4 0.852252159073279
5 0.542438301995289
6 0.452450266860747
7 0.942308336964902
13 0.851384842819253
13 0.353182907227125
6 0.712829217662068
5 0.217614032512568
10 0.680097160855996
8 0.45248144935916
19 0.549679782292882
9 0.918321597172772
3 0.953011107254426
5 0.695741443926332
10 0.358428336505238
10 0.934631980377061
13 0.343782590821559
8 0.580021989804727
7 0.798461859153693
8 0.242284069591139
9 0.462826800834044
4 0.806530888090191
6 0.375903404786766
9 0.967032204330927
5 0.59987151144115
17 0.283562702165774
1 0.952491573289606
7 0.672553731749343
7 0.711875684985126
7 0.476747771918463
2 0.913035723385823
3 0.950516561934178
7 0.703379244334128
4 0.886254893431927
4 0.502575695808472
7 0.625948139001588
7 0.674384511565132
10 0.543046320392551
3 0.695726953065281
0 0.857414835484246
7 0.632066400121464
4 0.313447814451383
6 0.863877329989169
7 0.970765262252794
2 0.950236740919635
6 0.187061654824662
4 0.470798549039346
5 0.771662028317357
11 0.264423994615176
7 0.416058074316429
9 0.524145994819018
14 0.426713349440819
8 0.461395273551311
12 0.306840935248396
10 0.481240053194968
8 0.587135094148869
11 0.395119899032394
12 0.403051761928848
12 0.277662818868462
4 0.951746475762818
20 0.526442216398921
15 0.413782164915751
3 0.952412425644415
8 0.547912197245282
6 0.662850365493537
8 0.7420078657642
10 0.883951436240782
8 0.413134363024039
7 0.754014289626329
7 0.755278011948833
3 0.866436377493946
2 0.859860094050488
4 0.725347167161271
5 0.858650453107139
6 0.901435116268987
3 0.963621879978757
13 0.419293715636401
7 0.952374472717377
4 0.770164738072166
12 0.739751382958585
9 0.659955403987408
5 0.964563272887238
12 0.465032535220166
3 0.866526469389069
9 0.604320993616056
8 0.893704836576863
2 0.974493728540397
8 0.76957248416608
6 0.610321212542585
6 0.53861024887001
10 0.506755662702625
10 0.733950177935943
6 0.694502651921515
10 0.760219960781257
29 0.316856539683143
10 0.956182472989196
5 0.870340959010577
7 0.787493599204795
3 0.959040538644971
5 0.95083555680382
9 0.687846429349731
2 0.957776914108045
8 0.382189691197395
5 0.778060625345668
8 0.326054478231344
13 0.564072451808121
2 0.973102471959055
21 0.659359378482504
9 0.812437140228114
6 0.537090623383094
8 0.452176453403447
2 0.95031252115441
9 0.103843225014375
6 0.757465590793998
6 0.543706547982663
12 0.146009071690988
16 0.633693878325553
8 0.957470312068489
6 0.212008905185961
7 0.44059486737565
8 0.951426523297491
12 0.142898924304764
11 0.474513237590605
5 0.950685590570123
13 0.196669071247978
7 0.783643882632058
8 0.694610396851949
7 0.592352060904561
2 0.957332673103904
3 0.578757273760952
11 0.535683292698045
11 0.451058323856384
8 0.427753242290413
6 0.616553342217059
7 0.540286267938553
11 0.736409743553111
14 0.296655728548488
5 0.840054574554614
1 0.956716708910119
9 0.569466720128308
2 0.984962406015038
5 0.0792801817433769
13 0.660349351525602
7 0.864384581803241
7 0.558720166243926
4 0.956706730022671
3 0.971297016085631
7 0.531281577193473
10 0.479942755540136
6 0.742661973511514
15 0.195688361304407
6 0.526979338607775
4 0.96494708994709
13 0.366858870684199
9 0.70972809098192
11 0.434290788764259
13 0.506033975925983
9 0.644358208955224
5 0.843241654145162
7 0.591374543005058
7 0.18728212655277
8 0.96100168472722
5 0.748072015479963
16 0.762873112141753
3 0.952493333333333
9 0.727290948707836
4 0.855999704083646
5 0.714115399531737
4 0.807882762312634
3 0.965874561745228
4 0.555546362853263
6 0.779338581628747
6 0.434905669132045
9 0.498732459742207
12 0.66995758051846
7 0.499338152937583
3 0.960581492871121
7 0.756634945241068
8 0.716214937595156
7 0.550642225761683
10 0.607880399488676
12 0.565943508467854
5 0.47523493252314
8 0.680855110076964
4 0.948042003937869
3 0.955696331038964
8 0.668433247880102
4 0.821856189631842
7 0.881893374248276
10 0.262024890682812
8 0.0981186377444972
4 0.958772172949002
4 0.497370435297894
5 0.448074761101743
10 0.326084637697117
5 0.481290507394278
4 0.830573562570462
3 0.906847002435309
8 0.968745753499117
1 0.962368
3 0.748692695866937
16 0.326939733286141
6 0.933716566866267
6 0.576548805363529
4 0.744657305613004
3 0.956913252493363
7 0.644715631740266
8 0.680579718914994
10 0.0975349750369404
9 0.6944686886319
2 0.956911299910111
5 0.953968005018821
3 0.783400888158659
7 0.345776448356357
12 0.318724701029658
9 0.919830128583225
14 0.672829366023658
2 0.958181542197936
5 0.674418604651163
12 0.66862496640172
12 0.548578559688318
7 0.423570929243416
5 0.906842956607356
6 0.529115517784073
10 0.462823573654851
11 0.243029707414085
7 0.538435325346151
5 0.886220073305779
3 0.619245022297594
6 0.57177235679191
14 0.348073704076665
7 0.872512808292625
3 0.960722160970232
3 0.916793535542804
5 0.774894157493649
14 0.582189750977567
7 0.565169867872905
9 0.532682528961219
8 0.118119506785802
4 0.753648086436363
4 0.950324368775318
10 0.329293628808864
7 0.824211523710689
13 0.503578461981844
3 0.953008314942375
7 0.684861637132668
8 0.943864844854277
6 0.629463083318695
10 0.398269228719719
3 0.992040611682126
2 0.799222708982792
3 0.79369341315958
10 0.303492347816954
11 0.29057712791171
14 0.422998775328435
6 0.412792178648973
4 0.952065297448715
5 0.77273438233178
8 0.795599866662626
5 0.859602021478206
9 0.434521064622034
5 0.814701743506571
5 0.691048390011203
4 0.95304779771184
3 0.950280164363093
5 0.301516260587682
6 0.351574672010487
8 0.235791874212327
4 0.700635274719946
13 0.79472526293196
4 0.951412908699341
6 0.955933716746763
4 0.98316315446448
6 0.724333990219692
8 0.851472901363713
7 0.707919132149901
6 0.422961653730885
9 0.384818780936867
6 0.546782456095075
4 0.7552025493699
2 0.956435873605948
6 0.449415639889733
9 0.0983557739348691
4 0.956371301304486
8 0.84958130144874
7 0.761252387996462
9 0.60652497894123
12 0.218947798271286
11 0.244447474730257
2 0.990776507686244
6 0.13221650763201
12 0.524010451771354
5 0.637753871387911
6 0.519912193417545
5 0.859069407804967
8 0.786023622047244
5 0.562866437537907
8 0.394210687347851
4 0.657233893964965
7 0.559472041745536
6 0.774886697940685
11 0.445492648163065
2 0.967515326975477
2 0.660396143366171
3 0.950460381273505
4 0.863463346916842
7 0.0825893143892193
12 0.515503745001971
3 0.966763222294362
9 0.732633470468624
1 0.755797661829596
2 0.747711049630864
6 0.654199814030375
6 0.640637590652699
2 0.908743727518984
4 0.641451391720099
12 0.693499024685545
8 0.441238604571494
19 0.237306777938899
9 0.576768649181714
5 0.177777042234874
8 0.530158497211623
10 0.294557331742094
7 0.780808170911199
7 0.942978602805725
5 0.779013041534664
10 0.581477452154882
13 0.533255281417331
6 0.955525654190716
5 0.686727122835944
6 0.859707694766564
1 0.961088
4 0.954788976681441
6 0.155478517552365
10 0.514195020636602
6 0.954903879359963
8 0.135286579047827
14 0.434466747235373
4 0.961464835622139
12 0.0802252147142287
12 0.343046910855451
13 0.612795673032397
9 0.746444118242559
6 0.350533071110651
4 0.782277861668115
14 0.352608004046616
10 0.790268649832815
15 0.48426846137998
10 0.648124598228011
3 0.840744663842034
20 0.340098632256401
3 0.957211613103555
4 0.82575640563593
7 0.194634712527178
6 0.828036531928512
2 0.961425520555259
8 0.329878773472783
8 0.457441158856962
1 0.956305979181796
9 0.617248809253799
10 0.412241555783009
8 0.806858021759291
3 0.500900620210891
2 0.955969004762289
5 0.790410663046497
2 0.972971262185087
5 0.334449554255778
12 0.415945320218837
5 0.845304459691252
6 0.52721927561945
7 0.393906407553396
14 0.493527109176292
9 0.481716009503724
4 0.864332733706288
9 0.576064887046101
9 0.62308868501529
9 0.531981644279118
6 0.350778380079547
9 0.646546599055779
3 0.959492332099418
10 0.403989649291751
3 0.95469368739809
8 0.432567578537219
5 0.911473354231975
11 0.513465644929762
6 0.687847400768873
9 0.517805309734513
6 0.31739711280302
7 0.55189241947728
4 0.955255621402444
2 0.953641868343685
3 0.96886859201132
5 0.622986632763607
5 0.952261606396945
13 0.558728393074075
10 0.483240691499049
7 0.293535384458391
4 0.835573019777231
4 0.737660372166615
9 0.442100973050079
10 0.586113374212084
4 0.5588958172136
12 0.591094514309949
6 0.766495260516697
12 0.436307735927629
7 0.613620513920927
7 0.445929592529844
6 0.450714663843303
5 0.702008252301122
9 0.710340067185127
10 0.59701027231774
9 0.201365879977404
12 0.217341727538475
9 0.788152638104422
9 0.510823601389164
14 0.261737974877962
4 0.752288905674197
8 0.587910159677136
5 0.757737440741208
9 0.522986910873688
6 0.826162114592828
3 0.726617834009323
11 0.170400544894637
6 0.245918863191626
4 0.938073506562039
5 0.580686557587424
4 0.963663041601933
5 0.952058251027323
10 0.519574481130629
2 0.955162993990166
4 0.881500686289462
4 0.729635713595516
3 0.963102363176405
3 0.964738583719391
5 0.674451583029461
8 0.601153337114766
26 0.493302533705253
9 0.547440087788647
9 0.367965814907224
4 0.650938418632698
15 0.44014030416304
2 0.960699241786015
5 0.88872570464346
6 0.961119829899256
4 0.965588771276802
6 0.908277553184439
13 0.304928351003697
10 0.168365684940694
3 0.971674716094505
7 0.485575088406645
8 0.887605876495138
11 0.524206858609939
11 0.421745878291533
5 0.675474212744855
7 0.261905040551453
2 0.671984581615718
7 0.284469307759638
8 0.206819357121472
1 0.956799087231615
13 0.394228992761047
5 0.476125993523697
9 0.206084194189825
21 0.0612661855232435
5 0.733799664241746
8 0.568462858385764
8 0.532854906824961
18 0.297807171894909
7 0.581369315947115
1 0.956981016533986
7 0.509854258198435
9 0.739137233439534
3 0.966934281090344
7 0.164866719641696
6 0.442125172525432
7 0.947328244274809
4 0.858122703172778
8 0.69949983571246
11 0.164590042492772
1 0.971264
9 0.304883011190234
9 0.648534619925063
7 0.814501488635538
5 0.638733421126893
9 0.650909005385828
9 0.698125139988669
8 0.819317235636969
6 0.551862939097198
12 0.250628638933423
5 0.768059681339454
6 0.511214487456388
2 0.955631264112823
8 0.436635738472784
7 0.522976899458034
12 0.297316077960486
41 0.137012405504062
1 0.961836151464634
6 0.382221861145284
6 0.941947621914509
7 0.758884506799422
8 0.343450108752202
3 0.76135823967073
3 0.955849684070502
8 0.416923631957633
9 0.810926748541068
7 0.544135569612907
11 0.514603554491867
10 0.528431241574467
9 0.272400843664798
5 0.846104113787654
3 0.950459793956994
3 0.9529632721202
5 0.846392650956755
5 0.475287664699219
4 0.945244372338268
6 0.769342727663657
10 0.621265098537826
4 0.512693390468123
10 0.17969696969697
9 0.173068233167646
7 0.600662904410344
11 0.626648041691291
4 0.801328845565415
2 0.966784
6 0.80962433527348
0 0.876116256898708
6 0.643988939848006
12 0.785681510413752
19 0.389807280083935
9 0.450637453590628
9 0.735008436317206
6 0.523604490235276
11 0.764817724493973
16 0.146991829660807
8 0.607217672824224
8 0.435313025981093
6 0.623048859333149
6 0.742289056960529
9 0.429504011429101
7 0.723243675777911
6 0.411075933463993
16 0.0503009109420617
7 0.704718204767019
3 0.97427652733119
3 0.963716291581917
5 0.852736916935528
7 0.777766790602009
12 0.757402162718847
9 0.235871142178845
9 0.690800841409361
4 0.953295329532953
8 0.670591208744919
3 0.828938269328293
6 0.734510488960232
5 0.802204844140328
2 0.966749720766389
17 0.782224777707046
13 0.283862373037233
5 0.72080447978114
5 0.772099262240107
9 0.282416295499923
4 0.497358967273301
12 0.351128933102331
7 0.518350429780626
4 0.961361565496594
6 0.338944870356808
9 0.558263890030298
3 0.964958197019266
6 0.666191325014854
5 0.696274792027518
6 0.795067431984694
10 0.436225652242355
5 0.704881490419027
6 0.798137765318382
7 0.722698907956318
2 0.815960318039244
10 0.127904873502835
5 0.851778723404255
12 0.259579564632411
7 0.772982562493314
5 0.671846201831741
4 0.900160932802964
7 0.409981904002632
3 0.726649966163673
11 0.586708525955059
3 0.913199584800994
5 0.954925507472939
13 0.409679429144398
7 0.71389740221833
6 0.954217769871735
6 0.619935281947907
6 0.941388897766131
1 0.95552
6 0.501979309616806
9 0.481282240633035
6 0.71554524361949
5 0.614222658165767
8 0.431600462268746
9 0.86288133533201
6 0.332240612995998
2 0.958013212625398
19 0.585407857702836
18 0.109946540963316
23 0.447177018135131
4 0.724015339138771
13 0.525150355385457
11 0.478794609582302
4 0.701513355185159
12 0.27661243919025
7 0.758684796472038
7 0.609508599855845
4 0.922974113674733
7 0.974424071462153
3 0.92073267515317
20 0.0875717274797816
8 0.661487947465364
4 0.954971278769421
2 0.956013247774788
6 0.903243526026681
12 0.725076672040263
5 0.476177792575329
3 0.952631142327794
15 0.392716990463494
15 0.314094646575149
6 0.52153650306481
8 0.485452353329239
3 0.956564734520006
7 0.741840544695805
5 0.457780265993113
4 0.866554657896618
12 0.376062338339818
13 0.0853424227308836
6 0.86218225834342
5 0.830931834375742
12 0.373650581288061
7 0.478668473915835
4 0.582847582988465
8 0.435699563233057
6 0.437856971143883
4 0.785300465750312
6 0.953719646143799
7 0.719359289699442
7 0.473304050756467
6 0.544890745501285
6 0.868752911693361
4 0.628825788432445
10 0.550012253614816
6 0.432105606659524
7 0.723946649263776
3 0.397749936576703
2 0.966654736339776
4 0.225723145276994
9 0.955478239762119
5 0.948190535106712
11 0.493911965492647
6 0.74250125594728
6 0.335012880125723
8 0.330463286322916
7 0.462556237116246
6 0.613962747049623
5 0.813444615018703
4 0.362348777435373
6 0.473913144611663
9 0.95094216291755
4 0.960200241425833
6 0.696495366689692
8 0.577471716674865
16 0.395006924389956
10 0.677985735605603
9 0.643477119961244
7 0.525401877902135
5 0.814247789377033
3 0.973536567201231
5 0.737551020408163
9 0.596781661410513
11 0.363691313522068
5 0.951968537780452
30 0.157897409038437
5 0.545118242916078
5 0.670166631061739
4 0.951451030800415
3 0.952788091426236
13 0.683608171301994
2 0.955661751552478
1 0.956076826196474
6 0.914257545399612
11 0.575510329279328
9 0.338237163192679
6 0.602655630807761
9 0.57713265609725
10 0.553672965366722
7 0.874570793779035
6 0.954288420690051
4 0.955770417609545
12 0.55741657055694
7 0.723255117595819
7 0.395490757384107
11 0.639021242803256
3 0.855884655532359
7 0.261845855435041
4 0.305963333784332
6 0.611235124547269
6 0.662794333405489
4 0.956755593803787
8 0.50863782457921
4 0.886069176380661
12 0.705744086969296
2 0.954425029023904
2 0.967323402210476
2 0.969132352027824
5 0.684044371071915
2 0.955031935094079
3 0.960976142551764
13 0.291926473656151
2 0.95063025210084
1 0.959142182581322
10 0.681173646305682
6 0.898163377192982
4 0.826390685640362
11 0.515483671144569
3 0.799441805807178
9 0.465359056649292
7 0.587112755741766
4 0.95261990014625
6 0.740250248494416
13 0.435445116681072
4 0.744020291693088
4 0.789678510998308
5 0.339974963488421
7 0.797240693230012
6 0.576660948583615
5 0.826976888796766
8 0.383461881525788
4 0.841582401986872
4 0.428668220499756
5 0.450351727372206
3 0.826573274691861
7 0.909758872420441
12 0.659092259693953
12 0.566919703103914
9 0.300999391553078
8 0.6136090001683
7 0.343532361806456
4 0.735921309505932
6 0.532441490331356
8 0.521117923855697
13 0.712164659402281
12 0.368769971454135
10 0.632558086220928
12 0.460602410112868
11 0.160848491668609
5 0.476116920152091
8 0.856519997391442
10 0.378859926634707
3 0.825726141078838
14 0.869509900071567
17 0.421173414929197
5 0.678116274353815
6 0.652598398839577
6 0.452067067707667
6 0.924752059610642
2 0.954495708013028
4 0.866405588484335
8 0.604180034833624
8 0.530734344693172
5 0.919582135595597
9 0.235297362701218
11 0.375613915357468
7 0.580116249799767
9 0.425590328064983
11 0.365819726147763
10 0.496656620832549
2 0.950448779764112
7 0.401130837950922
5 0.921048771054772
3 0.848989845380887
8 0.17876142761221
4 0.382492144930995
10 0.292480894766165
7 0.357353384628853
7 0.246258421073863
10 0.753926701570681
7 0.422796356212467
17 0.912965623726705
1 0.954463582123157
6 0.750432574548887
15 0.399412953783956
7 0.952136914365253
12 0.182144402310844
5 0.63295506007086
14 0.433869592615932
12 0.674331757390681
9 0.919226158038147
3 0.700776
9 0.630832971629247
3 0.884057971014493
3 0.7993234036555
5 0.760293239725864
11 0.197637666043699
4 0.960929665532768
8 0.901482062194348
7 0.657296151127675
8 0.377168224848592
8 0.350674272495465
8 0.610864010599035
8 0.525780292704418
10 0.547973141009699
7 0.332796740425454
15 0.955812674507149
5 0.558663859960115
6 0.696238946596131
8 0.449375126102282
4 0.206824628733522
5 0.494936176500676
20 0.531424764642976
5 0.487354791868345
7 0.558515378501409
5 0.818145688784381
3 0.951229277582998
4 0.963485211830536
8 0.473863071227275
9 0.774201355275895
5 0.463383579817118
9 0.410550705895032
12 0.846340468471563
7 0.542838938697492
4 0.951457816377171
6 0.952481608123511
1 0.960922855082913
6 0.937605469257064
12 0.745437232185367
7 0.493763299678544
4 0.526166400567678
15 0.182267734175121
6 0.781848332314061
2 0.952309202952529
9 0.426059069983965
2 0.928489042675894
5 0.497495588313934
7 0.704043452021726
10 0.654028555891392
7 0.623803653479771
7 0.952482597507323
5 0.533536788264263
8 0.3686401430868
6 0.795972039587515
3 0.759320319232643
5 0.301020947185432
3 0.680291380008094
7 0.562290416208753
17 0.27643578902947
18 0.314689615832941
9 0.530983015954709
4 0.964963633138194
4 0.957627118644068
5 0.279799061795885
5 0.532564692808382
9 0.545731688578295
4 0.871625395643269
8 0.113291730281784
4 0.71269387651264
5 0.207017784170034
10 0.760982764943161
4 0.96398820966295
7 0.751031525579138
5 0.717302845903252
2 0.698241413613448
16 0.211610178561138
4 0.965142418120252
1 0.951992753623188
9 0.447507389312281
8 0.835338345864662
8 0.432973356127257
9 0.155946025611633
5 0.819015130418639
6 0.776915548098434
10 0.128044540093903
3 1
7 0.725667748732844
3 0.486963379170979
5 0.961582372416943
5 0.958645080163471
26 0.550394426633383
3 0.699059411834742
3 0.805256318183373
6 0.796265889080769
11 0.799287726029634
7 0.583498135521513
14 0.375541568466956
5 0.823517652233017
5 0.515523571743281
5 0.951673805229937
1 0.968817045202338
8 0.456702323005625
5 0.683938449160213
2 0.575393278512692
5 0.956494441777154
3 0.953402278535432
7 0.3697959522919
5 0.959485123443764
5 0.861821720314461
7 0.233634917381587
9 0.701215265268871
2 1
16 0.19373612690163
8 0.416135139070919
14 0.406068230834586
7 0.70140197362118
6 0.79599022569411
2 0.922699619771863
4 0.955623362409207
12 0.652501761804087
4 0.904216797103142
9 0.0972460570401242
10 0.746943281811291
15 0.782188265931373
10 0.762517148974908
9 0.871588238115796
3 0.954838709677419
4 0.597982438291412
9 0.561468678851617
4 0.918957099823413
13 0.904134645379009
5 0.767371063360097
3 0.957144612791657
8 0.598511909947899
8 0.778510635428047
6 0.871168330705903
10 0.932953415436396
5 0.58268272865369
9 0.675190869944258
6 0.424364646568577
6 0.950756517226237
13 0.585328990228013
12 0.287704977923447
7 0.761993116863684
8 0.476407427324967
10 0.635461318051576
3 0.981150388230486
10 0.472207473067556
11 0.782256460573596
7 0.307933389006239
5 0.450660321954011
6 0.329201611794443
4 0.978148361127085
5 0.492985689963275
15 0.303481223323022
6 0.957088380439659
9 0.649124095633332
10 0.675909302019285
11 0.243070486972172
7 0.795363651603324
6 0.640155216213953
7 0.955268681780017
10 0.65236396409929
7 0.352193638191473
4 0.80309066575368
6 0.49717329499036
6 0.393079032582929
3 0.791486372928974
7 0.753374258069762
8 0.544570360928251
10 0.57466886280969
4 0.96095724124263
4 0.762020857839433
7 0.953569511540526
7 0.922609210813508
13 0.683614327009141
6 0.877437100558207
13 0.125498181587684
2 0.910912893017747
7 0.544674612786028
6 0.838039907829583
5 0.823302009006601
2 0.952012554038541
4 0.953202950448382
9 0.584904093664369
10 0.5536676639858
6 0.720889688721424
10 0.244692255482185
1 0.97464
3 0.725903270718736
11 0.51765308603383
5 0.75645016425311
5 0.690136641018838
7 0.789008555989192
8 0.260891002958408
11 0.405293566877526
10 0.680604284475998
8 0.616081212894835
8 0.5277767189394
3 0.877012002876265
7 0.959465837474666
4 0.867230073790848
3 0.953438353775504
7 0.714495196748568
3 0.900785620759433
7 0.372009822256192
2 0.534425778022583
4 0.430404069573717
2 0.977554392729276
2 0.953297304577672
1 0.955542889712169
5 0.968361039767435
11 0.451446439706826
10 0.83380401527906
6 0.68146645158038
5 0.810374263524371
8 0.303668309730027
10 0.268411900471087
6 0.262591994747066
5 0.919977344445344
7 0.319507589645817
16 0.239246588748023
13 0.953383458646617
1 0.956416
10 0.465701894828471
5 0.950458977747616
18 0.218315483109577
4 0.686656992649333
10 0.236342752481548
8 0.592165728749416
10 0.367225952020174
5 0.68951524756804
3 0.758166734666123
7 0.890262931134866
12 0.401765589782119
4 0.688577680525164
6 0.661898945030539
12 0.581459917883826
4 0.352451205308298
5 0.955318171376062
5 0.856917430334767
9 0.642301268171977
12 0.234742126519487
9 0.584463938683957
11 0.551747537254448
2 0.956598265647806
9 0.520330578512397
6 0.287046521553564
6 0.609960491599338
15 0.394339554981801
4 0.955975544033748
6 0.823474637428126
6 0.364828580311467
4 0.960483906574242
15 0.158064570484953
6 0.540211422808263
8 0.800422327284959
12 0.162071603492561
7 0.504036153966028
11 0.326516241618957
6 0.309583473946478
6 0.964742746430024
4 0.853894278082384
14 0.24230767338787
9 0.334167001350907
4 0.954025246176409
2 0.911049294863501
7 0.927304421568397
11 0.486032426388371
11 0.813838314439482
7 0.947370773792672
6 0.581111196495812
7 0.486166718415505
4 0.953452465117791
12 0.342037735849057
4 0.687783931794138
5 0.460890446010314
9 0.636208221283135
2 0.973270849605138
4 0.793244980714074
6 0.653394898190902
4 0.962176509621765
8 0.871883086332628
13 0.712992668429998
8 0.259093657512014
5 0.954567680761953
5 0.950224901605548
3 0.640126969074338
5 0.536805493088663
1 0.962714704650188
2 0.960294856759926
12 0.278148008438465
7 0.534440484939815
6 0.586362897545647
10 0.951489722798416
14 0.337294064455743
10 0.631092160336098
8 0.303270627296402
3 0.949310406591438
16 0.35938845183316
7 0.617309165177432
3 0.758631882869492
4 0.906131130107571
12 0.402982484680874
1 0.960975609756098
9 0.641102196258227
11 0.671573511701049
3 0.693144793431513
3 0.958001368321158
4 0.367766419116445
8 0.282622341043822
4 0.538436596884472
5 0.62006642465436
7 0.566395492387072
20 0.271697443531929
7 0.594874948749488
7 0.127004960528094
2 0.489366307700633
15 0.463685942041101
8 0.600923529907712
5 0.819024863734787
6 0.699714912280702
6 0.814855517486586
3 0.939223697650664
8 0.501046402540232
8 0.45509245026132
17 0.596426260651698
9 0.236203696083541
6 0.449905192978164
5 0.52091585955161
2 0.958364990123082
6 0.964559160154708
4 0.68113900273224
6 0.694814503335308
7 0.955668481548699
11 0.45127968687156
7 0.497350922921432
4 0.322477904291743
8 0.880086829166231
6 0.891527455240093
4 0.441339815900225
6 0.952532026826232
4 0.738194403707397
1 0.865251753037953
6 0.572618689149854
5 0.507141172903965
8 0.454009208583094
7 0.670050006651902
5 0.579892159065379
3 0.971000179565452
11 0.275097751829651
8 0.305400417855604
17 0.472054449435474
21 0.23637881578897
5 0.957370950240273
4 0.966777809022617
9 0.826207662409772
8 0.797418744509764
5 0.645866500990176
12 0.557056662435484
6 0.958283961803861
10 0.43212778300094
3 0.747804773430559
41 0.493814581128921
5 0.153225506253722
7 0.858851073549566
12 0.163966254230289
11 0.192902014585891
8 0.488605365836815
7 0.935970360684319
4 0.956025363292801
15 0.702739746325273
8 0.553623845412818
4 0.571843219883468
5 0.277393117294278
9 0.508965364574465
14 0.373850098891495
9 0.235668682180585
3 0.893569060773481
13 0.549505783891681
9 0.628811724539928
1 0.955568490492821
9 0.250886375147729
6 0.412972783670202
3 0.903240669636001
7 0.876452918897741
6 0.459226681326736
6 0.273028261957857
7 0.829625706214689
5 0.329955886407499
9 0.94690755929949
4 0.809774702158613
4 0.909805903441305
7 0.431902340278464
5 0.78587692011673
10 0.585967459887306
14 0.113706328419914
4 0.690507884497235
6 0.92131888449489
5 0.289709279019604
13 0.412746444252318
8 0.416989536931524
6 0.950648914276114
3 0.931009470078581
4 0.861171632108497
5 0.269786039129506
6 0.606870606870607
12 0.457973693006429
15 0.513001681471542
4 0.975782816597254
5 0.415214134544503
8 0.725836969862266
8 0.585972910647547
8 0.539218109672803
6 0.119709553123225
8 0.426052155479615
4 0.646423171799157
7 0.724352027296309
6 0.249299486983346
2 0.953625726118013
2 0.953250164149705
9 0.481026017118173
8 0.430293601855518
2 0.964563975298667
5 0.953429647721157
8 0.612747625009205
7 0.950021915153752
5 0.42809670107126
1 0.980866807610994
6 0.189566958619439
9 0.694984816607419
4 0.605711750420325
7 0.373696636841732
8 0.228808430346399
8 0.155694982149044
6 0.811052085625373
4 0.919437524448745
5 0.673307408804666
14 0.194766919834789
13 0.508761687833169
12 0.70556329895265
6 0.723384043505197
7 0.193004859402988
4 0.962323779164033
2 0.935878469934486
6 0.83069368109532
18 0.224823722925797
4 0.590733376491261
5 0.687276098958992
8 0.68991818507774
6 0.536550305737696
13 0.571340606110364
4 0.301179683647536
16 0.331016231171755
8 0.518621591690216
11 0.800342991244697
17 0.611717136843783
7 0.54966538995749
6 0.237518075456816
6 0.798356450693521
4 0.871097417452362
3 0.920865633074935
4 0.438495035708065
5 0.659553923568611
2 0.913565804274466
6 0.825316048853653
12 0.45481397403569
7 0.632703905692193
11 0.389610205728687
8 0.117579301789828
0 0.844390122746703
4 0.89321759433607
10 0.422030014604422
8 0.818506683159812
11 0.265677004538578
8 0.332157804459691
6 0.824613712862103
10 0.595336189848385
9 0.757007649423052
9 0.628942556396676
17 0.176532199916512
3 0.952563629656953
8 0.95287163078258
10 0.932381822333866
6 0.603703355185429
4 0.957072512111826
5 0.906690005385858
5 0.688808603241005
6 0.394099110927711
10 0.146619663023129
3 0.953913199211987
9 0.889586118462336
10 0.747823008849558
5 0.269041954040298
9 0.565682375334207
2 0.954006772009029
6 0.493284851328368
13 0.526475499785295
7 0.725838901169867
3 0.954097350585336
9 0.252367828365813
6 0.647904908500086
13 0.494505597102018
8 0.884145033254666
5 0.716679272583775
5 0.809564353625656
5 0.71700291881836
6 0.869362857445083
15 0.222560389767367
12 0.585949764521193
1 0.968579603735896
3 0.251244176196527
13 0.423062357071068
4 0.626332266347744
13 0.672111409697075
6 0.95284681130835
6 0.958533600553358
5 0.730597398952096
2 0.951043172898162
5 0.473664030673376
6 0.670661646046261
10 0.667947279865395
8 0.754222222222222
4 0.937051070840198
10 0.424524086939001
6 0.613545362392296
8 0.792619837409553
9 0.202514754939697
3 0.967604634665406
9 0.23424612339162
7 0.572846461854647
11 0.34290281776017
6 0.540034512510785
5 0.648961996949796
9 0.522879470401912
7 0.339583700138897
5 0.682706136145733
5 0.54236017724477
3 0.956464693166056
5 0.705845092726185
3 0.644589108729839
9 0.660927490296673
8 0.666312456627342
12 0.154391863805574
10 0.458088203046194
8 0.611539723359897
9 0.73283265387957
5 0.885952160697767
8 0.433528122717312
5 0.679363801087175
5 0.526556104946888
14 0.527264325323475
8 0.785631174283042
11 0.324861263104728
7 0.958356315499173
4 0.956605302767164
15 0.572085953318252
10 0.310573872648992
2 0.961711560421845
6 0.943380012730745
9 0.946019016373523
4 0.892086802596211
8 0.23510601553186
5 0.189697247378494
6 0.318067601523871
7 0.901522434747672
10 0.579249970801525
4 0.766296098781638
7 0.72234653176379
1 0.955592446565678
6 0.952304265890012
6 0.693727861014106
18 0.40135985830048
3 0.978717926714151
9 0.921053747931956
15 0.389065753644081
5 0.513671228341243
8 0.219781556679013
8 0.569048690613485
15 0.283605740933581
6 0.308841936991962
10 0.51318448563989
3 0.959604136730687
8 0.70268246905249
12 0.337583125943454
3 0.961983832204501
8 0.476853203189763
8 0.532701305792749
5 0.742439911002476
2 0.951510333863275
4 0.822610985703537
6 0.489469091655688
10 0.601558342835424
10 0.826928702010969
9 0.841027412470083
9 0.423344110088701
11 0.322590468141169
8 0.187551867219917
8 0.736185796402744
4 0.89684713787311
9 0.804742940982723
5 0.289234301863464
8 0.198775013993219
6 0.897593263278086
3 0.876368703961776
7 0.818355748128974
6 0.880286855187026
6 0.668671245074958
7 0.854334867577152
5 0.859009599526367
4 0.873315220286612
6 0.269616006709399
12 0.212072983140164
14 0.249027172509187
4 0.839612527758634
5 0.387089344761215
2 0.968082835183604
3 0.958535283916581
4 0.956580392156863
4 0.279353635012491
1 0.96245709382151
3 0.738790272932485
3 0.92168492404527
10 0.598735709482179
15 0.535150566856076
6 0.814084507042254
8 0.168286490397084
7 0.661755939708763
4 0.950931913275009
21 0.240426314020959
9 0.955875194321876
5 0.708044766771655
11 0.923761887118686
7 0.763471901462664
32 0.0894274081079781
6 0.823266761275138
3 0.593392740708542
5 0.964843108263512
2 0.920802164571065
8 0.518718634994982
10 0.468478824667405
5 0.901869388155635
5 0.803018018018018
6 0.786312849162011
5 0.50053681638245
3 0.954447773843034
7 0.775380328958825
7 0.170739230268344
8 0.582413786096039
6 0.827382944698576
5 0.563682253643444
7 0.83336445456922
6 0.617726798748697
4 0.719960606539014
6 0.456287190217747
5 0.613337381096944
4 0.724219810040706
2 0.958217666737846
5 0.954456987154535
4 0.957409199949497
17 0.707064860902111
7 0.742918993283159
10 0.361468089740797
3 0.939653144580117
5 0.679758510367723
6 0.952063106796116
8 0.395544681214259
3 0.963072802066392
2 0.954425910581115
6 0.331590839204781
12 0.627102207816361
5 0.480293954799416
5 0.961874795684864
6 0.823754943901848
4 0.855656081840222
4 0.884372125114995
4 0.61887959402133
5 0.226472183965611
3 0.936213218012597
8 0.52023171665159
5 0.7190717688643
7 0.609347322523505
10 0.321798772626476
13 0.278299115012732
5 0.690265102129509
4 0.958509426334938
5 0.610535806989262
7 0.172970010179313
11 0.950023251360888
14 0.472728157913243
9 0.570508659413704
4 0.937639311043566
7 0.862821400434502
8 0.416352655758014
4 0.540788331307519
15 0.581775838111827
4 0.622305850153951
6 0.111917320902846
2 0.801986475063398
3 0.830573694029851
4 0.889638007624208
7 0.296704450041982
5 0.904141420722306
3 0.951611143835766
8 0.809962321244126
2 0.956023714959995
6 0.64532693539457
6 0.642160153976993
6 0.263355128024209
6 0.729416575790622
11 0.702219179497778
4 0.955036806154254
5 0.895726701246951
8 0.409076821756479
10 0.384163536583939
6 0.737160038267049
12 0.27047916066374
8 0.479395189695079
12 0.537298993086865
2 0.866727107887579
6 0.377194380261865
13 0.462001003156994
6 0.364511218239153
7 0.654593569792243
8 0.763722226523187
6 0.675747982817979
8 0.808969656975342
14 0.727006311992786
2 0.950566844919786
11 0.708938501120425
4 0.700344381796652
6 0.70153993648511
6 0.454368037297048
2 0.951517380908589
3 0.87117939745202
8 0.466940477301721
14 0.384584335025079
7 0.771315450248603
5 0.787692204165405
4 0.915681485100147
12 0.541120097135795
5 0.884498174033497
12 0.220117079672867
5 0.953031004164739
7 0.201838176852267
23 0.386841541792277
11 0.458721397092762
4 0.957722252399059
3 0.965805747544562
2 0.950521006909729
12 0.432094167853494
10 0.350073150562941
3 0.684906520747834
7 0.815672306322351
2 0.488562326846337
14 0.324106199092209
8 0.44737814263725
5 0.812991142402907
4 0.746356696738376
5 0.86129063374168
6 0.935184153650765
9 0.675984080369838
6 0.838190986152958
7 0.0375383121415349
3 0.326307396971855
10 0.218595890410959
4 0.45035027958095
8 0.718336907090177
4 0.950328003691295
7 0.174565211739933
5 0.870351557946275
7 0.950021502159565
6 0.572782744430254
6 0.882835501648255
4 0.558081586518701
6 0.908535982601819
3 0.677636867017951
6 0.952700658143581
11 0.667021106491845
5 0.933698208228414
5 0.801401983293439
7 0.673013628723788
6 0.792599706818986
9 0.857881635763271
7 0.327318740080925
12 0.236158297310156
7 0.426237967009046
18 0.43281113612349
7 0.883538537199852
15 0.564354116302168
8 0.763916019921511
14 0.699436449252066
4 0.844210336754907
4 0.94299674267101
6 0.981642407125788
5 0.754961436453983
9 0.42134523462797
11 0.306530406416944
4 0.801300769843377
13 0.241889841282861
6 0.712091937871678
7 0.451118797204772
6 0.956208290710702
6 0.687550826782326
8 0.683837733419189
5 0.461922072468143
7 0.749544173711255
10 0.776852317971717
16 0.258426966292135
11 0.571814859926918
10 0.207472630819055
10 0.591042312356825
5 0.728615931377926
11 0.666421157594162
7 0.711094967106591
33 0.0703733349476578
3 0.956540183832194
8 0.732658974332722
7 0.7222145160731
15 0.451560622351527
8 0.681868054907087
6 0.733236816000429
4 0.954328646142138
9 0.488112183893087
5 0.950124231192212
6 0.691270841269376
13 0.312
7 0.616947943903019
19 0.685209720721035
11 0.394881155572413
3 0.86839729359406
4 0.960425082983815
3 0.951600903594086
8 0.486982630072946
4 0.861618443615776
6 0.773752846201615
14 0.719802430981913
7 0.742343273423912
6 0.724886473097564
2 0.990906953045387
8 0.531173083920125
6 0.722477759805904
10 0.285917962072552
5 0.950529485049834
11 0.565768002837886
13 0.643922377768491
7 0.855108688276143
8 0.586161551159733
6 0.782128037483348
9 0.262643266475645
2 0.552755098016014
4 0.905665887850467
5 0.881235391368793
6 0.706504770164788
7 0.360368205000622
3 0.947480181200453
14 0.266458510250143
3 0.951324104724646
1 0.953536
8 0.616906190360709
4 0.782870928829916
8 0.666208126738421
5 0.473336212014897
12 0.430734736943072
4 0.950249382840445
6 0.618187787261983
4 0.809739130434783
4 1
7 0.17276872375965
7 0.898163423746907
9 0.665706993363961
6 0.727032628432038
9 0.666916884528771
9 0.807781113758585
7 0.950573065902579
12 0.634649436626844
10 0.695433335587522
19 0.303695587945637
10 0.298167691645787
11 0.662688121340721
16 0.445720161539527
4 0.968841552734375
6 0.693512563046597
11 0.570733688557089
7 0.705210586093694
12 0.454122907657459
6 0.566107298987328
12 0.456307647080439
9 0.394643087885109
7 0.212135002828959
6 0.642910439324395
13 0.928808704473574
3 0.837977319540958
10 0.603755576765143
5 0.70022478720986
12 0.614472515441344
8 0.524826738835396
3 0.971112733340286
10 0.260608966674658
11 0.515884159042167
11 0.545522745296971
9 0.602563740576559
7 0.46864253913349
9 0.524587609516322
10 0.480093986828606
8 0.840172695644884
12 0.107152186723529
1 0.959182340647858
8 0.833127745977187
5 0.606449629088673
7 0.187051719728224
10 0.0907990314769976
8 0.484482687749202
6 0.611063804797839
6 0.292554524943595
6 0.606664931975318
10 0.298272493058064
3 0.950581133435445
9 0.403705999758074
6 0.777080473885718
3 0.864412701675059
7 0.705077817953152
3 0.938589525430138
5 0.623052364232769
5 0.825998555338559
9 0.619801179537945
7 0.0915400158130546
3 0.950843963406777
20 0.093196418142885
7 0.696604993712951
28 0.207695650074832
7 0.31119068429808
7 0.658172719066246
2 0.471934151487237
18 0.457840176312138
7 0.459702227144088
7 0.6278694197716
9 0.802156314662214
10 0.160285142980324
1 0.995641543531413
23 0.875247762148338
13 0.779414196141275
1 0.950626771868702
8 0.544716737045083
21 0.132431055936068
6 0.394567769949931
9 0.40913672922252
2 0.922560952632174
7 0.740774643076713
1 0.958744662289361
8 0.353347826086957
12 0.643159234923097
8 0.635413325282563
6 0.726731663076749
2 0.963996439697374
14 0.749194389157426
1 0.962810896170549
6 0.649832153421744
4 0.969978057051666
3 0.950514874141876
8 0.293782700919161
9 0.114887042550511
9 0.934946856191574
11 0.355743773736488
6 0.705409076146329
14 0.151576019777503
7 0.711751023446223
6 0.636722853928615
8 0.558932069798168
6 0.647525715586647
8 0.822452392828849
4 0.894321381848821
14 0.158174536860521
7 0.849077332144506
9 0.402413721382081
5 0.931362294586616
7 0.880141630254633
3 0.95320660863386
7 0.596177764134916
6 0.87559679003149
4 0.789357270565683
5 0.67065868263473
6 0.36927430016003
4 0.872853625853096
6 0.330141912908243
15 0.228627284782698
9 0.717581262279825
8 0.488753204112785
6 0.868985650667986
10 0.404568235041236
13 0.586223742061553
4 0.824586628324946
8 0.474212019602786
4 0.616325907842539
10 0.487041707080504
4 0.740946888412017
20 0.785415720656211
3 0.617635714974448
8 0.437505412809328
28 0.243933045262101
7 0.648352335820079
9 0.438900911535183
7 0.594867640007275
10 0.375268736375254
8 0.481255960677867
9 0.48152955555345
11 0.72909958433347
7 0.774081309623968
10 0.383654670849341
6 0.142755058290288
8 0.62315640731255
4 0.842474004565052
6 0.334490793105008
6 0.812952030962899
8 0.54543535737297
9 0.470496790956939
14 0.437600721094753
5 0.860975248258485
5 0.777178280335208
3 0.96379058737687
6 0.455315855664119
8 0.625083039054579
8 0.150760410860737
7 0.343298223241328
6 0.776744537688062
5 0.953238562172017
1 0.961003882730291
8 0.774859634329433
6 0.919260780287474
7 0.70691426893717
8 0.411950945552716
1 0.966707695914659
6 0.784961365471111
13 0.361261777312501
8 0.734919801691455
7 0.476130550439943
10 0.795727485941959
5 0.968471166882114
8 0.346962918216198
4 0.607267651463329
23 0.253794845612373
1 0.981673758865248
4 0.842539384699582
4 0.753283626878419
4 0.643911517150954
3 0.956501915010031
5 0.607883049592894
10 0.433801475839086
7 0.656421235983598
7 0.869707030793332
4 0.940306772246525
5 0.5628875234969
3 0.95177730635898
13 0.351479816302362
9 0.549495548961424
14 0.369013079014086
5 0.529828032262974
6 0.789921270887763
8 0.470445020953901
6 0.609258984258984
16 0.453333426087924
6 0.757939372067846
4 0.938125918390415
9 0.921431456795564
5 0.722619630285004
2 0.860119324201253
7 0.56435441487869
7 0.610358687579187
8 0.866425175458456
6 0.283244028698574
4 0.70612303154289
13 0.101016215078181
4 0.797135066630823
4 0.280366070817067
18 0.257863460355686
14 0.647088549442977
7 0.704095506549494
3 0.914745557062308
4 0.243078148861297
11 0.558359695098463
8 0.965079267919447
4 0.843922984356197
8 0.761201320576742
4 0.558615985939508
10 0.776317555175838
19 0.109862877231693
10 0.412439684231933
3 0.931089830785135
6 0.603340919826513
2 0.966321643750966
7 0.499545390963771
8 0.790672511374986
8 0.215486153636797
6 0.719183530395157
7 0.952958111066759
5 0.395540225711779
10 0.720724678194428
12 0.183010134567648
5 0.805867180459306
3 0.951502761033596
11 0.850361406326755
11 0.510459275206315
2 0.956090726446019
4 0.896110630942092
5 0.472859919438889
3 0.820061003256255
22 0.15284642619273
13 0.678418927231072
8 0.676884175486514
2 0.960625859697387
7 0.215185937363353
9 0.364947506667419
10 0.385408971648368
2 0.9694743130227
5 0.630434141014668
5 0.614757499066506
17 0.373964947929896
9 0.25146921991776
4 0.423374865836017
5 0.751432349052446
4 0.946174931472714
5 0.811295200282009
9 0.525022408752398
27 0.301781267663728
8 0.400308343631847
9 0.650058320633885
10 0.2495030145022
12 0.322425049060563
7 0.350174904942966
4 0.95626909036728
6 0.554572193455211
4 0.935866567438603
5 0.689962564342536
8 0.631376922655865
7 0.77393634619202
7 0.548185774550115
5 0.637289408231264
7 0.635746679103277
6 0.514841766353428
2 0.65649033488347
9 0.642867523682437
3 0.905031690841394
24 0.438276145351725
12 0.422951529273077
3 0.887867597509367
7 0.789422376373767
14 0.102413325869619
3 0.64187761168103
5 0.67186468326407
21 0.430138309864195
5 0.264896513363974
6 0.405412643153069
8 0.762137855118627
12 0.168956478922509
10 0.753281743300021
3 0.964287380452531
8 0.745495922624692
4 0.376553491351698
7 0.95325056252009
8 0.656920565237429
14 0.336909708723158
5 0.959454326770906
4 0.753962440063932
9 0.37710591802294
17 0.434369355675173
7 0.715445672527218
10 0.649149195476775
8 0.662070410729254
16 0.239082557261515
1 0.971136
4 0.778531285565111
7 0.943183020131862
13 0.133678262940272
11 0.87138816694695
12 0.526645297004908
12 0.320776311903121
6 0.189138220384436
7 0.648475055544334
11 0.524095844925065
7 0.585720912910244
14 0.474498923557415
5 0.952598956067856
13 0.581227237611743
7 0.802762737482542
8 0.218315654718361
11 0.431108632097246
10 0.66705565743409
6 0.705656846172422
6 0.646218086683077
5 0.947339151266256
5 0.953675330314497
4 0.891069379868365
3 0.592935239697225
10 0.321910764393906
2 0.951197604790419
7 0.900237665177298
5 0.702258452492316
10 0.522877289717149
3 0.955937883507977
7 0.70093150407533
4 0.958904440737786
5 0.88990173660466
5 0.810678819525386
10 0.387453834922271
16 0.248910530060477
7 0.570329499533727
9 0.3445791707533
16 0.626018671059857
6 0.712481209286788
11 0.685416323289231
7 0.592097244412235
5 0.268216025562676
16 0.600946301332914
15 0.314297717253721
13 0.72895703936786
2 0.799879269385053
1 0.943421451099441
6 0.719007247367701
6 0.959870688503567
2 0.958766233766234
17 0.490274586263723
8 0.614353630510675
9 0.880530491128202
7 0.722650726314436
8 0.646733239822755
2 0.876879887708041
12 0.641434591562814
5 0.823510958674921
4 0.83668829631033
10 0.50775095448564
18 0.241748972872963
5 0.521041869196473
11 0.325187681095794
6 0.671890680530299
3 0.684483274092283
2 0.983857461853368
5 0.982448352398839
7 0.75508089744021
5 0.684536436095791
4 0.96417870399356
5 0.871146271900041
15 0.330031669024998
8 0.954594821847738
7 0.656805493165629
6 0.903792304767173
9 0.211014846702579
5 0.812460703058017
5 0.729002502681444
7 0.82840147294873
5 0.520258877629226
8 0.821485897729878
6 0.66687417567924
9 0.672889950224069
3 0.950178882227809
8 0.749725742086268
11 0.721525584627507
3 0.969209288653733
10 0.604497230307013
13 0.737359372222363
5 0.968787587202309
10 0.369930989600987
7 0.192857903517802
7 0.582764448347905
6 0.873050672182006
6 0.910116865261228
4 0.408313718523782
8 0.658175089377145
9 0.575672462944846
25 0.113694521477285
4 0.926593669855798
7 0.924818654817515
5 0.957681109285364
10 0.429916275436727
8 0.800966639160674
7 0.703828047339498
2 0.853028711484594
5 0.782822107632059
9 0.657832158761728
10 0.426719739806981
8 0.538613190712816
7 0.959973055378288
7 0.645575012269768
2 0.765995755899942
9 0.207411709254957
7 0.896397067033908
10 0.548162714046788
6 0.961866254409958
6 0.852061147133555
5 0.905628390596745
5 0.957774004421235
6 0.709075106688411
10 0.246824171910246
4 0.830892203268733
4 0.497961238358923
9 0.282971347299179
5 0.804016309233338
14 0.216131125943291
10 0.767715747330961
9 0.703126349425684
6 0.523549802824068
23 0.550091560765982
10 0.658399166200927
5 0.672864273764672
16 0.538822631744821
7 0.709456799842551
10 0.792285708052447
3 0.931170985863565
3 0.957041795301317
3 0.957078517553855
6 0.952682301360797
8 0.369970850282439
5 0.57556202892114
8 0.460285132382892
16 0.200340866358553
8 0.530220010623131
5 0.783842088232122
2 0.96097605556571
11 0.490726083177014
10 0.266196188328036
7 0.68111810668362
8 0.55074338694344
5 0.951563491344149
3 0.936635824929826
13 0.8140174379611
13 0.532161553307815
12 0.13452354541527
10 0.251507971184143
7 0.119606369758099
7 0.831760427216647
11 0.756821051093977
8 0.825070850618146
9 0.773609486334149
5 0.140614624833997
9 0.196401446937785
8 0.855792044257722
2 0.974358974358974
7 0.62722924773022
7 0.668500443655723
5 0.614243655617871
5 0.781778478709208
12 0.555971395340803
8 0.36959277901828
14 0.721263714693059
13 0.468627760133943
0 0.95144523507351
8 0.623651555369588
13 0.330774300822386
8 0.687316607654094
9 0.527753303964758
6 0.377895953757225
9 0.795764508782493
11 0.393277916557238
13 0.205046456549463
6 0.630746163907232
2 0.96348710072587
4 0.712621322557498
3 0.656335244119391
5 0.700863400252703
6 0.640709359096898
11 0.725085697765663
2 0.976103133843413
8 0.598399467017758
4 0.952986452767949
5 0.519624008230105
6 0.559418382000957
7 0.327929015628444
8 0.465983955447641
6 0.462710384488002
7 0.869644404364048
7 0.750060606060606
6 0.834940750749352
8 0.663341297275315
8 0.587124667803737
2 0.950609132028129
8 0.417062350289853
1 0.962878787878788
6 0.96426701167483
7 0.653690256233976
5 0.82064358202866
8 0.750718354589908
10 0.539534213472559
7 0.706585179526356
3 0.952184666117065
8 0.541594136151811
5 0.605064426887322
6 0.975433760337279
3 0.919500552843774
10 0.340728618525328
7 0.661529706879732
6 0.196406093062628
9 0.913439890366517
10 0.604967903677305
8 0.346864186550675
3 0.861895327719993
4 0.713379835129994
6 0.707191228635924
18 0.356594829692616
9 0.567140534801937
10 0.577904199259705
6 0.247003167780739
10 0.588315405036291
10 0.612468100619759
4 0.832316147958324
8 0.591648955801316
8 0.715506658826685
7 0.957560389697051
8 0.504578155657292
3 0.635468618433836
7 0.175726989036481
2 0.952168986727096
11 0.763344637920716
6 0.637819570966794
1 0.953984
6 0.924230823762938
4 0.829171009122374
5 0.707597506422579
5 0.72749954800217
6 0.969470435034243
4 0.831344419436843
8 0.404127879947672
8 0.569884792768606
6 0.384742571074266
7 0.745888397468153
8 0.464500465443933
18 0.614589097952407
11 0.315745548670484
3 0.958433501357115
7 0.118085461272518
4 0.51465757515429
9 0.11631367057588
3 0.8493942327437
6 0.663535638468026
5 0.570973724193404
4 0.843342971224012
6 0.62348044397463
9 0.142775949037346
6 0.40709717949131
3 0.977311280746395
9 0.64520078071766
12 0.487283171459884
4 0.423209012710232
5 0.960752760269992
10 0.353110330314889
8 0.723680432247441
4 0.954011013543682
3 0.951212001231798
22 0.293107072956239
7 0.755882946518668
13 0.129769689105902
21 0.691711389385808
5 0.88295546092761
11 0.687934040181761
11 0.542116964120299
11 0.5209862823017
11 0.596390282640869
3 0.950334521658446
7 0.384210267263868
2 0.95589100176436
10 0.542992158339897
7 0.469843147878875
2 0.751503736557507
6 0.597084038024144
7 0.750969375642953
6 0.783434139784946
10 0.533809433123849
9 0.541608980169125
5 0.967663859037661
7 0.637987175133343
6 0.812728630085853
8 0.264718152592702
5 0.758552769969212
6 0.961117002474373
5 0.420041819925884
14 0.682911793638649
9 0.367842678302378
8 0.83407105416424
11 0.673090948873168
9 0.546253981443013
7 0.957278046098873
10 0.414647461852725
1 0.957523723452327
9 0.623067776456599
5 0.948800390261209
5 0.929588356850366
12 0.396674127893389
10 0.165872480247595
12 0.488035781669663
5 0.730576013266351
7 0.752265946867453
6 0.586567848410758
8 0.599917116205889
10 0.168305498002495
4 0.822594864966984
4 0.733396931070878
10 0.777973832673148
10 0.619940279783335
7 0.531208214338775
4 0.952268057531215
9 0.751049497217612
5 0.919960134717163
7 0.707875415049338
2 0.963181874153429
11 0.383472311310669
9 0.242125253207292
6 0.578143925899537
11 0.700612907652198
6 0.429497007245616
11 0.27189743324898
4 0.737878915637253
28 0.202588008650928
2 0.897174936617168
5 0.957026529035326
5 0.952830502830503
7 0.715683323299217
7 0.223576746815497
6 0.651446175581806
7 0.540735131224993
3 0.952077255354275
8 0.604940917598983
7 0.680380077268456
3 0.794558633700725
6 0.604664457332229
7 0.352045766803543
10 0.693882893041237
4 0.82470243659251
5 0.606139161187316
6 0.739330245814036
4 0.256417481473133
11 0.257085457171794
7 0.636661177010152
5 0.823711268314983
11 0.519534417128173
14 0.612773951158422
8 0.382687728037404
9 0.389111827438253
7 0.735429352553747
12 0.758403677023026
4 0.20012706480305
2 0.953761803228754
6 0.393671878911269
4 0.972277001343279
25 0.360054793548902
6 0.908757952489348
7 0.919426309414788
7 0.271087859670719
6 0.900557476097044
4 0.78688230546172
8 0.61562986487328
28 0.022750455582171
7 0.25466161975409
8 0.63302013073934
5 0.717126469472886
5 0.769368471142734
9 0.581943139097744
7 0.455508289962531
6 0.790927574844002
9 0.208549680182918
9 0.660001087370195
11 0.3569327176781
9 0.19880757239739
7 0.740583082878226
15 0.370523297110348
11 0.16169476869866
16 0.286614807698268
4 0.959899352128861
5 0.619707876386943
3 0.963240514317268
6 0.620658611703388
9 0.0859980158928983
6 0.622133747439371
6 0.852256798430053
4 0.569857807038382
6 0.557041739862956
7 0.828865828169117
7 0.953267534021235
10 0.771697306541257
8 0.636273267712699
11 0.515468364026088
7 0.502845808899621
5 0.561150457764726
11 0.533389619265871
12 0.362542144769886
5 0.898060148418175
7 0.335193447044141
7 0.592848739795373
3 0.903505843071786
6 0.243483539790367
18 0.615213126023382
6 0.609649380972001
7 0.822752781652448
9 0.777606097554955
3 0.715477239353891
10 0.540474131567292
12 0.575953854086105
3 0.576618764083509
12 0.398792058834737
2 0.48482455263421
8 0.951043286677035
10 0.546479521398988
5 0.929640560767366
4 0.856264248979375
22 0.165065634544988
10 0.402213902266692
5 0.637807098814734
6 0.590697029885907
6 0.858590326082586
16 0.505091225925589
11 0.584423574004892
11 0.237764468511001
18 0.30281529292267
10 0.519575690407799
4 0.954692062938587
13 0.442452677560265
3 0.881771011517847
5 0.698036488666106
9 0.641579013161419
8 0.195398858693483
2 0.96175556542145
10 0.912382390758618
5 0.602009780810014
7 0.558954669308893
11 0.756850541596696
3 0.957943223351525
3 0.966421568627451
15 0.473204964621274
4 0.874131243980529
6 0.898275386147882
2 0.950960295475531
10 0.43964309895471
11 0.136966694192128
6 0.709559078009275
9 0.568476416198502
6 0.470310856709367
15 0.397921613158529
7 0.781521054254421
4 0.931152463939349
2 0.950528123658222
9 0.659255525686977
6 0.693417236869539
7 0.956003424883093
3 0.77684122614371
7 0.951413620175885
4 0.562029031490442
6 0.648265350558862
4 0.845571234951766
6 0.734720672224775
5 0.783828869513926
4 0.941003398772384
7 0.359015254804106
2 0.959214120131286
5 0.708403225806452
5 0.326082352941176
9 0.370602518790854
11 0.460760254052906
22 0.448881426969528
1 0.974912
5 0.481096230973099
7 0.699707147561198
10 0.578992036346929
0 0.959087226573049
6 0.718073656817914
12 0.437079078318911
10 0.596071495066096
7 0.657461383478845
7 0.348202560735391
11 0.487056820366353
5 0.823607496095783
7 0.43695450737126
9 0.556400919061863
9 0.414046786182772
4 0.953844993589582
8 0.821093997355335
4 0.359965021066857
10 0.453442328747952
6 0.706018005233048
9 0.399199807953909
8 0.656530637817969
4 0.572272411396803
5 0.837351466446871
12 0.207835151399673
6 0.937439517276712
7 0.469318300813292
6 0.766081141081141
7 0.784755248430069
6 0.588838751043418
8 0.717198200845331
7 0.983307821269772
5 0.959761695478074
6 0.603076791101325
15 0.278909771615353
3 0.862398471094123
5 0.85654979242735
5 0.954900419287212
8 0.312625250501002
14 0.42995166049344
17 0.220077463428519
5 0.9555723175561
6 0.899985502810844
5 0.951387771879971
7 0.943713205379792
7 0.757011322228006
6 0.660304114490161
9 0.654435724890577
6 0.925718517147221
8 0.431844804941252
11 0.337563916787422
5 0.950038996192136
9 0.567564543201982
10 0.676360445621347
4 0.955613903475869
4 0.737129887547715
4 0.907806248403848
14 0.618783498172562
12 0.215481543355786
4 0.79353487622832
9 0.59498286799411
5 0.800954305411693
8 0.709984190391137
8 0.51891879619013
5 0.784078419240069
10 0.479628855638218
10 0.577918875601036
4 0.873958476702699
17 0.329055864020685
7 0.647147529841553
1 0.98018648018648
9 0.424781626564078
6 0.83364500961744
11 0.522376666286886
5 0.756418127372734
7 0.82565801448906
6 0.649596709181784
12 0.256385435642583
1 0.966008268259072
7 0.406313973211675
4 0.464648157938852
5 0.957010034060573
8 0.663788934885421
6 0.966001117006423
5 0.729855541781567
5 0.95720557025322
12 0.174377739587155
6 0.953680619341294
5 0.630527468431108
14 0.424073782252781
18 0.335225752955652
2 0.956266318537859
8 0.95033789093195
7 0.719251393123751
5 0.500516361574599
4 0.21522713588011
10 0.158925930579854
5 0.489304954050914
4 0.721401085079477
10 0.866187646814979
4 0.916362277934584
4 0.793357483503482
8 0.54485252879679
2 0.958286546059472
3 0.712661236356924
11 0.784669753838655
8 0.469306199207469
7 0.813451224815191
7 0.950780239327296
4 0.915990489489376
5 0.812664907651715
10 0.452228239158418
5 0.777352896947303
8 0.568450830045411
5 0.728183726831279
8 0.333443573025922
6 0.782249582379509
3 0.818227817959937
7 0.883447807381689
3 0.592621664050236
12 0.548839127541312
9 0.265418305858303
13 0.149002088651659
6 0.733158646043137
12 0.391618529011369
16 0.3753880014617
8 0.573864252832587
6 0.396430407402647
6 0.968267600361146
8 0.281629665453262
4 0.711146696602503
3 0.970288440685318
8 0.347831168247404
7 0.251062022090059
9 0.416665424683667
4 0.688452020896343
2 0.601137445703925
10 0.575055341082867
19 0.592688319837452
13 0.327139100297811
15 0.395729798560388
4 0.451231090575353
15 0.25559804603234
13 0.426011188672707
5 0.956441266702163
9 0.609299897565204
8 0.553349719543707
2 0.965978779324443
10 0.353841604235904
7 0.360051609421249
10 0.906391311629585
2 0.929085325258252
4 0.729865300498937
9 0.672676986079489
13 0.411366204957027
5 0.524570587667664
4 0.903681170318214
11 0.646543612015925
8 0.62195417626379
10 0.537431945724097
12 0.455480572915855
5 0.906353157160762
10 0.747517503926736
10 0.279879087661445
4 0.952120766347939
9 0.506970110380752
1 0.951016865079365
6 0.548462962239283
6 0.912409630336925
7 0.44714052399709
6 0.935772978312604
7 0.60172010253743
6 0.791748579430695
9 0.378078325488821
4 0.879174328251972
2 0.953613489485943
12 0.242298651982542
9 0.455669943093637
2 0.738555114476654
5 0.571273950792543
17 0.51677737946424
7 0.643158572348187
7 0.216006216006216
4 0.859253739014237
5 0.613280045234913
10 0.513634736700819
11 0.636098567682448
5 0.711564481212309
7 0.940813278008299
11 0.0949298747937494
5 0.891675196178779
7 0.646004194285286
8 0.374907120066436
5 0.219569201189654
8 0.432097525034328
13 0.472197873394565
4 0.694500907932894
13 0.816316661048991
5 0.626048089267883
10 0.577833941000994
3 0.685864083886977
8 0.232181990790443
4 0.42356424435059
5 0.712287596809617
3 0.95328827426742
11 0.83815387246414
31 0.767025816463286
5 0.445357498936299
2 0.964535901926445
13 0.29260831381733
11 0.33320642086441
5 0.761620120395303
1 0.954496
7 0.950626848851951
10 0.393282745537639
4 0.956389252361577
1 0.962619530570849
10 0.267098293113596
9 0.56155913032255
6 0.900801739366762
5 0.95153480723552
7 0.419487944320159
6 0.871848622988276
1 0.959590220691369
7 0.898375622634639
12 0.744212743185624
6 0.586870358256051
13 0.441621963912686
7 0.702963415047638
4 0.961704925217772
6 0.676967253176931
23 0.0766423789126074
6 0.531466036735284
9 0.181903969604033
7 0.641095762335507
8 0.508335585135754
2 0.950495256842502
18 0.354317732366513
5 0.892704495210022
3 0.85038048343778
9 0.567381424822377
5 0.770540154688505
5 0.832789951663797
8 0.0776200682556182
24 0.423247757500773
1 0.950311729737567
5 0.692751052981601
10 0.673841019564218
23 0.29773434642838
3 0.953690984021401
5 0.591746922635372
6 0.954879385964912
1 0.956096
14 0.481356959137971
6 0.959869351751685
5 0.879039016668219
5 0.751398724519739
7 0.918796399710926
10 0.469360986374088
7 0.600738133576528
3 0.968826253672626
5 0.957715358072523
9 0.708548526559323
7 0.208114236094361
8 0.355591902163284
13 0.180710799748111
4 0.95557856214186
6 0.512889019377569
9 0.533511030454262
3 0.951562861773559
12 0.481625693148404
5 0.959689980670708
17 0.364219040034578
11 0.142802326998161
6 0.77435164386359
5 0.338376012203725
4 0.557099223548193
10 0.429722999512233
8 0.368493585672552
5 0.968387531068766
5 0.913436272917835
4 0.976604922608475
4 0.956949152542373
1 0.374907092907093
6 0.818811943294442
11 0.650627615062761
7 0.440478203115566
6 0.454127733853578
7 0.588863418170419
11 0.846976236543136
6 0.794330890860008
9 0.737409482617386
5 0.961078445432382
5 0.743202502042771
12 0.443883806076579
7 0.574256895952056
9 0.682088766501984
8 0.592715516500146
9 0.461188402028345
5 0.811975043931064
5 0.855290495381612
9 0.52911503299374
5 0.157858805275407
3 0.816542973142526
2 0.940871306960441
5 0.83977391937314
2 0.902129925452609
2 0.968592592592593
6 0.873298760743067
7 0.869841023250997
2 0.955247345637801
12 0.621167864003579
10 0.319005277923066
9 0.515265669285689
16 0.184659978436683
12 0.146318696277858
3 0.954522780179581
7 0.648677664705971
11 0.344226145348208
1 0.990552007698364
4 0.738767735155018
7 0.61278487264517
8 0.186622602692613
6 0.69990651728035
17 0.307447718261681
8 0.640495145291574
2 0.952794383945625
1 0.950539130434783
2 0.839918360404796
6 0.735983208710481
8 0.320645805303589
4 0.977740942457968
4 0.955002928803451
6 0.469116653090934
6 0.87624718191803
6 0.45568382073238
7 0.693995143930517
8 0.669219841818321
4 0.620440751306745
6 0.851651620127371
6 0.627972741819787
4 0.958275142404318
5 0.867863170460627
5 0.626137781972054
5 0.305584537757633
6 0.475753914048545
4 0.870818592987327
26 0.482651676681527
4 0.282602442906176
13 0.5851195166798
6 0.195320698808568
1 0.98975188781014
12 0.29612461371419
9 0.706584965574837
9 0.442259467811301
4 0.82255777579629
6 0.9014041291039
1 0.950833480245245
6 0.525539380076376
12 0.375238719984764
5 0.915916111908802
9 0.163871676804427
8 0.609669948851235
3 0.961626068547847
7 0.625621134290806
6 0.358250798538502
7 0.353897648667623
9 0.157259355799665
7 0.763282628792335
9 0.479140767295961
10 0.542842925223449
13 0.440438080519767
12 0.45078425929139
5 0.951928574570084
10 0.756139849869452
5 0.490396855110446
16 0.264835292332682
10 0.423477330735096
5 0.910382664187499
10 0.297534107532018
3 0.653018500486855
8 0.64636314548735
3 0.651535293220302
11 0.317949763860828
10 0.380393833637645
5 0.748976306797323
4 0.956221931468581
8 0.692316606791053
4 0.953509571558797
7 0.874947171741887
4 0.962922435924414
5 0.711923327619921
4 0.952967357195544
9 0.557164061817864
6 0.776593949111777
10 0.954461204141634
6 0.95023507849231
11 0.603474734188315
7 0.588237159498113
3 0.958579180588138
4 0.724772249474422
5 0.333343453971338
7 0.69824656652792
4 0.960915432063181
6 0.752695155214963
3 0.700440378247363
9 0.261697080291971
5 0.399794539064612
7 0.952623436895707
5 0.711634319652137
6 0.872497553163093
9 0.462564362285811
16 0.393794883303411
14 0.664370120367786
7 0.699962080994995
4 0.769829222011385
9 0.284635059202275
14 0.598683445146779
8 0.323372989165912
7 0.87922002907961
8 0.959480048367594
3 0.792984756597279
7 0.956775148861094
5 0.753443453480395
6 0.906068786242751
11 0.440093181388906
6 0.837619397501837
5 0.245465846428458
7 0.89862515522441
8 0.426673306143097
3 0.816440096556981
3 0.776371733467776
5 0.61260162601626
8 0.911973187456661
6 0.270643822671433
12 0.201886981523306
5 0.170212765957447
4 0.954406676165276
5 0.324334557570709
10 0.511017932018913
5 0.756050301749226
15 0.111829012830584
7 0.620369535826949
5 0.598763896595932
7 0.405250393287887
11 0.666090403731799
8 0.765197258187357
10 0.244006419088684
7 0.842071197411003
5 0.945323824916274
10 0.309898810641093
9 0.473242679676996
8 0.317805927207158
14 0.645747332159387
1 0.790534208059981
5 0.98262156448203
8 0.547939074568686
4 0.938982038164233
8 0.566658601500121
15 0.159493681560783
10 0.416318700983932
9 0.627502619159754
5 0.701246939588908
2 0.8040786598689
11 0.527423455761383
6 0.805929979590464
12 0.660620570771883
8 0.324299909665763
6 0.72499513208282
6 0.614738651767117
13 0.76406473524918
8 0.953316369804919
7 0.471334879813806
11 0.430234256431098
8 0.350518668168927
3 0.955601445534331
6 0.836213772932731
10 0.535823116717454
4 0.961841335553256
11 0.532451313273231
6 0.567305236270753
1 0.956352
7 0.955793472629943
5 0.825411094058321
12 0.397064107170354
5 0.798067991826119
3 0.930035113463655
11 0.376544634427777
9 0.694627132194607
7 0.83088317029791
10 0.951850378034222
4 0.745794923325615
7 0.656563653702707
5 0.409706954609969
2 0.990005125576627
8 0.279716230794078
2 0.970319634703196
12 0.628087359120506
4 0.698256362762035
5 0.88059446240145
4 0.734307727169726
21 0.331217993774475
9 0.779786848401363
10 0.839429250891795
6 0.71016922512705
6 0.472875126198889
16 0.399600760456274
8 0.410443803300946
7 0.398086308318518
5 0.950776246079233
6 0.210001689474573
20 0.439820190780147
7 0.903150974491258
8 0.874206510215568
23 0.960750529114886
4 0.968387336366168
3 0.884581345236263
10 0.586358470742115
11 0.145664525181934
9 0.350925021273913
8 0.366265317849554
6 0.494452984883423
6 0.951047806155861
6 0.958709768492377
6 0.947917067353925
6 0.456923722723812
6 0.9769955654102
5 0.819012126361319
3 0.957303074284206
6 0.878619346121821
5 0.7010561228943
5 0.697639425954989
10 0.426684776573298
10 0.307761279026796
3 0.925755664944469
11 0.233305709594473
7 0.953242032842215
1 0.952768
16 0.430138741516347
8 0.475963687150838
3 0.680495791045151
4 0.794787906137184
15 0.799322985685608
6 0.759353832346845
12 0.162978231816431
8 0.56338137644629
9 0.534484912495883
7 0.402227560602752
3 0.975397594780832
14 0.46994752576673
3 0.695812063406771
9 0.591087582925685
9 0.942750081459759
15 0.270770348568719
6 0.753403760344762
7 0.627707662203385
3 0.960007690828687
7 0.598153098420413
8 0.852324871719524
5 0.95121032306678
12 0.587394158435496
4 0.606574864235842
2 0.890332089724103
8 0.703024843214026
5 0.893700254480481
7 0.363867072393346
15 0.0392308965624686
9 0.561706340392316
11 0.288133214240143
8 0.708486639724953
5 0.780995600512696
6 0.7478391342171
3 0.600943532123307
10 0.329646645845701
11 0.109374018961512
10 0.459020342870359
6 0.708846622444836
10 0.409011474321633
2 0.952743720985597
17 0.463808273402442
3 0.955582524271845
6 0.85040553659224
2 0.951408367242129
7 0.169303403076111
8 0.602403659765837
3 0.952089598672612
16 0.558446177468185
15 0.20343567863019
6 0.396444909882599
4 0.613328670629965
7 0.542563286100939
5 0.849899615952319
21 0.294763142480597
6 0.640003675119441
5 0.916906566731965
8 0.161015439199919
5 0.553241661068535
0 0.862054426632203
11 0.756288724552437
9 0.568073643052862
17 0.473902085564867
6 0.726712766575629
10 0.125008965586493
15 0.20540036802742
9 0.682825254039647
13 0.244300919926066
4 0.671031703955042
8 0.588114754098361
8 0.831444759206799
7 0.696132166142816
8 0.261634765860118
3 0.906617132187038
6 0.754196366980915
8 0.17706780923994
5 0.926856824731464
10 0.650781838396155
8 0.581230365947532
10 0.386681383370125
11 0.336001536885246
8 0.887629596239294
12 0.526847269676447
13 0.247117884356791
2 0.746868837326396
5 0.435059589037207
4 0.959288246235918
14 0.387110257716473
7 0.499247318798303
9 0.245410168242662
7 0.45883557409983
32 0.337470523233957
6 0.547114367433295
5 0.80891703010877
3 0.955172713070647
8 0.257274220032841
4 0.847809877365824
5 0.193433468130175
7 0.511375605645671
11 0.229148662403257
6 0.839652638610554
4 0.394523433385993
7 0.853318295941247
9 0.810680061823802
8 0.464759535655058
9 0.178758961520329
4 0.962504887535242
10 0.587250281881523
6 0.693259141494436
7 0.782367463286758
3 0.960896910035548
11 0.45926566279997
10 0.512552656762872
9 0.413070109725466
5 0.55495033549181
5 0.963915741258555
3 0.553721300620962
10 0.45066686472779
6 0.810926460344313
7 0.834618223570901
15 0.128680173549237
2 0.952156100270815
7 0.54048756584589
10 0.551764063836691
2 0.959841112214499
3 0.958498194945848
3 0.945658848090384
4 0.259734255676175
13 0.231613842173351
5 0.749517958835927
8 0.544650293059288
3 0.958977151118037
3 0.952972378549712
5 0.586249757234414
1 0.957632
2 0.9519147433634
6 0.908418372897583
4 0.954580658055812
8 0.951078996191778
2 0.958174106580439
6 0.842954175834689
11 0.494245950197707
13 0.388952619784441
6 0.885216271757162
5 0.717387282482125
15 0.128910184857477
11 0.546313763233879
8 0.546431124984741
11 0.664542415378186
10 0.57310531496063
2 0.952817745803357
4 0.9520802871195
4 0.848243264534426
2 0.961439414475468
13 0.614872526915431
12 0.361280090757022
7 0.413616706210982
8 0.197071246552868
8 0.553522970947113
9 0.542681691178728
8 0.335049399735769
11 0.643145625379287
6 0.618934348239772
10 0.153301541666308
9 0.846897139725138
8 0.321637097682199
7 0.525195051946477
2 0.950509623128836
9 0.498120157982683
6 0.966898431544663
4 0.49290163439868
10 0.520570485294664
6 0.71531888430799
8 0.87771536847804
5 0.536786262739076
7 0.400723058469751
10 0.493412284697269
3 0.842689463657206
8 0.527487025270408
2 0.746792021344175
9 0.427613925712785
6 0.638201651891728
5 0.209318185897091
8 0.646200842116851
5 0.936522486393583
15 0.720905599204193
4 0.836711945740681
11 0.216105573823316
10 0.661372287010042
5 0.957404392464365
8 0.529292005032598
4 0.432840948127791
12 0.554301675080865
8 0.701804546253907
6 0.958425530588712
8 0.688309552722121
3 0.791746012854082
4 0.857375558127997
4 0.567255103914665
7 0.334219933870987
2 0.971767342659871
15 0.522439498999644
3 0.806445222214885
3 0.896057256380215
5 0.816819968703485
2 0.957590197413206
3 0.95177331088192
14 0.618415920874046
4 0.809671124648993
18 0.280559864678919
3 0.957318224740321
7 0.315039190581769
4 0.806939439359633
6 0.739418970667843
11 0.719817988188595
5 0.671023046655424
7 0.91804644858786
9 0.597541625660286
4 0.75259958098225
5 0.967537975171563
8 0.513425954769173
5 0.811430481283422
5 0.446016599215235
1 0.967802049901646
5 0.976926116159621
7 0.41733780587717
5 0.882059473103013
8 0.563002643854768
7 0.684367257113837
5 0.936786894179354
2 0.972868217054264
4 0.746252444058223
6 0.922875780239555
4 0.371355207407662
9 0.540818973813927
15 0.886017867281555
8 0.803711136317366
7 0.758946116109024
6 0.186371200129875
3 0.965198561540544
4 0.585111023555568
3 0.807249349215114
2 0.950530467899891
8 0.700577542906693
4 0.953892134220894
5 0.663697282773842
3 0.967727688570617
8 0.691660835989531
9 0.250385911440714
6 0.793165634818822
12 0.72572501564782
7 0.683836025256642
15 0.651391931064894
5 0.394238406549765
6 0.703603732437167
10 0.325721374185742
9 0.692981039439258
10 0.69984778397185
10 0.58591994303896
8 0.446638655462185
5 0.727675596428095
6 0.562151686948567
6 0.613394650356034
10 0.764624550870969
17 0.0937274788746895
8 0.759348691985585
6 0.954083687625867
2 0.900519176017417
4 0.64499729896589
12 0.452772825671718
2 0.555567789767305
7 0.79657622896774
2 0.899836935358255
6 0.762484684216389
5 0.429405028085292
13 0.444780988995788
10 0.952391776009918
10 0.245339742674472
3 0.469179572866791
0 0.950524925010713
5 0.828067649384523
3 0.955078411256046
13 0.29967180807527
6 0.857272302116217
7 0.606765893654776
6 0.387214952110402
7 0.506057459328487
5 0.696324998194989
73 0.0808356247508639
4 0.56329980358312
6 0.597713647959184
3 0.951955217268737
6 0.538999161308359
12 0.289633330157131
5 0.513822596662075
7 0.510666666666667
9 0.619350101234779
7 0.363538486260646
9 0.779499767083527
7 0.449666295884316
6 0.733417952222873
6 0.442274724625116
14 0.268473034325458
8 0.907838034766316
6 0.78713722680043
9 0.770906690140845
5 0.806335787109868
7 0.771146626397366
9 0.663107454838436
6 0.414656335288766
11 0.484905308331001
7 0.541792077495243
7 0.500164577037015
4 0.951225721049818
1 0.950912
7 0.86999418148701
17 0.244871984272191
9 0.643583721153594
4 0.929169897679345
6 0.702195623439565
8 0.444180215576292
3 0.797578025819003
10 0.61971915506481
4 0.953725737549815
10 0.591412969843779
3 0.706409546952819
4 0.973240541070378
8 0.837673479139066
10 0.285235147599201
2 0.88434939887222
5 0.609726679446036
7 0.790779485280504
1 0.958108108108108
13 0.262725488017187
6 0.959906323185012
8 0.72616680563573
16 0.276576728280722
4 0.408532209902549
10 0.396312281866695
5 0.386803316444035
13 0.466896450031334
7 0.718003820439351
5 0.745848341675633
5 0.957857184291432
6 0.913805389997409
8 0.953504901960784
22 0.367634529922402
6 0.638080289962946
9 0.791673123190474
5 0.841325014338101
5 0.617153988022463
4 0.736897060492566
8 0.615623683866564
10 0.433648271419369
12 0.673375495169921
9 0.205733449835526
9 0.91279614702447
4 0.981051289058941
3 0.90034913118504
18 0.796914120965906
6 0.492574582730976
3 0.739573981076788
1 0.953725657351413
6 0.757427503147858
5 0.956108728258295
9 0.585175937707568
6 0.372275233248516
13 0.41114565943678
6 0.864582119505406
9 0.377346670139304
6 0.673928125433606
11 0.410728556543555
5 0.91808850520019
15 0.304510431392043
5 0.537171756467613
19 0.330995461934794
5 0.952277300915849
6 0.737073565076799
4 0.95129165845001
8 0.612454270717353
13 0.425999492391388
10 0.778392884526913
8 0.955848283734933
11 0.286645606627837
29 0.315378556404774
14 0.341947830183124
3 0.809106588478786
12 0.542737125965877
4 0.416840567612688
4 0.95134807769952
3 0.954425194162328
3 0.2722058314516
5 0.726543354929672
6 0.513536110710682
8 0.584511834319527
20 0.680984158741817
6 0.574943161085693
8 0.0970029481064961
3 0.713224603780103
6 0.736878039032838
14 0.0641123951531448
11 0.564182433471774
15 0.499683768957728
7 0.951452453860796
15 0.661264696536384
8 0.535966848340165
6 0.961402474955804
5 0.54948623711454
3 0.912895119083301
9 0.694227430555556
5 0.809040893414354
3 0.959385338673167
8 0.584463891812402
6 0.898353199964329
8 0.546882066682345
6 0.973494611059044
8 0.360198972268788
4 0.755432372505543
14 0.381565656565657
9 0.496734923026918
8 0.734502993068683
3 0.724496834089749
5 0.896339347675225
13 0.472520433084152
6 0.428227553558533
8 0.463610034100995
6 0.540327111936288
6 0.485988921472792
8 0.56283185840708
7 0.691862409871404
7 0.453444564047363
11 0.61339016547927
4 0.62305613623617
4 0.936834213239199
5 0.573516819571865
6 0.58088061605329
4 0.841111362096228
9 0.777033134190163
7 0.843560621262592
10 0.469711819448815
2 0.961756171811825
0 0.951431164901664
8 0.950524051444002
3 0.951248593925759
5 0.215657311669129
6 0.499657957936104
8 0.444944656446776
6 0.886288531339726
9 0.198240290193639
8 0.117006369909185
10 0.588134293525372
6 0.570958324644761
6 0.675962627406569
12 0.468627576905786
10 0.578048877094308
13 0.412404092071611
2 0.875947506240142
10 0.173669516970133
4 0.948612856452392
8 0.58980801267171
11 0.470386574376388
4 0.772407066218706
6 0.374008895764842
3 0.921853075146256
5 0.954040929587236
11 0.413272341999933
8 0.469092136348296
16 0.28416609726775
8 0.160807605657996
10 0.388135146450002
11 0.46673903456698
6 0.868574646179168
9 0.534742417947653
4 0.582011190311949
5 0.960293953280429
7 0.199672307401964
4 0.878223664797876
12 0.214012626244024
9 0.186555325823471
7 0.752240568230416
6 0.68414244407244
5 0.710996903763928
3 0.973951274338038
4 0.818326988155668
6 0.872997004976168
3 0.944414616959162
2 0.95145585176782
12 0.550187239454533
5 0.488823773670644
6 0.824530700974829
4 0.662711957718564
8 0.629201902748414
6 0.38993638985088
11 0.426374485269107
9 0.39726083992646
5 0.682793597435847
16 0.241062989121182
5 0.314756558630841
1 0.953169111541655
1 0.955710459911247
1 0.963242801715336
19 0.096705233966165
6 0.514507035797772
7 0.486996410051855
4 0.970029685657354
15 0.271820028421636
2 0.955904469710642
11 0.416700765170424
10 0.62418407310705
8 0.620966393579669
4 0.646290809805972
5 0.75216233414249
9 0.51485922300146
3 0.964928287288785
6 0.643340503719638
6 0.297536998450606
6 0.834305976213341
6 0.752141661269232
9 0.288977888228815
9 0.413289564967258
4 0.960921159346054
6 0.816453434350654
5 0.69757357240304
11 0.886043677945449
11 0.536675704241533
7 0.69347463408374
5 0.953439030976353
13 0.601825799338478
9 0.577649003614961
9 0.444514350346388
11 0.602162162162162
10 0.482335256124401
11 0.463462258164245
7 0.947130293325199
9 0.842129368658399
10 0.188004795281723
1 0.952896200185357
16 0.330747779943686
3 0.958232260759209
5 0.960927762423454
10 0.553709992163611
5 0.967008689675487
6 0.679100887742161
3 0.32310738678758
5 0.380284216038622
3 0.965679616046364
9 0.65030808195358
11 0.429062944523471
9 0.512009530191348
8 0.162126262499687
4 0.746334178131789
5 0.99550424031879
1 0.95645798801479
7 0.909813653178925
11 0.511264509925132
15 0.430863032973056
5 0.869996944699053
24 0.257025256573278
2 0.956124122272211
23 0.479157624981917
12 0.367727729696652
7 0.607834656615898
11 0.949982975825672
8 0.441978598492734
10 0.428252530145721
7 0.575434443806466
6 0.933168927250308
7 0.676572451181641
10 0.628931760272359
5 0.639383567045759
9 0.399264356191267
4 0.951191157533267
10 0.770454042898209
6 0.844045080718855
10 0.178668425817409
3 0.910825874007769
8 0.950420790999869
2 0.95398287468772
15 0.400662566951002
7 0.554704422826986
6 0.769404606692742
5 0.863257465932154
13 0.684555578363954
9 0.691576750274171
6 0.951651749389748
3 0.868078221485716
5 0.671885703102065
7 0.874328861656532
15 0.190994567401925
13 0.449072580379659
1 0.960945994925698
6 0.512418749669714
7 0.882372118801552
5 0.957305674485919
1 0.814965948303015
10 0.475242120237199
5 0.96147969155325
3 0.612499010736803
9 0.509162388485272
2 0.617329659002461
3 0.89148389214024
5 0.9504973068483
5 0.213579284307288
5 0.391635431051489
11 0.34132073888496
6 0.242882476993865
18 0.574665276868753
5 0.931790721154642
1 0.953297123623011
7 0.871868123383392
7 0.616545347518341
10 0.489040477504138
13 0.535773509293167
3 0.951176240996345
10 0.506474032037928
6 0.664648727184672
11 0.806944514949997
9 0.571215079902762
24 0.425731754420673
6 0.65134165689453
8 0.384405498549258
10 0.642643380859751
7 0.354142216363081
42 0.044289221534382
6 0.568672534578768
14 0.797237456835263
7 0.939656561100551
5 0.708287611897199
11 0.457551416106918
1 0.956405797101449
14 0.273422512208694
10 0.643567748300811
4 0.835397316821465
4 0.46316345392131
6 0.704368542718309
9 0.343757655705267
9 0.561358105759203
5 0.690606619039204
11 0.427620052885295
7 0.680186871106852
6 0.55034819314952
1 0.953977798334875
2 0.957878802441251
11 0.298053916095071
9 0.402749512422624
4 0.95575495884496
7 0.458744348540896
1 0.960262008733624
6 0.850719424460432
4 0.935622883778198
1 0.955658914728682
7 0.673440079455622
5 0.807372641048206
2 0.973511653573979
2 0.972408914043155
2 0.965452666924964
6 0.250166047145737
20 0.325969859304174
10 0.745108835559624
6 0.396427552168147
6 0.951491182049316
6 0.731114817604649
9 0.404557204404021
6 0.607334936397511
6 0.714945674262335
8 0.548689110229784
8 0.5731129102101
5 0.392642719039381
3 0.709413745103752
6 0.496369198442618
16 0.521157948347001
11 0.959876543209877
2 0.954623956950933
3 0.965641184200356
7 0.503231197771588
2 0.95029727264148
10 0.453167473398074
8 0.958123212126574
6 0.727980080921257
19 0.147058823529412
4 0.846922915353917
19 0.322172807696788
10 0.523498003063401
4 0.898652094717668
2 0.962354424745939
9 0.252573495600993
7 0.804424864681182
8 0.216929653830113
3 0.960773094284443
18 0.222040866470978
16 0.402019963630972
4 0.899592583845064
11 0.659571027446599
14 0.199674373168349
8 0.774827771316096
10 0.657910370177849
4 0.79039281905439
8 0.625409190734679
4 0.950047608584194
5 0.926917583633401
5 0.743892058888434
2 0.912694228204572
11 0.704761165852019
7 0.602545740986072
8 0.54219782600845
6 0.847069324605772
6 0.693464442419863
6 0.940272836112844
3 0.950899550224888
13 0.3032204896411
9 0.717758771634453
6 0.463961658368619
11 0.230039671935703
8 0.666259108107662
4 0.953548044593877
6 0.63032356382834
8 0.226794599588324
10 0.651786223239224
9 0.614196672046302
7 0.920566794987304
8 0.804148170825042
1 0.972224
8 0.513065633917652
6 0.747919931499103
11 0.517107866779051
9 0.862384337822872
4 0.959451479561709
6 0.845853350803125
15 0.59352188853419
6 0.62508729887025
7 0.470173937499752
10 0.420806084079381
6 0.952499697128781
3 0.785251682330959
6 0.565219623649013
4 0.698650410514817
6 0.153966567445029
9 0.28471347809328
16 0.254035496621994
7 0.543707904998228
7 0.687716874701926
7 0.737182001991731
8 0.997200186654223
7 0.790584104691988
6 0.506793659251365
4 0.551397071405872
6 0.68490736715969
6 0.866335312562546
5 0.752842934247598
5 0.842860042413511
4 0.937185563251914
8 0.670166863608694
6 0.770642508524437
3 0.950347378244789
9 0.655358152545904
17 0.445162533988069
8 0.757571290421492
19 0.318442780622059
20 0.333428236320817
4 0.611400785048919
13 0.819741282339708
5 0.439584539753336
11 0.257139190576539
4 0.834175826539612
6 0.302068836313029
7 0.591173047319875
4 0.76546146527117
8 0.644103809379268
14 0.227302438017106
5 0.444441637509631
2 0.958213731118536
3 0.334736572375104
6 0.191174512401096
13 0.323909956577597
6 0.652490656652283
8 0.951814791566665
4 0.864941094538912
15 0.487010652589355
4 0.6415716574013
6 0.615481804029511
3 0.964524268962446
8 0.568033519702166
3 0.976563623292595
3 0.570591719870993
8 0.379086814781314
15 0.679912972061726
4 0.789380438747329
14 0.418244979193052
5 0.621969104419241
4 0.951339882846732
9 0.615120536110161
9 0.305707090109702
13 0.248231888507549
4 0.953439661124048
9 0.854940366527683
9 0.283128861914412
0 0.579685992816829
7 0.512053479602331
10 0.758305596005825
6 0.597527538602145
7 0.685301088270859
9 0.522430970112005
8 0.840111822526828
9 0.347314948060424
21 0.646059620820692
5 0.649625099059192
4 0.912330952941484
12 0.764992633677095
4 0.955767597147316
15 0.320767239389243
6 0.418522364524441
5 0.873345666714103
7 0.476918996867282
15 0.659941298083618
7 0.299454579261616
13 0.563901264080553
15 0.483579215501948
5 0.806718446601942
8 0.329270026298955
16 0.0980033531473861
10 0.506990608673355
10 0.646807946209022
5 0.731741101410343
5 0.519125054626584
18 0.952353132829264
16 0.59715140478668
6 0.522448115205421
8 0.516348224558229
3 0.642845090531508
4 0.703067548429847
10 0.269914225347671
10 0.6044511647687
2 0.958848
4 0.830549186592423
2 0.960635219702577
3 0.950135890080024
5 0.959752377214422
2 0.962764267814915
11 0.623337984781865
8 0.609299203709919
3 0.95363323109546
3 0.950645127452009
5 0.779450592663333
5 0.198904745498395
9 0.440968598370411
9 0.759778333044704
5 0.961070887354774
10 0.910384721329538
13 0.333918554210058
4 0.247976453274467
6 0.732039202490115
6 0.663270071753068
9 0.758652413475865
5 0.956358238495794
5 0.756041858404063
10 0.52836092914496
6 0.965948831216639
10 0.387083125489917
5 0.934646972687337
4 0.327080890973036
6 0.686874188277682
9 0.721876942200124
6 0.547268473923215
9 0.423921987429752
3 0.95488
8 0.269812564754639
8 0.755023898853883
11 0.538957852902213
6 0.310793065645066
8 0.74789135649617
15 0.424607070557877
2 0.958232931726908
3 0.968351968886728
6 0.695247181948734
7 0.468613454466796
6 0.73342133487336
9 0.382198604093429
2 0.957834892810612
6 0.831448496842899
11 0.167002438105439
8 0.522180868158869
6 0.104981545786106
2 0.82548340225774
9 0.690962858743372
4 0.952943132690389
6 0.782215021915657
5 0.82503432341024
7 0.860900260426309
4 0.82243083593548
12 0.743564394820501
8 0.412138087692463
9 0.260633344768919
6 0.716090768437339
9 0.413932902328148
8 0.527360298567682
6 0.958642458251275
1 0.95024
1 0.965888
18 0.382376303952531
3 0.957183231276496
3 0.914604244885449
10 0.639479692797343
4 0.643170517695232
8 0.319480680829917
7 0.710739422266909
8 0.812749121181368
6 0.504945084968035
5 0.521554243142696
8 0.466998094709349
14 0.519337529044556
14 0.308191879575083
8 0.824766248574686
3 0.961098998938441
8 0.420255086547221
6 0.467986174198646
8 0.776111268328984
12 0.758446775273376
7 0.631222160565112
5 0.654128940023147
10 0.764243614931238
12 0.267500312226802
6 0.699042060521474
4 0.88263400830376
7 0.642285119139773
7 0.470598829356146
8 0.441933085501859
7 0.0893528861392756
4 0.675748258280465
2 0.95517802946184
8 0.520456561138318
10 0.524659990379149
3 0.900873638679455
10 0.638406833779105
4 0.81318470574134
3 0.855141472852056
11 0.950953499089293
14 0.294043000616366
3 0.955974662501075
5 0.53735255570118
8 0.886762088480107
8 0.70047866805411
8 0.8339036165554
5 0.937563184924582
14 0.342803768308616
9 0.632240427458151
6 0.636342042755344
5 0.92790417788985
3 0.954148839403025
5 0.73387757258725
21 0.509795271248363
2 0.950618859257369
7 0.904440001269479
4 0.975397918579737
12 0.359360831699036
4 0.954641286669478
5 0.724828497166475
16 0.273324561403509
4 0.964977440299329
9 0.427908725418261
5 0.409834902732706
6 0.461534160796153
8 0.353992700482491
8 0.508391297913275
4 0.75589434884076
5 0.374096470257348
10 0.684846510617836
11 0.273786228839972
9 0.474342125063957
6 0.623263868710701
10 0.513059248407743
1 0.961150490730643
5 0.672444500676406
15 0.343366958807669
8 0.768085106382979
10 0.762714011808131
2 0.802120141342756
11 0.261043920052404
5 0.49833731556519
6 0.619801360212903
5 0.649007320820655
6 0.877855492813142
4 0.760191651778463
7 0.620290518934823
11 0.801116153563106
2 0.96397531642051
11 0.22794455532465
9 0.692737430167598
11 0.621203097081596
2 0.956230847803881
2 0.973100417961633
5 0.77478014607244
7 0.275979568844561
10 0.26721878066283
7 0.723776795941744
9 0.768897791280735
18 0.407422694960399
4 0.955073454048514
7 0.744787866556965
22 0.701623763401875
10 0.321072001691218
3 0.902293039996765
16 0.728684627575277
5 0.955041842245831
6 0.950981954348086
3 0.729451325926872
7 0.71880870923725
6 0.663854812191729
4 0.964607534469656
7 0.510955556031988
10 0.751117699093887
7 0.942685211132579
6 0.148773700899502
15 0.46659766806281
5 0.3780902098622
5 0.953191019303527
10 0.617996878531834
9 0.248857032506085
8 0.334673768308921
14 0.31917666381034
5 0.653748130871884
9 0.950109673335394
11 0.610925124520291
14 0.548524220525995
6 0.637272682711632
9 0.252610731004681
17 0.502585416029579
5 0.425419155906726
5 0.486338625007906
2 0.736865030391426
11 0.189842275545969
5 0.558626246153548
7 0.360634368889854
9 0.112999162443394
3 0.774131523439182
4 0.82428188114899
5 0.952645298320139
8 0.808883789542698
6 0.88588131927548
8 0.447055606910828
12 0.0911918831530828
7 0.306050285671747
3 0.766224828700518
10 0.315531895655319
6 0.862098966829799
16 0.422139397684013
8 0.698604327598951
6 0.524163091963688
3 0.734585698857613
13 0.266434984071822
9 0.519948432623151
5 0.730633802816901
7 0.858727782256517
11 0.604045952372978
6 0.867840407624767
6 0.712268261170037
4 0.939570780155304
6 0.914818957387547
3 0.744169198410844
7 0.554816296778796
8 0.443150391868341
12 0.157428236880389
8 0.775300171526587
7 0.447619731456882
7 0.50646661338371
16 0.307650487528593
11 0.325480176809071
8 0.911092521331772
4 0.691425597588113
7 0.912775470250536
5 0.589102220169654
2 0.951681311253802
6 0.514449508951647
5 0.839885926515453
4 0.830954317974509
13 0.664215220574264
7 0.793561087122174
2 0.951545258357425
6 0.746660438008164
8 0.772616300458179
1 0.951756849528802
10 0.742971371980854
12 0.360119556598933
8 0.449911008498867
4 0.721390749945969
1 0.961668719211823
2 0.921817239298735
6 0.550873301912947
1 0.956685415651712
9 0.466073127179881
11 0.471315996152522
10 0.29359242594938
5 0.713639709748659
3 0.930330309292795
7 0.91953097146479
10 0.412577160897815
11 0.167747158182597
12 0.520271302046218
8 0.643572889614121
7 0.896312865286096
11 0.689672281826242
7 0.813751612722275
9 0.713675213675214
8 0.959614340032591
12 0.515285184280797
5 0.644725718012512
4 0.844120040958857
8 0.168152799841732
6 0.95350954784328
10 0.519426555088504
4 0.574829484601943
9 0.617316833306015
5 0.894248766377403
10 0.78605284765246
3 0.953333788613444
9 0.22741553592569
3 0.953542141599231
10 0.225072466345384
27 0.483556405353729
4 0.59692116735287
10 0.480916093969436
10 0.475236941495047
6 0.403599595060711
2 0.783348581884721
5 0.880630630630631
7 0.482440349057179
7 0.367682750126784
7 0.790453116140007
6 0.742849425679518
6 0.580066997137723
4 0.733986509086855
9 0.627576216173162
9 0.364228688183435
7 0.901889596007738
10 0.544943275477553
9 0.373956566837348
2 0.880402698226166
8 0.188972728252668
11 0.433822469332364
7 0.410677878636629
25 0.147726887623695
5 0.654808796980141
5 0.907288398866994
7 0.762185766552579
10 0.23582513323373
10 0.293097151205259
6 0.579633850718188
20 0.950848379747696
10 0.704398611498214
9 0.411529245180264
7 0.300235037640086
2 0.885966219572777
6 0.938779048018759
4 0.924126984126984
4 0.689744699264388
9 0.755727956425056
8 0.568506457801293
12 0.542897497098561
8 0.617781442795187
5 0.661942168452445
10 0.40587131910177
8 0.478535125977724
2 0.966666666666667
5 0.870368437532617
4 0.768271009393928
3 0.69026826663316
8 0.37080069242731
4 0.883499272849312
5 0.803359664033597
4 0.501074318268322
8 0.931948578577283
7 0.816880195226111
10 0.351570052280275
5 0.768550112775432
6 0.606480121281922
7 0.179136846671004
4 0.409146201774
4 0.966611240438976
6 0.955012695552461
4 0.952783637185475
11 0.608051428795422
8 0.951455297840526
14 0.366988610793783
4 0.844612987012987
12 0.109849074218142
4 0.735224707572337
8 0.897229516955993
9 0.639376218323587
8 0.682673069227691
4 0.801997565690556
4 0.936138552473856
8 0.216844976216374
5 0.74713480963481
19 0.431002340248304
7 0.107232290892459
10 0.558918575481723
12 0.575660585879753
10 0.725639413691559
4 0.888769733396513
9 0.775194794074835
5 0.675549938148766
3 0.903957888464021
5 0.961134948096886
10 0.734065566677811
14 0.490353522508447
7 0.541951441274146
18 0.450057924981395
6 0.736289610517021
8 0.827642815187433
7 0.958555900041089
16 0.458297095146982
3 0.93306673775882
10 0.529552213199131
4 0.560253356431356
5 0.784524022001915
7 0.470612187367861
7 0.75032711808963
12 0.414225800190712
1 0.96224
3 0.951357603798855
6 0.397632701925119
4 0.926077406650004
6 0.907554762884712
6 0.325595326013818
4 0.93740652275822
2 0.952259575640672
7 0.92228986105379
10 0.403812046786251
9 0.533637076079106
8 0.699849507005708
5 0.834451495920218
9 0.416846419327006
6 0.485480058840058
2 0.951908396946565
6 0.171862441376835
12 0.757481548882823
6 0.923250362763701
22 0.554408753088675
9 0.508725815154552
6 0.84741333657444
11 0.510873601018406
4 0.952857785778578
6 0.589565552823183
3 0.91677139625487
5 0.951588377243727
9 0.221375932835821
2 0.966668509203471
3 0.545813867084055
14 0.36884817647414
13 0.54947841395801
8 0.527282568718209
5 0.614158819717129
8 0.620451833539819
8 0.698058206220403
5 0.876606967277138
8 0.821192140140298
6 0.304062384416225
14 0.510310067053688
9 0.509083128089574
4 0.381052631578947
4 0.96034002469774
6 0.460363225633861
6 0.293156893135312
16 0.848036959375373
4 0.681756796430039
4 0.90634764753147
0 0.953077263437349
9 0.485275415804304
6 0.310121419197711
8 0.56803795267046
10 0.614439247686337
7 0.827918634917574
6 0.845497215399207
2 0.952781371280724
15 0.515658795674154
9 0.275238598461081
15 0.338459584588919
7 0.882937823147289
7 0.785493274958429
6 0.749983146824862
3 0.958924453824208
2 0.966025773551099
13 0.390383062392472
3 0.972880116959064
6 0.727365720850448
5 0.616864323026966
10 0.818188665034833
8 0.337603936874258
8 0.580972190376363
6 0.944961399594916
3 0.861036493480967
9 0.419228316765371
9 0.477015935509587
7 0.231051372084181
6 0.950457264663412
8 0.529201590975484
26 0.275256454416242
6 0.580650528242243
4 0.664467253176931
5 0.846306045295552
7 0.531828306657017
7 0.869891158666804
6 0.352615498564948
3 0.950374531835206
6 0.179196598487836
2 0.877338664206264
11 0.199864637597933
5 0.811923280644532
4 0.950010519671786
5 0.511477891688196
1 0.952087603600392
3 0.907542772392606
4 0.950605200482855
3 0.620755442208362
13 0.332381865458085
8 0.649017496348264
8 0.662048431917428
1 0.954656552886641
7 0.792445172871303
9 0.954492415402567
10 0.490720108109662
11 0.698288899084128
15 0.261100767321146
9 0.691239833937949
2 0.844893424980907
8 0.83930594171558
5 0.87648978640324
5 0.676736544486615
5 0.614421996080655
4 0.726494945804409
8 0.487525735739373
5 0.73846424024235
7 0.737833332064584
9 0.705754383366351
9 0.472426355850632
5 0.731817989775656
8 0.770584170520385
2 0.978346943825786
6 0.619771254898824
4 0.769816233538631
7 0.188794829387187
6 0.350887865357319
11 0.356587754906539
5 0.669321161503351
7 0.721773738286101
12 0.654661171051036
6 0.806058878618836
5 0.606550793548802
6 0.598682889611693
5 0.804385199291174
5 0.956697051348201
5 0.795324892166412
3 0.906586875435504
3 0.823045027156456
2 0.891992489871208
6 0.80185427574171
12 0.167414341737785
4 0.737716432538386
5 0.877012685167035
3 0.954519848274308
5 0.908887789463605
5 0.727724553976932
3 0.839745436450776
8 0.729538734244727
6 0.379564791807846
4 0.558495426666233
5 0.860083873427373
10 0.507219550754232
6 0.591666031552473
3 0.963655843085545
9 0.269386960120758
8 0.200725690820596
5 0.716410208914939
6 0.220092089929796
4 0.862911430874328
10 0.420656864518463
0 0.553291619704823
12 0.154354519385907
6 0.830338495895453
10 0.322970913969936
3 0.959463860703996
15 0.525494855332404
8 0.647639171068671
8 0.465508768299622
7 0.845587552252671
2 0.897308000802085
8 0.867100768573869
6 0.0714328836077416
4 0.950612645936886
16 0.314190587349047
5 0.78718779435054
6 0.581606657608696
11 0.572244137897239
7 0.844095176730486
10 0.47796003093329
7 0.570402670509836
9 0.659271913768558
19 0.307764098996292
1 0.954567901234568
4 0.968822104291647
6 0.92040971168437
4 0.797873425467897
19 0.65990897807199
5 0.604226193358839
4 0.8351153629713
6 0.761047057730618
7 0.445466619382384
10 0.276707429626211
8 0.353138171949882
7 0.641929601974528
4 0.965957446808511
8 0.565774292586581
4 0.939169691892395
12 0.615484831565234
8 0.606703282159873
10 0.517665680120554
6 0.744835078386934
5 0.0966514018511004
5 0.414620517371725
1 0.774488064120511
7 0.630871613154142
3 0.928729441184957
10 0.611369949716938
5 0.950400507961317
18 0.458250371353623
9 0.894465943534705
4 0.888378809431441
4 0.671117426562462
10 0.341521203605171
4 0.66449633618787
2 0.946592214986593
3 0.945606456746618
4 0.499967133372773
7 0.640872431070979
6 0.338800291704181
8 0.764325831915356
10 0.560146102665919
5 0.612163854468758
13 0.582704223465184
9 0.316785556739077
14 0.268943806433649
6 0.805831953344373
7 0.511088406378498
5 0.358523854242103
4 0.965091565493347
10 0.932479366620607
8 0.85970005870737
13 0.223644608531643
3 0.891642102677475
6 0.872164090143617
5 0.580834618293246
3 0.673529153879877
6 0.42113729315331
10 0.48326789324549
3 0.91852146263911
14 0.421348137400246
10 0.219426516392127
6 0.583024967036706
4 0.486044043829214
9 0.666490221743148
9 0.568213412588083
6 0.957263340427209
3 0.960434690863051
21 0.445196125728281
7 0.661620133700354
15 0.446578491471215
7 0.654680732005554
12 0.31993436546195
3 0.953455731735073
5 0.667435715412526
5 0.919456206819701
6 0.943219191332946
6 0.799556833153671
10 0.611966830072846
15 0.344452122152599
7 0.40979800552497
13 0.411321490749637
5 0.68745231756115
4 0.96451835619728
9 0.447116189019289
12 0.140592398499941
5 0.657480030795881
7 0.567804361961229
3 0.548616600790514
0 0.95498949963954
6 0.959354226020893
7 0.71556979026759
6 0.882489322757779
9 0.537204909009364
6 0.96637312967581
11 0.251228750507282
6 0.704668534080299
4 0.687724761798836
3 0.784644930382786
5 0.884510726756747
3 0.952762387209118
9 0.442826846712327
11 0.167253208730112
11 0.493565719414426
9 0.307237757165653
2 0.950125944584383
6 0.514426269498164
7 0.551525676302002
14 0.406972775294596
6 0.782658363120463
22 0.440902793686117
3 0.492828882294758
6 0.58469001687552
6 0.469708375609596
5 0.773750265900872
6 0.446592379283002
6 0.309550932310091
9 0.255060551423086
3 0.88740171877857
13 0.490495599883756
3 0.957701693411225
8 0.165462399525063
10 0.783587473356288
5 0.178248796091251
9 0.572145326392532
9 0.60507281695358
6 0.576346599800155
7 0.472670074714904
5 0.292231330065494
6 0.953473827328348
0 0.958480982754548
4 0.836162187647336
7 0.698217424052222
6 0.956489956775998
11 0.423040174305946
11 0.536068990220235
11 0.2477395947901
1 0.983045977011494
6 0.958402132035573
5 0.380430035066702
6 0.700643943815416
9 0.436036036036036
15 0.409882752143485
8 0.193907259536774
27 0.0743854720577907
3 0.664130099364315
3 0.899972778124149
9 0.758105566006418
5 0.951604438446544
7 0.403995643201101
10 0.692114786839458
9 0.605518224518267
6 0.579561713984487
9 0.140361333065371
5 0.902543557253331
9 0.280914596870254
8 0.538855819200377
6 0.416883169768294
3 0.951318922879648
6 0.953897709526288
2 0.852248457522544
7 0.826826004840042
7 0.812865849978879
2 0.929881298004483
9 0.95077674731576
5 0.572460098841449
6 0.573157704146297
4 0.960385264188932
4 0.970354068224481
2 0.957512411810818
2 0.953739130434783
10 0.796095196726184
13 0.33220003475449
9 0.869193781802904
6 0.962086139169472
6 0.336320085166785
7 0.827396661305183
13 0.263233990161694
9 0.498652652628242
7 0.917999385972257
5 0.759800461198174
16 0.464024051037438
10 0.71974309662905
5 0.477955878978595
9 0.482962206332993
8 0.586410652507181
11 0.809688445677909
9 0.4930697105585
2 0.958733277907943
12 0.490885106432436
5 0.954615230594674
2 0.818223944729969
14 0.41112369619875
8 0.912562511869342
6 0.952455375503825
9 0.352853157316962
10 0.262635628649976
5 0.623525373741483
11 0.58322466537764
4 0.951483474847961
7 0.55362976978871
6 0.622431823220752
10 0.819950459283724
2 0.821345401819061
3 0.957614177964925
2 0.947305491502263
7 0.476798227165003
8 0.69771924573481
7 0.958683729433272
6 0.492056599535824
3 0.951610695382369
5 0.894714447806354
5 0.760221974389638
4 0.907848312991663
3 0.389334454433736
13 0.392459939171093
9 0.885892016907249
9 0.419030192131747
5 0.581977630144495
8 0.950734818375081
4 0.950648689900789
4 0.964450756294944
8 0.736914095549664
5 0.841469144826146
6 0.179732181425486
12 0.474452614179512
4 0.756247755697663
8 0.674831229685055
9 0.789154704944179
7 0.81601524280344
2 0.95356989555015
5 0.805905585856686
2 0.980235492010093
11 0.510344023021284
13 0.442637133103674
3 0.554447561710709
6 0.352129542158415
5 0.88670330539301
6 0.253580707028115
5 0.668858806963646
6 0.623610747518979
24 0.506932652324478
3 0.495119590764551
5 0.834999738261006
23 0.247763790224795
7 0.63946839261028
5 0.89780435558729
10 0.282547733927172
10 0.478267261992277
6 0.677586935447789
7 0.846773935574678
5 0.950229007633588
6 0.373805597596512
6 0.62052996928395
6 0.827835669840318
12 0.59509814553736
19 0.407973932393769
10 0.713050832183781
10 0.840639240100122
5 0.776675396703127
6 0.655389359515117
5 0.813046557457815
10 0.698795877083133
7 0.586908273827576
8 0.951122059662932
5 0.258895043184379
8 0.89560080019444
6 0.498661638154898
3 0.952187371797263
5 0.950911267793003
9 0.55079043285095
5 0.85369706284153
5 0.739288455133867
6 0.879343409718836
5 0.965465705898052
4 0.826855504537714
6 0.406546306333246
13 0.398408934155951
3 0.960661807242855
11 0.347969813905096
10 0.385570776255708
2 0.546259238975252
6 0.943073878627968
4 0.960898398398398
17 0.297366692956885
5 0.955574812247256
10 0.448936919487608
7 0.357647517419481
4 0.724420055258344
7 0.846652719665272
19 0.196477777865507
5 0.613032784333261
4 0.380824878623159
4 0.714087285610758
10 0.503744277193199
6 0.36185655994978
11 0.259961160769623
16 0.125768694753871
5 0.968238691049086
7 0.650775381633148
10 0.364842977087875
7 0.649624479591731
5 0.928240820104913
26 0.443308768000833
5 0.704686069196162
5 0.906443036984909
7 0.898384966378482
3 0.70495126293339
3 0.647799349624907
10 0.930515151093356
11 0.559167579104933
7 0.624469152137263
11 0.653866125194721
11 0.547113848961898
4 0.859360162415272
3 0.720755934877716
2 0.965632
4 0.516294897163758
13 0.233378856539822
3 0.930328301488441
7 0.639245731646907
5 0.253009224151006
8 0.478559655837081
4 0.127611911843209
8 0.585568672907558
7 0.438442545344282
6 0.823305532286849
11 0.331088170148828
5 0.148206287714043
9 0.729514464608839
8 0.647896121846841
6 0.785879752619387
12 0.38922275002391
11 0.362256680963378
4 0.975982387083862
7 0.235155748806045
6 0.403388317931888
4 0.793499783781323
12 0.22411259027418
7 0.574752373091209
3 0.968802361764941
6 0.640739082999972
11 0.377353204840879
12 0.498502843880285
5 0.808435209222008
9 0.584284842674104
5 0.789716761352025
6 0.951927937864792
9 0.236343413746324
3 0.349558086173196
3 0.978724767702659
21 0.264849566048672
3 0.955726785947499
3 0.878991596638655
5 0.770062291404867
12 0.306268632418628
14 0.188231546534058
4 0.955133276533593
3 0.952135231316726
9 0.724947190536544
4 0.686473932890206
8 0.483156935743288
8 0.773415635707373
3 0.492698232948781
5 0.732744370569004
8 0.348060386011848
6 0.264692303361297
6 0.565968325836009
9 0.441356634537429
3 0.857552628542226
18 0.383675206745581
9 0.477312697854379
5 0.504324165934112
7 0.659318824345229
16 0.39826535109196
8 0.827855677516232
8 0.954407349477734
10 0.456812583967756
8 0.670546766128371
3 0.957445989880918
16 0.239998111871607
4 0.827303163461356
4 0.592138874392287
5 0.782864754960387
11 0.495836811280275
2 0.870603194089728
7 0.777629115736152
11 0.641049888834116
6 0.335868686513655
4 0.494724274661891
8 0.952930588367645
1 0.952045869168621
13 0.178002254126421
8 0.726178786012682
4 0.348326660910066
13 0.626161519998927
14 0.702901500963548
5 0.261971573232477
8 0.632759890572391
7 0.723970591803557
8 0.524176208193722
2 0.829735853033124
6 0.82601802781175
10 0.940779642947648
7 0.587491913871176
1 0.977024
10 0.459639673372986
5 0.785265767455515
9 0.525122780506234
9 0.713733347064496
8 0.635716836916923
11 0.678355260773441
6 0.797869101978691
6 0.748757482988982
9 0.670286986640277
5 0.501821035721731
3 0.408735603829728
17 0.43488186280105
4 0.863366959805584
9 0.643299353942197
1 0.959745297518847
5 0.713239590230982
2 0.929338012333481
4 0.444000726084589
4 0.702643417481503
2 0.964536478332419
9 0.282880543965384
5 0.579359086653176
8 0.846992329430763
5 0.787910384669579
4 0.570485056344929
8 0.652271789936761
3 0.962968952134541
13 0.206191042361987
8 0.254307550718259
4 0.478559525654937
5 0.765186815083269
10 0.451852684305163
5 0.593418590143481
2 0.861362566061431
2 0.973842092632589
7 0.770575164515853
5 0.932966894111701
5 0.957377049180328
5 0.57286129344668
12 0.480939892447482
10 0.674329012621587
3 0.673437380784849
7 0.480104216011369
7 0.564740465826122
4 0.88693839407663
9 0.252491265380526
6 0.244934231067915
8 0.472378748239082
7 0.893773674242424
9 0.457582604903768
3 0.973545515018165
6 0.300045446600245
12 0.717455494080211
4 0.32952449783183
4 0.913577981651376
8 0.721952627896905
2 0.8502056092039
11 0.55830413332636
10 0.463564796124344
3 0.959582473601165
5 0.846288957909393
9 0.693542600896861
4 0.957141222247654
7 0.721320949987231
8 0.306486092404266
5 0.221111479128401
4 0.310855323131526
7 0.95060382422006
1 0.952832
3 0.655710071639275
7 0.733662729703205
6 0.540739370482099
6 0.600212534598656
11 0.448848084430907
7 0.300580188964322
4 0.540271728531496
4 0.95737903004339
9 0.492519227440216
6 0.594488342727711
4 0.950105284267522
6 0.789055086086131
7 0.361457238652855
3 0.961091992398171
14 0.520101771286513
8 0.627382818712653
12 0.544798842656379
6 0.897372488408037
2 0.967252292985402
6 0.893657082336328
17 0.325874593871097
6 0.952934431356197
7 0.614956485666629
5 0.756032075606787
10 0.712395366534201
14 0.762593809780743
4 0.951353925704177
10 0.203826391036468
5 0.587845010615711
5 0.663505867560771
9 0.627520212874834
7 0.729620614599668
5 0.296930848782348
6 0.73533404950744
7 0.839479305202918
7 0.432287454208097
4 0.498573243248219
5 0.910842703974895
6 0.731253405213202
10 0.683523720951997
17 0.0974744210785183
9 0.790595346215277
3 0.95041155234657
2 0.953765052957392
7 0.678495132590536
7 0.700920681290937
11 0.859611756830767
8 0.538284509509881
6 0.951495781130146
3 0.950152459233727
5 0.871992206527034
7 0.684201349303218
8 0.370204515027007
10 0.320045542919541
8 0.668112857904837
14 0.20966
8 0.921463952981033
12 0.544256417610784
5 0.806804187192118
3 0.907642472409507
3 0.803706171937141
6 0.502483850065778
8 0.71797828384741
11 0.2251261985125
12 0.656089896850878
2 0.976142401700319
6 0.562017167381974
13 0.0939625993533612
4 0.879884275406237
4 0.955887050405673
8 0.540716934161393
3 0.956091954022989
10 0.156236603558874
5 0.857912572835653
12 0.615108733259635
8 0.534857800495599
6 0.959966999292842
6 0.699348439171448
9 0.603384641551152
4 0.685392663223414
11 0.263856812933025
7 0.780458218387431
7 0.698143048789098
1 0.969758812615955
5 0.696268875531447
10 0.758825841960425
5 0.888672012132616
5 0.962676657497866
9 0.69550271756755
6 0.526171716586525
13 0.162405819077856
8 0.338496842664008
10 0.507314430196858
6 0.718827501406748
7 0.458397580009181
11 0.623000017757889
1 0.963333636611773
10 0.706345499432842
9 0.676660304545898
13 0.568876108239005
10 0.501889848812095
11 0.647168059424327
7 0.774348074879424
4 0.782783623022707
8 0.898972298282422
5 0.64023593402324
4 0.962806581806892
7 0.795982136870197
1 0.95707656612529
5 0.595214235084203
4 0.547072357175197
11 0.173086112074054
8 0.319125055467098
6 0.898499350112253
5 0.952071821017464
3 0.955972996771353
10 0.515989409804855
5 0.962125052503512
7 0.853310238645112
8 0.633664399645162
4 0.881547194962193
6 0.414881687301066
3 0.874799478268692
7 0.951473223173402
8 0.823713666458834
3 0.74438076808574
11 0.686189523304833
6 0.788536226061337
3 0.699399173864063
6 0.947630522088353
9 0.749152751247766
6 0.62549655028225
7 0.471743673685695
5 0.315575154021436
7 0.511138980731958
13 0.830254590168516
14 0.516905358287079
9 0.11338898163606
4 0.636734387039786
8 0.345171339563863
14 0.114006757999264
4 0.952034164980895
4 0.448844419391206
4 0.739071430622972
6 0.960331839420235
8 0.639684038412823
5 0.892617800135773
15 0.12018557686923
4 0.719532123505633
6 0.264208097878164
3 0.954963732813684
9 0.507034959949758
11 0.362811510395154
6 0.668708514299762
1 0.962757830404889
4 0.293907103825137
7 0.961919144135948
6 0.955591168091168
3 0.996576319543509
5 0.906570841889117
6 0.595895549699898
8 0.736349453978159
6 0.48896900795635
3 0.752167959835692
6 0.760481870792489
3 0.959811199706718
10 0.575338334871565
5 0.36247398156408
11 0.323711581912285
5 0.896253952809535
7 0.822498987444309
3 0.986761980407731
8 0.550945507440976
6 0.863664710491389
9 0.668266812965757
6 0.57543061924396
5 0.817252475934197
5 0.782523601197329
3 0.941282973319587
6 0.660270850796312
15 0.650861957226183
13 0.448615645537418
6 0.936602988239452
8 0.910791745169347
6 0.668152077038454
16 0.583985198202639
7 0.796921694630545
3 0.973785903795132
2 0.959510109275194
23 0.401019359135861
3 0.847844933344238
7 0.67579724874966
7 0.842903248942122
9 0.595930198443899
10 0.294711500656299
9 0.337052202074387
9 0.41010681948266
8 0.589005326741636
1 0.95192380952381
6 0.686392617987248
6 0.542843815595118
8 0.317434140528578
4 0.934098519900815
9 0.272492503943013
3 0.967836830751128
5 0.954201782679569
3 0.949107087493024
1 0.986196980589504
3 0.965453859930248
5 0.642156581176944
5 0.714158548044113
8 0.514965317254506
4 0.755171148799278
5 0.962980613755893
8 0.628788875991719
6 0.930011921319293
26 0.142157195067085
9 0.745454890499867
7 0.780675806708971
2 0.950273273004211
9 0.426080426306747
5 0.79081646086201
6 0.676886638708416
11 0.569851825280759
9 0.533465671846122
9 0.38051348464844
6 0.624518613607189
9 0.627972055341383
5 0.655690446221934
8 0.653792367978913
4 0.960913482652613
6 0.950105337078652
4 0.954883069479224
7 0.397680775283691
3 0.863636363636364
14 0.157124215255371
5 0.961055611055611
6 0.837172587011123
12 0.558373637405797
9 0.588518628785301
14 0.20028753337441
10 0.396703237625769
2 0.977422303473492
3 0.360718819422406
4 0.955018462571333
3 0.950921292083712
9 0.495032771789177
7 0.664752594279929
10 0.26498310820633
2 0.95877493765586
9 0.462454612194686
4 0.951615978644294
6 0.743262791320654
6 0.714702681309983
7 0.653761853387088
10 0.554040666132
7 0.344652284429381
10 0.646184621071285
13 0.347943861026597
10 0.566060387140641
10 0.495054262581938
9 0.725335921933275
7 0.479335498642245
1 0.983146666666667
12 0.459575965514208
7 0.20342533954674
3 0.950149225890692
2 0.977046243421789
31 0.107311429806235
2 0.957844415471534
12 0.270792427772467
7 0.229107965927784
2 0.953487846751604
0 0.953171625254823
2 0.954811017050197
20 0.382899127216564
7 0.37890489216679
2 0.82796395929215
17 0.442967964030458
9 0.0736577492751346
13 0.372217287710245
5 0.745963344239619
4 0.623891300245329
3 0.679371926494694
8 0.851964966903944
8 0.754395338145944
9 0.52916567057136
9 0.862335090427236
4 0.854538585057146
4 0.95007086222086
8 0.332225497900285
7 0.632564069871223
1 0.961028017695387
7 0.659852860352325
2 0.961746326634014
16 0.536618383646947
6 0.530750464882201
17 0.347041940321663
6 0.308487108478883
2 0.965504
16 0.598114980738163
7 0.543860092177537
15 0.445897833280477
8 0.675614964363959
6 0.631898178457273
7 0.846276032474409
12 0.51009743831526
13 0.483299434156874
7 0.36607485279852
11 0.640087073392071
6 0.519413274872357
13 0.47995736296392
7 0.304374442481591
5 0.682430961432184
10 0.625300882588928
8 0.443375309439242
9 0.791761949126225
12 0.783696096077927
12 0.0575142175581174
6 0.693067774309228
7 0.917757753771096
7 0.408942428293799
21 0.375338380694567
1 0.951245905757544
8 0.933122081387592
10 0.430339895723525
7 0.404932704395262
3 0.822040924617783
7 0.518088413317355
8 0.864759976377288
6 0.696336424885567
9 0.676446307233124
4 0.845960244946429
4 0.761845234465516
3 0.854103343465046
2 0.951891296364304
5 0.521591806578176
4 0.59505550158133
9 0.891507696840245
9 0.702281533410053
6 0.665670428199409
4 0.685097230934672
12 0.353789418400201
3 0.800841236074296
8 0.443909988754162
4 0.951521115912883
10 0.211989604898031
7 0.631024352027159
8 0.548119979608427
9 0.507341051678417
16 0.347463702778425
7 0.547639707456699
6 0.935287610619469
11 0.329497999824336
10 0.565005389313761
11 0.364955618372013
6 0.366052418508412
12 0.188279836727121
8 0.332506110639996
4 0.963989745424194
7 0.51511498828252
8 0.854372375790872
2 0.967778368323146
4 0.947453815718311
7 0.731356817902373
4 0.941451255176745
4 0.725401775005997
6 0.840157868771584
11 0.459892848707845
7 0.54049317617866
3 0.956359162404709
10 0.160164808531265
7 0.9315266415448
8 0.245392888949784
9 0.241923686232132
6 0.59996002265383
6 0.664709633853541
5 0.70847959253906
8 0.435424969876726
10 0.299345123765339
8 0.852698234370412
5 0.485741799978416
11 0.313615853737826
7 0.564428578414592
8 0.961274017913554
13 0.374198714261391
6 0.72299872935197
3 0.74222506757718
13 0.21313737893189
15 0.524808356998453
12 0.598228485598162
3 0.986882067851373
5 0.84681559911462
5 0.63858287642345
12 0.386111585053745
3 0.959002169197397
5 0.95825383624415
10 0.645032300569149
7 0.957556117609864
2 0.973988095238095
1 0.991640792930499
2 0.957458201939668
7 0.749258458599367
6 0.835859097820578
6 0.809216445234857
12 0.49960053681555
5 0.775650015160703
9 0.65608089973247
8 0.31124967715751
5 0.954991539763113
11 0.262841541619928
5 0.429772939041734
4 0.202759258869797
7 0.704893452101097
10 0.62736456298181
4 0.239908988830447
8 0.752300070771408
4 0.68421975111492
3 0.75889073381081
1 0.95704
8 0.452522449407022
3 0.952573710409715
9 0.717889603727353
3 0.761189308872371
12 0.416273011799926
4 0.858952761984979
14 0.234175861210017
6 0.140868893750804
7 0.388337084271068
4 0.933742069879746
7 0.698552339850373
17 0.757565806529667
7 0.637832220201434
7 0.914377539263841
12 0.554391811473459
10 0.729347939291226
2 0.958452380952381
11 0.662987424228716
11 0.161833220796759
16 0.338136679543413
8 0.952005432520646
7 0.415822626248166
6 0.613437694305256
6 0.920226506330725
5 0.785405389924679
6 0.394969777196536
7 0.533190257536434
8 0.130340934248395
7 0.729508315361346
12 0.510070344891843
10 0.512772984428491
5 0.707620597159316
5 0.330860224665534
4 0.258936341914964
7 0.959157430653359
9 0.641068640490372
12 0.488286713286713
3 0.918950492548623
10 0.764880260404557
6 0.748737982293701
5 0.814094835534248
13 0.558731447980507
3 0.805852806289583
13 0.331662272369972
6 0.881010888023175
4 0.83594626391967
7 0.898735796908588
9 0.501919075839173
5 0.795941652870375
13 0.197089333739617
4 0.954631168200743
19 0.317855273438982
6 0.42566107948722
8 0.946950975894879
9 0.740639098525957
6 0.573065405147346
4 0.722747812547599
14 0.652319270177718
8 0.632057671404254
4 0.704626135569532
3 0.959487848565932
9 0.538539972637394
1 0.950351174618552
9 0.548598738597491
11 0.0727818373252801
13 0.461665649447928
16 0.143448849370712
4 0.860003028926246
5 0.749608962164447
3 0.952404747033104
14 0.654127790244479
7 0.209749977472326
5 0.928953984041972
19 0.278240307162118
6 0.632283177229048
2 0.851964613970588
5 0.937760135655927
8 0.285250101805348
6 0.6843367003367
1 0.968384
14 0.606434393709875
6 0.800605444769042
1 0.964105263157895
9 0.418797741614082
1 0.984256
8 0.595296193311082
8 0.7179310945683
10 0.412097185308369
6 0.930472971305914
6 0.893203206692227
4 0.343814798646731
11 0.494208883916931
3 0.934668679039218
9 0.65019245353213
5 0.767325380202167
4 0.772694904849601
8 0.815142564493461
6 0.501975218237527
23 0.0734594565805444
2 0.957466154778743
8 0.66209159148247
5 0.945600796085911
8 0.245516861952061
4 0.942118192608132
10 0.538845495476057
9 0.359071948843906
20 0.575151044363887
5 0.936565676699223
9 0.654826048851122
4 0.970921652803864
6 0.770301102220508
9 0.549717026742632
4 0.59174358974359
7 0.762119475226086
5 0.690502653090492
9 0.279531641747942
4 0.655550805187402
8 0.598014520669729
3 0.974096246833986
2 0.885910798154068
7 0.742614557827456
9 0.718524244928425
10 0.80259817197021
4 0.809708827678716
11 0.200691648266009
10 0.403362682652679
15 0.0778415580177695
3 0.950881732796626
3 0.864922019561195
7 0.198717736871675
12 0.716562867470929
7 0.572913611956599
1 0.952130384167637
11 0.452794970036349
4 0.794702851752413
10 0.304816744356092
6 0.883396935005149
7 0.944192319609237
3 0.759143748227956
6 0.430155106768992
12 0.46012815625624
5 0.728922376199244
4 0.953453834172493
5 0.485584662666472
9 0.400893730243559
6 0.432040911204091
6 0.875392611163538
4 0.880583733760456
2 0.955851262280811
4 0.952185853856197
9 0.289413529853052
7 0.795826619945241
9 0.468806832943622
9 0.39961687262893
4 0.57796392348302
3 0.95787389478715
12 0.344685515203116
6 0.660348706932472
12 0.537295825771325
5 0.601381575881832
8 0.617577403795033
5 0.698659419183437
3 0.744873435500484
11 0.61262014208107
12 0.638775912514785
10 0.544987252241138
8 0.301408670629831
8 0.512338010776005
3 0.96452472224027
12 0.645772014955055
2 0.958097542010454
6 0.516236054735921
15 0.726949659767003
10 0.803351545298867
4 0.938546986911268
6 0.711789013125911
11 0.691812131583951
9 0.658621349928195
6 0.669064156836957
8 0.522355813072574
7 0.92455762527475
10 0.326745774694985
2 0.962573187966889
8 0.444808732441373
3 0.431112443478478
6 0.342188063794472
6 0.48149629064603
4 0.730059109478056
6 0.618514402940422
7 0.438865439027784
8 0.796236351338294
8 0.931297591778617
12 0.565685652670303
6 0.641003072037555
6 0.890634849167042
7 0.670403807950276
6 0.578241264257095
3 0.876449657353716
16 0.32587540771491
8 0.413762879221523
1 0.950284390141142
10 0.6609704104638
3 0.907933230080881
10 0.507455507455507
5 0.803018130838177
7 0.738208403472291
4 0.444162610543635
7 0.609446588731847
8 0.840219633539619
8 0.327804774984154
11 0.528215466052303
4 0.741707706858876
9 0.633504286209801
8 0.569897788055855
6 0.69609129066107
6 0.864524798436355
8 0.813316039775184
10 0.681345367389396
8 0.385544877399463
6 0.71317250711586
4 0.787072458519139
4 0.952353140660914
8 0.720467705390361
9 0.513476028539041
4 0.590966109094124
10 0.713548951732006
12 0.499941069394062
3 0.952634920634921
7 0.884114388381494
5 0.71091073748868
7 0.661727967190862
5 0.453559169151362
13 0.312062693884407
3 0.90928369462771
1 0.974988505747126
8 0.890150134829823
5 0.832633800479002
7 0.412759088682412
13 0.382779092456512
12 0.231445520891127
7 0.885861472209925
4 0.974330302882979
5 0.95787814749812
4 0.9583940542116
12 0.394927407491632
9 0.669827928899994
4 0.780155447328041
3 0.958862958728451
4 0.909206734040053
6 0.824180676907548
3 0.649533460514138
12 0.647246213357869
1 0.966068965517241
9 0.359479705150297
4 0.666105312059929
7 0.612443648133164
15 0.239422164860284
14 0.643054178031242
18 0.0709101672988796
6 0.87184548691748
12 0.15689865337177
5 0.421043534088945
9 0.410972218700609
3 0.973378544116586
4 0.795728606712189
6 0.41422281084986
9 0.767561168113654
6 0.871487564815102
7 0.521412149677711
9 0.342822703807949
6 0.237331509274534
5 0.96053370023716
4 0.919958882987836
3 0.952648822402176
4 0.950862287598275
5 0.957396409076865
21 0.359447023608282
9 0.377833847537441
11 0.616201697618727
12 0.568393738059255
5 0.980255237177944
16 0.0897457922228671
8 0.876365520192806
9 0.29692664397415
6 0.633269481103621
4 0.919418132611637
4 0.883285921863168
7 0.850989449240244
5 0.755085985590858
12 0.336276770725586
4 0.579047793300835
10 0.644456718703063
14 0.586233513887595
5 0.666943463515262
6 0.659613858767522
7 0.814326201170095
6 0.651835169517317
8 0.51407655625725
3 0.950754959044705
1 0.970816
3 0.956113717913331
6 0.475096678343323
17 0.24165385586123
6 0.671718158028356
11 0.653928937121682
7 0.798175629680055
5 0.349714272440067
17 0.221068084777592
5 0.778274023915862
1 0.988474266803606
6 0.523843093128715
3 0.95211346984783
9 0.569312707579067
8 0.638359460618478
2 0.453357394249094
9 0.148337630431555
6 0.883066910818569
16 0.287477871983602
9 0.17100760423581
4 0.909511687109465
3 0.959502348609877
4 0.477456750490458
8 0.641628619676027
8 0.41437701344404
11 0.843097109722928
8 0.689317628536859
6 0.95683501911302
9 0.148972515610348
6 0.281607221704361
9 0.630551181102362
9 0.83170997354909
4 0.262611331487164
7 0.59391694921616
4 0.95024639878696
7 0.950033264470044
13 0.47081797749898
11 0.563052987564221
4 0.912467330001376
6 0.723836205242353
4 0.950244291554492
3 0.959606744968471
5 0.794583883751651
10 0.658739616557429
5 0.869343242588254
7 0.807493063774471
5 0.72258543564482
7 0.749020158960666
13 0.486398223441429
4 0.916743558804741
6 0.613668053710434
5 0.905513334254525
8 0.750114416475973
4 0.951147717302086
12 0.522849098919976
5 0.622682422795937
13 0.330224619038195
4 0.929143016655811
25 0.16974865198357
4 0.53937327810041
7 0.805801248699272
10 0.369908357665289
7 0.907712858636311
7 0.765176956858693
5 0.251334574491726
5 0.682393380012731
4 0.503951267698387
3 0.955628731166493
6 0.626979659964289
4 0.953545973815903
6 0.691002514301142
4 0.316498241054023
8 0.585290112093865
6 0.777050176368331
6 0.942294402211472
7 0.831283135604695
9 0.797366705360408
7 0.119677777129181
10 0.761947884128163
10 0.315186056529375
7 0.709195217727691
4 0.718644941564887
6 0.804191012978954
10 0.465433599114721
3 0.95074518048797
7 0.887540045643998
12 0.158712561151586
6 0.950114491331371
6 0.614544887456464
15 0.64376416477803
7 0.375337972166998
13 0.25056378904873
5 0.37348666886741
6 0.519523113061206
3 0.791524426133019
10 0.820540935672515
10 0.558405679728124
4 0.187264736968978
9 0.628264581375847
2 0.933002136140052
8 0.950079968012795
6 0.713499842825708
6 0.741399686086234
4 0.953913165659688
1 0.950364875459864
9 0.688513142059046
12 0.456900900132853
8 0.145125607090026
7 0.395643541891202
8 0.690329162863126
5 0.656449361293325
7 0.649340189579332
6 0.721718552096527
6 0.841620398203487
1 0.954253356238468
3 0.951010930509147
2 0.963340122199593
9 0.88736
13 0.251885016962156
11 0.226607741542213
8 0.64113613196182
7 0.590814317999563
13 0.607241113678882
9 0.639449767191977
8 0.665352026665988
6 0.954333494130889
6 0.858377919320594
10 0.332009670320443
10 0.933135532874436
12 0.6383204229038
5 0.696574251371748
11 0.786409708336206
5 0.951538015089959
9 0.450999081340553
7 0.27011673580265
12 0.582909183558592
9 0.297882521832755
4 0.614802354920101
3 0.948707821756676
5 0.729714223266488
15 0.37457675255479
4 0.612026575000385
4 0.930954717510164
5 0.95002679950815
8 0.403396236700799
6 0.391952697155802
14 0.290771425624807
9 0.522235160293732
6 0.846563476285146
6 0.603506804026331
4 0.950038557708036
7 0.946755692518404
4 0.666413628346246
7 0.597551176932488
5 0.80311722276121
7 0.604612622565944
9 0.841013052168431
3 0.851914751914752
11 0.582643559234351
6 0.494588680584304
8 0.891445231875063
6 0.694794152977333
55 0.185422024199027
6 0.531259805951978
22 0.539391063661526
2 0.96878666255017
10 0.0683427962939526
2 0.959437435018406
7 0.903096267363016
5 0.797381448159353
8 0.792382374906647
5 0.95702629576393
6 0.44461575075277
16 0.130110187104846
12 0.762761186909646
2 0.962692567458914
15 0.070218512153204
5 0.559670132381084
8 0.592501322851312
11 0.46418041135791
8 0.501324233472548
4 0.528971843816868
5 0.679997639955553
7 0.571897391640076
4 0.838970870065159
5 0.922352263155562
1 0.991424
4 0.857807030729916
2 0.958298736045761
12 0.32716756450241
3 0.954410088606199
5 0.952673530388575
1 0.959319239720714
7 0.43078566068233
5 0.806025547801739
4 0.848835299142491
8 0.389905757471798
14 0.342859157799057
3 0.289682838159709
12 0.23253504028253
10 0.564432117092481
3 0.95952632691901
6 0.632259305568914
3 0.708042521994135
6 0.841088562452237
8 0.286710627287729
7 0.432062852169133
4 0.71598692856063
3 0.541187775207105
26 0.283216823418493
2 0.952439432845819
8 0.718804875529387
11 0.202803287573152
6 0.955871353777113
4 0.740844558938684
8 0.581283074923405
32 0.268698922398206
5 0.828577919127669
19 0.113744174261242
9 0.530632586598243
8 0.915435736002368
10 0.9091891184077
7 0.786258965647414
8 0.37936655798789
4 0.956112974955138
4 0.955055563177391
1 0.953650793650794
10 0.488245582368062
8 0.951521751927945
5 0.315341352913607
20 0.492797418594824
5 0.555623413554211
4 0.834413531457477
5 0.8495022845953
5 0.218313097866078
5 0.897628562540381
7 0.715421813470838
3 0.759738986753298
5 0.763226604369933
12 0.407948210753462
3 0.625398086491655
10 0.919126637554585
1 0.976445578231293
4 0.94406421826787
11 0.221359473752096
11 0.475618021883077
6 0.87646316674844
23 0.509078152540343
6 0.728998150604323
10 0.16011699319866
4 0.574671401215862
4 0.955493128843672
6 0.555455546428509
12 0.377336160234145
4 0.627218520519439
5 0.73860071677468
8 0.732669941151939
11 0.952178885965916
9 0.668922690482836
2 0.849011028174313
5 0.813049514113836
9 0.424851097649445
3 0.951632175118291
6 0.753950879113361
7 0.6604586699006
8 0.632884013749952
6 0.700439771376184
5 0.660276587195285
10 0.466048637682648
4 0.969481873596407
6 0.542984031519303
4 0.693748820060635
8 0.440159659393294
5 0.79876959714229
5 0.265500060760724
6 0.628259341493077
5 0.347297456429581
9 0.417473657267181
4 0.775654094461434
7 0.770234239858494
10 0.843501970735921
5 0.757293583148725
5 0.606998676237225
15 0.46371380673155
3 0.940382106959257
7 0.279556412729026
6 0.681056701030928
7 0.261055693037732
8 0.472711204528626
5 0.940927419354839
10 0.747559762790526
30 0.185573206808436
4 0.950502706883217
19 0.168917684645013
11 0.655375587992823
5 0.961184684922352
4 0.824933877644894
7 0.864973414572922
7 0.643040994412706
12 0.623312425328554
7 0.54768530788939
8 0.132257264644413
3 0.509027388177692
3 0.957933972310969
4 0.956595027391488
10 0.46078436263676
10 0.681800980548805
4 0.71255371712097
14 0.299955837381573
5 0.950789201504954
2 0.958346404545296
6 0.84930003877216
4 0.517036279470341
8 0.13329505372816
4 0.952241406621258
5 0.400998873510158
9 0.498533062514105
7 0.628903413217139
5 0.952043369474562
4 0.950182932017357
8 0.639880098217418
10 0.341348523853864
5 0.76513373638158
9 0.488051175939148
6 0.825379146479553
4 0.882981646334762
5 0.38704102523198
1 0.963904
4 0.653098473853191
8 0.603653200366338
10 0.407212123916938
16 0.33131551184318
2 0.87180681729948
8 0.428689225821746
10 0.118340941582994
4 0.689989212038484
9 0.443694460337348
2 0.957489730046948
7 0.911919755492195
7 0.831091740420867
10 0.573876495311995
6 0.941062369441958
19 0.491609996218409
8 0.64022682919931
6 0.861238770124826
3 0.974147339699864
8 0.574385370809346
4 0.961595582635187
13 0.65733569852464
8 0.252389499663451
3 0.955993167889079
4 0.309597732181426
8 0.825465602432535
6 0.638206543857359
7 0.783077796706417
2 0.957366574137118
13 0.589308927193752
3 0.669178271332202
11 0.458348592231964
8 0.955398821084194
4 0.888421937381803
16 0.24413402446211
6 0.0741244995852418
5 0.578253775328416
8 0.397023842451734
5 0.956633286435488
13 0.341262923707388
5 0.752473587120577
12 0.634262197606911
8 0.662817125224043
6 0.486222349693472
11 0.18450777634987
4 0.451943013845228
5 0.654417672834017
3 0.95760725834959
8 0.243287832808902
10 0.36634676023997
19 0.0351455270251303
11 0.6052601465903
3 0.797122969837587
16 0.398046211013164
7 0.625359381793192
10 0.597204842527401
4 0.887799805292504
9 0.643407829942735
7 0.345581966802066
8 0.387688010579264
6 0.953922988456787
5 0.70501380922031
6 0.955368658641444
6 0.945415446559297
6 0.773946285042149
8 0.56058285767321
9 0.524342132020987
8 0.425982146084065
11 0.531312814518083
8 0.761310643868118
7 0.865111528450463
10 0.604910226726661
3 0.941783140206268
5 0.712586691121683
4 0.763411877228067
6 0.877268572920747
3 0.960836570602584
11 0.407318053880177
9 0.378728592258203
5 0.923271789488098
11 0.961122501281394
4 0.915595794392523
9 0.567358163187359
6 0.819910287946752
10 0.593762103654388
3 0.798755507459226
3 0.516642883732473
9 0.616984880256042
6 0.950872999061942
9 0.875678253148739
5 0.950350216800877
5 0.950202841395807
3 0.946134969325153
10 0.636547983713058
7 0.737623197229727
9 0.682674460339435
5 0.674532988871224
12 0.452412604628262
12 0.530220514533913
6 0.562005649717514
6 0.954302086131256
6 0.783022916487855
9 0.676476047449505
4 0.8939546830566
2 0.958964393896096
3 0.888673363352962
2 0.955087076076994
4 0.951792379133756
9 0.932705685928949
15 0.428353429243795
5 0.830710459660341
5 0.476709273397958
8 0.789062681572036
4 0.495411739928393
9 0.476241727874336
8 0.583153403917692
8 0.751318394699768
8 0.75617102302233
7 0.850488573205722
7 0.955232196113132
7 0.774887586089134
7 0.791467102574581
6 0.699970565274703
10 0.159689628646919
5 0.643490465920373
4 0.882180013760607
9 0.612553011026293
7 0.483364943190882
6 0.309531496932724
11 0.554362066972371
4 0.251566628394362
21 0.411298036347268
9 0.099432222443578
18 0.264993779136874
14 0.175792990062099
3 0.950867052023121
6 0.182456463085602
1 0.953875658485665
4 0.740914213269475
8 0.896423804323331
8 0.493684917995583
10 0.564476782117834
9 0.247373303704343
6 0.456758907258421
9 0.499255090216851
6 0.668438177874187
7 0.689723830639086
8 0.81267988935055
6 0.625364527664516
4 0.841001104158999
4 0.960433406379352
8 0.746544967562761
7 0.643099037641613
7 0.140090331470566
9 0.628921234912093
3 0.986262030425334
4 0.728426218016123
8 0.62186279977691
8 0.765765683582525
12 0.2844665222714
9 0.450399747174201
10 0.480792272231887
16 0.254166171871908
8 0.625361373135315
9 0.665733449408413
8 0.788159457167091
5 0.792967633974124
2 0.961035416145395
8 0.400340536450013
3 0.964551711134157
3 0.974531234332698
3 0.97025927808846
11 0.363771911140068
8 0.747738876732312
5 0.630947620951619
3 0.952246165084003
4 0.809936011953097
9 0.558367963732527
3 0.954562467250543
10 0.877236093250659
7 0.678308294997125
2 0.967288396816909
6 0.31368856881724
11 0.326873732087112
7 0.44451929698494
12 0.649991477756946
1 0.967616
6 0.776482781961249
4 0.776850371948933
8 0.0729101974909949
13 0.485236038616102
2 0.89685014317531
7 0.188010590229549
12 0.423952519203368
4 0.921715903383407
6 0.772890404864304
6 0.843911817482697
11 0.46032842183547
5 0.258153914922149
7 0.301633097441481
4 0.780865162217916
5 0.56068949006464
9 0.848166479604041
3 0.958476321207962
9 0.517751514932476
8 0.55115964313007
6 0.755578119050641
9 0.566667844647842
9 0.516016332028455
7 0.761678144490645
6 0.90712706034725
3 0.504030133515689
16 0.170658307210031
9 0.452488537075483
2 0.949419067324527
15 0.437821530380725
4 0.960833991911115
5 0.680317778179013
4 0.954378605138962
7 0.63089626123156
5 0.339439894189457
7 0.814832224972003
9 0.745796980418873
6 0.500821984183294
3 0.970265225506793
4 0.820759146231355
14 0.613746350029608
9 0.427652839694403
3 0.798312929773889
8 0.539094257523999
9 0.689237589686753
2 0.830016970725499
10 0.110160235491562
9 0.7898696428168
12 0.643305970279873
3 0.655390748666237
2 0.470201067544247
8 0.365726603197413
4 0.879372635695159
4 0.731081497721901
13 0.32509699816214
2 0.773247594290145
2 0.805731767669951
1 0.965504
15 0.522406688508943
9 0.482794258373206
13 0.959954450559878
8 0.310764880224053
19 0.369290708428977
6 0.529530221514232
11 0.390519810175477
2 0.9441931372304
17 0.383764905939825
5 0.742485207100592
15 0.127781507048321
4 0.980013014781073
8 0.473108856773657
2 0.431670281995662
10 0.0889278543557439
6 0.94709795567515
8 0.723553102385957
2 0.977265238879736
12 0.223935831404682
7 0.627395842814508
5 0.934907446023548
4 0.683453174706933
9 0.373828328691162
2 0.795761185453661
10 0.338757211292286
11 0.494063492063492
10 0.562093715188178
7 0.253453505881326
13 0.51253894847322
10 0.380510677335508
6 0.537818094911521
3 0.931607236860333
5 0.539892517569244
3 0.485613915098006
11 0.506879224741281
3 0.837353827178064
10 0.0565443623126912
5 0.608762336145174
8 0.929328492985753
3 0.950146275957988
5 0.388926199537348
6 0.457743439942906
9 0.574579801334149
13 0.190432506482705
14 0.470894597530562
9 0.629525734397324
8 0.602220278984508
10 0.193240193026152
10 0.810559948592542
7 0.813380102689238
7 0.779162867563255
5 0.7144163010238
2 0.956709082340268
7 0.780650135952275
3 0.95020706345687
10 0.0413541056791569
3 0.929982379671705
9 0.361368913416563
13 0.430520783247393
6 0.329908032120705
10 0.384395238309613
4 0.54068432636129
4 0.962088299728937
7 0.469679310909985
6 0.528527758603688
11 0.198385566021369
4 0.717189033123936
3 0.958423889036134
1 0.972427497981743
9 0.587655067247325
7 0.59919899660785
6 0.819430107785006
5 0.582846480001563
2 0.867138599105812
6 0.542037991756268
12 0.117190182644669
7 0.307123059121122
5 0.950808663047736
7 0.50216971332602
14 0.394603069611338
15 0.100743650509622
5 0.500660313381161
5 0.854358535018205
8 0.483789439793947
8 0.549575333571836
2 0.931944028733912
9 0.930664605454077
11 0.460918422293927
9 0.267089200688887
13 0.36935842866187
6 0.665815169745156
4 0.621044330921932
7 0.622565974891109
11 0.578841960033824
2 0.650585802894555
10 0.609749174778715
10 0.450546383433145
7 0.845765810102999
13 0.586529275283199
3 0.923093919396653
1 0.968485540729973
5 0.891753893285678
3 0.955201892814893
9 0.47572393528701
7 0.747768499856032
10 0.193539249456128
6 0.589717448295951
6 0.688071911928088
9 0.609244605022876
2 0.950483116458644
8 0.274549670211925
7 0.788366053527457
2 0.956503318740291
8 0.451853212507143
10 0.242661489216561
6 0.537614343212587
5 0.877442400428648
9 0.515810909756544
8 0.952194708196876
10 0.492723370763447
9 0.718425463035911
6 0.852641643689407
11 0.447843056696795
9 0.45315575461135
4 0.847082233853874
7 0.950033506449992
7 0.799447089985381
4 0.573945557034813
9 0.407365301683303
10 0.717257944107241
6 0.873220779846343
5 0.250027648750276
10 0.921848265235736
10 0.610328299250909
9 0.934343941371348
6 0.726151904060593
3 0.97393417274133
7 0.397870537586552
8 0.692606331352293
3 0.96315124825956
5 0.676210670494804
7 0.619388930537017
4 0.942200545309827
1 0.954917326903204
7 0.930441411908211
6 0.889964813511611
17 0.80541958041958
13 0.501961851625048
10 0.530209931191655
4 0.767758161795229
1 0.955109115960709
4 0.721885475102906
7 0.221817287961696
4 0.958425398302128
3 0.890465353228525
2 0.950286983891872
12 0.776216637588626
6 0.10989284514194
9 0.953263566727802
5 0.251450499786242
9 0.276646288256361
12 0.610372182973517
13 0.463075806618824
6 0.951135566467906
4 0.643384305466532
5 0.628745986443097
8 0.486317725929988
17 0.625310857296026
7 0.359403687720675
8 0.413024398806389
4 0.661033863349079
6 0.489910203760832
10 0.602394115667516
7 0.327437849478616
12 0.402033209837968
7 0.639182669567685
6 0.544471253848074
6 0.632667849190474
4 0.829271853382445
9 0.409594508576049
9 0.620010666896526
15 0.40702595140741
13 0.256419698347449
3 0.961605315848533
5 0.603449111078816
6 0.359841271651254
7 0.876490438695163
3 0.95162635529608
5 0.490612364035954
4 0.953502656042497
4 0.643626464670375
12 0.3387733069099
4 0.843131474774699
6 0.638441186793013
5 0.381350664029387
7 0.805275831873905
6 0.0682179375693424
7 0.58925867705631
8 0.50749809749765
4 0.955324270744832
12 0.768740493353614
6 0.438812284550298
7 0.46672706549376
2 0.95968
12 0.592874889086069
3 0.955881645417368
4 0.958513318934485
2 0.951398976820565
5 0.478182799884479
25 0.231967273994595
7 0.345630548504067
5 0.790522528122796
16 0.274957642045931
9 0.828604209875998
3 0.959779249448124
11 0.683608212722989
4 0.859542844662594
6 0.779138116350934
2 0.957699346405229
11 0.576632620583895
7 0.81834545007551
5 0.940516379094774
7 0.690947542076906
12 0.821202349418404
13 0.228612365341176
13 0.393166801280617
4 0.628146839520927
15 0.733250966482005
6 0.954674639205699
5 0.629708358132812
4 0.94272752268353
16 0.472402918252829
15 0.392444811390983
3 0.971364109684137
2 0.961028674024397
12 0.463911160656862
43 0.138331243285196
8 0.764290259583525
15 0.539857089131252
5 0.536635936169425
7 0.508336583463339
4 0.936651855410112
6 0.937269224594638
13 0.43791953392156
7 0.502282814800691
9 0.469421253140958
2 0.96390038678157
7 0.926670111181277
7 0.540367545648509
10 0.436386289905496
5 0.751918423781542
15 0.637528720370392
10 0.469790792051497
6 0.621407311476155
2 0.969560878243513
12 0.317364410426916
7 0.830813067059912
8 0.698560148629819
10 0.562671173008566
7 0.770169449636232
6 0.564023248620224
6 0.140192692237775
1 0.962873770820791
6 0.92618572025828
6 0.805537485770044
6 0.953267202015431
25 0.40411371326566
4 0.799948970190086
7 0.951858817207912
7 0.956654267410622
5 0.501497961789696
1 0.963264
9 0.420579929546712
7 0.765132244741665
14 0.252200619738394
12 0.770915399530564
16 0.450619022803138
10 0.354515501782435
3 0.849317863062604
2 0.96978779522839
8 0.820577629785545
6 0.709635811836115
4 0.744406602897323
1 0.951048417842165
2 0.806825297432686
19 0.891137726720905
7 0.95796175658297
6 0.459786208567813
2 0.957640301543616
3 0.57540443923818
6 0.45064886911383
9 0.628108499095841
5 0.27675891523093
9 0.446943681318681
9 0.373638253638254
5 0.59565724278636
7 0.977099236641221
18 0.316844066540394
6 0.644599214891731
2 0.970120584782841
7 0.890671265911658
13 0.584047158515244
18 0.540770471169254
4 0.880437175205045
8 0.536044917794865
7 0.242263566305611
10 0.526245701724783
13 0.402755865759614
3 0.815526073258032
6 0.498335748753802
12 0.934893184130214
6 0.78646876457516
12 0.845867042869893
5 0.599513182019346
3 0.960350790513834
7 0.693684885887996
8 0.439402847426365
2 0.966221523959152
5 0.587952787952788
6 0.379368764510259
1 0.973581148357119
11 0.488715440004397
17 0.110563236867989
6 0.605078084600269
6 0.944428571428571
7 0.295960527418833
20 0.541880439949514
20 0.326532426692132
8 0.376517036900482
7 0.873293373293373
5 0.561495873102136
6 0.709487615688355
8 0.386664244786076
4 0.89784690031625
5 0.531157109657893
8 0.620600467628132
7 0.822859107541934
15 0.36438674490802
7 0.352785643999429
8 0.295031870033181
7 0.274116440943182
2 0.953072158044534
7 0.662493403830434
9 0.593784645530565
8 0.960980572328695
13 0.332196958261439
5 0.769207279833883
11 0.418790866555475
7 0.632161360672952
4 0.482000986247329
7 0.79901613613307
14 0.342850325120802
4 0.406551710031091
6 0.494005121373358
3 0.498456313677061
3 0.962237525400768
10 0.127865618339957
7 0.469001465720581
6 0.947037117429998
6 0.951309894108003
7 0.433167886237541
6 0.688668769155599
3 0.966123362096517
6 0.743324768182326
12 0.475170349451975
13 0.522710101127514
11 0.412903338924507
11 0.329237867854173
16 0.17457059646387
4 0.505696260882163
8 0.81341279966487
12 0.381365247431468
4 0.459061443066516
7 0.449129940800096
13 0.445581063399548
12 0.125390086873401
6 0.68693796243597
7 0.553327541268462
10 0.41685343656615
3 0.955863088240234
10 0.428490735169518
25 0.557844382392898
3 0.952428416092787
6 0.663454496844014
9 0.602312824314307
9 0.617557490658282
13 0.215086729065573
7 0.735872206885161
15 0.115342713067298
4 0.891338102367881
6 0.5988172204681
2 0.963787619280646
5 0.963083713698149
6 0.745440317823391
5 0.756338133253749
5 0.24902276972066
8 0.962624
3 0.386266212354364
7 0.355866182918957
3 0.431071544503488
16 0.193151647665157
11 0.448535791075178
5 0.800990990990991
4 0.950281846269959
5 0.683932900858397
7 0.628886342985818
9 0.339816636632795
8 0.362591700133869
13 0.410037802622054
18 0.548659953302488
1 0.972966058331912
7 0.950501014713343
7 0.75436567789509
3 0.425906896915634
8 0.245718054499324
11 0.487275301244485
7 0.339543892821731
7 0.430311185870479
4 0.79429204495572
9 0.496353048816985
9 0.769888572168956
5 0.747001661318586
9 0.708805402436792
6 0.162750165274355
4 0.820046838407494
2 0.952540352164343
5 0.958772135111943
6 0.423610199364231
6 0.753765932792584
6 0.52337859559692
6 0.548058203712996
5 0.735354084545331
6 0.853688699360341
18 0.269356765714726
9 0.84501587523115
6 0.402399680360668
5 0.695854629311396
8 0.702514907107775
1 0.953984
6 0.839012662285623
10 0.572139865618126
12 0.418174442190669
3 0.862345579977539
6 0.480777884533525
5 0.791650788151741
6 0.965594782999775
5 0.776799153514851
7 0.687658379885637
3 0.603235616655173
10 0.242366623700066
6 0.95566881727053
6 0.863796794537985
4 0.956806343776724
8 0.484897094430993
10 0.148762926550676
3 0.74594652925783
3 0.117385744330812
7 0.324553257064713
4 0.80134181006816
18 0.389743798789312
3 0.725519158919107
7 0.707807578566526
4 0.965811010865618
9 0.734307134755305
8 0.557951903549801
5 0.937266532765191
8 0.259197308700678
8 0.451326494517156
2 0.974782732582989
10 0.37264938525627
7 0.965910736525038
3 0.96315416356134
10 0.834613879978092
8 0.505164191306718
7 0.690083488497808
12 0.349499804677548
8 0.561331576447926
5 0.861576912035395
8 0.558133296008585
10 0.482707228334721
5 0.477889184032324
4 0.912724666446135
6 0.654126054173344
7 0.774903353881517
3 0.792311286470771
5 0.617165330810972
6 0.8415386000045
1 0.969984782494621
3 0.952182908292518
6 0.86755499396933
7 0.872012657173786
6 0.956242047221829
8 0.643827442170662
4 0.331621037053902
5 0.585174054029625
5 0.823274280905423
2 0.950046685340803
5 0.763569500046551
14 0.499129577582952
16 0.546265082121656
4 0.872378815956306
5 0.683098122753295
9 0.827795111804472
7 0.507089552238806
4 0.809016288762727
8 0.800364926162136
6 0.318078866368546
3 0.962329668017046
5 0.951089770748011
10 0.417486040481121
5 0.857255520504732
4 0.952448350644904
6 0.716188289322618
8 0.226262196319822
7 0.735682092520386
10 0.178211787152851
3 0.954724951786206
6 0.632293051861702
5 0.813900342789011
7 0.300666383875426
5 0.96370323587324
6 0.621181964326724
9 0.484490260783226
12 0.714331667244024
7 0.960507847390583
6 0.35391199785722
3 0.957610422624722
13 0.543103964546652
13 0.685986255918281
1 0.950194503897889
2 0.762091285384893
6 0.570369132423907
5 0.601464586149425
6 0.648610386707399
3 0.5851142772336
7 0.619460383347577
3 0.912292665757402
7 0.309022039574711
11 0.672664213124934
15 0.435874965598158
4 0.968383058436515
7 0.677432208961766
6 0.33653996070972
6 0.603954229609096
4 0.425004485062105
9 0.480007645607871
3 0.935775894585963
6 0.919579613217804
14 0.526089821674621
9 0.989623865110246
14 0.146622190167087
4 0.941617688217184
14 0.430610795454545
7 0.65476135471053
8 0.693005373630615
3 0.951024676798469
8 0.568815790736281
5 0.874454562701575
3 0.964794553853635
11 0.230585780295126
8 0.508463325589114
10 0.607513332942624
8 0.232941791653913
14 0.610526597595909
4 0.524938628708444
8 0.731664133357831
6 0.9637728125533
14 0.18682434450218
6 0.968371659861022
8 0.50905588933758
9 0.636721815055343
5 0.667823791832226
5 0.694780987884436
5 0.331209444622635
9 0.503644841946021
4 0.342012356575463
6 0.458706491456722
3 0.780895271391587
9 0.0786104974774027
5 0.531800344354423
2 0.963676286072773
3 0.785041658593296
5 0.468645816796317
10 0.0385318921487112
7 0.394100546801098
7 0.478692608165939
6 0.681141949094496
8 0.571553691809544
7 0.20919830776566
6 0.958826556870818
9 0.714850301389881
17 0.382960908203627
11 0.229467191436333
6 0.953704379118341
9 0.447231703145014
6 0.274216094524801
5 0.777345065206168
9 0.582842118979909
8 0.633774496563729
9 0.490090971542769
5 0.857000380562445
6 0.413107932379714
4 0.844230349515169
2 0.974520038927718
15 0.126111833283862
8 0.900116334024067
8 0.616107116781547
5 0.815727815078068
7 0.790361609570419
5 0.436993918331885
10 0.585734556151583
3 0.783406337106775
5 0.924824282404681
4 0.691624300313254
8 0.950631000199413
8 0.837125263796941
5 0.693638694009714
8 0.786776572490858
7 0.625994913739776
12 0.32163188624088
4 0.389648744318539
3 0.961554839102135
7 0.645775780315837
8 0.591587973515684
23 0.397361627585359
6 0.97981755986317
5 0.751995147800549
9 0.634727545409098
5 0.704296582963191
12 0.836828309305374
7 0.337953741717816
9 0.492390135428249
8 0.403075687891523
5 0.729072132686591
3 0.816153764676167
6 0.96100749924295
9 0.803942255731968
2 0.614296856454949
37 0.29899320718098
7 0.818096640342658
5 0.513980714740703
4 0.951161580443282
6 0.651835071023721
5 0.289243355423438
6 0.732849475003918
2 0.425995706852703
12 0.340767017105627
11 0.594900648101987
5 0.445545250140528
7 0.727071021254536
8 0.310540642858431
6 0.860521768688214
26 0.366313578668615
2 0.970664976889817
4 0.357018535624993
9 0.452435418779809
5 0.785223334801172
8 0.839919293436881
8 0.653575325943369
7 0.364359112125995
1 0.953493089159978
6 0.718948329541372
14 0.16322871034516
6 0.600784211476363
4 0.951191842441991
1 0.978176
13 0.579215858380008
21 0.190745973537888
8 0.513616459435584
1 0.981202637535676
1 0.989155555555556
4 0.613209692498168
10 0.362321198393132
2 0.974397084911541
5 0.474590089223322
2 0.951779130583898
9 0.592166443376153
3 0.984711605281445
5 0.698739868287741
9 0.713374142088666
5 0.828039353478566
5 0.831785380762374
4 0.810661694760473
3 0.947597120435826
4 0.740981229853324
4 0.965537872442264
9 0.801584271807597
4 0.493396098618261
7 0.590164210526316
4 0.871474486295186
9 0.738514419852448
4 0.965487517819846
9 0.641395348837209
1 0.654339754292407
6 0.771457462123809
1 0.978158205430933
3 0.323013219875399
9 0.665224086959454
9 0.726456500179359
3 0.915260687555499
12 0.357959224554297
16 0.279050534475523
6 0.572010493063125
8 0.643878787878788
5 0.960954078601137
11 0.576278118609407
2 0.975138415672913
6 0.355919858630242
8 0.846311604720136
3 0.866426152260345
5 0.545496253249732
7 0.711166217257319
4 0.408234963462619
7 0.718556480888319
9 0.105098500541305
13 0.560095338771765
10 0.441161578555473
6 0.917518718299654
6 0.960567231987297
8 0.767410329101442
8 0.720772915587778
13 0.512850244615287
0 0.826568873350054
9 0.488138201403265
1 0.942990618709408
13 0.206135217535798
2 0.956175705321157
4 0.79996783309974
10 0.581921262699565
8 0.597623303356979
9 0.812040857742001
3 0.475189718045052
10 0.509809985224891
3 0.72696664479128
4 0.269931253662171
5 0.912750544829491
6 0.949230446474548
8 0.970839136490251
2 0.952209951545859
7 0.55664478650118
4 0.894041976980366
3 0.957714627069466
10 0.467417277152269
10 0.284015634120961
5 0.781621171077308
4 0.232799232075611
9 0.886227418090942
22 0.437302229041849
9 0.478656711951643
9 0.452449296503694
13 0.427746556473829
13 0.132491350768201
1 0.96394761266371
11 0.620349127182045
2 0.958985739530678
4 0.952475247524752
6 0.716636714999631
9 0.765402405180388
6 0.935825590223797
11 0.324062208539646
9 0.167123727280684
4 0.876908111343909
12 0.483488488116594
11 0.438726517407448
5 0.585739374780471
3 0.893290588504694
20 0.270363347511915
2 0.982459893048128
20 0.326948797537033
8 0.208139635251612
4 0.879624382741035
28 0.168812064791162
18 0.417360792287007
6 0.144766084601737
7 0.890791620298843
4 0.933095160766483
4 0.953472352683324
7 0.673961585941471
18 0.397957429988056
1 0.959524337100229
28 0.151177314003505
9 0.469697900665643
7 0.313030976342962
3 0.960600597050217
5 0.736260265319015
7 0.120876933222182
6 0.69238865425865
6 0.896288289608677
19 0.344685799227984
5 0.959647368899391
10 0.385289502889289
6 0.724077814026548
6 0.545800190900414
3 0.735891505995324
10 0.479122502116715
6 0.61371412803532
7 0.759182286879022
8 0.734745655207408
14 0.174044385066429
6 0.426448485122445
10 0.21852081125602
8 0.448184291556019
5 0.932786673553719
8 0.284295148771535
9 0.313838690346567
5 0.957578149668456
5 0.598102445036833
3 0.9588128760881
8 0.892670436359757
5 0.755776902426174
1 0.966218867924528
6 0.67814287316362
8 0.180481515966971
7 0.628956307836476
9 0.628457850088111
8 0.21781068836167
14 0.29774015945366
5 0.752936392124967
14 0.229343939772319
9 0.428003134742832
4 0.476758903631285
7 0.605019914330803
7 0.661536323202372
9 0.429294373913617
1 0.951125683060109
3 0.965190683388789
11 0.370521706551773
18 0.367551693470689
8 0.505497442842632
3 0.950728971962617
10 0.142930584749411
9 0.244261046883068
7 0.695909284886911
7 0.709773062076939
10 0.78059216744282
5 0.77838347358977
4 0.895886700232606
9 0.155548068283917
3 0.967885425442292
5 0.821258436935557
6 0.954951701724294
8 0.341849171586365
6 0.673989392711399
2 0.953087393963306
7 0.797262694144089
4 0.812673425827108
5 0.441510056050115
8 0.295237357101337
6 0.560636583400484
6 0.238482540046203
22 0.244889555575164
8 0.748208566622889
5 0.570810787780666
16 0.666459415102478
3 0.959833683190699
7 0.951539718071269
6 0.660897238143175
7 0.780819480453459
9 0.609960374639769
7 0.763393080715876
13 0.300849910414848
5 0.729232386961094
7 0.636131993352853
5 0.684755111350724
16 0.578659370725034
11 0.616123206533911
19 0.5428016898472
10 0.297767761449973
8 0.274928632075787
2 0.969216
6 0.705272219830878
2 0.972853333333333
7 0.792321295845401
13 0.440043439864429
3 0.88104334606845
9 0.795220579159158
2 0.954418913865459
5 0.56955571153117
3 0.971467093092528
8 0.767797497141159
4 0.942030850396487
4 0.784435557233827
5 0.246540432185878
5 0.573649083128229
12 0.624795885042456
4 0.418512760078828
8 0.383001724307373
1 0.962368
13 0.557607213547394
6 0.568039609644087
10 0.59501502099794
8 0.514619109067046
2 0.872484214680347
13 0.619204721025057
9 0.497543609825561
12 0.445909694888059
8 0.492069399908383
2 0.494693109156415
5 0.862836847446161
6 0.226472669892211
18 0.185766237544549
4 0.958606057870266
12 0.228705355113522
15 0.224839759042259
19 0.387368983495429
1 0.955687729498164
6 0.568107704359549
8 0.48539681715517
13 0.515890186758738
11 0.626401436012124
7 0.492247487136191
4 0.90529317412226
8 0.794505382452767
8 0.667462846937368
2 0.955083843492148
8 0.653226855344276
6 0.974132653061225
5 0.276274288932695
4 0.617799083870683
6 0.597521545389345
7 0.711539239564032
6 0.669259845288326
4 0.695466737017984
5 0.958005157872726
7 0.956549146742312
4 0.84845780025786
7 0.591034631456821
13 0.359881599779721
7 0.348444988058647
2 0.436108616043668
10 0.339777310187621
5 0.367618073401362
6 0.810889592629912
9 0.512609014917566
9 0.569321684851431
5 0.793515287470921
9 0.444067649232642
4 0.870630182071352
4 0.916187918127782
4 0.722698416091315
7 0.74565309780299
3 0.953906642128158
2 0.955310314685315
4 0.661295709644444
8 0.410457643893667
3 0.850100405559712
6 0.578977248833004
17 0.294366118279771
10 0.60416037939211
2 0.988540870893812
5 0.875229537497246
4 0.895758036903177
10 0.809382120359201
6 0.950195424395585
4 0.957535812437678
22 0.357502063379335
9 0.372496921234206
7 0.858144708841169
12 0.105608675140699
7 0.645228265855484
4 0.948230026584581
4 0.635644208358177
13 0.788064192577733
4 0.819668795568869
7 0.62286188762801
2 0.950361154421357
5 0.369617496256636
9 0.249811061490897
8 0.678425036142529
8 0.21823472356935
12 0.115613349095208
7 0.454731776866869
8 0.618066390487976
11 0.204684266847559
7 0.421670684349639
6 0.468466898954704
6 0.755723389190465
12 0.434450346953736
7 0.476699361313869
14 0.739153624347884
11 0.854307270051313
5 0.953175233556488
17 0.397194391208365
8 0.255347169035922
10 0.393770807779919
8 0.241385440431395
8 0.875862068965517
3 0.95002440810349
14 0.537550916496945
6 0.512528013519968
9 0.737409738937234
7 0.603310799098631
8 0.732635673272828
2 0.966298701298701
6 0.862526719782355
6 0.954034264931087
6 0.526451884903208
16 0.639212279852856
6 0.907623773983041
3 0.951050929668553
6 0.904502430289077
13 0.588796204909421
8 0.57804748718553
9 0.942058590043952
9 0.734054974193337
28 0.374495077579306
5 0.664986522320352
4 0.773133751471389
6 0.574725303542863
10 0.548933700208181
8 0.309386752628751
8 0.185252644657009
6 0.964179248004616
11 0.400497154637959
8 0.615852198664574
3 0.649613708399366
4 0.922585893985856
7 0.818357933579336
9 0.661346851921392
13 0.605971273059081
8 0.952767830099596
4 0.361040848178247
10 0.501771450657047
2 0.937252630562796
8 0.767181279735897
4 0.870838417291267
2 0.953090614261998
7 0.90702920090925
9 0.278463185172666
9 0.195656782156064
14 0.216482603016269
9 0.786314819978538
13 0.414042809545471
5 0.975509495136637
5 0.671283762513379
5 0.897858379002019
5 0.279750537121031
14 0.2808836631047
4 0.689742495376298
3 0.957476620287399
7 0.335376673657041
19 0.733279157686464
1 0.955328
10 0.600659911177832
12 0.50318206034775
4 0.561772563379229
5 0.78488720097422
3 0.929224517439892
11 0.670481363415219
10 0.484854380379672
2 0.625439238653001
9 0.815512674990541
7 0.886177105831534
5 0.31281703222119
4 0.95574258559487
8 0.829144462384157
9 0.623548503075473
8 0.483185296405507
6 0.909305007704907
6 0.512409217748046
5 0.554090680943617
5 0.401680626265944
6 0.950177935943061
9 0.428159246122082
4 0.380445474985947
8 0.952916666666667
10 0.532711614407384
6 0.958373480155999
8 0.206106588532249
8 0.473483892265569
3 0.958950024479343
4 0.956977217249797
20 0.216216060513535
8 0.663507315464225
7 0.387578822458019
6 0.810358938384193
3 0.656108313658302
2 0.950777202072539
17 0.566035666154762
10 0.818720356395338
8 0.933943068543829
1 0.901682483693066
6 0.573445947763402
12 0.455474437447936
13 0.505363505946596
28 0.533602283602284
7 0.461420878929998
7 0.623639506095947
7 0.633852750470613
6 0.913984186888437
7 0.728155093444308
1 0.950656
11 0.513603646166245
2 0.952256
2 0.957799619530755
9 0.304014388461322
7 0.625490966221524
3 0.887810885498018
5 0.730568996802903
5 0.522043903338867
6 0.557590557590558
9 0.114075631598854
9 0.70360129334374
3 0.587123822651045
5 0.856744054002902
9 0.705422692379032
11 0.452122408687068
9 0.707485376020176
13 0.359054862857863
17 0.465227153230734
4 0.972248742918974
20 0.320800688638917
14 0.596095564214587
11 0.370263353854867
4 0.665979984641077
10 0.529256779824548
11 0.717489015706277
4 0.964437618147448
4 0.766296766011414
4 0.966521933206184
3 0.953296588758161
4 0.399156939040208
4 0.750840844880936
9 0.679635894957306
10 0.825868428971036
4 0.948135229894454
7 0.725695294735001
16 0.56595981777064
4 0.327919894388124
8 0.681808859721083
17 0.829727782750115
11 0.478483418132778
26 0.662708548787022
12 0.436351344468163
3 0.715538683073701
10 0.527432206768633
9 0.608300275129567
5 0.350296823310826
5 0.869714331826985
8 0.745489675722234
10 0.297532742623587
6 0.519381513796902
9 0.809042499067259
11 0.358087446080318
4 0.967536889897843
16 0.654270931794438
4 0.965213433466628
5 0.950666642213949
4 0.421289519670366
4 0.804937121564974
9 0.730195945659994
10 0.658749742171565
5 0.953673323048174
11 0.139075435225824
4 0.969739397497855
8 0.808989442537817
9 0.401680273822401
2 0.948892159697217
6 0.851116775916485
1 0.966008230452675
10 0.539531409168082
10 0.76335182080055
10 0.447441326873085
6 0.950555499949955
5 0.952288501674513
5 0.37987256647586
11 0.092844690259249
7 0.791046656274112
12 0.0755752151699071
9 0.398186260064451
18 0.684701135739711
3 0.953821110349555
15 0.0609578083215583
16 0.330347188373643
4 0.645357963783147
5 0.470304843734988
8 0.495536883676882
3 0.95711019421303
9 0.686132605447458
1 0.960005527915976
8 0.664226595549016
3 0.83471325814373
7 0.50445665768289
6 0.539625484819289
25 0.152513415895467
6 0.87236813544606
3 0.357427372669818
4 0.802160987535086
8 0.583015034538805
5 0.751267579782963
2 0.952576777159314
6 0.823991726990693
1 0.970930232558139
6 0.950524911548054
2 0.952075605713835
12 0.303827964664942
10 0.35946378222801
4 0.962283855504194
4 0.527293074149293
13 0.175586251204626
6 0.269907993584874
4 0.661565787675912
1 0.972684876748834
12 0.34086792572742
14 0.674896626116138
9 0.299662131566665
1 0.953555555555556
9 0.643886244049111
3 0.954503609671011
9 0.1195721852964
2 0.57981072555205
12 0.383571185461338
5 0.503710186147423
7 0.688910626029654
1 0.962844089752487
15 0.585813745646329
6 0.24641566881007
3 0.94082275700172
2 0.957378328294158
8 0.702848835726491
8 0.853019889952256
7 0.726704057055805
14 0.538081000271813
4 0.714632498839026
4 0.96606590985588
6 0.239472760176107
7 0.585214356036875
7 0.740525969344576
2 0.957309184993532
6 0.360556507978373
10 0.590295253519372
6 0.496346563318577
8 0.459229146419513
7 0.446985334057577
10 0.960862696284948
7 0.684144144144144
3 0.971803856953888
3 0.830245249966312
15 0.160688411958777
6 0.554915443226166
8 0.304142593762031
8 0.578408461344749
6 0.952567898056378
7 0.57326464772609
1 0.971172413793103
1 0.887463058018354
2 0.9540374591395
11 0.291830295184809
8 0.576026816364444
5 0.756257967319504
5 0.804661185759299
10 0.508799565118017
6 0.819868110166802
3 0.952993758187563
4 0.55176210091414
8 0.459061221560324
8 0.433002904255574
5 0.770243829018664
5 0.885746222479491
6 0.552649469209679
12 0.614030625668731
1 0.968192
4 0.936402673635277
28 0.476199494949495
5 0.389745298161664
7 0.431271904407098
2 0.95842255531763
11 0.274377613842371
2 0.953884744018523
2 0.857485144719187
9 0.9551001523009
8 0.762907474776438
7 0.803370786516854
8 0.134950696111072
7 0.722716152515066
7 0.570098258520986
5 0.410780490518894
12 0.671401835843508
3 0.952895752895753
7 0.871325816485226
13 0.445753978606835
14 0.65843461860855
7 0.670407071530467
4 0.631218031589006
5 0.613058352698167
6 0.765295031055901
11 0.427170030591492
5 0.618134600508343
13 0.774287446937538
13 0.61347188117072
10 0.393818518259898
4 0.729653594840459
8 0.72792749244713
9 0.195040186273547
14 0.34925192685507
13 0.335088027550339
15 0.487599628108039
9 0.42016925984299
7 0.350434176763471
13 0.313192161892873
7 0.379650372412737
6 0.819825265124457
9 0.576869324708964
5 0.548181283527294
7 0.585296523351771
12 0.121644092636733
5 0.543645457968053
7 0.397912096225131
20 0.604427453182284
9 0.723371893744644
2 0.570642251372685
7 0.397892964521948
8 0.873287671232877
7 0.132871129928553
6 0.559043560606061
7 0.952720367669318
9 0.323836872465301
2 0.956945562487422
5 0.816166177021512
8 0.560249079424004
5 0.947780398884838
4 0.910790278346941
7 0.67744424440607
6 0.397120909119766
5 0.936335724853248
8 0.222032358246199
3 0.548795426704777
3 0.952794010226443
6 0.597508317406385
6 0.274051772801806
13 0.524747456239999
1 0.359834621236215
9 0.341092562534264
15 0.315691245015465
9 0.592909824375535
8 0.376810565180347
7 0.622088391057787
5 0.276536127964699
2 0.950947678653094
11 0.432315571476548
4 0.526725251189014
7 0.388090283675896
11 0.31238999587145
6 0.499033394242737
9 0.636582230791392
5 0.512064116390704
6 0.708842652795839
10 0.394958770614693
6 0.631253467014567
10 0.521610566964902
15 0.638691933082688
6 0.604042746244581
9 0.617431122253204
15 0.110853168830809
8 0.797633981738785
3 0.953375796178344
3 0.954306896172056
5 0.713275116503632
5 0.951678069277595
5 0.721606585757308
4 0.296355215465163
17 0.164576054944138
3 0.844685154080828
2 0.963680550867481
6 0.839277570008209
8 0.469390870693603
7 0.965276368800904
1 0.950539361946293
8 0.194476052257833
12 0.412136743937452
1 0.976128
8 0.823400517918908
11 0.329299352454514
6 0.461377469516511
9 0.14130305552253
4 0.490647851574304
6 0.591518010882292
9 0.671067031463748
5 0.963914102280275
9 0.601996820981522
5 0.561632143494102
3 0.787470572848548
6 0.834725165150193
4 0.739144658991243
7 0.440391166686706
21 0.577670926988095
7 0.326523238043337
6 0.450021434029784
9 0.58593064296252
20 0.0363586641990855
11 0.167417322613686
4 0.954520182364061
10 0.314780853871889
8 0.383417315620705
29 0.201011405678758
11 0.662854782429098
12 0.645690340293331
4 0.499604951277324
3 0.970350404312669
10 0.336736027760282
5 0.598148399655937
6 0.501197543761307
2 0.950033509568844
9 0.448483081458445
6 0.887621220764404
6 0.844077398929412
7 0.3822439402003
7 0.70806131874747
8 0.629817953546767
7 0.257615722782519
2 0.939095259799453
7 0.664658936907092
10 0.51658730574015
15 0.793016445145303
5 0.351092868137506
4 0.951947921210698
12 0.176236632598535
8 0.43545011569778
5 0.952694786174575
4 0.926859520665786
3 0.884180984324731
11 0.418958763867152
6 0.573085846867749
3 0.751704688946881
3 0.780325450440321
3 0.952374825084844
4 0.893861505896583
8 0.478637794638255
9 0.168501088754299
5 0.93348527716651
17 0.345117297160945
5 0.810259122157589
8 0.608648972235055
7 0.651271162123386
8 0.655963302752294
1 0.966625766871166
2 0.910661807922887
9 0.381657566944263
9 0.469379655119999
4 0.422271273480787
3 0.952705332814325
12 0.664712327392253
5 0.914164338919926
6 0.649331039755352
5 0.705478636886579
6 0.712863991558034
6 0.789729243680687
4 0.951013121226196
11 0.768284751867663
7 0.911816024567281
10 0.635721831701272
6 0.610716266590994
12 0.438258907326958
20 0.188096906786885
8 0.205274524008037
20 0.281450205422281
2 0.96142991533396
3 0.954847753798005
14 0.444750988244524
9 0.326015248359774
6 0.655063022715321
10 0.500497719147905
8 0.915362035225049
6 0.0635035295929987
12 0.445177542358259
4 0.876965443723905
3 0.964157916348918
3 0.954928808003551
5 0.346296563389146
7 0.309957259896433
9 0.645328201838786
4 0.823577401590863
6 0.533320061191559
6 0.951649245260643
12 0.594665500655881
11 0.486615398349721
13 0.487003567357935
12 0.302665117077616
5 0.849490626016871
11 0.477810879554812
5 0.885263092961569
6 0.616107237056039
2 0.907391884759865
5 0.255681144741237
8 0.417117774100356
5 0.772056444588238
13 0.211829815083789
2 0.456099380493659
9 0.434799741500244
2 0.950719504095639
4 0.952454173916562
2 0.956396958864106
6 0.444578649075537
4 0.951333333333333
7 0.385468490003463
11 0.481455730149586
5 0.874075835531151
11 0.632754628602858
6 0.950739494483136
5 0.911939365525863
15 0.652314401823768
3 0.90843818380744
6 0.638443190067707
11 0.712387812942844
9 0.170884137200019
5 0.81875105770858
12 0.288791725718421
5 0.956121654995095
2 0.962444444444444
7 0.606371029658487
7 0.561610624398643
5 0.67357799858492
7 0.0772865771450143
11 0.19374588361889
8 0.575086488903533
9 0.703466491730829
4 0.855597797587834
7 0.57418855037865
9 0.493523365194963
4 0.81953770995529
4 0.93255963406797
9 0.717982492904956
6 0.803281677301732
8 0.544459276275624
9 0.391984138934899
15 0.196250315193046
13 0.0853555644837284
7 0.422360163710778
3 0.955432228707513
9 0.434045036903148
9 0.577951329383538
6 0.578049478634226
0 0.950623136023385
8 0.147284956842217
6 0.748497739455562
6 0.786749453961015
12 0.430737791872788
9 0.689673622257892
3 0.695780607560576
2 0.535538316385365
7 0.365115399928415
12 0.353685876950609
4 0.897793839758125
3 0.766421753328309
22 0.30191739107342
5 0.76428085485725
5 0.651007261014358
8 0.701663948699522
5 0.963117252590937
9 0.33414180082857
5 0.224987163270673
5 0.717662832545339
6 0.875252112292178
13 0.609740799825473
9 0.456401886380902
22 0.268363069291832
11 0.181080916278786
5 0.53207989111512
23 0.382833128201891
3 0.947766081649312
10 0.404167654730851
6 0.815727348295927
12 0.310084682347413
8 0.485153970420648
6 0.326690559874416
3 0.950763655190267
5 0.212370223581614
10 0.310576149039752
3 0.957403213630972
7 0.329631290930295
8 0.779597327890147
6 0.609237731830686
3 0.954099240739321
2 0.864417795461571
10 0.777573968350446
10 0.388443392781502
6 0.723841108958116
9 0.469184565723703
4 0.953290631061392
13 0.233751763576931
8 0.842572013291376
3 0.956131780032569
2 0.869300735762702
9 0.849194790941134
6 0.1575856035991
11 0.416243111658017
12 0.45985991168004
8 0.795612875567147
11 0.764161492160921
8 0.738005777208262
8 0.762463277842072
5 0.497462738502581
9 0.887084052780798
3 0.953904094135615
13 0.438336044736065
3 0.808408794214551
6 0.683477810232733
2 0.677568572358615
8 0.19068163811033
4 0.913042544970592
5 0.399032870876749
9 0.66917792683322
9 0.520157491171762
5 0.564770439103659
4 0.70754875118735
6 0.592092560629553
11 0.43503773741395
3 0.958531222515391
10 0.289125703482237
7 0.612911372868157
4 0.787366440019427
6 0.80790092798327
5 0.971517522823846
6 0.397136192956583
5 0.615434258347203
3 0.935361216730038
10 0.526234899439771
10 0.441761272757
4 0.965028926690269
7 0.775644158927449
4 0.950603942382666
8 0.562998685975155
10 0.565806805708013
3 0.565318136272545
11 0.142531821434354
8 0.45809048267514
15 0.35820216038738
7 0.494225368646325
9 0.436101833763942
7 0.508895436808155
4 0.914921172143461
6 0.0971451926045382
5 0.95992141453831
8 0.521313659186392
14 0.544610711071107
11 0.615502597955419
21 0.334837583549747
10 0.288134045943434
9 0.63558492413118
6 0.232973701955496
4 0.615834437388643
5 0.925953657392155
18 0.777615031533381
13 0.683001934590245
8 0.69056669399518
3 0.74508655126498
8 0.619677277429635
13 0.368845500848896
8 0.711094571797162
9 0.0617327942288673
8 0.796468484577559
17 0.414983439269761
4 0.731129360072369
4 0.369500471809389
9 0.82701075649595
3 0.953029472530253
7 0.803608348921926
3 0.477042759220977
14 0.198906883755717
13 0.506564875796785
7 0.7285098272037
12 0.412289624560755
5 0.43153059960808
7 0.1901607781721
9 0.226805647235003
12 0.53839043581223
3 0.974338582259689
6 0.718732269503546
2 0.975057416012391
7 0.654043462121258
7 0.620565389498842
12 0.537215144713175
2 0.872282319087712
12 0.403065535720016
6 0.586319084658182
14 0.208255222995349
9 0.605491973121091
5 0.958775530636764
8 0.653473728768718
7 0.438338351354866
4 0.728413563032657
10 0.677006169016178
6 0.887409872434831
6 0.830926135778304
};
\addlegendentry{Samples}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 0.894334384766904
1 0.946106508205833
2 0.908146754936241
3 0.853294886535284
4 0.775556820527822
5 0.709533821897775
6 0.663652664542074
7 0.620454952864848
8 0.574321114228351
9 0.543068736094302
10 0.516264770919291
11 0.492467959842387
12 0.465700163677195
13 0.44576613977644
14 0.430604795580402
15 0.403493402511897
16 0.392203300684077
17 0.399821556102986
18 0.387071291314428
19 0.373793121819705
20 0.379009209683972
21 0.398885845929241
22 0.329266437256362
23 0.326996376976153
24 0.388445201792096
25 0.333307857983308
26 0.331138058920556
27 0.363252972570954
28 0.319390331268291
29 0.259519434105861
30 0.282408876799347
31 0.424106726073329
32 0.325141067630097
33 0.370114068101729
34 0.319121841710057
35 0.272755726463639
36 0.189920063966075
37 0.337468887381829
38 0.451132937607866
39 0.187160478380097
40 0.517588348968244
41 0.250460945756492
42 0.145072191832103
43 0.151117714029536
44 0.385440424234591
45 0.28175231718241
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\addlegendentry{Mean}
\addplot [draw=black, fill=black, mark=-, only marks]
table{%
x  y
0 0.768113507071792
1 0.863437334323948
2 0.787647977786198
3 0.693518316243026
4 0.579584268608319
5 0.504273683920352
6 0.452290545154693
7 0.409593633665016
8 0.362542011901653
9 0.336388583901952
10 0.31250197457713
11 0.286838916165224
12 0.270946211241666
13 0.247973192775675
14 0.230492350401396
15 0.215063098224101
16 0.204908714584744
17 0.211086959728581
18 0.199464043482264
19 0.178297613040707
20 0.173683768269209
21 0.195152965565813
22 0.146398292189768
23 0.115917290235425
24 0.159940429412172
25 0.148736847175873
26 0.141351555751782
27 0.202764958589581
28 0.126091752092401
29 0.118379466123928
30 0.148405863213678
31 0.136227219383305
32 0.0953580729073485
33 0.106593028481109
34 0.133569397294924
35 0.103065599849714
36 0.128463723699721
37 0.24337268541576
38 0.188651567955114
39 0.187160478380097
40 0.517588348968244
41 0.0737520825904456
42 0.0334373719385598
43 0.134173855630437
44 0.261808435631716
45 0.148102636890671
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\addlegendentry{$\pm 1\sigma$}
\addplot [draw=black, fill=black, forget plot, mark=-, only marks]
table{%
x  y
0 1.02055526246202
1 1.02877568208772
2 1.02864553208628
3 1.01307145682754
4 0.971529372447325
5 0.914793959875197
6 0.875014783929455
7 0.831316272064679
8 0.786100216555049
9 0.749748888286652
10 0.720027567261452
11 0.69809700351955
12 0.660454116112724
13 0.643559086777205
14 0.630717240759408
15 0.591923706799692
16 0.57949788678341
17 0.58855615247739
18 0.574678539146591
19 0.569288630598704
20 0.584334651098735
21 0.60261872629267
22 0.512134582322955
23 0.538075463716881
24 0.616949974172021
25 0.517878868790743
26 0.520924562089329
27 0.523740986552327
28 0.512688910444181
29 0.400659402087793
30 0.416411890385017
31 0.711986232763352
32 0.554924062352845
33 0.63363510772235
34 0.50467428612519
35 0.442445853077563
36 0.25137640423243
37 0.431565089347898
38 0.713614307260619
39 0.187160478380097
40 0.517588348968244
41 0.427169808922538
42 0.256707011725647
43 0.168061572428635
44 0.509072412837465
45 0.415401997474149
46 0.42645471581744
48 0.40388829753929
50 0.115552095911965
54 0.516904532141466
55 0.185422024199027
56 0.317395155020488
62 0.771504997093729
63 0.087058334469313
68 0.521024699982275
73 0.0808356247508639
};
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/map_size__N_rooms__-_True_area__m2__-_area_explored__m2_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={rotate=251.91296222693114},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=-44.25788815849066},
ylabel={True Area [\(\displaystyle m^2\)]},
ymin=-388.2116, ymax=8198.9076,
ytick style={color=black},
ytick={-1000,0,1000,2000,3000,4000,5000,6000,7000,8000,9000},
yticklabel style={anchor=center},
yticklabels={
  \(\displaystyle {−1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\),
  \(\displaystyle {8000}\),
  \(\displaystyle {9000}\)
}
]
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.00422267123823469 0.0387266888240626 66,133,244 66,133,244
-0.038337947270981 0.0464477114650383 66,133,244 66,133,244
-0.0139585447966949 0.0476790162855616 66,133,244 66,133,244
-0.0624239660322712 -0.0374308588184323 66,133,244 66,133,244
-0.0583224095192236 -0.0330973272787295 66,133,244 66,133,244
-0.0695622952110432 -0.0433086452969042 66,133,244 66,133,244
-0.0695622224111803 -0.0432897845922826 66,133,244 66,133,244
-0.0695601097485343 -0.0429484793266825 66,133,244 66,133,244
-0.0695601433615674 -0.0428662947161771 66,133,244 66,133,244
-0.0695592784945781 -0.0427422337454483 66,133,244 66,133,244
-0.0695596770017898 -0.0427363889193591 66,133,244 66,133,244
-0.0695583859858366 -0.0426049652249807 66,133,244 66,133,244
-0.0707401663723855 -0.0409885319736079 66,133,244 66,133,244
-0.0707415192947553 -0.0409684057047303 66,133,244 66,133,244
-0.0583565663840928 -0.0321023251016298 66,133,244 66,133,244
-0.0695568174917938 -0.0424835046898217 66,133,244 66,133,244
-0.0695563325221761 -0.0424669691206578 66,133,244 66,133,244
-0.0695560356052823 -0.0424476348751586 66,133,244 66,133,244
-0.0695569402245889 -0.04239409820352 66,133,244 66,133,244
-0.069556575916514 -0.0423876088702002 66,133,244 66,133,244
-0.0695581799753283 -0.0423182587569796 66,133,244 66,133,244
-0.0695070975081283 -0.0421080467310903 66,133,244 66,133,244
-0.0695576927080973 -0.0422587036933535 66,133,244 66,133,244
-0.0695549218929648 -0.0422198077651213 66,133,244 66,133,244
-0.0695566110434116 -0.0421876213593673 66,133,244 66,133,244
-0.0695554422772677 -0.0421788406416186 66,133,244 66,133,244
-0.0695573488192992 -0.0421726477174133 66,133,244 66,133,244
-0.0683745079441746 -0.0437545947220121 66,133,244 66,133,244
-0.0695578723880271 -0.0421658287003071 66,133,244 66,133,244
-0.0695561272127382 -0.042147152072954 66,133,244 66,133,244
-0.069553904994757 -0.0421170495573012 66,133,244 66,133,244
-0.0695546448528176 -0.0421026143341193 66,133,244 66,133,244
-0.0695567353022415 -0.0421046421189154 66,133,244 66,133,244
-0.0695563578769926 -0.0421008289649648 66,133,244 66,133,244
-0.0683737306577495 -0.0436642502687448 66,133,244 66,133,244
-0.0695562381087718 -0.0420698051189646 66,133,244 66,133,244
-0.0695535078484993 -0.0420505671946286 66,133,244 66,133,244
-0.0707342637951807 -0.0404465438469919 66,133,244 66,133,244
-0.0695559416934456 -0.0420445476604383 66,133,244 66,133,244
-0.0695530375363958 -0.0420014986305522 66,133,244 66,133,244
-0.0695561428336952 -0.0420057245028976 66,133,244 66,133,244
-0.0683740154728416 -0.0435581437741829 66,133,244 66,133,244
-0.069553724159565 -0.0419520562225137 66,133,244 66,133,244
-0.068373603638034 -0.0435443673910053 66,133,244 66,133,244
-0.0695545228516488 -0.0419255655428384 66,133,244 66,133,244
-0.0695533812946871 -0.0419208401589567 66,133,244 66,133,244
-0.0683738022702301 -0.0435104259476847 66,133,244 66,133,244
-0.0695546658367318 -0.0418807718238416 66,133,244 66,133,244
-0.0695526630166467 -0.0418408953849166 66,133,244 66,133,244
-0.0695526844119389 -0.0418403754546459 66,133,244 66,133,244
-0.0681438074087177 -0.0426379634129471 66,133,244 66,133,244
-0.0695528793313711 -0.0418332773764705 66,133,244 66,133,244
-0.0695535616302515 -0.0418190580381318 66,133,244 66,133,244
-0.0695530910602061 -0.0418062896454966 66,133,244 66,133,244
-0.0695541714169934 -0.041804239517163 66,133,244 66,133,244
-0.0683719644974912 -0.0433839755252119 66,133,244 66,133,244
-0.0695517888128804 -0.0417842144472128 66,133,244 66,133,244
-0.0695524081625901 -0.0417355111235051 66,133,244 66,133,244
-0.06955194618018 -0.041721941981653 66,133,244 66,133,244
-0.0695542767646858 -0.0417284746431549 66,133,244 66,133,244
-0.0695529405705425 -0.041703679291225 66,133,244 66,133,244
-0.0695552263031712 -0.0417107122748759 66,133,244 66,133,244
-0.0695554987848539 -0.0416964152786367 66,133,244 66,133,244
-0.0683720974204475 -0.0432726058526559 66,133,244 66,133,244
-0.0428605107925638 0.0224019622848007 66,133,244 66,133,244
-0.0695512626142889 -0.0416116111193715 66,133,244 66,133,244
-0.0683718190695045 -0.0432103114661337 66,133,244 66,133,244
-0.0683721166186737 -0.0432089506883029 66,133,244 66,133,244
-0.068371574219174 -0.0431921041054323 66,133,244 66,133,244
-0.069550678024756 -0.0415844857903592 66,133,244 66,133,244
-0.0695547903976835 -0.0415796029558249 66,133,244 66,133,244
-0.0695538495600512 -0.0415723551242006 66,133,244 66,133,244
-0.0695522061668108 -0.041543800430402 66,133,244 66,133,244
-0.0695525511809899 -0.041530100029963 66,133,244 66,133,244
-0.0695542057852665 -0.041519114574118 66,133,244 66,133,244
-0.0695504213901276 -0.0414968305622479 66,133,244 66,133,244
-0.0695541609767326 -0.0415075075696135 66,133,244 66,133,244
-0.0695525910450464 -0.0414919278627862 66,133,244 66,133,244
-0.0683698535723907 -0.0430683996823806 66,133,244 66,133,244
-0.069551430253162 -0.041473194083486 66,133,244 66,133,244
-0.0695500011904598 -0.0414577324288511 66,133,244 66,133,244
-0.0683694012867056 -0.043050820831732 66,133,244 66,133,244
-0.0682843307316165 -0.0427500786841769 66,133,244 66,133,244
-0.0695500865609309 -0.0414465032880767 66,133,244 66,133,244
-0.0683708660244889 -0.0430466829665225 66,133,244 66,133,244
-0.0695499835133762 -0.0414410352505639 66,133,244 66,133,244
-0.0695526098524586 -0.0414392065899621 66,133,244 66,133,244
-0.0695496842964 -0.0414211413100238 66,133,244 66,133,244
-0.0695506682813474 -0.0414243900212569 66,133,244 66,133,244
-0.0695506789809539 -0.0414241299369483 66,133,244 66,133,244
-0.0683688459816938 -0.0430154196186754 66,133,244 66,133,244
-0.068370182544111 -0.0429982747403856 66,133,244 66,133,244
-0.069551577759656 -0.0414022825693413 66,133,244 66,133,244
-0.0695505656112224 -0.0413917448614643 66,133,244 66,133,244
-0.0695507728038521 -0.0413908426479473 66,133,244 66,133,244
-0.0695508696504017 -0.0413825823234584 66,133,244 66,133,244
-0.069553730372511 -0.0413868701623102 66,133,244 66,133,244
-0.0695525650776951 -0.0413700144441848 66,133,244 66,133,244
-0.0695529580721781 -0.0413687301553663 66,133,244 66,133,244
-0.0683704905151967 -0.0429574192828118 66,133,244 66,133,244
-0.0683695362821702 -0.0429477457519405 66,133,244 66,133,244
-0.0683690330336639 -0.0429449024362054 66,133,244 66,133,244
-0.0695529998981958 -0.0413553105147377 66,133,244 66,133,244
-0.0695526233665162 -0.0413517649082506 66,133,244 66,133,244
-0.0695494182106401 -0.0413310416811029 66,133,244 66,133,244
-0.0695489221595739 -0.0413268573859701 66,133,244 66,133,244
-0.0695510248804088 -0.0413318536447281 66,133,244 66,133,244
-0.0683698324272543 -0.0429251528452834 66,133,244 66,133,244
-0.0695540709221635 -0.0413416791775592 66,133,244 66,133,244
-0.0695514241346578 -0.0413321891588962 66,133,244 66,133,244
-0.0695541766819773 -0.0413296583801815 66,133,244 66,133,244
-0.0695503598150877 -0.0413081516369851 66,133,244 66,133,244
-0.0695496226439841 -0.0413021499821225 66,133,244 66,133,244
-0.0683710420715213 -0.0428952677177073 66,133,244 66,133,244
-0.0695522763339519 -0.041295230080561 66,133,244 66,133,244
-0.0683709573688672 -0.0428736958969492 66,133,244 66,133,244
-0.0695518735122625 -0.0412757843162179 66,133,244 66,133,244
-0.0683706936244778 -0.0428643355604691 66,133,244 66,133,244
-0.069549888204658 -0.0412587762380269 66,133,244 66,133,244
-0.0695490398823655 -0.0412421850783797 66,133,244 66,133,244
-0.0695511727127507 -0.0412458610435781 66,133,244 66,133,244
-0.0707307114619967 -0.0396365115635888 66,133,244 66,133,244
-0.0695484397413332 -0.0412201504503602 66,133,244 66,133,244
-0.0695504324410615 -0.0412269382435636 66,133,244 66,133,244
-0.0693573432605193 -0.0405514663835384 66,133,244 66,133,244
-0.0682909825108478 -0.0425315339201644 66,133,244 66,133,244
-0.069549115998494 -0.0411921901382612 66,133,244 66,133,244
-0.0683678625556843 -0.042779703054438 66,133,244 66,133,244
-0.0695518556576772 -0.0411923387660247 66,133,244 66,133,244
-0.0682025592649292 -0.0422021255670122 66,133,244 66,133,244
-0.0695488015914567 -0.0411744316803058 66,133,244 66,133,244
-0.0695488493790238 -0.0411655899830348 66,133,244 66,133,244
-0.0695517855902072 -0.041165096133474 66,133,244 66,133,244
-0.0683693539829574 -0.0427527387844373 66,133,244 66,133,244
-0.0695505488687288 -0.0411570592202739 66,133,244 66,133,244
-0.0695501376117205 -0.0411475625288014 66,133,244 66,133,244
-0.0695499157940551 -0.041144684637526 66,133,244 66,133,244
-0.0695496749319247 -0.0411399066529697 66,133,244 66,133,244
-0.0695501820048306 -0.0411408709530246 66,133,244 66,133,244
-0.069549331774217 -0.041132889455181 66,133,244 66,133,244
-0.069547936103213 -0.0411231039132952 66,133,244 66,133,244
-0.069548006836458 -0.0411202025765004 66,133,244 66,133,244
-0.0683693433141323 -0.0427137544279823 66,133,244 66,133,244
-0.069549810512976 -0.0411052988347699 66,133,244 66,133,244
-0.0695486523317517 -0.0410903292267328 66,133,244 66,133,244
-0.0667413491863914 -0.042724069169015 66,133,244 66,133,244
-0.0671864281109219 -0.0442642691534865 66,133,244 66,133,244
-0.0695489441623122 -0.0410749624421589 66,133,244 66,133,244
-0.0695493262802792 -0.041064785598949 66,133,244 66,133,244
-0.0683684683311754 -0.0426538783425831 66,133,244 66,133,244
-0.0707283961657644 -0.039455077838285 66,133,244 66,133,244
-0.0683665560687235 -0.042644200815714 66,133,244 66,133,244
-0.0683669580198214 -0.042642658124149 66,133,244 66,133,244
-0.0695476260483043 -0.0410337476240747 66,133,244 66,133,244
-0.0695472186595466 -0.0410282909292432 66,133,244 66,133,244
-0.0695471322751447 -0.041027141629278 66,133,244 66,133,244
-0.0695496954358485 -0.0410330631419032 66,133,244 66,133,244
-0.06954871882561 -0.041028743426935 66,133,244 66,133,244
-0.0671861584436649 -0.0442111546248824 66,133,244 66,133,244
-0.069548117572137 -0.0410064341036205 66,133,244 66,133,244
-0.0683660271953884 -0.04259644149015 66,133,244 66,133,244
-0.0695482031840718 -0.0410043524717126 66,133,244 66,133,244
-0.0695484806516628 -0.0409943561422559 66,133,244 66,133,244
-0.0683662519248714 -0.0425839958543229 66,133,244 66,133,244
-0.0695483047510481 -0.0409912472488463 66,133,244 66,133,244
-0.0695473771868759 -0.0409875070341279 66,133,244 66,133,244
-0.0695501742545119 -0.0409933558248706 66,133,244 66,133,244
-0.0683661020990611 -0.0425766109092351 66,133,244 66,133,244
-0.0695467331020958 -0.0409662377156888 66,133,244 66,133,244
-0.0695471937743209 -0.0409612405505806 66,133,244 66,133,244
-0.0707318679584865 -0.0393719946375551 66,133,244 66,133,244
-0.0683658166402313 -0.0425441091461978 66,133,244 66,133,244
-0.0695481015667378 -0.0409477350266221 66,133,244 66,133,244
-0.0695470513154839 -0.0409425456534021 66,133,244 66,133,244
-0.0695502900401678 -0.040953611109005 66,133,244 66,133,244
-0.0695469469220991 -0.0409397658860679 66,133,244 66,133,244
-0.0683659706809815 -0.0425289146973881 66,133,244 66,133,244
-0.069547392726612 -0.0409339484331078 66,133,244 66,133,244
-0.0683687710501048 -0.0425229419131362 66,133,244 66,133,244
-0.0695482214473094 -0.0409211837094565 66,133,244 66,133,244
-0.069551381676321 -0.0409270682601213 66,133,244 66,133,244
-0.0682872040840775 -0.042224551384645 66,133,244 66,133,244
-0.068045968658569 -0.0413860722770284 66,133,244 66,133,244
-0.0695507681759724 -0.0408985541887843 66,133,244 66,133,244
-0.0683675951531129 -0.0424767818067178 66,133,244 66,133,244
-0.0695493621770667 -0.0408831045507385 66,133,244 66,133,244
-0.0695464052288685 -0.0408722754270684 66,133,244 66,133,244
-0.0675058580830912 -0.0394894823807123 66,133,244 66,133,244
-0.0695461705881082 -0.0408691168760493 66,133,244 66,133,244
-0.069547830866177 -0.0408715879781197 66,133,244 66,133,244
-0.0695480916224167 -0.0408693838747005 66,133,244 66,133,244
-0.0695504145998039 -0.0408767191475204 66,133,244 66,133,244
-0.0695472537902957 -0.0408646418678969 66,133,244 66,133,244
-0.0683651512592495 -0.0424553624733105 66,133,244 66,133,244
-0.0683662011592793 -0.0424497948620825 66,133,244 66,133,244
-0.0527148579887121 -0.0337258105907478 66,133,244 66,133,244
-0.0683678173673244 -0.0424533086780575 66,133,244 66,133,244
-0.0695505031786266 -0.0408541779838864 66,133,244 66,133,244
-0.0695503825933481 -0.0408532690202116 66,133,244 66,133,244
-0.0695469539517129 -0.040838543577486 66,133,244 66,133,244
-0.0695513885495637 -0.0408530367783111 66,133,244 66,133,244
-0.069548207334774 -0.0408417499324813 66,133,244 66,133,244
-0.068366520592083 -0.0424350072164947 66,133,244 66,133,244
-0.0695461041182227 -0.0408246372430681 66,133,244 66,133,244
-0.0695465551894306 -0.040808053623434 66,133,244 66,133,244
-0.0695499612099312 -0.0408138751929888 66,133,244 66,133,244
-0.0695355301155334 -0.0407635250814053 66,133,244 66,133,244
-0.0695487177341507 -0.040807176919986 66,133,244 66,133,244
-0.0695462947202611 -0.0407951802655437 66,133,244 66,133,244
-0.0683676648112468 -0.0423956395574693 66,133,244 66,133,244
-0.0683667320074724 -0.0423908197267412 66,133,244 66,133,244
-0.0695465442727861 -0.0407870430153907 66,133,244 66,133,244
-0.0695513496430596 -0.0408005015290896 66,133,244 66,133,244
-0.0695460671553241 -0.0407726412134879 66,133,244 66,133,244
-0.0695467998486742 -0.0407713715864471 66,133,244 66,133,244
-0.0695488050224202 -0.0407752091787374 66,133,244 66,133,244
-0.068364536200252 -0.0423569700445224 66,133,244 66,133,244
-0.0695455519284923 -0.0407544375888967 66,133,244 66,133,244
-0.0683669266789883 -0.0423533385785304 66,133,244 66,133,244
-0.0695464321088719 -0.0407519454281847 66,133,244 66,133,244
-0.0683644475918591 -0.0423423747552368 66,133,244 66,133,244
-0.0695491976733922 -0.0407556136259777 66,133,244 66,133,244
-0.0683646345521137 -0.0423371543276378 66,133,244 66,133,244
-0.0695473838465701 -0.0407376656749431 66,133,244 66,133,244
-0.0683662964146601 -0.0423299504414054 66,133,244 66,133,244
-0.0695463039952713 -0.0407278732660292 66,133,244 66,133,244
-0.0683675015945592 -0.0423277395995766 66,133,244 66,133,244
-0.0683665861815621 -0.0423215896902866 66,133,244 66,133,244
-0.0683589188868691 -0.0422790916779243 66,133,244 66,133,244
-0.0683649830451101 -0.0422922713009054 66,133,244 66,133,244
-0.0695513380753864 -0.0407065185394913 66,133,244 66,133,244
-0.0695481088601282 -0.0406919593748253 66,133,244 66,133,244
-0.0707277895707221 -0.0390887369505291 66,133,244 66,133,244
-0.0695451952331505 -0.0406712023095565 66,133,244 66,133,244
-0.0707293694175199 -0.0390838558821839 66,133,244 66,133,244
-0.0683658676971073 -0.0422680075304869 66,133,244 66,133,244
-0.0695447329726247 -0.0406455012800095 66,133,244 66,133,244
-0.0695447329726247 -0.0406455012800095 66,133,244 66,133,244
-0.0683646801504987 -0.0422428030868186 66,133,244 66,133,244
-0.0683646906717962 -0.0422425430260287 66,133,244 66,133,244
-0.0695475626269356 -0.0406505694804579 66,133,244 66,133,244
-0.0695448530571796 -0.0406402162554381 66,133,244 66,133,244
-0.0695474034212789 -0.040639664147432 66,133,244 66,133,244
-0.0695463678809333 -0.0406352940777295 66,133,244 66,133,244
-0.0683670117975883 -0.0422364316618792 66,133,244 66,133,244
-0.0695506705954286 -0.040648869723607 66,133,244 66,133,244
-0.0683670054313473 -0.0422323922946237 66,133,244 66,133,244
-0.0695456427303552 -0.0406233749594806 66,133,244 66,133,244
-0.0695447416337531 -0.0406083457399937 66,133,244 66,133,244
-0.0683662333826257 -0.0422008136417148 66,133,244 66,133,244
-0.0683675445314184 -0.0422013809087681 66,133,244 66,133,244
-0.0695454908587835 -0.0405901233553805 66,133,244 66,133,244
-0.0695454848622614 -0.0405855401019862 66,133,244 66,133,244
-0.0694465581779624 -0.0402407391292997 66,133,244 66,133,244
-0.0695470769849998 -0.0405884922902567 66,133,244 66,133,244
-0.0670194293685464 -0.0432069003070734 66,133,244 66,133,244
-0.0695480319044627 -0.0405871393310716 66,133,244 66,133,244
-0.0695473017616121 -0.0405830254728794 66,133,244 66,133,244
-0.0695452050377841 -0.0405737249362915 66,133,244 66,133,244
-0.0683661851869523 -0.0421717268127081 66,133,244 66,133,244
-0.0683634664742454 -0.0421594841679177 66,133,244 66,133,244
-0.0695479011730149 -0.0405684471204436 66,133,244 66,133,244
-0.0695479975079541 -0.0405661041475063 66,133,244 66,133,244
-0.0683633397230741 -0.0421494260569829 66,133,244 66,133,244
-0.0695479445279067 -0.0405614813212442 66,133,244 66,133,244
-0.0683668266964846 -0.042153171824241 66,133,244 66,133,244
-0.0695487146764454 -0.0405486618116186 66,133,244 66,133,244
-0.0695482440058666 -0.0405450349396016 66,133,244 66,133,244
-0.0671836965392541 -0.0437262500290352 66,133,244 66,133,244
-0.0695449618107829 -0.0405228890420433 66,133,244 66,133,244
-0.0683637749575892 -0.0421134832629051 66,133,244 66,133,244
-0.0683642886048764 -0.0421133782199784 66,133,244 66,133,244
-0.0695445078496271 -0.040511465675 66,133,244 66,133,244
-0.0683629465567686 -0.042100681612166 66,133,244 66,133,244
-0.0683654706474214 -0.0421033467441299 66,133,244 66,133,244
-0.0682554788589975 -0.0417050987878092 66,133,244 66,133,244
-0.0695439841998987 -0.0404789756910036 66,133,244 66,133,244
-0.0695448843325809 -0.0404816164399543 66,133,244 66,133,244
-0.0695455466459588 -0.0404802868984255 66,133,244 66,133,244
-0.0695447864402245 -0.0404774942356128 66,133,244 66,133,244
-0.0683633553957166 -0.0420692873652979 66,133,244 66,133,244
-0.068363664835063 -0.0420679342681141 66,133,244 66,133,244
-0.0683407888718039 -0.0419849085617223 66,133,244 66,133,244
-0.0683643479086036 -0.0420534470096519 66,133,244 66,133,244
-0.0695501343770852 -0.0404644750005533 66,133,244 66,133,244
-0.069549538631216 -0.0404618203108985 66,133,244 66,133,244
-0.0683630941429697 -0.0420343685199689 66,133,244 66,133,244
-0.0695463249622956 -0.0404362290251269 66,133,244 66,133,244
-0.0670971420051865 -0.0433239455159947 66,133,244 66,133,244
-0.069545256689324 -0.0404264440210369 66,133,244 66,133,244
-0.0695445416315436 -0.0404201875940112 66,133,244 66,133,244
-0.0695452914209348 -0.040420278051042 66,133,244 66,133,244
-0.0683637587804242 -0.042013140383089 66,133,244 66,133,244
-0.0671814793492656 -0.0436018850365998 66,133,244 66,133,244
-0.068365380029767 -0.042007243646548 66,133,244 66,133,244
-0.0695457786002949 -0.040406949709892 66,133,244 66,133,244
-0.0683626892179353 -0.0419856084728603 66,133,244 66,133,244
-0.0683647406589925 -0.0419870680164419 66,133,244 66,133,244
-0.0683546920337129 -0.0419506249096161 66,133,244 66,133,244
-0.0695436354945324 -0.0403765991745385 66,133,244 66,133,244
-0.0695455214903132 -0.0403797978357659 66,133,244 66,133,244
-0.0695452363983656 -0.0403787505297502 66,133,244 66,133,244
-0.0683560633139657 -0.041943710092414 66,133,244 66,133,244
-0.069544864908323 -0.0403644317408139 66,133,244 66,133,244
-0.0695438441048355 -0.0403608815508911 66,133,244 66,133,244
-0.0695461533285459 -0.0403614722334486 66,133,244 66,133,244
-0.0695444404195832 -0.0403454889485853 66,133,244 66,133,244
-0.0683617735196598 -0.0419323804914934 66,133,244 66,133,244
-0.0695477961018342 -0.0403380681199705 66,133,244 66,133,244
-0.0683614330325659 -0.0419111102657768 66,133,244 66,133,244
-0.0695442895501867 -0.0403124981864486 66,133,244 66,133,244
-0.0683617564764355 -0.0418998148195486 66,133,244 66,133,244
-0.0683627995701163 -0.041903114823151 66,133,244 66,133,244
-0.0695426831152009 -0.040299836295388 66,133,244 66,133,244
-0.0683623438361957 -0.0418978884431824 66,133,244 66,133,244
-0.0683649873698695 -0.0419063031377047 66,133,244 66,133,244
-0.0670660839005529 -0.0430897182246311 66,133,244 66,133,244
-0.0695435564437848 -0.0402924873695697 66,133,244 66,133,244
-0.0695487564865901 -0.040301698950195 66,133,244 66,133,244
-0.0683644478370582 -0.0418875548091102 66,133,244 66,133,244
-0.0683641304481852 -0.0418819068335077 66,133,244 66,133,244
-0.0670179289621773 -0.0429025523708647 66,133,244 66,133,244
-0.0683627268330535 -0.0418659276074898 66,133,244 66,133,244
-0.0695489578464329 -0.040284088053388 66,133,244 66,133,244
-0.069547124491122 -0.0402763539318045 66,133,244 66,133,244
-0.0695445063024537 -0.0402655368293853 66,133,244 66,133,244
-0.0683642924893659 -0.0418554089939921 66,133,244 66,133,244
-0.0642084451424965 -0.0331474981230749 66,133,244 66,133,244
-0.0683611220736033 -0.0418363268070964 66,133,244 66,133,244
-0.0695431079261231 -0.0402309580576059 66,133,244 66,133,244
-0.0683644107042981 -0.0418347924610415 66,133,244 66,133,244
-0.069545997965323 -0.0402363458762255 66,133,244 66,133,244
-0.0683630549986192 -0.0418269243277437 66,133,244 66,133,244
-0.0683613215025005 -0.0418181998389647 66,133,244 66,133,244
-0.068365854412231 -0.0418335872320803 66,133,244 66,133,244
-0.0683633843160106 -0.0418247803321702 66,133,244 66,133,244
-0.0683612104140617 -0.0418116491318779 66,133,244 66,133,244
-0.0683628985718573 -0.041804999686555 66,133,244 66,133,244
-0.0695451745115249 -0.0402111389345893 66,133,244 66,133,244
-0.0695427335262298 -0.0402007395698747 66,133,244 66,133,244
-0.0683616496281091 -0.0417974904031988 66,133,244 66,133,244
-0.0683654678952828 -0.0418098544808583 66,133,244 66,133,244
-0.0683607869227539 -0.0417927279210917 66,133,244 66,133,244
-0.0683619223672428 -0.0417931462444273 66,133,244 66,133,244
-0.0683626137869024 -0.0417883475634234 66,133,244 66,133,244
-0.0683631635772894 -0.0417858510543871 66,133,244 66,133,244
-0.0681981308537016 -0.0411985879311292 66,133,244 66,133,244
-0.0695461505591096 -0.040178819404343 66,133,244 66,133,244
-0.0695418225527904 -0.0401619874438285 66,133,244 66,133,244
-0.0683614342039379 -0.0417545287104113 66,133,244 66,133,244
-0.0695437252017407 -0.0401603502388088 66,133,244 66,133,244
-0.06836364717215 -0.0417606976931611 66,133,244 66,133,244
-0.0695426512896048 -0.0401521749777138 66,133,244 66,133,244
-0.0683620799190917 -0.0417499603534114 66,133,244 66,133,244
-0.0683618239141382 -0.04174759219827 66,133,244 66,133,244
-0.068360932895071 -0.041741729447869 66,133,244 66,133,244
-0.0682607885147016 -0.0413936946879884 66,133,244 66,133,244
-0.0695473827508476 -0.0401612626638795 66,133,244 66,133,244
-0.0683618867131871 -0.0417433400232664 66,133,244 66,133,244
-0.0681805039249487 -0.0411145860842381 66,133,244 66,133,244
-0.0695429902067741 -0.0401368323588059 66,133,244 66,133,244
-0.0683625883331565 -0.0417355898434631 66,133,244 66,133,244
-0.0695437727453462 -0.0401302140236174 66,133,244 66,133,244
-0.0695419489182297 -0.0401219484812544 66,133,244 66,133,244
-0.0695461621384889 -0.0401332958124541 66,133,244 66,133,244
-0.069543976151961 -0.0401252653729062 66,133,244 66,133,244
-0.0683631521296749 -0.0417231492497001 66,133,244 66,133,244
-0.0683636080921674 -0.0417205734622583 66,133,244 66,133,244
-0.068362495377978 -0.0417147929398603 66,133,244 66,133,244
-0.0683603220413203 -0.0417070428187265 66,133,244 66,133,244
-0.0681936406786593 -0.0411259114273197 66,133,244 66,133,244
-0.0683539501984955 -0.0416777283908948 66,133,244 66,133,244
-0.0657391249717298 -0.0383024048895551 66,133,244 66,133,244
-0.0683599397508609 -0.0416894997957905 66,133,244 66,133,244
-0.0695466802319398 -0.040109750395972 66,133,244 66,133,244
-0.069541977112791 -0.0400928727286421 66,133,244 66,133,244
-0.0683607861176253 -0.0416853691252986 66,133,244 66,133,244
-0.0681757508232222 -0.0410433003566966 66,133,244 66,133,244
-0.0695443346862021 -0.0400937722014435 66,133,244 66,133,244
-0.0670121511307473 -0.0427001330062056 66,133,244 66,133,244
-0.0669853171891711 -0.042603808437475 66,133,244 66,133,244
-0.0670679648678029 -0.0428838447854841 66,133,244 66,133,244
-0.0683619737423361 -0.0416713005480008 66,133,244 66,133,244
-0.0695438790601417 -0.0400758760629657 66,133,244 66,133,244
-0.0695413559172838 -0.0400624431402462 66,133,244 66,133,244
-0.0682366762368895 -0.0412321088105288 66,133,244 66,133,244
-0.0695440365163499 -0.0400711580222486 66,133,244 66,133,244
-0.0683093168709672 -0.0414816464831036 66,133,244 66,133,244
-0.0695455374092578 -0.0400716083899744 66,133,244 66,133,244
-0.0683613697691434 -0.0416538392440618 66,133,244 66,133,244
-0.0683617651939711 -0.0416455612605984 66,133,244 66,133,244
-0.0695448287658794 -0.0400518828960337 66,133,244 66,133,244
-0.0669644148468789 -0.0424891089384006 66,133,244 66,133,244
-0.0582347661568635 -0.0350051784613002 66,133,244 66,133,244
-0.0683625922734071 -0.0416371085039962 66,133,244 66,133,244
-0.0695427985822296 -0.0400326655863032 66,133,244 66,133,244
-0.0683612252200583 -0.0416241169311257 66,133,244 66,133,244
-0.0695423528524363 -0.0400233995758011 66,133,244 66,133,244
-0.0695444292819676 -0.0400272965419687 66,133,244 66,133,244
-0.0695474316531254 -0.0400343951671797 66,133,244 66,133,244
-0.0707240754827785 -0.0384204730050162 66,133,244 66,133,244
-0.0683594967183384 -0.0416008640210034 66,133,244 66,133,244
-0.0683600177399323 -0.0416023791863517 66,133,244 66,133,244
-0.0671783063877911 -0.0431975126575477 66,133,244 66,133,244
-0.0683610630628253 -0.0416035285398257 66,133,244 66,133,244
-0.0695479836937799 -0.0400256963291256 66,133,244 66,133,244
-0.0683593492092434 -0.0415940121399182 66,133,244 66,133,244
-0.0695452387911738 -0.0400064181064104 66,133,244 66,133,244
-0.0695408082924436 -0.0399722525803687 66,133,244 66,133,244
-0.0683598008784316 -0.041566943094337 66,133,244 66,133,244
-0.0683593212524451 -0.0415590039763203 66,133,244 66,133,244
-0.0695428931276333 -0.0399661858961586 66,133,244 66,133,244
-0.0683648230027536 -0.0415687498348386 66,133,244 66,133,244
-0.0671789390096847 -0.0431429535648128 66,133,244 66,133,244
-0.0683591211130531 -0.041535152841814 66,133,244 66,133,244
-0.0671803757431201 -0.0431387931668694 66,133,244 66,133,244
-0.0680477910643056 -0.0404527242698636 66,133,244 66,133,244
-0.0683600348309766 -0.0415251571548775 66,133,244 66,133,244
-0.0683646376052637 -0.0415403359327324 66,133,244 66,133,244
-0.0683471355684851 -0.0414790405801055 66,133,244 66,133,244
-0.0683616643873462 -0.0415262600756491 66,133,244 66,133,244
-0.0683600500151588 -0.0415154813099404 66,133,244 66,133,244
-0.0695414242626465 -0.0399164469360822 66,133,244 66,133,244
-0.0683587256611292 -0.0415068305974176 66,133,244 66,133,244
-0.0669943194888114 -0.0424689428643391 66,133,244 66,133,244
-0.0671356547744233 -0.0429518153438551 66,133,244 66,133,244
-0.0683614038809966 -0.0415072016039111 66,133,244 66,133,244
-0.0695418527800225 -0.0399030620347346 66,133,244 66,133,244
-0.0682902621430953 -0.0412570263039845 66,133,244 66,133,244
-0.0683619092333725 -0.0415052048833078 66,133,244 66,133,244
-0.0683596016035184 -0.0414857681699821 66,133,244 66,133,244
-0.0683635296864306 -0.0414990334232425 66,133,244 66,133,244
-0.0695444529311526 -0.0398939231287982 66,133,244 66,133,244
-0.0683599068168911 -0.0414782200999903 66,133,244 66,133,244
-0.0683584419957593 -0.0414721423204435 66,133,244 66,133,244
-0.0683599218275846 -0.0414763487538853 66,133,244 66,133,244
-0.0682080458480333 -0.0409458472056421 66,133,244 66,133,244
-0.0683583774612885 -0.0414629371486993 66,133,244 66,133,244
-0.0695409440000454 -0.0398618749293684 66,133,244 66,133,244
-0.067176689368538 -0.0430375738856507 66,133,244 66,133,244
-0.0695422183680808 -0.039852162969392 66,133,244 66,133,244
-0.0695397993972708 -0.0398415106829124 66,133,244 66,133,244
-0.0695397993972708 -0.0398415106829124 66,133,244 66,133,244
-0.0670981876048172 -0.042762898422354 66,133,244 66,133,244
-0.0695398636362766 -0.0398399474652458 66,133,244 66,133,244
-0.0695398743427892 -0.0398396869286873 66,133,244 66,133,244
-0.069539885049305 -0.0398394263920485 66,133,244 66,133,244
-0.0695398957558241 -0.0398391658553295 66,133,244 66,133,244
-0.0695398957558241 -0.0398391658553295 66,133,244 66,133,244
-0.0695399171688722 -0.0398386447816508 66,133,244 66,133,244
-0.0683263519453786 -0.0413245480105711 66,133,244 66,133,244
-0.0683445724651574 -0.0413842969708501 66,133,244 66,133,244
-0.0695400670605782 -0.0398349972569149 66,133,244 66,133,244
-0.0695401098868986 -0.0398339551041022 66,133,244 66,133,244
-0.069540120593487 -0.0398336945656984 66,133,244 66,133,244
-0.0695401313000786 -0.0398334340272144 66,133,244 66,133,244
-0.0695401527132718 -0.0398329129500058 66,133,244 66,133,244
-0.0695401527132718 -0.0398329129500058 66,133,244 66,133,244
-0.0695401634198733 -0.0398326524112812 66,133,244 66,133,244
-0.0695455038299285 -0.0398506051518494 66,133,244 66,133,244
-0.0695401955396977 -0.0398318707946259 66,133,244 66,133,244
-0.0695402169529304 -0.0398313497164545 66,133,244 66,133,244
-0.0695402276595517 -0.0398310891772485 66,133,244 66,133,244
-0.0695402383661763 -0.0398308286379623 66,133,244 66,133,244
-0.0695402490728042 -0.0398305680985958 66,133,244 66,133,244
-0.0695402918993488 -0.0398295259403277 66,133,244 66,133,244
-0.0695403240192919 -0.0398287443207842 66,133,244 66,133,244
-0.0695403561392646 -0.0398279627005187 66,133,244 66,133,244
-0.0695403561392646 -0.0398279627005187 66,133,244 66,133,244
-0.0695403668459288 -0.0398277021602697 66,133,244 66,133,244
-0.0695403668459288 -0.0398277021602697 66,133,244 66,133,244
-0.0695403989659411 -0.0398269205390415 66,133,244 66,133,244
-0.0695403989659411 -0.0398269205390415 66,133,244 66,133,244
-0.0695404096726184 -0.0398266599984716 66,133,244 66,133,244
-0.069540431085983 -0.0398261389170912 66,133,244 66,133,244
-0.069540431085983 -0.0398261389170912 66,133,244 66,133,244
-0.0695404739127518 -0.0398250967533676 66,133,244 66,133,244
-0.069540495326156 -0.0398245756710245 66,133,244 66,133,244
-0.0695405167395733 -0.0398240545883604 66,133,244 66,133,244
-0.0695405167395733 -0.0398240545883604 66,133,244 66,133,244
-0.0695405488597241 -0.0398232729637626 66,133,244 66,133,244
-0.068361170675658 -0.0414262619753043 66,133,244 66,133,244
-0.0695406452203544 -0.0398209280856369 66,133,244 66,133,244
-0.0695406559271076 -0.0398206675432218 66,133,244 66,133,244
-0.0695406773406239 -0.0398201464581509 66,133,244 66,133,244
-0.0695406773406239 -0.0398201464581509 66,133,244 66,133,244
-0.0695406880473869 -0.0398198859154951 66,133,244 66,133,244
-0.0695406987541533 -0.039819625372759 66,133,244 66,133,244
-0.0695398380126601 -0.0398151305446086 66,133,244 66,133,244
-0.069540784408403 -0.0398175410279826 66,133,244 66,133,244
-0.069540795115199 -0.0398172804845245 66,133,244 66,133,244
-0.0695408058219984 -0.0398170199409862 66,133,244 66,133,244
-0.0695408058219984 -0.0398170199409862 66,133,244 66,133,244
-0.069540827235607 -0.0398164988536689 66,133,244 66,133,244
-0.069540827235607 -0.0398164988536689 66,133,244 66,133,244
-0.0695408379424162 -0.0398162383098899 66,133,244 66,133,244
-0.0695408700628637 -0.0398154566780716 66,133,244 66,133,244
-0.0695409021833408 -0.0398146750455311 66,133,244 66,133,244
-0.06954054545576 -0.0398132979202137 66,133,244 66,133,244
-0.0695409557175354 -0.0398133723230259 66,133,244 66,133,244
-0.0695409878380916 -0.0398125906885599 66,133,244 66,133,244
-0.0695410199586776 -0.0398118090533719 66,133,244 66,133,244
-0.069541041372418 -0.0398112879628455 66,133,244 66,133,244
-0.0683626876667457 -0.0414178493721544 66,133,244 66,133,244
-0.0695411377344133 -0.039808943051505 66,133,244 66,133,244
-0.0695398507937663 -0.0398032823456105 66,133,244 66,133,244
-0.0695412340966756 -0.0398065981336658 66,133,244 66,133,244
-0.0695430840744453 -0.0398124613127316 66,133,244 66,133,244
-0.0683585204515705 -0.0413981917225021 66,133,244 66,133,244
-0.069541330459205 -0.039804253209328 66,133,244 66,133,244
-0.0695415793342394 -0.0398050008844414 66,133,244 66,133,244
-0.069540752795836 -0.0398002651579059 66,133,244 66,133,244
-0.0695414161150108 -0.0398021688266832 66,133,244 66,133,244
-0.0695416266011438 -0.0398020757503434 66,133,244 66,133,244
-0.0695414482359924 -0.0398013871818676 66,133,244 66,133,244
-0.0683593660766888 -0.041396481112665 66,133,244 66,133,244
-0.0695414589429929 -0.0398011266334352 66,133,244 66,133,244
-0.0695414696499966 -0.0398008660849227 66,133,244 66,133,244
-0.0682440072236215 -0.0409957559530851 66,133,244 66,133,244
-0.0695415231850648 -0.0397995633411564 66,133,244 66,133,244
-0.0695415553061454 -0.0397987816939338 66,133,244 66,133,244
-0.0695415660131788 -0.0397985211446992 66,133,244 66,133,244
-0.0695416195483954 -0.0397972183973225 66,133,244 66,133,244
-0.0695417052049134 -0.0397951339973477 66,133,244 66,133,244
-0.0695417052049134 -0.0397951339973477 66,133,244 66,133,244
-0.0695417908616424 -0.039793049592238 66,133,244 66,133,244
-0.0695394496437297 -0.039784348850767 66,133,244 66,133,244
-0.0695418122758576 -0.0397925284901583 66,133,244 66,133,244
-0.0695418336900861 -0.0397920073877577 66,133,244 66,133,244
-0.0695418336900861 -0.0397920073877577 66,133,244 66,133,244
-0.067179240980571 -0.0429865094691027 66,133,244 66,133,244
-0.0683631671982307 -0.0413969892608112 66,133,244 66,133,244
-0.0695419300542771 -0.0397896624229832 66,133,244 66,133,244
-0.0695419835900542 -0.039788359661967 66,133,244 66,133,244
-0.0671418571884992 -0.0428530315104018 66,133,244 66,133,244
-0.0695394096769042 -0.0397770380798177 66,133,244 66,133,244
-0.0695420906618557 -0.0397857541339172 66,133,244 66,133,244
-0.069542101369054 -0.0397854935806709 66,133,244 66,133,244
-0.0683600526239941 -0.0413801016298376 66,133,244 66,133,244
-0.0683590076987568 -0.0413738386705692 66,133,244 66,133,244
-0.0695422298556905 -0.0397823669354575 66,133,244 66,133,244
-0.0695422726846749 -0.0397813247178189 66,133,244 66,133,244
-0.0695419971685589 -0.0397797461143869 66,133,244 66,133,244
-0.0695423583428019 -0.0397792402786905 66,133,244 66,133,244
-0.0695423690500826 -0.0397789797234383 66,133,244 66,133,244
-0.0695424011719445 -0.0397781980572006 66,133,244 66,133,244
-0.0695424225865356 -0.0397776769459743 66,133,244 66,133,244
-0.0683630902688134 -0.041382389487838 66,133,244 66,133,244
-0.0707227371312124 -0.0381754037311836 66,133,244 66,133,244
-0.0695424654157574 -0.0397766347225588 66,133,244 66,133,244
-0.0695424654157574 -0.0397766347225588 66,133,244 66,133,244
-0.0695425939037392 -0.0397735080446099 66,133,244 66,133,244
-0.0695425939037392 -0.0397735080446099 66,133,244 66,133,244
-0.068363127201952 -0.041377575523796 66,133,244 66,133,244
-0.069542615318449 -0.0397729869304951 66,133,244 66,133,244
-0.0695427116848063 -0.039770641913007 66,133,244 66,133,244
-0.0671419352045074 -0.042834011186077 66,133,244 66,133,244
-0.0695428080514306 -0.0397682968890198 66,133,244 66,133,244
-0.0655414557346106 -0.0429773997054083 66,133,244 66,133,244
-0.0695428401736981 -0.0397675152129131 66,133,244 66,133,244
-0.0695428722959952 -0.0397667335360844 66,133,244 66,133,244
-0.0695429151257709 -0.0397656912991894 66,133,244 66,133,244
-0.0695429686630647 -0.0397643885012653 66,133,244 66,133,244
-0.0682252681166242 -0.0408887264637669 66,133,244 66,133,244
-0.0695430757378996 -0.0397617828993995 66,133,244 66,133,244
-0.0695430971529062 -0.0397612617780635 66,133,244 66,133,244
-0.0683588484291844 -0.041348671575727 66,133,244 66,133,244
-0.0695432149356779 -0.0397583956049785 66,133,244 66,133,244
-0.0695432470583213 -0.0397576139197249 66,133,244 66,133,244
-0.0695433005961261 -0.0397563111093641 66,133,244 66,133,244
-0.0695433220112712 -0.0397557899846582 66,133,244 66,133,244
-0.0695433220112712 -0.0397557899846582 66,133,244 66,133,244
-0.0695433327188486 -0.0397555294221848 66,133,244 66,133,244
-0.0683612630442362 -0.0413501656955231 66,133,244 66,133,244
-0.0695433648416008 -0.0397547477342834 66,133,244 66,133,244
-0.0695433755491914 -0.0397544871714891 66,133,244 66,133,244
-0.069543418379587 -0.0397534449195096 66,133,244 66,133,244
-0.0695434612100354 -0.0397524026662462 66,133,244 66,133,244
-0.0695434826252793 -0.0397518815391332 66,133,244 66,133,244
-0.0683585395651008 -0.0413371061470712 66,133,244 66,133,244
-0.0695414745876611 -0.0397445380539662 66,133,244 66,133,244
-0.0668438919162036 -0.0417791330274019 66,133,244 66,133,244
-0.0695435468710903 -0.0397503181558682 66,133,244 66,133,244
-0.0695435789940403 -0.0397495364631524 66,133,244 66,133,244
-0.0695436218246865 -0.0397484942050748 66,133,244 66,133,244
-0.0695436325323562 -0.0397482336403548 66,133,244 66,133,244
-0.0695394370317855 -0.039732587623269 66,133,244 66,133,244
-0.0695423455470921 -0.0397425726936127 66,133,244 66,133,244
-0.0683578447091659 -0.0413254848848731 66,133,244 66,133,244
-0.0695438573941834 -0.0397427617626995 66,133,244 66,133,244
-0.0695418835575208 -0.0397351773695933 66,133,244 66,133,244
-0.069543932348449 -0.0397409377956177 66,133,244 66,133,244
-0.0695427542610116 -0.0397361767307713 66,133,244 66,133,244
-0.0695443201704109 -0.0397412628677138 66,133,244 66,133,244
-0.069543985887309 -0.0397396349595806 66,133,244 66,133,244
-0.0695440180106646 -0.0397388532569955 66,133,244 66,133,244
-0.0695454120812025 -0.0397419085637461 66,133,244 66,133,244
-0.0695441143809093 -0.0397365081449071 66,133,244 66,133,244
-0.0695441357965556 -0.0397359870080048 66,133,244 66,133,244
-0.0695441679200497 -0.0397352053020496 66,133,244 66,133,244
-0.0695442000435734 -0.0397344235953722 66,133,244 66,133,244
-0.0695442857064485 -0.039732339040702 66,133,244 66,133,244
-0.068360368743364 -0.0413200722410171 66,133,244 66,133,244
-0.0695443606616373 -0.0397305150511528 66,133,244 66,133,244
-0.0695443820774352 -0.0397299939105595 66,133,244 66,133,244
-0.0695444249090706 -0.0397289516284099 66,133,244 66,133,244
-0.0695444356169877 -0.0397286910576719 66,133,244 66,133,244
-0.0695444570328317 -0.0397281699159552 66,133,244 66,133,244
-0.069544478448689 -0.0397276487739175 66,133,244 66,133,244
-0.069544478448689 -0.0397276487739175 66,133,244 66,133,244
-0.0695445855281732 -0.0397250430589145 66,133,244 66,133,244
-0.0695446604840083 -0.039723219053638 66,133,244 66,133,244
-0.0683447955957368 -0.0412566265721101 66,133,244 66,133,244
-0.0695447996881307 -0.039719831604836 66,133,244 66,133,244
-0.0666876656973534 -0.0412002832001858 66,133,244 66,133,244
-0.0683362299662759 -0.041220613736558 66,133,244 66,133,244
-0.0695449067686041 -0.0397172258657603 66,133,244 66,133,244
-0.0695456785144288 -0.0397138294625074 66,133,244 66,133,244
-0.0695452065956839 -0.0397099297536591 66,133,244 66,133,244
-0.06953995145868 -0.0396898911194762 66,133,244 66,133,244
-0.0695453672183973 -0.0397060210962977 66,133,244 66,133,244
-0.0695454743006184 -0.0397034153146928 66,133,244 66,133,244
-0.0695454957171022 -0.0397028941574089 66,133,244 66,133,244
-0.0683339620627546 -0.0411944770436795 66,133,244 66,133,244
-0.069542964509805 -0.0396905295733326 66,133,244 66,133,244
-0.0671755561093025 -0.0428672651942156 66,133,244 66,133,244
-0.0683498999527224 -0.0412375023014737 66,133,244 66,133,244
-0.0695418140740541 -0.0396747397011054 66,133,244 66,133,244
-0.0695462453023449 -0.0396846534502524 66,133,244 66,133,244
-0.0683603930917707 -0.0412627546817103 66,133,244 66,133,244
-0.0683104400107732 -0.0410893432110337 66,133,244 66,133,244
-0.0683575473222524 -0.0412485147671566 66,133,244 66,133,244
-0.0683575987415741 -0.0412469428222859 66,133,244 66,133,244
-0.0695396855429418 -0.0396513908209953 66,133,244 66,133,244
-0.0695466950612467 -0.0396737088372168 66,133,244 66,133,244
-0.0695427631585972 -0.0396596309819852 66,133,244 66,133,244
-0.0683564396837936 -0.0412386988480445 66,133,244 66,133,244
-0.0695429399723109 -0.0396538487353966 66,133,244 66,133,244
-0.0671789093905954 -0.0428407957576963 66,133,244 66,133,244
-0.0601456558700558 -0.0412363820834685 66,133,244 66,133,244
-0.0683579046605371 -0.0412264713843419 66,133,244 66,133,244
-0.0683567837183887 -0.0412136827622068 66,133,244 66,133,244
-0.0683571616187306 -0.0412145392114843 66,133,244 66,133,244
-0.0683582062821145 -0.0412181104785494 66,133,244 66,133,244
-0.0683569100252294 -0.0412105585032258 66,133,244 66,133,244
-0.0683461955575403 -0.0411724666739717 66,133,244 66,133,244
-0.0670681111077711 -0.0424352952288502 66,133,244 66,133,244
-0.0695384185409643 -0.0396115109436702 66,133,244 66,133,244
-0.0695428762551993 -0.0396252209260235 66,133,244 66,133,244
-0.0683606631604 -0.0412185628137141 66,133,244 66,133,244
-0.0683611640986312 -0.041218176742124 66,133,244 66,133,244
-0.0695384660625671 -0.0396056200989161 66,133,244 66,133,244
-0.0683587515570787 -0.0412067239555579 66,133,244 66,133,244
-0.068359916846472 -0.0412085122462341 66,133,244 66,133,244
-0.0695383184775002 -0.0395947132933261 66,133,244 66,133,244
-0.0683589851981467 -0.0411988440763537 66,133,244 66,133,244
-0.0657988756521648 -0.043711267344443 66,133,244 66,133,244
-0.065994456829809 -0.0443881786332321 66,133,244 66,133,244
-0.0637471839281979 -0.0422915910924876 66,133,244 66,133,244
-0.0671566622042783 -0.0427209066436426 66,133,244 66,133,244
-0.0695382505608145 -0.0395892647710043 66,133,244 66,133,244
-0.0695415996284135 -0.0395980020825537 66,133,244 66,133,244
-0.0671770226188303 -0.0427862376770381 66,133,244 66,133,244
-0.0681616202445191 -0.0405050852005061 66,133,244 66,133,244
-0.0658589989619517 -0.043902437745853 66,133,244 66,133,244
-0.0659943264068765 -0.0443652458506148 66,133,244 66,133,244
-0.0695397468140288 -0.0395732652491604 66,133,244 66,133,244
-0.0667478209804917 -0.041277654876289 66,133,244 66,133,244
-0.06835263281153 -0.0411428844980547 66,133,244 66,133,244
-0.0683201150379193 -0.0410261375187953 66,133,244 66,133,244
-0.0695424816263727 -0.0395685476568213 66,133,244 66,133,244
-0.0683596360895566 -0.0411509313673324 66,133,244 66,133,244
-0.067176466967561 -0.0427411367284051 66,133,244 66,133,244
-0.0682613494805026 -0.0408068020124498 66,133,244 66,133,244
-0.0683580138067009 -0.0411358353927333 66,133,244 66,133,244
-0.0671538633472382 -0.0426499791963852 66,133,244 66,133,244
-0.0683579366640474 -0.0411290395891288 66,133,244 66,133,244
-0.0695403498340373 -0.0395322533200082 66,133,244 66,133,244
-0.0671754778516268 -0.0427209421201369 66,133,244 66,133,244
-0.0683199872386719 -0.040987258285499 66,133,244 66,133,244
-0.0683540133543101 -0.041103930061867 66,133,244 66,133,244
-0.0682849118968806 -0.0408608182490507 66,133,244 66,133,244
-0.0695412587469012 -0.0395127948077713 66,133,244 66,133,244
-0.0695438343261819 -0.0395214233695596 66,133,244 66,133,244
-0.0642620711714251 -0.0439840479481016 66,133,244 66,133,244
-0.0656103127782009 -0.0429618568682988 66,133,244 66,133,244
-0.062683800778659 -0.0385132253925038 66,133,244 66,133,244
-0.0695419380958165 -0.0395036582178713 66,133,244 66,133,244
-0.0695400426308455 -0.0394891288471646 66,133,244 66,133,244
-0.0661046516808013 -0.0389700265570729 66,133,244 66,133,244
-0.0657545976143716 -0.0434435509050522 66,133,244 66,133,244
-0.068355849040177 -0.0410726265503504 66,133,244 66,133,244
-0.0658897950493702 -0.0439089508926317 66,133,244 66,133,244
-0.0695379110058067 -0.0394619992286128 66,133,244 66,133,244
-0.0669869744393183 -0.0420069562932064 66,133,244 66,133,244
-0.0671737876528653 -0.0426522929853239 66,133,244 66,133,244
-0.0695380277515651 -0.0394588616383849 66,133,244 66,133,244
-0.0649069266962399 -0.040482939687036 66,133,244 66,133,244
-0.0671782590468183 -0.042655264063687 66,133,244 66,133,244
-0.0682500319369918 -0.0406691043065442 66,133,244 66,133,244
-0.0683564648744054 -0.0410351795046998 66,133,244 66,133,244
-0.0683579807534391 -0.0410343007328939 66,133,244 66,133,244
-0.0683563991078349 -0.0410256999607905 66,133,244 66,133,244
-0.0695376695732052 -0.0394237802990866 66,133,244 66,133,244
-0.0682857993507155 -0.0407724329240581 66,133,244 66,133,244
-0.06419758034579 -0.0436796454649467 66,133,244 66,133,244
-0.0683565398972407 -0.041007508239578 66,133,244 66,133,244
-0.0683141403845972 -0.040859283699736 66,133,244 66,133,244
-0.0683553458413329 -0.0410019261195638 66,133,244 66,133,244
-0.0695379106135056 -0.0394042992635151 66,133,244 66,133,244
-0.0695378210175558 -0.0394023367753863 66,133,244 66,133,244
-0.0671741074625247 -0.0425958249971575 66,133,244 66,133,244
-0.0554735908908712 -0.0362047980267833 66,133,244 66,133,244
-0.0683581041133122 -0.0409991303983045 66,133,244 66,133,244
-0.0695383794485681 -0.039395254839456 66,133,244 66,133,244
-0.0695405474291465 -0.0393984192146179 66,133,244 66,133,244
-0.0683554382764113 -0.0409729222186985 66,133,244 66,133,244
-0.068361928788028 -0.0409942696908303 66,133,244 66,133,244
-0.0671742599443918 -0.0425615327996592 66,133,244 66,133,244
-0.0683423305479145 -0.0409045385421932 66,133,244 66,133,244
-0.0683551948694079 -0.0409420192037854 66,133,244 66,133,244
-0.0670635891712776 -0.0421587837630072 66,133,244 66,133,244
-0.0681632988390664 -0.0402764925116852 66,133,244 66,133,244
-0.0671725285715403 -0.0425353294165423 66,133,244 66,133,244
-0.0695382618064166 -0.0393466207183684 66,133,244 66,133,244
-0.0683556509930302 -0.0409394407242168 66,133,244 66,133,244
-0.0671297002775848 -0.042383513602741 66,133,244 66,133,244
-0.0671741807273242 -0.0425321532679132 66,133,244 66,133,244
-0.0671738233374066 -0.0425192117238524 66,133,244 66,133,244
-0.0683547995957376 -0.0409163733871631 66,133,244 66,133,244
-0.0683558982598363 -0.0409189132993557 66,133,244 66,133,244
-0.0695386749760167 -0.0393140690848486 66,133,244 66,133,244
-0.068356701947299 -0.0408999306358994 66,133,244 66,133,244
-0.068347301356869 -0.0408632083683488 66,133,244 66,133,244
-0.0671699474281549 -0.0424750596737732 66,133,244 66,133,244
-0.0683577388340688 -0.0408964939787158 66,133,244 66,133,244
-0.0683559069975836 -0.0408868741193014 66,133,244 66,133,244
-0.0695379257654243 -0.0392899810080389 66,133,244 66,133,244
-0.0695372295774749 -0.0392705212104132 66,133,244 66,133,244
-0.0683561344280333 -0.0408671367764256 66,133,244 66,133,244
-0.0695372828385316 -0.039260048654859 66,133,244 66,133,244
-0.0683587714012235 -0.0408685467683944 66,133,244 66,133,244
-0.0683568501331913 -0.0408572356393869 66,133,244 66,133,244
-0.0683583526959551 -0.040861192523141 66,133,244 66,133,244
-0.0683305017401593 -0.040764245659574 66,133,244 66,133,244
-0.0683577040999223 -0.0408547221347684 66,133,244 66,133,244
-0.0683563922371772 -0.0408463473014531 66,133,244 66,133,244
-0.0655234341573446 -0.0424105223108208 66,133,244 66,133,244
-0.0671768924374859 -0.0424435418618896 66,133,244 66,133,244
-0.0695384666407198 -0.0392389267297702 66,133,244 66,133,244
-0.0670251836359843 -0.0419146692297175 66,133,244 66,133,244
-0.0683554099922811 -0.0408280155885899 66,133,244 66,133,244
-0.067173448645163 -0.0424247649658145 66,133,244 66,133,244
-0.0683596339992905 -0.0408418022542884 66,133,244 66,133,244
-0.0683605238820935 -0.0408447052312807 66,133,244 66,133,244
-0.0683553614875768 -0.0408250122790431 66,133,244 66,133,244
-0.0695362610998026 -0.0392230561708168 66,133,244 66,133,244
-0.0636971530088228 -0.04175873939436 66,133,244 66,133,244
-0.0683556578164239 -0.0408206830476386 66,133,244 66,133,244
-0.0695396907085185 -0.0392221529097895 66,133,244 66,133,244
-0.0671724476280822 -0.042404554486938 66,133,244 66,133,244
-0.0683604474309522 -0.0408249805484955 66,133,244 66,133,244
-0.0683540757948663 -0.0408015771932618 66,133,244 66,133,244
-0.0683575916955433 -0.040811267215941 66,133,244 66,133,244
-0.0683570680456593 -0.040809210870721 66,133,244 66,133,244
-0.0671768280762412 -0.0424009919008581 66,133,244 66,133,244
-0.0682270701612026 -0.0403430227042442 66,133,244 66,133,244
-0.0683565771572499 -0.0407883290933338 66,133,244 66,133,244
-0.0668404289852627 -0.0412212318110919 66,133,244 66,133,244
-0.0670224810112198 -0.0418497069333855 66,133,244 66,133,244
-0.0683556097398884 -0.040775934229838 66,133,244 66,133,244
-0.0683537061643895 -0.0407659840298981 66,133,244 66,133,244
-0.066763966991373 -0.0409492795427339 66,133,244 66,133,244
-0.0683603896249405 -0.0407858792994114 66,133,244 66,133,244
-0.0683586148069702 -0.0407733440008195 66,133,244 66,133,244
-0.0695425819756481 -0.0391819631050448 66,133,244 66,133,244
-0.0658052798976607 -0.0433054346291301 66,133,244 66,133,244
-0.0683265429290172 -0.040653182146237 66,133,244 66,133,244
-0.0695378277456294 -0.0391493935600257 66,133,244 66,133,244
-0.0671740071167261 -0.0423348628404283 66,133,244 66,133,244
-0.0671723296824714 -0.0423216110809922 66,133,244 66,133,244
-0.0671728115985511 -0.0423177142511372 66,133,244 66,133,244
-0.0683558329720496 -0.0407238697586457 66,133,244 66,133,244
-0.0612990435237849 -0.0447373706313652 66,133,244 66,133,244
-0.0683551499739739 -0.0407149455981964 66,133,244 66,133,244
-0.0668964122723397 -0.0413478280673652 66,133,244 66,133,244
-0.068284503013713 -0.0404640310670093 66,133,244 66,133,244
-0.0670480816012577 -0.0418694294023608 66,133,244 66,133,244
-0.0683572815757627 -0.0407000380879133 66,133,244 66,133,244
-0.0670632859060162 -0.0419043223041891 66,133,244 66,133,244
-0.0683548021057971 -0.0406842159961254 66,133,244 66,133,244
-0.0671615059668838 -0.0422374226409496 66,133,244 66,133,244
-0.0683417346977777 -0.0406330938009123 66,133,244 66,133,244
-0.066863847649879 -0.0411973855075314 66,133,244 66,133,244
-0.0683547709787425 -0.0406615634026496 66,133,244 66,133,244
-0.0695355249158349 -0.0390568408031832 66,133,244 66,133,244
-0.0683577939937914 -0.0406603340403438 66,133,244 66,133,244
-0.0671710275394393 -0.0422352396569509 66,133,244 66,133,244
-0.0655680091203144 -0.0423724542132369 66,133,244 66,133,244
-0.0655979774861833 -0.0424746945134966 66,133,244 66,133,244
-0.0683533601911773 -0.0406337097178529 66,133,244 66,133,244
-0.0681555669508987 -0.0399426720456324 66,133,244 66,133,244
-0.0671739927495704 -0.0422194503942563 66,133,244 66,133,244
-0.0695388692942446 -0.03900650286579 66,133,244 66,133,244
-0.0631617925728447 -0.0339867536641573 66,133,244 66,133,244
-0.0657250328067984 -0.0428658200732633 66,133,244 66,133,244
-0.0681759354628531 -0.0399694830573665 66,133,244 66,133,244
-0.0671738080457681 -0.0421899714261996 66,133,244 66,133,244
-0.0695405394898145 -0.0389989995512405 66,133,244 66,133,244
-0.0682696178709707 -0.0402847621481665 66,133,244 66,133,244
-0.0652853641181974 -0.0413308463056496 66,133,244 66,133,244
-0.0671731617366622 -0.0421775887230862 66,133,244 66,133,244
-0.0671732962436169 -0.0421742049356537 66,133,244 66,133,244
-0.0683537055322252 -0.0405644994938516 66,133,244 66,133,244
-0.0695370289185288 -0.0389669275257927 66,133,244 66,133,244
-0.06953792502342 -0.0389622826039079 66,133,244 66,133,244
-0.0683534945481614 -0.0405486972783937 66,133,244 66,133,244
-0.0671743150955511 -0.0421473548764308 66,133,244 66,133,244
-0.0683526512804055 -0.0405353266961144 66,133,244 66,133,244
-0.0671036850522427 -0.0418994052811857 66,133,244 66,133,244
-0.068352427550586 -0.0405297506206182 66,133,244 66,133,244
-0.067174610301434 -0.0421411472224892 66,133,244 66,133,244
-0.0695346944449134 -0.0389299046650607 66,133,244 66,133,244
-0.068328913713972 -0.0404439808277844 66,133,244 66,133,244
-0.0671749621051644 -0.0421322969065739 66,133,244 66,133,244
-0.0671736537940387 -0.0421274259236354 66,133,244 66,133,244
-0.0695374789706369 -0.0389287286768195 66,133,244 66,133,244
-0.0683082377465389 -0.0403600569883228 66,133,244 66,133,244
-0.0619607036137403 -0.0411416049892937 66,133,244 66,133,244
-0.0695345567029106 -0.0389154918227735 66,133,244 66,133,244
-0.0683558972966436 -0.0405237770904827 66,133,244 66,133,244
-0.0683552173489108 -0.0405207808722009 66,133,244 66,133,244
-0.0695359944302213 -0.0389145371867095 66,133,244 66,133,244
-0.0683441215230315 -0.0404767002091833 66,133,244 66,133,244
-0.0682166558793043 -0.0400317151518933 66,133,244 66,133,244
-0.0671396534555767 -0.0419924524527925 66,133,244 66,133,244
-0.0671722301012388 -0.0421044316482724 66,133,244 66,133,244
-0.0659881835110127 -0.0436864077187601 66,133,244 66,133,244
-0.0667618424016905 -0.0406707911171934 66,133,244 66,133,244
-0.0645238501894948 -0.0443026770834051 66,133,244 66,133,244
-0.0683533888734394 -0.0404858371215336 66,133,244 66,133,244
-0.0683434406781236 -0.0404499947581051 66,133,244 66,133,244
-0.0681492916387012 -0.039774372965352 66,133,244 66,133,244
-0.0670899755782634 -0.0417898938356096 66,133,244 66,133,244
-0.0695353870821223 -0.0388665484935646 66,133,244 66,133,244
-0.0671707387066784 -0.0420566267847908 66,133,244 66,133,244
-0.0683410254632331 -0.0404172506941519 66,133,244 66,133,244
-0.067016411325472 -0.0415208934757959 66,133,244 66,133,244
-0.0683360661019542 -0.0403961085651042 66,133,244 66,133,244
-0.0683439263700647 -0.0404226525664532 66,133,244 66,133,244
-0.0695384180744243 -0.0388593732939338 66,133,244 66,133,244
-0.0670754368448009 -0.0417122377559608 66,133,244 66,133,244
-0.068354358203736 -0.0404489332231616 66,133,244 66,133,244
-0.0671622215648943 -0.0420109621189182 66,133,244 66,133,244
-0.067173638502479 -0.0420485810358157 66,133,244 66,133,244
-0.0671696065569842 -0.042033608188306 66,133,244 66,133,244
-0.0683527729536111 -0.0404343989289834 66,133,244 66,133,244
-0.0683557274301997 -0.040436073883552 66,133,244 66,133,244
-0.0683519543195368 -0.0404213171314516 66,133,244 66,133,244
-0.0683529876643716 -0.0404248799490118 66,133,244 66,133,244
-0.068344909930947 -0.0403968057111417 66,133,244 66,133,244
-0.0670268357464451 -0.0415221512512126 66,133,244 66,133,244
-0.0683514714746815 -0.0404179475671319 66,133,244 66,133,244
-0.0653884016729125 -0.0415343906809371 66,133,244 66,133,244
-0.0683551504828977 -0.0404221174311999 66,133,244 66,133,244
-0.0669953215049801 -0.0414037982054555 66,133,244 66,133,244
-0.0671283631742235 -0.0418537690695975 66,133,244 66,133,244
-0.0695378298416752 -0.0388132862650137 66,133,244 66,133,244
-0.0671692027839902 -0.0419931760522569 66,133,244 66,133,244
-0.0683523652400035 -0.0403955273524534 66,133,244 66,133,244
-0.0671611628839716 -0.0419610974258166 66,133,244 66,133,244
-0.0683532202465513 -0.0403905877162219 66,133,244 66,133,244
-0.0695332905286975 -0.0387819675550801 66,133,244 66,133,244
-0.0683566462566156 -0.0403983170076924 66,133,244 66,133,244
-0.0655395924230151 -0.0420249960027336 66,133,244 66,133,244
-0.0624000195135321 -0.0425313532055654 66,133,244 66,133,244
-0.0644938568529497 -0.0440906112032379 66,133,244 66,133,244
-0.0657880495955579 -0.0428802112119257 66,133,244 66,133,244
-0.0671688737647822 -0.0419697576492066 66,133,244 66,133,244
-0.068353519200989 -0.0403789835279329 66,133,244 66,133,244
-0.0683527292166626 -0.0403696973836258 66,133,244 66,133,244
-0.0646921913009414 -0.0447679290632537 66,133,244 66,133,244
-0.0683530927666419 -0.0403673084543452 66,133,244 66,133,244
-0.0658634422287127 -0.0431249497824758 66,133,244 66,133,244
-0.0695353658127119 -0.0387640084786163 66,133,244 66,133,244
-0.0658349317683799 -0.04302393307033 66,133,244 66,133,244
-0.0683581400055074 -0.0403766697072606 66,133,244 66,133,244
-0.0659871742270182 -0.0435458259511698 66,133,244 66,133,244
-0.0683516690161836 -0.0403496755748104 66,133,244 66,133,244
-0.0683517601521531 -0.0403465187513556 66,133,244 66,133,244
-0.0683534933925364 -0.0403522865616542 66,133,244 66,133,244
-0.0669504228506886 -0.0411834519175976 66,133,244 66,133,244
-0.0695330598823166 -0.0387404937458497 66,133,244 66,133,244
-0.0669832650416824 -0.0412921624231761 66,133,244 66,133,244
-0.0695356669968538 -0.0387418660692849 66,133,244 66,133,244
-0.0683516478803913 -0.0403318739098745 66,133,244 66,133,244
-0.0683517802820895 -0.0403300989842778 66,133,244 66,133,244
-0.0671702480480466 -0.0419278634148791 66,133,244 66,133,244
-0.0671684963510961 -0.0419207341991503 66,133,244 66,133,244
-0.0681600542828912 -0.0396583586775037 66,133,244 66,133,244
-0.067170439160614 -0.0419218355117814 66,133,244 66,133,244
-0.0683523426903599 -0.0403224878858812 66,133,244 66,133,244
-0.0683523062635107 -0.0403221878159807 66,133,244 66,133,244
-0.068353408887644 -0.0403255395335812 66,133,244 66,133,244
-0.0694900315389757 -0.038569576447032 66,133,244 66,133,244
-0.0671171359280786 -0.0417345020353078 66,133,244 66,133,244
-0.0683508110531878 -0.0403147337610281 66,133,244 66,133,244
-0.0683511827188726 -0.0403115431006955 66,133,244 66,133,244
-0.0655377497000383 -0.0419494926122125 66,133,244 66,133,244
-0.0683520793772234 -0.0403106798257351 66,133,244 66,133,244
-0.0671700147988783 -0.0419072152307295 66,133,244 66,133,244
-0.068306150963736 -0.0401481320156373 66,133,244 66,133,244
-0.066891162689869 -0.0409386050596548 66,133,244 66,133,244
-0.0683513351092996 -0.0403011621230394 66,133,244 66,133,244
-0.0671723520077931 -0.0419078420114969 66,133,244 66,133,244
-0.0647595929257769 -0.0449318202516174 66,133,244 66,133,244
-0.0683505766773046 -0.0402910935216815 66,133,244 66,133,244
-0.0683508078332566 -0.0402904793645162 66,133,244 66,133,244
-0.0683537882600508 -0.0403005289061039 66,133,244 66,133,244
-0.067169307133999 -0.0418896646546454 66,133,244 66,133,244
-0.0683161174730698 -0.040167015314764 66,133,244 66,133,244
-0.0683289102928377 -0.0402084843711422 66,133,244 66,133,244
-0.0682635241595623 -0.0399813501140174 66,133,244 66,133,244
-0.0671246929470856 -0.0417290365045343 66,133,244 66,133,244
-0.0671317682370443 -0.0417503457138394 66,133,244 66,133,244
-0.0671681877687104 -0.0418760721367559 66,133,244 66,133,244
-0.0671184662938626 -0.0417025225513273 66,133,244 66,133,244
-0.0670957719262909 -0.0416206701974891 66,133,244 66,133,244
-0.0645691296988484 -0.04424963050579 66,133,244 66,133,244
-0.068352815186534 -0.0402738422044831 66,133,244 66,133,244
-0.0683557486921292 -0.0402838524082033 66,133,244 66,133,244
-0.0683514260886244 -0.0402613570806465 66,133,244 66,133,244
-0.0683528270705354 -0.0402660374568384 66,133,244 66,133,244
-0.0695348609002148 -0.0386667194967763 66,133,244 66,133,244
-0.068350381771039 -0.0402553595410288 66,133,244 66,133,244
-0.0683541948996351 -0.0402685341802257 66,133,244 66,133,244
-0.0665504360540005 -0.0397089167253275 66,133,244 66,133,244
-0.0658529469505394 -0.0429843569126484 66,133,244 66,133,244
-0.0683506758873068 -0.0402426717268458 66,133,244 66,133,244
-0.0683531909323841 -0.0402480187394906 66,133,244 66,133,244
-0.0683508395255336 -0.0402374196084251 66,133,244 66,133,244
-0.068350511668858 -0.0402347187965026 66,133,244 66,133,244
-0.0683514520469143 -0.0402357784146112 66,133,244 66,133,244
-0.0683506440756402 -0.0402329436725796 66,133,244 66,133,244
-0.0656349200394695 -0.0422086227521238 66,133,244 66,133,244
-0.0683507352151128 -0.0402297864536457 66,133,244 66,133,244
-0.0683508773004125 -0.0402301753208282 66,133,244 66,133,244
-0.0683507453871181 -0.0402268306769302 66,133,244 66,133,244
-0.0683516120594001 -0.0402297147482973 66,133,244 66,133,244
-0.0654997320928431 -0.0417366288567808 66,133,244 66,133,244
-0.0683552006317038 -0.0402397365477158 66,133,244 66,133,244
-0.0683522962332964 -0.0402284032154294 66,133,244 66,133,244
-0.0683500730905503 -0.0402203371303098 66,133,244 66,133,244
-0.068350716352973 -0.0402203386355692 66,133,244 66,133,244
-0.069541339546515 -0.038650823006191 66,133,244 66,133,244
-0.0683501783888513 -0.0402177307413761 66,133,244 66,133,244
-0.0683517202756843 -0.0402225295754495 66,133,244 66,133,244
-0.0683551137708125 -0.0402307705707854 66,133,244 66,133,244
-0.0683503468668077 -0.0402135605023784 66,133,244 66,133,244
-0.0683503468668077 -0.0402135605023784 66,133,244 66,133,244
-0.06835250890065 -0.0402210362952785 66,133,244 66,133,244
-0.067149174943852 -0.041744846911048 66,133,244 66,133,244
-0.0683504100462555 -0.040211996657454 66,133,244 66,133,244
-0.0671682105971742 -0.0418093505073754 66,133,244 66,133,244
-0.0683505153455948 -0.0402093902428221 66,133,244 66,133,244
-0.0683505890553253 -0.0402075657478014 66,133,244 66,133,244
-0.0683509213979226 -0.0402086534493947 66,133,244 66,133,244
-0.0683291329937735 -0.0401329456350945 66,133,244 66,133,244
-0.0683507048852229 -0.0402046986762469 66,133,244 66,133,244
-0.0671678757461201 -0.0417985720226043 66,133,244 66,133,244
-0.0666092410203127 -0.0398607582069157 66,133,244 66,133,244
-0.0671026822282249 -0.0415686331278011 66,133,244 66,133,244
-0.0683506249039355 -0.0401946602766683 66,133,244 66,133,244
-0.065919409669698 -0.0431591852167114 66,133,244 66,133,244
-0.0683507293527194 -0.040194478538816 66,133,244 66,133,244
-0.0671291817463328 -0.0416550436742905 66,133,244 66,133,244
-0.068350874712183 -0.0401929837044295 66,133,244 66,133,244
-0.0657890453831411 -0.0427022920475624 66,133,244 66,133,244
-0.0683527368713702 -0.0401961652099145 66,133,244 66,133,244
-0.068352829581152 -0.0401959736083384 66,133,244 66,133,244
-0.0657522593947786 -0.0425738308847042 66,133,244 66,133,244
-0.0671219337627646 -0.0416228223103064 66,133,244 66,133,244
-0.0683530312239405 -0.040193987066948 66,133,244 66,133,244
-0.068351431463536 -0.0401867140966604 66,133,244 66,133,244
-0.0671676776208399 -0.0417779508708243 66,133,244 66,133,244
-0.0683536190764928 -0.0401920555059506 66,133,244 66,133,244
-0.068353036561885 -0.0401899491194284 66,133,244 66,133,244
-0.0683515683568316 -0.0401833256548024 66,133,244 66,133,244
-0.06835159994767 -0.0401825437047538 66,133,244 66,133,244
-0.0683534702323678 -0.0401849235362981 66,133,244 66,133,244
-0.0671700970156774 -0.041778646411546 66,133,244 66,133,244
-0.0683541746332123 -0.040185515346358 66,133,244 66,133,244
-0.0683544087282609 -0.0401803220475593 66,133,244 66,133,244
-0.0683507257736492 -0.0401675258153775 66,133,244 66,133,244
-0.0656751729331455 -0.042285163822797 66,133,244 66,133,244
-0.0683521264659423 -0.0401695110975305 66,133,244 66,133,244
-0.0683515674260955 -0.0401674244175339 66,133,244 66,133,244
-0.0671691010289306 -0.041764080116292 66,133,244 66,133,244
-0.0609003611131441 -0.0428180275495647 66,133,244 66,133,244
-0.0683525266252543 -0.0401596061817567 66,133,244 66,133,244
-0.0683525476864005 -0.0401590848671876 66,133,244 66,133,244
-0.0683539297492268 -0.040162132507626 66,133,244 66,133,244
-0.0668845787485333 -0.0407655986191677 66,133,244 66,133,244
-0.0683499601611176 -0.040148017363414 66,133,244 66,133,244
-0.0683526951147874 -0.0401554356562085 66,133,244 66,133,244
-0.0683534537419554 -0.0401576900286145 66,133,244 66,133,244
-0.0683527372373005 -0.0401543930216089 66,133,244 66,133,244
-0.0658715989823763 -0.0429458518345175 66,133,244 66,133,244
-0.0679309045135958 -0.0386890975561237 66,133,244 66,133,244
-0.068354943185065 -0.0401559767762706 66,133,244 66,133,244
-0.0666451493484233 -0.0399254587456993 66,133,244 66,133,244
-0.0671691788332969 -0.0417380389121777 66,133,244 66,133,244
-0.0683531374037639 -0.0401444879288198 66,133,244 66,133,244
-0.0683516809041397 -0.0401378741335759 66,133,244 66,133,244
-0.0683551992060999 -0.0401478371180128 66,133,244 66,133,244
-0.0670188799223673 -0.0412099429370857 66,133,244 66,133,244
-0.0683532257789515 -0.0401380939392537 66,133,244 66,133,244
-0.0695365221138276 -0.038541547662982 66,133,244 66,133,244
-0.0668861483353332 -0.0407467274240387 66,133,244 66,133,244
-0.068352877699002 -0.040133489340025 66,133,244 66,133,244
-0.0695370047473508 -0.0385360142098417 66,133,244 66,133,244
-0.0669284290108428 -0.0408862855703732 66,133,244 66,133,244
-0.0683447717462666 -0.0400967636602476 66,133,244 66,133,244
-0.0695342167202076 -0.0385212675830421 66,133,244 66,133,244
-0.068353906157748 -0.0401254593988443 66,133,244 66,133,244
-0.0683520152490372 -0.0401184805919887 66,133,244 66,133,244
-0.0656179538046966 -0.0420345407082136 66,133,244 66,133,244
-0.0683518327390421 -0.0401142845317669 66,133,244 66,133,244
-0.0683512676346945 -0.0401108451229284 66,133,244 66,133,244
-0.0671678709594881 -0.0417011384741561 66,133,244 66,133,244
-0.0681468843608829 -0.0393963411068357 66,133,244 66,133,244
-0.0683536307314957 -0.0401109436447058 66,133,244 66,133,244
-0.0695339187496641 -0.0385048255876536 66,133,244 66,133,244
-0.0671695664612529 -0.0417017613030941 66,133,244 66,133,244
-0.0695341476576328 -0.0385033977882977 66,133,244 66,133,244
-0.0683565860617491 -0.0401153129348582 66,133,244 66,133,244
-0.0683547170539776 -0.0401053877458441 66,133,244 66,133,244
-0.0659679476706569 -0.0432226084036168 66,133,244 66,133,244
-0.0636646993661705 -0.0409360321183506 66,133,244 66,133,244
-0.0664411878756718 -0.0391647125261879 66,133,244 66,133,244
-0.0683501730459732 -0.0400805478326001 66,133,244 66,133,244
-0.0671258931481282 -0.0415319544948715 66,133,244 66,133,244
-0.0683543513333227 -0.0400916043994719 66,133,244 66,133,244
-0.069536030414538 -0.0384901291312063 66,133,244 66,133,244
-0.0683498703452052 -0.0400730163601802 66,133,244 66,133,244
-0.0683405155798388 -0.0400395531749743 66,133,244 66,133,244
-0.0683534968364836 -0.0400836094181059 66,133,244 66,133,244
-0.0671684225723203 -0.0416695736930276 66,133,244 66,133,244
-0.0683509970822415 -0.0400712675575099 66,133,244 66,133,244
-0.0671699104937516 -0.0416729821382086 66,133,244 66,133,244
-0.06584155154486 -0.0427604523373726 66,133,244 66,133,244
-0.0683490993588415 -0.0400575446478344 66,133,244 66,133,244
-0.0671675574725232 -0.0416578081267177 66,133,244 66,133,244
-0.0683540201232869 -0.0400724592930827 66,133,244 66,133,244
-0.0659877958242283 -0.0432620004289799 66,133,244 66,133,244
-0.0680154866558779 -0.0388981016143579 66,133,244 66,133,244
-0.0670458345263763 -0.0412326679936867 66,133,244 66,133,244
-0.0683559281685876 -0.0400754097149843 66,133,244 66,133,244
-0.0683499249656213 -0.0400512303201897 66,133,244 66,133,244
-0.0671677990701079 -0.0416456301146994 66,133,244 66,133,244
-0.0683518172838292 -0.040050663563901 66,133,244 66,133,244
-0.0683472694037731 -0.0400328276389986 66,133,244 66,133,244
-0.0695340078809018 -0.038449033152634 66,133,244 66,133,244
-0.0683526964210685 -0.0400406205786991 66,133,244 66,133,244
-0.0707168358168387 -0.0368327910783364 66,133,244 66,133,244
-0.0683521339978345 -0.0400220889893153 66,133,244 66,133,244
-0.064541068344293 -0.0438955175568681 66,133,244 66,133,244
-0.0683524746285371 -0.0400145583333957 66,133,244 66,133,244
-0.0683511589238859 -0.0400080623331506 66,133,244 66,133,244
-0.0683492656187586 -0.0399927252065575 66,133,244 66,133,244
-0.0671674761555873 -0.0415912527787354 66,133,244 66,133,244
-0.0671711533367096 -0.0416005455420999 66,133,244 66,133,244
-0.0695356362835597 -0.0383972240174581 66,133,244 66,133,244
-0.0683561851205898 -0.0400020410878398 66,133,244 66,133,244
-0.0683421049138159 -0.0399530170266744 66,133,244 66,133,244
-0.0683504322392074 -0.039981575259748 66,133,244 66,133,244
-0.068190681518952 -0.0394209685865361 66,133,244 66,133,244
-0.064370462494641 -0.043262334219073 66,133,244 66,133,244
-0.064524424764843 -0.0437857706561248 66,133,244 66,133,244
-0.0626654445643717 -0.0430365297213964 66,133,244 66,133,244
-0.0670691501845194 -0.0412076332054609 66,133,244 66,133,244
-0.062121237475757 -0.0411470470886154 66,133,244 66,133,244
-0.0654738486241053 -0.0413693783008317 66,133,244 66,133,244
-0.0695335286818123 -0.0383493053160789 66,133,244 66,133,244
-0.068349276210898 -0.0399401706332778 66,133,244 66,133,244
-0.0671698009304745 -0.0415479890449022 66,133,244 66,133,244
-0.0683507143485395 -0.0399400306067461 66,133,244 66,133,244
-0.0671696970077413 -0.0415390177605761 66,133,244 66,133,244
-0.0671666065799511 -0.0415280661370504 66,133,244 66,133,244
-0.0657555000539501 -0.0423318839263351 66,133,244 66,133,244
-0.0695310032358205 -0.0383237096225256 66,133,244 66,133,244
-0.0666479647691051 -0.0397233786334139 66,133,244 66,133,244
-0.0671397242798398 -0.0414267871580745 66,133,244 66,133,244
-0.0671684264190781 -0.041525562825739 66,133,244 66,133,244
-0.0671660875932722 -0.0415155142190943 66,133,244 66,133,244
-0.0671719423620163 -0.0415352581211541 66,133,244 66,133,244
-0.0656857937298067 -0.0420787428145126 66,133,244 66,133,244
-0.0682362834478904 -0.0395226036095871 66,133,244 66,133,244
-0.0671714012221137 -0.0415275331965257 66,133,244 66,133,244
-0.0695363497792351 -0.0383300703984301 66,133,244 66,133,244
-0.0695343841913357 -0.0383219482391541 66,133,244 66,133,244
-0.0683151488433899 -0.0397923604141683 66,133,244 66,133,244
-0.0681928879774161 -0.03936619985052 66,133,244 66,133,244
-0.0669071362041384 -0.0406036497130115 66,133,244 66,133,244
-0.0671689074512827 -0.0415076623471529 66,133,244 66,133,244
-0.0683519089065627 -0.0399089550718011 66,133,244 66,133,244
-0.0644887273727592 -0.0436071911777462 66,133,244 66,133,244
-0.0683507809965421 -0.0399026163823781 66,133,244 66,133,244
-0.0644110553881527 -0.043336015970546 66,133,244 66,133,244
-0.0683504641079095 -0.0398945325622926 66,133,244 66,133,244
-0.0670530202164942 -0.0410936077033788 66,133,244 66,133,244
-0.0642918426203611 -0.0429170162089342 66,133,244 66,133,244
-0.0682132938997979 -0.0394148721879992 66,133,244 66,133,244
-0.0638451664989418 -0.0413630683344782 66,133,244 66,133,244
-0.068349430614418 -0.0398831511179201 66,133,244 66,133,244
-0.0683494055610805 -0.0398801646988599 66,133,244 66,133,244
-0.0681941093074734 -0.039336486469573 66,133,244 66,133,244
-0.0695356165706767 -0.0382889667253042 66,133,244 66,133,244
-0.0683384458349552 -0.0398359156858901 66,133,244 66,133,244
-0.0683522876278513 -0.0398785411860368 66,133,244 66,133,244
-0.0695301153529693 -0.0382638507273588 66,133,244 66,133,244
-0.0645127436250024 -0.0436584771437172 66,133,244 66,133,244
-0.0671011322233967 -0.0412335178895408 66,133,244 66,133,244
-0.0657482922734771 -0.0422394578892709 66,133,244 66,133,244
-0.0683531615083695 -0.0398725354257083 66,133,244 66,133,244
-0.0682613908425812 -0.0395504191129936 66,133,244 66,133,244
-0.0683479735752646 -0.0398476904091435 66,133,244 66,133,244
-0.0683509380890528 -0.0398566498686209 66,133,244 66,133,244
-0.0670421445168412 -0.0410165866077241 66,133,244 66,133,244
-0.0683490327638993 -0.0398491189966842 66,133,244 66,133,244
-0.0683514726637888 -0.0398506286231319 66,133,244 66,133,244
-0.0683523496828129 -0.0398505562922113 66,133,244 66,133,244
-0.0707124268412572 -0.0366334302215243 66,133,244 66,133,244
-0.0671650446666504 -0.0414274078429694 66,133,244 66,133,244
-0.0657906281361691 -0.0423581086360693 66,133,244 66,133,244
-0.0643347852064331 -0.0430074608904291 66,133,244 66,133,244
-0.065740734376964 -0.0421830395347104 66,133,244 66,133,244
-0.0670402679330841 -0.0409875389872555 66,133,244 66,133,244
-0.0683488972169637 -0.0398188107523924 66,133,244 66,133,244
-0.065986543020836 -0.0430232875584097 66,133,244 66,133,244
-0.0655673622694799 -0.0415702808247816 66,133,244 66,133,244
-0.0683482014180987 -0.0398044769653381 66,133,244 66,133,244
-0.0658915084515256 -0.0369864910984458 66,133,244 66,133,244
-0.0683521794578722 -0.0398150963595385 66,133,244 66,133,244
-0.0624887654656695 -0.0422813702349237 66,133,244 66,133,244
-0.0683537144150873 -0.0398182724047873 66,133,244 66,133,244
-0.065770211404731 -0.0422566557064249 66,133,244 66,133,244
-0.0695303410097564 -0.0381979003711305 66,133,244 66,133,244
-0.0671371351258385 -0.0412942950742969 66,133,244 66,133,244
-0.0683446131567127 -0.0397763909985194 66,133,244 66,133,244
-0.0683478328195114 -0.0397874520806287 66,133,244 66,133,244
-0.066938802085843 -0.0405990833261151 66,133,244 66,133,244
-0.0557654429045584 -0.0360598361174195 66,133,244 66,133,244
-0.0659829009662043 -0.0429809480179778 66,133,244 66,133,244
-0.0682982118394054 -0.039610177081774 66,133,244 66,133,244
-0.0671644664743296 -0.0413733419120893 66,133,244 66,133,244
-0.0671651174882802 -0.0413728138249471 66,133,244 66,133,244
-0.0656874701748509 -0.0419451364621441 66,133,244 66,133,244
-0.0659835409268549 -0.0429623992040702 66,133,244 66,133,244
-0.0659819131571 -0.0429526855590546 66,133,244 66,133,244
-0.0671041967869757 -0.0411434757105948 66,133,244 66,133,244
-0.0645079695883416 -0.0435359637121427 66,133,244 66,133,244
-0.0671655496142173 -0.0413521767236185 66,133,244 66,133,244
-0.0612349175905205 -0.037891281172363 66,133,244 66,133,244
-0.0683480420229124 -0.039745298741686 66,133,244 66,133,244
-0.0632462121581287 -0.0448474494888992 66,133,244 66,133,244
-0.065903504159844 -0.0426612391609234 66,133,244 66,133,244
-0.0683431521824981 -0.0397217808694034 66,133,244 66,133,244
-0.0658319095101468 -0.042410786223696 66,133,244 66,133,244
-0.0683481001374337 -0.0397321361922366 66,133,244 66,133,244
-0.0671682271095595 -0.0413369325333607 66,133,244 66,133,244
-0.0671371224129219 -0.0412253535555788 66,133,244 66,133,244
-0.0683472616965195 -0.039722534753014 66,133,244 66,133,244
-0.0670443443935576 -0.0408996841132346 66,133,244 66,133,244
-0.0646274438323279 -0.0439165287675862 66,133,244 66,133,244
-0.068352054625553 -0.039732220711472 66,133,244 66,133,244
-0.0683472970464716 -0.0397147453251675 66,133,244 66,133,244
-0.0670867715788473 -0.0410410029072578 66,133,244 66,133,244
-0.0683496775381348 -0.0397186311974687 66,133,244 66,133,244
-0.0683468651108334 -0.0397071027934275 66,133,244 66,133,244
-0.0695320425289234 -0.0381164401860063 66,133,244 66,133,244
-0.0683489501096699 -0.0397050783880244 66,133,244 66,133,244
-0.0695323543035185 -0.0381091411263815 66,133,244 66,133,244
-0.0670806965857888 -0.04100572212625 66,133,244 66,133,244
-0.0655476355988138 -0.0413892234075564 66,133,244 66,133,244
-0.0656789437132965 -0.0418426996263044 66,133,244 66,133,244
-0.0683483764133125 -0.039699743429799 66,133,244 66,133,244
-0.0683286145812503 -0.039631114594976 66,133,244 66,133,244
-0.0695295499632103 -0.0380903272097936 66,133,244 66,133,244
-0.0657743125403889 -0.0421646410141306 66,133,244 66,133,244
-0.0648005314438484 -0.0444855454393923 66,133,244 66,133,244
-0.0683499573416206 -0.0396948691002828 66,133,244 66,133,244
-0.067166639876248 -0.0412887424061314 66,133,244 66,133,244
-0.0671650104335388 -0.041278213521947 66,133,244 66,133,244
-0.0683478195482943 -0.039679862378285 66,133,244 66,133,244
-0.0671388866853233 -0.0411867185353118 66,133,244 66,133,244
-0.065767866470082 -0.0421252966792965 66,133,244 66,133,244
-0.0682216265721228 -0.0392331049167497 66,133,244 66,133,244
-0.0683464916338089 -0.0396628390241969 66,133,244 66,133,244
-0.0658367541880726 -0.0423562523465315 66,133,244 66,133,244
-0.0627952194265932 -0.0432086726204271 66,133,244 66,133,244
-0.0683321675097138 -0.039606863140698 66,133,244 66,133,244
-0.0683282989742509 -0.0395920210895083 66,133,244 66,133,244
-0.0640975107567971 -0.0420209668056253 66,133,244 66,133,244
-0.0670938706436741 -0.0410049749905666 66,133,244 66,133,244
-0.0683494737596571 -0.0396521299183991 66,133,244 66,133,244
-0.0683521190981547 -0.0396602826992138 66,133,244 66,133,244
-0.0695301238854793 -0.0380416667826139 66,133,244 66,133,244
-0.0671402730886594 -0.0411518025614316 66,133,244 66,133,244
-0.0695345595283063 -0.0380548248581888 66,133,244 66,133,244
-0.0671686766397239 -0.0412484521924001 66,133,244 66,133,244
-0.0683496367249502 -0.0396414808860498 66,133,244 66,133,244
-0.0683529607665122 -0.0396496641282387 66,133,244 66,133,244
-0.0683487751219995 -0.0396345557334228 66,133,244 66,133,244
-0.0659731988915921 -0.0427928382977599 66,133,244 66,133,244
-0.0666033072618492 -0.039280297803829 66,133,244 66,133,244
-0.0683476681191848 -0.0396276942146063 66,133,244 66,133,244
-0.068346762321241 -0.0396239677286046 66,133,244 66,133,244
-0.0670567785045988 -0.04084821813253 66,133,244 66,133,244
-0.0671643033190137 -0.0412194528305106 66,133,244 66,133,244
-0.0683484922024208 -0.039626228753188 66,133,244 66,133,244
-0.0683464902898918 -0.0396180767095182 66,133,244 66,133,244
-0.0671671342828957 -0.041227494207482 66,133,244 66,133,244
-0.0695321502766774 -0.0380290500867526 66,133,244 66,133,244
-0.0683389174838455 -0.0395885300053643 66,133,244 66,133,244
-0.0671644896248267 -0.0412147626648332 66,133,244 66,133,244
-0.0682707479082428 -0.0393482141810226 66,133,244 66,133,244
-0.0659804986690304 -0.0428043957657036 66,133,244 66,133,244
-0.0683491487426391 -0.0396186902896538 66,133,244 66,133,244
-0.0683501108422854 -0.0396219247523538 66,133,244 66,133,244
-0.0647125928355931 -0.0441049065650532 66,133,244 66,133,244
-0.0695303829858556 -0.0380116419851881 66,133,244 66,133,244
-0.067059849515279 -0.0408416483863666 66,133,244 66,133,244
-0.0657822788101993 -0.0421065513663184 66,133,244 66,133,244
-0.0646844630430792 -0.0439980084304758 66,133,244 66,133,244
-0.0683506059009897 -0.0396096665183928 66,133,244 66,133,244
-0.0671642052122294 -0.0411932487845195 66,133,244 66,133,244
-0.0671642376375305 -0.0411927375236978 66,133,244 66,133,244
-0.0695328558873795 -0.0380053384214636 66,133,244 66,133,244
-0.0671650100786702 -0.041193119314716 66,133,244 66,133,244
-0.068270443268783 -0.0393247656453567 66,133,244 66,133,244
-0.0655978608915392 -0.0414518459460906 66,133,244 66,133,244
-0.0671490877953502 -0.0411290705310377 66,133,244 66,133,244
-0.0671188800638581 -0.0410198566742816 66,133,244 66,133,244
-0.0659840038189887 -0.0427836966774098 66,133,244 66,133,244
-0.0695310632019805 -0.0379843984242047 66,133,244 66,133,244
-0.0671095443412521 -0.040986134882498 66,133,244 66,133,244
-0.0683063335740347 -0.0394365967361837 66,133,244 66,133,244
-0.0655064468207731 -0.0411262380413423 66,133,244 66,133,244
-0.0573855190793687 -0.0357753653483296 66,133,244 66,133,244
-0.0671636380297505 -0.0411712268108418 66,133,244 66,133,244
-0.0657478761458248 -0.0419612446956939 66,133,244 66,133,244
-0.0671687414327676 -0.0411876468878783 66,133,244 66,133,244
-0.0683456815499972 -0.0395680503387844 66,133,244 66,133,244
-0.0695285728831544 -0.0379680055866801 66,133,244 66,133,244
-0.0670668536570404 -0.040828157392365 66,133,244 66,133,244
-0.0671646878378256 -0.0411664562984809 66,133,244 66,133,244
-0.0611135081796337 -0.0372900934962728 66,133,244 66,133,244
-0.0683493925049854 -0.0395711650566809 66,133,244 66,133,244
-0.0683279869122724 -0.0394962989689762 66,133,244 66,133,244
-0.0683486875295272 -0.039567876679874 66,133,244 66,133,244
-0.0658879167061138 -0.0424310072096392 66,133,244 66,133,244
-0.0658204528988654 -0.0421972115478949 66,133,244 66,133,244
-0.0645667211287946 -0.0435409873732348 66,133,244 66,133,244
-0.068345872216473 -0.0395452885288617 66,133,244 66,133,244
-0.0683416734415675 -0.0395298989294186 66,133,244 66,133,244
-0.0682160248292685 -0.0390940937672172 66,133,244 66,133,244
-0.0683473251584353 -0.0395483956875575 66,133,244 66,133,244
-0.0695326353012533 -0.0379573593735201 66,133,244 66,133,244
-0.0654311765017519 -0.0408322923387265 66,133,244 66,133,244
-0.0670669610927063 -0.040801313582811 66,133,244 66,133,244
-0.0628045679390995 -0.0431218445828081 66,133,244 66,133,244
-0.0657478858609426 -0.0419268172644893 66,133,244 66,133,244
-0.0641545822635567 -0.0421007911308778 66,133,244 66,133,244
-0.0682683496174147 -0.0392625970135902 66,133,244 66,133,244
-0.0683404555654255 -0.0395113478649405 66,133,244 66,133,244
-0.0670618752536581 -0.0407746729872385 66,133,244 66,133,244
-0.0659801951242261 -0.0427223813357596 66,133,244 66,133,244
-0.0682760599472384 -0.0392836300823194 66,133,244 66,133,244
-0.0666164789328466 -0.039228848647413 66,133,244 66,133,244
-0.0671443504838724 -0.0410561337535641 66,133,244 66,133,244
-0.0670375905394437 -0.0406825667097978 66,133,244 66,133,244
-0.0667470106741643 -0.0396744237947398 66,133,244 66,133,244
-0.0671637749418913 -0.041117749661175 66,133,244 66,133,244
-0.0671634149499299 -0.0411158303607323 66,133,244 66,133,244
-0.0671636025483233 -0.0411159884671517 66,133,244 66,133,244
-0.0671453505821232 -0.0410507821268399 66,133,244 66,133,244
-0.0638151022508576 -0.0409046931504527 66,133,244 66,133,244
-0.0695345268935066 -0.0379340969226069 66,133,244 66,133,244
-0.0655062499045568 -0.0410655196110807 66,133,244 66,133,244
-0.066806710225711 -0.0398736666767866 66,133,244 66,133,244
-0.0683463461854203 -0.0395073921311659 66,133,244 66,133,244
-0.0683460789801346 -0.0395025832627886 66,133,244 66,133,244
-0.0671687105210336 -0.0411194854680244 66,133,244 66,133,244
-0.0683047303914252 -0.0393583900731476 66,133,244 66,133,244
-0.0683488687037289 -0.0395089697801286 66,133,244 66,133,244
-0.0669723535012069 -0.0404350181573638 66,133,244 66,133,244
-0.0671632367680733 -0.0410922493220171 66,133,244 66,133,244
-0.0647055167433533 -0.043967812069781 66,133,244 66,133,244
-0.0671623954013219 -0.0410875003937702 66,133,244 66,133,244
-0.0657516457806307 -0.0418944831447279 66,133,244 66,133,244
-0.0671633230542064 -0.041088551502178 66,133,244 66,133,244
-0.0616743435953309 -0.0448556608989437 66,133,244 66,133,244
-0.0671482874644349 -0.0410360201210374 66,133,244 66,133,244
-0.0682211769208837 -0.0390566077205017 66,133,244 66,133,244
-0.0671564014957391 -0.0410635962617601 66,133,244 66,133,244
-0.068340303088887 -0.0394615978492232 66,133,244 66,133,244
-0.0683341316589581 -0.0394394282336307 66,133,244 66,133,244
-0.0635738566244149 -0.0400316184886504 66,133,244 66,133,244
-0.068345646494816 -0.0394739030846172 66,133,244 66,133,244
-0.06549361531951 -0.0409821817471629 66,133,244 66,133,244
-0.067163400074698 -0.0410646462124856 66,133,244 66,133,244
-0.0647633980663366 -0.038445674433426 66,133,244 66,133,244
-0.0671616049160083 -0.041053706768954 66,133,244 66,133,244
-0.0683449805776783 -0.0394558141377572 66,133,244 66,133,244
-0.0653575801449425 -0.0404977575960563 66,133,244 66,133,244
-0.0659824935916109 -0.0426595071494081 66,133,244 66,133,244
-0.0694199325568783 -0.0374778086859948 66,133,244 66,133,244
-0.0695289681019639 -0.0378549175942862 66,133,244 66,133,244
-0.069533858490702 -0.0378703467752256 66,133,244 66,133,244
-0.0671652418559044 -0.041054886307252 66,133,244 66,133,244
-0.0647986087950495 -0.0442448801867066 66,133,244 66,133,244
-0.0683458939506109 -0.0394455229907966 66,133,244 66,133,244
-0.068345171132908 -0.0394408709263951 66,133,244 66,133,244
-0.0683506984434023 -0.0394576457604301 66,133,244 66,133,244
-0.0671645075558534 -0.0410413393402334 66,133,244 66,133,244
-0.0671639158796471 -0.0410351846177811 66,133,244 66,133,244
-0.0670853720506526 -0.0407607971195911 66,133,244 66,133,244
-0.0683497044314814 -0.0394446750806302 66,133,244 66,133,244
-0.0681895015334665 -0.0388868061637165 66,133,244 66,133,244
-0.0671645256923749 -0.0410311197010355 66,133,244 66,133,244
-0.0683453727044895 -0.0394205425998697 66,133,244 66,133,244
-0.0670480156879216 -0.0406215798649007 66,133,244 66,133,244
-0.0657748781172138 -0.0419044396478022 66,133,244 66,133,244
-0.0671656397996547 -0.0410229008630837 66,133,244 66,133,244
-0.0671650266828089 -0.0410194214210149 66,133,244 66,133,244
-0.0671659522677606 -0.0410223561342143 66,133,244 66,133,244
-0.0683471947796306 -0.0394172168167578 66,133,244 66,133,244
-0.068346646906979 -0.0394124417408799 66,133,244 66,133,244
-0.067163924020326 -0.0410069103620397 66,133,244 66,133,244
-0.0695330604574168 -0.0378216084033893 66,133,244 66,133,244
-0.0629774114075813 -0.0435900266998085 66,133,244 66,133,244
-0.0633441969432001 -0.0391618426753249 66,133,244 66,133,244
-0.0683467734308821 -0.0394014897528797 66,133,244 66,133,244
-0.0683496021703426 -0.0394087181904729 66,133,244 66,133,244
-0.0671627503504334 -0.0409919152059955 66,133,244 66,133,244
-0.0683466054944967 -0.0393927179946483 66,133,244 66,133,244
-0.0550652765661604 -0.033249996116863 66,133,244 66,133,244
-0.0671105524278942 -0.0407995184699662 66,133,244 66,133,244
-0.0659636915817765 -0.0425185199952533 66,133,244 66,133,244
-0.068351711641286 -0.039393765907949 66,133,244 66,133,244
-0.0683463668432779 -0.0393733677935776 66,133,244 66,133,244
-0.0671629784282723 -0.0409678654498555 66,133,244 66,133,244
-0.068346175777805 -0.0393672736140135 66,133,244 66,133,244
-0.0671655483978454 -0.0409727244711589 66,133,244 66,133,244
-0.0683454836862151 -0.0393642654121025 66,133,244 66,133,244
-0.065916018861714 -0.0423385738128368 66,133,244 66,133,244
-0.067161540535466 -0.0409537246354129 66,133,244 66,133,244
-0.0584028834422761 -0.0390919048808331 66,133,244 66,133,244
-0.0627348438817536 -0.0427035017188551 66,133,244 66,133,244
-0.0671613688556158 -0.0409498089167986 66,133,244 66,133,244
-0.0608003816727546 -0.0416980351378821 66,133,244 66,133,244
-0.0659793692935591 -0.0425506147615665 66,133,244 66,133,244
-0.0657080349468462 -0.0416100727785134 66,133,244 66,133,244
-0.0683442802596954 -0.0393489603078884 66,133,244 66,133,244
-0.0659822433054469 -0.0425581574720153 66,133,244 66,133,244
-0.0695274289661289 -0.0377510035904534 66,133,244 66,133,244
-0.0668095636889134 -0.0397262414888127 66,133,244 66,133,244
-0.0671623683876002 -0.0409466106410213 66,133,244 66,133,244
-0.0683462554406492 -0.0393484597368764 66,133,244 66,133,244
-0.0626386074893409 -0.0423600845660439 66,133,244 66,133,244
-0.0671649280296183 -0.0409517303078958 66,133,244 66,133,244
-0.0659329053798437 -0.0423784151485895 66,133,244 66,133,244
-0.0671614332342657 -0.0409372030444358 66,133,244 66,133,244
-0.0683195386432183 -0.0392507894251878 66,133,244 66,133,244
-0.0656325920550884 -0.0413331854334802 66,133,244 66,133,244
-0.0683475020907832 -0.0393446506052221 66,133,244 66,133,244
-0.065983095311897 -0.0425440833562668 66,133,244 66,133,244
-0.0682108391401959 -0.0388690892219752 66,133,244 66,133,244
-0.0683167685852583 -0.0392357878022016 66,133,244 66,133,244
-0.0671610672304158 -0.0409226181740633 66,133,244 66,133,244
-0.0683441959529791 -0.0393248836737376 66,133,244 66,133,244
-0.0641527261077484 -0.0418905914802286 66,133,244 66,133,244
-0.0671571716936574 -0.0409050594324994 66,133,244 66,133,244
-0.0671442164667991 -0.0408577791841978 66,133,244 66,133,244
-0.0683439376739893 -0.0393168447044941 66,133,244 66,133,244
-0.0683461096466992 -0.0393210945854196 66,133,244 66,133,244
-0.0695354123482054 -0.0377444393036609 66,133,244 66,133,244
-0.0671641802173561 -0.0409217391345733 66,133,244 66,133,244
-0.0683527242662393 -0.0393428283073273 66,133,244 66,133,244
-0.0659819904493375 -0.0425218971442488 66,133,244 66,133,244
-0.0683462016669024 -0.0393155073425919 66,133,244 66,133,244
-0.0683464224006354 -0.0393151530621231 66,133,244 66,133,244
-0.0683485336035937 -0.0393215098556542 66,133,244 66,133,244
-0.0683474077742084 -0.0393157100393891 66,133,244 66,133,244
-0.0659299688822103 -0.0423334253834074 66,133,244 66,133,244
-0.0586562585107164 -0.0399162069694412 66,133,244 66,133,244
-0.0671627789324596 -0.0409033185900169 66,133,244 66,133,244
-0.0657153771797958 -0.041585061805371 66,133,244 66,133,244
-0.0671648095805504 -0.0409077231834076 66,133,244 66,133,244
-0.0659141814918839 -0.0422678792728412 66,133,244 66,133,244
-0.065778778715165 -0.0417976867043321 66,133,244 66,133,244
-0.0683470192184757 -0.0392994694384511 66,133,244 66,133,244
-0.0670279583116428 -0.0404258025169511 66,133,244 66,133,244
-0.0683490611805592 -0.0393060379159177 66,133,244 66,133,244
-0.0683454328952251 -0.0392927437405166 66,133,244 66,133,244
-0.0683481422738854 -0.0393020300902941 66,133,244 66,133,244
-0.0671622073563643 -0.0408896375194216 66,133,244 66,133,244
-0.0683475040398387 -0.0392979879933889 66,133,244 66,133,244
-0.0683495363214344 -0.0393023904227302 66,133,244 66,133,244
-0.0683529763344139 -0.0393128292553633 66,133,244 66,133,244
-0.0650975150410776 -0.039427513720577 66,133,244 66,133,244
-0.0671380097955619 -0.0407967879484945 66,133,244 66,133,244
-0.0671541485168141 -0.0408524080107439 66,133,244 66,133,244
-0.0683454468117435 -0.0392827748998227 66,133,244 66,133,244
-0.0683067361324288 -0.0391486049621523 66,133,244 66,133,244
-0.068351635092833 -0.0393033419890861 66,133,244 66,133,244
-0.0659790649714744 -0.042476648945439 66,133,244 66,133,244
-0.068345392564526 -0.0392811109178449 66,133,244 66,133,244
-0.0671558963710253 -0.040856304949746 66,133,244 66,133,244
-0.0658076673478437 -0.0418788849051136 66,133,244 66,133,244
-0.0671617806971728 -0.0408723070028861 66,133,244 66,133,244
-0.0683439241577882 -0.0392693589009453 66,133,244 66,133,244
-0.0671655143551327 -0.0408832646211469 66,133,244 66,133,244
-0.0683494624805368 -0.0392858740692429 66,133,244 66,133,244
-0.0644562960547854 -0.042886979816201 66,133,244 66,133,244
-0.0659833875065226 -0.0424786917371717 66,133,244 66,133,244
-0.0683002666586486 -0.0391097279009048 66,133,244 66,133,244
-0.0683483184692563 -0.0392760126440408 66,133,244 66,133,244
-0.0640026643166823 -0.0413098293327248 66,133,244 66,133,244
-0.064441972593808 -0.0428299420196393 66,133,244 66,133,244
-0.0683510668901593 -0.0392783183773886 66,133,244 66,133,244
-0.0683496085296503 -0.0392714301656187 66,133,244 66,133,244
-0.0683466557169686 -0.0392600512046107 66,133,244 66,133,244
-0.0683517158067649 -0.0392742770133081 66,133,244 66,133,244
-0.0645164160631073 -0.0430723741374056 66,133,244 66,133,244
-0.0671598492487007 -0.0408345817496249 66,133,244 66,133,244
-0.0629284522979127 -0.0432645469981163 66,133,244 66,133,244
-0.0658649312628096 -0.0420408505959088 66,133,244 66,133,244
-0.0671635795733978 -0.0408425733223152 66,133,244 66,133,244
-0.0683467863673631 -0.0392447848106116 66,133,244 66,133,244
-0.0642072164905641 -0.0419926915948609 66,133,244 66,133,244
-0.0626860984465474 -0.0424176320825203 66,133,244 66,133,244
-0.0671616745443156 -0.0408307314990988 66,133,244 66,133,244
-0.065515004894214 -0.0408220503948482 66,133,244 66,133,244
-0.0651515675871932 -0.0395630351949354 66,133,244 66,133,244
-0.067161546281392 -0.0408284682804712 66,133,244 66,133,244
-0.0627618810463183 -0.0426754502797348 66,133,244 66,133,244
-0.0657269435246815 -0.0415533920911498 66,133,244 66,133,244
-0.0659797506382908 -0.0424271901740871 66,133,244 66,133,244
-0.0671685164918584 -0.0408467322782482 66,133,244 66,133,244
-0.0671649593727403 -0.0408337680535646 66,133,244 66,133,244
-0.0645149147588095 -0.0430431482442097 66,133,244 66,133,244
-0.0683473313849605 -0.0392279774368671 66,133,244 66,133,244
-0.0683510100596695 -0.0392394259649336 66,133,244 66,133,244
-0.0659776741920349 -0.0424103676879831 66,133,244 66,133,244
-0.068347556610546 -0.0392260082756581 66,133,244 66,133,244
-0.066604120297593 -0.0388815087857291 66,133,244 66,133,244
-0.0658692370957318 -0.0420299612993426 66,133,244 66,133,244
-0.0671603712816993 -0.0408040407180199 66,133,244 66,133,244
-0.0683435406874369 -0.0392045653272859 66,133,244 66,133,244
-0.064117314221194 -0.0416497729741427 66,133,244 66,133,244
-0.0669739561786145 -0.0401515770309213 66,133,244 66,133,244
-0.0695262207640314 -0.0375992737874083 66,133,244 66,133,244
-0.067160664612699 -0.0407951280761143 66,133,244 66,133,244
-0.0671673996564412 -0.0408153493024535 66,133,244 66,133,244
-0.0671611916710071 -0.0407931473957913 66,133,244 66,133,244
-0.0683497780146315 -0.0392124951143113 66,133,244 66,133,244
-0.0659805698892738 -0.0423950605760556 66,133,244 66,133,244
-0.067071245794794 -0.0404735674898004 66,133,244 66,133,244
-0.0695307077569606 -0.0375981594523496 66,133,244 66,133,244
-0.064299525477085 -0.0422583303772723 66,133,244 66,133,244
-0.065782897635372 -0.0416983707066586 66,133,244 66,133,244
-0.0659599518018225 -0.0423079371540777 66,133,244 66,133,244
-0.0644522433766983 -0.0427813998881994 66,133,244 66,133,244
-0.0683397044533254 -0.039157914302931 66,133,244 66,133,244
-0.0683442256387436 -0.0391719580967219 66,133,244 66,133,244
-0.0671676291910218 -0.040791565425198 66,133,244 66,133,244
-0.0682664354423851 -0.0389005996518092 66,133,244 66,133,244
-0.0671631304260568 -0.0407748442021679 66,133,244 66,133,244
-0.0671419236247124 -0.0407009433292362 66,133,244 66,133,244
-0.0683443435742846 -0.0391669312747001 66,133,244 66,133,244
-0.0682715668295449 -0.0389124569325099 66,133,244 66,133,244
-0.0643546238762045 -0.0424324772444837 66,133,244 66,133,244
-0.0671598258589038 -0.0407518546204735 66,133,244 66,133,244
-0.0653338523759397 -0.0401182951932333 66,133,244 66,133,244
-0.0671602260322466 -0.0407478810044946 66,133,244 66,133,244
-0.0683434908184079 -0.0391489501451181 66,133,244 66,133,244
-0.0671642103117026 -0.0407598583315906 66,133,244 66,133,244
-0.0671483050569718 -0.0407044321380002 66,133,244 66,133,244
-0.067151856809907 -0.0407163145651451 66,133,244 66,133,244
-0.0642263877296639 -0.0419726365964191 66,133,244 66,133,244
-0.0671079969190129 -0.0405597494314459 66,133,244 66,133,244
-0.0671627170234634 -0.0407486320553321 66,133,244 66,133,244
-0.0671632736959125 -0.0407501786145982 66,133,244 66,133,244
-0.0683485537141433 -0.0391558945419576 66,133,244 66,133,244
-0.0671527826431427 -0.0407100893512321 66,133,244 66,133,244
-0.0659658969444605 -0.0422941314174254 66,133,244 66,133,244
-0.0683426619106531 -0.0391336866035786 66,133,244 66,133,244
-0.0659803699195607 -0.0423332786997478 66,133,244 66,133,244
-0.0639268714508785 -0.0409145547333823 66,133,244 66,133,244
-0.0683443498150791 -0.0391264691405516 66,133,244 66,133,244
-0.0683460359323896 -0.0391319301624462 66,133,244 66,133,244
-0.0669888139777191 -0.0401263550574205 66,133,244 66,133,244
-0.0670827671548624 -0.0404503958055958 66,133,244 66,133,244
-0.0683458334609625 -0.0391285228864223 66,133,244 66,133,244
-0.0695267532014058 -0.0375216480050798 66,133,244 66,133,244
-0.0644229832253974 -0.0426213665753872 66,133,244 66,133,244
-0.0628060361234987 -0.0427159377199373 66,133,244 66,133,244
-0.0671039722658575 -0.0405124408920191 66,133,244 66,133,244
-0.0627532809764479 -0.042529526680467 66,133,244 66,133,244
-0.0671596149194245 -0.0407034501303552 66,133,244 66,133,244
-0.0683289545771414 -0.0390569006915219 66,133,244 66,133,244
-0.0683442864592998 -0.0391096889952907 66,133,244 66,133,244
-0.0695269008104136 -0.0375082636343084 66,133,244 66,133,244
-0.0608620656771383 -0.0416699658529519 66,133,244 66,133,244
-0.0646667668552417 -0.0434561019177458 66,133,244 66,133,244
-0.0671618900167046 -0.0407053662954901 66,133,244 66,133,244
-0.0671546084011256 -0.040678756687112 66,133,244 66,133,244
-0.0646989086973948 -0.0435621298716979 66,133,244 66,133,244
-0.0683439548839913 -0.0390983493382352 66,133,244 66,133,244
-0.0671508800528687 -0.0406597199795804 66,133,244 66,133,244
-0.0671615445929423 -0.0406948369347147 66,133,244 66,133,244
-0.0695302094036497 -0.037505623786076 66,133,244 66,133,244
-0.068302923381706 -0.0389484634433946 66,133,244 66,133,244
-0.0671612887776325 -0.0406881550492047 66,133,244 66,133,244
-0.0659371449771818 -0.0421436201834002 66,133,244 66,133,244
-0.0670354718371807 -0.0402502455471698 66,133,244 66,133,244
-0.0628446383934835 -0.042820475638861 66,133,244 66,133,244
-0.0641564122704058 -0.0416667539750404 66,133,244 66,133,244
-0.0659700827889392 -0.0422516607327711 66,133,244 66,133,244
-0.0659813939313662 -0.0422900179349533 66,133,244 66,133,244
-0.0657094185089039 -0.0413477583636452 66,133,244 66,133,244
-0.0647945981799664 -0.0438739483591806 66,133,244 66,133,244
-0.0601575548225167 -0.0392033097868403 66,133,244 66,133,244
-0.0657832276411309 -0.0416004162641733 66,133,244 66,133,244
-0.0633297954557012 -0.0444943777968096 66,133,244 66,133,244
-0.0695258306879032 -0.0374741402989222 66,133,244 66,133,244
-0.0683488107336146 -0.0390929789481073 66,133,244 66,133,244
-0.0649405355080292 -0.0386778040709678 66,133,244 66,133,244
-0.067162776318992 -0.0406775526103935 66,133,244 66,133,244
-0.065906668234057 -0.0420217840389872 66,133,244 66,133,244
-0.0682900872737074 -0.0388834669158358 66,133,244 66,133,244
-0.0671601944078231 -0.0406635227687395 66,133,244 66,133,244
-0.0671586885892459 -0.0406544407705171 66,133,244 66,133,244
-0.0655730332852512 -0.0408575817906116 66,133,244 66,133,244
-0.0671593205015222 -0.0406547035034839 66,133,244 66,133,244
-0.0671591770206787 -0.0406540437808612 66,133,244 66,133,244
-0.0683438825255376 -0.039058627866375 66,133,244 66,133,244
-0.0671601111012793 -0.0406540221002271 66,133,244 66,133,244
-0.0671596427252751 -0.0406514720930459 66,133,244 66,133,244
-0.0657868257525885 -0.0415921525531238 66,133,244 66,133,244
-0.063320850040633 -0.0444427318829947 66,133,244 66,133,244
-0.0683257530784276 -0.038992700033855 66,133,244 66,133,244
-0.0683421308202019 -0.0390463665101821 66,133,244 66,133,244
-0.0671609700486092 -0.0406507037969049 66,133,244 66,133,244
-0.0671598505043057 -0.0406441025886047 66,133,244 66,133,244
-0.0668975011863653 -0.0397333790775966 66,133,244 66,133,244
-0.0671616102997915 -0.0406480096324407 66,133,244 66,133,244
-0.0683447199074069 -0.0390496170229472 66,133,244 66,133,244
-0.0654684418304792 -0.0404774329013124 66,133,244 66,133,244
-0.0657738223566848 -0.041535139275767 66,133,244 66,133,244
-0.0659779273523436 -0.0422418810149907 66,133,244 66,133,244
-0.0583499781759147 -0.0386042356652538 66,133,244 66,133,244
-0.0671595091861377 -0.0406343844571415 66,133,244 66,133,244
-0.0683451416871022 -0.0390418764050253 66,133,244 66,133,244
-0.0656175039538797 -0.0409823581217395 66,133,244 66,133,244
-0.0646698258290528 -0.0433960777087377 66,133,244 66,133,244
-0.0671597902425512 -0.0406184540289345 66,133,244 66,133,244
-0.0683487014287724 -0.0390397351876941 66,133,244 66,133,244
-0.0657575267028939 -0.0414567711720938 66,133,244 66,133,244
-0.0647441076329137 -0.0436370527682341 66,133,244 66,133,244
-0.0671621648489006 -0.0406169508059787 66,133,244 66,133,244
-0.0683479466136357 -0.0390253415450763 66,133,244 66,133,244
-0.0683422594310436 -0.0389992565962601 66,133,244 66,133,244
-0.0671614765506039 -0.0406055928875788 66,133,244 66,133,244
-0.0671652410513785 -0.0406179245732868 66,133,244 66,133,244
-0.0642711024641132 -0.0419857850980489 66,133,244 66,133,244
-0.0671599417297588 -0.0405954082525711 66,133,244 66,133,244
-0.0648585205289544 -0.0383177204514387 66,133,244 66,133,244
-0.0621509456690488 -0.0403282728699259 66,133,244 66,133,244
-0.0644737296991973 -0.0426754230944066 66,133,244 66,133,244
-0.0670545182740506 -0.0402215417837236 66,133,244 66,133,244
-0.0671627309714841 -0.0405950624144771 66,133,244 66,133,244
-0.0671595086816555 -0.0405837261765588 66,133,244 66,133,244
-0.0671354253111997 -0.040497966483952 66,133,244 66,133,244
-0.0671299009824117 -0.0404771466875271 66,133,244 66,133,244
-0.0671623213062469 -0.0405879808589324 66,133,244 66,133,244
-0.0659571994430263 -0.0421091799691905 66,133,244 66,133,244
-0.0637144876102165 -0.0400361399785112 66,133,244 66,133,244
-0.0683421115028561 -0.0389740387421336 66,133,244 66,133,244
-0.0671591260182123 -0.04057046960529 66,133,244 66,133,244
-0.0644287176365911 -0.0425057823226584 66,133,244 66,133,244
-0.0671594647570334 -0.0405704853741563 66,133,244 66,133,244
-0.0618890196022907 -0.0394036345932822 66,133,244 66,133,244
-0.0671272119430971 -0.0404581750421165 66,133,244 66,133,244
-0.0659505897283717 -0.0420780257854339 66,133,244 66,133,244
-0.062910874889232 -0.0429420637334695 66,133,244 66,133,244
-0.0656858863472198 -0.0411609826894193 66,133,244 66,133,244
-0.067164435205284 -0.0405857189338643 66,133,244 66,133,244
-0.0643404470350958 -0.0421951410887585 66,133,244 66,133,244
-0.0671216165139574 -0.0404348699206798 66,133,244 66,133,244
-0.067160377526062 -0.0405685592926916 66,133,244 66,133,244
-0.0671589123182203 -0.0405605887911114 66,133,244 66,133,244
-0.0695247046548834 -0.0373618861614989 66,133,244 66,133,244
-0.0657998414522187 -0.0415485110300407 66,133,244 66,133,244
-0.0671535079884598 -0.0405404088608236 66,133,244 66,133,244
-0.0671650921680292 -0.0405771102392626 66,133,244 66,133,244
-0.0641027674107914 -0.0413601560007076 66,133,244 66,133,244
-0.067165780746374 -0.0405747258944537 66,133,244 66,133,244
-0.0659512200639545 -0.0420618735420232 66,133,244 66,133,244
-0.0681990061658292 -0.0384533392957276 66,133,244 66,133,244
-0.0683445604227963 -0.0389563944138238 66,133,244 66,133,244
-0.068342483709051 -0.0389473675164873 66,133,244 66,133,244
-0.0659792478759943 -0.0421544648930835 66,133,244 66,133,244
-0.0671591409662395 -0.0405435350887822 66,133,244 66,133,244
-0.0671597508345167 -0.0405440486082387 66,133,244 66,133,244
-0.0624843432761166 -0.0414385374438279 66,133,244 66,133,244
-0.0659756011410445 -0.042138194935332 66,133,244 66,133,244
-0.0632790905233656 -0.0441913108680665 66,133,244 66,133,244
-0.0645114906726494 -0.0427622923571611 66,133,244 66,133,244
-0.0671507522600416 -0.0405106020217812 66,133,244 66,133,244
-0.0671619039838362 -0.0405472089747436 66,133,244 66,133,244
-0.067164855955129 -0.0405558925304134 66,133,244 66,133,244
-0.0644306649057541 -0.0424781257258345 66,133,244 66,133,244
-0.0683433437797794 -0.0389408030398718 66,133,244 66,133,244
-0.0683419264774232 -0.0389352972282136 66,133,244 66,133,244
-0.0671599662287018 -0.0405358762090501 66,133,244 66,133,244
-0.0671587637937672 -0.0405313605445654 66,133,244 66,133,244
-0.0671620303307978 -0.0405421953132734 66,133,244 66,133,244
-0.0669359899380102 -0.0397587477758874 66,133,244 66,133,244
-0.0683422538169612 -0.0389326034467188 66,133,244 66,133,244
-0.0596470116620239 -0.0372943320825839 66,133,244 66,133,244
-0.0671602767458537 -0.040532634451495 66,133,244 66,133,244
-0.0683426423173308 -0.038930500618649 66,133,244 66,133,244
-0.0671618241595844 -0.0405360932056693 66,133,244 66,133,244
-0.0659422183458128 -0.042007704757246 66,133,244 66,133,244
-0.0645072836518498 -0.0427334522820274 66,133,244 66,133,244
-0.0683449662211688 -0.0389346078739639 66,133,244 66,133,244
-0.0656190676211039 -0.040885677345797 66,133,244 66,133,244
-0.0683430891866052 -0.0389257482909901 66,133,244 66,133,244
-0.0683416236728973 -0.0389199321758566 66,133,244 66,133,244
-0.0642247804689607 -0.0417496764662769 66,133,244 66,133,244
-0.0669552105347843 -0.0398115766389432 66,133,244 66,133,244
-0.0683422402197698 -0.0389190998984461 66,133,244 66,133,244
-0.065887012268141 -0.041808167329377 66,133,244 66,133,244
-0.0553385785637273 -0.0394496956921243 66,133,244 66,133,244
-0.0641925270695535 -0.0416322540828784 66,133,244 66,133,244
-0.0670019871368536 -0.0399689938029832 66,133,244 66,133,244
-0.0683472926787824 -0.0389314315073656 66,133,244 66,133,244
-0.0695251065960011 -0.0373111536381006 66,133,244 66,133,244
-0.0671638982493515 -0.0405259824359847 66,133,244 66,133,244
-0.0683283157491483 -0.0388620907658292 66,133,244 66,133,244
-0.06711726599683 -0.0403603310495177 66,133,244 66,133,244
-0.0659467527183354 -0.0420018494596359 66,133,244 66,133,244
-0.0656992982834711 -0.0411440417326811 66,133,244 66,133,244
-0.0659195941486056 -0.0419064928900521 66,133,244 66,133,244
-0.0655661740740471 -0.040681625392314 66,133,244 66,133,244
-0.0683420180644063 -0.0389008338640588 66,133,244 66,133,244
-0.0593748810205958 -0.0420193284067437 66,133,244 66,133,244
-0.0640535210332055 -0.0411341932357634 66,133,244 66,133,244
-0.0681920808515517 -0.0383789824369268 66,133,244 66,133,244
-0.0631707936436158 -0.0437733974064032 66,133,244 66,133,244
-0.0671624214487639 -0.0405088394156956 66,133,244 66,133,244
-0.0641039514150486 -0.0413076265333108 66,133,244 66,133,244
-0.0671603780974307 -0.0404974174473242 66,133,244 66,133,244
-0.0656928704196527 -0.0411103446573046 66,133,244 66,133,244
-0.0659765058974349 -0.0420924024483356 66,133,244 66,133,244
-0.0657559651848851 -0.0413281258067735 66,133,244 66,133,244
-0.0657898828608441 -0.0414439989934313 66,133,244 66,133,244
-0.0671592867739231 -0.0404894918891204 66,133,244 66,133,244
-0.0659374389671676 -0.0419522596926455 66,133,244 66,133,244
-0.068347983729464 -0.0389079944521105 66,133,244 66,133,244
-0.0644584774192144 -0.042525367465764 66,133,244 66,133,244
-0.0646295879287461 -0.0431162525179215 66,133,244 66,133,244
-0.0666823756776013 -0.0388302451566583 66,133,244 66,133,244
-0.0671633980234062 -0.0404918753608252 66,133,244 66,133,244
-0.0671088174820536 -0.0403020130209577 66,133,244 66,133,244
-0.067164912403157 -0.0404934198726776 66,133,244 66,133,244
-0.0644025439283374 -0.0423187641887036 66,133,244 66,133,244
-0.0659794389712151 -0.0420835789688897 66,133,244 66,133,244
-0.065911651338619 -0.0418481025616509 66,133,244 66,133,244
-0.0657930997469345 -0.0414362180079975 66,133,244 66,133,244
-0.0671216293899769 -0.0403389401643205 66,133,244 66,133,244
-0.0683453838690576 -0.0388788292298957 66,133,244 66,133,244
-0.0655856110079964 -0.0407114947988122 66,133,244 66,133,244
-0.0657932994763447 -0.0414304643579441 66,133,244 66,133,244
-0.0629605596089872 -0.0430111704785839 66,133,244 66,133,244
-0.0683416013423942 -0.0388600061755843 66,133,244 66,133,244
-0.0659137717086455 -0.0418439733331552 66,133,244 66,133,244
-0.0658625673883735 -0.0416639623702641 66,133,244 66,133,244
-0.0683456635058891 -0.0388706980384281 66,133,244 66,133,244
-0.0657980103972402 -0.0414392897543311 66,133,244 66,133,244
-0.0602219130527967 -0.0335163700785941 66,133,244 66,133,244
-0.0629855958238479 -0.0430899466708257 66,133,244 66,133,244
-0.0683421819252033 -0.0388537463665636 66,133,244 66,133,244
-0.0657415896964631 -0.0412376421492317 66,133,244 66,133,244
-0.0683025469613917 -0.0387136519575017 66,133,244 66,133,244
-0.0671283468883465 -0.0403394740873844 66,133,244 66,133,244
-0.0671567935250758 -0.0404378054394516 66,133,244 66,133,244
-0.0683328518251492 -0.0388113817049483 66,133,244 66,133,244
-0.0645786789387905 -0.0428972452769867 66,133,244 66,133,244
-0.0659109473343596 -0.0418146701470818 66,133,244 66,133,244
-0.0645609695499866 -0.0428346370533473 66,133,244 66,133,244
-0.0630861603434 -0.0434228724226324 66,133,244 66,133,244
-0.0647084846002078 -0.0433452957378827 66,133,244 66,133,244
-0.0604563736511588 -0.0400068513543357 66,133,244 66,133,244
-0.067144974256842 -0.0403871599262127 66,133,244 66,133,244
-0.0657951926165673 -0.041407296891318 66,133,244 66,133,244
-0.0657944386286327 -0.0414018142036254 66,133,244 66,133,244
-0.067035379466892 -0.0400030207385611 66,133,244 66,133,244
-0.0671634589271102 -0.0404463814343282 66,133,244 66,133,244
-0.0634522102453265 -0.0446821537432598 66,133,244 66,133,244
-0.0654243923881885 -0.0401184472430385 66,133,244 66,133,244
-0.0659012276095049 -0.0417695795639562 66,133,244 66,133,244
-0.0671623137851399 -0.0404370626959441 66,133,244 66,133,244
-0.0657954969184939 -0.0413994776866469 66,133,244 66,133,244
-0.065952021830091 -0.041940902077495 66,133,244 66,133,244
-0.0657946719242002 -0.0413958194581027 66,133,244 66,133,244
-0.0671378386599659 -0.0403504286974257 66,133,244 66,133,244
-0.067165089351215 -0.0404431724554657 66,133,244 66,133,244
-0.0638956690241629 -0.0405103936963018 66,133,244 66,133,244
-0.068340920930777 -0.038815177563466 66,133,244 66,133,244
-0.067161954481134 -0.0404284054741851 66,133,244 66,133,244
-0.0643101952250946 -0.0419430657927228 66,133,244 66,133,244
-0.0659026924495804 -0.0417608581870929 66,133,244 66,133,244
-0.0646299264445167 -0.0430490629495977 66,133,244 66,133,244
-0.0683410566858167 -0.0388115131369482 66,133,244 66,133,244
-0.0659754098014603 -0.0420083125829089 66,133,244 66,133,244
-0.0643543619386877 -0.0420875303524506 66,133,244 66,133,244
-0.064271296367335 -0.0417992987678138 66,133,244 66,133,244
-0.0695247040314936 -0.0372070517945215 66,133,244 66,133,244
-0.0626725087283877 -0.0362592299735411 66,133,244 66,133,244
-0.0683457610873516 -0.0388192351232633 66,133,244 66,133,244
-0.0645080681360379 -0.0426152758613089 66,133,244 66,133,244
-0.0671610647821915 -0.0404095992408963 66,133,244 66,133,244
-0.0635844535997641 -0.0394124002939619 66,133,244 66,133,244
-0.067157433848892 -0.040391449805145 66,133,244 66,133,244
-0.0682530553644525 -0.0384872952722341 66,133,244 66,133,244
-0.0657881551190612 -0.0413426633575197 66,133,244 66,133,244
-0.0683406895235204 -0.0387896151748014 66,133,244 66,133,244
-0.0631707850700737 -0.0436681113344721 66,133,244 66,133,244
-0.0683445063282407 -0.0388003713678941 66,133,244 66,133,244
-0.0671640219953689 -0.040407776475576 66,133,244 66,133,244
-0.0659257483817877 -0.0418150671248005 66,133,244 66,133,244
-0.0625777204388725 -0.041609447450616 66,133,244 66,133,244
-0.0682799171793227 -0.0385713447638182 66,133,244 66,133,244
-0.0659758771590033 -0.0419839457247665 66,133,244 66,133,244
-0.0695240213241903 -0.0371821602037801 66,133,244 66,133,244
-0.0670973880866789 -0.0401700280030835 66,133,244 66,133,244
-0.0683415926386536 -0.0387795769573928 66,133,244 66,133,244
-0.0671650453738662 -0.0404000134269693 66,133,244 66,133,244
-0.0671597033099754 -0.0403806928716237 66,133,244 66,133,244
-0.0683460005145858 -0.0387916383157131 66,133,244 66,133,244
-0.0683450578702823 -0.0387876095274309 66,133,244 66,133,244
-0.0645636476131057 -0.0427809837612282 66,133,244 66,133,244
-0.0671571071772702 -0.040368535176937 66,133,244 66,133,244
-0.0657963760463507 -0.0413520304622806 66,133,244 66,133,244
-0.0683299745816674 -0.0387334035965108 66,133,244 66,133,244
-0.068343074958934 -0.0387786604563801 66,133,244 66,133,244
-0.0616238126235318 -0.0439890015925502 66,133,244 66,133,244
-0.0651441113769039 -0.0390906895526655 66,133,244 66,133,244
-0.0683450417555743 -0.0387813886831676 66,133,244 66,133,244
-0.0671572983945427 -0.0403624970985447 66,133,244 66,133,244
-0.0683432002907998 -0.0387674302947705 66,133,244 66,133,244
-0.0633704223185345 -0.0443313771167203 66,133,244 66,133,244
-0.0671580532701255 -0.0403593591789788 66,133,244 66,133,244
-0.0671526821943621 -0.0403389359493617 66,133,244 66,133,244
-0.065721288747715 -0.0410778012906248 66,133,244 66,133,244
-0.0671525138564269 -0.0403379856668174 66,133,244 66,133,244
-0.0655841849444199 -0.0406017668613542 66,133,244 66,133,244
-0.0670736865311898 -0.0400635571357721 66,133,244 66,133,244
-0.0707096263024176 -0.0355654752815617 66,133,244 66,133,244
-0.0671604474320223 -0.0403616440326781 66,133,244 66,133,244
-0.0671573393065419 -0.0403498638058288 66,133,244 66,133,244
-0.0683421495818509 -0.038754944314336 66,133,244 66,133,244
-0.0671650148629803 -0.0403733050349871 66,133,244 66,133,244
-0.0683410748979449 -0.0387475660950401 66,133,244 66,133,244
-0.0695305663382656 -0.0371700574352034 66,133,244 66,133,244
-0.0657981343197705 -0.0413317082163261 66,133,244 66,133,244
-0.0659355940849232 -0.0418066993748019 66,133,244 66,133,244
-0.0683441136068704 -0.0387544314820555 66,133,244 66,133,244
-0.0683336984584579 -0.0387181722521988 66,133,244 66,133,244
-0.0695261644784917 -0.0371509787324839 66,133,244 66,133,244
-0.0693737878883117 -0.0366227323232803 66,133,244 66,133,244
-0.0683446244776931 -0.0387535102450014 66,133,244 66,133,244
-0.0658384229222615 -0.0414669692548553 66,133,244 66,133,244
-0.068341330193949 -0.0387418424424787 66,133,244 66,133,244
-0.0671587393814417 -0.0403426869067181 66,133,244 66,133,244
-0.0681263236014145 -0.037996463545736 66,133,244 66,133,244
-0.0671593789997794 -0.0403421471766101 66,133,244 66,133,244
-0.0683233104724995 -0.0386749183638023 66,133,244 66,133,244
-0.0656538936527181 -0.0408165250299305 66,133,244 66,133,244
-0.0657986719698206 -0.0413178930038133 66,133,244 66,133,244
-0.0637388966937211 -0.0398799297164987 66,133,244 66,133,244
-0.0707095478495109 -0.0355378073347909 66,133,244 66,133,244
-0.0683426372614291 -0.0387305228218906 66,133,244 66,133,244
-0.0669495016554455 -0.0396021601981855 66,133,244 66,133,244
-0.0683420389323013 -0.038727592224287 66,133,244 66,133,244
-0.0683462463592442 -0.038741914785 66,133,244 66,133,244
-0.0671650382347893 -0.0403434068529138 66,133,244 66,133,244
-0.0683443509611311 -0.0387289903482156 66,133,244 66,133,244
-0.0671572281053053 -0.04031419185688 66,133,244 66,133,244
-0.067160225948731 -0.0403226450013705 66,133,244 66,133,244
-0.0669438142170208 -0.0395725727671626 66,133,244 66,133,244
-0.0683433268919447 -0.038722464089685 66,133,244 66,133,244
-0.0683417777718511 -0.038716307433222 66,133,244 66,133,244
-0.0646388914142811 -0.0429800446556234 66,133,244 66,133,244
-0.0658884552738578 -0.0416107327793539 66,133,244 66,133,244
-0.0659791973052394 -0.0419243060840557 66,133,244 66,133,244
-0.0670167501499383 -0.0398204829529384 66,133,244 66,133,244
-0.06296203809872 -0.0371665207189357 66,133,244 66,133,244
-0.0658448503549561 -0.0414540920263035 66,133,244 66,133,244
-0.0695232776545869 -0.0371020844250701 66,133,244 66,133,244
-0.0680525570924669 -0.0377033169861642 66,133,244 66,133,244
-0.0560736119448254 -0.0417890403667273 66,133,244 66,133,244
-0.0658363026535222 -0.0414204871136077 66,133,244 66,133,244
-0.0683398682683027 -0.0386950039900913 66,133,244 66,133,244
-0.0659733717372905 -0.041889772631703 66,133,244 66,133,244
-0.0683402977442837 -0.03869158526039 66,133,244 66,133,244
-0.0656435733247473 -0.0407447988404741 66,133,244 66,133,244
-0.0634275216503712 -0.0444594856336645 66,133,244 66,133,244
-0.0671608722187915 -0.0402981216553757 66,133,244 66,133,244
-0.0695045820254201 -0.0370205348099656 66,133,244 66,133,244
-0.0670084374928531 -0.0397663112553458 66,133,244 66,133,244
-0.068342920589622 -0.0386891951318122 66,133,244 66,133,244
-0.0683479132164263 -0.0387063353010695 66,133,244 66,133,244
-0.0683398036481859 -0.0386779455974114 66,133,244 66,133,244
-0.0683428144819483 -0.0386864071001413 66,133,244 66,133,244
-0.0659747897502856 -0.0418788579596916 66,133,244 66,133,244
-0.0659752245920324 -0.0418794946723421 66,133,244 66,133,244
-0.068344953968446 -0.0386884701882208 66,133,244 66,133,244
-0.0683403384934161 -0.0386719159792861 66,133,244 66,133,244
-0.0584481284796717 -0.0385906080023168 66,133,244 66,133,244
-0.0669028028959682 -0.0393865564886675 66,133,244 66,133,244
-0.0632419963776144 -0.0437971979273414 66,133,244 66,133,244
-0.0683441969421927 -0.0386762294688199 66,133,244 66,133,244
-0.0615729778648782 -0.0437081251464831 66,133,244 66,133,244
-0.0454298190229341 0.0179119453984944 66,133,244 66,133,244
-0.0671612549474276 -0.0402722975958129 66,133,244 66,133,244
-0.0683397277432861 -0.0386557490413966 66,133,244 66,133,244
-0.0681098058913916 -0.037859248144683 66,133,244 66,133,244
-0.0658817131571302 -0.0415363865270616 66,133,244 66,133,244
-0.0563720458598743 -0.042779845656642 66,133,244 66,133,244
-0.0669779893470281 -0.03962908346172 66,133,244 66,133,244
-0.0655420447245336 -0.0403480541390648 66,133,244 66,133,244
-0.0658014922404202 -0.0412454246060778 66,133,244 66,133,244
-0.0671616043486952 -0.0402583052954547 66,133,244 66,133,244
-0.0695284163336356 -0.0370598861353098 66,133,244 66,133,244
-0.0654215120852389 -0.0399244950565705 66,133,244 66,133,244
-0.0683448248141862 -0.0386543525643934 66,133,244 66,133,244
-0.0671571237884747 -0.0402362044579921 66,133,244 66,133,244
-0.0659735668575979 -0.0418339464563324 66,133,244 66,133,244
-0.066857290017315 -0.0391972889453602 66,133,244 66,133,244
-0.0658849657544778 -0.0415264807965331 66,133,244 66,133,244
-0.0695231085766608 -0.0370341041265988 66,133,244 66,133,244
-0.0683393610021752 -0.0386287195399673 66,133,244 66,133,244
-0.0695232264874698 -0.0370312293876105 66,133,244 66,133,244
-0.067063634412921 -0.0399068325293842 66,133,244 66,133,244
-0.066676663561517 -0.0385659927734684 66,133,244 66,133,244
-0.0653841270526342 -0.0397862910344128 66,133,244 66,133,244
-0.0659734947821942 -0.0418274248219181 66,133,244 66,133,244
-0.0666643051835727 -0.0385221657680031 66,133,244 66,133,244
-0.0658011642905457 -0.041228992096166 66,133,244 66,133,244
-0.0683419397210916 -0.0386295310333225 66,133,244 66,133,244
-0.0643955686022947 -0.0420482114527301 66,133,244 66,133,244
-0.0683416063701544 -0.0386230433590844 66,133,244 66,133,244
-0.0634126631100887 -0.0443404946399702 66,133,244 66,133,244
-0.0647689412236552 -0.0433401478974399 66,133,244 66,133,244
-0.0647911602456024 -0.0434168041909065 66,133,244 66,133,244
-0.0683398149199152 -0.0386150637751025 66,133,244 66,133,244
-0.0683413357703144 -0.0386201173077193 66,133,244 66,133,244
-0.0658017019970808 -0.0412151752290996 66,133,244 66,133,244
-0.0659457871419607 -0.0417140953967916 66,133,244 66,133,244
-0.0659153688279874 -0.0416057432271647 66,133,244 66,133,244
-0.0695248251851838 -0.0370139136167627 66,133,244 66,133,244
-0.0683449581388553 -0.0386239628059206 66,133,244 66,133,244
-0.0658746295474739 -0.041461478910166 66,133,244 66,133,244
-0.0634604449864623 -0.0444942391078977 66,133,244 66,133,244
-0.0695233878541068 -0.0370062271285903 66,133,244 66,133,244
-0.0695223237188681 -0.037001014407168 66,133,244 66,133,244
-0.0671591666639431 -0.040210697754166 66,133,244 66,133,244
-0.0633566628746701 -0.0441314140079749 66,133,244 66,133,244
-0.068342946344917 -0.038611209705547 66,133,244 66,133,244
-0.0659736040572336 -0.0417995202111229 66,133,244 66,133,244
-0.0670709079465112 -0.0399018978622291 66,133,244 66,133,244
-0.0645527817440406 -0.0425749338907991 66,133,244 66,133,244
-0.0683428462921918 -0.0386097762005727 66,133,244 66,133,244
-0.0683438441314192 -0.0386130418054351 66,133,244 66,133,244
-0.0632906113036343 -0.0438984665979409 66,133,244 66,133,244
-0.0659491447257312 -0.0417102022158613 66,133,244 66,133,244
-0.065974081477867 -0.0417953471691079 66,133,244 66,133,244
-0.0669918924515374 -0.0396216319763478 66,133,244 66,133,244
-0.0671476274853559 -0.0401602818058472 66,133,244 66,133,244
-0.0644764608308187 -0.0423028851263143 66,133,244 66,133,244
-0.0644182250540163 -0.0420937678711276 66,133,244 66,133,244
-0.0671072865415158 -0.0400090686601802 66,133,244 66,133,244
-0.0671295256750275 -0.0400849333189175 66,133,244 66,133,244
-0.0670884310905755 -0.0399417122951387 66,133,244 66,133,244
-0.0671574565968281 -0.0401798753256043 66,133,244 66,133,244
-0.0614691107114825 -0.0375610644354319 66,133,244 66,133,244
-0.0643759865925387 -0.0419320950960465 66,133,244 66,133,244
-0.0671585262415332 -0.0401743056095172 66,133,244 66,133,244
-0.0671584544832712 -0.0401739756460158 66,133,244 66,133,244
-0.0632084588240585 -0.0435833210652644 66,133,244 66,133,244
-0.0656343879931886 -0.0405905364888116 66,133,244 66,133,244
-0.0671614753683651 -0.0401800222846341 66,133,244 66,133,244
-0.0670901701884235 -0.0399278079575301 66,133,244 66,133,244
-0.0683391908853496 -0.0385540750029002 66,133,244 66,133,244
-0.0670671744863159 -0.0398456444519269 66,133,244 66,133,244
-0.0670300186285221 -0.0397167894235043 66,133,244 66,133,244
-0.0659226726652589 -0.0415766447836038 66,133,244 66,133,244
-0.0671147507076172 -0.0400069911100173 66,133,244 66,133,244
-0.0657413459686835 -0.040946900902433 66,133,244 66,133,244
-0.0671529719987622 -0.0401386299137832 66,133,244 66,133,244
-0.065972371912557 -0.0417427518717281 66,133,244 66,133,244
-0.0641687623567062 -0.041192986687877 66,133,244 66,133,244
-0.0670006239598443 -0.0396052465491158 66,133,244 66,133,244
-0.0671375442726374 -0.0400792792309504 66,133,244 66,133,244
-0.0645881370289256 -0.0426441725259004 66,133,244 66,133,244
-0.0671407397216532 -0.0400852030215502 66,133,244 66,133,244
-0.0669384802030253 -0.0393839225087087 66,133,244 66,133,244
-0.0650197706365611 -0.0384334839006427 66,133,244 66,133,244
-0.0659465579550573 -0.0416428641964954 66,133,244 66,133,244
-0.0683438227100332 -0.0385506676885078 66,133,244 66,133,244
-0.0652430999033997 -0.0392058731301308 66,133,244 66,133,244
-0.065497754511185 -0.0400860382513435 66,133,244 66,133,244
-0.0671597888378942 -0.0401446356820661 66,133,244 66,133,244
-0.0683401537780796 -0.0385338258927173 66,133,244 66,133,244
-0.0670500594527761 -0.0397624951355581 66,133,244 66,133,244
-0.0671057466203303 -0.0399522353531602 66,133,244 66,133,244
-0.0671541909255555 -0.0401164710209493 66,133,244 66,133,244
-0.0658614661415115 -0.0413364657176464 66,133,244 66,133,244
-0.0659263541338311 -0.0415601004476867 66,133,244 66,133,244
-0.0682908378294477 -0.0383532069976753 66,133,244 66,133,244
-0.0671033680713736 -0.0399370234932739 66,133,244 66,133,244
-0.0671564563230301 -0.04011864681085 66,133,244 66,133,244
-0.0670749263608572 -0.0398359879089454 66,133,244 66,133,244
-0.0695268570007172 -0.0369326258459407 66,133,244 66,133,244
-0.0645266500488998 -0.0424032493297785 66,133,244 66,133,244
-0.0683422165900556 -0.038523946374595 66,133,244 66,133,244
-0.0563056123578472 -0.0424110030365635 66,133,244 66,133,244
-0.0683384276928265 -0.0385064639394951 66,133,244 66,133,244
-0.0671580855963984 -0.0401151650655315 66,133,244 66,133,244
-0.0683402950544117 -0.038510458216156 66,133,244 66,133,244
-0.0670035285360119 -0.0395774885598189 66,133,244 66,133,244
-0.0617096425943833 -0.044031899100306 66,133,244 66,133,244
-0.0671586638834328 -0.0401140340885074 66,133,244 66,133,244
-0.0644637007375439 -0.0421683442456895 66,133,244 66,133,244
-0.0671564676894753 -0.0400978975503895 66,133,244 66,133,244
-0.0646524993943845 -0.0428165365173873 66,133,244 66,133,244
-0.0656315850923234 -0.0405097905471533 66,133,244 66,133,244
-0.0683474429424101 -0.0385199568970395 66,133,244 66,133,244
-0.0683372918603941 -0.0384828355327973 66,133,244 66,133,244
-0.062960283226042 -0.0426492770350039 66,133,244 66,133,244
-0.0656888954470191 -0.0407044080105588 66,133,244 66,133,244
-0.0658066503501876 -0.0411116410940716 66,133,244 66,133,244
-0.068328009406242 -0.0384488715815848 66,133,244 66,133,244
-0.0658881637894999 -0.0413932119402323 66,133,244 66,133,244
-0.0671609571505769 -0.0401032926370919 66,133,244 66,133,244
-0.0658592789596361 -0.0412904576662071 66,133,244 66,133,244
-0.0671624649495487 -0.0401034829220088 66,133,244 66,133,244
-0.0683176318049833 -0.0384056209287404 66,133,244 66,133,244
-0.0659769279134538 -0.0416892556991342 66,133,244 66,133,244
-0.0683474172655358 -0.0385037376711259 66,133,244 66,133,244
-0.0646569140408052 -0.0428140949619308 66,133,244 66,133,244
-0.0659739056637749 -0.0416743170837569 66,133,244 66,133,244
-0.0655744246476083 -0.040289169847259 66,133,244 66,133,244
-0.0659746318143336 -0.0416749306247839 66,133,244 66,133,244
-0.0671558851166664 -0.0400637070486766 66,133,244 66,133,244
-0.0671576067560511 -0.0400691996889034 66,133,244 66,133,244
-0.0669284550261349 -0.039274635227888 66,133,244 66,133,244
-0.0683446956096053 -0.038481479770997 66,133,244 66,133,244
-0.065975994778125 -0.0416706973771026 66,133,244 66,133,244
-0.065884269434181 -0.0413522245808301 66,133,244 66,133,244
-0.0658890485280295 -0.0413686476810654 66,133,244 66,133,244
-0.0671561819392355 -0.0400577557958621 66,133,244 66,133,244
-0.0630675486518686 -0.0429844482868765 66,133,244 66,133,244
-0.0695259209491264 -0.0368634526058239 66,133,244 66,133,244
-0.0659649269950265 -0.0416204208346019 66,133,244 66,133,244
-0.0683386645966294 -0.0384443001192414 66,133,244 66,133,244
-0.0658278252684782 -0.0411362526912823 66,133,244 66,133,244
-0.0654369739658455 -0.0397777623688133 66,133,244 66,133,244
-0.0659358528768341 -0.0415029650585818 66,133,244 66,133,244
-0.0683477732960716 -0.0384603007829057 66,133,244 66,133,244
-0.0633659451500369 -0.0439948150964795 66,133,244 66,133,244
-0.0659463114843298 -0.0415363030179214 66,133,244 66,133,244
-0.0621553460632914 -0.0398010336916738 66,133,244 66,133,244
-0.0659231112393671 -0.0414555815594936 66,133,244 66,133,244
-0.0683389529255645 -0.0384224034322378 66,133,244 66,133,244
-0.0659180505422837 -0.041432727092943 66,133,244 66,133,244
-0.0640590751407662 -0.040690312125859 66,133,244 66,133,244
-0.0671595216603152 -0.0400322561967823 66,133,244 66,133,244
-0.0683282253352451 -0.0383820981394456 66,133,244 66,133,244
-0.0671511824337293 -0.0400025922966211 66,133,244 66,133,244
-0.0669098619349281 -0.0391659611659685 66,133,244 66,133,244
-0.0670170029204039 -0.0395340770472166 66,133,244 66,133,244
-0.0671312966213115 -0.0399281634047622 66,133,244 66,133,244
-0.0671551828043776 -0.0400059577643183 66,133,244 66,133,244
-0.0632251521012339 -0.0434860322185846 66,133,244 66,133,244
-0.0671570052966709 -0.0400082998776999 66,133,244 66,133,244
-0.069525739567975 -0.0368165323027533 66,133,244 66,133,244
-0.0683068084882126 -0.0382917994440577 66,133,244 66,133,244
-0.0647893338542017 -0.0432025820858903 66,133,244 66,133,244
-0.0671565202534718 -0.0400024993349295 66,133,244 66,133,244
-0.0632716757679027 -0.0379394099501592 66,133,244 66,133,244
-0.0655550889669651 -0.0401467817905206 66,133,244 66,133,244
-0.0683392895649387 -0.0383929869959103 66,133,244 66,133,244
-0.0639729762024834 -0.0403625934123541 66,133,244 66,133,244
-0.0670762381086954 -0.0397090119716995 66,133,244 66,133,244
-0.0671549740802691 -0.0399809765368286 66,133,244 66,133,244
-0.0671557462609529 -0.0399835135471842 66,133,244 66,133,244
-0.0659735591638625 -0.0415867863720468 66,133,244 66,133,244
-0.0659745470409951 -0.0415862746055803 66,133,244 66,133,244
-0.0665888810075721 -0.0380153086926208 66,133,244 66,133,244
-0.0683406936479741 -0.0383849835229807 66,133,244 66,133,244
-0.0656443727107747 -0.0404416525054761 66,133,244 66,133,244
-0.0646090149384146 -0.0425526790266114 66,133,244 66,133,244
-0.0657730604390563 -0.0408804863209176 66,133,244 66,133,244
-0.064922643099872 -0.0379341365566366 66,133,244 66,133,244
-0.0671562640382345 -0.0399704675451286 66,133,244 66,133,244
-0.0683413939274021 -0.0383766603375037 66,133,244 66,133,244
-0.0669329552561876 -0.0391923820424608 66,133,244 66,133,244
-0.0683442035343246 -0.0383792839830717 66,133,244 66,133,244
-0.0671563297193937 -0.0399627033914718 66,133,244 66,133,244
-0.0683437614893457 -0.0383772936930411 66,133,244 66,133,244
-0.0682224582339251 -0.0379559994477034 66,133,244 66,133,244
-0.0659515859051901 -0.0414842113969099 66,133,244 66,133,244
-0.0683382689237304 -0.0383532526459022 66,133,244 66,133,244
-0.0668457842188264 -0.0388793407153727 66,133,244 66,133,244
-0.069527162224538 -0.0367687849353952 66,133,244 66,133,244
-0.0644363808624052 -0.0419270288263518 66,133,244 66,133,244
-0.0671560745879281 -0.039949276525904 66,133,244 66,133,244
-0.0671599617786693 -0.0399625231326252 66,133,244 66,133,244
-0.0659712224088874 -0.0415428061225765 66,133,244 66,133,244
-0.0683384886337484 -0.0383447966300467 66,133,244 66,133,244
-0.0630277104681826 -0.042740974808999 66,133,244 66,133,244
-0.0670801504621754 -0.0396815604266028 66,133,244 66,133,244
-0.0683374109192283 -0.038334173705991 66,133,244 66,133,244
-0.0641733270761883 -0.0410047038207043 66,133,244 66,133,244
-0.0683100386642845 -0.0382342932509251 66,133,244 66,133,244
-0.0659713608698269 -0.0415302670248243 66,133,244 66,133,244
-0.0659069272999056 -0.0413056532333518 66,133,244 66,133,244
-0.0658982561662687 -0.041275170360464 66,133,244 66,133,244
-0.0635948851589899 -0.0446925329392032 66,133,244 66,133,244
-0.0657693614093875 -0.0408272653809159 66,133,244 66,133,244
-0.0659064293994549 -0.0413001159762512 66,133,244 66,133,244
-0.0658719445809781 -0.0411805074087029 66,133,244 66,133,244
-0.0659446647485564 -0.0414315096364218 66,133,244 66,133,244
-0.068341142060057 -0.0383308189507819 66,133,244 66,133,244
-0.06466923333812 -0.0427070129084968 66,133,244 66,133,244
-0.0628236613790569 -0.0420117779984263 66,133,244 66,133,244
-0.0671552234370754 -0.0399197087100559 66,133,244 66,133,244
-0.0659692532480415 -0.0415101755145627 66,133,244 66,133,244
-0.0654037832123462 -0.0395509195506339 66,133,244 66,133,244
-0.0670698656005999 -0.0396232919319731 66,133,244 66,133,244
-0.06834164697524 -0.038328541801465 66,133,244 66,133,244
-0.0619114721136673 -0.0445463176398503 66,133,244 66,133,244
-0.0658003532558787 -0.0409191456827663 66,133,244 66,133,244
-0.0671541774026677 -0.0399069642825197 66,133,244 66,133,244
-0.0670146155379879 -0.0394220376608177 66,133,244 66,133,244
-0.0671598527059159 -0.0399249509621471 66,133,244 66,133,244
-0.0656621471335254 -0.0404350955873891 66,133,244 66,133,244
-0.0670595766465262 -0.0395733791486759 66,133,244 66,133,244
-0.0656303547002976 -0.040317757018411 66,133,244 66,133,244
-0.0669168837280345 -0.0390747608748218 66,133,244 66,133,244
-0.0683372760061176 -0.0382935590228702 66,133,244 66,133,244
-0.0652237837635974 -0.0389036353584143 66,133,244 66,133,244
-0.0615656481295817 -0.0376277784041767 66,133,244 66,133,244
-0.0683410500251901 -0.0383023905299374 66,133,244 66,133,244
-0.0628371712512596 -0.0420270121444911 66,133,244 66,133,244
-0.0646387189555176 -0.0425681758486702 66,133,244 66,133,244
-0.0644132473457453 -0.0417869002491709 66,133,244 66,133,244
-0.0569617657948486 -0.0387698370945572 66,133,244 66,133,244
-0.0671399141687397 -0.039833485686581 66,133,244 66,133,244
-0.0671056881885566 -0.0397143623516707 66,133,244 66,133,244
-0.0682965620894433 -0.0381398385632032 66,133,244 66,133,244
-0.0683381976000861 -0.0382797499195437 66,133,244 66,133,244
-0.0659760845795815 -0.0414938642145359 66,133,244 66,133,244
-0.0650490422192381 -0.0382812549278717 66,133,244 66,133,244
-0.0669756735267959 -0.039255796301987 66,133,244 66,133,244
-0.0683444518831342 -0.0382960593224725 66,133,244 66,133,244
-0.0683390425517162 -0.0382723569593657 66,133,244 66,133,244
-0.0671485709392577 -0.0398450812843362 66,133,244 66,133,244
-0.067112110759148 -0.0397162575912937 66,133,244 66,133,244
-0.0659713757015175 -0.0414632265658678 66,133,244 66,133,244
-0.0654319785518202 -0.0395921967077856 66,133,244 66,133,244
-0.0658225573528325 -0.0409400428246814 66,133,244 66,133,244
-0.0655400739611369 -0.0399611420009009 66,133,244 66,133,244
-0.0644834748857826 -0.0419992058573858 66,133,244 66,133,244
-0.0659430572712705 -0.0413560941270822 66,133,244 66,133,244
-0.069521429512624 -0.0366515267255821 66,133,244 66,133,244
-0.0671559111030361 -0.0398550302574061 66,133,244 66,133,244
-0.0656196931070738 -0.0402319794181331 66,133,244 66,133,244
-0.0669805650235966 -0.0392464210375542 66,133,244 66,133,244
-0.0671542742230538 -0.0398455635180877 66,133,244 66,133,244
-0.0639719147814154 -0.0402182026512536 66,133,244 66,133,244
-0.0683386558644595 -0.0382461104601221 66,133,244 66,133,244
-0.0658348679669501 -0.0409649794742216 66,133,244 66,133,244
-0.0682648405210789 -0.0379841936048537 66,133,244 66,133,244
-0.067158506130019 -0.0398507408665833 66,133,244 66,133,244
-0.0683372948516715 -0.0382349793804487 66,133,244 66,133,244
-0.0671482296977781 -0.0398124340523515 66,133,244 66,133,244
-0.0683415264475937 -0.0382466244627825 66,133,244 66,133,244
-0.0658455289103268 -0.0409968738374231 66,133,244 66,133,244
-0.0670688603573572 -0.0395342577771945 66,133,244 66,133,244
-0.0671536568019206 -0.0398275156963339 66,133,244 66,133,244
-0.0683365955414683 -0.0382252125256716 66,133,244 66,133,244
-0.0671531157999395 -0.0398222065815921 66,133,244 66,133,244
-0.0659739636097012 -0.0414365969342269 66,133,244 66,133,244
-0.0683377424037067 -0.038217261811613 66,133,244 66,133,244
-0.0654428807011797 -0.0395865612877233 66,133,244 66,133,244
-0.062606427906643 -0.0411581640730961 66,133,244 66,133,244
-0.0644013978001377 -0.0416751548444423 66,133,244 66,133,244
-0.0598868277242372 -0.0431327901670579 66,133,244 66,133,244
-0.0644690181655993 -0.04190462921928 66,133,244 66,133,244
-0.0683416017312186 -0.0382215741642336 66,133,244 66,133,244
-0.0683371671252978 -0.0382038180932026 66,133,244 66,133,244
-0.0655579357610968 -0.0399737757926958 66,133,244 66,133,244
-0.0683382660760803 -0.0382060886574203 66,133,244 66,133,244
-0.0659374377031638 -0.0412864425084844 66,133,244 66,133,244
-0.0659613418583646 -0.0413674961151893 66,133,244 66,133,244
-0.0683419474746917 -0.0382151127100131 66,133,244 66,133,244
-0.0628834444552145 -0.042101788738828 66,133,244 66,133,244
-0.0671538049318517 -0.0397968971647365 66,133,244 66,133,244
-0.0658164498017344 -0.0408610818757713 66,133,244 66,133,244
-0.0614214656714952 -0.0370341636085615 66,133,244 66,133,244
-0.0683375371907386 -0.0381949465460238 66,133,244 66,133,244
-0.063313495710874 -0.0435877770477079 66,133,244 66,133,244
-0.0646880347382845 -0.0426460255344621 66,133,244 66,133,244
-0.0644428842402932 -0.0417931636650092 66,133,244 66,133,244
-0.0646340232226434 -0.0424536381379596 66,133,244 66,133,244
-0.068340473498808 -0.0381944351143975 66,133,244 66,133,244
-0.0671564725091624 -0.039790780442 66,133,244 66,133,244
-0.0671542303241489 -0.0397794558168325 66,133,244 66,133,244
-0.0671526216337311 -0.0397732485901994 66,133,244 66,133,244
-0.0668629754690089 -0.0387686071662982 66,133,244 66,133,244
-0.069520987968637 -0.0365767981507907 66,133,244 66,133,244
-0.0671562241650695 -0.0397832900906549 66,133,244 66,133,244
-0.0654894449596693 -0.0397080012118957 66,133,244 66,133,244
-0.0671601034385579 -0.0397949127738636 66,133,244 66,133,244
-0.068339897014466 -0.038180719970419 66,133,244 66,133,244
-0.0640657675805022 -0.0404725427816697 66,133,244 66,133,244
-0.0659555540615046 -0.0413173618602835 66,133,244 66,133,244
-0.0683391948022003 -0.0381755410472757 66,133,244 66,133,244
-0.065397792831414 -0.0393825467556832 66,133,244 66,133,244
-0.0671474733673578 -0.0397441077081254 66,133,244 66,133,244
-0.0657267063830062 -0.0405208097953971 66,133,244 66,133,244
-0.0683366229367386 -0.0381606948204619 66,133,244 66,133,244
-0.0659324339199249 -0.0412307745361482 66,133,244 66,133,244
-0.0671526501372067 -0.0397581699880058 66,133,244 66,133,244
-0.0629800294307656 -0.0424010325270502 66,133,244 66,133,244
-0.0671451421307694 -0.0397313595801476 66,133,244 66,133,244
-0.0653265189063033 -0.0391289741322629 66,133,244 66,133,244
-0.0695239634858996 -0.0365695446128924 66,133,244 66,133,244
-0.0671492147079179 -0.0397396388221976 66,133,244 66,133,244
-0.0659577685377309 -0.0413111519341436 66,133,244 66,133,244
-0.0683397136468396 -0.038163283061876 66,133,244 66,133,244
-0.0654637165366496 -0.0395963033852666 66,133,244 66,133,244
-0.0489693713925579 -0.0394482056530747 66,133,244 66,133,244
-0.0656549891956436 -0.0402550106507607 66,133,244 66,133,244
-0.0655517658172482 -0.0398974328024067 66,133,244 66,133,244
-0.064619321688751 -0.0423639702892223 66,133,244 66,133,244
-0.0683372034075458 -0.0381438973240722 66,133,244 66,133,244
-0.06591451750518 -0.0411450785381664 66,133,244 66,133,244
-0.0646299695876862 -0.0423942468887201 66,133,244 66,133,244
-0.0683394727291264 -0.0381460677193389 66,133,244 66,133,244
-0.0671542965372583 -0.039735012293574 66,133,244 66,133,244
-0.0671559349581366 -0.0397401658543244 66,133,244 66,133,244
-0.0671591779791215 -0.0397507142378405 66,133,244 66,133,244
-0.0671539866954282 -0.0397315153562744 66,133,244 66,133,244
-0.0644399360489532 -0.0417274311013543 66,133,244 66,133,244
-0.0695195001100967 -0.0365258004855075 66,133,244 66,133,244
-0.0659752777294213 -0.0413458684017438 66,133,244 66,133,244
-0.0671405722768417 -0.0396827467197852 66,133,244 66,133,244
-0.0658523724897743 -0.0409161836984886 66,133,244 66,133,244
-0.0683391863864251 -0.0381317847500583 66,133,244 66,133,244
-0.067052068591475 -0.0393712559505153 66,133,244 66,133,244
-0.0683358602904958 -0.0381184670557469 66,133,244 66,133,244
-0.065494190448278 -0.0396734611864915 66,133,244 66,133,244
-0.0695223261654829 -0.0365284274454429 66,133,244 66,133,244
-0.06595401938452 -0.0412648919562049 66,133,244 66,133,244
-0.0683437132394163 -0.0381439474387185 66,133,244 66,133,244
-0.0683404835827544 -0.0381312506178438 66,133,244 66,133,244
-0.0659167929279665 -0.0411332624403396 66,133,244 66,133,244
-0.0671536735747432 -0.0397158790777696 66,133,244 66,133,244
-0.0645851696834064 -0.0422169240023875 66,133,244 66,133,244
-0.0629458755129959 -0.0422362631694738 66,133,244 66,133,244
-0.0683394365320452 -0.0381222718899501 66,133,244 66,133,244
-0.0628640735168615 -0.041951985826706 66,133,244 66,133,244
-0.0683380466165249 -0.0381151665558359 66,133,244 66,133,244
-0.0671562686205131 -0.0397207582794332 66,133,244 66,133,244
-0.0695227014308803 -0.0365192754087529 66,133,244 66,133,244
-0.0670010966516405 -0.0391830218599022 66,133,244 66,133,244
-0.0647433225270651 -0.0427606831806647 66,133,244 66,133,244
-0.0608765246335862 -0.0350627079367231 66,133,244 66,133,244
-0.0670740895750645 -0.0394331937657522 66,133,244 66,133,244
-0.0659380478465547 -0.0411972673740142 66,133,244 66,133,244
-0.0671543576347713 -0.0397102510970617 66,133,244 66,133,244
-0.0599271995400278 -0.0431702199735524 66,133,244 66,133,244
-0.067132114555787 -0.039630054256311 66,133,244 66,133,244
-0.067080931650496 -0.0394508135834116 66,133,244 66,133,244
-0.0671187661835016 -0.039580531388289 66,133,244 66,133,244
-0.0671605864395333 -0.0397243891294531 66,133,244 66,133,244
-0.0671531603935851 -0.0396930619204313 66,133,244 66,133,244
-0.0683260137722011 -0.0380556679526352 66,133,244 66,133,244
-0.0681006212843673 -0.0372733190616665 66,133,244 66,133,244
-0.0565511930311278 -0.0428600681447255 66,133,244 66,133,244
-0.0671544600269399 -0.0396936153164484 66,133,244 66,133,244
-0.0683385302983164 -0.0380950462355706 66,133,244 66,133,244
-0.0645625091564529 -0.0421121659641333 66,133,244 66,133,244
-0.0682549686818565 -0.0378044273457253 66,133,244 66,133,244
-0.0647824578903627 -0.0428737545849543 66,133,244 66,133,244
-0.0656049231447485 -0.0400220133716312 66,133,244 66,133,244
-0.0683355660322256 -0.0380814911369799 66,133,244 66,133,244
-0.0658127590841164 -0.040740513336768 66,133,244 66,133,244
-0.0683398510205387 -0.0380945316791792 66,133,244 66,133,244
-0.0670890178481243 -0.0394581504561398 66,133,244 66,133,244
-0.061586960106891 -0.0431943612672583 66,133,244 66,133,244
-0.0659323500338816 -0.0411466658896654 66,133,244 66,133,244
-0.0646394370140543 -0.0423670267197964 66,133,244 66,133,244
-0.0683406445779052 -0.0380887143448495 66,133,244 66,133,244
-0.0683405773291363 -0.0380867675011921 66,133,244 66,133,244
-0.0671544057582011 -0.03967603836904 66,133,244 66,133,244
-0.0658198783627537 -0.0407502925293851 66,133,244 66,133,244
-0.0681912822511771 -0.0375652861880708 66,133,244 66,133,244
-0.0659154767206554 -0.041080433171862 66,133,244 66,133,244
-0.0614890586188202 -0.0428447985350896 66,133,244 66,133,244
-0.0683385143304773 -0.0380731566967538 66,133,244 66,133,244
-0.0683391878503837 -0.038074530876301 66,133,244 66,133,244
-0.0671547419637858 -0.0396709267468211 66,133,244 66,133,244
-0.0683388997312515 -0.0380729392358427 66,133,244 66,133,244
-0.0683368844830109 -0.0380647699480039 66,133,244 66,133,244
-0.0695213419984131 -0.0364681113539706 66,133,244 66,133,244
-0.0683392474503091 -0.0380721500633123 66,133,244 66,133,244
-0.0641302691921874 -0.0405890028410145 66,133,244 66,133,244
-0.0647274429081572 -0.0426573746837544 66,133,244 66,133,244
-0.0671298481538798 -0.0395795989862551 66,133,244 66,133,244
-0.0659697256149866 -0.041259299440746 66,133,244 66,133,244
-0.0646602969531311 -0.0424229075099116 66,133,244 66,133,244
-0.0683385472486573 -0.0380648117670167 66,133,244 66,133,244
-0.0683377947223305 -0.0380614808649327 66,133,244 66,133,244
-0.0643976415722309 -0.0415102389277863 66,133,244 66,133,244
-0.0683405852616553 -0.0380675985106948 66,133,244 66,133,244
-0.0659249400393893 -0.0410983887567328 66,133,244 66,133,244
-0.0671518841231578 -0.0396488343419092 66,133,244 66,133,244
-0.0683397950520141 -0.0380636958860173 66,133,244 66,133,244
-0.0670588792776097 -0.0393235703840381 66,133,244 66,133,244
-0.0671558727105078 -0.0396589310107971 66,133,244 66,133,244
-0.0655400029755457 -0.0397597748917927 66,133,244 66,133,244
-0.0643263676548298 -0.0412542433922775 66,133,244 66,133,244
-0.0683363035457054 -0.0380448375497484 66,133,244 66,133,244
-0.0671532845958884 -0.0396462357579813 66,133,244 66,133,244
-0.0671520643776226 -0.0396406245086892 66,133,244 66,133,244
-0.0644005673616531 -0.0415078712381539 66,133,244 66,133,244
-0.0671580627531113 -0.0396599632673059 66,133,244 66,133,244
-0.0625146083449906 -0.0406717232097304 66,133,244 66,133,244
-0.0647863731561734 -0.0428415678840865 66,133,244 66,133,244
-0.0630392415458125 -0.0424886952985227 66,133,244 66,133,244
-0.063034453849996 -0.0424711866743992 66,133,244 66,133,244
-0.0671570047788215 -0.0396517912045325 66,133,244 66,133,244
-0.0671551295781085 -0.0396437411620945 66,133,244 66,133,244
-0.0671480855843423 -0.0396186681597025 66,133,244 66,133,244
-0.0671573457779222 -0.0396499201277749 66,133,244 66,133,244
-0.0671546671857698 -0.0396401156875879 66,133,244 66,133,244
-0.0614698120880047 -0.0427443337190884 66,133,244 66,133,244
-0.0671553318706463 -0.0396398653719413 66,133,244 66,133,244
-0.0645879288404275 -0.042144732243084 66,133,244 66,133,244
-0.0636805411005257 -0.0389993243793587 66,133,244 66,133,244
-0.0659719197488773 -0.0412371791374657 66,133,244 66,133,244
-0.0657213467831704 -0.040364596674694 66,133,244 66,133,244
-0.0671521005433414 -0.0396201557111163 66,133,244 66,133,244
-0.0650198972564391 -0.0379331308908305 66,133,244 66,133,244
-0.0683364221389523 -0.0380190082544341 66,133,244 66,133,244
-0.0622836293995405 -0.0455489719847167 66,133,244 66,133,244
-0.0670119025148255 -0.0391289755022307 66,133,244 66,133,244
-0.0658468440049801 -0.0407919061851848 66,133,244 66,133,244
-0.0671325599897555 -0.0395454649310924 66,133,244 66,133,244
-0.0669072646755379 -0.0387634462481424 66,133,244 66,133,244
-0.0643622363160154 -0.0413446215097027 66,133,244 66,133,244
-0.0656091088762548 -0.039963020221682 66,133,244 66,133,244
-0.063394490926666 -0.043689725725004 66,133,244 66,133,244
-0.0644556985899572 -0.0416659646133021 66,133,244 66,133,244
-0.0695187280530671 -0.0364050807318712 66,133,244 66,133,244
-0.0683353272537906 -0.0380045868502693 66,133,244 66,133,244
-0.0542475434179046 -0.0405004656530253 66,133,244 66,133,244
-0.0683399176071603 -0.0380151823945246 66,133,244 66,133,244
-0.062727405084331 -0.0413694333900446 66,133,244 66,133,244
-0.0632922106258616 -0.0433254058473107 66,133,244 66,133,244
-0.0659039638745568 -0.0409731981222675 66,133,244 66,133,244
-0.068344502292857 -0.0380271237101456 66,133,244 66,133,244
-0.0683374395485987 -0.0380004131377137 66,133,244 66,133,244
-0.0647853698161367 -0.0427931040280345 66,133,244 66,133,244
-0.0671201751599496 -0.0394811048788785 66,133,244 66,133,244
-0.0659716742327984 -0.0412022234886019 66,133,244 66,133,244
-0.068335737911973 -0.0379916958339294 66,133,244 66,133,244
-0.0645513205534404 -0.0419813338904164 66,133,244 66,133,244
-0.0659676600914253 -0.0411872514256978 66,133,244 66,133,244
-0.0695212093917075 -0.0363974128410905 66,133,244 66,133,244
-0.065857128776382 -0.0407986992291702 66,133,244 66,133,244
-0.0671521182767841 -0.03958456569902 66,133,244 66,133,244
-0.0683401633882384 -0.0379994523512222 66,133,244 66,133,244
-0.0647073882085348 -0.0425139343604526 66,133,244 66,133,244
-0.0659146322248193 -0.0409959419648075 66,133,244 66,133,244
-0.0671085196924707 -0.0394292260406654 66,133,244 66,133,244
-0.0613930022510276 -0.0424285679602687 66,133,244 66,133,244
-0.0670487150739265 -0.0392208794866317 66,133,244 66,133,244
-0.0632879366672093 -0.0432919398240802 66,133,244 66,133,244
-0.0671518830647656 -0.0395727690982925 66,133,244 66,133,244
-0.067091084389468 -0.0393619679825693 66,133,244 66,133,244
-0.0683382110087018 -0.037979180726353 66,133,244 66,133,244
-0.0641568703001802 -0.0405929181717737 66,133,244 66,133,244
-0.0630313458673552 -0.042393807266295 66,133,244 66,133,244
-0.0668367914096494 -0.0384732843076875 66,133,244 66,133,244
-0.0669990187168499 -0.0390315472791292 66,133,244 66,133,244
-0.0647316384536013 -0.0425759196940882 66,133,244 66,133,244
-0.0657916684879152 -0.0405475918925115 66,133,244 66,133,244
-0.0659027841808721 -0.0409320617321793 66,133,244 66,133,244
-0.068334975109725 -0.0379572941209688 66,133,244 66,133,244
-0.0671548760053252 -0.0395685416593485 66,133,244 66,133,244
-0.065673771085666 -0.0401371922691974 66,133,244 66,133,244
-0.0654654962124658 -0.0394155927334609 66,133,244 66,133,244
-0.0647470080444206 -0.0426241906119408 66,133,244 66,133,244
-0.0671576396632787 -0.0395743717449129 66,133,244 66,133,244
-0.0646609165003318 -0.0423246912655408 66,133,244 66,133,244
-0.0659156621159425 -0.0409701407107472 66,133,244 66,133,244
-0.0657610484242644 -0.0404323041813529 66,133,244 66,133,244
-0.067041503991871 -0.0391678775243975 66,133,244 66,133,244
-0.062940851848653 -0.0420596499381223 66,133,244 66,133,244
-0.0645346960105192 -0.0418806029624011 66,133,244 66,133,244
-0.0633682305548721 -0.0435392067621443 66,133,244 66,133,244
-0.06712078723753 -0.0394384585607204 66,133,244 66,133,244
-0.06714542647998 -0.0395231026493839 66,133,244 66,133,244
-0.0656207195187879 -0.0399401974238501 66,133,244 66,133,244
-0.0647848106513516 -0.0427431313409541 66,133,244 66,133,244
-0.0659693592387031 -0.0411436993851272 66,133,244 66,133,244
-0.0656679571649521 -0.0400994119646121 66,133,244 66,133,244
-0.0647891174972928 -0.0427545841292362 66,133,244 66,133,244
-0.0659429519740512 -0.0410494798510858 66,133,244 66,133,244
-0.0654217579433354 -0.0392434222109414 66,133,244 66,133,244
-0.0671542282152331 -0.0395445289515341 66,133,244 66,133,244
-0.0683390093462438 -0.037948246202086 66,133,244 66,133,244
-0.0659674308952149 -0.0411326429048439 66,133,244 66,133,244
-0.0618595295110939 -0.0439997588620657 66,133,244 66,133,244
-0.0613467494680902 -0.0422223556363324 66,133,244 66,133,244
-0.0659674978159594 -0.0411259646515502 66,133,244 66,133,244
-0.0671225030732272 -0.0394266823900517 66,133,244 66,133,244
-0.0683223480450107 -0.0378829765062307 66,133,244 66,133,244
-0.0657822541610963 -0.0404836041514189 66,133,244 66,133,244
-0.065821370909587 -0.0406189943165634 66,133,244 66,133,244
-0.0633292768255598 -0.0433840679034705 66,133,244 66,133,244
-0.0656603612580111 -0.0400558166192506 66,133,244 66,133,244
-0.0671331352503139 -0.0394542330463581 66,133,244 66,133,244
-0.0655358582029472 -0.0396201672298344 66,133,244 66,133,244
-0.0657619618888728 -0.0404028945498414 66,133,244 66,133,244
-0.0659567081703739 -0.0410759085550391 66,133,244 66,133,244
-0.0658543871168002 -0.0407212159309594 66,133,244 66,133,244
-0.0683371429030724 -0.0379210225889095 66,133,244 66,133,244
-0.0671492395870543 -0.0395055368385235 66,133,244 66,133,244
-0.0658504063374068 -0.0407060019158414 66,133,244 66,133,244
-0.0659677512834419 -0.0411110926137478 66,133,244 66,133,244
-0.0683348450454372 -0.0379099149261688 66,133,244 66,133,244
-0.06596788448586 -0.0411058171387303 66,133,244 66,133,244
-0.0659688716567035 -0.0411071892565583 66,133,244 66,133,244
-0.0659299325964012 -0.0409703313576636 66,133,244 66,133,244
-0.066944894717905 -0.0387858764980501 66,133,244 66,133,244
-0.0628241495342393 -0.0416101934286827 66,133,244 66,133,244
-0.0656050602261956 -0.0398410202407437 66,133,244 66,133,244
-0.0647075497403794 -0.0424293203105806 66,133,244 66,133,244
-0.0634386963693595 -0.0437332419257606 66,133,244 66,133,244
-0.0655413200986847 -0.0396158742034113 66,133,244 66,133,244
-0.0683342535049334 -0.0378902408701469 66,133,244 66,133,244
-0.0669586522085101 -0.0388238752270581 66,133,244 66,133,244
-0.0659669846153229 -0.0410870077819179 66,133,244 66,133,244
-0.0622127402553514 -0.0394820037401842 66,133,244 66,133,244
-0.065592826163823 -0.0397894701682181 66,133,244 66,133,244
-0.0670322632040168 -0.0390745867709847 66,133,244 66,133,244
-0.0659694781431946 -0.0410928842668091 66,133,244 66,133,244
-0.0647851496882072 -0.0426879987724027 66,133,244 66,133,244
-0.0695227036413258 -0.0362983118533818 66,133,244 66,133,244
-0.0627743025748194 -0.0414199739923933 66,133,244 66,133,244
-0.064754706688476 -0.0425795983557936 66,133,244 66,133,244
-0.0659668782749975 -0.0410785665366882 66,133,244 66,133,244
-0.0591326018837091 -0.040202017278417 66,133,244 66,133,244
-0.0659694390255587 -0.0410839609621851 66,133,244 66,133,244
-0.0633603733033711 -0.0434449120940366 66,133,244 66,133,244
-0.0635029969174566 -0.043938161018866 66,133,244 66,133,244
-0.0630452816574679 -0.0423513313745131 66,133,244 66,133,244
-0.0695215723211066 -0.0362849262277969 66,133,244 66,133,244
-0.0659673108479538 -0.0410705801212274 66,133,244 66,133,244
-0.068337059444167 -0.0378788129420475 66,133,244 66,133,244
-0.0642511195989527 -0.0408250104028685 66,133,244 66,133,244
-0.056412297782419 -0.0421673877264918 66,133,244 66,133,244
-0.0679311042733435 -0.0364655000478201 66,133,244 66,133,244
-0.0683358943399631 -0.0378670323489126 66,133,244 66,133,244
-0.0683356426642246 -0.0378657411479523 66,133,244 66,133,244
-0.0632697923473221 -0.0431165908605566 66,133,244 66,133,244
-0.0656697379595341 -0.0400292241026165 66,133,244 66,133,244
-0.0657661716559297 -0.0403630593731611 66,133,244 66,133,244
-0.0647829667406806 -0.0426535944104668 66,133,244 66,133,244
-0.0671560653856418 -0.0394737770280161 66,133,244 66,133,244
-0.0683362174483112 -0.03785811815128 66,133,244 66,133,244
-0.0659690232246034 -0.0410580162881139 66,133,244 66,133,244
-0.0659678902089541 -0.0410535575825659 66,133,244 66,133,244
-0.0671517645515136 -0.0394528964023421 66,133,244 66,133,244
-0.0657761627832063 -0.0403876546903733 66,133,244 66,133,244
-0.0659674453349623 -0.0410491408953619 66,133,244 66,133,244
-0.0632676254556431 -0.0430956641016619 66,133,244 66,133,244
-0.0630305807448411 -0.0422729707312889 66,133,244 66,133,244
-0.0659666779731605 -0.0410433743398979 66,133,244 66,133,244
-0.0695214707646043 -0.0362556278527243 66,133,244 66,133,244
-0.0657982991701226 -0.0404586041300311 66,133,244 66,133,244
-0.0659682454050661 -0.0410463138449673 66,133,244 66,133,244
-0.0640693284774481 -0.0401680488664852 66,133,244 66,133,244
-0.0670819514343946 -0.0392026739947922 66,133,244 66,133,244
-0.0630564294304769 -0.0423581097016023 66,133,244 66,133,244
-0.0682485967292421 -0.037541922649392 66,133,244 66,133,244
-0.0639627513631751 -0.039796014620573 66,133,244 66,133,244
-0.064554893837579 -0.0418422676241831 66,133,244 66,133,244
-0.0639351683698894 -0.0396951423419344 66,133,244 66,133,244
-0.0647012451547181 -0.0423486378583087 66,133,244 66,133,244
-0.0659326883924696 -0.0409139234922167 66,133,244 66,133,244
-0.0683418174903059 -0.0378587533607172 66,133,244 66,133,244
-0.0646260952382282 -0.0420877254702128 66,133,244 66,133,244
-0.0659712588314062 -0.0410472409037689 66,133,244 66,133,244
-0.0632781116727391 -0.0431182864754252 66,133,244 66,133,244
-0.0658276440910959 -0.0405485691139524 66,133,244 66,133,244
-0.0668587749492035 -0.0384186037391346 66,133,244 66,133,244
-0.0658732201444974 -0.0406980364461704 66,133,244 66,133,244
-0.0655792225195404 -0.0396774635407858 66,133,244 66,133,244
-0.0640541990628266 -0.0400946677435404 66,133,244 66,133,244
-0.0658793291588409 -0.0407163939212718 66,133,244 66,133,244
-0.0683356227924208 -0.0378246630440374 66,133,244 66,133,244
-0.0641011852435972 -0.0402563736417358 66,133,244 66,133,244
-0.0646936886373634 -0.0423053706240799 66,133,244 66,133,244
-0.0666304505316873 -0.0376132009517768 66,133,244 66,133,244
-0.0659662954439513 -0.0410109907310056 66,133,244 66,133,244
-0.0670827245847662 -0.0391779617241631 66,133,244 66,133,244
-0.0644776739269292 -0.0415543013064293 66,133,244 66,133,244
-0.0644158967783259 -0.0413386218151548 66,133,244 66,133,244
-0.0644353481139846 -0.0414048834250167 66,133,244 66,133,244
-0.0671502181953687 -0.0394084316035611 66,133,244 66,133,244
-0.06540043624018 -0.0390472542742566 66,133,244 66,133,244
-0.0643800881369094 -0.0412116779912216 66,133,244 66,133,244
-0.0658014240199971 -0.0404345612371069 66,133,244 66,133,244
-0.0667591434086224 -0.0380499601747047 66,133,244 66,133,244
-0.0671500877919598 -0.0394034658163867 66,133,244 66,133,244
-0.0634869545142811 -0.0438146049488455 66,133,244 66,133,244
-0.0600364395751322 -0.0432616335889644 66,133,244 66,133,244
-0.065671458048598 -0.0399805422807207 66,133,244 66,133,244
-0.0659689543455971 -0.0410110795238238 66,133,244 66,133,244
-0.0671575530292021 -0.0394261972943886 66,133,244 66,133,244
-0.0659686781078087 -0.0410076132810005 66,133,244 66,133,244
-0.0671543260581651 -0.0394143122793522 66,133,244 66,133,244
-0.0645101585955655 -0.0416544753522699 66,133,244 66,133,244
-0.0683369021406448 -0.0378043919342675 66,133,244 66,133,244
-0.0670447478186998 -0.0390284131451158 66,133,244 66,133,244
-0.065973018265738 -0.0410142401405876 66,133,244 66,133,244
-0.06706927497694 -0.0391113488770005 66,133,244 66,133,244
-0.0647827952438805 -0.042591297594708 66,133,244 66,133,244
-0.0658610678326913 -0.0406260775525261 66,133,244 66,133,244
-0.0671535537812114 -0.0394026018213709 66,133,244 66,133,244
-0.0683382773470835 -0.0378055429009929 66,133,244 66,133,244
-0.0657973491322008 -0.0404030977161825 66,133,244 66,133,244
-0.0670801797442704 -0.0391464136547338 66,133,244 66,133,244
-0.0640126677678047 -0.0399181775031096 66,133,244 66,133,244
-0.0624654867974285 -0.0402577065391562 66,133,244 66,133,244
-0.0627675948485548 -0.0413018465439446 66,133,244 66,133,244
-0.0642638227067986 -0.0407840582644469 66,133,244 66,133,244
-0.0659307587985249 -0.0408557133727687 66,133,244 66,133,244
-0.0671537486209215 -0.0393903551038675 66,133,244 66,133,244
-0.0654577468736167 -0.0392152279425167 66,133,244 66,133,244
-0.0683390114946182 -0.0377942704805072 66,133,244 66,133,244
-0.0658976819918913 -0.0407372678173667 66,133,244 66,133,244
-0.0647830570532788 -0.0425737611872452 66,133,244 66,133,244
-0.0659673099061674 -0.0409741270370549 66,133,244 66,133,244
-0.0683336113363244 -0.0377702995575812 66,133,244 66,133,244
-0.0634018404546482 -0.043483399946304 66,133,244 66,133,244
-0.0683333759403205 -0.0377595662219061 66,133,244 66,133,244
-0.0656321482602814 -0.0398026631693797 66,133,244 66,133,244
-0.0682666810253899 -0.0375278735754241 66,133,244 66,133,244
-0.0608108153932768 -0.0402012969118037 66,133,244 66,133,244
-0.0683334943117525 -0.0377572338068609 66,133,244 66,133,244
-0.0599533159859042 -0.0429294888584968 66,133,244 66,133,244
-0.0683335068970096 -0.0377548128548432 66,133,244 66,133,244
-0.0630257314529899 -0.0421696276720474 66,133,244 66,133,244
-0.0683338712728982 -0.0377551177928131 66,133,244 66,133,244
-0.0670760406978266 -0.0390978754985256 66,133,244 66,133,244
-0.0683337464505545 -0.0377533923382915 66,133,244 66,133,244
-0.0623612278392915 -0.0398650196224762 66,133,244 66,133,244
-0.0671497750386771 -0.0393511323361777 66,133,244 66,133,244
-0.0647834655851394 -0.0425536580529388 66,133,244 66,133,244
-0.0655302613750321 -0.0394399577679778 66,133,244 66,133,244
-0.0671519314968687 -0.0393569916818688 66,133,244 66,133,244
-0.0683337671494055 -0.0377501676653618 66,133,244 66,133,244
-0.0642298130968966 -0.0406338603097774 66,133,244 66,133,244
-0.0646733408677037 -0.0421694583703988 66,133,244 66,133,244
-0.0671366556018505 -0.0392988266800051 66,133,244 66,133,244
-0.0634104760506162 -0.0434918185752735 66,133,244 66,133,244
-0.0683339167617385 -0.0377443491840542 66,133,244 66,133,244
-0.0671556039068751 -0.0393622364374853 66,133,244 66,133,244
-0.0683352429344479 -0.0377476203576559 66,133,244 66,133,244
-0.0671541957406643 -0.0393564663344627 66,133,244 66,133,244
-0.0615182992069964 -0.0426351815326062 66,133,244 66,133,244
-0.0645885145421938 -0.0418691224801828 66,133,244 66,133,244
-0.0683346276970996 -0.0377435932949048 66,133,244 66,133,244
-0.0683337668347496 -0.0377396308421785 66,133,244 66,133,244
-0.0615747460498447 -0.0428272497950364 66,133,244 66,133,244
-0.0669980842636175 -0.0388119282835819 66,133,244 66,133,244
-0.0659250027035823 -0.0407950798736476 66,133,244 66,133,244
-0.0659695530502026 -0.0409482680731998 66,133,244 66,133,244
-0.0629447208929647 -0.0418685015449251 66,133,244 66,133,244
-0.0683340530256239 -0.0377355476167058 66,133,244 66,133,244
-0.0683345880322382 -0.0377373461923195 66,133,244 66,133,244
-0.064041027704589 -0.0399647614294173 66,133,244 66,133,244
-0.0646310281389229 -0.042007668391172 66,133,244 66,133,244
-0.0683355518780251 -0.0377381527890469 66,133,244 66,133,244
-0.0695176976044857 -0.0361326439799106 66,133,244 66,133,244
-0.0669837886609272 -0.0387559344432424 66,133,244 66,133,244
-0.0670632455605842 -0.0390291116307255 66,133,244 66,133,244
-0.0671454341371463 -0.0393086320078888 66,133,244 66,133,244
-0.0657961997920454 -0.0403352924127933 66,133,244 66,133,244
-0.0683341139109829 -0.0377256021894356 66,133,244 66,133,244
-0.0683346343582642 -0.0377241464991323 66,133,244 66,133,244
-0.0683345143883858 -0.03772350575508 66,133,244 66,133,244
-0.063545032215232 -0.0439336185956505 66,133,244 66,133,244
-0.0683334382992646 -0.0377185526252782 66,133,244 66,133,244
-0.0683335084424755 -0.0377159095652973 66,133,244 66,133,244
-0.0642512099171553 -0.0406759177888862 66,133,244 66,133,244
-0.0658924983272431 -0.0406606773191106 66,133,244 66,133,244
-0.0645087984534803 -0.0415642276633725 66,133,244 66,133,244
-0.0607716909646704 -0.0400196319728279 66,133,244 66,133,244
-0.065939421071154 -0.0408188326401382 66,133,244 66,133,244
-0.0659676214938014 -0.0409161906183596 66,133,244 66,133,244
-0.0659301358127165 -0.0407853990649514 66,133,244 66,133,244
-0.0670484953289839 -0.038957354780355 66,133,244 66,133,244
-0.0659145149690966 -0.0407266793276108 66,133,244 66,133,244
-0.0646676625889246 -0.0421051725089744 66,133,244 66,133,244
-0.0640766713685221 -0.0400579031592716 66,133,244 66,133,244
-0.0683347528767501 -0.037706143813335 66,133,244 66,133,244
-0.0645522911401553 -0.0417030645900942 66,133,244 66,133,244
-0.0659701128193585 -0.0409134429106845 66,133,244 66,133,244
-0.0671102008079638 -0.0391611140427379 66,133,244 66,133,244
-0.0625996459235769 -0.0406353599227495 66,133,244 66,133,244
-0.0658859228126862 -0.0406179419110011 66,133,244 66,133,244
-0.0671503548816773 -0.0392973876138629 66,133,244 66,133,244
-0.0683339017745595 -0.0376965156437137 66,133,244 66,133,244
-0.0682728206847275 -0.0374846449212164 66,133,244 66,133,244
-0.0670982040384653 -0.0391159561782774 66,133,244 66,133,244
-0.0643242544923608 -0.04090571269279 66,133,244 66,133,244
-0.0683238463085163 -0.0376581110152139 66,133,244 66,133,244
-0.0642413975014399 -0.0406172650772567 66,133,244 66,133,244
-0.0671492635917591 -0.0392872967067293 66,133,244 66,133,244
-0.0683359843613168 -0.037696096884406 66,133,244 66,133,244
-0.0658792382125162 -0.0405867018030063 66,133,244 66,133,244
-0.0671501851895669 -0.0392869918551887 66,133,244 66,133,244
-0.0633057790249303 -0.0430713725949947 66,133,244 66,133,244
-0.0647815233955429 -0.0424817814426733 66,133,244 66,133,244
-0.065965851766078 -0.0408818237956222 66,133,244 66,133,244
-0.0658355052887447 -0.0404298881516945 66,133,244 66,133,244
-0.0659681993997665 -0.0408886551007213 66,133,244 66,133,244
-0.0659507561960603 -0.0408273193003907 66,133,244 66,133,244
-0.0632981224366155 -0.043038788161153 66,133,244 66,133,244
-0.062372972686404 -0.0398324337413732 66,133,244 66,133,244
-0.0695192363857533 -0.0360814412342882 66,133,244 66,133,244
-0.0669659730052982 -0.03863599059368 66,133,244 66,133,244
-0.0683365195379368 -0.0376822248916159 66,133,244 66,133,244
-0.065967015436128 -0.040875260882811 66,133,244 66,133,244
-0.0658969983936528 -0.0406321358474984 66,133,244 66,133,244
-0.063459972664613 -0.0435906238551712 66,133,244 66,133,244
-0.0657951652738084 -0.0402772824285811 66,133,244 66,133,244
-0.0645232452738906 -0.0415718801396523 66,133,244 66,133,244
-0.0650546056513887 -0.0377114384042347 66,133,244 66,133,244
-0.0683373111960108 -0.0376785643188553 66,133,244 66,133,244
-0.0695184858820112 -0.0360694527652983 66,133,244 66,133,244
-0.065966145954372 -0.0408659044015901 66,133,244 66,133,244
-0.0659489088738347 -0.0408039337213245 66,133,244 66,133,244
-0.0659663016724589 -0.0408625327745283 66,133,244 66,133,244
-0.0620926989943161 -0.0445453009580791 66,133,244 66,133,244
-0.0659693733016895 -0.0408715918297025 66,133,244 66,133,244
-0.0659105391219083 -0.0406675431242449 66,133,244 66,133,244
-0.0671289224778555 -0.0391868277977493 66,133,244 66,133,244
-0.0658005358065584 -0.0402847757680914 66,133,244 66,133,244
-0.0656279261137465 -0.0396866926273263 66,133,244 66,133,244
-0.0671334944306823 -0.0392011928055417 66,133,244 66,133,244
-0.0683329402775989 -0.0376543724157399 66,133,244 66,133,244
-0.0671522675485965 -0.0392644573845427 66,133,244 66,133,244
-0.0683373425253102 -0.0376672425334381 66,133,244 66,133,244
-0.0683357479804266 -0.0376615852180668 66,133,244 66,133,244
-0.0646002000113789 -0.041823032311762 66,133,244 66,133,244
-0.0639877228487606 -0.0397012752189508 66,133,244 66,133,244
-0.0671515620863516 -0.0392590076669783 66,133,244 66,133,244
-0.0671493137279452 -0.0392511821636988 66,133,244 66,133,244
-0.0683340638707548 -0.0376542317983135 66,133,244 66,133,244
-0.0659665569973938 -0.040854125332072 66,133,244 66,133,244
-0.065797143264503 -0.0402665520544375 66,133,244 66,133,244
-0.0671557178103304 -0.0392719436812892 66,133,244 66,133,244
-0.0640517032017465 -0.039917213905645 66,133,244 66,133,244
-0.0683386562562147 -0.0376650994867288 66,133,244 66,133,244
-0.0671493186313843 -0.0392452499838383 66,133,244 66,133,244
-0.063129903811341 -0.0424234649203893 66,133,244 66,133,244
-0.0659667716210791 -0.040846761338119 66,133,244 66,133,244
-0.0656804999847467 -0.0398544647294705 66,133,244 66,133,244
-0.0683380665518462 -0.0376589319768022 66,133,244 66,133,244
-0.0659670293925348 -0.0408469788460024 66,133,244 66,133,244
-0.0630081454074244 -0.0419984469464965 66,133,244 66,133,244
-0.0497328884150194 -0.0188147801182764 66,133,244 66,133,244
-0.0659682353024066 -0.0408498826775962 66,133,244 66,133,244
-0.0671407242152706 -0.0392096959343329 66,133,244 66,133,244
-0.0671449807327008 -0.0392240658467127 66,133,244 66,133,244
-0.0683385809623608 -0.0376561200597459 66,133,244 66,133,244
-0.0671509354762634 -0.0392414817070221 66,133,244 66,133,244
-0.0683233264688067 -0.037599584228128 66,133,244 66,133,244
-0.0646000052870427 -0.0418034871498642 66,133,244 66,133,244
-0.0683221149479107 -0.0375931665175596 66,133,244 66,133,244
-0.0671490378515169 -0.0392290938039563 66,133,244 66,133,244
-0.0643450863377102 -0.0409160615868225 66,133,244 66,133,244
-0.065490797657711 -0.0391837412592522 66,133,244 66,133,244
-0.0646001846600282 -0.0417987938885127 66,133,244 66,133,244
-0.0671241730868569 -0.0391399326286793 66,133,244 66,133,244
-0.0659016750899383 -0.0406058978628727 66,133,244 66,133,244
-0.0642860228892031 -0.0407091239092864 66,133,244 66,133,244
-0.0641126003663476 -0.0401063067026946 66,133,244 66,133,244
-0.0647386734041995 -0.0422718998610794 66,133,244 66,133,244
-0.0671532635072589 -0.039230485646794 66,133,244 66,133,244
-0.0671189162221611 -0.0391104201850326 66,133,244 66,133,244
-0.064600385767759 -0.0417865820382777 66,133,244 66,133,244
-0.0624363286732498 -0.0399905139478645 66,133,244 66,133,244
-0.068336697247521 -0.0376250921538065 66,133,244 66,133,244
-0.0683385022019797 -0.0376306554082048 66,133,244 66,133,244
-0.0647499995703071 -0.0423022177856374 66,133,244 66,133,244
-0.0646007227849615 -0.0417847139480771 66,133,244 66,133,244
-0.0656882724218997 -0.0398502320080485 66,133,244 66,133,244
-0.0632802796601258 -0.0429096325324678 66,133,244 66,133,244
-0.0646680353066587 -0.0420155946763091 66,133,244 66,133,244
-0.0659304292498415 -0.0406856703229792 66,133,244 66,133,244
-0.0667635834709955 -0.0378690331612899 66,133,244 66,133,244
-0.0683382919109654 -0.03762291374509 66,133,244 66,133,244
-0.0683395488630055 -0.0376263972741454 66,133,244 66,133,244
-0.0671369338666119 -0.0391606379862305 66,133,244 66,133,244
-0.0643870033975492 -0.0410341802809839 66,133,244 66,133,244
-0.0671337307328978 -0.0391466131771193 66,133,244 66,133,244
-0.0695178989860621 -0.0360026763448648 66,133,244 66,133,244
-0.0695173254371352 -0.0360000339308055 66,133,244 66,133,244
-0.06411346440211 -0.0400841412447746 66,133,244 66,133,244
-0.0629135014847085 -0.0416281734405883 66,133,244 66,133,244
-0.0683397110996612 -0.0376181566286349 66,133,244 66,133,244
-0.0659643043803185 -0.0407902454255518 66,133,244 66,133,244
-0.0617419111918261 -0.0432648805221127 66,133,244 66,133,244
-0.0659653666298113 -0.0407924890908351 66,133,244 66,133,244
-0.0683393297100246 -0.0376140546189749 66,133,244 66,133,244
-0.0671476210789702 -0.0391825697809514 66,133,244 66,133,244
-0.0683329789302571 -0.0375871243445899 66,133,244 66,133,244
-0.0683364450182145 -0.0375948880712787 66,133,244 66,133,244
-0.0671519481887123 -0.0391924118609861 66,133,244 66,133,244
-0.0610302966438249 -0.0407891607686922 66,133,244 66,133,244
-0.0628455371229884 -0.0413760223832452 66,133,244 66,133,244
-0.0683323888119284 -0.0375782540243268 66,133,244 66,133,244
-0.06542713286924 -0.0389160247887258 66,133,244 66,133,244
-0.0683137594094197 -0.037513488993818 66,133,244 66,133,244
-0.0683400582483179 -0.0376041259855971 66,133,244 66,133,244
-0.0631242931762112 -0.0423396382353186 66,133,244 66,133,244
-0.0647059861329764 -0.0421147558680294 66,133,244 66,133,244
-0.0659649907895822 -0.0407735774752226 66,133,244 66,133,244
-0.0653315892039697 -0.0385793963059159 66,133,244 66,133,244
-0.0671515306565778 -0.0391815368927116 66,133,244 66,133,244
-0.0634406103415465 -0.0434292770939238 66,133,244 66,133,244
-0.0643648586361751 -0.0409295530492938 66,133,244 66,133,244
-0.0658774356162826 -0.0404655210148628 66,133,244 66,133,244
-0.0683348955339366 -0.0375757575798488 66,133,244 66,133,244
-0.0683401483716714 -0.0375928524426133 66,133,244 66,133,244
-0.0645692961378761 -0.0416323967718111 66,133,244 66,133,244
-0.0682121712949025 -0.0371485525017676 66,133,244 66,133,244
-0.0683338720693536 -0.0375694969845159 66,133,244 66,133,244
-0.0620169160693022 -0.0441898491246726 66,133,244 66,133,244
-0.06397851997002 -0.039579813775132 66,133,244 66,133,244
-0.0670978645400631 -0.0389831714083077 66,133,244 66,133,244
-0.0671146593263339 -0.0390409981404552 66,133,244 66,133,244
-0.0646290041027529 -0.0418307318977196 66,133,244 66,133,244
-0.0683353536808593 -0.0375656023840136 66,133,244 66,133,244
-0.0617210885042678 -0.0431582208109626 66,133,244 66,133,244
-0.0668327975561161 -0.0380588481146732 66,133,244 66,133,244
-0.0683350874033203 -0.0375610560940666 66,133,244 66,133,244
-0.065803601239367 -0.0401938301383016 66,133,244 66,133,244
-0.0670616417420779 -0.0388507325311216 66,133,244 66,133,244
-0.0683329528657076 -0.0375525147991291 66,133,244 66,133,244
-0.0682809434111572 -0.0373720011916475 66,133,244 66,133,244
-0.0683343387760444 -0.0375534040335865 66,133,244 66,133,244
-0.0642162805290909 -0.0403897381723447 66,133,244 66,133,244
-0.0658952049376996 -0.040504225571061 66,133,244 66,133,244
-0.0659355749807057 -0.0406433878020455 66,133,244 66,133,244
-0.0671189615213206 -0.0390413736195264 66,133,244 66,133,244
-0.0658643046198003 -0.0403959595852469 66,133,244 66,133,244
-0.0671489905592461 -0.0391416229110989 66,133,244 66,133,244
-0.0647698019261912 -0.0423020388176193 66,133,244 66,133,244
-0.0671300396305525 -0.0390757775081564 66,133,244 66,133,244
-0.065731534766089 -0.0399317133352236 66,133,244 66,133,244
-0.0624296632396409 -0.0398957705279053 66,133,244 66,133,244
-0.0644012551579956 -0.0410228091558805 66,133,244 66,133,244
-0.0683336976059358 -0.0375409777924265 66,133,244 66,133,244
-0.0683411929302412 -0.0375645427139917 66,133,244 66,133,244
-0.0671488228863975 -0.0391339258961396 66,133,244 66,133,244
-0.067114733722756 -0.0390143432308985 66,133,244 66,133,244
-0.061932715172975 -0.0381648756605645 66,133,244 66,133,244
-0.0668945975543638 -0.0382486571840585 66,133,244 66,133,244
-0.0695169977403411 -0.0359304924297352 66,133,244 66,133,244
-0.0659640016696895 -0.0407247729110026 66,133,244 66,133,244
-0.0671382245624515 -0.0390904795043023 66,133,244 66,133,244
-0.0671561594659965 -0.0391495346872702 66,133,244 66,133,244
-0.0632656157960473 -0.0427756406354458 66,133,244 66,133,244
-0.0639170690942778 -0.0393309755350533 66,133,244 66,133,244
-0.064093502650053 -0.0399395929306767 66,133,244 66,133,244
-0.0638795893983871 -0.0391982933635113 66,133,244 66,133,244
-0.0658923717598531 -0.0404676062941426 66,133,244 66,133,244
-0.0670036216185909 -0.0386125392829628 66,133,244 66,133,244
-0.0683329957360279 -0.0375149891367746 66,133,244 66,133,244
-0.0639106199049831 -0.0392980472478629 66,133,244 66,133,244
-0.0659611170074785 -0.0406994315031878 66,133,244 66,133,244
-0.0683368903856999 -0.0375268946462809 66,133,244 66,133,244
-0.0683255818402077 -0.0374860874971154 66,133,244 66,133,244
-0.0683368052921838 -0.0375235806820434 66,133,244 66,133,244
-0.069522566458788 -0.0359289078432877 66,133,244 66,133,244
-0.0656685716739819 -0.0396818474256551 66,133,244 66,133,244
-0.0647278138710581 -0.0421240923157008 66,133,244 66,133,244
-0.0671559463896172 -0.0391328938613559 66,133,244 66,133,244
-0.0682530108030378 -0.0372308102136698 66,133,244 66,133,244
-0.0671477296653184 -0.03910278232466 66,133,244 66,133,244
-0.0658081878779272 -0.0401623847542731 66,133,244 66,133,244
-0.0683355742935496 -0.0375128224955576 66,133,244 66,133,244
-0.064772586855824 -0.0422712936938093 66,133,244 66,133,244
-0.0645729451853721 -0.0415792203124559 66,133,244 66,133,244
-0.0695196658147305 -0.0359102557944864 66,133,244 66,133,244
-0.0647174440244433 -0.0420795107611379 66,133,244 66,133,244
-0.0647696726694812 -0.042259404875745 66,133,244 66,133,244
-0.0642754095217069 -0.0405442198869013 66,133,244 66,133,244
-0.067092177697469 -0.0388993186520766 66,133,244 66,133,244
-0.0695190317164735 -0.0359010684424943 66,133,244 66,133,244
-0.0671526287050165 -0.0391055484767699 66,133,244 66,133,244
-0.0646667552923864 -0.041896613710127 66,133,244 66,133,244
-0.0659069303453174 -0.0404912049875358 66,133,244 66,133,244
-0.0623592012894455 -0.0396035269049621 66,133,244 66,133,244
-0.0609637685056833 -0.0404693864988419 66,133,244 66,133,244
-0.06952085130632 -0.0359042077796101 66,133,244 66,133,244
-0.0671301543423247 -0.0390202793417465 66,133,244 66,133,244
-0.0639808031041774 -0.0395130362150269 66,133,244 66,133,244
-0.0683386057506924 -0.0375045489741376 66,133,244 66,133,244
-0.0645238553637763 -0.0413936362392256 66,133,244 66,133,244
-0.0641465664199576 -0.0400824774270284 66,133,244 66,133,244
-0.0642329659299924 -0.0403814847576456 66,133,244 66,133,244
-0.0671410347102105 -0.0390501997358157 66,133,244 66,133,244
-0.0671512999387377 -0.0390855409092529 66,133,244 66,133,244
-0.065959941211406 -0.040658821352956 66,133,244 66,133,244
-0.0646256334720768 -0.0417363517459094 66,133,244 66,133,244
-0.0632697320729499 -0.0427374582511461 66,133,244 66,133,244
-0.0680767535114356 -0.0365831466781318 66,133,244 66,133,244
-0.0658870627239267 -0.0403997875806805 66,133,244 66,133,244
-0.0632053581055503 -0.0425106721396227 66,133,244 66,133,244
-0.0658754098084951 -0.0403562675627501 66,133,244 66,133,244
-0.0671540388254469 -0.0390840633591654 66,133,244 66,133,244
-0.0671258146410231 -0.0389850573269367 66,133,244 66,133,244
-0.0659245581442028 -0.0405233223403463 66,133,244 66,133,244
-0.0671500519319942 -0.0390653309950733 66,133,244 66,133,244
-0.0683345134534254 -0.03746680494785 66,133,244 66,133,244
-0.0646821704825436 -0.0419185496562601 66,133,244 66,133,244
-0.0670009532293378 -0.0385482151365117 66,133,244 66,133,244
-0.065636990568683 -0.0395231236216822 66,133,244 66,133,244
-0.0683314237798017 -0.037454221354624 66,133,244 66,133,244
-0.0629019647780564 -0.0414510546472272 66,133,244 66,133,244
-0.0627674653220371 -0.040985065446983 66,133,244 66,133,244
-0.0683322162758025 -0.037455965247541 66,133,244 66,133,244
-0.0599212675333127 -0.0425265250569548 66,133,244 66,133,244
-0.0659649561556183 -0.0406568527595219 66,133,244 66,133,244
-0.0657193062872678 -0.0398052113341342 66,133,244 66,133,244
-0.0615935471686759 -0.0426162165384707 66,133,244 66,133,244
-0.058331023482317 -0.0370153288617706 66,133,244 66,133,244
-0.0580052824031382 -0.0358848239035792 66,133,244 66,133,244
-0.0643310432976184 -0.0406935973747155 66,133,244 66,133,244
-0.0659642848495294 -0.0406495484409921 66,133,244 66,133,244
-0.0659480604147729 -0.0405916608123644 66,133,244 66,133,244
-0.0671516082130426 -0.039058811620755 66,133,244 66,133,244
-0.0695176908963417 -0.0358517837695648 66,133,244 66,133,244
-0.0671520072711441 -0.039059146830501 66,133,244 66,133,244
-0.0647425453359346 -0.0421150359986022 66,133,244 66,133,244
-0.0656707194357324 -0.0396264966661112 66,133,244 66,133,244
-0.0671506120631144 -0.0390490685757166 66,133,244 66,133,244
-0.0641942170050387 -0.0402097476813611 66,133,244 66,133,244
-0.0671203060106356 -0.038942915100636 66,133,244 66,133,244
-0.0659249422200696 -0.0405007355934 66,133,244 66,133,244
-0.0642107885815302 -0.0402636179515747 66,133,244 66,133,244
-0.0683346960730676 -0.0374447972358274 66,133,244 66,133,244
-0.0640813533250972 -0.0398148341226417 66,133,244 66,133,244
-0.0635400237196093 -0.0436401557081256 66,133,244 66,133,244
-0.0624031632818725 -0.0397010411893166 66,133,244 66,133,244
-0.0659143132322979 -0.0404588873058314 66,133,244 66,133,244
-0.0646780311191019 -0.041876819011955 66,133,244 66,133,244
-0.0646067922591259 -0.0416259072669152 66,133,244 66,133,244
-0.0613366922470547 -0.0416988645749272 66,133,244 66,133,244
-0.06443923317705 -0.0410403912458318 66,133,244 66,133,244
-0.0659660271885321 -0.0406278388833529 66,133,244 66,133,244
-0.0671204378202385 -0.0389252122437141 66,133,244 66,133,244
-0.0670574065460359 -0.0387038541061833 66,133,244 66,133,244
-0.0683002553427208 -0.0373070762448431 66,133,244 66,133,244
-0.0695177574843441 -0.0358204477199202 66,133,244 66,133,244
-0.0609996059173178 -0.0405170287542952 66,133,244 66,133,244
-0.067075978712692 -0.0387593974581171 66,133,244 66,133,244
-0.0659615558022563 -0.0406003484850289 66,133,244 66,133,244
-0.0659323420265098 -0.0404978119033037 66,133,244 66,133,244
-0.0659391465985151 -0.0405213406697536 66,133,244 66,133,244
-0.0671486924731138 -0.039009401218813 66,133,244 66,133,244
-0.0683240568599314 -0.0373783333036043 66,133,244 66,133,244
-0.0645052458240709 -0.0412526858204302 66,133,244 66,133,244
-0.0695207977845601 -0.0358205443960798 66,133,244 66,133,244
-0.0671494850924951 -0.0390089873749304 66,133,244 66,133,244
-0.0671544415078595 -0.0390252959104835 66,133,244 66,133,244
-0.0671525007884619 -0.0390182678477617 66,133,244 66,133,244
-0.0646509650328294 -0.0417553736069199 66,133,244 66,133,244
-0.0670790708469713 -0.0387630735664902 66,133,244 66,133,244
-0.0647238607088373 -0.0420068829538448 66,133,244 66,133,244
-0.0670588668499914 -0.0386923934455548 66,133,244 66,133,244
-0.0683390213546228 -0.0374246324622233 66,133,244 66,133,244
-0.0633308370176051 -0.0428807985942204 66,133,244 66,133,244
-0.067147251707447 -0.0389949659787848 66,133,244 66,133,244
-0.0658579879654893 -0.0402299787766947 66,133,244 66,133,244
-0.0656870776639744 -0.0396373120557698 66,133,244 66,133,244
-0.0683365603627438 -0.0374112230443719 66,133,244 66,133,244
-0.0622138188188708 -0.0447071972926164 66,133,244 66,133,244
-0.0659381657853023 -0.0405027234553969 66,133,244 66,133,244
-0.0643134909968212 -0.0405750649512872 66,133,244 66,133,244
-0.0683316881799127 -0.0373876888971268 66,133,244 66,133,244
-0.0636190077995652 -0.0381669463743596 66,133,244 66,133,244
-0.0655587862477974 -0.0391832812323969 66,133,244 66,133,244
-0.0669811130917009 -0.0384076533442856 66,133,244 66,133,244
-0.0645056284257252 -0.0412344296386682 66,133,244 66,133,244
-0.0683372184180018 -0.0374012331119988 66,133,244 66,133,244
-0.0670127729611322 -0.0385133259883498 66,133,244 66,133,244
-0.0613900792241428 -0.0361396143317895 66,133,244 66,133,244
-0.0658146913936519 -0.0400630000862767 66,133,244 66,133,244
-0.0656476333459148 -0.0394835515006634 66,133,244 66,133,244
-0.0659658086466104 -0.0405853374465202 66,133,244 66,133,244
-0.0631501561284849 -0.0422343828496378 66,133,244 66,133,244
-0.0695170389540947 -0.0357803378369166 66,133,244 66,133,244
-0.0659238247647597 -0.0404377969060162 66,133,244 66,133,244
-0.06586519613386 -0.0402344383981109 66,133,244 66,133,244
-0.0671505438282952 -0.0389850455841868 66,133,244 66,133,244
-0.0634057847018973 -0.0431171140520928 66,133,244 66,133,244
-0.0671545710229163 -0.0389978747642279 66,133,244 66,133,244
-0.0671473341190285 -0.0389720932893411 66,133,244 66,133,244
-0.0621243423226635 -0.0443773568973948 66,133,244 66,133,244
-0.068306186096624 -0.0372820354305294 66,133,244 66,133,244
-0.0665998607122415 -0.0370717743846236 66,133,244 66,133,244
-0.0671541782449934 -0.0389918768417588 66,133,244 66,133,244
-0.067148681163206 -0.0389726848398419 66,133,244 66,133,244
-0.0646787792918532 -0.0418187650184613 66,133,244 66,133,244
-0.0658963956495598 -0.0403313723388394 66,133,244 66,133,244
-0.0646468614324661 -0.0417029010373883 66,133,244 66,133,244
-0.0616682629144738 -0.0427865101976084 66,133,244 66,133,244
-0.0670362010212293 -0.0385724058685104 66,133,244 66,133,244
-0.0683314874009035 -0.0373480612047187 66,133,244 66,133,244
-0.0671456476876839 -0.0389415264333505 66,133,244 66,133,244
-0.067042341817392 -0.038582690028947 66,133,244 66,133,244
-0.0659268383147321 -0.0404182341396995 66,133,244 66,133,244
-0.0646720792098239 -0.0417732480646846 66,133,244 66,133,244
-0.06593109523255 -0.0404326064377247 66,133,244 66,133,244
-0.0671491978829516 -0.0389501763003346 66,133,244 66,133,244
-0.0671341542555339 -0.0388946251955234 66,133,244 66,133,244
-0.0678319332805451 -0.0356094173420381 66,133,244 66,133,244
-0.0671077434101061 -0.0388009160484248 66,133,244 66,133,244
-0.0532559723718185 -0.030728365361446 66,133,244 66,133,244
-0.061837899609779 -0.0433504254310085 66,133,244 66,133,244
-0.0646772239175545 -0.0417827186863186 66,133,244 66,133,244
-0.0671332822680713 -0.038886335070926 66,133,244 66,133,244
-0.0625905320708398 -0.0402532628221057 66,133,244 66,133,244
-0.0655555556966607 -0.0391196096862067 66,133,244 66,133,244
-0.0646793715486613 -0.0417856137106526 66,133,244 66,133,244
-0.0683304521686059 -0.0373261135372953 66,133,244 66,133,244
-0.0670574428081548 -0.038617503403403 66,133,244 66,133,244
-0.0641881265008922 -0.0400812203373045 66,133,244 66,133,244
-0.0683331605932449 -0.0373345951077093 66,133,244 66,133,244
-0.0646744917647216 -0.0417629059446803 66,133,244 66,133,244
-0.065963108529746 -0.040524837511827 66,133,244 66,133,244
-0.0683058169376574 -0.0372363184399351 66,133,244 66,133,244
-0.0635613497520457 -0.043604525866104 66,133,244 66,133,244
-0.0682903211830151 -0.0371787622834186 66,133,244 66,133,244
-0.0617952829629881 -0.0374857051597522 66,133,244 66,133,244
-0.0614374158906002 -0.0419476999250884 66,133,244 66,133,244
-0.0659681642381286 -0.040536109828003 66,133,244 66,133,244
-0.0671400734241742 -0.0388933878337727 66,133,244 66,133,244
-0.0657347801259522 -0.0397257674038041 66,133,244 66,133,244
-0.0659654637022111 -0.0405206239348794 66,133,244 66,133,244
-0.0671470282128107 -0.0389119149414683 66,133,244 66,133,244
-0.0659638813638975 -0.0405130895816158 66,133,244 66,133,244
-0.0642420176911501 -0.0402498687277605 66,133,244 66,133,244
-0.0659521095448517 -0.0404713536489085 66,133,244 66,133,244
-0.0634149689697438 -0.0430859304395444 66,133,244 66,133,244
-0.0646527015824123 -0.0416717668976364 66,133,244 66,133,244
-0.0671464006497148 -0.038905719478622 66,133,244 66,133,244
-0.0659647485568219 -0.0405138209280419 66,133,244 66,133,244
-0.0646043478997416 -0.0415018708835804 66,133,244 66,133,244
-0.0641809727601479 -0.0400347651137468 66,133,244 66,133,244
-0.0627719260544372 -0.0408532128620576 66,133,244 66,133,244
-0.0626211606788314 -0.0403303494450963 66,133,244 66,133,244
-0.0647644931621823 -0.0420525979786264 66,133,244 66,133,244
-0.0671463675754954 -0.038899213455815 66,133,244 66,133,244
-0.067019555437349 -0.0384598967123102 66,133,244 66,133,244
-0.0683303891302338 -0.037296329188937 66,133,244 66,133,244
-0.0593373772290313 -0.0403542112948653 66,133,244 66,133,244
-0.0641410895467324 -0.0398889957869254 66,133,244 66,133,244
-0.0659249421201196 -0.0403659557354619 66,133,244 66,133,244
-0.0658114170038235 -0.0399723478717214 66,133,244 66,133,244
-0.0633500468699215 -0.0428479082816997 66,133,244 66,133,244
-0.0659639631081917 -0.0404967151749726 66,133,244 66,133,244
-0.0647294890412673 -0.0419217343550223 66,133,244 66,133,244
-0.0659672906532964 -0.0405076083458811 66,133,244 66,133,244
-0.063563709272638 -0.0435847560741774 66,133,244 66,133,244
-0.0655376130686962 -0.0390176566434191 66,133,244 66,133,244
-0.0671488339480436 -0.0388969658228282 66,133,244 66,133,244
-0.0658460917276308 -0.040085423495733 66,133,244 66,133,244
-0.0683334702378419 -0.0372964731488587 66,133,244 66,133,244
-0.0671127286202898 -0.0387678505279013 66,133,244 66,133,244
-0.0671474323957807 -0.0388879608337696 66,133,244 66,133,244
-0.0657885524691981 -0.0398813584983617 66,133,244 66,133,244
-0.0659632390141587 -0.040484243590112 66,133,244 66,133,244
-0.0628974428611991 -0.0412674817325486 66,133,244 66,133,244
-0.0659582393425399 -0.0404643923256769 66,133,244 66,133,244
-0.0671504939008552 -0.0388924213347841 66,133,244 66,133,244
-0.0615036131433107 -0.0421351906143805 66,133,244 66,133,244
-0.0633227931713318 -0.0427341264179163 66,133,244 66,133,244
-0.0627013821430063 -0.0405797308057129 66,133,244 66,133,244
-0.0670932689324381 -0.0386875339420357 66,133,244 66,133,244
-0.0647119200693901 -0.0418411687173423 66,133,244 66,133,244
-0.0671482376190164 -0.0388762200891939 66,133,244 66,133,244
-0.0683352619041327 -0.0372806724547048 66,133,244 66,133,244
-0.0659293861181268 -0.0403497537490333 66,133,244 66,133,244
-0.0659458498061274 -0.0404043428632748 66,133,244 66,133,244
-0.0671488508579039 -0.0388680970809091 66,133,244 66,133,244
-0.0671139167103126 -0.0387464424256736 66,133,244 66,133,244
-0.0647825317933809 -0.0420729887263137 66,133,244 66,133,244
-0.0683303727843163 -0.0372560412171097 66,133,244 66,133,244
-0.0582273076985102 -0.0421713928154209 66,133,244 66,133,244
-0.0646601340775008 -0.0416476329202234 66,133,244 66,133,244
-0.0671488661211931 -0.0388619013019469 66,133,244 66,133,244
-0.0683319433656332 -0.0372562733262359 66,133,244 66,133,244
-0.0634839328378206 -0.0432693083007781 66,133,244 66,133,244
-0.0683316843259487 -0.0372533536756914 66,133,244 66,133,244
-0.0647814503124783 -0.0420583431834013 66,133,244 66,133,244
-0.0683324436779039 -0.0372529074239717 66,133,244 66,133,244
-0.0659131125449498 -0.0402753750737529 66,133,244 66,133,244
-0.0683316389559449 -0.0372484502442913 66,133,244 66,133,244
-0.0646495344467524 -0.0415982730351984 66,133,244 66,133,244
-0.0587674027077745 -0.0383276907074461 66,133,244 66,133,244
-0.067149699638571 -0.0388534232288272 66,133,244 66,133,244
-0.0659358411456185 -0.0403487262724156 66,133,244 66,133,244
-0.061706255232043 -0.0428027342991513 66,133,244 66,133,244
-0.0657461219245078 -0.0396873248576186 66,133,244 66,133,244
-0.0671508880101339 -0.0388503719778991 66,133,244 66,133,244
-0.06714818210263 -0.0388400014427255 66,133,244 66,133,244
-0.0671504447700459 -0.0388459506103103 66,133,244 66,133,244
-0.0683303080876342 -0.0372311189265478 66,133,244 66,133,244
-0.067148330008193 -0.0388277080617045 66,133,244 66,133,244
-0.0658405733615958 -0.0399977293484123 66,133,244 66,133,244
-0.0647428576660291 -0.0418956307472839 66,133,244 66,133,244
-0.064244509631223 -0.0401654948629084 66,133,244 66,133,244
-0.0683145647439583 -0.0371576751382024 66,133,244 66,133,244
-0.0671464920944589 -0.0388110475513725 66,133,244 66,133,244
-0.0683319704382253 -0.0372152089039391 66,133,244 66,133,244
-0.0683296790406027 -0.0372057241270516 66,133,244 66,133,244
-0.068329672968025 -0.0372043674654544 66,133,244 66,133,244
-0.0626391122099661 -0.0402997892521074 66,133,244 66,133,244
-0.0630152675075788 -0.0416023161993388 66,133,244 66,133,244
-0.0658647215840203 -0.0400685024780449 66,133,244 66,133,244
-0.0669026959547327 -0.0379598002283161 66,133,244 66,133,244
-0.0646840897469873 -0.0416784102728765 66,133,244 66,133,244
-0.067152820352547 -0.0388258095817631 66,133,244 66,133,244
-0.0646435022316726 -0.0415371601885712 66,133,244 66,133,244
-0.0637306746341512 -0.0383740380136046 66,133,244 66,133,244
-0.0683337733983521 -0.0372123913741155 66,133,244 66,133,244
-0.0695240498673945 -0.035632444429402 66,133,244 66,133,244
-0.0671454854945545 -0.0387969745859196 66,133,244 66,133,244
-0.0616627482260196 -0.0369102915021196 66,133,244 66,133,244
-0.0658406072236435 -0.0399772657223799 66,133,244 66,133,244
-0.0647788859230782 -0.0420004433485473 66,133,244 66,133,244
-0.0683298173624068 -0.0371947567350528 66,133,244 66,133,244
-0.0683325847547521 -0.0372032879647527 66,133,244 66,133,244
-0.0659633306871169 -0.0403999422663393 66,133,244 66,133,244
-0.0645713820988386 -0.0412752467706623 66,133,244 66,133,244
-0.0695193259905329 -0.0356068568561866 66,133,244 66,133,244
-0.0646250181764661 -0.041459314753991 66,133,244 66,133,244
-0.065952724860939 -0.0403562219701408 66,133,244 66,133,244
-0.0659254325951012 -0.0402598798276941 66,133,244 66,133,244
-0.0683347428825626 -0.0372013079507164 66,133,244 66,133,244
-0.0659546505502917 -0.0403605415944038 66,133,244 66,133,244
-0.0646379057868258 -0.0415006493800271 66,133,244 66,133,244
-0.0671433776033965 -0.0387754977567058 66,133,244 66,133,244
-0.0646155732615962 -0.0414214318350898 66,133,244 66,133,244
-0.0683303988240017 -0.0371833487532638 66,133,244 66,133,244
-0.0683342000622913 -0.0371951773344506 66,133,244 66,133,244
-0.0646644167955874 -0.0415855572975424 66,133,244 66,133,244
-0.0609696193219185 -0.0458917752565875 66,133,244 66,133,244
-0.0629540738201726 -0.0413609799523189 66,133,244 66,133,244
-0.0669937210983709 -0.0382470587779253 66,133,244 66,133,244
-0.0634285424914509 -0.0430033456310129 66,133,244 66,133,244
-0.0596899265588089 -0.0414549554167725 66,133,244 66,133,244
-0.0695220739718853 -0.0355980468108967 66,133,244 66,133,244
-0.0632850054547288 -0.0424995061080004 66,133,244 66,133,244
-0.0683363400090849 -0.0371891271751024 66,133,244 66,133,244
-0.0659614346023241 -0.0403659919780062 66,133,244 66,133,244
-0.0671450839475649 -0.03876397221383 66,133,244 66,133,244
-0.0647282281841358 -0.0417960106726728 66,133,244 66,133,244
-0.065608700754165 -0.0391430448925272 66,133,244 66,133,244
-0.0671455417513624 -0.0387643565895765 66,133,244 66,133,244
-0.0657562689694297 -0.0396538048568177 66,133,244 66,133,244
-0.0683318884960988 -0.0371681043759999 66,133,244 66,133,244
-0.0645693825432062 -0.0412409688285118 66,133,244 66,133,244
-0.0627538250839991 -0.0406537713196493 66,133,244 66,133,244
-0.0683301050463697 -0.0371595847181078 66,133,244 66,133,244
-0.0671484570610616 -0.0387676142054337 66,133,244 66,133,244
-0.0670540264421755 -0.0384367205674805 66,133,244 66,133,244
-0.0623805518041024 -0.0450560043360484 66,133,244 66,133,244
-0.065961979259246 -0.0403551279087217 66,133,244 66,133,244
-0.0642983590645862 -0.0402934346023581 66,133,244 66,133,244
-0.0644597861449485 -0.0408517403000066 66,133,244 66,133,244
-0.0683038321886115 -0.0370603040753942 66,133,244 66,133,244
-0.068331552886138 -0.0371559292573486 66,133,244 66,133,244
-0.0644682482093024 -0.0408796358112391 66,133,244 66,133,244
-0.0646115702108463 -0.0413757653933759 66,133,244 66,133,244
-0.0671509657272565 -0.0387667508635031 66,133,244 66,133,244
-0.0646544758990067 -0.0415227500793839 66,133,244 66,133,244
-0.0643078599345186 -0.0403219381676849 66,133,244 66,133,244
-0.0624106311886626 -0.0451541830200478 66,133,244 66,133,244
-0.067146237939531 -0.0387495529620457 66,133,244 66,133,244
-0.0647783846354002 -0.0419485952925546 66,133,244 66,133,244
-0.0683327538272045 -0.0371520673312037 66,133,244 66,133,244
-0.0671479145337456 -0.0387482609014224 66,133,244 66,133,244
-0.0659316469437408 -0.040237078883609 66,133,244 66,133,244
-0.0659661104900838 -0.0403534885802714 66,133,244 66,133,244
-0.0657581038541554 -0.0396324277608126 66,133,244 66,133,244
-0.0683337046055477 -0.0371498885603345 66,133,244 66,133,244
-0.0671256447046479 -0.0386672000668954 66,133,244 66,133,244
-0.0683240853696915 -0.0371153535419004 66,133,244 66,133,244
-0.0683308974418764 -0.0371351061912477 66,133,244 66,133,244
-0.0647786788959267 -0.0419361900353088 66,133,244 66,133,244
-0.0671455448755146 -0.0387281831990834 66,133,244 66,133,244
-0.0671477047675584 -0.0387345861383547 66,133,244 66,133,244
-0.0643605143131987 -0.0404801247828007 66,133,244 66,133,244
-0.0683339873100607 -0.0371371487595959 66,133,244 66,133,244
-0.0659532732380104 -0.0402927874317606 66,133,244 66,133,244
-0.0671313075037964 -0.0386706040642734 66,133,244 66,133,244
-0.0659497510892932 -0.0402784941560541 66,133,244 66,133,244
-0.0659643059792557 -0.0403274326672703 66,133,244 66,133,244
-0.0683292202696183 -0.037113698903297 66,133,244 66,133,244
-0.0670430356536834 -0.0383605345916794 66,133,244 66,133,244
-0.0671487012983261 -0.0387259736124746 66,133,244 66,133,244
-0.065965027992567 -0.0403272325528535 66,133,244 66,133,244
-0.0671450526926951 -0.0387118413176693 66,133,244 66,133,244
-0.0659601762488323 -0.0403088525442664 66,133,244 66,133,244
-0.0671472491957146 -0.0387185449984846 66,133,244 66,133,244
-0.0639244094078577 -0.0389558127728803 66,133,244 66,133,244
-0.0682799504857915 -0.0369354448769978 66,133,244 66,133,244
-0.0635923302365992 -0.0435053092404056 66,133,244 66,133,244
-0.0656529918120766 -0.0392377873628951 66,133,244 66,133,244
-0.0644921248607241 -0.0409167949941646 66,133,244 66,133,244
-0.0683344127789302 -0.0371196619561999 66,133,244 66,133,244
-0.0683356603380115 -0.0371209752749097 66,133,244 66,133,244
-0.0625268666411199 -0.0398078922881195 66,133,244 66,133,244
-0.0659150180825379 -0.0401394770525759 66,133,244 66,133,244
-0.0671478756469689 -0.0387061118389048 66,133,244 66,133,244
-0.0655991647897201 -0.0390435748187485 66,133,244 66,133,244
-0.0655965766253277 -0.0390335733619666 66,133,244 66,133,244
-0.0647367604916075 -0.0417558432202431 66,133,244 66,133,244
-0.0612734182113427 -0.0411627054246225 66,133,244 66,133,244
-0.0671518054198236 -0.0387134607422627 66,133,244 66,133,244
-0.0621220557644524 -0.044098760472535 66,133,244 66,133,244
-0.0669772156716328 -0.0381079154845963 66,133,244 66,133,244
-0.0619706669103718 -0.0435737123443662 66,133,244 66,133,244
-0.0659627858031958 -0.0402919096116154 66,133,244 66,133,244
-0.0658891163105506 -0.0400356746019886 66,133,244 66,133,244
-0.0683307015337246 -0.0370887136609212 66,133,244 66,133,244
-0.0671290109442936 -0.0386281779543415 66,133,244 66,133,244
-0.0670887117682344 -0.038484191607005 66,133,244 66,133,244
-0.0670688608007398 -0.0384146089906001 66,133,244 66,133,244
-0.065962070879646 -0.0402810612100146 66,133,244 66,133,244
-0.0659486806038798 -0.0402339126372126 66,133,244 66,133,244
-0.0658204010424035 -0.0397852314797876 66,133,244 66,133,244
-0.0646032666410421 -0.0412707104799601 66,133,244 66,133,244
-0.0683346388918221 -0.037089031320968 66,133,244 66,133,244
-0.0671474678412578 -0.0386787708203785 66,133,244 66,133,244
-0.0630748724710285 -0.0416773632231405 66,133,244 66,133,244
-0.0635503002684402 -0.0433238374770114 66,133,244 66,133,244
-0.0671449232983489 -0.0386679950045691 66,133,244 66,133,244
-0.0656581406901937 -0.0392191949837351 66,133,244 66,133,244
-0.0605548863258697 -0.0443506647019653 66,133,244 66,133,244
-0.0671311232700367 -0.0386183413089996 66,133,244 66,133,244
-0.068292169388136 -0.0369359244678757 66,133,244 66,133,244
-0.065821989225648 -0.0397836030842999 66,133,244 66,133,244
-0.065922872536515 -0.0401301887054592 66,133,244 66,133,244
-0.0666084498841307 -0.0368026054128292 66,133,244 66,133,244
-0.064285723362186 -0.0401590903191865 66,133,244 66,133,244
-0.0658456227194462 -0.0398598779285706 66,133,244 66,133,244
-0.066918711416061 -0.0378738502386029 66,133,244 66,133,244
-0.0659664431624356 -0.0402766583701637 66,133,244 66,133,244
-0.067145897741056 -0.0386596332493609 66,133,244 66,133,244
-0.0683289798133051 -0.0370521282894586 66,133,244 66,133,244
-0.0647777227610092 -0.0418564887674035 66,133,244 66,133,244
-0.0642472926293765 -0.0400156118538804 66,133,244 66,133,244
-0.06470305763432 -0.0415940233633662 66,133,244 66,133,244
-0.0683215049976278 -0.0370204660511175 66,133,244 66,133,244
-0.0629855829149103 -0.0413451785233916 66,133,244 66,133,244
-0.0671470330757392 -0.0386530264285286 66,133,244 66,133,244
-0.0659627787359839 -0.0402517291132043 66,133,244 66,133,244
-0.0659642357613167 -0.0402556537122295 66,133,244 66,133,244
-0.0647029045917975 -0.0415882386408559 66,133,244 66,133,244
-0.0630556210433235 -0.0415832656404803 66,133,244 66,133,244
-0.065961925927531 -0.0402453478889478 66,133,244 66,133,244
-0.0683286226920321 -0.0370377709881094 66,133,244 66,133,244
-0.0671521216762513 -0.0386629680434356 66,133,244 66,133,244
-0.0683321274328418 -0.037046107897914 66,133,244 66,133,244
-0.0624064605769086 -0.0450311304514893 66,133,244 66,133,244
-0.0657942159728573 -0.0396588025597774 66,133,244 66,133,244
-0.0659602748946865 -0.0402339795780002 66,133,244 66,133,244
-0.0659637950243173 -0.0402458449691174 66,133,244 66,133,244
-0.0646350890811328 -0.0413453022623592 66,133,244 66,133,244
-0.0682432054269457 -0.0367349384920688 66,133,244 66,133,244
-0.0683370273402235 -0.0370599368791755 66,133,244 66,133,244
-0.0638606076414826 -0.0386604516647623 66,133,244 66,133,244
-0.0658833623963395 -0.0399636807382594 66,133,244 66,133,244
-0.0643261778951948 -0.0402705983633195 66,133,244 66,133,244
-0.0643326439133631 -0.0402919584344769 66,133,244 66,133,244
-0.0671468012419987 -0.0386350118341929 66,133,244 66,133,244
-0.0683359537610388 -0.0370503878384861 66,133,244 66,133,244
-0.0626611990619887 -0.0402024548308246 66,133,244 66,133,244
-0.0671271217231137 -0.0385647617530695 66,133,244 66,133,244
-0.0645862507884202 -0.0411679751538981 66,133,244 66,133,244
-0.0659627022585906 -0.0402300937288733 66,133,244 66,133,244
-0.0683332323986922 -0.0370364873332002 66,133,244 66,133,244
-0.0671458166051586 -0.0386252751982476 66,133,244 66,133,244
-0.064504734623264 -0.0408805876507817 66,133,244 66,133,244
-0.0659616088619577 -0.0402224310345411 66,133,244 66,133,244
-0.0646630968746161 -0.0414255558383489 66,133,244 66,133,244
-0.062164851720349 -0.0441739370223715 66,133,244 66,133,244
-0.0603020578331215 -0.0434229592456815 66,133,244 66,133,244
-0.0671508306926561 -0.0386343442135048 66,133,244 66,133,244
-0.0627303421984068 -0.040426053030259 66,133,244 66,133,244
-0.0646847908913414 -0.0414937350761067 66,133,244 66,133,244
-0.0644457877949789 -0.0406656181046458 66,133,244 66,133,244
-0.0671474968259884 -0.0386177754014104 66,133,244 66,133,244
-0.0671466992521412 -0.0386149458533954 66,133,244 66,133,244
-0.0652439000349047 -0.0377258933338746 66,133,244 66,133,244
-0.0683296673386441 -0.0370094445280768 66,133,244 66,133,244
-0.0626750385994605 -0.0402316747903711 66,133,244 66,133,244
-0.0671503225337646 -0.0386263574929294 66,133,244 66,133,244
-0.0683305694835275 -0.0370120912033103 66,133,244 66,133,244
-0.0667016115729119 -0.037071663349606 66,133,244 66,133,244
-0.0683096466831166 -0.0369386355540217 66,133,244 66,133,244
-0.0645095616000476 -0.0408822446313311 66,133,244 66,133,244
-0.0640163254522608 -0.0391735318003119 66,133,244 66,133,244
-0.0671288425637386 -0.0385491953311388 66,133,244 66,133,244
-0.0641747374257069 -0.0397206987960366 66,133,244 66,133,244
-0.0671505249200304 -0.038622477267976 66,133,244 66,133,244
-0.068328476138692 -0.0369997969275907 66,133,244 66,133,244
-0.065693464392526 -0.0392769890445813 66,133,244 66,133,244
-0.0617705447014517 -0.0427945790600052 66,133,244 66,133,244
-0.0683302273266482 -0.0370036940331645 66,133,244 66,133,244
-0.0659597511441096 -0.0401952488949942 66,133,244 66,133,244
-0.0654039366300786 -0.0382698364477923 66,133,244 66,133,244
-0.0646817968198554 -0.0414693871744568 66,133,244 66,133,244
-0.065958621643226 -0.0401894431569698 66,133,244 66,133,244
-0.0671446698747999 -0.0385951517475436 66,133,244 66,133,244
-0.0683354987419542 -0.0370167521702455 66,133,244 66,133,244
-0.0632488528729557 -0.042206257244472 66,133,244 66,133,244
-0.0657332365489377 -0.0394056963129349 66,133,244 66,133,244
-0.0671207859686554 -0.0385073308975589 66,133,244 66,133,244
-0.0683291719783123 -0.0369903746666041 66,133,244 66,133,244
-0.0671450179711228 -0.0385900436725597 66,133,244 66,133,244
-0.0659604580776535 -0.0401882946176455 66,133,244 66,133,244
-0.0656939962610934 -0.0392642192907809 66,133,244 66,133,244
-0.0647794503606819 -0.0417981721689884 66,133,244 66,133,244
-0.0633295509840099 -0.0424741159621375 66,133,244 66,133,244
-0.0647774194000459 -0.0417843352109768 66,133,244 66,133,244
-0.0683307931159393 -0.0369809145333673 66,133,244 66,133,244
-0.0656517279119101 -0.0391053555133909 66,133,244 66,133,244
-0.0590322455058792 -0.033282777134817 66,133,244 66,133,244
-0.0646592026051393 -0.0413694734209801 66,133,244 66,133,244
-0.0627960145257583 -0.0406157542338014 66,133,244 66,133,244
-0.056307992421849 -0.0409501322371577 66,133,244 66,133,244
-0.0658868144706738 -0.039914812204548 66,133,244 66,133,244
-0.0644290900392575 -0.0405677181923483 66,133,244 66,133,244
-0.0631422728308685 -0.041809347662552 66,133,244 66,133,244
-0.0671106623468814 -0.0384475293857495 66,133,244 66,133,244
-0.0671449975167676 -0.0385630247525991 66,133,244 66,133,244
-0.0622551527966286 -0.0444349608415356 66,133,244 66,133,244
-0.0628048252278542 -0.0406358714450807 66,133,244 66,133,244
-0.0666052366416766 -0.036691021391066 66,133,244 66,133,244
-0.0630217877731038 -0.0413847593096985 66,133,244 66,133,244
-0.0668893582752554 -0.0376736734211428 66,133,244 66,133,244
-0.0658843430765903 -0.0398946609452502 66,133,244 66,133,244
-0.0618660458407348 -0.0430823112880118 66,133,244 66,133,244
-0.0659165004284701 -0.0400029323182814 66,133,244 66,133,244
-0.0671495131681544 -0.0385705952076632 66,133,244 66,133,244
-0.0635870523975804 -0.0433349067336037 66,133,244 66,133,244
-0.0627433607997478 -0.0404112325593051 66,133,244 66,133,244
-0.0659604814970328 -0.0401473267063087 66,133,244 66,133,244
-0.0651863475563985 -0.0374656432187375 66,133,244 66,133,244
-0.0607537015224523 -0.0449195074908673 66,133,244 66,133,244
-0.06714357374579 -0.0385404978554581 66,133,244 66,133,244
-0.0670988880573934 -0.0383849911886279 66,133,244 66,133,244
-0.0671497570622545 -0.0385610790769547 66,133,244 66,133,244
-0.0634499107524785 -0.0428528649084772 66,133,244 66,133,244
-0.0659226314462578 -0.0400124138033034 66,133,244 66,133,244
-0.0618472841186251 -0.0430029060317026 66,133,244 66,133,244
-0.0647759447832075 -0.0417424239994249 66,133,244 66,133,244
-0.0639149310261721 -0.0387596445661608 66,133,244 66,133,244
-0.0671453022659179 -0.0385424886660578 66,133,244 66,133,244
-0.0633390931217793 -0.0424658076568539 66,133,244 66,133,244
-0.0683353897909857 -0.0369609626591294 66,133,244 66,133,244
-0.0642274459418553 -0.0398390480641843 66,133,244 66,133,244
-0.0671457925855948 -0.038542360139294 66,133,244 66,133,244
-0.0634571519969478 -0.0428721962184856 66,133,244 66,133,244
-0.065411555764021 -0.0382363042354953 66,133,244 66,133,244
-0.0640309705396917 -0.0391559666144878 66,133,244 66,133,244
-0.0671222311707048 -0.0384583182780403 66,133,244 66,133,244
-0.0639209657865085 -0.0387739006948425 66,133,244 66,133,244
-0.065959535482851 -0.0401327765445868 66,133,244 66,133,244
-0.0683285900609224 -0.0369336483482601 66,133,244 66,133,244
-0.0658573190963386 -0.0397785780913122 66,133,244 66,133,244
-0.0646051070860036 -0.041143520977825 66,133,244 66,133,244
-0.0683302273640511 -0.0369382614576825 66,133,244 66,133,244
-0.0628005546901603 -0.0405926783329333 66,133,244 66,133,244
-0.064651165877669 -0.0412988411958211 66,133,244 66,133,244
-0.0671034891126213 -0.0383864217294941 66,133,244 66,133,244
-0.0671246957953961 -0.0384579562910443 66,133,244 66,133,244
-0.0681569859101567 -0.0363308292336588 66,133,244 66,133,244
-0.0659625329790583 -0.0401347636073644 66,133,244 66,133,244
-0.0644070778396424 -0.0404486186605182 66,133,244 66,133,244
-0.0683302720237192 -0.0369299165992648 66,133,244 66,133,244
-0.0683296577411422 -0.036926158474109 66,133,244 66,133,244
-0.0628836498279116 -0.0408695662027013 66,133,244 66,133,244
-0.0620018981626787 -0.0435167590122905 66,133,244 66,133,244
-0.0658429022426723 -0.0397133005137284 66,133,244 66,133,244
-0.0671503837015332 -0.0385394627317115 66,133,244 66,133,244
-0.0659644641914493 -0.0401318069522402 66,133,244 66,133,244
-0.065842149962147 -0.03970619368842 66,133,244 66,133,244
-0.0630182012232935 -0.0413265439041925 66,133,244 66,133,244
-0.0647751900321613 -0.0417094690016566 66,133,244 66,133,244
-0.0647026138449073 -0.0414579136927591 66,133,244 66,133,244
-0.0659595999227077 -0.0401072123497911 66,133,244 66,133,244
-0.0659594836348101 -0.0401052266361424 66,133,244 66,133,244
-0.0695161581890653 -0.0353159018362335 66,133,244 66,133,244
-0.0669691791722623 -0.0378983486698137 66,133,244 66,133,244
-0.0670834379298623 -0.0382939822395459 66,133,244 66,133,244
-0.0683203841692177 -0.0368748740385396 66,133,244 66,133,244
-0.0670954864137194 -0.038334608127849 66,133,244 66,133,244
-0.0647432196790166 -0.0415919235782833 66,133,244 66,133,244
-0.0657897902886614 -0.0395123944739415 66,133,244 66,133,244
-0.0671452149338163 -0.0385046108167576 66,133,244 66,133,244
-0.0671441307493015 -0.0384983001467893 66,133,244 66,133,244
-0.0608729392120346 -0.0452888078714808 66,133,244 66,133,244
-0.0658596324070095 -0.0397508591534673 66,133,244 66,133,244
-0.0683293728572707 -0.0368991509278448 66,133,244 66,133,244
-0.0616116988059365 -0.0421427227037408 66,133,244 66,133,244
-0.064222607346374 -0.0397805219714615 66,133,244 66,133,244
-0.0671443490081905 -0.0384952428464431 66,133,244 66,133,244
-0.0671434768107737 -0.0384915404210866 66,133,244 66,133,244
-0.0683276102524147 -0.0368901066122975 66,133,244 66,133,244
-0.0643201855916166 -0.0401151780923798 66,133,244 66,133,244
-0.0656176658893189 -0.0389067220310987 66,133,244 66,133,244
-0.065960194914488 -0.0400928817172698 66,133,244 66,133,244
-0.0630894081681752 -0.0415537928976333 66,133,244 66,133,244
-0.0659545511265487 -0.0400727536827875 66,133,244 66,133,244
-0.0608114274397652 -0.0393623869487061 66,133,244 66,133,244
-0.0671486327610531 -0.0385031586087178 66,133,244 66,133,244
-0.0669664720860924 -0.0378720391731853 66,133,244 66,133,244
-0.0642869244286255 -0.0399943813904683 66,133,244 66,133,244
-0.0671274491217133 -0.0384270514879304 66,133,244 66,133,244
-0.063081117380189 -0.0415190410789971 66,133,244 66,133,244
-0.0647763824682726 -0.0416881255294093 66,133,244 66,133,244
-0.0629428819624001 -0.0410390160788272 66,133,244 66,133,244
-0.0671454782477333 -0.038485118835412 66,133,244 66,133,244
-0.0671355724899494 -0.0384498012931412 66,133,244 66,133,244
-0.0659109754215283 -0.0399076618572463 66,133,244 66,133,244
-0.0627591336260058 -0.040393896420343 66,133,244 66,133,244
-0.0683281119481063 -0.0368713270140725 66,133,244 66,133,244
-0.0658377746647559 -0.0396491035146388 66,133,244 66,133,244
-0.0620883121035413 -0.0437693593707796 66,133,244 66,133,244
-0.0671458567867443 -0.0384767950827676 66,133,244 66,133,244
-0.067146092971869 -0.0384772633390986 66,133,244 66,133,244
-0.0683285794984741 -0.0368684728182416 66,133,244 66,133,244
-0.0655135919864394 -0.038522621599914 66,133,244 66,133,244
-0.0683330507945332 -0.0368832962074765 66,133,244 66,133,244
-0.0683290981214144 -0.0368691766301177 66,133,244 66,133,244
-0.058885988485635 -0.0440779683852115 66,133,244 66,133,244
-0.0647750272096996 -0.0416651639999544 66,133,244 66,133,244
-0.0683316470216092 -0.0368759036720882 66,133,244 66,133,244
-0.0641712904578761 -0.039571977645072 66,133,244 66,133,244
-0.0671460115493388 -0.0384704438349658 66,133,244 66,133,244
-0.0626466204132134 -0.0399930028736149 66,133,244 66,133,244
-0.0671480087448938 -0.0384769807579736 66,133,244 66,133,244
-0.0659611862810985 -0.0400662097892633 66,133,244 66,133,244
-0.0628797318244752 -0.0407965218088756 66,133,244 66,133,244
-0.0683332154905777 -0.0368755919504969 66,133,244 66,133,244
-0.0659674217861003 -0.040085758010374 66,133,244 66,133,244
-0.0657130451277057 -0.0392036440249986 66,133,244 66,133,244
-0.0671393501607885 -0.0384386587896718 66,133,244 66,133,244
-0.0632263291875741 -0.0419926074818807 66,133,244 66,133,244
-0.0642409865748405 -0.0398043956851811 66,133,244 66,133,244
-0.0644660273319814 -0.0405825019488231 66,133,244 66,133,244
-0.0671437161244578 -0.0384512343338659 66,133,244 66,133,244
-0.0654924345626967 -0.0384316957087851 66,133,244 66,133,244
-0.0671424109308811 -0.0384428476219641 66,133,244 66,133,244
-0.0647805100993188 -0.0416652256841293 66,133,244 66,133,244
-0.0671510731227933 -0.0384703707373016 66,133,244 66,133,244
-0.0621320346313645 -0.0438939527940851 66,133,244 66,133,244
-0.0671439917533756 -0.0384433640438911 66,133,244 66,133,244
-0.0620178068407094 -0.0434967229989295 66,133,244 66,133,244
-0.0644261477851006 -0.0404313221334399 66,133,244 66,133,244
-0.0683316869492627 -0.0368507885670573 66,133,244 66,133,244
-0.063392094685833 -0.042551971773547 66,133,244 66,133,244
-0.0695170045862269 -0.0352524336876093 66,133,244 66,133,244
-0.0657499869699088 -0.0393102818541267 66,133,244 66,133,244
-0.0658381727580579 -0.0396149131288058 66,133,244 66,133,244
-0.0671513274015543 -0.0384605921881682 66,133,244 66,133,244
-0.0671466969189771 -0.038444283866999 66,133,244 66,133,244
-0.0647770783592577 -0.0416396982581192 66,133,244 66,133,244
-0.0659578820153672 -0.0400267475086589 66,133,244 66,133,244
-0.0645198096844155 -0.0407481268790466 66,133,244 66,133,244
-0.0671460284675565 -0.0384369715143391 66,133,244 66,133,244
-0.0659369406904199 -0.0399505767838725 66,133,244 66,133,244
-0.068330303082742 -0.0368347591072766 66,133,244 66,133,244
-0.0647662290490697 -0.0415971203357178 66,133,244 66,133,244
-0.0656729275484898 -0.0390341711640619 66,133,244 66,133,244
-0.0669852169875668 -0.0378764137196297 66,133,244 66,133,244
-0.0646317968567341 -0.0411299980848945 66,133,244 66,133,244
-0.0654485290898777 -0.0382549796424772 66,133,244 66,133,244
-0.065960504568161 -0.040028418124143 66,133,244 66,133,244
-0.0647436143376657 -0.0415125355568355 66,133,244 66,133,244
-0.0658129193137846 -0.0395129910207142 66,133,244 66,133,244
-0.0671290209830449 -0.0383684177093657 66,133,244 66,133,244
-0.0656873628610219 -0.0390762687953499 66,133,244 66,133,244
-0.0643075995104208 -0.0399991764409013 66,133,244 66,133,244
-0.0644985233054183 -0.0406603520117824 66,133,244 66,133,244
-0.0657290875938032 -0.0392193076353052 66,133,244 66,133,244
-0.0659198311658579 -0.0398795222399475 66,133,244 66,133,244
-0.0681276623844598 -0.0361210661181428 66,133,244 66,133,244
-0.0671462323355722 -0.0384241797530107 66,133,244 66,133,244
-0.0657370301495082 -0.0392456882032601 66,133,244 66,133,244
-0.0623553619588168 -0.0446370283966714 66,133,244 66,133,244
-0.0637393380440003 -0.0380226865840027 66,133,244 66,133,244
-0.0670533783910154 -0.0380961846688633 66,133,244 66,133,244
-0.0670562367627269 -0.038104254320042 66,133,244 66,133,244
-0.0671471972137089 -0.0384185079306993 66,133,244 66,133,244
-0.06007757579112 -0.0424414861499433 66,133,244 66,133,244
-0.0645800050381879 -0.0409283364979024 66,133,244 66,133,244
-0.0625844828925607 -0.0397187640583324 66,133,244 66,133,244
-0.0682977481476229 -0.0366966812472921 66,133,244 66,133,244
-0.0622045421894604 -0.0441027371427062 66,133,244 66,133,244
-0.0658888935117356 -0.0397544709610601 66,133,244 66,133,244
-0.0617339316816383 -0.0424704071473289 66,133,244 66,133,244
-0.0671167908991662 -0.0383014409686302 66,133,244 66,133,244
-0.0683207999872637 -0.036768946994474 66,133,244 66,133,244
-0.0683293301077095 -0.036797979465609 66,133,244 66,133,244
-0.0635045620271188 -0.0428965988239196 66,133,244 66,133,244
-0.0658989084085314 -0.039784216107858 66,133,244 66,133,244
-0.065959534411873 -0.0399911911459344 66,133,244 66,133,244
-0.0657141821586764 -0.0391385035468224 66,133,244 66,133,244
-0.0671293290453839 -0.0383370779206114 66,133,244 66,133,244
-0.065737537605039 -0.0392185975003189 66,133,244 66,133,244
-0.0683297782435206 -0.036790781829071 66,133,244 66,133,244
-0.0659583106977906 -0.0399791020579785 66,133,244 66,133,244
-0.0671364203448864 -0.0383568017048147 66,133,244 66,133,244
-0.0633285490216575 -0.0422741728695315 66,133,244 66,133,244
-0.0619983137430739 -0.0433691241777374 66,133,244 66,133,244
-0.0683287045068239 -0.0367812307695695 66,133,244 66,133,244
-0.0659432279418925 -0.0399218911068249 66,133,244 66,133,244
-0.0659602534469255 -0.0399801996541155 66,133,244 66,133,244
-0.0669598176930216 -0.0377378803044314 66,133,244 66,133,244
-0.0634919828509087 -0.0428329191779423 66,133,244 66,133,244
-0.0659310515479988 -0.0398752201844032 66,133,244 66,133,244
-0.0647212438620599 -0.0413874838986993 66,133,244 66,133,244
-0.0671430075729454 -0.0383693507646675 66,133,244 66,133,244
-0.0646604629974898 -0.0411760624266103 66,133,244 66,133,244
-0.065713832025916 -0.0391204021419923 66,133,244 66,133,244
-0.0635945004656527 -0.0374820525012558 66,133,244 66,133,244
-0.0695178104525936 -0.035187573428995 66,133,244 66,133,244
-0.0671487901987073 -0.0383868963210135 66,133,244 66,133,244
-0.0619115678721083 -0.0430576457254936 66,133,244 66,133,244
-0.0671471002640776 -0.0383787264814771 66,133,244 66,133,244
-0.0645043698066408 -0.0406305358889966 66,133,244 66,133,244
-0.0644339189541828 -0.0403864212099082 66,133,244 66,133,244
-0.0633959488793341 -0.0424939028055561 66,133,244 66,133,244
-0.0629919511818036 -0.0410940653702415 66,133,244 66,133,244
-0.0683286859405249 -0.0367666116630948 66,133,244 66,133,244
-0.0631975074058747 -0.0418029226421422 66,133,244 66,133,244
-0.0646108404344869 -0.0409953590106342 66,133,244 66,133,244
-0.0671428861065476 -0.0383592560424693 66,133,244 66,133,244
-0.062243151672749 -0.0441990653678268 66,133,244 66,133,244
-0.0617121764065125 -0.0423580642031868 66,133,244 66,133,244
-0.0683292451677647 -0.0367632927632707 66,133,244 66,133,244
-0.0659580607954845 -0.0399556963842579 66,133,244 66,133,244
-0.0683327284897686 -0.0367745868450435 66,133,244 66,133,244
-0.0658683660261198 -0.0396427716732337 66,133,244 66,133,244
-0.0659125032916689 -0.0397953991005259 66,133,244 66,133,244
-0.0594023635218636 -0.0400570187609216 66,133,244 66,133,244
-0.0671441755650445 -0.038357637194125 66,133,244 66,133,244
-0.0641950332293683 -0.0395470037022109 66,133,244 66,133,244
-0.0671422901919168 -0.0383455221739291 66,133,244 66,133,244
-0.0659269080366314 -0.0398380138096394 66,133,244 66,133,244
-0.0659634878068405 -0.0399643148843113 66,133,244 66,133,244
-0.0613138662243094 -0.0409665514150652 66,133,244 66,133,244
-0.0634009085358677 -0.0424924635746404 66,133,244 66,133,244
-0.0671495321982659 -0.0383672632190667 66,133,244 66,133,244
-0.0647279295330057 -0.0413845200640607 66,133,244 66,133,244
-0.0605086545492976 -0.0438784002419815 66,133,244 66,133,244
-0.0645703970996188 -0.0408380411431784 66,133,244 66,133,244
-0.0658446416085449 -0.0395472594980584 66,133,244 66,133,244
-0.0671449906314897 -0.0383477879534135 66,133,244 66,133,244
-0.0640684472845163 -0.0390961921672168 66,133,244 66,133,244
-0.0646291977371573 -0.0410380918095748 66,133,244 66,133,244
-0.0627667649316035 -0.0402861868230918 66,133,244 66,133,244
-0.0659594445907603 -0.0399385216208891 66,133,244 66,133,244
-0.0659648327897844 -0.0399546595042255 66,133,244 66,133,244
-0.0643527233264887 -0.0400731316190227 66,133,244 66,133,244
-0.0647655194333747 -0.0415030571091358 66,133,244 66,133,244
-0.0695109087783268 -0.0351273995600662 66,133,244 66,133,244
-0.067144178536086 -0.0383352229195366 66,133,244 66,133,244
-0.0619144225514725 -0.0430315839933011 66,133,244 66,133,244
-0.0683272822525719 -0.0367278471532773 66,133,244 66,133,244
-0.067149611135882 -0.0383505844119899 66,133,244 66,133,244
-0.0671465578580561 -0.0383364089726549 66,133,244 66,133,244
-0.0671420845965345 -0.0383188814108857 66,133,244 66,133,244
-0.0659284151264155 -0.0398179747014026 66,133,244 66,133,244
-0.061709688052227 -0.0423140027584507 66,133,244 66,133,244
-0.0671441157791074 -0.0383251770807788 66,133,244 66,133,244
-0.0659287019821311 -0.0398171374215626 66,133,244 66,133,244
-0.0643372934911528 -0.0400061970445355 66,133,244 66,133,244
-0.0647732342751007 -0.0415155104410445 66,133,244 66,133,244
-0.0667225253250958 -0.0368608561103614 66,133,244 66,133,244
-0.062331824125096 -0.0387612923083155 66,133,244 66,133,244
-0.0634718083064219 -0.042709250895479 66,133,244 66,133,244
-0.0671423111835383 -0.0383128594725972 66,133,244 66,133,244
-0.0634286167255736 -0.0425574234350269 66,133,244 66,133,244
-0.0658479470871562 -0.0395298109735262 66,133,244 66,133,244
-0.0659413530087782 -0.0398528805974279 66,133,244 66,133,244
-0.0635857519005638 -0.0430998040364623 66,133,244 66,133,244
-0.0671498979459184 -0.0383357002479506 66,133,244 66,133,244
-0.0630815351045668 -0.0413522482383408 66,133,244 66,133,244
-0.0671112328671195 -0.038199545606408 66,133,244 66,133,244
-0.0657496890259303 -0.0391864688236192 66,133,244 66,133,244
-0.064654798673634 -0.0410961105666615 66,133,244 66,133,244
-0.0645886891798185 -0.0408669768738207 66,133,244 66,133,244
-0.0646707701269026 -0.0411478725863084 66,133,244 66,133,244
-0.0671435786075957 -0.0383069004637545 66,133,244 66,133,244
-0.0671429466672942 -0.0383044796280921 66,133,244 66,133,244
-0.0647361972695531 -0.0413740049573926 66,133,244 66,133,244
-0.0645992112288732 -0.0408982351637873 66,133,244 66,133,244
-0.0633592614068013 -0.0423058924597174 66,133,244 66,133,244
-0.0659577750399835 -0.0398993535384824 66,133,244 66,133,244
-0.0658195105414901 -0.0394181886220963 66,133,244 66,133,244
-0.0646012722675702 -0.0409002470965819 66,133,244 66,133,244
-0.0683321940912049 -0.0367127487365032 66,133,244 66,133,244
-0.0695128620573703 -0.0350981516638984 66,133,244 66,133,244
-0.0659581794516533 -0.0398945693883002 66,133,244 66,133,244
-0.0683328409109938 -0.0367132891293294 66,133,244 66,133,244
-0.0646315987200108 -0.0410021349165935 66,133,244 66,133,244
-0.0646317383668969 -0.0409984811359982 66,133,244 66,133,244
-0.0618311258055773 -0.0427009889259621 66,133,244 66,133,244
-0.0671444614247425 -0.0382919756385066 66,133,244 66,133,244
-0.0659604835205212 -0.0398935435383299 66,133,244 66,133,244
-0.0644940261325375 -0.0405167055046491 66,133,244 66,133,244
-0.0634123369013362 -0.0424712242754294 66,133,244 66,133,244
-0.0683267427383112 -0.036680607626443 66,133,244 66,133,244
-0.0683348816032096 -0.0367085030553846 66,133,244 66,133,244
-0.0647340665556501 -0.0413444563707959 66,133,244 66,133,244
-0.0659604455742151 -0.0398889261027406 66,133,244 66,133,244
-0.0634815756799476 -0.042705976913501 66,133,244 66,133,244
-0.0671457751323923 -0.0382882160273916 66,133,244 66,133,244
-0.0646559868282647 -0.0410688272863435 66,133,244 66,133,244
-0.068331840630213 -0.0366913576338747 66,133,244 66,133,244
-0.0671213293299263 -0.0382009925062134 66,133,244 66,133,244
-0.0634566464142785 -0.0426167384884652 66,133,244 66,133,244
-0.0645245564988088 -0.0406122985736095 66,133,244 66,133,244
-0.0602211687059691 -0.0428138119155992 66,133,244 66,133,244
-0.0659308355873929 -0.0397760459273317 66,133,244 66,133,244
-0.0647094890700073 -0.0412479688912813 66,133,244 66,133,244
-0.0671346652631358 -0.0382416215090498 66,133,244 66,133,244
-0.0683260607113836 -0.0366643509440445 66,133,244 66,133,244
-0.0606675755236377 -0.0443562630953401 66,133,244 66,133,244
-0.0658069660424261 -0.03934422637675 66,133,244 66,133,244
-0.0627984826324884 -0.0403297399059579 66,133,244 66,133,244
-0.0643366150006488 -0.0399538748858339 66,133,244 66,133,244
-0.0646178569666724 -0.0409277402542585 66,133,244 66,133,244
-0.0683265968298464 -0.0366637169532268 66,133,244 66,133,244
-0.0626636546882901 -0.0398609077835945 66,133,244 66,133,244
-0.0647152334418289 -0.0412636033479463 66,133,244 66,133,244
-0.067056280718456 -0.0379646412250492 66,133,244 66,133,244
-0.0616172478645303 -0.0419358181787937 66,133,244 66,133,244
-0.0659593602933474 -0.0398642749099584 66,133,244 66,133,244
-0.0659470641707524 -0.0398212772422512 66,133,244 66,133,244
-0.0671350617509341 -0.0382322302848153 66,133,244 66,133,244
-0.0567794279850986 -0.0422831497004165 66,133,244 66,133,244
-0.0683316201720466 -0.0366708886048147 66,133,244 66,133,244
-0.0634208889670041 -0.0424736415187685 66,133,244 66,133,244
-0.060508689815324 -0.0437927715045439 66,133,244 66,133,244
-0.0671422018693227 -0.0382522657468056 66,133,244 66,133,244
-0.0656206682165834 -0.038685015671022 66,133,244 66,133,244
-0.0683249561181412 -0.0366453067991799 66,133,244 66,133,244
-0.064731128287278 -0.0413031789848742 66,133,244 66,133,244
-0.0659325652636168 -0.0397602389246493 66,133,244 66,133,244
-0.0647473663854563 -0.0413565149142417 66,133,244 66,133,244
-0.0655072436614764 -0.038283027555568 66,133,244 66,133,244
-0.0659569509469551 -0.0398406657250831 66,133,244 66,133,244
-0.0631471188241883 -0.0415141824307968 66,133,244 66,133,244
-0.0647516794118524 -0.0413685143794068 66,133,244 66,133,244
-0.0659421044090239 -0.0397882360848745 66,133,244 66,133,244
-0.0657127276813348 -0.0389926580934013 66,133,244 66,133,244
-0.0659129998122586 -0.0396822537632494 66,133,244 66,133,244
-0.0659560442678451 -0.0398310002760682 66,133,244 66,133,244
-0.0671471624062036 -0.0382529157927789 66,133,244 66,133,244
-0.0671431958876768 -0.038238513748074 66,133,244 66,133,244
-0.0670104122199182 -0.0377781385596777 66,133,244 66,133,244
-0.0635610565149738 -0.0429402838963531 66,133,244 66,133,244
-0.0659596012004143 -0.0398410101766201 66,133,244 66,133,244
-0.0683268200432709 -0.0366298240346922 66,133,244 66,133,244
-0.0683310436870255 -0.0366441713211492 66,133,244 66,133,244
-0.0618656851404755 -0.0427656233079578 66,133,244 66,133,244
-0.061450757807846 -0.0413279127131535 66,133,244 66,133,244
-0.0631837067726175 -0.0416267689807015 66,133,244 66,133,244
-0.0652939391058679 -0.0375247099300571 66,133,244 66,133,244
-0.0659600451147848 -0.0398308639548845 66,133,244 66,133,244
-0.0659584245838871 -0.0398249130329744 66,133,244 66,133,244
-0.0683286847427154 -0.036627595036862 66,133,244 66,133,244
-0.0545009824097475 -0.0400607372375213 66,133,244 66,133,244
-0.0617875818760207 -0.0424867525966045 66,133,244 66,133,244
-0.0604293038620604 -0.0434846179208481 66,133,244 66,133,244
-0.0659606735204035 -0.039830584086869 66,133,244 66,133,244
-0.0561655012329253 -0.0401212164436541 66,133,244 66,133,244
-0.0615119371677914 -0.0415305376812182 66,133,244 66,133,244
-0.0683323609522409 -0.0366374279130321 66,133,244 66,133,244
-0.0671417760025991 -0.0382167939841812 66,133,244 66,133,244
-0.0632881044042029 -0.0419785532553044 66,133,244 66,133,244
-0.0671051776940892 -0.0380896613154663 66,133,244 66,133,244
-0.0621418922045852 -0.0437107569935862 66,133,244 66,133,244
-0.0647027320283334 -0.0411735559683469 66,133,244 66,133,244
-0.0671315304995554 -0.0381792968893658 66,133,244 66,133,244
-0.0619721554149089 -0.0431197217129463 66,133,244 66,133,244
-0.0659632611962246 -0.039832224497087 66,133,244 66,133,244
-0.0659568938028763 -0.0398101358784002 66,133,244 66,133,244
-0.0670842797176584 -0.0380105435993217 66,133,244 66,133,244
-0.0641303659277086 -0.0391842874824681 66,133,244 66,133,244
-0.0659597202562975 -0.0398168329455276 66,133,244 66,133,244
-0.0656832705401246 -0.0388583128690279 66,133,244 66,133,244
-0.0671480502412525 -0.0382274595904368 66,133,244 66,133,244
-0.0644886463533792 -0.0404221523928412 66,133,244 66,133,244
-0.0670673730750918 -0.0379461187134737 66,133,244 66,133,244
-0.0671478838124518 -0.0382246188022084 66,133,244 66,133,244
-0.067147282931216 -0.0382214135601886 66,133,244 66,133,244
-0.0659602786340572 -0.0398124477419826 66,133,244 66,133,244
-0.0671452716860655 -0.0382121630686816 66,133,244 66,133,244
-0.0671461046505114 -0.0382150227645817 66,133,244 66,133,244
-0.0658695868254114 -0.0394956969489444 66,133,244 66,133,244
-0.0647686499475335 -0.0413847557897505 66,133,244 66,133,244
-0.065954286634028 -0.0397866288871216 66,133,244 66,133,244
-0.0683297153705577 -0.0366065469840158 66,133,244 66,133,244
-0.0658697393202893 -0.0394917785095363 66,133,244 66,133,244
-0.065956853034343 -0.0397906790593994 66,133,244 66,133,244
-0.0683271333143645 -0.0365924887974744 66,133,244 66,133,244
-0.0659418179099167 -0.0397359313891431 66,133,244 66,133,244
-0.0647740871840811 -0.041388547064847 66,133,244 66,133,244
-0.0671410379332226 -0.0381797084698225 66,133,244 66,133,244
-0.0655116175960326 -0.0382381197926774 66,133,244 66,133,244
-0.0658701968091593 -0.0394800230824522 66,133,244 66,133,244
-0.0645788976522415 -0.0407061914592705 66,133,244 66,133,244
-0.0659629622884537 -0.0397960950806187 66,133,244 66,133,244
-0.0695099219542641 -0.03496949596515 66,133,244 66,133,244
-0.0671439092095586 -0.0381810364332496 66,133,244 66,133,244
-0.0624680986884643 -0.0390936624099053 66,133,244 66,133,244
-0.0606651112590747 -0.0442556223906463 66,133,244 66,133,244
-0.0671430382894447 -0.038173012424086 66,133,244 66,133,244
-0.0658110312016798 -0.0392623897823049 66,133,244 66,133,244
-0.0683319598460898 -0.0365870532698738 66,133,244 66,133,244
-0.0671414227680159 -0.0381657144627737 66,133,244 66,133,244
-0.0682837479493918 -0.0364177578795788 66,133,244 66,133,244
-0.0633262738675887 -0.0420583063417907 66,133,244 66,133,244
-0.0645575942470444 -0.0406197399455354 66,133,244 66,133,244
-0.0635152381246766 -0.042708195921835 66,133,244 66,133,244
-0.0591854697477251 -0.0391171219285188 66,133,244 66,133,244
-0.0615239780091811 -0.0415122583653309 66,133,244 66,133,244
-0.061196372554905 -0.0403773639931208 66,133,244 66,133,244
-0.0619540751784014 -0.0430000232570539 66,133,244 66,133,244
-0.0659620074759458 -0.0397718212663205 66,133,244 66,133,244
-0.0646082298667428 -0.040785147323537 66,133,244 66,133,244
-0.060347736097186 -0.043137793175319 66,133,244 66,133,244
-0.0647504243469223 -0.0412766649020099 66,133,244 66,133,244
-0.0659586836204773 -0.0397576911905887 66,133,244 66,133,244
-0.0669226994075465 -0.0373930906742933 66,133,244 66,133,244
-0.0683314457322995 -0.0365690417599629 66,133,244 66,133,244
-0.0621289376885046 -0.0436016210546016 66,133,244 66,133,244
-0.0653564914161967 -0.0376693280503428 66,133,244 66,133,244
-0.0659611751233541 -0.0397608689253048 66,133,244 66,133,244
-0.0612099925279194 -0.0404136817415694 66,133,244 66,133,244
-0.064649110135366 -0.0409191357121335 66,133,244 66,133,244
-0.0659588958645692 -0.0397519350152661 66,133,244 66,133,244
-0.0635263167739673 -0.0427329404243822 66,133,244 66,133,244
-0.0630039255808615 -0.0409232922090702 66,133,244 66,133,244
-0.0671478913744556 -0.0381662779050408 66,133,244 66,133,244
-0.067092306338083 -0.0379729707345192 66,133,244 66,133,244
-0.064772101849595 -0.0413432246662495 66,133,244 66,133,244
-0.0683293795117085 -0.0365524385661135 66,133,244 66,133,244
-0.0622594105373917 -0.04404525923858 66,133,244 66,133,244
-0.0634170534666551 -0.0423503724053579 66,133,244 66,133,244
-0.0640615485682433 -0.0388789745276594 66,133,244 66,133,244
-0.0669667927623018 -0.0375340741527542 66,133,244 66,133,244
-0.0671413200634004 -0.0381386148843511 66,133,244 66,133,244
-0.0641787012128792 -0.0392835762498258 66,133,244 66,133,244
-0.0656548127188999 -0.0386916093168697 66,133,244 66,133,244
-0.0695111397434654 -0.0349382766537917 66,133,244 66,133,244
-0.0671319188855836 -0.0381039858517661 66,133,244 66,133,244
-0.0658103333430959 -0.0392283441385486 66,133,244 66,133,244
-0.0671263593964377 -0.0380798726942867 66,133,244 66,133,244
-0.0655919124032034 -0.0384678584560543 66,133,244 66,133,244
-0.0644968402359277 -0.0403773306986476 66,133,244 66,133,244
-0.0647495230907815 -0.0412519246198299 66,133,244 66,133,244
-0.068330206108363 -0.0365433909417282 66,133,244 66,133,244
-0.0647773688172787 -0.0413476797741526 66,133,244 66,133,244
-0.0671439455255812 -0.0381375753432372 66,133,244 66,133,244
-0.0642933866564 -0.0396701901420595 66,133,244 66,133,244
-0.0671330509834617 -0.0380989922147475 66,133,244 66,133,244
-0.0669843929582726 -0.037580979817572 66,133,244 66,133,244
-0.0659609915553049 -0.0397388626620468 66,133,244 66,133,244
-0.0600773520992848 -0.0421731406211031 66,133,244 66,133,244
-0.0681860803039907 -0.0360375451238513 66,133,244 66,133,244
-0.0669951285088214 -0.0376159173471167 66,133,244 66,133,244
-0.0647722496013087 -0.041322335648341 66,133,244 66,133,244
-0.0683279646541258 -0.0365269116113905 66,133,244 66,133,244
-0.0671409044149917 -0.038116654977732 66,133,244 66,133,244
-0.0670947661998629 -0.0379555821314869 66,133,244 66,133,244
-0.0659605654971386 -0.039729601138043 66,133,244 66,133,244
-0.0659563694125981 -0.0397139267946999 66,133,244 66,133,244
-0.0635277254413388 -0.0427083062548957 66,133,244 66,133,244
-0.0659113508768179 -0.0395570358647027 66,133,244 66,133,244
-0.0588945457245351 -0.0437702930760844 66,133,244 66,133,244
-0.0659351214767832 -0.0396377576721613 66,133,244 66,133,244
-0.067141463946099 -0.0381117213744322 66,133,244 66,133,244
-0.0614566548616972 -0.0412347322948756 66,133,244 66,133,244
-0.0645565898929121 -0.0405647240707731 66,133,244 66,133,244
-0.0647747316828678 -0.0413171608588255 66,133,244 66,133,244
-0.0646446718755617 -0.0408655339128492 66,133,244 66,133,244
-0.06711876358767 -0.0380278469058844 66,133,244 66,133,244
-0.0671425366817272 -0.0381088390498135 66,133,244 66,133,244
-0.0671355735635981 -0.0380846289475047 66,133,244 66,133,244
-0.0647767936358489 -0.0413210602314719 66,133,244 66,133,244
-0.0602808227997809 -0.0428574536131974 66,133,244 66,133,244
-0.0607155671287701 -0.0443621121655786 66,133,244 66,133,244
-0.0626075349433836 -0.039507410317638 66,133,244 66,133,244
-0.0659048470333123 -0.0395213414273848 66,133,244 66,133,244
-0.0659578067456185 -0.0397040763227959 66,133,244 66,133,244
-0.0616501058347768 -0.0418927550170022 66,133,244 66,133,244
-0.068327027123873 -0.0365007007421299 66,133,244 66,133,244
-0.0646220340937327 -0.0407779527426149 66,133,244 66,133,244
-0.0659401821519006 -0.039639321795311 66,133,244 66,133,244
-0.06321189258684 -0.0415957594074516 66,133,244 66,133,244
-0.0682293495108497 -0.0361602418402054 66,133,244 66,133,244
-0.0671408403593687 -0.0380925581386487 66,133,244 66,133,244
-0.067141858490311 -0.0380950329481302 66,133,244 66,133,244
-0.06586723771816 -0.0393830991628971 66,133,244 66,133,244
-0.0657064607606078 -0.0388254703075978 66,133,244 66,133,244
-0.0683311196880359 -0.0365092585146347 66,133,244 66,133,244
-0.0646269505887796 -0.0407896537813445 66,133,244 66,133,244
-0.0671424179935569 -0.038094691750705 66,133,244 66,133,244
-0.0671421189133734 -0.0380933603080041 66,133,244 66,133,244
-0.0682295390705378 -0.0361555301950134 66,133,244 66,133,244
-0.0659354065444661 -0.0396161445746132 66,133,244 66,133,244
-0.0647313075812146 -0.0354446874629769 66,133,244 66,133,244
-0.064112290240728 -0.0390010505930553 66,133,244 66,133,244
-0.0620543297313604 -0.0432789485381017 66,133,244 66,133,244
-0.0599240942827905 -0.0416017670116572 66,133,244 66,133,244
-0.0621665182107809 -0.0436629377681751 66,133,244 66,133,244
-0.0659562940334253 -0.0396760932823213 66,133,244 66,133,244
-0.0671486104952016 -0.0381006958554793 66,133,244 66,133,244
-0.0671457170400604 -0.038090434672783 66,133,244 66,133,244
-0.0671418351537526 -0.0380766429579049 66,133,244 66,133,244
-0.0646045501401931 -0.0406955352177489 66,133,244 66,133,244
-0.0671508270623123 -0.0381066071911403 66,133,244 66,133,244
-0.0632943929600401 -0.0418595412995644 66,133,244 66,133,244
-0.0647052377395733 -0.0410417670521687 66,133,244 66,133,244
-0.0653638310710117 -0.037618253921965 66,133,244 66,133,244
-0.0642333582488405 -0.0394062686079692 66,133,244 66,133,244
-0.0670981106520502 -0.0379213736860374 66,133,244 66,133,244
-0.0634714958552578 -0.0424695133823299 66,133,244 66,133,244
-0.0646398520526919 -0.0408105296872143 66,133,244 66,133,244
-0.068328479219034 -0.0364743207867781 66,133,244 66,133,244
-0.0656788021718072 -0.0387039627065757 66,133,244 66,133,244
-0.0656218029465663 -0.0385046024847478 66,133,244 66,133,244
-0.0671069360168596 -0.03794390362129 66,133,244 66,133,244
-0.0657937738473978 -0.0390975645330044 66,133,244 66,133,244
-0.0655798599802558 -0.0383554228045667 66,133,244 66,133,244
-0.0600681989913411 -0.0420790727233276 66,133,244 66,133,244
-0.0683264826408614 -0.0364602093654072 66,133,244 66,133,244
-0.0669138128840768 -0.0372686349154682 66,133,244 66,133,244
-0.0658977669822328 -0.0394522440830635 66,133,244 66,133,244
-0.0653952454627344 -0.0377102579773213 66,133,244 66,133,244
-0.06543379592134 -0.0378436287181068 66,133,244 66,133,244
-0.0669983779344743 -0.0375591957401785 66,133,244 66,133,244
-0.0629542197934038 -0.0406622601258182 66,133,244 66,133,244
-0.0617662669621919 -0.0422505367480836 66,133,244 66,133,244
-0.0657165961105669 -0.0388215829074479 66,133,244 66,133,244
-0.0647079456877718 -0.0410300450553139 66,133,244 66,133,244
-0.0671011937995926 -0.0379115308589022 66,133,244 66,133,244
-0.0671426939410382 -0.0380546698220487 66,133,244 66,133,244
-0.0681654178222056 -0.0358912371691008 66,133,244 66,133,244
-0.0644496428024601 -0.0401318091545037 66,133,244 66,133,244
-0.0617152550920374 -0.0420681079226796 66,133,244 66,133,244
-0.0683150179773532 -0.0364068098448498 66,133,244 66,133,244
-0.0658889301750205 -0.0394105365246448 66,133,244 66,133,244
-0.0671502824438997 -0.0380753525277539 66,133,244 66,133,244
-0.0622781714086549 -0.0440144918503505 66,133,244 66,133,244
-0.065426559018022 -0.0378067683957944 66,133,244 66,133,244
-0.0641400282376429 -0.0390541092523672 66,133,244 66,133,244
-0.0659445891276952 -0.0395998653661383 66,133,244 66,133,244
-0.0653080219539319 -0.0373939693297092 66,133,244 66,133,244
-0.0683246596772258 -0.0364351511989745 66,133,244 66,133,244
-0.0659452425638622 -0.0395998760292968 66,133,244 66,133,244
-0.0647002341322414 -0.0409906510040709 66,133,244 66,133,244
-0.0682005778798497 -0.0360028379093395 66,133,244 66,133,244
-0.0670911882472665 -0.0378639652286089 66,133,244 66,133,244
-0.0586811058842867 -0.0429560960986627 66,133,244 66,133,244
-0.0683128290785585 -0.0363890205322948 66,133,244 66,133,244
-0.0573347174082475 -0.0439930608103056 66,133,244 66,133,244
-0.0647370797559021 -0.0411139589672887 66,133,244 66,133,244
-0.0634766536202581 -0.0424512867180398 66,133,244 66,133,244
-0.0682824737649988 -0.0362803475755742 66,133,244 66,133,244
-0.0646550413768434 -0.0408268722270387 66,133,244 66,133,244
-0.0671457112759948 -0.0380455831887932 66,133,244 66,133,244
-0.0657628517283702 -0.0389581989163577 66,133,244 66,133,244
-0.0656021546483397 -0.0384011630592221 66,133,244 66,133,244
-0.0619961528099559 -0.0430205236953249 66,133,244 66,133,244
-0.0655146127028548 -0.0380940562307836 66,133,244 66,133,244
-0.0635475686307643 -0.0426869466693831 66,133,244 66,133,244
-0.0671450537607628 -0.038035846070126 66,133,244 66,133,244
-0.0695144963608523 -0.0348346127229255 66,133,244 66,133,244
-0.0645798275688602 -0.0405568710863708 66,133,244 66,133,244
-0.0613747693358977 -0.0408603393216216 66,133,244 66,133,244
-0.0610237273350039 -0.0396441314119623 66,133,244 66,133,244
-0.0659070428602213 -0.0394462931355173 66,133,244 66,133,244
-0.0575013975761318 -0.0388496787794994 66,133,244 66,133,244
-0.0647258096084873 -0.0410567359136419 66,133,244 66,133,244
-0.0585709400580137 -0.0425528804953648 66,133,244 66,133,244
-0.0671158386001368 -0.037926512299037 66,133,244 66,133,244
-0.0659493899035926 -0.0395885290803751 66,133,244 66,133,244
-0.065961018676144 -0.039628810425906 66,133,244 66,133,244
-0.0657524712009479 -0.0389038546835098 66,133,244 66,133,244
-0.0658807685046434 -0.0393461911538218 66,133,244 66,133,244
-0.0644147293597111 -0.0399707777487249 66,133,244 66,133,244
-0.0598302281215841 -0.0412027304400048 66,133,244 66,133,244
-0.0646708691265464 -0.0408574982606243 66,133,244 66,133,244
-0.0659563422782158 -0.0396046365853599 66,133,244 66,133,244
-0.0706982313721253 -0.0332110706851608 66,133,244 66,133,244
-0.0659553580484521 -0.0395957133861121 66,133,244 66,133,244
-0.0646291848561761 -0.0407055757126146 66,133,244 66,133,244
-0.0659199682590213 -0.0394725560104989 66,133,244 66,133,244
-0.0667425130755596 -0.0366173087424229 66,133,244 66,133,244
-0.0671442596327947 -0.0380084330122859 66,133,244 66,133,244
-0.0671437595263835 -0.0380066627514781 66,133,244 66,133,244
-0.0681808239719483 -0.0358940821706021 66,133,244 66,133,244
-0.0631005754010389 -0.041113166313697 66,133,244 66,133,244
-0.0646710078441559 -0.0408481835853221 66,133,244 66,133,244
-0.0654229690330345 -0.0377481313129428 66,133,244 66,133,244
-0.0668917910608325 -0.0371312727787759 66,133,244 66,133,244
-0.0683281547652106 -0.0364018181356223 66,133,244 66,133,244
-0.0671363311701065 -0.0379761175470397 66,133,244 66,133,244
-0.0671403631225921 -0.0379894952053655 66,133,244 66,133,244
-0.0647718312907801 -0.0411913076114758 66,133,244 66,133,244
-0.0643956698703364 -0.0398880979914622 66,133,244 66,133,244
-0.0621102128646274 -0.0433792332706547 66,133,244 66,133,244
-0.0683244274756911 -0.036383284820611 66,133,244 66,133,244
-0.0658751551583174 -0.0393071957498517 66,133,244 66,133,244
-0.0629789264848557 -0.040683187493933 66,133,244 66,133,244
-0.0602707473212953 -0.0427104891145185 66,133,244 66,133,244
-0.064564791994018 -0.0404716659985182 66,133,244 66,133,244
-0.0634072468107379 -0.0421638873027885 66,133,244 66,133,244
-0.0646941748523414 -0.0409162742570801 66,133,244 66,133,244
-0.063294338329173 -0.0417712038117712 66,133,244 66,133,244
-0.0659559500710608 -0.0395808324445776 66,133,244 66,133,244
-0.0659187282075094 -0.0394515445861426 66,133,244 66,133,244
-0.0630777149806561 -0.0410183989929372 66,133,244 66,133,244
-0.0657809022548242 -0.0389733876710815 66,133,244 66,133,244
-0.0683246757254371 -0.0363759168581371 66,133,244 66,133,244
-0.0670342339159992 -0.0376095147037199 66,133,244 66,133,244
-0.0647332076849972 -0.0410465537853061 66,133,244 66,133,244
-0.0659317421237895 -0.0394932625300092 66,133,244 66,133,244
-0.0634069935131125 -0.0421542520459998 66,133,244 66,133,244
-0.063270135407976 -0.0416801471649327 66,133,244 66,133,244
-0.0479099483489961 -0.0341065430787909 66,133,244 66,133,244
-0.0669819726824564 -0.0374246552557397 66,133,244 66,133,244
-0.0632564415103417 -0.0416319221918948 66,133,244 66,133,244
-0.0659454172687972 -0.0395363468319685 66,133,244 66,133,244
-0.0682963531354884 -0.0362686680828542 66,133,244 66,133,244
-0.067142204857465 -0.0379745584852381 66,133,244 66,133,244
-0.0683066404628564 -0.0363024189526531 66,133,244 66,133,244
-0.0633309691704559 -0.0418841077142534 66,133,244 66,133,244
-0.0670832418303688 -0.0377686788558974 66,133,244 66,133,244
-0.0659593926786409 -0.0395788746611917 66,133,244 66,133,244
-0.0647550489396492 -0.0411110996501093 66,133,244 66,133,244
-0.068259174373487 -0.0361358972576428 66,133,244 66,133,244
-0.0671190476458798 -0.0378908362803134 66,133,244 66,133,244
-0.0695093862353094 -0.0347612832360916 66,133,244 66,133,244
-0.0659609473915028 -0.0395793743893455 66,133,244 66,133,244
-0.0628889856398548 -0.0403455031971742 66,133,244 66,133,244
-0.0679981420309111 -0.0352258684429731 66,133,244 66,133,244
-0.0658715073223488 -0.0392671555890124 66,133,244 66,133,244
-0.0617957713695657 -0.0422608410334328 66,133,244 66,133,244
-0.062047524559002 -0.0431263685433692 66,133,244 66,133,244
-0.057954019244044 -0.0403545761047404 66,133,244 66,133,244
-0.063306787086513 -0.041782839100205 66,133,244 66,133,244
-0.0659565556434459 -0.0395519317807162 66,133,244 66,133,244
-0.0659565072024471 -0.0395516211649429 66,133,244 66,133,244
-0.0659516011212089 -0.039534268532246 66,133,244 66,133,244
-0.0669146197414501 -0.0371652609328842 66,133,244 66,133,244
-0.0647552672692284 -0.0410940385227232 66,133,244 66,133,244
-0.0620630892117769 -0.0431767235864715 66,133,244 66,133,244
-0.0646674829007594 -0.0407880716698589 66,133,244 66,133,244
-0.0626235725291433 -0.0394099683833795 66,133,244 66,133,244
-0.0683320365783239 -0.0363658301996909 66,133,244 66,133,244
-0.0647421519250043 -0.0410433372431863 66,133,244 66,133,244
-0.059371507117813 -0.0395517385628895 66,133,244 66,133,244
-0.0629886642715482 -0.0406720450947751 66,133,244 66,133,244
-0.0682755458416303 -0.0361676921655089 66,133,244 66,133,244
-0.0667135975928328 -0.0364568547138157 66,133,244 66,133,244
-0.0671417098480812 -0.0379392889775297 66,133,244 66,133,244
-0.0659174208504299 -0.0394024127243434 66,133,244 66,133,244
-0.0670705459784495 -0.0376912934023855 66,133,244 66,133,244
-0.0658309319488584 -0.0391005005804798 66,133,244 66,133,244
-0.064740516150893 -0.0410276720594126 66,133,244 66,133,244
-0.0659569483746571 -0.0395368822523612 66,133,244 66,133,244
-0.0653247304302562 -0.0373466993166711 66,133,244 66,133,244
-0.0671455961930166 -0.0379493024991011 66,133,244 66,133,244
-0.0635366345219415 -0.0425592577994363 66,133,244 66,133,244
-0.064583244212859 -0.0404778226708292 66,133,244 66,133,244
-0.0605106119680055 -0.0377781192460412 66,133,244 66,133,244
-0.0683276720797211 -0.0363332364369294 66,133,244 66,133,244
-0.0654580133378541 -0.0378013371333657 66,133,244 66,133,244
-0.0671400852150792 -0.0379233361757201 66,133,244 66,133,244
-0.0659548280469007 -0.0395210656265468 66,133,244 66,133,244
-0.0671073670708681 -0.0378083589171166 66,133,244 66,133,244
-0.0646544776409412 -0.0407199446828918 66,133,244 66,133,244
-0.0671399470851805 -0.0379191673846181 66,133,244 66,133,244
-0.0648852104654854 -0.0358128161895268 66,133,244 66,133,244
-0.0669860338989056 -0.0373848184686525 66,133,244 66,133,244
-0.0683320367596304 -0.0363422919370443 66,133,244 66,133,244
-0.0671270073608199 -0.0378718410227616 66,133,244 66,133,244
-0.0659392706194069 -0.03946101494701 66,133,244 66,133,244
-0.065815677413013 -0.0390323375237969 66,133,244 66,133,244
-0.0642493786079426 -0.0393111194033964 66,133,244 66,133,244
-0.0683258822184223 -0.036318213946151 66,133,244 66,133,244
-0.0600751510095579 -0.0419627074235653 66,133,244 66,133,244
-0.0659521834731814 -0.0395012995840296 66,133,244 66,133,244
-0.062701462093336 -0.0396493687276407 66,133,244 66,133,244
-0.0600647376362193 -0.0362192134140375 66,133,244 66,133,244
-0.0635845968546083 -0.04270762380965 66,133,244 66,133,244
-0.0671350826486255 -0.0378915813090812 66,133,244 66,133,244
-0.0642384739631263 -0.0392660541352494 66,133,244 66,133,244
-0.0683083728705441 -0.0362497526207819 66,133,244 66,133,244
-0.0659548690295804 -0.0395057194809086 66,133,244 66,133,244
-0.0615149153856548 -0.0412390263125475 66,133,244 66,133,244
-0.0612484362948964 -0.0403141594388537 66,133,244 66,133,244
-0.0658793394414249 -0.0392413648456659 66,133,244 66,133,244
-0.0635889083393771 -0.0427145139769244 66,133,244 66,133,244
-0.0647325793939026 -0.0409711078546111 66,133,244 66,133,244
-0.0671410987645037 -0.0379041911381793 66,133,244 66,133,244
-0.0639571596994607 -0.0382836314446476 66,133,244 66,133,244
-0.067126364243153 -0.0378488746285033 66,133,244 66,133,244
-0.0653263820770769 -0.0373170283975391 66,133,244 66,133,244
-0.0590934282420488 -0.0442481246381755 66,133,244 66,133,244
-0.0671369678872804 -0.0378828941326382 66,133,244 66,133,244
-0.0631693352713273 -0.0412516827815914 66,133,244 66,133,244
-0.0671444132452479 -0.0379075105441686 66,133,244 66,133,244
-0.0671437818835372 -0.0379029281076004 66,133,244 66,133,244
-0.067061315078612 -0.0376170799868415 66,133,244 66,133,244
-0.0604988337274066 -0.0434048415888118 66,133,244 66,133,244
-0.0647715039230854 -0.0410913292160485 66,133,244 66,133,244
-0.0671365506868544 -0.0378744380998741 66,133,244 66,133,244
-0.0671409938843857 -0.0378881610543282 66,133,244 66,133,244
-0.0602447337890767 -0.0368168379044947 66,133,244 66,133,244
-0.0682126818373824 -0.0358946896454002 66,133,244 66,133,244
-0.0683129313669174 -0.0362419236048769 66,133,244 66,133,244
-0.0644095541175226 -0.0398329589694526 66,133,244 66,133,244
-0.0670110372959213 -0.0374341464807904 66,133,244 66,133,244
-0.0671397560131944 -0.0378792871447857 66,133,244 66,133,244
-0.0659606767700506 -0.039499006304523 66,133,244 66,133,244
-0.0642563633103787 -0.0392994839084552 66,133,244 66,133,244
-0.0629013561350982 -0.0403088390393715 66,133,244 66,133,244
-0.0658764839212625 -0.0392052275177536 66,133,244 66,133,244
-0.0619149181006692 -0.0425959089452682 66,133,244 66,133,244
-0.0656912861241869 -0.0385627679189672 66,133,244 66,133,244
-0.0683273616422644 -0.036284816432905 66,133,244 66,133,244
-0.0670266241084669 -0.0374823409581604 66,133,244 66,133,244
-0.0634303023488987 -0.042137424061293 66,133,244 66,133,244
-0.0647728137523708 -0.0410830049131062 66,133,244 66,133,244
-0.065917908542489 -0.039344804935624 66,133,244 66,133,244
-0.0683305724525602 -0.0362926379854054 66,133,244 66,133,244
-0.0670931976188826 -0.0377102807183988 66,133,244 66,133,244
-0.0629395474912513 -0.0404354506744321 66,133,244 66,133,244
-0.0647688471476234 -0.0410669855282078 66,133,244 66,133,244
-0.067138735777758 -0.0378649212008887 66,133,244 66,133,244
-0.0671394576691042 -0.0378666072810735 66,133,244 66,133,244
-0.0671518119413297 -0.0379091203808142 66,133,244 66,133,244
-0.0612912753557305 -0.0404266848875363 66,133,244 66,133,244
-0.0659558636631849 -0.0394693185053616 66,133,244 66,133,244
-0.0647696711859135 -0.0410647179194633 66,133,244 66,133,244
-0.0683332588666838 -0.0362932574054672 66,133,244 66,133,244
-0.0647705742488755 -0.0410657509257396 66,133,244 66,133,244
-0.0659547658266537 -0.0394629972125121 66,133,244 66,133,244
-0.0593738924616742 -0.0394840808555562 66,133,244 66,133,244
-0.0659344467024608 -0.0393905706731918 66,133,244 66,133,244
-0.0589434203534063 -0.0436959167713718 66,133,244 66,133,244
-0.0669693984235732 -0.0372670979613931 66,133,244 66,133,244
-0.0659407553251368 -0.0394082950952572 66,133,244 66,133,244
-0.0646317499172502 -0.0405783744091164 66,133,244 66,133,244
-0.0683282666872122 -0.0362644670857481 66,133,244 66,133,244
-0.0619377350020511 -0.0426508223206448 66,133,244 66,133,244
-0.0647432281723029 -0.0409593591833027 66,133,244 66,133,244
-0.0634919996242713 -0.0423297453334539 66,133,244 66,133,244
-0.0659513874245707 -0.0394393742585059 66,133,244 66,133,244
-0.0629492861270442 -0.0404485451733191 66,133,244 66,133,244
-0.065903147713242 -0.0392711199872557 66,133,244 66,133,244
-0.0630173243636646 -0.0406839312152583 66,133,244 66,133,244
-0.0613181367993476 -0.0405019670309213 66,133,244 66,133,244
-0.0683190029126572 -0.0362291340352471 66,133,244 66,133,244
-0.0671433919489868 -0.0378607184045118 66,133,244 66,133,244
-0.0647646216814467 -0.0410283797431019 66,133,244 66,133,244
-0.0671440848453018 -0.0378612993142734 66,133,244 66,133,244
-0.0632237266572385 -0.0413933751941198 66,133,244 66,133,244
-0.0683243833874028 -0.0362425550370135 66,133,244 66,133,244
-0.0671460661186438 -0.0378645816805771 66,133,244 66,133,244
-0.0646979122414772 -0.0407933080928668 66,133,244 66,133,244
-0.0671434880313902 -0.0378543137206046 66,133,244 66,133,244
-0.065880194202635 -0.0391808225259753 66,133,244 66,133,244
-0.0671440358640536 -0.037853962348849 66,133,244 66,133,244
-0.0646608541419121 -0.0406609178159864 66,133,244 66,133,244
-0.0683255722662752 -0.0362411122942409 66,133,244 66,133,244
-0.0658628304410572 -0.0391192488163763 66,133,244 66,133,244
-0.0657480900193382 -0.0387214890514192 66,133,244 66,133,244
-0.0658904658788693 -0.0392121377753414 66,133,244 66,133,244
-0.065954530298577 -0.0394339245273914 66,133,244 66,133,244
-0.0659384350196506 -0.0393758474745816 66,133,244 66,133,244
-0.0671424056087137 -0.0378415165519482 66,133,244 66,133,244
-0.0671434515019867 -0.0378448253798057 66,133,244 66,133,244
-0.0647722630574942 -0.041039960413966 66,133,244 66,133,244
-0.0671440801669265 -0.0378442715370441 66,133,244 66,133,244
-0.0683233726471064 -0.0362235820274247 66,133,244 66,133,244
-0.0645741718095447 -0.0403496686953597 66,133,244 66,133,244
-0.0605327405920487 -0.0434644124404404 66,133,244 66,133,244
-0.06166825440243 -0.041692716830638 66,133,244 66,133,244
-0.0647438301610922 -0.0409366909841652 66,133,244 66,133,244
-0.0683247055159155 -0.0362255064784113 66,133,244 66,133,244
-0.0629454211418378 -0.0404083702254849 66,133,244 66,133,244
-0.0627067830526478 -0.0395778868652968 66,133,244 66,133,244
-0.0671416237129552 -0.0378257285078486 66,133,244 66,133,244
-0.0671384072700331 -0.0378141145952595 66,133,244 66,133,244
-0.0659538656031828 -0.0394155541423118 66,133,244 66,133,244
-0.0630168859641195 -0.0406504316311273 66,133,244 66,133,244
-0.0647727027634054 -0.0410265879304752 66,133,244 66,133,244
-0.0647319641919077 -0.0408830002595768 66,133,244 66,133,244
-0.0671452146347541 -0.0378327922992314 66,133,244 66,133,244
-0.0658589882542651 -0.039082008674052 66,133,244 66,133,244
-0.0659632044674202 -0.0394428463632654 66,133,244 66,133,244
-0.064717324473372 -0.0408307378065616 66,133,244 66,133,244
-0.0671393115974335 -0.0378102788306791 66,133,244 66,133,244
-0.0632103520988525 -0.0413117600828634 66,133,244 66,133,244
-0.0647536641537842 -0.0409525501990392 66,133,244 66,133,244
-0.0669133300186273 -0.0370228169473434 66,133,244 66,133,244
-0.0658753591938578 -0.0391311420252849 66,133,244 66,133,244
-0.0671381579692368 -0.037799583450309 66,133,244 66,133,244
-0.0683235881074464 -0.036201032245231 66,133,244 66,133,244
-0.0586117335089077 -0.0424924181713446 66,133,244 66,133,244
-0.0682877022851046 -0.0360750146233637 66,133,244 66,133,244
-0.0671422988002259 -0.0378089998192048 66,133,244 66,133,244
-0.0683232599803536 -0.0361931816676829 66,133,244 66,133,244
-0.0659382254058409 -0.0393411277196718 66,133,244 66,133,244
-0.0610889956499533 -0.0396574686826999 66,133,244 66,133,244
-0.0635527999419856 -0.0424863196939482 66,133,244 66,133,244
-0.0644226255156178 -0.0397922260957396 66,133,244 66,133,244
-0.0671008768657802 -0.0376569945772681 66,133,244 66,133,244
-0.0605461672358959 -0.0434726510712492 66,133,244 66,133,244
-0.063393331139351 -0.0419232778253727 66,133,244 66,133,244
-0.0588652291251755 -0.0376446758379191 66,133,244 66,133,244
-0.0642840655048767 -0.0392999320463283 66,133,244 66,133,244
-0.062966320179018 -0.0404400726059164 66,133,244 66,133,244
-0.0659619267262722 -0.0394069580222105 66,133,244 66,133,244
-0.0630849046988638 -0.0408505232466209 66,133,244 66,133,244
-0.0644479878321319 -0.0398667532996431 66,133,244 66,133,244
-0.0670796778710502 -0.0375724748097893 66,133,244 66,133,244
-0.0671490407889122 -0.0378124898232953 66,133,244 66,133,244
-0.0683213791440368 -0.0361683401141045 66,133,244 66,133,244
-0.0671385843710801 -0.0377753495301011 66,133,244 66,133,244
-0.0630509719698682 -0.0407304761992123 66,133,244 66,133,244
-0.0634343134299678 -0.0363527474087842 66,133,244 66,133,244
-0.0639032224501885 -0.0379754063291634 66,133,244 66,133,244
-0.0578772736971397 -0.0456258349438455 66,133,244 66,133,244
-0.0658634103651069 -0.039057659852772 66,133,244 66,133,244
-0.067143482420005 -0.0377864816265309 66,133,244 66,133,244
-0.0645310327143787 -0.0401458221591689 66,133,244 66,133,244
-0.0671383108445345 -0.0377675535415331 66,133,244 66,133,244
-0.0646779339720857 -0.0406537879091171 66,133,244 66,133,244
-0.0656236863992548 -0.0382230000066907 66,133,244 66,133,244
-0.0634855369807651 -0.0422257454286926 66,133,244 66,133,244
-0.0683228236189554 -0.0361611571473986 66,133,244 66,133,244
-0.0659489307778506 -0.0393460910937409 66,133,244 66,133,244
-0.0635134756128635 -0.0423191709230432 66,133,244 66,133,244
-0.0683231290691629 -0.0361587060587254 66,133,244 66,133,244
-0.0634400760453715 -0.0420633457078297 66,133,244 66,133,244
-0.0657979112604256 -0.0388200844707166 66,133,244 66,133,244
-0.0657198070318165 -0.0385492296343141 66,133,244 66,133,244
-0.0669839832923779 -0.037223095958251 66,133,244 66,133,244
-0.0647162174731142 -0.0407772447403543 66,133,244 66,133,244
-0.0683288691618149 -0.0361764865093908 66,133,244 66,133,244
-0.0683223097009736 -0.0361536924195005 66,133,244 66,133,244
-0.0659116386664968 -0.0392113354600429 66,133,244 66,133,244
-0.0683241557370867 -0.0361576687912953 66,133,244 66,133,244
-0.0647016372801063 -0.0407234142189892 66,133,244 66,133,244
-0.065906841600145 -0.0391927237626223 66,133,244 66,133,244
-0.0627973131728465 -0.0398298805719419 66,133,244 66,133,244
-0.0628816816382796 -0.0401195076897305 66,133,244 66,133,244
-0.0659545892531761 -0.0393540928208531 66,133,244 66,133,244
-0.0658596296986177 -0.0390250581529699 66,133,244 66,133,244
-0.0671179429015017 -0.0376785953339012 66,133,244 66,133,244
-0.0634640085132624 -0.0421353362234039 66,133,244 66,133,244
-0.0671401610406309 -0.037754241111908 66,133,244 66,133,244
-0.0659360923282926 -0.0392883246806787 66,133,244 66,133,244
-0.0619365544239211 -0.042547890325808 66,133,244 66,133,244
-0.0645482520263883 -0.0401846279420588 66,133,244 66,133,244
-0.0659254601970982 -0.0392491480344997 66,133,244 66,133,244
-0.0683226009775761 -0.0361428406071498 66,133,244 66,133,244
-0.0683224809106416 -0.0361421991677083 66,133,244 66,133,244
-0.0605694742936182 -0.0378095886299297 66,133,244 66,133,244
-0.0659539113016068 -0.0393456955738283 66,133,244 66,133,244
-0.0621301590091735 -0.0432150132413891 66,133,244 66,133,244
-0.0695102230611425 -0.0345465799039593 66,133,244 66,133,244
-0.0658720871562228 -0.0390590231002874 66,133,244 66,133,244
-0.0641241238522279 -0.0387089524283782 66,133,244 66,133,244
-0.0659578881530558 -0.0393555203516898 66,133,244 66,133,244
-0.064522406406753 -0.0400875824735451 66,133,244 66,133,244
-0.0683234057834483 -0.0361367470960406 66,133,244 66,133,244
-0.0683224866149496 -0.0361330031431544 66,133,244 66,133,244
-0.0641348464971754 -0.0387403814529652 66,133,244 66,133,244
-0.0669246818110124 -0.0369915052344183 66,133,244 66,133,244
-0.0671391117623469 -0.0377341739948002 66,133,244 66,133,244
-0.0645872046016702 -0.0403035269880295 66,133,244 66,133,244
-0.0671378330101228 -0.0377287781247428 66,133,244 66,133,244
-0.06345260403132 -0.0420774739382238 66,133,244 66,133,244
-0.0611690245204093 -0.0398720663727687 66,133,244 66,133,244
-0.0650751889222169 -0.0362874375947003 66,133,244 66,133,244
-0.0671376706696411 -0.037726750292066 66,133,244 66,133,244
-0.0620492256095712 -0.0429199678151652 66,133,244 66,133,244
-0.068322866321643 -0.0361235779689019 66,133,244 66,133,244
-0.0695090900513203 -0.0345269409184833 66,133,244 66,133,244
-0.0669985735504126 -0.0372388320652727 66,133,244 66,133,244
-0.0669890259965909 -0.0372056958040328 66,133,244 66,133,244
-0.066620980451885 -0.0359283428387754 66,133,244 66,133,244
-0.0634129475118996 -0.036225704275726 66,133,244 66,133,244
-0.0634408199320984 -0.0420268265899372 66,133,244 66,133,244
-0.0671377059579907 -0.0377175912788546 66,133,244 66,133,244
-0.0671428092827061 -0.0377345707795664 66,133,244 66,133,244
-0.0683230971506048 -0.0361175464562935 66,133,244 66,133,244
-0.0683256802618236 -0.0361264679137985 66,133,244 66,133,244
-0.0620620806961759 -0.042953767800679 66,133,244 66,133,244
-0.0658629935566226 -0.0390033258819144 66,133,244 66,133,244
-0.068327226168786 -0.0361288407046185 66,133,244 66,133,244
-0.0643354687784876 -0.0394158452509988 66,133,244 66,133,244
-0.0630669648527077 -0.0407267842032612 66,133,244 66,133,244
-0.0600504253105736 -0.041687337542943 66,133,244 66,133,244
-0.0683223349685681 -0.0361096036040355 66,133,244 66,133,244
-0.0621302705470852 -0.0431841863179289 66,133,244 66,133,244
-0.0607917931909025 -0.0442516305658247 66,133,244 66,133,244
-0.0671249770158178 -0.0376636811408689 66,133,244 66,133,244
-0.067028407934865 -0.0373289680307808 66,133,244 66,133,244
-0.0646939073504702 -0.0406519213323241 66,133,244 66,133,244
-0.067031130561309 -0.0373377361399646 66,133,244 66,133,244
-0.0588600427314046 -0.0432608265410824 66,133,244 66,133,244
-0.0630484319744867 -0.0406531767065603 66,133,244 66,133,244
-0.0647694918481205 -0.0409087918700122 66,133,244 66,133,244
-0.0671381191901767 -0.0377022627781047 66,133,244 66,133,244
-0.065896067713781 -0.0391043044768147 66,133,244 66,133,244
-0.0635869757337884 -0.042515598498032 66,133,244 66,133,244
-0.0670083436461125 -0.0372516116683136 66,133,244 66,133,244
-0.0683231227612652 -0.0360997069227307 66,133,244 66,133,244
-0.068324192443412 -0.0361030353210636 66,133,244 66,133,244
-0.0658511195263427 -0.0389450182364537 66,133,244 66,133,244
-0.065809538204636 -0.0387990917196386 66,133,244 66,133,244
-0.061486291311538 -0.0409386203870096 66,133,244 66,133,244
-0.0671392860944783 -0.0376994572082253 66,133,244 66,133,244
-0.0659539811613479 -0.0392985237656247 66,133,244 66,133,244
-0.0613019339182256 -0.0402979091959699 66,133,244 66,133,244
-0.0658911051189513 -0.0390771855055122 66,133,244 66,133,244
-0.0633925433174045 -0.041832420019554 66,133,244 66,133,244
-0.0654059473999701 -0.0373959953175595 66,133,244 66,133,244
-0.0683261752691498 -0.0361009015417139 66,133,244 66,133,244
-0.0670683698825006 -0.0374489434668432 66,133,244 66,133,244
-0.060771028815113 -0.0384543411850384 66,133,244 66,133,244
-0.0617453836891895 -0.0418293011518052 66,133,244 66,133,244
-0.0659513242676356 -0.0392827926122597 66,133,244 66,133,244
-0.0670028373957982 -0.0372199682230686 66,133,244 66,133,244
-0.0683244281733171 -0.0360902421205712 66,133,244 66,133,244
-0.0642102616887349 -0.0389542154201132 66,133,244 66,133,244
-0.0656886919226723 -0.0383697177163502 66,133,244 66,133,244
-0.0652327164509018 -0.0367886562800992 66,133,244 66,133,244
-0.062194807477633 -0.0433808435728479 66,133,244 66,133,244
-0.0634479828395624 -0.0420162118345099 66,133,244 66,133,244
-0.063292466493221 -0.0414764210166395 66,133,244 66,133,244
-0.0659573538924526 -0.0392965044424985 66,133,244 66,133,244
-0.0646379574942698 -0.0404307785087719 66,133,244 66,133,244
-0.0683237377816067 -0.0360826296143694 66,133,244 66,133,244
-0.0630897127975922 -0.0407713707500699 66,133,244 66,133,244
-0.0683282295222557 -0.0360963917084504 66,133,244 66,133,244
-0.064768774249978 -0.0408817712410671 66,133,244 66,133,244
-0.0656436285719885 -0.0382068224155355 66,133,244 66,133,244
-0.0647687591270903 -0.040881219388571 66,133,244 66,133,244
-0.0629068836671843 -0.0401365273157833 66,133,244 66,133,244
-0.0671397408057399 -0.0376830820525573 66,133,244 66,133,244
-0.0646787026906628 -0.0405676402745826 66,133,244 66,133,244
-0.0683225318095613 -0.0360724217301572 66,133,244 66,133,244
-0.0659536771236491 -0.0392758662482332 66,133,244 66,133,244
-0.0659530652023887 -0.0392729220917606 66,133,244 66,133,244
-0.0671084894264378 -0.0375698634625677 66,133,244 66,133,244
-0.0671433803354727 -0.0376904567424087 66,133,244 66,133,244
-0.0671374029461305 -0.0376695011723086 66,133,244 66,133,244
-0.0671396399787005 -0.037677051699871 66,133,244 66,133,244
-0.0586597436418233 -0.0425331803703569 66,133,244 66,133,244
-0.0659544630589912 -0.039272479204658 66,133,244 66,133,244
-0.0635771181178378 -0.0424477454070068 66,133,244 66,133,244
-0.0671414563153428 -0.037677763229699 66,133,244 66,133,244
-0.067139503916046 -0.0376709917802768 66,133,244 66,133,244
-0.0647676630067577 -0.0408625034554664 66,133,244 66,133,244
-0.0630673567106155 -0.0406778239246962 66,133,244 66,133,244
-0.0656269418511461 -0.0381336623435192 66,133,244 66,133,244
-0.0658332601022393 -0.0388482012423483 66,133,244 66,133,244
-0.0647664818019137 -0.0408580010762944 66,133,244 66,133,244
-0.0621889518014839 -0.0433379449013873 66,133,244 66,133,244
-0.0623664735309383 -0.0382455534387279 66,133,244 66,133,244
-0.0646449563370471 -0.0404329166907978 66,133,244 66,133,244
-0.0634528586235137 -0.0420074254361148 66,133,244 66,133,244
-0.0683274366013885 -0.0360711026302042 66,133,244 66,133,244
-0.0683261255350328 -0.0360662195605934 66,133,244 66,133,244
-0.0671450040457404 -0.0376785745435719 66,133,244 66,133,244
-0.0683219497554413 -0.0360497440801455 66,133,244 66,133,244
-0.0683297569506379 -0.0360762867790728 66,133,244 66,133,244
-0.0671304286757053 -0.037625007227673 66,133,244 66,133,244
-0.0683254610970086 -0.0360591698075632 66,133,244 66,133,244
-0.0671440575797979 -0.0376718353467851 66,133,244 66,133,244
-0.0645842272305246 -0.0402147405669258 66,133,244 66,133,244
-0.0683261953334095 -0.0360608651271904 66,133,244 66,133,244
-0.0671457799401914 -0.0376770626837558 66,133,244 66,133,244
-0.0646557357048093 -0.0404619721443315 66,133,244 66,133,244
-0.0659572436597357 -0.0392648330254268 66,133,244 66,133,244
-0.0659537671350276 -0.039252730149662 66,133,244 66,133,244
-0.0633322864340832 -0.0415812683464718 66,133,244 66,133,244
-0.0658957643859608 -0.0390492548597941 66,133,244 66,133,244
-0.0671082377113863 -0.03754343522488 66,133,244 66,133,244
-0.0681792247680493 -0.0355476790412542 66,133,244 66,133,244
-0.068324879004403 -0.0360521887456979 66,133,244 66,133,244
-0.0683230689751713 -0.0360458066871233 66,133,244 66,133,244
-0.0659545419790703 -0.0392514929257451 66,133,244 66,133,244
-0.0671388021258057 -0.0376479710961028 66,133,244 66,133,244
-0.0682938237118428 -0.0359429147260836 66,133,244 66,133,244
-0.0683250258583524 -0.0360509581209354 66,133,244 66,133,244
-0.0646171242534579 -0.040322058639819 66,133,244 66,133,244
-0.0683260696117786 -0.0360537236659568 66,133,244 66,133,244
-0.0647260401312695 -0.0406974039644529 66,133,244 66,133,244
-0.0659529431731587 -0.0392412402777306 66,133,244 66,133,244
-0.060580024528856 -0.0434494333972609 66,133,244 66,133,244
-0.0683254664217868 -0.0360472662333577 66,133,244 66,133,244
-0.0671370058809078 -0.0376351141184658 66,133,244 66,133,244
-0.065484596067177 -0.0376146495140173 66,133,244 66,133,244
-0.0647510495037586 -0.0407781107583649 66,133,244 66,133,244
-0.0632064440803632 -0.0411325981649693 66,133,244 66,133,244
-0.0614508376238063 -0.0407561822561482 66,133,244 66,133,244
-0.069511079937652 -0.0344432330089573 66,133,244 66,133,244
-0.0635183222783677 -0.0422107629974137 66,133,244 66,133,244
-0.0623422130231848 -0.0438397938247205 66,133,244 66,133,244
-0.0683264866877865 -0.0360421636376507 66,133,244 66,133,244
-0.0659554217055687 -0.0392379280144572 66,133,244 66,133,244
-0.065954381449734 -0.0392335436358277 66,133,244 66,133,244
-0.0671372118245653 -0.0376250161429614 66,133,244 66,133,244
-0.0683257342069987 -0.03603639347315 66,133,244 66,133,244
-0.0635559675290599 -0.0423347733643115 66,133,244 66,133,244
-0.062107521432948 -0.0430222984293952 66,133,244 66,133,244
-0.0647676197231303 -0.0408260783154383 66,133,244 66,133,244
-0.0656731481718479 -0.038256477717957 66,133,244 66,133,244
-0.0659478967366252 -0.0392075724847697 66,133,244 66,133,244
-0.0671115337085687 -0.0375316016573752 66,133,244 66,133,244
-0.0629367291360483 -0.0401838804727422 66,133,244 66,133,244
-0.0635849971495178 -0.0424293989993784 66,133,244 66,133,244
-0.0659323977692236 -0.0391499922617272 66,133,244 66,133,244
-0.0646916336635097 -0.0405559212806567 66,133,244 66,133,244
-0.0658561740727075 -0.0388844842769009 66,133,244 66,133,244
-0.0647696431328876 -0.0408256320048307 66,133,244 66,133,244
-0.0659540212764527 -0.0392194747850715 66,133,244 66,133,244
-0.067119883031962 -0.0375521126920949 66,133,244 66,133,244
-0.0613862412457546 -0.0405121225641738 66,133,244 66,133,244
-0.0644834335190358 -0.0398281862153503 66,133,244 66,133,244
-0.0612106566566098 -0.0399011785282953 66,133,244 66,133,244
-0.066951663164314 -0.0369665197558667 66,133,244 66,133,244
-0.0647434671755632 -0.0407280346582662 66,133,244 66,133,244
-0.0633568526815537 -0.0416292936407957 66,133,244 66,133,244
-0.0647725631547296 -0.0408270216610336 66,133,244 66,133,244
-0.0616498693076297 -0.0414201385292469 66,133,244 66,133,244
-0.0683238049599143 -0.0360112373746555 66,133,244 66,133,244
-0.0659541233931053 -0.0392128127489851 66,133,244 66,133,244
-0.0670622502599455 -0.0373454269539087 66,133,244 66,133,244
-0.0657203530294087 -0.038402276614327 66,133,244 66,133,244
-0.068222223011321 -0.0356574416716776 66,133,244 66,133,244
-0.0645500967918693 -0.0400529951443053 66,133,244 66,133,244
-0.0659551364949705 -0.0392144751217451 66,133,244 66,133,244
-0.0646474537640699 -0.0403881171010927 66,133,244 66,133,244
-0.0613963150245526 -0.0405357465210656 66,133,244 66,133,244
-0.067137595410887 -0.0376015526966464 66,133,244 66,133,244
-0.0658885607418859 -0.0389751692312765 66,133,244 66,133,244
-0.0616589492872177 -0.0414394239915279 66,133,244 66,133,244
-0.0659526260398304 -0.0391937377476525 66,133,244 66,133,244
-0.0659209315347439 -0.0390833882676433 66,133,244 66,133,244
-0.0656896941727906 -0.0382814572867338 66,133,244 66,133,244
-0.063252933702356 -0.0412511743992434 66,133,244 66,133,244
-0.0634667811665895 -0.0419915050255219 66,133,244 66,133,244
-0.0670144112974738 -0.0371628928078042 66,133,244 66,133,244
-0.0670694826942761 -0.0373533782735383 66,133,244 66,133,244
-0.0641739207860777 -0.038733665717498 66,133,244 66,133,244
-0.0670291073038027 -0.0372125081038307 66,133,244 66,133,244
-0.0642546648267225 -0.0390121590981016 66,133,244 66,133,244
-0.0671376763298227 -0.0375875655083881 66,133,244 66,133,244
-0.0642247297019589 -0.0389076093626148 66,133,244 66,133,244
-0.0647659480927006 -0.0407807279717595 66,133,244 66,133,244
-0.0647669837291971 -0.0407842988016782 66,133,244 66,133,244
-0.067138021792553 -0.0375865035569269 66,133,244 66,133,244
-0.0659545402119327 -0.0391896801951249 66,133,244 66,133,244
-0.0618334961754599 -0.0420301172875926 66,133,244 66,133,244
-0.064767853253001 -0.0407836858269059 66,133,244 66,133,244
-0.0647439196510581 -0.0407001124793978 66,133,244 66,133,244
-0.0683253015611183 -0.0359894809516321 66,133,244 66,133,244
-0.0619658968567444 -0.0424862449663688 66,133,244 66,133,244
-0.0659403540136677 -0.0391372526643854 66,133,244 66,133,244
-0.0670048658688437 -0.0371189430065457 66,133,244 66,133,244
-0.06832898017276 -0.0359995877250919 66,133,244 66,133,244
-0.0659567377123611 -0.0391923392917458 66,133,244 66,133,244
-0.0635867960351328 -0.0423937775584083 66,133,244 66,133,244
-0.0604369251549256 -0.0428922789877038 66,133,244 66,133,244
-0.0647031239285821 -0.040553767338788 66,133,244 66,133,244
-0.0671365447010581 -0.0375720214159641 66,133,244 66,133,244
-0.0646890029970182 -0.0405046340675944 66,133,244 66,133,244
-0.064772585576108 -0.0407936154896008 66,133,244 66,133,244
-0.0659380407156658 -0.0391245086845187 66,133,244 66,133,244
-0.0671379037171901 -0.0375747820290047 66,133,244 66,133,244
-0.0608905316600348 -0.0444603615503384 66,133,244 66,133,244
-0.0659581121936349 -0.0391918764242496 66,133,244 66,133,244
-0.0642596625180879 -0.0390131364679108 66,133,244 66,133,244
-0.0671413119893273 -0.0375803410968007 66,133,244 66,133,244
-0.0671387031488543 -0.0375686945638535 66,133,244 66,133,244
-0.0659524913549718 -0.0391639322560079 66,133,244 66,133,244
-0.0670697589538903 -0.0373273887945524 66,133,244 66,133,244
-0.058711395775586 -0.0426065993332511 66,133,244 66,133,244
-0.0659151023394484 -0.0390312436681704 66,133,244 66,133,244
-0.0630212059298354 -0.0404135379167639 66,133,244 66,133,244
-0.0659554020320979 -0.0391647620466857 66,133,244 66,133,244
-0.0557367526948642 -0.0437047766068594 66,133,244 66,133,244
-0.0642425205101226 -0.0389344795410504 66,133,244 66,133,244
-0.0695078031314549 -0.0343491783380197 66,133,244 66,133,244
-0.0634722156387044 -0.0419694599782246 66,133,244 66,133,244
-0.0659599507996111 -0.0391745284918553 66,133,244 66,133,244
-0.0683268136550163 -0.0359606995898146 66,133,244 66,133,244
-0.0620963334883985 -0.0429038565522207 66,133,244 66,133,244
-0.0607678994811249 -0.0383008174001264 66,133,244 66,133,244
-0.0683299341393579 -0.0359665514298696 66,133,244 66,133,244
-0.0683286112318614 -0.0359616582387219 66,133,244 66,133,244
-0.0637196022380441 -0.0371126378220489 66,133,244 66,133,244
-0.0647754622838666 -0.0407696290563578 66,133,244 66,133,244
-0.0618872186292566 -0.0421753381216344 66,133,244 66,133,244
-0.067136683085071 -0.0375348360620099 66,133,244 66,133,244
-0.0683094478902571 -0.0358909932032598 66,133,244 66,133,244
-0.0659506337458974 -0.0391307864660685 66,133,244 66,133,244
-0.0632217981979997 -0.0410887797177494 66,133,244 66,133,244
-0.0646247161958181 -0.0402419245108209 66,133,244 66,133,244
-0.0659531608923988 -0.0391380418855487 66,133,244 66,133,244
-0.0647676813954126 -0.0407360965048169 66,133,244 66,133,244
-0.0635817624817346 -0.0423329734926965 66,133,244 66,133,244
-0.0670964427088812 -0.0373908323771146 66,133,244 66,133,244
-0.0633909150000533 -0.0416713695293172 66,133,244 66,133,244
-0.0626845006759295 -0.039223520530592 66,133,244 66,133,244
-0.0671417475444486 -0.037546378036516 66,133,244 66,133,244
-0.0633752522333518 -0.0416144655843276 66,133,244 66,133,244
-0.0659475701907987 -0.0391133617474919 66,133,244 66,133,244
-0.0658962804307453 -0.0389355015305234 66,133,244 66,133,244
-0.0670823492864302 -0.0373379361734867 66,133,244 66,133,244
-0.0659395365809652 -0.0390839264921133 66,133,244 66,133,244
-0.0588417634512379 -0.0430242068893304 66,133,244 66,133,244
-0.0658236627928887 -0.0386808464856518 66,133,244 66,133,244
-0.0659548319479046 -0.0391343191590636 66,133,244 66,133,244
-0.0671096170508355 -0.0374286316038162 66,133,244 66,133,244
-0.0658366560828973 -0.0387225529427118 66,133,244 66,133,244
-0.0670961599537429 -0.0373789716287013 66,133,244 66,133,244
-0.0671241616051845 -0.0374759588597859 66,133,244 66,133,244
-0.0643380746307744 -0.0392354491478085 66,133,244 66,133,244
-0.0669566228253989 -0.0368947003287558 66,133,244 66,133,244
-0.0642982856767648 -0.0390974997460075 66,133,244 66,133,244
-0.0669021600980463 -0.0367047193476737 66,133,244 66,133,244
-0.0647678884318806 -0.0407209055352955 66,133,244 66,133,244
-0.0631940046025831 -0.0409736531514442 66,133,244 66,133,244
-0.062909301672017 -0.0399849925758457 66,133,244 66,133,244
-0.0630864071964694 -0.0405983270167116 66,133,244 66,133,244
-0.0599043594413924 -0.0409869763111885 66,133,244 66,133,244
-0.068322554979949 -0.0359100496399381 66,133,244 66,133,244
-0.0646019847930543 -0.0401388720323761 66,133,244 66,133,244
-0.0619252859136014 -0.0422765807201686 66,133,244 66,133,244
-0.0658195842198618 -0.0386493370925501 66,133,244 66,133,244
-0.0628038350149932 -0.0396138927104216 66,133,244 66,133,244
-0.0683210210989408 -0.0359025442654115 66,133,244 66,133,244
-0.0643179783572902 -0.0391516030608697 66,133,244 66,133,244
-0.063129848808742 -0.0407404477360706 66,133,244 66,133,244
-0.0620103952237671 -0.0425679456571244 66,133,244 66,133,244
-0.0656037624041284 -0.0378981425445126 66,133,244 66,133,244
-0.0659540001780056 -0.0391112137792449 66,133,244 66,133,244
-0.0538932361328555 -0.0429780897615182 66,133,244 66,133,244
-0.0585191390318314 -0.0418849641390552 66,133,244 66,133,244
-0.0659551485061058 -0.0391140696771026 66,133,244 66,133,244
-0.065693348897338 -0.038205949564033 66,133,244 66,133,244
-0.0683262905441204 -0.0359145199015736 66,133,244 66,133,244
-0.0651472663950157 -0.0363130204213102 66,133,244 66,133,244
-0.064408090832799 -0.0394582384223149 66,133,244 66,133,244
-0.0659552253392679 -0.0391111648911432 66,133,244 66,133,244
-0.067050204505852 -0.0371969275331117 66,133,244 66,133,244
-0.0606365607420331 -0.0378005800182255 66,133,244 66,133,244
-0.0658646708959822 -0.0387933631589652 66,133,244 66,133,244
-0.0645153768759301 -0.0398233286170648 66,133,244 66,133,244
-0.063151613951441 -0.0408046768664268 66,133,244 66,133,244
-0.065939027599053 -0.0390478645262413 66,133,244 66,133,244
-0.0657761804367466 -0.0384835061796258 66,133,244 66,133,244
-0.0659510785111396 -0.0390879691750153 66,133,244 66,133,244
-0.0671277316176333 -0.0374581356162998 66,133,244 66,133,244
-0.0647416481166409 -0.0406041083771413 66,133,244 66,133,244
-0.0659462651084323 -0.0390706913741707 66,133,244 66,133,244
-0.0683276411317683 -0.0359072557958799 66,133,244 66,133,244
-0.0683305044778466 -0.0359158705076346 66,133,244 66,133,244
-0.0635514992697248 -0.0421829148054798 66,133,244 66,133,244
-0.0659391225789037 -0.0390420053617283 66,133,244 66,133,244
-0.0658965628800379 -0.0388930840369542 66,133,244 66,133,244
-0.0658941538343676 -0.0388840381572087 66,133,244 66,133,244
-0.0634660296227485 -0.0418837058967455 66,133,244 66,133,244
-0.0659178030190543 -0.0389646766557068 66,133,244 66,133,244
-0.0670693738750416 -0.037247588161485 66,133,244 66,133,244
-0.064724195614722 -0.0405346346678291 66,133,244 66,133,244
-0.0659535189516294 -0.0390840835972606 66,133,244 66,133,244
-0.0658768098330761 -0.0388162627740258 66,133,244 66,133,244
-0.0615309072963682 -0.0408790678039883 66,133,244 66,133,244
-0.0658985697927773 -0.0388909926140722 66,133,244 66,133,244
-0.0671272528102783 -0.0374398931246838 66,133,244 66,133,244
-0.0642443317958149 -0.0388647862314856 66,133,244 66,133,244
-0.0658986308398853 -0.0388894241049146 66,133,244 66,133,244
-0.0571409906898932 -0.0427874212862198 66,133,244 66,133,244
-0.0646319618134742 -0.0402059803313611 66,133,244 66,133,244
-0.0671369577349781 -0.0374715424938374 66,133,244 66,133,244
-0.065950798492644 -0.0390674868619508 66,133,244 66,133,244
-0.0671364347057465 -0.0374675900733662 66,133,244 66,133,244
-0.0671344530959214 -0.0374597123385302 66,133,244 66,133,244
-0.0630897410342418 -0.0405661276532089 66,133,244 66,133,244
-0.0635075029925313 -0.0363067912649535 66,133,244 66,133,244
-0.0659551869690249 -0.0390798179826223 66,133,244 66,133,244
-0.0671084696071976 -0.0373687391854906 66,133,244 66,133,244
-0.0658764708820535 -0.0388059881903785 66,133,244 66,133,244
-0.0671182844051048 -0.0374012916152894 66,133,244 66,133,244
-0.0619560166466617 -0.0423414554931506 66,133,244 66,133,244
-0.0658972586960625 -0.0388739609686108 66,133,244 66,133,244
-0.0645842639497576 -0.0400311489851128 66,133,244 66,133,244
-0.0659420671051857 -0.0390282850583819 66,133,244 66,133,244
-0.0647138054002532 -0.040478945060672 66,133,244 66,133,244
-0.0671367442965708 -0.0374594694003205 66,133,244 66,133,244
-0.0620729881072115 -0.0427417071174888 66,133,244 66,133,244
-0.067114084122164 -0.0373780384427749 66,133,244 66,133,244
-0.0646652117874929 -0.0403060538275859 66,133,244 66,133,244
-0.0671397077832338 -0.037464925919024 66,133,244 66,133,244
-0.0617807894570277 -0.0417229785011441 66,133,244 66,133,244
-0.0671379113401327 -0.0374566626209314 66,133,244 66,133,244
-0.0647694361936185 -0.0406634431012174 66,133,244 66,133,244
-0.0658595191989532 -0.0387334121082661 66,133,244 66,133,244
-0.0681780455964311 -0.0353528621428786 66,133,244 66,133,244
-0.0627882577142863 -0.0395053110894497 66,133,244 66,133,244
-0.0659403668363972 -0.0390125463452262 66,133,244 66,133,244
-0.0659599822013501 -0.039079533337992 66,133,244 66,133,244
-0.0647438710867142 -0.0405725558500219 66,133,244 66,133,244
-0.0671249879002367 -0.0374085296799349 66,133,244 66,133,244
-0.0670736319020256 -0.0372295268668066 66,133,244 66,133,244
-0.0630015731959002 -0.0402406504196213 66,133,244 66,133,244
-0.0618574988991377 -0.0419827231051893 66,133,244 66,133,244
-0.0671406351011758 -0.0374586743540659 66,133,244 66,133,244
-0.0671283942704669 -0.0374159791536363 66,133,244 66,133,244
-0.0619369594693059 -0.0422550318436731 66,133,244 66,133,244
-0.0634004836686945 -0.0416178150454132 66,133,244 66,133,244
-0.0659532104891767 -0.0390462994762563 66,133,244 66,133,244
-0.064727520768601 -0.0405061688733966 66,133,244 66,133,244
-0.0659360284658756 -0.0389864888819531 66,133,244 66,133,244
-0.0669291650701285 -0.0367200236508572 66,133,244 66,133,244
-0.0646079314536795 -0.0400910415310414 66,133,244 66,133,244
-0.0659546887650998 -0.0390497029695141 66,133,244 66,133,244
-0.0671428966338743 -0.0374594878262624 66,133,244 66,133,244
-0.0635820810977081 -0.0422395544590276 66,133,244 66,133,244
-0.0645595898080232 -0.0399194395482633 66,133,244 66,133,244
-0.0658941370383878 -0.0388362370654465 66,133,244 66,133,244
-0.0695148000085161 -0.0342601274585164 66,133,244 66,133,244
-0.0659591822462391 -0.0390599628217034 66,133,244 66,133,244
-0.0635822751116757 -0.0422356805286205 66,133,244 66,133,244
-0.0668947090780678 -0.0365916709894675 66,133,244 66,133,244
-0.0655962549618914 -0.0377994648262474 66,133,244 66,133,244
-0.0671361792646961 -0.0374265563741303 66,133,244 66,133,244
-0.0645253590051705 -0.0397934585523094 66,133,244 66,133,244
-0.0604934586031354 -0.0429434602555315 66,133,244 66,133,244
-0.0659497955415539 -0.0390204789789459 66,133,244 66,133,244
-0.0606161046477634 -0.0433657639329565 66,133,244 66,133,244
-0.0659367673977917 -0.0389728018707523 66,133,244 66,133,244
-0.0683096166210098 -0.0357796104281614 66,133,244 66,133,244
-0.06323609034296 -0.041027624515817 66,133,244 66,133,244
-0.0615035307043693 -0.040729847295515 66,133,244 66,133,244
-0.0646255663262194 -0.0401323582415033 66,133,244 66,133,244
-0.0647675210317752 -0.0406238111083235 66,133,244 66,133,244
-0.0634420800003084 -0.041738181422805 66,133,244 66,133,244
-0.0671363824646682 -0.037415913161839 66,133,244 66,133,244
-0.0618372863492942 -0.0418805144773003 66,133,244 66,133,244
-0.0671362138965789 -0.0374103651682777 66,133,244 66,133,244
-0.0606837754660407 -0.043588783969189 66,133,244 66,133,244
-0.0647494474757417 -0.0405538107215277 66,133,244 66,133,244
-0.0634715293238649 -0.0418326302679334 66,133,244 66,133,244
-0.0621999181661597 -0.0431329568692206 66,133,244 66,133,244
-0.0631906894824453 -0.040858516815138 66,133,244 66,133,244
-0.0671385445217002 -0.0374155617805328 66,133,244 66,133,244
-0.0683208971496971 -0.0358041803699713 66,133,244 66,133,244
-0.0659513320664988 -0.0390074630769634 66,133,244 66,133,244
-0.0457191640549343 -0.0373943449772737 66,133,244 66,133,244
-0.0647686840572359 -0.0406161662534544 66,133,244 66,133,244
-0.065387390121764 -0.0370530046014316 66,133,244 66,133,244
-0.0631945776171352 -0.0408680060867383 66,133,244 66,133,244
-0.0643239272981716 -0.0390735334323447 66,133,244 66,133,244
-0.0646137084395822 -0.040076773041616 66,133,244 66,133,244
-0.0653962105748742 -0.0370793204315395 66,133,244 66,133,244
-0.0671365780865969 -0.0374014786931113 66,133,244 66,133,244
-0.0646873555548118 -0.0403293395586628 66,133,244 66,133,244
-0.0683261526641531 -0.0358156030419866 66,133,244 66,133,244
-0.0659559617099569 -0.0390170275511401 66,133,244 66,133,244
-0.0615041384671263 -0.040713134077948 66,133,244 66,133,244
-0.0646104647512571 -0.0400610902915449 66,133,244 66,133,244
-0.0634394711893794 -0.0417106556243857 66,133,244 66,133,244
-0.0595204595393871 -0.0452524288427461 66,133,244 66,133,244
-0.066695019612378 -0.035866651413892 66,133,244 66,133,244
-0.0683167581603265 -0.035777717502963 66,133,244 66,133,244
-0.0669966099099725 -0.0369100642219022 66,133,244 66,133,244
-0.064652254544877 -0.0402001963351178 66,133,244 66,133,244
-0.0671191858186452 -0.0373325691443319 66,133,244 66,133,244
-0.0647449471729142 -0.0405198116061273 66,133,244 66,133,244
-0.0659252808410119 -0.0389007727587028 66,133,244 66,133,244
-0.0671374943714473 -0.0373930546377537 66,133,244 66,133,244
-0.0647185696778555 -0.0404258091866435 66,133,244 66,133,244
-0.0646334748489757 -0.0401309460813437 66,133,244 66,133,244
-0.0671360848024748 -0.0373872779078922 66,133,244 66,133,244
-0.068323427180375 -0.0357932971039628 66,133,244 66,133,244
-0.0647705252139044 -0.0406015450283764 66,133,244 66,133,244
-0.0659366400591826 -0.0389340872682736 66,133,244 66,133,244
-0.0658750422541812 -0.0387175768353838 66,133,244 66,133,244
-0.0659520757230755 -0.0389843305123513 66,133,244 66,133,244
-0.0659271910706115 -0.0388980597648772 66,133,244 66,133,244
-0.0624905854228716 -0.0384056341484075 66,133,244 66,133,244
-0.0659537173127611 -0.0389897612877932 66,133,244 66,133,244
-0.0659504615935126 -0.0389775729207752 66,133,244 66,133,244
-0.0659242198899933 -0.0388866506997276 66,133,244 66,133,244
-0.0671364476155578 -0.0373781197018149 66,133,244 66,133,244
-0.06714346789341 -0.0374015734527474 66,133,244 66,133,244
-0.0631462041227033 -0.0406729405449114 66,133,244 66,133,244
-0.0615128968365177 -0.0407211065063436 66,133,244 66,133,244
-0.0635496178996564 -0.0420690421290099 66,133,244 66,133,244
-0.0647215391826752 -0.0404221158238582 66,133,244 66,133,244
-0.0659531111417898 -0.0389816917950986 66,133,244 66,133,244
-0.0680957405229053 -0.0349912805169501 66,133,244 66,133,244
-0.0683248443792639 -0.0357825680961705 66,133,244 66,133,244
-0.0671356896497792 -0.0373693742518665 66,133,244 66,133,244
-0.0647667934625198 -0.0405730482628167 66,133,244 66,133,244
-0.0671186813194642 -0.0373070035939692 66,133,244 66,133,244
-0.0671370039024251 -0.0373702048743386 66,133,244 66,133,244
-0.065904790485927 -0.0388073982797564 66,133,244 66,133,244
-0.0642487557345279 -0.0387765143630681 66,133,244 66,133,244
-0.0671025408194401 -0.0372496854814887 66,133,244 66,133,244
-0.06451459563126 -0.0396945631008404 66,133,244 66,133,244
-0.0658549536782323 -0.0386312888151975 66,133,244 66,133,244
-0.0683276292228807 -0.0357840790837358 66,133,244 66,133,244
-0.0654395222319605 -0.0371915951427755 66,133,244 66,133,244
-0.063580072195841 -0.0421624612293258 66,133,244 66,133,244
-0.0659553187259392 -0.0389778792669025 66,133,244 66,133,244
-0.0671266890298369 -0.0373245256394164 66,133,244 66,133,244
-0.0671353905248609 -0.0373542542852781 66,133,244 66,133,244
-0.0645945245570305 -0.0399643022744648 66,133,244 66,133,244
-0.0615130168455529 -0.0407012866082268 66,133,244 66,133,244
-0.0671201876049847 -0.0372996138351308 66,133,244 66,133,244
-0.0671151144329523 -0.0372818463033131 66,133,244 66,133,244
-0.067060949225114 -0.0370937248161773 66,133,244 66,133,244
-0.0641435166406012 -0.0383999112433884 66,133,244 66,133,244
-0.0659498661010937 -0.0389508831766924 66,133,244 66,133,244
-0.0644144086960199 -0.0393376015971712 66,133,244 66,133,244
-0.0695065399463348 -0.0341502597847831 66,133,244 66,133,244
-0.0683213374571145 -0.0357506761057877 66,133,244 66,133,244
-0.0671359177729244 -0.0373498295626892 66,133,244 66,133,244
-0.0658827289666948 -0.0387148608372787 66,133,244 66,133,244
-0.065535854166341 -0.037512916676594 66,133,244 66,133,244
-0.0670739650957542 -0.0371346372144588 66,133,244 66,133,244
-0.0609465862205848 -0.0444397733313371 66,133,244 66,133,244
-0.0644538277551671 -0.0394682344917026 66,133,244 66,133,244
-0.0647670917205593 -0.0405519999540941 66,133,244 66,133,244
-0.0657433330253279 -0.0382268965473934 66,133,244 66,133,244
-0.0659503882451102 -0.0389421426753218 66,133,244 66,133,244
-0.0633850374933288 -0.0414676384990316 66,133,244 66,133,244
-0.0635310511407257 -0.0419722426994379 66,133,244 66,133,244
-0.0635215469021746 -0.0419372535824794 66,133,244 66,133,244
-0.0671441004706859 -0.0373672280852667 66,133,244 66,133,244
-0.0646993858197412 -0.0403092991799898 66,133,244 66,133,244
-0.0682933875740506 -0.0356396476938545 66,133,244 66,133,244
-0.0628068688484525 -0.0394587856777089 66,133,244 66,133,244
-0.0609485386533169 -0.0444339204035418 66,133,244 66,133,244
-0.0647309674135344 -0.0404176759637541 66,133,244 66,133,244
-0.0671298924451843 -0.0373150428135236 66,133,244 66,133,244
-0.0604296202426848 -0.0426358144511751 66,133,244 66,133,244
-0.0615281505424716 -0.0407348613430877 66,133,244 66,133,244
-0.0608119368683981 -0.0439596504453214 66,133,244 66,133,244
-0.0634036550781407 -0.0415248969459967 66,133,244 66,133,244
-0.0632580013623172 -0.0410203272972812 66,133,244 66,133,244
-0.0683203369898448 -0.035731432507226 66,133,244 66,133,244
-0.0671402890334487 -0.0373491655971074 66,133,244 66,133,244
-0.0659559195488208 -0.0389521956228859 66,133,244 66,133,244
-0.0646992612349375 -0.0403043401800176 66,133,244 66,133,244
-0.0656788406464209 -0.0379903936743676 66,133,244 66,133,244
-0.0671364402531121 -0.0373329642827321 66,133,244 66,133,244
-0.0615466678990946 -0.0407920380502811 66,133,244 66,133,244
-0.0609116701205843 -0.0442957706376277 66,133,244 66,133,244
-0.0671358598549268 -0.0373246376033373 66,133,244 66,133,244
-0.0659313616248439 -0.0388578280028703 66,133,244 66,133,244
-0.0706899975056232 -0.0325166415175837 66,133,244 66,133,244
-0.0682268159276218 -0.0353956922504391 66,133,244 66,133,244
-0.0671418390061323 -0.037343434614601 66,133,244 66,133,244
-0.0568024066698874 -0.0357645054169194 66,133,244 66,133,244
-0.0657328398807496 -0.0381678437156601 66,133,244 66,133,244
-0.0631651640892031 -0.0406854938445299 66,133,244 66,133,244
-0.0647652713487089 -0.0405218813400296 66,133,244 66,133,244
-0.0646571221138214 -0.0401471374765312 66,133,244 66,133,244
-0.0659550355750567 -0.0389363322156447 66,133,244 66,133,244
-0.0682959332770586 -0.035632295180367 66,133,244 66,133,244
-0.064688710166983 -0.0402528236882717 66,133,244 66,133,244
-0.067132832653529 -0.0373066910891761 66,133,244 66,133,244
-0.0683272213115603 -0.0357374457183076 66,133,244 66,133,244
-0.0695081672903259 -0.0341215210067276 66,133,244 66,133,244
-0.065495792179872 -0.0373412284904118 66,133,244 66,133,244
-0.0656091877162966 -0.0377333460435034 66,133,244 66,133,244
-0.0586512323630046 -0.0421619295981662 66,133,244 66,133,244
-0.0659584700799187 -0.0389430013316491 66,133,244 66,133,244
-0.0657651092385357 -0.0382719363668258 66,133,244 66,133,244
-0.0659411776874189 -0.0388803949632111 66,133,244 66,133,244
-0.063444844632685 -0.0416449218957479 66,133,244 66,133,244
-0.0683263401082067 -0.0357291303150591 66,133,244 66,133,244
-0.0613978976544299 -0.0402597814797939 66,133,244 66,133,244
-0.0623060340516894 -0.0434051107084624 66,133,244 66,133,244
-0.0671129935145248 -0.0372305922905298 66,133,244 66,133,244
-0.0632733829408314 -0.0410487131140827 66,133,244 66,133,244
-0.0670703134685353 -0.0370815579122034 66,133,244 66,133,244
-0.0658364582961785 -0.0385136642355202 66,133,244 66,133,244
-0.0683012704401675 -0.0356383709787175 66,133,244 66,133,244
-0.0647297816983448 -0.0403848561449234 66,133,244 66,133,244
-0.0659519080875011 -0.0389118313356632 66,133,244 66,133,244
-0.0659054319350757 -0.0387501551289007 66,133,244 66,133,244
-0.0613238509656828 -0.0399977076862625 66,133,244 66,133,244
-0.0671386833711068 -0.0373140251747717 66,133,244 66,133,244
-0.0634327032401294 -0.0415950381290892 66,133,244 66,133,244
-0.0659051805161724 -0.0387429231247782 66,133,244 66,133,244
-0.0657329952849091 -0.0381463676849439 66,133,244 66,133,244
-0.0659498182472875 -0.0388973832087344 66,133,244 66,133,244
-0.0658608195628373 -0.0385878856702449 66,133,244 66,133,244
-0.0635158585453785 -0.0418761475796484 66,133,244 66,133,244
-0.068320434833681 -0.0356930705709739 66,133,244 66,133,244
-0.0658279570866581 -0.0384700603184503 66,133,244 66,133,244
-0.0659472108075837 -0.0388822296028934 66,133,244 66,133,244
-0.0671402098638428 -0.0373082742222311 66,133,244 66,133,244
-0.0621455475389558 -0.0428300800239258 66,133,244 66,133,244
-0.0647575901166319 -0.0404655095741833 66,133,244 66,133,244
-0.0671425040134814 -0.0373131699488298 66,133,244 66,133,244
-0.0657960919653979 -0.0383552334882099 66,133,244 66,133,244
-0.065949292874545 -0.0388850609548309 66,133,244 66,133,244
-0.0631039384512891 -0.0404407384637462 66,133,244 66,133,244
-0.0682252091781652 -0.0353540083334306 66,133,244 66,133,244
-0.0632065897324224 -0.0407933187565088 66,133,244 66,133,244
-0.0659527055077166 -0.0388919816182123 66,133,244 66,133,244
-0.0635811606172481 -0.0420896054565989 66,133,244 66,133,244
-0.0647423365887318 -0.0404051675271043 66,133,244 66,133,244
-0.0659449962000664 -0.0388622761018959 66,133,244 66,133,244
-0.0643635232438048 -0.0390901965210163 66,133,244 66,133,244
-0.0671046134854739 -0.0371722013882668 66,133,244 66,133,244
-0.0595225450189214 -0.0451458069774207 66,133,244 66,133,244
-0.0575336720312491 -0.0382554697761575 66,133,244 66,133,244
-0.0647678243133989 -0.0404889847331236 66,133,244 66,133,244
-0.0646640249256328 -0.040128425017897 66,133,244 66,133,244
-0.0671397960793658 -0.0372890015254447 66,133,244 66,133,244
-0.067118242851114 -0.0372117361413885 66,133,244 66,133,244
-0.0645453348377339 -0.0397116029453029 66,133,244 66,133,244
-0.0671422927150507 -0.0372946076045638 66,133,244 66,133,244
-0.0587740555344514 -0.0425449148359947 66,133,244 66,133,244
-0.066700291015006 -0.0357631204083862 66,133,244 66,133,244
-0.0646644067797779 -0.0401225446812401 66,133,244 66,133,244
-0.068319522385777 -0.0356646942182447 66,133,244 66,133,244
-0.0646472933247789 -0.0400627883957859 66,133,244 66,133,244
-0.070691343130677 -0.0324672633635406 66,133,244 66,133,244
-0.0644980217788428 -0.0395449031984842 66,133,244 66,133,244
-0.0611950072378108 -0.0395157287206562 66,133,244 66,133,244
-0.0647094865571386 -0.0402768406818817 66,133,244 66,133,244
-0.0659361148277215 -0.0388194338976143 66,133,244 66,133,244
-0.0605665831838713 -0.0430448123841399 66,133,244 66,133,244
-0.0633393764568061 -0.0412368924879532 66,133,244 66,133,244
-0.0671346135549037 -0.0372635712517644 66,133,244 66,133,244
-0.064040720450167 -0.0379589646782475 66,133,244 66,133,244
-0.0657928850166027 -0.0383212097754611 66,133,244 66,133,244
-0.0658283200002778 -0.0384438999099624 66,133,244 66,133,244
-0.0671077912865244 -0.0371691845801349 66,133,244 66,133,244
-0.0671343779280419 -0.0372609404787381 66,133,244 66,133,244
-0.0619897719145371 -0.0422652349289221 66,133,244 66,133,244
-0.0646977071174079 -0.0402318361793008 66,133,244 66,133,244
-0.0640316141228914 -0.0379243047916156 66,133,244 66,133,244
-0.0659484565927657 -0.0388570862364613 66,133,244 66,133,244
-0.0623400627437606 -0.0377699242230219 66,133,244 66,133,244
-0.0670997243795307 -0.0371378232136247 66,133,244 66,133,244
-0.0635834737983891 -0.0420762186537173 66,133,244 66,133,244
-0.0645713255830247 -0.0397885613249582 66,133,244 66,133,244
-0.0683055696010182 -0.0356037815347732 66,133,244 66,133,244
-0.0597060387403238 -0.0400520994010685 66,133,244 66,133,244
-0.0647449681103083 -0.0403866265468789 66,133,244 66,133,244
-0.0671344871551213 -0.0372502166981824 66,133,244 66,133,244
-0.0630155308076981 -0.0401007508358774 66,133,244 66,133,244
-0.0656605938108796 -0.0378502722547816 66,133,244 66,133,244
-0.0635222006178843 -0.0418556727643097 66,133,244 66,133,244
-0.0590402812721963 -0.0434493755199298 66,133,244 66,133,244
-0.0659379779306078 -0.038810470044545 66,133,244 66,133,244
-0.0632684620638171 -0.0409736941075415 66,133,244 66,133,244
-0.0683205976108543 -0.0356482633393297 66,133,244 66,133,244
-0.0683225995186601 -0.0356529112061112 66,133,244 66,133,244
-0.0608994354540972 -0.0441773200443668 66,133,244 66,133,244
-0.0646735289480517 -0.0401305163412501 66,133,244 66,133,244
-0.0598242680826871 -0.0461572005464808 66,133,244 66,133,244
-0.0611699391126044 -0.0394042475563266 66,133,244 66,133,244
-0.0633431692575495 -0.0412244826871583 66,133,244 66,133,244
-0.0602349300479835 -0.0361627928988512 66,133,244 66,133,244
-0.0608055632218544 -0.0381373189647219 66,133,244 66,133,244
-0.0618816715457705 -0.0418644212102216 66,133,244 66,133,244
-0.0549027927295803 -0.0405148121270936 66,133,244 66,133,244
-0.0647672282156833 -0.0404461460489428 66,133,244 66,133,244
-0.0671396588331401 -0.0372504924900038 66,133,244 66,133,244
-0.065717645131484 -0.038030561561006 66,133,244 66,133,244
-0.0659359628538173 -0.0387866331479905 66,133,244 66,133,244
-0.0581708997316955 -0.0404203548413015 66,133,244 66,133,244
-0.0659521586624447 -0.0388410286077435 66,133,244 66,133,244
-0.0683232292719736 -0.0356390867203086 66,133,244 66,133,244
-0.0621307635701786 -0.0427203877588534 66,133,244 66,133,244
-0.069504377997667 -0.0340226745791306 66,133,244 66,133,244
-0.0658224179541552 -0.0383876258179559 66,133,244 66,133,244
-0.0658172020474454 -0.0383694675874053 66,133,244 66,133,244
-0.0592963233137952 -0.0443126454468166 66,133,244 66,133,244
-0.0647638601698477 -0.0404255038472711 66,133,244 66,133,244
-0.0659588884757471 -0.0388585699827359 66,133,244 66,133,244
-0.0683190323029509 -0.0356206950456198 66,133,244 66,133,244
-0.0659496786121763 -0.0388257114977588 66,133,244 66,133,244
-0.0683214886609259 -0.0356273464477012 66,133,244 66,133,244
-0.0634781700833574 -0.0416750608397426 66,133,244 66,133,244
-0.0657946200556881 -0.0382862075284667 66,133,244 66,133,244
-0.0683201018399713 -0.0356213162746676 66,133,244 66,133,244
-0.0642630389019142 -0.0386868277447712 66,133,244 66,133,244
-0.0668561108703923 -0.0362545676879431 66,133,244 66,133,244
-0.0656592084049714 -0.0378148019539548 66,133,244 66,133,244
-0.0642592242842479 -0.0386711997907091 66,133,244 66,133,244
-0.0670813570351179 -0.0370340210037536 66,133,244 66,133,244
-0.0671363233592309 -0.0372225527264327 66,133,244 66,133,244
-0.0670859896310085 -0.0370479052307289 66,133,244 66,133,244
-0.062135751041367 -0.0427238240953487 66,133,244 66,133,244
-0.0659424276624155 -0.0387904500232122 66,133,244 66,133,244
-0.0635814439333321 -0.0420246784128079 66,133,244 66,133,244
-0.0647417095277102 -0.040337222310804 66,133,244 66,133,244
-0.063523403350721 -0.0418230286083422 66,133,244 66,133,244
-0.0646975951716024 -0.0401829292660524 66,133,244 66,133,244
-0.0607350338335314 -0.043576110598674 66,133,244 66,133,244
-0.0646271231902857 -0.0399381495957839 66,133,244 66,133,244
-0.0645730505877205 -0.03975063670753 66,133,244 66,133,244
-0.0683203367825862 -0.035610952727086 66,133,244 66,133,244
-0.0645895883312552 -0.0398058625405172 66,133,244 66,133,244
-0.0620060396211381 -0.042269381645307 66,133,244 66,133,244
-0.0643803728410732 -0.0390806622469367 66,133,244 66,133,244
-0.0659547395115596 -0.0388248374840948 66,133,244 66,133,244
-0.0574153109280404 -0.0434808985326396 66,133,244 66,133,244
-0.0642278077904657 -0.0385456868798854 66,133,244 66,133,244
-0.0659498834230514 -0.0388042814185447 66,133,244 66,133,244
-0.0641204368196771 -0.0381734708444937 66,133,244 66,133,244
-0.0647649815152888 -0.0404056868389359 66,133,244 66,133,244
-0.0659399487242458 -0.0387691928079008 66,133,244 66,133,244
-0.0669657150491639 -0.0366156687238526 66,133,244 66,133,244
-0.0683192899753498 -0.0355970832834037 66,133,244 66,133,244
-0.0609080738205224 -0.0441618623369513 66,133,244 66,133,244
-0.0621771938883092 -0.0428513601234695 66,133,244 66,133,244
-0.0633882790541584 -0.0413384030394611 66,133,244 66,133,244
-0.0647563727438201 -0.0403703705846866 66,133,244 66,133,244
-0.0608714119566207 -0.0440322097666001 66,133,244 66,133,244
-0.0671237535475881 -0.0371568646797662 66,133,244 66,133,244
-0.0659524254748221 -0.038805879300926 66,133,244 66,133,244
-0.0669643171350085 -0.0366031394913427 66,133,244 66,133,244
-0.0671384339121586 -0.0372051222701222 66,133,244 66,133,244
-0.0683053915083873 -0.0355405460556663 66,133,244 66,133,244
-0.0633176235749834 -0.0410891567983454 66,133,244 66,133,244
-0.0646946063805373 -0.0401523577518039 66,133,244 66,133,244
-0.064769036280647 -0.0404077630896378 66,133,244 66,133,244
-0.0645331004954824 -0.0395885270864955 66,133,244 66,133,244
-0.0682465928231576 -0.0353317603094375 66,133,244 66,133,244
-0.0647018108985142 -0.0401700376109507 66,133,244 66,133,244
-0.0634416267465975 -0.0415102184690796 66,133,244 66,133,244
-0.065855882927903 -0.0384597796004633 66,133,244 66,133,244
-0.0645544204198731 -0.0396577692413299 66,133,244 66,133,244
-0.0644415221663212 -0.0392644315001145 66,133,244 66,133,244
-0.0646747976481541 -0.0400717146546974 66,133,244 66,133,244
-0.0682562757830149 -0.0353579758848782 66,133,244 66,133,244
-0.0630894186119077 -0.04028589858303 66,133,244 66,133,244
-0.0658459161005915 -0.0384211526306612 66,133,244 66,133,244
-0.065927325234752 -0.038702678362108 66,133,244 66,133,244
-0.0658921334293753 -0.0385799185546884 66,133,244 66,133,244
-0.06474389309121 -0.0403085928728945 66,133,244 66,133,244
-0.0659432770030305 -0.0387530890785286 66,133,244 66,133,244
-0.0658827326948615 -0.0385423077647228 66,133,244 66,133,244
-0.0683241156112061 -0.0355856740692965 66,133,244 66,133,244
-0.0618448204489379 -0.0416745883742212 66,133,244 66,133,244
-0.064619902653008 -0.0398740648597823 66,133,244 66,133,244
-0.0634403054954534 -0.041492398357482 66,133,244 66,133,244
-0.0613252670689522 -0.0398717905133542 66,133,244 66,133,244
-0.0659162447694665 -0.0386550136941523 66,133,244 66,133,244
-0.0683237829122567 -0.0355794397314321 66,133,244 66,133,244
-0.0635602183103249 -0.0419048791720908 66,133,244 66,133,244
-0.0671402121419133 -0.0371844385605548 66,133,244 66,133,244
-0.0659469996829879 -0.0387570298743173 66,133,244 66,133,244
-0.0646720217294206 -0.040045367088474 66,133,244 66,133,244
-0.0646294575461057 -0.0398969645710171 66,133,244 66,133,244
-0.0647059622644135 -0.0401616760470946 66,133,244 66,133,244
-0.0669541449772395 -0.0365356650096935 66,133,244 66,133,244
-0.0683192863678622 -0.0355570068430049 66,133,244 66,133,244
-0.0645984481938492 -0.0397874453048508 66,133,244 66,133,244
-0.0601558171328012 -0.0415181365906463 66,133,244 66,133,244
-0.0647637727432504 -0.0403599002834953 66,133,244 66,133,244
-0.0634401053472635 -0.0414803767950578 66,133,244 66,133,244
-0.0671420911553627 -0.037183578506175 66,133,244 66,133,244
-0.0645628903587818 -0.0396622186877097 66,133,244 66,133,244
-0.0671341199179943 -0.0371549999975985 66,133,244 66,133,244
-0.0642467450635998 -0.0385640734151482 66,133,244 66,133,244
-0.0659505294692962 -0.0387578379612213 66,133,244 66,133,244
-0.0683221692710455 -0.0355594109057355 66,133,244 66,133,244
-0.0683282515534156 -0.035579917013197 66,133,244 66,133,244
-0.0659333754938126 -0.0386972341617935 66,133,244 66,133,244
-0.0671073714261784 -0.037054721772559 66,133,244 66,133,244
-0.0671351275026025 -0.0371507059727184 66,133,244 66,133,244
-0.0628205206044397 -0.0393239500858808 66,133,244 66,133,244
-0.0621703643707516 -0.042778293616911 66,133,244 66,133,244
-0.0654866959173063 -0.0371444572337776 66,133,244 66,133,244
-0.0607105708698317 -0.0434259625586538 66,133,244 66,133,244
-0.0646135076347639 -0.0398244312132984 66,133,244 66,133,244
-0.067135340369424 -0.0371465576372504 66,133,244 66,133,244
-0.0647720108182703 -0.0403733298748721 66,133,244 66,133,244
-0.0658256760124013 -0.0383150111274578 66,133,244 66,133,244
-0.0634938447331147 -0.0416498339640785 66,133,244 66,133,244
-0.0634946803617251 -0.0416513504211189 66,133,244 66,133,244
-0.060805947845821 -0.0437503234980622 66,133,244 66,133,244
-0.0670979356632248 -0.0370119364258253 66,133,244 66,133,244
-0.0635827635313492 -0.0419549700978144 66,133,244 66,133,244
-0.0671349623918312 -0.0371389399444658 66,133,244 66,133,244
-0.0656680947397837 -0.0377641852275332 66,133,244 66,133,244
-0.0659504398680943 -0.0387420998329249 66,133,244 66,133,244
-0.0633939575422373 -0.0412998451008703 66,133,244 66,133,244
-0.0614152251177023 -0.0401511434120604 66,133,244 66,133,244
-0.0671210797751455 -0.0370889156478851 66,133,244 66,133,244
-0.0683195075339616 -0.0355330922545107 66,133,244 66,133,244
-0.0615325708630521 -0.0405525660366203 66,133,244 66,133,244
-0.0659052797084084 -0.038578548771146 66,133,244 66,133,244
-0.0670941969045228 -0.0369898760120562 66,133,244 66,133,244
-0.0646994372931033 -0.0401078898737124 66,133,244 66,133,244
-0.0617611542064806 -0.0413429600828883 66,133,244 66,133,244
-0.0670783212126431 -0.0369343967259693 66,133,244 66,133,244
-0.0647629504283282 -0.0403273832208388 66,133,244 66,133,244
-0.0649615699680035 -0.0353074874520413 66,133,244 66,133,244
-0.0683201867872986 -0.0355277015047358 66,133,244 66,133,244
-0.0659262798021837 -0.0386483284863424 66,133,244 66,133,244
-0.0670930020117361 -0.0369826556461806 66,133,244 66,133,244
-0.0683187893472222 -0.0355219329561219 66,133,244 66,133,244
-0.0603548191141575 -0.0421752203081054 66,133,244 66,133,244
-0.0645676189338909 -0.039647865136568 66,133,244 66,133,244
-0.0658308086270554 -0.0383166241593221 66,133,244 66,133,244
-0.0633918547163881 -0.0412816305204478 66,133,244 66,133,244
-0.0682474016590163 -0.0352720461877689 66,133,244 66,133,244
-0.0646698811058279 -0.0399998658010184 66,133,244 66,133,244
-0.0644597493296544 -0.0392711706475328 66,133,244 66,133,244
-0.0682045994100574 -0.0351226266728139 66,133,244 66,133,244
-0.0592787185638938 -0.0441499121988872 66,133,244 66,133,244
-0.0647643163417523 -0.040322333862809 66,133,244 66,133,244
-0.0683208753797079 -0.0355217769290725 66,133,244 66,133,244
-0.0671235661717247 -0.0370809920005686 66,133,244 66,133,244
-0.0550431214492742 -0.0408884123588501 66,133,244 66,133,244
-0.0657329384898422 -0.0379696675086024 66,133,244 66,133,244
-0.0629433938693456 -0.0397187191152755 66,133,244 66,133,244
-0.0642088937751864 -0.0383945405448792 66,133,244 66,133,244
-0.0654786036827669 -0.0370857826324026 66,133,244 66,133,244
-0.065613996790331 -0.0375547609592645 66,133,244 66,133,244
-0.0670987251886557 -0.0369901516680596 66,133,244 66,133,244
-0.064763400219041 -0.0403137391979632 66,133,244 66,133,244
-0.0658238162622937 -0.0382777949310976 66,133,244 66,133,244
-0.0644194449191854 -0.0391195445105613 66,133,244 66,133,244
-0.0683213119991982 -0.0355145590512129 66,133,244 66,133,244
-0.0644385139460003 -0.0391844613009286 66,133,244 66,133,244
-0.0647071905405883 -0.0401147052911682 66,133,244 66,133,244
-0.068206620132249 -0.0351159152033339 66,133,244 66,133,244
-0.0658650605790932 -0.0384177997850107 66,133,244 66,133,244
-0.0656246682655666 -0.0375820942795688 66,133,244 66,133,244
-0.068318922458038 -0.0354992980276929 66,133,244 66,133,244
-0.0683279913351512 -0.0355296060910935 66,133,244 66,133,244
-0.0683237498620115 -0.0355144255560182 66,133,244 66,133,244
-0.059828682314711 -0.0460351684344079 66,133,244 66,133,244
-0.0647478917809428 -0.0402464345282804 66,133,244 66,133,244
-0.0645405555143934 -0.0395273750506259 66,133,244 66,133,244
-0.0646887702614689 -0.0400400862995101 66,133,244 66,133,244
-0.0635630987833223 -0.0418475314858451 66,133,244 66,133,244
-0.0683142881957217 -0.0354775618025868 66,133,244 66,133,244
-0.0658624801153637 -0.0383972644390531 66,133,244 66,133,244
-0.0643955210579184 -0.0390222024270392 66,133,244 66,133,244
-0.067138988751965 -0.0371117541280829 66,133,244 66,133,244
-0.0622952288044262 -0.0431602966759718 66,133,244 66,133,244
-0.0617342147525449 -0.0412167098574283 66,133,244 66,133,244
-0.0683230247805027 -0.0355043433835408 66,133,244 66,133,244
-0.0633781916185875 -0.0412021653309575 66,133,244 66,133,244
-0.0670290323803303 -0.0367268100789063 66,133,244 66,133,244
-0.0683181340615519 -0.0354829348284755 66,133,244 66,133,244
-0.0647655738536367 -0.040294538506538 66,133,244 66,133,244
-0.0632715689619495 -0.0408249094094745 66,133,244 66,133,244
-0.0659503411023367 -0.0386898957057908 66,133,244 66,133,244
-0.0659358587297281 -0.0386393686319194 66,133,244 66,133,244
-0.0659478229328462 -0.0386802164222354 66,133,244 66,133,244
-0.0635841572610691 -0.0419060578433485 66,133,244 66,133,244
-0.058275409145502 -0.0406363431086531 66,133,244 66,133,244
-0.0634665086031085 -0.0414973684328261 66,133,244 66,133,244
-0.0670605027595298 -0.0368261759550064 66,133,244 66,133,244
-0.0671297996206388 -0.0370645771596542 66,133,244 66,133,244
-0.0670664818058791 -0.0368425400391113 66,133,244 66,133,244
-0.0565938378931179 -0.0405131812836905 66,133,244 66,133,244
-0.0668505781936834 -0.0360930410645756 66,133,244 66,133,244
-0.0656147433169463 -0.0375189127577899 66,133,244 66,133,244
-0.0634404475052932 -0.0413995849442202 66,133,244 66,133,244
-0.0616355118521486 -0.0408531830344354 66,133,244 66,133,244
-0.0659295930876831 -0.0386070931701155 66,133,244 66,133,244
-0.0658685147844707 -0.0383953145244765 66,133,244 66,133,244
-0.0647051762396752 -0.0400706588603507 66,133,244 66,133,244
-0.0659397617456591 -0.0386380591530761 66,133,244 66,133,244
-0.0594599827080029 -0.039016996886751 66,133,244 66,133,244
-0.0671419315694044 -0.0370923135953577 66,133,244 66,133,244
-0.0659530647583035 -0.0386803029993897 66,133,244 66,133,244
-0.0659532289726536 -0.0386804410806557 66,133,244 66,133,244
-0.0682334737817821 -0.0351651084268683 66,133,244 66,133,244
-0.0682053913421313 -0.0350672243045246 66,133,244 66,133,244
-0.063430236810121 -0.0413534866850768 66,133,244 66,133,244
-0.064245856975687 -0.0384712947449669 66,133,244 66,133,244
-0.0603238031250467 -0.0420049245019427 66,133,244 66,133,244
-0.0600423599668398 -0.0410296314395799 66,133,244 66,133,244
-0.0659477986948636 -0.0386575102403377 66,133,244 66,133,244
-0.0671068971609238 -0.0369639996515179 66,133,244 66,133,244
-0.0645637926652371 -0.0395685615766728 66,133,244 66,133,244
-0.0595464855943088 -0.0450152272377465 66,133,244 66,133,244
-0.0600603766735866 -0.0410880077418902 66,133,244 66,133,244
-0.0671365391133283 -0.0370648114883426 66,133,244 66,133,244
-0.0590735510957455 -0.0433760482335797 66,133,244 66,133,244
-0.0653021550909123 -0.0364169529266553 66,133,244 66,133,244
-0.0628867842798574 -0.0394635446807967 66,133,244 66,133,244
-0.0646089253354906 -0.0397212956324492 66,133,244 66,133,244
-0.0647662792977438 -0.0402660063131078 66,133,244 66,133,244
-0.0644800660969561 -0.0392731961191731 66,133,244 66,133,244
-0.0671018791361814 -0.0369411376834446 66,133,244 66,133,244
-0.0659384688226407 -0.0386180667884627 66,133,244 66,133,244
-0.0575210456902904 -0.0437011774858578 66,133,244 66,133,244
-0.062860734518984 -0.039369268589603 66,133,244 66,133,244
-0.0695058587066087 -0.0338528150097842 66,133,244 66,133,244
-0.0682651298473312 -0.0352600132860498 66,133,244 66,133,244
-0.0590325095957381 -0.0432270655946809 66,133,244 66,133,244
-0.0659401007635908 -0.038619708989163 66,133,244 66,133,244
-0.0632167111969165 -0.0405992662903382 66,133,244 66,133,244
-0.0671356614782485 -0.0370532591375258 66,133,244 66,133,244
-0.0647692723607819 -0.0402696124632554 66,133,244 66,133,244
-0.0645259965420869 -0.0394268728081688 66,133,244 66,133,244
-0.0591677677598884 -0.0436921808220858 66,133,244 66,133,244
-0.0595918749647385 -0.0394528604383208 66,133,244 66,133,244
-0.0683233260167823 -0.0354563928904672 66,133,244 66,133,244
-0.064765412654869 -0.0402523285274666 66,133,244 66,133,244
-0.0671396117676085 -0.0370617050231576 66,133,244 66,133,244
-0.0614993889799861 -0.0403496458831122 66,133,244 66,133,244
-0.0671343097458546 -0.0370404984170141 66,133,244 66,133,244
-0.066628030893122 -0.0352857602051546 66,133,244 66,133,244
-0.0642371386288431 -0.0327102212742086 66,133,244 66,133,244
-0.0604753779989366 -0.0425062593363146 66,133,244 66,133,244
-0.0616260235549733 -0.0407840087445938 66,133,244 66,133,244
-0.0655946811926107 -0.0374102005910955 66,133,244 66,133,244
-0.0634430353721044 -0.0413707980585006 66,133,244 66,133,244
-0.0659172899600742 -0.0385273381411661 66,133,244 66,133,244
-0.0644664468312524 -0.0392085565091487 66,133,244 66,133,244
-0.0647073995530791 -0.0400428654995811 66,133,244 66,133,244
-0.0669842162756343 -0.0365137626442197 66,133,244 66,133,244
-0.0635775742943121 -0.0418331409555339 66,133,244 66,133,244
-0.0656130781605711 -0.0374696897312893 66,133,244 66,133,244
-0.0643469088162462 -0.0387907087291928 66,133,244 66,133,244
-0.0671324300097473 -0.0370251319665991 66,133,244 66,133,244
-0.0658582308504521 -0.03831779369341 66,133,244 66,133,244
-0.0659479605135204 -0.0386244268351187 66,133,244 66,133,244
-0.0621068192294906 -0.0424395754944317 66,133,244 66,133,244
-0.0582401862362881 -0.0404595084821563 66,133,244 66,133,244
-0.06112071386281 -0.0390222786522219 66,133,244 66,133,244
-0.0646461065830083 -0.0398176846503031 66,133,244 66,133,244
-0.0656047637352755 -0.0374305545556883 66,133,244 66,133,244
-0.063579978545724 -0.0418295232183174 66,133,244 66,133,244
-0.0646401464859563 -0.0397943111012094 66,133,244 66,133,244
-0.0610234639033182 -0.0443867201460011 66,133,244 66,133,244
-0.0669994172601519 -0.0365516383011403 66,133,244 66,133,244
-0.0659485451054556 -0.0386184363674013 66,133,244 66,133,244
-0.0643831284121523 -0.0389027373973443 66,133,244 66,133,244
-0.0671411385744765 -0.0370421593268485 66,133,244 66,133,244
-0.0659535528900513 -0.0386348005877391 66,133,244 66,133,244
-0.0622129575327453 -0.0427978529162312 66,133,244 66,133,244
-0.0646723751043119 -0.0399010889231088 66,133,244 66,133,244
-0.0645762534115419 -0.039566933961608 66,133,244 66,133,244
-0.0647288846246296 -0.0400955285663957 66,133,244 66,133,244
-0.0658905621986113 -0.0384114159157794 66,133,244 66,133,244
-0.0645701795820083 -0.0395440036898073 66,133,244 66,133,244
-0.0623001598089486 -0.0430948206436835 66,133,244 66,133,244
-0.065829751712195 -0.0381998572634816 66,133,244 66,133,244
-0.0621368494922022 -0.042528081663446 66,133,244 66,133,244
-0.0683199171271605 -0.0354072425383489 66,133,244 66,133,244
-0.0644014115706023 -0.0389540409307236 66,133,244 66,133,244
-0.0670039003021454 -0.0365545780297896 66,133,244 66,133,244
-0.0589733419668493 -0.0429766251029893 66,133,244 66,133,244
-0.0616069277850271 -0.0406848673995546 66,133,244 66,133,244
-0.0635557656230775 -0.0417284565934517 66,133,244 66,133,244
-0.0645684168245927 -0.0395287571575365 66,133,244 66,133,244
-0.0671371600169979 -0.0370120538779876 66,133,244 66,133,244
-0.0635125570625179 -0.0415765367831968 66,133,244 66,133,244
-0.0658751304753786 -0.038346043513021 66,133,244 66,133,244
-0.0671376845775985 -0.0370116816999285 66,133,244 66,133,244
-0.0658233406193452 -0.0381647552890419 66,133,244 66,133,244
-0.0646674095966439 -0.0398656064263538 66,133,244 66,133,244
-0.0635765697988185 -0.0417937718162928 66,133,244 66,133,244
-0.0659236479539396 -0.0385062138056766 66,133,244 66,133,244
-0.0646732980987127 -0.0398813664891193 66,133,244 66,133,244
-0.0635099875243465 -0.0415563101594011 66,133,244 66,133,244
-0.0646501262732905 -0.0397959887785315 66,133,244 66,133,244
-0.0656185948779373 -0.0374435176085148 66,133,244 66,133,244
-0.0647634651754255 -0.0401873003152237 66,133,244 66,133,244
-0.0633577991671817 -0.0410248521765264 66,133,244 66,133,244
-0.0584118732645219 -0.0410134928247344 66,133,244 66,133,244
-0.0602016268933006 -0.0415044206336435 66,133,244 66,133,244
-0.0630548827744369 -0.0399731397532468 66,133,244 66,133,244
-0.0608896585509471 -0.0438868315504371 66,133,244 66,133,244
-0.0643739508515822 -0.0388321227299822 66,133,244 66,133,244
-0.0647648802513389 -0.0401863372219042 66,133,244 66,133,244
-0.0683211231810798 -0.0353833327392295 66,133,244 66,133,244
-0.0616795635469632 -0.0409121162187588 66,133,244 66,133,244
-0.0600581555969882 -0.0410027158166984 66,133,244 66,133,244
-0.0669592858494216 -0.0363719861404665 66,133,244 66,133,244
-0.0671418963604985 -0.0370024965226126 66,133,244 66,133,244
-0.064761726482257 -0.0401701880859006 66,133,244 66,133,244
-0.0655985372643508 -0.037361556055391 66,133,244 66,133,244
-0.0659504543721375 -0.0385806085126291 66,133,244 66,133,244
-0.065843226618199 -0.0382090197632283 66,133,244 66,133,244
-0.0634862970276631 -0.0414586464482865 66,133,244 66,133,244
-0.062862010265813 -0.0392956629608149 66,133,244 66,133,244
-0.0659475585184704 -0.0385681803459358 66,133,244 66,133,244
-0.0646273387769151 -0.039701492705946 66,133,244 66,133,244
-0.0630507098488554 -0.0399466973153377 66,133,244 66,133,244
-0.0619062600134238 -0.0416885720125629 66,133,244 66,133,244
-0.0634433784213163 -0.0413050844206474 66,133,244 66,133,244
-0.0668912321628334 -0.0361259579294056 66,133,244 66,133,244
-0.0645500156089575 -0.0394301354787844 66,133,244 66,133,244
-0.0618537719921007 -0.0415045415090524 66,133,244 66,133,244
-0.0670668363859938 -0.036733566168539 66,133,244 66,133,244
-0.0623492487409736 -0.0432205376230753 66,133,244 66,133,244
-0.0634603337355847 -0.0413617495996434 66,133,244 66,133,244
-0.0647181696173702 -0.0400109560665121 66,133,244 66,133,244
-0.0645768816331933 -0.0395213289991583 66,133,244 66,133,244
-0.0614481033488502 -0.0400971501417853 66,133,244 66,133,244
-0.0656419720064882 -0.0375025957401854 66,133,244 66,133,244
-0.0683250505023677 -0.0353806486796593 66,133,244 66,133,244
-0.0682421456309344 -0.0350918952727999 66,133,244 66,133,244
-0.0671326866462258 -0.0369536761989755 66,133,244 66,133,244
-0.0639820930479992 -0.0374539052925565 66,133,244 66,133,244
-0.0647621360371668 -0.0401556985297538 66,133,244 66,133,244
-0.0645499508068945 -0.0394182090618601 66,133,244 66,133,244
-0.0658257388039119 -0.0381292208103996 66,133,244 66,133,244
-0.0683170920428103 -0.0353444940074181 66,133,244 66,133,244
-0.0633818824030528 -0.0410773162388247 66,133,244 66,133,244
-0.0683199090886373 -0.0353530714437354 66,133,244 66,133,244
-0.0581317621092576 -0.0400105267202075 66,133,244 66,133,244
-0.064329774537328 -0.0386513129035618 66,133,244 66,133,244
-0.0706920603879883 -0.0321531777715821 66,133,244 66,133,244
-0.0633887881041074 -0.0410977159679031 66,133,244 66,133,244
-0.0646136860719325 -0.0396333180879625 66,133,244 66,133,244
-0.0642048476918218 -0.03821649430514 66,133,244 66,133,244
-0.0646835965450275 -0.0398744117527222 66,133,244 66,133,244
-0.0671120304056929 -0.0368717421672134 66,133,244 66,133,244
-0.0647613247208041 -0.0401434149014552 66,133,244 66,133,244
-0.0659466711553707 -0.0385415046775325 66,133,244 66,133,244
-0.0671333377252693 -0.0369436730397595 66,133,244 66,133,244
-0.0662838284461271 -0.0339997954836803 66,133,244 66,133,244
-0.0671376821430965 -0.0369559649333798 66,133,244 66,133,244
-0.0621517188411189 -0.0425138197694895 66,133,244 66,133,244
-0.0683181747153911 -0.0353375424204125 66,133,244 66,133,244
-0.0659516334056273 -0.0385518887491116 66,133,244 66,133,244
-0.0643770641387679 -0.0388042506472585 66,133,244 66,133,244
-0.0658265082533607 -0.0381169001909833 66,133,244 66,133,244
-0.0667964268850875 -0.0357688111340722 66,133,244 66,133,244
-0.0619329919340987 -0.0417508546083647 66,133,244 66,133,244
-0.0548970342480592 -0.0402067456112372 66,133,244 66,133,244
-0.0634789716535543 -0.041398018830832 66,133,244 66,133,244
-0.0568282146741379 -0.0411876692846652 66,133,244 66,133,244
-0.0659466602573267 -0.0385293407514319 66,133,244 66,133,244
-0.0628451721956984 -0.0391991920518852 66,133,244 66,133,244
-0.0627111354676753 -0.038734832339162 66,133,244 66,133,244
-0.0683208112172379 -0.0353345943678402 66,133,244 66,133,244
-0.0634146731693135 -0.0411684129901886 66,133,244 66,133,244
-0.0633890895357802 -0.0410793797616153 66,133,244 66,133,244
-0.0611726172728095 -0.0391074644413166 66,133,244 66,133,244
-0.0655989106209905 -0.0373178217253628 66,133,244 66,133,244
-0.0659526100657536 -0.0385429859985907 66,133,244 66,133,244
-0.067139003679805 -0.0369443591743952 66,133,244 66,133,244
-0.0683194083652864 -0.0353250290379271 66,133,244 66,133,244
-0.0683191125371549 -0.0353218032276878 66,133,244 66,133,244
-0.0635423187340245 -0.0416044577814516 66,133,244 66,133,244
-0.0634888455775255 -0.0414190486723011 66,133,244 66,133,244
-0.0659484398222606 -0.0385240840329546 66,133,244 66,133,244
-0.0655373688087764 -0.0370994259929664 66,133,244 66,133,244
-0.0656526933709028 -0.0374983568258165 66,133,244 66,133,244
-0.0671046634304792 -0.0368195939904976 66,133,244 66,133,244
-0.0647396222629096 -0.0400417427353056 66,133,244 66,133,244
-0.0659506574995179 -0.0385281092129795 66,133,244 66,133,244
-0.0647591652146751 -0.0401076042501017 66,133,244 66,133,244
-0.0646838171563187 -0.0398449231088379 66,133,244 66,133,244
-0.0659168677331102 -0.0384084062553494 66,133,244 66,133,244
-0.0608709522839252 -0.0437582524508863 66,133,244 66,133,244
-0.0659118105656044 -0.0383895688709351 66,133,244 66,133,244
-0.0592785085180506 -0.0439486123133995 66,133,244 66,133,244
-0.0647649470594886 -0.0401230053521133 66,133,244 66,133,244
-0.0606611461902433 -0.0430284351125379 66,133,244 66,133,244
-0.0682896498064776 -0.0352067831369399 66,133,244 66,133,244
-0.064715518278799 -0.0399472134508152 66,133,244 66,133,244
-0.0633018996702161 -0.0407570899391761 66,133,244 66,133,244
-0.0643359403746612 -0.0386311379319683 66,133,244 66,133,244
-0.0634850636851306 -0.0413899801057361 66,133,244 66,133,244
-0.0645678390160887 -0.0394330276337263 66,133,244 66,133,244
-0.0647195862424411 -0.0399568515001849 66,133,244 66,133,244
-0.062315878811179 -0.0430449765727713 66,133,244 66,133,244
-0.0646725917494394 -0.034085935132074 66,133,244 66,133,244
-0.0647190135332281 -0.0399528611646124 66,133,244 66,133,244
-0.0659528596920062 -0.0385191559898883 66,133,244 66,133,244
-0.0659140474087783 -0.0383846957719004 66,133,244 66,133,244
-0.0695064636380776 -0.03370552159047 66,133,244 66,133,244
-0.0647238650212715 -0.0399666675131386 66,133,244 66,133,244
-0.0647643677541952 -0.0401068709050173 66,133,244 66,133,244
-0.0647216005070772 -0.0399585515866958 66,133,244 66,133,244
-0.0646758506292973 -0.0397990822653028 66,133,244 66,133,244
-0.0659118317403402 -0.0383728387233286 66,133,244 66,133,244
-0.0646597344457512 -0.0397409681735057 66,133,244 66,133,244
-0.0658136619909271 -0.038030462416205 66,133,244 66,133,244
-0.0647687737810265 -0.0401165248981861 66,133,244 66,133,244
-0.0670881323813627 -0.0367346185869347 66,133,244 66,133,244
-0.0671051254909657 -0.0367932022337931 66,133,244 66,133,244
-0.0609053486998285 -0.0438540032296075 66,133,244 66,133,244
-0.0683196587897558 -0.0352919242391447 66,133,244 66,133,244
-0.0683179409958693 -0.0352853462994817 66,133,244 66,133,244
-0.0659492342015899 -0.0384934185088613 66,133,244 66,133,244
-0.06831714114389 -0.0352795334870352 66,133,244 66,133,244
-0.062960201258413 -0.0395525782839208 66,133,244 66,133,244
-0.0659480888894286 -0.038487053357411 66,133,244 66,133,244
-0.0631685871471235 -0.040272314860647 66,133,244 66,133,244
-0.0645124431804428 -0.0392184715884342 66,133,244 66,133,244
-0.0656367605729546 -0.037405533686509 66,133,244 66,133,244
-0.0634457776081926 -0.0412292530489778 66,133,244 66,133,244
-0.0658445721357492 -0.03811613869207 66,133,244 66,133,244
-0.0647026553957166 -0.0398675654523066 66,133,244 66,133,244
-0.0659512268078058 -0.0384845587754036 66,133,244 66,133,244
-0.0659539369473807 -0.0384930497351238 66,133,244 66,133,244
-0.0646607575647034 -0.0397205178002689 66,133,244 66,133,244
-0.0659481931288784 -0.0384725543705222 66,133,244 66,133,244
-0.064745690318094 -0.0400120657213506 66,133,244 66,133,244
-0.0658352050002325 -0.0380785503948314 66,133,244 66,133,244
-0.0657599607774644 -0.0378178401891195 66,133,244 66,133,244
-0.0616192334412035 -0.0405962093321601 66,133,244 66,133,244
-0.0632815979894912 -0.0406461171041018 66,133,244 66,133,244
-0.0646527480589647 -0.0396881289147019 66,133,244 66,133,244
-0.0606902857486139 -0.043083670061224 66,133,244 66,133,244
-0.0671308395040612 -0.0368550281682167 66,133,244 66,133,244
-0.0646962252185536 -0.0398362398506118 66,133,244 66,133,244
-0.0671350527693119 -0.0368691039529509 66,133,244 66,133,244
-0.0646880390470329 -0.0398072092552469 66,133,244 66,133,244
-0.0683209980180294 -0.0352689348566779 66,133,244 66,133,244
-0.0646771715580359 -0.0397686317037277 66,133,244 66,133,244
-0.0659479161563109 -0.0384628671529464 66,133,244 66,133,244
-0.0659131502501332 -0.0383420709291279 66,133,244 66,133,244
-0.0659344987132397 -0.0384151216930534 66,133,244 66,133,244
-0.0647324083798277 -0.0399582316786612 66,133,244 66,133,244
-0.0656413052567836 -0.0373985392993926 66,133,244 66,133,244
-0.0592680386612935 -0.043859085450488 66,133,244 66,133,244
-0.0644279843352196 -0.0388992578482241 66,133,244 66,133,244
-0.0647651134516883 -0.0400662276551381 66,133,244 66,133,244
-0.0640687508124533 -0.0376521208855079 66,133,244 66,133,244
-0.0683167722551314 -0.0352442859389076 66,133,244 66,133,244
-0.0634501514445344 -0.041216522795063 66,133,244 66,133,244
-0.060971655194692 -0.044043923889431 66,133,244 66,133,244
-0.0670820943101005 -0.0366724885858123 66,133,244 66,133,244
-0.0639373213874753 -0.0371939909226629 66,133,244 66,133,244
-0.0613014635740774 -0.0394779789756019 66,133,244 66,133,244
-0.0619591537891298 -0.041755856711927 66,133,244 66,133,244
-0.0626581152633242 -0.0384691581266244 66,133,244 66,133,244
-0.065826862211206 -0.0380283138237889 66,133,244 66,133,244
-0.0655535169459021 -0.0370800039053084 66,133,244 66,133,244
-0.0576744924123989 -0.0440311019929149 66,133,244 66,133,244
-0.0658896601604778 -0.0382415561742514 66,133,244 66,133,244
-0.0647647820424088 -0.0400524596995381 66,133,244 66,133,244
-0.0658678752429083 -0.0381657067603907 66,133,244 66,133,244
-0.065919037515102 -0.0383426965622455 66,133,244 66,133,244
-0.0647610981119485 -0.0400390989744518 66,133,244 66,133,244
-0.0647567263440324 -0.0400238088122066 66,133,244 66,133,244
-0.0659518326443726 -0.0384556241634425 66,133,244 66,133,244
-0.0657541433295117 -0.0377705329329951 66,133,244 66,133,244
-0.0633678298338261 -0.0409193665034477 66,133,244 66,133,244
-0.0635752898829246 -0.0416372546997862 66,133,244 66,133,244
-0.0587052679163282 -0.0361820137794012 66,133,244 66,133,244
-0.0671331266159167 -0.0368377373599726 66,133,244 66,133,244
-0.0646403271497601 -0.0396177523814698 66,133,244 66,133,244
-0.0683279229996844 -0.0352679354626875 66,133,244 66,133,244
-0.0647034061169129 -0.0398352851933661 66,133,244 66,133,244
-0.063578453109707 -0.0416458628367414 66,133,244 66,133,244
-0.0630388077791409 -0.0397754214657095 66,133,244 66,133,244
-0.0659016355055294 -0.0382759334103677 66,133,244 66,133,244
-0.0659550694726143 -0.0384602358210234 66,133,244 66,133,244
-0.0659571409354893 -0.0384652185929709 66,133,244 66,133,244
-0.0634592481810034 -0.0412277325056145 66,133,244 66,133,244
-0.0659524064940815 -0.038447732398046 66,133,244 66,133,244
-0.0583743177741761 -0.0407346422483993 66,133,244 66,133,244
-0.0671371008478099 -0.0368416047779199 66,133,244 66,133,244
-0.0659490467442233 -0.0384338328761172 66,133,244 66,133,244
-0.0658027291119333 -0.0379237434377444 66,133,244 66,133,244
-0.058446771753503 -0.0409803393782538 66,133,244 66,133,244
-0.0695031292316397 -0.0336181345036149 66,133,244 66,133,244
-0.0634750958340121 -0.0412753787777267 66,133,244 66,133,244
-0.0671375791585742 -0.0368390296228183 66,133,244 66,133,244
-0.0638754173372421 -0.0369539498546499 66,133,244 66,133,244
-0.0683181524571873 -0.0352199752623152 66,133,244 66,133,244
-0.0611050944004595 -0.0387702915409857 66,133,244 66,133,244
-0.050602711448978 -0.0309274033463225 66,133,244 66,133,244
-0.0659234041403779 -0.0383366411734512 66,133,244 66,133,244
-0.0671068733598889 -0.0367275802144944 66,133,244 66,133,244
-0.0646239137769984 -0.039540498503638 66,133,244 66,133,244
-0.0657577308310249 -0.0377592248711681 66,133,244 66,133,244
-0.068319879655566 -0.0352181643865836 66,133,244 66,133,244
-0.0646471330299589 -0.0396183676631318 66,133,244 66,133,244
-0.0646561057331344 -0.0396483322475025 66,133,244 66,133,244
-0.0659532498287168 -0.0384338538938889 66,133,244 66,133,244
-0.0647642392434375 -0.0400217872732237 66,133,244 66,133,244
-0.0629673781908489 -0.0395044516371036 66,133,244 66,133,244
-0.0604099117565316 -0.0420594568341287 66,133,244 66,133,244
-0.0683182600080292 -0.0352073341225923 66,133,244 66,133,244
-0.058430274404571 -0.0409084619710924 66,133,244 66,133,244
-0.0695065889826314 -0.0336134114059605 66,133,244 66,133,244
-0.0647619555732245 -0.0400087989401735 66,133,244 66,133,244
-0.0629577908099978 -0.0394664167921111 66,133,244 66,133,244
-0.0646219898352911 -0.0395218764699527 66,133,244 66,133,244
-0.0671308009361133 -0.0367968383848347 66,133,244 66,133,244
-0.0671322378869712 -0.0368010166227436 66,133,244 66,133,244
-0.0621945849041524 -0.042527672195626 66,133,244 66,133,244
-0.0659473446214559 -0.0384034972882499 66,133,244 66,133,244
-0.0668753383978134 -0.0359102762719644 66,133,244 66,133,244
-0.0619971501294113 -0.0418430577997028 66,133,244 66,133,244
-0.0646998170180736 -0.0397890892874283 66,133,244 66,133,244
-0.0659374298101836 -0.0383681496508283 66,133,244 66,133,244
-0.0612605177145709 -0.0392902428823714 66,133,244 66,133,244
-0.0646112786030428 -0.0394804615726977 66,133,244 66,133,244
-0.0640810769716707 -0.0376422427908687 66,133,244 66,133,244
-0.0634156834219018 -0.0410437033067792 66,133,244 66,133,244
-0.0621328404321962 -0.042307231704027 66,133,244 66,133,244
-0.0671313684094461 -0.0367910916153129 66,133,244 66,133,244
-0.0671190475083085 -0.0367472365447507 66,133,244 66,133,244
-0.0630718985518429 -0.0398503183956154 66,133,244 66,133,244
-0.0659239599532815 -0.0383133349846637 66,133,244 66,133,244
-0.0611339790706974 -0.0388437969560122 66,133,244 66,133,244
-0.0671363296853065 -0.0368049822624259 66,133,244 66,133,244
-0.0641478187186654 -0.037867991656439 66,133,244 66,133,244
-0.0645831830143925 -0.0393758125241333 66,133,244 66,133,244
-0.0633950162786676 -0.0409666444173363 66,133,244 66,133,244
-0.0621351944084621 -0.0423103097203308 66,133,244 66,133,244
-0.0644064854083335 -0.0387615724516716 66,133,244 66,133,244
-0.0646410610656993 -0.0395738513361547 66,133,244 66,133,244
-0.0647656321731523 -0.040004348345346 66,133,244 66,133,244
-0.0647416203710134 -0.0399209529917432 66,133,244 66,133,244
-0.0607762462587168 -0.0433078231447037 66,133,244 66,133,244
-0.0647105769747249 -0.0398124682649869 66,133,244 66,133,244
-0.0647600246136275 -0.039981540070028 66,133,244 66,133,244
-0.0671341559673312 -0.0367893669446885 66,133,244 66,133,244
-0.0599143941156119 -0.0460263363863602 66,133,244 66,133,244
-0.065723402060118 -0.0376093387281108 66,133,244 66,133,244
-0.0671254159990716 -0.0367571650511541 66,133,244 66,133,244
-0.0657951002523244 -0.03785573037647 66,133,244 66,133,244
-0.0657243402690844 -0.0376101265058849 66,133,244 66,133,244
-0.0671313864196544 -0.0367762285168383 66,133,244 66,133,244
-0.0658187726598722 -0.0379369498151855 66,133,244 66,133,244
-0.0617651200158134 -0.0410167863901372 66,133,244 66,133,244
-0.0623585929865984 -0.0430724491820356 66,133,244 66,133,244
-0.0659509463078952 -0.0383922066892337 66,133,244 66,133,244
-0.0615862250977696 -0.040394758197272 66,133,244 66,133,244
-0.0647491136797679 -0.0399342915217116 66,133,244 66,133,244
-0.0647091839926849 -0.0397948348620922 66,133,244 66,133,244
-0.0646829290476082 -0.0397030708961609 66,133,244 66,133,244
-0.0671226678454531 -0.0367367404553577 66,133,244 66,133,244
-0.0604503865611845 -0.0421622566527889 66,133,244 66,133,244
-0.0659499975596975 -0.0383814137539266 66,133,244 66,133,244
-0.0671360567863479 -0.0367812192796361 66,133,244 66,133,244
-0.0645962702328308 -0.0393989933334695 66,133,244 66,133,244
-0.0659273619415397 -0.0383018756246321 66,133,244 66,133,244
-0.0670884914767724 -0.0366148096297589 66,133,244 66,133,244
-0.0655717550155145 -0.0370685495932169 66,133,244 66,133,244
-0.0646955864707075 -0.0397391128912385 66,133,244 66,133,244
-0.0603604923190505 -0.0418444066689852 66,133,244 66,133,244
-0.0683205469203334 -0.0351707757627813 66,133,244 66,133,244
-0.0659426696358147 -0.0383493203562351 66,133,244 66,133,244
-0.0635276673054711 -0.0413991394041856 66,133,244 66,133,244
-0.0645914178187359 -0.0393741224236314 66,133,244 66,133,244
-0.0646231460609595 -0.0394839955948796 66,133,244 66,133,244
-0.0647643280674291 -0.0399730318421313 66,133,244 66,133,244
-0.0659470463990459 -0.0383613735183055 66,133,244 66,133,244
-0.0622929077546096 -0.0428263209644816 66,133,244 66,133,244
-0.0647415091174278 -0.039892261042713 66,133,244 66,133,244
-0.0657418173516066 -0.0376493926738057 66,133,244 66,133,244
-0.060518509502642 -0.04238705513995 66,133,244 66,133,244
-0.0659266337805614 -0.0382888362770118 66,133,244 66,133,244
-0.0645521200336767 -0.0392351975823683 66,133,244 66,133,244
-0.0671309959576259 -0.0367523667141946 66,133,244 66,133,244
-0.0642959680270119 -0.0383458832842713 66,133,244 66,133,244
-0.0608358460468081 -0.04348260943949 66,133,244 66,133,244
-0.0659500206150863 -0.0383649537670557 66,133,244 66,133,244
-0.0645338878519217 -0.0391669295563404 66,133,244 66,133,244
-0.0671170193962713 -0.036698198083811 66,133,244 66,133,244
-0.058456200779626 -0.0409437442413237 66,133,244 66,133,244
-0.0634544916842473 -0.0411339734602658 66,133,244 66,133,244
-0.0647613305705813 -0.039952156281054 66,133,244 66,133,244
-0.0659536296057744 -0.0383733900097235 66,133,244 66,133,244
-0.0658315568486119 -0.0379495799324316 66,133,244 66,133,244
-0.0635227867346822 -0.0413675206794649 66,133,244 66,133,244
-0.0647320436573798 -0.039847040818785 66,133,244 66,133,244
-0.0645968728024409 -0.0393784531636283 66,133,244 66,133,244
-0.0647523884418058 -0.0399160113559051 66,133,244 66,133,244
-0.0580928101914094 -0.0453861220106625 66,133,244 66,133,244
-0.0619664775471219 -0.041680780067274 66,133,244 66,133,244
-0.0670760951096347 -0.0365470831610508 66,133,244 66,133,244
-0.0570129040245764 -0.0416432461666661 66,133,244 66,133,244
-0.0656809861293 -0.0374215803462204 66,133,244 66,133,244
-0.0647359026091841 -0.0398548839109183 66,133,244 66,133,244
-0.0658373379023374 -0.03796227188474 66,133,244 66,133,244
-0.064659232345668 -0.0395886407869901 66,133,244 66,133,244
-0.064656609419776 -0.0395791426321044 66,133,244 66,133,244
-0.0658640674975311 -0.0380533561493847 66,133,244 66,133,244
-0.0671330875639497 -0.0367403204464971 66,133,244 66,133,244
-0.0659390680684608 -0.0383114429718841 66,133,244 66,133,244
-0.0657945766394997 -0.0378074631011003 66,133,244 66,133,244
-0.0634580514364546 -0.0411294436975901 66,133,244 66,133,244
-0.0671198622018623 -0.0366889442152394 66,133,244 66,133,244
-0.0671321212938576 -0.0367297728588173 66,133,244 66,133,244
-0.065746095954585 -0.0376365010647098 66,133,244 66,133,244
-0.0627322160989233 -0.0386118434307866 66,133,244 66,133,244
-0.0658440746065344 -0.0379746858603013 66,133,244 66,133,244
-0.0658291884634938 -0.0379213807226682 66,133,244 66,133,244
-0.0647641995470929 -0.0399378502815665 66,133,244 66,133,244
-0.0654693277579299 -0.0366723019390831 66,133,244 66,133,244
-0.0616400175332984 -0.0405306216345881 66,133,244 66,133,244
-0.0641994101149756 -0.037979196772601 66,133,244 66,133,244
-0.0590882673719528 -0.0431052313505619 66,133,244 66,133,244
-0.0656834236252766 -0.0374093026678944 66,133,244 66,133,244
-0.0626616731388728 -0.0383550884409496 66,133,244 66,133,244
-0.0671302163786542 -0.0367095121797685 66,133,244 66,133,244
-0.0647596168619531 -0.0399113195901048 66,133,244 66,133,244
-0.0646489570107789 -0.0395278942450971 66,133,244 66,133,244
-0.0671310126515062 -0.0367096374556396 66,133,244 66,133,244
-0.0647194148541689 -0.0397713600420496 66,133,244 66,133,244
-0.068316990573668 -0.0351071330301026 66,133,244 66,133,244
-0.065747400370928 -0.0376219224315556 66,133,244 66,133,244
-0.0683169410602958 -0.0351065499773914 66,133,244 66,133,244
-0.0682878596585284 -0.0350040273862695 66,133,244 66,133,244
-0.0632616800524292 -0.0404252244914011 66,133,244 66,133,244
-0.0683164767703952 -0.035102370527044 66,133,244 66,133,244
-0.0671290980246483 -0.0366966728353974 66,133,244 66,133,244
-0.0659446977852578 -0.0383015849393495 66,133,244 66,133,244
-0.0634473748219797 -0.0410667737649523 66,133,244 66,133,244
-0.067110819743832 -0.0366318694157072 66,133,244 66,133,244
-0.0659497986669344 -0.038317758985988 66,133,244 66,133,244
-0.0596967633828154 -0.0394875523395351 66,133,244 66,133,244
-0.0608874094893681 -0.0436115626805683 66,133,244 66,133,244
-0.0659537501366785 -0.0383289145879374 66,133,244 66,133,244
-0.0668137695050137 -0.0355998230890804 66,133,244 66,133,244
-0.0654870721712226 -0.0367117850022809 66,133,244 66,133,244
-0.06594757576148 -0.0383067051650794 66,133,244 66,133,244
-0.0669671457569917 -0.0361299152401788 66,133,244 66,133,244
-0.0588766326285548 -0.04235229959081 66,133,244 66,133,244
-0.0682886870456476 -0.0349976731111708 66,133,244 66,133,244
-0.0683242605543841 -0.0351202344189982 66,133,244 66,133,244
-0.0671425717889443 -0.0367347309127675 66,133,244 66,133,244
-0.0628857487809186 -0.0391129397634558 66,133,244 66,133,244
-0.0658131652954711 -0.03783685618236 66,133,244 66,133,244
-0.0571939755371413 -0.0422276608334851 66,133,244 66,133,244
-0.0645316594729927 -0.0391045968826283 66,133,244 66,133,244
-0.0657260911228013 -0.0375337666233688 66,133,244 66,133,244
-0.0645228632000413 -0.0390731606070313 66,133,244 66,133,244
-0.0659461369657648 -0.0382898260654971 66,133,244 66,133,244
-0.0659460767613552 -0.0382895052990241 66,133,244 66,133,244
-0.0683143216932009 -0.035076735503039 66,133,244 66,133,244
-0.0635548068198332 -0.0357135492144341 66,133,244 66,133,244
-0.0659363654622424 -0.0382551376086713 66,133,244 66,133,244
-0.0646294670222913 -0.0394358969421661 66,133,244 66,133,244
-0.067132084101915 -0.0366856446994851 66,133,244 66,133,244
-0.0647125189792166 -0.039718052873306 66,133,244 66,133,244
-0.0632280058866847 -0.0402835107815176 66,133,244 66,133,244
-0.0671037352982561 -0.0365848186397581 66,133,244 66,133,244
-0.064224048998608 -0.0380250518698818 66,133,244 66,133,244
-0.06713171984227 -0.0366807406992509 66,133,244 66,133,244
-0.0647459522006018 -0.039832066189978 66,133,244 66,133,244
-0.0671221395919467 -0.0366467521197737 66,133,244 66,133,244
-0.0605065511219462 -0.0422706285508296 66,133,244 66,133,244
-0.0647319888329122 -0.0397830488765817 66,133,244 66,133,244
-0.0658568129748192 -0.0379710653348942 66,133,244 66,133,244
-0.0647624060237356 -0.039888041715124 66,133,244 66,133,244
-0.0635438523779408 -0.0413745922232087 66,133,244 66,133,244
-0.0669599435435313 -0.036083032047522 66,133,244 66,133,244
-0.0659338864691511 -0.0382360331795994 66,133,244 66,133,244
-0.0623364336283963 -0.0428980655836971 66,133,244 66,133,244
-0.0626334141581064 -0.0382184650075942 66,133,244 66,133,244
-0.060940995206841 -0.0437720844441336 66,133,244 66,133,244
-0.0671315394484946 -0.0366751789086465 66,133,244 66,133,244
-0.0671307355652903 -0.0366712597227141 66,133,244 66,133,244
-0.0683244631623486 -0.0350973766926587 66,133,244 66,133,244
-0.0671343375069123 -0.0366823900353833 66,133,244 66,133,244
-0.0683225649839093 -0.0350898351038636 66,133,244 66,133,244
-0.0656626166454492 -0.0372912962676233 66,133,244 66,133,244
-0.0683153318420379 -0.0350640319210403 66,133,244 66,133,244
-0.060797324305481 -0.0432696170383271 66,133,244 66,133,244
-0.0670513919143488 -0.0363927607300866 66,133,244 66,133,244
-0.064746392770661 -0.0398243434140718 66,133,244 66,133,244
-0.0645248371175791 -0.0390559318104658 66,133,244 66,133,244
-0.058462888702336 -0.0408889428728557 66,133,244 66,133,244
-0.0683162920928509 -0.0350637484045391 66,133,244 66,133,244
-0.0659455464825495 -0.0382660945848287 66,133,244 66,133,244
-0.0671322797770874 -0.0366665998917319 66,133,244 66,133,244
-0.0633970099371079 -0.0408497536559705 66,133,244 66,133,244
-0.067125332998476 -0.0366350851421349 66,133,244 66,133,244
-0.0628600354015874 -0.0389825231207999 66,133,244 66,133,244
-0.0658008340794788 -0.0377529977587968 66,133,244 66,133,244
-0.0616360481275658 -0.0404504890722972 66,133,244 66,133,244
-0.0625828699647892 -0.0380220190587269 66,133,244 66,133,244
-0.0647525050958124 -0.0398292312417796 66,133,244 66,133,244
-0.0618818760392176 -0.0355922182286555 66,133,244 66,133,244
-0.0631138260184422 -0.0398596269430944 66,133,244 66,133,244
-0.0671325286549445 -0.0366557157062966 66,133,244 66,133,244
-0.0669735190990429 -0.0361046665998896 66,133,244 66,133,244
-0.0647667260739009 -0.0398765777013468 66,133,244 66,133,244
-0.0631581607531557 -0.0400119820664365 66,133,244 66,133,244
-0.0671378213781558 -0.036672589643796 66,133,244 66,133,244
-0.0671366870789809 -0.0366681233849539 66,133,244 66,133,244
-0.0683161431336073 -0.035043576858173 66,133,244 66,133,244
-0.0633823783821971 -0.0407850777099577 66,133,244 66,133,244
-0.0647190130881499 -0.0397059928182161 66,133,244 66,133,244
-0.0647018842423623 -0.0396464789492254 66,133,244 66,133,244
-0.0646903979609427 -0.0396060268785373 66,133,244 66,133,244
-0.0657588651548531 -0.0375942541278334 66,133,244 66,133,244
-0.0670543340191784 -0.0363733049495432 66,133,244 66,133,244
-0.0659447805535017 -0.0382341095089231 66,133,244 66,133,244
-0.0659190670693563 -0.0381433349305357 66,133,244 66,133,244
-0.0659462399630514 -0.0382361463625314 66,133,244 66,133,244
-0.0659210362120531 -0.0381487721314797 66,133,244 66,133,244
-0.0659148585078903 -0.0381260188516211 66,133,244 66,133,244
-0.0654962231708082 -0.0366751225759945 66,133,244 66,133,244
-0.0646827724402886 -0.0395645138256294 66,133,244 66,133,244
-0.0683017999030177 -0.0349750043788801 66,133,244 66,133,244
-0.0630943352709463 -0.0397687260516842 66,133,244 66,133,244
-0.0580577003325206 -0.0394438643389366 66,133,244 66,133,244
-0.064746603950267 -0.0397802702430856 66,133,244 66,133,244
-0.068318680586797 -0.0350288942135262 66,133,244 66,133,244
-0.0628054039210703 -0.0387618595431819 66,133,244 66,133,244
-0.0659446032101354 -0.0382193701576834 66,133,244 66,133,244
-0.0647498960900222 -0.039788714461799 66,133,244 66,133,244
-0.0651034011953183 -0.0353007491280356 66,133,244 66,133,244
-0.0643121202600344 -0.03826661486572 66,133,244 66,133,244
-0.0659101509342809 -0.0380928817560846 66,133,244 66,133,244
-0.0671384948581339 -0.0366393341557359 66,133,244 66,133,244
-0.0633112050368153 -0.0405029922522928 66,133,244 66,133,244
-0.0552712811136098 -0.0411936803665511 66,133,244 66,133,244
-0.0635709692808642 -0.0414008026147285 66,133,244 66,133,244
-0.0646881369082639 -0.0395617527818606 66,133,244 66,133,244
-0.0659470088533544 -0.0382132856115814 66,133,244 66,133,244
-0.0610074250995475 -0.0439338989481406 66,133,244 66,133,244
-0.0658268362709622 -0.0377945614276511 66,133,244 66,133,244
-0.0584641838222513 -0.0408314216429189 66,133,244 66,133,244
-0.0646970933774664 -0.0395890073895906 66,133,244 66,133,244
-0.0635741725974269 -0.0414067504692172 66,133,244 66,133,244
-0.0647584354578534 -0.039799697300721 66,133,244 66,133,244
-0.0646123424896502 -0.0392929960502162 66,133,244 66,133,244
-0.0659400915843273 -0.038183696145157 66,133,244 66,133,244
-0.0615713119538812 -0.0401749618268809 66,133,244 66,133,244
-0.0647038270326127 -0.0396092597587758 66,133,244 66,133,244
-0.0647204137632886 -0.0396658886927163 66,133,244 66,133,244
-0.0617189870486088 -0.0406838125194812 66,133,244 66,133,244
-0.0617234179044886 -0.040699153985322 66,133,244 66,133,244
-0.0633577960397296 -0.0406521387888947 66,133,244 66,133,244
-0.0635340510243343 -0.0412620034215323 66,133,244 66,133,244
-0.0601708582852013 -0.0410283763585327 66,133,244 66,133,244
-0.0659453563485716 -0.0381978468323961 66,133,244 66,133,244
-0.0671148903275744 -0.0365397687125295 66,133,244 66,133,244
-0.0621460933156554 -0.042160229700397 66,133,244 66,133,244
-0.0642941379279807 -0.0381834311378227 66,133,244 66,133,244
-0.0670649844295296 -0.0363648959400308 66,133,244 66,133,244
-0.0631653177351145 -0.0399810990670106 66,133,244 66,133,244
-0.065797280956488 -0.0376813714882728 66,133,244 66,133,244
-0.0656849792244734 -0.0372916850716297 66,133,244 66,133,244
-0.0645530331910646 -0.0390778121715054 66,133,244 66,133,244
-0.0620214855445949 -0.041724821318267 66,133,244 66,133,244
-0.0620541754707067 -0.0418357880167053 66,133,244 66,133,244
-0.0647288786691743 -0.0396835540303269 66,133,244 66,133,244
-0.0657951639913545 -0.0376685134145345 66,133,244 66,133,244
-0.0669983658389907 -0.0361273372511466 66,133,244 66,133,244
-0.0671296982033739 -0.0365800260935351 66,133,244 66,133,244
-0.0612730777802111 -0.0391254445189795 66,133,244 66,133,244
-0.065859874301309 -0.0378860844102625 66,133,244 66,133,244
-0.0659272771899058 -0.0381191590134342 66,133,244 66,133,244
-0.0670318246970834 -0.0362365000798613 66,133,244 66,133,244
-0.060972526582277 -0.0380804248682966 66,133,244 66,133,244
-0.0647582366438186 -0.03977740296513 66,133,244 66,133,244
-0.066951660300264 -0.0359583866792557 66,133,244 66,133,244
-0.0647482281078904 -0.0397422443111107 66,133,244 66,133,244
-0.06594929342185 -0.0381941295388278 66,133,244 66,133,244
-0.0683178603506221 -0.0349818824874673 66,133,244 66,133,244
-0.0574546498907122 -0.0373099323988031 66,133,244 66,133,244
-0.0626777300456486 -0.0382769149412132 66,133,244 66,133,244
-0.0634826126338551 -0.0410645499588068 66,133,244 66,133,244
-0.0647581692660146 -0.0397741080370538 66,133,244 66,133,244
-0.0671292758661039 -0.0365683088141798 66,133,244 66,133,244
-0.067129725181638 -0.0365692258697442 66,133,244 66,133,244
-0.0671314954832514 -0.0365744949666921 66,133,244 66,133,244
-0.0670653017260502 -0.0363445962928512 66,133,244 66,133,244
-0.0668769951951913 -0.035691906360084 66,133,244 66,133,244
-0.0605565579982113 -0.0423379853189572 66,133,244 66,133,244
-0.0635742362930839 -0.0413739290609593 66,133,244 66,133,244
-0.0647583907838051 -0.0397667393751507 66,133,244 66,133,244
-0.0647408310287519 -0.0397055109450544 66,133,244 66,133,244
-0.0658093285648256 -0.0376977035241517 66,133,244 66,133,244
-0.0587832571499583 -0.0419011033796632 66,133,244 66,133,244
-0.0620127157195079 -0.0416699844731429 66,133,244 66,133,244
-0.066424490708893 -0.0341184752905547 66,133,244 66,133,244
-0.0659479977963178 -0.0381757478106294 66,133,244 66,133,244
-0.064636735457532 -0.0393389350898252 66,133,244 66,133,244
-0.0646754855114084 -0.0394717410039057 66,133,244 66,133,244
-0.0641771845716725 -0.0377450013904536 66,133,244 66,133,244
-0.0659493581359391 -0.0381747290679993 66,133,244 66,133,244
-0.0639265962001606 -0.036875424594416 66,133,244 66,133,244
-0.0562178866385393 -0.0387138520322643 66,133,244 66,133,244
-0.0625486849848791 -0.0321007189997241 66,133,244 66,133,244
-0.063427971499893 -0.0408546783184851 66,133,244 66,133,244
-0.0683236055709393 -0.0349790827657384 66,133,244 66,133,244
-0.0634736197296241 -0.0410100385281882 66,133,244 66,133,244
-0.0646446013664569 -0.0393577132782798 66,133,244 66,133,244
-0.0670522667157477 -0.0362803859315492 66,133,244 66,133,244
-0.0671342509021187 -0.0365640832918301 66,133,244 66,133,244
-0.0671126538448513 -0.0364889232519867 66,133,244 66,133,244
-0.0634315464469371 -0.0408622874555883 66,133,244 66,133,244
-0.06061576741586 -0.0425237358634458 66,133,244 66,133,244
-0.0671339923863663 -0.0365592672176565 66,133,244 66,133,244
-0.0671315854125414 -0.0365507596613035 66,133,244 66,133,244
-0.0623994748634568 -0.0372838843110851 66,133,244 66,133,244
-0.0634825491546531 -0.0410353890492471 66,133,244 66,133,244
-0.0594486690570231 -0.0441871782593807 66,133,244 66,133,244
-0.0629577288623231 -0.03921664674173 66,133,244 66,133,244
-0.0645904590921144 -0.0391638861861697 66,133,244 66,133,244
-0.0658089820636649 -0.0376760619409801 66,133,244 66,133,244
-0.0635404268746661 -0.0412342577593358 66,133,244 66,133,244
-0.0622700506519675 -0.0425420611464769 66,133,244 66,133,244
-0.0579414808235294 -0.0446731917281769 66,133,244 66,133,244
-0.0646011605168423 -0.0391998994958524 66,133,244 66,133,244
-0.0670850454446417 -0.036386816905578 66,133,244 66,133,244
-0.063579193741541 -0.0413678892735676 66,133,244 66,133,244
-0.0618698589079747 -0.0411536370034145 66,133,244 66,133,244
-0.0588723589518499 -0.0421868469753617 66,133,244 66,133,244
-0.0646153049347968 -0.0392461032292265 66,133,244 66,133,244
-0.0647582868663244 -0.0397410163121931 66,133,244 66,133,244
-0.0647326833819385 -0.0396514128948056 66,133,244 66,133,244
-0.0634562958666378 -0.0409376899546669 66,133,244 66,133,244
-0.0659520386668728 -0.0381656322984514 66,133,244 66,133,244
-0.0683216285723832 -0.0349565734196262 66,133,244 66,133,244
-0.0633452293064657 -0.0405506603365675 66,133,244 66,133,244
-0.0607178910813197 -0.0371569990006137 66,133,244 66,133,244
-0.0630689416385543 -0.0395916648056734 66,133,244 66,133,244
-0.0659489538274275 -0.0381508809299671 66,133,244 66,133,244
-0.0658843553869644 -0.0379266435673612 66,133,244 66,133,244
-0.0596873382187617 -0.0449998189035309 66,133,244 66,133,244
-0.0646604380901534 -0.0393915800106299 66,133,244 66,133,244
-0.0647605402375378 -0.0397380601214355 66,133,244 66,133,244
-0.0642985353733556 -0.0381366412403772 66,133,244 66,133,244
-0.0608489300843404 -0.0376027137516768 66,133,244 66,133,244
-0.0671353286911729 -0.0365436092558118 66,133,244 66,133,244
-0.0620018621012019 -0.0415945282389519 66,133,244 66,133,244
-0.0657922338422718 -0.0375976756720392 66,133,244 66,133,244
-0.0659455808472183 -0.0381285915346654 66,133,244 66,133,244
-0.0646061695049637 -0.0391962953142835 66,133,244 66,133,244
-0.0659434756970257 -0.0381197972508728 66,133,244 66,133,244
-0.0659494301663664 -0.0381402022216586 66,133,244 66,133,244
-0.0667762232488772 -0.0352956039908269 66,133,244 66,133,244
-0.062319137122709 -0.0426890462543149 66,133,244 66,133,244
-0.0634162744079689 -0.0407808935358073 66,133,244 66,133,244
-0.0608089627502445 -0.0431658098568144 66,133,244 66,133,244
-0.0683165282541381 -0.034920082052984 66,133,244 66,133,244
-0.0658909156831919 -0.0379345857981538 66,133,244 66,133,244
-0.0656242848590591 -0.0370104442770211 66,133,244 66,133,244
-0.0671137520374407 -0.0364587242725888 66,133,244 66,133,244
-0.0659440900693665 -0.0381149089533375 66,133,244 66,133,244
-0.0657924198630516 -0.0375894532519731 66,133,244 66,133,244
-0.0659469939656439 -0.0381224827468052 66,133,244 66,133,244
-0.063473096595794 -0.0409699757754749 66,133,244 66,133,244
-0.0671294812670264 -0.0365097648648322 66,133,244 66,133,244
-0.0642670209473677 -0.0380101961398727 66,133,244 66,133,244
-0.0622185788448536 -0.0423314090170631 66,133,244 66,133,244
-0.0610077304607159 -0.0381368940425407 66,133,244 66,133,244
-0.0647655295383874 -0.0397366025330414 66,133,244 66,133,244
-0.0671031720171626 -0.0364146968665291 66,133,244 66,133,244
-0.0671381367440306 -0.0365343233147793 66,133,244 66,133,244
-0.0671290941619339 -0.0365026763119045 66,133,244 66,133,244
-0.0647015921871396 -0.0395102225058375 66,133,244 66,133,244
-0.0659042118100681 -0.0379668323453357 66,133,244 66,133,244
-0.0645071302851939 -0.038835862829473 66,133,244 66,133,244
-0.0618817409118728 -0.0411583382273639 66,133,244 66,133,244
-0.0671351525213776 -0.036520462137109 66,133,244 66,133,244
-0.0683184558170301 -0.0349105787945355 66,133,244 66,133,244
-0.0671317915319294 -0.0365084504549976 66,133,244 66,133,244
-0.06128398909132 -0.0390859008336133 66,133,244 66,133,244
-0.0667968022803948 -0.0353460920604154 66,133,244 66,133,244
-0.0659483187876125 -0.0381152187985764 66,133,244 66,133,244
-0.0671381105349564 -0.0365245602342567 66,133,244 66,133,244
-0.0608660955749138 -0.0376301685790634 66,133,244 66,133,244
-0.0659512699299032 -0.0381187789393837 66,133,244 66,133,244
-0.0615790974112978 -0.0400991227749929 66,133,244 66,133,244
-0.0669641674848872 -0.0359157958495186 66,133,244 66,133,244
-0.0695009608156775 -0.0332856527661437 66,133,244 66,133,244
-0.0682718626367438 -0.0347346624432778 66,133,244 66,133,244
-0.0643695820983126 -0.0383425493698672 66,133,244 66,133,244
-0.0671299631316363 -0.0364871677062334 66,133,244 66,133,244
-0.0620613213829221 -0.0417624343514517 66,133,244 66,133,244
-0.0635145584258063 -0.0410864862370782 66,133,244 66,133,244
-0.0669405621745403 -0.035825692820192 66,133,244 66,133,244
-0.0668820109273365 -0.0356219325358028 66,133,244 66,133,244
-0.067039722089194 -0.0361681431116752 66,133,244 66,133,244
-0.0647596013141296 -0.0396870742559424 66,133,244 66,133,244
-0.0671296292541782 -0.0364790411392268 66,133,244 66,133,244
-0.0658616393248331 -0.037794871214345 66,133,244 66,133,244
-0.0590406916948419 -0.0427101404560878 66,133,244 66,133,244
-0.0604009546021083 -0.0417128731570987 66,133,244 66,133,244
-0.0670899902300892 -0.0363400792436233 66,133,244 66,133,244
-0.0630227242201073 -0.0393764911702946 66,133,244 66,133,244
-0.0642685415174974 -0.0379828516264044 66,133,244 66,133,244
-0.0646933094349331 -0.0394533079494648 66,133,244 66,133,244
-0.0683147049615648 -0.034871688008531 66,133,244 66,133,244
-0.0646248753424056 -0.0392161152315197 66,133,244 66,133,244
-0.0671391607246885 -0.0365078503151414 66,133,244 66,133,244
-0.0632276158825159 -0.0400842159839819 66,133,244 66,133,244
-0.0658607353581599 -0.0377878960501084 66,133,244 66,133,244
-0.0659511805917168 -0.0380989772046418 66,133,244 66,133,244
-0.0659442063898241 -0.0380717700904747 66,133,244 66,133,244
-0.0659446584280213 -0.0380732307593538 66,133,244 66,133,244
-0.0647025355915885 -0.0394789018598349 66,133,244 66,133,244
-0.064657139271881 -0.0393215936830531 66,133,244 66,133,244
-0.0671306586020984 -0.0364720548551146 66,133,244 66,133,244
-0.0634300879868431 -0.0407783025986907 66,133,244 66,133,244
-0.0622724115517949 -0.0424740852488828 66,133,244 66,133,244
-0.0659520031133275 -0.0380937230656598 66,133,244 66,133,244
-0.0614867209891344 -0.0397513703486833 66,133,244 66,133,244
-0.0635269257202757 -0.0411096284414793 66,133,244 66,133,244
-0.0671335972922903 -0.0364769484726981 66,133,244 66,133,244
-0.0659364135694978 -0.0380382002490392 66,133,244 66,133,244
-0.0647595855691402 -0.0396697894092575 66,133,244 66,133,244
-0.0671293513844449 -0.0364612197617047 66,133,244 66,133,244
-0.063088478635621 -0.0395882256474084 66,133,244 66,133,244
-0.0658173624060114 -0.0376230973277658 66,133,244 66,133,244
-0.0671334369252944 -0.0364730259234847 66,133,244 66,133,244
-0.0629608103828272 -0.0391448079376428 66,133,244 66,133,244
-0.0610712688518015 -0.0440169032687934 66,133,244 66,133,244
-0.0647591013560237 -0.0396650629976415 66,133,244 66,133,244
-0.064645323519138 -0.0392697945720921 66,133,244 66,133,244
-0.0671316146852037 -0.0364644659960577 66,133,244 66,133,244
-0.0603714138762148 -0.0415903205217492 66,133,244 66,133,244
-0.0647467800802225 -0.0396198555398419 66,133,244 66,133,244
-0.0658604370458623 -0.0377684566129435 66,133,244 66,133,244
-0.0552343752130918 -0.0409187876617363 66,133,244 66,133,244
-0.0635634662696629 -0.0412270941538438 66,133,244 66,133,244
-0.0596749593558108 -0.04488288277396 66,133,244 66,133,244
-0.0637719228747273 -0.0362396352949391 66,133,244 66,133,244
-0.0659406467162191 -0.0380433775478473 66,133,244 66,133,244
-0.0658789283288125 -0.0378291191959218 66,133,244 66,133,244
-0.0669625923922099 -0.0358736095103615 66,133,244 66,133,244
-0.0606484615007689 -0.042544608237587 66,133,244 66,133,244
-0.0659439956463815 -0.0380532169260231 66,133,244 66,133,244
-0.0642489570732626 -0.0378899400180295 66,133,244 66,133,244
-0.064755666796648 -0.0396451636904611 66,133,244 66,133,244
-0.0573573152551165 -0.0425600555426553 66,133,244 66,133,244
-0.0645641391242808 -0.0389805518109466 66,133,244 66,133,244
-0.0632921286163679 -0.0402827720526449 66,133,244 66,133,244
-0.0659381780244693 -0.0380302239457645 66,133,244 66,133,244
-0.0658358505408588 -0.0376751080410601 66,133,244 66,133,244
-0.0630369426695787 -0.0393960602792172 66,133,244 66,133,244
-0.0646703951659443 -0.0393451872542475 66,133,244 66,133,244
-0.0635628434444562 -0.0412160556269757 66,133,244 66,133,244
-0.0671305487393766 -0.0364481499316473 66,133,244 66,133,244
-0.0619494439826111 -0.0413356626032304 66,133,244 66,133,244
-0.0671349875648336 -0.0364626871101404 66,133,244 66,133,244
-0.065883651560534 -0.0378363288628045 66,133,244 66,133,244
-0.0656119349328198 -0.0368943764094127 66,133,244 66,133,244
-0.062251333398166 -0.0423789073915993 66,133,244 66,133,244
-0.0628208340720211 -0.0386424353130318 66,133,244 66,133,244
-0.0552941358885311 -0.029695051397469 66,133,244 66,133,244
-0.0671316714179253 -0.0364480065913623 66,133,244 66,133,244
-0.0631633519805136 -0.0398273593724356 66,133,244 66,133,244
-0.065944275602199 -0.0380429126784099 66,133,244 66,133,244
-0.064290241487891 -0.038021913691323 66,133,244 66,133,244
-0.069501934995103 -0.0332397926856232 66,133,244 66,133,244
-0.0645793468432235 -0.0390217144258328 66,133,244 66,133,244
-0.0671285681808264 -0.0364337747305319 66,133,244 66,133,244
-0.0640879134550702 -0.0373171491321314 66,133,244 66,133,244
-0.0621643344563422 -0.0420707429012802 66,133,244 66,133,244
-0.0598699029275796 -0.0398311699698668 66,133,244 66,133,244
-0.0659306749182342 -0.0379901408217968 66,133,244 66,133,244
-0.0619507304317666 -0.0413281372238996 66,133,244 66,133,244
-0.0656350269202795 -0.0369634936609831 66,133,244 66,133,244
-0.0639745639763688 -0.0369200748660179 66,133,244 66,133,244
-0.0656809934053036 -0.0371223639672556 66,133,244 66,133,244
-0.0643459577441276 -0.038206545806447 66,133,244 66,133,244
-0.0659228066385375 -0.0379597499173763 66,133,244 66,133,244
-0.0609762566622525 -0.0379501040386424 66,133,244 66,133,244
-0.0646846517489885 -0.0393777222133045 66,133,244 66,133,244
-0.0634525421289116 -0.0408177997720743 66,133,244 66,133,244
-0.066969207500163 -0.0358723721980031 66,133,244 66,133,244
-0.062784202052517 -0.0385008887910914 66,133,244 66,133,244
-0.0630749499981146 -0.0395077483069505 66,133,244 66,133,244
-0.0694998526851127 -0.0332179867958346 66,133,244 66,133,244
-0.0647622874414747 -0.0396418425698503 66,133,244 66,133,244
-0.0606810197567544 -0.0426301880572222 66,133,244 66,133,244
-0.0671340474825939 -0.0364388991214344 66,133,244 66,133,244
-0.0657950035826987 -0.0375091836594465 66,133,244 66,133,244
-0.0647381923920984 -0.0395570159519118 66,133,244 66,133,244
-0.0671331273573266 -0.0364351527633839 66,133,244 66,133,244
-0.0608079565608638 -0.0430686820355993 66,133,244 66,133,244
-0.0595252876317092 -0.0386245267790545 66,133,244 66,133,244
-0.0647069590014046 -0.0394470061898477 66,133,244 66,133,244
-0.0647157292317677 -0.0394759946144375 66,133,244 66,133,244
-0.0647015563031801 -0.0394254460576843 66,133,244 66,133,244
-0.0646497135969325 -0.0392456944440583 66,133,244 66,133,244
-0.0671316977507535 -0.0364255680080083 66,133,244 66,133,244
-0.0657610236546885 -0.0373863235926677 66,133,244 66,133,244
-0.0670944819177164 -0.0362962068128443 66,133,244 66,133,244
-0.0645647994550873 -0.0389508739053297 66,133,244 66,133,244
-0.0594462924246935 -0.0440556783828255 66,133,244 66,133,244
-0.0647435267953359 -0.0395696119893791 66,133,244 66,133,244
-0.0640392791351942 -0.0371298311102105 66,133,244 66,133,244
-0.0592285825467131 -0.0375918662368586 66,133,244 66,133,244
-0.0613249566687205 -0.0391448516317476 66,133,244 66,133,244
-0.0606831705466866 -0.0426301385640642 66,133,244 66,133,244
-0.0606303821309662 -0.0424466225427572 66,133,244 66,133,244
-0.06424009533562 -0.0378238761579299 66,133,244 66,133,244
-0.0641295187898716 -0.0374396668740265 66,133,244 66,133,244
-0.0659429423664759 -0.0380117953873094 66,133,244 66,133,244
-0.0643992254115565 -0.0383726458839651 66,133,244 66,133,244
-0.0640452848659852 -0.0371456875698509 66,133,244 66,133,244
-0.064760847693359 -0.039624165282875 66,133,244 66,133,244
-0.0592163410743719 -0.0432528799106892 66,133,244 66,133,244
-0.0634294234417712 -0.0407197838685602 66,133,244 66,133,244
-0.063294720955658 -0.0402482975207307 66,133,244 66,133,244
-0.0659425025859996 -0.0380022374233911 66,133,244 66,133,244
-0.0613794211891528 -0.0393222419719289 66,133,244 66,133,244
-0.0619603780086085 -0.0413344439406232 66,133,244 66,133,244
-0.061678327250103 -0.0403567740596784 66,133,244 66,133,244
-0.0658523241372419 -0.0376873179163668 66,133,244 66,133,244
-0.0608008039238593 -0.0430238566588258 66,133,244 66,133,244
-0.0695009398268338 -0.0331982665374081 66,133,244 66,133,244
-0.060702211467461 -0.0369721902059585 66,133,244 66,133,244
-0.0644672445644917 -0.0385957251720664 66,133,244 66,133,244
-0.0659396694625045 -0.0379866153023375 66,133,244 66,133,244
-0.0606310930123562 -0.0424321647390702 66,133,244 66,133,244
-0.0671159662607839 -0.0363512504670093 66,133,244 66,133,244
-0.0671291765838357 -0.0363969388727913 66,133,244 66,133,244
-0.0645478279085774 -0.0388725898658009 66,133,244 66,133,244
-0.0683192445726268 -0.0348090811883458 66,133,244 66,133,244
-0.0659427785388349 -0.0379932805513815 66,133,244 66,133,244
-0.0561427262491047 -0.0382979595178148 66,133,244 66,133,244
-0.0658950491728402 -0.0378264409071158 66,133,244 66,133,244
-0.0625615037941097 -0.0376963562671002 66,133,244 66,133,244
-0.0618663339760734 -0.0409971287086926 66,133,244 66,133,244
-0.0644262758514994 -0.0327367501893624 66,133,244 66,133,244
-0.061525837288458 -0.0398152415152428 66,133,244 66,133,244
-0.067132465885559 -0.0363994194257122 66,133,244 66,133,244
-0.0657517542011779 -0.0373236684675809 66,133,244 66,133,244
-0.0659425484091288 -0.0379836282565853 66,133,244 66,133,244
-0.063571601222118 -0.0411878974601543 66,133,244 66,133,244
-0.0645932533017935 -0.0390177791024703 66,133,244 66,133,244
-0.0659071689079621 -0.0378590514350728 66,133,244 66,133,244
-0.0601422984913146 -0.0407230953010355 66,133,244 66,133,244
-0.0646795458329449 -0.0393129557906273 66,133,244 66,133,244
-0.0642878890753478 -0.0379559294541873 66,133,244 66,133,244
-0.066965115947424 -0.0358118394305648 66,133,244 66,133,244
-0.0598747903703949 -0.0397946613370842 66,133,244 66,133,244
-0.0620337859185221 -0.0415637494546976 66,133,244 66,133,244
-0.0602575154519582 -0.0411195966950947 66,133,244 66,133,244
-0.0558875941712168 -0.0431059645339023 66,133,244 66,133,244
-0.0653668003788522 -0.0359792929569761 66,133,244 66,133,244
-0.0647569974373699 -0.0395753062305038 66,133,244 66,133,244
-0.0659420267540984 -0.0379699473591427 66,133,244 66,133,244
-0.0656951727674783 -0.0371139848015553 66,133,244 66,133,244
-0.0633213892785059 -0.0403088782056465 66,133,244 66,133,244
-0.0671386491311382 -0.0364048617160639 66,133,244 66,133,244
-0.0659439844388617 -0.0379753752955156 66,133,244 66,133,244
-0.0634796992603294 -0.040856427635782 66,133,244 66,133,244
-0.0659461008474381 -0.0379820175964843 66,133,244 66,133,244
-0.0647106420241813 -0.0394085463012139 66,133,244 66,133,244
-0.0633945864184473 -0.0405584690093614 66,133,244 66,133,244
-0.0658985524336144 -0.0378142472754711 66,133,244 66,133,244
-0.0600770355694988 -0.0404842829525973 66,133,244 66,133,244
-0.0612193070776534 -0.0387316557836614 66,133,244 66,133,244
-0.0671293142042779 -0.0363664734929073 66,133,244 66,133,244
-0.067132681652313 -0.0363774087326298 66,133,244 66,133,244
-0.0622116652642197 -0.0421667002673705 66,133,244 66,133,244
-0.0659475959342852 -0.0379800301966709 66,133,244 66,133,244
-0.0622806308033072 -0.0424046237770052 66,133,244 66,133,244
-0.0658801340990425 -0.0377460760347436 66,133,244 66,133,244
-0.0659483015005994 -0.0379808930719087 66,133,244 66,133,244
-0.0671302212318649 -0.0363653376928152 66,133,244 66,133,244
-0.0589428435538912 -0.0422564424989014 66,133,244 66,133,244
-0.0657982752473226 -0.0374570567882263 66,133,244 66,133,244
-0.0612410168089695 -0.0387974796219998 66,133,244 66,133,244
-0.0656959734515497 -0.0371011388113129 66,133,244 66,133,244
-0.06594191448908 -0.0379522858774365 66,133,244 66,133,244
-0.0682734029092685 -0.0346104759194035 66,133,244 66,133,244
-0.0633908333726737 -0.0405321071116176 66,133,244 66,133,244
-0.0647592982690346 -0.0395632121656397 66,133,244 66,133,244
-0.0658357138869141 -0.0375822825730801 66,133,244 66,133,244
-0.0623901416667438 -0.0427731260203671 66,133,244 66,133,244
-0.0683193688311898 -0.0347660976431257 66,133,244 66,133,244
-0.0580254177297449 -0.0447798635408287 66,133,244 66,133,244
-0.0643837623031118 -0.0382597129148724 66,133,244 66,133,244
-0.0644215320979672 -0.0383898130065279 66,133,244 66,133,244
-0.0671189048591699 -0.0363147373340332 66,133,244 66,133,244
-0.0679459006881474 -0.0334702710382195 66,133,244 66,133,244
-0.0646419076344864 -0.0391521946375953 66,133,244 66,133,244
-0.0671296578259652 -0.0363488992582133 66,133,244 66,133,244
-0.0671341176148124 -0.0363629132026488 66,133,244 66,133,244
-0.0646817794399213 -0.0392848771793841 66,133,244 66,133,244
-0.0634709128270435 -0.0407983095984789 66,133,244 66,133,244
-0.0659460277405822 -0.0379527675534244 66,133,244 66,133,244
-0.0622411714842425 -0.0422458947356716 66,133,244 66,133,244
-0.0645352209844892 -0.0387720639424175 66,133,244 66,133,244
-0.0632096165085371 -0.0398891355012895 66,133,244 66,133,244
-0.0671330675062453 -0.0363520215258211 66,133,244 66,133,244
-0.0671354249602761 -0.0363599471039163 66,133,244 66,133,244
-0.0671237248021133 -0.0363190388912294 66,133,244 66,133,244
-0.0640708897989518 -0.0371599258781768 66,133,244 66,133,244
-0.06330287597445 -0.0402082812395838 66,133,244 66,133,244
-0.0634392757110847 -0.0406774429473011 66,133,244 66,133,244
-0.0670214227328908 -0.0359585145302962 66,133,244 66,133,244
-0.0647453342122004 -0.0394904360495475 66,133,244 66,133,244
-0.0659445676627137 -0.0379342439152854 66,133,244 66,133,244
-0.0670033820746269 -0.0358928171098333 66,133,244 66,133,244
-0.0643995901224785 -0.0382905941661853 66,133,244 66,133,244
-0.061859417782839 -0.0409082966677635 66,133,244 66,133,244
-0.0609780633663759 -0.0378531981024951 66,133,244 66,133,244
-0.0634521549628007 -0.0407139562094864 66,133,244 66,133,244
-0.0584968410059887 -0.029257352598756 66,133,244 66,133,244
-0.0630922996444631 -0.0394663139980372 66,133,244 66,133,244
-0.06709336728688 -0.0361970322742618 66,133,244 66,133,244
-0.061478869839353 -0.0395846406414308 66,133,244 66,133,244
-0.0647565212903695 -0.0395201142712953 66,133,244 66,133,244
-0.0632221801638409 -0.0342044021582532 66,133,244 66,133,244
-0.0618214566282405 -0.0407699496436904 66,133,244 66,133,244
-0.0670969919644869 -0.0362079120875446 66,133,244 66,133,244
-0.0631194808263598 -0.0395567186048561 66,133,244 66,133,244
-0.0652516268214409 -0.0355235956656394 66,133,244 66,133,244
-0.0646911583162101 -0.0392903555416258 66,133,244 66,133,244
-0.0658987471106061 -0.0377625156738383 66,133,244 66,133,244
-0.0659425131373419 -0.03791386941183 66,133,244 66,133,244
-0.0659286414640561 -0.0378649212274249 66,133,244 66,133,244
-0.068322470978936 -0.0347386003005749 66,133,244 66,133,244
-0.0659421956834389 -0.037911440579582 66,133,244 66,133,244
-0.0683198965821685 -0.0347294102921398 66,133,244 66,133,244
-0.0592641579787692 -0.043323858164381 66,133,244 66,133,244
-0.0658085292741605 -0.0374475518706663 66,133,244 66,133,244
-0.0644946175896392 -0.0386052852693832 66,133,244 66,133,244
-0.0671283699173313 -0.036305061217061 66,133,244 66,133,244
-0.0620478360664855 -0.0415422896757395 66,133,244 66,133,244
-0.0647064969973339 -0.0393335212587361 66,133,244 66,133,244
-0.0628598120327084 -0.0386451307173269 66,133,244 66,133,244
-0.0628598120327084 -0.0386451307173269 66,133,244 66,133,244
-0.0647451712634533 -0.03946276716305 66,133,244 66,133,244
-0.0647582867124188 -0.0395081075262745 66,133,244 66,133,244
-0.0645394438434986 -0.0387494329062461 66,133,244 66,133,244
-0.0682932996019766 -0.0346251461290333 66,133,244 66,133,244
-0.064756649256766 -0.0395015981589534 66,133,244 66,133,244
-0.0645328021600103 -0.0387254769978566 66,133,244 66,133,244
-0.0683149612897586 -0.0346984706779066 66,133,244 66,133,244
-0.0683167169420154 -0.0347029137926184 66,133,244 66,133,244
-0.0647559958566329 -0.0394959186915672 66,133,244 66,133,244
-0.0635767249750605 -0.0411183840143202 66,133,244 66,133,244
-0.0623321675378557 -0.0425160127426059 66,133,244 66,133,244
-0.0671360757219585 -0.0363198954363004 66,133,244 66,133,244
-0.0646955859623053 -0.0392830211830656 66,133,244 66,133,244
-0.0631318161277355 -0.0395741585348633 66,133,244 66,133,244
-0.0659449094979904 -0.0378999353454965 66,133,244 66,133,244
-0.0683192938035367 -0.0347047886484214 66,133,244 66,133,244
-0.0671296053819749 -0.0362925620525973 66,133,244 66,133,244
-0.0671340576924227 -0.0363073819435352 66,133,244 66,133,244
-0.0671328001268147 -0.0363017292647562 66,133,244 66,133,244
-0.0659426947612438 -0.0378883451760382 66,133,244 66,133,244
-0.0647529324571229 -0.0394757904513293 66,133,244 66,133,244
-0.0628414664508345 -0.038562456627913 66,133,244 66,133,244
-0.0620943383181313 -0.0416830431632595 66,133,244 66,133,244
-0.0671288435178837 -0.036285429347121 66,133,244 66,133,244
-0.0658552116612358 -0.0375821615799406 66,133,244 66,133,244
-0.0599137691133533 -0.0398377348368821 66,133,244 66,133,244
-0.0618129111721071 -0.0407072046881634 66,133,244 66,133,244
-0.0631456741263983 -0.0396144629610425 66,133,244 66,133,244
-0.0670158071042496 -0.0358926457029171 66,133,244 66,133,244
-0.0593858728477887 -0.0322983631136163 66,133,244 66,133,244
-0.0647597190131463 -0.0394950098298544 66,133,244 66,133,244
-0.058538757373803 -0.0407822954310275 66,133,244 66,133,244
-0.0620094496029024 -0.0413863455324373 66,133,244 66,133,244
-0.0643942703115489 -0.0382280541856974 66,133,244 66,133,244
-0.0657847029652971 -0.0373345590727307 66,133,244 66,133,244
-0.0634643910539988 -0.0407148786269734 66,133,244 66,133,244
-0.066961007210512 -0.0356982310578144 66,133,244 66,133,244
-0.0644057927212822 -0.0382647620075183 66,133,244 66,133,244
-0.067125103981225 -0.0362657924244249 66,133,244 66,133,244
-0.0656885907362235 -0.0369978824712384 66,133,244 66,133,244
-0.0670975596210314 -0.0361677879051708 66,133,244 66,133,244
-0.0658868579508973 -0.0376825251069213 66,133,244 66,133,244
-0.063130340391827 -0.0395513337448274 66,133,244 66,133,244
-0.0656026309122313 -0.036694866782772 66,133,244 66,133,244
-0.0635381677143661 -0.0409620042598125 66,133,244 66,133,244
-0.0683134873001614 -0.0346652635829413 66,133,244 66,133,244
-0.0644676412754388 -0.0384694229106114 66,133,244 66,133,244
-0.0644811017882201 -0.0385158645456377 66,133,244 66,133,244
-0.0634419299402775 -0.0406246917133211 66,133,244 66,133,244
-0.0631869891996839 -0.0397413618271092 66,133,244 66,133,244
-0.0667266642143468 -0.0348748857412601 66,133,244 66,133,244
-0.0628204557547387 -0.0384710552870067 66,133,244 66,133,244
-0.0671312308135014 -0.0362738930552553 66,133,244 66,133,244
-0.0646978078104137 -0.0392622191313673 66,133,244 66,133,244
-0.0647031786043093 -0.0392805145878065 66,133,244 66,133,244
-0.0619184574969795 -0.041051604790502 66,133,244 66,133,244
-0.0614300779219217 -0.0393594890183588 66,133,244 66,133,244
-0.0683165103112304 -0.0346672387949982 66,133,244 66,133,244
-0.0634365101258619 -0.0405993445774506 66,133,244 66,133,244
-0.0647462621682827 -0.0394269772411961 66,133,244 66,133,244
-0.064651607409902 -0.03909828148445 66,133,244 66,133,244
-0.063466924050616 -0.0407030037970224 66,133,244 66,133,244
-0.0671296766442357 -0.036262849795613 66,133,244 66,133,244
-0.0683165545575317 -0.034664023396827 66,133,244 66,133,244
-0.0606407043712831 -0.0423305974356872 66,133,244 66,133,244
-0.0682798575954984 -0.0345358986766297 66,133,244 66,133,244
-0.0623847074109019 -0.0369501883974406 66,133,244 66,133,244
-0.0645141582866735 -0.0386155366186163 66,133,244 66,133,244
-0.0602495370872601 -0.0409701560349311 66,133,244 66,133,244
-0.0614213740712953 -0.0393197711880034 66,133,244 66,133,244
-0.0670759001795949 -0.0360695602160751 66,133,244 66,133,244
-0.0634912830751748 -0.0407802395458753 66,133,244 66,133,244
-0.0633543311206975 -0.0403043944232623 66,133,244 66,133,244
-0.0659420832692008 -0.0378486395042277 66,133,244 66,133,244
-0.0563691883263386 -0.038943405478352 66,133,244 66,133,244
-0.068297014945621 -0.0345854178348801 66,133,244 66,133,244
-0.0622830743791501 -0.0422984754842475 66,133,244 66,133,244
-0.0644965154093427 -0.0328373439525468 66,133,244 66,133,244
-0.067127435254232 -0.0362409467148162 66,133,244 66,133,244
-0.0670648311903303 -0.0360240352307995 66,133,244 66,133,244
-0.0658522316988172 -0.037532893926653 66,133,244 66,133,244
-0.0596600403108235 -0.0446289413215059 66,133,244 66,133,244
-0.0659467554376907 -0.0378590500261543 66,133,244 66,133,244
-0.0644488577370225 -0.0383796122908758 66,133,244 66,133,244
-0.0646193821615485 -0.0389701497409286 66,133,244 66,133,244
-0.0632396917475317 -0.03989919736226 66,133,244 66,133,244
-0.0683201179232929 -0.0346583178407114 66,133,244 66,133,244
-0.0645126764021787 -0.0385970069233793 66,133,244 66,133,244
-0.0646937203073743 -0.0392239492414585 66,133,244 66,133,244
-0.0535984059861752 -0.0407536015151531 66,133,244 66,133,244
-0.0621185617850773 -0.0417205852151455 66,133,244 66,133,244
-0.0659036342364182 -0.0377022866498691 66,133,244 66,133,244
-0.0647125078736484 -0.0392854108100454 66,133,244 66,133,244
-0.0608793987029038 -0.0431355275718031 66,133,244 66,133,244
-0.0633341504166874 -0.0402196390636608 66,133,244 66,133,244
-0.0671125389676087 -0.0361792298185894 66,133,244 66,133,244
-0.065942569181855 -0.0378355326305149 66,133,244 66,133,244
-0.0659413388892465 -0.0378307153273419 66,133,244 66,133,244
-0.0656388491382672 -0.0367828371831684 66,133,244 66,133,244
-0.0657819544956175 -0.0372771006549359 66,133,244 66,133,244
-0.0635708048023986 -0.0410357375058857 66,133,244 66,133,244
-0.0619179174881495 -0.0410193609950358 66,133,244 66,133,244
-0.0659428838245425 -0.0378333641364082 66,133,244 66,133,244
-0.0603287943875665 -0.0412230373646529 66,133,244 66,133,244
-0.0632472395256894 -0.0399131314848239 66,133,244 66,133,244
-0.0641915456423971 -0.0374742883771355 66,133,244 66,133,244
-0.063539770270944 -0.0409248119886365 66,133,244 66,133,244
-0.0634796279679817 -0.0407159144061953 66,133,244 66,133,244
-0.0659416216872795 -0.0378250061592264 66,133,244 66,133,244
-0.0683127410883218 -0.0346191100948109 66,133,244 66,133,244
-0.0683159090930042 -0.0346298788135273 66,133,244 66,133,244
-0.0606351513406512 -0.0422795922343832 66,133,244 66,133,244
-0.068295926782014 -0.0345598477346251 66,133,244 66,133,244
-0.0659339567207804 -0.0377955940938818 66,133,244 66,133,244
-0.0659449953836877 -0.0378329748291638 66,133,244 66,133,244
-0.0659012711496478 -0.0376811102175766 66,133,244 66,133,244
-0.0589537817954621 -0.0421603974662614 66,133,244 66,133,244
-0.0633991301786451 -0.0404304725119956 66,133,244 66,133,244
-0.0647610600154569 -0.0394378361751433 66,133,244 66,133,244
-0.0609014595504194 -0.0431962983078952 66,133,244 66,133,244
-0.065916737752905 -0.0377311290030646 66,133,244 66,133,244
-0.0643578534960875 -0.0380394025767071 66,133,244 66,133,244
-0.0631614350127641 -0.0396037817327568 66,133,244 66,133,244
-0.0659000082340619 -0.0376705887491678 66,133,244 66,133,244
-0.0671286714553029 -0.0362170791312816 66,133,244 66,133,244
-0.065811792911461 -0.0373635115425236 66,133,244 66,133,244
-0.0608126969273669 -0.0428823069663289 66,133,244 66,133,244
-0.0646039289774327 -0.038885309403525 66,133,244 66,133,244
-0.0683132793425797 -0.0346057355789572 66,133,244 66,133,244
-0.065849055201686 -0.0374880552309171 66,133,244 66,133,244
-0.0671071840560686 -0.0361365874384089 66,133,244 66,133,244
-0.0646998581670444 -0.0392161656757243 66,133,244 66,133,244
-0.0634962215120625 -0.040754764503405 66,133,244 66,133,244
-0.0682855139532533 -0.0345053725383001 66,133,244 66,133,244
-0.0623117021350076 -0.0423578118287407 66,133,244 66,133,244
-0.064636483494683 -0.0389918522436256 66,133,244 66,133,244
-0.0635219752245399 -0.0408401920428193 66,133,244 66,133,244
-0.0647453299636654 -0.0393678843650849 66,133,244 66,133,244
-0.0671349616753935 -0.0362250454518087 66,133,244 66,133,244
-0.0647048829829527 -0.0392258010283554 66,133,244 66,133,244
-0.0608108880739885 -0.0428651639239816 66,133,244 66,133,244
-0.0647317681167751 -0.0393183865958769 66,133,244 66,133,244
-0.0646869313322265 -0.0391620737685617 66,133,244 66,133,244
-0.064403193907586 -0.0381764235378725 66,133,244 66,133,244
-0.0658331445628561 -0.0374176581456694 66,133,244 66,133,244
-0.060636060513046 -0.0422515789634535 66,133,244 66,133,244
-0.0634110358379729 -0.040444052366674 66,133,244 66,133,244
-0.0632913703195559 -0.0400286625207376 66,133,244 66,133,244
-0.0670504223548125 -0.0359204957748475 66,133,244 66,133,244
-0.061380855763824 -0.039118596153248 66,133,244 66,133,244
-0.0604755791515634 -0.0416908392124354 66,133,244 66,133,244
-0.0647540473527563 -0.0393827933431226 66,133,244 66,133,244
-0.0646346953832787 -0.0389690160745586 66,133,244 66,133,244
-0.0646908284996112 -0.0391629292389151 66,133,244 66,133,244
-0.0647509899742044 -0.0393710371247646 66,133,244 66,133,244
-0.0632420369016441 -0.0398529051006267 66,133,244 66,133,244
-0.0671307318315551 -0.036194170609068 66,133,244 66,133,244
-0.0647322044419032 -0.0393044468684922 66,133,244 66,133,244
-0.0658628148582735 -0.0375112292453062 66,133,244 66,133,244
-0.0634443820293143 -0.0405512743210985 66,133,244 66,133,244
-0.0647247435334958 -0.0392762899154738 66,133,244 66,133,244
-0.0659481603973172 -0.0378042768125861 66,133,244 66,133,244
-0.0658976508026932 -0.0376258980905289 66,133,244 66,133,244
-0.06573049492807 -0.0370454726908269 66,133,244 66,133,244
-0.0633687155184988 -0.0402820491414959 66,133,244 66,133,244
-0.0643189224438034 -0.0378637510731277 66,133,244 66,133,244
-0.0682935246075843 -0.034502825773141 66,133,244 66,133,244
-0.0671265454735291 -0.036169557362611 66,133,244 66,133,244
-0.0618833131381021 -0.0408447952706735 66,133,244 66,133,244
-0.0644489597983416 -0.0383124545354165 66,133,244 66,133,244
-0.063569396172625 -0.0409749683088171 66,133,244 66,133,244
-0.0616020705053203 -0.0398693408565369 66,133,244 66,133,244
-0.0602313446223775 -0.0408305861901582 66,133,244 66,133,244
-0.0657237492209179 -0.0370176414696591 66,133,244 66,133,244
-0.0671117959799695 -0.0361160817411136 66,133,244 66,133,244
-0.0647411783880805 -0.0393230812586273 66,133,244 66,133,244
-0.0646364067652792 -0.0389596586014956 66,133,244 66,133,244
-0.0646287882269625 -0.0389305583455686 66,133,244 66,133,244
-0.0634696084256126 -0.0406243926919679 66,133,244 66,133,244
-0.0671373139525107 -0.0361996740678193 66,133,244 66,133,244
-0.0597789247208081 -0.0449668437967367 66,133,244 66,133,244
-0.0608696776717395 -0.0430349846808463 66,133,244 66,133,244
-0.065776865281472 -0.0371944230354886 66,133,244 66,133,244
-0.0647060926006128 -0.0391941547146763 66,133,244 66,133,244
-0.0682431766369436 -0.0343177949716736 66,133,244 66,133,244
-0.0671275749640896 -0.0361625683018415 66,133,244 66,133,244
-0.0630231707535348 -0.0390717853999286 66,133,244 66,133,244
-0.0619450403076538 -0.0410439971676863 66,133,244 66,133,244
-0.0656959544024741 -0.036907256986976 66,133,244 66,133,244
-0.0659292175771767 -0.0377140342570655 66,133,244 66,133,244
-0.0683202576993984 -0.034576852441181 66,133,244 66,133,244
-0.0659426626209971 -0.0377596537394375 66,133,244 66,133,244
-0.0670469660741269 -0.035874022486361 66,133,244 66,133,244
-0.0646877272372954 -0.0391203584949791 66,133,244 66,133,244
-0.0627230391889085 -0.0380223594783431 66,133,244 66,133,244
-0.0620925947545013 -0.0415479839174033 66,133,244 66,133,244
-0.0671300861391033 -0.0361592541336957 66,133,244 66,133,244
-0.0671330045412137 -0.0361692733661591 66,133,244 66,133,244
-0.0631667962132229 -0.0395570645852927 66,133,244 66,133,244
-0.0683151864322275 -0.0345523016438151 66,133,244 66,133,244
-0.0586550727579073 -0.0410565631464357 66,133,244 66,133,244
-0.0646147903145831 -0.0388620614740023 66,133,244 66,133,244
-0.0671312753611191 -0.0361583536013484 66,133,244 66,133,244
-0.0570123240255335 -0.0410730996850771 66,133,244 66,133,244
-0.0683185883973341 -0.0345602839005052 66,133,244 66,133,244
-0.0622491349328963 -0.042083305702994 66,133,244 66,133,244
-0.0658395425529922 -0.0373911255324629 66,133,244 66,133,244
-0.0623658148891318 -0.0424870093395814 66,133,244 66,133,244
-0.0670800575998643 -0.0359785636888413 66,133,244 66,133,244
-0.0633630615719796 -0.0402316927900165 66,133,244 66,133,244
-0.0647623858921518 -0.0393671482236134 66,133,244 66,133,244
-0.0615557892892307 -0.0396773046882614 66,133,244 66,133,244
-0.0590234633421823 -0.0423244781551133 66,133,244 66,133,244
-0.0670871374878488 -0.0359990998905771 66,133,244 66,133,244
-0.0634594359441813 -0.0405610486512878 66,133,244 66,133,244
-0.0634232854730502 -0.0404352732368257 66,133,244 66,133,244
-0.0607145233042311 -0.0424709779828865 66,133,244 66,133,244
-0.0587461400748018 -0.0413620386851801 66,133,244 66,133,244
-0.0682418327329523 -0.0342876711921965 66,133,244 66,133,244
-0.0644637162460012 -0.0383267712313031 66,133,244 66,133,244
-0.0671270391430335 -0.0361331566825168 66,133,244 66,133,244
-0.0593802890097543 -0.043556176621386 66,133,244 66,133,244
-0.0602853854272837 -0.0409815362642366 66,133,244 66,133,244
-0.0644050832611107 -0.0381229172399712 66,133,244 66,133,244
-0.0681134924336526 -0.0338395664375931 66,133,244 66,133,244
-0.0658970792936884 -0.0375810828948627 66,133,244 66,133,244
-0.0533724101021841 -0.0341626038005117 66,133,244 66,133,244
-0.0670117159535862 -0.0357319418149919 66,133,244 66,133,244
-0.0645210541371782 -0.0385230530922942 66,133,244 66,133,244
-0.0683137448331594 -0.0345315856154459 66,133,244 66,133,244
-0.0683180894751413 -0.03454577378319 66,133,244 66,133,244
-0.0620612766166157 -0.0414187712507021 66,133,244 66,133,244
-0.0599298971548537 -0.0397445174335159 66,133,244 66,133,244
-0.0683160503083667 -0.0345356734096909 66,133,244 66,133,244
-0.0603063199057187 -0.0410475287782688 66,133,244 66,133,244
-0.0618845754860336 -0.0408043776811596 66,133,244 66,133,244
-0.0633103370576747 -0.0400333770531942 66,133,244 66,133,244
-0.062012789058689 -0.0412480438597413 66,133,244 66,133,244
-0.0644271098665294 -0.0381916981357132 66,133,244 66,133,244
-0.0598443542944461 -0.0451555682001175 66,133,244 66,133,244
-0.0581532681921279 -0.0450060982250025 66,133,244 66,133,244
-0.0659430767763684 -0.0377318876027996 66,133,244 66,133,244
-0.0647176876895469 -0.0391960999822778 66,133,244 66,133,244
-0.0646647371243122 -0.039011884426077 66,133,244 66,133,244
-0.0647334411803742 -0.0392493368083044 66,133,244 66,133,244
-0.0649789809594543 -0.0343886510968283 66,133,244 66,133,244
-0.0659472477222554 -0.0377424180163101 66,133,244 66,133,244
-0.0592912456993894 -0.0432338782592395 66,133,244 66,133,244
-0.0645885279965215 -0.0387448866827118 66,133,244 66,133,244
-0.0659376994758827 -0.0377084498263227 66,133,244 66,133,244
-0.0657904316469654 -0.0371963421432163 66,133,244 66,133,244
-0.0646545260295554 -0.0389708786695525 66,133,244 66,133,244
-0.0671323588763044 -0.0361343558754986 66,133,244 66,133,244
-0.0669382314860182 -0.0354593606938732 66,133,244 66,133,244
-0.0598512335821299 -0.0451681764838507 66,133,244 66,133,244
-0.065867027140482 -0.0374577204863516 66,133,244 66,133,244
-0.0670923813549091 -0.0359923841934282 66,133,244 66,133,244
-0.0630257631597412 -0.0390332361720618 66,133,244 66,133,244
-0.0618571995559654 -0.040694937116812 66,133,244 66,133,244
-0.067130923518106 -0.0361236815050286 66,133,244 66,133,244
-0.0609653239510249 -0.0433134359789265 66,133,244 66,133,244
-0.0633777927440958 -0.040250357380985 66,133,244 66,133,244
-0.067106127987252 -0.0360350067017478 66,133,244 66,133,244
-0.0683166998497077 -0.0345183242682825 66,133,244 66,133,244
-0.0647125918153563 -0.0391623763190193 66,133,244 66,133,244
-0.0670810911208079 -0.0359472128515697 66,133,244 66,133,244
-0.0638968855551258 -0.0363364990614337 66,133,244 66,133,244
-0.0671087311555574 -0.0360428676302177 66,133,244 66,133,244
-0.0659423153431217 -0.0377109734080485 66,133,244 66,133,244
-0.0635568236330031 -0.0408653815988249 66,133,244 66,133,244
-0.0634428201277174 -0.0404690607941786 66,133,244 66,133,244
-0.0659419221648076 -0.0377055069391008 66,133,244 66,133,244
-0.0658690667867195 -0.037448888186553 66,133,244 66,133,244
-0.0645076035203192 -0.0384420498751556 66,133,244 66,133,244
-0.0659407507308526 -0.0376966836981216 66,133,244 66,133,244
-0.057740792241051 -0.0435489287727302 66,133,244 66,133,244
-0.0633188879199188 -0.0400311696090243 66,133,244 66,133,244
-0.0682539806369329 -0.0342872090605296 66,133,244 66,133,244
-0.0621341111129189 -0.041636839825316 66,133,244 66,133,244
-0.06713271710438 -0.036112728808562 66,133,244 66,133,244
-0.0656536663889738 -0.0366957444328918 66,133,244 66,133,244
-0.0646302278133836 -0.0388602188459778 66,133,244 66,133,244
-0.061047914800842 -0.0378699083881305 66,133,244 66,133,244
-0.0661722503624189 -0.0327814138144526 66,133,244 66,133,244
-0.0645161400529285 -0.038461662301779 66,133,244 66,133,244
-0.0611146316426904 -0.0438081840630229 66,133,244 66,133,244
-0.0646157622695208 -0.0388061765760832 66,133,244 66,133,244
-0.0647583350823176 -0.0392994810170604 66,133,244 66,133,244
-0.0633328962558462 -0.0400710658577164 66,133,244 66,133,244
-0.0659186766623888 -0.0376084041665795 66,133,244 66,133,244
-0.0671281074123958 -0.0360877602604915 66,133,244 66,133,244
-0.0645922556075907 -0.0387229142575167 66,133,244 66,133,244
-0.0645191060308357 -0.0384682112445712 66,133,244 66,133,244
-0.0645522867438972 -0.0385831170204064 66,133,244 66,133,244
-0.0647275012844767 -0.0391889835890875 66,133,244 66,133,244
-0.0683118752273281 -0.034475545481327 66,133,244 66,133,244
-0.0623881755877305 -0.0425041361544512 66,133,244 66,133,244
-0.0670890515577404 -0.0359476399516108 66,133,244 66,133,244
-0.0671312976549427 -0.0360936757161583 66,133,244 66,133,244
-0.0647525609649527 -0.0392727449915572 66,133,244 66,133,244
-0.0609119292412244 -0.0430981806559029 66,133,244 66,133,244
-0.0683114542201228 -0.0344705868090272 66,133,244 66,133,244
-0.0671292199259681 -0.0360832761651634 66,133,244 66,133,244
-0.0633244954260476 -0.0400318666104202 66,133,244 66,133,244
-0.0682551463173977 -0.0342700160654418 66,133,244 66,133,244
-0.0671291404176345 -0.0360791490777038 66,133,244 66,133,244
-0.0622502941701528 -0.0420175084499926 66,133,244 66,133,244
-0.0670722392835814 -0.0358799845966207 66,133,244 66,133,244
-0.0671316634467686 -0.036085048174125 66,133,244 66,133,244
-0.067127206494685 -0.0360694111098688 66,133,244 66,133,244
-0.0571904030213272 -0.0416169115198245 66,133,244 66,133,244
-0.0645706594183629 -0.0386323496423321 66,133,244 66,133,244
-0.0670885825308587 -0.0359337117698973 66,133,244 66,133,244
-0.0655940178071996 -0.0364661512559313 66,133,244 66,133,244
-0.0644927369974531 -0.0383601218984465 66,133,244 66,133,244
-0.0619729787055476 -0.0410493904359931 66,133,244 66,133,244
-0.0633748706010224 -0.0401950282588718 66,133,244 66,133,244
-0.0657265546307021 -0.0369196716107024 66,133,244 66,133,244
-0.0647283822283218 -0.039171636900762 66,133,244 66,133,244
-0.0647453869857016 -0.0392291696347781 66,133,244 66,133,244
-0.0683185275627192 -0.0344759327517725 66,133,244 66,133,244
-0.0634483716946375 -0.0404449052965108 66,133,244 66,133,244
-0.0659388617984275 -0.0376521132726175 66,133,244 66,133,244
-0.0646864235092642 -0.0390231414022736 66,133,244 66,133,244
-0.0645134531525358 -0.0384224001155652 66,133,244 66,133,244
-0.0493552273528977 -0.043012605598989 66,133,244 66,133,244
-0.0659182964703337 -0.0375786164808337 66,133,244 66,133,244
-0.0634190429683645 -0.0403389204608026 66,133,244 66,133,244
-0.0706868194805729 -0.0312547608042381 66,133,244 66,133,244
-0.0592072630985146 -0.0428785373437331 66,133,244 66,133,244
-0.0634935507620468 -0.0405963917908056 66,133,244 66,133,244
-0.0647261138779016 -0.0391556851754447 66,133,244 66,133,244
-0.0635679243065993 -0.0408529407423013 66,133,244 66,133,244
-0.0635752476297925 -0.0408777441865723 66,133,244 66,133,244
-0.0633860219926853 -0.040221990987188 66,133,244 66,133,244
-0.0659495208632031 -0.0376821486025791 66,133,244 66,133,244
-0.0622276909292513 -0.041919129221712 66,133,244 66,133,244
-0.0607157412827947 -0.0423913017339302 66,133,244 66,133,244
-0.062326632272398 -0.0422609170375646 66,133,244 66,133,244
-0.0634701754238229 -0.0405121635340193 66,133,244 66,133,244
-0.067127297773605 -0.0360505375139621 66,133,244 66,133,244
-0.0647576906251112 -0.0392619505485722 66,133,244 66,133,244
-0.0640180757241777 -0.0366988650403425 66,133,244 66,133,244
-0.0659202422758372 -0.0375778165532522 66,133,244 66,133,244
-0.0647442769011353 -0.0392139244865218 66,133,244 66,133,244
-0.0632396369421918 -0.0397108905439619 66,133,244 66,133,244
-0.0683245665748899 -0.0344833995146585 66,133,244 66,133,244
-0.0646492732261212 -0.0388813975275943 66,133,244 66,133,244
-0.0618442397011705 -0.0405834426417872 66,133,244 66,133,244
-0.0647568406039122 -0.0392509745082265 66,133,244 66,133,244
-0.0647133347172691 -0.0390992838973549 66,133,244 66,133,244
-0.0671283107371762 -0.036044887077528 66,133,244 66,133,244
-0.0669542042125727 -0.0354415639225263 66,133,244 66,133,244
-0.0671299287061709 -0.0360500296220846 66,133,244 66,133,244
-0.0670664068115342 -0.0358288144402611 66,133,244 66,133,244
-0.061876586375409 -0.0406909067276152 66,133,244 66,133,244
-0.0645726249938887 -0.0386099707532584 66,133,244 66,133,244
-0.0659475247622696 -0.0376618187658226 66,133,244 66,133,244
-0.0670275339796535 -0.0356926346060877 66,133,244 66,133,244
-0.0643419327093007 -0.0378082907122331 66,133,244 66,133,244
-0.0659400703114936 -0.037632580972011 66,133,244 66,133,244
-0.0657926161524251 -0.037121651954691 66,133,244 66,133,244
-0.0608687799482553 -0.042904566799872 66,133,244 66,133,244
-0.0621677036251496 -0.0416917658997222 66,133,244 66,133,244
-0.0603566948341737 -0.0411277992039193 66,133,244 66,133,244
-0.0683116822392395 -0.0344219824574925 66,133,244 66,133,244
-0.0683137434346823 -0.0344291198404209 66,133,244 66,133,244
-0.0659018788595823 -0.0374931897469741 66,133,244 66,133,244
-0.0644782344357383 -0.0382714757618919 66,133,244 66,133,244
-0.0671125949131263 -0.0359765230631574 66,133,244 66,133,244
-0.0647626017507319 -0.0392552912652106 66,133,244 66,133,244
-0.0633875071727555 -0.0402016722162279 66,133,244 66,133,244
-0.0671265157625641 -0.0360233533481001 66,133,244 66,133,244
-0.0657513240708481 -0.0369691119423887 66,133,244 66,133,244
-0.0608910806836622 -0.0429730765804923 66,133,244 66,133,244
-0.0635094453715919 -0.0406214385889047 66,133,244 66,133,244
-0.0659467803461219 -0.0376438911802333 66,133,244 66,133,244
-0.0671250326111631 -0.0360148040644907 66,133,244 66,133,244
-0.0630580420147494 -0.0390564554490068 66,133,244 66,133,244
-0.0659404481882024 -0.0376210024476468 66,133,244 66,133,244
-0.0671203950806712 -0.0359982035840192 66,133,244 66,133,244
-0.065758997706269 -0.0369917739623589 66,133,244 66,133,244
-0.0670467940434385 -0.0357423014922163 66,133,244 66,133,244
-0.0659415121277072 -0.0376232473457463 66,133,244 66,133,244
-0.0647591029927497 -0.0392364123430864 66,133,244 66,133,244
-0.0629833869133731 -0.038794809284696 66,133,244 66,133,244
-0.0671274077307022 -0.0360192259125765 66,133,244 66,133,244
-0.0602525105384602 -0.0407530112556372 66,133,244 66,133,244
-0.0621674805803791 -0.0416762242449336 66,133,244 66,133,244
-0.064757309304282 -0.0392273404786713 66,133,244 66,133,244
-0.0659392251179492 -0.0376113242489427 66,133,244 66,133,244
-0.0646445791821472 -0.0388358575646667 66,133,244 66,133,244
-0.0682404553666636 -0.0341618197445246 66,133,244 66,133,244
-0.0665735664414859 -0.034097611428435 66,133,244 66,133,244
-0.0671262640766235 -0.0360106896452129 66,133,244 66,133,244
-0.0671296099994417 -0.0360218789373556 66,133,244 66,133,244
-0.0644387726670023 -0.0381202171717218 66,133,244 66,133,244
-0.0670439878093696 -0.035724523584027 66,133,244 66,133,244
-0.0671305192586567 -0.0360234511526108 66,133,244 66,133,244
-0.0605741117183081 -0.0418605772432707 66,133,244 66,133,244
-0.0647519670455808 -0.0392025874436196 66,133,244 66,133,244
-0.0683178016861512 -0.03442382302878 66,133,244 66,133,244
-0.0647311471948659 -0.0391296877243216 66,133,244 66,133,244
-0.0625069708026502 -0.0371350281272547 66,133,244 66,133,244
-0.0646750272677351 -0.0389349623904159 66,133,244 66,133,244
-0.0655972166940338 -0.0364185229474461 66,133,244 66,133,244
-0.0592387586797819 -0.0429428139961203 66,133,244 66,133,244
-0.068313448639333 -0.0344025788915519 66,133,244 66,133,244
-0.0659414538755447 -0.0376048138467194 66,133,244 66,133,244
-0.0621249617536189 -0.0415143290301459 66,133,244 66,133,244
-0.0671277347985744 -0.0360029849680466 66,133,244 66,133,244
-0.063287125671292 -0.0398289943673735 66,133,244 66,133,244
-0.060248608999652 -0.0407227695706462 66,133,244 66,133,244
-0.0683109838447693 -0.0343891414524041 66,133,244 66,133,244
-0.0659397348004045 -0.0375941784356066 66,133,244 66,133,244
-0.0593327158313335 -0.0432566965510808 66,133,244 66,133,244
-0.0659414550488503 -0.0375988667973692 66,133,244 66,133,244
-0.0683181881973424 -0.0344105902100232 66,133,244 66,133,244
-0.061759578156466 -0.0402416346262688 66,133,244 66,133,244
-0.0683194613950072 -0.034414631969035 66,133,244 66,133,244
-0.0634776806123328 -0.0404829191757616 66,133,244 66,133,244
-0.0644019898385996 -0.0379744531638819 66,133,244 66,133,244
-0.0628949521719925 -0.0384637769259422 66,133,244 66,133,244
-0.0645436148918457 -0.038464276180613 66,133,244 66,133,244
-0.0644197485904942 -0.0380350525301509 66,133,244 66,133,244
-0.0634108995739239 -0.0402500476742652 66,133,244 66,133,244
-0.060292036569204 -0.0408649701715786 66,133,244 66,133,244
-0.0670833937168807 -0.035838949140951 66,133,244 66,133,244
-0.0646992462545273 -0.0389999259652262 66,133,244 66,133,244
-0.0611124013800323 -0.0379948302490251 66,133,244 66,133,244
-0.0652638719431175 -0.035244872321399 66,133,244 66,133,244
-0.0659422690869788 -0.0375941427568318 66,133,244 66,133,244
-0.0671248673307312 -0.035980012596973 66,133,244 66,133,244
-0.0671299530075971 -0.0359972586230947 66,133,244 66,133,244
-0.0618285640074359 -0.0404731410530246 66,133,244 66,133,244
-0.0594785807125645 -0.0437522993951192 66,133,244 66,133,244
-0.0706840089460329 -0.0311768777934912 66,133,244 66,133,244
-0.0659424460320979 -0.0375923987054796 66,133,244 66,133,244
-0.0588442190191722 -0.041552743572764 66,133,244 66,133,244
-0.0670455285293985 -0.0357009009829771 66,133,244 66,133,244
-0.0626234524321289 -0.0318017658816783 66,133,244 66,133,244
-0.063569276484608 -0.0407861391735666 66,133,244 66,133,244
-0.064756110428713 -0.0391869100000447 66,133,244 66,133,244
-0.0623754055282625 -0.0423599981852297 66,133,244 66,133,244
-0.060967216531466 -0.0431907870213159 66,133,244 66,133,244
-0.0646647321247467 -0.0388679602719756 66,133,244 66,133,244
-0.0670470529115298 -0.0356991962576554 66,133,244 66,133,244
-0.0645934371877949 -0.0386196700572141 66,133,244 66,133,244
-0.0646853945475112 -0.0389380280151148 66,133,244 66,133,244
-0.064482317303584 -0.0382343983660585 66,133,244 66,133,244
-0.0635267300593153 -0.0406339099441084 66,133,244 66,133,244
-0.0618591264342109 -0.0405672374993532 66,133,244 66,133,244
-0.0623720977750627 -0.0366338795835632 66,133,244 66,133,244
-0.0647492043260726 -0.0391581382074506 66,133,244 66,133,244
-0.0644681544595325 -0.0381841188955694 66,133,244 66,133,244
-0.0656755794607512 -0.0366559690420009 66,133,244 66,133,244
-0.0641241180037737 -0.0369912221960817 66,133,244 66,133,244
-0.0642095333067338 -0.0372867854331799 66,133,244 66,133,244
-0.0671289815296118 -0.0359788488850516 66,133,244 66,133,244
-0.0588080250916716 -0.0414153590298123 66,133,244 66,133,244
-0.0657884482736338 -0.0370408154736178 66,133,244 66,133,244
-0.062237527132009 -0.0418701211288562 66,133,244 66,133,244
-0.0647518872155849 -0.0391585095398217 66,133,244 66,133,244
-0.0623878649138238 -0.0423872841269851 66,133,244 66,133,244
-0.0659392887488321 -0.0375589261583218 66,133,244 66,133,244
-0.0666964483454911 -0.0344693941375195 66,133,244 66,133,244
-0.065683171117472 -0.0366685548579894 66,133,244 66,133,244
-0.0621233713685393 -0.0414671864957166 66,133,244 66,133,244
-0.0659485730359694 -0.0375853748748836 66,133,244 66,133,244
-0.0622269728801186 -0.0418231797313244 66,133,244 66,133,244
-0.0628705375161715 -0.0383422305657014 66,133,244 66,133,244
-0.0608980405175448 -0.0429289746414961 66,133,244 66,133,244
-0.0621018216141144 -0.0413885492293329 66,133,244 66,133,244
-0.0632319253859153 -0.0395918839039358 66,133,244 66,133,244
-0.0643635864642795 -0.0378016586943547 66,133,244 66,133,244
-0.0683173916422267 -0.0343662803505937 66,133,244 66,133,244
-0.0619660088687909 -0.0409128094594985 66,133,244 66,133,244
-0.0641926562584153 -0.0372044991809312 66,133,244 66,133,244
-0.065922877726831 -0.037487020363635 66,133,244 66,133,244
-0.0659417624779961 -0.0375523503721656 66,133,244 66,133,244
-0.0647166033646925 -0.0390172537569167 66,133,244 66,133,244
-0.0656763558065732 -0.0366309248886798 66,133,244 66,133,244
-0.0635570351379074 -0.0407094449364698 66,133,244 66,133,244
-0.0611983927765718 -0.0382488044484176 66,133,244 66,133,244
-0.0644984219591268 -0.0382587619913276 66,133,244 66,133,244
-0.0670680682387153 -0.0357395001755312 66,133,244 66,133,244
-0.0647537712665657 -0.0391430867750115 66,133,244 66,133,244
-0.0647386521657624 -0.039089030920276 66,133,244 66,133,244
-0.064756917365271 -0.0391522189079159 66,133,244 66,133,244
-0.0619432464298724 -0.040825867196821 66,133,244 66,133,244
-0.0657573839046615 -0.0369065847001143 66,133,244 66,133,244
-0.0649097942231494 -0.033970214770311 66,133,244 66,133,244
-0.0671154570060215 -0.0358995886219082 66,133,244 66,133,244
-0.064388131087814 -0.0378722920181326 66,133,244 66,133,244
-0.0647565753361677 -0.0391478803901587 66,133,244 66,133,244
-0.0659395164008109 -0.0375353238515285 66,133,244 66,133,244
-0.0638999955331787 -0.0361796285059113 66,133,244 66,133,244
-0.0670450875294855 -0.0356536891660894 66,133,244 66,133,244
-0.0647533969765055 -0.0391354808559751 66,133,244 66,133,244
-0.0562844338065074 -0.0326384645936122 66,133,244 66,133,244
-0.0659461857287354 -0.0375517368490374 66,133,244 66,133,244
-0.0635520199091186 -0.0406787739835633 66,133,244 66,133,244
-0.0618183763747172 -0.040382848524694 66,133,244 66,133,244
-0.0635721148018028 -0.0407475558005339 66,133,244 66,133,244
-0.0659389474024282 -0.0375256532345747 66,133,244 66,133,244
-0.065869181740606 -0.0372835073839384 66,133,244 66,133,244
-0.0644312271894087 -0.0380106776506351 66,133,244 66,133,244
-0.0656317600775376 -0.0364588375503797 66,133,244 66,133,244
-0.067111653800372 -0.0358744791893809 66,133,244 66,133,244
-0.0659428370873833 -0.0375359478715416 66,133,244 66,133,244
-0.0635706486866019 -0.0407390342601163 66,133,244 66,133,244
-0.0605133170416285 -0.0415660544726556 66,133,244 66,133,244
-0.0619445219725527 -0.0408123993562707 66,133,244 66,133,244
-0.0671118197198023 -0.0358702857506234 66,133,244 66,133,244
-0.060318828686163 -0.0408899084724138 66,133,244 66,133,244
-0.0618443448643092 -0.0404630795864783 66,133,244 66,133,244
-0.0683123961055888 -0.0343168474229048 66,133,244 66,133,244
-0.064545273021216 -0.0383976101096554 66,133,244 66,133,244
-0.0658358670759423 -0.0371579358529067 66,133,244 66,133,244
-0.0624491104316167 -0.0368456671656385 66,133,244 66,133,244
-0.0647545262978891 -0.0391205015369248 66,133,244 66,133,244
-0.0659365739984194 -0.0375047341545211 66,133,244 66,133,244
-0.0597693554587261 -0.0389819142883018 66,133,244 66,133,244
-0.0620012746211292 -0.0410030871507942 66,133,244 66,133,244
-0.0647086951238457 -0.0389609031855473 66,133,244 66,133,244
-0.0643068418792465 -0.037568577896921 66,133,244 66,133,244
-0.064718897636024 -0.0389948843020103 66,133,244 66,133,244
-0.0657878592846817 -0.0369873156489228 66,133,244 66,133,244
-0.0594103788704724 -0.043446996299588 66,133,244 66,133,244
-0.0683100590848997 -0.0343005333202906 66,133,244 66,133,244
-0.0645718972741798 -0.0384816130141993 66,133,244 66,133,244
-0.0643278130779226 -0.0376359342733292 66,133,244 66,133,244
-0.062503362706639 -0.0370261334005037 66,133,244 66,133,244
-0.060361473461956 -0.0410268710684283 66,133,244 66,133,244
-0.0635615019398225 -0.0406911137771408 66,133,244 66,133,244
-0.0647194108581271 -0.0389912662471032 66,133,244 66,133,244
-0.0634559991163565 -0.0403248788582743 66,133,244 66,133,244
-0.0621469826291702 -0.0414998956575393 66,133,244 66,133,244
-0.0634899721297951 -0.0404412718650341 66,133,244 66,133,244
-0.0625885438952824 -0.0316071468361925 66,133,244 66,133,244
-0.0646409529617068 -0.0387164103015738 66,133,244 66,133,244
-0.0596874172085508 -0.0386879453208886 66,133,244 66,133,244
-0.0631791189768602 -0.0393616435357594 66,133,244 66,133,244
-0.0644425563135583 -0.0380261564375497 66,133,244 66,133,244
-0.064517455507106 -0.0382855920134094 66,133,244 66,133,244
-0.0617518787958426 -0.0401259557474428 66,133,244 66,133,244
-0.0647530724336751 -0.0391006444831501 66,133,244 66,133,244
-0.0634234793040724 -0.040205130076129 66,133,244 66,133,244
-0.066944430087084 -0.0352690231030652 66,133,244 66,133,244
-0.0630130912061906 -0.0387815726529911 66,133,244 66,133,244
-0.0658054644557431 -0.037033183206985 66,133,244 66,133,244
-0.0658564735277618 -0.0372098378348526 66,133,244 66,133,244
-0.0623077929111799 -0.0420480521268928 66,133,244 66,133,244
-0.0671264175871967 -0.035898189304483 66,133,244 66,133,244
-0.0635336207046335 -0.0405828423007979 66,133,244 66,133,244
-0.0633105182595635 -0.0398099288522942 66,133,244 66,133,244
-0.0560370151332789 -0.0374554956008789 66,133,244 66,133,244
-0.0658554800811383 -0.0372035958813572 66,133,244 66,133,244
-0.0659069531336797 -0.0373817216799456 66,133,244 66,133,244
-0.0645793185997054 -0.0384924546698708 66,133,244 66,133,244
-0.0671266623752072 -0.0358956862972362 66,133,244 66,133,244
-0.0644104048912789 -0.0379069759419314 66,133,244 66,133,244
-0.0647542922186768 -0.039098162172421 66,133,244 66,133,244
-0.0642967265503288 -0.0375122447551787 66,133,244 66,133,244
-0.0647094016033712 -0.03894178541916 66,133,244 66,133,244
-0.0634735177123384 -0.0403709847077187 66,133,244 66,133,244
-0.0611964460029961 -0.0439038293522031 66,133,244 66,133,244
-0.0683107654863327 -0.0342853961697837 66,133,244 66,133,244
-0.0644079394767796 -0.0378967964382725 66,133,244 66,133,244
-0.0631963566789239 -0.0394093951236485 66,133,244 66,133,244
-0.0670692865283922 -0.0356939450021403 66,133,244 66,133,244
-0.0616256451734498 -0.0396779982951879 66,133,244 66,133,244
-0.0646968489484565 -0.0388955619384627 66,133,244 66,133,244
-0.0623125781164485 -0.0420548112518848 66,133,244 66,133,244
-0.0609691312805226 -0.0431114515695054 66,133,244 66,133,244
-0.0642920424864542 -0.0374904715754784 66,133,244 66,133,244
-0.0645428188840213 -0.0383582692429643 66,133,244 66,133,244
-0.0647566119998641 -0.0390982270990483 66,133,244 66,133,244
-0.0658281860865509 -0.0370995694702506 66,133,244 66,133,244
-0.0671184142331976 -0.0358573849988527 66,133,244 66,133,244
-0.0633949569398143 -0.0400901100343965 66,133,244 66,133,244
-0.0683184416105015 -0.0343020868455393 66,133,244 66,133,244
-0.0646610377765724 -0.0387633079232198 66,133,244 66,133,244
-0.0647534633110273 -0.0390831519653658 66,133,244 66,133,244
-0.0605171811847203 -0.0415389266229457 66,133,244 66,133,244
-0.0670989838797836 -0.0357861822061848 66,133,244 66,133,244
-0.0659411972153925 -0.0374859011677529 66,133,244 66,133,244
-0.0606949414871696 -0.0421513180063224 66,133,244 66,133,244
-0.0634697122179444 -0.0403421437490688 66,133,244 66,133,244
-0.0683115510791248 -0.0342722225271778 66,133,244 66,133,244
-0.0576902985935288 -0.0431629708104756 66,133,244 66,133,244
-0.0634752536563876 -0.0403597775131779 66,133,244 66,133,244
-0.0659061600361951 -0.0373594234426032 66,133,244 66,133,244
-0.0658833514027472 -0.0372799825829513 66,133,244 66,133,244
-0.0647151621950003 -0.0389423187987149 66,133,244 66,133,244
-0.0668564670261343 -0.0349388223661403 66,133,244 66,133,244
-0.0647495536202527 -0.0390601444752693 66,133,244 66,133,244
-0.0657477721743576 -0.0368073791453175 66,133,244 66,133,244
-0.0661070949113679 -0.0323411395149375 66,133,244 66,133,244
-0.0635142374807893 -0.0404893115531941 66,133,244 66,133,244
-0.0683118421757177 -0.0342664999433492 66,133,244 66,133,244
-0.0633286649809065 -0.0398463122713395 66,133,244 66,133,244
-0.0646807195011731 -0.0388182386284687 66,133,244 66,133,244
-0.0620942811698393 -0.035568550031892 66,133,244 66,133,244
-0.0644434537443705 -0.0379955748636534 66,133,244 66,133,244
-0.0604764144831524 -0.041384984122993 66,133,244 66,133,244
-0.066938758179929 -0.0352177040486941 66,133,244 66,133,244
-0.0670858603193289 -0.0357237688672849 66,133,244 66,133,244
-0.0647617832768134 -0.0390939444329562 66,133,244 66,133,244
-0.05971063411153 -0.0444382817421245 66,133,244 66,133,244
-0.0611722178944789 -0.0437895628441066 66,133,244 66,133,244
-0.0634795762645416 -0.0403610071734439 66,133,244 66,133,244
-0.0592632271519065 -0.0428854936453036 66,133,244 66,133,244
-0.0635075414719971 -0.0404561374300616 66,133,244 66,133,244
-0.0632379996882136 -0.0395206696849562 66,133,244 66,133,244
-0.0647520600916612 -0.0390546957658825 66,133,244 66,133,244
-0.061017741234496 -0.0432497466529193 66,133,244 66,133,244
-0.0634186637823956 -0.0401449552234655 66,133,244 66,133,244
-0.0631928640630335 -0.0393627354341299 66,133,244 66,133,244
-0.0683124349308363 -0.0342547923073658 66,133,244 66,133,244
-0.0658433199837005 -0.0371217299440122 66,133,244 66,133,244
-0.0618388032790504 -0.0403813047598371 66,133,244 66,133,244
-0.0683106264996754 -0.0342465091125663 66,133,244 66,133,244
-0.0631162603770207 -0.039094299957596 66,133,244 66,133,244
-0.0623467978673796 -0.0421393684102564 66,133,244 66,133,244
-0.0615818565519479 -0.0394883175819133 66,133,244 66,133,244
-0.064721438158585 -0.0389413959948546 66,133,244 66,133,244
-0.063501920792848 -0.0404271092070704 66,133,244 66,133,244
-0.0659399929242329 -0.037450819824251 66,133,244 66,133,244
-0.0635124578591895 -0.0404624547843729 66,133,244 66,133,244
-0.0683121933254282 -0.0342453727006337 66,133,244 66,133,244
-0.068310350781181 -0.0342373322165545 66,133,244 66,133,244
-0.0609073330168613 -0.0428548419084779 66,133,244 66,133,244
-0.0659399032946004 -0.0374453364572593 66,133,244 66,133,244
-0.0633971815929411 -0.0400574655755341 66,133,244 66,133,244
-0.0647471029815557 -0.0390227038868504 66,133,244 66,133,244
-0.0671236923538203 -0.0358341772423287 66,133,244 66,133,244
-0.0669715346412603 -0.0353057406980063 66,133,244 66,133,244
-0.0670917985414828 -0.0357222315956339 66,133,244 66,133,244
-0.0635703012597839 -0.0406551444931541 66,133,244 66,133,244
-0.0658450248770227 -0.0371115310544563 66,133,244 66,133,244
-0.0668944738638647 -0.0350360978825416 66,133,244 66,133,244
-0.0635636542323432 -0.0406290237020054 66,133,244 66,133,244
-0.0659379848142741 -0.0374304764274624 66,133,244 66,133,244
-0.0631351935872598 -0.0391402452779151 66,133,244 66,133,244
-0.062381578962149 -0.0422397554175105 66,133,244 66,133,244
-0.0647404719022008 -0.0389895710140074 66,133,244 66,133,244
-0.0658407965874631 -0.0370890529777365 66,133,244 66,133,244
-0.0694956955656541 -0.0326179583962797 66,133,244 66,133,244
-0.0645190641245509 -0.0382186050822037 66,133,244 66,133,244
-0.0634147840948021 -0.0401039115050573 66,133,244 66,133,244
-0.0657119358957653 -0.0366399264649808 66,133,244 66,133,244
-0.062966237084409 -0.0385495887090788 66,133,244 66,133,244
-0.0671242669817857 -0.0358205770571916 66,133,244 66,133,244
-0.063445545786294 -0.0402081513149846 66,133,244 66,133,244
-0.0644843425205154 -0.0380948268431745 66,133,244 66,133,244
-0.0658083735225044 -0.0369685508477836 66,133,244 66,133,244
-0.0635669044789279 -0.040624762618496 66,133,244 66,133,244
-0.0635740180827756 -0.0406493906976352 66,133,244 66,133,244
-0.0645909437271926 -0.0384609193902914 66,133,244 66,133,244
-0.0646399988149621 -0.0386305316824017 66,133,244 66,133,244
-0.0646638011476865 -0.0387121611564159 66,133,244 66,133,244
-0.0659242858424476 -0.03736733166785 66,133,244 66,133,244
-0.0646460200010011 -0.0386482976256027 66,133,244 66,133,244
-0.0635685090880148 -0.0406263902340091 66,133,244 66,133,244
-0.0589268667165317 -0.0416783884388475 66,133,244 66,133,244
-0.0642826282895911 -0.0373882493275188 66,133,244 66,133,244
-0.0623809578375588 -0.0422219915393693 66,133,244 66,133,244
-0.0634965589938186 -0.040375105028665 66,133,244 66,133,244
-0.0647574414208099 -0.0390319563373652 66,133,244 66,133,244
-0.0694983646953799 -0.0326120248198332 66,133,244 66,133,244
-0.0659133695814177 -0.0373251804190367 66,133,244 66,133,244
-0.0659435806929925 -0.0374265190617709 66,133,244 66,133,244
-0.0647213953795275 -0.0389032817726212 66,133,244 66,133,244
-0.0647572548653697 -0.0390263981311861 66,133,244 66,133,244
-0.0587901800628219 -0.0411986583429877 66,133,244 66,133,244
-0.0619826928636545 -0.0408358917347411 66,133,244 66,133,244
-0.0658472979770443 -0.0370904496783312 66,133,244 66,133,244
-0.0658999961045746 -0.0372720431484099 66,133,244 66,133,244
-0.0659379458721836 -0.0374031318222853 66,133,244 66,133,244
-0.0633623368468409 -0.0399014879318364 66,133,244 66,133,244
-0.0647551209028004 -0.0390151480406989 66,133,244 66,133,244
-0.0658995447823616 -0.0372686897255966 66,133,244 66,133,244
-0.0671266098376592 -0.0358071002618356 66,133,244 66,133,244
-0.0681779947682647 -0.0337381073608332 66,133,244 66,133,244
-0.0603618008302954 -0.0409259141616565 66,133,244 66,133,244
-0.0657670737135816 -0.0368073353768322 66,133,244 66,133,244
-0.0656180265631549 -0.0362904267428606 66,133,244 66,133,244
-0.0645923045084833 -0.0384477494381077 66,133,244 66,133,244
-0.0659395272524107 -0.0374039179728985 66,133,244 66,133,244
-0.0659345290311585 -0.0373856619688845 66,133,244 66,133,244
-0.0622670736475344 -0.041813069924033 66,133,244 66,133,244
-0.0671278926145249 -0.0358084429335752 66,133,244 66,133,244
-0.0646708644461383 -0.0387178410941203 66,133,244 66,133,244
-0.0647551532957124 -0.0390073437893288 66,133,244 66,133,244
-0.0658859240371193 -0.0372131811411517 66,133,244 66,133,244
-0.065856990429343 -0.0371126434025624 66,133,244 66,133,244
-0.0607760920193161 -0.0423541898208371 66,133,244 66,133,244
-0.0647554711294806 -0.0390059912937093 66,133,244 66,133,244
-0.06712487480004 -0.0357904865076141 66,133,244 66,133,244
-0.0671322969527982 -0.035815914187901 66,133,244 66,133,244
-0.0658629737687685 -0.0371295623046662 66,133,244 66,133,244
-0.0659244688135127 -0.037342065305872 66,133,244 66,133,244
-0.0669595666467305 -0.0352158492664633 66,133,244 66,133,244
-0.0644999120680064 -0.0381154967389705 66,133,244 66,133,244
-0.0644122089215103 -0.0378096119519379 66,133,244 66,133,244
-0.0635535062414786 -0.0405457327907238 66,133,244 66,133,244
-0.0617982699762544 -0.0401760628759625 66,133,244 66,133,244
-0.0626167043988328 -0.0372998763970984 66,133,244 66,133,244
-0.0635004038684349 -0.0403610961758074 66,133,244 66,133,244
-0.062315603267435 -0.0419668852831632 66,133,244 66,133,244
-0.0635686246904889 -0.0405960134682354 66,133,244 66,133,244
-0.0643766928989249 -0.0376838118731251 66,133,244 66,133,244
-0.0590909280801022 -0.0422159069617694 66,133,244 66,133,244
-0.0621684468528139 -0.0414548139051736 66,133,244 66,133,244
-0.0629816903489755 -0.0385610137145992 66,133,244 66,133,244
-0.0604645102023126 -0.0412620561093951 66,133,244 66,133,244
-0.0647522089234131 -0.0389821778576564 66,133,244 66,133,244
-0.0634244299359084 -0.0400915688639825 66,133,244 66,133,244
-0.0670270376904096 -0.0354387593640409 66,133,244 66,133,244
-0.061863810823328 -0.0403960413858235 66,133,244 66,133,244
-0.0635019993311215 -0.0403597487477716 66,133,244 66,133,244
-0.0659464563594519 -0.0374043239566434 66,133,244 66,133,244
-0.0640713810512095 -0.0366190554257267 66,133,244 66,133,244
-0.0656852539434853 -0.0364969128581923 66,133,244 66,133,244
-0.0633619424043429 -0.0398701313605415 66,133,244 66,133,244
-0.0659411062344164 -0.0373817160979036 66,133,244 66,133,244
-0.0667356865851376 -0.0344219353834974 66,133,244 66,133,244
-0.0645817795712115 -0.0383816213981238 66,133,244 66,133,244
-0.0644208680941421 -0.0378228422349682 66,133,244 66,133,244
-0.0670940510234041 -0.0356612889406511 66,133,244 66,133,244
-0.0669565629205449 -0.0351849017911578 66,133,244 66,133,244
-0.0671233271295109 -0.0357623850693545 66,133,244 66,133,244
-0.0669314690093011 -0.0350959649402631 66,133,244 66,133,244
-0.0621664425663357 -0.0414323680493647 66,133,244 66,133,244
-0.0654778968810779 -0.0357677264224569 66,133,244 66,133,244
-0.0632358772458531 -0.0394228249267605 66,133,244 66,133,244
-0.0631905991653386 -0.0392647645728431 66,133,244 66,133,244
-0.0632477707652747 -0.0394625552330172 66,133,244 66,133,244
-0.0657889313463837 -0.0368432451247326 66,133,244 66,133,244
-0.0680306538703844 -0.0331868092664582 66,133,244 66,133,244
-0.0646273071915235 -0.0385296284991224 66,133,244 66,133,244
-0.065796315080228 -0.0368681002414683 66,133,244 66,133,244
-0.0670336264044225 -0.0354431790127478 66,133,244 66,133,244
-0.0655214313269326 -0.0359154004006029 66,133,244 66,133,244
-0.0644180868344175 -0.0378034801757059 66,133,244 66,133,244
-0.0647525072530239 -0.0389610942749675 66,133,244 66,133,244
-0.0657690629310667 -0.0367716758704382 66,133,244 66,133,244
-0.0616704834283779 -0.0397054723497831 66,133,244 66,133,244
-0.060255174456875 -0.0405131983764179 66,133,244 66,133,244
-0.0621647256093187 -0.0414171704967195 66,133,244 66,133,244
-0.0622748778756283 -0.041798688279174 66,133,244 66,133,244
-0.0641949862056814 -0.0370278248781929 66,133,244 66,133,244
-0.0618835096779414 -0.0404421223142398 66,133,244 66,133,244
-0.0634516524515416 -0.0401634156240743 66,133,244 66,133,244
-0.0658854458982453 -0.0371724835028041 66,133,244 66,133,244
-0.0647580415146871 -0.038977370429301 66,133,244 66,133,244
-0.0647580849653987 -0.0389768669130152 66,133,244 66,133,244
-0.0646783218596835 -0.0386992747217897 66,133,244 66,133,244
-0.0634516670759237 -0.0401588423689969 66,133,244 66,133,244
-0.0647532715624786 -0.038956607028704 66,133,244 66,133,244
-0.0670728162603466 -0.0355693474035172 66,133,244 66,133,244
-0.0620729089619918 -0.0410927078269948 66,133,244 66,133,244
-0.0659020725173981 -0.0372245650768886 66,133,244 66,133,244
-0.0641619055800803 -0.0369059614044105 66,133,244 66,133,244
-0.0630776552445403 -0.0388601094968341 66,133,244 66,133,244
-0.0634732685944664 -0.0402299819702989 66,133,244 66,133,244
-0.0658015019113215 -0.0368724497403729 66,133,244 66,133,244
-0.065794237801354 -0.0368460718702581 66,133,244 66,133,244
-0.0623796366084161 -0.0421497670081828 66,133,244 66,133,244
-0.0656395847394059 -0.0363095742706704 66,133,244 66,133,244
-0.0683105372179885 -0.0341401444361464 66,133,244 66,133,244
-0.0614550740820739 -0.0389460410760065 66,133,244 66,133,244
-0.0617698825440966 -0.0400358250541717 66,133,244 66,133,244
-0.0659362372900858 -0.0373349024480614 66,133,244 66,133,244
-0.0607738269333302 -0.0422949390993012 66,133,244 66,133,244
-0.0640987714602997 -0.0366799134231758 66,133,244 66,133,244
-0.0658412835712878 -0.0370050777775073 66,133,244 66,133,244
-0.0632398679313168 -0.0394151343521241 66,133,244 66,133,244
-0.063505608963629 -0.0403352907532446 66,133,244 66,133,244
-0.0634695915825901 -0.0402096086213789 66,133,244 66,133,244
-0.0635117507994475 -0.0403555910857123 66,133,244 66,133,244
-0.0589178433230797 -0.0358636048820613 66,133,244 66,133,244
-0.062054246816396 -0.0410173222359703 66,133,244 66,133,244
-0.0558833184610016 -0.0424836018712636 66,133,244 66,133,244
-0.0628954103185602 -0.0382193481264347 66,133,244 66,133,244
-0.0645367760263722 -0.0381935347745041 66,133,244 66,133,244
-0.060238514452993 -0.0404365575040007 66,133,244 66,133,244
-0.0645430776549027 -0.0382150487112235 66,133,244 66,133,244
-0.0635671236219446 -0.0405437703678626 66,133,244 66,133,244
-0.0610510695245336 -0.0432496546950326 66,133,244 66,133,244
-0.065776626164553 -0.03677504190596 66,133,244 66,133,244
-0.0645815873629499 -0.038346072453596 66,133,244 66,133,244
-0.057481299487921 -0.0423045806439723 66,133,244 66,133,244
-0.0590138754556595 -0.0361886740529975 66,133,244 66,133,244
-0.0601971958902518 -0.0402875184426144 66,133,244 66,133,244
-0.0656192619264007 -0.0362262598911678 66,133,244 66,133,244
-0.0634409799447119 -0.0401020585130778 66,133,244 66,133,244
-0.0632744761410214 -0.0395239766609204 66,133,244 66,133,244
-0.0604323204644779 -0.0410997852012844 66,133,244 66,133,244
-0.0671303525131272 -0.0357465911013188 66,133,244 66,133,244
-0.0634829725431171 -0.0402441241997191 66,133,244 66,133,244
-0.0647502137260311 -0.0389227022145186 66,133,244 66,133,244
-0.0634671646617342 -0.0401884042418335 66,133,244 66,133,244
-0.0635330901516864 -0.0404157207313964 66,133,244 66,133,244
-0.0671252862249024 -0.0357263807699903 66,133,244 66,133,244
-0.0635078087119353 -0.0403271716660478 66,133,244 66,133,244
-0.0670729808308964 -0.0355442984897198 66,133,244 66,133,244
-0.063535387928966 -0.0404217105125262 66,133,244 66,133,244
-0.0694995529346245 -0.0325272093814422 66,133,244 66,133,244
-0.0646462934351335 -0.0385575034434672 66,133,244 66,133,244
-0.0669689637243231 -0.0351795457676293 66,133,244 66,133,244
-0.0604280352373293 -0.0410732538193087 66,133,244 66,133,244
-0.0635199827667696 -0.0403620155925716 66,133,244 66,133,244
-0.065684740827894 -0.0364388601253325 66,133,244 66,133,244
-0.0632333545959975 -0.0393686168214298 66,133,244 66,133,244
-0.0646219962865029 -0.0384678908304414 66,133,244 66,133,244
-0.0669655845048375 -0.0351642645855801 66,133,244 66,133,244
-0.0647529318451766 -0.0389212113550391 66,133,244 66,133,244
-0.06696617922304 -0.0351661154538849 66,133,244 66,133,244
-0.0646691447585352 -0.0386305018003834 66,133,244 66,133,244
-0.0646446326297534 -0.0385455701955327 66,133,244 66,133,244
-0.0634637864106613 -0.0401658555097385 66,133,244 66,133,244
-0.0600260267227272 -0.0396782675876104 66,133,244 66,133,244
-0.0646861876051392 -0.0386880738374481 66,133,244 66,133,244
-0.0581761716515136 -0.0332687726927628 66,133,244 66,133,244
-0.0634190982322456 -0.0400074821149093 66,133,244 66,133,244
-0.068310878597089 -0.0341089729278819 66,133,244 66,133,244
-0.0647511627551615 -0.0389105381204882 66,133,244 66,133,244
-0.0621913506115769 -0.0414642917001532 66,133,244 66,133,244
-0.06594018168144 -0.0373157652985149 66,133,244 66,133,244
-0.0659374402895573 -0.0373061632254464 66,133,244 66,133,244
-0.0629784027908662 -0.0384772630199469 66,133,244 66,133,244
-0.0646190302419777 -0.0384486452521766 66,133,244 66,133,244
-0.0585323403467622 -0.0402077418187087 66,133,244 66,133,244
-0.0659378245285064 -0.0373059447104882 66,133,244 66,133,244
-0.064752575545858 -0.0389109182364204 66,133,244 66,133,244
-0.0646769018345107 -0.0386481098392663 66,133,244 66,133,244
-0.0645494225286367 -0.0382014793260689 66,133,244 66,133,244
-0.0614523717604247 -0.0388949411840715 66,133,244 66,133,244
-0.0671228138912168 -0.0356937137722358 66,133,244 66,133,244
-0.0659447003515294 -0.0373236132071295 66,133,244 66,133,244
-0.0647522012073457 -0.0389033106486351 66,133,244 66,133,244
-0.0645214045467699 -0.0381022492757385 66,133,244 66,133,244
-0.064752678240737 -0.0389031724063604 66,133,244 66,133,244
-0.0629814538390225 -0.038478218545532 66,133,244 66,133,244
-0.0647533078796698 -0.0389050533172276 66,133,244 66,133,244
-0.0607837213536097 -0.0422866814275693 66,133,244 66,133,244
-0.0659425733024758 -0.0373131743087118 66,133,244 66,133,244
-0.0671227357385493 -0.0356898570904089 66,133,244 66,133,244
-0.064488742755772 -0.0379874930873863 66,133,244 66,133,244
-0.0596056584480895 -0.0382046397483579 66,133,244 66,133,244
-0.0683113743365242 -0.0340939283724628 66,133,244 66,133,244
-0.0647173617414612 -0.0387759167009505 66,133,244 66,133,244
-0.0643742331180191 -0.0375866283976156 66,133,244 66,133,244
-0.0622627367056037 -0.0416940931956325 66,133,244 66,133,244
-0.0670289489054902 -0.0353596456610022 66,133,244 66,133,244
-0.0671243249366984 -0.035689289072533 66,133,244 66,133,244
-0.0555804160555929 -0.0413881642953399 66,133,244 66,133,244
-0.0602661726413566 -0.040486727203987 66,133,244 66,133,244
-0.0683088279433361 -0.0340806916782321 66,133,244 66,133,244
-0.0671300517627658 -0.0357081558973602 66,133,244 66,133,244
-0.0600699583345088 -0.0398047440253981 66,133,244 66,133,244
-0.063562789208637 -0.0404821148122323 66,133,244 66,133,244
-0.0644446839604071 -0.0378253192918502 66,133,244 66,133,244
-0.06470914465849 -0.0387409043764824 66,133,244 66,133,244
-0.0683098333229393 -0.0340799009797323 66,133,244 66,133,244
-0.0683087564546796 -0.0340752086022442 66,133,244 66,133,244
-0.0643999671165551 -0.037667724791219 66,133,244 66,133,244
-0.0623711166993739 -0.0420617244154575 66,133,244 66,133,244
-0.0645703384505111 -0.03825609856953 66,133,244 66,133,244
-0.0631437740269453 -0.0390249776250845 66,133,244 66,133,244
-0.0618479512059344 -0.040245942033206 66,133,244 66,133,244
-0.068311560675401 -0.0340805244286632 66,133,244 66,133,244
-0.0646789603591342 -0.0386290450812834 66,133,244 66,133,244
-0.0647552696212092 -0.038892661760567 66,133,244 66,133,244
-0.0631185270352552 -0.0389332169967754 66,133,244 66,133,244
-0.0622417834229575 -0.0416057172480122 66,133,244 66,133,244
-0.0609047106752705 -0.042684977750947 66,133,244 66,133,244
-0.0599169385378283 -0.0392628873864108 66,133,244 66,133,244
-0.061524993762248 -0.0391206482675192 66,133,244 66,133,244
-0.0680360555989241 -0.0331199529132069 66,133,244 66,133,244
-0.0643722823050655 -0.0375606670330777 66,133,244 66,133,244
-0.0657731684034068 -0.0367020815053581 66,133,244 66,133,244
-0.0671270766693498 -0.0356802136378491 66,133,244 66,133,244
-0.0646731192932131 -0.0386011655612202 66,133,244 66,133,244
-0.06580103508136 -0.0367955078365983 66,133,244 66,133,244
-0.0657240154089159 -0.0365283200371296 66,133,244 66,133,244
-0.0646358867012013 -0.0384695930550769 66,133,244 66,133,244
-0.0603190787129464 -0.0406480423097962 66,133,244 66,133,244
-0.0624471860364314 -0.0365974419399111 66,133,244 66,133,244
-0.0671295905292578 -0.0356842095224263 66,133,244 66,133,244
-0.06552540586601 -0.0358372792921009 66,133,244 66,133,244
-0.0655843691090354 -0.0360414479441519 66,133,244 66,133,244
-0.0671225282108101 -0.0356582687801724 66,133,244 66,133,244
-0.0643191445746146 -0.0373692350280194 66,133,244 66,133,244
-0.0683106242552311 -0.0340626608752338 66,133,244 66,133,244
-0.0647473096031631 -0.0388521941407828 66,133,244 66,133,244
-0.0604597286524476 -0.0411322526788409 66,133,244 66,133,244
-0.0670377339620367 -0.0353631901150634 66,133,244 66,133,244
-0.0656142800564374 -0.0361430802259787 66,133,244 66,133,244
-0.0631481708973225 -0.039022213999617 66,133,244 66,133,244
-0.0627690795812832 -0.0377061918365661 66,133,244 66,133,244
-0.0591773665604355 -0.0423970050654326 66,133,244 66,133,244
-0.0616366328075722 -0.039493191425432 66,133,244 66,133,244
-0.063636169599976 -0.0349974411911241 66,133,244 66,133,244
-0.0635438315787454 -0.0403881250298564 66,133,244 66,133,244
-0.0659286299195758 -0.0372257490140918 66,133,244 66,133,244
-0.0628811971636702 -0.0380904614651586 66,133,244 66,133,244
-0.0670642326530825 -0.0354473449796596 66,133,244 66,133,244
-0.063260065376845 -0.0394027889195422 66,133,244 66,133,244
-0.0633875812091315 -0.0398437863311057 66,133,244 66,133,244
-0.0635671860487176 -0.0404653358580319 66,133,244 66,133,244
-0.0682752800299765 -0.0339299364540214 66,133,244 66,133,244
-0.0597467020462161 -0.0386527904065944 66,133,244 66,133,244
-0.0635681683847732 -0.0404677853279085 66,133,244 66,133,244
-0.0616334969737736 -0.0394762449143304 66,133,244 66,133,244
-0.0659289720983121 -0.0372222495746336 66,133,244 66,133,244
-0.0658795981528876 -0.037050736498639 66,133,244 66,133,244
-0.0659365824048474 -0.0372478368200709 66,133,244 66,133,244
-0.0647419669750863 -0.0388201433504935 66,133,244 66,133,244
-0.064555099655669 -0.0381727581585812 66,133,244 66,133,244
-0.0664985825852686 -0.0334817418320695 66,133,244 66,133,244
-0.0694949424375943 -0.0324386689977862 66,133,244 66,133,244
-0.0659374862107139 -0.0372485950440816 66,133,244 66,133,244
-0.0665557065034433 -0.0336786870308853 66,133,244 66,133,244
-0.062283976264418 -0.0417253314331371 66,133,244 66,133,244
-0.064199650074999 -0.0369384962865093 66,133,244 66,133,244
-0.0646634551410407 -0.038543863886694 66,133,244 66,133,244
-0.065939723222922 -0.0372537172763268 66,133,244 66,133,244
-0.0681075601906252 -0.0333405119436502 66,133,244 66,133,244
-0.061797869362987 -0.0400387880810026 66,133,244 66,133,244
-0.0647185583949799 -0.0387328979178363 66,133,244 66,133,244
-0.0658826058992236 -0.0370538001224175 66,133,244 66,133,244
-0.0642411180449252 -0.0370782266792938 66,133,244 66,133,244
-0.0668464401571182 -0.0346790613743172 66,133,244 66,133,244
-0.0647579258678904 -0.038866540075637 66,133,244 66,133,244
-0.0647549313760781 -0.0388556442769663 66,133,244 66,133,244
-0.0625005299497202 -0.0367563597536777 66,133,244 66,133,244
-0.0646973170426562 -0.0386547706521955 66,133,244 66,133,244
-0.0632103259016585 -0.039214237029461 66,133,244 66,133,244
-0.0608628076823497 -0.0425044945261813 66,133,244 66,133,244
-0.0604010581758304 -0.0409040968810149 66,133,244 66,133,244
-0.061636027428386 -0.0394708382008602 66,133,244 66,133,244
-0.0647528843954052 -0.0388452766205313 66,133,244 66,133,244
-0.0646469271631006 -0.0384775393871831 66,133,244 66,133,244
-0.0635657437847724 -0.0404401096716724 66,133,244 66,133,244
-0.0659372305587872 -0.037232423178832 66,133,244 66,133,244
-0.0633675516425777 -0.0397531988116909 66,133,244 66,133,244
-0.0659295435601013 -0.0372056895513594 66,133,244 66,133,244
-0.0618647795721061 -0.0402583213462466 66,133,244 66,133,244
-0.0645703807059278 -0.0382080455141496 66,133,244 66,133,244
-0.0634389498639222 -0.0399994490970933 66,133,244 66,133,244
-0.0647099483406572 -0.0386910709808141 66,133,244 66,133,244
-0.0647290486839571 -0.0387568606610561 66,133,244 66,133,244
-0.0631450509323008 -0.0389807157318201 66,133,244 66,133,244
-0.0658910170687171 -0.0370703217345719 66,133,244 66,133,244
-0.0671225744794766 -0.0356236414903536 66,133,244 66,133,244
-0.065720368421345 -0.0364773774398152 66,133,244 66,133,244
-0.063250602130384 -0.0393435226008499 66,133,244 66,133,244
-0.0622398601033268 -0.0415526265565628 66,133,244 66,133,244
-0.0658640872926436 -0.0369692941106068 66,133,244 66,133,244
-0.0635174410565305 -0.040262219412866 66,133,244 66,133,244
-0.0635108531979877 -0.0402380341532851 66,133,244 66,133,244
-0.0683157422233272 -0.034037087326117 66,133,244 66,133,244
-0.0647215859221875 -0.0387195114926333 66,133,244 66,133,244
-0.0629658391110358 -0.0383462648204725 66,133,244 66,133,244
-0.0647598920712665 -0.0388492896323606 66,133,244 66,133,244
-0.0671257184129863 -0.0356203094284368 66,133,244 66,133,244
-0.0645709594783196 -0.038192862865139 66,133,244 66,133,244
-0.0683093514597313 -0.0340089907145402 66,133,244 66,133,244
-0.0659414434542155 -0.0372275728370049 66,133,244 66,133,244
-0.0644110496968344 -0.0376359737264779 66,133,244 66,133,244
-0.0670410284085163 -0.035323145145659 66,133,244 66,133,244
-0.0655522043892742 -0.0358762298624661 66,133,244 66,133,244
-0.0655411347203372 -0.0358361089722713 66,133,244 66,133,244
-0.062287471971753 -0.041698127220842 66,133,244 66,133,244
-0.0657743273077518 -0.0366419143383464 66,133,244 66,133,244
-0.0683050417591589 -0.0339845233748689 66,133,244 66,133,244
-0.0671274881941756 -0.0356161002347497 66,133,244 66,133,244
-0.0680273253751344 -0.033019644917557 66,133,244 66,133,244
-0.0640066556329962 -0.0362243188383601 66,133,244 66,133,244
-0.0624522459814039 -0.03655064485587 66,133,244 66,133,244
-0.0635647744509251 -0.0404042236798167 66,133,244 66,133,244
-0.0671291549384542 -0.0356169508534592 66,133,244 66,133,244
-0.064614344051826 -0.0383277267325347 66,133,244 66,133,244
-0.0613290857358536 -0.0383687810795851 66,133,244 66,133,244
-0.0595124971595673 -0.0434985555547695 66,133,244 66,133,244
-0.0671288471817359 -0.0356139853860825 66,133,244 66,133,244
-0.0623804692551221 -0.0420090631868951 66,133,244 66,133,244
-0.0647241244812153 -0.0387043622047587 66,133,244 66,133,244
-0.0629440234073131 -0.0382487567284224 66,133,244 66,133,244
-0.0657963064614034 -0.0367066006683368 66,133,244 66,133,244
-0.0658569634031883 -0.0369165232896535 66,133,244 66,133,244
-0.0659445493136797 -0.0372190889132868 66,133,244 66,133,244
-0.0694943198378591 -0.0323811255338255 66,133,244 66,133,244
-0.061022153641293 -0.0373004332039452 66,133,244 66,133,244
-0.0620610614048728 -0.0408988761934218 66,133,244 66,133,244
-0.0628453137693156 -0.0379035968789812 66,133,244 66,133,244
-0.0610073388850029 -0.0429591943823346 66,133,244 66,133,244
-0.0659357716775492 -0.0371854894819902 66,133,244 66,133,244
-0.0617080441920512 -0.0396720470579233 66,133,244 66,133,244
-0.0659378898248532 -0.037190241538635 66,133,244 66,133,244
-0.0683114925975902 -0.0339893466402605 66,133,244 66,133,244
-0.0671230695827227 -0.0355828876237582 66,133,244 66,133,244
-0.0635662241571277 -0.040395199788333 66,133,244 66,133,244
-0.0658621791493212 -0.0369257661633453 66,133,244 66,133,244
-0.0659136305802439 -0.0371028129720821 66,133,244 66,133,244
-0.0553311060588259 -0.040423195013625 66,133,244 66,133,244
-0.0623617986318928 -0.0419309755768521 66,133,244 66,133,244
-0.0635571153709162 -0.0403597102330633 66,133,244 66,133,244
-0.0669599591415046 -0.0350132898991381 66,133,244 66,133,244
-0.0658411925859435 -0.0368489262391103 66,133,244 66,133,244
-0.0634348097295715 -0.0399344367756097 66,133,244 66,133,244
-0.0670438238876812 -0.0353021844828436 66,133,244 66,133,244
-0.0620268777179001 -0.0407677359818111 66,133,244 66,133,244
-0.0657969580479623 -0.0366919971572229 66,133,244 66,133,244
-0.0658811998444725 -0.0369836451468051 66,133,244 66,133,244
-0.0622933802351536 -0.041689135348773 66,133,244 66,133,244
-0.0622510341678095 -0.0415419073839576 66,133,244 66,133,244
-0.062383202236836 -0.0419989936070246 66,133,244 66,133,244
-0.0631059816318329 -0.0387909112872379 66,133,244 66,133,244
-0.0646063768490215 -0.0382753612839353 66,133,244 66,133,244
-0.0671243262043362 -0.0355744576644835 66,133,244 66,133,244
-0.0605406280458673 -0.0413233136424004 66,133,244 66,133,244
-0.0645283649213632 -0.0322911902350894 66,133,244 66,133,244
-0.0635446955484712 -0.0403063134824883 66,133,244 66,133,244
-0.065852939165729 -0.0368787939252575 66,133,244 66,133,244
-0.0613532695388119 -0.038425653665854 66,133,244 66,133,244
-0.0634100486278091 -0.0398374188020452 66,133,244 66,133,244
-0.0635004661776388 -0.0401491287416383 66,133,244 66,133,244
-0.0646838647425333 -0.0385367393198244 66,133,244 66,133,244
-0.0647559998362845 -0.0387865866251042 66,133,244 66,133,244
-0.0643544089771983 -0.0373951067697456 66,133,244 66,133,244
-0.0647474516036627 -0.0387564257834517 66,133,244 66,133,244
-0.063312630309406 -0.0394973963204926 66,133,244 66,133,244
-0.0642334567004704 -0.0369755605303019 66,133,244 66,133,244
-0.0550074448518407 -0.0392824900900925 66,133,244 66,133,244
-0.0606432444127444 -0.0416701768383791 66,133,244 66,133,244
-0.0632901998725437 -0.0394161077391849 66,133,244 66,133,244
-0.0647512294225384 -0.038765820813202 66,133,244 66,133,244
-0.0635659013043318 -0.0403703794603297 66,133,244 66,133,244
-0.064243795099019 -0.0370069561553092 66,133,244 66,133,244
-0.063542301299312 -0.0402881027075143 66,133,244 66,133,244
-0.0635134321764944 -0.0401873414708438 66,133,244 66,133,244
-0.0659077315948521 -0.0370578323481098 66,133,244 66,133,244
-0.0658799893260659 -0.0369599075250815 66,133,244 66,133,244
-0.0683085098257934 -0.0339494385377931 66,133,244 66,133,244
-0.0634960002001907 -0.0401240394988678 66,133,244 66,133,244
-0.0659359435961175 -0.0371520937242079 66,133,244 66,133,244
-0.0671230321857129 -0.0355525213503762 66,133,244 66,133,244
-0.0671219691811456 -0.0355483832343687 66,133,244 66,133,244
-0.0634507567749855 -0.0399649170389008 66,133,244 66,133,244
-0.0622823512165701 -0.0416272333587358 66,133,244 66,133,244
-0.0635054602739999 -0.0401514637844395 66,133,244 66,133,244
-0.0609959712369267 -0.0428806191216761 66,133,244 66,133,244
-0.0643980992024891 -0.0375304954573629 66,133,244 66,133,244
-0.0634410456462758 -0.0399264888820515 66,133,244 66,133,244
-0.0659198870774549 -0.0370896670558812 66,133,244 66,133,244
-0.0633938512708081 -0.039761129717194 66,133,244 66,133,244
-0.0657239534311407 -0.0364089545134338 66,133,244 66,133,244
-0.0671233420127337 -0.0355443836588185 66,133,244 66,133,244
-0.0659328731679755 -0.037131936439365 66,133,244 66,133,244
-0.062082223788532 -0.0409265322780973 66,133,244 66,133,244
-0.0610131496783095 -0.0429337415174536 66,133,244 66,133,244
-0.0682938248595302 -0.033884879561407 66,133,244 66,133,244
-0.0646782898368382 -0.0384920627467467 66,133,244 66,133,244
-0.0635237239195774 -0.0402038690285589 66,133,244 66,133,244
-0.0645530920355711 -0.0380575911140521 66,133,244 66,133,244
-0.0622899456970674 -0.0416401483111522 66,133,244 66,133,244
-0.0630611262127748 -0.0385999932250745 66,133,244 66,133,244
-0.0659442102632631 -0.0371636260942545 66,133,244 66,133,244
-0.0634388791188295 -0.0399076595214154 66,133,244 66,133,244
-0.0671303549821656 -0.035560533752063 66,133,244 66,133,244
-0.0582513003011694 -0.0447829008995579 66,133,244 66,133,244
-0.0618198947500068 -0.0400100069233029 66,133,244 66,133,244
-0.0682266403637796 -0.0336456561540149 66,133,244 66,133,244
-0.0644865607202156 -0.0378240757806729 66,133,244 66,133,244
-0.0659432081192598 -0.0371579166684841 66,133,244 66,133,244
-0.0634999179918087 -0.040117100894501 66,133,244 66,133,244
-0.0647360334440505 -0.038687110134725 66,133,244 66,133,244
-0.0646070469377407 -0.0382397218400594 66,133,244 66,133,244
-0.0659209472755553 -0.0370789248491524 66,133,244 66,133,244
-0.0647502172917062 -0.0387347143420981 66,133,244 66,133,244
-0.0671249818180234 -0.0355376275881391 66,133,244 66,133,244
-0.0609627443390503 -0.042745736602017 66,133,244 66,133,244
-0.0616658811856253 -0.0394686175492024 66,133,244 66,133,244
-0.0657645162877674 -0.0365306123177306 66,133,244 66,133,244
-0.0657881598907647 -0.0366123871132409 66,133,244 66,133,244
-0.0575115485402319 -0.0422100647242613 66,133,244 66,133,244
-0.0623416571378791 -0.0418071864288374 66,133,244 66,133,244
-0.0635667745434063 -0.0403368588667162 66,133,244 66,133,244
-0.0659347016112047 -0.0371145353973049 66,133,244 66,133,244
-0.0589329297024561 -0.0414172356361499 66,133,244 66,133,244
-0.0671234789170774 -0.0355206624452542 66,133,244 66,133,244
-0.0635197883829395 -0.0401714046556522 66,133,244 66,133,244
-0.0645220093077361 -0.0379314565391824 66,133,244 66,133,244
-0.0630303233582768 -0.0384743821132292 66,133,244 66,133,244
-0.0659404832852824 -0.0371307456853542 66,133,244 66,133,244
-0.0643134842621342 -0.0372050145488788 66,133,244 66,133,244
-0.068307743757178 -0.0339067620151661 66,133,244 66,133,244
-0.0671217256455791 -0.0355097178961811 66,133,244 66,133,244
-0.0594147089116554 -0.0430810657876168 66,133,244 66,133,244
-0.0671213542430329 -0.0355080533804283 66,133,244 66,133,244
-0.056411610170047 -0.0441008754772992 66,133,244 66,133,244
-0.0633231290707669 -0.0394841400975756 66,133,244 66,133,244
-0.0599355680233141 -0.0391722531411856 66,133,244 66,133,244
-0.0645243993464583 -0.0379334677124923 66,133,244 66,133,244
-0.0645656690315215 -0.0380762822335929 66,133,244 66,133,244
-0.0634794344469506 -0.0400247780395165 66,133,244 66,133,244
-0.0602101169066288 -0.0401223315588263 66,133,244 66,133,244
-0.067130255438836 -0.0355363442178727 66,133,244 66,133,244
-0.0643144727367971 -0.0372047644070799 66,133,244 66,133,244
-0.0602761455519 -0.0403489475913959 66,133,244 66,133,244
-0.0630496037685897 -0.0385327680669197 66,133,244 66,133,244
-0.0639155979949162 -0.0358206736012143 66,133,244 66,133,244
-0.0644400683135411 -0.0376374134113508 66,133,244 66,133,244
-0.0611413521785587 -0.0376326813352242 66,133,244 66,133,244
-0.0635655176230986 -0.0403182609422066 66,133,244 66,133,244
-0.0617670361713401 -0.0397996758228619 66,133,244 66,133,244
-0.065935545094905 -0.0371046933658207 66,133,244 66,133,244
-0.0659414189045207 -0.0371247679848053 66,133,244 66,133,244
-0.061188151063606 -0.0435051197436166 66,133,244 66,133,244
-0.062282405920599 -0.0415839017069949 66,133,244 66,133,244
-0.0556351628371053 -0.0356916348063869 66,133,244 66,133,244
-0.0647118429329956 -0.038575969208096 66,133,244 66,133,244
-0.0602211218352132 -0.0401543091351128 66,133,244 66,133,244
-0.063567994947795 -0.0403249424445946 66,133,244 66,133,244
-0.0622906679892559 -0.0416113939407545 66,133,244 66,133,244
-0.0659375944462934 -0.0371096582377755 66,133,244 66,133,244
-0.0645083838525431 -0.0378691899244321 66,133,244 66,133,244
-0.059464532612903 -0.0432430215033537 66,133,244 66,133,244
-0.0659021052677704 -0.0369849462287814 66,133,244 66,133,244
-0.0640291325258616 -0.036208041806806 66,133,244 66,133,244
-0.0623428475941856 -0.0417896081133002 66,133,244 66,133,244
-0.0573022929635199 -0.0414628582335331 66,133,244 66,133,244
-0.0611936790775915 -0.0435197893042371 66,133,244 66,133,244
-0.0620293030532871 -0.0407016045105229 66,133,244 66,133,244
-0.0647125234377541 -0.0385711392758055 66,133,244 66,133,244
-0.0614586634627568 -0.0387222527837355 66,133,244 66,133,244
-0.0634722645060009 -0.0399855300972522 66,133,244 66,133,244
-0.0659355848166164 -0.0370952590841999 66,133,244 66,133,244
-0.065883487257568 -0.0369138773474609 66,133,244 66,133,244
-0.0641654919920605 -0.0366729852004371 66,133,244 66,133,244
-0.0623636901283349 -0.0418539182735822 66,133,244 66,133,244
-0.0657241826732419 -0.0363599017692257 66,133,244 66,133,244
-0.0570622894535409 -0.0463349887631515 66,133,244 66,133,244
-0.0642588056884045 -0.0369941632996597 66,133,244 66,133,244
-0.0659408979169757 -0.0371091829346921 66,133,244 66,133,244
-0.0659407258373227 -0.0371076860887431 66,133,244 66,133,244
-0.0647476122711853 -0.0386857869175195 66,133,244 66,133,244
-0.0671240183475423 -0.0354932137735643 66,133,244 66,133,244
-0.0647346435190874 -0.038638665072665 66,133,244 66,133,244
-0.0647381573307026 -0.0386505392350763 66,133,244 66,133,244
-0.0656213888077351 -0.0359972283693148 66,133,244 66,133,244
-0.0647203164322743 -0.0385868872501875 66,133,244 66,133,244
-0.0623769288864904 -0.0418918342132112 66,133,244 66,133,244
-0.064544286636001 -0.037976413910912 66,133,244 66,133,244
-0.0670726694232777 -0.0353116427189156 66,133,244 66,133,244
-0.0645423398316233 -0.0379672095540358 66,133,244 66,133,244
-0.0647499273581687 -0.038685035389503 66,133,244 66,133,244
-0.0647512019166748 -0.0386893505916522 66,133,244 66,133,244
-0.0608323502519229 -0.0422489704580955 66,133,244 66,133,244
-0.0659160815945887 -0.037012356869089 66,133,244 66,133,244
-0.0683134338574469 -0.0338935929829632 66,133,244 66,133,244
-0.0603824711939139 -0.040689811106786 66,133,244 66,133,244
-0.0635074621953996 -0.0400913754616779 66,133,244 66,133,244
-0.0643161584807676 -0.0371810438228952 66,133,244 66,133,244
-0.0608814529601312 -0.0424178388113567 66,133,244 66,133,244
-0.0659364739788252 -0.0370811269797234 66,133,244 66,133,244
-0.0647198899193043 -0.0385784234782058 66,133,244 66,133,244
-0.0618233336018746 -0.0399662793138188 66,133,244 66,133,244
-0.0659369842915498 -0.0370804729411437 66,133,244 66,133,244
-0.064245973358892 -0.0369341789311707 66,133,244 66,133,244
-0.063530405823175 -0.0401660851543716 66,133,244 66,133,244
-0.064422753801992 -0.0375452860325642 66,133,244 66,133,244
-0.056812405149203 -0.045452265994857 66,133,244 66,133,244
-0.0646880901603086 -0.0384641136105376 66,133,244 66,133,244
-0.0658359217935698 -0.0367284490884601 66,133,244 66,133,244
-0.0634800101613591 -0.0399888413883288 66,133,244 66,133,244
-0.0655912941237147 -0.0358786561692621 66,133,244 66,133,244
-0.0644342270729689 -0.0375808813077392 66,133,244 66,133,244
-0.0659234106216611 -0.0370274302422991 66,133,244 66,133,244
-0.0629784474942962 -0.0382481026091799 66,133,244 66,133,244
-0.0671275989391203 -0.0354859110266131 66,133,244 66,133,244
-0.0635164875931061 -0.0401114181153573 66,133,244 66,133,244
-0.065927578915829 -0.0370393119329299 66,133,244 66,133,244
-0.0620186321228875 -0.040632447524034 66,133,244 66,133,244
-0.0659101575827696 -0.0369773613803077 66,133,244 66,133,244
-0.063065708318926 -0.0385469002899167 66,133,244 66,133,244
-0.0645540847918685 -0.0379906040652544 66,133,244 66,133,244
-0.0635294632770441 -0.0401526079035381 66,133,244 66,133,244
-0.0646708288107442 -0.0383944649070041 66,133,244 66,133,244
-0.0612477299726798 -0.037959778154531 66,133,244 66,133,244
-0.0645666107940915 -0.038032220228853 66,133,244 66,133,244
-0.0659360625960203 -0.0370642807960114 66,133,244 66,133,244
-0.0644282098731319 -0.0375512262899883 66,133,244 66,133,244
-0.0622661402125226 -0.041484947390921 66,133,244 66,133,244
-0.0670745368915416 -0.0352945103871745 66,133,244 66,133,244
-0.0669879025124654 -0.034993808742356 66,133,244 66,133,244
-0.064401208750409 -0.0374566255533267 66,133,244 66,133,244
-0.0587661969306584 -0.0407823998968902 66,133,244 66,133,244
-0.0647572116953533 -0.038688469167217 66,133,244 66,133,244
-0.0671207765839706 -0.0354520421912475 66,133,244 66,133,244
-0.0592501666119236 -0.0424545917260247 66,133,244 66,133,244
-0.0642427691573638 -0.0369020197328466 66,133,244 66,133,244
-0.0647257081167872 -0.0385749483299177 66,133,244 66,133,244
-0.0621461329835459 -0.0410624152924194 66,133,244 66,133,244
-0.0600184154079957 -0.0394031722770298 66,133,244 66,133,244
-0.0669629515408225 -0.0348992906776163 66,133,244 66,133,244
-0.0644804282243219 -0.0377221714424353 66,133,244 66,133,244
-0.0634828719492151 -0.0399772308331231 66,133,244 66,133,244
-0.0610296914727998 -0.0429023641975329 66,133,244 66,133,244
-0.0658878252735318 -0.0368839691861919 66,133,244 66,133,244
-0.065678541006458 -0.0361582202672406 66,133,244 66,133,244
-0.0622325891104692 -0.041356226506119 66,133,244 66,133,244
-0.0614954670254279 -0.0388019474251039 66,133,244 66,133,244
-0.0645851112800994 -0.0380804859142766 66,133,244 66,133,244
-0.0619650034409772 -0.0404273947747126 66,133,244 66,133,244
-0.0646776373477585 -0.038400197309403 66,133,244 66,133,244
-0.067097898240301 -0.0353597979770325 66,133,244 66,133,244
-0.0633103492525398 -0.039371602119847 66,133,244 66,133,244
-0.0617103025368717 -0.0395404856223041 66,133,244 66,133,244
-0.0587822667255935 -0.0408200457011193 66,133,244 66,133,244
-0.0657544875321336 -0.0364120843177587 66,133,244 66,133,244
-0.0593682024911866 -0.0428482659407368 66,133,244 66,133,244
-0.0631336057845668 -0.0387561975655645 66,133,244 66,133,244
-0.0635634271194038 -0.0402447320470697 66,133,244 66,133,244
-0.0659235156597406 -0.0369966790281467 66,133,244 66,133,244
-0.0647501810244461 -0.0386439163877323 66,133,244 66,133,244
-0.0659361126315105 -0.0370402467890481 66,133,244 66,133,244
-0.0671311256817234 -0.0354679987802515 66,133,244 66,133,244
-0.0645137232177283 -0.0378242296289914 66,133,244 66,133,244
-0.0632395548895149 -0.039121255997691 66,133,244 66,133,244
-0.0655933996486259 -0.0358514606504002 66,133,244 66,133,244
-0.0622292322354591 -0.0413328973179908 66,133,244 66,133,244
-0.0643449779507013 -0.037238249794707 66,133,244 66,133,244
-0.0641723204483379 -0.0366400604100089 66,133,244 66,133,244
-0.0623785739337246 -0.0418482395469512 66,133,244 66,133,244
-0.0647015780710391 -0.0384716882702435 66,133,244 66,133,244
-0.0610582826728295 -0.0372737311628695 66,133,244 66,133,244
-0.0646055605811312 -0.0381382284560027 66,133,244 66,133,244
-0.0607157214077573 -0.0417978255110426 66,133,244 66,133,244
-0.0635096346365464 -0.0400524722807798 66,133,244 66,133,244
-0.065904980840446 -0.0369259486158273 66,133,244 66,133,244
-0.0647453814418149 -0.0386204230639118 66,133,244 66,133,244
-0.0624017320531549 -0.0362133499945154 66,133,244 66,133,244
-0.0659366859043504 -0.0370342350542123 66,133,244 66,133,244
-0.0634053325946436 -0.0396885347085306 66,133,244 66,133,244
-0.0658241038046492 -0.0366435984906915 66,133,244 66,133,244
-0.0634282951870236 -0.0397675785016172 66,133,244 66,133,244
-0.0645019162050853 -0.0377748404460578 66,133,244 66,133,244
-0.0654287499770126 -0.0352729662859248 66,133,244 66,133,244
-0.0647524187504015 -0.0386401277194536 66,133,244 66,133,244
-0.0647250271463323 -0.0385446570028072 66,133,244 66,133,244
-0.0619666501076022 -0.0404123470398389 66,133,244 66,133,244
-0.0659236744902788 -0.0369835564260729 66,133,244 66,133,244
-0.0633104121282011 -0.0393541129111914 66,133,244 66,133,244
-0.0669048564322105 -0.0289573058280843 66,133,244 66,133,244
-0.0657196136602873 -0.0362748953100973 66,133,244 66,133,244
-0.0657640324304364 -0.0364287417053851 66,133,244 66,133,244
-0.0631271930854051 -0.0387175802746735 66,133,244 66,133,244
-0.0620243399590733 -0.0406084463991538 66,133,244 66,133,244
-0.0647053444915165 -0.0384718877252493 66,133,244 66,133,244
-0.0683081595742362 -0.0338162422798533 66,133,244 66,133,244
-0.0670729802754381 -0.0352487828056539 66,133,244 66,133,244
-0.0622728100434761 -0.0414677057907137 66,133,244 66,133,244
-0.0635411984271103 -0.0401490420072545 66,133,244 66,133,244
-0.0586127171732974 -0.040211582669469 66,133,244 66,133,244
-0.0646961715036021 -0.0384333639076214 66,133,244 66,133,244
-0.0622435309948635 -0.0413606636967006 66,133,244 66,133,244
-0.0671062606289376 -0.0353581120878525 66,133,244 66,133,244
-0.0617136758164442 -0.0395241961307876 66,133,244 66,133,244
-0.0642312405968067 -0.0368206903532857 66,133,244 66,133,244
-0.0670997673156916 -0.0353337272735175 66,133,244 66,133,244
-0.0609437267886124 -0.0425667088855469 66,133,244 66,133,244
-0.0617309386306767 -0.0395816939756268 66,133,244 66,133,244
-0.0645649035675861 -0.0379748475021511 66,133,244 66,133,244
-0.0569903179988946 -0.0460064340497584 66,133,244 66,133,244
-0.0635645883733301 -0.0402208934202081 66,133,244 66,133,244
-0.0631227542411134 -0.0386900771572134 66,133,244 66,133,244
-0.063104410181743 -0.0386262698518114 66,133,244 66,133,244
-0.0631791214308386 -0.0388845157506632 66,133,244 66,133,244
-0.0671231536794438 -0.035410685499002 66,133,244 66,133,244
-0.0670385186296835 -0.0351167942097045 66,133,244 66,133,244
-0.0671237076978044 -0.035411419032271 66,133,244 66,133,244
-0.0647035273616456 -0.0384463118549809 66,133,244 66,133,244
-0.0610283075458918 -0.0428495150147173 66,133,244 66,133,244
-0.0623633926580378 -0.0417620623385231 66,133,244 66,133,244
-0.0671239684453533 -0.0354051353210303 66,133,244 66,133,244
-0.0617650663577578 -0.0396888025846669 66,133,244 66,133,244
-0.061663580806264 -0.0393356071676309 66,133,244 66,133,244
-0.0621503709373638 -0.0410218120517836 66,133,244 66,133,244
-0.0627799174414425 -0.0374901032593915 66,133,244 66,133,244
-0.058777502126102 -0.0407594669498651 66,133,244 66,133,244
-0.0635476318226842 -0.0401474675005292 66,133,244 66,133,244
-0.0671317503631167 -0.0354273455830052 66,133,244 66,133,244
-0.0658563979839473 -0.0367201824243755 66,133,244 66,133,244
-0.0634332272701387 -0.0397477312045608 66,133,244 66,133,244
-0.0622830120336829 -0.0414739413595619 66,133,244 66,133,244
-0.0659387182056791 -0.0370013118783563 66,133,244 66,133,244
-0.0656890042141906 -0.0361361349002952 66,133,244 66,133,244
-0.064748090490586 -0.0385878534432763 66,133,244 66,133,244
-0.0647503381590307 -0.0385948794488376 66,133,244 66,133,244
-0.0634394312109226 -0.0397651181128467 66,133,244 66,133,244
-0.0635292214145841 -0.0400757793089265 66,133,244 66,133,244
-0.0634368296281937 -0.0397556332807758 66,133,244 66,133,244
-0.0630374668144805 -0.0383718786575711 66,133,244 66,133,244
-0.0659418186761431 -0.0370082404126495 66,133,244 66,133,244
-0.0571734311962972 -0.040905049575211 66,133,244 66,133,244
-0.0627211741947193 -0.0372742139994389 66,133,244 66,133,244
-0.06472150672423 -0.0384911702648444 66,133,244 66,133,244
-0.0671000740298112 -0.0353066220562507 66,133,244 66,133,244
-0.0626835575898414 -0.0371420337726595 66,133,244 66,133,244
-0.0589559158975323 -0.0413647261913123 66,133,244 66,133,244
-0.0629127806096274 -0.0379340329760404 66,133,244 66,133,244
-0.0634800481960135 -0.0398990231067381 66,133,244 66,133,244
-0.0668977887981098 -0.0346024093029147 66,133,244 66,133,244
-0.0571018660616929 -0.0406508303967768 66,133,244 66,133,244
-0.0647265140071785 -0.0385032217109667 66,133,244 66,133,244
-0.063958728835323 -0.0301309786450392 66,133,244 66,133,244
-0.064388623202012 -0.0373303580369063 66,133,244 66,133,244
-0.0671238951003102 -0.035381505945234 66,133,244 66,133,244
-0.0628798177143103 -0.037815499157014 66,133,244 66,133,244
-0.0634630554017724 -0.0398355479142967 66,133,244 66,133,244
-0.0683112808109334 -0.0337822177044357 66,133,244 66,133,244
-0.0646076184092699 -0.0380880788578942 66,133,244 66,133,244
-0.0613326713254239 -0.038166500552181 66,133,244 66,133,244
-0.0647499309470354 -0.0385802175334498 66,133,244 66,133,244
-0.0657572742973469 -0.0363567826868153 66,133,244 66,133,244
-0.068229248357061 -0.0334959109016809 66,133,244 66,133,244
-0.0659294951887256 -0.0369532679282032 66,133,244 66,133,244
-0.058779008439323 -0.0407429866292784 66,133,244 66,133,244
-0.0647573340394921 -0.038604283068835 66,133,244 66,133,244
-0.0659381418264781 -0.0369821616310527 66,133,244 66,133,244
-0.0671266486463392 -0.0353865142384327 66,133,244 66,133,244
-0.0659407585512794 -0.0369903077367384 66,133,244 66,133,244
-0.0646308389928637 -0.0381635577494657 66,133,244 66,133,244
-0.0617764768153789 -0.0396992771211371 66,133,244 66,133,244
-0.0603233971862921 -0.0403775146718351 66,133,244 66,133,244
-0.0645883081959893 -0.0380153504475764 66,133,244 66,133,244
-0.0658484858960658 -0.0366686359539851 66,133,244 66,133,244
-0.061157730454223 -0.0432668902168512 66,133,244 66,133,244
-0.0658979060793222 -0.0368388536780819 66,133,244 66,133,244
-0.0647535545291861 -0.038585430356259 66,133,244 66,133,244
-0.0613289763230487 -0.0381450284200208 66,133,244 66,133,244
-0.0646667777337485 -0.0382832484340285 66,133,244 66,133,244
-0.0671113965093682 -0.0353274539791762 66,133,244 66,133,244
-0.068218004024906 -0.0334480404620784 66,133,244 66,133,244
-0.0633040321437082 -0.0392720733370964 66,133,244 66,133,244
-0.0647506728664254 -0.0385703055446547 66,133,244 66,133,244
-0.0658708248284061 -0.0367384993981244 66,133,244 66,133,244
-0.0635042513626894 -0.0399640069284738 66,133,244 66,133,244
-0.0657758997674982 -0.0364086503663651 66,133,244 66,133,244
-0.0657315852093253 -0.0362548875694548 66,133,244 66,133,244
-0.0622547084638361 -0.0413456284217834 66,133,244 66,133,244
-0.0647368791398567 -0.0385200548976423 66,133,244 66,133,244
-0.0671231826498207 -0.035361135051556 66,133,244 66,133,244
-0.0649051151085511 -0.0333894108173572 66,133,244 66,133,244
-0.0682337364961613 -0.033494758085811 66,133,244 66,133,244
-0.0635151175598943 -0.0399961292581581 66,133,244 66,133,244
-0.0671208101869166 -0.0353504850319972 66,133,244 66,133,244
-0.0671264466792186 -0.0353698204562079 66,133,244 66,133,244
-0.0642729523433697 -0.0369079202547685 66,133,244 66,133,244
-0.0622385170887201 -0.0412841863380459 66,133,244 66,133,244
-0.0634850803152595 -0.0398900551052032 66,133,244 66,133,244
-0.0620971075150036 -0.0407933465875882 66,133,244 66,133,244
-0.0635620139026234 -0.0401547729547178 66,133,244 66,133,244
-0.0647487334240927 -0.0385530021245944 66,133,244 66,133,244
-0.0635628054088739 -0.0401565215245713 66,133,244 66,133,244
-0.0671070906855983 -0.0352981222295757 66,133,244 66,133,244
-0.0635264046435151 -0.0400302265313429 66,133,244 66,133,244
-0.059543500072172 -0.0433688589581574 66,133,244 66,133,244
-0.0627168322780015 -0.0372254455100722 66,133,244 66,133,244
-0.0683067406455651 -0.0337404650081179 66,133,244 66,133,244
-0.0645805233142384 -0.0379679937293662 66,133,244 66,133,244
-0.065216746215468 -0.0344588232560153 66,133,244 66,133,244
-0.0683103880573431 -0.0337505507572233 66,133,244 66,133,244
-0.0604659991776713 -0.0408480866022738 66,133,244 66,133,244
-0.0631189292678007 -0.0386134174070418 66,133,244 66,133,244
-0.0604167888512602 -0.0406737315915062 66,133,244 66,133,244
-0.0622269530112451 -0.0412315219844008 66,133,244 66,133,244
-0.0659394028764055 -0.0369553532844045 66,133,244 66,133,244
-0.0683107641096513 -0.0337454379505938 66,133,244 66,133,244
-0.0645205049107156 -0.0377515614316739 66,133,244 66,133,244
-0.0683073177033919 -0.0337330778278844 66,133,244 66,133,244
-0.0646121567431535 -0.0380686586159918 66,133,244 66,133,244
-0.0632290037238939 -0.0389889908658053 66,133,244 66,133,244
-0.0659260690251361 -0.0369076488602954 66,133,244 66,133,244
-0.065939679983976 -0.0369547740069534 66,133,244 66,133,244
-0.0671207139967026 -0.035333879175742 66,133,244 66,133,244
-0.0647499410096693 -0.0385448328646864 66,133,244 66,133,244
-0.0656450231211507 -0.0359333951160594 66,133,244 66,133,244
-0.0551179513217717 -0.045163077385964 66,133,244 66,133,244
-0.0647477902046806 -0.0385365374000587 66,133,244 66,133,244
-0.0682800116141567 -0.0336357735692691 66,133,244 66,133,244
-0.064742468359 -0.0385153047946971 66,133,244 66,133,244
-0.064747699056987 -0.0385313271652215 66,133,244 66,133,244
-0.0619297297485051 -0.0401934120492248 66,133,244 66,133,244
-0.0647009030205275 -0.0383687189599447 66,133,244 66,133,244
-0.0645695045724898 -0.0379125101547463 66,133,244 66,133,244
-0.0643622004721581 -0.0371940702205398 66,133,244 66,133,244
-0.0646880455262115 -0.0383227683523684 66,133,244 66,133,244
-0.0658376605148697 -0.0365919175210803 66,133,244 66,133,244
-0.0634422747905404 -0.0397175984451532 66,133,244 66,133,244
-0.0645588911571402 -0.0378730416830919 66,133,244 66,133,244
-0.0621308774709875 -0.0351741665066823 66,133,244 66,133,244
-0.0634224081622827 -0.0396473749945246 66,133,244 66,133,244
-0.0613332672333838 -0.0381224825301553 66,133,244 66,133,244
-0.067129873311212 -0.035352905262261 66,133,244 66,133,244
-0.0631711076784259 -0.038772739273176 66,133,244 66,133,244
-0.0671269446996715 -0.0353388106571642 66,133,244 66,133,244
-0.0657457267009553 -0.0362645703669969 66,133,244 66,133,244
-0.0558508381530277 -0.0419723350331332 66,133,244 66,133,244
-0.0646690756587862 -0.0382449213157449 66,133,244 66,133,244
-0.0634969396271117 -0.0398960328152879 66,133,244 66,133,244
-0.0658686248813287 -0.0366868700239498 66,133,244 66,133,244
-0.0658101958546333 -0.0364839335406326 66,133,244 66,133,244
-0.0671214367476807 -0.0353125384372627 66,133,244 66,133,244
-0.063222518244767 -0.0389416734519603 66,133,244 66,133,244
-0.0623408738620178 -0.0415987849329152 66,133,244 66,133,244
-0.0647492037290343 -0.0385166531354984 66,133,244 66,133,244
-0.0655985703629211 -0.0357456302556284 66,133,244 66,133,244
-0.0641759710575288 -0.0365295654682406 66,133,244 66,133,244
-0.0585156244464497 -0.0397700471780909 66,133,244 66,133,244
-0.0670980989431824 -0.0352269485153501 66,133,244 66,133,244
-0.0556819174391259 -0.0413770514341067 66,133,244 66,133,244
-0.0647179824850647 -0.0384039034861206 66,133,244 66,133,244
-0.0670232705336953 -0.0349650745120073 66,133,244 66,133,244
-0.0619236603014577 -0.0401480947842228 66,133,244 66,133,244
-0.0658426665682699 -0.0365869132554423 66,133,244 66,133,244
-0.0645181394086166 -0.037709841687126 66,133,244 66,133,244
-0.0634299176598858 -0.0396518321545722 66,133,244 66,133,244
-0.068309793735634 -0.0337069232757951 66,133,244 66,133,244
-0.0647188177586481 -0.0384032556922532 66,133,244 66,133,244
-0.0621698237423098 -0.0409951926500162 66,133,244 66,133,244
-0.0620473903367166 -0.0405692276282358 66,133,244 66,133,244
-0.0657843771957271 -0.0363778688544033 66,133,244 66,133,244
-0.064412195869972 -0.0373361218363782 66,133,244 66,133,244
-0.063552004662183 -0.040068331185427 66,133,244 66,133,244
-0.0605875509339272 -0.0412232019802645 66,133,244 66,133,244
-0.062916986566832 -0.0378665555179302 66,133,244 66,133,244
-0.0634990220372231 -0.0398826817087738 66,133,244 66,133,244
-0.0647488765575925 -0.0384998959787472 66,133,244 66,133,244
-0.0671250833439108 -0.0353066426750509 66,133,244 66,133,244
-0.0635628184666482 -0.0401012196131087 66,133,244 66,133,244
-0.0632549951028714 -0.039032534100729 66,133,244 66,133,244
-0.0635275788349099 -0.0399764431851794 66,133,244 66,133,244
-0.0634074708376609 -0.039560266033259 66,133,244 66,133,244
-0.056914118672332 -0.0399149202824014 66,133,244 66,133,244
-0.0567668039716283 -0.0451163232043268 66,133,244 66,133,244
-0.059591109157546 -0.0434751593938983 66,133,244 66,133,244
-0.0634936797725816 -0.0398571173421132 66,133,244 66,133,244
-0.0659383465976837 -0.0369011686539957 66,133,244 66,133,244
-0.0659280392246373 -0.0368638470298312 66,133,244 66,133,244
-0.0633314615608963 -0.0392933541714445 66,133,244 66,133,244
-0.0629936702297129 -0.0381221556468821 66,133,244 66,133,244
-0.0669341018995214 -0.0346351413167149 66,133,244 66,133,244
-0.0671273203072738 -0.0353044464917991 66,133,244 66,133,244
-0.0659356635774986 -0.036887555518675 66,133,244 66,133,244
-0.0659367223630056 -0.0368908783029047 66,133,244 66,133,244
-0.0645321823018708 -0.037737060250404 66,133,244 66,133,244
-0.06593430290452 -0.0368804623015134 66,133,244 66,133,244
-0.0610834411003539 -0.0429231487363191 66,133,244 66,133,244
-0.0646544053412716 -0.0381558295227435 66,133,244 66,133,244
-0.0647403280897863 -0.0384532495638332 66,133,244 66,133,244
-0.0614784670362463 -0.038578224304046 66,133,244 66,133,244
-0.0627979641130087 -0.0374367079922315 66,133,244 66,133,244
-0.0644915559153177 -0.0375899089400041 66,133,244 66,133,244
-0.0647411131059155 -0.0384520190879869 66,133,244 66,133,244
-0.0671196561917604 -0.0352663491955106 66,133,244 66,133,244
-0.0629521399758835 -0.0322537409349175 66,133,244 66,133,244
-0.0620918031092995 -0.0406977371445276 66,133,244 66,133,244
-0.063220754227693 -0.0388961816397305 66,133,244 66,133,244
-0.0617137402538582 -0.039387787366513 66,133,244 66,133,244
-0.0641938860896602 -0.0365546184557563 66,133,244 66,133,244
-0.0659377411578644 -0.0368830744528961 66,133,244 66,133,244
-0.0634857572533939 -0.0398134501024799 66,133,244 66,133,244
-0.0646947590095326 -0.0382876174840966 66,133,244 66,133,244
-0.0606721264859409 -0.0414885067365129 66,133,244 66,133,244
-0.0646142962225596 -0.0380074927651496 66,133,244 66,133,244
-0.065821948655748 -0.0364780874943104 66,133,244 66,133,244
-0.0659375090677048 -0.0368771979806547 66,133,244 66,133,244
-0.0666367802829967 -0.0335871204143334 66,133,244 66,133,244
-0.0668183836898633 -0.034214762742377 66,133,244 66,133,244
-0.0572044815916414 -0.0408952627907926 66,133,244 66,133,244
-0.0608879531396663 -0.0422301033351418 66,133,244 66,133,244
-0.0635163326240436 -0.0399097282267215 66,133,244 66,133,244
-0.0554367088362644 -0.0404818359838327 66,133,244 66,133,244
-0.0647178012175434 -0.0383586260973409 66,133,244 66,133,244
-0.0642821431749382 -0.0368491338036357 66,133,244 66,133,244
-0.064659183730688 -0.0381520143380039 66,133,244 66,133,244
-0.0633154045070316 -0.0392093417561365 66,133,244 66,133,244
-0.0659350212040424 -0.0368588780355801 66,133,244 66,133,244
-0.0634607381400747 -0.0397116134028978 66,133,244 66,133,244
-0.0671199127586881 -0.0352500364498292 66,133,244 66,133,244
-0.0646749337569492 -0.0382036437093836 66,133,244 66,133,244
-0.0635318948832733 -0.0399563456612903 66,133,244 66,133,244
-0.0683061804688234 -0.0336442350027328 66,133,244 66,133,244
-0.0574542761486084 -0.0360370595462703 66,133,244 66,133,244
-0.0671222023224845 -0.0352535735065936 66,133,244 66,133,244
-0.0604927667698289 -0.0408492955646147 66,133,244 66,133,244
-0.06700038145587 -0.0348302697777524 66,133,244 66,133,244
-0.0647313540935147 -0.0383946251245918 66,133,244 66,133,244
-0.0694938563759603 -0.032042851640386 66,133,244 66,133,244
-0.064482920407979 -0.0375337221681565 66,133,244 66,133,244
-0.0599148790762158 -0.0388463563559095 66,133,244 66,133,244
-0.0671197238985866 -0.0352428344240808 66,133,244 66,133,244
-0.0659334722714329 -0.0368454037058347 66,133,244 66,133,244
-0.0646199687119931 -0.0380068609747438 66,133,244 66,133,244
-0.0634661113693152 -0.0397215520726135 66,133,244 66,133,244
-0.0647529335347951 -0.038466564697937 66,133,244 66,133,244
-0.0634963789928898 -0.0398253966769351 66,133,244 66,133,244
-0.0623778060307229 -0.0416614006585469 66,133,244 66,133,244
-0.0635469530548207 -0.0399990291792172 66,133,244 66,133,244
-0.0634872232096301 -0.0397917506626416 66,133,244 66,133,244
-0.0634973169622259 -0.0398264593672334 66,133,244 66,133,244
-0.0659145781771154 -0.03677138983737 66,133,244 66,133,244
-0.0635144747353568 -0.03988171178168 66,133,244 66,133,244
-0.0634407454562406 -0.0396250883588458 66,133,244 66,133,244
-0.0642891699168649 -0.0368512529080579 66,133,244 66,133,244
-0.0628987209050791 -0.0377463646893599 66,133,244 66,133,244
-0.0646686725943393 -0.0381648647267753 66,133,244 66,133,244
-0.064383117459747 -0.037174887985711 66,133,244 66,133,244
-0.0631349617509183 -0.0385632312390577 66,133,244 66,133,244
-0.0594495262941862 -0.0429325267238492 66,133,244 66,133,244
-0.0645301867662344 -0.0376821356625308 66,133,244 66,133,244
-0.0608511116251369 -0.0420732758439021 66,133,244 66,133,244
-0.0670451541116312 -0.0349678927167768 66,133,244 66,133,244
-0.0646567920093143 -0.0381186534709607 66,133,244 66,133,244
-0.064708268773115 -0.0382965575598794 66,133,244 66,133,244
-0.0546775199556009 -0.0435355139877349 66,133,244 66,133,244
-0.0647484772006934 -0.0384347110848187 66,133,244 66,133,244
-0.0647201480373977 -0.0383352011528896 66,133,244 66,133,244
-0.0669118739871317 -0.0345019635025799 66,133,244 66,133,244
-0.0656146301971759 -0.0357203676511541 66,133,244 66,133,244
-0.0659389310601411 -0.0368437569846912 66,133,244 66,133,244
-0.0671245008716578 -0.0352381523209517 66,133,244 66,133,244
-0.0683082561630419 -0.0336256127698519 66,133,244 66,133,244
-0.0589836435862424 -0.0413105977447954 66,133,244 66,133,244
-0.0606773536856173 -0.0357505149092024 66,133,244 66,133,244
-0.0635718742690603 -0.0400648934476501 66,133,244 66,133,244
-0.0669990854971606 -0.0347991090407008 66,133,244 66,133,244
-0.060077310176207 -0.0393833542619938 66,133,244 66,133,244
-0.0633406488341516 -0.0392619759554204 66,133,244 66,133,244
-0.0694919118874433 -0.0320083702922488 66,133,244 66,133,244
-0.0644289832695868 -0.0373194191891991 66,133,244 66,133,244
-0.0633925603588421 -0.0394405184419928 66,133,244 66,133,244
-0.0659177680849031 -0.0367632405235304 66,133,244 66,133,244
-0.0659381474336343 -0.0368333592094713 66,133,244 66,133,244
-0.0634667896982941 -0.0396970265940322 66,133,244 66,133,244
-0.0622474801555604 -0.0411853363343506 66,133,244 66,133,244
-0.062959707334141 -0.0379393098511359 66,133,244 66,133,244
-0.0617628904272812 -0.0395057339959673 66,133,244 66,133,244
-0.0643882504481321 -0.0371740662003385 66,133,244 66,133,244
-0.0671216931395734 -0.0352179260842197 66,133,244 66,133,244
-0.0634655780355098 -0.0396900651691291 66,133,244 66,133,244
-0.0622782767048264 -0.0412885541863963 66,133,244 66,133,244
-0.0659095859286407 -0.0367298639872471 66,133,244 66,133,244
-0.0671195377095642 -0.0352085402321 66,133,244 66,133,244
-0.0623048976603943 -0.0413798734744627 66,133,244 66,133,244
-0.0586296926151604 -0.0457843476446388 66,133,244 66,133,244
-0.0646447026213568 -0.0380579429015606 66,133,244 66,133,244
-0.055200400530788 -0.0453288247837495 66,133,244 66,133,244
-0.0583579059693291 -0.0448416299603341 66,133,244 66,133,244
-0.0591866407322838 -0.0419998308918535 66,133,244 66,133,244
-0.0594813579130661 -0.0430204998930664 66,133,244 66,133,244
-0.0671217685235282 -0.0352120281849188 66,133,244 66,133,244
-0.0646329559260666 -0.0380126544116284 66,133,244 66,133,244
-0.0670590575806482 -0.0349919606116677 66,133,244 66,133,244
-0.0671200205098981 -0.035202169559487 66,133,244 66,133,244
-0.0625277897810081 -0.0364296986595175 66,133,244 66,133,244
-0.0659354947559149 -0.0368086770553316 66,133,244 66,133,244
-0.0645865662006732 -0.0378465962334561 66,133,244 66,133,244
-0.064698084530225 -0.0382328578196817 66,133,244 66,133,244
-0.064749007478793 -0.0384078657319918 66,133,244 66,133,244
-0.0634502975714572 -0.0396204753984598 66,133,244 66,133,244
-0.0633737932193895 -0.0393547555600112 66,133,244 66,133,244
-0.0659111025361392 -0.0367192291697744 66,133,244 66,133,244
-0.0656011342581893 -0.0356451833960844 66,133,244 66,133,244
-0.0659365476475837 -0.0368068538666292 66,133,244 66,133,244
-0.064704276311964 -0.0382477979910954 66,133,244 66,133,244
-0.064630259676156 -0.0379901159247353 66,133,244 66,133,244
-0.0573628632832044 -0.0413766884026012 66,133,244 66,133,244
-0.0657937671236362 -0.0363067130986 66,133,244 66,133,244
-0.0659278936317639 -0.0367706462408098 66,133,244 66,133,244
-0.0658578648867534 -0.0365257757223638 66,133,244 66,133,244
-0.0657152942961731 -0.036031763230554 66,133,244 66,133,244
-0.063513553631135 -0.0398277693989956 66,133,244 66,133,244
-0.0618034679399095 -0.0396156152299815 66,133,244 66,133,244
-0.0647568382194278 -0.0384201328678063 66,133,244 66,133,244
-0.0635611103051919 -0.0399904893012753 66,133,244 66,133,244
-0.065902009771664 -0.0366737237446383 66,133,244 66,133,244
-0.0658573946730947 -0.0365191574564511 66,133,244 66,133,244
-0.0646283263225243 -0.0379738947275858 66,133,244 66,133,244
-0.0640299387362072 -0.0359009504309963 66,133,244 66,133,244
-0.0634875858682948 -0.0397334939107135 66,133,244 66,133,244
-0.0594197716851764 -0.0427766695257236 66,133,244 66,133,244
-0.0634340644139295 -0.0395444116516022 66,133,244 66,133,244
-0.0603141078521253 -0.0401613634180299 66,133,244 66,133,244
-0.0618796033721732 -0.0398710452922341 66,133,244 66,133,244
-0.0633563822497612 -0.0392733758895378 66,133,244 66,133,244
-0.0645621255888973 -0.0377373818201294 66,133,244 66,133,244
-0.0607796073508733 -0.0417714267368904 66,133,244 66,133,244
-0.0635650596738282 -0.0399946377069779 66,133,244 66,133,244
-0.0627596488901327 -0.0372045212930311 66,133,244 66,133,244
-0.0609547140987372 -0.0423760688134862 66,133,244 66,133,244
-0.0623456074754423 -0.041481535359563 66,133,244 66,133,244
-0.0563887337411465 -0.0436960434864436 66,133,244 66,133,244
-0.0659422713611539 -0.0368024521455739 66,133,244 66,133,244
-0.064327548233665 -0.0369213554828785 66,133,244 66,133,244
-0.0656675070920824 -0.0358499083702284 66,133,244 66,133,244
-0.0655115727914898 -0.0353095128837168 66,133,244 66,133,244
-0.0623765380771353 -0.0415870251096696 66,133,244 66,133,244
-0.0657139552223879 -0.0360103413066839 66,133,244 66,133,244
-0.0635635110693921 -0.0399860423091752 66,133,244 66,133,244
-0.068312339071225 -0.0335861391928708 66,133,244 66,133,244
-0.0647259520235372 -0.038299822642172 66,133,244 66,133,244
-0.0645582531078078 -0.0377187175343256 66,133,244 66,133,244
-0.062176299192246 -0.0408917878478414 66,133,244 66,133,244
-0.0667847016207536 -0.0340047995664681 66,133,244 66,133,244
-0.0554863073794298 -0.0405656691475 66,133,244 66,133,244
-0.0658723336188775 -0.0365552206169934 66,133,244 66,133,244
-0.0646776019996956 -0.0381280591699943 66,133,244 66,133,244
-0.0549463552413882 -0.0386929733755336 66,133,244 66,133,244
-0.0635159832443588 -0.0398157893932023 66,133,244 66,133,244
-0.0659116668092437 -0.0366891244076189 66,133,244 66,133,244
-0.0659360167255681 -0.0367731261748939 66,133,244 66,133,244
-0.0600753808839488 -0.0336080845861633 66,133,244 66,133,244
-0.062830286487701 -0.0374382866977709 66,133,244 66,133,244
-0.0635023719023877 -0.0397654221290062 66,133,244 66,133,244
-0.064427236990564 -0.0372565837587189 66,133,244 66,133,244
-0.0647315790862542 -0.0383102342105894 66,133,244 66,133,244
-0.0628394467401802 -0.0374676172672044 66,133,244 66,133,244
-0.0659393421642141 -0.0367805139357398 66,133,244 66,133,244
-0.064614329286527 -0.0379029278304544 66,133,244 66,133,244
-0.0574948469253148 -0.0418027653597815 66,133,244 66,133,244
-0.0647186701913659 -0.038263696775259 66,133,244 66,133,244
-0.0646671043615377 -0.0380849021270412 66,133,244 66,133,244
-0.0646962718800168 -0.0381859311660448 66,133,244 66,133,244
-0.0616050594184212 -0.0389025053849315 66,133,244 66,133,244
-0.0670883147991993 -0.0350464562579654 66,133,244 66,133,244
-0.0628247894169756 -0.0374125835205271 66,133,244 66,133,244
-0.0615003910774662 -0.0385368713233327 66,133,244 66,133,244
-0.0659369188161047 -0.0367673880661635 66,133,244 66,133,244
-0.0647465372431119 -0.0383563348022029 66,133,244 66,133,244
-0.0647417729507432 -0.0383385423247883 66,133,244 66,133,244
-0.0651641842443183 -0.0340885255347241 66,133,244 66,133,244
-0.0670918681886504 -0.0350521316890912 66,133,244 66,133,244
-0.0644962044156908 -0.0374846128714367 66,133,244 66,133,244
-0.0634648415512431 -0.0396243985696703 66,133,244 66,133,244
-0.0633592904067137 -0.0392585562240442 66,133,244 66,133,244
-0.0632350244018799 -0.038827777191567 66,133,244 66,133,244
-0.0646739807825915 -0.0380993371969328 66,133,244 66,133,244
-0.0670959301004887 -0.0350633800748203 66,133,244 66,133,244
-0.0659019549595952 -0.0366395813009092 66,133,244 66,133,244
-0.0683061575515095 -0.0335422016825022 66,133,244 66,133,244
-0.0647504828370102 -0.0383626287902479 66,133,244 66,133,244
-0.0622739795268302 -0.041207014329634 66,133,244 66,133,244
-0.0683056327670538 -0.0335376955553833 66,133,244 66,133,244
-0.0658769523576497 -0.0365477252738121 66,133,244 66,133,244
-0.0646265056473502 -0.0379277675100798 66,133,244 66,133,244
-0.0634031222891329 -0.0394024755133135 66,133,244 66,133,244
-0.0706776714773138 -0.0303261970489386 66,133,244 66,133,244
-0.0645943642920249 -0.037815586740178 66,133,244 66,133,244
-0.0611072182060662 -0.0428737041741199 66,133,244 66,133,244
-0.0647419402656255 -0.0383262522828781 66,133,244 66,133,244
-0.060903936776212 -0.0421680623669019 66,133,244 66,133,244
-0.0647505269432681 -0.0383548291205904 66,133,244 66,133,244
-0.0682809088016436 -0.0334463284160887 66,133,244 66,133,244
-0.0631231061139163 -0.0384282090866149 66,133,244 66,133,244
-0.0635596451457588 -0.0399401354507985 66,133,244 66,133,244
-0.0608903764953189 -0.0421188227453856 66,133,244 66,133,244
-0.0635506017649755 -0.0399076625958295 66,133,244 66,133,244
-0.0683081554361348 -0.0335376216775578 66,133,244 66,133,244
-0.0635638812154413 -0.0399520823764406 66,133,244 66,133,244
-0.0666627796954043 -0.0335480483064839 66,133,244 66,133,244
-0.0647333487488058 -0.0382876724203694 66,133,244 66,133,244
-0.0634488905231037 -0.0395504609964235 66,133,244 66,133,244
-0.0659347519160231 -0.0367336407249256 66,133,244 66,133,244
-0.0631847130932717 -0.0386308702127935 66,133,244 66,133,244
-0.0658378616104179 -0.0363950789033947 66,133,244 66,133,244
-0.0671023699688565 -0.0350587287530062 66,133,244 66,133,244
-0.0656688486126559 -0.0358055541985126 66,133,244 66,133,244
-0.0615526270134577 -0.038684665551756 66,133,244 66,133,244
-0.0671188186544868 -0.0351155426112788 66,133,244 66,133,244
-0.062231929995263 -0.0410373708982808 66,133,244 66,133,244
-0.0659123827907603 -0.0366466975129177 66,133,244 66,133,244
-0.0576074910238665 -0.0421539721272437 66,133,244 66,133,244
-0.0628331117431141 -0.0374050092814783 66,133,244 66,133,244
-0.0622534700649181 -0.041109017982444 66,133,244 66,133,244
-0.0634066177138577 -0.0393900423514222 66,133,244 66,133,244
-0.0658566925480579 -0.0364517239441383 66,133,244 66,133,244
-0.0658639965337239 -0.0364765181461555 66,133,244 66,133,244
-0.0671213304244284 -0.0351189939688634 66,133,244 66,133,244
-0.0647373132334845 -0.0382858747492614 66,133,244 66,133,244
-0.0647506006547528 -0.0383313803881134 66,133,244 66,133,244
-0.0645807979994963 -0.0377428169532219 66,133,244 66,133,244
-0.067119356820865 -0.0351108432964345 66,133,244 66,133,244
-0.0659339162261285 -0.0367161625717667 66,133,244 66,133,244
-0.0633508314017092 -0.0391933729729672 66,133,244 66,133,244
-0.0671266936608454 -0.035135122366202 66,133,244 66,133,244
-0.0646459653850273 -0.0379668439907129 66,133,244 66,133,244
-0.0671192634258663 -0.0351085975443413 66,133,244 66,133,244
-0.0631551580375366 -0.038514661500861 66,133,244 66,133,244
-0.0608312161691665 -0.0418885951129708 66,133,244 66,133,244
-0.0658408027920144 -0.0363905064935971 66,133,244 66,133,244
-0.0657504720840509 -0.036077466054168 66,133,244 66,133,244
-0.0647475007714337 -0.0383149886215337 66,133,244 66,133,244
-0.064615888371299 -0.0378585609954508 66,133,244 66,133,244
-0.0645219253857852 -0.0375316528840871 66,133,244 66,133,244
-0.0603639822115016 -0.0402640855416465 66,133,244 66,133,244
-0.0597875527083231 -0.0382660462870426 66,133,244 66,133,244
-0.0623540146443877 -0.0414433938272611 66,133,244 66,133,244
-0.0635555847657814 -0.0398913639563604 66,133,244 66,133,244
-0.0623307318888343 -0.0413608334704056 66,133,244 66,133,244
-0.0658308263026123 -0.036345880941667 66,133,244 66,133,244
-0.0633071325880739 -0.0390287773719217 66,133,244 66,133,244
-0.0659125794257284 -0.0366279189889544 66,133,244 66,133,244
-0.0609901870409631 -0.0424272807493208 66,133,244 66,133,244
-0.0642194936864122 -0.0364739059936567 66,133,244 66,133,244
-0.0611885087872174 -0.0431122878855982 66,133,244 66,133,244
-0.06711901156214 -0.0350913157423487 66,133,244 66,133,244
-0.0635604046121241 -0.0399019152588398 66,133,244 66,133,244
-0.0568587357434249 -0.0395377828208657 66,133,244 66,133,244
-0.0646728821989366 -0.038041926550591 66,133,244 66,133,244
-0.0606423515873313 -0.0297925314254311 66,133,244 66,133,244
-0.0610245626813649 -0.0368273615590433 66,133,244 66,133,244
-0.0621200969556337 -0.0406211739854838 66,133,244 66,133,244
-0.0671244578604533 -0.0351053457216223 66,133,244 66,133,244
-0.0611737129989284 -0.0430549972420908 66,133,244 66,133,244
-0.0639110032773462 -0.0353986233250105 66,133,244 66,133,244
-0.0589617852688928 -0.0411043763495824 66,133,244 66,133,244
-0.0609062149625485 -0.0421271924734932 66,133,244 66,133,244
-0.0627137523230272 -0.0369624159002762 66,133,244 66,133,244
-0.0634285642602711 -0.0394380051350842 66,133,244 66,133,244
-0.0635179275360047 -0.0397472614047552 66,133,244 66,133,244
-0.0600696549070843 -0.0392275332032326 66,133,244 66,133,244
-0.0645932586971383 -0.0377592451358749 66,133,244 66,133,244
-0.0633712662454039 -0.0392381671523184 66,133,244 66,133,244
-0.0621422816645599 -0.0406936376431251 66,133,244 66,133,244
-0.0668022298956852 -0.0339841676269843 66,133,244 66,133,244
-0.066967995928027 -0.0345569040524318 66,133,244 66,133,244
-0.0620268940662614 -0.040290866824617 66,133,244 66,133,244
-0.0563340511966683 -0.0434206000789927 66,133,244 66,133,244
-0.0681614141372227 -0.0329760860882659 66,133,244 66,133,244
-0.0634242305968612 -0.0394170682908696 66,133,244 66,133,244
-0.0682993633920524 -0.0334532537617145 66,133,244 66,133,244
-0.0579580133912295 -0.0433321141280249 66,133,244 66,133,244
-0.0611885580051074 -0.0430969885503011 66,133,244 66,133,244
-0.0647261110213453 -0.0382123959556247 66,133,244 66,133,244
-0.0587160098192001 -0.0402438005581562 66,133,244 66,133,244
-0.0568580907491897 -0.022381658836273 66,133,244 66,133,244
-0.067115923414997 -0.0350643498772142 66,133,244 66,133,244
-0.0610792567562693 -0.0427163666693758 66,133,244 66,133,244
-0.0633314449294542 -0.0390925027065877 66,133,244 66,133,244
-0.0634749748668592 -0.0395895055824114 66,133,244 66,133,244
-0.0635319344972911 -0.0397858192521308 66,133,244 66,133,244
-0.0656053207272573 -0.0355425633060184 66,133,244 66,133,244
-0.054161787377117 -0.0301758262128347 66,133,244 66,133,244
-0.0646014645367184 -0.0377756084312204 66,133,244 66,133,244
-0.0616860177562307 -0.039101860355768 66,133,244 66,133,244
-0.0573719859176479 -0.0412957376234567 66,133,244 66,133,244
-0.0635612815192878 -0.0398840344448928 66,133,244 66,133,244
-0.0607283972523562 -0.0414954476070931 66,133,244 66,133,244
-0.0657355768927377 -0.0359883872649708 66,133,244 66,133,244
-0.0635578555783961 -0.0398698033384003 66,133,244 66,133,244
-0.063332547313607 -0.0390888440817235 66,133,244 66,133,244
-0.0634534990746643 -0.039507388569311 66,133,244 66,133,244
-0.0635024479873864 -0.0396758803700917 66,133,244 66,133,244
-0.0646039960103904 -0.0377777378484583 66,133,244 66,133,244
-0.0658075053902053 -0.0362337780380247 66,133,244 66,133,244
-0.0644711845278671 -0.0373165097883702 66,133,244 66,133,244
-0.0635592192033231 -0.0398701462682329 66,133,244 66,133,244
-0.0591308974718275 -0.0359532462436944 66,133,244 66,133,244
-0.0631137337052139 -0.0383236257892917 66,133,244 66,133,244
-0.0607948904727147 -0.0417163040616428 66,133,244 66,133,244
-0.0655845774490766 -0.0354564329609822 66,133,244 66,133,244
-0.0670235158605078 -0.0347278911513429 66,133,244 66,133,244
-0.0603387947175488 -0.0401349078348828 66,133,244 66,133,244
-0.0646699443958792 -0.0379978311755845 66,133,244 66,133,244
-0.0630314194189008 -0.038034626129717 66,133,244 66,133,244
-0.0657870461195978 -0.036154114757111 66,133,244 66,133,244
-0.0647014214227678 -0.0381043211440926 66,133,244 66,133,244
-0.0633618997664277 -0.0391762645709601 66,133,244 66,133,244
-0.0634942860870302 -0.0396347043369164 66,133,244 66,133,244
-0.0646000145592866 -0.037751141990667 66,133,244 66,133,244
-0.0683047138470472 -0.0334452180725843 66,133,244 66,133,244
-0.0609742783984501 -0.0423291949008074 66,133,244 66,133,244
-0.0683125418779084 -0.0334715324672893 66,133,244 66,133,244
-0.0595271719246517 -0.0430284413661169 66,133,244 66,133,244
-0.0647576264286532 -0.0382954055834271 66,133,244 66,133,244
-0.0657459583946691 -0.0360060140925009 66,133,244 66,133,244
-0.064750062631811 -0.0382682293069109 66,133,244 66,133,244
-0.0669062708426399 -0.0343110825563346 66,133,244 66,133,244
-0.060649008358378 -0.0411997893997385 66,133,244 66,133,244
-0.0658098062305417 -0.0362235252030177 66,133,244 66,133,244
-0.0658560663172929 -0.0363832668766921 66,133,244 66,133,244
-0.0622194659776097 -0.0409230124721531 66,133,244 66,133,244
-0.0682767997271445 -0.033341427354731 66,133,244 66,133,244
-0.064729035711024 -0.0381881011585381 66,133,244 66,133,244
-0.0670515074138728 -0.0348070745214888 66,133,244 66,133,244
-0.0659341482198805 -0.0366481609336263 66,133,244 66,133,244
-0.0634920377996913 -0.0396141801341825 66,133,244 66,133,244
-0.0558049833633371 -0.0358354976756933 66,133,244 66,133,244
-0.0656485694806725 -0.0356567362879399 66,133,244 66,133,244
-0.0622837389022277 -0.0411392824306429 66,133,244 66,133,244
-0.0629943305263855 -0.0378861283750261 66,133,244 66,133,244
-0.0606621345083611 -0.0412316931181456 66,133,244 66,133,244
-0.0598252635447932 -0.038331981800524 66,133,244 66,133,244
-0.0611565398454429 -0.0372301049930294 66,133,244 66,133,244
-0.0617563147613096 -0.0393073077549125 66,133,244 66,133,244
-0.0671294559993321 -0.0350680563992609 66,133,244 66,133,244
-0.0643822382908756 -0.0369765064878076 66,133,244 66,133,244
-0.0645455126934107 -0.0375420264101171 66,133,244 66,133,244
-0.0683054635396604 -0.0334265746731542 66,133,244 66,133,244
-0.0595829135618771 -0.0432011285706692 66,133,244 66,133,244
-0.0646661836147528 -0.037958177560474 66,133,244 66,133,244
-0.0602358583667608 -0.0340349898166363 66,133,244 66,133,244
-0.0635168343990982 -0.0396869578794655 66,133,244 66,133,244
-0.0669751972017669 -0.0345276744239475 66,133,244 66,133,244
-0.060003596869632 -0.0446541195722982 66,133,244 66,133,244
-0.0597264746535721 -0.0379802127956194 66,133,244 66,133,244
-0.0609836600015216 -0.0423350306343041 66,133,244 66,133,244
-0.0618574477313744 -0.0396486556113572 66,133,244 66,133,244
-0.0607796791187274 -0.0416274157582046 66,133,244 66,133,244
-0.0655660246736587 -0.0353556177531202 66,133,244 66,133,244
-0.0633732587302241 -0.0391855875165404 66,133,244 66,133,244
-0.0646784918588494 -0.0379925895884241 66,133,244 66,133,244
-0.0657337099086592 -0.0359343077586366 66,133,244 66,133,244
-0.0647455804877794 -0.0382231064115625 66,133,244 66,133,244
-0.067120275888937 -0.0350221845239034 66,133,244 66,133,244
-0.0659359879826064 -0.0366326530308696 66,133,244 66,133,244
-0.0634995102806022 -0.0396180648578156 66,133,244 66,133,244
-0.0655662476602972 -0.0353498473810568 66,133,244 66,133,244
-0.0634992807757761 -0.0396151716805927 66,133,244 66,133,244
-0.0683081516466731 -0.0334214817473154 66,133,244 66,133,244
-0.0659447106209676 -0.0366602609535529 66,133,244 66,133,244
-0.0528856886283887 -0.0428391225139029 66,133,244 66,133,244
-0.0659007211285976 -0.0365053971158667 66,133,244 66,133,244
-0.0645626006429822 -0.0375820786185887 66,133,244 66,133,244
-0.0671182405987334 -0.0350088329572462 66,133,244 66,133,244
-0.0647099582376797 -0.0380917743649246 66,133,244 66,133,244
-0.0645602631769111 -0.0375720027225245 66,133,244 66,133,244
-0.063501595976148 -0.0396168580197863 66,133,244 66,133,244
-0.0671249794035167 -0.0350282777935745 66,133,244 66,133,244
-0.0597995764530776 -0.0439303407482322 66,133,244 66,133,244
-0.0635589592246077 -0.0398140576550412 66,133,244 66,133,244
-0.0621472917070735 -0.040633988088104 66,133,244 66,133,244
-0.0667758305547909 -0.0338133243555044 66,133,244 66,133,244
-0.0622568590590606 -0.041011075173813 66,133,244 66,133,244
-0.0656047281148983 -0.0354673399138378 66,133,244 66,133,244
-0.0585598165413158 -0.0396269487086628 66,133,244 66,133,244
-0.0659097338881897 -0.0365224221512911 66,133,244 66,133,244
-0.063500984497732 -0.0396041945788011 66,133,244 66,133,244
-0.0659346939411354 -0.0366085643481388 66,133,244 66,133,244
-0.0645442697716973 -0.0375044846463415 66,133,244 66,133,244
-0.0623188478220508 -0.0412213672364828 66,133,244 66,133,244
-0.0637933579078732 -0.034902752182383 66,133,244 66,133,244
-0.0615295196643093 -0.0384856828453895 66,133,244 66,133,244
-0.0633077328337874 -0.0389323584371876 66,133,244 66,133,244
-0.064619788738948 -0.0377626388202572 66,133,244 66,133,244
-0.0646758281112203 -0.0379549393227935 66,133,244 66,133,244
-0.0670926623912751 -0.0349002236577651 66,133,244 66,133,244
-0.063363734441368 -0.0391211193164269 66,133,244 66,133,244
-0.0647206647650397 -0.0381070003682171 66,133,244 66,133,244
-0.0645096927569063 -0.0373745686994713 66,133,244 66,133,244
-0.0611979920118312 -0.0373285545124044 66,133,244 66,133,244
-0.0671185552694406 -0.0349855180322842 66,133,244 66,133,244
-0.0671209101777925 -0.034992632357909 66,133,244 66,133,244
-0.0655520027611762 -0.0352707754571719 66,133,244 66,133,244
-0.0622852699553559 -0.0410931373095701 66,133,244 66,133,244
-0.0573211848543567 -0.0410358235181713 66,133,244 66,133,244
-0.0621489427988603 -0.0406192106335907 66,133,244 66,133,244
-0.0654188619485843 -0.0348060057915869 66,133,244 66,133,244
-0.0659297626656245 -0.0365757435507521 66,133,244 66,133,244
-0.0647544525883051 -0.038217329910118 66,133,244 66,133,244
-0.0647498940248525 -0.038200790392342 66,133,244 66,133,244
-0.0596926459608941 -0.0435337199090076 66,133,244 66,133,244
-0.0659327438902326 -0.0365841960925975 66,133,244 66,133,244
-0.0671208209184701 -0.03498659566089 66,133,244 66,133,244
-0.0614445830433172 -0.0381753001451789 66,133,244 66,133,244
-0.0659361289839536 -0.0365937990374381 66,133,244 66,133,244
-0.0683094716297962 -0.0333886575237286 66,133,244 66,133,244
-0.0650586450885748 -0.0335533513308018 66,133,244 66,133,244
-0.0683040281031323 -0.0333681230732702 66,133,244 66,133,244
-0.0634234630861046 -0.0393138388686715 66,133,244 66,133,244
-0.0603685633243324 -0.0401572276595964 66,133,244 66,133,244
-0.0644835936304068 -0.0372725975454945 66,133,244 66,133,244
-0.0659350733867255 -0.0365869602027805 66,133,244 66,133,244
-0.0651962957616608 -0.0340264966761125 66,133,244 66,133,244
-0.0670576017174188 -0.0347601216533593 66,133,244 66,133,244
-0.0683062654472254 -0.0333724245693878 66,133,244 66,133,244
-0.056757466283231 -0.039071139456536 66,133,244 66,133,244
-0.0671212774907131 -0.0349796593517539 66,133,244 66,133,244
-0.0646757288686164 -0.0379337719700503 66,133,244 66,133,244
-0.0630832294509679 -0.0381301787441663 66,133,244 66,133,244
-0.0671172324592657 -0.0349649013270574 66,133,244 66,133,244
-0.0646749393966085 -0.0379287828348914 66,133,244 66,133,244
-0.0657987392761739 -0.0361073344854057 66,133,244 66,133,244
-0.0647479436586533 -0.0381799590695334 66,133,244 66,133,244
-0.0659161964178865 -0.0365102449774304 66,133,244 66,133,244
-0.060468593109946 -0.0404917274041278 66,133,244 66,133,244
-0.0683070936476376 -0.033366056935746 66,133,244 66,133,244
-0.0628900657297116 -0.0374532750256255 66,133,244 66,133,244
-0.0615240315858003 -0.0384311179060466 66,133,244 66,133,244
-0.0658589647513468 -0.0363080134871258 66,133,244 66,133,244
-0.0588861346413755 -0.0407190397365968 66,133,244 66,133,244
-0.0606285228535037 -0.0410414880973657 66,133,244 66,133,244
-0.0645629968854118 -0.0375310459690749 66,133,244 66,133,244
-0.0647072340257964 -0.0380297473473719 66,133,244 66,133,244
-0.0659251324051483 -0.036534242933155 66,133,244 66,133,244
-0.0658214057817137 -0.0361745029849684 66,133,244 66,133,244
-0.068306272257988 -0.0333556047377859 66,133,244 66,133,244
-0.0635602381886632 -0.0397668241538902 66,133,244 66,133,244
-0.0682062616393724 -0.0330079067347286 66,133,244 66,133,244
-0.0647332577211111 -0.0381162457912003 66,133,244 66,133,244
-0.060046877631149 -0.0390213908028193 66,133,244 66,133,244
-0.0646481149280172 -0.0378207968083379 66,133,244 66,133,244
-0.0632813789631278 -0.0387985958535097 66,133,244 66,133,244
-0.0613603591092871 -0.0378571479426385 66,133,244 66,133,244
-0.0607724915537003 -0.0415332310411428 66,133,244 66,133,244
-0.0574099005637995 -0.0413101131158534 66,133,244 66,133,244
-0.0658150920674297 -0.036147288400478 66,133,244 66,133,244
-0.0635589492018241 -0.0397570973662676 66,133,244 66,133,244
-0.0633126571532695 -0.0389033047698689 66,133,244 66,133,244
-0.0612678068588743 -0.0375324939451262 66,133,244 66,133,244
-0.0626308992859363 -0.0365405422940443 66,133,244 66,133,244
-0.0671232401254874 -0.034962597024824 66,133,244 66,133,244
-0.0671209958561896 -0.0349542198399973 66,133,244 66,133,244
-0.0671261692959958 -0.0349720877647946 66,133,244 66,133,244
-0.0634530045070988 -0.0393846855027745 66,133,244 66,133,244
-0.0656144237817637 -0.035443773861064 66,133,244 66,133,244
-0.0630396835254248 -0.037950300676358 66,133,244 66,133,244
-0.0615805671007177 -0.0386087323256068 66,133,244 66,133,244
-0.0628808927060894 -0.0373998863406166 66,133,244 66,133,244
-0.0659307505032024 -0.036537868057709 66,133,244 66,133,244
-0.0603747795842015 -0.0401441825137725 66,133,244 66,133,244
-0.0619378799231909 -0.0398454385882407 66,133,244 66,133,244
-0.0629744747980655 -0.0377227111794529 66,133,244 66,133,244
-0.0646715984263453 -0.037887317173998 66,133,244 66,133,244
-0.0647457297620186 -0.0381432288720207 66,133,244 66,133,244
-0.0622214457517092 -0.0408246706859802 66,133,244 66,133,244
-0.0656066755399334 -0.035411024706774 66,133,244 66,133,244
-0.0647004068871986 -0.0379845386011404 66,133,244 66,133,244
-0.0591896517233711 -0.0417475806765074 66,133,244 66,133,244
-0.0671192192167236 -0.0349364760605012 66,133,244 66,133,244
-0.06230657287405 -0.0411163327997418 66,133,244 66,133,244
-0.0634674255037515 -0.0394241333437605 66,133,244 66,133,244
-0.0634090196402104 -0.0392211880992051 66,133,244 66,133,244
-0.0625946161830489 -0.0363997314341328 66,133,244 66,133,244
-0.0647229126314451 -0.038058617028762 66,133,244 66,133,244
-0.06312674383452 -0.0382422364960593 66,133,244 66,133,244
-0.0647053500676457 -0.03799734746307 66,133,244 66,133,244
-0.0593452295418149 -0.0422809923947035 66,133,244 66,133,244
-0.0647471642832977 -0.0381395707586563 66,133,244 66,133,244
-0.067041293093914 -0.0346600537736533 66,133,244 66,133,244
-0.0683088182444078 -0.0333370949903466 66,133,244 66,133,244
-0.0647442507717707 -0.038128739896153 66,133,244 66,133,244
-0.0658860506144074 -0.0363694118933029 66,133,244 66,133,244
-0.0658895037864885 -0.0363806959311725 66,133,244 66,133,244
-0.0682135458479362 -0.03300472836248 66,133,244 66,133,244
-0.062313630187768 -0.0411331036141723 66,133,244 66,133,244
-0.0647468186367698 -0.0381346848851099 66,133,244 66,133,244
-0.0659375614788653 -0.0365457406720196 66,133,244 66,133,244
-0.0646662446829681 -0.0378538889416265 66,133,244 66,133,244
-0.0587698394406605 -0.0402810145437334 66,133,244 66,133,244
-0.0659165233345522 -0.0364712728368672 66,133,244 66,133,244
-0.0633009085385996 -0.0388369530114781 66,133,244 66,133,244
-0.063376723938506 -0.0390991492078466 66,133,244 66,133,244
-0.0647512678679396 -0.0381468080857802 66,133,244 66,133,244
-0.0635481088426555 -0.0396920616429422 66,133,244 66,133,244
-0.061547394441716 -0.038473813247715 66,133,244 66,133,244
-0.0631812403988108 -0.0384202783691826 66,133,244 66,133,244
-0.0658090028643929 -0.0360961689657094 66,133,244 66,133,244
-0.0609766381352007 -0.0422095025118463 66,133,244 66,133,244
-0.0657251135273662 -0.0358055550679532 66,133,244 66,133,244
-0.0565800061125936 -0.0441188972759077 66,133,244 66,133,244
-0.0633116027364127 -0.0388708226138048 66,133,244 66,133,244
-0.067121199871624 -0.0349275587580677 66,133,244 66,133,244
-0.0671175497686469 -0.0349144850768831 66,133,244 66,133,244
-0.0635352075029687 -0.0396436389712618 66,133,244 66,133,244
-0.0647481308022492 -0.0381301128443841 66,133,244 66,133,244
-0.0671229418949825 -0.0349292833426007 66,133,244 66,133,244
-0.0658957413902001 -0.0363905232979569 66,133,244 66,133,244
-0.0647467718341094 -0.0381235633288414 66,133,244 66,133,244
-0.0658503516563621 -0.0362323145678625 66,133,244 66,133,244
-0.0647083191143615 -0.0379893033552109 66,133,244 66,133,244
-0.0613942733779283 -0.0379354743026383 66,133,244 66,133,244
-0.0620929381062649 -0.0403554751847837 66,133,244 66,133,244
-0.065811844737486 -0.0360966540575178 66,133,244 66,133,244
-0.0658259352959867 -0.0361433764778224 66,133,244 66,133,244
-0.063550470968215 -0.0396870393512373 66,133,244 66,133,244
-0.0646040360597339 -0.0376231421573636 66,133,244 66,133,244
-0.0655865215257205 -0.0353121126994429 66,133,244 66,133,244
-0.0622791633281662 -0.0409949490196038 66,133,244 66,133,244
-0.0628140599119804 -0.0371328294774825 66,133,244 66,133,244
-0.0626594315382081 -0.0365959110454805 66,133,244 66,133,244
-0.0657429907309133 -0.0358505741605713 66,133,244 66,133,244
-0.0604987229319774 -0.0405367292067314 66,133,244 66,133,244
-0.0647453863434 -0.0381072606553274 66,133,244 66,133,244
-0.0617670582893216 -0.039216045953508 66,133,244 66,133,244
-0.0635076682016421 -0.0395312884581966 66,133,244 66,133,244
-0.0609692835808826 -0.0421644651948679 66,133,244 66,133,244
-0.0647076870682506 -0.0379741745881999 66,133,244 66,133,244
-0.0592696944759148 -0.041988627124773 66,133,244 66,133,244
-0.0628959358137221 -0.0374101307223252 66,133,244 66,133,244
-0.0623132430983807 -0.0411033903419326 66,133,244 66,133,244
-0.0634551275120206 -0.0393454435043483 66,133,244 66,133,244
-0.0671197953786585 -0.0349000968912836 66,133,244 66,133,244
-0.0592666194054842 -0.0419755087863848 66,133,244 66,133,244
-0.0635101390845289 -0.0395352656479977 66,133,244 66,133,244
-0.0635346655488408 -0.0396191561444182 66,133,244 66,133,244
-0.0657945700833982 -0.0360204641793343 66,133,244 66,133,244
-0.0658225001756977 -0.0361169478571038 66,133,244 66,133,244
-0.0634895607041044 -0.0394619994239364 66,133,244 66,133,244
-0.0670155405786147 -0.0345361124384738 66,133,244 66,133,244
-0.0644117797591363 -0.036942379727583 66,133,244 66,133,244
-0.0671023471472083 -0.0348359392550548 66,133,244 66,133,244
-0.063452584491992 -0.039332766504666 66,133,244 66,133,244
-0.0657437518939267 -0.0358428185189459 66,133,244 66,133,244
-0.0641015355458358 -0.0358671655778218 66,133,244 66,133,244
-0.0629488455011747 -0.0375873741344372 66,133,244 66,133,244
-0.0634774129809623 -0.0394182619848625 66,133,244 66,133,244
-0.065932542641061 -0.0364955220977359 66,133,244 66,133,244
-0.0647318913489251 -0.0380494128464285 66,133,244 66,133,244
-0.0622054495398701 -0.0407237475444941 66,133,244 66,133,244
-0.0671261257071182 -0.0349151359975007 66,133,244 66,133,244
-0.0683105140490624 -0.0333043084583625 66,133,244 66,133,244
-0.068308153500844 -0.0332961050423816 66,133,244 66,133,244
-0.0632050574220058 -0.0384714312324552 66,133,244 66,133,244
-0.06218732725045 -0.0406576892464822 66,133,244 66,133,244
-0.0670901318961314 -0.03478753104357 66,133,244 66,133,244
-0.0646770088116888 -0.0378542932435087 66,133,244 66,133,244
-0.0671199648432974 -0.034889667898146 66,133,244 66,133,244
-0.0657418011636359 -0.0358287312107632 66,133,244 66,133,244
-0.0646367327333726 -0.0377139022462709 66,133,244 66,133,244
-0.0614927893921018 -0.0382489805203803 66,133,244 66,133,244
-0.0647470071071742 -0.0380942983163312 66,133,244 66,133,244
-0.0608361484463563 -0.0416867770093532 66,133,244 66,133,244
-0.0621513409938848 -0.0405290269771046 66,133,244 66,133,244
-0.0658495922141182 -0.0361997358877456 66,133,244 66,133,244
-0.065932394484648 -0.0364859244277525 66,133,244 66,133,244
-0.0658226512842393 -0.0361046216266091 66,133,244 66,133,244
-0.0656506292806369 -0.0355073779977073 66,133,244 66,133,244
-0.0578888515388263 -0.0371865775389492 66,133,244 66,133,244
-0.0646557419621083 -0.0377734160278207 66,133,244 66,133,244
-0.0622164189709995 -0.0407497667446614 66,133,244 66,133,244
-0.0623170470101042 -0.0410982601431957 66,133,244 66,133,244
-0.0645970014569259 -0.0375693731066879 66,133,244 66,133,244
-0.0658948780101471 -0.03635190429924 66,133,244 66,133,244
-0.0645744575650185 -0.0374912062804892 66,133,244 66,133,244
-0.0604210331371547 -0.040243294808676 66,133,244 66,133,244
-0.0635009504575115 -0.039485389344764 66,133,244 66,133,244
-0.0633112967690399 -0.0388273599068938 66,133,244 66,133,244
-0.0614346028432168 -0.038038929086941 66,133,244 66,133,244
-0.0659208407817985 -0.0364394319810214 66,133,244 66,133,244
-0.0683074218266543 -0.0332794844768567 66,133,244 66,133,244
-0.0671220451931024 -0.0348865249581244 66,133,244 66,133,244
-0.0683049527978591 -0.0332706480799514 66,133,244 66,133,244
-0.0580049063861315 -0.0432975680137593 66,133,244 66,133,244
-0.0658963559058919 -0.0363528717146634 66,133,244 66,133,244
-0.0594507634083085 -0.0425911607994764 66,133,244 66,133,244
-0.0608630742835447 -0.0417697496759032 66,133,244 66,133,244
-0.0605967678660204 -0.0408453049363587 66,133,244 66,133,244
-0.0601821761169497 -0.0394079192804714 66,133,244 66,133,244
-0.0647440781771414 -0.038069938766982 66,133,244 66,133,244
-0.0635586625033832 -0.0396769549007644 66,133,244 66,133,244
-0.0646774815357483 -0.0378387411670132 66,133,244 66,133,244
-0.0644341231971506 -0.0369949578776496 66,133,244 66,133,244
-0.0659292951029458 -0.0364608614155037 66,133,244 66,133,244
-0.05882891082923 -0.0404314810588989 66,133,244 66,133,244
-0.062178521223527 -0.0406078886707546 66,133,244 66,133,244
-0.062375495597412 -0.0412896533659993 66,133,244 66,133,244
-0.0683062006676145 -0.0332662567111699 66,133,244 66,133,244
-0.062706385601203 -0.0367216539511529 66,133,244 66,133,244
-0.0646572388318755 -0.0377649426848065 66,133,244 66,133,244
-0.0647355012056507 -0.0380356907164939 66,133,244 66,133,244
-0.068306213246611 -0.0332638245023415 66,133,244 66,133,244
-0.0671165200403241 -0.0348548109435555 66,133,244 66,133,244
-0.0616809846409639 -0.0388793301077489 66,133,244 66,133,244
-0.0646668282046585 -0.0377951766287721 66,133,244 66,133,244
-0.0658538786477031 -0.0361933100121838 66,133,244 66,133,244
-0.0669703566617271 -0.0343474389383368 66,133,244 66,133,244
-0.0659319637032107 -0.036463638682032 66,133,244 66,133,244
-0.0619478720194696 -0.0398023847943677 66,133,244 66,133,244
-0.0670602406319133 -0.0346579683483456 66,133,244 66,133,244
-0.0635623573102855 -0.039679537054399 66,133,244 66,133,244
-0.0623306558801797 -0.0411262508967697 66,133,244 66,133,244
-0.0622013242554885 -0.0406773772068303 66,133,244 66,133,244
-0.0606146790826497 -0.0408942082115852 66,133,244 66,133,244
-0.0634164453723591 -0.0391718408908595 66,133,244 66,133,244
-0.0629918112489976 -0.0377008548892448 66,133,244 66,133,244
-0.0645911629827315 -0.0375276936502729 66,133,244 66,133,244
-0.0594223143981398 -0.0424729767032859 66,133,244 66,133,244
-0.0630428334630758 -0.0378740792302443 66,133,244 66,133,244
-0.0647353519760945 -0.0380231305272695 66,133,244 66,133,244
-0.0635552635096258 -0.0396481679276276 66,133,244 66,133,244
-0.0633782038763698 -0.0390347872674362 66,133,244 66,133,244
-0.0620684064518606 -0.0344964672258932 66,133,244 66,133,244
-0.0646119899427311 -0.0375925212698827 66,133,244 66,133,244
-0.0694918947875463 -0.031642617315425 66,133,244 66,133,244
-0.0622180722028041 -0.0407244748021934 66,133,244 66,133,244
-0.0622728118696559 -0.0409135317117208 66,133,244 66,133,244
-0.063180750543425 -0.0383447828403959 66,133,244 66,133,244
-0.0635067086617381 -0.0394735157946503 66,133,244 66,133,244
-0.0634878629616472 -0.0394052213449369 66,133,244 66,133,244
-0.0569149507395601 -0.0394893527072173 66,133,244 66,133,244
-0.0621060551709806 -0.0403301869526571 66,133,244 66,133,244
-0.0614581331640162 -0.0380852696155455 66,133,244 66,133,244
-0.062238636619734 -0.0407880213528871 66,133,244 66,133,244
-0.0658531746654118 -0.0361683563285087 66,133,244 66,133,244
-0.0639473702806485 -0.035279486407721 66,133,244 66,133,244
-0.0670929904421254 -0.0347487154851848 66,133,244 66,133,244
-0.0635386410953341 -0.0395766230280158 66,133,244 66,133,244
-0.0542523741334959 -0.0416889582121108 66,133,244 66,133,244
-0.0658221818303225 -0.0360595595645612 66,133,244 66,133,244
-0.0573301797726193 -0.040922992163693 66,133,244 66,133,244
-0.0646796219852677 -0.0378140482243868 66,133,244 66,133,244
-0.061041173910821 -0.0423506221625329 66,133,244 66,133,244
-0.0646464185969416 -0.0376987981178616 66,133,244 66,133,244
-0.0659340887794571 -0.0364448472646 66,133,244 66,133,244
-0.0621874112186324 -0.0406062579484853 66,133,244 66,133,244
-0.0634809153110781 -0.0393731647499797 66,133,244 66,133,244
-0.0633679748233128 -0.0389810576845261 66,133,244 66,133,244
-0.0623094913375175 -0.0410263372736809 66,133,244 66,133,244
-0.0671193502922405 -0.0348333199288208 66,133,244 66,133,244
-0.0659306325746338 -0.0364289585879384 66,133,244 66,133,244
-0.0635568970672437 -0.039632001221812 66,133,244 66,133,244
-0.0671217496678211 -0.0348399295796152 66,133,244 66,133,244
-0.0619093804350243 -0.0396365301190775 66,133,244 66,133,244
-0.0611714256181262 -0.0427927441888957 66,133,244 66,133,244
-0.0635401530307121 -0.0395698015485169 66,133,244 66,133,244
-0.0623031963615901 -0.0409983500941174 66,133,244 66,133,244
-0.0646948948810666 -0.037856092279211 66,133,244 66,133,244
-0.0659363068319617 -0.0364423746143291 66,133,244 66,133,244
-0.0683040445475891 -0.0332172397002547 66,133,244 66,133,244
-0.060759376946864 -0.0413628853284311 66,133,244 66,133,244
-0.06353589605281 -0.0395532467615757 66,133,244 66,133,244
-0.0646988332908259 -0.0378667044436238 66,133,244 66,133,244
-0.0657459815765871 -0.0357799759379178 66,133,244 66,133,244
-0.0609767079408155 -0.0421126199883997 66,133,244 66,133,244
-0.0643728732641369 -0.0367347146802786 66,133,244 66,133,244
-0.0633282584674257 -0.0388295254742592 66,133,244 66,133,244
-0.0633593005240801 -0.0389367407383946 66,133,244 66,133,244
-0.062375356176426 -0.0412418190477331 66,133,244 66,133,244
-0.0592128329865617 -0.0417124492703916 66,133,244 66,133,244
-0.063341819042227 -0.0388722968968522 66,133,244 66,133,244
-0.0635594040127596 -0.0396260206562823 66,133,244 66,133,244
-0.0635463686266835 -0.0395801821686876 66,133,244 66,133,244
-0.0634898578099312 -0.0393842278968498 66,133,244 66,133,244
-0.0622512251443097 -0.0408070556330838 66,133,244 66,133,244
-0.0596273157719772 -0.0431441202629239 66,133,244 66,133,244
-0.064591309072028 -0.0374848263739677 66,133,244 66,133,244
-0.0634939347812929 -0.0393949611649612 66,133,244 66,133,244
-0.0647370345162928 -0.0379867005443401 66,133,244 66,133,244
-0.067116927286386 -0.0348036507942955 66,133,244 66,133,244
-0.0647241702150613 -0.0379401939427099 66,133,244 66,133,244
-0.0643784450952241 -0.0367420997557238 66,133,244 66,133,244
-0.0659309557376029 -0.0364056791338974 66,133,244 66,133,244
-0.0659071329005452 -0.0363226488026331 66,133,244 66,133,244
-0.0577347659444943 -0.0422942956363466 66,133,244 66,133,244
-0.0659314529255204 -0.0364047421897633 66,133,244 66,133,244
-0.0628506400729499 -0.0371595896669966 66,133,244 66,133,244
-0.0646772403868205 -0.0377731146348008 66,133,244 66,133,244
-0.0682775153866232 -0.0331037318128036 66,133,244 66,133,244
-0.0682790875238546 -0.0331088377346451 66,133,244 66,133,244
-0.0694951806878866 -0.0316072863323978 66,133,244 66,133,244
-0.0683033537824499 -0.0331914236104017 66,133,244 66,133,244
-0.0654773152812565 -0.0348280681403692 66,133,244 66,133,244
-0.064272971753985 -0.0363695113922982 66,133,244 66,133,244
-0.0628501484609616 -0.0371543115053074 66,133,244 66,133,244
-0.064552956971955 -0.0373392885696008 66,133,244 66,133,244
-0.0647350878780426 -0.0379701945327274 66,133,244 66,133,244
-0.0628772802395749 -0.0372479649806206 66,133,244 66,133,244
-0.0596157705510746 -0.0430906803721066 66,133,244 66,133,244
-0.0659400216726739 -0.0364297868736136 66,133,244 66,133,244
-0.0607585210411681 -0.0413338724139035 66,133,244 66,133,244
-0.0595077616812353 -0.0427143508178547 66,133,244 66,133,244
-0.0646702892900852 -0.0377415843354804 66,133,244 66,133,244
-0.0590133877995843 -0.0409997588348843 66,133,244 66,133,244
-0.0620940560273986 -0.0402439647288348 66,133,244 66,133,244
-0.0633823425359706 -0.0389929175875318 66,133,244 66,133,244
-0.0634974066331498 -0.0393906040909059 66,133,244 66,133,244
-0.0646115641136695 -0.0375348438419081 66,133,244 66,133,244
-0.0632070304888891 -0.0383823480447371 66,133,244 66,133,244
-0.0507528862364562 -0.0409491879010155 66,133,244 66,133,244
-0.0671162470816718 -0.0347827536845069 66,133,244 66,133,244
-0.0635094919627394 -0.0394286209027492 66,133,244 66,133,244
-0.0603993770469005 -0.0400820653796061 66,133,244 66,133,244
-0.0643969513324402 -0.0367887490482717 66,133,244 66,133,244
-0.0671159876184768 -0.0347800976499445 66,133,244 66,133,244
-0.0670848095327918 -0.0346716845860019 66,133,244 66,133,244
-0.0623016616582101 -0.0409566054734213 66,133,244 66,133,244
-0.0587457225333157 -0.0400657814408077 66,133,244 66,133,244
-0.0621796144743752 -0.0405335807267934 66,133,244 66,133,244
-0.0596108933003486 -0.0430620350316531 66,133,244 66,133,244
-0.063509707192326 -0.0394261028571632 66,133,244 66,133,244
-0.0532810962134799 -0.0439888526426998 66,133,244 66,133,244
-0.0630578965622033 -0.0378605746120521 66,133,244 66,133,244
-0.0683054762875483 -0.0331831439555294 66,133,244 66,133,244
-0.0670970591742588 -0.0347106362367215 66,133,244 66,133,244
-0.0615340712702175 -0.0382925181330406 66,133,244 66,133,244
-0.0671235373771162 -0.0347999490689 66,133,244 66,133,244
-0.0683059093164031 -0.0331802465108879 66,133,244 66,133,244
-0.0635247230758163 -0.0394722649863118 66,133,244 66,133,244
-0.0671128554293743 -0.0347606786046403 66,133,244 66,133,244
-0.0634485690872417 -0.0392073382572141 66,133,244 66,133,244
-0.0646810327280162 -0.0377625160446166 66,133,244 66,133,244
-0.0659345376248126 -0.0363902724214507 66,133,244 66,133,244
-0.063543461906141 -0.0395334514158802 66,133,244 66,133,244
-0.0671080046136275 -0.0347395547176468 66,133,244 66,133,244
-0.0659051727852378 -0.0362863561487033 66,133,244 66,133,244
-0.062192562968332 -0.0405664012713262 66,133,244 66,133,244
-0.0671193148083986 -0.0347779940186711 66,133,244 66,133,244
-0.0659370691929436 -0.0363956416836127 66,133,244 66,133,244
-0.0622920280115704 -0.0409093384389072 66,133,244 66,133,244
-0.0632824379569839 -0.0386255784526556 66,133,244 66,133,244
-0.0620915129196937 -0.0402134907920432 66,133,244 66,133,244
-0.0671203062628184 -0.0347771946832169 66,133,244 66,133,244
-0.0635176685386269 -0.0394382275177631 66,133,244 66,133,244
-0.0657187758393899 -0.0356353560518675 66,133,244 66,133,244
-0.0658984415205037 -0.0362577070318022 66,133,244 66,133,244
-0.0569472106607603 -0.0452447146613427 66,133,244 66,133,244
-0.0624502577507621 -0.0357387072771376 66,133,244 66,133,244
-0.0645693354384515 -0.0373646843702671 66,133,244 66,133,244
-0.0619678729756476 -0.0397796730629848 66,133,244 66,133,244
-0.0633090622064484 -0.0387115130284619 66,133,244 66,133,244
-0.0658102195365826 -0.0359482864263783 66,133,244 66,133,244
-0.0649889494059247 -0.0331008587080576 66,133,244 66,133,244
-0.0635572731014415 -0.0395686071866697 66,133,244 66,133,244
-0.0645379410651059 -0.0372517629443807 66,133,244 66,133,244
-0.0633901384109054 -0.0389865375720473 66,133,244 66,133,244
-0.0644195225144566 -0.0368385434248628 66,133,244 66,133,244
-0.0645294721122057 -0.0372181435343398 66,133,244 66,133,244
-0.0633030006683899 -0.038681551299646 66,133,244 66,133,244
-0.0647384560981971 -0.0379403169888552 66,133,244 66,133,244
-0.065902418407243 -0.0362583309430148 66,133,244 66,133,244
-0.0628689115319745 -0.0371774127335552 66,133,244 66,133,244
-0.0623312891381696 -0.0410286507424529 66,133,244 66,133,244
-0.0642699911441535 -0.0363164231334239 66,133,244 66,133,244
-0.0592054250967442 -0.0416270015231042 66,133,244 66,133,244
-0.0683095930283119 -0.0331667490468288 66,133,244 66,133,244
-0.0631511370126333 -0.0381523369973922 66,133,244 66,133,244
-0.0592930329467895 -0.0419283415229919 66,133,244 66,133,244
-0.0609209598339564 -0.0418534853300109 66,133,244 66,133,244
-0.0616637373448268 -0.0387125430764771 66,133,244 66,133,244
-0.0631361185077961 -0.0380991518540985 66,133,244 66,133,244
-0.0656215693044065 -0.0352796904053789 66,133,244 66,133,244
-0.0643999449153546 -0.0367615123910627 66,133,244 66,133,244
-0.064744399781817 -0.0379545088422469 66,133,244 66,133,244
-0.0634942082525434 -0.0393355236877091 66,133,244 66,133,244
-0.0619796022732301 -0.0398020161934277 66,133,244 66,133,244
-0.0597600359490346 -0.0435407614908753 66,133,244 66,133,244
-0.0659290665791478 -0.0363407518084262 66,133,244 66,133,244
-0.0592914446878549 -0.041916221467802 66,133,244 66,133,244
-0.0635202358680502 -0.0337099975826811 66,133,244 66,133,244
-0.0635162221366846 -0.039409196751401 66,133,244 66,133,244
-0.0633263118387572 -0.0387511871428287 66,133,244 66,133,244
-0.0671207372349165 -0.0347536998279486 66,133,244 66,133,244
-0.0646576420385842 -0.0376484855248414 66,133,244 66,133,244
-0.0592215227297789 -0.0416716822249425 66,133,244 66,133,244
-0.0656077085190546 -0.0352244915376046 66,133,244 66,133,244
-0.0590317223697493 -0.0410118817022813 66,133,244 66,133,244
-0.0644238443848515 -0.0368346012338868 66,133,244 66,133,244
-0.0647386749067805 -0.0379250912650145 66,133,244 66,133,244
-0.0647375405568091 -0.0379208928292015 66,133,244 66,133,244
-0.0592902295012077 -0.0419057652439561 66,133,244 66,133,244
-0.0635148570117579 -0.0393985938567968 66,133,244 66,133,244
-0.0588681493655861 -0.0404428123213045 66,133,244 66,133,244
-0.0618439760620474 -0.0393218931127273 66,133,244 66,133,244
-0.0647425280590463 -0.0379350913755107 66,133,244 66,133,244
-0.0671189535035219 -0.0347392001980032 66,133,244 66,133,244
-0.0669911747649842 -0.0342951198548917 66,133,244 66,133,244
-0.062026161903208 -0.0399501633568963 66,133,244 66,133,244
-0.0609095696214267 -0.0417953108314946 66,133,244 66,133,244
-0.0623740599427177 -0.0411544470516674 66,133,244 66,133,244
-0.0634060098816134 -0.0390153290691866 66,133,244 66,133,244
-0.0657732243881596 -0.0357876187106885 66,133,244 66,133,244
-0.0622230479311968 -0.0406308093930114 66,133,244 66,133,244
-0.0608999051164094 -0.0417609600714966 66,133,244 66,133,244
-0.0659174976493904 -0.0362855805391001 66,133,244 66,133,244
-0.0683126491854739 -0.0331546299536604 66,133,244 66,133,244
-0.0622936354763833 -0.0408732221370665 66,133,244 66,133,244
-0.0669164189591977 -0.0340310778977447 66,133,244 66,133,244
-0.0659294730049321 -0.0363259322443499 66,133,244 66,133,244
-0.0634390561056447 -0.039126130328122 66,133,244 66,133,244
-0.0655946154676305 -0.0351647885716427 66,133,244 66,133,244
-0.0659306566123795 -0.0363285480230571 66,133,244 66,133,244
-0.0647442475194359 -0.0379322122383118 66,133,244 66,133,244
-0.0619204092961946 -0.0395776173825594 66,133,244 66,133,244
-0.0657868292331887 -0.0358268973706882 66,133,244 66,133,244
-0.0603447358934426 -0.0398302829321184 66,133,244 66,133,244
-0.0630794679629546 -0.037875789099276 66,133,244 66,133,244
-0.0647452003279531 -0.0379316620095181 66,133,244 66,133,244
-0.0657817733994915 -0.0358072308919698 66,133,244 66,133,244
-0.064550080191141 -0.0372541240188154 66,133,244 66,133,244
-0.0646680863548912 -0.0376626761795079 66,133,244 66,133,244
-0.0657213330734512 -0.0355968778328309 66,133,244 66,133,244
-0.0671224489304115 -0.0347356099752866 66,133,244 66,133,244
-0.0635565104220487 -0.0395239561106162 66,133,244 66,133,244
-0.0658559150867799 -0.0360593808322928 66,133,244 66,133,244
-0.0647460170482449 -0.0379280234153863 66,133,244 66,133,244
-0.0619309945436097 -0.0396035767569765 66,133,244 66,133,244
-0.0571636301043934 -0.0459435205172316 66,133,244 66,133,244
-0.0657221429242668 -0.0355934936559579 66,133,244 66,133,244
-0.064744314238071 -0.037918750725691 66,133,244 66,133,244
-0.0619824164597146 -0.0397787726329316 66,133,244 66,133,244
-0.0635430087474991 -0.0394680022981405 66,133,244 66,133,244
-0.0656144907794747 -0.0352158108095275 66,133,244 66,133,244
-0.0646980442195211 -0.0377549239129618 66,133,244 66,133,244
-0.0633618561408636 -0.0388400610068007 66,133,244 66,133,244
-0.0670294090785378 -0.0344023696547715 66,133,244 66,133,244
-0.0657951011859912 -0.0358389669705543 66,133,244 66,133,244
-0.0645344372533956 -0.0371852679681379 66,133,244 66,133,244
-0.0647457743511397 -0.0379172754291051 66,133,244 66,133,244
-0.0635558199653832 -0.0395082534978666 66,133,244 66,133,244
-0.059869636368737 -0.0438797335154365 66,133,244 66,133,244
-0.0647427195435915 -0.037904432171859 66,133,244 66,133,244
-0.0682957804376641 -0.0330703137818814 66,133,244 66,133,244
-0.0646614110604421 -0.0376213720413111 66,133,244 66,133,244
-0.0647392392294865 -0.0378906902454137 66,133,244 66,133,244
-0.065680676362874 -0.0354377426194294 66,133,244 66,133,244
-0.0670721305395202 -0.0345418297931279 66,133,244 66,133,244
-0.0683109875132452 -0.0331190475482541 66,133,244 66,133,244
-0.0623682079330929 -0.0411020296898851 66,133,244 66,133,244
-0.0633133171677852 -0.0386616293028782 66,133,244 66,133,244
-0.060988282147455 -0.0420344078460622 66,133,244 66,133,244
-0.06301082247981 -0.037612590811117 66,133,244 66,133,244
-0.0644421684464163 -0.0368564864921055 66,133,244 66,133,244
-0.0646920487082486 -0.0377214921345246 66,133,244 66,133,244
-0.0605494859891885 -0.0405130326516053 66,133,244 66,133,244
-0.0612292278371138 -0.0371537695782116 66,133,244 66,133,244
-0.0627461906645379 -0.0366943526485622 66,133,244 66,133,244
-0.063432058056158 -0.0390702655785189 66,133,244 66,133,244
-0.0583180361614614 -0.0442097597060308 66,133,244 66,133,244
-0.0645451979027681 -0.0372108083002525 66,133,244 66,133,244
-0.0586491393602692 -0.0396415214400185 66,133,244 66,133,244
-0.0615525589240148 -0.0325570888990377 66,133,244 66,133,244
-0.0645209995477686 -0.0371258367026958 66,133,244 66,133,244
-0.0647385892986765 -0.0378782476582592 66,133,244 66,133,244
-0.0641404879448595 -0.0358054229083886 66,133,244 66,133,244
-0.0671186163742973 -0.0346936477841472 66,133,244 66,133,244
-0.064569418334948 -0.0372901194537712 66,133,244 66,133,244
-0.0659090529279413 -0.0362167813230468 66,133,244 66,133,244
-0.0594983937272838 -0.0368652680864492 66,133,244 66,133,244
-0.06460891571385 -0.0374266216242311 66,133,244 66,133,244
-0.0670866029473715 -0.034580196310765 66,133,244 66,133,244
-0.0623297124501594 -0.0409566698396315 66,133,244 66,133,244
-0.0611890372561253 -0.0427188999099709 66,133,244 66,133,244
-0.064537917247451 -0.0371771048032211 66,133,244 66,133,244
-0.0632693827631803 -0.0384962644363449 66,133,244 66,133,244
-0.0657419579474292 -0.0356298456026204 66,133,244 66,133,244
-0.0645969974119547 -0.0373768513862389 66,133,244 66,133,244
-0.0554856638132301 -0.0458114040083252 66,133,244 66,133,244
-0.0671217078105428 -0.034693515395296 66,133,244 66,133,244
-0.0647181827006517 -0.037795383922313 66,133,244 66,133,244
-0.063463713852931 -0.039163422555997 66,133,244 66,133,244
-0.0644205347486078 -0.0367625793852072 66,133,244 66,133,244
-0.0632617221965364 -0.0384606300956188 66,133,244 66,133,244
-0.0669923192085952 -0.0342399490864909 66,133,244 66,133,244
-0.0659345838051892 -0.036289604756348 66,133,244 66,133,244
-0.062315960900073 -0.04089458295122 66,133,244 66,133,244
-0.0598190844800739 -0.0379588544571121 66,133,244 66,133,244
-0.0620491615198616 -0.0399696471129483 66,133,244 66,133,244
-0.0671160036034561 -0.0346635457792138 66,133,244 66,133,244
-0.0658017551539314 -0.0358236875173426 66,133,244 66,133,244
-0.0607409109914522 -0.0411480940404993 66,133,244 66,133,244
-0.0647435721960908 -0.0378713540634331 66,133,244 66,133,244
-0.0647376574556501 -0.0378506975918669 66,133,244 66,133,244
-0.0683051282308983 -0.0330661333169296 66,133,244 66,133,244
-0.0633545777362721 -0.0387726123952262 66,133,244 66,133,244
-0.0669379454682012 -0.034043595194436 66,133,244 66,133,244
-0.0683077128969458 -0.0330745235825706 66,133,244 66,133,244
-0.0670679227017901 -0.0344930452236473 66,133,244 66,133,244
-0.0659289765476559 -0.0362613543844256 66,133,244 66,133,244
-0.063843811591526 -0.0347490728667047 66,133,244 66,133,244
-0.0671187781706117 -0.0346655888166337 66,133,244 66,133,244
-0.0642891788326465 -0.0362908705249885 66,133,244 66,133,244
-0.062190721329344 -0.0404480667378836 66,133,244 66,133,244
-0.0646186123354968 -0.037429635592618 66,133,244 66,133,244
-0.0657834552885136 -0.0357504206753763 66,133,244 66,133,244
-0.0609207567698628 -0.0417617337902168 66,133,244 66,133,244
-0.0659335562764213 -0.0362692513374141 66,133,244 66,133,244
-0.0623420752048632 -0.0409701215593933 66,133,244 66,133,244
-0.0622559909955224 -0.0406716843976942 66,133,244 66,133,244
-0.0656814340769343 -0.0353953158428889 66,133,244 66,133,244
-0.0623081991437146 -0.0408507881355642 66,133,244 66,133,244
-0.0643617533957864 -0.0365352223102399 66,133,244 66,133,244
-0.065902526280826 -0.0361585206007498 66,133,244 66,133,244
-0.0634844684859839 -0.0392098412894854 66,133,244 66,133,244
-0.0620584941124263 -0.0399834876182995 66,133,244 66,133,244
-0.0646318026848357 -0.0374685774833018 66,133,244 66,133,244
-0.0635365804493555 -0.0393883217065692 66,133,244 66,133,244
-0.0658953530220211 -0.0361303118252293 66,133,244 66,133,244
-0.0581446897855863 -0.0435648528585682 66,133,244 66,133,244
-0.0645224291235189 -0.037087011659707 66,133,244 66,133,244
-0.0553279206260441 -0.0395191979915931 66,133,244 66,133,244
-0.0682017492179305 -0.032687906568194 66,133,244 66,133,244
-0.0658169730946296 -0.0358548402746895 66,133,244 66,133,244
-0.0635510046520975 -0.0394329061398701 66,133,244 66,133,244
-0.0647434550916765 -0.0378490851677962 66,133,244 66,133,244
-0.0671170482875244 -0.0346432711762161 66,133,244 66,133,244
-0.0642814434161211 -0.0362483948275055 66,133,244 66,133,244
-0.0683020709018776 -0.0330334615147692 66,133,244 66,133,244
-0.0645387863338305 -0.0371380798804537 66,133,244 66,133,244
-0.0619413500425014 -0.0395683695074825 66,133,244 66,133,244
-0.0606960049271493 -0.0409684609224275 66,133,244 66,133,244
-0.0671196229428563 -0.0346497561803129 66,133,244 66,133,244
-0.0644051017738037 -0.0366741492421108 66,133,244 66,133,244
-0.064725852490377 -0.0377837193590413 66,133,244 66,133,244
-0.0631565902559025 -0.0380607653255005 66,133,244 66,133,244
-0.0635087202034907 -0.039280546247413 66,133,244 66,133,244
-0.0633163647609216 -0.0386136942574777 66,133,244 66,133,244
-0.06335379459782 -0.0387422427063267 66,133,244 66,133,244
-0.0617060484597983 -0.0387483321968213 66,133,244 66,133,244
-0.0658698214034207 -0.0360287875767298 66,133,244 66,133,244
-0.0645737608100055 -0.0372526636815725 66,133,244 66,133,244
-0.0670987971820999 -0.0345713881981726 66,133,244 66,133,244
-0.0647250005969463 -0.0377762433242715 66,133,244 66,133,244
-0.0555997047277737 -0.0404494798697651 66,133,244 66,133,244
-0.0629926182143836 -0.0374851141809452 66,133,244 66,133,244
-0.0659311844909792 -0.0362345053304826 66,133,244 66,133,244
-0.0630753365553758 -0.0377696397553476 66,133,244 66,133,244
-0.067049927222921 -0.0343956181310889 66,133,244 66,133,244
-0.0645794125573135 -0.0372649862583926 66,133,244 66,133,244
-0.0647408906809278 -0.0378234054808251 66,133,244 66,133,244
-0.0617304558248623 -0.0388226849128799 66,133,244 66,133,244
-0.0669520751825937 -0.0340542863670497 66,133,244 66,133,244
-0.0671019515671071 -0.0345721209824507 66,133,244 66,133,244
-0.0622391946012088 -0.0405832810647731 66,133,244 66,133,244
-0.0537140719155948 -0.0396220482996847 66,133,244 66,133,244
-0.0596679387376686 -0.0431040396885939 66,133,244 66,133,244
-0.0647441275156873 -0.037831805901101 66,133,244 66,133,244
-0.0671183767083105 -0.0346281126705633 66,133,244 66,133,244
-0.0668694343455345 -0.0337652220093872 66,133,244 66,133,244
-0.0623622197432595 -0.0410068919157862 66,133,244 66,133,244
-0.065903875628735 -0.0361328462058369 66,133,244 66,133,244
-0.0659376053861262 -0.036249629935178 66,133,244 66,133,244
-0.0671222134819721 -0.0346386325191265 66,133,244 66,133,244
-0.064504922440395 -0.037000358464364 66,133,244 66,133,244
-0.0633834054149691 -0.0388290820771569 66,133,244 66,133,244
-0.061896497701224 -0.0393922548694583 66,133,244 66,133,244
-0.064744111816224 -0.037827466621816 66,133,244 66,133,244
-0.0607422876739578 -0.0411064248052528 66,133,244 66,133,244
-0.0633569305227294 -0.0387348960458049 66,133,244 66,133,244
-0.0635551410317473 -0.0394201992180387 66,133,244 66,133,244
-0.0588706651129085 -0.040335077247834 66,133,244 66,133,244
-0.0647440944026698 -0.0378228554999978 66,133,244 66,133,244
-0.0620870697093305 -0.0400457308901464 66,133,244 66,133,244
-0.0647387225999472 -0.0320886145315057 66,133,244 66,133,244
-0.0647419259404272 -0.0378137313468853 66,133,244 66,133,244
-0.0607537793349779 -0.0411404447925114 66,133,244 66,133,244
-0.0596632777667021 -0.0430750386775664 66,133,244 66,133,244
-0.0628433882706848 -0.036948630961503 66,133,244 66,133,244
-0.0549757237320577 -0.0439773540199718 66,133,244 66,133,244
-0.0658915965184491 -0.0360762636379603 66,133,244 66,133,244
-0.0620222638715518 -0.0398146796010127 66,133,244 66,133,244
-0.065936503393088 -0.0362305670086319 66,133,244 66,133,244
-0.0623608647535043 -0.0409857885624814 66,133,244 66,133,244
-0.0670692619064934 -0.0344388523750226 66,133,244 66,133,244
-0.0623209181107805 -0.0408437764215771 66,133,244 66,133,244
-0.0647378372555172 -0.0377867690246679 66,133,244 66,133,244
-0.0659174762086616 -0.0361588568294788 66,133,244 66,133,244
-0.0558171837496856 -0.0411695608110235 66,133,244 66,133,244
-0.062913629301318 -0.0371810291965991 66,133,244 66,133,244
-0.0635298865410896 -0.0393157031521375 66,133,244 66,133,244
-0.0647136830424292 -0.0377015613206584 66,133,244 66,133,244
-0.0634210327193065 -0.0389375431778599 66,133,244 66,133,244
-0.0635177819732032 -0.0392717269602547 66,133,244 66,133,244
-0.0659286070351748 -0.0361944418712943 66,133,244 66,133,244
-0.0605721208129296 -0.0404948029490356 66,133,244 66,133,244
-0.0643390262211719 -0.0364006247897651 66,133,244 66,133,244
-0.0646520315298104 -0.0374847730593706 66,133,244 66,133,244
-0.064724808583865 -0.0377366050974624 66,133,244 66,133,244
-0.0671155693691562 -0.0345897132260992 66,133,244 66,133,244
-0.0647214587490995 -0.0377232425651846 66,133,244 66,133,244
-0.0644564744467503 -0.0368046705256704 66,133,244 66,133,244
-0.0658588062081814 -0.0359480807842352 66,133,244 66,133,244
-0.0657870277455877 -0.0356992511401996 66,133,244 66,133,244
-0.0645082391419364 -0.0369831302943639 66,133,244 66,133,244
-0.064731904301583 -0.0377577145675675 66,133,244 66,133,244
-0.0581320611504204 -0.0434650686048365 66,133,244 66,133,244
-0.0646693312476666 -0.0375390693010039 66,133,244 66,133,244
-0.0683023536667353 -0.032981301379332 66,133,244 66,133,244
-0.0633445901869597 -0.0386639812153008 66,133,244 66,133,244
-0.0647294910132478 -0.0377467620206997 66,133,244 66,133,244
-0.0585462184060087 -0.0448979329334242 66,133,244 66,133,244
-0.0671154952897342 -0.0345820600938248 66,133,244 66,133,244
-0.0659365578458168 -0.036211389316973 66,133,244 66,133,244
-0.0645669716657988 -0.0371809686891808 66,133,244 66,133,244
-0.063445931836674 -0.03901095504004 66,133,244 66,133,244
-0.064712893358766 -0.0376854844855368 66,133,244 66,133,244
-0.0623690811101026 -0.0409943753239181 66,133,244 66,133,244
-0.0646263153024057 -0.0373850007795367 66,133,244 66,133,244
-0.0646692833113144 -0.0375333502407755 66,133,244 66,133,244
-0.0635549665864847 -0.0393865694800205 66,133,244 66,133,244
-0.0578558052792494 -0.0425002863313752 66,133,244 66,133,244
-0.0644750869977567 -0.0368565518070779 66,133,244 66,133,244
-0.0644159806570715 -0.0366513664022819 66,133,244 66,133,244
-0.0671129239530728 -0.0345647329132283 66,133,244 66,133,244
-0.0623151915382042 -0.0408019752351799 66,133,244 66,133,244
-0.0597000290295329 -0.0374557769570716 66,133,244 66,133,244
-0.0683023222900175 -0.0329690584728028 66,133,244 66,133,244
-0.0659386516502627 -0.0362096230862538 66,133,244 66,133,244
-0.0655602322186882 -0.0348968569101755 66,133,244 66,133,244
-0.0646460573351426 -0.0374437840540703 66,133,244 66,133,244
-0.0657236956899599 -0.0354623638109054 66,133,244 66,133,244
-0.065805852536523 -0.0357458794213837 66,133,244 66,133,244
-0.0659334055061119 -0.0361873595421694 66,133,244 66,133,244
-0.0670926483061753 -0.034488719361922 66,133,244 66,133,244
-0.0618669366027293 -0.0392431106479175 66,133,244 66,133,244
-0.0659250678070347 -0.0361579039492351 66,133,244 66,133,244
-0.0635548094902931 -0.03937563577789 66,133,244 66,133,244
-0.0645044620474128 -0.0369504746828904 66,133,244 66,133,244
-0.0634057979447228 -0.0388568946727426 66,133,244 66,133,244
-0.0615952304590472 -0.0382991441130769 66,133,244 66,133,244
-0.0608197354544423 -0.041326934090626 66,133,244 66,133,244
-0.0683012260696109 -0.0329575601235156 66,133,244 66,133,244
-0.0622198468123469 -0.0404616960176789 66,133,244 66,133,244
-0.0635379462110256 -0.0393133285842167 66,133,244 66,133,244
-0.0635183075995053 -0.0392451670522564 66,133,244 66,133,244
-0.0500942321746369 -0.044171030518031 66,133,244 66,133,244
-0.062256497215201 -0.0405868917455232 66,133,244 66,133,244
-0.0647432027733041 -0.0377720837382123 66,133,244 66,133,244
-0.0646879953142763 -0.0375804514397384 66,133,244 66,133,244
-0.0646200663735361 -0.0373448615799786 66,133,244 66,133,244
-0.0634410851693535 -0.0389749956369865 66,133,244 66,133,244
-0.0647436148640211 -0.037772700705701 66,133,244 66,133,244
-0.0670364385379826 -0.034286489357085 66,133,244 66,133,244
-0.0623679745197677 -0.0409707855059176 66,133,244 66,133,244
-0.0601155575883882 -0.0388822528275452 66,133,244 66,133,244
-0.0647231684288512 -0.0377003443527661 66,133,244 66,133,244
-0.0617062363460551 -0.0386777783586527 66,133,244 66,133,244
-0.0655878601644027 -0.0349809097301376 66,133,244 66,133,244
-0.0671147990479767 -0.0345557226694544 66,133,244 66,133,244
-0.0659273627712638 -0.0361565767112471 66,133,244 66,133,244
-0.0647433246179192 -0.0377692118568704 66,133,244 66,133,244
-0.063518460975128 -0.0392404358049005 66,133,244 66,133,244
-0.0656527649178453 -0.0352047612403765 66,133,244 66,133,244
-0.0568775092811136 -0.0448063034999139 66,133,244 66,133,244
-0.063470663920184 -0.0390736942584211 66,133,244 66,133,244
-0.0644527872245761 -0.0367607279301251 66,133,244 66,133,244
-0.0671139050257269 -0.0345503679592131 66,133,244 66,133,244
-0.0622125787787672 -0.0404280245509825 66,133,244 66,133,244
-0.055813612358763 -0.0411186497410019 66,133,244 66,133,244
-0.0623165430030946 -0.0407872101610918 66,133,244 66,133,244
-0.0634250294940039 -0.0389117488734161 66,133,244 66,133,244
-0.067116596032592 -0.0345566789315983 66,133,244 66,133,244
-0.0646005316532938 -0.0372692145121729 66,133,244 66,133,244
-0.0623099486888477 -0.04076274083139 66,133,244 66,133,244
-0.0658275756750648 -0.0358046833206393 66,133,244 66,133,244
-0.0585187100218978 -0.0333416714004585 66,133,244 66,133,244
-0.062246546664384 -0.0405393492875869 66,133,244 66,133,244
-0.0671242518555324 -0.0345787886719063 66,133,244 66,133,244
-0.0669159610129794 -0.0338525307711367 66,133,244 66,133,244
-0.0658584870419391 -0.0359025921932361 66,133,244 66,133,244
-0.0596218597176609 -0.0371551216137544 66,133,244 66,133,244
-0.0605813087991859 -0.0404780829855187 66,133,244 66,133,244
-0.0683064958836517 -0.032952162354872 66,133,244 66,133,244
-0.0622067079750939 -0.0403933792364217 66,133,244 66,133,244
-0.0658581622727585 -0.0358969044307158 66,133,244 66,133,244
-0.0657612086892723 -0.0355603786459638 66,133,244 66,133,244
-0.0585300670922083 -0.0447951531687703 66,133,244 66,133,244
-0.0595070739817405 -0.0424646025047748 66,133,244 66,133,244
-0.0598325499917777 -0.0378774532568892 66,133,244 66,133,244
-0.0620274144068201 -0.0397661637148768 66,133,244 66,133,244
-0.0633650888821135 -0.038685600591245 66,133,244 66,133,244
-0.0659103745088256 -0.0360735752588492 66,133,244 66,133,244
-0.0645097298240148 -0.0369356958987421 66,133,244 66,133,244
-0.0681507863684729 -0.0324047619396205 66,133,244 66,133,244
-0.0646167025463749 -0.0373055239908672 66,133,244 66,133,244
-0.0629257052215514 -0.0371614716322423 66,133,244 66,133,244
-0.0638977152169395 -0.034811294394758 66,133,244 66,133,244
-0.0615377215322101 -0.0380645319831944 66,133,244 66,133,244
-0.0635547768070544 -0.0393372635683308 66,133,244 66,133,244
-0.0631195234202748 -0.0378282320774682 66,133,244 66,133,244
-0.0613842676834225 -0.0318169509895512 66,133,244 66,133,244
-0.0657707878513412 -0.0355822071202316 66,133,244 66,133,244
-0.0635582246488774 -0.0393461161863644 66,133,244 66,133,244
-0.0565187278949377 -0.0435321614441728 66,133,244 66,133,244
-0.0632065531372159 -0.0381247795682776 66,133,244 66,133,244
-0.0553085750258105 -0.0393372213853761 66,133,244 66,133,244
-0.0574801373634408 -0.0411446862747379 66,133,244 66,133,244
-0.0646494429025396 -0.0374076874682382 66,133,244 66,133,244
-0.0646695091024126 -0.0374770210806924 66,133,244 66,133,244
-0.0589354671359073 -0.0404713162356347 66,133,244 66,133,244
-0.0683044984251386 -0.0329255259657497 66,133,244 66,133,244
-0.0641366553718715 -0.0356309131772737 66,133,244 66,133,244
-0.0606110412737393 -0.0405599415000475 66,133,244 66,133,244
-0.0635121339391662 -0.03918054327258 66,133,244 66,133,244
-0.0635534869439034 -0.039322402246264 66,133,244 66,133,244
-0.0670252591559276 -0.0342053119314521 66,133,244 66,133,244
-0.0646173328100024 -0.0372928015800466 66,133,244 66,133,244
-0.0647121574916906 -0.0376188855432588 66,133,244 66,133,244
-0.0657983402127482 -0.0356670136288145 66,133,244 66,133,244
-0.0635183018916067 -0.039197363662492 66,133,244 66,133,244
-0.0621021967358636 -0.0400037842133554 66,133,244 66,133,244
-0.0633498947907431 -0.0386109239899988 66,133,244 66,133,244
-0.0607122041629335 -0.0409024694258195 66,133,244 66,133,244
-0.0647261655765105 -0.0376633848858459 66,133,244 66,133,244
-0.0647427967060648 -0.0377206361810593 66,133,244 66,133,244
-0.0632007947328583 -0.038093447054686 66,133,244 66,133,244
-0.0671216250851987 -0.034532132433658 66,133,244 66,133,244
-0.06458424657529 -0.0371711447444851 66,133,244 66,133,244
-0.0622285587218306 -0.0404394109109358 66,133,244 66,133,244
-0.0658551849910519 -0.0358586665587147 66,133,244 66,133,244
-0.0646354837092745 -0.0373470029448548 66,133,244 66,133,244
-0.065770786644496 -0.035563789485934 66,133,244 66,133,244
-0.0670346445211097 -0.0342266936207898 66,133,244 66,133,244
-0.0658881190334954 -0.0359688315179849 66,133,244 66,133,244
-0.064406315699458 -0.0365501895950842 66,133,244 66,133,244
-0.0611126108481438 -0.0422838017993785 66,133,244 66,133,244
-0.0647406862053242 -0.0377077745529965 66,133,244 66,133,244
-0.0603441563447838 -0.039620591504877 66,133,244 66,133,244
-0.0647089784099043 -0.0375956604324617 66,133,244 66,133,244
-0.0659301051558438 -0.0361106760624398 66,133,244 66,133,244
-0.0646945438074628 -0.0375445825936096 66,133,244 66,133,244
-0.0647411028978034 -0.0377054208350418 66,133,244 66,133,244
-0.0617896323433771 -0.0389078306830701 66,133,244 66,133,244
-0.0641363340263964 -0.0356052039954948 66,133,244 66,133,244
-0.0635537482147512 -0.0393012893848609 66,133,244 66,133,244
-0.0616050383725993 -0.0382650524516487 66,133,244 66,133,244
-0.0683026414622183 -0.0328935755642861 66,133,244 66,133,244
-0.0560790777300911 -0.0305481354341918 66,133,244 66,133,244
-0.0671209185276304 -0.0345106653829436 66,133,244 66,133,244
-0.0621328194532287 -0.0400874572567892 66,133,244 66,133,244
-0.0671259852066461 -0.0345257359597675 66,133,244 66,133,244
-0.0659285935314046 -0.0360915387954803 66,133,244 66,133,244
-0.0683055176239346 -0.0328962351464495 66,133,244 66,133,244
-0.0659108848265733 -0.0360298649916496 66,133,244 66,133,244
-0.0647430196225584 -0.037698649790985 66,133,244 66,133,244
-0.0647453638287149 -0.0377060293753385 66,133,244 66,133,244
-0.0604303417346381 -0.0399016082062096 66,133,244 66,133,244
-0.0647473442741525 -0.0377112101656945 66,133,244 66,133,244
-0.0646352325632614 -0.0373221806044048 66,133,244 66,133,244
-0.0632356928583892 -0.0381877166961252 66,133,244 66,133,244
-0.0597257485044776 -0.0431711792172445 66,133,244 66,133,244
-0.0630989362035711 -0.037711982682204 66,133,244 66,133,244
-0.0607175438657749 -0.0408903001152915 66,133,244 66,133,244
-0.0589115747634237 -0.0403478196782657 66,133,244 66,133,244
-0.0633641212949792 -0.0386272497600706 66,133,244 66,133,244
-0.0656207092352908 -0.0350148806153999 66,133,244 66,133,244
-0.0659272108384673 -0.0360765710220032 66,133,244 66,133,244
-0.0671092806818662 -0.0344564933267366 66,133,244 66,133,244
-0.0670037895998766 -0.0340908770627334 66,133,244 66,133,244
-0.0614276803505847 -0.0376327048260631 66,133,244 66,133,244
-0.068304035355289 -0.0328797997921285 66,133,244 66,133,244
-0.0616441140303417 -0.0383815023176454 66,133,244 66,133,244
-0.0645422319976328 -0.0369916748003682 66,133,244 66,133,244
-0.0628121964853557 -0.03670964052325 66,133,244 66,133,244
-0.0609400441581213 -0.0416528806584354 66,133,244 66,133,244
-0.0647127973819905 -0.0375780484461124 66,133,244 66,133,244
-0.0645668488653246 -0.0370724069036342 66,133,244 66,133,244
-0.0657824534387918 -0.035568677299562 66,133,244 66,133,244
-0.0670362143610899 -0.0341970880072136 66,133,244 66,133,244
-0.0635452716296385 -0.0392468722252381 66,133,244 66,133,244
-0.0671161091516856 -0.034472490590147 66,133,244 66,133,244
-0.0694911539204567 -0.0312690592945471 66,133,244 66,133,244
-0.0657614478863968 -0.0354925979404397 66,133,244 66,133,244
-0.0683086452530397 -0.0328868854644349 66,133,244 66,133,244
-0.0647136312794891 -0.0375771269767119 66,133,244 66,133,244
-0.0647035182494288 -0.0375418513726435 66,133,244 66,133,244
-0.0671147673660529 -0.0344643218543928 66,133,244 66,133,244
-0.0627971359863246 -0.0366510069376939 66,133,244 66,133,244
-0.0619185618576087 -0.0393213454713772 66,133,244 66,133,244
-0.0635063856413664 -0.0391068234046087 66,133,244 66,133,244
-0.0634010791902372 -0.0387394710760644 66,133,244 66,133,244
-0.0634041188498422 -0.0387498694669194 66,133,244 66,133,244
-0.0620647078842221 -0.0398239178064074 66,133,244 66,133,244
-0.0669154669663492 -0.0337685843369705 66,133,244 66,133,244
-0.0631139712251021 -0.0377427594374297 66,133,244 66,133,244
-0.067052993863271 -0.0342419887208223 66,133,244 66,133,244
-0.0473362910613847 -0.0402308588543021 66,133,244 66,133,244
-0.0669917897819711 -0.034027993503988 66,133,244 66,133,244
-0.0659055340346678 -0.0359790791431994 66,133,244 66,133,244
-0.0644633382818153 -0.036697632529292 66,133,244 66,133,244
-0.0635453438094399 -0.0392320798901892 66,133,244 66,133,244
-0.0659282925310677 -0.036057167592742 66,133,244 66,133,244
-0.0671189393243397 -0.0344669868974945 66,133,244 66,133,244
-0.0657487572706932 -0.0354318717220075 66,133,244 66,133,244
-0.0651871171803874 -0.0334849746471499 66,133,244 66,133,244
-0.0609621459089753 -0.0417077841263584 66,133,244 66,133,244
-0.0658821166222568 -0.0358920440477045 66,133,244 66,133,244
-0.0621315312780423 -0.0400434720245796 66,133,244 66,133,244
-0.0606527475566419 -0.0406352654583042 66,133,244 66,133,244
-0.063427073747256 -0.0388162407211429 66,133,244 66,133,244
-0.0609619095499902 -0.0417030031785634 66,133,244 66,133,244
-0.0630781431279243 -0.0376044730386269 66,133,244 66,133,244
-0.0657239583762708 -0.0353404290684498 66,133,244 66,133,244
-0.0635022061372546 -0.0390730462745334 66,133,244 66,133,244
-0.065335900082588 -0.0339956979331105 66,133,244 66,133,244
-0.0635533345220016 -0.0392498997443072 66,133,244 66,133,244
-0.0621441733953851 -0.040083048075701 66,133,244 66,133,244
-0.0603870811696214 -0.0397095961312692 66,133,244 66,133,244
-0.060966588431595 -0.04171695184515 66,133,244 66,133,244
-0.0611821955890504 -0.0424634415983689 66,133,244 66,133,244
-0.0657032672007793 -0.0352662368631152 66,133,244 66,133,244
-0.0634622796534452 -0.0389323875299412 66,133,244 66,133,244
-0.063417813616878 -0.0387781734731286 66,133,244 66,133,244
-0.064676397223702 -0.037423043564801 66,133,244 66,133,244
-0.0630047856503985 -0.0373470026628414 66,133,244 66,133,244
-0.064715305469893 -0.0375523022404641 66,133,244 66,133,244
-0.0619894053705674 -0.0395386339955658 66,133,244 66,133,244
-0.0658073675309191 -0.0356193186606982 66,133,244 66,133,244
-0.0645845106912478 -0.0370956325612499 66,133,244 66,133,244
-0.0659286327754376 -0.0360368720773761 66,133,244 66,133,244
-0.0608230229250815 -0.041208480952622 66,133,244 66,133,244
-0.0647439751688124 -0.0376467206954592 66,133,244 66,133,244
-0.0643858563245024 -0.0364058528286325 66,133,244 66,133,244
-0.0706810385120801 -0.0296393381259375 66,133,244 66,133,244
-0.0647194068214111 -0.0375608887953924 66,133,244 66,133,244
-0.061739873313428 -0.0386687077200921 66,133,244 66,133,244
-0.0635284146308929 -0.0391486483733938 66,133,244 66,133,244
-0.063553478885911 -0.0392354382030413 66,133,244 66,133,244
-0.0670598442940916 -0.0342371227756066 66,133,244 66,133,244
-0.0657151080493041 -0.0352932070067221 66,133,244 66,133,244
-0.0646565739027344 -0.0373406593144732 66,133,244 66,133,244
-0.0630807483504358 -0.0375947778975861 66,133,244 66,133,244
-0.0646340596902412 -0.0372606106785344 66,133,244 66,133,244
-0.0647458292974579 -0.0376466571227496 66,133,244 66,133,244
-0.0618356361808097 -0.0389945215928799 66,133,244 66,133,244
-0.0683014975601901 -0.032819044257363 66,133,244 66,133,244
-0.0670960885281054 -0.034357095860253 66,133,244 66,133,244
-0.0644721482656976 -0.0366952925045533 66,133,244 66,133,244
-0.0657001141433019 -0.0352343442139855 66,133,244 66,133,244
-0.0659282999874533 -0.0360235950695819 66,133,244 66,133,244
-0.0580369128502811 -0.0315457851730311 66,133,244 66,133,244
-0.0658654910060934 -0.0358052770857419 66,133,244 66,133,244
-0.0647145972066557 -0.0375325053356293 66,133,244 66,133,244
-0.0647020155190013 -0.0374886629270634 66,133,244 66,133,244
-0.06592768084687 -0.0360195562673127 66,133,244 66,133,244
-0.0645093877878097 -0.0368207142092462 66,133,244 66,133,244
-0.0620942502631019 -0.0398832031331925 66,133,244 66,133,244
-0.0669632217784236 -0.033890822373554 66,133,244 66,133,244
-0.0658194691091436 -0.0356427172215456 66,133,244 66,133,244
-0.0632084279462844 -0.0380266629197171 66,133,244 66,133,244
-0.0616569505737743 -0.0383664384427402 66,133,244 66,133,244
-0.0609340654515954 -0.0415769388215763 66,133,244 66,133,244
-0.0609542118173155 -0.041646074743504 66,133,244 66,133,244
-0.0645812069172014 -0.0370658072770704 66,133,244 66,133,244
-0.0611311871592458 -0.0422586774225448 66,133,244 66,133,244
-0.068300115589874 -0.032804048902561 66,133,244 66,133,244
-0.0647396759428332 -0.0376141693497659 66,133,244 66,133,244
-0.0621056366027577 -0.0399179385496521 66,133,244 66,133,244
-0.0683131466103687 -0.0328460932460386 66,133,244 66,133,244
-0.0635060904346185 -0.0390525579731449 66,133,244 66,133,244
-0.0645092433551004 -0.0368127477300304 66,133,244 66,133,244
-0.0623480405745845 -0.0350405001534105 66,133,244 66,133,244
-0.0671138944104098 -0.0344055654793071 66,133,244 66,133,244
-0.065753305916825 -0.0354061531104159 66,133,244 66,133,244
-0.063486520886203 -0.0389828300889632 66,133,244 66,133,244
-0.0659112833305235 -0.0359522082422002 66,133,244 66,133,244
-0.0659285488987185 -0.0360118881416133 66,133,244 66,133,244
-0.0658592173576592 -0.0357710473917768 66,133,244 66,133,244
-0.063282961350783 -0.0382759409997751 66,133,244 66,133,244
-0.0608753570040781 -0.0413645363559301 66,133,244 66,133,244
-0.055466138090433 -0.0454853688076098 66,133,244 66,133,244
-0.0679834269390135 -0.0316983006152566 66,133,244 66,133,244
-0.0635301736478752 -0.0391304177689997 66,133,244 66,133,244
-0.0634978990078181 -0.0390175535574355 66,133,244 66,133,244
-0.0634282507747591 -0.0387748262262916 66,133,244 66,133,244
-0.0629972917734751 -0.0372815002441802 66,133,244 66,133,244
-0.0635351661127613 -0.0391438155220843 66,133,244 66,133,244
-0.0614228709452657 -0.0375387182728475 66,133,244 66,133,244
-0.0609088756878478 -0.0357570583708837 66,133,244 66,133,244
-0.0621447671519088 -0.0400376881205986 66,133,244 66,133,244
-0.0635240924000478 -0.0391009761531192 66,133,244 66,133,244
-0.0634761059746878 -0.0389343342780635 66,133,244 66,133,244
-0.0635607373321058 -0.0392264431585798 66,133,244 66,133,244
-0.0644021330557544 -0.036426282199392 66,133,244 66,133,244
-0.0622789572707898 -0.0405001999356201 66,133,244 66,133,244
-0.0659328085977736 -0.0360127464898176 66,133,244 66,133,244
-0.0622648813789454 -0.0404507754554641 66,133,244 66,133,244
-0.0645892961032993 -0.0370726040503174 66,133,244 66,133,244
-0.0600351709761067 -0.0384391974673417 66,133,244 66,133,244
-0.0647366307508572 -0.0375788855763492 66,133,244 66,133,244
-0.0597549855432063 -0.037466131300974 66,133,244 66,133,244
-0.0645022275282154 -0.0367660050964014 66,133,244 66,133,244
-0.0577020697657783 -0.0303531253422848 66,133,244 66,133,244
-0.0622520957859826 -0.0404000167053485 66,133,244 66,133,244
-0.0683027422270556 -0.0327850496602814 66,133,244 66,133,244
-0.064434198160595 -0.0365284210014862 66,133,244 66,133,244
-0.0645751793039248 -0.0370166511765034 66,133,244 66,133,244
-0.0652551464700791 -0.0336572331779971 66,133,244 66,133,244
-0.0633514939634509 -0.0384923329929252 66,133,244 66,133,244
-0.0647399114416045 -0.0375867823049098 66,133,244 66,133,244
-0.0669531204543598 -0.0338238210495953 66,133,244 66,133,244
-0.063463851968038 -0.0388807743020345 66,133,244 66,133,244
-0.068301685772254 -0.0327798280136503 66,133,244 66,133,244
-0.0622288471160286 -0.0403169220047447 66,133,244 66,133,244
-0.0630509911180908 -0.037448631037105 66,133,244 66,133,244
-0.0645774892596534 -0.037020485478857 66,133,244 66,133,244
-0.0637838582414366 -0.0342710679698217 66,133,244 66,133,244
-0.0659155404370564 -0.0359403357816536 66,133,244 66,133,244
-0.0621273090963009 -0.0399619263882762 66,133,244 66,133,244
-0.0621691033349357 -0.0401065962590049 66,133,244 66,133,244
-0.0633332367084493 -0.0384239811015117 66,133,244 66,133,244
-0.063511434306177 -0.0390411337252977 66,133,244 66,133,244
-0.0590725807353971 -0.0408089243883454 66,133,244 66,133,244
-0.0616023241049434 -0.0381418082383821 66,133,244 66,133,244
-0.0634430623308018 -0.0388029927901482 66,133,244 66,133,244
-0.0647204930103644 -0.0375131214218364 66,133,244 66,133,244
-0.0659264258384319 -0.0359757179100157 66,133,244 66,133,244
-0.0634454080602416 -0.0388106449324828 66,133,244 66,133,244
-0.0670459149425911 -0.0341381885707737 66,133,244 66,133,244
-0.0659249971621299 -0.0359691055480065 66,133,244 66,133,244
-0.065935811223843 -0.0360063237048421 66,133,244 66,133,244
-0.0659277530383176 -0.0359768290400391 66,133,244 66,133,244
-0.0579430212014183 -0.0426058284448641 66,133,244 66,133,244
-0.0635527854956891 -0.0391789475123384 66,133,244 66,133,244
-0.0659327823519062 -0.0359937678388535 66,133,244 66,133,244
-0.065910921741015 -0.0359175119280236 66,133,244 66,133,244
-0.0641349695729315 -0.0354798288689966 66,133,244 66,133,244
-0.0620781837822323 -0.039784606008097 66,133,244 66,133,244
-0.0659289353055198 -0.0359791729041384 66,133,244 66,133,244
-0.0597409301127985 -0.03740215046765 66,133,244 66,133,244
-0.0658079575816783 -0.0355594127743685 66,133,244 66,133,244
-0.05782726795075 -0.0364871015016581 66,133,244 66,133,244
-0.0647295597377324 -0.0375377823452814 66,133,244 66,133,244
-0.0635202808086646 -0.0390631868414032 66,133,244 66,133,244
-0.0630793806150251 -0.0375352514679938 66,133,244 66,133,244
-0.0620396810911999 -0.0396483892359593 66,133,244 66,133,244
-0.068219343449762 -0.0324806613219086 66,133,244 66,133,244
-0.0670392171872964 -0.0341065708946809 66,133,244 66,133,244
-0.0622219812338795 -0.0402781927500176 66,133,244 66,133,244
-0.0635590598051252 -0.039194237997423 66,133,244 66,133,244
-0.0622088599342376 -0.0402306556490342 66,133,244 66,133,244
-0.0644840007923442 -0.0366819802053942 66,133,244 66,133,244
-0.0622708561195722 -0.0404439703523489 66,133,244 66,133,244
-0.0647325081138409 -0.0375410724203875 66,133,244 66,133,244
-0.0658318397396212 -0.0356335685948053 66,133,244 66,133,244
-0.0683057127239025 -0.0327720377018853 66,133,244 66,133,244
-0.0589488899502471 -0.0403631558101181 66,133,244 66,133,244
-0.0574612262496806 -0.0409243076152648 66,133,244 66,133,244
-0.0647420245254083 -0.0375704388235828 66,133,244 66,133,244
-0.0647403637178943 -0.0375641743974111 66,133,244 66,133,244
-0.0653517485429573 -0.0339669251504063 66,133,244 66,133,244
-0.0587614515442881 -0.0397117337546618 66,133,244 66,133,244
-0.0610751252247575 -0.042010008370332 66,133,244 66,133,244
-0.0641981257372861 -0.0356832850808739 66,133,244 66,133,244
-0.069494881080933 -0.0311712681935429 66,133,244 66,133,244
-0.0647139136972795 -0.0374686444216276 66,133,244 66,133,244
-0.0670792808574945 -0.034231085903262 66,133,244 66,133,244
-0.063523478749108 -0.0390577835998624 66,133,244 66,133,244
-0.0647287225931473 -0.0375178762136567 66,133,244 66,133,244
-0.0659256748942888 -0.0359485491519837 66,133,244 66,133,244
-0.0577715884636958 -0.041991498548023 66,133,244 66,133,244
-0.0677606598767709 -0.0308752210186219 66,133,244 66,133,244
-0.0658198199887222 -0.0355817984671137 66,133,244 66,133,244
-0.0635530795888247 -0.0391592095811547 66,133,244 66,133,244
-0.063553806884052 -0.0391617142311813 66,133,244 66,133,244
-0.0659293201070054 -0.0359605378753666 66,133,244 66,133,244
-0.0647198387777052 -0.0374852551464784 66,133,244 66,133,244
-0.0635174640664854 -0.039034609587132 66,133,244 66,133,244
-0.0645654532993445 -0.0369489672352524 66,133,244 66,133,244
-0.0617401705799435 -0.0385912163296044 66,133,244 66,133,244
-0.0623659968443033 -0.0407590197811708 66,133,244 66,133,244
-0.0647511057635429 -0.0375899736742885 66,133,244 66,133,244
-0.0611724994908196 -0.0366218698477011 66,133,244 66,133,244
-0.0659306701673311 -0.035959501548503 66,133,244 66,133,244
-0.0622237347071843 -0.0402629527804967 66,133,244 66,133,244
-0.0647083113609528 -0.0374385112680053 66,133,244 66,133,244
-0.0631433108665939 -0.037731006383765 66,133,244 66,133,244
-0.0569231323409655 -0.044757740363393 66,133,244 66,133,244
-0.0623324197035327 -0.0406353400824204 66,133,244 66,133,244
-0.064739404256613 -0.0375433541047298 66,133,244 66,133,244
-0.0614433602558419 -0.0375549417307922 66,133,244 66,133,244
-0.0623342482904919 -0.0406406664871759 66,133,244 66,133,244
-0.0670956298195075 -0.0342740024020569 66,133,244 66,133,244
-0.0645211117577254 -0.0367853831652098 66,133,244 66,133,244
-0.0632756926272928 -0.0381855140822332 66,133,244 66,133,244
-0.0618518942628432 -0.0389680604918906 66,133,244 66,133,244
-0.0633627245781161 -0.0384861378969428 66,133,244 66,133,244
-0.0628862127685237 -0.0368352070292787 66,133,244 66,133,244
-0.059090746391273 -0.0408322074588724 66,133,244 66,133,244
-0.0647394975110735 -0.0375396460907981 66,133,244 66,133,244
-0.0671171402903412 -0.0343459003159171 66,133,244 66,133,244
-0.060789434126048 -0.0295699714527752 66,133,244 66,133,244
-0.0657284988425352 -0.0352488759569055 66,133,244 66,133,244
-0.0634615848391892 -0.0388259176993104 66,133,244 66,133,244
-0.0621804628828384 -0.0401027303613835 66,133,244 66,133,244
-0.0658559832096656 -0.0356900675719097 66,133,244 66,133,244
-0.0635409112759633 -0.039099509734243 66,133,244 66,133,244
-0.0646170904473171 -0.0371119176027368 66,133,244 66,133,244
-0.0634794342893325 -0.0388858222496146 66,133,244 66,133,244
-0.0633460794004246 -0.0384237373925622 66,133,244 66,133,244
-0.0575244518957219 -0.0411147278868362 66,133,244 66,133,244
-0.0647333795935914 -0.0375109727941957 66,133,244 66,133,244
-0.0623904489574005 -0.0351091287874855 66,133,244 66,133,244
-0.0647395850655172 -0.0375313354429755 66,133,244 66,133,244
-0.0635539772650058 -0.0391375499517628 66,133,244 66,133,244
-0.0632487391088461 -0.0380801054053206 66,133,244 66,133,244
-0.0637441969480263 -0.0340805192230516 66,133,244 66,133,244
-0.0646236698455091 -0.0371269136618451 66,133,244 66,133,244
-0.0607477686574364 -0.0408451095793963 66,133,244 66,133,244
-0.065753360446517 -0.0353246636727395 66,133,244 66,133,244
-0.067112580386166 -0.0343176919994236 66,133,244 66,133,244
-0.0563467724803704 -0.0313138601735989 66,133,244 66,133,244
-0.0647418485386231 -0.0375351315398321 66,133,244 66,133,244
-0.0635567468632884 -0.039144209688166 66,133,244 66,133,244
-0.0634517796295477 -0.0387798249842972 66,133,244 66,133,244
-0.0654433145861862 -0.0342482964761408 66,133,244 66,133,244
-0.0587744276281252 -0.0397211548146327 66,133,244 66,133,244
-0.0657890508790011 -0.0354441844579804 66,133,244 66,133,244
-0.0659304759539544 -0.0359336106547201 66,133,244 66,133,244
-0.0645770097733574 -0.0369600283070109 66,133,244 66,133,244
-0.0623297054572637 -0.0406049865172405 66,133,244 66,133,244
-0.0659302184491033 -0.035931499291683 66,133,244 66,133,244
-0.065928822524886 -0.0359265391194603 66,133,244 66,133,244
-0.0609757760392639 -0.0416272385491593 66,133,244 66,133,244
-0.0706742142285921 -0.0295027611182702 66,133,244 66,133,244
-0.0634346110144787 -0.0387107697269493 66,133,244 66,133,244
-0.0683001033356072 -0.0327043812671316 66,133,244 66,133,244
-0.0594483788372039 -0.0363300671601566 66,133,244 66,133,244
-0.0635580644689967 -0.039136138841223 66,133,244 66,133,244
-0.0647404019814037 -0.0375166057929236 66,133,244 66,133,244
-0.0681322055261276 -0.0321210173978963 66,133,244 66,133,244
-0.063555913901814 -0.0391281110174595 66,133,244 66,133,244
-0.0639424894747684 -0.0347494475985588 66,133,244 66,133,244
-0.0621220394136097 -0.0398724727901431 66,133,244 66,133,244
-0.0683071354068405 -0.0327227100026517 66,133,244 66,133,244
-0.0645069168937219 -0.0367028488427434 66,133,244 66,133,244
-0.067095692951327 -0.0342404262071693 66,133,244 66,133,244
-0.0659330369838154 -0.0359276296876949 66,133,244 66,133,244
-0.0646412654006347 -0.0371668557903163 66,133,244 66,133,244
-0.0599053083254332 -0.0379056089252359 66,133,244 66,133,244
-0.0647399852998037 -0.037507871037069 66,133,244 66,133,244
-0.0646146289742193 -0.0370733306101607 66,133,244 66,133,244
-0.0683033625117017 -0.0327060002800012 66,133,244 66,133,244
-0.0634555434240249 -0.0387721957425743 66,133,244 66,133,244
-0.064631191114829 -0.0371286348781898 66,133,244 66,133,244
-0.0658130956175227 -0.0355038499780125 66,133,244 66,133,244
-0.0671144155026414 -0.0342961699582256 66,133,244 66,133,244
-0.0631551744753585 -0.0377261413681355 66,133,244 66,133,244
-0.064686529079638 -0.0373157979374757 66,133,244 66,133,244
-0.0598371914079545 -0.0433769659084102 66,133,244 66,133,244
-0.0706750865752755 -0.0294846913694525 66,133,244 66,133,244
-0.0671127891812096 -0.0342896615187981 66,133,244 66,133,244
-0.064279465028255 -0.0359047054610105 66,133,244 66,133,244
-0.0647327040725101 -0.037474162218222 66,133,244 66,133,244
-0.0644903003488436 -0.0366318067895995 66,133,244 66,133,244
-0.0659320318443197 -0.0359091841010775 66,133,244 66,133,244
-0.0632372911847854 -0.0380042511541746 66,133,244 66,133,244
-0.0635323938436845 -0.0390258739348201 66,133,244 66,133,244
-0.0635581230323006 -0.039114310203154 66,133,244 66,133,244
-0.0671152687539143 -0.0342911859553851 66,133,244 66,133,244
-0.0671206584540558 -0.0343097810485426 66,133,244 66,133,244
-0.0597587305017977 -0.0430979155274018 66,133,244 66,133,244
-0.0659289011201805 -0.0358951882497437 66,133,244 66,133,244
-0.0592600717420557 -0.0413688387578597 66,133,244 66,133,244
-0.0659216215378578 -0.0358690526118869 66,133,244 66,133,244
-0.0633984730870636 -0.0385581706838389 66,133,244 66,133,244
-0.0659259104415514 -0.0358832054660508 66,133,244 66,133,244
-0.0633730248278875 -0.0384699714362275 66,133,244 66,133,244
-0.0647421830992272 -0.0374975474530713 66,133,244 66,133,244
-0.0646891463852414 -0.0373128583188915 66,133,244 66,133,244
-0.0670965798136865 -0.0342213672240752 66,133,244 66,133,244
-0.0635510267450256 -0.0390845503177393 66,133,244 66,133,244
-0.0659274584273832 -0.0358861262810433 66,133,244 66,133,244
-0.065280466124751 -0.0336447568070109 66,133,244 66,133,244
-0.06344880082709 -0.0387297669155331 66,133,244 66,133,244
-0.0634960804480669 -0.0388931182778856 66,133,244 66,133,244
-0.0623675646414745 -0.0406988508634451 66,133,244 66,133,244
-0.0659008812748924 -0.0357926483879947 66,133,244 66,133,244
-0.0609629165890681 -0.0415470536959451 66,133,244 66,133,244
-0.0670793801284552 -0.03415875616445 66,133,244 66,133,244
-0.0635267023530766 -0.0389972996496575 66,133,244 66,133,244
-0.0645545219462278 -0.0368423934192683 66,133,244 66,133,244
-0.0659349262047621 -0.0359083569278937 66,133,244 66,133,244
-0.0670230239207399 -0.0339615335998688 66,133,244 66,133,244
-0.0671133856051097 -0.0342733440219691 66,133,244 66,133,244
-0.0598348302628573 -0.0433504646456996 66,133,244 66,133,244
-0.0631122774784468 -0.0375559433922314 66,133,244 66,133,244
-0.0635528722041514 -0.0390804359399584 66,133,244 66,133,244
-0.0634521158670261 -0.0387312134535611 66,133,244 66,133,244
-0.0643660825277781 -0.0361806300576218 66,133,244 66,133,244
-0.0694862127131575 -0.031056422624637 66,133,244 66,133,244
-0.0647401564835419 -0.0374758287201117 66,133,244 66,133,244
-0.0645060544619712 -0.036664787503265 66,133,244 66,133,244
-0.0670785750127739 -0.0341456090818528 66,133,244 66,133,244
-0.0647433572786802 -0.0374858222157751 66,133,244 66,133,244
-0.0634746908453132 -0.0388061828724846 66,133,244 66,133,244
-0.065933508160307 -0.0358933570933509 66,133,244 66,133,244
-0.0627262429720074 -0.0362128269896582 66,133,244 66,133,244
-0.0670776884079674 -0.0341394457620741 66,133,244 66,133,244
-0.0659266921422149 -0.0358665259170924 66,133,244 66,133,244
-0.0593887301637033 -0.0417940814431858 66,133,244 66,133,244
-0.067025782471879 -0.0339581359656084 66,133,244 66,133,244
-0.0591984395413449 -0.0411334738266415 66,133,244 66,133,244
-0.0635542297156439 -0.0390764498145275 66,133,244 66,133,244
-0.0631393019762252 -0.0376384444405658 66,133,244 66,133,244
-0.0634395936108002 -0.0386776935220279 66,133,244 66,133,244
-0.0671151364113762 -0.0342628701821582 66,133,244 66,133,244
-0.0645221723103406 -0.0367107905487918 66,133,244 66,133,244
-0.0645347532944439 -0.0367543645810897 66,133,244 66,133,244
-0.063343760584388 -0.0383436997014211 66,133,244 66,133,244
-0.0659284713055334 -0.035866931783501 66,133,244 66,133,244
-0.0634427218846323 -0.0386857360951371 66,133,244 66,133,244
-0.0646708914119386 -0.0372242117478469 66,133,244 66,133,244
-0.0659275185799479 -0.03586180077565 66,133,244 66,133,244
-0.0671133591805056 -0.0342543373690743 66,133,244 66,133,244
-0.0645971927670602 -0.0369650803994725 66,133,244 66,133,244
-0.0622848402731751 -0.0403846041050348 66,133,244 66,133,244
-0.0624842761551505 -0.0353597397976361 66,133,244 66,133,244
-0.0655953617883717 -0.034704330564233 66,133,244 66,133,244
-0.0587824908326927 -0.0339646963965248 66,133,244 66,133,244
-0.0596284100786765 -0.0368942581574561 66,133,244 66,133,244
-0.0621736334941038 -0.0399957683118896 66,133,244 66,133,244
-0.0601542910234605 -0.0387149557127266 66,133,244 66,133,244
-0.0671158879289441 -0.0342540041611334 66,133,244 66,133,244
-0.0603332648728568 -0.0393336071001761 66,133,244 66,133,244
-0.0647387150619773 -0.0374470280541977 66,133,244 66,133,244
-0.0632379390904529 -0.0379626419078079 66,133,244 66,133,244
-0.0635364257414724 -0.0389963229101174 66,133,244 66,133,244
-0.0635412304601369 -0.0390128041128445 66,133,244 66,133,244
-0.0635292441682121 -0.0389710823859868 66,133,244 66,133,244
-0.0595865483880857 -0.0424578827509811 66,133,244 66,133,244
-0.064729336241272 -0.0374118255533493 66,133,244 66,133,244
-0.0592444224350177 -0.0355569158283046 66,133,244 66,133,244
-0.0659249130618328 -0.0358374102743501 66,133,244 66,133,244
-0.0577032139558493 -0.0416478985152869 66,133,244 66,133,244
-0.0659256224681087 -0.0358388166108463 66,133,244 66,133,244
-0.0618922091152661 -0.039010264189363 66,133,244 66,133,244
-0.0642924972675132 -0.0358942581344621 66,133,244 66,133,244
-0.0646617942282281 -0.0371727445796107 66,133,244 66,133,244
-0.0631207142989484 -0.0375484572369362 66,133,244 66,133,244
-0.0560722546310521 -0.0417081685057816 66,133,244 66,133,244
-0.063468109056668 -0.038751732603947 66,133,244 66,133,244
-0.0646133934089406 -0.037003850041192 66,133,244 66,133,244
-0.0647320468406891 -0.0374143743896345 66,133,244 66,133,244
-0.067112350686268 -0.0342288162506453 66,133,244 66,133,244
-0.0620387191158554 -0.0395142672258659 66,133,244 66,133,244
-0.0620627484525357 -0.0395974887686887 66,133,244 66,133,244
-0.063528872404285 -0.0389594232573224 66,133,244 66,133,244
-0.064610724641939 -0.0369913277118874 66,133,244 66,133,244
-0.0682990062964923 -0.032621999310381 66,133,244 66,133,244
-0.0608472620228196 -0.041099737078582 66,133,244 66,133,244
-0.0671206479131174 -0.0342547169997299 66,133,244 66,133,244
-0.0589463699444569 -0.0402295529642014 66,133,244 66,133,244
-0.0671149805349355 -0.0342345339800039 66,133,244 66,133,244
-0.0632521673311212 -0.0379989575445536 66,133,244 66,133,244
-0.0671158303900433 -0.0342357847453473 66,133,244 66,133,244
-0.0677110012013998 -0.0305818970754145 66,133,244 66,133,244
-0.0671165937345692 -0.0342361497518245 66,133,244 66,133,244
-0.0630888346389557 -0.037429430750658 66,133,244 66,133,244
-0.0669139738798409 -0.0335326996828985 66,133,244 66,133,244
-0.0614286530313488 -0.0373918168066276 66,133,244 66,133,244
-0.0659166014237679 -0.0357922629391245 66,133,244 66,133,244
-0.0635564783452535 -0.0390464742822083 66,133,244 66,133,244
-0.0604604597037918 -0.0397511105620483 66,133,244 66,133,244
-0.0635055052102877 -0.0331502403088379 66,133,244 66,133,244
-0.0658636225164802 -0.0356035533658967 66,133,244 66,133,244
-0.0629006544839533 -0.0367697733519357 66,133,244 66,133,244
-0.0647045758794188 -0.0373033743630569 66,133,244 66,133,244
-0.0671165168743597 -0.0342279490968896 66,133,244 66,133,244
-0.0643958032895519 -0.0362337183959132 66,133,244 66,133,244
-0.0645122117643752 -0.0366358662962908 66,133,244 66,133,244
-0.0577746770548511 -0.0418728165618788 66,133,244 66,133,244
-0.0619802852218345 -0.0392953205484815 66,133,244 66,133,244
-0.0694917559594943 -0.0310234759415668 66,133,244 66,133,244
-0.0606699541962173 -0.0404700960549402 66,133,244 66,133,244
-0.0645054101594712 -0.0366098616575231 66,133,244 66,133,244
-0.0644539451468455 -0.036430545672707 66,133,244 66,133,244
-0.0614974458087489 -0.0376179033872844 66,133,244 66,133,244
-0.0620231781891064 -0.0394390402225663 66,133,244 66,133,244
-0.0647071808836506 -0.0373058341465174 66,133,244 66,133,244
-0.0641167096168216 -0.0352593298920695 66,133,244 66,133,244
-0.0608535561515779 -0.041097541403925 66,133,244 66,133,244
-0.0608106953635589 -0.0409489905819063 66,133,244 66,133,244
-0.0633263063927951 -0.0382325183478454 66,133,244 66,133,244
-0.0582891304723625 -0.0436445008078118 66,133,244 66,133,244
-0.0629288503723283 -0.0368551511599693 66,133,244 66,133,244
-0.0600730561188438 -0.0383922525383555 66,133,244 66,133,244
-0.0646739139452826 -0.0371840106510588 66,133,244 66,133,244
-0.0683045122369438 -0.0326140758960071 66,133,244 66,133,244
-0.0640398192281704 -0.0349866860537532 66,133,244 66,133,244
-0.0659036656713159 -0.0357275346881204 66,133,244 66,133,244
-0.0634209147693985 -0.0385557595168914 66,133,244 66,133,244
-0.063244372464118 -0.0379429330194196 66,133,244 66,133,244
-0.0659203060456409 -0.0357818204309844 66,133,244 66,133,244
-0.0646454286210291 -0.0370805420629487 66,133,244 66,133,244
-0.0608318615215209 -0.0352994528532485 66,133,244 66,133,244
-0.0683045349573782 -0.0326086629728757 66,133,244 66,133,244
-0.0634954383291525 -0.0388107242614101 66,133,244 66,133,244
-0.0658856014876115 -0.0356593264209047 66,133,244 66,133,244
-0.0647388825639822 -0.0374014559148858 66,133,244 66,133,244
-0.0643805500746427 -0.0361592146384143 66,133,244 66,133,244
-0.0615170609344446 -0.0319537948418018 66,133,244 66,133,244
-0.0658200599531483 -0.0354284093862377 66,133,244 66,133,244
-0.0632879459240993 -0.0380869509307891 66,133,244 66,133,244
-0.0659275496272954 -0.0357995300971667 66,133,244 66,133,244
-0.0669401851875716 -0.0335916948201808 66,133,244 66,133,244
-0.0658603558807012 -0.0355658759296969 66,133,244 66,133,244
-0.0643908959606706 -0.0361906300896456 66,133,244 66,133,244
-0.0682611060034548 -0.032451219865524 66,133,244 66,133,244
-0.0659267307288801 -0.0357953234820611 66,133,244 66,133,244
-0.0607428643405874 -0.0406988969537108 66,133,244 66,133,244
-0.0543851443344563 -0.0358190771991316 66,133,244 66,133,244
-0.0643904891285492 -0.0361854173513286 66,133,244 66,133,244
-0.0682988201800782 -0.0325778474683392 66,133,244 66,133,244
-0.0645036951260102 -0.0365770339844102 66,133,244 66,133,244
-0.0659273863109434 -0.035793434386842 66,133,244 66,133,244
-0.0621801948965304 -0.0399578838825879 66,133,244 66,133,244
-0.0594685699971072 -0.0419951677149792 66,133,244 66,133,244
-0.0657521753684819 -0.0351844239730704 66,133,244 66,133,244
-0.0635508821035535 -0.0389896160039714 66,133,244 66,133,244
-0.0633522993831554 -0.0383003738927544 66,133,244 66,133,244
-0.0620424587910178 -0.0394783004815067 66,133,244 66,133,244
-0.0659313099892105 -0.0358029482232863 66,133,244 66,133,244
-0.0659261871130875 -0.0357840338676381 66,133,244 66,133,244
-0.065913368485696 -0.0357378218203883 66,133,244 66,133,244
-0.0572247840285701 -0.0456472917323842 66,133,244 66,133,244
-0.0668617866939041 -0.033306656080779 66,133,244 66,133,244
-0.0631807516818112 -0.0376998601403727 66,133,244 66,133,244
-0.0659143888436434 -0.0357384048735769 66,133,244 66,133,244
-0.0647414220008052 -0.0373897948262782 66,133,244 66,133,244
-0.066629656587301 -0.0324985833838367 66,133,244 66,133,244
-0.0671137662857056 -0.0341754796017298 66,133,244 66,133,244
-0.0671142057616934 -0.0341766595591572 66,133,244 66,133,244
-0.0622937547716796 -0.0403395501051879 66,133,244 66,133,244
-0.0658420418645546 -0.0354847257059324 66,133,244 66,133,244
-0.0671114567645874 -0.0341659603094703 66,133,244 66,133,244
-0.0657612402010563 -0.0352039260815295 66,133,244 66,133,244
-0.0658376580342324 -0.0354683257439295 66,133,244 66,133,244
-0.0594683654273156 -0.0362656825083739 66,133,244 66,133,244
-0.0647190588771651 -0.0373082422763981 66,133,244 66,133,244
-0.0671002275519178 -0.0341256812567891 66,133,244 66,133,244
-0.0620408495805154 -0.0394607451617821 66,133,244 66,133,244
-0.0603204260773444 -0.0392153751859471 66,133,244 66,133,244
-0.0671145310065951 -0.0341715059185463 66,133,244 66,133,244
-0.0591566796201867 -0.0408945625923295 66,133,244 66,133,244
-0.0658699495189026 -0.0355714650326012 66,133,244 66,133,244
-0.0646524221585805 -0.0370688330228464 66,133,244 66,133,244
-0.0659173264828907 -0.0357349041000809 66,133,244 66,133,244
-0.065927952217443 -0.0357716967807554 66,133,244 66,133,244
-0.0659061980939408 -0.0356960654985566 66,133,244 66,133,244
-0.0633210865796653 -0.0381719115168696 66,133,244 66,133,244
-0.0671004731093034 -0.034116392444357 66,133,244 66,133,244
-0.0646960759849178 -0.03721724143479 66,133,244 66,133,244
-0.0620927244954801 -0.0396296135441061 66,133,244 66,133,244
-0.0579071667160621 -0.0422752739139788 66,133,244 66,133,244
-0.0635042344392767 -0.0388019376651753 66,133,244 66,133,244
-0.0623325794959932 -0.0404579739768265 66,133,244 66,133,244
-0.0634014151706817 -0.0384447454075421 66,133,244 66,133,244
-0.0671114794785083 -0.0341497049821505 66,133,244 66,133,244
-0.0659254150410528 -0.0357552171020257 66,133,244 66,133,244
-0.0635538480174676 -0.0389707785000133 66,133,244 66,133,244
-0.0631798523302732 -0.0376747774176742 66,133,244 66,133,244
-0.0668749443485882 -0.033328191577871 66,133,244 66,133,244
-0.0621728014871071 -0.0399003528174791 66,133,244 66,133,244
-0.0659205372106186 -0.0357362367090394 66,133,244 66,133,244
-0.0631325308374367 -0.0375092206813918 66,133,244 66,133,244
-0.0620247524008983 -0.0393872039646015 66,133,244 66,133,244
-0.0635530451919828 -0.0389657786415836 66,133,244 66,133,244
-0.0646501574879603 -0.0370501568733534 66,133,244 66,133,244
-0.0582952527937846 -0.0436134511567477 66,133,244 66,133,244
-0.064518407574958 -0.0365929049888862 66,133,244 66,133,244
-0.0658870853563911 -0.0356183101747263 66,133,244 66,133,244
-0.0621087160975223 -0.0396758070197861 66,133,244 66,133,244
-0.0653266604764122 -0.0336757269614698 66,133,244 66,133,244
-0.0666315229105963 -0.0324797792725308 66,133,244 66,133,244
-0.0620424175854979 -0.0394442595433451 66,133,244 66,133,244
-0.0659341488268938 -0.0357779663338643 66,133,244 66,133,244
-0.062135430243852 -0.0397653524973477 66,133,244 66,133,244
-0.0635082815127043 -0.0388048124545003 66,133,244 66,133,244
-0.0647337047166575 -0.037333264887093 66,133,244 66,133,244
-0.0671160749521638 -0.0341548908644517 66,133,244 66,133,244
-0.0635504441594245 -0.0389481851868028 66,133,244 66,133,244
-0.0619436429594039 -0.0390969673332575 66,133,244 66,133,244
-0.0623095754945542 -0.0403645572371348 66,133,244 66,133,244
-0.0683034946836733 -0.0325494061722081 66,133,244 66,133,244
-0.0634060845827761 -0.0384451713605114 66,133,244 66,133,244
-0.0623295801357316 -0.0404314210875865 66,133,244 66,133,244
-0.0593405305932487 -0.0415076991667659 66,133,244 66,133,244
-0.0645585851579166 -0.0367210772326815 66,133,244 66,133,244
-0.0590735721801353 -0.0405819034597467 66,133,244 66,133,244
-0.0671116419929393 -0.0341332946356354 66,133,244 66,133,244
-0.0619608631833086 -0.0391520265856779 66,133,244 66,133,244
-0.0620564564667089 -0.0394825921158231 66,133,244 66,133,244
-0.0643923215888704 -0.0361425709911316 66,133,244 66,133,244
-0.0653524058219153 -0.0337527931568564 66,133,244 66,133,244
-0.0644016878280455 -0.036172082370907 66,133,244 66,133,244
-0.065895799832388 -0.0356315617030565 66,133,244 66,133,244
-0.0623299187388204 -0.0404255028407692 66,133,244 66,133,244
-0.0621696219173896 -0.0398701356255672 66,133,244 66,133,244
-0.0634308576831006 -0.0385230790536594 66,133,244 66,133,244
-0.0646296794138675 -0.0369588232450553 66,133,244 66,133,244
-0.0635390437289305 -0.0388953397840925 66,133,244 66,133,244
-0.0668060060001325 -0.0330656734693781 66,133,244 66,133,244
-0.0652958215844745 -0.0335496771285814 66,133,244 66,133,244
-0.0619696411859071 -0.0391734900571972 66,133,244 66,133,244
-0.0642267492350915 -0.0355611240590621 66,133,244 66,133,244
-0.0599743870163443 -0.0436924936931808 66,133,244 66,133,244
-0.0671147252549052 -0.0341336940590812 66,133,244 66,133,244
-0.0646281617784539 -0.0369494317001496 66,133,244 66,133,244
-0.0628965661412093 -0.0366643994177831 66,133,244 66,133,244
-0.0644285792941948 -0.036254191025874 66,133,244 66,133,244
-0.0617819042564773 -0.0270854444410501 66,133,244 66,133,244
-0.0659295785014978 -0.0357370311286626 66,133,244 66,133,244
-0.0621758763650753 -0.0398802896025764 66,133,244 66,133,244
-0.0634485353878452 -0.0385731162876499 66,133,244 66,133,244
-0.0668996733710397 -0.0333813385636064 66,133,244 66,133,244
-0.0659163257489671 -0.0356885584503434 66,133,244 66,133,244
-0.062339981055213 -0.0404445519505071 66,133,244 66,133,244
-0.0647392615834031 -0.0373246796465382 66,133,244 66,133,244
-0.062200575933908 -0.0399613839580471 66,133,244 66,133,244
-0.0656352651929487 -0.0289967387482541 66,133,244 66,133,244
-0.0646675813662421 -0.0370756170705246 66,133,244 66,133,244
-0.0633713387772915 -0.0383007579104572 66,133,244 66,133,244
-0.0683002223222865 -0.0325108382119985 66,133,244 66,133,244
-0.0646315749593232 -0.0369487815585204 66,133,244 66,133,244
-0.0645586760460907 -0.0366951775601071 66,133,244 66,133,244
-0.0634943210617099 -0.0387235996947951 66,133,244 66,133,244
-0.0657450893018555 -0.0350888163547098 66,133,244 66,133,244
-0.061943696495568 -0.0390648901519351 66,133,244 66,133,244
-0.0659206593413914 -0.0356940811069456 66,133,244 66,133,244
-0.0559149025466059 -0.0410423993937274 66,133,244 66,133,244
-0.0621012101116757 -0.0396098096724647 66,133,244 66,133,244
-0.06365505577032 -0.0335603336798654 66,133,244 66,133,244
-0.0594517590418855 -0.0418618302199784 66,133,244 66,133,244
-0.0623697242096041 -0.0405382853730949 66,133,244 66,133,244
-0.0654978902952354 -0.0342272134558285 66,133,244 66,133,244
-0.063553201530164 -0.0389210660117683 66,133,244 66,133,244
-0.0658473530762586 -0.0354366126471533 66,133,244 66,133,244
-0.0658063397233756 -0.0352925811196152 66,133,244 66,133,244
-0.0609977754871303 -0.04149774795603 66,133,244 66,133,244
-0.058507832913034 -0.0443028679285236 66,133,244 66,133,244
-0.0633320975392205 -0.0381509297921695 66,133,244 66,133,244
-0.0670682411082796 -0.0339457697286933 66,133,244 66,133,244
-0.0667095512783032 -0.0327031825431976 66,133,244 66,133,244
-0.0623607163375752 -0.0405004348864413 66,133,244 66,133,244
-0.0634917166953781 -0.0387022197551469 66,133,244 66,133,244
-0.063138289926284 -0.0374767706926429 66,133,244 66,133,244
-0.0617879870672116 -0.0385147462660909 66,133,244 66,133,244
-0.0611606160710198 -0.0420563638765333 66,133,244 66,133,244
-0.0644846468236756 -0.0364235756440832 66,133,244 66,133,244
-0.0595442438562528 -0.0421717120694633 66,133,244 66,133,244
-0.0635465522347159 -0.0388887089008806 66,133,244 66,133,244
-0.067111650671803 -0.0340912580377032 66,133,244 66,133,244
-0.0671193145034268 -0.0341169033573267 66,133,244 66,133,244
-0.064739808012705 -0.0373040381317029 66,133,244 66,133,244
-0.0632664311829968 -0.03791504356209 66,133,244 66,133,244
-0.0646802078539157 -0.0370967765451931 66,133,244 66,133,244
-0.0671135477409691 -0.0340933813383193 66,133,244 66,133,244
-0.0583246656713682 -0.0436569270031767 66,133,244 66,133,244
-0.0603459985807349 -0.0335112655402946 66,133,244 66,133,244
-0.0671171619849737 -0.034103716958596 66,133,244 66,133,244
-0.0633838180167051 -0.0383180373896671 66,133,244 66,133,244
-0.0621062921835643 -0.0396079046746554 66,133,244 66,133,244
-0.0634829339981967 -0.0386610370367315 66,133,244 66,133,244
-0.0646868441601304 -0.0371150678552243 66,133,244 66,133,244
-0.063025652455913 -0.0370758862066483 66,133,244 66,133,244
-0.0634235926125144 -0.0384542645430766 66,133,244 66,133,244
-0.0550708372766129 -0.0438131228852765 66,133,244 66,133,244
-0.0635115424971028 -0.0387581234589984 66,133,244 66,133,244
-0.0598671089098853 -0.037563727455919 66,133,244 66,133,244
-0.0642008982127236 -0.0354279127811721 66,133,244 66,133,244
-0.0646070182058289 -0.0368342679393855 66,133,244 66,133,244
-0.0646971592601638 -0.037145107575937 66,133,244 66,133,244
-0.0647408807181295 -0.0372965532737168 66,133,244 66,133,244
-0.0633269989199813 -0.0381142020577525 66,133,244 66,133,244
-0.0659238648883718 -0.0356780719470789 66,133,244 66,133,244
-0.0642265655658517 -0.0355135954320324 66,133,244 66,133,244
-0.0659325422114243 -0.0357072756598016 66,133,244 66,133,244
-0.0671165210369559 -0.0340928750800284 66,133,244 66,133,244
-0.0671197864791871 -0.0341037338605077 66,133,244 66,133,244
-0.0607932487123565 -0.040764889447928 66,133,244 66,133,244
-0.0694884661977177 -0.030875799158786 66,133,244 66,133,244
-0.0546648259020022 -0.0423979956349162 66,133,244 66,133,244
-0.0622842501449408 -0.0402130508523316 66,133,244 66,133,244
-0.0635064043806808 -0.0387305528525406 66,133,244 66,133,244
-0.0670720041676677 -0.0339347985710016 66,133,244 66,133,244
-0.0658866957971879 -0.035544028339577 66,133,244 66,133,244
-0.0666310836115102 -0.0324061279409935 66,133,244 66,133,244
-0.0645867243640643 -0.0367555316313645 66,133,244 66,133,244
-0.0659084603938798 -0.0356172327957203 66,133,244 66,133,244
-0.0623630569759838 -0.0404827236797419 66,133,244 66,133,244
-0.0568422458586829 -0.0442201503624915 66,133,244 66,133,244
-0.063434159379713 -0.0384758770738391 66,133,244 66,133,244
-0.0682981688764037 -0.0324613290918439 66,133,244 66,133,244
-0.063007906202787 -0.0369982204201357 66,133,244 66,133,244
-0.0619966244650703 -0.0392106280420585 66,133,244 66,133,244
-0.0611667129969639 -0.0420507754112237 66,133,244 66,133,244
-0.0644942698065729 -0.036429488793682 66,133,244 66,133,244
-0.0607950041974856 -0.0350440256348367 66,133,244 66,133,244
-0.0641802045476395 -0.0353382778109475 66,133,244 66,133,244
-0.0647397503529314 -0.0372763957090336 66,133,244 66,133,244
-0.0656489305891515 -0.0347098110795712 66,133,244 66,133,244
-0.0635537153671034 -0.0388825966121447 66,133,244 66,133,244
-0.0683053972639258 -0.032478734984237 66,133,244 66,133,244
-0.0669605049565101 -0.0335348203229523 66,133,244 66,133,244
-0.0659262838974086 -0.0356676348341095 66,133,244 66,133,244
-0.0671107589492522 -0.0340541659833348 66,133,244 66,133,244
-0.065703196248692 -0.0348939189144809 66,133,244 66,133,244
-0.0622125859059312 -0.0399480786331016 66,133,244 66,133,244
-0.0647063468988835 -0.0371536387161371 66,133,244 66,133,244
-0.0647150641210882 -0.0371836889541062 66,133,244 66,133,244
-0.0670887387316802 -0.0339747830870955 66,133,244 66,133,244
-0.0598026066852734 -0.0430282834060389 66,133,244 66,133,244
-0.0657195750661018 -0.0349452779641784 66,133,244 66,133,244
-0.0633956299171165 -0.0383263772782771 66,133,244 66,133,244
-0.0647144385168115 -0.0371788345860272 66,133,244 66,133,244
-0.0633711364200574 -0.0382403265466235 66,133,244 66,133,244
-0.0622641642060599 -0.0401202126464472 66,133,244 66,133,244
-0.0581327324777619 -0.0429558767782134 66,133,244 66,133,244
-0.0622896870222089 -0.0402071336679627 66,133,244 66,133,244
-0.0609495957857483 -0.0412805259112902 66,133,244 66,133,244
-0.0630080267447719 -0.0369793961083422 66,133,244 66,133,244
-0.0682978886793195 -0.0324407243596484 66,133,244 66,133,244
-0.0642951045403189 -0.0357205053977976 66,133,244 66,133,244
-0.0633066793594729 -0.038011131163856 66,133,244 66,133,244
-0.0647377515366525 -0.0372517205172495 66,133,244 66,133,244
-0.0635263437433978 -0.0387708826072178 66,133,244 66,133,244
-0.0647087852911274 -0.0371500059381662 66,133,244 66,133,244
-0.0634543254773338 -0.0385188271001404 66,133,244 66,133,244
-0.0635441550961321 -0.0388299509236864 66,133,244 66,133,244
-0.0647077223153574 -0.0371442429258226 66,133,244 66,133,244
-0.06711381390022 -0.0340466745087566 66,133,244 66,133,244
-0.0609693686630906 -0.0413404599023562 66,133,244 66,133,244
-0.0647365272701895 -0.0372425755789598 66,133,244 66,133,244
-0.0606532971138142 -0.0402445816794829 66,133,244 66,133,244
-0.063448329737762 -0.0384935039567008 66,133,244 66,133,244
-0.0656006809106334 -0.0345174505162255 66,133,244 66,133,244
-0.0633648886947 -0.038203980900019 66,133,244 66,133,244
-0.0657694394952667 -0.0351018618514381 66,133,244 66,133,244
-0.0647368971401188 -0.037240180967245 66,133,244 66,133,244
-0.0567623569474935 -0.0381935367235845 66,133,244 66,133,244
-0.0641047815275129 -0.0350487066551799 66,133,244 66,133,244
-0.0646143394909888 -0.0368136291894466 66,133,244 66,133,244
-0.0577710420204914 -0.0416867556671839 66,133,244 66,133,244
-0.0646948420436411 -0.0370922971524248 66,133,244 66,133,244
-0.060928156983197 -0.0411914150008313 66,133,244 66,133,244
-0.0635210420833321 -0.038741552433111 66,133,244 66,133,244
-0.0642413672213612 -0.0355205923211789 66,133,244 66,133,244
-0.0670307535242643 -0.0337512270501439 66,133,244 66,133,244
-0.0631032662493157 -0.0372923721342509 66,133,244 66,133,244
-0.0630201349428693 -0.0370039200827689 66,133,244 66,133,244
-0.0609416893611674 -0.0412349930474895 66,133,244 66,133,244
-0.0622509709004157 -0.0400542589952106 66,133,244 66,133,244
-0.0659030101730727 -0.0355574069236046 66,133,244 66,133,244
-0.0632913904085487 -0.0379417575778242 66,133,244 66,133,244
-0.0647387599115946 -0.0372395818942221 66,133,244 66,133,244
-0.0646427984792792 -0.0369070715135779 66,133,244 66,133,244
-0.0620885638335487 -0.0394881770780165 66,133,244 66,133,244
-0.0597774416862832 -0.0429136734437926 66,133,244 66,133,244
-0.062005289749927 -0.0391993344661431 66,133,244 66,133,244
-0.0645836315420208 -0.0366985449869565 66,133,244 66,133,244
-0.0542442093169568 -0.0351766635861743 66,133,244 66,133,244
-0.0604220014424486 -0.039429107750693 66,133,244 66,133,244
-0.0628956812264624 -0.0365663085290428 66,133,244 66,133,244
-0.0623616128814457 -0.0404313165895296 66,133,244 66,133,244
-0.0632947259009504 -0.0379478123821605 66,133,244 66,133,244
-0.0599481695384798 -0.0377861869467515 66,133,244 66,133,244
-0.0620425066284559 -0.0393244943570243 66,133,244 66,133,244
-0.0602815452179781 -0.038940176169351 66,133,244 66,133,244
-0.0618857126874492 -0.0387804358458059 66,133,244 66,133,244
-0.0635215755696641 -0.0387311950684134 66,133,244 66,133,244
-0.0646494476225207 -0.0369218561076178 66,133,244 66,133,244
-0.0632396866999019 -0.0377541202999618 66,133,244 66,133,244
-0.0635514075930901 -0.0388333690849149 66,133,244 66,133,244
-0.0591369505027176 -0.0406886679870782 66,133,244 66,133,244
-0.0671165145105766 -0.034034004663341 66,133,244 66,133,244
-0.0657685651865787 -0.0350799953274179 66,133,244 66,133,244
-0.0634939175334785 -0.0386303147732893 66,133,244 66,133,244
-0.0671134441303398 -0.0340200528501231 66,133,244 66,133,244
-0.0645864882842448 -0.0366966142179076 66,133,244 66,133,244
-0.0621932252101349 -0.0398377699752263 66,133,244 66,133,244
-0.0671115566237366 -0.0340106131589796 66,133,244 66,133,244
-0.0694865388071287 -0.0308034877884388 66,133,244 66,133,244
-0.0634011042129306 -0.0383020789740001 66,133,244 66,133,244
-0.0655544521520227 -0.0343292136588939 66,133,244 66,133,244
-0.0659300524760952 -0.0356293394629379 66,133,244 66,133,244
-0.0646683751444668 -0.0369745532362355 66,133,244 66,133,244
-0.0620803401685716 -0.0394407294568736 66,133,244 66,133,244
-0.0634234011114339 -0.0383768205994073 66,133,244 66,133,244
-0.0669236704055316 -0.0333541035627288 66,133,244 66,133,244
-0.064148658735272 -0.0351723968749278 66,133,244 66,133,244
-0.0596850118770248 -0.0425715256814155 66,133,244 66,133,244
-0.0646458557985915 -0.0368925928292126 66,133,244 66,133,244
-0.0605471316170686 -0.0398416575197873 66,133,244 66,133,244
-0.0625015275834146 -0.0351799854749676 66,133,244 66,133,244
-0.0644957643834081 -0.0363717457186384 66,133,244 66,133,244
-0.0620288817588487 -0.0392570885129073 66,133,244 66,133,244
-0.0635174655354204 -0.0386974658571795 66,133,244 66,133,244
-0.0608334635011312 -0.0408316783548957 66,133,244 66,133,244
-0.0659303003106526 -0.0356235867193194 66,133,244 66,133,244
-0.0622483984010962 -0.0400167293303983 66,133,244 66,133,244
-0.0622841276330843 -0.040140091774863 66,133,244 66,133,244
-0.0645494179383491 -0.0365550785924891 66,133,244 66,133,244
-0.0597986545604789 -0.0372455872507713 66,133,244 66,133,244
-0.063059731191697 -0.0371102593777705 66,133,244 66,133,244
-0.0677260177668539 -0.0304105694102292 66,133,244 66,133,244
-0.059186298507274 -0.0408389830670203 66,133,244 66,133,244
-0.0645828342247033 -0.0366686501193234 66,133,244 66,133,244
-0.0633083630575067 -0.0379693075971511 66,133,244 66,133,244
-0.0618155807412155 -0.0385132336194345 66,133,244 66,133,244
-0.0659241749123484 -0.0355970591688481 66,133,244 66,133,244
-0.0554540943634798 -0.0450546216022798 66,133,244 66,133,244
-0.0668285476796482 -0.033011975169063 66,133,244 66,133,244
-0.0611268862295063 -0.0418398593106623 66,133,244 66,133,244
-0.0598463075148649 -0.0431196989659765 66,133,244 66,133,244
-0.0647366492582866 -0.0371953323111745 66,133,244 66,133,244
-0.0617245383060452 -0.0381927076818657 66,133,244 66,133,244
-0.0669246246135362 -0.0333416016645524 66,133,244 66,133,244
-0.0634555671137762 -0.0384715059278267 66,133,244 66,133,244
-0.0658847686861786 -0.0354543661321828 66,133,244 66,133,244
-0.0629164735028727 -0.0366035459353341 66,133,244 66,133,244
-0.0658323080304861 -0.0352714911867347 66,133,244 66,133,244
-0.0622674949756238 -0.0400693345617331 66,133,244 66,133,244
-0.0658182179731644 -0.0352198766214781 66,133,244 66,133,244
-0.0683069358623824 -0.0324080277060421 66,133,244 66,133,244
-0.065794003895802 -0.035133512090408 66,133,244 66,133,244
-0.0646541401884307 -0.036900362802391 66,133,244 66,133,244
-0.064636879270222 -0.0368401357971207 66,133,244 66,133,244
-0.0671179221758296 -0.0340020812864208 66,133,244 66,133,244
-0.0609386311087354 -0.0411747133441548 66,133,244 66,133,244
-0.0658771273561207 -0.0354162742965537 66,133,244 66,133,244
-0.0623637438728577 -0.040393459453707 66,133,244 66,133,244
-0.0670272823933476 -0.0336843065599579 66,133,244 66,133,244
-0.0659276949547108 -0.0355910639288721 66,133,244 66,133,244
-0.0637756524665477 -0.0338511418802433 66,133,244 66,133,244
-0.0658561495785222 -0.0353418288623529 66,133,244 66,133,244
-0.068065687151713 -0.0315635291324533 66,133,244 66,133,244
-0.0646253880516592 -0.0367939545640654 66,133,244 66,133,244
-0.0670225596646215 -0.033665722090688 66,133,244 66,133,244
-0.0666874623507811 -0.0325048559681816 66,133,244 66,133,244
-0.0658625008984591 -0.0353628562698491 66,133,244 66,133,244
-0.0615663837737303 -0.0376280448968358 66,133,244 66,133,244
-0.0563908598583215 -0.042563180302767 66,133,244 66,133,244
-0.0644442302307029 -0.0361644787486515 66,133,244 66,133,244
-0.06692525603942 -0.0333255745449697 66,133,244 66,133,244
-0.0658860723234471 -0.0354410969767194 66,133,244 66,133,244
-0.0646150436917605 -0.0367538776729488 66,133,244 66,133,244
-0.0644894248749516 -0.0363179791045711 66,133,244 66,133,244
-0.0671126042397097 -0.033972420972508 66,133,244 66,133,244
-0.0682502989939528 -0.0321969635693707 66,133,244 66,133,244
-0.0658360778159613 -0.0352643476358667 66,133,244 66,133,244
-0.0594888324559087 -0.0418562868726705 66,133,244 66,133,244
-0.064230278078723 -0.0354168075098277 66,133,244 66,133,244
-0.0659233018951974 -0.0355649016738847 66,133,244 66,133,244
-0.0609606655020545 -0.0412376491903838 66,133,244 66,133,244
-0.0594942305849192 -0.0361568301313943 66,133,244 66,133,244
-0.0670823759730518 -0.0338620519079352 66,133,244 66,133,244
-0.0634990274557295 -0.0385967965459836 66,133,244 66,133,244
-0.0659230953216639 -0.035561477713569 66,133,244 66,133,244
-0.0635346466028676 -0.0387192567520712 66,133,244 66,133,244
-0.0631884484169916 -0.0375190269093048 66,133,244 66,133,244
-0.0645848207293607 -0.0366400093733226 66,133,244 66,133,244
-0.0634836855452947 -0.0385414310492983 66,133,244 66,133,244
-0.0587599874922524 -0.0393262002211342 66,133,244 66,133,244
-0.0669812933939883 -0.0335092597064312 66,133,244 66,133,244
-0.0658808489491942 -0.035412884733112 66,133,244 66,133,244
-0.0623152417151992 -0.0402090846784776 66,133,244 66,133,244
-0.0618322227621175 -0.0385356736427579 66,133,244 66,133,244
-0.0646772451680124 -0.036958734102138 66,133,244 66,133,244
-0.0620997762949578 -0.0394620382948982 66,133,244 66,133,244
-0.0634383762264807 -0.0383829643232226 66,133,244 66,133,244
-0.0623627391697708 -0.040372641140839 66,133,244 66,133,244
-0.0643320963530858 -0.0357620889479429 66,133,244 66,133,244
-0.0605553184442006 -0.0398267613285858 66,133,244 66,133,244
-0.0645802254367045 -0.0366199138275032 66,133,244 66,133,244
-0.0671135178125801 -0.0339631442745047 66,133,244 66,133,244
-0.0634083588647652 -0.0382760376559138 66,133,244 66,133,244
-0.0646251747955366 -0.0367751039204232 66,133,244 66,133,244
-0.0655225575450496 -0.0341667689983569 66,133,244 66,133,244
-0.0671099046806658 -0.0339484685326129 66,133,244 66,133,244
-0.0647409800222196 -0.0371735385815231 66,133,244 66,133,244
-0.0634420986167548 -0.038389346446214 66,133,244 66,133,244
-0.0577437284864854 -0.0357975925989039 66,133,244 66,133,244
-0.0657879615074129 -0.0350829357005582 66,133,244 66,133,244
-0.0659250802299672 -0.0355569069768855 66,133,244 66,133,244
-0.0610452302470613 -0.0415168153674414 66,133,244 66,133,244
-0.0592098422781516 -0.0351587120498041 66,133,244 66,133,244
-0.0621815588715902 -0.0397361307126485 66,133,244 66,133,244
-0.0596939316480075 -0.0425503347174898 66,133,244 66,133,244
-0.0647394673591739 -0.0371630684944443 66,133,244 66,133,244
-0.067121738664116 -0.0339830152275828 66,133,244 66,133,244
-0.0623141428504604 -0.0401927725540715 66,133,244 66,133,244
-0.0609115685353663 -0.0410500898866765 66,133,244 66,133,244
-0.061053219619443 -0.0415400497647687 66,133,244 66,133,244
-0.0647404442662782 -0.0371644304030542 66,133,244 66,133,244
-0.0645679165043546 -0.0365662793361649 66,133,244 66,133,244
-0.0644058514122785 -0.0360047869717709 66,133,244 66,133,244
-0.0646501273146445 -0.0368507210629287 66,133,244 66,133,244
-0.0671176936082667 -0.0339663518412482 66,133,244 66,133,244
-0.0643500661968291 -0.0358093758964769 66,133,244 66,133,244
-0.0623635254135755 -0.0403598158902894 66,133,244 66,133,244
-0.0647375707944139 -0.0371509229810223 66,133,244 66,133,244
-0.0635502047893303 -0.0387537291919591 66,133,244 66,133,244
-0.0644439614395676 -0.0361336673206515 66,133,244 66,133,244
-0.0631409243754165 -0.03733382209763 66,133,244 66,133,244
-0.0647150125278866 -0.0370702809219126 66,133,244 66,133,244
-0.0644041279633855 -0.0359925134389642 66,133,244 66,133,244
-0.0671103814514173 -0.0339339443458869 66,133,244 66,133,244
-0.0666712143951953 -0.0324126233470019 66,133,244 66,133,244
-0.0658827948332713 -0.0353974427365752 66,133,244 66,133,244
-0.0659220105898188 -0.0355332060949291 66,133,244 66,133,244
-0.0635338064149335 -0.0386920679393102 66,133,244 66,133,244
-0.06138490866528 -0.0369637200861839 66,133,244 66,133,244
-0.0628272285583159 -0.0362436834443542 66,133,244 66,133,244
-0.0646455561974984 -0.0368252339830867 66,133,244 66,133,244
-0.0623210458005194 -0.0402040172624472 66,133,244 66,133,244
-0.0671104208733067 -0.0339301789810195 66,133,244 66,133,244
-0.0671119568065561 -0.0339349854191323 66,133,244 66,133,244
-0.0634558792436266 -0.0384177232465688 66,133,244 66,133,244
-0.063410075643862 -0.0382585676824085 66,133,244 66,133,244
-0.0645684679721919 -0.0365540226731103 66,133,244 66,133,244
-0.0670893018380552 -0.0338531705271161 66,133,244 66,133,244
-0.062241220110375 -0.0399232124781551 66,133,244 66,133,244
-0.0658307580697058 -0.0352092282462058 66,133,244 66,133,244
-0.0656261117550131 -0.0345002120838407 66,133,244 66,133,244
-0.0610479895714805 -0.0415056864464906 66,133,244 66,133,244
-0.063193466858218 -0.0375048720697693 66,133,244 66,133,244
-0.0659248457768479 -0.0355342233281139 66,133,244 66,133,244
-0.0668415203695951 -0.032993459155668 66,133,244 66,133,244
-0.0634258501187194 -0.0383091640897404 66,133,244 66,133,244
-0.0635561959539722 -0.0387598649095065 66,133,244 66,133,244
-0.0645950629860709 -0.0366421142588756 66,133,244 66,133,244
-0.0646677806927802 -0.0368936898862623 66,133,244 66,133,244
-0.0659253345299712 -0.0355338194063962 66,133,244 66,133,244
-0.0631176428773684 -0.0372385140062173 66,133,244 66,133,244
-0.0669620717027391 -0.033407238324873 66,133,244 66,133,244
-0.0632422666671079 -0.0376697964073585 66,133,244 66,133,244
-0.0659278381252966 -0.0355402489078504 66,133,244 66,133,244
-0.0610252228426711 -0.0414200250760222 66,133,244 66,133,244
-0.060849351058733 -0.0408101327400992 66,133,244 66,133,244
-0.0659256707964419 -0.035529223839968 66,133,244 66,133,244
-0.0617425445450482 -0.0381865891755113 66,133,244 66,133,244
-0.0617457165711059 -0.0381960213595259 66,133,244 66,133,244
-0.0657771413696231 -0.035012645805428 66,133,244 66,133,244
-0.0656108422248302 -0.0344348704851307 66,133,244 66,133,244
-0.0646313636808351 -0.0367578405804478 66,133,244 66,133,244
-0.0671124003618726 -0.0339185341399321 66,133,244 66,133,244
-0.0634894650063801 -0.0385155003579964 66,133,244 66,133,244
-0.067109920255634 -0.0339077863240061 66,133,244 66,133,244
-0.0635179725279355 -0.0386127780714502 66,133,244 66,133,244
-0.0635551529112919 -0.038740340787792 66,133,244 66,133,244
-0.0643411008801034 -0.0357466302009094 66,133,244 66,133,244
-0.0620077288864182 -0.039095575255167 66,133,244 66,133,244
-0.061610264204849 -0.0377185861220972 66,133,244 66,133,244
-0.0632811840742628 -0.0377896314541383 66,133,244 66,133,244
-0.0658569990296865 -0.0352799479216733 66,133,244 66,133,244
-0.0553948214488119 -0.0390505278153971 66,133,244 66,133,244
-0.057067082646208 -0.0448433675742568 66,133,244 66,133,244
-0.0552205418337354 -0.044162371461269 66,133,244 66,133,244
-0.0670196364631135 -0.0335892141353621 66,133,244 66,133,244
-0.0634568306062631 -0.038395555121128 66,133,244 66,133,244
-0.0659067839068837 -0.035448397425382 66,133,244 66,133,244
-0.0595293613050458 -0.0419363545644643 66,133,244 66,133,244
-0.0606032711040646 -0.0399400055577504 66,133,244 66,133,244
-0.0671121676961227 -0.0339050462665954 66,133,244 66,133,244
-0.0634632696345891 -0.0384126059748403 66,133,244 66,133,244
-0.0623490548884715 -0.0402676832364716 66,133,244 66,133,244
-0.0619761227227941 -0.0389756962509225 66,133,244 66,133,244
-0.0633249477778261 -0.0379316624384862 66,133,244 66,133,244
-0.0667420572147861 -0.032617306774541 66,133,244 66,133,244
-0.056179316499563 -0.0417565814197954 66,133,244 66,133,244
-0.0635484831442736 -0.0387017480060436 66,133,244 66,133,244
-0.0659120819073277 -0.0354568934822794 66,133,244 66,133,244
-0.0622007585952727 -0.0397488775918246 66,133,244 66,133,244
-0.0581744411216292 -0.0429493458847151 66,133,244 66,133,244
-0.0694883686012139 -0.0306956466810417 66,133,244 66,133,244
-0.0632381411076307 -0.0376244201381776 66,133,244 66,133,244
-0.0620678235832814 -0.039286260939221 66,133,244 66,133,244
-0.0646418937665638 -0.036770201247158 66,133,244 66,133,244
-0.0621759962165348 -0.0396598963449111 66,133,244 66,133,244
-0.0647357446922927 -0.03709446220906 66,133,244 66,133,244
-0.0606360219134176 -0.0400408886682757 66,133,244 66,133,244
-0.0659255511905932 -0.0354979653187706 66,133,244 66,133,244
-0.065926850332215 -0.0355023034830103 66,133,244 66,133,244
-0.0622222541806251 -0.0398175492361007 66,133,244 66,133,244
-0.0635101947389806 -0.0385621705365157 66,133,244 66,133,244
-0.0635482515109353 -0.0386918248549613 66,133,244 66,133,244
-0.0659278897049775 -0.0355020891818968 66,133,244 66,133,244
-0.0606322784081928 -0.0400226089995923 66,133,244 66,133,244
-0.0694839804523782 -0.0306716193053532 66,133,244 66,133,244
-0.0633972301022738 -0.0381674686490021 66,133,244 66,133,244
-0.0622979124227175 -0.0400753982462526 66,133,244 66,133,244
-0.0694862671221455 -0.0306786767592493 66,133,244 66,133,244
-0.0564490842417172 -0.0426786869682153 66,133,244 66,133,244
-0.0631732593287539 -0.0373902552352435 66,133,244 66,133,244
-0.0647354062936433 -0.037083354593507 66,133,244 66,133,244
-0.0658182032600214 -0.0351177066638051 66,133,244 66,133,244
-0.0669180430190225 -0.0332107500385669 66,133,244 66,133,244
-0.0616793568736378 -0.0379282076139025 66,133,244 66,133,244
-0.0642117946790467 -0.0352680974241809 66,133,244 66,133,244
-0.0623353155135815 -0.0402001841569937 66,133,244 66,133,244
-0.0634308780592596 -0.0382774598205128 66,133,244 66,133,244
-0.0627422781616826 -0.0358914741860327 66,133,244 66,133,244
-0.062254345534256 -0.0399173248136117 66,133,244 66,133,244
-0.0633440523416968 -0.0379758759474744 66,133,244 66,133,244
-0.0578684506777403 -0.0418711727150107 66,133,244 66,133,244
-0.0666425254601086 -0.0322508614671329 66,133,244 66,133,244
-0.0631123867470286 -0.0371702798017139 66,133,244 66,133,244
-0.0617749784138827 -0.0382534279370832 66,133,244 66,133,244
-0.0646791525918616 -0.0368805102957416 66,133,244 66,133,244
-0.064631892944828 -0.0367163390022083 66,133,244 66,133,244
-0.0645556044551579 -0.0364520172184348 66,133,244 66,133,244
-0.0658680045884814 -0.0352807520289765 66,133,244 66,133,244
-0.0658758644523241 -0.0353079193767306 66,133,244 66,133,244
-0.0659239202625167 -0.0354743830664614 66,133,244 66,133,244
-0.064265208457637 -0.0354428431906725 66,133,244 66,133,244
-0.0671092546866141 -0.0338621939223001 66,133,244 66,133,244
-0.062922632606594 -0.0365081258564205 66,133,244 66,133,244
-0.0555677113102799 -0.0453277720601827 66,133,244 66,133,244
-0.0671151217576427 -0.0338822748954385 66,133,244 66,133,244
-0.0631353792535488 -0.0372445284229669 66,133,244 66,133,244
-0.0646630179673059 -0.0368196029162172 66,133,244 66,133,244
-0.0659289526443404 -0.0354875342150506 66,133,244 66,133,244
-0.0629199156252149 -0.0364958330973864 66,133,244 66,133,244
-0.0635468527172904 -0.0386663250544162 66,133,244 66,133,244
-0.0572200422465851 -0.0396118208812925 66,133,244 66,133,244
-0.0631641683603787 -0.0373371776874037 66,133,244 66,133,244
-0.0622265486805496 -0.0398049913665966 66,133,244 66,133,244
-0.0635527946663558 -0.0386821466782453 66,133,244 66,133,244
-0.0658152032628765 -0.0350859310123786 66,133,244 66,133,244
-0.0614060694849936 -0.0369604990384018 66,133,244 66,133,244
-0.0613571451385952 -0.0367884377337568 66,133,244 66,133,244
-0.0671124040902293 -0.0338593908516289 66,133,244 66,133,244
-0.0633924434473755 -0.0381220807178715 66,133,244 66,133,244
-0.0655039299675673 -0.0340037372434563 66,133,244 66,133,244
-0.0682976953408625 -0.0322482288475645 66,133,244 66,133,244
-0.0647388486847321 -0.0370686582109237 66,133,244 66,133,244
-0.0584444754570803 -0.03812936614998 66,133,244 66,133,244
-0.0658886420113687 -0.0353343222831485 66,133,244 66,133,244
-0.0669037765146494 -0.0331340136451999 66,133,244 66,133,244
-0.0622501246934575 -0.0398783945225377 66,133,244 66,133,244
-0.0645512761590181 -0.0364153638379449 66,133,244 66,133,244
-0.0644224782225355 -0.0359686566256376 66,133,244 66,133,244
-0.0610059361208145 -0.0412799094479558 66,133,244 66,133,244
-0.0601312451536483 -0.0382496922439252 66,133,244 66,133,244
-0.068304811112236 -0.0322639116205436 66,133,244 66,133,244
-0.0617511968622682 -0.0381431261559045 66,133,244 66,133,244
-0.0640920515935914 -0.0348176056336457 66,133,244 66,133,244
-0.0617640034588008 -0.0381855473409643 66,133,244 66,133,244
-0.0659160649939758 -0.0354193106797357 66,133,244 66,133,244
-0.0605415447595554 -0.0396670049033733 66,133,244 66,133,244
-0.0659226242498445 -0.0354418679043335 66,133,244 66,133,244
-0.0646917794628147 -0.0368940918787919 66,133,244 66,133,244
-0.0658183497611612 -0.0350801608633668 66,133,244 66,133,244
-0.0657632633265988 -0.034888575926154 66,133,244 66,133,244
-0.0628445195019575 -0.0362103518683198 66,133,244 66,133,244
-0.050100653643746 -0.0320791140863623 66,133,244 66,133,244
-0.0596452333371423 -0.0422767124048716 66,133,244 66,133,244
-0.0597334351891551 -0.042581894666548 66,133,244 66,133,244
-0.0584924542815614 -0.0382828213750688 66,133,244 66,133,244
-0.0642885255885453 -0.0354948835724303 66,133,244 66,133,244
-0.0629986377929468 -0.036742732835207 66,133,244 66,133,244
-0.0682621669885994 -0.0321103568758591 66,133,244 66,133,244
-0.0658456510579385 -0.0351704666783882 66,133,244 66,133,244
-0.0588636906361811 -0.0395650402415051 66,133,244 66,133,244
-0.0591975456020664 -0.0407214074104686 66,133,244 66,133,244
-0.0635519780853153 -0.0386549757312631 66,133,244 66,133,244
-0.060910340233186 -0.0409366336666623 66,133,244 66,133,244
-0.0647112663216825 -0.0369537563062642 66,133,244 66,133,244
-0.0671165980410154 -0.0338523025725517 66,133,244 66,133,244
-0.0635037680635297 -0.0384848664186832 66,133,244 66,133,244
-0.0635530479111625 -0.0386547973083279 66,133,244 66,133,244
-0.0658516466172 -0.0351844228616289 66,133,244 66,133,244
-0.0671119809756273 -0.0338338051479037 66,133,244 66,133,244
-0.0647190284333219 -0.0369765123478748 66,133,244 66,133,244
-0.0647420703033839 -0.0370559406601196 66,133,244 66,133,244
-0.0634986530114669 -0.0384640671916973 66,133,244 66,133,244
-0.0648934389540937 -0.0318624035704111 66,133,244 66,133,244
-0.0622427325444266 -0.0398286809066643 66,133,244 66,133,244
-0.0623403012467246 -0.040166626405066 66,133,244 66,133,244
-0.0659221904702861 -0.0354252472389065 66,133,244 66,133,244
-0.0621087073880334 -0.0393637799597016 66,133,244 66,133,244
-0.063229950351506 -0.0375307405158609 66,133,244 66,133,244
-0.0658895224710382 -0.0353103999412831 66,133,244 66,133,244
-0.0622965887047021 -0.0400124746283127 66,133,244 66,133,244
-0.0659219102878545 -0.0354212193503243 66,133,244 66,133,244
-0.0645014276299707 -0.0362168071883553 66,133,244 66,133,244
-0.0658464046283051 -0.0351591731021392 66,133,244 66,133,244
-0.0644726074139822 -0.0361165593046531 66,133,244 66,133,244
-0.0570221291335644 -0.0446059798708675 66,133,244 66,133,244
-0.0658482402366916 -0.0351653149080867 66,133,244 66,133,244
-0.0607337634105213 -0.0403139872844382 66,133,244 66,133,244
-0.0606415013289069 -0.0399942998444223 66,133,244 66,133,244
-0.0609208433380943 -0.0409611953850051 66,133,244 66,133,244
-0.0659069068136511 -0.0353674827305415 66,133,244 66,133,244
-0.0635488724922242 -0.038631818360331 66,133,244 66,133,244
-0.0657865947309553 -0.0349492742674251 66,133,244 66,133,244
-0.0646480317482888 -0.0367209597711907 66,133,244 66,133,244
-0.0604187155428622 -0.03921861540208 66,133,244 66,133,244
-0.0645425235416487 -0.0363544253005822 66,133,244 66,133,244
-0.0645953056890532 -0.0365356862121024 66,133,244 66,133,244
-0.0629059186374726 -0.0363999431879536 66,133,244 66,133,244
-0.0598330141460037 -0.042902712235669 66,133,244 66,133,244
-0.0595090299612732 -0.0417803352914064 66,133,244 66,133,244
-0.0634776154756202 -0.0383782208011162 66,133,244 66,133,244
-0.0623285789944854 -0.0401140569295441 66,133,244 66,133,244
-0.0658906388326806 -0.03530320418892 66,133,244 66,133,244
-0.0634452767737389 -0.0382641955578942 66,133,244 66,133,244
-0.0669526294659659 -0.0332642333317988 66,133,244 66,133,244
-0.0631834644715294 -0.0373561332239485 66,133,244 66,133,244
-0.0659264569185168 -0.0354250223657226 66,133,244 66,133,244
-0.0622064375001525 -0.0396878261694687 66,133,244 66,133,244
-0.0644691771677151 -0.0360909423453878 66,133,244 66,133,244
-0.0585273993522217 -0.0440887210899594 66,133,244 66,133,244
-0.0587491045818815 -0.0391401157760542 66,133,244 66,133,244
-0.0607754078431695 -0.0404421124089814 66,133,244 66,133,244
-0.063448353931227 -0.0382681415261387 66,133,244 66,133,244
-0.0657428528533425 -0.0347831604042444 66,133,244 66,133,244
-0.0570675506250918 -0.0447465469909492 66,133,244 66,133,244
-0.0610852030460159 -0.0357975134091154 66,133,244 66,133,244
-0.0632754040170498 -0.0376679810145334 66,133,244 66,133,244
-0.0633412041878346 -0.0378950870284578 66,133,244 66,133,244
-0.0579837740511242 -0.0422019606325336 66,133,244 66,133,244
-0.0669922188767521 -0.033392444181384 66,133,244 66,133,244
-0.0633809531570321 -0.0380318476461869 66,133,244 66,133,244
-0.0646283975074708 -0.0366362729218496 66,133,244 66,133,244
-0.0611737141308264 -0.0418174467219931 66,133,244 66,133,244
-0.0647360501431905 -0.0370078580761761 66,133,244 66,133,244
-0.0694911222242841 -0.0306135856368611 66,133,244 66,133,244
-0.0658813265430078 -0.0352572074964712 66,133,244 66,133,244
-0.0620138605220547 -0.0390084269483637 66,133,244 66,133,244
-0.0540347144915725 -0.0456668347258949 66,133,244 66,133,244
-0.0647348746369843 -0.0370009173325407 66,133,244 66,133,244
-0.0606795604643686 -0.040102389235761 66,133,244 66,133,244
-0.0622202518325101 -0.0340052615348558 66,133,244 66,133,244
-0.0658187249487599 -0.0350376555438264 66,133,244 66,133,244
-0.0632562170089172 -0.0318770269503138 66,133,244 66,133,244
-0.0682981402330527 -0.0321929004365636 66,133,244 66,133,244
-0.0607522780536201 -0.0403520907302105 66,133,244 66,133,244
-0.0609389593334362 -0.0409984275564349 66,133,244 66,133,244
-0.068298840530464 -0.0321945680388599 66,133,244 66,133,244
-0.0671164317232806 -0.0338149915911215 66,133,244 66,133,244
-0.0623206689914169 -0.0400679543535253 66,133,244 66,133,244
-0.0617350711057612 -0.0380384794124337 66,133,244 66,133,244
-0.0622316484434697 -0.0397577558527204 66,133,244 66,133,244
-0.0620165629169483 -0.0390126027907356 66,133,244 66,133,244
-0.0671105754893321 -0.0337924770326375 66,133,244 66,133,244
-0.0652737612841261 -0.0331459456459051 66,133,244 66,133,244
-0.0643404901502109 -0.0356294295912069 66,133,244 66,133,244
-0.0670594740495261 -0.033615060175076 66,133,244 66,133,244
-0.061545628011455 -0.0373803553796615 66,133,244 66,133,244
-0.065838764235119 -0.0351010234986495 66,133,244 66,133,244
-0.0683004634217541 -0.0321950988767998 66,133,244 66,133,244
-0.0614654181603054 -0.0371002869812757 66,133,244 66,133,244
-0.0645384293436702 -0.0363106580942416 66,133,244 66,133,244
-0.0647119681916001 -0.0369115889788141 66,133,244 66,133,244
-0.0635016036203045 -0.0384346655107857 66,133,244 66,133,244
-0.0646720871895299 -0.03677255273018 66,133,244 66,133,244
-0.0629631899860286 -0.036568484825086 66,133,244 66,133,244
-0.0671103518294996 -0.0337830651597894 66,133,244 66,133,244
-0.0645280117081936 -0.0362702451361388 66,133,244 66,133,244
-0.0634619176705903 -0.0382936326605516 66,133,244 66,133,244
-0.0659009968181087 -0.0353091569412568 66,133,244 66,133,244
-0.065876373861803 -0.0352232567227793 66,133,244 66,133,244
-0.0608190321748091 -0.0405700333597965 66,133,244 66,133,244
-0.064664512631116 -0.0367407525216612 66,133,244 66,133,244
-0.0634098715960766 -0.038111095648482 66,133,244 66,133,244
-0.0657797253787455 -0.034887158942408 66,133,244 66,133,244
-0.0623521588850797 -0.0401631767180741 66,133,244 66,133,244
-0.0645537593745172 -0.030639836399369 66,133,244 66,133,244
-0.0682988074650959 -0.0321793251582071 66,133,244 66,133,244
-0.0682959915895883 -0.0321693820761401 66,133,244 66,133,244
-0.0601822191123915 -0.0383600686091028 66,133,244 66,133,244
-0.0605372416364686 -0.0395894469759442 66,133,244 66,133,244
-0.0670010630701312 -0.0333968214025711 66,133,244 66,133,244
-0.0618647810539368 -0.0384705724356509 66,133,244 66,133,244
-0.0607782323045421 -0.0404210514327933 66,133,244 66,133,244
-0.0622822824300484 -0.0399131823439743 66,133,244 66,133,244
-0.0631635515783894 -0.0372487855719828 66,133,244 66,133,244
-0.064701250664576 -0.0368587470314208 66,133,244 66,133,244
-0.0574563596713073 -0.0403441016833687 66,133,244 66,133,244
-0.0659253659817326 -0.0353812959276309 66,133,244 66,133,244
-0.057189501417583 -0.0394182614585498 66,133,244 66,133,244
-0.0622812703683208 -0.0399053077265975 66,133,244 66,133,244
-0.0671174865516023 -0.033791992171831 66,133,244 66,133,244
-0.0623058376044095 -0.0399898093052627 66,133,244 66,133,244
-0.0694856128603108 -0.0305614240584028 66,133,244 66,133,244
-0.0597884327009789 -0.0427017907465541 66,133,244 66,133,244
-0.0633449079691334 -0.0378706358564317 66,133,244 66,133,244
-0.0670975031052155 -0.0337197230627101 66,133,244 66,133,244
-0.0619361633454113 -0.0387064521876267 66,133,244 66,133,244
-0.0630444436684621 -0.0368288813946525 66,133,244 66,133,244
-0.0647351161552971 -0.0369689173327056 66,133,244 66,133,244
-0.0620768191468875 -0.0391920932698862 66,133,244 66,133,244
-0.0620247792699887 -0.0390106425018101 66,133,244 66,133,244
-0.068189354617131 -0.0317817927073707 66,133,244 66,133,244
-0.0635478699221437 -0.0385693575000076 66,133,244 66,133,244
-0.0623693135010761 -0.0402028065580089 66,133,244 66,133,244
-0.0647345840407912 -0.036962246195397 66,133,244 66,133,244
-0.0679654519122293 -0.0310037758463739 66,133,244 66,133,244
-0.065924166095858 -0.035365659336077 66,133,244 66,133,244
-0.0646727191635808 -0.036747102176837 66,133,244 66,133,244
-0.0622314778814711 -0.0397230609608763 66,133,244 66,133,244
-0.0656289740605212 -0.0343421296855086 66,133,244 66,133,244
-0.0647366221387437 -0.0369672054424772 66,133,244 66,133,244
-0.065810875669942 -0.0349717403045255 66,133,244 66,133,244
-0.0610000156257229 -0.0411729813207674 66,133,244 66,133,244
-0.0643237326944953 -0.0355357742712211 66,133,244 66,133,244
-0.0633960379839113 -0.0380386164041341 66,133,244 66,133,244
-0.0642825535582602 -0.0353926689762546 66,133,244 66,133,244
-0.0623297005942322 -0.0400610294882392 66,133,244 66,133,244
-0.0629730110807144 -0.0365724209742779 66,133,244 66,133,244
-0.0633763251653271 -0.0379692898559601 66,133,244 66,133,244
-0.0634943536007032 -0.0383780117035843 66,133,244 66,133,244
-0.067016883444162 -0.0334295311206611 66,133,244 66,133,244
-0.0683039740593486 -0.0321713830081711 66,133,244 66,133,244
-0.0646536952221292 -0.0366759169609152 66,133,244 66,133,244
-0.0656932745234323 -0.0345601233997829 66,133,244 66,133,244
-0.0647295053968275 -0.0369376841271537 66,133,244 66,133,244
-0.0620025339987621 -0.0389216243896197 66,133,244 66,133,244
-0.062302475810016 -0.0399599720219747 66,133,244 66,133,244
-0.0622714384941518 -0.0398524468452155 66,133,244 66,133,244
-0.0575660423487156 -0.0349855502377154 66,133,244 66,133,244
-0.0645764756602991 -0.0364034932563644 66,133,244 66,133,244
-0.0645777982356898 -0.036407851493589 66,133,244 66,133,244
-0.0670694442599626 -0.0336057235346213 66,133,244 66,133,244
-0.0635058023787336 -0.038410639403028 66,133,244 66,133,244
-0.0619446397939183 -0.0387187500640565 66,133,244 66,133,244
-0.0619620393980876 -0.0387785587709468 66,133,244 66,133,244
-0.0634914613043936 -0.038358815751616 66,133,244 66,133,244
-0.0595927874652721 -0.042003369300348 66,133,244 66,133,244
-0.0635463919710149 -0.0385475716643291 66,133,244 66,133,244
-0.0671159288952905 -0.0337622033700527 66,133,244 66,133,244
-0.0666056838602337 -0.0319943398026662 66,133,244 66,133,244
-0.0633861734292126 -0.037989484478312 66,133,244 66,133,244
-0.0659278674470001 -0.0353606254365527 66,133,244 66,133,244
-0.0659284023509837 -0.0353621567580007 66,133,244 66,133,244
-0.0646173493012371 -0.0365352450173529 66,133,244 66,133,244
-0.0647385621769148 -0.0369547626218795 66,133,244 66,133,244
-0.0622589197524585 -0.0397975801658194 66,133,244 66,133,244
-0.0621581360476686 -0.039448263345835 66,133,244 66,133,244
-0.0645792289525329 -0.0364017439504239 66,133,244 66,133,244
-0.0654329122825477 -0.0336415867674046 66,133,244 66,133,244
-0.0671098599320722 -0.033732455888566 66,133,244 66,133,244
-0.0623612218971087 -0.0401495325220961 66,133,244 66,133,244
-0.0618438155015485 -0.0383567065088104 66,133,244 66,133,244
-0.0683002044238517 -0.0321372812818492 66,133,244 66,133,244
-0.0605925209129432 -0.0397361518218867 66,133,244 66,133,244
-0.0611536859036792 -0.0416796680800244 66,133,244 66,133,244
-0.0611729512259819 -0.0417451078281919 66,133,244 66,133,244
-0.0630810830095288 -0.0369211098684167 66,133,244 66,133,244
-0.0620481283799568 -0.0390590133957752 66,133,244 66,133,244
-0.0670290378859313 -0.033446434217033 66,133,244 66,133,244
-0.0635362422455563 -0.0384957695865139 66,133,244 66,133,244
-0.0622434309647486 -0.0397339900517132 66,133,244 66,133,244
-0.0621633176496752 -0.0394561580391356 66,133,244 66,133,244
-0.0608194832559786 -0.0405170267025413 66,133,244 66,133,244
-0.0646408139148113 -0.0366039338555626 66,133,244 66,133,244
-0.0618755012789482 -0.0384580286663771 66,133,244 66,133,244
-0.0551540011864925 -0.0437574362343475 66,133,244 66,133,244
-0.0671115122432984 -0.0337278620509733 66,133,244 66,133,244
-0.0682982053709575 -0.0321209506052329 66,133,244 66,133,244
-0.0623176796179954 -0.0399874221688191 66,133,244 66,133,244
-0.0682983809545851 -0.0321208244854774 66,133,244 66,133,244
-0.0646657708551835 -0.0366871384387068 66,133,244 66,133,244
-0.0670967679896634 -0.0336743367435147 66,133,244 66,133,244
-0.0598537302412453 -0.0428824420361096 66,133,244 66,133,244
-0.0652428855731317 -0.0329664079733765 66,133,244 66,133,244
-0.0659216230918038 -0.0353174642375 66,133,244 66,133,244
-0.0657638176859055 -0.0347700537202768 66,133,244 66,133,244
-0.0623211125127051 -0.0399943779387464 66,133,244 66,133,244
-0.049191548101013 -0.0402451792896279 66,133,244 66,133,244
-0.0575392366341349 -0.0405782459357361 66,133,244 66,133,244
-0.0659212872514125 -0.0353139314168113 66,133,244 66,133,244
-0.059599384180788 -0.0419952608930304 66,133,244 66,133,244
-0.0619605054788218 -0.0387408065386564 66,133,244 66,133,244
-0.0694859626179824 -0.0305089292620959 66,133,244 66,133,244
-0.0571326870890015 -0.0448831154659558 66,133,244 66,133,244
-0.0656579157565982 -0.0343969391962532 66,133,244 66,133,244
-0.063517217271614 -0.0384148601886797 66,133,244 66,133,244
-0.0659236064573027 -0.0353166839640007 66,133,244 66,133,244
-0.0646192661922834 -0.0365138470850901 66,133,244 66,133,244
-0.0635167341753792 -0.0384106689310445 66,133,244 66,133,244
-0.062257712631036 -0.0397655161811907 66,133,244 66,133,244
-0.0635465845235883 -0.0385131407015367 66,133,244 66,133,244
-0.0642387118221993 -0.0351937118713041 66,133,244 66,133,244
-0.0646212573033114 -0.0365187665876113 66,133,244 66,133,244
-0.0623160973943676 -0.0399655690577617 66,133,244 66,133,244
-0.0631320631686511 -0.0370746309552541 66,133,244 66,133,244
-0.0646858708324662 -0.0367402826539003 66,133,244 66,133,244
-0.0647385926246141 -0.0369225835223639 66,133,244 66,133,244
-0.0645949659765887 -0.0364238850715492 66,133,244 66,133,244
-0.0635487449815062 -0.0385157736351908 66,133,244 66,133,244
-0.0635291329304073 -0.0384476119235858 66,133,244 66,133,244
-0.0587689192920854 -0.0391078876289194 66,133,244 66,133,244
-0.0635062148665528 -0.0383677430974827 66,133,244 66,133,244
-0.0613057078545136 -0.0364612851623213 66,133,244 66,133,244
-0.0576699954019425 -0.0410172249029987 66,133,244 66,133,244
-0.0633748031432841 -0.0379115094931035 66,133,244 66,133,244
-0.063137460350717 -0.0370891804526602 66,133,244 66,133,244
-0.0634746173692578 -0.0382567704348436 66,133,244 66,133,244
-0.0647276854863165 -0.0368804059457538 66,133,244 66,133,244
-0.0617787324243718 -0.0380983265828246 66,133,244 66,133,244
-0.0671124500699415 -0.0337072054720981 66,133,244 66,133,244
-0.0647179942371725 -0.0368460153284207 66,133,244 66,133,244
-0.0616882488818371 -0.0377841782085741 66,133,244 66,133,244
-0.0604878272650168 -0.0393422422017363 66,133,244 66,133,244
-0.0634111079862087 -0.038034830028083 66,133,244 66,133,244
-0.0635201072007904 -0.0384118917236284 66,133,244 66,133,244
-0.0670696290256249 -0.0335570300015146 66,133,244 66,133,244
-0.0683054877659088 -0.0321212832958293 66,133,244 66,133,244
-0.0635188806861611 -0.0384062626803049 66,133,244 66,133,244
-0.0670147612193993 -0.0333653439711462 66,133,244 66,133,244
-0.0635184111838073 -0.0384023531243922 66,133,244 66,133,244
-0.0645498638520577 -0.0362566408167227 66,133,244 66,133,244
-0.0484171714185603 -0.0432559877261976 66,133,244 66,133,244
-0.0654574677591802 -0.0336805202905307 66,133,244 66,133,244
-0.068303691530494 -0.0321056639024057 66,133,244 66,133,244
-0.0655993073684678 -0.0341693264628847 66,133,244 66,133,244
-0.0599814317646666 -0.0432913571779897 66,133,244 66,133,244
-0.0622563417536344 -0.0397379016758456 66,133,244 66,133,244
-0.0623094377918513 -0.0399205217501628 66,133,244 66,133,244
-0.0633304224729782 -0.0377402914178618 66,133,244 66,133,244
-0.062368159486164 -0.0401235610438074 66,133,244 66,133,244
-0.0659243387240417 -0.0352912802347152 66,133,244 66,133,244
-0.0619117309051896 -0.0385405070551246 66,133,244 66,133,244
-0.0659213721776067 -0.0352795852345492 66,133,244 66,133,244
-0.064673406049435 -0.0366732495644134 66,133,244 66,133,244
-0.0619817712607352 -0.0387825520396022 66,133,244 66,133,244
-0.0635481620792778 -0.0384904172228478 66,133,244 66,133,244
-0.0635257197090027 -0.0384120299445319 66,133,244 66,133,244
-0.0646252209978268 -0.0365036876963976 66,133,244 66,133,244
-0.0622442302621324 -0.0396893165542863 66,133,244 66,133,244
-0.0645354685290699 -0.0361925850460577 66,133,244 66,133,244
-0.0642327384096945 -0.0351432079280965 66,133,244 66,133,244
-0.0637710005098514 -0.033543237389671 66,133,244 66,133,244
-0.0549475918358607 -0.0429958185206368 66,133,244 66,133,244
-0.0682432778438764 -0.0318843761680459 66,133,244 66,133,244
-0.0610389175809666 -0.0355119479095496 66,133,244 66,133,244
-0.0579539119245586 -0.0419754286865113 66,133,244 66,133,244
-0.0647317151647141 -0.0368699874226786 66,133,244 66,133,244
-0.0608330044625841 -0.034797198700483 66,133,244 66,133,244
-0.0629847891902103 -0.0365331044478283 66,133,244 66,133,244
-0.0619163918514666 -0.0385487682449763 66,133,244 66,133,244
-0.0632214995479256 -0.0373527465775135 66,133,244 66,133,244
-0.065783594617549 -0.0347939007054107 66,133,244 66,133,244
-0.0604278469002717 -0.0391068389472237 66,133,244 66,133,244
-0.0643723979830648 -0.0356196313855732 66,133,244 66,133,244
-0.0634511656385725 -0.0381437444206402 66,133,244 66,133,244
-0.0671106859389306 -0.033669101523218 66,133,244 66,133,244
-0.0599566925259032 -0.0374713595453206 66,133,244 66,133,244
-0.0635350382685031 -0.0384328617595917 66,133,244 66,133,244
-0.0597338076488467 -0.0424155547890925 66,133,244 66,133,244
-0.0646716063176041 -0.0366525213295702 66,133,244 66,133,244
-0.0610583204415817 -0.0412858946114462 66,133,244 66,133,244
-0.0624186308651753 -0.0345642413527237 66,133,244 66,133,244
-0.0670087927873143 -0.0333142367954844 66,133,244 66,133,244
-0.0628905416012335 -0.0361971204811331 66,133,244 66,133,244
-0.0671114148294443 -0.0336626527036274 66,133,244 66,133,244
-0.062344796766848 -0.0400171341617658 66,133,244 66,133,244
-0.0599874946228101 -0.0432849613477118 66,133,244 66,133,244
-0.0608987368061937 -0.0407245627086833 66,133,244 66,133,244
-0.0610139075350892 -0.0411233227472622 66,133,244 66,133,244
-0.0623173682189144 -0.0399215685051898 66,133,244 66,133,244
-0.0658187369567958 -0.0348994393094965 66,133,244 66,133,244
-0.0633474428987759 -0.037772476221748 66,133,244 66,133,244
-0.0621189502052466 -0.0392334076398989 66,133,244 66,133,244
-0.0629279150776361 -0.0363186348869807 66,133,244 66,133,244
-0.0631560608667869 -0.0371083561996649 66,133,244 66,133,244
-0.0618574316396685 -0.0383255397786522 66,133,244 66,133,244
-0.0646185974985365 -0.0364564424030982 66,133,244 66,133,244
-0.0669156382643775 -0.0329796715083781 66,133,244 66,133,244
-0.0646382316446899 -0.0365243536210639 66,133,244 66,133,244
-0.063430161522981 -0.0380562968122929 66,133,244 66,133,244
-0.0622956315373659 -0.0398413494371694 66,133,244 66,133,244
-0.0662077937328106 -0.0305253448499994 66,133,244 66,133,244
-0.0610043821178522 -0.0410839531523254 66,133,244 66,133,244
-0.0657743535184798 -0.0347381992937689 66,133,244 66,133,244
-0.0644761291060243 -0.03595708090426 66,133,244 66,133,244
-0.0630262080854825 -0.0366509912080035 66,133,244 66,133,244
-0.0658913752009698 -0.03514148843169 66,133,244 66,133,244
-0.0621459623073535 -0.0393170114627961 66,133,244 66,133,244
-0.0659211361064673 -0.035242259228822 66,133,244 66,133,244
-0.0634542525475966 -0.0381306684200771 66,133,244 66,133,244
-0.062342782712782 -0.0399965342601282 66,133,244 66,133,244
-0.0694872029979765 -0.0304432895297645 66,133,244 66,133,244
-0.0668955873030935 -0.0328991981605648 66,133,244 66,133,244
-0.0578802361199622 -0.04168694394493 66,133,244 66,133,244
-0.0622260204751111 -0.0395902161259717 66,133,244 66,133,244
-0.0657848323201273 -0.0347672865686107 66,133,244 66,133,244
-0.0629015291779749 -0.036212853456706 66,133,244 66,133,244
-0.0622128462302065 -0.0395439699008379 66,133,244 66,133,244
-0.0587937095421355 -0.0391335373004306 66,133,244 66,133,244
-0.0608301604442786 -0.0404705440717741 66,133,244 66,133,244
-0.061714755910581 -0.0378171009034365 66,133,244 66,133,244
-0.063547770811711 -0.0384490048875842 66,133,244 66,133,244
-0.0640033738973988 -0.0343102110733648 66,133,244 66,133,244
-0.063065730009576 -0.0367783728191685 66,133,244 66,133,244
-0.0633720149338146 -0.0378391416203581 66,133,244 66,133,244
-0.0635098056053587 -0.0383164424733128 66,133,244 66,133,244
-0.0631895020905699 -0.0372068224355136 66,133,244 66,133,244
-0.0682998816660426 -0.0320416354701874 66,133,244 66,133,244
-0.0632355644000619 -0.0373654030287017 66,133,244 66,133,244
-0.0658084906158947 -0.0348437114463614 66,133,244 66,133,244
-0.0654286100639481 -0.033527081137393 66,133,244 66,133,244
-0.0646962525626043 -0.03670677666589 66,133,244 66,133,244
-0.0682974484631648 -0.0320306503678864 66,133,244 66,133,244
-0.0680677168775087 -0.0312339036955394 66,133,244 66,133,244
-0.0608774335775617 -0.0406271894581271 66,133,244 66,133,244
-0.0671119989196043 -0.0336392576040288 66,133,244 66,133,244
-0.0658642869835572 -0.0350337368209967 66,133,244 66,133,244
-0.0659236469501789 -0.0352375833373447 66,133,244 66,133,244
-0.0620578213557462 -0.0389967372597402 66,133,244 66,133,244
-0.0633728236600692 -0.0378349568041597 66,133,244 66,133,244
-0.0643246699028304 -0.0354147050179167 66,133,244 66,133,244
-0.0631729425018587 -0.0371409584730572 66,133,244 66,133,244
-0.0633293772489 -0.0376826351079029 66,133,244 66,133,244
-0.0656595388645715 -0.0343204873289717 66,133,244 66,133,244
-0.0623617776224948 -0.0400474398041747 66,133,244 66,133,244
-0.0682986926262274 -0.0320278774600937 66,133,244 66,133,244
-0.0623130131355741 -0.0398771212375376 66,133,244 66,133,244
-0.0618103734085175 -0.0381358643827974 66,133,244 66,133,244
-0.0682564783986375 -0.0318795570626542 66,133,244 66,133,244
-0.0634426214022205 -0.0380719356066432 66,133,244 66,133,244
-0.0611099940066095 -0.0414249862352669 66,133,244 66,133,244
-0.0595514563023475 -0.0417429806357691 66,133,244 66,133,244
-0.0657206999937734 -0.0345285494196192 66,133,244 66,133,244
-0.0635456992462602 -0.0384272567091404 66,133,244 66,133,244
-0.0614720912818694 -0.0369610756074644 66,133,244 66,133,244
-0.063549776031261 -0.0384409655992811 66,133,244 66,133,244
-0.0671105263532041 -0.0336239194280824 66,133,244 66,133,244
-0.0635478518454607 -0.0384304234145312 66,133,244 66,133,244
-0.0620642912736977 -0.0390076100808725 66,133,244 66,133,244
-0.0623138229168526 -0.0398705185524191 66,133,244 66,133,244
-0.0635483422744988 -0.0384289449558774 66,133,244 66,133,244
-0.0622424433487399 -0.0396222044556046 66,133,244 66,133,244
-0.0657322923642958 -0.034560193267836 66,133,244 66,133,244
-0.0645338134116375 -0.0361254104901563 66,133,244 66,133,244
-0.0631624668822517 -0.0370913038800688 66,133,244 66,133,244
-0.0635520451668829 -0.038439095110238 66,133,244 66,133,244
-0.0659211135110823 -0.0352116149459631 66,133,244 66,133,244
-0.0633683110173993 -0.0378022262521374 66,133,244 66,133,244
-0.0615050917181889 -0.037064317196317 66,133,244 66,133,244
-0.0659214879460856 -0.0352116570085673 66,133,244 66,133,244
-0.0634950478789975 -0.0382399374624511 66,133,244 66,133,244
-0.0647365604510095 -0.0368223619502687 66,133,244 66,133,244
-0.0645763502347459 -0.0362669555627346 66,133,244 66,133,244
-0.0625188199054036 -0.0348564998650233 66,133,244 66,133,244
-0.061581738325744 -0.0373257251335801 66,133,244 66,133,244
-0.0646327372798394 -0.0364601897636008 66,133,244 66,133,244
-0.0631481091353844 -0.0370340535320786 66,133,244 66,133,244
-0.0608792977719179 -0.0406074696940209 66,133,244 66,133,244
-0.0635461700774704 -0.0384111659531874 66,133,244 66,133,244
-0.0594244967844216 -0.0412840648373382 66,133,244 66,133,244
-0.0658983629424902 -0.0351242930755649 66,133,244 66,133,244
-0.0607260286769643 -0.0400746784056769 66,133,244 66,133,244
-0.0658241700828239 -0.0348663034438126 66,133,244 66,133,244
-0.0668197884945369 -0.0325980651489715 66,133,244 66,133,244
-0.0620013007998432 -0.0387736806911694 66,133,244 66,133,244
-0.0647044381803474 -0.0367022811463855 66,133,244 66,133,244
-0.0656610450757952 -0.0342981577759729 66,133,244 66,133,244
-0.0623035682786523 -0.0398186454261092 66,133,244 66,133,244
-0.0671106847057809 -0.0336020686691332 66,133,244 66,133,244
-0.0634486207958959 -0.0380675310341531 66,133,244 66,133,244
-0.0682951539012796 -0.0319877132419113 66,133,244 66,133,244
-0.0647381378200863 -0.0368152960099088 66,133,244 66,133,244
-0.0671075693602136 -0.033588619044431 66,133,244 66,133,244
-0.0646153351154529 -0.0363892778538065 66,133,244 66,133,244
-0.0659067035604986 -0.0351453603466689 66,133,244 66,133,244
-0.0635479186887268 -0.0384064236917516 66,133,244 66,133,244
-0.0623586894619789 -0.0400029864395639 66,133,244 66,133,244
-0.0623581352387291 -0.0400003576797526 66,133,244 66,133,244
-0.0634651886511976 -0.0381179910973456 66,133,244 66,133,244
-0.0639588664557106 -0.0341106662625026 66,133,244 66,133,244
-0.060529856290608 -0.0393830127677398 66,133,244 66,133,244
-0.0647358283402856 -0.0368006355650043 66,133,244 66,133,244
-0.0657517373435107 -0.03460138035196 66,133,244 66,133,244
-0.0634877778413949 -0.0381905578110021 66,133,244 66,133,244
-0.0635484375911578 -0.0384006444131913 66,133,244 66,133,244
-0.0658169936787653 -0.0348239824939716 66,133,244 66,133,244
-0.0600968767948371 -0.037876715193607 66,133,244 66,133,244
-0.0623615225836013 -0.040004305862986 66,133,244 66,133,244
-0.0634263500198559 -0.0379754983777943 66,133,244 66,133,244
-0.062325336761404 -0.0398783776088942 66,133,244 66,133,244
-0.0657797014403413 -0.034692518855981 66,133,244 66,133,244
-0.0602311359049873 -0.0383399681450706 66,133,244 66,133,244
-0.0604157013707043 -0.0389788975487523 66,133,244 66,133,244
-0.0671119334777722 -0.0335895386272249 66,133,244 66,133,244
-0.0646340567199283 -0.036440182494929 66,133,244 66,133,244
-0.0657609577405722 -0.0346250788543365 66,133,244 66,133,244
-0.063524487726113 -0.0383115224473549 66,133,244 66,133,244
-0.0622849671673648 -0.0397337898458395 66,133,244 66,133,244
-0.0671171277825511 -0.0336039051058344 66,133,244 66,133,244
-0.0647365290621189 -0.036791479963777 66,133,244 66,133,244
-0.0646799558330249 -0.0365929439663124 66,133,244 66,133,244
-0.0658950434082724 -0.0350835720648283 66,133,244 66,133,244
-0.0646197748865556 -0.0363829877032852 66,133,244 66,133,244
-0.0635569864895598 -0.0384178543463415 66,133,244 66,133,244
-0.0598232587547524 -0.0426348588635623 66,133,244 66,133,244
-0.0623123297116163 -0.0398220138584721 66,133,244 66,133,244
-0.0615287681943505 -0.0371051038079124 66,133,244 66,133,244
-0.0643260920495898 -0.0353609218212855 66,133,244 66,133,244
-0.063354962706875 -0.0377112210406021 66,133,244 66,133,244
-0.054815991850932 -0.042434111397605 66,133,244 66,133,244
-0.0657771196644558 -0.0346665057065761 66,133,244 66,133,244
-0.0611233062823683 -0.0414128510959637 66,133,244 66,133,244
-0.0645962549188527 -0.0362912387267765 66,133,244 66,133,244
-0.0569399766206442 -0.0440722526722604 66,133,244 66,133,244
-0.065806487700601 -0.0347658665267545 66,133,244 66,133,244
-0.0629940317633034 -0.0364564850010225 66,133,244 66,133,244
-0.0616834895312725 -0.0376334579626811 66,133,244 66,133,244
-0.0589426500036887 -0.0395731421561438 66,133,244 66,133,244
-0.0647354184009099 -0.0367707884482694 66,133,244 66,133,244
-0.0637358542525357 -0.0333078722991877 66,133,244 66,133,244
-0.0599657382421624 -0.0373985522102687 66,133,244 66,133,244
-0.063157207414502 -0.0370192656391931 66,133,244 66,133,244
-0.0609474343687428 -0.0407982905588442 66,133,244 66,133,244
-0.0659253849555615 -0.0351731764583027 66,133,244 66,133,244
-0.0588685329467673 -0.0393114434070293 66,133,244 66,133,244
-0.0623591739034802 -0.0399685751799692 66,133,244 66,133,244
-0.0656409231518489 -0.0341848289464865 66,133,244 66,133,244
-0.0583561711057846 -0.043252283479928 66,133,244 66,133,244
-0.0579495094558271 -0.0418435635862061 66,133,244 66,133,244
-0.0658014453172365 -0.0347388817230672 66,133,244 66,133,244
-0.0635033533556893 -0.0382120685009846 66,133,244 66,133,244
-0.0598481351338613 -0.0426991693413886 66,133,244 66,133,244
-0.0634598025680401 -0.0380566807892498 66,133,244 66,133,244
-0.0530588057252583 -0.0420463238364339 66,133,244 66,133,244
-0.0646484124489717 -0.0364557506728813 66,133,244 66,133,244
-0.0644034678768521 -0.0356058764386393 66,133,244 66,133,244
-0.0654575384948979 -0.0335387438417295 66,133,244 66,133,244
-0.0682836587689615 -0.0318939354991105 66,133,244 66,133,244
-0.0646519337894534 -0.0364627668433964 66,133,244 66,133,244
-0.0670920755375851 -0.033480185087647 66,133,244 66,133,244
-0.0682961682725714 -0.0319336574204282 66,133,244 66,133,244
-0.0647132787530335 -0.0366739736198976 66,133,244 66,133,244
-0.068257742836398 -0.0318004310047739 66,133,244 66,133,244
-0.0634910145664425 -0.0381570626088828 66,133,244 66,133,244
-0.064688459526955 -0.0365870892271645 66,133,244 66,133,244
-0.0671101532257337 -0.0335413749948813 66,133,244 66,133,244
-0.065917760588303 -0.0351280427577087 66,133,244 66,133,244
-0.0645226103925703 -0.0360117750664522 66,133,244 66,133,244
-0.0634258302419426 -0.0379293710567089 66,133,244 66,133,244
-0.0647309907340158 -0.0367329655743953 66,133,244 66,133,244
-0.0629016113396941 -0.0361117415376726 66,133,244 66,133,244
-0.067050226363799 -0.033330537603018 66,133,244 66,133,244
-0.0622605790390199 -0.0396073176940938 66,133,244 66,133,244
-0.0632981257186156 -0.0374838022169288 66,133,244 66,133,244
-0.0592569844401729 -0.0406362143488713 66,133,244 66,133,244
-0.0621243938385325 -0.0391343265780918 66,133,244 66,133,244
-0.0634788146763162 -0.0381086613747154 66,133,244 66,133,244
-0.0592435657624454 -0.0405886813714547 66,133,244 66,133,244
-0.0634223533753938 -0.0379115712728992 66,133,244 66,133,244
-0.0659065310888373 -0.0350823338980962 66,133,244 66,133,244
-0.0646044625778299 -0.0362867556176117 66,133,244 66,133,244
-0.063544279569868 -0.0383314537624702 66,133,244 66,133,244
-0.0645245492155234 -0.0360085277917712 66,133,244 66,133,244
-0.0646162932816504 -0.0363253806163857 66,133,244 66,133,244
-0.0657548901998247 -0.0345522339212102 66,133,244 66,133,244
-0.0694834030424878 -0.0303160640467091 66,133,244 66,133,244
-0.0682842987197671 -0.0318795180903733 66,133,244 66,133,244
-0.0647378527982027 -0.0367460354050974 66,133,244 66,133,244
-0.0646652727768889 -0.0364945366203234 66,133,244 66,133,244
-0.0682997311005697 -0.0319319908105595 66,133,244 66,133,244
-0.064677517916232 -0.0365359460672591 66,133,244 66,133,244
-0.0635423046709778 -0.0383203275503948 66,133,244 66,133,244
-0.0603530658086228 -0.0387069545328211 66,133,244 66,133,244
-0.0658817392200459 -0.0349878810979661 66,133,244 66,133,244
-0.0593328957843707 -0.0408881238926369 66,133,244 66,133,244
-0.0611769188364331 -0.0358412587481746 66,133,244 66,133,244
-0.0643976045232192 -0.0355630479342273 66,133,244 66,133,244
-0.0576916516196684 -0.0409185982413265 66,133,244 66,133,244
-0.0598576328425066 -0.036985767405269 66,133,244 66,133,244
-0.0643877450829836 -0.0355244512961133 66,133,244 66,133,244
-0.0616856051042755 -0.0375984978888417 66,133,244 66,133,244
-0.0657694211495315 -0.0345925694589559 66,133,244 66,133,244
-0.0645901372641521 -0.0362246493404671 66,133,244 66,133,244
-0.0616884187110593 -0.0376065476055551 66,133,244 66,133,244
-0.0619665545596613 -0.0385695653019187 66,133,244 66,133,244
-0.0670364732652596 -0.0332626320554914 66,133,244 66,133,244
-0.0615262648634574 -0.0370440768716478 66,133,244 66,133,244
-0.0659248031086578 -0.0351285096610712 66,133,244 66,133,244
-0.0621744330506842 -0.0392887191071456 66,133,244 66,133,244
-0.063207987983169 -0.0371504524576926 66,133,244 66,133,244
-0.0647016727232572 -0.0366063020675671 66,133,244 66,133,244
-0.0635489815649175 -0.0383294712795496 66,133,244 66,133,244
-0.0635492898419149 -0.038330271840582 66,133,244 66,133,244
-0.0643101407703587 -0.0352481568827139 66,133,244 66,133,244
-0.0682994313625042 -0.0319148920341126 66,133,244 66,133,244
-0.0645796170899099 -0.0361811674961477 66,133,244 66,133,244
-0.0645677706705169 -0.0361400924565085 66,133,244 66,133,244
-0.06592247015723 -0.0351151750342943 66,133,244 66,133,244
-0.0635421819428863 -0.0383042752127867 66,133,244 66,133,244
-0.0629963750925703 -0.0306957776666717 66,133,244 66,133,244
-0.0659094740138142 -0.0350693439807552 66,133,244 66,133,244
-0.0632869400644799 -0.0374192173600724 66,133,244 66,133,244
-0.0659113451734312 -0.0350755162289091 66,133,244 66,133,244
-0.0634902575131219 -0.0381218212951808 66,133,244 66,133,244
-0.0670839760980196 -0.0334178012225681 66,133,244 66,133,244
-0.0634989170203053 -0.0381499370089949 66,133,244 66,133,244
-0.0620752284331435 -0.0389347664744205 66,133,244 66,133,244
-0.0590552107964349 -0.0399074311183274 66,133,244 66,133,244
-0.065920228090979 -0.0351013742148339 66,133,244 66,133,244
-0.0583230097896698 -0.043084826541356 66,133,244 66,133,244
-0.064672842469912 -0.036494122455541 66,133,244 66,133,244
-0.064658430869097 -0.0364441263673561 66,133,244 66,133,244
-0.0597077743390861 -0.0421636441466466 66,133,244 66,133,244
-0.0682938348891299 -0.0318847051361096 66,133,244 66,133,244
-0.0583269279266568 -0.0430965191625942 66,133,244 66,133,244
-0.0595121491247578 -0.0414845583239958 66,133,244 66,133,244
-0.0635474988200188 -0.0383103799264417 66,133,244 66,133,244
-0.062357582895976 -0.0399054100622742 66,133,244 66,133,244
-0.0671132005043842 -0.0335091706883043 66,133,244 66,133,244
-0.060684579971888 -0.0398266741500013 66,133,244 66,133,244
-0.0608381262868847 -0.0403583745835988 66,133,244 66,133,244
-0.0643410152008384 -0.0353390345262232 66,133,244 66,133,244
-0.0601620403117839 -0.0380147596104087 66,133,244 66,133,244
-0.0647330379644774 -0.0366967882536031 66,133,244 66,133,244
-0.0605691927626804 -0.0394239286254855 66,133,244 66,133,244
-0.0694838751120726 -0.030282979851846 66,133,244 66,133,244
-0.0646006537747746 -0.0362364515834652 66,133,244 66,133,244
-0.0610410098667973 -0.041057651833274 66,133,244 66,133,244
-0.0627428467606099 -0.0355164005194031 66,133,244 66,133,244
-0.0682973608340667 -0.0318878997053232 66,133,244 66,133,244
-0.0694847467485939 -0.030283155017131 66,133,244 66,133,244
-0.0670923834142969 -0.0334302280313859 66,133,244 66,133,244
-0.0635471205187431 -0.0383011402616864 66,133,244 66,133,244
-0.0621191912697356 -0.0333543053302458 66,133,244 66,133,244
-0.0602409762880525 -0.0382824416679078 66,133,244 66,133,244
-0.0622765924981366 -0.0396157415775113 66,133,244 66,133,244
-0.0594207297947973 -0.0411574661953835 66,133,244 66,133,244
-0.063472676538418 -0.038041307994214 66,133,244 66,133,244
-0.063020600283084 -0.0364742361707796 66,133,244 66,133,244
-0.0637349020253156 -0.0332295547317722 66,133,244 66,133,244
-0.0589166903087505 -0.0394084556961939 66,133,244 66,133,244
-0.0646548216209771 -0.0364159201480812 66,133,244 66,133,244
-0.0624955473429179 -0.0346526200556503 66,133,244 66,133,244
-0.0671146010094114 -0.0335011082105333 66,133,244 66,133,244
-0.0658515959166043 -0.0348431422762875 66,133,244 66,133,244
-0.0622835701944422 -0.0396351468459178 66,133,244 66,133,244
-0.0610286216097601 -0.0410042520230546 66,133,244 66,133,244
-0.0670659423133381 -0.033330860448301 66,133,244 66,133,244
-0.0671104739865804 -0.0334846442144825 66,133,244 66,133,244
-0.0546675206207985 -0.0418379837613445 66,133,244 66,133,244
-0.0635456519426637 -0.0382874670457994 66,133,244 66,133,244
-0.0634836976367936 -0.0380724957784873 66,133,244 66,133,244
-0.0631979467019309 -0.0370816882210917 66,133,244 66,133,244
-0.0656242456783022 -0.0340510511211614 66,133,244 66,133,244
-0.0671111628373691 -0.0334841319438169 66,133,244 66,133,244
-0.0643480643935648 -0.0353471094789476 66,133,244 66,133,244
-0.064608396297814 -0.0362486337481677 66,133,244 66,133,244
-0.0671066854922068 -0.033467919135057 66,133,244 66,133,244
-0.0611471668944721 -0.0356926238422652 66,133,244 66,133,244
-0.0622638747547026 -0.039559349135712 66,133,244 66,133,244
-0.0598068781203898 -0.0424824764917225 66,133,244 66,133,244
-0.0608202176568593 -0.0402752012242693 66,133,244 66,133,244
-0.0619388094991432 -0.0384318592935432 66,133,244 66,133,244
-0.0584191313053673 -0.0376738413030762 66,133,244 66,133,244
-0.0617625578508875 -0.0378199181378973 66,133,244 66,133,244
-0.0669058904708485 -0.0327649682813102 66,133,244 66,133,244
-0.0621173369504296 -0.0390468048305279 66,133,244 66,133,244
-0.0623334799552138 -0.0397951058296142 66,133,244 66,133,244
-0.062335054156541 -0.0398004880782073 66,133,244 66,133,244
-0.0658543445929889 -0.0348392044025584 66,133,244 66,133,244
-0.0657884670730395 -0.0346109221644199 66,133,244 66,133,244
-0.0671070558014936 -0.0334600844958119 66,133,244 66,133,244
-0.0596356065679349 -0.0418820582452799 66,133,244 66,133,244
-0.0595559947254986 -0.0416046265442966 66,133,244 66,133,244
-0.0635443626154115 -0.0382677271870274 66,133,244 66,133,244
-0.0671133955317136 -0.033478390550554 66,133,244 66,133,244
-0.0634256029993482 -0.0378550988751038 66,133,244 66,133,244
-0.065565374150442 -0.0338316006103758 66,133,244 66,133,244
-0.0631055208343545 -0.0367445086264437 66,133,244 66,133,244
-0.0658204831908349 -0.0347130415265915 66,133,244 66,133,244
-0.0658579062289483 -0.0348424520582356 66,133,244 66,133,244
-0.0622200496383502 -0.039392929602757 66,133,244 66,133,244
-0.0656635271036483 -0.03416845446503 66,133,244 66,133,244
-0.0583026097073302 -0.0429745556076076 66,133,244 66,133,244
-0.0659196971058641 -0.03505539186066 66,133,244 66,133,244
-0.060600582430739 -0.03949857747172 66,133,244 66,133,244
-0.0682960324181988 -0.031850921963493 66,133,244 66,133,244
-0.0629246494366153 -0.036112985550888 66,133,244 66,133,244
-0.0631517005970584 -0.0368994118726529 66,133,244 66,133,244
-0.0646735756512837 -0.0364533178254516 66,133,244 66,133,244
-0.0581950841988407 -0.0425984481536652 66,133,244 66,133,244
-0.0682489460929431 -0.0316855068468877 66,133,244 66,133,244
-0.065920914502015 -0.0350555963356918 66,133,244 66,133,244
-0.0657053830755791 -0.0343083459798769 66,133,244 66,133,244
-0.0607632464119717 -0.0400577159777508 66,133,244 66,133,244
-0.0659190058193985 -0.0350469529661978 66,133,244 66,133,244
-0.0659015760292836 -0.0349865717973419 66,133,244 66,133,244
-0.0646479934982688 -0.0363603755416818 66,133,244 66,133,244
-0.0635453686650412 -0.0382583026109567 66,133,244 66,133,244
-0.0647311618259612 -0.0366454045839491 66,133,244 66,133,244
-0.0645535906654989 -0.0360296399202379 66,133,244 66,133,244
-0.0646386573164265 -0.0363233012089689 66,133,244 66,133,244
-0.058324485405985 -0.0430379339601048 66,133,244 66,133,244
-0.0631308556466199 -0.0368153289621443 66,133,244 66,133,244
-0.0633873878266755 -0.0377039297800992 66,133,244 66,133,244
-0.061886877918608 -0.0382234651997223 66,133,244 66,133,244
-0.0637922954083437 -0.0333886717168901 66,133,244 66,133,244
-0.0631314721789228 -0.0368153068233179 66,133,244 66,133,244
-0.0647320159370903 -0.0366420609964551 66,133,244 66,133,244
-0.0659187377667717 -0.0350348017173297 66,133,244 66,133,244
-0.0616511967871967 -0.0374038083381533 66,133,244 66,133,244
-0.0658299473859192 -0.0347261008160775 66,133,244 66,133,244
-0.0647515163680876 -0.0309889085473812 66,133,244 66,133,244
-0.065877345694491 -0.0348882474656999 66,133,244 66,133,244
-0.0654087899773017 -0.0332650806036426 66,133,244 66,133,244
-0.063341388372113 -0.0375383594983398 66,133,244 66,133,244
-0.0634238797688871 -0.0378233640797042 66,133,244 66,133,244
-0.0671075034437269 -0.0334305992272651 66,133,244 66,133,244
-0.0633480544027069 -0.0375593880590473 66,133,244 66,133,244
-0.0658682293771005 -0.0348543325562021 66,133,244 66,133,244
-0.065920708763605 -0.0350359071699335 66,133,244 66,133,244
-0.0634153203590908 -0.0377912764026282 66,133,244 66,133,244
-0.0630014159780711 -0.0363574613067436 66,133,244 66,133,244
-0.0633521375204993 -0.0375722918766503 66,133,244 66,133,244
-0.0610388887391537 -0.0409941010036418 66,133,244 66,133,244
-0.062585576368721 -0.0349166074716955 66,133,244 66,133,244
-0.0591749322696569 -0.0402534870888671 66,133,244 66,133,244
-0.061994115949359 -0.0385842197570365 66,133,244 66,133,244
-0.0628880323824709 -0.0359631465554405 66,133,244 66,133,244
-0.064506430973274 -0.0358517149365077 66,133,244 66,133,244
-0.0623097590804798 -0.0396770227608161 66,133,244 66,133,244
-0.0670389667531933 -0.0331889711340136 66,133,244 66,133,244
-0.0606386884367889 -0.0396032075573192 66,133,244 66,133,244
-0.0611985819948259 -0.035824627929269 66,133,244 66,133,244
-0.0657364999724905 -0.0343904626598888 66,133,244 66,133,244
-0.0651131541337877 -0.0322301980849155 66,133,244 66,133,244
-0.0646771818210544 -0.036436851944109 66,133,244 66,133,244
-0.0670842346963367 -0.0333398417312958 66,133,244 66,133,244
-0.0656325526064674 -0.0340284281099465 66,133,244 66,133,244
-0.0642746781624628 -0.0350421099725952 66,133,244 66,133,244
-0.0619388386387613 -0.0383846121803311 66,133,244 66,133,244
-0.0592091598179721 -0.0403632011419151 66,133,244 66,133,244
-0.0635321476865079 -0.0381852485861217 66,133,244 66,133,244
-0.0635437196167978 -0.03822528251132 66,133,244 66,133,244
-0.0645775922144769 -0.0360887650827018 66,133,244 66,133,244
-0.0635446580813654 -0.0382279660642267 66,133,244 66,133,244
-0.0622278208332863 -0.039382223722659 66,133,244 66,133,244
-0.0622278689707632 -0.0393809143277005 66,133,244 66,133,244
-0.064549923789773 -0.0359889261782844 66,133,244 66,133,244
-0.0631854333594686 -0.036979465884513 66,133,244 66,133,244
-0.0671101536116223 -0.0334216760522765 66,133,244 66,133,244
-0.0656068174938398 -0.0339310106600752 66,133,244 66,133,244
-0.0657970917371984 -0.0345899313801709 66,133,244 66,133,244
-0.0610501756930968 -0.0410163654826696 66,133,244 66,133,244
-0.0598433682336753 -0.042553465702303 66,133,244 66,133,244
-0.0642626597825667 -0.0349908667011945 66,133,244 66,133,244
-0.0635103926929654 -0.0381022960124497 66,133,244 66,133,244
-0.061530646807972 -0.0369618273217622 66,133,244 66,133,244
-0.0630632861721388 -0.0365523471429361 66,133,244 66,133,244
-0.0659191527935493 -0.0350091251969585 66,133,244 66,133,244
-0.0609572221938532 -0.0406895683218672 66,133,244 66,133,244
-0.0669841739009074 -0.0329791375715792 66,133,244 66,133,244
-0.0659209661797197 -0.0350133517996149 66,133,244 66,133,244
-0.0646180799645363 -0.036217500054347 66,133,244 66,133,244
-0.0659225625107743 -0.0350184812962118 66,133,244 66,133,244
-0.0671099901434245 -0.0334125823041024 66,133,244 66,133,244
-0.0623519022624084 -0.0397990923167043 66,133,244 66,133,244
-0.063145228669282 -0.0368287771554683 66,133,244 66,133,244
-0.0620176205701169 -0.038640283103984 66,133,244 66,133,244
-0.0645509970317054 -0.0359798074463201 66,133,244 66,133,244
-0.0656259563404919 -0.033985768464511 66,133,244 66,133,244
-0.0629184350454628 -0.0360417406112391 66,133,244 66,133,244
-0.0694811861231333 -0.030187408715351 66,133,244 66,133,244
-0.0659254696258117 -0.0350217245884124 66,133,244 66,133,244
-0.0635518829447327 -0.0382337863761683 66,133,244 66,133,244
-0.0645876155517116 -0.0361036721712481 66,133,244 66,133,244
-0.0646637780745148 -0.0363673946982211 66,133,244 66,133,244
-0.0647337488162807 -0.0366096766367064 66,133,244 66,133,244
-0.0635504824566793 -0.0382282801807031 66,133,244 66,133,244
-0.0597099188123263 -0.0420771330122296 66,133,244 66,133,244
-0.0616137170969734 -0.0372348914406903 66,133,244 66,133,244
-0.0561139217374571 -0.0410537263758385 66,133,244 66,133,244
-0.06212559679421 -0.0390076103182664 66,133,244 66,133,244
-0.0645638231987497 -0.0360171027076722 66,133,244 66,133,244
-0.0658950936979067 -0.034910129204622 66,133,244 66,133,244
-0.0621630039606103 -0.0391348508556061 66,133,244 66,133,244
-0.0623339650408671 -0.0397269409850497 66,133,244 66,133,244
-0.0600898778102391 -0.0376701908002048 66,133,244 66,133,244
-0.0507078279547952 -0.0451930139201929 66,133,244 66,133,244
-0.062156655289224 -0.0391111170164155 66,133,244 66,133,244
-0.0645931583674588 -0.0361148206157097 66,133,244 66,133,244
-0.0622423508325611 -0.0394063991056089 66,133,244 66,133,244
-0.0629709632404864 -0.0362122656725936 66,133,244 66,133,244
-0.0634897274796134 -0.03800863539407 66,133,244 66,133,244
-0.0616994307905646 -0.0375237016818457 66,133,244 66,133,244
-0.0658411792117555 -0.0347170504303068 66,133,244 66,133,244
-0.064436752345848 -0.0355695986828372 66,133,244 66,133,244
-0.0623230810515162 -0.0396826289338258 66,133,244 66,133,244
-0.0645953874154402 -0.036118586003413 66,133,244 66,133,244
-0.0632995003210984 -0.0373467726990962 66,133,244 66,133,244
-0.0634277748540604 -0.0377909542921197 66,133,244 66,133,244
-0.0607184754183638 -0.0398405973875681 66,133,244 66,133,244
-0.0629711405686867 -0.0362078151635798 66,133,244 66,133,244
-0.0633207818254461 -0.037418512207768 66,133,244 66,133,244
-0.0579172638599402 -0.0415708011309719 66,133,244 66,133,244
-0.0643826001383758 -0.0353765971940913 66,133,244 66,133,244
-0.064396630290087 -0.0354251924095223 66,133,244 66,133,244
-0.063300575839821 -0.0373457852641261 66,133,244 66,133,244
-0.0671133243884686 -0.0333998849536223 66,133,244 66,133,244
-0.0618634561703884 -0.0380837275607743 66,133,244 66,133,244
-0.0634358154593289 -0.0378120600151177 66,133,244 66,133,244
-0.0572208599340874 -0.0391537405033008 66,133,244 66,133,244
-0.0671097108771713 -0.0333830332334522 66,133,244 66,133,244
-0.0641238160382721 -0.0344747111757348 66,133,244 66,133,244
-0.0592905930155503 -0.0348825295336408 66,133,244 66,133,244
-0.06436949264806 -0.0353228163722538 66,133,244 66,133,244
-0.0651350351303497 -0.0322562953020523 66,133,244 66,133,244
-0.0657887752036247 -0.0345203519944089 66,133,244 66,133,244
-0.0659119673823533 -0.0349467329971038 66,133,244 66,133,244
-0.0647309077229805 -0.0365718272459653 66,133,244 66,133,244
-0.0645165508657934 -0.0358290598818693 66,133,244 66,133,244
-0.0635220473596585 -0.0381004937920856 66,133,244 66,133,244
-0.0611714999127227 -0.0413931625172413 66,133,244 66,133,244
-0.0628452558868627 -0.0357548173169237 66,133,244 66,133,244
-0.0656718403698069 -0.0341105853650312 66,133,244 66,133,244
-0.0640360656982821 -0.0341617252186978 66,133,244 66,133,244
-0.0559067714403755 -0.0403071701710472 66,133,244 66,133,244
-0.0634071138102327 -0.0376997270944254 66,133,244 66,133,244
-0.0621576735261779 -0.0390892930887843 66,133,244 66,133,244
-0.0647359504573523 -0.0365849940152326 66,133,244 66,133,244
-0.0642817991216313 -0.0350112351296613 66,133,244 66,133,244
-0.0596481830449416 -0.0361131851044157 66,133,244 66,133,244
-0.0653206767965357 -0.0328921009892398 66,133,244 66,133,244
-0.0642954218559468 -0.0350581348706366 66,133,244 66,133,244
-0.065653901225515 -0.034045166781481 66,133,244 66,133,244
-0.0620105260913642 -0.038577022053019 66,133,244 66,133,244
-0.0620079002116204 -0.0385677793564818 66,133,244 66,133,244
-0.0635201349879602 -0.0380883375675161 66,133,244 66,133,244
-0.0582505529680568 -0.0427050882353151 66,133,244 66,133,244
-0.060823915053 -0.0401833928769226 66,133,244 66,133,244
-0.0622514534532498 -0.0394103207367856 66,133,244 66,133,244
-0.0634423446728069 -0.0320985544218648 66,133,244 66,133,244
-0.0618882000654411 -0.0381500192877727 66,133,244 66,133,244
-0.063391477177406 -0.0376395024439308 66,133,244 66,133,244
-0.063500278547215 -0.0380156349456657 66,133,244 66,133,244
-0.063474385409445 -0.0379254072308999 66,133,244 66,133,244
-0.0642846148493963 -0.0350138649369182 66,133,244 66,133,244
-0.06080700931616 -0.0286843499550649 66,133,244 66,133,244
-0.0622503585919905 -0.0394007533135369 66,133,244 66,133,244
-0.056233180300974 -0.0414272408906214 66,133,244 66,133,244
-0.065640966795579 -0.033992062000968 66,133,244 66,133,244
-0.0682935848250579 -0.0317450614217637 66,133,244 66,133,244
-0.0658174779729287 -0.0346031672850515 66,133,244 66,133,244
-0.0596307184431544 -0.0417580222922078 66,133,244 66,133,244
-0.0631506136463648 -0.0367973318393558 66,133,244 66,133,244
-0.0656864695821385 -0.0341455796145425 66,133,244 66,133,244
-0.0629207747219409 -0.0360001428699016 66,133,244 66,133,244
-0.0610079830707082 -0.0408087387151684 66,133,244 66,133,244
-0.0570909251215771 -0.0443924130560555 66,133,244 66,133,244
-0.0618103781253364 -0.0378686793230104 66,133,244 66,133,244
-0.0622131038530036 -0.0392631077798973 66,133,244 66,133,244
-0.0634181141252582 -0.037719540411822 66,133,244 66,133,244
-0.062268288697697 -0.0394534591428314 66,133,244 66,133,244
-0.0647341904076907 -0.0365594218125734 66,133,244 66,133,244
-0.0659233922638244 -0.0349608907016377 66,133,244 66,133,244
-0.0635290077883888 -0.0381017641983664 66,133,244 66,133,244
-0.0670526991961299 -0.0331542471126866 66,133,244 66,133,244
-0.0647101751308359 -0.036474559360779 66,133,244 66,133,244
-0.0634192776313346 -0.0377194389743882 66,133,244 66,133,244
-0.0610909374066028 -0.041087676237527 66,133,244 66,133,244
-0.0658754836388734 -0.0347896363478657 66,133,244 66,133,244
-0.0550066679176792 -0.0428813914844407 66,133,244 66,133,244
-0.0586206950479555 -0.0382468413813036 66,133,244 66,133,244
-0.0646736813418543 -0.0363429443869686 66,133,244 66,133,244
-0.0608614673379327 -0.0402905305561326 66,133,244 66,133,244
-0.0645509130826984 -0.0359174546743231 66,133,244 66,133,244
-0.0632325400170676 -0.0370678045721399 66,133,244 66,133,244
-0.0622905718247562 -0.0395225401499267 66,133,244 66,133,244
-0.0645879554879532 -0.0360435733994775 66,133,244 66,133,244
-0.0632087847634699 -0.0369837032522297 66,133,244 66,133,244
-0.0622099620078331 -0.0392410061792996 66,133,244 66,133,244
-0.0634367432666676 -0.0377714701822116 66,133,244 66,133,244
-0.0587978882997278 -0.0388555649071021 66,133,244 66,133,244
-0.0670665679739499 -0.0331918495064965 66,133,244 66,133,244
-0.0634858775527947 -0.0379404992607488 66,133,244 66,133,244
-0.0619351272818186 -0.0382861152659631 66,133,244 66,133,244
-0.0567672258453525 -0.0432547586475718 66,133,244 66,133,244
-0.0646649143500894 -0.0363055336579387 66,133,244 66,133,244
-0.0656554910364608 -0.0340191032152303 66,133,244 66,133,244
-0.0642091789287994 -0.0347260924696837 66,133,244 66,133,244
-0.0629402760789165 -0.0360476560437124 66,133,244 66,133,244
-0.06329253179913 -0.0372646368325806 66,133,244 66,133,244
-0.0655524398745628 -0.0336572607511649 66,133,244 66,133,244
-0.0646878688981944 -0.0363794886299401 66,133,244 66,133,244
-0.0682982117265174 -0.0317317706837708 66,133,244 66,133,244
-0.0635499709150191 -0.0381543113987456 66,133,244 66,133,244
-0.0644918247191265 -0.0356989161794894 66,133,244 66,133,244
-0.0657910054177584 -0.0344812719129524 66,133,244 66,133,244
-0.0657957890633851 -0.034497740763653 66,133,244 66,133,244
-0.0602172532815062 -0.0380423364677375 66,133,244 66,133,244
-0.0634398126651034 -0.0377691888086117 66,133,244 66,133,244
-0.0609980399774296 -0.0407455450639375 66,133,244 66,133,244
-0.0598488663309412 -0.0367636299986792 66,133,244 66,133,244
-0.0623553428297221 -0.0397282965022901 66,133,244 66,133,244
-0.0657494422595487 -0.0343318558939272 66,133,244 66,133,244
-0.0598039647853874 -0.04232567770375 66,133,244 66,133,244
-0.0610422245915835 -0.0408963495850442 66,133,244 66,133,244
-0.0567126908264203 -0.0430504421296637 66,133,244 66,133,244
-0.0647121793226679 -0.0364537695847528 66,133,244 66,133,244
-0.0647331362667383 -0.036525507208317 66,133,244 66,133,244
-0.064723216786133 -0.0364903782850431 66,133,244 66,133,244
-0.0634623349425188 -0.0378400830427156 66,133,244 66,133,244
-0.0575196356302908 -0.0401255186998403 66,133,244 66,133,244
-0.0570357349268895 -0.0441665814455421 66,133,244 66,133,244
-0.0681134770262 -0.031079318265937 66,133,244 66,133,244
-0.0670484418479403 -0.0331078094990848 66,133,244 66,133,244
-0.0671154890463141 -0.0333392505627624 66,133,244 66,133,244
-0.0646439317861847 -0.0362131964186688 66,133,244 66,133,244
-0.0635439579832802 -0.0381200429982326 66,133,244 66,133,244
-0.0644719906235368 -0.0356167453292564 66,133,244 66,133,244
-0.063311018331725 -0.0373129286070893 66,133,244 66,133,244
-0.0580411901651545 -0.0362113727999531 66,133,244 66,133,244
-0.0682968199785673 -0.0317121325941362 66,133,244 66,133,244
-0.0622102340632556 -0.0392172012170573 66,133,244 66,133,244
-0.0618720642868625 -0.0380456091658662 66,133,244 66,133,244
-0.0655897027633759 -0.0337689141526961 66,133,244 66,133,244
-0.0608806238042665 -0.0403270246275469 66,133,244 66,133,244
-0.0633788720442344 -0.037545052254765 66,133,244 66,133,244
-0.0632976280693741 -0.0372627070866755 66,133,244 66,133,244
-0.0633759185806329 -0.0375339106513053 66,133,244 66,133,244
-0.0647306819335291 -0.0365082856975335 66,133,244 66,133,244
-0.0615725515736842 -0.0370036656479522 66,133,244 66,133,244
-0.0621851685594319 -0.0391244316164726 66,133,244 66,133,244
-0.0646328824586679 -0.0361673714012467 66,133,244 66,133,244
-0.0670933620865231 -0.0332543249559508 66,133,244 66,133,244
-0.0670286319714108 -0.0330291548807112 66,133,244 66,133,244
-0.0632888516385834 -0.0372280002648664 66,133,244 66,133,244
-0.0658844890035416 -0.0347836054765044 66,133,244 66,133,244
-0.0610146570341545 -0.0407844723956325 66,133,244 66,133,244
-0.0659000496110032 -0.0348359212032196 66,133,244 66,133,244
-0.0657562901606956 -0.0343373037917217 66,133,244 66,133,244
-0.0624363658145448 -0.0342721007459 66,133,244 66,133,244
-0.059136840244122 -0.0399957314194724 66,133,244 66,133,244
-0.0671058639447641 -0.0332926910596916 66,133,244 66,133,244
-0.0617872163972055 -0.0377388746940018 66,133,244 66,133,244
-0.0647325450867233 -0.0365057882535727 66,133,244 66,133,244
-0.0592243877892205 -0.0402950286764777 66,133,244 66,133,244
-0.0634632267080433 -0.0378243395886701 66,133,244 66,133,244
-0.0608774654710965 -0.040302493804102 66,133,244 66,133,244
-0.0671071725245794 -0.0332918797082301 66,133,244 66,133,244
-0.06577161477539 -0.0343831853311997 66,133,244 66,133,244
-0.0646147564738931 -0.0360931341717459 66,133,244 66,133,244
-0.0609447912759259 -0.0405328297547665 66,133,244 66,133,244
-0.0620991147407628 -0.0388131709011872 66,133,244 66,133,244
-0.062114809233662 -0.0388666864375929 66,133,244 66,133,244
-0.0682956643494914 -0.0316875248860649 66,133,244 66,133,244
-0.0597316804700945 -0.0363288047223738 66,133,244 66,133,244
-0.0571333720395514 -0.0444818126704524 66,133,244 66,133,244
-0.0658334640439873 -0.0345932045196067 66,133,244 66,133,244
-0.0656788570231343 -0.0340567808371208 66,133,244 66,133,244
-0.0656986977331822 -0.0341254162532478 66,133,244 66,133,244
-0.0658912159040024 -0.034792208988809 66,133,244 66,133,244
-0.0635074122276105 -0.0379697325428053 66,133,244 66,133,244
-0.0646157879607223 -0.0360902083612523 66,133,244 66,133,244
-0.0595754540794585 -0.0415018646786374 66,133,244 66,133,244
-0.05653453647505 -0.0309669339690727 66,133,244 66,133,244
-0.0658909238448029 -0.0347881691750939 66,133,244 66,133,244
-0.0635476580084192 -0.0381061277609583 66,133,244 66,133,244
-0.0623273115445623 -0.0395965656852658 66,133,244 66,133,244
-0.0633619172635081 -0.0374612685192377 66,133,244 66,133,244
-0.0621829966336357 -0.0390939666167555 66,133,244 66,133,244
-0.0572406554981674 -0.039127214463273 66,133,244 66,133,244
-0.0621206768536764 -0.0388775900384427 66,133,244 66,133,244
-0.0670143048477293 -0.0329547888735998 66,133,244 66,133,244
-0.0647047233723573 -0.0363893001948685 66,133,244 66,133,244
-0.0687912088245456 -0.0276720696968244 66,133,244 66,133,244
-0.0644245755297743 -0.0354161126215564 66,133,244 66,133,244
-0.0621396677310995 -0.0389368643324755 66,133,244 66,133,244
-0.0623599621201597 -0.039699805174686 66,133,244 66,133,244
-0.0644921073282022 -0.0356485070504595 66,133,244 66,133,244
-0.0589305164042172 -0.0392546474361239 66,133,244 66,133,244
-0.0618274766523173 -0.0378536667022471 66,133,244 66,133,244
-0.0633213498100592 -0.0373105388854308 66,133,244 66,133,244
-0.0635443856506046 -0.0380825501877988 66,133,244 66,133,244
-0.0647046637746298 -0.0363835641666069 66,133,244 66,133,244
-0.0621879532807113 -0.0391011297196477 66,133,244 66,133,244
-0.0645488996641835 -0.0358434594694437 66,133,244 66,133,244
-0.0626006038088806 -0.0348122733966787 66,133,244 66,133,244
-0.0601838881085389 -0.0378763920728571 66,133,244 66,133,244
-0.0632407482850984 -0.0370287304527462 66,133,244 66,133,244
-0.067106031885709 -0.0332635108085909 66,133,244 66,133,244
-0.0647157667220094 -0.0364194161156071 66,133,244 66,133,244
-0.0644767571531614 -0.0355906777103094 66,133,244 66,133,244
-0.0671065276399205 -0.0332641948395705 66,133,244 66,133,244
-0.0634210265042771 -0.0376514136636023 66,133,244 66,133,244
-0.0607452735046073 -0.0398172000083504 66,133,244 66,133,244
-0.0549916665795662 -0.0427580745071497 66,133,244 66,133,244
-0.0647120992778656 -0.0364041542082043 66,133,244 66,133,244
-0.0542343486276739 -0.0401346168952496 66,133,244 66,133,244
-0.0633855651036071 -0.0375266201944794 66,133,244 66,133,244
-0.0630172830405033 -0.0362504048946799 66,133,244 66,133,244
-0.0646084109425555 -0.0360439424170137 66,133,244 66,133,244
-0.060192055396878 -0.037898695905448 66,133,244 66,133,244
-0.0647252463090109 -0.0364476783571244 66,133,244 66,133,244
-0.0623339118954573 -0.0395997213067475 66,133,244 66,133,244
-0.0626856426450501 -0.0350997050117954 66,133,244 66,133,244
-0.0634883457570827 -0.0378801167470405 66,133,244 66,133,244
-0.0629375899618631 -0.0359720644016915 66,133,244 66,133,244
-0.0682977191721913 -0.0316663925120245 66,133,244 66,133,244
-0.0585139237329623 -0.0435183335233513 66,133,244 66,133,244
-0.065917841637965 -0.0348570253753286 66,133,244 66,133,244
-0.0659223489523162 -0.0348721792362885 66,133,244 66,133,244
-0.0671078285898224 -0.0332595762050868 66,133,244 66,133,244
-0.0623353868037333 -0.0395996193716767 66,133,244 66,133,244
-0.0647366523780352 -0.0364816188261549 66,133,244 66,133,244
-0.0647300174516361 -0.0364584513576628 66,133,244 66,133,244
-0.0635364686604583 -0.0380407271987794 66,133,244 66,133,244
-0.0552580860325087 -0.0436684014835069 66,133,244 66,133,244
-0.0667896390441794 -0.0321512794971027 66,133,244 66,133,244
-0.0645418694713959 -0.0358004611067087 66,133,244 66,133,244
-0.0657049528525622 -0.034111383534259 66,133,244 66,133,244
-0.0671064665397702 -0.0332475832195019 66,133,244 66,133,244
-0.0646189965944015 -0.0360663618149674 66,133,244 66,133,244
-0.0671161734905938 -0.0332779229614193 66,133,244 66,133,244
-0.0564637901368391 -0.0421218074256208 66,133,244 66,133,244
-0.0628536619309092 -0.0356663478583192 66,133,244 66,133,244
-0.0607884931334101 -0.0399480326564623 66,133,244 66,133,244
-0.0524667321081981 -0.0454286031560517 66,133,244 66,133,244
-0.0654944611906687 -0.0333761462287412 66,133,244 66,133,244
-0.0606237934738994 -0.039376060492978 66,133,244 66,133,244
-0.0657728999052745 -0.0343384300713667 66,133,244 66,133,244
-0.0605833260917781 -0.0392335322809425 66,133,244 66,133,244
-0.0647312107416564 -0.036447810128037 66,133,244 66,133,244
-0.0623049035834157 -0.0394787706852177 66,133,244 66,133,244
-0.0643151503156765 -0.0350058534617265 66,133,244 66,133,244
-0.060963890611442 -0.040550936914921 66,133,244 66,133,244
-0.0542423225738001 -0.0401390261843284 66,133,244 66,133,244
-0.0653482919060404 -0.0328660119530391 66,133,244 66,133,244
-0.0611703280399752 -0.0412648973925556 66,133,244 66,133,244
-0.0622926958564473 -0.0394346853603678 66,133,244 66,133,244
-0.0670004626413206 -0.0328699633560786 66,133,244 66,133,244
-0.0621518202757307 -0.0389463303607818 66,133,244 66,133,244
-0.0611675084887987 -0.0412546809407643 66,133,244 66,133,244
-0.0647327445779065 -0.0364504511514458 66,133,244 66,133,244
-0.0658992101750577 -0.0347728605096541 66,133,244 66,133,244
-0.0621999361407096 -0.0391126150165843 66,133,244 66,133,244
-0.0646923359716729 -0.0363090472241573 66,133,244 66,133,244
-0.0694802141775971 -0.0300216546438022 66,133,244 66,133,244
-0.0645985960961715 -0.0359831736158503 66,133,244 66,133,244
-0.0575963866403684 -0.0403162203467528 66,133,244 66,133,244
-0.0647306664570697 -0.0364392304855468 66,133,244 66,133,244
-0.0550617226233792 -0.0429719643462129 66,133,244 66,133,244
-0.0635435149962446 -0.038044232054348 66,133,244 66,133,244
-0.060916689439613 -0.0403803032123113 66,133,244 66,133,244
-0.0646288343016557 -0.0360849043947409 66,133,244 66,133,244
-0.0645814303098252 -0.0359205715489239 66,133,244 66,133,244
-0.0682930263761244 -0.0316230850938422 66,133,244 66,133,244
-0.0627091578828645 -0.035152477863118 66,133,244 66,133,244
-0.0607917687855967 -0.0399462257302899 66,133,244 66,133,244
-0.0634968488712842 -0.0378805211641948 66,133,244 66,133,244
-0.0657384059897484 -0.0342087427694629 66,133,244 66,133,244
-0.0615038807690356 -0.0366932654535709 66,133,244 66,133,244
-0.061892673500551 -0.0380397807950201 66,133,244 66,133,244
-0.0573338355875054 -0.0394019433880054 66,133,244 66,133,244
-0.0682927510990856 -0.0316193228276721 66,133,244 66,133,244
-0.0594357625077924 -0.0352466386383578 66,133,244 66,133,244
-0.0635430401911201 -0.0380378831750345 66,133,244 66,133,244
-0.065843539179579 -0.034569896362217 66,133,244 66,133,244
-0.0671127140500932 -0.0332476236114827 66,133,244 66,133,244
-0.0645780502279542 -0.0359028416912816 66,133,244 66,133,244
-0.0593342078653243 -0.0406100506588418 66,133,244 66,133,244
-0.0564554087649054 -0.0420737448939505 66,133,244 66,133,244
-0.0668172450554872 -0.0322217519784757 66,133,244 66,133,244
-0.0614704760275937 -0.0365720974742401 66,133,244 66,133,244
-0.0590469158567233 -0.0396127180047817 66,133,244 66,133,244
-0.0671162993979709 -0.0332565799607865 66,133,244 66,133,244
-0.0629702488578774 -0.0360485001533409 66,133,244 66,133,244
-0.0563037672585102 -0.0415457726388184 66,133,244 66,133,244
-0.0647368453451215 -0.0364492895883769 66,133,244 66,133,244
-0.0633048807674084 -0.0372066035430633 66,133,244 66,133,244
-0.0635083616008675 -0.0321932601344433 66,133,244 66,133,244
-0.0583849004374554 -0.0430352817789228 66,133,244 66,133,244
-0.0658992931465426 -0.0347566615561875 66,133,244 66,133,244
-0.0631709750255977 -0.0367411531908049 66,133,244 66,133,244
-0.0616826710224951 -0.0373036216576948 66,133,244 66,133,244
-0.0694852063753297 -0.0300219624234619 66,133,244 66,133,244
-0.0646549139353233 -0.0361620247922842 66,133,244 66,133,244
-0.0669165677775802 -0.0325601474460432 66,133,244 66,133,244
-0.0642591950892135 -0.0347910091866051 66,133,244 66,133,244
-0.0622888344574086 -0.0394003621285829 66,133,244 66,133,244
-0.0634416965761807 -0.0376753159928807 66,133,244 66,133,244
-0.0629124493764395 -0.0358413298069599 66,133,244 66,133,244
-0.0646090480950119 -0.0359992520131066 66,133,244 66,133,244
-0.063314328274644 -0.0372324095716197 66,133,244 66,133,244
-0.0609500756951319 -0.0404779754307049 66,133,244 66,133,244
-0.0610925559509635 -0.0409709341884577 66,133,244 66,133,244
-0.061949161951133 -0.0382196238181293 66,133,244 66,133,244
-0.0655212269988645 -0.0334378095461232 66,133,244 66,133,244
-0.0668936052851178 -0.0324726204545128 66,133,244 66,133,244
-0.0621776794661207 -0.0390089831154101 66,133,244 66,133,244
-0.064732795821831 -0.0364234176075126 66,133,244 66,133,244
-0.0682921040147965 -0.0315981250872074 66,133,244 66,133,244
-0.0621270784575758 -0.0388322219032324 66,133,244 66,133,244
-0.0596543063373822 -0.0417024265563675 66,133,244 66,133,244
-0.0584400743062989 -0.0374948933933256 66,133,244 66,133,244
-0.0595794071676368 -0.0414411079933786 66,133,244 66,133,244
-0.0670687030573575 -0.0330752523574439 66,133,244 66,133,244
-0.0634450152587471 -0.0376770298111653 66,133,244 66,133,244
-0.0670922671417781 -0.0331567619895302 66,133,244 66,133,244
-0.0537957541163078 -0.0442784737521985 66,133,244 66,133,244
-0.0668808273430591 -0.0324239766455276 66,133,244 66,133,244
-0.058911369684107 -0.0334053865380209 66,133,244 66,133,244
-0.0622598510534942 -0.0392859104066343 66,133,244 66,133,244
-0.0671105063985398 -0.0332145643196046 66,133,244 66,133,244
-0.0646373779333698 -0.0360834052846521 66,133,244 66,133,244
-0.0645743185800542 -0.0358647756455742 66,133,244 66,133,244
-0.0622964153434476 -0.0394102868921705 66,133,244 66,133,244
-0.0629821567553719 -0.0360671706767885 66,133,244 66,133,244
-0.0683034044265488 -0.031627062459643 66,133,244 66,133,244
-0.0622052612355094 -0.0390933510198804 66,133,244 66,133,244
-0.0635275881124809 -0.0379556380034563 66,133,244 66,133,244
-0.0634508035701625 -0.0376889372061434 66,133,244 66,133,244
-0.0608163718103555 -0.0399994793172882 66,133,244 66,133,244
-0.0659051254463313 -0.0347539428052625 66,133,244 66,133,244
-0.0658236784214156 -0.0344714138582884 66,133,244 66,133,244
-0.0634016839888447 -0.0375174778492256 66,133,244 66,133,244
-0.0635431789619935 -0.0380074446914602 66,133,244 66,133,244
-0.0671067914461089 -0.0331962689999852 66,133,244 66,133,244
-0.0658689078757868 -0.0346255265118179 66,133,244 66,133,244
-0.0659209008647217 -0.0348048132185643 66,133,244 66,133,244
-0.0646042562531291 -0.035961380801441 66,133,244 66,133,244
-0.0645764782814528 -0.0358649617699534 66,133,244 66,133,244
-0.0635446549152751 -0.0380086884972546 66,133,244 66,133,244
-0.0575163887395114 -0.0457175128764441 66,133,244 66,133,244
-0.0601837718866318 -0.0378025772026761 66,133,244 66,133,244
-0.0629140768314963 -0.0358234823299357 66,133,244 66,133,244
-0.0671053504468603 -0.0331871963326348 66,133,244 66,133,244
-0.0643432961208993 -0.0350548984147836 66,133,244 66,133,244
-0.0577223915769898 -0.0407094760353979 66,133,244 66,133,244
-0.0671113524598766 -0.0332057656807694 66,133,244 66,133,244
-0.0623406789415257 -0.0395525207894124 66,133,244 66,133,244
-0.0646397596431093 -0.0360780912654446 66,133,244 66,133,244
-0.0596644212650981 -0.0417150889047012 66,133,244 66,133,244
-0.0659190894937317 -0.0347886579967377 66,133,244 66,133,244
-0.0610515533666964 -0.0407999012452023 66,133,244 66,133,244
-0.0629876462854653 -0.0360685383465716 66,133,244 66,133,244
-0.0614447612325558 -0.0364420001729974 66,133,244 66,133,244
-0.0615271944941516 -0.0367272538055552 66,133,244 66,133,244
-0.0633789987254122 -0.0374234545158295 66,133,244 66,133,244
-0.0658444289708873 -0.0345272531702051 66,133,244 66,133,244
-0.055675363065545 -0.045046430577986 66,133,244 66,133,244
-0.0658697308077724 -0.0346140117659486 66,133,244 66,133,244
-0.0634673557546807 -0.0377283021150135 66,133,244 66,133,244
-0.0635037828537337 -0.0378544539969193 66,133,244 66,133,244
-0.0622031438368084 -0.0390669815391784 66,133,244 66,133,244
-0.059788807031132 -0.0421392879305821 66,133,244 66,133,244
-0.0588845513457088 -0.039006585602259 66,133,244 66,133,244
-0.0659200564918071 -0.0347859411331877 66,133,244 66,133,244
-0.0646058157448582 -0.0359515849612592 66,133,244 66,133,244
-0.064613664861493 -0.0359784797430946 66,133,244 66,133,244
-0.0560208969774468 -0.0405220795979544 66,133,244 66,133,244
-0.0634513838606332 -0.0376686018970329 66,133,244 66,133,244
-0.061128135580874 -0.0410572603545982 66,133,244 66,133,244
-0.0659182517605541 -0.0347771122164371 66,133,244 66,133,244
-0.0658240467038273 -0.0344500272231971 66,133,244 66,133,244
-0.0634653825858222 -0.0377158222838671 66,133,244 66,133,244
-0.0605166928280115 -0.038937383548189 66,133,244 66,133,244
-0.0633185345017085 -0.0372064672475979 66,133,244 66,133,244
-0.0631497863204344 -0.0366205179511167 66,133,244 66,133,244
-0.0644045371477764 -0.0352484370755141 66,133,244 66,133,244
-0.0559135138714995 -0.04014389929239 66,133,244 66,133,244
-0.0658798278932852 -0.0346392590853274 66,133,244 66,133,244
-0.0659204760225309 -0.0347795130408985 66,133,244 66,133,244
-0.0647197205810741 -0.0363377112636889 66,133,244 66,133,244
-0.0635214479549713 -0.037904763678769 66,133,244 66,133,244
-0.0607169175044352 -0.0396253139090654 66,133,244 66,133,244
-0.0634370554147646 -0.0376108266390327 66,133,244 66,133,244
-0.0631493964490595 -0.0366131554096367 66,133,244 66,133,244
-0.0640090563480125 -0.0338708192338181 66,133,244 66,133,244
-0.0659193420453724 -0.0347693465016603 66,133,244 66,133,244
-0.0646854502939038 -0.0362130975477288 66,133,244 66,133,244
-0.0659165955727604 -0.0347594594877569 66,133,244 66,133,244
-0.0609143092941934 -0.0403040981889895 66,133,244 66,133,244
-0.0593405203042988 -0.034852182779593 66,133,244 66,133,244
-0.0633037845679021 -0.0371434665645835 66,133,244 66,133,244
-0.0670529347229652 -0.0329757898909087 66,133,244 66,133,244
-0.0584214905335042 -0.0431037225547798 66,133,244 66,133,244
-0.068213454178281 -0.0312768558879126 66,133,244 66,133,244
-0.0659067706937259 -0.0347225083656835 66,133,244 66,133,244
-0.0682934902066778 -0.0315535989920852 66,133,244 66,133,244
-0.0658885103582829 -0.0346584438349045 66,133,244 66,133,244
-0.063033779414215 -0.0362047454577982 66,133,244 66,133,244
-0.0565740564161553 -0.0367005610165319 66,133,244 66,133,244
-0.0646705286619449 -0.036154813796488 66,133,244 66,133,244
-0.0654362039201394 -0.0330882681086748 66,133,244 66,133,244
-0.0560252464880305 -0.0405163780866085 66,133,244 66,133,244
-0.0617380422333298 -0.0374314363626464 66,133,244 66,133,244
-0.0585927705601197 -0.0436896826861511 66,133,244 66,133,244
-0.0608967376491104 -0.0402338779502676 66,133,244 66,133,244
-0.0576909005067117 -0.0405651798718173 66,133,244 66,133,244
-0.0682949964869753 -0.0315515843614893 66,133,244 66,133,244
-0.0605682042936769 -0.0390941355368436 66,133,244 66,133,244
-0.0584428623606209 -0.043168290974621 66,133,244 66,133,244
-0.0595565944565972 -0.0413079625092737 66,133,244 66,133,244
-0.0657553096157673 -0.0341878714257087 66,133,244 66,133,244
-0.0646919573259294 -0.0362215354030296 66,133,244 66,133,244
-0.0590820988885518 -0.0396615039845466 66,133,244 66,133,244
-0.0635455698239646 -0.0379675454588902 66,133,244 66,133,244
-0.0671063651072075 -0.0331470421380147 66,133,244 66,133,244
-0.0647334337570678 -0.0363635694415132 66,133,244 66,133,244
-0.0610961822601685 -0.0409181871660521 66,133,244 66,133,244
-0.0610331024469185 -0.0406987271215696 66,133,244 66,133,244
-0.0659176368414991 -0.0347451449762396 66,133,244 66,133,244
-0.0680344479130742 -0.030640250993572 66,133,244 66,133,244
-0.0610404363153922 -0.0407222187870642 66,133,244 66,133,244
-0.0634231415637242 -0.0375390656021754 66,133,244 66,133,244
-0.0671045286774668 -0.0331362825779067 66,133,244 66,133,244
-0.0620180254042523 -0.0383896631588026 66,133,244 66,133,244
-0.065794403060631 -0.0343159800959673 66,133,244 66,133,244
-0.0631466838447927 -0.0365802996631898 66,133,244 66,133,244
-0.0633451999770349 -0.0372670568353574 66,133,244 66,133,244
-0.060929528431919 -0.0403350928319698 66,133,244 66,133,244
-0.0670561074463818 -0.0329659383171336 66,133,244 66,133,244
-0.0634444552716149 -0.0376100275870543 66,133,244 66,133,244
-0.067106437028183 -0.0331381418181155 66,133,244 66,133,244
-0.0645290662263346 -0.0356467190735148 66,133,244 66,133,244
-0.0657109048838584 -0.0340208834550057 66,133,244 66,133,244
-0.065619479701081 -0.0337037084860435 66,133,244 66,133,244
-0.0643934803329187 -0.0351746962910075 66,133,244 66,133,244
-0.0658380411961917 -0.0344595463896636 66,133,244 66,133,244
-0.0634593390964444 -0.0376555600360971 66,133,244 66,133,244
-0.063209509957408 -0.0367887275957536 66,133,244 66,133,244
-0.0644645559175179 -0.0354168451190645 66,133,244 66,133,244
-0.0658648188075168 -0.0345486239658774 66,133,244 66,133,244
-0.0610627698453432 -0.0407865025456852 66,133,244 66,133,244
-0.064328979447288 -0.0349445578783284 66,133,244 66,133,244
-0.0658121379235919 -0.0343638769391443 66,133,244 66,133,244
-0.060750482869951 -0.039702896916663 66,133,244 66,133,244
-0.0648287239024515 -0.030956452443286 66,133,244 66,133,244
-0.065393332551 -0.0329122417187294 66,133,244 66,133,244
-0.0622544731512814 -0.0391941244944518 66,133,244 66,133,244
-0.0615123551318838 -0.036622277927615 66,133,244 66,133,244
-0.062291316025829 -0.039319820454205 66,133,244 66,133,244
-0.0604311863587445 -0.0385944545005301 66,133,244 66,133,244
-0.0659213738752899 -0.0347379633900726 66,133,244 66,133,244
-0.065552244503696 -0.0334590722025086 66,133,244 66,133,244
-0.0671058240507282 -0.0331213404342076 66,133,244 66,133,244
-0.0608282150042225 -0.039967439490267 66,133,244 66,133,244
-0.0623558928382346 -0.0395405501163041 66,133,244 66,133,244
-0.0622434347234092 -0.0391480548704646 66,133,244 66,133,244
-0.0622799365520065 -0.03927319259911 66,133,244 66,133,244
-0.057027456772937 -0.0382333643401817 66,133,244 66,133,244
-0.0552943246875487 -0.0436657299686334 66,133,244 66,133,244
-0.0645098606687255 -0.0355591090352795 66,133,244 66,133,244
-0.0645271139589576 -0.0356188082207321 66,133,244 66,133,244
-0.060694205952014 -0.0394962206106647 66,133,244 66,133,244
-0.0591860476717878 -0.0399898652500759 66,133,244 66,133,244
-0.0657357942945461 -0.0340847871656911 66,133,244 66,133,244
-0.0623483917525543 -0.039505846549679 66,133,244 66,133,244
-0.0682975640359226 -0.031521628969635 66,133,244 66,133,244
-0.0601579937804567 -0.0376362863316947 66,133,244 66,133,244
-0.0671101234424283 -0.0331254604234327 66,133,244 66,133,244
-0.0644646342811454 -0.0353982191695082 66,133,244 66,133,244
-0.0633003827990738 -0.0370819018513401 66,133,244 66,133,244
-0.0646732184862563 -0.0361188855130955 66,133,244 66,133,244
-0.0668864296850072 -0.0323476971246352 66,133,244 66,133,244
-0.0608668653672855 -0.0400876567904509 66,133,244 66,133,244
-0.0633217356360294 -0.037153438154427 66,133,244 66,133,244
-0.0623427449146722 -0.0394797333993305 66,133,244 66,133,244
-0.0568716256472609 -0.0434013166003712 66,133,244 66,133,244
-0.0682853354512083 -0.0314718021736345 66,133,244 66,133,244
-0.0646777234403549 -0.0361299765310989 66,133,244 66,133,244
-0.0642650737261488 -0.0347002842575369 66,133,244 66,133,244
-0.0647306624062488 -0.0363127721794767 66,133,244 66,133,244
-0.0633696329767882 -0.0373163006733075 66,133,244 66,133,244
-0.0659207474541151 -0.0347162893910045 66,133,244 66,133,244
-0.0607798427615855 -0.0397804221157487 66,133,244 66,133,244
-0.0633392413748178 -0.0372092925472312 66,133,244 66,133,244
-0.0647303702120588 -0.036309006625377 66,133,244 66,133,244
-0.0632498003379962 -0.0368981131087002 66,133,244 66,133,244
-0.0646567414822287 -0.0360527958011098 66,133,244 66,133,244
-0.063144967119859 -0.0365336696346639 66,133,244 66,133,244
-0.0588848354034098 -0.0389315751704779 66,133,244 66,133,244
-0.0654770227920665 -0.0331744003521497 66,133,244 66,133,244
-0.0659178875807743 -0.0347008840636496 66,133,244 66,133,244
-0.0645726050499605 -0.0357590634447197 66,133,244 66,133,244
-0.0644438689490286 -0.0353130916939942 66,133,244 66,133,244
-0.0622581232132121 -0.0391774946454242 66,133,244 66,133,244
-0.0642535501783613 -0.0346518858264226 66,133,244 66,133,244
-0.0659212155660027 -0.0347101725128329 66,133,244 66,133,244
-0.0597185736029216 -0.0418162075381936 66,133,244 66,133,244
-0.0659176942140556 -0.0346977396676032 66,133,244 66,133,244
-0.0670238049247628 -0.0328100847678785 66,133,244 66,133,244
-0.0631932898705697 -0.0366958075268957 66,133,244 66,133,244
-0.0610238080155239 -0.0406171944048861 66,133,244 66,133,244
-0.064541350192683 -0.0356464533590943 66,133,244 66,133,244
-0.065886201793517 -0.0345860108146684 66,133,244 66,133,244
-0.0577897461069877 -0.0351317396148711 66,133,244 66,133,244
-0.065916040635322 -0.0346887654426551 66,133,244 66,133,244
-0.0610751138871599 -0.0407932114052465 66,133,244 66,133,244
-0.0621400821472071 -0.0387629861414341 66,133,244 66,133,244
-0.0622536818257643 -0.0391556412568645 66,133,244 66,133,244
-0.0658782496272299 -0.0345555040725201 66,133,244 66,133,244
-0.0609889041327143 -0.0404917920945523 66,133,244 66,133,244
-0.0623049613985065 -0.0393310938222639 66,133,244 66,133,244
-0.0624973231419921 -0.0342788218677506 66,133,244 66,133,244
-0.0541821200285658 -0.0340661253656472 66,133,244 66,133,244
-0.0556370985586368 -0.0391062795693853 66,133,244 66,133,244
-0.0647296570305115 -0.0362921601213592 66,133,244 66,133,244
-0.0646706135109055 -0.0360871807588462 66,133,244 66,133,244
-0.0646298011237881 -0.0359451588408165 66,133,244 66,133,244
-0.0622854298497723 -0.0392605535529366 66,133,244 66,133,244
-0.0658632805818017 -0.0344985258670537 66,133,244 66,133,244
-0.0641251053357171 -0.0341953163572872 66,133,244 66,133,244
-0.0669410904407297 -0.0325120957858763 66,133,244 66,133,244
-0.0617638684507541 -0.0374518825378502 66,133,244 66,133,244
-0.0646153170606179 -0.0358915730519259 66,133,244 66,133,244
-0.0634423696462428 -0.0375463340514655 66,133,244 66,133,244
-0.0630785469152973 -0.0362848741693596 66,133,244 66,133,244
-0.0633747742070002 -0.0373106209420873 66,133,244 66,133,244
-0.0658737853606804 -0.0345295377730338 66,133,244 66,133,244
-0.0623565738320066 -0.039499806541898 66,133,244 66,133,244
-0.0647361938180243 -0.0363052270559566 66,133,244 66,133,244
-0.0658859274230013 -0.034568697104352 66,133,244 66,133,244
-0.0587696515777584 -0.0385100582092186 66,133,244 66,133,244
-0.0647296704717894 -0.0362813391603173 66,133,244 66,133,244
-0.0647330929839981 -0.0362928764426093 66,133,244 66,133,244
-0.0617231864937695 -0.037302943862147 66,133,244 66,133,244
-0.0670868413668116 -0.0330075243790659 66,133,244 66,133,244
-0.0622508947909507 -0.0391297847309637 66,133,244 66,133,244
-0.0611073354034171 -0.0408869348032665 66,133,244 66,133,244
-0.0670985816160981 -0.0330479749760339 66,133,244 66,133,244
-0.0658241200226221 -0.0343508310347201 66,133,244 66,133,244
-0.0646756668616693 -0.0360908777956653 66,133,244 66,133,244
-0.0657991771607605 -0.0342616565173133 66,133,244 66,133,244
-0.0635434594310009 -0.037883015537561 66,133,244 66,133,244
-0.0612368031482221 -0.0356109843476908 66,133,244 66,133,244
-0.0644935801678094 -0.0354547155487653 66,133,244 66,133,244
-0.056638052520038 -0.0425535254815906 66,133,244 66,133,244
-0.0592703774573106 -0.040234414944838 66,133,244 66,133,244
-0.0610102574077712 -0.0405425646742341 66,133,244 66,133,244
-0.0670606536826612 -0.0329083497171506 66,133,244 66,133,244
-0.0647293719672087 -0.036269173120592 66,133,244 66,133,244
-0.0670296132299647 -0.0327999789111889 66,133,244 66,133,244
-0.0623618368733549 -0.0395042597709227 66,133,244 66,133,244
-0.0610696298652859 -0.0407464746247033 66,133,244 66,133,244
-0.067106653714129 -0.0330655516533017 66,133,244 66,133,244
-0.0631540280946644 -0.0365280326039524 66,133,244 66,133,244
-0.0644636206873516 -0.0353458981876489 66,133,244 66,133,244
-0.0644961947160043 -0.0354585322605065 66,133,244 66,133,244
-0.0605157118305848 -0.0388256104119361 66,133,244 66,133,244
-0.0658523189209236 -0.0344367583410307 66,133,244 66,133,244
-0.0584092163122805 -0.0372460716005106 66,133,244 66,133,244
-0.0633778779448211 -0.0373016024893041 66,133,244 66,133,244
-0.0635414464270651 -0.0378664451269873 66,133,244 66,133,244
-0.0658743132669979 -0.0345093681355049 66,133,244 66,133,244
-0.0619173496416683 -0.0379576685252001 66,133,244 66,133,244
-0.0570974185381173 -0.0384163564818912 66,133,244 66,133,244
-0.0633656880826566 -0.0372550916015055 66,133,244 66,133,244
-0.0658475637086109 -0.0344151586937373 66,133,244 66,133,244
-0.0606974908890057 -0.0394485399473277 66,133,244 66,133,244
-0.0634357355252905 -0.0374966587109804 66,133,244 66,133,244
-0.0670804514188212 -0.0329658214873592 66,133,244 66,133,244
-0.0633765875018142 -0.0372902367800841 66,133,244 66,133,244
-0.063367029506523 -0.0372537863234942 66,133,244 66,133,244
-0.0630469782128891 -0.0361435876066775 66,133,244 66,133,244
-0.0671113091392865 -0.0330658943652874 66,133,244 66,133,244
-0.0634654021561305 -0.0375914276154279 66,133,244 66,133,244
-0.0602702983197947 -0.0379606038953647 66,133,244 66,133,244
-0.063197962683031 -0.0366637529187494 66,133,244 66,133,244
-0.0632199656084032 -0.036739896048995 66,133,244 66,133,244
-0.063529121107616 -0.0378087324934306 66,133,244 66,133,244
-0.0578084487732201 -0.0408655900560155 66,133,244 66,133,244
-0.0617644946850557 -0.0374132184416993 66,133,244 66,133,244
-0.0659187594523344 -0.0346465638808181 66,133,244 66,133,244
-0.0622390396292542 -0.0390557410070467 66,133,244 66,133,244
-0.0584498216578214 -0.0373660548359547 66,133,244 66,133,244
-0.0634665296246214 -0.0375877790866617 66,133,244 66,133,244
-0.0633017637984578 -0.0370167844056354 66,133,244 66,133,244
-0.0606994513228199 -0.0394391371458465 66,133,244 66,133,244
-0.0540442677714085 -0.0449778121532691 66,133,244 66,133,244
-0.0642628020530129 -0.0346257591435763 66,133,244 66,133,244
-0.0614958098968228 -0.0364780034088915 66,133,244 66,133,244
-0.0608746094509203 -0.0400445832693735 66,133,244 66,133,244
-0.0645872808872307 -0.0357494281255553 66,133,244 66,133,244
-0.0658368311801229 -0.0343587339461873 66,133,244 66,133,244
-0.0646800488524352 -0.036069636667877 66,133,244 66,133,244
-0.06591925019128 -0.0346423637132517 66,133,244 66,133,244
-0.0644551587305651 -0.0352873332933285 66,133,244 66,133,244
-0.0620773719734767 -0.0384873651017254 66,133,244 66,133,244
-0.0643324868533606 -0.0348616030458353 66,133,244 66,133,244
-0.0635242422645763 -0.037780281270358 66,133,244 66,133,244
-0.0635422709092873 -0.0378425289173813 66,133,244 66,133,244
-0.0585884309704187 -0.0435568334513207 66,133,244 66,133,244
-0.060915209480203 -0.0401788706337641 66,133,244 66,133,244
-0.0616400036128685 -0.0369702768898446 66,133,244 66,133,244
-0.0659177016718483 -0.0346313074253085 66,133,244 66,133,244
-0.0641258408432474 -0.0341425375606666 66,133,244 66,133,244
-0.0610291112385952 -0.0405712531201385 66,133,244 66,133,244
-0.0569980983467947 -0.0380447355298496 66,133,244 66,133,244
-0.0670957327399814 -0.0329926531794442 66,133,244 66,133,244
-0.0597254670307906 -0.0417733164291265 66,133,244 66,133,244
-0.0671071470959189 -0.0330312040992441 66,133,244 66,133,244
-0.0604180656217086 -0.0384529418776183 66,133,244 66,133,244
-0.0627252139109602 -0.0350075815666294 66,133,244 66,133,244
-0.0659176861456775 -0.0346285825834277 66,133,244 66,133,244
-0.0659172302155883 -0.0346265745875048 66,133,244 66,133,244
-0.0622755356541818 -0.0391676420482986 66,133,244 66,133,244
-0.0620683018100408 -0.038449709423064 66,133,244 66,133,244
-0.0635399271211503 -0.0378286543597716 66,133,244 66,133,244
-0.0574058718331969 -0.0451730454348861 66,133,244 66,133,244
-0.0645074454131741 -0.0354609183160776 66,133,244 66,133,244
-0.0646723044134248 -0.0360317237057014 66,133,244 66,133,244
-0.0621619561360415 -0.0387720223519189 66,133,244 66,133,244
-0.0579800840354637 -0.0414411025639052 66,133,244 66,133,244
-0.0564223648802731 -0.0417629913759703 66,133,244 66,133,244
-0.067106102061116 -0.0330216451178567 66,133,244 66,133,244
-0.0628335568277379 -0.035377420578358 66,133,244 66,133,244
-0.063422940893584 -0.03741853182732 66,133,244 66,133,244
-0.0621675367633057 -0.0387878164606534 66,133,244 66,133,244
-0.0671034941071856 -0.0330113291337036 66,133,244 66,133,244
-0.0611324472354021 -0.0409206747285047 66,133,244 66,133,244
-0.0614935537266302 -0.0364525764233128 66,133,244 66,133,244
-0.0622059196978775 -0.0389202222799199 66,133,244 66,133,244
-0.061762461907003 -0.0373833913687704 66,133,244 66,133,244
-0.0642472223708124 -0.0345528252788655 66,133,244 66,133,244
-0.0589458451726632 -0.0390632402247727 66,133,244 66,133,244
-0.0623852852112649 -0.0281024629892857 66,133,244 66,133,244
-0.0582094962012016 -0.0422294077721788 66,133,244 66,133,244
-0.0647284372009815 -0.0362172043514995 66,133,244 66,133,244
-0.0632796894893244 -0.0369173136267407 66,133,244 66,133,244
-0.0603337088960634 -0.0381493007138723 66,133,244 66,133,244
-0.0645683530535509 -0.035661506047692 66,133,244 66,133,244
-0.0644593592087036 -0.0352838090293188 66,133,244 66,133,244
-0.0671045736432411 -0.0330092399939615 66,133,244 66,133,244
-0.0608386527792812 -0.039897236509366 66,133,244 66,133,244
-0.0656741946210798 -0.0337718818100872 66,133,244 66,133,244
-0.0647288727878226 -0.036215944814057 66,133,244 66,133,244
-0.0635456122126365 -0.0378356075463747 66,133,244 66,133,244
-0.0634825584040719 -0.0376169669197302 66,133,244 66,133,244
-0.0622192039609571 -0.0389590088931919 66,133,244 66,133,244
-0.0634994399935664 -0.0376750031594217 66,133,244 66,133,244
-0.0658747040309008 -0.0344652175138671 66,133,244 66,133,244
-0.0561242567369214 -0.0407199999829781 66,133,244 66,133,244
-0.0622268869033129 -0.0389838746948864 66,133,244 66,133,244
-0.0658043347701128 -0.0342190407552907 66,133,244 66,133,244
-0.0659157590507299 -0.0346044639755652 66,133,244 66,133,244
-0.0622449988502643 -0.0390448428962557 66,133,244 66,133,244
-0.0610703801859567 -0.0406937016440635 66,133,244 66,133,244
-0.0605721991905371 -0.038967688963237 66,133,244 66,133,244
-0.0645797627138427 -0.0356922001220575 66,133,244 66,133,244
-0.0634803084954658 -0.0376015478916795 66,133,244 66,133,244
-0.0647232100688388 -0.036187903279978 66,133,244 66,133,244
-0.0671101197805678 -0.03301874137421 66,133,244 66,133,244
-0.0621712212211929 -0.0387849877218735 66,133,244 66,133,244
-0.0635414936043974 -0.0378126647701698 66,133,244 66,133,244
-0.0658695994200715 -0.0344397998909823 66,133,244 66,133,244
-0.061047725255251 -0.0406116081804257 66,133,244 66,133,244
-0.0644786211252467 -0.0353400463091606 66,133,244 66,133,244
-0.0671059785949302 -0.0330019903505897 66,133,244 66,133,244
-0.0621931550395482 -0.0388581021070894 66,133,244 66,133,244
-0.0671077583077355 -0.0330061863109308 66,133,244 66,133,244
-0.0671057029519285 -0.0329985023559528 66,133,244 66,133,244
-0.0646595632227217 -0.0359622638051032 66,133,244 66,133,244
-0.0618562283712098 -0.0376887716139488 66,133,244 66,133,244
-0.0647321823708113 -0.036211408868376 66,133,244 66,133,244
-0.0644455559103017 -0.0352183282566806 66,133,244 66,133,244
-0.0604475400043786 -0.038523804720952 66,133,244 66,133,244
-0.0655736563219648 -0.0334047642369635 66,133,244 66,133,244
-0.061584200574549 -0.0367409887275366 66,133,244 66,133,244
-0.0670972785435169 -0.0329624379429692 66,133,244 66,133,244
-0.0668920910333735 -0.0322510857462007 66,133,244 66,133,244
-0.0607726791303054 -0.0396467043130132 66,133,244 66,133,244
-0.06704364667798 -0.0327755291265354 66,133,244 66,133,244
-0.0621233664396778 -0.0386064805469196 66,133,244 66,133,244
-0.0575478159610421 -0.0399116574209037 66,133,244 66,133,244
-0.0671121445491689 -0.0330111926064811 66,133,244 66,133,244
-0.0473576707973905 -0.0332060025037218 66,133,244 66,133,244
-0.0596696619040261 -0.041541452872772 66,133,244 66,133,244
-0.0557570175635657 -0.0451439039123432 66,133,244 66,133,244
-0.0608871693222978 -0.0400385123141061 66,133,244 66,133,244
-0.0601582670799605 -0.03751254930308 66,133,244 66,133,244
-0.0647176694180772 -0.0361477763092879 66,133,244 66,133,244
-0.0618380491208869 -0.0376101787231169 66,133,244 66,133,244
-0.0564826936390595 -0.0419335627192061 66,133,244 66,133,244
-0.063542201573812 -0.0377937878329421 66,133,244 66,133,244
-0.0634715585414666 -0.0375490072609147 66,133,244 66,133,244
-0.063528356010364 -0.0377453406183384 66,133,244 66,133,244
-0.0644875548107479 -0.035348616317688 66,133,244 66,133,244
-0.0633954074569384 -0.0372841698026508 66,133,244 66,133,244
-0.0630842656899526 -0.0362057894354832 66,133,244 66,133,244
-0.0671044811578031 -0.0329749463657153 66,133,244 66,133,244
-0.0635363486302407 -0.0377710063944978 66,133,244 66,133,244
-0.0630440534587931 -0.0360650785752686 66,133,244 66,133,244
-0.0574328631106885 -0.0395027407028983 66,133,244 66,133,244
-0.0634245431829933 -0.0373828217796989 66,133,244 66,133,244
-0.0635359568006447 -0.0377682420951024 66,133,244 66,133,244
-0.0634834640537672 -0.0375847305527942 66,133,244 66,133,244
-0.0635346051661927 -0.0377614236185615 66,133,244 66,133,244
-0.062190798470125 -0.0388247717190576 66,133,244 66,133,244
-0.063499815412333 -0.0376401571325626 66,133,244 66,133,244
-0.0646950253321046 -0.0360608014418517 66,133,244 66,133,244
-0.0647344983282319 -0.0361973726180954 66,133,244 66,133,244
-0.0575633028490046 -0.0456681589706193 66,133,244 66,133,244
-0.0630164204670639 -0.035961736294382 66,133,244 66,133,244
-0.0627022194249381 -0.0348723894230432 66,133,244 66,133,244
-0.0610977217491622 -0.0407519909631648 66,133,244 66,133,244
-0.0646617143859473 -0.035940773959698 66,133,244 66,133,244
-0.0617644256702608 -0.0373420687484018 66,133,244 66,133,244
-0.0632031940270135 -0.0366070013140319 66,133,244 66,133,244
-0.0604609942937486 -0.0385451904548712 66,133,244 66,133,244
-0.0589897506383701 -0.0391671633056376 66,133,244 66,133,244
-0.0637633756276054 -0.0328249623337724 66,133,244 66,133,244
-0.059957114127564 -0.0425150376918674 66,133,244 66,133,244
-0.0671117773342148 -0.0329850885909294 66,133,244 66,133,244
-0.0682913047084023 -0.0313516652015053 66,133,244 66,133,244
-0.0631938989746523 -0.0365683344659782 66,133,244 66,133,244
-0.0670723177311887 -0.0328466274137858 66,133,244 66,133,244
-0.0635019240856539 -0.0376335481268476 66,133,244 66,133,244
-0.0681015176740323 -0.0306905854385438 66,133,244 66,133,244
-0.0670478766353946 -0.0327592205593046 66,133,244 66,133,244
-0.0580812176546294 -0.041730232761521 66,133,244 66,133,244
-0.0596830934088236 -0.041560173285584 66,133,244 66,133,244
-0.0647300647579252 -0.0361625072081058 66,133,244 66,133,244
-0.0592198167594423 -0.0399500983466081 66,133,244 66,133,244
-0.0589171416519653 -0.0389010196797705 66,133,244 66,133,244
-0.0642652194638804 -0.0345513603059004 66,133,244 66,133,244
-0.0594118957247991 -0.040614716227153 66,133,244 66,133,244
-0.0671084974761629 -0.032962535961968 66,133,244 66,133,244
-0.0653525894981817 -0.0325979438783641 66,133,244 66,133,244
-0.061116052407217 -0.04079723299736 66,133,244 66,133,244
-0.0632807412850855 -0.0368567808927972 66,133,244 66,133,244
-0.0659231281480294 -0.0345715666677625 66,133,244 66,133,244
-0.0670312425001302 -0.0326902551132331 66,133,244 66,133,244
-0.0633828864470697 -0.037208702354154 66,133,244 66,133,244
-0.0644806465344889 -0.0352921636730631 66,133,244 66,133,244
-0.061376180579654 -0.0359731602705328 66,133,244 66,133,244
-0.0682966689930061 -0.031350669227613 66,133,244 66,133,244
-0.0658170107470391 -0.0341984314481172 66,133,244 66,133,244
-0.0621957348754627 -0.0388108439341837 66,133,244 66,133,244
-0.060803246294319 -0.0397060955120091 66,133,244 66,133,244
-0.0647381228984955 -0.0361798294327927 66,133,244 66,133,244
-0.0605227419647756 -0.0387338406045946 66,133,244 66,133,244
-0.0623518606076529 -0.0393507808278562 66,133,244 66,133,244
-0.062036190701868 -0.0382553188972428 66,133,244 66,133,244
-0.0659198804088937 -0.0345517677664131 66,133,244 66,133,244
-0.0583638301135592 -0.0426902869201729 66,133,244 66,133,244
-0.0658078576009385 -0.0341625796829712 66,133,244 66,133,244
-0.0632773864271763 -0.0311155961605436 66,133,244 66,133,244
-0.0576969924563263 -0.040378850717672 66,133,244 66,133,244
-0.0564648189629406 -0.041829205388407 66,133,244 66,133,244
-0.0643076723940812 -0.0346833815394275 66,133,244 66,133,244
-0.0633752959624192 -0.0371722831550537 66,133,244 66,133,244
-0.0609749600410317 -0.0402948799558047 66,133,244 66,133,244
-0.0647348970750078 -0.0361624980151609 66,133,244 66,133,244
-0.0610685006376109 -0.0406171103746998 66,133,244 66,133,244
-0.0643287497836144 -0.0347533328324388 66,133,244 66,133,244
-0.0634952491898187 -0.0375846477106197 66,133,244 66,133,244
-0.0620968553459345 -0.0384589766739144 66,133,244 66,133,244
-0.0646945992694349 -0.0360192742356579 66,133,244 66,133,244
-0.0658544735537885 -0.0343167800939284 66,133,244 66,133,244
-0.0614604204693172 -0.0362523901023082 66,133,244 66,133,244
-0.0597104726737498 -0.0416282357771373 66,133,244 66,133,244
-0.0619376109063556 -0.0379047833463541 66,133,244 66,133,244
-0.0629366939136136 -0.0356465206550104 66,133,244 66,133,244
-0.0659161015085393 -0.0345290841382678 66,133,244 66,133,244
-0.0659187802241446 -0.0345372882223824 66,133,244 66,133,244
-0.0659180860945759 -0.0345345387430354 66,133,244 66,133,244
-0.0647324843500268 -0.0361463902237838 66,133,244 66,133,244
-0.063380437040482 -0.0371814804722064 66,133,244 66,133,244
-0.0608602840115097 -0.0398894137309325 66,133,244 66,133,244
-0.0610429675311752 -0.0405220489715728 66,133,244 66,133,244
-0.0645052448056209 -0.0353580217111373 66,133,244 66,133,244
-0.0635366465033409 -0.0377214897060748 66,133,244 66,133,244
-0.0615996037516969 -0.0367280199349634 66,133,244 66,133,244
-0.0572857416694108 -0.0332224409864289 66,133,244 66,133,244
-0.067111217477632 -0.0329441585504646 66,133,244 66,133,244
-0.063281891801295 -0.036835020639993 66,133,244 66,133,244
-0.0619302675641081 -0.0378712854249333 66,133,244 66,133,244
-0.0645834704631468 -0.0356240633670288 66,133,244 66,133,244
-0.0615001029615312 -0.0363802161592781 66,133,244 66,133,244
-0.0632002749445813 -0.0365498842271469 66,133,244 66,133,244
-0.0645285620424401 -0.0354314767448481 66,133,244 66,133,244
-0.062308066605461 -0.0391775973751085 66,133,244 66,133,244
-0.0656403162283469 -0.033562115049785 66,133,244 66,133,244
-0.0620369541610981 -0.038236777540676 66,133,244 66,133,244
-0.0682391201869034 -0.0311262449567597 66,133,244 66,133,244
-0.0659161256559698 -0.0345168995714689 66,133,244 66,133,244
-0.0632066948589103 -0.0365688146035426 66,133,244 66,133,244
-0.0645689694480525 -0.0355680212030376 66,133,244 66,133,244
-0.056567755932697 -0.0421651388815344 66,133,244 66,133,244
-0.0614892113035366 -0.0363356096127453 66,133,244 66,133,244
-0.0587221412970384 -0.0381883210318139 66,133,244 66,133,244
-0.0668190243043251 -0.0319214304616687 66,133,244 66,133,244
-0.0621919342379293 -0.0387679158124998 66,133,244 66,133,244
-0.0609855939593527 -0.0403079535777755 66,133,244 66,133,244
-0.0623111192036514 -0.0391801790995002 66,133,244 66,133,244
-0.0655188385112907 -0.0331338327985493 66,133,244 66,133,244
-0.0583105061088585 -0.0424772680406764 66,133,244 66,133,244
-0.0682996565417968 -0.0313278528624389 66,133,244 66,133,244
-0.0619065895645506 -0.037776966890086 66,133,244 66,133,244
-0.067105427080739 -0.0329097402969546 66,133,244 66,133,244
-0.0587863798331351 -0.0384060862156058 66,133,244 66,133,244
-0.0634569163175723 -0.0374279341259624 66,133,244 66,133,244
-0.0646893311063064 -0.0359780185750275 66,133,244 66,133,244
-0.064355887144514 -0.0348223972694098 66,133,244 66,133,244
-0.061106998156784 -0.0407250698940877 66,133,244 66,133,244
-0.0671069319386411 -0.0329128929455691 66,133,244 66,133,244
-0.0623536299497136 -0.0393233753642115 66,133,244 66,133,244
-0.0621421157533761 -0.0385896337777102 66,133,244 66,133,244
-0.0634526437675542 -0.03740972857703 66,133,244 66,133,244
-0.065883508021787 -0.0343909326581684 66,133,244 66,133,244
-0.0682968125244498 -0.0313119001734394 66,133,244 66,133,244
-0.0647270769509915 -0.0361014977125843 66,133,244 66,133,244
-0.0682907862492465 -0.0312884169383444 66,133,244 66,133,244
-0.0646177796948693 -0.035721091894066 66,133,244 66,133,244
-0.0621510515376519 -0.0386142081586804 66,133,244 66,133,244
-0.0584928783304218 -0.0430988772074614 66,133,244 66,133,244
-0.0671029878502502 -0.032891144889091 66,133,244 66,133,244
-0.0645677378828739 -0.0355469413068265 66,133,244 66,133,244
-0.0658655259127401 -0.0343227540933038 66,133,244 66,133,244
-0.0654980948719857 -0.0330495089764234 66,133,244 66,133,244
-0.0644904851826059 -0.0352762937857335 66,133,244 66,133,244
-0.0622749633603812 -0.0390383047389144 66,133,244 66,133,244
-0.0631855585800603 -0.036472288273863 66,133,244 66,133,244
-0.0589893954193841 -0.0390937625655583 66,133,244 66,133,244
-0.063405382420169 -0.0372335914899626 66,133,244 66,133,244
-0.0645047376830232 -0.0353226459412416 66,133,244 66,133,244
-0.0622705586255883 -0.0390213427162725 66,133,244 66,133,244
-0.0646824458960899 -0.0302180147942805 66,133,244 66,133,244
-0.0632414317894862 -0.0366643327849406 66,133,244 66,133,244
-0.0646643213146137 -0.0358733457393823 66,133,244 66,133,244
-0.0590894323154228 -0.0394377024274812 66,133,244 66,133,244
-0.0647013891799915 -0.0360003199016911 66,133,244 66,133,244
-0.0598681848617728 -0.042134236466463 66,133,244 66,133,244
-0.0629328729597799 -0.0355926875240189 66,133,244 66,133,244
-0.0623315653215502 -0.0392269161794269 66,133,244 66,133,244
-0.0646660126986909 -0.0358750348544129 66,133,244 66,133,244
-0.0641961675238856 -0.0342471934617153 66,133,244 66,133,244
-0.0619905008343442 -0.0380445809804467 66,133,244 66,133,244
-0.0646443778431135 -0.0357964868157661 66,133,244 66,133,244
-0.0619076430504411 -0.0377540710754155 66,133,244 66,133,244
-0.0646470559131991 -0.0358046918051697 66,133,244 66,133,244
-0.0643301383262725 -0.0347067990900523 66,133,244 66,133,244
-0.0658947589376156 -0.0344049391564577 66,133,244 66,133,244
-0.0635421359136245 -0.0376933843246138 66,133,244 66,133,244
-0.0604061266725717 -0.0382681315637544 66,133,244 66,133,244
-0.0634919993922917 -0.0375191537551859 66,133,244 66,133,244
-0.0659183559399968 -0.0344854018459021 66,133,244 66,133,244
-0.0659143194603445 -0.0344709103219371 66,133,244 66,133,244
-0.0626745044340443 -0.0346852955690159 66,133,244 66,133,244
-0.061723944452483 -0.0371094840509556 66,133,244 66,133,244
-0.0646066469350308 -0.0356570367113285 66,133,244 66,133,244
-0.0647273762724182 -0.0360749335731921 66,133,244 66,133,244
-0.0622251225950563 -0.0388448735426046 66,133,244 66,133,244
-0.0633913485118231 -0.0371649633194843 66,133,244 66,133,244
-0.0646724970375824 -0.035883451737865 66,133,244 66,133,244
-0.0589658346915492 -0.0389917434179377 66,133,244 66,133,244
-0.0631206928825536 -0.0362269437023381 66,133,244 66,133,244
-0.0629990173267088 -0.0358052735396278 66,133,244 66,133,244
-0.0694532188064103 -0.0295661972670303 66,133,244 66,133,244
-0.0611082130559695 -0.0406921100045479 66,133,244 66,133,244
-0.0622875434004434 -0.0390575872825055 66,133,244 66,133,244
-0.0667784090584645 -0.0317371737736176 66,133,244 66,133,244
-0.0642096708772641 -0.0342771964228847 66,133,244 66,133,244
-0.0632012800810739 -0.0365028304846939 66,133,244 66,133,244
-0.0659168678316503 -0.0344705975347808 66,133,244 66,133,244
-0.0631830882069201 -0.0364374648434808 66,133,244 66,133,244
-0.065915909764708 -0.0344646439936808 66,133,244 66,133,244
-0.0575239199283459 -0.0339900394621792 66,133,244 66,133,244
-0.0620428450907517 -0.0382052716241185 66,133,244 66,133,244
-0.0622504529396118 -0.0389243753997936 66,133,244 66,133,244
-0.063544639149759 -0.0376881893578863 66,133,244 66,133,244
-0.0564615172636092 -0.0417472758686289 66,133,244 66,133,244
-0.0623510598345987 -0.0392706880593303 66,133,244 66,133,244
-0.0634273989309683 -0.0372797209049917 66,133,244 66,133,244
-0.0659140437452466 -0.0344533211910165 66,133,244 66,133,244
-0.0606707580167103 -0.0391662188623374 66,133,244 66,133,244
-0.0609308254621133 -0.0400669229893787 66,133,244 66,133,244
-0.0527438253381874 -0.0403022078655687 66,133,244 66,133,244
-0.0629958071015068 -0.0357811906458946 66,133,244 66,133,244
-0.0606134563441259 -0.0389667485409214 66,133,244 66,133,244
-0.0628360094964418 -0.0352251584167031 66,133,244 66,133,244
-0.0657139871166891 -0.0337559819004715 66,133,244 66,133,244
-0.0600600277705636 -0.0370461443549854 66,133,244 66,133,244
-0.0574214031964232 -0.0393434017771818 66,133,244 66,133,244
-0.0607596423296979 -0.0394675051959674 66,133,244 66,133,244
-0.0645893781350568 -0.0355751036227023 66,133,244 66,133,244
-0.064495734107377 -0.0352506161084784 66,133,244 66,133,244
-0.0634552933646107 -0.0373654287628743 66,133,244 66,133,244
-0.0634607337034733 -0.037384076964466 66,133,244 66,133,244
-0.063538576027962 -0.0376535981097942 66,133,244 66,133,244
-0.0647344853604025 -0.0360768330011653 66,133,244 66,133,244
-0.0632747197322615 -0.0367391505260188 66,133,244 66,133,244
-0.0610733581676188 -0.040551899562324 66,133,244 66,133,244
-0.0622366275748318 -0.0388618945141732 66,133,244 66,133,244
-0.0607543128323015 -0.039445441625501 66,133,244 66,133,244
-0.0658375517295529 -0.0341765194958729 66,133,244 66,133,244
-0.0647270988702264 -0.0360476141101596 66,133,244 66,133,244
-0.0634390417483158 -0.0373044023238888 66,133,244 66,133,244
-0.0609461305741695 -0.0401066256566695 66,133,244 66,133,244
-0.0647308669644213 -0.0360583587182676 66,133,244 66,133,244
-0.0658319772001249 -0.0341528769447156 66,133,244 66,133,244
-0.0646068667838223 -0.0356274205490604 66,133,244 66,133,244
-0.0670813364055472 -0.032760154290948 66,133,244 66,133,244
-0.0628550003316139 -0.0352771170166575 66,133,244 66,133,244
-0.0647013747152789 -0.0359537170706747 66,133,244 66,133,244
-0.0646179102777286 -0.0356645820834081 66,133,244 66,133,244
-0.0658350187586028 -0.0341611127623673 66,133,244 66,133,244
-0.0647221472271682 -0.0360250419780646 66,133,244 66,133,244
-0.0671025951704965 -0.0328324250400979 66,133,244 66,133,244
-0.0623311232129666 -0.0391806187264818 66,133,244 66,133,244
-0.0628188790200003 -0.0351506639058851 66,133,244 66,133,244
-0.0682915397547249 -0.0312311133758261 66,133,244 66,133,244
-0.0630069253528397 -0.0358013614596061 66,133,244 66,133,244
-0.0501950276107202 -0.0428932936326105 66,133,244 66,133,244
-0.0658549893980744 -0.034227155839573 66,133,244 66,133,244
-0.0620428678133248 -0.0381779956670385 66,133,244 66,133,244
-0.0655367019619261 -0.0331221320497025 66,133,244 66,133,244
-0.0657780348478379 -0.0339575608442193 66,133,244 66,133,244
-0.0657729146713779 -0.0339397228773439 66,133,244 66,133,244
-0.0635525125935317 -0.037686435410863 66,133,244 66,133,244
-0.0573984736762117 -0.0392451700625739 66,133,244 66,133,244
-0.0611679333773101 -0.0408639592330909 66,133,244 66,133,244
-0.0635183136819861 -0.0375667419408886 66,133,244 66,133,244
-0.0658451087856563 -0.0341868974880936 66,133,244 66,133,244
-0.0645293331736421 -0.0353478614719752 66,133,244 66,133,244
-0.0671069374212522 -0.0328379371817903 66,133,244 66,133,244
-0.0630662090112996 -0.0359981708121265 66,133,244 66,133,244
-0.0635335465316697 -0.0376169013412422 66,133,244 66,133,244
-0.0584448224467567 -0.0428658728701339 66,133,244 66,133,244
-0.0622824839635024 -0.0390017087119277 66,133,244 66,133,244
-0.0647000092459875 -0.0359371316164359 66,133,244 66,133,244
-0.0646997107147948 -0.0359360686233786 66,133,244 66,133,244
-0.0558066962258674 -0.0394449551183958 66,133,244 66,133,244
-0.0671060751505946 -0.0328320596184648 66,133,244 66,133,244
-0.0610197405560325 -0.0403450332373212 66,133,244 66,133,244
-0.0632427963130563 -0.0366070286488583 66,133,244 66,133,244
-0.0658375433416215 -0.0341567098450519 66,133,244 66,133,244
-0.0659208548912477 -0.0344435487691 66,133,244 66,133,244
-0.0634984099625648 -0.0374896549736112 66,133,244 66,133,244
-0.0658662619465122 -0.0342531143496212 66,133,244 66,133,244
-0.0619802641197864 -0.037949179685292 66,133,244 66,133,244
-0.064707265219351 -0.0359567604799063 66,133,244 66,133,244
-0.0620220595367899 -0.0380928555938868 66,133,244 66,133,244
-0.0623517074812519 -0.0392347673678734 66,133,244 66,133,244
-0.0644602333405167 -0.0350989398003362 66,133,244 66,133,244
-0.0610113309914339 -0.0403092933234037 66,133,244 66,133,244
-0.0646910419907349 -0.0358979182607482 66,133,244 66,133,244
-0.0645433931148368 -0.0353859250785349 66,133,244 66,133,244
-0.0632860274071785 -0.0367494753304767 66,133,244 66,133,244
-0.0598277975412995 -0.0362073262981571 66,133,244 66,133,244
-0.0646634344182305 -0.0357997318903777 66,133,244 66,133,244
-0.0565578513866951 -0.042036668739784 66,133,244 66,133,244
-0.0591914781903667 -0.0397207841454237 66,133,244 66,133,244
-0.064594388623284 -0.0355592547778023 66,133,244 66,133,244
-0.0616897708309124 -0.0369354676222878 66,133,244 66,133,244
-0.0646940046002921 -0.0359031113573398 66,133,244 66,133,244
-0.065893380200225 -0.0343376038900329 66,133,244 66,133,244
-0.0646343406424563 -0.0356954229782247 66,133,244 66,133,244
-0.0574549936933204 -0.0394216044357874 66,133,244 66,133,244
-0.0641391861818211 -0.0339775059800265 66,133,244 66,133,244
-0.0647273956121345 -0.0360150869108408 66,133,244 66,133,244
-0.0583693599539131 -0.0425870780651806 66,133,244 66,133,244
-0.0635392085081767 -0.0376170710685342 66,133,244 66,133,244
-0.0622177165297016 -0.0387586381429112 66,133,244 66,133,244
-0.0645697031868563 -0.0354673099838683 66,133,244 66,133,244
-0.0658667896170804 -0.0342410767602755 66,133,244 66,133,244
-0.0585033622324456 -0.0430497152588005 66,133,244 66,133,244
-0.0617816857158605 -0.037247956470016 66,133,244 66,133,244
-0.065914619777116 -0.0344066062216235 66,133,244 66,133,244
-0.0632931980072852 -0.0367641672829981 66,133,244 66,133,244
-0.0619237195111698 -0.0377395325081181 66,133,244 66,133,244
-0.0578606814363723 -0.04082181014027 66,133,244 66,133,244
-0.0584354121197791 -0.0428120671065533 66,133,244 66,133,244
-0.0634516298606872 -0.0373109416841873 66,133,244 66,133,244
-0.0658353042954814 -0.0341293408289477 66,133,244 66,133,244
-0.0633266624381209 -0.0368770205723401 66,133,244 66,133,244
-0.0669563928932814 -0.0322914818132823 66,133,244 66,133,244
-0.0622742663166038 -0.0389477509192909 66,133,244 66,133,244
-0.058791525356849 -0.0383203291267113 66,133,244 66,133,244
-0.0659207417926535 -0.0344195847669523 66,133,244 66,133,244
-0.0647029732598174 -0.0359203838713807 66,133,244 66,133,244
-0.0621956778191614 -0.0386735410252096 66,133,244 66,133,244
-0.0553952736632073 -0.0437130713538374 66,133,244 66,133,244
-0.0646651413387421 -0.0357854504309515 66,133,244 66,133,244
-0.0634865850678994 -0.0374220750266283 66,133,244 66,133,244
-0.0618262951757715 -0.037389141294486 66,133,244 66,133,244
-0.065850716949769 -0.0341715052653097 66,133,244 66,133,244
-0.0671029880145114 -0.0327898371771099 66,133,244 66,133,244
-0.0645753970527493 -0.0354726236508285 66,133,244 66,133,244
-0.0635228069676669 -0.0318263421776841 66,133,244 66,133,244
-0.0609987197968097 -0.0402405747784543 66,133,244 66,133,244
-0.0682938200753911 -0.0311946531545391 66,133,244 66,133,244
-0.0610237769416794 -0.0403268732112627 66,133,244 66,133,244
-0.0632625164103116 -0.0366431009693072 66,133,244 66,133,244
-0.060063862620199 -0.036999943192327 66,133,244 66,133,244
-0.0646544284964215 -0.0357434180848307 66,133,244 66,133,244
-0.0597075644867009 -0.0414845453416965 66,133,244 66,133,244
-0.0622623387385613 -0.0388949784232739 66,133,244 66,133,244
-0.062355006052355 -0.0392159455041907 66,133,244 66,133,244
-0.0646374757082211 -0.0356836924269031 66,133,244 66,133,244
-0.0635405952241222 -0.0376020079131329 66,133,244 66,133,244
-0.0658457754163463 -0.0341481193224629 66,133,244 66,133,244
-0.0657693000649955 -0.033880818250038 66,133,244 66,133,244
-0.0645722269477933 -0.035453168441419 66,133,244 66,133,244
-0.065908327740492 -0.0343617492144955 66,133,244 66,133,244
-0.0621781888967478 -0.0385985032942604 66,133,244 66,133,244
-0.0631951358762446 -0.0364013168890056 66,133,244 66,133,244
-0.0659193605356371 -0.0343989012687199 66,133,244 66,133,244
-0.0628503525103316 -0.0352057928905557 66,133,244 66,133,244
-0.0623533312938488 -0.0392034529202083 66,133,244 66,133,244
-0.0658758642591185 -0.0342467542819542 66,133,244 66,133,244
-0.0597405227281564 -0.0415905125847219 66,133,244 66,133,244
-0.0598711993890639 -0.0420430426000814 66,133,244 66,133,244
-0.0581132721092209 -0.0416727911337189 66,133,244 66,133,244
-0.0647298365220434 -0.0359949213280865 66,133,244 66,133,244
-0.0644665450345985 -0.0350825483328834 66,133,244 66,133,244
-0.0634917069874463 -0.0374250348685502 66,133,244 66,133,244
-0.0671021539850405 -0.0327733897696883 66,133,244 66,133,244
-0.0670575774520644 -0.0326184410697699 66,133,244 66,133,244
-0.0617896814050428 -0.0372474027571142 66,133,244 66,133,244
-0.0575764341566201 -0.0455298146707935 66,133,244 66,133,244
-0.0630087351275014 -0.0357503641535776 66,133,244 66,133,244
-0.0671020736246204 -0.0327714216006524 66,133,244 66,133,244
-0.064610134163969 -0.0355778706522064 66,133,244 66,133,244
-0.0659163325257224 -0.0343828100133251 66,133,244 66,133,244
-0.0646344628396971 -0.0356613895221898 66,133,244 66,133,244
-0.0622880040842156 -0.0389709835167665 66,133,244 66,133,244
-0.0682626147798122 -0.0310687256632466 66,133,244 66,133,244
-0.0633459524225297 -0.0369146287134138 66,133,244 66,133,244
-0.063347447386512 -0.0369185925960074 66,133,244 66,133,244
-0.0645399540291124 -0.0353299363666668 66,133,244 66,133,244
-0.0607233170287924 -0.0392669207060153 66,133,244 66,133,244
-0.0621086236155688 -0.0383451564364402 66,133,244 66,133,244
-0.0634627151347419 -0.0373156746027114 66,133,244 66,133,244
-0.0622166663928537 -0.0387183012365466 66,133,244 66,133,244
-0.0656589535098541 -0.0334837791307196 66,133,244 66,133,244
-0.0574849663764126 -0.0394835206181661 66,133,244 66,133,244
-0.0627822333505522 -0.0349555297546854 66,133,244 66,133,244
-0.0609775948465123 -0.0344234005941696 66,133,244 66,133,244
-0.0667665628865598 -0.031598807496902 66,133,244 66,133,244
-0.0620310317795577 -0.0380723252119268 66,133,244 66,133,244
-0.064635101487185 -0.0356535261603228 66,133,244 66,133,244
-0.0620963485612634 -0.0382972217772121 66,133,244 66,133,244
-0.0590532443056326 -0.0391938622453588 66,133,244 66,133,244
-0.062244612251953 -0.0388100137802933 66,133,244 66,133,244
-0.04591631947772 -0.0394422819339869 66,133,244 66,133,244
-0.0622304917306522 -0.038760790285739 66,133,244 66,133,244
-0.057004295884376 -0.0378140410631312 66,133,244 66,133,244
-0.0646660227049355 -0.0357569307839873 66,133,244 66,133,244
-0.0584447442501809 -0.0370834357455591 66,133,244 66,133,244
-0.0568435623464079 -0.0429744350388929 66,133,244 66,133,244
-0.0645963810178304 -0.0355129689328544 66,133,244 66,133,244
-0.0528278967930052 -0.0347824209603548 66,133,244 66,133,244
-0.0634810998268908 -0.0373684884328278 66,133,244 66,133,244
-0.0606828656612885 -0.0391135813704164 66,133,244 66,133,244
-0.0633379071771443 -0.0368715990432559 66,133,244 66,133,244
-0.064726836210633 -0.0359634199068963 66,133,244 66,133,244
-0.0587780691609176 -0.0382322711650487 66,133,244 66,133,244
-0.0646777365893619 -0.0357911336231155 66,133,244 66,133,244
-0.0634692106902683 -0.03732357793887 66,133,244 66,133,244
-0.0634981952165073 -0.0374234636781304 66,133,244 66,133,244
-0.0622700410686203 -0.0388885210185017 66,133,244 66,133,244
-0.0658986501626698 -0.0342996873280881 66,133,244 66,133,244
-0.0646384249184726 -0.035653060834746 66,133,244 66,133,244
-0.063478866646706 -0.037355515749864 66,133,244 66,133,244
-0.0659007994708268 -0.0343052796419207 66,133,244 66,133,244
-0.0609210212712701 -0.0399325774381989 66,133,244 66,133,244
-0.060233220574877 -0.037549213624415 66,133,244 66,133,244
-0.065919989066504 -0.034369587779701 66,133,244 66,133,244
-0.063537953012355 -0.0375551461692637 66,133,244 66,133,244
-0.0608558627531518 -0.0397029537914025 66,133,244 66,133,244
-0.0634986963753282 -0.0374184747370453 66,133,244 66,133,244
-0.0645315368895831 -0.0352765487443057 66,133,244 66,133,244
-0.0629233031020203 -0.0354243716794969 66,133,244 66,133,244
-0.0622568775380066 -0.0388352427914201 66,133,244 66,133,244
-0.064282360643907 -0.0344114872721067 66,133,244 66,133,244
-0.0671011790858976 -0.0327361812725973 66,133,244 66,133,244
-0.0645806390580033 -0.0354436900672425 66,133,244 66,133,244
-0.0623551484706283 -0.0391731112177882 66,133,244 66,133,244
-0.0647304584836219 -0.0359621230235533 66,133,244 66,133,244
-0.0619386276090701 -0.0377299525376761 66,133,244 66,133,244
-0.0635389164856502 -0.037552981660638 66,133,244 66,133,244
-0.0671010855608699 -0.0327339304612387 66,133,244 66,133,244
-0.0659195115581916 -0.0343596948467134 66,133,244 66,133,244
-0.0618078612114617 -0.0372751779165836 66,133,244 66,133,244
-0.0631704007678438 -0.0362752322665018 66,133,244 66,133,244
-0.0659186419290108 -0.0343548997360548 66,133,244 66,133,244
-0.0659120022745374 -0.0343311808803981 66,133,244 66,133,244
-0.0671075245618267 -0.0327528657123308 66,133,244 66,133,244
-0.05897812050645 -0.0389088347279697 66,133,244 66,133,244
-0.0682899333539726 -0.031126973868476 66,133,244 66,133,244
-0.0618159486441431 -0.0372982233656339 66,133,244 66,133,244
-0.065918920270234 -0.0343524194925781 66,133,244 66,133,244
-0.063405707260455 -0.0370850556433762 66,133,244 66,133,244
-0.0646924319862539 -0.0358224180794338 66,133,244 66,133,244
-0.0632744478910803 -0.0366295926360501 66,133,244 66,133,244
-0.0623187275228936 -0.0390380276558169 66,133,244 66,133,244
-0.0644543089381465 -0.0349961499639079 66,133,244 66,133,244
-0.0644545588061527 -0.0349969012455009 66,133,244 66,133,244
-0.0634239633731248 -0.037146148793511 66,133,244 66,133,244
-0.0646440092704237 -0.035652052240403 66,133,244 66,133,244
-0.0647044229133736 -0.035857937321893 66,133,244 66,133,244
-0.0633926279756168 -0.0370331897695213 66,133,244 66,133,244
-0.0639912936827904 -0.0333872114215173 66,133,244 66,133,244
-0.0647010902463236 -0.0358459320952456 66,133,244 66,133,244
-0.0658881071498752 -0.0342377151567858 66,133,244 66,133,244
-0.0623053789609967 -0.0389848631852081 66,133,244 66,133,244
-0.0682912520381938 -0.0311223536595541 66,133,244 66,133,244
-0.0647306136167682 -0.0359459990881502 66,133,244 66,133,244
-0.0632690648552295 -0.0366026021936722 66,133,244 66,133,244
-0.0645780790149602 -0.0354174296528548 66,133,244 66,133,244
-0.0658057679036532 -0.033949778254571 66,133,244 66,133,244
-0.0617313595408301 -0.0369935270980849 66,133,244 66,133,244
-0.0642570908096155 -0.0343035966113688 66,133,244 66,133,244
-0.0671062687406555 -0.0327341654548259 66,133,244 66,133,244
-0.0620473786548836 -0.0380877526754044 66,133,244 66,133,244
-0.0619145473887902 -0.0376274473531212 66,133,244 66,133,244
-0.0633202672849388 -0.0367771984229451 66,133,244 66,133,244
-0.0645045800067306 -0.0351599352206956 66,133,244 66,133,244
-0.0622575864336663 -0.0388153068070919 66,133,244 66,133,244
-0.0620778616181224 -0.0381921490464479 66,133,244 66,133,244
-0.0625756352708776 -0.0341966134803393 66,133,244 66,133,244
-0.0608517128049746 -0.0396638059113282 66,133,244 66,133,244
-0.0669606730298406 -0.0322260319029089 66,133,244 66,133,244
-0.0563037552890098 -0.035345647699447 66,133,244 66,133,244
-0.0455032114237758 -0.0379674786718713 66,133,244 66,133,244
-0.0609764322633711 -0.0400907808123535 66,133,244 66,133,244
-0.0585061263883012 -0.042972680724977 66,133,244 66,133,244
-0.0632087269749822 -0.0363840561355252 66,133,244 66,133,244
-0.0634486526861622 -0.0372145511024215 66,133,244 66,133,244
-0.057530257624022 -0.0453108885694774 66,133,244 66,133,244
-0.0623511557644744 -0.0391321816403926 66,133,244 66,133,244
-0.0610722902250473 -0.0404214809580191 66,133,244 66,133,244
-0.065921224214862 -0.0343399660114867 66,133,244 66,133,244
-0.0605753100602119 -0.0386992646012911 66,133,244 66,133,244
-0.0559401221820274 -0.045520252558655 66,133,244 66,133,244
-0.0671022868562423 -0.0327096671535901 66,133,244 66,133,244
-0.0646295295587442 -0.0355830184990597 66,133,244 66,133,244
-0.058401030316647 -0.0426036587831994 66,133,244 66,133,244
-0.0599640951691341 -0.0365789350664277 66,133,244 66,133,244
-0.0647314414167759 -0.0359328770698786 66,133,244 66,133,244
-0.06163296703599 -0.0366387888313547 66,133,244 66,133,244
-0.0635382846432974 -0.0375189030365482 66,133,244 66,133,244
-0.0551064648233617 -0.0369084634205002 66,133,244 66,133,244
-0.0596133883022173 -0.0410814269629879 66,133,244 66,133,244
-0.0670945150766342 -0.0326776714992949 66,133,244 66,133,244
-0.0635361463462935 -0.0375095273148705 66,133,244 66,133,244
-0.0682911480320926 -0.0310991473756607 66,133,244 66,133,244
-0.0657782886596874 -0.0338332415505907 66,133,244 66,133,244
-0.0659167280631239 -0.0343126111311275 66,133,244 66,133,244
-0.0623565469409977 -0.0391380914670319 66,133,244 66,133,244
-0.0651978084156162 -0.0318210194145134 66,133,244 66,133,244
-0.0623168851156769 -0.0390002654184703 66,133,244 66,133,244
-0.0599618280528433 -0.0365605344083785 66,133,244 66,133,244
-0.0593949725065602 -0.0345968522609827 66,133,244 66,133,244
-0.0563573688793157 -0.0412332187851865 66,133,244 66,133,244
-0.0658486359420573 -0.034073731862213 66,133,244 66,133,244
-0.0616160366919586 -0.0365704277646791 66,133,244 66,133,244
-0.069476197939466 -0.0294805585591149 66,133,244 66,133,244
-0.0610710156867266 -0.0404017802682376 66,133,244 66,133,244
-0.0558421009833035 -0.045163514443616 66,133,244 66,133,244
-0.0602625463211394 -0.0375972532596072 66,133,244 66,133,244
-0.0598421661504842 -0.0418601165274101 66,133,244 66,133,244
-0.0642792523263301 -0.0343516899048051 66,133,244 66,133,244
-0.0609821113015489 -0.0400891228068099 66,133,244 66,133,244
-0.064050747435882 -0.0335575828398493 66,133,244 66,133,244
-0.0657398330430648 -0.0336874656991591 66,133,244 66,133,244
-0.0611743294994995 -0.040750685774473 66,133,244 66,133,244
-0.0596315342523682 -0.0411254526094475 66,133,244 66,133,244
-0.0611135656545265 -0.0405396295130614 66,133,244 66,133,244
-0.0610576378652471 -0.0403456306949379 66,133,244 66,133,244
-0.0623354773847276 -0.0390505692749774 66,133,244 66,133,244
-0.0644014979616997 -0.0347679030504372 66,133,244 66,133,244
-0.0633980080521539 -0.0370098459969368 66,133,244 66,133,244
-0.0621709174862558 -0.0384783212211134 66,133,244 66,133,244
-0.0647170588218685 -0.0358587786925702 66,133,244 66,133,244
-0.0645192671716476 -0.0351719678277156 66,133,244 66,133,244
-0.0682798963178613 -0.0310397829134293 66,133,244 66,133,244
-0.0659230039093186 -0.0343135106210615 66,133,244 66,133,244
-0.0657505588548684 -0.0337159510382435 66,133,244 66,133,244
-0.0633927847311083 -0.0369873202558385 66,133,244 66,133,244
-0.0623271109977124 -0.0390153958934373 66,133,244 66,133,244
-0.0645944855650658 -0.0354298231689099 66,133,244 66,133,244
-0.0645989486807043 -0.0354452146823237 66,133,244 66,133,244
-0.0634329273839365 -0.0371239292209656 66,133,244 66,133,244
-0.062264933415737 -0.0387971984072008 66,133,244 66,133,244
-0.0610747195726577 -0.0403938608316963 66,133,244 66,133,244
-0.0622283409243963 -0.0386703420663383 66,133,244 66,133,244
-0.064573368545782 -0.0353541408581098 66,133,244 66,133,244
-0.064475479741326 -0.0350149654983216 66,133,244 66,133,244
-0.0635377737148456 -0.0374854662062697 66,133,244 66,133,244
-0.0644603941026043 -0.0349608659310388 66,133,244 66,133,244
-0.0659191358193075 -0.0342937329170231 66,133,244 66,133,244
-0.0622029076920079 -0.038579128761042 66,133,244 66,133,244
-0.064722566961312 -0.0358677315717607 66,133,244 66,133,244
-0.0659180443665664 -0.034289023690734 66,133,244 66,133,244
-0.0645343246029136 -0.0352143909564324 66,133,244 66,133,244
-0.0631458825939947 -0.0361241510774654 66,133,244 66,133,244
-0.0612674480514066 -0.0353364882611291 66,133,244 66,133,244
-0.0646628180733206 -0.0356583352876582 66,133,244 66,133,244
-0.0634337034758271 -0.0371199823752175 66,133,244 66,133,244
-0.0670982068280578 -0.0326543908054764 66,133,244 66,133,244
-0.0658143703967741 -0.0339262986526401 66,133,244 66,133,244
-0.063540326121844 -0.0374873447939607 66,133,244 66,133,244
-0.063045195038839 -0.0357712527117982 66,133,244 66,133,244
-0.0658328695819814 -0.0339884043298765 66,133,244 66,133,244
-0.0658523106152405 -0.0340556371818229 66,133,244 66,133,244
-0.0632620909790735 -0.0365217678647606 66,133,244 66,133,244
-0.0646867062992677 -0.0357366114789552 66,133,244 66,133,244
-0.0654112601764894 -0.0325254896811002 66,133,244 66,133,244
-0.0644837587506186 -0.0350321980113184 66,133,244 66,133,244
-0.0658874551723661 -0.0341747745343152 66,133,244 66,133,244
-0.0623083045327747 -0.0389351894552914 66,133,244 66,133,244
-0.0607392302876968 -0.0392185889404605 66,133,244 66,133,244
-0.0633392832421184 -0.0367856187298558 66,133,244 66,133,244
-0.060651076265685 -0.0389127709571876 66,133,244 66,133,244
-0.055398750393746 -0.0435973040070023 66,133,244 66,133,244
-0.0610813184451657 -0.0404024305989479 66,133,244 66,133,244
-0.060989767925247 -0.0400840149945835 66,133,244 66,133,244
-0.0657282319958032 -0.0336189043609052 66,133,244 66,133,244
-0.0656202875829978 -0.033243931056799 66,133,244 66,133,244
-0.062024808141355 -0.0379473304560238 66,133,244 66,133,244
-0.0658040648966274 -0.0338794416758541 66,133,244 66,133,244
-0.0622339260882723 -0.0386712791199661 66,133,244 66,133,244
-0.0571729521327361 -0.0382988769755735 66,133,244 66,133,244
-0.0560369158195798 -0.0400826847143357 66,133,244 66,133,244
-0.0635313034238199 -0.0374443051618688 66,133,244 66,133,244
-0.0682931604814225 -0.0310605556863502 66,133,244 66,133,244
-0.059505656076185 -0.0406581175866811 66,133,244 66,133,244
-0.0654805899679588 -0.0327559045866742 66,133,244 66,133,244
-0.0608499630494009 -0.0395940312252994 66,133,244 66,133,244
-0.0616946603577 -0.0367997888910798 66,133,244 66,133,244
-0.0682906304963097 -0.0310492127233791 66,133,244 66,133,244
-0.0622725658526485 -0.0387998668837152 66,133,244 66,133,244
-0.0645169229326737 -0.0351339614314776 66,133,244 66,133,244
-0.0634322300671506 -0.0370957418910915 66,133,244 66,133,244
-0.0658917050144416 -0.0341753379480991 66,133,244 66,133,244
-0.0644610110007806 -0.0349388879135501 66,133,244 66,133,244
-0.062318759332612 -0.0389575382062246 66,133,244 66,133,244
-0.0682062002397002 -0.0307508244571055 66,133,244 66,133,244
-0.0646623740925713 -0.0356324942039726 66,133,244 66,133,244
-0.0657755294264666 -0.0337685320872549 66,133,244 66,133,244
-0.0556262636476591 -0.0443687849330852 66,133,244 66,133,244
-0.0623378765461885 -0.0390188241120206 66,133,244 66,133,244
-0.0523676421339012 -0.0387992631939976 66,133,244 66,133,244
-0.0635396476131019 -0.0374599885271477 66,133,244 66,133,244
-0.0644031028312763 -0.0347310299680408 66,133,244 66,133,244
-0.0577015232759157 -0.0343948898307285 66,133,244 66,133,244
-0.064454262679721 -0.0349074891613396 66,133,244 66,133,244
-0.0628540155373613 -0.0350837609608681 66,133,244 66,133,244
-0.0597376610495535 -0.0414479249042454 66,133,244 66,133,244
-0.0605319964331612 -0.0384789535644703 66,133,244 66,133,244
-0.0559426467948061 -0.034020401074563 66,133,244 66,133,244
-0.0538346229397302 -0.0381574547951641 66,133,244 66,133,244
-0.0616966329561877 -0.0367922574579356 66,133,244 66,133,244
-0.0622474606517102 -0.0386967697985826 66,133,244 66,133,244
-0.0645194881879878 -0.0351263540874513 66,133,244 66,133,244
-0.062349291217444 -0.0390481994747225 66,133,244 66,133,244
-0.0657691939516721 -0.0337347547660813 66,133,244 66,133,244
-0.0619570058195353 -0.0376868053195474 66,133,244 66,133,244
-0.0631743439925246 -0.0361829961240073 66,133,244 66,133,244
-0.0658287420191045 -0.033937749529856 66,133,244 66,133,244
-0.0647146436148532 -0.0357979626889383 66,133,244 66,133,244
-0.0659139430238414 -0.034232426736223 66,133,244 66,133,244
-0.0646871980896296 -0.0357018015108657 66,133,244 66,133,244
-0.0559006662778173 -0.0338627803192348 66,133,244 66,133,244
-0.0645723357667513 -0.0353020600734514 66,133,244 66,133,244
-0.0599686048455175 -0.036513559038756 66,133,244 66,133,244
-0.0619768109150165 -0.037750021503137 66,133,244 66,133,244
-0.0658786177935003 -0.034106354184603 66,133,244 66,133,244
-0.0618950133918089 -0.0374657845450914 66,133,244 66,133,244
-0.0658662709818499 -0.0340605064851418 66,133,244 66,133,244
-0.0658079959287646 -0.0338572165561562 66,133,244 66,133,244
-0.0632382365251762 -0.0363934415283202 66,133,244 66,133,244
-0.0659168091026608 -0.034232377749784 66,133,244 66,133,244
-0.0579253714069493 -0.0408678444152487 66,133,244 66,133,244
-0.062349240575603 -0.0390322151111943 66,133,244 66,133,244
-0.0635365551277506 -0.0374238350007447 66,133,244 66,133,244
-0.0609941745492772 -0.0400559075637438 66,133,244 66,133,244
-0.062215304187128 -0.0385650120916391 66,133,244 66,133,244
-0.0659184619582711 -0.0342329437051483 66,133,244 66,133,244
-0.0609202812446432 -0.0397967298262834 66,133,244 66,133,244
-0.0610176951449902 -0.0401341608057171 66,133,244 66,133,244
-0.0619833507735827 -0.037759056631752 66,133,244 66,133,244
-0.0596644301389441 -0.0411658653888947 66,133,244 66,133,244
-0.061527973782566 -0.0361808372213704 66,133,244 66,133,244
-0.0632323416865437 -0.0363649358294265 66,133,244 66,133,244
-0.0632353841788838 -0.036375343787326 66,133,244 66,133,244
-0.0598196380013558 -0.0417026640352833 66,133,244 66,133,244
-0.0607362534628936 -0.0391577501602996 66,133,244 66,133,244
-0.0641586939732184 -0.0338533810572582 66,133,244 66,133,244
-0.0619897959517947 -0.0377799066200156 66,133,244 66,133,244
-0.0595567594804569 -0.040791125044669 66,133,244 66,133,244
-0.0658332877603 -0.0339328604801704 66,133,244 66,133,244
-0.0658861212136131 -0.0341153304343367 66,133,244 66,133,244
-0.0658906049325517 -0.0341301968551292 66,133,244 66,133,244
-0.0631556202912127 -0.0360955205236126 66,133,244 66,133,244
-0.0635358470638878 -0.037412416124942 66,133,244 66,133,244
-0.0633760748367462 -0.0368577071725646 66,133,244 66,133,244
-0.0622760467900749 -0.0387668695134735 66,133,244 66,133,244
-0.0657840822831805 -0.0337588445733279 66,133,244 66,133,244
-0.0682903524775388 -0.031000289965667 66,133,244 66,133,244
-0.0669612417769908 -0.032115920369961 66,133,244 66,133,244
-0.0635397664996703 -0.0374232918982081 66,133,244 66,133,244
-0.0620020714752747 -0.0378156810047068 66,133,244 66,133,244
-0.0634705818434813 -0.037182409683408 66,133,244 66,133,244
-0.0619615723508043 -0.0376749800407978 66,133,244 66,133,244
-0.0633275106751236 -0.0366861342736028 66,133,244 66,133,244
-0.0632071204749257 -0.03626902085873 66,133,244 66,133,244
-0.0594435168547079 -0.040390880209138 66,133,244 66,133,244
-0.0623050766454257 -0.0388632870455337 66,133,244 66,133,244
-0.0671087305405169 -0.0326234769263916 66,133,244 66,133,244
-0.0610443497865113 -0.0402156136768661 66,133,244 66,133,244
-0.0658764699926812 -0.0340744455086379 66,133,244 66,133,244
-0.0633003451083488 -0.0365902087047607 66,133,244 66,133,244
-0.0622645596663797 -0.0387217603449105 66,133,244 66,133,244
-0.0556429320007594 -0.0386630112632161 66,133,244 66,133,244
-0.0644956899304375 -0.0350093977042035 66,133,244 66,133,244
-0.065915188131022 -0.0342066073825255 66,133,244 66,133,244
-0.0657071937554738 -0.0334860236752713 66,133,244 66,133,244
-0.065896805078449 -0.0341424263770451 66,133,244 66,133,244
-0.0656396018224842 -0.0332513506312399 66,133,244 66,133,244
-0.0671003239058722 -0.0325912235476215 66,133,244 66,133,244
-0.0608754981774709 -0.039627292845477 66,133,244 66,133,244
-0.0582700775696407 -0.0420402124111588 66,133,244 66,133,244
-0.0669590820388897 -0.0320994531521461 66,133,244 66,133,244
-0.0615030413695484 -0.0360784082000266 66,133,244 66,133,244
-0.0671044928790606 -0.0326017524616146 66,133,244 66,133,244
-0.0569598367055657 -0.043218566293745 66,133,244 66,133,244
-0.0608947917887427 -0.0396892743149682 66,133,244 66,133,244
-0.0611647372165956 -0.0406238202703329 66,133,244 66,133,244
-0.0659160669007957 -0.0342027287766977 66,133,244 66,133,244
-0.0642595859209241 -0.0341839620892677 66,133,244 66,133,244
-0.064724124404869 -0.0357926347746802 66,133,244 66,133,244
-0.0629390623309088 -0.0353282122889999 66,133,244 66,133,244
-0.0608670408564994 -0.0395901573647272 66,133,244 66,133,244
-0.0646357816596328 -0.0354850226840314 66,133,244 66,133,244
-0.0633074094514602 -0.0366029167078796 66,133,244 66,133,244
-0.0642852528303678 -0.0342702328218508 66,133,244 66,133,244
-0.0657708635115604 -0.033695715705169 66,133,244 66,133,244
-0.0647248317353128 -0.0357918730349598 66,133,244 66,133,244
-0.0646776873991582 -0.0356285300764878 66,133,244 66,133,244
-0.0588993363447496 -0.0270516627359103 66,133,244 66,133,244
-0.0634760185837901 -0.0371853620245828 66,133,244 66,133,244
-0.0633284262919666 -0.0366739132108319 66,133,244 66,133,244
-0.058412947678062 -0.0425260831048383 66,133,244 66,133,244
-0.0658823066793104 -0.0340804024423602 66,133,244 66,133,244
-0.0647229830766129 -0.0357838206333547 66,133,244 66,133,244
-0.0659170796476784 -0.034199775903927 66,133,244 66,133,244
-0.0589238238802134 -0.0385742910125915 66,133,244 66,133,244
-0.0670699019417746 -0.0324722081250213 66,133,244 66,133,244
-0.0647078448725929 -0.0357288627803149 66,133,244 66,133,244
-0.0646192670785756 -0.0354210527949313 66,133,244 66,133,244
-0.0608511829578516 -0.0395273099110052 66,133,244 66,133,244
-0.062108850448082 -0.0381637256478246 66,133,244 66,133,244
-0.0622908241651152 -0.0387936819381434 66,133,244 66,133,244
-0.0657868393779022 -0.0337440495426308 66,133,244 66,133,244
-0.0622167047027862 -0.0385367379493402 66,133,244 66,133,244
-0.0632754651191149 -0.0364832127815225 66,133,244 66,133,244
-0.0586182187738866 -0.043229535929313 66,133,244 66,133,244
-0.064685364617719 -0.0356463451405813 66,133,244 66,133,244
-0.0622632451919628 -0.0386955173255463 66,133,244 66,133,244
-0.0633053520002261 -0.030864759783259 66,133,244 66,133,244
-0.0647246087037738 -0.0357805773534462 66,133,244 66,133,244
-0.0657794405592903 -0.0337145398320144 66,133,244 66,133,244
-0.0610937929242007 -0.0403622864253797 66,133,244 66,133,244
-0.064686670749934 -0.035647981820447 66,133,244 66,133,244
-0.0646109359247312 -0.0353848055171647 66,133,244 66,133,244
-0.0622555853874082 -0.0386647220141703 66,133,244 66,133,244
-0.0602847997026767 -0.0375577245878608 66,133,244 66,133,244
-0.0646265633353029 -0.0354377349883124 66,133,244 66,133,244
-0.0610456043985608 -0.0401918494340628 66,133,244 66,133,244
-0.0564447357629027 -0.0356940851892035 66,133,244 66,133,244
-0.0657178038346108 -0.0334965013239984 66,133,244 66,133,244
-0.0646490436813899 -0.0355110401170188 66,133,244 66,133,244
-0.0634838172763535 -0.037194631915476 66,133,244 66,133,244
-0.0634088856203939 -0.0369348380861634 66,133,244 66,133,244
-0.0632880367161576 -0.0365157094131578 66,133,244 66,133,244
-0.0607694817374005 -0.0392312715924513 66,133,244 66,133,244
-0.0571707269179496 -0.0439249659756993 66,133,244 66,133,244
-0.0614786817785234 -0.0359678032306193 66,133,244 66,133,244
-0.0605086322865781 -0.0383273757215324 66,133,244 66,133,244
-0.0607892269655952 -0.0392987654282962 66,133,244 66,133,244
-0.0645215855802448 -0.0350657774278565 66,133,244 66,133,244
-0.0659143349753361 -0.0341698109852693 66,133,244 66,133,244
-0.0670936587351314 -0.0325348797372219 66,133,244 66,133,244
-0.0631380778959544 -0.0359908973199958 66,133,244 66,133,244
-0.0621282814868687 -0.0382128431123162 66,133,244 66,133,244
-0.0655823153540712 -0.0330173960600612 66,133,244 66,133,244
-0.0609172552655859 -0.0397363989950031 66,133,244 66,133,244
-0.0623573194537949 -0.0390044594525713 66,133,244 66,133,244
-0.0634907747628537 -0.037210229456628 66,133,244 66,133,244
-0.0659129788271185 -0.0341597255322934 66,133,244 66,133,244
-0.0615346584668406 -0.0361529258635051 66,133,244 66,133,244
-0.0621477018196243 -0.0382757370039609 66,133,244 66,133,244
-0.063362357314362 -0.0367630808485335 66,133,244 66,133,244
-0.0610160401710265 -0.0400752698175125 66,133,244 66,133,244
-0.0647240572970771 -0.0357597939784671 66,133,244 66,133,244
-0.0608527133336601 -0.03950917068668 66,133,244 66,133,244
-0.0657893881167714 -0.03372962297734 66,133,244 66,133,244
-0.0670481766021472 -0.0323688410090421 66,133,244 66,133,244
-0.0643739433783292 -0.0345450654931245 66,133,244 66,133,244
-0.0671074313912406 -0.0325732240202325 66,133,244 66,133,244
-0.064567793820013 -0.035215871241226 66,133,244 66,133,244
-0.0658019791312627 -0.0337710629489062 66,133,244 66,133,244
-0.0633550744899121 -0.0367342199298915 66,133,244 66,133,244
-0.0657456022827853 -0.0335747784372288 66,133,244 66,133,244
-0.0657916221408671 -0.0337336577076724 66,133,244 66,133,244
-0.0622236213364491 -0.0385339339636522 66,133,244 66,133,244
-0.0607583264789044 -0.0391764580744491 66,133,244 66,133,244
-0.0631823840764336 -0.0361331768403951 66,133,244 66,133,244
-0.0657123824451624 -0.0334550707486262 66,133,244 66,133,244
-0.0631383478902475 -0.0359781291016781 66,133,244 66,133,244
-0.0608847799924678 -0.0396114088183891 66,133,244 66,133,244
-0.0596375903447874 -0.0410109144725754 66,133,244 66,133,244
-0.0616430273077186 -0.036517448851504 66,133,244 66,133,244
-0.0621775080347008 -0.0383687571149001 66,133,244 66,133,244
-0.0682606201538932 -0.0308393870343987 66,133,244 66,133,244
-0.0645189221688173 -0.0350380701364408 66,133,244 66,133,244
-0.0601860478327633 -0.0371888942835836 66,133,244 66,133,244
-0.0627090275718273 -0.0344859293289558 66,133,244 66,133,244
-0.0615443768295606 -0.0361708521717388 66,133,244 66,133,244
-0.0646813981461243 -0.0355969565549611 66,133,244 66,133,244
-0.0616373647480997 -0.0364913081325807 66,133,244 66,133,244
-0.0647287362265128 -0.0357593809733968 66,133,244 66,133,244
-0.0642334508429902 -0.0340422604066326 66,133,244 66,133,244
-0.0610661908915651 -0.0402303705635288 66,133,244 66,133,244
-0.0579326582885919 -0.0350955676828853 66,133,244 66,133,244
-0.0635372169267051 -0.0373494420495133 66,133,244 66,133,244
-0.0635366258100315 -0.0373465091367293 66,133,244 66,133,244
-0.0603954856881073 -0.0379055813301205 66,133,244 66,133,244
-0.0633880032058831 -0.0368314772360367 66,133,244 66,133,244
-0.0682896121460779 -0.0309294902821038 66,133,244 66,133,244
-0.0659158644948045 -0.0341466690596324 66,133,244 66,133,244
-0.0658797311308077 -0.0340207312595558 66,133,244 66,133,244
-0.0567244565754935 -0.0366269501367487 66,133,244 66,133,244
-0.0616619742769628 -0.0365704745233603 66,133,244 66,133,244
-0.0658473614447031 -0.0339085166163918 66,133,244 66,133,244
-0.0596778391050813 -0.0411363071969429 66,133,244 66,133,244
-0.0647033799470911 -0.0356633417945985 66,133,244 66,133,244
-0.0633078581197727 -0.0365491605278041 66,133,244 66,133,244
-0.0670468727484938 -0.0323408586433969 66,133,244 66,133,244
-0.0623006123831501 -0.0387800661698698 66,133,244 66,133,244
-0.0632588701466575 -0.0363788500772303 66,133,244 66,133,244
-0.0599752671172239 -0.0421646403004503 66,133,244 66,133,244
-0.0657249288099205 -0.033480732632837 66,133,244 66,133,244
-0.0623193066875925 -0.0388436992265757 66,133,244 66,133,244
-0.0670209067051268 -0.0322497240817481 66,133,244 66,133,244
-0.0632579822238461 -0.036375125870842 66,133,244 66,133,244
-0.0656814198652198 -0.0333293740182088 66,133,244 66,133,244
-0.0647155705460222 -0.035702553003952 66,133,244 66,133,244
-0.0655641086848161 -0.0329216012758361 66,133,244 66,133,244
-0.0623013948816915 -0.0387774846605723 66,133,244 66,133,244
-0.0600756049595576 -0.0367872045316289 66,133,244 66,133,244
-0.0634118248438617 -0.0369037525775511 66,133,244 66,133,244
-0.0659149747888752 -0.0341342594986908 66,133,244 66,133,244
-0.0621771179871786 -0.0383465346063361 66,133,244 66,133,244
-0.0647090098630252 -0.0356767315662716 66,133,244 66,133,244
-0.0598818563168111 -0.0418354616144053 66,133,244 66,133,244
-0.0634976779913126 -0.0371995328959674 66,133,244 66,133,244
-0.0594913802190744 -0.0404812191914883 66,133,244 66,133,244
-0.0500815112027978 -0.0422053580599473 66,133,244 66,133,244
-0.0635385927180766 -0.0373395059956019 66,133,244 66,133,244
-0.0597763505018155 -0.041466596704244 66,133,244 66,133,244
-0.0618838986579159 -0.037326623333644 66,133,244 66,133,244
-0.0643838085455252 -0.034546003503863 66,133,244 66,133,244
-0.0682891177953514 -0.0309135740572479 66,133,244 66,133,244
-0.0658716218548072 -0.0339795035121604 66,133,244 66,133,244
-0.0620998852626903 -0.0323541712601144 66,133,244 66,133,244
-0.0633730934093134 -0.0367645339555466 66,133,244 66,133,244
-0.0581509647509649 -0.0415549695353242 66,133,244 66,133,244
-0.0634508140076792 -0.037033174424814 66,133,244 66,133,244
-0.0608778191987779 -0.0395604238337697 66,133,244 66,133,244
-0.0575128490854111 -0.045063732650697 66,133,244 66,133,244
-0.0644901182078894 -0.0349123082498939 66,133,244 66,133,244
-0.0624588473669438 -0.0335958416874528 66,133,244 66,133,244
-0.0646188884572213 -0.0353578654061874 66,133,244 66,133,244
-0.0614285628605127 -0.0357459483476311 66,133,244 66,133,244
-0.0657526168102611 -0.033564074951599 66,133,244 66,133,244
-0.0609761417317508 -0.0398978277611891 66,133,244 66,133,244
-0.0596117705276882 -0.0408913349735722 66,133,244 66,133,244
-0.0635356707964599 -0.0373229754613074 66,133,244 66,133,244
-0.0634844184647719 -0.0371453461895174 66,133,244 66,133,244
-0.0598438809609955 -0.035971953271 66,133,244 66,133,244
-0.0631253730226579 -0.0358987281753519 66,133,244 66,133,244
-0.0659114217520755 -0.03410823098327 66,133,244 66,133,244
-0.0608939556174208 -0.0396078516223633 66,133,244 66,133,244
-0.0587377242943504 -0.0378563463338739 66,133,244 66,133,244
-0.0628566335217999 -0.0349635427824819 66,133,244 66,133,244
-0.0657366030581675 -0.0334991539312065 66,133,244 66,133,244
-0.0618723369452479 -0.0372736049180258 66,133,244 66,133,244
-0.0646756555756028 -0.0355436389694151 66,133,244 66,133,244
-0.0620345253955258 -0.0378346990055542 66,133,244 66,133,244
-0.0589011167714227 -0.038420352518245 66,133,244 66,133,244
-0.0666334083497471 -0.0308835323043811 66,133,244 66,133,244
-0.0670994443656297 -0.0324967613977788 66,133,244 66,133,244
-0.0670469139141618 -0.032314536674426 66,133,244 66,133,244
-0.0659168033646012 -0.0341184207977887 66,133,244 66,133,244
-0.0596012549175571 -0.0408419404947916 66,133,244 66,133,244
-0.0657644734270473 -0.0335897052113211 66,133,244 66,133,244
-0.0621891707038972 -0.0383650952389986 66,133,244 66,133,244
-0.059591382729797 -0.0408063050907073 66,133,244 66,133,244
-0.0670983969818906 -0.0324890984494551 66,133,244 66,133,244
-0.0647262762531262 -0.0357117976142779 66,133,244 66,133,244
-0.0670942602923365 -0.0324734339487682 66,133,244 66,133,244
-0.0682969914130734 -0.0309190021808062 66,133,244 66,133,244
-0.061104879196302 -0.0403252777350829 66,133,244 66,133,244
-0.0615510075870275 -0.0304300500087531 66,133,244 66,133,244
-0.0646521936655538 -0.0354518951298733 66,133,244 66,133,244
-0.06456297262727 -0.0351408257149887 66,133,244 66,133,244
-0.0647275149327292 -0.0357101262203951 66,133,244 66,133,244
-0.0658851317114858 -0.0339994610585734 66,133,244 66,133,244
-0.0631666985992286 -0.0360228021207449 66,133,244 66,133,244
-0.0632141418884341 -0.0361869437080953 66,133,244 66,133,244
-0.0622285269057969 -0.0384897004650359 66,133,244 66,133,244
-0.064706370598206 -0.0356322479783314 66,133,244 66,133,244
-0.0659111971750971 -0.0340852515256332 66,133,244 66,133,244
-0.0611596732941995 -0.0405061845020046 66,133,244 66,133,244
-0.0635245120994809 -0.0372575682437364 66,133,244 66,133,244
-0.0694798406807049 -0.0292841649292548 66,133,244 66,133,244
-0.0608583982837799 -0.039460807064135 66,133,244 66,133,244
-0.0561078098001423 -0.0344448855108344 66,133,244 66,133,244
-0.0669255115281416 -0.0318750972373721 66,133,244 66,133,244
-0.0604324437879379 -0.0379838607179249 66,133,244 66,133,244
-0.0586616389911204 -0.0375674913735292 66,133,244 66,133,244
-0.0658953860661219 -0.0340229428824582 66,133,244 66,133,244
-0.0620740823659147 -0.0379462245905423 66,133,244 66,133,244
-0.0658885527727702 -0.0339982458953856 66,133,244 66,133,244
-0.055405417749886 -0.0434452962535981 66,133,244 66,133,244
-0.0584419704028546 -0.0425234317622485 66,133,244 66,133,244
-0.0644521185184431 -0.0347395395526701 66,133,244 66,133,244
-0.0658847146224569 -0.0339817467473532 66,133,244 66,133,244
-0.0537334118257906 -0.0262099079553857 66,133,244 66,133,244
-0.06243879448768 -0.0334841890673824 66,133,244 66,133,244
-0.0659110724529411 -0.0340715805012744 66,133,244 66,133,244
-0.0617942242534041 -0.0369710976872063 66,133,244 66,133,244
-0.0659156975584092 -0.0340865656573466 66,133,244 66,133,244
-0.0610834559396465 -0.0402285587843699 66,133,244 66,133,244
-0.0645711603029627 -0.0351490390141643 66,133,244 66,133,244
-0.0646931534064048 -0.0355710392600162 66,133,244 66,133,244
-0.0645735789782252 -0.0351567565925747 66,133,244 66,133,244
-0.0622404916805359 -0.0385149451345404 66,133,244 66,133,244
-0.0615593982568414 -0.0361548319340962 66,133,244 66,133,244
-0.0575986952015079 -0.0453154448402853 66,133,244 66,133,244
-0.0600982986755082 -0.0368128683115821 66,133,244 66,133,244
-0.0631440818179229 -0.0359217596584419 66,133,244 66,133,244
-0.0611027279307116 -0.0402905258429931 66,133,244 66,133,244
-0.0633663472040026 -0.0366909230232894 66,133,244 66,133,244
-0.064391297929632 -0.0345205541336845 66,133,244 66,133,244
-0.0631586865139318 -0.0359700424272798 66,133,244 66,133,244
-0.0619823223042798 -0.0376151705797011 66,133,244 66,133,244
-0.0622497930342061 -0.0385414532360988 66,133,244 66,133,244
-0.0634446439539908 -0.0369600535741729 66,133,244 66,133,244
-0.0635459295480117 -0.0373105041652922 66,133,244 66,133,244
-0.060975155891675 -0.0398457045368601 66,133,244 66,133,244
-0.0621817408117771 -0.0383050301810156 66,133,244 66,133,244
-0.0670034495791216 -0.0321262564295998 66,133,244 66,133,244
-0.0595337838248582 -0.0405723097121692 66,133,244 66,133,244
-0.0634819569232563 -0.0370877972127871 66,133,244 66,133,244
-0.0610859095972698 -0.0402279420168191 66,133,244 66,133,244
-0.0598874867502633 -0.036074731524873 66,133,244 66,133,244
-0.0659110433329803 -0.0340582604240983 66,133,244 66,133,244
-0.0669074707006706 -0.0317889110292634 66,133,244 66,133,244
-0.0611187628705004 -0.0403381406591289 66,133,244 66,133,244
-0.0623472647137914 -0.0388732767969186 66,133,244 66,133,244
-0.0634695840953297 -0.0370405795425672 66,133,244 66,133,244
-0.0634454299899868 -0.0369558433578553 66,133,244 66,133,244
-0.0647242438750116 -0.0356653837263614 66,133,244 66,133,244
-0.0608280623840318 -0.0393297954313076 66,133,244 66,133,244
-0.063294080880131 -0.0364314654309481 66,133,244 66,133,244
-0.0610628224973494 -0.040141954971824 66,133,244 66,133,244
-0.0634651873982231 -0.0370230774420926 66,133,244 66,133,244
-0.0678153539070711 -0.0292095801618895 66,133,244 66,133,244
-0.0610192035981663 -0.0399888828707588 66,133,244 66,133,244
-0.0621506925989783 -0.0381879820803754 66,133,244 66,133,244
-0.0658206747763229 -0.0337388997091991 66,133,244 66,133,244
-0.061936372563708 -0.0374444459349106 66,133,244 66,133,244
-0.063342641993209 -0.0365954665367584 66,133,244 66,133,244
-0.0565376341616182 -0.0416240567379781 66,133,244 66,133,244
-0.0619424632310931 -0.0374644570057683 66,133,244 66,133,244
-0.0617944782744682 -0.0369515693546603 66,133,244 66,133,244
-0.0620314055956553 -0.0377704248145151 66,133,244 66,133,244
-0.0669375609977004 -0.0318840168580391 66,133,244 66,133,244
-0.0646173263956436 -0.0352866360285682 66,133,244 66,133,244
-0.0552023987484481 -0.0427152438126975 66,133,244 66,133,244
-0.0610237648144806 -0.0399992306382865 66,133,244 66,133,244
-0.0630826037022312 -0.035689775247824 66,133,244 66,133,244
-0.063507966969471 -0.0371629996396943 66,133,244 66,133,244
-0.065909343463772 -0.0340392042227648 66,133,244 66,133,244
-0.0659112917025563 -0.0340443577074507 66,133,244 66,133,244
-0.0657854574354848 -0.0336077513119848 66,133,244 66,133,244
-0.06591855077041 -0.0340677822809525 66,133,244 66,133,244
-0.0645088046796871 -0.0349035608060201 66,133,244 66,133,244
-0.0631064656062717 -0.0357661435900702 66,133,244 66,133,244
-0.0659113921725195 -0.0340414567218555 66,133,244 66,133,244
-0.0633916379862944 -0.0367533379730374 66,133,244 66,133,244
-0.0620151253923034 -0.0377050428449222 66,133,244 66,133,244
-0.0615910678827026 -0.0362356195168464 66,133,244 66,133,244
-0.0585529556980269 -0.0428719480968014 66,133,244 66,133,244
-0.0621279227357463 -0.0380944138789498 66,133,244 66,133,244
-0.0571063078660959 -0.0378602947306985 66,133,244 66,133,244
-0.0632525192775356 -0.0362692883667383 66,133,244 66,133,244
-0.0597410598726739 -0.0412664375285259 66,133,244 66,133,244
-0.0646018380960496 -0.0352227086019798 66,133,244 66,133,244
-0.0706657798419441 -0.0276261875475745 66,133,244 66,133,244
-0.0609215120435274 -0.0396341885967363 66,133,244 66,133,244
-0.0646028912218519 -0.0352249459341066 66,133,244 66,133,244
-0.0634076272828071 -0.0368046813842182 66,133,244 66,133,244
-0.0596953626278919 -0.0411062049316393 66,133,244 66,133,244
-0.0659127583462242 -0.0340409687978296 66,133,244 66,133,244
-0.0639197789100811 -0.0328574168740843 66,133,244 66,133,244
-0.0645484141239693 -0.035034310713209 66,133,244 66,133,244
-0.0611342895715388 -0.0403675119444833 66,133,244 66,133,244
-0.0574382991564379 -0.0390046356388799 66,133,244 66,133,244
-0.0621379147256853 -0.0381231265040462 66,133,244 66,133,244
-0.0646568638413369 -0.0354078409343968 66,133,244 66,133,244
-0.0633663567553293 -0.0366573672820104 66,133,244 66,133,244
-0.0658887927153815 -0.0339542154698104 66,133,244 66,133,244
-0.0658820462214466 -0.0339304045151755 66,133,244 66,133,244
-0.0609334673431335 -0.0396694334207226 66,133,244 66,133,244
-0.0622238622569162 -0.0384187284858412 66,133,244 66,133,244
-0.0630691214584419 -0.0356259171927725 66,133,244 66,133,244
-0.064525922598253 -0.0349485248469366 66,133,244 66,133,244
-0.0610917853305125 -0.0402132253123985 66,133,244 66,133,244
-0.0623041175793341 -0.0386916829850385 66,133,244 66,133,244
-0.0623522414982316 -0.0388580258564565 66,133,244 66,133,244
-0.0658477573979778 -0.0338041010200348 66,133,244 66,133,244
-0.0646807155808231 -0.0354817569089083 66,133,244 66,133,244
-0.0621512211223611 -0.0381597745263697 66,133,244 66,133,244
-0.0623158130843594 -0.0387288636712337 66,133,244 66,133,244
-0.0609786028381878 -0.0398165048977766 66,133,244 66,133,244
-0.0608508054333784 -0.0393728341805419 66,133,244 66,133,244
-0.0622327734024139 -0.032718865192719 66,133,244 66,133,244
-0.0645996633857315 -0.0351964940678756 66,133,244 66,133,244
-0.0669679124069018 -0.0319592295162143 66,133,244 66,133,244
-0.0658606393503488 -0.0338430720815506 66,133,244 66,133,244
-0.065911939529419 -0.0340204766968888 66,133,244 66,133,244
-0.0646198378573366 -0.0352648898841994 66,133,244 66,133,244
-0.0609573597739399 -0.0397390982749974 66,133,244 66,133,244
-0.0659108275275976 -0.0340162924149155 66,133,244 66,133,244
-0.0631948239622562 -0.0360486054764837 66,133,244 66,133,244
-0.0671030293318804 -0.0324247491886863 66,133,244 66,133,244
-0.0478217966660028 -0.0228370878839175 66,133,244 66,133,244
-0.0634760967701776 -0.0370206195510421 66,133,244 66,133,244
-0.064463294684226 -0.0347190771272613 66,133,244 66,133,244
-0.0642589814727335 -0.0340112836660956 66,133,244 66,133,244
-0.0596290764485938 -0.0408540274591431 66,133,244 66,133,244
-0.0643081842065938 -0.0341801554744911 66,133,244 66,133,244
-0.0655999539215396 -0.0329343735859935 66,133,244 66,133,244
-0.0623468655792151 -0.0388264567330738 66,133,244 66,133,244
-0.0584231146050841 -0.0423955700588518 66,133,244 66,133,244
-0.0623493049131376 -0.0388339236039782 66,133,244 66,133,244
-0.0628663811729604 -0.0349037378644307 66,133,244 66,133,244
-0.0645151422564327 -0.0348945010825092 66,133,244 66,133,244
-0.0671009033233392 -0.032410211563508 66,133,244 66,133,244
-0.0598358015025578 -0.0415663017422274 66,133,244 66,133,244
-0.0616554939058891 -0.0364286837615691 66,133,244 66,133,244
-0.0623555810908056 -0.0388538221363421 66,133,244 66,133,244
-0.06353078242382 -0.0372041220177612 66,133,244 66,133,244
-0.0622042316226227 -0.0383283530277095 66,133,244 66,133,244
-0.0589512695993078 -0.0385004318727437 66,133,244 66,133,244
-0.0645495615399974 -0.0350111479294991 66,133,244 66,133,244
-0.0644242928364936 -0.0345758227019329 66,133,244 66,133,244
-0.0647249991884216 -0.0356166974839164 66,133,244 66,133,244
-0.0656066040553909 -0.032949688980265 66,133,244 66,133,244
-0.0671008783224312 -0.0324052997693774 66,133,244 66,133,244
-0.0623196349118752 -0.0387223639981099 66,133,244 66,133,244
-0.0659132788421393 -0.0340091119646221 66,133,244 66,133,244
-0.0645459435142687 -0.0349929387791964 66,133,244 66,133,244
-0.0623593452385241 -0.0331387445846663 66,133,244 66,133,244
-0.0583084320857258 -0.0419876120199503 66,133,244 66,133,244
-0.0621281208356317 -0.0380564640862185 66,133,244 66,133,244
-0.0622522012436237 -0.0384834846302832 66,133,244 66,133,244
-0.0555084705294242 -0.0437252509316645 66,133,244 66,133,244
-0.065916445163749 -0.0340144679543014 66,133,244 66,133,244
-0.064356234299512 -0.0343296262246635 66,133,244 66,133,244
-0.0644800102028851 -0.0347577397447151 66,133,244 66,133,244
-0.0655254489669396 -0.0326586289610172 66,133,244 66,133,244
-0.0657598399778678 -0.03346995165348 66,133,244 66,133,244
-0.0591559232758673 -0.0391961045259088 66,133,244 66,133,244
-0.0659115144100924 -0.0339951569120859 66,133,244 66,133,244
-0.0632485600150532 -0.036211543811707 66,133,244 66,133,244
-0.0583514288633346 -0.0364086641620615 66,133,244 66,133,244
-0.0600814935396052 -0.036680016802317 66,133,244 66,133,244
-0.0615575354863363 -0.0360721000628445 66,133,244 66,133,244
-0.0635440852434372 -0.0372291201094703 66,133,244 66,133,244
-0.0658292154712816 -0.0337023313292918 66,133,244 66,133,244
-0.0631228975206118 -0.0357669512653608 66,133,244 66,133,244
-0.0550585306162876 -0.0421545321812099 66,133,244 66,133,244
-0.0659106669845404 -0.0339819669953854 66,133,244 66,133,244
-0.0610970673963333 -0.0401882871958617 66,133,244 66,133,244
-0.0630332033910609 -0.0354524939452754 66,133,244 66,133,244
-0.0632698534664486 -0.036271948589359 66,133,244 66,133,244
-0.05847609604856 -0.0425472194879326 66,133,244 66,133,244
-0.0596634438264681 -0.0409396358608727 66,133,244 66,133,244
-0.0644369930892995 -0.0345926883313738 66,133,244 66,133,244
-0.0622973463297158 -0.0386216356359582 66,133,244 66,133,244
-0.0589835279981557 -0.0385828695455645 66,133,244 66,133,244
-0.0602783494446967 -0.0373471925536837 66,133,244 66,133,244
-0.065893079980707 -0.0339141029063424 66,133,244 66,133,244
-0.0586871397753915 -0.0432753171573193 66,133,244 66,133,244
-0.0576534305450074 -0.0396936051392921 66,133,244 66,133,244
-0.0598637489100381 -0.0416294675976032 66,133,244 66,133,244
-0.0610979806756939 -0.0401836638104652 66,133,244 66,133,244
-0.067066820982346 -0.0322568944947454 66,133,244 66,133,244
-0.0644203206010791 -0.0345299339778725 66,133,244 66,133,244
-0.0671005142349995 -0.0323729332751969 66,133,244 66,133,244
-0.0659126196867321 -0.0339776264416237 66,133,244 66,133,244
-0.0643709665196109 -0.0343576791595201 66,133,244 66,133,244
-0.0642167221862714 -0.0338232693552288 66,133,244 66,133,244
-0.0637855107217537 -0.0323288398971053 66,133,244 66,133,244
-0.0653700130070233 -0.0320966181924291 66,133,244 66,133,244
-0.064723440518066 -0.0355769096113406 66,133,244 66,133,244
-0.0670994591759926 -0.0323660784429841 66,133,244 66,133,244
-0.0629885677145301 -0.0352874527414938 66,133,244 66,133,244
-0.0657059007581007 -0.0332591293791934 66,133,244 66,133,244
-0.0617522941735978 -0.0367250512162507 66,133,244 66,133,244
-0.0576759090056516 -0.039765860071065 66,133,244 66,133,244
-0.0623467407976329 -0.0387836500700564 66,133,244 66,133,244
-0.0645876163497641 -0.0351048192846029 66,133,244 66,133,244
-0.067103389663831 -0.0323780399452739 66,133,244 66,133,244
-0.0619582021552488 -0.0374371770247887 66,133,244 66,133,244
-0.0659161644978935 -0.0339857405408488 66,133,244 66,133,244
-0.0666670615856541 -0.0308644091326351 66,133,244 66,133,244
-0.0694809178428317 -0.0291700812027302 66,133,244 66,133,244
-0.0659123583407479 -0.0339687245444281 66,133,244 66,133,244
-0.0585493178630797 -0.0370656519322034 66,133,244 66,133,244
-0.0647246171433135 -0.0355746436189465 66,133,244 66,133,244
-0.0604392585281259 -0.0378915629914111 66,133,244 66,133,244
-0.0659079736559272 -0.0339528539704142 66,133,244 66,133,244
-0.0621914610766608 -0.0382399853187069 66,133,244 66,133,244
-0.0659106311697985 -0.0339613131142825 66,133,244 66,133,244
-0.0659101249503265 -0.0339587197199245 66,133,244 66,133,244
-0.0598726381986962 -0.0416467453360126 66,133,244 66,133,244
-0.063399500488525 -0.0367017555340302 66,133,244 66,133,244
-0.065906857832675 -0.0339459526683918 66,133,244 66,133,244
-0.0644225257766856 -0.0345244594637546 66,133,244 66,133,244
-0.0670989768978796 -0.0323542648059471 66,133,244 66,133,244
-0.0658474160202832 -0.0337384120408397 66,133,244 66,133,244
-0.0597078522526939 -0.0410731607195784 66,133,244 66,133,244
-0.0647302979899218 -0.0355886184729124 66,133,244 66,133,244
-0.0606551515831781 -0.038633485146897 66,133,244 66,133,244
-0.0635046138168648 -0.0370624779819612 66,133,244 66,133,244
-0.0623474193315144 -0.0387734127984216 66,133,244 66,133,244
-0.0634476975537626 -0.0368632915134611 66,133,244 66,133,244
-0.065816537963965 -0.0336277054535978 66,133,244 66,133,244
-0.0642059975027098 -0.0337692833332128 66,133,244 66,133,244
-0.0620559763780128 -0.0377625062144582 66,133,244 66,133,244
-0.0614101923096215 -0.0355253726314767 66,133,244 66,133,244
-0.0682888185200124 -0.0307498068554942 66,133,244 66,133,244
-0.0658270111874929 -0.0336627679839278 66,133,244 66,133,244
-0.0632030089495209 -0.0360140585837613 66,133,244 66,133,244
-0.063535410730935 -0.0371641746596162 66,133,244 66,133,244
-0.0622486131817368 -0.0384272040650629 66,133,244 66,133,244
-0.0591332404832882 -0.0390743023383294 66,133,244 66,133,244
-0.0599587287263998 -0.0362124737266896 66,133,244 66,133,244
-0.0645179762541529 -0.0348432007992156 66,133,244 66,133,244
-0.0595544916440179 -0.0405316795756612 66,133,244 66,133,244
-0.0580659887370615 -0.0410939781255793 66,133,244 66,133,244
-0.0597364477301908 -0.0354389342144113 66,133,244 66,133,244
-0.0671050457049428 -0.0323601227498876 66,133,244 66,133,244
-0.0632342525143957 -0.0361131504481314 66,133,244 66,133,244
-0.0536880963855588 -0.0430889745186621 66,133,244 66,133,244
-0.0495866094419562 -0.0403218507358041 66,133,244 66,133,244
-0.0604363038688865 -0.037858804031015 66,133,244 66,133,244
-0.0632966917514477 -0.0363259156215442 66,133,244 66,133,244
-0.0635360090077617 -0.0371546644109893 66,133,244 66,133,244
-0.0621518169221552 -0.0380794472898226 66,133,244 66,133,244
-0.0577228136381915 -0.0398974746559277 66,133,244 66,133,244
-0.0645112278824921 -0.0348082733058925 66,133,244 66,133,244
-0.0647284997660965 -0.0355608238755528 66,133,244 66,133,244
-0.0618400887886634 -0.0369965232634238 66,133,244 66,133,244
-0.0659109890768461 -0.0339358311499542 66,133,244 66,133,244
-0.058866992205885 -0.0381382173472398 66,133,244 66,133,244
-0.0671005185733177 -0.0323346217930841 66,133,244 66,133,244
-0.0634992009671386 -0.0370211144347281 66,133,244 66,133,244
-0.0658313576976333 -0.0336577086038202 66,133,244 66,133,244
-0.063132186405701 -0.0357487591816979 66,133,244 66,133,244
-0.0671014045584675 -0.032335901443105 66,133,244 66,133,244
-0.0657444283788527 -0.0333555851861888 66,133,244 66,133,244
-0.0590877432664729 -0.0388996598163532 66,133,244 66,133,244
-0.0527108691882098 -0.0396923045279181 66,133,244 66,133,244
-0.063377247108177 -0.0365958755809055 66,133,244 66,133,244
-0.0610453924426739 -0.0399595415106015 66,133,244 66,133,244
-0.0632334906254228 -0.0360976185388794 66,133,244 66,133,244
-0.0646889423748262 -0.0354165601320385 66,133,244 66,133,244
-0.0634722181976479 -0.0369218142197165 66,133,244 66,133,244
-0.0632706110559763 -0.0362224989369439 66,133,244 66,133,244
-0.0595781161381496 -0.0405930421154669 66,133,244 66,133,244
-0.0658489800497603 -0.0337112197704499 66,133,244 66,133,244
-0.0618326706340046 -0.0369597049751128 66,133,244 66,133,244
-0.0635368561086039 -0.0371423863243026 66,133,244 66,133,244
-0.0645020183951104 -0.034764507648337 66,133,244 66,133,244
-0.0591147401049128 -0.03898519191852 66,133,244 66,133,244
-0.0623468549695545 -0.0387386109385095 66,133,244 66,133,244
-0.0599045550679697 -0.0417189560014937 66,133,244 66,133,244
-0.065862216074737 -0.0337526585670244 66,133,244 66,133,244
-0.0601628439915981 -0.0368925496098301 66,133,244 66,133,244
-0.063535344983233 -0.0371311006871537 66,133,244 66,133,244
-0.0633000597574765 -0.0363146688707033 66,133,244 66,133,244
-0.0586595636212697 -0.0431219705499013 66,133,244 66,133,244
-0.0622631356106222 -0.0384416349139777 66,133,244 66,133,244
-0.060527630101735 -0.038150325880804 66,133,244 66,133,244
-0.0645068170805853 -0.0347720492608285 66,133,244 66,133,244
-0.0655508894880899 -0.0326678774286822 66,133,244 66,133,244
-0.064629324623614 -0.0351945059694541 66,133,244 66,133,244
-0.0620871121657903 -0.0378285343647773 66,133,244 66,133,244
-0.0611585137248201 -0.0403324716982322 66,133,244 66,133,244
-0.0634595388623364 -0.0368608019149044 66,133,244 66,133,244
-0.0598281690206543 -0.0414436113625547 66,133,244 66,133,244
-0.0670468223115423 -0.0321247835916276 66,133,244 66,133,244
-0.0647002945327043 -0.0354374547790592 66,133,244 66,133,244
-0.066512499239335 -0.0302731664751834 66,133,244 66,133,244
-0.0635344474190974 -0.0371192486961733 66,133,244 66,133,244
-0.0644085178244996 -0.0344262471992465 66,133,244 66,133,244
-0.0657166701910285 -0.0332363482318533 66,133,244 66,133,244
-0.0647245868907266 -0.0355198739394556 66,133,244 66,133,244
-0.0598803829808416 -0.0416220734420857 66,133,244 66,133,244
-0.0599476710684186 -0.041853814414911 66,133,244 66,133,244
-0.0622603467707517 -0.0384233304165338 66,133,244 66,133,244
-0.0670844977780526 -0.0322511993030209 66,133,244 66,133,244
-0.0591369481841858 -0.0390450695500923 66,133,244 66,133,244
-0.0621527382789368 -0.0380494051788525 66,133,244 66,133,244
-0.0589092512971764 -0.0382550515294279 66,133,244 66,133,244
-0.0670806446870558 -0.0322360408137053 66,133,244 66,133,244
-0.065873494838108 -0.033775095079172 66,133,244 66,133,244
-0.0670501659238785 -0.0321297352048127 66,133,244 66,133,244
-0.0644988523562839 -0.0347331205032365 66,133,244 66,133,244
-0.0623075193684642 -0.0385818493453453 66,133,244 66,133,244
-0.0653457917573163 -0.031942021352132 66,133,244 66,133,244
-0.0657880257963029 -0.0334728289105715 66,133,244 66,133,244
-0.0646246915036659 -0.0351635196619105 66,133,244 66,133,244
-0.0599346770327002 -0.0418001518862249 66,133,244 66,133,244
-0.0553687660538169 -0.0374250933450527 66,133,244 66,133,244
-0.0553353493313107 -0.043030007783167 66,133,244 66,133,244
-0.0612705379790239 -0.0349845555434904 66,133,244 66,133,244
-0.064485204928618 -0.0346780478155583 66,133,244 66,133,244
-0.0583902088407302 -0.0421684389927779 66,133,244 66,133,244
-0.0587860917560333 -0.0378166435811149 66,133,244 66,133,244
-0.0568075563168429 -0.0424039176464379 66,133,244 66,133,244
-0.063349982203854 -0.0364630383986741 66,133,244 66,133,244
-0.0633256872967935 -0.0363784488147392 66,133,244 66,133,244
-0.0646527274214623 -0.0352544958893362 66,133,244 66,133,244
-0.0647219253831405 -0.0354940648481922 66,133,244 66,133,244
-0.0632836343581216 -0.0362312801002093 66,133,244 66,133,244
-0.0623523626970383 -0.0387243456135992 66,133,244 66,133,244
-0.0658457063411922 -0.0336626206295598 66,133,244 66,133,244
-0.0644139730872769 -0.034423491502591 66,133,244 66,133,244
-0.0536193402773803 -0.0370753036279624 66,133,244 66,133,244
-0.0627537972567805 -0.0343926253703211 66,133,244 66,133,244
-0.0642594163248615 -0.0338869044920917 66,133,244 66,133,244
-0.0622633658938433 -0.0384137165206187 66,133,244 66,133,244
-0.067102629433299 -0.0322931673780561 66,133,244 66,133,244
-0.0621347269354343 -0.037967418082985 66,133,244 66,133,244
-0.0621176536320954 -0.0379078517519375 66,133,244 66,133,244
-0.0610095598883749 -0.0397890380840795 66,133,244 66,133,244
-0.0647237860126382 -0.035491016458556 66,133,244 66,133,244
-0.0583856629562991 -0.0421384306375509 66,133,244 66,133,244
-0.0647068958967066 -0.0354307894028193 66,133,244 66,133,244
-0.0610460818047125 -0.0399120740612167 66,133,244 66,133,244
-0.0579356869578754 -0.0405789032882841 66,133,244 66,133,244
-0.0658962085615582 -0.033828783926236 66,133,244 66,133,244
-0.06431989840522 -0.0340888116321449 66,133,244 66,133,244
-0.0622577239806918 -0.0383870544572262 66,133,244 66,133,244
-0.0599504428419748 -0.0418359598121908 66,133,244 66,133,244
-0.0623459754994171 -0.0386897567767793 66,133,244 66,133,244
-0.0610666320283114 -0.0399783686790812 66,133,244 66,133,244
-0.0611130653012806 -0.0401389682143138 66,133,244 66,133,244
-0.0658224676584783 -0.0335683250958774 66,133,244 66,133,244
-0.0670989105568038 -0.032267521653022 66,133,244 66,133,244
-0.0656538929918389 -0.0329825853163357 66,133,244 66,133,244
-0.062278775627463 -0.0384516036022977 66,133,244 66,133,244
-0.0621954777782364 -0.0381614650680075 66,133,244 66,133,244
-0.064187535925227 -0.033619054919073 66,133,244 66,133,244
-0.0645266013399974 -0.0347921365709505 66,133,244 66,133,244
-0.063430648874029 -0.0367152311963374 66,133,244 66,133,244
-0.0657836035492965 -0.0334240820909601 66,133,244 66,133,244
-0.0610344417331592 -0.0398560366109842 66,133,244 66,133,244
-0.0578683161784595 -0.0403293008110915 66,133,244 66,133,244
-0.0647282001843787 -0.0354873973503364 66,133,244 66,133,244
-0.0592730859519309 -0.0394731821933101 66,133,244 66,133,244
-0.0671030385529013 -0.0322698641695551 66,133,244 66,133,244
-0.0671060582992511 -0.0322802541292953 66,133,244 66,133,244
-0.0646335413842321 -0.0351562946458966 66,133,244 66,133,244
-0.065806851950612 -0.033499657831337 66,133,244 66,133,244
-0.064266987941262 -0.0338851002055394 66,133,244 66,133,244
-0.0629474553717713 -0.0350348967580932 66,133,244 66,133,244
-0.0658478667827967 -0.0336394520481522 66,133,244 66,133,244
-0.0659106441901968 -0.0338568403812964 66,133,244 66,133,244
-0.0646640345055046 -0.0352590885042157 66,133,244 66,133,244
-0.0582416082192454 -0.0416156661858215 66,133,244 66,133,244
-0.0635267567023275 -0.0370399694939859 66,133,244 66,133,244
-0.063496326503503 -0.0369342470217309 66,133,244 66,133,244
-0.0645536397695328 -0.03487495820698 66,133,244 66,133,244
-0.0621641331784714 -0.0380379384344137 66,133,244 66,133,244
-0.0657394652765749 -0.0332599673717646 66,133,244 66,133,244
-0.0631495094001351 -0.0357289197432891 66,133,244 66,133,244
-0.0682879567145735 -0.0306440568501072 66,133,244 66,133,244
-0.0670542712425475 -0.0320910197591647 66,133,244 66,133,244
-0.0671011825109032 -0.0322531033310882 66,133,244 66,133,244
-0.0607295299585056 -0.0387858813875471 66,133,244 66,133,244
-0.0647238966843389 -0.0354585854078995 66,133,244 66,133,244
-0.0646182694651684 -0.035091729490852 66,133,244 66,133,244
-0.0644652432321464 -0.0345612957622203 66,133,244 66,133,244
-0.0622434205619541 -0.0383049567602886 66,133,244 66,133,244
-0.0623508734624525 -0.0386763264015581 66,133,244 66,133,244
-0.0646087532258597 -0.0350547546160883 66,133,244 66,133,244
-0.0646605421411798 -0.0352312257120409 66,133,244 66,133,244
-0.0623437314703902 -0.038646504916753 66,133,244 66,133,244
-0.0647228819723129 -0.0354458095661717 66,133,244 66,133,244
-0.0622213103436676 -0.0382219409650569 66,133,244 66,133,244
-0.0583022488874575 -0.0418088729961365 66,133,244 66,133,244
-0.0617956923468353 -0.0367470296684795 66,133,244 66,133,244
-0.0598880616374076 -0.0415806289359637 66,133,244 66,133,244
-0.0634045002163938 -0.0365987615888013 66,133,244 66,133,244
-0.0657475183589493 -0.0332729250106259 66,133,244 66,133,244
-0.0633300734081401 -0.0363396298550026 66,133,244 66,133,244
-0.0635345421019553 -0.037047061533013 66,133,244 66,133,244
-0.0542935140838126 -0.0450803089703696 66,133,244 66,133,244
-0.0634507976810278 -0.036751398082621 66,133,244 66,133,244
-0.0639703502992265 -0.0328299286925927 66,133,244 66,133,244
-0.0635307162872142 -0.0370262486767125 66,133,244 66,133,244
-0.0645797422060816 -0.0349391046526162 66,133,244 66,133,244
-0.0647255091027839 -0.0354439451023946 66,133,244 66,133,244
-0.065905200195877 -0.033809144968749 66,133,244 66,133,244
-0.0659097599967548 -0.0338248911300145 66,133,244 66,133,244
-0.0632787719809138 -0.0361527341036442 66,133,244 66,133,244
-0.0597952841174535 -0.0412487153627369 66,133,244 66,133,244
-0.0631511952514329 -0.035710566489985 66,133,244 66,133,244
-0.0659104951867323 -0.0338265901227095 66,133,244 66,133,244
-0.062405737928095 -0.0274065086306829 66,133,244 66,133,244
-0.0633990058319815 -0.036567610378007 66,133,244 66,133,244
-0.059964744891789 -0.0418341298909601 66,133,244 66,133,244
-0.0657238466132962 -0.0331788072965695 66,133,244 66,133,244
-0.0646059641759433 -0.035025581720009 66,133,244 66,133,244
-0.0624052195647021 -0.0331224002137242 66,133,244 66,133,244
-0.0579805498158019 -0.0406791466792915 66,133,244 66,133,244
-0.0622137983390251 -0.0381801807553152 66,133,244 66,133,244
-0.0631144677338955 -0.0355789704790666 66,133,244 66,133,244
-0.0551166284373043 -0.0364775340193058 66,133,244 66,133,244
-0.0607165342013854 -0.0387122118172916 66,133,244 66,133,244
-0.0647280629733961 -0.0354452717265093 66,133,244 66,133,244
-0.0598563401628751 -0.0357318232144982 66,133,244 66,133,244
-0.0659130434944719 -0.0338281733129021 66,133,244 66,133,244
-0.0589609406687122 -0.0383507369876233 66,133,244 66,133,244
-0.0509151243573753 -0.0448056566843727 66,133,244 66,133,244
-0.0583184812814855 -0.0418456327355616 66,133,244 66,133,244
-0.0646085936172002 -0.0350296812555468 66,133,244 66,133,244
-0.0619190035102356 -0.0371544940212308 66,133,244 66,133,244
-0.0610715084242156 -0.0399393108998584 66,133,244 66,133,244
-0.0630881322342118 -0.0354826436331273 66,133,244 66,133,244
-0.0583807138042982 -0.0420590579130883 66,133,244 66,133,244
-0.065894785538268 -0.0337619158185297 66,133,244 66,133,244
-0.0598258728723943 -0.0413408221817935 66,133,244 66,133,244
-0.0620563983994404 -0.0376252297590943 66,133,244 66,133,244
-0.0682118506039871 -0.0303427061774221 66,133,244 66,133,244
-0.0599368336984382 -0.0417240837450585 66,133,244 66,133,244
-0.0635040860596136 -0.0369174960082934 66,133,244 66,133,244
-0.064664613278198 -0.0352159322654631 66,133,244 66,133,244
-0.0635334222078231 -0.0370182396107251 66,133,244 66,133,244
-0.0682866259617306 -0.0305988698016797 66,133,244 66,133,244
-0.0658458118173201 -0.0335850804702035 66,133,244 66,133,244
-0.0659134359036023 -0.0338190012834095 66,133,244 66,133,244
-0.05698357473012 -0.0372112666873762 66,133,244 66,133,244
-0.0630734283496704 -0.0354223561350897 66,133,244 66,133,244
-0.0667994956206405 -0.0311662214424023 66,133,244 66,133,244
-0.0576828180864125 -0.0396326396216685 66,133,244 66,133,244
-0.0657940507715924 -0.033403748260572 66,133,244 66,133,244
-0.0616144675150331 -0.0360878580616355 66,133,244 66,133,244
-0.0647253212154752 -0.0354215620492286 66,133,244 66,133,244
-0.0645377440445003 -0.0347713715266428 66,133,244 66,133,244
-0.0607035024038727 -0.0386522856012954 66,133,244 66,133,244
-0.0577783406657379 -0.0399598850442275 66,133,244 66,133,244
-0.064722344693471 -0.035408768455954 66,133,244 66,133,244
-0.0643636795571749 -0.0341661109018465 66,133,244 66,133,244
-0.0646770951220249 -0.0352510544594826 66,133,244 66,133,244
-0.0671046007732305 -0.032217351318346 66,133,244 66,133,244
-0.0658234703477902 -0.0335004873954079 66,133,244 66,133,244
-0.0643536399041982 -0.0341295096177144 66,133,244 66,133,244
-0.062300141953506 -0.0384577590720653 66,133,244 66,133,244
-0.0671034361912069 -0.0322120353945876 66,133,244 66,133,244
-0.0634930756260619 -0.0368687122548045 66,133,244 66,133,244
-0.0630140418624062 -0.0352088936475516 66,133,244 66,133,244
-0.0634093422568904 -0.0365781974619025 66,133,244 66,133,244
-0.0635187832163435 -0.0369569294501453 66,133,244 66,133,244
-0.0623001901766033 -0.0384564481552703 66,133,244 66,133,244
-0.0616684049200952 -0.0362677705977935 66,133,244 66,133,244
-0.0643793436915119 -0.0342152814926869 66,133,244 66,133,244
-0.0598186276891721 -0.0355799305601102 66,133,244 66,133,244
-0.0611576424006324 -0.0402183622927221 66,133,244 66,133,244
-0.0523115863956688 -0.0381802454720911 66,133,244 66,133,244
-0.058679282749153 -0.0430750315959735 66,133,244 66,133,244
-0.0671008763157198 -0.0321998529667343 66,133,244 66,133,244
-0.0647197970387638 -0.0353936236199763 66,133,244 66,133,244
-0.0616253760964554 -0.0361165285771244 66,133,244 66,133,244
-0.0656505119010952 -0.032896144790411 66,133,244 66,133,244
-0.0658226341105949 -0.0334913751013691 66,133,244 66,133,244
-0.0582958012663212 -0.0417443736062064 66,133,244 66,133,244
-0.0658967614846776 -0.0337472789269979 66,133,244 66,133,244
-0.0520797592173977 -0.0430950400807593 66,133,244 66,133,244
-0.0617744730057254 -0.0366295926440741 66,133,244 66,133,244
-0.0647288774929368 -0.0354207468649702 66,133,244 66,133,244
-0.0634202651438902 -0.036607687385933 66,133,244 66,133,244
-0.0659108865650451 -0.0337905471148292 66,133,244 66,133,244
-0.0643547259952687 -0.0341206553262467 66,133,244 66,133,244
-0.0611147377059059 -0.040059671580521 66,133,244 66,133,244
-0.0657257712901164 -0.0331475621682691 66,133,244 66,133,244
-0.0665136231265487 -0.0301555122025281 66,133,244 66,133,244
-0.0644582541027795 -0.0287565789276267 66,133,244 66,133,244
-0.060825567462354 -0.0390560277614177 66,133,244 66,133,244
-0.0623368156828979 -0.0385695693745425 66,133,244 66,133,244
-0.0611079064432092 -0.0400328191403725 66,133,244 66,133,244
-0.0642953771691246 -0.0339104676698929 66,133,244 66,133,244
-0.0671008013042563 -0.0321851143308711 66,133,244 66,133,244
-0.0623007984250285 -0.0384415529778288 66,133,244 66,133,244
-0.0608767107260707 -0.0392292660782131 66,133,244 66,133,244
-0.0626250792500564 -0.033842462153987 66,133,244 66,133,244
-0.0646410801392261 -0.0351043271075153 66,133,244 66,133,244
-0.0606588668396875 -0.03847267403515 66,133,244 66,133,244
-0.064569055786131 -0.0348523503226958 66,133,244 66,133,244
-0.0619568387956409 -0.0372456386682796 66,133,244 66,133,244
-0.0659122094009636 -0.0337824223446778 66,133,244 66,133,244
-0.0670974910451956 -0.032166057309035 66,133,244 66,133,244
-0.0610554544185987 -0.0398414605933813 66,133,244 66,133,244
-0.0578301048858981 -0.0401102071083711 66,133,244 66,133,244
-0.0633039943300801 -0.036186930238304 66,133,244 66,133,244
-0.0622949272481364 -0.03841226301014 66,133,244 66,133,244
-0.0622047001843808 -0.0380994993302945 66,133,244 66,133,244
-0.0619261289868517 -0.0371339973873818 66,133,244 66,133,244
-0.0570497654416356 -0.0374053838045216 66,133,244 66,133,244
-0.0646859830087534 -0.0352514514562995 66,133,244 66,133,244
-0.0604195216389988 -0.0376333107268933 66,133,244 66,133,244
-0.0645511577657604 -0.0347807028546532 66,133,244 66,133,244
-0.0657524301075968 -0.0332200099768894 66,133,244 66,133,244
-0.0640725636916673 -0.0331215011622705 66,133,244 66,133,244
-0.0658931824480117 -0.0337065649555606 66,133,244 66,133,244
-0.0623219500516221 -0.0384991603747837 66,133,244 66,133,244
-0.0598247716869984 -0.0412908119209539 66,133,244 66,133,244
-0.0611188401863167 -0.0400520832796351 66,133,244 66,133,244
-0.062250086648083 -0.0382489471889256 66,133,244 66,133,244
-0.0623459998486362 -0.0385803024521116 66,133,244 66,133,244
-0.0659143912661343 -0.0337771854678763 66,133,244 66,133,244
-0.06347995513456 -0.0367862095628878 66,133,244 66,133,244
-0.0643681888660561 -0.0341416794519841 66,133,244 66,133,244
-0.0551974853333883 -0.0424219880799236 66,133,244 66,133,244
-0.0645676664142745 -0.0348322090400121 66,133,244 66,133,244
-0.0670981642509466 -0.0321554730903042 66,133,244 66,133,244
-0.0618891981729721 -0.0369946589003501 66,133,244 66,133,244
-0.0623255275094292 -0.0385048859418142 66,133,244 66,133,244
-0.0658734514100285 -0.0336303911418556 66,133,244 66,133,244
-0.0635024960409343 -0.0368595824907874 66,133,244 66,133,244
-0.0575295684450791 -0.039053738286176 66,133,244 66,133,244
-0.064463413875174 -0.034465677399697 66,133,244 66,133,244
-0.0632308860246319 -0.0359169841405394 66,133,244 66,133,244
-0.0645309556454422 -0.0346992633100601 66,133,244 66,133,244
-0.0635344490533319 -0.0369679436092769 66,133,244 66,133,244
-0.0657454988701583 -0.0331846398875399 66,133,244 66,133,244
-0.0608036424922043 -0.0389499462400866 66,133,244 66,133,244
-0.0611007500847199 -0.0399789634469984 66,133,244 66,133,244
-0.0658873963509887 -0.0336748665699003 66,133,244 66,133,244
-0.0558394071930489 -0.0446374235927072 66,133,244 66,133,244
-0.0623456054735173 -0.0385680749321498 66,133,244 66,133,244
-0.0659017715420261 -0.0337229582224685 66,133,244 66,133,244
-0.0584543074769967 -0.0422509494567289 66,133,244 66,133,244
-0.0669159104728924 -0.0315129509911236 66,133,244 66,133,244
-0.0646484343519945 -0.0351004557744281 66,133,244 66,133,244
-0.0600340601311741 -0.0362790577241867 66,133,244 66,133,244
-0.0586908285797795 -0.0373470531174249 66,133,244 66,133,244
-0.0634194500057609 -0.036560977226274 66,133,244 66,133,244
-0.0611110742289999 -0.0342857206373443 66,133,244 66,133,244
-0.0610269512997846 -0.039714959394557 66,133,244 66,133,244
-0.0631750475577152 -0.0357129990290962 66,133,244 66,133,244
-0.0577513398365851 -0.039809365821774 66,133,244 66,133,244
-0.0623378101889865 -0.0385333748207625 66,133,244 66,133,244
-0.0645840282518555 -0.0348716634638395 66,133,244 66,133,244
-0.0635206198018098 -0.0369092078907867 66,133,244 66,133,244
-0.061085180006304 -0.0399147300727964 66,133,244 66,133,244
-0.0623196147130734 -0.0384685319299268 66,133,244 66,133,244
-0.063304529361756 -0.0361586772856336 66,133,244 66,133,244
-0.0584355017331099 -0.0421769730016016 66,133,244 66,133,244
-0.0670828897295767 -0.0320829902559229 66,133,244 66,133,244
-0.0509216327498729 -0.0447544745753016 66,133,244 66,133,244
-0.062218993312864 -0.0381188684763402 66,133,244 66,133,244
-0.0614571611566319 -0.0354796556535265 66,133,244 66,133,244
-0.0623448360708943 -0.0385539084520899 66,133,244 66,133,244
-0.0646212017960416 -0.0349965927377489 66,133,244 66,133,244
-0.0635267056133396 -0.0369248849395644 66,133,244 66,133,244
-0.0644617696385775 -0.0344423374680306 66,133,244 66,133,244
-0.0609207242274096 -0.0393381324571744 66,133,244 66,133,244
-0.0643530020524405 -0.0340636179529043 66,133,244 66,133,244
-0.0647222539067733 -0.0353425541115209 66,133,244 66,133,244
-0.0659161114544303 -0.0337566347085427 66,133,244 66,133,244
-0.0598558201583589 -0.0413692916689027 66,133,244 66,133,244
-0.0639227444920831 -0.0325712048402307 66,133,244 66,133,244
-0.0622876268463888 -0.0383477015638615 66,133,244 66,133,244
-0.0645247922876327 -0.0346537048935056 66,133,244 66,133,244
-0.0658342852250468 -0.0334685161515589 66,133,244 66,133,244
-0.0597562157680849 -0.0410196868392806 66,133,244 66,133,244
-0.0615236756827099 -0.0356993882409294 66,133,244 66,133,244
-0.0589489645392956 -0.03822287504512 66,133,244 66,133,244
-0.0630640890250369 -0.0353129404504385 66,133,244 66,133,244
-0.0647013951074603 -0.0352605659778912 66,133,244 66,133,244
-0.059695694310942 -0.0408052860709096 66,133,244 66,133,244
-0.0618880296428959 -0.0369563446692637 66,133,244 66,133,244
-0.06302246374989 -0.0351642245088702 66,133,244 66,133,244
-0.0593180103965101 -0.0337739298596087 66,133,244 66,133,244
-0.0633132808696887 -0.0361709066993292 66,133,244 66,133,244
-0.060713988193507 -0.0386087621748005 66,133,244 66,133,244
-0.0622302271979941 -0.0381394399061716 66,133,244 66,133,244
-0.0620307144854669 -0.0374477870826235 66,133,244 66,133,244
-0.0555819842104625 -0.0437148305415797 66,133,244 66,133,244
-0.0634369707313972 -0.0365960157338125 66,133,244 66,133,244
-0.062267894672519 -0.0382672311587793 66,133,244 66,133,244
-0.0623408464356788 -0.0385197197914961 66,133,244 66,133,244
-0.0590838502953663 -0.0386799000075278 66,133,244 66,133,244
-0.0583578517144101 -0.0418857234048346 66,133,244 66,133,244
-0.0622438974410404 -0.03818234716482 66,133,244 66,133,244
-0.0620024933027549 -0.0373455456770287 66,133,244 66,133,244
-0.0632789510541448 -0.0360459245686319 66,133,244 66,133,244
-0.0682902315274615 -0.0305196612032988 66,133,244 66,133,244
-0.0618804705045046 -0.0369223793489151 66,133,244 66,133,244
-0.0621740390126379 -0.0379392298197952 66,133,244 66,133,244
-0.0669892375702607 -0.0317336697878483 66,133,244 66,133,244
-0.0607870905799029 -0.0388557061111297 66,133,244 66,133,244
-0.0635289988837759 -0.036911113241693 66,133,244 66,133,244
-0.0622012893672426 -0.038033079609071 66,133,244 66,133,244
-0.0619528048597718 -0.0371716425862845 66,133,244 66,133,244
-0.0622477513425643 -0.0381923609827814 66,133,244 66,133,244
-0.056839713643902 -0.0366224703015155 66,133,244 66,133,244
-0.064135092975448 -0.0332849754650836 66,133,244 66,133,244
-0.064727157425084 -0.0353350057773094 66,133,244 66,133,244
-0.0647234294468599 -0.0353215820910479 66,133,244 66,133,244
-0.0609538610086916 -0.0394272504872039 66,133,244 66,133,244
-0.0622295465524812 -0.0381248054086071 66,133,244 66,133,244
-0.0646413752710079 -0.0350368003978207 66,133,244 66,133,244
-0.0543611659769587 -0.0337525272045614 66,133,244 66,133,244
-0.064418465622223 -0.0342626537050861 66,133,244 66,133,244
-0.0646057617720492 -0.0349112779576266 66,133,244 66,133,244
-0.0645309083321395 -0.0346517742071953 66,133,244 66,133,244
-0.0635090237471569 -0.0368331293917838 66,133,244 66,133,244
-0.0670486375155236 -0.0319295092902807 66,133,244 66,133,244
-0.0633956621207789 -0.0364391742848149 66,133,244 66,133,244
-0.0645109714291271 -0.0345808579099941 66,133,244 66,133,244
-0.05587202474432 -0.0447041933555556 66,133,244 66,133,244
-0.0609014305332048 -0.0392402232944304 66,133,244 66,133,244
-0.0658954210485613 -0.0336538726244044 66,133,244 66,133,244
-0.0620168805150064 -0.0373820244745397 66,133,244 66,133,244
-0.0609733725449108 -0.0394883471656129 66,133,244 66,133,244
-0.0694724543671066 -0.0288794388993787 66,133,244 66,133,244
-0.0525811256853566 -0.044744399006947 66,133,244 66,133,244
-0.065629260744201 -0.032728009940443 66,133,244 66,133,244
-0.0628118551736243 -0.0344109677108869 66,133,244 66,133,244
-0.0633507755642691 -0.0362771573503359 66,133,244 66,133,244
-0.0669299470416687 -0.0315112795004429 66,133,244 66,133,244
-0.0659139555713747 -0.0337130349632604 66,133,244 66,133,244
-0.0561805518206556 -0.040044592179699 66,133,244 66,133,244
-0.0655356389330009 -0.0324012746311552 66,133,244 66,133,244
-0.0670975979915196 -0.0320903139773847 66,133,244 66,133,244
-0.0646369620822887 -0.0350092474571604 66,133,244 66,133,244
-0.0567991464015877 -0.0421857232245236 66,133,244 66,133,244
-0.0597099807319993 -0.0408244564083673 66,133,244 66,133,244
-0.0597030378709361 -0.04079966888992 66,133,244 66,133,244
-0.0605721828525125 -0.038088070176322 66,133,244 66,133,244
-0.0598322026667505 -0.0355245808921461 66,133,244 66,133,244
-0.0646597196007265 -0.0350830679375289 66,133,244 66,133,244
-0.0644739768428577 -0.0344384513360683 66,133,244 66,133,244
-0.0682852633653271 -0.0304758151214875 66,133,244 66,133,244
-0.064817423599999 -0.0299037042969624 66,133,244 66,133,244
-0.065586257382868 -0.0325667275248662 66,133,244 66,133,244
-0.0671021787878139 -0.0320962931324303 66,133,244 66,133,244
-0.0568765483870001 -0.0424444493673933 66,133,244 66,133,244
-0.0610110158732645 -0.0396020808495792 66,133,244 66,133,244
-0.0655357728635603 -0.0323902511610521 66,133,244 66,133,244
-0.062348160451705 -0.0385121112457599 66,133,244 66,133,244
-0.0682886567896066 -0.0304829764191615 66,133,244 66,133,244
-0.0635193538939659 -0.0368458793508867 66,133,244 66,133,244
-0.0634184783830004 -0.0364951805159543 66,133,244 66,133,244
-0.0682898409084109 -0.0304823226608219 66,133,244 66,133,244
-0.0644756146778304 -0.0344335848113255 66,133,244 66,133,244
-0.060765753564054 -0.0387466052384706 66,133,244 66,133,244
-0.0632844291814002 -0.0360283219833427 66,133,244 66,133,244
-0.063502660618122 -0.0367841909531102 66,133,244 66,133,244
-0.0633825918840921 -0.0363675346241542 66,133,244 66,133,244
-0.063314456343839 -0.0361310050788215 66,133,244 66,133,244
-0.0659134001822337 -0.0336894987677831 66,133,244 66,133,244
-0.0633876482232043 -0.0363826161495069 66,133,244 66,133,244
-0.0602344294500382 -0.0369022274351804 66,133,244 66,133,244
-0.0646315822838629 -0.0349692268377343 66,133,244 66,133,244
-0.0644666254196096 -0.0343970472659389 66,133,244 66,133,244
-0.0659094452557265 -0.03367317039784 66,133,244 66,133,244
-0.0611251325586397 -0.0399858764790385 66,133,244 66,133,244
-0.0634793169106845 -0.0366976870357008 66,133,244 66,133,244
-0.0635365366302183 -0.0368957971328662 66,133,244 66,133,244
-0.0646658315348573 -0.0350857462916964 66,133,244 66,133,244
-0.0631614638390885 -0.0355956899880168 66,133,244 66,133,244
-0.0656852678097541 -0.0328946957196051 66,133,244 66,133,244
-0.0657005958319214 -0.0329476552938941 66,133,244 66,133,244
-0.0617339915717573 -0.0363706496047872 66,133,244 66,133,244
-0.0569153448145402 -0.0425640723146961 66,133,244 66,133,244
-0.0646919252419194 -0.0351737477817035 66,133,244 66,133,244
-0.0659091131065895 -0.0336682786724361 66,133,244 66,133,244
-0.063471845370331 -0.0366670370664655 66,133,244 66,133,244
-0.0633181081925077 -0.0361335325201062 66,133,244 66,133,244
-0.0656675825200005 -0.0328286388373076 66,133,244 66,133,244
-0.065905597891129 -0.0336531313422008 66,133,244 66,133,244
-0.0643678820816799 -0.0340475858868346 66,133,244 66,133,244
-0.0617122636098578 -0.0362909215140463 66,133,244 66,133,244
-0.0614851795187993 -0.0355037788221106 66,133,244 66,133,244
-0.0658758517912051 -0.0335487851686354 66,133,244 66,133,244
-0.0606308742924736 -0.0382655408102337 66,133,244 66,133,244
-0.0659114592822832 -0.0336713213586414 66,133,244 66,133,244
-0.061030895155296 -0.0396499889978732 66,133,244 66,133,244
-0.0645987295179145 -0.0348446582018406 66,133,244 66,133,244
-0.0657975144446883 -0.0332757842615107 66,133,244 66,133,244
-0.0668536594405476 -0.031212789643485 66,133,244 66,133,244
-0.0670975005110869 -0.0320573433807893 66,133,244 66,133,244
-0.0669592134970681 -0.0315774387952342 66,133,244 66,133,244
-0.0618589863888082 -0.0367947056865183 66,133,244 66,133,244
-0.0659051137452173 -0.0336462126008397 66,133,244 66,133,244
-0.0644721733262049 -0.0344030451680152 66,133,244 66,133,244
-0.0607155742812907 -0.0385544568171571 66,133,244 66,133,244
-0.0646242542453393 -0.0349294721281612 66,133,244 66,133,244
-0.0622936623880919 -0.0382987265658348 66,133,244 66,133,244
-0.0632489384553097 -0.0358858416691823 66,133,244 66,133,244
-0.064668942953586 -0.0350829297106939 66,133,244 66,133,244
-0.0570205699792084 -0.0429174168184315 66,133,244 66,133,244
-0.0658144250373419 -0.0333292489574816 66,133,244 66,133,244
-0.0622560096150072 -0.0381668890277149 66,133,244 66,133,244
-0.0658414091863898 -0.0334212477839669 66,133,244 66,133,244
-0.0622717194851192 -0.0382196311618735 66,133,244 66,133,244
-0.0615574442408554 -0.0357440562645794 66,133,244 66,133,244
-0.0561553293517577 -0.0399166418681221 66,133,244 66,133,244
-0.0611552758146294 -0.0400716534314977 66,133,244 66,133,244
-0.0634692521384357 -0.0366442797363952 66,133,244 66,133,244
-0.0659085095468908 -0.0336506735922922 66,133,244 66,133,244
-0.062217674051173 -0.0380293372565828 66,133,244 66,133,244
-0.0671004857667639 -0.032056289024778 66,133,244 66,133,244
-0.0623016493673695 -0.038318720296449 66,133,244 66,133,244
-0.0644969112286945 -0.0344798784694297 66,133,244 66,133,244
-0.0645006271274776 -0.0344913943132162 66,133,244 66,133,244
-0.0579263604268146 -0.0403248743334317 66,133,244 66,133,244
-0.0574391724766545 -0.0386369852004384 66,133,244 66,133,244
-0.067060012342177 -0.0319134025880833 66,133,244 66,133,244
-0.0668903042335176 -0.0313250374523175 66,133,244 66,133,244
-0.0682897814790469 -0.0304507003789588 66,133,244 66,133,244
-0.0623430794724042 -0.0384580745584859 66,133,244 66,133,244
-0.0647214603491005 -0.0352537883363579 66,133,244 66,133,244
-0.0645922258709849 -0.0348042369940193 66,133,244 66,133,244
-0.0659162062312483 -0.0336684942431048 66,133,244 66,133,244
-0.0560803403567322 -0.0453677071040597 66,133,244 66,133,244
-0.0643652110358867 -0.0340136190188648 66,133,244 66,133,244
-0.057663614940707 -0.0394062416008106 66,133,244 66,133,244
-0.0656774683479825 -0.0328368756823407 66,133,244 66,133,244
-0.0608091423002794 -0.0388584487360807 66,133,244 66,133,244
-0.066992570362374 -0.0316703756862776 66,133,244 66,133,244
-0.061381979393267 -0.0351210732031745 66,133,244 66,133,244
-0.062352427312721 -0.0384827330409023 66,133,244 66,133,244
-0.0670674953681404 -0.0319296743008255 66,133,244 66,133,244
-0.0647193316770874 -0.0352384507017218 66,133,244 66,133,244
-0.0635400492538926 -0.0368746577595204 66,133,244 66,133,244
-0.0617169884412515 -0.0362802902303273 66,133,244 66,133,244
-0.06464398055122 -0.0349763544868062 66,133,244 66,133,244
-0.0632965081056888 -0.0360300766801269 66,133,244 66,133,244
-0.0632618012795239 -0.0359096481661648 66,133,244 66,133,244
-0.0670643463571794 -0.0319170014185054 66,133,244 66,133,244
-0.0632011994912479 -0.0356994857345227 66,133,244 66,133,244
-0.0546359270578172 -0.0403574754372264 66,133,244 66,133,244
-0.062167699402122 -0.0378378817234777 66,133,244 66,133,244
-0.0604580927856522 -0.0376359377411191 66,133,244 66,133,244
-0.0622485950046761 -0.0381165544826362 66,133,244 66,133,244
-0.0646807194661069 -0.0350968582563924 66,133,244 66,133,244
-0.0644085163576324 -0.0341534443583428 66,133,244 66,133,244
-0.0594919236194829 -0.0400080372012681 66,133,244 66,133,244
-0.0659112423603176 -0.0336353079186517 66,133,244 66,133,244
-0.0623444508008768 -0.0384440928206359 66,133,244 66,133,244
-0.0571316603786976 -0.0375513225880006 66,133,244 66,133,244
-0.0633119528366581 -0.0360731153766978 66,133,244 66,133,244
-0.0546254345726978 -0.0345903708241767 66,133,244 66,133,244
-0.0630065586061844 -0.0350146073816892 66,133,244 66,133,244
-0.0590126261725008 -0.0383441084586189 66,133,244 66,133,244
-0.0631057955451311 -0.035357166459616 66,133,244 66,133,244
-0.0620444407710637 -0.0374012177692184 66,133,244 66,133,244
-0.0608933984474042 -0.0334135860957948 66,133,244 66,133,244
-0.0549254725538526 -0.0413483079033419 66,133,244 66,133,244
-0.0622296537471836 -0.0380424258894228 66,133,244 66,133,244
-0.0617291855474012 -0.0363086955168736 66,133,244 66,133,244
-0.063531815021948 -0.0368314540277803 66,133,244 66,133,244
-0.0635081160673854 -0.0367492521317175 66,133,244 66,133,244
-0.0658358296181031 -0.0333685424335734 66,133,244 66,133,244
-0.0573887067066225 -0.0384367938128994 66,133,244 66,133,244
-0.0455707678992864 -0.0261064371712021 66,133,244 66,133,244
-0.0645192047411535 -0.0345286342756443 66,133,244 66,133,244
-0.0659126731581918 -0.0336337865907066 66,133,244 66,133,244
-0.0646930747811199 -0.0351302495145586 66,133,244 66,133,244
-0.0595359927153557 -0.040152073505479 66,133,244 66,133,244
-0.0658662403587703 -0.0334723587077278 66,133,244 66,133,244
-0.0563862771678368 -0.0406839264574245 66,133,244 66,133,244
-0.0524365138896796 -0.0441662043834342 66,133,244 66,133,244
-0.0658602410101768 -0.0334505242486749 66,133,244 66,133,244
-0.0603889030128407 -0.0373833781774663 66,133,244 66,133,244
-0.0634881251608436 -0.0366758542459347 66,133,244 66,133,244
-0.0666497776898918 -0.0304628266359455 66,133,244 66,133,244
-0.0682861653438109 -0.0304096031880769 66,133,244 66,133,244
-0.0593619876014785 -0.0395468320662741 66,133,244 66,133,244
-0.0631800299821597 -0.0356077615359861 66,133,244 66,133,244
-0.0659002136754875 -0.0335872902864894 66,133,244 66,133,244
-0.0646448945347628 -0.0349603099271562 66,133,244 66,133,244
-0.062137357676961 -0.0377168101932728 66,133,244 66,133,244
-0.0635030613877901 -0.0367260490889896 66,133,244 66,133,244
-0.0658738882594869 -0.0334939389488607 66,133,244 66,133,244
-0.0682894209994276 -0.0304174671434988 66,133,244 66,133,244
-0.0658680637127117 -0.0334719787300033 66,133,244 66,133,244
-0.0656428990878938 -0.0326918490634764 66,133,244 66,133,244
-0.0659056418746961 -0.03360131871746 66,133,244 66,133,244
-0.0594740400273171 -0.0399294303868293 66,133,244 66,133,244
-0.0642415691153786 -0.0335576177206069 66,133,244 66,133,244
-0.0600279463217571 -0.0361259896858557 66,133,244 66,133,244
-0.0658404668549784 -0.0333732231809927 66,133,244 66,133,244
-0.0631189398671444 -0.0353879773426114 66,133,244 66,133,244
-0.0659080311586074 -0.0336057545672931 66,133,244 66,133,244
-0.0600261069356641 -0.0361168652436523 66,133,244 66,133,244
-0.0645685104840158 -0.0346865005993849 66,133,244 66,133,244
-0.0599259541899293 -0.0414907689059756 66,133,244 66,133,244
-0.0611523928899348 -0.0400168295461252 66,133,244 66,133,244
-0.0566649323260116 -0.0416366310417093 66,133,244 66,133,244
-0.0596711121024438 -0.0406068961384394 66,133,244 66,133,244
-0.0595352451075208 -0.0401357903030484 66,133,244 66,133,244
-0.0630262105891178 -0.0350633404615604 66,133,244 66,133,244
-0.0644461953285731 -0.0342587316481552 66,133,244 66,133,244
-0.0645901750619963 -0.0347572387449963 66,133,244 66,133,244
-0.0608118353347821 -0.0388337176746978 66,133,244 66,133,244
-0.0530030075899444 -0.0461131879714649 66,133,244 66,133,244
-0.0647279987578316 -0.035233239388533 66,133,244 66,133,244
-0.061695734785977 -0.0361722763384777 66,133,244 66,133,244
-0.0497540228068963 -0.0405782040620918 66,133,244 66,133,244
-0.0634303041182839 -0.0364585511803473 66,133,244 66,133,244
-0.0622834383932208 -0.0382073556491647 66,133,244 66,133,244
-0.0592587663609877 -0.0391728152417843 66,133,244 66,133,244
-0.0646354754088776 -0.0349112115762179 66,133,244 66,133,244
-0.0601636533677423 -0.0365853347639829 66,133,244 66,133,244
-0.0622736070063742 -0.0381725552311861 66,133,244 66,133,244
-0.0622454644790404 -0.0380747031656308 66,133,244 66,133,244
-0.0566412663407458 -0.030103732193814 66,133,244 66,133,244
-0.0599688843914173 -0.0416300664834216 66,133,244 66,133,244
-0.0647223254348611 -0.0352095104715638 66,133,244 66,133,244
-0.0669271676201537 -0.0314023932986691 66,133,244 66,133,244
-0.0634692643986762 -0.036589056132422 66,133,244 66,133,244
-0.0590970332617142 -0.0386076783042777 66,133,244 66,133,244
-0.0561357298221963 -0.0397921408401179 66,133,244 66,133,244
-0.0612023194115665 -0.0344561041026077 66,133,244 66,133,244
-0.0623079844491953 -0.0382862177466151 66,133,244 66,133,244
-0.0627518723026033 -0.0341021375282272 66,133,244 66,133,244
-0.0635144009864493 -0.0367431666702424 66,133,244 66,133,244
-0.0658643943348946 -0.0334401415078927 66,133,244 66,133,244
-0.0635282693534397 -0.0367905686873643 66,133,244 66,133,244
-0.0647121218355511 -0.0351692452367021 66,133,244 66,133,244
-0.0577582880353024 -0.0339666818857186 66,133,244 66,133,244
-0.0633278052352488 -0.0360945611476726 66,133,244 66,133,244
-0.0601251594675396 -0.036443590942089 66,133,244 66,133,244
-0.0633048165923839 -0.0360140383824221 66,133,244 66,133,244
-0.0562677143490235 -0.040245115676457 66,133,244 66,133,244
-0.05998695528903 -0.0359634773480483 66,133,244 66,133,244
-0.0644717999721679 -0.0343341215048588 66,133,244 66,133,244
-0.0603437504472919 -0.0371984376128576 66,133,244 66,133,244
-0.0619923000421083 -0.0371868295398626 66,133,244 66,133,244
-0.0646037887181332 -0.0347884285492014 66,133,244 66,133,244
-0.0634726729888661 -0.0365916515030294 66,133,244 66,133,244
-0.0658941638021772 -0.0335360942045911 66,133,244 66,133,244
-0.0658520946018923 -0.0333888907008034 66,133,244 66,133,244
-0.0592152093752018 -0.0390062739041394 66,133,244 66,133,244
-0.0606906726189387 -0.0383950513909771 66,133,244 66,133,244
-0.0657490546159352 -0.0330306691163346 66,133,244 66,133,244
-0.0610214396854607 -0.0338187997984267 66,133,244 66,133,244
-0.0647190429898354 -0.0351834460791306 66,133,244 66,133,244
-0.06466457552142 -0.0349944120552177 66,133,244 66,133,244
-0.0635194971744755 -0.036748806381672 66,133,244 66,133,244
-0.0658523580471809 -0.0333858523771089 66,133,244 66,133,244
-0.0670741728092902 -0.0318960733722968 66,133,244 66,133,244
-0.0646236173722393 -0.0348494960677927 66,133,244 66,133,244
-0.063526475332233 -0.0367687540430376 66,133,244 66,133,244
-0.0611563896610805 -0.0400018596049353 66,133,244 66,133,244
-0.061101585398557 -0.0398114608977285 66,133,244 66,133,244
-0.0647210688499857 -0.0351843293968934 66,133,244 66,133,244
-0.0593281747031817 -0.0393899212582732 66,133,244 66,133,244
-0.0632857905725842 -0.0359338656633201 66,133,244 66,133,244
-0.0633084400405358 -0.0360108539917916 66,133,244 66,133,244
-0.0632128550935998 -0.0356794812980761 66,133,244 66,133,244
-0.0634107504631982 -0.036364398352297 66,133,244 66,133,244
-0.067102361024782 -0.0319868981651914 66,133,244 66,133,244
-0.0610666297081094 -0.0396848783067097 66,133,244 66,133,244
-0.059691950959453 -0.0406445863556845 66,133,244 66,133,244
-0.0631526947932803 -0.0354661629881301 66,133,244 66,133,244
-0.0575715619016468 -0.0390196282202328 66,133,244 66,133,244
-0.0635341787541931 -0.0367874165359976 66,133,244 66,133,244
-0.0622717851704876 -0.0381361353289197 66,133,244 66,133,244
-0.0670977534265718 -0.031966489486903 66,133,244 66,133,244
-0.0630270418794711 -0.0350299010565014 66,133,244 66,133,244
-0.0670275073571309 -0.0317213992504426 66,133,244 66,133,244
-0.0645446571915977 -0.0345637639455022 66,133,244 66,133,244
-0.0604233198476801 -0.0374519397461453 66,133,244 66,133,244
-0.0597981191103421 -0.0410078911873214 66,133,244 66,133,244
-0.0657477763209359 -0.0330078807513349 66,133,244 66,133,244
-0.0607655500671706 -0.0386345957003921 66,133,244 66,133,244
-0.0633925403942063 -0.0362908704689349 66,133,244 66,133,244
-0.0647194526275516 -0.0351650823099277 66,133,244 66,133,244
-0.0596516008028678 -0.0404948074046134 66,133,244 66,133,244
-0.0611114611471966 -0.0341081218670804 66,133,244 66,133,244
-0.0645157462360358 -0.0344571308549919 66,133,244 66,133,244
-0.0658437714167843 -0.0333352531254059 66,133,244 66,133,244
-0.0634399502429548 -0.0364517679288767 66,133,244 66,133,244
-0.065909184164618 -0.0335616510357463 66,133,244 66,133,244
-0.0659069980283333 -0.0335538553399392 66,133,244 66,133,244
-0.066795884949499 -0.0309111517589959 66,133,244 66,133,244
-0.0611026875911848 -0.0397972740003592 66,133,244 66,133,244
-0.0619791899135491 -0.0371111215195645 66,133,244 66,133,244
-0.0644863092278446 -0.0343522267355994 66,133,244 66,133,244
-0.0544842486041334 -0.0454787945537611 66,133,244 66,133,244
-0.0609624091183022 -0.0393105365610237 66,133,244 66,133,244
-0.0622317541528849 -0.0379852488902168 66,133,244 66,133,244
-0.0658800581176585 -0.0334575460231839 66,133,244 66,133,244
-0.0596191966795539 -0.040378492817979 66,133,244 66,133,244
-0.0647196261154431 -0.0351592630235164 66,133,244 66,133,244
-0.0589355972514304 -0.0380098488375931 66,133,244 66,133,244
-0.0658979141975696 -0.0335185887900416 66,133,244 66,133,244
-0.0611150541110668 -0.0398355739846055 66,133,244 66,133,244
-0.0634940707528136 -0.036632659244011 66,133,244 66,133,244
-0.0607956286897917 -0.038728145271301 66,133,244 66,133,244
-0.0582431685906438 -0.0413297896166361 66,133,244 66,133,244
-0.0639409807983665 -0.0324577903047985 66,133,244 66,133,244
-0.0633026646343888 -0.0359680848530037 66,133,244 66,133,244
-0.0622243238017919 -0.0379543676607173 66,133,244 66,133,244
-0.0670886246062988 -0.0319173161928812 66,133,244 66,133,244
-0.0621520506410688 -0.0377032469513836 66,133,244 66,133,244
-0.0646193932252706 -0.0348058294362416 66,133,244 66,133,244
-0.0620850659348311 -0.0374703821933824 66,133,244 66,133,244
-0.0623423059373003 -0.0383584655554643 66,133,244 66,133,244
-0.0605232254410765 -0.0377788603797256 66,133,244 66,133,244
-0.0632720526075004 -0.0358570509914455 66,133,244 66,133,244
-0.0590517968500453 -0.0384032610844732 66,133,244 66,133,244
-0.0632156628635427 -0.0356615245071426 66,133,244 66,133,244
-0.06298001471799 -0.0348443992981267 66,133,244 66,133,244
-0.0621617444129751 -0.0377306298635434 66,133,244 66,133,244
-0.0694719393138197 -0.0287222936962854 66,133,244 66,133,244
-0.0646399256781317 -0.0348710119792268 66,133,244 66,133,244
-0.0623448912320596 -0.0383636232869412 66,133,244 66,133,244
-0.0581508459628177 -0.0410006594762875 66,133,244 66,133,244
-0.0682718198613602 -0.030285046890439 66,133,244 66,133,244
-0.0577633392104294 -0.0396572737403459 66,133,244 66,133,244
-0.0621878676521163 -0.0378181255883103 66,133,244 66,133,244
-0.0618720710220025 -0.03672186572189 66,133,244 66,133,244
-0.0587094340705519 -0.0429311788055543 66,133,244 66,133,244
-0.062184808968188 -0.0378041853584147 66,133,244 66,133,244
-0.0623254159758575 -0.0382912049812336 66,133,244 66,133,244
-0.0656186461780095 -0.0325328693889307 66,133,244 66,133,244
-0.060973828777859 -0.0393296676395114 66,133,244 66,133,244
-0.0645478376217722 -0.034544459570247 66,133,244 66,133,244
-0.0633981149705297 -0.0362833699353401 66,133,244 66,133,244
-0.0608036404909173 -0.0387392527335437 66,133,244 66,133,244
-0.052727414479397 -0.0450936054782956 66,133,244 66,133,244
-0.0542650824377034 -0.0446979184014198 66,133,244 66,133,244
-0.0634238357808383 -0.0363713361436509 66,133,244 66,133,244
-0.0605502224793901 -0.0378603414732933 66,133,244 66,133,244
-0.061090806945269 -0.0397318423036201 66,133,244 66,133,244
-0.0653876949003828 -0.0317288841636403 66,133,244 66,133,244
-0.055959457973047 -0.0448434175638109 66,133,244 66,133,244
-0.0622590008447203 -0.0380553046780067 66,133,244 66,133,244
-0.063446197315895 -0.0364453760042855 66,133,244 66,133,244
-0.0608222028151143 -0.0387990072004322 66,133,244 66,133,244
-0.0647216138249618 -0.0351411357859937 66,133,244 66,133,244
-0.062228734744749 -0.0379488966114883 66,133,244 66,133,244
-0.058938986727019 -0.0379965217197572 66,133,244 66,133,244
-0.0607420657686648 -0.0385198836332085 66,133,244 66,133,244
-0.0668272803582294 -0.0309899490842507 66,133,244 66,133,244
-0.0630840408926498 -0.0351885505729948 66,133,244 66,133,244
-0.0633497359827269 -0.0361089280993792 66,133,244 66,133,244
-0.0643493796922469 -0.0338490263191455 66,133,244 66,133,244
-0.0682779321045975 -0.0302903726193423 66,133,244 66,133,244
-0.0605644647922762 -0.0379013062038582 66,133,244 66,133,244
-0.0596942376025369 -0.0348866910914683 66,133,244 66,133,244
-0.0577461740485218 -0.039580634076564 66,133,244 66,133,244
-0.0694748050061109 -0.0287110238941418 66,133,244 66,133,244
-0.0645753180383693 -0.0346263037713116 66,133,244 66,133,244
-0.0668928853486723 -0.0312102543924895 66,133,244 66,133,244
-0.0654449346616984 -0.0319158830192188 66,133,244 66,133,244
-0.0514266811721162 -0.0462962758644678 66,133,244 66,133,244
-0.0643137540961396 -0.0337186009239582 66,133,244 66,133,244
-0.0659127894864447 -0.033535065351843 66,133,244 66,133,244
-0.0617640167447659 -0.0363291101323055 66,133,244 66,133,244
-0.0659084069208796 -0.033519736621134 66,133,244 66,133,244
-0.0599269924431531 -0.0414085999522431 66,133,244 66,133,244
-0.0634706360319501 -0.0365181838662884 66,133,244 66,133,244
-0.0597705978386785 -0.040866603651273 66,133,244 66,133,244
-0.063290004752605 -0.0358921753674751 66,133,244 66,133,244
-0.0587787419239573 -0.0374293871593252 66,133,244 66,133,244
-0.0670412065734834 -0.0317194495011702 66,133,244 66,133,244
-0.0611402354299154 -0.0398874422961186 66,133,244 66,133,244
-0.0645310456624169 -0.0344672204666027 66,133,244 66,133,244
-0.0643434861409805 -0.0338167010002305 66,133,244 66,133,244
-0.0622407779282208 -0.0379763706230339 66,133,244 66,133,244
-0.063540650548748 -0.0367560372077422 66,133,244 66,133,244
-0.0622089574613581 -0.0378643227683917 66,133,244 66,133,244
-0.0659077354707795 -0.0335107603681898 66,133,244 66,133,244
-0.0619798723923978 -0.0370700366030942 66,133,244 66,133,244
-0.0646799641832186 -0.0349793695045616 66,133,244 66,133,244
-0.0630104394559031 -0.0349178868884535 66,133,244 66,133,244
-0.0646093617429938 -0.0347339801845668 66,133,244 66,133,244
-0.0611415696690694 -0.0341651070101669 66,133,244 66,133,244
-0.0633999936433601 -0.0362654507574231 66,133,244 66,133,244
-0.0670938370867899 -0.031895273966449 66,133,244 66,133,244
-0.0635401126244623 -0.0367507111497667 66,133,244 66,133,244
-0.0644453189913524 -0.0341644279581262 66,133,244 66,133,244
-0.0658847064428424 -0.0334272127083946 66,133,244 66,133,244
-0.0604923666543339 -0.0376354668022696 66,133,244 66,133,244
-0.0554284914636141 -0.0429807108841776 66,133,244 66,133,244
-0.0621726114510666 -0.0377319576336904 66,133,244 66,133,244
-0.0565577597123682 -0.0411690625291851 66,133,244 66,133,244
-0.060900294127346 -0.039045333916468 66,133,244 66,133,244
-0.0646306810744896 -0.0347998221338377 66,133,244 66,133,244
-0.0611919150394791 -0.028608225097698 66,133,244 66,133,244
-0.0605932518783435 -0.0379778174207762 66,133,244 66,133,244
-0.0626200144913274 -0.0335546849994604 66,133,244 66,133,244
-0.063532635796069 -0.0367159932675448 66,133,244 66,133,244
-0.0610037140382612 -0.0336771422512407 66,133,244 66,133,244
-0.0619722834042528 -0.0370322558334371 66,133,244 66,133,244
-0.0682843591750017 -0.0302872473501587 66,133,244 66,133,244
-0.0667089410778814 -0.0305515786080627 66,133,244 66,133,244
-0.0617237281927929 -0.0361696055943968 66,133,244 66,133,244
-0.0659080034179078 -0.0334982233752454 66,133,244 66,133,244
-0.0620664554253505 -0.0373562242672768 66,133,244 66,133,244
-0.0640294993513729 -0.0327121644047875 66,133,244 66,133,244
-0.0622690885420263 -0.0380578720263391 66,133,244 66,133,244
-0.0634930466297533 -0.0365757481435054 66,133,244 66,133,244
-0.0659075276918793 -0.0334948401926451 66,133,244 66,133,244
-0.0628772615029151 -0.0344411577548273 66,133,244 66,133,244
-0.0594738651232531 -0.0340951436670913 66,133,244 66,133,244
-0.0645126638491316 -0.034382412114039 66,133,244 66,133,244
-0.0633501434152193 -0.0360773125426264 66,133,244 66,133,244
-0.062784838885644 -0.0341178466556442 66,133,244 66,133,244
-0.0586605559722214 -0.0369967424567213 66,133,244 66,133,244
-0.0659102377383935 -0.0335000864362498 66,133,244 66,133,244
-0.0617149270131097 -0.0361329645773049 66,133,244 66,133,244
-0.0646992046603812 -0.0350266608041238 66,133,244 66,133,244
-0.0633869109102487 -0.0362021876809509 66,133,244 66,133,244
-0.0567216119818802 -0.0417230971566062 66,133,244 66,133,244
-0.063536139045349 -0.0367170439840472 66,133,244 66,133,244
-0.0561976849504484 -0.0399048547805731 66,133,244 66,133,244
-0.0635310889358564 -0.0366979048850561 66,133,244 66,133,244
-0.0670807784612881 -0.0318276112564151 66,133,244 66,133,244
-0.062342181214384 -0.0383002257985696 66,133,244 66,133,244
-0.0646207260942136 -0.034749186908152 66,133,244 66,133,244
-0.0607912039937361 -0.0386492950007058 66,133,244 66,133,244
-0.0611346707266257 -0.0398381677133732 66,133,244 66,133,244
-0.0647115646769704 -0.035062497456723 66,133,244 66,133,244
-0.065881213562541 -0.0333914478238659 66,133,244 66,133,244
-0.0623181165625994 -0.0382144660233611 66,133,244 66,133,244
-0.0634541702143804 -0.0364274363345089 66,133,244 66,133,244
-0.0647221201648492 -0.0350973655004194 66,133,244 66,133,244
-0.0628416546820203 -0.0343045195947464 66,133,244 66,133,244
-0.0659070274738639 -0.0334789474343447 66,133,244 66,133,244
-0.0610362768471531 -0.0394944106505774 66,133,244 66,133,244
-0.0605073926388873 -0.0376622290941731 66,133,244 66,133,244
-0.0610559261526618 -0.0395621108843251 66,133,244 66,133,244
-0.0580166639004371 -0.0347556729983263 66,133,244 66,133,244
-0.0646107968567473 -0.0347099620926374 66,133,244 66,133,244
-0.0646984710928598 -0.0350122182030774 66,133,244 66,133,244
-0.0645863693617763 -0.0346236204145811 66,133,244 66,133,244
-0.0670753196610299 -0.0318013291788983 66,133,244 66,133,244
-0.0575426168083899 -0.038833428885694 66,133,244 66,133,244
-0.0621760258436366 -0.0377178000000055 66,133,244 66,133,244
-0.063171443633049 -0.0354431674147221 66,133,244 66,133,244
-0.0633665216144242 -0.0361187003587306 66,133,244 66,133,244
-0.0535974306454799 -0.0423316901955162 66,133,244 66,133,244
-0.0647203189318557 -0.0350858250941824 66,133,244 66,133,244
-0.0573722209365918 -0.0439636902536414 66,133,244 66,133,244
-0.0633652390813799 -0.0361135601145781 66,133,244 66,133,244
-0.0603117319596357 -0.0369794456053115 66,133,244 66,133,244
-0.0645622548141916 -0.0345350997059164 66,133,244 66,133,244
-0.0634608626623661 -0.0364414571587329 66,133,244 66,133,244
-0.064604398696947 -0.0346788448961786 66,133,244 66,133,244
-0.0597126903668971 -0.0406214991996853 66,133,244 66,133,244
-0.0630362441209679 -0.034967177502268 66,133,244 66,133,244
-0.0600929012255355 -0.0362143585410217 66,133,244 66,133,244
-0.0629388091476043 -0.0346285488481545 66,133,244 66,133,244
-0.0659088168924841 -0.0334725657783806 66,133,244 66,133,244
-0.0634252676986184 -0.0363126918808277 66,133,244 66,133,244
-0.0621399094755867 -0.0375821102535963 66,133,244 66,133,244
-0.0606246857529995 -0.0380533267349224 66,133,244 66,133,244
-0.0646233663506288 -0.034738380371902 66,133,244 66,133,244
-0.0586967611766747 -0.0428180048809889 66,133,244 66,133,244
-0.0622480043684444 -0.0379527228769405 66,133,244 66,133,244
-0.0647179640833896 -0.0350624330689332 66,133,244 66,133,244
-0.0595529836431692 -0.0400588693293428 66,133,244 66,133,244
-0.0634063570581507 -0.036240738336465 66,133,244 66,133,244
-0.0630988601920995 -0.0351749800339764 66,133,244 66,133,244
-0.0622246923033122 -0.0378681381575757 66,133,244 66,133,244
-0.0634503487423476 -0.0363906443414945 66,133,244 66,133,244
-0.0669628775786651 -0.0313898785768186 66,133,244 66,133,244
-0.0670259046930182 -0.0316077793921439 66,133,244 66,133,244
-0.0633984201665496 -0.0362069854259028 66,133,244 66,133,244
-0.049655352819765 -0.0400972630746085 66,133,244 66,133,244
-0.0655618332341413 -0.0322533273859419 66,133,244 66,133,244
-0.0645880780443753 -0.0346022702419267 66,133,244 66,133,244
-0.061854817757949 -0.0365782599245757 66,133,244 66,133,244
-0.0657555572150334 -0.0329228502295553 66,133,244 66,133,244
-0.0598432611201849 -0.0410527887080494 66,133,244 66,133,244
-0.0646677766099484 -0.0348767020430837 66,133,244 66,133,244
-0.0609163033444021 -0.0390472814636535 66,133,244 66,133,244
-0.0643577074495131 -0.03380146306113 66,133,244 66,133,244
-0.0608121209742513 -0.0386853787681518 66,133,244 66,133,244
-0.0598809489455673 -0.0411800780054816 66,133,244 66,133,244
-0.0633435285968168 -0.0360078356667256 66,133,244 66,133,244
-0.0622220994636443 -0.0378451247559788 66,133,244 66,133,244
-0.0568328091506862 -0.0420643453600835 66,133,244 66,133,244
-0.0633370528626188 -0.0359847894603196 66,133,244 66,133,244
-0.0632272761619572 -0.0356040990130012 66,133,244 66,133,244
-0.0645544253450268 -0.034479189184611 66,133,244 66,133,244
-0.060535004977064 -0.0377217995652106 66,133,244 66,133,244
-0.0644914283648877 -0.0342604977929672 66,133,244 66,133,244
-0.0658593490314569 -0.0332762863869579 66,133,244 66,133,244
-0.0622177116179467 -0.037827628036071 66,133,244 66,133,244
-0.0567159910107067 -0.0416563612718089 66,133,244 66,133,244
-0.0622615170055033 -0.0379776516245994 66,133,244 66,133,244
-0.0640254571325406 -0.0326428398601741 66,133,244 66,133,244
-0.0670948933238823 -0.0318309015122723 66,133,244 66,133,244
-0.0635225596612067 -0.0366206013719301 66,133,244 66,133,244
-0.0550647879834165 -0.0416539583181899 66,133,244 66,133,244
-0.0634325363966029 -0.0363074270731961 66,133,244 66,133,244
-0.0187531483501016 0.0383558817174293 66,133,244 66,133,244
-0.0591463540021745 -0.0386260492223099 66,133,244 66,133,244
-0.0647212353552635 -0.0350478187422925 66,133,244 66,133,244
-0.0623369028668593 -0.0382308702707186 66,133,244 66,133,244
-0.0646280294681003 -0.0347224870424873 66,133,244 66,133,244
-0.0682837262296624 -0.0302194811489616 66,133,244 66,133,244
-0.0647156305658647 -0.0350257721464958 66,133,244 66,133,244
-0.062317191653043 -0.038161224009693 66,133,244 66,133,244
-0.0631795917489995 -0.0354261686013174 66,133,244 66,133,244
-0.0633207374407975 -0.035914202074277 66,133,244 66,133,244
-0.0634714885552657 -0.0364363081097337 66,133,244 66,133,244
-0.0670977049937412 -0.0318302450907828 66,133,244 66,133,244
-0.0644685286203269 -0.0341667525619282 66,133,244 66,133,244
-0.0670350067922541 -0.0316126149827162 66,133,244 66,133,244
-0.0623421003873602 -0.0382447237579332 66,133,244 66,133,244
-0.0645664020338049 -0.0345043982264263 66,133,244 66,133,244
-0.0670990928726921 -0.0318333005137751 66,133,244 66,133,244
-0.0597316315229049 -0.0406446273566779 66,133,244 66,133,244
-0.0659182727118077 -0.0334641592387814 66,133,244 66,133,244
-0.0647119884933647 -0.0350075380636971 66,133,244 66,133,244
-0.0633752883956036 -0.0360978999908937 66,133,244 66,133,244
-0.0633780821901519 -0.036107560380566 66,133,244 66,133,244
-0.0591194826550998 -0.0385209006391188 66,133,244 66,133,244
-0.0529451522851515 -0.0342978763771313 66,133,244 66,133,244
-0.0623428750805114 -0.038241051251007 66,133,244 66,133,244
-0.0610842437788089 -0.0396031314113578 66,133,244 66,133,244
-0.0622874246934102 -0.038048742822587 66,133,244 66,133,244
-0.0635194768771614 -0.0365944506946394 66,133,244 66,133,244
-0.0608669626118705 -0.0388490737291935 66,133,244 66,133,244
-0.0609897653542052 -0.0392732180865701 66,133,244 66,133,244
-0.0671060676429516 -0.0318486070502489 66,133,244 66,133,244
-0.0631746727715257 -0.0353960306411773 66,133,244 66,133,244
-0.063468365677443 -0.0364128306160898 66,133,244 66,133,244
-0.0658718810764673 -0.0332943360079297 66,133,244 66,133,244
-0.0622325441991521 -0.0378533993820689 66,133,244 66,133,244
-0.0598907500049911 -0.0411849157440008 66,133,244 66,133,244
-0.0658989830326373 -0.0333858983728514 66,133,244 66,133,244
-0.0634780148587121 -0.0364431484557095 66,133,244 66,133,244
-0.0533934900586385 -0.0415627741937952 66,133,244 66,133,244
-0.0680311987528758 -0.0293241048988203 66,133,244 66,133,244
-0.0618142121952062 -0.0363990015488184 66,133,244 66,133,244
-0.0682857776197669 -0.0302051141906105 66,133,244 66,133,244
-0.0633792288677845 -0.0360966067533176 66,133,244 66,133,244
-0.062278278921393 -0.0380047827443859 66,133,244 66,133,244
-0.0608333100036396 -0.0387206129343164 66,133,244 66,133,244
-0.0635057964930191 -0.0365323097816878 66,133,244 66,133,244
-0.0644826056280648 -0.0341937164203431 66,133,244 66,133,244
-0.0670942899393189 -0.0317953271990419 66,133,244 66,133,244
-0.0659094713346637 -0.0334128347685764 66,133,244 66,133,244
-0.0645304141887944 -0.0343576640488346 66,133,244 66,133,244
-0.0582979587585846 -0.0413792455969382 66,133,244 66,133,244
-0.0622945594319276 -0.0380558478898587 66,133,244 66,133,244
-0.0656511871149152 -0.0325162410272481 66,133,244 66,133,244
-0.0658254372897881 -0.0331195800608888 66,133,244 66,133,244
-0.0657119689371885 -0.0327260296765093 66,133,244 66,133,244
-0.0621908985080057 -0.0376954597306797 66,133,244 66,133,244
-0.059664115689438 -0.0403864813381497 66,133,244 66,133,244
-0.0622289202830481 -0.0378262695625501 66,133,244 66,133,244
-0.0511059744617297 -0.039351104159035 66,133,244 66,133,244
-0.0572800969850479 -0.0378482682250582 66,133,244 66,133,244
-0.0633671397828374 -0.0360439252943405 66,133,244 66,133,244
-0.0504535557744041 -0.0428106083074739 66,133,244 66,133,244
-0.0620020445435629 -0.0370367885159609 66,133,244 66,133,244
-0.066890087329623 -0.0310801159745394 66,133,244 66,133,244
-0.0646426025490347 -0.0347390233424202 66,133,244 66,133,244
-0.0587281691742192 -0.0428623645389239 66,133,244 66,133,244
-0.0682823158809891 -0.030180199857368 66,133,244 66,133,244
-0.0610528921656892 -0.0394693321259803 66,133,244 66,133,244
-0.0610107896227091 -0.0393218271904299 66,133,244 66,133,244
-0.0645314064916483 -0.0343503572653702 66,133,244 66,133,244
-0.0615701375419691 -0.0355360317550542 66,133,244 66,133,244
-0.0635332404690437 -0.0366130638832503 66,133,244 66,133,244
-0.0635333576896032 -0.0366131624441029 66,133,244 66,133,244
-0.0645841770355388 -0.0345306623702661 66,133,244 66,133,244
-0.0616857643144133 -0.0359335647709323 66,133,244 66,133,244
-0.067088640930694 -0.0317593697740208 66,133,244 66,133,244
-0.060331641884158 -0.0369638274046195 66,133,244 66,133,244
-0.0646126199602075 -0.0346257914561657 66,133,244 66,133,244
-0.063414416351792 -0.0361968660782402 66,133,244 66,133,244
-0.0623040276402335 -0.0380716840322433 66,133,244 66,133,244
-0.0657781986712197 -0.0329389998882474 66,133,244 66,133,244
-0.0623150757054607 -0.0381088667609833 66,133,244 66,133,244
-0.0631237550588001 -0.035187747008088 66,133,244 66,133,244
-0.0635261941750052 -0.0365816844811199 66,133,244 66,133,244
-0.0571680582477668 -0.0374448682409196 66,133,244 66,133,244
-0.0606766642390771 -0.0381537897792613 66,133,244 66,133,244
-0.0644643543385519 -0.0341076545453109 66,133,244 66,133,244
-0.057640983535224 -0.0390822167646554 66,133,244 66,133,244
-0.0632267820759218 -0.0355424602301838 66,133,244 66,133,244
-0.0652526789804792 -0.0311144392178746 66,133,244 66,133,244
-0.05836084100412 -0.0358521744385772 66,133,244 66,133,244
-0.0583440237752308 -0.03579335398516 66,133,244 66,133,244
-0.063156285764493 -0.0352963358059969 66,133,244 66,133,244
-0.0633500654002999 -0.0359664692848822 66,133,244 66,133,244
-0.0622408851176862 -0.037846375050896 66,133,244 66,133,244
-0.0597758197292482 -0.0407518215772716 66,133,244 66,133,244
-0.0506753179154794 -0.0321160377712826 66,133,244 66,133,244
-0.0615669540226587 -0.0355108831516458 66,133,244 66,133,244
-0.0623036321535632 -0.0380624255154802 66,133,244 66,133,244
-0.0646989476292365 -0.0349139146776506 66,133,244 66,133,244
-0.0597302306757531 -0.0405911003007788 66,133,244 66,133,244
-0.0617380493724006 -0.036101287037604 66,133,244 66,133,244
-0.0669128460043414 -0.0311365248089388 66,133,244 66,133,244
-0.0642405645415245 -0.0333239919759052 66,133,244 66,133,244
-0.0569674024799197 -0.0367405477016024 66,133,244 66,133,244
-0.0645285403540834 -0.0343202935682767 66,133,244 66,133,244
-0.0658448645676912 -0.0331564096910465 66,133,244 66,133,244
-0.0647147351572757 -0.0349634687464083 66,133,244 66,133,244
-0.0647106004569564 -0.0349486180124103 66,133,244 66,133,244
-0.0591096429907191 -0.0384350616159826 66,133,244 66,133,244
-0.0645721963262985 -0.0344682926794634 66,133,244 66,133,244
-0.0584990310360212 -0.0420421370286862 66,133,244 66,133,244
-0.0645691889569268 -0.0344562836180018 66,133,244 66,133,244
-0.0644224199464587 -0.0339478035571911 66,133,244 66,133,244
-0.0622509001232346 -0.0378699739714478 66,133,244 66,133,244
-0.0647214466436881 -0.0349831884958793 66,133,244 66,133,244
-0.0622646230480108 -0.0379164466471782 66,133,244 66,133,244
-0.0622269158284317 -0.0377842776597687 66,133,244 66,133,244
-0.0655444088728188 -0.0321086991341347 66,133,244 66,133,244
-0.064558190321681 -0.0344142630307752 66,133,244 66,133,244
-0.0659055967945733 -0.0333593713025628 66,133,244 66,133,244
-0.0634496341047958 -0.0362963399412873 66,133,244 66,133,244
-0.0620643639176361 -0.0372183892050065 66,133,244 66,133,244
-0.0659134126591199 -0.0333835369907861 66,133,244 66,133,244
-0.063099249524778 -0.0350793903499285 66,133,244 66,133,244
-0.0618013554318053 -0.0363056292556568 66,133,244 66,133,244
-0.0631181839007468 -0.0351445958063029 66,133,244 66,133,244
-0.0549123852909329 -0.0410518554147695 66,133,244 66,133,244
-0.0617952053063704 -0.036281233253455 66,133,244 66,133,244
-0.0596738220308508 -0.0346543673966579 66,133,244 66,133,244
-0.063474400105591 -0.0363740304106545 66,133,244 66,133,244
-0.0611558932827595 -0.0397870304892786 66,133,244 66,133,244
-0.0633955309095096 -0.0361002835147032 66,133,244 66,133,244
-0.0611547200622056 -0.0397811745003843 66,133,244 66,133,244
-0.0610460654715022 -0.0394035838273032 66,133,244 66,133,244
-0.0590788138130031 -0.0268651921248085 66,133,244 66,133,244
-0.0647166600232102 -0.0349501657255853 66,133,244 66,133,244
-0.0646169683804988 -0.0346044792543468 66,133,244 66,133,244
-0.0646800470452452 -0.0348227044370527 66,133,244 66,133,244
-0.0645365236452694 -0.0343253444205343 66,133,244 66,133,244
-0.0605574043644529 -0.0319846429597597 66,133,244 66,133,244
-0.0635012712994763 -0.0364578241690539 66,133,244 66,133,244
-0.0633955365052594 -0.0360910790811785 66,133,244 66,133,244
-0.0658174665825613 -0.0330358127618433 66,133,244 66,133,244
-0.061539930859108 -0.0353847251050455 66,133,244 66,133,244
-0.0612893113022968 -0.0345145998966124 66,133,244 66,133,244
-0.064590195393288 -0.0345039655542777 66,133,244 66,133,244
-0.0597866354379853 -0.0407537406172952 66,133,244 66,133,244
-0.0631623619491526 -0.035279490069257 66,133,244 66,133,244
-0.0645672009588298 -0.0344228865326615 66,133,244 66,133,244
-0.0643410622018242 -0.0336394194691612 66,133,244 66,133,244
-0.0645888775730031 -0.0344968959681496 66,133,244 66,133,244
-0.0534737839378659 -0.0417716015086225 66,133,244 66,133,244
-0.0623289082221048 -0.0381097273647423 66,133,244 66,133,244
-0.0585379853886691 -0.0421435744600398 66,133,244 66,133,244
-0.0621940275176522 -0.0376391334594685 66,133,244 66,133,244
-0.0593201779680664 -0.0391280676785697 66,133,244 66,133,244
-0.065419020807969 -0.0316421875496569 66,133,244 66,133,244
-0.0623426632781522 -0.0381527120709309 66,133,244 66,133,244
-0.0645635117136133 -0.0343991861429332 66,133,244 66,133,244
-0.0596366577211124 -0.0402217511455376 66,133,244 66,133,244
-0.0670994151178855 -0.0317375882688906 66,133,244 66,133,244
-0.0622677844551536 -0.037890175061716 66,133,244 66,133,244
-0.0595831947548167 -0.040034633883527 66,133,244 66,133,244
-0.068284761973896 -0.0301201448313907 66,133,244 66,133,244
-0.0659078319518187 -0.0333305502886722 66,133,244 66,133,244
-0.0640754626764768 -0.0327054848164289 66,133,244 66,133,244
-0.0643730525482041 -0.0337361579602981 66,133,244 66,133,244
-0.0597820727153791 -0.040722072369836 66,133,244 66,133,244
-0.0609729765409048 -0.0391247400698075 66,133,244 66,133,244
-0.0617079229748163 -0.0359478918249195 66,133,244 66,133,244
-0.0634290343740877 -0.0361861286828534 66,133,244 66,133,244
-0.0669263966417953 -0.0311333500996189 66,133,244 66,133,244
-0.0603556095957821 -0.0369835393945883 66,133,244 66,133,244
-0.0631218109749539 -0.0351208146781567 66,133,244 66,133,244
-0.0667495661572317 -0.0305199651901256 66,133,244 66,133,244
-0.0656304308864454 -0.0323634106976433 66,133,244 66,133,244
-0.067096407586505 -0.031718233210523 66,133,244 66,133,244
-0.0582338221366145 -0.0410749514473695 66,133,244 66,133,244
-0.0591110400235023 -0.038389534082419 66,133,244 66,133,244
-0.0645227857250538 -0.0342457692550576 66,133,244 66,133,244
-0.0623432925459841 -0.038140532448233 66,133,244 66,133,244
-0.059715053607354 -0.0404810666623655 66,133,244 66,133,244
-0.0618275216588916 -0.0363536531164326 66,133,244 66,133,244
-0.0670699533892068 -0.031623129462122 66,133,244 66,133,244
-0.0610219214861445 -0.0392845301972407 66,133,244 66,133,244
-0.0620353094916355 -0.0370718709420525 66,133,244 66,133,244
-0.0645879759186806 -0.0344690186362476 66,133,244 66,133,244
-0.0580647129261623 -0.0347619158190974 66,133,244 66,133,244
-0.0594580585740445 -0.039588248815667 66,133,244 66,133,244
-0.0630598465857684 -0.0348972890856711 66,133,244 66,133,244
-0.0631308667856824 -0.0351430469559246 66,133,244 66,133,244
-0.0633031858219994 -0.0357390966084804 66,133,244 66,133,244
-0.0622137320015737 -0.0376863260542151 66,133,244 66,133,244
-0.0598103931660637 -0.04080551795535 66,133,244 66,133,244
-0.0635309137704374 -0.0365260746029221 66,133,244 66,133,244
-0.0659159543861434 -0.0333427522150995 66,133,244 66,133,244
-0.0606708595018068 -0.0380629393325507 66,133,244 66,133,244
-0.0610505071514504 -0.0393779059171786 66,133,244 66,133,244
-0.0633762704436977 -0.0359884852073156 66,133,244 66,133,244
-0.0670940659089348 -0.0316983430063945 66,133,244 66,133,244
-0.0589275349199068 -0.0377434862543284 66,133,244 66,133,244
-0.0611331854248493 -0.0396602870879546 66,133,244 66,133,244
-0.0607958755478859 -0.0384916770672598 66,133,244 66,133,244
-0.0657513320709664 -0.0327666961938909 66,133,244 66,133,244
-0.0645839480366946 -0.034445306052085 66,133,244 66,133,244
-0.0646638541899264 -0.034722096544758 66,133,244 66,133,244
-0.0646645755575777 -0.0347235139020203 66,133,244 66,133,244
-0.0622772302444786 -0.0378984180391427 66,133,244 66,133,244
-0.0669244397282951 -0.0311064328564348 66,133,244 66,133,244
-0.0634056500630674 -0.0360844086983158 66,133,244 66,133,244
-0.0614640219295713 -0.0350804329871082 66,133,244 66,133,244
-0.0590778440178722 -0.038259301497716 66,133,244 66,133,244
-0.0634164610080153 -0.0361208499753077 66,133,244 66,133,244
-0.0611061556736253 -0.0395628275456919 66,133,244 66,133,244
-0.0598986269932707 -0.0353796206119603 66,133,244 66,133,244
-0.0646513283902508 -0.0346750002383325 66,133,244 66,133,244
-0.0671017555448589 -0.0317180497534551 66,133,244 66,133,244
-0.0634945068933063 -0.0363898479521487 66,133,244 66,133,244
-0.0623477869536263 -0.0381397293661273 66,133,244 66,133,244
-0.0621720275231954 -0.0375285996874265 66,133,244 66,133,244
-0.0682477051935897 -0.029961816115609 66,133,244 66,133,244
-0.0658473492548161 -0.0330916746681032 66,133,244 66,133,244
-0.0621753238844779 -0.037537061472577 66,133,244 66,133,244
-0.0612749367170666 -0.0344174745978011 66,133,244 66,133,244
-0.0604065015166445 -0.0371314489362171 66,133,244 66,133,244
-0.0646882631643649 -0.0347959533304485 66,133,244 66,133,244
-0.0584361568542493 -0.0417507942172603 66,133,244 66,133,244
-0.0608842893725442 -0.0387832374180243 66,133,244 66,133,244
-0.0647235726818783 -0.034914732965363 66,133,244 66,133,244
-0.0604560927470646 -0.0372993491902965 66,133,244 66,133,244
-0.0646398532303477 -0.0346241722576742 66,133,244 66,133,244
-0.0642100448639406 -0.033134593003123 66,133,244 66,133,244
-0.0682910471956288 -0.0301035573042967 66,133,244 66,133,244
-0.062155429248114 -0.0374618458872094 66,133,244 66,133,244
-0.0645732968598071 -0.0343919115409531 66,133,244 66,133,244
-0.0634550333078484 -0.0362383128980856 66,133,244 66,133,244
-0.0645257034887378 -0.0342218974537531 66,133,244 66,133,244
-0.0630317272692569 -0.0347690922783689 66,133,244 66,133,244
-0.0648001848565751 -0.0294497167178381 66,133,244 66,133,244
-0.0670938631418927 -0.0316723420874706 66,133,244 66,133,244
-0.0635368135793928 -0.0365180351273994 66,133,244 66,133,244
-0.0618138497756281 -0.0305489851788377 66,133,244 66,133,244
-0.0682816721625152 -0.0300628620855228 66,133,244 66,133,244
-0.0596020204236627 -0.0343310894854537 66,133,244 66,133,244
-0.061539256731643 -0.0353172834451269 66,133,244 66,133,244
-0.0524835881712143 -0.0382828071017566 66,133,244 66,133,244
-0.0602235565566198 -0.0364812579525608 66,133,244 66,133,244
-0.0622702358686727 -0.0378484265668516 66,133,244 66,133,244
-0.064449060001522 -0.0339497316376914 66,133,244 66,133,244
-0.0682832861716483 -0.0300636514338087 66,133,244 66,133,244
-0.0644785758724495 -0.0340517295767106 66,133,244 66,133,244
-0.0588016899201657 -0.0372762242459533 66,133,244 66,133,244
-0.0657818208284855 -0.0328426143661945 66,133,244 66,133,244
-0.0621752248333119 -0.0375164185324853 66,133,244 66,133,244
-0.0634997300811042 -0.0363817797920572 66,133,244 66,133,244
-0.0670942247272291 -0.0316650282451686 66,133,244 66,133,244
-0.062317646520826 -0.0380088056326235 66,133,244 66,133,244
-0.0658497830838563 -0.0330752353628265 66,133,244 66,133,244
-0.0619984667297672 -0.0369011931807269 66,133,244 66,133,244
-0.0621036627375751 -0.0372653295780087 66,133,244 66,133,244
-0.0659174326496366 -0.0333084109028038 66,133,244 66,133,244
-0.0647178356276522 -0.0348754889296853 66,133,244 66,133,244
-0.0670990075405125 -0.0316782435133727 66,133,244 66,133,244
-0.0635059908347727 -0.0363989591519506 66,133,244 66,133,244
-0.0681275822909482 -0.0295172703464912 66,133,244 66,133,244
-0.0587136831704916 -0.0426878320255653 66,133,244 66,133,244
-0.0645647790270617 -0.0343416571283873 66,133,244 66,133,244
-0.0591367082267463 -0.0384288625922343 66,133,244 66,133,244
-0.0647202430012405 -0.0348794024723004 66,133,244 66,133,244
-0.0644056261777943 -0.0337894332259126 66,133,244 66,133,244
-0.0634733697292085 -0.0362810791130328 66,133,244 66,133,244
-0.0645604875151936 -0.0343242331661091 66,133,244 66,133,244
-0.063078007137949 -0.0349111709709273 66,133,244 66,133,244
-0.0583342112996632 -0.0356461174576067 66,133,244 66,133,244
-0.0647186480570359 -0.0348691178400032 66,133,244 66,133,244
-0.0599036282418956 -0.0410788173711076 66,133,244 66,133,244
-0.0646166826545677 -0.0345136510104948 66,133,244 66,133,244
-0.0577100095430047 -0.0392013874209169 66,133,244 66,133,244
-0.0634488495771651 -0.0361903208026085 66,133,244 66,133,244
-0.062277044055866 -0.037852279038105 66,133,244 66,133,244
-0.0659096391843048 -0.0332676977985407 66,133,244 66,133,244
-0.0605320145019924 -0.0375297914131958 66,133,244 66,133,244
-0.0630497584618783 -0.0348056281750955 66,133,244 66,133,244
-0.0620908411556656 -0.0372060878173974 66,133,244 66,133,244
-0.0643709044264227 -0.0336586642362559 66,133,244 66,133,244
-0.0591989885777185 -0.0386329183085812 66,133,244 66,133,244
-0.0605008395451868 -0.0374193604454733 66,133,244 66,133,244
-0.0623255723685889 -0.038017389393076 66,133,244 66,133,244
-0.0654334137103619 -0.0316120409564537 66,133,244 66,133,244
-0.0644748435006091 -0.03401415492053 66,133,244 66,133,244
-0.0608352931514962 -0.0385739564690365 66,133,244 66,133,244
-0.0569556570082958 -0.0365791055473048 66,133,244 66,133,244
-0.0611090533845389 -0.0395212565327747 66,133,244 66,133,244
-0.0645139175300079 -0.0341463923401902 66,133,244 66,133,244
-0.0598492602900459 -0.0408785163249548 66,133,244 66,133,244
-0.0633095538154599 -0.0356970356179289 66,133,244 66,133,244
-0.0618928403779778 -0.036511525675857 66,133,244 66,133,244
-0.057882056006287 -0.0397858948686897 66,133,244 66,133,244
-0.0645681572935103 -0.034333090303659 66,133,244 66,133,244
-0.0596731545215097 -0.0402657363247348 66,133,244 66,133,244
-0.0596042490506213 -0.0400263560674172 66,133,244 66,133,244
-0.0515607628767263 -0.0350537579126774 66,133,244 66,133,244
-0.0631455840867018 -0.0351245075041695 66,133,244 66,133,244
-0.0631509281651233 -0.0351422703743608 66,133,244 66,133,244
-0.0605151938074407 -0.0374569078201035 66,133,244 66,133,244
-0.063530142324001 -0.036455010954978 66,133,244 66,133,244
-0.059827107192564 -0.0407949205591655 66,133,244 66,133,244
-0.0647169599053492 -0.0348422117269 66,133,244 66,133,244
-0.0628493772985117 -0.0340952309426251 66,133,244 66,133,244
-0.0622591891120592 -0.0377731038638515 66,133,244 66,133,244
-0.0609263717579878 -0.038878857817869 66,133,244 66,133,244
-0.0631277890152198 -0.0350591712005071 66,133,244 66,133,244
-0.063274864552537 -0.0355684758454085 66,133,244 66,133,244
-0.0621588470363003 -0.0374252314657405 66,133,244 66,133,244
-0.0670991817353782 -0.0316479317463326 66,133,244 66,133,244
-0.0634731898965213 -0.0362551967094459 66,133,244 66,133,244
-0.065576716235994 -0.0320964670712724 66,133,244 66,133,244
-0.0621334541212778 -0.037336448447555 66,133,244 66,133,244
-0.0622854968450095 -0.0378629292695856 66,133,244 66,133,244
-0.0646439158938831 -0.0345871590416567 66,133,244 66,133,244
-0.0618082125019156 -0.0362090987672721 66,133,244 66,133,244
-0.06703584315007 -0.0314232271455192 66,133,244 66,133,244
-0.059809500887114 -0.0407267935148475 66,133,244 66,133,244
-0.0598707573171506 -0.0409388933629899 66,133,244 66,133,244
-0.0659143622272381 -0.0332605002093832 66,133,244 66,133,244
-0.0647218537864451 -0.0348514610010359 66,133,244 66,133,244
-0.0582027265722652 -0.0408821130392466 66,133,244 66,133,244
-0.060991960655447 -0.039098679747735 66,133,244 66,133,244
-0.0623279497034991 -0.0380026267899308 66,133,244 66,133,244
-0.0588073205082368 -0.0372518176691417 66,133,244 66,133,244
-0.0634771496965474 -0.0362598788050987 66,133,244 66,133,244
-0.0634796333177772 -0.0362684666751525 66,133,244 66,133,244
-0.0646846608630151 -0.0347194401315727 66,133,244 66,133,244
-0.0590825714713026 -0.0382039005401003 66,133,244 66,133,244
-0.0597681514590689 -0.0405785729289531 66,133,244 66,133,244
-0.063037338489205 -0.0347347727007956 66,133,244 66,133,244
-0.0609757486279688 -0.039038747852171 66,133,244 66,133,244
-0.0633643856473567 -0.0358668949090195 66,133,244 66,133,244
-0.0633584480634473 -0.0358459241501974 66,133,244 66,133,244
-0.0646974578840121 -0.0347613404367299 66,133,244 66,133,244
-0.0634746297467471 -0.0362477392047194 66,133,244 66,133,244
-0.0694789177270835 -0.0284316963409189 66,133,244 66,133,244
-0.0682818599394949 -0.0300077406831134 66,133,244 66,133,244
-0.0607961534917894 -0.0384121961282369 66,133,244 66,133,244
-0.0635295025063849 -0.0364349726600626 66,133,244 66,133,244
-0.0647218053390179 -0.0348419281837154 66,133,244 66,133,244
-0.061975939650013 -0.0367755891470405 66,133,244 66,133,244
-0.0606262602575662 -0.0378227705243425 66,133,244 66,133,244
-0.0623463529036048 -0.0380573804200434 66,133,244 66,133,244
-0.061065788679419 -0.0393441243219053 66,133,244 66,133,244
-0.0656292956657286 -0.0322611341781835 66,133,244 66,133,244
-0.0670970463925308 -0.0316225008409354 66,133,244 66,133,244
-0.0616196139013372 -0.0355392265795725 66,133,244 66,133,244
-0.0659066211742302 -0.0332187434923644 66,133,244 66,133,244
-0.0622580026650918 -0.0377469459023743 66,133,244 66,133,244
-0.0634480303961105 -0.0361462934676957 66,133,244 66,133,244
-0.0670929161203964 -0.0316038442253092 66,133,244 66,133,244
-0.0622345190334649 -0.037664642461575 66,133,244 66,133,244
-0.0622555163059699 -0.0377364621073093 66,133,244 66,133,244
-0.0646544534613921 -0.0346005875685191 66,133,244 66,133,244
-0.0647158851425062 -0.0348125639027936 66,133,244 66,133,244
-0.0608508216368724 -0.0385906161832633 66,133,244 66,133,244
-0.0608986430473453 -0.0387559444399446 66,133,244 66,133,244
-0.0537343639117555 -0.0425492270685578 66,133,244 66,133,244
-0.059490759989833 -0.0395982189315095 66,133,244 66,133,244
-0.0622196530027512 -0.0376055703563673 66,133,244 66,133,244
-0.0633609640785198 -0.0358358466730158 66,133,244 66,133,244
-0.0652886757793476 -0.031067445087914 66,133,244 66,133,244
-0.0655203680040996 -0.0318697036026286 66,133,244 66,133,244
-0.0644697428781351 -0.0339526458297213 66,133,244 66,133,244
-0.0658954099496913 -0.0331678477041081 66,133,244 66,133,244
-0.0659079263828199 -0.0332095112885969 66,133,244 66,133,244
-0.0630191796350403 -0.0346479896312223 66,133,244 66,133,244
-0.0634821852798554 -0.0362516509560354 66,133,244 66,133,244
-0.0568297380511738 -0.0418212858512579 66,133,244 66,133,244
-0.0623388954489856 -0.0380137595837885 66,133,244 66,133,244
-0.0609898634931102 -0.0390623219887713 66,133,244 66,133,244
-0.0618675044690519 -0.0363792161270013 66,133,244 66,133,244
-0.0620835156061977 -0.0371268576615516 66,133,244 66,133,244
-0.0631633819182553 -0.03514432158005 66,133,244 66,133,244
-0.0586420082341279 -0.0423728102804893 66,133,244 66,133,244
-0.062298634109663 -0.037870229779056 66,133,244 66,133,244
-0.0651952186926653 -0.030735074016706 66,133,244 66,133,244
-0.0610206629202049 -0.0391651411960999 66,133,244 66,133,244
-0.0656426879181616 -0.03228450851963 66,133,244 66,133,244
-0.0597020816995777 -0.040319746129067 66,133,244 66,133,244
-0.0670949199345633 -0.0315919098472529 66,133,244 66,133,244
-0.0620490056839337 -0.0370027869363517 66,133,244 66,133,244
-0.0617801707804583 -0.0360712564573388 66,133,244 66,133,244
-0.0632588411012176 -0.0354702174499791 66,133,244 66,133,244
-0.0598037881168091 -0.0349465563137575 66,133,244 66,133,244
-0.06227515862134 -0.0377844161107498 66,133,244 66,133,244
-0.0633431139313042 -0.0357609820786408 66,133,244 66,133,244
-0.0656566433430628 -0.0323281846706396 66,133,244 66,133,244
-0.0620611916269299 -0.037041201816678 66,133,244 66,133,244
-0.0633061619769682 -0.0356305196957123 66,133,244 66,133,244
-0.0634800732827735 -0.0362328114448926 66,133,244 66,133,244
-0.0596532822842736 -0.0401446797971987 66,133,244 66,133,244
-0.0634166130065647 -0.0360123556343093 66,133,244 66,133,244
-0.0622280965004944 -0.03761810457579 66,133,244 66,133,244
-0.0646042215847932 -0.0344034058661082 66,133,244 66,133,244
-0.0621410410241891 -0.037316062656404 66,133,244 66,133,244
-0.056598026436837 -0.0410060772518465 66,133,244 66,133,244
-0.0670930390084935 -0.031577295268863 66,133,244 66,133,244
-0.0626983174435182 -0.0335218511050496 66,133,244 66,133,244
-0.0618408747606249 -0.0362734203374844 66,133,244 66,133,244
-0.067095813051615 -0.0315853083727938 66,133,244 66,133,244
-0.0538917941656932 -0.0430741732777958 66,133,244 66,133,244
-0.0607203088282771 -0.0381139686500981 66,133,244 66,133,244
-0.064716765332246 -0.0347891622734073 66,133,244 66,133,244
-0.0623405374354847 -0.0380032443872293 66,133,244 66,133,244
-0.0632781415946335 -0.0355259805047566 66,133,244 66,133,244
-0.0642643918987555 -0.033218254565704 66,133,244 66,133,244
-0.0657900849253085 -0.0327799640032786 66,133,244 66,133,244
-0.0644887648704729 -0.0339948672105144 66,133,244 66,133,244
-0.0542539586093594 -0.0443236296882472 66,133,244 66,133,244
-0.0622005551019349 -0.0375128985692259 66,133,244 66,133,244
-0.0647167827531649 -0.0347826675339814 66,133,244 66,133,244
-0.0600880862419342 -0.0359168340676005 66,133,244 66,133,244
-0.059812020166552 -0.0406830718514423 66,133,244 66,133,244
-0.0647155709711567 -0.0347775849897562 66,133,244 66,133,244
-0.0632529460964521 -0.0354338376710111 66,133,244 66,133,244
-0.0641571783712374 -0.0328426505507081 66,133,244 66,133,244
-0.0616690805079075 -0.0356685776411928 66,133,244 66,133,244
-0.0622236639762849 -0.0375886648421484 66,133,244 66,133,244
-0.0623139162267948 -0.0379012507821216 66,133,244 66,133,244
-0.060727157558065 -0.0381273312844116 66,133,244 66,133,244
-0.0635140106544133 -0.0363352788965449 66,133,244 66,133,244
-0.0605192441954438 -0.0374068041220383 66,133,244 66,133,244
-0.0658279676757823 -0.0329038749590986 66,133,244 66,133,244
-0.0609829030830614 -0.0390115768648917 66,133,244 66,133,244
-0.0682839313614348 -0.0299637038362858 66,133,244 66,133,244
-0.0645494768381564 -0.0341945787890481 66,133,244 66,133,244
-0.0621012577621404 -0.0371591348164167 66,133,244 66,133,244
-0.0611492240993031 -0.0395836686755926 66,133,244 66,133,244
-0.0657394069332674 -0.0325924260897588 66,133,244 66,133,244
-0.0621813524636811 -0.0374355576531538 66,133,244 66,133,244
-0.0623392050384142 -0.037980751279296 66,133,244 66,133,244
-0.063411446964195 -0.0359717153672621 66,133,244 66,133,244
-0.0647161666020147 -0.0347683194050584 66,133,244 66,133,244
-0.0555783477866614 -0.037449526444292 66,133,244 66,133,244
-0.065479756557752 -0.031687547902842 66,133,244 66,133,244
-0.0610854074266299 -0.0393566974607325 66,133,244 66,133,244
-0.0611437272846339 -0.0395584801550917 66,133,244 66,133,244
-0.0617541396831095 -0.0359499911524195 66,133,244 66,133,244
-0.0632273863588058 -0.0353297370333495 66,133,244 66,133,244
-0.0582387922931166 -0.0409403701944775 66,133,244 66,133,244
-0.0633786113200857 -0.0358517531223016 66,133,244 66,133,244
-0.0658203895756721 -0.0328641521179093 66,133,244 66,133,244
-0.0598467731490045 -0.0407854839888266 66,133,244 66,133,244
-0.0629696826608505 -0.0344343632783869 66,133,244 66,133,244
-0.0629556005002875 -0.034385148336712 66,133,244 66,133,244
-0.0606830413147371 -0.0379559452767861 66,133,244 66,133,244
-0.0633116593214461 -0.0356153574445683 66,133,244 66,133,244
-0.0615982288250555 -0.0354020994294223 66,133,244 66,133,244
-0.0536006259988344 -0.0420328341176097 66,133,244 66,133,244
-0.0642423909531256 -0.0331127591021576 66,133,244 66,133,244
-0.0657259800343522 -0.0325269130577402 66,133,244 66,133,244
-0.0608849665280195 -0.0386492493835628 66,133,244 66,133,244
-0.0620745207024164 -0.0370467571505488 66,133,244 66,133,244
-0.0645266515631586 -0.0340946446936221 66,133,244 66,133,244
-0.0645242617478619 -0.0340861350265517 66,133,244 66,133,244
-0.0646537245470398 -0.0345335225424568 66,133,244 66,133,244
-0.0630992242749704 -0.0348701620790983 66,133,244 66,133,244
-0.064269036477395 -0.0331985229778856 66,133,244 66,133,244
-0.063439609631594 -0.0360482005887324 66,133,244 66,133,244
-0.0657476961229318 -0.0325971560156139 66,133,244 66,133,244
-0.0619189799945767 -0.0365016136874276 66,133,244 66,133,244
-0.0623133943929176 -0.0378675387196086 66,133,244 66,133,244
-0.0609524349408969 -0.0388758035670247 66,133,244 66,133,244
-0.0630272822123954 -0.0346168389786317 66,133,244 66,133,244
-0.063424075263139 -0.0359912639813749 66,133,244 66,133,244
-0.0610051330138729 -0.0390555340932919 66,133,244 66,133,244
-0.057570466378869 -0.0386032475165077 66,133,244 66,133,244
-0.0627571352678977 -0.033677139898556 66,133,244 66,133,244
-0.0659066938653711 -0.0331411296118138 66,133,244 66,133,244
-0.063457799926723 -0.0361033052068758 66,133,244 66,133,244
-0.0581945588110391 -0.0407630002418611 66,133,244 66,133,244
-0.0631420787707927 -0.0350082901861649 66,133,244 66,133,244
-0.0633576659809933 -0.0357542389242246 66,133,244 66,133,244
-0.0615467872536886 -0.035203665411461 66,133,244 66,133,244
-0.0657418297484494 -0.032566191338378 66,133,244 66,133,244
-0.0622178839929586 -0.0375272464585397 66,133,244 66,133,244
-0.06589197500248 -0.0330848643011399 66,133,244 66,133,244
-0.0646512378895151 -0.0345097414540964 66,133,244 66,133,244
-0.0572676541697127 -0.0432664577227244 66,133,244 66,133,244
-0.0602522470385439 -0.0364359792279303 66,133,244 66,133,244
-0.0609252781111352 -0.0387660693740299 66,133,244 66,133,244
-0.0609753683307723 -0.0389389987786399 66,133,244 66,133,244
-0.0607052192337003 -0.0380011962936843 66,133,244 66,133,244
-0.0634091119720523 -0.0359209904080209 66,133,244 66,133,244
-0.0627767511563154 -0.0337301777198505 66,133,244 66,133,244
-0.0647160926551215 -0.0347251315768601 66,133,244 66,133,244
-0.0596933498691966 -0.0402176047197993 66,133,244 66,133,244
-0.064692119083511 -0.0346410564125109 66,133,244 66,133,244
-0.0604551798538199 -0.0371331129782324 66,133,244 66,133,244
-0.0611500292643913 -0.0395400505159661 66,133,244 66,133,244
-0.0620659071970933 -0.0369891641998499 66,133,244 66,133,244
-0.0647197793372492 -0.0347355403123429 66,133,244 66,133,244
-0.0682860159178663 -0.0299199477583888 66,133,244 66,133,244
-0.0655769949839497 -0.0319804067101407 66,133,244 66,133,244
-0.0605739488582236 -0.0375414586012788 66,133,244 66,133,244
-0.0645226093672919 -0.0340505686442028 66,133,244 66,133,244
-0.0514027076010528 -0.0343865120899595 66,133,244 66,133,244
-0.0659045803328393 -0.0331132944191902 66,133,244 66,133,244
-0.0646221093462444 -0.034393684391851 66,133,244 66,133,244
-0.0623366035384619 -0.0379225626592178 66,133,244 66,133,244
-0.0611516329921761 -0.0395403292879648 66,133,244 66,133,244
-0.0579529714052003 -0.0341829077693099 66,133,244 66,133,244
-0.0633705213989842 -0.0357796658236575 66,133,244 66,133,244
-0.0646369007335579 -0.0344424086982435 66,133,244 66,133,244
-0.0635284552937209 -0.0363257494205205 66,133,244 66,133,244
-0.059625247676747 -0.0399740379886415 66,133,244 66,133,244
-0.0596772870780034 -0.0401540233883314 66,133,244 66,133,244
-0.0635124125463981 -0.0362694687430301 66,133,244 66,133,244
-0.0643832341241585 -0.033561786404203 66,133,244 66,133,244
-0.0682088805657602 -0.0296440643493216 66,133,244 66,133,244
-0.0601937689779748 -0.0362172902737359 66,133,244 66,133,244
-0.0630383554016696 -0.0346247703725459 66,133,244 66,133,244
-0.0647161578614364 -0.0347132515810258 66,133,244 66,133,244
-0.0632433404672557 -0.0353339157964644 66,133,244 66,133,244
-0.0620971941097634 -0.0370853560314378 66,133,244 66,133,244
-0.0644883657270714 -0.0339218205959161 66,133,244 66,133,244
-0.0621392342377383 -0.0372301215589236 66,133,244 66,133,244
-0.0646421002607252 -0.0344538115579853 66,133,244 66,133,244
-0.057417644727215 -0.0380423477622381 66,133,244 66,133,244
-0.0682895928877289 -0.0299180012675043 66,133,244 66,133,244
-0.063412757090163 -0.0359156539140679 66,133,244 66,133,244
-0.0533134671138362 -0.0409927588938962 66,133,244 66,133,244
-0.0628993420800018 -0.0341368379267067 66,133,244 66,133,244
-0.064584203581249 -0.0342491239869627 66,133,244 66,133,244
-0.061048275869803 -0.0391693533514298 66,133,244 66,133,244
-0.0601035707058757 -0.030173051404503 66,133,244 66,133,244
-0.064470062659058 -0.033851710328688 66,133,244 66,133,244
-0.0586905130454569 -0.0424463161702956 66,133,244 66,133,244
-0.0578507954431927 -0.0395356826394981 66,133,244 66,133,244
-0.0634960820502432 -0.0361985892252332 66,133,244 66,133,244
-0.0632373469832773 -0.0353017867489726 66,133,244 66,133,244
-0.0659059179602269 -0.0330994705824434 66,133,244 66,133,244
-0.0659124967622155 -0.0331220641823061 66,133,244 66,133,244
-0.0622345858739871 -0.0375508051569831 66,133,244 66,133,244
-0.0584416717722058 -0.0415808712604874 66,133,244 66,133,244
-0.0609695702752268 -0.0388913964344508 66,133,244 66,133,244
-0.0583143926622263 -0.0411396440898265 66,133,244 66,133,244
-0.0615631121016507 -0.0352236258001807 66,133,244 66,133,244
-0.0635266476380364 -0.0363020184479526 66,133,244 66,133,244
-0.0646167112577511 -0.0343547164569653 66,133,244 66,133,244
-0.0621750171642495 -0.0373425531039326 66,133,244 66,133,244
-0.0635271770910976 -0.0363027342772611 66,133,244 66,133,244
-0.0647487573851807 -0.0290874579477361 66,133,244 66,133,244
-0.0621244052369394 -0.0371653943665161 66,133,244 66,133,244
-0.06322257556631 -0.035245759489772 66,133,244 66,133,244
-0.0659038091654173 -0.0330868488520159 66,133,244 66,133,244
-0.0682783674350097 -0.0298659690117398 66,133,244 66,133,244
-0.0579442950030469 -0.0398532015344232 66,133,244 66,133,244
-0.064681863341439 -0.0345763254384461 66,133,244 66,133,244
-0.0658300192527097 -0.0328289842955791 66,133,244 66,133,244
-0.061152909816711 -0.0395189901550119 66,133,244 66,133,244
-0.0623020529293508 -0.0377762721767322 66,133,244 66,133,244
-0.0634477538936666 -0.0360211798633787 66,133,244 66,133,244
-0.0610948871298081 -0.0393169132459517 66,133,244 66,133,244
-0.0634073494001122 -0.035880497427563 66,133,244 66,133,244
-0.0658908704892615 -0.0330369548453168 66,133,244 66,133,244
-0.0641090497048789 -0.0325869401291919 66,133,244 66,133,244
-0.0588805410450477 -0.0373659929505197 66,133,244 66,133,244
-0.0575386622080354 -0.038440739670069 66,133,244 66,133,244
-0.0623480698372086 -0.0322080734498713 66,133,244 66,133,244
-0.0600598023458335 -0.0357274060785081 66,133,244 66,133,244
-0.060513663759664 -0.0372993480100948 66,133,244 66,133,244
-0.0621486196164234 -0.0372396594707667 66,133,244 66,133,244
-0.0658984444126202 -0.0330595628646703 66,133,244 66,133,244
-0.0622761563992098 -0.0376811074504404 66,133,244 66,133,244
-0.0622427304986529 -0.0375652513464245 66,133,244 66,133,244
-0.0659038237299029 -0.0330770828510994 66,133,244 66,133,244
-0.0609648762004784 -0.0388609406025925 66,133,244 66,133,244
-0.0644354047067016 -0.0337131169603355 66,133,244 66,133,244
-0.054094667766266 -0.0436769726742211 66,133,244 66,133,244
-0.0634716600128678 -0.0360970710859541 66,133,244 66,133,244
-0.0644995472719733 -0.033933882079826 66,133,244 66,133,244
-0.0571489632395371 -0.0370863463136696 66,133,244 66,133,244
-0.0610689487331022 -0.0392184782583045 66,133,244 66,133,244
-0.0586359168002024 -0.0365130210720066 66,133,244 66,133,244
-0.0647175089374911 -0.0346867151261043 66,133,244 66,133,244
-0.0633547850584741 -0.0356889617297682 66,133,244 66,133,244
-0.0633211775500219 -0.0355721399158795 66,133,244 66,133,244
-0.0618904822129191 -0.0363392957111554 66,133,244 66,133,244
-0.0619394043653233 -0.0365082659481839 66,133,244 66,133,244
-0.0608075895192287 -0.0383105307515098 66,133,244 66,133,244
-0.0595275942973516 -0.03959901149965 66,133,244 66,133,244
-0.0657414653280696 -0.0325072070720959 66,133,244 66,133,244
-0.0602222466567311 -0.0362805511044391 66,133,244 66,133,244
-0.0622285966622166 -0.03750625223228 66,133,244 66,133,244
-0.0645066762224203 -0.0339512380854665 66,133,244 66,133,244
-0.0670015934294669 -0.0311464885449258 66,133,244 66,133,244
-0.0642272398611289 -0.032982309709797 66,133,244 66,133,244
-0.0595922250865589 -0.0398191198670304 66,133,244 66,133,244
-0.0632994996207152 -0.0354916174785763 66,133,244 66,133,244
-0.0645003252682022 -0.0339277492257241 66,133,244 66,133,244
-0.059563198957202 -0.0397177987372945 66,133,244 66,133,244
-0.0646573957181146 -0.0344714905042435 66,133,244 66,133,244
-0.065097194004869 -0.0302711136895285 66,133,244 66,133,244
-0.0585849479722543 -0.0420513898207523 66,133,244 66,133,244
-0.0655183499272131 -0.0317297071652139 66,133,244 66,133,244
-0.0659048866714761 -0.0330684619347919 66,133,244 66,133,244
-0.0646926138365247 -0.0345918307897497 66,133,244 66,133,244
-0.0601168018146639 -0.0359102255138297 66,133,244 66,133,244
-0.0637646558552704 -0.0313764750459314 66,133,244 66,133,244
-0.0645369020820635 -0.0340505818191618 66,133,244 66,133,244
-0.0615805900011462 -0.0352556591814039 66,133,244 66,133,244
-0.0631868144242438 -0.0350962360708302 66,133,244 66,133,244
-0.064092796510124 -0.0325112063977189 66,133,244 66,133,244
-0.0643451744295876 -0.0333847977007795 66,133,244 66,133,244
-0.053581027695358 -0.0418828925052856 66,133,244 66,133,244
-0.0538097985771042 -0.0426732757985789 66,133,244 66,133,244
-0.0658721884403882 -0.032948865087637 66,133,244 66,133,244
-0.0633916171856499 -0.0358019893074281 66,133,244 66,133,244
-0.0622739807555335 -0.0376533000671633 66,133,244 66,133,244
-0.0572202683310957 -0.0430398591858395 66,133,244 66,133,244
-0.0644862971254441 -0.0338688091490127 66,133,244 66,133,244
-0.0670947895573012 -0.0314579934198702 66,133,244 66,133,244
-0.0610798743126037 -0.0392377314084651 66,133,244 66,133,244
-0.0610148477224631 -0.0390108056815303 66,133,244 66,133,244
-0.0588080186870972 -0.0370875967734984 66,133,244 66,133,244
-0.0584644977860432 -0.0358968612188603 66,133,244 66,133,244
-0.0622376968814246 -0.0375209632135629 66,133,244 66,133,244
-0.0646883584390097 -0.0345616863497256 66,133,244 66,133,244
-0.0573554086611507 -0.0377756898585821 66,133,244 66,133,244
-0.0647149976969786 -0.0346534195067248 66,133,244 66,133,244
-0.0549662754904302 -0.0409456903825858 66,133,244 66,133,244
-0.0619453691810221 -0.036504088716548 66,133,244 66,133,244
-0.063080189999795 -0.0347113575454544 66,133,244 66,133,244
-0.0607170117786583 -0.0379706266514823 66,133,244 66,133,244
-0.0670507483600693 -0.0312941615042759 66,133,244 66,133,244
-0.0647146244525432 -0.03464795327113 66,133,244 66,133,244
-0.0682857905684853 -0.0298486799493675 66,133,244 66,133,244
-0.0670984042893121 -0.0314582727095189 66,133,244 66,133,244
-0.0670918799344994 -0.0314349081467971 66,133,244 66,133,244
-0.0603057525897878 -0.0365436373201051 66,133,244 66,133,244
-0.0621265216247721 -0.0371274013089112 66,133,244 66,133,244
-0.0589238241737226 -0.037479124788192 66,133,244 66,133,244
-0.0607925170863365 -0.0382288546174769 66,133,244 66,133,244
-0.0599267690059423 -0.0409531058348527 66,133,244 66,133,244
-0.0658464611211792 -0.0328426805855713 66,133,244 66,133,244
-0.0647217597949292 -0.0346680294326878 66,133,244 66,133,244
-0.0682840850521816 -0.0298380108598665 66,133,244 66,133,244
-0.068282950534175 -0.0298340776562107 66,133,244 66,133,244
-0.061691012089866 -0.0356152869691377 66,133,244 66,133,244
-0.0643714436286854 -0.0334536960102857 66,133,244 66,133,244
-0.0655636794675378 -0.0318584571180126 66,133,244 66,133,244
-0.0617843539087975 -0.0359359044677771 66,133,244 66,133,244
-0.0571134865025522 -0.0369252759447852 66,133,244 66,133,244
-0.0610488764090364 -0.0391109620659535 66,133,244 66,133,244
-0.0596361118091354 -0.0342163324217743 66,133,244 66,133,244
-0.0658838229339037 -0.0329650773982057 66,133,244 66,133,244
-0.0633286326205005 -0.0355602447843889 66,133,244 66,133,244
-0.0599084913306244 -0.0408825139476742 66,133,244 66,133,244
-0.0632532891209503 -0.0352975533537599 66,133,244 66,133,244
-0.0622871709167984 -0.0376736271069651 66,133,244 66,133,244
-0.0635272247231543 -0.0362456172360488 66,133,244 66,133,244
-0.059609045533704 -0.0398417811758075 66,133,244 66,133,244
-0.066991021303998 -0.0310727065519092 66,133,244 66,133,244
-0.0616147808894835 -0.0353418310876259 66,133,244 66,133,244
-0.0601677172896245 -0.0360511219592839 66,133,244 66,133,244
-0.0643077082707813 -0.0332221401942843 66,133,244 66,133,244
-0.064710561933803 -0.0346168851813364 66,133,244 66,133,244
-0.0605403289272074 -0.0373408137913743 66,133,244 66,133,244
-0.0658321233314966 -0.0327774936558424 66,133,244 66,133,244
-0.0657845922522951 -0.0326126690666061 66,133,244 66,133,244
-0.0584448663461911 -0.0358034823900248 66,133,244 66,133,244
-0.0670996224111643 -0.0314440518688888 66,133,244 66,133,244
-0.060978011819803 -0.0388542303378006 66,133,244 66,133,244
-0.0608953702227982 -0.0385677979145162 66,133,244 66,133,244
-0.0597835170629485 -0.0404391888804073 66,133,244 66,133,244
-0.0596435297497383 -0.0399542202927027 66,133,244 66,133,244
-0.0559835345711998 -0.0387221705563608 66,133,244 66,133,244
-0.0631436990511536 -0.0349085573354267 66,133,244 66,133,244
-0.0608450258679683 -0.0383924848940081 66,133,244 66,133,244
-0.0608997587095201 -0.0328585310266536 66,133,244 66,133,244
-0.0621809776330518 -0.0372961699323716 66,133,244 66,133,244
-0.063437602633206 -0.0359256869803076 66,133,244 66,133,244
-0.0670472142781462 -0.0312591327407961 66,133,244 66,133,244
-0.0628347750700816 -0.033836544097591 66,133,244 66,133,244
-0.0610355571593225 -0.0390502335463665 66,133,244 66,133,244
-0.0638559741771585 -0.0316492255626542 66,133,244 66,133,244
-0.0620160796805891 -0.0367220049686124 66,133,244 66,133,244
-0.0634748301328925 -0.0360517833408225 66,133,244 66,133,244
-0.063500715743818 -0.0361407177945774 66,133,244 66,133,244
-0.0599466746617702 -0.0409967547983021 66,133,244 66,133,244
-0.0589790505167736 -0.0376447960652858 66,133,244 66,133,244
-0.0635029659288263 -0.0361458593164023 66,133,244 66,133,244
-0.0619813229181614 -0.0365979875809078 66,133,244 66,133,244
-0.065903286348017 -0.0330136180720656 66,133,244 66,133,244
-0.065890539898925 -0.0329687720846059 66,133,244 66,133,244
-0.0634441948432378 -0.0359401650807229 66,133,244 66,133,244
-0.0552188566108654 -0.0360636248498047 66,133,244 66,133,244
-0.0604561128088272 -0.0370354741017028 66,133,244 66,133,244
-0.0635271710211695 -0.036226067495551 66,133,244 66,133,244
-0.0657429622391512 -0.0324543878405325 66,133,244 66,133,244
-0.0601220424542697 -0.0358759606199058 66,133,244 66,133,244
-0.0644917458333625 -0.0338427018687511 66,133,244 66,133,244
-0.0582484993309654 -0.0408324536997726 66,133,244 66,133,244
-0.0682515659747727 -0.0296964815550302 66,133,244 66,133,244
-0.0682194965996739 -0.0295844661313909 66,133,244 66,133,244
-0.0621695092902018 -0.0372437455165263 66,133,244 66,133,244
-0.0642039713449902 -0.0328439877808116 66,133,244 66,133,244
-0.0626425319500371 -0.0331583846548794 66,133,244 66,133,244
-0.0623174586927427 -0.0377557256688198 66,133,244 66,133,244
-0.0646528550506733 -0.0343982434847449 66,133,244 66,133,244
-0.0616056419623606 -0.0352891901350048 66,133,244 66,133,244
-0.0642226186972645 -0.0329076044286951 66,133,244 66,133,244
-0.0620505545835046 -0.036829004919555 66,133,244 66,133,244
-0.0634054832229098 -0.0357984620280457 66,133,244 66,133,244
-0.0621881328129365 -0.0373043687002312 66,133,244 66,133,244
-0.0583407325861269 -0.041146209910234 66,133,244 66,133,244
-0.0630715615806602 -0.0346398788172231 66,133,244 66,133,244
-0.0628387058317553 -0.033831160308533 66,133,244 66,133,244
-0.0621984104521852 -0.0373363066892626 66,133,244 66,133,244
-0.0607554816374896 -0.0380612882802156 66,133,244 66,133,244
-0.0544592518424091 -0.0448665296745834 66,133,244 66,133,244
-0.0633020098770671 -0.0354343806362455 66,133,244 66,133,244
-0.0552184538184778 -0.0417728350275999 66,133,244 66,133,244
-0.0606232667988884 -0.0376018126149922 66,133,244 66,133,244
-0.057509511820451 -0.0382613182865365 66,133,244 66,133,244
-0.0631987448022348 -0.0350718275045377 66,133,244 66,133,244
-0.0632034021314235 -0.0350879316225155 66,133,244 66,133,244
-0.0581194799047869 -0.040370583209507 66,133,244 66,133,244
-0.0621661636800429 -0.0372181941903297 66,133,244 66,133,244
-0.0620174063273402 -0.0367025533726816 66,133,244 66,133,244
-0.0562263554356424 -0.0452589360167078 66,133,244 66,133,244
-0.0634396762256765 -0.0359054830721715 66,133,244 66,133,244
-0.0610912165896191 -0.039217080661111 66,133,244 66,133,244
-0.0597882685759253 -0.0347028906396818 66,133,244 66,133,244
-0.0635125904884045 -0.0361571969063667 66,133,244 66,133,244
-0.0658227869145265 -0.0327129396481306 66,133,244 66,133,244
-0.0622860601632618 -0.0376312957701892 66,133,244 66,133,244
-0.0617731612941468 -0.0358536532286537 66,133,244 66,133,244
-0.0682324167955988 -0.0296106630266845 66,133,244 66,133,244
-0.0645654173205311 -0.0340776809926944 66,133,244 66,133,244
-0.0634081283049652 -0.035791742165217 66,133,244 66,133,244
-0.0604569202216502 -0.0370145225657687 66,133,244 66,133,244
-0.0559825381930268 -0.0386851892150266 66,133,244 66,133,244
-0.0623374472219475 -0.0378045157558297 66,133,244 66,133,244
-0.0643759780221181 -0.0334184036937809 66,133,244 66,133,244
-0.0619871186637369 -0.0365898789804697 66,133,244 66,133,244
-0.0622207240837685 -0.0373989601335773 66,133,244 66,133,244
-0.0644754755436397 -0.0337601769549499 66,133,244 66,133,244
-0.0604671504815963 -0.0370439891655126 66,133,244 66,133,244
-0.061978615759729 -0.0365559184382916 66,133,244 66,133,244
-0.0631046164335291 -0.0347329290251832 66,133,244 66,133,244
-0.0645147044097933 -0.0338939134303883 66,133,244 66,133,244
-0.0624835689077523 -0.0325813067387764 66,133,244 66,133,244
-0.064508282739577 -0.0338703646010278 66,133,244 66,133,244
-0.0635292800157863 -0.0362023746396928 66,133,244 66,133,244
-0.0620678871484278 -0.036862287596316 66,133,244 66,133,244
-0.0633502326608959 -0.0355797352468179 66,133,244 66,133,244
-0.0644930845706451 -0.0338147858633684 66,133,244 66,133,244
-0.0647011351953688 -0.0345354826756403 66,133,244 66,133,244
-0.0645026846149291 -0.0338477755203524 66,133,244 66,133,244
-0.0646747163593203 -0.0344436601205078 66,133,244 66,133,244
-0.064613626246467 -0.0342314080446461 66,133,244 66,133,244
-0.0659036903805642 -0.032975653547457 66,133,244 66,133,244
-0.0593048091478975 -0.0387321712301346 66,133,244 66,133,244
-0.0646604664702871 -0.0343902316847451 66,133,244 66,133,244
-0.0634463416073788 -0.0359070175768208 66,133,244 66,133,244
-0.0632765885782264 -0.0353171094183029 66,133,244 66,133,244
-0.0631669281631229 -0.0349367184017418 66,133,244 66,133,244
-0.0580015689341103 -0.0342130998170648 66,133,244 66,133,244
-0.0647193135860118 -0.0345894849322359 66,133,244 66,133,244
-0.0440026370014737 -0.0143353226590929 66,133,244 66,133,244
-0.0645382375425146 -0.0339599877423121 66,133,244 66,133,244
-0.0609405423367889 -0.0386673875146589 66,133,244 66,133,244
-0.0670938233376847 -0.0313649839466337 66,133,244 66,133,244
-0.0657545233466297 -0.0324479832683378 66,133,244 66,133,244
-0.0622347332796891 -0.0374245754471508 66,133,244 66,133,244
-0.0598306373033162 -0.0405429482137965 66,133,244 66,133,244
-0.0643960092909549 -0.0334630939936943 66,133,244 66,133,244
-0.0589703578470469 -0.0375623240140404 66,133,244 66,133,244
-0.061976583548953 -0.0365290333697111 66,133,244 66,133,244
-0.0608854752247608 -0.0384710458740335 66,133,244 66,133,244
-0.0635265786442205 -0.0361724718638572 66,133,244 66,133,244
-0.0632558746407334 -0.0352346819721793 66,133,244 66,133,244
-0.0682838179582526 -0.0297574420871787 66,133,244 66,133,244
-0.0640049842031068 -0.0321050633356252 66,133,244 66,133,244
-0.0622832033249734 -0.0375872192119699 66,133,244 66,133,244
-0.0547397055305402 -0.0286243890387278 66,133,244 66,133,244
-0.0560198595345629 -0.0387814510618644 66,133,244 66,133,244
-0.0645382946516201 -0.0339470107672566 66,133,244 66,133,244
-0.0645929185992038 -0.0341359500423093 66,133,244 66,133,244
-0.0647168303651344 -0.034564348373437 66,133,244 66,133,244
-0.0633020807947959 -0.0353864742574802 66,133,244 66,133,244
-0.0627445284007916 -0.0334539757645613 66,133,244 66,133,244
-0.0571823926438457 -0.042803897851533 66,133,244 66,133,244
-0.061751283790151 -0.0357364119012963 66,133,244 66,133,244
-0.0669490192263464 -0.0308474435774209 66,133,244 66,133,244
-0.0607040572818727 -0.0378318037149567 66,133,244 66,133,244
-0.0646364830696062 -0.0342828106032083 66,133,244 66,133,244
-0.0682793250627928 -0.0297308508573646 66,133,244 66,133,244
-0.0609603965420136 -0.0387185190664265 66,133,244 66,133,244
-0.0670922705258988 -0.0313411185183333 66,133,244 66,133,244
-0.0659086361517652 -0.0329642900318639 66,133,244 66,133,244
-0.0611060399691541 -0.0392204526291963 66,133,244 66,133,244
-0.0645693660227211 -0.0340467944043462 66,133,244 66,133,244
-0.0589959392051378 -0.0376334438922457 66,133,244 66,133,244
-0.0659110912783338 -0.0329698668866491 66,133,244 66,133,244
-0.0622011033480926 -0.0372882471941729 66,133,244 66,133,244
-0.0644871587144291 -0.0337593586437291 66,133,244 66,133,244
-0.0601237709244098 -0.0358146506775098 66,133,244 66,133,244
-0.0645716864801386 -0.0340517193267867 66,133,244 66,133,244
-0.0645708202101188 -0.0340477389301039 66,133,244 66,133,244
-0.0631549749196271 -0.0348659751954344 66,133,244 66,133,244
-0.0622722799611906 -0.0375314663989233 66,133,244 66,133,244
-0.0604352714660405 -0.0368907625002082 66,133,244 66,133,244
-0.0609187489874234 -0.0385654275570295 66,133,244 66,133,244
-0.063529165518984 -0.0361605576752169 66,133,244 66,133,244
-0.0658999982369674 -0.0329255820527302 66,133,244 66,133,244
-0.0620158020234574 -0.0366405728667814 66,133,244 66,133,244
-0.0634916308174015 -0.0360290514798883 66,133,244 66,133,244
-0.0601673775101557 -0.0359607472306363 66,133,244 66,133,244
-0.0633739953984631 -0.0356200102874583 66,133,244 66,133,244
-0.0670989918566081 -0.0313524066298413 66,133,244 66,133,244
-0.064241742212553 -0.0329013117458318 66,133,244 66,133,244
-0.0658650207717517 -0.0328008202081494 66,133,244 66,133,244
-0.0598006523510276 -0.0404105826818417 66,133,244 66,133,244
-0.0658547076139005 -0.032763976254248 66,133,244 66,133,244
-0.0549804208555496 -0.0408835091261331 66,133,244 66,133,244
-0.0570940271070427 -0.0310340203343185 66,133,244 66,133,244
-0.0621360204714271 -0.0370512483320918 66,133,244 66,133,244
-0.0632395013710563 -0.0351499336753521 66,133,244 66,133,244
-0.0611512474838229 -0.039363319155594 66,133,244 66,133,244
-0.0610471776816557 -0.0390027914204003 66,133,244 66,133,244
-0.0646233729915996 -0.0342194815752122 66,133,244 66,133,244
-0.0631949185807081 -0.0349938110524543 66,133,244 66,133,244
-0.0633222251789056 -0.035434277907456 66,133,244 66,133,244
-0.0622147726010144 -0.0373211518568788 66,133,244 66,133,244
-0.0587972645550233 -0.0369295947073557 66,133,244 66,133,244
-0.0646043881497372 -0.0341506963262692 66,133,244 66,133,244
-0.0646272208405669 -0.0342294826225715 66,133,244 66,133,244
-0.0620844892034408 -0.0368684318117538 66,133,244 66,133,244
-0.0657969221796888 -0.0325566449554941 66,133,244 66,133,244
-0.0609086795584712 -0.0385177145538566 66,133,244 66,133,244
-0.0633879695743209 -0.035658570538601 66,133,244 66,133,244
-0.0597863626062397 -0.0403525528817065 66,133,244 66,133,244
-0.0518153873688034 -0.0470822257087324 66,133,244 66,133,244
-0.0644077895371322 -0.0334666942272875 66,133,244 66,133,244
-0.0573224840692658 -0.0432644757091285 66,133,244 66,133,244
-0.0634927956777342 -0.0360205472754775 66,133,244 66,133,244
-0.0606294428732488 -0.0375489050333373 66,133,244 66,133,244
-0.0647030732766572 -0.0344890857406624 66,133,244 66,133,244
-0.0622761226210375 -0.0375290256549028 66,133,244 66,133,244
-0.0634847521688515 -0.0359918443852442 66,133,244 66,133,244
-0.0623317486078123 -0.0319971614645461 66,133,244 66,133,244
-0.0607810545525863 -0.0380723808620301 66,133,244 66,133,244
-0.0594355561117212 -0.0391350530385274 66,133,244 66,133,244
-0.0644942005281766 -0.033763073299785 66,133,244 66,133,244
-0.0535763579373571 -0.0417315183977705 66,133,244 66,133,244
-0.0658830209118726 -0.0328492288848027 66,133,244 66,133,244
-0.0610152523442529 -0.0388806329168262 66,133,244 66,133,244
-0.0634961264811539 -0.0360268675139426 66,133,244 66,133,244
-0.0623363087772806 -0.0377321304116319 66,133,244 66,133,244
-0.0617853806527348 -0.035823325966931 66,133,244 66,133,244
-0.0622879210754914 -0.0375636006815337 66,133,244 66,133,244
-0.0644313213172799 -0.0335398224977478 66,133,244 66,133,244
-0.0619051155553292 -0.0362360318785026 66,133,244 66,133,244
-0.0646687201943363 -0.0343618658189494 66,133,244 66,133,244
-0.0584321069505937 -0.0413759408957124 66,133,244 66,133,244
-0.0633619674361574 -0.0355581537365774 66,133,244 66,133,244
-0.0670921375725162 -0.0313080934770774 66,133,244 66,133,244
-0.0570493117594247 -0.0365837523528583 66,133,244 66,133,244
-0.0597840527473137 -0.0403322369142739 66,133,244 66,133,244
-0.0645815650378312 -0.0340550947584055 66,133,244 66,133,244
-0.0570995251521187 -0.0424776850813643 66,133,244 66,133,244
-0.0670908102094349 -0.0312985595500467 66,133,244 66,133,244
-0.0622094291755795 -0.0372836321196067 66,133,244 66,133,244
-0.063525292586299 -0.036118019651566 66,133,244 66,133,244
-0.0670958226578615 -0.0313152307048635 66,133,244 66,133,244
-0.0634260315585674 -0.0357737205874318 66,133,244 66,133,244
-0.0618710087220384 -0.0361106608453631 66,133,244 66,133,244
-0.0657796936848481 -0.0324795362862268 66,133,244 66,133,244
-0.064428593127476 -0.0335223444038834 66,133,244 66,133,244
-0.0598526253028687 -0.0405654272632089 66,133,244 66,133,244
-0.063142806663405 -0.0347912547809929 66,133,244 66,133,244
-0.0596545212030232 -0.0398771873896415 66,133,244 66,133,244
-0.0622353770420086 -0.0373699177682241 66,133,244 66,133,244
-0.0622608733180902 -0.037457987491624 66,133,244 66,133,244
-0.0617610594058244 -0.0357264979451203 66,133,244 66,133,244
-0.0598274484781993 -0.0404754696602998 66,133,244 66,133,244
-0.0631947096744964 -0.0349676149736451 66,133,244 66,133,244
-0.0567887764936736 -0.041395187360481 66,133,244 66,133,244
-0.0621126094243188 -0.0369408500844336 66,133,244 66,133,244
-0.0610863081841949 -0.0391078139965238 66,133,244 66,133,244
-0.0584819261904671 -0.0415332896308779 66,133,244 66,133,244
-0.0620367185177404 -0.0366757912067292 66,133,244 66,133,244
-0.0635284254145661 -0.0361192970318848 66,133,244 66,133,244
-0.0606765897969627 -0.0376869146862198 66,133,244 66,133,244
-0.0603671089160616 -0.0366146543807522 66,133,244 66,133,244
-0.0608828010659225 -0.0383974276998107 66,133,244 66,133,244
-0.0657440799492127 -0.0323420150439271 66,133,244 66,133,244
-0.0621755386379087 -0.0371514098956927 66,133,244 66,133,244
-0.0633914727305082 -0.0356395626437505 66,133,244 66,133,244
-0.0646291642688589 -0.0342026183480831 66,133,244 66,133,244
-0.0632496523078516 -0.0351470683628765 66,133,244 66,133,244
-0.0658279765614249 -0.0326300513205127 66,133,244 66,133,244
-0.0630454162883484 -0.0344382213858692 66,133,244 66,133,244
-0.0609808134131289 -0.0387336436070399 66,133,244 66,133,244
-0.0599580147969223 -0.0409138598527348 66,133,244 66,133,244
-0.0631954352529529 -0.0292323823871861 66,133,244 66,133,244
-0.0627926044020676 -0.0335606823565268 66,133,244 66,133,244
-0.0632577746071998 -0.0351720435296987 66,133,244 66,133,244
-0.0634447028672933 -0.0358189362049431 66,133,244 66,133,244
-0.0599664322074549 -0.035215989072344 66,133,244 66,133,244
-0.0607859637728945 -0.0380546375076978 66,133,244 66,133,244
-0.0670254127994765 -0.0310495374680649 66,133,244 66,133,244
-0.0635262771306737 -0.0360969012359946 66,133,244 66,133,244
-0.0658375757458038 -0.0326546185348871 66,133,244 66,133,244
-0.0633735319184858 -0.0355654239633348 66,133,244 66,133,244
-0.0632934350057195 -0.0352870734140559 66,133,244 66,133,244
-0.0610204845978155 -0.0388607419955345 66,133,244 66,133,244
-0.0572845457904288 -0.0373661594636253 66,133,244 66,133,244
-0.0658746119362628 -0.0327789243935116 66,133,244 66,133,244
-0.0519657847389602 -0.0418340994902361 66,133,244 66,133,244
-0.0548939344649224 -0.0462536414240749 66,133,244 66,133,244
-0.0635195554112564 -0.0360655151647904 66,133,244 66,133,244
-0.0605114267578877 -0.0370924885134658 66,133,244 66,133,244
-0.0617263693776252 -0.0355757211400487 66,133,244 66,133,244
-0.0657704224108908 -0.0324123116078323 66,133,244 66,133,244
-0.0646474448542916 -0.034245039268096 66,133,244 66,133,244
-0.0642773549744155 -0.0329619937007523 66,133,244 66,133,244
-0.0606311166498448 -0.0375024617611202 66,133,244 66,133,244
-0.055698936289574 -0.0433106823138201 66,133,244 66,133,244
-0.0631856490032176 -0.0349022780372816 66,133,244 66,133,244
-0.0659019600205289 -0.0328631030636871 66,133,244 66,133,244
-0.0619818222063424 -0.036454675350698 66,133,244 66,133,244
-0.0608511750410786 -0.0382611913998738 66,133,244 66,133,244
-0.0598697218274142 -0.0405845558200474 66,133,244 66,133,244
-0.0602644516012713 -0.0362271794763939 66,133,244 66,133,244
-0.0501035082918198 -0.0468190653280933 66,133,244 66,133,244
-0.0634202851031772 -0.0357100936941091 66,133,244 66,133,244
-0.0592136790384725 -0.0383091588435628 66,133,244 66,133,244
-0.0591669092605536 -0.0381471314545873 66,133,244 66,133,244
-0.0621987329230396 -0.0372012759093078 66,133,244 66,133,244
-0.0631418773907284 -0.0347441209474133 66,133,244 66,133,244
-0.0596816236993944 -0.0399285627165814 66,133,244 66,133,244
-0.0621908173338642 -0.0371726811768705 66,133,244 66,133,244
-0.0633005852461992 -0.0352914482746275 66,133,244 66,133,244
-0.0610334635575162 -0.0388855153573739 66,133,244 66,133,244
-0.0603369537957425 -0.0364723377159769 66,133,244 66,133,244
-0.0562433806515274 -0.039463057467089 66,133,244 66,133,244
-0.0646748982250174 -0.0343266066079195 66,133,244 66,133,244
-0.0634431605658813 -0.0357832278187582 66,133,244 66,133,244
-0.06471028423577 -0.0344451977220186 66,133,244 66,133,244
-0.0601936129145236 -0.0302464200646878 66,133,244 66,133,244
-0.0634571130505243 -0.0358269199146442 66,133,244 66,133,244
-0.0584313539119035 -0.0413103296416725 66,133,244 66,133,244
-0.067092130211007 -0.0312444308742515 66,133,244 66,133,244
-0.0594467235408431 -0.0391032214848395 66,133,244 66,133,244
-0.0646701835481442 -0.0343014998445295 66,133,244 66,133,244
-0.0631943447755823 -0.0349128255099726 66,133,244 66,133,244
-0.0631575638409169 -0.0347843859428941 66,133,244 66,133,244
-0.0682339725035838 -0.0294732921894902 66,133,244 66,133,244
-0.0620897300480707 -0.036807349159398 66,133,244 66,133,244
-0.0647058349704933 -0.034421398602028 66,133,244 66,133,244
-0.0658609251880101 -0.0326987879049948 66,133,244 66,133,244
-0.0580519832708846 -0.0399910526069108 66,133,244 66,133,244
-0.0552210112808991 -0.0359078060880622 66,133,244 66,133,244
-0.0611101442728383 -0.0391361115527524 66,133,244 66,133,244
-0.0535849630850187 -0.0416875482347593 66,133,244 66,133,244
-0.0622443289314604 -0.0373403940845931 66,133,244 66,133,244
-0.0644547491419252 -0.0335496275242114 66,133,244 66,133,244
-0.0611384363933318 -0.0392324969712889 66,133,244 66,133,244
-0.06701451815331 -0.0309678616756672 66,133,244 66,133,244
-0.0635252582457356 -0.0360524236007423 66,133,244 66,133,244
-0.0592400873837514 -0.0269320720595493 66,133,244 66,133,244
-0.0609420364386472 -0.0385489231811876 66,133,244 66,133,244
-0.0618014430115879 -0.0358013750555921 66,133,244 66,133,244
-0.067095353703351 -0.0312438399423137 66,133,244 66,133,244
-0.0631892504618313 -0.0348844267294278 66,133,244 66,133,244
-0.0598804783554156 -0.0405937044784677 66,133,244 66,133,244
-0.0617820785292737 -0.0357322740218731 66,133,244 66,133,244
-0.0619359991820464 -0.036264748655383 66,133,244 66,133,244
-0.0619275271179852 -0.0362348723460435 66,133,244 66,133,244
-0.0596219736287656 -0.0396953909262303 66,133,244 66,133,244
-0.0607829118417898 -0.0379917701673216 66,133,244 66,133,244
-0.0543299274718501 -0.0442572334020847 66,133,244 66,133,244
-0.0646976066962039 -0.034380058283121 66,133,244 66,133,244
-0.0599189012930656 -0.0407216477547624 66,133,244 66,133,244
-0.0604530600646766 -0.0368479111136096 66,133,244 66,133,244
-0.0629940623017659 -0.0342021282517202 66,133,244 66,133,244
-0.0543322633139099 -0.038539730020576 66,133,244 66,133,244
-0.0682786264569987 -0.0296117802667661 66,133,244 66,133,244
-0.0610659871491304 -0.0389700800874665 66,133,244 66,133,244
-0.0589840915880692 -0.0374810166014374 66,133,244 66,133,244
-0.0605344495535738 -0.0371265459677876 66,133,244 66,133,244
-0.0599438793256729 -0.040804692387609 66,133,244 66,133,244
-0.0634352142925192 -0.0357266946543904 66,133,244 66,133,244
-0.0595993456778588 -0.0396097548416237 66,133,244 66,133,244
-0.0621502417643833 -0.0369980122293973 66,133,244 66,133,244
-0.0614417178366292 -0.034543280292528 66,133,244 66,133,244
-0.0669811952807605 -0.0308362986528534 66,133,244 66,133,244
-0.0659015141597877 -0.0328198060144797 66,133,244 66,133,244
-0.0622399233060843 -0.0373069111017995 66,133,244 66,133,244
-0.064714980921482 -0.0344323047725262 66,133,244 66,133,244
-0.0629325369603929 -0.0339802799881943 66,133,244 66,133,244
-0.0629797099720226 -0.0341431902249538 66,133,244 66,133,244
-0.0646228456378544 -0.0341107759039573 66,133,244 66,133,244
-0.0670814999483153 -0.0311798438341574 66,133,244 66,133,244
-0.0608338155100606 -0.0381570266424127 66,133,244 66,133,244
-0.0643267035219454 -0.0330843695507136 66,133,244 66,133,244
-0.0621537350003678 -0.0370047459622815 66,133,244 66,133,244
-0.0613058772243874 -0.0340674474697017 66,133,244 66,133,244
-0.0659013756065755 -0.0328139851591273 66,133,244 66,133,244
-0.0634833146720639 -0.0358855063473288 66,133,244 66,133,244
-0.0628584619866216 -0.0337202555650645 66,133,244 66,133,244
-0.065811411302444 -0.0325013248828788 66,133,244 66,133,244
-0.0622261249965622 -0.037252517467812 66,133,244 66,133,244
-0.0657770902665056 -0.0323811790523926 66,133,244 66,133,244
-0.0566876918272304 -0.0409623089856259 66,133,244 66,133,244
-0.06708984994975 -0.0312044526090687 66,133,244 66,133,244
-0.0583129807580481 -0.0408674879291105 66,133,244 66,133,244
-0.0659026782423771 -0.0328145267602194 66,133,244 66,133,244
-0.0682793713358368 -0.0295995918036429 66,133,244 66,133,244
-0.0670944273323262 -0.0312185870516888 66,133,244 66,133,244
-0.0610834615969062 -0.0390151466965375 66,133,244 66,133,244
-0.064478508044508 -0.0336034066089746 66,133,244 66,133,244
-0.0621606335553864 -0.0370219285203148 66,133,244 66,133,244
-0.0646776397761978 -0.0342928124162001 66,133,244 66,133,244
-0.0632391616763002 -0.0350325567923769 66,133,244 66,133,244
-0.0670913643406415 -0.0312046203741195 66,133,244 66,133,244
-0.0623357195067379 -0.0376261097879748 66,133,244 66,133,244
-0.0634985807131022 -0.0359303025062696 66,133,244 66,133,244
-0.0604393173582266 -0.0367803147551805 66,133,244 66,133,244
-0.0610498786013413 -0.0388948217439942 66,133,244 66,133,244
-0.0658800598894426 -0.0327304819927052 66,133,244 66,133,244
-0.0610275147688696 -0.0388166979358313 66,133,244 66,133,244
-0.0634326869002094 -0.035700183451827 66,133,244 66,133,244
-0.0610754210270192 -0.0389813126322219 66,133,244 66,133,244
-0.0622620782025399 -0.0373667280023896 66,133,244 66,133,244
-0.0520967561761664 -0.0422210478553773 66,133,244 66,133,244
-0.0657293904963879 -0.0322042434428116 66,133,244 66,133,244
-0.0634375918805162 -0.0357116188588104 66,133,244 66,133,244
-0.0570436463447082 -0.0421821055933062 66,133,244 66,133,244
-0.0630128743416611 -0.0342398585568282 66,133,244 66,133,244
-0.0621441279618345 -0.0312297167932555 66,133,244 66,133,244
-0.0643789503231927 -0.0332428307621146 66,133,244 66,133,244
-0.0597635941068503 -0.040150202932105 66,133,244 66,133,244
-0.0610149100557516 -0.0387598098155374 66,133,244 66,133,244
-0.0606727201477691 -0.0375738671460139 66,133,244 66,133,244
-0.0610076167430704 -0.0387336346837235 66,133,244 66,133,244
-0.0597566477389381 -0.0401240539683872 66,133,244 66,133,244
-0.0647121934289869 -0.0343941582787729 66,133,244 66,133,244
-0.0598230932313091 -0.0403519370494647 66,133,244 66,133,244
-0.0622432923159078 -0.0372864783527527 66,133,244 66,133,244
-0.0635280478027252 -0.0360124979874166 66,133,244 66,133,244
-0.0607856095146715 -0.037960528348471 66,133,244 66,133,244
-0.0623364483396193 -0.0376085950442911 66,133,244 66,133,244
-0.0598317801911469 -0.0403798357455783 66,133,244 66,133,244
-0.064557983619216 -0.033855464664512 66,133,244 66,133,244
-0.0540882159306946 -0.0319303567224275 66,133,244 66,133,244
-0.0659046272709054 -0.0327949580472282 66,133,244 66,133,244
-0.0647127161593932 -0.0343899828884321 66,133,244 66,133,244
-0.0647020288759146 -0.0343514687313753 66,133,244 66,133,244
-0.0647160224667871 -0.0343992603007539 66,133,244 66,133,244
-0.0643932370158367 -0.0332800086996882 66,133,244 66,133,244
-0.065900795289687 -0.0327779099209912 66,133,244 66,133,244
-0.0610903376339055 -0.0390101605496385 66,133,244 66,133,244
-0.0644390330286478 -0.0334374274408933 66,133,244 66,133,244
-0.0635135021919492 -0.0359539451440448 66,133,244 66,133,244
-0.0645461714187225 -0.0338054256370381 66,133,244 66,133,244
-0.0567281768037868 -0.035342465555458 66,133,244 66,133,244
-0.0659011821167918 -0.0327738849019919 66,133,244 66,133,244
-0.059792722109132 -0.0402338067945257 66,133,244 66,133,244
-0.0586861662824704 -0.0421232817458183 66,133,244 66,133,244
-0.0670048098044882 -0.0308705682407499 66,133,244 66,133,244
-0.060913078021331 -0.0383887227639811 66,133,244 66,133,244
-0.0631528573388883 -0.034699110568927 66,133,244 66,133,244
-0.0646643999263731 -0.0342109192521018 66,133,244 66,133,244
-0.064662843845911 -0.0342050050215587 66,133,244 66,133,244
-0.0630094249358405 -0.0342006329077999 66,133,244 66,133,244
-0.0585997039331555 -0.0418211615634832 66,133,244 66,133,244
-0.0619680916044723 -0.036317225644557 66,133,244 66,133,244
-0.0634255419507907 -0.0356416107157792 66,133,244 66,133,244
-0.0645708911006951 -0.0338849795067777 66,133,244 66,133,244
-0.0642193376117371 -0.0326670444947896 66,133,244 66,133,244
-0.062834428299234 -0.0335932682214733 66,133,244 66,133,244
-0.0609737568598419 -0.0385952348384176 66,133,244 66,133,244
-0.0591798499260693 -0.0381040772033092 66,133,244 66,133,244
-0.0644849638359892 -0.033584916477489 66,133,244 66,133,244
-0.0635296851354896 -0.0359997832325837 66,133,244 66,133,244
-0.0659035153228535 -0.0327744696225235 66,133,244 66,133,244
-0.0673372029139937 -0.0262923100459049 66,133,244 66,133,244
-0.061149659659106 -0.0392025526714437 66,133,244 66,133,244
-0.0595340510014014 -0.0393293912280806 66,133,244 66,133,244
-0.0635278829140184 -0.0359920371873863 66,133,244 66,133,244
-0.0594889739978875 -0.039173115792058 66,133,244 66,133,244
-0.0634085616637155 -0.0355783021473065 66,133,244 66,133,244
-0.0646282500597211 -0.0340789321997415 66,133,244 66,133,244
-0.0544476895556686 -0.0446048699356306 66,133,244 66,133,244
-0.0623039760233182 -0.0374748583145979 66,133,244 66,133,244
-0.0598825744751884 -0.0405344949200928 66,133,244 66,133,244
-0.0643492758541541 -0.033110277442954 66,133,244 66,133,244
-0.0626126524056443 -0.0328181645058791 66,133,244 66,133,244
-0.0634990268484893 -0.0358870506116105 66,133,244 66,133,244
-0.0611310145890877 -0.0391321717520787 66,133,244 66,133,244
-0.0658258060471158 -0.0324986363351182 66,133,244 66,133,244
-0.0566343099703767 -0.0407272641514493 66,133,244 66,133,244
-0.0694671692408643 -0.0279387518401629 66,133,244 66,133,244
-0.0647084117978717 -0.0343502951481485 66,133,244 66,133,244
-0.0632249331996963 -0.0349349613616703 66,133,244 66,133,244
-0.0622019142031442 -0.0371149181991823 66,133,244 66,133,244
-0.062079894437571 -0.0366905169541358 66,133,244 66,133,244
-0.065397746371838 -0.0310110244760346 66,133,244 66,133,244
-0.0633370626319182 -0.0353201654722309 66,133,244 66,133,244
-0.0632921399251225 -0.0351642894229954 66,133,244 66,133,244
-0.063346948755924 -0.0353539404333586 66,133,244 66,133,244
-0.0646627467071494 -0.0341878284066959 66,133,244 66,133,244
-0.0658270607422192 -0.032496963622965 66,133,244 66,133,244
-0.0647154424474518 -0.034370285066594 66,133,244 66,133,244
-0.0610325352395284 -0.038783651742025 66,133,244 66,133,244
-0.0646230440273871 -0.0340482566578189 66,133,244 66,133,244
-0.0594431042068779 -0.0390007744828116 66,133,244 66,133,244
-0.0646254943627697 -0.0340551899920087 66,133,244 66,133,244
-0.0659069436585498 -0.0327699889285298 66,133,244 66,133,244
-0.0607722683069807 -0.0378794902383167 66,133,244 66,133,244
-0.0633772208656118 -0.0354546964617535 66,133,244 66,133,244
-0.0620003125875519 -0.0364087981233998 66,133,244 66,133,244
-0.0646604831792633 -0.0341753526662067 66,133,244 66,133,244
-0.0631991720930347 -0.0348360925128206 66,133,244 66,133,244
-0.0566749531388869 -0.0408557690812855 66,133,244 66,133,244
-0.0604517567516919 -0.0367653953805845 66,133,244 66,133,244
-0.0694719815091134 -0.02794298154614 66,133,244 66,133,244
-0.0659012437668268 -0.0327456790134565 66,133,244 66,133,244
-0.0610375134858474 -0.0387935425588704 66,133,244 66,133,244
-0.0659036512005908 -0.0327531181340043 66,133,244 66,133,244
-0.0667011440464746 -0.0297905488094126 66,133,244 66,133,244
-0.0596996197530813 -0.0398812278365035 66,133,244 66,133,244
-0.0633826964587204 -0.0354660684243156 66,133,244 66,133,244
-0.0645094030743943 -0.0336444223997235 66,133,244 66,133,244
-0.0581350723438141 -0.0401834858666432 66,133,244 66,133,244
-0.0644514914256329 -0.0334426782161013 66,133,244 66,133,244
-0.0682836372584507 -0.0295439976220888 66,133,244 66,133,244
-0.0566583959110259 -0.040790422060381 66,133,244 66,133,244
-0.0644588983724085 -0.0334667811985502 66,133,244 66,133,244
-0.0635257710461742 -0.0359563919299686 66,133,244 66,133,244
-0.0619512421283717 -0.036226144863632 66,133,244 66,133,244
-0.0646657127258276 -0.0341802682640196 66,133,244 66,133,244
-0.0618416047279368 -0.0358443861212025 66,133,244 66,133,244
-0.06590546547078 -0.0327489232159254 66,133,244 66,133,244
-0.063520551487391 -0.0359349364016668 66,133,244 66,133,244
-0.0556218056809463 -0.0429178633288117 66,133,244 66,133,244
-0.0527394330423474 -0.0386564089124722 66,133,244 66,133,244
-0.06071724419934 -0.037670999114781 66,133,244 66,133,244
-0.0613185072869378 -0.0340295499747916 66,133,244 66,133,244
-0.0621820330653723 -0.0370207503852479 66,133,244 66,133,244
-0.0623378640812731 -0.0375602693609952 66,133,244 66,133,244
-0.050403173832818 -0.0420103948978298 66,133,244 66,133,244
-0.0659015612536636 -0.032731542776102 66,133,244 66,133,244
-0.0586648008142998 -0.0362820216320418 66,133,244 66,133,244
-0.0670968257047204 -0.0311457582502696 66,133,244 66,133,244
-0.0633887787897615 -0.035472529186776 66,133,244 66,133,244
-0.0605770807640188 -0.0371798779285115 66,133,244 66,133,244
-0.0669569859989025 -0.0306592241093031 66,133,244 66,133,244
-0.0694687408165258 -0.02790949024077 66,133,244 66,133,244
-0.0578118675967898 -0.0333227527276221 66,133,244 66,133,244
-0.05534243832731 -0.0419399973803188 66,133,244 66,133,244
-0.0682838221450162 -0.0295275314525362 66,133,244 66,133,244
-0.0588397391673948 -0.0368812342432072 66,133,244 66,133,244
-0.0682822645600118 -0.0295210688849442 66,133,244 66,133,244
-0.0670937874681017 -0.0311274582345119 66,133,244 66,133,244
-0.0602987523486716 -0.0362093263355061 66,133,244 66,133,244
-0.0619314110925033 -0.0361404030973509 66,133,244 66,133,244
-0.0533247012311815 -0.0406706985985894 66,133,244 66,133,244
-0.0570856306689477 -0.0308010236208146 66,133,244 66,133,244
-0.0578884758565665 -0.0393055305981361 66,133,244 66,133,244
-0.0634592792880209 -0.0357059813510231 66,133,244 66,133,244
-0.0659022543260908 -0.032719621105565 66,133,244 66,133,244
-0.061099469740603 -0.0389787078385625 66,133,244 66,133,244
-0.0618062876589438 -0.0357028213835324 66,133,244 66,133,244
-0.0645765165183515 -0.03384951524925 66,133,244 66,133,244
-0.0626471047908662 -0.0328893149758738 66,133,244 66,133,244
-0.0611468790986094 -0.0391404751993135 66,133,244 66,133,244
-0.0640967098809469 -0.0321856456910628 66,133,244 66,133,244
-0.0623385716018615 -0.0375430058492457 66,133,244 66,133,244
-0.0658443090659839 -0.0325140413341127 66,133,244 66,133,244
-0.0646350205050562 -0.0340487713946892 66,133,244 66,133,244
-0.0643530665136248 -0.0330719066773565 66,133,244 66,133,244
-0.0632536004721093 -0.0349866605096617 66,133,244 66,133,244
-0.0577436961038589 -0.0387964580754545 66,133,244 66,133,244
-0.0659008525214943 -0.032707856742034 66,133,244 66,133,244
-0.0647184265354635 -0.0343358780722675 66,133,244 66,133,244
-0.0621260952798679 -0.0368036184755939 66,133,244 66,133,244
-0.0601111849270324 -0.0355477800272786 66,133,244 66,133,244
-0.0642995745961776 -0.032883895192789 66,133,244 66,133,244
-0.0657945409871748 -0.03233809504306 66,133,244 66,133,244
-0.0622189073013047 -0.0371243722115822 66,133,244 66,133,244
-0.0585568835845768 -0.0416104721262327 66,133,244 66,133,244
-0.0589420368350076 -0.0372202909997317 66,133,244 66,133,244
-0.0529323203238252 -0.0450234630201471 66,133,244 66,133,244
-0.0596600072716793 -0.0397069152018338 66,133,244 66,133,244
-0.0644743229621131 -0.0334864536931583 66,133,244 66,133,244
-0.0670971462834358 -0.0311234415287461 66,133,244 66,133,244
-0.0618349652089179 -0.0357916791431885 66,133,244 66,133,244
-0.0602463449917561 -0.0360119579153985 66,133,244 66,133,244
-0.0621000687580258 -0.0367088693277921 66,133,244 66,133,244
-0.056043102039141 -0.0386235502380236 66,133,244 66,133,244
-0.0591157053003889 -0.0378181648375784 66,133,244 66,133,244
-0.0659044852189649 -0.032712512251167 66,133,244 66,133,244
-0.0597456609930765 -0.0399986415844839 66,133,244 66,133,244
-0.0577698663214788 -0.0388778216577232 66,133,244 66,133,244
-0.059936124110894 -0.0406572255857799 66,133,244 66,133,244
-0.0620737336651144 -0.0366133184289703 66,133,244 66,133,244
-0.0620015644441406 -0.0363630153726757 66,133,244 66,133,244
-0.0610461100176591 -0.03877622554706 66,133,244 66,133,244
-0.0642479960121759 -0.0326939503853731 66,133,244 66,133,244
-0.0659007347360564 -0.032693357463985 66,133,244 66,133,244
-0.0646332916913517 -0.0340267009682497 66,133,244 66,133,244
-0.059766252316254 -0.0400633835684008 66,133,244 66,133,244
-0.0670914628218165 -0.0310926084614395 66,133,244 66,133,244
-0.0631952937676752 -0.0347688595954343 66,133,244 66,133,244
-0.0616498731511924 -0.0351395135997219 66,133,244 66,133,244
-0.063185825447355 -0.03473489211244 66,133,244 66,133,244
-0.0607196414502937 -0.0376400368174291 66,133,244 66,133,244
-0.0562523976039339 -0.0393375650594602 66,133,244 66,133,244
-0.0623274065049174 -0.037484606951542 66,133,244 66,133,244
-0.0645352180031816 -0.0336833654145111 66,133,244 66,133,244
-0.0621660576024961 -0.0369233759501805 66,133,244 66,133,244
-0.0622053881945978 -0.0370593842182342 66,133,244 66,133,244
-0.0598045112209431 -0.034466164636415 66,133,244 66,133,244
-0.0610180115005596 -0.0386697278724512 66,133,244 66,133,244
-0.0646834129118118 -0.0341934407164403 66,133,244 66,133,244
-0.0622542276726127 -0.0372269564063653 66,133,244 66,133,244
-0.063391670621847 -0.0354427035175519 66,133,244 66,133,244
-0.0614464176448779 -0.0344277477073939 66,133,244 66,133,244
-0.0609134836501346 -0.0383058056342133 66,133,244 66,133,244
-0.0670935976555295 -0.031092474075919 66,133,244 66,133,244
-0.0634114163364107 -0.0355096909239681 66,133,244 66,133,244
-0.0622934268494343 -0.0373609595249617 66,133,244 66,133,244
-0.0611454576267347 -0.0391084629292416 66,133,244 66,133,244
-0.0633531078557038 -0.0353065267036298 66,133,244 66,133,244
-0.059434678512846 -0.0389055821069614 66,133,244 66,133,244
-0.060661928233115 -0.0374319703385898 66,133,244 66,133,244
-0.0670934894794278 -0.0310896634823534 66,133,244 66,133,244
-0.0600223812707285 -0.0352149771337098 66,133,244 66,133,244
-0.0670903271932721 -0.0310769739627418 66,133,244 66,133,244
-0.0634565115034383 -0.0356616506752894 66,133,244 66,133,244
-0.0619302876181473 -0.0360988419915431 66,133,244 66,133,244
-0.0633040122841027 -0.0351325071845024 66,133,244 66,133,244
-0.0622699177780566 -0.037274558078171 66,133,244 66,133,244
-0.0643507512717811 -0.033033593837514 66,133,244 66,133,244
-0.064345877665264 -0.033014863774414 66,133,244 66,133,244
-0.0633125652147927 -0.0351589297934802 66,133,244 66,133,244
-0.063283198966978 -0.03505622063256 66,133,244 66,133,244
-0.0620947333462229 -0.0366634968344167 66,133,244 66,133,244
-0.0645470416573097 -0.0337095314197267 66,133,244 66,133,244
-0.0626582586731869 -0.0328896944130293 66,133,244 66,133,244
-0.061605262825263 -0.0349660176746927 66,133,244 66,133,244
-0.0647112752767774 -0.0342764403314004 66,133,244 66,133,244
-0.0635227322707952 -0.0358828416488688 66,133,244 66,133,244
-0.0622399699298389 -0.037162699140915 66,133,244 66,133,244
-0.0605189297868966 -0.0369241086466708 66,133,244 66,133,244
-0.0629864608129719 -0.0340227507981385 66,133,244 66,133,244
-0.0629087595564351 -0.033753164656654 66,133,244 66,133,244
-0.0575725967718002 -0.0438891362612785 66,133,244 66,133,244
-0.0531797604649203 -0.0458446083508009 66,133,244 66,133,244
-0.0645841638148423 -0.0338306662584834 66,133,244 66,133,244
-0.0622582745212859 -0.037222248821532 66,133,244 66,133,244
-0.0629562329076203 -0.0339152509551979 66,133,244 66,133,244
-0.0604033498036994 -0.036518928482709 66,133,244 66,133,244
-0.0623123304655075 -0.0374058588943858 66,133,244 66,133,244
-0.0622613861627587 -0.0372292028034349 66,133,244 66,133,244
-0.067071314325608 -0.0309931851399262 66,133,244 66,133,244
-0.0635250900471157 -0.0358815698236864 66,133,244 66,133,244
-0.0631241862656318 -0.0344926027308181 66,133,244 66,133,244
-0.065907181471162 -0.0326843244339981 66,133,244 66,133,244
-0.0608271569577376 -0.0379837744960696 66,133,244 66,133,244
-0.0682836693035569 -0.0294671936252138 66,133,244 66,133,244
-0.0616231144403211 -0.0350154309729531 66,133,244 66,133,244
-0.0643688699554295 -0.0330764152554863 66,133,244 66,133,244
-0.0632211144175134 -0.0348233197588964 66,133,244 66,133,244
-0.0645549014642845 -0.0337185425200123 66,133,244 66,133,244
-0.0620938961000187 -0.0366422169887307 66,133,244 66,133,244
-0.0644769898937275 -0.0334471502148927 66,133,244 66,133,244
-0.0645571230620906 -0.0337225704720545 66,133,244 66,133,244
-0.0621937950683818 -0.0369846499696856 66,133,244 66,133,244
-0.061064747816019 -0.0387974112876445 66,133,244 66,133,244
-0.0611467866383461 -0.0390806711591493 66,133,244 66,133,244
-0.0608321425683934 -0.0379904248623638 66,133,244 66,133,244
-0.0655671593282059 -0.0314944130420266 66,133,244 66,133,244
-0.0635220699660762 -0.0358578956303412 66,133,244 66,133,244
-0.0621940001703505 -0.0369810332734193 66,133,244 66,133,244
-0.060862662597518 -0.0380935677271442 66,133,244 66,133,244
-0.0633021611031066 -0.0350946294817099 66,133,244 66,133,244
-0.0527329100036541 -0.0385527982568496 66,133,244 66,133,244
-0.055349721404621 -0.0418926836307927 66,133,244 66,133,244
-0.0500593590065765 -0.0292905281535725 66,133,244 66,133,244
-0.059873915218003 -0.040390020237636 66,133,244 66,133,244
-0.0599519681655696 -0.0406599059798276 66,133,244 66,133,244
-0.0635262606956687 -0.0358671060209568 66,133,244 66,133,244
-0.0620741298649274 -0.0365603198607678 66,133,244 66,133,244
-0.0606940779540899 -0.0375040378709641 66,133,244 66,133,244
-0.0658648053750182 -0.0325175184554468 66,133,244 66,133,244
-0.0610983229813941 -0.0389036825061945 66,133,244 66,133,244
-0.0513353566508638 -0.0451549867164791 66,133,244 66,133,244
-0.061994943939647 -0.0362837953641357 66,133,244 66,133,244
-0.0623228603129678 -0.0374185277833995 66,133,244 66,133,244
-0.0643576245197268 -0.0330167983492702 66,133,244 66,133,244
-0.0670536913256998 -0.0309059212851699 66,133,244 66,133,244
-0.0670936696234081 -0.0310443728088337 66,133,244 66,133,244
-0.0623059857837516 -0.0373558527599837 66,133,244 66,133,244
-0.0622834854886991 -0.0372767958777156 66,133,244 66,133,244
-0.0554597317089769 -0.036536662220369 66,133,244 66,133,244
-0.0657706891371515 -0.0321804542735024 66,133,244 66,133,244
-0.0619254894415392 -0.0360330642329391 66,133,244 66,133,244
-0.0604632024629235 -0.0366920161050993 66,133,244 66,133,244
-0.060978930192992 -0.0384779737771984 66,133,244 66,133,244
-0.0646483849643817 -0.0340157078522693 66,133,244 66,133,244
-0.065815828430226 -0.0323348881165811 66,133,244 66,133,244
-0.0645140836645978 -0.0335492603100732 66,133,244 66,133,244
-0.0635006846009012 -0.0357629711520036 66,133,244 66,133,244
-0.0632922243318007 -0.0350404789750512 66,133,244 66,133,244
-0.0525561048595149 -0.0379209681137592 66,133,244 66,133,244
-0.0659039341268786 -0.0326384145841867 66,133,244 66,133,244
-0.0659114696555931 -0.0326642544685207 66,133,244 66,133,244
-0.0657901595229511 -0.0322439487178597 66,133,244 66,133,244
-0.0582175246163595 -0.0403581262458139 66,133,244 66,133,244
-0.0633278397830999 -0.0351617164372192 66,133,244 66,133,244
-0.0591465128407394 -0.0378507618867683 66,133,244 66,133,244
-0.0623391890468152 -0.0374612566359065 66,133,244 66,133,244
-0.0635232778059106 -0.035835332534273 66,133,244 66,133,244
-0.064507039979993 -0.0335181305957949 66,133,244 66,133,244
-0.0623336992802907 -0.0374382234747318 66,133,244 66,133,244
-0.0622978143362835 -0.0373135072636528 66,133,244 66,133,244
-0.0632626568788415 -0.0349308214148589 66,133,244 66,133,244
-0.0620838305471024 -0.0365698456411137 66,133,244 66,133,244
-0.0609023044385825 -0.0382011839248934 66,133,244 66,133,244
-0.062176912596927 -0.0368919207555385 66,133,244 66,133,244
-0.0585530291721912 -0.03578732316832 66,133,244 66,133,244
-0.0633510519302124 -0.0352343247874462 66,133,244 66,133,244
-0.0550691610533849 -0.0351677935133246 66,133,244 66,133,244
-0.0619027843198768 -0.035941106626351 66,133,244 66,133,244
-0.0659005601504847 -0.0326154963001071 66,133,244 66,133,244
-0.0657328800305576 -0.0320345659031037 66,133,244 66,133,244
-0.0646588015026119 -0.034037171672437 66,133,244 66,133,244
-0.0598042062790848 -0.0401183182225595 66,133,244 66,133,244
-0.0609670004830718 -0.0384186769681296 66,133,244 66,133,244
-0.0622583468712976 -0.0371657412402318 66,133,244 66,133,244
-0.0633446860170274 -0.0352040440484539 66,133,244 66,133,244
-0.0657711340722529 -0.032160168390681 66,133,244 66,133,244
-0.063523745940069 -0.0358238012079992 66,133,244 66,133,244
-0.063522083880286 -0.0358177982987376 66,133,244 66,133,244
-0.06328791817229 -0.0350065037066315 66,133,244 66,133,244
-0.0538876067310612 -0.0425149300144955 66,133,244 66,133,244
-0.0631809975168195 -0.0346356780181243 66,133,244 66,133,244
-0.0670902107621877 -0.0310034099852412 66,133,244 66,133,244
-0.0603706569579444 -0.0363484799718799 66,133,244 66,133,244
-0.0670971226430009 -0.0310265557582303 66,133,244 66,133,244
-0.0592218499014415 -0.0380929503056052 66,133,244 66,133,244
-0.0659060156876151 -0.0326235715035403 66,133,244 66,133,244
-0.0613428546591213 -0.0339901055726579 66,133,244 66,133,244
-0.0581268568762887 -0.0400230004942573 66,133,244 66,133,244
-0.063096926686716 -0.0343406797990433 66,133,244 66,133,244
-0.0640810065916639 -0.0320242567202417 66,133,244 66,133,244
-0.0647134260605174 -0.0342136524012677 66,133,244 66,133,244
-0.0654297058889344 -0.0309696050710706 66,133,244 66,133,244
-0.0633841662055191 -0.0353328629662282 66,133,244 66,133,244
-0.070552274648024 -0.0258153340091683 66,133,244 66,133,244
-0.0638900335914278 -0.0313592539567586 66,133,244 66,133,244
-0.0515213480345095 -0.0400337535644081 66,133,244 66,133,244
-0.0634256440615546 -0.0354723041923071 66,133,244 66,133,244
-0.0634830317595996 -0.0356700946421003 66,133,244 66,133,244
-0.0657923643643088 -0.032220235763392 66,133,244 66,133,244
-0.0623334885458674 -0.0374117933364049 66,133,244 66,133,244
-0.0631875688429874 -0.0346455264122072 66,133,244 66,133,244
-0.0646791178906527 -0.0340869956497986 66,133,244 66,133,244
-0.0644332399152402 -0.0332344221443799 66,133,244 66,133,244
-0.0658499470796308 -0.0324170988383941 66,133,244 66,133,244
-0.0593859355590743 -0.0386473327568891 66,133,244 66,133,244
-0.0597273150715236 -0.0398294373399895 66,133,244 66,133,244
-0.0629487527877636 -0.0338146007266165 66,133,244 66,133,244
-0.062207968968656 -0.0369719637808545 66,133,244 66,133,244
-0.0634805877918337 -0.0356555752866241 66,133,244 66,133,244
-0.058648620477678 -0.0418149385970236 66,133,244 66,133,244
-0.0636953866917309 -0.0306737980884322 66,133,244 66,133,244
-0.0638897867274334 -0.0313468222477055 66,133,244 66,133,244
-0.0656400704881137 -0.031683087558606 66,133,244 66,133,244
-0.0633368867674542 -0.0351538555640163 66,133,244 66,133,244
-0.0645130030629436 -0.0335027532231989 66,133,244 66,133,244
-0.0630529146407716 -0.034169286243564 66,133,244 66,133,244
-0.0633994799970193 -0.0353692977398589 66,133,244 66,133,244
-0.0622434338105186 -0.0370887482990564 66,133,244 66,133,244
-0.0600751260459053 -0.035301394578128 66,133,244 66,133,244
-0.0574552891646587 -0.037675059085828 66,133,244 66,133,244
-0.0633883922615446 -0.0353288196985568 66,133,244 66,133,244
-0.0595661014019498 -0.0392612836186392 66,133,244 66,133,244
-0.0577083650033654 -0.0385504872699418 66,133,244 66,133,244
-0.0623267314592205 -0.0373749704714596 66,133,244 66,133,244
-0.0632576517108861 -0.0348721295758642 66,133,244 66,133,244
-0.0611425834444483 -0.0389935975022963 66,133,244 66,133,244
-0.0610392213647106 -0.0386352421664018 66,133,244 66,133,244
-0.0585223084670244 -0.0356407398211052 66,133,244 66,133,244
-0.0623121921556231 -0.0373196761506405 66,133,244 66,133,244
-0.0587506193502259 -0.0364311391082366 66,133,244 66,133,244
-0.0623355635683372 -0.0374000106968226 66,133,244 66,133,244
-0.0655745701229294 -0.0314451137224029 66,133,244 66,133,244
-0.0645309101148694 -0.0335540892812126 66,133,244 66,133,244
-0.0622130443533499 -0.0369740759214032 66,133,244 66,133,244
-0.0620253617501095 -0.0363234913947782 66,133,244 66,133,244
-0.0627482486169168 -0.0331011981225917 66,133,244 66,133,244
-0.0609612234852563 -0.0383597193045203 66,133,244 66,133,244
-0.0644961068212047 -0.0334305445968718 66,133,244 66,133,244
-0.0609073486357943 -0.0381727370805463 66,133,244 66,133,244
-0.0535720856724469 -0.0413857133290739 66,133,244 66,133,244
-0.0646001515550847 -0.0337897439475638 66,133,244 66,133,244
-0.0610987684133092 -0.0388345948452096 66,133,244 66,133,244
-0.063223313918754 -0.0347438276294128 66,133,244 66,133,244
-0.0633472629861376 -0.0351709654534077 66,133,244 66,133,244
-0.0682783869012037 -0.0293538431346236 66,133,244 66,133,244
-0.062069786838024 -0.0364700240938192 66,133,244 66,133,244
-0.0611208256801083 -0.0331824848938892 66,133,244 66,133,244
-0.06352467269287 -0.0357841977757599 66,133,244 66,133,244
-0.0647127604848725 -0.0341748303836858 66,133,244 66,133,244
-0.0589208836584802 -0.0370085899414436 66,133,244 66,133,244
-0.0615901795153953 -0.0348037927068433 66,133,244 66,133,244
-0.0658378789603152 -0.0323440013976124 66,133,244 66,133,244
-0.0646202570258141 -0.0338505188598154 66,133,244 66,133,244
-0.0647136442625291 -0.0341723126221478 66,133,244 66,133,244
-0.0656249337831975 -0.0316041666924072 66,133,244 66,133,244
-0.0659075408485268 -0.0325829916244214 66,133,244 66,133,244
-0.065745924264886 -0.0320231304096793 66,133,244 66,133,244
-0.0621593641053099 -0.0367729092583026 66,133,244 66,133,244
-0.063449714964681 -0.0355174459929206 66,133,244 66,133,244
-0.0619681543576802 -0.036109873400774 66,133,244 66,133,244
-0.0598248470995812 -0.0401334323391561 66,133,244 66,133,244
-0.0641552312277016 -0.0322352736452458 66,133,244 66,133,244
-0.0618361139139627 -0.0356510057045055 66,133,244 66,133,244
-0.0632034901924808 -0.0346626727910213 66,133,244 66,133,244
-0.0622912890912369 -0.031502200810952 66,133,244 66,133,244
-0.0608173934174565 -0.0378446468072848 66,133,244 66,133,244
-0.060140446693516 -0.0354988395013849 66,133,244 66,133,244
-0.0616664926529066 -0.0350603026887773 66,133,244 66,133,244
-0.0682798417581459 -0.0293452344994062 66,133,244 66,133,244
-0.0627412413474594 -0.0330568072406536 66,133,244 66,133,244
-0.0621187420958019 -0.036624976684822 66,133,244 66,133,244
-0.0604777073605598 -0.0366647675069696 66,133,244 66,133,244
-0.0644626228725093 -0.0332942557521899 66,133,244 66,133,244
-0.0644895223965741 -0.0333873094710473 66,133,244 66,133,244
-0.0598531807533982 -0.0402250060867574 66,133,244 66,133,244
-0.0630909943343533 -0.0342668277589895 66,133,244 66,133,244
-0.0622208424626092 -0.0369763172101593 66,133,244 66,133,244
-0.065898965599684 -0.0325432408556818 66,133,244 66,133,244
-0.0635278724059313 -0.0357782117101131 66,133,244 66,133,244
-0.067093295875663 -0.030954809220989 66,133,244 66,133,244
-0.0623167808001248 -0.0373064934041753 66,133,244 66,133,244
-0.0627725230069419 -0.0331600400585107 66,133,244 66,133,244
-0.0681729272959794 -0.0289684078857849 66,133,244 66,133,244
-0.0610369566799818 -0.0385968312144469 66,133,244 66,133,244
-0.0571785124762888 -0.036679847527024 66,133,244 66,133,244
-0.0670137160562588 -0.0306765758680364 66,133,244 66,133,244
-0.0604748358749912 -0.0366488158669909 66,133,244 66,133,244
-0.064510719400363 -0.0334544246855158 66,133,244 66,133,244
-0.0670421928084838 -0.0307728417609545 66,133,244 66,133,244
-0.0478229382101696 -0.0443420959109589 66,133,244 66,133,244
-0.0635216726824615 -0.0357499685384268 66,133,244 66,133,244
-0.0646832196503356 -0.0340483573417907 66,133,244 66,133,244
-0.059166279588311 -0.0378356314454828 66,133,244 66,133,244
-0.0605917226295184 -0.0370486269309682 66,133,244 66,133,244
-0.0598328170319652 -0.0401442559177915 66,133,244 66,133,244
-0.0632925716226827 -0.034954016754534 66,133,244 66,133,244
-0.0597434064828605 -0.039833119424928 66,133,244 66,133,244
-0.0623323718297278 -0.0373515781265008 66,133,244 66,133,244
-0.0609122956461583 -0.0381563735992249 66,133,244 66,133,244
-0.0634547606661936 -0.0355138207735416 66,133,244 66,133,244
-0.0580909845168316 -0.0398319268597283 66,133,244 66,133,244
-0.0607276660419464 -0.0375148516305269 66,133,244 66,133,244
-0.0645226391747665 -0.0334863715085178 66,133,244 66,133,244
-0.0620734606333004 -0.0364517287119295 66,133,244 66,133,244
-0.0634208515376574 -0.0353934687958033 66,133,244 66,133,244
-0.0618763319266564 -0.0357677261494702 66,133,244 66,133,244
-0.066902803384725 -0.0302806565981423 66,133,244 66,133,244
-0.0633423929413277 -0.0351213354730406 66,133,244 66,133,244
-0.0618023453242122 -0.0355101898704911 66,133,244 66,133,244
-0.0620618788013766 -0.0364092115127391 66,133,244 66,133,244
-0.0623361160540335 -0.0373590659370548 66,133,244 66,133,244
-0.0634407044077061 -0.0297353315247012 66,133,244 66,133,244
-0.0604524886017448 -0.0365579816735736 66,133,244 66,133,244
-0.0634795676896867 -0.0355942766259293 66,133,244 66,133,244
-0.063189606857563 -0.0345894804806236 66,133,244 66,133,244
-0.0670899701746054 -0.0309261997929224 66,133,244 66,133,244
-0.0572270838662136 -0.0425586485363781 66,133,244 66,133,244
-0.064640724366623 -0.0338909683248031 66,133,244 66,133,244
-0.060435825942266 -0.036499001681739 66,133,244 66,133,244
-0.0644857276405702 -0.0333529193075365 66,133,244 66,133,244
-0.0659069266302581 -0.0325512276012051 66,133,244 66,133,244
-0.0632580947328407 -0.0348242407129751 66,133,244 66,133,244
-0.0632086119376438 -0.0346520542740866 66,133,244 66,133,244
-0.0605139190174842 -0.0367662269736587 66,133,244 66,133,244
-0.0635216139213088 -0.0357347413180728 66,133,244 66,133,244
-0.0638026340763391 -0.0309824013024621 66,133,244 66,133,244
-0.0599587604869549 -0.040565276512608 66,133,244 66,133,244
-0.0633058320170918 -0.0349852026635203 66,133,244 66,133,244
-0.0623372106957802 -0.0373545756616009 66,133,244 66,133,244
-0.0647203448399731 -0.0341583744419641 66,133,244 66,133,244
-0.0622367828674337 -0.037004641037439 66,133,244 66,133,244
-0.0634316357120435 -0.0354187840364374 66,133,244 66,133,244
-0.0628647703812108 -0.0334548393953124 66,133,244 66,133,244
-0.0511822018250652 -0.0273322907960146 66,133,244 66,133,244
-0.0633181028212137 -0.0350231499381017 66,133,244 66,133,244
-0.0646939579466879 -0.0340633054917368 66,133,244 66,133,244
-0.063495538786269 -0.0356345182226685 66,133,244 66,133,244
-0.0646341507675431 -0.0338529023373027 66,133,244 66,133,244
-0.0647182754060276 -0.0341433454951345 66,133,244 66,133,244
-0.062902935834523 -0.0335790296252316 66,133,244 66,133,244
-0.0622867579713532 -0.0314427605862301 66,133,244 66,133,244
-0.0588462543144849 -0.0366969887771075 66,133,244 66,133,244
-0.0609604155675704 -0.0325702152481101 66,133,244 66,133,244
-0.0617531370263915 -0.0353152102180622 66,133,244 66,133,244
-0.063010564811853 -0.0339455804799248 66,133,244 66,133,244
-0.0680014570425081 -0.0283341779191784 66,133,244 66,133,244
-0.0608836754858391 -0.0380264418379719 66,133,244 66,133,244
-0.062121927471449 -0.0308660855876727 66,133,244 66,133,244
-0.0644300270864281 -0.0331364424481921 66,133,244 66,133,244
-0.0596832413494727 -0.0395924575329082 66,133,244 66,133,244
-0.0632504991721627 -0.03477503094036 66,133,244 66,133,244
-0.0644821636114355 -0.0333162777161137 66,133,244 66,133,244
-0.0582558784159926 -0.0403721969040858 66,133,244 66,133,244
-0.0530694498659955 -0.0395799739291606 66,133,244 66,133,244
-0.0632102214697987 -0.0346341518762972 66,133,244 66,133,244
-0.0608744389484424 -0.0379913190569764 66,133,244 66,133,244
-0.0568797311956244 -0.0413277580930958 66,133,244 66,133,244
-0.0646600613360133 -0.0339299308487491 66,133,244 66,133,244
-0.0616624870800111 -0.0349957081126356 66,133,244 66,133,244
-0.0591997212453813 -0.0379142361042258 66,133,244 66,133,244
-0.059635175232971 -0.0394222858822537 66,133,244 66,133,244
-0.0647132454898889 -0.0341128137328684 66,133,244 66,133,244
-0.0611449692853287 -0.0389245306982481 66,133,244 66,133,244
-0.0595013603907164 -0.0389546134497775 66,133,244 66,133,244
-0.0570529762917323 -0.0419223649172485 66,133,244 66,133,244
-0.0568126784319656 -0.0410896257311811 66,133,244 66,133,244
-0.0658635660464534 -0.0323683715507783 66,133,244 66,133,244
-0.0670563286783651 -0.0307744883392704 66,133,244 66,133,244
-0.0595405467051454 -0.039088349168805 66,133,244 66,133,244
-0.0632835278001675 -0.034879463158124 66,133,244 66,133,244
-0.0632830121753935 -0.0348774038921748 66,133,244 66,133,244
-0.0606245910672924 -0.037117781835694 66,133,244 66,133,244
-0.060334909098752 -0.0361137484754208 66,133,244 66,133,244
-0.0632684548974006 -0.0348242531767126 66,133,244 66,133,244
-0.0655544990363768 -0.0312932976981342 66,133,244 66,133,244
-0.0634736523103566 -0.0355348286367432 66,133,244 66,133,244
-0.0643327149690222 -0.0327842115471869 66,133,244 66,133,244
-0.0642309990810604 -0.0324318330664236 66,133,244 66,133,244
-0.0632767428010679 -0.0348509971755183 66,133,244 66,133,244
-0.0643714098847845 -0.0329169835424222 66,133,244 66,133,244
-0.0624153575908518 -0.0318659188440787 66,133,244 66,133,244
-0.0658021100253679 -0.0321478919701124 66,133,244 66,133,244
-0.0634490106815639 -0.0354463783885001 66,133,244 66,133,244
-0.0645284759596683 -0.0334602991540165 66,133,244 66,133,244
-0.0619873510337203 -0.0361070794613291 66,133,244 66,133,244
-0.0658904471830451 -0.0324518993984369 66,133,244 66,133,244
-0.0646214938634283 -0.0337804359175322 66,133,244 66,133,244
-0.0630760241322249 -0.0341509546440155 66,133,244 66,133,244
-0.06326735213818 -0.0348132961368009 66,133,244 66,133,244
-0.0611440553144858 -0.0389078087548585 66,133,244 66,133,244
-0.0646236222166986 -0.0337862862818464 66,133,244 66,133,244
-0.0590070176346969 -0.0372291095675676 66,133,244 66,133,244
-0.0616855774383789 -0.0350579275965046 66,133,244 66,133,244
-0.0624550069223761 -0.03199731744335 66,133,244 66,133,244
-0.0603186267949431 -0.0360450755816439 66,133,244 66,133,244
-0.0622117563405278 -0.0368779708741264 66,133,244 66,133,244
-0.0631842293651452 -0.0345212480808463 66,133,244 66,133,244
-0.0592956694035047 -0.0382252478283467 66,133,244 66,133,244
-0.0669512342276649 -0.0303948139214988 66,133,244 66,133,244
-0.0634555540293848 -0.0354602736203985 66,133,244 66,133,244
-0.0658985521531858 -0.0324727790587755 66,133,244 66,133,244
-0.0583364542699619 -0.040626446573109 66,133,244 66,133,244
-0.0597850196300787 -0.0399192370337503 66,133,244 66,133,244
-0.06201102958806 -0.0361803635250037 66,133,244 66,133,244
-0.0610280439438211 -0.0384992639564148 66,133,244 66,133,244
-0.068282804807538 -0.0292795550185077 66,133,244 66,133,244
-0.0609512060780917 -0.0382312006216733 66,133,244 66,133,244
-0.0603880795566056 -0.0362803891407406 66,133,244 66,133,244
-0.059531920100523 -0.0390388923773135 66,133,244 66,133,244
-0.0623318096726609 -0.0372877667755086 66,133,244 66,133,244
-0.0584262877015251 -0.0409330948654259 66,133,244 66,133,244
-0.0635208805212585 -0.0356810011102326 66,133,244 66,133,244
-0.060953060980056 -0.0382352033531395 66,133,244 66,133,244
-0.0632428164359284 -0.034716799000295 66,133,244 66,133,244
-0.0633684237497546 -0.0351518505835328 66,133,244 66,133,244
-0.0669228061078775 -0.0302876978890868 66,133,244 66,133,244
-0.0620091893802929 -0.0361663572876565 66,133,244 66,133,244
-0.0576015219858148 -0.0380706511330883 66,133,244 66,133,244
-0.0658526378329915 -0.032302198397168 66,133,244 66,133,244
-0.0595410565033979 -0.0390625830158955 66,133,244 66,133,244
-0.0656593474715053 -0.0316308810805224 66,133,244 66,133,244
-0.0645408478285753 -0.0334806790478435 66,133,244 66,133,244
-0.0609231911021911 -0.0381225988228888 66,133,244 66,133,244
-0.0632771151480144 -0.0348260934027252 66,133,244 66,133,244
-0.0605583236829367 -0.0368572942813265 66,133,244 66,133,244
-0.0618457086578052 -0.0355919069941851 66,133,244 66,133,244
-0.0633330495562277 -0.0350188790240813 66,133,244 66,133,244
-0.0644664417921411 -0.0332197960608203 66,133,244 66,133,244
-0.0658238140447038 -0.0321963960944422 66,133,244 66,133,244
-0.0626932936273704 -0.0328017877980241 66,133,244 66,133,244
-0.0609321468248372 -0.032425026887976 66,133,244 66,133,244
-0.062089655193777 -0.0364345011460594 66,133,244 66,133,244
-0.0622624200217149 -0.0370292271043948 66,133,244 66,133,244
-0.060194450232629 -0.0355903905354016 66,133,244 66,133,244
-0.0657363484024572 -0.0318874020466411 66,133,244 66,133,244
-0.0647100184096994 -0.0340569182486617 66,133,244 66,133,244
-0.0600706818598987 -0.0351604052017838 66,133,244 66,133,244
-0.055775275227149 -0.03173034530438 66,133,244 66,133,244
-0.0574186522840592 -0.0374227770519266 66,133,244 66,133,244
-0.0658834377304853 -0.0323952399783438 66,133,244 66,133,244
-0.0646506007583704 -0.0338492784485575 66,133,244 66,133,244
-0.0644258528918731 -0.0330705071250375 66,133,244 66,133,244
-0.061646296845528 -0.0348918766344509 66,133,244 66,133,244
-0.0682193139252807 -0.0290361165915259 66,133,244 66,133,244
-0.0643199161721462 -0.0327031951513473 66,133,244 66,133,244
-0.0563286747551388 -0.0393708136669255 66,133,244 66,133,244
-0.0610841082179048 -0.0386683717121712 66,133,244 66,133,244
-0.0632378532898892 -0.0346790136826172 66,133,244 66,133,244
-0.0582966529035615 -0.0404622416221965 66,133,244 66,133,244
-0.0615178567859679 -0.034445499026244 66,133,244 66,133,244
-0.0647116159382845 -0.0340582537307451 66,133,244 66,133,244
-0.0522999128723834 -0.0425877768716527 66,133,244 66,133,244
-0.0597854722336447 -0.0398931610884882 66,133,244 66,133,244
-0.0635209898461343 -0.035658053320983 66,133,244 66,133,244
-0.0670883575338442 -0.0308399537265241 66,133,244 66,133,244
-0.0659013658888114 -0.0324528347620947 66,133,244 66,133,244
-0.0658996256190763 -0.0324454067277244 66,133,244 66,133,244
-0.0646945118492099 -0.0339956417108552 66,133,244 66,133,244
-0.0610574775559186 -0.0328460194557344 66,133,244 66,133,244
-0.0657430552517309 -0.0319014084304547 66,133,244 66,133,244
-0.0645014215988906 -0.0333250317125622 66,133,244 66,133,244
-0.0598899797434582 -0.0402506175341207 66,133,244 66,133,244
-0.0535184833320889 -0.041078966543494 66,133,244 66,133,244
-0.0623328379319466 -0.0372621065518564 66,133,244 66,133,244
-0.0645782866994682 -0.0335904139942884 66,133,244 66,133,244
-0.0635288844548751 -0.0356801313107101 66,133,244 66,133,244
-0.0586936131885996 -0.0418304307221539 66,133,244 66,133,244
-0.0655971768349247 -0.0313945759773139 66,133,244 66,133,244
-0.0623167913798979 -0.037206079641034 66,133,244 66,133,244
-0.0657353958013041 -0.0318724733407331 66,133,244 66,133,244
-0.0622741676584499 -0.0370567250437868 66,133,244 66,133,244
-0.0590033465541507 -0.0314505146414157 66,133,244 66,133,244
-0.0556301466155691 -0.0426645643342065 66,133,244 66,133,244
-0.0642597251569301 -0.0324826872520739 66,133,244 66,133,244
-0.0645082545120023 -0.0333432277911914 66,133,244 66,133,244
-0.0656665161399887 -0.0316297734673621 66,133,244 66,133,244
-0.0646987425858468 -0.0340013496504541 66,133,244 66,133,244
-0.0630378201076523 -0.0339727537775752 66,133,244 66,133,244
-0.0593271208753223 -0.0382932558240767 66,133,244 66,133,244
-0.0619521132633346 -0.035935506729388 66,133,244 66,133,244
-0.0654827015964884 -0.0309902533358343 66,133,244 66,133,244
-0.0634261014043469 -0.0353154651676148 66,133,244 66,133,244
-0.0608729130247704 -0.0379205324447599 66,133,244 66,133,244
-0.0633649687392499 -0.0351028626689235 66,133,244 66,133,244
-0.0646857443047917 -0.0339505836689508 66,133,244 66,133,244
-0.0546497699226966 -0.0392605454004716 66,133,244 66,133,244
-0.0587392131052787 -0.0419763883031965 66,133,244 66,133,244
-0.0622009021412725 -0.0367919363844754 66,133,244 66,133,244
-0.064610117108115 -0.0336870487623304 66,133,244 66,133,244
-0.0619111794654931 -0.0357867604535693 66,133,244 66,133,244
-0.0642310317803465 -0.0323726515513043 66,133,244 66,133,244
-0.0621358517484909 -0.0365643915023974 66,133,244 66,133,244
-0.0658912870309402 -0.0323979682284522 66,133,244 66,133,244
-0.0644069756521238 -0.0329811602952172 66,133,244 66,133,244
-0.0523747691456577 -0.0428248354947816 66,133,244 66,133,244
-0.0591837908512112 -0.0377861584663946 66,133,244 66,133,244
-0.0621486858294705 -0.036606340645148 66,133,244 66,133,244
-0.0620244838382722 -0.0361759849233825 66,133,244 66,133,244
-0.0630135637125069 -0.0338764849153239 66,133,244 66,133,244
-0.0536020496664478 -0.0413498440234753 66,133,244 66,133,244
-0.0635228866190744 -0.0356406714713738 66,133,244 66,133,244
-0.0633521897492718 -0.0350490336953141 66,133,244 66,133,244
-0.0657418576400213 -0.0318764891101145 66,133,244 66,133,244
-0.0583043966962618 -0.0404629063393323 66,133,244 66,133,244
-0.0593801222639563 -0.0384638370322834 66,133,244 66,133,244
-0.0659038398686109 -0.0324369557284099 66,133,244 66,133,244
-0.0635205684670465 -0.0356308645547087 66,133,244 66,133,244
-0.0619297550249081 -0.0358435621459156 66,133,244 66,133,244
-0.0608484094626269 -0.0378227392030703 66,133,244 66,133,244
-0.0593935106803064 -0.0385073426642999 66,133,244 66,133,244
-0.0633337041190613 -0.0349809277688362 66,133,244 66,133,244
-0.061904952541806 -0.035755789284328 66,133,244 66,133,244
-0.0543782499124306 -0.0440312450569995 66,133,244 66,133,244
-0.0632413355858829 -0.0346572574578689 66,133,244 66,133,244
-0.0633694098388723 -0.0350995393205515 66,133,244 66,133,244
-0.0621921753515682 -0.0367455960409196 66,133,244 66,133,244
-0.0645790400545782 -0.0335619950949612 66,133,244 66,133,244
-0.0655494823537292 -0.0311983068616416 66,133,244 66,133,244
-0.0645292947630112 -0.0333893092322573 66,133,244 66,133,244
-0.0694707229322661 -0.0276060737742777 66,133,244 66,133,244
-0.0622654748289884 -0.0369963377439876 66,133,244 66,133,244
-0.0595613951212389 -0.0390782260321628 66,133,244 66,133,244
-0.063451091566498 -0.0353768298171587 66,133,244 66,133,244
-0.0646486870470356 -0.0337999035083036 66,133,244 66,133,244
-0.0634370083152018 -0.0353265155271717 66,133,244 66,133,244
-0.0646793621639589 -0.0339039899495339 66,133,244 66,133,244
-0.0646586688506989 -0.0338318621078761 66,133,244 66,133,244
-0.0599564985261867 -0.0404432294226491 66,133,244 66,133,244
-0.0552827372548837 -0.0414279495724875 66,133,244 66,133,244
-0.0602465338035743 -0.0357222807698441 66,133,244 66,133,244
-0.0606164820050228 -0.0370029969511326 66,133,244 66,133,244
-0.0584456104035423 -0.0409328496713241 66,133,244 66,133,244
-0.0640125068761697 -0.0315911800214427 66,133,244 66,133,244
-0.059680911682115 -0.0394854308826385 66,133,244 66,133,244
-0.0669930906380904 -0.0304643315555928 66,133,244 66,133,244
-0.0633540999822104 -0.0350321993194462 66,133,244 66,133,244
-0.065726189463488 -0.0317987534395857 66,133,244 66,133,244
-0.0635031833879687 -0.0355482320596822 66,133,244 66,133,244
-0.0633625192438935 -0.035059325698391 66,133,244 66,133,244
-0.0596353554036283 -0.0393230549495594 66,133,244 66,133,244
-0.0586004903207354 -0.0414632672676137 66,133,244 66,133,244
-0.0609391523754429 -0.0381133865521742 66,133,244 66,133,244
-0.0644166474679677 -0.0329832606899639 66,133,244 66,133,244
-0.0646888607730243 -0.0339260441999757 66,133,244 66,133,244
-0.0670958320663668 -0.0308121286200824 66,133,244 66,133,244
-0.0657618320352334 -0.0319153966663708 66,133,244 66,133,244
-0.0620719057778862 -0.0363079887033835 66,133,244 66,133,244
-0.0610458606831994 -0.0384781134241528 66,133,244 66,133,244
-0.0646744505561285 -0.0338719254986404 66,133,244 66,133,244
-0.0657196604504101 -0.0317669516687727 66,133,244 66,133,244
-0.060645459512334 -0.0370891553284824 66,133,244 66,133,244
-0.0621202848316106 -0.0364722130705301 66,133,244 66,133,244
-0.0605802142874488 -0.0368622557915206 66,133,244 66,133,244
-0.0561002912392644 -0.0385169202465317 66,133,244 66,133,244
-0.0647075025974201 -0.0339804424764097 66,133,244 66,133,244
-0.0646202949067703 -0.0336781787863035 66,133,244 66,133,244
-0.0601017998870396 -0.0352012513303165 66,133,244 66,133,244
-0.0610923783817361 -0.0386321163929819 66,133,244 66,133,244
-0.0556957898037244 -0.0428385161427193 66,133,244 66,133,244
-0.0577122607074056 -0.0383729277551049 66,133,244 66,133,244
-0.0578445496196107 -0.0388309527906379 66,133,244 66,133,244
-0.0609571590671376 -0.0381621488134188 66,133,244 66,133,244
-0.0593284646647197 -0.0382449504847851 66,133,244 66,133,244
-0.0616254440772412 -0.0347494382523806 66,133,244 66,133,244
-0.0646570691024971 -0.0338006646334971 66,133,244 66,133,244
-0.0643812792429677 -0.0328451137794958 66,133,244 66,133,244
-0.0632100190911116 -0.0345116823479492 66,133,244 66,133,244
-0.0604963818343751 -0.0365614897508346 66,133,244 66,133,244
-0.0602641242707658 -0.0357568751294626 66,133,244 66,133,244
-0.0639729526942148 -0.031427799814785 66,133,244 66,133,244
-0.0657463702959628 -0.0318429974783671 66,133,244 66,133,244
-0.0645724602483428 -0.0335011142945012 66,133,244 66,133,244
-0.0694707990357442 -0.0275679305841478 66,133,244 66,133,244
-0.0645809383416324 -0.03352991635003 66,133,244 66,133,244
-0.0612665765862976 -0.0334969871948288 66,133,244 66,133,244
-0.0670923652783184 -0.0307765945518198 66,133,244 66,133,244
-0.0647069124579279 -0.0339628481216131 66,133,244 66,133,244
-0.067063797112905 -0.0306767081249622 66,133,244 66,133,244
-0.0589738293327148 -0.0370036793038954 66,133,244 66,133,244
-0.0622737559853739 -0.0369838246246359 66,133,244 66,133,244
-0.0658385015980034 -0.0321564272804917 66,133,244 66,133,244
-0.0596808191213135 -0.039451594065336 66,133,244 66,133,244
-0.0600926437089533 -0.035148864340888 66,133,244 66,133,244
-0.0656598876228831 -0.0315326341472634 66,133,244 66,133,244
-0.0623132392652692 -0.037114564057251 66,133,244 66,133,244
-0.0659061493635644 -0.0323839734535409 66,133,244 66,133,244
-0.0658751914583927 -0.03227584719236 66,133,244 66,133,244
-0.0635215076476065 -0.0355728301056995 66,133,244 66,133,244
-0.0612768007954149 -0.0335221044251516 66,133,244 66,133,244
-0.0645395293633441 -0.0333731504297669 66,133,244 66,133,244
-0.0682765334876871 -0.0291424752671141 66,133,244 66,133,244
-0.0635053653640207 -0.0355148227912386 66,133,244 66,133,244
-0.0621723826187715 -0.0366222413226243 66,133,244 66,133,244
-0.0647085575232159 -0.0339568939943133 66,133,244 66,133,244
-0.0682115007759253 -0.028915196615289 66,133,244 66,133,244
-0.0670914228613558 -0.0307597549315567 66,133,244 66,133,244
-0.0620592161985646 -0.0362287892638497 66,133,244 66,133,244
-0.0606223256482534 -0.036976551427824 66,133,244 66,133,244
-0.0611484612724929 -0.0387988136185313 66,133,244 66,133,244
-0.063241013516589 -0.0345967858111894 66,133,244 66,133,244
-0.0667416427251713 -0.0295471759051312 66,133,244 66,133,244
-0.0622879930460231 -0.0370204600678454 66,133,244 66,133,244
-0.0658016675726688 -0.032015955636927 66,133,244 66,133,244
-0.0621449494719049 -0.0365235859865078 66,133,244 66,133,244
-0.0658276522198334 -0.0321041773738488 66,133,244 66,133,244
-0.0633696818314104 -0.0350401186087898 66,133,244 66,133,244
-0.0657450550391527 -0.0318179787827867 66,133,244 66,133,244
-0.0657450785666293 -0.031817998351277 66,133,244 66,133,244
-0.0621699094684512 -0.0366090562408328 66,133,244 66,133,244
-0.0659053733629104 -0.0323710959189379 66,133,244 66,133,244
-0.0589562794357317 -0.0369252920032403 66,133,244 66,133,244
-0.0614478762399916 -0.0341051303825342 66,133,244 66,133,244
-0.0655387929586583 -0.0310999545600804 66,133,244 66,133,244
-0.0599337341282707 -0.0403094092127543 66,133,244 66,133,244
-0.0617994159207247 -0.0353208130268359 66,133,244 66,133,244
-0.0645187520789282 -0.0332898186216507 66,133,244 66,133,244
-0.0670071676722004 -0.0304591167642942 66,133,244 66,133,244
-0.06449491695535 -0.0332069194611207 66,133,244 66,133,244
-0.0628409425440875 -0.0332026522320948 66,133,244 66,133,244
-0.057521072226363 -0.0319500851261585 66,133,244 66,133,244
-0.0630626572918337 -0.0339694201052324 66,133,244 66,133,244
-0.0644880264402744 -0.0331816151478125 66,133,244 66,133,244
-0.0632321461350981 -0.034555724133184 66,133,244 66,133,244
-0.0706557586198884 -0.0259194035101005 66,133,244 66,133,244
-0.0610600818727815 -0.0384812257158731 66,133,244 66,133,244
-0.0658414195892234 -0.0321425449170459 66,133,244 66,133,244
-0.0593198846823819 -0.0381779603927341 66,133,244 66,133,244
-0.063482824701771 -0.0354218958185237 66,133,244 66,133,244
-0.0635092446719804 -0.0355126570573263 66,133,244 66,133,244
-0.0616984177045453 -0.0349630577429148 66,133,244 66,133,244
-0.0647088332295202 -0.0339394799701059 66,133,244 66,133,244
-0.0654530837259843 -0.0307921314518506 66,133,244 66,133,244
-0.06467688217652 -0.03382780928752 66,133,244 66,133,244
-0.0622414262144077 -0.0368407026454968 66,133,244 66,133,244
-0.0658992068584025 -0.0323349762313183 66,133,244 66,133,244
-0.0613024988411279 -0.0335867758623448 66,133,244 66,133,244
-0.0670314371163453 -0.0305306716623789 66,133,244 66,133,244
-0.0645471570922727 -0.0333749055372134 66,133,244 66,133,244
-0.0604841684310425 -0.0364748737608382 66,133,244 66,133,244
-0.0634527425105263 -0.0353074569924027 66,133,244 66,133,244
-0.0632545589383963 -0.0346203457120633 66,133,244 66,133,244
-0.0589553060080258 -0.0369025697937632 66,133,244 66,133,244
-0.0635207412879481 -0.0355412830648754 66,133,244 66,133,244
-0.0600348331152634 -0.0349163123523341 66,133,244 66,133,244
-0.0608238938350356 -0.0376494767601161 66,133,244 66,133,244
-0.0633441916656828 -0.0349289878686049 66,133,244 66,133,244
-0.0617703979760872 -0.0352023996762043 66,133,244 66,133,244
-0.0670920948725191 -0.0307349986559216 66,133,244 66,133,244
-0.0571025101969691 -0.0419324215161102 66,133,244 66,133,244
-0.0584283185542222 -0.0407972726557354 66,133,244 66,133,244
-0.0574332445232247 -0.0430732116954707 66,133,244 66,133,244
-0.0603440388902404 -0.0359788304493141 66,133,244 66,133,244
-0.0631809413343136 -0.0343549605940539 66,133,244 66,133,244
-0.0633789659359414 -0.0350408568223848 66,133,244 66,133,244
-0.0594589084724345 -0.0386368426795152 66,133,244 66,133,244
-0.0620592019731775 -0.0361935706758827 66,133,244 66,133,244
-0.0635125241240174 -0.035501312718213 66,133,244 66,133,244
-0.0635196719986814 -0.0355249333153861 66,133,244 66,133,244
-0.0622908851731324 -0.0369936581432961 66,133,244 66,133,244
-0.0616936066878855 -0.0349246017557236 66,133,244 66,133,244
-0.0617647326893428 -0.035170542504486 66,133,244 66,133,244
-0.063473325144235 -0.0353634980010153 66,133,244 66,133,244
-0.0659021403486607 -0.0323257291632031 66,133,244 66,133,244
-0.0622489480641856 -0.0368462284230909 66,133,244 66,133,244
-0.0630667695579382 -0.033953063098711 66,133,244 66,133,244
-0.0611395585166359 -0.0387277451572541 66,133,244 66,133,244
-0.0596967497528305 -0.0394540488874443 66,133,244 66,133,244
-0.0599346266163303 -0.0402777694924599 66,133,244 66,133,244
-0.0633032756755967 -0.034770751329983 66,133,244 66,133,244
-0.0635198665236844 -0.0355210301696848 66,133,244 66,133,244
-0.0610556080301706 -0.0384352601753779 66,133,244 66,133,244
-0.062097575292785 -0.0363190429161754 66,133,244 66,133,244
-0.0623332316437826 -0.0371352060069927 66,133,244 66,133,244
-0.0576569275381186 -0.0381104393786853 66,133,244 66,133,244
-0.0621496215841409 -0.0364971928118977 66,133,244 66,133,244
-0.0611135032367724 -0.0386332340562129 66,133,244 66,133,244
-0.0608657096965076 -0.0320493007061616 66,133,244 66,133,244
-0.0569200689247436 -0.0412830249057066 66,133,244 66,133,244
-0.0598634247711565 -0.0343026588822607 66,133,244 66,133,244
-0.0658339382289747 -0.0320814068718763 66,133,244 66,133,244
-0.0622877774322289 -0.0369734408634736 66,133,244 66,133,244
-0.0657734756314677 -0.0318717958592954 66,133,244 66,133,244
-0.0645219603267972 -0.0332618151194386 66,133,244 66,133,244
-0.0632832422769207 -0.0346932086072063 66,133,244 66,133,244
-0.0598203402406258 -0.0398733720069266 66,133,244 66,133,244
-0.0646310987793445 -0.0336353519255828 66,133,244 66,133,244
-0.0632899116945406 -0.0347134447647613 66,133,244 66,133,244
-0.0634321088917478 -0.035205553782373 66,133,244 66,133,244
-0.0584636751477458 -0.040896197155983 66,133,244 66,133,244
-0.0647108989690385 -0.0339094455831632 66,133,244 66,133,244
-0.0659039043325296 -0.0323146930702238 66,133,244 66,133,244
-0.0623365552635268 -0.0371331344459563 66,133,244 66,133,244
-0.0607431945953968 -0.0373378294248956 66,133,244 66,133,244
-0.0621641095598332 -0.0365332254133904 66,133,244 66,133,244
-0.0581144648982292 -0.0396794980822065 66,133,244 66,133,244
-0.0610933798576342 -0.0385472576610452 66,133,244 66,133,244
-0.0573030510752718 -0.0368678950775787 66,133,244 66,133,244
-0.0658319735847332 -0.0320593830490752 66,133,244 66,133,244
-0.0603356908862897 -0.0359217167759151 66,133,244 66,133,244
-0.06561198736392 -0.0312973021020988 66,133,244 66,133,244
-0.0610744223040894 -0.0384803826888965 66,133,244 66,133,244
-0.0658177486426799 -0.0320086724975276 66,133,244 66,133,244
-0.0646792613879445 -0.0337901623029191 66,133,244 66,133,244
-0.063435631108954 -0.0352074244071061 66,133,244 66,133,244
-0.0633940909129708 -0.0350633056312946 66,133,244 66,133,244
-0.0619960526066073 -0.0359445930429697 66,133,244 66,133,244
-0.0595996513471512 -0.0390934105510003 66,133,244 66,133,244
-0.0623331813001142 -0.0371099857765978 66,133,244 66,133,244
-0.0563803246349588 -0.0393905996543077 66,133,244 66,133,244
-0.0640247058091685 -0.0315179306654365 66,133,244 66,133,244
-0.0597100876749345 -0.0394734775207241 66,133,244 66,133,244
-0.0623297675986382 -0.0370954669160166 66,133,244 66,133,244
-0.0610457409048081 -0.038372832386935 66,133,244 66,133,244
-0.0623393666201007 -0.0371279237192718 66,133,244 66,133,244
-0.0589576226637023 -0.0368642476483532 66,133,244 66,133,244
-0.0620579562164775 -0.0361524389402828 66,133,244 66,133,244
-0.0639606168635212 -0.0312914378477085 66,133,244 66,133,244
-0.0658371629656956 -0.0320658752976696 66,133,244 66,133,244
-0.053274167730212 -0.045801277954585 66,133,244 66,133,244
-0.0586760673892093 -0.0416116172021228 66,133,244 66,133,244
-0.0607579672807861 -0.0373716832498988 66,133,244 66,133,244
-0.055312523696597 -0.0414098582998281 66,133,244 66,133,244
-0.0622708412202154 -0.0368860660807909 66,133,244 66,133,244
-0.0610011102348659 -0.0382128490241639 66,133,244 66,133,244
-0.0643750372019039 -0.0327233957166002 66,133,244 66,133,244
-0.0623363188141943 -0.037111005924539 66,133,244 66,133,244
-0.0646841613094821 -0.0337926279707254 66,133,244 66,133,244
-0.0670146948168203 -0.0304144465337408 66,133,244 66,133,244
-0.0644167178723913 -0.0328657317451407 66,133,244 66,133,244
-0.0659043297471277 -0.0322927566757567 66,133,244 66,133,244
-0.0597890697693189 -0.039735547990567 66,133,244 66,133,244
-0.0638258277403402 -0.0308150067023786 66,133,244 66,133,244
-0.0610949447334017 -0.0385299256065325 66,133,244 66,133,244
-0.0646115659298387 -0.0335345963357727 66,133,244 66,133,244
-0.0656140077151878 -0.0312804891135475 66,133,244 66,133,244
-0.0623062693505811 -0.0369987718251491 66,133,244 66,133,244
-0.0622958101384034 -0.0369617994570612 66,133,244 66,133,244
-0.0647013420688485 -0.0338430921498646 66,133,244 66,133,244
-0.0620287884240715 -0.0360355271658102 66,133,244 66,133,244
-0.0682764680331385 -0.0290492059851601 66,133,244 66,133,244
-0.063407072579517 -0.0350826010427475 66,133,244 66,133,244
-0.0610351088597957 -0.038316245691413 66,133,244 66,133,244
-0.0621070903827407 -0.0363040355961083 66,133,244 66,133,244
-0.0623364682792838 -0.0370984073121681 66,133,244 66,133,244
-0.0584113299441208 -0.0406778602236086 66,133,244 66,133,244
-0.065905979038591 -0.0322862458662746 66,133,244 66,133,244
-0.0639904163668969 -0.031376047541052 66,133,244 66,133,244
-0.0631446594634552 -0.0341718510257568 66,133,244 66,133,244
-0.0611411176118771 -0.0386825623835036 66,133,244 66,133,244
-0.0574049316902829 -0.0429156509978702 66,133,244 66,133,244
-0.0634603447296222 -0.0352639492426707 66,133,244 66,133,244
-0.0597345569163329 -0.0395336887962869 66,133,244 66,133,244
-0.062005480116357 -0.0359487358559678 66,133,244 66,133,244
-0.0658699534484053 -0.0321584031264276 66,133,244 66,133,244
-0.0606305041940349 -0.0369090582406664 66,133,244 66,133,244
-0.0658092116842535 -0.0319452934188716 66,133,244 66,133,244
-0.0610238178899134 -0.0382699172549268 66,133,244 66,133,244
-0.0657498628221758 -0.0317382358278732 66,133,244 66,133,244
-0.0610687268381428 -0.0326981620040622 66,133,244 66,133,244
-0.0633847890979523 -0.034995035618521 66,133,244 66,133,244
-0.0521656454347713 -0.0419356074495141 66,133,244 66,133,244
-0.056028767757516 -0.0381395169210078 66,133,244 66,133,244
-0.0645508594651207 -0.0333071288897768 66,133,244 66,133,244
-0.0670863458500972 -0.0306385030846367 66,133,244 66,133,244
-0.0537779519955366 -0.047517846649531 66,133,244 66,133,244
-0.0627764240617449 -0.0328838152179741 66,133,244 66,133,244
-0.0657815470792618 -0.0318420768197722 66,133,244 66,133,244
-0.0659015919909902 -0.0322562262905083 66,133,244 66,133,244
-0.0634543366871516 -0.0352298968993913 66,133,244 66,133,244
-0.0642409113471771 -0.0322285067726472 66,133,244 66,133,244
-0.061024064742061 -0.0382603910788336 66,133,244 66,133,244
-0.0584335400012694 -0.0407367155824352 66,133,244 66,133,244
-0.062141755800175 -0.0364052647768887 66,133,244 66,133,244
-0.0547122350995792 -0.0392942694328514 66,133,244 66,133,244
-0.0616219092434716 -0.0346017592451792 66,133,244 66,133,244
-0.0623158488853159 -0.0370054913144043 66,133,244 66,133,244
-0.0647168615202308 -0.0338709930443388 66,133,244 66,133,244
-0.0610731213370609 -0.0384249325992588 66,133,244 66,133,244
-0.0622401655875143 -0.0367418938048827 66,133,244 66,133,244
-0.0494258307157621 -0.0438806548116914 66,133,244 66,133,244
-0.0584752991785903 -0.0408745487547365 66,133,244 66,133,244
-0.0659070869738454 -0.032264876656649 66,133,244 66,133,244
-0.0587348732595924 -0.0360479006356914 66,133,244 66,133,244
-0.0576381696261848 -0.0379732550454776 66,133,244 66,133,244
-0.0632212190300796 -0.0344096032017549 66,133,244 66,133,244
-0.0634511474968167 -0.035205529970916 66,133,244 66,133,244
-0.0645063236173529 -0.0331349800179305 66,133,244 66,133,244
-0.0586798797361581 -0.0415795449654585 66,133,244 66,133,244
-0.0597015057106993 -0.0393924554604888 66,133,244 66,133,244
-0.060855726443731 -0.0376625924989786 66,133,244 66,133,244
-0.061394455040702 -0.0338027606180983 66,133,244 66,133,244
-0.0608619596956125 -0.0376838204170946 66,133,244 66,133,244
-0.0646490691360469 -0.0336243013521119 66,133,244 66,133,244
-0.0610786588027965 -0.0384320517423605 66,133,244 66,133,244
-0.0647099015988938 -0.033832870235575 66,133,244 66,133,244
-0.0646912379724621 -0.0337678631914608 66,133,244 66,133,244
-0.0621842126156231 -0.0365336389625884 66,133,244 66,133,244
-0.0606602909154468 -0.0369793999678653 66,133,244 66,133,244
-0.0609317905398845 -0.0379173158490435 66,133,244 66,133,244
-0.0621078631257147 -0.0362651452584084 66,133,244 66,133,244
-0.0623088083629471 -0.0369605692124343 66,133,244 66,133,244
-0.0628954150129359 -0.0332653377475128 66,133,244 66,133,244
-0.0647074959797451 -0.0338164711017536 66,133,244 66,133,244
-0.0647073163163464 -0.0338157779879399 66,133,244 66,133,244
-0.0603552561372328 -0.0359157555275618 66,133,244 66,133,244
-0.0568335488986669 -0.0408929362805447 66,133,244 66,133,244
-0.0627339788890745 -0.026977512503526 66,133,244 66,133,244
-0.0622438144856804 -0.036730616417676 66,133,244 66,133,244
-0.0658580015358102 -0.0320731530223124 66,133,244 66,133,244
-0.064371079175523 -0.0326478455944484 66,133,244 66,133,244
-0.0634938439686683 -0.0353346255068888 66,133,244 66,133,244
-0.0630664093569855 -0.0338488620416573 66,133,244 66,133,244
-0.0623029278418148 -0.0369290790358245 66,133,244 66,133,244
-0.0593712969308528 -0.0382250632957457 66,133,244 66,133,244
-0.0611147508594848 -0.038538575054014 66,133,244 66,133,244
-0.0682772142854203 -0.0289953056558921 66,133,244 66,133,244
-0.0609488130107732 -0.0379633542448988 66,133,244 66,133,244
-0.0597615579588868 -0.039576335351232 66,133,244 66,133,244
-0.0682743311786562 -0.0289844767961593 66,133,244 66,133,244
-0.0631277603095865 -0.0340584111228318 66,133,244 66,133,244
-0.0647114598978265 -0.033818697551318 66,133,244 66,133,244
-0.0647104641476882 -0.0338146075626393 66,133,244 66,133,244
-0.0600486584471796 -0.0348418524377698 66,133,244 66,133,244
-0.0670861417453847 -0.0305915123213836 66,133,244 66,133,244
-0.0655295700370364 -0.0309247551512081 66,133,244 66,133,244
-0.0634858232715116 -0.0352961726360055 66,133,244 66,133,244
-0.0646566583495357 -0.0336252114843246 66,133,244 66,133,244
-0.0626976174251208 -0.0325641326769679 66,133,244 66,133,244
-0.0645566533575443 -0.0332777527725823 66,133,244 66,133,244
-0.0622616310606456 -0.0367789330940054 66,133,244 66,133,244
-0.0606923652491675 -0.0370679089834577 66,133,244 66,133,244
-0.0634870195647586 -0.0352971764055074 66,133,244 66,133,244
-0.0632745834302683 -0.0345592979844488 66,133,244 66,133,244
-0.0633640971036654 -0.0348683984819537 66,133,244 66,133,244
-0.058873661556341 -0.0364900873695834 66,133,244 66,133,244
-0.0573283817055489 -0.0425882923651795 66,133,244 66,133,244
-0.0633496937425824 -0.0348175400599698 66,133,244 66,133,244
-0.0631809559533619 -0.0342321028664565 66,133,244 66,133,244
-0.0646623502697135 -0.0336364830712794 66,133,244 66,133,244
-0.0622932910801468 -0.0368808848631501 66,133,244 66,133,244
-0.0469386679402523 -0.0352215380163735 66,133,244 66,133,244
-0.0644044166568221 -0.0327405802165144 66,133,244 66,133,244
-0.0629574929773277 -0.0334529732622212 66,133,244 66,133,244
-0.0644846561928189 -0.033016952665715 66,133,244 66,133,244
-0.0611306815541219 -0.0385758514597864 66,133,244 66,133,244
-0.0610405129182811 -0.0382632184134509 66,133,244 66,133,244
-0.0670854647192141 -0.0305738010408436 66,133,244 66,133,244
-0.0611428239000856 -0.0386169523157597 66,133,244 66,133,244
-0.0635146435706622 -0.0353813613048955 66,133,244 66,133,244
-0.0569772998520445 -0.0413642946019526 66,133,244 66,133,244
-0.0656413934581944 -0.031295635771425 66,133,244 66,133,244
-0.0670503784849978 -0.0304505399278352 66,133,244 66,133,244
-0.0609942046635263 -0.0380999168719662 66,133,244 66,133,244
-0.0655589812013951 -0.0310082124127302 66,133,244 66,133,244
-0.0647095575778701 -0.0337913159189363 66,133,244 66,133,244
-0.0565555755127537 -0.039898251492281 66,133,244 66,133,244
-0.0651970358312412 -0.0297503579124198 66,133,244 66,133,244
-0.0647106080209858 -0.0337911076796548 66,133,244 66,133,244
-0.0582570271775605 -0.0343382929654791 66,133,244 66,133,244
-0.0632500566221759 -0.0344562861354035 66,133,244 66,133,244
-0.0597566505795249 -0.0395321946260369 66,133,244 66,133,244
-0.0621918742693745 -0.0365162607025897 66,133,244 66,133,244
-0.0571071963835117 -0.0418057576821922 66,133,244 66,133,244
-0.0594616556992116 -0.0385100245301894 66,133,244 66,133,244
-0.0611433191350218 -0.0386079077519262 66,133,244 66,133,244
-0.0633400717765863 -0.0347636396925725 66,133,244 66,133,244
-0.0506870611458192 -0.0481897482996441 66,133,244 66,133,244
-0.0621926083368328 -0.0365133583567548 66,133,244 66,133,244
-0.065714625054142 -0.0315362675774683 66,133,244 66,133,244
-0.0630955668305778 -0.033914791810613 66,133,244 66,133,244
-0.0622754081332827 -0.0367992055828851 66,133,244 66,133,244
-0.0582777258202722 -0.0401283042482487 66,133,244 66,133,244
-0.0570574787810064 -0.0416263461225075 66,133,244 66,133,244
-0.0658042022677469 -0.0318437898290837 66,133,244 66,133,244
-0.0647091708674181 -0.0337763317781068 66,133,244 66,133,244
-0.063518174110436 -0.0353759188040704 66,133,244 66,133,244
-0.065783847926946 -0.0317719365954293 66,133,244 66,133,244
-0.0618847970208125 -0.0354427458178248 66,133,244 66,133,244
-0.0668079553034544 -0.0295927902840486 66,133,244 66,133,244
-0.0537630731275585 -0.0416622590850656 66,133,244 66,133,244
-0.0632034065071905 -0.0342821101196329 66,133,244 66,133,244
-0.0645048906501171 -0.0330645333843195 66,133,244 66,133,244
-0.0640604933840851 -0.0315232948986149 66,133,244 66,133,244
-0.0555724599039036 -0.0422005598638413 66,133,244 66,133,244
-0.067085040567895 -0.0305481319171452 66,133,244 66,133,244
-0.0635170660357511 -0.0353657703500826 66,133,244 66,133,244
-0.0608167853419692 -0.0374627785569157 66,133,244 66,133,244
-0.065715362620138 -0.0315281787693639 66,133,244 66,133,244
-0.0623319561776073 -0.0369844082655748 66,133,244 66,133,244
-0.0621944883305295 -0.0365081712972454 66,133,244 66,133,244
-0.0554078399279825 -0.0416275379251788 66,133,244 66,133,244
-0.0626736280650688 -0.0324414688913389 66,133,244 66,133,244
-0.0567099802140916 -0.0404118643751397 66,133,244 66,133,244
-0.0631323082507927 -0.0340293968304482 66,133,244 66,133,244
-0.0600030481351574 -0.0346404090138947 66,133,244 66,133,244
-0.0669843586376435 -0.0301946592337528 66,133,244 66,133,244
-0.0647059536176841 -0.0337535522129948 66,133,244 66,133,244
-0.0631742616670321 -0.034172241581463 66,133,244 66,133,244
-0.0635295102842762 -0.0354014285130764 66,133,244 66,133,244
-0.0682755566816443 -0.0289377834756301 66,133,244 66,133,244
-0.0611436160202229 -0.0385873385400127 66,133,244 66,133,244
-0.0609455752519398 -0.0379000322643374 66,133,244 66,133,244
-0.059628657148257 -0.0390640020180339 66,133,244 66,133,244
-0.0595689646104844 -0.0388569242069946 66,133,244 66,133,244
-0.0536705671971817 -0.0413277042257657 66,133,244 66,133,244
-0.0646642922481415 -0.0336036226040024 66,133,244 66,133,244
-0.061799937923152 -0.0351313223631599 66,133,244 66,133,244
-0.0594209946755895 -0.0383417853342194 66,133,244 66,133,244
-0.0646119710568409 -0.0334200786226226 66,133,244 66,133,244
-0.0611312966393921 -0.0385387864556345 66,133,244 66,133,244
-0.0692835916903529 -0.0266970943569386 66,133,244 66,133,244
-0.0592193665543945 -0.0376406273375772 66,133,244 66,133,244
-0.0596794775983652 -0.0392343742895302 66,133,244 66,133,244
-0.0605719304666877 -0.0365990229884101 66,133,244 66,133,244
-0.0620495463171093 -0.0359915133276222 66,133,244 66,133,244
-0.0611396962681912 -0.0385650933043725 66,133,244 66,133,244
-0.06436315484373 -0.0325532267714322 66,133,244 66,133,244
-0.0552261119380816 -0.0409830304367031 66,133,244 66,133,244
-0.0609928435458108 -0.0380557639014044 66,133,244 66,133,244
-0.0619008952275775 -0.0354736260456928 66,133,244 66,133,244
-0.0633745088029365 -0.0348519090513896 66,133,244 66,133,244
-0.0670332755898044 -0.0303465296911822 66,133,244 66,133,244
-0.0621111895083718 -0.0361996929765837 66,133,244 66,133,244
-0.0677436927998351 -0.0270812049769773 66,133,244 66,133,244
-0.062176458700942 -0.0364241977934026 66,133,244 66,133,244
-0.0586064788488558 -0.0412337509203881 66,133,244 66,133,244
-0.06946295481579 -0.0273079269787583 66,133,244 66,133,244
-0.063388169472448 -0.0348931963461126 66,133,244 66,133,244
-0.0633550442334078 -0.0347775501912407 66,133,244 66,133,244
-0.063403712710387 -0.0349452830912727 66,133,244 66,133,244
-0.0587359106710715 -0.0359524895191008 66,133,244 66,133,244
-0.0670561417926978 -0.0304185603081981 66,133,244 66,133,244
-0.0634232316570757 -0.0350107382068463 66,133,244 66,133,244
-0.0658956998619308 -0.032122460401726 66,133,244 66,133,244
-0.0619303721351102 -0.0355639861952601 66,133,244 66,133,244
-0.0603497026103462 -0.0358138944045276 66,133,244 66,133,244
-0.0658955493062349 -0.0321207038591456 66,133,244 66,133,244
-0.0607722817324942 -0.0372766506566337 66,133,244 66,133,244
-0.0572503849500417 -0.042254020605078 66,133,244 66,133,244
-0.0617674235865045 -0.0349972223033365 66,133,244 66,133,244
-0.0645450927142803 -0.0331670782957948 66,133,244 66,133,244
-0.0632159205563227 -0.0342882567811297 66,133,244 66,133,244
-0.0633725480337507 -0.034829924918955 66,133,244 66,133,244
-0.0628548607327314 -0.0330357404822378 66,133,244 66,133,244
-0.0658581179849326 -0.0319870627415377 66,133,244 66,133,244
-0.0595680180784819 -0.0388274825561772 66,133,244 66,133,244
-0.0629135083312623 -0.03323841942459 66,133,244 66,133,244
-0.0629285843944352 -0.0332903855924048 66,133,244 66,133,244
-0.061124038832689 -0.0384901905399811 66,133,244 66,133,244
-0.0611227406925415 -0.0384847654517827 66,133,244 66,133,244
-0.063378632398904 -0.0348464174810463 66,133,244 66,133,244
-0.0642252223851181 -0.0320507885917293 66,133,244 66,133,244
-0.064522461495374 -0.0330792023138357 66,133,244 66,133,244
-0.0622205270087867 -0.0365561006329048 66,133,244 66,133,244
-0.0621490045215364 -0.0363079110529977 66,133,244 66,133,244
-0.0586538928780918 -0.0413777632021932 66,133,244 66,133,244
-0.0623372398037102 -0.0369582634060887 66,133,244 66,133,244
-0.063401475422889 -0.0349187284335063 66,133,244 66,133,244
-0.0632875768879529 -0.0345240814160416 66,133,244 66,133,244
-0.0594085259827604 -0.0382644651808844 66,133,244 66,133,244
-0.0579602393742588 -0.0389733497732367 66,133,244 66,133,244
-0.0604693582199332 -0.030486965529342 66,133,244 66,133,244
-0.0622970650474858 -0.0368182643816958 66,133,244 66,133,244
-0.0598300054611031 -0.0397230570375424 66,133,244 66,133,244
-0.0643849635755231 -0.0325969563084649 66,133,244 66,133,244
-0.060297216883767 -0.0356145151917977 66,133,244 66,133,244
-0.0617407924889884 -0.0348886609178661 66,133,244 66,133,244
-0.0647110958807992 -0.0337258103288751 66,133,244 66,133,244
-0.0585116810568353 -0.0408804789656954 66,133,244 66,133,244
-0.0579576958774557 -0.0389587679974334 66,133,244 66,133,244
-0.0645622061335125 -0.0332068952316747 66,133,244 66,133,244
-0.0667852706811297 -0.0294544586599487 66,133,244 66,133,244
-0.0609562152065269 -0.0378911775152371 66,133,244 66,133,244
-0.0635179922919907 -0.0353125896736449 66,133,244 66,133,244
-0.0647063798989174 -0.0337025922447768 66,133,244 66,133,244
-0.0585387625165772 -0.0409653420055806 66,133,244 66,133,244
-0.0591797378637149 -0.0374591938239743 66,133,244 66,133,244
-0.0622159446127957 -0.0365240755050196 66,133,244 66,133,244
-0.0620005708969628 -0.0357777396848165 66,133,244 66,133,244
-0.0646012950962603 -0.0333343131361483 66,133,244 66,133,244
-0.0595449334996902 -0.0387227888837516 66,133,244 66,133,244
-0.0658079812392015 -0.031788199501226 66,133,244 66,133,244
-0.0682743626328898 -0.0288787323385046 66,133,244 66,133,244
-0.0643435054443081 -0.0324390412661178 66,133,244 66,133,244
-0.0608077968415784 -0.0373683430050601 66,133,244 66,133,244
-0.0604131019155223 -0.0360000108634175 66,133,244 66,133,244
-0.0632916800312567 -0.034519112426195 66,133,244 66,133,244
-0.0628499912451958 -0.0329890567399895 66,133,244 66,133,244
-0.0611451388624058 -0.0385348163340569 66,133,244 66,133,244
-0.0645866989386798 -0.0332770444659217 66,133,244 66,133,244
-0.0623061353224962 -0.0368283434605906 66,133,244 66,133,244
-0.0646260348251659 -0.0334120015264447 66,133,244 66,133,244
-0.0634154523642843 -0.0349434675926086 66,133,244 66,133,244
-0.0645007538093978 -0.0329768870121344 66,133,244 66,133,244
-0.0632269736503025 -0.034290466361962 66,133,244 66,133,244
-0.0586018786212259 -0.0354461443285992 66,133,244 66,133,244
-0.0647095493712415 -0.0336992667860823 66,133,244 66,133,244
-0.0658978642375046 -0.0320891877766288 66,133,244 66,133,244
-0.0621449341413751 -0.036266835489629 66,133,244 66,133,244
-0.0668264330080952 -0.0295794837115208 66,133,244 66,133,244
-0.0631215213563443 -0.0339235093603197 66,133,244 66,133,244
-0.0598969901532937 -0.0399306618961022 66,133,244 66,133,244
-0.0643371179475322 -0.0324068187125199 66,133,244 66,133,244
-0.0606434395405431 -0.036789020163921 66,133,244 66,133,244
-0.0583019138837125 -0.0401297478268456 66,133,244 66,133,244
-0.0634195891538229 -0.0349531744697177 66,133,244 66,133,244
-0.0586677380363649 -0.0413960467439798 66,133,244 66,133,244
-0.0647082036191711 -0.0336897251687776 66,133,244 66,133,244
-0.0545905622499498 -0.0444499561720458 66,133,244 66,133,244
-0.0642315382960177 -0.0320381224106841 66,133,244 66,133,244
-0.0620947576473058 -0.036087535946328 66,133,244 66,133,244
-0.0633109172525948 -0.0345742963014754 66,133,244 66,133,244
-0.0619737808397657 -0.0356679646402839 66,133,244 66,133,244
-0.0621752462416657 -0.0363657588989728 66,133,244 66,133,244
-0.062231735681571 -0.036559853814471 66,133,244 66,133,244
-0.062868885673447 -0.0330406900638362 66,133,244 66,133,244
-0.06317477861963 -0.0340988873701924 66,133,244 66,133,244
-0.0606497727585519 -0.0368027566593185 66,133,244 66,133,244
-0.0611178785135378 -0.0384238627430799 66,133,244 66,133,244
-0.0658944257887939 -0.0320653914891361 66,133,244 66,133,244
-0.0627696838747499 -0.0326925302337486 66,133,244 66,133,244
-0.0658990155885175 -0.0320795417830106 66,133,244 66,133,244
-0.0544531517052493 -0.0382388788249333 66,133,244 66,133,244
-0.0631485157830252 -0.0340028231151893 66,133,244 66,133,244
-0.0670100133855448 -0.0301995669787323 66,133,244 66,133,244
-0.063474230031088 -0.0351294458499818 66,133,244 66,133,244
-0.0670927109961428 -0.0304847908025232 66,133,244 66,133,244
-0.0634761683642781 -0.0351348683201244 66,133,244 66,133,244
-0.062191478027101 -0.0364105743563071 66,133,244 66,133,244
-0.0670883079551078 -0.0304683471883105 66,133,244 66,133,244
-0.0631584016055145 -0.0340328082354216 66,133,244 66,133,244
-0.0614423859046894 -0.0338142563641292 66,133,244 66,133,244
-0.0622154098533275 -0.0364919378570594 66,133,244 66,133,244
-0.0659000560134175 -0.032077144578677 66,133,244 66,133,244
-0.0593756802119473 -0.0381044652125511 66,133,244 66,133,244
-0.0621873280928845 -0.0363910999015463 66,133,244 66,133,244
-0.0587033891264253 -0.035773245375641 66,133,244 66,133,244
-0.0545664579677675 -0.0443461235351895 66,133,244 66,133,244
-0.061002387795287 -0.0380094716025677 66,133,244 66,133,244
-0.0593523201048621 -0.038019528841616 66,133,244 66,133,244
-0.0594702293865768 -0.0384273130188712 66,133,244 66,133,244
-0.062329587638098 -0.03688005705291 66,133,244 66,133,244
-0.0682120060594034 -0.0286260997971367 66,133,244 66,133,244
-0.0621260770237638 -0.0361721384010143 66,133,244 66,133,244
-0.0646738428817195 -0.0335450747333113 66,133,244 66,133,244
-0.0643681462885446 -0.0324854040290244 66,133,244 66,133,244
-0.0608054060492367 -0.0373222239922392 66,133,244 66,133,244
-0.0604891159429797 -0.0362265498362708 66,133,244 66,133,244
-0.064311882135371 -0.0322904134009995 66,133,244 66,133,244
-0.0609106080146447 -0.0376865345509251 66,133,244 66,133,244
-0.058394964927039 -0.0404243424648467 66,133,244 66,133,244
-0.0642931563553352 -0.0322250784039963 66,133,244 66,133,244
-0.0658659215480015 -0.0319467862583686 66,133,244 66,133,244
-0.0629670269641703 -0.0333564824097893 66,133,244 66,133,244
-0.0576066993726922 -0.0376923777615226 66,133,244 66,133,244
-0.0645603905309865 -0.0331494335686415 66,133,244 66,133,244
-0.06576963122685 -0.0316110974778182 66,133,244 66,133,244
-0.0603142410963572 -0.0356177696926357 66,133,244 66,133,244
-0.0645584827467907 -0.0331415942159067 66,133,244 66,133,244
-0.0583132116555221 -0.0401382911175617 66,133,244 66,133,244
-0.0631885674773421 -0.0341221049600077 66,133,244 66,133,244
-0.0706571603926316 -0.0256365761536077 66,133,244 66,133,244
-0.056211731001523 -0.0385840869830727 66,133,244 66,133,244
-0.0625880011433406 -0.0320408601277529 66,133,244 66,133,244
-0.0552534421108262 -0.040989740046032 66,133,244 66,133,244
-0.0569145414644191 -0.0410174061591137 66,133,244 66,133,244
-0.0597675950716237 -0.033721959503368 66,133,244 66,133,244
-0.0682756078383338 -0.0288364120034048 66,133,244 66,133,244
-0.0633931935595224 -0.0348279813798968 66,133,244 66,133,244
-0.0633483641290576 -0.0346726835586055 66,133,244 66,133,244
-0.0634748307006729 -0.0351101534969842 66,133,244 66,133,244
-0.0531085601559173 -0.0450086207066286 66,133,244 66,133,244
-0.0556145322553736 -0.0422369195707097 66,133,244 66,133,244
-0.0670874810095226 -0.0304442474340567 66,133,244 66,133,244
-0.0609604620044996 -0.0378501376143469 66,133,244 66,133,244
-0.0657573341033589 -0.0315619846682714 66,133,244 66,133,244
-0.0546230679954535 -0.0388008114412868 66,133,244 66,133,244
-0.0682789543730515 -0.028842989106955 66,133,244 66,133,244
-0.0593641211024287 -0.0380446669064453 66,133,244 66,133,244
-0.0615752000988965 -0.0342508196079969 66,133,244 66,133,244
-0.0619033878782031 -0.0353871233452105 66,133,244 66,133,244
-0.0587939294176379 -0.0360680850556398 66,133,244 66,133,244
-0.0583047369896667 -0.0400989606401877 66,133,244 66,133,244
-0.0595740977601762 -0.03876941641735 66,133,244 66,133,244
-0.0670870100802324 -0.0304370506343273 66,133,244 66,133,244
-0.0594322740109488 -0.0382756820432903 66,133,244 66,133,244
-0.0634270122120164 -0.0349341782851626 66,133,244 66,133,244
-0.0633291690061272 -0.0345936649857487 66,133,244 66,133,244
-0.0620668837933937 -0.0359470515406541 66,133,244 66,133,244
-0.0599543769542021 -0.0343540390212559 66,133,244 66,133,244
-0.0605056776773333 -0.0362621784288261 66,133,244 66,133,244
-0.0634914836937877 -0.0351523257934945 66,133,244 66,133,244
-0.0610953765166464 -0.0383042220227946 66,133,244 66,133,244
-0.0608198018295765 -0.0373495386398409 66,133,244 66,133,244
-0.0658021289928344 -0.0317031130884898 66,133,244 66,133,244
-0.0658396814655543 -0.0318330532480876 66,133,244 66,133,244
-0.0620524472513659 -0.035892099588653 66,133,244 66,133,244
-0.0663342427158203 -0.0278194020193542 66,133,244 66,133,244
-0.0595817638120654 -0.0387851068740833 66,133,244 66,133,244
-0.0587754772424367 -0.0359913516967469 66,133,244 66,133,244
-0.0645994737161555 -0.0332610973658653 66,133,244 66,133,244
-0.0657645254686434 -0.0315704109372359 66,133,244 66,133,244
-0.0643877628688622 -0.0325259464163858 66,133,244 66,133,244
-0.0621455024245065 -0.0362101614496753 66,133,244 66,133,244
-0.0663735159934645 -0.027951035368112 66,133,244 66,133,244
-0.0598911530982704 -0.0398530526190449 66,133,244 66,133,244
-0.0620730330740697 -0.0359587283586049 66,133,244 66,133,244
-0.0646622748519852 -0.033475127702677 66,133,244 66,133,244
-0.0550383233386983 -0.0402207077641348 66,133,244 66,133,244
-0.0645542748219685 -0.0330992431431212 66,133,244 66,133,244
-0.0549635276849647 -0.045686158402348 66,133,244 66,133,244
-0.059744033737487 -0.0393407733452247 66,133,244 66,133,244
-0.0605502448436778 -0.0364069710254055 66,133,244 66,133,244
-0.0635172105931006 -0.0352316692336378 66,133,244 66,133,244
-0.0644566332702377 -0.0327591656395151 66,133,244 66,133,244
-0.0558747942614604 -0.0373882414413535 66,133,244 66,133,244
-0.0634995240756864 -0.0351682908229044 66,133,244 66,133,244
-0.0446803929379713 -0.0386920444598912 66,133,244 66,133,244
-0.0637004820312611 -0.0301376189516334 66,133,244 66,133,244
-0.0633290409985763 -0.0345737568519929 66,133,244 66,133,244
-0.0622828379267959 -0.0366738532553742 66,133,244 66,133,244
-0.0616989917182376 -0.034651079291501 66,133,244 66,133,244
-0.0611385563169592 -0.0384351380364918 66,133,244 66,133,244
-0.0658274464944656 -0.0317722989991809 66,133,244 66,133,244
-0.0623092769952869 -0.0367635595649133 66,133,244 66,133,244
-0.0621760287428338 -0.0363019539490421 66,133,244 66,133,244
-0.0607467390088415 -0.0370770410373176 66,133,244 66,133,244
-0.0646911975676143 -0.0335617436766116 66,133,244 66,133,244
-0.0609567389394761 -0.0378039802043333 66,133,244 66,133,244
-0.0588717338878034 -0.0363075300493013 66,133,244 66,133,244
-0.0611292588473342 -0.0384013094368701 66,133,244 66,133,244
-0.0621864279974178 -0.0363369836272605 66,133,244 66,133,244
-0.0626000031048651 -0.0320422007962252 66,133,244 66,133,244
-0.0670928611416588 -0.0304266498901169 66,133,244 66,133,244
-0.054996704183055 -0.0343344199667708 66,133,244 66,133,244
-0.0598949608673449 -0.0398473743748439 66,133,244 66,133,244
-0.068274017393052 -0.0287860253570017 66,133,244 66,133,244
-0.0647133762008808 -0.0336296924185077 66,133,244 66,133,244
-0.0605272390025383 -0.0363074398821976 66,133,244 66,133,244
-0.0578551973652742 -0.0385027952441546 66,133,244 66,133,244
-0.0658215003343988 -0.0317401603752194 66,133,244 66,133,244
-0.0658975588238541 -0.0320027403626394 66,133,244 66,133,244
-0.0611375062116167 -0.0384188344441742 66,133,244 66,133,244
-0.0670472593213689 -0.0302581845109112 66,133,244 66,133,244
-0.0631448174060835 -0.0339169757957156 66,133,244 66,133,244
-0.0631981663552116 -0.0341016607190772 66,133,244 66,133,244
-0.0634185194171731 -0.0348649487469213 66,133,244 66,133,244
-0.0646964808112393 -0.0335637128461873 66,133,244 66,133,244
-0.0596759855973562 -0.0390774233125299 66,133,244 66,133,244
-0.0610567323139287 -0.0381330578635023 66,133,244 66,133,244
-0.0609638480678603 -0.0378102609801191 66,133,244 66,133,244
-0.064479439602802 -0.0328086208352026 66,133,244 66,133,244
-0.0669152499403262 -0.0297935165868174 66,133,244 66,133,244
-0.0607389309885691 -0.0370298576722571 66,133,244 66,133,244
-0.0607081869474243 -0.0369219008545509 66,133,244 66,133,244
-0.0669424815781927 -0.0298857755293282 66,133,244 66,133,244
-0.0598221124976396 -0.0395780609148058 66,133,244 66,133,244
-0.0611448662876881 -0.0384329044290452 66,133,244 66,133,244
-0.0604544799819217 -0.0360411427144651 66,133,244 66,133,244
-0.0656825482080815 -0.0312460689455758 66,133,244 66,133,244
-0.0670714813261066 -0.0303310690967969 66,133,244 66,133,244
-0.0658403684365823 -0.0317914747293233 66,133,244 66,133,244
-0.0613659611173532 -0.0334705667700019 66,133,244 66,133,244
-0.0655845755270467 -0.0309035326863737 66,133,244 66,133,244
-0.0584711711334327 -0.0291670737124738 66,133,244 66,133,244
-0.0608084774729223 -0.0372631312958823 66,133,244 66,133,244
-0.0634199953193817 -0.0348558799681977 66,133,244 66,133,244
-0.0658888064431532 -0.0319549442961868 66,133,244 66,133,244
-0.0632577533058132 -0.0342932005072463 66,133,244 66,133,244
-0.0631142027842552 -0.0337958282922034 66,133,244 66,133,244
-0.0629895665947717 -0.0333639501748447 66,133,244 66,133,244
-0.0643989828755448 -0.0325179199377395 66,133,244 66,133,244
-0.0587617718909406 -0.0358918493465265 66,133,244 66,133,244
-0.0670045872518479 -0.030086697046741 66,133,244 66,133,244
-0.0646035070348018 -0.0332210110166417 66,133,244 66,133,244
-0.0634261220985107 -0.0348683405536051 66,133,244 66,133,244
-0.0646848823083484 -0.0335018854666973 66,133,244 66,133,244
-0.0511456610418259 -0.0381385045733027 66,133,244 66,133,244
-0.0632414754861652 -0.0342280164258307 66,133,244 66,133,244
-0.0609266777916124 -0.0376619749017663 66,133,244 66,133,244
-0.0645745369025143 -0.0331177882957858 66,133,244 66,133,244
-0.0598525421890662 -0.0396660300035481 66,133,244 66,133,244
-0.0542763614443804 -0.0432549829071746 66,133,244 66,133,244
-0.0669283047796486 -0.0298173941245665 66,133,244 66,133,244
-0.0658982041958753 -0.0319741817748266 66,133,244 66,133,244
-0.0643104200924762 -0.0322003505330147 66,133,244 66,133,244
-0.0589825473154882 -0.036649281082445 66,133,244 66,133,244
-0.0620618091273535 -0.0358631334761956 66,133,244 66,133,244
-0.0549331054336795 -0.0398003250383622 66,133,244 66,133,244
-0.0682748923696005 -0.0287529383943818 66,133,244 66,133,244
-0.0658355692628305 -0.0317551225764336 66,133,244 66,133,244
-0.0609907904684255 -0.0378765915045921 66,133,244 66,133,244
-0.0599222371545054 -0.0341739331233086 66,133,244 66,133,244
-0.0605320575261531 -0.0362860627007038 66,133,244 66,133,244
-0.0658961765570977 -0.031961618263077 66,133,244 66,133,244
-0.0580486594341131 -0.0391354898795313 66,133,244 66,133,244
-0.0608762416604263 -0.0374773144995968 66,133,244 66,133,244
-0.0586983670452704 -0.0413836038989028 66,133,244 66,133,244
-0.062231592306854 -0.0364427288513504 66,133,244 66,133,244
-0.0617392544687172 -0.0347366802242163 66,133,244 66,133,244
-0.0635175720996761 -0.0351693289236978 66,133,244 66,133,244
-0.0614478907926836 -0.0337250631037312 66,133,244 66,133,244
-0.0600066107648219 -0.0344586900429814 66,133,244 66,133,244
-0.0645197491534334 -0.0329128867819382 66,133,244 66,133,244
-0.0554384064791453 -0.0415387506603946 66,133,244 66,133,244
-0.0581782415580232 -0.0395758988638988 66,133,244 66,133,244
-0.0576402218541056 -0.0377116602673627 66,133,244 66,133,244
-0.0608674389031408 -0.0374374093280913 66,133,244 66,133,244
-0.0609986897677222 -0.0378913855428135 66,133,244 66,133,244
-0.0647085336477223 -0.0335623751408169 66,133,244 66,133,244
-0.0635184606334592 -0.0351662775581899 66,133,244 66,133,244
-0.0647119021249578 -0.0335738787973173 66,133,244 66,133,244
-0.0633496825253086 -0.0345812945385112 66,133,244 66,133,244
-0.0620392498951529 -0.0357682918851914 66,133,244 66,133,244
-0.0657342556830239 -0.0313877762582079 66,133,244 66,133,244
-0.0621805124290017 -0.0362567007664584 66,133,244 66,133,244
-0.0590989726977284 -0.0370347320932936 66,133,244 66,133,244
-0.0598493812678155 -0.0396320118035218 66,133,244 66,133,244
-0.06427406400566 -0.0320534709211221 66,133,244 66,133,244
-0.0632307419840652 -0.0341655778573014 66,133,244 66,133,244
-0.058673027442724 -0.0412826875014515 66,133,244 66,133,244
-0.0599888367648668 -0.0343871122234277 66,133,244 66,133,244
-0.0605070067438548 -0.0361820957359648 66,133,244 66,133,244
-0.0632838931547498 -0.0343484729364972 66,133,244 66,133,244
-0.0632254395062892 -0.034145942424071 66,133,244 66,133,244
-0.0694621520587728 -0.0271161688478855 66,133,244 66,133,244
-0.05813184067927 -0.0394052209886286 66,133,244 66,133,244
-0.0605642461908014 -0.0363781880313307 66,133,244 66,133,244
-0.0646378909372835 -0.0333100147264712 66,133,244 66,133,244
-0.0610503077273118 -0.038061626691831 66,133,244 66,133,244
-0.0593458709839997 -0.0378837816098425 66,133,244 66,133,244
-0.0622326055305324 -0.0364305807001434 66,133,244 66,133,244
-0.0646877150399426 -0.0334822543751655 66,133,244 66,133,244
-0.0628783942870082 -0.0329398064387137 66,133,244 66,133,244
-0.0598421135226888 -0.0396012585597565 66,133,244 66,133,244
-0.0606195004394937 -0.0365671918867605 66,133,244 66,133,244
-0.0635063263385725 -0.0351132496916662 66,133,244 66,133,244
-0.0621976036097473 -0.0363057625884174 66,133,244 66,133,244
-0.0623306729254033 -0.0367661471182077 66,133,244 66,133,244
-0.0654880215541441 -0.0305238103831298 66,133,244 66,133,244
-0.0646041526837777 -0.0331884149273684 66,133,244 66,133,244
-0.0622336993607345 -0.0364290639964969 66,133,244 66,133,244
-0.0627046753728268 -0.0323338579365306 66,133,244 66,133,244
-0.0552482133961413 -0.0408629670304291 66,133,244 66,133,244
-0.0596501638303402 -0.0332050940915952 66,133,244 66,133,244
-0.0645655416671678 -0.0330521539149749 66,133,244 66,133,244
-0.05883184250301 -0.0360952736598776 66,133,244 66,133,244
-0.0611048392738887 -0.0210624125516023 66,133,244 66,133,244
-0.0658477637129114 -0.03176580666178 66,133,244 66,133,244
-0.0659003355595385 -0.0319474020654344 66,133,244 66,133,244
-0.060617618576949 -0.0308261996773697 66,133,244 66,133,244
-0.0597788830522136 -0.0393733305819397 66,133,244 66,133,244
-0.0658916630837716 -0.0319157149466133 66,133,244 66,133,244
-0.0635161285340287 -0.0351393711211401 66,133,244 66,133,244
-0.0623275282086061 -0.0367472481944484 66,133,244 66,133,244
-0.0621350012435731 -0.0360794220030387 66,133,244 66,133,244
-0.0645312535376519 -0.0329268347317407 66,133,244 66,133,244
-0.0643870426885921 -0.0324272713670519 66,133,244 66,133,244
-0.0597411995955651 -0.0392392208270135 66,133,244 66,133,244
-0.062576036648676 -0.0318790768937997 66,133,244 66,133,244
-0.0656684342765368 -0.0311383215643503 66,133,244 66,133,244
-0.065798969933179 -0.0315895280204833 66,133,244 66,133,244
-0.0621082013623872 -0.0359837205356898 66,133,244 66,133,244
-0.0634862775343675 -0.0350305303004976 66,133,244 66,133,244
-0.063464299204634 -0.0349537861147242 66,133,244 66,133,244
-0.0596985479622432 -0.0390881957020549 66,133,244 66,133,244
-0.0647084017967028 -0.0335359231181522 66,133,244 66,133,244
-0.0594833532311262 -0.0383419625726923 66,133,244 66,133,244
-0.0615703165001646 -0.0341182182428667 66,133,244 66,133,244
-0.0644981830818843 -0.0328074207038413 66,133,244 66,133,244
-0.0632812209942309 -0.0343182911822401 66,133,244 66,133,244
-0.0657719597225575 -0.0314909204922564 66,133,244 66,133,244
-0.0632003195204301 -0.034035365397529 66,133,244 66,133,244
-0.0670885381123347 -0.0303245007777429 66,133,244 66,133,244
-0.0621233701416465 -0.0360308927526958 66,133,244 66,133,244
-0.0658940327246672 -0.0319122470073597 66,133,244 66,133,244
-0.0631901363663623 -0.0339980752443537 66,133,244 66,133,244
-0.0623326976592177 -0.0367537695566716 66,133,244 66,133,244
-0.0682731087788637 -0.0286988438195391 66,133,244 66,133,244
-0.0601353401762859 -0.0348677492828022 66,133,244 66,133,244
-0.066528459256895 -0.0283804227012825 66,133,244 66,133,244
-0.0577707158546484 -0.0381288031062047 66,133,244 66,133,244
-0.0670867725289227 -0.0303143248884013 66,133,244 66,133,244
-0.0645853432449621 -0.0330991051797769 66,133,244 66,133,244
-0.067026483076092 -0.0301018299156349 66,133,244 66,133,244
-0.0608232839480752 -0.0372447946060486 66,133,244 66,133,244
-0.0628641522198098 -0.0271346448256425 66,133,244 66,133,244
-0.0622888683976178 -0.0365941601512649 66,133,244 66,133,244
-0.0605889303617446 -0.0364317714280905 66,133,244 66,133,244
-0.0634794036427753 -0.0349911344094963 66,133,244 66,133,244
-0.0538754682957898 -0.0360810570479825 66,133,244 66,133,244
-0.0622545038341087 -0.0364736695243642 66,133,244 66,133,244
-0.0616266438927009 -0.0342986324548352 66,133,244 66,133,244
-0.0634208085644487 -0.0290598296475799 66,133,244 66,133,244
-0.060826111150825 -0.0372512418371614 66,133,244 66,133,244
-0.0667818248464093 -0.0292492212882048 66,133,244 66,133,244
-0.0646276423178936 -0.0332400762646014 66,133,244 66,133,244
-0.059607188667115 -0.0387550655617453 66,133,244 66,133,244
-0.0657222659937388 -0.0313049161131903 66,133,244 66,133,244
-0.063208198532721 -0.0340484771405001 66,133,244 66,133,244
-0.0647058515285509 -0.0335096230764232 66,133,244 66,133,244
-0.0610403901056578 -0.0379918370476113 66,133,244 66,133,244
-0.0608623001311216 -0.0373732725415485 66,133,244 66,133,244
-0.0587606986418515 -0.0415460171452712 66,133,244 66,133,244
-0.0587393413264004 -0.0414703449026491 66,133,244 66,133,244
-0.0564281550084432 -0.0391905178815398 66,133,244 66,133,244
-0.0645518344187972 -0.0329714475019973 66,133,244 66,133,244
-0.061707050793358 -0.0345700280372217 66,133,244 66,133,244
-0.0645561932296711 -0.0329843212101429 66,133,244 66,133,244
-0.0599007171896015 -0.0340371608194575 66,133,244 66,133,244
-0.063481821140013 -0.034988279861724 66,133,244 66,133,244
-0.0635171135672184 -0.035109822366616 66,133,244 66,133,244
-0.0606801492982664 -0.0367339577393059 66,133,244 66,133,244
-0.0489981840111231 -0.0363528846645964 66,133,244 66,133,244
-0.0646019354659061 -0.0331393035779858 66,133,244 66,133,244
-0.0645642978176627 -0.0330073839415031 66,133,244 66,133,244
-0.0644758827978924 -0.0327005242209644 66,133,244 66,133,244
-0.0577145380422313 -0.0379114565241929 66,133,244 66,133,244
-0.0644155918396984 -0.0324904798772599 66,133,244 66,133,244
-0.0593846765182909 -0.0379691077082055 66,133,244 66,133,244
-0.0621433892748402 -0.0360718530986476 66,133,244 66,133,244
-0.0598532763936529 -0.039591558578742 66,133,244 66,133,244
-0.0658938204957243 -0.0318832445639256 66,133,244 66,133,244
-0.0541997550918005 -0.0371860378290517 66,133,244 66,133,244
-0.057306118773541 -0.0422179271369174 66,133,244 66,133,244
-0.0591393909001697 -0.0371149171172927 66,133,244 66,133,244
-0.0646885217020912 -0.0334305131879715 66,133,244 66,133,244
-0.0625293530105425 -0.031676598615262 66,133,244 66,133,244
-0.0609032123128493 -0.0374965894061524 66,133,244 66,133,244
-0.0621450352724135 -0.0360710712007441 66,133,244 66,133,244
-0.0642188478115322 -0.0318014619613268 66,133,244 66,133,244
-0.0635182871616431 -0.035100771917104 66,133,244 66,133,244
-0.0575216553143097 -0.0429609592622325 66,133,244 66,133,244
-0.0571291002807352 -0.0415986637565846 66,133,244 66,133,244
-0.0635038683802275 -0.0350479959758753 66,133,244 66,133,244
-0.0586173072180738 -0.0410244860882498 66,133,244 66,133,244
-0.061029378309831 -0.0379259892989533 66,133,244 66,133,244
-0.0646532485938565 -0.0332992096431106 66,133,244 66,133,244
-0.0658943019645313 -0.0318711353328037 66,133,244 66,133,244
-0.0596922289856291 -0.0390196082479378 66,133,244 66,133,244
-0.0610152681951714 -0.0378759161613303 66,133,244 66,133,244
-0.064694179093211 -0.033439854885411 66,133,244 66,133,244
-0.0618645229191079 -0.0350910433667354 66,133,244 66,133,244
-0.0554194634265262 -0.0413980877800069 66,133,244 66,133,244
-0.064631384114557 -0.0332220149951878 66,133,244 66,133,244
-0.0609795703829767 -0.0377515933457979 66,133,244 66,133,244
-0.0619631160285006 -0.035431122958301 66,133,244 66,133,244
-0.0584943612198186 -0.0405948414149761 66,133,244 66,133,244
-0.0584030918952341 -0.0402785353755867 66,133,244 66,133,244
-0.0634060985783252 -0.0347023698223815 66,133,244 66,133,244
-0.06328952329683 -0.0342970332791749 66,133,244 66,133,244
-0.0633899071954284 -0.0346445808467706 66,133,244 66,133,244
-0.0589425318697272 -0.0364182624742127 66,133,244 66,133,244
-0.0622822690729046 -0.0365338889247953 66,133,244 66,133,244
-0.0597351126933564 -0.0391627277296209 66,133,244 66,133,244
-0.061442863526802 -0.0336234960814514 66,133,244 66,133,244
-0.0634693580544592 -0.0349165304562982 66,133,244 66,133,244
-0.0542626572532877 -0.0431084489387422 66,133,244 66,133,244
-0.0622745212107962 -0.0365002774945731 66,133,244 66,133,244
-0.058423684531433 -0.0403406046045748 66,133,244 66,133,244
-0.0622094550702638 -0.0362745657707499 66,133,244 66,133,244
-0.0623002789034348 -0.0365888731702026 66,133,244 66,133,244
-0.0606855583042446 -0.0367217444150613 66,133,244 66,133,244
-0.0609104252065171 -0.037499979156621 66,133,244 66,133,244
-0.0670518445694435 -0.0301402570384377 66,133,244 66,133,244
-0.0670828748773426 -0.0302473761477902 66,133,244 66,133,244
-0.0621716247468661 -0.0361405901276236 66,133,244 66,133,244
-0.0635222648620891 -0.0350924459621929 66,133,244 66,133,244
-0.0646867322119658 -0.0333988721333176 66,133,244 66,133,244
-0.063317113572124 -0.0343809236687219 66,133,244 66,133,244
-0.0646639169010981 -0.0333173522320018 66,133,244 66,133,244
-0.0653919348254591 -0.0301112609192908 66,133,244 66,133,244
-0.0657780571496479 -0.0314475742775054 66,133,244 66,133,244
-0.0544041391113665 -0.0435879264488587 66,133,244 66,133,244
-0.0583773695880172 -0.0401705366747001 66,133,244 66,133,244
-0.0658658529730357 -0.0317503887653598 66,133,244 66,133,244
-0.0644181897278406 -0.0324622173860414 66,133,244 66,133,244
-0.0601474906531772 -0.034847920150624 66,133,244 66,133,244
-0.0682753964468655 -0.0286423772210689 66,133,244 66,133,244
-0.062177568479102 -0.0361526368503957 66,133,244 66,133,244
-0.0591363037141725 -0.0370709310994342 66,133,244 66,133,244
-0.059911784865209 -0.0397565930052414 66,133,244 66,133,244
-0.06470613796081 -0.0334550024815366 66,133,244 66,133,244
-0.0617326732564028 -0.0346072764570917 66,133,244 66,133,244
-0.0617425943734388 -0.0346405505528644 66,133,244 66,133,244
-0.0621808485924658 -0.0361586487940991 66,133,244 66,133,244
-0.0658969172804838 -0.0318491063245841 66,133,244 66,133,244
-0.0644178796028047 -0.0324521775774399 66,133,244 66,133,244
-0.0618225892080642 -0.034915401708074 66,133,244 66,133,244
-0.0623275536597938 -0.0366641206237278 66,133,244 66,133,244
-0.0645552848717781 -0.0329262468277257 66,133,244 66,133,244
-0.0609782620449599 -0.0377153171551901 66,133,244 66,133,244
-0.0634414349075933 -0.034793299053876 66,133,244 66,133,244
-0.0658958073390973 -0.0318413843256048 66,133,244 66,133,244
-0.0438670248290123 -0.0185261876717061 66,133,244 66,133,244
-0.0603873247405039 -0.0356663949275949 66,133,244 66,133,244
-0.0631757654085591 -0.0338715338345513 66,133,244 66,133,244
-0.0634686629945259 -0.0348852975387263 66,133,244 66,133,244
-0.0621951240082526 -0.0361999234750957 66,133,244 66,133,244
-0.0659006197440294 -0.0318554488019383 66,133,244 66,133,244
-0.0647066112656177 -0.0334448056448051 66,133,244 66,133,244
-0.0634911372370595 -0.0349611039853632 66,133,244 66,133,244
-0.0613872660111201 -0.033399218533207 66,133,244 66,133,244
-0.0602884041014182 -0.0353192636205718 66,133,244 66,133,244
-0.0561867882626743 -0.0382910993452658 66,133,244 66,133,244
-0.0647044462735617 -0.0334351213434617 66,133,244 66,133,244
-0.0647009262557142 -0.0334218610523216 66,133,244 66,133,244
-0.054966370108653 -0.0397875387604675 66,133,244 66,133,244
-0.0596190119170586 -0.0387226686227341 66,133,244 66,133,244
-0.0634574121224521 -0.0348387028646997 66,133,244 66,133,244
-0.0607161527697663 -0.036796291472776 66,133,244 66,133,244
-0.0596595154447038 -0.0388624194006633 66,133,244 66,133,244
-0.0634597960715602 -0.0348461267464769 66,133,244 66,133,244
-0.0589809609112587 -0.0365113572803122 66,133,244 66,133,244
-0.0670873234900515 -0.030231180209456 66,133,244 66,133,244
-0.0646630939727065 -0.0332870597866968 66,133,244 66,133,244
-0.0572999319577521 -0.0421409557768902 66,133,244 66,133,244
-0.0596773835980588 -0.0389208147624767 66,133,244 66,133,244
-0.0645324070669856 -0.0328313624097239 66,133,244 66,133,244
-0.0629909280649147 -0.033217717253215 66,133,244 66,133,244
-0.0641419612728181 -0.0314775687582886 66,133,244 66,133,244
-0.058183714762966 -0.0394717693777594 66,133,244 66,133,244
-0.0607728267381157 -0.0369867733771704 66,133,244 66,133,244
-0.0572768526924245 -0.0420559947503054 66,133,244 66,133,244
-0.0622771665573587 -0.0364700001586129 66,133,244 66,133,244
-0.0600652635813827 -0.0345332648304153 66,133,244 66,133,244
-0.0632442964139923 -0.0340909254948061 66,133,244 66,133,244
-0.0631351037170508 -0.033711300684147 66,133,244 66,133,244
-0.0658993402091704 -0.0318323558594385 66,133,244 66,133,244
-0.0611379548358118 -0.0382458443103026 66,133,244 66,133,244
-0.0621064667191224 -0.035870908600326 66,133,244 66,133,244
-0.0658971923031483 -0.0318213229055356 66,133,244 66,133,244
-0.063386466476794 -0.0345776764019005 66,133,244 66,133,244
-0.0598415933337145 -0.0337506059623661 66,133,244 66,133,244
-0.0599525245036115 -0.0398611583423811 66,133,244 66,133,244
-0.0646601001481333 -0.0332609295673864 66,133,244 66,133,244
-0.0630562826448471 -0.0334314612286571 66,133,244 66,133,244
-0.0623246640434666 -0.036623495536607 66,133,244 66,133,244
-0.0524371693276143 -0.0424599116977612 66,133,244 66,133,244
-0.0667391646831415 -0.0290074350986268 66,133,244 66,133,244
-0.0595542494531229 -0.0384780233145496 66,133,244 66,133,244
-0.0595521214246931 -0.0384705431011157 66,133,244 66,133,244
-0.0545239182560941 -0.0382329468470472 66,133,244 66,133,244
-0.0623089183009652 -0.0365663538746086 66,133,244 66,133,244
-0.0598935006630666 -0.0396521904516079 66,133,244 66,133,244
-0.067088351504839 -0.0302140576377358 66,133,244 66,133,244
-0.0658335554177064 -0.0315938019076913 66,133,244 66,133,244
-0.0665421050528641 -0.0283205668481117 66,133,244 66,133,244
-0.0627767100339516 -0.0324565213373974 66,133,244 66,133,244
-0.0644622997430196 -0.0325685664688327 66,133,244 66,133,244
-0.064426378694 -0.0324440512642138 66,133,244 66,133,244
-0.0658318569085925 -0.0315855900908098 66,133,244 66,133,244
-0.059545266073978 -0.0384420270951116 66,133,244 66,133,244
-0.0575698473722131 -0.0430518055647903 66,133,244 66,133,244
-0.0599479863585038 -0.039835153495766 66,133,244 66,133,244
-0.0633041766853015 -0.0342802814366175 66,133,244 66,133,244
-0.0573831100795749 -0.0424037274377714 66,133,244 66,133,244
-0.0597855135234341 -0.0392717018554707 66,133,244 66,133,244
-0.0623258424621096 -0.0366177163633426 66,133,244 66,133,244
-0.060644103859293 -0.0365183977812772 66,133,244 66,133,244
-0.0553510604178047 -0.0410903237588376 66,133,244 66,133,244
-0.0658991448232212 -0.0318145155288868 66,133,244 66,133,244
-0.0580300415345045 -0.0389166159622401 66,133,244 66,133,244
-0.0614018988210668 -0.0334158330934154 66,133,244 66,133,244
-0.0581075097951979 -0.0391836615124987 66,133,244 66,133,244
-0.0632489743491488 -0.0340864327825119 66,133,244 66,133,244
-0.0561481501935868 -0.0438495055748066 66,133,244 66,133,244
-0.0670913020932068 -0.0302148667796509 66,133,244 66,133,244
-0.0552512470432215 -0.040741637435348 66,133,244 66,133,244
-0.0575309203947938 -0.0371844444420609 66,133,244 66,133,244
-0.0612226534065161 -0.0327919304182041 66,133,244 66,133,244
-0.0631614771663745 -0.033779788467553 66,133,244 66,133,244
-0.0623281752265485 -0.0366199519195371 66,133,244 66,133,244
-0.0610189297214518 -0.0378113785641807 66,133,244 66,133,244
-0.0630937848033809 -0.033544001341196 66,133,244 66,133,244
-0.0634410946863952 -0.0347460858544091 66,133,244 66,133,244
-0.0594814098031071 -0.0382094978434387 66,133,244 66,133,244
-0.0591486327886727 -0.0370564893322499 66,133,244 66,133,244
-0.0608969198979548 -0.0373854774621949 66,133,244 66,133,244
-0.0669395325968922 -0.0296828742903215 66,133,244 66,133,244
-0.0638412574413391 -0.0304037380880042 66,133,244 66,133,244
-0.0576503502348408 -0.0375916695405198 66,133,244 66,133,244
-0.0597033336441799 -0.0389763400450656 66,133,244 66,133,244
-0.0618325231761801 -0.0348980010162557 66,133,244 66,133,244
-0.0631775115834324 -0.0338301214559258 66,133,244 66,133,244
-0.0635222917560881 -0.0350238479423738 66,133,244 66,133,244
-0.0667276263397167 -0.0289461272197151 66,133,244 66,133,244
-0.0657796760088569 -0.0313890779484787 66,133,244 66,133,244
-0.0621330689049948 -0.0359374575177863 66,133,244 66,133,244
-0.0603860961597957 -0.0356120168399036 66,133,244 66,133,244
-0.062809178352597 -0.0325515426566855 66,133,244 66,133,244
-0.0646889652362386 -0.0333360949059701 66,133,244 66,133,244
-0.0645699004587974 -0.0329221455756131 66,133,244 66,133,244
-0.062086358260384 -0.0357727036447249 66,133,244 66,133,244
-0.0646319055020697 -0.0331366171858016 66,133,244 66,133,244
-0.0623210962598712 -0.0365855485840223 66,133,244 66,133,244
-0.0609318580765089 -0.0374991510569423 66,133,244 66,133,244
-0.0600798890264253 -0.0345477461219328 66,133,244 66,133,244
-0.0586413136106256 -0.0410182439231394 66,133,244 66,133,244
-0.0644544896633385 -0.0325204816307041 66,133,244 66,133,244
-0.0643089750277187 -0.0320159990864667 66,133,244 66,133,244
-0.0647040787251709 -0.0333842963013569 66,133,244 66,133,244
-0.0657557659597802 -0.0313003856701397 66,133,244 66,133,244
-0.0658974297759372 -0.0317910596558731 66,133,244 66,133,244
-0.0572297077724552 -0.0418536956922607 66,133,244 66,133,244
-0.0561461912512779 -0.0380994463465791 66,133,244 66,133,244
-0.0658514865621457 -0.0316304681207608 66,133,244 66,133,244
-0.0670820353706769 -0.0301655261961606 66,133,244 66,133,244
-0.0632944508261834 -0.0342251942920963 66,133,244 66,133,244
-0.0631448069880902 -0.0337055849037267 66,133,244 66,133,244
-0.0645056546492537 -0.0326916769133474 66,133,244 66,133,244
-0.0587042857738729 -0.0355026349289816 66,133,244 66,133,244
-0.0647059602050549 -0.0333842377756279 66,133,244 66,133,244
-0.0645809047971834 -0.0329508890658629 66,133,244 66,133,244
-0.0600001766454581 -0.0285367794505835 66,133,244 66,133,244
-0.0618207357704245 -0.0348430992908121 66,133,244 66,133,244
-0.0617687875132326 -0.0346628284404851 66,133,244 66,133,244
-0.056299297732927 -0.0386238877303864 66,133,244 66,133,244
-0.062244458117434 -0.0363102649056699 66,133,244 66,133,244
-0.0645593498337701 -0.0328747645001362 66,133,244 66,133,244
-0.0670846316609475 -0.0301682205125463 66,133,244 66,133,244
-0.0670895159138355 -0.0301845199612584 66,133,244 66,133,244
-0.0630909481480122 -0.0277865293551039 66,133,244 66,133,244
-0.0633472674029824 -0.034401309264662 66,133,244 66,133,244
-0.0609638058343434 -0.0375978518119897 66,133,244 66,133,244
-0.0631204863283068 -0.0336143911354727 66,133,244 66,133,244
-0.0620743247333495 -0.035717328653767 66,133,244 66,133,244
-0.061485328617406 -0.0336767569530433 66,133,244 66,133,244
-0.0658928217946605 -0.0317635660600788 66,133,244 66,133,244
-0.06317010543517 -0.0337851138360265 66,133,244 66,133,244
-0.0645928656365002 -0.032986679146572 66,133,244 66,133,244
-0.0608295166206311 -0.0371301828398918 66,133,244 66,133,244
-0.0629023784644226 -0.0328556298364399 66,133,244 66,133,244
-0.0657628618176499 -0.0313103628470156 66,133,244 66,133,244
-0.0657086435023652 -0.0311222192273268 66,133,244 66,133,244
-0.0608720287631937 -0.0372754214631439 66,133,244 66,133,244
-0.0670902599134457 -0.0301807784899856 66,133,244 66,133,244
-0.0619767548009851 -0.0353748439196046 66,133,244 66,133,244
-0.0613622325732634 -0.0332458646471339 66,133,244 66,133,244
-0.0584394230754566 -0.0403019263549857 66,133,244 66,133,244
-0.0658959005896431 -0.0317693898068588 66,133,244 66,133,244
-0.065894722237309 -0.0317640583303797 66,133,244 66,133,244
-0.0590739672003657 -0.0367709915787071 66,133,244 66,133,244
-0.0621719689126589 -0.0360482245140916 66,133,244 66,133,244
-0.0598979179783864 -0.0396235236647477 66,133,244 66,133,244
-0.0563997480903408 -0.0389588240207233 66,133,244 66,133,244
-0.0591405580653821 -0.0369985428055314 66,133,244 66,133,244
-0.0658220997309517 -0.031507846955266 66,133,244 66,133,244
-0.065761583552618 -0.0312978753181581 66,133,244 66,133,244
-0.063515202567011 -0.0349685366048464 66,133,244 66,133,244
-0.0633448311681882 -0.034378105598117 66,133,244 66,133,244
-0.0657487253433688 -0.0312512818985541 66,133,244 66,133,244
-0.0598845692942119 -0.0395719352474813 66,133,244 66,133,244
-0.0670829405391114 -0.030145032635128 66,133,244 66,133,244
-0.060240827723255 -0.0350782224615051 66,133,244 66,133,244
-0.0622834299384459 -0.0364257016479086 66,133,244 66,133,244
-0.0599241397157799 -0.0397068454824876 66,133,244 66,133,244
-0.0557927901667643 -0.0425761619250563 66,133,244 66,133,244
-0.0598951435121151 -0.0396057687960511 66,133,244 66,133,244
-0.059063512125204 -0.0367248206905909 66,133,244 66,133,244
-0.0635064966601262 -0.0349341110483757 66,133,244 66,133,244
-0.0623112908823624 -0.0365198645354059 66,133,244 66,133,244
-0.0597387374431486 -0.0390620465440326 66,133,244 66,133,244
-0.0588721940588612 -0.0360595962467444 66,133,244 66,133,244
-0.0596750241986144 -0.038840446324845 66,133,244 66,133,244
-0.0611375910685545 -0.0381798047976495 66,133,244 66,133,244
-0.0658723808081332 -0.0316731342948261 66,133,244 66,133,244
-0.0646552687697175 -0.0331827416081518 66,133,244 66,133,244
-0.0614449183165061 -0.0335153866937889 66,133,244 66,133,244
-0.0622712211237633 -0.0363777671549006 66,133,244 66,133,244
-0.0657978740241344 -0.0314131791433965 66,133,244 66,133,244
-0.0706510037065259 -0.0253146742011371 66,133,244 66,133,244
-0.0532296171761579 -0.0451441775295075 66,133,244 66,133,244
-0.0643962344925876 -0.0322825075404051 66,133,244 66,133,244
-0.0658297281003174 -0.0315207160647185 66,133,244 66,133,244
-0.06708678091484 -0.0301476675063754 66,133,244 66,133,244
-0.0627772274693311 -0.0323996635135634 66,133,244 66,133,244
-0.0604021368402032 -0.0356258111729418 66,133,244 66,133,244
-0.0597052087918194 -0.0389357758295791 66,133,244 66,133,244
-0.0592192847554679 -0.037252324155279 66,133,244 66,133,244
-0.0557077573512666 -0.0422692302607098 66,133,244 66,133,244
-0.0670843660365053 -0.0301345017409705 66,133,244 66,133,244
-0.0646594586451984 -0.0331873260160448 66,133,244 66,133,244
-0.0615904616173827 -0.034009866316324 66,133,244 66,133,244
-0.0645408931104547 -0.0327751439580125 66,133,244 66,133,244
-0.0658984406085946 -0.0317505590343837 66,133,244 66,133,244
-0.0614469878340401 -0.0335111563136493 66,133,244 66,133,244
-0.0553910958439571 -0.0411682580305469 66,133,244 66,133,244
-0.0590374226371679 -0.0366178175213541 66,133,244 66,133,244
-0.0621336972443701 -0.0358886733713135 66,133,244 66,133,244
-0.0609326283815752 -0.0374546143367664 66,133,244 66,133,244
-0.06578320482347 -0.0313490308970081 66,133,244 66,133,244
-0.0634907282259081 -0.034861754763249 66,133,244 66,133,244
-0.0639383550390237 -0.0306852082563 66,133,244 66,133,244
-0.0633858647718723 -0.0344982261387559 66,133,244 66,133,244
-0.0593670542220715 -0.0377573713258135 66,133,244 66,133,244
-0.0611353282966709 -0.0381543564436122 66,133,244 66,133,244
-0.061460945550459 -0.0335551406598594 66,133,244 66,133,244
-0.0622911377195939 -0.0364308371036641 66,133,244 66,133,244
-0.0609684537975733 -0.03757580478084 66,133,244 66,133,244
-0.0553901443025258 -0.0411601693964856 66,133,244 66,133,244
-0.0582697847614905 -0.0396808083956977 66,133,244 66,133,244
-0.0633342972514574 -0.0343158293004929 66,133,244 66,133,244
-0.057558964734515 -0.0372166189536741 66,133,244 66,133,244
-0.0658936684463328 -0.0317251040797148 66,133,244 66,133,244
-0.0613596279655185 -0.0331991966400697 66,133,244 66,133,244
-0.0610984058620502 -0.0380211460011535 66,133,244 66,133,244
-0.0594822471473521 -0.03814938780729 66,133,244 66,133,244
-0.0632889238789753 -0.0341538160382 66,133,244 66,133,244
-0.0629394566369101 -0.03294175209814 66,133,244 66,133,244
-0.0647044035097475 -0.0333283426186342 66,133,244 66,133,244
-0.0635003171956247 -0.0348839005930017 66,133,244 66,133,244
-0.0631287380285238 -0.0335963306759551 66,133,244 66,133,244
-0.0597968111303739 -0.0392353579871006 66,133,244 66,133,244
-0.0646177911729098 -0.033026770884836 66,133,244 66,133,244
-0.0617756901077868 -0.0346355549537945 66,133,244 66,133,244
-0.0616861919749226 -0.0343250554583084 66,133,244 66,133,244
-0.0682716071156988 -0.0285004463197277 66,133,244 66,133,244
-0.061445047297458 -0.0334878311123443 66,133,244 66,133,244
-0.0634251254996505 -0.0346198468360444 66,133,244 66,133,244
-0.0635156904764215 -0.0349328689881392 66,133,244 66,133,244
-0.0633765780803085 -0.0344508325214091 66,133,244 66,133,244
-0.0594010023646785 -0.0321331831235391 66,133,244 66,133,244
-0.0632252843665757 -0.0339260302342429 66,133,244 66,133,244
-0.0622259266733992 -0.0361911748281742 66,133,244 66,133,244
-0.0566437454040977 -0.0397615048765709 66,133,244 66,133,244
-0.0634491684595312 -0.0346996843302532 66,133,244 66,133,244
-0.0582635252703777 -0.0396425459663964 66,133,244 66,133,244
-0.0642716215514801 -0.0318188108819465 66,133,244 66,133,244
-0.0531271817413943 -0.0390301881823815 66,133,244 66,133,244
-0.0655092856458443 -0.030378195702189 66,133,244 66,133,244
-0.0623176109569026 -0.0365029735132141 66,133,244 66,133,244
-0.0621324394961388 -0.0358610609503162 66,133,244 66,133,244
-0.0596300158060416 -0.0386463314737285 66,133,244 66,133,244
-0.0619465114769597 -0.0352160727924225 66,133,244 66,133,244
-0.0670541156363432 -0.0299988798287239 66,133,244 66,133,244
-0.0610235935945547 -0.0377444359742317 66,133,244 66,133,244
-0.0602212928274946 -0.0349650708087513 66,133,244 66,133,244
-0.0621613802556587 -0.035956404454654 66,133,244 66,133,244
-0.0645242625946038 -0.0326870967445148 66,133,244 66,133,244
-0.0621330577778009 -0.0358567038031481 66,133,244 66,133,244
-0.0641423327614285 -0.031362081318868 66,133,244 66,133,244
-0.0694614802513011 -0.0268791490057278 66,133,244 66,133,244
-0.065900077880717 -0.0317233612365083 66,133,244 66,133,244
-0.0625064180489123 -0.0314208749395787 66,133,244 66,133,244
-0.0644109879064884 -0.0322912777787107 66,133,244 66,133,244
-0.0647076849830537 -0.033318587652169 66,133,244 66,133,244
-0.0610105260779148 -0.0376928055767667 66,133,244 66,133,244
-0.063375562903971 -0.0344307185397345 66,133,244 66,133,244
-0.0658991200105622 -0.0317176689109563 66,133,244 66,133,244
-0.0656534555308403 -0.0308660667017994 66,133,244 66,133,244
-0.0424900598050126 -0.0422611134310058 66,133,244 66,133,244
-0.0610048199999837 -0.0376709367132831 66,133,244 66,133,244
-0.0645266086983268 -0.0326885107171083 66,133,244 66,133,244
-0.0594646405766964 -0.0380609362276176 66,133,244 66,133,244
-0.0610164657918712 -0.0377091899233336 66,133,244 66,133,244
-0.0645493275943395 -0.0327656087737263 66,133,244 66,133,244
-0.0596104308795302 -0.0385656668007203 66,133,244 66,133,244
-0.0646621851691303 -0.0331564616447509 66,133,244 66,133,244
-0.0668899390559794 -0.029417919802425 66,133,244 66,133,244
-0.0634336712322096 -0.0346261960658121 66,133,244 66,133,244
-0.0581028122688496 -0.0390684214866853 66,133,244 66,133,244
-0.0610194779548804 -0.0377168767344436 66,133,244 66,133,244
-0.0670818336934221 -0.0300798397867671 66,133,244 66,133,244
-0.0633411068104432 -0.0343025420239947 66,133,244 66,133,244
-0.0655602680709917 -0.0305353562766684 66,133,244 66,133,244
-0.0601578646848335 -0.0347296186706992 66,133,244 66,133,244
-0.0670834877091284 -0.0300842050936957 66,133,244 66,133,244
-0.0644983352766699 -0.0325834121525511 66,133,244 66,133,244
-0.0591675853240379 -0.0370260172196319 66,133,244 66,133,244
-0.0658929614844794 -0.0316853487743551 66,133,244 66,133,244
-0.0645929588093854 -0.0329077021658971 66,133,244 66,133,244
-0.0611446487895529 -0.0324161835743328 66,133,244 66,133,244
-0.064707973142616 -0.0333049749910608 66,133,244 66,133,244
-0.0623241772129235 -0.0365017302756453 66,133,244 66,133,244
-0.0658780262134941 -0.0316299554644259 66,133,244 66,133,244
-0.0608680045443236 -0.0371819065671607 66,133,244 66,133,244
-0.0670862567809568 -0.0300862250998329 66,133,244 66,133,244
-0.0627028948283627 -0.0320828282597879 66,133,244 66,133,244
-0.0590766623232012 -0.0367029494722945 66,133,244 66,133,244
-0.0643709608332351 -0.0321337127308933 66,133,244 66,133,244
-0.0608461373396606 -0.0371049799084814 66,133,244 66,133,244
-0.0593341107316619 -0.0375937367943263 66,133,244 66,133,244
-0.0670870702405558 -0.0300868985214048 66,133,244 66,133,244
-0.0566389391207129 -0.0397104675143562 66,133,244 66,133,244
-0.0646956449370983 -0.0332555661434476 66,133,244 66,133,244
-0.0589899511007308 -0.0363988612949129 66,133,244 66,133,244
-0.0658955393046521 -0.0316834118680106 66,133,244 66,133,244
-0.0635208256213351 -0.0349114048508159 66,133,244 66,133,244
-0.0618466705598898 -0.0348391417153933 66,133,244 66,133,244
-0.0618403705013242 -0.0348170406813826 66,133,244 66,133,244
-0.0644551512847801 -0.0324199548712241 66,133,244 66,133,244
-0.0607564865846377 -0.0367889342785324 66,133,244 66,133,244
-0.0643463515877332 -0.0320425373561594 66,133,244 66,133,244
-0.0551104641473512 -0.0401390706777763 66,133,244 66,133,244
-0.0679293793748462 -0.0272719566744776 66,133,244 66,133,244
-0.0605251912163257 -0.0359868112847715 66,133,244 66,133,244
-0.0634783352228022 -0.0347615726082128 66,133,244 66,133,244
-0.0635131801210811 -0.0348819362705484 66,133,244 66,133,244
-0.0633944162087915 -0.0344703938647669 66,133,244 66,133,244
-0.058604142252562 -0.0407847306923337 66,133,244 66,133,244
-0.0664246553581904 -0.0277844616274631 66,133,244 66,133,244
-0.0633634543459751 -0.0343616951117807 66,133,244 66,133,244
-0.0646630086238625 -0.033135145234598 66,133,244 66,133,244
-0.0634474638239529 -0.0346507794955839 66,133,244 66,133,244
-0.0628106125616278 -0.032444405738368 66,133,244 66,133,244
-0.0631307724631592 -0.0278252696326596 66,133,244 66,133,244
-0.0658909153234992 -0.0316572631411804 66,133,244 66,133,244
-0.0633627655681382 -0.0343532494299355 66,133,244 66,133,244
-0.062003196597949 -0.035370790166115 66,133,244 66,133,244
-0.0610389446696048 -0.0320296911115072 66,133,244 66,133,244
-0.0627652948741294 -0.0322808023722371 66,133,244 66,133,244
-0.0610923807926123 -0.0379403001482007 66,133,244 66,133,244
-0.0610367735467788 -0.0377474594735359 66,133,244 66,133,244
-0.0645867245203171 -0.032862834148897 66,133,244 66,133,244
-0.0682761495020197 -0.0284613720331946 66,133,244 66,133,244
-0.0635138198147827 -0.0348732493360899 66,133,244 66,133,244
-0.0614016016012481 -0.0332826808561671 66,133,244 66,133,244
-0.0619606753274911 -0.0352187653941287 66,133,244 66,133,244
-0.0597207656026794 -0.0331847540364908 66,133,244 66,133,244
-0.0595093622238781 -0.0381788590167949 66,133,244 66,133,244
-0.0644011056431976 -0.0322137415896222 66,133,244 66,133,244
-0.0585234979028531 -0.0347615807257027 66,133,244 66,133,244
-0.0659033265610064 -0.0316890699741138 66,133,244 66,133,244
-0.0592659438818073 -0.0373332050779518 66,133,244 66,133,244
-0.0628965375644722 -0.0327277600895667 66,133,244 66,133,244
-0.0614537580342938 -0.0334566247174249 66,133,244 66,133,244
-0.0645596161569655 -0.0327608802794044 66,133,244 66,133,244
-0.0621760797337042 -0.0359584774821418 66,133,244 66,133,244
-0.0600806974111597 -0.0344270577953902 66,133,244 66,133,244
-0.0632573370392198 -0.0339762123051252 66,133,244 66,133,244
-0.0585444387520279 -0.0348320419632131 66,133,244 66,133,244
-0.0587583699855048 -0.0355724141832075 66,133,244 66,133,244
-0.0605033376227012 -0.0358895875489528 66,133,244 66,133,244
-0.0658972868348672 -0.0316652801686064 66,133,244 66,133,244
-0.0670839994059239 -0.0300486756065095 66,133,244 66,133,244
-0.0617684179389814 -0.0345440478782714 66,133,244 66,133,244
-0.0596582347479401 -0.0386886436921696 66,133,244 66,133,244
-0.0682714821623192 -0.0284332509762642 66,133,244 66,133,244
-0.0634798882025061 -0.0347433417953725 66,133,244 66,133,244
-0.0633325523502009 -0.0342316102983249 66,133,244 66,133,244
-0.0645897341039851 -0.0328582816857122 66,133,244 66,133,244
-0.0594516314807614 -0.0379688086926541 66,133,244 66,133,244
-0.0632182950924055 -0.0338344217528929 66,133,244 66,133,244
-0.0670818805372812 -0.0300360264969686 66,133,244 66,133,244
-0.0620207883644827 -0.0354121433017902 66,133,244 66,133,244
-0.0582436413726005 -0.0395089955820022 66,133,244 66,133,244
-0.0645951309422531 -0.0328725659887391 66,133,244 66,133,244
-0.0610063981576548 -0.0376227541331193 66,133,244 66,133,244
-0.0598587296553441 -0.0393727585413655 66,133,244 66,133,244
-0.0657521988519047 -0.0311510601116902 66,133,244 66,133,244
-0.058452554373314 -0.0402283637264856 66,133,244 66,133,244
-0.0658068944894745 -0.0313401535398322 66,133,244 66,133,244
-0.0604950575601444 -0.0358487579229417 66,133,244 66,133,244
-0.0609358777103518 -0.0373756375350971 66,133,244 66,133,244
-0.0634037159296028 -0.0344695051423084 66,133,244 66,133,244
-0.0634409043672174 -0.0345980747151583 66,133,244 66,133,244
-0.0646020125599005 -0.0328924363724071 66,133,244 66,133,244
-0.0630901618416887 -0.0333824613479119 66,133,244 66,133,244
-0.0598467707567328 -0.0393291019421002 66,133,244 66,133,244
-0.0585310259785784 -0.0404981700484415 66,133,244 66,133,244
-0.0656793911802986 -0.0308960421206062 66,133,244 66,133,244
-0.0622772222895572 -0.0362926043759481 66,133,244 66,133,244
-0.0633990753594527 -0.0344512361310814 66,133,244 66,133,244
-0.0558470618515866 -0.0426536951138978 66,133,244 66,133,244
-0.0653953432969309 -0.0299091430678454 66,133,244 66,133,244
-0.055255283751074 -0.0348723164281406 66,133,244 66,133,244
-0.0668143997677368 -0.0290930710260713 66,133,244 66,133,244
-0.0631236769175805 -0.0334894991442189 66,133,244 66,133,244
-0.0549231754693816 -0.0394454684954669 66,133,244 66,133,244
-0.0595859760523835 -0.0384143785118282 66,133,244 66,133,244
-0.0610395624189289 -0.0377222179674678 66,133,244 66,133,244
-0.0599048059306328 -0.0395186017221849 66,133,244 66,133,244
-0.0610362337797699 -0.0377099342063481 66,133,244 66,133,244
-0.0706510652871214 -0.0251963172669011 66,133,244 66,133,244
-0.065898169107807 -0.0316412603481405 66,133,244 66,133,244
-0.0623246532992717 -0.036444427808792 66,133,244 66,133,244
-0.0617124890778647 -0.0343235507173477 66,133,244 66,133,244
-0.0622837652592742 -0.0363021763872669 66,133,244 66,133,244
-0.0633013800679754 -0.0340996683927631 66,133,244 66,133,244
-0.0592402439558776 -0.0372130096371412 66,133,244 66,133,244
-0.0631531100340717 -0.0335847066370872 66,133,244 66,133,244
-0.0586715380043057 -0.0352408836999094 66,133,244 66,133,244
-0.0586927495342691 -0.0410407800877729 66,133,244 66,133,244
-0.0585253034932445 -0.0347325156130682 66,133,244 66,133,244
-0.0634393862806134 -0.0345726556264474 66,133,244 66,133,244
-0.0609514619349791 -0.0374085592587976 66,133,244 66,133,244
-0.0652394020894136 -0.0293518817959163 66,133,244 66,133,244
-0.0596259756752884 -0.0385426305984685 66,133,244 66,133,244
-0.0582729085783983 -0.0395827686863328 66,133,244 66,133,244
-0.0619019253538111 -0.0349715086314208 66,133,244 66,133,244
-0.0645865444980164 -0.0328162245322238 66,133,244 66,133,244
-0.0635157463208627 -0.0348330872935663 66,133,244 66,133,244
-0.0633380465401765 -0.0342169473407522 66,133,244 66,133,244
-0.0634100912331478 -0.0344656227560744 66,133,244 66,133,244
-0.0646041329707212 -0.0328730139887651 66,133,244 66,133,244
-0.0646920665733059 -0.0331776031265372 66,133,244 66,133,244
-0.0644686794225878 -0.0324032483800359 66,133,244 66,133,244
-0.0511408627138791 -0.0435081141651458 66,133,244 66,133,244
-0.0605568184472399 -0.0360310866389262 66,133,244 66,133,244
-0.0621878672275756 -0.0359524092451808 66,133,244 66,133,244
-0.0583024967090018 -0.0396754448366218 66,133,244 66,133,244
-0.0559403531854182 -0.0429475354110494 66,133,244 66,133,244
-0.0647074095364131 -0.0332249122520793 66,133,244 66,133,244
-0.0669830985621722 -0.0296529983867025 66,133,244 66,133,244
-0.0622455937183957 -0.0361513733556689 66,133,244 66,133,244
-0.0630378857526523 -0.0331682450315946 66,133,244 66,133,244
-0.0621399413092676 -0.0357844535292725 66,133,244 66,133,244
-0.0620529725530284 -0.0354828430511529 66,133,244 66,133,244
-0.0596721329785716 -0.0386898906670841 66,133,244 66,133,244
-0.0619449015351715 -0.0351054867920635 66,133,244 66,133,244
-0.057007943762404 -0.040912540186374 66,133,244 66,133,244
-0.0631502192071579 -0.0335518873281078 66,133,244 66,133,244
-0.0622479264672719 -0.0361536077058255 66,133,244 66,133,244
-0.0681331562515031 -0.0279027449878266 66,133,244 66,133,244
-0.0658614640545009 -0.0314867050670539 66,133,244 66,133,244
-0.0644925896959245 -0.0324710164367426 66,133,244 66,133,244
-0.0645953423383696 -0.032826825976974 66,133,244 66,133,244
-0.0633493736323431 -0.0342375623025528 66,133,244 66,133,244
-0.056940343690361 -0.0406733170747826 66,133,244 66,133,244
-0.0633467630186837 -0.0342277772703924 66,133,244 66,133,244
-0.0601940119025445 -0.0347603301894053 66,133,244 66,133,244
-0.0610067504603064 -0.0375751564657193 66,133,244 66,133,244
-0.0622660894866498 -0.0362100797116704 66,133,244 66,133,244
-0.0552427071543813 -0.0405179549567357 66,133,244 66,133,244
-0.0647036083309951 -0.0331986478915882 66,133,244 66,133,244
-0.067084289402886 -0.0299903528162747 66,133,244 66,133,244
-0.0658988154786406 -0.0316107871375194 66,133,244 66,133,244
-0.0668268401491396 -0.0290979069815256 66,133,244 66,133,244
-0.0631329646306369 -0.0334826155676658 66,133,244 66,133,244
-0.0621899894110186 -0.0359422721043613 66,133,244 66,133,244
-0.0622005142205671 -0.0359782257695647 66,133,244 66,133,244
-0.0647125810378229 -0.0332237964012512 66,133,244 66,133,244
-0.0581521653553813 -0.0391341600191706 66,133,244 66,133,244
-0.061022648602408 -0.0376221461296365 66,133,244 66,133,244
-0.0560053959816035 -0.0374242946261837 66,133,244 66,133,244
-0.0575085727488514 -0.036903618054468 66,133,244 66,133,244
-0.0540509338486558 -0.0421079526006415 66,133,244 66,133,244
-0.0658758670350324 -0.0315226156440454 66,133,244 66,133,244
-0.0606593154741661 -0.0363620428546492 66,133,244 66,133,244
-0.0634109978826825 -0.0344384354239992 66,133,244 66,133,244
-0.0623094243448182 -0.0363495160151727 66,133,244 66,133,244
-0.0646591175885337 -0.0330338251285765 66,133,244 66,133,244
-0.0621057228350551 -0.0356426616666402 66,133,244 66,133,244
-0.0623192610164459 -0.0363821812089785 66,133,244 66,133,244
-0.0566207020611521 -0.0395513906340229 66,133,244 66,133,244
-0.0618095307399108 -0.0346151850644646 66,133,244 66,133,244
-0.0613478405674917 -0.0330143435798022 66,133,244 66,133,244
-0.0635200623404926 -0.034811204340529 66,133,244 66,133,244
-0.0621567149149896 -0.035815908550228 66,133,244 66,133,244
-0.0582000801119663 -0.0392921099182008 66,133,244 66,133,244
-0.0628867647486329 -0.0326169543295091 66,133,244 66,133,244
-0.0597425711084554 -0.0389077494145311 66,133,244 66,133,244
-0.0646625982996144 -0.0330408054566583 66,133,244 66,133,244
-0.0622948266810035 -0.0362936063187356 66,133,244 66,133,244
-0.0607912089687969 -0.0368122941364653 66,133,244 66,133,244
-0.0622813035669622 -0.0362459164403113 66,133,244 66,133,244
-0.059843483210096 -0.0392557850497882 66,133,244 66,133,244
-0.0627550540306441 -0.0321576428748671 66,133,244 66,133,244
-0.0657185359464471 -0.0309680087467635 66,133,244 66,133,244
-0.0669684217946394 -0.0295700228861033 66,133,244 66,133,244
-0.0607559384843823 -0.0366869640234519 66,133,244 66,133,244
-0.0644690614455453 -0.0323663373064226 66,133,244 66,133,244
-0.0566545910014067 -0.0396606934389135 66,133,244 66,133,244
-0.0614392252966433 -0.0333245439072217 66,133,244 66,133,244
-0.0658653706084692 -0.0314733573630364 66,133,244 66,133,244
-0.064704336926155 -0.0331788812410002 66,133,244 66,133,244
-0.0632641877143655 -0.0339176318466357 66,133,244 66,133,244
-0.0567412288339693 -0.0399590565110297 66,133,244 66,133,244
-0.0610017058553353 -0.0375349029493044 66,133,244 66,133,244
-0.0634543184987504 -0.0345748605315196 66,133,244 66,133,244
-0.0629917887511794 -0.032970865583765 66,133,244 66,133,244
-0.0531412803103894 -0.044668150951978 66,133,244 66,133,244
-0.0574182606034549 -0.0365713290241513 66,133,244 66,133,244
-0.0682711489899591 -0.0283432399583178 66,133,244 66,133,244
-0.0607459658801741 -0.0366406474861437 66,133,244 66,133,244
-0.0640145016352961 -0.0250526402944266 66,133,244 66,133,244
-0.0593002790456146 -0.037357951465672 66,133,244 66,133,244
-0.0598420566184789 -0.0392345773766083 66,133,244 66,133,244
-0.0647026739781752 -0.0331617362197664 66,133,244 66,133,244
-0.0608067072861285 -0.0368475752804586 66,133,244 66,133,244
-0.0633470384588554 -0.0341921883856662 66,133,244 66,133,244
-0.0608440138445369 -0.0369762493047115 66,133,244 66,133,244
-0.0646093444338773 -0.0328360641953526 66,133,244 66,133,244
-0.0566824001423435 -0.0340135679283255 66,133,244 66,133,244
-0.0617821041220597 -0.0344964383587661 66,133,244 66,133,244
-0.0631286103780966 -0.0334325546253064 66,133,244 66,133,244
-0.0552582640455076 -0.0405345036702273 66,133,244 66,133,244
-0.062223311493968 -0.036021255277382 66,133,244 66,133,244
-0.0633249904097329 -0.0341094044848508 66,133,244 66,133,244
-0.056851928897031 -0.034596567840353 66,133,244 66,133,244
-0.0647019672981938 -0.0331516377658232 66,133,244 66,133,244
-0.0583292427295082 -0.0397138675630038 66,133,244 66,133,244
-0.0621968180746655 -0.0359282363992159 66,133,244 66,133,244
-0.0607862069309192 -0.0367690916517103 66,133,244 66,133,244
-0.0634037599909124 -0.0343805443217896 66,133,244 66,133,244
-0.0657206242073958 -0.0309504239876464 66,133,244 66,133,244
-0.0632225620874062 -0.0337519601807202 66,133,244 66,133,244
-0.0632458188681377 -0.0338325003301622 66,133,244 66,133,244
-0.0658963583339811 -0.0315578744140418 66,133,244 66,133,244
-0.0633163300881777 -0.0340750127184282 66,133,244 66,133,244
-0.062326343571189 -0.0363721588261862 66,133,244 66,133,244
-0.0632946055403897 -0.0339984696561064 66,133,244 66,133,244
-0.0627234131694666 -0.0320184955245839 66,133,244 66,133,244
-0.0641616651205441 -0.031272429386322 66,133,244 66,133,244
-0.0646954727581968 -0.0331209507081003 66,133,244 66,133,244
-0.0571523865204117 -0.041356827076108 66,133,244 66,133,244
-0.0610315233630358 -0.0376112451026818 66,133,244 66,133,244
-0.063219834678463 -0.0337355630275353 66,133,244 66,133,244
-0.0631954346947711 -0.0336499942270016 66,133,244 66,133,244
-0.0622164122952311 -0.0359861841298209 66,133,244 66,133,244
-0.0669017027911183 -0.0293055886876917 66,133,244 66,133,244
-0.0629857339127545 -0.0329229041428376 66,133,244 66,133,244
-0.0647007090528839 -0.0331356452857512 66,133,244 66,133,244
-0.0643228810893666 -0.0318264669900481 66,133,244 66,133,244
-0.0646637971008815 -0.0330067583862334 66,133,244 66,133,244
-0.0600373831497938 -0.0341630008556324 66,133,244 66,133,244
-0.0609493774199233 -0.0373218211620357 66,133,244 66,133,244
-0.0630027431697087 -0.0329789423831892 66,133,244 66,133,244
-0.0554484334239479 -0.0411758834950974 66,133,244 66,133,244
-0.0609061299722195 -0.0371710770045216 66,133,244 66,133,244
-0.0617183731142104 -0.0342569067724842 66,133,244 66,133,244
-0.0563629870205773 -0.0386158066165555 66,133,244 66,133,244
-0.0646614150240165 -0.0329960761870715 66,133,244 66,133,244
-0.0610613290804202 -0.0377073326094406 66,133,244 66,133,244
-0.0646904612511335 -0.0330955765331521 66,133,244 66,133,244
-0.0611391862993844 -0.0379750020496118 66,133,244 66,133,244
-0.0568917481226044 -0.0404443862538401 66,133,244 66,133,244
-0.0631840852868919 -0.033603036032882 66,133,244 66,133,244
-0.0608866595433401 -0.0370977940918428 66,133,244 66,133,244
-0.0580350040815791 -0.0386742701371319 66,133,244 66,133,244
-0.0622456913382606 -0.036076670165677 66,133,244 66,133,244
-0.0573277596786633 -0.041950774696489 66,133,244 66,133,244
-0.0603567770707376 -0.0352596113753594 66,133,244 66,133,244
-0.0621801463235506 -0.0358475455630227 66,133,244 66,133,244
-0.0666799466636438 -0.0285238361889899 66,133,244 66,133,244
-0.0584260492281755 -0.0400252089967262 66,133,244 66,133,244
-0.0632333494225812 -0.0337672345259988 66,133,244 66,133,244
-0.0646684993414898 -0.0330109544967959 66,133,244 66,133,244
-0.0623242625353594 -0.0363446675160379 66,133,244 66,133,244
-0.0622640568496913 -0.0361352105992288 66,133,244 66,133,244
-0.0609218127461685 -0.0372116593669422 66,133,244 66,133,244
-0.0620983133864049 -0.0355591892652648 66,133,244 66,133,244
-0.0634856602863379 -0.0346372153688408 66,133,244 66,133,244
-0.0610023120416931 -0.037489951467776 66,133,244 66,133,244
-0.0568161675854061 -0.040171370709026 66,133,244 66,133,244
-0.0670885221717345 -0.0299339275723996 66,133,244 66,133,244
-0.0652326912829887 -0.0292325066838341 66,133,244 66,133,244
-0.0658906739068747 -0.031510166534883 66,133,244 66,133,244
-0.0658175990222001 -0.0312562751037218 66,133,244 66,133,244
-0.0600266151290478 -0.0341057049759312 66,133,244 66,133,244
-0.0634505949495477 -0.0345106904701372 66,133,244 66,133,244
-0.0646245312373654 -0.032849551402228 66,133,244 66,133,244
-0.059944698126812 -0.0395484176654125 66,133,244 66,133,244
-0.060553940987776 -0.0359306378240823 66,133,244 66,133,244
-0.0621198690414812 -0.0356271875792885 66,133,244 66,133,244
-0.0596419086792457 -0.0384980251488873 66,133,244 66,133,244
-0.063353902565498 -0.0341732436884937 66,133,244 66,133,244
-0.0611332208680215 -0.037935595857406 66,133,244 66,133,244
-0.0643190694144609 -0.0317882254513091 66,133,244 66,133,244
-0.0658909904873191 -0.0315019960627961 66,133,244 66,133,244
-0.0590702839750997 -0.0365125266562005 66,133,244 66,133,244
-0.0646066134537714 -0.0327797143865803 66,133,244 66,133,244
-0.0548866687611679 -0.0277457116007004 66,133,244 66,133,244
-0.0635148190063581 -0.0347227036461014 66,133,244 66,133,244
-0.0644661870812742 -0.032290020455041 66,133,244 66,133,244
-0.0614378212033726 -0.0332533786680967 66,133,244 66,133,244
-0.0635202152548344 -0.0347388937265621 66,133,244 66,133,244
-0.0646297851439034 -0.0156712452268326 66,133,244 66,133,244
-0.0645984376446355 -0.0327457207657676 66,133,244 66,133,244
-0.0658391717433556 -0.0313147393402851 66,133,244 66,133,244
-0.0633113159163289 -0.0340135503170293 66,133,244 66,133,244
-0.0598373984607753 -0.0391609022804082 66,133,244 66,133,244
-0.0554004059706121 -0.0409736277188284 66,133,244 66,133,244
-0.0646210893039174 -0.0328192361716401 66,133,244 66,133,244
-0.0632869764665757 -0.0339250455460666 66,133,244 66,133,244
-0.0682382096909772 -0.0281633382349939 66,133,244 66,133,244
-0.0632858608771452 -0.0339189546315645 66,133,244 66,133,244
-0.0585263037739392 -0.0346134298827286 66,133,244 66,133,244
-0.0612370569016424 -0.0325473341709122 66,133,244 66,133,244
-0.0597944424511434 -0.0390052694915222 66,133,244 66,133,244
-0.0629001170971602 -0.0325797832499659 66,133,244 66,133,244
-0.0644625990195831 -0.0322644711828167 66,133,244 66,133,244
-0.0610004421007198 -0.0374545429823851 66,133,244 66,133,244
-0.0634227112815146 -0.0343888257843711 66,133,244 66,133,244
-0.0585031785142326 -0.0345297499612551 66,133,244 66,133,244
-0.0584187373770685 -0.0399649920274709 66,133,244 66,133,244
-0.0631684836833128 -0.0335071869984691 66,133,244 66,133,244
-0.0643640270907377 -0.0319200143274914 66,133,244 66,133,244
-0.0560969622140772 -0.0433759774103626 66,133,244 66,133,244
-0.0657069790393464 -0.0308430346048757 66,133,244 66,133,244
-0.0644277072420164 -0.032139168268786 66,133,244 66,133,244
-0.0647043234525281 -0.033097094454907 66,133,244 66,133,244
-0.0648521880852836 -0.027881055991565 66,133,244 66,133,244
-0.0670830143737889 -0.0298806064867983 66,133,244 66,133,244
-0.0589670654943761 -0.0361330412970668 66,133,244 66,133,244
-0.0601744004630192 -0.034587494193592 66,133,244 66,133,244
-0.0644504367284587 -0.0322157374468659 66,133,244 66,133,244
-0.0607348063759837 -0.030799020445388 66,133,244 66,133,244
-0.0551297049338505 -0.0400204932635141 66,133,244 66,133,244
-0.0632999486445564 -0.0339557213773702 66,133,244 66,133,244
-0.0632615223972604 -0.0338206792478666 66,133,244 66,133,244
-0.0584680072425406 -0.0401265336710508 66,133,244 66,133,244
-0.0575106876934676 -0.0368081067641063 66,133,244 66,133,244
-0.0622084670158862 -0.0301693878972972 66,133,244 66,133,244
-0.0619464010284622 -0.0349893691540854 66,133,244 66,133,244
-0.0548468172653484 -0.0390329358270296 66,133,244 66,133,244
-0.0587276291420071 -0.0410195150117626 66,133,244 66,133,244
-0.065894572348289 -0.031478855525027 66,133,244 66,133,244
-0.0633498091106271 -0.0341182522399485 66,133,244 66,133,244
-0.0632423229457921 -0.0337435338634007 66,133,244 66,133,244
-0.0670861088475641 -0.0298749946064835 66,133,244 66,133,244
-0.0669454372374593 -0.0293875343992291 66,133,244 66,133,244
-0.0633800831659597 -0.0342198703884157 66,133,244 66,133,244
-0.0656885687166851 -0.0307602577274634 66,133,244 66,133,244
-0.0634304897075471 -0.0343937151407674 66,133,244 66,133,244
-0.0643417983232309 -0.0318215728738657 66,133,244 66,133,244
-0.0582958221003087 -0.0395169470164904 66,133,244 66,133,244
-0.0645403178944054 -0.0325078346708344 66,133,244 66,133,244
-0.0604296291209657 -0.0354515583366613 66,133,244 66,133,244
-0.0646591631553875 -0.0329192067212829 66,133,244 66,133,244
-0.0647049127912899 -0.0330774809868324 66,133,244 66,133,244
-0.0670857099130998 -0.0298681261929144 66,133,244 66,133,244
-0.063381422695243 -0.0342196356357076 66,133,244 66,133,244
-0.0633029216252228 -0.0339473548064402 66,133,244 66,133,244
-0.0599955770362128 -0.0339449038386527 66,133,244 66,133,244
-0.0647041061136192 -0.0330719171532977 66,133,244 66,133,244
-0.0626953578692601 -0.031841052077525 66,133,244 66,133,244
-0.0682046876504923 -0.0280137753017025 66,133,244 66,133,244
-0.0681399883132681 -0.0277886011962801 66,133,244 66,133,244
-0.0604907889484702 -0.0356583031401007 66,133,244 66,133,244
-0.0645181570532674 -0.0324252164937139 66,133,244 66,133,244
-0.0533597827554946 -0.0453225365508635 66,133,244 66,133,244
-0.0658692819642047 -0.0313767618769626 66,133,244 66,133,244
-0.0547524724328977 -0.0444182765712875 66,133,244 66,133,244
-0.0622227308901593 -0.0359278181369153 66,133,244 66,133,244
-0.0609573358361339 -0.0372717076961815 66,133,244 66,133,244
-0.0621567522292427 -0.0356985933492318 66,133,244 66,133,244
-0.0657760361976182 -0.0310519596947699 66,133,244 66,133,244
-0.0646419217984963 -0.0328510197327995 66,133,244 66,133,244
-0.064008835531493 -0.0306573857753078 66,133,244 66,133,244
-0.0608768181287873 -0.0369914983930187 66,133,244 66,133,244
-0.0621982390528525 -0.0358410869050117 66,133,244 66,133,244
-0.0682771022097579 -0.0282592192205 66,133,244 66,133,244
-0.0658707125108002 -0.0313790389418914 66,133,244 66,133,244
-0.0635132890762208 -0.0346685128347363 66,133,244 66,133,244
-0.0602545779892738 -0.0348349050428201 66,133,244 66,133,244
-0.0620628028717427 -0.0353704957088039 66,133,244 66,133,244
-0.0645215031190821 -0.0324312681871526 66,133,244 66,133,244
-0.0585921140560753 -0.0348027127612443 66,133,244 66,133,244
-0.05324952152532 -0.0449325482179635 66,133,244 66,133,244
-0.0644520189964052 -0.0321874314665824 66,133,244 66,133,244
-0.0584387173083741 -0.039996310721705 66,133,244 66,133,244
-0.0574308881766095 -0.0365041796132633 66,133,244 66,133,244
-0.0581176996115403 -0.0274272361097553 66,133,244 66,133,244
-0.06170439976513 -0.0341236858284012 66,133,244 66,133,244
-0.0581158057323289 -0.0388742270408934 66,133,244 66,133,244
-0.0657149515183214 -0.0308303338525241 66,133,244 66,133,244
-0.0658376117085643 -0.0312530408383484 66,133,244 66,133,244
-0.0608690324748329 -0.0369527120028229 66,133,244 66,133,244
-0.0577584255564165 -0.0376328946142923 66,133,244 66,133,244
-0.0583197265874089 -0.0395769801384687 66,133,244 66,133,244
-0.0632025245477284 -0.0335793832042179 66,133,244 66,133,244
-0.0605963803421958 -0.0360073190115208 66,133,244 66,133,244
-0.0647062376893304 -0.0330595677807 66,133,244 66,133,244
-0.0646044509416388 -0.0327061731981604 66,133,244 66,133,244
-0.0656946364990427 -0.0307544103814936 66,133,244 66,133,244
-0.0589470802891215 -0.0360198172536768 66,133,244 66,133,244
-0.0617441091743881 -0.0342530258487504 66,133,244 66,133,244
-0.0656682325755835 -0.0306625451151567 66,133,244 66,133,244
-0.0619381642620025 -0.0349244308212094 66,133,244 66,133,244
-0.0645197744987559 -0.0324113462154258 66,133,244 66,133,244
-0.065900156035126 -0.0314636352721082 66,133,244 66,133,244
-0.064609745691961 -0.0327190142884203 66,133,244 66,133,244
-0.0575234038448638 -0.0368105113690186 66,133,244 66,133,244
-0.059395453664146 -0.0375667332860613 66,133,244 66,133,244
-0.0634300003785996 -0.0343569422658913 66,133,244 66,133,244
-0.0617921459270527 -0.0344107822497105 66,133,244 66,133,244
-0.0622958964370114 -0.0361546911083698 66,133,244 66,133,244
-0.0604525555657898 -0.035497154058735 66,133,244 66,133,244
-0.0621823532913818 -0.0357613239987154 66,133,244 66,133,244
-0.067084684732014 -0.0298304992560212 66,133,244 66,133,244
-0.0609277604738311 -0.0371417085470409 66,133,244 66,133,244
-0.0639158121701442 -0.0303085612933519 66,133,244 66,133,244
-0.0610664006903922 -0.0376217755523738 66,133,244 66,133,244
-0.0634899494441898 -0.0345610372258352 66,133,244 66,133,244
-0.063517581409206 -0.0346566444017104 66,133,244 66,133,244
-0.0610397177598686 -0.0375285937944908 66,133,244 66,133,244
-0.0644984834607393 -0.0323259190493128 66,133,244 66,133,244
-0.0622076404805583 -0.035845473111389 66,133,244 66,133,244
-0.0541707153807143 -0.0366447762004023 66,133,244 66,133,244
-0.0669643973852816 -0.0294108450827523 66,133,244 66,133,244
-0.0587976005689602 -0.0354872909705291 66,133,244 66,133,244
-0.0591215565772765 -0.0366094631305187 66,133,244 66,133,244
-0.0620652406952584 -0.0353500470754295 66,133,244 66,133,244
-0.0632774640622586 -0.0338209987609636 66,133,244 66,133,244
-0.0621582577617399 -0.0356716726586864 66,133,244 66,133,244
-0.0543140882390754 -0.0428645961833528 66,133,244 66,133,244
-0.0669309167950105 -0.029289692048836 66,133,244 66,133,244
-0.0646323239918979 -0.0327826878131047 66,133,244 66,133,244
-0.062176816299972 -0.0357325451045469 66,133,244 66,133,244
-0.0626771988682409 -0.0317378734022333 66,133,244 66,133,244
-0.059684338067451 -0.0385540061652024 66,133,244 66,133,244
-0.0594431667987283 -0.0377180203397625 66,133,244 66,133,244
-0.0589467060290812 -0.0359981234934157 66,133,244 66,133,244
-0.0644389455063448 -0.032111572006834 66,133,244 66,133,244
-0.05651531161049 -0.0390311475261247 66,133,244 66,133,244
-0.0608284411441412 -0.0367879616927591 66,133,244 66,133,244
-0.0658041282928213 -0.0311114856814545 66,133,244 66,133,244
-0.062163599218503 -0.0356823992070576 66,133,244 66,133,244
-0.0633679367188382 -0.034123937208193 66,133,244 66,133,244
-0.0629868226123738 -0.0328035301246595 66,133,244 66,133,244
-0.0598929973037378 -0.039269162477126 66,133,244 66,133,244
-0.0629577305072588 -0.0327009990666731 66,133,244 66,133,244
-0.0643320807849329 -0.0317338261129723 66,133,244 66,133,244
-0.0658930109556932 -0.0314125331363196 66,133,244 66,133,244
-0.0568103224726683 -0.0343170694629824 66,133,244 66,133,244
-0.0549267029467903 -0.0392478837819989 66,133,244 66,133,244
-0.0619728699843235 -0.0350156807487456 66,133,244 66,133,244
-0.0603656075483296 -0.0351757660603057 66,133,244 66,133,244
-0.0658947523104536 -0.0314158847722774 66,133,244 66,133,244
-0.0620815195134736 -0.0353897566624613 66,133,244 66,133,244
-0.0591291974614416 -0.0366186321036481 66,133,244 66,133,244
-0.0682703699381795 -0.0281879265038257 66,133,244 66,133,244
-0.0645389766746056 -0.0324461122046251 66,133,244 66,133,244
-0.063516032942749 -0.0346301118043973 66,133,244 66,133,244
-0.0621221625656158 -0.0355282905783989 66,133,244 66,133,244
-0.0581097606192806 -0.0388118272373258 66,133,244 66,133,244
-0.0521086069014098 -0.0466629482289642 66,133,244 66,133,244
-0.0611331231744741 -0.0378280880200743 66,133,244 66,133,244
-0.058276430389685 -0.0393878461326328 66,133,244 66,133,244
-0.0658924941892769 -0.0314020367260378 66,133,244 66,133,244
-0.060804180332326 -0.0366873482861084 66,133,244 66,133,244
-0.0670746342376006 -0.0297682387927575 66,133,244 66,133,244
-0.0646462564687453 -0.0328119749002584 66,133,244 66,133,244
-0.0573466997911694 -0.0418939250465996 66,133,244 66,133,244
-0.0620919738535365 -0.0354194189933057 66,133,244 66,133,244
-0.0657100361623927 -0.0307682858503331 66,133,244 66,133,244
-0.055327136640733 -0.0406241748598421 66,133,244 66,133,244
-0.0610487263410189 -0.0375310634806115 66,133,244 66,133,244
-0.0633507118202232 -0.0340489874600728 66,133,244 66,133,244
-0.0597198741928648 -0.0386552358506671 66,133,244 66,133,244
-0.0595155892865712 -0.0379475693309168 66,133,244 66,133,244
-0.0603659911643169 -0.0351649826287963 66,133,244 66,133,244
-0.0613682572215461 -0.0329085539244428 66,133,244 66,133,244
-0.0620438110912299 -0.0352485394690795 66,133,244 66,133,244
-0.0617055286368257 -0.0340763594332419 66,133,244 66,133,244
-0.0622479376175731 -0.0359552599506501 66,133,244 66,133,244
-0.0634674115042749 -0.0344515172860442 66,133,244 66,133,244
-0.0646047504671854 -0.03266321528427 66,133,244 66,133,244
-0.0536798602971532 -0.0406427600042709 66,133,244 66,133,244
-0.0622431621711478 -0.0359363364625239 66,133,244 66,133,244
-0.061776595136149 -0.034317997764182 66,133,244 66,133,244
-0.067084287868042 -0.0297917562299163 66,133,244 66,133,244
-0.0619178953751622 -0.0348062711353964 66,133,244 66,133,244
-0.064534539739984 -0.0324138753921661 66,133,244 66,133,244
-0.0621837322749164 -0.0357253530951477 66,133,244 66,133,244
-0.0545465403008852 -0.0436379311516746 66,133,244 66,133,244
-0.0584689278723999 -0.034312669777327 66,133,244 66,133,244
-0.0646557859625597 -0.03283079525573 66,133,244 66,133,244
-0.0532442864194871 -0.0448525369348659 66,133,244 66,133,244
-0.065887126668798 -0.0313668308423891 66,133,244 66,133,244
-0.0645593947269058 -0.0324954815863425 66,133,244 66,133,244
-0.0644629163883511 -0.0321611821671514 66,133,244 66,133,244
-0.0635155105376516 -0.034606880740037 66,133,244 66,133,244
-0.0611314425098542 -0.0378028536953367 66,133,244 66,133,244
-0.0620405266609986 -0.0352238204486052 66,133,244 66,133,244
-0.054826909760761 -0.0388754272376149 66,133,244 66,133,244
-0.0633028423841612 -0.0338680339238715 66,133,244 66,133,244
-0.0573776243333355 -0.0419831852614249 66,133,244 66,133,244
-0.0625514682528001 -0.0312650480104314 66,133,244 66,133,244
-0.061784193311699 -0.0343349541396706 66,133,244 66,133,244
-0.0657486977758907 -0.030883394543317 66,133,244 66,133,244
-0.0620359796957433 -0.035205901502609 66,133,244 66,133,244
-0.0574680830089314 -0.0365662614935933 66,133,244 66,133,244
-0.0644338692857319 -0.0320546084709792 66,133,244 66,133,244
-0.0670285633709481 -0.0295865354849541 66,133,244 66,133,244
-0.0621171196062004 -0.035485017645499 66,133,244 66,133,244
-0.0617872826192989 -0.0343418872095861 66,133,244 66,133,244
-0.0599429306091026 -0.0394088326770722 66,133,244 66,133,244
-0.0645778190803348 -0.0325510701649549 66,133,244 66,133,244
-0.0611260158797564 -0.037776888389726 66,133,244 66,133,244
-0.0623217628382046 -0.0361905520135355 66,133,244 66,133,244
-0.0633786687451442 -0.0341226129811329 66,133,244 66,133,244
-0.060853541476248 -0.0368316209439789 66,133,244 66,133,244
-0.0598519997533097 -0.0390900508578792 66,133,244 66,133,244
-0.0581577654298131 -0.0389487962854458 66,133,244 66,133,244
-0.0610507101479335 -0.0375137946169296 66,133,244 66,133,244
-0.059391390855276 -0.0374937893085709 66,133,244 66,133,244
-0.0622455255825131 -0.0359226062022557 66,133,244 66,133,244
-0.0634899119764096 -0.0345034782054649 66,133,244 66,133,244
-0.0606426968010993 -0.0360962097296375 66,133,244 66,133,244
-0.0633512032168741 -0.0340209006508977 66,133,244 66,133,244
-0.0647002778002514 -0.0329654716699255 66,133,244 66,133,244
-0.0622888967598201 -0.0360677742430359 66,133,244 66,133,244
-0.0565451594625301 -0.0390833058536947 66,133,244 66,133,244
-0.0574872918240771 -0.036617962585428 66,133,244 66,133,244
-0.0572746313257804 -0.0358807471293414 66,133,244 66,133,244
-0.0598203019096562 -0.0389709903515496 66,133,244 66,133,244
-0.0629099713996823 -0.0324888992562591 66,133,244 66,133,244
-0.0619190932882474 -0.034783688790692 66,133,244 66,133,244
-0.0623043252070731 -0.0361178845129865 66,133,244 66,133,244
-0.0657655489371386 -0.0309232422168548 66,133,244 66,133,244
-0.0617954044914995 -0.0343544021648236 66,133,244 66,133,244
-0.0611441106399601 -0.0378251976463685 66,133,244 66,133,244
-0.0634016662038763 -0.0341891000207236 66,133,244 66,133,244
-0.0634950833793317 -0.0345124249412839 66,133,244 66,133,244
-0.0620880745327746 -0.0353659922961256 66,133,244 66,133,244
-0.0633283266274969 -0.0339333447184185 66,133,244 66,133,244
-0.0634084639168152 -0.0342105353260752 66,133,244 66,133,244
-0.0647100237835852 -0.0329907233624134 66,133,244 66,133,244
-0.0567830826173245 -0.0398987302955132 66,133,244 66,133,244
-0.0618261023107847 -0.0344523154470534 66,133,244 66,133,244
-0.0646974249338065 -0.0329413527653893 66,133,244 66,133,244
-0.0668682130890783 -0.0290040281782083 66,133,244 66,133,244
-0.0551442661887092 -0.0399442578031267 66,133,244 66,133,244
-0.0616795739928806 -0.0339412036968579 66,133,244 66,133,244
-0.06470489088915 -0.032964701850552 66,133,244 66,133,244
-0.0634547221559304 -0.034361100998314 66,133,244 66,133,244
-0.0578691680498499 -0.0379244495540189 66,133,244 66,133,244
-0.0658352060675976 -0.0311500915533442 66,133,244 66,133,244
-0.0521252417475674 -0.0466677330137832 66,133,244 66,133,244
-0.0635080890361012 -0.0345442187374213 66,133,244 66,133,244
-0.05895266024155 -0.0359476808034385 66,133,244 66,133,244
-0.0645307844332651 -0.0323566580923903 66,133,244 66,133,244
-0.06219556435522 -0.0357233799440421 66,133,244 66,133,244
-0.0645319751870062 -0.0323600971542772 66,133,244 66,133,244
-0.0584144295578815 -0.039809053228476 66,133,244 66,133,244
-0.0633822800855475 -0.0341036536158345 66,133,244 66,133,244
-0.0635087684950955 -0.0345412603848742 66,133,244 66,133,244
-0.0643688333532976 -0.0317908195970122 66,133,244 66,133,244
-0.0634364036708394 -0.03428821974779 66,133,244 66,133,244
-0.0632606762121451 -0.0336790940515131 66,133,244 66,133,244
-0.0633015172282216 -0.0338205086341762 66,133,244 66,133,244
-0.0644243413142849 -0.031981427973616 66,133,244 66,133,244
-0.0670801005475229 -0.0297234466422433 66,133,244 66,133,244
-0.0665396573556599 -0.0278510337648479 66,133,244 66,133,244
-0.0620076475325395 -0.0350647001291135 66,133,244 66,133,244
-0.0646929356767533 -0.0329098898937922 66,133,244 66,133,244
-0.0635074858082213 -0.0345312303935419 66,133,244 66,133,244
-0.0606463219378061 -0.0360759781669188 66,133,244 66,133,244
-0.0645045796734365 -0.0322559863920995 66,133,244 66,133,244
-0.0597769067417421 -0.0387909183026996 66,133,244 66,133,244
-0.0621995521923111 -0.0357259211353841 66,133,244 66,133,244
-0.0658967344663464 -0.0313484211737504 66,133,244 66,133,244
-0.0623094264499752 -0.0361059174624758 66,133,244 66,133,244
-0.0611315062659786 -0.0377536545676758 66,133,244 66,133,244
-0.0635109794285315 -0.0345387712877449 66,133,244 66,133,244
-0.0644897330711863 -0.0322006625282945 66,133,244 66,133,244
-0.0566484630107803 -0.0394069662791239 66,133,244 66,133,244
-0.060962150125325 -0.0371639851556612 66,133,244 66,133,244
-0.0564315701789779 -0.0386542594706306 66,133,244 66,133,244
-0.0563322717140637 -0.0383094528722273 66,133,244 66,133,244
-0.0634408424464424 -0.0342924810890069 66,133,244 66,133,244
-0.0656550379822025 -0.0305021687199848 66,133,244 66,133,244
-0.0616411628941007 -0.0337820273975087 66,133,244 66,133,244
-0.0565312617607222 -0.0389937330671681 66,133,244 66,133,244
-0.0586944804185896 -0.0407588949897117 66,133,244 66,133,244
-0.0574787878298053 -0.0365464087622005 66,133,244 66,133,244
-0.0646470960859323 -0.0327360426229876 66,133,244 66,133,244
-0.0599233851322184 -0.0392852225881362 66,133,244 66,133,244
-0.0589961285249272 -0.036072914708255 66,133,244 66,133,244
-0.0644255431804181 -0.0319666630124597 66,133,244 66,133,244
-0.0599378218229942 -0.0393336903329572 66,133,244 66,133,244
-0.0634564642328019 -0.0343365072948331 66,133,244 66,133,244
-0.0621976515819815 -0.0357039940505906 66,133,244 66,133,244
-0.0658923892582118 -0.0313178726060484 66,133,244 66,133,244
-0.0619192847557782 -0.0347377548453111 66,133,244 66,133,244
-0.0605857667457076 -0.0358464409694062 66,133,244 66,133,244
-0.0646229936945774 -0.032646093473815 66,133,244 66,133,244
-0.0607651888665822 -0.0364668120204721 66,133,244 66,133,244
-0.0623260411267835 -0.0361434767085634 66,133,244 66,133,244
-0.0644290349050214 -0.0319717478715168 66,133,244 66,133,244
-0.062152521401033 -0.0355418941264995 66,133,244 66,133,244
-0.064638547609621 -0.0326968435537138 66,133,244 66,133,244
-0.0599472455162931 -0.0393576339232946 66,133,244 66,133,244
-0.0622189142289038 -0.0357698540090684 66,133,244 66,133,244
-0.0622762725810507 -0.0359682600681783 66,133,244 66,133,244
-0.0567350500043875 -0.0396861560508248 66,133,244 66,133,244
-0.0597384106310429 -0.0329043442506296 66,133,244 66,133,244
-0.0349026154011547 -0.0442526369361442 66,133,244 66,133,244
-0.0634946987077785 -0.0230027361339134 66,133,244 66,133,244
-0.0643742291459169 -0.0317760135355603 66,133,244 66,133,244
-0.0573874029074729 -0.0419416782205745 66,133,244 66,133,244
-0.0609261698385363 -0.0312848981984062 66,133,244 66,133,244
-0.0670467257165352 -0.0295726766209286 66,133,244 66,133,244
-0.064627042525347 -0.0326467530464566 66,133,244 66,133,244
-0.0569152318031211 -0.0402998979242265 66,133,244 66,133,244
-0.0604865622080353 -0.0354851855270279 66,133,244 66,133,244
-0.0670608186255958 -0.0296170328828472 66,133,244 66,133,244
-0.0646847233359356 -0.0328424387681824 66,133,244 66,133,244
-0.0620555114535815 -0.0351903300093041 66,133,244 66,133,244
-0.0594584589409853 -0.0376506546987693 66,133,244 66,133,244
-0.0619021445408672 -0.034658820330589 66,133,244 66,133,244
-0.0643764176651406 -0.0317729435000953 66,133,244 66,133,244
-0.058575446555692 -0.0403173725111885 66,133,244 66,133,244
-0.0657960368607587 -0.0309591758027048 66,133,244 66,133,244
-0.0596349512115202 -0.0382580039242877 66,133,244 66,133,244
-0.0657692935011382 -0.0308656625891784 66,133,244 66,133,244
-0.0632182407511157 -0.0334853066610774 66,133,244 66,133,244
-0.0623132005383533 -0.0360784695291239 66,133,244 66,133,244
-0.0622500406518948 -0.0358594613589487 66,133,244 66,133,244
-0.0634477277464736 -0.0342795226106732 66,133,244 66,133,244
-0.060769335366756 -0.036455959930873 66,133,244 66,133,244
-0.0682681314583128 -0.028061399972117 66,133,244 66,133,244
-0.0621125320484442 -0.035379507206618 66,133,244 66,133,244
-0.0619255082007859 -0.0347302388264415 66,133,244 66,133,244
-0.041797260490176 -0.0337448240972508 66,133,244 66,133,244
-0.0646995873164282 -0.0328820156026703 66,133,244 66,133,244
-0.0670617268586951 -0.0296063397746685 66,133,244 66,133,244
-0.0590820024502644 -0.0306058286308271 66,133,244 66,133,244
-0.0634468615465569 -0.0342690264496546 66,133,244 66,133,244
-0.0537139150539864 -0.0406506998931195 66,133,244 66,133,244
-0.0620352440310118 -0.0351055165250749 66,133,244 66,133,244
-0.0598477331904155 -0.0389845309505706 66,133,244 66,133,244
-0.0658569521895182 -0.0311586319199022 66,133,244 66,133,244
-0.0626275646041833 -0.0314285537534514 66,133,244 66,133,244
-0.0611061682531797 -0.0376147842785857 66,133,244 66,133,244
-0.0584242049939327 -0.0340509895033551 66,133,244 66,133,244
-0.0575158593956536 -0.0366327208453628 66,133,244 66,133,244
-0.0634852929875711 -0.0343975696389101 66,133,244 66,133,244
-0.0634891765292192 -0.0344108649162506 66,133,244 66,133,244
-0.0670786244089885 -0.0296595562043775 66,133,244 66,133,244
-0.065889089380563 -0.0312672392715761 66,133,244 66,133,244
-0.0670811327007085 -0.0296678983716803 66,133,244 66,133,244
-0.0670785376860912 -0.0296586670103464 66,133,244 66,133,244
-0.0616193179780817 -0.0336611606785866 66,133,244 66,133,244
-0.058673904670594 -0.0406428429247163 66,133,244 66,133,244
-0.0588520254186365 -0.0355311010632484 66,133,244 66,133,244
-0.0646892535265164 -0.0328377940943623 66,133,244 66,133,244
-0.0605569026643175 -0.0357080795063446 66,133,244 66,133,244
-0.0634999406998251 -0.0344440374933863 66,133,244 66,133,244
-0.0618528714750447 -0.0344666610882301 66,133,244 66,133,244
-0.0604189154698365 -0.0352269090274126 66,133,244 66,133,244
-0.0635087283553693 -0.0287442387983909 66,133,244 66,133,244
-0.0645256183367428 -0.0322634699357261 66,133,244 66,133,244
-0.0609062206248605 -0.0369107473640215 66,133,244 66,133,244
-0.0552286702935515 -0.0286996766290283 66,133,244 66,133,244
-0.0621268099301358 -0.035409945701914 66,133,244 66,133,244
-0.059324068792134 -0.037157659819902 66,133,244 66,133,244
-0.0623230362582231 -0.0360891853261651 66,133,244 66,133,244
-0.0621187038952112 -0.0353800877067586 66,133,244 66,133,244
-0.0658896760597386 -0.0312571140337636 66,133,244 66,133,244
-0.0616086808655725 -0.0336126300782698 66,133,244 66,133,244
-0.063194471001806 -0.0333755502205247 66,133,244 66,133,244
-0.0586523334289624 -0.0348261948043527 66,133,244 66,133,244
-0.0670365035178527 -0.0294977323244077 66,133,244 66,133,244
-0.0658901235753368 -0.0312534040039409 66,133,244 66,133,244
-0.0622747384640333 -0.0359146608351965 66,133,244 66,133,244
-0.0657528905269325 -0.0307777410741178 66,133,244 66,133,244
-0.0670872796190654 -0.0296713487117375 66,133,244 66,133,244
-0.0571368285451514 -0.0410296632938309 66,133,244 66,133,244
-0.0609860326527363 -0.0371776581525285 66,133,244 66,133,244
-0.0621254354578769 -0.0353960488423466 66,133,244 66,133,244
-0.0608208259223788 -0.03660474044723 66,133,244 66,133,244
-0.06589622286593 -0.0312709889047779 66,133,244 66,133,244
-0.0632964992197161 -0.0337221124093792 66,133,244 66,133,244
-0.0621911106897225 -0.0356212412345335 66,133,244 66,133,244
-0.0618947119320081 -0.0345942752933474 66,133,244 66,133,244
-0.0645877676737457 -0.0324650582880297 66,133,244 66,133,244
-0.0608391219139023 -0.0366648573132992 66,133,244 66,133,244
-0.0604029908075232 -0.0351536207089395 66,133,244 66,133,244
-0.0619478766579935 -0.0347766888740572 66,133,244 66,133,244
-0.0596118224899274 -0.0324126771737061 66,133,244 66,133,244
-0.0606243802123466 -0.0359201669847614 66,133,244 66,133,244
-0.06463242847987 -0.0326186322927777 66,133,244 66,133,244
-0.0619522306006116 -0.0347906507719584 66,133,244 66,133,244
-0.0642170821389312 -0.0311790861257481 66,133,244 66,133,244
-0.0658256525831748 -0.0310224174718249 66,133,244 66,133,244
-0.0594888316559336 -0.0377134312505381 66,133,244 66,133,244
-0.0624663917638383 -0.0308418815707802 66,133,244 66,133,244
-0.0622282669735805 -0.0357446530991043 66,133,244 66,133,244
-0.0621677675583883 -0.0355343845576614 66,133,244 66,133,244
-0.0658903202095495 -0.0312426824110045 66,133,244 66,133,244
-0.0633358011216625 -0.0338500274231478 66,133,244 66,133,244
-0.0630772928871352 -0.0329544064503494 66,133,244 66,133,244
-0.0634024139699633 -0.0340806172242271 66,133,244 66,133,244
-0.0620722097025922 -0.035201112656997 66,133,244 66,133,244
-0.0598693734000027 -0.0390258657051506 66,133,244 66,133,244
-0.0619590945825144 -0.0348072638128155 66,133,244 66,133,244
-0.0562423680266995 -0.0321894204864894 66,133,244 66,133,244
-0.0646312526611627 -0.0326065084204469 66,133,244 66,133,244
-0.0632608528389063 -0.0335866700201639 66,133,244 66,133,244
-0.063510658649703 -0.0344503039617419 66,133,244 66,133,244
-0.0618268279680398 -0.0343452616015562 66,133,244 66,133,244
-0.0557609508948806 -0.0362454505771576 66,133,244 66,133,244
-0.060997327759868 -0.0371969426546066 66,133,244 66,133,244
-0.0586390530200761 -0.0404843908888183 66,133,244 66,133,244
-0.063402578148967 -0.0340707117120086 66,133,244 66,133,244
-0.0682809055786317 -0.0280550059777672 66,133,244 66,133,244
-0.0645553766071693 -0.0323347618370784 66,133,244 66,133,244
-0.0605691399023282 -0.0357116240732071 66,133,244 66,133,244
-0.0602582629508537 -0.0346345242539634 66,133,244 66,133,244
-0.0694429854546764 -0.0263490679880596 66,133,244 66,133,244
-0.0646339950417066 -0.0326039036026272 66,133,244 66,133,244
-0.0643557955407835 -0.031639670049235 66,133,244 66,133,244
-0.0566447095468509 -0.0392990584242854 66,133,244 66,133,244
-0.0663215384022306 -0.0269906532017608 66,133,244 66,133,244
-0.0645812259651852 -0.0324180171988233 66,133,244 66,133,244
-0.0646112307528542 -0.0325205028009145 66,133,244 66,133,244
-0.0595403127551074 -0.0378684620784663 66,133,244 66,133,244
-0.0634567821748369 -0.0342496529182323 66,133,244 66,133,244
-0.0621416431670187 -0.0354216040149501 66,133,244 66,133,244
-0.0557554804729389 -0.0419419760293486 66,133,244 66,133,244
-0.0643206045119867 -0.0315122005503497 66,133,244 66,133,244
-0.0612879393254911 -0.0267353067513098 66,133,244 66,133,244
-0.0618543863553718 -0.0344250844117425 66,133,244 66,133,244
-0.0525473217616981 -0.0422843303563678 66,133,244 66,133,244
-0.0613128469700206 -0.0325473309397346 66,133,244 66,133,244
-0.0583343928931046 -0.0394144715926786 66,133,244 66,133,244
-0.0627139749138632 -0.0316710523829608 66,133,244 66,133,244
-0.0656473506009381 -0.030374656233304 66,133,244 66,133,244
-0.0618819638161174 -0.0345163143211654 66,133,244 66,133,244
-0.0634116109120768 -0.0340864195937691 66,133,244 66,133,244
-0.0634929401727497 -0.0343681519391933 66,133,244 66,133,244
-0.0515323118592216 -0.0330351738623403 66,133,244 66,133,244
-0.0603061391626833 -0.0347845780978012 66,133,244 66,133,244
-0.0601384287694038 -0.0342027687989883 66,133,244 66,133,244
-0.0645328255498743 -0.0322390343611602 66,133,244 66,133,244
-0.0646851566564418 -0.0327667069286706 66,133,244 66,133,244
-0.0606886846049559 -0.0361065617919017 66,133,244 66,133,244
-0.0632708982571958 -0.0335939919094699 66,133,244 66,133,244
-0.0589007753688861 -0.0356407661855611 66,133,244 66,133,244
-0.0646982453343445 -0.0328083363065351 66,133,244 66,133,244
-0.0634617830025835 -0.0342524848510465 66,133,244 66,133,244
-0.0598559705915856 -0.0389474577546579 66,133,244 66,133,244
-0.0598173257731771 -0.0388135757891957 66,133,244 66,133,244
-0.058492177576799 -0.0399516460215819 66,133,244 66,133,244
-0.0584859545278292 -0.0399293377126097 66,133,244 66,133,244
-0.0610653061444285 -0.0374070327376332 66,133,244 66,133,244
-0.0611045541417773 -0.0375422364130117 66,133,244 66,133,244
-0.0620267353001805 -0.0350080793276432 66,133,244 66,133,244
-0.0620034255904158 -0.0349272130264476 66,133,244 66,133,244
-0.0610060063887726 -0.0372002115572147 66,133,244 66,133,244
-0.0670768323511792 -0.0295866805833699 66,133,244 66,133,244
-0.0655682069577096 -0.0300882029748877 66,133,244 66,133,244
-0.0606379189156006 -0.0359237286717486 66,133,244 66,133,244
-0.0598374064496928 -0.0331474998987315 66,133,244 66,133,244
-0.0620548307387744 -0.0351000171866682 66,133,244 66,133,244
-0.0658218937376117 -0.0309635038098259 66,133,244 66,133,244
-0.0656918886202338 -0.0305128848216289 66,133,244 66,133,244
-0.0583858738384187 -0.0395757481510855 66,133,244 66,133,244
-0.0618330067560798 -0.0343306512446773 66,133,244 66,133,244
-0.0623180971753037 -0.0360099553404017 66,133,244 66,133,244
-0.0644660239347953 -0.0319919734578489 66,133,244 66,133,244
-0.0598546316207868 -0.0389322651401598 66,133,244 66,133,244
-0.0579622092441877 -0.0323762596725075 66,133,244 66,133,244
-0.0620958561025607 -0.0352377984512436 66,133,244 66,133,244
-0.0608565958606021 -0.0366733777192609 66,133,244 66,133,244
-0.0610653339180909 -0.0373962287021087 66,133,244 66,133,244
-0.0585448940065979 -0.0401223486621904 66,133,244 66,133,244
-0.0545383177403899 -0.0434285589890504 66,133,244 66,133,244
-0.0670777588628285 -0.0295795443510549 66,133,244 66,133,244
-0.0616019888637156 -0.0335248147934109 66,133,244 66,133,244
-0.0631604103553109 -0.0331941873388101 66,133,244 66,133,244
-0.0604543385085173 -0.0352765304767921 66,133,244 66,133,244
-0.0631370576125327 -0.0331121982972634 66,133,244 66,133,244
-0.0599959308830935 -0.0279596961811547 66,133,244 66,133,244
-0.0511809708264422 -0.0432532516139476 66,133,244 66,133,244
-0.064711326748694 -0.0328358278500926 66,133,244 66,133,244
-0.0598529385017162 -0.0389202862247733 66,133,244 66,133,244
-0.0622641412196202 -0.0358154874458591 66,133,244 66,133,244
-0.0643598230886056 -0.0316174669978369 66,133,244 66,133,244
-0.0599623097344446 -0.033569971544262 66,133,244 66,133,244
-0.0633978617017987 -0.0340132880879534 66,133,244 66,133,244
-0.0633936535921378 -0.0339986348233819 66,133,244 66,133,244
-0.0618553835322868 -0.0343977163739821 66,133,244 66,133,244
-0.0592529897038375 -0.0368394246756122 66,133,244 66,133,244
-0.0592643173566021 -0.0368782283834253 66,133,244 66,133,244
-0.0634419606252081 -0.0341631393350093 66,133,244 66,133,244
-0.0607783245613282 -0.036392327609818 66,133,244 66,133,244
-0.0645231460462352 -0.0321785009000339 66,133,244 66,133,244
-0.0631323357537706 -0.0330892404433278 66,133,244 66,133,244
-0.0598247784720118 -0.0388163823525893 66,133,244 66,133,244
-0.0603217339266199 -0.0348082772587091 66,133,244 66,133,244
-0.0604713124978891 -0.0353257802119342 66,133,244 66,133,244
-0.0670813886814291 -0.0295798217495255 66,133,244 66,133,244
-0.0596342361492934 -0.038154376854804 66,133,244 66,133,244
-0.0635104177355416 -0.0343952792658105 66,133,244 66,133,244
-0.0504565256079286 -0.0292755581970975 66,133,244 66,133,244
-0.0622012261578473 -0.0355877313506675 66,133,244 66,133,244
-0.0611345227655729 -0.0376206091691811 66,133,244 66,133,244
-0.061051117408356 -0.0373308932269607 66,133,244 66,133,244
-0.0647063249298418 -0.0328028470842624 66,133,244 66,133,244
-0.064441768610361 -0.0318858502016833 66,133,244 66,133,244
-0.0607898258723973 -0.0364212580277903 66,133,244 66,133,244
-0.0682687674215064 -0.0279565998576429 66,133,244 66,133,244
-0.063139015014698 -0.0331005298363 66,133,244 66,133,244
-0.0633885845804752 -0.0339642589391963 66,133,244 66,133,244
-0.0635001274377819 -0.0343497463377044 66,133,244 66,133,244
-0.0608903976687264 -0.0367663494270773 66,133,244 66,133,244
-0.0583973813997944 -0.0395874300128256 66,133,244 66,133,244
-0.0535465678986979 -0.0342384988934813 66,133,244 66,133,244
-0.0545322346083306 -0.0376527319011336 66,133,244 66,133,244
-0.0645533874892778 -0.0322648752672673 66,133,244 66,133,244
-0.0597591078041181 -0.0385719857824932 66,133,244 66,133,244
-0.0606243310215279 -0.0358396830898691 66,133,244 66,133,244
-0.0593161652868408 -0.0370368115230372 66,133,244 66,133,244
-0.0643540760737783 -0.0315727097335109 66,133,244 66,133,244
-0.0658927521567567 -0.0311739473821139 66,133,244 66,133,244
-0.059770706253101 -0.0386099382615825 66,133,244 66,133,244
-0.0610686993168454 -0.0373774161348249 66,133,244 66,133,244
-0.0634839356898432 -0.0342859697414645 66,133,244 66,133,244
-0.06757650083499 -0.0255469751834965 66,133,244 66,133,244
-0.0586779481093055 -0.0405515379061658 66,133,244 66,133,244
-0.0630317254624206 -0.0327180559671252 66,133,244 66,133,244
-0.0570305471346202 -0.0233858804877597 66,133,244 66,133,244
-0.0610634762797889 -0.0373551381661725 66,133,244 66,133,244
-0.0625983211740858 -0.0312142059057284 66,133,244 66,133,244
-0.0622715851817934 -0.0358100935404991 66,133,244 66,133,244
-0.0614726347212172 -0.0330421784730564 66,133,244 66,133,244
-0.0640149459093761 -0.0303893831284711 66,133,244 66,133,244
-0.0644633699094765 -0.0319427290034632 66,133,244 66,133,244
-0.0635176635499539 -0.0343953787879705 66,133,244 66,133,244
-0.0633054868625021 -0.033660136961872 66,133,244 66,133,244
-0.0645819580852588 -0.0323531196153563 66,133,244 66,133,244
-0.065330380320228 -0.0292165147254503 66,133,244 66,133,244
-0.0623190740935728 -0.0359712053077923 66,133,244 66,133,244
-0.0623254164444286 -0.0359925331134082 66,133,244 66,133,244
-0.0634956907114988 -0.0343172592515672 66,133,244 66,133,244
-0.0594323792379523 -0.0374267989200008 66,133,244 66,133,244
-0.0670755823448419 -0.029530327052505 66,133,244 66,133,244
-0.0615779548241155 -0.0333993870796042 66,133,244 66,133,244
-0.0646487056339634 -0.0325786650367409 66,133,244 66,133,244
-0.0607354441648185 -0.0362085616587923 66,133,244 66,133,244
-0.0621396861863835 -0.0353435071800765 66,133,244 66,133,244
-0.062053309343926 -0.0350442394717362 66,133,244 66,133,244
-0.0611335267315031 -0.0375867455768402 66,133,244 66,133,244
-0.0623260258945637 -0.0359884381065806 66,133,244 66,133,244
-0.0602532819955562 -0.0345365678908412 66,133,244 66,133,244
-0.0622206578275671 -0.0356222352286532 66,133,244 66,133,244
-0.0631939791565785 -0.0332649016610198 66,133,244 66,133,244
-0.0620337859791568 -0.0349746876825155 66,133,244 66,133,244
-0.0633462687299012 -0.0337909241384837 66,133,244 66,133,244
-0.0620067348587042 -0.034877931221542 66,133,244 66,133,244
-0.0621277894606274 -0.0352958206846111 66,133,244 66,133,244
-0.059661037805101 -0.0382071062020925 66,133,244 66,133,244
-0.0570426019864269 -0.0405939608935151 66,133,244 66,133,244
-0.061892731720152 -0.0344797955703803 66,133,244 66,133,244
-0.0658879823260386 -0.0311327006484734 66,133,244 66,133,244
-0.0656747697109343 -0.0303927825332359 66,133,244 66,133,244
-0.0634532584283242 -0.0341538726995071 66,133,244 66,133,244
-0.0623213640395364 -0.0359614768038309 66,133,244 66,133,244
-0.0623249858938418 -0.0359740107205771 66,133,244 66,133,244
-0.0608283016870229 -0.036517901148068 66,133,244 66,133,244
-0.0634382220605476 -0.0341002914540572 66,133,244 66,133,244
-0.0605668447624123 -0.035610006439138 66,133,244 66,133,244
-0.0610937703282726 -0.037433514345773 66,133,244 66,133,244
-0.0670839764818491 -0.029539177515728 66,133,244 66,133,244
-0.0621546407144601 -0.0353785819297413 66,133,244 66,133,244
-0.059058739505535 -0.0361114977509304 66,133,244 66,133,244
-0.0618668161398815 -0.0343810083222282 66,133,244 66,133,244
-0.05858033660939 -0.0401816865047902 66,133,244 66,133,244
-0.0541139736612528 -0.0418959234959986 66,133,244 66,133,244
-0.0632657905619432 -0.0334963207655873 66,133,244 66,133,244
-0.0601247851497356 -0.0340731148435565 66,133,244 66,133,244
-0.065889030458579 -0.0311254065630908 66,133,244 66,133,244
-0.0620627631937208 -0.0350570649081994 66,133,244 66,133,244
-0.0609435959052856 -0.0369089998132603 66,133,244 66,133,244
-0.0569093985228662 -0.0401198294733175 66,133,244 66,133,244
-0.0633476145350799 -0.0337765763375102 66,133,244 66,133,244
-0.0633574755274121 -0.033810622384288 66,133,244 66,133,244
-0.0644801903937069 -0.0319703402530391 66,133,244 66,133,244
-0.0646770392065309 -0.0326514928346617 66,133,244 66,133,244
-0.0608002043987249 -0.0364072670529636 66,133,244 66,133,244
-0.0635082602915245 -0.034329688948197 66,133,244 66,133,244
-0.059124460111257 -0.0363302482692792 66,133,244 66,133,244
-0.0598080187956207 -0.0386978134362993 66,133,244 66,133,244
-0.0621549683083653 -0.0353696394039092 66,133,244 66,133,244
-0.0558052465918142 -0.0362884776983128 66,133,244 66,133,244
-0.0585715213870228 -0.0401420501412312 66,133,244 66,133,244
-0.0609913675932587 -0.0370665658563507 66,133,244 66,133,244
-0.0610410039505402 -0.0372376193719857 66,133,244 66,133,244
-0.0608428197789557 -0.0365507321611852 66,133,244 66,133,244
-0.0644851425712162 -0.0319807203916029 66,133,244 66,133,244
-0.0595859780538034 -0.0379247274197209 66,133,244 66,133,244
-0.0608950826645694 -0.0367305010082389 66,133,244 66,133,244
-0.059858875790828 -0.0388693626997089 66,133,244 66,133,244
-0.0578949045931872 -0.0377947006810735 66,133,244 66,133,244
-0.0611153842400181 -0.0374929190332876 66,133,244 66,133,244
-0.0631801506115904 -0.0331876198882189 66,133,244 66,133,244
-0.0668948723100915 -0.028868790654084 66,133,244 66,133,244
-0.0575208223583725 -0.042222141840431 66,133,244 66,133,244
-0.0635014746167695 -0.0342949618061983 66,133,244 66,133,244
-0.0629377704594313 -0.0323407457836357 66,133,244 66,133,244
-0.0654819154000787 -0.0296958851365898 66,133,244 66,133,244
-0.0658539844404273 -0.0309838943135381 66,133,244 66,133,244
-0.0633337982064938 -0.033710712780224 66,133,244 66,133,244
-0.0594698794036716 -0.0375118383557042 66,133,244 66,133,244
-0.0654152637124948 -0.0294595325904544 66,133,244 66,133,244
-0.0632670326793171 -0.0334756388724874 66,133,244 66,133,244
-0.0590048158949944 -0.035897034210351 66,133,244 66,133,244
-0.0635114315594685 -0.0343209455974347 66,133,244 66,133,244
-0.0559688168463208 -0.0368365281437401 66,133,244 66,133,244
-0.0569544050789864 -0.0402478137976471 66,133,244 66,133,244
-0.0582044379033841 -0.0331199995130455 66,133,244 66,133,244
-0.0575605977029748 -0.036618467263315 66,133,244 66,133,244
-0.0594453916259605 -0.0374186106862301 66,133,244 66,133,244
-0.0646976473940477 -0.0326969494112932 66,133,244 66,133,244
-0.058027132695082 -0.032504070483937 66,133,244 66,133,244
-0.0611290602640702 -0.0375204437836035 66,133,244 66,133,244
-0.0589960676033005 -0.0244008468374955 66,133,244 66,133,244
-0.0580200577700005 -0.038206623091103 66,133,244 66,133,244
-0.0658903816899972 -0.031095230219164 66,133,244 66,133,244
-0.0610483698455846 -0.037237884362775 66,133,244 66,133,244
-0.0617683889497966 -0.0340027241104528 66,133,244 66,133,244
-0.0579103251682819 -0.0378245489754315 66,133,244 66,133,244
-0.0629480078968857 -0.032359079821758 66,133,244 66,133,244
-0.0635087504238502 -0.0343010565841691 66,133,244 66,133,244
-0.0670865500263312 -0.0295072403299697 66,133,244 66,133,244
-0.0611240037469931 -0.0374972232922423 66,133,244 66,133,244
-0.0627080328951971 -0.0315261591676216 66,133,244 66,133,244
-0.0644044034727056 -0.0316733659043905 66,133,244 66,133,244
-0.0571187929876191 -0.0350788038910651 66,133,244 66,133,244
-0.0599043842673944 -0.0389993398261877 66,133,244 66,133,244
-0.0573918561120511 -0.0360246714564813 66,133,244 66,133,244
-0.0580749920880152 -0.0383892063818676 66,133,244 66,133,244
-0.063102987333103 -0.0328906212328843 66,133,244 66,133,244
-0.0610216382110471 -0.0371378810509119 66,133,244 66,133,244
-0.0623233151655282 -0.0359175805709621 66,133,244 66,133,244
-0.0630928584299509 -0.0328533632021774 66,133,244 66,133,244
-0.0617095287064087 -0.033790019906523 66,133,244 66,133,244
-0.0663618171572691 -0.0269897629004391 66,133,244 66,133,244
-0.0632070605784413 -0.0332481483271181 66,133,244 66,133,244
-0.0655236347130558 -0.0298146221620033 66,133,244 66,133,244
-0.0621035571898786 -0.0351537130786364 66,133,244 66,133,244
-0.0597399048504959 -0.0384237583625001 66,133,244 66,133,244
-0.0618616069938159 -0.0343153367129259 66,133,244 66,133,244
-0.0635061021816662 -0.0342825521162552 66,133,244 66,133,244
-0.0611300035918544 -0.0375093301760963 66,133,244 66,133,244
-0.0595261652404289 -0.0376817632954887 66,133,244 66,133,244
-0.0574463841536672 -0.036206092884973 66,133,244 66,133,244
-0.0605747902079484 -0.0355847373124922 66,133,244 66,133,244
-0.0646514960479921 -0.0325190187862213 66,133,244 66,133,244
-0.0658931110744276 -0.0310909651289017 66,133,244 66,133,244
-0.0568830894237651 -0.0399818976871922 66,133,244 66,133,244
-0.0645254220118457 -0.0320811709085601 66,133,244 66,133,244
-0.0531100232651132 -0.044098097546667 66,133,244 66,133,244
-0.0606340152559374 -0.0357877141035434 66,133,244 66,133,244
-0.0622159376622864 -0.0355385637392123 66,133,244 66,133,244
-0.0646372563209207 -0.0324674577179341 66,133,244 66,133,244
-0.0582076008169093 -0.0388393548069601 66,133,244 66,133,244
-0.0601657221156515 -0.0284353207255464 66,133,244 66,133,244
-0.060407725244642 -0.0350023578368894 66,133,244 66,133,244
-0.0656223408749434 -0.0301489026178289 66,133,244 66,133,244
-0.0621202889551292 -0.0352035670523609 66,133,244 66,133,244
-0.0621588736709749 -0.0353368631883587 66,133,244 66,133,244
-0.0606806989105804 -0.0302162802664213 66,133,244 66,133,244
-0.0610220355189625 -0.0371268455831434 66,133,244 66,133,244
-0.0658563671347569 -0.0309559330937637 66,133,244 66,133,244
-0.0657639123745969 -0.0306352777670909 66,133,244 66,133,244
-0.0610388119144886 -0.0371827058127166 66,133,244 66,133,244
-0.061927489449532 -0.0345320380628048 66,133,244 66,133,244
-0.0655899377541198 -0.0300313546052213 66,133,244 66,133,244
-0.0561146940620926 -0.0430403716273755 66,133,244 66,133,244
-0.0611023253276859 -0.0374014891187431 66,133,244 66,133,244
-0.0606023071182515 -0.0356688828001672 66,133,244 66,133,244
-0.0622583318508574 -0.0356753345878501 66,133,244 66,133,244
-0.0670804057946093 -0.0294629137490586 66,133,244 66,133,244
-0.0597194537312214 -0.0383374696358607 66,133,244 66,133,244
-0.0633464177561918 -0.0337139457194535 66,133,244 66,133,244
-0.0567184216488764 -0.0393991470778337 66,133,244 66,133,244
-0.0540351217475276 -0.0358327327863579 66,133,244 66,133,244
-0.063149143460695 -0.0330294337590758 66,133,244 66,133,244
-0.0585194609054871 -0.0399079031470191 66,133,244 66,133,244
-0.0576835218357842 -0.031282536894074 66,133,244 66,133,244
-0.0682618860198698 -0.0278234924471723 66,133,244 66,133,244
-0.0623033325030708 -0.0358273107277629 66,133,244 66,133,244
-0.0608606367443833 -0.0365584551967667 66,133,244 66,133,244
-0.057891398797101 -0.037730373354962 66,133,244 66,133,244
-0.058707023670079 -0.0405555188808333 66,133,244 66,133,244
-0.0646433581768407 -0.0324728177474715 66,133,244 66,133,244
-0.065160053092102 -0.0285336275270002 66,133,244 66,133,244
-0.0587429496777836 -0.0406779133156028 66,133,244 66,133,244
-0.0628017208334102 -0.0318209428375382 66,133,244 66,133,244
-0.0597256441186658 -0.0383521810556675 66,133,244 66,133,244
-0.0610941997833995 -0.0373637643040972 66,133,244 66,133,244
-0.0634578291439771 -0.0340930951990962 66,133,244 66,133,244
-0.0599209196517511 -0.0332984850259826 66,133,244 66,133,244
-0.0572802847945484 -0.0356091186123178 66,133,244 66,133,244
-0.0630733182553131 -0.0327585335757716 66,133,244 66,133,244
-0.0631617066943586 -0.0330630249576591 66,133,244 66,133,244
-0.0632631719022256 -0.0334143013235906 66,133,244 66,133,244
-0.0610215169763289 -0.0371061020873872 66,133,244 66,133,244
-0.0622312537972161 -0.0355674379594891 66,133,244 66,133,244
-0.0631262274687674 -0.0329385718766814 66,133,244 66,133,244
-0.0603725441788426 -0.0348572945978042 66,133,244 66,133,244
-0.0632002257408144 -0.0331935510009266 66,133,244 66,133,244
-0.0644059587646026 -0.0316409438842232 66,133,244 66,133,244
-0.0670799537941628 -0.0294456423368356 66,133,244 66,133,244
-0.0630922591760124 -0.0328183695656783 66,133,244 66,133,244
-0.0597142120844741 -0.0383030109027635 66,133,244 66,133,244
-0.0645641013178216 -0.0321870869235996 66,133,244 66,133,244
-0.0526356991876108 -0.0424274456350695 66,133,244 66,133,244
-0.062186644273839 -0.0354087412176153 66,133,244 66,133,244
-0.0531347832725547 -0.0384267923492225 66,133,244 66,133,244
-0.0635086043416411 -0.034258046753854 66,133,244 66,133,244
-0.0646148933574612 -0.0323610078920848 66,133,244 66,133,244
-0.0658915410964863 -0.0310540063125092 66,133,244 66,133,244
-0.0609443333117081 -0.0368321837957877 66,133,244 66,133,244
-0.0632971394847268 -0.0335228267489749 66,133,244 66,133,244
-0.0582517014776658 -0.038961133072515 66,133,244 66,133,244
-0.0620519587347992 -0.0349378936893423 66,133,244 66,133,244
-0.0646469333042963 -0.0324687313134846 66,133,244 66,133,244
-0.0593546029269014 -0.0370517548548397 66,133,244 66,133,244
-0.0620843984204061 -0.0350497575024909 66,133,244 66,133,244
-0.0646685777360451 -0.0325411467450498 66,133,244 66,133,244
-0.063509391809674 -0.0342538203114339 66,133,244 66,133,244
-0.055759474475583 -0.0360526006565799 66,133,244 66,133,244
-0.0645905320442756 -0.0322694728722793 66,133,244 66,133,244
-0.0599352762419242 -0.0390590679918168 66,133,244 66,133,244
-0.0634392230341797 -0.0340077471379357 66,133,244 66,133,244
-0.0621584229487742 -0.0352990678040817 66,133,244 66,133,244
-0.0572381600034881 -0.0411688307357021 66,133,244 66,133,244
-0.062956740545381 -0.0323318777640132 66,133,244 66,133,244
-0.0641576215341819 -0.0307626960591391 66,133,244 66,133,244
-0.068270197776241 -0.0278216035270588 66,133,244 66,133,244
-0.0622850366170859 -0.0357338493655305 66,133,244 66,133,244
-0.062301782390064 -0.0357915793997856 66,133,244 66,133,244
-0.0640213267721763 -0.0302899491888708 66,133,244 66,133,244
-0.0617642478164541 -0.0339281738984499 66,133,244 66,133,244
-0.0647017640346036 -0.032645205878196 66,133,244 66,133,244
-0.0642129220381242 -0.0309507052977424 66,133,244 66,133,244
-0.0619880751882431 -0.0347014425422955 66,133,244 66,133,244
-0.0645690943761686 -0.0321836367747594 66,133,244 66,133,244
-0.0590122654506164 -0.0358502768090588 66,133,244 66,133,244
-0.0597838913926434 -0.0385232392329299 66,133,244 66,133,244
-0.0657411984845537 -0.0305137938236503 66,133,244 66,133,244
-0.0635121804173307 -0.0342504556486527 66,133,244 66,133,244
-0.0599286693402176 -0.0332938806586235 66,133,244 66,133,244
-0.0682741354004304 -0.027828393791078 66,133,244 66,133,244
-0.0597608729631417 -0.0384401809722401 66,133,244 66,133,244
-0.0581910840606816 -0.0387310277137745 66,133,244 66,133,244
-0.0646987992789099 -0.0326275113097863 66,133,244 66,133,244
-0.0537546301882149 -0.0405479881622558 66,133,244 66,133,244
-0.0645719973064722 -0.032186056561292 66,133,244 66,133,244
-0.0591757205000909 -0.0364093139875059 66,133,244 66,133,244
-0.0563030010282667 -0.0379140721893407 66,133,244 66,133,244
-0.0646806460293831 -0.0325599095572835 66,133,244 66,133,244
-0.0600687661976023 -0.0280421221720522 66,133,244 66,133,244
-0.0545816953471302 -0.0434093939850501 66,133,244 66,133,244
-0.060892292841978 -0.0366233514694466 66,133,244 66,133,244
-0.0588074833454071 -0.0351304480827424 66,133,244 66,133,244
-0.0642673272199363 -0.0311268185018042 66,133,244 66,133,244
-0.0629723227393126 -0.0323688042953741 66,133,244 66,133,244
-0.0570995882699843 -0.0406709450806887 66,133,244 66,133,244
-0.0658385191628371 -0.0308387668930012 66,133,244 66,133,244
-0.0646220414997011 -0.0323525596847058 66,133,244 66,133,244
-0.0606670900496361 -0.0358397065142125 66,133,244 66,133,244
-0.067073866554512 -0.0293871885599278 66,133,244 66,133,244
-0.0621969142540821 -0.0354092414490474 66,133,244 66,133,244
-0.056677557567952 -0.0334767992864618 66,133,244 66,133,244
-0.0607416232750326 -0.0360962276198793 66,133,244 66,133,244
-0.0644388457148257 -0.0317151105137935 66,133,244 66,133,244
-0.0585104245192052 -0.0398243275597838 66,133,244 66,133,244
-0.0633677131931089 -0.0337334003142215 66,133,244 66,133,244
-0.067078400167554 -0.0293988416253042 66,133,244 66,133,244
-0.0609629374517867 -0.0368603435979886 66,133,244 66,133,244
-0.0598085564007083 -0.038590658706143 66,133,244 66,133,244
-0.0596436210196605 -0.0380192700656936 66,133,244 66,133,244
-0.0609893202205046 -0.0369516624913651 66,133,244 66,133,244
-0.0622367888755151 -0.0355436253733257 66,133,244 66,133,244
-0.0571723953498636 -0.0409168272912593 66,133,244 66,133,244
-0.0653830534250905 -0.029254442162386 66,133,244 66,133,244
-0.0632014469926749 -0.0331551956194708 66,133,244 66,133,244
-0.0598354529015861 -0.0386824133204532 66,133,244 66,133,244
-0.0561136483465626 -0.0429772634711513 66,133,244 66,133,244
-0.0622467709974396 -0.0355766905111352 66,133,244 66,133,244
-0.0658906149804522 -0.0310107762880899 66,133,244 66,133,244
-0.058307519937698 -0.039116379990166 66,133,244 66,133,244
-0.0593718672459208 -0.0370733994653165 66,133,244 66,133,244
-0.0597520759661382 -0.0383889173207759 66,133,244 66,133,244
-0.0621493415857541 -0.0352344937939708 66,133,244 66,133,244
-0.0572996879917472 -0.0413511346731782 66,133,244 66,133,244
-0.0587119518867683 -0.0405138200563968 66,133,244 66,133,244
-0.0645712519857508 -0.0321645012298675 66,133,244 66,133,244
-0.0562748589923951 -0.037799110119706 66,133,244 66,133,244
-0.0658135537214594 -0.0307371920188314 66,133,244 66,133,244
-0.0578345731193158 -0.0317432807128002 66,133,244 66,133,244
-0.0601567301756933 -0.0340579723154495 66,133,244 66,133,244
-0.0658196693557719 -0.0307575134844613 66,133,244 66,133,244
-0.0632998177188537 -0.0334856959490012 66,133,244 66,133,244
-0.0610361803450924 -0.0371025093794925 66,133,244 66,133,244
-0.0594162706869275 -0.0372200118593497 66,133,244 66,133,244
-0.0569825212860042 -0.0345181376140312 66,133,244 66,133,244
-0.06282956993229 -0.0318558830297729 66,133,244 66,133,244
-0.059314157305801 -0.0368652021907873 66,133,244 66,133,244
-0.0621435408186041 -0.0352079258952228 66,133,244 66,133,244
-0.0611352471792105 -0.0374428344680754 66,133,244 66,133,244
-0.0562986248910331 -0.0378760494046001 66,133,244 66,133,244
-0.065713293783238 -0.0303841862861627 66,133,244 66,133,244
-0.0620618569207148 -0.0349220750412234 66,133,244 66,133,244
-0.0611340864567873 -0.0374372517572412 66,133,244 66,133,244
-0.0519239898704605 -0.022719805859481 66,133,244 66,133,244
-0.0598746183711271 -0.0330716561027313 66,133,244 66,133,244
-0.066950731952271 -0.0289370349803782 66,133,244 66,133,244
-0.0534949958051212 -0.0396173733222836 66,133,244 66,133,244
-0.0574452440552323 -0.0418425869332392 66,133,244 66,133,244
-0.0621765523879374 -0.0353137650927896 66,133,244 66,133,244
-0.0558050039859337 -0.0361580156073983 66,133,244 66,133,244
-0.0611106834792786 -0.0373495319999788 66,133,244 66,133,244
-0.064701971808032 -0.03260215924837 66,133,244 66,133,244
-0.0585641842510925 -0.0399862083857661 66,133,244 66,133,244
-0.060815371211312 -0.0363252737891253 66,133,244 66,133,244
-0.0645012678939939 -0.0319052502989344 66,133,244 66,133,244
-0.0645856773919397 -0.0321955567125591 66,133,244 66,133,244
-0.059260986766606 -0.0366673376347034 66,133,244 66,133,244
-0.0604973959853863 -0.0352201443034724 66,133,244 66,133,244
-0.0670017447933808 -0.0291051399806277 66,133,244 66,133,244
-0.0549995190188913 -0.0448208071234365 66,133,244 66,133,244
-0.061750225786918 -0.0338290501219247 66,133,244 66,133,244
-0.0618730699610028 -0.0342544355566105 66,133,244 66,133,244
-0.0656590758382214 -0.0301815558331206 66,133,244 66,133,244
-0.0631551218364311 -0.0329649075484807 66,133,244 66,133,244
-0.0670766476190671 -0.0293614143463732 66,133,244 66,133,244
-0.061919249990991 -0.0344128297801346 66,133,244 66,133,244
-0.0599271114312093 -0.0389699559659748 66,133,244 66,133,244
-0.0645673989843314 -0.0321267611921009 66,133,244 66,133,244
-0.0633526632942625 -0.0336480371007747 66,133,244 66,133,244
-0.0618764910539792 -0.0342635465641741 66,133,244 66,133,244
-0.0619014427511086 -0.0343487824466084 66,133,244 66,133,244
-0.0587095672343718 -0.0404791198129288 66,133,244 66,133,244
-0.0576464295662836 -0.0367950685728214 66,133,244 66,133,244
-0.0645775285025944 -0.0321569546823157 66,133,244 66,133,244
-0.0608010918795991 -0.0362625808228856 66,133,244 66,133,244
-0.0633503732710164 -0.0336341733701861 66,133,244 66,133,244
-0.0682710969284268 -0.0277623009666912 66,133,244 66,133,244
-0.0582725944580872 -0.0389610654363422 66,133,244 66,133,244
-0.0597985611830156 -0.0385178292709351 66,133,244 66,133,244
-0.0645074364411806 -0.0319120217638758 66,133,244 66,133,244
-0.0579430950194014 -0.0378191266712248 66,133,244 66,133,244
-0.0644777851255232 -0.0318087333565943 66,133,244 66,133,244
-0.0581547870574963 -0.0385499553179193 66,133,244 66,133,244
-0.0573076258898958 -0.0413444333041956 66,133,244 66,133,244
-0.0682485464359266 -0.0276806868063096 66,133,244 66,133,244
-0.0588333935143171 -0.0351710059602954 66,133,244 66,133,244
-0.0632192934639111 -0.0331755550143003 66,133,244 66,133,244
-0.0598448208180459 -0.0386735926028857 66,133,244 66,133,244
-0.0616335773618324 -0.0334107600356 66,133,244 66,133,244
-0.0606027791930919 -0.0355690437197215 66,133,244 66,133,244
-0.0645157797547681 -0.0319352883947476 66,133,244 66,133,244
-0.063211044652375 -0.0331436701145826 66,133,244 66,133,244
-0.0658844789655203 -0.0309457971761865 66,133,244 66,133,244
-0.063168245061644 -0.0329951653881848 66,133,244 66,133,244
-0.0622638443554454 -0.0355899626310999 66,133,244 66,133,244
-0.0694567592018861 -0.0261302739503444 66,133,244 66,133,244
-0.063379311405789 -0.0337238311322096 66,133,244 66,133,244
-0.0610493960315687 -0.0371106899919897 66,133,244 66,133,244
-0.0595993898090727 -0.0378154606315892 66,133,244 66,133,244
-0.0633445169146898 -0.0336007614966861 66,133,244 66,133,244
-0.0632646938377905 -0.033324062895972 66,133,244 66,133,244
-0.0670790065909761 -0.0293472833268867 66,133,244 66,133,244
-0.0597161305927363 -0.038217558234044 66,133,244 66,133,244
-0.0633201667701684 -0.0335133142243525 66,133,244 66,133,244
-0.0631718423880499 -0.032999260144704 66,133,244 66,133,244
-0.0682691216659233 -0.0277391129029905 66,133,244 66,133,244
-0.0594998081075759 -0.0317370581398455 66,133,244 66,133,244
-0.0634601329185626 -0.0339964786072858 66,133,244 66,133,244
-0.0670817400100827 -0.0293536320338811 66,133,244 66,133,244
-0.0635105019304213 -0.0341697832414342 66,133,244 66,133,244
-0.0559963189841664 -0.0425156676222686 66,133,244 66,133,244
-0.0583059015732311 -0.0390561120854191 66,133,244 66,133,244
-0.0618086816748267 -0.033999916520061 66,133,244 66,133,244
-0.0634257047303398 -0.0338707289993338 66,133,244 66,133,244
-0.0633534268744523 -0.033618808112798 66,133,244 66,133,244
-0.0621587660387433 -0.0352096048574181 66,133,244 66,133,244
-0.0621952810227691 -0.0353352025412763 66,133,244 66,133,244
-0.0604922774575932 -0.0351651619472326 66,133,244 66,133,244
-0.0634972681153911 -0.0341155357705736 66,133,244 66,133,244
-0.061851910877027 -0.0341452558328353 66,133,244 66,133,244
-0.0632060069876396 -0.033105780161514 66,133,244 66,133,244
-0.0658913058346214 -0.0309490161972558 66,133,244 66,133,244
-0.0554836944321553 -0.0407312201884728 66,133,244 66,133,244
-0.0581866922879303 -0.0386351610017716 66,133,244 66,133,244
-0.061897993845568 -0.0343030282140318 66,133,244 66,133,244
-0.0574138669830119 -0.0302266637698994 66,133,244 66,133,244
-0.0577232940526067 -0.037027077728043 66,133,244 66,133,244
-0.0630984078034293 -0.0327289883828857 66,133,244 66,133,244
-0.0646807881520482 -0.032480650865822 66,133,244 66,133,244
-0.0645423982119431 -0.03199934320719 66,133,244 66,133,244
-0.0621876125652692 -0.0353002853603053 66,133,244 66,133,244
-0.0608348441131906 -0.0363435963021071 66,133,244 66,133,244
-0.057090128283734 -0.0348302385465854 66,133,244 66,133,244
-0.0603748648478427 -0.0347484084780202 66,133,244 66,133,244
-0.0635063797839591 -0.0341372832001455 66,133,244 66,133,244
-0.0620662422284786 -0.0348777579107743 66,133,244 66,133,244
-0.0610195522477772 -0.0369812466726571 66,133,244 66,133,244
-0.0670715360225862 -0.0292985846270679 66,133,244 66,133,244
-0.0619104396662854 -0.0343357205496039 66,133,244 66,133,244
-0.0586976570425471 -0.0403944546647764 66,133,244 66,133,244
-0.05982650735581 -0.0385747818387147 66,133,244 66,133,244
-0.0646835267554602 -0.032481031472482 66,133,244 66,133,244
-0.0562242842507608 -0.037554048972328 66,133,244 66,133,244
-0.0634316527646434 -0.0338738080417079 66,133,244 66,133,244
-0.0656452480024737 -0.0300799556049011 66,133,244 66,133,244
-0.0609748618782458 -0.0368176051669677 66,133,244 66,133,244
-0.0609954456454868 -0.0368885969607502 66,133,244 66,133,244
-0.0611349696651167 -0.0373716691810315 66,133,244 66,133,244
-0.0593253537480003 -0.0368319214283075 66,133,244 66,133,244
-0.0619922201731638 -0.0346110822343721 66,133,244 66,133,244
-0.0584726253043273 -0.0396071577599529 66,133,244 66,133,244
-0.0568856591781003 -0.039838909357987 66,133,244 66,133,244
-0.0569501560700879 -0.0400623262514342 66,133,244 66,133,244
-0.058255689078768 -0.0388542959165953 66,133,244 66,133,244
-0.0645912160770826 -0.0321528659980175 66,133,244 66,133,244
-0.0682705775479736 -0.0277094692122177 66,133,244 66,133,244
-0.0634676192287597 -0.0339891722667603 66,133,244 66,133,244
-0.0574980613251273 -0.0362268908671354 66,133,244 66,133,244
-0.0620801724360671 -0.0349111574180088 66,133,244 66,133,244
-0.0608722726263278 -0.0364561536038184 66,133,244 66,133,244
-0.0633399726529289 -0.0335431938918556 66,133,244 66,133,244
-0.0633761582708957 -0.03366824456337 66,133,244 66,133,244
-0.0611102374229244 -0.0372763261449646 66,133,244 66,133,244
-0.0632424041898273 -0.0332030338877047 66,133,244 66,133,244
-0.0656240845357668 -0.0299940521457388 66,133,244 66,133,244
-0.0593455000922079 -0.0368917197291184 66,133,244 66,133,244
-0.0635021447571831 -0.0341019732235526 66,133,244 66,133,244
-0.0521572198006036 -0.0406379814710356 66,133,244 66,133,244
-0.0604346680837622 -0.0349342679447777 66,133,244 66,133,244
-0.0590247380005605 -0.0357796056877235 66,133,244 66,133,244
-0.0622074683272351 -0.0353443626335099 66,133,244 66,133,244
-0.0585140772338351 -0.0397377713605341 66,133,244 66,133,244
-0.0645337104359195 -0.0319423443476044 66,133,244 66,133,244
-0.0600268034981991 -0.0335179081916399 66,133,244 66,133,244
-0.0620509935176296 -0.0347998576119626 66,133,244 66,133,244
-0.0587408381156852 -0.0405206047065758 66,133,244 66,133,244
-0.0645381871987443 -0.0319550479013194 66,133,244 66,133,244
-0.0670664455562414 -0.0292537607695539 66,133,244 66,133,244
-0.0578039098436147 -0.0372739006520825 66,133,244 66,133,244
-0.0608731480405442 -0.0364468711025443 66,133,244 66,133,244
-0.0646279733056578 -0.0322647986663944 66,133,244 66,133,244
-0.0608831179235574 -0.0364799288615379 66,133,244 66,133,244
-0.0646965398205835 -0.0325011254336473 66,133,244 66,133,244
-0.0642375802624291 -0.0309105681843811 66,133,244 66,133,244
-0.0607822180460693 -0.036129108101132 66,133,244 66,133,244
-0.0631999660372153 -0.0330447793542288 66,133,244 66,133,244
-0.0608999702855647 -0.0365363978505262 66,133,244 66,133,244
-0.062005679076407 -0.0346362186775978 66,133,244 66,133,244
-0.0598372033907235 -0.0385824979307998 66,133,244 66,133,244
-0.0647003882952056 -0.0325105871786692 66,133,244 66,133,244
-0.064590218430763 -0.0321283798376218 66,133,244 66,133,244
-0.0589922993296788 -0.0356541997468176 66,133,244 66,133,244
-0.0646528760816765 -0.0323437404141182 66,133,244 66,133,244
-0.0668807253023153 -0.0286016491377086 66,133,244 66,133,244
-0.0634292273412901 -0.0338337658308043 66,133,244 66,133,244
-0.0657974686359501 -0.0305784645036028 66,133,244 66,133,244
-0.0577368836224277 -0.0370329254718743 66,133,244 66,133,244
-0.0630144625497197 -0.0323961397543064 66,133,244 66,133,244
-0.0645897069425251 -0.0321233312965903 66,133,244 66,133,244
-0.0573388248718055 -0.0356527323253218 66,133,244 66,133,244
-0.0630401490676389 -0.0324844356325891 66,133,244 66,133,244
-0.0551400286256486 -0.0394935544558598 66,133,244 66,133,244
-0.0598912441861974 -0.0387635211840908 66,133,244 66,133,244
-0.0642125779594472 -0.0308144097026414 66,133,244 66,133,244
-0.0618422334946061 -0.0340600875012945 66,133,244 66,133,244
-0.0608257914091713 -0.0362685173305402 66,133,244 66,133,244
-0.0608782142693032 -0.0364500619109868 66,133,244 66,133,244
-0.0645559824462133 -0.0320011467360749 66,133,244 66,133,244
-0.061842455979197 -0.034060274224316 66,133,244 66,133,244
-0.0646176121132994 -0.0322129321976072 66,133,244 66,133,244
-0.0570057202017111 -0.0402219946766049 66,133,244 66,133,244
-0.0631601313509472 -0.0328935894191031 66,133,244 66,133,244
-0.0604508159520257 -0.0349665653084051 66,133,244 66,133,244
-0.0609294325511894 -0.0366235485857711 66,133,244 66,133,244
-0.062202397039277 -0.0353034931350448 66,133,244 66,133,244
-0.0609578244882009 -0.0367217129439706 66,133,244 66,133,244
-0.0611361449608221 -0.0373390896422796 66,133,244 66,133,244
-0.0605379361896907 -0.0352659476305215 66,133,244 66,133,244
-0.0634166385374823 -0.0337784267270203 66,133,244 66,133,244
-0.0635099824667177 -0.0341014778805331 66,133,244 66,133,244
-0.0507409627624678 -0.0357043082702446 66,133,244 66,133,244
-0.0629613765544311 -0.0322001853295601 66,133,244 66,133,244
-0.0657754895312713 -0.0304891628873094 66,133,244 66,133,244
-0.0632450834292767 -0.0331827333339712 66,133,244 66,133,244
-0.0546140360544425 -0.0376612197976155 66,133,244 66,133,244
-0.0646966237532066 -0.0324810779551937 66,133,244 66,133,244
-0.0670840397381146 -0.0292909317960353 66,133,244 66,133,244
-0.06468977012585 -0.0324549736452534 66,133,244 66,133,244
-0.0627112612126552 -0.0313304684484974 66,133,244 66,133,244
-0.0622266574568065 -0.0353802878251312 66,133,244 66,133,244
-0.0633302373509541 -0.033472318868621 66,133,244 66,133,244
-0.056864045538157 -0.039720617423161 66,133,244 66,133,244
-0.0532754093731243 -0.0387479647215405 66,133,244 66,133,244
-0.0658632753327883 -0.0307869091083381 66,133,244 66,133,244
-0.0634637696208641 -0.0339338204620669 66,133,244 66,133,244
-0.0665145593591007 -0.0273126744516048 66,133,244 66,133,244
-0.0670798739924156 -0.029270859626989 66,133,244 66,133,244
-0.066859631534069 -0.0285073330197555 66,133,244 66,133,244
-0.0588388628710266 -0.0350998046729284 66,133,244 66,133,244
-0.063337939905563 -0.0334961437935962 66,133,244 66,133,244
-0.0670382828901627 -0.0291247109084218 66,133,244 66,133,244
-0.0635107200721269 -0.034093407797594 66,133,244 66,133,244
-0.0631952434254393 -0.0330003605999605 66,133,244 66,133,244
-0.0658962802222282 -0.0308965253216225 66,133,244 66,133,244
-0.0644284559916119 -0.0315411156111451 66,133,244 66,133,244
-0.0566300296610376 -0.0389040547093161 66,133,244 66,133,244
-0.0620724002928107 -0.0348384528485049 66,133,244 66,133,244
-0.0583602211077335 -0.0277067933000442 66,133,244 66,133,244
-0.0645644166585687 -0.0320092628920858 66,133,244 66,133,244
-0.0633501156862583 -0.033532401728841 66,133,244 66,133,244
-0.0616135416497954 -0.0332455194668271 66,133,244 66,133,244
-0.0547735433998727 -0.0439286322316998 66,133,244 66,133,244
-0.0670773441584839 -0.0292537753880687 66,133,244 66,133,244
-0.0631739008802357 -0.0329178690847534 66,133,244 66,133,244
-0.0606228349023245 -0.035539886386781 66,133,244 66,133,244
-0.0619536661057971 -0.0344202979727303 66,133,244 66,133,244
-0.059413583514999 -0.0370800214438982 66,133,244 66,133,244
-0.0608187175905304 -0.0362178578026837 66,133,244 66,133,244
-0.0575656462802851 -0.0364080309790965 66,133,244 66,133,244
-0.0629113721229358 -0.0320065310576855 66,133,244 66,133,244
-0.062257688016561 -0.0354717226810178 66,133,244 66,133,244
-0.0598044928481311 -0.0384322660490327 66,133,244 66,133,244
-0.0645004823002949 -0.0317808712734887 66,133,244 66,133,244
-0.0538753864507561 -0.0408102346188684 66,133,244 66,133,244
-0.0633553737109842 -0.0335419612386655 66,133,244 66,133,244
-0.0645365123298548 -0.0319033471543856 66,133,244 66,133,244
-0.0645905020167992 -0.0320902781447918 66,133,244 66,133,244
-0.0568075323451528 -0.0395069729123728 66,133,244 66,133,244
-0.0554160329767118 -0.0404161267322317 66,133,244 66,133,244
-0.0644481867009908 -0.0315956234396688 66,133,244 66,133,244
-0.0609474863910536 -0.0366566578621966 66,133,244 66,133,244
-0.0557605111603851 -0.0416070586762179 66,133,244 66,133,244
-0.0632802740239825 -0.0332773508811336 66,133,244 66,133,244
-0.0608672274619051 -0.0363755183116539 66,133,244 66,133,244
-0.063122554846896 -0.0327288021102048 66,133,244 66,133,244
-0.0634036818419237 -0.0337021423911273 66,133,244 66,133,244
-0.0614989238351197 -0.0328335234603634 66,133,244 66,133,244
-0.05987163281671 -0.0386554954062737 66,133,244 66,133,244
-0.0609070973824322 -0.0365120773937133 66,133,244 66,133,244
-0.0610311438516207 -0.0369414780004272 66,133,244 66,133,244
-0.0657276613180463 -0.0302918251550072 66,133,244 66,133,244
-0.0619712330451553 -0.0344681420552601 66,133,244 66,133,244
-0.0632843309405235 -0.0332869910959554 66,133,244 66,133,244
-0.0632736162926752 -0.0332495114717632 66,133,244 66,133,244
-0.0568516658314099 -0.0396504118058736 66,133,244 66,133,244
-0.060495350949838 -0.03508266144341 66,133,244 66,133,244
-0.0655599092731321 -0.0297077160891144 66,133,244 66,133,244
-0.0694551077733101 -0.0260116682142196 66,133,244 66,133,244
-0.0679419398342617 -0.0264985757244057 66,133,244 66,133,244
-0.0609564918489194 -0.036678340309534 66,133,244 66,133,244
-0.0584121821238193 -0.0393239775318991 66,133,244 66,133,244
-0.0633239061773265 -0.0334194975931263 66,133,244 66,133,244
-0.0632255560482688 -0.0330781313478666 66,133,244 66,133,244
-0.0617766132588673 -0.0337882429756897 66,133,244 66,133,244
-0.0643371718589888 -0.0311988340682451 66,133,244 66,133,244
-0.0622963560973136 -0.0355877470016396 66,133,244 66,133,244
-0.0670763992857913 -0.0292273698263607 66,133,244 66,133,244
-0.0608275522616145 -0.0362288304316011 66,133,244 66,133,244
-0.0621745019618667 -0.0351650694126237 66,133,244 66,133,244
-0.0609888190590137 -0.0367860562731972 66,133,244 66,133,244
-0.060862998370868 -0.036350011178108 66,133,244 66,133,244
-0.0596260533611329 -0.037793953471085 66,133,244 66,133,244
-0.0609495480707661 -0.0366489186211443 66,133,244 66,133,244
-0.0622955787889492 -0.0355819417147176 66,133,244 66,133,244
-0.0517575791322211 -0.0449149190951138 66,133,244 66,133,244
-0.0598348010414179 -0.0385163712281162 66,133,244 66,133,244
-0.0644515014243981 -0.0315894095151098 66,133,244 66,133,244
-0.0620567742448902 -0.0347523672445483 66,133,244 66,133,244
-0.0619883392375258 -0.0345150571743414 66,133,244 66,133,244
-0.0608175839744391 -0.0361890014351059 66,133,244 66,133,244
-0.0598763574580101 -0.0386576083480404 66,133,244 66,133,244
-0.0619082429331723 -0.0342367601300194 66,133,244 66,133,244
-0.0609568455463572 -0.0366705139612662 66,133,244 66,133,244
-0.064690866233913 -0.0324137477193611 66,133,244 66,133,244
-0.0656983820131147 -0.030174135097263 66,133,244 66,133,244
-0.0632243392060852 -0.0330627183922048 66,133,244 66,133,244
-0.0613357261460622 -0.0322499798131866 66,133,244 66,133,244
-0.0635061648257557 -0.0340388229484824 66,133,244 66,133,244
-0.0646160764395237 -0.0321515630701544 66,133,244 66,133,244
-0.0645972080802825 -0.0320858063919596 66,133,244 66,133,244
-0.0645636096540088 -0.0319688902330419 66,133,244 66,133,244
-0.063339268270736 -0.0334559776284992 66,133,244 66,133,244
-0.0635057321329005 -0.034031944476872 66,133,244 66,133,244
-0.0633169376320861 -0.0333772763286269 66,133,244 66,133,244
-0.0639948293250595 -0.0299955433227047 66,133,244 66,133,244
-0.0626765116324265 -0.03115823236234 66,133,244 66,133,244
-0.063096532225352 -0.0326130581230162 66,133,244 66,133,244
-0.0651680758965999 -0.0283280072861216 66,133,244 66,133,244
-0.0618050773339451 -0.0338672048669908 66,133,244 66,133,244
-0.0572774140364098 -0.0411017571249187 66,133,244 66,133,244
-0.0645681162238025 -0.0319788997462969 66,133,244 66,133,244
-0.0608952761781869 -0.0364433298537763 66,133,244 66,133,244
-0.0596808319921222 -0.0379653251716065 66,133,244 66,133,244
-0.0647008963177746 -0.0324354322445314 66,133,244 66,133,244
-0.0611260978825598 -0.0372409833179588 66,133,244 66,133,244
-0.0564990271834007 -0.0384001437742045 66,133,244 66,133,244
-0.0658837226968919 -0.0308008895515281 66,133,244 66,133,244
-0.0519842001215279 -0.0342190475935852 66,133,244 66,133,244
-0.0597845234790809 -0.0383206844845565 66,133,244 66,133,244
-0.0609930536246488 -0.0367755476273369 66,133,244 66,133,244
-0.060914054455766 -0.036500883712369 66,133,244 66,133,244
-0.064487172887922 -0.031688743431594 66,133,244 66,133,244
-0.0610363858419593 -0.0369234264707736 66,133,244 66,133,244
-0.0633201768766218 -0.0333750979391557 66,133,244 66,133,244
-0.0592868457743867 -0.0365925957563399 66,133,244 66,133,244
-0.0607957601802719 -0.0360890598573745 66,133,244 66,133,244
-0.0632557527422524 -0.0331509177404561 66,133,244 66,133,244
-0.060838890788698 -0.0362378517498011 66,133,244 66,133,244
-0.0645502462664435 -0.0319047290305244 66,133,244 66,133,244
-0.0591466759189457 -0.036103001829338 66,133,244 66,133,244
-0.0605056964572475 -0.0350805345551574 66,133,244 66,133,244
-0.0607837580774742 -0.0360434516066685 66,133,244 66,133,244
-0.0607451404500097 -0.0359095718512692 66,133,244 66,133,244
-0.0610773217606305 -0.0370595339676493 66,133,244 66,133,244
-0.0598841353202608 -0.0329261444087066 66,133,244 66,133,244
-0.0548935350250921 -0.0385573432909812 66,133,244 66,133,244
-0.0598381446539095 -0.0384959482045907 66,133,244 66,133,244
-0.0577107043432539 -0.0368560571742699 66,133,244 66,133,244
-0.062047360972278 -0.0346888569056604 66,133,244 66,133,244
-0.0645429006350894 -0.0318730466734984 66,133,244 66,133,244
-0.058548060774296 -0.039753724532313 66,133,244 66,133,244
-0.0625950670588664 -0.0308535258209253 66,133,244 66,133,244
-0.0642825746978384 -0.0309689597347951 66,133,244 66,133,244
-0.0582399012256675 -0.0386836209695768 66,133,244 66,133,244
-0.0631263143292482 -0.0326901106602432 66,133,244 66,133,244
-0.0635072577590854 -0.034009600369897 66,133,244 66,133,244
-0.0585677208941776 -0.0398174520680047 66,133,244 66,133,244
-0.0620313264576972 -0.0346254804887518 66,133,244 66,133,244
-0.0569768180416692 -0.04003487988322 66,133,244 66,133,244
-0.0647044192402158 -0.0324247755585614 66,133,244 66,133,244
-0.0619841747590842 -0.0344608339169519 66,133,244 66,133,244
-0.0607406046037618 -0.03588217802699 66,133,244 66,133,244
-0.0605497517906993 -0.0352206207141717 66,133,244 66,133,244
-0.0645443314192476 -0.0318682560745025 66,133,244 66,133,244
-0.0555766908193607 -0.0409121815503508 66,133,244 66,133,244
-0.0646610024846124 -0.0322716681150523 66,133,244 66,133,244
-0.0628920176082701 -0.0318735223497335 66,133,244 66,133,244
-0.0556904140859152 -0.0355750042848494 66,133,244 66,133,244
-0.0658036036116724 -0.0304980633222975 66,133,244 66,133,244
-0.0646650813772894 -0.0322824094687989 66,133,244 66,133,244
-0.0656804324291061 -0.0300688360795393 66,133,244 66,133,244
-0.06452281173953 -0.0317883238846989 66,133,244 66,133,244
-0.0620142337860673 -0.0345576886798695 66,133,244 66,133,244
-0.0611711790937043 -0.0316365119616148 66,133,244 66,133,244
-0.0622849769024299 -0.0354946650196661 66,133,244 66,133,244
-0.0670498391326934 -0.0290811020366579 66,133,244 66,133,244
-0.0610806807608078 -0.0370526212538025 66,133,244 66,133,244
-0.0517220726920515 -0.0447410372461807 66,133,244 66,133,244
-0.0602965105541631 -0.0343344275535324 66,133,244 66,133,244
-0.0633070747392299 -0.0333033013903924 66,133,244 66,133,244
-0.0681379127629913 -0.0271179213385607 66,133,244 66,133,244
-0.062205341149993 -0.0352159364895229 66,133,244 66,133,244
-0.059936675476359 -0.033086366864568 66,133,244 66,133,244
-0.0619124529483868 -0.0342004137606408 66,133,244 66,133,244
-0.0547020663013529 -0.0378720534373112 66,133,244 66,133,244
-0.0579288074123231 -0.0375899385741502 66,133,244 66,133,244
-0.0574239660801637 -0.0358403428491234 66,133,244 66,133,244
-0.0603693361735817 -0.0288527370709229 66,133,244 66,133,244
-0.0598188228398339 -0.038405197805495 66,133,244 66,133,244
-0.0595467471088356 -0.0374616775193446 66,133,244 66,133,244
-0.059288787649091 -0.036567985265209 66,133,244 66,133,244
-0.0632738452920686 -0.0331826183874842 66,133,244 66,133,244
-0.0629888626479248 -0.0321932598673582 66,133,244 66,133,244
-0.0642859409907168 -0.0309565270363353 66,133,244 66,133,244
-0.0634631220303299 -0.0338355297213996 66,133,244 66,133,244
-0.0633052637442752 -0.0332879350931167 66,133,244 66,133,244
-0.065889605004195 -0.030780181268636 66,133,244 66,133,244
-0.0634827676478574 -0.0339022094060309 66,133,244 66,133,244
-0.0645258509146612 -0.0317846008441347 66,133,244 66,133,244
-0.0618660037164493 -0.0340303865744482 66,133,244 66,133,244
-0.0579164984622753 -0.0375384004568434 66,133,244 66,133,244
-0.0658897707193091 -0.0307784130460348 66,133,244 66,133,244
-0.0658865900999949 -0.0307673327290753 66,133,244 66,133,244
-0.0682673377296667 -0.0275539410859301 66,133,244 66,133,244
-0.0644365466994165 -0.031472516319329 66,133,244 66,133,244
-0.0644321579285758 -0.0314571661216873 66,133,244 66,133,244
-0.0634339886713315 -0.0337283231746787 66,133,244 66,133,244
-0.0619068970304833 -0.0341680773990242 66,133,244 66,133,244
-0.0611065894959174 -0.0313950802819406 66,133,244 66,133,244
-0.0621372824607573 -0.0292353220786291 66,133,244 66,133,244
-0.0633212112776515 -0.0333363116502308 66,133,244 66,133,244
-0.0658460670795992 -0.0306220674074623 66,133,244 66,133,244
-0.0611276878606117 -0.0371965646187661 66,133,244 66,133,244
-0.0616600369462834 -0.0333105561598207 66,133,244 66,133,244
-0.0646958202654885 -0.0323667637096216 66,133,244 66,133,244
-0.0658892222654237 -0.0307706068123977 66,133,244 66,133,244
-0.0646645177077585 -0.0322580123398174 66,133,244 66,133,244
-0.0543309234511961 -0.0365706220953415 66,133,244 66,133,244
-0.0604052518581356 -0.034691052570031 66,133,244 66,133,244
-0.0597921476919082 -0.0382968541896587 66,133,244 66,133,244
-0.063505432019878 -0.0339700589277472 66,133,244 66,133,244
-0.060734794670996 -0.0358314937473216 66,133,244 66,133,244
-0.0657364497497346 -0.030237302881205 66,133,244 66,133,244
-0.0583124598738451 -0.0388987698683867 66,133,244 66,133,244
-0.0658862726158861 -0.0307548175241149 66,133,244 66,133,244
-0.057092598053866 -0.0404021882579609 66,133,244 66,133,244
-0.0594788440870366 -0.0372077664041143 66,133,244 66,133,244
-0.0570161483686248 -0.0401359047412421 66,133,244 66,133,244
-0.0566972571269665 -0.0390309925661193 66,133,244 66,133,244
-0.0622720905685801 -0.0354225479347682 66,133,244 66,133,244
-0.0632717617722414 -0.0331550727391378 66,133,244 66,133,244
-0.0658086726689816 -0.0304829375137303 66,133,244 66,133,244
-0.0628913520984111 -0.03183628029347 66,133,244 66,133,244
-0.0622973499354621 -0.0355080501053498 66,133,244 66,133,244
-0.06055539622855 -0.0352031535628769 66,133,244 66,133,244
-0.0632259297006871 -0.0329939701682795 66,133,244 66,133,244
-0.0634515256051924 -0.0337753159218834 66,133,244 66,133,244
-0.0564319659779502 -0.0381086359487449 66,133,244 66,133,244
-0.05989244775964 -0.038635283852465 66,133,244 66,133,244
-0.0545132854063883 -0.0429204885198762 66,133,244 66,133,244
-0.0613637431171727 -0.0322707249799694 66,133,244 66,133,244
-0.0623214095840653 -0.0355857647594156 66,133,244 66,133,244
-0.0620605117223005 -0.0346811856860232 66,133,244 66,133,244
-0.0658131586902251 -0.0304907445397505 66,133,244 66,133,244
-0.0632071488281303 -0.0329225807548427 66,133,244 66,133,244
-0.0620945435272768 -0.0347981968481506 66,133,244 66,133,244
-0.0617375445810019 -0.0335609093250789 66,133,244 66,133,244
-0.0615756190539636 -0.0329993144962249 66,133,244 66,133,244
-0.0632933345464807 -0.0332171174828563 66,133,244 66,133,244
-0.0623155128551799 -0.0355588429397405 66,133,244 66,133,244
-0.0643155663066496 -0.031026613341918 66,133,244 66,133,244
-0.0629529212806463 -0.0320360706860042 66,133,244 66,133,244
-0.0616532617784281 -0.033263893792924 66,133,244 66,133,244
-0.0645324783330101 -0.0317770679685401 66,133,244 66,133,244
-0.0644466865882573 -0.0314787843306672 66,133,244 66,133,244
-0.0608297203472284 -0.0361388276688067 66,133,244 66,133,244
-0.0597595900313704 -0.0381616155204717 66,133,244 66,133,244
-0.0656204138238102 -0.0298126248570708 66,133,244 66,133,244
-0.0670787432940705 -0.0291341639058406 66,133,244 66,133,244
-0.0656953276518705 -0.0300716586154052 66,133,244 66,133,244
-0.0657082991835154 -0.0301164594395136 66,133,244 66,133,244
-0.0621745732838656 -0.0350642424282638 66,133,244 66,133,244
-0.0646461120503883 -0.0321657201378603 66,133,244 66,133,244
-0.0598042636669578 -0.038313072393638 66,133,244 66,133,244
-0.0604480582816009 -0.0348124696845644 66,133,244 66,133,244
-0.0632207528029553 -0.0329562301701617 66,133,244 66,133,244
-0.0597861243091941 -0.0382473922930062 66,133,244 66,133,244
-0.0645816200031363 -0.0319384843079382 66,133,244 66,133,244
-0.0631543302501974 -0.0327219510654492 66,133,244 66,133,244
-0.0620028764149159 -0.0344624302074461 66,133,244 66,133,244
-0.0603352366640865 -0.0286853720566306 66,133,244 66,133,244
-0.0634402760002383 -0.0337113179646938 66,133,244 66,133,244
-0.0592232261529076 -0.0362930387625932 66,133,244 66,133,244
-0.0616127500019957 -0.0331096944979653 66,133,244 66,133,244
-0.0622067643165639 -0.0351672319319018 66,133,244 66,133,244
-0.060771953849829 -0.0359267589296112 66,133,244 66,133,244
-0.0586339370833154 -0.0399799537186511 66,133,244 66,133,244
-0.0628297692986989 -0.031594354601211 66,133,244 66,133,244
-0.0542209992927679 -0.0418825896708685 66,133,244 66,133,244
-0.060903674158273 -0.0363816140476632 66,133,244 66,133,244
-0.0641204895463709 -0.0303345893809809 66,133,244 66,133,244
-0.0658860258269986 -0.0307197626821389 66,133,244 66,133,244
-0.0629534502553892 -0.0320204798874516 66,133,244 66,133,244
-0.0642912680636555 -0.0309239615840466 66,133,244 66,133,244
-0.06707920713544 -0.0291214608935919 66,133,244 66,133,244
-0.0561130085980155 -0.0369728616165351 66,133,244 66,133,244
-0.0593658994295565 -0.0367809757656897 66,133,244 66,133,244
-0.0610387202404838 -0.0368425266304886 66,133,244 66,133,244
-0.0631726473727253 -0.0327739377071621 66,133,244 66,133,244
-0.0658499040347217 -0.0305860435916054 66,133,244 66,133,244
-0.0656758307121621 -0.0299825004975603 66,133,244 66,133,244
-0.0584943790520889 -0.0394849295853224 66,133,244 66,133,244
-0.0623055200969193 -0.0354967505477852 66,133,244 66,133,244
-0.0633091953963569 -0.0332431499560319 66,133,244 66,133,244
-0.0621173906875766 -0.0348436990878782 66,133,244 66,133,244
-0.0619918260690156 -0.0344086614615829 66,133,244 66,133,244
-0.0647052680837393 -0.0323479939386398 66,133,244 66,133,244
-0.0620701350003379 -0.034677875009749 66,133,244 66,133,244
-0.0646548580224109 -0.0321711060510339 66,133,244 66,133,244
-0.057593710936721 -0.0363606798043532 66,133,244 66,133,244
-0.0645034113301223 -0.0316432519395513 66,133,244 66,133,244
-0.0594653463685416 -0.037110835759935 66,133,244 66,133,244
-0.0634095612611518 -0.0335832324691147 66,133,244 66,133,244
-0.0609898007311204 -0.0366609471133386 66,133,244 66,133,244
-0.0658748068498259 -0.0306617132643004 66,133,244 66,133,244
-0.0586862024391214 -0.0344089906032813 66,133,244 66,133,244
-0.052947023255091 -0.0431772226533818 66,133,244 66,133,244
-0.0607629850392082 -0.0358717848464767 66,133,244 66,133,244
-0.0635102905999396 -0.033928509028105 66,133,244 66,133,244
-0.0635059330398568 -0.0339126417246161 66,133,244 66,133,244
-0.0585443215100905 -0.0396446564990923 66,133,244 66,133,244
-0.0619069712519171 -0.0341024812531848 66,133,244 66,133,244
-0.065794132309617 -0.030377200859841 66,133,244 66,133,244
-0.0633365579200241 -0.0333238912316758 66,133,244 66,133,244
-0.0609186007921239 -0.0364072075383475 66,133,244 66,133,244
-0.064512966373573 -0.0316675292344609 66,133,244 66,133,244
-0.065637418781887 -0.0298318992677731 66,133,244 66,133,244
-0.0605047217963469 -0.0349721189812061 66,133,244 66,133,244
-0.0605072296423266 -0.0349804645388879 66,133,244 66,133,244
-0.0611296900800082 -0.0371357019938669 66,133,244 66,133,244
-0.0609660048079224 -0.0365682790090468 66,133,244 66,133,244
-0.0644526872262694 -0.0314557654997822 66,133,244 66,133,244
-0.0598352657343865 -0.0383809990193327 66,133,244 66,133,244
-0.0634191430142026 -0.0336053726114767 66,133,244 66,133,244
-0.0658799582271449 -0.0306689840214066 66,133,244 66,133,244
-0.0646059369617626 -0.0319856685957921 66,133,244 66,133,244
-0.0620038255129057 -0.0344314865810782 66,133,244 66,133,244
-0.058275340765044 -0.0387056308729239 66,133,244 66,133,244
-0.0619546933525266 -0.0342608300663008 66,133,244 66,133,244
-0.0670469136366931 -0.0289797150992343 66,133,244 66,133,244
-0.0645900108367442 -0.0319286148256983 66,133,244 66,133,244
-0.0594411571135986 -0.0370127025007269 66,133,244 66,133,244
-0.0644387447795465 -0.0314036271628246 66,133,244 66,133,244
-0.0530483187042604 -0.0435171076633579 66,133,244 66,133,244
-0.0614101511930301 -0.0266406676804353 66,133,244 66,133,244
-0.0599366755729231 -0.0387265985461279 66,133,244 66,133,244
-0.0621491386729274 -0.0349297711041912 66,133,244 66,133,244
-0.0621121454499521 -0.0348015896780347 66,133,244 66,133,244
-0.0640343358914886 -0.0299995337446736 66,133,244 66,133,244
-0.0658024294618135 -0.0303936160196224 66,133,244 66,133,244
-0.0597942902544247 -0.0382310505076063 66,133,244 66,133,244
-0.0599423263439188 -0.0387430184229078 66,133,244 66,133,244
-0.0634603394345778 -0.0337389726091722 66,133,244 66,133,244
-0.0633082139751061 -0.0332113648551118 66,133,244 66,133,244
-0.0653309197470422 -0.0287565665107153 66,133,244 66,133,244
-0.0658897913523119 -0.030691576570007 66,133,244 66,133,244
-0.0634205393213406 -0.03359812216991 66,133,244 66,133,244
-0.0656642325563302 -0.0299099679712245 66,133,244 66,133,244
-0.0586700935536121 -0.040062316661156 66,133,244 66,133,244
-0.0666392539663046 -0.0275571103797048 66,133,244 66,133,244
-0.0658859488721631 -0.030677495977985 66,133,244 66,133,244
-0.0617899179167837 -0.0336789226894314 66,133,244 66,133,244
-0.0643880122793353 -0.0312185796903891 66,133,244 66,133,244
-0.0657376397493811 -0.0301634001803467 66,133,244 66,133,244
-0.0658853609301264 -0.0306751020026679 66,133,244 66,133,244
-0.0597195752422798 -0.0379670370968011 66,133,244 66,133,244
-0.0580654139846744 -0.0379667637120603 66,133,244 66,133,244
-0.0635066984138302 -0.0338950889604433 66,133,244 66,133,244
-0.0633617789870621 -0.0333919777800273 66,133,244 66,133,244
-0.0656171566482336 -0.0297442822087837 66,133,244 66,133,244
-0.064622533438131 -0.0320285960620864 66,133,244 66,133,244
-0.0571668159510067 -0.0405818416257812 66,133,244 66,133,244
-0.0582822271246899 -0.0387149959880252 66,133,244 66,133,244
-0.0682701701629187 -0.027471642307221 66,133,244 66,133,244
-0.0658860769976595 -0.0306732457970833 66,133,244 66,133,244
-0.0645020204259701 -0.0316086393962634 66,133,244 66,133,244
-0.057194473540304 -0.0406756098493247 66,133,244 66,133,244
-0.0608748575759758 -0.0362337826136342 66,133,244 66,133,244
-0.0658849977325905 -0.0306669043221378 66,133,244 66,133,244
-0.0611208904511781 -0.0370838602929232 66,133,244 66,133,244
-0.0621045607122065 -0.0347610407101348 66,133,244 66,133,244
-0.0620553418915552 -0.0345897676137357 66,133,244 66,133,244
-0.0622765833904249 -0.0353560877870022 66,133,244 66,133,244
-0.0633269333352347 -0.0332639625616436 66,133,244 66,133,244
-0.0634541213900193 -0.0337038961664637 66,133,244 66,133,244
-0.0622642795854595 -0.0353118465101715 66,133,244 66,133,244
-0.0600930108233784 -0.0335195965247063 66,133,244 66,133,244
-0.0620883512760017 -0.0347007693956918 66,133,244 66,133,244
-0.0618696154151243 -0.0339425203074988 66,133,244 66,133,244
-0.0623017453505992 -0.0354393412646773 66,133,244 66,133,244
-0.0645661821622438 -0.0318222791352203 66,133,244 66,133,244
-0.0633314424032596 -0.0332747962877112 66,133,244 66,133,244
-0.0582436301581345 -0.0385703174050365 66,133,244 66,133,244
-0.0658871904855915 -0.0306670905907381 66,133,244 66,133,244
-0.0658580869327494 -0.030563971717437 66,133,244 66,133,244
-0.0569985280061239 -0.0342547657187228 66,133,244 66,133,244
-0.0670751388795115 -0.0290491195080531 66,133,244 66,133,244
-0.0580552322453649 -0.0379129757881443 66,133,244 66,133,244
-0.0658934588804752 -0.0306831848078734 66,133,244 66,133,244
-0.0646998675379294 -0.0322779613888436 66,133,244 66,133,244
-0.064588348724917 -0.0318916036853823 66,133,244 66,133,244
-0.0652015160620487 -0.0282850968667017 66,133,244 66,133,244
-0.0610755446045569 -0.0369131492284134 66,133,244 66,133,244
-0.0635043514638947 -0.0338662408011842 66,133,244 66,133,244
-0.0634486556310946 -0.0336729793551246 66,133,244 66,133,244
-0.0621070562458912 -0.0347555414572544 66,133,244 66,133,244
-0.0561934601106532 -0.037190945627417 66,133,244 66,133,244
-0.0658890339492523 -0.0306656255021308 66,133,244 66,133,244
-0.0634342255896477 -0.033621524674947 66,133,244 66,133,244
-0.0586501148483117 -0.039968603720314 66,133,244 66,133,244
-0.0621082098096626 -0.0347556965615065 66,133,244 66,133,244
-0.0570290851942242 -0.0343512493674357 66,133,244 66,133,244
-0.0633693961533407 -0.0333934614154525 66,133,244 66,133,244
-0.0620804608803333 -0.0346583351615513 66,133,244 66,133,244
-0.0643785008698642 -0.0311576152722575 66,133,244 66,133,244
-0.0634283888212373 -0.0335960000961862 66,133,244 66,133,244
-0.0609565797211498 -0.0364928803754385 66,133,244 66,133,244
-0.0644579788728828 -0.0314297069284829 66,133,244 66,133,244
-0.060898658630368 -0.0362904279749888 66,133,244 66,133,244
-0.0583388007268176 -0.0388827892072191 66,133,244 66,133,244
-0.0618142764246865 -0.0337308345088244 66,133,244 66,133,244
-0.0658482739992391 -0.0305141662266627 66,133,244 66,133,244
-0.0611258541230004 -0.0370755933649988 66,133,244 66,133,244
-0.064438056330572 -0.0313584435484711 66,133,244 66,133,244
-0.0634948077286623 -0.0338210487292998 66,133,244 66,133,244
-0.0614874102075687 -0.032597474329229 66,133,244 66,133,244
-0.0656624612484718 -0.0298692779787473 66,133,244 66,133,244
-0.0604315221430833 -0.0346689822354398 66,133,244 66,133,244
-0.0633582576825034 -0.0333455748386491 66,133,244 66,133,244
-0.0593552816001588 -0.0309392781273945 66,133,244 66,133,244
-0.0615959540570006 -0.0329707539306504 66,133,244 66,133,244
-0.0525431663192048 -0.041722786222515 66,133,244 66,133,244
-0.0597992834784914 -0.0382071503254823 66,133,244 66,133,244
-0.0555981980254992 -0.035114717514085 66,133,244 66,133,244
-0.0627721694032946 -0.0313138858208228 66,133,244 66,133,244
-0.0621678143426842 -0.0349500717412422 66,133,244 66,133,244
-0.0633275593751514 -0.0332367809112902 66,133,244 66,133,244
-0.0583946101268906 -0.039069661466515 66,133,244 66,133,244
-0.0609132386091177 -0.036333066022161 66,133,244 66,133,244
-0.0632509339280108 -0.0329703288526811 66,133,244 66,133,244
-0.0607951721622448 -0.0359233036425384 66,133,244 66,133,244
-0.0646389305981915 -0.0320474267428208 66,133,244 66,133,244
-0.0657466059916351 -0.0301536798619002 66,133,244 66,133,244
-0.0657959858460219 -0.0303245471292605 66,133,244 66,133,244
-0.0670736283453087 -0.029020060161249 66,133,244 66,133,244
-0.064698090890775 -0.0322484723832611 66,133,244 66,133,244
-0.0646403396045078 -0.0320483289206192 66,133,244 66,133,244
-0.0563581360345395 -0.037739497764589 66,133,244 66,133,244
-0.0658864764761685 -0.0306343677203153 66,133,244 66,133,244
-0.0645057617252659 -0.0315812919659846 66,133,244 66,133,244
-0.0632605418507307 -0.0329979216215151 66,133,244 66,133,244
-0.0581592851771238 -0.0382478536104031 66,133,244 66,133,244
-0.0616059686782365 -0.0329959770771344 66,133,244 66,133,244
-0.0656521884670943 -0.0298212655551194 66,133,244 66,133,244
-0.0645579993753584 -0.031760251884125 66,133,244 66,133,244
-0.0666811765358105 -0.0276541675907533 66,133,244 66,133,244
-0.0622914379618322 -0.035368031254929 66,133,244 66,133,244
-0.0645971674581127 -0.031893783631825 66,133,244 66,133,244
-0.0639477382035533 -0.0296439559929562 66,133,244 66,133,244
-0.0571637407984758 -0.0347950675249809 66,133,244 66,133,244
-0.0620827233218205 -0.0346436873087133 66,133,244 66,133,244
-0.061043442074208 -0.0367736554009748 66,133,244 66,133,244
-0.0622808736428331 -0.035329048187994 66,133,244 66,133,244
-0.0682686631723883 -0.0274190745809848 66,133,244 66,133,244
-0.065796373527425 -0.030314520261877 66,133,244 66,133,244
-0.0634135329814526 -0.0335202887338117 66,133,244 66,133,244
-0.0622476868456896 -0.0352116568068757 66,133,244 66,133,244
-0.0640978533132759 -0.0301584743837556 66,133,244 66,133,244
-0.0622984735390884 -0.0353853354171043 66,133,244 66,133,244
-0.0632058198236287 -0.0327973221113938 66,133,244 66,133,244
-0.063343691607452 -0.0332747207940783 66,133,244 66,133,244
-0.0646917047436764 -0.0322113337523974 66,133,244 66,133,244
-0.0609111182286127 -0.0363055419941654 66,133,244 66,133,244
-0.0622539482242465 -0.0352266826186438 66,133,244 66,133,244
-0.0574588080949962 -0.0358068101549677 66,133,244 66,133,244
-0.0645585003447463 -0.0317489739702344 66,133,244 66,133,244
-0.0622736262018753 -0.0352944800066054 66,133,244 66,133,244
-0.0606034126504367 -0.0352384493831308 66,133,244 66,133,244
-0.057358238524747 -0.0411878002652729 66,133,244 66,133,244
-0.0612691646591667 -0.0318138283741288 66,133,244 66,133,244
-0.0618958404186648 -0.0339843338114658 66,133,244 66,133,244
-0.0541378449034724 -0.0414909681758567 66,133,244 66,133,244
-0.0626842718692183 -0.0309833859160324 66,133,244 66,133,244
-0.0646690898752705 -0.0321285804725971 66,133,244 66,133,244
-0.0633878176369158 -0.0334200087676182 66,133,244 66,133,244
-0.0597083067226915 -0.0378647013124607 66,133,244 66,133,244
-0.0706438618943922 -0.0241728585729825 66,133,244 66,133,244
-0.065869687379186 -0.0305553544125437 66,133,244 66,133,244
-0.0637610974999537 -0.0289806784131271 66,133,244 66,133,244
-0.0646787564036155 -0.0321592076774835 66,133,244 66,133,244
-0.0645925712526894 -0.0318605817536066 66,133,244 66,133,244
-0.0630299036829661 -0.0321770019791731 66,133,244 66,133,244
-0.0551904541858447 -0.0394020410716904 66,133,244 66,133,244
-0.0645966037912814 -0.0318731883329285 66,133,244 66,133,244
-0.0633491972135374 -0.0332812273956504 66,133,244 66,133,244
-0.0622728502709094 -0.0352827081693121 66,133,244 66,133,244
-0.0617910505754233 -0.0336122981640082 66,133,244 66,133,244
-0.0608708924076972 -0.0361545831779722 66,133,244 66,133,244
-0.0614898887549072 -0.0325669703088433 66,133,244 66,133,244
-0.0605813411817826 -0.0351496638292614 66,133,244 66,133,244
-0.064660128359393 -0.0320873909852364 66,133,244 66,133,244
-0.064406338892654 -0.03120744780998 66,133,244 66,133,244
-0.0618994085888004 -0.0339838002534775 66,133,244 66,133,244
-0.0609104172007383 -0.03628815452349 66,133,244 66,133,244
-0.0604432863077093 -0.0346699387703121 66,133,244 66,133,244
-0.0670744177610643 -0.0289882653667551 66,133,244 66,133,244
-0.0597167010511416 -0.0378820915629245 66,133,244 66,133,244
-0.0656436402263208 -0.029761607539659 66,133,244 66,133,244
-0.0622760851841085 -0.0352870542215874 66,133,244 66,133,244
-0.0606056075990231 -0.0352302704150396 66,133,244 66,133,244
-0.060736653620906 -0.035682681708855 66,133,244 66,133,244
-0.0579657071896621 -0.0375442001526092 66,133,244 66,133,244
-0.0618668289067475 -0.0338652875995075 66,133,244 66,133,244
-0.0657987895422451 -0.0302944655431718 66,133,244 66,133,244
-0.0585536396918536 -0.0338477474760792 66,133,244 66,133,244
-0.0639067155677077 -0.0294688682985027 66,133,244 66,133,244
-0.0585694389637352 -0.0396311769265525 66,133,244 66,133,244
-0.0619207736744697 -0.0340470439444814 66,133,244 66,133,244
-0.0623161773140067 -0.0354167598967413 66,133,244 66,133,244
-0.0620173684990689 -0.0343809995937702 66,133,244 66,133,244
-0.0568099743039919 -0.039263124808148 66,133,244 66,133,244
-0.0598612911702952 -0.03837195067548 66,133,244 66,133,244
-0.0608102204028109 -0.0359286741737292 66,133,244 66,133,244
-0.058047733278126 -0.0378190206907697 66,133,244 66,133,244
-0.058474370287224 -0.0335663286236605 66,133,244 66,133,244
-0.0681041202849698 -0.0268116031162243 66,133,244 66,133,244
-0.0624521495835965 -0.0301535911321761 66,133,244 66,133,244
-0.0641604369240425 -0.0303400496594084 66,133,244 66,133,244
-0.0501164918197286 -0.0447251562485248 66,133,244 66,133,244
-0.0598653245851877 -0.0383824016474021 66,133,244 66,133,244
-0.0632653098344881 -0.0329676795809973 66,133,244 66,133,244
-0.0631336216080354 -0.0325106574092653 66,133,244 66,133,244
-0.0627192690308036 -0.0310742919413007 66,133,244 66,133,244
-0.062816713077151 -0.0314111307762417 66,133,244 66,133,244
-0.0623134874429925 -0.0353982266413336 66,133,244 66,133,244
-0.0580264452486574 -0.037737688769052 66,133,244 66,133,244
-0.0646948287064714 -0.0321837522169331 66,133,244 66,133,244
-0.0621780651910425 -0.0291955375717545 66,133,244 66,133,244
-0.0599052514886077 -0.0385130745543777 66,133,244 66,133,244
-0.0671255807079027 -0.0234111954352868 66,133,244 66,133,244
-0.0627833283972922 -0.0312905764068608 66,133,244 66,133,244
-0.0605930832038385 -0.0351641607409949 66,133,244 66,133,244
-0.0608283123929091 -0.0359788788696211 66,133,244 66,133,244
-0.0635135793021358 -0.0338185659807035 66,133,244 66,133,244
-0.0595763666843742 -0.0373704031673851 66,133,244 66,133,244
-0.0682480431763776 -0.0272964427755157 66,133,244 66,133,244
-0.0603193512098182 -0.0342132076096451 66,133,244 66,133,244
-0.062274598302424 -0.0352551569118405 66,133,244 66,133,244
-0.0573618404722697 -0.0411582333525824 66,133,244 66,133,244
-0.0655572475369438 -0.0294336583461365 66,133,244 66,133,244
-0.0604602624413619 -0.0346983243982358 66,133,244 66,133,244
-0.0617533110044755 -0.0334468462875911 66,133,244 66,133,244
-0.0632541592808961 -0.0329148898806943 66,133,244 66,133,244
-0.0633618060789729 -0.0332874281609131 66,133,244 66,133,244
-0.0623183081329339 -0.0354028211152229 66,133,244 66,133,244
-0.0633781219562571 -0.0333431785388439 66,133,244 66,133,244
-0.0609181296520589 -0.0362811135160976 66,133,244 66,133,244
-0.0645824943198791 -0.0317820161303369 66,133,244 66,133,244
-0.0583483297519416 -0.0388384630478052 66,133,244 66,133,244
-0.0611320210514034 -0.0370195925406952 66,133,244 66,133,244
-0.0552870832783359 -0.0396939478665257 66,133,244 66,133,244
-0.0553486365036727 -0.0399059773828907 66,133,244 66,133,244
-0.061067976124778 -0.0367959851698999 66,133,244 66,133,244
-0.0537802282535391 -0.0402029700285342 66,133,244 66,133,244
-0.0634050514758991 -0.0334300808921718 66,133,244 66,133,244
-0.0634680291246947 -0.0336481829944282 66,133,244 66,133,244
-0.0652004359125398 -0.0281877181361166 66,133,244 66,133,244
-0.0610644334399765 -0.0367818901291765 66,133,244 66,133,244
-0.0631698439600111 -0.032613746497506 66,133,244 66,133,244
-0.0613632517952114 -0.0320859382949168 66,133,244 66,133,244
-0.0605708504344978 -0.0350714428602213 66,133,244 66,133,244
-0.0622461143502692 -0.0351438846136273 66,133,244 66,133,244
-0.0629098876440788 -0.0317120614677933 66,133,244 66,133,244
-0.0657291315704271 -0.0300171699528783 66,133,244 66,133,244
-0.0658895203941528 -0.0305720854339036 66,133,244 66,133,244
-0.0597097280313499 -0.0378172067797149 66,133,244 66,133,244
-0.0646961561252904 -0.0321679978471567 66,133,244 66,133,244
-0.0611241938016704 -0.0369859014131722 66,133,244 66,133,244
-0.060553264526114 -0.0350081159393324 66,133,244 66,133,244
-0.053118908847888 -0.0379067790236585 66,133,244 66,133,244
-0.0607777536060414 -0.0357850645926805 66,133,244 66,133,244
-0.0608638759820541 -0.0360828306309621 66,133,244 66,133,244
-0.0605600432540558 -0.0350287319963179 66,133,244 66,133,244
-0.0681665812366145 -0.026993777455697 66,133,244 66,133,244
-0.0571424541751797 -0.0403791641183369 66,133,244 66,133,244
-0.0534185300698776 -0.0446706786901879 66,133,244 66,133,244
-0.0643969733733317 -0.0311256538595898 66,133,244 66,133,244
-0.063120345520107 -0.0324329926017363 66,133,244 66,133,244
-0.0635038834733885 -0.033761566703216 66,133,244 66,133,244
-0.064630873067347 -0.0319349199583847 66,133,244 66,133,244
-0.0620959552806962 -0.0346143771797431 66,133,244 66,133,244
-0.0582752295443738 -0.0385701388521226 66,133,244 66,133,244
-0.0597819006918424 -0.0380579779517618 66,133,244 66,133,244
-0.0635038096508343 -0.033759332248578 66,133,244 66,133,244
-0.0586097425860913 -0.0397276009304472 66,133,244 66,133,244
-0.062128257513188 -0.0347239762500547 66,133,244 66,133,244
-0.0646929060860527 -0.0321459807960698 66,133,244 66,133,244
-0.0644763843079248 -0.0313957956324279 66,133,244 66,133,244
-0.0645285724219008 -0.0315758080838638 66,133,244 66,133,244
-0.0598198961224755 -0.0381864741155153 66,133,244 66,133,244
-0.0646951188828376 -0.03215190418203 66,133,244 66,133,244
-0.0608692575920268 -0.03609034859617 66,133,244 66,133,244
-0.0647000254643673 -0.0321676871985398 66,133,244 66,133,244
-0.0633563475898715 -0.0332426604182298 66,133,244 66,133,244
-0.0644168580545656 -0.0311854622082399 66,133,244 66,133,244
-0.0670760038920357 -0.0289353131399701 66,133,244 66,133,244
-0.0646953720505358 -0.0321493956358316 66,133,244 66,133,244
-0.0607543907214777 -0.0356889585462135 66,133,244 66,133,244
-0.0616997647933086 -0.0332328509591157 66,133,244 66,133,244
-0.0629384261379603 -0.031792693061281 66,133,244 66,133,244
-0.0619481891929887 -0.0340920296677837 66,133,244 66,133,244
-0.0621975059218527 -0.0349552140797399 66,133,244 66,133,244
-0.0597360246020416 -0.0378889890634626 66,133,244 66,133,244
-0.0607084830551603 -0.0355267007351788 66,133,244 66,133,244
-0.0597309500017804 -0.0378708930444184 66,133,244 66,133,244
-0.059816273567035 -0.0381660917235193 66,133,244 66,133,244
-0.0658836600639415 -0.0305310039798376 66,133,244 66,133,244
-0.0601865066512611 -0.033716432633955 66,133,244 66,133,244
-0.0628918905196888 -0.0316269113794591 66,133,244 66,133,244
-0.0646044942675294 -0.0318286294077379 66,133,244 66,133,244
-0.0656473493688702 -0.0297104743611936 66,133,244 66,133,244
-0.0554331421422192 -0.0401710778831544 66,133,244 66,133,244
-0.0635053830626384 -0.0337506004202407 66,133,244 66,133,244
-0.0597033629890342 -0.0377712327369796 66,133,244 66,133,244
-0.0608682675051907 -0.0360759667021091 66,133,244 66,133,244
-0.058114075307514 -0.0379956429930855 66,133,244 66,133,244
-0.0589156429590343 -0.0350413884299725 66,133,244 66,133,244
-0.0646949502913755 -0.0321381659569837 66,133,244 66,133,244
-0.0616526219864188 -0.0330567935747116 66,133,244 66,133,244
-0.060826360081036 -0.0359241260639662 66,133,244 66,133,244
-0.0644967269976446 -0.0314467373911547 66,133,244 66,133,244
-0.0624161106912288 -0.0299693544312812 66,133,244 66,133,244
-0.0595599825213464 -0.0372666940174061 66,133,244 66,133,244
-0.0646932469381035 -0.0321258681558578 66,133,244 66,133,244
-0.0598523149728904 -0.0382767022986255 66,133,244 66,133,244
-0.0670092320563067 -0.0286851678779571 66,133,244 66,133,244
-0.0596486709927757 -0.031840479525869 66,133,244 66,133,244
-0.0654760325022543 -0.029104268350481 66,133,244 66,133,244
-0.0623148658645872 -0.0353416165951531 66,133,244 66,133,244
-0.0621080503354199 -0.0346250763730065 66,133,244 66,133,244
-0.0622948932779073 -0.0352719416677553 66,133,244 66,133,244
-0.0645988912593873 -0.0317915948879165 66,133,244 66,133,244
-0.0507656568145429 -0.0354461994330792 66,133,244 66,133,244
-0.0595805099038846 -0.0315973993196079 66,133,244 66,133,244
-0.0669509890002154 -0.0284745181600564 66,133,244 66,133,244
-0.0611088276491756 -0.0368897804525651 66,133,244 66,133,244
-0.0597421109229964 -0.0378852157463887 66,133,244 66,133,244
-0.0621570079781879 -0.0347890867803472 66,133,244 66,133,244
-0.0585355191734824 -0.0337048416022196 66,133,244 66,133,244
-0.0620840723620121 -0.0345354883491183 66,133,244 66,133,244
-0.0644292819168365 -0.0311977079504156 66,133,244 66,133,244
-0.0646773541747534 -0.0320557841353182 66,133,244 66,133,244
-0.0622902517820249 -0.0352463424078715 66,133,244 66,133,244
-0.0536320792375054 -0.0396361596882683 66,133,244 66,133,244
-0.0566937016336388 -0.038780352446707 66,133,244 66,133,244
-0.0619483090140524 -0.0340592958983403 66,133,244 66,133,244
-0.0610686064977925 -0.0367423433461486 66,133,244 66,133,244
-0.0599270516271691 -0.0327877611143946 66,133,244 66,133,244
-0.0627230532234723 -0.0310116541938874 66,133,244 66,133,244
-0.0622131112576053 -0.0349756480034146 66,133,244 66,133,244
-0.0614679031978785 -0.0323932452454753 66,133,244 66,133,244
-0.0609781805157144 -0.0364244155974065 66,133,244 66,133,244
-0.0584799554571015 -0.0392313927506806 66,133,244 66,133,244
-0.0657219259831459 -0.0299322036396354 66,133,244 66,133,244
-0.0621103223878734 -0.0346131478607717 66,133,244 66,133,244
-0.0630675819650882 -0.0321984201707802 66,133,244 66,133,244
-0.0656948021585115 -0.029837528856408 66,133,244 66,133,244
-0.0611267017531107 -0.0369357443710456 66,133,244 66,133,244
-0.0634142471118457 -0.0333983882114781 66,133,244 66,133,244
-0.0605484808450453 -0.0349322562293443 66,133,244 66,133,244
-0.0626478107829028 -0.0307422617733419 66,133,244 66,133,244
-0.0635083524596498 -0.0337226671945857 66,133,244 66,133,244
-0.0571142793440178 -0.0402258433264151 66,133,244 66,133,244
-0.0594040292208962 -0.036696300091695 66,133,244 66,133,244
-0.0597557912860477 -0.0379143885584262 66,133,244 66,133,244
-0.0635007587855406 -0.0336945843687394 66,133,244 66,133,244
-0.0604816589113576 -0.0346962734517477 66,133,244 66,133,244
-0.0640005410265116 -0.029693813549809 66,133,244 66,133,244
-0.063190747799972 -0.0326189898170503 66,133,244 66,133,244
-0.0617080210226369 -0.0332131697541976 66,133,244 66,133,244
-0.0573776118546387 -0.0411350132057133 66,133,244 66,133,244
-0.0495536247925194 -0.0426829228506725 66,133,244 66,133,244
-0.0608905379101952 -0.0361088335391601 66,133,244 66,133,244
-0.065750566889661 -0.0300196925283851 66,133,244 66,133,244
-0.0567217130166148 -0.0331270895001933 66,133,244 66,133,244
-0.0608412770709861 -0.0359358881409327 66,133,244 66,133,244
-0.0622264906878861 -0.0350034352401065 66,133,244 66,133,244
-0.0561006246903746 -0.042435388000608 66,133,244 66,133,244
-0.0496477874598598 -0.0430048542302503 66,133,244 66,133,244
-0.062149756617616 -0.0347357924143057 66,133,244 66,133,244
-0.060525970669045 -0.0348411978050342 66,133,244 66,133,244
-0.0635037219048334 -0.0336927184377276 66,133,244 66,133,244
-0.0658868760977396 -0.0304865595936018 66,133,244 66,133,244
-0.0645902860944225 -0.031725674566242 66,133,244 66,133,244
-0.0617829707808626 -0.0334608594996758 66,133,244 66,133,244
-0.0658871007197323 -0.0304848396144719 66,133,244 66,133,244
-0.0585972423834101 -0.0396164663169427 66,133,244 66,133,244
-0.0597093370637404 -0.0377378708873288 66,133,244 66,133,244
-0.0608731504002244 -0.0360386282203953 66,133,244 66,133,244
-0.0618973765950543 -0.0338550933537692 66,133,244 66,133,244
-0.0586058564592038 -0.0396443273391355 66,133,244 66,133,244
-0.0621426204620532 -0.0347037549178291 66,133,244 66,133,244
-0.0621590131630344 -0.0347603866689993 66,133,244 66,133,244
-0.0645819448927142 -0.0316920700509104 66,133,244 66,133,244
-0.0670747516792621 -0.0288647411903533 66,133,244 66,133,244
-0.0615921875383651 -0.0327941218615012 66,133,244 66,133,244
-0.0634304901749158 -0.033430175886288 66,133,244 66,133,244
-0.0642483592131523 -0.0305323623084338 66,133,244 66,133,244
-0.0621922559807169 -0.0291398701668139 66,133,244 66,133,244
-0.0670540691370251 -0.0287892943669604 66,133,244 66,133,244
-0.0561256292428014 -0.036778198175465 66,133,244 66,133,244
-0.0634762432813921 -0.0335874268802269 66,133,244 66,133,244
-0.0597987870786065 -0.038040630039625 66,133,244 66,133,244
-0.0617379416017778 -0.0332963430469416 66,133,244 66,133,244
-0.0592966587816291 -0.0363009715267894 66,133,244 66,133,244
-0.0670711624427388 -0.0288473223756356 66,133,244 66,133,244
-0.0646953667036651 -0.0320781367272535 66,133,244 66,133,244
-0.060377976069152 -0.0343140434797231 66,133,244 66,133,244
-0.0605153043291522 -0.0347891154362828 66,133,244 66,133,244
-0.0657467406287481 -0.0299881911338659 66,133,244 66,133,244
-0.0644193371157738 -0.0311203251006538 66,133,244 66,133,244
-0.0628346744126531 -0.0313611483555846 66,133,244 66,133,244
-0.0586256136003701 -0.0397032817506358 66,133,244 66,133,244
-0.0646429993693372 -0.0318941615615562 66,133,244 66,133,244
-0.0632764935105695 -0.0328909082536156 66,133,244 66,133,244
-0.0595130728120984 -0.0370459445684928 66,133,244 66,133,244
-0.0610812516919161 -0.0367470544650587 66,133,244 66,133,244
-0.0568520072983345 -0.0392886888685456 66,133,244 66,133,244
-0.0645769628607433 -0.031662623164761 66,133,244 66,133,244
-0.0633228765675254 -0.0330481427404954 66,133,244 66,133,244
-0.0598200019472808 -0.0381051350485664 66,133,244 66,133,244
-0.0656840679752468 -0.0297646133252515 66,133,244 66,133,244
-0.0645443709966037 -0.0315468007924605 66,133,244 66,133,244
-0.0621899225894342 -0.0348519995161431 66,133,244 66,133,244
-0.0645201164891573 -0.0314621318416949 66,133,244 66,133,244
-0.0584171587508862 -0.0389742541403325 66,133,244 66,133,244
-0.0585780816293733 -0.0395312717341438 66,133,244 66,133,244
-0.0658686074478236 -0.0304011374927675 66,133,244 66,133,244
-0.0611269450790074 -0.0368985706911839 66,133,244 66,133,244
-0.0625234738234018 -0.0245438119119854 66,133,244 66,133,244
-0.0621135548750506 -0.0345852041911432 66,133,244 66,133,244
-0.064618131617917 -0.0317994619144142 66,133,244 66,133,244
-0.0604796777169338 -0.034655566913379 66,133,244 66,133,244
-0.0585911208111039 -0.0395720831841913 66,133,244 66,133,244
-0.0602320379236534 -0.0280630757745008 66,133,244 66,133,244
-0.0611229833928304 -0.0368787040733723 66,133,244 66,133,244
-0.0619935665272576 -0.0341629448571793 66,133,244 66,133,244
-0.0617627800553912 -0.0333633130673421 66,133,244 66,133,244
-0.061017004739042 -0.0365105351250707 66,133,244 66,133,244
-0.0619138869645102 -0.0338863133632673 66,133,244 66,133,244
-0.0622285309757498 -0.034976123475608 66,133,244 66,133,244
-0.057053123343883 -0.0399706886267565 66,133,244 66,133,244
-0.0621454413343112 -0.0346874040364017 66,133,244 66,133,244
-0.0618154774905917 -0.0335443038399971 66,133,244 66,133,244
-0.0581201597097421 -0.0379353839763552 66,133,244 66,133,244
-0.0628102081043896 -0.0312586319305408 66,133,244 66,133,244
-0.0646368117420662 -0.0318552791897564 66,133,244 66,133,244
-0.0633809990661854 -0.0332355703044535 66,133,244 66,133,244
-0.063832942942849 -0.0290697265145985 66,133,244 66,133,244
-0.058150208984237 -0.0380382162507181 66,133,244 66,133,244
-0.061494214958637 -0.0324293994483755 66,133,244 66,133,244
-0.0595649833711564 -0.0372078697813366 66,133,244 66,133,244
-0.0634481336025015 -0.0334669384369411 66,133,244 66,133,244
-0.0635021090080928 -0.0336536152395019 66,133,244 66,133,244
-0.0598731925948543 -0.0382751863201564 66,133,244 66,133,244
-0.0580440690469039 -0.0376691006787544 66,133,244 66,133,244
-0.0633495001995689 -0.0331228385259024 66,133,244 66,133,244
-0.0634507172091679 -0.0334726311267075 66,133,244 66,133,244
-0.0632384640775546 -0.0327371243171576 66,133,244 66,133,244
-0.0643782130730117 -0.0309541393875372 66,133,244 66,133,244
-0.0622937775293132 -0.0351950566181208 66,133,244 66,133,244
-0.0606380441444077 -0.0351901015343796 66,133,244 66,133,244
-0.0583469773161071 -0.0387140753650562 66,133,244 66,133,244
-0.0634249060982404 -0.0333806843198943 66,133,244 66,133,244
-0.0645400320746196 -0.0315119036491203 66,133,244 66,133,244
-0.0632100718315853 -0.0326348679126742 66,133,244 66,133,244
-0.0618988106783752 -0.0338223720711741 66,133,244 66,133,244
-0.0680892119408637 -0.0266111660483167 66,133,244 66,133,244
-0.0620175354275855 -0.0342300060960505 66,133,244 66,133,244
-0.0658844715037737 -0.03043281918883 66,133,244 66,133,244
-0.0625814064986664 -0.0304516787928809 66,133,244 66,133,244
-0.0669763960017415 -0.0284821345583604 66,133,244 66,133,244
-0.0599297687574421 -0.0384570354642836 66,133,244 66,133,244
-0.0613783753325871 -0.0320130494863964 66,133,244 66,133,244
-0.0603805442142728 -0.0342871910889133 66,133,244 66,133,244
-0.0645274829402343 -0.0314584717769067 66,133,244 66,133,244
-0.0641977726577789 -0.0303153015046975 66,133,244 66,133,244
-0.0611220557051196 -0.0368532715658567 66,133,244 66,133,244
-0.0605222791891644 -0.0347751966505867 66,133,244 66,133,244
-0.0632991148443314 -0.0329323707849038 66,133,244 66,133,244
-0.0632482324636023 -0.0327542557418692 66,133,244 66,133,244
-0.0598349621716884 -0.032391638277341 66,133,244 66,133,244
-0.0619866306290337 -0.0341131629873242 66,133,244 66,133,244
-0.0634052742507136 -0.0332963506634638 66,133,244 66,133,244
-0.0633080571252324 -0.0329580504302519 66,133,244 66,133,244
-0.0621087066825872 -0.0345341950823778 66,133,244 66,133,244
-0.0609504800105907 -0.0362528554002779 66,133,244 66,133,244
-0.0609805711486604 -0.0363562631704249 66,133,244 66,133,244
-0.0597865026848852 -0.0379504113341714 66,133,244 66,133,244
-0.06826966578163 -0.0272200237087574 66,133,244 66,133,244
-0.0644489247761182 -0.0311762399997639 66,133,244 66,133,244
-0.0631813149466261 -0.0325157305012953 66,133,244 66,133,244
-0.0612914241753013 -0.0316996374175166 66,133,244 66,133,244
-0.0603979639859099 -0.0343349266262621 66,133,244 66,133,244
-0.0632649530840161 -0.0328043697638822 66,133,244 66,133,244
-0.0620388590030302 -0.034287521234452 66,133,244 66,133,244
-0.0564004881789932 -0.037679073961382 66,133,244 66,133,244
-0.0572046335144299 -0.0347330119785428 66,133,244 66,133,244
-0.0620687197186699 -0.0343896491423465 66,133,244 66,133,244
-0.058222850774311 -0.0382596696103734 66,133,244 66,133,244
-0.0597581699966272 -0.0378452447243255 66,133,244 66,133,244
-0.0620063478513255 -0.0341706862952789 66,133,244 66,133,244
-0.0670000525704063 -0.028544219778558 66,133,244 66,133,244
-0.0621650024773825 -0.0347182104152057 66,133,244 66,133,244
-0.0632975723535619 -0.0329104323108714 66,133,244 66,133,244
-0.0670761476611305 -0.0288067156568075 66,133,244 66,133,244
-0.0610011362544909 -0.0364158737652358 66,133,244 66,133,244
-0.0622387421114854 -0.0349714089047168 66,133,244 66,133,244
-0.0580051137644519 -0.0374965183205458 66,133,244 66,133,244
-0.0619736719249025 -0.0340490992317017 66,133,244 66,133,244
-0.0561944766036536 -0.0426837516364387 66,133,244 66,133,244
-0.064476028797535 -0.0312548480876122 66,133,244 66,133,244
-0.0643370744005975 -0.0307732436128899 66,133,244 66,133,244
-0.0646926199122345 -0.032004316428757 66,133,244 66,133,244
-0.0586214759245604 -0.0396276248436171 66,133,244 66,133,244
-0.0569077697853732 -0.0394218099130446 66,133,244 66,133,244
-0.053429085956004 -0.0388330938458199 66,133,244 66,133,244
-0.0658867596486393 -0.0304085715413987 66,133,244 66,133,244
-0.0580736652625589 -0.0377288277715771 66,133,244 66,133,244
-0.0610339820004312 -0.0365207930676686 66,133,244 66,133,244
-0.0595761559373405 -0.0372016269607859 66,133,244 66,133,244
-0.0573003420231798 -0.040779492499309 66,133,244 66,133,244
-0.0620787090209282 -0.034408074459369 66,133,244 66,133,244
-0.05722283788542 -0.0405106533669794 66,133,244 66,133,244
-0.0611264439816025 -0.0368399094046511 66,133,244 66,133,244
-0.0503506726658566 -0.0396283403032286 66,133,244 66,133,244
-0.0632365562136668 -0.032686620381094 66,133,244 66,133,244
-0.0587409856503107 -0.0400367592928316 66,133,244 66,133,244
-0.0645541548285978 -0.0315187665871994 66,133,244 66,133,244
-0.0646972571653465 -0.0320144359539402 66,133,244 66,133,244
-0.0589666599906739 -0.0350860720695082 66,133,244 66,133,244
-0.0599018774480406 -0.038325463005485 66,133,244 66,133,244
-0.0598714985519682 -0.0382196448448909 66,133,244 66,133,244
-0.0598211358846723 -0.038044410709067 66,133,244 66,133,244
-0.0629096416162926 -0.031548760958743 66,133,244 66,133,244
-0.0618034362809184 -0.0334473468720637 66,133,244 66,133,244
-0.0644894782441814 -0.0312899860244217 66,133,244 66,133,244
-0.06461399754738 -0.0317212142948795 66,133,244 66,133,244
-0.0645196671827615 -0.0313937450356938 66,133,244 66,133,244
-0.0670652968349708 -0.0287497520383851 66,133,244 66,133,244
-0.0633420586919345 -0.0330448926981826 66,133,244 66,133,244
-0.0610308879706821 -0.0307691587346745 66,133,244 66,133,244
-0.0658257545145906 -0.0301858272925114 66,133,244 66,133,244
-0.0633526919854974 -0.033080409125121 66,133,244 66,133,244
-0.0645912405616687 -0.0316386063789736 66,133,244 66,133,244
-0.0608801428486275 -0.0359754263357712 66,133,244 66,133,244
-0.0557459393169549 -0.0411139559500905 66,133,244 66,133,244
-0.0633429312948913 -0.0330445355700926 66,133,244 66,133,244
-0.063446955359106 -0.0334032035706646 66,133,244 66,133,244
-0.0633799890708239 -0.0331711557055816 66,133,244 66,133,244
-0.0606254922301886 -0.0350903507267882 66,133,244 66,133,244
-0.059589754257987 -0.0372320793789427 66,133,244 66,133,244
-0.0646332395512348 -0.0317788606766972 66,133,244 66,133,244
-0.0559514840815542 -0.0418213560526697 66,133,244 66,133,244
-0.0645071328920051 -0.031340868068618 66,133,244 66,133,244
-0.0623160606632669 -0.0352126960921465 66,133,244 66,133,244
-0.063371501746026 -0.0331371620461306 66,133,244 66,133,244
-0.0634467393944333 -0.0333973182428551 66,133,244 66,133,244
-0.0574101219200493 -0.0411395788950068 66,133,244 66,133,244
-0.066953590474921 -0.0283503791277834 66,133,244 66,133,244
-0.0598494306004123 -0.0381268194229842 66,133,244 66,133,244
-0.0681726913050723 -0.0268409457456499 66,133,244 66,133,244
-0.0610398957592771 -0.0365179250427022 66,133,244 66,133,244
-0.0645743600766818 -0.0315679648092648 66,133,244 66,133,244
-0.0645359611450323 -0.0314347887797275 66,133,244 66,133,244
-0.062197442944507 -0.0347951040161907 66,133,244 66,133,244
-0.0649714038621315 -0.0272109634006981 66,133,244 66,133,244
-0.0584991122565484 -0.0391760709418011 66,133,244 66,133,244
-0.0531966876654679 -0.0437317009787053 66,133,244 66,133,244
-0.0609014963755189 -0.0360348876174484 66,133,244 66,133,244
-0.0585720473895816 -0.0336963218843532 66,133,244 66,133,244
-0.0658885767563406 -0.0303839322456263 66,133,244 66,133,244
-0.0631866701699335 -0.0324862370377868 66,133,244 66,133,244
-0.0645828959351088 -0.0315916675370105 66,133,244 66,133,244
-0.0632369697229953 -0.0326592496140714 66,133,244 66,133,244
-0.0633142178845544 -0.032926521853858 66,133,244 66,133,244
-0.0556472084847206 -0.0350223957520746 66,133,244 66,133,244
-0.0656661055271497 -0.0296113278813738 66,133,244 66,133,244
-0.059785841394753 -0.0378965489847253 66,133,244 66,133,244
-0.0603835555220964 -0.0342346784227177 66,133,244 66,133,244
-0.058116297493098 -0.0378420717651368 66,133,244 66,133,244
-0.0599394363639016 -0.0384262747862416 66,133,244 66,133,244
-0.0585026605093388 -0.0391782768988243 66,133,244 66,133,244
-0.058416404674525 -0.0388782116783838 66,133,244 66,133,244
-0.0606075598894867 -0.0350053120058233 66,133,244 66,133,244
-0.0621648056111941 -0.0346678517989905 66,133,244 66,133,244
-0.0609678808043289 -0.0362526272094331 66,133,244 66,133,244
-0.064564022687484 -0.0315166453598608 66,133,244 66,133,244
-0.0616245969143623 -0.0327946658634347 66,133,244 66,133,244
-0.0581280260167209 -0.0378752799708034 66,133,244 66,133,244
-0.063347159397856 -0.033030139174869 66,133,244 66,133,244
-0.0557029151788866 -0.0409355674862499 66,133,244 66,133,244
-0.0633929151065728 -0.0331873990389718 66,133,244 66,133,244
-0.0623096314067281 -0.0351647052094917 66,133,244 66,133,244
-0.0646836778546253 -0.0319256021869838 66,133,244 66,133,244
-0.0653290603208844 -0.0284298944839831 66,133,244 66,133,244
-0.0645611286800344 -0.0314992726841002 66,133,244 66,133,244
-0.0618807787854844 -0.0336758824094038 66,133,244 66,133,244
-0.0570000484681652 -0.039692987422415 66,133,244 66,133,244
-0.0587526549067646 -0.0343011151777917 66,133,244 66,133,244
-0.0608738096456635 -0.0359175164366656 66,133,244 66,133,244
-0.0646547477605422 -0.0318212579839265 66,133,244 66,133,244
-0.0619613208183968 -0.0339521624536969 66,133,244 66,133,244
-0.0597777810887057 -0.0378502178800991 66,133,244 66,133,244
-0.0634521838737072 -0.0333847582680093 66,133,244 66,133,244
-0.0584480745581044 -0.0389737768566539 66,133,244 66,133,244
-0.060950112406347 -0.0361785749874697 66,133,244 66,133,244
-0.0646936708224482 -0.031952151886426 66,133,244 66,133,244
-0.0598510688750548 -0.0381008812211256 66,133,244 66,133,244
-0.0646690065232641 -0.0318657778312699 66,133,244 66,133,244
-0.0558483046661644 -0.0414275421815392 66,133,244 66,133,244
-0.0594410121431778 -0.0366788499965367 66,133,244 66,133,244
-0.0681186303900318 -0.0266205971577588 66,133,244 66,133,244
-0.0604849574057243 -0.0345634900614009 66,133,244 66,133,244
-0.0609669655406336 -0.0362331593804752 66,133,244 66,133,244
-0.0553356040596287 -0.0396488192236057 66,133,244 66,133,244
-0.05993152624125 -0.0383757462940245 66,133,244 66,133,244
-0.0594189952890162 -0.0365998626006764 66,133,244 66,133,244
-0.0600624900629153 -0.0330960321760498 66,133,244 66,133,244
-0.0595493491815999 -0.0370495698327231 66,133,244 66,133,244
-0.060981958294415 -0.0362804850124272 66,133,244 66,133,244
-0.0620583284023646 -0.0342761836752622 66,133,244 66,133,244
-0.0668368379330573 -0.0279045501071183 66,133,244 66,133,244
-0.0609831326930901 -0.0362820173009349 66,133,244 66,133,244
-0.0657525153148049 -0.0298780222997027 66,133,244 66,133,244
-0.063173964737191 -0.0324068665077554 66,133,244 66,133,244
-0.0634346118666093 -0.0333097508557116 66,133,244 66,133,244
-0.0617235159030515 -0.0331134950910309 66,133,244 66,133,244
-0.0646543782612847 -0.031803540670766 66,133,244 66,133,244
-0.059774062338855 -0.0378216333457539 66,133,244 66,133,244
-0.0632880401685501 -0.0328008438629566 66,133,244 66,133,244
-0.0623110854853505 -0.0351474804324489 66,133,244 66,133,244
-0.0662039447135765 -0.0257073964353598 66,133,244 66,133,244
-0.0522778766325607 -0.0405074573844901 66,133,244 66,133,244
-0.0616700431739801 -0.0329245160751606 66,133,244 66,133,244
-0.0645088482901282 -0.0312946829665872 66,133,244 66,133,244
-0.0621187613829532 -0.0344772444013208 66,133,244 66,133,244
-0.0611096457100561 -0.0367122285167527 66,133,244 66,133,244
-0.0578511369863802 -0.0368861431907202 66,133,244 66,133,244
-0.0606083975191718 -0.0349751126859352 66,133,244 66,133,244
-0.0656460007699287 -0.0295009401685213 66,133,244 66,133,244
-0.0619026264769647 -0.0337259636364681 66,133,244 66,133,244
-0.0643025845158901 -0.0305760992559007 66,133,244 66,133,244
-0.0573253984753534 -0.0407935994135326 66,133,244 66,133,244
-0.0633273349255473 -0.0329285214824187 66,133,244 66,133,244
-0.0646400963846875 -0.031744311754867 66,133,244 66,133,244
-0.0646165778785341 -0.0316616115092006 66,133,244 66,133,244
-0.0519599261397373 -0.0393964382615243 66,133,244 66,133,244
-0.0598279016270234 -0.0379952166965304 66,133,244 66,133,244
-0.0644409462564128 -0.0310501505052978 66,133,244 66,133,244
-0.0596766212028842 -0.0374706886592133 66,133,244 66,133,244
-0.0631225993176218 -0.032213664556735 66,133,244 66,133,244
-0.0619625745984481 -0.0339260738117424 66,133,244 66,133,244
-0.0632770409252683 -0.0327481736928196 66,133,244 66,133,244
-0.0597680693015705 -0.0377862517872989 66,133,244 66,133,244
-0.0615790475840015 -0.0325971178421509 66,133,244 66,133,244
-0.0670719604262912 -0.028699617151918 66,133,244 66,133,244
-0.0632548374581216 -0.0326701062875122 66,133,244 66,133,244
-0.0608353187843479 -0.0357509279019748 66,133,244 66,133,244
-0.0619048949508559 -0.033724337684317 66,133,244 66,133,244
-0.0576271028637289 -0.0360981455514024 66,133,244 66,133,244
-0.0594899332642199 -0.0368198435522925 66,133,244 66,133,244
-0.0669876035058842 -0.0284049215865246 66,133,244 66,133,244
-0.066996712960719 -0.0284359022198792 66,133,244 66,133,244
-0.0645515618816464 -0.0314276446651522 66,133,244 66,133,244
-0.0670742234604773 -0.0287033956143225 66,133,244 66,133,244
-0.0585855152365522 -0.0336843599526316 66,133,244 66,133,244
-0.058660719357054 -0.0339444959353458 66,133,244 66,133,244
-0.0643594581381157 -0.0307602967099521 66,133,244 66,133,244
-0.0620602143400508 -0.0342579564188528 66,133,244 66,133,244
-0.0602821157912295 -0.0338293587643108 66,133,244 66,133,244
-0.0635035038493944 -0.0335246708032078 66,133,244 66,133,244
-0.0646206791942868 -0.0316628507175003 66,133,244 66,133,244
-0.0609755051971015 -0.0362289800327685 66,133,244 66,133,244
-0.0645756992934957 -0.0315065076467021 66,133,244 66,133,244
-0.0670804832405221 -0.0287192033384452 66,133,244 66,133,244
-0.064364188608288 -0.0307704910848258 66,133,244 66,133,244
-0.0633194105292293 -0.032881682894313 66,133,244 66,133,244
-0.0620323069142706 -0.0341542069950447 66,133,244 66,133,244
-0.0619687322650908 -0.0339336824260151 66,133,244 66,133,244
-0.0610033463283189 -0.0363199275065974 66,133,244 66,133,244
-0.0587081318945537 -0.0398313058434468 66,133,244 66,133,244
-0.0646621100053065 -0.0317999156917285 66,133,244 66,133,244
-0.0642768542678439 -0.0304643420323938 66,133,244 66,133,244
-0.0577311957956888 -0.0249832607970043 66,133,244 66,133,244
-0.0608362768742888 -0.0357389974922782 66,133,244 66,133,244
-0.0547729410220647 -0.037659826441088 66,133,244 66,133,244
-0.062200474852243 -0.0347328057937627 66,133,244 66,133,244
-0.0646603465347382 -0.0317911019565935 66,133,244 66,133,244
-0.0608934355971014 -0.0359351437925089 66,133,244 66,133,244
-0.0644441013803049 -0.0310408031262384 66,133,244 66,133,244
-0.061042997206864 -0.0364525369510753 66,133,244 66,133,244
-0.0613880685074753 -0.0319165911409177 66,133,244 66,133,244
-0.0632586877334463 -0.0326651717915095 66,133,244 66,133,244
-0.0621294939650798 -0.034484626468552 66,133,244 66,133,244
-0.0593933690481865 -0.0364688201513824 66,133,244 66,133,244
-0.0522525821555422 -0.0231945278156263 66,133,244 66,133,244
-0.0604800668485898 -0.0345013494753365 66,133,244 66,133,244
-0.0572052134011298 -0.0403498622578897 66,133,244 66,133,244
-0.0665069348304471 -0.0267215974196389 66,133,244 66,133,244
-0.0682071332305991 -0.0268799167343798 66,133,244 66,133,244
-0.056294046952592 -0.0429243714148126 66,133,244 66,133,244
-0.0623161752880557 -0.0351289693915696 66,133,244 66,133,244
-0.0642221575444459 -0.030268073182643 66,133,244 66,133,244
-0.0560769011067691 -0.0421700764789222 66,133,244 66,133,244
-0.0607462015165829 -0.0354197116249494 66,133,244 66,133,244
-0.0586433682812006 -0.0395976118645455 66,133,244 66,133,244
-0.0561346017016391 -0.0423688542066087 66,133,244 66,133,244
-0.0643681336874097 -0.0307713235713943 66,133,244 66,133,244
-0.0630556934405616 -0.0319561101365168 66,133,244 66,133,244
-0.0658829981227585 -0.0302875129180291 66,133,244 66,133,244
-0.0617059532432484 -0.0330116244264445 66,133,244 66,133,244
-0.0706433808210154 -0.023852665676408 66,133,244 66,133,244
-0.0606887352694016 -0.0352173426029638 66,133,244 66,133,244
-0.0658837009867778 -0.0302853720202472 66,133,244 66,133,244
-0.0658179633135863 -0.0300576029163119 66,133,244 66,133,244
-0.0643479005209632 -0.0306959811263408 66,133,244 66,133,244
-0.0634221201851556 -0.0332202451302443 66,133,244 66,133,244
-0.0582040968198599 -0.0380696387820773 66,133,244 66,133,244
-0.0622872235323905 -0.0350194610863099 66,133,244 66,133,244
-0.0621223685066976 -0.0344479815053809 66,133,244 66,133,244
-0.0658306850068533 -0.0300992077600201 66,133,244 66,133,244
-0.0587544677376887 -0.0342424868898194 66,133,244 66,133,244
-0.0658852368439627 -0.0302874631586313 66,133,244 66,133,244
-0.0633715219738871 -0.0330415429747871 66,133,244 66,133,244
-0.0621543517382101 -0.0345548815143965 66,133,244 66,133,244
-0.0600352351770626 -0.0329453533890873 66,133,244 66,133,244
-0.059370657451893 -0.0363732693125291 66,133,244 66,133,244
-0.0622727196560813 -0.0349633265865716 66,133,244 66,133,244
-0.0524319239440835 -0.0409910120288032 66,133,244 66,133,244
-0.0462998994231877 -0.0369428774420288 66,133,244 66,133,244
-0.0596002779305741 -0.0371660118259362 66,133,244 66,133,244
-0.064694192094772 -0.0318864858478156 66,133,244 66,133,244
-0.0631640191861863 -0.0323170251349198 66,133,244 66,133,244
-0.0657968452254286 -0.0299744382834976 66,133,244 66,133,244
-0.0658879804936693 -0.0302875598174878 66,133,244 66,133,244
-0.0621084580401175 -0.0343888160136074 66,133,244 66,133,244
-0.0632417426367764 -0.03258171462097 66,133,244 66,133,244
-0.0670759296720302 -0.028669346666305 66,133,244 66,133,244
-0.0552824030863775 -0.0336660098246296 66,133,244 66,133,244
-0.0580281210973932 -0.0374443741930397 66,133,244 66,133,244
-0.0618921149252935 -0.0336354446776369 66,133,244 66,133,244
-0.0598618846862708 -0.0380651290055898 66,133,244 66,133,244
-0.0658838971175431 -0.0302683738809009 66,133,244 66,133,244
-0.0655787852753884 -0.0292106374137044 66,133,244 66,133,244
-0.0630584781399996 -0.0319426694591476 66,133,244 66,133,244
-0.0579612109321421 -0.0372102001830709 66,133,244 66,133,244
-0.0644040172757896 -0.0308713879732591 66,133,244 66,133,244
-0.0622169818002623 -0.034756707105783 66,133,244 66,133,244
-0.0618821551906803 -0.0335966899033426 66,133,244 66,133,244
-0.0597554715014531 -0.0376922377762921 66,133,244 66,133,244
-0.0670621302774201 -0.0286148530011776 66,133,244 66,133,244
-0.0534645906475438 -0.0445548053874288 66,133,244 66,133,244
-0.062192588251101 -0.0346694747311252 66,133,244 66,133,244
-0.0615025219597251 -0.0322774853104577 66,133,244 66,133,244
-0.0609931980593834 -0.036241460664096 66,133,244 66,133,244
-0.0646088722344466 -0.0315716741472406 66,133,244 66,133,244
-0.058096647385604 -0.0376688319905192 66,133,244 66,133,244
-0.0589974652991483 -0.0350573511722783 66,133,244 66,133,244
-0.0706169646803236 -0.0237254192318889 66,133,244 66,133,244
-0.0621133750172769 -0.0343877873386407 66,133,244 66,133,244
-0.0627176210840821 -0.0307485260529096 66,133,244 66,133,244
-0.0620825602715858 -0.0342799675736698 66,133,244 66,133,244
-0.0633032633958744 -0.0327771561128083 66,133,244 66,133,244
-0.0576819338187685 -0.03622982066875 66,133,244 66,133,244
-0.0592273197468106 -0.0358513804743629 66,133,244 66,133,244
-0.0631321250105224 -0.0321835691917659 66,133,244 66,133,244
-0.0598504963191311 -0.0380094840283553 66,133,244 66,133,244
-0.0551121912913907 -0.0330577826607134 66,133,244 66,133,244
-0.0622313680436879 -0.034792665596586 66,133,244 66,133,244
-0.062209951181353 -0.0347171578401132 66,133,244 66,133,244
-0.0622437724011043 -0.0348329290792224 66,133,244 66,133,244
-0.0608201143559627 -0.0356318725504282 66,133,244 66,133,244
-0.0623117285876909 -0.0350674485062322 66,133,244 66,133,244
-0.0543640460030525 -0.030459918268338 66,133,244 66,133,244
-0.0658723396171639 -0.0302048522800863 66,133,244 66,133,244
-0.0604017322231593 -0.034178917399652 66,133,244 66,133,244
-0.0596771540846207 -0.0374002315598923 66,133,244 66,133,244
-0.0584513637740442 -0.0388844073127853 66,133,244 66,133,244
-0.0618159878768349 -0.0333452115065215 66,133,244 66,133,244
-0.0646099441657692 -0.031558147191791 66,133,244 66,133,244
-0.0562432555454389 -0.0369635591097217 66,133,244 66,133,244
-0.0631664345046268 -0.026557290388661 66,133,244 66,133,244
-0.0694565049594832 -0.0254200505225012 66,133,244 66,133,244
-0.0621050990587546 -0.0343423055828394 66,133,244 66,133,244
-0.060870364409716 -0.0357959110621642 66,133,244 66,133,244
-0.0617255473746859 -0.0330266863244487 66,133,244 66,133,244
-0.0620207035588755 -0.0340483954651983 66,133,244 66,133,244
-0.0593498147832504 -0.0362589887505097 66,133,244 66,133,244
-0.0640754278861547 -0.0297021223885835 66,133,244 66,133,244
-0.0568113556363228 -0.0389267518649451 66,133,244 66,133,244
-0.0642406962168091 -0.0302736857256222 66,133,244 66,133,244
-0.0621945214295714 -0.0346480338835872 66,133,244 66,133,244
-0.0606674661507452 -0.035088827223607 66,133,244 66,133,244
-0.0610689339319193 -0.0364782071904227 66,133,244 66,133,244
-0.0619839356061578 -0.0339157666181924 66,133,244 66,133,244
-0.0507488354110203 -0.0408479857860804 66,133,244 66,133,244
-0.0593082066291477 -0.0361082009014715 66,133,244 66,133,244
-0.0645719300973424 -0.0314160336933375 66,133,244 66,133,244
-0.0628255892078629 -0.0310971763598555 66,133,244 66,133,244
-0.0598887004369532 -0.0323857194285059 66,133,244 66,133,244
-0.060748311187193 -0.0353634810425354 66,133,244 66,133,244
-0.06172300000795 -0.0330074458486812 66,133,244 66,133,244
-0.0646814893676831 -0.0317921177074554 66,133,244 66,133,244
-0.0658465702147188 -0.0300954910760887 66,133,244 66,133,244
-0.0617360000865805 -0.0330495645968468 66,133,244 66,133,244
-0.0497120388494026 -0.0429807180312708 66,133,244 66,133,244
-0.0578822257420165 -0.0368932937722517 66,133,244 66,133,244
-0.0620179070366923 -0.0340237932761072 66,133,244 66,133,244
-0.0613523529974176 -0.0317180147737988 66,133,244 66,133,244
-0.0593662861791334 -0.0363010708540253 66,133,244 66,133,244
-0.0646556126725637 -0.0316973843338089 66,133,244 66,133,244
-0.0606960570954113 -0.0351749843145252 66,133,244 66,133,244
-0.0646626864940878 -0.0317209591583205 66,133,244 66,133,244
-0.0658766061913815 -0.0301944979437683 66,133,244 66,133,244
-0.0619988749520255 -0.0339557133681984 66,133,244 66,133,244
-0.0617974935557039 -0.0332580347131242 66,133,244 66,133,244
-0.0622824712013023 -0.0349376038581211 66,133,244 66,133,244
-0.0658182869037356 -0.0299913994223979 66,133,244 66,133,244
-0.0630926352405809 -0.0320122363203116 66,133,244 66,133,244
-0.0620279527771702 -0.034055563507519 66,133,244 66,133,244
-0.0657924689082138 -0.0299002489699503 66,133,244 66,133,244
-0.0547849022489905 -0.0376187185478389 66,133,244 66,133,244
-0.0643100397147546 -0.0304930260756943 66,133,244 66,133,244
-0.0598009780278072 -0.0377989642297979 66,133,244 66,133,244
-0.0550154775007407 -0.0384155423075484 66,133,244 66,133,244
-0.0609651225044 -0.0360966583369155 66,133,244 66,133,244
-0.0632771848106462 -0.0326425842651553 66,133,244 66,133,244
-0.0634295115417071 -0.0331688265614337 66,133,244 66,133,244
-0.0625762180372432 -0.0302128984611922 66,133,244 66,133,244
-0.0668321277522422 -0.0277601458399298 66,133,244 66,133,244
-0.0592356389310721 -0.035832679880716 66,133,244 66,133,244
-0.0658811120055613 -0.0301952383371058 66,133,244 66,133,244
-0.0599093285435482 -0.0324331558713421 66,133,244 66,133,244
-0.0592900748522979 -0.0360184100495694 66,133,244 66,133,244
-0.0587290771155807 -0.0398045448667962 66,133,244 66,133,244
-0.0633910637460938 -0.0330274495883928 66,133,244 66,133,244
-0.0611172671620154 -0.0366121842865647 66,133,244 66,133,244
-0.0620757251392574 -0.0342006842615707 66,133,244 66,133,244
-0.0597503981879919 -0.0376075662910552 66,133,244 66,133,244
-0.0632991372675676 -0.0327046833348931 66,133,244 66,133,244
-0.0645587702618119 -0.0313348784995685 66,133,244 66,133,244
-0.0622398209466783 -0.0347647622271018 66,133,244 66,133,244
-0.0551569610396365 -0.0388866541981427 66,133,244 66,133,244
-0.0655411102317325 -0.0290055607828116 66,133,244 66,133,244
-0.065622668467313 -0.0292873214638772 66,133,244 66,133,244
-0.0565622245626715 -0.0380220136366718 66,133,244 66,133,244
-0.0658802927333113 -0.0301790310782046 66,133,244 66,133,244
-0.0619110429680667 -0.033623900738173 66,133,244 66,133,244
-0.0565938254214744 -0.0381307704254682 66,133,244 66,133,244
-0.0628487735896964 -0.0311398997694437 66,133,244 66,133,244
-0.0622005819290682 -0.0346257161026284 66,133,244 66,133,244
-0.0605038314364316 -0.0344782302063081 66,133,244 66,133,244
-0.0634918245599657 -0.0333652111138607 66,133,244 66,133,244
-0.0585485427527329 -0.0391672863889238 66,133,244 66,133,244
-0.056934130294722 -0.0393041306829091 66,133,244 66,133,244
-0.0634997868201647 -0.0333873571431683 66,133,244 66,133,244
-0.0634076148608464 -0.0330662861600311 66,133,244 66,133,244
-0.060394077111043 -0.0340894896862193 66,133,244 66,133,244
-0.0575852261497379 -0.035822115013283 66,133,244 66,133,244
-0.0597344585180046 -0.0375342608213839 66,133,244 66,133,244
-0.0576886836452011 -0.0361789855860242 66,133,244 66,133,244
-0.0577896180467395 -0.0365283074533932 66,133,244 66,133,244
-0.0633030253352716 -0.0327000516560121 66,133,244 66,133,244
-0.0623103601953163 -0.0349925030049851 66,133,244 66,133,244
-0.0644305119131753 -0.0308732913117618 66,133,244 66,133,244
-0.0598599889111962 -0.0379669228732356 66,133,244 66,133,244
-0.0607831592292503 -0.0354324117957416 66,133,244 66,133,244
-0.0609053545108987 -0.0358549422760449 66,133,244 66,133,244
-0.0635019111403185 -0.0333839719221859 66,133,244 66,133,244
-0.0634924013741326 -0.0333507505862909 66,133,244 66,133,244
-0.0621362870604934 -0.0343844950058468 66,133,244 66,133,244
-0.0634823420764366 -0.0333157111552919 66,133,244 66,133,244
-0.060243318841841 -0.0335580466385858 66,133,244 66,133,244
-0.0633694407961626 -0.0329224187461464 66,133,244 66,133,244
-0.0538494550661989 -0.0400658124525261 66,133,244 66,133,244
-0.0608225857467703 -0.035562939530389 66,133,244 66,133,244
-0.0582423130747229 -0.0380874836126594 66,133,244 66,133,244
-0.0620284210632132 -0.0340073723394872 66,133,244 66,133,244
-0.0645974830419521 -0.0314432929544766 66,133,244 66,133,244
-0.0609838606097824 -0.0361203150120465 66,133,244 66,133,244
-0.0630865273589786 -0.0319408082499076 66,133,244 66,133,244
-0.0634612330399728 -0.0332374679567894 66,133,244 66,133,244
-0.0579767876673633 -0.0371652571086508 66,133,244 66,133,244
-0.0587224096927183 -0.0397475332261492 66,133,244 66,133,244
-0.0643245484368542 -0.0304950195946322 66,133,244 66,133,244
-0.0632018797765788 -0.032337508296133 66,133,244 66,133,244
-0.0622391047266378 -0.0347332274789761 66,133,244 66,133,244
-0.0634471633382062 -0.0331863044213963 66,133,244 66,133,244
-0.0608582111485347 -0.0356805071762155 66,133,244 66,133,244
-0.0658886269711411 -0.0301788599673569 66,133,244 66,133,244
-0.0628601500733573 -0.0311507485712029 66,133,244 66,133,244
-0.0629218831276759 -0.0313643112254438 66,133,244 66,133,244
-0.0596836572816542 -0.037341588377783 66,133,244 66,133,244
-0.0657527083775349 -0.0297062655296822 66,133,244 66,133,244
-0.065879503086013 -0.0301454129042512 66,133,244 66,133,244
-0.0527199905299983 -0.0418733758578091 66,133,244 66,133,244
-0.0610107891937056 -0.036203180757854 66,133,244 66,133,244
-0.0632746586408542 -0.0325820427582577 66,133,244 66,133,244
-0.0544110795357255 -0.0419989976058623 66,133,244 66,133,244
-0.0614048697754881 -0.0261042883012298 66,133,244 66,133,244
-0.0508766877892273 -0.0412183550771529 66,133,244 66,133,244
-0.0458465316817608 -0.040987349144369 66,133,244 66,133,244
-0.056697468321405 -0.0384513296544896 66,133,244 66,133,244
-0.0495743814365101 -0.0424346446487687 66,133,244 66,133,244
-0.0622865964081374 -0.034885446844952 66,133,244 66,133,244
-0.060847289716872 -0.0298977134692001 66,133,244 66,133,244
-0.0620821660285541 -0.0341751489554876 66,133,244 66,133,244
-0.0621073957421321 -0.0342603735214152 66,133,244 66,133,244
-0.059255865595941 -0.0358432656532248 66,133,244 66,133,244
-0.0579620346647169 -0.0370921555122452 66,133,244 66,133,244
-0.0609640577764227 -0.0302958700867013 66,133,244 66,133,244
-0.058258885101779 -0.0381180471341844 66,133,244 66,133,244
-0.0611025351242863 -0.036504381315911 66,133,244 66,133,244
-0.0620656090935255 -0.0341080583657174 66,133,244 66,133,244
-0.0584272510406482 -0.0386974060494834 66,133,244 66,133,244
-0.064580087246957 -0.0313526231397248 66,133,244 66,133,244
-0.0610703934320783 -0.0363894777680528 66,133,244 66,133,244
-0.0634603323363259 -0.0332035660778485 66,133,244 66,133,244
-0.0623143123345073 -0.0349651631133967 66,133,244 66,133,244
-0.0632341807002086 -0.0324193955492406 66,133,244 66,133,244
-0.0641288869828003 -0.0297865583253347 66,133,244 66,133,244
-0.062001065976668 -0.0338788353716541 66,133,244 66,133,244
-0.0595265418307644 -0.0367698588994007 66,133,244 66,133,244
-0.0629850350643151 -0.031554588032725 66,133,244 66,133,244
-0.0607632700863377 -0.0353215929126215 66,133,244 66,133,244
-0.0608825013232302 -0.035733772233802 66,133,244 66,133,244
-0.0621371716617441 -0.0343477855794078 66,133,244 66,133,244
-0.0645937268136747 -0.0313933648026847 66,133,244 66,133,244
-0.061118549059041 -0.0365498627078983 66,133,244 66,133,244
-0.0610922553948572 -0.0364580462677047 66,133,244 66,133,244
-0.0608068324428672 -0.0354688893519664 66,133,244 66,133,244
-0.0604570151784852 -0.0342563336130857 66,133,244 66,133,244
-0.0576216835898907 -0.0358965541025645 66,133,244 66,133,244
-0.0645024063844879 -0.0310721766944047 66,133,244 66,133,244
-0.0587454438586871 -0.0340557431127504 66,133,244 66,133,244
-0.0633690278480178 -0.0328766920547829 66,133,244 66,133,244
-0.0669080278666812 -0.0279403725480436 66,133,244 66,133,244
-0.0634804111041377 -0.0332611140260097 66,133,244 66,133,244
-0.0658124490290406 -0.0298748550466864 66,133,244 66,133,244
-0.063451280768655 -0.033159043411074 66,133,244 66,133,244
-0.0632889956647143 -0.0325948379938396 66,133,244 66,133,244
-0.0658832844498205 -0.0301177636903931 66,133,244 66,133,244
-0.0599307414503758 -0.0381564678462072 66,133,244 66,133,244
-0.06707160925547 -0.0285015634057097 66,133,244 66,133,244
-0.0582209029937438 -0.0379638514176479 66,133,244 66,133,244
-0.0615336445260342 -0.0322435140905314 66,133,244 66,133,244
-0.0628394339123257 -0.0310336681197079 66,133,244 66,133,244
-0.0643091767895086 -0.0303926827351103 66,133,244 66,133,244
-0.0630964532125899 -0.0319227259371025 66,133,244 66,133,244
-0.0681122306153105 -0.0263683706427455 66,133,244 66,133,244
-0.0632238045055371 -0.0323609872754367 66,133,244 66,133,244
-0.0621312599995033 -0.0343069991456516 66,133,244 66,133,244
-0.0646297833556801 -0.0314976659612563 66,133,244 66,133,244
-0.062118299690474 -0.0342611108172811 66,133,244 66,133,244
-0.0583503749340377 -0.0384033878826016 66,133,244 66,133,244
-0.0501938652759365 -0.0388063833799433 66,133,244 66,133,244
-0.0587135221016518 -0.0339277419972213 66,133,244 66,133,244
-0.0633032439328986 -0.0326314761465473 66,133,244 66,133,244
-0.0574938440430367 -0.0411660252770492 66,133,244 66,133,244
-0.0645725823266631 -0.0312963071125693 66,133,244 66,133,244
-0.0616684851255841 -0.0326994566442897 66,133,244 66,133,244
-0.0630907313238257 -0.0318940253311946 66,133,244 66,133,244
-0.0598997500513166 -0.0380355068047833 66,133,244 66,133,244
-0.067071036953971 -0.0284860864532352 66,133,244 66,133,244
-0.0629489531015845 -0.0314021236989396 66,133,244 66,133,244
-0.0645318446563514 -0.0311530067284327 66,133,244 66,133,244
-0.0541008622708227 -0.0408737845356653 66,133,244 66,133,244
-0.0669996536962808 -0.028237543707921 66,133,244 66,133,244
-0.0633589717702873 -0.0328204574539052 66,133,244 66,133,244
-0.0646064387437215 -0.031407756487513 66,133,244 66,133,244
-0.0597987602646135 -0.0319481777841728 66,133,244 66,133,244
-0.0646898139417371 -0.0316951228809353 66,133,244 66,133,244
-0.0610379466686483 -0.0362401711760133 66,133,244 66,133,244
-0.0591670382965861 -0.0354908890009825 66,133,244 66,133,244
-0.0669489778664385 -0.0280571133394792 66,133,244 66,133,244
-0.062160072269026 -0.0343946893424757 66,133,244 66,133,244
-0.0590873759841063 -0.0352139646432099 66,133,244 66,133,244
-0.0622944369645853 -0.0348594709151393 66,133,244 66,133,244
-0.061059989521941 -0.0363137706150929 66,133,244 66,133,244
-0.0656561932767683 -0.0293071904993096 66,133,244 66,133,244
-0.0607969332946178 -0.0354014542513464 66,133,244 66,133,244
-0.0605200456181515 -0.0344419739913866 66,133,244 66,133,244
-0.0583877826575758 -0.0385181615909436 66,133,244 66,133,244
-0.0608185173571479 -0.0354743953171645 66,133,244 66,133,244
-0.0645430070638531 -0.0311794407518013 66,133,244 66,133,244
-0.0658805269498037 -0.0300803319393244 66,133,244 66,133,244
-0.0646462209217059 -0.0315350239754285 66,133,244 66,133,244
-0.0621363132996347 -0.0343039122325729 66,133,244 66,133,244
-0.0682653166248993 -0.0268750347185221 66,133,244 66,133,244
-0.0583729531578673 -0.0384620375409205 66,133,244 66,133,244
-0.0640065705946536 -0.0293165387591699 66,133,244 66,133,244
-0.0595840223107505 -0.0369237884174539 66,133,244 66,133,244
-0.0645103126398073 -0.0310613383085396 66,133,244 66,133,244
-0.0553557385290994 -0.0394717510074531 66,133,244 66,133,244
-0.0596859900283992 -0.0372753503556044 66,133,244 66,133,244
-0.059664289272801 -0.037199600679908 66,133,244 66,133,244
-0.0646225120081879 -0.0314467153734944 66,133,244 66,133,244
-0.0633764292270609 -0.0328603228688346 66,133,244 66,133,244
-0.0644912222043086 -0.030989390369147 66,133,244 66,133,244
-0.061022787461172 -0.0361699364715854 66,133,244 66,133,244
-0.0635013193751135 -0.0332883811284125 66,133,244 66,133,244
-0.056606776866036 -0.0380642451144422 66,133,244 66,133,244
-0.0635016541941306 -0.0332878459889888 66,133,244 66,133,244
-0.0621751379968611 -0.0286926366201603 66,133,244 66,133,244
-0.063300615835758 -0.0325912300459437 66,133,244 66,133,244
-0.0622606582223941 -0.0347203913778117 66,133,244 66,133,244
-0.063384749791228 -0.0328819528082753 66,133,244 66,133,244
-0.0605327406179565 -0.0344659431563845 66,133,244 66,133,244
-0.0610417465748032 -0.0362273859485265 66,133,244 66,133,244
-0.055864010565139 -0.0412182738738088 66,133,244 66,133,244
-0.0622445455504981 -0.0346596440072162 66,133,244 66,133,244
-0.0597933874364601 -0.0376312385828309 66,133,244 66,133,244
-0.0633556096398204 -0.0327752517528679 66,133,244 66,133,244
-0.0620422053602718 -0.0339573201048157 66,133,244 66,133,244
-0.0623115083043859 -0.0348898177992709 66,133,244 66,133,244
-0.0632081574715831 -0.0322633819135616 66,133,244 66,133,244
-0.058035426248479 -0.0315399688202532 66,133,244 66,133,244
-0.0610626194833548 -0.0362943085783781 66,133,244 66,133,244
-0.064172936899993 -0.0298718939026854 66,133,244 66,133,244
-0.0616322006964047 -0.0325340880256358 66,133,244 66,133,244
-0.0586276466541224 -0.0393215669004541 66,133,244 66,133,244
-0.061530300094011 -0.0321795971065637 66,133,244 66,133,244
-0.0609201347360481 -0.0357974697419609 66,133,244 66,133,244
-0.0557061981351615 -0.0406622150974453 66,133,244 66,133,244
-0.064009450097345 -0.0293014998168028 66,133,244 66,133,244
-0.0646961426176293 -0.0316802589599701 66,133,244 66,133,244
-0.0620753424787685 -0.0340654677175842 66,133,244 66,133,244
-0.0622456783896689 -0.0346554390511014 66,133,244 66,133,244
-0.0616884735103314 -0.0327246179171833 66,133,244 66,133,244
-0.0627642407593546 -0.0307185813044216 66,133,244 66,133,244
-0.0585833567817829 -0.0391630961975502 66,133,244 66,133,244
-0.0597923050546728 -0.0376189546317983 66,133,244 66,133,244
-0.0634998097960517 -0.033265924644819 66,133,244 66,133,244
-0.0678277883245847 -0.0253302603019838 66,133,244 66,133,244
-0.0524255660274988 -0.0407588115089795 66,133,244 66,133,244
-0.062751898352844 -0.0306742930067736 66,133,244 66,133,244
-0.0620884731035315 -0.0341076998134952 66,133,244 66,133,244
-0.0618365266605262 -0.0332342764992015 66,133,244 66,133,244
-0.0621153746461535 -0.0341997586847294 66,133,244 66,133,244
-0.0622622683776604 -0.0347084463575036 66,133,244 66,133,244
-0.0559542658315618 -0.0415164022033158 66,133,244 66,133,244
-0.0610870110380886 -0.0363679926884228 66,133,244 66,133,244
-0.063199522240764 -0.0322219190175644 66,133,244 66,133,244
-0.0622933978811117 -0.0348143677361925 66,133,244 66,133,244
-0.0604636417459819 -0.0284758072457418 66,133,244 66,133,244
-0.0589762004255835 -0.0347866272902597 66,133,244 66,133,244
-0.0595166771550897 -0.0366583608795329 66,133,244 66,133,244
-0.0529370247971546 -0.0138652320495598 66,133,244 66,133,244
-0.0657142291026011 -0.0294667345818366 66,133,244 66,133,244
-0.0643544304283792 -0.0304877465537917 66,133,244 66,133,244
-0.0609960400173302 -0.0360498200267193 66,133,244 66,133,244
-0.062908292206991 -0.0312099403385541 66,133,244 66,133,244
-0.0615117065251292 -0.0321040005288018 66,133,244 66,133,244
-0.061893180433175 -0.0334243130221012 66,133,244 66,133,244
-0.0544531385065576 -0.036311066428989 66,133,244 66,133,244
-0.059750768806098 -0.0374660551581686 66,133,244 66,133,244
-0.0562220275275704 -0.0367060114668167 66,133,244 66,133,244
-0.0603554793405158 -0.0338286491917069 66,133,244 66,133,244
-0.0655221415381068 -0.0287982390331155 66,133,244 66,133,244
-0.058560128633804 -0.0333403896645123 66,133,244 66,133,244
-0.0630068773700172 -0.0315478005585816 66,133,244 66,133,244
-0.0620570015030448 -0.0339890055343958 66,133,244 66,133,244
-0.0657999196520323 -0.0297587480734083 66,133,244 66,133,244
-0.0605266814760485 -0.034419351893819 66,133,244 66,133,244
-0.0656516923403515 -0.0292445940329198 66,133,244 66,133,244
-0.0611089492155874 -0.0364358144448826 66,133,244 66,133,244
-0.0629944411763252 -0.031501802824076 66,133,244 66,133,244
-0.0630824211545992 -0.0318049829821229 66,133,244 66,133,244
-0.0617892506567328 -0.0330559006234616 66,133,244 66,133,244
-0.0635017070435936 -0.0332550119637285 66,133,244 66,133,244
-0.059624048056385 -0.0370177463828228 66,133,244 66,133,244
-0.0645395520168561 -0.0311164219087193 66,133,244 66,133,244
-0.0621004113444324 -0.0341310169458579 66,133,244 66,133,244
-0.0595307504454654 -0.0366924631226464 66,133,244 66,133,244
-0.0633284890794786 -0.0326520280627682 66,133,244 66,133,244
-0.0617860346381442 -0.0330404428803702 66,133,244 66,133,244
-0.0590246247630254 -0.034937761247996 66,133,244 66,133,244
-0.0670698217146167 -0.0284136044684449 66,133,244 66,133,244
-0.0583708295132572 -0.038403185310829 66,133,244 66,133,244
-0.063134160995434 -0.0319743260248198 66,133,244 66,133,244
-0.0635056476172625 -0.0332610245450388 66,133,244 66,133,244
-0.0618675149729785 -0.0333175421641341 66,133,244 66,133,244
-0.0645189799843585 -0.031037796734521 66,133,244 66,133,244
-0.0560710858725298 -0.041896876463378 66,133,244 66,133,244
-0.0620492736728889 -0.0339453336787043 66,133,244 66,133,244
-0.0617669014004253 -0.0329671127618583 66,133,244 66,133,244
-0.0634083156458303 -0.0329206745548374 66,133,244 66,133,244
-0.0583798817785206 -0.0384295294244247 66,133,244 66,133,244
-0.0575801996947416 -0.0356592561046462 66,133,244 66,133,244
-0.0578259716301129 -0.0365093257839336 66,133,244 66,133,244
-0.05754787263411 -0.0412774829527213 66,133,244 66,133,244
-0.0621239616755347 -0.0342004501080961 66,133,244 66,133,244
-0.0646134861932477 -0.0256264413398826 66,133,244 66,133,244
-0.0621122589346057 -0.034156158314733 66,133,244 66,133,244
-0.0593079938668294 -0.0359046335321621 66,133,244 66,133,244
-0.0627339864697561 -0.0305761285253602 66,133,244 66,133,244
-0.0680184855609298 -0.0259508890811429 66,133,244 66,133,244
-0.0658862232257095 -0.0300286565869248 66,133,244 66,133,244
-0.0632698367815121 -0.0324274379008805 66,133,244 66,133,244
-0.0658589962822215 -0.0299314263329562 66,133,244 66,133,244
-0.0616696029237027 -0.0326151135420702 66,133,244 66,133,244
-0.0616593977984304 -0.032579406728319 66,133,244 66,133,244
-0.05775964694833 -0.0362650708612008 66,133,244 66,133,244
-0.0608034497038121 -0.0353426916751279 66,133,244 66,133,244
-0.0657444827733541 -0.0295299549962356 66,133,244 66,133,244
-0.0597295941509805 -0.0373542063179392 66,133,244 66,133,244
-0.0522914745865043 -0.0459801779285547 66,133,244 66,133,244
-0.0607547258864828 -0.035172876925715 66,133,244 66,133,244
-0.0610623727256959 -0.0362385438308132 66,133,244 66,133,244
-0.0630204003666354 -0.0315566380116631 66,133,244 66,133,244
-0.0573701503389442 -0.0406420576851971 66,133,244 66,133,244
-0.0658786357091142 -0.0299913043244939 66,133,244 66,133,244
-0.0621883908151432 -0.0344035311577704 66,133,244 66,133,244
-0.0646877760950121 -0.0315965612721629 66,133,244 66,133,244
-0.062251590403768 -0.0346194240176145 66,133,244 66,133,244
-0.0633722280303805 -0.0327684853898062 66,133,244 66,133,244
-0.0658200360260577 -0.0297833240213588 66,133,244 66,133,244
-0.0634980981037163 -0.0332041693328719 66,133,244 66,133,244
-0.0610482285660721 -0.0361816292510454 66,133,244 66,133,244
-0.0634702878563469 -0.0331075455667835 66,133,244 66,133,244
-0.0634978617646033 -0.0332020695438818 66,133,244 66,133,244
-0.0599066799692036 -0.037958295315029 66,133,244 66,133,244
-0.0595573446387632 -0.0367477131152082 66,133,244 66,133,244
-0.0599290125230648 -0.0380345823629004 66,133,244 66,133,244
-0.0635037488007813 -0.0332211225871896 66,133,244 66,133,244
-0.0682629895750583 -0.0267788711630648 66,133,244 66,133,244
-0.0598832480238123 -0.0378756645386222 66,133,244 66,133,244
-0.0547510503751648 -0.0430256250543708 66,133,244 66,133,244
-0.0622066792948841 -0.0344593218116619 66,133,244 66,133,244
-0.0622121062470607 -0.034477718901564 66,133,244 66,133,244
-0.0634419874056809 -0.033005892071812 66,133,244 66,133,244
-0.0621091228582362 -0.0341190541284543 66,133,244 66,133,244
-0.0645408641914794 -0.0310783232229312 66,133,244 66,133,244
-0.061781381839675 -0.0329825039865341 66,133,244 66,133,244
-0.0634916732527262 -0.0331748839484797 66,133,244 66,133,244
-0.0568500402827849 -0.0388284253180834 66,133,244 66,133,244
-0.0634981606335261 -0.0331963411928436 66,133,244 66,133,244
-0.0642740688544145 -0.0301500630348365 66,133,244 66,133,244
-0.0610906302638406 -0.0363187411951811 66,133,244 66,133,244
-0.059675595994971 -0.031416757668912 66,133,244 66,133,244
-0.0605184022252151 -0.0343353622209746 66,133,244 66,133,244
-0.0607627569058549 -0.0351818084898698 66,133,244 66,133,244
-0.0626152668519614 -0.0301347056445423 66,133,244 66,133,244
-0.0583865110412013 -0.0384140697028016 66,133,244 66,133,244
-0.0645705148292042 -0.0311737576601206 66,133,244 66,133,244
-0.0670752587691893 -0.0283853529484056 66,133,244 66,133,244
-0.0619442993811417 -0.0335396629465411 66,133,244 66,133,244
-0.0656740304372534 -0.0292628246002507 66,133,244 66,133,244
-0.0645354343400913 -0.031050399027091 66,133,244 66,133,244
-0.0620140206234813 -0.0337800296660162 66,133,244 66,133,244
-0.0598483682177966 -0.0320101456636572 66,133,244 66,133,244
-0.0610325276503464 -0.0361120185530793 66,133,244 66,133,244
-0.060525847109179 -0.0343562707686778 66,133,244 66,133,244
-0.0503032242464654 -0.0390684399449269 66,133,244 66,133,244
-0.0586094856450344 -0.0334483790058953 66,133,244 66,133,244
-0.0682561820719575 -0.0267391246122862 66,133,244 66,133,244
-0.0657890180936646 -0.0296567902589629 66,133,244 66,133,244
-0.0564305525383202 -0.0316312513486951 66,133,244 66,133,244
-0.063498368621604 -0.0331859171873352 66,133,244 66,133,244
-0.061674786041702 -0.0326009850122257 66,133,244 66,133,244
-0.0641330703743157 -0.029651706080743 66,133,244 66,133,244
-0.0608104203118507 -0.0353371756001954 66,133,244 66,133,244
-0.064693991091772 -0.0315933006886913 66,133,244 66,133,244
-0.0525572187095199 -0.0411396831241358 66,133,244 66,133,244
-0.0598087047246749 -0.0375984621841339 66,133,244 66,133,244
-0.0632793009313647 -0.032424199328932 66,133,244 66,133,244
-0.065710511786991 -0.0293813504597307 66,133,244 66,133,244
-0.0614113404827079 -0.0316839532445562 66,133,244 66,133,244
-0.0643405259704168 -0.0303664777886449 66,133,244 66,133,244
-0.0617879811653349 -0.0329885763924187 66,133,244 66,133,244
-0.062145187029784 -0.0342245040068635 66,133,244 66,133,244
-0.0608802431517706 -0.0355730216384259 66,133,244 66,133,244
-0.0620971896646317 -0.0340552952209468 66,133,244 66,133,244
-0.0622339237131023 -0.0345288731229736 66,133,244 66,133,244
-0.0543232532073213 -0.0415186671810409 66,133,244 66,133,244
-0.0618899300940717 -0.0333352447109371 66,133,244 66,133,244
-0.0598280217410808 -0.0376562273622609 66,133,244 66,133,244
-0.063209462293618 -0.0321723175806975 66,133,244 66,133,244
-0.0645209221921618 -0.0309830737076785 66,133,244 66,133,244
-0.0648396059642505 -0.0263546854383295 66,133,244 66,133,244
-0.0626936793927221 -0.0303823116346619 66,133,244 66,133,244
-0.0658874368360829 -0.0299803452147212 66,133,244 66,133,244
-0.0598054885694931 -0.0375730027913536 66,133,244 66,133,244
-0.0632376568514455 -0.0322654578216365 66,133,244 66,133,244
-0.0618354169834763 -0.0331393930764673 66,133,244 66,133,244
-0.0634981266750939 -0.033166149188596 66,133,244 66,133,244
-0.06200313964192 -0.03371850730816 66,133,244 66,133,244
-0.0609219627958992 -0.0357049495368088 66,133,244 66,133,244
-0.0592722681811366 -0.0357222317252657 66,133,244 66,133,244
-0.0538020776902554 -0.0397016934933931 66,133,244 66,133,244
-0.0694536213846616 -0.0251329375158242 66,133,244 66,133,244
-0.062282374267051 -0.0346840783461701 66,133,244 66,133,244
-0.0630004666236206 -0.0314377616170654 66,133,244 66,133,244
-0.0632186319557586 -0.0321919368657197 66,133,244 66,133,244
-0.0598185328455651 -0.0376097589910715 66,133,244 66,133,244
-0.0680223437535164 -0.0259018575678425 66,133,244 66,133,244
-0.0593180854255339 -0.035872799943342 66,133,244 66,133,244
-0.0597206459311202 -0.0372667759415553 66,133,244 66,133,244
-0.0633776719230486 -0.0327357995671991 66,133,244 66,133,244
-0.055990969986182 -0.0358083904823622 66,133,244 66,133,244
-0.0468740474421257 -0.0328876290714375 66,133,244 66,133,244
-0.0468039618622976 -0.0441093842236501 66,133,244 66,133,244
-0.0603379164832377 -0.0336692912000782 66,133,244 66,133,244
-0.0646459098506023 -0.0313954411168648 66,133,244 66,133,244
-0.0632169429507167 -0.0321774772798066 66,133,244 66,133,244
-0.0643671968774755 -0.0304297596081957 66,133,244 66,133,244
-0.0655378019626584 -0.0287515027965944 66,133,244 66,133,244
-0.0540281840749519 -0.0404713149188477 66,133,244 66,133,244
-0.0563867477146 -0.0371744377156606 66,133,244 66,133,244
-0.0574263163349248 -0.0407734126073164 66,133,244 66,133,244
-0.0632976428834708 -0.0324503948608644 66,133,244 66,133,244
-0.067070162589134 -0.0283213923705828 66,133,244 66,133,244
-0.0618839039608225 -0.0332845753517491 66,133,244 66,133,244
-0.059206381091393 -0.0354729062142125 66,133,244 66,133,244
-0.0631093289054198 -0.0317945447523964 66,133,244 66,133,244
-0.0645299271771268 -0.0309829445849831 66,133,244 66,133,244
-0.0622972468654135 -0.0347131205039705 66,133,244 66,133,244
-0.0634994570299333 -0.0331441626025869 66,133,244 66,133,244
-0.0606785168804643 -0.0348356662872278 66,133,244 66,133,244
-0.0669980393075697 -0.0280648551721288 66,133,244 66,133,244
-0.0630418152996238 -0.0315565612870201 66,133,244 66,133,244
-0.0525304207369185 -0.0295374953269098 66,133,244 66,133,244
-0.0646278082445634 -0.031317237107821 66,133,244 66,133,244
-0.0607684947233331 -0.0351440708470118 66,133,244 66,133,244
-0.0585851365111302 -0.0390454015421265 66,133,244 66,133,244
-0.0596677048998308 -0.0370622564449741 66,133,244 66,133,244
-0.0603894019533102 -0.0338292242274441 66,133,244 66,133,244
-0.0598960786470963 -0.0378510736923529 66,133,244 66,133,244
-0.0592849678392815 -0.0357340404289482 66,133,244 66,133,244
-0.0596875008040733 -0.0371282771480597 66,133,244 66,133,244
-0.0653477235638287 -0.0280740057043897 66,133,244 66,133,244
-0.0611891343825632 -0.030865251956578 66,133,244 66,133,244
-0.0611117509385244 -0.0363289623001145 66,133,244 66,133,244
-0.0645606535186839 -0.0310781871690037 66,133,244 66,133,244
-0.0586243344099342 -0.0391727909358179 66,133,244 66,133,244
-0.0622181545300306 -0.0344244415464744 66,133,244 66,133,244
-0.0599254017768501 -0.0379454617680717 66,133,244 66,133,244
-0.0610215351709951 -0.0360100550668304 66,133,244 66,133,244
-0.0605562035252198 -0.034398080165809 66,133,244 66,133,244
-0.0658855537913349 -0.0299297365505747 66,133,244 66,133,244
-0.0543312013472727 -0.0357627895723263 66,133,244 66,133,244
-0.0553045485267672 -0.0391341240877905 66,133,244 66,133,244
-0.0670732800581137 -0.0283105956641972 66,133,244 66,133,244
-0.0614595252865235 -0.0317932758348252 66,133,244 66,133,244
-0.0644923450055754 -0.0308343654509826 66,133,244 66,133,244
-0.0598467353126931 -0.0376704450680332 66,133,244 66,133,244
-0.0640747410461616 -0.0293864852727961 66,133,244 66,133,244
-0.0594803938173162 -0.0364002240958452 66,133,244 66,133,244
-0.0646359828103221 -0.0313297560725962 66,133,244 66,133,244
-0.0527443681275497 -0.0359938392872146 66,133,244 66,133,244
-0.062109312826294 -0.034040220056891 66,133,244 66,133,244
-0.0632525044030778 -0.0322677999663709 66,133,244 66,133,244
-0.0634975590997548 -0.03311621515609 66,133,244 66,133,244
-0.061715059205834 -0.0326738250155018 66,133,244 66,133,244
-0.065886146943663 -0.0299247783876936 66,133,244 66,133,244
-0.0629134163975014 -0.0310893835037637 66,133,244 66,133,244
-0.0490213467187137 -0.0402899192870838 66,133,244 66,133,244
-0.0598359404970868 -0.0376244943358211 66,133,244 66,133,244
-0.0614813013225202 -0.03185931422263 66,133,244 66,133,244
-0.0618604035907904 -0.0331720092096615 66,133,244 66,133,244
-0.0495441892385113 -0.0420986645648163 66,133,244 66,133,244
-0.0619901114504502 -0.0336185295372984 66,133,244 66,133,244
-0.0609071358808498 -0.0355992018120375 66,133,244 66,133,244
-0.0586583325208792 -0.0392738657261584 66,133,244 66,133,244
-0.064474772076227 -0.0307604076885082 66,133,244 66,133,244
-0.0539124408180538 -0.0400308146846658 66,133,244 66,133,244
-0.063211063653113 -0.0321149324418848 66,133,244 66,133,244
-0.0658719145251775 -0.0298674731035804 66,133,244 66,133,244
-0.0608803436253604 -0.0355050593169617 66,133,244 66,133,244
-0.0583010760053731 -0.0380348804092375 66,133,244 66,133,244
-0.0646559601328775 -0.031386389846548 66,133,244 66,133,244
-0.0471288012077956 -0.0394596482240939 66,133,244 66,133,244
-0.0620617274236183 -0.0338626649545927 66,133,244 66,133,244
-0.0597353870854267 -0.0372686906321658 66,133,244 66,133,244
-0.0609696355527953 -0.0358118060380854 66,133,244 66,133,244
-0.0621245793618144 -0.034079902938597 66,133,244 66,133,244
-0.0607159828174175 -0.0349325557905828 66,133,244 66,133,244
-0.0542889061239156 -0.0413291263293428 66,133,244 66,133,244
-0.0526490016164415 -0.0413804576759555 66,133,244 66,133,244
-0.0670545242069797 -0.0282247150759777 66,133,244 66,133,244
-0.0658431869219007 -0.0297602740803174 66,133,244 66,133,244
-0.063116772185003 -0.0317798209013009 66,133,244 66,133,244
-0.0499229029848701 -0.0433992092748025 66,133,244 66,133,244
-0.0604954384122496 -0.0341638816931467 66,133,244 66,133,244
-0.0567135660703182 -0.0382599599448599 66,133,244 66,133,244
-0.0633013746521417 -0.0324184455403946 66,133,244 66,133,244
-0.0630079423263148 -0.031401847571737 66,133,244 66,133,244
-0.0657454398209053 -0.0294195531111461 66,133,244 66,133,244
-0.0584455732956897 -0.0385264213600173 66,133,244 66,133,244
-0.064394980413546 -0.0304732773736926 66,133,244 66,133,244
-0.0550422139324943 -0.0324687078804064 66,133,244 66,133,244
-0.064676610517036 -0.031447666537533 66,133,244 66,133,244
-0.0643518397078119 -0.0303225216079396 66,133,244 66,133,244
-0.0622799033122419 -0.0346098116512609 66,133,244 66,133,244
-0.0657601861259942 -0.0294682917901123 66,133,244 66,133,244
-0.0559598042453716 -0.041377955564393 66,133,244 66,133,244
-0.0614529008176443 -0.0317442600690071 66,133,244 66,133,244
-0.0597388376378034 -0.0372707980133433 66,133,244 66,133,244
-0.0621492120840421 -0.0341551335696263 66,133,244 66,133,244
-0.0658717727995749 -0.0298529128917367 66,133,244 66,133,244
-0.0633550667872704 -0.0325992171335381 66,133,244 66,133,244
-0.0591401017931947 -0.0351947960092276 66,133,244 66,133,244
-0.0658708556070076 -0.0298483375355581 66,133,244 66,133,244
-0.0633965600250203 -0.0327412554335769 66,133,244 66,133,244
-0.0573122814863385 -0.0403270245168634 66,133,244 66,133,244
-0.0644354845475335 -0.0306068678211233 66,133,244 66,133,244
-0.0553247655833731 -0.0334406341401282 66,133,244 66,133,244
-0.0655959582609504 -0.0288912448053809 66,133,244 66,133,244
-0.0571508640883519 -0.0397632513068637 66,133,244 66,133,244
-0.0656960717760642 -0.0292336550523173 66,133,244 66,133,244
-0.0626278206183235 -0.0300697952071617 66,133,244 66,133,244
-0.0646562498193734 -0.0313637704905088 66,133,244 66,133,244
-0.0631646029980768 -0.031927149043669 66,133,244 66,133,244
-0.065517828670309 -0.02861283343719 66,133,244 66,133,244
-0.0498240416176684 -0.0315715621829907 66,133,244 66,133,244
-0.0605983014034256 -0.0344991324584598 66,133,244 66,133,244
-0.0646322343593309 -0.0312754710095059 66,133,244 66,133,244
-0.0594886738926413 -0.036386640071009 66,133,244 66,133,244
-0.0646171674828886 -0.0312221071946976 66,133,244 66,133,244
-0.0598153794022253 -0.0375177617545563 66,133,244 66,133,244
-0.0573855671466026 -0.0405647793665383 66,133,244 66,133,244
-0.0634996558277347 -0.0330818229920836 66,133,244 66,133,244
-0.0645603850835915 -0.0310232551942782 66,133,244 66,133,244
-0.063193201840073 -0.0320195420435729 66,133,244 66,133,244
-0.0573407382136215 -0.0404085428820551 66,133,244 66,133,244
-0.0610538041099495 -0.0360733055632629 66,133,244 66,133,244
-0.0629696168616033 -0.0312412393087241 66,133,244 66,133,244
-0.063307893386871 -0.0324127452514 66,133,244 66,133,244
-0.0608307107983116 -0.0352959706348516 66,133,244 66,133,244
-0.0646329907072274 -0.0312692963952384 66,133,244 66,133,244
-0.0586290035304498 -0.0391329672571756 66,133,244 66,133,244
-0.0593255352033029 -0.0358127272953726 66,133,244 66,133,244
-0.0622280144229412 -0.0344006882666915 66,133,244 66,133,244
-0.0607070007763628 -0.034863979417656 66,133,244 66,133,244
-0.0599046837444422 -0.0378166771465509 66,133,244 66,133,244
-0.0643069581970425 -0.0301360113401564 66,133,244 66,133,244
-0.0575212572779666 -0.041024528397875 66,133,244 66,133,244
-0.0670192974493605 -0.0280657506974827 66,133,244 66,133,244
-0.0646934448672853 -0.0314733823302361 66,133,244 66,133,244
-0.0657284781342134 -0.0293261870139817 66,133,244 66,133,244
-0.064425400346849 -0.0305445795119006 66,133,244 66,133,244
-0.0610376987619038 -0.0360055178502528 66,133,244 66,133,244
-0.0609726031562829 -0.0300469049058663 66,133,244 66,133,244
-0.0645570904257626 -0.030998194340289 66,133,244 66,133,244
-0.061897691244521 -0.0332491521437451 66,133,244 66,133,244
-0.0617705287014837 -0.0328085580991772 66,133,244 66,133,244
-0.0633375614981805 -0.0267714188261398 66,133,244 66,133,244
-0.0633689922972461 -0.0326127549967629 66,133,244 66,133,244
-0.0644538715418304 -0.0306382197033302 66,133,244 66,133,244
-0.0658249375608562 -0.0296546718003912 66,133,244 66,133,244
-0.0629988174449451 -0.0313297814068374 66,133,244 66,133,244
-0.0616781810066928 -0.0324864850356287 66,133,244 66,133,244
-0.0561735355387749 -0.0420782164488915 66,133,244 66,133,244
-0.0632089755444755 -0.0320539191798217 66,133,244 66,133,244
-0.0630367886049736 -0.0314571883701878 66,133,244 66,133,244
-0.0633709275596868 -0.0326141001294895 66,133,244 66,133,244
-0.0599282806897631 -0.0378861894729137 66,133,244 66,133,244
-0.0593909243137905 -0.0360234451905751 66,133,244 66,133,244
-0.0607325720768307 -0.0349383845146066 66,133,244 66,133,244
-0.0569935881853978 -0.0391838256951545 66,133,244 66,133,244
-0.0619883569011508 -0.0335554230151634 66,133,244 66,133,244
-0.0646882786412022 -0.0314426835936683 66,133,244 66,133,244
-0.0658774770655475 -0.0298292998692731 66,133,244 66,133,244
-0.0581609307423658 -0.0374934753547715 66,133,244 66,133,244
-0.0632756203197768 -0.0322808532033916 66,133,244 66,133,244
-0.058433312255672 -0.0384365104399839 66,133,244 66,133,244
-0.0584918411650936 -0.0386381858005099 66,133,244 66,133,244
-0.0578907398066632 -0.0365558146555545 66,133,244 66,133,244
-0.0506999109870739 -0.0403090300799882 66,133,244 66,133,244
-0.0608052654400244 -0.0351864201773221 66,133,244 66,133,244
-0.0556421711303622 -0.040231123847181 66,133,244 66,133,244
-0.0602521861181925 -0.0332700290257123 66,133,244 66,133,244
-0.060492495433413 -0.0341014569178713 66,133,244 66,133,244
-0.0619834818330175 -0.0335331431784656 66,133,244 66,133,244
-0.0598958225964571 -0.0377664078966319 66,133,244 66,133,244
-0.0645689042264847 -0.031023810378726 66,133,244 66,133,244
-0.0633755800736443 -0.0326217930198049 66,133,244 66,133,244
-0.0603714277737374 -0.0336800918020728 66,133,244 66,133,244
-0.0658776131669438 -0.0298223272213318 66,133,244 66,133,244
-0.064321053466163 -0.0301621567965486 66,133,244 66,133,244
-0.0621124405253886 -0.0339755176447015 66,133,244 66,133,244
-0.0610685224537258 -0.0360908624092917 66,133,244 66,133,244
-0.068184204518474 -0.0263444339807376 66,133,244 66,133,244
-0.0601897766294646 -0.0330463728521388 66,133,244 66,133,244
-0.0642201630122383 -0.0298098318593381 66,133,244 66,133,244
-0.0623072534157059 -0.0346482431815906 66,133,244 66,133,244
-0.0610031791003039 -0.0358633861199491 66,133,244 66,133,244
-0.0644591862231407 -0.0306371945724052 66,133,244 66,133,244
-0.0599235010129362 -0.0378556167049694 66,133,244 66,133,244
-0.0646865719493982 -0.0314243895662634 66,133,244 66,133,244
-0.0631516635602177 -0.0318399423763509 66,133,244 66,133,244
-0.0597841080435208 -0.0373721830321248 66,133,244 66,133,244
-0.0646892732880003 -0.0314334419760757 66,133,244 66,133,244
-0.0603992738994205 -0.0337696971913306 66,133,244 66,133,244
-0.0645189423047796 -0.030841789767806 66,133,244 66,133,244
-0.0622154625317006 -0.0343274508155401 66,133,244 66,133,244
-0.0642938960999403 -0.0300619843805398 66,133,244 66,133,244
-0.0633681590371319 -0.0325870504413968 66,133,244 66,133,244
-0.0604861319336362 -0.0340684358049887 66,133,244 66,133,244
-0.0682635217218739 -0.0266140067549345 66,133,244 66,133,244
-0.0600547975219992 -0.0325715282812645 66,133,244 66,133,244
-0.0634376154010482 -0.0328236754945274 66,133,244 66,133,244
-0.0643476279409805 -0.0302427847152959 66,133,244 66,133,244
-0.0457304907602955 -0.040275293679629 66,133,244 66,133,244
-0.0622000338352176 -0.0342680850135778 66,133,244 66,133,244
-0.0609471607594423 -0.0356605746434019 66,133,244 66,133,244
-0.0634683095682576 -0.0329284240781137 66,133,244 66,133,244
-0.062055918790024 -0.0337671125472493 66,133,244 66,133,244
-0.0634184620781165 -0.0327535783579263 66,133,244 66,133,244
-0.0605893144321218 -0.0344164399362599 66,133,244 66,133,244
-0.0618582617026337 -0.0330789657307292 66,133,244 66,133,244
-0.05949381716414 -0.0363527997475303 66,133,244 66,133,244
-0.0598067471630711 -0.0317040092224742 66,133,244 66,133,244
-0.0528390977466852 -0.0419621690232255 66,133,244 66,133,244
-0.0597743954624361 -0.0373228136253502 66,133,244 66,133,244
-0.0622219559026492 -0.0343358860196954 66,133,244 66,133,244
-0.0621481573416846 -0.0340793233226914 66,133,244 66,133,244
-0.0619266492328099 -0.0333117123792365 66,133,244 66,133,244
-0.0593356685031896 -0.0358006977223885 66,133,244 66,133,244
-0.0568249327258248 -0.0385684868178878 66,133,244 66,133,244
-0.0594057501488592 -0.0360432836284985 66,133,244 66,133,244
-0.0597272719725246 -0.0371562368431237 66,133,244 66,133,244
-0.0577873892978867 -0.0361681340027935 66,133,244 66,133,244
-0.0630610573523658 -0.0315051759106505 66,133,244 66,133,244
-0.0618936996969302 -0.0331936658996791 66,133,244 66,133,244
-0.0608558405097586 -0.0353309617084277 66,133,244 66,133,244
-0.0586453966198301 -0.0391387908290179 66,133,244 66,133,244
-0.0658865079665583 -0.0298256118784567 66,133,244 66,133,244
-0.0577600948071326 -0.0246054500743292 66,133,244 66,133,244
-0.05752447625133 -0.0409873268387136 66,133,244 66,133,244
-0.0586116289606852 -0.0390206071606698 66,133,244 66,133,244
-0.0603574181693456 -0.0336026570336698 66,133,244 66,133,244
-0.0645464821868606 -0.0309158743237473 66,133,244 66,133,244
-0.0607650073300343 -0.0350139585467698 66,133,244 66,133,244
-0.0629934591658714 -0.0312673817765286 66,133,244 66,133,244
-0.0610331767114571 -0.0359415279378534 66,133,244 66,133,244
-0.0618652231524738 -0.0330910452285236 66,133,244 66,133,244
-0.0622661983591817 -0.0344794239018463 66,133,244 66,133,244
-0.0622616273047103 -0.0344633724963698 66,133,244 66,133,244
-0.0657023720475659 -0.0291840837305519 66,133,244 66,133,244
-0.0596783326594751 -0.0369797298967205 66,133,244 66,133,244
-0.0646904116523237 -0.0314098955057609 66,133,244 66,133,244
-0.060912683133958 -0.0355209134481859 66,133,244 66,133,244
-0.0645250828786011 -0.0308362808543164 66,133,244 66,133,244
-0.0579097435962867 -0.0365835528167392 66,133,244 66,133,244
-0.0540854856540217 -0.0405339164684829 66,133,244 66,133,244
-0.0590723758786737 -0.0348780568833327 66,133,244 66,133,244
-0.0615575356697488 -0.0320211858582281 66,133,244 66,133,244
-0.0640382600206678 -0.0291491910163642 66,133,244 66,133,244
-0.0610494338456388 -0.0359937229586353 66,133,244 66,133,244
-0.0653723398385904 -0.0280354599108358 66,133,244 66,133,244
-0.0633039473980465 -0.0323344170421575 66,133,244 66,133,244
-0.0607345912607413 -0.0348991344211895 66,133,244 66,133,244
-0.0621105902264963 -0.0339329702860384 66,133,244 66,133,244
-0.0682649140475834 -0.0265883720995181 66,133,244 66,133,244
-0.0635004785589063 -0.0330134778272852 66,133,244 66,133,244
-0.0572755171537908 -0.0401123216821706 66,133,244 66,133,244
-0.0586825789956591 -0.0392533893038654 66,133,244 66,133,244
-0.0634111598059842 -0.0327023539258267 66,133,244 66,133,244
-0.0612957371754255 -0.0311065536138686 66,133,244 66,133,244
-0.0658771896563004 -0.0297789173188406 66,133,244 66,133,244
-0.0622829500118708 -0.034525785665673 66,133,244 66,133,244
-0.061990124698108 -0.0335112868772488 66,133,244 66,133,244
-0.0622912233552257 -0.0345539021691663 66,133,244 66,133,244
-0.0657472653314943 -0.0293275752907671 66,133,244 66,133,244
-0.0706445622120998 -0.0233611278834348 66,133,244 66,133,244
-0.0658770311004062 -0.0297757880678319 66,133,244 66,133,244
-0.0599266452119196 -0.0378266094489655 66,133,244 66,133,244
-0.0632718575590673 -0.0322154521273771 66,133,244 66,133,244
-0.0466234868726897 -0.0376033194787113 66,133,244 66,133,244
-0.0619240277579823 -0.0332782852347192 66,133,244 66,133,244
-0.0620499228216634 -0.0337140259270431 66,133,244 66,133,244
-0.0634074681712587 -0.0326835031872539 66,133,244 66,133,244
-0.0590312416393039 -0.0347219478184245 66,133,244 66,133,244
-0.0637134264455827 -0.0280100563733662 66,133,244 66,133,244
-0.0609781899844641 -0.0357328061230267 66,133,244 66,133,244
-0.0516897341312302 -0.0379529350664132 66,133,244 66,133,244
-0.0621681906189293 -0.0341208349278788 66,133,244 66,133,244
-0.0546376514825736 -0.0424277282594159 66,133,244 66,133,244
-0.0651504769282403 -0.0272500907633347 66,133,244 66,133,244
-0.0623078738701663 -0.03460072242069 66,133,244 66,133,244
-0.0618837291851349 -0.0331312662511579 66,133,244 66,133,244
-0.0579108778652487 -0.0365671942887628 66,133,244 66,133,244
-0.0584949247360847 -0.0328570510426706 66,133,244 66,133,244
-0.0583655684361726 -0.0381407412581003 66,133,244 66,133,244
-0.0590810596607088 -0.0348853824604722 66,133,244 66,133,244
-0.0558971334944404 -0.0410540596369854 66,133,244 66,133,244
-0.0546452110158486 -0.0367158398799506 66,133,244 66,133,244
-0.0605916637099605 -0.0343836961058447 66,133,244 66,133,244
-0.0592536160723257 -0.0354800016188776 66,133,244 66,133,244
-0.0598682106990762 -0.0376082273282624 66,133,244 66,133,244
-0.0619147533369617 -0.0332305913390896 66,133,244 66,133,244
-0.0646573819414268 -0.0312653720988221 66,133,244 66,133,244
-0.0586414023302748 -0.0390894372790074 66,133,244 66,133,244
-0.0594953655751525 -0.036314836001688 66,133,244 66,133,244
-0.0584216162779495 -0.0383270635106154 66,133,244 66,133,244
-0.0622903620499007 -0.0345292929093695 66,133,244 66,133,244
-0.0632102867312673 -0.0319818732919042 66,133,244 66,133,244
-0.0573330643162255 -0.0402864329305591 66,133,244 66,133,244
-0.0598965799140118 -0.0377007296132962 66,133,244 66,133,244
-0.0656474456987926 -0.0289578624865028 66,133,244 66,133,244
-0.0633707235422424 -0.032536455749905 66,133,244 66,133,244
-0.0607526799762155 -0.0349328012074871 66,133,244 66,133,244
-0.0599301294091016 -0.037815212966743 66,133,244 66,133,244
-0.0611051386179483 -0.0361523588734005 66,133,244 66,133,244
-0.0609309405972503 -0.0355479512326969 66,133,244 66,133,244
-0.0591502414136784 -0.0351117663856627 66,133,244 66,133,244
-0.0681717981027763 -0.0262333989365136 66,133,244 66,133,244
-0.061805031164468 -0.032842075864612 66,133,244 66,133,244
-0.0670397475640946 -0.0280438723580541 66,133,244 66,133,244
-0.0569004727447057 -0.0387811383343446 66,133,244 66,133,244
-0.0621985812338218 -0.0342025287079147 66,133,244 66,133,244
-0.0593698174869316 -0.0358688197476602 66,133,244 66,133,244
-0.0621849118199015 -0.0341525099338574 66,133,244 66,133,244
-0.0632998570042369 -0.0322804325728677 66,133,244 66,133,244
-0.0568950016807415 -0.0387572964314434 66,133,244 66,133,244
-0.0608611777059108 -0.0352977658749853 66,133,244 66,133,244
-0.059252885354397 -0.03545825128925 66,133,244 66,133,244
-0.0610093241588169 -0.0358091943317589 66,133,244 66,133,244
-0.0606909237677315 -0.0347053536652263 66,133,244 66,133,244
-0.0645035575832382 -0.0307132965769261 66,133,244 66,133,244
-0.0658781490997112 -0.0297415574138151 66,133,244 66,133,244
-0.0598137652160206 -0.037397820396644 66,133,244 66,133,244
-0.060467706502263 -0.0339300481958873 66,133,244 66,133,244
-0.0620799901971467 -0.0337810541933054 66,133,244 66,133,244
-0.0550725475397597 -0.0381704667418527 66,133,244 66,133,244
-0.058211123191992 -0.0375763597236907 66,133,244 66,133,244
-0.0575271159080047 -0.0352063575743647 66,133,244 66,133,244
-0.0605962441190423 -0.0343718158876906 66,133,244 66,133,244
-0.0570780382070137 -0.0336497245266615 66,133,244 66,133,244
-0.055763061879812 -0.040559791398969 66,133,244 66,133,244
-0.0615130433997946 -0.0318119623907759 66,133,244 66,133,244
-0.0592874190685389 -0.0355676040979701 66,133,244 66,133,244
-0.0576250021439656 -0.0355385376070835 66,133,244 66,133,244
-0.0617859773173316 -0.0327538637774247 66,133,244 66,133,244
-0.061022325417794 -0.035841295925511 66,133,244 66,133,244
-0.062051735416407 -0.0336740018947958 66,133,244 66,133,244
-0.0646220008458524 -0.0311118113254725 66,133,244 66,133,244
-0.0440963286081109 -0.0402694081963449 66,133,244 66,133,244
-0.0614385095728958 -0.0315496134310876 66,133,244 66,133,244
-0.0620062412176332 -0.0335161083558164 66,133,244 66,133,244
-0.0627121663918288 -0.0302273946370515 66,133,244 66,133,244
-0.0621003973928504 -0.0338410685138329 66,133,244 66,133,244
-0.0631155475916124 -0.0316240703298655 66,133,244 66,133,244
-0.0607848060747202 -0.0350157099230463 66,133,244 66,133,244
-0.0633630886705057 -0.0324795126667239 66,133,244 66,133,244
-0.0588924146087275 -0.034191272576968 66,133,244 66,133,244
-0.0584746816783082 -0.0384770516488603 66,133,244 66,133,244
-0.064555633266304 -0.0308761201103031 66,133,244 66,133,244
-0.0496576728267971 -0.042329337234806 66,133,244 66,133,244
-0.0643872592030943 -0.0302917901509467 66,133,244 66,133,244
-0.0639773463165038 -0.0288708946426245 66,133,244 66,133,244
-0.0619870016534963 -0.0334413237750748 66,133,244 66,133,244
-0.063429970461397 -0.032706383169419 66,133,244 66,133,244
-0.0575028757400751 -0.0351057044503017 66,133,244 66,133,244
-0.0553503186191203 -0.0391140889799354 66,133,244 66,133,244
-0.0657207335542488 -0.029174756125206 66,133,244 66,133,244
-0.0622280485443051 -0.0342744905575708 66,133,244 66,133,244
-0.0578456785564167 -0.030559135333469 66,133,244 66,133,244
-0.0658765853716886 -0.0297140971797385 66,133,244 66,133,244
-0.0646252008659562 -0.0311109352210481 66,133,244 66,133,244
-0.064377727339811 -0.0302536429420235 66,133,244 66,133,244
-0.0658643878962805 -0.029670465542337 66,133,244 66,133,244
-0.0609151107152884 -0.0354559870121334 66,133,244 66,133,244
-0.0658820084375197 -0.0297294932775661 66,133,244 66,133,244
-0.0633127001881095 -0.0322944211388681 66,133,244 66,133,244
-0.0608965825334872 -0.0353891345280284 66,133,244 66,133,244
-0.0622437799850126 -0.0343229825332586 66,133,244 66,133,244
-0.0548197755558108 -0.0430025821571701 66,133,244 66,133,244
-0.0573674759167809 -0.0346286061931299 66,133,244 66,133,244
-0.0605740361902214 -0.0342693152445023 66,133,244 66,133,244
-0.0634137418481393 -0.0326389987250539 66,133,244 66,133,244
-0.0634556121874292 -0.0327827204478863 66,133,244 66,133,244
-0.0584936383820687 -0.0385253312946816 66,133,244 66,133,244
-0.0590300902544795 -0.0346496963021041 66,133,244 66,133,244
-0.058310965246702 -0.0378915424514435 66,133,244 66,133,244
-0.0645729948929645 -0.0309186012173799 66,133,244 66,133,244
-0.0656205194143892 -0.0288123402591457 66,133,244 66,133,244
-0.0634168138018284 -0.0326442838440937 66,133,244 66,133,244
-0.0631774696382764 -0.0318147112265884 66,133,244 66,133,244
-0.0658774411299388 -0.029701723919862 66,133,244 66,133,244
-0.0611148082810504 -0.0361350293286852 66,133,244 66,133,244
-0.0598340456372239 -0.0374304139816867 66,133,244 66,133,244
-0.0682654714139022 -0.0265052096615951 66,133,244 66,133,244
-0.0631964588440931 -0.0318762459456023 66,133,244 66,133,244
-0.061008936308036 -0.0357633207115468 66,133,244 66,133,244
-0.0616833107532591 -0.0323660864341685 66,133,244 66,133,244
-0.0619168418066892 -0.0331739504704073 66,133,244 66,133,244
-0.0537212592664672 -0.0391815680952471 66,133,244 66,133,244
-0.0622434676935783 -0.0343048034049861 66,133,244 66,133,244
-0.0621919560653423 -0.0341261129595268 66,133,244 66,133,244
-0.0595460389708643 -0.0364259154592266 66,133,244 66,133,244
-0.064528279491228 -0.0307526412969678 66,133,244 66,133,244
-0.0468704072356326 -0.0383796829689433 66,133,244 66,133,244
-0.0634550380445415 -0.0327672898387461 66,133,244 66,133,244
-0.0646455527856519 -0.031158083818506 66,133,244 66,133,244
-0.0629797213992117 -0.0311199263132101 66,133,244 66,133,244
-0.0594746431618992 -0.0361767916923452 66,133,244 66,133,244
-0.0604954906237791 -0.0339791804166542 66,133,244 66,133,244
-0.0598221245514057 -0.0373791734642609 66,133,244 66,133,244
-0.0621732060157759 -0.0340574414560648 66,133,244 66,133,244
-0.0549132042639241 -0.0375730455399321 66,133,244 66,133,244
-0.065848894669149 -0.0295897601300893 66,133,244 66,133,244
-0.0605866852744863 -0.0342916183429161 66,133,244 66,133,244
-0.0585073097166519 -0.0385542494102904 66,133,244 66,133,244
-0.0658265381386148 -0.0295104537234816 66,133,244 66,133,244
-0.0618672710735914 -0.0329933549908941 66,133,244 66,133,244
-0.0622383647557357 -0.0342785319132873 66,133,244 66,133,244
-0.0620946578320809 -0.033780321150462 66,133,244 66,133,244
-0.0621059181166647 -0.0338182746847527 66,133,244 66,133,244
-0.058664470128352 -0.033361544138991 66,133,244 66,133,244
-0.0586496311398201 -0.0390428993411283 66,133,244 66,133,244
-0.0590429178612266 -0.0346718979173503 66,133,244 66,133,244
-0.0658851361420616 -0.0297083732549995 66,133,244 66,133,244
-0.0634986206412478 -0.0329070071165368 66,133,244 66,133,244
-0.059079089282016 -0.0347956406287473 66,133,244 66,133,244
-0.063246280096533 -0.0320320441004919 66,133,244 66,133,244
-0.0621362269195857 -0.0339197202630486 66,133,244 66,133,244
-0.0572076679306742 -0.0397771103507449 66,133,244 66,133,244
-0.0670135464264368 -0.0278811509765775 66,133,244 66,133,244
-0.0560524748318056 -0.0415080073067573 66,133,244 66,133,244
-0.0646245980035484 -0.0310712354034668 66,133,244 66,133,244
-0.0609944971960749 -0.0356934060039422 66,133,244 66,133,244
-0.0619341827417611 -0.0332153696327517 66,133,244 66,133,244
-0.0568384553489309 -0.0384954211011709 66,133,244 66,133,244
-0.0627917992266876 -0.030452097283154 66,133,244 66,133,244
-0.0585936799565822 -0.0331080451341836 66,133,244 66,133,244
-0.0657657550757984 -0.0292872816525507 66,133,244 66,133,244
-0.0706444723940017 -0.0232541946642632 66,133,244 66,133,244
-0.0597029953394511 -0.0369485976791638 66,133,244 66,133,244
-0.0596901341214799 -0.0369038712536244 66,133,244 66,133,244
-0.0646898603060239 -0.0312910399755455 66,133,244 66,133,244
-0.0538564679372118 -0.0396266485766703 66,133,244 66,133,244
-0.0655281219834762 -0.0284602050854623 66,133,244 66,133,244
-0.050789310506001 -0.0404667682660753 66,133,244 66,133,244
-0.0622961041466673 -0.0344627213076386 66,133,244 66,133,244
-0.0620561838860882 -0.0336299402215081 66,133,244 66,133,244
-0.0658271885547849 -0.0294930024044874 66,133,244 66,133,244
-0.0643772974944279 -0.0302034541295772 66,133,244 66,133,244
-0.0658193865335017 -0.029465549983347 66,133,244 66,133,244
-0.0608393878418521 -0.0351457293230687 66,133,244 66,133,244
-0.0619121040860745 -0.0331273393973322 66,133,244 66,133,244
-0.0645101559201493 -0.0306605216495662 66,133,244 66,133,244
-0.0607568781628912 -0.0348565989954656 66,133,244 66,133,244
-0.064507919529626 -0.0306510386337231 66,133,244 66,133,244
-0.0622463097125871 -0.0342816693232111 66,133,244 66,133,244
-0.0610284778537988 -0.0357949686414642 66,133,244 66,133,244
-0.0589698211052728 -0.0343966703794031 66,133,244 66,133,244
-0.0634491085253932 -0.0327136755598787 66,133,244 66,133,244
-0.0621769805992561 -0.0340391589777679 66,133,244 66,133,244
-0.054390173796432 -0.0299969786986623 66,133,244 66,133,244
-0.0634682449962242 -0.0327777823911033 66,133,244 66,133,244
-0.0603631681083659 -0.0334872794965807 66,133,244 66,133,244
-0.0597816359166178 -0.0372052055279422 66,133,244 66,133,244
-0.0608583463121345 -0.0351999287336759 66,133,244 66,133,244
-0.0599230483787332 -0.0376914620219696 66,133,244 66,133,244
-0.0605857202599683 -0.0342528270569136 66,133,244 66,133,244
-0.0617366381264049 -0.0325060902909697 66,133,244 66,133,244
-0.0592909355316307 -0.0354993141803703 66,133,244 66,133,244
-0.0632287492394974 -0.0319407264665781 66,133,244 66,133,244
-0.0658767572186812 -0.029645554900888 66,133,244 66,133,244
-0.0539759063293713 -0.0400175076495275 66,133,244 66,133,244
-0.0629058571889889 -0.0308192244987206 66,133,244 66,133,244
-0.0611241425582192 -0.0303800719845975 66,133,244 66,133,244
-0.0620270273804745 -0.0335071922836866 66,133,244 66,133,244
-0.0630148017638801 -0.0311951519288002 66,133,244 66,133,244
-0.0656475940110019 -0.0288483845036092 66,133,244 66,133,244
-0.0602489925091892 -0.0330790018383569 66,133,244 66,133,244
-0.0586271307873647 -0.0389245502979343 66,133,244 66,133,244
-0.0613878025178797 -0.0255545900478663 66,133,244 66,133,244
-0.0646242338262611 -0.031032277075478 66,133,244 66,133,244
-0.0642128130052539 -0.0296068158684238 66,133,244 66,133,244
-0.0643393511027165 -0.0300447469133008 66,133,244 66,133,244
-0.060147069485411 -0.032721723111397 66,133,244 66,133,244
-0.0620934849337148 -0.0337304607830583 66,133,244 66,133,244
-0.0587209192384854 -0.0277801785192857 66,133,244 66,133,244
-0.061672871512144 -0.0322725803600486 66,133,244 66,133,244
-0.0657756258095123 -0.0292850980262757 66,133,244 66,133,244
-0.0634948678273853 -0.0328489612174035 66,133,244 66,133,244
-0.0620618205859584 -0.0336178297738396 66,133,244 66,133,244
-0.0603882930577022 -0.0335528942677345 66,133,244 66,133,244
-0.0634948485100113 -0.0328478577277594 66,133,244 66,133,244
-0.0617156602134736 -0.0324176189260957 66,133,244 66,133,244
-0.061071909802523 -0.0359207638512569 66,133,244 66,133,244
-0.0633401938373946 -0.0323119446807004 66,133,244 66,133,244
-0.0645206235636895 -0.0306675924317991 66,133,244 66,133,244
-0.0610420530798538 -0.0358161674294203 66,133,244 66,133,244
-0.0644620360527298 -0.0304636821536425 66,133,244 66,133,244
-0.0610735545997215 -0.0359243188349371 66,133,244 66,133,244
-0.0587238247500846 -0.0392508727389565 66,133,244 66,133,244
-0.0610727012621916 -0.0359208885953917 66,133,244 66,133,244
-0.0669569443230831 -0.0276379331732035 66,133,244 66,133,244
-0.0645085076564606 -0.030620489139534 66,133,244 66,133,244
-0.062091782264489 -0.0337149126659612 66,133,244 66,133,244
-0.0620176447261882 -0.0334575051256904 66,133,244 66,133,244
-0.0586656195234214 -0.039044860489809 66,133,244 66,133,244
-0.0658848946220325 -0.0296536605223267 66,133,244 66,133,244
-0.0668447717756988 -0.0272451511399317 66,133,244 66,133,244
-0.0544268114475918 -0.0415595874095031 66,133,244 66,133,244
-0.0621179963460932 -0.0338031510244868 66,133,244 66,133,244
-0.0604255753812299 -0.0336732293007509 66,133,244 66,133,244
-0.0606774380301539 -0.0345456370983186 66,133,244 66,133,244
-0.060938116672529 -0.0354485188822095 66,133,244 66,133,244
-0.0608346999172229 -0.0350861872494255 66,133,244 66,133,244
-0.0579854485769677 -0.036682068841151 66,133,244 66,133,244
-0.0645927594983874 -0.0309029178450299 66,133,244 66,133,244
-0.0670719262025627 -0.0280240248053716 66,133,244 66,133,244
-0.0587155704464631 -0.0392087098804495 66,133,244 66,133,244
-0.0607751222825893 -0.0348738520265812 66,133,244 66,133,244
-0.0598327132336964 -0.0373410214262716 66,133,244 66,133,244
-0.0514542091644775 -0.0484496125089025 66,133,244 66,133,244
-0.0596065625625359 -0.0365569721665011 66,133,244 66,133,244
-0.0622221127105522 -0.0341505983837465 66,133,244 66,133,244
-0.0622683619743923 -0.0343094040149359 66,133,244 66,133,244
-0.0658296158138472 -0.0294459473021588 66,133,244 66,133,244
-0.062131596686741 -0.0338332925257073 66,133,244 66,133,244
-0.0599227241263836 -0.0376465177370075 66,133,244 66,133,244
-0.0633198507517251 -0.0322139295724236 66,133,244 66,133,244
-0.0620415148183235 -0.0335179791091733 66,133,244 66,133,244
-0.0623037375601722 -0.0344259643200356 66,133,244 66,133,244
-0.0598207098162291 -0.037289708956652 66,133,244 66,133,244
-0.0635011212836193 -0.0328381486418328 66,133,244 66,133,244
-0.0610273264550781 -0.0357324520477078 66,133,244 66,133,244
-0.0590478732137468 -0.034607500950555 66,133,244 66,133,244
-0.062189363096552 -0.0340223943688826 66,133,244 66,133,244
-0.0599209050384842 -0.0376295461933113 66,133,244 66,133,244
-0.0620354500467079 -0.0334879102208047 66,133,244 66,133,244
-0.0580678409461335 -0.0369429540681781 66,133,244 66,133,244
-0.0601743071608738 -0.032772817885672 66,133,244 66,133,244
-0.0634946072952967 -0.0328079671837095 66,133,244 66,133,244
-0.0601358038206962 -0.0326373433556812 66,133,244 66,133,244
-0.0607515699036524 -0.0347702195766234 66,133,244 66,133,244
-0.0606365934576158 -0.0343718447326765 66,133,244 66,133,244
-0.0584840719329459 -0.0383817177644098 66,133,244 66,133,244
-0.0634386376818376 -0.0326114079005227 66,133,244 66,133,244
-0.060485569238509 -0.0338482004774492 66,133,244 66,133,244
-0.0618110225911845 -0.0327055684674733 66,133,244 66,133,244
-0.063488900552781 -0.0327830815604504 66,133,244 66,133,244
-0.058193549126857 -0.0373726156376083 66,133,244 66,133,244
-0.0632686362017043 -0.032019708617761 66,133,244 66,133,244
-0.0622323059422421 -0.0341629510911781 66,133,244 66,133,244
-0.0631974649487187 -0.0317726587264251 66,133,244 66,133,244
-0.0622557925607801 -0.0342432013228086 66,133,244 66,133,244
-0.0633685293562806 -0.0323644304539159 66,133,244 66,133,244
-0.0591175718055978 -0.0348378569756908 66,133,244 66,133,244
-0.0584670100352544 -0.0383174663112758 66,133,244 66,133,244
-0.064453026589807 -0.030386757052769 66,133,244 66,133,244
-0.0621830672304066 -0.0339894180890757 66,133,244 66,133,244
-0.0608727876743738 -0.0351827986849171 66,133,244 66,133,244
-0.0575075079719949 -0.0349912798789628 66,133,244 66,133,244
-0.0562681598799102 -0.0364309680194594 66,133,244 66,133,244
-0.057758167581428 -0.0358583516630285 66,133,244 66,133,244
-0.058714376278658 -0.039169032292963 66,133,244 66,133,244
-0.058542367316043 -0.0385726662154077 66,133,244 66,133,244
-0.0643926354795668 -0.0301718125924569 66,133,244 66,133,244
-0.0656806421550497 -0.028899462953238 66,133,244 66,133,244
-0.0614557709587458 -0.0314632166711438 66,133,244 66,133,244
-0.0656694372473036 -0.0288593767564866 66,133,244 66,133,244
-0.060783227163462 -0.0348662978343751 66,133,244 66,133,244
-0.0621043043765005 -0.0337091191776826 66,133,244 66,133,244
-0.0646915256332999 -0.0312045033696409 66,133,244 66,133,244
-0.0628077643212443 -0.0304120680036639 66,133,244 66,133,244
-0.0597303389703724 -0.0369514117804101 66,133,244 66,133,244
-0.0629132875409479 -0.0307772633733249 66,133,244 66,133,244
-0.0655763198717493 -0.0285352623975252 66,133,244 66,133,244
-0.0632136841549842 -0.0318169264858601 66,133,244 66,133,244
-0.0622553768527761 -0.0342298205313974 66,133,244 66,133,244
-0.0682635427529506 -0.0263718948320583 66,133,244 66,133,244
-0.0545003869557713 -0.0188267234775004 66,133,244 66,133,244
-0.0572265187547057 -0.0397364592703506 66,133,244 66,133,244
-0.0609946548168054 -0.0355894193820044 66,133,244 66,133,244
-0.0644668878359066 -0.0304159790770727 66,133,244 66,133,244
-0.0634959810308915 -0.0327854640480578 66,133,244 66,133,244
-0.0627888510002069 -0.0303353576957557 66,133,244 66,133,244
-0.0622144974977762 -0.0340787755984788 66,133,244 66,133,244
-0.0634828713242287 -0.0327386244746715 66,133,244 66,133,244
-0.061859655616227 -0.0328489856773593 66,133,244 66,133,244
-0.0584997968153123 -0.0384099451899131 66,133,244 66,133,244
-0.0632340837643128 -0.0318763778735484 66,133,244 66,133,244
-0.0670649987297712 -0.027946796973618 66,133,244 66,133,244
-0.0606566114198598 -0.0344139114625793 66,133,244 66,133,244
-0.0634944618971217 -0.0327768545367561 66,133,244 66,133,244
-0.0583446008465557 -0.0378700426437693 66,133,244 66,133,244
-0.0583594922963564 -0.0379213628505496 66,133,244 66,133,244
-0.0598225283855635 -0.0372552341658104 66,133,244 66,133,244
-0.0617802026054261 -0.0325700050479816 66,133,244 66,133,244
-0.0646507343794814 -0.0310469732692912 66,133,244 66,133,244
-0.0607969352705875 -0.0348968211164989 66,133,244 66,133,244
-0.0646624541603045 -0.0310869416238507 66,133,244 66,133,244
-0.0619539955827579 -0.0331711321895665 66,133,244 66,133,244
-0.0633232903528334 -0.0321800930771305 66,133,244 66,133,244
-0.0645441853662813 -0.0306752050379284 66,133,244 66,133,244
-0.0658765189097551 -0.0295564962090498 66,133,244 66,133,244
-0.0620430079599052 -0.0334757780012416 66,133,244 66,133,244
-0.063175175213927 -0.0316637641043202 66,133,244 66,133,244
-0.0622859983746894 -0.0343168726096013 66,133,244 66,133,244
-0.0563065267212054 -0.0365368395948724 66,133,244 66,133,244
-0.0620092638680266 -0.0333578692359829 66,133,244 66,133,244
-0.06214208606283 -0.033817378408676 66,133,244 66,133,244
-0.0634376221657301 -0.0325711376745353 66,133,244 66,133,244
-0.0535227872942234 -0.0326256003963416 66,133,244 66,133,244
-0.0634293243841772 -0.0325413678462353 66,133,244 66,133,244
-0.0645603439825281 -0.0307251268880437 66,133,244 66,133,244
-0.0608965008057387 -0.0352328670624487 66,133,244 66,133,244
-0.0573412365044559 -0.0401170619598938 66,133,244 66,133,244
-0.0525202908882798 -0.0463504714076407 66,133,244 66,133,244
-0.0598041961793803 -0.0371806943196009 66,133,244 66,133,244
-0.0646877599944447 -0.0311640755823919 66,133,244 66,133,244
-0.0633266445617534 -0.0321823499444946 66,133,244 66,133,244
-0.0658650227891851 -0.029508535981754 66,133,244 66,133,244
-0.0646141918167634 -0.0309082213456393 66,133,244 66,133,244
-0.055924178266379 -0.0409390861336655 66,133,244 66,133,244
-0.0610813959599143 -0.0301358161120307 66,133,244 66,133,244
-0.0629284046508101 -0.0307999306706721 66,133,244 66,133,244
-0.060855662127321 -0.0350862050333748 66,133,244 66,133,244
-0.0610459961795525 -0.0357454698463272 66,133,244 66,133,244
-0.0621115696884535 -0.0337027191489041 66,133,244 66,133,244
-0.059672478944461 -0.0367202208669562 66,133,244 66,133,244
-0.0643935085708288 -0.0301404027642695 66,133,244 66,133,244
-0.0658849525149857 -0.0295732968012341 66,133,244 66,133,244
-0.064445220211158 -0.0303187258836181 66,133,244 66,133,244
-0.0583898991108933 -0.0380093847098008 66,133,244 66,133,244
-0.0564564561293276 -0.0313111104528679 66,133,244 66,133,244
-0.0585124661886359 -0.0384331443154685 66,133,244 66,133,244
-0.0620555925689118 -0.0335056095467413 66,133,244 66,133,244
-0.0646602332627127 -0.0310614093532035 66,133,244 66,133,244
-0.057281339432454 -0.0399006922465167 66,133,244 66,133,244
-0.0606169680479826 -0.0342533318579667 66,133,244 66,133,244
-0.0620848531664139 -0.0336037371717957 66,133,244 66,133,244
-0.0620903688295764 -0.0336213968938122 66,133,244 66,133,244
-0.058732794418766 -0.0391903642892421 66,133,244 66,133,244
-0.0589993181859044 -0.0343792477386671 66,133,244 66,133,244
-0.0562862371264581 -0.0421796483822317 66,133,244 66,133,244
-0.0596173578408984 -0.03651815509675 66,133,244 66,133,244
-0.0590394205071138 -0.0345157993252751 66,133,244 66,133,244
-0.0597940332385516 -0.0371290409954928 66,133,244 66,133,244
-0.0621871637518178 -0.0339521241678611 66,133,244 66,133,244
-0.0633872552453924 -0.0323746319534995 66,133,244 66,133,244
-0.06427339146548 -0.0297107848115141 66,133,244 66,133,244
-0.0597303724609547 -0.0369067550113294 66,133,244 66,133,244
-0.0646527562924873 -0.0310244257747517 66,133,244 66,133,244
-0.0585396359305352 -0.0385151758085244 66,133,244 66,133,244
-0.0633213069444021 -0.0321452620718085 66,133,244 66,133,244
-0.0633389986182049 -0.0322062616542196 66,133,244 66,133,244
-0.0631822191458042 -0.0316631143447851 66,133,244 66,133,244
-0.0591253673704939 -0.0348100095482288 66,133,244 66,133,244
-0.0633978756891146 -0.0324093329357368 66,133,244 66,133,244
-0.0608404125103406 -0.0350169540935373 66,133,244 66,133,244
-0.059793356506138 -0.0371233233534599 66,133,244 66,133,244
-0.0658810557320906 -0.029543899114316 66,133,244 66,133,244
-0.0608830447015688 -0.0351640423335179 66,133,244 66,133,244
-0.0634181264185233 -0.0324773642160759 66,133,244 66,133,244
-0.0565777043101009 -0.0374484003113123 66,133,244 66,133,244
-0.063240216130818 -0.031860555586415 66,133,244 66,133,244
-0.0620738295149893 -0.0335526725300062 66,133,244 66,133,244
-0.0645989480593559 -0.0308329226078192 66,133,244 66,133,244
-0.058666674045414 -0.0389503080585481 66,133,244 66,133,244
-0.0621034967974739 -0.0336552153839159 66,133,244 66,133,244
-0.0579924645333014 -0.036614397714711 66,133,244 66,133,244
-0.0622083026798769 -0.0340176448005699 66,133,244 66,133,244
-0.0609860996146181 -0.0355171333348595 66,133,244 66,133,244
-0.0627419168959873 -0.0301324395144274 66,133,244 66,133,244
-0.0618440458249185 -0.0327546855395103 66,133,244 66,133,244
-0.0645148202971014 -0.0305394231430648 66,133,244 66,133,244
-0.05844505903662 -0.0381795505769836 66,133,244 66,133,244
-0.0611139666194854 -0.0359575611007513 66,133,244 66,133,244
-0.0610072696238095 -0.0355870294120141 66,133,244 66,133,244
-0.0632837320255736 -0.0320053886716505 66,133,244 66,133,244
-0.0589857461263865 -0.0343165689561415 66,133,244 66,133,244
-0.0599222609714617 -0.0375605704528604 66,133,244 66,133,244
-0.0629773584764073 -0.0309419481200304 66,133,244 66,133,244
-0.0596188814143939 -0.0365069828857592 66,133,244 66,133,244
-0.0624054006724017 -0.028958982168109 66,133,244 66,133,244
-0.0617576503563825 -0.0324484238786127 66,133,244 66,133,244
-0.0610453948133306 -0.0357145943671205 66,133,244 66,133,244
-0.0633517199656118 -0.0322359187998555 66,133,244 66,133,244
-0.0582594975672968 -0.0375297388713092 66,133,244 66,133,244
-0.0681934709297369 -0.0260735333175729 66,133,244 66,133,244
-0.062304718095245 -0.0343396394484935 66,133,244 66,133,244
-0.0621204088962573 -0.0336995393240911 66,133,244 66,133,244
-0.0596818338688211 -0.036718650157464 66,133,244 66,133,244
-0.0669878427007628 -0.0276257402610673 66,133,244 66,133,244
-0.0670753674805457 -0.0279266893540588 66,133,244 66,133,244
-0.0609513846133673 -0.0353802373519754 66,133,244 66,133,244
-0.0594970631160382 -0.0360751834177292 66,133,244 66,133,244
-0.0658774897803725 -0.0295087777318354 66,133,244 66,133,244
-0.0657465717083076 -0.0290549285212577 66,133,244 66,133,244
-0.0595065803898331 -0.0361062512352623 66,133,244 66,133,244
-0.0632661868982179 -0.0319287377881694 66,133,244 66,133,244
-0.0631201840822946 -0.0314212319009609 66,133,244 66,133,244
-0.0582352174027197 -0.0374317635231433 66,133,244 66,133,244
-0.0550854773228587 -0.0322530585467163 66,133,244 66,133,244
-0.0658701036050585 -0.0294762158479137 66,133,244 66,133,244
-0.0634220188321439 -0.0324629420588506 66,133,244 66,133,244
-0.0604598209968032 -0.0336680864903454 66,133,244 66,133,244
-0.067066105428401 -0.0278849275397222 66,133,244 66,133,244
-0.0573859368844624 -0.0402197342320231 66,133,244 66,133,244
-0.0597520086684308 -0.0369483424226791 66,133,244 66,133,244
-0.0584848396961948 -0.0382920329689572 66,133,244 66,133,244
-0.0579725007941415 -0.0365170969345448 66,133,244 66,133,244
-0.0598381715429304 -0.0372443677236284 66,133,244 66,133,244
-0.0598971061057494 -0.0317148558915602 66,133,244 66,133,244
-0.061872333861542 -0.0328234736850774 66,133,244 66,133,244
-0.0632913410795115 -0.0320052138247182 66,133,244 66,133,244
-0.061112484439459 -0.0359240474015909 66,133,244 66,133,244
-0.0646966072684685 -0.0311382241191514 66,133,244 66,133,244
-0.0646849424305053 -0.0310977559257667 66,133,244 66,133,244
-0.0607926499869346 -0.0348145536135561 66,133,244 66,133,244
-0.0634946094400366 -0.0327071081359673 66,133,244 66,133,244
-0.0585083706787085 -0.0383685413088406 66,133,244 66,133,244
-0.0604288350246776 -0.0335538501883862 66,133,244 66,133,244
-0.0657336496538401 -0.0289956965315127 66,133,244 66,133,244
-0.0639720117195351 -0.0286264165428727 66,133,244 66,133,244
-0.0631227883435033 -0.0314166039499293 66,133,244 66,133,244
-0.062658727039953 -0.029808148282469 66,133,244 66,133,244
-0.0562712106643577 -0.0420820982750857 66,133,244 66,133,244
-0.0641663343501094 -0.0292958170824439 66,133,244 66,133,244
-0.0618834463148148 -0.0328542424916627 66,133,244 66,133,244
-0.063343003837111 -0.0321764305972395 66,133,244 66,133,244
-0.0569126350893034 -0.0385688323824735 66,133,244 66,133,244
-0.0599233627643452 -0.0375300945569452 66,133,244 66,133,244
-0.0607490624450424 -0.0346560799147934 66,133,244 66,133,244
-0.0609168980825498 -0.0352372940062793 66,133,244 66,133,244
-0.0635584915735504 -0.0271871372333432 66,133,244 66,133,244
-0.0617113477274044 -0.0322547880316355 66,133,244 66,133,244
-0.0631441740633252 -0.0314834062247028 66,133,244 66,133,244
-0.0622056958760815 -0.0339657665602409 66,133,244 66,133,244
-0.0646625890625551 -0.0310083750233802 66,133,244 66,133,244
-0.0618809210198069 -0.0328393591030175 66,133,244 66,133,244
-0.0566539089642245 -0.0319329863989007 66,133,244 66,133,244
-0.0641083073838582 -0.0290871830033021 66,133,244 66,133,244
-0.0570610699126949 -0.0390765104287888 66,133,244 66,133,244
-0.0584519662716448 -0.0324262175362016 66,133,244 66,133,244
-0.0609619490207077 -0.03538723531389 66,133,244 66,133,244
-0.0571052083619208 -0.0392275888077177 66,133,244 66,133,244
-0.0646970956517784 -0.031124746092256 66,133,244 66,133,244
-0.0646101499407358 -0.0308226353153367 66,133,244 66,133,244
-0.0621544384339162 -0.0337829294121089 66,133,244 66,133,244
-0.0670669926571829 -0.0278630021003847 66,133,244 66,133,244
-0.0669049076860638 -0.0273012711040659 66,133,244 66,133,244
-0.0609838429193092 -0.035457470906019 66,133,244 66,133,244
-0.0646697329682443 -0.0310241189748232 66,133,244 66,133,244
-0.0572110914770794 -0.0395868941588386 66,133,244 66,133,244
-0.0623043824630897 -0.0342951021907827 66,133,244 66,133,244
-0.0621274975922214 -0.0336821273036226 66,133,244 66,133,244
-0.0598152210646067 -0.0371393801162634 66,133,244 66,133,244
-0.0631870809357546 -0.0316179408828808 66,133,244 66,133,244
-0.062225132620548 -0.0340187274824507 66,133,244 66,133,244
-0.0646856169489995 -0.0310729979941174 66,133,244 66,133,244
-0.0590406200153363 -0.0344522908053704 66,133,244 66,133,244
-0.0669414831090362 -0.0274193388815642 66,133,244 66,133,244
-0.0641727503080425 -0.0292954215161905 66,133,244 66,133,244
-0.0517383825769199 -0.0435576931604295 66,133,244 66,133,244
-0.0641005810368968 -0.0290448058404472 66,133,244 66,133,244
-0.0630194998678095 -0.0310333990496537 66,133,244 66,133,244
-0.0593151033418528 -0.0354018392901254 66,133,244 66,133,244
-0.0633267550551546 -0.0320965107494746 66,133,244 66,133,244
-0.0621990264787509 -0.0339235137094342 66,133,244 66,133,244
-0.0658742629482189 -0.0294529449328765 66,133,244 66,133,244
-0.062161333156554 -0.0337919696240623 66,133,244 66,133,244
-0.0656769249088326 -0.0287679550826216 66,133,244 66,133,244
-0.0633228370621454 -0.0320804582167728 66,133,244 66,133,244
-0.0631328133539969 -0.0314217022532809 66,133,244 66,133,244
-0.0605669368459545 -0.0339999008379145 66,133,244 66,133,244
-0.0584671962795712 -0.0381934733719204 66,133,244 66,133,244
-0.0524376448904759 -0.0402411844609078 66,133,244 66,133,244
-0.059905553292232 -0.0374411030163582 66,133,244 66,133,244
-0.0620837523848178 -0.0335191655856402 66,133,244 66,133,244
-0.0549903711439767 -0.0433488650959896 66,133,244 66,133,244
-0.0682578191642862 -0.0262354460877955 66,133,244 66,133,244
-0.0620293161609407 -0.0333274145046971 66,133,244 66,133,244
-0.0657682456963753 -0.0290764182327147 66,133,244 66,133,244
-0.0545672480035978 -0.0361441066509266 66,133,244 66,133,244
-0.0595914536459244 -0.0363461939195211 66,133,244 66,133,244
-0.0571553105758253 -0.039372671809993 66,133,244 66,133,244
-0.0631173301218793 -0.0313562864738198 66,133,244 66,133,244
-0.0583251700673346 -0.0376901528554758 66,133,244 66,133,244
-0.0550963980133663 -0.0379723032274946 66,133,244 66,133,244
-0.0557467959536787 -0.0402250466102607 66,133,244 66,133,244
-0.0641804204281978 -0.0293026055679235 66,133,244 66,133,244
-0.064608491948212 -0.0307844984301617 66,133,244 66,133,244
-0.0633024199238972 -0.0319937933923912 66,133,244 66,133,244
-0.0640121298115673 -0.0287185533948864 66,133,244 66,133,244
-0.0631613129193254 -0.0315042324205475 66,133,244 66,133,244
-0.062256985985538 -0.0341051852271933 66,133,244 66,133,244
-0.067073720928165 -0.0278549025007449 66,133,244 66,133,244
-0.0644523399965382 -0.0302399477070301 66,133,244 66,133,244
-0.0658775845978078 -0.0294431557364142 66,133,244 66,133,244
-0.0580280208738996 -0.0366521014495444 66,133,244 66,133,244
-0.0550632743520596 -0.0378487106575783 66,133,244 66,133,244
-0.0682574884190624 -0.026216859664454 66,133,244 66,133,244
-0.055723999121763 -0.0344031162820333 66,133,244 66,133,244
-0.0564558696385171 -0.0369376421573737 66,133,244 66,133,244
-0.0610040551421187 -0.0354913071968245 66,133,244 66,133,244
-0.0600418697553915 -0.0321580518538985 66,133,244 66,133,244
-0.0611082690915058 -0.0358518957682349 66,133,244 66,133,244
-0.0584446871152187 -0.0380918627107224 66,133,244 66,133,244
-0.0517275463440825 -0.0434913190341007 66,133,244 66,133,244
-0.0550835131334009 -0.037915397364878 66,133,244 66,133,244
-0.057759597832015 -0.0357174183980364 66,133,244 66,133,244
-0.0600301735463776 -0.0321140263579602 66,133,244 66,133,244
-0.0579391892553827 -0.0363372953294795 66,133,244 66,133,244
-0.0594737546710462 -0.0359192161227471 66,133,244 66,133,244
-0.058081050585798 -0.0368280355473907 66,133,244 66,133,244
-0.0656131817296817 -0.0285169463957911 66,133,244 66,133,244
-0.0591849336619272 -0.034917444758003 66,133,244 66,133,244
-0.058949348403696 -0.0341009855579067 66,133,244 66,133,244
-0.05826728214118 -0.037470863012536 66,133,244 66,133,244
-0.0599576081597131 -0.0318581888504104 66,133,244 66,133,244
-0.0603792125750814 -0.0333181060180048 66,133,244 66,133,244
-0.0596327624963615 -0.0364656220685049 66,133,244 66,133,244
-0.0610537190430414 -0.0356521882650208 66,133,244 66,133,244
-0.0598111101985385 -0.0370809270736936 66,133,244 66,133,244
-0.0618329520222527 -0.0326168885552266 66,133,244 66,133,244
-0.0590776917968435 -0.034539934146357 66,133,244 66,133,244
-0.0632536506238547 -0.0318043185586731 66,133,244 66,133,244
-0.0584769775167482 -0.0324586459838514 66,133,244 66,133,244
-0.0644491133013719 -0.0302111207465536 66,133,244 66,133,244
-0.057754632705415 -0.0356896593310272 66,133,244 66,133,244
-0.0616567328489074 -0.0320047312754404 66,133,244 66,133,244
-0.061087458257656 -0.0300307306091566 66,133,244 66,133,244
-0.065874229695723 -0.0294101149649922 66,133,244 66,133,244
-0.0646540678913998 -0.0309155231260263 66,133,244 66,133,244
-0.0590490620939548 -0.0344344659272312 66,133,244 66,133,244
-0.0597630691385375 -0.0369073199134726 66,133,244 66,133,244
-0.0599220655315762 -0.0374575119759194 66,133,244 66,133,244
-0.0646837067095325 -0.0310169570505342 66,133,244 66,133,244
-0.0619503283555899 -0.0330156701634618 66,133,244 66,133,244
-0.0592350600875403 -0.0350768247501867 66,133,244 66,133,244
-0.0609992169391665 -0.0354541466104927 66,133,244 66,133,244
-0.0630589204474802 -0.0311209521016517 66,133,244 66,133,244
-0.0646118011172371 -0.0307657393778626 66,133,244 66,133,244
-0.0658416124910043 -0.0292904027555493 66,133,244 66,133,244
-0.0596515910028115 -0.0365162088575095 66,133,244 66,133,244
-0.0634572084610136 -0.0324964132244802 66,133,244 66,133,244
-0.0597003432148855 -0.0366836469324122 66,133,244 66,133,244
-0.0646680132923139 -0.0309557112568034 66,133,244 66,133,244
-0.0591681328528228 -0.0348360500279165 66,133,244 66,133,244
-0.0621276141085572 -0.0336194881447722 66,133,244 66,133,244
-0.0619662620738744 -0.033059987348067 66,133,244 66,133,244
-0.0606135809130645 -0.0341072228562542 66,133,244 66,133,244
-0.0632656038240113 -0.0318259895891109 66,133,244 66,133,244
-0.0682564481247147 -0.0261766410727003 66,133,244 66,133,244
-0.0623040490970996 -0.0342261272109442 66,133,244 66,133,244
-0.0608048514987585 -0.0347656847359736 66,133,244 66,133,244
-0.0645762923700905 -0.0306281094992218 66,133,244 66,133,244
-0.0618482153702186 -0.0326454273383855 66,133,244 66,133,244
-0.0646844804747762 -0.031002353632001 66,133,244 66,133,244
-0.0607588352432392 -0.0346046192128442 66,133,244 66,133,244
-0.0599260026713399 -0.0374527197565778 66,133,244 66,133,244
-0.0572907280045419 -0.0397914649356313 66,133,244 66,133,244
-0.0571935044659383 -0.0394543872340853 66,133,244 66,133,244
-0.0608672073413215 -0.0349787490848793 66,133,244 66,133,244
-0.0621379197404252 -0.0336465963384243 66,133,244 66,133,244
-0.0622541788181954 -0.0340482499319493 66,133,244 66,133,244
-0.0621586636165112 -0.03371667666088 66,133,244 66,133,244
-0.0598854460623009 -0.037308462143108 66,133,244 66,133,244
-0.0595834344218078 -0.0362622089444665 66,133,244 66,133,244
-0.0608394574167784 -0.0348778143123793 66,133,244 66,133,244
-0.0645309518458818 -0.0304624250482376 66,133,244 66,133,244
-0.0619307778318625 -0.0329221400746042 66,133,244 66,133,244
-0.0645291255599368 -0.0304549156575457 66,133,244 66,133,244
-0.0643902565315048 -0.029973739527625 66,133,244 66,133,244
-0.0622264040844167 -0.0339451165119528 66,133,244 66,133,244
-0.0644229926442821 -0.0300856463092041 66,133,244 66,133,244
-0.0670694646010323 -0.0277853265969185 66,133,244 66,133,244
-0.0658746171442536 -0.0293793552147652 66,133,244 66,133,244
-0.0591440156363113 -0.0347324896433504 66,133,244 66,133,244
-0.0629897490582628 -0.030851063984368 66,133,244 66,133,244
-0.0633366832152447 -0.0320523114829047 66,133,244 66,133,244
-0.062984071786401 -0.0308305502134404 66,133,244 66,133,244
-0.0657706987061044 -0.0290157345014564 66,133,244 66,133,244
-0.0610442614797004 -0.0355775104824722 66,133,244 66,133,244
-0.0575405536131237 -0.0349079025350681 66,133,244 66,133,244
-0.0619629661783295 -0.03302517026793 66,133,244 66,133,244
-0.0586569630663428 -0.0387743924356487 66,133,244 66,133,244
-0.0644947368983006 -0.0303261115738851 66,133,244 66,133,244
-0.0574723426900957 -0.0346690254618725 66,133,244 66,133,244
-0.0645727517537094 -0.0305957557852915 66,133,244 66,133,244
-0.0574490138264071 -0.0403202603799571 66,133,244 66,133,244
-0.0560370028155903 -0.0411618957079123 66,133,244 66,133,244
-0.0658619088172171 -0.0293246612769115 66,133,244 66,133,244
-0.0658736332405795 -0.0293651807676499 66,133,244 66,133,244
-0.0594464754729805 -0.0357704533173004 66,133,244 66,133,244
-0.0609776471870683 -0.0353399747146043 66,133,244 66,133,244
-0.067069189936562 -0.0277706306530686 66,133,244 66,133,244
-0.0577201637279365 -0.0355210370199193 66,133,244 66,133,244
-0.0580638220160368 -0.0367111260995 66,133,244 66,133,244
-0.06185902108568 -0.0326561053552861 66,133,244 66,133,244
-0.0618285472077601 -0.03255043566729 66,133,244 66,133,244
-0.0564700934113827 -0.0369221395479864 66,133,244 66,133,244
-0.0619406457261473 -0.0329363823189234 66,133,244 66,133,244
-0.063161867130909 -0.0314326082322914 66,133,244 66,133,244
-0.065876165983079 -0.0293650973012423 66,133,244 66,133,244
-0.0622584491045052 -0.0340336374270369 66,133,244 66,133,244
-0.0645037875073907 -0.0303437105560842 66,133,244 66,133,244
-0.0610530783382187 -0.0355909029386223 66,133,244 66,133,244
-0.0682620241120391 -0.026159350259765 66,133,244 66,133,244
-0.0593288563513579 -0.0353516563418899 66,133,244 66,133,244
-0.0608896063975219 -0.0350228283860827 66,133,244 66,133,244
-0.0658419344421016 -0.0292421369817676 66,133,244 66,133,244
-0.0597249602105099 -0.0367212512687556 66,133,244 66,133,244
-0.0628319965546592 -0.0302814921626069 66,133,244 66,133,244
-0.0670694783802982 -0.0277580369783682 66,133,244 66,133,244
-0.0605300192720721 -0.03377457001589 66,133,244 66,133,244
-0.0587310349178486 -0.0390101323057476 66,133,244 66,133,244
-0.0607799567045066 -0.0346392084950314 66,133,244 66,133,244
-0.0626758113722568 -0.0297385310512261 66,133,244 66,133,244
-0.0596637607837972 -0.0365064482020071 66,133,244 66,133,244
-0.0617996158774419 -0.0324365466392579 66,133,244 66,133,244
-0.0644087584576146 -0.0300059980183067 66,133,244 66,133,244
-0.0670667932767189 -0.0277454480503841 66,133,244 66,133,244
-0.0533790673369876 -0.0376695130542833 66,133,244 66,133,244
-0.0622094916157763 -0.0338548932305996 66,133,244 66,133,244
-0.0606540682635922 -0.0342004175786724 66,133,244 66,133,244
-0.0643759218117805 -0.0298912824689445 66,133,244 66,133,244
-0.0599225123551993 -0.0373999400746694 66,133,244 66,133,244
-0.0633139352402708 -0.0319446594430951 66,133,244 66,133,244
-0.062186718025203 -0.0337722463626151 66,133,244 66,133,244
-0.0608056497883293 -0.034721865905177 66,133,244 66,133,244
-0.0644770426205464 -0.0302375985144035 66,133,244 66,133,244
-0.0658737329422615 -0.0293415429109422 66,133,244 66,133,244
-0.0633030739794846 -0.0319040438387429 66,133,244 66,133,244
-0.0574179048369231 -0.0401870400012448 66,133,244 66,133,244
-0.0621878125398519 -0.0337737072616446 66,133,244 66,133,244
-0.064540058302101 -0.0304539270033501 66,133,244 66,133,244
-0.0619090629806837 -0.0328077769066873 66,133,244 66,133,244
-0.0670669367924605 -0.0277390140071215 66,133,244 66,133,244
-0.0502413538474363 -0.0439948414005214 66,133,244 66,133,244
-0.0608185654753991 -0.0347631172988434 66,133,244 66,133,244
-0.0633844020430806 -0.0321832570362462 66,133,244 66,133,244
-0.0542300001482739 -0.040609538946087 66,133,244 66,133,244
-0.0621078983395891 -0.0334948610496287 66,133,244 66,133,244
-0.0656675402155066 -0.0286235599454674 66,133,244 66,133,244
-0.0646152626286986 -0.0307119788116829 66,133,244 66,133,244
-0.0607489286903479 -0.0345200493781995 66,133,244 66,133,244
-0.0597446434592694 -0.0367739175629011 66,133,244 66,133,244
-0.0634546457505079 -0.0324233009353658 66,133,244 66,133,244
-0.0604992005884848 -0.0336528687804936 66,133,244 66,133,244
-0.0632305564841141 -0.0316460551324122 66,133,244 66,133,244
-0.0620892281305526 -0.033424887815658 66,133,244 66,133,244
-0.0644020213583446 -0.0299679869001287 66,133,244 66,133,244
-0.0609886418265387 -0.0353454352690146 66,133,244 66,133,244
-0.0632246739638367 -0.0316229218854719 66,133,244 66,133,244
-0.0620369510646534 -0.0332417283393519 66,133,244 66,133,244
-0.0634290066774046 -0.0323295537955614 66,133,244 66,133,244
-0.0656750436708054 -0.028641768879898 66,133,244 66,133,244
-0.0610635002109626 -0.0356029354105877 66,133,244 66,133,244
-0.0603836156584987 -0.0332474296018242 66,133,244 66,133,244
-0.067064359769209 -0.0277199616354793 66,133,244 66,133,244
-0.056783152925293 -0.0379767175849196 66,133,244 66,133,244
-0.0606464731229783 -0.0341549572260529 66,133,244 66,133,244
-0.0607170136172526 -0.0343990577707238 66,133,244 66,133,244
-0.0586200720067932 -0.0386018769773823 66,133,244 66,133,244
-0.0634992825992824 -0.0325674502192828 66,133,244 66,133,244
-0.0622970315852239 -0.0341360618259267 66,133,244 66,133,244
-0.0631987824160386 -0.031521617578861 66,133,244 66,133,244
-0.0579015293833591 -0.0361066928382491 66,133,244 66,133,244
-0.0560889669223828 -0.0355617284259504 66,133,244 66,133,244
-0.0657471459325184 -0.0288800701643274 66,133,244 66,133,244
-0.0570964898293933 -0.0390507432160659 66,133,244 66,133,244
-0.0494355611847577 -0.0411825392558326 66,133,244 66,133,244
-0.0632682850143099 -0.0317591398873084 66,133,244 66,133,244
-0.0596703387342147 -0.0364976496992618 66,133,244 66,133,244
-0.064689755933098 -0.0309482013475128 66,133,244 66,133,244
-0.0605094678233446 -0.0336680096792726 66,133,244 66,133,244
-0.0544976910060049 -0.0415128750869136 66,133,244 66,133,244
-0.0628909265864644 -0.0304492417275439 66,133,244 66,133,244
-0.0614997793788993 -0.0313630091618194 66,133,244 66,133,244
-0.0594148429427745 -0.035608252195303 66,133,244 66,133,244
-0.0592739106163665 -0.0351199021819241 66,133,244 66,133,244
-0.0631088832821638 -0.0312023356274547 66,133,244 66,133,244
-0.062901320693415 -0.0304832109781574 66,133,244 66,133,244
-0.0579788221441254 -0.0306331076966102 66,133,244 66,133,244
-0.0619317725062528 -0.032856410490107 66,133,244 66,133,244
-0.063247250903424 -0.0316779375850401 66,133,244 66,133,244
-0.0594888129857482 -0.0358598571484352 66,133,244 66,133,244
-0.0634044957485379 -0.0322217906207999 66,133,244 66,133,244
-0.0628145799471691 -0.03017825886533 66,133,244 66,133,244
-0.0597349923054158 -0.0367121248705711 66,133,244 66,133,244
-0.0618127382832364 -0.0324412812018201 66,133,244 66,133,244
-0.0653299763639925 -0.0274229446941169 66,133,244 66,133,244
-0.0608493391573806 -0.0348375716416703 66,133,244 66,133,244
-0.0609277110407071 -0.0351080679449013 66,133,244 66,133,244
-0.061474165276421 -0.0312657492628185 66,133,244 66,133,244
-0.0603403088433094 -0.0330720744857847 66,133,244 66,133,244
-0.0607933835060998 -0.0346412799115279 66,133,244 66,133,244
-0.0614747713434686 -0.0312673433091677 66,133,244 66,133,244
-0.0595319672348652 -0.0360052314419916 66,133,244 66,133,244
-0.0631106834695984 -0.0311994836792701 66,133,244 66,133,244
-0.0598156688911895 -0.0369875508961892 66,133,244 66,133,244
-0.0607901656289422 -0.0346288057983142 66,133,244 66,133,244
-0.0642738490084702 -0.0294921407165451 66,133,244 66,133,244
-0.0589667647969032 -0.0340443461771827 66,133,244 66,133,244
-0.0575196428409248 -0.0347650789640473 66,133,244 66,133,244
-0.0613481051228561 -0.0308246262691652 66,133,244 66,133,244
-0.0643310349818767 -0.0296894647545148 66,133,244 66,133,244
-0.0646189634912647 -0.0306848289019804 66,133,244 66,133,244
-0.0644259102876119 -0.0300156165866998 66,133,244 66,133,244
-0.064630092742291 -0.0307218592233163 66,133,244 66,133,244
-0.0618481946605961 -0.0325527548216054 66,133,244 66,133,244
-0.0657215446040452 -0.0287675220350263 66,133,244 66,133,244
-0.0559829619300844 -0.0409043917810746 66,133,244 66,133,244
-0.0622770918696818 -0.0340367818640258 66,133,244 66,133,244
-0.067070473800028 -0.0277042535468614 66,133,244 66,133,244
-0.0586782550462398 -0.0387713828810619 66,133,244 66,133,244
-0.0561760639168834 -0.0415714842984596 66,133,244 66,133,244
-0.0635002099052585 -0.0325377693828713 66,133,244 66,133,244
-0.0607036550077651 -0.0343172763256178 66,133,244 66,133,244
-0.0610922930794158 -0.035663528291337 66,133,244 66,133,244
-0.0646824859848063 -0.0308977708279519 66,133,244 66,133,244
-0.063456473056806 -0.0323837642596036 66,133,244 66,133,244
-0.0593511407819817 -0.0353642295156857 66,133,244 66,133,244
-0.0617548958508888 -0.0322208500476909 66,133,244 66,133,244
-0.0622791548216894 -0.0283023007346034 66,133,244 66,133,244
-0.0620956176881697 -0.0333998197714172 66,133,244 66,133,244
-0.0646830988133989 -0.0308947406005726 66,133,244 66,133,244
-0.0642041190252655 -0.0292345425985605 66,133,244 66,133,244
-0.0586674607510793 -0.03872516021764 66,133,244 66,133,244
-0.0596233614722522 -0.036301904032518 66,133,244 66,133,244
-0.0594803196612263 -0.0358060765605181 66,133,244 66,133,244
-0.0609019653596001 -0.03499660986705 66,133,244 66,133,244
-0.0620200083166173 -0.0331343538189038 66,133,244 66,133,244
-0.0631187838277741 -0.0312046060012163 66,133,244 66,133,244
-0.0609970688984085 -0.0353226954395957 66,133,244 66,133,244
-0.0620783297948041 -0.0333339913116011 66,133,244 66,133,244
-0.052239470618724 -0.0451245784368759 66,133,244 66,133,244
-0.0628774832109909 -0.0303678263413576 66,133,244 66,133,244
-0.0584508739061294 -0.0379699623678686 66,133,244 66,133,244
-0.064581329808821 -0.0305353493887235 66,133,244 66,133,244
-0.0597913338580869 -0.0368784018200197 66,133,244 66,133,244
-0.0633559430607628 -0.032023512911635 66,133,244 66,133,244
-0.0658627444231408 -0.0292389194267983 66,133,244 66,133,244
-0.0621455213483802 -0.0335633375063842 66,133,244 66,133,244
-0.0621384438707591 -0.0335364898760529 66,133,244 66,133,244
-0.058636190547051 -0.0386063692376006 66,133,244 66,133,244
-0.0586170794108351 -0.0385398289691485 66,133,244 66,133,244
-0.0591343845578939 -0.0345953243255293 66,133,244 66,133,244
-0.0630362816858543 -0.0309083544693357 66,133,244 66,133,244
-0.0528243787469063 -0.0414068686452148 66,133,244 66,133,244
-0.0585066702068127 -0.0381539399593874 66,133,244 66,133,244
-0.0576612538488326 -0.0352250246298466 66,133,244 66,133,244
-0.06224907740391 -0.0339144325668105 66,133,244 66,133,244
-0.0621710371013438 -0.0336433966338229 66,133,244 66,133,244
-0.0644227113258157 -0.0299748233539711 66,133,244 66,133,244
-0.0655535343218963 -0.0281572079273115 66,133,244 66,133,244
-0.0658827053854137 -0.029296349995237 66,133,244 66,133,244
-0.0594211334017455 -0.0355821256587846 66,133,244 66,133,244
-0.0658780189426696 -0.0292766541077905 66,133,244 66,133,244
-0.061743213137379 -0.0321559042010465 66,133,244 66,133,244
-0.0633292441841548 -0.0319152783219841 66,133,244 66,133,244
-0.0632292137989864 -0.031566591125144 66,133,244 66,133,244
-0.0646357165612676 -0.0307044772777117 66,133,244 66,133,244
-0.0596735383694413 -0.0364518603976372 66,133,244 66,133,244
-0.0632618238040723 -0.0316786719493545 66,133,244 66,133,244
-0.0646129505841252 -0.0306242747270286 66,133,244 66,133,244
-0.0658726758200629 -0.02925286958845 66,133,244 66,133,244
-0.0578882373225656 -0.0359993208518924 66,133,244 66,133,244
-0.06218426942976 -0.0336783918651918 66,133,244 66,133,244
-0.0573216970451824 -0.0340367300384526 66,133,244 66,133,244
-0.0621087800097348 -0.0334165551730958 66,133,244 66,133,244
-0.0578633411157136 -0.0359121779895169 66,133,244 66,133,244
-0.0646308427259455 -0.0306832682700572 66,133,244 66,133,244
-0.0596742176079409 -0.0364499961125384 66,133,244 66,133,244
-0.0618975255251073 -0.0326815527018341 66,133,244 66,133,244
-0.0621239368771687 -0.033465657969786 66,133,244 66,133,244
-0.0621999830109765 -0.0337271469230838 66,133,244 66,133,244
-0.0633239379473425 -0.0318860975145048 66,133,244 66,133,244
-0.0591833954775475 -0.0347450952466664 66,133,244 66,133,244
-0.061887044070576 -0.0326407131450915 66,133,244 66,133,244
-0.0646804993449925 -0.0308481927876072 66,133,244 66,133,244
-0.0609558224492564 -0.0351482779955713 66,133,244 66,133,244
-0.0670492072165433 -0.0275835090531144 66,133,244 66,133,244
-0.0637981845655449 -0.0277894413122196 66,133,244 66,133,244
-0.0646948757090429 -0.0308952767234236 66,133,244 66,133,244
-0.0633102280537136 -0.0318322225636482 66,133,244 66,133,244
-0.0558572608396549 -0.0174829571302698 66,133,244 66,133,244
-0.0586720349127797 -0.0387019977195991 66,133,244 66,133,244
-0.0604325472246874 -0.033328971814555 66,133,244 66,133,244
-0.0563031495061603 -0.036226950942224 66,133,244 66,133,244
-0.0634494735421825 -0.0323107468202832 66,133,244 66,133,244
-0.0584705189634412 -0.0380001606934842 66,133,244 66,133,244
-0.064644954074857 -0.0307162429083169 66,133,244 66,133,244
-0.0568340096113061 -0.0380632303838378 66,133,244 66,133,244
-0.0552631973210571 -0.038356018693183 66,133,244 66,133,244
-0.0586891472478199 -0.0387541286497321 66,133,244 66,133,244
-0.0563124498379 -0.0362551351102281 66,133,244 66,133,244
-0.0643719654306645 -0.0297678616910561 66,133,244 66,133,244
-0.065758491945603 -0.0288365542777391 66,133,244 66,133,244
-0.0562714133119017 -0.0418468185803459 66,133,244 66,133,244
-0.0631093515039119 -0.0311270881738302 66,133,244 66,133,244
-0.0583497513884473 -0.0375765259932405 66,133,244 66,133,244
-0.0632778753883711 -0.0317102908483741 66,133,244 66,133,244
-0.0607749288655669 -0.0345082750169131 66,133,244 66,133,244
-0.0669099628132205 -0.0270883428388712 66,133,244 66,133,244
-0.0569225840240252 -0.0326295720482489 66,133,244 66,133,244
-0.0645782669426922 -0.0304769720095881 66,133,244 66,133,244
-0.0623025885683428 -0.0340616972365889 66,133,244 66,133,244
-0.0581140958574649 -0.0367550763984614 66,133,244 66,133,244
-0.0594800069049224 -0.0357518849183968 66,133,244 66,133,244
-0.0585237462882739 -0.0381730327881132 66,133,244 66,133,244
-0.0572607494781444 -0.0337971978166986 66,133,244 66,133,244
-0.0633516019083374 -0.0319586908564824 66,133,244 66,133,244
-0.0656599808032997 -0.0284847504457884 66,133,244 66,133,244
-0.0585949590649914 -0.0384169027593961 66,133,244 66,133,244
-0.0607968093405131 -0.0345752475624044 66,133,244 66,133,244
-0.0586265824705657 -0.038525176733848 66,133,244 66,133,244
-0.065874311571429 -0.0292250472441637 66,133,244 66,133,244
-0.056003778011468 -0.0409068198019299 66,133,244 66,133,244
-0.0580713734039687 -0.0365992311422702 66,133,244 66,133,244
-0.0646129781977871 -0.0305880764836627 66,133,244 66,133,244
-0.0629792462625485 -0.0306621683065603 66,133,244 66,133,244
-0.0532884055857941 -0.0314965934926655 66,133,244 66,133,244
-0.0633999362248993 -0.0321170821845892 66,133,244 66,133,244
-0.0608468108867272 -0.0347399477733573 66,133,244 66,133,244
-0.0595613636470661 -0.0360213888667568 66,133,244 66,133,244
-0.0568604520825299 -0.0381335748492624 66,133,244 66,133,244
-0.0531733115034481 -0.0368296015210836 66,133,244 66,133,244
-0.0658104407137398 -0.0289954586282142 66,133,244 66,133,244
-0.063459376828412 -0.0323192882195606 66,133,244 66,133,244
-0.0603740360987489 -0.0330987642315086 66,133,244 66,133,244
-0.0553598968560828 -0.0386659306133014 66,133,244 66,133,244
-0.0607101902722263 -0.0342622601408896 66,133,244 66,133,244
-0.0620715109572728 -0.0332435200459211 66,133,244 66,133,244
-0.0645398564644637 -0.0303252068495042 66,133,244 66,133,244
-0.0591503007403135 -0.0345924761905648 66,133,244 66,133,244
-0.0545320579004675 -0.0300614318118456 66,133,244 66,133,244
-0.0619281597401363 -0.0327444298017369 66,133,244 66,133,244
-0.0592952104631016 -0.0350917910439003 66,133,244 66,133,244
-0.0595807715178847 -0.0360808657110967 66,133,244 66,133,244
-0.060424173836647 -0.0332673751750239 66,133,244 66,133,244
-0.0591308922030859 -0.0345213446247865 66,133,244 66,133,244
-0.0589300832582979 -0.0338236097736787 66,133,244 66,133,244
-0.0512006019709396 -0.0242511438644809 66,133,244 66,133,244
-0.0620865705991154 -0.0332890103099652 66,133,244 66,133,244
-0.0630033849430014 -0.0307301804086206 66,133,244 66,133,244
-0.063492568951392 -0.0324242427032335 66,133,244 66,133,244
-0.0656299404926791 -0.0283592476683205 66,133,244 66,133,244
-0.0595858616524702 -0.0360938361509802 66,133,244 66,133,244
-0.0646599448011305 -0.0307327923030038 66,133,244 66,133,244
-0.0621129489312265 -0.03337821484204 66,133,244 66,133,244
-0.0644740606406134 -0.030088306990839 66,133,244 66,133,244
-0.0594348937444393 -0.035569349641641 66,133,244 66,133,244
-0.0556495446922665 -0.0396593054080045 66,133,244 66,133,244
-0.0526329434846839 -0.034943315854563 66,133,244 66,133,244
-0.0536228325476731 -0.0383715323166794 66,133,244 66,133,244
-0.0619026261038469 -0.0326469660347244 66,133,244 66,133,244
-0.0634925875237567 -0.0324201788753486 66,133,244 66,133,244
-0.0630477758201183 -0.0308790229354365 66,133,244 66,133,244
-0.0596248059541775 -0.0362245509011597 66,133,244 66,133,244
-0.0583573510342793 -0.0375667351803363 66,133,244 66,133,244
-0.0605528403746804 -0.0337025539997202 66,133,244 66,133,244
-0.0634913420554399 -0.0324123398362716 66,133,244 66,133,244
-0.0575136137846625 -0.0346424082036319 66,133,244 66,133,244
-0.0632936066690547 -0.0317245050478469 66,133,244 66,133,244
-0.0646566823140759 -0.0307110162279067 66,133,244 66,133,244
-0.0608272990600071 -0.0346489203820106 66,133,244 66,133,244
-0.0572341646351417 -0.033669870949177 66,133,244 66,133,244
-0.0572547847207586 -0.0394752611482154 66,133,244 66,133,244
-0.0655361141649076 -0.028021132165736 66,133,244 66,133,244
-0.0646063548325831 -0.0305346367727304 66,133,244 66,133,244
-0.0591816134703638 -0.0346793385588413 66,133,244 66,133,244
-0.0617280619659058 -0.0320315213932925 66,133,244 66,133,244
-0.061904799007417 -0.0326433505602363 66,133,244 66,133,244
-0.0553687296735497 -0.038671846024317 66,133,244 66,133,244
-0.0586631076711507 -0.038614350980041 66,133,244 66,133,244
-0.0666583371130173 -0.0261679151388656 66,133,244 66,133,244
-0.0549784907890666 -0.0373179604051942 66,133,244 66,133,244
-0.0581403837912348 -0.0367995474487876 66,133,244 66,133,244
-0.0618058787292807 -0.0322928668623172 66,133,244 66,133,244
-0.0589329873089302 -0.0338095117020453 66,133,244 66,133,244
-0.0574098445041025 -0.0400021534868434 66,133,244 66,133,244
-0.0596658388512886 -0.03634754780053 66,133,244 66,133,244
-0.0587263408873664 -0.0388268338306353 66,133,244 66,133,244
-0.0682454145309139 -0.0259228884021746 66,133,244 66,133,244
-0.0607531370678021 -0.0343751688064251 66,133,244 66,133,244
-0.0670098083035651 -0.02737626666494 66,133,244 66,133,244
-0.0580893544512771 -0.0366147341980058 66,133,244 66,133,244
-0.0657882754004071 -0.0288748410539682 66,133,244 66,133,244
-0.0625427255947853 -0.0291001439771664 66,133,244 66,133,244
-0.0670389506336517 -0.0274715624378021 66,133,244 66,133,244
-0.0603933906642725 -0.0331228883235271 66,133,244 66,133,244
-0.0573477082275639 -0.0397754680398332 66,133,244 66,133,244
-0.0611118388860287 -0.0356108325219317 66,133,244 66,133,244
-0.0598673295606928 -0.0370342164963271 66,133,244 66,133,244
-0.0609495672403815 -0.0350477960235448 66,133,244 66,133,244
-0.063462012575732 -0.0322817812927921 66,133,244 66,133,244
-0.0575269445431753 -0.0403945684975137 66,133,244 66,133,244
-0.0620229133292945 -0.0330302870028003 66,133,244 66,133,244
-0.0617915102260583 -0.0322283887701603 66,133,244 66,133,244
-0.0605312392742165 -0.0335970031477643 66,133,244 66,133,244
-0.0658611265098662 -0.0291219590910003 66,133,244 66,133,244
-0.0586857994097809 -0.0386725736504626 66,133,244 66,133,244
-0.0617735896702691 -0.0321652864554339 66,133,244 66,133,244
-0.064668300063368 -0.030723399252024 66,133,244 66,133,244
-0.0593610676642543 -0.0352763847365796 66,133,244 66,133,244
-0.0553661637789943 -0.038639676435747 66,133,244 66,133,244
-0.0634440155264075 -0.0322142626710707 66,133,244 66,133,244
-0.0657683960210643 -0.0287970226577017 66,133,244 66,133,244
-0.0571777670038728 -0.0391769868068972 66,133,244 66,133,244
-0.0640063962866962 -0.0284240793343395 66,133,244 66,133,244
-0.0595320056302085 -0.0358619151601407 66,133,244 66,133,244
-0.0562405939382172 -0.0359276521158037 66,133,244 66,133,244
-0.058601933114014 -0.0383722359287436 66,133,244 66,133,244
-0.0644204634453128 -0.0298547262634683 66,133,244 66,133,244
-0.0633526447224172 -0.0318891102037317 66,133,244 66,133,244
-0.0622213430548503 -0.0337045830309147 66,133,244 66,133,244
-0.0590498364393554 -0.0341872904083443 66,133,244 66,133,244
-0.0618695659628445 -0.0324858608353792 66,133,244 66,133,244
-0.0482993021297957 -0.042822110119175 66,133,244 66,133,244
-0.0670394907627437 -0.0274553498958371 66,133,244 66,133,244
-0.0632411727148516 -0.0315012091714375 66,133,244 66,133,244
-0.0614974591131932 -0.0311952245335922 66,133,244 66,133,244
-0.0668527402520543 -0.0268054928358729 66,133,244 66,133,244
-0.0669507470950034 -0.0271443431848255 66,133,244 66,133,244
-0.0590499922088184 -0.0341828115595563 66,133,244 66,133,244
-0.0620299374262019 -0.0330364423800339 66,133,244 66,133,244
-0.0584414360984113 -0.0378074572599522 66,133,244 66,133,244
-0.0633202981952231 -0.0317698996288112 66,133,244 66,133,244
-0.0611062023200099 -0.0355683845111086 66,133,244 66,133,244
-0.0645697248108306 -0.0303611969591069 66,133,244 66,133,244
-0.0565005377738284 -0.031081543883391 66,133,244 66,133,244
-0.06585468910733 -0.0290770865684135 66,133,244 66,133,244
-0.0631404638452868 -0.0311432335331654 66,133,244 66,133,244
-0.0621644571529882 -0.0277616203957602 66,133,244 66,133,244
-0.059902051001458 -0.0371277760188658 66,133,244 66,133,244
-0.0608176485202409 -0.0345642864908808 66,133,244 66,133,244
-0.0555429058990641 -0.0392299159926972 66,133,244 66,133,244
-0.0605237903145457 -0.0335456850072147 66,133,244 66,133,244
-0.0548245068096851 -0.0367409011951198 66,133,244 66,133,244
-0.0658721859566235 -0.0291341152060328 66,133,244 66,133,244
-0.0646815597777598 -0.0307436838299461 66,133,244 66,133,244
-0.0634435488929564 -0.0321891221238237 66,133,244 66,133,244
-0.0628239160723085 -0.030042311121647 66,133,244 66,133,244
-0.0619837511689859 -0.0328659782319487 66,133,244 66,133,244
-0.062186315743027 -0.0335673802567281 66,133,244 66,133,244
-0.0664146206608371 -0.0252749987468679 66,133,244 66,133,244
-0.059903102158555 -0.0371246019825612 66,133,244 66,133,244
-0.0618171817667449 -0.0322835730333255 66,133,244 66,133,244
-0.057185525917417 -0.0391771094623162 66,133,244 66,133,244
-0.0632246809325501 -0.0314237889875184 66,133,244 66,133,244
-0.0586476572738766 -0.0385051999463148 66,133,244 66,133,244
-0.0606422637820241 -0.0339451680925645 66,133,244 66,133,244
-0.0640950850422677 -0.0287012349833808 66,133,244 66,133,244
-0.0645410746386968 -0.0302447755410745 66,133,244 66,133,244
-0.0598204996252771 -0.0368301919116349 66,133,244 66,133,244
-0.0653477448121531 -0.0273019984904077 66,133,244 66,133,244
-0.0669978494051112 -0.0272833895253013 66,133,244 66,133,244
-0.0621812482370149 -0.0335367827219089 66,133,244 66,133,244
-0.065877603185882 -0.0291358731239986 66,133,244 66,133,244
-0.0646747984282946 -0.0307034741566814 66,133,244 66,133,244
-0.0634243681378271 -0.0321059262652598 66,133,244 66,133,244
-0.0580506157079093 -0.0364286870844903 66,133,244 66,133,244
-0.0549282644662199 -0.0428162143225938 66,133,244 66,133,244
-0.0570776597731062 -0.038791475453196 66,133,244 66,133,244
-0.0646875832027899 -0.0307448792901035 66,133,244 66,133,244
-0.0629487593445939 -0.0304560518413164 66,133,244 66,133,244
-0.0581839646177065 -0.0368884500733023 66,133,244 66,133,244
-0.0607986664024702 -0.0344755993208861 66,133,244 66,133,244
-0.0622458083297938 -0.0337533432703132 66,133,244 66,133,244
-0.0584000153320123 -0.0319003115334236 66,133,244 66,133,244
-0.0586241866715923 -0.0384097953062324 66,133,244 66,133,244
-0.0542924972126749 -0.0406078269802228 66,133,244 66,133,244
-0.063366282485952 -0.0318974993328873 66,133,244 66,133,244
-0.063393475238245 -0.0319909202127082 66,133,244 66,133,244
-0.0628366407874082 -0.0300613450748427 66,133,244 66,133,244
-0.0632233327011859 -0.0313998098959445 66,133,244 66,133,244
-0.0632925763626628 -0.0316393117372619 66,133,244 66,133,244
-0.0623007000139228 -0.0339378955086489 66,133,244 66,133,244
-0.0645738909047074 -0.0303428682890414 66,133,244 66,133,244
-0.0644602857186673 -0.0299491000597919 66,133,244 66,133,244
-0.0607778248180251 -0.0343967441263722 66,133,244 66,133,244
-0.063434460447745 -0.0321298553108488 66,133,244 66,133,244
-0.06110905899974 -0.0355436665322447 66,133,244 66,133,244
-0.0601257186380673 -0.0321346771700345 66,133,244 66,133,244
-0.0682580395527269 -0.0258960637578564 66,133,244 66,133,244
-0.0585776218690123 -0.0382393233615404 66,133,244 66,133,244
-0.0621390067499415 -0.0333717979874741 66,133,244 66,133,244
-0.0548876536478817 -0.0369254792946393 66,133,244 66,133,244
-0.0618056182621997 -0.032216004677055 66,133,244 66,133,244
-0.05780527944644 -0.0355621740122615 66,133,244 66,133,244
-0.0623447869815058 -0.0283483872003918 66,133,244 66,133,244
-0.0551909582532819 -0.0379745693005485 66,133,244 66,133,244
-0.0621205441209804 -0.0333033501323422 66,133,244 66,133,244
-0.0547752808455927 -0.0307970880446118 66,133,244 66,133,244
-0.0658259939694691 -0.0289344244540594 66,133,244 66,133,244
-0.0608602588374759 -0.0346712208205512 66,133,244 66,133,244
-0.0565237877897599 -0.0368530637790337 66,133,244 66,133,244
-0.0670126155417067 -0.0215740727491091 66,133,244 66,133,244
-0.0622840991104541 -0.0338674787944803 66,133,244 66,133,244
-0.0621494609252295 -0.033399847295977 66,133,244 66,133,244
-0.0584982374021615 -0.0379530619389133 66,133,244 66,133,244
-0.0510769934439373 -0.0409172674077576 66,133,244 66,133,244
-0.0682611102231858 -0.0258925683435345 66,133,244 66,133,244
-0.0590525330539237 -0.0341353245569664 66,133,244 66,133,244
-0.0610564362227096 -0.0353404007903403 66,133,244 66,133,244
-0.0597796384052142 -0.0366520664428633 66,133,244 66,133,244
-0.057878760156647 -0.0358012016170107 66,133,244 66,133,244
-0.0634641800495326 -0.0322104262267208 66,133,244 66,133,244
-0.0598865295716031 -0.0370209263695046 66,133,244 66,133,244
-0.063495092792928 -0.0323164738210464 66,133,244 66,133,244
-0.0594039311793685 -0.0353480639056437 66,133,244 66,133,244
-0.0599185046584059 -0.0371305854199562 66,133,244 66,133,244
-0.0566823814175808 -0.0373889171666277 66,133,244 66,133,244
-0.0634362501480434 -0.0321101327871264 66,133,244 66,133,244
-0.0646456572007299 -0.0305648562902657 66,133,244 66,133,244
-0.0585112258506282 -0.0379876238543607 66,133,244 66,133,244
-0.0634937767747437 -0.0323085752829264 66,133,244 66,133,244
-0.0575167364791515 -0.0402759211665026 66,133,244 66,133,244
-0.0619670127086252 -0.0327522351575694 66,133,244 66,133,244
-0.0657564274858212 -0.0286736522930338 66,133,244 66,133,244
-0.0619776893360318 -0.0327880777388624 66,133,244 66,133,244
-0.0554611655520676 -0.0388871133231139 66,133,244 66,133,244
-0.0658649396247494 -0.0290482093712442 66,133,244 66,133,244
-0.0620594240133624 -0.0330690212464806 66,133,244 66,133,244
-0.0617348097866336 -0.0319431170483645 66,133,244 66,133,244
-0.0630045953089096 -0.0306059974767089 66,133,244 66,133,244
-0.0645489588119469 -0.0302205450274164 66,133,244 66,133,244
-0.067064537684615 -0.0274642535202245 66,133,244 66,133,244
-0.0632982671355405 -0.0316217504106643 66,133,244 66,133,244
-0.0634902102782488 -0.0322860140832137 66,133,244 66,133,244
-0.0606866349653198 -0.034043530838168 66,133,244 66,133,244
-0.0596785824376815 -0.0362859689263283 66,133,244 66,133,244
-0.0609277196494668 -0.0348777519102663 66,133,244 66,133,244
-0.0532309058832209 -0.0368854946075792 66,133,244 66,133,244
-0.0621080821792675 -0.0332274316403907 66,133,244 66,133,244
-0.0552062296956103 -0.0150534267229632 66,133,244 66,133,244
-0.0591477289476405 -0.0344417184303946 66,133,244 66,133,244
-0.0646091215454743 -0.0304211779273202 66,133,244 66,133,244
-0.0621479889082442 -0.0333641107585707 66,133,244 66,133,244
-0.0630433031916783 -0.0307299715000223 66,133,244 66,133,244
-0.0568923890364633 -0.0380966658269046 66,133,244 66,133,244
-0.0595162175019342 -0.035716057621724 66,133,244 66,133,244
-0.0585494734335379 -0.0381009839954242 66,133,244 66,133,244
-0.0419716059667359 -0.0437546435990352 66,133,244 66,133,244
-0.0682591635703918 -0.0258551478385654 66,133,244 66,133,244
-0.0657504765705427 -0.0286340862943539 66,133,244 66,133,244
-0.0610778501994165 -0.0353869133468646 66,133,244 66,133,244
-0.0585309488198599 -0.0380330418315042 66,133,244 66,133,244
-0.0598795671211098 -0.0369692581379732 66,133,244 66,133,244
-0.0621329645003311 -0.0333050631911795 66,133,244 66,133,244
-0.0596379071187455 -0.0303965798314956 66,133,244 66,133,244
-0.0632441406594093 -0.0314187968900233 66,133,244 66,133,244
-0.0581685703278734 -0.0367757851586144 66,133,244 66,133,244
-0.0631670627294866 -0.0311512609441004 66,133,244 66,133,244
-0.0610124380625162 -0.0351568705365688 66,133,244 66,133,244
-0.0587216983099843 -0.0386898065366346 66,133,244 66,133,244
-0.0609850686259695 -0.0350603124810242 66,133,244 66,133,244
-0.0526995447919281 -0.0407674402754106 66,133,244 66,133,244
-0.0616297003956054 -0.0315583501677768 66,133,244 66,133,244
-0.0633022141827744 -0.0316168812185643 66,133,244 66,133,244
-0.0598937688145304 -0.0370116069329513 66,133,244 66,133,244
-0.0631206103589195 -0.0309838189535697 66,133,244 66,133,244
-0.0621278049630959 -0.0332792764960853 66,133,244 66,133,244
-0.0518178326213221 -0.0319720991628523 66,133,244 66,133,244
-0.0519613347097263 -0.0382036466768841 66,133,244 66,133,244
-0.0548639895732149 -0.0425222305849573 66,133,244 66,133,244
-0.0537064415643774 -0.0385099484742897 66,133,244 66,133,244
-0.0609937695767283 -0.0350793015529947 66,133,244 66,133,244
-0.0620099382587851 -0.0328634526294852 66,133,244 66,133,244
-0.0614792065748349 -0.0310244345335222 66,133,244 66,133,244
-0.0630670706923448 -0.030789785640004 66,133,244 66,133,244
-0.0607304836552773 -0.0341653415930147 66,133,244 66,133,244
-0.0670520407245907 -0.0273878625150804 66,133,244 66,133,244
-0.0574546526031086 -0.0400190137389216 66,133,244 66,133,244
-0.0634492359128532 -0.0321100921236373 66,133,244 66,133,244
-0.0633614093794943 -0.0318050200265394 66,133,244 66,133,244
-0.0621992757153843 -0.0335141310550589 66,133,244 66,133,244
-0.0633882254356681 -0.0318978572530386 66,133,244 66,133,244
-0.0621398146957374 -0.0333080859901081 66,133,244 66,133,244
-0.0618929399749507 -0.0324516145598416 66,133,244 66,133,244
-0.0598134532347294 -0.0367177653195343 66,133,244 66,133,244
-0.0620429570265685 -0.0329707234969088 66,133,244 66,133,244
-0.06213780579916 -0.0332982519619019 66,133,244 66,133,244
-0.0634744978760542 -0.0321910235597938 66,133,244 66,133,244
-0.0630716337716118 -0.0307946770286007 66,133,244 66,133,244
-0.0646880708398768 -0.0306589471477553 66,133,244 66,133,244
-0.0592834410848282 -0.0348752837764265 66,133,244 66,133,244
-0.0629813119589442 -0.0304801756658622 66,133,244 66,133,244
-0.0577785856526258 -0.0353971218007439 66,133,244 66,133,244
-0.0619923804530109 -0.0327870638133875 66,133,244 66,133,244
-0.0623042113635012 -0.0338672298918156 66,133,244 66,133,244
-0.0632021517589957 -0.0312420161598354 66,133,244 66,133,244
-0.0670678000482629 -0.0274262507148361 66,133,244 66,133,244
-0.0572979845887491 -0.0394620778289588 66,133,244 66,133,244
-0.0627838594811778 -0.0297887172448401 66,133,244 66,133,244
-0.0633499028414069 -0.0317491696235006 66,133,244 66,133,244
-0.0694488626680367 -0.0242014553324128 66,133,244 66,133,244
-0.059509001673331 -0.0299130729314542 66,133,244 66,133,244
-0.0544202599955049 -0.0409595311331044 66,133,244 66,133,244
-0.062278032071615 -0.0337692214862739 66,133,244 66,133,244
-0.0547214522967215 -0.0420017239806303 66,133,244 66,133,244
-0.0607749402648253 -0.0342958079775668 66,133,244 66,133,244
-0.0605563612841295 -0.0335385705487082 66,133,244 66,133,244
-0.0565144067598224 -0.0367414891292795 66,133,244 66,133,244
-0.0593315538049622 -0.0350300056006434 66,133,244 66,133,244
-0.0595013724848966 -0.0356173344087402 66,133,244 66,133,244
-0.0592458764470466 -0.0347321688640356 66,133,244 66,133,244
-0.0569573227321644 -0.0382738398494203 66,133,244 66,133,244
-0.054709498321871 -0.0362221170449233 66,133,244 66,133,244
-0.0654618210986328 -0.0275891845290804 66,133,244 66,133,244
-0.0573380908258081 -0.0395913714431086 66,133,244 66,133,244
-0.0634882632723669 -0.0322207401446826 66,133,244 66,133,244
-0.0645322242597351 -0.0301012141462059 66,133,244 66,133,244
-0.0621218503618793 -0.0332210343502183 66,133,244 66,133,244
-0.0553347755426091 -0.038384647335671 66,133,244 66,133,244
-0.0607965959051875 -0.0343634100499376 66,133,244 66,133,244
-0.0564317960454156 -0.0364481517296646 66,133,244 66,133,244
-0.0621978284148509 -0.0277446389694025 66,133,244 66,133,244
-0.0619811462017106 -0.0327287412664518 66,133,244 66,133,244
-0.0634719655629524 -0.0321576279235629 66,133,244 66,133,244
-0.0530640193430011 -0.0419831276158304 66,133,244 66,133,244
-0.0610943352356982 -0.0353907560290103 66,133,244 66,133,244
-0.057978974733761 -0.0360688200911315 66,133,244 66,133,244
-0.0633106853397335 -0.0315978289720011 66,133,244 66,133,244
-0.061030868885507 -0.0351699425559607 66,133,244 66,133,244
-0.0616678874349651 -0.0316405760884923 66,133,244 66,133,244
-0.0629385475349957 -0.0303065462754523 66,133,244 66,133,244
-0.0607920880517439 -0.0343398081631169 66,133,244 66,133,244
-0.0670582206694358 -0.0273711070545777 66,133,244 66,133,244
-0.0620637624233154 -0.0330088005853818 66,133,244 66,133,244
-0.0646853547904799 -0.0306199185785973 66,133,244 66,133,244
-0.0632863897668269 -0.0315081813041022 66,133,244 66,133,244
-0.0607094942882838 -0.0340508032793778 66,133,244 66,133,244
-0.0512993732346971 -0.0415970046278647 66,133,244 66,133,244
-0.0619880598413869 -0.0327432262650352 66,133,244 66,133,244
-0.0658670889029847 -0.0289747120664469 66,133,244 66,133,244
-0.058579694043651 -0.0381401598579144 66,133,244 66,133,244
-0.0601598260920752 -0.0321429076195332 66,133,244 66,133,244
-0.0594465683050853 -0.035407085378806 66,133,244 66,133,244
-0.0542506155678842 -0.0403475319849405 66,133,244 66,133,244
-0.0646824796766607 -0.0306039094670318 66,133,244 66,133,244
-0.0634021983469659 -0.0319021727059628 66,133,244 66,133,244
-0.0461747221843958 -0.0410449243408691 66,133,244 66,133,244
-0.0621455560768447 -0.0332832814144938 66,133,244 66,133,244
-0.0597114415094846 -0.0363213166411148 66,133,244 66,133,244
-0.0591519303623989 -0.0343828883546275 66,133,244 66,133,244
-0.0608908496784536 -0.034670905032192 66,133,244 66,133,244
-0.060543122714067 -0.0334660957703485 66,133,244 66,133,244
-0.0655569468098523 -0.027893473604095 66,133,244 66,133,244
-0.0538617860037026 -0.0389947540888346 66,133,244 66,133,244
-0.0598470910306522 -0.0367881933152636 66,133,244 66,133,244
-0.063097823024462 -0.030842086160402 66,133,244 66,133,244
-0.0573943785975155 -0.0340243903272601 66,133,244 66,133,244
-0.0568859822597137 -0.0379979329304923 66,133,244 66,133,244
-0.0589953352599767 -0.0338340879918879 66,133,244 66,133,244
-0.0634201332850734 -0.0319554986275343 66,133,244 66,133,244
-0.0587270782041369 -0.0386375653112654 66,133,244 66,133,244
-0.0597569528129267 -0.0364700557717957 66,133,244 66,133,244
-0.0598116316374351 -0.0366585159121352 66,133,244 66,133,244
-0.0593238473153734 -0.034968738945712 66,133,244 66,133,244
-0.0614971009816822 -0.0310268759911185 66,133,244 66,133,244
-0.059392039766815 -0.0352043851727623 66,133,244 66,133,244
-0.0524328849506792 -0.0397724203930847 66,133,244 66,133,244
-0.0634360930483489 -0.0320069043438088 66,133,244 66,133,244
-0.0597161411580922 -0.0363228482403728 66,133,244 66,133,244
-0.0609155257867736 -0.0347424066473477 66,133,244 66,133,244
-0.0646529267810926 -0.0304837355837405 66,133,244 66,133,244
-0.059908031782496 -0.0369868241269597 66,133,244 66,133,244
-0.0623512040902134 -0.0225095182254544 66,133,244 66,133,244
-0.0658287814042179 -0.0288210833149131 66,133,244 66,133,244
-0.0571435779036571 -0.038880300883004 66,133,244 66,133,244
-0.0530502551811515 -0.0419044817893558 66,133,244 66,133,244
-0.0537752902163873 -0.0386805635378619 66,133,244 66,133,244
-0.0670618663434827 -0.0273552664670174 66,133,244 66,133,244
-0.0600002498066294 -0.0315685058300599 66,133,244 66,133,244
-0.0619151839368889 -0.03246669935659 66,133,244 66,133,244
-0.063278038081528 -0.0314511499438182 66,133,244 66,133,244
-0.062051310191922 -0.0329358718450331 66,133,244 66,133,244
-0.0631891068282642 -0.0311421551702332 66,133,244 66,133,244
-0.0596763186079316 -0.0361786434908332 66,133,244 66,133,244
-0.052492041052494 -0.0457021286020126 66,133,244 66,133,244
-0.0608592746065993 -0.0345395991901542 66,133,244 66,133,244
-0.0644610838866515 -0.0298110845117465 66,133,244 66,133,244
-0.0609131705139561 -0.0347260435369022 66,133,244 66,133,244
-0.057399462396781 -0.0397587855168652 66,133,244 66,133,244
-0.0574598605782285 -0.0342328144267311 66,133,244 66,133,244
-0.0597372587783806 -0.036385130542341 66,133,244 66,133,244
-0.0658086354379999 -0.0287400371543144 66,133,244 66,133,244
-0.0634510809985894 -0.0320428091248587 66,133,244 66,133,244
-0.0342091770302832 -0.0454483932672955 66,133,244 66,133,244
-0.0644160735481998 -0.0296491855661151 66,133,244 66,133,244
-0.0655091070314526 -0.0277003025852799 66,133,244 66,133,244
-0.0621503352635649 -0.0332682660935652 66,133,244 66,133,244
-0.0597785750629683 -0.0365224684383021 66,133,244 66,133,244
-0.0639163593335866 -0.0279154272101737 66,133,244 66,133,244
-0.0628846154242609 -0.0300762438201522 66,133,244 66,133,244
-0.0592380187052932 -0.0346493486787137 66,133,244 66,133,244
-0.0594625500099485 -0.0354257227119569 66,133,244 66,133,244
-0.0631884503406829 -0.0311269125209262 66,133,244 66,133,244
-0.0623020401956262 -0.0337909789139782 66,133,244 66,133,244
-0.0587057959733049 -0.0385386026226046 66,133,244 66,133,244
-0.0603377836447721 -0.0327215900919967 66,133,244 66,133,244
-0.0656610412100829 -0.0282212823739814 66,133,244 66,133,244
-0.062148112390274 -0.0332563504093526 66,133,244 66,133,244
-0.0613088080504973 -0.0303487703325499 66,133,244 66,133,244
-0.0610782527480279 -0.0352852501517779 66,133,244 66,133,244
-0.0633962727301847 -0.0318428169592974 66,133,244 66,133,244
-0.0572027022758033 -0.0333277944160075 66,133,244 66,133,244
-0.0682547327744657 -0.0257314553507202 66,133,244 66,133,244
-0.0632463176536156 -0.0313218389204996 66,133,244 66,133,244
-0.0535213876393854 -0.0377786534169866 66,133,244 66,133,244
-0.059527961474451 -0.0356446576097941 66,133,244 66,133,244
-0.0645849718440055 -0.0302213186863929 66,133,244 66,133,244
-0.0572461724401454 -0.0392087637741707 66,133,244 66,133,244
-0.0615887584859808 -0.0313095958680477 66,133,244 66,133,244
-0.0631278877830065 -0.0309041574198033 66,133,244 66,133,244
-0.0620494885595565 -0.0329033669720849 66,133,244 66,133,244
-0.0633610609073145 -0.0317100509221623 66,133,244 66,133,244
-0.0623002891764331 -0.033770494941446 66,133,244 66,133,244
-0.0585560626337447 -0.0322692321405229 66,133,244 66,133,244
-0.0606248186132019 -0.0336992409969955 66,133,244 66,133,244
-0.0646213264567975 -0.0246022774322825 66,133,244 66,133,244
-0.0614236255750378 -0.0307299752904236 66,133,244 66,133,244
-0.0642026918538248 -0.0288864298139045 66,133,244 66,133,244
-0.0644868009028577 -0.0298692254621205 66,133,244 66,133,244
-0.0596783525020939 -0.0361529900841912 66,133,244 66,133,244
-0.0641847172310731 -0.0288205483031311 66,133,244 66,133,244
-0.0670682237744541 -0.0273386557237445 66,133,244 66,133,244
-0.0645727167715726 -0.0301640053188936 66,133,244 66,133,244
-0.0571689525769058 -0.0389278541169766 66,133,244 66,133,244
-0.0646310304792536 -0.0303658364119248 66,133,244 66,133,244
-0.0633453417739316 -0.0316463298133533 66,133,244 66,133,244
-0.0587010581289867 -0.0384988671501675 66,133,244 66,133,244
-0.0645820484119143 -0.030194098200467 66,133,244 66,133,244
-0.0555045029908244 -0.0388949243963913 66,133,244 66,133,244
-0.0580325904393326 -0.0361813685819547 66,133,244 66,133,244
-0.0610068190571812 -0.0350132298286795 66,133,244 66,133,244
-0.0575417672072181 -0.0344800483171736 66,133,244 66,133,244
-0.0607857091174562 -0.0342448821194232 66,133,244 66,133,244
-0.060644103316425 -0.0337542639373727 66,133,244 66,133,244
-0.0595033340718607 -0.0355373998817094 66,133,244 66,133,244
-0.0574727042095367 -0.034232550224075 66,133,244 66,133,244
-0.0609265521761 -0.0347261750433525 66,133,244 66,133,244
-0.0584047238239621 -0.0374604924294554 66,133,244 66,133,244
-0.0630991887197343 -0.0307814411761821 66,133,244 66,133,244
-0.0593658795486881 -0.03505462134736 66,133,244 66,133,244
-0.0605042901756938 -0.0332627073623857 66,133,244 66,133,244
-0.0656148838872341 -0.0280229542754527 66,133,244 66,133,244
-0.0614914142174506 -0.0309438010485031 66,133,244 66,133,244
-0.0646827569800212 -0.0305273249594141 66,133,244 66,133,244
-0.0619987348303362 -0.0326999840880089 66,133,244 66,133,244
-0.0611108548229988 -0.0296231379859653 66,133,244 66,133,244
-0.0557891353694179 -0.0398638718927473 66,133,244 66,133,244
-0.0668380860403457 -0.026520785173841 66,133,244 66,133,244
-0.058340966427178 -0.0372326597272455 66,133,244 66,133,244
-0.0657468064640419 -0.0284755550378913 66,133,244 66,133,244
-0.0608652255027778 -0.0345057965309163 66,133,244 66,133,244
-0.0631139842018013 -0.0308250715866628 66,133,244 66,133,244
-0.0646870280437224 -0.0305382298886781 66,133,244 66,133,244
-0.060795745907123 -0.0285282165184452 66,133,244 66,133,244
-0.0634504012272666 -0.0319886487998021 66,133,244 66,133,244
-0.0578714308916788 -0.0356029702528841 66,133,244 66,133,244
-0.0596790901259764 -0.036128951053628 66,133,244 66,133,244
-0.0586639190289718 -0.0383474776590281 66,133,244 66,133,244
-0.068255122447807 -0.0256896563272789 66,133,244 66,133,244
-0.0618999032865985 -0.032350624236366 66,133,244 66,133,244
-0.0591032216717053 -0.0341327399788374 66,133,244 66,133,244
-0.0634290748903845 -0.0319112706040021 66,133,244 66,133,244
-0.060236076558745 -0.0323203946268702 66,133,244 66,133,244
-0.063418944741404 -0.0318753387688943 66,133,244 66,133,244
-0.0630882643552323 -0.0307290604818319 66,133,244 66,133,244
-0.0634289031471421 -0.0319084066620055 66,133,244 66,133,244
-0.061771462593256 -0.0319014624163381 66,133,244 66,133,244
-0.0645206830213912 -0.0299524046645726 66,133,244 66,133,244
-0.067059429782332 -0.0272762349717174 66,133,244 66,133,244
-0.0485104037944278 -0.043314446923857 66,133,244 66,133,244
-0.0631314353278331 -0.030874453762462 66,133,244 66,133,244
-0.0632618462381231 -0.0313252637872592 66,133,244 66,133,244
-0.0615919353265231 -0.0312755404141308 66,133,244 66,133,244
-0.0627945586077937 -0.0297055891216958 66,133,244 66,133,244
-0.0588255573685703 -0.0331605057440684 66,133,244 66,133,244
-0.063035425004519 -0.0305355984484677 66,133,244 66,133,244
-0.0645794565214857 -0.0301472641222233 66,133,244 66,133,244
-0.0595015189925341 -0.0354979166752734 66,133,244 66,133,244
-0.061518396468702 -0.0252776472379874 66,133,244 66,133,244
-0.0576120083772185 -0.0346868113159576 66,133,244 66,133,244
-0.0682527791674482 -0.025663664924602 66,133,244 66,133,244
-0.0631117170602156 -0.0307951475744159 66,133,244 66,133,244
-0.0596210688685548 -0.035909204455259 66,133,244 66,133,244
-0.0682527991198578 -0.0256628607640721 66,133,244 66,133,244
-0.0584596005574084 -0.0376209779994767 66,133,244 66,133,244
-0.0643679714374569 -0.0294108667655065 66,133,244 66,133,244
-0.0657805716674813 -0.0285670522119873 66,133,244 66,133,244
-0.0609607900967837 -0.0348108789035934 66,133,244 66,133,244
-0.0646866821592931 -0.0305112464384607 66,133,244 66,133,244
-0.0621282927087665 -0.0331185571332085 66,133,244 66,133,244
-0.059538275678003 -0.0356167696524045 66,133,244 66,133,244
-0.064665527735228 -0.0304348230400399 66,133,244 66,133,244
-0.0618981072017543 -0.0323186771352695 66,133,244 66,133,244
-0.0617741421442388 -0.0318882069213096 66,133,244 66,133,244
-0.0619153336570935 -0.0323760409614082 66,133,244 66,133,244
-0.0621499365544237 -0.033188317581638 66,133,244 66,133,244
-0.0631743142412596 -0.0310000083791928 66,133,244 66,133,244
-0.0597166967164185 -0.0362284688598421 66,133,244 66,133,244
-0.0608171298342087 -0.0343041405266026 66,133,244 66,133,244
-0.0610324799914389 -0.0350500193467232 66,133,244 66,133,244
-0.0609730959888383 -0.0348440263200275 66,133,244 66,133,244
-0.0599150954748523 -0.0369136864927485 66,133,244 66,133,244
-0.0621372025321278 -0.0331379769845832 66,133,244 66,133,244
-0.0585808182921907 -0.038023943780905 66,133,244 66,133,244
-0.0633120362108681 -0.0314707980085278 66,133,244 66,133,244
-0.0646411998091234 -0.0303396889384791 66,133,244 66,133,244
-0.0627123271044413 -0.0293928989012538 66,133,244 66,133,244
-0.0621279573603589 -0.0331036021866019 66,133,244 66,133,244
-0.0609840065261681 -0.0348757285924623 66,133,244 66,133,244
-0.0561281343242317 -0.0409959356836225 66,133,244 66,133,244
-0.061974971984478 -0.0325727340942665 66,133,244 66,133,244
-0.068253388102922 -0.0256444715957324 66,133,244 66,133,244
-0.0598360663958993 -0.0366336463197607 66,133,244 66,133,244
-0.0618265479926198 -0.0320579149095708 66,133,244 66,133,244
-0.0592763491871975 -0.0346941387630845 66,133,244 66,133,244
-0.0617081896100534 -0.0259104498768204 66,133,244 66,133,244
-0.0607960832928814 -0.0342204905614136 66,133,244 66,133,244
-0.0601614523502703 -0.0320217587926832 66,133,244 66,133,244
-0.0645405141079793 -0.0299846792681009 66,133,244 66,133,244
-0.0524435704226639 -0.033961915382062 66,133,244 66,133,244
-0.0545913867970991 -0.0414021181765666 66,133,244 66,133,244
-0.059027333106141 -0.0338252307935786 66,133,244 66,133,244
-0.0586252265400952 -0.0381677069499638 66,133,244 66,133,244
-0.0607778655880961 -0.0341527896147521 66,133,244 66,133,244
-0.0621159942545266 -0.0330520046349466 66,133,244 66,133,244
-0.0607017502977253 -0.0338874008288524 66,133,244 66,133,244
-0.0608621601799443 -0.0344429688031139 66,133,244 66,133,244
-0.0622524969907449 -0.0335236872258208 66,133,244 66,133,244
-0.0574944094110395 -0.0399818474028532 66,133,244 66,133,244
-0.0610694327804218 -0.0351592626512527 66,133,244 66,133,244
-0.0606840629607133 -0.0338234024096354 66,133,244 66,133,244
-0.0658610631056923 -0.0288150631967024 66,133,244 66,133,244
-0.0599144271762494 -0.0368917172992672 66,133,244 66,133,244
-0.064564704798851 -0.0300581766012996 66,133,244 66,133,244
-0.057532012064116 -0.0401087461156991 66,133,244 66,133,244
-0.0560136751164219 -0.040584126564294 66,133,244 66,133,244
-0.0644993331402713 -0.0298308589179693 66,133,244 66,133,244
-0.0616040585087831 -0.0312718030506238 66,133,244 66,133,244
-0.0606934752355094 -0.0338511287440577 66,133,244 66,133,244
-0.0618798668482643 -0.0322251262778782 66,133,244 66,133,244
-0.0631984263794105 -0.0310568495646765 66,133,244 66,133,244
-0.0639412480466595 -0.0278945973645085 66,133,244 66,133,244
-0.0668709745347316 -0.0265719055983993 66,133,244 66,133,244
-0.0529304981298831 -0.0413704198284201 66,133,244 66,133,244
-0.061111561164714 -0.0352970113960511 66,133,244 66,133,244
-0.0483112881149753 -0.0368384512883166 66,133,244 66,133,244
-0.0534464497391491 -0.0431548295673753 66,133,244 66,133,244
-0.0536136091193668 -0.043733718789211 66,133,244 66,133,244
-0.0634890101000857 -0.0320570551636754 66,133,244 66,133,244
-0.061073335883528 -0.0351587491455478 66,133,244 66,133,244
-0.0631402516442574 -0.0308469620146264 66,133,244 66,133,244
-0.0574601217784065 -0.0341110725366846 66,133,244 66,133,244
-0.0682599346803316 -0.0256383551456782 66,133,244 66,133,244
-0.0657633039435834 -0.0284605540170486 66,133,244 66,133,244
-0.0559852470547121 -0.0404712773151498 66,133,244 66,133,244
-0.0634518683038419 -0.0319224015264783 66,133,244 66,133,244
-0.0562910930750326 -0.035793224912932 66,133,244 66,133,244
-0.0623018498549839 -0.0336729139148865 66,133,244 66,133,244
-0.0634939940481368 -0.0320666560643519 66,133,244 66,133,244
-0.0590556061078204 -0.0338973291744806 66,133,244 66,133,244
-0.0537131493613817 -0.0383318410245584 66,133,244 66,133,244
-0.0619678351198458 -0.0325126706577814 66,133,244 66,133,244
-0.0634042274543015 -0.031752594891017 66,133,244 66,133,244
-0.0591783919871775 -0.0343200303774112 66,133,244 66,133,244
-0.0551634112352758 -0.0376179089710628 66,133,244 66,133,244
-0.0565268287993763 -0.0366053961175336 66,133,244 66,133,244
-0.0584526955031092 -0.0375398767073302 66,133,244 66,133,244
-0.0634380330829161 -0.0318659640510193 66,133,244 66,133,244
-0.0646679786496548 -0.0303910920642838 66,133,244 66,133,244
-0.0620125483592178 -0.0326618111384312 66,133,244 66,133,244
-0.0608452323350137 -0.0343527394713165 66,133,244 66,133,244
-0.0513214370630125 -0.041509414880434 66,133,244 66,133,244
-0.0608126588662621 -0.0342387684006441 66,133,244 66,133,244
-0.0584411120177662 -0.0374937832692045 66,133,244 66,133,244
-0.0597927346306756 -0.0364390477767708 66,133,244 66,133,244
-0.0633023132251924 -0.0313897600252226 66,133,244 66,133,244
-0.0657781379261086 -0.0284946504774729 66,133,244 66,133,244
-0.0600584173747393 -0.0316224105921619 66,133,244 66,133,244
-0.063487485821278 -0.0320258562667598 66,133,244 66,133,244
-0.0502976946266282 -0.0436905447445907 66,133,244 66,133,244
-0.0603647507484849 -0.0326793092768665 66,133,244 66,133,244
-0.0682517283012552 -0.0255870374205756 66,133,244 66,133,244
-0.0610860842895574 -0.0351776189572129 66,133,244 66,133,244
-0.062155107424096 -0.0331450944842627 66,133,244 66,133,244
-0.0640715490593504 -0.028312332058782 66,133,244 66,133,244
-0.058581180520735 -0.0379703966730612 66,133,244 66,133,244
-0.0535873077193943 -0.0378765440411101 66,133,244 66,133,244
-0.0645883829551143 -0.0301007327994331 66,133,244 66,133,244
-0.0594322357883689 -0.0351813610257017 66,133,244 66,133,244
-0.0646233389784839 -0.0302215923480686 66,133,244 66,133,244
-0.0552322123777788 -0.0378386855229761 66,133,244 66,133,244
-0.067062095816165 -0.0271973046152034 66,133,244 66,133,244
-0.0634833833199211 -0.0320069246300838 66,133,244 66,133,244
-0.063302741220812 -0.0313808643839493 66,133,244 66,133,244
-0.0547091519870418 -0.0417603980787719 66,133,244 66,133,244
-0.0630513321624018 -0.0305093776351329 66,133,244 66,133,244
-0.063272793109533 -0.0312764267022756 66,133,244 66,133,244
-0.0642494351224143 -0.0289230213524575 66,133,244 66,133,244
-0.0611050038494516 -0.0352358709667331 66,133,244 66,133,244
-0.0627571470315913 -0.0294876483509199 66,133,244 66,133,244
-0.0604934004129125 -0.0331164373900668 66,133,244 66,133,244
-0.066999182987909 -0.0269750114983017 66,133,244 66,133,244
-0.0633260366047828 -0.0314574392622775 66,133,244 66,133,244
-0.0670642737108303 -0.0272001917390098 66,133,244 66,133,244
-0.0575778315802175 -0.0344872098586112 66,133,244 66,133,244
-0.0617631928203585 -0.0317787245607709 66,133,244 66,133,244
-0.0622963889285932 -0.0336256808717015 66,133,244 66,133,244
-0.0632782337399357 -0.0312913047206613 66,133,244 66,133,244
-0.0604795909396416 -0.0330673693393645 66,133,244 66,133,244
-0.062066988159302 -0.0328305113431165 66,133,244 66,133,244
-0.0559755485993108 -0.0404062939406524 66,133,244 66,133,244
-0.0608374830303736 -0.0343055104101519 66,133,244 66,133,244
-0.0619450729019565 -0.0324066372016947 66,133,244 66,133,244
-0.0621595754331546 -0.0331488370985919 66,133,244 66,133,244
-0.0670613343315628 -0.0271862967950463 66,133,244 66,133,244
-0.0614318093591158 -0.030626647555595 66,133,244 66,133,244
-0.0610609691874986 -0.0350769794322417 66,133,244 66,133,244
-0.0631157317243056 -0.0307228222680713 66,133,244 66,133,244
-0.0630906208291692 -0.0306354804725437 66,133,244 66,133,244
-0.055660595973918 -0.0393101364726829 66,133,244 66,133,244
-0.0646218310204407 -0.0302034471818256 66,133,244 66,133,244
-0.059366192269236 -0.0349391059294386 66,133,244 66,133,244
-0.0562204237272017 -0.0412473575839347 66,133,244 66,133,244
-0.0605939011204185 -0.0334544442016051 66,133,244 66,133,244
-0.064680930210994 -0.0304048516758514 66,133,244 66,133,244
-0.064201524649556 -0.028743983894509 66,133,244 66,133,244
-0.0530731773996142 -0.0418145604248866 66,133,244 66,133,244
-0.061710973369013 -0.0315868727201289 66,133,244 66,133,244
-0.0557752891613838 -0.0397027186499912 66,133,244 66,133,244
-0.06228191305298 -0.0335638269129641 66,133,244 66,133,244
-0.0560998349174175 -0.0408262469857133 66,133,244 66,133,244
-0.056532485135256 -0.0365871985843939 66,133,244 66,133,244
-0.0584586249860292 -0.0375232502415898 66,133,244 66,133,244
-0.0611082488190493 -0.0352301911331537 66,133,244 66,133,244
-0.0632997970293418 -0.0313490182327362 66,133,244 66,133,244
-0.060132026381087 -0.0318460371179176 66,133,244 66,133,244
-0.0586884255317867 -0.0383163261813193 66,133,244 66,133,244
-0.0632318885857473 -0.0311116883346708 66,133,244 66,133,244
-0.0621138270770921 -0.0329740964062439 66,133,244 66,133,244
-0.0657755679136754 -0.0284515989649372 66,133,244 66,133,244
-0.0610024187961616 -0.0348594702624376 66,133,244 66,133,244
-0.058549114778232 -0.0378319593838664 66,133,244 66,133,244
-0.0657662961837175 -0.0284180101422722 66,133,244 66,133,244
-0.0595942719534032 -0.0357147278900536 66,133,244 66,133,244
-0.0608336874735658 -0.0342711046954939 66,133,244 66,133,244
-0.0645493998442437 -0.0299356557155661 66,133,244 66,133,244
-0.0605686537384788 -0.0333523258020927 66,133,244 66,133,244
-0.060901251017404 -0.0345043395786152 66,133,244 66,133,244
-0.0586937753310475 -0.0383287144185017 66,133,244 66,133,244
-0.0628042930129568 -0.0296243700587199 66,133,244 66,133,244
-0.0578363550464665 -0.0353565843794998 66,133,244 66,133,244
-0.0611085294686786 -0.0352203880654068 66,133,244 66,133,244
-0.0598483978705043 -0.0365898719166934 66,133,244 66,133,244
-0.0583585228206558 -0.0371628085025083 66,133,244 66,133,244
-0.0442891210838635 -0.045781247456011 66,133,244 66,133,244
-0.0606015733228895 -0.0334589871896412 66,133,244 66,133,244
-0.0618852759297144 -0.0321701164546121 66,133,244 66,133,244
-0.0609569114094809 -0.0346898389534973 66,133,244 66,133,244
-0.0622090430456251 -0.0332916378025604 66,133,244 66,133,244
-0.0586753566684508 -0.0325215217440894 66,133,244 66,133,244
-0.063266644832679 -0.0312190470882835 66,133,244 66,133,244
-0.0598317582808642 -0.0365264907397969 66,133,244 66,133,244
-0.0633351745798529 -0.0314549913464434 66,133,244 66,133,244
-0.0586232084642373 -0.0380739847762219 66,133,244 66,133,244
-0.0629671981334339 -0.0301787647187595 66,133,244 66,133,244
-0.0670611901695052 -0.027153397070964 66,133,244 66,133,244
-0.0658222320886908 -0.0285971505280239 66,133,244 66,133,244
-0.0655762645406429 -0.0277446099920366 66,133,244 66,133,244
-0.0634845493377265 -0.0319695353374653 66,133,244 66,133,244
-0.0596273275579642 -0.0358136552424779 66,133,244 66,133,244
-0.0601953984217564 -0.0320442422441804 66,133,244 66,133,244
-0.0610357802026985 -0.0349545676663094 66,133,244 66,133,244
-0.0587137411633708 -0.0383821925475528 66,133,244 66,133,244
-0.0482554392832238 -0.0250961539194547 66,133,244 66,133,244
-0.0621439046519322 -0.0330571731974364 66,133,244 66,133,244
-0.0658351026175352 -0.0286364449411393 66,133,244 66,133,244
-0.0612620864593042 -0.0300015329051993 66,133,244 66,133,244
-0.0644004971017304 -0.0294018870422801 66,133,244 66,133,244
-0.0569484971009658 -0.0380013397139236 66,133,244 66,133,244
-0.0668550047906186 -0.0264319742895855 66,133,244 66,133,244
-0.0658725277243221 -0.028764260062412 66,133,244 66,133,244
-0.0646428120529771 -0.0302394057796952 66,133,244 66,133,244
-0.0682542019058204 -0.0255422916428829 66,133,244 66,133,244
-0.062244699114393 -0.033403304141765 66,133,244 66,133,244
-0.0639314700461452 -0.0277749582119745 66,133,244 66,133,244
-0.062097961555682 -0.0328936811432023 66,133,244 66,133,244
-0.0549439997251918 -0.0425257403110184 66,133,244 66,133,244
-0.0620982781684564 -0.0328939462645086 66,133,244 66,133,244
-0.0632410672653321 -0.0311168903643427 66,133,244 66,133,244
-0.0633019946035444 -0.0313277182609404 66,133,244 66,133,244
-0.0591590644211623 -0.0341833154410471 66,133,244 66,133,244
-0.0555756734492246 -0.0389761859920422 66,133,244 66,133,244
-0.0620331221138498 -0.0326649003766662 66,133,244 66,133,244
-0.0632550891596658 -0.0311615122802645 66,133,244 66,133,244
-0.0620205323364196 -0.0326198411830099 66,133,244 66,133,244
-0.0585868830662684 -0.0379319322468084 66,133,244 66,133,244
-0.0620334357415004 -0.032663260248348 66,133,244 66,133,244
-0.0594324074082856 -0.0351218545149392 66,133,244 66,133,244
-0.0567001659375172 -0.0371270446458906 66,133,244 66,133,244
-0.0609911980150745 -0.0347843567569744 66,133,244 66,133,244
-0.0634852193460975 -0.0319515928822455 66,133,244 66,133,244
-0.0633673210058402 -0.0315430316679557 66,133,244 66,133,244
-0.0595075529112074 -0.0353793847269013 66,133,244 66,133,244
-0.0639795296874219 -0.027926855788222 66,133,244 66,133,244
-0.0608660974139909 -0.0343469401312775 66,133,244 66,133,244
-0.0644413636822241 -0.0295246570946502 66,133,244 66,133,244
-0.0633685448724228 -0.0315426918011101 66,133,244 66,133,244
-0.0597908755584982 -0.0363559037792113 66,133,244 66,133,244
-0.0566507215141294 -0.0369476110677086 66,133,244 66,133,244
-0.0620190667219187 -0.0326004025755786 66,133,244 66,133,244
-0.0618730711564388 -0.0320935705515793 66,133,244 66,133,244
-0.0629400186516414 -0.0300537579080441 66,133,244 66,133,244
-0.059530234894697 -0.0354478680100077 66,133,244 66,133,244
-0.0599158433081517 -0.0367831762932708 66,133,244 66,133,244
-0.063274572713617 -0.0312106877842904 66,133,244 66,133,244
-0.0578738981666266 -0.0354441452840739 66,133,244 66,133,244
-0.0655363030001223 -0.0275721214218276 66,133,244 66,133,244
-0.0644884851684384 -0.0296774219641731 66,133,244 66,133,244
-0.0593910258524631 -0.0349622183438708 66,133,244 66,133,244
-0.0604548738519848 -0.0329113776610396 66,133,244 66,133,244
-0.0622861921394234 -0.0335176891447269 66,133,244 66,133,244
-0.0657574896420342 -0.0283348728340171 66,133,244 66,133,244
-0.0619425446081958 -0.0323265032515251 66,133,244 66,133,244
-0.0606035406483948 -0.0334234398194496 66,133,244 66,133,244
-0.0571413479552709 -0.0386364477319929 66,133,244 66,133,244
-0.0607049847236782 -0.0337722957572098 66,133,244 66,133,244
-0.0526427663822742 -0.0402583044967925 66,133,244 66,133,244
-0.058692739081979 -0.0382726309023541 66,133,244 66,133,244
-0.0610129378105014 -0.0348376543186733 66,133,244 66,133,244
-0.0608066979402554 -0.0341227359322036 66,133,244 66,133,244
-0.063479662772875 -0.0319099520387833 66,133,244 66,133,244
-0.059172963628691 -0.0341963822871743 66,133,244 66,133,244
-0.0610023644895618 -0.0347975498910309 66,133,244 66,133,244
-0.0583946277787186 -0.0372342910226656 66,133,244 66,133,244
-0.0577697529263204 -0.0350694279442154 66,133,244 66,133,244
-0.0514842708951513 -0.0362390509055891 66,133,244 66,133,244
-0.0620379004017928 -0.0326468833837196 66,133,244 66,133,244
-0.0594543199347432 -0.0351679957649541 66,133,244 66,133,244
-0.0621273607745342 -0.0329549908431732 66,133,244 66,133,244
-0.0535186697127601 -0.0432830323916528 66,133,244 66,133,244
-0.0596627165687304 -0.0358866337048306 66,133,244 66,133,244
-0.0682529443733551 -0.0254931149040461 66,133,244 66,133,244
-0.060283390219829 -0.0323005862114117 66,133,244 66,133,244
-0.0638333468313601 -0.0273884976475212 66,133,244 66,133,244
-0.0585602245308182 -0.0378010547520129 66,133,244 66,133,244
-0.0645083519360347 -0.0297260744961883 66,133,244 66,133,244
-0.0571146763988133 -0.0327925891928532 66,133,244 66,133,244
-0.0658691087900624 -0.0287016832745503 66,133,244 66,133,244
-0.064682890004286 -0.0303277422340537 66,133,244 66,133,244
-0.0618961876642383 -0.0321458054880754 66,133,244 66,133,244
-0.0621316834069041 -0.0329610567742372 66,133,244 66,133,244
-0.0583437454581163 -0.0370465917499142 66,133,244 66,133,244
-0.0583491650295644 -0.0313289888325121 66,133,244 66,133,244
-0.0608141636946598 -0.0341300970785316 66,133,244 66,133,244
-0.0657666824109937 -0.0283424748819901 66,133,244 66,133,244
-0.0626788328278849 -0.0291163696028457 66,133,244 66,133,244
-0.0573236786770315 -0.039244771774294 66,133,244 66,133,244
-0.0608312381850964 -0.0341873402476184 66,133,244 66,133,244
-0.062991845829128 -0.0301998321640065 66,133,244 66,133,244
-0.0576702410395511 -0.0347075646485366 66,133,244 66,133,244
-0.0620717551994176 -0.0327469838547986 66,133,244 66,133,244
-0.0554711380541336 -0.0328251717404305 66,133,244 66,133,244
-0.0605118465803706 -0.0330789671941828 66,133,244 66,133,244
-0.0598088353663962 -0.0363794778607074 66,133,244 66,133,244
-0.0597697345636728 -0.0362439984711598 66,133,244 66,133,244
-0.0569426168601673 -0.0379222370401278 66,133,244 66,133,244
-0.0643701598476873 -0.0292355223271096 66,133,244 66,133,244
-0.0655001040552993 -0.0274136546201406 66,133,244 66,133,244
-0.0631021048771307 -0.0305778070978466 66,133,244 66,133,244
-0.0623055678171764 -0.0335537621883346 66,133,244 66,133,244
-0.0518526414713142 -0.0432308749968267 66,133,244 66,133,244
-0.0604709072411272 -0.0329335252756275 66,133,244 66,133,244
-0.0631099818927664 -0.0306020646643699 66,133,244 66,133,244
-0.0618701264352466 -0.0320427124637529 66,133,244 66,133,244
-0.0643832692021565 -0.0292761112725659 66,133,244 66,133,244
-0.0632308972617833 -0.0310191368956047 66,133,244 66,133,244
-0.0594005185260713 -0.0349580209576041 66,133,244 66,133,244
-0.0537724691341473 -0.0269336743906786 66,133,244 66,133,244
-0.0632785074027369 -0.0311823961852591 66,133,244 66,133,244
-0.0632195429928245 -0.0309770097702839 66,133,244 66,133,244
-0.0646465965913171 -0.0301845136614605 66,133,244 66,133,244
-0.0599070847191859 -0.0367093830488083 66,133,244 66,133,244
-0.057964263656346 -0.0357150978614614 66,133,244 66,133,244
-0.0598238291663841 -0.0364206023114048 66,133,244 66,133,244
-0.0590333086686017 -0.0336813223449275 66,133,244 66,133,244
-0.057323521764296 -0.0392292301441839 66,133,244 66,133,244
-0.0589893707696095 -0.0335276609722516 66,133,244 66,133,244
-0.0590140341617811 -0.0336127293052323 66,133,244 66,133,244
-0.0568828510433941 -0.0377010302631604 66,133,244 66,133,244
-0.0609329905881263 -0.0345226171197665 66,133,244 66,133,244
-0.0658601138857951 -0.0286467684894395 66,133,244 66,133,244
-0.0587035323808831 -0.0267990996603537 66,133,244 66,133,244
-0.0622492614457007 -0.0333454418598817 66,133,244 66,133,244
-0.0656319180316293 -0.027855285166844 66,133,244 66,133,244
-0.0670647949358206 -0.0270809662102491 66,133,244 66,133,244
-0.0632742541447953 -0.0311570761064359 66,133,244 66,133,244
-0.0574287406872415 -0.0395872654280346 66,133,244 66,133,244
-0.0597284468571928 -0.0303453827004133 66,133,244 66,133,244
-0.0593814611984523 -0.0348787646217175 66,133,244 66,133,244
-0.0586251561723984 -0.0379944449333277 66,133,244 66,133,244
-0.0488034789946778 -0.0441224628385213 66,133,244 66,133,244
-0.0606816385737059 -0.0336459793390297 66,133,244 66,133,244
-0.0449884944395378 -0.048114520510356 66,133,244 66,133,244
-0.0583650723476201 -0.0370925525614853 66,133,244 66,133,244
-0.064437660738606 -0.0294474495720361 66,133,244 66,133,244
-0.0630440955747694 -0.0303541577484761 66,133,244 66,133,244
-0.0620115677083198 -0.0325128486752161 66,133,244 66,133,244
-0.0621070740857666 -0.032843419014076 66,133,244 66,133,244
-0.0633377113395771 -0.031370291938709 66,133,244 66,133,244
-0.0631869171605507 -0.0308458365403023 66,133,244 66,133,244
-0.0618335867338098 -0.0318936040777528 66,133,244 66,133,244
-0.0546674859860354 -0.0414852006169555 66,133,244 66,133,244
-0.0610998352326492 -0.03508689308004 66,133,244 66,133,244
-0.0552302346206632 -0.037696462631811 66,133,244 66,133,244
-0.0658686855804254 -0.0286604078050021 66,133,244 66,133,244
-0.0594288979816864 -0.0350321225096732 66,133,244 66,133,244
-0.0645311484598852 -0.0297624438867229 66,133,244 66,133,244
-0.0633061494326939 -0.03125416075696 66,133,244 66,133,244
-0.0606502416176452 -0.0335243006439132 66,133,244 66,133,244
-0.0670626481427085 -0.0270565217845945 66,133,244 66,133,244
-0.0630172314105908 -0.0302503763688913 66,133,244 66,133,244
-0.0658370343021439 -0.0285455497114682 66,133,244 66,133,244
-0.0608471160709165 -0.0342039448198816 66,133,244 66,133,244
-0.0632080850780481 -0.0309102974830235 66,133,244 66,133,244
-0.0576898960553612 -0.0347385364492678 66,133,244 66,133,244
-0.0668999604951064 -0.0264908403212398 66,133,244 66,133,244
-0.0561615132936485 -0.040915712333524 66,133,244 66,133,244
-0.0620852763496821 -0.032755313737731 66,133,244 66,133,244
-0.0619787901035335 -0.0323861932456807 66,133,244 66,133,244
-0.0623013853252126 -0.0335029761878239 66,133,244 66,133,244
-0.0658083696340347 -0.0284421658083637 66,133,244 66,133,244
-0.0586409584763278 -0.0380286922927529 66,133,244 66,133,244
-0.0655344387305385 -0.0274922423540213 66,133,244 66,133,244
-0.0611034416936741 -0.035085586130982 66,133,244 66,133,244
-0.058462858756493 -0.0316734729243648 66,133,244 66,133,244
-0.0633500513136804 -0.0313947341721536 66,133,244 66,133,244
-0.0627432045939704 -0.0292922055829019 66,133,244 66,133,244
-0.0556826745623318 -0.0392484930478947 66,133,244 66,133,244
-0.0564395747521077 -0.0361335382293958 66,133,244 66,133,244
-0.0620766077217764 -0.0327157101046687 66,133,244 66,133,244
-0.0611036313730195 -0.0350803183548404 66,133,244 66,133,244
-0.0565478539807413 -0.0365063456796512 66,133,244 66,133,244
-0.0609690506021819 -0.0346134704759441 66,133,244 66,133,244
-0.0535533471902034 -0.0376044813459886 66,133,244 66,133,244
-0.0634927444472237 -0.0318827733734203 66,133,244 66,133,244
-0.0570268294945199 -0.0324272465842636 66,133,244 66,133,244
-0.0520358657180842 -0.0208733223762451 66,133,244 66,133,244
-0.0631814725221767 -0.0308023719980875 66,133,244 66,133,244
-0.0632745986903021 -0.0311247009873755 66,133,244 66,133,244
-0.067061140283953 -0.0270328764740023 66,133,244 66,133,244
-0.065875346611824 -0.028659915749734 66,133,244 66,133,244
-0.0620855611282181 -0.0270027819669087 66,133,244 66,133,244
-0.0425615578195696 -0.0282013753188785 66,133,244 66,133,244
-0.0622128003228642 -0.033178473302277 66,133,244 66,133,244
-0.0552161687493548 -0.0376206906281803 66,133,244 66,133,244
-0.0494057948130697 -0.0404367936135617 66,133,244 66,133,244
-0.0575163200299037 -0.0398508140334271 66,133,244 66,133,244
-0.0387581993460783 -0.037966450332084 66,133,244 66,133,244
-0.0646719498292768 -0.0302211074853268 66,133,244 66,133,244
-0.0618094746176079 -0.026041249519995 66,133,244 66,133,244
-0.0670633029801563 -0.0270327454214796 66,133,244 66,133,244
-0.0633207471451256 -0.0312758576025536 66,133,244 66,133,244
-0.0658709023666518 -0.0286376855973803 66,133,244 66,133,244
-0.0620691811998698 -0.0326755149449448 66,133,244 66,133,244
-0.0620536963434175 -0.032620690809338 66,133,244 66,133,244
-0.0610176799371227 -0.0347678240142596 66,133,244 66,133,244
-0.0609929151115082 -0.0346818545417655 66,133,244 66,133,244
-0.0632617287426951 -0.0310663389312163 66,133,244 66,133,244
-0.063337320343646 -0.0313277802504807 66,133,244 66,133,244
-0.0630958618428866 -0.0304912036278366 66,133,244 66,133,244
-0.0610419316399027 -0.0348479338344702 66,133,244 66,133,244
-0.065848307742253 -0.0285516003091332 66,133,244 66,133,244
-0.0657321620021111 -0.0281491085295844 66,133,244 66,133,244
-0.0669024432757078 -0.0264663765388179 66,133,244 66,133,244
-0.0572298830622918 -0.0388469886563674 66,133,244 66,133,244
-0.0658474426221415 -0.0285459732407869 66,133,244 66,133,244
-0.0556162667138678 -0.038992726309694 66,133,244 66,133,244
-0.0541702767911694 -0.0339831822880013 66,133,244 66,133,244
-0.0566986112694987 -0.0370053287636779 66,133,244 66,133,244
-0.0479263499148667 -0.0410339544322096 66,133,244 66,133,244
-0.0564580138105689 -0.0304354062027193 66,133,244 66,133,244
-0.0609371323646933 -0.0344791422391292 66,133,244 66,133,244
-0.0633693253122433 -0.0314320351645832 66,133,244 66,133,244
-0.0634591020030342 -0.0317428645731926 66,133,244 66,133,244
-0.0657401769626873 -0.028172108996748 66,133,244 66,133,244
-0.0599307764001896 -0.030992077763161 66,133,244 66,133,244
-0.060836729630997 -0.034130333009926 66,133,244 66,133,244
-0.0633791558629394 -0.0314649996357427 66,133,244 66,133,244
-0.0670643867593723 -0.0270216166154323 66,133,244 66,133,244
-0.0609968549567028 -0.0346829969898101 66,133,244 66,133,244
-0.0604516002715196 -0.0327937410727153 66,133,244 66,133,244
-0.0620495815211978 -0.0325930529999013 66,133,244 66,133,244
-0.0501376443404157 -0.0429529776866538 66,133,244 66,133,244
-0.0610270497214519 -0.0347830337984584 66,133,244 66,133,244
-0.0590667400497429 -0.0337268360989627 66,133,244 66,133,244
-0.0596142396681432 -0.0356217862030955 66,133,244 66,133,244
-0.0618841133999121 -0.0320109082021841 66,133,244 66,133,244
-0.0609743323489844 -0.0345953842181253 66,133,244 66,133,244
-0.0590227453872437 -0.0335709519144747 66,133,244 66,133,244
-0.0682357991331993 -0.0253326894596809 66,133,244 66,133,244
-0.059910302714955 -0.0366448945898033 66,133,244 66,133,244
-0.0599123723382842 -0.0309141508933265 66,133,244 66,133,244
-0.0586188098246577 -0.0379046137792842 66,133,244 66,133,244
-0.0632680351659742 -0.0310647904473004 66,133,244 66,133,244
-0.0594963248104247 -0.0352045135807911 66,133,244 66,133,244
-0.0644831943851916 -0.0295348492780342 66,133,244 66,133,244
-0.0620175038813546 -0.0324650780155981 66,133,244 66,133,244
-0.057637108173012 -0.0344990700425166 66,133,244 66,133,244
-0.0472999390867132 -0.044578695776867 66,133,244 66,133,244
-0.0646396145379439 -0.0300746215186602 66,133,244 66,133,244
-0.0631252307210469 -0.0305646736674674 66,133,244 66,133,244
-0.0643579481264092 -0.0290986335031162 66,133,244 66,133,244
-0.065868992321425 -0.0285949045364743 66,133,244 66,133,244
-0.0667157974908174 -0.025792144294736 66,133,244 66,133,244
-0.0546147217716952 -0.0354983934253475 66,133,244 66,133,244
-0.0633838414720617 -0.0314569320515452 66,133,244 66,133,244
-0.0619711785678279 -0.0322993518497739 66,133,244 66,133,244
-0.0629417903389851 -0.0299253410957714 66,133,244 66,133,244
-0.0584305674172849 -0.037242011996369 66,133,244 66,133,244
-0.0645618872463114 -0.0297996854294194 66,133,244 66,133,244
-0.0595072076267054 -0.0352334890179676 66,133,244 66,133,244
-0.0608524204242536 -0.0341565525284383 66,133,244 66,133,244
-0.062988476746646 -0.0300832072888131 66,133,244 66,133,244
-0.0602100220912232 -0.0319285309654248 66,133,244 66,133,244
-0.0597549955710237 -0.030352095487242 66,133,244 66,133,244
-0.0593036989396561 -0.0345246351202789 66,133,244 66,133,244
-0.0617608622774284 -0.0315635852892722 66,133,244 66,133,244
-0.0576361755217018 -0.034483103668112 66,133,244 66,133,244
-0.0611026523337882 -0.0350187056170334 66,133,244 66,133,244
-0.0590935946818402 -0.033794217105102 66,133,244 66,133,244
-0.0665326474011215 -0.0251464719524678 66,133,244 66,133,244
-0.0657690982814319 -0.0282364100526994 66,133,244 66,133,244
-0.0583435586652869 -0.0369302743432558 66,133,244 66,133,244
-0.0643091291044371 -0.0289136485536499 66,133,244 66,133,244
-0.0621704834732626 -0.0329772405882606 66,133,244 66,133,244
-0.0604721011740329 -0.0328288712964983 66,133,244 66,133,244
-0.0608362211796932 -0.0340899976698649 66,133,244 66,133,244
-0.0658681771088831 -0.0285754026972692 66,133,244 66,133,244
-0.0622228174900512 -0.033156152546279 66,133,244 66,133,244
-0.055560521633333 -0.0387582084020321 66,133,244 66,133,244
-0.0655381150936614 -0.0274314021203599 66,133,244 66,133,244
-0.05730756866643 -0.0390734490768902 66,133,244 66,133,244
-0.065857565465224 -0.0285374285606868 66,133,244 66,133,244
-0.0611040042524007 -0.0350133298317556 66,133,244 66,133,244
-0.0564934833571935 -0.0362501893336467 66,133,244 66,133,244
-0.057301231795297 -0.0390464253208393 66,133,244 66,133,244
-0.0584599485612524 -0.037324043934346 66,133,244 66,133,244
-0.0525795384108847 -0.0456349263829181 66,133,244 66,133,244
-0.05938988566591 -0.034808846815362 66,133,244 66,133,244
-0.0658707241896165 -0.028575599484195 66,133,244 66,133,244
-0.0644606882768311 -0.0294270384007033 66,133,244 66,133,244
-0.0602928488105527 -0.0321965869707113 66,133,244 66,133,244
-0.0620167242039994 -0.0324318021020582 66,133,244 66,133,244
-0.0632189859232528 -0.0308600372502671 66,133,244 66,133,244
-0.0682501369976339 -0.0253428061423575 66,133,244 66,133,244
-0.0574439046480706 -0.0395350441013881 66,133,244 66,133,244
-0.0633989104938021 -0.0314806573391095 66,133,244 66,133,244
-0.0611045565001292 -0.0350040244144927 66,133,244 66,133,244
-0.0599148144495386 -0.0366180824154536 66,133,244 66,133,244
-0.0595284384288213 -0.0352796003872266 66,133,244 66,133,244
-0.0583469776898057 -0.0369223397229372 66,133,244 66,133,244
-0.0645771550565021 -0.0298224465471554 66,133,244 66,133,244
-0.0609534266687577 -0.0344781856573482 66,133,244 66,133,244
-0.0583854872503827 -0.0370538049639156 66,133,244 66,133,244
-0.0631271032973885 -0.0305341063803078 66,133,244 66,133,244
-0.0521715361001371 -0.0384724709127579 66,133,244 66,133,244
-0.0622571917238376 -0.0332550655645366 66,133,244 66,133,244
-0.0579140489111899 -0.035417412394437 66,133,244 66,133,244
-0.0633645410095377 -0.0313523821382622 66,133,244 66,133,244
-0.0607422114495164 -0.0337400368543691 66,133,244 66,133,244
-0.0569780244762133 -0.03790933784511 66,133,244 66,133,244
-0.0634902050678694 -0.0317859563380029 66,133,244 66,133,244
-0.0621614071557251 -0.032917724476054 66,133,244 66,133,244
-0.0658723034542634 -0.0285624437234903 66,133,244 66,133,244
-0.0586692966539755 -0.0322913884034454 66,133,244 66,133,244
-0.0553424928061322 -0.0379759092886463 66,133,244 66,133,244
-0.0654458462364777 -0.0270841093080677 66,133,244 66,133,244
-0.0645076701563196 -0.0295701566108025 66,133,244 66,133,244
-0.0578723692741335 -0.0352656549619504 66,133,244 66,133,244
-0.0598017821710409 -0.0362125193162766 66,133,244 66,133,244
-0.06313647264546 -0.0305547073087486 66,133,244 66,133,244
-0.0584467854486239 -0.0372544046239835 66,133,244 66,133,244
-0.0645582567188219 -0.0297424348225853 66,133,244 66,133,244
-0.0608992250787541 -0.0342757103491216 66,133,244 66,133,244
-0.0587203953550665 -0.038200296795279 66,133,244 66,133,244
-0.057333479911252 -0.0391298464396306 66,133,244 66,133,244
-0.0585827471119109 -0.0377208151972315 66,133,244 66,133,244
-0.0585200738762476 -0.03750226208698 66,133,244 66,133,244
-0.0561197615371445 -0.0349232452457981 66,133,244 66,133,244
-0.059068839598404 -0.0336664685584906 66,133,244 66,133,244
-0.0630341825824585 -0.030190426172291 66,133,244 66,133,244
-0.0606633898904367 -0.0334498048101164 66,133,244 66,133,244
-0.060627189651018 -0.0333238135819688 66,133,244 66,133,244
-0.0565657526618223 -0.0364630811286805 66,133,244 66,133,244
-0.0619851521003723 -0.032290924029403 66,133,244 66,133,244
-0.05717935695546 -0.0385884857698418 66,133,244 66,133,244
-0.0633966436195383 -0.0314436569981962 66,133,244 66,133,244
-0.0591695260881408 -0.0340090154472089 66,133,244 66,133,244
-0.0620452026958477 -0.0324975018390707 66,133,244 66,133,244
-0.0623017759152913 -0.033386177969751 66,133,244 66,133,244
-0.0620500133144789 -0.032514033573304 66,133,244 66,133,244
-0.0593171581964483 -0.034519432875091 66,133,244 66,133,244
-0.059684138166021 -0.0300540919443555 66,133,244 66,133,244
-0.061028183656673 -0.0347098902242615 66,133,244 66,133,244
-0.0604089348598268 -0.0325642647444807 66,133,244 66,133,244
-0.0591206769073642 -0.0281003281051569 66,133,244 66,133,244
-0.0621781290550633 -0.0329542872382572 66,133,244 66,133,244
-0.0602231385526503 -0.0319183305848159 66,133,244 66,133,244
-0.0582948238777656 -0.0367110731020396 66,133,244 66,133,244
-0.0622599458350728 -0.0332369888679105 66,133,244 66,133,244
-0.0628262811556591 -0.0294612716115933 66,133,244 66,133,244
-0.0588186101113231 -0.0327872013259115 66,133,244 66,133,244
-0.0631620556162988 -0.0306242091568043 66,133,244 66,133,244
-0.060646056387086 -0.0333812067696396 66,133,244 66,133,244
-0.0658716793922107 -0.0285373688363791 66,133,244 66,133,244
-0.0622935742216485 -0.0333496835068566 66,133,244 66,133,244
-0.0598945332999595 -0.036511506176501 66,133,244 66,133,244
-0.0556748678730973 -0.0391032491937109 66,133,244 66,133,244
-0.0594625643307686 -0.0350144135441762 66,133,244 66,133,244
-0.0622987582086906 -0.0333662563686699 66,133,244 66,133,244
-0.0644356167339501 -0.0292952879699885 66,133,244 66,133,244
-0.062298055140863 -0.0333626778397177 66,133,244 66,133,244
-0.0598494973675415 -0.036353385774043 66,133,244 66,133,244
-0.0591585247584103 -0.0339593242920157 66,133,244 66,133,244
-0.0621829381043903 -0.032962935040828 66,133,244 66,133,244
-0.063488147655655 -0.0317469568556692 66,133,244 66,133,244
-0.0643939565401621 -0.029148134430466 66,133,244 66,133,244
-0.0620266791140347 -0.0324202859104256 66,133,244 66,133,244
-0.0572759737469405 -0.0389083935401138 66,133,244 66,133,244
-0.058630979543243 -0.0378654016163978 66,133,244 66,133,244
-0.0555133042356377 -0.0385382506865298 66,133,244 66,133,244
-0.0632750064080564 -0.0310066304735276 66,133,244 66,133,244
-0.0592218291069027 -0.0341746157157439 66,133,244 66,133,244
-0.0604747997935613 -0.0327784390615696 66,133,244 66,133,244
-0.0623022180700931 -0.0333721445065221 66,133,244 66,133,244
-0.0496110129142176 -0.0352993963768946 66,133,244 66,133,244
-0.055940744301223 -0.0400168910672238 66,133,244 66,133,244
-0.0608240417648597 -0.0339852802080241 66,133,244 66,133,244
-0.0582697162080187 -0.0366088315161214 66,133,244 66,133,244
-0.0596473752215789 -0.0356446006718897 66,133,244 66,133,244
-0.0681271751410503 -0.0248643900201615 66,133,244 66,133,244
-0.0611987727795552 -0.0295456826904664 66,133,244 66,133,244
-0.0670286599101566 -0.0267943679328455 66,133,244 66,133,244
-0.0578071395818509 -0.0350034772878345 66,133,244 66,133,244
-0.0621501544922456 -0.0328387157366191 66,133,244 66,133,244
-0.0680570189078832 -0.0246180665250754 66,133,244 66,133,244
-0.0595884979362777 -0.0354354823450055 66,133,244 66,133,244
-0.0609020374055559 -0.0342487547391339 66,133,244 66,133,244
-0.0632297928893785 -0.0308393684584473 66,133,244 66,133,244
-0.0658603041110459 -0.0284766586473092 66,133,244 66,133,244
-0.0658742458175207 -0.0285244830903954 66,133,244 66,133,244
-0.0634880828256082 -0.0317308461135342 66,133,244 66,133,244
-0.0657221365566087 -0.0279953538647805 66,133,244 66,133,244
-0.0621140579204783 -0.0327049258932286 66,133,244 66,133,244
-0.064681109145636 -0.0301235306002487 66,133,244 66,133,244
-0.0620486322583307 -0.0324767193088088 66,133,244 66,133,244
-0.0568851292770174 -0.0375347109534292 66,133,244 66,133,244
-0.0570988649040569 -0.0382747247348553 66,133,244 66,133,244
-0.0633210908181169 -0.0311465795104331 66,133,244 66,133,244
-0.0562162114103265 -0.0409530493805068 66,133,244 66,133,244
-0.0615632687587402 -0.0307924638295463 66,133,244 66,133,244
-0.0634900007744085 -0.0317294523774355 66,133,244 66,133,244
-0.0618456810243521 -0.0317696565036646 66,133,244 66,133,244
-0.0569766982731923 -0.0378476204494714 66,133,244 66,133,244
-0.0562534331389784 -0.0353416853873437 66,133,244 66,133,244
-0.0597828866170334 -0.036094907672264 66,133,244 66,133,244
-0.0609089838738449 -0.0342592092408621 66,133,244 66,133,244
-0.0658617241844596 -0.0227335818470009 66,133,244 66,133,244
-0.0568346814178581 -0.0373535973192172 66,133,244 66,133,244
-0.0554939167593946 -0.0384452438402623 66,133,244 66,133,244
-0.0634797870689063 -0.0316901792580604 66,133,244 66,133,244
-0.0583743216152492 -0.0369498398080193 66,133,244 66,133,244
-0.0576300502253011 -0.0171620984454759 66,133,244 66,133,244
-0.0566435519050914 -0.0366893334211864 66,133,244 66,133,244
-0.0633769486166 -0.0313311535834599 66,133,244 66,133,244
-0.0630769295298927 -0.0302916449404051 66,133,244 66,133,244
-0.0619162102408702 -0.0320070269402442 66,133,244 66,133,244
-0.0643527621843283 -0.0289735576890456 66,133,244 66,133,244
-0.0646613130873391 -0.0300422278812519 66,133,244 66,133,244
-0.0634740437627957 -0.0316655211637101 66,133,244 66,133,244
-0.0618591702533078 -0.0318073143324196 66,133,244 66,133,244
-0.0646684231828697 -0.0300650298566555 66,133,244 66,133,244
-0.0706331016848317 -0.0220434781192162 66,133,244 66,133,244
-0.0607056259316061 -0.0335455629466162 66,133,244 66,133,244
-0.0583823369743301 -0.0369699000330422 66,133,244 66,133,244
-0.0605188332087434 -0.0328976950278365 66,133,244 66,133,244
-0.0620495062695332 -0.0324630413202906 66,133,244 66,133,244
-0.0551476600220567 -0.0429721571604512 66,133,244 66,133,244
-0.0597680420317565 -0.0360314072930033 66,133,244 66,133,244
-0.0601670401386152 -0.0316770171597807 66,133,244 66,133,244
-0.062168033480132 -0.0328710821467563 66,133,244 66,133,244
-0.0561959332564131 -0.0351275112577007 66,133,244 66,133,244
-0.0568576238214881 -0.0374193545668263 66,133,244 66,133,244
-0.0598380690185612 -0.0362705452713904 66,133,244 66,133,244
-0.0583736622284995 -0.0369341163900759 66,133,244 66,133,244
-0.0610080120262033 -0.0345857061872139 66,133,244 66,133,244
-0.0601273566523008 -0.0315337002824017 66,133,244 66,133,244
-0.0617587407774624 -0.031448399474497 66,133,244 66,133,244
-0.0621696375536047 -0.0328705223220147 66,133,244 66,133,244
-0.0598005321899738 -0.0303997067583857 66,133,244 66,133,244
-0.0610089421461858 -0.0345856740095462 66,133,244 66,133,244
-0.057242603209917 -0.0387472268482143 66,133,244 66,133,244
-0.0603132120937429 -0.0321737202788469 66,133,244 66,133,244
-0.060876236077593 -0.0341233572629151 66,133,244 66,133,244
-0.0658687552796667 -0.0284710949944068 66,133,244 66,133,244
-0.0634856735659041 -0.0316882854216163 66,133,244 66,133,244
-0.0632370108755552 -0.0308263253902452 66,133,244 66,133,244
-0.0618962853849071 -0.0319174857117976 66,133,244 66,133,244
-0.0620664205695837 -0.0325065587715491 66,133,244 66,133,244
-0.059686425434869 -0.0357347688560029 66,133,244 66,133,244
-0.0573891140866548 -0.0392480536048648 66,133,244 66,133,244
-0.0644654121898056 -0.0293407297508366 66,133,244 66,133,244
-0.0619014874809763 -0.0319318977772682 66,133,244 66,133,244
-0.0592395048803916 -0.0341832667979615 66,133,244 66,133,244
-0.0658724812692764 -0.0284763596294911 66,133,244 66,133,244
-0.0618528277740881 -0.0317614903578517 66,133,244 66,133,244
-0.0602116382026715 -0.031812495010819 66,133,244 66,133,244
-0.0583924925147548 -0.0369825666210028 66,133,244 66,133,244
-0.0517108991784248 -0.0425196600452819 66,133,244 66,133,244
-0.0619122721302374 -0.0319632156875085 66,133,244 66,133,244
-0.0644385931359645 -0.0292413269785986 66,133,244 66,133,244
-0.0559347070748907 -0.0399380046955353 66,133,244 66,133,244
-0.060875348941016 -0.0341060498181559 66,133,244 66,133,244
-0.0558122365356532 -0.0395130706178735 66,133,244 66,133,244
-0.0646773095200704 -0.0300650521264209 66,133,244 66,133,244
-0.0607539374581414 -0.027946905378387 66,133,244 66,133,244
-0.0620716219698811 -0.0267747291559024 66,133,244 66,133,244
-0.0646796724512498 -0.0300702850408842 66,133,244 66,133,244
-0.0656217072602672 -0.0275962720794046 66,133,244 66,133,244
-0.0584964238682318 -0.037331407156195 66,133,244 66,133,244
-0.0571790480789084 -0.0385035801921607 66,133,244 66,133,244
-0.0622858524856831 -0.033247002339288 66,133,244 66,133,244
-0.0658774445497763 -0.0284763709050067 66,133,244 66,133,244
-0.0589388871777844 -0.0331220745757839 66,133,244 66,133,244
-0.0559554518444779 -0.0342592079106071 66,133,244 66,133,244
-0.0667282115791771 -0.0256837087392423 66,133,244 66,133,244
-0.0610176350696587 -0.034583483264256 66,133,244 66,133,244
-0.0586378919493067 -0.0378125219800371 66,133,244 66,133,244
-0.0564174839384397 -0.0358571027751956 66,133,244 66,133,244
-0.0580880500614105 -0.0359048983367544 66,133,244 66,133,244
-0.0610942316905122 -0.0348447042444201 66,133,244 66,133,244
-0.0645744620560825 -0.0296899280856156 66,133,244 66,133,244
-0.0594995899270188 -0.0350564867297053 66,133,244 66,133,244
-0.0586062476480038 -0.031961460642244 66,133,244 66,133,244
-0.0620300945922622 -0.0323475591591321 66,133,244 66,133,244
-0.0634568201964923 -0.031552086197448 66,133,244 66,133,244
-0.063271417160501 -0.0309097174710713 66,133,244 66,133,244
-0.0645285004123353 -0.0295274782616682 66,133,244 66,133,244
-0.0622169659294264 -0.032991428753104 66,133,244 66,133,244
-0.0568253715657423 -0.0372601900471664 66,133,244 66,133,244
-0.0634899280011776 -0.0316632567973002 66,133,244 66,133,244
-0.061926544578625 -0.0319830380533331 66,133,244 66,133,244
-0.062918543098559 -0.0296823913479375 66,133,244 66,133,244
-0.06693106186347 -0.0263721389917553 66,133,244 66,133,244
-0.0682563934934745 -0.0252245348471726 66,133,244 66,133,244
-0.0534186906527215 -0.0369273746693629 66,133,244 66,133,244
-0.056260300059741 -0.0410336852199016 66,133,244 66,133,244
-0.0619958623841858 -0.0322185860765937 66,133,244 66,133,244
-0.060787906286362 -0.0337705498045978 66,133,244 66,133,244
-0.0646249773393971 -0.029852342633474 66,133,244 66,133,244
-0.0646475843189949 -0.0299299866336722 66,133,244 66,133,244
-0.0607340684956398 -0.0335830295181714 66,133,244 66,133,244
-0.059323279842566 -0.0344323614671951 66,133,244 66,133,244
-0.0622937105853355 -0.0332486921169352 66,133,244 66,133,244
-0.0585228762768113 -0.0373960691139159 66,133,244 66,133,244
-0.0617517270938961 -0.0313704587117083 66,133,244 66,133,244
-0.0658705987533076 -0.0284281365843527 66,133,244 66,133,244
-0.0598739976669774 -0.030602017239783 66,133,244 66,133,244
-0.0595487210249591 -0.035211830401383 66,133,244 66,133,244
-0.0583557496655235 -0.0368157618132899 66,133,244 66,133,244
-0.0682490983851968 -0.025192831575626 66,133,244 66,133,244
-0.0607317225602433 -0.0335707395110216 66,133,244 66,133,244
-0.0573226051914239 -0.0389702610674568 66,133,244 66,133,244
-0.0618206173765448 -0.0316034730410482 66,133,244 66,133,244
-0.0682527055188516 -0.0252009881818695 66,133,244 66,133,244
-0.0646567055020516 -0.0299541865750025 66,133,244 66,133,244
-0.0447783206226336 -0.0414066734242181 66,133,244 66,133,244
-0.0645077069157444 -0.0294368916313055 66,133,244 66,133,244
-0.0585233510644488 -0.037389973299874 66,133,244 66,133,244
-0.0645830816685233 -0.0296979013977787 66,133,244 66,133,244
-0.061957867665591 -0.0320761315190395 66,133,244 66,133,244
-0.062293991795837 -0.0332380554539342 66,133,244 66,133,244
-0.0586326364926761 -0.037764749832761 66,133,244 66,133,244
-0.061857161819025 -0.0317240474318754 66,133,244 66,133,244
-0.0694328356191497 -0.0235465636601797 66,133,244 66,133,244
-0.0620926597085797 -0.0325396648274007 66,133,244 66,133,244
-0.0606980677457475 -0.0334449788888298 66,133,244 66,133,244
-0.0634351386991555 -0.0314528935770426 66,133,244 66,133,244
-0.0544390730769479 -0.0404453291029868 66,133,244 66,133,244
-0.0585868302434589 -0.0376027228819056 66,133,244 66,133,244
-0.0666085820332918 -0.0252334807773705 66,133,244 66,133,244
-0.0605713493475938 -0.0330028861088984 66,133,244 66,133,244
-0.0621580233247945 -0.0327623904017258 66,133,244 66,133,244
-0.0582774719685568 -0.0365295420479935 66,133,244 66,133,244
-0.0669160136628246 -0.026296890360526 66,133,244 66,133,244
-0.0596449797403879 -0.0355278828435587 66,133,244 66,133,244
-0.0631908020976959 -0.0305994175989545 66,133,244 66,133,244
-0.062030316075961 -0.032315659892935 66,133,244 66,133,244
-0.0610311378166203 -0.0345891374036936 66,133,244 66,133,244
-0.051384751060947 -0.0298561918864273 66,133,244 66,133,244
-0.0657591343672414 -0.0280196559157631 66,133,244 66,133,244
-0.0633057638449945 -0.0309944231569571 66,133,244 66,133,244
-0.0658049076996046 -0.0281781353695116 66,133,244 66,133,244
-0.061596889951624 -0.0308112904410047 66,133,244 66,133,244
-0.0658693577372788 -0.0283998191633518 66,133,244 66,133,244
-0.0634409133505798 -0.0314601586083067 66,133,244 66,133,244
-0.0634016951594149 -0.0313237488592844 66,133,244 66,133,244
-0.060743472109107 -0.0335871254368329 66,133,244 66,133,244
-0.0645638336249982 -0.0296091432525639 66,133,244 66,133,244
-0.0632856515978608 -0.0309177674981254 66,133,244 66,133,244
-0.0620964929603881 -0.0325349881709647 66,133,244 66,133,244
-0.0658295233781433 -0.0282560752889033 66,133,244 66,133,244
-0.063492457871243 -0.0316337946538635 66,133,244 66,133,244
-0.0657219802862893 -0.0278830397026953 66,133,244 66,133,244
-0.0598082001704832 -0.0360796845871798 66,133,244 66,133,244
-0.0574686647951867 -0.0394463839647247 66,133,244 66,133,244
-0.0658689029928621 -0.0283879806188054 66,133,244 66,133,244
-0.0645772161634778 -0.0296499640851189 66,133,244 66,133,244
-0.0594541560226235 -0.0348492017672721 66,133,244 66,133,244
-0.0577285912691144 -0.0346067097906734 66,133,244 66,133,244
-0.063460835887514 -0.0315146069735035 66,133,244 66,133,244
-0.0572797552067543 -0.038786687936731 66,133,244 66,133,244
-0.0634875239709781 -0.0316062720271361 66,133,244 66,133,244
-0.0597876043163149 -0.0359996672661402 66,133,244 66,133,244
-0.0644242671805331 -0.0291138452474842 66,133,244 66,133,244
-0.0596792516173885 -0.0356232385869154 66,133,244 66,133,244
-0.0556058678990486 -0.0387217728132499 66,133,244 66,133,244
-0.0571192025665034 -0.0324904292793135 66,133,244 66,133,244
-0.0656039386414728 -0.027461472177883 66,133,244 66,133,244
-0.0509329159586834 -0.0454807262686339 66,133,244 66,133,244
-0.0631495066206441 -0.0304318687984699 66,133,244 66,133,244
-0.0609677250123879 -0.0343474124891091 66,133,244 66,133,244
-0.062279610160257 -0.0331550663576718 66,133,244 66,133,244
-0.0610896515937008 -0.0347694626642237 66,133,244 66,133,244
-0.0609960055674491 -0.0344447623837191 66,133,244 66,133,244
-0.0595696312251879 -0.0295028136416698 66,133,244 66,133,244
-0.0632451803171699 -0.030760981959991 66,133,244 66,133,244
-0.0628530811319794 -0.0294026584951919 66,133,244 66,133,244
-0.0572879318351345 -0.0388082495001 66,133,244 66,133,244
-0.0592574003222446 -0.0341560179006891 66,133,244 66,133,244
-0.0585604547241196 -0.0374777458486685 66,133,244 66,133,244
-0.0615248075210661 -0.0305353407051911 66,133,244 66,133,244
-0.0579755896536066 -0.0297137871719622 66,133,244 66,133,244
-0.0646869574412455 -0.0300150133303257 66,133,244 66,133,244
-0.0682514322081589 -0.0251509613703866 66,133,244 66,133,244
-0.0597667269352597 -0.035916700413347 66,133,244 66,133,244
-0.0644744064040255 -0.0292759483221513 66,133,244 66,133,244
-0.0621516719819886 -0.0327027007233588 66,133,244 66,133,244
-0.0589274894426506 -0.0330071710204741 66,133,244 66,133,244
-0.060678807200611 -0.033336463341325 66,133,244 66,133,244
-0.0621719097608198 -0.0327707526201687 66,133,244 66,133,244
-0.0606953345575482 -0.0333918957176508 66,133,244 66,133,244
-0.0552192674975173 -0.0373684043011004 66,133,244 66,133,244
-0.0622721454821759 -0.0331159239097308 66,133,244 66,133,244
-0.0608340771591623 -0.0338704377107915 66,133,244 66,133,244
-0.0594223112553721 -0.0347165676014064 66,133,244 66,133,244
-0.0589305301237087 -0.0330127146778931 66,133,244 66,133,244
-0.0642918177355674 -0.0286372597496867 66,133,244 66,133,244
-0.0632504644569688 -0.0307667457230312 66,133,244 66,133,244
-0.0610407833959805 -0.0345853038828884 66,133,244 66,133,244
-0.0620302208037754 -0.0322758808289156 66,133,244 66,133,244
-0.0581380685252744 -0.0360035751549136 66,133,244 66,133,244
-0.064641489376285 -0.0298475181214841 66,133,244 66,133,244
-0.0606385239104194 -0.0331910104505995 66,133,244 66,133,244
-0.0633534887913509 -0.0311213168996489 66,133,244 66,133,244
-0.0619132087166007 -0.0318688165759228 66,133,244 66,133,244
-0.0598765213705047 -0.0362867575734232 66,133,244 66,133,244
-0.0658721668356779 -0.0283718478711053 66,133,244 66,133,244
-0.0642537148398271 -0.0285014989012527 66,133,244 66,133,244
-0.0619823912388742 -0.0321061610766136 66,133,244 66,133,244
-0.0569678922793622 -0.0319454065810823 66,133,244 66,133,244
-0.0633191989302784 -0.0309982688670916 66,133,244 66,133,244
-0.0610106289194845 -0.0344736180210841 66,133,244 66,133,244
-0.0653954041974982 -0.026715340866877 66,133,244 66,133,244
-0.063351784886798 -0.0253725265717412 66,133,244 66,133,244
-0.0597331138171971 -0.035784480237979 66,133,244 66,133,244
-0.0658098280298022 -0.0281502683691025 66,133,244 66,133,244
-0.0609776875306264 -0.0343582311345908 66,133,244 66,133,244
-0.0620173364025105 -0.0322215945050839 66,133,244 66,133,244
-0.0646837290954687 -0.0299839865854548 66,133,244 66,133,244
-0.0656878699397153 -0.0277251871126702 66,133,244 66,133,244
-0.0643945307739547 -0.0289814805014394 66,133,244 66,133,244
-0.0658714676447408 -0.0283603526734087 66,133,244 66,133,244
-0.0582857510733593 -0.0365035071963279 66,133,244 66,133,244
-0.063344741546119 -0.0310780901690866 66,133,244 66,133,244
-0.0607727443723637 -0.0336415845939066 66,133,244 66,133,244
-0.0567506730749772 -0.0369185713983205 66,133,244 66,133,244
-0.060949573381507 -0.0342528749364424 66,133,244 66,133,244
-0.0607814353354728 -0.033670338934614 66,133,244 66,133,244
-0.0586290538776419 -0.0376880722011288 66,133,244 66,133,244
-0.0641419592935569 -0.0281001477770385 66,133,244 66,133,244
-0.0632365202998613 -0.0307004000865473 66,133,244 66,133,244
-0.0633551355002035 -0.0311112552627403 66,133,244 66,133,244
-0.0619152305560779 -0.0318590846306579 66,133,244 66,133,244
-0.063273678728802 -0.0308277451654438 66,133,244 66,133,244
-0.0643711529045213 -0.0231541345900766 66,133,244 66,133,244
-0.0610121315426706 -0.0344653793289086 66,133,244 66,133,244
-0.0620073379902651 -0.0264386392814715 66,133,244 66,133,244
-0.065870769288267 -0.0283469475468824 66,133,244 66,133,244
-0.0574782420053313 -0.0394323726735016 66,133,244 66,133,244
-0.060715791480274 -0.0334362331932653 66,133,244 66,133,244
-0.0618215703056459 -0.0315297435400426 66,133,244 66,133,244
-0.0631335504799295 -0.0303371580287976 66,133,244 66,133,244
-0.0607398114227839 -0.03351887105089 66,133,244 66,133,244
-0.0572020119617323 -0.0384733549005648 66,133,244 66,133,244
-0.0620647350742838 -0.0323700168210674 66,133,244 66,133,244
-0.0621618392336171 -0.0327016954603839 66,133,244 66,133,244
-0.0603696140030166 -0.0322299767080137 66,133,244 66,133,244
-0.068248019212794 -0.0250994519101323 66,133,244 66,133,244
-0.0634711565692779 -0.0314984432510289 66,133,244 66,133,244
-0.0616783125593597 -0.0310237598498566 66,133,244 66,133,244
-0.0583820184401561 -0.0368152637684298 66,133,244 66,133,244
-0.0620841781866744 -0.0324270718500394 66,133,244 66,133,244
-0.0559319454903422 -0.0397987066361161 66,133,244 66,133,244
-0.0616022776326501 -0.0307562038871678 66,133,244 66,133,244
-0.0622309485486777 -0.0329338168553123 66,133,244 66,133,244
-0.0617103338575494 -0.0311302203977137 66,133,244 66,133,244
-0.063312865526421 -0.0309445288062545 66,133,244 66,133,244
-0.061102840816632 -0.0347620970495201 66,133,244 66,133,244
-0.0615455340972554 -0.030557813130371 66,133,244 66,133,244
-0.0594663010675716 -0.0348287900442575 66,133,244 66,133,244
-0.0597997779046335 -0.0359839173261258 66,133,244 66,133,244
-0.0646105980066262 -0.0297005723357455 66,133,244 66,133,244
-0.0584242502749629 -0.0369542275334802 66,133,244 66,133,244
-0.0629845072773259 -0.0298031955188302 66,133,244 66,133,244
-0.0573137498400867 -0.0388437444302565 66,133,244 66,133,244
-0.0632347122246241 -0.0306692140855082 66,133,244 66,133,244
-0.0656467641173205 -0.0275506299767761 66,133,244 66,133,244
-0.0598920571980773 -0.0363006923957113 66,133,244 66,133,244
-0.0630567205470845 -0.0243151933353787 66,133,244 66,133,244
-0.062254499239689 -0.0330098092419874 66,133,244 66,133,244
-0.0550472191284261 -0.0424647768233028 66,133,244 66,133,244
-0.0510810838372565 -0.0459365811030382 66,133,244 66,133,244
-0.056653972829761 -0.0308194989113096 66,133,244 66,133,244
-0.0645850532898193 -0.0296084923035347 66,133,244 66,133,244
-0.0582003588507362 -0.036175766584332 66,133,244 66,133,244
-0.0597010216576207 -0.0356367296020544 66,133,244 66,133,244
-0.062045274771608 -0.0322833083618567 66,133,244 66,133,244
-0.0596937954727146 -0.0356108360353277 66,133,244 66,133,244
-0.0580219373979485 -0.0298181201897018 66,133,244 66,133,244
-0.0658659829851957 -0.0283039603111049 66,133,244 66,133,244
-0.0573215895770826 -0.0388639381372332 66,133,244 66,133,244
-0.0631202317066075 -0.0302653377936738 66,133,244 66,133,244
-0.0634837092173042 -0.0315244264825535 66,133,244 66,133,244
-0.0592971306130992 -0.0342323557534098 66,133,244 66,133,244
-0.0631676024299515 -0.030426514715756 66,133,244 66,133,244
-0.0680708710716157 -0.0244635442554296 66,133,244 66,133,244
-0.0610738588899441 -0.0346473238785278 66,133,244 66,133,244
-0.0633839168576335 -0.0311747201495452 66,133,244 66,133,244
-0.0609205982061675 -0.0341150255723367 66,133,244 66,133,244
-0.0585695129930935 -0.0374426434776492 66,133,244 66,133,244
-0.0594301149022006 -0.0346867958641235 66,133,244 66,133,244
-0.0632759461478644 -0.0307964161887559 66,133,244 66,133,244
-0.0633494304880469 -0.0310504168197991 66,133,244 66,133,244
-0.0616461793352137 -0.0308867338202737 66,133,244 66,133,244
-0.0514915551346382 -0.0416054163653385 66,133,244 66,133,244
-0.0609946525860511 -0.0343648909666323 66,133,244 66,133,244
-0.0632402104998143 -0.030668892864449 66,133,244 66,133,244
-0.0508599353795086 -0.0451524608739062 66,133,244 66,133,244
-0.056126432991499 -0.0404477863714919 66,133,244 66,133,244
-0.0559622259943894 -0.0398785922214203 66,133,244 66,133,244
-0.0598473046583202 -0.0361251757026738 66,133,244 66,133,244
-0.0598844401478948 -0.0305166745919097 66,133,244 66,133,244
-0.0631718448002159 -0.0304303199171824 66,133,244 66,133,244
-0.0554040973508187 -0.0379438045024039 66,133,244 66,133,244
-0.0578424492049508 -0.0349159647339993 66,133,244 66,133,244
-0.0641564955642775 -0.0281012797917118 66,133,244 66,133,244
-0.0655547780969897 -0.0272073578893128 66,133,244 66,133,244
-0.0646739834191385 -0.0298924879717291 66,133,244 66,133,244
-0.0610260513463899 -0.0344664944314823 66,133,244 66,133,244
-0.0592045607849387 -0.0338925433890656 66,133,244 66,133,244
-0.0608015824965237 -0.0336869899765378 66,133,244 66,133,244
-0.0632157047155783 -0.0305755028287397 66,133,244 66,133,244
-0.0608672791907027 -0.0339132686938691 66,133,244 66,133,244
-0.0608137138119613 -0.0337267821482881 66,133,244 66,133,244
-0.0669225076239193 -0.0262021881572996 66,133,244 66,133,244
-0.0620414254890275 -0.0322417459415104 66,133,244 66,133,244
-0.0583013204699607 -0.0364966455673558 66,133,244 66,133,244
-0.0670603580298009 -0.0266786301781182 66,133,244 66,133,244
-0.0634788743017129 -0.03148255765294 66,133,244 66,133,244
-0.0645554961884571 -0.029474642630061 66,133,244 66,133,244
-0.0606175893588746 -0.0330438674451176 66,133,244 66,133,244
-0.059855879538316 -0.0304046758289211 66,133,244 66,133,244
-0.0597651096549684 -0.0358255872071679 66,133,244 66,133,244
-0.0643945184293162 -0.0289124830614537 66,133,244 66,133,244
-0.0571683324399851 -0.0383027073660476 66,133,244 66,133,244
-0.0630053642408585 -0.0298368945646442 66,133,244 66,133,244
-0.0670588717853624 -0.026666200793484 66,133,244 66,133,244
-0.0587750389906575 -0.0323924830908204 66,133,244 66,133,244
-0.0646765750587522 -0.0298875527456347 66,133,244 66,133,244
-0.0646467405781956 -0.0297837322760155 66,133,244 66,133,244
-0.0611003789015225 -0.0347098050241543 66,133,244 66,133,244
-0.0646781544113369 -0.0298910447467639 66,133,244 66,133,244
-0.0670592176654078 -0.0266648456350555 66,133,244 66,133,244
-0.065816062673314 -0.0280937330787908 66,133,244 66,133,244
-0.0518759002675125 -0.0314373489584029 66,133,244 66,133,244
-0.0644286289614546 -0.0290242129653371 66,133,244 66,133,244
-0.0619624830641379 -0.0319538065054604 66,133,244 66,133,244
-0.0536905323372128 -0.0377213457640374 66,133,244 66,133,244
-0.0658015738626768 -0.0280408116561657 66,133,244 66,133,244
-0.0619030513276596 -0.0317469094533414 66,133,244 66,133,244
-0.0669701565686315 -0.0263499171380374 66,133,244 66,133,244
-0.0548515297025378 -0.0417399244097375 66,133,244 66,133,244
-0.063233425333519 -0.0306142261185615 66,133,244 66,133,244
-0.059426805188108 -0.0346373461183122 66,133,244 66,133,244
-0.0621991609306228 -0.03276610517089 66,133,244 66,133,244
-0.0549626569750063 -0.0421209025142466 66,133,244 66,133,244
-0.0634769294602738 -0.0314548031296912 66,133,244 66,133,244
-0.0608213304585646 -0.0337282915948154 66,133,244 66,133,244
-0.062153254059216 -0.0326042425588967 66,133,244 66,133,244
-0.0579408426321138 -0.0352230065440785 66,133,244 66,133,244
-0.0658619052661605 -0.0282391756715725 66,133,244 66,133,244
-0.0545926918626671 -0.035098698037085 66,133,244 66,133,244
-0.0658673951128311 -0.0282573620063447 66,133,244 66,133,244
-0.06101381325239 -0.0343924020959413 66,133,244 66,133,244
-0.0654375246661108 -0.0267675763470573 66,133,244 66,133,244
-0.0607113225856137 -0.0333436635997944 66,133,244 66,133,244
-0.0609694016248361 -0.0342372304056879 66,133,244 66,133,244
-0.0587173105445599 -0.037909661622568 66,133,244 66,133,244
-0.0606791751600733 -0.033230296534295 66,133,244 66,133,244
-0.0617648849124214 -0.0312536006367532 66,133,244 66,133,244
-0.0619439097605457 -0.0318735456944683 66,133,244 66,133,244
-0.0606949310838788 -0.0332837253577277 66,133,244 66,133,244
-0.0606998736438952 -0.0332992832598622 66,133,244 66,133,244
-0.0642770534026187 -0.0284793887397204 66,133,244 66,133,244
-0.0627148624302561 -0.0288043924371323 66,133,244 66,133,244
-0.0645476150899258 -0.0294154847600963 66,133,244 66,133,244
-0.0609752683191524 -0.0342505788419842 66,133,244 66,133,244
-0.0623957287578079 -0.0276960346704418 66,133,244 66,133,244
-0.0591107474008185 -0.0335272526354868 66,133,244 66,133,244
-0.0574459107345703 -0.0334966306982644 66,133,244 66,133,244
-0.0597380022504396 -0.0356983097695487 66,133,244 66,133,244
-0.0584694596505483 -0.0370410091200091 66,133,244 66,133,244
-0.0619430257946496 -0.0318616553153795 66,133,244 66,133,244
-0.0568728119273631 -0.037245829859201 66,133,244 66,133,244
-0.0622334783386177 -0.0328660655063116 66,133,244 66,133,244
-0.0622603754944131 -0.0329589988846734 66,133,244 66,133,244
-0.0610991126010284 -0.0346729048810011 66,133,244 66,133,244
-0.0631267173806588 -0.0302217147481803 66,133,244 66,133,244
-0.0571127223130968 -0.0380744493104803 66,133,244 66,133,244
-0.0616227323232427 -0.0307482503529201 66,133,244 66,133,244
-0.0535115624448953 -0.0370733472793907 66,133,244 66,133,244
-0.0611025322721527 -0.03468283927582 66,133,244 66,133,244
-0.0592810003551586 -0.0341094206317998 66,133,244 66,133,244
-0.0514637684618513 -0.0357148387523898 66,133,244 66,133,244
-0.065852699893869 -0.0281868001902928 66,133,244 66,133,244
-0.0609452817334103 -0.0341354980988052 66,133,244 66,133,244
-0.0572668651300252 -0.032866628447012 66,133,244 66,133,244
-0.0621576158557581 -0.032595385378798 66,133,244 66,133,244
-0.0620626714551878 -0.0322663175628583 66,133,244 66,133,244
-0.0619618349378844 -0.0319165480155856 66,133,244 66,133,244
-0.0656607454927336 -0.0275182206601718 66,133,244 66,133,244
-0.0629867675486687 -0.0297293489989692 66,133,244 66,133,244
-0.0622949385169783 -0.0330697694151025 66,133,244 66,133,244
-0.0583010903295535 -0.0364460654135726 66,133,244 66,133,244
-0.0658700302951129 -0.0282420712852218 66,133,244 66,133,244
-0.0608425395993843 -0.0337732655774966 66,133,244 66,133,244
-0.0597422124309162 -0.0356980664817694 66,133,244 66,133,244
-0.0621863783277175 -0.0326898802654786 66,133,244 66,133,244
-0.0565663905588241 -0.0361680355583757 66,133,244 66,133,244
-0.0585505212512516 -0.0373027942061103 66,133,244 66,133,244
-0.0612706951492927 -0.0295139112634691 66,133,244 66,133,244
-0.0605355126162271 -0.0327038652819351 66,133,244 66,133,244
-0.062735453982506 -0.028847121234203 66,133,244 66,133,244
-0.0596874631619576 -0.0355000015619548 66,133,244 66,133,244
-0.0587180877480669 -0.0378789151153302 66,133,244 66,133,244
-0.0641515247625115 -0.0280142361852882 66,133,244 66,133,244
-0.0705558526025368 -0.0215125770855851 66,133,244 66,133,244
-0.0643730190175327 -0.0287801220325928 66,133,244 66,133,244
-0.0591484899052647 -0.0278935318065631 66,133,244 66,133,244
-0.0634327587827981 -0.0312600816000639 66,133,244 66,133,244
-0.0631981836654841 -0.0304459901557293 66,133,244 66,133,244
-0.0631470271595926 -0.0302683104267381 66,133,244 66,133,244
-0.0655729899336463 -0.0271969987674769 66,133,244 66,133,244
-0.0547342447261394 -0.0412848773623789 66,133,244 66,133,244
-0.0585393420089656 -0.0372508026681065 66,133,244 66,133,244
-0.0596710908359579 -0.0354333034784227 66,133,244 66,133,244
-0.0586567097649087 -0.0376562886084679 66,133,244 66,133,244
-0.0622900498259158 -0.0330306059756275 66,133,244 66,133,244
-0.0595945498340299 -0.035167220751247 66,133,244 66,133,244
-0.0583504150381096 -0.0365942896762859 66,133,244 66,133,244
-0.0646715784096565 -0.0298046251648735 66,133,244 66,133,244
-0.062160444280256 -0.0325795345067796 66,133,244 66,133,244
-0.0583858126980846 -0.0367155523509607 66,133,244 66,133,244
-0.0621426270652627 -0.0325173111501816 66,133,244 66,133,244
-0.0634733337351834 -0.0313894647418574 66,133,244 66,133,244
-0.0617153025239875 -0.0310358836669473 66,133,244 66,133,244
-0.0656134766994613 -0.0273251830408042 66,133,244 66,133,244
-0.0606725133935233 -0.033157879802462 66,133,244 66,133,244
-0.0575085237506332 -0.039408686451971 66,133,244 66,133,244
-0.0597622313716097 -0.0357401811360734 66,133,244 66,133,244
-0.063464333071567 -0.031350108769452 66,133,244 66,133,244
-0.0559555616587336 -0.0397629589386468 66,133,244 66,133,244
-0.0629240798412576 -0.0294772386894764 66,133,244 66,133,244
-0.0596988566924942 -0.0355155811445136 66,133,244 66,133,244
-0.0644661217052715 -0.0290793060345266 66,133,244 66,133,244
-0.0609858643766752 -0.0342350469019218 66,133,244 66,133,244
-0.0585807604670377 -0.037376898089862 66,133,244 66,133,244
-0.0646762172844404 -0.0298049324865674 66,133,244 66,133,244
-0.0619142901331866 -0.0317116969418341 66,133,244 66,133,244
-0.0646748611784754 -0.0297997175815106 66,133,244 66,133,244
-0.0655764507169449 -0.0271851097721955 66,133,244 66,133,244
-0.0631072247443277 -0.0301060738965512 66,133,244 66,133,244
-0.0622743213408282 -0.0329562660734576 66,133,244 66,133,244
-0.0566459106681606 -0.0364076776390666 66,133,244 66,133,244
-0.0614296956055716 -0.030029514853929 66,133,244 66,133,244
-0.0609148270290066 -0.0339820042771513 66,133,244 66,133,244
-0.0581943239773464 -0.0360322141952324 66,133,244 66,133,244
-0.0631155951663326 -0.0301304735667589 66,133,244 66,133,244
-0.053122388258555 -0.0414116910870643 66,133,244 66,133,244
-0.0581725670767101 -0.0359563622965336 66,133,244 66,133,244
-0.0591387952357839 -0.0335660594441828 66,133,244 66,133,244
-0.0682474761749718 -0.0249575109770459 66,133,244 66,133,244
-0.0587111440093944 -0.0320838044883429 66,133,244 66,133,244
-0.0575465217594837 -0.0337865467958292 66,133,244 66,133,244
-0.0581911815047865 -0.0360195299158938 66,133,244 66,133,244
-0.0605051891273143 -0.0325602353583219 66,133,244 66,133,244
-0.0583693225279569 -0.0366360348314918 66,133,244 66,133,244
-0.0617603016569815 -0.031169242427686 66,133,244 66,133,244
-0.0609561211951525 -0.0341185387833591 66,133,244 66,133,244
-0.0634082622711126 -0.0311378382858212 66,133,244 66,133,244
-0.0632986595721458 -0.0307576118248427 66,133,244 66,133,244
-0.0552571293436248 -0.0373249342691873 66,133,244 66,133,244
-0.0630408480003951 -0.0298636978607373 66,133,244 66,133,244
-0.0553397665132396 -0.0376099987504437 66,133,244 66,133,244
-0.0597203642746469 -0.0355725102704872 66,133,244 66,133,244
-0.0586555080378961 -0.0376208814001218 66,133,244 66,133,244
-0.0658003502492014 -0.0279461652754217 66,133,244 66,133,244
-0.0633903028057224 -0.0310719554767573 66,133,244 66,133,244
-0.0546212861628921 -0.0408567250239349 66,133,244 66,133,244
-0.0645395166438685 -0.0293149739339471 66,133,244 66,133,244
-0.0570906037575889 -0.0321971770352548 66,133,244 66,133,244
-0.0621857614383139 -0.0326347111636856 66,133,244 66,133,244
-0.0575104921368644 -0.0393871097807769 66,133,244 66,133,244
-0.0619111640402426 -0.0316810665008181 66,133,244 66,133,244
-0.0592471290150463 -0.022449747937989 66,133,244 66,133,244
-0.0631880045229604 -0.0303623466221043 66,133,244 66,133,244
-0.0670572263538866 -0.0265533274788203 66,133,244 66,133,244
-0.065864962547993 -0.0281600854550472 66,133,244 66,133,244
-0.0618456154207487 -0.0314489187988679 66,133,244 66,133,244
-0.0634091241673719 -0.0311273935530028 66,133,244 66,133,244
-0.0580482490352259 -0.0355059710721277 66,133,244 66,133,244
-0.0633870806254413 -0.0310504829788219 66,133,244 66,133,244
-0.0563576475065936 -0.0353869499662901 66,133,244 66,133,244
-0.0641595406120597 -0.0279878671232337 66,133,244 66,133,244
-0.0544799859738894 -0.0403562441048586 66,133,244 66,133,244
-0.0655022654837261 -0.0269004793769219 66,133,244 66,133,244
-0.06206653133364 -0.0322102611241058 66,133,244 66,133,244
-0.0615997574543596 -0.0305930096172552 66,133,244 66,133,244
-0.0619998695119797 -0.0319788146725628 66,133,244 66,133,244
-0.0608092204522248 -0.0335915557425649 66,133,244 66,133,244
-0.0656377119158205 -0.0273656753656654 66,133,244 66,133,244
-0.0591341059580635 -0.033523571118989 66,133,244 66,133,244
-0.0591972440453011 -0.033742279793122 66,133,244 66,133,244
-0.0655234533532989 -0.0269695846333612 66,133,244 66,133,244
-0.0681594651366486 -0.0246220710124722 66,133,244 66,133,244
-0.0595690083877714 -0.0350260605216529 66,133,244 66,133,244
-0.059334401785577 -0.0342121994889349 66,133,244 66,133,244
-0.0610939188723347 -0.0345680836306183 66,133,244 66,133,244
-0.0596364047056846 -0.0352564983097464 66,133,244 66,133,244
-0.0594751253913108 -0.0346967925367445 66,133,244 66,133,244
-0.0596329820345809 -0.0352408632365316 66,133,244 66,133,244
-0.054287663908144 -0.0396733348340619 66,133,244 66,133,244
-0.0621417457266868 -0.0324551180301509 66,133,244 66,133,244
-0.0575194121021082 -0.0393903800970691 66,133,244 66,133,244
-0.0587151654949778 -0.0320567662103758 66,133,244 66,133,244
-0.0657780514234913 -0.0278349157407564 66,133,244 66,133,244
-0.0646024663058107 -0.0294967180865995 66,133,244 66,133,244
-0.0607788905791241 -0.0334634131449385 66,133,244 66,133,244
-0.0682475560375218 -0.024909676668075 66,133,244 66,133,244
-0.0591151067073178 -0.0334361951793651 66,133,244 66,133,244
-0.0609209485273753 -0.0339542872209121 66,133,244 66,133,244
-0.0583901241832827 -0.0366615062313167 66,133,244 66,133,244
-0.0597198827878541 -0.0297907809760116 66,133,244 66,133,244
-0.0646762371563709 -0.0297468823631714 66,133,244 66,133,244
-0.0629868037717996 -0.0296318509735054 66,133,244 66,133,244
-0.0646780721384159 -0.0297500413368539 66,133,244 66,133,244
-0.0559422477928415 -0.0396505527215506 66,133,244 66,133,244
-0.0619697605651711 -0.03184266514958 66,133,244 66,133,244
-0.0627347348378841 -0.0287549564788993 66,133,244 66,133,244
-0.0589622715181603 -0.0328987906132329 66,133,244 66,133,244
-0.0622940073916885 -0.0329632323132839 66,133,244 66,133,244
-0.0585710674847345 -0.0372787728243653 66,133,244 66,133,244
-0.0601520090880594 -0.0312776297219955 66,133,244 66,133,244
-0.0630246940834928 -0.0297532763496432 66,133,244 66,133,244
-0.0639813597616037 -0.0273290327217077 66,133,244 66,133,244
-0.0632211318011553 -0.0304326906185297 66,133,244 66,133,244
-0.0609791969550725 -0.0341411895904466 66,133,244 66,133,244
-0.0595717012797236 -0.0350028321692751 66,133,244 66,133,244
-0.0646576976244331 -0.0296704248640181 66,133,244 66,133,244
-0.0613941031646392 -0.0298389533061395 66,133,244 66,133,244
-0.062095935814065 -0.0322696686031474 66,133,244 66,133,244
-0.0574107937970474 -0.0332521929035181 66,133,244 66,133,244
-0.0611560345373267 -0.0290132064579019 66,133,244 66,133,244
-0.0669977846744421 -0.0262963812078399 66,133,244 66,133,244
-0.0616490810606901 -0.0307180033997061 66,133,244 66,133,244
-0.0670643792717908 -0.0265261390488278 66,133,244 66,133,244
-0.0645225305538742 -0.0291959033344501 66,133,244 66,133,244
-0.0658657255255554 -0.0281107593668027 66,133,244 66,133,244
-0.0596469906667994 -0.0352556623877471 66,133,244 66,133,244
-0.0628714276650566 -0.0292122114709721 66,133,244 66,133,244
-0.0546224056377091 -0.0350622197685864 66,133,244 66,133,244
-0.0579706675906797 -0.0351856091045495 66,133,244 66,133,244
-0.0596444534352258 -0.0352456562815835 66,133,244 66,133,244
-0.056960435175611 -0.0316840164857835 66,133,244 66,133,244
-0.0549191053851195 -0.0418248803663616 66,133,244 66,133,244
-0.0630919758782877 -0.0299732573148833 66,133,244 66,133,244
-0.061918545190698 -0.0316456168741681 66,133,244 66,133,244
-0.0621239769310391 -0.0323564926202339 66,133,244 66,133,244
-0.0620376854063161 -0.0320547720722499 66,133,244 66,133,244
-0.060734831449589 -0.0275403591485976 66,133,244 66,133,244
-0.062326846382254 -0.0273157813943259 66,133,244 66,133,244
-0.0594566592729599 -0.0345857286057945 66,133,244 66,133,244
-0.0646731322707499 -0.0297039563075623 66,133,244 66,133,244
-0.0599896945528437 -0.0306925751602961 66,133,244 66,133,244
-0.0679991558549539 -0.0240111256340693 66,133,244 66,133,244
-0.0529237441601459 -0.0349020258957239 66,133,244 66,133,244
-0.06202415637844 -0.0320002119295804 66,133,244 66,133,244
-0.0606616959260726 -0.0330181275938185 66,133,244 66,133,244
-0.0617098896295618 -0.0309097363942352 66,133,244 66,133,244
-0.0618444895925434 -0.0313758844537831 66,133,244 66,133,244
-0.0645187940162771 -0.0291644443400236 66,133,244 66,133,244
-0.0633454393170924 -0.0308371582210368 66,133,244 66,133,244
-0.062231225012107 -0.0327146363123217 66,133,244 66,133,244
-0.0598452485568378 -0.0359230616860829 66,133,244 66,133,244
-0.0646268518875412 -0.0295330411725582 66,133,244 66,133,244
-0.0566151741954849 -0.0362056282654418 66,133,244 66,133,244
-0.0615136185751412 -0.0302236487380772 66,133,244 66,133,244
-0.0619979457092228 -0.0319013193551455 66,133,244 66,133,244
-0.0634671655832153 -0.0312530961456947 66,133,244 66,133,244
-0.0595937086213734 -0.0350468882486784 66,133,244 66,133,244
-0.0513373066158817 -0.0408710357149835 66,133,244 66,133,244
-0.0642440667865932 -0.0282046546809094 66,133,244 66,133,244
-0.0631000750171797 -0.0299791803945559 66,133,244 66,133,244
-0.0586011327280734 -0.037344064687456 66,133,244 66,133,244
-0.0558711252280837 -0.0278870136996592 66,133,244 66,133,244
-0.0595447188003136 -0.0348745549374686 66,133,244 66,133,244
-0.0618747084905959 -0.0314702385601905 66,133,244 66,133,244
-0.0543881423629507 -0.0399609925557575 66,133,244 66,133,244
-0.0631937307778184 -0.0303001125697468 66,133,244 66,133,244
-0.055351767021941 -0.037559652620389 66,133,244 66,133,244
-0.0620063536371501 -0.0319233097677982 66,133,244 66,133,244
-0.0614076885327515 -0.0298491943392701 66,133,244 66,133,244
-0.0572821398244952 -0.0385085226039252 66,133,244 66,133,244
-0.0605765693785856 -0.0327059735066857 66,133,244 66,133,244
-0.0561705229536199 -0.0403936444412087 66,133,244 66,133,244
-0.0658502984921194 -0.0280232065305718 66,133,244 66,133,244
-0.0606893032577288 -0.033094274890808 66,133,244 66,133,244
-0.0629811818359613 -0.0295577003228971 66,133,244 66,133,244
-0.0634811300731289 -0.0312886963264193 66,133,244 66,133,244
-0.0644978363323746 -0.0290707058253123 66,133,244 66,133,244
-0.0622940145477198 -0.0329115787753075 66,133,244 66,133,244
-0.0598048927645115 -0.0357637114845044 66,133,244 66,133,244
-0.0607676452148085 -0.0333610696379402 66,133,244 66,133,244
-0.0596666006204775 -0.0352844085583552 66,133,244 66,133,244
-0.0608884440856047 -0.0337781473950335 66,133,244 66,133,244
-0.0606525015904013 -0.0329585188750073 66,133,244 66,133,244
-0.0597858207219039 -0.0356936472107489 66,133,244 66,133,244
-0.0558162121132479 -0.0334179298965898 66,133,244 66,133,244
-0.0643218077312018 -0.0284551108738879 66,133,244 66,133,244
-0.0546698271224347 -0.0409212651547518 66,133,244 66,133,244
-0.0581452125517489 -0.0357454324677842 66,133,244 66,133,244
-0.0603692823461225 -0.0319739645755729 66,133,244 66,133,244
-0.0597753142407011 -0.0356538635353799 66,133,244 66,133,244
-0.0598321270056241 -0.0358498851759108 66,133,244 66,133,244
-0.0615406444109792 -0.0302913819505797 66,133,244 66,133,244
-0.059880942750096 -0.0360169196762228 66,133,244 66,133,244
-0.0548334354231972 -0.0414827109889184 66,133,244 66,133,244
-0.0523119587138914 -0.0327477589335119 66,133,244 66,133,244
-0.0581892845669109 -0.0358935508659437 66,133,244 66,133,244
-0.0608170400483641 -0.0335207088191083 66,133,244 66,133,244
-0.0634520843498633 -0.0311727285162461 66,133,244 66,133,244
-0.059598004634748 -0.0350342342309353 66,133,244 66,133,244
-0.0588305708747882 -0.0323753428284601 66,133,244 66,133,244
-0.0658304163684818 -0.0279344269033822 66,133,244 66,133,244
-0.0629083985613104 -0.0292870945335647 66,133,244 66,133,244
-0.0592670592434952 -0.0338854656942109 66,133,244 66,133,244
-0.0593502614342822 -0.0341731860933704 66,133,244 66,133,244
-0.0645501864909365 -0.0292349337007509 66,133,244 66,133,244
-0.0632756322615812 -0.0305573313603352 66,133,244 66,133,244
-0.061869225332597 -0.0314226714462082 66,133,244 66,133,244
-0.0596985800241586 -0.0353783808614208 66,133,244 66,133,244
-0.0608034491679074 -0.0334677356469862 66,133,244 66,133,244
-0.0564951992675826 -0.0357567521552087 66,133,244 66,133,244
-0.0591728604769199 -0.0335564604907901 66,133,244 66,133,244
-0.063453238675673 -0.031170695449481 66,133,244 66,133,244
-0.0634803463122375 -0.0312632661175848 66,133,244 66,133,244
-0.0555417457262165 -0.0381889756609831 66,133,244 66,133,244
-0.0534268474976906 -0.0423376532647554 66,133,244 66,133,244
-0.0591686531246718 -0.0335388045683472 66,133,244 66,133,244
-0.0570791888982607 -0.0377737684141468 66,133,244 66,133,244
-0.0633988782812865 -0.0309764473390578 66,133,244 66,133,244
-0.0588312693476846 -0.0323669681653837 66,133,244 66,133,244
-0.0626596720225138 -0.0284154034636913 66,133,244 66,133,244
-0.0633965761864482 -0.0309679937118577 66,133,244 66,133,244
-0.0632876670321792 -0.0305894147605687 66,133,244 66,133,244
-0.0610969854943931 -0.0344761714617928 66,133,244 66,133,244
-0.0658377068896046 -0.0279472769091135 66,133,244 66,133,244
-0.0594992314417812 -0.0346788558632161 66,133,244 66,133,244
-0.0567495625925545 -0.0366280155378656 66,133,244 66,133,244
-0.0618421874010507 -0.0313179147163324 66,133,244 66,133,244
-0.0524367395421415 -0.0388993818875456 66,133,244 66,133,244
-0.0607040661511703 -0.0331107401754527 66,133,244 66,133,244
-0.0658720289972998 -0.0280616414146648 66,133,244 66,133,244
-0.0646798216180141 -0.0296691581422217 66,133,244 66,133,244
-0.0646633175241662 -0.0296110184411505 66,133,244 66,133,244
-0.053158775703658 -0.0413976822393376 66,133,244 66,133,244
-0.0675568855549647 -0.0224201502577566 66,133,244 66,133,244
-0.0654698854491599 -0.0266656284562165 66,133,244 66,133,244
-0.0634828788364222 -0.031257753291265 66,133,244 66,133,244
-0.0598424206206442 -0.0358602006386229 66,133,244 66,133,244
-0.0581769746203078 -0.0358278548128688 66,133,244 66,133,244
-0.0658655538246965 -0.0280333568378298 66,133,244 66,133,244
-0.0630325805846878 -0.029695269733 66,133,244 66,133,244
-0.057139626025 -0.0379696274894361 66,133,244 66,133,244
-0.0578911719207704 -0.0348343370875146 66,133,244 66,133,244
-0.0670595103249784 -0.0264291862286151 66,133,244 66,133,244
-0.0577477602454158 -0.0343368751229717 66,133,244 66,133,244
-0.0568593711446654 -0.0369959824663086 66,133,244 66,133,244
-0.0585183482436479 -0.037004965657367 66,133,244 66,133,244
-0.0634113046822869 -0.0310025956684236 66,133,244 66,133,244
-0.0599615713425943 -0.0305257264250281 66,133,244 66,133,244
-0.061767761037613 -0.0310443265436152 66,133,244 66,133,244
-0.0646401215000867 -0.0295186958844707 66,133,244 66,133,244
-0.0603164974649849 -0.0317544084345404 66,133,244 66,133,244
-0.056947008624361 -0.0372950522822042 66,133,244 66,133,244
-0.0560352237801603 -0.034136244976588 66,133,244 66,133,244
-0.0604640818634025 -0.0322616223704209 66,133,244 66,133,244
-0.0620319618399599 -0.0319542422910151 66,133,244 66,133,244
-0.0632494271943165 -0.0304320116055246 66,133,244 66,133,244
-0.0591083894566331 -0.0332988876365451 66,133,244 66,133,244
-0.0586217661444571 -0.0373509898576485 66,133,244 66,133,244
-0.0582933237853848 -0.0362129963145888 66,133,244 66,133,244
-0.0632438189015929 -0.0304085480223413 66,133,244 66,133,244
-0.0610970990375991 -0.0344458541362442 66,133,244 66,133,244
-0.0602097681235618 -0.0313716730375161 66,133,244 66,133,244
-0.0618611052200384 -0.0313535824104914 66,133,244 66,133,244
-0.0573397243713663 -0.0329044386459296 66,133,244 66,133,244
-0.0634199712874631 -0.0310122681046786 66,133,244 66,133,244
-0.0647482071421702 -0.0241359412926392 66,133,244 66,133,244
-0.0596580306819192 -0.0351922766836065 66,133,244 66,133,244
-0.0608703442001872 -0.0336537535052616 66,133,244 66,133,244
-0.0619473804186731 -0.0316465953815117 66,133,244 66,133,244
-0.0587228703919904 -0.0376885564848935 66,133,244 66,133,244
-0.0572585426531895 -0.0383537352340481 66,133,244 66,133,244
-0.059409036006827 -0.0343269009558369 66,133,244 66,133,244
-0.0670118327718746 -0.0262357626717994 66,133,244 66,133,244
-0.0609918008231377 -0.0340711229308481 66,133,244 66,133,244
-0.0619642298483645 -0.0317009416950556 66,133,244 66,133,244
-0.0541819290782074 -0.0391695088614174 66,133,244 66,133,244
-0.0586655548377449 -0.0374872283006824 66,133,244 66,133,244
-0.0596403167906783 -0.0351249826479117 66,133,244 66,133,244
-0.060986182759075 -0.0340484773902134 66,133,244 66,133,244
-0.0634153587506096 -0.0309874565298272 66,133,244 66,133,244
-0.0611681508568224 -0.0289402405695531 66,133,244 66,133,244
-0.0573389394396684 -0.0386266331738567 66,133,244 66,133,244
-0.0583045990066395 -0.0362336483649294 66,133,244 66,133,244
-0.0609846129439102 -0.0340414549382199 66,133,244 66,133,244
-0.060487008027215 -0.0323161751931023 66,133,244 66,133,244
-0.0657745350569321 -0.0276804732680299 66,133,244 66,133,244
-0.0588218511299785 -0.032284913199266 66,133,244 66,133,244
-0.0610974623667596 -0.0344290519462188 66,133,244 66,133,244
-0.0572970362771084 -0.0327387672034674 66,133,244 66,133,244
-0.0626834141980386 -0.0284452092075914 66,133,244 66,133,244
-0.0634251857735379 -0.0310144346943119 66,133,244 66,133,244
-0.0608739502071962 -0.0336524357535684 66,133,244 66,133,244
-0.0644442082064484 -0.0288058729216539 66,133,244 66,133,244
-0.058425985387089 -0.036647717026454 66,133,244 66,133,244
-0.0617345142040128 -0.0308949237866673 66,133,244 66,133,244
-0.0618690114179487 -0.0313604603245936 66,133,244 66,133,244
-0.0621598365179562 -0.0323677268844744 66,133,244 66,133,244
-0.0590853661474872 -0.0331912868496306 66,133,244 66,133,244
-0.0535654689513986 -0.0370201537750184 66,133,244 66,133,244
-0.0607195074487447 -0.0331122884734416 66,133,244 66,133,244
-0.058502300762804 -0.0369049611628748 66,133,244 66,133,244
-0.0658316856452369 -0.0278650330512424 66,133,244 66,133,244
-0.0622695164226665 -0.032738255121759 66,133,244 66,133,244
-0.0583377372276233 -0.0363288935416402 66,133,244 66,133,244
-0.0623227488764741 -0.0214430970778543 66,133,244 66,133,244
-0.0646757524213284 -0.0295940726253223 66,133,244 66,133,244
-0.063455768047926 -0.0311058184825337 66,133,244 66,133,244
-0.0608765832084651 -0.0336459545726628 66,133,244 66,133,244
-0.0606526329431834 -0.0328700514307332 66,133,244 66,133,244
-0.0595773773302354 -0.0348822820880091 66,133,244 66,133,244
-0.0669684484654709 -0.0260565296293836 66,133,244 66,133,244
-0.0592744749350508 -0.0338311845836153 66,133,244 66,133,244
-0.0510489267649777 -0.0340267007464241 66,133,244 66,133,244
-0.063403110616964 -0.0309181575313614 66,133,244 66,133,244
-0.0644344316674194 -0.0287527636204589 66,133,244 66,133,244
-0.0455514873098133 -0.0436710408755582 66,133,244 66,133,244
-0.0567910222750968 -0.0367013744327259 66,133,244 66,133,244
-0.0631901977635654 -0.030178681097917 66,133,244 66,133,244
-0.054210292833386 -0.0334991110326942 66,133,244 66,133,244
-0.0584351764702481 -0.0366584800024371 66,133,244 66,133,244
-0.0667706331505303 -0.025366376049266 66,133,244 66,133,244
-0.0583756209797805 -0.0364506457117086 66,133,244 66,133,244
-0.0629801329563954 -0.029448929210349 66,133,244 66,133,244
-0.0595180593948594 -0.0346697622584749 66,133,244 66,133,244
-0.0597700273359485 -0.0355414554572417 66,133,244 66,133,244
-0.052348019331435 -0.0385200236038881 66,133,244 66,133,244
-0.063012977524258 -0.0295598974152636 66,133,244 66,133,244
-0.0608255540172216 -0.0334577718450688 66,133,244 66,133,244
-0.0633110815576038 -0.0305917566680007 66,133,244 66,133,244
-0.057408646020918 -0.0388349867752584 66,133,244 66,133,244
-0.0596094695513132 -0.034982318497632 66,133,244 66,133,244
-0.0593096696487411 -0.0339435996124438 66,133,244 66,133,244
-0.0610073249223195 -0.0340860683536241 66,133,244 66,133,244
-0.0619461366048588 -0.0316001228843384 66,133,244 66,133,244
-0.0596408722383206 -0.0350882852771201 66,133,244 66,133,244
-0.0646107808105827 -0.0293511942048845 66,133,244 66,133,244
-0.0641241687394635 -0.0276652725250242 66,133,244 66,133,244
-0.0575216586019705 -0.0392208482892964 66,133,244 66,133,244
-0.0634578609793499 -0.0310942194984094 66,133,244 66,133,244
-0.0593698013204846 -0.0341459516580344 66,133,244 66,133,244
-0.0668050896436738 -0.0254742825523201 66,133,244 66,133,244
-0.0645118416486803 -0.0290054145047597 66,133,244 66,133,244
-0.0607794265349981 -0.0332900029337032 66,133,244 66,133,244
-0.0606341121315499 -0.032786580988369 66,133,244 66,133,244
-0.0656262194180577 -0.0271265119885973 66,133,244 66,133,244
-0.0607880326950143 -0.0333181466879007 66,133,244 66,133,244
-0.0628933423109436 -0.0291336911594178 66,133,244 66,133,244
-0.0597964820682294 -0.0356193794766918 66,133,244 66,133,244
-0.0584293851050008 -0.0366205236618159 66,133,244 66,133,244
-0.0603997543659139 -0.0319690590839338 66,133,244 66,133,244
-0.0631220838024548 -0.0299228513174976 66,133,244 66,133,244
-0.0574400500618377 -0.027453215783336 66,133,244 66,133,244
-0.0570434856772531 -0.0375550881877238 66,133,244 66,133,244
-0.0622056909777107 -0.0324849612006334 66,133,244 66,133,244
-0.0658663782618006 -0.0279515835446925 66,133,244 66,133,244
-0.059886540482592 -0.0359259164983035 66,133,244 66,133,244
-0.0632243209325008 -0.0302738257270925 66,133,244 66,133,244
-0.061923485969877 -0.0315052869482344 66,133,244 66,133,244
-0.0574560928127334 -0.0389819351272721 66,133,244 66,133,244
-0.0630843916396351 -0.0297871425251134 66,133,244 66,133,244
-0.0594698814133475 -0.0344796525719527 66,133,244 66,133,244
-0.0572540357017681 -0.0325410806329884 66,133,244 66,133,244
-0.0634163624091607 -0.0309335557703709 66,133,244 66,133,244
-0.0634220636309459 -0.0309519224419383 66,133,244 66,133,244
-0.0619747965014027 -0.0316763119543713 66,133,244 66,133,244
-0.063058944975098 -0.0296934983925499 66,133,244 66,133,244
-0.0586411340238029 -0.0316018188910731 66,133,244 66,133,244
-0.0605099925298813 -0.0323362614215489 66,133,244 66,133,244
-0.0614686061388533 -0.0299185113022065 66,133,244 66,133,244
-0.0634211288420298 -0.030943518334281 66,133,244 66,133,244
-0.0611887480407891 -0.0289473212052936 66,133,244 66,133,244
-0.0598712591028931 -0.0358593195887606 66,133,244 66,133,244
-0.0611006572463624 -0.0343785117416086 66,133,244 66,133,244
-0.0549114094735091 -0.0358906629196073 66,133,244 66,133,244
-0.0606451986228377 -0.0327999575985517 66,133,244 66,133,244
-0.0609034255920319 -0.0336937600826717 66,133,244 66,133,244
-0.0591406508599694 -0.0333252171310848 66,133,244 66,133,244
-0.06461589960381 -0.029338533716219 66,133,244 66,133,244
-0.0597030658789414 -0.0352717627546082 66,133,244 66,133,244
-0.0646136648259108 -0.0293295894787907 66,133,244 66,133,244
-0.0482246113306811 -0.0414136479510269 66,133,244 66,133,244
-0.0575207555133231 -0.039186003078502 66,133,244 66,133,244
-0.0658621277568685 -0.0279142139108893 66,133,244 66,133,244
-0.0552526923294296 -0.0370661290520012 66,133,244 66,133,244
-0.056487244392285 -0.0356034953021326 66,133,244 66,133,244
-0.0642282478165901 -0.0279899361970124 66,133,244 66,133,244
-0.058219179743642 -0.0358624739939396 66,133,244 66,133,244
-0.0591180927052889 -0.0332380945157975 66,133,244 66,133,244
-0.0596022194550348 -0.0349135343015979 66,133,244 66,133,244
-0.059908141756604 -0.0359731687708341 66,133,244 66,133,244
-0.0627401463737895 -0.0285689316345828 66,133,244 66,133,244
-0.0628992676203657 -0.029118449778323 66,133,244 66,133,244
-0.0578440706140184 -0.0345589376214147 66,133,244 66,133,244
-0.0481010975852834 -0.0467133742455429 66,133,244 66,133,244
-0.058716025780821 -0.0375787609285406 66,133,244 66,133,244
-0.0525375842020557 -0.0391282948502071 66,133,244 66,133,244
-0.0610393836886799 -0.0341496722506191 66,133,244 66,133,244
-0.0634806258351195 -0.031128167904492 66,133,244 66,133,244
-0.0618086999454766 -0.0310744371986064 66,133,244 66,133,244
-0.0597116150434024 -0.0352843986721894 66,133,244 66,133,244
-0.0632635267448694 -0.0303740208447026 66,133,244 66,133,244
-0.0632376273685773 -0.0302840859303042 66,133,244 66,133,244
-0.0646741469547184 -0.0295215723548997 66,133,244 66,133,244
-0.0658667794430383 -0.0279128694835336 66,133,244 66,133,244
-0.0549463615846892 -0.0359885606832641 66,133,244 66,133,244
-0.0631935208938327 -0.0301283260428791 66,133,244 66,133,244
-0.0658416428347653 -0.0278249294309287 66,133,244 66,133,244
-0.0522970172528451 -0.0440249050204223 66,133,244 66,133,244
-0.0610639197952411 -0.0342265108264301 66,133,244 66,133,244
-0.0573792075750545 -0.0329385324697255 66,133,244 66,133,244
-0.0594138715115213 -0.0342482047325743 66,133,244 66,133,244
-0.060935617366355 -0.0337808298294219 66,133,244 66,133,244
-0.0617002648575406 -0.0306905198228226 66,133,244 66,133,244
-0.0622492304048045 -0.0325918309272338 66,133,244 66,133,244
-0.0618637685629596 -0.0255181645907783 66,133,244 66,133,244
-0.0642334929846386 -0.0279885505011191 66,133,244 66,133,244
-0.0568872309441785 -0.0369692902991868 66,133,244 66,133,244
-0.0594569553877944 -0.0343927797499064 66,133,244 66,133,244
-0.0599195263540839 -0.0302566456146691 66,133,244 66,133,244
-0.0634341744251127 -0.0309543876395792 66,133,244 66,133,244
-0.0561571169627694 -0.0401750070649195 66,133,244 66,133,244
-0.0629288777963951 -0.0292032938786133 66,133,244 66,133,244
-0.0568382624512732 -0.0367953443723888 66,133,244 66,133,244
-0.05953299434341 -0.0346533156779652 66,133,244 66,133,244
-0.0658660706769374 -0.0278997234240671 66,133,244 66,133,244
-0.0622332657601674 -0.0325297904777292 66,133,244 66,133,244
-0.0552772379717505 -0.0371243461907923 66,133,244 66,133,244
-0.0605108512054061 -0.0323002892552718 66,133,244 66,133,244
-0.0657281025720753 -0.0274195614851131 66,133,244 66,133,244
-0.0571306538458902 -0.0378031673130449 66,133,244 66,133,244
-0.0634144431853206 -0.0308793954668516 66,133,244 66,133,244
-0.0622267818558201 -0.0325034235069593 66,133,244 66,133,244
-0.0555132460267052 -0.0379381254344272 66,133,244 66,133,244
-0.0548496494565066 -0.0413773667782782 66,133,244 66,133,244
-0.0626374853965198 -0.0281873415084876 66,133,244 66,133,244
-0.064473791689863 -0.0288096704470693 66,133,244 66,133,244
-0.0574981903304304 -0.0333362020244722 66,133,244 66,133,244
-0.0638533005938712 -0.0266597537400681 66,133,244 66,133,244
-0.0516473658377068 -0.0417593680824593 66,133,244 66,133,244
-0.0649071816799052 -0.0245715807486341 66,133,244 66,133,244
-0.0585914100831753 -0.0371213102691657 66,133,244 66,133,244
-0.064599821742854 -0.0292425652103658 66,133,244 66,133,244
-0.0621274799402639 -0.0321538034109708 66,133,244 66,133,244
-0.0565219765584233 -0.0356884577432612 66,133,244 66,133,244
-0.0579718669823453 -0.0349727381046442 66,133,244 66,133,244
-0.0599062653147879 -0.0359352433928397 66,133,244 66,133,244
-0.0476906446160486 -0.0452626052247512 66,133,244 66,133,244
-0.0621630876201573 -0.0322755232827381 66,133,244 66,133,244
-0.0605956395709457 -0.0325836499183388 66,133,244 66,133,244
-0.0603806687971251 -0.031837263014841 66,133,244 66,133,244
-0.057696608756596 -0.0340151831975028 66,133,244 66,133,244
-0.058713459250262 -0.0375373144928711 66,133,244 66,133,244
-0.0540094536478393 -0.0384551560278263 66,133,244 66,133,244
-0.0618323486693974 -0.0311235786895468 66,133,244 66,133,244
-0.0590866601177249 -0.0330883895966298 66,133,244 66,133,244
-0.0670533333748811 -0.026255686446408 66,133,244 66,133,244
-0.0594221819180784 -0.0342500483741764 66,133,244 66,133,244
-0.0605798633772673 -0.0325212283355913 66,133,244 66,133,244
-0.0606680355552819 -0.0328253659262502 66,133,244 66,133,244
-0.0514340254825785 -0.0295284175879413 66,133,244 66,133,244
-0.0598599437815292 -0.0357618945707917 66,133,244 66,133,244
-0.0539452303471548 -0.0439625719866562 66,133,244 66,133,244
-0.0588611552998533 -0.0322997435361243 66,133,244 66,133,244
-0.0571655172095634 -0.0321601197775317 66,133,244 66,133,244
-0.0646719568652889 -0.0294714888760907 66,133,244 66,133,244
-0.0640449460459453 -0.0272992346972006 66,133,244 66,133,244
-0.0658517864584622 -0.0278193833665875 66,133,244 66,133,244
-0.063108799494855 -0.0297921912718109 66,133,244 66,133,244
-0.0596847545315038 -0.0351437363326524 66,133,244 66,133,244
-0.059606428213905 -0.0348715002321617 66,133,244 66,133,244
-0.0609838259088731 -0.0339044442852062 66,133,244 66,133,244
-0.0570946022864024 -0.0319079665864101 66,133,244 66,133,244
-0.0609787659738142 -0.033886068889393 66,133,244 66,133,244
-0.0595074016620681 -0.0345264631193175 66,133,244 66,133,244
-0.0583283318525886 -0.0361794867998451 66,133,244 66,133,244
-0.0658660559982431 -0.02786011755461 66,133,244 66,133,244
-0.0644738878595704 -0.0287753813279657 66,133,244 66,133,244
-0.0577365702522913 -0.0341272939990744 66,133,244 66,133,244
-0.0573723998174831 -0.0271273037427561 66,133,244 66,133,244
-0.0657052660145152 -0.0273012914820082 66,133,244 66,133,244
-0.062219010200363 -0.0266991520998217 66,133,244 66,133,244
-0.0618801328514111 -0.0312633615178861 66,133,244 66,133,244
-0.0619318919049013 -0.0314423854184026 66,133,244 66,133,244
-0.0537386490127596 -0.0432282729201224 66,133,244 66,133,244
-0.060485550070395 -0.0321698118213944 66,133,244 66,133,244
-0.0654604814582871 -0.0264494266858928 66,133,244 66,133,244
-0.0594417458292352 -0.0342906817970735 66,133,244 66,133,244
-0.0596914280827588 -0.0351542472091976 66,133,244 66,133,244
-0.0593705521497642 -0.0340415500140542 66,133,244 66,133,244
-0.0621584147516618 -0.032222109673466 66,133,244 66,133,244
-0.0581669847987871 -0.0356104459339587 66,133,244 66,133,244
-0.0670616393545051 -0.0262537696636316 66,133,244 66,133,244
-0.0629603881010585 -0.0292616489763894 66,133,244 66,133,244
-0.0622374368385097 -0.0324954755526687 66,133,244 66,133,244
-0.0634858993684445 -0.0310813656510748 66,133,244 66,133,244
-0.064624888177566 -0.0292879031964507 66,133,244 66,133,244
-0.0578595085248208 -0.0345432328868576 66,133,244 66,133,244
-0.0561651290253994 -0.0344114725348936 66,133,244 66,133,244
-0.0631992993642689 -0.0300865495875345 66,133,244 66,133,244
-0.0621912670010096 -0.032330918511085 66,133,244 66,133,244
-0.0656276376285035 -0.0270195177766428 66,133,244 66,133,244
-0.0606900621705851 -0.0328677585133315 66,133,244 66,133,244
-0.0634445649795103 -0.0309311804951708 66,133,244 66,133,244
-0.0631653958060724 -0.0299632514483183 66,133,244 66,133,244
-0.0602489509213919 -0.0313362389840872 66,133,244 66,133,244
-0.0535983206064589 -0.0369892532619102 66,133,244 66,133,244
-0.0632235870800319 -0.0301631584050964 66,133,244 66,133,244
-0.0641255054770586 -0.0275484896240531 66,133,244 66,133,244
-0.0634109787877081 -0.0308114167864022 66,133,244 66,133,244
-0.0547213947083027 -0.0408769482876657 66,133,244 66,133,244
-0.0620226290185445 -0.0317372416325165 66,133,244 66,133,244
-0.0618037369371941 -0.0309785821689115 66,133,244 66,133,244
-0.0604900763155293 -0.0321662666307681 66,133,244 66,133,244
-0.0609660850883469 -0.0338151131394039 66,133,244 66,133,244
-0.0632964725114302 -0.0304109850632176 66,133,244 66,133,244
-0.0574576152418032 -0.0388755773843442 66,133,244 66,133,244
-0.0606143608372927 -0.0325952742429444 66,133,244 66,133,244
-0.0595867139696041 -0.029035209838319 66,133,244 66,133,244
-0.0634839678238854 -0.0310538842997171 66,133,244 66,133,244
-0.0620168218708261 -0.0317095338755364 66,133,244 66,133,244
-0.0604773326118783 -0.032114810856762 66,133,244 66,133,244
-0.0633330834982951 -0.0305305443489173 66,133,244 66,133,244
-0.0589812807858051 -0.0326690352799765 66,133,244 66,133,244
-0.0570906611473239 -0.0375965243599654 66,133,244 66,133,244
-0.0644047138181221 -0.0285025402979999 66,133,244 66,133,244
-0.0608756907959041 -0.0334914449332193 66,133,244 66,133,244
-0.0595742101257633 -0.0347211557290943 66,133,244 66,133,244
-0.0581436412286004 -0.0355036964197344 66,133,244 66,133,244
-0.064549116757691 -0.0289992321273814 66,133,244 66,133,244
-0.0561029482526457 -0.0341710537096089 66,133,244 66,133,244
-0.0644742271474316 -0.0287388374569737 66,133,244 66,133,244
-0.066909854946088 -0.025699060272728 66,133,244 66,133,244
-0.059523748222885 -0.0345432218805982 66,133,244 66,133,244
-0.0639543510760879 -0.0269374116448635 66,133,244 66,133,244
-0.0598353364860391 -0.0356223261387498 66,133,244 66,133,244
-0.0596430686775346 -0.0349555684706533 66,133,244 66,133,244
-0.0607885544434923 -0.033184909339138 66,133,244 66,133,244
-0.0629187624018974 -0.0290858696442076 66,133,244 66,133,244
-0.0633900433522721 -0.030717987329132 66,133,244 66,133,244
-0.0585355420704642 -0.0368542827667252 66,133,244 66,133,244
-0.0607795652196424 -0.0331499214478737 66,133,244 66,133,244
-0.0568033329947648 -0.0365880977207004 66,133,244 66,133,244
-0.0596205003761193 -0.0348697957477897 66,133,244 66,133,244
-0.0529761708448647 -0.0405453791173882 66,133,244 66,133,244
-0.0604183463494432 -0.0318949314172513 66,133,244 66,133,244
-0.0630755291775311 -0.0296217345769317 66,133,244 66,133,244
-0.0606940410044954 -0.0328485411924945 66,133,244 66,133,244
-0.0634206678375386 -0.0308167641902449 66,133,244 66,133,244
-0.0604958648965325 -0.0321607892776174 66,133,244 66,133,244
-0.0590152987022088 -0.03276932857855 66,133,244 66,133,244
-0.0585487414336082 -0.0368906578843908 66,133,244 66,133,244
-0.0593830642481065 -0.0340398721599352 66,133,244 66,133,244
-0.0665441699276456 -0.0244152087146286 66,133,244 66,133,244
-0.0601135247559908 -0.0308301896618216 66,133,244 66,133,244
-0.0615638006896085 -0.0301152501873492 66,133,244 66,133,244
-0.0565337122152592 -0.0356445071131736 66,133,244 66,133,244
-0.060777972485794 -0.0331303793042748 66,133,244 66,133,244
-0.0642112079854077 -0.0278071934524561 66,133,244 66,133,244
-0.0646071204213054 -0.0291785278178291 66,133,244 66,133,244
-0.0646595004813217 -0.0293591610309989 66,133,244 66,133,244
-0.0622622667004714 -0.0325301212495141 66,133,244 66,133,244
-0.0593598229066972 -0.0339516293645694 66,133,244 66,133,244
-0.0619963638881354 -0.0316059140705425 66,133,244 66,133,244
-0.0632819834796001 -0.0303207393028184 66,133,244 66,133,244
-0.0642743754443294 -0.0280196811042674 66,133,244 66,133,244
-0.0682432527519749 -0.024552442039034 66,133,244 66,133,244
-0.06210889929344 -0.0319949060881548 66,133,244 66,133,244
-0.0633457975197216 -0.030539224689293 66,133,244 66,133,244
-0.0542382478135283 -0.0276822812306802 66,133,244 66,133,244
-0.0585393809774714 -0.0368426331077339 66,133,244 66,133,244
-0.0598356966701079 -0.0355933339868539 66,133,244 66,133,244
-0.0603700911104666 -0.0317057892961332 66,133,244 66,133,244
-0.0539652300876468 -0.0382109755734156 66,133,244 66,133,244
-0.0598153422989372 -0.0355216371061426 66,133,244 66,133,244
-0.0606648626834426 -0.0327254147593746 66,133,244 66,133,244
-0.0621862979776097 -0.0322568554543955 66,133,244 66,133,244
-0.0610617793912975 -0.034099773265035 66,133,244 66,133,244
-0.0642136521451899 -0.0278015762641003 66,133,244 66,133,244
-0.0646582728207602 -0.0293409610116337 66,133,244 66,133,244
-0.0621496114400648 -0.0321268837492716 66,133,244 66,133,244
-0.0632516646257057 -0.0302055991527675 66,133,244 66,133,244
-0.0646743444997013 -0.0293952025739839 66,133,244 66,133,244
-0.0582113684261989 -0.0356978545628901 66,133,244 66,133,244
-0.0633562621591566 -0.0305653724181035 66,133,244 66,133,244
-0.0670539807605879 -0.0261588738060709 66,133,244 66,133,244
-0.0629025191706415 -0.0289930539305512 66,133,244 66,133,244
-0.0415979551338083 -0.0355310141307926 66,133,244 66,133,244
-0.0586473206850371 -0.0314673638594459 66,133,244 66,133,244
-0.0573918607256657 -0.0385953685312394 66,133,244 66,133,244
-0.0590935369742048 -0.0330127140588498 66,133,244 66,133,244
-0.0608153251856761 -0.0332380820022154 66,133,244 66,133,244
-0.0633660933554163 -0.0305961683715356 66,133,244 66,133,244
-0.0605706680357916 -0.0323884926212031 66,133,244 66,133,244
-0.0621967171889984 -0.0322824353218978 66,133,244 66,133,244
-0.0595626602927172 -0.0346348984816926 66,133,244 66,133,244
-0.0646692357749852 -0.029368873793805 66,133,244 66,133,244
-0.0621409786453398 -0.0320878363591805 66,133,244 66,133,244
-0.0610401312184894 -0.0340120479294568 66,133,244 66,133,244
-0.0646701492727271 -0.029370722532712 66,133,244 66,133,244
-0.0668465975677537 -0.0254323572766886 66,133,244 66,133,244
-0.0597937294835856 -0.0354309740053297 66,133,244 66,133,244
-0.0657416673287114 -0.0273422702052854 66,133,244 66,133,244
-0.057472466894145 -0.0388663047200255 66,133,244 66,133,244
-0.0567373497977475 -0.0363187467900626 66,133,244 66,133,244
-0.0598441417317339 -0.0356031716771606 66,133,244 66,133,244
-0.0610839785667961 -0.034158082862965 66,133,244 66,133,244
-0.0632997822161106 -0.030356533355418 66,133,244 66,133,244
-0.0609814675199969 -0.0338027694387967 66,133,244 66,133,244
-0.0634407016412305 -0.0308443473895245 66,133,244 66,133,244
-0.0657584379132441 -0.0273954481756605 66,133,244 66,133,244
-0.0631793995668061 -0.0299383941778366 66,133,244 66,133,244
-0.0590300529978781 -0.0327803754473234 66,133,244 66,133,244
-0.0551640203871532 -0.0366035739300526 66,133,244 66,133,244
-0.0658436769623657 -0.0276900694242312 66,133,244 66,133,244
-0.0646754166261934 -0.029381365040055 66,133,244 66,133,244
-0.0595247376781319 -0.0344930362810251 66,133,244 66,133,244
-0.0646188133667239 -0.0291849531696941 66,133,244 66,133,244
-0.0596670002113909 -0.0349857830272326 66,133,244 66,133,244
-0.0567955003611031 -0.0365072626858082 66,133,244 66,133,244
-0.0548505449304296 -0.0412467250221735 66,133,244 66,133,244
-0.0590924950438004 -0.032986312349791 66,133,244 66,133,244
-0.0557985836599856 -0.0387912739427576 66,133,244 66,133,244
-0.0595939844546617 -0.0347226251680249 66,133,244 66,133,244
-0.0632278671037026 -0.0300942506318075 66,133,244 66,133,244
-0.0634257848768626 -0.0307796257244273 66,133,244 66,133,244
-0.0597953374556848 -0.0354184947199507 66,133,244 66,133,244
-0.0670550199773707 -0.026134296876671 66,133,244 66,133,244
-0.0597577554673152 -0.0352875026132623 66,133,244 66,133,244
-0.0597662422819326 -0.0353152791210437 66,133,244 66,133,244
-0.0610814669381255 -0.0341326128148086 66,133,244 66,133,244
-0.0620550527706591 -0.0317657039813041 66,133,244 66,133,244
-0.0572192644252315 -0.037968595969333 66,133,244 66,133,244
-0.0523230975030154 -0.03822036982011 66,133,244 66,133,244
-0.0620277708731037 -0.0316675338248957 66,133,244 66,133,244
-0.0608026217372345 -0.0331619346070053 66,133,244 66,133,244
-0.0657347694152992 -0.0272917800777003 66,133,244 66,133,244
-0.0646654272405078 -0.0293258958684055 66,133,244 66,133,244
-0.0597269802916258 -0.0351728315124376 66,133,244 66,133,244
-0.0514626300035643 -0.0409727446754516 66,133,244 66,133,244
-0.0573234028798876 -0.038320154030978 66,133,244 66,133,244
-0.0583654244615191 -0.036190280139898 66,133,244 66,133,244
-0.0573711584596396 -0.0384846893208909 66,133,244 66,133,244
-0.0596457475936475 -0.034886193494311 66,133,244 66,133,244
-0.0632365560073652 -0.030108838183843 66,133,244 66,133,244
-0.0633153655203371 -0.0303812210754783 66,133,244 66,133,244
-0.0575102805110272 -0.033225935180946 66,133,244 66,133,244
-0.0621880010615196 -0.0322139395500577 66,133,244 66,133,244
-0.0585339766941529 -0.0310331218730867 66,133,244 66,133,244
-0.0596655302487689 -0.0349522546044645 66,133,244 66,133,244
-0.0598119279583776 -0.0354569050152039 66,133,244 66,133,244
-0.0534000794035084 -0.0362003348757117 66,133,244 66,133,244
-0.0645369556560419 -0.0288696752338183 66,133,244 66,133,244
-0.064390365726855 -0.0283616051212264 66,133,244 66,133,244
-0.0587751812737402 -0.0318646107117018 66,133,244 66,133,244
-0.0682482090392524 -0.0245063910465997 66,133,244 66,133,244
-0.0615195312754367 -0.029891008509978 66,133,244 66,133,244
-0.0571440783530768 -0.0376876513749332 66,133,244 66,133,244
-0.0622853789566086 -0.0325393948681677 66,133,244 66,133,244
-0.06347125055343 -0.0309084728662649 66,133,244 66,133,244
-0.0637660826185586 -0.0261909431268816 66,133,244 66,133,244
-0.0632458519023492 -0.0301266555944361 66,133,244 66,133,244
-0.0656975014328476 -0.0271416465795237 66,133,244 66,133,244
-0.0634835374998387 -0.0309478526475132 66,133,244 66,133,244
-0.0630264580698127 -0.0293631848918602 66,133,244 66,133,244
-0.0622316580835825 -0.0323481120116993 66,133,244 66,133,244
-0.0522873249179752 -0.0380706803633895 66,133,244 66,133,244
-0.0634251690599762 -0.0307431578717902 66,133,244 66,133,244
-0.0598316167510051 -0.0355109511699929 66,133,244 66,133,244
-0.0514479871894976 -0.0351622415650171 66,133,244 66,133,244
-0.0656591387540523 -0.0270031735849793 66,133,244 66,133,244
-0.0560392419172707 -0.0395888025737233 66,133,244 66,133,244
-0.0599212882753916 -0.0300807460914953 66,133,244 66,133,244
-0.0603431523162617 -0.0315418383330919 66,133,244 66,133,244
-0.0597573193000392 -0.0352499655224317 66,133,244 66,133,244
-0.061836840624229 -0.0309757437071715 66,133,244 66,133,244
-0.0578402703698113 -0.0343471890861241 66,133,244 66,133,244
-0.0586789233442881 -0.0372507204086988 66,133,244 66,133,244
-0.0609279664067099 -0.03356359197346 66,133,244 66,133,244
-0.0610511125318489 -0.0339875896603684 66,133,244 66,133,244
-0.0584548684932519 -0.0364705845293259 66,133,244 66,133,244
-0.0582875399702888 -0.0301507629903023 66,133,244 66,133,244
-0.0590969920925148 -0.0329545201409884 66,133,244 66,133,244
-0.0608364089884494 -0.0332392025769046 66,133,244 66,133,244
-0.0628800399012003 -0.0288402623991284 66,133,244 66,133,244
-0.0609528650322074 -0.0336418255009817 66,133,244 66,133,244
-0.0593915959163134 -0.0339710524730039 66,133,244 66,133,244
-0.0471321785671106 -0.04315210506366 66,133,244 66,133,244
-0.0598370362386493 -0.0355133526571307 66,133,244 66,133,244
-0.0607471882128794 -0.0329273705304986 66,133,244 66,133,244
-0.0615337638475701 -0.0299132241531206 66,133,244 66,133,244
-0.0682498789307546 -0.0244844824067625 66,133,244 66,133,244
-0.0633738556114545 -0.0305481510979049 66,133,244 66,133,244
-0.0546730607325784 -0.0405783127218903 66,133,244 66,133,244
-0.0670554127241576 -0.026082113576474 66,133,244 66,133,244
-0.0584591956827257 -0.0364750604828177 66,133,244 66,133,244
-0.0583562240912784 -0.0361179931634464 66,133,244 66,133,244
-0.058382491338725 -0.0362085167647043 66,133,244 66,133,244
-0.0608339604250159 -0.0332230174566294 66,133,244 66,133,244
-0.0555417203062908 -0.0378452942689843 66,133,244 66,133,244
-0.0633929938053821 -0.030609853103317 66,133,244 66,133,244
-0.0610043169249147 -0.0338127239507293 66,133,244 66,133,244
-0.0607592209629939 -0.0329632833707703 66,133,244 66,133,244
-0.06331321362451 -0.0303325711938925 66,133,244 66,133,244
-0.0681459168449971 -0.0241164674742634 66,133,244 66,133,244
-0.0578459088437456 -0.0343465253279423 66,133,244 66,133,244
-0.0595335128027526 -0.0344532066321383 66,133,244 66,133,244
-0.0567084096242958 -0.0361441737963791 66,133,244 66,133,244
-0.05446178850223 -0.0398388292988292 66,133,244 66,133,244
-0.0609033298415242 -0.0334578649787895 66,133,244 66,133,244
-0.0622489263675397 -0.03237724573602 66,133,244 66,133,244
-0.0570177560919767 -0.0372111411244677 66,133,244 66,133,244
-0.0630820277695738 -0.0295241300031793 66,133,244 66,133,244
-0.0619107245034385 -0.0312048264210792 66,133,244 66,133,244
-0.0670166403679889 -0.025936458697995 66,133,244 66,133,244
-0.0379475081756428 -0.0457532687487826 66,133,244 66,133,244
-0.0585749720262032 -0.0368646476357177 66,133,244 66,133,244
-0.0621516704269828 -0.0320358371479489 66,133,244 66,133,244
-0.0595186986416872 -0.0343913304223868 66,133,244 66,133,244
-0.0620614311411846 -0.0317217874456759 66,133,244 66,133,244
-0.0616205250366072 -0.0301938781979806 66,133,244 66,133,244
-0.0586937635633139 -0.0372716928392166 66,133,244 66,133,244
-0.0633312645263534 -0.0303808357462241 66,133,244 66,133,244
-0.0588147188621312 -0.0319516070590703 66,133,244 66,133,244
-0.0565648789012932 -0.0356332730751508 66,133,244 66,133,244
-0.0618927110454688 -0.0311329007108118 66,133,244 66,133,244
-0.0601725611493307 -0.0309125031386077 66,133,244 66,133,244
-0.0604843947517251 -0.0319918722985257 66,133,244 66,133,244
-0.0657553943338612 -0.0272948762197817 66,133,244 66,133,244
-0.0581125464569968 -0.0352513166442533 66,133,244 66,133,244
-0.0591820071168211 -0.0332169223188261 66,133,244 66,133,244
-0.0596359862541452 -0.0347895026415861 66,133,244 66,133,244
-0.0657314582533293 -0.0272101041820569 66,133,244 66,133,244
-0.0525763643708494 -0.0447656086035602 66,133,244 66,133,244
-0.059789942151397 -0.0353200738853815 66,133,244 66,133,244
-0.0548310649440696 -0.0410975197282669 66,133,244 66,133,244
-0.0646373927383914 -0.0291561761509359 66,133,244 66,133,244
-0.061932493661827 -0.0312635601863777 66,133,244 66,133,244
-0.0706297142768524 -0.0212192593570519 66,133,244 66,133,244
-0.0598858729618307 -0.0356486887568357 66,133,244 66,133,244
-0.0607802104904223 -0.0330077985101597 66,133,244 66,133,244
-0.0561197467592962 -0.0398183242499232 66,133,244 66,133,244
-0.0620752488448516 -0.0317542878247957 66,133,244 66,133,244
-0.0578932870051824 -0.0344841650170161 66,133,244 66,133,244
-0.0576728912537714 -0.0337203907306437 66,133,244 66,133,244
-0.0607834925778317 -0.0330178899006179 66,133,244 66,133,244
-0.0640299840210165 -0.027045284751369 66,133,244 66,133,244
-0.0658181998209854 -0.0274999677240796 66,133,244 66,133,244
-0.0627926947897384 -0.0284969901599618 66,133,244 66,133,244
-0.0580748212356623 -0.0293689512010626 66,133,244 66,133,244
-0.0602054082620718 -0.031010164713449 66,133,244 66,133,244
-0.0609141631856014 -0.0334653294840882 66,133,244 66,133,244
-0.0598635474170129 -0.0355642027459888 66,133,244 66,133,244
-0.0612941186623112 -0.0290408142510704 66,133,244 66,133,244
-0.0658474058353398 -0.027597012802841 66,133,244 66,133,244
-0.0605628619127114 -0.0322454907542745 66,133,244 66,133,244
-0.0590954590423106 -0.0329010896048592 66,133,244 66,133,244
-0.0551435913359492 -0.042166971597689 66,133,244 66,133,244
-0.0633493093318691 -0.0304198329289985 66,133,244 66,133,244
-0.0556826677742516 -0.038295293790231 66,133,244 66,133,244
-0.0618230007586626 -0.0308711019361918 66,133,244 66,133,244
-0.0646324655669951 -0.0291234492397137 66,133,244 66,133,244
-0.0618301207758286 -0.0308936501956861 66,133,244 66,133,244
-0.0633151597474407 -0.0302985010062139 66,133,244 66,133,244
-0.0578491311858263 -0.034318869164236 66,133,244 66,133,244
-0.0607412234821924 -0.0328590435215346 66,133,244 66,133,244
-0.0629914027527618 -0.0291756869051366 66,133,244 66,133,244
-0.0589294074705678 -0.032320967279727 66,133,244 66,133,244
-0.0593096028910488 -0.0336378852690596 66,133,244 66,133,244
-0.0633260977094899 -0.0303337611655072 66,133,244 66,133,244
-0.059109329142255 -0.0329431688981779 66,133,244 66,133,244
-0.0619900052865006 -0.0314427770207748 66,133,244 66,133,244
-0.0607428247944884 -0.027122120521629 66,133,244 66,133,244
-0.0603865218479906 -0.0316262916465451 66,133,244 66,133,244
-0.0601535848986527 -0.0308188333649919 66,133,244 66,133,244
-0.0608538424352266 -0.0332445952660231 66,133,244 66,133,244
-0.0583505005434831 -0.0360497291549776 66,133,244 66,133,244
-0.0645673249583689 -0.0288888520098602 66,133,244 66,133,244
-0.0604731667003958 -0.031921835308354 66,133,244 66,133,244
-0.0609577001649527 -0.0336002407429675 66,133,244 66,133,244
-0.0669628690787915 -0.025707904088242 66,133,244 66,133,244
-0.0585909104310275 -0.0311401322261563 66,133,244 66,133,244
-0.0632903821449066 -0.0302024067144263 66,133,244 66,133,244
-0.0597211997346366 -0.0350548121061946 66,133,244 66,133,244
-0.057555927376254 -0.0332923697236359 66,133,244 66,133,244
-0.0610502121928106 -0.0339172886599979 66,133,244 66,133,244
-0.0597723124787682 -0.03522842257271 66,133,244 66,133,244
-0.0593074451780748 -0.0278754993762244 66,133,244 66,133,244
-0.0595880570479307 -0.0345862816877381 66,133,244 66,133,244
-0.0610152261784798 -0.0337909151314346 66,133,244 66,133,244
-0.0583973970560057 -0.0361991776184399 66,133,244 66,133,244
-0.0631059973465761 -0.0295541474031674 66,133,244 66,133,244
-0.0580522219912696 -0.0350021352301587 66,133,244 66,133,244
-0.0619366641699328 -0.0312406451295052 66,133,244 66,133,244
-0.0591955131392469 -0.0332228523546552 66,133,244 66,133,244
-0.0621554297655914 -0.0319981701506018 66,133,244 66,133,244
-0.0570524034407654 -0.0372762983406431 66,133,244 66,133,244
-0.0634322156603191 -0.0306809262211379 66,133,244 66,133,244
-0.0622656130214853 -0.0323786904207608 66,133,244 66,133,244
-0.0634799453270627 -0.0308459856696079 66,133,244 66,133,244
-0.0608100371359547 -0.0330744047109294 66,133,244 66,133,244
-0.0567547579636312 -0.036243064343216 66,133,244 66,133,244
-0.0569807137944377 -0.0370226696838177 66,133,244 66,133,244
-0.060252705279834 -0.0311397768988901 66,133,244 66,133,244
-0.0616498491655097 -0.0302403943921856 66,133,244 66,133,244
-0.0491668800403447 -0.0443876041171665 66,133,244 66,133,244
-0.0588570888762142 -0.0320426153326594 66,133,244 66,133,244
-0.0658226977352283 -0.027475821165914 66,133,244 66,133,244
-0.0598175209035524 -0.0353682944059171 66,133,244 66,133,244
-0.0618912479657311 -0.0310718018659737 66,133,244 66,133,244
-0.061502242493136 -0.0297241032330418 66,133,244 66,133,244
-0.0582784898746578 -0.0357730541292303 66,133,244 66,133,244
-0.0515540062335164 -0.0411737713998669 66,133,244 66,133,244
-0.0596767424123169 -0.0348764999595035 66,133,244 66,133,244
-0.0586499450325542 -0.0370554917916645 66,133,244 66,133,244
-0.0578883690941576 -0.0344154636212116 66,133,244 66,133,244
-0.0634024096545029 -0.0305591237201943 66,133,244 66,133,244
-0.0609694528927361 -0.0336090221051912 66,133,244 66,133,244
-0.0630453720936962 -0.029321674784717 66,133,244 66,133,244
-0.0503653827247134 -0.0370473815993573 66,133,244 66,133,244
-0.0569603442851085 -0.0369363374538937 66,133,244 66,133,244
-0.0597836783771194 -0.0352377356743837 66,133,244 66,133,244
-0.0584912516689969 -0.0364994861808509 66,133,244 66,133,244
-0.0569682770160802 -0.036960941043669 66,133,244 66,133,244
-0.0633380661266364 -0.0303309190183958 66,133,244 66,133,244
-0.0627508452191123 -0.0282961881200456 66,133,244 66,133,244
-0.059027387800964 -0.0326140920444798 66,133,244 66,133,244
-0.0631245276157958 -0.0295894530703127 66,133,244 66,133,244
-0.062014799356751 -0.0314839027926948 66,133,244 66,133,244
-0.0597687285269276 -0.0351814442656364 66,133,244 66,133,244
-0.0582516917926213 -0.0356647294938514 66,133,244 66,133,244
-0.0589791513957491 -0.0324456163366624 66,133,244 66,133,244
-0.0592181838720108 -0.0332723359820726 66,133,244 66,133,244
-0.0501453951671317 -0.0477559016553998 66,133,244 66,133,244
-0.0575356152998944 -0.0331810868129542 66,133,244 66,133,244
-0.0592990100708551 -0.0335505051265392 66,133,244 66,133,244
-0.0608038393270996 -0.0330240910537319 66,133,244 66,133,244
-0.0633965669230919 -0.0305272879877603 66,133,244 66,133,244
-0.0598621155239503 -0.0355003250068502 66,133,244 66,133,244
-0.0610946224599063 -0.0340306612327224 66,133,244 66,133,244
-0.0654001627387487 -0.0259881594500822 66,133,244 66,133,244
-0.060896970410258 -0.0276046011712638 66,133,244 66,133,244
-0.0630720981007009 -0.0293992250315418 66,133,244 66,133,244
-0.0629825701499229 -0.0290871161918153 66,133,244 66,133,244
-0.0603976856805596 -0.0316106255906563 66,133,244 66,133,244
-0.0646679946958707 -0.0291853747235167 66,133,244 66,133,244
-0.0584767621862102 -0.0306940413989921 66,133,244 66,133,244
-0.0547192588744419 -0.0406338149948512 66,133,244 66,133,244
-0.0596543268273998 -0.0347715803870976 66,133,244 66,133,244
-0.0622494013992234 -0.0322827020140495 66,133,244 66,133,244
-0.0535849461804395 -0.036702645245857 66,133,244 66,133,244
-0.0610430060911474 -0.0338414149689087 66,133,244 66,133,244
-0.0646688033388069 -0.0291835903906186 66,133,244 66,133,244
-0.0597054222910856 -0.0349457221492339 66,133,244 66,133,244
-0.0606666258590456 -0.0325358184630921 66,133,244 66,133,244
-0.0643847223449609 -0.0281964873442949 66,133,244 66,133,244
-0.0621029015399501 -0.0317695097062842 66,133,244 66,133,244
-0.0618005952361053 -0.0307214663266044 66,133,244 66,133,244
-0.0593073017040312 -0.0335618268523407 66,133,244 66,133,244
-0.0604078901226337 -0.0316352161398278 66,133,244 66,133,244
-0.0644931722829662 -0.0285690264488945 66,133,244 66,133,244
-0.054949056287895 -0.0356809635101349 66,133,244 66,133,244
-0.0597711099981727 -0.0351671717230358 66,133,244 66,133,244
-0.0642184981341743 -0.0276156364230565 66,133,244 66,133,244
-0.0595755152732965 -0.0344877782890477 66,133,244 66,133,244
-0.0658611856139607 -0.0275660561339976 66,133,244 66,133,244
-0.059599712736142 -0.0345711332493757 66,133,244 66,133,244
-0.0598153846904715 -0.035318197230792 66,133,244 66,133,244
-0.0596330022883251 -0.0346863043690342 66,133,244 66,133,244
-0.0620219641528533 -0.0314833578674605 66,133,244 66,133,244
-0.0641801535703154 -0.0274809969653615 66,133,244 66,133,244
-0.0621906295885193 -0.0320670516498788 66,133,244 66,133,244
-0.0645689431001422 -0.0288266293387975 66,133,244 66,133,244
-0.0566921802085201 -0.0359754909237511 66,133,244 66,133,244
-0.0609679550810571 -0.0335697248176661 66,133,244 66,133,244
-0.0620458638684807 -0.0315642857735915 66,133,244 66,133,244
-0.0549991035801347 -0.0358474558147566 66,133,244 66,133,244
-0.0643350758009799 -0.028014009667711 66,133,244 66,133,244
-0.0629485512235052 -0.0289500770164358 66,133,244 66,133,244
-0.0621589398660019 -0.031953762508353 66,133,244 66,133,244
-0.0644907383176069 -0.0285528214699041 66,133,244 66,133,244
-0.0586198322591786 -0.0369110400214294 66,133,244 66,133,244
-0.057409249597698 -0.0327174441564339 66,133,244 66,133,244
-0.0607267987081258 -0.0327300723372707 66,133,244 66,133,244
-0.0586517599280595 -0.0370193681453934 66,133,244 66,133,244
-0.0658396339141118 -0.027483796172971 66,133,244 66,133,244
-0.0626765118532059 -0.0280045996450586 66,133,244 66,133,244
-0.0670536686138059 -0.0259499482336767 66,133,244 66,133,244
-0.0628891985376748 -0.0287407339382614 66,133,244 66,133,244
-0.0586299418657732 -0.0369426336496463 66,133,244 66,133,244
-0.0643691772783887 -0.0281279423975272 66,133,244 66,133,244
-0.0589923335713569 -0.0324583238093571 66,133,244 66,133,244
-0.0608718056431145 -0.0332295071181762 66,133,244 66,133,244
-0.0610155314840092 -0.0337273238258348 66,133,244 66,133,244
-0.0608371046207803 -0.0331082595688016 66,133,244 66,133,244
-0.0644677680244194 -0.0284674842433039 66,133,244 66,133,244
-0.0609198531696231 -0.0333934793015793 66,133,244 66,133,244
-0.0544719356441683 -0.0397530018844531 66,133,244 66,133,244
-0.0579874457506431 -0.0347131164813672 66,133,244 66,133,244
-0.0630049740904649 -0.0291368127111969 66,133,244 66,133,244
-0.0559882979015005 -0.0392653209240115 66,133,244 66,133,244
-0.0669731042094513 -0.0256648923133916 66,133,244 66,133,244
-0.0564693112946865 -0.0351914423675334 66,133,244 66,133,244
-0.0656950034617672 -0.0269756713529385 66,133,244 66,133,244
-0.0583393558795899 -0.0359291692618244 66,133,244 66,133,244
-0.0472665504126919 -0.0320062313181565 66,133,244 66,133,244
-0.0612511940124287 -0.0287972150640506 66,133,244 66,133,244
-0.0596487365453961 -0.0347237179171978 66,133,244 66,133,244
-0.0634602014443873 -0.0307088641503019 66,133,244 66,133,244
-0.0591171453761851 -0.0328799437187105 66,133,244 66,133,244
-0.0584813477061658 -0.0364163051597899 66,133,244 66,133,244
-0.0606045133012713 -0.0322918228990294 66,133,244 66,133,244
-0.0602922088775522 -0.031205754298084 66,133,244 66,133,244
-0.0607511042191528 -0.0327942195133683 66,133,244 66,133,244
-0.0561881381218526 -0.0342049132243477 66,133,244 66,133,244
-0.0633175220661219 -0.030203742559287 66,133,244 66,133,244
-0.0564829219613738 -0.0352238344628292 66,133,244 66,133,244
-0.0587079834536917 -0.037191899877105 66,133,244 66,133,244
-0.0595652360577109 -0.0344204907988293 66,133,244 66,133,244
-0.0593393189302314 -0.0336376438340856 66,133,244 66,133,244
-0.0632348498711117 -0.0299131381154129 66,133,244 66,133,244
-0.063121062238677 -0.0295176175881458 66,133,244 66,133,244
-0.0634721889332414 -0.0307335583948232 66,133,244 66,133,244
-0.041590276181176 -0.0467596617298081 66,133,244 66,133,244
-0.0644678639864669 -0.0284386404789838 66,133,244 66,133,244
-0.0656972480251558 -0.0269559394390869 66,133,244 66,133,244
-0.0620975854287749 -0.0317038407510793 66,133,244 66,133,244
-0.059903505195728 -0.0355805482467872 66,133,244 66,133,244
-0.0586302340668211 -0.0369084690247642 66,133,244 66,133,244
-0.0615481851059647 -0.0297986259700495 66,133,244 66,133,244
-0.0617648440463272 -0.030547615456879 66,133,244 66,133,244
-0.0573684912852528 -0.0382748791266797 66,133,244 66,133,244
-0.0593219389368432 -0.0335616539910303 66,133,244 66,133,244
-0.0632870912254838 -0.0300781424445508 66,133,244 66,133,244
-0.0643961733382291 -0.0281803206971762 66,133,244 66,133,244
-0.068245714372315 -0.0242973084482513 66,133,244 66,133,244
-0.0633702172220124 -0.0303650392725527 66,133,244 66,133,244
-0.057563934644861 -0.0332057752522009 66,133,244 66,133,244
-0.0537286529690857 -0.0428769037399286 66,133,244 66,133,244
-0.0644663128640383 -0.0284177088268394 66,133,244 66,133,244
-0.0596383089571477 -0.0346500653113199 66,133,244 66,133,244
-0.0626834188676504 -0.0279803334415975 66,133,244 66,133,244
-0.0592400812557774 -0.0332698463665441 66,133,244 66,133,244
-0.0597192445221588 -0.0349296930933851 66,133,244 66,133,244
-0.0607988852715189 -0.032930246061923 66,133,244 66,133,244
-0.0633588140497001 -0.03031849145124 66,133,244 66,133,244
-0.0606197230223134 -0.0265689171588487 66,133,244 66,133,244
-0.0512031670356249 -0.0398634719885257 66,133,244 66,133,244
-0.0610234831929222 -0.0337065587993604 66,133,244 66,133,244
-0.0694167729411805 -0.0226055055184123 66,133,244 66,133,244
-0.0618515563240405 -0.0308342401613729 66,133,244 66,133,244
-0.0632111253676779 -0.0298042877238325 66,133,244 66,133,244
-0.0610979659466141 -0.0339625628833436 66,133,244 66,133,244
-0.064601969460686 -0.0288818355712722 66,133,244 66,133,244
-0.0633044989680327 -0.0301261453659618 66,133,244 66,133,244
-0.0596578302906017 -0.0347112974748362 66,133,244 66,133,244
-0.0631879603833552 -0.0297217914933699 66,133,244 66,133,244
-0.0582714482936972 -0.035647277540873 66,133,244 66,133,244
-0.068243889795906 -0.0242769161095646 66,133,244 66,133,244
-0.0596691499440486 -0.0347468913961619 66,133,244 66,133,244
-0.0646315553202841 -0.0289797517525348 66,133,244 66,133,244
-0.0633452100078175 -0.0302630270717459 66,133,244 66,133,244
-0.0596899561064217 -0.0348181629519468 66,133,244 66,133,244
-0.0578992784024466 -0.0343538821038506 66,133,244 66,133,244
-0.0503703119854878 -0.0369695438890906 66,133,244 66,133,244
-0.0656418970968625 -0.0267378632982142 66,133,244 66,133,244
-0.0596052245170468 -0.0345228503408313 66,133,244 66,133,244
-0.0632846088778612 -0.0300490994507681 66,133,244 66,133,244
-0.0608654633862515 -0.0331475470804352 66,133,244 66,133,244
-0.0539452040804634 -0.0436104611615355 66,133,244 66,133,244
-0.0595017646116629 -0.0341615446776201 66,133,244 66,133,244
-0.0632164291474089 -0.0298108799411037 66,133,244 66,133,244
-0.0559939070418121 -0.0392273976994568 66,133,244 66,133,244
-0.0545362569481417 -0.0399171465932418 66,133,244 66,133,244
-0.0622829982625473 -0.0323148818796808 66,133,244 66,133,244
-0.0645315907723414 -0.0286254211337952 66,133,244 66,133,244
-0.0630410993898791 -0.0292009141520385 66,133,244 66,133,244
-0.0609762513174885 -0.0335258772662365 66,133,244 66,133,244
-0.0532804147205484 -0.0355631792940067 66,133,244 66,133,244
-0.059329766538076 -0.0335600948821988 66,133,244 66,133,244
-0.0622707307129249 -0.0322687094803202 66,133,244 66,133,244
-0.0620450688069956 -0.0314863332536332 66,133,244 66,133,244
-0.0620954842004862 -0.0316607212587193 66,133,244 66,133,244
-0.0616294390644176 -0.0300461114715655 66,133,244 66,133,244
-0.0529582287897857 -0.0401825239260495 66,133,244 66,133,244
-0.0567031114809163 -0.0359365445243201 66,133,244 66,133,244
-0.0587548933042604 -0.0315641807042653 66,133,244 66,133,244
-0.059571553947493 -0.0343924258927986 66,133,244 66,133,244
-0.0620097292283547 -0.0313563825034685 66,133,244 66,133,244
-0.0586366464058671 -0.0311496948160009 66,133,244 66,133,244
-0.0630308795387327 -0.0291534379382043 66,133,244 66,133,244
-0.0597932917142297 -0.0294164772790628 66,133,244 66,133,244
-0.0609651958004749 -0.0334717592500495 66,133,244 66,133,244
-0.0553725577091386 -0.0370556002291914 66,133,244 66,133,244
-0.0523588659613552 -0.0438336777972786 66,133,244 66,133,244
-0.0532038932166681 -0.0352813515351189 66,133,244 66,133,244
-0.062111735626314 -0.0317017879458445 66,133,244 66,133,244
-0.056746546514801 -0.0360735947682966 66,133,244 66,133,244
-0.0560017201182385 -0.0392313606411607 66,133,244 66,133,244
-0.0587096896492844 -0.0371329251846755 66,133,244 66,133,244
-0.0620267067386015 -0.0314040416529067 66,133,244 66,133,244
-0.0620451600022002 -0.031466269954839 66,133,244 66,133,244
-0.0632487361489979 -0.0298958041518831 66,133,244 66,133,244
-0.0634763683249118 -0.0306839150403893 66,133,244 66,133,244
-0.0641061015039732 -0.0271254455518499 66,133,244 66,133,244
-0.0607926719712768 -0.0328655090437217 66,133,244 66,133,244
-0.0633189578672622 -0.0301368154620174 66,133,244 66,133,244
-0.0619658961188392 -0.0311891245370984 66,133,244 66,133,244
-0.0609959857547464 -0.0335685317547227 66,133,244 66,133,244
-0.0609442406960424 -0.0333881341316974 66,133,244 66,133,244
-0.060464672051443 -0.0259872348879892 66,133,244 66,133,244
-0.0627728240339757 -0.0282429920391238 66,133,244 66,133,244
-0.0583526898966796 -0.0358886722880287 66,133,244 66,133,244
-0.0633244372986658 -0.0301533653210159 66,133,244 66,133,244
-0.0633322917318173 -0.0301803390873453 66,133,244 66,133,244
-0.0656653180587143 -0.0267820494394062 66,133,244 66,133,244
-0.0620460940100708 -0.0314618792643341 66,133,244 66,133,244
-0.0558232923650246 -0.0386025456960859 66,133,244 66,133,244
-0.0590221616964642 -0.0324643741399396 66,133,244 66,133,244
-0.0556035956119702 -0.0378403919784649 66,133,244 66,133,244
-0.0622962201884946 -0.0265868725056702 66,133,244 66,133,244
-0.063433931881598 -0.0305276122548975 66,133,244 66,133,244
-0.0645256021104262 -0.0285697068532007 66,133,244 66,133,244
-0.0669569586138883 -0.025512379662071 66,133,244 66,133,244
-0.0642605053447063 -0.0276495876079028 66,133,244 66,133,244
-0.0589734274714726 -0.0322900377246385 66,133,244 66,133,244
-0.0668240200154523 -0.0250483032238181 66,133,244 66,133,244
-0.0630301097698947 -0.0291241745770951 66,133,244 66,133,244
-0.0670525755422508 -0.0258393642453054 66,133,244 66,133,244
-0.0606490684297112 -0.0323539119727457 66,133,244 66,133,244
-0.0632331562956837 -0.0298253396687107 66,133,244 66,133,244
-0.0587047017898134 -0.0313554647943206 66,133,244 66,133,244
-0.0607484334424261 -0.0326954839746736 66,133,244 66,133,244
-0.0620276379471652 -0.0313871287063946 66,133,244 66,133,244
-0.0643755948433387 -0.0280412875135745 66,133,244 66,133,244
-0.0670280353868582 -0.0257494357436944 66,133,244 66,133,244
-0.0583407718119727 -0.0358314221885245 66,133,244 66,133,244
-0.0619864431376401 -0.0312416698464107 66,133,244 66,133,244
-0.068189725358295 -0.0240320773721148 66,133,244 66,133,244
-0.0594977619202091 -0.034098178201694 66,133,244 66,133,244
-0.0585945955000378 -0.0367089257145827 66,133,244 66,133,244
-0.0627579385089709 -0.028170638597219 66,133,244 66,133,244
-0.0608416525025846 -0.0330112437275002 66,133,244 66,133,244
-0.0634349925465978 -0.0305154173035057 66,133,244 66,133,244
-0.0573733541732882 -0.0382148747086283 66,133,244 66,133,244
-0.0607656699960848 -0.0327471804735339 66,133,244 66,133,244
-0.0596410006036902 -0.0345899064050749 66,133,244 66,133,244
-0.0646455123378214 -0.0289678611987242 66,133,244 66,133,244
-0.0528721115340257 -0.0398369192636038 66,133,244 66,133,244
-0.05780248157669 -0.0339575071444869 66,133,244 66,133,244
-0.0609842321920564 -0.0335002400900746 66,133,244 66,133,244
-0.0608228788697214 -0.0329411332079805 66,133,244 66,133,244
-0.060946335731791 -0.0333684237548251 66,133,244 66,133,244
-0.0595582669605565 -0.0342989840715393 66,133,244 66,133,244
-0.060744019099198 -0.0326667732087267 66,133,244 66,133,244
-0.0634101672909808 -0.0304228183304966 66,133,244 66,133,244
-0.0630578442270568 -0.0292020205674048 66,133,244 66,133,244
-0.06328835490549 -0.0300001670007231 66,133,244 66,133,244
-0.0568967286091417 -0.036556324163209 66,133,244 66,133,244
-0.0542348514608624 -0.0388136539792866 66,133,244 66,133,244
-0.0657953172941102 -0.0272040788036923 66,133,244 66,133,244
-0.0650788948494464 -0.0247210666509638 66,133,244 66,133,244
-0.0598270751642532 -0.0352257577335766 66,133,244 66,133,244
-0.0631880598987731 -0.0296482867356027 66,133,244 66,133,244
-0.062331018944937 -0.0266790125062629 66,133,244 66,133,244
-0.0598439673280925 -0.0352809770648566 66,133,244 66,133,244
-0.0606688785510645 -0.0323963464847124 66,133,244 66,133,244
-0.0631434493132639 -0.0294888070910295 66,133,244 66,133,244
-0.0621114364430313 -0.031653369374309 66,133,244 66,133,244
-0.0633601636293178 -0.0302373249808953 66,133,244 66,133,244
-0.0616406520580756 -0.0300187002384542 66,133,244 66,133,244
-0.0641934218604219 -0.0273822386878536 66,133,244 66,133,244
-0.0598442650646699 -0.0352739014344617 66,133,244 66,133,244
-0.0610424067447427 -0.0336841361118787 66,133,244 66,133,244
-0.0595957665792936 -0.0344122783611005 66,133,244 66,133,244
-0.0631683880463755 -0.0295692378066506 66,133,244 66,133,244
-0.0572533913195593 -0.0377764766668326 66,133,244 66,133,244
-0.0584728066706076 -0.0362608208260238 66,133,244 66,133,244
-0.0609038799531439 -0.0332028855542902 66,133,244 66,133,244
-0.0604373729849795 -0.0315864849667621 66,133,244 66,133,244
-0.0656726136623765 -0.0267632016782577 66,133,244 66,133,244
-0.0550522778083355 -0.0358896602186889 66,133,244 66,133,244
-0.0617424724929561 -0.0303669494413457 66,133,244 66,133,244
-0.0596046707721356 -0.0344398663282957 66,133,244 66,133,244
-0.0620709096744523 -0.0315038407860914 66,133,244 66,133,244
-0.0571799476464573 -0.0375191732603092 66,133,244 66,133,244
-0.0529036059386122 -0.0399235724064335 66,133,244 66,133,244
-0.0618241656716828 -0.0306474897850143 66,133,244 66,133,244
-0.0571266948846631 -0.0373328934780712 66,133,244 66,133,244
-0.0609247614208545 -0.0332704166728002 66,133,244 66,133,244
-0.0581352128959547 -0.029346614479211 66,133,244 66,133,244
-0.0669211571059034 -0.0253439780246999 66,133,244 66,133,244
-0.0560038496182464 -0.0391807334803021 66,133,244 66,133,244
-0.0569156658628802 -0.0365986612272335 66,133,244 66,133,244
-0.0605298831097653 -0.0318994761077557 66,133,244 66,133,244
-0.0616300594986217 -0.0299709242749745 66,133,244 66,133,244
-0.0646582942173747 -0.0289811867085005 66,133,244 66,133,244
-0.0634602470929276 -0.0305705018945012 66,133,244 66,133,244
-0.0558735718965985 -0.0329851445882473 66,133,244 66,133,244
-0.0617177752927473 -0.0302706485349057 66,133,244 66,133,244
-0.0616545832773294 -0.0300510148042212 66,133,244 66,133,244
-0.0642189990192056 -0.0274541798866587 66,133,244 66,133,244
-0.0644069504779822 -0.0281049178472578 66,133,244 66,133,244
-0.0632155795703472 -0.0297169642178403 66,133,244 66,133,244
-0.0632352682323885 -0.0297834899353571 66,133,244 66,133,244
-0.063032306573617 -0.0290802008172634 66,133,244 66,133,244
-0.0598251267368956 -0.0351877515403255 66,133,244 66,133,244
-0.0595149475429529 -0.0341123774328679 66,133,244 66,133,244
-0.0546282944352133 -0.0344033125157325 66,133,244 66,133,244
-0.0646675506756698 -0.0290019568989653 66,133,244 66,133,244
-0.0533860096294235 -0.0415781761654403 66,133,244 66,133,244
-0.0645840128815534 -0.0287119782006119 66,133,244 66,133,244
-0.064243728746484 -0.0275325183115383 66,133,244 66,133,244
-0.06467077345697 -0.0290114496029354 66,133,244 66,133,244
-0.0619885264871656 -0.0311987702286393 66,133,244 66,133,244
-0.0582943986235977 -0.0356197800870767 66,133,244 66,133,244
-0.0632471831083921 -0.0298179300918263 66,133,244 66,133,244
-0.0643231180056578 -0.0278037774168982 66,133,244 66,133,244
-0.0592254760936182 -0.0331024900901206 66,133,244 66,133,244
-0.0595532166970507 -0.0342377221346037 66,133,244 66,133,244
-0.0644278874139222 -0.0281651063845108 66,133,244 66,133,244
-0.0622460579952969 -0.0320856425440074 66,133,244 66,133,244
-0.0598531891919808 -0.0352746425164661 66,133,244 66,133,244
-0.05946534998074 -0.0339310689435205 66,133,244 66,133,244
-0.0634665572052157 -0.0305719413457532 66,133,244 66,133,244
-0.0574546602920049 -0.026964855838064 66,133,244 66,133,244
-0.0646659751013666 -0.0289861906717489 66,133,244 66,133,244
-0.0620340071642163 -0.031348084313073 66,133,244 66,133,244
-0.0618864459102042 -0.0308366876651005 66,133,244 66,133,244
-0.0658709029639748 -0.0274194655738429 66,133,244 66,133,244
-0.0610901757717522 -0.0338163644140826 66,133,244 66,133,244
-0.0631917526175149 -0.0296170149092473 66,133,244 66,133,244
-0.0534692587582172 -0.0418544174620798 66,133,244 66,133,244
-0.0609243166386217 -0.0332404193776437 66,133,244 66,133,244
-0.044282779874629 -0.0387289230335752 66,133,244 66,133,244
-0.059807843140255 -0.0351118481436411 66,133,244 66,133,244
-0.0630385690880316 -0.0290837696469979 66,133,244 66,133,244
-0.0585541570757901 -0.0365080163791648 66,133,244 66,133,244
-0.0658232348828987 -0.0272497981259002 66,133,244 66,133,244
-0.0577244341485213 -0.0336320091512584 66,133,244 66,133,244
-0.0605979354234175 -0.0321065952605773 66,133,244 66,133,244
-0.0670560694962317 -0.0257793190009935 66,133,244 66,133,244
-0.0619926227429573 -0.0311978360601297 66,133,244 66,133,244
-0.0587017908687293 -0.0370159516031186 66,133,244 66,133,244
-0.0622515184248984 -0.0320921126958093 66,133,244 66,133,244
-0.0625947338749824 -0.02754070948845 66,133,244 66,133,244
-0.0646725841832707 -0.0289976724664568 66,133,244 66,133,244
-0.0613334722864805 -0.0289087774799342 66,133,244 66,133,244
-0.0611504257063703 -0.0282746488181608 66,133,244 66,133,244
-0.0550751998130802 -0.0359270030085496 66,133,244 66,133,244
-0.0596427923897483 -0.034530342098484 66,133,244 66,133,244
-0.0602835231548854 -0.0310094432303962 66,133,244 66,133,244
-0.0633365252710074 -0.0301056530269534 66,133,244 66,133,244
-0.0574832113339042 -0.0385274983590688 66,133,244 66,133,244
-0.0616849170469672 -0.0301231525489289 66,133,244 66,133,244
-0.0463380847365726 -0.0400956302765245 66,133,244 66,133,244
-0.0568664474456363 -0.0363881765586331 66,133,244 66,133,244
-0.056103705705455 -0.0394846316367216 66,133,244 66,133,244
-0.0601662706523007 -0.0305987589104016 66,133,244 66,133,244
-0.0630753480693608 -0.0291963964868459 66,133,244 66,133,244
-0.0605392458709804 -0.0318888290119864 66,133,244 66,133,244
-0.0646656345716356 -0.0289638088240513 66,133,244 66,133,244
-0.0644532893505353 -0.0282276292057354 66,133,244 66,133,244
-0.0658236540495545 -0.0272348440815406 66,133,244 66,133,244
-0.0573612379013451 -0.0323585931906756 66,133,244 66,133,244
-0.0595522233429149 -0.0342083801137455 66,133,244 66,133,244
-0.0505792009314899 -0.0433022616027677 66,133,244 66,133,244
-0.0599283325265331 -0.0297688018066198 66,133,244 66,133,244
-0.0574279606400111 -0.0383265266786473 66,133,244 66,133,244
-0.0515889084480695 -0.0410574848588321 66,133,244 66,133,244
-0.0606336759622362 -0.032209961978555 66,133,244 66,133,244
-0.0609197267017921 -0.0332001479785486 66,133,244 66,133,244
-0.0568081734257191 -0.0361754229219065 66,133,244 66,133,244
-0.0597769940602377 -0.0349775567068519 66,133,244 66,133,244
-0.0633228158050411 -0.030040286018473 66,133,244 66,133,244
-0.0596047846161541 -0.0343796982155103 66,133,244 66,133,244
-0.0511958393575201 -0.0339487163230124 66,133,244 66,133,244
-0.0633701153792012 -0.0302030969534717 66,133,244 66,133,244
-0.053299483535636 -0.0412352005814048 66,133,244 66,133,244
-0.0536813626004506 -0.0368178348552193 66,133,244 66,133,244
-0.0546499229047444 -0.0401729571565386 66,133,244 66,133,244
-0.0572297543874007 -0.037629975421575 66,133,244 66,133,244
-0.0633703193209779 -0.0302021766359821 66,133,244 66,133,244
-0.0602776397599708 -0.0309683396402562 66,133,244 66,133,244
-0.056787794307154 -0.0360974650103622 66,133,244 66,133,244
-0.0631424543948448 -0.0294111107166593 66,133,244 66,133,244
-0.0594653187073055 -0.0338914012708217 66,133,244 66,133,244
-0.0571804365559417 -0.0317157608904602 66,133,244 66,133,244
-0.0614872502698147 -0.0294152784919728 66,133,244 66,133,244
-0.0633063474508931 -0.0299748029592033 66,133,244 66,133,244
-0.0634286181662403 -0.0303970330175114 66,133,244 66,133,244
-0.0524239758344098 -0.0381938640076015 66,133,244 66,133,244
-0.0620356942084407 -0.0313111146019193 66,133,244 66,133,244
-0.0601763663811018 -0.0306093799433378 66,133,244 66,133,244
-0.05442259744886 -0.0336364734227141 66,133,244 66,133,244
-0.0571500374211575 -0.0373445947211852 66,133,244 66,133,244
-0.0607246560247973 -0.032507813730714 66,133,244 66,133,244
-0.0664174344700361 -0.0235281308771681 66,133,244 66,133,244
-0.0631299723915961 -0.029359298381006 66,133,244 66,133,244
-0.0658694032204119 -0.027368505041753 66,133,244 66,133,244
-0.0622872682085554 -0.0321788741278725 66,133,244 66,133,244
-0.0569046974379603 -0.036492398115757 66,133,244 66,133,244
-0.0645714000011567 -0.0286109329294338 66,133,244 66,133,244
-0.0644469662259184 -0.0281784517206247 66,133,244 66,133,244
-0.0565159029541149 -0.0351433831978837 66,133,244 66,133,244
-0.0640590680555703 -0.0268345290368474 66,133,244 66,133,244
-0.0622847248357437 -0.0321664074807753 66,133,244 66,133,244
-0.06196765544566 -0.0310678287159151 66,133,244 66,133,244
-0.0610438951203633 -0.033607124179098 66,133,244 66,133,244
-0.0610581552853456 -0.0336560548827515 66,133,244 66,133,244
-0.0620690146387603 -0.0314176112198864 66,133,244 66,133,244
-0.0585140466133814 -0.0363211981778027 66,133,244 66,133,244
-0.0600401431599122 -0.0301278619999172 66,133,244 66,133,244
-0.0543897887957687 -0.0392535508973906 66,133,244 66,133,244
-0.063232872108292 -0.0297070887949418 66,133,244 66,133,244
-0.0622813978513706 -0.0321505645076904 66,133,244 66,133,244
-0.0620255653274503 -0.0312642743394625 66,133,244 66,133,244
-0.0619319894612481 -0.0309397740949019 66,133,244 66,133,244
-0.0605462292779264 -0.0318786352313999 66,133,244 66,133,244
-0.0670209253924642 -0.0256081733198763 66,133,244 66,133,244
-0.0636573499653764 -0.0254360304806806 66,133,244 66,133,244
-0.0574668250009682 -0.0326899495989674 66,133,244 66,133,244
-0.0682415141893934 -0.0240944578924968 66,133,244 66,133,244
-0.0643904825140657 -0.0279733723627027 66,133,244 66,133,244
-0.0658527808738057 -0.0272987753019516 66,133,244 66,133,244
-0.0594028030507706 -0.033654411763596 66,133,244 66,133,244
-0.0618162611545584 -0.0305330744659181 66,133,244 66,133,244
-0.0496338897576954 -0.0399900940783522 66,133,244 66,133,244
-0.0594854354157575 -0.0339373882517743 66,133,244 66,133,244
-0.0634522147776122 -0.030457276972224 66,133,244 66,133,244
-0.064619506852467 -0.0287604965116427 66,133,244 66,133,244
-0.0653872694482557 -0.0256795818811949 66,133,244 66,133,244
-0.0609711911358037 -0.0333403660768782 66,133,244 66,133,244
-0.0605169824377066 -0.031766296205894 66,133,244 66,133,244
-0.0631095163268856 -0.0292670530341903 66,133,244 66,133,244
-0.0610531396106874 -0.0336233099072618 66,133,244 66,133,244
-0.0618471462900399 -0.0306337248232569 66,133,244 66,133,244
-0.0646661224512998 -0.0289186484649436 66,133,244 66,133,244
-0.0615366647629492 -0.0238166728434607 66,133,244 66,133,244
-0.0656921243647812 -0.0267317467908339 66,133,244 66,133,244
-0.0578507785756653 -0.0340077562797569 66,133,244 66,133,244
-0.0566839775690967 -0.0357052273617785 66,133,244 66,133,244
-0.0622482602190512 -0.0320205434524011 66,133,244 66,133,244
-0.0658319939653431 -0.0272152250008985 66,133,244 66,133,244
-0.058679256335001 -0.0311365155567089 66,133,244 66,133,244
-0.0582944071633276 -0.0298019350458298 66,133,244 66,133,244
-0.056364125472706 -0.0345947992383332 66,133,244 66,133,244
-0.0591021953559689 -0.0325984610120454 66,133,244 66,133,244
-0.0675229159849398 -0.0215879024501202 66,133,244 66,133,244
-0.0619091429808556 -0.0308401165973358 66,133,244 66,133,244
-0.0562246348427308 -0.0398476142442307 66,133,244 66,133,244
-0.0607655733592357 -0.0326166133573926 66,133,244 66,133,244
-0.0597830921026667 -0.0349528417276552 66,133,244 66,133,244
-0.0656913618159889 -0.0267196400154897 66,133,244 66,133,244
-0.0572511522337074 -0.0376603363479933 66,133,244 66,133,244
-0.0568250295946761 -0.0361840289049729 66,133,244 66,133,244
-0.0619931997891378 -0.0311272704826067 66,133,244 66,133,244
-0.0652861417754167 -0.0253141350346629 66,133,244 66,133,244
-0.0593694779645277 -0.0335177463326857 66,133,244 66,133,244
-0.0601816341325092 -0.0305909313311475 66,133,244 66,133,244
-0.0681864843787047 -0.0238809432210099 66,133,244 66,133,244
-0.0533577774714754 -0.0413902091143279 66,133,244 66,133,244
-0.0631171036004781 -0.0292777217704594 66,133,244 66,133,244
-0.0583884702278921 -0.035856852195018 66,133,244 66,133,244
-0.0571617431570508 -0.0373469545652772 66,133,244 66,133,244
-0.0646436241757268 -0.0288249632722412 66,133,244 66,133,244
-0.0586767213392414 -0.0311145456016915 66,133,244 66,133,244
-0.0594313374780494 -0.0337281186361815 66,133,244 66,133,244
-0.0609353941582934 -0.0331967153801864 66,133,244 66,133,244
-0.0641875670221986 -0.0272425250586158 66,133,244 66,133,244
-0.0564227728859479 -0.0347834868219596 66,133,244 66,133,244
-0.0585532939821803 -0.0364216353469532 66,133,244 66,133,244
-0.0646707418914478 -0.0289118366753257 66,133,244 66,133,244
-0.0670197953901372 -0.0255689412535725 66,133,244 66,133,244
-0.0646661400492127 -0.0288954705415567 66,133,244 66,133,244
-0.0618052064210241 -0.0304647633760726 66,133,244 66,133,244
-0.0598596458968578 -0.0352046437581426 66,133,244 66,133,244
-0.0593881539974886 -0.0278297512694637 66,133,244 66,133,244
-0.0597531412006758 -0.0348323297834285 66,133,244 66,133,244
-0.0646682095892329 -0.0288985503924443 66,133,244 66,133,244
-0.0645692191914405 -0.0285553671673995 66,133,244 66,133,244
-0.0618688575846703 -0.0306785273240143 66,133,244 66,133,244
-0.062249768330928 -0.0319978569036874 66,133,244 66,133,244
-0.0596173639137519 -0.0343585307629738 66,133,244 66,133,244
-0.064394887648465 -0.0279483595197572 66,133,244 66,133,244
-0.0606131935932507 -0.0320679888988914 66,133,244 66,133,244
-0.0569996748169408 -0.0367698799828793 66,133,244 66,133,244
-0.0608960920205754 -0.0330471315993786 66,133,244 66,133,244
-0.0607127212186612 -0.0324113500711061 66,133,244 66,133,244
-0.0646568673636946 -0.0288536766381383 66,133,244 66,133,244
-0.0620650984790657 -0.0313552737689741 66,133,244 66,133,244
-0.0590853846889452 -0.0325128834395775 66,133,244 66,133,244
-0.0616034065878178 -0.0297550597799954 66,133,244 66,133,244
-0.0582461894615317 -0.0353450217298231 66,133,244 66,133,244
-0.0633019888436977 -0.0298964992692477 66,133,244 66,133,244
-0.056397084698298 -0.0346771769935098 66,133,244 66,133,244
-0.0605294936368634 -0.0317718807841629 66,133,244 66,133,244
-0.0574601824990362 -0.0383590663792874 66,133,244 66,133,244
-0.0607359895777519 -0.0324860498852052 66,133,244 66,133,244
-0.0645818603898787 -0.0285871275728923 66,133,244 66,133,244
-0.0657633614452867 -0.0269397198457547 66,133,244 66,133,244
-0.062135724183206 -0.0315920155858642 66,133,244 66,133,244
-0.0627348128626489 -0.027927251171516 66,133,244 66,133,244
-0.0616217591379936 -0.0240713405998972 66,133,244 66,133,244
-0.0619455429856068 -0.0309317601178798 66,133,244 66,133,244
-0.0621333006575064 -0.031581553117958 66,133,244 66,133,244
-0.060703389231947 -0.0323676372982744 66,133,244 66,133,244
-0.0617509647834254 -0.0302561262874122 66,133,244 66,133,244
-0.0622120410745668 -0.0318517497251967 66,133,244 66,133,244
-0.0597994097552376 -0.0292340349150531 66,133,244 66,133,244
-0.0656604997017071 -0.0265766704480659 66,133,244 66,133,244
-0.060380547946621 -0.0312462474671894 66,133,244 66,133,244
-0.057140203790382 -0.037241206936589 66,133,244 66,133,244
-0.0633154719178055 -0.0299327908521969 66,133,244 66,133,244
-0.0617566048475463 -0.0302725408040334 66,133,244 66,133,244
-0.0631583372007696 -0.0293872410130079 66,133,244 66,133,244
-0.0573452700956705 -0.0379501084502757 66,133,244 66,133,244
-0.0602622805203915 -0.0308330657430349 66,133,244 66,133,244
-0.0559257100556077 -0.0387707161600437 66,133,244 66,133,244
-0.0644825429851636 -0.0282313898955246 66,133,244 66,133,244
-0.0584053108238422 -0.0301385074638499 66,133,244 66,133,244
-0.0633044624764264 -0.029889290060996 66,133,244 66,133,244
-0.0584699263795662 -0.0361014306726454 66,133,244 66,133,244
-0.0627645472786948 -0.028016845104706 66,133,244 66,133,244
-0.0595955514930273 -0.0342592567669682 66,133,244 66,133,244
-0.0633512141258794 -0.0300486526809488 66,133,244 66,133,244
-0.0570517466548752 -0.0369261908733044 66,133,244 66,133,244
-0.0657810230036608 -0.0269838042317402 66,133,244 66,133,244
-0.062517615664252 -0.0271581013651259 66,133,244 66,133,244
-0.0630930441234874 -0.0291503082335297 66,133,244 66,133,244
-0.0573101808448391 -0.0378174224256786 66,133,244 66,133,244
-0.0669624677700933 -0.025332495599957 66,133,244 66,133,244
-0.0645880581182784 -0.0285873511030734 66,133,244 66,133,244
-0.0558360667947677 -0.0327096269649164 66,133,244 66,133,244
-0.0578160567302161 -0.0338284155121084 66,133,244 66,133,244
-0.0578154842352667 -0.0338254904441929 66,133,244 66,133,244
-0.063473863600478 -0.0304657617087319 66,133,244 66,133,244
-0.0642699434444504 -0.027482958486783 66,133,244 66,133,244
-0.0633312473881783 -0.0299709898644637 66,133,244 66,133,244
-0.0622867762484904 -0.0320919299753019 66,133,244 66,133,244
-0.065248569921216 -0.0251311661310383 66,133,244 66,133,244
-0.0591425095936837 -0.0326785267279965 66,133,244 66,133,244
-0.058485094712772 -0.0361411016926385 66,133,244 66,133,244
-0.061535766905358 -0.0294875794969349 66,133,244 66,133,244
-0.0591191932151783 -0.0325942723009697 66,133,244 66,133,244
-0.049694547202286 -0.0458669421543182 66,133,244 66,133,244
-0.0619919930561507 -0.0253253229881177 66,133,244 66,133,244
-0.0522495338189266 -0.0374971239063909 66,133,244 66,133,244
-0.060835905564243 -0.0328003780952311 66,133,244 66,133,244
-0.0646706486923244 -0.0288618257493748 66,133,244 66,133,244
-0.0620392544790273 -0.0312264366785973 66,133,244 66,133,244
-0.0620470287405184 -0.031251984934617 66,133,244 66,133,244
-0.0609796932030001 -0.0332945016179576 66,133,244 66,133,244
-0.0603339439361946 -0.0310573516004539 66,133,244 66,133,244
-0.0623077216464883 -0.0264143686816345 66,133,244 66,133,244
-0.0631218550659651 -0.029234506885351 66,133,244 66,133,244
-0.0573742301753356 -0.0380239876773497 66,133,244 66,133,244
-0.0658523932889766 -0.0272123883898167 66,133,244 66,133,244
-0.0634756996046873 -0.030459115088259 66,133,244 66,133,244
-0.0617980693385976 -0.0303877371569541 66,133,244 66,133,244
-0.0610919534911644 -0.0336803558380087 66,133,244 66,133,244
-0.0632289387819514 -0.0296015997564988 66,133,244 66,133,244
-0.063484423121793 -0.0304865421942883 66,133,244 66,133,244
-0.0554158764666045 -0.0312353046003196 66,133,244 66,133,244
-0.0557156487065234 -0.0380137381851158 66,133,244 66,133,244
-0.0608871028224226 -0.0329672835283725 66,133,244 66,133,244
-0.0622763779075617 -0.0320386070400981 66,133,244 66,133,244
-0.0593817128489062 -0.0334913772492618 66,133,244 66,133,244
-0.0551563153980715 -0.0360741651209339 66,133,244 66,133,244
-0.061746210973833 -0.0302009632751319 66,133,244 66,133,244
-0.0596783169459897 -0.0345176493692516 66,133,244 66,133,244
-0.0681198615820554 -0.0235784803795297 66,133,244 66,133,244
-0.0633111234862399 -0.0298809303838542 66,133,244 66,133,244
-0.0643299066178171 -0.0276699049652304 66,133,244 66,133,244
-0.0561930938140892 -0.0339228265763127 66,133,244 66,133,244
-0.0645471891996071 -0.0284214025905189 66,133,244 66,133,244
-0.068241205977387 -0.023996950109263 66,133,244 66,133,244
-0.0646252581160213 -0.0286902215939613 66,133,244 66,133,244
-0.0634424968122605 -0.0303320114179342 66,133,244 66,133,244
-0.0585496275958988 -0.0363426334936163 66,133,244 66,133,244
-0.0633756084114624 -0.0300975670428107 66,133,244 66,133,244
-0.0557379377472577 -0.0380803323767697 66,133,244 66,133,244
-0.0593484613504951 -0.0276264204242724 66,133,244 66,133,244
-0.0572717879681753 -0.037652960164437 66,133,244 66,133,244
-0.0628398599077828 -0.0282391899083438 66,133,244 66,133,244
-0.0573665500906838 -0.0379787506558209 66,133,244 66,133,244
-0.0598921314895164 -0.0352461460558401 66,133,244 66,133,244
-0.0607445883604336 -0.0324584567449495 66,133,244 66,133,244
-0.064356095333571 -0.0220083268644243 66,133,244 66,133,244
-0.064416106814821 -0.0279558285434671 66,133,244 66,133,244
-0.0634384935914533 -0.0303093306068949 66,133,244 66,133,244
-0.0596208615889167 -0.0343041919888758 66,133,244 66,133,244
-0.0646703608344767 -0.0288329355202926 66,133,244 66,133,244
-0.0619925894447947 -0.0310371954070774 66,133,244 66,133,244
-0.0579577741462225 -0.0342806451957975 66,133,244 66,133,244
-0.0610967183136315 -0.0336737575797212 66,133,244 66,133,244
-0.0646308317503577 -0.0286953863918578 66,133,244 66,133,244
-0.0568526295901437 -0.0361906387757682 66,133,244 66,133,244
-0.0594412183774319 -0.0336758764985548 66,133,244 66,133,244
-0.0658596047682655 -0.0272087766025407 66,133,244 66,133,244
-0.0552581585449247 -0.0364032680234015 66,133,244 66,133,244
-0.0646644345648694 -0.0288053745704948 66,133,244 66,133,244
-0.0597922511366799 -0.0348880903536032 66,133,244 66,133,244
-0.0622146364976353 -0.0317986706421974 66,133,244 66,133,244
-0.0620692034147052 -0.0312928271067443 66,133,244 66,133,244
-0.0534877571733216 -0.0417460049601766 66,133,244 66,133,244
-0.0523134671371647 -0.0434164316300566 66,133,244 66,133,244
-0.0634311724305391 -0.0302667190075524 66,133,244 66,133,244
-0.0603272462786509 -0.0309929836935416 66,133,244 66,133,244
-0.0521685877931732 -0.00273039120213467 66,133,244 66,133,244
-0.0627861206433807 -0.0280292937873511 66,133,244 66,133,244
-0.0561703707341868 -0.0338125070519527 66,133,244 66,133,244
-0.061873263318709 -0.0306062362959185 66,133,244 66,133,244
-0.058937207785356 -0.0319156206506367 66,133,244 66,133,244
-0.0539481483252304 -0.0318525215675055 66,133,244 66,133,244
-0.0620328139556652 -0.0311573562246574 66,133,244 66,133,244
-0.0682418980364175 -0.0239646390501002 66,133,244 66,133,244
-0.0634341955857252 -0.030271142712628 66,133,244 66,133,244
-0.0553425621405867 -0.0366820908844229 66,133,244 66,133,244
-0.0594015789822075 -0.0335211274186293 66,133,244 66,133,244
-0.0634719378225541 -0.0304003918269317 66,133,244 66,133,244
-0.0549820112955089 -0.0411710272782994 66,133,244 66,133,244
-0.0523496676078292 -0.0435322486605411 66,133,244 66,133,244
-0.0597116562245405 -0.0345932430740686 66,133,244 66,133,244
-0.0632252534034273 -0.0295429244327059 66,133,244 66,133,244
-0.0484389013166679 -0.0357239186165138 66,133,244 66,133,244
-0.0670548900545075 -0.0255871098699633 66,133,244 66,133,244
-0.0607096346477573 -0.0323076143651406 66,133,244 66,133,244
-0.0620365686639751 -0.0311634862637608 66,133,244 66,133,244
-0.0630306503445897 -0.0288664279627826 66,133,244 66,133,244
-0.0596054780932294 -0.0342217315983383 66,133,244 66,133,244
-0.0596656219399361 -0.0344293118368683 66,133,244 66,133,244
-0.0622117467061707 -0.0317682220282935 66,133,244 66,133,244
-0.0599542669633031 -0.023947993937567 66,133,244 66,133,244
-0.0644872780603318 -0.0281698052377857 66,133,244 66,133,244
-0.0594383507184785 -0.0336408747026565 66,133,244 66,133,244
-0.0657557658339697 -0.0268233226584607 66,133,244 66,133,244
-0.0658565039297258 -0.0271715147300499 66,133,244 66,133,244
-0.0585914497402998 -0.0364455242471782 66,133,244 66,133,244
-0.0589926266776763 -0.032093687422903 66,133,244 66,133,244
-0.0587863115580799 -0.0313774683613221 66,133,244 66,133,244
-0.0475030000932587 -0.0324716167118315 66,133,244 66,133,244
-0.054495222872943 -0.0394706876937731 66,133,244 66,133,244
-0.0581773352465414 -0.0350045163371104 66,133,244 66,133,244
-0.0591604035971508 -0.0326693868103693 66,133,244 66,133,244
-0.060440392128679 -0.0313624455778081 66,133,244 66,133,244
-0.0585376641892787 -0.0362511841721528 66,133,244 66,133,244
-0.055769440827284 -0.0381420643695952 66,133,244 66,133,244
-0.0620819827385457 -0.0313064949401662 66,133,244 66,133,244
-0.0612404137391444 -0.0283909559959538 66,133,244 66,133,244
-0.0616637438144395 -0.0298568401977108 66,133,244 66,133,244
-0.0615972553064027 -0.0296249048203139 66,133,244 66,133,244
-0.0586123517741443 -0.0365057729209177 66,133,244 66,133,244
-0.0596796076826596 -0.0344590104361477 66,133,244 66,133,244
-0.0616067217335378 -0.0296537701158138 66,133,244 66,133,244
-0.0631720134876439 -0.0293353613083699 66,133,244 66,133,244
-0.0572440580617852 -0.0375018822432451 66,133,244 66,133,244
-0.0610877355763426 -0.0335955547308642 66,133,244 66,133,244
-0.0620586607702953 -0.0312178705417861 66,133,244 66,133,244
-0.0644416811423417 -0.0279920168078051 66,133,244 66,133,244
-0.0622002666965063 -0.031707731154206 66,133,244 66,133,244
-0.0621801387490575 -0.031637291450529 66,133,244 66,133,244
-0.0597884048324709 -0.0348324600549916 66,133,244 66,133,244
-0.0617378238971937 -0.0301043663929928 66,133,244 66,133,244
-0.0567470969934722 -0.0357771472165896 66,133,244 66,133,244
-0.055978678982853 -0.0388531984487856 66,133,244 66,133,244
-0.0622779924540138 -0.0319727364915002 66,133,244 66,133,244
-0.0550134408637749 -0.0355087753026805 66,133,244 66,133,244
-0.0640357218709601 -0.0265800903205562 66,133,244 66,133,244
-0.0657575210441439 -0.0268040000545214 66,133,244 66,133,244
-0.0569098167729784 -0.036335575098137 66,133,244 66,133,244
-0.0593726230820858 -0.0333854123883044 66,133,244 66,133,244
-0.059110246769982 -0.0324759035802562 66,133,244 66,133,244
-0.0694400904702764 -0.0223364807350841 66,133,244 66,133,244
-0.0605906814316053 -0.0318631143032098 66,133,244 66,133,244
-0.0669591200545344 -0.0252213810930699 66,133,244 66,133,244
-0.0658567522691255 -0.0271430274913571 66,133,244 66,133,244
-0.0596547476737625 -0.034360423526767 66,133,244 66,133,244
-0.0609349432074639 -0.0330528140761623 66,133,244 66,133,244
-0.0599013284131429 -0.0352115609346817 66,133,244 66,133,244
-0.0618851316727105 -0.0306019804639799 66,133,244 66,133,244
-0.0631269939017915 -0.0291635277393776 66,133,244 66,133,244
-0.0646707262358996 -0.0287702017937052 66,133,244 66,133,244
-0.0637045890976055 -0.0254228297237693 66,133,244 66,133,244
-0.0596539870923443 -0.0343519093138905 66,133,244 66,133,244
-0.0591097124075277 -0.0324656730755185 66,133,244 66,133,244
-0.0584240567814314 -0.0358308233023406 66,133,244 66,133,244
-0.0645554069104886 -0.0283673471354205 66,133,244 66,133,244
-0.0618065138299467 -0.0303256111710177 66,133,244 66,133,244
-0.0608714776094614 -0.0328264059199317 66,133,244 66,133,244
-0.0617672309258726 -0.0301885372981139 66,133,244 66,133,244
-0.0583370780613553 -0.035523810316681 66,133,244 66,133,244
-0.0580532269657603 -0.0345402804266884 66,133,244 66,133,244
-0.0632732598757498 -0.0296594462590862 66,133,244 66,133,244
-0.0608320663702006 -0.0269429717438067 66,133,244 66,133,244
-0.0609596024134142 -0.0331251520305516 66,133,244 66,133,244
-0.0573152804656852 -0.0319807679003748 66,133,244 66,133,244
-0.0598794451013824 -0.0351211863496526 66,133,244 66,133,244
-0.0607351554371168 -0.032343960787553 66,133,244 66,133,244
-0.0634766607647628 -0.0303599015954185 66,133,244 66,133,244
-0.0645937088581148 -0.0284866889711344 66,133,244 66,133,244
-0.0596380600006765 -0.0342801212786583 66,133,244 66,133,244
-0.0656555595188329 -0.0264211751353406 66,133,244 66,133,244
-0.0575173198622188 -0.0269316460275989 66,133,244 66,133,244
-0.0622392811913359 -0.0318078355060723 66,133,244 66,133,244
-0.0405444497950306 -0.0485014131334456 66,133,244 66,133,244
-0.0562280078977905 -0.0339450299003353 66,133,244 66,133,244
-0.0634526897542076 -0.0302696369113841 66,133,244 66,133,244
-0.0603980725299961 -0.03116896789615 66,133,244 66,133,244
-0.060571336584953 -0.031766948413639 66,133,244 66,133,244
-0.0583246544531548 -0.03546476627775 66,133,244 66,133,244
-0.0620354962142003 -0.0310980679885243 66,133,244 66,133,244
-0.0618615938532523 -0.0304946552115399 66,133,244 66,133,244
-0.0606931813677215 -0.032186956442565 66,133,244 66,133,244
-0.0621707034920413 -0.0315635359456526 66,133,244 66,133,244
-0.065856318895291 -0.0271082381386239 66,133,244 66,133,244
-0.0645689176626745 -0.0283883648700614 66,133,244 66,133,244
-0.0361150239017533 -0.0331488555292151 66,133,244 66,133,244
-0.0642104758452573 -0.0271443339546774 66,133,244 66,133,244
-0.0634549718365628 -0.0302666303248954 66,133,244 66,133,244
-0.049081738987173 -0.037880394714264 66,133,244 66,133,244
-0.0632037808267106 -0.0293944853943745 66,133,244 66,133,244
-0.0504301782542121 -0.0425500372329344 66,133,244 66,133,244
-0.0634734592627682 -0.0303280758183431 66,133,244 66,133,244
-0.0582945509192707 -0.0353492847865664 66,133,244 66,133,244
-0.0312274496525021 0.0297117246519062 66,133,244 66,133,244
-0.0535122067125543 -0.0417443686388983 66,133,244 66,133,244
-0.0606911280500174 -0.0321681032498827 66,133,244 66,133,244
-0.062172860927573 -0.0315604386378873 66,133,244 66,133,244
-0.0483260844367688 -0.0409969245529168 66,133,244 66,133,244
-0.0567031428026294 -0.0355719004170608 66,133,244 66,133,244
-0.0618428148557219 -0.0304133568237652 66,133,244 66,133,244
-0.0670514517589794 -0.0254942605985678 66,133,244 66,133,244
-0.0598776286423889 -0.03508491210311 66,133,244 66,133,244
-0.0596539980245186 -0.0285691896289188 66,133,244 66,133,244
-0.0634040947515 -0.0300776600523635 66,133,244 66,133,244
-0.0646724568346441 -0.0287307009254459 66,133,244 66,133,244
-0.0542773165529896 -0.0386448555312034 66,133,244 66,133,244
-0.0583502337103422 -0.0355322194354947 66,133,244 66,133,244
-0.0604340195210501 -0.0312689720314193 66,133,244 66,133,244
-0.0632211289760275 -0.0294418964629344 66,133,244 66,133,244
-0.0607352426890899 -0.032311130601221 66,133,244 66,133,244
-0.0646021116110299 -0.0284835520022823 66,133,244 66,133,244
-0.0621245591038915 -0.0313815293362357 66,133,244 66,133,244
-0.0646697930042958 -0.0287170312208041 66,133,244 66,133,244
-0.0601396286626927 -0.0302455896978678 66,133,244 66,133,244
-0.0590889277639757 -0.0323452285461539 66,133,244 66,133,244
-0.0479777713597085 -0.0340385068590867 66,133,244 66,133,244
-0.0620145188471873 -0.0309975128424702 66,133,244 66,133,244
-0.0633567533187789 -0.0299063486141055 66,133,244 66,133,244
-0.0521563089706387 -0.0427703844708582 66,133,244 66,133,244
-0.0570500657942048 -0.0367606401713376 66,133,244 66,133,244
-0.0620333830040709 -0.0310611818286484 66,133,244 66,133,244
-0.0595854354710463 -0.0340620313976361 66,133,244 66,133,244
-0.0595680524911263 -0.0340015057117178 66,133,244 66,133,244
-0.0617708616535359 -0.0301504392787604 66,133,244 66,133,244
-0.0584324453261245 -0.03580673436619 66,133,244 66,133,244
-0.0598711517293301 -0.0350495944340262 66,133,244 66,133,244
-0.0621149449113151 -0.0313411033849146 66,133,244 66,133,244
-0.0597007458939159 -0.0344586247501401 66,133,244 66,133,244
-0.0608778530357748 -0.0327953213545131 66,133,244 66,133,244
-0.0580789502180925 -0.0345799043596558 66,133,244 66,133,244
-0.0576336807956141 -0.0330365757657462 66,133,244 66,133,244
-0.0622649374719483 -0.0318564954014352 66,133,244 66,133,244
-0.0596169138361039 -0.034164565561095 66,133,244 66,133,244
-0.0598154968107715 -0.0348523043440744 66,133,244 66,133,244
-0.0563343354477221 -0.0342741055754748 66,133,244 66,133,244
-0.060589687256091 -0.0317931982112995 66,133,244 66,133,244
-0.0618335828164423 -0.0303607193743128 66,133,244 66,133,244
-0.0568491352924337 -0.0360557404716984 66,133,244 66,133,244
-0.0609681016220468 -0.0331015642151195 66,133,244 66,133,244
-0.0631181047266979 -0.0290667055301907 66,133,244 66,133,244
-0.0643675943019242 -0.0276530462201775 66,133,244 66,133,244
-0.0658307998525668 -0.0269797821781226 66,133,244 66,133,244
-0.0550814749394244 -0.041406381916867 66,133,244 66,133,244
-0.0553806364471396 -0.0367014794277548 66,133,244 66,133,244
-0.0594950179928439 -0.0337311980680792 66,133,244 66,133,244
-0.0592757512881881 -0.0329709183966043 66,133,244 66,133,244
-0.0595686169247701 -0.0339854159435489 66,133,244 66,133,244
-0.0610113705498592 -0.0332419841096109 66,133,244 66,133,244
-0.0581569430450376 -0.0348348488189318 66,133,244 66,133,244
-0.0617236253275457 -0.0299680524223151 66,133,244 66,133,244
-0.0590642521685036 -0.0322356415940338 66,133,244 66,133,244
-0.061069746462576 -0.0334421087193611 66,133,244 66,133,244
-0.061995693688654 -0.030908554191348 66,133,244 66,133,244
-0.0583021169691371 -0.0353339823397108 66,133,244 66,133,244
-0.0592422559011391 -0.0328493038125134 66,133,244 66,133,244
-0.0542535201726423 -0.0385302059570135 66,133,244 66,133,244
-0.0644831354637119 -0.0280405355531196 66,133,244 66,133,244
-0.0658567879479321 -0.0270567019823597 66,133,244 66,133,244
-0.0574705612456512 -0.0324492974958885 66,133,244 66,133,244
-0.0517294044664025 -0.0355236865614938 66,133,244 66,133,244
-0.065856429425996 -0.0270514869821857 66,133,244 66,133,244
-0.0591093962676615 -0.0323817171020178 66,133,244 66,133,244
-0.0574325323928466 -0.0380540479679789 66,133,244 66,133,244
-0.0593027904515915 -0.0330509733507691 66,133,244 66,133,244
-0.055705584559644 -0.0378117447500854 66,133,244 66,133,244
-0.0670487500830112 -0.02543977409553 66,133,244 66,133,244
-0.0597298342651358 -0.0345298249711024 66,133,244 66,133,244
-0.0573119643658473 -0.03763456369281 66,133,244 66,133,244
-0.0645093934412872 -0.028122607576211 66,133,244 66,133,244
-0.0499725641251107 -0.0409123007924488 66,133,244 66,133,244
-0.0631660604326726 -0.0292090831415149 66,133,244 66,133,244
-0.0585564892893889 -0.0362020450280335 66,133,244 66,133,244
-0.0578656504771651 -0.0338072946814925 66,133,244 66,133,244
-0.0629516601839653 -0.028462927840516 66,133,244 66,133,244
-0.0581522139480592 -0.0347983022037778 66,133,244 66,133,244
-0.053448204483334 -0.0414644093137612 66,133,244 66,133,244
-0.0587181033371413 -0.0310163178604606 66,133,244 66,133,244
-0.0619606718068271 -0.0307663191872846 66,133,244 66,133,244
-0.0612973199570825 -0.0284677478112518 66,133,244 66,133,244
-0.064438049711556 -0.0278661637302061 66,133,244 66,133,244
-0.0642654654272295 -0.0272681901440644 66,133,244 66,133,244
-0.061369337828662 -0.0287162890366823 66,133,244 66,133,244
-0.0643957308874035 -0.0277178328092323 66,133,244 66,133,244
-0.0584019307097776 -0.0356578215451149 66,133,244 66,133,244
-0.0590657584217983 -0.0322165254430626 66,133,244 66,133,244
-0.0632884875271563 -0.0296194939796151 66,133,244 66,133,244
-0.0581696919812019 -0.0348494143564091 66,133,244 66,133,244
-0.0556948871352846 -0.0377577240066332 66,133,244 66,133,244
-0.0552883078339585 -0.0306084922634893 66,133,244 66,133,244
-0.0634733023909106 -0.0302581730318387 66,133,244 66,133,244
-0.0610534168419416 -0.0333566427257347 66,133,244 66,133,244
-0.05950866432988 -0.0337451260826741 66,133,244 66,133,244
-0.0608926990226009 -0.0327979837274486 66,133,244 66,133,244
-0.0619004573870836 -0.030547233564155 66,133,244 66,133,244
-0.0646641935343617 -0.0286392490141166 66,133,244 66,133,244
-0.0618286565426582 -0.0302966929460016 66,133,244 66,133,244
-0.0609984686953396 -0.0331602073549276 66,133,244 66,133,244
-0.0619911263658814 -0.0308573628532186 66,133,244 66,133,244
-0.0599024689423038 -0.0351031366094099 66,133,244 66,133,244
-0.0622183284280263 -0.0316438852977681 66,133,244 66,133,244
-0.060466709494766 -0.0313164671961084 66,133,244 66,133,244
-0.0558813275023907 -0.0383948248632366 66,133,244 66,133,244
-0.0560669494565041 -0.0390371813819995 66,133,244 66,133,244
-0.0536328131460341 -0.0420856660189798 66,133,244 66,133,244
-0.0658579069904732 -0.0270264699970829 66,133,244 66,133,244
-0.0608395565025213 -0.0326046922026788 66,133,244 66,133,244
-0.0551164766587113 -0.00129789317829187 66,133,244 66,133,244
-0.0622091659034266 -0.0316076473914217 66,133,244 66,133,244
-0.06060761070094 -0.0318003227557279 66,133,244 66,133,244
-0.0583622497826761 -0.035500070220068 66,133,244 66,133,244
-0.0631474238946014 -0.0291134287225722 66,133,244 66,133,244
-0.0553387512052759 -0.0365077876908644 66,133,244 66,133,244
-0.0604279346297653 -0.0311738282150435 66,133,244 66,133,244
-0.0607914677541812 -0.0324330392388053 66,133,244 66,133,244
-0.0594192795497873 -0.0334197699673821 66,133,244 66,133,244
-0.0633645227916772 -0.0298640167770883 66,133,244 66,133,244
-0.0571490249707923 -0.0370361135706036 66,133,244 66,133,244
-0.0606499338051147 -0.0319334205240668 66,133,244 66,133,244
-0.0555246958442784 -0.0371406777167681 66,133,244 66,133,244
-0.0634715557236378 -0.0302237395258088 66,133,244 66,133,244
-0.062022533549444 -0.030944846076269 66,133,244 66,133,244
-0.0605340729385576 -0.03152738278939 66,133,244 66,133,244
-0.0591689229333791 -0.0325390636907511 66,133,244 66,133,244
-0.0591890460790692 -0.0326086870783717 66,133,244 66,133,244
-0.0646515831379945 -0.0285682090701438 66,133,244 66,133,244
-0.0598872698088398 -0.0350268058404365 66,133,244 66,133,244
-0.0622055397058425 -0.0315754901494173 66,133,244 66,133,244
-0.0633217734526151 -0.0297011527138101 66,133,244 66,133,244
-0.0655873951452176 -0.0260667385253192 66,133,244 66,133,244
-0.0658138691164468 -0.0268504798527267 66,133,244 66,133,244
-0.0631447787774678 -0.0290847800704764 66,133,244 66,133,244
-0.0634740273557224 -0.0302244334214979 66,133,244 66,133,244
-0.0591196929444581 -0.0323623780529131 66,133,244 66,133,244
-0.0632548327431996 -0.0294636451592447 66,133,244 66,133,244
-0.0670551113068714 -0.0254042243827566 66,133,244 66,133,244
-0.0574253197214869 -0.0379713015707428 66,133,244 66,133,244
-0.0588617167035577 -0.0314643915157612 66,133,244 66,133,244
-0.0658485875142794 -0.0269633007739674 66,133,244 66,133,244
-0.0630823228210159 -0.0288619049979977 66,133,244 66,133,244
-0.0634747123729979 -0.0302203697816457 66,133,244 66,133,244
-0.0656992069236651 -0.026444586034055 66,133,244 66,133,244
-0.054544430773965 -0.0394687385690695 66,133,244 66,133,244
-0.0607513293317449 -0.0322647849440835 66,133,244 66,133,244
-0.0605341685087029 -0.0315125008799624 66,133,244 66,133,244
-0.0650074078439276 -0.0240446015801795 66,133,244 66,133,244
-0.0595880966807487 -0.0339738420867405 66,133,244 66,133,244
-0.0615863793066279 -0.0294142400817932 66,133,244 66,133,244
-0.0628950550872793 -0.0282042675152076 66,133,244 66,133,244
-0.0620155035093007 -0.0308978608828091 66,133,244 66,133,244
-0.0582545460882511 -0.0350914453322157 66,133,244 66,133,244
-0.056201382541964 -0.0394606574930379 66,133,244 66,133,244
-0.0598967170043282 -0.0235568765883378 66,133,244 66,133,244
-0.0591687080297344 -0.0267756187435833 66,133,244 66,133,244
-0.0553327039695936 -0.0364506722894317 66,133,244 66,133,244
-0.056924458994253 -0.0362228314515044 66,133,244 66,133,244
-0.0603752449465711 -0.0309534269204442 66,133,244 66,133,244
-0.0573516004319214 -0.0377007258460071 66,133,244 66,133,244
-0.0632059321658563 -0.0292754870324009 66,133,244 66,133,244
-0.063045078605093 -0.0287177878837885 66,133,244 66,133,244
-0.0603231029252481 -0.0307702135394997 66,133,244 66,133,244
-0.0616578783388238 -0.0296528193784847 66,133,244 66,133,244
-0.0634723437012302 -0.0301974107527044 66,133,244 66,133,244
-0.0524437590387948 -0.0436608986020059 66,133,244 66,133,244
-0.0597224173250173 -0.0344290908676337 66,133,244 66,133,244
-0.0617522919296074 -0.0299780616892323 66,133,244 66,133,244
-0.068224432245817 -0.0236938728819817 66,133,244 66,133,244
-0.0592770001155952 -0.0328847587894693 66,133,244 66,133,244
-0.0575092192164259 -0.0382424064484992 66,133,244 66,133,244
-0.055699412762515 -0.0319729546673612 66,133,244 66,133,244
-0.061783806178939 -0.0300855130306499 66,133,244 66,133,244
-0.0586923594739475 -0.0365987012071752 66,133,244 66,133,244
-0.0548520633022217 -0.0405169769143322 66,133,244 66,133,244
-0.0586015576591406 -0.0362813860266769 66,133,244 66,133,244
-0.0558177549931003 -0.026637892504756 66,133,244 66,133,244
-0.0621427548812504 -0.0313251264326201 66,133,244 66,133,244
-0.0618377148132494 -0.0302682961412826 66,133,244 66,133,244
-0.0643811329392 -0.0275970826101121 66,133,244 66,133,244
-0.057118944624623 -0.0368851800581797 66,133,244 66,133,244
-0.0592736483663696 -0.0328669981018692 66,133,244 66,133,244
-0.0585618636148497 -0.0361417907898289 66,133,244 66,133,244
-0.0577243815856103 -0.033238433264838 66,133,244 66,133,244
-0.0598894699004844 -0.0349968990919692 66,133,244 66,133,244
-0.058528011455502 -0.0360196096038386 66,133,244 66,133,244
-0.0610639516038632 -0.0333225328033921 66,133,244 66,133,244
-0.0527354359456664 -0.0389169450445575 66,133,244 66,133,244
-0.0642879975636375 -0.0272671663461729 66,133,244 66,133,244
-0.0629381116406391 -0.0283313905967887 66,133,244 66,133,244
-0.0607328676209051 -0.0321739801777926 66,133,244 66,133,244
-0.0582374785576539 -0.0350108392677958 66,133,244 66,133,244
-0.0586027797078122 -0.0305345947883273 66,133,244 66,133,244
-0.0626426710990581 -0.0273038007942096 66,133,244 66,133,244
-0.0561041120623732 -0.0390986227448455 66,133,244 66,133,244
-0.0621040865113667 -0.0311757601668305 66,133,244 66,133,244
-0.0681394886319651 -0.0233783021431835 66,133,244 66,133,244
-0.0597257147297711 -0.0344185630684698 66,133,244 66,133,244
-0.0621755735737119 -0.0314230507972194 66,133,244 66,133,244
-0.0621212091599671 -0.0312341664852589 66,133,244 66,133,244
-0.0574814553047423 -0.0323821682193644 66,133,244 66,133,244
-0.059473293034169 -0.0335399054276704 66,133,244 66,133,244
-0.0629040957014979 -0.0281994957567413 66,133,244 66,133,244
-0.0591333157664292 -0.0323591475460301 66,133,244 66,133,244
-0.0614497709862154 -0.028900984534303 66,133,244 66,133,244
-0.0531552211691624 -0.04035426811951 66,133,244 66,133,244
-0.0515384966984194 -0.0404937776965512 66,133,244 66,133,244
-0.0546215383931896 -0.0396908497765594 66,133,244 66,133,244
-0.0607851179266651 -0.032336615576268 66,133,244 66,133,244
-0.0589196990302879 -0.0316144467340135 66,133,244 66,133,244
-0.0633087704162759 -0.0295951909511287 66,133,244 66,133,244
-0.0646331590480891 -0.0284413079820139 66,133,244 66,133,244
-0.048297702156679 -0.0350032677123059 66,133,244 66,133,244
-0.0596040421722319 -0.0339823757412982 66,133,244 66,133,244
-0.0603801125437269 -0.030929744858694 66,133,244 66,133,244
-0.052468759741977 -0.0379691177976542 66,133,244 66,133,244
-0.0558718035133199 -0.0382744512978314 66,133,244 66,133,244
-0.0643131904868815 -0.0273276032303503 66,133,244 66,133,244
-0.063389629830995 -0.0298688156544103 66,133,244 66,133,244
-0.0595326828785382 -0.033727313690962 66,133,244 66,133,244
-0.061598020188973 -0.0293980544317237 66,133,244 66,133,244
-0.060840175934986 -0.0325122126080263 66,133,244 66,133,244
-0.0590932951010572 -0.0322016066264821 66,133,244 66,133,244
-0.065855056596659 -0.0269199870433704 66,133,244 66,133,244
-0.0569086309365857 -0.0361148521726293 66,133,244 66,133,244
-0.0655901026323335 -0.0259997957066528 66,133,244 66,133,244
-0.057413553154302 -0.0378611249236783 66,133,244 66,133,244
-0.0561358662292577 -0.0334337648205457 66,133,244 66,133,244
-0.0631822007960777 -0.0233954369631213 66,133,244 66,133,244
-0.0633953210308434 -0.0298719135521618 66,133,244 66,133,244
-0.0593196958150409 -0.0329766196455289 66,133,244 66,133,244
-0.0606049089901341 -0.0316876217910328 66,133,244 66,133,244
-0.0610508289319641 -0.0332307806366646 66,133,244 66,133,244
-0.0557341515521816 -0.0377773594615201 66,133,244 66,133,244
-0.0622048492604875 -0.0314858916679842 66,133,244 66,133,244
-0.0621627611705791 -0.03133938457393 66,133,244 66,133,244
-0.0631412476811078 -0.0289872181518638 66,133,244 66,133,244
-0.0582694014332206 -0.0350730716024917 66,133,244 66,133,244
-0.0605022147068527 -0.0313238782068801 66,133,244 66,133,244
-0.0610433648248404 -0.0331962439556263 66,133,244 66,133,244
-0.0642298929806727 -0.0270110057063382 66,133,244 66,133,244
-0.0629558961670647 -0.0283387892068542 66,133,244 66,133,244
-0.0556316634646124 -0.037413292775272 66,133,244 66,133,244
-0.0500670480636513 -0.0353595658684008 66,133,244 66,133,244
-0.0631452204159041 -0.0289937913743056 66,133,244 66,133,244
-0.0622855562690588 -0.0317566791014761 66,133,244 66,133,244
-0.0606812817700679 -0.031940368977173 66,133,244 66,133,244
-0.0634680423969978 -0.0301115111618106 66,133,244 66,133,244
-0.0621643180427989 -0.0313355117321536 66,133,244 66,133,244
-0.055305119402601 -0.0362785983535452 66,133,244 66,133,244
-0.0602395933088387 -0.0304070024632444 66,133,244 66,133,244
-0.063371521075712 -0.0297730577722539 66,133,244 66,133,244
-0.0669854149680693 -0.0250678125506508 66,133,244 66,133,244
-0.0621967611872839 -0.0314437428129345 66,133,244 66,133,244
-0.065709047366414 -0.0263862680830255 66,133,244 66,133,244
-0.062135537272188 -0.0312303392400999 66,133,244 66,133,244
-0.0657798992570179 -0.0266308519723844 66,133,244 66,133,244
-0.0628996984988908 -0.0281339199623391 66,133,244 66,133,244
-0.0610863599401156 -0.033333996581182 66,133,244 66,133,244
-0.0619524196101808 -0.0305924959455667 66,133,244 66,133,244
-0.063335611897335 -0.029642592551204 66,133,244 66,133,244
-0.0545148467493436 -0.0392737587983777 66,133,244 66,133,244
-0.0619623987407725 -0.0306256061542248 66,133,244 66,133,244
-0.0622905513161123 -0.0260185129143812 66,133,244 66,133,244
-0.0492198910246878 0.0307426704814196 66,133,244 66,133,244
-0.0573154488310549 -0.0374861521280938 66,133,244 66,133,244
-0.0606399857835088 -0.0317760277721489 66,133,244 66,133,244
-0.0542900050556297 -0.0384827209344954 66,133,244 66,133,244
-0.0584565597524425 -0.0356918033486612 66,133,244 66,133,244
-0.0616180766392654 -0.0294161267157612 66,133,244 66,133,244
-0.0627177427679315 -0.0274839343932609 66,133,244 66,133,244
-0.0559574044052953 -0.0385121350844496 66,133,244 66,133,244
-0.0571485358946129 -0.0311557244395382 66,133,244 66,133,244
-0.0645406117733084 -0.0280567293269123 66,133,244 66,133,244
-0.0595429178994721 -0.0337087644327366 66,133,244 66,133,244
-0.0608567298389099 -0.0325187470234789 66,133,244 66,133,244
-0.0586024697638687 -0.0361913254698833 66,133,244 66,133,244
-0.0568890638991115 -0.0359961108118427 66,133,244 66,133,244
-0.0560505775038987 -0.0388325589429458 66,133,244 66,133,244
-0.0573757802899717 -0.0376817316515691 66,133,244 66,133,244
-0.0581479356524397 -0.0346153603894082 66,133,244 66,133,244
-0.0645258483690335 -0.0280030071546781 66,133,244 66,133,244
-0.0557662310405856 -0.0378460739084767 66,133,244 66,133,244
-0.0622825814924621 -0.0317133593232032 66,133,244 66,133,244
-0.0548362377092822 -0.0403648746509963 66,133,244 66,133,244
-0.0598976201970178 -0.0349315544787469 66,133,244 66,133,244
-0.0644231140044637 -0.0276435640361747 66,133,244 66,133,244
-0.0573788783409361 -0.0319471102611347 66,133,244 66,133,244
-0.057260540626577 -0.0372781166498324 66,133,244 66,133,244
-0.0645729453777487 -0.0281615834348015 66,133,244 66,133,244
-0.0589179303773171 -0.0315360297531505 66,133,244 66,133,244
-0.0658448412381321 -0.0268254602095707 66,133,244 66,133,244
-0.0598933601910554 -0.0349146614843887 66,133,244 66,133,244
-0.0582170868296697 -0.0348471222453225 66,133,244 66,133,244
-0.0594794862755757 -0.0334785642290287 66,133,244 66,133,244
-0.0586192041376366 -0.0362393763522978 66,133,244 66,133,244
-0.0554756674301033 -0.0368318332973427 66,133,244 66,133,244
-0.0596882538710657 -0.034200734410972 66,133,244 66,133,244
-0.053280076991223 -0.0407075543540116 66,133,244 66,133,244
-0.0634370808477283 -0.029962808118271 66,133,244 66,133,244
-0.064523303688595 -0.0279842458762536 66,133,244 66,133,244
-0.0573575292200722 -0.0318672164302882 66,133,244 66,133,244
-0.0603173112166748 -0.0306377373357639 66,133,244 66,133,244
-0.0666298515575683 -0.0237989194794994 66,133,244 66,133,244
-0.0620320893006104 -0.0308360008775966 66,133,244 66,133,244
-0.0519982075115167 -0.0420056989467853 66,133,244 66,133,244
-0.0634391990708302 -0.0299664784325692 66,133,244 66,133,244
-0.0646674917028479 -0.0284787565694824 66,133,244 66,133,244
-0.0594827708244921 -0.0334824137645238 66,133,244 66,133,244
-0.0633926250020907 -0.0298020593382875 66,133,244 66,133,244
-0.0565351442588611 -0.0347522852380846 66,133,244 66,133,244
-0.0639742642059981 -0.0260736464967564 66,133,244 66,133,244
-0.0633557213885361 -0.0296715829191926 66,133,244 66,133,244
-0.0582398286966226 -0.0349143493319264 66,133,244 66,133,244
-0.0645164387261279 -0.0279493484156996 66,133,244 66,133,244
-0.0595675951023856 -0.0337708156937578 66,133,244 66,133,244
-0.0554634958114146 -0.0367770888100258 66,133,244 66,133,244
-0.0566949046984138 -0.0353014925949781 66,133,244 66,133,244
-0.0610271840436224 -0.0330850642991528 66,133,244 66,133,244
-0.0481949711095913 -0.0460453094122187 66,133,244 66,133,244
-0.0634257574460377 -0.0299114054652779 66,133,244 66,133,244
-0.0646302855581766 -0.0283409286412502 66,133,244 66,133,244
-0.054581104310581 -0.0394593044723168 66,133,244 66,133,244
-0.0582760806574967 -0.0350353098358656 66,133,244 66,133,244
-0.0595087555123237 -0.0335634917115393 66,133,244 66,133,244
-0.063139630971859 -0.0289174209797402 66,133,244 66,133,244
-0.0596688686402546 -0.0341176062353298 66,133,244 66,133,244
-0.0670257621935783 -0.0251548672279927 66,133,244 66,133,244
-0.06333200906689 -0.0295820665693177 66,133,244 66,133,244
-0.063474636885037 -0.0300761070356637 66,133,244 66,133,244
-0.0618128943843022 -0.0300607353380136 66,133,244 66,133,244
-0.0595873873621498 -0.0338331028699066 66,133,244 66,133,244
-0.0563169809402368 -0.0397277540545242 66,133,244 66,133,244
-0.0594657752532834 -0.0219291129255836 66,133,244 66,133,244
-0.0598940250421417 -0.0348937735598194 66,133,244 66,133,244
-0.0598325145321249 -0.0346798560399472 66,133,244 66,133,244
-0.0620463097793839 -0.0308655711545977 66,133,244 66,133,244
-0.060604128891433 -0.0258696741265784 66,133,244 66,133,244
-0.0619605815018606 -0.0305682573040991 66,133,244 66,133,244
-0.0658537228665186 -0.0268303256369674 66,133,244 66,133,244
-0.0620654940858246 -0.0309311472262511 66,133,244 66,133,244
-0.0583241481191164 -0.0351939229409911 66,133,244 66,133,244
-0.0559247721025234 -0.0326233615565897 66,133,244 66,133,244
-0.0629817692909286 -0.0283629954912659 66,133,244 66,133,244
-0.065709825922301 -0.0263300435826506 66,133,244 66,133,244
-0.0607318627682641 -0.032049111714951 66,133,244 66,133,244
-0.0595598270503252 -0.0337303263261974 66,133,244 66,133,244
-0.0621156129220492 -0.03110124622729 66,133,244 66,133,244
-0.0583395724291978 -0.0352443899250118 66,133,244 66,133,244
-0.0588693098891848 -0.031336733505817 66,133,244 66,133,244
-0.056239372798314 -0.0394498099178139 66,133,244 66,133,244
-0.056604844954718 -0.0349742186408507 66,133,244 66,133,244
-0.0622398310645082 -0.0315287255019438 66,133,244 66,133,244
-0.0621639143367916 -0.0312654714417258 66,133,244 66,133,244
-0.0617542057717189 -0.0298453532992414 66,133,244 66,133,244
-0.0621243740439909 -0.0311259883491488 66,133,244 66,133,244
-0.0573519010836301 -0.0318168472269147 66,133,244 66,133,244
-0.0643998641817827 -0.0275252003691633 66,133,244 66,133,244
-0.0595131341824333 -0.027820858753909 66,133,244 66,133,244
-0.0633128735425392 -0.0295001719238634 66,133,244 66,133,244
-0.0550687632937223 -0.0353894707412251 66,133,244 66,133,244
-0.0600572998172334 -0.029702331632471 66,133,244 66,133,244
-0.0556809386339161 -0.0375052976189141 66,133,244 66,133,244
-0.0618613760128464 -0.0302076753736699 66,133,244 66,133,244
-0.0642397317304804 -0.0269631481348337 66,133,244 66,133,244
-0.0547625649913663 -0.0400632971916141 66,133,244 66,133,244
-0.0610312294310643 -0.033071600314339 66,133,244 66,133,244
-0.0658535525717116 -0.0268107771718662 66,133,244 66,133,244
-0.059120136921103 -0.0321915357496291 66,133,244 66,133,244
-0.0648828601382257 -0.0234474751202928 66,133,244 66,133,244
-0.0614005347391043 -0.0286073432648177 66,133,244 66,133,244
-0.0580133663921619 -0.0340974581628858 66,133,244 66,133,244
-0.0620728739405493 -0.0309354009990447 66,133,244 66,133,244
-0.060958432531037 -0.0328155843273208 66,133,244 66,133,244
-0.0619530520923101 -0.0305186692158978 66,133,244 66,133,244
-0.068238771217966 -0.0235861055516349 66,133,244 66,133,244
-0.0596741301580148 -0.0341060120608572 66,133,244 66,133,244
-0.0576190790545499 -0.0327280682759714 66,133,244 66,133,244
-0.0644074473278018 -0.0275369362648124 66,133,244 66,133,244
-0.0618583993430571 -0.0301891210888191 66,133,244 66,133,244
-0.0618327713944211 -0.030099919778485 66,133,244 66,133,244
-0.052380385755342 -0.0375444561827504 66,133,244 66,133,244
-0.0631444572766858 -0.028900974849141 66,133,244 66,133,244
-0.0631323771197574 -0.0288568470760706 66,133,244 66,133,244
-0.0562289963252523 -0.0393898490380574 66,133,244 66,133,244
-0.0507520580237536 -0.0376411809257998 66,133,244 66,133,244
-0.0617125681439607 -0.029677692175031 66,133,244 66,133,244
-0.0656992793515997 -0.0262622941364989 66,133,244 66,133,244
-0.0610535077368564 -0.033134064111591 66,133,244 66,133,244
-0.058392869313862 -0.0353998288066314 66,133,244 66,133,244
-0.0619774428433906 -0.0305910410327719 66,133,244 66,133,244
-0.064555492392373 -0.0280387437675876 66,133,244 66,133,244
-0.0584381871796511 -0.035554222723484 66,133,244 66,133,244
-0.0615577740798368 -0.0291350866837951 66,133,244 66,133,244
-0.0570852660140822 -0.0366071137106439 66,133,244 66,133,244
-0.0669874581350814 -0.0249775150794718 66,133,244 66,133,244
-0.0586489866042004 -0.0362811129527951 66,133,244 66,133,244
-0.0644487550104687 -0.0276620518343465 66,133,244 66,133,244
-0.057625046255948 -0.032729021433518 66,133,244 66,133,244
-0.0532400404482564 -0.0347602805171287 66,133,244 66,133,244
-0.0655159959152937 -0.0256125172463837 66,133,244 66,133,244
-0.0547264355281714 -0.0341673824755842 66,133,244 66,133,244
-0.0607863266592262 -0.0321934807109579 66,133,244 66,133,244
-0.0575374276866639 -0.0266793342651755 66,133,244 66,133,244
-0.0590790737311212 -0.0320192473170231 66,133,244 66,133,244
-0.0597110912974684 -0.0342069263939606 66,133,244 66,133,244
-0.0622762197048499 -0.0316092190101867 66,133,244 66,133,244
-0.0598923345145604 -0.0348334320271187 66,133,244 66,133,244
-0.0559147497748512 -0.0382783078982317 66,133,244 66,133,244
-0.0633878577759892 -0.029716845689675 66,133,244 66,133,244
-0.0632593726794436 -0.029271635579804 66,133,244 66,133,244
-0.0525651605817594 -0.0324154067795979 66,133,244 66,133,244
-0.0334607924271995 -0.040874438010968 66,133,244 66,133,244
-0.0694336323220124 -0.0219514416836524 66,133,244 66,133,244
-0.0621154425753212 -0.0310482754046886 66,133,244 66,133,244
-0.0634703806031847 -0.0299984137275986 66,133,244 66,133,244
-0.0606174290559891 -0.0315966318753486 66,133,244 66,133,244
-0.0632471910567963 -0.0292230599193799 66,133,244 66,133,244
-0.0646602952684908 -0.028376431009301 66,133,244 66,133,244
-0.0616635083827154 -0.0294776848704368 66,133,244 66,133,244
-0.0634701700077275 -0.0299933312050874 66,133,244 66,133,244
-0.0646608655228408 -0.0283758113257772 66,133,244 66,133,244
-0.0598253891630811 -0.0345907647182525 66,133,244 66,133,244
-0.0645727726847489 -0.0280699785823533 66,133,244 66,133,244
-0.0630496507363829 -0.0285350161247998 66,133,244 66,133,244
-0.0556744951217736 -0.0374345923060102 66,133,244 66,133,244
-0.0622554949108059 -0.0315235680743916 66,133,244 66,133,244
-0.0571775912541233 -0.0368959419957477 66,133,244 66,133,244
-0.0557803575128268 -0.0377966801476127 66,133,244 66,133,244
-0.0581851261446732 -0.0346426904759594 66,133,244 66,133,244
-0.0622709797956394 -0.0315718979544879 66,133,244 66,133,244
-0.0633464499930537 -0.0295542625178356 66,133,244 66,133,244
-0.0670383218331445 -0.0251186465519912 66,133,244 66,133,244
-0.0562147046311821 -0.0392959881850766 66,133,244 66,133,244
-0.062810732867846 -0.0276958581337858 66,133,244 66,133,244
-0.0586498426081185 -0.0362476707055963 66,133,244 66,133,244
-0.059661608692507 -0.034006115759968 66,133,244 66,133,244
-0.0563092225239144 -0.0396175740696528 66,133,244 66,133,244
-0.0631437059896459 -0.0288428004584218 66,133,244 66,133,244
-0.0607472337434293 -0.032024178889556 66,133,244 66,133,244
-0.0670474027481094 -0.0251408851887762 66,133,244 66,133,244
-0.0619345632814261 -0.0303951097370473 66,133,244 66,133,244
-0.0701533417818855 -0.0186736273587023 66,133,244 66,133,244
-0.0597948107421474 -0.0287226147518253 66,133,244 66,133,244
-0.0657924876299283 -0.0265329734990385 66,133,244 66,133,244
-0.0593620721238863 -0.0329646945542583 66,133,244 66,133,244
-0.0530161477431318 -0.0396888989801628 66,133,244 66,133,244
-0.0620702162425775 -0.0308577456065619 66,133,244 66,133,244
-0.0589742337259005 -0.0316153587862132 66,133,244 66,133,244
-0.0632772558908967 -0.0292965881962581 66,133,244 66,133,244
-0.0620909567131381 -0.0309284356529091 66,133,244 66,133,244
-0.0605307461831203 -0.0312650438580707 66,133,244 66,133,244
-0.061692417299991 -0.0295467327449015 66,133,244 66,133,244
-0.0620436383796919 -0.0307633916822984 66,133,244 66,133,244
-0.0607584771037033 -0.0320526394031335 66,133,244 66,133,244
-0.0612962614258561 -0.02817328189754 66,133,244 66,133,244
-0.0628951269532011 -0.027969700732173 66,133,244 66,133,244
-0.0640038292276566 -0.0260685526928019 66,133,244 66,133,244
-0.06444280468735 -0.0275891306592565 66,133,244 66,133,244
-0.0612390342412478 -0.0279738211408469 66,133,244 66,133,244
-0.0609615772397696 -0.0327535005266667 66,133,244 66,133,244
-0.0619657633236604 -0.0304900509306484 66,133,244 66,133,244
-0.0598814591405038 -0.0347523154716572 66,133,244 66,133,244
-0.0630435997006512 -0.0284811619682776 66,133,244 66,133,244
-0.0603682221928112 -0.0306963730262817 66,133,244 66,133,244
-0.0619453974890312 -0.0304180390870476 66,133,244 66,133,244
-0.0442055304205212 -0.0378634768764208 66,133,244 66,133,244
-0.0609434779181964 -0.0326882864970917 66,133,244 66,133,244
-0.0546017781061524 -0.0394275353575092 66,133,244 66,133,244
-0.0571782552733115 -0.0368691446412059 66,133,244 66,133,244
-0.0573161198920805 -0.0373464312081895 66,133,244 66,133,244
-0.0498263783620145 -0.0401085528532491 66,133,244 66,133,244
-0.061861998754391 -0.0301270149220753 66,133,244 66,133,244
-0.0608529714159131 -0.032369549795108 66,133,244 66,133,244
-0.0682406033107351 -0.0235108559999833 66,133,244 66,133,244
-0.058288356564053 -0.034967545586569 66,133,244 66,133,244
-0.0606597074557715 -0.0316973280940292 66,133,244 66,133,244
-0.0634408328302769 -0.0298481496916457 66,133,244 66,133,244
-0.0583376134748173 -0.0351363940432048 66,133,244 66,133,244
-0.0598909088343646 -0.0347754825067909 66,133,244 66,133,244
-0.0575522796147775 -0.0324151871290166 66,133,244 66,133,244
-0.0535870824324833 -0.04164472315664 66,133,244 66,133,244
-0.0634679178969509 -0.0299382935231783 66,133,244 66,133,244
-0.0657929962284693 -0.0265090602084747 66,133,244 66,133,244
-0.0646102666138779 -0.028153171840669 66,133,244 66,133,244
-0.0546381027669082 -0.03379955900664 66,133,244 66,133,244
-0.0602953647692152 -0.0304283180422621 66,133,244 66,133,244
-0.0609160506615962 -0.0325771775536167 66,133,244 66,133,244
-0.0644550000176925 -0.0276112375124689 66,133,244 66,133,244
-0.0596457149390211 -0.0339175006951413 66,133,244 66,133,244
-0.0622228013213374 -0.0313609370268016 66,133,244 66,133,244
-0.0564370112018669 -0.0342831371303389 66,133,244 66,133,244
-0.0643760021868173 -0.0273339516955942 66,133,244 66,133,244
-0.0524583055108869 -0.0377235019663728 66,133,244 66,133,244
-0.055391651160217 -0.0364008820267401 66,133,244 66,133,244
-0.0617546078291577 -0.0297339809946515 66,133,244 66,133,244
-0.0593878020967653 -0.0330148551719825 66,133,244 66,133,244
-0.0609213420141063 -0.032585148859323 66,133,244 66,133,244
-0.0646601805554875 -0.0283119058995466 66,133,244 66,133,244
-0.0439220897578771 -0.0425966156695762 66,133,244 66,133,244
-0.0562274080046568 -0.0392895163544732 66,133,244 66,133,244
-0.0644199005965177 -0.0274773268309997 66,133,244 66,133,244
-0.0587040457299131 -0.0363840973343761 66,133,244 66,133,244
-0.0634322220972106 -0.0297951820670839 66,133,244 66,133,244
-0.0656760793778366 -0.0260834894567821 66,133,244 66,133,244
-0.0583324256794088 -0.0350929447435715 66,133,244 66,133,244
-0.0585086413583406 -0.0357030158197465 66,133,244 66,133,244
-0.0622837190292108 -0.0315531340414837 66,133,244 66,133,244
-0.0606499026631505 -0.0316349767333353 66,133,244 66,133,244
-0.0557098492400819 -0.0374884989098376 66,133,244 66,133,244
-0.0682439822347543 -0.0234911412608223 66,133,244 66,133,244
-0.0530070759306269 -0.0396087625467681 66,133,244 66,133,244
-0.0572013545736139 -0.0369128564306946 66,133,244 66,133,244
-0.0619842217987679 -0.0305141659434247 66,133,244 66,133,244
-0.0605187705740118 -0.0311785576047127 66,133,244 66,133,244
-0.0616904735798858 -0.0294949741312641 66,133,244 66,133,244
-0.0622559591479968 -0.0314537074794375 66,133,244 66,133,244
-0.0573136043393342 -0.0372987913505599 66,133,244 66,133,244
-0.0585673435308574 -0.0358988385023191 66,133,244 66,133,244
-0.0487269407879302 -0.0420021166256586 66,133,244 66,133,244
-0.063272033428579 -0.0292287045650332 66,133,244 66,133,244
-0.0620000926011673 -0.0305641788405616 66,133,244 66,133,244
-0.0592277083719911 -0.0324436062047371 66,133,244 66,133,244
-0.0622758197389464 -0.0315190353466212 66,133,244 66,133,244
-0.0629393646890749 -0.0280751660409455 66,133,244 66,133,244
-0.0591314950959482 -0.0321092022712377 66,133,244 66,133,244
-0.0644758676892436 -0.0276558138911005 66,133,244 66,133,244
-0.0595602513501805 -0.0335932307545186 66,133,244 66,133,244
-0.0573296420281973 -0.0373470778267276 66,133,244 66,133,244
-0.060995824185073 -0.0328219211052231 66,133,244 66,133,244
-0.061873758712743 -0.0301204748413094 66,133,244 66,133,244
-0.0645484006105063 -0.027902082568622 66,133,244 66,133,244
-0.0579272021734826 -0.0336738272426198 66,133,244 66,133,244
-0.0579914047327547 -0.0281541607401371 66,133,244 66,133,244
-0.0592630105830565 -0.0325577888226715 66,133,244 66,133,244
-0.0607421582071753 -0.0319399497176816 66,133,244 66,133,244
-0.064483836897223 -0.0276727858009113 66,133,244 66,133,244
-0.0657966619346029 -0.0264787263391762 66,133,244 66,133,244
-0.0632167856619096 -0.0290248836707044 66,133,244 66,133,244
-0.063428779168029 -0.0297590535265974 66,133,244 66,133,244
-0.0646043491570522 -0.0280884766188263 66,133,244 66,133,244
-0.0551927483372046 -0.0356772958393336 66,133,244 66,133,244
-0.062168905685444 -0.0311332126861906 66,133,244 66,133,244
-0.0631267136700194 -0.0287092135200201 66,133,244 66,133,244
-0.060617714830247 -0.0315002834215538 66,133,244 66,133,244
-0.0605101969606323 -0.0311272985615431 66,133,244 66,133,244
-0.0621082167602636 -0.0251783632045727 66,133,244 66,133,244
-0.0619090480417099 -0.0302299964605297 66,133,244 66,133,244
-0.0621401521541379 -0.0310305041663374 66,133,244 66,133,244
-0.0646097172563096 -0.0281016585513242 66,133,244 66,133,244
-0.0603255148092841 -0.0304859176338961 66,133,244 66,133,244
-0.064590664555991 -0.0280350973488549 66,133,244 66,133,244
-0.0615639512775942 -0.0290333952943386 66,133,244 66,133,244
-0.0571105620430963 -0.0308308793584777 66,133,244 66,133,244
-0.0617244970291448 -0.0295873602339483 66,133,244 66,133,244
-0.0584857433167687 -0.0355903513794879 66,133,244 66,133,244
-0.0668819750462988 -0.0244824535922276 66,133,244 66,133,244
-0.0622038926161492 -0.0312441212124737 66,133,244 66,133,244
-0.0561339022315306 -0.0389257814646161 66,133,244 66,133,244
-0.0586725537543698 -0.0362359691906663 66,133,244 66,133,244
-0.0670473484693648 -0.0250540615665705 66,133,244 66,133,244
-0.0552722165281829 -0.0359392477682143 66,133,244 66,133,244
-0.058336271020966 -0.035069876336555 66,133,244 66,133,244
-0.0596798375877602 -0.0339823456121944 66,133,244 66,133,244
-0.0540531871388933 -0.0374580922877619 66,133,244 66,133,244
-0.0522824206044582 -0.0370642542115078 66,133,244 66,133,244
-0.059771233722747 -0.034297215460774 66,133,244 66,133,244
-0.0567890098871163 -0.0354495070308615 66,133,244 66,133,244
-0.0609135706564706 -0.032510640227427 66,133,244 66,133,244
-0.0645198836754359 -0.0277752575936894 66,133,244 66,133,244
-0.0658108814791562 -0.026505213213204 66,133,244 66,133,244
-0.059204311829773 -0.0323282803430682 66,133,244 66,133,244
-0.0576519504906691 -0.0326922114483813 66,133,244 66,133,244
-0.0634006308060541 -0.0296388470693059 66,133,244 66,133,244
-0.0539439262761862 -0.037071991851099 66,133,244 66,133,244
-0.0646595745953333 -0.0282567989578163 66,133,244 66,133,244
-0.0634542395536432 -0.0298222171100991 66,133,244 66,133,244
-0.0634732164985912 -0.0298878969995523 66,133,244 66,133,244
-0.0605884228382253 -0.0313780794117048 66,133,244 66,133,244
-0.0644043303189001 -0.0273713130753085 66,133,244 66,133,244
-0.0645013973602486 -0.0277075260599099 66,133,244 66,133,244
-0.0609829906551186 -0.0327445315192563 66,133,244 66,133,244
-0.0593531146194504 -0.032838959451835 66,133,244 66,133,244
-0.0595263629644282 -0.0334386668673527 66,133,244 66,133,244
-0.0575103743253633 -0.0379379725496446 66,133,244 66,133,244
-0.0618844860949603 -0.0301220636267476 66,133,244 66,133,244
-0.0593778937776264 -0.0329225603227515 66,133,244 66,133,244
-0.0600602438615011 -0.0295444151385804 66,133,244 66,133,244
-0.0571947625148183 -0.0368430564334014 66,133,244 66,133,244
-0.0629505483208176 -0.0280708032990656 66,133,244 66,133,244
-0.0578042816533945 -0.0332102126459095 66,133,244 66,133,244
-0.0536281710242247 -0.0359691098986319 66,133,244 66,133,244
-0.0586244620243486 -0.0360507442225015 66,133,244 66,133,244
-0.062087488767679 -0.0308209576479476 66,133,244 66,133,244
-0.0618750703546348 -0.0300850613299014 66,133,244 66,133,244
-0.057203137503119 -0.0368664178784137 66,133,244 66,133,244
-0.0601000963412624 -0.0296762719055026 66,133,244 66,133,244
-0.0619022718927681 -0.0301769427083435 66,133,244 66,133,244
-0.059399199848447 -0.0329891114588717 66,133,244 66,133,244
-0.0607807242310082 -0.0320301997334152 66,133,244 66,133,244
-0.0572485341067711 -0.0370192659729092 66,133,244 66,133,244
-0.0588591154940699 -0.0311139147405691 66,133,244 66,133,244
-0.0608831041966499 -0.0323825634185765 66,133,244 66,133,244
-0.060796032195002 -0.0320800207786025 66,133,244 66,133,244
-0.0597359960751075 -0.0341485862522736 66,133,244 66,133,244
-0.0643347648267525 -0.0271113798960018 66,133,244 66,133,244
-0.0620893209399913 -0.0308164945436425 66,133,244 66,133,244
-0.0632609697389247 -0.0291330535742298 66,133,244 66,133,244
-0.0630802354957419 -0.0285063948341586 66,133,244 66,133,244
-0.0558104955070845 -0.0262901891526371 66,133,244 66,133,244
-0.0532821883780906 -0.0404991231474654 66,133,244 66,133,244
-0.0604507036057213 -0.0308802163748464 66,133,244 66,133,244
-0.0601117698006039 -0.0297037213367233 66,133,244 66,133,244
-0.0670496992515608 -0.0250280673012631 66,133,244 66,133,244
-0.0587655752540295 -0.0307817439852974 66,133,244 66,133,244
-0.056888425163783 -0.0357625026617629 66,133,244 66,133,244
-0.0633450012047654 -0.0294188903641508 66,133,244 66,133,244
-0.0586221636094441 -0.0360257475167338 66,133,244 66,133,244
-0.0620449554853912 -0.0306566311786352 66,133,244 66,133,244
-0.056101929000268 -0.0387786904622853 66,133,244 66,133,244
-0.0643865857864529 -0.0272842551598718 66,133,244 66,133,244
-0.0617510955834947 -0.0296378639263605 66,133,244 66,133,244
-0.0621425541265381 -0.0309935636981591 66,133,244 66,133,244
-0.0580336257465998 -0.0339853580747852 66,133,244 66,133,244
-0.0589812862808782 -0.031526117342073 66,133,244 66,133,244
-0.0520222476270007 -0.0303857859438588 66,133,244 66,133,244
-0.0596730097681112 -0.033919556002479 66,133,244 66,133,244
-0.0632585437033147 -0.0291138546377406 66,133,244 66,133,244
-0.0652344004786824 -0.024473652735377 66,133,244 66,133,244
-0.0658571039329749 -0.0266305401755066 66,133,244 66,133,244
-0.0631818140949207 -0.0288458121527604 66,133,244 66,133,244
-0.064560342564561 -0.0278786521520696 66,133,244 66,133,244
-0.0594829463094758 -0.0332573376042642 66,133,244 66,133,244
-0.0658553892096386 -0.0266222911411697 66,133,244 66,133,244
-0.0658553892096386 -0.0266222911411697 66,133,244 66,133,244
-0.0658581894943565 -0.0266314352430364 66,133,244 66,133,244
-0.0608738146194326 -0.0323315292337028 66,133,244 66,133,244
-0.061558169537768 -0.0289593498175725 66,133,244 66,133,244
-0.0634683291003328 -0.0298339340531718 66,133,244 66,133,244
-0.0633691719632752 -0.0294899790754658 66,133,244 66,133,244
-0.0634681079000998 -0.0298323867264188 66,133,244 66,133,244
-0.062137386763373 -0.0309644662747979 66,133,244 66,133,244
-0.061002936335592 -0.027034167957421 66,133,244 66,133,244
-0.060793335093082 -0.0320494692309514 66,133,244 66,133,244
-0.0620439727026849 -0.0306394677788102 66,133,244 66,133,244
-0.0567706766585275 -0.0353366614976457 66,133,244 66,133,244
-0.0654431180731858 -0.0251846250184478 66,133,244 66,133,244
-0.0596831408129465 -0.0281987881542673 66,133,244 66,133,244
-0.0645528169150894 -0.0278412919426624 66,133,244 66,133,244
-0.0607467400059931 -0.0318823034563053 66,133,244 66,133,244
-0.0633770604216525 -0.0295096265697334 66,133,244 66,133,244
-0.0602528526668358 -0.0301703755768281 66,133,244 66,133,244
-0.0639844644518811 -0.0258705604679886 66,133,244 66,133,244
-0.062112506549033 -0.0308696179034952 66,133,244 66,133,244
-0.0561762558169217 -0.0390122060547284 66,133,244 66,133,244
-0.0570271697065901 -0.0362177912592437 66,133,244 66,133,244
-0.0620498871430333 -0.0306487607154372 66,133,244 66,133,244
-0.0559813047543013 -0.0383360940108086 66,133,244 66,133,244
-0.0584843809957145 -0.0355224691939562 66,133,244 66,133,244
-0.0621583125236768 -0.0310225140064062 66,133,244 66,133,244
-0.0502117925398275 -0.0298314838123231 66,133,244 66,133,244
-0.0574297139980574 -0.0376083800673963 66,133,244 66,133,244
-0.0576177300625549 -0.0325172815727001 66,133,244 66,133,244
-0.0557333361090574 -0.0374719509523235 66,133,244 66,133,244
-0.0655960979801073 -0.0257017312725471 66,133,244 66,133,244
-0.0610155061972244 -0.0328017106489218 66,133,244 66,133,244
-0.0583751622570908 -0.0293969857644276 66,133,244 66,133,244
-0.062200052137431 -0.0311622116829658 66,133,244 66,133,244
-0.0632385289963258 -0.0290170351836253 66,133,244 66,133,244
-0.063184010110378 -0.0288274500648389 66,133,244 66,133,244
-0.0604487838616388 -0.0308361517597478 66,133,244 66,133,244
-0.0603156749406753 -0.030368260619253 66,133,244 66,133,244
-0.0495546007465336 -0.0390247067897797 66,133,244 66,133,244
-0.0616983682093858 -0.0294135286002287 66,133,244 66,133,244
-0.0581423385082972 -0.0343186468746552 66,133,244 66,133,244
-0.0579986024623125 -0.0338184644729416 66,133,244 66,133,244
-0.0602594636552266 -0.0301658273963544 66,133,244 66,133,244
-0.060985104311025 -0.0326772228400736 66,133,244 66,133,244
-0.0645301356704148 -0.0277313076491831 66,133,244 66,133,244
-0.0610696288513652 -0.032969749214627 66,133,244 66,133,244
-0.0551522075641513 -0.0354381011203178 66,133,244 66,133,244
-0.0626138261371437 -0.0268322600379087 66,133,244 66,133,244
-0.0658539624561854 -0.0265718999249026 66,133,244 66,133,244
-0.0630590392347052 -0.0283736655250193 66,133,244 66,133,244
-0.0507783289785271 -0.037510055774399 66,133,244 66,133,244
-0.0617063843439533 -0.0294294725056059 66,133,244 66,133,244
-0.0584363323920237 -0.0353275038344132 66,133,244 66,133,244
-0.0644406715005614 -0.0274139379636488 66,133,244 66,133,244
-0.061464209571687 -0.0285861883734783 66,133,244 66,133,244
-0.0596183189774076 -0.0336754974411921 66,133,244 66,133,244
-0.0537559448100695 -0.0420777237183428 66,133,244 66,133,244
-0.0658528794281529 -0.0265611637745083 66,133,244 66,133,244
-0.0479203787993794 -0.0448280003761135 66,133,244 66,133,244
-0.0546265710289527 -0.0393484754148575 66,133,244 66,133,244
-0.0610263343159658 -0.0328061664011308 66,133,244 66,133,244
-0.0634682742477712 -0.0297804426596778 66,133,244 66,133,244
-0.0620368556479032 -0.0305629782136314 66,133,244 66,133,244
-0.0622749509593305 -0.0313867875966066 66,133,244 66,133,244
-0.0586867880692816 -0.0361829226498176 66,133,244 66,133,244
-0.06083577129788 -0.0321416049942754 66,133,244 66,133,244
-0.059819047211464 -0.0343611034718478 66,133,244 66,133,244
-0.059485583372433 -0.0332057540999009 66,133,244 66,133,244
-0.0670529880127883 -0.0249667023191873 66,133,244 66,133,244
-0.0619543063402221 -0.0302726426261185 66,133,244 66,133,244
-0.0582591442003046 -0.0346981284046124 66,133,244 66,133,244
-0.0589920615585729 -0.0314946441888717 66,133,244 66,133,244
-0.0597427904474706 -0.0283523275634016 66,133,244 66,133,244
-0.0605652560362207 -0.0312000407837696 66,133,244 66,133,244
-0.0550292801730024 -0.0407330241624976 66,133,244 66,133,244
-0.06032838340112 -0.030379156449591 66,133,244 66,133,244
-0.0529654139771965 -0.0335829371060953 66,133,244 66,133,244
-0.0503549065170403 -0.041765718725782 66,133,244 66,133,244
-0.0633269030754552 -0.0292800289174567 66,133,244 66,133,244
-0.0634707020017967 -0.0297780983489525 66,133,244 66,133,244
-0.0596974496323529 -0.0339333327154261 66,133,244 66,133,244
-0.0620671224065178 -0.0306574204106079 66,133,244 66,133,244
-0.0620777816838505 -0.0306938263687894 66,133,244 66,133,244
-0.0599715490837274 -0.0291394748168134 66,133,244 66,133,244
-0.0606811291428781 -0.0315947317743967 66,133,244 66,133,244
-0.0632871023426726 -0.0291373100465498 66,133,244 66,133,244
-0.0634664498416369 -0.029758473681569 66,133,244 66,133,244
-0.0609824523140776 -0.0326377374463695 66,133,244 66,133,244
-0.057400072778981 -0.0317114887593787 66,133,244 66,133,244
-0.0670436431512651 -0.0249228903776878 66,133,244 66,133,244
-0.0622737398345631 -0.031366985878923 66,133,244 66,133,244
-0.0628049434529862 -0.027464540081553 66,133,244 66,133,244
-0.0552469919328379 -0.0357355500042736 66,133,244 66,133,244
-0.0585118604455235 -0.0355608855906254 66,133,244 66,133,244
-0.059559376473247 -0.0334471430391246 66,133,244 66,133,244
-0.0596129373514976 -0.0336318478264128 66,133,244 66,133,244
-0.062071273389203 -0.0306633353424513 66,133,244 66,133,244
-0.0550017714870567 -0.0406265399292401 66,133,244 66,133,244
-0.0682394013547395 -0.0233193487445477 66,133,244 66,133,244
-0.0646151634987748 -0.0279903880074707 66,133,244 66,133,244
-0.0556576935177974 -0.0371555809712616 66,133,244 66,133,244
-0.0644119457867364 -0.0272861088845329 66,133,244 66,133,244
-0.0561298916832024 -0.0387903537795603 66,133,244 66,133,244
-0.0594095933348931 -0.0329239315459672 66,133,244 66,133,244
-0.0640757085359165 -0.0261188953542752 66,133,244 66,133,244
-0.0513390597738628 -0.045160119837439 66,133,244 66,133,244
-0.0540382288211545 -0.0372835940426492 66,133,244 66,133,244
-0.0560105921085207 -0.0383737634663396 66,133,244 66,133,244
-0.0498253118643133 -0.0399148978414875 66,133,244 66,133,244
-0.0595532861969103 -0.0334178388153637 66,133,244 66,133,244
-0.0633888416073699 -0.0294771479832109 66,133,244 66,133,244
-0.0656682812648819 -0.0258886385079445 66,133,244 66,133,244
-0.0622955463263745 -0.0256892049379256 66,133,244 66,133,244
-0.0670488123557402 -0.0249279549682861 66,133,244 66,133,244
-0.0586699617629752 -0.024613327043165 66,133,244 66,133,244
-0.0634447693138287 -0.0296689995439221 66,133,244 66,133,244
-0.0618943349207744 -0.030040091869993 66,133,244 66,133,244
-0.0646588038994567 -0.0281311035376454 66,133,244 66,133,244
-0.0554985338007985 -0.0365938170896794 66,133,244 66,133,244
-0.0643872373690491 -0.0271891892499562 66,133,244 66,133,244
-0.0560333828211013 -0.0384443197989433 66,133,244 66,133,244
-0.053871574338836 -0.0424385464009421 66,133,244 66,133,244
-0.0580504330680501 -0.0339455180369296 66,133,244 66,133,244
-0.0605862335649526 -0.0312448097788563 66,133,244 66,133,244
-0.0609133019368617 -0.0323776769575503 66,133,244 66,133,244
-0.0553405828745354 -0.0360414711203339 66,133,244 66,133,244
-0.0611905069106521 -0.0275942410851641 66,133,244 66,133,244
-0.052044067624176 -0.0418465570194497 66,133,244 66,133,244
-0.059489491670193 -0.0331845841134954 66,133,244 66,133,244
-0.0594515465551866 -0.0330518658308024 66,133,244 66,133,244
-0.065755692553487 -0.0261783511123574 66,133,244 66,133,244
-0.060502752455455 -0.0309466183321416 66,133,244 66,133,244
-0.061942422516623 -0.0301908060862013 66,133,244 66,133,244
-0.0609848221785682 -0.0326144284891026 66,133,244 66,133,244
-0.0575441445860263 -0.0321788217450316 66,133,244 66,133,244
-0.0546701705740373 -0.0394492653872765 66,133,244 66,133,244
-0.0583402995375571 -0.0349362567964469 66,133,244 66,133,244
-0.0667725908841239 -0.0239504488618146 66,133,244 66,133,244
-0.0602706554482202 -0.0301381531063623 66,133,244 66,133,244
-0.064491672453341 -0.0275334260288152 66,133,244 66,133,244
-0.0586859136970603 -0.0303904724012758 66,133,244 66,133,244
-0.064438471925274 -0.0273487483661711 66,133,244 66,133,244
-0.0609950586276299 -0.0326461293436281 66,133,244 66,133,244
-0.062039693380355 -0.0305223036749346 66,133,244 66,133,244
-0.0680424441604395 -0.0226045490841762 66,133,244 66,133,244
-0.0598181941320994 -0.0343090505072515 66,133,244 66,133,244
-0.0634375274503954 -0.0296196175851438 66,133,244 66,133,244
-0.0609687693383667 -0.0325520118814734 66,133,244 66,133,244
-0.0658633044450663 -0.0265336651717175 66,133,244 66,133,244
-0.0569928134905934 -0.0360000397244865 66,133,244 66,133,244
-0.0558615750140307 -0.0378230750070314 66,133,244 66,133,244
-0.0605572347258885 -0.0311190307977486 66,133,244 66,133,244
-0.0576977672926674 -0.0326976656256217 66,133,244 66,133,244
-0.0653432403306741 -0.0247276175032576 66,133,244 66,133,244
-0.0528574422239147 -0.0159287357820062 66,133,244 66,133,244
-0.0632818422050979 -0.029070748273398 66,133,244 66,133,244
-0.0582734536248408 -0.0346876853589867 66,133,244 66,133,244
-0.0571582204449518 -0.0365663058866039 66,133,244 66,133,244
-0.064658815432741 -0.0280939750689124 66,133,244 66,133,244
-0.0621162441707469 -0.0250265478001129 66,133,244 66,133,244
-0.0584098140891323 -0.0351561479802649 66,133,244 66,133,244
-0.0603401327549542 -0.0303565813666672 66,133,244 66,133,244
-0.0557793304645281 -0.0375262537702318 66,133,244 66,133,244
-0.0632829404426363 -0.0290656595172497 66,133,244 66,133,244
-0.0558482451291595 -0.0377646342447391 66,133,244 66,133,244
-0.0618698529014552 -0.0299125979274289 66,133,244 66,133,244
-0.0606951845155562 -0.0315850022562774 66,133,244 66,133,244
-0.0550241307945781 -0.0406510892449514 66,133,244 66,133,244
-0.060788467472022 -0.0261647605659853 66,133,244 66,133,244
-0.0591549023866828 -0.0319904840583856 66,133,244 66,133,244
-0.0631858105359865 -0.0287266444653572 66,133,244 66,133,244
-0.0616938037965376 -0.0292979831662641 66,133,244 66,133,244
-0.0644463487979281 -0.0273476148650824 66,133,244 66,133,244
-0.0584740384317182 -0.0353691308619801 66,133,244 66,133,244
-0.0591302784503969 -0.0318999401360446 66,133,244 66,133,244
-0.0620817007176248 -0.0306388011209336 66,133,244 66,133,244
-0.0630946500744448 -0.0284054078638159 66,133,244 66,133,244
-0.0587980371978382 -0.030747756860906 66,133,244 66,133,244
-0.0623866435454495 -0.0259519429282149 66,133,244 66,133,244
-0.0634627833563514 -0.0296782495187246 66,133,244 66,133,244
-0.065659099209392 -0.0258014832974093 66,133,244 66,133,244
-0.063198908425729 -0.0287623475612256 66,133,244 66,133,244
-0.0594494237458628 -0.0330003494134025 66,133,244 66,133,244
-0.0632007951960629 -0.0287680066437962 66,133,244 66,133,244
-0.0560781851847321 -0.0385482443393283 66,133,244 66,133,244
-0.0620085809841631 -0.0303800235544441 66,133,244 66,133,244
-0.0574729119675272 -0.0376350451378129 66,133,244 66,133,244
-0.0556270444786239 -0.0369819677887694 66,133,244 66,133,244
-0.0533689879758971 -0.0349018698983787 66,133,244 66,133,244
-0.0573388175615122 -0.037168766753936 66,133,244 66,133,244
-0.0551162983380977 -0.0352117562361542 66,133,244 66,133,244
-0.060402214949902 -0.03055167979495 66,133,244 66,133,244
-0.0630943428090063 -0.0283917829430559 66,133,244 66,133,244
-0.057208322192957 -0.0367131278324651 66,133,244 66,133,244
-0.0642109550312007 -0.0265159051905143 66,133,244 66,133,244
-0.0609144199598214 -0.0323212152085409 66,133,244 66,133,244
-0.0500992801605008 -0.00633921489473549 66,133,244 66,133,244
-0.0580730709634398 -0.0339610839613307 66,133,244 66,133,244
-0.0656451848555065 -0.0257344976740337 66,133,244 66,133,244
-0.0596337769697422 -0.0336222093320759 66,133,244 66,133,244
-0.0579342176751941 -0.033476940620276 66,133,244 66,133,244
-0.0621346955197902 -0.0307993371611626 66,133,244 66,133,244
-0.0570973027551549 -0.0363187176042071 66,133,244 66,133,244
-0.0598401584074022 -0.0343351487287703 66,133,244 66,133,244
-0.0524239756434365 -0.0373555259826504 66,133,244 66,133,244
-0.0622085973366652 -0.0310519590943532 66,133,244 66,133,244
-0.0655528681973099 -0.0254092823714905 66,133,244 66,133,244
-0.0630961907209063 -0.0283837667686459 66,133,244 66,133,244
-0.0530669265203773 -0.0338376167942854 66,133,244 66,133,244
-0.0621347532095957 -0.0307931200240192 66,133,244 66,133,244
-0.0582002181068036 -0.0343902913145667 66,133,244 66,133,244
-0.0593359962446206 -0.0325821433272851 66,133,244 66,133,244
-0.0658022867492233 -0.0262698014962753 66,133,244 66,133,244
-0.0634698487790853 -0.0296734876235773 66,133,244 66,133,244
-0.0604095542633921 -0.0305559105596922 66,133,244 66,133,244
-0.0622010531942184 -0.0310186965945242 66,133,244 66,133,244
-0.0540792205073213 -0.0373377582679664 66,133,244 66,133,244
-0.0634684740543867 -0.0296657993752962 66,133,244 66,133,244
-0.0634107205068071 -0.0294639687368047 66,133,244 66,133,244
-0.060416777975612 -0.0305752897584837 66,133,244 66,133,244
-0.0622196473459363 -0.0310767082170799 66,133,244 66,133,244
-0.0645637293677503 -0.0277093987890323 66,133,244 66,133,244
-0.0619775755094653 -0.0302351037381041 66,133,244 66,133,244
-0.063467251413708 -0.029653055771295 66,133,244 66,133,244
-0.0606901148107759 -0.0315170813505117 66,133,244 66,133,244
-0.0622727225999092 -0.0312552934709053 66,133,244 66,133,244
-0.0619005372896259 -0.0299659695545399 66,133,244 66,133,244
-0.058756486734086 -0.0305567914423339 66,133,244 66,133,244
-0.0456569596859748 -0.0426027278179554 66,133,244 66,133,244
-0.063122290303604 -0.0284515443659939 66,133,244 66,133,244
-0.0633486232843575 -0.02923452477696 66,133,244 66,133,244
-0.0605728669381572 -0.0311035320917788 66,133,244 66,133,244
-0.0584500466942697 -0.0352343627739701 66,133,244 66,133,244
-0.0545989929536319 -0.0333782392570679 66,133,244 66,133,244
-0.0610686623900951 -0.0328198985322627 66,133,244 66,133,244
-0.0597594642700102 -0.0340270875899221 66,133,244 66,133,244
-0.0536394087732339 -0.0357957244600347 66,133,244 66,133,244
-0.0597575097325922 -0.0282760478367394 66,133,244 66,133,244
-0.0582990425857928 -0.0347082035320781 66,133,244 66,133,244
-0.0631663323012524 -0.0285986110327088 66,133,244 66,133,244
-0.0646096545960953 -0.0278552869265131 66,133,244 66,133,244
-0.0577452284395896 -0.0327870689796853 66,133,244 66,133,244
-0.065842787658177 -0.0263816668865873 66,133,244 66,133,244
-0.0656959330037413 -0.0258725760672503 66,133,244 66,133,244
-0.0597676388827287 -0.0340478224368545 66,133,244 66,133,244
-0.0542612025260488 -0.0379425356362443 66,133,244 66,133,244
-0.0629450592219458 -0.0278255578710077 66,133,244 66,133,244
-0.0578389656570031 -0.0331072000444664 66,133,244 66,133,244
-0.0501492105961941 -0.0409221435378981 66,133,244 66,133,244
-0.0645549742378942 -0.0276557216467931 66,133,244 66,133,244
-0.0654867434955204 -0.025140913516324 66,133,244 66,133,244
-0.0582118466834414 -0.0343938622736815 66,133,244 66,133,244
-0.0590895643471465 -0.0316917518048882 66,133,244 66,133,244
-0.0610463563071015 -0.0327274854848287 66,133,244 66,133,244
-0.0607028452933148 -0.0315367184369772 66,133,244 66,133,244
-0.0609903910965024 -0.0325325963149585 66,133,244 66,133,244
-0.0581061201773448 -0.0340256094678058 66,133,244 66,133,244
-0.0610832920032787 -0.0328533803314329 66,133,244 66,133,244
-0.0622110502399936 -0.0310153282984651 66,133,244 66,133,244
-0.0594184554276978 -0.0328264724612746 66,133,244 66,133,244
-0.0557965143166535 -0.0317646583847799 66,133,244 66,133,244
-0.0622238675026731 -0.0310592576676414 66,133,244 66,133,244
-0.0595191251109428 -0.0331747146655003 66,133,244 66,133,244
-0.0593802525281731 -0.0326924442059903 66,133,244 66,133,244
-0.0656720854778499 -0.0257752520384326 66,133,244 66,133,244
-0.0608128084856187 -0.0319109730944421 66,133,244 66,133,244
-0.0581352665976764 -0.0341199630269118 66,133,244 66,133,244
-0.0658500796482394 -0.0263895912269291 66,133,244 66,133,244
-0.0583633054939319 -0.0349092822359076 66,133,244 66,133,244
-0.059592243686704 -0.0334231583239569 66,133,244 66,133,244
-0.0633773543014747 -0.0293069520942691 66,133,244 66,133,244
-0.058574634227267 -0.0356399857689701 66,133,244 66,133,244
-0.0655019235914265 -0.0251813131323313 66,133,244 66,133,244
-0.0619977168610502 -0.0302698818915236 66,133,244 66,133,244
-0.0609616959323993 -0.0324206805527198 66,133,244 66,133,244
-0.0601453103114337 -0.0295925779280789 66,133,244 66,133,244
-0.0593619058461805 -0.0326196763599088 66,133,244 66,133,244
-0.0603098073174178 -0.0301588911350052 66,133,244 66,133,244
-0.0584862422636641 -0.0353265348984058 66,133,244 66,133,244
-0.0576760618719545 -0.032519950458717 66,133,244 66,133,244
-0.0466918696725324 -0.0404092669148373 66,133,244 66,133,244
-0.061567213109797 -0.0287703313751183 66,133,244 66,133,244
-0.0633404451023878 -0.0291701733613246 66,133,244 66,133,244
-0.0550201830742397 -0.0405450533382394 66,133,244 66,133,244
-0.0598222739200117 -0.0342089923116316 66,133,244 66,133,244
-0.0605841410651223 -0.0311050714273228 66,133,244 66,133,244
-0.0605156720128578 -0.0308662399006645 66,133,244 66,133,244
-0.0564049896314208 -0.0338524586513995 66,133,244 66,133,244
-0.0645597584720449 -0.0276452034569183 66,133,244 66,133,244
-0.0620031883652174 -0.0302730821232199 66,133,244 66,133,244
-0.0618535404126667 -0.029754572062392 66,133,244 66,133,244
-0.0593692185873469 -0.0268896163539712 66,133,244 66,133,244
-0.0595618152261999 -0.0332989282900234 66,133,244 66,133,244
-0.05804792799013 -0.0337970794979724 66,133,244 66,133,244
-0.0633449275067283 -0.0291758070379362 66,133,244 66,133,244
-0.0669166486896257 -0.0243202916038698 66,133,244 66,133,244
-0.0574225210115588 -0.0316292926810696 66,133,244 66,133,244
-0.066934323654314 -0.0243794325969993 66,133,244 66,133,244
-0.0607475379644763 -0.0316606709333897 66,133,244 66,133,244
-0.0578974800045893 -0.0332713778471747 66,133,244 66,133,244
-0.0606794270744058 -0.0314229550068376 66,133,244 66,133,244
-0.060762015684504 -0.0259654216397961 66,133,244 66,133,244
-0.0622152454691456 -0.0309992176658482 66,133,244 66,133,244
-0.0633107821940366 -0.0290497796238295 66,133,244 66,133,244
-0.0608877021237917 -0.0321399485562961 66,133,244 66,133,244
-0.0641912106873975 -0.0263512077799564 66,133,244 66,133,244
-0.0646534305846868 -0.0279521496302167 66,133,244 66,133,244
-0.0643659723236465 -0.0269563284178601 66,133,244 66,133,244
-0.0621527989726619 -0.0307743986336792 66,133,244 66,133,244
-0.0621394930526307 -0.0307276091089744 66,133,244 66,133,244
-0.0633643682183307 -0.0292271490003127 66,133,244 66,133,244
-0.0569224815436544 -0.0356249189937866 66,133,244 66,133,244
-0.0586563787648368 -0.0358875931567888 66,133,244 66,133,244
-0.0608880608109204 -0.0321326309013126 66,133,244 66,133,244
-0.0609135383677249 -0.0322198165722955 66,133,244 66,133,244
-0.0578976820342486 -0.0332576987220951 66,133,244 66,133,244
-0.063361590435283 -0.0292144751597139 66,133,244 66,133,244
-0.0515503068331691 -0.0399814471660217 66,133,244 66,133,244
-0.0546486911116971 -0.0334856662496802 66,133,244 66,133,244
-0.055411766783144 -0.036128760625546 66,133,244 66,133,244
-0.0642863655766944 -0.0266722153630394 66,133,244 66,133,244
-0.0606602822893943 -0.0313388926726817 66,133,244 66,133,244
-0.0608375012853523 -0.0319526049689217 66,133,244 66,133,244
-0.0595430791495152 -0.0332098006361131 66,133,244 66,133,244
-0.0634496427546432 -0.0295135032064115 66,133,244 66,133,244
-0.057094308910428 -0.0362110215550474 66,133,244 66,133,244
-0.0644008051473393 -0.0270624456554722 66,133,244 66,133,244
-0.063304311630725 -0.0290056662095038 66,133,244 66,133,244
-0.0529115546031076 -0.0389451811028453 66,133,244 66,133,244
-0.054126384804584 -0.0374101731666299 66,133,244 66,133,244
-0.0658519694601502 -0.0263441103668022 66,133,244 66,133,244
-0.0670426453221648 -0.024724916971533 66,133,244 66,133,244
-0.0580712731535324 -0.0338436450017259 66,133,244 66,133,244
-0.0597332011437472 -0.0338574644841733 66,133,244 66,133,244
-0.0634729669079004 -0.0238402377007951 66,133,244 66,133,244
-0.0640901499936072 -0.025976127274455 66,133,244 66,133,244
-0.0612799427167228 -0.0277263995602164 66,133,244 66,133,244
-0.0620834569771201 -0.0305097700478259 66,133,244 66,133,244
-0.0605702792469237 -0.0310101836088174 66,133,244 66,133,244
-0.0657526346691703 -0.0259898516184783 66,133,244 66,133,244
-0.0582967518006418 -0.0346177922088374 66,133,244 66,133,244
-0.0573572955611128 -0.0313624809397855 66,133,244 66,133,244
-0.0644110390602764 -0.0270834745338633 66,133,244 66,133,244
-0.0553808149838204 -0.0360006245213295 66,133,244 66,133,244
-0.0435904370532285 -0.0296136454365634 66,133,244 66,133,244
-0.0620527558213947 -0.0303986112198149 66,133,244 66,133,244
-0.0598927419129696 -0.0344014246172587 66,133,244 66,133,244
-0.0602365700200385 -0.0298493577004837 66,133,244 66,133,244
-0.0604734104772315 -0.0306689230300288 66,133,244 66,133,244
-0.0655296380637005 -0.0252112344204101 66,133,244 66,133,244
-0.0585667560627618 -0.0355470523620706 66,133,244 66,133,244
-0.0527524477346215 -0.0326332750774593 66,133,244 66,133,244
-0.0682348435364788 -0.0230924306441456 66,133,244 66,133,244
-0.0622760901177242 -0.0311633196667394 66,133,244 66,133,244
-0.0466625456634833 -0.0459884172124278 66,133,244 66,133,244
-0.0573442548195556 -0.0370484800439554 66,133,244 66,133,244
-0.0654817121220453 -0.0250379974666532 66,133,244 66,133,244
-0.0632586507754615 -0.028821509502779 66,133,244 66,133,244
-0.0619548902838032 -0.0300439783490258 66,133,244 66,133,244
-0.0533580304971702 -0.0347200666845633 66,133,244 66,133,244
-0.0552367358713423 -0.0354849368757944 66,133,244 66,133,244
-0.0620799821386084 -0.0304763565150628 66,133,244 66,133,244
-0.0571739862818809 -0.0364523069806087 66,133,244 66,133,244
-0.0559853535512703 -0.0380748915783897 66,133,244 66,133,244
-0.058602263654465 -0.0356543856831853 66,133,244 66,133,244
-0.0598937214379715 -0.0343845926588747 66,133,244 66,133,244
-0.0645392882643881 -0.0275056201527754 66,133,244 66,133,244
-0.0646477423604488 -0.0278810726611111 66,133,244 66,133,244
-0.0598051682317444 -0.0340764202883559 66,133,244 66,133,244
-0.0540113156394056 -0.0369763263470263 66,133,244 66,133,244
-0.0646176558347425 -0.027775325951756 66,133,244 66,133,244
-0.0592433947768441 -0.0321292147546511 66,133,244 66,133,244
-0.0594659913798319 -0.0328995808207283 66,133,244 66,133,244
-0.0559923433392283 -0.0380930232076094 66,133,244 66,133,244
-0.0632053677384896 -0.0286225618973193 66,133,244 66,133,244
-0.0592753192447614 -0.0322362259452076 66,133,244 66,133,244
-0.0559756952175334 -0.0380339183863341 66,133,244 66,133,244
-0.0621894202511225 -0.0251015134132217 66,133,244 66,133,244
-0.0634289520049872 -0.0293951109240413 66,133,244 66,133,244
-0.0620685245980959 -0.0304226611369394 66,133,244 66,133,244
-0.059637177900526 -0.0334848610615691 66,133,244 66,133,244
-0.061876814303851 -0.0297573422570641 66,133,244 66,133,244
-0.063342421789653 -0.0290899763513684 66,133,244 66,133,244
-0.0585350368831332 -0.035407648434195 66,133,244 66,133,244
-0.0599130051539822 -0.0286953540929327 66,133,244 66,133,244
-0.0587194418985725 -0.0303034780711439 66,133,244 66,133,244
-0.0670431113305934 -0.0246801124990369 66,133,244 66,133,244
-0.0579525005161417 -0.0333880813709596 66,133,244 66,133,244
-0.0584203209374051 -0.0350073648199071 66,133,244 66,133,244
-0.0621071402649208 -0.0305496865857656 66,133,244 66,133,244
-0.0634265223714519 -0.0293769979433172 66,133,244 66,133,244
-0.0613504613873084 -0.0279271235380184 66,133,244 66,133,244
-0.0646598367946735 -0.0279050118283658 66,133,244 66,133,244
-0.0536537161427615 -0.0414634514444376 66,133,244 66,133,244
-0.0642704911062639 -0.0265527976231925 66,133,244 66,133,244
-0.0597025032168913 -0.0337001302932636 66,133,244 66,133,244
-0.0559558570854196 -0.0379496325767619 66,133,244 66,133,244
-0.0583099163700042 -0.0346169623311083 66,133,244 66,133,244
-0.0593334494832916 -0.0324185320214196 66,133,244 66,133,244
-0.0642926851084548 -0.0266263369567213 66,133,244 66,133,244
-0.0620520507970722 -0.0303476156949012 66,133,244 66,133,244
-0.059801240011225 -0.0340353504130316 66,133,244 66,133,244
-0.0548023572695098 -0.0339452355097911 66,133,244 66,133,244
-0.0552562192146361 -0.0355171904158851 66,133,244 66,133,244
-0.0606228742172887 -0.03113584437815 66,133,244 66,133,244
-0.0567735541199203 -0.0350300036966241 66,133,244 66,133,244
-0.0603518097345612 -0.0301956249114934 66,133,244 66,133,244
-0.0578433926466002 -0.0329919763311251 66,133,244 66,133,244
-0.0618185689538377 -0.0295319240551416 66,133,244 66,133,244
-0.0545858172001633 -0.0331913754097438 66,133,244 66,133,244
-0.0580866131526233 -0.0338324175662714 66,133,244 66,133,244
-0.063202442926085 -0.0285824785256189 66,133,244 66,133,244
-0.0620491693115507 -0.0303277739159867 66,133,244 66,133,244
-0.0604695813139639 -0.0305984757964884 66,133,244 66,133,244
-0.0634148192606675 -0.0293151709439326 66,133,244 66,133,244
-0.0494472444992378 -0.0326161271418853 66,133,244 66,133,244
-0.0670488530118187 -0.0246749644053481 66,133,244 66,133,244
-0.0667319263461942 -0.0235768752144709 66,133,244 66,133,244
-0.0658080358383149 -0.0261191907098018 66,133,244 66,133,244
-0.055659191316669 -0.0369056078395493 66,133,244 66,133,244
-0.0632190471065872 -0.0286361020349292 66,133,244 66,133,244
-0.0593088002273246 -0.0323189888095222 66,133,244 66,133,244
-0.067032605886607 -0.0246167184662933 66,133,244 66,133,244
-0.0511128065013111 -0.0383833439246308 66,133,244 66,133,244
-0.063295922123326 -0.0288996633846989 66,133,244 66,133,244
-0.0559732450959823 -0.0379896098819711 66,133,244 66,133,244
-0.0560417568494191 -0.0382263138876086 66,133,244 66,133,244
-0.0569792941031717 -0.0357307941127097 66,133,244 66,133,244
-0.0605566680823486 -0.0308939956507936 66,133,244 66,133,244
-0.0646571273331177 -0.0278694467557125 66,133,244 66,133,244
-0.0657245703157071 -0.0258212120658577 66,133,244 66,133,244
-0.0657587767362695 -0.0259388363160052 66,133,244 66,133,244
-0.0606756402013063 -0.0313011205837303 66,133,244 66,133,244
-0.0644608369281127 -0.0271844821750855 66,133,244 66,133,244
-0.0610639572080228 -0.0326456722168295 66,133,244 66,133,244
-0.0631615338314376 -0.0284259973352126 66,133,244 66,133,244
-0.0622041531982357 -0.0308518476627645 66,133,244 66,133,244
-0.0505010452481704 -0.0362544439125074 66,133,244 66,133,244
-0.0618299213064595 -0.0295552825733066 66,133,244 66,133,244
-0.0645243853005809 -0.0274031429247299 66,133,244 66,133,244
-0.0569832664758969 -0.0357349728750128 66,133,244 66,133,244
-0.0629125545609879 -0.0275592215653404 66,133,244 66,133,244
-0.0631001401656264 -0.0282061209577323 66,133,244 66,133,244
-0.0621505348905583 -0.0306591761865459 66,133,244 66,133,244
-0.0600650760958871 -0.0291774930908961 66,133,244 66,133,244
-0.0596960410533357 -0.0336419790264211 66,133,244 66,133,244
-0.0557176325414677 -0.0370879874506278 66,133,244 66,133,244
-0.0591399421896218 -0.031713088600209 66,133,244 66,133,244
-0.0694297075924746 -0.0214126319887608 66,133,244 66,133,244
-0.0584711311522997 -0.0293940088053052 66,133,244 66,133,244
-0.0629632126170058 -0.0277257035688364 66,133,244 66,133,244
-0.0595321663202359 -0.0273251544832615 66,133,244 66,133,244
-0.053678624165489 -0.0242765554638886 66,133,244 66,133,244
-0.0584013972796897 -0.034892869684753 66,133,244 66,133,244
-0.0634699252996628 -0.029478535616177 66,133,244 66,133,244
-0.0657748981473108 -0.0259770080474402 66,133,244 66,133,244
-0.0585319819038718 -0.0296011646055022 66,133,244 66,133,244
-0.0591373354796508 -0.0316970320029889 66,133,244 66,133,244
-0.0568711121757721 -0.0353314314803672 66,133,244 66,133,244
-0.0585231961683733 -0.035311356151609 66,133,244 66,133,244
-0.060929448010294 -0.0321599550092685 66,133,244 66,133,244
-0.0524208530778962 -0.03139968533211 66,133,244 66,133,244
-0.064324684908056 -0.0266910367531841 66,133,244 66,133,244
-0.0506166111111443 -0.0423777782785743 66,133,244 66,133,244
-0.0631931308427769 -0.0285136240750786 66,133,244 66,133,244
-0.0585944686074327 -0.0298121399206772 66,133,244 66,133,244
-0.059230103222352 -0.032010111311506 66,133,244 66,133,244
-0.0626424282857296 -0.0266006510893613 66,133,244 66,133,244
-0.0508772160270066 -0.0432742154393145 66,133,244 66,133,244
-0.0594135675497806 -0.0326432351771182 66,133,244 66,133,244
-0.063300210269272 -0.0288775777975223 66,133,244 66,133,244
-0.0596305886151331 -0.0333942607007808 66,133,244 66,133,244
-0.0667916680340075 -0.0237422740122421 66,133,244 66,133,244
-0.0604384093881349 -0.0304488055284952 66,133,244 66,133,244
-0.057167348047829 -0.0306029615406568 66,133,244 66,133,244
-0.0620280315506401 -0.0302104155595509 66,133,244 66,133,244
-0.0644347461211956 -0.0270607242752682 66,133,244 66,133,244
-0.0620079049332144 -0.0301383161570715 66,133,244 66,133,244
-0.0549813607641246 -0.040255681174206 66,133,244 66,133,244
-0.0631226842636141 -0.0282567591522326 66,133,244 66,133,244
-0.0646601728891752 -0.0278394626366645 66,133,244 66,133,244
-0.0608249161693276 -0.0317820605609999 66,133,244 66,133,244
-0.0646570268658982 -0.0278275720626594 66,133,244 66,133,244
-0.0621000308474091 -0.0304557496823341 66,133,244 66,133,244
-0.065796276888025 -0.0260307262230917 66,133,244 66,133,244
-0.0622219448306428 -0.0308775911904077 66,133,244 66,133,244
-0.0620027934442318 -0.0301182489941235 66,133,244 66,133,244
-0.0645658481157987 -0.02750464291237 66,133,244 66,133,244
-0.0632333951577826 -0.0286316422389732 66,133,244 66,133,244
-0.0643899767551686 -0.0268947449966972 66,133,244 66,133,244
-0.0620830454426091 -0.030387087452432 66,133,244 66,133,244
-0.0639918384788307 -0.0255130884945954 66,133,244 66,133,244
-0.0630968807896157 -0.0281553827447691 66,133,244 66,133,244
-0.0609216403522189 -0.0321052530008542 66,133,244 66,133,244
-0.0582402662388789 -0.0343027496861229 66,133,244 66,133,244
-0.0613324307030755 -0.0277850305534567 66,133,244 66,133,244
-0.0656494233428543 -0.0255101070585673 66,133,244 66,133,244
-0.0618764373067292 -0.0296679030563812 66,133,244 66,133,244
-0.062970133814069 -0.0277131542216368 66,133,244 66,133,244
-0.059387299921725 -0.0325290103312735 66,133,244 66,133,244
-0.0610619752929557 -0.0325868811957779 66,133,244 66,133,244
-0.0600730140426813 -0.0291598725480072 66,133,244 66,133,244
-0.053998823187073 -0.036832013652464 66,133,244 66,133,244
-0.0655349200815011 -0.0251050353127059 66,133,244 66,133,244
-0.0544909983055748 -0.0385354344623119 66,133,244 66,133,244
-0.0644863489771155 -0.0272143200670958 66,133,244 66,133,244
-0.0617880410084019 -0.0293533020567754 66,133,244 66,133,244
-0.0629604086657916 -0.0276704217068286 66,133,244 66,133,244
-0.0524521838677575 -0.0372136596447578 66,133,244 66,133,244
-0.0658487976178827 -0.0261897003717142 66,133,244 66,133,244
-0.0575052645983197 -0.0374880595237487 66,133,244 66,133,244
-0.0706212669322689 -0.0197478245517206 66,133,244 66,133,244
-0.0594151995210471 -0.0326168774670001 66,133,244 66,133,244
-0.0515692415045618 -0.0398962626342827 66,133,244 66,133,244
-0.0634188738208654 -0.0292557961060277 66,133,244 66,133,244
-0.0584754327981633 -0.0351033020945353 66,133,244 66,133,244
-0.0609549831731454 -0.0264623019976804 66,133,244 66,133,244
-0.0633658334470832 -0.0290701385001512 66,133,244 66,133,244
-0.0657055527038943 -0.0256881899715315 66,133,244 66,133,244
-0.0620778553353891 -0.0303506052859344 66,133,244 66,133,244
-0.0619679664947524 -0.0299698513744845 66,133,244 66,133,244
-0.0551508498697349 -0.029327106729026 66,133,244 66,133,244
-0.0596262145923896 -0.0333438381321151 66,133,244 66,133,244
-0.0537812540475165 -0.0360677887720165 66,133,244 66,133,244
-0.0504926743474905 -0.0419051520245209 66,133,244 66,133,244
-0.0598479995534735 -0.034110295227565 66,133,244 66,133,244
-0.0634649596069629 -0.0294100315033272 66,133,244 66,133,244
-0.0596117666970636 -0.0332890207545331 66,133,244 66,133,244
-0.0577649999570223 -0.0326344955563852 66,133,244 66,133,244
-0.0619701009721223 -0.0299713579333929 66,133,244 66,133,244
-0.0619846438140025 -0.0300210896037549 66,133,244 66,133,244
-0.0583203917910912 -0.034556588259589 66,133,244 66,133,244
-0.0566379902354791 -0.0344694097327468 66,133,244 66,133,244
-0.0692147384646726 -0.0206047762756108 66,133,244 66,133,244
-0.0453681469803032 -0.041374289793311 66,133,244 66,133,244
-0.0604982194550473 -0.0306107121291655 66,133,244 66,133,244
-0.0593682299939293 -0.0324393161046803 66,133,244 66,133,244
-0.0559988095756899 -0.0322526491064758 66,133,244 66,133,244
-0.0608680419588943 -0.0318889275928838 66,133,244 66,133,244
-0.0620258905542906 -0.0301563082975736 66,133,244 66,133,244
-0.0618022839912511 -0.0293809756039664 66,133,244 66,133,244
-0.06568812958519 -0.0256117399067834 66,133,244 66,133,244
-0.0566784291279635 -0.0346034385243679 66,133,244 66,133,244
-0.0620060322481713 -0.0300857937860053 66,133,244 66,133,244
-0.0667431605229594 -0.0235227855729506 66,133,244 66,133,244
-0.0597052944392025 -0.0336008485740514 66,133,244 66,133,244
-0.0581909003141167 -0.0340973965253136 66,133,244 66,133,244
-0.0620443977238189 -0.0302164307815717 66,133,244 66,133,244
-0.0655991038921477 -0.025299321855135 66,133,244 66,133,244
-0.058655544545285 -0.0357051170873313 66,133,244 66,133,244
-0.0579788293306732 -0.033360574688897 66,133,244 66,133,244
-0.0513421402777443 -0.0390858191108966 66,133,244 66,133,244
-0.0592806944858748 -0.0321262715779528 66,133,244 66,133,244
-0.0655217649218074 -0.025029903874087 66,133,244 66,133,244
-0.0584790663294981 -0.0350917159004043 66,133,244 66,133,244
-0.0583215290856732 -0.0345458758326333 66,133,244 66,133,244
-0.0622104935697013 -0.0307876655967406 66,133,244 66,133,244
-0.0611703376755219 -0.0271838482650798 66,133,244 66,133,244
-0.0532294139632365 -0.0398776898979274 66,133,244 66,133,244
-0.0634646625681951 -0.029387415361076 66,133,244 66,133,244
-0.0544192066165331 -0.0382540055730518 66,133,244 66,133,244
-0.0605147876698988 -0.0306509749516963 66,133,244 66,133,244
-0.0603933016474395 -0.0302292090994594 66,133,244 66,133,244
-0.0558654761745923 -0.0375167332439395 66,133,244 66,133,244
-0.0610282434812053 -0.0324274760654089 66,133,244 66,133,244
-0.0606512413008404 -0.0311176564958625 66,133,244 66,133,244
-0.0640244079805931 -0.0255727709470727 66,133,244 66,133,244
-0.0621983923323277 -0.0307337038867705 66,133,244 66,133,244
-0.0622708683298613 -0.0309846193495883 66,133,244 66,133,244
-0.0597791095023153 -0.0338390312679276 66,133,244 66,133,244
-0.0571729967766702 -0.0305533303164143 66,133,244 66,133,244
-0.0571835359391283 -0.0363327442254417 66,133,244 66,133,244
-0.0556342927886029 -0.036707877628122 66,133,244 66,133,244
-0.0628893883655445 -0.0273797653231825 66,133,244 66,133,244
-0.0656293437253188 -0.0253827661011796 66,133,244 66,133,244
-0.0605601737489107 -0.0307948366242285 66,133,244 66,133,244
-0.0606407710357576 -0.0253298432026329 66,133,244 66,133,244
-0.056240537965713 -0.0330592929373382 66,133,244 66,133,244
-0.0589672920925287 -0.0310158627449919 66,133,244 66,133,244
-0.0622463677853785 -0.0308881631674877 66,133,244 66,133,244
-0.0585762091700622 -0.0296604996921181 66,133,244 66,133,244
-0.0571966008130464 -0.0363668609158155 66,133,244 66,133,244
-0.0606798582345068 -0.0312028474393205 66,133,244 66,133,244
-0.0443070540837663 -0.0434047821079549 66,133,244 66,133,244
-0.0643723975692957 -0.026761344642051 66,133,244 66,133,244
-0.0590197705740185 -0.0311915263836606 66,133,244 66,133,244
-0.0568240171415109 -0.0350697366232278 66,133,244 66,133,244
-0.0657401476438963 -0.0257527895450336 66,133,244 66,133,244
-0.0595105751207295 -0.0271452330446929 66,133,244 66,133,244
-0.0657828983545584 -0.0258996156985362 66,133,244 66,133,244
-0.0542057931415136 -0.0374843929528229 66,133,244 66,133,244
-0.063740480441803 -0.0245669251297203 66,133,244 66,133,244
-0.0583492239469152 -0.0346067114918168 66,133,244 66,133,244
-0.0631358382136289 -0.0282144545382077 66,133,244 66,133,244
-0.0580845811621656 -0.0336895084114328 66,133,244 66,133,244
-0.0619004597018014 -0.029678105624638 66,133,244 66,133,244
-0.0631600345158026 -0.0282967603287438 66,133,244 66,133,244
-0.0544408021244612 -0.0382940781138805 66,133,244 66,133,244
-0.0572025800000884 -0.0363738277063069 66,133,244 66,133,244
-0.0643549253198716 -0.0266881499289263 66,133,244 66,133,244
-0.0629533375755549 -0.0275758366444681 66,133,244 66,133,244
-0.064644499354484 -0.0276907293100485 66,133,244 66,133,244
-0.0582813876255682 -0.0343648662819464 66,133,244 66,133,244
-0.0682349826848988 -0.0228975514209276 66,133,244 66,133,244
-0.0644654420489474 -0.0270694327889438 66,133,244 66,133,244
-0.0645601013212999 -0.0273971654583171 66,133,244 66,133,244
-0.0585931925869957 -0.0354434903513348 66,133,244 66,133,244
-0.0610284040350082 -0.0266493211983681 66,133,244 66,133,244
-0.0533738330722063 -0.0403347812583963 66,133,244 66,133,244
-0.0658506077375565 -0.0261219866198669 66,133,244 66,133,244
-0.0644113153288327 -0.0268771305029169 66,133,244 66,133,244
-0.0593479727618001 -0.0323094700283129 66,133,244 66,133,244
-0.0607810789757024 -0.0315303547854444 66,133,244 66,133,244
-0.0580826488338702 -0.0336669697241399 66,133,244 66,133,244
-0.0633085510129469 -0.0287963710413815 66,133,244 66,133,244
-0.0620152555657692 -0.0300594156565487 66,133,244 66,133,244
-0.0566440702190592 -0.0344254534064564 66,133,244 66,133,244
-0.061037603214453 -0.0324143685251429 66,133,244 66,133,244
-0.0590607444275716 -0.0313083086970292 66,133,244 66,133,244
-0.0558752859224018 -0.0375023394066404 66,133,244 66,133,244
-0.064056381691602 -0.0256377051715447 66,133,244 66,133,244
-0.060530884969131 -0.0306546319954974 66,133,244 66,133,244
-0.0581708118139396 -0.0339637025240011 66,133,244 66,133,244
-0.0573808101537559 -0.036970023632952 66,133,244 66,133,244
-0.0569312648287321 -0.0354124680155333 66,133,244 66,133,244
-0.0608412870057617 -0.0317263685361477 66,133,244 66,133,244
-0.0530229035764854 -0.0333591694633849 66,133,244 66,133,244
-0.0621997516753621 -0.030688246093729 66,133,244 66,133,244
-0.0563472063907283 -0.0333873984667399 66,133,244 66,133,244
-0.0537203779439435 -0.0357739592816271 66,133,244 66,133,244
-0.0585394192274253 -0.0352349651740294 66,133,244 66,133,244
-0.0594230612039111 -0.032552524466948 66,133,244 66,133,244
-0.0529469176635617 -0.0388352502896336 66,133,244 66,133,244
-0.0573637236058117 -0.0311605018575013 66,133,244 66,133,244
-0.0621866339069841 -0.0306372491682144 66,133,244 66,133,244
-0.0633694410070464 -0.0289888268577566 66,133,244 66,133,244
-0.0573705956600067 -0.03692504301276 66,133,244 66,133,244
-0.0618766341314253 -0.0295606698728715 66,133,244 66,133,244
-0.0670454334438735 -0.0244913876298575 66,133,244 66,133,244
-0.0618761572277145 -0.029557819215587 66,133,244 66,133,244
-0.0646060404103945 -0.0275275070223344 66,133,244 66,133,244
-0.0629708310713696 -0.0276050828101305 66,133,244 66,133,244
-0.0573115706893282 -0.0309742308307073 66,133,244 66,133,244
-0.0597115716541477 -0.0335436227989526 66,133,244 66,133,244
-0.0615794204610708 -0.0285269055721266 66,133,244 66,133,244
-0.0634563524078675 -0.0292852989952845 66,133,244 66,133,244
-0.0633686403417925 -0.0289813404766744 66,133,244 66,133,244
-0.0622072311919131 -0.0307004801578204 66,133,244 66,133,244
-0.0579136119697474 -0.0330549333161709 66,133,244 66,133,244
-0.0604094741396039 -0.0302133126133808 66,133,244 66,133,244
-0.0562982061086607 -0.0389441140947848 66,133,244 66,133,244
-0.0595928781230952 -0.0331255536303264 66,133,244 66,133,244
-0.0658108346283288 -0.0259475196642294 66,133,244 66,133,244
-0.0574617067743279 -0.0314850538351713 66,133,244 66,133,244
-0.058225514604182 -0.0283873590462648 66,133,244 66,133,244
-0.0644100457664115 -0.0268364558583939 66,133,244 66,133,244
-0.0556618792784346 -0.0367359341240205 66,133,244 66,133,244
-0.0584455302299056 -0.0348907788935823 66,133,244 66,133,244
-0.0682153187259819 -0.0227852162692604 66,133,244 66,133,244
-0.0594711437392351 -0.0326986745350283 66,133,244 66,133,244
-0.0631238754837999 -0.0281215547377663 66,133,244 66,133,244
-0.0628903230867301 -0.0273100986001215 66,133,244 66,133,244
-0.0658432841711582 -0.0260511208266359 66,133,244 66,133,244
-0.0600206838474913 -0.0288541096876655 66,133,244 66,133,244
-0.0577053210371539 -0.0323185508900881 66,133,244 66,133,244
-0.0630726385259735 -0.0279368378776889 66,133,244 66,133,244
-0.0622463150634235 -0.0308178256898477 66,133,244 66,133,244
-0.0629759192783893 -0.0276008382988717 66,133,244 66,133,244
-0.061047463200397 -0.0324068490039706 66,133,244 66,133,244
-0.0618155829655173 -0.0293230799247889 66,133,244 66,133,244
-0.0554577424580927 -0.0360131457774918 66,133,244 66,133,244
-0.0630416496473874 -0.0278232365853846 66,133,244 66,133,244
-0.0573337180677691 -0.0367671941636231 66,133,244 66,133,244
-0.0608401503233105 -0.0316832305436744 66,133,244 66,133,244
-0.0621968618519384 -0.0306395138588325 66,133,244 66,133,244
-0.0510283046966705 -0.0378982445170737 66,133,244 66,133,244
-0.0670432991172805 -0.0244537527056992 66,133,244 66,133,244
-0.059251982468688 -0.0319245980808265 66,133,244 66,133,244
-0.0621828209508894 -0.0305899259323408 66,133,244 66,133,244
-0.0562997504846042 -0.0389264892435826 66,133,244 66,133,244
-0.0633722195458856 -0.0289646672467014 66,133,244 66,133,244
-0.0494151664143538 -0.0380504193546712 66,133,244 66,133,244
-0.0618817904970492 -0.0295442476306934 66,133,244 66,133,244
-0.0591427212730904 -0.0315421762906829 66,133,244 66,133,244
-0.059739512012871 -0.0336081593025283 66,133,244 66,133,244
-0.0658477409370438 -0.0260498678782799 66,133,244 66,133,244
-0.0632678678714686 -0.0285974965725846 66,133,244 66,133,244
-0.0598057661353554 -0.033834284293911 66,133,244 66,133,244
-0.0555227280697467 -0.0362273677175815 66,133,244 66,133,244
-0.0630391962099693 -0.0278037306792009 66,133,244 66,133,244
-0.0645771335191036 -0.0273847486536246 66,133,244 66,133,244
-0.0515982033523803 -0.0398593511781008 66,133,244 66,133,244
-0.06215560905754 -0.0304808478106401 66,133,244 66,133,244
-0.0632939295380717 -0.0286805349681526 66,133,244 66,133,244
-0.0554129362871717 -0.0358404454015032 66,133,244 66,133,244
-0.0631837153784221 -0.0282978523336305 66,133,244 66,133,244
-0.0595004557749446 -0.03276897456873 66,133,244 66,133,244
-0.0586018032154798 -0.0353989335623933 66,133,244 66,133,244
-0.0622019020183692 -0.0306393583574593 66,133,244 66,133,244
-0.0658484854731073 -0.0260403591524431 66,133,244 66,133,244
-0.0584830782306103 -0.0349868119900838 66,133,244 66,133,244
-0.0537689645390438 -0.0301417359315067 66,133,244 66,133,244
-0.0582249367738299 -0.0340902674747505 66,133,244 66,133,244
-0.0578159311452939 -0.0326730337556416 66,133,244 66,133,244
-0.0601773785898995 -0.0293660307947902 66,133,244 66,133,244
-0.0681405950129296 -0.0224893893989991 66,133,244 66,133,244
-0.0572407702115403 -0.0364213868729817 66,133,244 66,133,244
-0.0646606362487527 -0.0276622809138092 66,133,244 66,133,244
-0.062056273122772 -0.0301263128506289 66,133,244 66,133,244
-0.0570115388939099 -0.0356244414573242 66,133,244 66,133,244
-0.0591023662166972 -0.0313791231252721 66,133,244 66,133,244
-0.055650751595466 -0.0366525364023384 66,133,244 66,133,244
-0.0621532726928202 -0.0304590062422761 66,133,244 66,133,244
-0.0596589352982385 -0.0333047603013189 66,133,244 66,133,244
-0.0606387679475485 -0.0309536788225177 66,133,244 66,133,244
-0.0575028688887252 -0.0373212875376644 66,133,244 66,133,244
-0.0586432362913954 -0.029784105085483 66,133,244 66,133,244
-0.0641906269088749 -0.0260260044292056 66,133,244 66,133,244
-0.0644101560512068 -0.0267862614262579 66,133,244 66,133,244
-0.0597393959464376 -0.0335792535394064 66,133,244 66,133,244
-0.0596891964649843 -0.0334044060136842 66,133,244 66,133,244
-0.0518487126760489 -0.0407050683993077 66,133,244 66,133,244
-0.0571153902871755 -0.0359746161873035 66,133,244 66,133,244
-0.054123163936828 -0.03709602290163 66,133,244 66,133,244
-0.0600819291227114 -0.0290185552423495 66,133,244 66,133,244
-0.0590244483689469 -0.0310983328683375 66,133,244 66,133,244
-0.0608526811179448 -0.0316866439940452 66,133,244 66,133,244
-0.0621513370926924 -0.030440768780541 66,133,244 66,133,244
-0.0625530891908459 -0.0260880400365147 66,133,244 66,133,244
-0.0618142828076631 -0.0292712872531543 66,133,244 66,133,244
-0.0643962524883099 -0.0267269445255778 66,133,244 66,133,244
-0.0572762250470838 -0.0365240951152284 66,133,244 66,133,244
-0.0670440920235479 -0.0244083816373666 66,133,244 66,133,244
-0.0585511945937996 -0.0351930744347487 66,133,244 66,133,244
-0.0622778715898772 -0.0308716746553992 66,133,244 66,133,244
-0.0633091269502683 -0.0286999747429332 66,133,244 66,133,244
-0.058193509121951 -0.0339532473995217 66,133,244 66,133,244
-0.0607387625389331 -0.0312828934885592 66,133,244 66,133,244
-0.0554517794587637 -0.0359427903082352 66,133,244 66,133,244
-0.0609617088363997 -0.0320549990227236 66,133,244 66,133,244
-0.0595918593721403 -0.0330529346051792 66,133,244 66,133,244
-0.0592389111999217 -0.0318298638071036 66,133,244 66,133,244
-0.0571703157492534 -0.0361512981948132 66,133,244 66,133,244
-0.058682761377515 -0.0356464456590074 66,133,244 66,133,244
-0.0586884957953428 -0.0356656738848653 66,133,244 66,133,244
-0.0624190426943946 -0.0256126897730113 66,133,244 66,133,244
-0.060765357954056 -0.0313710256494585 66,133,244 66,133,244
-0.0580879829925711 -0.0335826633921607 66,133,244 66,133,244
-0.0634645907026233 -0.0292318473926515 66,133,244 66,133,244
-0.0571228374914909 -0.0359793001244006 66,133,244 66,133,244
-0.0581648024900079 -0.0281010502287665 66,133,244 66,133,244
-0.0600834518492747 -0.0290023874122626 66,133,244 66,133,244
-0.0561671404695344 -0.0384105228422764 66,133,244 66,133,244
-0.0585314162179122 -0.0351131305869419 66,133,244 66,133,244
-0.0602770449862375 -0.0296723499550596 66,133,244 66,133,244
-0.0629537571189734 -0.027456875108466 66,133,244 66,133,244
-0.0622656461744978 -0.0308167886640174 66,133,244 66,133,244
-0.0576503161837115 -0.0320592286527709 66,133,244 66,133,244
-0.0556513911068868 -0.0366213906967607 66,133,244 66,133,244
-0.0519342243407435 -0.0352317553634457 66,133,244 66,133,244
-0.0543531441841339 -0.0378668238973195 66,133,244 66,133,244
-0.057918405956339 -0.0329861727677282 66,133,244 66,133,244
-0.0572104111386659 -0.0362771866214171 66,133,244 66,133,244
-0.0645448767425487 -0.0272222734738923 66,133,244 66,133,244
-0.0608623987804309 -0.0316961399870707 66,133,244 66,133,244
-0.0606711787551704 -0.0310317002058475 66,133,244 66,133,244
-0.0528002119390706 -0.0382273154008894 66,133,244 66,133,244
-0.0584916508757782 -0.0349679935410585 66,133,244 66,133,244
-0.0607064114222491 -0.031152104866522 66,133,244 66,133,244
-0.0517606845247345 -0.0403689917197063 66,133,244 66,133,244
-0.0574048361387713 -0.0369459621361329 66,133,244 66,133,244
-0.0630911976473033 -0.0279249335537256 66,133,244 66,133,244
-0.062992173932795 -0.0275810067464606 66,133,244 66,133,244
-0.0572788834183598 -0.0365079168113837 66,133,244 66,133,244
-0.0619105533546931 -0.0295774765131011 66,133,244 66,133,244
-0.0588494850458643 -0.0304594932604867 66,133,244 66,133,244
-0.0560792091553517 -0.0323500660640889 66,133,244 66,133,244
-0.055060157434692 -0.034562237221051 66,133,244 66,133,244
-0.0620975231671203 -0.0302217514129521 66,133,244 66,133,244
-0.0610628183836757 -0.032380531640401 66,133,244 66,133,244
-0.0573926714165342 -0.03689688552801 66,133,244 66,133,244
-0.0646556210721805 -0.0275939277127321 66,133,244 66,133,244
-0.0634668998234308 -0.029219032064107 66,133,244 66,133,244
-0.0646418789032703 -0.0275451293175833 66,133,244 66,133,244
-0.0575556570113484 -0.0317157160164658 66,133,244 66,133,244
-0.0609129825069039 -0.0318582484847266 66,133,244 66,133,244
-0.0620387738402149 -0.0300136059613942 66,133,244 66,133,244
-0.0570962945219597 -0.0301231950793923 66,133,244 66,133,244
-0.0607262943592345 -0.03120984773383 66,133,244 66,133,244
-0.058301085347688 -0.0342959655022059 66,133,244 66,133,244
-0.0557631243136503 -0.0369915536723093 66,133,244 66,133,244
-0.0562717744777664 -0.033009122878769 66,133,244 66,133,244
-0.0602826884772987 -0.0296713419153643 66,133,244 66,133,244
-0.0583666125171332 -0.03452121542333 66,133,244 66,133,244
-0.0605267255770104 -0.0305158225905466 66,133,244 66,133,244
-0.0506608963492783 -0.0422883416852605 66,133,244 66,133,244
-0.0620236166922148 -0.0299554538728901 66,133,244 66,133,244
-0.0598138457914329 -0.0337872737114325 66,133,244 66,133,244
-0.060615375672124 -0.0308200337031803 66,133,244 66,133,244
-0.0646224911771135 -0.0274692565781245 66,133,244 66,133,244
-0.0670249462071292 -0.0243039195867171 66,133,244 66,133,244
-0.0520244668056409 -0.0412658082506165 66,133,244 66,133,244
-0.059463470160601 -0.0325720568598006 66,133,244 66,133,244
-0.061705255299042 -0.0288497764570524 66,133,244 66,133,244
-0.061957504971728 -0.0297229086682712 66,133,244 66,133,244
-0.0568937367949683 -0.035156146299492 66,133,244 66,133,244
-0.0633177687725758 -0.0286899564291332 66,133,244 66,133,244
-0.0581836261097887 -0.0338797412774562 66,133,244 66,133,244
-0.0584042645193675 -0.0346439389664565 66,133,244 66,133,244
-0.0633520907048934 -0.0288085104504467 66,133,244 66,133,244
-0.0592170032150776 -0.0317143829938097 66,133,244 66,133,244
-0.0582625878652204 -0.0341502652177366 66,133,244 66,133,244
-0.0625328249233798 -0.0259674597193773 66,133,244 66,133,244
-0.0632564154529346 -0.0284736378003625 66,133,244 66,133,244
-0.063017868696828 -0.0276454476463848 66,133,244 66,133,244
-0.0556439181639102 -0.0365633047943028 66,133,244 66,133,244
-0.0572116771455379 -0.0247622237561519 66,133,244 66,133,244
-0.050843053597482 -0.0429066813824537 66,133,244 66,133,244
-0.0607784365169745 -0.0313732586934753 66,133,244 66,133,244
-0.0670398792132013 -0.0243441094399106 66,133,244 66,133,244
-0.0572794258476896 -0.036482624855321 66,133,244 66,133,244
-0.0608126764520984 -0.0314903842350573 66,133,244 66,133,244
-0.0486679760600649 -0.0411135034810281 66,133,244 66,133,244
-0.0584316720875089 -0.0347289686803133 66,133,244 66,133,244
-0.0646537585855916 -0.0275626058611535 66,133,244 66,133,244
-0.0583764536867357 -0.0345360363332564 66,133,244 66,133,244
-0.0551579610283891 -0.0348739530376988 66,133,244 66,133,244
-0.0619728702449852 -0.0297610626858812 66,133,244 66,133,244
-0.0607378003928049 -0.0312260079157481 66,133,244 66,133,244
-0.0617838650170979 -0.0291058157690125 66,133,244 66,133,244
-0.0619760686264673 -0.0297689070013545 66,133,244 66,133,244
-0.0628992086149404 -0.0272216202893065 66,133,244 66,133,244
-0.0618371652725227 -0.0292848889578105 66,133,244 66,133,244
-0.0585815301684636 -0.035238238847845 66,133,244 66,133,244
-0.0630230107376955 -0.0276469807734563 66,133,244 66,133,244
-0.0634050223649421 -0.028967624567581 66,133,244 66,133,244
-0.0634449788760987 -0.0291058677600596 66,133,244 66,133,244
-0.0562286616470267 -0.0385698444466816 66,133,244 66,133,244
-0.0578933194114278 -0.0328468711828894 66,133,244 66,133,244
-0.0643378374863998 -0.0264518231316728 66,133,244 66,133,244
-0.0541540525218729 -0.0371247897169687 66,133,244 66,133,244
-0.0644825020277592 -0.0269520900334114 66,133,244 66,133,244
-0.0590559767571427 -0.0311288484252086 66,133,244 66,133,244
-0.0608706078892681 -0.0316695323531201 66,133,244 66,133,244
-0.0598031560155399 -0.0337146868511176 66,133,244 66,133,244
-0.0591601423622198 -0.0314863403784803 66,133,244 66,133,244
-0.0507786098500941 -0.0369146482263701 66,133,244 66,133,244
-0.0596677743701808 -0.0332431491522038 66,133,244 66,133,244
-0.0607045490367536 -0.0310906511322383 66,133,244 66,133,244
-0.063298837356444 -0.0285866342323202 66,133,244 66,133,244
-0.0604272344795064 -0.0301265662794053 66,133,244 66,133,244
-0.0646044399562142 -0.0273638847388447 66,133,244 66,133,244
-0.0605518624977792 -0.0305564419917682 66,133,244 66,133,244
-0.0634382425710791 -0.0290672551379037 66,133,244 66,133,244
-0.0620056221771282 -0.0298483245400359 66,133,244 66,133,244
-0.0581345703784162 -0.0336700063213425 66,133,244 66,133,244
-0.0544209683666319 -0.0380364225300015 66,133,244 66,133,244
-0.0631203030259697 -0.0279640888797476 66,133,244 66,133,244
-0.0604210333881787 -0.0301004130764377 66,133,244 66,133,244
-0.0591489001748276 -0.0314371950110394 66,133,244 66,133,244
-0.0604070398365713 -0.0300511349551224 66,133,244 66,133,244
-0.059786437004106 -0.0336449086157255 66,133,244 66,133,244
-0.0682383400374233 -0.0227151367406029 66,133,244 66,133,244
-0.0596083817848074 -0.0330235970026563 66,133,244 66,133,244
-0.061792855275787 -0.0291026661129445 66,133,244 66,133,244
-0.0540966534377098 -0.0369051048103355 66,133,244 66,133,244
-0.0622396633510777 -0.0306479666442071 66,133,244 66,133,244
-0.0574299625169665 -0.0369621295525112 66,133,244 66,133,244
-0.0646004621980106 -0.0273373687541568 66,133,244 66,133,244
-0.0635020755796329 -0.02353230226029 66,133,244 66,133,244
-0.0620311094489343 -0.0299238095016776 66,133,244 66,133,244
-0.0534810766241873 -0.0405121162539936 66,133,244 66,133,244
-0.0579956188830574 -0.0331734583648773 66,133,244 66,133,244
-0.0589796418265996 -0.0308376735415095 66,133,244 66,133,244
-0.0578498912209418 -0.0326673952374875 66,133,244 66,133,244
-0.0646567698348645 -0.0275271172478899 66,133,244 66,133,244
-0.0591180315948049 -0.0313117404687982 66,133,244 66,133,244
-0.0594232907990568 -0.0323689101870339 66,133,244 66,133,244
-0.0577399588395989 -0.0322814014493947 66,133,244 66,133,244
-0.0607362489010978 -0.0311724377926715 66,133,244 66,133,244
-0.0633402248317922 -0.0287036871638186 66,133,244 66,133,244
-0.0658513969001252 -0.025914444120003 66,133,244 66,133,244
-0.0526583307197957 -0.0376515708129976 66,133,244 66,133,244
-0.0502687299625175 -0.0351172403415112 66,133,244 66,133,244
-0.0621426039400557 -0.0302958577828419 66,133,244 66,133,244
-0.0598455406430406 -0.0338264380590819 66,133,244 66,133,244
-0.0606910144002169 -0.0310112629079673 66,133,244 66,133,244
-0.0609038472702742 -0.0317485312632111 66,133,244 66,133,244
-0.0572793623069187 -0.0364248299674219 66,133,244 66,133,244
-0.0621949346802736 -0.0304760364618248 66,133,244 66,133,244
-0.0623270487082253 -0.0251879437147606 66,133,244 66,133,244
-0.0601906283239313 -0.0292746495659551 66,133,244 66,133,244
-0.0613176058732906 -0.0274338749418937 66,133,244 66,133,244
-0.0630553402719122 -0.0277090067571345 66,133,244 66,133,244
-0.045398048922386 -0.0412133850703169 66,133,244 66,133,244
-0.0634639554748091 -0.0291232676285522 66,133,244 66,133,244
-0.0614639293788266 -0.0279388047421749 66,133,244 66,133,244
-0.0619722921505785 -0.0296995169927808 66,133,244 66,133,244
-0.0622603741661366 -0.0306965810113656 66,133,244 66,133,244
-0.0642910583229004 -0.026242610005931 66,133,244 66,133,244
-0.0596635955823696 -0.0331885309568428 66,133,244 66,133,244
-0.056894181920109 -0.0293383515214823 66,133,244 66,133,244
-0.0595677257312371 -0.0328551296009877 66,133,244 66,133,244
-0.0632975824636528 -0.0285427423464767 66,133,244 66,133,244
-0.0694294267617023 -0.021063313682415 66,133,244 66,133,244
-0.058200532770761 -0.0338608665456872 66,133,244 66,133,244
-0.0614268596027834 -0.0278045950929839 66,133,244 66,133,244
-0.0563035411874898 -0.0387768219878752 66,133,244 66,133,244
-0.0558369372784508 -0.0371599462166905 66,133,244 66,133,244
-0.0620385753105034 -0.0299221261513591 66,133,244 66,133,244
-0.059848878276557 -0.0338240820972978 66,133,244 66,133,244
-0.0622308805592123 -0.0305869554628543 66,133,244 66,133,244
-0.0633920478429873 -0.0288646123608833 66,133,244 66,133,244
-0.0590996338371231 -0.0312263953811888 66,133,244 66,133,244
-0.0607253547567164 -0.0311137726143091 66,133,244 66,133,244
-0.0606222080640898 -0.0307563114572552 66,133,244 66,133,244
-0.0561891769106691 -0.0383751599440205 66,133,244 66,133,244
-0.056613287109119 -0.0340998967881901 66,133,244 66,133,244
-0.0569988555307715 -0.029691379703943 66,133,244 66,133,244
-0.0598193548572014 -0.033717440905351 66,133,244 66,133,244
-0.0590753649757345 -0.0311399351291578 66,133,244 66,133,244
-0.0633088389351394 -0.0285703724795021 66,133,244 66,133,244
-0.064253060234313 -0.0260958655888213 66,133,244 66,133,244
-0.0646647423901585 -0.0275216886555452 66,133,244 66,133,244
-0.0571650831111081 -0.0360061508499592 66,133,244 66,133,244
-0.0656448924411033 -0.0251728043971489 66,133,244 66,133,244
-0.0594364752113044 -0.0323862360167671 66,133,244 66,133,244
-0.0622488478356764 -0.0306400942751311 66,133,244 66,133,244
-0.0632642820406942 -0.0284116578510653 66,133,244 66,133,244
-0.0618920518662345 -0.0294020311300803 66,133,244 66,133,244
-0.0616044696825169 -0.0284051031862052 66,133,244 66,133,244
-0.0607952499662732 -0.0313443143791858 66,133,244 66,133,244
-0.0519650179284395 -0.0409632242656464 66,133,244 66,133,244
-0.0645010059868507 -0.0269482524033624 66,133,244 66,133,244
-0.0621181143023472 -0.0301814081631304 66,133,244 66,133,244
-0.0622685784506454 -0.0307026072195983 66,133,244 66,133,244
-0.0633019064690017 -0.0285373243765282 66,133,244 66,133,244
-0.0594811857625518 -0.0325339146276342 66,133,244 66,133,244
-0.0646039505645989 -0.0273033626113137 66,133,244 66,133,244
-0.0621850186999558 -0.0304118973857424 66,133,244 66,133,244
-0.0548057829608697 -0.0335674406350715 66,133,244 66,133,244
-0.0608226490637644 -0.0314336682142041 66,133,244 66,133,244
-0.058584559884784 -0.035168598909193 66,133,244 66,133,244
-0.0644650399762875 -0.0268184962061171 66,133,244 66,133,244
-0.0583043964650984 -0.0341963937667842 66,133,244 66,133,244
-0.0631095815079888 -0.0278651052396108 66,133,244 66,133,244
-0.0632308807006541 -0.028284582486235 66,133,244 66,133,244
-0.0591488317176879 -0.0313737530326812 66,133,244 66,133,244
-0.0571784916766189 -0.0302920014152981 66,133,244 66,133,244
-0.0573695105305741 -0.036696450357474 66,133,244 66,133,244
-0.0549046076698531 -0.0338990062885424 66,133,244 66,133,244
-0.0526097452068743 -0.0374375432278361 66,133,244 66,133,244
-0.0621074987402421 -0.0301297652842736 66,133,244 66,133,244
-0.0615780870179442 -0.0282956022510495 66,133,244 66,133,244
-0.0607840205340415 -0.0312872749572375 66,133,244 66,133,244
-0.0586890503947664 -0.0355171557118608 66,133,244 66,133,244
-0.0552435834200946 -0.0350693667156564 66,133,244 66,133,244
-0.0598338640638084 -0.0337380705862533 66,133,244 66,133,244
-0.0631002689770516 -0.027819705853846 66,133,244 66,133,244
-0.0574861623415868 -0.0370922051475893 66,133,244 66,133,244
-0.0560154572226542 -0.0377407601270809 66,133,244 66,133,244
-0.0610620025665601 -0.0322448702699 66,133,244 66,133,244
-0.0605491743277836 -0.0304665039835514 66,133,244 66,133,244
-0.0583352008666312 -0.0342851051747863 66,133,244 66,133,244
-0.0553972061312388 -0.0355956898570886 66,133,244 66,133,244
-0.0634175598845642 -0.0289136333906446 66,133,244 66,133,244
-0.0630672503177524 -0.0276989506774632 66,133,244 66,133,244
-0.0634657227219902 -0.0290777999845012 66,133,244 66,133,244
-0.0643040764762522 -0.0262375033747545 66,133,244 66,133,244
-0.0586072175945168 -0.0352230217496515 66,133,244 66,133,244
-0.0580603140777358 -0.0333282035882761 66,133,244 66,133,244
-0.0574113839013749 -0.0368238565071893 66,133,244 66,133,244
-0.0617249277765399 -0.0287886987760342 66,133,244 66,133,244
-0.0645956871006451 -0.0272443346262423 66,133,244 66,133,244
-0.0641690222796509 -0.025765929988042 66,133,244 66,133,244
-0.0633783532053994 -0.0287708219520755 66,133,244 66,133,244
-0.0606742565993156 -0.030891600168879 66,133,244 66,133,244
-0.0554385785155757 -0.0242416836526307 66,133,244 66,133,244
-0.0607185075311287 -0.0310435158381008 66,133,244 66,133,244
-0.0621434803781367 -0.0302330820936931 66,133,244 66,133,244
-0.0562007144993383 -0.0383638737469942 66,133,244 66,133,244
-0.0596471513152602 -0.0330700449258372 66,133,244 66,133,244
-0.0633490611781446 -0.0286610772897504 66,133,244 66,133,244
-0.0538591309498039 -0.0359957544906681 66,133,244 66,133,244
-0.060374113247827 -0.0298422166813506 66,133,244 66,133,244
-0.0570591622201052 -0.0355899325567695 66,133,244 66,133,244
-0.0598830572520167 -0.0338838183052447 66,133,244 66,133,244
-0.0541388156470386 -0.0369597112735135 66,133,244 66,133,244
-0.0620575481180638 -0.0299237619785916 66,133,244 66,133,244
-0.0551093431403919 -0.0403187248227293 66,133,244 66,133,244
-0.0670288751932566 -0.0241649443077399 66,133,244 66,133,244
-0.0568321704240443 -0.0347961729452367 66,133,244 66,133,244
-0.0527370709467991 -0.0378410956551325 66,133,244 66,133,244
-0.061882887944499 -0.0293120560583945 66,133,244 66,133,244
-0.061889797888557 -0.0293352609416534 66,133,244 66,133,244
-0.0549105005207735 -0.0338793209385775 66,133,244 66,133,244
-0.062236122618178 -0.0305346410350982 66,133,244 66,133,244
-0.0597340359999381 -0.0333540371439482 66,133,244 66,133,244
-0.0642395170765087 -0.0259843437738469 66,133,244 66,133,244
-0.0616831055334729 -0.0286164411695421 66,133,244 66,133,244
-0.0573263428285206 -0.0364990913372238 66,133,244 66,133,244
-0.0595436986457999 -0.0326916543625042 66,133,244 66,133,244
-0.0593087332083504 -0.0318767625079381 66,133,244 66,133,244
-0.0568560103024874 -0.0348687016011961 66,133,244 66,133,244
-0.0643921640457407 -0.0265089978490436 66,133,244 66,133,244
-0.0607728397023647 -0.0312038653359083 66,133,244 66,133,244
-0.0629818426851907 -0.0273673813174165 66,133,244 66,133,244
-0.0584030513564311 -0.034482460496591 66,133,244 66,133,244
-0.0559429821613748 -0.0374481136156241 66,133,244 66,133,244
-0.0570458156533378 -0.0355238468824394 66,133,244 66,133,244
-0.0642610227114668 -0.026052132215158 66,133,244 66,133,244
-0.0607832181023411 -0.0312340570951908 66,133,244 66,133,244
-0.0597762858054438 -0.0334898671898955 66,133,244 66,133,244
-0.054437380390857 -0.0379722465594698 66,133,244 66,133,244
-0.062114502010142 -0.0300993492947243 66,133,244 66,133,244
-0.0630411064008655 -0.027562049592232 66,133,244 66,133,244
-0.058985728665837 -0.0307464478385682 66,133,244 66,133,244
-0.0573390593343171 -0.0365304770160484 66,133,244 66,133,244
-0.0556046274191279 -0.0362657939963575 66,133,244 66,133,244
-0.0626629573684016 -0.0262478067471696 66,133,244 66,133,244
-0.0595562972228076 -0.0327185524751271 66,133,244 66,133,244
-0.060194830675985 -0.0291857863468559 66,133,244 66,133,244
-0.0620250920838795 -0.029779493346716 66,133,244 66,133,244
-0.0572176261924543 -0.0361013804129588 66,133,244 66,133,244
-0.0558741687647274 -0.0371913418450318 66,133,244 66,133,244
-0.0597410809229905 -0.0333531639070642 66,133,244 66,133,244
-0.0633919889978753 -0.0287671319918959 66,133,244 66,133,244
-0.062740443008122 -0.0265078212829583 66,133,244 66,133,244
-0.0591879801250394 -0.0314346076764182 66,133,244 66,133,244
-0.0573481910805118 -0.036549334928353 66,133,244 66,133,244
-0.0656041490652036 -0.0249381088509004 66,133,244 66,133,244
-0.0589119123699956 -0.0304761406472134 66,133,244 66,133,244
-0.0534671412509459 -0.0345901578113153 66,133,244 66,133,244
-0.0536056174946626 -0.0408136800663482 66,133,244 66,133,244
-0.0448866130122635 -0.0393315842129666 66,133,244 66,133,244
-0.0620858710164445 -0.0299776243114949 66,133,244 66,133,244
-0.0621814420950342 -0.0303080691531476 66,133,244 66,133,244
-0.0617341610530057 -0.0287584725047726 66,133,244 66,133,244
-0.0606488965002327 -0.0307426799434882 66,133,244 66,133,244
-0.0585256385484275 -0.034876161894791 66,133,244 66,133,244
-0.0573505985066902 -0.0365448697736948 66,133,244 66,133,244
-0.0646538902477452 -0.0273700708815553 66,133,244 66,133,244
-0.0596663179086418 -0.033069840591148 66,133,244 66,133,244
-0.0525177730750257 -0.0370268853986241 66,133,244 66,133,244
-0.0621135687353971 -0.030054956204712 66,133,244 66,133,244
-0.0646525688365717 -0.0273613263367844 66,133,244 66,133,244
-0.0590970867262456 -0.0310901261673202 66,133,244 66,133,244
-0.0596245390709971 -0.0329164609665421 66,133,244 66,133,244
-0.063378777572734 -0.0286873835745918 66,133,244 66,133,244
-0.0585069965636305 -0.0347879371109172 66,133,244 66,133,244
-0.0631868720440275 -0.0222766703089325 66,133,244 66,133,244
-0.0530405830989886 -0.0330841638284376 66,133,244 66,133,244
-0.0632977222868412 -0.0284041961944441 66,133,244 66,133,244
-0.0579185462657919 -0.0327466663174477 66,133,244 66,133,244
-0.0596748959387755 -0.0330860217716187 66,133,244 66,133,244
-0.0646519940029198 -0.0273482799430139 66,133,244 66,133,244
-0.0565842750779868 -0.0166341099542163 66,133,244 66,133,244
-0.0596325452102152 -0.0329375987544376 66,133,244 66,133,244
-0.0583620398781896 -0.0342800495294778 66,133,244 66,133,244
-0.0562718184568037 -0.0385281178609786 66,133,244 66,133,244
-0.0551372773935052 -0.0345975295885844 66,133,244 66,133,244
-0.0600331733386566 -0.0285783764813908 66,133,244 66,133,244
-0.0562797502374255 -0.0328084443909873 66,133,244 66,133,244
-0.0578969337941981 -0.0326621693165522 66,133,244 66,133,244
-0.0534346787560738 -0.0401819897739836 66,133,244 66,133,244
-0.0634581429271794 -0.0289478794988393 66,133,244 66,133,244
-0.0628396759702106 -0.0268049682516836 66,133,244 66,133,244
-0.0630393972521897 -0.0274961886941224 66,133,244 66,133,244
-0.061865965696776 -0.0291752577544483 66,133,244 66,133,244
-0.0644438894949476 -0.0266162401716307 66,133,244 66,133,244
-0.0517039936342202 -0.0399278536327253 66,133,244 66,133,244
-0.0606177767802676 -0.0305941117373942 66,133,244 66,133,244
-0.058565191052658 -0.0349725384470189 66,133,244 66,133,244
-0.0645909087128915 -0.0271231399115574 66,133,244 66,133,244
-0.0547372761782197 -0.0389434776117806 66,133,244 66,133,244
-0.0606993552609899 -0.0308725587229793 66,133,244 66,133,244
-0.0655006567531238 -0.0245266878313309 66,133,244 66,133,244
-0.0571003648462908 -0.0356381172822993 66,133,244 66,133,244
-0.0536699553449596 -0.035243647108673 66,133,244 66,133,244
-0.0633515582764422 -0.028569801543884 66,133,244 66,133,244
-0.0593923722171231 -0.0320881250470432 66,133,244 66,133,244
-0.0608267824676667 -0.0313113449652153 66,133,244 66,133,244
-0.0574194864332248 -0.0367412741449694 66,133,244 66,133,244
-0.059558179271763 -0.0326600388613728 66,133,244 66,133,244
-0.0573059383639115 -0.0363454215190702 66,133,244 66,133,244
-0.0634277670105603 -0.0288287699973193 66,133,244 66,133,244
-0.0541923928144907 -0.037045971387241 66,133,244 66,133,244
-0.0496578426447056 -0.0385699206663594 66,133,244 66,133,244
-0.0631234764016204 -0.0277704177105798 66,133,244 66,133,244
-0.0634636229098883 -0.0289486091758436 66,133,244 66,133,244
-0.0622333332933736 -0.0304311976626374 66,133,244 66,133,244
-0.063353898029243 -0.0285681950229742 66,133,244 66,133,244
-0.0630133124031188 -0.0273858162086476 66,133,244 66,133,244
-0.0610005962418076 -0.0319022097608368 66,133,244 66,133,244
-0.0554602278565603 -0.0356876709897553 66,133,244 66,133,244
-0.0610393810733057 -0.0320362181244274 66,133,244 66,133,244
-0.0569611982673686 -0.0351419139144037 66,133,244 66,133,244
-0.063402928510881 -0.0287339084130963 66,133,244 66,133,244
-0.0622462662693242 -0.0304697835747767 66,133,244 66,133,244
-0.0558744995208795 -0.0371195801888473 66,133,244 66,133,244
-0.0585303341628643 -0.034829628642035 66,133,244 66,133,244
-0.0682312589740287 -0.0224783416652626 66,133,244 66,133,244
-0.0564935223943977 -0.0335180506576864 66,133,244 66,133,244
-0.0572860264944647 -0.0362613014005321 66,133,244 66,133,244
-0.0585991777503614 -0.0350650323480495 66,133,244 66,133,244
-0.0578369688724435 -0.032423917320519 66,133,244 66,133,244
-0.0583201444453928 -0.034094535231503 66,133,244 66,133,244
-0.0597766604037353 -0.0333953097125394 66,133,244 66,133,244
-0.0581135890144757 -0.0218875213919783 66,133,244 66,133,244
-0.0591516034526095 -0.0312272563869548 66,133,244 66,133,244
-0.0609411886400431 -0.0316804303031779 66,133,244 66,133,244
-0.0557977616110357 -0.0368408899224413 66,133,244 66,133,244
-0.0596099314228012 -0.0328101075525706 66,133,244 66,133,244
-0.0558299631547411 -0.0369487173579858 66,133,244 66,133,244
-0.0670436599503172 -0.0240926671578448 66,133,244 66,133,244
-0.0670028430509095 -0.0239506915079988 66,133,244 66,133,244
-0.0544239509077263 -0.0320770124924942 66,133,244 66,133,244
-0.0596351159247591 -0.0328935351606883 66,133,244 66,133,244
-0.0610737466690263 -0.0321325019195043 66,133,244 66,133,244
-0.0620199514880802 -0.0296628828525781 66,133,244 66,133,244
-0.0554346874602567 -0.035573304569516 66,133,244 66,133,244
-0.0621195172723845 -0.0300070275261099 66,133,244 66,133,244
-0.0573813562866258 -0.0308273070796602 66,133,244 66,133,244
-0.0646442742454311 -0.0272620947923601 66,133,244 66,133,244
-0.0585138211004144 -0.0347483565020338 66,133,244 66,133,244
-0.0591431620736728 -0.0311837182941998 66,133,244 66,133,244
-0.0621398721223476 -0.0300746979926426 66,133,244 66,133,244
-0.0633645831696134 -0.0285724232347742 66,133,244 66,133,244
-0.0557785560556068 -0.036756029069945 66,133,244 66,133,244
-0.0622335951753007 -0.0303932558268846 66,133,244 66,133,244
-0.0658495587981198 -0.0256849893006748 66,133,244 66,133,244
-0.0595734689681437 -0.0326668992100333 66,133,244 66,133,244
-0.0606172962538491 -0.0305381490672831 66,133,244 66,133,244
-0.0554073260741858 -0.0354663343342066 66,133,244 66,133,244
-0.0534202295836041 -0.0343267826558179 66,133,244 66,133,244
-0.0652730999873334 -0.023683886502984 66,133,244 66,133,244
-0.0500675078957066 -0.0112225215115938 66,133,244 66,133,244
-0.0634222659296082 -0.0287576045157819 66,133,244 66,133,244
-0.0615739714771665 -0.0280973999544263 66,133,244 66,133,244
-0.0633914280797489 -0.0286479339827149 66,133,244 66,133,244
-0.059076990667143 -0.0309361367932866 66,133,244 66,133,244
-0.0632761986181813 -0.0282484758718534 66,133,244 66,133,244
-0.0512316060645151 -0.0382265098526137 66,133,244 66,133,244
-0.0584682217971565 -0.0345705807984868 66,133,244 66,133,244
-0.0594665214852457 -0.0322831004824588 66,133,244 66,133,244
-0.0552656400322791 -0.0349647400972564 66,133,244 66,133,244
-0.0640913344698244 -0.0253249835795148 66,133,244 66,133,244
-0.0598348410871545 -0.0335570461235277 66,133,244 66,133,244
-0.0634154153001466 -0.0287262596107804 66,133,244 66,133,244
-0.0645637147658305 -0.0269593530292699 66,133,244 66,133,244
-0.0618786826577052 -0.0291468474290978 66,133,244 66,133,244
-0.0658208904513518 -0.0255677920903353 66,133,244 66,133,244
-0.0557336577849713 -0.0308367935809252 66,133,244 66,133,244
-0.0586895288597454 -0.035330818345254 66,133,244 66,133,244
-0.0615951639685312 -0.0281619457352389 66,133,244 66,133,244
-0.0442878160119608 -0.0486320357432722 66,133,244 66,133,244
-0.066821632650826 -0.0232869554792604 66,133,244 66,133,244
-0.0616167105308606 -0.0282344252264922 66,133,244 66,133,244
-0.0622661589883115 -0.030483918406674 66,133,244 66,133,244
-0.0609914960621791 -0.0318121077305378 66,133,244 66,133,244
-0.0519907795242189 -0.0351007994109614 66,133,244 66,133,244
-0.0608970401482341 -0.0314833965724451 66,133,244 66,133,244
-0.0538640926720632 -0.0358440136238889 66,133,244 66,133,244
-0.0562114592892732 -0.0324855285648238 66,133,244 66,133,244
-0.0560147970708648 -0.037548482559555 66,133,244 66,133,244
-0.0681773781149783 -0.0222337749658294 66,133,244 66,133,244
-0.0621572221161161 -0.0301016987231141 66,133,244 66,133,244
-0.062221656829191 -0.0303241515091224 66,133,244 66,133,244
-0.0629991228916715 -0.0272716431925677 66,133,244 66,133,244
-0.0617320142623078 -0.0286268544095676 66,133,244 66,133,244
-0.0560226836838051 -0.0375725249633113 66,133,244 66,133,244
-0.0640052577846742 -0.0250108337155095 66,133,244 66,133,244
-0.064657679180837 -0.0272701709183889 66,133,244 66,133,244
-0.0586028109340001 -0.0350186904488922 66,133,244 66,133,244
-0.0620894861737513 -0.0298625907655043 66,133,244 66,133,244
-0.0596662714694285 -0.0329572368064806 66,133,244 66,133,244
-0.0597561236313234 -0.0332671238334747 66,133,244 66,133,244
-0.058718348153566 -0.0296711102321137 66,133,244 66,133,244
-0.0605730704138593 -0.030350835057313 66,133,244 66,133,244
-0.0643037422811066 -0.026039820190983 66,133,244 66,133,244
-0.0581645705687328 -0.033496466655301 66,133,244 66,133,244
-0.0593394758572125 -0.0318212262176576 66,133,244 66,133,244
-0.0642897783174753 -0.0259897376281052 66,133,244 66,133,244
-0.0545110604775545 -0.0380729966563062 66,133,244 66,133,244
-0.0646614868022035 -0.0272771452345439 66,133,244 66,133,244
-0.0550893511256485 -0.0343313169808228 66,133,244 66,133,244
-0.058597320054129 -0.0349934210648501 66,133,244 66,133,244
-0.0595002755944727 -0.0323753555663806 66,133,244 66,133,244
-0.0575996241009745 -0.0315349508999042 66,133,244 66,133,244
-0.0550248943463951 -0.0398445104481051 66,133,244 66,133,244
-0.0583366894332951 -0.0340818733061808 66,133,244 66,133,244
-0.0643442264822358 -0.0261681245313121 66,133,244 66,133,244
-0.0655307186281457 -0.0245327816782987 66,133,244 66,133,244
-0.059156271593608 -0.0311740296504572 66,133,244 66,133,244
-0.0594525308097638 -0.0264543750889487 66,133,244 66,133,244
-0.0631493348127078 -0.0277697406189307 66,133,244 66,133,244
-0.0608081369914595 -0.0311489820554671 66,133,244 66,133,244
-0.0573396733954863 -0.0363675104724469 66,133,244 66,133,244
-0.0645172491043809 -0.0267626841830645 66,133,244 66,133,244
-0.0668498130675612 -0.0233527961139613 66,133,244 66,133,244
-0.0610748557006003 -0.0320713690428866 66,133,244 66,133,244
-0.062062299709125 -0.0297469668397887 66,133,244 66,133,244
-0.0582156649750979 -0.0336560670186056 66,133,244 66,133,244
-0.0670454350751977 -0.0240297223526924 66,133,244 66,133,244
-0.0567650877189119 -0.0343753165758111 66,133,244 66,133,244
-0.0658449291203368 -0.0256149477512971 66,133,244 66,133,244
-0.0509565821374083 -0.0372324270233008 66,133,244 66,133,244
-0.0607749353079779 -0.0310299868032057 66,133,244 66,133,244
-0.0646233108844399 -0.0271266913604954 66,133,244 66,133,244
-0.0634623754172193 -0.0288495889486604 66,133,244 66,133,244
-0.0619118776577126 -0.0292230259111 66,133,244 66,133,244
-0.0595569684582414 -0.0325543231684916 66,133,244 66,133,244
-0.0667754848653683 -0.023091266731206 66,133,244 66,133,244
-0.0618762414900442 -0.0290981798156536 66,133,244 66,133,244
-0.0596146148119713 -0.0327528580351891 66,133,244 66,133,244
-0.0658354971046521 -0.0255784465153427 66,133,244 66,133,244
-0.0656972992984539 -0.0250995888064795 66,133,244 66,133,244
-0.0607633654811309 -0.030986814945835 66,133,244 66,133,244
-0.0631393431358836 -0.0277243188633382 66,133,244 66,133,244
-0.0618077823514046 -0.0288562833342061 66,133,244 66,133,244
-0.0631569090403173 -0.0277842127627218 66,133,244 66,133,244
-0.0630047826796108 -0.0272572145691543 66,133,244 66,133,244
-0.0597155778130948 -0.0330957409753639 66,133,244 66,133,244
-0.0565637518605418 -0.0336653260519003 66,133,244 66,133,244
-0.0610643641953849 -0.0320203905448388 66,133,244 66,133,244
-0.0629988377713998 -0.0272318042577962 66,133,244 66,133,244
-0.0525279142394955 -0.0311696845880956 66,133,244 66,133,244
-0.0585603446788641 -0.0348288969094808 66,133,244 66,133,244
-0.0574679699676786 -0.0252986677337213 66,133,244 66,133,244
-0.0612942395991602 -0.0270629656563907 66,133,244 66,133,244
-0.0584015792695356 -0.0342767424992721 66,133,244 66,133,244
-0.0617079999197094 -0.0284953086780766 66,133,244 66,133,244
-0.064406849105516 -0.0263546302216743 66,133,244 66,133,244
-0.05447820747486 -0.0321744354348458 66,133,244 66,133,244
-0.0644586466200536 -0.0265324724246295 66,133,244 66,133,244
-0.0658303464285615 -0.0255386265105421 66,133,244 66,133,244
-0.0594788487202334 -0.0322602670904253 66,133,244 66,133,244
-0.0607704074596999 -0.0309894360643641 66,133,244 66,133,244
-0.067037006051116 -0.023972387409229 66,133,244 66,133,244
-0.0571640120188155 -0.0357299943589316 66,133,244 66,133,244
-0.0610415194489821 -0.0319258565295314 66,133,244 66,133,244
-0.0609358927415959 -0.0315589285082977 66,133,244 66,133,244
-0.0646508834788406 -0.0271929429449066 66,133,244 66,133,244
-0.0580187868257057 -0.0329424814080828 66,133,244 66,133,244
-0.0618054622591588 -0.0288248947239536 66,133,244 66,133,244
-0.0609668189131664 -0.0316645849050412 66,133,244 66,133,244
-0.0629929512801849 -0.0271933318607461 66,133,244 66,133,244
-0.0573405062441359 -0.0363364917491903 66,133,244 66,133,244
-0.0591420869442927 -0.0310875784683368 66,133,244 66,133,244
-0.063582675099345 -0.0234902396093395 66,133,244 66,133,244
-0.0682298718515403 -0.0223534496637879 66,133,244 66,133,244
-0.0568469139672563 -0.0346255097592726 66,133,244 66,133,244
-0.0621402690428791 -0.0299826089653881 66,133,244 66,133,244
-0.060357097275696 -0.0295471110468884 66,133,244 66,133,244
-0.0605995334773487 -0.0303865683047911 66,133,244 66,133,244
-0.0629932078921214 -0.0271883548926715 66,133,244 66,133,244
-0.057342187154055 -0.0363368319043365 66,133,244 66,133,244
-0.0595340750308643 -0.0266948799034266 66,133,244 66,133,244
-0.0548689609702693 -0.0392569314610353 66,133,244 66,133,244
-0.0554931967767947 -0.0356736510959604 66,133,244 66,133,244
-0.0572685947502948 -0.0360781353278577 66,133,244 66,133,244
-0.0530937685320753 -0.0331051461722182 66,133,244 66,133,244
-0.0645725145277127 -0.0269089476942612 66,133,244 66,133,244
-0.0562132389827511 -0.0324204947351779 66,133,244 66,133,244
-0.0604112119714642 -0.0297268943471962 66,133,244 66,133,244
-0.0618984377300012 -0.0291338384999369 66,133,244 66,133,244
-0.0596162028975672 -0.032717207691243 66,133,244 66,133,244
-0.0609672548742388 -0.0316524257959659 66,133,244 66,133,244
-0.0668803576622032 -0.0234112541525235 66,133,244 66,133,244
-0.0584757452770628 -0.0345106722378109 66,133,244 66,133,244
-0.0619817969132318 -0.029421142496137 66,133,244 66,133,244
-0.0567529532482055 -0.034286087403452 66,133,244 66,133,244
-0.061731440980289 -0.0285519072854474 66,133,244 66,133,244
-0.0619353376703366 -0.0292575570552678 66,133,244 66,133,244
-0.0561861593613403 -0.0380663985224941 66,133,244 66,133,244
-0.0570667165142222 -0.0353717512445967 66,133,244 66,133,244
-0.0616696038019521 -0.0283367921800898 66,133,244 66,133,244
-0.0646609269307105 -0.0272088986563861 66,133,244 66,133,244
-0.0608022087344651 -0.0310756719964556 66,133,244 66,133,244
-0.0633608676338444 -0.0284489527581728 66,133,244 66,133,244
-0.0632691810982529 -0.0281301690246109 66,133,244 66,133,244
-0.0609982090215024 -0.0317529335015635 66,133,244 66,133,244
-0.0526419378258777 -0.031529880055744 66,133,244 66,133,244
-0.0638742411347959 -0.024479890770176 66,133,244 66,133,244
-0.0610248668229478 -0.0318422221698884 66,133,244 66,133,244
-0.0658443546697708 -0.0255575461643839 66,133,244 66,133,244
-0.0536384777274703 -0.0407219753851387 66,133,244 66,133,244
-0.0606377269110954 -0.0304982979670346 66,133,244 66,133,244
-0.0646517186455532 -0.027167393325268 66,133,244 66,133,244
-0.0579133382862637 -0.0325477129488896 66,133,244 66,133,244
-0.0634325167801885 -0.0286855891516795 66,133,244 66,133,244
-0.0621693018821146 -0.0300539698496571 66,133,244 66,133,244
-0.0595622902138416 -0.0325128299457376 66,133,244 66,133,244
-0.0594075979512412 -0.0319760503372194 66,133,244 66,133,244
-0.0670374238236444 -0.0239365528683824 66,133,244 66,133,244
-0.0559589939612311 -0.0372637589561946 66,133,244 66,133,244
-0.0589545276403342 -0.0304054145870282 66,133,244 66,133,244
-0.0620255745092297 -0.029553043948687 66,133,244 66,133,244
-0.062070993813578 -0.0297103104437838 66,133,244 66,133,244
-0.0618915953894543 -0.0290877779273172 66,133,244 66,133,244
-0.0622663106424169 -0.0303848233524296 66,133,244 66,133,244
-0.052922347181457 -0.0382290875011713 66,133,244 66,133,244
-0.0622146588486974 -0.0302030056178283 66,133,244 66,133,244
-0.0585994241898419 -0.0349140174500511 66,133,244 66,133,244
-0.0572905261701383 -0.036123837949562 66,133,244 66,133,244
-0.0586309131130419 -0.0292763787076391 66,133,244 66,133,244
-0.0644993384934726 -0.0266251382413184 66,133,244 66,133,244
-0.0631498094198141 -0.0276947647804065 66,133,244 66,133,244
-0.0561014864716567 -0.037747635708509 66,133,244 66,133,244
-0.0521384689368396 -0.0412541268917499 66,133,244 66,133,244
-0.0553613940538771 -0.0351834058670493 66,133,244 66,133,244
-0.0549558934237823 -0.0395205312568145 66,133,244 66,133,244
-0.059095551568867 -0.0251314193562228 66,133,244 66,133,244
-0.0585855719819354 -0.0348542646929287 66,133,244 66,133,244
-0.0622701634516867 -0.0303817656952658 66,133,244 66,133,244
-0.0612732410763993 -0.0269281579006804 66,133,244 66,133,244
-0.0519671369556223 -0.0349057866851183 66,133,244 66,133,244
-0.0657916143392774 -0.0253447118492696 66,133,244 66,133,244
-0.0501042086118503 -0.045686450266365 66,133,244 66,133,244
-0.0589902941481633 -0.030507506010034 66,133,244 66,133,244
-0.0640368889596005 -0.0250087324004196 66,133,244 66,133,244
-0.0621180190697549 -0.029850101515001 66,133,244 66,133,244
-0.0597558583911299 -0.0331567838175273 66,133,244 66,133,244
-0.0586612680481276 -0.0351098595184071 66,133,244 66,133,244
-0.0621499214879695 -0.0299595709347335 66,133,244 66,133,244
-0.0630524315380386 -0.0273403982157326 66,133,244 66,133,244
-0.0589775134975129 -0.0304592370048937 66,133,244 66,133,244
-0.05749420447887 -0.0368087086500125 66,133,244 66,133,244
-0.0620562667340637 -0.0296309637529784 66,133,244 66,133,244
-0.0603848366339876 -0.0295857993480234 66,133,244 66,133,244
-0.0604321500347455 -0.0297481913753581 66,133,244 66,133,244
-0.0596882035369548 -0.0329161131141333 66,133,244 66,133,244
-0.0622077529967925 -0.0301511757098092 66,133,244 66,133,244
-0.0646544316672316 -0.0271365614603428 66,133,244 66,133,244
-0.0561555511684058 -0.0321659683521826 66,133,244 66,133,244
-0.0610726376172541 -0.031963616650603 66,133,244 66,133,244
-0.0520641673056529 -0.0352269537035855 66,133,244 66,133,244
-0.0615804456005658 -0.0279764534981656 66,133,244 66,133,244
-0.0537448954217447 -0.041048801614553 66,133,244 66,133,244
-0.0608737372014433 -0.0312727514212684 66,133,244 66,133,244
-0.0574787435893133 -0.036747337545219 66,133,244 66,133,244
-0.0526037577541103 -0.0370922251430853 66,133,244 66,133,244
-0.0609473951571353 -0.031524445075063 66,133,244 66,133,244
-0.0620007361644422 -0.0294273690552568 66,133,244 66,133,244
-0.0631377642108362 -0.0276203289719711 66,133,244 66,133,244
-0.0620742851634372 -0.0296797853859711 66,133,244 66,133,244
-0.058523078380257 -0.0346117131598996 66,133,244 66,133,244
-0.0634498796362363 -0.028697544722213 66,133,244 66,133,244
-0.0592492598777311 -0.0313804327866502 66,133,244 66,133,244
-0.0590887540003538 -0.0308227129728345 66,133,244 66,133,244
-0.0630864244717318 -0.0274346649881036 66,133,244 66,133,244
-0.0559391404697824 -0.0371455688808344 66,133,244 66,133,244
-0.0597921655184906 -0.0332571791246989 66,133,244 66,133,244
-0.0628304921171993 -0.0265468528352014 66,133,244 66,133,244
-0.0577700954656951 -0.0319966436503858 66,133,244 66,133,244
-0.0620966700343368 -0.0297456062345575 66,133,244 66,133,244
-0.0602349053324635 -0.0290401728843929 66,133,244 66,133,244
-0.0622683584666838 -0.0303374611734156 66,133,244 66,133,244
-0.0655867248493373 -0.0245966185115013 66,133,244 66,133,244
-0.0596599737559419 -0.0327896014481383 66,133,244 66,133,244
-0.0581966082186095 -0.0334650560572412 66,133,244 66,133,244
-0.0587055148630789 -0.0294806605930522 66,133,244 66,133,244
-0.0533362550453527 -0.0396059313531689 66,133,244 66,133,244
-0.0574852984529876 -0.0367420511688736 66,133,244 66,133,244
-0.0610447481001771 -0.0318362688055124 66,133,244 66,133,244
-0.0633812335653696 -0.0284371865350641 66,133,244 66,133,244
-0.0596767915514447 -0.0328398992294963 66,133,244 66,133,244
-0.0569759250800531 -0.0349726110858279 66,133,244 66,133,244
-0.0612191383998797 -0.0266897000662693 66,133,244 66,133,244
-0.063324773444851 -0.0282385379806757 66,133,244 66,133,244
-0.0665502129716147 -0.0221761762588214 66,133,244 66,133,244
-0.0559751268291842 -0.0372487682417396 66,133,244 66,133,244
-0.0620431859158963 -0.0295426234718384 66,133,244 66,133,244
-0.0657807949542796 -0.025252866082851 66,133,244 66,133,244
-0.0590873965790888 -0.0307910924239299 66,133,244 66,133,244
-0.0616191261683682 -0.0280700014896901 66,133,244 66,133,244
-0.0631144810204935 -0.0275046216786686 66,133,244 66,133,244
-0.0610570182461777 -0.014631484370131 66,133,244 66,133,244
-0.0618842815682998 -0.0289867725662609 66,133,244 66,133,244
-0.0646571135640406 -0.0271007820352277 66,133,244 66,133,244
-0.062624407680561 -0.0258035738914128 66,133,244 66,133,244
-0.0595849426186327 -0.0325100937944947 66,133,244 66,133,244
-0.0605291332241042 -0.0300335319539425 66,133,244 66,133,244
-0.0569787081527356 -0.0349643843982372 66,133,244 66,133,244
-0.0633810744789508 -0.0284160318899532 66,133,244 66,133,244
-0.0646556743826965 -0.0270845576785461 66,133,244 66,133,244
-0.05132878169844 -0.0383673777777191 66,133,244 66,133,244
-0.0580209758167525 -0.0328231281959559 66,133,244 66,133,244
-0.0485459622440785 -0.0287264902868916 66,133,244 66,133,244
-0.0538862429637164 -0.0357350367612579 66,133,244 66,133,244
-0.0582377883726 -0.0335717544806047 66,133,244 66,133,244
-0.0597476478898666 -0.0330560710698624 66,133,244 66,133,244
-0.0567976936705516 -0.0343274426638291 66,133,244 66,133,244
-0.0607423514692175 -0.0307557189535616 66,133,244 66,133,244
-0.0634679228242004 -0.0287062429710389 66,133,244 66,133,244
-0.0574493114721811 -0.0365827449543439 66,133,244 66,133,244
-0.0597584032833972 -0.0330909425363714 66,133,244 66,133,244
-0.0618535596585012 -0.0288580979183492 66,133,244 66,133,244
-0.048800794197333 -0.0296009046709977 66,133,244 66,133,244
-0.0595380686490683 -0.0323241279582698 66,133,244 66,133,244
-0.0646001887410235 -0.0268785071413388 66,133,244 66,133,244
-0.0511787624597269 -0.0320915976759829 66,133,244 66,133,244
-0.0676974594864075 -0.0203691660824991 66,133,244 66,133,244
-0.0634279363610249 -0.0285600314603558 66,133,244 66,133,244
-0.0601585626181478 -0.0229767441941126 66,133,244 66,133,244
-0.0561753835767388 -0.0379047708450122 66,133,244 66,133,244
-0.0618260901986895 -0.0287517683355507 66,133,244 66,133,244
-0.0604311224097014 -0.0296639517342724 66,133,244 66,133,244
-0.0540448211928322 -0.0305223855996803 66,133,244 66,133,244
-0.0609887782683351 -0.0315955627047778 66,133,244 66,133,244
-0.0644021582117932 -0.0261831374630612 66,133,244 66,133,244
-0.0553681200637099 -0.0351037149465395 66,133,244 66,133,244
-0.0620115140537782 -0.0293902541472369 66,133,244 66,133,244
-0.0566355015051903 -0.033747117478947 66,133,244 66,133,244
-0.0604964424458659 -0.0298857997572965 66,133,244 66,133,244
-0.0522843255908263 -0.0359086088071967 66,133,244 66,133,244
-0.0540061079277516 -0.0361276383671266 66,133,244 66,133,244
-0.0508250782001617 -0.0365971097618273 66,133,244 66,133,244
-0.0621362928510389 -0.0298173357126373 66,133,244 66,133,244
-0.061886219846048 -0.0289507433083301 66,133,244 66,133,244
-0.0544998062000121 -0.0378344791522258 66,133,244 66,133,244
-0.06079325559315 -0.0309085896388187 66,133,244 66,133,244
-0.0620800670346538 -0.029620790946286 66,133,244 66,133,244
-0.0619129502273028 -0.0290414552255163 66,133,244 66,133,244
-0.0597107836903755 -0.0329032663039599 66,133,244 66,133,244
-0.0576546796004483 -0.0315254968776219 66,133,244 66,133,244
-0.0559182367294894 -0.0370007444573884 66,133,244 66,133,244
-0.0682311400758348 -0.0221996937803918 66,133,244 66,133,244
-0.0561325391395472 -0.0377423759488462 66,133,244 66,133,244
-0.0613673659611227 -0.0271490679243228 66,133,244 66,133,244
-0.0622629914325203 -0.0302511993570355 66,133,244 66,133,244
-0.0581228107036527 -0.0331444899815604 66,133,244 66,133,244
-0.058376692594239 -0.0340238019995716 66,133,244 66,133,244
-0.059355978969342 -0.0316696580424805 66,133,244 66,133,244
-0.0590745076174103 -0.0306942827201469 66,133,244 66,133,244
-0.0582000801513233 -0.0334103828426443 66,133,244 66,133,244
-0.0584618969139704 -0.0343170306292844 66,133,244 66,133,244
-0.0536223469973492 -0.040532301425366 66,133,244 66,133,244
-0.057491319023039 -0.0366983518034552 66,133,244 66,133,244
-0.0645640989842668 -0.0267267544108812 66,133,244 66,133,244
-0.0572879512426305 -0.0359925631630074 66,133,244 66,133,244
-0.0511884416453547 -0.0435897378244129 66,133,244 66,133,244
-0.0632074371592352 -0.0277706702034407 66,133,244 66,133,244
-0.055369574565884 -0.0350913928961546 66,133,244 66,133,244
-0.0604860886085428 -0.0298338292172473 66,133,244 66,133,244
-0.0606635553304942 -0.0304479680939368 66,133,244 66,133,244
-0.0634565554905509 -0.0286310144172936 66,133,244 66,133,244
-0.0643277592926159 -0.0259034904004059 66,133,244 66,133,244
-0.0600709903578527 -0.028393455077293 66,133,244 66,133,244
-0.0602905496067312 -0.0291536441933769 66,133,244 66,133,244
-0.0641209654328486 -0.02518556272609 66,133,244 66,133,244
-0.0593373231578718 -0.0315957814916789 66,133,244 66,133,244
-0.0507373464282694 -0.0420215456228255 66,133,244 66,133,244
-0.0608145736742041 -0.0309645464273051 66,133,244 66,133,244
-0.0610760741292785 -0.0318692993684666 66,133,244 66,133,244
-0.0633611775703979 -0.0282938588738666 66,133,244 66,133,244
-0.0638599078149665 -0.0242754343156432 66,133,244 66,133,244
-0.0610161205821245 -0.0316601057358283 66,133,244 66,133,244
-0.0609225221386614 -0.0313350763684832 66,133,244 66,133,244
-0.0621935581050955 -0.0299923878728914 66,133,244 66,133,244
-0.0644535402083537 -0.0263302943824867 66,133,244 66,133,244
-0.0617892306859339 -0.0285915210403795 66,133,244 66,133,244
-0.0594915304069327 -0.0321213017332597 66,133,244 66,133,244
-0.0657709528460082 -0.0251451193789433 66,133,244 66,133,244
-0.0621592104975271 -0.029868605483089 66,133,244 66,133,244
-0.0559550830301599 -0.0371033218630655 66,133,244 66,133,244
-0.060392160878048 -0.0294905391208014 66,133,244 66,133,244
-0.0622442351236671 -0.0301605888986198 66,133,244 66,133,244
-0.0596350129974804 -0.0268655967681845 66,133,244 66,133,244
-0.0646198644524906 -0.0268972252759862 66,133,244 66,133,244
-0.0590756960334945 -0.0306732303872891 66,133,244 66,133,244
-0.0592312156569776 -0.0312115532339497 66,133,244 66,133,244
-0.0632659035025178 -0.0279515990198992 66,133,244 66,133,244
-0.0646443624731709 -0.0269811684187514 66,133,244 66,133,244
-0.0593832076977835 -0.0317360335099489 66,133,244 66,133,244
-0.060649154568553 -0.0303754560987226 66,133,244 66,133,244
-0.0606056931923474 -0.0302244471944588 66,133,244 66,133,244
-0.0658457857595114 -0.0253944874680533 66,133,244 66,133,244
-0.0609661967830698 -0.0314723748582693 66,133,244 66,133,244
-0.0569730474457196 -0.034875751956192 66,133,244 66,133,244
-0.0536347371809577 -0.0405469819300902 66,133,244 66,133,244
-0.0628944706723358 -0.0266599276601782 66,133,244 66,133,244
-0.0634064058195117 -0.0284315901988398 66,133,244 66,133,244
-0.0620410490890372 -0.0294448475725548 66,133,244 66,133,244
-0.0583757206509207 -0.0339838663220355 66,133,244 66,133,244
-0.0646511569622286 -0.026994984766758 66,133,244 66,133,244
-0.0554314065784849 -0.0352750629905181 66,133,244 66,133,244
-0.0517826825330887 -0.0398718199952402 66,133,244 66,133,244
-0.0638995465171151 -0.0243890878021312 66,133,244 66,133,244
-0.0578714188379355 -0.0322343816807152 66,133,244 66,133,244
-0.0594337861817428 -0.0319009035200812 66,133,244 66,133,244
-0.0682369413954082 -0.0221775276596685 66,133,244 66,133,244
-0.0577562619389448 -0.0318322240076135 66,133,244 66,133,244
-0.0549661146560778 -0.0394027043379102 66,133,244 66,133,244
-0.0620740914737196 -0.0295519995448367 66,133,244 66,133,244
-0.0642988574267723 -0.0257675026569115 66,133,244 66,133,244
-0.0644924321725071 -0.0264378815389777 66,133,244 66,133,244
-0.0620519910138287 -0.0294746865110758 66,133,244 66,133,244
-0.0539298905125203 -0.0358092809475889 66,133,244 66,133,244
-0.0620787428336854 -0.0295635094223222 66,133,244 66,133,244
-0.061775386401272 -0.0285123448609812 66,133,244 66,133,244
-0.0595467085849934 -0.0322821451770843 66,133,244 66,133,244
-0.0682315564397705 -0.0221478820490261 66,133,244 66,133,244
-0.0645824199112763 -0.0267427097578069 66,133,244 66,133,244
-0.0621453398136254 -0.0297913317952926 66,133,244 66,133,244
-0.060941398425042 -0.0313658460426406 66,133,244 66,133,244
-0.0578954843039608 -0.0323051906328537 66,133,244 66,133,244
-0.0607215814185209 -0.030603249076444 66,133,244 66,133,244
-0.0586829982648638 -0.0350315467787507 66,133,244 66,133,244
-0.063266596814591 -0.0279254111370514 66,133,244 66,133,244
-0.0630051639367972 -0.027019609976514 66,133,244 66,133,244
-0.0620939994800979 -0.0296081237985738 66,133,244 66,133,244
-0.0694234799436217 -0.0205248570336124 66,133,244 66,133,244
-0.0555992611751671 -0.0358349745863992 66,133,244 66,133,244
-0.0654907813327897 -0.0241354708726618 66,133,244 66,133,244
-0.0598792487887143 -0.0334241881455626 66,133,244 66,133,244
-0.0590018409211093 -0.0303837909571329 66,133,244 66,133,244
-0.0645658022846713 -0.0266756654890491 66,133,244 66,133,244
-0.0584374195189436 -0.0284268543467819 66,133,244 66,133,244
-0.0595100750162387 -0.0321425794314817 66,133,244 66,133,244
-0.0562273888858295 -0.03800699137865 66,133,244 66,133,244
-0.0609455360850668 -0.0256217196865881 66,133,244 66,133,244
-0.0681773687759199 -0.0219444735001404 66,133,244 66,133,244
-0.0545606453458675 -0.0379751429076861 66,133,244 66,133,244
-0.0589862872832428 -0.0303231232150455 66,133,244 66,133,244
-0.0614420830934406 -0.0158480284044678 66,133,244 66,133,244
-0.0621889446564127 -0.0299258283369478 66,133,244 66,133,244
-0.0551150299589987 -0.0341477796478876 66,133,244 66,133,244
-0.0458201920211364 -0.0421673343721348 66,133,244 66,133,244
-0.0594314633945058 -0.0318608640489218 66,133,244 66,133,244
-0.0593908151609867 -0.0317192875830722 66,133,244 66,133,244
-0.0609504162525304 -0.0313761136616736 66,133,244 66,133,244
-0.0664727286038651 -0.0217773585140825 66,133,244 66,133,244
-0.0619076658377326 -0.0231988729692129 66,133,244 66,133,244
-0.0563598198889406 -0.0327073798300042 66,133,244 66,133,244
-0.0585092502951693 -0.034406408301645 66,133,244 66,133,244
-0.0642473604315175 -0.0255557011480721 66,133,244 66,133,244
-0.0619177811993326 -0.0289764630598273 66,133,244 66,133,244
-0.0596281217664026 -0.0325341126001626 66,133,244 66,133,244
-0.0600504553045213 -0.0282511913650999 66,133,244 66,133,244
-0.0562993117801855 -0.0382390992970025 66,133,244 66,133,244
-0.0633952722067048 -0.0283464463856186 66,133,244 66,133,244
-0.0610618197969299 -0.0260068051386618 66,133,244 66,133,244
-0.0670411759816341 -0.0237370658647837 66,133,244 66,133,244
-0.0682093107020494 -0.0220377797395451 66,133,244 66,133,244
-0.0584377136318899 -0.0341524039525875 66,133,244 66,133,244
-0.0584270436329427 -0.0341154271864792 66,133,244 66,133,244
-0.065842585466855 -0.0253299847145636 66,133,244 66,133,244
-0.0633792452839862 -0.0282878228177798 66,133,244 66,133,244
-0.0615131914409461 -0.0275690669014926 66,133,244 66,133,244
-0.0637818521383609 -0.0239355501365807 66,133,244 66,133,244
-0.0595094562956277 -0.0321175754983253 66,133,244 66,133,244
-0.0535589677547098 -0.0344858258774897 66,133,244 66,133,244
-0.063328558048109 -0.0281089701867316 66,133,244 66,133,244
-0.0571955153714722 -0.0355906687537632 66,133,244 66,133,244
-0.0595067060707729 -0.0321049291745454 66,133,244 66,133,244
-0.0584498173141803 -0.0341889600504756 66,133,244 66,133,244
-0.060535739630046 -0.0299224307565601 66,133,244 66,133,244
-0.0531116583462494 -0.0271855741242545 66,133,244 66,133,244
-0.058537820479173 -0.0344908071849598 66,133,244 66,133,244
-0.0571626135195016 -0.0354716583356137 66,133,244 66,133,244
-0.0614559362480838 -0.0273607400281431 66,133,244 66,133,244
-0.0552127822941845 -0.0344614170852955 66,133,244 66,133,244
-0.061893133263832 -0.028873022673226 66,133,244 66,133,244
-0.0556524976474299 -0.0359820866051593 66,133,244 66,133,244
-0.0634609833164387 -0.028557424205971 66,133,244 66,133,244
-0.0597185168336467 -0.0328289884479591 66,133,244 66,133,244
-0.0631221944592309 -0.0273820918070683 66,133,244 66,133,244
-0.0621893164150089 -0.0298947789014952 66,133,244 66,133,244
-0.0617590712905771 -0.028403553775607 66,133,244 66,133,244
-0.0633283954962684 -0.028094088967805 66,133,244 66,133,244
-0.0620017535540708 -0.0292435730791259 66,133,244 66,133,244
-0.0538085275204065 -0.0295883356558964 66,133,244 66,133,244
-0.0642764386167398 -0.0256302938496785 66,133,244 66,133,244
-0.0643382782455494 -0.025842972586192 66,133,244 66,133,244
-0.0631438564027051 -0.0274503033903621 66,133,244 66,133,244
-0.0619684116085093 -0.0291233498547538 66,133,244 66,133,244
-0.064648820064049 -0.0269165028217179 66,133,244 66,133,244
-0.060780622680534 -0.030752846113439 66,133,244 66,133,244
-0.0604760052254428 -0.0296967891338802 66,133,244 66,133,244
-0.0682354310425007 -0.0221013588381605 66,133,244 66,133,244
-0.0594958957367638 -0.0320457973584711 66,133,244 66,133,244
-0.0621528280958024 -0.0297583005919812 66,133,244 66,133,244
-0.0557598245675184 -0.0363404644776937 66,133,244 66,133,244
-0.0565736366910125 -0.0334138685186387 66,133,244 66,133,244
-0.0620207186993558 -0.0293000029473568 66,133,244 66,133,244
-0.0631763120906636 -0.0275564145968933 66,133,244 66,133,244
-0.0644989129942517 -0.0263899092463873 66,133,244 66,133,244
-0.0601718230851364 -0.0286372775167698 66,133,244 66,133,244
-0.0558904205508175 -0.0367888009965992 66,133,244 66,133,244
-0.0560389292504664 -0.0373024897161051 66,133,244 66,133,244
-0.0621873000667486 -0.0298721014522198 66,133,244 66,133,244
-0.0600645959155327 -0.0282605211981672 66,133,244 66,133,244
-0.0584279375515352 -0.0340814105187256 66,133,244 66,133,244
-0.0619325756717213 -0.0289838646932175 66,133,244 66,133,244
-0.0634461239827163 -0.0284781989564611 66,133,244 66,133,244
-0.0610521770231184 -0.0259299849654384 66,133,244 66,133,244
-0.0572073677440036 -0.0355936515049688 66,133,244 66,133,244
-0.0593997767248235 -0.0316955132778005 66,133,244 66,133,244
-0.0634243688715357 -0.0283984385436876 66,133,244 66,133,244
-0.0645730659596377 -0.0266305333562139 66,133,244 66,133,244
-0.0607370434282448 -0.0305766710147929 66,133,244 66,133,244
-0.0606344586200761 -0.0302204146150127 66,133,244 66,133,244
-0.0573461184142754 -0.036065440977843 66,133,244 66,133,244
-0.0528927998794205 -0.0378750221662969 66,133,244 66,133,244
-0.0588808959504078 -0.0298852896463509 66,133,244 66,133,244
-0.0601798246995492 -0.0286384959392469 66,133,244 66,133,244
-0.0633942053477042 -0.028280572632983 66,133,244 66,133,244
-0.0584832263863412 -0.0342505478733653 66,133,244 66,133,244
-0.0610755740493967 -0.03173791116706 66,133,244 66,133,244
-0.0591690521314613 -0.0308785693785008 66,133,244 66,133,244
-0.0534325060645956 -0.0397351584010963 66,133,244 66,133,244
-0.0573675866274626 -0.0303830007270112 66,133,244 66,133,244
-0.0562214005630549 -0.037903313820234 66,133,244 66,133,244
-0.0682343284133276 -0.0220581849747323 66,133,244 66,133,244
-0.060898798964695 -0.0311215932382097 66,133,244 66,133,244
-0.0573130928482588 -0.0359376443640952 66,133,244 66,133,244
-0.0605636571867632 -0.0299577341694653 66,133,244 66,133,244
-0.0638697150606057 -0.0241715697161898 66,133,244 66,133,244
-0.0632313645502768 -0.0277039278656728 66,133,244 66,133,244
-0.062266975466787 -0.0301075570389091 66,133,244 66,133,244
-0.057128531032785 -0.0352900593163301 66,133,244 66,133,244
-0.0620870981370777 -0.0294837381226524 66,133,244 66,133,244
-0.0605653173365868 -0.029957213061648 66,133,244 66,133,244
-0.0630359418614127 -0.0270235193078744 66,133,244 66,133,244
-0.0621085832484707 -0.0295567238215735 66,133,244 66,133,244
-0.0609599401594081 -0.0313217147264469 66,133,244 66,133,244
-0.0593648136673233 -0.0315418297324646 66,133,244 66,133,244
-0.0607637363490765 -0.0306417514243701 66,133,244 66,133,244
-0.0595692070982048 -0.0322463504818268 66,133,244 66,133,244
-0.065700048395751 -0.0247541312329359 66,133,244 66,133,244
-0.0618675400558503 -0.0287153207299339 66,133,244 66,133,244
-0.0585808752097083 -0.0288216196122465 66,133,244 66,133,244
-0.0583338336511528 -0.0337113862485186 66,133,244 66,133,244
-0.0645619949294229 -0.0208100478161209 66,133,244 66,133,244
-0.0570635443403064 -0.0293091753883032 66,133,244 66,133,244
-0.0549694682435442 -0.039291701565464 66,133,244 66,133,244
-0.0590266923295892 -0.0303624042544772 66,133,244 66,133,244
-0.0598548722654051 -0.0332293920343993 66,133,244 66,133,244
-0.0595340268127394 -0.0321175200355561 66,133,244 66,133,244
-0.0615462426617082 -0.0275962505193053 66,133,244 66,133,244
-0.0488769662438792 -0.0411670140169166 66,133,244 66,133,244
-0.0616546433256475 -0.0279696284778021 66,133,244 66,133,244
-0.0562734453701281 -0.038057571337268 66,133,244 66,133,244
-0.0609455809130328 -0.0312582280033257 66,133,244 66,133,244
-0.0577461057755262 -0.0316662545892526 66,133,244 66,133,244
-0.044484987263701 -0.0431857609366229 66,133,244 66,133,244
-0.0631616860160152 -0.0274413136903899 66,133,244 66,133,244
-0.0607336811451649 -0.0305210087185363 66,133,244 66,133,244
-0.0633403928632846 -0.0280581594780593 66,133,244 66,133,244
-0.0634145789621684 -0.0283130391503076 66,133,244 66,133,244
-0.0493944935142722 -0.0429503728608213 66,133,244 66,133,244
-0.0627530917000822 -0.0260190626577987 66,133,244 66,133,244
-0.0568876211766401 -0.0344295318650102 66,133,244 66,133,244
-0.0628013037368428 -0.0261833050210964 66,133,244 66,133,244
-0.0607599742527442 -0.0306023738875348 66,133,244 66,133,244
-0.0609177383485629 -0.0311485999507533 66,133,244 66,133,244
-0.0622079130452151 -0.02987154847533 66,133,244 66,133,244
-0.0559548863687559 -0.036939515030579 66,133,244 66,133,244
-0.063430371660851 -0.0283597287419849 66,133,244 66,133,244
-0.0401140083811831 -0.0222862255399625 66,133,244 66,133,244
-0.0567439357839784 -0.0339256074925621 66,133,244 66,133,244
-0.0605176007167465 -0.0297601303720827 66,133,244 66,133,244
-0.0657040328499234 -0.0247401545914228 66,133,244 66,133,244
-0.0634485283506256 -0.0284165719500431 66,133,244 66,133,244
-0.0605785033222029 -0.0299652270536115 66,133,244 66,133,244
-0.0706171561941036 -0.0187724938209199 66,133,244 66,133,244
-0.057642683155648 -0.0312853573210776 66,133,244 66,133,244
-0.0586653794658932 -0.0348276694336299 66,133,244 66,133,244
-0.0605778803164801 -0.029960346697278 66,133,244 66,133,244
-0.0607867676532884 -0.0306822508273268 66,133,244 66,133,244
-0.0629840020532766 -0.0268007245940047 66,133,244 66,133,244
-0.0646486920251258 -0.0268201531530275 66,133,244 66,133,244
-0.0570891036791477 -0.0351085401364197 66,133,244 66,133,244
-0.0631163154304315 -0.0272572964363456 66,133,244 66,133,244
-0.0656464545345764 -0.0245296032085498 66,133,244 66,133,244
-0.0549591121469496 -0.039220368102238 66,133,244 66,133,244
-0.0644954086523157 -0.0262855554044086 66,133,244 66,133,244
-0.0633940817902004 -0.0282157502104967 66,133,244 66,133,244
-0.0633823487682545 -0.0281740665455905 66,133,244 66,133,244
-0.0590723347269904 -0.0304812167689787 66,133,244 66,133,244
-0.0607501150221997 -0.0305467297613018 66,133,244 66,133,244
-0.0568862435066566 -0.022907640627795 66,133,244 66,133,244
-0.0554836120121482 -0.0352849206074059 66,133,244 66,133,244
-0.0622646106120176 -0.0300447769273739 66,133,244 66,133,244
-0.0597771259777143 -0.0329195648393024 66,133,244 66,133,244
-0.0606662711960609 -0.0302532571014617 66,133,244 66,133,244
-0.0597997606922667 -0.0329965137847494 66,133,244 66,133,244
-0.0633890250034282 -0.0281918932646152 66,133,244 66,133,244
-0.0562969643101846 -0.038099529398601 66,133,244 66,133,244
-0.0604801004998632 -0.029602913258817 66,133,244 66,133,244
-0.0561829420201739 -0.0377010304970117 66,133,244 66,133,244
-0.0538077699445157 -0.035218074221429 66,133,244 66,133,244
-0.0682037179210992 -0.0218808564365559 66,133,244 66,133,244
-0.0584465843986267 -0.0340487782727031 66,133,244 66,133,244
-0.0581459967119938 -0.0330074855886466 66,133,244 66,133,244
-0.0569850292563036 -0.0347293060627781 66,133,244 66,133,244
-0.0646022160022306 -0.0266398438231032 66,133,244 66,133,244
-0.0580025369451222 -0.0325075416206194 66,133,244 66,133,244
-0.0561822806645962 -0.0376931541855687 66,133,244 66,133,244
-0.0632933352468915 -0.0221036485417326 66,133,244 66,133,244
-0.0589977423384117 -0.030204477353398 66,133,244 66,133,244
-0.0694236495301458 -0.0203523706444807 66,133,244 66,133,244
-0.0605196981492569 -0.0297286325785131 66,133,244 66,133,244
-0.0578243121007098 -0.0318829230854447 66,133,244 66,133,244
-0.0558653686156484 -0.0365873131452403 66,133,244 66,133,244
-0.0557432292816565 -0.0361640271210866 66,133,244 66,133,244
-0.062810419925932 -0.0261687091679221 66,133,244 66,133,244
-0.0603621136600046 -0.0291792764451762 66,133,244 66,133,244
-0.0620039349268256 -0.0291201819603556 66,133,244 66,133,244
-0.0606770961104056 -0.0302696570382306 66,133,244 66,133,244
-0.0596842841643128 -0.032576104715044 66,133,244 66,133,244
-0.0570108041419234 -0.0348059294922222 66,133,244 66,133,244
-0.0565273738443292 -0.0331279726190423 66,133,244 66,133,244
-0.058095544250446 -0.0328122563666522 66,133,244 66,133,244
-0.0613566156180237 -0.0268685001866259 66,133,244 66,133,244
-0.0555340552190005 -0.0354264082286591 66,133,244 66,133,244
-0.0558807884018347 -0.0366269731474636 66,133,244 66,133,244
-0.0646522254605731 -0.0267891657298448 66,133,244 66,133,244
-0.0481273457393841 -0.0384979851120379 66,133,244 66,133,244
-0.0621055287614565 -0.0294576257665245 66,133,244 66,133,244
-0.0577883024006078 -0.0317376243591762 66,133,244 66,133,244
-0.0562528664174818 -0.0379108640006449 66,133,244 66,133,244
-0.0578566848328873 -0.0319726849602459 66,133,244 66,133,244
-0.0585357517356202 -0.0343247300008304 66,133,244 66,133,244
-0.0630297541606471 -0.0269069194478738 66,133,244 66,133,244
-0.0620069562285262 -0.0291093292304507 66,133,244 66,133,244
-0.0516058936419962 -0.039047579074808 66,133,244 66,133,244
-0.054446035314107 -0.0316474780432355 66,133,244 66,133,244
-0.0566766159055327 -0.0336279134718619 66,133,244 66,133,244
-0.0638891583988152 -0.0241352976748383 66,133,244 66,133,244
-0.0509042452128242 -0.0423581215276723 66,133,244 66,133,244
-0.0593305894922767 -0.0313248033443786 66,133,244 66,133,244
-0.0632193373432153 -0.0275573827837462 66,133,244 66,133,244
-0.0634781926386372 -0.0227072042316182 66,133,244 66,133,244
-0.0547270713573598 -0.0383601673945383 66,133,244 66,133,244
-0.0631152589905866 -0.0271941315187719 66,133,244 66,133,244
-0.0618909216268425 -0.028698483303885 66,133,244 66,133,244
-0.0592253282455592 -0.0309559431161546 66,133,244 66,133,244
-0.0596828399566122 -0.0325403434447604 66,133,244 66,133,244
-0.0565949411898298 -0.0333349194819422 66,133,244 66,133,244
-0.0606019884551281 -0.0299769363237224 66,133,244 66,133,244
-0.0607960399056719 -0.0306488628071059 66,133,244 66,133,244
-0.0616633956724287 -0.0279062145282738 66,133,244 66,133,244
-0.0620957321468989 -0.0294036434834416 66,133,244 66,133,244
-0.0587650782250904 -0.0293578130353636 66,133,244 66,133,244
-0.0543008232657571 -0.0311311133400324 66,133,244 66,133,244
-0.059622625810744 -0.0323276470628254 66,133,244 66,133,244
-0.0594216549273719 -0.0316303220005651 66,133,244 66,133,244
-0.0618711513883035 -0.028622555743068 66,133,244 66,133,244
-0.0654645173505393 -0.0238298369486465 66,133,244 66,133,244
-0.0597338410144578 -0.0269622733895063 66,133,244 66,133,244
-0.0621401914408867 -0.0295516794337492 66,133,244 66,133,244
-0.0559624084861393 -0.036880336616876 66,133,244 66,133,244
-0.0570014202826672 -0.0347331279737417 66,133,244 66,133,244
-0.0618711814967987 -0.0286173964230084 66,133,244 66,133,244
-0.0620538607940208 -0.0292490331370547 66,133,244 66,133,244
-0.0604431713278301 -0.0294142778463055 66,133,244 66,133,244
-0.0563799399798688 -0.0325768672480998 66,133,244 66,133,244
-0.0620009669867585 -0.0290634232283642 66,133,244 66,133,244
-0.0624941069435224 -0.0250233644551022 66,133,244 66,133,244
-0.0596231693341664 -0.0323155882614793 66,133,244 66,133,244
-0.0629415230300733 -0.0265720891631237 66,133,244 66,133,244
-0.0585159561291053 -0.0342254514926103 66,133,244 66,133,244
-0.0592744352759463 -0.0311065257772974 66,133,244 66,133,244
-0.0608726413323123 -0.0308943341692939 66,133,244 66,133,244
-0.0546115817926356 -0.0321891657340574 66,133,244 66,133,244
-0.0597255311720282 -0.0326654202216097 66,133,244 66,133,244
-0.0584640035776034 -0.0282940209019147 66,133,244 66,133,244
-0.0558494723565734 -0.0364748896402157 66,133,244 66,133,244
-0.0658436393165352 -0.0251255043021386 66,133,244 66,133,244
-0.059875486346329 -0.0331819883384662 66,133,244 66,133,244
-0.0553418616570511 -0.0347148382053179 66,133,244 66,133,244
-0.0589989808534667 -0.0301447922675276 66,133,244 66,133,244
-0.0544234685269428 -0.0372786566722485 66,133,244 66,133,244
-0.0516408589828736 -0.0391310703187738 66,133,244 66,133,244
-0.0578146558897144 -0.031786430485128 66,133,244 66,133,244
-0.0596559009499941 -0.0324184273240437 66,133,244 66,133,244
-0.0554126489377894 -0.0349568279826125 66,133,244 66,133,244
-0.0668922587464485 -0.0230058783655141 66,133,244 66,133,244
-0.0585539510573626 -0.0343446983869738 66,133,244 66,133,244
-0.0609845392390636 -0.031268751815665 66,133,244 66,133,244
-0.0579227515095537 -0.0321544120525159 66,133,244 66,133,244
-0.0596847716261336 -0.0325117683180969 66,133,244 66,133,244
-0.0558248268535894 -0.0363772530532978 66,133,244 66,133,244
-0.0536975030813635 -0.0404987027813874 66,133,244 66,133,244
-0.0572452713505776 -0.0355495080421282 66,133,244 66,133,244
-0.0621115216789363 -0.0294214268246455 66,133,244 66,133,244
-0.0631142822301707 -0.0271487883070248 66,133,244 66,133,244
-0.0559045793750298 -0.0366498993046277 66,133,244 66,133,244
-0.0633338074662497 -0.0279076717979339 66,133,244 66,133,244
-0.0529495044312548 -0.0379053841048176 66,133,244 66,133,244
-0.0609559876890975 -0.0311623386117632 66,133,244 66,133,244
-0.0599605165138288 -0.0277123744056832 66,133,244 66,133,244
-0.0560192592802917 -0.0370435534821281 66,133,244 66,133,244
-0.0604630443230558 -0.0294521231625412 66,133,244 66,133,244
-0.0548902861472933 -0.0331321855667102 66,133,244 66,133,244
-0.0634345505623544 -0.028252049021065 66,133,244 66,133,244
-0.0546221926953398 -0.0379472703729942 66,133,244 66,133,244
-0.0561612223692834 -0.0375322081128983 66,133,244 66,133,244
-0.0561578633704709 -0.0375204107859886 66,133,244 66,133,244
-0.057985390584453 -0.0323574583420132 66,133,244 66,133,244
-0.0619061198634837 -0.0286991201502854 66,133,244 66,133,244
-0.0548044576141966 -0.0385739719167337 66,133,244 66,133,244
-0.0630550153370706 -0.0269302973051768 66,133,244 66,133,244
-0.0584774176079058 -0.0340573883360218 66,133,244 66,133,244
-0.0585774380254479 -0.0286571852665365 66,133,244 66,133,244
-0.0573099353101502 -0.0300121961901715 66,133,244 66,133,244
-0.0463122013793061 -0.0493778675164036 66,133,244 66,133,244
-0.061857497260014 -0.0285257911745195 66,133,244 66,133,244
-0.0620123473180699 -0.0290619813900131 66,133,244 66,133,244
-0.0567739410726287 -0.0339007348423205 66,133,244 66,133,244
-0.0632528979503448 -0.0276106024037499 66,133,244 66,133,244
-0.0643915832820583 -0.0258062593106777 66,133,244 66,133,244
-0.058336972936003 -0.0335618688046401 66,133,244 66,133,244
-0.058295510804891 -0.0334157887917725 66,133,244 66,133,244
-0.0586112072223335 -0.0345089891148029 66,133,244 66,133,244
-0.0632614860641404 -0.0276324717750923 66,133,244 66,133,244
-0.0586809582770758 -0.0347498314906816 66,133,244 66,133,244
-0.0503869818358108 -0.0347499655416661 66,133,244 66,133,244
-0.057983233839273 -0.0323322626587661 66,133,244 66,133,244
-0.0620984017217404 -0.0293480357591796 66,133,244 66,133,244
-0.059620287547125 -0.0322554892295113 66,133,244 66,133,244
-0.0534534451721383 -0.0338779735758265 66,133,244 66,133,244
-0.0645022837018605 -0.0261799125889759 66,133,244 66,133,244
-0.0598748382157869 -0.0273878967774613 66,133,244 66,133,244
-0.0632976533302561 -0.0277517762381372 66,133,244 66,133,244
-0.0630531783951125 -0.0269039103633036 66,133,244 66,133,244
-0.0515015308215379 -0.0386033330831581 66,133,244 66,133,244
-0.0608101501786825 -0.0306244194974872 66,133,244 66,133,244
-0.0564270218477019 -0.0326771609546887 66,133,244 66,133,244
-0.0594991786633996 -0.0318259745099853 66,133,244 66,133,244
-0.0634579606365991 -0.028300143492896 66,133,244 66,133,244
-0.0596298979985074 -0.0322777041514222 66,133,244 66,133,244
-0.0657974097612385 -0.0249105849653908 66,133,244 66,133,244
-0.0670351258839751 -0.023451360463935 66,133,244 66,133,244
-0.0603534700850231 -0.0175424334527812 66,133,244 66,133,244
-0.0598308889738685 -0.0272244585913571 66,133,244 66,133,244
-0.0634544187415981 -0.0282838233078056 66,133,244 66,133,244
-0.0606337348134592 -0.0300045371715829 66,133,244 66,133,244
-0.0559146176670914 -0.0366421687953518 66,133,244 66,133,244
-0.0582138130195303 -0.0331137890997037 66,133,244 66,133,244
-0.058592612779981 -0.0344251200933774 66,133,244 66,133,244
-0.0620378573560646 -0.0291192240932171 66,133,244 66,133,244
-0.0545946870604882 -0.0378128337759874 66,133,244 66,133,244
-0.0643895167176174 -0.0257711789056059 66,133,244 66,133,244
-0.0616507700936539 -0.0277761704835742 66,133,244 66,133,244
-0.0589071110944366 -0.0297634362232581 66,133,244 66,133,244
-0.0608148683824693 -0.030623185870781 66,133,244 66,133,244
-0.0631265692123533 -0.0271382005688632 66,133,244 66,133,244
-0.0616949652312669 -0.0279231691299676 66,133,244 66,133,244
-0.0630266203213607 -0.0267890111976581 66,133,244 66,133,244
-0.0559743914701885 -0.0368355123344122 66,133,244 66,133,244
-0.06314242683143 -0.0271857628139289 66,133,244 66,133,244
-0.0591961964459023 -0.0307545831388274 66,133,244 66,133,244
-0.0632679129271862 -0.0276197687183763 66,133,244 66,133,244
-0.0584808558579781 -0.0340200766126142 66,133,244 66,133,244
-0.0625408166386601 -0.0193509086387541 66,133,244 66,133,244
-0.0634477359338218 -0.0282381328069339 66,133,244 66,133,244
-0.0562888316582279 -0.0379165529390681 66,133,244 66,133,244
-0.0620120959764618 -0.0290093890344921 66,133,244 66,133,244
-0.0641159575165617 -0.0248038270767468 66,133,244 66,133,244
-0.0654742802292193 -0.0237625099863313 66,133,244 66,133,244
-0.0546248282848812 -0.026403528036812 66,133,244 66,133,244
-0.0523042910384187 -0.0356043481299954 66,133,244 66,133,244
-0.057146339192716 -0.0351382491720121 66,133,244 66,133,244
-0.0584879243951611 -0.0340390777015792 66,133,244 66,133,244
-0.0593124654536182 -0.0311482008917922 66,133,244 66,133,244
-0.0609305144651998 -0.0310067396445211 66,133,244 66,133,244
-0.050371141381955 -0.0403997043140189 66,133,244 66,133,244
-0.0604394638129964 -0.0293048726381436 66,133,244 66,133,244
-0.0583431119697192 -0.0335357906432724 66,133,244 66,133,244
-0.0574063025048941 -0.036036406684578 66,133,244 66,133,244
-0.0656979425270187 -0.0245341224957816 66,133,244 66,133,244
-0.0620116813114481 -0.0290024958810347 66,133,244 66,133,244
-0.0391945306325415 -0.0419052840721752 66,133,244 66,133,244
-0.0591276031510222 -0.030504634657812 66,133,244 66,133,244
-0.0568136760153924 -0.0339812793446233 66,133,244 66,133,244
-0.0621630730102591 -0.0295254529410846 66,133,244 66,133,244
-0.0556756906254751 -0.0357841048940065 66,133,244 66,133,244
-0.0620889197013637 -0.0292664859913251 66,133,244 66,133,244
-0.0585491280733529 -0.0342417446345064 66,133,244 66,133,244
-0.0590323981179687 -0.0301684106314949 66,133,244 66,133,244
-0.0592523352212361 -0.030929846264366 66,133,244 66,133,244
-0.063433085413298 -0.028172450001165 66,133,244 66,133,244
-0.0613557951307546 -0.0267220021423321 66,133,244 66,133,244
-0.0615888046282224 -0.0275289657306411 66,133,244 66,133,244
-0.0621421384768881 -0.0294422805239084 66,133,244 66,133,244
-0.0571690109654229 -0.035199498110557 66,133,244 66,133,244
-0.0596167114278986 -0.0321852809304558 66,133,244 66,133,244
-0.0618886329200168 -0.0285623278036005 66,133,244 66,133,244
-0.065320025071533 -0.0232087104413099 66,133,244 66,133,244
-0.0540494542161777 -0.0358850125635498 66,133,244 66,133,244
-0.0620897787255337 -0.0292581982490611 66,133,244 66,133,244
-0.0619428807412187 -0.028749072832151 66,133,244 66,133,244
-0.0621879348421546 -0.0295968925206004 66,133,244 66,133,244
-0.0646179490495303 -0.0265207470852978 66,133,244 66,133,244
-0.059499473760125 -0.0317758763181287 66,133,244 66,133,244
-0.0583696548607301 -0.0336078867926861 66,133,244 66,133,244
-0.0595028575518103 -0.0317800754635732 66,133,244 66,133,244
-0.0593600344578896 -0.0312849805381223 66,133,244 66,133,244
-0.0550439661133369 -0.0393182988568152 66,133,244 66,133,244
-0.0573142843834851 -0.0299429119391627 66,133,244 66,133,244
-0.0597668193267652 -0.0326919320948193 66,133,244 66,133,244
-0.0629882482779179 -0.0266115851862332 66,133,244 66,133,244
-0.0606340776219037 -0.0299494986564284 66,133,244 66,133,244
-0.0621036830508277 -0.0292935069603048 66,133,244 66,133,244
-0.057481228302641 -0.0362656350439992 66,133,244 66,133,244
-0.0633803604617107 -0.0279675758396872 66,133,244 66,133,244
-0.0630429657420982 -0.0267984450040951 66,133,244 66,133,244
-0.0630241377117257 -0.0267328469064868 66,133,244 66,133,244
-0.0558943602844988 -0.0250201464979145 66,133,244 66,133,244
-0.0552495205110862 -0.0342793540660633 66,133,244 66,133,244
-0.0613322639048026 -0.0266164539338758 66,133,244 66,133,244
-0.0573184381415327 -0.0356977399963849 66,133,244 66,133,244
-0.0584271046716805 -0.0337913577434779 66,133,244 66,133,244
-0.0646459316797445 -0.0266004692185416 66,133,244 66,133,244
-0.0570695024314905 -0.034833326066657 66,133,244 66,133,244
-0.0646478035110586 -0.0266052969956232 66,133,244 66,133,244
-0.0580152582850666 -0.0323619252281988 66,133,244 66,133,244
-0.0547532560796385 -0.0383013277725095 66,133,244 66,133,244
-0.05645713599989 -0.026962625781254 66,133,244 66,133,244
-0.0609135077126016 -0.030903435246375 66,133,244 66,133,244
-0.0631768978918634 -0.027250383997297 66,133,244 66,133,244
-0.0604536830191865 -0.0293099209528737 66,133,244 66,133,244
-0.0555532364703328 -0.0353193106042795 66,133,244 66,133,244
-0.0645140797770783 -0.0261341211296827 66,133,244 66,133,244
-0.061001248363146 -0.0312050936333743 66,133,244 66,133,244
-0.0597536768956714 -0.0326292055921481 66,133,244 66,133,244
-0.0605715636800387 -0.0297155108381958 66,133,244 66,133,244
-0.0544247658629547 -0.0371549480307912 66,133,244 66,133,244
-0.0641134175581588 -0.0247437121579262 66,133,244 66,133,244
-0.064165020522508 -0.024921708237134 66,133,244 66,133,244
-0.0591474861419481 -0.0305267324757481 66,133,244 66,133,244
-0.0585536746502421 -0.0342159652910647 66,133,244 66,133,244
-0.0604714106417591 -0.0293650589250607 66,133,244 66,133,244
-0.0538574493088936 -0.0409317509658062 66,133,244 66,133,244
-0.0581652176381534 -0.0328673791236501 66,133,244 66,133,244
-0.0631901880257986 -0.0272854379609659 66,133,244 66,133,244
-0.0682308390365425 -0.0217568962988953 66,133,244 66,133,244
-0.0581850940100123 -0.032929780959158 66,133,244 66,133,244
-0.0577471943582078 -0.0314120737808941 66,133,244 66,133,244
-0.0632133772416419 -0.0273606607002743 66,133,244 66,133,244
-0.0522942493330623 -0.0412543237894327 66,133,244 66,133,244
-0.0620571388642126 -0.0291006214490038 66,133,244 66,133,244
-0.0578473782646444 -0.0317568339024726 66,133,244 66,133,244
-0.0554287052410838 -0.0291246557985739 66,133,244 66,133,244
-0.0605231707228038 -0.0295314677991289 66,133,244 66,133,244
-0.0597019927047358 -0.0324326354991561 66,133,244 66,133,244
-0.0646472399840161 -0.0265736527994076 66,133,244 66,133,244
-0.061983094645248 -0.0288379187969264 66,133,244 66,133,244
-0.0640197144453642 -0.024398557344655 66,133,244 66,133,244
-0.0629540390494502 -0.0264507168681249 66,133,244 66,133,244
-0.0585491878413053 -0.0341768617010977 66,133,244 66,133,244
-0.0600559465715295 -0.0221563051639724 66,133,244 66,133,244
-0.0369747526757687 -0.0284007000128749 66,133,244 66,133,244
-0.0658356038552309 -0.0249367860594414 66,133,244 66,133,244
-0.070618045217366 -0.0185158128125321 66,133,244 66,133,244
-0.0552822673115362 -0.0343513172769669 66,133,244 66,133,244
-0.0513160053150479 -0.0321040123932388 66,133,244 66,133,244
-0.0595684252088983 -0.0319567283980768 66,133,244 66,133,244
-0.0669123337521562 -0.0229164396923326 66,133,244 66,133,244
-0.0613498628135732 -0.0266332393107499 66,133,244 66,133,244
-0.0620190354590529 -0.0289507714248647 66,133,244 66,133,244
-0.0584065167666549 -0.0336761795775869 66,133,244 66,133,244
-0.0554340661690607 -0.034872473388559 66,133,244 66,133,244
-0.0619130433491173 -0.0285815374676176 66,133,244 66,133,244
-0.0572183757052942 -0.0353042346188345 66,133,244 66,133,244
-0.059734305075258 -0.0325245180729546 66,133,244 66,133,244
-0.061033841804809 -0.0312783902265421 66,133,244 66,133,244
-0.0568768058824665 -0.0341168929574331 66,133,244 66,133,244
-0.0601960421639238 -0.0283744235943046 66,133,244 66,133,244
-0.0680945159439389 -0.0212536295669056 66,133,244 66,133,244
-0.0571891740558587 -0.0351970214448904 66,133,244 66,133,244
-0.0580939944729028 -0.0325836936571934 66,133,244 66,133,244
-0.0540805815825602 -0.0301732836820166 66,133,244 66,133,244
-0.0596352936098792 -0.0321747533141246 66,133,244 66,133,244
-0.0595929397932597 -0.0320265531924636 66,133,244 66,133,244
-0.060772927278231 -0.0303671547808826 66,133,244 66,133,244
-0.0594006233466704 -0.0313598381375971 66,133,244 66,133,244
-0.0630977104786263 -0.0269265755745183 66,133,244 66,133,244
-0.0631789482876416 -0.0272078180059224 66,133,244 66,133,244
-0.0643135503734087 -0.0253911421273083 66,133,244 66,133,244
-0.0632346185799382 -0.0274001174295341 66,133,244 66,133,244
-0.0614988789912967 -0.0271323944298895 66,133,244 66,133,244
-0.0614495388839511 -0.0269603675330594 66,133,244 66,133,244
-0.0658200612148519 -0.0248599190638266 66,133,244 66,133,244
-0.059486570432582 -0.0316531959585365 66,133,244 66,133,244
-0.0545232593799017 -0.0374462945467201 66,133,244 66,133,244
-0.0584557190259723 -0.0338274318093856 66,133,244 66,133,244
-0.0582243785006866 -0.0330251062997469 66,133,244 66,133,244
-0.0655636607520699 -0.0182210490037589 66,133,244 66,133,244
-0.0670317076531908 -0.0233054146745768 66,133,244 66,133,244
-0.0587844620113624 -0.0292162958018595 66,133,244 66,133,244
-0.0618461717938743 -0.028327523978853 66,133,244 66,133,244
-0.0594976173975268 -0.0316853233689743 66,133,244 66,133,244
-0.0572776549784377 -0.0354862955558329 66,133,244 66,133,244
-0.0572413616677441 -0.0353597820840158 66,133,244 66,133,244
-0.0657450774063958 -0.0245892948880444 66,133,244 66,133,244
-0.0562087537508391 -0.0317820874928792 66,133,244 66,133,244
-0.0621426427061666 -0.0293488549308598 66,133,244 66,133,244
-0.0594788232208953 -0.0316145819321682 66,133,244 66,133,244
-0.0574848638856397 -0.0362008971864403 66,133,244 66,133,244
-0.0641608544371845 -0.0248457480345501 66,133,244 66,133,244
-0.0571978325784116 -0.035205434098935 66,133,244 66,133,244
-0.0548968408081243 -0.0387272596121938 66,133,244 66,133,244
-0.0594392881973795 -0.0314750043941548 66,133,244 66,133,244
-0.063295281217555 -0.0275919097897545 66,133,244 66,133,244
-0.0622519631512504 -0.0297241377019967 66,133,244 66,133,244
-0.0596403350950243 -0.0321705485255383 66,133,244 66,133,244
-0.0609771540027637 -0.0310528192498997 66,133,244 66,133,244
-0.0645779211411867 -0.0262855667898178 66,133,244 66,133,244
-0.0543688300603233 -0.0368947221256773 66,133,244 66,133,244
-0.0545663137220547 -0.0318318847320923 66,133,244 66,133,244
-0.0492853074001204 -0.0307782708520865 66,133,244 66,133,244
-0.0645130699602448 -0.0260586067232758 66,133,244 66,133,244
-0.0607967836886622 -0.0304252367622774 66,133,244 66,133,244
-0.059210376508289 -0.0306755245628699 66,133,244 66,133,244
-0.0644874175547125 -0.0259674036957311 66,133,244 66,133,244
-0.0529997388302389 -0.0378942361669091 66,133,244 66,133,244
-0.0596217822675172 -0.0320994661702144 66,133,244 66,133,244
-0.0579197776656165 -0.0319493320640495 66,133,244 66,133,244
-0.0652624689304817 -0.0229033185355295 66,133,244 66,133,244
-0.0644358903737529 -0.0257850872810132 66,133,244 66,133,244
-0.0606824208196457 -0.0300231174428487 66,133,244 66,133,244
-0.0633655867959463 -0.0278239342505507 66,133,244 66,133,244
-0.0620335535755557 -0.0289549381289213 66,133,244 66,133,244
-0.0564008150366013 -0.032429843559823 66,133,244 66,133,244
-0.0591410130474556 -0.0304281853675453 66,133,244 66,133,244
-0.0597051263602408 -0.0323822082452438 66,133,244 66,133,244
-0.0645810732037404 -0.0262851598066235 66,133,244 66,133,244
-0.0615390747788477 -0.0272408546469623 66,133,244 66,133,244
-0.0622247070728184 -0.0296157841980592 66,133,244 66,133,244
-0.0626928584442917 -0.025490571395838 66,133,244 66,133,244
-0.0605872660859799 -0.0296901842202959 66,133,244 66,133,244
-0.0632695214798439 -0.0274839547568753 66,133,244 66,133,244
-0.0645394629052428 -0.0261353750220565 66,133,244 66,133,244
-0.0531773329797935 -0.0327467145511894 66,133,244 66,133,244
-0.0633677554625702 -0.0220721553747782 66,133,244 66,133,244
-0.0607819719560534 -0.0303553622503102 66,133,244 66,133,244
-0.0561058887041928 -0.037142132748624 66,133,244 66,133,244
-0.0632631342668707 -0.0274540722494143 66,133,244 66,133,244
-0.0563702938274824 -0.0323106405432529 66,133,244 66,133,244
-0.0634557701559178 -0.0281207929936081 66,133,244 66,133,244
-0.0617451962561723 -0.0279389788884508 66,133,244 66,133,244
-0.063317312642091 -0.0276353032966281 66,133,244 66,133,244
-0.061745447082215 -0.0279367305113521 66,133,244 66,133,244
-0.0392503551753946 -0.0362149900881612 66,133,244 66,133,244
-0.0458441505911708 -0.0418153565880364 66,133,244 66,133,244
-0.0598744348049866 -0.0329479931379109 66,133,244 66,133,244
-0.0569005178728146 -0.0341377465216401 66,133,244 66,133,244
-0.0589395204919725 -0.0297058436855554 66,133,244 66,133,244
-0.0554631036655403 -0.034903601953476 66,133,244 66,133,244
-0.0609640056045767 -0.0309696276110992 66,133,244 66,133,244
-0.062101181298095 -0.0291612848873099 66,133,244 66,133,244
-0.0627375178065601 -0.0256185392714991 66,133,244 66,133,244
-0.0572417394564688 -0.0353147812202918 66,133,244 66,133,244
-0.0597560629695965 -0.0325294533975825 66,133,244 66,133,244
-0.0621273898131588 -0.0292499445074741 66,133,244 66,133,244
-0.0602484516748714 -0.0284876458312148 66,133,244 66,133,244
-0.0599587360047818 -0.0274836487590548 66,133,244 66,133,244
-0.0620663681961717 -0.0290373607524184 66,133,244 66,133,244
-0.063325047561238 -0.0276504564106262 66,133,244 66,133,244
-0.0543700274628056 -0.0368570161777813 66,133,244 66,133,244
-0.0584555769004913 -0.033767255759593 66,133,244 66,133,244
-0.0557466369524946 -0.0358749629350818 66,133,244 66,133,244
-0.0657537497577819 -0.0245646469932351 66,133,244 66,133,244
-0.0633491722574432 -0.0277253653698727 66,133,244 66,133,244
-0.0644529168175291 -0.025801869570159 66,133,244 66,133,244
-0.0632621118609662 -0.027423443103714 66,133,244 66,133,244
-0.0605257262465111 -0.0294381871841188 66,133,244 66,133,244
-0.0621840021559904 -0.0294353948230851 66,133,244 66,133,244
-0.063336354884385 -0.0276794987089303 66,133,244 66,133,244
-0.0628176662216071 -0.0258813899531941 66,133,244 66,133,244
-0.0547598212492868 -0.0324480276490795 66,133,244 66,133,244
-0.0612763207400281 -0.0205394181107619 66,133,244 66,133,244
-0.0535672062432947 -0.0398100456558926 66,133,244 66,133,244
-0.0618665493380852 -0.0283308187142349 66,133,244 66,133,244
-0.061020600069265 -0.0253992322916772 66,133,244 66,133,244
-0.0583764027583378 -0.0334801335877581 66,133,244 66,133,244
-0.0617396307615792 -0.0278895850223722 66,133,244 66,133,244
-0.0634414792563017 -0.0280379207620353 66,133,244 66,133,244
-0.0594703093741313 -0.0315189805161369 66,133,244 66,133,244
-0.0620281718406113 -0.028881696351285 66,133,244 66,133,244
-0.0646532325270718 -0.0264806817314215 66,133,244 66,133,244
-0.0634273436177039 -0.0279808536787757 66,133,244 66,133,244
-0.050071022207705 -0.0391830281479664 66,133,244 66,133,244
-0.0622573191253854 -0.0296740404694379 66,133,244 66,133,244
-0.0618098640786799 -0.0281237481215303 66,133,244 66,133,244
-0.0557373430803039 -0.0358215239960367 66,133,244 66,133,244
-0.0621028465297117 -0.0291362041032313 66,133,244 66,133,244
-0.0670310222836306 -0.0232195588909006 66,133,244 66,133,244
-0.0555241718664243 -0.0350812312394036 66,133,244 66,133,244
-0.0633656738428557 -0.0277608990739514 66,133,244 66,133,244
-0.0597086608174585 -0.0323323861086597 66,133,244 66,133,244
-0.0634024960933886 -0.027886221219475 66,133,244 66,133,244
-0.0669953311301557 -0.0230905087098639 66,133,244 66,133,244
-0.0604546491459348 -0.029168138250258 66,133,244 66,133,244
-0.0631211800359659 -0.0269110284954098 66,133,244 66,133,244
-0.057979377100817 -0.03208701871442 66,133,244 66,133,244
-0.0646322780036325 -0.026398005485536 66,133,244 66,133,244
-0.0634814539048613 -0.0224112983265069 66,133,244 66,133,244
-0.055495435403354 -0.0349760393527783 66,133,244 66,133,244
-0.0585329652635977 -0.0340042298470562 66,133,244 66,133,244
-0.0621254571047938 -0.0292076821465381 66,133,244 66,133,244
-0.0620156107699913 -0.0288267661204473 66,133,244 66,133,244
-0.0562366680410979 -0.0375421981675691 66,133,244 66,133,244
-0.0556740183493892 -0.0355928907035925 66,133,244 66,133,244
-0.0511787638444447 -0.0315135762215982 66,133,244 66,133,244
-0.0606421072945684 -0.0298125605220934 66,133,244 66,133,244
-0.0669937071708367 -0.0230793052970771 66,133,244 66,133,244
-0.0578251996387554 -0.0315480770228656 66,133,244 66,133,244
-0.056969316409807 -0.0285817326835773 66,133,244 66,133,244
-0.0654567689176261 -0.0234998740299845 66,133,244 66,133,244
-0.0591315680447971 -0.0303208788753897 66,133,244 66,133,244
-0.0551095572361484 -0.0336290234774865 66,133,244 66,133,244
-0.0597711645240117 -0.0325347855673597 66,133,244 66,133,244
-0.0593832071190025 -0.0311906160179156 66,133,244 66,133,244
-0.0591179239244354 -0.0302713283307518 66,133,244 66,133,244
-0.0562119908559359 -0.0316986623365799 66,133,244 66,133,244
-0.0634383797586433 -0.0279960138415817 66,133,244 66,133,244
-0.0500527905026574 -0.03334993316742 66,133,244 66,133,244
-0.0546626190706683 -0.037823398022491 66,133,244 66,133,244
-0.0521445519542473 -0.034845165805281 66,133,244 66,133,244
-0.0591961530579528 -0.0305367205562668 66,133,244 66,133,244
-0.0583361831123896 -0.0333043726073658 66,133,244 66,133,244
-0.0706131884687104 -0.018361546842565 66,133,244 66,133,244
-0.0589834538244262 -0.0297984415924672 66,133,244 66,133,244
-0.0624922078551907 -0.0247116570847046 66,133,244 66,133,244
-0.0618446223900548 -0.0282148744916037 66,133,244 66,133,244
-0.0543933875281858 -0.0368853107514887 66,133,244 66,133,244
-0.0584277512902804 -0.0336190653622358 66,133,244 66,133,244
-0.0608385108897786 -0.0304737247581812 66,133,244 66,133,244
-0.0694202750509256 -0.0199710167791636 66,133,244 66,133,244
-0.0630314065214693 -0.0265732380362272 66,133,244 66,133,244
-0.059525446401248 -0.0316683799023622 66,133,244 66,133,244
-0.0607943792255257 -0.0303163991966796 66,133,244 66,133,244
-0.0589286722227452 -0.0295995197906386 66,133,244 66,133,244
-0.0556329478088816 -0.0124347271642236 66,133,244 66,133,244
-0.0634022079298175 -0.0278531992529278 66,133,244 66,133,244
-0.060658907817088 -0.0298443041731011 66,133,244 66,133,244
-0.0583204807896289 -0.033237327101892 66,133,244 66,133,244
-0.0607842560709774 -0.0302768737296955 66,133,244 66,133,244
-0.0573397499509746 -0.0355858086983977 66,133,244 66,133,244
-0.0618861823168784 -0.0283463221508754 66,133,244 66,133,244
-0.0609809738870794 -0.03095738444171 66,133,244 66,133,244
-0.0603526439751044 -0.0230325665783648 66,133,244 66,133,244
-0.0537095331581978 -0.0402501503539919 66,133,244 66,133,244
-0.0634543912197801 -0.0280264997643188 66,133,244 66,133,244
-0.0578322274717007 -0.0315382071007037 66,133,244 66,133,244
-0.0633963525460385 -0.0278240306884527 66,133,244 66,133,244
-0.0564891810300934 -0.03263152499203 66,133,244 66,133,244
-0.0628725171779839 -0.0260068569063513 66,133,244 66,133,244
-0.0568037341893321 -0.0337195338668222 66,133,244 66,133,244
-0.056825753426192 -0.0337948911415222 66,133,244 66,133,244
-0.0619037275524147 -0.0283966651425143 66,133,244 66,133,244
-0.0645333954577069 -0.0260113617954728 66,133,244 66,133,244
-0.0535415710039976 -0.0281645167893208 66,133,244 66,133,244
-0.0526536237762613 -0.036580952131391 66,133,244 66,133,244
-0.0652797188399331 -0.0228464683749444 66,133,244 66,133,244
-0.0606966752004015 -0.029958973933294 66,133,244 66,133,244
-0.0610665286653865 -0.0312400726031898 66,133,244 66,133,244
-0.0519302700192764 -0.034074120842927 66,133,244 66,133,244
-0.0613516828455527 -0.0264801572211326 66,133,244 66,133,244
-0.0593551166050905 -0.0310579007774343 66,133,244 66,133,244
-0.065014000418975 -0.0219237928564585 66,133,244 66,133,244
-0.060901585806433 -0.0306651377350761 66,133,244 66,133,244
-0.0573773883540275 -0.0356985420793106 66,133,244 66,133,244
-0.0568834509555535 -0.0339862019766109 66,133,244 66,133,244
-0.064514332710529 -0.025936809119086 66,133,244 66,133,244
-0.0620483308473452 -0.0288875518066195 66,133,244 66,133,244
-0.0534141434933668 -0.0392082861151798 66,133,244 66,133,244
-0.0557844489166314 -0.0359244127158527 66,133,244 66,133,244
-0.060577729391011 -0.0295388332199648 66,133,244 66,133,244
-0.0585702941704497 -0.0283318297737603 66,133,244 66,133,244
-0.0658375598401975 -0.0247688508753626 66,133,244 66,133,244
-0.0607056929213133 -0.0299804048678384 66,133,244 66,133,244
-0.0619734764736289 -0.0286236097332534 66,133,244 66,133,244
-0.0593257552572057 -0.0309453545381541 66,133,244 66,133,244
-0.064606344321708 -0.0262477520763515 66,133,244 66,133,244
-0.0565030390516409 -0.0326581574453472 66,133,244 66,133,244
-0.0603807755303671 -0.0288485758353839 66,133,244 66,133,244
-0.0569912199739553 -0.034347991260622 66,133,244 66,133,244
-0.0585806260285967 -0.0283584474410496 66,133,244 66,133,244
-0.0619858008139243 -0.0286597870224653 66,133,244 66,133,244
-0.0613859528402557 -0.0265809674953269 66,133,244 66,133,244
-0.0594786550321232 -0.0314674525344285 66,133,244 66,133,244
-0.0603164819592883 -0.028621257143588 66,133,244 66,133,244
-0.0617661284246956 -0.0278954951335133 66,133,244 66,133,244
-0.0612064544463206 -0.0259546120029203 66,133,244 66,133,244
-0.0592187867494034 -0.0305633005484444 66,133,244 66,133,244
-0.0632903376790301 -0.0274257892346274 66,133,244 66,133,244
-0.0608946163302289 -0.0306195274822186 66,133,244 66,133,244
-0.0532979473543854 -0.0387873179855306 66,133,244 66,133,244
-0.0642552284818383 -0.0250184919249284 66,133,244 66,133,244
-0.0670327415202761 -0.0231455384011125 66,133,244 66,133,244
-0.0593835673027588 -0.0311312950027189 66,133,244 66,133,244
-0.057275170182412 -0.0353216337887387 66,133,244 66,133,244
-0.0597971422809007 -0.032563125871811 66,133,244 66,133,244
-0.0631692029654354 -0.0270024457171404 66,133,244 66,133,244
-0.0631441508804035 -0.0269139233145589 66,133,244 66,133,244
-0.0582073535027872 -0.0328011746374752 66,133,244 66,133,244
-0.0656858399447852 -0.0242233869971472 66,133,244 66,133,244
-0.0615119571042731 -0.0270061642393525 66,133,244 66,133,244
-0.0510558634948802 -0.0425103613301688 66,133,244 66,133,244
-0.0583957240384377 -0.033449932860914 66,133,244 66,133,244
-0.0596486618623556 -0.0320428258294745 66,133,244 66,133,244
-0.0634591260146302 -0.0280003751851601 66,133,244 66,133,244
-0.0568478957939505 -0.0338339630015309 66,133,244 66,133,244
-0.060808456072204 -0.0303115326945567 66,133,244 66,133,244
-0.059549906487626 -0.0316967871044443 66,133,244 66,133,244
-0.0542054763830765 -0.0361721993436674 66,133,244 66,133,244
-0.0581046411955558 -0.0324357680658858 66,133,244 66,133,244
-0.0593350621342654 -0.0309507020724918 66,133,244 66,133,244
-0.0554720114179693 -0.034809707659086 66,133,244 66,133,244
-0.0634349869081151 -0.0279101513086448 66,133,244 66,133,244
-0.0598793125033979 -0.0328345602138504 66,133,244 66,133,244
-0.0622616424025962 -0.0295922508807314 66,133,244 66,133,244
-0.0580169671307097 -0.0321273350567102 66,133,244 66,133,244
-0.0622577427639371 -0.0295753626583945 66,133,244 66,133,244
-0.0617589923696679 -0.0278467038324198 66,133,244 66,133,244
-0.0564843153605662 -0.026815566972034 66,133,244 66,133,244
-0.0571875408254131 -0.0349972338695254 66,133,244 66,133,244
-0.0523698438919148 -0.0412969609634969 66,133,244 66,133,244
-0.0634540821512884 -0.0279666885424134 66,133,244 66,133,244
-0.0630467951962182 -0.0265548129451334 66,133,244 66,133,244
-0.0645045404209334 -0.0258559496092727 66,133,244 66,133,244
-0.0617690109104908 -0.0278730464431371 66,133,244 66,133,244
-0.0592106025815454 -0.0305049771525122 66,133,244 66,133,244
-0.0562716599340253 -0.0318168856839393 66,133,244 66,133,244
-0.0590920902262118 -0.0300901006570622 66,133,244 66,133,244
-0.0597221022581583 -0.0322710090939801 66,133,244 66,133,244
-0.0573098002843685 -0.0296615210264715 66,133,244 66,133,244
-0.0622396857607916 -0.0294962132374559 66,133,244 66,133,244
-0.0605528040765152 -0.0293991645230067 66,133,244 66,133,244
-0.0556179362314979 -0.0295436929691195 66,133,244 66,133,244
-0.0608098005595371 -0.0302854005654149 66,133,244 66,133,244
-0.0609715671253569 -0.0308446154704015 66,133,244 66,133,244
-0.0540561302237391 -0.0356238187344385 66,133,244 66,133,244
-0.0638303515902398 -0.0235034254469624 66,133,244 66,133,244
-0.0622377418006119 -0.0294784973216431 66,133,244 66,133,244
-0.0618862815615135 -0.0282609680326648 66,133,244 66,133,244
-0.0596143054828925 -0.0318847206414577 66,133,244 66,133,244
-0.0619372788438054 -0.0284368433054652 66,133,244 66,133,244
-0.0465108916762376 -0.0439655222326299 66,133,244 66,133,244
-0.0646144372552254 -0.0262125744201985 66,133,244 66,133,244
-0.064452802111938 -0.0256523759430908 66,133,244 66,133,244
-0.0670325072566011 -0.0230926809088167 66,133,244 66,133,244
-0.0608820677452943 -0.030523197752677 66,133,244 66,133,244
-0.0610665276313049 -0.0311613330640676 66,133,244 66,133,244
-0.0606735496034024 -0.0297987358272341 66,133,244 66,133,244
-0.0608281205171773 -0.0303328644289041 66,133,244 66,133,244
-0.0573245208003573 -0.0354377666423505 66,133,244 66,133,244
-0.0668800068979124 -0.0225588832381897 66,133,244 66,133,244
-0.0632985655827635 -0.0273943499156472 66,133,244 66,133,244
-0.0581386268078582 -0.0325054229674985 66,133,244 66,133,244
-0.0582887497267378 -0.0330243930310024 66,133,244 66,133,244
-0.0402019938090297 -0.039338683934235 66,133,244 66,133,244
-0.0562603990034274 -0.0317440684811714 66,133,244 66,133,244
-0.055702932794293 -0.0355599355770682 66,133,244 66,133,244
-0.062198706661849 -0.0293232199873167 66,133,244 66,133,244
-0.0540413531692277 -0.035548925436394 66,133,244 66,133,244
-0.0543523524443972 -0.0366260994683276 66,133,244 66,133,244
-0.0656924894877715 -0.0241803520464327 66,133,244 66,133,244
-0.0569949274231136 -0.0342808011194478 66,133,244 66,133,244
-0.0603049795030393 -0.0285033919624823 66,133,244 66,133,244
-0.0619258461509114 -0.0283694707281027 66,133,244 66,133,244
-0.058808663822038 -0.0290656917249626 66,133,244 66,133,244
-0.0493592449336929 -0.0423097680484507 66,133,244 66,133,244
-0.0606531239526031 -0.0297039903693452 66,133,244 66,133,244
-0.0619269591129682 -0.0283684852294159 66,133,244 66,133,244
-0.057408433662342 -0.0357055604994642 66,133,244 66,133,244
-0.0670367818157385 -0.0230761542850522 66,133,244 66,133,244
-0.0634576577546151 -0.0279202028958902 66,133,244 66,133,244
-0.0632470075957627 -0.0271887686694239 66,133,244 66,133,244
-0.0565660958188859 -0.0327817190443508 66,133,244 66,133,244
-0.0538620388285483 -0.0406568483522491 66,133,244 66,133,244
-0.0563392582608923 -0.0319950682248702 66,133,244 66,133,244
-0.0634494640480192 -0.0278863623047639 66,133,244 66,133,244
-0.0551436772488389 -0.0335990124180393 66,133,244 66,133,244
-0.0580974930753586 -0.0323353936313506 66,133,244 66,133,244
-0.0646420825202969 -0.0262679487549534 66,133,244 66,133,244
-0.0621424513967178 -0.0291039451872629 66,133,244 66,133,244
-0.0644720756526457 -0.0256773026132534 66,133,244 66,133,244
-0.0501089076535373 -0.0391438026650475 66,133,244 66,133,244
-0.0658170832765904 -0.0245879299443045 66,133,244 66,133,244
-0.0616642828494302 -0.0274447569153198 66,133,244 66,133,244
-0.0592270435657121 -0.0304966853253337 66,133,244 66,133,244
-0.0538807003051205 -0.023471432133138 66,133,244 66,133,244
-0.0532543358917701 -0.0327962427838991 66,133,244 66,133,244
-0.0619254738065398 -0.028348415552809 66,133,244 66,133,244
-0.0570908188990849 -0.0345902081431849 66,133,244 66,133,244
-0.053650554756545 -0.0341673002929313 66,133,244 66,133,244
-0.0628884778722684 -0.0259339307322186 66,133,244 66,133,244
-0.0609254465246637 -0.0306283933856904 66,133,244 66,133,244
-0.057890712022188 -0.0258625142389636 66,133,244 66,133,244
-0.0576400852597308 -0.0307418102741921 66,133,244 66,133,244
-0.0606773069135962 -0.0297675224764044 66,133,244 66,133,244
-0.0606911762634671 -0.0298134497243632 66,133,244 66,133,244
-0.0527303435461197 -0.036721679187524 66,133,244 66,133,244
-0.0578508365347571 -0.0314687014919276 66,133,244 66,133,244
-0.0619481297363389 -0.0284180230208326 66,133,244 66,133,244
-0.0620278086511916 -0.0286909032453182 66,133,244 66,133,244
-0.0544518304437894 -0.0369318452486095 66,133,244 66,133,244
-0.0593859191439891 -0.0310325244526179 66,133,244 66,133,244
-0.0619655874979628 -0.0284734823219881 66,133,244 66,133,244
-0.0585445125005764 -0.033863679924999 66,133,244 66,133,244
-0.0567802019419187 -0.0334967766897902 66,133,244 66,133,244
-0.0579083128790775 -0.0316554694235798 66,133,244 66,133,244
-0.0607301206437862 -0.029934832593286 66,133,244 66,133,244
-0.0552078644206385 -0.0337936606329535 66,133,244 66,133,244
-0.0575820434586148 -0.0247744363290285 66,133,244 66,133,244
-0.0602184691249739 -0.0281538962328842 66,133,244 66,133,244
-0.0616539733116261 -0.0273783044186953 66,133,244 66,133,244
-0.0561746212768009 -0.037134439328496 66,133,244 66,133,244
-0.0548090298204639 -0.0324027321686365 66,133,244 66,133,244
-0.0562409165729721 -0.0373629008959109 66,133,244 66,133,244
-0.0606161064983717 -0.0295275082514072 66,133,244 66,133,244
-0.0446947219377746 -0.0318484785466047 66,133,244 66,133,244
-0.0621355830176649 -0.029040649062288 66,133,244 66,133,244
-0.0583410300703987 -0.0331380105409092 66,133,244 66,133,244
-0.0565309504629275 -0.0326140447874384 66,133,244 66,133,244
-0.0571452923838493 -0.034741610531447 66,133,244 66,133,244
-0.0651990439730078 -0.0224063720765684 66,133,244 66,133,244
-0.0658396316477811 -0.0246231717111928 66,133,244 66,133,244
-0.0595117461259957 -0.0314410207909718 66,133,244 66,133,244
-0.067035719302154 -0.0230179512207535 66,133,244 66,133,244
-0.0533607068564272 -0.0331216105133463 66,133,244 66,133,244
-0.0642934258775418 -0.0250121971835241 66,133,244 66,133,244
-0.0621946056165787 -0.0292365806249292 66,133,244 66,133,244
-0.0590557653287417 -0.0298578546688144 66,133,244 66,133,244
-0.0655079584767531 -0.0234687054890284 66,133,244 66,133,244
-0.0562255339951238 -0.0372904697504682 66,133,244 66,133,244
-0.0632288099397009 -0.0270635569022439 66,133,244 66,133,244
-0.054672438238792 -0.0319079417809709 66,133,244 66,133,244
-0.0621299599625056 -0.0290029488760457 66,133,244 66,133,244
-0.0573322481474119 -0.0296261661282549 66,133,244 66,133,244
-0.0643615825073506 -0.0252375293523326 66,133,244 66,133,244
-0.0626731073005218 -0.0251343149021627 66,133,244 66,133,244
-0.057480943314567 -0.0358863635080926 66,133,244 66,133,244
-0.0558884867697836 -0.0361136000718318 66,133,244 66,133,244
-0.0545979011945624 -0.03164264271553 66,133,244 66,133,244
-0.0463294155872678 -0.0374847583273141 66,133,244 66,133,244
-0.0619670324612259 -0.0284290981440312 66,133,244 66,133,244
-0.0557580090788462 -0.0356590084478885 66,133,244 66,133,244
-0.0604590010600253 -0.028950344213691 66,133,244 66,133,244
-0.0619889828579787 -0.0285024883541207 66,133,244 66,133,244
-0.0603429003471827 -0.028547269471226 66,133,244 66,133,244
-0.0574194704029092 -0.0356633409338177 66,133,244 66,133,244
-0.0655142476641611 -0.0234672881001149 66,133,244 66,133,244
-0.0623384377999468 -0.0239587707707539 66,133,244 66,133,244
-0.0607326741094142 -0.0298903473506958 66,133,244 66,133,244
-0.0551480155997114 -0.033535372754472 66,133,244 66,133,244
-0.0569994555466199 -0.0341988199275683 66,133,244 66,133,244
-0.0580207111440517 -0.0319876958605894 66,133,244 66,133,244
-0.0596869160326549 -0.0320112305046138 66,133,244 66,133,244
-0.0645335104880879 -0.0258067874615966 66,133,244 66,133,244
-0.058664872524523 -0.0284683327516812 66,133,244 66,133,244
-0.0572006067651114 -0.0348912849452978 66,133,244 66,133,244
-0.056106857598001 -0.0368497044963767 66,133,244 66,133,244
-0.058757601681075 -0.028788105423568 66,133,244 66,133,244
-0.0576801792352596 -0.0308035006605115 66,133,244 66,133,244
-0.0561231906644152 -0.036905057747926 66,133,244 66,133,244
-0.0578530194508411 -0.0314017066236943 66,133,244 66,133,244
-0.0626376636723562 -0.0249838627264473 66,133,244 66,133,244
-0.0622109605217988 -0.0292526478196344 66,133,244 66,133,244
-0.0621683230700707 -0.0291047328890845 66,133,244 66,133,244
-0.0563114283850496 -0.0260570591984744 66,133,244 66,133,244
-0.0644375770381381 -0.0254671365075837 66,133,244 66,133,244
-0.0621442494209397 -0.0290178396649506 66,133,244 66,133,244
-0.0606052261238067 -0.0294339042460448 66,133,244 66,133,244
-0.0595826660336108 -0.0316390549214055 66,133,244 66,133,244
-0.0595335246576051 -0.0314682632724448 66,133,244 66,133,244
-0.0559714329675133 -0.0363722011591285 66,133,244 66,133,244
-0.0608574241640488 -0.0303052808214185 66,133,244 66,133,244
-0.0633369430130606 -0.0273985424360283 66,133,244 66,133,244
-0.0615526385137777 -0.0269642718381188 66,133,244 66,133,244
-0.0704879414828231 -0.0176814472869722 66,133,244 66,133,244
-0.0620339641426148 -0.0286302420739161 66,133,244 66,133,244
-0.0608912035251372 -0.0304188120707309 66,133,244 66,133,244
-0.0607618013775156 -0.0299697331753343 66,133,244 66,133,244
-0.0585733759916819 -0.0281365040259481 66,133,244 66,133,244
-0.0559235625074616 -0.0361962546111098 66,133,244 66,133,244
-0.0554046236310935 -0.0343963813286233 66,133,244 66,133,244
-0.0585669723345898 -0.0338551578728426 66,133,244 66,133,244
-0.0633641684701115 -0.0274812198701134 66,133,244 66,133,244
-0.0571824811940325 -0.0348064539202355 66,133,244 66,133,244
-0.048543934579333 -0.0451165344594454 66,133,244 66,133,244
-0.0597055133032839 -0.0320502413780669 66,133,244 66,133,244
-0.0590602238867866 -0.0298147271665651 66,133,244 66,133,244
-0.0610510636810807 -0.0309628408890816 66,133,244 66,133,244
-0.06703135785789 -0.0229389387713993 66,133,244 66,133,244
-0.0604727780517873 -0.0289577410025513 66,133,244 66,133,244
-0.0582883478398961 -0.0328843053044369 66,133,244 66,133,244
-0.044454220455747 -0.0424401156453422 66,133,244 66,133,244
-0.0572052674391894 -0.0291268413858106 66,133,244 66,133,244
-0.0572890677628486 -0.0351621192768024 66,133,244 66,133,244
-0.0572552898705177 -0.0350412443173095 66,133,244 66,133,244
-0.0594324497723903 -0.0310862183894499 66,133,244 66,133,244
-0.0645554012176466 -0.0258407169296631 66,133,244 66,133,244
-0.0566315882554284 -0.0328788137046061 66,133,244 66,133,244
-0.0610618600740656 -0.0309819487832278 66,133,244 66,133,244
-0.0547945789704452 -0.0322623444798218 66,133,244 66,133,244
-0.0619997175248973 -0.0284819325825246 66,133,244 66,133,244
-0.0604310555949459 -0.0287942229580835 66,133,244 66,133,244
-0.0564395092550101 -0.0322108388624018 66,133,244 66,133,244
-0.0625833595631466 -0.024752997322649 66,133,244 66,133,244
-0.0644327715022288 -0.0254108985264998 66,133,244 66,133,244
-0.0610309033417667 -0.0308702296661778 66,133,244 66,133,244
-0.0605438005910303 -0.0291827817386375 66,133,244 66,133,244
-0.0633218734856353 -0.0273103568328028 66,133,244 66,133,244
-0.0593148326426948 -0.0306726062588388 66,133,244 66,133,244
-0.0607940059744877 -0.0300478731064807 66,133,244 66,133,244
-0.0694263187346311 -0.0197146255744568 66,133,244 66,133,244
-0.0599564224310321 -0.0271441698482504 66,133,244 66,133,244
-0.06702865459342 -0.0229032557640329 66,133,244 66,133,244
-0.059732489214629 -0.0321150640059784 66,133,244 66,133,244
-0.058407803102472 -0.03327389703292 66,133,244 66,133,244
-0.0566449254964155 -0.0214186275787572 66,133,244 66,133,244
-0.0595931011210232 -0.0316309261059421 66,133,244 66,133,244
-0.0641336925181411 -0.0243662015957763 66,133,244 66,133,244
-0.0670248373049647 -0.0228847685774289 66,133,244 66,133,244
-0.0634552837554395 -0.0277616723104478 66,133,244 66,133,244
-0.0595314253634502 -0.0314115063448606 66,133,244 66,133,244
-0.0582178140385924 -0.0326084924381086 66,133,244 66,133,244
-0.0657535697066718 -0.0242247663740276 66,133,244 66,133,244
-0.0585404896167257 -0.0337252041317767 66,133,244 66,133,244
-0.0590330505658291 -0.0296830163348994 66,133,244 66,133,244
-0.0643278741617991 -0.0250326464020201 66,133,244 66,133,244
-0.0554699306133891 -0.034577885903725 66,133,244 66,133,244
-0.0614589592125173 -0.0265838863220477 66,133,244 66,133,244
-0.0656304091586966 -0.0237881985829511 66,133,244 66,133,244
-0.0542466686225401 -0.0360856032505227 66,133,244 66,133,244
-0.0631238226597245 -0.0266007905322532 66,133,244 66,133,244
-0.057974622673212 -0.0317530973670582 66,133,244 66,133,244
-0.0620300611889343 -0.0285565710929848 66,133,244 66,133,244
-0.061422612767324 -0.0264499270353922 66,133,244 66,133,244
-0.0669588986243226 -0.0226360246220074 66,133,244 66,133,244
-0.059809027018549 -0.0323545753791578 66,133,244 66,133,244
-0.0570529377350271 -0.0343029466818685 66,133,244 66,133,244
-0.057484211838979 -0.0357952318384485 66,133,244 66,133,244
-0.0627563921763948 -0.0253174536177261 66,133,244 66,133,244
-0.0583089186649572 -0.0329024366416624 66,133,244 66,133,244
-0.057807467995721 -0.0311634595975549 66,133,244 66,133,244
-0.0608099467539361 -0.0300652722536394 66,133,244 66,133,244
-0.0620284481645965 -0.0285380322448435 66,133,244 66,133,244
-0.0597627207424078 -0.0321850693497555 66,133,244 66,133,244
-0.0583015033575245 -0.0328703629024646 66,133,244 66,133,244
-0.0597019694295249 -0.0319729565376109 66,133,244 66,133,244
-0.0584388108179331 -0.033345141247465 66,133,244 66,133,244
-0.0574838442154937 -0.0357816219047001 66,133,244 66,133,244
-0.0609364300308768 -0.0304974790590847 66,133,244 66,133,244
-0.0598213950409 -0.0323818301720886 66,133,244 66,133,244
-0.0642166908429555 -0.0246147145288036 66,133,244 66,133,244
-0.0503940235829622 -0.0399582186619289 66,133,244 66,133,244
-0.0618276626483856 -0.0278305799716732 66,133,244 66,133,244
-0.0628580146485979 -0.0256516931785264 66,133,244 66,133,244
-0.0525634955712788 -0.041722760678448 66,133,244 66,133,244
-0.0539591670501464 -0.0350611231058255 66,133,244 66,133,244
-0.0609515690024314 -0.030541744911126 66,133,244 66,133,244
-0.0658194095707277 -0.0244109275084348 66,133,244 66,133,244
-0.0631654162210093 -0.0267134008417853 66,133,244 66,133,244
-0.0646298805710235 -0.0260357034087098 66,133,244 66,133,244
-0.06583779560907 -0.0244704224854438 66,133,244 66,133,244
-0.0632340376021474 -0.0269467985682831 66,133,244 66,133,244
-0.0593297483956863 -0.0306646717380032 66,133,244 66,133,244
-0.061708500125913 -0.02740828447575 66,133,244 66,133,244
-0.0645289994188152 -0.0256823794401 66,133,244 66,133,244
-0.0582732817225666 -0.0327519796844382 66,133,244 66,133,244
-0.0573379565386022 -0.0352594052450808 66,133,244 66,133,244
-0.0627794315452449 -0.0253682185549128 66,133,244 66,133,244
-0.0619380903714954 -0.0282011106986261 66,133,244 66,133,244
-0.0608709489438715 -0.0302514273620176 66,133,244 66,133,244
-0.0559862767237706 -0.0363213614584796 66,133,244 66,133,244
-0.0621255038550795 -0.0288469462543975 66,133,244 66,133,244
-0.0552202342586908 -0.0279188032461899 66,133,244 66,133,244
-0.0560911877102578 -0.0366826827659049 66,133,244 66,133,244
-0.0570658644299535 -0.0343100697801645 66,133,244 66,133,244
-0.0556366449375672 -0.0351071656887838 66,133,244 66,133,244
-0.0351166386724509 0.00148868901306569 66,133,244 66,133,244
-0.0596719806472758 -0.0318397292703092 66,133,244 66,133,244
-0.0644232924770015 -0.0253026308906128 66,133,244 66,133,244
-0.0570027515227608 -0.0340845561777786 66,133,244 66,133,244
-0.0563416871504232 -0.0260455044654795 66,133,244 66,133,244
-0.0610295479245624 -0.0307870635467942 66,133,244 66,133,244
-0.0641627189923281 -0.024395577551753 66,133,244 66,133,244
-0.0535357588204506 -0.0393156624631076 66,133,244 66,133,244
-0.0581048530134321 -0.0321482101487472 66,133,244 66,133,244
-0.0644637750309469 -0.0254323539368501 66,133,244 66,133,244
-0.0630677508983472 -0.0263422350432842 66,133,244 66,133,244
-0.0622090368578646 -0.0291156847850653 66,133,244 66,133,244
-0.0549346313298275 -0.0384044048210929 66,133,244 66,133,244
-0.060700893349524 -0.0296377967394441 66,133,244 66,133,244
-0.0586375999026462 -0.0339861683201588 66,133,244 66,133,244
-0.059585368129873 -0.0315196227906746 66,133,244 66,133,244
-0.0634511943167997 -0.0276664654081843 66,133,244 66,133,244
-0.062077921148358 -0.0286572421546223 66,133,244 66,133,244
-0.0553443377242387 -0.0283218044685312 66,133,244 66,133,244
-0.0594663330318435 -0.0311039906100755 66,133,244 66,133,244
-0.0608278782250963 -0.0243239892806499 66,133,244 66,133,244
-0.0580345921157542 -0.0318916481693638 66,133,244 66,133,244
-0.0591607336422785 -0.0300437620177764 66,133,244 66,133,244
-0.0619722372192146 -0.0282860069171367 66,133,244 66,133,244
-0.055718399850874 -0.0296136865268663 66,133,244 66,133,244
-0.0567577516999579 -0.033212415676992 66,133,244 66,133,244
-0.0609822123864651 -0.0306008729421781 66,133,244 66,133,244
-0.0667419357401544 -0.02181071829738 66,133,244 66,133,244
-0.0618168691297403 -0.027742151118969 66,133,244 66,133,244
-0.0576612017334844 -0.0305908044956215 66,133,244 66,133,244
-0.0631100112121182 -0.0264728946155166 66,133,244 66,133,244
-0.0543491646935292 -0.0363611452992901 66,133,244 66,133,244
-0.0627112402828302 -0.0250894948673851 66,133,244 66,133,244
-0.0545537759928942 -0.037068257715538 66,133,244 66,133,244
-0.058404074647526 -0.0331611885338482 66,133,244 66,133,244
-0.0656780441210036 -0.0238673185668274 66,133,244 66,133,244
-0.0637183407786621 -0.0228264789205629 66,133,244 66,133,244
-0.058449427381432 -0.0333149324957073 66,133,244 66,133,244
-0.0612576580525543 -0.0257964786682316 66,133,244 66,133,244
-0.0595026972760895 -0.0312128898300123 66,133,244 66,133,244
-0.0622266512923873 -0.0291513566260475 66,133,244 66,133,244
-0.0589960042660629 -0.0294563932055084 66,133,244 66,133,244
-0.0579946825184949 -0.0317337763171145 66,133,244 66,133,244
-0.064478186109302 -0.0254502570180144 66,133,244 66,133,244
-0.0583109540113973 -0.032826651216685 66,133,244 66,133,244
-0.0523886817736475 -0.0410523548480234 66,133,244 66,133,244
-0.0621310372078756 -0.0288144263210777 66,133,244 66,133,244
-0.0617736302028754 -0.0275743381803853 66,133,244 66,133,244
-0.059782355474508 -0.0321726910535619 66,133,244 66,133,244
-0.0591440566412239 -0.0299587001812359 66,133,244 66,133,244
-0.063450348163732 -0.0276305105320868 66,133,244 66,133,244
-0.0537810283252103 -0.0401203352368024 66,133,244 66,133,244
-0.0541171094657762 -0.0297876651446087 66,133,244 66,133,244
-0.0621390193232927 -0.0288336217381179 66,133,244 66,133,244
-0.0622465831138619 -0.0292061517122162 66,133,244 66,133,244
-0.0546339136722099 -0.0315766107297012 66,133,244 66,133,244
-0.0513848601131549 -0.0318175033246946 66,133,244 66,133,244
-0.054195307838597 -0.0358047947964651 66,133,244 66,133,244
-0.0527041722266532 -0.0421356715557759 66,133,244 66,133,244
-0.0594332898881611 -0.0309559358967263 66,133,244 66,133,244
-0.0594437584667765 -0.0309919401673097 66,133,244 66,133,244
-0.0536988528997116 -0.0398325527727963 66,133,244 66,133,244
-0.0609510744578295 -0.0304644641019368 66,133,244 66,133,244
-0.0549851830657596 -0.0327908653750127 66,133,244 66,133,244
-0.0570233724012837 -0.0341019789442264 66,133,244 66,133,244
-0.061967801100626 -0.0282359057585737 66,133,244 66,133,244
-0.0477869696706005 -0.0423428588911848 66,133,244 66,133,244
-0.0470960673833045 -0.0399475500667498 66,133,244 66,133,244
-0.0628793663991576 -0.0256417180956883 66,133,244 66,133,244
-0.0644280200453525 -0.0252572554922158 66,133,244 66,133,244
-0.0640699051314708 -0.0240165704911813 66,133,244 66,133,244
-0.0620090589864238 -0.0283739477196479 66,133,244 66,133,244
-0.0633109105521491 -0.0271334564221667 66,133,244 66,133,244
-0.0578773714720584 -0.0313040813358155 66,133,244 66,133,244
-0.0521834139574006 -0.034572960116831 66,133,244 66,133,244
-0.063230497760052 -0.0268528378261068 66,133,244 66,133,244
-0.0536637875252918 -0.0339504703257581 66,133,244 66,133,244
-0.060860196223848 -0.0301372183080041 66,133,244 66,133,244
-0.0609505732727349 -0.0304474172389185 66,133,244 66,133,244
-0.0655377283779773 -0.0233437372601211 66,133,244 66,133,244
-0.0611008927727621 -0.0252172880308603 66,133,244 66,133,244
-0.0510324466337775 -0.0363255468403191 66,133,244 66,133,244
-0.0505290130904447 -0.0403297979876431 66,133,244 66,133,244
-0.0582556448821491 -0.0326044266364692 66,133,244 66,133,244
-0.0570200930281295 -0.0340720478952307 66,133,244 66,133,244
-0.0561693521800487 -0.0311247482490642 66,133,244 66,133,244
-0.0592467027890301 -0.0302873412210114 66,133,244 66,133,244
-0.0501517994203587 -0.0045297375131446 66,133,244 66,133,244
-0.0508559713619021 -0.0357106559619145 66,133,244 66,133,244
-0.0655234898125651 -0.0232881927928059 66,133,244 66,133,244
-0.064371133439906 -0.025044203283352 66,133,244 66,133,244
-0.0623875144353019 -0.0239204296818416 66,133,244 66,133,244
-0.0586169968963458 -0.0338521941389648 66,133,244 66,133,244
-0.0550701759467287 -0.0330617669894983 66,133,244 66,133,244
-0.0553747613413394 -0.0341168129930762 66,133,244 66,133,244
-0.0679466826798193 -0.020181776742768 66,133,244 66,133,244
-0.0600411122204308 -0.027284773488084 66,133,244 66,133,244
-0.0556163306133707 -0.0292019620706195 66,133,244 66,133,244
-0.0592509501982794 -0.0302958000918716 66,133,244 66,133,244
-0.0578829450545025 -0.0313052260344055 66,133,244 66,133,244
-0.0614902070798113 -0.0265557092072623 66,133,244 66,133,244
-0.0608381846330038 -0.0300452281618834 66,133,244 66,133,244
-0.0608409423748817 -0.0300532560845012 66,133,244 66,133,244
-0.0580925375535127 -0.0320290476600517 66,133,244 66,133,244
-0.0589380428455691 -0.0292084506230519 66,133,244 66,133,244
-0.0583754980397393 -0.033007971736343 66,133,244 66,133,244
-0.0620622605204428 -0.0285331134493752 66,133,244 66,133,244
-0.0592955006753943 -0.0304453279335605 66,133,244 66,133,244
-0.0584287155611603 -0.0331909091430567 66,133,244 66,133,244
-0.0632660538512765 -0.0269533495884616 66,133,244 66,133,244
-0.0553521084089043 -0.0282806826069835 66,133,244 66,133,244
-0.060357224826501 -0.0283728871990296 66,133,244 66,133,244
-0.0605154212391239 -0.0289196543765789 66,133,244 66,133,244
-0.0561777612322071 -0.0368863714530901 66,133,244 66,133,244
-0.0614622830757073 -0.0264500384673233 66,133,244 66,133,244
-0.0560694726501351 -0.0250136513551887 66,133,244 66,133,244
-0.0658026843541475 -0.024239072232362 66,133,244 66,133,244
-0.0551946054894219 -0.0334751769873693 66,133,244 66,133,244
-0.0585942666466173 -0.033753663557306 66,133,244 66,133,244
-0.0680504545266705 -0.0205223669664089 66,133,244 66,133,244
-0.059182473717018 -0.030040704115759 66,133,244 66,133,244
-0.0583222506192239 -0.0328073328634098 66,133,244 66,133,244
-0.0497034368888383 -0.0374411188780345 66,133,244 66,133,244
-0.0581084427498623 -0.0320649995051114 66,133,244 66,133,244
-0.059536238116523 -0.0312619671279474 66,133,244 66,133,244
-0.0579503596164656 -0.0315131515256339 66,133,244 66,133,244
-0.0571602889395756 -0.034524034329763 66,133,244 66,133,244
-0.0581284331061295 -0.0321277812109758 66,133,244 66,133,244
-0.0590882326942147 -0.0297041067457322 66,133,244 66,133,244
-0.0571619198144666 -0.034526227653572 66,133,244 66,133,244
-0.0631145290004171 -0.0264039021625603 66,133,244 66,133,244
-0.057619882692461 -0.030362326711205 66,133,244 66,133,244
-0.0540093232132792 -0.0350977832934779 66,133,244 66,133,244
-0.0620502320480095 -0.0284611400762984 66,133,244 66,133,244
-0.0618472271816437 -0.0277569896521278 66,133,244 66,133,244
-0.0537729750126584 -0.0400263808621004 66,133,244 66,133,244
-0.0609035719630271 -0.0302355982623027 66,133,244 66,133,244
-0.0641943876514759 -0.0243876962284106 66,133,244 66,133,244
-0.0630332646520686 -0.0261124550170405 66,133,244 66,133,244
-0.0682239942371954 -0.0210978335872038 66,133,244 66,133,244
-0.0583734469773111 -0.0329619205497951 66,133,244 66,133,244
-0.0582116495434202 -0.0324001451051079 66,133,244 66,133,244
-0.0606643985379075 -0.0293987342425502 66,133,244 66,133,244
-0.0580637923989943 -0.0318857267843649 66,133,244 66,133,244
-0.0620697092405296 -0.0285161007498161 66,133,244 66,133,244
-0.0618018665425844 -0.0275882278230003 66,133,244 66,133,244
-0.0591240568620048 -0.0298087334920488 66,133,244 66,133,244
-0.0694197604055741 -0.0194853632676578 66,133,244 66,133,244
-0.0591642823289058 -0.0299475604194515 66,133,244 66,133,244
-0.0581942466959387 -0.0323351866424561 66,133,244 66,133,244
-0.0504883326628254 -0.0401320023286338 66,133,244 66,133,244
-0.0581407297667295 -0.0321465542814793 66,133,244 66,133,244
-0.0645294264667814 -0.0255341099317566 66,133,244 66,133,244
-0.0527606066802368 -0.036502247492663 66,133,244 66,133,244
-0.0527123426340571 -0.0363343568182655 66,133,244 66,133,244
-0.0554996320626462 -0.034488271189086 66,133,244 66,133,244
-0.0615551031104722 -0.0267220999621706 66,133,244 66,133,244
-0.0678607139968781 -0.0198224014568439 66,133,244 66,133,244
-0.0618264717208065 -0.0276619178423098 66,133,244 66,133,244
-0.0604286021704064 -0.0285676798217829 66,133,244 66,133,244
-0.0656750706134417 -0.0237475639821128 66,133,244 66,133,244
-0.0631088540144224 -0.0263543634416195 66,133,244 66,133,244
-0.059433212366607 -0.0308670840362844 66,133,244 66,133,244
-0.0682210896347999 -0.0210663412453641 66,133,244 66,133,244
-0.0621002364326502 -0.0228560909493681 66,133,244 66,133,244
-0.060357461197834 -0.0283157894179185 66,133,244 66,133,244
-0.055089310930726 -0.0388093025854693 66,133,244 66,133,244
-0.0570192158674594 -0.0282486966036371 66,133,244 66,133,244
-0.0607524094832017 -0.0296832411744781 66,133,244 66,133,244
-0.0658263558025369 -0.0242645433046351 66,133,244 66,133,244
-0.062208894745761 -0.0289780016581127 66,133,244 66,133,244
-0.0592061899336345 -0.0300733552104763 66,133,244 66,133,244
-0.0694179264560072 -0.0194580123145716 66,133,244 66,133,244
-0.0630226301306799 -0.0260467783554807 66,133,244 66,133,244
-0.0606821950394298 -0.0294362163106592 66,133,244 66,133,244
-0.0505678903420417 -0.034638287767935 66,133,244 66,133,244
-0.0608401724166667 -0.0299798154062821 66,133,244 66,133,244
-0.056643891056478 -0.0269401635478863 66,133,244 66,133,244
-0.0598323851617196 -0.0264860502323266 66,133,244 66,133,244
-0.065479367775057 -0.0230524071349082 66,133,244 66,133,244
-0.0608655932651646 -0.0300626586404709 66,133,244 66,133,244
-0.0608735443446189 -0.0300900186156019 66,133,244 66,133,244
-0.05819928514976 -0.0323225599409317 66,133,244 66,133,244
-0.0575530414404469 -0.0300811151036061 66,133,244 66,133,244
-0.0558299611821574 -0.0298595276657775 66,133,244 66,133,244
-0.0631320732540349 -0.0264113072094658 66,133,244 66,133,244
-0.0589800438182171 -0.0292740859073292 66,133,244 66,133,244
-0.0573991522962714 -0.0352940817067732 66,133,244 66,133,244
-0.0597015744488841 -0.031771982133856 66,133,244 66,133,244
-0.0569945754992001 -0.033891591248111 66,133,244 66,133,244
-0.0589267648031777 -0.0290872788092451 66,133,244 66,133,244
-0.0682266807160872 -0.0210623755353382 66,133,244 66,133,244
-0.0658258889219627 -0.0242425089595991 66,133,244 66,133,244
-0.0644786204335963 -0.0253238750418229 66,133,244 66,133,244
-0.0658383774336757 -0.0242840091431998 66,133,244 66,133,244
-0.0556786416951972 -0.0350765774797537 66,133,244 66,133,244
-0.0633825782034632 -0.0272709847331976 66,133,244 66,133,244
-0.0579763005314399 -0.0315371253172877 66,133,244 66,133,244
-0.0514533954362883 -0.0376844064899328 66,133,244 66,133,244
-0.059356688426562 -0.0305701076565989 66,133,244 66,133,244
-0.0618569710758919 -0.0277339495451314 66,133,244 66,133,244
-0.0598604035699102 -0.0323133110651805 66,133,244 66,133,244
-0.0582305967628109 -0.0324158110514934 66,133,244 66,133,244
-0.0593488759132805 -0.0305387772847169 66,133,244 66,133,244
-0.0580881201282169 -0.0319186923887462 66,133,244 66,133,244
-0.0579500264800676 -0.0256894797646493 66,133,244 66,133,244
-0.0536041789443015 -0.0221290617630254 66,133,244 66,133,244
-0.060346521782101 -0.0282381917590024 66,133,244 66,133,244
-0.0572493717654793 -0.0347546797444778 66,133,244 66,133,244
-0.0619934457979137 -0.0281878652380798 66,133,244 66,133,244
-0.0618839592022258 -0.027807709080744 66,133,244 66,133,244
-0.0528718265047047 -0.0368283705803747 66,133,244 66,133,244
-0.061999802904235 -0.0282068011508135 66,133,244 66,133,244
-0.063432850567953 -0.0274216880483688 66,133,244 66,133,244
-0.0654285824377486 -0.0228369190943689 66,133,244 66,133,244
-0.0633215148876545 -0.0270348052834914 66,133,244 66,133,244
-0.05203598821625 -0.0396779995389781 66,133,244 66,133,244
-0.0593061784013024 -0.0303695458843198 66,133,244 66,133,244
-0.0608431494356059 -0.0299438544596431 66,133,244 66,133,244
-0.0606584290959261 -0.0293032080743574 66,133,244 66,133,244
-0.0557238432323016 -0.0352028077915415 66,133,244 66,133,244
-0.0640167280502642 -0.0236882285187685 66,133,244 66,133,244
-0.0561495540592272 -0.0309264231511307 66,133,244 66,133,244
-0.0546153570323736 -0.0371090710478516 66,133,244 66,133,244
-0.0425964023999426 -0.041460454485829 66,133,244 66,133,244
-0.0618997837022851 -0.0278462519648593 66,133,244 66,133,244
-0.0517794428945107 -0.0387765488446956 66,133,244 66,133,244
-0.0682244430551952 -0.0210058685040069 66,133,244 66,133,244
-0.0609617050027976 -0.0303397633308942 66,133,244 66,133,244
-0.0619936212754966 -0.0281650738342128 66,133,244 66,133,244
-0.0553881341246438 -0.0340263550462032 66,133,244 66,133,244
-0.0621596334459256 -0.0287382965277017 66,133,244 66,133,244
-0.0579750830073931 -0.0314882117011287 66,133,244 66,133,244
-0.0620505887239429 -0.0283595962187899 66,133,244 66,133,244
-0.059302002604253 -0.0303330859580608 66,133,244 66,133,244
-0.0576547983906962 -0.0303741999069272 66,133,244 66,133,244
-0.0610209733775139 -0.0305364848668126 66,133,244 66,133,244
-0.0574651884619624 -0.0354653430109741 66,133,244 66,133,244
-0.064347917206761 -0.0248139805468424 66,133,244 66,133,244
-0.0694166775313703 -0.0193772024985481 66,133,244 66,133,244
-0.0592482057841535 -0.0301431176755604 66,133,244 66,133,244
-0.0579235775681813 -0.0313028940199963 66,133,244 66,133,244
-0.0630142422784335 -0.0259419329952378 66,133,244 66,133,244
-0.0669352756112945 -0.0222758601258859 66,133,244 66,133,244
-0.0595108505118689 -0.0310497846853623 66,133,244 66,133,244
-0.0591987840231331 -0.0299679809720063 66,133,244 66,133,244
-0.0657546037957598 -0.0239323630261282 66,133,244 66,133,244
-0.0606729421630978 -0.0293240411659819 66,133,244 66,133,244
-0.0508849760826953 -0.0356588470151613 66,133,244 66,133,244
-0.0505353670250152 -0.0401957158032098 66,133,244 66,133,244
-0.0607247331945495 -0.0295000675930009 66,133,244 66,133,244
-0.0545741998773487 -0.0369382881051385 66,133,244 66,133,244
-0.0632266915648042 -0.0266678755273375 66,133,244 66,133,244
-0.0603831119809132 -0.0283147845161142 66,133,244 66,133,244
-0.0597232261275303 -0.0317773416955713 66,133,244 66,133,244
-0.0646458045555211 -0.025834002452083 66,133,244 66,133,244
-0.0553919813747261 -0.0340195693633105 66,133,244 66,133,244
-0.0561637032960902 -0.0309424098966113 66,133,244 66,133,244
-0.0642728595500199 -0.024539119314384 66,133,244 66,133,244
-0.0635912269908207 -0.0221772534690527 66,133,244 66,133,244
-0.0628655462862592 -0.0254120165198572 66,133,244 66,133,244
-0.0620369466729807 -0.0282890054604533 66,133,244 66,133,244
-0.0632165418216422 -0.0266258445772286 66,133,244 66,133,244
-0.0622120813318186 -0.028892753089379 66,133,244 66,133,244
-0.0658353825182645 -0.0241960389334863 66,133,244 66,133,244
-0.0622253906332354 -0.0289365821420218 66,133,244 66,133,244
-0.0573781421500322 -0.0236427573336703 66,133,244 66,133,244
-0.0535135203122249 -0.0389988528119615 66,133,244 66,133,244
-0.059422590632807 -0.0307222688206599 66,133,244 66,133,244
-0.0609917431980369 -0.0304084723252285 66,133,244 66,133,244
-0.0592596269803125 -0.0301559452307556 66,133,244 66,133,244
-0.051914244036552 -0.0392032831774966 66,133,244 66,133,244
-0.060921710463059 -0.0301626806342701 66,133,244 66,133,244
-0.0552454961428115 -0.0277455635143921 66,133,244 66,133,244
-0.0620862426796122 -0.0284468453730898 66,133,244 66,133,244
-0.0584071748128343 -0.0329481584136224 66,133,244 66,133,244
-0.0509512122106919 -0.0416106532500755 66,133,244 66,133,244
-0.0559895418922256 -0.0360667797242985 66,133,244 66,133,244
-0.0617572657105443 -0.0273012749596773 66,133,244 66,133,244
-0.0620570668341888 -0.0283393140239113 66,133,244 66,133,244
-0.0604824301664713 -0.0286321805810808 66,133,244 66,133,244
-0.0618830792914372 -0.0277346039946077 66,133,244 66,133,244
-0.0628076772468404 -0.0251869319618056 66,133,244 66,133,244
-0.0669284684312016 -0.0222145755359034 66,133,244 66,133,244
-0.0605578487410716 -0.0288895576555943 66,133,244 66,133,244
-0.0583363157723686 -0.0326916152131512 66,133,244 66,133,244
-0.0609136929982973 -0.0301216310022981 66,133,244 66,133,244
-0.0585268622904404 -0.0333513222329681 66,133,244 66,133,244
-0.0549545202662246 -0.0382226397938521 66,133,244 66,133,244
-0.0603365864371914 -0.0281213145992392 66,133,244 66,133,244
-0.0644345299765445 -0.0250693378864326 66,133,244 66,133,244
-0.0580477589016742 -0.0316869661614184 66,133,244 66,133,244
-0.0577447522025254 -0.0306364308900494 66,133,244 66,133,244
-0.0579903944765221 -0.0314869260303174 66,133,244 66,133,244
-0.0634356790449636 -0.0273535068804848 66,133,244 66,133,244
-0.057475494073615 -0.0354490873526476 66,133,244 66,133,244
-0.0584727794384453 -0.0331535022686566 66,133,244 66,133,244
-0.0619996197767125 -0.0281219974434431 66,133,244 66,133,244
-0.0556452858811691 -0.034854568508536 66,133,244 66,133,244
-0.0522873122042922 -0.0404690658725653 66,133,244 66,133,244
-0.0604338880465991 -0.0284452178880091 66,133,244 66,133,244
-0.0589649314534836 -0.0291033681979517 66,133,244 66,133,244
-0.0550240182200716 -0.0384476473874276 66,133,244 66,133,244
-0.0621639846608657 -0.0286867662821368 66,133,244 66,133,244
-0.0570269478528402 -0.0338857921568681 66,133,244 66,133,244
-0.0558595573078953 -0.0355908320238075 66,133,244 66,133,244
-0.0628785955084428 -0.0254099403988315 66,133,244 66,133,244
-0.0547765124273783 -0.0375863489423151 66,133,244 66,133,244
-0.057634657647562 -0.0302399644499924 66,133,244 66,133,244
-0.0589111622753561 -0.0289128712918405 66,133,244 66,133,244
-0.061042709205122 -0.0305475540852637 66,133,244 66,133,244
-0.0585075412564732 -0.0332627202283066 66,133,244 66,133,244
-0.0590994919509134 -0.0295636433806338 66,133,244 66,133,244
-0.0658353002949282 -0.0241507465297989 66,133,244 66,133,244
-0.0582233038763096 -0.0322758422320068 66,133,244 66,133,244
-0.059063111687854 -0.02943538149091 66,133,244 66,133,244
-0.0543326048479908 -0.0360421928562399 66,133,244 66,133,244
-0.0584997978610543 -0.0332303664386739 66,133,244 66,133,244
-0.0579135141376328 -0.0311991905154585 66,133,244 66,133,244
-0.0595032303285884 -0.0309567866809873 66,133,244 66,133,244
-0.0614320384275545 -0.0203910444991477 66,133,244 66,133,244
-0.0541829911663512 -0.0355227308585596 66,133,244 66,133,244
-0.0627684692008109 -0.0250196634677341 66,133,244 66,133,244
-0.061864840613908 -0.0276345140536264 66,133,244 66,133,244
-0.0592514030300837 -0.0300793108977473 66,133,244 66,133,244
-0.0480819073737481 -0.0431267872120327 66,133,244 66,133,244
-0.0550096025079447 -0.0383795686831389 66,133,244 66,133,244
-0.0549737855114745 -0.0325063939680103 66,133,244 66,133,244
-0.0630467115807407 -0.02597698369294 66,133,244 66,133,244
-0.0591802543605478 -0.0298301301930934 66,133,244 66,133,244
-0.0622574839214376 -0.0289911226548733 66,133,244 66,133,244
-0.0622457750854623 -0.0289488968430398 66,133,244 66,133,244
-0.0539284866122315 -0.0288818645432782 66,133,244 66,133,244
-0.0583443514945701 -0.0326804249942409 66,133,244 66,133,244
-0.062916962670554 -0.0255239858333662 66,133,244 66,133,244
-0.058412212392259 -0.0329143230294501 66,133,244 66,133,244
-0.0646136702849302 -0.0256506556066857 66,133,244 66,133,244
-0.0498269571480761 -0.0376671186577356 66,133,244 66,133,244
-0.0631150266214181 -0.0262068746181241 66,133,244 66,133,244
-0.0577702649746253 -0.0306880597240159 66,133,244 66,133,244
-0.0572396400280507 -0.0345981737716855 66,133,244 66,133,244
-0.0608554499065167 -0.0298755878445734 66,133,244 66,133,244
-0.0607099308537626 -0.029370440632615 66,133,244 66,133,244
-0.0665922107586785 -0.0209993140094493 66,133,244 66,133,244
-0.0618823117232544 -0.0276790677693924 66,133,244 66,133,244
-0.0626782016991496 -0.0246862769851478 66,133,244 66,133,244
-0.0610124570983751 -0.0304129589395924 66,133,244 66,133,244
-0.060806388769263 -0.0296988336613806 66,133,244 66,133,244
-0.0614079140060525 -0.0260333172436086 66,133,244 66,133,244
-0.0574222476381288 -0.0352221234144962 66,133,244 66,133,244
-0.0580856213641706 -0.0317693970625563 66,133,244 66,133,244
-0.0609731430320339 -0.0302735197263045 66,133,244 66,133,244
-0.0619071544484977 -0.0277589692783675 66,133,244 66,133,244
-0.0520650298535512 -0.0339082756439468 66,133,244 66,133,244
-0.0703212332052502 -0.0166604390603938 66,133,244 66,133,244
-0.0618361753666548 -0.0275101939120219 66,133,244 66,133,244
-0.0567319095990577 -0.0328221336662169 66,133,244 66,133,244
-0.0605965910920598 -0.028962230232063 66,133,244 66,133,244
-0.0593774629400299 -0.0304858881186972 66,133,244 66,133,244
-0.0589536940751272 -0.0290168339863706 66,133,244 66,133,244
-0.0643875071916988 -0.0248427586168983 66,133,244 66,133,244
-0.0645513267573865 -0.0254087198027716 66,133,244 66,133,244
-0.0595485047195483 -0.0310747948048515 66,133,244 66,133,244
-0.0444772771760156 -0.0421069095622136 66,133,244 66,133,244
-0.0598298359406674 -0.0320480914225028 66,133,244 66,133,244
-0.0656515232236 -0.0234691729140639 66,133,244 66,133,244
-0.0567322585800583 -0.032815633322035 66,133,244 66,133,244
-0.0605589229802252 -0.0288233420966995 66,133,244 66,133,244
-0.0634090470553727 -0.027195311468889 66,133,244 66,133,244
-0.0585307186300422 -0.0332928417510507 66,133,244 66,133,244
-0.0627519232969208 -0.0249184407681233 66,133,244 66,133,244
-0.0584437698312799 -0.0272407958489475 66,133,244 66,133,244
-0.0609884442103396 -0.0303059288197973 66,133,244 66,133,244
-0.0619459250010343 -0.0221224193223684 66,133,244 66,133,244
-0.0582061046105469 -0.0321634407090069 66,133,244 66,133,244
-0.0545272647570141 -0.0366658499361563 66,133,244 66,133,244
-0.0633845449874449 -0.0271028476004665 66,133,244 66,133,244
-0.0675397740765518 -0.0184993419112374 66,133,244 66,133,244
-0.0643721436909195 -0.0247736925904462 66,133,244 66,133,244
-0.0607949979589201 -0.0296290561943552 66,133,244 66,133,244
-0.0646258673003124 -0.0256516793046301 66,133,244 66,133,244
-0.0569190418418208 -0.0334496291000772 66,133,244 66,133,244
-0.0646383545416173 -0.025694826054132 66,133,244 66,133,244
-0.0576519986784836 -0.0302362691779635 66,133,244 66,133,244
-0.061803335278304 -0.0273684735680386 66,133,244 66,133,244
-0.0616671315427091 -0.0268937223230478 66,133,244 66,133,244
-0.0597831868068674 -0.0318657448852805 66,133,244 66,133,244
-0.0680973287420488 -0.0204203243179148 66,133,244 66,133,244
-0.0480683587067986 -0.0200281727358978 66,133,244 66,133,244
-0.0631741161779971 -0.026361587145431 66,133,244 66,133,244
-0.0644646254356463 -0.0250818146388244 66,133,244 66,133,244
-0.0619165197131524 -0.0277530908123186 66,133,244 66,133,244
-0.0593232136245413 -0.0302680140732322 66,133,244 66,133,244
-0.0573535964645403 -0.0349430186581939 66,133,244 66,133,244
-0.0646379899330046 -0.0256742679459444 66,133,244 66,133,244
-0.060907504664027 -0.0299983935483586 66,133,244 66,133,244
-0.0608401283111672 -0.0297643518076752 66,133,244 66,133,244
-0.0639906239145166 -0.0234297792378516 66,133,244 66,133,244
-0.0642637735161084 -0.0243752571837272 66,133,244 66,133,244
-0.057532043904998 -0.0298015655806252 66,133,244 66,133,244
-0.0556670252239325 -0.0348350021148811 66,133,244 66,133,244
-0.0560272473250644 -0.0303330897577007 66,133,244 66,133,244
-0.0620782922613161 -0.0282971532632432 66,133,244 66,133,244
-0.0634443998919891 -0.0272789910031223 66,133,244 66,133,244
-0.0608555444511927 -0.0298093982279466 66,133,244 66,133,244
-0.0571929992894326 -0.034369168819011 66,133,244 66,133,244
-0.0592329237204198 -0.0299327800429707 66,133,244 66,133,244
-0.0564679958908003 -0.0318526352023097 66,133,244 66,133,244
-0.0630360446389414 -0.0258576601677719 66,133,244 66,133,244
-0.0636051174989197 -0.0220779092592387 66,133,244 66,133,244
-0.0617899220976649 -0.0272857655330227 66,133,244 66,133,244
-0.0600219969285058 -0.0269101676667342 66,133,244 66,133,244
-0.0618505900862829 -0.0274932066317725 66,133,244 66,133,244
-0.0605380881694147 -0.0286946620133726 66,133,244 66,133,244
-0.0558947282815557 -0.0356068326831798 66,133,244 66,133,244
-0.0587773440377555 -0.0283438780517532 66,133,244 66,133,244
-0.0651722290354279 -0.0217497032088739 66,133,244 66,133,244
-0.0504813572058588 -0.039850889152075 66,133,244 66,133,244
-0.0570989549846382 -0.0340281137090688 66,133,244 66,133,244
-0.0594672116382687 -0.0307326675995699 66,133,244 66,133,244
-0.0552328145049317 -0.0333117453856747 66,133,244 66,133,244
-0.0657921220404966 -0.0238935338253632 66,133,244 66,133,244
-0.0508563062431301 -0.0411464570413149 66,133,244 66,133,244
-0.0642257437410862 -0.0242163138783601 66,133,244 66,133,244
-0.064535992709681 -0.0252906727831027 66,133,244 66,133,244
-0.06038266928788 -0.0281501423203069 66,133,244 66,133,244
-0.056908803360837 -0.0333640869531347 66,133,244 66,133,244
-0.0595117416216895 -0.0308816524771658 66,133,244 66,133,244
-0.064282767041586 -0.0244108877730754 66,133,244 66,133,244
-0.0544971542002788 -0.0365055383857295 66,133,244 66,133,244
-0.0565511409644182 -0.0321217148421066 66,133,244 66,133,244
-0.0629135663430191 -0.0254112012894901 66,133,244 66,133,244
-0.06062985868126 -0.0289984223279598 66,133,244 66,133,244
-0.0627755031078867 -0.024931890051836 66,133,244 66,133,244
-0.0436502243879235 -0.0391699095488284 66,133,244 66,133,244
-0.0541692255098646 -0.0353621928491696 66,133,244 66,133,244
-0.0652256372331147 -0.0219171683644081 66,133,244 66,133,244
-0.0625949390604892 -0.024302554898625 66,133,244 66,133,244
-0.0621541944438311 -0.0285249043425037 66,133,244 66,133,244
-0.0569252046840049 -0.033406463055554 66,133,244 66,133,244
-0.0572415964826918 -0.0345020494162544 66,133,244 66,133,244
-0.0580480714687697 -0.031545726085313 66,133,244 66,133,244
-0.05940088370954 -0.0247325246624643 66,133,244 66,133,244
-0.0558456587000294 -0.0354130078715663 66,133,244 66,133,244
-0.0595007737440836 -0.0308264284293626 66,133,244 66,133,244
-0.0616163442735915 -0.0266559504376333 66,133,244 66,133,244
-0.0570569354165076 -0.0338556964082787 66,133,244 66,133,244
-0.0560624268353388 -0.0361598402769201 66,133,244 66,133,244
-0.0657410466364592 -0.0236909581727247 66,133,244 66,133,244
-0.0634313861445824 -0.027188656752694 66,133,244 66,133,244
-0.0581587041940222 -0.0319206175164542 66,133,244 66,133,244
-0.0582259649503116 -0.0321532051905529 66,133,244 66,133,244
-0.0589234105623593 -0.0288195090131253 66,133,244 66,133,244
-0.0582487915162249 -0.0322319829957136 66,133,244 66,133,244
-0.0616479518349334 -0.0267575857064611 66,133,244 66,133,244
-0.063262025360063 -0.0265929295161943 66,133,244 66,133,244
-0.0538954076653225 -0.0343914436563298 66,133,244 66,133,244
-0.0656228372209665 -0.0232701548973122 66,133,244 66,133,244
-0.0560024945547282 -0.0301898428583865 66,133,244 66,133,244
-0.061934194866859 -0.0277390900206895 66,133,244 66,133,244
-0.0557889345865979 -0.0351980363893198 66,133,244 66,133,244
-0.0608783725252605 -0.0298289950414585 66,133,244 66,133,244
-0.0554316430024455 -0.033958680068248 66,133,244 66,133,244
-0.0595907951732635 -0.0311173080429427 66,133,244 66,133,244
-0.049830655625008 -0.0433026092690692 66,133,244 66,133,244
-0.0586243500693957 -0.0277689279000883 66,133,244 66,133,244
-0.0559683126288459 -0.0358154868151549 66,133,244 66,133,244
-0.0610594543804348 -0.0304524840938926 66,133,244 66,133,244
-0.0548579293416971 -0.0262177303815948 66,133,244 66,133,244
-0.057169244185446 -0.0342227824348825 66,133,244 66,133,244
-0.0605653986984643 -0.0287373403899464 66,133,244 66,133,244
-0.0670282119050511 -0.0223776277822962 66,133,244 66,133,244
-0.0531714017976571 -0.0376201786455671 66,133,244 66,133,244
-0.0579331753670823 -0.0311174467883494 66,133,244 66,133,244
-0.0584317937558978 -0.0328445818692316 66,133,244 66,133,244
-0.0578234827637052 -0.0307368102878711 66,133,244 66,133,244
-0.059483311109528 -0.0307352524228889 66,133,244 66,133,244
-0.0631629742870724 -0.0262323066579806 66,133,244 66,133,244
-0.0621142122528252 -0.0283483067814982 66,133,244 66,133,244
-0.057282040129111 -0.0346057687741871 66,133,244 66,133,244
-0.0622464945788533 -0.0288042499845123 66,133,244 66,133,244
-0.0585530408534838 -0.0332580628872117 66,133,244 66,133,244
-0.0621442320022685 -0.0284497210472842 66,133,244 66,133,244
-0.0621741446889022 -0.0285524118439638 66,133,244 66,133,244
-0.0581866840464772 -0.0319865852805352 66,133,244 66,133,244
-0.0609475889752441 -0.0300512166504558 66,133,244 66,133,244
-0.0603633317867468 -0.0280270566274191 66,133,244 66,133,244
-0.0578074531464128 -0.0306716313827687 66,133,244 66,133,244
-0.0615950492350814 -0.0265434645363566 66,133,244 66,133,244
-0.0656644624399729 -0.0233914977642833 66,133,244 66,133,244
-0.0645581753724263 -0.0253086814322807 66,133,244 66,133,244
-0.0613292390454038 -0.0256215283262486 66,133,244 66,133,244
-0.0543991991366797 -0.0361121296647358 66,133,244 66,133,244
-0.051393635171335 -0.0371977835678459 66,133,244 66,133,244
-0.0620724802829625 -0.028192098342211 66,133,244 66,133,244
-0.0597455821367715 -0.0316277975784854 66,133,244 66,133,244
-0.0668107041660798 -0.0216046963915242 66,133,244 66,133,244
-0.0580909516055953 -0.0316443474808877 66,133,244 66,133,244
-0.0542746602741931 -0.0356727836716727 66,133,244 66,133,244
-0.0608933078612698 -0.0298523687360335 66,133,244 66,133,244
-0.059637126471809 -0.0312490115542132 66,133,244 66,133,244
-0.0586544620886496 -0.0335933910192507 66,133,244 66,133,244
-0.0559268354830101 -0.0356435652957017 66,133,244 66,133,244
-0.0568517050964102 -0.0330971353280128 66,133,244 66,133,244
-0.0491713094334832 -0.0409884075316092 66,133,244 66,133,244
-0.0622374536512599 -0.0287549564343733 66,133,244 66,133,244
-0.0658379510349054 -0.0239785814522861 66,133,244 66,133,244
-0.0585363575813493 -0.0331822802276092 66,133,244 66,133,244
-0.0618534049722635 -0.0274239703387987 66,133,244 66,133,244
-0.0633914878185044 -0.0270019633247687 66,133,244 66,133,244
-0.0583010317283635 -0.0323651524526575 66,133,244 66,133,244
-0.060377457105516 -0.0280587421674808 66,133,244 66,133,244
-0.0541307924432396 -0.0351673882669415 66,133,244 66,133,244
-0.0634393429499736 -0.0271659902415446 66,133,244 66,133,244
-0.0586114930915351 -0.0334399964125098 66,133,244 66,133,244
-0.0565470436146622 -0.0320372397944002 66,133,244 66,133,244
-0.0570502109555123 -0.033779647367369 66,133,244 66,133,244
-0.0622515398472526 -0.0287977969405398 66,133,244 66,133,244
-0.0634024878333527 -0.0270348579574876 66,133,244 66,133,244
-0.0496311690336843 -0.0310758419276274 66,133,244 66,133,244
-0.0566673873852093 -0.0324510539459132 66,133,244 66,133,244
-0.0588869476498224 -0.0286399106772239 66,133,244 66,133,244
-0.0580662542891872 -0.0315460348126234 66,133,244 66,133,244
-0.0644678901294051 -0.0249725074207055 66,133,244 66,133,244
-0.0539585131872715 -0.0345624651392281 66,133,244 66,133,244
-0.0507464304225834 -0.0349344208863234 66,133,244 66,133,244
-0.0599874798822286 -0.0266990693336795 66,133,244 66,133,244
-0.0645588639801894 -0.0252859750437042 66,133,244 66,133,244
-0.0486884364924766 -0.0393039754644535 66,133,244 66,133,244
-0.0575716572594036 -0.0298268787072463 66,133,244 66,133,244
-0.0590379954690611 -0.0291562538560801 66,133,244 66,133,244
-0.0650736578890022 -0.0213161483236946 66,133,244 66,133,244
-0.0619429896045745 -0.0277196244423566 66,133,244 66,133,244
-0.0656863510546394 -0.0234338582398048 66,133,244 66,133,244
-0.0523366374323826 -0.0346841507676802 66,133,244 66,133,244
-0.0606648183834448 -0.0290360258607141 66,133,244 66,133,244
-0.0584355083179546 -0.0328118021967592 66,133,244 66,133,244
-0.0610508703266814 -0.0303719668504759 66,133,244 66,133,244
-0.0572702413722378 -0.0345219141717777 66,133,244 66,133,244
-0.0593147427571192 -0.0301047888231282 66,133,244 66,133,244
-0.0607484546219266 -0.0293207397046695 66,133,244 66,133,244
-0.062047248743091 -0.0280692618748092 66,133,244 66,133,244
-0.0622488532168632 -0.0287668929641573 66,133,244 66,133,244
-0.0619358937653936 -0.0276806789655165 66,133,244 66,133,244
-0.0567840508699766 -0.0328299628313344 66,133,244 66,133,244
-0.0630234853422223 -0.0256946328539135 66,133,244 66,133,244
-0.0542897226698827 -0.0356858624693889 66,133,244 66,133,244
-0.0579932224027079 -0.0312661346893823 66,133,244 66,133,244
-0.0554714249751133 -0.0340284667933669 66,133,244 66,133,244
-0.058237878179254 -0.0321123415284127 66,133,244 66,133,244
-0.0520508973943179 -0.0394256825825543 66,133,244 66,133,244
-0.0632396865060089 -0.0264371590525618 66,133,244 66,133,244
-0.0570522496001238 -0.0337514803126142 66,133,244 66,133,244
-0.053152301165961 -0.0374899006084538 66,133,244 66,133,244
-0.0605069616715096 -0.0284684425152608 66,133,244 66,133,244
-0.0607271877637238 -0.0292307121432926 66,133,244 66,133,244
-0.0571263438795132 -0.0340058782722845 66,133,244 66,133,244
-0.0550756472779093 -0.0326497943532488 66,133,244 66,133,244
-0.0542612101488437 -0.0355775753840516 66,133,244 66,133,244
-0.0605550876653982 -0.0286302454316712 66,133,244 66,133,244
-0.0619258968198902 -0.0276289433883736 66,133,244 66,133,244
-0.0655877384617786 -0.023064489368789 66,133,244 66,133,244
-0.0610317556795824 -0.0302796529767959 66,133,244 66,133,244
-0.0646364623921098 -0.0255161359533794 66,133,244 66,133,244
-0.0619018180145489 -0.0275409286272819 66,133,244 66,133,244
-0.0542753733949817 -0.0356202532358947 66,133,244 66,133,244
-0.057702743291135 -0.0302428926463066 66,133,244 66,133,244
-0.0594957395960091 -0.0307042486485644 66,133,244 66,133,244
-0.0565803270690251 -0.0321041671795242 66,133,244 66,133,244
-0.0640432518746692 -0.0234579814268395 66,133,244 66,133,244
-0.0584371075321457 -0.0327859457340541 66,133,244 66,133,244
-0.0580383432005849 -0.0314044680788193 66,133,244 66,133,244
-0.0548872752533741 -0.0377376473417229 66,133,244 66,133,244
-0.0681933625496784 -0.0205836778965465 66,133,244 66,133,244
-0.0590303707436117 -0.029089905786121 66,133,244 66,133,244
-0.0610462538017887 -0.0303233914798238 66,133,244 66,133,244
-0.056838469296697 -0.0329960054999905 66,133,244 66,133,244
-0.0560114703220716 -0.0358805924742411 66,133,244 66,133,244
-0.0562081636731436 -0.0365618609742402 66,133,244 66,133,244
-0.0614877131843067 -0.0261008166326842 66,133,244 66,133,244
-0.0505236167595556 -0.0398672764336046 66,133,244 66,133,244
-0.054635257349603 -0.0368602297584185 66,133,244 66,133,244
-0.0568174152175716 -0.0329198066195392 66,133,244 66,133,244
-0.0615750825346957 -0.0264011923782491 66,133,244 66,133,244
-0.0584899201518885 -0.0329628616550462 66,133,244 66,133,244
-0.0644288186311297 -0.0247864130779584 66,133,244 66,133,244
-0.0622416359076069 -0.028708464970777 66,133,244 66,133,244
-0.058365399338635 -0.0325289316693949 66,133,244 66,133,244
-0.0572387916031951 -0.0343758122887956 66,133,244 66,133,244
-0.0555456106926307 -0.0342587835988759 66,133,244 66,133,244
-0.061929183866526 -0.0276221114757034 66,133,244 66,133,244
-0.0618807488995033 -0.0274480356529223 66,133,244 66,133,244
-0.0428308735630856 -0.0419542635039716 66,133,244 66,133,244
-0.0495089387372272 -0.0305885380950901 66,133,244 66,133,244
-0.0628841644027396 -0.0251732189366307 66,133,244 66,133,244
-0.0559942086122604 -0.0358038192856503 66,133,244 66,133,244
-0.0646237718642111 -0.0254484501446182 66,133,244 66,133,244
-0.0579363331546669 -0.0310310868935083 66,133,244 66,133,244
-0.0539719064752077 -0.0345467148860082 66,133,244 66,133,244
-0.0591757912171283 -0.0295734791536578 66,133,244 66,133,244
-0.0595951925852902 -0.0310248329654317 66,133,244 66,133,244
-0.0622041555586116 -0.0285615220029181 66,133,244 66,133,244
-0.0552259090472218 -0.0331359034291105 66,133,244 66,133,244
-0.0514193948734481 -0.031447972308415 66,133,244 66,133,244
-0.0620560483748709 -0.0280454354584578 66,133,244 66,133,244
-0.0577125049692194 -0.0302480852772936 66,133,244 66,133,244
-0.0634096250674449 -0.0269836174512134 66,133,244 66,133,244
-0.0630452660797717 -0.0257200201551929 66,133,244 66,133,244
-0.0516054849668525 -0.0320898652803636 66,133,244 66,133,244
-0.0627023700510809 -0.0245307917342017 66,133,244 66,133,244
-0.0597288951224862 -0.0314779041094084 66,133,244 66,133,244
-0.0654772212186229 -0.0168915029055393 66,133,244 66,133,244
-0.0593769154166698 -0.0302573705121522 66,133,244 66,133,244
-0.0579505484569692 -0.0310658887574203 66,133,244 66,133,244
-0.0560792726696501 -0.030332484759363 66,133,244 66,133,244
-0.0598731464460039 -0.0262241642444347 66,133,244 66,133,244
-0.0643466856272891 -0.0244692616345067 66,133,244 66,133,244
-0.0530827192472681 -0.037197382884885 66,133,244 66,133,244
-0.063356118618815 -0.0267851005085748 66,133,244 66,133,244
-0.0558787867474883 -0.0353819513705612 66,133,244 66,133,244
-0.0645547228328621 -0.0251864491225855 66,133,244 66,133,244
-0.0597262749462615 -0.0314590932099297 66,133,244 66,133,244
-0.0617565049569832 -0.0269921887100105 66,133,244 66,133,244
-0.0582341200449282 -0.0320397953109546 66,133,244 66,133,244
-0.0406079640584987 -0.0457261978863349 66,133,244 66,133,244
-0.0633594779739948 -0.0267917091880142 66,133,244 66,133,244
-0.0586073896395178 -0.0275793849959963 66,133,244 66,133,244
-0.0513127997707312 -0.0368088239359415 66,133,244 66,133,244
-0.0582343910022107 -0.0320353971388861 66,133,244 66,133,244
-0.0586530138833095 -0.0334836657196713 66,133,244 66,133,244
-0.0607182330449718 -0.0233872905126329 66,133,244 66,133,244
-0.0556399037857874 -0.0287946656189426 66,133,244 66,133,244
-0.059808285224701 -0.0317321115087964 66,133,244 66,133,244
-0.0613004179991727 -0.0254002614018386 66,133,244 66,133,244
-0.0596229389237404 -0.0310878494780828 66,133,244 66,133,244
-0.0655898916297607 -0.0230083853665998 66,133,244 66,133,244
-0.0581687064418559 -0.0317984055388399 66,133,244 66,133,244
-0.0629105391198483 -0.0252245553831049 66,133,244 66,133,244
-0.055674286655182 -0.0346563293716684 66,133,244 66,133,244
-0.0548486458493279 -0.00879631279497502 66,133,244 66,133,244
-0.0645194559276579 -0.025046756379709 66,133,244 66,133,244
-0.0592303805710192 -0.0297243415212754 66,133,244 66,133,244
-0.0596982862301856 -0.0313452054372752 66,133,244 66,133,244
-0.059619055827485 -0.0310696134077661 66,133,244 66,133,244
-0.0605505846900248 -0.028546266074289 66,133,244 66,133,244
-0.0646350493304289 -0.025442960149241 66,133,244 66,133,244
-0.0628053223839912 -0.024853884540464 66,133,244 66,133,244
-0.0544523928799775 -0.0361676859649469 66,133,244 66,133,244
-0.0568017632378681 -0.0328043993945592 66,133,244 66,133,244
-0.0581079534754976 -0.03157861955858 66,133,244 66,133,244
-0.0622545619675244 -0.0286919053629335 66,133,244 66,133,244
-0.0616366864915928 -0.0265503876236683 66,133,244 66,133,244
-0.0586967084050399 -0.0278636671141395 66,133,244 66,133,244
-0.0643947544673939 -0.0246022424086772 66,133,244 66,133,244
-0.056970075781864 -0.0333804723251173 66,133,244 66,133,244
-0.0633125976162048 -0.0266016803413869 66,133,244 66,133,244
-0.052923918229539 -0.0308633423348227 66,133,244 66,133,244
-0.0619521489967686 -0.027638174942662 66,133,244 66,133,244
-0.054988064945873 -0.0322631032683572 66,133,244 66,133,244
-0.06098206954948 -0.0300257277329185 66,133,244 66,133,244
-0.0621566806544551 -0.0283445482567367 66,133,244 66,133,244
-0.0643378650774013 -0.024398449933414 66,133,244 66,133,244
-0.0620159069466592 -0.0278547558746267 66,133,244 66,133,244
-0.0605387387763534 -0.0284867294342866 66,133,244 66,133,244
-0.063395831961447 -0.0268825063640146 66,133,244 66,133,244
-0.058427201193186 -0.0326701553405607 66,133,244 66,133,244
-0.060285538613256 -0.0218551473896298 66,133,244 66,133,244
-0.0646148405447452 -0.0253518238063145 66,133,244 66,133,244
-0.0403258439165712 -0.0447108188032101 66,133,244 66,133,244
-0.056012732501241 -0.0358002731929874 66,133,244 66,133,244
-0.0583370361784214 -0.0266012266713278 66,133,244 66,133,244
-0.0572829057556321 -0.034449493571513 66,133,244 66,133,244
-0.0584877114501259 -0.0328717803501322 66,133,244 66,133,244
-0.0584328688996883 -0.0326817249196962 66,133,244 66,133,244
-0.0606160458821796 -0.0287440773336937 66,133,244 66,133,244
-0.0560514161974588 -0.0359313093654616 66,133,244 66,133,244
-0.0598311425082379 -0.031774425311605 66,133,244 66,133,244
-0.0572432028655184 -0.0343094500480423 66,133,244 66,133,244
-0.0608367179829979 -0.0295067499849699 66,133,244 66,133,244
-0.0610267106095146 -0.0244140328087186 66,133,244 66,133,244
-0.0670266469230523 -0.0221979024680532 66,133,244 66,133,244
-0.0499379443903718 -0.0377475212758796 66,133,244 66,133,244
-0.0645582397947478 -0.0251416976039983 66,133,244 66,133,244
-0.0583876814396323 -0.0267634975012712 66,133,244 66,133,244
-0.0572874964414313 -0.0344511997941491 66,133,244 66,133,244
-0.0628088390655129 -0.0248275027602483 66,133,244 66,133,244
-0.0581473383329906 -0.0316762144904774 66,133,244 66,133,244
-0.0609683135325653 -0.0299474242236281 66,133,244 66,133,244
-0.0522939701795397 -0.0343987578777351 66,133,244 66,133,244
-0.0544283356030812 -0.0360423134191007 66,133,244 66,133,244
-0.059815103076581 -0.031700514818306 66,133,244 66,133,244
-0.0592708142983618 -0.0298145794851451 66,133,244 66,133,244
-0.0641132669184991 -0.0235881689043823 66,133,244 66,133,244
-0.0554120315414487 -0.0336966327735318 66,133,244 66,133,244
-0.051851081007256 -0.0386095235073245 66,133,244 66,133,244
-0.0475796239095171 -0.035312775250169 66,133,244 66,133,244
-0.0572919479554953 -0.0344563200166323 66,133,244 66,133,244
-0.0616694793823046 -0.0266196693702729 66,133,244 66,133,244
-0.0633325554517016 -0.0266280386973041 66,133,244 66,133,244
-0.0621338416345949 -0.0282245133138704 66,133,244 66,133,244
-0.0620076262071231 -0.0277861411930542 66,133,244 66,133,244
-0.0588586370927435 -0.0283765712404207 66,133,244 66,133,244
-0.0605249252366245 -0.0283982611955529 66,133,244 66,133,244
-0.0566197728207152 -0.0206200947695141 66,133,244 66,133,244
-0.0669912092339477 -0.0220459403598485 66,133,244 66,133,244
-0.0632296518617127 -0.0262652935228903 66,133,244 66,133,244
-0.0546769854372611 -0.0311376692951107 66,133,244 66,133,244
-0.0546486392657815 -0.0367892416738134 66,133,244 66,133,244
-0.0618436916330775 -0.0272129073643106 66,133,244 66,133,244
-0.0540068498579127 -0.0345636367254731 66,133,244 66,133,244
-0.0598048604096633 -0.0316442639833202 66,133,244 66,133,244
-0.0549576430070858 -0.0378531673748037 66,133,244 66,133,244
-0.0642341937171997 -0.0239854784059165 66,133,244 66,133,244
-0.0604597540724448 -0.0281602979629489 66,133,244 66,133,244
-0.0631312168788354 -0.0259139006696237 66,133,244 66,133,244
-0.0533855534932502 -0.0381547839163063 66,133,244 66,133,244
-0.0552000877470114 -0.0329375228084241 66,133,244 66,133,244
-0.0602859165790164 -0.0275528889546093 66,133,244 66,133,244
-0.0586095026021027 -0.0332457634231593 66,133,244 66,133,244
-0.0602333218972542 -0.0273698873088863 66,133,244 66,133,244
-0.0547863299136721 -0.0314987443427615 66,133,244 66,133,244
-0.0574761974381615 -0.03506652774705 66,133,244 66,133,244
-0.0578461955700037 -0.0305955093927275 66,133,244 66,133,244
-0.0607190829469817 -0.0290436138397528 66,133,244 66,133,244
-0.0572144171170795 -0.0341522740678843 66,133,244 66,133,244
-0.06339906579461 -0.026825564516987 66,133,244 66,133,244
-0.0595545035148914 -0.03075808682789 66,133,244 66,133,244
-0.0643426298599564 -0.0243426528938982 66,133,244 66,133,244
-0.0632138458780135 -0.0261816470368472 66,133,244 66,133,244
-0.0631148478588743 -0.0258385394408767 66,133,244 66,133,244
-0.0595617584273527 -0.0307788752579775 66,133,244 66,133,244
-0.0606554658989911 -0.0288173157792843 66,133,244 66,133,244
-0.0681438407194636 -0.0202563577891647 66,133,244 66,133,244
-0.0555812107690843 -0.0342381636612065 66,133,244 66,133,244
-0.0561905730571877 -0.0363489189535034 66,133,244 66,133,244
-0.0593716337731991 -0.0301175069330029 66,133,244 66,133,244
-0.0570898116460121 -0.0337133595427533 66,133,244 66,133,244
-0.0632498742607776 -0.0263011655486138 66,133,244 66,133,244
-0.0557414305510484 -0.0290402397314269 66,133,244 66,133,244
-0.0579467385674115 -0.030928205232389 66,133,244 66,133,244
-0.0595449254598229 -0.0307141001963278 66,133,244 66,133,244
-0.0542179355813238 -0.0352606946607523 66,133,244 66,133,244
-0.0571233465841494 -0.0280744815654234 66,133,244 66,133,244
-0.0644993988055541 -0.0248730290475341 66,133,244 66,133,244
-0.061936877883364 -0.0274959968256881 66,133,244 66,133,244
-0.0621042147097042 -0.0280753434382725 66,133,244 66,133,244
-0.0538529644710896 -0.0339927252020398 66,133,244 66,133,244
-0.06247266783076 -0.0235994211838314 66,133,244 66,133,244
-0.06654467528642 -0.0204496044690587 66,133,244 66,133,244
-0.0598118624924763 -0.031626981681635 66,133,244 66,133,244
-0.0505544886083622 -0.0340594749552218 66,133,244 66,133,244
-0.0618796536588421 -0.0272881107201102 66,133,244 66,133,244
-0.0517754806507136 -0.0382880953471059 66,133,244 66,133,244
-0.059096039866509 -0.0291442379239628 66,133,244 66,133,244
-0.0593297003410291 -0.0299529632019683 66,133,244 66,133,244
-0.0529057324255523 -0.0364492266580611 66,133,244 66,133,244
-0.0583214364969596 -0.0322073563206457 66,133,244 66,133,244
-0.0594875915679192 -0.0304966112516344 66,133,244 66,133,244
-0.0535483917085535 -0.0329225066740347 66,133,244 66,133,244
-0.0616467396945181 -0.0264734468444524 66,133,244 66,133,244
-0.0559206989553293 -0.0353884571479347 66,133,244 66,133,244
-0.061036666710733 -0.0301086673629902 66,133,244 66,133,244
-0.054835458281267 -0.0373784072256979 66,133,244 66,133,244
-0.059015479266823 -0.0288571591868252 66,133,244 66,133,244
-0.0620610118415214 -0.027906149907185 66,133,244 66,133,244
-0.0557733566971266 -0.0348746344516757 66,133,244 66,133,244
-0.0596866653110592 -0.0311793764936445 66,133,244 66,133,244
-0.0644680359736595 -0.0247406505968821 66,133,244 66,133,244
-0.0569901646040587 -0.0333351867552795 66,133,244 66,133,244
-0.0449949141358304 -0.0435347425240414 66,133,244 66,133,244
-0.0541008265060433 -0.0348259891899122 66,133,244 66,133,244
-0.060806839550978 -0.0293042282631154 66,133,244 66,133,244
-0.0607056087413748 -0.0289535242578306 66,133,244 66,133,244
-0.0582965245376204 -0.032108583951646 66,133,244 66,133,244
-0.0603668006490265 -0.027778818861797 66,133,244 66,133,244
-0.0597041730084768 -0.0312297329657107 66,133,244 66,133,244
-0.0583996241418272 -0.0324581386826633 66,133,244 66,133,244
-0.0635580358355134 -0.0215753291010942 66,133,244 66,133,244
-0.0629424477205739 -0.0251926189238769 66,133,244 66,133,244
-0.0622462183819101 -0.0285306702424597 66,133,244 66,133,244
-0.0509677997233036 -0.029712747914988 66,133,244 66,133,244
-0.0555384740065153 -0.0340428752883079 66,133,244 66,133,244
-0.0583193741688574 -0.0321724232303179 66,133,244 66,133,244
-0.0619824241866826 -0.0276097641127722 66,133,244 66,133,244
-0.0646409035087731 -0.0253182609168033 66,133,244 66,133,244
-0.0605908944924923 -0.028538368144431 66,133,244 66,133,244
-0.0609309441783112 -0.0297162992831196 66,133,244 66,133,244
-0.0567550659348084 -0.0325015881573835 66,133,244 66,133,244
-0.0551150961406566 -0.0325701215081378 66,133,244 66,133,244
-0.05273704686822 -0.0358324213630929 66,133,244 66,133,244
-0.0564636412624409 -0.0314905341570247 66,133,244 66,133,244
-0.0591468234330822 -0.0292826507656676 66,133,244 66,133,244
-0.0644544965288757 -0.0246673215899348 66,133,244 66,133,244
-0.0595641514168038 -0.0307277459203812 66,133,244 66,133,244
-0.0621562946785803 -0.0282043829387814 66,133,244 66,133,244
-0.0636306752697968 -0.0218098860795535 66,133,244 66,133,244
-0.0606570117130236 -0.0287596601328645 66,133,244 66,133,244
-0.0562663509042304 -0.0365513320816743 66,133,244 66,133,244
-0.05564193151231 -0.0343870506178934 66,133,244 66,133,244
-0.0682206417982633 -0.0204568578001696 66,133,244 66,133,244
-0.0582953444369111 -0.0320773846895627 66,133,244 66,133,244
-0.0609843114318034 -0.0298909484913044 66,133,244 66,133,244
-0.0597043133235909 -0.0312061489860172 66,133,244 66,133,244
-0.0608119265438298 -0.0292880075217493 66,133,244 66,133,244
-0.0607721710348097 -0.0291498117780992 66,133,244 66,133,244
-0.0587067022582003 -0.0277440656352985 66,133,244 66,133,244
-0.0606275241516449 -0.0286469406261284 66,133,244 66,133,244
-0.0565689636383965 -0.0318387038835901 66,133,244 66,133,244
-0.0621935488762189 -0.0283178293223896 66,133,244 66,133,244
-0.0645004964615346 -0.0248079220416349 66,133,244 66,133,244
-0.0534619642888004 -0.0383218733538545 66,133,244 66,133,244
-0.0598454129246863 -0.0316812550405704 66,133,244 66,133,244
-0.0644734498953595 -0.0247103210562351 66,133,244 66,133,244
-0.0603686177364275 -0.0277404724759563 66,133,244 66,133,244
-0.055569058542966 -0.0341141123693511 66,133,244 66,133,244
-0.0567795840493888 -0.0325567881576858 66,133,244 66,133,244
-0.0616024263876778 -0.0262601279436838 66,133,244 66,133,244
-0.0645028911129148 -0.0248044158553421 66,133,244 66,133,244
-0.0544534477784548 -0.0359956271075893 66,133,244 66,133,244
-0.0618631416501204 -0.0271596396124651 66,133,244 66,133,244
-0.059707870521772 -0.0311927829069953 66,133,244 66,133,244
-0.0599930908730713 -0.0264297983425493 66,133,244 66,133,244
-0.0621277196812165 -0.0280738360399176 66,133,244 66,133,244
-0.060959191848436 -0.0297761496340523 66,133,244 66,133,244
-0.0583923681721347 -0.0323845545199475 66,133,244 66,133,244
-0.0522834731253329 -0.0342244658868445 66,133,244 66,133,244
-0.0593032670350637 -0.0297880231052573 66,133,244 66,133,244
-0.0630245143839391 -0.0254256958369712 66,133,244 66,133,244
-0.0618432165069469 -0.0270821664578492 66,133,244 66,133,244
-0.0580413423586587 -0.0311611802396798 66,133,244 66,133,244
-0.0682205118940014 -0.0204174321930546 66,133,244 66,133,244
-0.0607259163411682 -0.0289573534380279 66,133,244 66,133,244
-0.058497114467199 -0.0269864963072153 66,133,244 66,133,244
-0.0535171988827865 -0.0384868340289148 66,133,244 66,133,244
-0.0646055626963427 -0.0251431680038072 66,133,244 66,133,244
-0.0562532678783646 -0.0364631842998495 66,133,244 66,133,244
-0.0574252715967831 -0.0347716671248397 66,133,244 66,133,244
-0.0620812549229851 -0.0278983758842986 66,133,244 66,133,244
-0.0620929244693956 -0.0279381192827966 66,133,244 66,133,244
-0.0590175138189739 -0.0287852313560338 66,133,244 66,133,244
-0.0556335741490086 -0.0343131847319696 66,133,244 66,133,244
-0.0423457560218327 -0.00553203697031818 66,133,244 66,133,244
-0.0668831136973365 -0.0215245825094251 66,133,244 66,133,244
-0.0586659205210146 -0.0333128459245407 66,133,244 66,133,244
-0.0706054137930989 -0.017166883489428 66,133,244 66,133,244
-0.0595936465090237 -0.0307753317933307 66,133,244 66,133,244
-0.0579498843848464 -0.0308273829134826 66,133,244 66,133,244
-0.0454139384918229 -0.0449055444824824 66,133,244 66,133,244
-0.0602028045790305 -0.0271276950228819 66,133,244 66,133,244
-0.0606986208060871 -0.028844822295279 66,133,244 66,133,244
-0.0548872191521016 -0.037466134110305 66,133,244 66,133,244
-0.0616570152417118 -0.0264128087442037 66,133,244 66,133,244
-0.0545765869104839 -0.036387751185521 66,133,244 66,133,244
-0.0548136043990833 -0.0372069606742897 66,133,244 66,133,244
-0.0582100218575499 -0.0317201743887473 66,133,244 66,133,244
-0.0574977433222061 -0.0292520103604387 66,133,244 66,133,244
-0.0596611600682989 -0.0309956311149767 66,133,244 66,133,244
-0.0539341256397156 -0.034158184302694 66,133,244 66,133,244
-0.0621018021598057 -0.0221977858343034 66,133,244 66,133,244
-0.0493468585482427 -0.0355182724848735 66,133,244 66,133,244
-0.0633883957967528 -0.0266534512274633 66,133,244 66,133,244
-0.0554049384319964 -0.0334994452481196 66,133,244 66,133,244
-0.0593699670621365 -0.0299828306197739 66,133,244 66,133,244
-0.059451835136862 -0.0302650157111386 66,133,244 66,133,244
-0.0607137032711039 -0.0288830448376045 66,133,244 66,133,244
-0.0620184049046439 -0.0276516591173747 66,133,244 66,133,244
-0.059230289881341 -0.0294941913697755 66,133,244 66,133,244
-0.0604807862273756 -0.0280743567972398 66,133,244 66,133,244
-0.0641942015846648 -0.0236851431383553 66,133,244 66,133,244
-0.0603620195356772 -0.0276615388337467 66,133,244 66,133,244
-0.0580025069645181 -0.0309889061345639 66,133,244 66,133,244
-0.0595014987093287 -0.0304292215266785 66,133,244 66,133,244
-0.0617493401633835 -0.0267137736218951 66,133,244 66,133,244
-0.0633955987314602 -0.026665428190006 66,133,244 66,133,244
-0.059938844282245 -0.0261910529067162 66,133,244 66,133,244
-0.0646472631234167 -0.0252492836790565 66,133,244 66,133,244
-0.0706095919335501 -0.0171495746491008 66,133,244 66,133,244
-0.0594400678116016 -0.0302091077412248 66,133,244 66,133,244
-0.0563906035399163 -0.0311461429207394 66,133,244 66,133,244
-0.0563637492350874 -0.0310519923833668 66,133,244 66,133,244
-0.0557293904113557 -0.0346042024518501 66,133,244 66,133,244
-0.0616292272102053 -0.0262869886669699 66,133,244 66,133,244
-0.0537447222538714 -0.0392278379418145 66,133,244 66,133,244
-0.0581215623515173 -0.0313869901156945 66,133,244 66,133,244
-0.0668004120565017 -0.0211964052768981 66,133,244 66,133,244
-0.0632473693706172 -0.0261396045498571 66,133,244 66,133,244
-0.057334575566442 -0.0344094778332954 66,133,244 66,133,244
-0.0573441356152749 -0.0344422808735089 66,133,244 66,133,244
-0.0606818267627399 -0.0287522297986061 66,133,244 66,133,244
-0.0582506151097906 -0.0318294083547569 66,133,244 66,133,244
-0.0646347763078821 -0.0251899699649132 66,133,244 66,133,244
-0.0652532861121655 -0.0215794925226244 66,133,244 66,133,244
-0.0570844682550754 -0.0335365426681019 66,133,244 66,133,244
-0.0548993936426264 -0.0317172929283877 66,133,244 66,133,244
-0.0633711770459836 -0.0265601540948104 66,133,244 66,133,244
-0.057948735984001 -0.0307784955674887 66,133,244 66,133,244
-0.0618321531558826 -0.0269789752268412 66,133,244 66,133,244
-0.0546920311717258 -0.0367465013795726 66,133,244 66,133,244
-0.0532379334651369 -0.0317077044812931 66,133,244 66,133,244
-0.0620631469717716 -0.0277726890302196 66,133,244 66,133,244
-0.0577976992190514 -0.0302479174096653 66,133,244 66,133,244
-0.0607462797862717 -0.0289593179932166 66,133,244 66,133,244
-0.0595343027943021 -0.0305114573732024 66,133,244 66,133,244
-0.0592537059340854 -0.0295374865369909 66,133,244 66,133,244
-0.0634422998265234 -0.0267935122522781 66,133,244 66,133,244
-0.0606189314383202 -0.0285139621368128 66,133,244 66,133,244
-0.060970627589402 -0.0297319490800943 66,133,244 66,133,244
-0.0633310927142873 -0.0264069077409533 66,133,244 66,133,244
-0.0666960090130916 -0.020810402445886 66,133,244 66,133,244
-0.0626398830309258 -0.0240089108896959 66,133,244 66,133,244
-0.0556782881820971 -0.0343966643526661 66,133,244 66,133,244
-0.0591648996711367 -0.029222232147233 66,133,244 66,133,244
-0.0631252987469857 -0.0256882038221857 66,133,244 66,133,244
-0.0582094109028293 -0.0316614104831878 66,133,244 66,133,244
-0.0560083962099856 -0.0297865756739067 66,133,244 66,133,244
-0.0570661496821809 -0.0334485092445037 66,133,244 66,133,244
-0.0644296964564385 -0.0244518522408158 66,133,244 66,133,244
-0.0682234531639926 -0.0203411797184558 66,133,244 66,133,244
-0.061441929394913 -0.0256024808521627 66,133,244 66,133,244
-0.0570350856226662 -0.0333388456047733 66,133,244 66,133,244
-0.0622452730686407 -0.0283821176086986 66,133,244 66,133,244
-0.0644330514856517 -0.0244554358540233 66,133,244 66,133,244
-0.0491250277627822 -0.0404323839451064 66,133,244 66,133,244
-0.0539065539092301 -0.0339907087716718 66,133,244 66,133,244
-0.0606889504749781 -0.0287303280647432 66,133,244 66,133,244
-0.0608179749401902 -0.0291738111220545 66,133,244 66,133,244
-0.0596783365560254 -0.0309756850577747 66,133,244 66,133,244
-0.0467008190685278 -0.0377774982655994 66,133,244 66,133,244
-0.0581293511333997 -0.0313575961396188 66,133,244 66,133,244
-0.0590861019347937 -0.0289202453256746 66,133,244 66,133,244
-0.0633355224351817 -0.0263873180128671 66,133,244 66,133,244
-0.0569217129391687 -0.0329210589383417 66,133,244 66,133,244
-0.0634430341181897 -0.026755825914485 66,133,244 66,133,244
-0.054073991642913 -0.0345558085733725 66,133,244 66,133,244
-0.0583351271430215 -0.032064015394883 66,133,244 66,133,244
-0.0585067437364992 -0.0326584392671064 66,133,244 66,133,244
-0.0414131514858517 -0.0424542935879047 66,133,244 66,133,244
-0.0615775368802337 -0.0260429332056681 66,133,244 66,133,244
-0.0561884280987326 -0.0361281620987946 66,133,244 66,133,244
-0.0594026138829291 -0.0300090494752949 66,133,244 66,133,244
-0.0608156563071433 -0.0291527764475456 66,133,244 66,133,244
-0.0547150072501621 -0.0367733795579211 66,133,244 66,133,244
-0.0631925827252772 -0.0258836360820021 66,133,244 66,133,244
-0.0599844642032561 -0.0262699264286348 66,133,244 66,133,244
-0.0542026928193029 -0.0349952427107305 66,133,244 66,133,244
-0.0658094937612178 -0.0234440953030888 66,133,244 66,133,244
-0.0594429154094221 -0.0301403500229317 66,133,244 66,133,244
-0.0583094148059118 -0.0319642893337071 66,133,244 66,133,244
-0.0577824907137378 -0.0301368378997878 66,133,244 66,133,244
-0.0608481401140933 -0.0292527182801913 66,133,244 66,133,244
-0.0609700825992327 -0.0296725652110968 66,133,244 66,133,244
-0.0597683307483825 -0.0312595105733245 66,133,244 66,133,244
-0.0606500428724312 -0.0285614427185918 66,133,244 66,133,244
-0.0548473604403299 -0.0372124074440272 66,133,244 66,133,244
-0.0621228105416817 -0.0279091195481566 66,133,244 66,133,244
-0.0607930455597208 -0.0290515144117428 66,133,244 66,133,244
-0.0595713975853314 -0.0305700337491167 66,133,244 66,133,244
-0.0641257460349852 -0.0233408086113938 66,133,244 66,133,244
-0.0653614908085979 -0.0218706053768688 66,133,244 66,133,244
-0.0608103999105798 -0.0291077341586848 66,133,244 66,133,244
-0.0579732096103869 -0.0307805177362857 66,133,244 66,133,244
-0.0605991557551271 -0.0283716560505612 66,133,244 66,133,244
-0.0584909038518189 -0.0325691962395253 66,133,244 66,133,244
-0.0619476222710202 -0.0272879507602559 66,133,244 66,133,244
-0.060864097422107 -0.0292851248919412 66,133,244 66,133,244
-0.0607783225945591 -0.0289879365004183 66,133,244 66,133,244
-0.0657175715130254 -0.0230941386777212 66,133,244 66,133,244
-0.0615297219428409 -0.0258392631753127 66,133,244 66,133,244
-0.0607694936815825 -0.0289562887654542 66,133,244 66,133,244
-0.0583661579108405 -0.0321301086814829 66,133,244 66,133,244
-0.0634404592779432 -0.026701996387652 66,133,244 66,133,244
-0.0621211027224195 -0.0278811988156298 66,133,244 66,133,244
-0.0630155280021778 -0.0252275173482276 66,133,244 66,133,244
-0.0658287940998916 -0.0234706230839501 66,133,244 66,133,244
-0.0545120959559774 -0.0360265302076098 66,133,244 66,133,244
-0.0608686205626711 -0.0292908065416275 66,133,244 66,133,244
-0.0658355348909804 -0.0234893178635512 66,133,244 66,133,244
-0.0609028339105386 -0.0294052905836848 66,133,244 66,133,244
-0.0583807812106015 -0.0321693463392054 66,133,244 66,133,244
-0.0543101291954503 -0.0353211407605992 66,133,244 66,133,244
-0.0521832413816546 -0.0394543646053342 66,133,244 66,133,244
-0.0608109539909577 -0.0290817251683022 66,133,244 66,133,244
-0.0601389680130643 -0.0267534344457995 66,133,244 66,133,244
-0.0631776823672989 -0.0257777371497998 66,133,244 66,133,244
-0.0568286267529529 -0.0325385836228229 66,133,244 66,133,244
-0.0650029715143915 -0.0205973096648066 66,133,244 66,133,244
-0.0598301314697338 -0.0314328067352721 66,133,244 66,133,244
-0.0610459184537412 -0.0298921647619659 66,133,244 66,133,244
-0.0574324928626348 -0.0346253587507624 66,133,244 66,133,244
-0.0609007288981448 -0.029386071729067 66,133,244 66,133,244
-0.0547827795630064 -0.0311970060683925 66,133,244 66,133,244
-0.0570328454345691 -0.0332396368121542 66,133,244 66,133,244
-0.0629549204006937 -0.0249984607002327 66,133,244 66,133,244
-0.0587306423981005 -0.0276180660371443 66,133,244 66,133,244
-0.0560406259792345 -0.0355512200184025 66,133,244 66,133,244
-0.0639973434209196 -0.022854528368961 66,133,244 66,133,244
-0.0598561287859454 -0.0315115335810977 66,133,244 66,133,244
-0.057073597946363 -0.0333740622790072 66,133,244 66,133,244
-0.0584416996464985 -0.0323590928857464 66,133,244 66,133,244
-0.0539435170932008 -0.0282790083560827 66,133,244 66,133,244
-0.0595758195071642 -0.0305363970124509 66,133,244 66,133,244
-0.0585973924495966 -0.0328976893841065 66,133,244 66,133,244
-0.0670060664592983 -0.0217683485418342 66,133,244 66,133,244
-0.0546321214249859 -0.0364144040900027 66,133,244 66,133,244
-0.0607841543179609 -0.0289701456659977 66,133,244 66,133,244
-0.064252763262339 -0.0237322060187808 66,133,244 66,133,244
-0.0632291751663797 -0.0259363184199367 66,133,244 66,133,244
-0.0574611224068059 -0.0347104170012631 66,133,244 66,133,244
-0.055026112370242 -0.0320253983368442 66,133,244 66,133,244
-0.0658299721838744 -0.0234400460245296 66,133,244 66,133,244
-0.057115282151144 -0.0335090029635867 66,133,244 66,133,244
-0.0549152487902069 -0.0373900230170144 66,133,244 66,133,244
-0.0512463664110529 -0.0419335157142757 66,133,244 66,133,244
-0.0557196553552382 -0.0344227374672836 66,133,244 66,133,244
-0.0555889006694171 -0.0339696088483143 66,133,244 66,133,244
-0.0569281684698104 -0.0328577158048766 66,133,244 66,133,244
-0.0596655920472754 -0.0308369371342866 66,133,244 66,133,244
-0.0550198838134855 -0.0377469158058657 66,133,244 66,133,244
-0.0606444117580635 -0.0284732260431544 66,133,244 66,133,244
-0.0681512472141076 -0.0199697671022133 66,133,244 66,133,244
-0.0561904681692446 -0.0360474061399271 66,133,244 66,133,244
-0.0586494843703515 -0.0330620582537012 66,133,244 66,133,244
-0.0554222845528216 -0.0333823825252577 66,133,244 66,133,244
-0.062748219613948 -0.0242532366031252 66,133,244 66,133,244
-0.0526611406498659 -0.000811149456871048 66,133,244 66,133,244
-0.0644681587608677 -0.0244574834091255 66,133,244 66,133,244
-0.0485913762926918 -0.0384700951673912 66,133,244 66,133,244
-0.0595500584861115 -0.0304227121115411 66,133,244 66,133,244
-0.0609256381857407 -0.0294365873472125 66,133,244 66,133,244
-0.0568793888939172 -0.0326719289362399 66,133,244 66,133,244
-0.0645241050195023 -0.0246460108957871 66,133,244 66,133,244
-0.0553531925766654 -0.0331340671328551 66,133,244 66,133,244
-0.0595748844945418 -0.030504543524591 66,133,244 66,133,244
-0.0594141565171212 -0.0299467369061766 66,133,244 66,133,244
-0.0548637639412153 -0.037187894227446 66,133,244 66,133,244
-0.0682157472575018 -0.0201773301201771 66,133,244 66,133,244
-0.0560031260713504 -0.0353815428771497 66,133,244 66,133,244
-0.0482095008615407 -0.0371390888393901 66,133,244 66,133,244
-0.0596102796137002 -0.030620024178451 66,133,244 66,133,244
-0.0633459064689573 -0.0263064422488956 66,133,244 66,133,244
-0.061662454134232 -0.0262248521904858 66,133,244 66,133,244
-0.056368662574457 -0.0308874288523237 66,133,244 66,133,244
-0.0581011539593857 -0.03113761405559 66,133,244 66,133,244
-0.0633175572482657 -0.026202560664255 66,133,244 66,133,244
-0.0572358672141425 -0.0281394316140079 66,133,244 66,133,244
-0.0592412097646033 -0.0293348158430275 66,133,244 66,133,244
-0.0622249474272284 -0.0281633477553013 66,133,244 66,133,244
-0.0609242899665861 -0.0294087215221208 66,133,244 66,133,244
-0.0618251893984831 -0.0267780409990224 66,133,244 66,133,244
-0.0630757042862991 -0.0196066076917869 66,133,244 66,133,244
-0.0528979155629699 -0.0361088136862659 66,133,244 66,133,244
-0.0554870528681278 -0.0335724426197324 66,133,244 66,133,244
-0.0626047710038752 -0.0237198026252235 66,133,244 66,133,244
-0.0601751947053866 -0.021054025784241 66,133,244 66,133,244
-0.0618954918203415 -0.0270115649080107 66,133,244 66,133,244
-0.061847914929247 -0.026845818242514 66,133,244 66,133,244
-0.060923027076031 -0.0293926600995602 66,133,244 66,133,244
-0.0633813622749255 -0.0264033417340203 66,133,244 66,133,244
-0.0608571318465502 -0.0291614290218528 66,133,244 66,133,244
-0.0527129966429056 -0.0354566845863086 66,133,244 66,133,244
-0.0593484902963086 -0.0239340446016371 66,133,244 66,133,244
-0.0531352443447324 -0.0369167134568963 66,133,244 66,133,244
-0.0609969177698055 -0.0296420199790046 66,133,244 66,133,244
-0.0559996380081253 -0.035335427778688 66,133,244 66,133,244
-0.0642927030405449 -0.0238042442865903 66,133,244 66,133,244
-0.0572120373113835 -0.0337823067845017 66,133,244 66,133,244
-0.0529041447252544 -0.0361127695707538 66,133,244 66,133,244
-0.0633942377635265 -0.0264410759494004 66,133,244 66,133,244
-0.0665552449793923 -0.020137244293677 66,133,244 66,133,244
-0.056270220478005 -0.0362692141160773 66,133,244 66,133,244
-0.0579736396770787 -0.0306673169244714 66,133,244 66,133,244
-0.0560976272260111 -0.0299195271495759 66,133,244 66,133,244
-0.0654852000468643 -0.0221799205455868 66,133,244 66,133,244
-0.0569617151732306 -0.0329112931108916 66,133,244 66,133,244
-0.0538078870077228 -0.0392396846551177 66,133,244 66,133,244
-0.0516448859076737 -0.0317466351980522 66,133,244 66,133,244
-0.0545961113269547 -0.030466958784711 66,133,244 66,133,244
-0.0619542088521616 -0.0271996736988207 66,133,244 66,133,244
-0.0537959854500187 -0.0391967554425292 66,133,244 66,133,244
-0.0630955529454222 -0.0253989857417153 66,133,244 66,133,244
-0.0612604915518598 -0.0247928610984548 66,133,244 66,133,244
-0.0567443788849432 -0.0321532004009794 66,133,244 66,133,244
-0.0544424595379998 -0.035680416902142 66,133,244 66,133,244
-0.0594476036759482 -0.0300123343054818 66,133,244 66,133,244
-0.060741020631815 -0.0287415083418827 66,133,244 66,133,244
-0.0590988362921354 -0.0288032449720741 66,133,244 66,133,244
-0.0620546032788655 -0.0275396178324996 66,133,244 66,133,244
-0.0656455608562967 -0.0227250950855326 66,133,244 66,133,244
-0.0657826170516928 -0.0231995910563079 66,133,244 66,133,244
-0.061850563310613 -0.0268318867190108 66,133,244 66,133,244
-0.0553166331454115 -0.0329537324627458 66,133,244 66,133,244
-0.0585276475751814 -0.0325737034283662 66,133,244 66,133,244
-0.0617669115426251 -0.0265380845601445 66,133,244 66,133,244
-0.0573780603891674 -0.0285882385621067 66,133,244 66,133,244
-0.0602645089826696 -0.0270831439815963 66,133,244 66,133,244
-0.0633841160249729 -0.020634997397425 66,133,244 66,133,244
-0.0644648455574469 -0.0243780352236672 66,133,244 66,133,244
-0.0577509996410392 -0.0298764374190789 66,133,244 66,133,244
-0.063003652481967 -0.0250641508785491 66,133,244 66,133,244
-0.0554589849062644 -0.0334365135934103 66,133,244 66,133,244
-0.0617130380771897 -0.0263436037520204 66,133,244 66,133,244
-0.0584557447310836 -0.0265611701404146 66,133,244 66,133,244
-0.0606739564202232 -0.0284931949560636 66,133,244 66,133,244
-0.0574324883692075 -0.0287657153824965 66,133,244 66,133,244
-0.0507693899258146 -0.0401919683468948 66,133,244 66,133,244
-0.0646007298458589 -0.0248397875743299 66,133,244 66,133,244
-0.0655286292807797 -0.0223022081008932 66,133,244 66,133,244
-0.0570011706313814 -0.0272678347105439 66,133,244 66,133,244
-0.0569122768994015 -0.0327110779761652 66,133,244 66,133,244
-0.0633273163133591 -0.0261764266280313 66,133,244 66,133,244
-0.0565501614491538 -0.0314559197536548 66,133,244 66,133,244
-0.0616951702347083 -0.026271377599062 66,133,244 66,133,244
-0.0570410009673589 -0.0331540820721203 66,133,244 66,133,244
-0.0501574218563147 -0.0438163844262203 66,133,244 66,133,244
-0.0518751384637341 -0.0382636698753152 66,133,244 66,133,244
-0.0585656040937615 -0.0326829159946624 66,133,244 66,133,244
-0.0610534894254658 -0.0297967168526629 66,133,244 66,133,244
-0.0561783198459815 -0.03591281219385 66,133,244 66,133,244
-0.0464591827004044 -0.0425043617083525 66,133,244 66,133,244
-0.0559078043216663 -0.0349749966703463 66,133,244 66,133,244
-0.0605395103568917 -0.0280132226278861 66,133,244 66,133,244
-0.0592915731132227 -0.0294409908140166 66,133,244 66,133,244
-0.0616400640227646 -0.0260731387042681 66,133,244 66,133,244
-0.0572730512106102 -0.0339504259854336 66,133,244 66,133,244
-0.0584302175397956 -0.0322070949565494 66,133,244 66,133,244
-0.0501475359318022 -0.0380182625199627 66,133,244 66,133,244
-0.0569379835987911 -0.0327833311915201 66,133,244 66,133,244
-0.0644702204299041 -0.0243671137433848 66,133,244 66,133,244
-0.0665183877169213 -0.0199582346090832 66,133,244 66,133,244
-0.0658312739002895 -0.0233280975014312 66,133,244 66,133,244
-0.0629321437531445 -0.0247874816308813 66,133,244 66,133,244
-0.0591509760091056 -0.0289428015341722 66,133,244 66,133,244
-0.0620637063086877 -0.0275291370542264 66,133,244 66,133,244
-0.0580202258382524 -0.0307761282097788 66,133,244 66,133,244
-0.0597507989727052 -0.0310167524687058 66,133,244 66,133,244
-0.0642277723061068 -0.0235186971547697 66,133,244 66,133,244
-0.0596489577750413 -0.0306597609392401 66,133,244 66,133,244
-0.0587857233942724 -0.0276678229512981 66,133,244 66,133,244
-0.0571976300921599 -0.0279171541055429 66,133,244 66,133,244
-0.0533835114902741 -0.0377085126508084 66,133,244 66,133,244
-0.0567403158328492 -0.0320815064159194 66,133,244 66,133,244
-0.0670268938181526 -0.0217032250632622 66,133,244 66,133,244
-0.0609529839781533 -0.0294187329653198 66,133,244 66,133,244
-0.0610480306149027 -0.0297479610159372 66,133,244 66,133,244
-0.0535731781679341 -0.0383630845195054 66,133,244 66,133,244
-0.0589368216255264 -0.0281832408372471 66,133,244 66,133,244
-0.0578640089371797 -0.0302169086516985 66,133,244 66,133,244
-0.0553937715481152 -0.0331613137354649 66,133,244 66,133,244
-0.059418758552965 -0.0298494393730747 66,133,244 66,133,244
-0.0530490089668255 -0.0365411004533231 66,133,244 66,133,244
-0.0597369222099939 -0.0309498092160265 66,133,244 66,133,244
-0.0535470755346399 -0.0325122445580695 66,133,244 66,133,244
-0.062231529610115 -0.0280863028469832 66,133,244 66,133,244
-0.0645594841044179 -0.0246452736929017 66,133,244 66,133,244
-0.0549831219896308 -0.0317303380135222 66,133,244 66,133,244
-0.0520278979980029 -0.0387410876372023 66,133,244 66,133,244
-0.0632480581380554 -0.0258443781294632 66,133,244 66,133,244
-0.0633462240751436 -0.0261841232862344 66,133,244 66,133,244
-0.0578997862485109 -0.0303220956539197 66,133,244 66,133,244
-0.0655953499064881 -0.022468274890978 66,133,244 66,133,244
-0.0505209032023839 -0.0392644534399157 66,133,244 66,133,244
-0.056851089856457 -0.0324332363499228 66,133,244 66,133,244
-0.0643523909681363 -0.0239089724480334 66,133,244 66,133,244
-0.060881162263864 -0.0291377950895888 66,133,244 66,133,244
-0.0592242754631567 -0.0176454290940874 66,133,244 66,133,244
-0.0620933501230029 -0.0275829854837591 66,133,244 66,133,244
-0.058175070891114 -0.0312642091690888 66,133,244 66,133,244
-0.0554197387986664 -0.0274709452749821 66,133,244 66,133,244
-0.0614896851238656 -0.0254905101090392 66,133,244 66,133,244
-0.0570195431835582 -0.0330117258891391 66,133,244 66,133,244
-0.0545203622405595 -0.0358537732668821 66,133,244 66,133,244
-0.0523301292444289 -0.034017941191846 66,133,244 66,133,244
-0.0511885040927964 -0.0300627082825787 66,133,244 66,133,244
-0.0620461433526515 -0.0274109792131015 66,133,244 66,133,244
-0.0634277185322444 -0.0264438675117628 66,133,244 66,133,244
-0.0581210342162444 -0.0310666208011004 66,133,244 66,133,244
-0.0606700183470172 -0.0283927281640266 66,133,244 66,133,244
-0.0567884512310369 -0.0322012132219748 66,133,244 66,133,244
-0.0495418889280467 -0.0416042101525269 66,133,244 66,133,244
-0.0633672261468483 -0.0262266616447865 66,133,244 66,133,244
-0.0620470679852177 -0.0274035471531865 66,133,244 66,133,244
-0.0516911797965091 -0.0375414703377271 66,133,244 66,133,244
-0.061766470970235 -0.0264289039050702 66,133,244 66,133,244
-0.055612375145267 -0.0338664417845765 66,133,244 66,133,244
-0.0643841768906446 -0.0239910291918899 66,133,244 66,133,244
-0.0662243546567287 -0.0188621215073891 66,133,244 66,133,244
-0.0512732698969481 -0.0303381545762572 66,133,244 66,133,244
-0.0573367542077704 -0.0340873910941022 66,133,244 66,133,244
-0.0633489047495762 -0.0261554179226931 66,133,244 66,133,244
-0.0626597966804732 -0.0237670724735528 66,133,244 66,133,244
-0.0612793605125045 -0.0247365140163504 66,133,244 66,133,244
-0.0610500068625216 -0.0296928540466646 66,133,244 66,133,244
-0.0604608704828531 -0.0276512255712105 66,133,244 66,133,244
-0.0581861897376285 -0.0312743620370664 66,133,244 66,133,244
-0.0461802578310858 0.0045645504156077 66,133,244 66,133,244
-0.063371622091273 -0.0262289279226962 66,133,244 66,133,244
-0.0556609039583686 -0.0340278366727861 66,133,244 66,133,244
-0.0452821544690375 -0.0383341591295424 66,133,244 66,133,244
-0.0591588947227239 -0.0231351339427133 66,133,244 66,133,244
-0.0581015678542056 -0.0309751178223077 66,133,244 66,133,244
-0.0589510489968389 -0.0281651018667135 66,133,244 66,133,244
-0.0606200068049448 -0.0281940946761251 66,133,244 66,133,244
-0.0616488974921905 -0.0260055296980449 66,133,244 66,133,244
-0.0578898077274847 -0.0302382702361524 66,133,244 66,133,244
-0.0646302288724581 -0.0248270920331977 66,133,244 66,133,244
-0.0539568660748101 -0.0338659421559387 66,133,244 66,133,244
-0.0617798939369741 -0.0264550681682898 66,133,244 66,133,244
-0.0617664995310133 -0.0264070536440028 66,133,244 66,133,244
-0.0657349090392608 -0.0228984669377603 66,133,244 66,133,244
-0.0593129694434794 -0.029409516077546 66,133,244 66,133,244
-0.0644610277755936 -0.0242326698435525 66,133,244 66,133,244
-0.0504881021543798 -0.0390976295613389 66,133,244 66,133,244
-0.0585148630290587 -0.0266407107529821 66,133,244 66,133,244
-0.0610737917198965 -0.0240014853539921 66,133,244 66,133,244
-0.0600034901612373 -0.0260452826187255 66,133,244 66,133,244
-0.0619131352269994 -0.0269078368096828 66,133,244 66,133,244
-0.0642169546350721 -0.0233834308491938 66,133,244 66,133,244
-0.0670313202406457 -0.0216279972761653 66,133,244 66,133,244
-0.0603677008812784 -0.0273019729865758 66,133,244 66,133,244
-0.0587937411279149 -0.0275994633797376 66,133,244 66,133,244
-0.0545723415954548 -0.0359828572619389 66,133,244 66,133,244
-0.0553044420268453 -0.0327649068019526 66,133,244 66,133,244
-0.0592593437178116 -0.0292092521132814 66,133,244 66,133,244
-0.0619228630293913 -0.0269317604927333 66,133,244 66,133,244
-0.0523428001426022 -0.0397581099132866 66,133,244 66,133,244
-0.0512834420982218 -0.0360883484046072 66,133,244 66,133,244
-0.057907405129263 -0.0245237324232645 66,133,244 66,133,244
-0.0521837491363598 -0.0392065728293553 66,133,244 66,133,244
-0.0565658675436285 -0.0313793530102056 66,133,244 66,133,244
-0.0682180985370381 -0.019977619737325 66,133,244 66,133,244
-0.0604361746277597 -0.0275301774077623 66,133,244 66,133,244
-0.0622007948488336 -0.0278886287569102 66,133,244 66,133,244
-0.0595373042975353 -0.0301650675531501 66,133,244 66,133,244
-0.0617483078329023 -0.0263203367318463 66,133,244 66,133,244
-0.0595131677629078 -0.0300799899038587 66,133,244 66,133,244
-0.0582052404314026 -0.0313009780665821 66,133,244 66,133,244
-0.0610482800661077 -0.0296455701373636 66,133,244 66,133,244
-0.0682193119198515 -0.0199742044944713 66,133,244 66,133,244
-0.0598009683942444 -0.0310734856843226 66,133,244 66,133,244
-0.0585562215848067 -0.0325128200872137 66,133,244 66,133,244
-0.0485034156614235 -0.0379514034385742 66,133,244 66,133,244
-0.0567524223630342 -0.0320125475543173 66,133,244 66,133,244
-0.0634293939553684 -0.026383140820906 66,133,244 66,133,244
-0.0481739012038071 -0.0368052750568447 66,133,244 66,133,244
-0.053307589249563 -0.037333321226317 66,133,244 66,133,244
-0.0619997837765369 -0.0271803596582369 66,133,244 66,133,244
-0.0655908745243745 -0.0223641638771931 66,133,244 66,133,244
-0.0477057294056961 -0.0351802622005581 66,133,244 66,133,244
-0.0585365294979052 -0.0324350202123446 66,133,244 66,133,244
-0.0616310434324205 -0.025898030465978 66,133,244 66,133,244
-0.0621411822994309 -0.0276650524284204 66,133,244 66,133,244
-0.0646362581770796 -0.0248041094016712 66,133,244 66,133,244
-0.0586046844546018 -0.0326684335653813 66,133,244 66,133,244
-0.0667789637449641 -0.0207217007349598 66,133,244 66,133,244
-0.0558211148381889 -0.0345268559381634 66,133,244 66,133,244
-0.0622345549852307 -0.0279838879856978 66,133,244 66,133,244
-0.0610354413675331 -0.0295800108816492 66,133,244 66,133,244
-0.064011430712236 -0.0226272705656552 66,133,244 66,133,244
-0.0610121621413505 -0.0294912795052639 66,133,244 66,133,244
-0.0609541607310175 -0.029289263484374 66,133,244 66,133,244
-0.061925544632608 -0.0269022726172254 66,133,244 66,133,244
-0.0521398765942753 -0.0390180371308904 66,133,244 66,133,244
-0.0638643177735538 -0.0221129432511819 66,133,244 66,133,244
-0.0571805694387696 -0.033469767181149 66,133,244 66,133,244
-0.0577853803680041 -0.0298123467048404 66,133,244 66,133,244
-0.0621022399299905 -0.0275105591651749 66,133,244 66,133,244
-0.0558334234904235 -0.0345541170144461 66,133,244 66,133,244
-0.0542806780189207 -0.0176711087371215 66,133,244 66,133,244
-0.055725967785695 -0.0341815026536759 66,133,244 66,133,244
-0.0554288258671479 -0.0331466643789494 66,133,244 66,133,244
-0.0596054082652838 -0.0303586313213658 66,133,244 66,133,244
-0.0605804807176198 -0.0279842510196954 66,133,244 66,133,244
-0.0578563470183187 -0.0300511132832486 66,133,244 66,133,244
-0.0619930285055705 -0.0271236379413066 66,133,244 66,133,244
-0.0561911815348084 -0.0300324364452134 66,133,244 66,133,244
-0.0585522895121571 -0.0267068289403948 66,133,244 66,133,244
-0.0598156442086309 -0.0310830514419256 66,133,244 66,133,244
-0.0631065856980974 -0.0252249678484288 66,133,244 66,133,244
-0.0556374805596112 -0.0338624249315476 66,133,244 66,133,244
-0.0670202049217355 -0.0215244155057039 66,133,244 66,133,244
-0.0633105474075977 -0.0259285880881976 66,133,244 66,133,244
-0.0594118917670979 -0.0296779146772004 66,133,244 66,133,244
-0.0609754166213294 -0.0293416474301598 66,133,244 66,133,244
-0.0594745684492307 -0.0298914758593393 66,133,244 66,133,244
-0.0493975647480384 -0.040997945653002 66,133,244 66,133,244
-0.0564746769459925 -0.0310013771406455 66,133,244 66,133,244
-0.0572350464880025 -0.0336345501102452 66,133,244 66,133,244
-0.0670238764304171 -0.0215276871341224 66,133,244 66,133,244
-0.0555680930902014 -0.0336100310080305 66,133,244 66,133,244
-0.0631485910956658 -0.0253571123069643 66,133,244 66,133,244
-0.0622373792270552 -0.0279523479322896 66,133,244 66,133,244
-0.0589615802262363 -0.0223565703731672 66,133,244 66,133,244
-0.0542296194448056 -0.0289724613525582 66,133,244 66,133,244
-0.0569356974434421 -0.0325932130832574 66,133,244 66,133,244
-0.0620854012297086 -0.0274230597105274 66,133,244 66,133,244
-0.0658147019726241 -0.023085697156248 66,133,244 66,133,244
-0.0502797034109331 -0.0152862910546436 66,133,244 66,133,244
-0.0606540325934409 -0.0282145063626417 66,133,244 66,133,244
-0.0580097581147122 -0.0305578914980065 66,133,244 66,133,244
-0.0585497145984921 -0.0324273254208447 66,133,244 66,133,244
-0.0634399309661156 -0.0263587436971075 66,133,244 66,133,244
-0.0576703884767871 -0.0236273262907473 66,133,244 66,133,244
-0.0529680422645124 -0.0245938806069871 66,133,244 66,133,244
-0.0670301241248731 -0.0215344353265043 66,133,244 66,133,244
-0.0598011562557244 -0.0310022369026361 66,133,244 66,133,244
-0.059654683722254 -0.0304895552220456 66,133,244 66,133,244
-0.0598519996487006 -0.031170733564019 66,133,244 66,133,244
-0.0536935360579803 -0.0328448391303116 66,133,244 66,133,244
-0.0604705030717952 -0.02755709665583 66,133,244 66,133,244
-0.0665019700430679 -0.0196902896958123 66,133,244 66,133,244
-0.0605406737557552 -0.0277995587702579 66,133,244 66,133,244
-0.0564752590752073 -0.0309697525458067 66,133,244 66,133,244
-0.0633336204786018 -0.0259673624386956 66,133,244 66,133,244
-0.0616676897472934 -0.0259480766055877 66,133,244 66,133,244
-0.0608235256752856 -0.0287736726670128 66,133,244 66,133,244
-0.0537302335216686 -0.0387142122948549 66,133,244 66,133,244
-0.0591050245482966 -0.0285724538487449 66,133,244 66,133,244
-0.0560316228221247 -0.0351817418777425 66,133,244 66,133,244
-0.0570569767811492 -0.0329815688123148 66,133,244 66,133,244
-0.0578232852962272 -0.0298836249738653 66,133,244 66,133,244
-0.0620370208578406 -0.0272232809447081 66,133,244 66,133,244
-0.0629399105564987 -0.0245978418895013 66,133,244 66,133,244
-0.0621550872930412 -0.0276309528344863 66,133,244 66,133,244
-0.0567033652283677 -0.0317538612784191 66,133,244 66,133,244
-0.0434545888540851 -0.0261231511567852 66,133,244 66,133,244
-0.0601783286410338 -0.0265345303132098 66,133,244 66,133,244
-0.0597350869158447 -0.0249987224976721 66,133,244 66,133,244
-0.0594098568990029 -0.029623582620784 66,133,244 66,133,244
-0.053019836527961 -0.0362482555971265 66,133,244 66,133,244
-0.0670269681739919 -0.0214958668398339 66,133,244 66,133,244
-0.0591045509918674 -0.0285638738837103 66,133,244 66,133,244
-0.0572207874517414 -0.027790357723981 66,133,244 66,133,244
-0.0510381050794114 -0.0408827656237625 66,133,244 66,133,244
-0.0607355100930268 -0.0284584655648082 66,133,244 66,133,244
-0.063295109810347 -0.0200686191707863 66,133,244 66,133,244
-0.0582123530434954 -0.0312200792850347 66,133,244 66,133,244
-0.0669458454974646 -0.0212079247101186 66,133,244 66,133,244
-0.0580631111423033 -0.0306988071353547 66,133,244 66,133,244
-0.0516965316960154 -0.0374042401579497 66,133,244 66,133,244
-0.0633599254691855 -0.0260378200370912 66,133,244 66,133,244
-0.0525556804306687 -0.0346276785096397 66,133,244 66,133,244
-0.0630308908582299 -0.0248955376410957 66,133,244 66,133,244
-0.0615935109264812 -0.0256681051218364 66,133,244 66,133,244
-0.0577474946771106 -0.029597755724408 66,133,244 66,133,244
-0.0615644819968332 -0.0255636498263284 66,133,244 66,133,244
-0.0614279183528973 -0.0250903290750235 66,133,244 66,133,244
-0.0595645615127121 -0.0301396114408125 66,133,244 66,133,244
-0.0633759882082406 -0.0260855810584719 66,133,244 66,133,244
-0.0589063366529995 -0.0278584745751092 66,133,244 66,133,244
-0.0592105558391502 -0.0289121012275804 66,133,244 66,133,244
-0.0552327203046033 -0.0323887785265883 66,133,244 66,133,244
-0.0584676437887165 -0.0320901964121771 66,133,244 66,133,244
-0.0609040148325546 -0.0290230975132755 66,133,244 66,133,244
-0.0596670076908991 -0.0304886916087854 66,133,244 66,133,244
-0.0601815154174573 -0.026517777754104 66,133,244 66,133,244
-0.0485803383187533 -0.0438514801075534 66,133,244 66,133,244
-0.0538649167438145 -0.033395989356629 66,133,244 66,133,244
-0.0634350917614645 -0.0262824978687407 66,133,244 66,133,244
-0.0575985227903126 -0.029072343233898 66,133,244 66,133,244
-0.0620392157047204 -0.02719858552611 66,133,244 66,133,244
-0.0602883676487284 -0.0268847152870194 66,133,244 66,133,244
-0.0606624532383025 -0.0281802853222336 66,133,244 66,133,244
-0.0634225634450355 -0.0262360161087556 66,133,244 66,133,244
-0.0604347113054029 -0.0273888433416553 66,133,244 66,133,244
-0.0618843222681108 -0.0266570218439153 66,133,244 66,133,244
-0.0540804398495058 -0.0341355210122513 66,133,244 66,133,244
-0.0576250768883436 -0.0291542704555667 66,133,244 66,133,244
-0.0603411008079699 -0.0270572271588333 66,133,244 66,133,244
-0.0563418480923851 -0.0247072734559928 66,133,244 66,133,244
-0.0592095562544775 -0.0288878064196944 66,133,244 66,133,244
-0.0546518203858098 -0.0303550505111922 66,133,244 66,133,244
-0.0574304463321429 -0.0284695988928591 66,133,244 66,133,244
-0.0596022865588634 -0.0302404234398774 66,133,244 66,133,244
-0.0486360658464399 -0.0440218893239288 66,133,244 66,133,244
-0.0583652554216159 -0.0317065772004431 66,133,244 66,133,244
-0.0625602456252392 -0.023228374757571 66,133,244 66,133,244
-0.0533454327963016 -0.0315726226865692 66,133,244 66,133,244
-0.0595608796711786 -0.0300945422087048 66,133,244 66,133,244
-0.055942151775341 -0.0348153937772017 66,133,244 66,133,244
-0.0607839027910914 -0.0285768578035651 66,133,244 66,133,244
-0.0645545942946106 -0.0243820144734291 66,133,244 66,133,244
-0.0524922419197386 -0.0401186447283844 66,133,244 66,133,244
-0.0615546353602172 -0.0254934019705325 66,133,244 66,133,244
-0.0632013209671257 -0.0254441871810785 66,133,244 66,133,244
-0.0579497835033665 -0.0245081071397981 66,133,244 66,133,244
-0.0621427599180882 -0.0275280629792123 66,133,244 66,133,244
-0.0670188197720081 -0.0214100838667862 66,133,244 66,133,244
-0.0609105258543117 -0.0290080505359613 66,133,244 66,133,244
-0.0596049069201681 -0.0302355267103719 66,133,244 66,133,244
-0.0581357909376717 -0.0308970753229618 66,133,244 66,133,244
-0.0585059462140645 -0.0321741153554027 66,133,244 66,133,244
-0.0566285897012754 -0.031421259994181 66,133,244 66,133,244
-0.0668197480963657 -0.0207049351612359 66,133,244 66,133,244
-0.0617863902058308 -0.0262780615897491 66,133,244 66,133,244
-0.0609399045810001 -0.0290980505864314 66,133,244 66,133,244
-0.0622013986684994 -0.0277150406742253 66,133,244 66,133,244
-0.0604359391419865 -0.0273508029483803 66,133,244 66,133,244
-0.0621473713483162 -0.0275258767599727 66,133,244 66,133,244
-0.0476105640695748 -0.0346896844390125 66,133,244 66,133,244
-0.0605174621623439 -0.0276292118502113 66,133,244 66,133,244
-0.0444961909315889 -0.0411563307308837 66,133,244 66,133,244
-0.059587430575584 -0.030157923344585 66,133,244 66,133,244
-0.0524784920881863 -0.0170355994051917 66,133,244 66,133,244
-0.0620799299251758 -0.0272832109028975 66,133,244 66,133,244
-0.0619270034094961 -0.0267533828758979 66,133,244 66,133,244
-0.0646203224210404 -0.0245767023972597 66,133,244 66,133,244
-0.0632247668756279 -0.0254944863127052 66,133,244 66,133,244
-0.0621568549073821 -0.0275465947321718 66,133,244 66,133,244
-0.0646120061797306 -0.0245462886856185 66,133,244 66,133,244
-0.0629747458521863 -0.0246260343846591 66,133,244 66,133,244
-0.0616661412725175 -0.025844227087835 66,133,244 66,133,244
-0.061774846250342 -0.0262173551566238 66,133,244 66,133,244
-0.0654670655719152 -0.0217494862071233 66,133,244 66,133,244
-0.0632279432312785 -0.0254965622635445 66,133,244 66,133,244
-0.0586086339126225 -0.0325032710001889 66,133,244 66,133,244
-0.0546621829969585 -0.0360893631092697 66,133,244 66,133,244
-0.0578800416708497 -0.0299791542750977 66,133,244 66,133,244
-0.0593976105166418 -0.0294824393689954 66,133,244 66,133,244
-0.061045444421377 -0.0294366100079325 66,133,244 66,133,244
-0.0584544333445179 -0.0319652911343698 66,133,244 66,133,244
-0.066955326054116 -0.0211464098186681 66,133,244 66,133,244
-0.0584687032540258 -0.0320145832176257 66,133,244 66,133,244
-0.0593948802991312 -0.0294697934001242 66,133,244 66,133,244
-0.0528822939422499 -0.0356713799420663 66,133,244 66,133,244
-0.0507928878274368 -0.028428314749359 66,133,244 66,133,244
-0.0646297440776325 -0.0245888423140841 66,133,244 66,133,244
-0.0601363634486394 -0.026280241201448 66,133,244 66,133,244
-0.0598522609753254 -0.0310439422944638 66,133,244 66,133,244
-0.0618559298783851 -0.0264792632061411 66,133,244 66,133,244
-0.0575623345920174 -0.0288615921378223 66,133,244 66,133,244
-0.0548930121897318 -0.0368720477446941 66,133,244 66,133,244
-0.0657542586914205 -0.0227225022477478 66,133,244 66,133,244
-0.0628455696385026 -0.0241505740396449 66,133,244 66,133,244
-0.0594641189150928 -0.0296934887847294 66,133,244 66,133,244
-0.0628075492179767 -0.0240178785235037 66,133,244 66,133,244
-0.0645497100949918 -0.0242987868052519 66,133,244 66,133,244
-0.0594994319583733 -0.0298132806864971 66,133,244 66,133,244
-0.0658060681796759 -0.0228966870926349 66,133,244 66,133,244
-0.0631789521618015 -0.0253008745010191 66,133,244 66,133,244
-0.0511173619311628 -0.0295368745937853 66,133,244 66,133,244
-0.0630595270902466 -0.0248860391449169 66,133,244 66,133,244
-0.0631422742862236 -0.0251725731880374 66,133,244 66,133,244
-0.0570190448414106 -0.0327227650896837 66,133,244 66,133,244
-0.0645032986746173 -0.0241312288904041 66,133,244 66,133,244
-0.0572464291001823 -0.0335071253127581 66,133,244 66,133,244
-0.0594447554497332 -0.0296170296640419 66,133,244 66,133,244
-0.0634408413180285 -0.0262010430074815 66,133,244 66,133,244
-0.0571886682305316 -0.0333044848011171 66,133,244 66,133,244
-0.0609018571255582 -0.0289096469389474 66,133,244 66,133,244
-0.064472966711388 -0.0240223997183308 66,133,244 66,133,244
-0.0592775857491353 -0.0290335581939583 66,133,244 66,133,244
-0.0618591869057114 -0.0264699303333176 66,133,244 66,133,244
-0.0637163194248184 -0.0213970438768124 66,133,244 66,133,244
-0.0592522382351837 -0.0289409132442385 66,133,244 66,133,244
-0.0558091424976677 -0.0342695689577681 66,133,244 66,133,244
-0.0610126767409746 -0.0292845503309769 66,133,244 66,133,244
-0.0600693630533838 -0.0202615132013729 66,133,244 66,133,244
-0.05744052812671 -0.0341644288802561 66,133,244 66,133,244
-0.0571738981095647 -0.0332389976131576 66,133,244 66,133,244
-0.056962129301299 -0.026752675603684 66,133,244 66,133,244
-0.053860991950798 -0.039019337138055 66,133,244 66,133,244
-0.0428759706648062 -0.0182230927538626 66,133,244 66,133,244
-0.0581667014661454 -0.0309213807900647 66,133,244 66,133,244
-0.0547149464256278 -0.0362215695442917 66,133,244 66,133,244
-0.0619137174795166 -0.0266422894313901 66,133,244 66,133,244
-0.0607701664899332 -0.0284316261225402 66,133,244 66,133,244
-0.0567342351262493 -0.0317066605368032 66,133,244 66,133,244
-0.0590022476369924 -0.0280580141280401 66,133,244 66,133,244
-0.0555339410796321 -0.0333007526792997 66,133,244 66,133,244
-0.0618109704234679 -0.0262817470857136 66,133,244 66,133,244
-0.0618366901674444 -0.0263689702103503 66,133,244 66,133,244
-0.0574335730136519 -0.0341259342063589 66,133,244 66,133,244
-0.0629552932049646 -0.0244905810058303 66,133,244 66,133,244
-0.059678782179519 -0.0303954887633282 66,133,244 66,133,244
-0.0594732157698039 -0.0296820029403721 66,133,244 66,133,244
-0.0633980982407574 -0.0260124393810022 66,133,244 66,133,244
-0.0610628832875785 -0.02367521789876 66,133,244 66,133,244
-0.0569161406076064 -0.0323175041741386 66,133,244 66,133,244
-0.0588824878704006 -0.0276237915550216 66,133,244 66,133,244
-0.0634351233416148 -0.0261366503902145 66,133,244 66,133,244
-0.0595105264384444 -0.0297974672731754 66,133,244 66,133,244
-0.0541377470744458 -0.0341958126983783 66,133,244 66,133,244
-0.0606341490507339 -0.0279355207372929 66,133,244 66,133,244
-0.0618178703581856 -0.0262828151294419 66,133,244 66,133,244
-0.0652659032942464 -0.0209668293862248 66,133,244 66,133,244
-0.0643920616899005 -0.0236921434671515 66,133,244 66,133,244
-0.0603784866181473 -0.0270465073242295 66,133,244 66,133,244
-0.0597724381055382 -0.0306996095494035 66,133,244 66,133,244
-0.0559912966002224 -0.0348551263388297 66,133,244 66,133,244
-0.0557923541270689 -0.0341649028179295 66,133,244 66,133,244
-0.0579775340444086 -0.0244762250475542 66,133,244 66,133,244
-0.0618494932419504 -0.0263825886075835 66,133,244 66,133,244
-0.0618902900163583 -0.0265236036823834 66,133,244 66,133,244
-0.0607108776168544 -0.0281905608477478 66,133,244 66,133,244
-0.0531915240219039 -0.036656970277646 66,133,244 66,133,244
-0.0580360036168088 -0.030427073731973 66,133,244 66,133,244
-0.0564340333555924 -0.0306266830629459 66,133,244 66,133,244
-0.056175240599884 -0.0297290542559622 66,133,244 66,133,244
-0.060757525950547 -0.0283427294722427 66,133,244 66,133,244
-0.0595466063857561 -0.0241470876641486 66,133,244 66,133,244
-0.0634029067315515 -0.025998073995136 66,133,244 66,133,244
-0.0591547789564803 -0.0285400501936042 66,133,244 66,133,244
-0.0593275346472052 -0.0291336607288674 66,133,244 66,133,244
-0.0594901161096571 -0.0296950402039159 66,133,244 66,133,244
-0.0633296275795413 -0.0257360521166552 66,133,244 66,133,244
-0.0596509617000058 -0.0302508782195158 66,133,244 66,133,244
-0.0605180217494339 -0.0275004761327159 66,133,244 66,133,244
-0.0618421495311779 -0.0263332915891351 66,133,244 66,133,244
-0.0592882737255931 -0.0289914713978375 66,133,244 66,133,244
-0.0565066802859799 -0.030860905665638 66,133,244 66,133,244
-0.0609324216077934 -0.0289337502781171 66,133,244 66,133,244
-0.0541320894509122 -0.0341394383488604 66,133,244 66,133,244
-0.0594835453376523 -0.0239135023772214 66,133,244 66,133,244
-0.0565590934993114 -0.0310408199570247 66,133,244 66,133,244
-0.058088523204063 -0.0305830997038334 66,133,244 66,133,244
-0.0530791782554085 -0.0362400403166918 66,133,244 66,133,244
-0.0670214593192925 -0.0212572515667794 66,133,244 66,133,244
-0.0591225663541735 -0.0284111099965864 66,133,244 66,133,244
-0.0631506169983574 -0.0251038881433506 66,133,244 66,133,244
-0.0592269475997138 -0.0287700142137744 66,133,244 66,133,244
-0.0627105061989237 -0.0235790173726152 66,133,244 66,133,244
-0.0582496985174413 -0.0311370389663081 66,133,244 66,133,244
-0.0630620559070621 -0.0247939232584694 66,133,244 66,133,244
-0.0481352914270005 -0.0421189580862913 66,133,244 66,133,244
-0.0571284256659034 -0.0330023868972692 66,133,244 66,133,244
-0.0493571989806403 -0.0348455900405136 66,133,244 66,133,244
-0.0577158025116519 -0.0292836698820787 66,133,244 66,133,244
-0.0568602731586498 -0.0320718333672833 66,133,244 66,133,244
-0.0599922734873354 -0.0256620665160853 66,133,244 66,133,244
-0.0535732234879536 -0.0321883470364077 66,133,244 66,133,244
-0.0631672891096392 -0.0251532481330568 66,133,244 66,133,244
-0.0598066418744392 -0.0250154010951684 66,133,244 66,133,244
-0.0615887956365841 -0.0254352285870619 66,133,244 66,133,244
-0.063015673941525 -0.0188685291709053 66,133,244 66,133,244
-0.0595233623285732 -0.0297811992306926 66,133,244 66,133,244
-0.063176583295484 -0.025177623959317 66,133,244 66,133,244
-0.0622381478849311 -0.0276777584693304 66,133,244 66,133,244
-0.0609934805273212 -0.0291178624866851 66,133,244 66,133,244
-0.0512402131870502 -0.0413526221707564 66,133,244 66,133,244
-0.0615428900046184 -0.0252653581700741 66,133,244 66,133,244
-0.0704928278076449 -0.0159985014857268 66,133,244 66,133,244
-0.0562656113805588 -0.0357458226629396 66,133,244 66,133,244
-0.0641295224341037 -0.0227160101097356 66,133,244 66,133,244
-0.0557804817004048 -0.0340619476338824 66,133,244 66,133,244
-0.0561029346568863 -0.0294256746921157 66,133,244 66,133,244
-0.0572333197607497 -0.0333378023023416 66,133,244 66,133,244
-0.0584609465057306 -0.0318367960660964 66,133,244 66,133,244
-0.060599972401927 -0.0277401957480638 66,133,244 66,133,244
-0.036326645075216 -0.0299472763114727 66,133,244 66,133,244
-0.059718455395217 -0.0304357733082431 66,133,244 66,133,244
-0.0656557279984758 -0.0222372037249439 66,133,244 66,133,244
-0.0583533469468582 -0.0314569319016435 66,133,244 66,133,244
-0.0622770155031855 -0.0220373828977216 66,133,244 66,133,244
-0.0556458045140229 -0.0335820297982708 66,133,244 66,133,244
-0.0580828469414282 -0.0305167651089216 66,133,244 66,133,244
-0.0572414602648752 -0.033354731864902 66,133,244 66,133,244
-0.0629759485150262 -0.0187006415421194 66,133,244 66,133,244
-0.0621316112256778 -0.0272804333307896 66,133,244 66,133,244
-0.062034713757731 -0.0269444138742342 66,133,244 66,133,244
-0.0562663557749762 -0.0357266353368136 66,133,244 66,133,244
-0.0558805522704865 -0.0343900551111287 66,133,244 66,133,244
-0.052243961593593 -0.039048046932884 66,133,244 66,133,244
-0.0548714143483628 -0.0366421584622229 66,133,244 66,133,244
-0.0610120016067953 -0.0291491332155051 66,133,244 66,133,244
-0.0578782372864504 -0.0297991471964564 66,133,244 66,133,244
-0.0629266681767028 -0.0242744197075321 66,133,244 66,133,244
-0.0568158462929414 -0.0318695273256391 66,133,244 66,133,244
-0.0641578982103925 -0.0227837442879305 66,133,244 66,133,244
-0.0572761144257306 -0.0334609290067959 66,133,244 66,133,244
-0.0559604217969489 -0.034652440538421 66,133,244 66,133,244
-0.0632613621467149 -0.0254258746802045 66,133,244 66,133,244
-0.0595955667620459 -0.0299858438274484 66,133,244 66,133,244
-0.0563850252614819 -0.0246170628445626 66,133,244 66,133,244
-0.0619411990711393 -0.0266046349499863 66,133,244 66,133,244
-0.0604740310967465 -0.0272751174996992 66,133,244 66,133,244
-0.0650026684929225 -0.019950716598384 66,133,244 66,133,244
-0.0642737275383993 -0.0231783756004612 66,133,244 66,133,244
-0.0618508203906107 -0.0262898783223269 66,133,244 66,133,244
-0.0558504874011752 -0.0342681692415568 66,133,244 66,133,244
-0.0553518148771091 -0.0325402050148656 66,133,244 66,133,244
-0.0565324140165948 -0.0308746541116485 66,133,244 66,133,244
-0.0609074242343711 -0.0287698544954776 66,133,244 66,133,244
-0.0542631533366437 -0.0345180164482241 66,133,244 66,133,244
-0.0596214482325832 -0.0300677578224826 66,133,244 66,133,244
-0.0588427008074926 -0.0273659613708093 66,133,244 66,133,244
-0.0633088697238172 -0.0255781870198192 66,133,244 66,133,244
-0.0580772074748129 -0.0304662616234642 66,133,244 66,133,244
-0.0676963728810086 -0.0177634236758083 66,133,244 66,133,244
-0.0646302419279032 -0.0244001354449434 66,133,244 66,133,244
-0.0547676839717328 -0.036255033641488 66,133,244 66,133,244
-0.0591147441371256 -0.0283017026159389 66,133,244 66,133,244
-0.0668422498259053 -0.0205506527755207 66,133,244 66,133,244
-0.0619377644373157 -0.0265727989746925 66,133,244 66,133,244
-0.064630137634594 -0.024392922768877 66,133,244 66,133,244
-0.0668280466767024 -0.0204964639769684 66,133,244 66,133,244
-0.065823616278601 -0.0227699946521473 66,133,244 66,133,244
-0.0559287927973723 -0.0345161931676866 66,133,244 66,133,244
-0.0618641149075462 -0.0263110140709336 66,133,244 66,133,244
-0.0616384984134882 -0.025529447841074 66,133,244 66,133,244
-0.0608118894861681 -0.028418308921037 66,133,244 66,133,244
-0.0629601911705219 -0.0243524659127474 66,133,244 66,133,244
-0.0619193122660157 -0.0264995253433178 66,133,244 66,133,244
-0.0611002389784865 -0.023660893277522 66,133,244 66,133,244
-0.0631351608541481 -0.024956674748683 66,133,244 66,133,244
-0.0591196613530233 -0.0283055330425579 66,133,244 66,133,244
-0.0582080653046369 -0.0308980681022463 66,133,244 66,133,244
-0.0653893098908508 -0.0212536616497263 66,133,244 66,133,244
-0.0579671443466838 -0.0300600684759655 66,133,244 66,133,244
-0.0629585341661893 -0.0243384989409984 66,133,244 66,133,244
-0.0641788160097324 -0.0228124414782643 66,133,244 66,133,244
-0.0594492057077887 -0.0294401846125606 66,133,244 66,133,244
-0.0536683348924759 -0.0324266853948169 66,133,244 66,133,244
-0.0278360947072183 -0.0349889154822001 66,133,244 66,133,244
-0.059605822927227 -0.0299813298587937 66,133,244 66,133,244
-0.063434237153665 -0.0259834524463547 66,133,244 66,133,244
-0.0559884282831103 -0.0347076670590534 66,133,244 66,133,244
-0.062156345156789 -0.0273083353369504 66,133,244 66,133,244
-0.0592467530087497 -0.0287347097135195 66,133,244 66,133,244
-0.0634017131301924 -0.0258684286668862 66,133,244 66,133,244
-0.0601508823706406 -0.0261132772075079 66,133,244 66,133,244
-0.0495544945113454 -0.0411825805379874 66,133,244 66,133,244
-0.0565380090171164 -0.0308554035558554 66,133,244 66,133,244
-0.0485600492026783 -0.0319831864583309 66,133,244 66,133,244
-0.0634322289931275 -0.0259675580116861 66,133,244 66,133,244
-0.0609475916025404 -0.0231131725064315 66,133,244 66,133,244
-0.0543210458988199 -0.0289233175901377 66,133,244 66,133,244
-0.0569687762446888 -0.0323417202360705 66,133,244 66,133,244
-0.0594334400944027 -0.0236200486549757 66,133,244 66,133,244
-0.0646393221249797 -0.0243933531717115 66,133,244 66,133,244
-0.0658245487533752 -0.0227457805276425 66,133,244 66,133,244
-0.0619575803317518 -0.0208556860041148 66,133,244 66,133,244
-0.0558304137687109 -0.0341482177574451 66,133,244 66,133,244
-0.0481793078584879 -0.0364087240458558 66,133,244 66,133,244
-0.064080967894368 -0.0224553334084741 66,133,244 66,133,244
-0.0578922948134415 -0.0297825822716791 66,133,244 66,133,244
-0.0633783398583761 -0.0257738318016201 66,133,244 66,133,244
-0.0641208482860218 -0.0225920376524531 66,133,244 66,133,244
-0.0537941838330125 -0.032843996950088 66,133,244 66,133,244
-0.0524544227698444 -0.0339524597300135 66,133,244 66,133,244
-0.0654246833177898 -0.0213498759696087 66,133,244 66,133,244
-0.0626654282929262 -0.0232958185404738 66,133,244 66,133,244
-0.0547149550480819 -0.0360262828290592 66,133,244 66,133,244
-0.0580434631527666 -0.0302965466938058 66,133,244 66,133,244
-0.055533196085469 -0.0331066284155576 66,133,244 66,133,244
-0.0629050346200248 -0.0241242700557461 66,133,244 66,133,244
-0.0667305937779904 -0.0201154408390075 66,133,244 66,133,244
-0.0630639945085907 -0.0246665263349152 66,133,244 66,133,244
-0.0572813190284072 -0.0333992361000102 66,133,244 66,133,244
-0.0560837407695791 -0.035003241198648 66,133,244 66,133,244
-0.0588871844524011 -0.0274543650974461 66,133,244 66,133,244
-0.0525315715454747 -0.0226961818069551 66,133,244 66,133,244
-0.0657567934532906 -0.0224838538497262 66,133,244 66,133,244
-0.0557045694470193 -0.0279330420359907 66,133,244 66,133,244
-0.0654522468906881 -0.0214256981988521 66,133,244 66,133,244
-0.0608105929790277 -0.0283574209742265 66,133,244 66,133,244
-0.0593922668978844 -0.0291934662154493 66,133,244 66,133,244
-0.059402068354223 -0.0292267535624938 66,133,244 66,133,244
-0.0447945244633697 -0.0361551953635697 66,133,244 66,133,244
-0.0595355401628897 -0.029687189899411 66,133,244 66,133,244
-0.0569709279806031 -0.0323076189922765 66,133,244 66,133,244
-0.0657291630945342 -0.0223744760727518 66,133,244 66,133,244
-0.0577742741989535 -0.0293364534601479 66,133,244 66,133,244
-0.060520591902841 -0.0273433412760457 66,133,244 66,133,244
-0.0538264768099851 -0.0386725061171357 66,133,244 66,133,244
-0.0583618936880981 -0.0313695959079447 66,133,244 66,133,244
-0.0523311347090059 -0.0392420956283115 66,133,244 66,133,244
-0.0570259848703064 -0.0324919500358717 66,133,244 66,133,244
-0.0621875142735509 -0.0273568880373611 66,133,244 66,133,244
-0.0539807438600742 -0.0334463754557765 66,133,244 66,133,244
-0.0554908246457652 -0.0329213256512449 66,133,244 66,133,244
-0.0558674760714733 -0.0342257719748637 66,133,244 66,133,244
-0.0558468514012568 -0.0341542512796534 66,133,244 66,133,244
-0.0553430887008919 -0.0324088683283117 66,133,244 66,133,244
-0.0580911411547693 -0.0304193637617663 66,133,244 66,133,244
-0.0607431176856586 -0.0280985927816533 66,133,244 66,133,244
-0.059852934997449 -0.0307650791392263 66,133,244 66,133,244
-0.0580542490502696 -0.0245341979743015 66,133,244 66,133,244
-0.0561610614578616 -0.0294818276510397 66,133,244 66,133,244
-0.0616839785028572 -0.0255999289318214 66,133,244 66,133,244
-0.0555109557718947 -0.0329815568520901 66,133,244 66,133,244
-0.0682120850896076 -0.0194441394914297 66,133,244 66,133,244
-0.0574500539738517 -0.0339421942619837 66,133,244 66,133,244
-0.0584262529006584 -0.0315696305902198 66,133,244 66,133,244
-0.0619762514428242 -0.0208537332426229 66,133,244 66,133,244
-0.0538237429032321 -0.0328826131819906 66,133,244 66,133,244
-0.062583835080534 -0.0229542962165616 66,133,244 66,133,244
-0.0559592475175189 -0.0345240526005147 66,133,244 66,133,244
-0.0533082257360275 -0.0368445870287424 66,133,244 66,133,244
-0.0682103169310507 -0.0194267395659051 66,133,244 66,133,244
-0.0668338415610733 -0.0204115588467829 66,133,244 66,133,244
-0.0655005230338759 -0.0215459266815297 66,133,244 66,133,244
-0.059955235291226 -0.0253494551656848 66,133,244 66,133,244
-0.0596965122806532 -0.030205808845145 66,133,244 66,133,244
-0.0630674361656335 -0.0246186932360617 66,133,244 66,133,244
-0.0594920063685938 -0.0294928650526938 66,133,244 66,133,244
-0.051513623046303 -0.0306184827920225 66,133,244 66,133,244
-0.0537979310904087 -0.0327765479325634 66,133,244 66,133,244
-0.0585017638952076 -0.0260568660252092 66,133,244 66,133,244
-0.0548907454059772 -0.0308072089418414 66,133,244 66,133,244
-0.0511466355720736 -0.0350971534449894 66,133,244 66,133,244
-0.0645834564459977 -0.0241094408103566 66,133,244 66,133,244
-0.0629833903165576 -0.0243192753210299 66,133,244 66,133,244
-0.0574020035390054 -0.0337507188522885 66,133,244 66,133,244
-0.0608446899576971 -0.0284153069715918 66,133,244 66,133,244
-0.061824282670941 -0.0260550811559168 66,133,244 66,133,244
-0.0576789382594474 -0.0116926608355037 66,133,244 66,133,244
-0.0563237688476688 -0.0300112222046584 66,133,244 66,133,244
-0.0642022720797409 -0.0227823292037287 66,133,244 66,133,244
-0.0581835491862119 -0.024944436813418 66,133,244 66,133,244
-0.061980744144023 -0.0265898255984348 66,133,244 66,133,244
-0.0620467032380758 -0.0268173518825904 66,133,244 66,133,244
-0.0544939863290331 -0.0351742984694668 66,133,244 66,133,244
-0.0668894362654853 -0.0205792180692626 66,133,244 66,133,244
-0.059533759801936 -0.0296180536843792 66,133,244 66,133,244
-0.0619388296036127 -0.0264423999926598 66,133,244 66,133,244
-0.0530164595151128 -0.0185426606877528 66,133,244 66,133,244
-0.0551846975187702 -0.0202987309602581 66,133,244 66,133,244
-0.0585123587016864 -0.031825792510646 66,133,244 66,133,244
-0.0544112160360599 -0.0291251964174873 66,133,244 66,133,244
-0.0643786990552353 -0.0233795342355336 66,133,244 66,133,244
-0.0552685193122966 -0.0320946747410295 66,133,244 66,133,244
-0.0588763622970565 -0.027332041820479 66,133,244 66,133,244
-0.0610381263117395 -0.0290671566904222 66,133,244 66,133,244
-0.0560085524827097 -0.0346573474940882 66,133,244 66,133,244
-0.0591374522539022 -0.0282346812357721 66,133,244 66,133,244
-0.0539405671376546 -0.033245853320059 66,133,244 66,133,244
-0.0581563307730287 -0.0305890248264997 66,133,244 66,133,244
-0.0566528762624494 -0.0311341396751397 66,133,244 66,133,244
-0.0523305336835752 -0.0391736778372864 66,133,244 66,133,244
-0.0603739012339955 -0.0267615174476161 66,133,244 66,133,244
-0.0652713132400602 -0.0207100193596333 66,133,244 66,133,244
-0.060605863939396 -0.0275612464030778 66,133,244 66,133,244
-0.0599269498320332 -0.0252084116736565 66,133,244 66,133,244
-0.0590873614303069 -0.0280528705666052 66,133,244 66,133,244
-0.0576865397670281 -0.0289508337908311 66,133,244 66,133,244
-0.0596803876026054 -0.0301036867771053 66,133,244 66,133,244
-0.0620969001886466 -0.0269672697053575 66,133,244 66,133,244
-0.0598231487835691 -0.0248428498773125 66,133,244 66,133,244
-0.0604337945537438 -0.0269580435542023 66,133,244 66,133,244
-0.0557244469987505 -0.0336575134371823 66,133,244 66,133,244
-0.0619452727278977 -0.0264384394900321 66,133,244 66,133,244
-0.0559752716117508 -0.0345245814086507 66,133,244 66,133,244
-0.0593110688666075 -0.0288195170727807 66,133,244 66,133,244
-0.0573787567144431 -0.0336315688649191 66,133,244 66,133,244
-0.0582163858384896 -0.0307783624613739 66,133,244 66,133,244
-0.0592454317551439 -0.0285889800647584 66,133,244 66,133,244
-0.0583094888133369 -0.0311000528587085 66,133,244 66,133,244
-0.0576090662411729 -0.0286714008576748 66,133,244 66,133,244
-0.0609875217096863 -0.0288671655179991 66,133,244 66,133,244
-0.0560840747067623 -0.0348929823137648 66,133,244 66,133,244
-0.05947226600363 -0.029369429912541 66,133,244 66,133,244
-0.0546429642147458 -0.0356539036521897 66,133,244 66,133,244
-0.0621572734497379 -0.0271625469142049 66,133,244 66,133,244
-0.0632417578158492 -0.0251643351340428 66,133,244 66,133,244
-0.0635053407509463 -0.0203233302500224 66,133,244 66,133,244
-0.0568122267054733 -0.0316555701545853 66,133,244 66,133,244
-0.0621847112059099 -0.0272506598108884 66,133,244 66,133,244
-0.0606352785254851 -0.0276313385378477 66,133,244 66,133,244
-0.059432095207365 -0.0292158250696557 66,133,244 66,133,244
-0.0508836565237021 -0.039877997217843 66,133,244 66,133,244
-0.0553275537283669 -0.0265042194162357 66,133,244 66,133,244
-0.0586296512983768 -0.0321893218069136 66,133,244 66,133,244
-0.0591105695763555 -0.0281017099805126 66,133,244 66,133,244
-0.0570998463382931 -0.0326428892549857 66,133,244 66,133,244
-0.0570049524302654 -0.0323137001204477 66,133,244 66,133,244
-0.0594723342057017 -0.0293536633716851 66,133,244 66,133,244
-0.0605764513652239 -0.0274203935299273 66,133,244 66,133,244
-0.0658263190235433 -0.0225921322945163 66,133,244 66,133,244
-0.053727900321691 -0.0382174973323106 66,133,244 66,133,244
-0.0566616057007977 -0.0311188882158532 66,133,244 66,133,244
-0.0587823828026973 -0.0212045836510971 66,133,244 66,133,244
-0.0657558025332363 -0.0223441248422949 66,133,244 66,133,244
-0.0607757803213113 -0.0223534920004633 66,133,244 66,133,244
-0.0572375752789175 -0.0331102062841122 66,133,244 66,133,244
-0.0553407376673029 -0.0322924179937511 66,133,244 66,133,244
-0.0506847654370542 -0.0391744947875774 66,133,244 66,133,244
-0.0647545456228035 -0.0188687584385249 66,133,244 66,133,244
-0.0620638971989828 -0.0268083604130022 66,133,244 66,133,244
-0.0617502245235873 -0.0257204387069013 66,133,244 66,133,244
-0.0613893152774803 -0.0244694612881567 66,133,244 66,133,244
-0.0656738713595943 -0.0220488802399682 66,133,244 66,133,244
-0.0607041039820133 -0.0278473230764446 66,133,244 66,133,244
-0.059242639597288 -0.0285375261413776 66,133,244 66,133,244
-0.0607038345355667 -0.0278443670217734 66,133,244 66,133,244
-0.0616858062323823 -0.0254900772716671 66,133,244 66,133,244
-0.0487702674188652 -0.0325318178859636 66,133,244 66,133,244
-0.0609610256415609 -0.0287325843649966 66,133,244 66,133,244
-0.0543154635050649 -0.0344785335168984 66,133,244 66,133,244
-0.0533945830461575 -0.0370415629700697 66,133,244 66,133,244
-0.0579009485041702 -0.0238836968057169 66,133,244 66,133,244
-0.0634336069347407 -0.0257877298728629 66,133,244 66,133,244
-0.0556740813972253 -0.0334233240133922 66,133,244 66,133,244
-0.0572992401383047 -0.033297945758695 66,133,244 66,133,244
-0.0593428300659508 -0.028869777621386 66,133,244 66,133,244
-0.0607680906222522 -0.0280519087319876 66,133,244 66,133,244
-0.0657640706990537 -0.022343481432373 66,133,244 66,133,244
-0.0597843807482505 -0.0303971254093555 66,133,244 66,133,244
-0.0594415372678822 -0.0292089792796289 66,133,244 66,133,244
-0.0592049584405229 -0.0283881752194434 66,133,244 66,133,244
-0.0619225730299818 -0.0262932544602868 66,133,244 66,133,244
-0.0568381692026042 -0.0316948273006555 66,133,244 66,133,244
-0.0577534204514663 -0.029108248514745 66,133,244 66,133,244
-0.0616925221630433 -0.025491531255656 66,133,244 66,133,244
-0.0619779438628812 -0.0264791904206897 66,133,244 66,133,244
-0.0606564533784963 -0.0276541431719386 66,133,244 66,133,244
-0.0573777665543842 -0.0278031980741976 66,133,244 66,133,244
-0.0490412813075527 -0.027689118385013 66,133,244 66,133,244
-0.0632044564044827 -0.0249683988023379 66,133,244 66,133,244
-0.0588687953446244 -0.0272099633434288 66,133,244 66,133,244
-0.0561393070585596 -0.0350158253443636 66,133,244 66,133,244
-0.0633515890668571 -0.0254771080337004 66,133,244 66,133,244
-0.0506188540459775 -0.0389053553756217 66,133,244 66,133,244
-0.0579068972198537 -0.0296290900634191 66,133,244 66,133,244
-0.0590774830506025 -0.0279286180994734 66,133,244 66,133,244
-0.0617549376276635 -0.0256956108002492 66,133,244 66,133,244
-0.0566444194948588 -0.0310064247361063 66,133,244 66,133,244
-0.0634327791004479 -0.0257528200475293 66,133,244 66,133,244
-0.0596969297008242 -0.0300714267541346 66,133,244 66,133,244
-0.0486616630733418 -0.0378737830516868 66,133,244 66,133,244
-0.0657117735321248 -0.0221375680803546 66,133,244 66,133,244
-0.0554807463725897 -0.0327252394390572 66,133,244 66,133,244
-0.0470600772077154 -0.0438308956232751 66,133,244 66,133,244
-0.0602826214464517 -0.009082677036517 66,133,244 66,133,244
-0.0597575308728652 -0.0302783930944981 66,133,244 66,133,244
-0.053947499410033 -0.0331667151051462 66,133,244 66,133,244
-0.0558794285877625 -0.0283513233848221 66,133,244 66,133,244
-0.0565819668220283 -0.0307845551688443 66,133,244 66,133,244
-0.0628508896073433 -0.0237316734689585 66,133,244 66,133,244
-0.0568319870392107 -0.0316498849814025 66,133,244 66,133,244
-0.0621426485869405 -0.0270314603432812 66,133,244 66,133,244
-0.0607504518485942 -0.027962380084403 66,133,244 66,133,244
-0.0607346836371811 -0.0279071887077743 66,133,244 66,133,244
-0.0560274436449293 -0.0346157551592315 66,133,244 66,133,244
-0.0664513689264355 -0.018939504029333 66,133,244 66,133,244
-0.061522332016026 -0.0248797248695166 66,133,244 66,133,244
-0.0550064533143198 -0.0368300306690067 66,133,244 66,133,244
-0.0668829223800241 -0.0204298345147514 66,133,244 66,133,244
-0.0584040423889509 -0.0313325218437039 66,133,244 66,133,244
-0.0620168507352154 -0.0265861090573801 66,133,244 66,133,244
-0.0634388661491898 -0.0257570268466061 66,133,244 66,133,244
-0.0543908691941381 -0.0346899337849049 66,133,244 66,133,244
-0.0642069135485743 -0.0226629675448376 66,133,244 66,133,244
-0.054906698693239 -0.024968244900869 66,133,244 66,133,244
-0.063327931697393 -0.0253707636785716 66,133,244 66,133,244
-0.0605756314907315 -0.0273434776367893 66,133,244 66,133,244
-0.0605810693511231 -0.0273608419795089 66,133,244 66,133,244
-0.0582726625888255 -0.0136076348368416 66,133,244 66,133,244
-0.0644046107473215 -0.0233404888668922 66,133,244 66,133,244
-0.0658282104462298 -0.0225173581671668 66,133,244 66,133,244
-0.0503300852476393 -0.0263677005319181 66,133,244 66,133,244
-0.0561373207465219 -0.0292218961352816 66,133,244 66,133,244
-0.0620656722685011 -0.0267422762820866 66,133,244 66,133,244
-0.0620602122399393 -0.026722159767659 66,133,244 66,133,244
-0.0540105337734357 -0.0333600033546454 66,133,244 66,133,244
-0.0529833426990104 -0.0355554777588553 66,133,244 66,133,244
-0.0526817581003778 -0.0287566866478424 66,133,244 66,133,244
-0.0577836929342767 -0.0291676745469135 66,133,244 66,133,244
-0.0604115364122475 -0.0267583518092437 66,133,244 66,133,244
-0.0513153367605406 -0.0355226596313448 66,133,244 66,133,244
-0.0582594321141815 -0.0308071184197962 66,133,244 66,133,244
-0.058467155868561 -0.0315266204111881 66,133,244 66,133,244
-0.0571986981209092 -0.0328859128116719 66,133,244 66,133,244
-0.0587495811068342 -0.0267496275071681 66,133,244 66,133,244
-0.0645214735733795 -0.0237286129013061 66,133,244 66,133,244
-0.0592146548743901 -0.0283586008174515 66,133,244 66,133,244
-0.0616489461709497 -0.0252814224071961 66,133,244 66,133,244
-0.066400544980723 -0.0187256550892274 66,133,244 66,133,244
-0.0594580974072413 -0.029199347482648 66,133,244 66,133,244
-0.0595828567236168 -0.029629626464874 66,133,244 66,133,244
-0.0596726564511631 -0.0241847345441406 66,133,244 66,133,244
-0.0566781238574624 -0.0310723445661584 66,133,244 66,133,244
-0.0594170412841394 -0.029052362064371 66,133,244 66,133,244
-0.0508918851919009 -0.0340424036172273 66,133,244 66,133,244
-0.0693374232405688 -0.0173831108441013 66,133,244 66,133,244
-0.0591480133468113 -0.0281165675932926 66,133,244 66,133,244
-0.0615824633066376 -0.0250414063340623 66,133,244 66,133,244
-0.065396312534141 -0.020990743327499 66,133,244 66,133,244
-0.0608502646456093 -0.0225042184025399 66,133,244 66,133,244
-0.0518549757359471 -0.0373717045708485 66,133,244 66,133,244
-0.0644814803323835 -0.0235695874475705 66,133,244 66,133,244
-0.05356071778889 -0.031769367978372 66,133,244 66,133,244
-0.0586982066776467 -0.0265503439972516 66,133,244 66,133,244
-0.0604277458653873 -0.0267857591995241 66,133,244 66,133,244
-0.0598468087167097 -0.0305270798635244 66,133,244 66,133,244
-0.0606118979196865 -0.0274228191943983 66,133,244 66,133,244
-0.0607669038321433 -0.0279594058160569 66,133,244 66,133,244
-0.0582387462025988 -0.0307088360635727 66,133,244 66,133,244
-0.0588239785569624 -0.0269820134872654 66,133,244 66,133,244
-0.0549921671892341 -0.0309680574890125 66,133,244 66,133,244
-0.0608367278117967 -0.0281967224345354 66,133,244 66,133,244
-0.0596664732555812 -0.0298964826159618 66,133,244 66,133,244
-0.0565700165710916 -0.0306772999961897 66,133,244 66,133,244
-0.0608322105113507 -0.02817930399281 66,133,244 66,133,244
-0.0629156414587701 -0.0238883392417975 66,133,244 66,133,244
-0.0621568121462478 -0.0270123015238863 66,133,244 66,133,244
-0.0576356107159429 -0.0286109785583206 66,133,244 66,133,244
-0.0633060430458132 -0.0252376678621437 66,133,244 66,133,244
-0.0594254435628666 -0.0290566506135091 66,133,244 66,133,244
-0.0586087999744033 -0.031981436606342 66,133,244 66,133,244
-0.0621929097523881 -0.0271352226649825 66,133,244 66,133,244
-0.0606866232146388 -0.0276704959547174 66,133,244 66,133,244
-0.0631525535313865 -0.0247037007368742 66,133,244 66,133,244
-0.0522982785197956 -0.0331338008459082 66,133,244 66,133,244
-0.0622389932187209 -0.0272907657859347 66,133,244 66,133,244
-0.0527248876054399 -0.0346105345666787 66,133,244 66,133,244
-0.0619818985611912 -0.0263990351183204 66,133,244 66,133,244
-0.0597745760287473 -0.030260467027234 66,133,244 66,133,244
-0.0554736424927511 -0.0326232651718616 66,133,244 66,133,244
-0.0556121081705148 -0.0331018396077356 66,133,244 66,133,244
-0.0657942404500897 -0.0223390780160068 66,133,244 66,133,244
-0.0586341157714117 -0.0205513829023623 66,133,244 66,133,244
-0.0412961442483409 -0.0352926270832373 66,133,244 66,133,244
-0.0561108875900729 -0.0348263258909889 66,133,244 66,133,244
-0.0633217773691804 -0.0252813313652286 66,133,244 66,133,244
-0.0562019411781831 -0.0351395131130806 66,133,244 66,133,244
-0.0598295603340729 -0.0304439226735581 66,133,244 66,133,244
-0.0579409619093282 -0.0296546274693669 66,133,244 66,133,244
-0.0398964102531805 -0.0419477867167894 66,133,244 66,133,244
-0.0584558848634185 -0.0314376122074217 66,133,244 66,133,244
-0.0536808421955733 -0.0379121008232483 66,133,244 66,133,244
-0.0646323938204842 -0.0240605791875008 66,133,244 66,133,244
-0.069404808441121 -0.0175759604063721 66,133,244 66,133,244
-0.0632182267278953 -0.0249145718742587 66,133,244 66,133,244
-0.0599629833201531 -0.0251422987883181 66,133,244 66,133,244
-0.0555163854690434 -0.0327493662323281 66,133,244 66,133,244
-0.0643835294667857 -0.0231873967489793 66,133,244 66,133,244
-0.0521874592586075 -0.0384776651819434 66,133,244 66,133,244
-0.0611291427190981 -0.0234174837126508 66,133,244 66,133,244
-0.0604362472483245 -0.0267712301522343 66,133,244 66,133,244
-0.0498605108373063 -0.0419222054351243 66,133,244 66,133,244
-0.0632501142957959 -0.0250099122893494 66,133,244 66,133,244
-0.0618390558285086 -0.0258747061748173 66,133,244 66,133,244
-0.0631092335575948 -0.0245203083863445 66,133,244 66,133,244
-0.0670132878565953 -0.020781357798798 66,133,244 66,133,244
-0.0595376329197177 -0.029409313162161 66,133,244 66,133,244
-0.0546218567966937 -0.0353963556831137 66,133,244 66,133,244
-0.0572811068569373 -0.0330979487728037 66,133,244 66,133,244
-0.0601260940540428 -0.0256878043616601 66,133,244 66,133,244
-0.053055397324993 -0.0242098209522167 66,133,244 66,133,244
-0.0598701755243084 -0.0247981293886971 66,133,244 66,133,244
-0.0485347395996152 -0.0430709643060679 66,133,244 66,133,244
-0.0465548586848634 -0.0419658623199305 66,133,244 66,133,244
-0.0553659809487547 -0.032209312013084 66,133,244 66,133,244
-0.0569071324201574 -0.0317931654441951 66,133,244 66,133,244
-0.05714442268343 -0.0326148842432372 66,133,244 66,133,244
-0.0657747391180531 -0.0222319475971259 66,133,244 66,133,244
-0.059870470222294 -0.0247945439832661 66,133,244 66,133,244
-0.0633835242569092 -0.0254547320407884 66,133,244 66,133,244
-0.0606482137969112 -0.027485535824502 66,133,244 66,133,244
-0.06454979761065 -0.0237384588454388 66,133,244 66,133,244
-0.0580736533951106 -0.0300746642188105 66,133,244 66,133,244
-0.0591855766117792 -0.0281721982866691 66,133,244 66,133,244
-0.0569181887969821 -0.0318234320446989 66,133,244 66,133,244
-0.0419965171650311 -0.0491819248111194 66,133,244 66,133,244
-0.0525456089257788 -0.033937719051181 66,133,244 66,133,244
-0.0607994638236119 -0.0280045308941448 66,133,244 66,133,244
-0.0594210653109085 -0.0289823165138667 66,133,244 66,133,244
-0.0622037811895044 -0.0271133347108443 66,133,244 66,133,244
-0.0611601346884553 -0.0234978451094299 66,133,244 66,133,244
-0.0593506430820753 -0.0287365749986983 66,133,244 66,133,244
-0.0510076919349586 -0.0401141595220898 66,133,244 66,133,244
-0.0581382904228081 -0.0302872070121557 66,133,244 66,133,244
-0.0555121207122633 -0.0326954641964066 66,133,244 66,133,244
-0.0604101629725531 -0.0266456907168708 66,133,244 66,133,244
-0.0592513679179502 -0.0283843225530584 66,133,244 66,133,244
-0.0587714791085545 -0.0267217031905513 66,133,244 66,133,244
-0.0571393834379678 -0.0325760803626766 66,133,244 66,133,244
-0.0594203983901836 -0.0289689333872809 66,133,244 66,133,244
-0.0583552252569145 -0.0310316329404863 66,133,244 66,133,244
-0.0526433282274985 -0.0342595667569933 66,133,244 66,133,244
-0.0630538186385503 -0.0242847433701278 66,133,244 66,133,244
-0.0605211211889792 -0.0270169570771439 66,133,244 66,133,244
-0.0536463346999014 -0.0377260343402554 66,133,244 66,133,244
-0.0642925953641861 -0.0228164409143829 66,133,244 66,133,244
-0.0618806689491586 -0.0259658047055211 66,133,244 66,133,244
-0.0536700106990782 -0.0320458049375073 66,133,244 66,133,244
-0.0454454300694529 -0.026569173334298 66,133,244 66,133,244
-0.0582925317959884 -0.0307918313238053 66,133,244 66,133,244
-0.0507770755222771 -0.0392814081683276 66,133,244 66,133,244
-0.0566353918874021 -0.0308038805312433 66,133,244 66,133,244
-0.0596397135274625 -0.029700336303387 66,133,244 66,133,244
-0.0658192084555718 -0.022332060311166 66,133,244 66,133,244
-0.0606429026836831 -0.027414989513922 66,133,244 66,133,244
-0.0569444513905133 -0.03186514015379 66,133,244 66,133,244
-0.0545929811353511 -0.0352268959590697 66,133,244 66,133,244
-0.0610446706284318 -0.0288038958079399 66,133,244 66,133,244
-0.0506406532944278 -0.033043118384477 66,133,244 66,133,244
-0.056784802255905 -0.0313091027035272 66,133,244 66,133,244
-0.0567696768646388 -0.0312536334027456 66,133,244 66,133,244
-0.0606475189084518 -0.0274204675935571 66,133,244 66,133,244
-0.0542470346690324 -0.0340178307037764 66,133,244 66,133,244
-0.0618783752540653 -0.0259245029055858 66,133,244 66,133,244
-0.0569192427659619 -0.0317625304703883 66,133,244 66,133,244
-0.0580455192968373 -0.0241551526195851 66,133,244 66,133,244
-0.0582067535479951 -0.0304678021729432 66,133,244 66,133,244
-0.0584620477237844 -0.0313515194417844 66,133,244 66,133,244
-0.0634277469111513 -0.0255323285300642 66,133,244 66,133,244
-0.0499681553889304 -0.0364496791152584 66,133,244 66,133,244
-0.0555367244187983 -0.0327219576383438 66,133,244 66,133,244
-0.0555796063119894 -0.0328699334459218 66,133,244 66,133,244
-0.0633433866112047 -0.0252383657499676 66,133,244 66,133,244
-0.057551579549061 -0.0281912895795131 66,133,244 66,133,244
-0.0560358998212775 -0.0344493057668224 66,133,244 66,133,244
-0.0529375097731704 -0.0352224807242044 66,133,244 66,133,244
-0.0620586913680862 -0.0265381726064 66,133,244 66,133,244
-0.0558871311535133 -0.0339261175588458 66,133,244 66,133,244
-0.0619087649121997 -0.0260131506406938 66,133,244 66,133,244
-0.0545298511158108 -0.0349762213510564 66,133,244 66,133,244
-0.0604422824575237 -0.0266854942047282 66,133,244 66,133,244
-0.053686369779224 -0.0320536654854605 66,133,244 66,133,244
-0.0658146852526573 -0.0222778294067121 66,133,244 66,133,244
-0.0507310611439643 -0.03907828358815 66,133,244 66,133,244
-0.0568206697913137 -0.0313999926751504 66,133,244 66,133,244
-0.0572954752332971 -0.033043953437192 66,133,244 66,133,244
-0.0591762298035754 -0.028049742584831 66,133,244 66,133,244
-0.0636569529326506 -0.0205537102094247 66,133,244 66,133,244
-0.0670146952622158 -0.0206758184239117 66,133,244 66,133,244
-0.0602430804610611 -0.0259891479974375 66,133,244 66,133,244
-0.0596838645633298 -0.0298049003926346 66,133,244 66,133,244
-0.0669822576906358 -0.0205575345284572 66,133,244 66,133,244
-0.0605877710057322 -0.027175665378628 66,133,244 66,133,244
-0.0608723012372583 -0.0281599470954645 66,133,244 66,133,244
-0.0573172002247795 -0.0273534202671625 66,133,244 66,133,244
-0.0575379124310729 -0.0281179365670674 66,133,244 66,133,244
-0.0618187925790356 -0.0256827975476767 66,133,244 66,133,244
-0.0584843880141451 -0.0313953387513519 66,133,244 66,133,244
-0.0491861348724923 -0.0394653231568067 66,133,244 66,133,244
-0.0604967884391751 -0.0268556998626105 66,133,244 66,133,244
-0.0511672493321915 -0.0405711840045153 66,133,244 66,133,244
-0.0592544261967748 -0.0283047087442291 66,133,244 66,133,244
-0.058427379094374 -0.031193000123513 66,133,244 66,133,244
-0.0564337237716566 -0.0300398521538474 66,133,244 66,133,244
-0.0563992109611123 -0.0299198800797647 66,133,244 66,133,244
-0.0644028172341412 -0.0231182011618202 66,133,244 66,133,244
-0.0605745981639025 -0.0271201663110665 66,133,244 66,133,244
-0.0586341687261663 -0.0261525584141072 66,133,244 66,133,244
-0.056751394046812 -0.0311391472446009 66,133,244 66,133,244
-0.0619435668374972 -0.0261070955676405 66,133,244 66,133,244
-0.0567913897477598 -0.0312743501709453 66,133,244 66,133,244
-0.0602032256336932 -0.0258261853456599 66,133,244 66,133,244
-0.0603877073085669 -0.0264630179386579 66,133,244 66,133,244
-0.0617789035509478 -0.0255263534269492 66,133,244 66,133,244
-0.0594329141453899 -0.0289065163991712 66,133,244 66,133,244
-0.059554815765782 -0.0293254379007396 66,133,244 66,133,244
-0.0655971807286328 -0.021484075704507 66,133,244 66,133,244
-0.0582651179255537 -0.0306105008525054 66,133,244 66,133,244
-0.0606202198627341 -0.0272594869397845 66,133,244 66,133,244
-0.0595855694353551 -0.02942971876563 66,133,244 66,133,244
-0.0595949481620863 -0.0294610214378046 66,133,244 66,133,244
-0.0605776054592615 -0.0271103666425598 66,133,244 66,133,244
-0.0585604065057184 -0.0258769744913412 66,133,244 66,133,244
-0.0633720526894076 -0.0252795586355226 66,133,244 66,133,244
-0.0594999670168116 -0.0291276229599451 66,133,244 66,133,244
-0.0605501775859735 -0.0270094000227681 66,133,244 66,133,244
-0.0621982908661265 -0.0269624524361772 66,133,244 66,133,244
-0.0491954372083951 -0.0337097563014974 66,133,244 66,133,244
-0.0592965353436063 -0.02841846328465 66,133,244 66,133,244
-0.062941043911748 -0.0237785485910789 66,133,244 66,133,244
-0.0597544520570287 -0.0300030473128416 66,133,244 66,133,244
-0.0607755213644426 -0.0277848839941594 66,133,244 66,133,244
-0.0630845477778962 -0.0242730866116425 66,133,244 66,133,244
-0.0504365662982393 -0.0207407832522299 66,133,244 66,133,244
-0.0584727027036183 -0.0313141450838807 66,133,244 66,133,244
-0.0610210580794475 -0.0286326376478539 66,133,244 66,133,244
-0.0559343103676892 -0.0340266383426307 66,133,244 66,133,244
-0.0592336851655186 -0.028191310201476 66,133,244 66,133,244
-0.0632501225354593 -0.0248409003653939 66,133,244 66,133,244
-0.0595792262904622 -0.0236328794895364 66,133,244 66,133,244
-0.0579385538422234 -0.0294584881460674 66,133,244 66,133,244
-0.060982634833666 -0.0284938361269839 66,133,244 66,133,244
-0.0571691776950661 -0.0325462170356186 66,133,244 66,133,244
-0.0655653002947941 -0.0213492187595148 66,133,244 66,133,244
-0.0598463546185071 -0.0303106841923404 66,133,244 66,133,244
-0.0583547969490655 -0.0308977503606716 66,133,244 66,133,244
-0.0604635085713234 -0.026689732507803 66,133,244 66,133,244
-0.0588501720705824 -0.026855248509157 66,133,244 66,133,244
-0.0630855670482597 -0.0242632400316675 66,133,244 66,133,244
-0.0673807439247934 -0.0161225273128433 66,133,244 66,133,244
-0.0592898266114111 -0.0283762854653016 66,133,244 66,133,244
-0.0573031545987168 -0.0330033581141762 66,133,244 66,133,244
-0.0582013976881827 -0.0303597383476699 66,133,244 66,133,244
-0.0572848712259324 -0.0329392403009532 66,133,244 66,133,244
-0.0642332576527644 -0.0224810023458597 66,133,244 66,133,244
-0.0595816367629981 -0.029381408747067 66,133,244 66,133,244
-0.0670130888874479 -0.020594486480123 66,133,244 66,133,244
-0.0570329620493643 -0.0320591578720845 66,133,244 66,133,244
-0.0471985192429135 -0.038273642046298 66,133,244 66,133,244
-0.0657005955943728 -0.0218010544574573 66,133,244 66,133,244
-0.0548577718368742 -0.0360307694295406 66,133,244 66,133,244
-0.0416016954927872 -0.041900990220136 66,133,244 66,133,244
-0.0557569234665341 -0.0333895311763008 66,133,244 66,133,244
-0.0554675663634598 -0.0323869986862622 66,133,244 66,133,244
-0.0646257250892293 -0.0238285757330249 66,133,244 66,133,244
-0.0572073517533508 -0.032658118854982 66,133,244 66,133,244
-0.0552765982808421 -0.0317242672352905 66,133,244 66,133,244
-0.0619853651241629 -0.026189599426096 66,133,244 66,133,244
-0.05493364103658 -0.0362890167162839 66,133,244 66,133,244
-0.0567774538117925 -0.031165968159634 66,133,244 66,133,244
-0.0605425308923571 -0.026944277798835 66,133,244 66,133,244
-0.0584322698325965 -0.0253880996421154 66,133,244 66,133,244
-0.0553350832642775 -0.0319224083439101 66,133,244 66,133,244
-0.0656276341927992 -0.0215394734279629 66,133,244 66,133,244
-0.0631779178025938 -0.0245618849331873 66,133,244 66,133,244
-0.0568265623336598 -0.0313325289346872 66,133,244 66,133,244
-0.0582072635797302 -0.0303589320165273 66,133,244 66,133,244
-0.0495431686833933 -0.0348729585379072 66,133,244 66,133,244
-0.0632191239431823 -0.024700808726051 66,133,244 66,133,244
-0.0591276533158052 -0.0277913523511533 66,133,244 66,133,244
-0.0566884308947173 -0.0308509267930199 66,133,244 66,133,244
-0.0513463603284105 -0.0411177664184945 66,133,244 66,133,244
-0.0621172517979917 -0.0266337575612442 66,133,244 66,133,244
-0.0640446929991507 -0.0218010195999764 66,133,244 66,133,244
-0.054303912338316 -0.0340948525189124 66,133,244 66,133,244
-0.0566721732325331 -0.0307879661410738 66,133,244 66,133,244
-0.0545921149833563 -0.0235821598078838 66,133,244 66,133,244
-0.051795062567486 -0.0369096465898784 66,133,244 66,133,244
-0.0506951917008716 -0.0330968522982755 66,133,244 66,133,244
-0.0573006318128933 -0.0329576963421422 66,133,244 66,133,244
-0.0643353524326001 -0.0227977694831791 66,133,244 66,133,244
-0.0547469389844386 -0.0356201414494208 66,133,244 66,133,244
-0.0582803056622263 -0.0305938023275717 66,133,244 66,133,244
-0.0622348878011735 -0.02702862946461 66,133,244 66,133,244
-0.0573063636110083 -0.0329745006672291 66,133,244 66,133,244
-0.0646297491549987 -0.0238148789390655 66,133,244 66,133,244
-0.0567618202726386 -0.0310871954025077 66,133,244 66,133,244
-0.0621755543586892 -0.0268210544315073 66,133,244 66,133,244
-0.0601277888528414 -0.0254813666921594 66,133,244 66,133,244
-0.0596749297632836 -0.0296672881118079 66,133,244 66,133,244
-0.0607892512574891 -0.0277725321275159 66,133,244 66,133,244
-0.0619706409627288 -0.026109270266912 66,133,244 66,133,244
-0.0638345664071857 -0.0210564068619019 66,133,244 66,133,244
-0.066746005077917 -0.0196304416239456 66,133,244 66,133,244
-0.0632716006641587 -0.0248580721734429 66,133,244 66,133,244
-0.0505593944856342 -0.038365882738939 66,133,244 66,133,244
-0.057749530944711 -0.028743109059996 66,133,244 66,133,244
-0.0640156769567702 -0.0216748413111979 66,133,244 66,133,244
-0.0521803315422892 -0.0382230728647161 66,133,244 66,133,244
-0.0594824451019535 -0.0289885400443587 66,133,244 66,133,244
-0.0581972157639988 -0.0302905398792953 66,133,244 66,133,244
-0.0581484177508342 -0.0301204245721194 66,133,244 66,133,244
-0.0631387224474286 -0.0243876274136773 66,133,244 66,133,244
-0.0594958233611857 -0.0290324628860357 66,133,244 66,133,244
-0.0614294439336827 -0.0242211615576467 66,133,244 66,133,244
-0.0634262501353626 -0.0253823688343238 66,133,244 66,133,244
-0.0603665680915483 -0.0262915369144488 66,133,244 66,133,244
-0.0538695371827205 -0.0383127876613861 66,133,244 66,133,244
-0.0608283909363184 -0.0221354356278826 66,133,244 66,133,244
-0.0595943123325927 -0.0293698943372564 66,133,244 66,133,244
-0.059414120964857 -0.0287453485307112 66,133,244 66,133,244
-0.0477623895351231 -0.0344189249645314 66,133,244 66,133,244
-0.0658242961100954 -0.0221739210170754 66,133,244 66,133,244
-0.0581115509132236 -0.0299815717782563 66,133,244 66,133,244
-0.0605305477462184 -0.0268514943151074 66,133,244 66,133,244
-0.0528274339399664 -0.0346879999352476 66,133,244 66,133,244
-0.0587190088297569 -0.0263228840631935 66,133,244 66,133,244
-0.0579129827932846 -0.0292846440705588 66,133,244 66,133,244
-0.0569746865253662 -0.0317890578397884 66,133,244 66,133,244
-0.0515374691345563 -0.0359718955170979 66,133,244 66,133,244
-0.0526518894646778 -0.0225677871433952 66,133,244 66,133,244
-0.0600020964638446 -0.0250100572598169 66,133,244 66,133,244
-0.0613789875658519 -0.0240214630919132 66,133,244 66,133,244
-0.0575788705634644 -0.0281208041769499 66,133,244 66,133,244
-0.0525228040633611 -0.0393802183070189 66,133,244 66,133,244
-0.0595131452609213 -0.0290619388335207 66,133,244 66,133,244
-0.0592561315636524 -0.028170719761217 66,133,244 66,133,244
-0.0606724601578273 -0.0273212278768722 66,133,244 66,133,244
-0.0509515701459053 -0.0339310992853634 66,133,244 66,133,244
-0.0598054158891668 -0.024317668708253 66,133,244 66,133,244
-0.0657396709812429 -0.0218530746644797 66,133,244 66,133,244
-0.0567353142696764 -0.0309434520655464 66,133,244 66,133,244
-0.0645549416325076 -0.0235021404444239 66,133,244 66,133,244
-0.0514100697770797 -0.0355124656980435 66,133,244 66,133,244
-0.0581899448505667 -0.0302236554045355 66,133,244 66,133,244
-0.0644231552187687 -0.0230402532122229 66,133,244 66,133,244
-0.0633644738632924 -0.0251251073234708 66,133,244 66,133,244
-0.0620232626389415 -0.0262324825004909 66,133,244 66,133,244
-0.0630805271059476 -0.0241390557586698 66,133,244 66,133,244
-0.0476556890052557 -0.0397634121346799 66,133,244 66,133,244
-0.0632915763051014 -0.0248679768821875 66,133,244 66,133,244
-0.0561207422764713 -0.0345561833446614 66,133,244 66,133,244
-0.0633484784636254 -0.0250628696453991 66,133,244 66,133,244
-0.0670150446440201 -0.0204992742697301 66,133,244 66,133,244
-0.0537165989662397 -0.0377350891492763 66,133,244 66,133,244
-0.0623568828738807 -0.0216252899422933 66,133,244 66,133,244
-0.06093841489277 -0.0282201628924587 66,133,244 66,133,244
-0.0557090269194131 -0.03312393826676 66,133,244 66,133,244
-0.059798197133566 -0.0300237980953919 66,133,244 66,133,244
-0.0580943652003744 -0.0298761109920015 66,133,244 66,133,244
-0.0680317652701184 -0.0182605759390021 66,133,244 66,133,244
-0.0633294454138415 -0.0249901801454286 66,133,244 66,133,244
-0.0584231462517266 -0.0310125956168678 66,133,244 66,133,244
-0.058351035198753 -0.0307613258165501 66,133,244 66,133,244
-0.0592651244423269 -0.0281722143893192 66,133,244 66,133,244
-0.0633581307000766 -0.0250859024619848 66,133,244 66,133,244
-0.0595653057255917 -0.0292097576810359 66,133,244 66,133,244
-0.0652308203235346 -0.0200586288475683 66,133,244 66,133,244
-0.0588613222233502 -0.0267640068298404 66,133,244 66,133,244
-0.059536441400094 -0.0290996795128227 66,133,244 66,133,244
-0.058391576488306 -0.0308860906035582 66,133,244 66,133,244
-0.0682091638254277 -0.0188547813004851 66,133,244 66,133,244
-0.0658165781283858 -0.0220755929215242 66,133,244 66,133,244
-0.0592170812071893 -0.0279879776954542 66,133,244 66,133,244
-0.0572092229922246 -0.0325407681939228 66,133,244 66,133,244
-0.0535835608549796 -0.0372453630702084 66,133,244 66,133,244
-0.0642003015941581 -0.0222237071429599 66,133,244 66,133,244
-0.0604037017466065 -0.0263341260180053 66,133,244 66,133,244
-0.0569273046143414 -0.0315561528042189 66,133,244 66,133,244
-0.0617676641853154 -0.0253024611396842 66,133,244 66,133,244
-0.0575352268144841 -0.0279058792086502 66,133,244 66,133,244
-0.060360604500075 -0.0261807655813968 66,133,244 66,133,244
-0.061453558389555 -0.0242093180296271 66,133,244 66,133,244
-0.0536122396773613 -0.0373305493035833 66,133,244 66,133,244
-0.0575291511511854 -0.0278778804733365 66,133,244 66,133,244
-0.0555613513290485 -0.0268137933484015 66,133,244 66,133,244
-0.0633439819216074 -0.0249977910711603 66,133,244 66,133,244
-0.0560480012854706 -0.0342538361240237 66,133,244 66,133,244
-0.0616998500540185 -0.0250566519221879 66,133,244 66,133,244
-0.0618432135943372 -0.0255527537952512 66,133,244 66,133,244
-0.0416461380739976 -0.0361564040453381 66,133,244 66,133,244
-0.0555961387373034 -0.0326832235989335 66,133,244 66,133,244
-0.0616517727786103 -0.0248846569152832 66,133,244 66,133,244
-0.0570765355308185 -0.0320552901324849 66,133,244 66,133,244
-0.0541401971582099 -0.0333932734995719 66,133,244 66,133,244
-0.0596054852041619 -0.0293044516914026 66,133,244 66,133,244
-0.0568457934279744 -0.0312547670150479 66,133,244 66,133,244
-0.0577947775544398 -0.0287864208150183 66,133,244 66,133,244
-0.0627192061643577 -0.022824730409554 66,133,244 66,133,244
-0.0546290646269123 -0.0235725206414044 66,133,244 66,133,244
-0.0609610497150414 -0.0282387281476976 66,133,244 66,133,244
-0.0608527980067338 -0.0278628316321782 66,133,244 66,133,244
-0.0573164983157702 -0.0328761023693051 66,133,244 66,133,244
-0.0597882558932614 -0.0299259952038636 66,133,244 66,133,244
-0.0596615037442207 -0.0294866119120409 66,133,244 66,133,244
-0.0565340319552084 -0.024407258514297 66,133,244 66,133,244
-0.058360562579377 -0.0307338840419785 66,133,244 66,133,244
-0.0557421230993637 -0.0331728441186906 66,133,244 66,133,244
-0.0554852585701706 -0.0322817221609597 66,133,244 66,133,244
-0.0596035381707849 -0.0292818105064807 66,133,244 66,133,244
-0.0553672258124565 -0.0318706434370659 66,133,244 66,133,244
-0.0581727961017573 -0.0300784241383944 66,133,244 66,133,244
-0.0556391192664794 -0.0328111738017709 66,133,244 66,133,244
-0.0643859803894329 -0.0228242424067814 66,133,244 66,133,244
-0.0610406040754404 -0.0284983894912126 66,133,244 66,133,244
-0.0581439088551386 -0.0299740603688756 66,133,244 66,133,244
-0.0581854016007927 -0.0301157063824935 66,133,244 66,133,244
-0.061838267246605 -0.0255040435691827 66,133,244 66,133,244
-0.058212605610061 -0.0302055732075877 66,133,244 66,133,244
-0.0545481149543485 -0.0347756180130844 66,133,244 66,133,244
-0.0605330824074081 -0.0267313982695829 66,133,244 66,133,244
-0.0609411574854004 -0.0281434803371655 66,133,244 66,133,244
-0.0630931763512665 -0.0240861715671432 66,133,244 66,133,244
-0.0600843619748819 -0.0251734569556225 66,133,244 66,133,244
-0.0597359022394213 -0.0297212456448671 66,133,244 66,133,244
-0.0681961959694141 -0.0187418063824726 66,133,244 66,133,244
-0.0622332818824958 -0.0268606999998057 66,133,244 66,133,244
-0.0534524938904549 -0.0367285690138724 66,133,244 66,133,244
-0.0631180059911537 -0.0241683030579448 66,133,244 66,133,244
-0.0646147732821343 -0.0235973928399724 66,133,244 66,133,244
-0.0535372444352339 -0.0312642811339051 66,133,244 66,133,244
-0.0603160734237399 -0.0259698784734637 66,133,244 66,133,244
-0.0537062634088413 -0.0376040435506368 66,133,244 66,133,244
-0.0516773892293824 0.00395680676714992 66,133,244 66,133,244
-0.0592122660665255 -0.0278995849278446 66,133,244 66,133,244
-0.0583286102966205 -0.0305917882256425 66,133,244 66,133,244
-0.0586448911110899 -0.0316870315459753 66,133,244 66,133,244
-0.0574480198809401 -0.0275407445967603 66,133,244 66,133,244
-0.0530421120084647 -0.0352957912920714 66,133,244 66,133,244
-0.0547576386487606 -0.0297193888758329 66,133,244 66,133,244
-0.0646312742472799 -0.0236342709703841 66,133,244 66,133,244
-0.0547035628203589 -0.0352855235115479 66,133,244 66,133,244
-0.0559835438436377 -0.0339631043426299 66,133,244 66,133,244
-0.0578377212615438 -0.017362529544649 66,133,244 66,133,244
-0.0597412131759772 -0.0297109484529089 66,133,244 66,133,244
-0.0572856565752295 -0.0327148529147798 66,133,244 66,133,244
-0.0587023608582989 -0.0261090119847668 66,133,244 66,133,244
-0.0603936830623819 -0.026212327215257 66,133,244 66,133,244
-0.0612875487442169 -0.0235518031942364 66,133,244 66,133,244
-0.060911580637269 -0.0280027350152155 66,133,244 66,133,244
-0.0607105581172189 -0.0273056130199678 66,133,244 66,133,244
-0.0571441993240191 -0.0322151674584592 66,133,244 66,133,244
-0.0555966501929028 -0.032606418515775 66,133,244 66,133,244
-0.0580632745590137 -0.0296398368667326 66,133,244 66,133,244
-0.0600155339665565 -0.0248912409646788 66,133,244 66,133,244
-0.0568763958786759 -0.0312824154468506 66,133,244 66,133,244
-0.0597088486363703 -0.0295829330968298 66,133,244 66,133,244
-0.0542366175498023 -0.0336474894239496 66,133,244 66,133,244
-0.0630736453150953 -0.0239716780554437 66,133,244 66,133,244
-0.0642401309146084 -0.0222550091190486 66,133,244 66,133,244
-0.0591984603224302 -0.027809971553577 66,133,244 66,133,244
-0.0656952166257192 -0.021537872158984 66,133,244 66,133,244
-0.0559531951548595 -0.0338330502717937 66,133,244 66,133,244
-0.0661581036307139 -0.0173838289994068 66,133,244 66,133,244
-0.0590479330281268 -0.0272852103182011 66,133,244 66,133,244
-0.0609802056993917 -0.0282227017307025 66,133,244 66,133,244
-0.0646225696284676 -0.0235727998438745 66,133,244 66,133,244
-0.0551160620088004 -0.0309288057615041 66,133,244 66,133,244
-0.0525044298167828 -0.0391471523243124 66,133,244 66,133,244
-0.053636054659486 -0.0315547108437898 66,133,244 66,133,244
-0.0609790875342423 -0.0282143934300049 66,133,244 66,133,244
-0.0569367691438772 -0.0314761685303757 66,133,244 66,133,244
-0.0653111067758452 -0.0201967384753027 66,133,244 66,133,244
-0.0523131294061683 -0.0384792053661725 66,133,244 66,133,244
-0.0467404774506842 -0.0306841879350217 66,133,244 66,133,244
-0.0612611102807983 -0.0234302603930098 66,133,244 66,133,244
-0.0597986814945628 -0.0298749530645531 66,133,244 66,133,244
-0.059475459750202 -0.0229970673767209 66,133,244 66,133,244
-0.0590556189157265 -0.0157851798134277 66,133,244 66,133,244
-0.0559440830858235 -0.0337834795032458 66,133,244 66,133,244
-0.060284629316209 -0.025797464121324 66,133,244 66,133,244
-0.0496105687506018 -0.0348633878388326 66,133,244 66,133,244
-0.0596510447857303 -0.0293558812912172 66,133,244 66,133,244
-0.059811557933025 -0.0299119119330806 66,133,244 66,133,244
-0.0521716514067508 -0.0322226442267017 66,133,244 66,133,244
-0.0591382861618429 -0.0275762816895777 66,133,244 66,133,244
-0.0596863240970216 -0.0294737805352496 66,133,244 66,133,244
-0.0593593883782082 -0.0283412239969184 66,133,244 66,133,244
-0.0588543684533148 -0.020834628335915 66,133,244 66,133,244
-0.0653014510208607 -0.0201434972270358 66,133,244 66,133,244
-0.0590466989806575 -0.02725331549409 66,133,244 66,133,244
-0.0628871957817715 -0.0232901131714755 66,133,244 66,133,244
-0.0535976553460044 -0.0371527591013663 66,133,244 66,133,244
-0.0486019660047897 -0.0428683151633876 66,133,244 66,133,244
-0.0558389838118081 -0.0334048001239566 66,133,244 66,133,244
-0.0555278004474279 -0.0323266118893384 66,133,244 66,133,244
-0.0619802345714381 -0.0258985520101859 66,133,244 66,133,244
-0.0515536189014189 -0.0358225467044027 66,133,244 66,133,244
-0.0620979875187936 -0.026305324451213 66,133,244 66,133,244
-0.059552522717143 -0.0289976484782211 66,133,244 66,133,244
-0.0572315377758813 -0.032465937787128 66,133,244 66,133,244
-0.062024198633847 -0.0260460736292709 66,133,244 66,133,244
-0.0547221355574205 -0.0295269543517438 66,133,244 66,133,244
-0.0570018283015436 -0.0316681495179345 66,133,244 66,133,244
-0.0570630058746013 -0.0318791937124689 66,133,244 66,133,244
-0.0643769500156649 -0.0226818123283052 66,133,244 66,133,244
-0.0543712290958841 -0.0340623119914674 66,133,244 66,133,244
-0.057628608588968 -0.0280797076562372 66,133,244 66,133,244
-0.0618751797907843 -0.0255211760649187 66,133,244 66,133,244
-0.0554526570926974 -0.0320482855691223 66,133,244 66,133,244
-0.0537728582525168 -0.0377394919237767 66,133,244 66,133,244
-0.0485586369612511 -0.036942982243856 66,133,244 66,133,244
-0.0606781649520759 -0.0271256066001207 66,133,244 66,133,244
-0.044857314176196 -0.0471414696870167 66,133,244 66,133,244
-0.0572398193914673 -0.0267246144431406 66,133,244 66,133,244
-0.0621884805217599 -0.0265992116889322 66,133,244 66,133,244
-0.0620527714339697 -0.0261285768556438 66,133,244 66,133,244
-0.0620400974835879 -0.0260841445604973 66,133,244 66,133,244
-0.0594387197261792 -0.0285835215741195 66,133,244 66,133,244
-0.0464159173734569 -0.0295151349873888 66,133,244 66,133,244
-0.0573388555726424 -0.0328138452389203 66,133,244 66,133,244
-0.0634240137696158 -0.0251156123167739 66,133,244 66,133,244
-0.0633121971488809 -0.0247252422426878 66,133,244 66,133,244
-0.0621337343135143 -0.0263962351572548 66,133,244 66,133,244
-0.0568096420826617 -0.0309751760507225 66,133,244 66,133,244
-0.0600259944452844 -0.0190935924604031 66,133,244 66,133,244
-0.0544410883538513 -0.0342774631022086 66,133,244 66,133,244
-0.0584565918661775 -0.0309204605734147 66,133,244 66,133,244
-0.0593313613470688 -0.0281927857920354 66,133,244 66,133,244
-0.0581611209082598 -0.0298941386577781 66,133,244 66,133,244
-0.0631698351961329 -0.0242217122962486 66,133,244 66,133,244
-0.0598220415367894 -0.0298898398450674 66,133,244 66,133,244
-0.0543900122850956 -0.0340915491388989 66,133,244 66,133,244
-0.0562878638337434 -0.0291539116337508 66,133,244 66,133,244
-0.0538396732489328 -0.0379385532536672 66,133,244 66,133,244
-0.0542596850965133 -0.0336360697254813 66,133,244 66,133,244
-0.0536331418483428 -0.0314649688581417 66,133,244 66,133,244
-0.0595611326309306 -0.0289764472964186 66,133,244 66,133,244
-0.0567786911951174 -0.030848647748756 66,133,244 66,133,244
-0.059990262050643 -0.0247063970738164 66,133,244 66,133,244
-0.0522817206572174 -0.038292025765802 66,133,244 66,133,244
-0.0594066158223296 -0.0284396028041262 66,133,244 66,133,244
-0.0632521869127285 -0.0244940618617794 66,133,244 66,133,244
-0.0581308213616883 -0.0297711327538755 66,133,244 66,133,244
-0.0633021958436636 -0.0246624603231504 66,133,244 66,133,244
-0.0629881910447259 -0.0235725983785917 66,133,244 66,133,244
-0.0493094812820664 -0.03374232484402 66,133,244 66,133,244
-0.0639426358912287 -0.0211207680061592 66,133,244 66,133,244
-0.0628557310099889 -0.0231112101686665 66,133,244 66,133,244
-0.0567970546699374 -0.0309011300595493 66,133,244 66,133,244
-0.0656338925500533 -0.0212209259595794 66,133,244 66,133,244
-0.0656603994836466 -0.0213110187166663 66,133,244 66,133,244
-0.058451750692824 -0.030869243805768 66,133,244 66,133,244
-0.0632886360241697 -0.0246019493329429 66,133,244 66,133,244
-0.0633529802071535 -0.0248243743680674 66,133,244 66,133,244
-0.0523111835660575 -0.0383743863687016 66,133,244 66,133,244
-0.0572339040458915 -0.0324042345313148 66,133,244 66,133,244
-0.0618112299691036 -0.0252377556004311 66,133,244 66,133,244
-0.0587301494337938 -0.0260755581632523 66,133,244 66,133,244
-0.0580630008026711 -0.0237643399245686 66,133,244 66,133,244
-0.0562578808155554 -0.0347780035882796 66,133,244 66,133,244
-0.0548253779830082 -0.0355670785619977 66,133,244 66,133,244
-0.0618967398222151 -0.025528066847676 66,133,244 66,133,244
-0.0570268910545272 -0.0316788943696949 66,133,244 66,133,244
-0.0586309070544111 -0.0314796408108634 66,133,244 66,133,244
-0.0592733693744463 -0.0279483490685516 66,133,244 66,133,244
-0.0584445900107833 -0.0308318902368957 66,133,244 66,133,244
-0.0550528864666819 -0.0248358298877921 66,133,244 66,133,244
-0.0522308784452914 -0.0265691573425832 66,133,244 66,133,244
-0.0620301353970811 -0.0259784590187628 66,133,244 66,133,244
-0.0582595659875889 -0.0301797688638117 66,133,244 66,133,244
-0.0614697268714172 -0.0240314969744423 66,133,244 66,133,244
-0.0606456098857702 -0.0269320577435453 66,133,244 66,133,244
-0.0563194685972171 -0.0292125892183188 66,133,244 66,133,244
-0.060800104163625 -0.0274658880837606 66,133,244 66,133,244
-0.0554032499297702 -0.0317932988606603 66,133,244 66,133,244
-0.0525270983695398 -0.0390962098433259 66,133,244 66,133,244
-0.0539334847024752 -0.0324543674167548 66,133,244 66,133,244
-0.0650278446417365 -0.0190835623045587 66,133,244 66,133,244
-0.056500549956619 -0.0298341470525329 66,133,244 66,133,244
-0.0595715480006373 -0.0289605738379007 66,133,244 66,133,244
-0.0609627047560447 -0.0280220410464083 66,133,244 66,133,244
-0.0581202475276353 -0.0296870085552526 66,133,244 66,133,244
-0.060728486148746 -0.0272103492379509 66,133,244 66,133,244
-0.0656001900014906 -0.021063117892066 66,133,244 66,133,244
-0.05644517696582 -0.0296394138503159 66,133,244 66,133,244
-0.0618196543814388 -0.0252329510851109 66,133,244 66,133,244
-0.0531521587598913 -0.0354950016797374 66,133,244 66,133,244
-0.0620105516301385 -0.025886699450599 66,133,244 66,133,244
-0.0578353520209751 -0.0286907840572097 66,133,244 66,133,244
-0.0572845494117064 -0.0325383609043572 66,133,244 66,133,244
-0.0563535764438825 -0.0293109827936052 66,133,244 66,133,244
-0.0525708515060156 -0.0392295346243874 66,133,244 66,133,244
-0.0619864966609021 -0.0257989015841194 66,133,244 66,133,244
-0.0590019491067113 -0.0269712653247892 66,133,244 66,133,244
-0.0507257853630288 -0.0328358232071505 66,133,244 66,133,244
-0.059669979086546 -0.0292829884804483 66,133,244 66,133,244
-0.0655761924856755 -0.0209635310846646 66,133,244 66,133,244
-0.056812927303973 -0.0308962250357077 66,133,244 66,133,244
-0.0580907082128228 -0.0180548784101253 66,133,244 66,133,244
-0.0574884262324754 -0.0274800583725361 66,133,244 66,133,244
-0.0608178595545683 -0.0275011517557558 66,133,244 66,133,244
-0.0554261953344534 -0.0318461229007751 66,133,244 66,133,244
-0.0634230439173936 -0.0250112389876452 66,133,244 66,133,244
-0.0547667901060443 -0.0353150565606043 66,133,244 66,133,244
-0.0657212946662523 -0.0214597286066859 66,133,244 66,133,244
-0.0592788477013233 -0.0279212364607582 66,133,244 66,133,244
-0.0607730458734074 -0.0273411557493943 66,133,244 66,133,244
-0.0535096810488535 -0.0309573544309882 66,133,244 66,133,244
-0.0597021296041255 -0.0293838139339701 66,133,244 66,133,244
-0.0620873041252128 -0.0261322680850241 66,133,244 66,133,244
-0.0694006873362568 -0.0169306518142519 66,133,244 66,133,244
-0.059724074724976 -0.0294561896928983 66,133,244 66,133,244
-0.0583789679749701 -0.0247945813279315 66,133,244 66,133,244
-0.0584779187328348 -0.0251349001202071 66,133,244 66,133,244
-0.0608878936338757 -0.0277272214158329 66,133,244 66,133,244
-0.0622346520094663 -0.0266361024167228 66,133,244 66,133,244
-0.0493460500158319 -0.0395474491179013 66,133,244 66,133,244
-0.0554074278838982 -0.0317647164624563 66,133,244 66,133,244
-0.0517311981237419 -0.0362975047349047 66,133,244 66,133,244
-0.0567290288159523 -0.0305846221585266 66,133,244 66,133,244
-0.0544676414157635 -0.0342614149601738 66,133,244 66,133,244
-0.0577288711048874 -0.0282887747973643 66,133,244 66,133,244
-0.0430865155182979 -0.0351247919806545 66,133,244 66,133,244
-0.0622818621674476 -0.0210338283359919 66,133,244 66,133,244
-0.0569548487353262 -0.0313595748970111 66,133,244 66,133,244
-0.0621055433458866 -0.0261780268936306 66,133,244 66,133,244
-0.0558473536738651 -0.0332723823072595 66,133,244 66,133,244
-0.0511668069308495 -0.0343257401506122 66,133,244 66,133,244
-0.0573662808678306 -0.0327710897027621 66,133,244 66,133,244
-0.0563765463670629 -0.0178270380730248 66,133,244 66,133,244
-0.0619976016795634 -0.0257864682154867 66,133,244 66,133,244
-0.0630591769718983 -0.0237078299704317 66,133,244 66,133,244
-0.0571902174064957 -0.0263998013466075 66,133,244 66,133,244
-0.0670091408145959 -0.0201214526623815 66,133,244 66,133,244
-0.0677686886708071 -0.0169926287040087 66,133,244 66,133,244
-0.0583131517489459 -0.0302849377535061 66,133,244 66,133,244
-0.0606902522037132 -0.0212507517483703 66,133,244 66,133,244
-0.057182331851813 -0.0321212303023079 66,133,244 66,133,244
-0.0619014654690994 -0.0254435489815235 66,133,244 66,133,244
-0.0578055807590053 -0.0285226412225249 66,133,244 66,133,244
-0.0581809777034689 -0.0298221455359213 66,133,244 66,133,244
-0.0434423194799186 -0.0478356957431036 66,133,244 66,133,244
-0.0592489716219208 -0.0277630440246907 66,133,244 66,133,244
-0.063694865244604 -0.0201342608891404 66,133,244 66,133,244
-0.053664623745682 -0.0314352882531543 66,133,244 66,133,244
-0.0602845742050855 -0.0255818648269996 66,133,244 66,133,244
-0.0568528089882625 -0.0136930555174279 66,133,244 66,133,244
-0.0694017417640194 -0.0168697097513775 66,133,244 66,133,244
-0.0644434464676675 -0.022716355492397 66,133,244 66,133,244
-0.0619802652181196 -0.0256951945974735 66,133,244 66,133,244
-0.0681076175949617 -0.0181405011464483 66,133,244 66,133,244
-0.0604652283817734 -0.0262027980415495 66,133,244 66,133,244
-0.0564975039939337 -0.0297244909372319 66,133,244 66,133,244
-0.0578574923313991 -0.0286790190081738 66,133,244 66,133,244
-0.0564165131932229 -0.0236860786263384 66,133,244 66,133,244
-0.0595547252734024 -0.0288007420233223 66,133,244 66,133,244
-0.0618419265312047 -0.0252111241272781 66,133,244 66,133,244
-0.0524479773605381 -0.0214481581241052 66,133,244 66,133,244
-0.059146533855817 -0.0273837516914962 66,133,244 66,133,244
-0.0558068533335281 -0.0330806985401741 66,133,244 66,133,244
-0.0579453340575674 -0.0289734996173478 66,133,244 66,133,244
-0.0439195409897725 -0.0379466081515784 66,133,244 66,133,244
-0.0624882457874211 -0.021684104200664 66,133,244 66,133,244
-0.0606486041382695 -0.0268227131190659 66,133,244 66,133,244
-0.0489266161706075 -0.0437765199031937 66,133,244 66,133,244
-0.0650420588647982 -0.0190142813209851 66,133,244 66,133,244
-0.0594709076722486 -0.0284951553452136 66,133,244 66,133,244
-0.0482438967907403 -0.0298962743207238 66,133,244 66,133,244
-0.06331343758151 -0.0245371649622283 66,133,244 66,133,244
-0.0608317925617292 -0.0274506813066547 66,133,244 66,133,244
-0.0606070564404451 -0.0266714385306971 66,133,244 66,133,244
-0.0631668758516396 -0.0240265710008335 66,133,244 66,133,244
-0.0617183544797657 -0.0247595244226253 66,133,244 66,133,244
-0.0604065380280564 -0.0259711018698671 66,133,244 66,133,244
-0.0577741552853193 -0.0283634751573418 66,133,244 66,133,244
-0.0596810156273 -0.0292119503321508 66,133,244 66,133,244
-0.0577663686652526 -0.0283337695229798 66,133,244 66,133,244
-0.0524373298697319 -0.0328977912357302 66,133,244 66,133,244
-0.0622231613811817 -0.0264990544175233 66,133,244 66,133,244
-0.0656481769054361 -0.0210905146244966 66,133,244 66,133,244
-0.0502920674583042 -0.0369686360728138 66,133,244 66,133,244
-0.0580827744476062 -0.0236622810117746 66,133,244 66,133,244
-0.0558947536335877 -0.0333505145542868 66,133,244 66,133,244
-0.0549383224256517 -0.0300337396294056 66,133,244 66,133,244
-0.0529438595614923 -0.0346369661773535 66,133,244 66,133,244
-0.0578250022754256 -0.0285200554962509 66,133,244 66,133,244
-0.0603174506578809 -0.02564141537679 66,133,244 66,133,244
-0.0519821776890433 -0.0140358245933852 66,133,244 66,133,244
-0.0607909790600509 -0.0272795134882683 66,133,244 66,133,244
-0.0670140547609654 -0.0200555672098809 66,133,244 66,133,244
-0.0482438908275611 -0.0241067824761517 66,133,244 66,133,244
-0.0581920243012113 -0.0297863988237384 66,133,244 66,133,244
-0.0694057849120905 -0.0168246946804256 66,133,244 66,133,244
-0.0549381264373849 -0.0357820465673271 66,133,244 66,133,244
-0.0574010127790708 -0.0327987240267807 66,133,244 66,133,244
-0.0558885512292115 -0.0275581624466288 66,133,244 66,133,244
-0.0633036588851291 -0.0244627721114742 66,133,244 66,133,244
-0.0606018529810753 -0.0266140640965648 66,133,244 66,133,244
-0.0574393467797985 -0.0271699069138271 66,133,244 66,133,244
-0.0604496179714673 -0.0203275913803593 66,133,244 66,133,244
-0.0536319922674056 -0.0370025736986951 66,133,244 66,133,244
-0.0633839677718546 -0.0247331873398743 66,133,244 66,133,244
-0.0682036608515078 -0.0184013071886049 66,133,244 66,133,244
-0.0577794925469218 -0.0283398300641792 66,133,244 66,133,244
-0.059837427986433 -0.0239557856135651 66,133,244 66,133,244
-0.065815804088815 -0.0216392303947801 66,133,244 66,133,244
-0.0657290706216782 -0.0213382992416423 66,133,244 66,133,244
-0.0606379136846365 -0.0267255072405968 66,133,244 66,133,244
-0.0552218980690705 -0.0252327162610326 66,133,244 66,133,244
-0.0632835461844245 -0.0243771165726408 66,133,244 66,133,244
-0.0609331325000198 -0.0277470768069123 66,133,244 66,133,244
-0.0617944476355348 -0.0249711398356367 66,133,244 66,133,244
-0.0592217464759566 -0.027571540855224 66,133,244 66,133,244
-0.057123892019095 -0.0318163529320991 66,133,244 66,133,244
-0.0525095432300151 -0.0330978567947888 66,133,244 66,133,244
-0.0568097247226725 -0.030723819430765 66,133,244 66,133,244
-0.0507071097293295 -0.0383639002065703 66,133,244 66,133,244
-0.0646211757612383 -0.0232426664461079 66,133,244 66,133,244
-0.0583759155631514 -0.0303874434233583 66,133,244 66,133,244
-0.0656706343406294 -0.02111903634535 66,133,244 66,133,244
-0.0633102171761975 -0.0244520067790021 66,133,244 66,133,244
-0.0602122140700887 -0.0252321175580825 66,133,244 66,133,244
-0.0640390700290197 -0.0212165150344613 66,133,244 66,133,244
-0.062716722825474 -0.0223920822413664 66,133,244 66,133,244
-0.0678659040019803 -0.0172036280257058 66,133,244 66,133,244
-0.0632062604750202 -0.0240867129712696 66,133,244 66,133,244
-0.0644437135460902 -0.0226169356906847 66,133,244 66,133,244
-0.0571540862032176 -0.0319014035482356 66,133,244 66,133,244
-0.0542495346200295 -0.0333519520707045 66,133,244 66,133,244
-0.0531009243668124 -0.0351293392157165 66,133,244 66,133,244
-0.0644509903768936 -0.0226363578649861 66,133,244 66,133,244
-0.0615800413138271 -0.024201780231253 66,133,244 66,133,244
-0.055719576064687 -0.0326819399318153 66,133,244 66,133,244
-0.0569449904172759 -0.0311696135586837 66,133,244 66,133,244
-0.0630018000405937 -0.0176123074595377 66,133,244 66,133,244
-0.0580067075846452 -0.0290903330480051 66,133,244 66,133,244
-0.0582530637323898 -0.0299433486329864 66,133,244 66,133,244
-0.0551644306754004 -0.0307564307222983 66,133,244 66,133,244
-0.0607565950605281 -0.0271016531950414 66,133,244 66,133,244
-0.0580793892471718 -0.0293399472084162 66,133,244 66,133,244
-0.0608785951279554 -0.0275232173471924 66,133,244 66,133,244
-0.05905581999686 -0.0269642119507942 66,133,244 66,133,244
-0.0620031783747701 -0.0256596763993094 66,133,244 66,133,244
-0.0631661629745537 -0.0239305778036824 66,133,244 66,133,244
-0.0643146564307536 -0.0221519765865338 66,133,244 66,133,244
-0.0615821404971821 -0.0241983092913449 66,133,244 66,133,244
-0.0478094084122202 -0.0398081896206837 66,133,244 66,133,244
-0.0584571398347692 -0.0306387665919107 66,133,244 66,133,244
-0.0575967735469737 -0.0276579089772492 66,133,244 66,133,244
-0.0589673703576637 -0.0266490059695172 66,133,244 66,133,244
-0.052094378541773 -0.0316222132939294 66,133,244 66,133,244
-0.0619130034207118 -0.0253372754973284 66,133,244 66,133,244
-0.0564162359828516 -0.0293213067030882 66,133,244 66,133,244
-0.062868824537314 -0.0228905204635541 66,133,244 66,133,244
-0.0634105396706883 -0.0247649684988618 66,133,244 66,133,244
-0.0569424883384385 -0.0196279122783029 66,133,244 66,133,244
-0.0528560846536983 -0.0284979530455649 66,133,244 66,133,244
-0.0634244707836531 -0.0248112660547859 66,133,244 66,133,244
-0.0582454469246708 -0.0298949674337615 66,133,244 66,133,244
-0.0588634366212941 -0.026278822921252 66,133,244 66,133,244
-0.0589202511631264 -0.0264745083185563 66,133,244 66,133,244
-0.0570441182305048 -0.0257289917751138 66,133,244 66,133,244
-0.046064041950003 -0.0337419965971635 66,133,244 66,133,244
-0.0668702423677533 -0.0194693042818619 66,133,244 66,133,244
-0.0567240711707357 -0.0303731174965829 66,133,244 66,133,244
-0.0621166495070845 -0.0260268204283586 66,133,244 66,133,244
-0.0596259107393012 -0.0231540452525947 66,133,244 66,133,244
-0.0570217583806973 -0.0314019682947197 66,133,244 66,133,244
-0.053442506246454 -0.0305138133581622 66,133,244 66,133,244
-0.0628783620515932 -0.0229041276515068 66,133,244 66,133,244
-0.0591590116211393 -0.0272875980792452 66,133,244 66,133,244
-0.0585206868131378 -0.0250758212112847 66,133,244 66,133,244
-0.0602744818909754 -0.0253934668974952 66,133,244 66,133,244
-0.0555756843638232 -0.0263856642073613 66,133,244 66,133,244
-0.0548077814044158 -0.0352377224356547 66,133,244 66,133,244
-0.0555380811106219 -0.0320104500215037 66,133,244 66,133,244
-0.0596518357570072 -0.0232338139823802 66,133,244 66,133,244
-0.0593198605744611 -0.0278401648647594 66,133,244 66,133,244
-0.0595025346318068 -0.0284682912443138 66,133,244 66,133,244
-0.0603406874900489 -0.0256117155258438 66,133,244 66,133,244
-0.0596662607761993 -0.0290287249276504 66,133,244 66,133,244
-0.0608541340843819 -0.0273839544905555 66,133,244 66,133,244
-0.0555020042797276 -0.0261122851020631 66,133,244 66,133,244
-0.0619412108132893 -0.0196345698346926 66,133,244 66,133,244
-0.0549537620018624 -0.029966672602842 66,133,244 66,133,244
-0.0633224050300514 -0.0244165508941656 66,133,244 66,133,244
-0.05334367685237 -0.0358987169108772 66,133,244 66,133,244
-0.058851235146903 -0.0261940515707981 66,133,244 66,133,244
-0.0621420864116251 -0.0260790883031879 66,133,244 66,133,244
-0.0522891582712326 -0.0264805060084536 66,133,244 66,133,244
-0.054551016337829 -0.0343152844700812 66,133,244 66,133,244
-0.0509295824937321 -0.0390397661120709 66,133,244 66,133,244
-0.0617906500845671 -0.0248537967196524 66,133,244 66,133,244
-0.0559411216264722 -0.027615267469735 66,133,244 66,133,244
-0.0620341068698208 -0.0256948540759313 66,133,244 66,133,244
-0.0622452321117283 -0.0149118446100524 66,133,244 66,133,244
-0.0668514862495622 -0.0193530300337075 66,133,244 66,133,244
-0.0550193184784859 -0.0301729918889461 66,133,244 66,133,244
-0.0640095179576132 -0.0210159706309692 66,133,244 66,133,244
-0.0559550137284927 -0.0334090607261471 66,133,244 66,133,244
-0.0618751763699688 -0.0251315533966028 66,133,244 66,133,244
-0.0517632322684624 -0.0361519500843088 66,133,244 66,133,244
-0.0621187735148504 -0.0259708158408394 66,133,244 66,133,244
-0.0639696222716889 -0.0208682025074209 66,133,244 66,133,244
-0.0625276155149875 -0.0216283589808421 66,133,244 66,133,244
-0.064605022630325 -0.0230644560898665 66,133,244 66,133,244
-0.0604434926468272 -0.0259166877123455 66,133,244 66,133,244
-0.0578108852950076 -0.0283095835708196 66,133,244 66,133,244
-0.0572795718260958 -0.0322251613744811 66,133,244 66,133,244
-0.0527079269945284 -0.033658153252899 66,133,244 66,133,244
-0.0593168186448665 -0.0277674244695403 66,133,244 66,133,244
-0.0646252763161714 -0.0231274715722676 66,133,244 66,133,244
-0.0579751194277222 -0.0288734604121379 66,133,244 66,133,244
-0.0596695558322088 -0.0289853317729461 66,133,244 66,133,244
-0.0570596623629789 -0.0314567326569135 66,133,244 66,133,244
-0.0542993392280231 -0.0334058285496447 66,133,244 66,133,244
-0.0604209993661266 -0.0258255269405896 66,133,244 66,133,244
-0.0614982867531983 -0.0237994710250326 66,133,244 66,133,244
-0.0546069928874399 -0.0229541351203125 66,133,244 66,133,244
-0.0595348568518708 -0.0285097310714459 66,133,244 66,133,244
-0.0656272753742158 -0.0208290684160609 66,133,244 66,133,244
-0.0621541781610361 -0.026068020505329 66,133,244 66,133,244
-0.0641381219282238 -0.0214267506258566 66,133,244 66,133,244
-0.0484560846956428 -0.0419397530719406 66,133,244 66,133,244
-0.0503606971630628 -0.0370217547876048 66,133,244 66,133,244
-0.0573013049585359 -0.026523046495154 66,133,244 66,133,244
-0.0577518170949892 -0.0280830745596024 66,133,244 66,133,244
-0.0651530498561961 -0.0191809456044076 66,133,244 66,133,244
-0.058121575165343 -0.0293635305400219 66,133,244 66,133,244
-0.0632114493648256 -0.0239681616821959 66,133,244 66,133,244
-0.0646256419861965 -0.0231091078677338 66,133,244 66,133,244
-0.0542902570218744 -0.0333603588993669 66,133,244 66,133,244
-0.0652876923059163 -0.0196455654199467 66,133,244 66,133,244
-0.063173418571267 -0.0238296228320492 66,133,244 66,133,244
-0.0565925985754575 -0.0298168579983689 66,133,244 66,133,244
-0.0550556441586226 -0.0360035332843174 66,133,244 66,133,244
-0.0574321466704624 -0.0269642996718772 66,133,244 66,133,244
-0.060770993286013 -0.0270159954981877 66,133,244 66,133,244
-0.0583734978034223 -0.0302237076235826 66,133,244 66,133,244
-0.059812214278618 -0.0236912423752978 66,133,244 66,133,244
-0.0558413851298369 -0.032961090627512 66,133,244 66,133,244
-0.0625310225815379 -0.02159355927327 66,133,244 66,133,244
-0.0591048846474787 -0.0269952307650851 66,133,244 66,133,244
-0.0470142915086491 -0.0369232409946933 66,133,244 66,133,244
-0.0603162180028963 -0.0254335451921835 66,133,244 66,133,244
-0.0618338304570704 -0.0249322208472601 66,133,244 66,133,244
-0.0453214391205486 -0.0368132896950882 66,133,244 66,133,244
-0.0618747125987351 -0.0250714671743923 66,133,244 66,133,244
-0.0624349619547693 -0.0212528351031145 66,133,244 66,133,244
-0.0594673892827791 -0.0282412401305877 66,133,244 66,133,244
-0.0565495329760494 -0.0296452393977351 66,133,244 66,133,244
-0.0592164938944352 -0.0273696373924377 66,133,244 66,133,244
-0.0567827552189774 -0.0304504859939841 66,133,244 66,133,244
-0.0629947452026027 -0.0231833935371262 66,133,244 66,133,244
-0.0582481879090801 -0.0297677049573009 66,133,244 66,133,244
-0.0502206330682236 -0.0307431862511863 66,133,244 66,133,244
-0.058471214360706 -0.0247803886363846 66,133,244 66,133,244
-0.0486899920727908 -0.036950555140492 66,133,244 66,133,244
-0.0543277209180045 -0.0334442757626824 66,133,244 66,133,244
-0.0591835183749314 -0.0272372440610519 66,133,244 66,133,244
-0.0621149364593413 -0.0201210615809281 66,133,244 66,133,244
-0.0670141953008688 -0.0198217707538847 66,133,244 66,133,244
-0.0594819339633311 -0.0282653884900932 66,133,244 66,133,244
-0.0681725330705743 -0.018069097125875 66,133,244 66,133,244
-0.0622146121779121 -0.0262141493713702 66,133,244 66,133,244
-0.0595372754792405 -0.0284533032112121 66,133,244 66,133,244
-0.0676727055513995 -0.0163356859621844 66,133,244 66,133,244
-0.0493147270259293 -0.0160672500794609 66,133,244 66,133,244
-0.0541032752490779 -0.0326551443931127 66,133,244 66,133,244
-0.0600836356838741 -0.024586689482851 66,133,244 66,133,244
-0.0398729242590717 -0.0409256513647893 66,133,244 66,133,244
-0.0629132935648968 -0.0228706009503671 66,133,244 66,133,244
-0.0656483201210369 -0.0208308633434315 66,133,244 66,133,244
-0.0569794343157293 -0.0310994182562676 66,133,244 66,133,244
-0.0545010092630751 -0.0340275490245556 66,133,244 66,133,244
-0.05782647768398 -0.0282759469624508 66,133,244 66,133,244
-0.0596770752121918 -0.0289271666307746 66,133,244 66,133,244
-0.0656354172818747 -0.0207818344035691 66,133,244 66,133,244
-0.0545791433534813 -0.0342926821108128 66,133,244 66,133,244
-0.0571859105646036 -0.0318086329409674 66,133,244 66,133,244
-0.0618828721858402 -0.0250486350457509 66,133,244 66,133,244
-0.05249709610092 -0.0328341564649553 66,133,244 66,133,244
-0.0613885973831111 -0.0233332351322988 66,133,244 66,133,244
-0.0606422507668023 -0.0265045662650633 66,133,244 66,133,244
-0.0581716435608591 -0.0294575514586292 66,133,244 66,133,244
-0.0548680137612362 -0.0352839759972697 66,133,244 66,133,244
-0.0592743379833269 -0.0275191979567081 66,133,244 66,133,244
-0.0613325704798954 -0.0231346253820138 66,133,244 66,133,244
-0.0632593674524762 -0.0240509626600971 66,133,244 66,133,244
-0.0557915207320441 -0.0327220185767686 66,133,244 66,133,244
-0.0658137686328656 -0.0213838963472143 66,133,244 66,133,244
-0.0627647587541724 -0.0223347298481594 66,133,244 66,133,244
-0.0552470280958838 -0.0308322770749319 66,133,244 66,133,244
-0.0642848795914457 -0.0218386919950073 66,133,244 66,133,244
-0.0593049129288055 -0.027615165972458 66,133,244 66,133,244
-0.0515639140550783 -0.0353401111446184 66,133,244 66,133,244
-0.0546018975112705 -0.0285922852715793 66,133,244 66,133,244
-0.0573594316269287 -0.0323868973243448 66,133,244 66,133,244
-0.0602527452562017 -0.0251370953012332 66,133,244 66,133,244
-0.0401644958330611 -0.0476618160430477 66,133,244 66,133,244
-0.0506251076667205 -0.0320841111233088 66,133,244 66,133,244
-0.0693983633339744 -0.0165160118078681 66,133,244 66,133,244
-0.0595190960477046 -0.0283493722285856 66,133,244 66,133,244
-0.0597299624128862 -0.0290783564776722 66,133,244 66,133,244
-0.0620265265963041 -0.0255185416457308 66,133,244 66,133,244
-0.0631312826294038 -0.0235862371011382 66,133,244 66,133,244
-0.0603794698105416 -0.025566991330087 66,133,244 66,133,244
-0.066436538605308 -0.0177635130614931 66,133,244 66,133,244
-0.0641909990469725 -0.0214986405792206 66,133,244 66,133,244
-0.0595502180505693 -0.0284490780462537 66,133,244 66,133,244
-0.0528819280990949 -0.034133978127649 66,133,244 66,133,244
-0.0589485704486694 -0.0263638674275931 66,133,244 66,133,244
-0.055861314025292 -0.0329382076363218 66,133,244 66,133,244
-0.0534096318214228 -0.0359546209317488 66,133,244 66,133,244
-0.0634024875212878 -0.0245135459788335 66,133,244 66,133,244
-0.0620891108384136 -0.0257198369632164 66,133,244 66,133,244
-0.0564890224520795 -0.0293477511653294 66,133,244 66,133,244
-0.0624649400105734 -0.0212628991468937 66,133,244 66,133,244
-0.0670056080033218 -0.0197206516969332 66,133,244 66,133,244
-0.0632884345398826 -0.0241143958699729 66,133,244 66,133,244
-0.0633299134628506 -0.0242579754522975 66,133,244 66,133,244
-0.0646204464813329 -0.0229711653739369 66,133,244 66,133,244
-0.0630999026457041 -0.0234605719159037 66,133,244 66,133,244
-0.059495188670256 -0.0282428457825468 66,133,244 66,133,244
-0.0625338504290766 -0.0214976249609632 66,133,244 66,133,244
-0.0622253645522632 -0.0261833570183682 66,133,244 66,133,244
-0.0584803269589717 -0.0304815071757024 66,133,244 66,133,244
-0.0594340275133282 -0.028026581384425 66,133,244 66,133,244
-0.062082666312524 -0.025686026407053 66,133,244 66,133,244
-0.0516268927321787 -0.0355218284976051 66,133,244 66,133,244
-0.0546433860211478 -0.0286993569407418 66,133,244 66,133,244
-0.058552821014055 -0.0307274449707485 66,133,244 66,133,244
-0.0599392495534859 -0.0240143223379722 66,133,244 66,133,244
-0.0632204063450719 -0.0238636656110787 66,133,244 66,133,244
-0.0591949787811225 -0.0271899513789422 66,133,244 66,133,244
-0.0586663874825495 -0.0253582179269307 66,133,244 66,133,244
-0.0631100760310238 -0.0234790953436826 66,133,244 66,133,244
-0.0482725202474001 -0.035408798178312 66,133,244 66,133,244
-0.0571783909018655 -0.0317162365838946 66,133,244 66,133,244
-0.0658117582302952 -0.0213226051024968 66,133,244 66,133,244
-0.0631831977009742 -0.0237307321665444 66,133,244 66,133,244
-0.0632453352275751 -0.0239453510068275 66,133,244 66,133,244
-0.0585155442155467 -0.0305895685567376 66,133,244 66,133,244
-0.0574093228644306 -0.0267562714368232 66,133,244 66,133,244
-0.0621372391187913 -0.0258626225020638 66,133,244 66,133,244
-0.0549413610698409 -0.0354777012657402 66,133,244 66,133,244
-0.0635412723332655 -0.0192080971442334 66,133,244 66,133,244
-0.0607208915419152 -0.0267090910616192 66,133,244 66,133,244
-0.0604426862237825 -0.0257452911053665 66,133,244 66,133,244
-0.0620949145891125 -0.025710948536691 66,133,244 66,133,244
-0.0487174409814246 -0.0369408445568575 66,133,244 66,133,244
-0.0619248866810172 -0.0251206244664336 66,133,244 66,133,244
-0.0597119820555602 -0.0289688650081894 66,133,244 66,133,244
-0.0632712746303793 -0.0240240303701514 66,133,244 66,133,244
-0.0594326826254237 -0.0279973224424788 66,133,244 66,133,244
-0.0614931419727829 -0.0236201187506801 66,133,244 66,133,244
-0.0582578897274674 -0.0296844455573099 66,133,244 66,133,244
-0.0617069121042422 -0.0243578137148676 66,133,244 66,133,244
-0.063419342699527 -0.018773902793281 66,133,244 66,133,244
-0.0521631958531279 -0.0315965395438391 66,133,244 66,133,244
-0.0536326552871936 -0.0366855753153164 66,133,244 66,133,244
-0.0658133789653548 -0.0213074365705198 66,133,244 66,133,244
-0.0633285502026239 -0.0242138056167654 66,133,244 66,133,244
-0.0639803493112793 -0.0149550257944841 66,133,244 66,133,244
-0.0521044397151439 -0.0313874955606066 66,133,244 66,133,244
-0.0644393778503858 -0.0223014952164575 66,133,244 66,133,244
-0.0553920769287207 -0.0312613307434744 66,133,244 66,133,244
-0.0580884812503022 -0.0290864572245082 66,133,244 66,133,244
-0.0537344150781795 -0.0370321678296033 66,133,244 66,133,244
-0.0656080799086694 -0.020590415297498 66,133,244 66,133,244
-0.0617353285652965 -0.0244464948679384 66,133,244 66,133,244
-0.065391035305864 -0.0198374042734858 66,133,244 66,133,244
-0.0545330693190051 -0.034038152950847 66,133,244 66,133,244
-0.0535984140391074 -0.0365560276212604 66,133,244 66,133,244
-0.0537624379557135 -0.0371241379514648 66,133,244 66,133,244
-0.0550147778757873 -0.035704895024018 66,133,244 66,133,244
-0.0634128788504943 -0.0244955195654903 66,133,244 66,133,244
-0.0629652594548957 -0.0229410604096089 66,133,244 66,133,244
-0.0589765566953105 -0.0263934394582162 66,133,244 66,133,244
-0.0629111290910953 -0.0227503089936224 66,133,244 66,133,244
-0.0527046352496128 -0.0334495130273862 66,133,244 66,133,244
-0.0582814527245915 -0.0239811033148045 66,133,244 66,133,244
-0.0592894335806689 -0.0274719366161291 66,133,244 66,133,244
-0.0586426362079314 -0.0252310060395078 66,133,244 66,133,244
-0.0595537724493186 -0.0283867628791912 66,133,244 66,133,244
-0.0566473534797222 -0.0298331119419142 66,133,244 66,133,244
-0.0582236967300122 -0.0237788699019864 66,133,244 66,133,244
-0.0634239740138215 -0.0245197447317605 66,133,244 66,133,244
-0.0583488298631891 -0.0299668394583272 66,133,244 66,133,244
-0.0666611087284728 -0.0184601100079321 66,133,244 66,133,244
-0.0569746402663327 -0.0309637934425604 66,133,244 66,133,244
-0.0581673586231614 -0.0293380114760641 66,133,244 66,133,244
-0.0567918671936328 -0.0303300566272887 66,133,244 66,133,244
-0.0597467854221184 -0.029048709674761 66,133,244 66,133,244
-0.0618965193743064 -0.0249807614999522 66,133,244 66,133,244
-0.0603098090930762 -0.0252407726721284 66,133,244 66,133,244
-0.0593463909497504 -0.0276592934255941 66,133,244 66,133,244
-0.059053505596759 -0.0266428041217987 66,133,244 66,133,244
-0.0547504320712766 -0.0347647987516602 66,133,244 66,133,244
-0.0540565710585165 -0.0323605941333244 66,133,244 66,133,244
-0.0630859502817558 -0.0233371820052496 66,133,244 66,133,244
-0.0573838997457468 -0.026612153104697 66,133,244 66,133,244
-0.0643824167687903 -0.0220683266251193 66,133,244 66,133,244
-0.0545809180898645 -0.0341738229236961 66,133,244 66,133,244
-0.0645983033688056 -0.0228140806699772 66,133,244 66,133,244
-0.065623720936318 -0.0206081365277633 66,133,244 66,133,244
-0.055312886764864 -0.0251906946461413 66,133,244 66,133,244
-0.0594184595845439 -0.0278974967636521 66,133,244 66,133,244
-0.0527109104238129 -0.03344750803592 66,133,244 66,133,244
-0.0560360933314422 -0.0276939590697613 66,133,244 66,133,244
-0.0594800338115839 -0.0281089219011921 66,133,244 66,133,244
-0.0634183818059347 -0.024479219578186 66,133,244 66,133,244
-0.0633642450133744 -0.0242909301136652 66,133,244 66,133,244
-0.0554490439814849 -0.0314157927477902 66,133,244 66,133,244
-0.048234330692854 -0.040967341710963 66,133,244 66,133,244
-0.0327580805215059 -0.039172167533524 66,133,244 66,133,244
-0.060187999786027 -0.0248015224203796 66,133,244 66,133,244
-0.062227038730251 -0.026107536382017 66,133,244 66,133,244
-0.064582147994792 -0.0227492078878198 66,133,244 66,133,244
-0.0592357781308748 -0.0272572717124186 66,133,244 66,133,244
-0.0633666720784921 -0.0242926561461702 66,133,244 66,133,244
-0.0607563685007258 -0.0267648119076028 66,133,244 66,133,244
-0.0583344648323392 -0.0298868835448604 66,133,244 66,133,244
-0.0622252159716522 -0.0260923375267378 66,133,244 66,133,244
-0.0605853808368311 -0.0261679318379409 66,133,244 66,133,244
-0.0559339550068403 -0.0330836297940161 66,133,244 66,133,244
-0.0460555677114478 -0.0391644368131215 66,133,244 66,133,244
-0.0630094395571787 -0.0230459922957944 66,133,244 66,133,244
-0.0652542340480887 -0.0193068937580344 66,133,244 66,133,244
-0.056061134436116 -0.0335183379406271 66,133,244 66,133,244
-0.061756247590675 -0.0244593943008464 66,133,244 66,133,244
-0.0573484275742093 -0.032218324184077 66,133,244 66,133,244
-0.0492253891057228 -0.0328663557105871 66,133,244 66,133,244
-0.0596393026855738 -0.0286381121577553 66,133,244 66,133,244
-0.055034613679682 -0.0357163140424936 66,133,244 66,133,244
-0.0591431483928611 -0.0269164059958987 66,133,244 66,133,244
-0.0621675245806972 -0.0258781052605337 66,133,244 66,133,244
-0.059830719482879 -0.0292968270995128 66,133,244 66,133,244
-0.0570025960840659 -0.0310142691173416 66,133,244 66,133,244
-0.0646201780270613 -0.0228561935845826 66,133,244 66,133,244
-0.0591352522975648 -0.0268835937143478 66,133,244 66,133,244
-0.0549196229028603 -0.0353098701960007 66,133,244 66,133,244
-0.0500994087164911 -0.0358825883443205 66,133,244 66,133,244
-0.0572369521758596 -0.0318191736067035 66,133,244 66,133,244
-0.0621344169549991 -0.0257543170938316 66,133,244 66,133,244
-0.060063323794218 -0.0243368939467614 66,133,244 66,133,244
-0.061026241191411 -0.0276719453010612 66,133,244 66,133,244
-0.0556566082524691 -0.0321009319934824 66,133,244 66,133,244
-0.0520344209883199 -0.0368246024053688 66,133,244 66,133,244
-0.0592466613673334 -0.0272627837647731 66,133,244 66,133,244
-0.0539825304639723 -0.0320567618239669 66,133,244 66,133,244
-0.0555005194450136 -0.0315571905634698 66,133,244 66,133,244
-0.0581293438929126 -0.0291479370864152 66,133,244 66,133,244
-0.05942979212728 -0.0278943756003707 66,133,244 66,133,244
-0.0625937855775473 -0.0215797851831054 66,133,244 66,133,244
-0.053213859172052 -0.0293822758647745 66,133,244 66,133,244
-0.0493669972081305 -0.0390851650123873 66,133,244 66,133,244
-0.0568965870496702 -0.0306207944789979 66,133,244 66,133,244
-0.0692151677647637 -0.0157165878197772 66,133,244 66,133,244
-0.0582773606970818 -0.0296448222805357 66,133,244 66,133,244
-0.0584760146954805 -0.030332799603603 66,133,244 66,133,244
-0.0630266232559744 -0.0230617774681224 66,133,244 66,133,244
-0.0629005643576188 -0.0226250156970971 66,133,244 66,133,244
-0.054942475606026 -0.0238440121995957 66,133,244 66,133,244
-0.0595440455300044 -0.0282685660982484 66,133,244 66,133,244
-0.057317887236597 -0.0320719617903702 66,133,244 66,133,244
-0.0632473444155286 -0.0238241509025081 66,133,244 66,133,244
-0.0576134629030964 -0.0273373874684834 66,133,244 66,133,244
-0.0583049662379587 -0.0297317780907649 66,133,244 66,133,244
-0.0586931419930272 -0.0253178204768347 66,133,244 66,133,244
-0.0517260526261172 -0.0299704743046161 66,133,244 66,133,244
-0.0525544091444427 -0.0385964951765271 66,133,244 66,133,244
-0.0675603563735397 -0.0157285142808887 66,133,244 66,133,244
-0.0571203167642469 -0.031373178754237 66,133,244 66,133,244
-0.0609793758005025 -0.0274680960509075 66,133,244 66,133,244
-0.0631489842588229 -0.0234661462253948 66,133,244 66,133,244
-0.060647602887137 -0.0263156020393856 66,133,244 66,133,244
-0.0509588451095405 -0.0388132623534345 66,133,244 66,133,244
-0.05865898979096 -0.0251836006064848 66,133,244 66,133,244
-0.0600284064988782 -0.0241680713594415 66,133,244 66,133,244
-0.0618782615705235 -0.0248147327776325 66,133,244 66,133,244
-0.0548891672937986 -0.0293912384630452 66,133,244 66,133,244
-0.0584817045083772 -0.0303201113544941 66,133,244 66,133,244
-0.0535486500850849 -0.0362613311993196 66,133,244 66,133,244
-0.0578479037589239 -0.0281229762067659 66,133,244 66,133,244
-0.0536573800036326 -0.0308786047298569 66,133,244 66,133,244
-0.0533045320366292 -0.0354138773378372 66,133,244 66,133,244
-0.0615950134971828 -0.0238275300231839 66,133,244 66,133,244
-0.0561476255021703 -0.0337437673941365 66,133,244 66,133,244
-0.065669469750843 -0.0206652921722022 66,133,244 66,133,244
-0.0619750626056683 -0.0251402018173511 66,133,244 66,133,244
-0.0604191294225064 -0.0255079279185531 66,133,244 66,133,244
-0.0588252852872869 -0.0257410459510999 66,133,244 66,133,244
-0.0657846483569492 -0.0210585286344149 66,133,244 66,133,244
-0.0643275557812076 -0.0217679322487507 66,133,244 66,133,244
-0.0595574249432106 -0.0282739869553735 66,133,244 66,133,244
-0.0649393393938047 -0.0181276841884308 66,133,244 66,133,244
-0.0581304684547676 -0.0233282756900491 66,133,244 66,133,244
-0.0595778991218582 -0.0283399609400237 66,133,244 66,133,244
-0.0597743367328305 -0.0290190016719946 66,133,244 66,133,244
-0.0616500561321133 -0.0240012276990312 66,133,244 66,133,244
-0.0594397228682753 -0.0278594842668702 66,133,244 66,133,244
-0.0557061785516179 -0.0321985502877863 66,133,244 66,133,244
-0.0536870761639648 -0.0309580995035218 66,133,244 66,133,244
-0.0620155784810214 -0.0252613570521193 66,133,244 66,133,244
-0.0643829364606334 -0.0219465388800238 66,133,244 66,133,244
-0.05836813423158 -0.0298981698630026 66,133,244 66,133,244
-0.0615104036512842 -0.0235096594144336 66,133,244 66,133,244
-0.0606140395148677 -0.0261564190242592 66,133,244 66,133,244
-0.0705247607572867 -0.014426110649452 66,133,244 66,133,244
-0.0644193991418035 -0.0220637708875367 66,133,244 66,133,244
-0.0574479490824607 -0.0324589911294468 66,133,244 66,133,244
-0.0594908741392539 -0.0280193351382244 66,133,244 66,133,244
-0.0657611647559364 -0.0209510850441777 66,133,244 66,133,244
-0.0594259519719582 -0.0277919937094181 66,133,244 66,133,244
-0.0658106015536088 -0.0211201493408354 66,133,244 66,133,244
-0.0641016395272581 -0.020957334832758 66,133,244 66,133,244
-0.0551143715186075 -0.0301285361002412 66,133,244 66,133,244
-0.056417615494194 -0.0288840266276427 66,133,244 66,133,244
-0.0632157261503497 -0.0236415078231253 66,133,244 66,133,244
-0.0544258305439525 -0.0334958594361682 66,133,244 66,133,244
-0.0502198064875585 -0.0361985556734085 66,133,244 66,133,244
-0.0606473833696086 -0.0262571436364719 66,133,244 66,133,244
-0.0617147381348954 -0.0241952195577982 66,133,244 66,133,244
-0.0633053497956812 -0.0239467982397711 66,133,244 66,133,244
-0.0542481861723759 -0.0328751267920975 66,133,244 66,133,244
-0.0642351048867215 -0.0214073189601467 66,133,244 66,133,244
-0.0641486422803138 -0.0211046256461679 66,133,244 66,133,244
-0.0597019507799442 -0.0287310810139484 66,133,244 66,133,244
-0.0555506940404013 -0.0316239968361756 66,133,244 66,133,244
-0.056553214798611 -0.0235787413522633 66,133,244 66,133,244
-0.0504472594732525 -0.0369740591297939 66,133,244 66,133,244
-0.0524367113264304 -0.0208341955637661 66,133,244 66,133,244
-0.0598298982605193 -0.0291713457474837 66,133,244 66,133,244
-0.0602578945132318 -0.024893645790322 66,133,244 66,133,244
-0.0574947028674069 -0.0268367922645993 66,133,244 66,133,244
-0.0593965003025631 -0.0276660747824325 66,133,244 66,133,244
-0.0628173022709964 -0.0222415421851185 66,133,244 66,133,244
-0.0566273171106851 -0.0295845670119897 66,133,244 66,133,244
-0.0604050024829949 -0.0253971394606581 66,133,244 66,133,244
-0.0582528899888497 -0.0294521696470154 66,133,244 66,133,244
-0.0578587404800804 -0.0223286988512979 66,133,244 66,133,244
-0.0512317441519695 -0.0281596687418336 66,133,244 66,133,244
-0.0594417879947882 -0.0278106567138191 66,133,244 66,133,244
-0.0594504394085472 -0.0278394533695833 66,133,244 66,133,244
-0.0560166731877517 -0.0332177155567687 66,133,244 66,133,244
-0.0586382773597138 -0.0307830073818196 66,133,244 66,133,244
-0.0593961006289848 -0.0276487996222639 66,133,244 66,133,244
-0.0583099595973179 -0.0296415588734416 66,133,244 66,133,244
-0.0574375290329176 -0.0323761394315943 66,133,244 66,133,244
-0.0608498634101094 -0.0269226086451598 66,133,244 66,133,244
-0.057157257383538 -0.0256456550206899 66,133,244 66,133,244
-0.0556315940329762 -0.0318743342789899 66,133,244 66,133,244
-0.0581598896636302 -0.0233586807294398 66,133,244 66,133,244
-0.0595681088216244 -0.0282329021413006 66,133,244 66,133,244
-0.0530203329604457 -0.0343401203377585 66,133,244 66,133,244
-0.0424988290752521 -0.0439555856811504 66,133,244 66,133,244
-0.0607783552712169 -0.0266665383544353 66,133,244 66,133,244
-0.0572569009541602 -0.0259836390211151 66,133,244 66,133,244
-0.0630624175877961 -0.0230613261132412 66,133,244 66,133,244
-0.0629502180221762 -0.0226713373668844 66,133,244 66,133,244
-0.0608567872028458 -0.0211773940486871 66,133,244 66,133,244
-0.0610293259775852 -0.0275320398359216 66,133,244 66,133,244
-0.0536932139318862 -0.0366609730879936 66,133,244 66,133,244
-0.0596290508162645 -0.0284301564778915 66,133,244 66,133,244
-0.0645321255275632 -0.0223803129139745 66,133,244 66,133,244
-0.0572587330643047 -0.031731534857667 66,133,244 66,133,244
-0.0564967738703752 -0.0290916685834459 66,133,244 66,133,244
-0.0597918370156174 -0.0289890914782232 66,133,244 66,133,244
-0.0628808966379266 -0.0224151166120671 66,133,244 66,133,244
-0.0633985223857333 -0.0242075735722374 66,133,244 66,133,244
-0.0629917003468648 -0.0227981978201481 66,133,244 66,133,244
-0.0506717571301499 -0.031940981686326 66,133,244 66,133,244
-0.0537025020418233 -0.0366816402503737 66,133,244 66,133,244
-0.0570657532185803 -0.0310580982764878 66,133,244 66,133,244
-0.0631045100401772 -0.0231848503949032 66,133,244 66,133,244
-0.0618959931562494 -0.0189978233118108 66,133,244 66,133,244
-0.0593377235018272 -0.0274091421324773 66,133,244 66,133,244
-0.0601847190012197 -0.0245819791328332 66,133,244 66,133,244
-0.0653691505576338 -0.0195081546337006 66,133,244 66,133,244
-0.0629763667796873 -0.0227348245541126 66,133,244 66,133,244
-0.0513040024845587 -0.0398803877173382 66,133,244 66,133,244
-0.0516711411795857 -0.0353938832839851 66,133,244 66,133,244
-0.0621184349997526 -0.0255198095848238 66,133,244 66,133,244
-0.0583121399126119 -0.0296070948252564 66,133,244 66,133,244
-0.0620796243463891 -0.0253833501577638 66,133,244 66,133,244
-0.0536887808056407 -0.0366224700523253 66,133,244 66,133,244
-0.0536160888871206 -0.0363703395392827 66,133,244 66,133,244
-0.0619883559996641 -0.0250649047475078 66,133,244 66,133,244
-0.0594032148951971 -0.0276243947499842 66,133,244 66,133,244
-0.0615772407510504 -0.0236390946061453 66,133,244 66,133,244
-0.0632437914808211 -0.0236536453600456 66,133,244 66,133,244
-0.0621776838464092 -0.0257164520371842 66,133,244 66,133,244
-0.0593645623267509 -0.0274864315544603 66,133,244 66,133,244
-0.0605778177493096 -0.025929349328371 66,133,244 66,133,244
-0.058420913316578 -0.0299734767494599 66,133,244 66,133,244
-0.0552577187816982 -0.0305311168265045 66,133,244 66,133,244
-0.0582603534946849 -0.0294163942292553 66,133,244 66,133,244
-0.0556820060451241 -0.0320001512432941 66,133,244 66,133,244
-0.0580541458290102 -0.02870076295297 66,133,244 66,133,244
-0.061975266597872 -0.0250097036960444 66,133,244 66,133,244
-0.0549763033211977 -0.0295544275127506 66,133,244 66,133,244
-0.0566759000787411 -0.0296823205230916 66,133,244 66,133,244
-0.0604182596936365 -0.0253719997013998 66,133,244 66,133,244
-0.0582667289810174 -0.0294331915928541 66,133,244 66,133,244
-0.0620096517831723 -0.0251241510532102 66,133,244 66,133,244
-0.0555882966141481 -0.0316695875368709 66,133,244 66,133,244
-0.060696669710182 -0.0263330702537506 66,133,244 66,133,244
-0.0501455476026041 -0.0358405047667631 66,133,244 66,133,244
-0.0534574777442687 -0.0300390420382235 66,133,244 66,133,244
-0.0495838095937901 -0.0281360599332138 66,133,244 66,133,244
-0.0596786423533448 -0.0285567540465179 66,133,244 66,133,244
-0.0492103868789968 -0.0383578895094445 66,133,244 66,133,244
-0.0582891233110541 -0.0237425356779243 66,133,244 66,133,244
-0.0588070546200837 -0.0140187734979906 66,133,244 66,133,244
-0.063237754859199 -0.0236086273695472 66,133,244 66,133,244
-0.0630779206491092 -0.0230546022093377 66,133,244 66,133,244
-0.061114586024835 -0.0220106586809968 66,133,244 66,133,244
-0.0603993403065057 -0.0252903497774465 66,133,244 66,133,244
-0.0620402012005144 -0.0252157038770864 66,133,244 66,133,244
-0.0575045164091567 -0.0267772356277853 66,133,244 66,133,244
-0.0444062373620946 -0.00443403899478991 66,133,244 66,133,244
-0.0555536131444109 -0.0315328072493642 66,133,244 66,133,244
-0.0656041481459816 -0.0202786435846122 66,133,244 66,133,244
-0.0567409684876069 -0.0298817071999868 66,133,244 66,133,244
-0.0530930166240671 -0.034519203253315 66,133,244 66,133,244
-0.0545047117740516 -0.0336445035541359 66,133,244 66,133,244
-0.0572809851000588 -0.0317431735279482 66,133,244 66,133,244
-0.0589207921211503 -0.0259063125373792 66,133,244 66,133,244
-0.0555910941922152 -0.0316463558040996 66,133,244 66,133,244
-0.0583052049362364 -0.0295317079363971 66,133,244 66,133,244
-0.0546966472166204 -0.0285467777455473 66,133,244 66,133,244
-0.0524979172490148 -0.0382027531239765 66,133,244 66,133,244
-0.0535207071012459 -0.0359873563723111 66,133,244 66,133,244
-0.0669575067426551 -0.0191923035261103 66,133,244 66,133,244
-0.0567489865845879 -0.0298930724889635 66,133,244 66,133,244
-0.0552032585379313 -0.0302948755932027 66,133,244 66,133,244
-0.0566317887317437 -0.0294844327263888 66,133,244 66,133,244
-0.0544579946266693 -0.0334703693331428 66,133,244 66,133,244
-0.0642823468516782 -0.0214355797277556 66,133,244 66,133,244
-0.0667857171816567 -0.0185902721120784 66,133,244 66,133,244
-0.0632152577143343 -0.0177362836941268 66,133,244 66,133,244
-0.0631185790169495 -0.0231591158201855 66,133,244 66,133,244
-0.0551032273755084 -0.0299415467720787 66,133,244 66,133,244
-0.0608519755883123 -0.0268220534268571 66,133,244 66,133,244
-0.0572232597170649 -0.0315254221495254 66,133,244 66,133,244
-0.0525674851304254 -0.0384291874540035 66,133,244 66,133,244
-0.0585278242768217 -0.0302840158065907 66,133,244 66,133,244
-0.0564629372632223 -0.0288890222873781 66,133,244 66,133,244
-0.0549413081562007 -0.0351335166298634 66,133,244 66,133,244
-0.0604593252693232 -0.0254547645994001 66,133,244 66,133,244
-0.0618416394799798 -0.0244847310870184 66,133,244 66,133,244
-0.0632737731632659 -0.0236862869277471 66,133,244 66,133,244
-0.0546908813752869 -0.0342610787119239 66,133,244 66,133,244
-0.0583271923216481 -0.0295823136387418 66,133,244 66,133,244
-0.061726618268671 -0.0240830796169029 66,133,244 66,133,244
-0.0522861611370793 -0.0374460597562873 66,133,244 66,133,244
-0.0632912018886239 -0.0237426063235478 66,133,244 66,133,244
-0.0525933774747709 -0.0385041813533215 66,133,244 66,133,244
-0.0607504850572106 -0.0264521605444825 66,133,244 66,133,244
-0.0621229581193705 -0.0254468569909254 66,133,244 66,133,244
-0.0547423480870931 -0.0286702109311931 66,133,244 66,133,244
-0.055878658978572 -0.03260620597144 66,133,244 66,133,244
-0.061716284882729 -0.024036726128455 66,133,244 66,133,244
-0.0560842455769301 -0.0333180650475633 66,133,244 66,133,244
-0.0636209956821121 -0.0191167687325634 66,133,244 66,133,244
-0.0545424173784828 -0.0337321741008393 66,133,244 66,133,244
-0.0657152640331108 -0.020608907292823 66,133,244 66,133,244
-0.0556596526767288 -0.0318394723193267 66,133,244 66,133,244
-0.0588610942078387 -0.0198947535452778 66,133,244 66,133,244
-0.0627492199028701 -0.0218447044865645 66,133,244 66,133,244
-0.0551354568232997 -0.0300174309102195 66,133,244 66,133,244
-0.0651548114756799 -0.0186584648265129 66,133,244 66,133,244
-0.0570000721646306 -0.0307161967238286 66,133,244 66,133,244
-0.0594524344075001 -0.0276943738881075 66,133,244 66,133,244
-0.0572220506624837 -0.0314838074849663 66,133,244 66,133,244
-0.0602941506053336 -0.0248492150142667 66,133,244 66,133,244
-0.0590503940197635 -0.0262965661631926 66,133,244 66,133,244
-0.0562191723435669 -0.0337634527969218 66,133,244 66,133,244
-0.0498404097594319 -0.0289416473148687 66,133,244 66,133,244
-0.0575098916449668 -0.0267134237811163 66,133,244 66,133,244
-0.0621191642456676 -0.0254048219273893 66,133,244 66,133,244
-0.0595043357209056 -0.0278619660923946 66,133,244 66,133,244
-0.0528120377016316 -0.0334676336613353 66,133,244 66,133,244
-0.0565989649012251 -0.0293096405507139 66,133,244 66,133,244
-0.0611424932956586 -0.0220144409042775 66,133,244 66,133,244
-0.053791123244123 -0.0310973941889128 66,133,244 66,133,244
-0.053419329400589 -0.0355658676701446 66,133,244 66,133,244
-0.0656232185540481 -0.0202559733119387 66,133,244 66,133,244
-0.0580999737043602 -0.0287431813632149 66,133,244 66,133,244
-0.0604594052264688 -0.0253992642276775 66,133,244 66,133,244
-0.0585824807519412 -0.0304141091421298 66,133,244 66,133,244
-0.057928932904767 -0.0223917256803163 66,133,244 66,133,244
-0.0588902014202349 -0.0257208933422429 66,133,244 66,133,244
-0.061183501381274 -0.022147782542324 66,133,244 66,133,244
-0.0537184031681649 -0.0308384230544044 66,133,244 66,133,244
-0.0553259089898133 -0.0306479131007396 66,133,244 66,133,244
-0.0497953957502502 -0.0402803670055804 66,133,244 66,133,244
-0.0604083417011013 -0.0252170560964282 66,133,244 66,133,244
-0.0607193926314938 -0.0262941932853305 66,133,244 66,133,244
-0.0629964743630715 -0.0226643729557361 66,133,244 66,133,244
-0.0540946944522026 -0.032135563580145 66,133,244 66,133,244
-0.0552398381856731 -0.0303431010022837 66,133,244 66,133,244
-0.0614525210070607 -0.0230718094965896 66,133,244 66,133,244
-0.0585886638266037 -0.0304263832898073 66,133,244 66,133,244
-0.0617937681981109 -0.0242536363854447 66,133,244 66,133,244
-0.0621740359270776 -0.0255699128597383 66,133,244 66,133,244
-0.0559595633783642 -0.0270756691265149 66,133,244 66,133,244
-0.0590985809495113 -0.0264309850647655 66,133,244 66,133,244
-0.0554663141228723 -0.0311232266639249 66,133,244 66,133,244
-0.0571479877738801 -0.03118827387878 66,133,244 66,133,244
-0.0669222590573594 -0.0189769347604893 66,133,244 66,133,244
-0.0584721442713464 -0.030012294506954 66,133,244 66,133,244
-0.0606721082630361 -0.0261159431344631 66,133,244 66,133,244
-0.0633185814887714 -0.0237648780871804 66,133,244 66,133,244
-0.0538152333982664 -0.031152315165706 66,133,244 66,133,244
-0.0548312348984259 -0.0289117027091295 66,133,244 66,133,244
-0.053656248356924 -0.0363500183379748 66,133,244 66,133,244
-0.0596518891533759 -0.0283238024658673 66,133,244 66,133,244
-0.0536382748737801 -0.0247655329776439 66,133,244 66,133,244
-0.0681722840753659 -0.0175263549733831 66,133,244 66,133,244
-0.0571259060229013 -0.0310857738371919 66,133,244 66,133,244
-0.0656885492436713 -0.0204338989288157 66,133,244 66,133,244
-0.0583991522815408 -0.0297315173049339 66,133,244 66,133,244
-0.0589384305924201 -0.025838657556136 66,133,244 66,133,244
-0.0584196474370845 -0.0297997054879377 66,133,244 66,133,244
-0.0562745074221473 -0.0281246930059532 66,133,244 66,133,244
-0.0645796547456652 -0.0223429433466443 66,133,244 66,133,244
-0.0621576495241581 -0.0254687026533164 66,133,244 66,133,244
-0.0604752879127766 -0.0253987429823777 66,133,244 66,133,244
-0.060638079182631 -0.0259601809658536 66,133,244 66,133,244
-0.061805359942071 -0.0242451212327716 66,133,244 66,133,244
-0.0539165695554018 -0.0314689312824363 66,133,244 66,133,244
-0.0528060220039071 -0.0218624736977944 66,133,244 66,133,244
-0.0539723170071684 -0.031656701419397 66,133,244 66,133,244
-0.066944868229898 -0.019008533336368 66,133,244 66,133,244
-0.0566460368916591 -0.0293987592253497 66,133,244 66,133,244
-0.0597264525270196 -0.0285471871645319 66,133,244 66,133,244
-0.0496025160887778 -0.0395440175722446 66,133,244 66,133,244
-0.0571214370320505 -0.0310384118099496 66,133,244 66,133,244
-0.056430519058203 -0.0286441748796196 66,133,244 66,133,244
-0.0459728873805303 -0.0442455482636421 66,133,244 66,133,244
-0.0569608197021035 -0.0304806941800166 66,133,244 66,133,244
-0.0595549580552731 -0.0279473346031872 66,133,244 66,133,244
-0.0606649580149566 -0.0260336569232564 66,133,244 66,133,244
-0.0622215977507252 -0.0256670556268899 66,133,244 66,133,244
-0.0620187180335683 -0.0249637041159394 66,133,244 66,133,244
-0.0544637412502251 -0.0333433812891648 66,133,244 66,133,244
-0.0544222436014368 -0.0274401426032816 66,133,244 66,133,244
-0.0607669779750946 -0.0263834877771183 66,133,244 66,133,244
-0.0560274480673923 -0.0272402729733721 66,133,244 66,133,244
-0.0577170611089503 -0.0273345658876161 66,133,244 66,133,244
-0.0587820702344131 -0.0252631386692866 66,133,244 66,133,244
-0.0705896782401962 -0.0143347349404112 66,133,244 66,133,244
-0.0638006222181444 -0.019609997866727 66,133,244 66,133,244
-0.0529339880226514 -0.0337933904284669 66,133,244 66,133,244
-0.0542594565292117 -0.0326255183871113 66,133,244 66,133,244
-0.0584380424758365 -0.0298241134392339 66,133,244 66,133,244
-0.0562099500915703 -0.0336220842177009 66,133,244 66,133,244
-0.0569259695604549 -0.0303437428292299 66,133,244 66,133,244
-0.0559065074317679 -0.0268115497132567 66,133,244 66,133,244
-0.0510193838571351 -0.0386752337898735 66,133,244 66,133,244
-0.05920056092044 -0.0267014902700759 66,133,244 66,133,244
-0.0598299214440489 -0.0288804761513512 66,133,244 66,133,244
-0.0570904630712558 -0.0309074473218778 66,133,244 66,133,244
-0.0658145011278468 -0.0208172768694499 66,133,244 66,133,244
-0.0531793821441478 -0.0346325409410626 66,133,244 66,133,244
-0.0612995743183152 -0.0224496599471186 66,133,244 66,133,244
-0.0609156708818414 -0.0211163515104231 66,133,244 66,133,244
-0.0604580920108136 -0.0252878541548985 66,133,244 66,133,244
-0.0618418769503378 -0.0243218707880749 66,133,244 66,133,244
-0.0656504068574991 -0.0202338718969277 66,133,244 66,133,244
-0.0530473482064277 -0.0284037663505555 66,133,244 66,133,244
-0.0539854611973793 -0.0316531174704472 66,133,244 66,133,244
-0.0450456153622626 -0.029478161837955 66,133,244 66,133,244
-0.0609839117042932 -0.0271020702242674 66,133,244 66,133,244
-0.0590343920496746 -0.0261055092526361 66,133,244 66,133,244
-0.0605231309639028 -0.0255030074138042 66,133,244 66,133,244
-0.0702138374666581 -0.0129998431591116 66,133,244 66,133,244
-0.0571996109405214 -0.0312632886465971 66,133,244 66,133,244
-0.0621194683930994 -0.0195116452938718 66,133,244 66,133,244
-0.0609165411082029 -0.0268619924650009 66,133,244 66,133,244
-0.0419296984624809 -0.0417107615812551 66,133,244 66,133,244
-0.0563952704546983 -0.02847413910302 66,133,244 66,133,244
-0.0628353137840495 -0.021987904053684 66,133,244 66,133,244
-0.0640635230356019 -0.0204787295185415 66,133,244 66,133,244
-0.0530538482614766 -0.0341673704794735 66,133,244 66,133,244
-0.0632443075134095 -0.0233964732832943 66,133,244 66,133,244
-0.0614146139189474 -0.0228126866940595 66,133,244 66,133,244
-0.0565224698065109 -0.0231409531046156 66,133,244 66,133,244
-0.0595557751739018 -0.0278887131553443 66,133,244 66,133,244
-0.048497104536271 -0.041408470957837 66,133,244 66,133,244
-0.0596470484161796 -0.0282033649711177 66,133,244 66,133,244
-0.0616009462245777 -0.0234533277753971 66,133,244 66,133,244
-0.0549898570899467 -0.0351035395118123 66,133,244 66,133,244
-0.0553833520216702 -0.0307074544518674 66,133,244 66,133,244
-0.0621781013921248 -0.0254500055609072 66,133,244 66,133,244
-0.0607937265604562 -0.026412802720518 66,133,244 66,133,244
-0.0514542067124465 -0.0286127477175096 66,133,244 66,133,244
-0.0567580890271956 -0.0239486663681271 66,133,244 66,133,244
-0.0641492609249165 -0.0207564088676806 66,133,244 66,133,244
-0.0608185938913205 -0.026492550384297 66,133,244 66,133,244
-0.0582664251198655 -0.0291622012556457 66,133,244 66,133,244
-0.0580801246221805 -0.0169961079227321 66,133,244 66,133,244
-0.0534147302346035 -0.0353879537507349 66,133,244 66,133,244
-0.0643269565697381 -0.0213572687124143 66,133,244 66,133,244
-0.0461303064904325 -0.0447048920741706 66,133,244 66,133,244
-0.06580682171057 -0.020722443258366 66,133,244 66,133,244
-0.0660860190473924 -0.0159295908602333 66,133,244 66,133,244
-0.0615045154460863 -0.023091103200485 66,133,244 66,133,244
-0.0591299772824873 -0.0263827258856626 66,133,244 66,133,244
-0.0534585335853378 -0.0355294741792509 66,133,244 66,133,244
-0.0580369678551108 -0.0283536098114837 66,133,244 66,133,244
-0.0574325460836316 -0.0262579277697595 66,133,244 66,133,244
-0.0595266135154851 -0.0277526311712702 66,133,244 66,133,244
-0.0680064847759578 -0.0168138298597167 66,133,244 66,133,244
-0.0584953096268803 -0.0241771057033062 66,133,244 66,133,244
-0.0546891438050846 -0.0340258609036489 66,133,244 66,133,244
-0.05727201752162 -0.0314506217247013 66,133,244 66,133,244
-0.0565023126724731 -0.0287831855545978 66,133,244 66,133,244
-0.0523229606362427 -0.0373387543131636 66,133,244 66,133,244
-0.0562381574325041 -0.0336233427771817 66,133,244 66,133,244
-0.0593470657654672 -0.0271140613433378 66,133,244 66,133,244
-0.0619062836483352 -0.0244600287674606 66,133,244 66,133,244
-0.0651712718037415 -0.0184929434182103 66,133,244 66,133,244
-0.0582969855751904 -0.0292330814280288 66,133,244 66,133,244
-0.0601494632950179 -0.0241321532573733 66,133,244 66,133,244
-0.0646141151012269 -0.0223209373088934 66,133,244 66,133,244
-0.0586475049800642 -0.0246876345526998 66,133,244 66,133,244
-0.0619937589017248 -0.0247608571776899 66,133,244 66,133,244
-0.0603496591566166 -0.0248242772191217 66,133,244 66,133,244
-0.067000493866573 -0.0190680742060682 66,133,244 66,133,244
-0.0606309044010723 -0.0257968493295865 66,133,244 66,133,244
-0.0531697553917979 -0.0345045987599453 66,133,244 66,133,244
-0.0518247727465823 -0.0356008856044519 66,133,244 66,133,244
-0.0563620108033831 -0.0282809321887892 66,133,244 66,133,244
-0.0609485612078178 -0.026889951199676 66,133,244 66,133,244
-0.0682043549718212 -0.0174693071826225 66,133,244 66,133,244
-0.0618932271132001 -0.0244018298665323 66,133,244 66,133,244
-0.06367491284662 -0.0190518933407121 66,133,244 66,133,244
-0.0573210948575422 -0.0315954503433987 66,133,244 66,133,244
-0.0615899415617946 -0.0233455450939928 66,133,244 66,133,244
-0.0632765439905078 -0.0234290415695197 66,133,244 66,133,244
-0.0542112920448889 -0.0323394372926881 66,133,244 66,133,244
-0.0546154935996334 -0.0337383607403318 66,133,244 66,133,244
-0.0557320441716188 -0.0318466163684622 66,133,244 66,133,244
-0.0606226860753738 -0.0257503431056318 66,133,244 66,133,244
-0.0573207575959075 -0.0258302429031552 66,133,244 66,133,244
-0.0617116793881584 -0.0237623779386859 66,133,244 66,133,244
-0.0596217422051987 -0.0280382534668406 66,133,244 66,133,244
-0.054261492391684 -0.0267456312308017 66,133,244 66,133,244
-0.0608643838127138 -0.0265798155357874 66,133,244 66,133,244
-0.0630370443727139 -0.0225868541224284 66,133,244 66,133,244
-0.0604121603055339 -0.0250080352279398 66,133,244 66,133,244
-0.0587132801642873 -0.0248776897648115 66,133,244 66,133,244
-0.0522817433009282 -0.0256345670414152 66,133,244 66,133,244
-0.0656858094531131 -0.0202346996554651 66,133,244 66,133,244
-0.0538924426237635 -0.0312115371249413 66,133,244 66,133,244
-0.0606266923053578 -0.0257438106789046 66,133,244 66,133,244
-0.0628430193952829 -0.0218981471995565 66,133,244 66,133,244
-0.0477730208397034 -0.0445629557378364 66,133,244 66,133,244
-0.0646184351700585 -0.0222884946721465 66,133,244 66,133,244
-0.0534360993982762 -0.029622689287222 66,133,244 66,133,244
-0.0607833812762791 -0.0262783306955485 66,133,244 66,133,244
-0.0453443611017288 -0.0361438638058324 66,133,244 66,133,244
-0.0620200036475685 -0.0247998085978077 66,133,244 66,133,244
-0.0578840862065252 -0.0277493437177624 66,133,244 66,133,244
-0.0655914298916128 -0.0198916486123543 66,133,244 66,133,244
-0.0568022908820994 -0.0297581179973067 66,133,244 66,133,244
-0.060194823509492 -0.0242291312206728 66,133,244 66,133,244
-0.0533766995850713 -0.0294035089410407 66,133,244 66,133,244
-0.0563903725159704 -0.0283232440019363 66,133,244 66,133,244
-0.059059630606029 -0.0260510097816427 66,133,244 66,133,244
-0.0542141562018138 -0.0265417177378912 66,133,244 66,133,244
-0.0538931816941746 -0.0311882121480478 66,133,244 66,133,244
-0.0667005107024317 -0.0179612652051318 66,133,244 66,133,244
-0.0570958413990918 -0.0307625928213715 66,133,244 66,133,244
-0.0569468033072626 -0.0302437305948132 66,133,244 66,133,244
-0.0607148602404539 -0.0260183977454065 66,133,244 66,133,244
-0.0607904167156227 -0.0262751369469413 66,133,244 66,133,244
-0.0581583909141541 -0.0286749101457332 66,133,244 66,133,244
-0.0642157876232785 -0.0208614308656153 66,133,244 66,133,244
-0.0609132034763038 -0.0266972379023156 66,133,244 66,133,244
-0.0585513192078548 -0.0300305834094156 66,133,244 66,133,244
-0.0542113332316008 -0.0322736412655413 66,133,244 66,133,244
-0.0535470405283168 -0.0299724598144307 66,133,244 66,133,244
-0.062558122569782 -0.0208728538951533 66,133,244 66,133,244
-0.0622117248274107 -0.0254287733712879 66,133,244 66,133,244
-0.0545754834217719 -0.0335277429494727 66,133,244 66,133,244
-0.0642498779677045 -0.0209665698049434 66,133,244 66,133,244
-0.0545111278134625 -0.0333024799581171 66,133,244 66,133,244
-0.0570976753192821 -0.030743415615459 66,133,244 66,133,244
-0.0521500039835918 -0.0308814489792922 66,133,244 66,133,244
-0.0571755477936053 -0.0310075754625615 66,133,244 66,133,244
-0.0593679939668014 -0.027082547111609 66,133,244 66,133,244
-0.0554167393587094 -0.0306726445066931 66,133,244 66,133,244
-0.0607694791849628 -0.0261753822270655 66,133,244 66,133,244
-0.0570583258097151 -0.030597494026632 66,133,244 66,133,244
-0.048885802507128 -0.0426012492758277 66,133,244 66,133,244
-0.0618820583792534 -0.0242684423716912 66,133,244 66,133,244
-0.0546288218797948 -0.0336969081955829 66,133,244 66,133,244
-0.0626976683605065 -0.0213325926118835 66,133,244 66,133,244
-0.0533886279830641 -0.0293985811024643 66,133,244 66,133,244
-0.0596424751385955 -0.0280224655717199 66,133,244 66,133,244
-0.0515097015983419 -0.0344040840379356 66,133,244 66,133,244
-0.0620250795117003 -0.0247552222641317 66,133,244 66,133,244
-0.0514700294233293 -0.0285068604992523 66,133,244 66,133,244
-0.061456192611642 -0.0227844287120626 66,133,244 66,133,244
-0.0582354414087822 -0.0289015159427012 66,133,244 66,133,244
-0.0552652183190147 -0.0301293448360228 66,133,244 66,133,244
-0.0603726205631017 -0.024783870407513 66,133,244 66,133,244
-0.0596319890432854 -0.0279735491091902 66,133,244 66,133,244
-0.059566802993956 -0.0277473058114846 66,133,244 66,133,244
-0.0595160450423285 -0.0275705313618671 66,133,244 66,133,244
-0.060150738414979 -0.0240063807757564 66,133,244 66,133,244
-0.0584384352723137 -0.0295921979388238 66,133,244 66,133,244
-0.0553770540929738 -0.0305054689139513 66,133,244 66,133,244
-0.0604133691078988 -0.0249137430688393 66,133,244 66,133,244
-0.0556594151461345 -0.031482580778197 66,133,244 66,133,244
-0.0578767203283627 -0.0276429501326493 66,133,244 66,133,244
-0.0571699818896416 -0.0309491978754449 66,133,244 66,133,244
-0.059507432085737 -0.0275267263312185 66,133,244 66,133,244
-0.0581951395795712 -0.0287381274626179 66,133,244 66,133,244
-0.0574670345691538 -0.0262120662371899 66,133,244 66,133,244
-0.0563682005013436 -0.0281649573621616 66,133,244 66,133,244
-0.0602642975088467 -0.0243827765384144 66,133,244 66,133,244
-0.0577448510056518 -0.0271717276677786 66,133,244 66,133,244
-0.0583857619920184 -0.0293876171303926 66,133,244 66,133,244
-0.0609907800556377 -0.026892449415131 66,133,244 66,133,244
-0.059624050329718 -0.0279163687261081 66,133,244 66,133,244
-0.0590110381438392 -0.0257917871590939 66,133,244 66,133,244
-0.0507463873362123 -0.0374784603785312 66,133,244 66,133,244
-0.057694327161447 -0.026989409561838 66,133,244 66,133,244
-0.0606120096220052 -0.0255731302787922 66,133,244 66,133,244
-0.0632085435839969 -0.0230454411022741 66,133,244 66,133,244
-0.0617722293256166 -0.0238287983932895 66,133,244 66,133,244
-0.0592528571806429 -0.0266181288138579 66,133,244 66,133,244
-0.0669517620353083 -0.018730420321025 66,133,244 66,133,244
-0.0593138273305738 -0.0268285623937498 66,133,244 66,133,244
-0.0605243492338766 -0.0252592578960964 66,133,244 66,133,244
-0.0582973471724756 -0.0290616786700147 66,133,244 66,133,244
-0.0669996435335114 -0.018889991661805 66,133,244 66,133,244
-0.0597160745055237 -0.0282133618847526 66,133,244 66,133,244
-0.0547762982422439 -0.0283800209195677 66,133,244 66,133,244
-0.055977391242243 -0.0325395679734893 66,133,244 66,133,244
-0.0582253864891446 -0.0288076508292855 66,133,244 66,133,244
-0.0573210485824701 -0.0199108854982446 66,133,244 66,133,244
-0.0573348763139255 -0.0257181764183383 66,133,244 66,133,244
-0.0642777591597326 -0.020967403600026 66,133,244 66,133,244
-0.0588981799867097 -0.0253691646982647 66,133,244 66,133,244
-0.0531354506929822 -0.0284441324547815 66,133,244 66,133,244
-0.0537715371994222 -0.0306475569586314 66,133,244 66,133,244
-0.0555268837782687 -0.0309683506192745 66,133,244 66,133,244
-0.0591742193971271 -0.0263232583781697 66,133,244 66,133,244
-0.0571489278464314 -0.0308260073927919 66,133,244 66,133,244
-0.0555355099675799 -0.0252360607358121 66,133,244 66,133,244
-0.0473538675507627 -0.0372109197159925 66,133,244 66,133,244
-0.054117453085933 -0.0318416687900415 66,133,244 66,133,244
-0.0584045601180276 -0.0294126288422594 66,133,244 66,133,244
-0.0620832739155755 -0.0248762093190434 66,133,244 66,133,244
-0.0681534945180141 -0.017105982222286 66,133,244 66,133,244
-0.063195842140396 -0.0229683013769424 66,133,244 66,133,244
-0.0567206008532432 -0.0293341995584007 66,133,244 66,133,244
-0.0595328005387705 -0.02755578519493 66,133,244 66,133,244
-0.0483037198674953 -0.0289742511189391 66,133,244 66,133,244
-0.059429890685639 -0.0271991511296451 66,133,244 66,133,244
-0.0582367164759788 -0.0288163058974504 66,133,244 66,133,244
-0.061656017071955 -0.0233811257161658 66,133,244 66,133,244
-0.0507006596864732 -0.0372621170177029 66,133,244 66,133,244
-0.0649515023084906 -0.017511428935201 66,133,244 66,133,244
-0.0617657443609533 -0.0237527096206639 66,133,244 66,133,244
-0.0604130527635757 -0.0248239293008616 66,133,244 66,133,244
-0.059334109145903 -0.0268454414195491 66,133,244 66,133,244
-0.0705886079955658 -0.0139945645056743 66,133,244 66,133,244
-0.0577714042611047 -0.0271897881113472 66,133,244 66,133,244
-0.0670007378658837 -0.0188407427514994 66,133,244 66,133,244
-0.0569357787693188 -0.0300512315183942 66,133,244 66,133,244
-0.049598731744053 -0.0161484830392929 66,133,244 66,133,244
-0.0579800335849198 -0.0279026780463966 66,133,244 66,133,244
-0.0572115527571538 -0.0309993993657486 66,133,244 66,133,244
-0.0575854528224922 -0.0265329799318417 66,133,244 66,133,244
-0.0620553083434444 -0.0247363480113417 66,133,244 66,133,244
-0.0593435416678762 -0.0268598543597238 66,133,244 66,133,244
-0.0592642958677018 -0.0265803337491786 66,133,244 66,133,244
-0.0645670808770551 -0.0219095662443129 66,133,244 66,133,244
-0.0522829834614476 -0.0311925379958314 66,133,244 66,133,244
-0.0510704626011975 -0.0385103338543012 66,133,244 66,133,244
-0.0534687562173145 -0.0352987117329278 66,133,244 66,133,244
-0.0620012904670267 -0.024537409164072 66,133,244 66,133,244
-0.0629800152022319 -0.0221666418663483 66,133,244 66,133,244
-0.063336108497633 -0.0233979377869425 66,133,244 66,133,244
-0.0603093245695759 -0.0244274445707413 66,133,244 66,133,244
-0.0573417728036787 -0.0314266995690825 66,133,244 66,133,244
-0.0434513673829645 -0.0409065815741143 66,133,244 66,133,244
-0.0641575061569556 -0.0204695677843822 66,133,244 66,133,244
-0.0594905114914019 -0.0273404001306284 66,133,244 66,133,244
-0.0590488496381923 -0.0258100824048833 66,133,244 66,133,244
-0.0558491460016505 -0.0320050040282808 66,133,244 66,133,244
-0.0634119798979766 -0.0236439662475357 66,133,244 66,133,244
-0.0541323718058131 -0.0318167259026419 66,133,244 66,133,244
-0.0613102059024222 -0.0221207289810762 66,133,244 66,133,244
-0.0547574167484146 -0.0339798703003786 66,133,244 66,133,244
-0.0591727515229482 -0.0262347855484637 66,133,244 66,133,244
-0.0606019968369807 -0.0254251938898931 66,133,244 66,133,244
-0.0582677793487207 -0.0288567523495244 66,133,244 66,133,244
-0.0599916947226601 -0.0175479833545421 66,133,244 66,133,244
-0.058553135582024 -0.0298421573581636 66,133,244 66,133,244
-0.0667976210017249 -0.0180825354175977 66,133,244 66,133,244
-0.0608065297102448 -0.026125918974517 66,133,244 66,133,244
-0.0536731041772013 -0.0359740912582004 66,133,244 66,133,244
-0.0592412741140228 -0.0264599886494052 66,133,244 66,133,244
-0.0619920875101974 -0.0244692293370972 66,133,244 66,133,244
-0.0592935393435457 -0.0266407636260776 66,133,244 66,133,244
-0.0667629367316147 -0.0179557190825992 66,133,244 66,133,244
-0.0555261358848295 -0.0308674720606112 66,133,244 66,133,244
-0.0584429631070798 -0.0294518633061466 66,133,244 66,133,244
-0.0643206385670154 -0.0210123985543205 66,133,244 66,133,244
-0.0585101612379027 -0.0296825344479994 66,133,244 66,133,244
-0.0536694588983797 -0.0301933309389654 66,133,244 66,133,244
-0.0572011635946437 -0.0309067030543249 66,133,244 66,133,244
-0.0597704261574221 -0.0225270820707013 66,133,244 66,133,244
-0.0558099440680296 -0.0318447752627669 66,133,244 66,133,244
-0.060697112925697 -0.0257340354748489 66,133,244 66,133,244
-0.0608706301773577 -0.0263345793378985 66,133,244 66,133,244
-0.0520327345659095 -0.03603738627254 66,133,244 66,133,244
-0.0593959553143323 -0.0269846935626579 66,133,244 66,133,244
-0.05380979804167 -0.0364308995834626 66,133,244 66,133,244
-0.0545292066724371 -0.0331605969694416 66,133,244 66,133,244
-0.0643294843990438 -0.0210303599685752 66,133,244 66,133,244
-0.05856528090912 -0.0298602414285996 66,133,244 66,133,244
-0.0571714405333188 -0.0307898513675404 66,133,244 66,133,244
-0.0584714384719934 -0.0295324738815164 66,133,244 66,133,244
-0.0545810442711935 -0.0333353013803315 66,133,244 66,133,244
-0.0630657214276934 -0.022406469219221 66,133,244 66,133,244
-0.0593816238280456 -0.0269240900153 66,133,244 66,133,244
-0.0633791822492869 -0.0234915643297922 66,133,244 66,133,244
-0.0625188655769807 -0.020510185031347 66,133,244 66,133,244
-0.0604256831482381 -0.0190176214760654 66,133,244 66,133,244
-0.0589281207817192 -0.0253483405687071 66,133,244 66,133,244
-0.0559242216913227 -0.0322219031452305 66,133,244 66,133,244
-0.0587594748202879 -0.024761415072377 66,133,244 66,133,244
-0.0657505850013356 -0.0201788687555727 66,133,244 66,133,244
-0.0562029550773999 -0.027421771395858 66,133,244 66,133,244
-0.0557645969729208 -0.03166302193902 66,133,244 66,133,244
-0.0583262860705797 -0.0290157173091104 66,133,244 66,133,244
-0.0638633810037016 -0.0193958857957857 66,133,244 66,133,244
-0.052987070511493 -0.0335588971195808 66,133,244 66,133,244
-0.0656426851216794 -0.0197994336934518 66,133,244 66,133,244
-0.059393186469954 -0.0269473865177822 66,133,244 66,133,244
-0.0485067268244723 -0.0410730313895616 66,133,244 66,133,244
-0.0544715064316942 -0.0329346910366701 66,133,244 66,133,244
-0.0538669028546875 -0.0193202298422995 66,133,244 66,133,244
-0.0605045607019452 -0.0250317305145214 66,133,244 66,133,244
-0.0640377604162106 -0.0199877882919179 66,133,244 66,133,244
-0.0548760230551167 -0.0285701049409083 66,133,244 66,133,244
-0.0582374781596449 -0.0286932479972878 66,133,244 66,133,244
-0.0575765211053839 -0.026403364640741 66,133,244 66,133,244
-0.0555095347322189 -0.0307622248279803 66,133,244 66,133,244
-0.0646107817579469 -0.0219684623825667 66,133,244 66,133,244
-0.0562475381880694 -0.0275538066338416 66,133,244 66,133,244
-0.0547412241365246 -0.0338554874487683 66,133,244 66,133,244
-0.0603966498261325 -0.0246446415122517 66,133,244 66,133,244
-0.060556775073635 -0.0251993213738361 66,133,244 66,133,244
-0.054464365216484 -0.0328927420637035 66,133,244 66,133,244
-0.0546736877935713 -0.0336141834039481 66,133,244 66,133,244
-0.0633988044457846 -0.0235184165044121 66,133,244 66,133,244
-0.0595412472072679 -0.0274332319333357 66,133,244 66,133,244
-0.0563996366205765 -0.0280698307762272 66,133,244 66,133,244
-0.0595620012356847 -0.0275035580462589 66,133,244 66,133,244
-0.0681744809347983 -0.0170167428968055 66,133,244 66,133,244
-0.0505759753558609 -0.0366939093059574 66,133,244 66,133,244
-0.0602862000925233 -0.0242485983737931 66,133,244 66,133,244
-0.0627964002800318 -0.0214218743014257 66,133,244 66,133,244
-0.0582794512767997 -0.0288110817342367 66,133,244 66,133,244
-0.0551129287022889 -0.0293602442841356 66,133,244 66,133,244
-0.0593981710058255 -0.0269228210647697 66,133,244 66,133,244
-0.0655484158518418 -0.019427252709352 66,133,244 66,133,244
-0.0582187195156064 -0.0285970067905843 66,133,244 66,133,244
-0.0555672761672142 -0.0251715727894417 66,133,244 66,133,244
-0.0591354860570728 -0.0260114958529657 66,133,244 66,133,244
-0.0558533368065935 -0.014640653997806 66,133,244 66,133,244
-0.0559422722634327 -0.032228417058769 66,133,244 66,133,244
-0.0590345406493545 -0.0256581118416894 66,133,244 66,133,244
-0.0593034063159148 -0.0265885292961462 66,133,244 66,133,244
-0.0555722690691082 -0.0309422868478989 66,133,244 66,133,244
-0.0569324677890368 -0.0298932693775617 66,133,244 66,133,244
-0.0525251396693832 -0.0319056025986623 66,133,244 66,133,244
-0.063558512957419 -0.0182842230843376 66,133,244 66,133,244
-0.0669370095743687 -0.0184666049240161 66,133,244 66,133,244
-0.0555724133092002 -0.0309375044674408 66,133,244 66,133,244
-0.0585563855930079 -0.0297539846791371 66,133,244 66,133,244
-0.0582455887985584 -0.028673812927567 66,133,244 66,133,244
-0.065806482198231 -0.0203042738498258 66,133,244 66,133,244
-0.0548057425808104 -0.0282760234520794 66,133,244 66,133,244
-0.0524049912549435 -0.0314796822264662 66,133,244 66,133,244
-0.0693957781161424 -0.0154552889224207 66,133,244 66,133,244
-0.0578004334336483 -0.0271284881400962 66,133,244 66,133,244
-0.0580686835832823 -0.0280575786559998 66,133,244 66,133,244
-0.0542698762854806 -0.032178130206052 66,133,244 66,133,244
-0.060273982817319 -0.0241741066203019 66,133,244 66,133,244
-0.0530119299660937 -0.0335778261722377 66,133,244 66,133,244
-0.0591943682210332 -0.0261925810703523 66,133,244 66,133,244
-0.0625599855669687 -0.0205672539244514 66,133,244 66,133,244
-0.0568187088453625 -0.0294789532355559 66,133,244 66,133,244
-0.0621369492723625 -0.0248605408630571 66,133,244 66,133,244
-0.0652174506635921 -0.0182510559588685 66,133,244 66,133,244
-0.0535593560585956 -0.0354681174662324 66,133,244 66,133,244
-0.0618251205324079 -0.0237794959503907 66,133,244 66,133,244
-0.0618467244483503 -0.023853536385069 66,133,244 66,133,244
-0.0519175336608008 -0.0355359552539356 66,133,244 66,133,244
-0.0576245605905729 -0.0265005387781432 66,133,244 66,133,244
-0.066963587623177 -0.0185295255665004 66,133,244 66,133,244
-0.0597594610799589 -0.028135006583559 66,133,244 66,133,244
-0.055065484160589 -0.0291540696822345 66,133,244 66,133,244
-0.05771493204245 -0.0268112163795655 66,133,244 66,133,244
-0.0581112737729105 -0.0281841173137516 66,133,244 66,133,244
-0.0632696833235503 -0.0230120180219715 66,133,244 66,133,244
-0.0618436834086209 -0.0238323807793122 66,133,244 66,133,244
-0.0669369262451367 -0.0184342962632375 66,133,244 66,133,244
-0.0500599837098886 -0.0406136349848576 66,133,244 66,133,244
-0.0590896339723315 -0.0258067702456888 66,133,244 66,133,244
-0.0611367763244887 -0.0213731552559591 66,133,244 66,133,244
-0.0494363290818124 -0.021163334629641 66,133,244 66,133,244
-0.063332639530666 -0.0232183389820049 66,133,244 66,133,244
-0.0507854713828034 -0.0373561840728939 66,133,244 66,133,244
-0.0527385347931228 -0.0326011466018168 66,133,244 66,133,244
-0.0565713776096421 -0.0285974043452065 66,133,244 66,133,244
-0.0518050009037987 -0.0351257709445986 66,133,244 66,133,244
-0.0607207051769385 -0.0256878837921399 66,133,244 66,133,244
-0.0618984316241145 -0.0240069876160528 66,133,244 66,133,244
-0.0583451845145396 -0.0289780053385815 66,133,244 66,133,244
-0.0602596551781341 -0.0240860852049631 66,133,244 66,133,244
-0.057630280364383 -0.0207361316495059 66,133,244 66,133,244
-0.0617782237448655 -0.0235825748361728 66,133,244 66,133,244
-0.0512224661773174 -0.0388587555699961 66,133,244 66,133,244
-0.0598500031336919 -0.0226629785316182 66,133,244 66,133,244
-0.0563791555922385 -0.0279162031852423 66,133,244 66,133,244
-0.0582926892747987 -0.0287844659880473 66,133,244 66,133,244
-0.0631857887274048 -0.0226929493032072 66,133,244 66,133,244
-0.060829988861332 -0.0260514788831188 66,133,244 66,133,244
-0.0529599212352366 -0.033349699410384 66,133,244 66,133,244
-0.060498623887326 -0.0249002781578389 66,133,244 66,133,244
-0.0587749867380076 -0.0246869747543337 66,133,244 66,133,244
-0.0642794755654927 -0.0207103960808707 66,133,244 66,133,244
-0.0573236570854448 -0.0254160096809816 66,133,244 66,133,244
-0.0583496240965533 -0.0289694303347363 66,133,244 66,133,244
-0.0581788146313999 -0.0283763010676119 66,133,244 66,133,244
-0.0596597832036007 -0.0219839051140762 66,133,244 66,133,244
-0.0614341561918499 -0.0166088268368055 66,133,244 66,133,244
-0.0617731531197703 -0.0235410947463458 66,133,244 66,133,244
-0.0601132646893398 -0.0235495938964706 66,133,244 66,133,244
-0.0526639189225568 -0.032306527282875 66,133,244 66,133,244
-0.0567231999049002 -0.0290837495591197 66,133,244 66,133,244
-0.0625200583704844 -0.0203622382927326 66,133,244 66,133,244
-0.0526866938113462 -0.0323815687549751 66,133,244 66,133,244
-0.0579020941468791 -0.0274059631614304 66,133,244 66,133,244
-0.0585055632178376 -0.0294960594424776 66,133,244 66,133,244
-0.0608618248992006 -0.02613729460035 66,133,244 66,133,244
-0.0607739080500684 -0.0258305663229173 66,133,244 66,133,244
-0.0580803747841223 -0.0280195411677656 66,133,244 66,133,244
-0.0618181335254764 -0.0236837855310371 66,133,244 66,133,244
-0.0668458268812716 -0.0180582788730379 66,133,244 66,133,244
-0.0556331631799582 -0.0310584168466527 66,133,244 66,133,244
-0.0619967017060796 -0.0242940237230407 66,133,244 66,133,244
-0.0567391007438716 -0.0291208181654593 66,133,244 66,133,244
-0.0558468577880017 -0.0317890213559237 66,133,244 66,133,244
-0.054983909372025 -0.0345600929937301 66,133,244 66,133,244
-0.0457789707837198 -0.0429953046832171 66,133,244 66,133,244
-0.0546508129856302 -0.0276446702839964 66,133,244 66,133,244
-0.0601452352100154 -0.0236357710813629 66,133,244 66,133,244
-0.058726308205115 -0.0244795991649445 66,133,244 66,133,244
-0.0605571328772427 -0.0250582996277562 66,133,244 66,133,244
-0.0545463669834763 -0.0330358564462765 66,133,244 66,133,244
-0.0581411596152932 -0.0282049888885976 66,133,244 66,133,244
-0.0495049118111982 -0.0386084971342874 66,133,244 66,133,244
-0.0577191222658057 -0.0267379124952386 66,133,244 66,133,244
-0.0528025652885117 -0.032743249142048 66,133,244 66,133,244
-0.0589104017432699 -0.025098548583782 66,133,244 66,133,244
-0.0619953667428069 -0.0242633106617438 66,133,244 66,133,244
-0.0533427438222298 -0.0346098035933217 66,133,244 66,133,244
-0.0627857758380375 -0.0212362607066139 66,133,244 66,133,244
-0.0613970925154743 -0.0221843202368579 66,133,244 66,133,244
-0.0593109174914987 -0.0264777077163924 66,133,244 66,133,244
-0.0593501688120647 -0.020852260168262 66,133,244 66,133,244
-0.0617475726412509 -0.0233949323369535 66,133,244 66,133,244
-0.0518714896770376 -0.0352630542244077 66,133,244 66,133,244
-0.0595111793438262 -0.0271623714981137 66,133,244 66,133,244
-0.0584691141339152 -0.0293126676314955 66,133,244 66,133,244
-0.0522079117107078 -0.0364248151690871 66,133,244 66,133,244
-0.0642999821141115 -0.0207054531528959 66,133,244 66,133,244
-0.0631942483583768 -0.0226353863049324 66,133,244 66,133,244
-0.0568282250910978 -0.0236247356203382 66,133,244 66,133,244
-0.059800603682832 -0.0281542644212158 66,133,244 66,133,244
-0.0596504982024427 -0.0276275759872418 66,133,244 66,133,244
-0.0603859129185675 -0.0244141340060173 66,133,244 66,133,244
-0.0531650466443826 -0.0339632667917457 66,133,244 66,133,244
-0.057180507140794 -0.0248248277529342 66,133,244 66,133,244
-0.0607735171501889 -0.0257480972267988 66,133,244 66,133,244
-0.0633422399885375 -0.0231249502692312 66,133,244 66,133,244
-0.0457835225444697 -0.0429456375640093 66,133,244 66,133,244
-0.0568804489865593 -0.0295391957661806 66,133,244 66,133,244
-0.0646145487192037 -0.0217665351807016 66,133,244 66,133,244
-0.0553106543125697 -0.0298606962490849 66,133,244 66,133,244
-0.0557360177927858 -0.0313330455130004 66,133,244 66,133,244
-0.0564936868220349 -0.0281966221006083 66,133,244 66,133,244
-0.0520638916014122 -0.0358936052806091 66,133,244 66,133,244
-0.0668060616132095 -0.017831128310945 66,133,244 66,133,244
-0.0470169564972033 -0.0356886176826037 66,133,244 66,133,244
-0.0592030927606998 -0.0260559328201765 66,133,244 66,133,244
-0.0633809378105662 -0.0232462706880071 66,133,244 66,133,244
-0.0581492402105641 -0.0281644824095921 66,133,244 66,133,244
-0.0568953565440814 -0.0295798004952417 66,133,244 66,133,244
-0.0555781033516021 -0.0307769113959923 66,133,244 66,133,244
-0.0609326996632156 -0.0262812328543676 66,133,244 66,133,244
-0.0664564496142981 -0.0166118388228988 66,133,244 66,133,244
-0.0654246386089562 -0.0187978137006144 66,133,244 66,133,244
-0.057089937965067 -0.030250460366515 66,133,244 66,133,244
-0.0543160917998096 -0.032162234246085 66,133,244 66,133,244
-0.0609405299731881 -0.0263047030381298 66,133,244 66,133,244
-0.0563638722661253 -0.0277327867832012 66,133,244 66,133,244
-0.0632040007795406 -0.022621438467448 66,133,244 66,133,244
-0.0484190769045814 -0.0290117256794297 66,133,244 66,133,244
-0.0669694017386533 -0.0183807490304994 66,133,244 66,133,244
-0.062849056766388 -0.0213868108108982 66,133,244 66,133,244
-0.0532211290596359 -0.0341204040749252 66,133,244 66,133,244
-0.065192121865186 -0.0179806373155075 66,133,244 66,133,244
-0.0592726911347092 -0.0262779504806792 66,133,244 66,133,244
-0.054689416251204 -0.0334436527059203 66,133,244 66,133,244
-0.0532188428279999 -0.0283475281370033 66,133,244 66,133,244
-0.0536163424829135 -0.035484832051714 66,133,244 66,133,244
-0.0588386595244343 -0.0247699285003577 66,133,244 66,133,244
-0.0657071776554666 -0.0197592636447398 66,133,244 66,133,244
-0.0547791157666323 -0.0337497145163738 66,133,244 66,133,244
-0.048832232019821 -0.041952837235147 66,133,244 66,133,244
-0.0608979352461395 -0.0261420597284841 66,133,244 66,133,244
-0.0620451553527858 -0.0243548691421742 66,133,244 66,133,244
-0.0502350667081013 -0.0237688063240317 66,133,244 66,133,244
-0.0637512856379573 -0.0187433863332892 66,133,244 66,133,244
-0.0588250269323987 -0.0247200164392411 66,133,244 66,133,244
-0.0575739097631804 -0.0261466899977785 66,133,244 66,133,244
-0.0512305093680437 -0.0329685328629593 66,133,244 66,133,244
-0.0557345329126697 -0.0312879330052808 66,133,244 66,133,244
-0.0555303378951043 -0.0305800102568032 66,133,244 66,133,244
-0.0617023388518832 -0.023153831784124 66,133,244 66,133,244
-0.0621642558529285 -0.0247509766577851 66,133,244 66,133,244
-0.0580498605472831 -0.0277795987161638 66,133,244 66,133,244
-0.0620963211582602 -0.0245130977225596 66,133,244 66,133,244
-0.063392838982129 -0.0232420620375249 66,133,244 66,133,244
-0.057306006610431 -0.0309604447876318 66,133,244 66,133,244
-0.0565696725637617 -0.0284049267004842 66,133,244 66,133,244
-0.0603538068310154 -0.0184701479851747 66,133,244 66,133,244
-0.0591797403388149 -0.0259240677981867 66,133,244 66,133,244
-0.0604670759531367 -0.0246196719584801 66,133,244 66,133,244
-0.0583979108534031 -0.0289732179810518 66,133,244 66,133,244
-0.05908753091095 -0.025598158132579 66,133,244 66,133,244
-0.0595053896182391 -0.0270448754403139 66,133,244 66,133,244
-0.0486421884062362 -0.0355002209771375 66,133,244 66,133,244
-0.0490455291273527 -0.0368971153714187 66,133,244 66,133,244
-0.0547690309022432 -0.0336802508414125 66,133,244 66,133,244
-0.0606646793324223 -0.0252985868149159 66,133,244 66,133,244
-0.0569575751775255 -0.0297389380448011 66,133,244 66,133,244
-0.0669710302895026 -0.0183390762850857 66,133,244 66,133,244
-0.0621751749873835 -0.0190080431845972 66,133,244 66,133,244
-0.0548713245622122 -0.0340315258204015 66,133,244 66,133,244
-0.0570050459091133 -0.0299001651228591 66,133,244 66,133,244
-0.0606968127035619 -0.0254060094455653 66,133,244 66,133,244
-0.0646072963857282 -0.0216682413455346 66,133,244 66,133,244
-0.0548022747673091 -0.0337889132402923 66,133,244 66,133,244
-0.0505881563435298 -0.036472879191331 66,133,244 66,133,244
-0.0593465992295471 -0.0264844066093665 66,133,244 66,133,244
-0.0488300722997004 -0.0361410665975778 66,133,244 66,133,244
-0.0549028568731591 -0.0283706368485201 66,133,244 66,133,244
-0.0593673646717968 -0.0265531078457235 66,133,244 66,133,244
-0.0488314858062295 -0.0419027723884371 66,133,244 66,133,244
-0.0633124345802371 -0.0229332524212528 66,133,244 66,133,244
-0.0554484129574752 -0.0302556961055036 66,133,244 66,133,244
-0.0579224044545861 -0.0215429987175195 66,133,244 66,133,244
-0.0615632385268115 -0.0226331551933798 66,133,244 66,133,244
-0.057899485901618 -0.0272228867087121 66,133,244 66,133,244
-0.0517142744596303 -0.03460060369288 66,133,244 66,133,244
-0.0616412854596302 -0.022900223984858 66,133,244 66,133,244
-0.0633302689262063 -0.0229877267714936 66,133,244 66,133,244
-0.0585287549656724 -0.0293983348345643 66,133,244 66,133,244
-0.0681812298362662 -0.0167473608204481 66,133,244 66,133,244
-0.0559859309160967 -0.0321108332480062 66,133,244 66,133,244
-0.0593551722051435 -0.020737578747219 66,133,244 66,133,244
-0.0581182646063144 -0.0279727825217863 66,133,244 66,133,244
-0.0577822947980574 -0.0268083609853825 66,133,244 66,133,244
-0.0473933195316756 -0.0369053295487303 66,133,244 66,133,244
-0.0602072488745606 -0.0236807452924948 66,133,244 66,133,244
-0.0567763620898065 -0.0290759232388712 66,133,244 66,133,244
-0.0566261711201182 -0.0285529705708151 66,133,244 66,133,244
-0.0573728488428346 -0.0311384977977954 66,133,244 66,133,244
-0.0585124719315972 -0.029325185430579 66,133,244 66,133,244
-0.0570336025566168 -0.0299623196316762 66,133,244 66,133,244
-0.0583987475045592 -0.0289266712395211 66,133,244 66,133,244
-0.0592568054241704 -0.0261372478291781 66,133,244 66,133,244
-0.0606386081936784 -0.0251608526837289 66,133,244 66,133,244
-0.0529875494310937 -0.0332209307111894 66,133,244 66,133,244
-0.0577474916963254 -0.0266626212693637 66,133,244 66,133,244
-0.0525891414315559 -0.0318330835349673 66,133,244 66,133,244
-0.0593155312898742 -0.0263269787008691 66,133,244 66,133,244
-0.0561772968190503 -0.0327387797034337 66,133,244 66,133,244
-0.0552967182900651 -0.0296867764863113 66,133,244 66,133,244
-0.0545337443777383 -0.0328039941404301 66,133,244 66,133,244
-0.0498293868287566 -0.0337899601876472 66,133,244 66,133,244
-0.055406481540017 -0.0300639623988701 66,133,244 66,133,244
-0.049629898438948 -0.0388583437895073 66,133,244 66,133,244
-0.0631358339457806 -0.022272426816163 66,133,244 66,133,244
-0.0606444859917632 -0.0251629827844389 66,133,244 66,133,244
-0.0622125260411257 -0.0248308802243772 66,133,244 66,133,244
-0.0582232789585828 -0.0282943590760046 66,133,244 66,133,244
-0.0614451527359166 -0.0221714797761763 66,133,244 66,133,244
-0.0626951552504796 -0.0207385397371733 66,133,244 66,133,244
-0.0574029413513271 -0.0312095964686373 66,133,244 66,133,244
-0.0654242350252484 -0.0186655763149092 66,133,244 66,133,244
-0.0669689466439291 -0.0182549719479944 66,133,244 66,133,244
-0.0591126588578585 -0.0256053505933176 66,133,244 66,133,244
-0.0622127670771015 -0.0248209357799641 66,133,244 66,133,244
-0.0502773532098389 -0.0353231981498154 66,133,244 66,133,244
-0.0543656827769441 -0.0322019807909687 66,133,244 66,133,244
-0.0616562304902626 -0.0228881232346202 66,133,244 66,133,244
-0.0564722471294606 -0.027974473620362 66,133,244 66,133,244
-0.0534957486275802 -0.034945782860228 66,133,244 66,133,244
-0.0559850357229439 -0.0320458000998959 66,133,244 66,133,244
-0.0577666651545596 -0.0266947362410002 66,133,244 66,133,244
-0.0545614636267996 -0.032874788807627 66,133,244 66,133,244
-0.0619293567381608 -0.0238309522658148 66,133,244 66,133,244
-0.0606102952986834 -0.0250218039296307 66,133,244 66,133,244
-0.0645847185542248 -0.0215059831236712 66,133,244 66,133,244
-0.0540879466809684 -0.031232638511973 66,133,244 66,133,244
-0.0602139526372833 -0.0236449023142145 66,133,244 66,133,244
-0.0606948228892194 -0.0253071288031933 66,133,244 66,133,244
-0.0436530850144796 -0.046926242393884 66,133,244 66,133,244
-0.0585242971635462 -0.0293066788191435 66,133,244 66,133,244
-0.0616535535760496 -0.0228628703877745 66,133,244 66,133,244
-0.0574262783116175 -0.0312630213590821 66,133,244 66,133,244
-0.056730241752127 -0.0288503269389211 66,133,244 66,133,244
-0.0558140116471592 -0.031437177025048 66,133,244 66,133,244
-0.0621235971218602 -0.0244859964142726 66,133,244 66,133,244
-0.0619051068952958 -0.0237267440628254 66,133,244 66,133,244
-0.0545565595827842 -0.0328377172593945 66,133,244 66,133,244
-0.0616774702571031 -0.0229360824497949 66,133,244 66,133,244
-0.059464225130183 -0.0267896111317299 66,133,244 66,133,244
-0.0561229598254025 -0.0324971335864787 66,133,244 66,133,244
-0.0556188295525911 -0.0307455272650716 66,133,244 66,133,244
-0.0589577513407121 -0.0250250872288235 66,133,244 66,133,244
-0.0543061138776971 -0.0319553944644475 66,133,244 66,133,244
-0.0579632384041702 -0.0273392143684767 66,133,244 66,133,244
-0.052596081729425 -0.0375524596689594 66,133,244 66,133,244
-0.0651424211472003 -0.0176374555867021 66,133,244 66,133,244
-0.060890932568067 -0.0259536162839159 66,133,244 66,133,244
-0.0564845792841238 -0.027972783530117 66,133,244 66,133,244
-0.0595321296385845 -0.0270023065789057 66,133,244 66,133,244
-0.0545134246432994 -0.032661911253691 66,133,244 66,133,244
-0.0524850845135457 -0.0313959773736033 66,133,244 66,133,244
-0.0646087024212292 -0.02154101961 66,133,244 66,133,244
-0.0681985195156726 -0.0166923389587574 66,133,244 66,133,244
-0.057211851816197 -0.0304840121526744 66,133,244 66,133,244
-0.0613523429898691 -0.0217799939681206 66,133,244 66,133,244
-0.0556217246768734 -0.0249726477405734 66,133,244 66,133,244
-0.0581292797597203 -0.0278967361645744 66,133,244 66,133,244
-0.061746172255308 -0.0231411378958006 66,133,244 66,133,244
-0.0570578928803112 -0.0299447831085102 66,133,244 66,133,244
-0.0587975982543636 -0.024447023387374 66,133,244 66,133,244
-0.0609004902245703 -0.0259697569855315 66,133,244 66,133,244
-0.0606236079413389 -0.0250084491799255 66,133,244 66,133,244
-0.0467611001865978 -0.0403614417592773 66,133,244 66,133,244
-0.0681939071693236 -0.016664045478334 66,133,244 66,133,244
-0.061706433485483 -0.022996444323743 66,133,244 66,133,244
-0.0430197606757508 -0.0389219254705161 66,133,244 66,133,244
-0.0532962078805334 -0.0284289764437926 66,133,244 66,133,244
-0.0562233226210028 -0.0328054014044818 66,133,244 66,133,244
-0.0568445592232069 -0.0291942205808555 66,133,244 66,133,244
-0.0621712675052584 -0.0245993968787874 66,133,244 66,133,244
-0.0498034661568653 -0.0393692050495884 66,133,244 66,133,244
-0.0606271916055628 -0.0250070340589741 66,133,244 66,133,244
-0.053469901884942 -0.0347814557232912 66,133,244 66,133,244
-0.0535720671975752 -0.0351340057596236 66,133,244 66,133,244
-0.0631181456467809 -0.022109315516885 66,133,244 66,133,244
-0.059369057591716 -0.0264059619293759 66,133,244 66,133,244
-0.0557561923008977 -0.0254125395046781 66,133,244 66,133,244
-0.0655204632269383 -0.0189044857782431 66,133,244 66,133,244
-0.0620311768153512 -0.0241011977470912 66,133,244 66,133,244
-0.0514240298836897 -0.0392086147708031 66,133,244 66,133,244
-0.0625821865954753 -0.0202471630126561 66,133,244 66,133,244
-0.031734192009877 -0.0458981948638442 66,133,244 66,133,244
-0.0620635606202971 -0.0242115719020704 66,133,244 66,133,244
-0.0571709404792862 -0.0303053693983164 66,133,244 66,133,244
-0.0550361837173603 -0.0344328471088179 66,133,244 66,133,244
-0.0646035866756185 -0.0214832218208768 66,133,244 66,133,244
-0.0579246723705276 -0.0271528897059843 66,133,244 66,133,244
-0.0557760126213115 -0.0312318769068855 66,133,244 66,133,244
-0.0350230945844755 -0.0515194041609869 66,133,244 66,133,244
-0.0581261143184243 -0.0278443627264204 66,133,244 66,133,244
-0.0543093390413387 -0.0319061304431945 66,133,244 66,133,244
-0.0534666122524758 -0.0347455135644089 66,133,244 66,133,244
-0.0603823913845717 -0.0241333730040853 66,133,244 66,133,244
-0.0566968991204701 -0.0286501621016357 66,133,244 66,133,244
-0.0669129234660888 -0.0179451360303964 66,133,244 66,133,244
-0.0551851159659228 -0.0291692484064747 66,133,244 66,133,244
-0.0559954581732181 -0.0262134699481331 66,133,244 66,133,244
-0.0601799959451543 -0.0234241334614273 66,133,244 66,133,244
-0.0566686103427942 -0.0227824418888243 66,133,244 66,133,244
-0.0620719313189244 -0.0242149167564485 66,133,244 66,133,244
-0.0519400982300095 -0.0352067366533792 66,133,244 66,133,244
-0.061880651197847 -0.023548851481579 66,133,244 66,133,244
-0.0545950940286023 -0.0328790264660076 66,133,244 66,133,244
-0.0630861116588348 -0.0219624253451242 66,133,244 66,133,244
-0.0592024244007401 -0.0257885805704265 66,133,244 66,133,244
-0.0654081094699889 -0.018477280210005 66,133,244 66,133,244
-0.0521723164471918 -0.0360026696029863 66,133,244 66,133,244
-0.0590929560160457 -0.0254069770899428 66,133,244 66,133,244
-0.0585337624590882 -0.0292302117699031 66,133,244 66,133,244
-0.057369851449307 -0.0251981944828112 66,133,244 66,133,244
-0.0609636501305017 -0.0261171580365409 66,133,244 66,133,244
-0.0631466236442774 -0.0221497371737557 66,133,244 66,133,244
-0.0513834647400061 -0.0390161793283945 66,133,244 66,133,244
-0.0494428331847301 -0.0380533224385511 66,133,244 66,133,244
-0.0591985422653797 -0.0257547028117961 66,133,244 66,133,244
-0.0590155997651714 -0.0251152689634718 66,133,244 66,133,244
-0.0612767120305809 -0.0156620568528763 66,133,244 66,133,244
-0.0646040351842938 -0.0214258538834091 66,133,244 66,133,244
-0.0632014216508362 -0.0223282377216761 66,133,244 66,133,244
-0.0604796795846905 -0.0244229642272824 66,133,244 66,133,244
-0.0576286426772183 -0.0260687055976187 66,133,244 66,133,244
-0.0582472323723291 -0.0282105545052149 66,133,244 66,133,244
-0.0506742648840536 -0.0307835034938797 66,133,244 66,133,244
-0.0594958569677738 -0.026770516389878 66,133,244 66,133,244
-0.0556198199549227 -0.0306275340553495 66,133,244 66,133,244
-0.060255908381776 -0.0236387498427281 66,133,244 66,133,244
-0.0529155520210536 -0.0327803271203352 66,133,244 66,133,244
-0.058930276421577 -0.0248079083536747 66,133,244 66,133,244
-0.0578394862877833 -0.026789901662335 66,133,244 66,133,244
-0.0615371833005989 -0.0223120305564237 66,133,244 66,133,244
-0.048835872510441 -0.0416910379209363 66,133,244 66,133,244
-0.0570741395646483 -0.0298967567283769 66,133,244 66,133,244
-0.0667122404181364 -0.0171903528694002 66,133,244 66,133,244
-0.0513838607467674 -0.0389921448321189 66,133,244 66,133,244
-0.0605605763429271 -0.0246880358561219 66,133,244 66,133,244
-0.057829310952206 -0.0267494318159471 66,133,244 66,133,244
-0.0604001982321081 -0.024130564727228 66,133,244 66,133,244
-0.0580656097613262 -0.0275662170194059 66,133,244 66,133,244
-0.0548805947029547 -0.0280548740006804 66,133,244 66,133,244
-0.0526020230016265 -0.0316816004911914 66,133,244 66,133,244
-0.0573854353564105 -0.0309633687143463 66,133,244 66,133,244
-0.0637346087202557 -0.0183876729764748 66,133,244 66,133,244
-0.0451626239869585 -0.0289531021663584 66,133,244 66,133,244
-0.0629929897907251 -0.0215755502553053 66,133,244 66,133,244
-0.054662642833738 -0.0330471980430153 66,133,244 66,133,244
-0.0603214439711858 -0.023841503429144 66,133,244 66,133,244
-0.0629883681096579 -0.0215555473639369 66,133,244 66,133,244
-0.0609390042014199 -0.0202168805534179 66,133,244 66,133,244
-0.0590054759801702 -0.0250419832074917 66,133,244 66,133,244
-0.0613803767816052 -0.0217448680113905 66,133,244 66,133,244
-0.0572944251264189 -0.0306362713901066 66,133,244 66,133,244
-0.048199327501631 -0.0336975045991075 66,133,244 66,133,244
-0.062200926454058 -0.024583035446501 66,133,244 66,133,244
-0.0506528912068503 -0.0364339360545235 66,133,244 66,133,244
-0.0622107072994531 -0.024614695268925 66,133,244 66,133,244
-0.062162829947146 -0.0244481951268973 66,133,244 66,133,244
-0.0633098255162433 -0.0226587244609999 66,133,244 66,133,244
-0.0503986779414186 -0.0297851867538713 66,133,244 66,133,244
-0.0561930465901089 -0.0325715205155918 66,133,244 66,133,244
-0.0667843788198185 -0.0174052073784066 66,133,244 66,133,244
-0.0489630717405242 -0.0363328621381547 66,133,244 66,133,244
-0.0651851191815211 -0.0176247767612095 66,133,244 66,133,244
-0.0625899571753654 -0.0201581483404576 66,133,244 66,133,244
-0.065532812146678 -0.0188288896604717 66,133,244 66,133,244
-0.053606309699451 -0.0293678481151021 66,133,244 66,133,244
-0.0550574424934158 -0.0286327121216677 66,133,244 66,133,244
-0.0608161792981328 -0.0255342363421649 66,133,244 66,133,244
-0.0619935163670265 -0.0238487826623944 66,133,244 66,133,244
-0.0553198195699039 -0.0295387873896587 66,133,244 66,133,244
-0.0608808356585332 -0.0257554553679788 66,133,244 66,133,244
-0.0584052094582957 -0.0229391153070776 66,133,244 66,133,244
-0.0488575233412356 -0.0359581534147107 66,133,244 66,133,244
-0.061927468660518 -0.0236127040867189 66,133,244 66,133,244
-0.0577899973239134 -0.0265632807682329 66,133,244 66,133,244
-0.0534304111808465 -0.0345079732346625 66,133,244 66,133,244
-0.0578798193284035 -0.0268735631078304 66,133,244 66,133,244
-0.0456033643352543 -0.0362020271320982 66,133,244 66,133,244
-0.0494866817902594 -0.0323688992333748 66,133,244 66,133,244
-0.061845518836583 -0.0175629219126216 66,133,244 66,133,244
-0.0591016073675134 -0.0253369697579337 66,133,244 66,133,244
-0.0527927462197398 -0.026529501441986 66,133,244 66,133,244
-0.0568118790838749 -0.0289285647387873 66,133,244 66,133,244
-0.0631390636853788 -0.0220375023646496 66,133,244 66,133,244
-0.0605308016473995 -0.0245255601602682 66,133,244 66,133,244
-0.0573406257232616 -0.0249960605940623 66,133,244 66,133,244
-0.0654180247353145 -0.018405466425482 66,133,244 66,133,244
-0.0577657355495447 -0.0264673209582874 66,133,244 66,133,244
-0.0642969993772865 -0.0202811376307984 66,133,244 66,133,244
-0.0622146323098042 -0.0245902411100249 66,133,244 66,133,244
-0.061665899159916 -0.0226856291438491 66,133,244 66,133,244
-0.0555883729769736 -0.0304405216589048 66,133,244 66,133,244
-0.0614918736477449 -0.0220812208460449 66,133,244 66,133,244
-0.0602193153397685 -0.0234330562508467 66,133,244 66,133,244
-0.0595029178233323 -0.0267131920200346 66,133,244 66,133,244
-0.055335896109466 -0.0295602090138819 66,133,244 66,133,244
-0.0604416306115672 -0.0241971810725381 66,133,244 66,133,244
-0.059153283689014 -0.0254959507379066 66,133,244 66,133,244
-0.0545258033865184 -0.0325115462737773 66,133,244 66,133,244
-0.0582251656268373 -0.0280388373258299 66,133,244 66,133,244
-0.0571343079514205 -0.0300192728452495 66,133,244 66,133,244
-0.0550201287426378 -0.028457349886209 66,133,244 66,133,244
-0.0620860252582448 -0.0241212355593104 66,133,244 66,133,244
-0.0593325104682818 -0.0261046798742827 66,133,244 66,133,244
-0.0607562107008073 -0.0252741658610189 66,133,244 66,133,244
-0.0628345270947168 -0.0209487421286004 66,133,244 66,133,244
-0.0541382970809077 -0.031155614193294 66,133,244 66,133,244
-0.0530029719291487 -0.0329833454735846 66,133,244 66,133,244
-0.0516436704178381 -0.0167493145555759 66,133,244 66,133,244
-0.0552635411367042 -0.0235251895080033 66,133,244 66,133,244
-0.0544228367743376 -0.0263742028443969 66,133,244 66,133,244
-0.0472890654872984 -0.0247006681942412 66,133,244 66,133,244
-0.0603906695597673 -0.0239892063906193 66,133,244 66,133,244
-0.0511414612275931 -0.0380433154193047 66,133,244 66,133,244
-0.057314611719372 -0.0248529439350796 66,133,244 66,133,244
-0.0620644722122239 -0.0240208892072427 66,133,244 66,133,244
-0.0558782064019441 -0.019874700944452 66,133,244 66,133,244
-0.0568945503859251 -0.0291567078172455 66,133,244 66,133,244
-0.0634125378991106 -0.0229257788655409 66,133,244 66,133,244
-0.0592036529636015 -0.025631403439432 66,133,244 66,133,244
-0.0542316567202525 -0.0314555510863989 66,133,244 66,133,244
-0.0607845440121625 -0.0253450328021931 66,133,244 66,133,244
-0.060847268366405 -0.0255610963936149 66,133,244 66,133,244
-0.0491364714540917 -0.0310890023789454 66,133,244 66,133,244
-0.0592001755499303 -0.0256126388398806 66,133,244 66,133,244
-0.0545826334325904 -0.0269028110700813 66,133,244 66,133,244
-0.0572615411888289 -0.0304196212073962 66,133,244 66,133,244
-0.0425434369316196 -0.0428161645546462 66,133,244 66,133,244
-0.0569864618674919 -0.0294646584188744 66,133,244 66,133,244
-0.060425822408043 -0.0240914652710814 66,133,244 66,133,244
-0.0631592259705994 -0.022029338451451 66,133,244 66,133,244
-0.0583490490906461 -0.0284133743744992 66,133,244 66,133,244
-0.0608140347913163 -0.0254272700924386 66,133,244 66,133,244
-0.0606436190613885 -0.024836523111256 66,133,244 66,133,244
-0.0599766086934775 -0.0225226548102122 66,133,244 66,133,244
-0.0520840896141888 -0.0355140761884905 66,133,244 66,133,244
-0.0557942561670474 -0.0310788339104653 66,133,244 66,133,244
-0.0619356840503262 -0.0235426661400905 66,133,244 66,133,244
-0.0511501093717032 -0.0322766194555631 66,133,244 66,133,244
-0.059723512370304 -0.0273987623933125 66,133,244 66,133,244
-0.0607475059715184 -0.0251833961972172 66,133,244 66,133,244
-0.0531924696461849 -0.0335837494592438 66,133,244 66,133,244
-0.065709989108456 -0.0193248876628496 66,133,244 66,133,244
-0.0609244630356954 -0.0257910727784117 66,133,244 66,133,244
-0.0565924699440026 -0.0280704675777177 66,133,244 66,133,244
-0.0619604067553398 -0.023616553523328 66,133,244 66,133,244
-0.0529903920709778 -0.0328775042556367 66,133,244 66,133,244
-0.0606384479490007 -0.024796071986277 66,133,244 66,133,244
-0.0555914341163976 -0.0303607714034464 66,133,244 66,133,244
-0.0631751260458078 -0.0220586044322654 66,133,244 66,133,244
-0.0595754559526737 -0.0268747680048693 66,133,244 66,133,244
-0.0546984716861784 -0.0330277196372681 66,133,244 66,133,244
-0.0561048736586703 -0.0263712557876184 66,133,244 66,133,244
-0.0586192316957768 -0.023553915000203 66,133,244 66,133,244
-0.0603638399225532 -0.0238335267438465 66,133,244 66,133,244
-0.0620654450247393 -0.0239657351836727 66,133,244 66,133,244
-0.0615905664583286 -0.022315916420616 66,133,244 66,133,244
-0.0609233352548189 -0.0257646640989252 66,133,244 66,133,244
-0.0609802637305693 -0.0259603156251375 66,133,244 66,133,244
-0.0550425128901905 -0.0226742768313955 66,133,244 66,133,244
-0.0408894464789087 -0.0427920864525533 66,133,244 66,133,244
-0.0515425407692784 -0.0278350460771803 66,133,244 66,133,244
-0.0584673704460073 -0.0287696180039959 66,133,244 66,133,244
-0.0513274414393108 -0.0386064988216074 66,133,244 66,133,244
-0.0678989473710877 -0.0153409896069666 66,133,244 66,133,244
-0.0577473787133211 -0.0205100360047812 66,133,244 66,133,244
-0.0615615204952543 -0.0221962025238108 66,133,244 66,133,244
-0.0624709323246603 -0.0195836508030507 66,133,244 66,133,244
-0.0582231775602381 -0.0279174842209401 66,133,244 66,133,244
-0.0572991374533127 -0.0304784663243615 66,133,244 66,133,244
-0.0595204342083805 -0.0266484150058279 66,133,244 66,133,244
-0.0574249864955151 -0.0251485998908929 66,133,244 66,133,244
-0.0618475401881564 -0.0231808014539049 66,133,244 66,133,244
-0.0576291794485075 -0.0143275479994978 66,133,244 66,133,244
-0.0628979627528007 -0.0210532615412061 66,133,244 66,133,244
-0.0657964168524984 -0.0195676996284525 66,133,244 66,133,244
-0.0634119191629574 -0.0228280553260242 66,133,244 66,133,244
-0.0616651135885902 -0.0225387014377142 66,133,244 66,133,244
-0.0590158666342168 -0.0248827714288423 66,133,244 66,133,244
-0.0530772730991991 -0.0273587380552789 66,133,244 66,133,244
-0.0595633539138158 -0.026775778481304 66,133,244 66,133,244
-0.0668017159110606 -0.0115142702021669 66,133,244 66,133,244
-0.0596266193872426 -0.0269947648651782 66,133,244 66,133,244
-0.0546780492572971 -0.0271391779936932 66,133,244 66,133,244
-0.0564034377682006 -0.0273532514815328 66,133,244 66,133,244
-0.0547553161922892 -0.0331667101045315 66,133,244 66,133,244
-0.050780786537486 -0.0366832807335776 66,133,244 66,133,244
-0.055461742375858 -0.0298484366813148 66,133,244 66,133,244
-0.0643048783724523 -0.0201456280952827 66,133,244 66,133,244
-0.0657121361514404 -0.0192577870631884 66,133,244 66,133,244
-0.054335053753052 -0.0259446404763298 66,133,244 66,133,244
-0.0608054565783193 -0.0253092095737538 66,133,244 66,133,244
-0.0535789026924123 -0.0348485662540225 66,133,244 66,133,244
-0.0532654066857972 -0.0337609221450625 66,133,244 66,133,244
-0.0630169221154233 -0.0214407772215367 66,133,244 66,133,244
-0.0559730087118545 0.00296184651369563 66,133,244 66,133,244
-0.0563265452200621 -0.0270734259758311 66,133,244 66,133,244
-0.0619147811243602 -0.0233811136469268 66,133,244 66,133,244
-0.0621222261971306 -0.0240940601896374 66,133,244 66,133,244
-0.0578676405732652 -0.0266408564242757 66,133,244 66,133,244
-0.0633982827963406 -0.0227501086028443 66,133,244 66,133,244
-0.0647932099532023 -0.0160575015148357 66,133,244 66,133,244
-0.0545701772588963 -0.0325019815953858 66,133,244 66,133,244
-0.0646009872015918 -0.021150307492476 66,133,244 66,133,244
-0.0609322913737744 -0.0257271642786186 66,133,244 66,133,244
-0.0604121398079857 -0.0239252775929715 66,133,244 66,133,244
-0.0620560971991761 -0.0238573474697197 66,133,244 66,133,244
-0.061683014792362 -0.0225630523084317 66,133,244 66,133,244
-0.0655123481985322 -0.0185384269385726 66,133,244 66,133,244
-0.0609607300105585 -0.0258203147531553 66,133,244 66,133,244
-0.0631260779047352 -0.0217949745809417 66,133,244 66,133,244
-0.060698043896845 -0.0249081654256726 66,133,244 66,133,244
-0.0594694152470745 -0.026413889839285 66,133,244 66,133,244
-0.0561407629826977 -0.0321700381397112 66,133,244 66,133,244
-0.0576734274977585 -0.0259542289185264 66,133,244 66,133,244
-0.0469293861517201 -0.0348332152469142 66,133,244 66,133,244
-0.0502848440011042 -0.0349308450780576 66,133,244 66,133,244
-0.0512314673274022 -0.0382093594187328 66,133,244 66,133,244
-0.058365923745584 -0.0283465939077441 66,133,244 66,133,244
-0.0569020523092427 -0.02903798028712 66,133,244 66,133,244
-0.0573081392998132 -0.0246820147548724 66,133,244 66,133,244
-0.0481328105488832 -0.0389960588699354 66,133,244 66,133,244
-0.0627289611831693 -0.0204095016067584 66,133,244 66,133,244
-0.0581373867680272 -0.0275509618509629 66,133,244 66,133,244
-0.0655315221156014 -0.0185901214750238 66,133,244 66,133,244
-0.0592994048345134 -0.0258111347319528 66,133,244 66,133,244
-0.0628723655928564 -0.0208978727397165 66,133,244 66,133,244
-0.0500054223694341 -0.0397094739679507 66,133,244 66,133,244
-0.0534607787397329 -0.0286293343317136 66,133,244 66,133,244
-0.0483180244594539 -0.0396260978487668 66,133,244 66,133,244
-0.0645899465362823 -0.0210818673268907 66,133,244 66,133,244
-0.0532544712801645 -0.033676063081539 66,133,244 66,133,244
-0.054666552781828 -0.0328050435833417 66,133,244 66,133,244
-0.054518493765781 -0.0265285642959424 66,133,244 66,133,244
-0.054266774578932 -0.0314171311172175 66,133,244 66,133,244
-0.0568387797492942 -0.0288015115124655 66,133,244 66,133,244
-0.0606558952513981 -0.0247362534540179 66,133,244 66,133,244
-0.0482947893105581 -0.0395406119854877 66,133,244 66,133,244
-0.0607237251348512 -0.0249702593616384 66,133,244 66,133,244
-0.0558159068460045 -0.031018844349082 66,133,244 66,133,244
-0.0603320197275622 -0.0236125750760623 66,133,244 66,133,244
-0.0544431598848286 -0.0320178536582197 66,133,244 66,133,244
-0.0522515138863734 -0.0301873896010748 66,133,244 66,133,244
-0.0592675198407667 -0.0256789828311561 66,133,244 66,133,244
-0.0564158000526762 -0.0273245275243574 66,133,244 66,133,244
-0.0563340103142009 -0.0270408730308269 66,133,244 66,133,244
-0.0607633952028619 -0.0250968238126058 66,133,244 66,133,244
-0.0620922199838553 -0.0239368044757703 66,133,244 66,133,244
-0.0577268963662721 -0.0261016060654304 66,133,244 66,133,244
-0.055890697145365 -0.031265259302042 66,133,244 66,133,244
-0.0571606769788904 -0.0299014178268834 66,133,244 66,133,244
-0.0619342564622543 -0.0233872934692313 66,133,244 66,133,244
-0.0604322951735485 -0.0239457834495538 66,133,244 66,133,244
-0.0542658548395149 -0.03139456871388 66,133,244 66,133,244
-0.0546753847009115 -0.0328108812272982 66,133,244 66,133,244
-0.0574587216392562 -0.025163810625067 66,133,244 66,133,244
-0.0514000617112716 -0.0329876831221744 66,133,244 66,133,244
-0.0581106419280579 -0.0274193028791846 66,133,244 66,133,244
-0.0669953507381943 -0.0178573320571393 66,133,244 66,133,244
-0.0584460400957027 -0.0285752937161529 66,133,244 66,133,244
-0.0581902297708528 -0.0276890945259939 66,133,244 66,133,244
-0.0570334536488434 -0.0294437446210296 66,133,244 66,133,244
-0.0499791251197457 -0.0338191492041223 66,133,244 66,133,244
-0.0441473113657509 -0.0309042875741855 66,133,244 66,133,244
-0.0609816215149751 -0.0258291409980011 66,133,244 66,133,244
-0.0547049963437771 -0.0328979843560775 66,133,244 66,133,244
-0.0580381749672101 -0.0271551789172671 66,133,244 66,133,244
-0.068089862775074 -0.0158745700089926 66,133,244 66,133,244
-0.0638860865627925 -0.0185993244942037 66,133,244 66,133,244
-0.0484820166526557 -0.04014968747157 66,133,244 66,133,244
-0.0609511833334889 -0.0257173464181254 66,133,244 66,133,244
-0.060903962241694 -0.0255491795152297 66,133,244 66,133,244
-0.0607601863696609 -0.0250492281041255 66,133,244 66,133,244
-0.0580140455422425 -0.0270598680672747 66,133,244 66,133,244
-0.0579762824160128 -0.0269283058178083 66,133,244 66,133,244
-0.0419373602351138 -0.0405191228620423 66,133,244 66,133,244
-0.0590797444759828 -0.0249878117494648 66,133,244 66,133,244
-0.0491155398150983 -0.0365695563066824 66,133,244 66,133,244
-0.060670686658758 -0.0189714914973911 66,133,244 66,133,244
-0.056850183563038 -0.0287851291709354 66,133,244 66,133,244
-0.0583777140441469 -0.0283135411674133 66,133,244 66,133,244
-0.0423533541377857 -0.0189005307240297 66,133,244 66,133,244
-0.0512201606877579 -0.0380899203532822 66,133,244 66,133,244
-0.0628956399136377 -0.0209045896811247 66,133,244 66,133,244
-0.0645979978176727 -0.021038399418071 66,133,244 66,133,244
-0.0593728253135641 -0.0259868325360576 66,133,244 66,133,244
-0.0577024484112017 -0.0259622624721133 66,133,244 66,133,244
-0.0629316195880994 -0.0210215010406893 66,133,244 66,133,244
-0.05348342398638 -0.0343932100347642 66,133,244 66,133,244
-0.0625233959836522 -0.0196040515950136 66,133,244 66,133,244
-0.0541462576292564 -0.0309213024751373 66,133,244 66,133,244
-0.0540401129994626 -0.0305530779939078 66,133,244 66,133,244
-0.0610072200627856 -0.0258733716373958 66,133,244 66,133,244
-0.0527349711400727 -0.0317936285049168 66,133,244 66,133,244
-0.0548370206567432 -0.0275475782125182 66,133,244 66,133,244
-0.0590419091671364 -0.0248241480826323 66,133,244 66,133,244
-0.0617966720228264 -0.0228372813951847 66,133,244 66,133,244
-0.0616267583352251 -0.0222474417483061 66,133,244 66,133,244
-0.0520908675650358 -0.0353154364388919 66,133,244 66,133,244
-0.0622062260619738 -0.0242536346419862 66,133,244 66,133,244
-0.0633341589255678 -0.022398015805493 66,133,244 66,133,244
-0.0634047144223157 -0.0226419588894607 66,133,244 66,133,244
-0.0519219859537 -0.0347259457313017 66,133,244 66,133,244
-0.065514184650387 -0.0184195237968233 66,133,244 66,133,244
-0.0643751633128772 -0.0202314186217782 66,133,244 66,133,244
-0.0605354814376143 -0.0242180841747426 66,133,244 66,133,244
-0.0510598723164062 -0.0374953375511644 66,133,244 66,133,244
-0.0585959591375579 -0.0290232755938442 66,133,244 66,133,244
-0.0638192970223277 -0.0183020138685212 66,133,244 66,133,244
-0.0572734594124557 -0.0302009864141505 66,133,244 66,133,244
-0.0580169093883035 -0.0270135890184272 66,133,244 66,133,244
-0.0601651729732033 -0.022929303743787 66,133,244 66,133,244
-0.0620194639924622 -0.0235898105667084 66,133,244 66,133,244
-0.0418217200759459 -0.0342977725795374 66,133,244 66,133,244
-0.0619151746448196 -0.0232222840359321 66,133,244 66,133,244
-0.0667816004605944 -0.0170283911916655 66,133,244 66,133,244
-0.0591451079306296 -0.0251515960535544 66,133,244 66,133,244
-0.061089014477669 -0.0203582137289901 66,133,244 66,133,244
-0.0531604505589692 -0.0332297607738217 66,133,244 66,133,244
-0.0595249932944163 -0.020697415710486 66,133,244 66,133,244
-0.052890884253504 -0.0322921584298308 66,133,244 66,133,244
-0.0585077524269857 -0.0286959947243701 66,133,244 66,133,244
-0.0681919028283774 -0.0161395147861905 66,133,244 66,133,244
-0.0634019605368837 -0.0225968447169233 66,133,244 66,133,244
-0.0540963460815884 -0.0306942273605262 66,133,244 66,133,244
-0.0578164513719771 -0.0262908145228055 66,133,244 66,133,244
-0.0454118898248109 -0.0351853278141696 66,133,244 66,133,244
-0.0575319991495836 -0.0253033117055399 66,133,244 66,133,244
-0.060653046385906 -0.0245891888481198 66,133,244 66,133,244
-0.05563587841692 -0.0244955552904061 66,133,244 66,133,244
-0.0591458399714982 -0.0251245471770535 66,133,244 66,133,244
-0.0705816284170702 -0.0128725969866061 66,133,244 66,133,244
-0.0541417166707574 -0.0250765331626614 66,133,244 66,133,244
-0.0609658463443168 -0.0198998894226513 66,133,244 66,133,244
-0.0561275887729621 -0.0319521316971314 66,133,244 66,133,244
-0.0635086023931945 -0.0171801977060634 66,133,244 66,133,244
-0.0592057423566367 -0.025325151844764 66,133,244 66,133,244
-0.0559876028934361 -0.0257013050379562 66,133,244 66,133,244
-0.0622061135509614 -0.024189076749455 66,133,244 66,133,244
-0.060813131217161 -0.0251240389875118 66,133,244 66,133,244
-0.0612712490933855 -0.0209461014080003 66,133,244 66,133,244
-0.062138655629748 -0.0239493286910969 66,133,244 66,133,244
-0.0597845485137667 -0.0157926424375571 66,133,244 66,133,244
-0.0545965539865904 -0.0323974288319793 66,133,244 66,133,244
-0.061881047847229 -0.0230522709848099 66,133,244 66,133,244
-0.0657253747195869 -0.0190763133864672 66,133,244 66,133,244
-0.0576829347403437 -0.0257933730461475 66,133,244 66,133,244
-0.0594033423229417 -0.0259886505715506 66,133,244 66,133,244
-0.048327132062793 -0.0394863078120492 66,133,244 66,133,244
-0.0559324720053966 -0.0312532931792871 66,133,244 66,133,244
-0.0590876404375566 -0.0248935893181492 66,133,244 66,133,244
-0.06699036806815 -0.0176842307585584 66,133,244 66,133,244
-0.0617667912888934 -0.0226402908353101 66,133,244 66,133,244
-0.058447340828968 -0.0226607423362811 66,133,244 66,133,244
-0.0597913031034206 -0.0273156747263284 66,133,244 66,133,244
-0.0607819237752226 -0.0192182839297573 66,133,244 66,133,244
-0.0667164374659823 -0.0167234257585799 66,133,244 66,133,244
-0.0568036565474836 -0.0284884023662385 66,133,244 66,133,244
-0.0563367833282806 -0.0268696918616488 66,133,244 66,133,244
-0.0525953177077149 -0.0311978334500005 66,133,244 66,133,244
-0.0584039329757569 -0.0282665740495262 66,133,244 66,133,244
-0.0489167446272044 -0.041504868822289 66,133,244 66,133,244
-0.0626144237363175 -0.0197935327664174 66,133,244 66,133,244
-0.0633827212365226 -0.0224524735712127 66,133,244 66,133,244
-0.0563063449706214 -0.0267540805866028 66,133,244 66,133,244
-0.059193376911816 -0.0252267155313762 66,133,244 66,133,244
-0.0532815165449721 -0.0335619803211094 66,133,244 66,133,244
-0.0481762715618893 -0.0101127561369119 66,133,244 66,133,244
-0.053270499728215 -0.0335227208963018 66,133,244 66,133,244
-0.0681881973131617 -0.0160420706616899 66,133,244 66,133,244
-0.0656437682040487 -0.0187539412077602 66,133,244 66,133,244
-0.0621002689458857 -0.0237681302816067 66,133,244 66,133,244
-0.0599452872598117 -0.0220647570068805 66,133,244 66,133,244
-0.0567608583983024 -0.0283209392522114 66,133,244 66,133,244
-0.063406929828052 -0.0225264834876849 66,133,244 66,133,244
-0.0536305904637292 -0.0232366526528663 66,133,244 66,133,244
-0.0596286453183438 -0.0267250087636333 66,133,244 66,133,244
-0.0633712563621897 -0.0223985489776665 66,133,244 66,133,244
-0.0569992144390017 -0.0291404291271801 66,133,244 66,133,244
-0.0590355342168169 -0.0246657633951378 66,133,244 66,133,244
-0.0631109932837285 -0.0214932394114929 66,133,244 66,133,244
-0.0597318344462814 -0.0270760202606555 66,133,244 66,133,244
-0.0593768033703347 -0.0258461479334389 66,133,244 66,133,244
-0.0571807378258098 -0.0297615916266404 66,133,244 66,133,244
-0.0574227791436719 -0.0248364617588371 66,133,244 66,133,244
-0.0566540286935042 -0.0221708108357583 66,133,244 66,133,244
-0.0577852827025671 -0.0260843225677544 66,133,244 66,133,244
-0.0569576584939187 -0.0289797436638319 66,133,244 66,133,244
-0.0573174591344794 -0.0302231760478649 66,133,244 66,133,244
-0.059330992681253 -0.0256712040075088 66,133,244 66,133,244
-0.0415999155381969 -0.0449293798524706 66,133,244 66,133,244
-0.0601001434802695 -0.0225629163559367 66,133,244 66,133,244
-0.0636788876471648 -0.0176701025127428 66,133,244 66,133,244
-0.0523277059191532 -0.0359770091420799 66,133,244 66,133,244
-0.0498705655189105 -0.0389895845111275 66,133,244 66,133,244
-0.056710527129406 -0.0281045608997942 66,133,244 66,133,244
-0.0556027876099997 -0.0300297611295189 66,133,244 66,133,244
-0.0556779077648601 -0.030287652788662 66,133,244 66,133,244
-0.0568582287979463 -0.0286100191707564 66,133,244 66,133,244
-0.0620503250872614 -0.0235408969780415 66,133,244 66,133,244
-0.0579359471268551 -0.0265763741009318 66,133,244 66,133,244
-0.0633712018876648 -0.0223485021727371 66,133,244 66,133,244
-0.0421948648859917 -0.0239132164869173 66,133,244 66,133,244
-0.0448948710033727 -0.0332616611470523 66,133,244 66,133,244
-0.0619126462658091 -0.0230533348029266 66,133,244 66,133,244
-0.0468266248726029 -0.0341887811811245 66,133,244 66,133,244
-0.0553433120900392 -0.0291106677493272 66,133,244 66,133,244
-0.0547893537390734 -0.03295492043415 66,133,244 66,133,244
-0.0633665849223397 -0.0223208066641142 66,133,244 66,133,244
-0.0580781645701292 -0.0270526423663354 66,133,244 66,133,244
-0.0568843664148479 -0.0286796982259849 66,133,244 66,133,244
-0.0479590871397789 -0.0323381155358152 66,133,244 66,133,244
-0.0620942671136177 -0.0236701598738355 66,133,244 66,133,244
-0.0630001069173195 -0.0210430347445636 66,133,244 66,133,244
-0.0531911367555602 -0.0331665855871078 66,133,244 66,133,244
-0.0556195323886148 -0.0300490241038938 66,133,244 66,133,244
-0.0639821340728925 -0.0186732699433508 66,133,244 66,133,244
-0.0583821924477646 -0.0280885262978271 66,133,244 66,133,244
-0.0632536165753641 -0.0219092992214948 66,133,244 66,133,244
-0.0468756887826976 -0.0400978656651677 66,133,244 66,133,244
-0.0646199302083974 -0.0151140467377582 66,133,244 66,133,244
-0.056009635926336 -0.0313921553233736 66,133,244 66,133,244
-0.00711386959721255 -0.0349128309346141 66,133,244 66,133,244
-0.0608026841946074 -0.0249410901080881 66,133,244 66,133,244
-0.0560935081537806 -0.0259173574798384 66,133,244 66,133,244
-0.060628531123088 -0.0243367288981327 66,133,244 66,133,244
-0.0579524253740823 -0.0265931165657199 66,133,244 66,133,244
-0.0485353218331492 -0.0400770159685423 66,133,244 66,133,244
-0.0557777014743049 -0.030584848516373 66,133,244 66,133,244
-0.0594926223537741 -0.0261630358337644 66,133,244 66,133,244
-0.0552417136508674 -0.0287268571635426 66,133,244 66,133,244
-0.0552992343796895 -0.0289252266774379 66,133,244 66,133,244
-0.0632631388956417 -0.0219319560995387 66,133,244 66,133,244
-0.060014735703295 -0.0222005232409425 66,133,244 66,133,244
-0.0642675132572963 -0.0196417883870531 66,133,244 66,133,244
-0.0534625110666706 -0.0340821308138257 66,133,244 66,133,244
-0.0494745006204189 -0.0317932451242919 66,133,244 66,133,244
-0.0597349478035595 -0.0269861181061414 66,133,244 66,133,244
-0.0652563492478198 -0.0172945913089823 66,133,244 66,133,244
-0.0564246176715006 -0.027041746633046 66,133,244 66,133,244
-0.0634711541717576 -0.0168708959407395 66,133,244 66,133,244
-0.0535916967920871 -0.0345175332328513 66,133,244 66,133,244
-0.0603014353622675 -0.0231792614699229 66,133,244 66,133,244
-0.0557268552660795 -0.0246214159542683 66,133,244 66,133,244
-0.0619310270793438 -0.0230583261526413 66,133,244 66,133,244
-0.0617839479457817 -0.0225484563519504 66,133,244 66,133,244
-0.0626005618471375 -0.0196100142703818 66,133,244 66,133,244
-0.0628885729250917 -0.0206032725827341 66,133,244 66,133,244
-0.0515147283542707 -0.0330731880121912 66,133,244 66,133,244
-0.0585785531485555 -0.0287248315010902 66,133,244 66,133,244
-0.0554749078327584 -0.0179716878995862 66,133,244 66,133,244
-0.0590035094084689 -0.0244302014518131 66,133,244 66,133,244
-0.0595410112316449 -0.0262911265973143 66,133,244 66,133,244
-0.060758676722754 -0.024745687034582 66,133,244 66,133,244
-0.0571993468667821 -0.0297026813935421 66,133,244 66,133,244
-0.057133842597261 -0.0294735920676727 66,133,244 66,133,244
-0.0593990243499281 -0.0257931511819075 66,133,244 66,133,244
-0.0575188006265532 -0.0250427657973337 66,133,244 66,133,244
-0.0555513686822421 -0.0239907697471515 66,133,244 66,133,244
-0.0571684631449899 -0.029592160312274 66,133,244 66,133,244
-0.0618066210732051 -0.0226033677855849 66,133,244 66,133,244
-0.0633994411010347 -0.0223571375412278 66,133,244 66,133,244
-0.0555140341100293 -0.0296204828307552 66,133,244 66,133,244
-0.0534575301075943 -0.0340235241997624 66,133,244 66,133,244
-0.0463304625316658 -0.0323884764892811 66,133,244 66,133,244
-0.061994754843863 -0.0174879785393587 66,133,244 66,133,244
-0.0632844965066269 -0.0219522390267019 66,133,244 66,133,244
-0.0622063192501376 -0.0239804598347685 66,133,244 66,133,244
-0.0547531013338681 -0.0327413259862519 66,133,244 66,133,244
-0.0501962659409901 -0.0284806371680678 66,133,244 66,133,244
-0.052629629644266 -0.0369097200349719 66,133,244 66,133,244
-0.0532829000525371 -0.0276452630930406 66,133,244 66,133,244
-0.0624633843824046 -0.0190986138208435 66,133,244 66,133,244
-0.0528152162192986 -0.0202546698693518 66,133,244 66,133,244
-0.0582881588359942 -0.0276855406885909 66,133,244 66,133,244
-0.0460666152039487 -0.0429842163242974 66,133,244 66,133,244
-0.0627454400943805 -0.020070232065049 66,133,244 66,133,244
-0.0667090219061935 -0.0165049395186306 66,133,244 66,133,244
-0.051951789508742 -0.034547082090804 66,133,244 66,133,244
-0.0565174836859823 -0.0273081942502033 66,133,244 66,133,244
-0.0514528166852114 -0.032818076524364 66,133,244 66,133,244
-0.0614196504108097 -0.0212350995412899 66,133,244 66,133,244
-0.057767476294125 -0.0258736176265171 66,133,244 66,133,244
-0.0555294784939237 -0.0296457386682693 66,133,244 66,133,244
-0.0554749876495179 -0.0294559104512531 66,133,244 66,133,244
-0.0599586662441154 -0.0219317344373147 66,133,244 66,133,244
-0.0631699733263869 -0.0215273451190235 66,133,244 66,133,244
-0.060968087415882 -0.0196631774177488 66,133,244 66,133,244
-0.0617454030121031 -0.0223544563187026 66,133,244 66,133,244
-0.0633699213936026 -0.0222183123515604 66,133,244 66,133,244
-0.0578872790489351 -0.0262800753564287 66,133,244 66,133,244
-0.0681900875061317 -0.0158596384898011 66,133,244 66,133,244
-0.0549074361148151 -0.0332456349964215 66,133,244 66,133,244
-0.0645880237734748 -0.0206684917931282 66,133,244 66,133,244
-0.0548818095521302 -0.0273869280152647 66,133,244 66,133,244
-0.056888742506173 -0.0285749477892468 66,133,244 66,133,244
-0.0614671482946749 -0.0213782580219806 66,133,244 66,133,244
-0.0544212132038492 -0.0315521718990068 66,133,244 66,133,244
-0.054539958756915 -0.0319613182457226 66,133,244 66,133,244
-0.0602638403531033 -0.022970743289225 66,133,244 66,133,244
-0.0517172128716933 -0.033707353673196 66,133,244 66,133,244
-0.0533492386616638 -0.0335952425699829 66,133,244 66,133,244
-0.0601811688467232 -0.0226772616291701 66,133,244 66,133,244
-0.0580487177005284 -0.026817516150413 66,133,244 66,133,244
-0.062211522262822 -0.0239435930060366 66,133,244 66,133,244
-0.0638894909709773 -0.0182259606726744 66,133,244 66,133,244
-0.0627342221681062 -0.0199865144061774 66,133,244 66,133,244
-0.0564299673249419 -0.0269639635979695 66,133,244 66,133,244
-0.0608566461605938 -0.0250063237299536 66,133,244 66,133,244
-0.0587133584952337 -0.0233449860994376 66,133,244 66,133,244
-0.0644687564631986 -0.0202272961155246 66,133,244 66,133,244
-0.052244568660309 -0.0355178682934561 66,133,244 66,133,244
-0.0482336332921251 -0.0389141876242041 66,133,244 66,133,244
-0.0629188261452909 -0.0206176200889846 66,133,244 66,133,244
-0.0497159179104442 -0.038282586966454 66,133,244 66,133,244
-0.0653000558137806 -0.0173380957969411 66,133,244 66,133,244
-0.0576777177454101 -0.0255159742966172 66,133,244 66,133,244
-0.0494272672053909 -0.0372808207933221 66,133,244 66,133,244
-0.0589129570936428 -0.024029650082409 66,133,244 66,133,244
-0.0681903988263824 -0.0158209391703784 66,133,244 66,133,244
-0.0619746577187437 -0.0231071818168036 66,133,244 66,133,244
-0.0555313598843331 -0.0296020368043349 66,133,244 66,133,244
-0.0617960935998738 -0.0224832309332666 66,133,244 66,133,244
-0.0594204032366138 -0.0257810656001341 66,133,244 66,133,244
-0.0596270882336053 -0.0207326246222851 66,133,244 66,133,244
-0.0621333554480545 -0.0236502548851734 66,133,244 66,133,244
-0.050710753159351 -0.0244270150474923 66,133,244 66,133,244
-0.0549162485825592 -0.0274668497753133 66,133,244 66,133,244
-0.0619422252427481 -0.0229830084052634 66,133,244 66,133,244
-0.063244986061697 -0.0217293528646074 66,133,244 66,133,244
-0.0501063280092922 -0.0396163668044045 66,133,244 66,133,244
-0.0571096102929866 -0.0292913808269321 66,133,244 66,133,244
-0.0615883756460989 -0.0217463087947391 66,133,244 66,133,244
-0.0548758627950293 -0.0330735633464465 66,133,244 66,133,244
-0.0596316038672257 -0.0207264588715165 66,133,244 66,133,244
-0.0571610497467333 -0.023695288812004 66,133,244 66,133,244
-0.0544934726440073 -0.0259815828450938 66,133,244 66,133,244
-0.0542019429227414 -0.0307345382353695 66,133,244 66,133,244
-0.0573205561926214 -0.0300093441776974 66,133,244 66,133,244
-0.057565813748959 -0.0250933675165534 66,133,244 66,133,244
-0.0582804530030094 -0.0275678324683205 66,133,244 66,133,244
-0.0609647985385682 -0.0253365267413263 66,133,244 66,133,244
-0.0579441852071973 -0.0263980633199145 66,133,244 66,133,244
-0.0653739179438914 -0.0175494702033872 66,133,244 66,133,244
-0.0618423786260578 -0.0168407809571571 66,133,244 66,133,244
-0.05290002548485 -0.0319742079980288 66,133,244 66,133,244
-0.0536088902751895 -0.0344293771584083 66,133,244 66,133,244
-0.0546346658982877 -0.0322186263757522 66,133,244 66,133,244
-0.0591495978937757 -0.0248028458736563 66,133,244 66,133,244
-0.0541945645371123 -0.0306926195967655 66,133,244 66,133,244
-0.0502151396704605 -0.0341988115970833 66,133,244 66,133,244
-0.0591566612637476 -0.0248251413585288 66,133,244 66,133,244
-0.0487985581193929 -0.0408186141571707 66,133,244 66,133,244
-0.0512750602142094 -0.0321046020742316 66,133,244 66,133,244
-0.0484126931680801 -0.0394727556698655 66,133,244 66,133,244
-0.0543929202258464 -0.031367571350441 66,133,244 66,133,244
-0.0639289425079875 -0.0182856654065966 66,133,244 66,133,244
-0.0666615157415639 -0.0162211123071286 66,133,244 66,133,244
-0.0604625919348222 -0.0235669367872683 66,133,244 66,133,244
-0.0589301647921391 -0.0240219913827255 66,133,244 66,133,244
-0.0456255138639199 -0.035571608812789 66,133,244 66,133,244
-0.0594935655117875 -0.0259710821111208 66,133,244 66,133,244
-0.0585361248494028 -0.0284136157376862 66,133,244 66,133,244
-0.057921094149897 -0.0262822580107368 66,133,244 66,133,244
-0.0652487405225964 -0.0170818982371583 66,133,244 66,133,244
-0.034513759825138 -0.0489479811984636 66,133,244 66,133,244
-0.0618854502130899 -0.0227182593828998 66,133,244 66,133,244
-0.0644929837988638 -0.0202217785729797 66,133,244 66,133,244
-0.0582741557890333 -0.0217347259708254 66,133,244 66,133,244
-0.0605549577312938 -0.0238700860021459 66,133,244 66,133,244
-0.0573546115814973 -0.0243117084901653 66,133,244 66,133,244
-0.0548869205519712 -0.0272877260650635 66,133,244 66,133,244
-0.062116984727599 -0.0235129782977419 66,133,244 66,133,244
-0.0562800320329191 -0.0263379761586573 66,133,244 66,133,244
-0.0565729905942153 -0.0273496852282706 66,133,244 66,133,244
-0.0622051208199405 -0.0238030236713264 66,133,244 66,133,244
-0.0621297701207382 -0.0235419089471576 66,133,244 66,133,244
-0.0442106942621134 -0.0421639196068673 66,133,244 66,133,244
-0.0619350310246204 -0.0228648002723511 66,133,244 66,133,244
-0.054804487003463 -0.0327450312733243 66,133,244 66,133,244
-0.0554517224743413 -0.0292221928163006 66,133,244 66,133,244
-0.0609779546661829 -0.0253090534619512 66,133,244 66,133,244
-0.065405226986127 -0.0175886987224039 66,133,244 66,133,244
-0.066672139138638 -0.0162114927640855 66,133,244 66,133,244
-0.0619921953804613 -0.0230535552813617 66,133,244 66,133,244
-0.0537897854335988 -0.023459371808027 66,133,244 66,133,244
-0.0585768590795082 -0.0285137906098228 66,133,244 66,133,244
-0.0566590988494305 -0.0276340049487466 66,133,244 66,133,244
-0.0570388267618229 -0.0289464444733803 66,133,244 66,133,244
-0.0669844084410853 -0.0172807684068064 66,133,244 66,133,244
-0.0595859777111699 -0.026231862698367 66,133,244 66,133,244
-0.0464433665691057 -0.0383442666309673 66,133,244 66,133,244
-0.0591031346428065 -0.0245572019725302 66,133,244 66,133,244
-0.0571620372872172 -0.0293609898183311 66,133,244 66,133,244
-0.0596425001448379 -0.0264217540616566 66,133,244 66,133,244
-0.0657924055081984 -0.0189030400617297 66,133,244 66,133,244
-0.061940471385702 -0.0228506129172656 66,133,244 66,133,244
-0.0555469788381178 -0.0295226787945872 66,133,244 66,133,244
-0.0499699625984987 -0.033253345571311 66,133,244 66,133,244
-0.0604085490521116 -0.0175357769496285 66,133,244 66,133,244
-0.0595402800299785 -0.0260558949827246 66,133,244 66,133,244
-0.0595167539107748 -0.0259717285579489 66,133,244 66,133,244
-0.0633645691651855 -0.0220072614852336 66,133,244 66,133,244
-0.0581828725689005 -0.0271115208605914 66,133,244 66,133,244
-0.0643665257136161 -0.0197097188912286 66,133,244 66,133,244
-0.0594688629533277 -0.0257969479333721 66,133,244 66,133,244
-0.0501245484256171 -0.0395381156014161 66,133,244 66,133,244
-0.0593285349976272 -0.025306599172551 66,133,244 66,133,244
-0.0582734602912727 -0.0274140651235351 66,133,244 66,133,244
-0.059028255241721 -0.0242586629859513 66,133,244 66,133,244
-0.0550827646111367 -0.027883023566047 66,133,244 66,133,244
-0.0642407012818051 -0.0192567929234292 66,133,244 66,133,244
-0.0584308805731599 -0.0279512112611039 66,133,244 66,133,244
-0.0488653124763274 -0.0351629692183293 66,133,244 66,133,244
-0.0593682273276393 -0.0254313024591408 66,133,244 66,133,244
-0.0575729375232203 -0.0249717424086338 66,133,244 66,133,244
-0.060589669236077 -0.0238913786355767 66,133,244 66,133,244
-0.0608222699356974 -0.0246955195398831 66,133,244 66,133,244
-0.0539638870406287 -0.0297538372732621 66,133,244 66,133,244
-0.0565701553400086 -0.0272511226124919 66,133,244 66,133,244
-0.057036257942633 -0.0288640010920843 66,133,244 66,133,244
-0.0621243888688015 -0.0234315230296559 66,133,244 66,133,244
-0.059604271194179 -0.0262295434252898 66,133,244 66,133,244
-0.0578610548830386 -0.0259550960848945 66,133,244 66,133,244
-0.0619105643094982 -0.0226897967413226 66,133,244 66,133,244
-0.0594830502519942 -0.0258090061183361 66,133,244 66,133,244
-0.0531968557119259 -0.0328488134938581 66,133,244 66,133,244
-0.0572829824260369 -0.0297094816455585 66,133,244 66,133,244
-0.056708543762273 -0.0277179863974088 66,133,244 66,133,244
-0.057654602445654 -0.0252296329829293 66,133,244 66,133,244
-0.0560195753525456 -0.0310943693605266 66,133,244 66,133,244
-0.0532540657966987 -0.0330417789099632 66,133,244 66,133,244
-0.0587891078227336 -0.0233934614587297 66,133,244 66,133,244
-0.061864287702323 -0.0225165923281451 66,133,244 66,133,244
-0.0559091185219684 -0.0307090713270952 66,133,244 66,133,244
-0.0596310575719285 -0.0263079334344428 66,133,244 66,133,244
-0.0582869535856951 -0.0274119215210424 66,133,244 66,133,244
-0.060999160508055 -0.0252753611773619 66,133,244 66,133,244
-0.0556207111238356 -0.0296989558732816 66,133,244 66,133,244
-0.062858094492186 -0.0201812044047293 66,133,244 66,133,244
-0.05827146591849 -0.027348955836882 66,133,244 66,133,244
-0.0567495394472513 -0.0278402608655054 66,133,244 66,133,244
-0.0613710692259957 -0.0207910318051954 66,133,244 66,133,244
-0.0577508370031982 -0.0255428953630369 66,133,244 66,133,244
-0.0607640534699854 -0.0244455553993558 66,133,244 66,133,244
-0.0574450169571314 -0.0244766447247459 66,133,244 66,133,244
-0.0585114796738244 -0.0281677792627028 66,133,244 66,133,244
-0.0594298982495497 -0.0255843906052838 66,133,244 66,133,244
-0.0619396901147618 -0.0227442627192296 66,133,244 66,133,244
-0.0497226936916533 -0.0380679290738782 66,133,244 66,133,244
-0.0550091975454749 -0.0217937870467032 66,133,244 66,133,244
-0.0632909183420829 -0.0216554523374445 66,133,244 66,133,244
-0.0506383910299667 -0.0354697250538658 66,133,244 66,133,244
-0.0603199289496711 -0.0228914111927665 66,133,244 66,133,244
-0.0534052450883334 -0.0277598055151686 66,133,244 66,133,244
-0.0628335092879722 -0.0200683748966906 66,133,244 66,133,244
-0.0532570066051677 -0.0330040075668797 66,133,244 66,133,244
-0.0535113508851382 -0.0281201745234768 66,133,244 66,133,244
-0.066925989115884 -0.0169445065284323 66,133,244 66,133,244
-0.0632216835203982 -0.0214053878325802 66,133,244 66,133,244
-0.064445784261665 -0.0198809916020379 66,133,244 66,133,244
-0.0621980092525269 -0.02362122912509 66,133,244 66,133,244
-0.0632158366316463 -0.0213816218137844 66,133,244 66,133,244
-0.0566309218375125 -0.0273926558264664 66,133,244 66,133,244
-0.065773712717379 -0.0187122811595873 66,133,244 66,133,244
-0.0419734293935769 -0.0400270986622223 66,133,244 66,133,244
-0.0559807162529078 -0.025139087905199 66,133,244 66,133,244
-0.061209826086777 -0.0201949821864782 66,133,244 66,133,244
-0.0629787363148083 -0.0205567228456892 66,133,244 66,133,244
-0.0581835681302981 -0.0270010554763837 66,133,244 66,133,244
-0.0551520536321661 -0.0280274035369851 66,133,244 66,133,244
-0.0624730808003979 -0.0187997388697447 66,133,244 66,133,244
-0.0654661379523575 -0.0176381997450465 66,133,244 66,133,244
-0.05752807120796 -0.0247258345743488 66,133,244 66,133,244
-0.0575942230527277 -0.0249546790431591 66,133,244 66,133,244
-0.0569876813759231 -0.0286176494266204 66,133,244 66,133,244
-0.0541610832923677 -0.0303539832426389 66,133,244 66,133,244
-0.0595369795752091 -0.0201520642429358 66,133,244 66,133,244
-0.0472804799603175 -0.0411013268520638 66,133,244 66,133,244
-0.0536588328624358 -0.034373095163583 66,133,244 66,133,244
-0.0616845650321136 -0.0218215930894581 66,133,244 66,133,244
-0.0630800963207242 -0.0151261312659901 66,133,244 66,133,244
-0.061734165099385 -0.021989850235682 66,133,244 66,133,244
-0.0541191448704201 -0.0301981541591493 66,133,244 66,133,244
-0.0604892112279529 -0.0234375260150255 66,133,244 66,133,244
-0.0514869338189625 -0.0326012896251246 66,133,244 66,133,244
-0.049938252090052 -0.0387645651695147 66,133,244 66,133,244
-0.0496363469701463 -0.031952652679687 66,133,244 66,133,244
-0.0593602670549407 -0.0252847321057028 66,133,244 66,133,244
-0.0524232677666876 -0.0300773378126169 66,133,244 66,133,244
-0.0595596122572989 -0.0259739276056966 66,133,244 66,133,244
-0.0602939903150196 -0.0227528371940014 66,133,244 66,133,244
-0.0669853511634489 -0.0171068565992074 66,133,244 66,133,244
-0.0531544956921049 0.00198460745668758 66,133,244 66,133,244
-0.0654314941338647 -0.0174837636728137 66,133,244 66,133,244
-0.0493935727111153 -0.0311006685446298 66,133,244 66,133,244
-0.0547813528046229 -0.0267030495127347 66,133,244 66,133,244
-0.0602262965919421 -0.0225048816121804 66,133,244 66,133,244
-0.0479546726081884 -0.0318763018639327 66,133,244 66,133,244
-0.0487819656578818 -0.0405063111034146 66,133,244 66,133,244
-0.0521868304532732 -0.0350053224653991 66,133,244 66,133,244
-0.0604980689825895 -0.0234410039771572 66,133,244 66,133,244
-0.0657488172480043 -0.0185710287322207 66,133,244 66,133,244
-0.0609991765206395 -0.0251742255446341 66,133,244 66,133,244
-0.0631262900818503 -0.0210120630696603 66,133,244 66,133,244
-0.0629272285751344 -0.0203156728536079 66,133,244 66,133,244
-0.0490288063375097 -0.0413449929756546 66,133,244 66,133,244
-0.0604541807476477 -0.023275537967097 66,133,244 66,133,244
-0.056952787108151 -0.0226738472518213 66,133,244 66,133,244
-0.0615498463289188 -0.021302574887409 66,133,244 66,133,244
-0.0633983369297967 -0.0219407069094782 66,133,244 66,133,244
-0.0598073590285298 -0.026794809224311 66,133,244 66,133,244
-0.0580628569092021 -0.0265158190125915 66,133,244 66,133,244
-0.0549670410925148 -0.0330839953507893 66,133,244 66,133,244
-0.0550016683083958 -0.0332036815857059 66,133,244 66,133,244
-0.0584679504674575 -0.0279148928332171 66,133,244 66,133,244
-0.057073317317448 -0.0230826018006951 66,133,244 66,133,244
-0.0609668591948201 -0.0250383606577485 66,133,244 66,133,244
-0.02719160984084 -0.0233330386210161 66,133,244 66,133,244
-0.064212215502042 -0.0189859944402456 66,133,244 66,133,244
-0.0588314018261196 -0.0234032650399675 66,133,244 66,133,244
-0.0575623055324862 -0.024770723251542 66,133,244 66,133,244
-0.0579011022143469 -0.0259441117703806 66,133,244 66,133,244
-0.0654088985492318 -0.0173625504479697 66,133,244 66,133,244
-0.0581567456726834 -0.0268246896353644 66,133,244 66,133,244
-0.0542581662744911 -0.030613001845265 66,133,244 66,133,244
-0.0519776894458633 -0.0284778763113251 66,133,244 66,133,244
-0.0681077046091898 -0.0151745072950984 66,133,244 66,133,244
-0.0388579303362912 -0.046440185396956 66,133,244 66,133,244
-0.0595442558920636 -0.0200970716531616 66,133,244 66,133,244
-0.0652722705443999 -0.0111090519250954 66,133,244 66,133,244
-0.0564542744744855 -0.02667868844746 66,133,244 66,133,244
-0.055246601206763 -0.0282585031293831 66,133,244 66,133,244
-0.064525324795277 -0.0200453487550903 66,133,244 66,133,244
-0.0558274044936289 -0.0302677519965205 66,133,244 66,133,244
-0.0632483079728691 -0.0213829639758412 66,133,244 66,133,244
-0.05581164764481 -0.0302100359004448 66,133,244 66,133,244
-0.0561391744037111 -0.0255789371868383 66,133,244 66,133,244
-0.053925835387 -0.0294390553440619 66,133,244 66,133,244
-0.05059514930335 -0.0351950334536631 66,133,244 66,133,244
-0.0548476757622909 -0.0326312386325066 66,133,244 66,133,244
-0.0609430383239451 -0.024919670074771 66,133,244 66,133,244
-0.061486509529303 -0.021036470873225 66,133,244 66,133,244
-0.0703168178578574 -0.0112695315834847 66,133,244 66,133,244
-0.0597496018052747 -0.026547475607166 66,133,244 66,133,244
-0.0576601078807126 -0.025072709824554 66,133,244 66,133,244
-0.0603460075926917 -0.0228457185889375 66,133,244 66,133,244
-0.0609403749454859 -0.0249012894465142 66,133,244 66,133,244
-0.0535310382103283 -0.0338232171054836 66,133,244 66,133,244
-0.0557466586550829 -0.0242018123558041 66,133,244 66,133,244
-0.0604807593485422 -0.0233018823465887 66,133,244 66,133,244
-0.0520556263313982 -0.0287046747038993 66,133,244 66,133,244
-0.0520281446658456 -0.0343740874745249 66,133,244 66,133,244
-0.0532335973644233 -0.0327841787208229 66,133,244 66,133,244
-0.0618359363867896 -0.0222287855144306 66,133,244 66,133,244
-0.0617493251785658 -0.0219284343128825 66,133,244 66,133,244
-0.0618813723715434 -0.0223834612415457 66,133,244 66,133,244
-0.0588225242614305 -0.0233158652827621 66,133,244 66,133,244
-0.0477093363208791 -0.0367027466078096 66,133,244 66,133,244
-0.0575470821726035 -0.0246586799571559 66,133,244 66,133,244
-0.0497524835591188 -0.0380117035853975 66,133,244 66,133,244
-0.0669189224315582 -0.0167648978633131 66,133,244 66,133,244
-0.0576876882081896 -0.0251397240192204 66,133,244 66,133,244
-0.0543964776480422 -0.0310275439960989 66,133,244 66,133,244
-0.0479666278286228 -0.0318128908726103 66,133,244 66,133,244
-0.0547998467036682 -0.032423588721388 66,133,244 66,133,244
-0.0473768914221379 -0.024004199758581 66,133,244 66,133,244
-0.0564815570126307 -0.0267167874976206 66,133,244 66,133,244
-0.0552737053021993 -0.0282973484779741 66,133,244 66,133,244
-0.059470195819736 -0.0255392433435859 66,133,244 66,133,244
-0.0631280766021547 -0.0209128815255663 66,133,244 66,133,244
-0.0681842489934043 -0.015367243891514 66,133,244 66,133,244
-0.0570398711337408 -0.0286468734603718 66,133,244 66,133,244
-0.0592824749884118 -0.0191177635352735 66,133,244 66,133,244
-0.06099411031166 -0.0250447455645389 66,133,244 66,133,244
-0.0570330869205966 -0.0286176994916583 66,133,244 66,133,244
-0.0593708296163654 -0.0251814591868536 66,133,244 66,133,244
-0.0491294069799455 -0.0358238311522285 66,133,244 66,133,244
-0.060233461579058 -0.0224007446147514 66,133,244 66,133,244
-0.0546377732705725 -0.0318404753460964 66,133,244 66,133,244
-0.0554782408066769 -0.0289841174507782 66,133,244 66,133,244
-0.056997006167207 -0.0284763031302537 66,133,244 66,133,244
-0.0665684126257017 -0.0155115881006214 66,133,244 66,133,244
-0.0611119809602461 -0.0196698919445922 66,133,244 66,133,244
-0.0629455689344038 -0.0202558779378914 66,133,244 66,133,244
-0.0473736211518602 -0.0354940351210774 66,133,244 66,133,244
-0.0459090599381666 -0.0419501791403647 66,133,244 66,133,244
-0.0631060064085344 -0.0208103616031809 66,133,244 66,133,244
-0.0628994076695245 -0.0200887803085021 66,133,244 66,133,244
-0.0544016495937508 -0.0310073810983668 66,133,244 66,133,244
-0.0656315675743935 -0.0180210884633686 66,133,244 66,133,244
-0.0667832104839503 -0.0162425867045567 66,133,244 66,133,244
-0.0617172220812002 -0.021752858711674 66,133,244 66,133,244
-0.0609276324727697 -0.02477969790092 66,133,244 66,133,244
-0.0552677853363163 -0.0282328639830627 66,133,244 66,133,244
-0.0476357119495622 -0.0421495997222483 66,133,244 66,133,244
-0.0654713689021983 -0.0174554936329197 66,133,244 66,133,244
-0.0516725555139149 -0.0330703112149623 66,133,244 66,133,244
-0.0608201148075206 -0.0244017130834316 66,133,244 66,133,244
-0.0584017312380994 -0.0275517050265616 66,133,244 66,133,244
-0.0668397685972417 -0.0164195072719149 66,133,244 66,133,244
-0.0597985944491501 -0.0208518850748818 66,133,244 66,133,244
-0.066721695649227 -0.0160053298267813 66,133,244 66,133,244
-0.0512087935937211 -0.0314469911021108 66,133,244 66,133,244
-0.0546864024845987 -0.0319578278265936 66,133,244 66,133,244
-0.0581723759041595 -0.0152065547314625 66,133,244 66,133,244
-0.0536096367375542 -0.0224576037862655 66,133,244 66,133,244
-0.0585419234233177 -0.0280127346583809 66,133,244 66,133,244
-0.0562381445335661 -0.0257955177349029 66,133,244 66,133,244
-0.0509271655319214 -0.0304564153075654 66,133,244 66,133,244
-0.0570976112029451 -0.0287703486110261 66,133,244 66,133,244
-0.0579646596688461 -0.0260071575015851 66,133,244 66,133,244
-0.0522676996873842 -0.0293318891734116 66,133,244 66,133,244
-0.0552149454206824 -0.0280034228516444 66,133,244 66,133,244
-0.0564924875163899 -0.0266611224889562 66,133,244 66,133,244
-0.0633619826242719 -0.0216301889799423 66,133,244 66,133,244
-0.0550126098449202 -0.0330601855686781 66,133,244 66,133,244
-0.0585118701524917 -0.0221204584184502 66,133,244 66,133,244
-0.0540802679759376 -0.0298186193468435 66,133,244 66,133,244
-0.0440683972742894 -0.0354932598986311 66,133,244 66,133,244
-0.0585602120706055 -0.0280356579574534 66,133,244 66,133,244
-0.0529106778767864 -0.03152591530615 66,133,244 66,133,244
-0.0572186405799488 -0.0233859209565867 66,133,244 66,133,244
-0.0557034939815062 -0.0296615657340207 66,133,244 66,133,244
-0.0586040679660179 -0.0281759096582898 66,133,244 66,133,244
-0.0630567286623416 -0.0205381168346922 66,133,244 66,133,244
-0.0606467447731328 -0.0179524671817822 66,133,244 66,133,244
-0.0620262382541668 -0.0227304124985035 66,133,244 66,133,244
-0.0645588606780549 -0.0199722601898753 66,133,244 66,133,244
-0.0534406827574374 -0.0333393204637827 66,133,244 66,133,244
-0.0507928419633337 -0.0356974925682809 66,133,244 66,133,244
-0.0585747079185785 -0.0165258499265522 66,133,244 66,133,244
-0.0608165272476239 -0.0242912373389149 66,133,244 66,133,244
-0.0645945888520429 -0.0200810149290043 66,133,244 66,133,244
-0.06053363859654 -0.0233068760052281 66,133,244 66,133,244
-0.0598013437688327 -0.0265346309034022 66,133,244 66,133,244
-0.0609458068559561 -0.0247324914633565 66,133,244 66,133,244
-0.062068374725634 -0.0228527215295927 66,133,244 66,133,244
-0.0544557412520378 -0.0310740031267672 66,133,244 66,133,244
-0.0631217257039808 -0.0207349586014778 66,133,244 66,133,244
-0.0552299550308139 -0.0279884294464333 66,133,244 66,133,244
-0.0667440761948562 -0.0159845012229019 66,133,244 66,133,244
-0.0529306967175232 -0.0257883745512235 66,133,244 66,133,244
-0.0641085552687588 -0.0183819590414059 66,133,244 66,133,244
-0.0579197325353245 -0.0257694091044628 66,133,244 66,133,244
-0.0605080757262372 -0.0232045446587844 66,133,244 66,133,244
-0.0606314871280593 -0.0236313479287851 66,133,244 66,133,244
-0.0497225177567512 -0.0377307264185633 66,133,244 66,133,244
-0.0544946960801628 -0.0311959897806476 66,133,244 66,133,244
-0.0585897122426028 -0.028084895624633 66,133,244 66,133,244
-0.0587357614116883 -0.022823989532658 66,133,244 66,133,244
-0.0569361443763221 -0.0281209855773837 66,133,244 66,133,244
-0.0549448698934531 -0.0269858518987696 66,133,244 66,133,244
-0.0570924150311762 -0.0228940388783098 66,133,244 66,133,244
-0.0552441844163685 -0.028020842118273 66,133,244 66,133,244
-0.0552770763465102 -0.0281328041875362 66,133,244 66,133,244
-0.0563744385678469 -0.0261682509819468 66,133,244 66,133,244
-0.0575436500273658 -0.0244518200985575 66,133,244 66,133,244
-0.0558181388858824 -0.0300051443020474 66,133,244 66,133,244
-0.0618169348923629 -0.0219576843872055 66,133,244 66,133,244
-0.0652106818437546 -0.0164154958498668 66,133,244 66,133,244
-0.0570450999643342 -0.0284856916478666 66,133,244 66,133,244
-0.0573855484380682 -0.0296630441388183 66,133,244 66,133,244
-0.0654801442194136 -0.0173443069588959 66,133,244 66,133,244
-0.0609247474010148 -0.0246259408076278 66,133,244 66,133,244
-0.0670820605929252 -0.0113606950248854 66,133,244 66,133,244
-0.0643016900394875 -0.0190259464141553 66,133,244 66,133,244
-0.0598004685011313 -0.0264933756068793 66,133,244 66,133,244
-0.0580709498966928 -0.0262653486293249 66,133,244 66,133,244
-0.0616920603483717 -0.0215115413871017 66,133,244 66,133,244
-0.0618078646571898 -0.0219112109359033 66,133,244 66,133,244
-0.0624161661461234 -0.0182522375538474 66,133,244 66,133,244
-0.0522115068858253 -0.0290269329935233 66,133,244 66,133,244
-0.0616312032531962 -0.0212982858243893 66,133,244 66,133,244
-0.0641305260524978 -0.0184191552783556 66,133,244 66,133,244
-0.0604350628700777 -0.0229112809939852 66,133,244 66,133,244
-0.0521293440322557 -0.0344985436958558 66,133,244 66,133,244
-0.0547130900577534 -0.0319158010425683 66,133,244 66,133,244
-0.0495921758613383 -0.0257045775396168 66,133,244 66,133,244
-0.0582614166908111 -0.0269059187042795 66,133,244 66,133,244
-0.0631968713126244 -0.0209392985406737 66,133,244 66,133,244
-0.0595360546632755 -0.0255539283541663 66,133,244 66,133,244
-0.0485333282887173 -0.0393303159593157 66,133,244 66,133,244
-0.0566266168850919 -0.0270061113051141 66,133,244 66,133,244
-0.0603617520359927 -0.0226438359915616 66,133,244 66,133,244
-0.0620309224828466 -0.0226581926823908 66,133,244 66,133,244
-0.0681831439943619 -0.0151374869759521 66,133,244 66,133,244
-0.0515816577103873 -0.0325808440409341 66,133,244 66,133,244
-0.0669108010886924 -0.0164930218173853 66,133,244 66,133,244
-0.0615165018409803 -0.0208692891094935 66,133,244 66,133,244
-0.0633589084000539 -0.0214852363961034 66,133,244 66,133,244
-0.0595181182937073 -0.0197101736117267 66,133,244 66,133,244
-0.061133027097017 -0.0195364684531392 66,133,244 66,133,244
-0.0565759649060647 -0.0210453661666891 66,133,244 66,133,244
-0.0479426732863053 -0.0372630682705993 66,133,244 66,133,244
-0.0552762736380856 -0.0280728746959844 66,133,244 66,133,244
-0.0582959445561865 -0.027001185208098 66,133,244 66,133,244
-0.0601568802393619 -0.0219159491505641 66,133,244 66,133,244
-0.0593669344974357 -0.0249425990973614 66,133,244 66,133,244
-0.0638907145596689 -0.0175500307077977 66,133,244 66,133,244
-0.0516017333467492 -0.0326359690675671 66,133,244 66,133,244
-0.061380642413851 -0.0203841478331056 66,133,244 66,133,244
-0.0425819928624132 -0.0417498475331393 66,133,244 66,133,244
-0.0558159854768441 -0.0299312969510373 66,133,244 66,133,244
-0.0644661571387064 -0.019535010990029 66,133,244 66,133,244
-0.0619826247199211 -0.0224624162585261 66,133,244 66,133,244
-0.0391798433319996 -0.0357221481621696 66,133,244 66,133,244
-0.0615208406968129 -0.020858560975667 66,133,244 66,133,244
-0.0449249253966183 -0.0440869380018608 66,133,244 66,133,244
-0.0610063663654736 -0.0248390963089933 66,133,244 66,133,244
-0.0571159607666425 -0.0286570376632627 66,133,244 66,133,244
-0.0565267539147435 -0.026615916521343 66,133,244 66,133,244
-0.0491353291583923 -0.0356046159926554 66,133,244 66,133,244
-0.0592836260630333 -0.0246298830147361 66,133,244 66,133,244
-0.0558478548270716 -0.0242595295872054 66,133,244 66,133,244
-0.0443443920198496 -0.0420676697631886 66,133,244 66,133,244
-0.0663929105700423 -0.0146598293127543 66,133,244 66,133,244
-0.061910049682689 -0.0221919885656524 66,133,244 66,133,244
-0.0619769398568934 -0.0224220272052139 66,133,244 66,133,244
-0.0605181625265727 -0.0231330224019708 66,133,244 66,133,244
-0.0608884148683166 -0.0244145990243481 66,133,244 66,133,244
-0.0544660715115357 -0.030996047424753 66,133,244 66,133,244
-0.0428757367834493 -0.0427385335764396 66,133,244 66,133,244
-0.0538186266686285 -0.0345169565199167 66,133,244 66,133,244
-0.0630484299261245 -0.0203527840524915 66,133,244 66,133,244
-0.0543619164975531 -0.0248567848400372 66,133,244 66,133,244
-0.0653790773111006 -0.0168926073999835 66,133,244 66,133,244
-0.0573884273491174 -0.0238062969082998 66,133,244 66,133,244
-0.0609966889192949 -0.0247734982383832 66,133,244 66,133,244
-0.066942530828109 -0.0165394159682804 66,133,244 66,133,244
-0.0585739564878331 -0.0279106611525466 66,133,244 66,133,244
-0.0593148952363821 -0.0247111727973778 66,133,244 66,133,244
-0.0591015405580866 -0.023971055862473 66,133,244 66,133,244
-0.0641971136185695 -0.0185577480764946 66,133,244 66,133,244
-0.0569504881440438 -0.0280496371671342 66,133,244 66,133,244
-0.0577206024004063 -0.0249464184442044 66,133,244 66,133,244
-0.055627642772041 -0.0292255768675386 66,133,244 66,133,244
-0.0606406077256594 -0.0235272176394289 66,133,244 66,133,244
-0.0598483217712103 -0.0207818679078846 66,133,244 66,133,244
-0.0605664816230633 -0.0232686964968431 66,133,244 66,133,244
-0.0567033477201158 -0.0271834142743247 66,133,244 66,133,244
-0.0558163385433331 -0.0298729230750003 66,133,244 66,133,244
-0.048599576341616 -0.0279361765878498 66,133,244 66,133,244
-0.0474545247047524 -0.0297353130132725 66,133,244 66,133,244
-0.0699455674797222 -0.00962313058917444 66,133,244 66,133,244
-0.0596578564828076 -0.0258788770350585 66,133,244 66,133,244
-0.0530713044609378 -0.031892199752329 66,133,244 66,133,244
-0.0594643223648052 -0.0252056186871138 66,133,244 66,133,244
-0.0618066712672853 -0.0217857664771823 66,133,244 66,133,244
-0.064591548385022 -0.0198998360543578 66,133,244 66,133,244
-0.0554776148715083 -0.0171532294644527 66,133,244 66,133,244
-0.0525344217507245 -0.0300216536029675 66,133,244 66,133,244
-0.0629410426092326 -0.0199399059868087 66,133,244 66,133,244
-0.0557222478630349 -0.0237618941993393 66,133,244 66,133,244
-0.0578390439028475 -0.0253277692546912 66,133,244 66,133,244
-0.0606429907222716 -0.0235061379828648 66,133,244 66,133,244
-0.0606238941250353 -0.0234382276204866 66,133,244 66,133,244
-0.0605156179971499 -0.0230623141892022 66,133,244 66,133,244
-0.0575112940727122 -0.0241869261524646 66,133,244 66,133,244
-0.0547391284515759 -0.0318813912382553 66,133,244 66,133,244
-0.0546609209461085 -0.0316090779241993 66,133,244 66,133,244
-0.0477099827922368 -0.0305944272512711 66,133,244 66,133,244
-0.0584922847225113 -0.0275815691186999 66,133,244 66,133,244
-0.0626224597224516 -0.0188222217235356 66,133,244 66,133,244
-0.0620515198419248 -0.0226097798144664 66,133,244 66,133,244
-0.0611433531287982 -0.0194610571808696 66,133,244 66,133,244
-0.0619398057070399 -0.0222161999257366 66,133,244 66,133,244
-0.0503093181231551 -0.0338207080628545 66,133,244 66,133,244
-0.0642313935670185 -0.0186173822923568 66,133,244 66,133,244
-0.0358568026877468 -0.001049590792291 66,133,244 66,133,244
-0.0459825355531889 -0.0361247266501718 66,133,244 66,133,244
-0.0609725899712119 -0.0246241094603846 66,133,244 66,133,244
-0.0580613964313357 -0.0260707340581129 66,133,244 66,133,244
-0.0631302285881733 -0.0205631251068807 66,133,244 66,133,244
-0.0594274773108857 -0.0250331067109265 66,133,244 66,133,244
-0.0549739357263008 -0.0326696118610731 66,133,244 66,133,244
-0.057211764449433 -0.028889170257432 66,133,244 66,133,244
-0.0534263749649936 -0.0330741211080467 66,133,244 66,133,244
-0.0635778754444797 -0.0163449330939544 66,133,244 66,133,244
-0.0618171557838679 -0.021777353378859 66,133,244 66,133,244
-0.0578647655602463 -0.0253833906750054 66,133,244 66,133,244
-0.0556926646576137 -0.0293885521478162 66,133,244 66,133,244
-0.0548235596880722 -0.0263755321402283 66,133,244 66,133,244
-0.0605421085499354 -0.0231036722489588 66,133,244 66,133,244
-0.061844346521202 -0.0218472532127819 66,133,244 66,133,244
-0.0599095054128882 -0.0151447552330205 66,133,244 66,133,244
-0.0606486408711121 -0.0234690973928634 66,133,244 66,133,244
-0.0611563434580655 -0.0136941005046233 66,133,244 66,133,244
-0.0544417292866623 -0.0307950635350972 66,133,244 66,133,244
-0.0628015781698377 -0.0193887526771591 66,133,244 66,133,244
-0.0620776121934592 -0.0226458205675499 66,133,244 66,133,244
-0.0446350043679449 0.00894900789334136 66,133,244 66,133,244
-0.0618151583898313 -0.021732569541385 66,133,244 66,133,244
-0.0512350922712656 -0.0196717522344591 66,133,244 66,133,244
-0.0519165523721902 -0.0335642784124623 66,133,244 66,133,244
-0.0522137931529721 -0.0345938019893429 66,133,244 66,133,244
-0.058050973738592 -0.0259813067366411 66,133,244 66,133,244
-0.0573775200267863 -0.0294145941191637 66,133,244 66,133,244
-0.0571735451432847 -0.022941316667225 66,133,244 66,133,244
-0.0559425976917259 -0.024441885150619 66,133,244 66,133,244
-0.0605489327204801 -0.0230997013237102 66,133,244 66,133,244
-0.0445465476041489 -0.0368606499621847 66,133,244 66,133,244
-0.0619197172313116 -0.0220785096478864 66,133,244 66,133,244
-0.0605702231210818 -0.0231686023043964 66,133,244 66,133,244
-0.0631297709609212 -0.0205000241699824 66,133,244 66,133,244
-0.0537326085930399 -0.0283111029531234 66,133,244 66,133,244
-0.0525960612970992 -0.0301374716439433 66,133,244 66,133,244
-0.0608245235339973 -0.0240435646225563 66,133,244 66,133,244
-0.0473676576011295 -0.0350904601967417 66,133,244 66,133,244
-0.0545730241684221 -0.0312171137994652 66,133,244 66,133,244
-0.0547615388722408 -0.0318681629349022 66,133,244 66,133,244
-0.0606405808930143 -0.023402069286491 66,133,244 66,133,244
-0.0502962618567073 -0.03369466279753 66,133,244 66,133,244
-0.0632747693516836 -0.0209894002391856 66,133,244 66,133,244
-0.0627123092099598 -0.0190399308863715 66,133,244 66,133,244
-0.0545708683105849 -0.0312013937439963 66,133,244 66,133,244
-0.058226860920875 -0.0265670882802476 66,133,244 66,133,244
-0.0609255238962858 -0.0243769904960745 66,133,244 66,133,244
-0.059573681797473 -0.0196888021684545 66,133,244 66,133,244
-0.0569927553171563 -0.0280461885948116 66,133,244 66,133,244
-0.0525307486517907 -0.0241212514221501 66,133,244 66,133,244
-0.0644158727006388 -0.0191595994029779 66,133,244 66,133,244
-0.0556193130607468 -0.0290509684772743 66,133,244 66,133,244
-0.0568873813562089 -0.0276767889087082 66,133,244 66,133,244
-0.0633999849748706 -0.0214028753048959 66,133,244 66,133,244
-0.0633554768019195 -0.0212467341467953 66,133,244 66,133,244
-0.0608572627810457 -0.0241244020044948 66,133,244 66,133,244
-0.0555194806993526 -0.028698510828101 66,133,244 66,133,244
-0.0543832441038036 -0.0305284647600356 66,133,244 66,133,244
-0.0594431635881767 -0.0249907634048905 66,133,244 66,133,244
-0.0601451020161422 -0.0216533520709575 66,133,244 66,133,244
-0.061751740852084 -0.0214482110982812 66,133,244 66,133,244
-0.0399384629147151 -0.0381454741123111 66,133,244 66,133,244
-0.0508242025841428 -0.0354889325521439 66,133,244 66,133,244
-0.0563251239736729 -0.0257121612230988 66,133,244 66,133,244
-0.046615855823426 -0.0324401241470212 66,133,244 66,133,244
-0.0548590038487752 -0.0321543013177023 66,133,244 66,133,244
-0.066953516129828 -0.01638621717792 66,133,244 66,133,244
-0.0578672438661801 -0.0252751064018602 66,133,244 66,133,244
-0.0543050698634451 -0.0302335330471216 66,133,244 66,133,244
-0.0461973546629786 -0.0367453696207889 66,133,244 66,133,244
-0.0606897834485119 -0.0235168052195938 66,133,244 66,133,244
-0.0581790991697549 -0.0263524126140436 66,133,244 66,133,244
-0.0614857837999543 -0.0205045631094873 66,133,244 66,133,244
-0.0645970281047188 -0.0197484417398857 66,133,244 66,133,244
-0.0668120124334995 -0.0158881083085216 66,133,244 66,133,244
-0.0612095617491887 -0.0195434039039345 66,133,244 66,133,244
-0.0591851063723689 -0.0240614032656287 66,133,244 66,133,244
-0.0568602372217113 -0.0275398240623288 66,133,244 66,133,244
-0.0643266333333654 -0.0188033233287275 66,133,244 66,133,244
-0.0592475555304741 -0.0242740783452296 66,133,244 66,133,244
-0.0557378659767162 -0.0236470300077426 66,133,244 66,133,244
-0.0607763113462735 -0.0238001357003437 66,133,244 66,133,244
-0.0561718586464984 -0.0309140754462823 66,133,244 66,133,244
-0.0638522091547401 -0.017152069107717 66,133,244 66,133,244
-0.0501714443898202 -0.0389588256813819 66,133,244 66,133,244
-0.0544377275902411 -0.0306692807653652 66,133,244 66,133,244
-0.0504343933981449 -0.0341001136638205 66,133,244 66,133,244
-0.060994640146526 -0.0245482688836865 66,133,244 66,133,244
-0.0569377050743719 -0.0277915851462599 66,133,244 66,133,244
-0.0631916085297437 -0.0206200159791216 66,133,244 66,133,244
-0.0569879463864048 -0.0221948259943592 66,133,244 66,133,244
-0.0595213790212578 -0.0252036394350992 66,133,244 66,133,244
-0.0603980994225871 -0.0224731687169879 66,133,244 66,133,244
-0.0569453145827036 -0.0278116168626347 66,133,244 66,133,244
-0.0604610220701536 -0.022687604126051 66,133,244 66,133,244
-0.0536995757119903 -0.0338620355210626 66,133,244 66,133,244
-0.0563476156843062 -0.0257309220248869 66,133,244 66,133,244
-0.0670035617531626 -0.0107444802113912 66,133,244 66,133,244
-0.0537196149215366 -0.0281601816373577 66,133,244 66,133,244
-0.053235528210615 -0.0322474188220532 66,133,244 66,133,244
-0.0375213319158925 -0.0354777518054044 66,133,244 66,133,244
-0.0521456342868457 -0.0342373395649668 66,133,244 66,133,244
-0.0669194587354071 -0.0162095233107009 66,133,244 66,133,244
-0.05829272740376 -0.0266920277977793 66,133,244 66,133,244
-0.0704112376264995 -0.0110019551465402 66,133,244 66,133,244
-0.0524174051635996 -0.0351664108320159 66,133,244 66,133,244
-0.0632139538046541 -0.020665836489546 66,133,244 66,133,244
-0.0576678855614237 -0.0245186261080892 66,133,244 66,133,244
-0.0473139047855366 -0.0347843375096891 66,133,244 66,133,244
-0.054032835367543 -0.0292258451053771 66,133,244 66,133,244
-0.0666821374197743 -0.0153753593428181 66,133,244 66,133,244
-0.0543817109885925 -0.0188978398892202 66,133,244 66,133,244
-0.0595145127219347 -0.0251436812808264 66,133,244 66,133,244
-0.0571865198299259 -0.0286120025606547 66,133,244 66,133,244
-0.0536400704428743 -0.0336265209442071 66,133,244 66,133,244
-0.0640932629278257 -0.0179297007910985 66,133,244 66,133,244
-0.0552980345709491 -0.0278281040537849 66,133,244 66,133,244
-0.0644624768749588 -0.0192075424223618 66,133,244 66,133,244
-0.0542081379582354 -0.0298172476481391 66,133,244 66,133,244
-0.0645075111261953 -0.01936109243622 66,133,244 66,133,244
-0.0498878221759995 -0.0379171059766402 66,133,244 66,133,244
-0.0562934875841598 -0.0255043811318045 66,133,244 66,133,244
-0.0633403807197784 -0.0210803198267 66,133,244 66,133,244
-0.0570879607945525 -0.0282545769154868 66,133,244 66,133,244
-0.0514381916281102 -0.0317501180545184 66,133,244 66,133,244
-0.0608448728644666 -0.0239654554193508 66,133,244 66,133,244
-0.0570469764749313 -0.0281079489917518 66,133,244 66,133,244
-0.0577752535623947 -0.0248634133952486 66,133,244 66,133,244
-0.062404754276339 -0.0178312177657876 66,133,244 66,133,244
-0.0633927400516683 -0.0212522579642283 66,133,244 66,133,244
-0.0631348030691703 -0.0203583192615072 66,133,244 66,133,244
-0.0573349346160649 -0.0290999817200452 66,133,244 66,133,244
-0.0555951470964109 -0.0288384678027634 66,133,244 66,133,244
-0.0562551825822407 -0.0253569719973195 66,133,244 66,133,244
-0.0480984580079848 -0.0374685701066423 66,133,244 66,133,244
-0.0470454732908998 -0.0280526654157058 66,133,244 66,133,244
-0.0644632413559003 -0.0191872292712773 66,133,244 66,133,244
-0.059566398998242 -0.0252895014922805 66,133,244 66,133,244
-0.0563042972126524 -0.0255224244455401 66,133,244 66,133,244
-0.0523204051787211 -0.0347889313558985 66,133,244 66,133,244
-0.0616893635157316 -0.0211055917553172 66,133,244 66,133,244
-0.0617639174551765 -0.0213636722187149 66,133,244 66,133,244
-0.0620161023425 -0.0222358461643737 66,133,244 66,133,244
-0.0593820582945338 -0.0246446245534367 66,133,244 66,133,244
-0.0589814605667039 -0.0232568606079251 66,133,244 66,133,244
-0.0510033124634885 -0.0359842961352388 66,133,244 66,133,244
-0.0621915699323471 -0.0228396429284898 66,133,244 66,133,244
-0.0631012985890856 -0.0202232878860146 66,133,244 66,133,244
-0.0614297229786233 -0.0201992510322311 66,133,244 66,133,244
-0.0542189886929095 -0.0298198408550992 66,133,244 66,133,244
-0.0677665163557762 -0.0133073937834968 66,133,244 66,133,244
-0.0598458466542027 -0.0147029564561051 66,133,244 66,133,244
-0.0649578748346603 -0.0151087113602898 66,133,244 66,133,244
-0.0664329262772862 -0.0144497790650416 66,133,244 66,133,244
-0.0522031699129516 -0.0228205116140749 66,133,244 66,133,244
-0.0680403923907022 -0.0142446057381089 66,133,244 66,133,244
-0.054898865408769 -0.026387981359039 66,133,244 66,133,244
-0.0553313253402999 -0.027885512146235 66,133,244 66,133,244
-0.0558048198152362 -0.0295253429047678 66,133,244 66,133,244
-0.0522842100243625 -0.034629824063989 66,133,244 66,133,244
-0.0548952728025804 -0.032136980153622 66,133,244 66,133,244
-0.0603332882322487 -0.0221393843576656 66,133,244 66,133,244
-0.0554975006805946 -0.0284547798082611 66,133,244 66,133,244
-0.0518058189783357 -0.0329667915963015 66,133,244 66,133,244
-0.0545367401724281 -0.0251261415193627 66,133,244 66,133,244
-0.0511486971779278 -0.0364552098834554 66,133,244 66,133,244
-0.0542730434504379 -0.0299774709350169 66,133,244 66,133,244
-0.0504854765072325 -0.0341556242334126 66,133,244 66,133,244
-0.0559882929260895 -0.0301495485686145 66,133,244 66,133,244
-0.0616543580314359 -0.020942129150915 66,133,244 66,133,244
-0.0583397189384693 -0.026759919666479 66,133,244 66,133,244
-0.0613834483286687 -0.0200025997416521 66,133,244 66,133,244
-0.0559196461234881 -0.0299076178327479 66,133,244 66,133,244
-0.0534536451370258 -0.02713174038421 66,133,244 66,133,244
-0.0585769561002293 -0.0218112585354197 66,133,244 66,133,244
-0.0611301103667971 -0.0191214892679416 66,133,244 66,133,244
-0.0522251711503164 -0.0171070854186786 66,133,244 66,133,244
-0.0591666971658958 -0.0238462717019188 66,133,244 66,133,244
-0.0509284061672137 -0.0299058609299683 66,133,244 66,133,244
-0.0568548551294395 -0.0273660865546132 66,133,244 66,133,244
-0.0584342278452085 -0.0270652888746675 66,133,244 66,133,244
-0.0583169903439092 -0.0266569565044833 66,133,244 66,133,244
-0.0644831055493174 -0.0191819477522433 66,133,244 66,133,244
-0.0443359764899029 -0.0301281878392546 66,133,244 66,133,244
-0.0581857661437887 -0.0204336997907338 66,133,244 66,133,244
-0.0577249648953891 -0.0246035843065318 66,133,244 66,133,244
-0.0617490528944911 -0.0212423295849982 66,133,244 66,133,244
-0.0577433478918369 -0.0246657026353356 66,133,244 66,133,244
-0.0571843973728471 -0.0284962629704398 66,133,244 66,133,244
-0.0507516173008007 -0.0292799238989314 66,133,244 66,133,244
-0.0555731994106692 -0.0286755940371925 66,133,244 66,133,244
-0.056965104304801 -0.0277253763581172 66,133,244 66,133,244
-0.0567530196655224 -0.0269864849505581 66,133,244 66,133,244
-0.0649543093861617 -0.0150265720446499 66,133,244 66,133,244
-0.057935107213086 -0.0253129290333926 66,133,244 66,133,244
-0.0654249167312865 -0.0166558146868911 66,133,244 66,133,244
-0.0568034060687335 -0.0271590253338714 66,133,244 66,133,244
-0.0546653168472526 -0.0312832665239894 66,133,244 66,133,244
-0.0529603528365654 -0.031139803071537 66,133,244 66,133,244
-0.0592952236345393 -0.0242488819214407 66,133,244 66,133,244
-0.0587939870340837 -0.0225117175919724 66,133,244 66,133,244
-0.054447466619186 -0.0305217994800428 66,133,244 66,133,244
-0.0617987252973228 -0.0213840352291915 66,133,244 66,133,244
-0.0621950286155796 -0.0227529327331375 66,133,244 66,133,244
-0.0431595476496562 -0.0433180106773169 66,133,244 66,133,244
-0.0594024092819239 -0.0130779281842961 66,133,244 66,133,244
-0.0557720424448467 -0.0293370135876659 66,133,244 66,133,244
-0.0467557079941101 -0.0384729757373388 66,133,244 66,133,244
-0.0566487063813694 -0.0266042590562415 66,133,244 66,133,244
-0.0485242302821061 -0.0388254932576562 66,133,244 66,133,244
-0.0681351153665543 -0.0144835299679107 66,133,244 66,133,244
-0.0570405797596393 -0.0279517058564752 66,133,244 66,133,244
-0.0593383630697605 -0.0243723681104558 66,133,244 66,133,244
-0.0574879028286977 -0.0237255749591089 66,133,244 66,133,244
-0.0403711693913132 -0.0451662066546649 66,133,244 66,133,244
-0.0521780625501317 -0.0283937383808221 66,133,244 66,133,244
-0.0567790086034488 -0.0270300744265002 66,133,244 66,133,244
-0.0613233866507201 -0.0197030397700798 66,133,244 66,133,244
-0.0569078731812755 -0.0274738370487572 66,133,244 66,133,244
-0.0655544777080263 -0.0170556854330669 66,133,244 66,133,244
-0.0276853102608132 -0.0127504524799585 66,133,244 66,133,244
-0.0632254498327361 -0.0205173171902335 66,133,244 66,133,244
-0.0605736868205122 -0.0228621160793959 66,133,244 66,133,244
-0.0578426957734021 -0.024930159311434 66,133,244 66,133,244
-0.043763934953824 -0.0395981219355673 66,133,244 66,133,244
-0.0609123707479068 -0.0240275563078805 66,133,244 66,133,244
-0.0463148641997423 -0.0426649050815374 66,133,244 66,133,244
-0.064278056079993 -0.0183804151122246 66,133,244 66,133,244
-0.0617001903539581 -0.0152173177443633 66,133,244 66,133,244
-0.0567209737801836 -0.0268035535285267 66,133,244 66,133,244
-0.0548425377578719 -0.0260636755664238 66,133,244 66,133,244
-0.0607535024302139 -0.0234703657531293 66,133,244 66,133,244
-0.0611426274219604 -0.0190505833759963 66,133,244 66,133,244
-0.0588303377095275 -0.0225744252450991 66,133,244 66,133,244
-0.0565380114828376 -0.0261630806273143 66,133,244 66,133,244
-0.0632026463974449 -0.020413332673217 66,133,244 66,133,244
-0.0573987254008497 -0.0291438513455845 66,133,244 66,133,244
-0.0643790258332592 -0.0187201239558782 66,133,244 66,133,244
-0.0548044665132465 -0.0316904669672184 66,133,244 66,133,244
-0.0540172998713866 -0.0289631244860645 66,133,244 66,133,244
-0.0512952523465462 -0.0310682385952072 66,133,244 66,133,244
-0.0540329836446693 -0.0290147943364559 66,133,244 66,133,244
-0.0499999266674952 -0.0323445800897718 66,133,244 66,133,244
-0.0543591842879917 -0.0301375923926406 66,133,244 66,133,244
-0.0654071750807113 -0.0165017701081845 66,133,244 66,133,244
-0.0545024410690835 -0.0306322256762401 66,133,244 66,133,244
-0.0644510086494193 -0.0189560093836239 66,133,244 66,133,244
-0.0596081159608105 -0.0252484757999728 66,133,244 66,133,244
-0.0535899042657949 -0.0332317998807381 66,133,244 66,133,244
-0.0581126922082104 -0.0258262495542864 66,133,244 66,133,244
-0.0565992141370129 -0.026350398680393 66,133,244 66,133,244
-0.0619889179230713 -0.0219499475313809 66,133,244 66,133,244
-0.0648490044685843 -0.0145530191747814 66,133,244 66,133,244
-0.0607502842042905 -0.0234204983178778 66,133,244 66,133,244
-0.0585827044916877 -0.0159115224500849 66,133,244 66,133,244
-0.0468220666556722 -0.0270766353257293 66,133,244 66,133,244
-0.0579662500677963 -0.025308157132006 66,133,244 66,133,244
-0.0534378185251968 -0.0269210231743268 66,133,244 66,133,244
-0.0389883698907621 -0.04607557991141 66,133,244 66,133,244
-0.0588730589191276 -0.0226783456626775 66,133,244 66,133,244
-0.0595275915738278 -0.0249454038175515 66,133,244 66,133,244
-0.0607331583826889 -0.0233525559534487 66,133,244 66,133,244
-0.0655927080559911 -0.0171129354391507 66,133,244 66,133,244
-0.0592851857451439 -0.0183260070072654 66,133,244 66,133,244
-0.0562967001369623 -0.0252747287651268 66,133,244 66,133,244
-0.0549776818108762 -0.0322401101915978 66,133,244 66,133,244
-0.057041072083466 -0.0278506896098453 66,133,244 66,133,244
-0.0580942113438452 -0.0257311863895687 66,133,244 66,133,244
-0.0598392544960262 -0.0202402808828105 66,133,244 66,133,244
-0.0520640269447429 -0.0336782339489632 66,133,244 66,133,244
-0.0609211071061188 -0.0239864801880058 66,133,244 66,133,244
-0.0593325842852488 -0.0242510522285941 66,133,244 66,133,244
-0.0562839034812217 -0.0194567652977 66,133,244 66,133,244
-0.0575893125862895 -0.0239736326614032 66,133,244 66,133,244
-0.0527979774529856 -0.0304423712060716 66,133,244 66,133,244
-0.0573930612330011 -0.023289486794946 66,133,244 66,133,244
-0.0548344308212177 -0.0317258474087815 66,133,244 66,133,244
-0.063991964320012 -0.0173041313414424 66,133,244 66,133,244
-0.0583591840809575 -0.0266286034375414 66,133,244 66,133,244
-0.060286130512256 -0.0217673836974882 66,133,244 66,133,244
-0.0487264900582159 -0.0393975212118935 66,133,244 66,133,244
-0.0593601255058795 -0.0243251496255661 66,133,244 66,133,244
-0.0630627310518896 -0.0198479581873238 66,133,244 66,133,244
-0.0568276549439838 -0.015549571437806 66,133,244 66,133,244
-0.0539872558061839 -0.0287787570210557 66,133,244 66,133,244
-0.0517385736327323 -0.0209849885128015 66,133,244 66,133,244
-0.048860097156002 -0.0283146148024145 66,133,244 66,133,244
-0.057789240859988 -0.0188701047946867 66,133,244 66,133,244
-0.0526333417882845 -0.0298465409333799 66,133,244 66,133,244
-0.0543078930206808 -0.0298788994357409 66,133,244 66,133,244
-0.0582324117728703 -0.0261709608372438 66,133,244 66,133,244
-0.0599513774994063 -0.0205856328204785 66,133,244 66,133,244
-0.0581678070704491 -0.0259419442233276 66,133,244 66,133,244
-0.0506874705779411 -0.0346340698792448 66,133,244 66,133,244
-0.0602897320538375 -0.0217555196634513 66,133,244 66,133,244
-0.0583174487003686 -0.0206892167471347 66,133,244 66,133,244
-0.0582503146832717 -0.0262203644856538 66,133,244 66,133,244
-0.0584523901719546 -0.0269194968551293 66,133,244 66,133,244
-0.0624177769896817 -0.0175842721758103 66,133,244 66,133,244
-0.0502143634668325 -0.0272184934391597 66,133,244 66,133,244
-0.0509825478308971 -0.0356469922532807 66,133,244 66,133,244
-0.0616333510957958 -0.0206317741805241 66,133,244 66,133,244
-0.0531355950244829 -0.0315661477047393 66,133,244 66,133,244
-0.065789981948888 -0.0177237225654376 66,133,244 66,133,244
-0.0578977776049843 -0.0249838925105385 66,133,244 66,133,244
-0.0557537798752071 -0.0290893127422642 66,133,244 66,133,244
-0.0545283576694297 -0.0306088051065477 66,133,244 66,133,244
-0.0556763776397551 -0.0288173404060683 66,133,244 66,133,244
-0.0585942993188704 -0.0273872949067727 66,133,244 66,133,244
-0.0445062633790061 -0.0420287438437214 66,133,244 66,133,244
-0.0518432946396862 -0.0328383932739042 66,133,244 66,133,244
-0.061860146183032 -0.0213935563589854 66,133,244 66,133,244
-0.0555117024836071 -0.0282369788329283 66,133,244 66,133,244
-0.0631646568295262 -0.0201386560205466 66,133,244 66,133,244
-0.0530034039992368 -0.031079758575699 66,133,244 66,133,244
-0.055926076154603 -0.0296599616629756 66,133,244 66,133,244
-0.0534743200639519 -0.0327020668975192 66,133,244 66,133,244
-0.04782102909611 -0.0361854943357935 66,133,244 66,133,244
-0.056753551081181 -0.0209832474973359 66,133,244 66,133,244
-0.0494742645167168 -0.036137695705131 66,133,244 66,133,244
-0.0608240494839069 -0.0235437319025999 66,133,244 66,133,244
-0.057400001333623 -0.0232176682881833 66,133,244 66,133,244
-0.0606539833777292 -0.0229530973241438 66,133,244 66,133,244
-0.0629699265528695 -0.0194400204856858 66,133,244 66,133,244
-0.0555292378176781 -0.028271352257166 66,133,244 66,133,244
-0.0578923156477013 -0.0249149768086476 66,133,244 66,133,244
-0.0596013379462763 -0.0250668780920741 66,133,244 66,133,244
-0.0629762293142255 -0.019451508261606 66,133,244 66,133,244
-0.0530084179216025 -0.0310638348722657 66,133,244 66,133,244
-0.0454338306998019 -0.0394300375608546 66,133,244 66,133,244
-0.0593195182501969 -0.024084471624297 66,133,244 66,133,244
-0.0628791763302149 -0.0191100118566397 66,133,244 66,133,244
-0.0599443565011565 -0.0204773501354127 66,133,244 66,133,244
-0.0618421400516701 -0.0155156473199995 66,133,244 66,133,244
-0.0643510206083987 -0.0184346452303163 66,133,244 66,133,244
-0.0524761521322533 -0.0349756309305202 66,133,244 66,133,244
-0.0578950003756541 -0.0249040588487018 66,133,244 66,133,244
-0.0591526651282652 -0.0234923801049498 66,133,244 66,133,244
-0.0543817498145276 -0.0300357667087963 66,133,244 66,133,244
-0.051160173555135 -0.0304078816075876 66,133,244 66,133,244
-0.0607292873398436 -0.0231788876354944 66,133,244 66,133,244
-0.057917983020598 -0.024972473421457 66,133,244 66,133,244
-0.0548288096622472 -0.0315725339737651 66,133,244 66,133,244
-0.0617916281914983 -0.0210845884411865 66,133,244 66,133,244
-0.0554343490721399 -0.0279011117829362 66,133,244 66,133,244
-0.0523695300127728 -0.028817749212775 66,133,244 66,133,244
-0.0606872698774502 -0.0230217548751018 66,133,244 66,133,244
-0.0578351635043843 -0.0189084483131114 66,133,244 66,133,244
-0.0621391692218437 -0.022279396874677 66,133,244 66,133,244
-0.0620030823472003 -0.0218073998247719 66,133,244 66,133,244
-0.0562493612089567 -0.0249476005792169 66,133,244 66,133,244
-0.0605415047428299 -0.0225118431413499 66,133,244 66,133,244
-0.0642592486358276 -0.0180833840672815 66,133,244 66,133,244
-0.0641871872339607 -0.0178328082332663 66,133,244 66,133,244
-0.0558004536736947 -0.0176162996963824 66,133,244 66,133,244
-0.0576072716895051 -0.0238726190488675 66,133,244 66,133,244
-0.0606256475809453 -0.0170243056629843 66,133,244 66,133,244
-0.0567367406244669 -0.0266225063265204 66,133,244 66,133,244
-0.0499303773226662 -0.0318826933169132 66,133,244 66,133,244
-0.0595552938474583 -0.019074943831101 66,133,244 66,133,244
-0.0547592812514071 -0.0312949328778677 66,133,244 66,133,244
-0.0563412182018882 -0.0194692116950113 66,133,244 66,133,244
-0.0558708076439044 -0.0293746253736049 66,133,244 66,133,244
-0.0616771902497102 -0.0206421927232756 66,133,244 66,133,244
-0.0487043735862614 -0.0391499471330488 66,133,244 66,133,244
-0.0548820376779731 -0.0317085155943292 66,133,244 66,133,244
-0.0579943125622955 -0.0251855017896458 66,133,244 66,133,244
-0.0634242085786699 -0.0151535541883617 66,133,244 66,133,244
-0.057917679505815 -0.0249185263393876 66,133,244 66,133,244
-0.0498391302701903 -0.0257556158356958 66,133,244 66,133,244
-0.0567598735632354 -0.026655498987377 66,133,244 66,133,244
-0.0558998932094572 -0.0294427412727944 66,133,244 66,133,244
-0.0549091352928677 -0.0317782794677227 66,133,244 66,133,244
-0.0547279481939435 -0.0253799661577732 66,133,244 66,133,244
-0.0451611099259318 -0.0326161753505198 66,133,244 66,133,244
-0.0575724636858748 -0.0236954487000642 66,133,244 66,133,244
-0.0526970663152721 -0.0298760710755769 66,133,244 66,133,244
-0.0489201392453377 -0.0167884993352451 66,133,244 66,133,244
-0.0518411518549048 -0.0326752256551864 66,133,244 66,133,244
-0.0533265410383597 -0.0320458778315533 66,133,244 66,133,244
-0.0518181709712105 -0.0325863258804097 66,133,244 66,133,244
-0.0587477464721476 -0.0219795320397226 66,133,244 66,133,244
-0.0638243980069512 -0.0164921172178689 66,133,244 66,133,244
-0.0593963086797728 -0.0242251531326942 66,133,244 66,133,244
-0.057995384386174 -0.0251376318979338 66,133,244 66,133,244
-0.0517417650416286 -0.0323151939428094 66,133,244 66,133,244
-0.060912027704551 -0.0237034200415113 66,133,244 66,133,244
-0.0619251778017551 -0.0214428788599494 66,133,244 66,133,244
-0.0620037251408627 -0.0217136384536455 66,133,244 66,133,244
-0.0594256908741796 -0.0243194298169429 66,133,244 66,133,244
-0.0482854425928077 -0.031874310423199 66,133,244 66,133,244
-0.0590568626794709 -0.0230402722125576 66,133,244 66,133,244
-0.0528679480163003 -0.0304398838851483 66,133,244 66,133,244
-0.0583409845014164 -0.0205556657827569 66,133,244 66,133,244
-0.054920644515526 -0.0260119674975066 66,133,244 66,133,244
-0.0593903049219094 -0.0241902860493385 66,133,244 66,133,244
-0.0476299416562646 -0.0295963891708205 66,133,244 66,133,244
-0.0567713539409131 -0.0266478485471741 66,133,244 66,133,244
-0.0632646668761855 -0.0202989840128195 66,133,244 66,133,244
-0.0591480314275149 -0.0233404100534667 66,133,244 66,133,244
-0.0554616554237868 -0.0278690772743426 66,133,244 66,133,244
-0.0645841722042183 -0.0190910757823727 66,133,244 66,133,244
-0.0594353572528044 -0.0243244231527967 66,133,244 66,133,244
-0.0576811145959944 -0.0240155939451935 66,133,244 66,133,244
-0.0586065401476426 -0.0214527759421556 66,133,244 66,133,244
-0.0630204890064637 -0.0194309871698391 66,133,244 66,133,244
-0.0621955074427096 -0.0223411411939869 66,133,244 66,133,244
-0.054001017051844 -0.028564060165533 66,133,244 66,133,244
-0.0691265057322207 -0.0117381127892123 66,133,244 66,133,244
-0.0607436786619112 -0.0230760038798892 66,133,244 66,133,244
-0.0599897577244628 -0.020463856952659 66,133,244 66,133,244
-0.0520080063025766 -0.033191324812532 66,133,244 66,133,244
-0.0616186170449969 -0.0203350219462412 66,133,244 66,133,244
-0.0584943096578563 -0.026815911633715 66,133,244 66,133,244
-0.0560084892833115 -0.0297409336979185 66,133,244 66,133,244
-0.0523167133986971 -0.0342556348357219 66,133,244 66,133,244
-0.0490170250292207 -0.0343603375243464 66,133,244 66,133,244
-0.0615619654936943 -0.020133114850627 66,133,244 66,133,244
-0.0531362553255377 -0.0313223273164767 66,133,244 66,133,244
-0.0560285913496695 -0.01826689588689 66,133,244 66,133,244
-0.0503536579932656 -0.0332174075405978 66,133,244 66,133,244
-0.0558913713590594 -0.0293238936074699 66,133,244 66,133,244
-0.0604512593291753 -0.0220405550081734 66,133,244 66,133,244
-0.0492384463627818 -0.0235758760162544 66,133,244 66,133,244
-0.0418599259416764 -0.0441575110291155 66,133,244 66,133,244
-0.0496684448117359 -0.0250566289813657 66,133,244 66,133,244
-0.0547852236667099 -0.0254759615127309 66,133,244 66,133,244
-0.0568955759329613 -0.0270169470871358 66,133,244 66,133,244
-0.0603459641136614 -0.021660384024485 66,133,244 66,133,244
-0.0578352524905929 -0.024495208960797 66,133,244 66,133,244
-0.0593858059843832 -0.0240944070442295 66,133,244 66,133,244
-0.0535982323152711 -0.0271157273260012 66,133,244 66,133,244
-0.0527344937349206 -0.0298891248293109 66,133,244 66,133,244
-0.0628677963521359 -0.0188379766742637 66,133,244 66,133,244
-0.0598317960270608 -0.0198578328504443 66,133,244 66,133,244
-0.0681742443239008 -0.0141445933425254 66,133,244 66,133,244
-0.0603699264357081 -0.0217169424035908 66,133,244 66,133,244
-0.0500631813024791 -0.037930216392643 66,133,244 66,133,244
-0.0347134025591046 -0.0482100110776546 66,133,244 66,133,244
-0.056671013508141 -0.0262075761954247 66,133,244 66,133,244
-0.0530473545826919 -0.0309604993758324 66,133,244 66,133,244
-0.0545751995552641 -0.0304805468278976 66,133,244 66,133,244
-0.0681310679483003 -0.0139842096911135 66,133,244 66,133,244
-0.057796945175579 -0.0243332200604617 66,133,244 66,133,244
-0.0516959013953693 -0.032039212432809 66,133,244 66,133,244
-0.0618321266060767 -0.0209943859567586 66,133,244 66,133,244
-0.0614532336740136 -0.0196813188028212 66,133,244 66,133,244
-0.0596568812825074 -0.0249956066967991 66,133,244 66,133,244
-0.0620376390747358 -0.0217046796971683 66,133,244 66,133,244
-0.0626596299182107 -0.0180836474689452 66,133,244 66,133,244
-0.0638770281491071 -0.0165296602823508 66,133,244 66,133,244
-0.0528552491275356 -0.0302555211637013 66,133,244 66,133,244
-0.0592162880085902 -0.0234443645782759 66,133,244 66,133,244
-0.065517140408598 -0.0164228451962258 66,133,244 66,133,244
-0.0569144661984715 -0.0270012652914838 66,133,244 66,133,244
-0.0566514806343715 -0.0260886565945581 66,133,244 66,133,244
-0.0583306676313624 -0.0261366526793931 66,133,244 66,133,244
-0.0525744422941451 -0.0234998502896932 66,133,244 66,133,244
-0.0554746961175432 -0.027772337177054 66,133,244 66,133,244
-0.0533394970269953 -0.031912738379572 66,133,244 66,133,244
-0.0572075346980866 -0.0280057550874184 66,133,244 66,133,244
-0.0586793085264111 -0.0215647494128079 66,133,244 66,133,244
-0.0618605358054521 -0.0210460464293028 66,133,244 66,133,244
-0.0535304058229649 -0.0267976670039765 66,133,244 66,133,244
-0.0616160255106544 -0.0201939756222119 66,133,244 66,133,244
-0.0580302938171818 -0.0193095301358855 66,133,244 66,133,244
-0.0617108508678535 -0.0205207512681639 66,133,244 66,133,244
-0.0582926515639984 -0.0259850537590729 66,133,244 66,133,244
-0.0645817416309203 -0.0189190400218124 66,133,244 66,133,244
-0.0437179297454111 -0.0447085435150531 66,133,244 66,133,244
-0.0567107148542051 -0.0262546600427535 66,133,244 66,133,244
-0.0656665635918932 -0.0168952238457265 66,133,244 66,133,244
-0.0566288036167247 -0.025967656244624 66,133,244 66,133,244
-0.0633868316200127 -0.0205325249201982 66,133,244 66,133,244
-0.0574412910990908 -0.0230114595586296 66,133,244 66,133,244
-0.0523620577183415 -0.0227194975243354 66,133,244 66,133,244
-0.0585741023998881 -0.0269305786503438 66,133,244 66,133,244
-0.0557049946802968 -0.0285261182877099 66,133,244 66,133,244
-0.0530711350086365 -0.0309397179018885 66,133,244 66,133,244
-0.0568086936017104 -0.0265802491316078 66,133,244 66,133,244
-0.0595926922521249 -0.0246840823126476 66,133,244 66,133,244
-0.0629877271434181 -0.0191365164952444 66,133,244 66,133,244
-0.0621203975090693 -0.0218994647981642 66,133,244 66,133,244
-0.0562248295164751 -0.0245443939091262 66,133,244 66,133,244
-0.0534310855514743 -0.0321705951939841 66,133,244 66,133,244
-0.0455384411070205 -0.0336729046606398 66,133,244 66,133,244
-0.0577732940698194 -0.0241337865721311 66,133,244 66,133,244
-0.0566691253469277 -0.0260757350710168 66,133,244 66,133,244
-0.0556016316659259 -0.0223744428341115 66,133,244 66,133,244
-0.0633652773551297 -0.0146535639815056 66,133,244 66,133,244
-0.0617700953638418 -0.0206653840614436 66,133,244 66,133,244
-0.065523390618343 -0.0163602674513218 66,133,244 66,133,244
-0.0607654106622984 -0.0229527965117298 66,133,244 66,133,244
-0.0608315077524775 -0.0231803545371472 66,133,244 66,133,244
-0.0569777729340552 -0.0271334798870252 66,133,244 66,133,244
-0.0619926852709925 -0.0214282410074839 66,133,244 66,133,244
-0.0592569120991902 -0.0177190197913958 66,133,244 66,133,244
-0.0645796907610956 -0.0188498344155583 66,133,244 66,133,244
-0.0515873139512788 -0.0315305953020415 66,133,244 66,133,244
-0.0563368545604035 -0.0249065946486205 66,133,244 66,133,244
-0.0607725083528381 -0.0229641462696575 66,133,244 66,133,244
-0.0538410510333475 -0.0277961866581032 66,133,244 66,133,244
-0.057645558374028 -0.0236645472220629 66,133,244 66,133,244
-0.0416725199555118 -0.0433289579026494 66,133,244 66,133,244
-0.0531020043537863 -0.0309998763420112 66,133,244 66,133,244
-0.0609808286784027 -0.02367871960131 66,133,244 66,133,244
-0.0522255468544964 -0.0279566020266119 66,133,244 66,133,244
-0.0485830316998398 -0.0384138180954812 66,133,244 66,133,244
-0.0558383121123165 -0.0289283716031353 66,133,244 66,133,244
-0.0472031308305851 -0.0336289129982411 66,133,244 66,133,244
-0.0510975421883161 -0.0240373033062395 66,133,244 66,133,244
-0.0618673415388807 -0.0209531754626138 66,133,244 66,133,244
-0.0560732691826052 -0.0297202536876959 66,133,244 66,133,244
-0.0615368218880562 -0.0198004910439519 66,133,244 66,133,244
-0.0604235141747556 -0.0217102670980581 66,133,244 66,133,244
-0.0618992054637018 -0.0210514057120991 66,133,244 66,133,244
-0.0608510056251793 -0.0231807968853778 66,133,244 66,133,244
-0.0459516864390512 -0.0407959581689607 66,133,244 66,133,244
-0.0522184595331895 -0.0336588146504573 66,133,244 66,133,244
-0.0582711555442058 -0.0200072073919105 66,133,244 66,133,244
-0.0510337508787254 -0.0353191500460528 66,133,244 66,133,244
-0.0581292047504635 -0.0252812218751282 66,133,244 66,133,244
-0.0416316339424321 -0.0373597777926011 66,133,244 66,133,244
-0.0596408121424972 -0.0247434429870048 66,133,244 66,133,244
-0.0556943564617306 -0.0283775750539378 66,133,244 66,133,244
-0.0546062495051081 -0.0303774017384601 66,133,244 66,133,244
-0.0580356172689031 -0.0249480515028749 66,133,244 66,133,244
-0.0535155778130059 -0.0150579881948052 66,133,244 66,133,244
-0.0569073193324955 -0.0268067885010569 66,133,244 66,133,244
-0.0569911614898143 -0.0270970600807299 66,133,244 66,133,244
-0.0546817380126166 -0.0306317155427506 66,133,244 66,133,244
-0.0571537619234273 -0.0276550274371392 66,133,244 66,133,244
-0.0632547398472535 -0.0199412138548331 66,133,244 66,133,244
-0.0681732308211938 -0.0139010678643612 66,133,244 66,133,244
-0.0617616889827282 -0.0205330452211483 66,133,244 66,133,244
-0.0549661905737736 -0.0258369943749306 66,133,244 66,133,244
-0.0478310280636656 -0.0357355592401681 66,133,244 66,133,244
-0.0620054414143594 -0.0156041350314618 66,133,244 66,133,244
-0.0607010757061719 -0.0226220459934532 66,133,244 66,133,244
-0.0618733804577398 -0.020912751024089 66,133,244 66,133,244
-0.0618431507749544 -0.0208062340455264 66,133,244 66,133,244
-0.0643875826385567 -0.0180812164154871 66,133,244 66,133,244
-0.0595599544400219 -0.0244345260542839 66,133,244 66,133,244
-0.0496175611424319 -0.0246067910057757 66,133,244 66,133,244
-0.0585601549223334 -0.0209594673038958 66,133,244 66,133,244
-0.0421345621276557 0.00709382959518238 66,133,244 66,133,244
-0.0674788576011837 -0.0114663038104752 66,133,244 66,133,244
-0.0589403134908796 -0.0222720561033849 66,133,244 66,133,244
-0.0668577311688725 -0.015078619904032 66,133,244 66,133,244
-0.0583281583879277 -0.0259146253102788 66,133,244 66,133,244
-0.0667126106830141 -0.0145713108912064 66,133,244 66,133,244
-0.0565243944720684 -0.0254313959869218 66,133,244 66,133,244
-0.0394326966189713 -0.046992401541163 66,133,244 66,133,244
-0.0606044173456915 -0.0164832778172702 66,133,244 66,133,244
-0.0619631594563026 -0.0211900238956477 66,133,244 66,133,244
-0.053680982015512 -0.0271157836895789 66,133,244 66,133,244
-0.0573751686033654 -0.0283737635152592 66,133,244 66,133,244
-0.0620173398506168 -0.0156074730497159 66,133,244 66,133,244
-0.0669683930115802 -0.0154494458965767 66,133,244 66,133,244
-0.0543914400942568 -0.0295726987976457 66,133,244 66,133,244
-0.0532535595562946 -0.0140916505176151 66,133,244 66,133,244
-0.0592870189257067 -0.023451870179517 66,133,244 66,133,244
-0.0632503441573417 -0.00833409302375008 66,133,244 66,133,244
-0.0594757792181305 -0.0241044741959685 66,133,244 66,133,244
-0.0586670327778532 -0.0212975906196342 66,133,244 66,133,244
-0.0520564640612408 -0.0272446917540754 66,133,244 66,133,244
-0.0562103083708444 -0.0243195007557355 66,133,244 66,133,244
-0.0590170150559674 -0.0225015294584202 66,133,244 66,133,244
-0.0552538932272679 -0.0267736338313811 66,133,244 66,133,244
-0.0558170207132231 -0.0287187185795876 66,133,244 66,133,244
-0.0523298015695688 -0.0339444461419124 66,133,244 66,133,244
-0.0627877301455601 -0.0182458237363183 66,133,244 66,133,244
-0.0435586210805944 -0.0381746860469375 66,133,244 66,133,244
-0.0588373523296501 -0.0218663213059075 66,133,244 66,133,244
-0.0645869200207387 -0.0187046559594982 66,133,244 66,133,244
-0.0583695115282197 -0.0260139574551884 66,133,244 66,133,244
-0.0508944398176995 -0.0347326466447684 66,133,244 66,133,244
-0.0598624278017395 -0.0138724843017584 66,133,244 66,133,244
-0.0506893541575297 -0.0340163630283146 66,133,244 66,133,244
-0.0538832229690657 -0.027768241424095 66,133,244 66,133,244
-0.0597872772945638 -0.025140491483507 66,133,244 66,133,244
-0.0548521694435453 -0.0311207500163343 66,133,244 66,133,244
-0.0602243070982329 -0.0208825242731959 66,133,244 66,133,244
-0.0602183026514982 -0.00932226885568894 66,133,244 66,133,244
-0.0565779100379736 -0.0255548531223293 66,133,244 66,133,244
-0.0655691220792662 -0.0163122964769148 66,133,244 66,133,244
-0.0581901895700031 -0.0195964668094825 66,133,244 66,133,244
-0.0545278941903211 -0.0299869659950736 66,133,244 66,133,244
-0.057883823457619 -0.0243031344489001 66,133,244 66,133,244
-0.0533397178476141 -0.0258690987364938 66,133,244 66,133,244
-0.0637015867456213 -0.0156044911527937 66,133,244 66,133,244
-0.0583106488650691 -0.0257776050849196 66,133,244 66,133,244
-0.0569373907565674 -0.0267872935609553 66,133,244 66,133,244
-0.0635138513114529 -0.0149466361531793 66,133,244 66,133,244
-0.0509531801480428 -0.0291252225107483 66,133,244 66,133,244
-0.0587216963385666 -0.0214102693469638 66,133,244 66,133,244
-0.0533315510129117 -0.0315864016212691 66,133,244 66,133,244
-0.0453567127011907 -0.0270384138658323 66,133,244 66,133,244
-0.0560031181565715 -0.0293002601092499 66,133,244 66,133,244
-0.0532412316899729 -0.0312712856235173 66,133,244 66,133,244
-0.0501289164051984 -0.0320283611503896 66,133,244 66,133,244
-0.0570433190741143 -0.0271291338431051 66,133,244 66,133,244
-0.0576289920508848 -0.0233875837144829 66,133,244 66,133,244
-0.0464293815258562 -0.0365175168633894 66,133,244 66,133,244
-0.0567744371246467 -0.0261936983340117 66,133,244 66,133,244
-0.0669789933290383 -0.0153855818811592 66,133,244 66,133,244
-0.0552108944227856 -0.026544594733835 66,133,244 66,133,244
-0.0621509400747607 -0.0217362255766449 66,133,244 66,133,244
-0.0633251457369396 -0.0200293939586583 66,133,244 66,133,244
-0.0656321340658886 -0.0164738504374784 66,133,244 66,133,244
-0.0559809077119297 -0.0291985688438027 66,133,244 66,133,244
-0.0594641615772441 -0.0239453342456981 66,133,244 66,133,244
-0.0624798985075101 -0.0170765511111563 66,133,244 66,133,244
-0.0565841494968392 -0.025500915683564 66,133,244 66,133,244
-0.0571354508272017 0.0129779169140083 66,133,244 66,133,244
-0.0584618193606927 -0.0262348665542669 66,133,244 66,133,244
-0.0617632522836311 -0.020361549502233 66,133,244 66,133,244
-0.0576432895418343 -0.0233988937364814 66,133,244 66,133,244
-0.0603689001175723 -0.0213003354460279 66,133,244 66,133,244
-0.0603617295586331 -0.0212705189126204 66,133,244 66,133,244
-0.059439884020862 -0.0238448408360387 66,133,244 66,133,244
-0.0462838411341682 -0.0417367861105179 66,133,244 66,133,244
-0.0621859770919821 -0.0218115011688759 66,133,244 66,133,244
-0.0543161717007205 -0.0233976341029766 66,133,244 66,133,244
-0.0603875395665726 -0.0213500402003657 66,133,244 66,133,244
-0.0608417333442385 -0.0229210213313904 66,133,244 66,133,244
-0.0580666234252549 -0.0248428221273911 66,133,244 66,133,244
-0.0653883773579086 -0.0155868984658033 66,133,244 66,133,244
-0.0556688319452962 -0.0107621940386054 66,133,244 66,133,244
-0.0681761377421458 -0.0136991177993582 66,133,244 66,133,244
-0.0505345940556064 -0.0333627791335333 66,133,244 66,133,244
-0.0581932962333219 -0.0252739523369205 66,133,244 66,133,244
-0.0590585247282043 -0.0167284744559603 66,133,244 66,133,244
-0.0593230371345425 -0.023409506170045 66,133,244 66,133,244
-0.0489255827081212 -0.022010943176005 66,133,244 66,133,244
-0.0642022713706503 -0.0172300594656774 66,133,244 66,133,244
-0.0554912876597552 -0.0216692994157959 66,133,244 66,133,244
-0.0581820552736118 -0.00790890243144157 66,133,244 66,133,244
-0.052343990434958 -0.0280705235497907 66,133,244 66,133,244
-0.0499881445659766 -0.0372184173322201 66,133,244 66,133,244
-0.0495498775189743 -0.029929477977318 66,133,244 66,133,244
-0.0589659460256733 -0.0221529419437451 66,133,244 66,133,244
-0.0408482912960596 -0.0343907812593541 66,133,244 66,133,244
-0.0641819023695647 -0.0171290660071435 66,133,244 66,133,244
-0.0568497273803665 -0.0263493058730503 66,133,244 66,133,244
-0.0526984792096189 -0.0235087992161937 66,133,244 66,133,244
-0.0544548001376003 -0.0295924558858289 66,133,244 66,133,244
-0.0644013373497172 -0.0178877818383212 66,133,244 66,133,244
-0.0568305118965929 -0.0262804447090769 66,133,244 66,133,244
-0.0517761860061612 -0.0318494764438286 66,133,244 66,133,244
-0.0643294028694893 -0.017633379106468 66,133,244 66,133,244
-0.0633100874479656 -0.0198697365785163 66,133,244 66,133,244
-0.0555465360069214 -0.0218245455562314 66,133,244 66,133,244
-0.0532037272700852 -0.0252483445286141 66,133,244 66,133,244
-0.0589371553979724 -0.022028660918909 66,133,244 66,133,244
-0.05940988602111 -0.0236657964284128 66,133,244 66,133,244
-0.0522223432731816 -0.0333810323362698 66,133,244 66,133,244
-0.0509598274150619 -0.0290073499815662 66,133,244 66,133,244
-0.0579801877607971 -0.0244755386886148 66,133,244 66,133,244
-0.0536654453450903 -0.0268341615541258 66,133,244 66,133,244
-0.0522606257533018 -0.0277339495296905 66,133,244 66,133,244
-0.0552187291023174 -0.0264338179398123 66,133,244 66,133,244
-0.0564729549703959 -0.0250079150424746 66,133,244 66,133,244
-0.0617633771248721 -0.0202507599849128 66,133,244 66,133,244
-0.0469605622546352 -0.0324376960546311 66,133,244 66,133,244
-0.0496767391535633 -0.0360720359059198 66,133,244 66,133,244
-0.055861433320194 -0.0286439379318411 66,133,244 66,133,244
-0.0559134988038081 -0.0288226049764315 66,133,244 66,133,244
-0.043481152583613 -0.0088353091696011 66,133,244 66,133,244
-0.051318133945084 -0.0359738482737453 66,133,244 66,133,244
-0.0509809015391326 -0.0290330628133299 66,133,244 66,133,244
-0.0590094743302649 -0.0222215796780649 66,133,244 66,133,244
-0.0559613526814677 -0.028970687497198 66,133,244 66,133,244
-0.0400242367527056 -0.0199244661124726 66,133,244 66,133,244
-0.0644478832707757 -0.017973674405099 66,133,244 66,133,244
-0.0570507989551721 -0.0269692812822244 66,133,244 66,133,244
-0.0618337802924086 -0.0204560189600247 66,133,244 66,133,244
-0.0601932740199804 -0.0205430295965267 66,133,244 66,133,244
-0.0521581536301556 -0.033093808497486 66,133,244 66,133,244
-0.0485485281216318 -0.0263599014686844 66,133,244 66,133,244
-0.0602964634008205 -0.0208902245249665 66,133,244 66,133,244
-0.0614460855124092 -0.0191018696418621 66,133,244 66,133,244
-0.0562569341189727 -0.0242065418030452 66,133,244 66,133,244
-0.0576603259772166 -0.0232961928820709 66,133,244 66,133,244
-0.0577476917619836 -0.0235979289328321 66,133,244 66,133,244
-0.0592277943493048 -0.017183997017674 66,133,244 66,133,244
-0.065320075825033 -0.0152069528384167 66,133,244 66,133,244
-0.055682276284503 -0.0222108402560945 66,133,244 66,133,244
-0.0549347245439725 -0.0253841805292651 66,133,244 66,133,244
-0.0608378503553952 -0.022749150953803 66,133,244 66,133,244
-0.0658323947808079 -0.0111963592547861 66,133,244 66,133,244
-0.0607081287553836 -0.0222940690436846 66,133,244 66,133,244
-0.0521647059727361 -0.0330903905950355 66,133,244 66,133,244
-0.0394316819071563 -0.0466842837094219 66,133,244 66,133,244
-0.0570760515746418 -0.0212499843808951 66,133,244 66,133,244
-0.0588730359507561 -0.0217032872957397 66,133,244 66,133,244
-0.0488489284452956 -0.0331415909511357 66,133,244 66,133,244
-0.0629199441131398 -0.0184083444694963 66,133,244 66,133,244
-0.0579089824434586 -0.0241304733680326 66,133,244 66,133,244
-0.0554229676029802 -0.0270556905541831 66,133,244 66,133,244
-0.0534804300189266 -0.0260938797333481 66,133,244 66,133,244
-0.0547223322899 -0.0246236354523543 66,133,244 66,133,244
-0.0466300944939434 -0.0369797116135738 66,133,244 66,133,244
-0.048194495646189 -0.0366282360456334 66,133,244 66,133,244
-0.0611895226236016 -0.0181678764909876 66,133,244 66,133,244
-0.0564546876005198 -0.0133020306804195 66,133,244 66,133,244
-0.0549294303278686 -0.0253280389760932 66,133,244 66,133,244
-0.0589427078247326 -0.0219187355637636 66,133,244 66,133,244
-0.0634247671247605 -0.0143554722757664 66,133,244 66,133,244
-0.0583196189464482 -0.0255214818597593 66,133,244 66,133,244
-0.0527332617396592 -0.029244981982745 66,133,244 66,133,244
-0.0471727253756371 -0.0388345678790879 66,133,244 66,133,244
-0.0618163323572658 -0.0203134681879047 66,133,244 66,133,244
-0.0625418322755888 -0.0170523170793679 66,133,244 66,133,244
-0.0493262493274974 -0.0347463271350044 66,133,244 66,133,244
-0.0539036493396165 -0.0159793984694138 66,133,244 66,133,244
-0.0520777255535412 -0.0327328924539751 66,133,244 66,133,244
-0.0557564140856534 -0.0281639534896189 66,133,244 66,133,244
-0.0431251344626866 -0.0421120131629175 66,133,244 66,133,244
-0.0585543010349006 -0.0205414557066147 66,133,244 66,133,244
-0.0595789512812675 -0.0240903304985398 66,133,244 66,133,244
-0.0681717670232103 -0.0134627508055183 66,133,244 66,133,244
-0.0617289074423161 -0.0199957152686407 66,133,244 66,133,244
-0.0681708642043928 -0.0134570405925852 66,133,244 66,133,244
-0.0608819905970732 -0.0228295187877358 66,133,244 66,133,244
-0.0540366420973026 -0.0279661980618734 66,133,244 66,133,244
-0.0564472565463994 -0.0247731462026704 66,133,244 66,133,244
-0.0633778710199867 -0.0199268453641656 66,133,244 66,133,244
-0.0633791215594342 -0.0199292456688783 66,133,244 66,133,244
-0.061676882900379 -0.0198008453060768 66,133,244 66,133,244
-0.0554165197184691 -0.0269559449245774 66,133,244 66,133,244
-0.052789387620104 -0.0178495411681564 66,133,244 66,133,244
-0.0609857159911067 -0.0231595982733677 66,133,244 66,133,244
-0.0592602875299705 -0.0229519196004684 66,133,244 66,133,244
-0.0657127744174588 -0.0164500312552765 66,133,244 66,133,244
-0.0555534508060666 -0.0216512007786037 66,133,244 66,133,244
-0.0584489477436323 -0.0259069079347843 66,133,244 66,133,244
-0.0590003160231931 -0.0220426620834842 66,133,244 66,133,244
-0.0578956615168087 -0.0239798493551521 66,133,244 66,133,244
-0.0519340288161138 -0.0321799484783869 66,133,244 66,133,244
-0.059931423688215 -0.019483441276331 66,133,244 66,133,244
-0.0524932544979536 -0.028339510057453 66,133,244 66,133,244
-0.0496992832941665 -0.0359708084016296 66,133,244 66,133,244
-0.0547112856227553 -0.0244778183432854 66,133,244 66,133,244
-0.0528941547697582 -0.0181813360451579 66,133,244 66,133,244
-0.0509955801412643 -0.0346860017433333 66,133,244 66,133,244
-0.057858970182097 -0.0238369686178617 66,133,244 66,133,244
-0.0583382459393596 -0.0254966862841048 66,133,244 66,133,244
-0.065177948426027 -0.0145646351982436 66,133,244 66,133,244
-0.0618721272989934 -0.020424467959624 66,133,244 66,133,244
-0.0559813230908087 -0.0288579131595487 66,133,244 66,133,244
-0.0572273166197687 -0.0274032312658869 66,133,244 66,133,244
-0.0633182928231368 -0.0196478274228831 66,133,244 66,133,244
-0.0567300389418614 -0.0256792050154168 66,133,244 66,133,244
-0.058082716976045 -0.024592766931535 66,133,244 66,133,244
-0.0518476534977332 -0.0318471650645276 66,133,244 66,133,244
-0.0592861629143476 -0.0229897890442926 66,133,244 66,133,244
-0.0555039047842179 -0.0271967303512294 66,133,244 66,133,244
-0.0591885799330913 -0.0226477384693767 66,133,244 66,133,244
-0.0596067198777904 -0.0240946673869802 66,133,244 66,133,244
-0.0654198114299951 -0.0153755690620967 66,133,244 66,133,244
-0.058438048936913 -0.0258148149804396 66,133,244 66,133,244
-0.0545899187167893 -0.0297965436782968 66,133,244 66,133,244
-0.0582039951903657 -0.0250019222840273 66,133,244 66,133,244
-0.0643100968254663 -0.0172976352598203 66,133,244 66,133,244
-0.0568718582413944 -0.0261545142638928 66,133,244 66,133,244
-0.0681712884044927 -0.0133590740764413 66,133,244 66,133,244
-0.0582496585831385 -0.0251555436980991 66,133,244 66,133,244
-0.0645467335489172 -0.0181140253705817 66,133,244 66,133,244
-0.042028597400703 -0.0382099731679219 66,133,244 66,133,244
-0.0569252267755493 -0.0205627482026396 66,133,244 66,133,244
-0.0471375361822141 -0.0328233673744135 66,133,244 66,133,244
-0.0642840583429464 -0.0171975356349095 66,133,244 66,133,244
-0.0607359172682736 -0.0222180495602011 66,133,244 66,133,244
-0.0609359956614224 -0.0171385095056761 66,133,244 66,133,244
-0.057396085947324 -0.0221842380689028 66,133,244 66,133,244
-0.0656501779018547 -0.0161501297140833 66,133,244 66,133,244
-0.0533042302599157 -0.031087098824357 66,133,244 66,133,244
-0.04870179555365 -0.0382263623616432 66,133,244 66,133,244
-0.0197523995680125 -0.0418189102955146 66,133,244 66,133,244
-0.0502644851650318 -0.0320962646830006 66,133,244 66,133,244
-0.0532893969003632 -0.0310320301367146 66,133,244 66,133,244
-0.0618957293363174 -0.0204485122336328 66,133,244 66,133,244
-0.0549446851618105 -0.0309933270758406 66,133,244 66,133,244
-0.0620455216346929 -0.0209655156576521 66,133,244 66,133,244
-0.0576253625307731 -0.0229605334036796 66,133,244 66,133,244
-0.0591632815481837 -0.0225164479799895 66,133,244 66,133,244
-0.0544824247005131 -0.0293847431662209 66,133,244 66,133,244
-0.0559292937860651 -0.028624872219664 66,133,244 66,133,244
-0.0555189694658639 -0.0272014104691349 66,133,244 66,133,244
-0.0595195788342076 -0.0179731543035798 66,133,244 66,133,244
-0.0491251838054297 -0.0339035108585093 66,133,244 66,133,244
-0.062741720637221 -0.0175914023745412 66,133,244 66,133,244
-0.0514800363513403 -0.0247468337854025 66,133,244 66,133,244
-0.0607305801777692 -0.0221625338904838 66,133,244 66,133,244
-0.0553075406901035 -0.0264602274993782 66,133,244 66,133,244
-0.0514252457588228 -0.0187821803968742 66,133,244 66,133,244
-0.0681748726020801 -0.0133231831906145 66,133,244 66,133,244
-0.055462585617193 -0.0269950441535301 66,133,244 66,133,244
-0.0573793156329031 -0.0220880229658467 66,133,244 66,133,244
-0.0401126863352876 -0.0315245879258883 66,133,244 66,133,244
-0.0546542545768473 -0.0299585345504891 66,133,244 66,133,244
-0.0632003007426434 -0.0191637137946423 66,133,244 66,133,244
-0.0606926222781586 -0.0220180197778452 66,133,244 66,133,244
-0.0522503118936772 -0.0100853016204998 66,133,244 66,133,244
-0.0644567609275472 -0.0177414547034671 66,133,244 66,133,244
-0.0544141997359635 -0.029118463800422 66,133,244 66,133,244
-0.0521580801534379 -0.0328394885007876 66,133,244 66,133,244
-0.0556776474938313 -0.027716574830027 66,133,244 66,133,244
-0.0585210554607926 -0.0260214284399139 66,133,244 66,133,244
-0.0607315520965369 -0.0221358517717556 66,133,244 66,133,244
-0.0604272931033467 -0.0210790024305574 66,133,244 66,133,244
-0.0641970791891185 -0.0168232355029255 66,133,244 66,133,244
-0.0584554723908084 -0.0200150647099413 66,133,244 66,133,244
-0.0584864806590079 -0.0143499225479558 66,133,244 66,133,244
-0.0564309084157882 -0.0245417440510754 66,133,244 66,133,244
-0.0549229516019709 -0.0250872573165637 66,133,244 66,133,244
-0.055668654689975 -0.0161269225441374 66,133,244 66,133,244
-0.0601211258824711 -0.020008204169776 66,133,244 66,133,244
-0.0602909084551813 -0.020594190521001 66,133,244 66,133,244
-0.0619920368253801 -0.0207146812679019 66,133,244 66,133,244
-0.0574036419358725 -0.022132863020139 66,133,244 66,133,244
-0.0577016650835058 -0.0231628711949949 66,133,244 66,133,244
-0.0540414572966349 -0.0277962144424532 66,133,244 66,133,244
-0.0504688574143856 -0.0327326340343597 66,133,244 66,133,244
-0.0642761696916158 -0.017079079687505 66,133,244 66,133,244
-0.0596253735892139 -0.0240513879751139 66,133,244 66,133,244
-0.0570520149238812 -0.026678798303752 66,133,244 66,133,244
-0.067985687197831 -0.0126083364536363 66,133,244 66,133,244
-0.0513143667730879 -0.0356530030963835 66,133,244 66,133,244
-0.0596515653726293 -0.0241342748870175 66,133,244 66,133,244
-0.0576018088065756 -0.0228046577606637 66,133,244 66,133,244
-0.0581734110723871 -0.0247783113760427 66,133,244 66,133,244
-0.0613415251861407 -0.018437686485293 66,133,244 66,133,244
-0.0543142847193357 -0.0229455023085684 66,133,244 66,133,244
-0.0509009632383332 -0.034205952025457 66,133,244 66,133,244
-0.0621761791438115 -0.0213182401481772 66,133,244 66,133,244
-0.0541681934237758 -0.0224326469789109 66,133,244 66,133,244
-0.0565910901764538 -0.0250487946096073 66,133,244 66,133,244
-0.0576644749090501 -0.011452672092201 66,133,244 66,133,244
-0.0597195046990418 -0.024339004223786 66,133,244 66,133,244
-0.0532932165747772 -0.0251624391062994 66,133,244 66,133,244
-0.0618184424417314 -0.020066388861728 66,133,244 66,133,244
-0.0572409537561514 -0.0272931136283692 66,133,244 66,133,244
-0.058199662049979 -0.0248412426125086 66,133,244 66,133,244
-0.042634359809047 -0.0344047296191998 66,133,244 66,133,244
-0.0633563619727219 -0.0196183503207808 66,133,244 66,133,244
-0.0647370585307548 -0.0128584462403966 66,133,244 66,133,244
-0.0521073250117127 -0.0325867541867066 66,133,244 66,133,244
-0.0598718781571519 -0.0190823612028331 66,133,244 66,133,244
-0.0475762227172013 -0.0341956084509678 66,133,244 66,133,244
-0.0518760594097512 -0.0202330230153677 66,133,244 66,133,244
-0.0562608080306418 -0.0238779290634301 66,133,244 66,133,244
-0.0476374593566166 -0.0401747998144241 66,133,244 66,133,244
-0.0680970359858257 -0.0129360135456191 66,133,244 66,133,244
-0.0492647972691725 -0.0342686638003739 66,133,244 66,133,244
-0.0468014445680822 -0.0372755167129468 66,133,244 66,133,244
-0.0625950918852871 -0.0169553548426838 66,133,244 66,133,244
-0.0576741120120111 -0.0229916098230362 66,133,244 66,133,244
-0.0559951696567293 -0.0287175644409246 66,133,244 66,133,244
-0.0468141981925802 -0.0315415711104428 66,133,244 66,133,244
-0.0590152965457278 -0.0218641483611897 66,133,244 66,133,244
-0.0534304672376084 -0.0313734695639317 66,133,244 66,133,244
-0.0564163621655292 -0.0244016812369808 66,133,244 66,133,244
-0.0566881913517751 -0.0253430686591791 66,133,244 66,133,244
-0.0546966390307999 -0.0299863027680264 66,133,244 66,133,244
-0.0540712279765347 -0.0278165665382062 66,133,244 66,133,244
-0.0555093514670843 -0.0270224206381755 66,133,244 66,133,244
-0.0323148709044816 -0.0447825963931191 66,133,244 66,133,244
-0.0569972624742891 -0.0263993079611845 66,133,244 66,133,244
-0.064282376115507 -0.0170049182221824 66,133,244 66,133,244
-0.0595420552697399 -0.02366952709464 66,133,244 66,133,244
-0.0522100877802961 -0.0328977947887842 66,133,244 66,133,244
-0.0556444268549561 -0.0274803805009037 66,133,244 66,133,244
-0.0614715024570463 -0.0188073909923337 66,133,244 66,133,244
-0.062957068555351 -0.0181792796039731 66,133,244 66,133,244
-0.0629788922882905 -0.0182536067869134 66,133,244 66,133,244
-0.0619032015097258 -0.0202983117029924 66,133,244 66,133,244
-0.0680520063879171 -0.0127402762161633 66,133,244 66,133,244
-0.0567371179936383 -0.0254865510966731 66,133,244 66,133,244
-0.0512216336080649 -0.0294660743799327 66,133,244 66,133,244
-0.0559641765645566 -0.0285781342469859 66,133,244 66,133,244
-0.059389264834757 -0.0231263939867246 66,133,244 66,133,244
-0.0606816917279541 -0.0218243015381435 66,133,244 66,133,244
-0.0594428369568293 -0.0233035847811673 66,133,244 66,133,244
-0.0617589814665102 -0.0140103625301966 66,133,244 66,133,244
-0.0570066786319984 -0.0264033306199377 66,133,244 66,133,244
-0.0629559845598735 -0.0181541347670152 66,133,244 66,133,244
-0.0509533338950106 -0.0285172910466766 66,133,244 66,133,244
-0.0520771922102507 -0.0324097779338786 66,133,244 66,133,244
-0.0603819520872178 -0.0207735865235316 66,133,244 66,133,244
-0.0519008475345239 -0.031792299076087 66,133,244 66,133,244
-0.062096261225783 -0.020937005048822 66,133,244 66,133,244
-0.0547172871482101 -0.0300015029554589 66,133,244 66,133,244
-0.0668005354903955 -0.0141426788918345 66,133,244 66,133,244
-0.0475501541039728 -0.0398013308415764 66,133,244 66,133,244
-0.0572085819565093 -0.0270851572989041 66,133,244 66,133,244
-0.0565731423404102 -0.0248812565960722 66,133,244 66,133,244
-0.0520609353587584 -0.0323363441754561 66,133,244 66,133,244
-0.0553511913638906 -0.0264193077590306 66,133,244 66,133,244
-0.0585759817681665 -0.0202715818253422 66,133,244 66,133,244
-0.0558700798181181 -0.028209465943459 66,133,244 66,133,244
-0.0525685931955914 -0.0340835132753961 66,133,244 66,133,244
-0.0529774415458335 -0.0297256618720952 66,133,244 66,133,244
-0.0559634061809571 -0.0285236349346886 66,133,244 66,133,244
-0.0580984662879166 -0.0243692164333134 66,133,244 66,133,244
-0.0573133570816567 -0.0274206467078535 66,133,244 66,133,244
-0.0392823946372143 -0.0457582024692672 66,133,244 66,133,244
-0.0550771453786135 -0.0196689540785793 66,133,244 66,133,244
-0.064580057166103 -0.0179565961019893 66,133,244 66,133,244
-0.0496428642063778 -0.0296999746146285 66,133,244 66,133,244
-0.0628436137159844 -0.0177109103024783 66,133,244 66,133,244
-0.0678867333366362 -0.0120908371645456 66,133,244 66,133,244
-0.0363161728867829 -0.0239296715888727 66,133,244 66,133,244
-0.0618600505314305 -0.0200694032497395 66,133,244 66,133,244
-0.0618297151150055 -0.0199583600732114 66,133,244 66,133,244
-0.0681402382658285 -0.0129585316072416 66,133,244 66,133,244
-0.0560246523545956 -0.028705114090028 66,133,244 66,133,244
-0.0607661668878609 -0.0220415143883767 66,133,244 66,133,244
-0.045971891377219 -0.0400518794018646 66,133,244 66,133,244
-0.0629014038965972 -0.0178859965453277 66,133,244 66,133,244
-0.0475968796371547 -0.0399018034725488 66,133,244 66,133,244
-0.057124984532875 -0.0267339507639886 66,133,244 66,133,244
-0.0496799321261611 -0.0240284405808911 66,133,244 66,133,244
-0.0475556763273246 -0.0397565628338401 66,133,244 66,133,244
-0.0619823540676589 -0.0204648152478133 66,133,244 66,133,244
-0.0618447641381217 -0.0199825374031141 66,133,244 66,133,244
-0.0593204671820433 -0.0227806489812705 66,133,244 66,133,244
-0.0559440171163921 -0.0226272014997129 66,133,244 66,133,244
-0.0483574725982855 -0.0367473267726636 66,133,244 66,133,244
-0.0573511016509951 -0.0217273289434042 66,133,244 66,133,244
-0.0597784607698349 -0.024363414743752 66,133,244 66,133,244
-0.06165450040851 -0.0193183124967968 66,133,244 66,133,244
-0.0562357655583629 -0.0178626141211765 66,133,244 66,133,244
-0.0583977343938372 -0.0253446838670919 66,133,244 66,133,244
-0.0580289873105654 -0.0240655407043857 66,133,244 66,133,244
-0.0515647021711047 -0.0305260905434392 66,133,244 66,133,244
-0.0459703980596721 -0.0111458171709736 66,133,244 66,133,244
-0.0615679454159835 -0.0190020359941651 66,133,244 66,133,244
-0.0579570289015459 -0.0238066991284659 66,133,244 66,133,244
-0.0583853126168489 -0.0252888519062334 66,133,244 66,133,244
-0.0608168372865903 -0.0221665578864117 66,133,244 66,133,244
-0.059181121912727 -0.0222716635862683 66,133,244 66,133,244
-0.0501903374488142 -0.0372989907228869 66,133,244 66,133,244
-0.0573318867780036 -0.0216334627378536 66,133,244 66,133,244
-0.0564308068676839 -0.0127395165361008 66,133,244 66,133,244
-0.0437510285974749 -0.0438492199140551 66,133,244 66,133,244
-0.0599585905254287 -0.0191868458986882 66,133,244 66,133,244
-0.0546567782039986 -0.029676715636149 66,133,244 66,133,244
-0.0569687575816491 -0.0261389467540594 66,133,244 66,133,244
-0.0622265447610597 -0.0154920926876623 66,133,244 66,133,244
-0.0533669791206838 -0.0309707824376568 66,133,244 66,133,244
-0.0606221502343913 -0.021467621834931 66,133,244 66,133,244
-0.055962675196892 -0.0284122988395982 66,133,244 66,133,244
-0.0603980374581472 -0.0149154538928691 66,133,244 66,133,244
-0.0533130980940186 -0.030774718225957 66,133,244 66,133,244
-0.0603051935345688 -0.0203633492690553 66,133,244 66,133,244
-0.0568383946265232 -0.0256654515618247 66,133,244 66,133,244
-0.05943502063581 -0.0231120659203184 66,133,244 66,133,244
-0.0608225431514419 -0.0221462455492861 66,133,244 66,133,244
-0.0664981676570233 -0.0129449705699884 66,133,244 66,133,244
-0.0571284365641379 -0.0266629084345184 66,133,244 66,133,244
-0.0579056355032549 -0.0235827429687351 66,133,244 66,133,244
-0.0566785193559502 -0.0251029841912975 66,133,244 66,133,244
-0.0579629664413169 -0.0237792562572464 66,133,244 66,133,244
-0.0604777664336377 -0.0209459219961717 66,133,244 66,133,244
-0.0621453146215872 -0.0151784478792792 66,133,244 66,133,244
-0.0579535552059236 -0.0237437430481954 66,133,244 66,133,244
-0.0632206943831405 -0.018900377033177 66,133,244 66,133,244
-0.0577526430798726 -0.0230454470523972 66,133,244 66,133,244
-0.062765830606673 -0.0173201341237773 66,133,244 66,133,244
-0.0630654413339022 -0.018356237256274 66,133,244 66,133,244
-0.0507973434359604 -0.0220315694059231 66,133,244 66,133,244
-0.0578632919157604 -0.0234159416324213 66,133,244 66,133,244
-0.0497155890114719 -0.029823181394058 66,133,244 66,133,244
-0.0592662816275481 -0.0225021523588995 66,133,244 66,133,244
-0.054612829496036 -0.029469607129353 66,133,244 66,133,244
-0.0513609567074063 -0.0355207334634015 66,133,244 66,133,244
-0.056082567606618 -0.0287873077960717 66,133,244 66,133,244
-0.0632761072919177 -0.0190738156487089 66,133,244 66,133,244
-0.0485692259473277 -0.0258481278841244 66,133,244 66,133,244
-0.056658570614462 -0.0250099303634032 66,133,244 66,133,244
-0.0608087360860213 -0.0220694432303502 66,133,244 66,133,244
-0.0592214872707245 -0.0165690599066003 66,133,244 66,133,244
-0.0446359742550421 -0.0410794799563507 66,133,244 66,133,244
-0.0363641300893141 -0.0239630847828351 66,133,244 66,133,244
-0.0435544961234518 -0.0373224109426024 66,133,244 66,133,244
-0.0667402471339548 -0.0137409524069948 66,133,244 66,133,244
-0.0567460551933308 -0.0252959477151127 66,133,244 66,133,244
-0.0607173675842042 -0.0159588063712733 66,133,244 66,133,244
-0.0528449271409851 -0.0233196174434521 66,133,244 66,133,244
-0.0479465119159648 -0.0352108058470005 66,133,244 66,133,244
-0.057041381025521 -0.0263107014635091 66,133,244 66,133,244
-0.0583384867822649 -0.0250273163274171 66,133,244 66,133,244
-0.0520816924056674 -0.020667729669559 66,133,244 66,133,244
-0.0577732906725152 -0.0230674989665571 66,133,244 66,133,244
-0.0561837435609151 -0.0233311362723713 66,133,244 66,133,244
-0.0620941371822945 -0.0149433301172186 66,133,244 66,133,244
-0.0514830630326964 -0.0301312654026139 66,133,244 66,133,244
-0.0512844898931492 -0.029442307229511 66,133,244 66,133,244
-0.0558490719095392 -0.0279277182739981 66,133,244 66,133,244
-0.0526824260284686 -0.0284999258555042 66,133,244 66,133,244
-0.0597293043652443 -0.0240463178505882 66,133,244 66,133,244
-0.0609294718452186 -0.0224300908565924 66,133,244 66,133,244
-0.0576902688333414 -0.0227465090518664 66,133,244 66,133,244
-0.0574467817453284 -0.021901767146476 66,133,244 66,133,244
-0.059958572472379 -0.0190566499609233 66,133,244 66,133,244
-0.0640149702158589 -0.0157876609682817 66,133,244 66,133,244
-0.0540077729895966 -0.021527112878624 66,133,244 66,133,244
-0.0410848316472378 -0.0229373149961847 66,133,244 66,133,244
-0.0680901297826407 -0.0125819258143293 66,133,244 66,133,244
-0.0627534306659594 -0.0114062829446845 66,133,244 66,133,244
-0.0530164138257196 -0.0296270135728177 66,133,244 66,133,244
-0.0594430138997061 -0.023024487446501 66,133,244 66,133,244
-0.0592995831494817 -0.0225269233496654 66,133,244 66,133,244
-0.0629695549216799 -0.0121501067017318 66,133,244 66,133,244
-0.0558554861535021 -0.0221360014143641 66,133,244 66,133,244
-0.0566641819468915 -0.0249373354228697 66,133,244 66,133,244
-0.0534366425808382 -0.0310713671092749 66,133,244 66,133,244
-0.0571381171939563 -0.026575698167489 66,133,244 66,133,244
-0.0561735337233966 -0.0290041179615766 66,133,244 66,133,244
-0.0668334564422962 -0.0139727397545798 66,133,244 66,133,244
-0.0618996411309528 -0.0199708135404065 66,133,244 66,133,244
-0.0618171304535406 -0.0139114700101516 66,133,244 66,133,244
-0.0556368686617467 -0.0155879014010328 66,133,244 66,133,244
-0.0448155358868287 0.0103562931219292 66,133,244 66,133,244
-0.0640437182754971 -0.0158441402905812 66,133,244 66,133,244
-0.0517967546761986 -0.0311430918903155 66,133,244 66,133,244
-0.054741189426007 -0.0297928112923196 66,133,244 66,133,244
-0.0500312578847984 -0.0307942289015393 66,133,244 66,133,244
-0.0568041145798389 -0.0253928078980822 66,133,244 66,133,244
-0.0632036144244871 -0.0129258578571073 66,133,244 66,133,244
-0.066779900850967 -0.013767929093596 66,133,244 66,133,244
-0.0601314476280157 -0.0195987593565605 66,133,244 66,133,244
-0.0625378048503586 -0.0163878447298327 66,133,244 66,133,244
-0.0620902595770488 -0.0206067514558935 66,133,244 66,133,244
-0.052038670926537 -0.0261932109555049 66,133,244 66,133,244
-0.0515661656384213 -0.0303250667741267 66,133,244 66,133,244
-0.0588674804022576 -0.020978317650893 66,133,244 66,133,244
-0.0644135210067133 -0.0113245716400064 66,133,244 66,133,244
-0.0593927149614648 -0.0227914851970742 66,133,244 66,133,244
-0.0568899550060074 -0.0256662394086093 66,133,244 66,133,244
-0.065731331898788 -0.0158854074333042 66,133,244 66,133,244
-0.0678942365496123 -0.0118307801156593 66,133,244 66,133,244
-0.0536544141258589 -0.0317722124282721 66,133,244 66,133,244
-0.0536361034602007 -0.0259358165870737 66,133,244 66,133,244
-0.0596578840705029 -0.0237052633117266 66,133,244 66,133,244
-0.0546340527596843 -0.0293902323707726 66,133,244 66,133,244
-0.0529541870235736 -0.0293376528264865 66,133,244 66,133,244
-0.0605876942971304 -0.0211425389967585 66,133,244 66,133,244
-0.0520699990881843 -0.0320427657311272 66,133,244 66,133,244
-0.0655813299926481 -0.0153460182026257 66,133,244 66,133,244
-0.0591450062935864 -0.0219119085270957 66,133,244 66,133,244
-0.0593375236176461 -0.022576677851058 66,133,244 66,133,244
-0.0553463283814868 -0.0260614101830589 66,133,244 66,133,244
-0.0422037664042824 -0.0440318756422467 66,133,244 66,133,244
-0.0631479565003652 -0.0184492395588023 66,133,244 66,133,244
-0.0594797007402898 -0.0230586663142367 66,133,244 66,133,244
-0.0562313400342059 -0.0233498494839114 66,133,244 66,133,244
-0.0606009051853623 -0.021160011733134 66,133,244 66,133,244
-0.0578757847443562 -0.0232611192860164 66,133,244 66,133,244
-0.0481800525513439 -0.0300815214099097 66,133,244 66,133,244
-0.0562393211533059 -0.0233616913281798 66,133,244 66,133,244
-0.0461308724302007 -0.0402967388242643 66,133,244 66,133,244
-0.0543674778279139 -0.0284186870361709 66,133,244 66,133,244
-0.0573482865733039 -0.0271987989684181 66,133,244 66,133,244
-0.0381764007828808 -0.0416013123276684 66,133,244 66,133,244
-0.0495058408679057 -0.0288933766468091 66,133,244 66,133,244
-0.0555473900754679 -0.0267278642107818 66,133,244 66,133,244
-0.053766227729617 -0.0263303544500263 66,133,244 66,133,244
-0.0482764015904666 0.00423287466416494 66,133,244 66,133,244
-0.0549839096220586 -0.0247740004888905 66,133,244 66,133,244
-0.0602913477630931 -0.0200669441191024 66,133,244 66,133,244
-0.0548962066114355 -0.0244658607282036 66,133,244 66,133,244
-0.0628290587062164 -0.0173010653530651 66,133,244 66,133,244
-0.0495983614242227 -0.0349672698798434 66,133,244 66,133,244
-0.0572129434573687 -0.0209334422992683 66,133,244 66,133,244
-0.0535624328553174 -0.0313767590113395 66,133,244 66,133,244
-0.0601271152740943 -0.0194738336081466 66,133,244 66,133,244
-0.0504049237026943 -0.0319750080348442 66,133,244 66,133,244
-0.0539124072591181 -0.0210332670223172 66,133,244 66,133,244
-0.0589671585260557 -0.0212240631041762 66,133,244 66,133,244
-0.0591244964505443 -0.0217680345633219 66,133,244 66,133,244
-0.0569341096945445 -0.0257224889560121 66,133,244 66,133,244
-0.055831261239543 -0.027671840748194 66,133,244 66,133,244
-0.0573715591532237 -0.0214611675631108 66,133,244 66,133,244
-0.0605838036148331 -0.0210422466010588 66,133,244 66,133,244
-0.0654299251648435 -0.0147291679432218 66,133,244 66,133,244
-0.0571728747330357 -0.0265348659279782 66,133,244 66,133,244
-0.0533832861396625 -0.0307257057615519 66,133,244 66,133,244
-0.0607338126634305 -0.0215430595506883 66,133,244 66,133,244
-0.061832333336015 -0.0195716946203729 66,133,244 66,133,244
-0.0464026294783728 -0.0411681904260423 66,133,244 66,133,244
-0.0579336661431005 -0.0233757851074154 66,133,244 66,133,244
-0.0636278356559072 -0.00846263987839774 66,133,244 66,133,244
-0.0596984676799659 -0.0237152343123163 66,133,244 66,133,244
-0.0595680459749987 -0.0232564024361583 66,133,244 66,133,244
-0.0470869680780692 -0.0319722830669489 66,133,244 66,133,244
-0.0527624444014618 -0.0285408337006164 66,133,244 66,133,244
-0.0679473309547195 -0.0118658813655317 66,133,244 66,133,244
-0.0580754708854458 -0.0238517348651895 66,133,244 66,133,244
-0.0483849521293021 -0.0249195207841403 66,133,244 66,133,244
-0.0613745280223305 -0.017958828051299 66,133,244 66,133,244
-0.0622111376342276 -0.0150837038912187 66,133,244 66,133,244
-0.0559580109353159 -0.022281149713274 66,133,244 66,133,244
-0.0656195530099073 -0.0153365933404869 66,133,244 66,133,244
-0.0529736448091266 -0.0292577029833792 66,133,244 66,133,244
-0.0611530076745554 -0.0171768831078077 66,133,244 66,133,244
-0.0575417196008852 -0.0219855514116425 66,133,244 66,133,244
-0.0559260942054239 -0.0279334372854069 66,133,244 66,133,244
-0.0533799261613595 -0.0248834223920814 66,133,244 66,133,244
-0.0609297531401599 -0.0221713575316043 66,133,244 66,133,244
-0.0656458399143598 -0.0154159274603174 66,133,244 66,133,244
-0.0575563501964505 -0.0220286860279696 66,133,244 66,133,244
-0.0565953125282658 -0.024471940249528 66,133,244 66,133,244
-0.0595213700926252 -0.023060711721977 66,133,244 66,133,244
-0.0597354901338564 -0.0237963933615624 66,133,244 66,133,244
-0.0577932234900269 -0.0228353705817947 66,133,244 66,133,244
-0.0510176240147681 -0.0339991011292676 66,133,244 66,133,244
-0.0568656381257767 -0.0196185152414245 66,133,244 66,133,244
-0.063123302714154 -0.0182027287167591 66,133,244 66,133,244
-0.0557226243618109 -0.0272025455151118 66,133,244 66,133,244
-0.0526248103864849 -0.0280120615466615 66,133,244 66,133,244
-0.0612053960264593 -0.0173205806060116 66,133,244 66,133,244
-0.039781753216481 -0.0412453967129008 66,133,244 66,133,244
-0.0606137633469068 -0.0210341641069663 66,133,244 66,133,244
-0.0637709516474506 -0.0146498570873633 66,133,244 66,133,244
-0.0565554480370016 -0.0242921214213431 66,133,244 66,133,244
-0.0555072931879416 -0.0264335309132579 66,133,244 66,133,244
-0.064355838476953 -0.0166706809039954 66,133,244 66,133,244
-0.0501020803659966 -0.0307963038959939 66,133,244 66,133,244
-0.0588034907452376 -0.0205239441126785 66,133,244 66,133,244
-0.0589519434268628 -0.0152617223253722 66,133,244 66,133,244
-0.0605949894781565 -0.0151738468617533 66,133,244 66,133,244
-0.0561255899097676 -0.0227807028275509 66,133,244 66,133,244
-0.061581817625584 -0.0185866688339364 66,133,244 66,133,244
-0.0572252294170005 -0.0265875825845421 66,133,244 66,133,244
-0.0566105785362635 -0.0244569577147443 66,133,244 66,133,244
-0.0609392385560371 -0.0221318806084899 66,133,244 66,133,244
-0.0586519835389608 -0.0199800714567431 66,133,244 66,133,244
-0.0520858091643392 -0.0318708910620829 66,133,244 66,133,244
-0.0571699737120883 -0.0263870125853045 66,133,244 66,133,244
-0.0631828210557506 -0.0183486506784231 66,133,244 66,133,244
-0.0517722739163362 -0.0307789231182321 66,133,244 66,133,244
-0.0579208256364715 -0.023211458380163 66,133,244 66,133,244
-0.0544585204831596 -0.0227638545848995 66,133,244 66,133,244
-0.0653125951423943 -0.0141765953794207 66,133,244 66,133,244
-0.0625560859547573 -0.0161725668757472 66,133,244 66,133,244
-0.0526087623472408 -0.0278996848581552 66,133,244 66,133,244
-0.0520533236329616 -0.0317387161982695 66,133,244 66,133,244
-0.0483705321339334 -0.0362986397030272 66,133,244 66,133,244
-0.060789514141527 -0.015812440135098 66,133,244 66,133,244
-0.0595504624391934 -0.0230526289028052 66,133,244 66,133,244
-0.0597713705020618 -0.0238151031925157 66,133,244 66,133,244
-0.0571262731541871 -0.0204255840294198 66,133,244 66,133,244
-0.039203067432527 -0.0160702810029961 66,133,244 66,133,244
-0.0574072691402514 -0.0213964982068799 66,133,244 66,133,244
-0.0554515121006219 -0.0261657403056498 66,133,244 66,133,244
-0.0595163729894188 -0.011376852791058 66,133,244 66,133,244
-0.0613622576496843 -0.0177679877288785 66,133,244 66,133,244
-0.0570388633774628 -0.0258815771266065 66,133,244 66,133,244
-0.0555097222250756 -0.0263537232132362 66,133,244 66,133,244
-0.0565253998365632 -0.0183224884715446 66,133,244 66,133,244
-0.0668847799539002 -0.0137926574677926 66,133,244 66,133,244
-0.062600957768345 -0.0162717440868402 66,133,244 66,133,244
-0.0640290007383894 -0.0154399378885257 66,133,244 66,133,244
-0.0616774539566572 -0.0188399086843392 66,133,244 66,133,244
-0.0513873646322302 -0.0236080911412064 66,133,244 66,133,244
-0.0557550355771271 -0.027189173355158 66,133,244 66,133,244
-0.0579185211017494 -0.0231359922729602 66,133,244 66,133,244
-0.061812197285424 -0.0193006823113233 66,133,244 66,133,244
-0.055747232210024 -0.0213832995369314 66,133,244 66,133,244
-0.058336854497291 -0.0245800256911832 66,133,244 66,133,244
-0.059438181670873 -0.0226211197541752 66,133,244 66,133,244
-0.0616976813953055 -0.0188950408487286 66,133,244 66,133,244
-0.0608577388218644 -0.0217562073274719 66,133,244 66,133,244
-0.0555914203536411 -0.0266067822550882 66,133,244 66,133,244
-0.044771431249299 -0.0410867239789319 66,133,244 66,133,244
-0.0629618985234602 -0.0174970831793012 66,133,244 66,133,244
-0.0491996001209965 -0.027557002346624 66,133,244 66,133,244
-0.0626665864708214 -0.0164617915749343 66,133,244 66,133,244
-0.0589780981700005 -0.0209950428675312 66,133,244 66,133,244
-0.0567905369226261 -0.024958406291973 66,133,244 66,133,244
-0.0555212421133012 -0.0263346118576083 66,133,244 66,133,244
-0.065226552693207 -0.0137590654694364 66,133,244 66,133,244
-0.0600103772357336 -0.0187831173152512 66,133,244 66,133,244
-0.0547814264929604 -0.0295368738890242 66,133,244 66,133,244
-0.0581293425496224 -0.0180320802253299 66,133,244 66,133,244
-0.0584984428879818 -0.0250784875692373 66,133,244 66,133,244
-0.0490744394558701 -0.0328469700583187 66,133,244 66,133,244
-0.0506212812841682 -0.0266513274013973 66,133,244 66,133,244
-0.0468054297363225 -0.0307528794997474 66,133,244 66,133,244
-0.0528578944221503 -0.0286204008520752 66,133,244 66,133,244
-0.0509996026544814 -0.0337299006623522 66,133,244 66,133,244
-0.0630475746004658 -0.0177258435182458 66,133,244 66,133,244
-0.0656771590365946 -0.0152847826692527 66,133,244 66,133,244
-0.057318777970758 -0.0209728383860317 66,133,244 66,133,244
-0.0540626030727053 -0.02123836553188 66,133,244 66,133,244
-0.0547915945035767 -0.0179883820301906 66,133,244 66,133,244
-0.0553210754161585 -0.025587235861254 66,133,244 66,133,244
-0.0580924966493095 -0.0236282235960546 66,133,244 66,133,244
-0.0613875669107017 -0.0177197600344585 66,133,244 66,133,244
-0.0624987767022515 -0.0157949585731855 66,133,244 66,133,244
-0.062168900671008 -0.0204242929615138 66,133,244 66,133,244
-0.0473855565238862 -0.0327250156972018 66,133,244 66,133,244
-0.0582364022674608 -0.0241205159022117 66,133,244 66,133,244
-0.060855802466668 -0.0216388219581439 66,133,244 66,133,244
-0.0504535752400275 -0.0260196154788933 66,133,244 66,133,244
-0.0595132653024987 -0.0169833420579469 66,133,244 66,133,244
-0.0643307452367655 -0.0163478803598738 66,133,244 66,133,244
-0.0643922584910395 -0.016558874395857 66,133,244 66,133,244
-0.0522630688008371 -0.0322805830085595 66,133,244 66,133,244
-0.0494746179016167 -0.0283879136404109 66,133,244 66,133,244
-0.0606085993553497 -0.0207572755824535 66,133,244 66,133,244
-0.0657655646591256 -0.0155233451306195 66,133,244 66,133,244
-0.0543927247117372 -0.0223176352874163 66,133,244 66,133,244
-0.064518217847674 -0.0169713729206732 66,133,244 66,133,244
-0.0420443709160113 -0.0372755729204023 66,133,244 66,133,244
-0.0536879084952098 -0.0256443460862984 66,133,244 66,133,244
-0.0632045191942822 -0.0181931569455416 66,133,244 66,133,244
-0.0574045676182402 -0.0211953918391293 66,133,244 66,133,244
-0.0613259014243689 -0.0174568068446911 66,133,244 66,133,244
-0.060934388472192 -0.0218724105886169 66,133,244 66,133,244
-0.0451917191402465 -0.0366220270180291 66,133,244 66,133,244
-0.0393903226261965 -0.0396192930320439 66,133,244 66,133,244
-0.0588342682039617 -0.0203628731071967 66,133,244 66,133,244
-0.0544958889447458 -0.0284289985801824 66,133,244 66,133,244
-0.0567222947839323 -0.0245896639986945 66,133,244 66,133,244
-0.054618417456662 -0.0288465201181611 66,133,244 66,133,244
-0.0512220884148819 -0.0286293107588365 66,133,244 66,133,244
-0.0616006695596258 -0.0183885178592313 66,133,244 66,133,244
-0.0619854998358229 -0.0197211632566947 66,133,244 66,133,244
-0.0622743685360056 -0.0149453770167864 66,133,244 66,133,244
-0.0531522907196964 0.0282090405713606 66,133,244 66,133,244
-0.0585702572604769 -0.0252020569357966 66,133,244 66,133,244
-0.0567280453138664 -0.0245941749291589 66,133,244 66,133,244
-0.0417700287957778 -0.0362924528293805 66,133,244 66,133,244
-0.0521621911350805 -0.0318718599483126 66,133,244 66,133,244
-0.0507895594007804 -0.032881333530362 66,133,244 66,133,244
-0.0524932370333757 -0.0272326286127971 66,133,244 66,133,244
-0.0504310937384792 -0.0316361564580618 66,133,244 66,133,244
-0.060543174250394 -0.0146911954983866 66,133,244 66,133,244
-0.0583035533990889 -0.0242538883567899 66,133,244 66,133,244
-0.0556548789252889 -0.0266248098047336 66,133,244 66,133,244
-0.060829827173147 -0.0214534953971614 66,133,244 66,133,244
-0.0554195776001948 -0.0258064162863975 66,133,244 66,133,244
-0.0601525532023939 -0.0191018796682107 66,133,244 66,133,244
-0.048608526479141 -0.036851682853728 66,133,244 66,133,244
-0.057616846970827 -0.0218620771051608 66,133,244 66,133,244
-0.0602554236564194 -0.0194489829590046 66,133,244 66,133,244
-0.0633974277899555 -0.00722555239907657 66,133,244 66,133,244
-0.0657688528318783 -0.0154375215106062 66,133,244 66,133,244
-0.0580379488515316 -0.0233008479575355 66,133,244 66,133,244
-0.0502230771907767 -0.0308730811432841 66,133,244 66,133,244
-0.0641602783670402 -0.0156356933624716 66,133,244 66,133,244
-0.0638744322475234 -0.0146402980732976 66,133,244 66,133,244
-0.0534417956363414 -0.0131425010739361 66,133,244 66,133,244
-0.0630378663105389 -0.0175121126168905 66,133,244 66,133,244
-0.0571802317097834 -0.0260917538190217 66,133,244 66,133,244
-0.0639739618962189 -0.0034300486861854 66,133,244 66,133,244
-0.0583614082864833 -0.0244039738858182 66,133,244 66,133,244
-0.0593068671246831 -0.0219026345505152 66,133,244 66,133,244
-0.0579310158667307 -0.0229108158003492 66,133,244 66,133,244
-0.066444779510731 -0.0119807824074202 66,133,244 66,133,244
-0.0602260015979379 -0.0193086432610773 66,133,244 66,133,244
-0.063814989914706 -0.00864271379714163 66,133,244 66,133,244
-0.0520746446633214 -0.0314894021114971 66,133,244 66,133,244
-0.0431399261795445 -0.0351835807748886 66,133,244 66,133,244
-0.0575576918935669 -0.0216090643639605 66,133,244 66,133,244
-0.0599891887024582 -0.0184801597826515 66,133,244 66,133,244
-0.0564893893669268 -0.0236786538192298 66,133,244 66,133,244
-0.062173983337081 -0.0202723070668211 66,133,244 66,133,244
-0.0559695595842243 -0.0218739140181173 66,133,244 66,133,244
-0.0567433755804745 -0.0245542922368605 66,133,244 66,133,244
-0.0525709144237171 -0.0331932007046557 66,133,244 66,133,244
-0.0535393923248634 -0.0249990052679042 66,133,244 66,133,244
-0.0588976288615929 -0.0204621024136258 66,133,244 66,133,244
-0.0568224158243697 -0.0190457061631543 66,133,244 66,133,244
-0.0618964490600214 -0.0192991531023011 66,133,244 66,133,244
-0.0532364090741294 -0.0297175565159303 66,133,244 66,133,244
-0.0611967173532871 -0.0168712059987385 66,133,244 66,133,244
-0.0601523848430694 -0.0190221623239873 66,133,244 66,133,244
-0.0590541752186885 -0.0209915106960361 66,133,244 66,133,244
-0.0560684688958215 -0.0221949919423699 66,133,244 66,133,244
-0.0533671353724697 -0.0301559444301199 66,133,244 66,133,244
-0.0536246406788297 -0.031046045939185 66,133,244 66,133,244
-0.0605090719386962 -0.020246421260481 66,133,244 66,133,244
-0.0627431559589773 -0.0164335940420275 66,133,244 66,133,244
-0.0592985628169624 -0.0218243158877921 66,133,244 66,133,244
-0.0615706487175243 -0.0123710849979988 66,133,244 66,133,244
-0.0560250819457277 -0.0220327607175086 66,133,244 66,133,244
-0.0645637849617495 -0.0169639463202615 66,133,244 66,133,244
-0.0583184090434672 -0.02420008450977 66,133,244 66,133,244
-0.0531829108935529 -0.0237288590292222 66,133,244 66,133,244
-0.00533492690939052 0.0149834956881779 66,133,244 66,133,244
-0.059231428069311 -0.021582817503057 66,133,244 66,133,244
-0.0448122167498853 -0.0409254017153981 66,133,244 66,133,244
-0.051635972617786 -0.0299120585894074 66,133,244 66,133,244
-0.0593277875612945 -0.0219080841322907 66,133,244 66,133,244
-0.0605841116045086 -0.0204839696952419 66,133,244 66,133,244
-0.050629287110456 -0.0264185308206164 66,133,244 66,133,244
-0.0578748007724319 -0.0226446019920171 66,133,244 66,133,244
-0.0552721392449016 -0.0251758386386564 66,133,244 66,133,244
-0.0575961563248621 -0.0216732903867379 66,133,244 66,133,244
-0.0602734205503185 -0.0193968533094668 66,133,244 66,133,244
-0.047512793479147 -0.0329353974398956 66,133,244 66,133,244
-0.0529781616495464 -0.0287694842115229 66,133,244 66,133,244
-0.0572136684260209 -0.0261144224560826 66,133,244 66,133,244
-0.0574783616157046 -0.0212530959363905 66,133,244 66,133,244
-0.0679087487184201 -0.0111868812728311 66,133,244 66,133,244
-0.0555547562745476 -0.0261323795625278 66,133,244 66,133,244
-0.0523634811844824 -0.0266234402561347 66,133,244 66,133,244
-0.0436822311114518 -0.0369711475463264 66,133,244 66,133,244
-0.0448823296489654 -0.0353535294186453 66,133,244 66,133,244
-0.0506459154653927 -0.0264453665037442 66,133,244 66,133,244
-0.0594790639762375 -0.022395781503448 66,133,244 66,133,244
-0.061282614893332 -0.0170869614127091 66,133,244 66,133,244
-0.0530779461104546 -0.0290873180133979 66,133,244 66,133,244
-0.0486001255868722 -0.0308979104320064 66,133,244 66,133,244
-0.0427099660720919 -0.0393668854321056 66,133,244 66,133,244
-0.0630859095042167 -0.0175565207028201 66,133,244 66,133,244
-0.0578562622368125 -0.0225342405428313 66,133,244 66,133,244
-0.0546679741773346 -0.028813282843427 66,133,244 66,133,244
-0.0557313614111048 -0.0267218856532069 66,133,244 66,133,244
-0.0489033014464542 -0.0377154720657177 66,133,244 66,133,244
-0.0593189319252099 -0.0218177625000464 66,133,244 66,133,244
-0.0570230994924633 -0.0254140957055224 66,133,244 66,133,244
-0.0527063126808567 -0.0277839717666768 66,133,244 66,133,244
-0.064111583898801 -0.0153203991546636 66,133,244 66,133,244
-0.0639169856515433 -0.0146440955376615 66,133,244 66,133,244
-0.0605865115515288 -0.0204308971872399 66,133,244 66,133,244
-0.0484666941272774 -0.0361933160112573 66,133,244 66,133,244
-0.0644939017212039 -0.0166403439909932 66,133,244 66,133,244
-0.0453625525580428 -0.0254368094366783 66,133,244 66,133,244
-0.0657336497043182 -0.0151573684033037 66,133,244 66,133,244
-0.0632839009420657 -0.018218756588728 66,133,244 66,133,244
-0.0597210991095139 -0.0231989234664213 66,133,244 66,133,244
-0.0580795101063988 -0.0232858807838337 66,133,244 66,133,244
-0.0452822341794475 -0.0424762916597642 66,133,244 66,133,244
-0.0654355540592171 -0.0141193604859838 66,133,244 66,133,244
-0.0583059602264475 -0.0240698306989912 66,133,244 66,133,244
-0.0506220697555153 -0.0263242191888353 66,133,244 66,133,244
-0.0594873719448984 -0.0166082731925752 66,133,244 66,133,244
-0.0607635496660114 -0.0210269807679727 66,133,244 66,133,244
-0.0601023478161794 -0.0187332561284882 66,133,244 66,133,244
-0.0617217453765486 -0.0185658449940363 66,133,244 66,133,244
-0.0581627322096384 -0.023556907054292 66,133,244 66,133,244
-0.0612657062077275 -0.0169810369966789 66,133,244 66,133,244
-0.0537739488110232 -0.0256772346682203 66,133,244 66,133,244
-0.0579117363768439 -0.0226856232791328 66,133,244 66,133,244
-0.0539127871974261 -0.0261566070417736 66,133,244 66,133,244
-0.0601032324147485 -0.0187259943225025 66,133,244 66,133,244
-0.0565218709122888 -0.0236417410943542 66,133,244 66,133,244
-0.054492844134454 -0.0281596401784084 66,133,244 66,133,244
-0.0499092766289278 -0.035379842369173 66,133,244 66,133,244
-0.0555643581218464 -0.0260859121069122 66,133,244 66,133,244
-0.060102735986969 -0.0187063071230943 66,133,244 66,133,244
-0.0551475243728711 -0.024639579219546 66,133,244 66,133,244
-0.0449990755731848 -0.0356788556671101 66,133,244 66,133,244
-0.0608359152776969 -0.0212403325718259 66,133,244 66,133,244
-0.0508016266398374 -0.0326746011552194 66,133,244 66,133,244
-0.0524203236587183 -0.0325011418365429 66,133,244 66,133,244
-0.0584665247652731 -0.0187960613205146 66,133,244 66,133,244
-0.047588084727969 -0.0330834665879817 66,133,244 66,133,244
-0.0508504130803912 -0.0270502280816181 66,133,244 66,133,244
-0.0598871123019898 -0.00637697077758289 66,133,244 66,133,244
-0.0640762743879128 -0.0151112810936389 66,133,244 66,133,244
-0.0510755895070129 -0.0335986378744695 66,133,244 66,133,244
-0.0590001299102705 -0.0148498734740862 66,133,244 66,133,244
-0.0532869909379747 -0.0297077887716112 66,133,244 66,133,244
-0.0627264744937546 -0.0162066111369065 66,133,244 66,133,244
-0.0643533558686437 -0.0160651119293857 66,133,244 66,133,244
-0.055714430473158 -0.0265604421781989 66,133,244 66,133,244
-0.0543880619808966 -0.0277364625219323 66,133,244 66,133,244
-0.0541834444629485 -0.0270257693990461 66,133,244 66,133,244
-0.0613997034535117 -0.0173737108645897 66,133,244 66,133,244
-0.0508809075627791 -0.0329092038328304 66,133,244 66,133,244
-0.0603052439356072 -0.019347528109977 66,133,244 66,133,244
-0.0604674530455084 -0.01990859824247 66,133,244 66,133,244
-0.0586107992119473 -0.0192488080718125 66,133,244 66,133,244
-0.0544319732140195 -0.0220933100972374 66,133,244 66,133,244
-0.0524217782989835 -0.0324535925111615 66,133,244 66,133,244
-0.0546541436322553 -0.0286365640102292 66,133,244 66,133,244
-0.0597239726205658 -0.0230979920637287 66,133,244 66,133,244
-0.0581312650144526 -0.0233551292237699 66,133,244 66,133,244
-0.060529258495356 -0.020107483126771 66,133,244 66,133,244
-0.0580588613730612 -0.0230963528069712 66,133,244 66,133,244
-0.0533955522097328 -0.0242638498111413 66,133,244 66,133,244
-0.0519245421530622 -0.0307163745474034 66,133,244 66,133,244
-0.0585719824486943 -0.0190902903265261 66,133,244 66,133,244
-0.0607434801147609 -0.0208335242800636 66,133,244 66,133,244
-0.0493539771393799 -0.0333491960095046 66,133,244 66,133,244
-0.0567058991734646 -0.0241619788762782 66,133,244 66,133,244
-0.0517889968459668 -0.0302293963570142 66,133,244 66,133,244
-0.058340070014132 -0.0240468025437483 66,133,244 66,133,244
-0.0501871541049993 -0.0304493828464509 66,133,244 66,133,244
-0.0596733163095238 -0.0228830113342797 66,133,244 66,133,244
-0.0519496141586509 -0.030777682240551 66,133,244 66,133,244
-0.0542584917867636 -0.0272249156030094 66,133,244 66,133,244
-0.0560556900158764 -0.0218918068099044 66,133,244 66,133,244
-0.0561013037752255 -0.0220457459140995 66,133,244 66,133,244
-0.0493019201608136 -0.0331421182129647 66,133,244 66,133,244
-0.0535857484778733 -0.0306543359463815 66,133,244 66,133,244
-0.0629790679933168 -0.0169851036439786 66,133,244 66,133,244
-0.0578903470179649 -0.0224581001349795 66,133,244 66,133,244
-0.0508473764623815 -0.0269326788623917 66,133,244 66,133,244
-0.0548518087610046 -0.0234758444869948 66,133,244 66,133,244
-0.0564697293512731 -0.023305163684878 66,133,244 66,133,244
-0.0606409504769802 -0.0204269229798519 66,133,244 66,133,244
-0.0504629026542442 -0.0313708612795984 66,133,244 66,133,244
-0.0606343860990367 -0.0204003319090742 66,133,244 66,133,244
-0.0644871994946154 -0.0164205208124093 66,133,244 66,133,244
-0.0679514080145412 -0.0110939977029022 66,133,244 66,133,244
-0.0579638517364108 -0.0226980231488312 66,133,244 66,133,244
-0.0556505730087927 -0.0262321600919156 66,133,244 66,133,244
-0.0576302511176677 -0.0215275835225839 66,133,244 66,133,244
-0.0592623615384842 -0.0156302551938955 66,133,244 66,133,244
-0.060973497967034 -0.0215447864596162 66,133,244 66,133,244
-0.0564991694652121 -0.0118203328496109 66,133,244 66,133,244
-0.0628357032448913 -0.0164410145308244 66,133,244 66,133,244
-0.0655794264572079 -0.00861893309962139 66,133,244 66,133,244
-0.0675189815478055 -0.00955790435723562 66,133,244 66,133,244
-0.0557777557490873 -0.0266374771447711 66,133,244 66,133,244
-0.0473984786992797 -0.0322616047436493 66,133,244 66,133,244
-0.0578582229802503 -0.0165139709816032 66,133,244 66,133,244
-0.0605675875387535 -0.0201238319378497 66,133,244 66,133,244
-0.0495192101302548 -0.0338293662468201 66,133,244 66,133,244
-0.0633186737116932 -0.0181025553517632 66,133,244 66,133,244
-0.0609647871613003 -0.0214933167300305 66,133,244 66,133,244
-0.0558952392785381 -0.0270251107054348 66,133,244 66,133,244
-0.0582680095191223 -0.0236933272951142 66,133,244 66,133,244
-0.0590608410150644 -0.020656817468893 66,133,244 66,133,244
-0.0603364294833205 -0.0192968406909366 66,133,244 66,133,244
-0.0589490787009226 -0.0202643575937576 66,133,244 66,133,244
-0.0571463953241762 -0.0197937963416679 66,133,244 66,133,244
-0.0438995921228701 -0.00855748066431866 66,133,244 66,133,244
-0.055903862463371 -0.0270372512413891 66,133,244 66,133,244
-0.0541295490078354 -0.0208859589141044 66,133,244 66,133,244
-0.0541894635998462 -0.0268650377043842 66,133,244 66,133,244
-0.0542351175263848 -0.0270195784673164 66,133,244 66,133,244
-0.0607342893861357 -0.020655044255205 66,133,244 66,133,244
-0.0481866342279555 -0.0349421400518486 66,133,244 66,133,244
-0.0546949427016269 -0.0286016724609367 66,133,244 66,133,244
-0.054288046243478 -0.0271889734264147 66,133,244 66,133,244
-0.0576861488285212 -0.0158571573974713 66,133,244 66,133,244
-0.0508157813280802 -0.0324758498655081 66,133,244 66,133,244
-0.0644848920936702 -0.0162932030097547 66,133,244 66,133,244
-0.0527404562672686 -0.027587512847954 66,133,244 66,133,244
-0.0630740146745495 -0.0171731404170535 66,133,244 66,133,244
-0.0626464619963076 -0.0156908456617768 66,133,244 66,133,244
-0.0607370565236615 -0.0206273150907425 66,133,244 66,133,244
-0.0541045876092406 -0.0265293324281905 66,133,244 66,133,244
-0.0560589620962486 -0.0217369364298849 66,133,244 66,133,244
-0.0521222592930876 -0.0254247974244947 66,133,244 66,133,244
-0.0579232853594656 -0.0224166990894476 66,133,244 66,133,244
-0.0597982678288248 -0.0173547009253451 66,133,244 66,133,244
-0.0638385919577994 -0.0140220424895799 66,133,244 66,133,244
-0.0675855844009429 -0.00967444775613556 66,133,244 66,133,244
-0.0536867643257084 -0.0308351496532599 66,133,244 66,133,244
-0.0554074955774774 -0.0136910480149695 66,133,244 66,133,244
-0.054754720616762 -0.0287560540902303 66,133,244 66,133,244
-0.0562867099779586 -0.0225105367710004 66,133,244 66,133,244
-0.0545740465699915 -0.0281282864628222 66,133,244 66,133,244
-0.0646838267744136 -0.0111674014523114 66,133,244 66,133,244
-0.062813166598932 -0.0162274528875291 66,133,244 66,133,244
-0.0504523793944468 -0.0311654644453769 66,133,244 66,133,244
-0.0563679569820001 -0.022776123847378 66,133,244 66,133,244
-0.0528052954752002 -0.0277609280697969 66,133,244 66,133,244
-0.0535138874403557 -0.0244372141202563 66,133,244 66,133,244
-0.053417962989904 -0.0298785732944655 66,133,244 66,133,244
-0.0548522135932384 -0.0232938597274044 66,133,244 66,133,244
-0.066962706693691 -0.013260807181262 66,133,244 66,133,244
-0.0511841881488212 -0.0336867221665736 66,133,244 66,133,244
-0.0621649105182651 -0.0197389401687723 66,133,244 66,133,244
-0.0595804491368249 -0.0165617154446811 66,133,244 66,133,244
-0.0645598105877366 -0.0164794883541552 66,133,244 66,133,244
-0.0572656567420845 -0.0258617627950606 66,133,244 66,133,244
-0.045855005178734 -0.0325370781514761 66,133,244 66,133,244
-0.0549126115571738 -0.0234820607200753 66,133,244 66,133,244
-0.0449935101151445 -0.0353239629479507 66,133,244 66,133,244
-0.0542252277194699 -0.0210918950359947 66,133,244 66,133,244
-0.0557222640990687 -0.0262742649281784 66,133,244 66,133,244
-0.0617031866800655 -0.0181123082645007 66,133,244 66,133,244
-0.0514591053878811 -0.0172794603377217 66,133,244 66,133,244
-0.0615975087681639 -0.0177438142691107 66,133,244 66,133,244
-0.0568915228938921 -0.0245396107083763 66,133,244 66,133,244
-0.0656220221207089 -0.0143499929161269 66,133,244 66,133,244
-0.0474073378733194 -0.0378915704343167 66,133,244 66,133,244
-0.0675561415108929 -0.00949570883950754 66,133,244 66,133,244
-0.0564187151442361 -0.0228951019351904 66,133,244 66,133,244
-0.0465332778759845 -0.0348522662462372 66,133,244 66,133,244
-0.0457895911439835 -0.0322734649892512 66,133,244 66,133,244
-0.0593261626076535 -0.0214041583175489 66,133,244 66,133,244
-0.0574549495842664 -0.0206964859647362 66,133,244 66,133,244
-0.0479123798620733 -0.03384078877784 66,133,244 66,133,244
-0.0607308505520649 -0.0147064820085397 66,133,244 66,133,244
-0.0591034966194534 -0.0206207187101963 66,133,244 66,133,244
-0.0703068151273396 -0.00744420782079035 66,133,244 66,133,244
-0.0543885089148929 -0.0273897566788914 66,133,244 66,133,244
-0.0580603819479475 -0.0227804293587632 66,133,244 66,133,244
-0.0457459944632635 -0.0263295310562467 66,133,244 66,133,244
-0.0639485024464513 -0.0142946785464253 66,133,244 66,133,244
-0.0469770370679152 -0.0363675337361167 66,133,244 66,133,244
-0.0606456485209948 -0.020179979613571 66,133,244 66,133,244
-0.0627325678789351 -0.015856158341573 66,133,244 66,133,244
-0.0631270364177167 -0.0172213065333098 66,133,244 66,133,244
-0.050702956717339 -0.0203860082667402 66,133,244 66,133,244
-0.047658290223449 -0.0329425355306149 66,133,244 66,133,244
-0.0601186203962669 -0.0183432882384915 66,133,244 66,133,244
-0.0542796017874713 -0.0269961339080017 66,133,244 66,133,244
-0.0601693860475676 -0.0185179858825718 66,133,244 66,133,244
-0.0582470180520697 -0.0234096008917897 66,133,244 66,133,244
-0.0530043648511545 -0.0225667225990086 66,133,244 66,133,244
-0.0491799760677596 -0.0324223681353969 66,133,244 66,133,244
-0.0615671956352144 -0.0175712116369063 66,133,244 66,133,244
-0.0534796774422896 -0.0299844131377365 66,133,244 66,133,244
-0.0639693737799043 -0.0143345355633703 66,133,244 66,133,244
-0.0521136909319389 -0.031025914706498 66,133,244 66,133,244
-0.0576473489694034 -0.00976052677028972 66,133,244 66,133,244
-0.0592981550234334 -0.0212515263965668 66,133,244 66,133,244
-0.0566387711441925 -0.0235811301849934 66,133,244 66,133,244
-0.0612741832740972 -0.0165330309851906 66,133,244 66,133,244
-0.059461625563878 -0.0217999750150071 66,133,244 66,133,244
-0.0541101822349015 -0.0263654475117 66,133,244 66,133,244
-0.0664242691690323 -0.0112602229045577 66,133,244 66,133,244
-0.0632868801789618 -0.0177087628653095 66,133,244 66,133,244
-0.0421646498221784 -0.0196302267768846 66,133,244 66,133,244
-0.0632021138833689 -0.0174116722691191 66,133,244 66,133,244
-0.0578799769271368 -0.0220767468026304 66,133,244 66,133,244
-0.059446060039094 -0.0217205856949798 66,133,244 66,133,244
-0.0620061523410487 -0.0132536827818277 66,133,244 66,133,244
-0.0592552515672928 -0.0210527745261438 66,133,244 66,133,244
-0.0616138844098708 -0.0176697617862358 66,133,244 66,133,244
-0.0564894106537345 -0.0230185611044427 66,133,244 66,133,244
-0.0595616319746023 -0.0221077054383814 66,133,244 66,133,244
-0.0633612925788988 -0.0179411076917172 66,133,244 66,133,244
-0.0433769524495481 -0.0411345001596551 66,133,244 66,133,244
-0.0576681024034674 -0.0213236463623609 66,133,244 66,133,244
-0.0541455098357761 -0.0264492274293515 66,133,244 66,133,244
-0.0569081599234868 -0.0244659533540646 66,133,244 66,133,244
-0.0622048414721173 -0.0139295811803919 66,133,244 66,133,244
-0.0583849390428268 -0.0238020801749116 66,133,244 66,133,244
-0.0592061745596424 -0.0208687330187399 66,133,244 66,133,244
-0.057817263807403 -0.0218317084060837 66,133,244 66,133,244
-0.0592622222752849 -0.021057970588824 66,133,244 66,133,244
-0.0612114046183212 -0.0162486313488356 66,133,244 66,133,244
-0.0517519721706735 -0.0296875886225184 66,133,244 66,133,244
-0.0473277686951131 -0.03168877318944 66,133,244 66,133,244
-0.0590645820454567 -0.0203581100098728 66,133,244 66,133,244
-0.057193331082531 -0.0196463412498406 66,133,244 66,133,244
-0.0515006739075122 -0.0288085012750967 66,133,244 66,133,244
-0.0544606719545756 -0.0275063621752405 66,133,244 66,133,244
-0.0529662913740692 -0.0107699101471992 66,133,244 66,133,244
-0.0530977676094982 -0.0285546683230122 66,133,244 66,133,244
-0.0587175272380135 -0.0191378652469407 66,133,244 66,133,244
-0.0517638200621696 -0.0297071520126565 66,133,244 66,133,244
-0.0557931699939958 -0.0263346091379464 66,133,244 66,133,244
-0.0551512429002276 -0.0241060551639249 66,133,244 66,133,244
-0.0523635773982724 -0.0317756055715185 66,133,244 66,133,244
-0.0656221087722371 -0.0141629624679533 66,133,244 66,133,244
-0.0619103165831724 -0.0186335439771681 66,133,244 66,133,244
-0.0645624221053649 -0.016258869907221 66,133,244 66,133,244
-0.0543331808264451 -0.0154825241869258 66,133,244 66,133,244
-0.0632825046766083 -0.0176008571794616 66,133,244 66,133,244
-0.060953365834062 -0.0153073594328822 66,133,244 66,133,244
-0.0579837929829407 -0.0223492018036191 66,133,244 66,133,244
-0.0604505348617085 -0.0193398022674187 66,133,244 66,133,244
-0.0496878699044361 -0.0224909437188129 66,133,244 66,133,244
-0.0539832600721231 -0.0258154766582444 66,133,244 66,133,244
-0.05496452910166 -0.0234375433111292 66,133,244 66,133,244
-0.0617476619717167 -0.018049108693056 66,133,244 66,133,244
-0.0521776107307299 -0.031108658280092 66,133,244 66,133,244
-0.0608540984081704 -0.0207235318423578 66,133,244 66,133,244
-0.0620944394376366 -0.0192435385290301 66,133,244 66,133,244
-0.0522595653720638 -0.0256042366240077 66,133,244 66,133,244
-0.0605159551330716 -0.0195449945884035 66,133,244 66,133,244
-0.0602046862295174 -0.0184634330387949 66,133,244 66,133,244
-0.0568477296591364 -0.0241627773364772 66,133,244 66,133,244
-0.058117849294967 -0.0227846156134011 66,133,244 66,133,244
-0.0541044867149826 -0.0262063097821878 66,133,244 66,133,244
-0.0472458801039214 -0.0371051056979297 66,133,244 66,133,244
-0.0606177268461723 -0.0198827700993652 66,133,244 66,133,244
-0.0645487644322116 -0.00460681216473861 66,133,244 66,133,244
-0.0535421194600267 -0.0242383897757784 66,133,244 66,133,244
-0.0628583674379078 -0.0160678588483251 66,133,244 66,133,244
-0.0617354100989609 -0.0179530415240141 66,133,244 66,133,244
-0.0664842761977564 -0.0112950922358784 66,133,244 66,133,244
-0.0642855484318591 -0.00945126549426114 66,133,244 66,133,244
-0.05736354298389 -0.0201310780124349 66,133,244 66,133,244
-0.0655947636664911 -0.0139792141646292 66,133,244 66,133,244
-0.0561230042796763 -0.0273793698815157 66,133,244 66,133,244
-0.0617033494729888 -0.0178256117383203 66,133,244 66,133,244
-0.0652156132042034 -0.0126611897015532 66,133,244 66,133,244
-0.0554615811662893 -0.0250845879771495 66,133,244 66,133,244
-0.0528561545994969 -0.0218357173110922 66,133,244 66,133,244
-0.0628596502038341 -0.0160484616030742 66,133,244 66,133,244
-0.0599848072752347 -0.0176419412556275 66,133,244 66,133,244
-0.0592872811130298 -0.0210010521829978 66,133,244 66,133,244
-0.0568701733944725 -0.0241770468339497 66,133,244 66,133,244
-0.0625999003247553 -0.015138318705505 66,133,244 66,133,244
-0.0554211261995814 -0.0249220308123579 66,133,244 66,133,244
-0.0601738367007815 -0.0182752804699999 66,133,244 66,133,244
-0.0576842699615904 -0.0212023249686591 66,133,244 66,133,244
-0.0566991134239629 -0.0235659518783628 66,133,244 66,133,244
-0.0539719942121874 -0.0256702545025605 66,133,244 66,133,244
-0.0669315250934199 -0.0127940026932368 66,133,244 66,133,244
-0.0495974188998015 -0.0336226813687053 66,133,244 66,133,244
-0.063531075826362 -0.0125661352966507 66,133,244 66,133,244
-0.0557225181971157 -0.0259520727167104 66,133,244 66,133,244
-0.0357475233037266 -0.0318554097903847 66,133,244 66,133,244
-0.0607650088711645 -0.0203053042682833 66,133,244 66,133,244
-0.0569796900205681 -0.0245218805937879 66,133,244 66,133,244
-0.0654698926732637 -0.0134930066917646 66,133,244 66,133,244
-0.0529048961379832 -0.0104047327255426 66,133,244 66,133,244
-0.0593373507097491 -0.0211314555737554 66,133,244 66,133,244
-0.0524497661685237 -0.0261560982552027 66,133,244 66,133,244
-0.058542643599723 -0.018374614981767 66,133,244 66,133,244
-0.0578637674615837 -0.0217945951153392 66,133,244 66,133,244
-0.0599339933440355 -0.0174057087131987 66,133,244 66,133,244
-0.064429823783144 -0.0156462350752598 66,133,244 66,133,244
-0.058309058266024 -0.023326441930487 66,133,244 66,133,244
-0.0604049573552249 -0.0190288427836226 66,133,244 66,133,244
-0.0590328339673221 -0.0200512824064117 66,133,244 66,133,244
-0.0533200684628176 -0.0291465285190463 66,133,244 66,133,244
-0.0597090929863547 -0.0166164499331385 66,133,244 66,133,244
-0.0608006396811602 -0.0203959892916111 66,133,244 66,133,244
-0.0559877406701053 -0.0268286427906371 66,133,244 66,133,244
-0.0619139613184425 -0.0184724486815647 66,133,244 66,133,244
-0.0600402817383369 -0.0177584888072983 66,133,244 66,133,244
-0.0567535680124785 -0.0237033985599908 66,133,244 66,133,244
-0.0654961445723826 -0.0135493593035647 66,133,244 66,133,244
-0.0644156487421814 -0.0155824830688768 66,133,244 66,133,244
-0.0546031695764413 -0.022024628970856 66,133,244 66,133,244
-0.0591450146302112 -0.0204262801063179 66,133,244 66,133,244
-0.0464533627943099 -0.0284541498151564 66,133,244 66,133,244
-0.0584746339999158 -0.0181017315079137 66,133,244 66,133,244
-0.0438422567570552 -0.0309609731213397 66,133,244 66,133,244
-0.0563068052985919 -0.0221436794559247 66,133,244 66,133,244
-0.066904239366894 -0.0126334652587722 66,133,244 66,133,244
-0.0539400597064024 -0.025494308354793 66,133,244 66,133,244
-0.0533101851469647 -0.0290884764798726 66,133,244 66,133,244
-0.0616706802219373 -0.0176005770199834 66,133,244 66,133,244
-0.0570513279655747 -0.0189240871864483 66,133,244 66,133,244
-0.0636816441413143 -0.0130063964611181 66,133,244 66,133,244
-0.0620206069440586 -0.0130261867827993 66,133,244 66,133,244
-0.0583109114535372 -0.0117286577479524 66,133,244 66,133,244
-0.0606132824856878 -0.0197006386699107 66,133,244 66,133,244
-0.0632514883467451 -0.0172810064118215 66,133,244 66,133,244
-0.0562326278421038 -0.0160722765374424 66,133,244 66,133,244
-0.0513822559868744 -0.0281427799035539 66,133,244 66,133,244
-0.0604037670200872 -0.0189487875908963 66,133,244 66,133,244
-0.0517699525274957 -0.0294775888560407 66,133,244 66,133,244
-0.0480819818935432 -0.0282533298975985 66,133,244 66,133,244
-0.0593067433993226 -0.0151412135419702 66,133,244 66,133,244
-0.0570699407730308 -0.024717929002476 66,133,244 66,133,244
-0.0551175092262099 -0.0237250721185945 66,133,244 66,133,244
-0.0572106099635451 -0.0078658727849165 66,133,244 66,133,244
-0.0438028455696193 -0.0365244580262143 66,133,244 66,133,244
-0.0633389537351895 -0.017539747401711 66,133,244 66,133,244
-0.0558490996861302 -0.0204798164233934 66,133,244 66,133,244
-0.0524208164462087 -0.0259353860883596 66,133,244 66,133,244
-0.0580079687445152 -0.0221746668128681 66,133,244 66,133,244
-0.0536044439689654 -0.0300276336849924 66,133,244 66,133,244
-0.061919213546911 -0.0183815934735465 66,133,244 66,133,244
-0.0570717158283825 -0.0246980080220615 66,133,244 66,133,244
-0.0483862376742437 -0.0292725675701366 66,133,244 66,133,244
-0.0662418124015274 -0.0102375793628745 66,133,244 66,133,244
-0.0594928433054435 -0.0215215458761247 66,133,244 66,133,244
-0.0544616325785324 -0.0214133226937473 66,133,244 66,133,244
-0.0520519092834149 -0.0303963370312908 66,133,244 66,133,244
-0.0566733507244049 -0.0232898567658719 66,133,244 66,133,244
-0.0608124829400595 -0.0202955620763179 66,133,244 66,133,244
-0.0628101095510734 -0.0156584204256947 66,133,244 66,133,244
-0.0426289848750311 -0.0439631552202051 66,133,244 66,133,244
-0.0519279963388967 -0.029951789543268 66,133,244 66,133,244
-0.0500905916280503 -0.0293640909695871 66,133,244 66,133,244
-0.0566155823643519 -0.0230695055427111 66,133,244 66,133,244
-0.0509715440610658 -0.0266270851862016 66,133,244 66,133,244
-0.0592507340554553 -0.0206415934804534 66,133,244 66,133,244
-0.0592278065522825 -0.0205519843893825 66,133,244 66,133,244
-0.0505026171578422 -0.0307689351268905 66,133,244 66,133,244
-0.0552983969399538 -0.0242714460440229 66,133,244 66,133,244
-0.0660848343809051 -0.00386039087409297 66,133,244 66,133,244
-0.0597872915836673 -0.0167071480186074 66,133,244 66,133,244
-0.0635599973677606 -0.00666120144295586 66,133,244 66,133,244
-0.0630693349895367 -0.0165157288566821 66,133,244 66,133,244
-0.0525415102097888 -0.0262609974591332 66,133,244 66,133,244
-0.0654914027745107 -0.0133444831225154 66,133,244 66,133,244
-0.0565861334294961 -0.0229374460457094 66,133,244 66,133,244
-0.0592175445896093 -0.0204967485481131 66,133,244 66,133,244
-0.059087623726043 -0.00271032829985586 66,133,244 66,133,244
-0.060886929018392 -0.0204927797114444 66,133,244 66,133,244
-0.0590620690550015 -0.0199404777902305 66,133,244 66,133,244
-0.0596360285914696 -0.0161506970959915 66,133,244 66,133,244
-0.0608239552079952 -0.0202636735055124 66,133,244 66,133,244
-0.0644556059362337 -0.0155062184780394 66,133,244 66,133,244
-0.0619619369146216 -0.0184223188191156 66,133,244 66,133,244
-0.0455501462402086 -0.0366776382487153 66,133,244 66,133,244
-0.062592597859873 -0.0148258906554457 66,133,244 66,133,244
-0.0528730978253361 -0.0273772491959078 66,133,244 66,133,244
-0.0508767701127959 -0.0262376382453462 66,133,244 66,133,244
-0.0694004923951702 -0.00374006305453476 66,133,244 66,133,244
-0.046556705336388 -0.0401605342687031 66,133,244 66,133,244
-0.0396907984155472 -0.0337052697595248 66,133,244 66,133,244
-0.0604798422664622 -0.0190547199353497 66,133,244 66,133,244
-0.0558763961973663 -0.0262164906214966 66,133,244 66,133,244
-0.0545226939614951 -0.027304730086177 66,133,244 66,133,244
-0.0549340053792544 -0.0229494241231891 66,133,244 66,133,244
-0.049122738361519 -0.0259289736440136 66,133,244 66,133,244
-0.0582397659156206 -0.00551133694708507 66,133,244 66,133,244
-0.0581795870883898 -0.0226359927331732 66,133,244 66,133,244
-0.0585438963906142 -0.0181175621782517 66,133,244 66,133,244
-0.0592712517825418 -0.020632352116026 66,133,244 66,133,244
-0.0526881129641528 -0.00937976225283522 66,133,244 66,133,244
-0.0596492979215938 -0.0219358504847049 66,133,244 66,133,244
-0.0569453288135988 -0.0241242799557546 66,133,244 66,133,244
-0.0565564469604293 -0.0169990080096767 66,133,244 66,133,244
-0.0578102803481544 -0.0213416418230988 66,133,244 66,133,244
-0.0560785956393748 -0.0211195773274897 66,133,244 66,133,244
-0.0549049581200464 -0.0228297867592621 66,133,244 66,133,244
-0.047551160592263 -0.0377998413673082 66,133,244 66,133,244
-0.0604961762903389 -0.0190846511370711 66,133,244 66,133,244
-0.0565991994621938 -0.0229153448555348 66,133,244 66,133,244
-0.0597905779251165 -0.016633708068269 66,133,244 66,133,244
-0.0569745245815467 -0.0242102925133884 66,133,244 66,133,244
-0.0592638260691872 -0.0205846800899628 66,133,244 66,133,244
-0.0594690159838445 -0.0212941957389533 66,133,244 66,133,244
-0.0555425233640831 -0.0250254776205784 66,133,244 66,133,244
-0.0532889478437018 -0.0287724556625322 66,133,244 66,133,244
-0.0614174613104627 -0.0164768553429746 66,133,244 66,133,244
-0.0602586768053333 -0.018232891722627 66,133,244 66,133,244
-0.0531582241413821 -0.0283032702319171 66,133,244 66,133,244
-0.0577034784202462 -0.02093364164624 66,133,244 66,133,244
-0.0653872864155045 -0.0128826959292507 66,133,244 66,133,244
-0.0605734912484985 -0.0193134089834451 66,133,244 66,133,244
-0.0633218024869884 -0.017277811088753 66,133,244 66,133,244
-0.0640937766333176 -0.00839608052524472 66,133,244 66,133,244
-0.0556366284134831 -0.0253224474253708 66,133,244 66,133,244
-0.0551081487216218 -0.0234912837447662 66,133,244 66,133,244
-0.0571837321528669 -0.019123712194611 66,133,244 66,133,244
-0.0616142243876581 -0.0171328514919083 66,133,244 66,133,244
-0.0589673950955427 -0.0195192848166261 66,133,244 66,133,244
-0.0519598946069457 -0.0299107764104741 66,133,244 66,133,244
-0.0545526110847548 -0.0273361075587429 66,133,244 66,133,244
-0.0538705136519909 -0.0249711005083053 66,133,244 66,133,244
-0.0534575051946955 -0.0293057506203217 66,133,244 66,133,244
-0.0592943721863975 -0.0206304814235345 66,133,244 66,133,244
-0.0581550211337395 -0.0224576532390795 66,133,244 66,133,244
-0.0584151857910924 -0.0233580584867111 66,133,244 66,133,244
-0.0567431182022458 -0.0233425737694869 66,133,244 66,133,244
-0.0678246482381797 -0.00394660807814229 66,133,244 66,133,244
-0.0496428480516319 -0.0334031515642097 66,133,244 66,133,244
-0.055460503699016 -0.0188833583725538 66,133,244 66,133,244
-0.0430090719180659 -0.0277519404968612 66,133,244 66,133,244
-0.0593830564797056 -0.0209102182969809 66,133,244 66,133,244
-0.0489893053718558 -0.0311258800738772 66,133,244 66,133,244
-0.0613829585190297 -0.0162761764863353 66,133,244 66,133,244
-0.0513990365665141 -0.0163584384446655 66,133,244 66,133,244
-0.0593431892901157 -0.0149849299806603 66,133,244 66,133,244
-0.050776588897589 -0.0315310866671938 66,133,244 66,133,244
-0.0575926309261022 -0.0204736086416013 66,133,244 66,133,244
-0.0581622034229017 -0.0224457334829626 66,133,244 66,133,244
-0.0554030435126216 -0.0244436563574512 66,133,244 66,133,244
-0.0467711694990198 -0.0349872109035449 66,133,244 66,133,244
-0.0618278444556041 -0.0178012527214753 66,133,244 66,133,244
-0.0633075507593238 -0.0171488293545605 66,133,244 66,133,244
-0.0609229895628766 -0.0146634278514379 66,133,244 66,133,244
-0.0507196866867879 -0.0313214060956636 66,133,244 66,133,244
-0.0545634772705591 -0.0273011546315448 66,133,244 66,133,244
-0.0614372634880734 -0.0164394494675547 66,133,244 66,133,244
-0.0538864479154501 -0.0249512730735112 66,133,244 66,133,244
-0.0360058956667774 -0.0381252302809104 66,133,244 66,133,244
-0.0583997638136275 -0.0174680650218309 66,133,244 66,133,244
-0.0606140159946921 -0.01935878215042 66,133,244 66,133,244
-0.067655017372548 -0.00907531019483091 66,133,244 66,133,244
-0.0473200815620945 -0.0310790897569692 66,133,244 66,133,244
-0.0655507799271884 -0.0133358825247989 66,133,244 66,133,244
-0.049348090642323 -0.0323240481340143 66,133,244 66,133,244
-0.0546462683673313 -0.0275451828957563 66,133,244 66,133,244
-0.0580744268463518 -0.0220757304308952 66,133,244 66,133,244
-0.0496974888046997 -0.0277268245127777 66,133,244 66,133,244
-0.0633311947449047 -0.0171716758292305 66,133,244 66,133,244
-0.0543685735127744 -0.0265709223354381 66,133,244 66,133,244
-0.0573397395678961 -0.0253031748230046 66,133,244 66,133,244
-0.0516644777869403 -0.0287566737277303 66,133,244 66,133,244
-0.0575690998747846 -0.0203086839507968 66,133,244 66,133,244
-0.0608770126911493 -0.0202091941134457 66,133,244 66,133,244
-0.0463952397306925 -0.0393826335203293 66,133,244 66,133,244
-0.0582742013182719 -0.0227486601270227 66,133,244 66,133,244
-0.0581712798775503 -0.0108307949963588 66,133,244 66,133,244
-0.0617390166801606 -0.0174003208854059 66,133,244 66,133,244
-0.0556474166462348 -0.0251900029414395 66,133,244 66,133,244
-0.059503736227255 -0.0212083542303943 66,133,244 66,133,244
-0.0633596386452078 -0.0172246708333707 66,133,244 66,133,244
-0.0704303212730219 -0.00704696992301556 66,133,244 66,133,244
-0.0565566192991456 -0.022547758584801 66,133,244 66,133,244
-0.0605567204184237 -0.0132873575815558 66,133,244 66,133,244
-0.0531632889153739 -0.0281156100357955 66,133,244 66,133,244
-0.059596832710124 -0.0215088100540319 66,133,244 66,133,244
-0.0638700714542273 -0.0131971871612684 66,133,244 66,133,244
-0.0491520042650723 -0.0315530316962115 66,133,244 66,133,244
-0.0616717071704878 -0.0171361640467997 66,133,244 66,133,244
-0.0559677548610143 -0.0204889440399552 66,133,244 66,133,244
-0.0481560331959755 -0.0338773221104041 66,133,244 66,133,244
-0.0633224316285981 -0.0170722863554699 66,133,244 66,133,244
-0.0625683716776298 -0.0144556728244801 66,133,244 66,133,244
-0.0560963332868916 -0.0267054766841885 66,133,244 66,133,244
-0.067856264247954 -0.00965725414771734 66,133,244 66,133,244
-0.0402703780855359 -0.0296631153043677 66,133,244 66,133,244
-0.062106092037158 -0.018625156712702 66,133,244 66,133,244
-0.0557820968889402 -0.0198317977873637 66,133,244 66,133,244
-0.0614885986673784 -0.0164846278822316 66,133,244 66,133,244
-0.0458445702875724 -0.0374069450953877 66,133,244 66,133,244
-0.0613181064364484 -0.0158850638253565 66,133,244 66,133,244
-0.0615898204778379 -0.0168173184343427 66,133,244 66,133,244
-0.0668140733092765 -0.0117979043415501 66,133,244 66,133,244
-0.0673375704174601 -0.00783150636508161 66,133,244 66,133,244
-0.055117745256998 -0.0232850199314602 66,133,244 66,133,244
-0.0511191570818097 -0.0267663546474502 66,133,244 66,133,244
-0.0603672198574386 -0.0125728196505632 66,133,244 66,133,244
-0.0610997348726028 -0.0151097765621999 66,133,244 66,133,244
-0.0486811821495175 -0.0356470711340774 66,133,244 66,133,244
-0.0574544568238802 -0.0198066748349393 66,133,244 66,133,244
-0.0341047406492163 -0.0487029073544223 66,133,244 66,133,244
-0.0581559451995502 -0.0222209484969137 66,133,244 66,133,244
-0.0665288626880321 -0.0107738389243572 66,133,244 66,133,244
-0.0579346263783749 -0.0214507229493016 66,133,244 66,133,244
-0.0596559365983119 -0.0158496438482953 66,133,244 66,133,244
-0.0473005518877907 -0.0366110014347299 66,133,244 66,133,244
-0.0259385869439744 -0.0435137529362487 66,133,244 66,133,244
-0.0513057650416501 -0.0331482026550281 66,133,244 66,133,244
-0.0527223753523315 -0.0207145894145446 66,133,244 66,133,244
-0.051473526894451 -0.027941612641188 66,133,244 66,133,244
-0.0530462717796334 -0.0218289050342253 66,133,244 66,133,244
-0.0535549120654926 -0.0120290679117748 66,133,244 66,133,244
-0.0595236724844837 -0.0211466321545462 66,133,244 66,133,244
-0.054033141648162 -0.0252399257857493 66,133,244 66,133,244
-0.0596169179767943 -0.0156866857229601 66,133,244 66,133,244
-0.0620828327380289 -0.0184439235498566 66,133,244 66,133,244
-0.0332742033995096 0.000449257284604242 66,133,244 66,133,244
-0.0631699247826803 -0.010648392281636 66,133,244 66,133,244
-0.0608492685339972 -0.014165506896487 66,133,244 66,133,244
-0.0582900125403858 -0.0226361519728903 66,133,244 66,133,244
-0.0501686467608781 -0.00605702289039348 66,133,244 66,133,244
-0.0595524835766913 -0.0212179881793131 66,133,244 66,133,244
-0.0546873201688995 -0.0216962640033705 66,133,244 66,133,244
-0.058514710710894 -0.0176163819330128 66,133,244 66,133,244
-0.0553162307869403 -0.0123107226932475 66,133,244 66,133,244
-0.0665819002913021 -0.0108785438939767 66,133,244 66,133,244
-0.06011938799028 -0.0173839867334196 66,133,244 66,133,244
-0.0629248415145376 -0.0155435724853903 66,133,244 66,133,244
-0.0499938793144866 -0.0285380677546223 66,133,244 66,133,244
-0.0583692425586438 -0.0228770791254076 66,133,244 66,133,244
-0.0627799174387638 -0.0150371647909021 66,133,244 66,133,244
-0.0386458686789731 -0.0412282687165696 66,133,244 66,133,244
-0.0509811100091755 -0.0319448709167844 66,133,244 66,133,244
-0.0507172505663084 -0.0310300250715091 66,133,244 66,133,244
-0.0552822621382147 -0.0237262111235998 66,133,244 66,133,244
-0.0629430017598893 -0.0155868009707368 66,133,244 66,133,244
-0.0636759097321381 -0.0123464210489441 66,133,244 66,133,244
-0.0426002919258263 -0.0375738709752624 66,133,244 66,133,244
-0.0534312879754089 -0.0288605796604716 66,133,244 66,133,244
-0.0654636178938209 -0.0127491747931791 66,133,244 66,133,244
-0.0521429698347427 -0.0301744234767471 66,133,244 66,133,244
-0.0557020272613271 -0.0251623541983281 66,133,244 66,133,244
-0.0538646002133955 -0.0245749007608035 66,133,244 66,133,244
-0.0494904405938638 -0.0267567296938656 66,133,244 66,133,244
-0.0474810835061231 -0.0197942474957907 66,133,244 66,133,244
-0.0585355467794747 -0.0176312717982571 66,133,244 66,133,244
-0.051692176818155 -0.0228191391597131 66,133,244 66,133,244
-0.060663782782644 -0.0192207475158635 66,133,244 66,133,244
-0.0678714239295472 -0.00951128738919222 66,133,244 66,133,244
-0.0633087139254661 -0.0168207805461226 66,133,244 66,133,244
-0.0585422220477696 -0.0176463946752109 66,133,244 66,133,244
-0.048442776419127 -0.0346727569639112 66,133,244 66,133,244
-0.0555892178133163 -0.0247447225275357 66,133,244 66,133,244
-0.0514718531112655 -0.0104809794132577 66,133,244 66,133,244
-0.0552589859873339 -0.0235959971422427 66,133,244 66,133,244
-0.0554392754716089 -0.024217424647425 66,133,244 66,133,244
-0.062074551975339 -0.0183058204336792 66,133,244 66,133,244
-0.0607769574190294 -0.0195864520827795 66,133,244 66,133,244
-0.0600701976537832 -0.0171354803178944 66,133,244 66,133,244
-0.0569218867202156 -0.0235646029495984 66,133,244 66,133,244
-0.0612993703873021 -0.0156041018115852 66,133,244 66,133,244
-0.0518565139251542 -0.0291257783224957 66,133,244 66,133,244
-0.0693378521005251 -0.00877177161906739 66,133,244 66,133,244
-0.059570540126819 -0.0211651671487905 66,133,244 66,133,244
-0.0479015661179096 -0.0327441689437311 66,133,244 66,133,244
-0.0668273390371817 -0.0116154825245463 66,133,244 66,133,244
-0.0571979531175284 -0.0244926458774554 66,133,244 66,133,244
-0.0613049233174047 -0.0155931559046373 66,133,244 66,133,244
-0.0495542790841267 -0.026900738594566 66,133,244 66,133,244
-0.0481493728188637 -0.027811175607464 66,133,244 66,133,244
-0.0620139584598451 -0.0180421660621346 66,133,244 66,133,244
-0.0514476380272769 -0.0276705604916862 66,133,244 66,133,244
-0.0564900700764772 -0.0220069281065054 66,133,244 66,133,244
-0.045468898499941 -0.0300540838165963 66,133,244 66,133,244
-0.0575808593317626 -0.019989891563699 66,133,244 66,133,244
-0.0567925926877502 -0.0172589136414571 66,133,244 66,133,244
-0.0579952505573481 -0.0214229963482315 66,133,244 66,133,244
-0.0532427892212763 -0.0280700847035502 66,133,244 66,133,244
-0.056444390938389 -0.0218220771004661 66,133,244 66,133,244
-0.0638533010726686 -0.0128092866950825 66,133,244 66,133,244
-0.058177420489273 -0.0162636201244236 66,133,244 66,133,244
-0.0547644725066988 -0.027558084266328 66,133,244 66,133,244
-0.0594834053173832 -0.020786189743276 66,133,244 66,133,244
-0.058408994390487 -0.0228393512745141 66,133,244 66,133,244
-0.0439668007892078 -0.0190367843436162 66,133,244 66,133,244
-0.0498969187982822 -0.0337973018144993 66,133,244 66,133,244
-0.0578142524522512 -0.0207660336334665 66,133,244 66,133,244
-0.0546657668653823 -0.0214139408912946 66,133,244 66,133,244
-0.0641621544644462 -0.0138525039643462 66,133,244 66,133,244
-0.0599076391680245 -0.0164529519599352 66,133,244 66,133,244
-0.0367814213918323 -0.0345915323441687 66,133,244 66,133,244
-0.0581600948996322 -0.0219557811176306 66,133,244 66,133,244
-0.0675300317821185 -0.0081729048981104 66,133,244 66,133,244
-0.0607482366879787 -0.0135770010445641 66,133,244 66,133,244
-0.0539176903076982 -0.0245871854765442 66,133,244 66,133,244
-0.0567046354834408 -0.0226801488553879 66,133,244 66,133,244
-0.0540231729556702 -0.0191666005739794 66,133,244 66,133,244
-0.0628607639790597 -0.0150989496961736 66,133,244 66,133,244
-0.0557918867261541 -0.0252855649582992 66,133,244 66,133,244
-0.0603922687798432 -0.0181007901474999 66,133,244 66,133,244
-0.0548929498784157 -0.0221685268437777 66,133,244 66,133,244
-0.0507745445674522 -0.0310131525413095 66,133,244 66,133,244
-0.0576213866451176 -0.0200530369866126 66,133,244 66,133,244
-0.0593390369283474 -0.0202229505035077 66,133,244 66,133,244
-0.0552583172373813 -0.0234223038856882 66,133,244 66,133,244
-0.057348255716352 -0.0248819437696296 66,133,244 66,133,244
-0.0585310947798029 -0.0116402337340388 66,133,244 66,133,244
-0.0438816955860421 -0.0360219456389881 66,133,244 66,133,244
-0.0600606701655953 -0.0169309791537251 66,133,244 66,133,244
-0.0666371394597114 -0.0108115666800141 66,133,244 66,133,244
-0.0504996436387976 -0.0242656244058005 66,133,244 66,133,244
-0.0542306565405597 -0.0198501584400923 66,133,244 66,133,244
-0.0525169366281822 -0.0196920305016778 66,133,244 66,133,244
-0.050522362019239 -0.00700088640614311 66,133,244 66,133,244
-0.0470327398421531 -0.0295845076755191 66,133,244 66,133,244
-0.0591449143436131 -0.0195237387308962 66,133,244 66,133,244
-0.0500235708663831 -0.028379692564701 66,133,244 66,133,244
-0.0628237593314831 -0.0149226258564219 66,133,244 66,133,244
-0.0608363396691386 -0.0195932862983148 66,133,244 66,133,244
-0.0555075118364086 -0.0242498559738881 66,133,244 66,133,244
-0.0592585373093454 -0.0199025323542812 66,133,244 66,133,244
-0.0507207506705024 -0.024999909775803 66,133,244 66,133,244
-0.0462832127228049 -0.0269672801032945 66,133,244 66,133,244
-0.0595660744877716 -0.020960825893331 66,133,244 66,133,244
-0.0500645185601627 -0.0284984036726004 66,133,244 66,133,244
-0.0616649132336581 -0.0166632135537489 66,133,244 66,133,244
-0.0496771033722921 -0.0329316277382785 66,133,244 66,133,244
-0.0590234244590468 -0.0190685104547748 66,133,244 66,133,244
-0.0541177107271341 -0.0251917162586716 66,133,244 66,133,244
-0.0620478021806387 -0.0179826056098652 66,133,244 66,133,244
-0.059471670614154 -0.0148354499459853 66,133,244 66,133,244
-0.0615248419399451 -0.016154906270951 66,133,244 66,133,244
-0.052381000134394 -0.0249376880810363 66,133,244 66,133,244
-0.0645086472853473 -0.0149284460824257 66,133,244 66,133,244
-0.0604903541359124 -0.0183363951391892 66,133,244 66,133,244
-0.0668348312688023 -0.00563022413503389 66,133,244 66,133,244
-0.0421779625770983 -0.0358147514935364 66,133,244 66,133,244
-0.057949220349348 -0.0210818689506499 66,133,244 66,133,244
-0.0575113782961603 -0.0195602435308533 66,133,244 66,133,244
-0.05482302260883 -0.0275858236785296 66,133,244 66,133,244
-0.0704010373271863 -0.00640848490660428 66,133,244 66,133,244
-0.0558838847694069 -0.02547967109737 66,133,244 66,133,244
-0.0620316407109399 -0.0178647931098565 66,133,244 66,133,244
-0.064718565741228 -0.00983135421301658 66,133,244 66,133,244
-0.0571260868311831 -0.0239865474247856 66,133,244 66,133,244
-0.0583990028137716 -0.016831492087335 66,133,244 66,133,244
-0.0604552588119949 -0.0181730634235722 66,133,244 66,133,244
-0.0593727008837411 -0.0201928300132052 66,133,244 66,133,244
-0.0657198186611175 -0.0132732992147043 66,133,244 66,133,244
-0.0668303016424871 -0.0113273402861477 66,133,244 66,133,244
-0.0567589652650216 -0.0226798872904844 66,133,244 66,133,244
-0.0530803680046736 -0.0214961846336531 66,133,244 66,133,244
-0.0645315649478514 -0.014911587064383 66,133,244 66,133,244
-0.0605062042942742 -0.0183008407097244 66,133,244 66,133,244
-0.0644059139133412 -0.0144613821754682 66,133,244 66,133,244
-0.0567396118581903 -0.022583890385582 66,133,244 66,133,244
-0.0531861741395091 -0.027606719971491 66,133,244 66,133,244
-0.0597356719539482 -0.0213909981280991 66,133,244 66,133,244
-0.0497047701692452 -0.021322397044313 66,133,244 66,133,244
-0.0621188109977605 -0.0180825731036976 66,133,244 66,133,244
-0.0466404778569614 -0.0280416686450449 66,133,244 66,133,244
-0.0492693668615438 -0.031367814109086 66,133,244 66,133,244
-0.0451060555774557 -0.0400607287693237 66,133,244 66,133,244
-0.0435426763139604 -0.0404225356794297 66,133,244 66,133,244
-0.0597898168079666 -0.0157781708336359 66,133,244 66,133,244
-0.0474627867592175 0.0211463489117438 66,133,244 66,133,244
-0.0468353234854228 -0.0229122081172868 66,133,244 66,133,244
-0.05883027598664 -0.01822041985824 66,133,244 66,133,244
-0.0541785165089396 -0.0252239116074693 66,133,244 66,133,244
-0.0626492330742205 -0.0141008688717144 66,133,244 66,133,244
-0.0422247421964714 -0.0358327221200271 66,133,244 66,133,244
-0.053402997183456 -0.0283109435035699 66,133,244 66,133,244
-0.0587978036205307 -0.0180961934050747 66,133,244 66,133,244
-0.0559176393369631 -0.0254601179771596 66,133,244 66,133,244
-0.0578978066133858 -0.0207585270961724 66,133,244 66,133,244
-0.0500806904915387 -0.0283550534736045 66,133,244 66,133,244
-0.0559026261963912 -0.0196200974775402 66,133,244 66,133,244
-0.0589517131861009 -0.0186161271377739 66,133,244 66,133,244
-0.047897571539029 -0.0265651815425604 66,133,244 66,133,244
-0.0567277056954549 -0.0224657662973439 66,133,244 66,133,244
-0.0592766456744414 -0.019731238834168 66,133,244 66,133,244
-0.0688569301424729 -0.00666849109716927 66,133,244 66,133,244
-0.0543735544290077 -0.0258599749112671 66,133,244 66,133,244
-0.0568743683920267 -0.0229563831971374 66,133,244 66,133,244
-0.052144601151102 -0.0239111775258952 66,133,244 66,133,244
-0.0650991183179203 -0.0109788443396142 66,133,244 66,133,244
-0.0591168960197547 -0.0191538727501702 66,133,244 66,133,244
-0.0631775499357955 -0.0158703124809127 66,133,244 66,133,244
-0.0617055887627095 -0.0165500100760959 66,133,244 66,133,244
-0.0615724493036611 -0.0102999466290428 66,133,244 66,133,244
-0.0621716388504993 -0.0123755959555529 66,133,244 66,133,244
-0.0669514366758954 -0.0115910846010023 66,133,244 66,133,244
-0.0606795299508452 -0.0187627638284811 66,133,244 66,133,244
-0.0568805463945618 -0.0229439271159938 66,133,244 66,133,244
-0.0643392151003169 0.00324895645923881 66,133,244 66,133,244
-0.0585643057886288 -0.0114274450028215 66,133,244 66,133,244
-0.0556712077925387 -0.0129658793936324 66,133,244 66,133,244
-0.0572835655495604 -0.0243307464836225 66,133,244 66,133,244
-0.057995236204045 -0.0210150525725987 66,133,244 66,133,244
-0.0620086306634234 -0.0175757367049294 66,133,244 66,133,244
-0.0475626172675392 -0.0368988187174907 66,133,244 66,133,244
-0.061687567584427 -0.0164557675437066 66,133,244 66,133,244
-0.0478795881286905 -0.0322112109921038 66,133,244 66,133,244
-0.0553824569319581 -0.023512436626439 66,133,244 66,133,244
-0.0606001392868531 -0.0126799319715798 66,133,244 66,133,244
-0.0585443526627972 -0.0228988858643973 66,133,244 66,133,244
-0.0664500440249465 -0.00981898890015841 66,133,244 66,133,244
-0.0567742272606346 -0.0225444575177103 66,133,244 66,133,244
-0.0564127589589239 -0.0212904486172386 66,133,244 66,133,244
-0.0620924773652012 -0.0178405009978457 66,133,244 66,133,244
-0.0495886599791525 -0.026534602844043 66,133,244 66,133,244
-0.054856933994397 -0.0216591499880125 66,133,244 66,133,244
-0.0458146670188033 -0.0307993847823364 66,133,244 66,133,244
-0.0530214563913181 -0.0268573261294547 66,133,244 66,133,244
-0.0476955805097225 -0.0373094431169747 66,133,244 66,133,244
-0.0643411658939104 -0.0140346948353739 66,133,244 66,133,244
-0.0569965263771658 -0.0174954106117716 66,133,244 66,133,244
-0.0640002025998704 -0.00707022159873356 66,133,244 66,133,244
-0.0555101636540833 0.00500011279218547 66,133,244 66,133,244
-0.0598741434946963 -0.0158947870265069 66,133,244 66,133,244
-0.048783183385281 -0.0295010273698938 66,133,244 66,133,244
-0.0616363113360694 -0.0104346093618373 66,133,244 66,133,244
-0.0603949169667729 -0.0176875379528847 66,133,244 66,133,244
-0.0461008585393617 -0.0317607428939799 66,133,244 66,133,244
-0.0353365338983735 -0.0407135016429771 66,133,244 66,133,244
-0.0516607100005018 -0.0278894448556186 66,133,244 66,133,244
-0.0573460357198219 -0.0186765306560913 66,133,244 66,133,244
-0.0527311011001587 -0.0258135298751588 66,133,244 66,133,244
-0.0639341806243062 -0.0125918032186085 66,133,244 66,133,244
-0.0472364752325259 -0.0356795224428446 66,133,244 66,133,244
-0.0579289632726581 -0.0206887620843736 66,133,244 66,133,244
-0.0594097230958082 -0.0200371118236024 66,133,244 66,133,244
-0.0533948484106404 -0.0281024908953324 66,133,244 66,133,244
-0.0607034666970581 -0.0187332918040932 66,133,244 66,133,244
-0.0568355679292891 -0.0226758331736344 66,133,244 66,133,244
-0.060871756029027 -0.0193141300523443 66,133,244 66,133,244
-0.0693492294032539 -0.00820243520685028 66,133,244 66,133,244
-0.0590869305157571 -0.0188994377515676 66,133,244 66,133,244
-0.0621733987029034 -0.0122471644566385 66,133,244 66,133,244
-0.0538263606583768 -0.0237956519517269 66,133,244 66,133,244
-0.0502567680243664 -0.0287723385531219 66,133,244 66,133,244
-0.0567404762813269 -0.0223246718862325 66,133,244 66,133,244
-0.0556137457153762 -0.024197593188892 66,133,244 66,133,244
-0.0632620727981015 -0.0160056485859608 66,133,244 66,133,244
-0.0593685894580467 -0.0198567248022678 66,133,244 66,133,244
-0.0538414542672475 -0.0238334763211385 66,133,244 66,133,244
-0.0567074079932966 -0.0221950292740828 66,133,244 66,133,244
-0.0581580566760767 -0.021438954940368 66,133,244 66,133,244
-0.0576222754106388 -0.0195753922994857 66,133,244 66,133,244
-0.054721797824282 -0.0210698279425735 66,133,244 66,133,244
-0.062086703982825 -0.0118954219071643 66,133,244 66,133,244
-0.0511024201739616 -0.0258710670573571 66,133,244 66,133,244
-0.0546942357007198 -0.026750830365621 66,133,244 66,133,244
-0.0640033418997602 -0.0127396329419422 66,133,244 66,133,244
-0.0567942955385699 -0.0108842645746741 66,133,244 66,133,244
-0.0530483808794339 -0.00946893744668027 66,133,244 66,133,244
-0.0593872703146885 -0.0198635507926149 66,133,244 66,133,244
-0.0534583825005783 -0.028229232580955 66,133,244 66,133,244
-0.0586838163684019 -0.0174193079229884 66,133,244 66,133,244
-0.0580612008003384 -0.0210376020207001 66,133,244 66,133,244
-0.0495432277843414 -0.0319940288283598 66,133,244 66,133,244
-0.0570136303187721 -0.0174020055041413 66,133,244 66,133,244
-0.0553829976111835 -0.0117525883932746 66,133,244 66,133,244
-0.05481663896784 -0.00978915194395972 66,133,244 66,133,244
-0.0645480441219236 -0.0145891734189306 66,133,244 66,133,244
-0.0595270184803172 -0.0145394498019049 66,133,244 66,133,244
-0.0607942408572834 -0.0131442294511314 66,133,244 66,133,244
-0.0602561578566343 -0.0170588238882403 66,133,244 66,133,244
-0.0467704755697712 -0.0281547268454076 66,133,244 66,133,244
-0.0589107016104185 -0.0181750738381071 66,133,244 66,133,244
-0.0477161086766569 -0.0372087132229062 66,133,244 66,133,244
-0.0626437345659135 -0.0137577255039511 66,133,244 66,133,244
-0.0479211537065037 -0.0263515793118146 66,133,244 66,133,244
-0.0509182328128005 -0.0251706513292963 66,133,244 66,133,244
-0.0653393972171692 -0.0115260282482702 66,133,244 66,133,244
-0.0553226337305117 -0.023076167106464 66,133,244 66,133,244
-0.0640892558850951 -0.0129727569342791 66,133,244 66,133,244
-0.0578513385114222 -0.0202710564266121 66,133,244 66,133,244
-0.0569659639264036 -0.0229826477229382 66,133,244 66,133,244
-0.0642971496116591 -0.0136737136925953 66,133,244 66,133,244
-0.0590777340530238 -0.0187182527218163 66,133,244 66,133,244
-0.0582250157109473 -0.0215437938317155 66,133,244 66,133,244
-0.0543589416628214 -0.0254934212444567 66,133,244 66,133,244
-0.0581005763355694 -0.0211086377380756 66,133,244 66,133,244
-0.0300843521403028 -0.0165593569374793 66,133,244 66,133,244
-0.0518467968102545 -0.0283489036622612 66,133,244 66,133,244
-0.0635227565070076 -0.0109770160265319 66,133,244 66,133,244
-0.0597462542648933 -0.0210192236535448 66,133,244 66,133,244
-0.0574563630028487 -0.018863205207493 66,133,244 66,133,244
-0.0576384279752295 -0.0194821492828087 66,133,244 66,133,244
-0.0581649859897957 -0.0155160094042691 66,133,244 66,133,244
-0.057734396688535 -0.0198040898109972 66,133,244 66,133,244
-0.0551911190602133 -0.0225546830007909 66,133,244 66,133,244
-0.0469284627597814 -0.0286136914302859 66,133,244 66,133,244
-0.0594908242673659 -0.0200928192975136 66,133,244 66,133,244
-0.0633436345212582 -0.0160940709005179 66,133,244 66,133,244
-0.0569729852367496 -0.0229304958893188 66,133,244 66,133,244
-0.0665003326134359 -0.00967844181526997 66,133,244 66,133,244
-0.0602506847011797 -0.0169356625871223 66,133,244 66,133,244
-0.0568388379360514 -0.0224592538580918 66,133,244 66,133,244
-0.0660234915085026 -0.00802158912427949 66,133,244 66,133,244
-0.0565746096818016 -0.0099795624749124 66,133,244 66,133,244
-0.0669414243611915 -0.0111972239671876 66,133,244 66,133,244
-0.0514957490644459 -0.0270655304227215 66,133,244 66,133,244
-0.0627730866259578 -0.014093112911466 66,133,244 66,133,244
-0.0556837521350318 -0.0242235141040347 66,133,244 66,133,244
-0.064374826620267 -0.0138509091586915 66,133,244 66,133,244
-0.0558971890347671 -0.0249553650428605 66,133,244 66,133,244
-0.0652656555335155 -0.0111518581417063 66,133,244 66,133,244
-0.0531748844643497 -0.0270849556194598 66,133,244 66,133,244
-0.0529188924820575 -0.020415820990862 66,133,244 66,133,244
-0.0620172748019171 -0.0172381591882602 66,133,244 66,133,244
-0.0605919983803651 -0.0122953716789783 66,133,244 66,133,244
-0.0556004759665495 -0.0239085326572396 66,133,244 66,133,244
-0.0571698663953968 -0.0235582058670406 66,133,244 66,133,244
-0.0505909730859868 -0.0296737996046006 66,133,244 66,133,244
-0.0657470265352563 -0.0127929598225424 66,133,244 66,133,244
-0.0555157815943252 -0.0120410142422531 66,133,244 66,133,244
-0.051004033566258 -0.0253160546128728 66,133,244 66,133,244
-0.0573114146471903 -0.024034503139275 66,133,244 66,133,244
-0.0557119973187404 -0.0242755793620588 66,133,244 66,133,244
-0.050708170170356 -0.0300621346728147 66,133,244 66,133,244
-0.0594312404706201 -0.0198052152320185 66,133,244 66,133,244
-0.0589377002820514 -0.0180930164262925 66,133,244 66,133,244
-0.0591093334106852 -0.0186868711873096 66,133,244 66,133,244
-0.0514728759601711 -0.0269207290879528 66,133,244 66,133,244
-0.0583730814672729 -0.0219112744107009 66,133,244 66,133,244
-0.0595581089598182 -0.0202341335216859 66,133,244 66,133,244
-0.0485443499934336 -0.0225524065499618 66,133,244 66,133,244
-0.053285506714208 -0.0216300774672792 66,133,244 66,133,244
-0.0458495961233236 -0.0363441701027784 66,133,244 66,133,244
-0.0681846643588269 -0.00385241043145665 66,133,244 66,133,244
-0.0637783303397893 -0.0117158638882398 66,133,244 66,133,244
-0.0487714377273294 -0.0348873878505778 66,133,244 66,133,244
-0.0579248966087528 -0.0145531654952523 66,133,244 66,133,244
-0.0436543394381413 -0.0345023794237294 66,133,244 66,133,244
-0.0621463435410432 -0.0118181706455439 66,133,244 66,133,244
-0.0617832778761812 -0.0163362530402566 66,133,244 66,133,244
-0.0558723582045817 -0.0247686684056271 66,133,244 66,133,244
-0.0572012846371952 -0.0178075757368067 66,133,244 66,133,244
-0.059261514686515 -0.019159736381583 66,133,244 66,133,244
-0.0625207892963002 -0.0130986963695646 66,133,244 66,133,244
-0.0527634880332768 -0.025555035758099 66,133,244 66,133,244
-0.059523076985858 -0.0200565392324632 66,133,244 66,133,244
-0.0535563314206813 -0.0282954583584979 66,133,244 66,133,244
-0.0594458694459599 -0.0197767413587996 66,133,244 66,133,244
-0.0480826717746528 -0.0208838714129378 66,133,244 66,133,244
-0.0679466918036034 -0.00873827719801213 66,133,244 66,133,244
-0.0540441018249387 -0.0241772908209126 66,133,244 66,133,244
-0.0611533851004236 -0.0141080445321111 66,133,244 66,133,244
-0.0597557711071218 -0.00926296658868339 66,133,244 66,133,244
-0.0595829011701468 -0.0202223004399525 66,133,244 66,133,244
-0.0522249802442373 -0.0294236676914612 66,133,244 66,133,244
-0.0541400053581159 -0.0244885491611083 66,133,244 66,133,244
-0.0655257740742489 -0.0118895773785437 66,133,244 66,133,244
-0.0542807249639941 -0.0134103822375554 66,133,244 66,133,244
-0.0447352875578352 -0.0381662604776264 66,133,244 66,133,244
-0.0645325126559124 -0.0142290980348342 66,133,244 66,133,244
-0.0453291224159863 -0.040221449536521 66,133,244 66,133,244
-0.0612837816177498 -0.0145301307087129 66,133,244 66,133,244
-0.0506774798500615 -0.0240448572244518 66,133,244 66,133,244
-0.0581547242737744 -0.0210328085041205 66,133,244 66,133,244
-0.050816793025307 -0.0245177087995268 66,133,244 66,133,244
-0.0635431905356076 -0.0107782991768818 66,133,244 66,133,244
-0.0517340971468945 -0.02768794414246 66,133,244 66,133,244
-0.060379373822222 -0.0171474322341534 66,133,244 66,133,244
-0.0472889142896356 -0.0296243286935844 66,133,244 66,133,244
-0.0559566631861618 -0.0249552756470534 66,133,244 66,133,244
-0.0584603172078253 -0.0220598623469643 66,133,244 66,133,244
-0.0644777949704183 -0.0139909630031005 66,133,244 66,133,244
-0.0621408519174725 -0.0174599832896292 66,133,244 66,133,244
-0.0507035299635467 -0.024098194447724 66,133,244 66,133,244
-0.0543829979578849 -0.0252791528989513 66,133,244 66,133,244
-0.0609376596736935 -0.0190725238287889 66,133,244 66,133,244
-0.0469235681945055 -0.0341326839475515 66,133,244 66,133,244
-0.0622718705484682 -0.0121279650338243 66,133,244 66,133,244
-0.0532414041574638 -0.0213215702708236 66,133,244 66,133,244
-0.0574316472489114 -0.0184894411407899 66,133,244 66,133,244
-0.0523530059481258 -0.0298077616217438 66,133,244 66,133,244
-0.0522383115908873 -0.0236250200965967 66,133,244 66,133,244
-0.0623828268185525 -0.0124952398090578 66,133,244 66,133,244
-0.0676300136793661 -0.00753944075819403 66,133,244 66,133,244
-0.0596677494958719 -0.00886378393680681 66,133,244 66,133,244
-0.0591774726900688 -0.0129477916131696 66,133,244 66,133,244
-0.0479415680423564 -0.0202829081606435 66,133,244 66,133,244
-0.0537258000527577 -0.0229716433286957 66,133,244 66,133,244
-0.0569001016821357 -0.0223929476656674 66,133,244 66,133,244
-0.0546760736362119 -0.0262470855610848 66,133,244 66,133,244
-0.0488502093276836 -0.0291944117780333 66,133,244 66,133,244
-0.0601206823213752 -0.0161913757317645 66,133,244 66,133,244
-0.0652534214964876 -0.00505880388346696 66,133,244 66,133,244
-0.0426734329987925 -0.0367072305323125 66,133,244 66,133,244
-0.0525166227242156 -0.0245444273943198 66,133,244 66,133,244
-0.0516387150141002 -0.0272857027563277 66,133,244 66,133,244
-0.0590146755233249 -0.0181401899733029 66,133,244 66,133,244
-0.066919056908505 -0.0108213657384876 66,133,244 66,133,244
-0.0558507879131949 -0.0245171555934406 66,133,244 66,133,244
-0.0627123014560219 -0.0135816088355224 66,133,244 66,133,244
-0.0589668135557498 -0.0179517295722346 66,133,244 66,133,244
-0.0527845752944123 -0.0254461474754679 66,133,244 66,133,244
-0.0402527922883967 -0.0398608995055191 66,133,244 66,133,244
-0.0359828485549736 -0.0308516261057982 66,133,244 66,133,244
-0.0567393726564853 -0.0160123531729731 66,133,244 66,133,244
-0.0555748930962622 -0.0235424370972499 66,133,244 66,133,244
-0.0437949805255421 -0.034775567327414 66,133,244 66,133,244
-0.0499160999240315 -0.0270660376067771 66,133,244 66,133,244
-0.0657462641940422 -0.0125108776932119 66,133,244 66,133,244
-0.0578064668915026 -0.019701307911941 66,133,244 66,133,244
-0.0603110062056709 -0.0168091157825001 66,133,244 66,133,244
-0.061992702836697 -0.0168515354825502 66,133,244 66,133,244
-0.0546836943440324 -0.0262241364286386 66,133,244 66,133,244
-0.0532830200581705 -0.0271538530704012 66,133,244 66,133,244
-0.0613591554282093 -0.0146511493030228 66,133,244 66,133,244
-0.0572275782091699 -0.0061207355086001 66,133,244 66,133,244
-0.0580080478048867 -0.0203882046946712 66,133,244 66,133,244
-0.0532237804157153 -0.026944228404802 66,133,244 66,133,244
-0.0669141634388837 -0.0107499547783788 66,133,244 66,133,244
-0.0569276112735582 -0.0224130005514831 66,133,244 66,133,244
-0.0546040904056262 -0.0259256566701675 66,133,244 66,133,244
-0.0508436911552276 -0.0244641397042115 66,133,244 66,133,244
-0.0607951672096373 -0.0184522810888021 66,133,244 66,133,244
-0.0604685073793341 -0.0173174920237435 66,133,244 66,133,244
-0.061974269184275 -0.0167480871885024 66,133,244 66,133,244
-0.0558838865115829 -0.0245628422739729 66,133,244 66,133,244
-0.0508439653102011 -0.0302314498970954 66,133,244 66,133,244
-0.0607262469277468 -0.012416396326761 66,133,244 66,133,244
-0.0504478186001289 -0.0230719366767311 66,133,244 66,133,244
-0.0498880546993086 -0.0269095185700733 66,133,244 66,133,244
-0.0527506161627793 -0.0252541353086293 66,133,244 66,133,244
-0.0561278378887784 -0.019603624550085 66,133,244 66,133,244
-0.0597196895890556 -0.0204786833041239 66,133,244 66,133,244
-0.0631578582874576 -0.0150397715976548 66,133,244 66,133,244
-0.0477997590854042 -0.0312270893065006 66,133,244 66,133,244
-0.0465052412579163 -0.0267408661883891 66,133,244 66,133,244
-0.0463215530755159 -0.0261023159844522 66,133,244 66,133,244
-0.0567498501890354 -0.021744983625079 66,133,244 66,133,244
-0.0505743770342079 -0.0292648676446247 66,133,244 66,133,244
-0.0623879076073754 -0.0123575392006155 66,133,244 66,133,244
-0.067616634069117 -0.00733649018495111 66,133,244 66,133,244
-0.0605154222485222 -0.0174326052363051 66,133,244 66,133,244
-0.058062135832074 -0.0147119445004995 66,133,244 66,133,244
-0.0556113286733035 -0.0235669845754537 66,133,244 66,133,244
-0.0605098783338697 -0.0174001893971283 66,133,244 66,133,244
-0.0594963895632846 -0.019669743870729 66,133,244 66,133,244
-0.0411757436422653 -0.0429483108625777 66,133,244 66,133,244
-0.0530934063828082 -0.020618207740432 66,133,244 66,133,244
-0.0516593161887514 -0.027212766267083 66,133,244 66,133,244
-0.0619963976355478 -0.0167506555208429 66,133,244 66,133,244
-0.0487169496733122 -0.0285756719757971 66,133,244 66,133,244
-0.0618366678503475 -0.016189352735512 66,133,244 66,133,244
-0.0628760859449481 -0.0139967071963082 66,133,244 66,133,244
-0.0691732819614226 -0.00689349613520055 66,133,244 66,133,244
-0.0603460025944331 -0.0167924340466021 66,133,244 66,133,244
-0.0602296120438841 -0.01638583963914 66,133,244 66,133,244
-0.050466929760394 -0.0172608238273981 66,133,244 66,133,244
-0.0531125347729565 -0.0264223218429831 66,133,244 66,133,244
-0.0555464901347058 -0.023282380438919 66,133,244 66,133,244
-0.0568391429333401 -0.0219635793853476 66,133,244 66,133,244
-0.0538343995141209 -0.023118680185593 66,133,244 66,133,244
-0.0614506717658337 -0.0148010678283796 66,133,244 66,133,244
-0.0558530256753942 -0.0243257790138882 66,133,244 66,133,244
-0.0578515846266513 -0.0196817541995199 66,133,244 66,133,244
-0.0512680640598334 -0.0257877428515369 66,133,244 66,133,244
-0.0547617188905253 -0.0263209436598776 66,133,244 66,133,244
-0.0557876537611692 -0.0183078823418428 66,133,244 66,133,244
-0.0548267454777775 -0.0149727548008239 66,133,244 66,133,244
-0.0458074983692503 -0.0357784077485684 66,133,244 66,133,244
-0.0510569478662482 -0.030820566177465 66,133,244 66,133,244
-0.0616521012177529 -0.0154679356059014 66,133,244 66,133,244
-0.0643024908353502 -0.0130809983020306 66,133,244 66,133,244
-0.0516595619722426 -0.02711748827885 66,133,244 66,133,244
-0.0531144795720158 -0.0263741056921442 66,133,244 66,133,244
-0.0454251861446906 -0.0344335427156047 66,133,244 66,133,244
-0.0603888915211345 -0.0168691817639979 66,133,244 66,133,244
-0.0584849078090972 -0.0218366716148599 66,133,244 66,133,244
-0.0558247852655601 -0.0241866875292001 66,133,244 66,133,244
-0.0582545804338878 -0.021036517502144 66,133,244 66,133,244
-0.0580381490740574 -0.0202767349840973 66,133,244 66,133,244
-0.0561055765206937 -0.00779609011399126 66,133,244 66,133,244
-0.0450458600989295 -0.0273106717265065 66,133,244 66,133,244
-0.0574761190845711 -0.0183166122844888 66,133,244 66,133,244
-0.0520711359891124 -0.0169383543379791 66,133,244 66,133,244
-0.0551040180863117 -0.0158699262122953 66,133,244 66,133,244
-0.0547063399645079 -0.0202706188226554 66,133,244 66,133,244
-0.0629818437348044 -0.0142313734554747 66,133,244 66,133,244
-0.0487129088788169 -0.028420164003892 66,133,244 66,133,244
-0.0506449583101574 -0.0293272943255206 66,133,244 66,133,244
-0.0495901490463317 -0.0314529344650336 66,133,244 66,133,244
-0.0431486734659581 -0.0380552709009214 66,133,244 66,133,244
-0.0600649493417728 -0.0156848670584784 66,133,244 66,133,244
-0.058931887449505 -0.017542167774911 66,133,244 66,133,244
-0.0538952413977395 -0.0232240043883802 66,133,244 66,133,244
-0.0462279700493815 -0.0371474559071097 66,133,244 66,133,244
-0.0562717241399823 -0.0198818284619288 66,133,244 66,133,244
-0.0545565426288175 -0.0254946703892477 66,133,244 66,133,244
-0.0600525046818835 -0.0156142066155783 66,133,244 66,133,244
-0.041441189552709 -0.0378934319749937 66,133,244 66,133,244
-0.0601947898832875 -0.0161008075631701 66,133,244 66,133,244
-0.0569017123444101 -0.022040433200432 66,133,244 66,133,244
-0.0579389221743673 -0.0198454473344467 66,133,244 66,133,244
-0.0576797960740509 -0.0189463316310906 66,133,244 66,133,244
-0.0580249145167815 -0.0201405219331735 66,133,244 66,133,244
-0.0597206833162428 -0.0202163460095001 66,133,244 66,133,244
-0.0544886577197831 -0.0252248626923085 66,133,244 66,133,244
-0.0470484843640645 -0.028367209931492 66,133,244 66,133,244
-0.056191203705805 -0.0195475072787638 66,133,244 66,133,244
-0.0557075758506841 -0.0236552984857875 66,133,244 66,133,244
-0.063218102542822 -0.0149655221413955 66,133,244 66,133,244
-0.0581175607679673 -0.0204140984458479 66,133,244 66,133,244
-0.056074370982368 -0.0133312578053887 66,133,244 66,133,244
-0.0611525310609951 -0.0135698328846068 66,133,244 66,133,244
-0.0555023108606369 -0.0229146735877533 66,133,244 66,133,244
-0.0680181919810863 -0.00842783139330341 66,133,244 66,133,244
-0.0542454320579066 -0.0243368224166546 66,133,244 66,133,244
-0.055626715554511 -0.023334268651241 66,133,244 66,133,244
-0.0617402617132031 -0.0155880832828293 66,133,244 66,133,244
-0.0638814678152114 -0.0114371726692271 66,133,244 66,133,244
-0.0582913255350037 -0.0209908633218875 66,133,244 66,133,244
-0.0525699385857149 -0.0243061629153643 66,133,244 66,133,244
-0.0690789664622422 -0.00630377105646262 66,133,244 66,133,244
-0.0623687384629584 -0.0119716298922556 66,133,244 66,133,244
-0.0644361189970647 -0.0133471927257113 66,133,244 66,133,244
-0.0555627116922206 -0.0230939931515227 66,133,244 66,133,244
-0.0521825778175076 -0.0287328783218636 66,133,244 66,133,244
-0.0547699733531456 -0.014554946250057 66,133,244 66,133,244
-0.0595046871064663 -0.0193876777329618 66,133,244 66,133,244
-0.0531227739908034 -0.0261997249950051 66,133,244 66,133,244
-0.0474533330127717 -0.0239118599519004 66,133,244 66,133,244
-0.0588006530562364 -0.0169448574676455 66,133,244 66,133,244
-0.0318585872405648 -0.0392886255019754 66,133,244 66,133,244
-0.0633860672539521 -0.00968638246754897 66,133,244 66,133,244
-0.0580948057499919 -0.0202763637674415 66,133,244 66,133,244
-0.0470692115497837 -0.0341380652123591 66,133,244 66,133,244
-0.0549546091692015 -0.0209548029432665 66,133,244 66,133,244
-0.0655508893231063 -0.0113884135402424 66,133,244 66,133,244
-0.0641392262680097 -0.0122778295231334 66,133,244 66,133,244
-0.0343356475910783 -0.0478504920347276 66,133,244 66,133,244
-0.0567842178322033 -0.0214929072600714 66,133,244 66,133,244
-0.0601974104162486 -0.0159631610643836 66,133,244 66,133,244
-0.0607827537086556 -0.0179900423455652 66,133,244 66,133,244
-0.0591705108477283 -0.0181786997518227 66,133,244 66,133,244
-0.0611779421007471 -0.013562237378818 66,133,244 66,133,244
-0.0619997162139637 -0.0164045732856968 66,133,244 66,133,244
-0.0582527992628717 -0.0207737669933324 66,133,244 66,133,244
-0.0509893368856922 -0.0187453335704563 66,133,244 66,133,244
-0.0555093660363024 -0.0228197138507617 66,133,244 66,133,244
-0.0597865905429993 -0.0144947843729709 66,133,244 66,133,244
-0.0592218578626408 -0.0183209602062415 66,133,244 66,133,244
-0.0616110321376728 -0.0150260793840635 66,133,244 66,133,244
-0.0543453545126099 -0.0245620684315586 66,133,244 66,133,244
-0.0534791276854737 -0.0273448034669202 66,133,244 66,133,244
-0.0472108809809686 -0.0345459203822719 66,133,244 66,133,244
-0.061771705495296 -0.0155716481420483 66,133,244 66,133,244
-0.0569647970414821 -0.0220481377138482 66,133,244 66,133,244
-0.0589887574029919 -0.0174894652264569 66,133,244 66,133,244
-0.0668894032509403 -0.0101475386746851 66,133,244 66,133,244
-0.0566513777228664 -0.0209529834447862 66,133,244 66,133,244
-0.0628973707471967 -0.0136675799947536 66,133,244 66,133,244
-0.0565707840496961 0.00246965810357461 66,133,244 66,133,244
-0.0565341361699862 -0.0147476784560783 66,133,244 66,133,244
-0.0520789114608618 -0.0282322339270174 66,133,244 66,133,244
-0.0561863982320481 -0.019317240419163 66,133,244 66,133,244
-0.0483886813513026 -0.0327939916118306 66,133,244 66,133,244
-0.0626652935122358 -0.00704701710549709 66,133,244 66,133,244
-0.0580279740794572 -0.0141202664113227 66,133,244 66,133,244
-0.0530796858980621 -0.0201127577425141 66,133,244 66,133,244
-0.0633181853803914 -0.00930399664504905 66,133,244 66,133,244
-0.0605429667114524 -0.0112522508153548 66,133,244 66,133,244
-0.0496842475404841 -0.0314802702627075 66,133,244 66,133,244
-0.0569458611938281 -0.00457368935704002 66,133,244 66,133,244
-0.0555361849585497 -0.0228255168100791 66,133,244 66,133,244
-0.0526734216410945 -0.024475805819426 66,133,244 66,133,244
-0.064241096026562 -0.0124864603603097 66,133,244 66,133,244
-0.0246138636045377 -0.0313901161476387 66,133,244 66,133,244
-0.041164119639832 -0.0366539515255699 66,133,244 66,133,244
-0.0629785052991086 -0.013879809157846 66,133,244 66,133,244
-0.0545432672478835 -0.0193637947753491 66,133,244 66,133,244
-0.0535691169262184 -0.0217701769412984 66,133,244 66,133,244
-0.054222140872138 -0.0240322981918217 66,133,244 66,133,244
-0.0502163136588266 -0.021724661755704 66,133,244 66,133,244
-0.0428750547122798 -0.0367833440975752 66,133,244 66,133,244
-0.0598824699281353 -0.0147152758959869 66,133,244 66,133,244
-0.0484581067434546 -0.0329771903815561 66,133,244 66,133,244
-0.0604636077444675 -0.0167173017561959 66,133,244 66,133,244
-0.0541884447906284 -0.0239018267618456 66,133,244 66,133,244
-0.0557317497074558 -0.0234600764388718 66,133,244 66,133,244
-0.0655666449164386 -0.0112525783936942 66,133,244 66,133,244
-0.04989112176068 -0.0263640461566292 66,133,244 66,133,244
-0.0617194777431685 -0.0152766535556839 66,133,244 66,133,244
-0.066940597059673 -0.0102243892328641 66,133,244 66,133,244
-0.0556055569941559 -0.023014228739724 66,133,244 66,133,244
-0.0550974383158326 -0.0096772173881849 66,133,244 66,133,244
-0.0577243975151936 -0.0187755377823487 66,133,244 66,133,244
-0.0457639771373344 -0.0351872667219623 66,133,244 66,133,244
-0.0563499577710927 -0.0197867974183934 66,133,244 66,133,244
-0.0446996092719895 -0.0199182956442045 66,133,244 66,133,244
-0.0535209945651611 -0.0215472085191703 66,133,244 66,133,244
-0.0570461844030299 -0.0221870654404993 66,133,244 66,133,244
-0.0552735800837462 -0.0218228211668036 66,133,244 66,133,244
-0.0477157182309187 -0.0245618269749174 66,133,244 66,133,244
-0.0590639115726221 -0.0175943950514141 66,133,244 66,133,244
-0.058839745825367 -0.0168118306667761 66,133,244 66,133,244
-0.057978614950755 -0.0196125922230599 66,133,244 66,133,244
-0.04836697927144 -0.0325893912582953 66,133,244 66,133,244
-0.0568683467054935 -0.0215441131979162 66,133,244 66,133,244
-0.0545130801313665 -0.0191687746248046 66,133,244 66,133,244
-0.0663854827691796 -0.00823208855889333 66,133,244 66,133,244
-0.0534893102375426 -0.0156175272639763 66,133,244 66,133,244
-0.065069712491567 -0.00943313787439472 66,133,244 66,133,244
-0.055405330614878 -0.0222298712582914 66,133,244 66,133,244
-0.0660030547189422 -0.00686856078735227 66,133,244 66,133,244
-0.0482887729544935 -0.032276083426496 66,133,244 66,133,244
-0.0570045170344533 -0.0161887241249184 66,133,244 66,133,244
-0.051299280543741 -0.0253487299441909 66,133,244 66,133,244
-0.0637801208053326 -0.00494963849204709 66,133,244 66,133,244
-0.0529215220442785 -0.0251793901092074 66,133,244 66,133,244
-0.0514860472677691 -0.0259911343636348 66,133,244 66,133,244
-0.0612341770106353 -0.013478914142855 66,133,244 66,133,244
-0.0610328966500617 -0.0127799357280484 66,133,244 66,133,244
-0.058327872523844 -0.0207613516274565 66,133,244 66,133,244
-0.0459345597182469 -0.0298937414581708 66,133,244 66,133,244
-0.0571331602801427 -0.0166222928643585 66,133,244 66,133,244
-0.0543517515164309 -0.0243399444964665 66,133,244 66,133,244
-0.0656020692687774 -0.0112444087689482 66,133,244 66,133,244
-0.0509384509755395 -0.0240803301855731 66,133,244 66,133,244
-0.0560161000967064 -0.0243141181394786 66,133,244 66,133,244
-0.0586242245888717 -0.0159869082554374 66,133,244 66,133,244
-0.0614937204839232 -0.0143467078439468 66,133,244 66,133,244
-0.0592988334839848 -0.0183066074507727 66,133,244 66,133,244
-0.0427780913136912 -0.0362817976801462 66,133,244 66,133,244
-0.0509102239860892 -0.0239508912574699 66,133,244 66,133,244
-0.0657327615764852 -0.011660400678893 66,133,244 66,133,244
-0.0590117592178031 -0.0173027270751184 66,133,244 66,133,244
-0.0626072432829004 -0.012400837061353 66,133,244 66,133,244
-0.0602441842224388 -0.0157844249570213 66,133,244 66,133,244
-0.0463101967142904 -0.025354829393301 66,133,244 66,133,244
-0.0638721341180552 -0.0109827521121525 66,133,244 66,133,244
-0.057232143504444 -0.0111185411877744 66,133,244 66,133,244
-0.0514938250325173 -0.0259500208735975 66,133,244 66,133,244
-0.0664158798540847 0.00335676172397583 66,133,244 66,133,244
-0.0467386239456939 -0.0326110432670155 66,133,244 66,133,244
-0.0529803017192472 -0.00795086299927272 66,133,244 66,133,244
-0.0667266572233969 -0.00928789732258839 66,133,244 66,133,244
-0.0525907422133414 -0.0239547449110007 66,133,244 66,133,244
-0.0537623529858004 -0.0222199088791508 66,133,244 66,133,244
-0.0515722689951677 -0.0262035043949769 66,133,244 66,133,244
-0.0487936007311007 -0.0339253035635571 66,133,244 66,133,244
-0.0575652584438684 -0.018028528975975 66,133,244 66,133,244
-0.0535261134060826 -0.0271758272927843 66,133,244 66,133,244
-0.059550228459389 -0.0191148718892106 66,133,244 66,133,244
-0.0544621381099371 -0.0246293775325005 66,133,244 66,133,244
-0.0405021053794853 -0.0456895419028659 66,133,244 66,133,244
-0.0589374860380998 -0.0169854580708767 66,133,244 66,133,244
-0.0596914636435451 -0.0080210965014496 66,133,244 66,133,244
-0.0582014169312489 -0.0202045019448637 66,133,244 66,133,244
-0.060509549592635 -0.00504380940987346 66,133,244 66,133,244
-0.0536802056799292 -0.0218823643108491 66,133,244 66,133,244
-0.0460469563500793 -0.0359366543368731 66,133,244 66,133,244
-0.0576683087937601 -0.0183401723188256 66,133,244 66,133,244
-0.0400709691613383 -0.0325870546897949 66,133,244 66,133,244
-0.0293466567247199 -0.0475027756634729 66,133,244 66,133,244
-0.0530636030273019 -0.0197348945372011 66,133,244 66,133,244
-0.055416991962179 -0.0163132916634692 66,133,244 66,133,244
-0.0581834861342364 -0.0201065204807203 66,133,244 66,133,244
-0.0550820052617516 -0.020933378150496 66,133,244 66,133,244
-0.0542225505305059 -0.017952030285113 66,133,244 66,133,244
-0.0538850172093234 -0.0225617871968145 66,133,244 66,133,244
-0.0499869375722355 -0.0264061946723516 66,133,244 66,133,244
-0.0637029150059957 -0.00448895631020158 66,133,244 66,133,244
-0.0513189826372072 -0.0194418585474436 66,133,244 66,133,244
-0.0605689028753408 -0.0167671369027204 66,133,244 66,133,244
-0.0576738925433532 -0.0183031325599689 66,133,244 66,133,244
-0.066933282045757 -0.00987915714552748 66,133,244 66,133,244
-0.0448539522300755 -0.0317408665873753 66,133,244 66,133,244
-0.0624024445982869 -0.00574615003133122 66,133,244 66,133,244
-0.053559363217812 -0.0271810004161735 66,133,244 66,133,244
-0.0606655419872318 -0.0170825799151448 66,133,244 66,133,244
-0.0537988344569555 -0.0164241524341704 66,133,244 66,133,244
-0.0473673117033339 -0.0288572592928224 66,133,244 66,133,244
-0.0565262136164872 -0.0200838069901733 66,133,244 66,133,244
-0.0677089751890047 -0.00674510517377165 66,133,244 66,133,244
-0.0538318065327295 -0.0223087504488233 66,133,244 66,133,244
-0.0484032934017246 -0.0266416259946798 66,133,244 66,133,244
-0.054702827860701 -0.0137493623147938 66,133,244 66,133,244
-0.0679080084073283 -0.00742176389403599 66,133,244 66,133,244
-0.0564300390662988 -0.00816017127933543 66,133,244 66,133,244
-0.0569970196180595 -0.0216913434859993 66,133,244 66,133,244
-0.0520446782742791 -0.0276723097754188 66,133,244 66,133,244
-0.0617560598730405 -0.0150267419845456 66,133,244 66,133,244
-0.0580449263929035 -0.0195197892411166 66,133,244 66,133,244
-0.065518828546551 -0.0106921520677782 66,133,244 66,133,244
-0.0643370089576172 -0.0123830449885988 66,133,244 66,133,244
-0.0629521892916925 -0.00758261507150384 66,133,244 66,133,244
-0.0568746857872022 -0.0212431055957946 66,133,244 66,133,244
-0.0581161276848871 -0.0197553614700214 66,133,244 66,133,244
-0.050262836563996 -0.0272646825101076 66,133,244 66,133,244
-0.0549209790757318 -0.0260434287417586 66,133,244 66,133,244
-0.0600993465055264 -0.0150465735603423 66,133,244 66,133,244
-0.0487072169643776 -0.033432301661976 66,133,244 66,133,244
-0.0604718664375306 -0.0163273049785371 66,133,244 66,133,244
-0.0559073586382367 -0.017869071620274 66,133,244 66,133,244
-0.0545764674571916 -0.0248285513317316 66,133,244 66,133,244
-0.059783681624882 -0.0139335564542428 66,133,244 66,133,244
-0.0602036051623141 -0.0153748627896112 66,133,244 66,133,244
-0.0569444294905047 -0.0214334579625673 66,133,244 66,133,244
-0.0605617609438769 -0.0165982880964582 66,133,244 66,133,244
-0.0514725728605537 -0.025611450151584 66,133,244 66,133,244
-0.063903482908214 -0.00502626866036484 66,133,244 66,133,244
-0.0506796754572183 -0.0170747413014293 66,133,244 66,133,244
-0.0515077112862583 -0.025724775942788 66,133,244 66,133,244
-0.0400542717291381 0.0197413232126869 66,133,244 66,133,244
-0.0577283174690112 -0.0125521138433416 66,133,244 66,133,244
-0.0608951649389461 -0.0177349216813598 66,133,244 66,133,244
-0.0658697944328269 -0.000248859097784982 66,133,244 66,133,244
-0.0622525744080284 -0.0108606971429554 66,133,244 66,133,244
-0.0471222145377186 -0.0336644936131701 66,133,244 66,133,244
-0.0479107205159481 -0.0306066838110125 66,133,244 66,133,244
-0.0576669521505547 -0.0181104750634546 66,133,244 66,133,244
-0.0598141026926366 -0.00818652019545386 66,133,244 66,133,244
-0.058867573331034 -0.016473216387382 66,133,244 66,133,244
-0.0601889112338928 -0.0152633555838475 66,133,244 66,133,244
-0.0466338086042371 -0.0319514382084599 66,133,244 66,133,244
-0.0648947418091184 -0.00841752951407956 66,133,244 66,133,244
-0.0556831432473018 -0.0227912644278074 66,133,244 66,133,244
-0.0455190480394167 -0.0165110926931475 66,133,244 66,133,244
-0.0505062904406726 -0.0279922036432846 66,133,244 66,133,244
-0.061994831040226 -0.0157142611985781 66,133,244 66,133,244
-0.0527780484663007 -0.0127165693482953 66,133,244 66,133,244
-0.0545202763244674 -0.0245310816817821 66,133,244 66,133,244
-0.0501399867645529 -0.0267061606985729 66,133,244 66,133,244
-0.0364914737782821 -0.0257152338719318 66,133,244 66,133,244
-0.0492855936588199 -0.029516241478254 66,133,244 66,133,244
-0.0413182163641754 -0.0366274375087806 66,133,244 66,133,244
-0.0537664641459019 -0.0218826838403102 66,133,244 66,133,244
-0.0586165206319298 -0.0155364849874647 66,133,244 66,133,244
-0.0653262330713543 -0.00984447594341727 66,133,244 66,133,244
-0.0633125047763219 -0.0144327188065341 66,133,244 66,133,244
-0.0580517428034042 -0.019349006423021 66,133,244 66,133,244
-0.0632615167979447 -0.0142423743215807 66,133,244 66,133,244
-0.0611717109329608 -0.0127886546956565 66,133,244 66,133,244
-0.0549645732357351 -0.0202176905421979 66,133,244 66,133,244
-0.0556441239297251 -0.0225716616401665 66,133,244 66,133,244
-0.0588996638619831 -0.0164889873449466 66,133,244 66,133,244
-0.0539241847634873 -0.0223968986483709 66,133,244 66,133,244
-0.0573796728462872 -0.0112182683099106 66,133,244 66,133,244
-0.0467637661791886 -0.0265167594696662 66,133,244 66,133,244
-0.0462312124855765 -0.0362373429043705 66,133,244 66,133,244
-0.0566255862428494 -0.0201656239643179 66,133,244 66,133,244
-0.0601960845665478 -0.0151743683025612 66,133,244 66,133,244
-0.0542055246226073 -0.0175678389009367 66,133,244 66,133,244
-0.0643316371898042 -0.0121387744317224 66,133,244 66,133,244
-0.0624181494645558 -0.011293583008126 66,133,244 66,133,244
-0.057489606116381 -0.0115769029983977 66,133,244 66,133,244
-0.0574112862560018 -0.0170914230597392 66,133,244 66,133,244
-0.0515232768667932 -0.0256233392476988 66,133,244 66,133,244
-0.0619134384703818 -0.0153193690426234 66,133,244 66,133,244
-0.0458604280418723 -0.0291418636349291 66,133,244 66,133,244
-0.0488024646241398 -0.0277602502623316 66,133,244 66,133,244
-0.0586011423904597 -0.0154084334026287 66,133,244 66,133,244
-0.037974604836193 -0.0249658405551184 66,133,244 66,133,244
-0.0620943449465065 -0.0159341296576788 66,133,244 66,133,244
-0.0668493234045078 -0.00925753393850407 66,133,244 66,133,244
-0.0588230143572079 -0.0103827672722666 66,133,244 66,133,244
-0.0487131579812261 -0.0332251142718597 66,133,244 66,133,244
-0.0616017593753537 -0.0142180583947721 66,133,244 66,133,244
-0.0615190563205083 -0.0139305385177477 66,133,244 66,133,244
-0.0571645068162949 -0.0219918008423522 66,133,244 66,133,244
-0.0651662296593389 -0.00920457379471801 66,133,244 66,133,244
-0.0652010721851366 -0.0093247750902447 66,133,244 66,133,244
-0.0558619659749896 -0.0174711744389194 66,133,244 66,133,244
-0.051346727010758 -0.0249759509827816 66,133,244 66,133,244
-0.0542779985009317 -0.0235540089594064 66,133,244 66,133,244
-0.060274948450549 -0.0153948849779964 66,133,244 66,133,244
-0.0578009891533265 -0.0183944123876417 66,133,244 66,133,244
-0.0630840508654388 -0.0135464768650464 66,133,244 66,133,244
-0.0633429227606316 -0.00865152801084376 66,133,244 66,133,244
-0.0563195705166909 -0.0132382287806837 66,133,244 66,133,244
-0.0528004538935738 -0.0241920665482273 66,133,244 66,133,244
-0.0618054268127073 -0.0148767831745824 66,133,244 66,133,244
-0.0632154925888893 -0.0139651844241935 66,133,244 66,133,244
-0.0515799071537 -0.0257369114202954 66,133,244 66,133,244
-0.052538251826295 -0.0232672538529304 66,133,244 66,133,244
-0.0275723593383156 -0.0351554213732165 66,133,244 66,133,244
-0.0559188655064099 -0.0176156059670472 66,133,244 66,133,244
-0.0564249488528763 -0.0193618253954171 66,133,244 66,133,244
-0.0459573774998502 -0.0351749354173325 66,133,244 66,133,244
-0.0515019860351101 -0.0254479294718278 66,133,244 66,133,244
-0.0653111073914214 -0.00962699167140646 66,133,244 66,133,244
-0.0528085082590127 -0.0241815175144895 66,133,244 66,133,244
-0.0617572507151316 -0.014664370463358 66,133,244 66,133,244
-0.0626716839410756 -0.0120435243545953 66,133,244 66,133,244
-0.0415223428321793 -0.0371549788380314 66,133,244 66,133,244
-0.0509058435508188 -0.0233627446165307 66,133,244 66,133,244
-0.0560422913769306 -0.0180050288478127 66,133,244 66,133,244
-0.0570054467898681 -0.021341376305395 66,133,244 66,133,244
-0.0643970855837746 -0.0122229036240453 66,133,244 66,133,244
-0.0562010139245954 -0.0185483938058403 66,133,244 66,133,244
-0.0531074602759803 -0.0251894740476597 66,133,244 66,133,244
-0.0403720146946984 -0.0389398796352579 66,133,244 66,133,244
-0.0569143278456106 -0.0152199476493089 66,133,244 66,133,244
-0.0644927464172847 -0.012532819773926 66,133,244 66,133,244
-0.0698053260753413 -0.00199851199698138 66,133,244 66,133,244
-0.0506145127376019 -0.0281092606593184 66,133,244 66,133,244
-0.0519471444281649 -0.0269345798114596 66,133,244 66,133,244
-0.0680540550236663 -0.00749597002070515 66,133,244 66,133,244
-0.0606682017091815 -0.0166285660826528 66,133,244 66,133,244
-0.0545468064562139 -0.0185662782606588 66,133,244 66,133,244
-0.0542733982616712 -0.0234027047682354 66,133,244 66,133,244
-0.0587008810331758 -0.0155885919869585 66,133,244 66,133,244
-0.0544174633327939 -0.0238946161174687 66,133,244 66,133,244
-0.0599768460125661 -0.0142177672712411 66,133,244 66,133,244
-0.0654405680955317 -0.00999649556574058 66,133,244 66,133,244
-0.0498252857400309 -0.0253449596811731 66,133,244 66,133,244
-0.0636985745637593 -0.00974301043981002 66,133,244 66,133,244
-0.0616061402854372 -0.0140449951692949 66,133,244 66,133,244
-0.0514959199496719 -0.0253181624914433 66,133,244 66,133,244
-0.0552208448048949 -0.0208575479678177 66,133,244 66,133,244
-0.0424666847191904 -0.0287537081165008 66,133,244 66,133,244
-0.0548041826291381 -0.0194032264863048 66,133,244 66,133,244
-0.0650588541838919 -0.00284173952710897 66,133,244 66,133,244
-0.0595221114673075 -0.012594616550055 66,133,244 66,133,244
-0.0563891521576722 -0.0191014246565902 66,133,244 66,133,244
-0.0527386448452022 -0.0238158262417113 66,133,244 66,133,244
-0.0638725841682873 -0.0102850314019888 66,133,244 66,133,244
-0.0550253635437469 -0.0201370366378243 66,133,244 66,133,244
-0.0572700421729016 -0.0163361166171385 66,133,244 66,133,244
-0.0480088179032831 -0.0305485479989773 66,133,244 66,133,244
-0.0316622409004063 -0.0491526676902364 66,133,244 66,133,244
-0.0651683955561951 -0.00895474259656035 66,133,244 66,133,244
-0.0692862206648944 -0.00585196320057652 66,133,244 66,133,244
-0.063759391517383 -0.00985105396422835 66,133,244 66,133,244
-0.0606738457497497 -0.0165143256465406 66,133,244 66,133,244
-0.0463085632627615 -0.0246242909783832 66,133,244 66,133,244
-0.0551819789119073 -0.0206363197120423 66,133,244 66,133,244
-0.0643415320540267 -0.0118506997190313 66,133,244 66,133,244
-0.058111624720353 -0.0191973271976253 66,133,244 66,133,244
-0.0531996203129933 -0.0253258635901256 66,133,244 66,133,244
-0.0633497245283324 -0.00838413625120835 66,133,244 66,133,244
-0.0558209283943705 -0.0228139152292565 66,133,244 66,133,244
-0.0445210555187431 -0.0299681117070149 66,133,244 66,133,244
-0.0593231653562959 -0.0175788913397621 66,133,244 66,133,244
-0.0347498156875415 -0.0424137147218308 66,133,244 66,133,244
-0.0554893727152416 -0.0216570514496448 66,133,244 66,133,244
-0.0420464669762963 -0.0387339081033487 66,133,244 66,133,244
-0.0503402773224406 -0.0269436414910383 66,133,244 66,133,244
-0.0584938466456691 -0.0146724512739292 66,133,244 66,133,244
-0.0601546872082008 -0.0146364541230255 66,133,244 66,133,244
-0.0521850835754602 -0.015966175506337 66,133,244 66,133,244
-0.0336739865100098 -0.0386541753661728 66,133,244 66,133,244
-0.0610583294272061 -0.0119689996312487 66,133,244 66,133,244
-0.0487568568311248 -0.0156496750696235 66,133,244 66,133,244
-0.0435552472448984 0.0313075293389683 66,133,244 66,133,244
-0.0602972553561602 -0.0151091564390268 66,133,244 66,133,244
-0.0521864576183523 -0.0275162360996304 66,133,244 66,133,244
-0.0611532314902431 -0.0122620111529239 66,133,244 66,133,244
-0.0593181412019558 -0.0174623931469494 66,133,244 66,133,244
-0.0556067194640901 -0.0219645461944581 66,133,244 66,133,244
-0.0669014407826033 -0.00899543616871223 66,133,244 66,133,244
-0.0544202752612593 -0.0178486614074887 66,133,244 66,133,244
-0.0506417001373852 -0.0279089923543872 66,133,244 66,133,244
-0.0654372713269817 -0.00970481488905767 66,133,244 66,133,244
-0.0607947631045818 -0.0167739380310868 66,133,244 66,133,244
-0.0631553568083653 -0.0133722478958627 66,133,244 66,133,244
-0.0498573612270786 -0.0309679616907788 66,133,244 66,133,244
-0.0395827819684175 -0.041678019382829 66,133,244 66,133,244
-0.0485262778040602 -0.0263557768473896 66,133,244 66,133,244
-0.0587711891651041 -0.0155396741537153 66,133,244 66,133,244
-0.0535492642076129 -0.0205977110331753 66,133,244 66,133,244
-0.066765223585117 -0.00849536351743341 66,133,244 66,133,244
-0.0611548289229285 -0.0122109326199266 66,133,244 66,133,244
-0.0472633388558722 -0.0335404906655913 66,133,244 66,133,244
-0.0394954223228705 -0.0413585636723705 66,133,244 66,133,244
-0.0565790278761668 -0.0195013737218584 66,133,244 66,133,244
-0.0570114205359641 -0.0209983256726942 66,133,244 66,133,244
-0.0600375583316652 -0.0141147387911304 66,133,244 66,133,244
-0.0481512489061401 -0.0250185687644355 66,133,244 66,133,244
-0.0481975329367821 -0.0251760865685257 66,133,244 66,133,244
-0.0604490398993064 -0.00973598817752298 66,133,244 66,133,244
-0.0612022018591371 -0.0123407547451227 66,133,244 66,133,244
-0.0591605430891568 -0.0110546866950727 66,133,244 66,133,244
-0.0615736640694892 -0.0136209848191662 66,133,244 66,133,244
-0.0555041782801009 -0.0215254604698465 66,133,244 66,133,244
-0.0619889158089482 -0.0150276153908012 66,133,244 66,133,244
-0.0596113227319305 -0.0183650928976412 66,133,244 66,133,244
-0.0524316318906939 -0.0282160020621636 66,133,244 66,133,244
-0.0593268581383047 -0.0173684625498872 66,133,244 66,133,244
-0.063247287935227 -0.0135780457819376 66,133,244 66,133,244
-0.0661121874371461 -0.00612720079668363 66,133,244 66,133,244
-0.0570858895269923 -0.0211598588744295 66,133,244 66,133,244
-0.034477570052001 -0.0412330569031296 66,133,244 66,133,244
-0.0528544923392182 -0.0180602665574914 66,133,244 66,133,244
-0.0352692427512522 -0.0439628695760798 66,133,244 66,133,244
-0.0687593052853493 0.00209673171530138 66,133,244 66,133,244
-0.0542020956225858 -0.0227227367910825 66,133,244 66,133,244
-0.0642830806864111 -0.0113328601998816 66,133,244 66,133,244
-0.0595797384145839 -0.0124033098180968 66,133,244 66,133,244
-0.0505973292903286 -0.00443751835159611 66,133,244 66,133,244
-0.0532325240647886 -0.0193507093004505 66,133,244 66,133,244
-0.0610517311613978 -0.0117059011484913 66,133,244 66,133,244
-0.0562332074102051 -0.0181645077957747 66,133,244 66,133,244
-0.0617035419185975 -0.0139604291425783 66,133,244 66,133,244
-0.0548587474391061 -0.0191892565896921 66,133,244 66,133,244
-0.0573605420565047 -0.0162744999447062 66,133,244 66,133,244
-0.0585501322673611 -0.0146061564581097 66,133,244 66,133,244
-0.0642207067510509 -0.0110796832134759 66,133,244 66,133,244
-0.0524519299086173 -0.0224059259509315 66,133,244 66,133,244
-0.0570704773836041 -0.0152497714615484 66,133,244 66,133,244
-0.0425104630329537 0.0062510134931669 66,133,244 66,133,244
-0.0630954017570587 -0.0129600288355772 66,133,244 66,133,244
-0.0460983863865903 -0.0177497430077855 66,133,244 66,133,244
-0.0559769078282741 -0.0230188312829511 66,133,244 66,133,244
-0.0580736107946613 -0.0187038346124116 66,133,244 66,133,244
-0.0502598382556281 -0.0263522197205705 66,133,244 66,133,244
-0.0681258395700229 -0.00719119950430593 66,133,244 66,133,244
-0.0606906212285673 -0.0161633582827602 66,133,244 66,133,244
-0.059654031637385 -0.0183606446703423 66,133,244 66,133,244
-0.0600391883900987 -0.00811340815224912 66,133,244 66,133,244
-0.0556110496462598 -0.0217150608846002 66,133,244 66,133,244
-0.0566205170936044 -0.0194138153872845 66,133,244 66,133,244
-0.0509807942522879 -0.0230310235750171 66,133,244 66,133,244
-0.061840119125226 -0.0143374645371303 66,133,244 66,133,244
-0.0475781521409467 -0.0112414625994809 66,133,244 66,133,244
-0.0582823252974207 -0.0193769882628283 66,133,244 66,133,244
-0.0619875464314447 -0.00904499654131784 66,133,244 66,133,244
-0.0421451065044472 -0.0387161485816102 66,133,244 66,133,244
-0.0651830989113474 -0.00853327655032372 66,133,244 66,133,244
-0.050086227845117 -0.0256786743860762 66,133,244 66,133,244
-0.0540969047715083 -0.0222015150842281 66,133,244 66,133,244
-0.0518964235729282 -0.0261506718641194 66,133,244 66,133,244
-0.069057823044935 -0.00455081830229553 66,133,244 66,133,244
-0.0581604700624389 -0.0188991321305334 66,133,244 66,133,244
-0.0567180550577122 -0.0196888544586109 66,133,244 66,133,244
-0.0535225899102207 -0.0259731713476017 66,133,244 66,133,244
-0.0458822609323391 -0.0284471893666103 66,133,244 66,133,244
-0.0497402087533389 -0.0302300141697252 66,133,244 66,133,244
-0.0422983701497966 -0.039181315195413 66,133,244 66,133,244
-0.0615731268576615 -0.0133285852411749 66,133,244 66,133,244
-0.0475097180128048 0.0180247988304788 66,133,244 66,133,244
-0.0471184675420131 -0.0327148406895661 66,133,244 66,133,244
-0.0422017832949894 -0.0330459874845387 66,133,244 66,133,244
-0.0580729934155895 -0.0185521521102171 66,133,244 66,133,244
-0.0567975055123845 -0.0141268013894473 66,133,244 66,133,244
-0.0558240287562939 -0.0223256041504771 66,133,244 66,133,244
-0.0326346936926577 -0.0404080244514849 66,133,244 66,133,244
-0.0479686777810185 -0.0240574182208189 66,133,244 66,133,244
-0.0531097743545748 -0.0244967940128567 66,133,244 66,133,244
-0.0588603670923963 -0.015470208203142 66,133,244 66,133,244
-0.0595057662918766 -0.0176937291350545 66,133,244 66,133,244
-0.053000548163179 -0.0241027580229403 66,133,244 66,133,244
-0.0566906309838306 -0.0195165866239861 66,133,244 66,133,244
-0.053089314089962 -0.0186158330398502 66,133,244 66,133,244
-0.0464873433684932 -0.0362680232959828 66,133,244 66,133,244
-0.043639145577149 -0.0321884510284298 66,133,244 66,133,244
-0.0596419481956803 -0.0123588312366354 66,133,244 66,133,244
-0.0632871438134888 -0.0134029546745532 66,133,244 66,133,244
-0.0594037036273269 -0.00573187838619981 66,133,244 66,133,244
-0.0571632391621042 -0.0153337367316658 66,133,244 66,133,244
-0.0542588513168205 -0.0226377873728081 66,133,244 66,133,244
-0.0632792635072253 -0.0133547125145353 66,133,244 66,133,244
-0.0603002549044972 -0.0146122359476995 66,133,244 66,133,244
-0.0627803356351141 -0.00583580248699568 66,133,244 66,133,244
-0.0560859199541935 -0.0173747866260526 66,133,244 66,133,244
-0.0495445370200569 -0.0236581103024466 66,133,244 66,133,244
-0.0657120784142781 -0.010188189144143 66,133,244 66,133,244
-0.0573619063629663 -0.0159922926734243 66,133,244 66,133,244
-0.0575121865462235 -0.0165126043779904 66,133,244 66,133,244
-0.0539118071058783 -0.021391079363644 66,133,244 66,133,244
-0.0529717801364235 -0.0239192341722613 66,133,244 66,133,244
-0.0522469412266992 -0.0214062686820747 66,133,244 66,133,244
-0.0651911206240312 -0.00835193381719882 66,133,244 66,133,244
-0.0476008844865778 -0.0110964219711859 66,133,244 66,133,244
-0.0606722788746421 -0.0158441758741185 66,133,244 66,133,244
-0.056819241525583 -0.0198577986665534 66,133,244 66,133,244
-0.0553102058082787 -0.0204180088755466 66,133,244 66,133,244
-0.0659281997400482 0.000703224832625899 66,133,244 66,133,244
-0.0500546438840753 -0.0253595606549396 66,133,244 66,133,244
-0.055045894172044 -0.0194896904070417 66,133,244 66,133,244
-0.063267485012787 -0.0132326105486275 66,133,244 66,133,244
-0.044372429132225 -0.0346191396190114 66,133,244 66,133,244
-0.0641921133336948 -0.0106437215613876 66,133,244 66,133,244
-0.0518642007824295 -0.0200394072614837 66,133,244 66,133,244
-0.0551618459513753 -0.0140928954645577 66,133,244 66,133,244
-0.0537970409794741 -0.0209318850157016 66,133,244 66,133,244
-0.0414785345731612 -0.0419369212980445 66,133,244 66,133,244
-0.0471542904030963 -0.0268552381112896 66,133,244 66,133,244
-0.0690832428924356 -0.00439475737985079 66,133,244 66,133,244
-0.0455234731161973 -0.032781960928312 66,133,244 66,133,244
-0.0580802637768622 -0.0183815435717216 66,133,244 66,133,244
-0.0418129807858567 -0.0141315373322158 66,133,244 66,133,244
-0.0552029783464349 -0.0199872829738851 66,133,244 66,133,244
-0.0603820649212308 -0.0147685189734743 66,133,244 66,133,244
-0.0604968816498897 -0.00358563827057267 66,133,244 66,133,244
-0.0562668794760482 -0.0178795399845446 66,133,244 66,133,244
-0.0555783501285614 -0.0154860031209753 66,133,244 66,133,244
-0.0540528135696811 -0.0217761060207017 66,133,244 66,133,244
-0.0577951295810571 -0.0115784166301646 66,133,244 66,133,244
-0.0578037383118328 -0.017396496687258 66,133,244 66,133,244
-0.0436398763109895 -0.0262264874354428 66,133,244 66,133,244
-0.0543812282402077 -0.0229023612144411 66,133,244 66,133,244
-0.0577209045583029 -0.0171001966112406 66,133,244 66,133,244
-0.0621219815634488 -0.0149729837152081 66,133,244 66,133,244
-0.0656739205481999 -0.00990597772436369 66,133,244 66,133,244
-0.0637080128509149 -0.0088837243255 66,133,244 66,133,244
-0.049882369251036 -0.0246667474438407 66,133,244 66,133,244
-0.0535762593100921 -0.0258826248403926 66,133,244 66,133,244
-0.0607907228100278 -0.0161133879102731 66,133,244 66,133,244
-0.0652776297465392 -0.00848933045191968 66,133,244 66,133,244
-0.0580359705757325 -0.0181401010256772 66,133,244 66,133,244
-0.0533449843258916 -0.0250475388651282 66,133,244 66,133,244
-0.0587311827700436 -0.0147528322664279 66,133,244 66,133,244
-0.0524773932459399 -0.0220370902024724 66,133,244 66,133,244
-0.0523102844836754 -0.0214568263798425 66,133,244 66,133,244
-0.0461514025107039 -0.0348490502547374 66,133,244 66,133,244
-0.0665814342696977 -0.00718742346402022 66,133,244 66,133,244
-0.052998510879943 -0.0238221409724366 66,133,244 66,133,244
-0.0514502734204394 -0.0126672974060411 66,133,244 66,133,244
-0.0474484789968815 -0.0335395322587079 66,133,244 66,133,244
-0.0541834858393793 -0.0221286467553449 66,133,244 66,133,244
-0.058127999544581 -0.00684038251930876 66,133,244 66,133,244
-0.0637796785836059 -0.0090479909713341 66,133,244 66,133,244
-0.06182763616175 -0.0138597772048501 66,133,244 66,133,244
-0.0514601773683175 -0.0242638867662184 66,133,244 66,133,244
-0.0616403412735627 -0.0132032662136075 66,133,244 66,133,244
-0.050640073659694 -0.0272045236870048 66,133,244 66,133,244
-0.0458655828754453 -0.0280316738706799 66,133,244 66,133,244
-0.0630418350558638 -0.0122536019768154 66,133,244 66,133,244
-0.0593131952039992 -0.0109165335655508 66,133,244 66,133,244
-0.0576112202545309 -0.0165998926358583 66,133,244 66,133,244
-0.0558032526643234 -0.0161267022232205 66,133,244 66,133,244
-0.048380095701865 -0.0135697637998465 66,133,244 66,133,244
-0.060981406099656 -0.0108970085756211 66,133,244 66,133,244
-0.0669707496572422 -0.0026928514062787 66,133,244 66,133,244
-0.0561980127607621 -0.0174846794056457 66,133,244 66,133,244
-0.0594073669768046 -0.0112320528147337 66,133,244 66,133,244
-0.0669233315187538 -0.00831013585002752 66,133,244 66,133,244
-0.056966619952543 -0.0201373748746215 66,133,244 66,133,244
-0.0581406259780214 -0.0184074271919391 66,133,244 66,133,244
-0.0632502116865766 -0.012946588682533 66,133,244 66,133,244
-0.0571856296076307 -0.0150962169404864 66,133,244 66,133,244
-0.0644871769478425 -0.0114383593308387 66,133,244 66,133,244
-0.0585084873374307 -0.0196748681359816 66,133,244 66,133,244
-0.0581377320504927 -0.0183882141711044 66,133,244 66,133,244
-0.0511868235210192 -0.0232505914325522 66,133,244 66,133,244
-0.0419593892655849 -0.031802727799921 66,133,244 66,133,244
-0.0641635526270651 -0.0102812750238144 66,133,244 66,133,244
-0.054103305942434 -0.0217504291808518 66,133,244 66,133,244
-0.0572780184861523 -0.0211661383598847 66,133,244 66,133,244
-0.0505894882278274 -0.0269469573253247 66,133,244 66,133,244
-0.0652148059941315 -0.0081265940932144 66,133,244 66,133,244
-0.0561739849627102 -0.0173377261280136 66,133,244 66,133,244
-0.0464801531058741 -0.0358672228214475 66,133,244 66,133,244
-0.0662782910900632 -0.0060139588662278 66,133,244 66,133,244
-0.0554764558659789 -0.0149084261502352 66,133,244 66,133,244
-0.0516038294476224 -0.0246530753328642 66,133,244 66,133,244
-0.0501635040596809 -0.0254497340477749 66,133,244 66,133,244
-0.0579170197047709 -0.0117744271901396 66,133,244 66,133,244
-0.0657020509641535 -0.00978782795126492 66,133,244 66,133,244
-0.04148848261869 -0.0359187444395862 66,133,244 66,133,244
-0.054278067744156 -0.0223186675491621 66,133,244 66,133,244
-0.0579285044635205 -0.0175922403007097 66,133,244 66,133,244
-0.0551202961103234 -0.01944323934182 66,133,244 66,133,244
-0.0482648603885401 -0.0246400541051394 66,133,244 66,133,244
-0.0513194299687249 -0.0236401030737112 66,133,244 66,133,244
-0.0654625050930273 -0.00893807696848488 66,133,244 66,133,244
-0.052170570548831 -0.0265848605620315 66,133,244 66,133,244
-0.0544059271060089 -0.0111648533372355 66,133,244 66,133,244
-0.0552805123394117 -0.019980110638134 66,133,244 66,133,244
-0.0558316262685278 -0.0218872765522005 66,133,244 66,133,244
-0.0591183141546211 -0.0158913873587171 66,133,244 66,133,244
-0.0484970377665316 -0.0312087029071763 66,133,244 66,133,244
-0.0589716849135231 -0.0153770179725847 66,133,244 66,133,244
-0.058408322548369 -0.0192155933046675 66,133,244 66,133,244
-0.0508242744626753 -0.0161030368515535 66,133,244 66,133,244
-0.0485594612962103 -0.0256276256792353 66,133,244 66,133,244
-0.05582519441668 -0.0160533566994575 66,133,244 66,133,244
-0.0513333856641171 -0.0236531567543211 66,133,244 66,133,244
-0.0679371584759774 -0.00589320326343776 66,133,244 66,133,244
-0.043563993922137 -0.0198830554385757 66,133,244 66,133,244
-0.0547614169901152 -0.0239242364969926 66,133,244 66,133,244
-0.0460749304968456 -0.028570037114056 66,133,244 66,133,244
-0.0409554043030168 -0.0397866241103324 66,133,244 66,133,244
-0.0637542312663187 -0.00874289449106637 66,133,244 66,133,244
-0.0419493620570879 -0.0374281427403619 66,133,244 66,133,244
-0.0503268184119962 -0.00275154248996986 66,133,244 66,133,244
-0.0557970882463258 -0.0101172245034084 66,133,244 66,133,244
-0.0473643356786385 -0.0272288107435478 66,133,244 66,133,244
-0.0512747207218533 -0.0176110439685886 66,133,244 66,133,244
-0.0482876183889099 -0.0304135858707608 66,133,244 66,133,244
-0.0469864407520331 -0.0258994007643778 66,133,244 66,133,244
-0.0677757624931968 -0.00526271898265743 66,133,244 66,133,244
-0.0554401352701384 -0.0204338861454685 66,133,244 66,133,244
-0.0568481979758202 -0.0137289518378708 66,133,244 66,133,244
-0.0582436260173374 -0.0185624685766826 66,133,244 66,133,244
-0.049780857684967 -0.0239902304526565 66,133,244 66,133,244
-0.0625563266550966 -0.0103386198369776 66,133,244 66,133,244
-0.0604414739583247 -0.00300515643842876 66,133,244 66,133,244
-0.0607078429088996 -0.0155063173476683 66,133,244 66,133,244
-0.0498768344537972 -0.0243087814968035 66,133,244 66,133,244
-0.0483987828437028 -0.0307674962436888 66,133,244 66,133,244
-0.0508301085102227 -0.0276059268184814 66,133,244 66,133,244
-0.0539951510789602 -0.0211913148107172 66,133,244 66,133,244
-0.0577925702714314 -0.0169668109116627 66,133,244 66,133,244
-0.0556004948200584 -0.0209475046170857 66,133,244 66,133,244
-0.0571273941569737 -0.00885876650478895 66,133,244 66,133,244
-0.0494282671643551 -0.0227126771748391 66,133,244 66,133,244
-0.049760963286446 -0.0296496811445216 66,133,244 66,133,244
-0.0511893366166113 -0.0230078627531699 66,133,244 66,133,244
-0.0656519187669874 -0.00940164590980918 66,133,244 66,133,244
-0.0606545079890276 0.00212184179936588 66,133,244 66,133,244
-0.0676260281835623 -0.0046503716033669 66,133,244 66,133,244
-0.0621122366322561 -0.0145039008583854 66,133,244 66,133,244
-0.0579480674596316 -0.0174465045578564 66,133,244 66,133,244
-0.0468576852304123 -0.0253539374267306 66,133,244 66,133,244
-0.0424378936411716 -0.0389928545289466 66,133,244 66,133,244
-0.0519319075752958 -0.0255521373938569 66,133,244 66,133,244
-0.0705272874028835 -0.00310179739938791 66,133,244 66,133,244
-0.0542028781406384 -0.0218246665391421 66,133,244 66,133,244
-0.0595615094148114 -0.0172227606502999 66,133,244 66,133,244
-0.0632786558562912 -0.0127257575700237 66,133,244 66,133,244
-0.049825719250197 -0.0240322716208822 66,133,244 66,133,244
-0.0621796899054404 -0.00891542388672117 66,133,244 66,133,244
-0.0480324922736447 -0.0293976765425164 66,133,244 66,133,244
-0.0596124094905172 -0.0115975751822633 66,133,244 66,133,244
-0.0556486016601686 -0.0210245267020775 66,133,244 66,133,244
-0.0619791574848159 -0.0139927202928713 66,133,244 66,133,244
-0.0396847452448882 -0.000463302637550203 66,133,244 66,133,244
-0.0388560085631975 -0.043914144318055 66,133,244 66,133,244
-0.052939690220824 -0.0231976686827717 66,133,244 66,133,244
-0.052262635779996 -0.0266405540433963 66,133,244 66,133,244
-0.0556314147311685 -0.0151410277769178 66,133,244 66,133,244
-0.0672858728238103 -0.00338524403298697 66,133,244 66,133,244
-0.0655470741944722 -0.00894291861481574 66,133,244 66,133,244
-0.0560183423919317 -0.0106696304474428 66,133,244 66,133,244
-0.0400963608064797 -0.0365895247934044 66,133,244 66,133,244
-0.0657214017310357 -0.0095251967373365 66,133,244 66,133,244
-0.0601539244005688 -0.01339988018818 66,133,244 66,133,244
-0.0478399420108877 -0.0286511822380303 66,133,244 66,133,244
-0.0515683482803248 -0.0241868613464868 66,133,244 66,133,244
-0.0516491215617404 -0.0128820228372897 66,133,244 66,133,244
-0.0597935745121482 -0.0121253381409596 66,133,244 66,133,244
-0.0629622058665677 0.017450034882672 66,133,244 66,133,244
-0.0504409531632977 -0.0202529641990114 66,133,244 66,133,244
-0.0561672599705307 -0.0169215706417627 66,133,244 66,133,244
-0.0563680723545589 -0.0176146852263932 66,133,244 66,133,244
-0.0559899998480971 -0.022096253786362 66,133,244 66,133,244
-0.0520358818743542 -0.0141878509185688 66,133,244 66,133,244
-0.0497091087050364 -0.0292918924733028 66,133,244 66,133,244
-0.0611577375572051 -0.0110312354274101 66,133,244 66,133,244
-0.0387346857908765 -0.0318100616253005 66,133,244 66,133,244
-0.0589921287506128 -0.0035183830107407 66,133,244 66,133,244
-0.0506268377685363 -0.0266571500304207 66,133,244 66,133,244
-0.0529770472045465 -0.0116265419155383 66,133,244 66,133,244
-0.0551587444926785 -0.0191785572727568 66,133,244 66,133,244
-0.0584582107074577 -0.0190088285756454 66,133,244 66,133,244
-0.0487329131114188 -0.0200494209050043 66,133,244 66,133,244
-0.0544501946486961 -0.0166823980396761 66,133,244 66,133,244
-0.0461225143248912 -0.0283717961790372 66,133,244 66,133,244
-0.0594540023362766 -0.0166319953372307 66,133,244 66,133,244
-0.0567326747164725 -0.0187834069492025 66,133,244 66,133,244
-0.044467275747416 -0.0284146617585704 66,133,244 66,133,244
-0.066926112736065 -0.00774947337955549 66,133,244 66,133,244
-0.0610764229736864 -0.010650575984995 66,133,244 66,133,244
-0.0668830141714147 -0.00759251554647015 66,133,244 66,133,244
-0.04506762125372 -0.0304722125432517 66,133,244 66,133,244
-0.0556775990010444 -0.0208778125482537 66,133,244 66,133,244
-0.0575826692252181 -0.0100946613692714 66,133,244 66,133,244
-0.0656725196797869 -0.00913909224571127 66,133,244 66,133,244
-0.0587691912288481 -0.00838755169762767 66,133,244 66,133,244
-0.0613028006062024 -0.0113715959264057 66,133,244 66,133,244
-0.0411460139310788 -0.0400091901605578 66,133,244 66,133,244
-0.0530366077510085 -0.0232755290783779 66,133,244 66,133,244
-0.0633081552461342 -0.012519574453141 66,133,244 66,133,244
-0.054041988094125 -0.0209641319534042 66,133,244 66,133,244
-0.0379558782319309 -0.0289474958165402 66,133,244 66,133,244
-0.0581076892236976 -0.0176634207603589 66,133,244 66,133,244
-0.0588679629264639 -0.0144976276930611 66,133,244 66,133,244
-0.0604324695707482 -0.0141215928318515 66,133,244 66,133,244
-0.0615832788409254 -0.00652400738687832 66,133,244 66,133,244
-0.044398576079173 -0.0280780123693101 66,133,244 66,133,244
-0.0589153807810424 -0.0146472709413469 66,133,244 66,133,244
-0.062034039310393 -0.0138557254992875 66,133,244 66,133,244
-0.0607732560708874 -0.0152579319850539 66,133,244 66,133,244
-0.05868439028597 -0.0138118739033228 66,133,244 66,133,244
-0.0641438603344647 -0.00375378995301339 66,133,244 66,133,244
-0.0538783477406699 -0.0203070243521568 66,133,244 66,133,244
-0.0522462139091366 -0.020443667016372 66,133,244 66,133,244
-0.0515286389742523 -0.017952818569245 66,133,244 66,133,244
-0.0587767642634472 -0.014099188912023 66,133,244 66,133,244
-0.0571524328620812 -0.0142532674780661 66,133,244 66,133,244
-0.0544304560910103 -0.0221962256079837 66,133,244 66,133,244
-0.0622357290091706 -0.00868063945813901 66,133,244 66,133,244
-0.0496526870549423 -0.0114274400528151 66,133,244 66,133,244
-0.0553714719700775 -0.0138564875043374 66,133,244 66,133,244
-0.0618483714554094 -0.0130935967379619 66,133,244 66,133,244
-0.0518072760387309 -0.024647977605725 66,133,244 66,133,244
-0.0625100717113293 -0.00959083059187668 66,133,244 66,133,244
-0.0677961993631451 -0.00472886061167117 66,133,244 66,133,244
-0.0506482400356554 -0.0206225318159205 66,133,244 66,133,244
-0.0502486849851806 0.0155205109671573 66,133,244 66,133,244
-0.0584974700306319 -0.0188459578296431 66,133,244 66,133,244
-0.0595828802170663 -0.0110185937193448 66,133,244 66,133,244
-0.0578848873572492 -0.0167198798694393 66,133,244 66,133,244
-0.0676816158024493 -0.00430333255895585 66,133,244 66,133,244
-0.0590575601843927 -0.0149666660402792 66,133,244 66,133,244
-0.0533114798320775 -0.0182265603533043 66,133,244 66,133,244
-0.0592563783325302 -0.0156455271679154 66,133,244 66,133,244
-0.0548407665995378 -0.0177082480809075 66,133,244 66,133,244
-0.0316932381101336 0.0335180015902893 66,133,244 66,133,244
-0.0596093151052703 -0.00525743883874763 66,133,244 66,133,244
-0.0539796884068238 -0.0205102917004247 66,133,244 66,133,244
-0.0591083149306109 -0.0150924846963937 66,133,244 66,133,244
-0.0489178802593836 -0.0203393202277818 66,133,244 66,133,244
-0.0554380980879651 -0.00816707982742214 66,133,244 66,133,244
-0.0544730149419125 -0.0106089223507048 66,133,244 66,133,244
-0.05892994047555 -0.0144546438873441 66,133,244 66,133,244
-0.0573041472343219 -0.014612641553568 66,133,244 66,133,244
-0.0497294595780075 -0.0289188375426052 66,133,244 66,133,244
-0.0580618932377829 -0.0172186948431314 66,133,244 66,133,244
-0.0477888172133505 -0.0279664992347177 66,133,244 66,133,244
-0.0473732445171409 -0.0149399694781844 66,133,244 66,133,244
-0.0514843280633777 -0.023384183470376 66,133,244 66,133,244
-0.0612110243961604 -0.0107274108452518 66,133,244 66,133,244
-0.0493759758700332 -0.0276578379441362 66,133,244 66,133,244
-0.0530536816520364 -0.0172246612056434 66,133,244 66,133,244
-0.0618890335230489 -0.0130522334191563 66,133,244 66,133,244
-0.0578693792651858 -0.0107114741279194 66,133,244 66,133,244
-0.0493447269341995 -0.0101452468128768 66,133,244 66,133,244
-0.0564108146543891 -0.0172297594068904 66,133,244 66,133,244
-0.0463496705820162 -0.0287200112573128 66,133,244 66,133,244
-0.039733341838961 -0.0405571635631819 66,133,244 66,133,244
-0.0689363224361782 -0.00267297764123517 66,133,244 66,133,244
-0.0546412665889449 -0.0226675348329647 66,133,244 66,133,244
-0.046236497574878 -0.0283077394732305 66,133,244 66,133,244
-0.0482838436853292 -0.0238043857416947 66,133,244 66,133,244
-0.058675936450705 -0.0134506226829949 66,133,244 66,133,244
-0.0456440892950375 -0.0320310447798605 66,133,244 66,133,244
-0.0586544626248418 -0.00178612414361652 66,133,244 66,133,244
-0.0491477426927907 -0.0267853559673338 66,133,244 66,133,244
-0.058330102530033 -0.012240221841164 66,133,244 66,133,244
-0.0655523120012089 -0.00248709911000446 66,133,244 66,133,244
-0.060705710325597 -0.0146563323868866 66,133,244 66,133,244
-0.0512101960964481 -0.0223030488220296 66,133,244 66,133,244
-0.0564260774808282 -0.00559790624345724 66,133,244 66,133,244
-0.0584626559154549 -0.0184454205774394 66,133,244 66,133,244
-0.0520554502873866 -0.0194222448144256 66,133,244 66,133,244
-0.0492237900344386 -0.0269774158904975 66,133,244 66,133,244
-0.0515619059964997 -0.0234726941224111 66,133,244 66,133,244
-0.0630848708945145 -0.0112471331541779 66,133,244 66,133,244
-0.0564207273925384 -0.00554053708051293 66,133,244 66,133,244
-0.0538185962952236 -0.0197001576371249 66,133,244 66,133,244
-0.0566174624439644 -0.0177978182820144 66,133,244 66,133,244
-0.0463530025161532 -0.0285840565602489 66,133,244 66,133,244
-0.0525653053592023 -0.0211360080427921 66,133,244 66,133,244
-0.054953476935025 -0.0178172041294102 66,133,244 66,133,244
-0.0458219122454308 -0.0325277767260677 66,133,244 66,133,244
-0.0412496662696337 -0.0282692042303004 66,133,244 66,133,244
-0.0552038730066239 -0.00707205266455011 66,133,244 66,133,244
-0.0599647580361363 -0.0119656551044305 66,133,244 66,133,244
-0.0600574124424946 -0.012283145785949 66,133,244 66,133,244
-0.0512346477085656 -0.0222641283992458 66,133,244 66,133,244
-0.0508748084368849 -0.0268097788906099 66,133,244 66,133,244
-0.0576186558911278 -0.0154088803384264 66,133,244 66,133,244
-0.0578558862547575 -0.0162279533248207 66,133,244 66,133,244
-0.0486895527532485 -0.0308230144875917 66,133,244 66,133,244
-0.0584662853871748 -0.0183390367296025 66,133,244 66,133,244
-0.0584298352778416 -0.0124135874444785 66,133,244 66,133,244
-0.0444038460055865 -0.0333409161095744 66,133,244 66,133,244
-0.0576228973999897 -0.0153996318139566 66,133,244 66,133,244
-0.062075851028017 -0.00764629529444708 66,133,244 66,133,244
-0.0468845110154475 -0.0187454619663334 66,133,244 66,133,244
-0.0557155754908012 -0.0203643277509854 66,133,244 66,133,244
-0.0464882978995653 -0.0289556021343831 66,133,244 66,133,244
-0.0370603006530965 -0.0426416132990091 66,133,244 66,133,244
-0.0338768425404062 -0.0431992260844347 66,133,244 66,133,244
-0.0507366779551974 -0.0262733442954873 66,133,244 66,133,244
-0.0595928433951189 -0.0105920001093688 66,133,244 66,133,244
-0.0651545588642473 -0.00668057077347593 66,133,244 66,133,244
-0.0464286868112498 -0.0229212588722838 66,133,244 66,133,244
-0.0639699267178942 0.00323082339852065 66,133,244 66,133,244
-0.0591450582180606 -0.0148175023227311 66,133,244 66,133,244
-0.0449233945983924 -0.0292851002168128 66,133,244 66,133,244
-0.0668166133690842 -0.00662396844905297 66,133,244 66,133,244
-0.0596425345344836 0.000848064319776324 66,133,244 66,133,244
-0.0555923324860278 -0.0198823217101534 66,133,244 66,133,244
-0.0539247592778579 -0.0140906529135304 66,133,244 66,133,244
-0.0575857348415869 -0.0151842187056912 66,133,244 66,133,244
-0.0475612357820116 -0.0267985923606865 66,133,244 66,133,244
-0.0570561499842725 -0.0191280650628399 66,133,244 66,133,244
-0.0481447941278955 -0.0287935326708248 66,133,244 66,133,244
-0.0632720916254352 -0.0116645242038289 66,133,244 66,133,244
-0.0595148287151264 -0.0160312458583065 66,133,244 66,133,244
-0.062832383280469 -0.0101398884732455 66,133,244 66,133,244
-0.0468322164118808 -0.0242375381408444 66,133,244 66,133,244
-0.0610849056134153 -0.00987202265894253 66,133,244 66,133,244
-0.0645076814679475 -0.0101373051719551 66,133,244 66,133,244
-0.0599968820786386 -0.0118935410102647 66,133,244 66,133,244
-0.0438033964743834 -0.0369162478987975 66,133,244 66,133,244
-0.0617810746667194 -0.0122796243772713 66,133,244 66,133,244
-0.058414198151607 -0.0121997189038667 66,133,244 66,133,244
-0.0572516344424968 -0.0197510970080953 66,133,244 66,133,244
-0.0466264328918321 -0.00611761796430433 66,133,244 66,133,244
-0.0640020889207953 -0.00835697015340334 66,133,244 66,133,244
-0.0595680458921279 -0.0103796402559057 66,133,244 66,133,244
-0.0630889927580444 -0.0109787888592798 66,133,244 66,133,244
-0.0520653692492552 -0.0191372877125231 66,133,244 66,133,244
-0.0497118835948641 -0.0283621719683374 66,133,244 66,133,244
-0.0467843451414653 -0.0298031987708848 66,133,244 66,133,244
-0.0533177422430285 -0.0118691490373963 66,133,244 66,133,244
-0.0603674044324278 -0.0131116878955451 66,133,244 66,133,244
-0.0455399674368807 -0.0312777438000587 66,133,244 66,133,244
-0.0620690704689868 -0.0132042331876067 66,133,244 66,133,244
-0.0471634888984264 -0.0310911374109598 66,133,244 66,133,244
-0.0471488170772993 -0.0310376815614431 66,133,244 66,133,244
-0.049922504313686 -0.0290430763416023 66,133,244 66,133,244
-0.0545009710506452 -0.0159304729311642 66,133,244 66,133,244
-0.050276700587673 -0.0186781585614011 66,133,244 66,133,244
-0.0514203511020224 -0.0226324748487135 66,133,244 66,133,244
-0.059392567200902 -0.0154808949583305 66,133,244 66,133,244
-0.0557619939292076 -0.00868265010277139 66,133,244 66,133,244
-0.0595799276351486 -0.0103154381697629 66,133,244 66,133,244
-0.0458969250933346 -0.0324502192974506 66,133,244 66,133,244
-0.0485744597906647 -0.0243399597369883 66,133,244 66,133,244
-0.0493260931558217 -0.0269432756947343 66,133,244 66,133,244
-0.0525713900634949 -0.0208001923698729 66,133,244 66,133,244
-0.0602366420485007 -0.0125849592198045 66,133,244 66,133,244
-0.0506280620351357 -0.0256355596433395 66,133,244 66,133,244
-0.0605032941808348 -0.00768558012012305 66,133,244 66,133,244
-0.0602860602527975 -0.0127232216492729 66,133,244 66,133,244
-0.0512139864532187 -0.0218593984631748 66,133,244 66,133,244
-0.060531455918659 -0.0135615054175156 66,133,244 66,133,244
-0.0406062593814022 -0.0256648938725817 66,133,244 66,133,244
-0.0454522151481603 -0.030858772187088 66,133,244 66,133,244
-0.0579891992783294 -0.0163319193938537 66,133,244 66,133,244
-0.041598551899271 -0.0348807188063297 66,133,244 66,133,244
-0.0506956370916831 -0.0200331735007463 66,133,244 66,133,244
-0.0607265459347023 -0.0141945626738119 66,133,244 66,133,244
-0.0520346202233414 -0.0246366819732907 66,133,244 66,133,244
-0.0579254120834639 -0.0160656631448372 66,133,244 66,133,244
-0.0544190427536601 -0.0212914712395996 66,133,244 66,133,244
-0.063153634777662 -0.0109836687044634 66,133,244 66,133,244
-0.0549352788939953 -0.00568661717887578 66,133,244 66,133,244
-0.0642354347790891 -0.00891587496522251 66,133,244 66,133,244
-0.0567484594609233 -0.011949733187035 66,133,244 66,133,244
-0.052169966135002 -0.0192667775391154 66,133,244 66,133,244
-0.0577490938316889 -0.0153950421113068 66,133,244 66,133,244
-0.0548991303274869 -0.0113113342579317 66,133,244 66,133,244
-0.0563037887902688 -0.0103784852157167 66,133,244 66,133,244
-0.0554968867999911 -0.0191681950138704 66,133,244 66,133,244
-0.0377436077616 -0.0387996005375469 66,133,244 66,133,244
-0.0617206024986209 -0.0059527667299102 66,133,244 66,133,244
-0.0579235107803873 -0.0159742350332366 66,133,244 66,133,244
-0.0593353132408444 -0.0150571653729555 66,133,244 66,133,244
-0.0548635141379867 -0.0169497302495834 66,133,244 66,133,244
-0.0487851767984814 -0.0248687476207395 66,133,244 66,133,244
-0.0581964457295523 -0.0168982070218394 66,133,244 66,133,244
-0.0453321621902539 -0.0186950599866792 66,133,244 66,133,244
-0.0600475020711491 -0.0117176818323358 66,133,244 66,133,244
-0.0560325594163177 -0.0151920309634036 66,133,244 66,133,244
-0.0402417483079295 -0.0184341361309665 66,133,244 66,133,244
-0.0528129115598107 -0.0214102847224939 66,133,244 66,133,244
-0.0645138981386592 -0.00978014704573302 66,133,244 66,133,244
-0.0546498461008465 -0.0219712949255861 66,133,244 66,133,244
-0.0543132179573898 -0.0208010399609928 66,133,244 66,133,244
-0.0604276108299195 -0.0129634583437998 66,133,244 66,133,244
-0.0578690770838416 -0.0098940080212104 66,133,244 66,133,244
-0.0631165913064362 -0.0106850952659352 66,133,244 66,133,244
-0.0469577464331485 0.0163149521018408 66,133,244 66,133,244
-0.036434957691654 -0.0457504453534802 66,133,244 66,133,244
-0.0566938087971156 -0.0174044622279305 66,133,244 66,133,244
-0.0661779583882425 0.0134941895251018 66,133,244 66,133,244
-0.0477072134036833 -0.00365738301529802 66,133,244 66,133,244
-0.0525035390504359 -0.0202480935636047 66,133,244 66,133,244
-0.0481472093725076 -0.0283371735836948 66,133,244 66,133,244
-0.0560489095720456 -0.0151390889473437 66,133,244 66,133,244
-0.0659312153878692 0.00278927500854537 66,133,244 66,133,244
-0.0530172914661315 -0.0220181547532075 66,133,244 66,133,244
-0.0637377210504749 -0.00699374658305482 66,133,244 66,133,244
-0.0519354918138166 -0.0240582744180591 66,133,244 66,133,244
-0.0579796358558532 -0.0160165972797795 66,133,244 66,133,244
-0.0559289218540166 -0.0205028134555919 66,133,244 66,133,244
-0.0584686975386083 -0.0177041809926545 66,133,244 66,133,244
-0.0644241138054022 -0.00934692074396348 66,133,244 66,133,244
-0.0605188086553635 -0.0131916750547326 66,133,244 66,133,244
-0.0467931963806852 -0.0293951902219973 66,133,244 66,133,244
-0.0502234215133112 -0.0238883102331815 66,133,244 66,133,244
-0.0585312249731205 -0.0120966959214314 66,133,244 66,133,244
-0.0566530240968071 -0.0171720535986098 66,133,244 66,133,244
-0.0488121154908025 -0.0247823012806641 66,133,244 66,133,244
-0.0553464025731542 -0.0068324741049959 66,133,244 66,133,244
-0.0557443738198027 -0.0197904931643035 66,133,244 66,133,244
-0.0640467151361448 -0.00796794134391954 66,133,244 66,133,244
-0.0569034132735386 -0.0179980387197333 66,133,244 66,133,244
-0.0535542789005784 -0.0179771899364215 66,133,244 66,133,244
-0.0620494739685587 -0.012627328525711 66,133,244 66,133,244
-0.0480448395845621 -0.0220655507859187 66,133,244 66,133,244
-0.0448646528570303 -0.0342324319303212 66,133,244 66,133,244
-0.0533028967917152 -0.0170954264896007 66,133,244 66,133,244
-0.0518752156661035 -0.0237405577298584 66,133,244 66,133,244
-0.0464425446474194 -0.0106979142297283 66,133,244 66,133,244
-0.0569335080727834 -0.0180570452074905 66,133,244 66,133,244
-0.0587692779911403 -0.0128171672658804 66,133,244 66,133,244
-0.0565073260558512 -0.0165721631150003 66,133,244 66,133,244
-0.0423552670704738 -0.0370988663379263 66,133,244 66,133,244
-0.0534379723684099 -0.0175236511718842 66,133,244 66,133,244
-0.0576513093144132 -0.014726604750603 66,133,244 66,133,244
-0.0570379010175351 -0.0183909409917019 66,133,244 66,133,244
-0.0587865911292526 -0.0128512061655013 66,133,244 66,133,244
-0.0590228848223824 -0.013655645548902 66,133,244 66,133,244
-0.0481626103005088 -0.028189341193688 66,133,244 66,133,244
-0.0625081629893423 -0.0083269804088759 66,133,244 66,133,244
-0.0639185469356447 -0.00741501861075105 66,133,244 66,133,244
-0.0616753088397644 -0.0112144486191568 66,133,244 66,133,244
-0.0578854594488729 -0.0154736998085552 66,133,244 66,133,244
-0.0545076721268506 -0.0211593229639593 66,133,244 66,133,244
-0.059159512455881 -0.0140680794941102 66,133,244 66,133,244
-0.0589607921334456 -0.00758221657363385 66,133,244 66,133,244
-0.0583833847256775 -0.011372174142543 66,133,244 66,133,244
-0.0579687500803911 -0.0157158710781685 66,133,244 66,133,244
-0.0526069755540476 -0.0203133945996295 66,133,244 66,133,244
-0.0467206311193029 -0.0288844445307636 66,133,244 66,133,244
-0.0455851524012892 -0.0307449698157393 66,133,244 66,133,244
-0.0491709678526095 -0.0141822502709409 66,133,244 66,133,244
-0.0511404033472964 -0.0151934425073455 66,133,244 66,133,244
-0.0540203388534614 -0.0193704688265586 66,133,244 66,133,244
-0.0552935803988316 -0.000593483310772081 66,133,244 66,133,244
-0.0448032822316085 -0.0222163103969059 66,133,244 66,133,244
-0.0597816066963754 -0.0103389912564255 66,133,244 66,133,244
-0.0546810017186518 -0.0100433960523258 66,133,244 66,133,244
-0.0606785569131582 -0.0134267857787568 66,133,244 66,133,244
-0.0607046831682835 -0.0135159454294205 66,133,244 66,133,244
-0.0630355072812704 -0.00419663829312481 66,133,244 66,133,244
-0.0368060440702756 -0.0408604210171548 66,133,244 66,133,244
-0.0551967695023035 -0.011814742499424 66,133,244 66,133,244
-0.0581563852785415 -0.0162617372560799 66,133,244 66,133,244
-0.0405073659033328 -0.036273466315321 66,133,244 66,133,244
-0.0497850872773881 0.00695694181310046 66,133,244 66,133,244
-0.0500865692744372 -0.0230693337128848 66,133,244 66,133,244
-0.0593631430364723 -0.00882906549709519 66,133,244 66,133,244
-0.0395560132997073 -0.0387598112890819 66,133,244 66,133,244
-0.0543437808042163 -0.00881670219625104 66,133,244 66,133,244
-0.0596850882022668 -0.00991495528277138 66,133,244 66,133,244
-0.0585299368380083 -0.0117086048421051 66,133,244 66,133,244
-0.0600460767170041 -0.0111621127746401 66,133,244 66,133,244
-0.06650969686976 -0.00456503986560928 66,133,244 66,133,244
-0.0481927225957981 -0.0164715920405324 66,133,244 66,133,244
-0.0514733694855031 -0.0220352087113739 66,133,244 66,133,244
-0.0530246014280787 -0.0216026941914357 66,133,244 66,133,244
-0.0487937293653949 -0.00693886942905428 66,133,244 66,133,244
-0.0591201053707076 -0.0137217993324425 66,133,244 66,133,244
-0.0578981559572746 -0.0152856987266564 66,133,244 66,133,244
-0.0581151202765498 -0.0102352300846703 66,133,244 66,133,244
-0.0612255008878087 -0.00940359414384735 66,133,244 66,133,244
-0.0500844210671936 -0.0171849292083896 66,133,244 66,133,244
-0.0408266833190938 -0.0025045702203244 66,133,244 66,133,244
-0.0622400945460705 -0.00711742916224973 66,133,244 66,133,244
-0.0587155644302576 -0.012298098932549 66,133,244 66,133,244
-0.0524608256144696 -0.00802038125321702 66,133,244 66,133,244
-0.0500557462890346 -0.0286737265743011 66,133,244 66,133,244
-0.0581177423951432 -0.0160157120865154 66,133,244 66,133,244
-0.04493623207862 -0.0341158225159503 66,133,244 66,133,244
-0.0565813055497578 -0.0164828475798268 66,133,244 66,133,244
-0.0628197645664879 -0.00330592255112315 66,133,244 66,133,244
-0.0547427882655266 -0.021699618454568 66,133,244 66,133,244
-0.0532088892642941 -0.0163859515780674 66,133,244 66,133,244
-0.0571721285799561 -0.0127207229599061 66,133,244 66,133,244
-0.060323499039905 -0.0120421335252083 66,133,244 66,133,244
-0.0547976326418879 -0.0160850269066297 66,133,244 66,133,244
-0.0499249629886077 -0.0223931470204195 66,133,244 66,133,244
-0.0632381826210157 -0.00473694010969319 66,133,244 66,133,244
-0.0582488976969461 -0.0164354265487888 66,133,244 66,133,244
-0.0484250702568626 -0.0229755748763194 66,133,244 66,133,244
-0.0503525819816546 -0.00644846898843915 66,133,244 66,133,244
-0.0512398723333933 -0.0211096801878373 66,133,244 66,133,244
-0.0617915289884372 -0.0112755884404762 66,133,244 66,133,244
-0.066993116804891 -0.000306896771111442 66,133,244 66,133,244
-0.029559341050468 -0.0445465901351362 66,133,244 66,133,244
-0.052258710146876 -0.0246208423930321 66,133,244 66,133,244
-0.0335201379264141 -0.0234790379728317 66,133,244 66,133,244
-0.0351466591649453 -0.0406892996492029 66,133,244 66,133,244
-0.05918623913568 -0.0137983811859274 66,133,244 66,133,244
-0.0603880229513858 -0.012155771867745 66,133,244 66,133,244
-0.0344397828086901 -0.0381987110522942 66,133,244 66,133,244
-0.0471149038670304 -0.0183240291945938 66,133,244 66,133,244
-0.0557848477694171 -0.0193641179326898 66,133,244 66,133,244
-0.0604845522288696 -0.0124532592312947 66,133,244 66,133,244
-0.0553744997550258 -0.0121370390477606 66,133,244 66,133,244
-0.0581081871078534 -0.0158081319127776 66,133,244 66,133,244
-0.0654937939672107 -0.00660136541018883 66,133,244 66,133,244
-0.0460013363739516 0.00294953104706854 66,133,244 66,133,244
-0.0566133284464646 -0.0164170911033594 66,133,244 66,133,244
-0.0580738429028381 -0.00987042021087467 66,133,244 66,133,244
-0.0366799441789551 -0.0459114771799608 66,133,244 66,133,244
-0.0494873514858857 -0.0264940491087047 66,133,244 66,133,244
-0.0563028308385492 -0.0153115798717954 66,133,244 66,133,244
-0.0561137894978987 -0.0146549216480561 66,133,244 66,133,244
-0.0554948668997208 -0.0183018178703993 66,133,244 66,133,244
-0.0557081524790944 -0.0190392001946125 66,133,244 66,133,244
-0.0549738472883495 -0.0164786212295891 66,133,244 66,133,244
-0.0588412055630902 -0.0124659480124262 66,133,244 66,133,244
-0.0458289070814073 -0.019565075353011 66,133,244 66,133,244
-0.0557735345337225 -0.0192090844201836 66,133,244 66,133,244
-0.0617946591479719 -0.0110736563527128 66,133,244 66,133,244
-0.0573628825567895 -0.0131017474197033 66,133,244 66,133,244
-0.0529046899657501 -0.00924288958893679 66,133,244 66,133,244
-0.0568242678719343 -0.0112070070594875 66,133,244 66,133,244
-0.06030515853561 -0.00585767567635973 66,133,244 66,133,244
-0.0482939142859233 -0.0222244671696341 66,133,244 66,133,244
-0.0472258598391913 -0.0301152491274042 66,133,244 66,133,244
-0.0462502333058099 -0.0325288640979146 66,133,244 66,133,244
-0.0609657803804629 0.00347697148662239 66,133,244 66,133,244
-0.0415349989400064 -0.0161796299462486 66,133,244 66,133,244
-0.0599272163305243 -0.0103134872108789 66,133,244 66,133,244
-0.0500516524930185 -0.0224881867384407 66,133,244 66,133,244
-0.0522355549712407 -0.0184536014477579 66,133,244 66,133,244
-0.0507300723622129 -0.0248281222235448 66,133,244 66,133,244
-0.0417964957093511 -0.034467467499907 66,133,244 66,133,244
-0.0544707126901141 -0.0145882466848604 66,133,244 66,133,244
-0.0498688408451991 -0.0218353336224316 66,133,244 66,133,244
-0.0426862477052862 -0.0317385983111122 66,133,244 66,133,244
-0.0565903820577231 -0.00451628361646953 66,133,244 66,133,244
-0.0549558185966758 -0.0162306147074944 66,133,244 66,133,244
-0.053627749761867 -0.0174254621260148 66,133,244 66,133,244
-0.0535811480131157 -0.0230599510475524 66,133,244 66,133,244
-0.0539369987291706 -0.0184921778672979 66,133,244 66,133,244
-0.059256903702366 -0.0137129183523484 66,133,244 66,133,244
-0.051634676653697 -0.0220917289001995 66,133,244 66,133,244
-0.056840284401989 0.00046563419093185 66,133,244 66,133,244
-0.0577108736490079 -0.0141332872670989 66,133,244 66,133,244
-0.0586829762706195 -0.0116989375390513 66,133,244 66,133,244
-0.0619001260834999 -0.011246373827843 66,133,244 66,133,244
-0.0551637808139173 -0.00530167688815765 66,133,244 66,133,244
-0.040531629967777 -0.029992854301902 66,133,244 66,133,244
-0.0505680441152525 -0.0183706833090775 66,133,244 66,133,244
-0.0662673183219894 -0.00315644937783832 66,133,244 66,133,244
-0.0522110055838507 -0.0182413928526112 66,133,244 66,133,244
-0.0497752387684244 0.0017939487017938 66,133,244 66,133,244
-0.0535702811708923 -0.0171453545844133 66,133,244 66,133,244
-0.0534335128890139 -0.0166697777068071 66,133,244 66,133,244
-0.0558814854751848 -0.013550770888565 66,133,244 66,133,244
-0.0598944260792588 -0.0100517068509676 66,133,244 66,133,244
-0.0578862659815601 -0.0146822304973409 66,133,244 66,133,244
-0.0524677451406039 0.00408865694664733 66,133,244 66,133,244
-0.0686318842977461 0.000287800751080481 66,133,244 66,133,244
-0.0369629826826786 -0.0349728581868233 66,133,244 66,133,244
-0.0486779015975488 -0.0233654605084711 66,133,244 66,133,244
-0.0544816123995883 -0.0144730452444159 66,133,244 66,133,244
-0.053117841818689 0.00765136651808688 66,133,244 66,133,244
-0.0528239671353011 -0.0203215452223241 66,133,244 66,133,244
-0.0541454580067594 0.0041051981177204 66,133,244 66,133,244
-0.036480731332135 -0.0448706452954164 66,133,244 66,133,244
-0.058674390661038 -0.0115649067939532 66,133,244 66,133,244
-0.0509693945225944 -0.0254647411538879 66,133,244 66,133,244
-0.0577205970455209 -0.0140492773645813 66,133,244 66,133,244
-0.0594354845989282 -0.0141881897906752 66,133,244 66,133,244
-0.0663416715367697 -0.00331568743803926 66,133,244 66,133,244
-0.0584594441213809 -0.0166012467393194 66,133,244 66,133,244
-0.0554022105282992 -0.000208159920937964 66,133,244 66,133,244
-0.0441342406546157 -0.0191614843174963 66,133,244 66,133,244
-0.0485157143351105 -0.0227364809087972 66,133,244 66,133,244
-0.052580308431358 -0.0136195269412456 66,133,244 66,133,244
-0.0460718405537112 0.00312905947408204 66,133,244 66,133,244
-0.0439526513575372 -0.0300950252024352 66,133,244 66,133,244
-0.0490498743661922 -0.0245552405611457 66,133,244 66,133,244
-0.0581321598949505 -0.015416471548655 66,133,244 66,133,244
-0.0562900330028762 -0.00901802332359184 66,133,244 66,133,244
-0.0562835987421873 -0.00319552171193464 66,133,244 66,133,244
-0.0628168713393853 -0.00842127999868746 66,133,244 66,133,244
-0.0531923596256614 -0.0214672563756221 66,133,244 66,133,244
-0.0478170091610898 -0.020234785910155 66,133,244 66,133,244
-0.0582137618721717 -0.0156523552876004 66,133,244 66,133,244
-0.0558980703222217 -0.0076274061363702 66,133,244 66,133,244
-0.0475031248338998 -0.0249276978674539 66,133,244 66,133,244
-0.0534502082537607 -0.0165292109893927 66,133,244 66,133,244
-0.065617868184764 0.0109118039387942 66,133,244 66,133,244
-0.0570997085736057 -0.0175679462352507 66,133,244 66,133,244
-0.0666230245780432 -0.0041496115359866 66,133,244 66,133,244
-0.0493664354962711 -0.0139626871502091 66,133,244 66,133,244
-0.0470138955037061 -0.0290012863324257 66,133,244 66,133,244
-0.0647725298713173 -0.00352156938362616 66,133,244 66,133,244
-0.0505460640897083 -0.0238268337286037 66,133,244 66,133,244
-0.0537190903641097 -0.0174200125049815 66,133,244 66,133,244
-0.0619960870338643 0.00610355161787866 66,133,244 66,133,244
-0.0562407405742071 -0.0145438933759799 66,133,244 66,133,244
-0.0395521850804318 0.0258783173207039 66,133,244 66,133,244
-0.0471450868320192 -0.0236151199187365 66,133,244 66,133,244
-0.0519647384542276 -0.0229099526306 66,133,244 66,133,244
-0.0483200720849509 -0.0218788865811508 66,133,244 66,133,244
-0.0565820436427437 -0.0157012003853344 66,133,244 66,133,244
-0.0313101821824348 -0.0441419693686024 66,133,244 66,133,244
-0.0468666056781037 -0.0284335806833843 66,133,244 66,133,244
-0.0642951946218894 0.00399967184600029 66,133,244 66,133,244
-0.0591555830677114 -0.00718947194823259 66,133,244 66,133,244
-0.04768336912551 -0.0254347769134672 66,133,244 66,133,244
-0.0332014032002358 -0.0332632146816635 66,133,244 66,133,244
-0.0619232723590148 -0.0109566061201397 66,133,244 66,133,244
-0.0562002448949538 -0.0143255842740528 66,133,244 66,133,244
-0.0513176063306649 -0.0147942292415579 66,133,244 66,133,244
-0.0305784728408657 -0.0357286559873007 66,133,244 66,133,244
-0.0548518740117325 -0.0154152239176655 66,133,244 66,133,244
-0.0538948979240736 -0.0120948451371276 66,133,244 66,133,244
-0.0532329440662437 -0.0155878646649782 66,133,244 66,133,244
-0.0429801886039146 -0.0322611353209965 66,133,244 66,133,244
-0.065753612276899 0.0106598568706303 66,133,244 66,133,244
-0.0587850837544801 -0.011599559881252 66,133,244 66,133,244
-0.0498855331528479 -0.0213689625757464 66,133,244 66,133,244
-0.0389173076199509 -0.0413669645456038 66,133,244 66,133,244
-0.0553824773994081 -0.0171998230762849 66,133,244 66,133,244
-0.060396181490569 -0.0113676012056599 66,133,244 66,133,244
-0.0471827316663865 -0.0235933147467493 66,133,244 66,133,244
-0.0493305316501874 -0.00783235712349728 66,133,244 66,133,244
-0.0623994522918518 -0.00669647277823458 66,133,244 66,133,244
-0.0548108310819673 -0.015207320037182 66,133,244 66,133,244
-0.0604850050674486 -0.0116522597738174 66,133,244 66,133,244
-0.0473575635844843 -0.0241674063354051 66,133,244 66,133,244
-0.0619453113181069 -0.0051000139026535 66,133,244 66,133,244
-0.0524956798214703 -0.01295805226446 66,133,244 66,133,244
-0.0554031943565832 -0.011429672315265 66,133,244 66,133,244
-0.0448280038629528 -0.0327928442517557 66,133,244 66,133,244
-0.0505920686024413 -0.0179596861633403 66,133,244 66,133,244
-0.0663063486838618 -0.00279343737609592 66,133,244 66,133,244
-0.0545282716638181 -0.0141885653415809 66,133,244 66,133,244
-0.0477406831655913 -0.0254738183818179 66,133,244 66,133,244
-0.0548517456084273 -0.0211066922925593 66,133,244 66,133,244
-0.0569400763200144 -0.0167337277797041 66,133,244 66,133,244
-0.0553450561272499 -0.0111932589316099 66,133,244 66,133,244
-0.0545227739615791 -0.00254388974590007 66,133,244 66,133,244
-0.0628616196444421 -0.00822861718573774 66,133,244 66,133,244
-0.0559815750697043 -0.0075958550519763 66,133,244 66,133,244
-0.0569154918417054 -0.0166206221298043 66,133,244 66,133,244
-0.0583753565742423 -0.0158670556373651 66,133,244 66,133,244
-0.054345209257453 -0.0193059872870648 66,133,244 66,133,244
-0.0485886448012967 -0.0283613015151418 66,133,244 66,133,244
-0.0520134147946723 -0.0228194066967371 66,133,244 66,133,244
-0.0440226465799381 -0.0241360283663873 66,133,244 66,133,244
-0.0563146234514451 -0.0145066790850616 66,133,244 66,133,244
-0.0617622439561204 -0.00437121770831524 66,133,244 66,133,244
-0.0617088488312168 -0.0099659337499783 66,133,244 66,133,244
-0.0576484029283862 -0.0074933134848907 66,133,244 66,133,244
-0.0507711674351224 -0.0242685741312716 66,133,244 66,133,244
-0.0630574765684045 -0.00882387716963179 66,133,244 66,133,244
-0.0511857710661221 -0.0198991990737058 66,133,244 66,133,244
-0.0549017251908106 -0.0153690798184839 66,133,244 66,133,244
-0.0606499491749241 -0.0120780217604251 66,133,244 66,133,244
-0.0554777007446006 -0.0173594675177743 66,133,244 66,133,244
-0.057820437222463 -0.0138734136226646 66,133,244 66,133,244
-0.0546944598564408 -0.0146427435401287 66,133,244 66,133,244
-0.0626992681157575 -0.00756389197755235 66,133,244 66,133,244
-0.0430882028425134 -0.0324356992373523 66,133,244 66,133,244
-0.0474883928954156 -0.0186695617156909 66,133,244 66,133,244
-0.0583529369176558 -0.0156897924969268 66,133,244 66,133,244
-0.0637858150927687 -0.00549204337304939 66,133,244 66,133,244
-0.0457798695874529 -0.0301174560340943 66,133,244 66,133,244
-0.058836777762604 -0.0115410608330196 66,133,244 66,133,244
-0.0521739475648085 -0.0174630303623126 66,133,244 66,133,244
-0.0528744225725341 -0.0198737858509281 66,133,244 66,133,244
-0.0506572261606147 -0.0237848219221086 66,133,244 66,133,244
-0.0462378017385759 -0.0316717487341402 66,133,244 66,133,244
-0.0690693202942691 -0.000541093523733082 66,133,244 66,133,244
-0.0595224733494746 -0.00227222000402254 66,133,244 66,133,244
-0.0508345451806585 -0.0243766688179928 66,133,244 66,133,244
-0.0629152945078018 -0.00821265961097533 66,133,244 66,133,244
-0.0470067293793598 -0.028499182154848 66,133,244 66,133,244
-0.0401145924132412 -0.0336158990522109 66,133,244 66,133,244
-0.0351996725609185 -0.0397914014681628 66,133,244 66,133,244
-0.0577146065115019 -0.0133306537018486 66,133,244 66,133,244
-0.068765142768384 0.000604349236860535 66,133,244 66,133,244
-0.0597069409675206 -0.00281923601203191 66,133,244 66,133,244
-0.0528296512722277 -0.0196014964671655 66,133,244 66,133,244
-0.0644320647693957 -0.00756791990612384 66,133,244 66,133,244
-0.0613552934947243 -0.00848320930226422 66,133,244 66,133,244
-0.0607869761227121 -0.00649742477010868 66,133,244 66,133,244
-0.0576554290963826 -0.0130420790172526 66,133,244 66,133,244
-0.0441970317638593 -0.024429359724414 66,133,244 66,133,244
-0.0515085461277009 -0.00334672106274651 66,133,244 66,133,244
-0.0539321485494102 -0.0117351453548568 66,133,244 66,133,244
-0.050319300866944 -0.0224180036786429 66,133,244 66,133,244
-0.0514029906148227 -0.0145632974124118 66,133,244 66,133,244
-0.0545613336610097 -0.0196992284247203 66,133,244 66,133,244
-0.0537545788107023 -0.0168757983461584 66,133,244 66,133,244
-0.0653304517639714 -0.00474060270417353 66,133,244 66,133,244
-0.0463330260010436 -0.0143474096436743 66,133,244 66,133,244
-0.0690015286107667 -4.46371181253446e-05 66,133,244 66,133,244
-0.0468196639605215 -0.0102230047274812 66,133,244 66,133,244
-0.0550598234922874 -0.0155595157984161 66,133,244 66,133,244
-0.0432369962980994 -0.0035995063890539 66,133,244 66,133,244
-0.0579433577162243 -0.00813045533350292 66,133,244 66,133,244
-0.061849426883532 -0.00425365771249169 66,133,244 66,133,244
-0.0575263838321642 -0.0124802858162715 66,133,244 66,133,244
-0.0614906956896248 -0.00299888870072873 66,133,244 66,133,244
-0.0508845656136505 -0.0184695872167577 66,133,244 66,133,244
-0.0587191529820657 -0.0107987911071975 66,133,244 66,133,244
-0.0639122250603087 -0.00557672422217173 66,133,244 66,133,244
-0.0600603607331603 -0.00963666425237715 66,133,244 66,133,244
-0.0653326055399176 -0.00468365775628977 66,133,244 66,133,244
-0.0637118827208843 -0.004826965997849 66,133,244 66,133,244
-0.0579953216402225 -0.00822470425599136 66,133,244 66,133,244
-0.047845864049855 -0.0252759863562818 66,133,244 66,133,244
-0.0462830845579135 -0.0314635072585106 66,133,244 66,133,244
-0.0389213510802364 -0.0291653864852287 66,133,244 66,133,244
-0.0484048801156244 -0.0213969788408909 66,133,244 66,133,244
-0.0598101795265663 -0.00868531418442686 66,133,244 66,133,244
-0.0654476070663076 0.00079563818051789 66,133,244 66,133,244
-0.0452983160682587 -0.0222353853093329 66,133,244 66,133,244
-0.0631396518588346 -0.00860833466358112 66,133,244 66,133,244
-0.0552429720141509 -0.0160637220476964 66,133,244 66,133,244
-0.059085276943977 -0.0119642994006612 66,133,244 66,133,244
-0.0521199164942669 -0.0168423944206171 66,133,244 66,133,244
-0.0431080337766381 -0.0204278525512339 66,133,244 66,133,244
-0.0513989362995994 -0.0143342259490784 66,133,244 66,133,244
-0.0642428136247388 -0.00660818143058809 66,133,244 66,133,244
-0.0538836284384141 -0.0171264388605277 66,133,244 66,133,244
-0.0513641389409743 -0.0199969101856459 66,133,244 66,133,244
-0.0460596907420886 -0.0248154144631388 66,133,244 66,133,244
-0.0604477609743826 -0.0108200998209396 66,133,244 66,133,244
-0.0443834998506628 -0.0305903138825776 66,133,244 66,133,244
-0.0562431210544789 -0.013639888427097 66,133,244 66,133,244
-0.0516612119702936 -0.00937143100028252 66,133,244 66,133,244
-0.0543448268920539 -0.0128647688280282 66,133,244 66,133,244
-0.0640678341277962 -0.00593027629485366 66,133,244 66,133,244
-0.0480706747498947 -0.0259417824493982 66,133,244 66,133,244
-0.0526423612430709 -0.0185662200817896 66,133,244 66,133,244
-0.0549486721157178 -0.0149504184741187 66,133,244 66,133,244
-0.0569467906674351 -0.0160608962555563 66,133,244 66,133,244
-0.0523785539101946 -0.0176345421362702 66,133,244 66,133,244
-0.0344661132053252 -0.0368134363804905 66,133,244 66,133,244
-0.0421002872736376 -0.0226202269000243 66,133,244 66,133,244
-0.0541980520063656 -0.0123054457165528 66,133,244 66,133,244
-0.0573177224355778 -0.0115027255559754 66,133,244 66,133,244
-0.0688845911546171 0.00646833500197009 66,133,244 66,133,244
-0.0473210811227342 -0.0232752847579867 66,133,244 66,133,244
-0.0507442085397076 -0.017721734592115 66,133,244 66,133,244
-0.0618189330924618 -0.00966634061971958 66,133,244 66,133,244
-0.0493984020518426 -0.0188549443631137 66,133,244 66,133,244
-0.0632513901937831 -0.00880696450123616 66,133,244 66,133,244
-0.0574365194615391 -0.0118684881699084 66,133,244 66,133,244
-0.055075136451323 -0.00948703771791616 66,133,244 66,133,244
-0.0450325633625657 -0.0095021931147335 66,133,244 66,133,244
-0.0328244711636434 -0.0484141527246343 66,133,244 66,133,244
-0.0548310636432449 -0.0143965158335671 66,133,244 66,133,244
-0.0483559070842137 -0.0209787261903576 66,133,244 66,133,244
-0.0499748694069738 -0.0265863199377165 66,133,244 66,133,244
-0.0498046665074814 -0.020186772553061 66,133,244 66,133,244
-0.054386632723173 -0.0128460984699689 66,133,244 66,133,244
-0.0423215996618761 -0.0290759222712776 66,133,244 66,133,244
-0.0429126544636086 -0.0311229949756393 66,133,244 66,133,244
-0.0538362752217528 -0.0167354282070805 66,133,244 66,133,244
-0.0601024301718329 -0.0094281732703618 66,133,244 66,133,244
-0.0482748576283773 -0.0264810842009266 66,133,244 66,133,244
-0.0554425972860528 -0.0164905546834752 66,133,244 66,133,244
-0.0567766501419498 -0.0153025078634433 66,133,244 66,133,244
-0.0521614042847756 -0.0167165628884656 66,133,244 66,133,244
-0.0594222462098725 -0.0070460380787529 66,133,244 66,133,244
-0.06108310487842 -0.00699252474757916 66,133,244 66,133,244
-0.0644667602457469 -0.00707334677470302 66,133,244 66,133,244
-0.067779107767532 -0.00111545702577465 66,133,244 66,133,244
-0.0512396078467646 -0.0192537765424188 66,133,244 66,133,244
-0.042272864212182 -0.0229893649098918 66,133,244 66,133,244
-0.0662287109925099 -0.00150851331026676 66,133,244 66,133,244
-0.0416439152920523 -0.0265911453983 66,133,244 66,133,244
-0.0563665752462587 -0.00794834429013105 66,133,244 66,133,244
-0.0516110136792773 -0.0204753628583591 66,133,244 66,133,244
-0.0541458949828185 -0.0118381224084425 66,133,244 66,133,244
-0.0568191478314082 -0.00946911375110409 66,133,244 66,133,244
-0.0485732464231053 -0.0273092645022257 66,133,244 66,133,244
-0.0434780498313787 -0.0270650451258536 66,133,244 66,133,244
-0.0380211156238669 -0.0371729544994259 66,133,244 66,133,244
-0.0548405400134933 -0.0141759330771612 66,133,244 66,133,244
-0.0429401608615106 -0.0309795765482081 66,133,244 66,133,244
-0.0565816403099598 -0.014390982267347 66,133,244 66,133,244
-0.0629494299573348 -0.00162422540431954 66,133,244 66,133,244
-0.062827902055123 -0.00120179327546257 66,133,244 66,133,244
-0.0458170546116796 -0.0293256938229203 66,133,244 66,133,244
-0.0314275794899184 -0.0375100684985327 66,133,244 66,133,244
-0.06801482750391 -0.00172955274245378 66,133,244 66,133,244
-0.050639004457783 -0.0227811713531879 66,133,244 66,133,244
-0.0570198322330223 -0.0100604589783263 66,133,244 66,133,244
-0.0493605207095659 -0.0241502533735915 66,133,244 66,133,244
-0.0594760178452637 -0.00695790902343332 66,133,244 66,133,244
-0.0480535819006337 -0.0138154170133388 66,133,244 66,133,244
-0.0511141492270446 -0.0186031445388659 66,133,244 66,133,244
-0.058015903774074 -0.0134923178577248 66,133,244 66,133,244
-0.0388223880912864 -0.0224429280796115 66,133,244 66,133,244
-0.034097527297362 -0.0350929331005436 66,133,244 66,133,244
-0.0590350962823494 -0.0112088540451189 66,133,244 66,133,244
-0.0503788384785231 -0.0044329468071101 66,133,244 66,133,244
-0.0664712088206634 0.00366534465741267 66,133,244 66,133,244
-0.0411570180063069 -0.0189113306999444 66,133,244 66,133,244
-0.0401669411574462 -0.0270881384875715 66,133,244 66,133,244
-0.0587849868865797 -0.0103290953097029 66,133,244 66,133,244
-0.0445775263175542 -0.0249534383829291 66,133,244 66,133,244
-0.0335910378162401 -0.0333223296363029 66,133,244 66,133,244
-0.0348110399407119 -0.0143106154519876 66,133,244 66,133,244
-0.0522859195487378 -0.0167935082342483 66,133,244 66,133,244
-0.0517901052307263 -0.0208726869378307 66,133,244 66,133,244
-0.0546137817371452 -0.0190332867699485 66,133,244 66,133,244
-0.0486891122957893 -0.0216913537661119 66,133,244 66,133,244
-0.0553757079089425 -0.0158140395622826 66,133,244 66,133,244
-0.0413962549131666 -0.0312212194820018 66,133,244 66,133,244
-0.0629240521554881 -0.00132055724683074 66,133,244 66,133,244
-0.041410635003363 -0.0312643952928821 66,133,244 66,133,244
-0.0624822020152338 -0.00558751425212371 66,133,244 66,133,244
-0.0530965368828274 -0.00789827469471286 66,133,244 66,133,244
-0.0623419378882251 0.000710585307638846 66,133,244 66,133,244
-0.0518928047036507 -0.0153200151976276 66,133,244 66,133,244
-0.0476309595870212 -0.0179656085815744 66,133,244 66,133,244
-0.0600145082288331 -0.00281623858435754 66,133,244 66,133,244
-0.0409449422900155 -0.0238060647251968 66,133,244 66,133,244
-0.0528115480794368 -0.0184773322856246 66,133,244 66,133,244
-0.0359055192820552 -0.0295642933826702 66,133,244 66,133,244
-0.0374696705593418 -0.0407655159912106 66,133,244 66,133,244
-0.0556106280910069 -0.0165363512221774 66,133,244 66,133,244
-0.0556918931626223 -0.0168156158828504 66,133,244 66,133,244
-0.062916556725805 -0.00700643413392625 66,133,244 66,133,244
-0.0612561370807265 -0.00705761952336475 66,133,244 66,133,244
-0.0584784685283645 -0.00904396028844308 66,133,244 66,133,244
-0.0482347282959797 0.00322470504260749 66,133,244 66,133,244
-0.0573182808416461 -0.0108237257754325 66,133,244 66,133,244
-0.0531694462307703 -0.0196677066934211 66,133,244 66,133,244
-0.0472706992646363 -0.0166246849050773 66,133,244 66,133,244
-0.0603828541378534 -0.00980368836263613 66,133,244 66,133,244
-0.0417719484109497 -0.0323966719905782 66,133,244 66,133,244
-0.0426748306734215 -0.0180942787619893 66,133,244 66,133,244
-0.0463865386484245 -0.0251373623233167 66,133,244 66,133,244
-0.0375938636882449 -0.0353092045894907 66,133,244 66,133,244
-0.0545616742614563 0.0278105536719365 66,133,244 66,133,244
-0.0524336271991405 -0.0170567109914224 66,133,244 66,133,244
-0.0562346001809607 -0.0069831386359703 66,133,244 66,133,244
-0.0318967589135614 -0.0387672914782998 66,133,244 66,133,244
-0.0408640728753287 -0.0349987666034877 66,133,244 66,133,244
-0.060015924992844 -0.00846421622475087 66,133,244 66,133,244
-0.0602686815515352 -0.00933483819261049 66,133,244 66,133,244
-0.0561435825421438 -0.00664704366350571 66,133,244 66,133,244
-0.0616485298825794 -0.00829700210395004 66,133,244 66,133,244
-0.0509663168224677 -0.023535395955607 66,133,244 66,133,244
-0.059351754364892 -0.0119446247501585 66,133,244 66,133,244
-0.0598112245124699 -0.00772974173657846 66,133,244 66,133,244
-0.0609744452541811 0.00565590678122488 66,133,244 66,133,244
-0.0515939814839067 -0.0198954053316195 66,133,244 66,133,244
-0.0594501381855686 -0.0122614018833888 66,133,244 66,133,244
-0.0583625304839227 -0.00266827385202352 66,133,244 66,133,244
-0.0491040957231628 -0.0228139909570317 66,133,244 66,133,244
-0.043347020424361 -0.0260907765454405 66,133,244 66,133,244
-0.0628999820705893 -0.0067494165971113 66,133,244 66,133,244
-0.0461834762491533 -0.0242811891766041 66,133,244 66,133,244
-0.0559120580529902 -0.0173347460926432 66,133,244 66,133,244
-0.0557954548750763 -0.0053151864838531 66,133,244 66,133,244
-0.0597343279107959 -0.00734790166102879 66,133,244 66,133,244
-0.0259097100575078 -0.0469015676346735 66,133,244 66,133,244
-0.0517766143650612 -0.0203866429927008 66,133,244 66,133,244
-0.0494071652594327 0.0168478739200249 66,133,244 66,133,244
-0.0646430736411152 -0.00109776624173422 66,133,244 66,133,244
-0.0487229835375412 -0.0214141093401726 66,133,244 66,133,244
-0.0547697792511743 -0.0133334235586526 66,133,244 66,133,244
-0.0427735461433579 -0.0356334037676373 66,133,244 66,133,244
-0.0552312222527734 -0.0149284961350606 66,133,244 66,133,244
-0.0666460917073614 0.00359336861049512 66,133,244 66,133,244
-0.0534613683404611 -0.0145880775807584 66,133,244 66,133,244
-0.0660454738829175 -0.0001166717645645 66,133,244 66,133,244
-0.0454145077977425 -0.0273289836745239 66,133,244 66,133,244
-0.0616856537055597 -0.00821876939493528 66,133,244 66,133,244
-0.057452993055332 0.000660771731103795 66,133,244 66,133,244
-0.0577451424335139 -0.00612659307546811 66,133,244 66,133,244
-0.057531433952762 -0.0111874010293853 66,133,244 66,133,244
-0.0548696670783565 -0.0135623184298576 66,133,244 66,133,244
-0.0629806136991 -0.00680699753300801 66,133,244 66,133,244
-0.0576059894246167 -0.00560353249489591 66,133,244 66,133,244
-0.0526001645146795 -0.011481932342211 66,133,244 66,133,244
-0.0523808010341188 -0.0165006361377146 66,133,244 66,133,244
-0.0602346955639783 -0.00887190587095762 66,133,244 66,133,244
-0.0456678750206083 -0.0280721540196901 66,133,244 66,133,244
-0.0574378752832887 -0.0107848036415383 66,133,244 66,133,244
-0.0680911999207836 -0.00123848953907704 66,133,244 66,133,244
-0.0446672710186139 -0.0304036436249753 66,133,244 66,133,244
-0.0578009555354506 -0.0120287444463075 66,133,244 66,133,244
-0.0462588415346916 -0.0242929315501152 66,133,244 66,133,244
-0.0554497542888007 -0.00967557521224109 66,133,244 66,133,244
-0.0440839058474939 -0.016745889076805 66,133,244 66,133,244
-0.0441236375668859 -0.0284858833768082 66,133,244 66,133,244
-0.056924623736007 -0.00315815895459587 66,133,244 66,133,244
-0.0542141067298083 -0.0111551206414326 66,133,244 66,133,244
-0.0578720577955645 -0.0122101260688217 66,133,244 66,133,244
-0.0369615491530488 -0.0326210263199746 66,133,244 66,133,244
-0.0687440520715111 0.00243638915153911 66,133,244 66,133,244
-0.0603254554851466 -0.00903445483392022 66,133,244 66,133,244
-0.0439317361369608 -0.033524668475377 66,133,244 66,133,244
-0.0591539121378453 0.000842760385367961 66,133,244 66,133,244
-0.054247162404826 -0.0111862662031962 66,133,244 66,133,244
-0.0475685235493422 -0.0170778575689568 66,133,244 66,133,244
-0.0244850990735979 0.0106309189023716 66,133,244 66,133,244
-0.0519705705122075 -0.0207079139929203 66,133,244 66,133,244
-0.0607694163961962 0.00107044786070381 66,133,244 66,133,244
-0.0528498541514339 -0.0121338427000809 66,133,244 66,133,244
-0.065472243963732 -0.00359959204137485 66,133,244 66,133,244
-0.0487958548896867 -0.0271087854847295 66,133,244 66,133,244
-0.0588274478806057 -0.00378833193580563 66,133,244 66,133,244
-0.0432853888787625 -0.0312236532218236 66,133,244 66,133,244
-0.0473043492596886 -0.0277147479333012 66,133,244 66,133,244
-0.0544948203123626 -0.0177813455798295 66,133,244 66,133,244
-0.0439513617598283 -0.0218988384513734 66,133,244 66,133,244
-0.0468206587206195 -0.00279746917496189 66,133,244 66,133,244
-0.0555797392385929 -0.0156987598592786 66,133,244 66,133,244
-0.0504831756150009 -0.00965688005969172 66,133,244 66,133,244
-0.050146327342698 -0.0200846430921608 66,133,244 66,133,244
-0.0510898065652469 -0.000108558556020911 66,133,244 66,133,244
-0.0483010381334124 -0.0136728860023519 66,133,244 66,133,244
-0.0603633578337326 -0.00899738187600941 66,133,244 66,133,244
-0.050472264027474 -0.0211832506187017 66,133,244 66,133,244
-0.0489205799133023 -0.0216064616727092 66,133,244 66,133,244
-0.0560228725354386 -0.0113375989765709 66,133,244 66,133,244
-0.056964476570677 -0.00878216712061321 66,133,244 66,133,244
-0.0644549641531837 -0.0056835599289322 66,133,244 66,133,244
-0.055500083785823 -0.0094973681291551 66,133,244 66,133,244
-0.0545496602844604 -0.0120009742632651 66,133,244 66,133,244
-0.0595766300733327 -0.0119921157597016 66,133,244 66,133,244
-0.0416677151406719 -0.0196318261051749 66,133,244 66,133,244
-0.0577772292470716 -0.00575111008694426 66,133,244 66,133,244
-0.0588477651119002 -0.00944301505540543 66,133,244 66,133,244
-0.0535048930684823 -0.0141511186608194 66,133,244 66,133,244
-0.0508473295089573 -0.0223510293230916 66,133,244 66,133,244
-0.0563459303708064 -0.012352658566469 66,133,244 66,133,244
-0.0352040754023757 -0.0262005789768115 66,133,244 66,133,244
-0.0586825637875109 -0.00300104786044106 66,133,244 66,133,244
-0.0491142517708993 -0.022116710141899 66,133,244 66,133,244
-0.0638883092438933 -0.00360610599817492 66,133,244 66,133,244
-0.0666897913529853 -0.00169506737514355 66,133,244 66,133,244
-0.0518258604143087 -0.00246465221022829 66,133,244 66,133,244
-0.0496019841710127 -0.0237906595272521 66,133,244 66,133,244
-0.0371382762034662 0.00777031837376788 66,133,244 66,133,244
-0.0545549211623754 -0.0119035061956065 66,133,244 66,133,244
-0.0681843114888659 0.00477243888384623 66,133,244 66,133,244
-0.0562163920433961 -0.0118255429442996 66,133,244 66,133,244
-0.0587873670252007 -0.0091132082836609 66,133,244 66,133,244
-0.054325050845438 0.00635065099711625 66,133,244 66,133,244
-0.0601478350003409 -0.0079980507321671 66,133,244 66,133,244
-0.0626544356896211 -0.00506305548345836 66,133,244 66,133,244
-0.0388421153853593 -0.0386965155080976 66,133,244 66,133,244
-0.0586361983048767 -0.00853499345720148 66,133,244 66,133,244
-0.0401839568202735 -0.0375275407271385 66,133,244 66,133,244
-0.0362576230427087 -0.0355410768676795 66,133,244 66,133,244
-0.0550269530938371 -0.00762701808729852 66,133,244 66,133,244
-0.0468946519293348 -0.0142866400476388 66,133,244 66,133,244
-0.0648853495670979 -0.00109672130952424 66,133,244 66,133,244
-0.0603700367438384 -0.0086586229687138 66,133,244 66,133,244
-0.0576522391162692 -0.0108461133641957 66,133,244 66,133,244
-0.0618071281391986 -0.0020000727703566 66,133,244 66,133,244
-0.0571465594867474 -0.00908036767160935 66,133,244 66,133,244
-0.0574178494228079 -0.0100122578835827 66,133,244 66,133,244
-0.054580681397036 -0.0176036489997212 66,133,244 66,133,244
-0.0623727158823895 -0.00393435837382392 66,133,244 66,133,244
-0.0673064789177289 0.00220905111344555 66,133,244 66,133,244
-0.0544142563407255 -0.0169976690835571 66,133,244 66,133,244
-0.0495006989808103 -0.0231858763158277 66,133,244 66,133,244
-0.0580261432695963 -0.0120475361764883 66,133,244 66,133,244
-0.0485918345297569 -0.0200037386323674 66,133,244 66,133,244
-0.0612910396524077 -0.00589611572056408 66,133,244 66,133,244
-0.0468197185173943 -0.0254539763307949 66,133,244 66,133,244
-0.0381307666432971 -0.0185806744086375 66,133,244 66,133,244
-0.0530628548499566 -0.0180292186856532 66,133,244 66,133,244
-0.0634077159722833 -0.00154996765856628 66,133,244 66,133,244
-0.0548657182112615 -0.00680623395842333 66,133,244 66,133,244
-0.0599041594767463 -0.0068340024011332 66,133,244 66,133,244
-0.0518360492146656 -0.0195358960901989 66,133,244 66,133,244
-0.0545403805456836 -0.00566307644814866 66,133,244 66,133,244
-0.0516834397855464 -0.0189830817602815 66,133,244 66,133,244
-0.0585274368538335 -0.00202108188213442 66,133,244 66,133,244
-0.039756102822222 -0.0357334106937585 66,133,244 66,133,244
-0.0430743377309624 -0.0239634336537292 66,133,244 66,133,244
-0.0466618897000434 -0.00733331687691162 66,133,244 66,133,244
-0.0570023952047077 -0.00830059540925384 66,133,244 66,133,244
-0.0568282112029523 -0.0134761919030702 66,133,244 66,133,244
-0.0631065496496628 -0.00616177660316316 66,133,244 66,133,244
-0.0605605445046391 -0.00895423058248823 66,133,244 66,133,244
-0.0551794837677049 -0.0135297164991205 66,133,244 66,133,244
-0.0616460765027866 -0.00688320897740278 66,133,244 66,133,244
-0.0513949806300181 -0.00622505726115949 66,133,244 66,133,244
-0.0578130655974179 -0.0110125657783681 66,133,244 66,133,244
-0.0369525381011239 -0.0316897591195222 66,133,244 66,133,244
-0.0577364902962972 -0.0107405590641591 66,133,244 66,133,244
-0.0451355650907769 -0.025175595955494 66,133,244 66,133,244
-0.0629906306523405 0.000110637519106 66,133,244 66,133,244
-0.0624880363784716 -0.00395504543710328 66,133,244 66,133,244
-0.0504625318473574 -0.0203851267437422 66,133,244 66,133,244
-0.0602572884806001 -0.00781510395459491 66,133,244 66,133,244
-0.0661343348143888 0.00670624911505954 66,133,244 66,133,244
-0.0502718920087305 -0.0196412387302995 66,133,244 66,133,244
-0.0306771720363283 -0.0447066495504167 66,133,244 66,133,244
-0.0620874948699492 -0.0024495927909585 66,133,244 66,133,244
-0.0552516691954648 -0.00781389185662139 66,133,244 66,133,244
-0.0468406344640783 -0.0251356670744703 66,133,244 66,133,244
-0.047915974524429 -0.00558870143983496 66,133,244 66,133,244
-0.0500826675548817 -0.0189006832223271 66,133,244 66,133,244
-0.0536059755735749 -0.0194741928681539 66,133,244 66,133,244
-0.0552431113499017 -0.0135230212374753 66,133,244 66,133,244
-0.0517364834833357 -0.0013652378951093 66,133,244 66,133,244
-0.0600923201851124 -0.00707171201193542 66,133,244 66,133,244
-0.0561638547862309 -0.0108793093199992 66,133,244 66,133,244
-0.0445361049907728 -0.0286937422165013 66,133,244 66,133,244
-0.0337169019207519 -0.0260680694962892 66,133,244 66,133,244
-0.0546632146987466 -0.0114776373546384 66,133,244 66,133,244
-0.0554196538669111 0.00914230651670998 66,133,244 66,133,244
-0.0417715121557993 -0.0132887794752718 66,133,244 66,133,244
-0.0606722547971049 -0.00904262220209248 66,133,244 66,133,244
-0.0616664072400103 -0.00666656539076195 66,133,244 66,133,244
-0.0602404498195497 -0.00753428507473051 66,133,244 66,133,244
-0.04072932769566 -0.0212756293369114 66,133,244 66,133,244
-0.0389074216774245 -0.0323895874849547 66,133,244 66,133,244
-0.0337107301221523 0.00304514912766582 66,133,244 66,133,244
-0.0556886171378557 -0.00334331932221715 66,133,244 66,133,244
-0.0579161206171716 -0.0110567897388123 66,133,244 66,133,244
-0.0563186716622757 -0.0113208513011646 66,133,244 66,133,244
-0.0534411589949059 -0.0187746795276932 66,133,244 66,133,244
-0.0500435600592122 -0.0186104754400646 66,133,244 66,133,244
-0.0601890813634285 -0.00146364486504379 66,133,244 66,133,244
-0.0585720957203863 -0.00166484754871116 66,133,244 66,133,244
-0.055103634239817 -0.00126985171244382 66,133,244 66,133,244
-0.0480725235966439 -0.0117606867546258 66,133,244 66,133,244
-0.0257749006414798 -0.0507018127409731 66,133,244 66,133,244
-0.0658172925297771 0.00232885523392593 66,133,244 66,133,244
-0.0595632758006157 -0.0108583214040896 66,133,244 66,133,244
-0.048658024496754 -0.0195588963497608 66,133,244 66,133,244
-0.0512367681922726 -0.0168591952797127 66,133,244 66,133,244
-0.0329448729514359 -0.0348314759328427 66,133,244 66,133,244
-0.0533716319863889 -0.0126223115606234 66,133,244 66,133,244
-0.0410951969622536 -0.0223669912201188 66,133,244 66,133,244
-0.0453197929713518 -0.0137570786830903 66,133,244 66,133,244
-0.0571923472727917 -0.00839755292011356 66,133,244 66,133,244
-0.066767782672321 -0.000885647066714926 66,133,244 66,133,244
-0.0482170821794847 -0.0179668676238445 66,133,244 66,133,244
-0.0301374007375234 -0.0424722155879861 66,133,244 66,133,244
-0.0582497594170441 -0.0120190700912595 66,133,244 66,133,244
-0.0481197176517311 -0.0175967324574546 66,133,244 66,133,244
-0.0559184383478311 -0.0155322240649471 66,133,244 66,133,244
-0.0572697217099182 -0.00857398526893997 66,133,244 66,133,244
-0.0340153186087065 -0.0384147566425869 66,133,244 66,133,244
-0.0516927667787081 -0.0182577715331102 66,133,244 66,133,244
-0.0636331349658401 -0.0015105871570288 66,133,244 66,133,244
-0.0611651689667265 0.00124287188758779 66,133,244 66,133,244
-0.0518457976486895 -0.00133569268276585 66,133,244 66,133,244
-0.0456897717245143 -0.0148618945858545 66,133,244 66,133,244
-0.058530829614418 -0.00704062948362645 66,133,244 66,133,244
-0.0437070050211281 -0.0254184127348696 66,133,244 66,133,244
-0.00716924031416562 -0.0208772351020914 66,133,244 66,133,244
-0.0576836757375158 -0.00990974728676393 66,133,244 66,133,244
-0.0535283811051615 -0.0129353887901534 66,133,244 66,133,244
-0.0457585501207448 -0.0266968130470209 66,133,244 66,133,244
-0.0667135182370699 0.00534933749944936 66,133,244 66,133,244
-0.0519781727715906 -0.0191305581612559 66,133,244 66,133,244
-0.0573019880664016 -0.00851549751481823 66,133,244 66,133,244
-0.057477715719761 -0.00330246794078135 66,133,244 66,133,244
-0.0517899504266122 -0.0126326860092867 66,133,244 66,133,244
-0.0648721615420322 0.0176017373073307 66,133,244 66,133,244
-0.057159741127114 -0.00796175331796638 66,133,244 66,133,244
-0.0476411386996338 -0.01565003591455 66,133,244 66,133,244
-0.0607447124373168 -0.00873518422745747 66,133,244 66,133,244
-0.0592977789911447 -0.00953139806145496 66,133,244 66,133,244
-0.0595569417622225 -0.0104230161811408 66,133,244 66,133,244
-0.0632470392921773 4.62215845753173e-05 66,133,244 66,133,244
-0.0478628498972515 -0.0221977800109644 66,133,244 66,133,244
-0.0403565034243143 -0.0136100740844983 66,133,244 66,133,244
-0.0568890845948425 -0.0127559597804467 66,133,244 66,133,244
-0.061481097577492 -0.00541494664916526 66,133,244 66,133,244
-0.0555529954896604 -0.00231227403740212 66,133,244 66,133,244
-0.0500106670394048 -0.0121652220388308 66,133,244 66,133,244
-0.0624746433929496 -0.00302590356036508 66,133,244 66,133,244
-0.0608219361005256 -0.00890972304370294 66,133,244 66,133,244
-0.057707753128083 -0.00392373478088693 66,133,244 66,133,244
-0.0460363475682488 -0.0157906648822704 66,133,244 66,133,244
-0.0392051802920967 -0.0327720198469149 66,133,244 66,133,244
-0.0542914995428237 -0.0152720995413719 66,133,244 66,133,244
-0.0371781380661708 -0.0373557845693692 66,133,244 66,133,244
-0.0442707395593432 -0.0270422163737802 66,133,244 66,133,244
-0.0551948265439748 -0.000946852250759268 66,133,244 66,133,244
-0.0568508668551917 -0.000867442634760047 66,133,244 66,133,244
-0.0617312233464796 -0.00612315649567841 66,133,244 66,133,244
-0.0287112915726639 -0.0370393333491401 66,133,244 66,133,244
-0.0521733242619357 -0.0136906973656458 66,133,244 66,133,244
-0.0625473308292558 -0.00312879999315769 66,133,244 66,133,244
-0.0584132891577117 0.0228165104863389 66,133,244 66,133,244
-0.0641716512630043 0.00287071558081582 66,133,244 66,133,244
-0.0474523954196503 -0.020541613344357 66,133,244 66,133,244
-0.0514970566708435 -0.0112892604877616 66,133,244 66,133,244
-0.063521196610946 -0.00058796883470803 66,133,244 66,133,244
-0.0555557200911558 -0.00786697499230449 66,133,244 66,133,244
-0.0437852739890787 -0.0194009761586198 66,133,244 66,133,244
-0.0417124209191779 -0.0122193120941044 66,133,244 66,133,244
-0.0439149133675962 -0.0256444680013136 66,133,244 66,133,244
-0.0471340911810853 -0.0251697551569081 66,133,244 66,133,244
-0.0538109802395228 -0.00760275977924998 66,133,244 66,133,244
-0.0550248364929614 0.005654669383596 66,133,244 66,133,244
-0.0538626592452152 -0.0019389927014304 66,133,244 66,133,244
-0.0502396655027197 -0.0184417355140538 66,133,244 66,133,244
-0.045384978671798 -0.0132392226823527 66,133,244 66,133,244
-0.0531300030631613 -0.0167957214606436 66,133,244 66,133,244
-0.0574906716593484 -0.00864619563446286 66,133,244 66,133,244
-0.0652960936449127 -0.000796642973488921 66,133,244 66,133,244
-0.0373278712897545 -0.0259620961048817 66,133,244 66,133,244
-0.065574738464808 0.00408518313789272 66,133,244 66,133,244
-0.0530226551905423 -0.00474809138996196 66,133,244 66,133,244
-0.0536612771411454 -0.00695641219011271 66,133,244 66,133,244
-0.0517714049763946 -0.017808749926297 66,133,244 66,133,244
-0.0548296741080375 -0.0109610206231052 66,133,244 66,133,244
-0.0604786198142422 0.00435626511171507 66,133,244 66,133,244
-0.0618735425850217 0.00534693809124007 66,133,244 66,133,244
-0.0618715382391032 0.00535581597592456 66,133,244 66,133,244
-0.0527643285042939 -0.0154094720369972 66,133,244 66,133,244
-0.0509270324042432 -0.00903281019199488 66,133,244 66,133,244
-0.041982011979662 -0.007094245770264 66,133,244 66,133,244
-0.0493032379520923 -0.00338039599030694 66,133,244 66,133,244
-0.0639244188653323 -0.00169748485131409 66,133,244 66,133,244
-0.0427277121100276 -0.0329036822187155 66,133,244 66,133,244
-0.0570046683123243 -0.0125974736711452 66,133,244 66,133,244
-0.0612095107226708 -0.00388631810397928 66,133,244 66,133,244
-0.0543673266389772 0.0140217764890589 66,133,244 66,133,244
-0.0394483531608936 -0.0330855395493157 66,133,244 66,133,244
-0.0467677625946505 -0.00610525200027619 66,133,244 66,133,244
-0.0663642674847542 0.00159658096088791 66,133,244 66,133,244
-0.0584104502221637 -0.0115358159640874 66,133,244 66,133,244
-0.06729118684532 0.00422289453171883 66,133,244 66,133,244
-0.0657823399788551 0.0152805558607741 66,133,244 66,133,244
-0.051013474393831 -0.00913759176350488 66,133,244 66,133,244
-0.0529401887081567 -0.00999156722721615 66,133,244 66,133,244
-0.0593299993503791 -0.0088605810398156 66,133,244 66,133,244
-0.0465206633352023 -0.0168040248690404 66,133,244 66,133,244
-0.0476766200516941 -0.0207984951389652 66,133,244 66,133,244
-0.0392809131041505 -0.0265841469711272 66,133,244 66,133,244
-0.0475554761781804 -0.0203609528342396 66,133,244 66,133,244
-0.028988391983845 -0.0374365369160277 66,133,244 66,133,244
-0.0664650509016433 0.00134548725498426 66,133,244 66,133,244
-0.0504799235025217 -0.01886149886366 66,133,244 66,133,244
-0.0612650277708081 0.0019186747584216 66,133,244 66,133,244
-0.0593260492697342 -0.00297385661361767 66,133,244 66,133,244
-0.0552710731729241 -0.0121810047832839 66,133,244 66,133,244
-0.0543283301462003 -0.0147232166449518 66,133,244 66,133,244
-0.0466573548029105 0.00604532442465361 66,133,244 66,133,244
-0.0474145287553833 -0.014013515765935 66,133,244 66,133,244
-0.0608069212146578 -0.00225447802498803 66,133,244 66,133,244
-0.0597735784532977 -0.00447581869042749 66,133,244 66,133,244
-0.0613352018260194 0.0133726362302715 66,133,244 66,133,244
-0.0568079973908877 -0.00582490849539853 66,133,244 66,133,244
-0.0341543026730876 -0.0320045559167422 66,133,244 66,133,244
-0.0376861545556116 -0.032597037490083 66,133,244 66,133,244
-0.061290459369928 -0.00389056974132474 66,133,244 66,133,244
-0.0380891629414032 -0.0339880930261596 66,133,244 66,133,244
-0.0593468560041149 -0.00878140376450387 66,133,244 66,133,244
-0.0485682961737524 -0.023753634182259 66,133,244 66,133,244
-0.0352683406649926 -0.035819246132516 66,133,244 66,133,244
-0.0640051147963179 -0.00163674983753536 66,133,244 66,133,244
-0.055312467517641 -0.00639613408573963 66,133,244 66,133,244
-0.0354632308987653 -0.0364774965018999 66,133,244 66,133,244
-0.0406514975314027 -0.0311924080083845 66,133,244 66,133,244
-0.0389789032750153 -0.0311947439592553 66,133,244 66,133,244
-0.0557503237546628 -0.0137034063230492 66,133,244 66,133,244
-0.0449445720648237 -0.0169641212798658 66,133,244 66,133,244
-0.0365543939493633 -0.0402226386152013 66,133,244 66,133,244
-0.0563471541184943 -0.00993012756280852 66,133,244 66,133,244
-0.0490097229410461 -0.0193889871922424 66,133,244 66,133,244
-0.0555018094674519 -0.0127987477746474 66,133,244 66,133,244
-0.0510607306300456 -0.0148485240726061 66,133,244 66,133,244
-0.0443305507078938 -0.0205823562523717 66,133,244 66,133,244
-0.0617144221581349 -0.00517781220719476 66,133,244 66,133,244
-0.0600886519828252 -0.0053441500756449 66,133,244 66,133,244
-0.065973806835559 0.003377033245667 66,133,244 66,133,244
-0.0507301392147579 -0.00776071478588219 66,133,244 66,133,244
-0.029348128601826 -0.00346719860036296 66,133,244 66,133,244
-0.0554732669370401 -0.0125513518406273 66,133,244 66,133,244
-0.0637915573240052 -0.000653648804301707 66,133,244 66,133,244
-0.0569740570495615 -0.0119109097974313 66,133,244 66,133,244
-0.044162013335758 -0.0140113519159325 66,133,244 66,133,244
-0.0231770450130332 -0.0518054556260074 66,133,244 66,133,244
-0.0368585425773681 -0.035227488428515 66,133,244 66,133,244
-0.0419985295165418 -0.0239326206698975 66,133,244 66,133,244
-0.0348130192081706 -0.039742548931568 66,133,244 66,133,244
-0.0576371160306648 -0.00831267573120348 66,133,244 66,133,244
-0.0639309467497879 -0.00100704974130314 66,133,244 66,133,244
-0.0531058561556882 -0.0158443092132894 66,133,244 66,133,244
-0.049623221198561 -0.00376852109952682 66,133,244 66,133,244
-0.0449490300807784 0.000815973237141405 66,133,244 66,133,244
-0.046915700852092 -0.0176244385618004 66,133,244 66,133,244
-0.0604927443290826 -0.00649543709542864 66,133,244 66,133,244
-0.0447196189427535 -0.00415524697898736 66,133,244 66,133,244
-0.0385754701378021 -0.0293780692895794 66,133,244 66,133,244
-0.0592492613457851 -0.00793554703690745 66,133,244 66,133,244
-0.0615705292056361 0.00147577882357106 66,133,244 66,133,244
-0.0553280764211553 -0.0117820253731135 66,133,244 66,133,244
-0.0470029736271852 -0.0178216631069746 66,133,244 66,133,244
-0.0677202636503529 0.00346951425225093 66,133,244 66,133,244
-0.0582860811102629 0.00707927627715795 66,133,244 66,133,244
-0.0613739724708545 0.0138440045973505 66,133,244 66,133,244
-0.0467618821406299 -0.0169489479802518 66,133,244 66,133,244
-0.0514833668869487 -0.0158227166137735 66,133,244 66,133,244
-0.0664899775966445 0.00199557087293406 66,133,244 66,133,244
-0.0587454329143812 -0.00606977852049356 66,133,244 66,133,244
-0.0425285679331194 -0.0254551217201535 66,133,244 66,133,244
-0.0477874698239184 -0.0145875972937173 66,133,244 66,133,244
-0.0476960685976567 -0.0200755991320752 66,133,244 66,133,244
-0.0460073397654852 -0.0200385435608109 66,133,244 66,133,244
-0.0611127354031765 -0.00256334101098615 66,133,244 66,133,244
-0.0450526766443383 -0.0225393676798582 66,133,244 66,133,244
-0.044954717291722 -0.016380920924737 66,133,244 66,133,244
-0.041491034659521 -0.0334609970057922 66,133,244 66,133,244
-0.0442609178280351 -0.0255843402774273 66,133,244 66,133,244
-0.0619086617194986 0.000534348212809639 66,133,244 66,133,244
-0.0384421580043952 -0.0344645863003425 66,133,244 66,133,244
-0.0558966327851111 -0.0134868950015925 66,133,244 66,133,244
-0.0533321594647572 -0.00460056142617932 66,133,244 66,133,244
-0.0586021092023405 -0.00539743517166552 66,133,244 66,133,244
-0.051289678931459 -0.00912805972845971 66,133,244 66,133,244
-0.051272327754938 -0.00903527438265722 66,133,244 66,133,244
-0.0568889916142808 0.0122262408056837 66,133,244 66,133,244
-0.0423318119666138 -0.0245442190112586 66,133,244 66,133,244
-0.051473360384007 -0.0154852960257692 66,133,244 66,133,244
-0.0458198914678507 -0.0249579992250754 66,133,244 66,133,244
-0.0470605666232139 -0.0176185329484715 66,133,244 66,133,244
-0.0619833496086605 0.0237929240694062 66,133,244 66,133,244
-0.0525032140922954 -0.013151008765577 66,133,244 66,133,244
-0.0573382191021968 -0.000740653883117976 66,133,244 66,133,244
-0.0487562816724062 -0.00590650402531642 66,133,244 66,133,244
-0.0552070642175361 -0.0107906399095768 66,133,244 66,133,244
-0.0483425342050121 -0.0160777969644909 66,133,244 66,133,244
-0.0475485598817328 -0.0133217169243575 66,133,244 66,133,244
-0.0382954170220451 -0.0278071792297569 66,133,244 66,133,244
-0.0353716265615217 -0.0234924779443048 66,133,244 66,133,244
-0.0644246885553384 0.00386348798314865 66,133,244 66,133,244
-0.0589983608851238 -0.00641640043319062 66,133,244 66,133,244
-0.0521941152048162 -0.0177445593832177 66,133,244 66,133,244
-0.0621632229306058 0.0058994220114695 66,133,244 66,133,244
-0.0487199693331363 -0.0173417670583902 66,133,244 66,133,244
-0.0384209435477375 -0.0165546529728648 66,133,244 66,133,244
-0.0350821163795888 -0.0165961159080081 66,133,244 66,133,244
-0.0558568898895274 -0.00710555010898064 66,133,244 66,133,244
-0.0562534537682613 0.00317382661543731 66,133,244 66,133,244
-0.0642868513025054 0.00445197262265496 66,133,244 66,133,244
-0.060718454147908 -0.000622696980808116 66,133,244 66,133,244
-0.0606485918405081 -0.000375262647882992 66,133,244 66,133,244
-0.0448744698889786 -0.0213580401704471 66,133,244 66,133,244
-0.0288197718639354 -0.0297378594060656 66,133,244 66,133,244
-0.0620173942085295 -0.00508482670592086 66,133,244 66,133,244
-0.0473793731926097 -0.0183622051958738 66,133,244 66,133,244
-0.0466269095628908 -0.0157509559740884 66,133,244 66,133,244
-0.0390787177043007 -0.0303269887343735 66,133,244 66,133,244
-0.0645221499191159 0.00372094205560674 66,133,244 66,133,244
-0.054181071411222 -0.00700270532040317 66,133,244 66,133,244
-0.068804578570798 0.00635789200941872 66,133,244 66,133,244
-0.0594680067842775 -0.00200491816218129 66,133,244 66,133,244
-0.0639288663156889 0.005828614420493 66,133,244 66,133,244
-0.0192888072179934 -0.0548111726458451 66,133,244 66,133,244
-0.0392637040019413 -0.030910308505093 66,133,244 66,133,244
-0.0561904484263764 -0.00807405649283909 66,133,244 66,133,244
-0.0337207775088047 -0.0349660910082555 66,133,244 66,133,244
-0.0617998242559692 -0.00421781304639826 66,133,244 66,133,244
-0.0583498955498485 -0.00970988708299271 66,133,244 66,133,244
-0.065836704606052 0.0167246063185832 66,133,244 66,133,244
-0.0601116118896621 0.00165363422945363 66,133,244 66,133,244
-0.0583609282184389 -0.00391761485345333 66,133,244 66,133,244
-0.0557537599288056 -0.00652213866269251 66,133,244 66,133,244
-0.0615159014473246 0.00843069722620288 66,133,244 66,133,244
-0.0601430243120015 -0.00426071942394284 66,133,244 66,133,244
-0.0501881405208013 -0.016320555410487 66,133,244 66,133,244
-0.0585452731276927 0.00129093195264378 66,133,244 66,133,244
-0.0622230311572072 0.000236370177270036 66,133,244 66,133,244
-0.0530416401142979 -0.00868602740922323 66,133,244 66,133,244
-0.0490938448694367 -0.0124611692669539 66,133,244 66,133,244
-0.0559685297613945 -0.00136178484723816 66,133,244 66,133,244
-0.066046733452652 0.00446599519430942 66,133,244 66,133,244
-0.0520406680317688 -0.0110114326836191 66,133,244 66,133,244
-0.0526508860724605 -0.0131152299634296 66,133,244 66,133,244
-0.0415945246210544 -0.0271830557497068 66,133,244 66,133,244
-0.0536660394176157 -0.0107838558642299 66,133,244 66,133,244
-0.0580315027850353 -0.00258924027201955 66,133,244 66,133,244
-0.0606454968309522 0.0116324208749135 66,133,244 66,133,244
-0.0561357532307144 0.009884571218479 66,133,244 66,133,244
-0.0445039399421182 -0.0138354577843213 66,133,244 66,133,244
-0.0561906017108547 -0.00774454800528603 66,133,244 66,133,244
-0.0550526091146313 0.00201888039367809 66,133,244 66,133,244
-0.060594329959022 -0.00552795178384066 66,133,244 66,133,244
-0.049041273214484 -0.00620503050693787 66,133,244 66,133,244
-0.051917126885151 -0.00452530811985395 66,133,244 66,133,244
-0.0522207481580026 0.00607629747768953 66,133,244 66,133,244
-0.0423081723152008 -0.0235989134203146 66,133,244 66,133,244
-0.0626162003489999 -0.000829336644864111 66,133,244 66,133,244
-0.0538240326574409 -0.0110907493131307 66,133,244 66,133,244
-0.0506756194845622 -0.0118214287865364 66,133,244 66,133,244
-0.0542583432396865 -0.012558894552655 66,133,244 66,133,244
-0.0613483189709929 -0.00219883977662557 66,133,244 66,133,244
-0.057111659528454 -0.00497883735637179 66,133,244 66,133,244
-0.0496515670746712 -0.019871696006862 66,133,244 66,133,244
-0.0527549136931561 0.0217719530683636 66,133,244 66,133,244
-0.0477655331889243 -0.00749801915908482 66,133,244 66,133,244
-0.0604962939576162 -0.00499510451241072 66,133,244 66,133,244
-0.0488031374281699 -0.0110485711901036 66,133,244 66,133,244
-0.0632841442750913 0.00281732378296252 66,133,244 66,133,244
-0.0381153725276716 -0.0322098406891625 66,133,244 66,133,244
-0.0559536083466075 0.0165842873798529 66,133,244 66,133,244
-0.0632048746628932 0.0147491919590844 66,133,244 66,133,244
-0.0500768884446326 -0.0154222275269689 66,133,244 66,133,244
-0.0531738218192375 -0.008657052731562 66,133,244 66,133,244
-0.0632111533609591 0.0089735808009544 66,133,244 66,133,244
-0.0658578366820534 0.0172859232188871 66,133,244 66,133,244
-0.0317813926061787 -0.0450675342536721 66,133,244 66,133,244
-0.0534186361871426 0.0196977687701031 66,133,244 66,133,244
-0.0496577997076268 -0.0196575967932678 66,133,244 66,133,244
-0.0598735120732702 0.00902926440674721 66,133,244 66,133,244
-0.0366525337527407 -0.00947515767776331 66,133,244 66,133,244
-0.0508696264270822 -0.000515595753303073 66,133,244 66,133,244
-0.0568115285940299 0.00800600049206561 66,133,244 66,133,244
-0.0546011477715929 -0.00760431181888898 66,133,244 66,133,244
-0.0602503009090654 0.00195201185909065 66,133,244 66,133,244
-0.0652973679638919 0.00194168920165247 66,133,244 66,133,244
-0.030519339347195 -0.0405531744232629 66,133,244 66,133,244
-0.0533633276954405 0.00257877608739971 66,133,244 66,133,244
-0.0563971789386553 -0.00788889634245486 66,133,244 66,133,244
-0.055043901360981 -0.00902069655615234 66,133,244 66,133,244
-0.0530480036694581 -0.0137432086201524 66,133,244 66,133,244
-0.0516386507265557 -0.014676335641378 66,133,244 66,133,244
-0.0602930804646859 -0.00388621293603938 66,133,244 66,133,244
-0.0408818414248402 -0.0239566695865608 66,133,244 66,133,244
-0.0502268779523247 -0.0155648285374126 66,133,244 66,133,244
-0.0597760841752504 -0.00207096500704433 66,133,244 66,133,244
-0.0511215948062178 -0.0128379742604102 66,133,244 66,133,244
-0.0559177117549416 -0.000344716276190736 66,133,244 66,133,244
-0.0356344335595413 -0.0290199892283869 66,133,244 66,133,244
-0.0359687106942511 -0.0359954937664185 66,133,244 66,133,244
-0.0394017621006983 -0.0129581091056666 66,133,244 66,133,244
-0.0563340871817078 0.00406896233083599 66,133,244 66,133,244
-0.0482007468598851 -0.0143130558732313 66,133,244 66,133,244
-0.0540479961703758 -0.00542905518013715 66,133,244 66,133,244
-0.0142998985543293 -0.0365341167338337 66,133,244 66,133,244
-0.0386154985977486 -0.0276112634084659 66,133,244 66,133,244
-0.0531869906344265 -0.00821774437800956 66,133,244 66,133,244
-0.0504722393101506 -0.0162740189414108 66,133,244 66,133,244
-0.0492861605062918 -0.0121493966116126 66,133,244 66,133,244
-0.0598593108102561 -0.00219251652670962 66,133,244 66,133,244
-0.0272429997344821 -0.0172584258808812 66,133,244 66,133,244
-0.0595524376978197 -0.00108183277595424 66,133,244 66,133,244
-0.0511441696819985 -0.0127072592544248 66,133,244 66,133,244
-0.0576406469771594 -0.000242736285803721 66,133,244 66,133,244
-0.0565230412370698 -0.00218879308454093 66,133,244 66,133,244
-0.0598420459264749 -0.00203563869506931 66,133,244 66,133,244
-0.0335165547408129 -0.0330923732319831 66,133,244 66,133,244
-0.0491224714642123 -0.0172720808249634 66,133,244 66,133,244
-0.0492369756704866 0.0114485749071317 66,133,244 66,133,244
-0.0671664129727328 0.00759430822079273 66,133,244 66,133,244
-0.0565676987025448 -0.00809215960250118 66,133,244 66,133,244
-0.0382871060581704 -0.0145990848125741 66,133,244 66,133,244
-0.0526205294423614 -0.00602607866258697 66,133,244 66,133,244
-0.0531100977682003 0.0155743182505068 66,133,244 66,133,244
-0.0397854339991258 -0.0255912493204625 66,133,244 66,133,244
-0.0617200670916174 0.00323548762198411 66,133,244 66,133,244
-0.0544211035889115 -0.000560602461212134 66,133,244 66,133,244
-0.0522753707155005 -0.00467431349630902 66,133,244 66,133,244
-0.0565528442716776 -0.00781410747034804 66,133,244 66,133,244
-0.0436693119128456 -0.0155858259055653 66,133,244 66,133,244
-0.0578980258908642 -0.00664296435221081 66,133,244 66,133,244
-0.0254617206751636 -0.0398513242901843 66,133,244 66,133,244
-0.0400627251052607 -0.026327855367962 66,133,244 66,133,244
-0.0414427102721735 -0.0077866326670688 66,133,244 66,133,244
-0.0481431826742781 -0.0193428315151671 66,133,244 66,133,244
-0.0513217097992693 -0.012883177081465 66,133,244 66,133,244
-0.0553361847797373 0.0081616096872706 66,133,244 66,133,244
-0.0571573588906165 -0.00393826934456581 66,133,244 66,133,244
-0.0531721683310803 -0.00758221105034133 66,133,244 66,133,244
-0.0511727457878201 -0.0122316749427534 66,133,244 66,133,244
-0.0646356069125077 0.0168572937639098 66,133,244 66,133,244
-0.0538444132370841 -0.00979487363534208 66,133,244 66,133,244
-0.0521932448163449 -0.00988340082935202 66,133,244 66,133,244
-0.0558710973327741 -0.0109675778147211 66,133,244 66,133,244
-0.0628457260114667 0.0115042375038925 66,133,244 66,133,244
-0.0596529595704638 -0.000716266092346501 66,133,244 66,133,244
-0.0493360800884076 -0.0173620992249638 66,133,244 66,133,244
-0.058483497123843 0.00929811376347961 66,133,244 66,133,244
-0.0587633383294987 0.00250684972729805 66,133,244 66,133,244
-0.0614474238104836 -0.000964351411504137 66,133,244 66,133,244
-0.0530804796148439 -0.00110036369276268 66,133,244 66,133,244
-0.0578651051665346 -0.000195051148894346 66,133,244 66,133,244
-0.054447187250309 -0.00581378945192735 66,133,244 66,133,244
-0.0478228168846952 -0.0177998274580481 66,133,244 66,133,244
-0.0429565137424404 -0.000931794565568409 66,133,244 66,133,244
-0.065289902502332 0.00907786901247055 66,133,244 66,133,244
-0.0603799474452046 0.00282778332568682 66,133,244 66,133,244
-0.0647542436872832 0.00515871291448247 66,133,244 66,133,244
-0.0393565262698549 -0.0175261864375453 66,133,244 66,133,244
-0.0614024619335274 -0.000693544019744114 66,133,244 66,133,244
-0.0494121895850717 -0.00572255969243855 66,133,244 66,133,244
-0.0614950618230777 -0.00097609746021972 66,133,244 66,133,244
-0.0564211022522696 -0.00668919695241504 66,133,244 66,133,244
-0.0602462709564065 -0.00245972255682874 66,133,244 66,133,244
-0.0546563997639078 -0.00638507092664148 66,133,244 66,133,244
-0.0544214657557795 0.0119369010742166 66,133,244 66,133,244
-0.0301829173485599 -0.00312398605454836 66,133,244 66,133,244
-0.0565864014980213 -0.00719788460273406 66,133,244 66,133,244
-0.0598032258342769 -0.000861095837907893 66,133,244 66,133,244
-0.0461803791109915 -0.017689013050196 66,133,244 66,133,244
-0.0632274742573364 0.010676128577209 66,133,244 66,133,244
-0.0603367441060159 -0.0025828879251254 66,133,244 66,133,244
-0.0594738131716798 0.000437764979412739 66,133,244 66,133,244
-0.0452858713951047 -0.0144918299272696 66,133,244 66,133,244
-0.0565157405462406 -0.000948567950064127 66,133,244 66,133,244
-0.0532166844699765 -0.0127843461581196 66,133,244 66,133,244
-0.0547162739226325 -0.0121433264406383 66,133,244 66,133,244
-0.0303589860952794 -0.0384503761806894 66,133,244 66,133,244
-0.0451132204076373 -0.0196473747680499 66,133,244 66,133,244
-0.0518666068985341 -0.00223561393517086 66,133,244 66,133,244
-0.0613867077439819 -0.000156225261668939 66,133,244 66,133,244
-0.0543206198198823 -0.01058529805812 66,133,244 66,133,244
-0.0458717286279313 -0.0162498843611489 66,133,244 66,133,244
-0.0445625521383298 -0.0233486529134793 66,133,244 66,133,244
-0.0566216125322179 -0.00102650789119656 66,133,244 66,133,244
-0.0663306627713058 0.0119717277152033 66,133,244 66,133,244
-0.0434756972360179 -0.0137161749583745 66,133,244 66,133,244
-0.0641149570788554 0.00802503634273063 66,133,244 66,133,244
-0.050941274245696 -0.016214166411156 66,133,244 66,133,244
-0.0447725878498976 0.0168168469179085 66,133,244 66,133,244
-0.0279395285774913 -0.0413712328581575 66,133,244 66,133,244
-0.0204351521775073 -0.00367783494265583 66,133,244 66,133,244
-0.0652154344787486 0.0101926579988352 66,133,244 66,133,244
-0.0348009761874893 -0.0300978541206568 66,133,244 66,133,244
-0.0428297305408405 -0.0229234514641462 66,133,244 66,133,244
-0.0481303569029629 -0.000490044818072691 66,133,244 66,133,244
-0.0508677417718972 -0.00993886738240487 66,133,244 66,133,244
-0.0274738835632687 -0.0163133263389358 66,133,244 66,133,244
-0.0544646793239258 0.00675279659597847 66,133,244 66,133,244
-0.0360410192732929 -0.0226392525391511 66,133,244 66,133,244
-0.0639558010768697 0.00305361030185437 66,133,244 66,133,244
-0.054582125046849 0.000568334424596563 66,133,244 66,133,244
-0.0603601630756372 -0.0019119662776485 66,133,244 66,133,244
-0.0534123087856297 -0.00696502713240994 66,133,244 66,133,244
-0.048900285232349 0.00285037698691739 66,133,244 66,133,244
-0.0600872594127023 0.0107246821392889 66,133,244 66,133,244
-0.0493128500182252 0.0189126631729917 66,133,244 66,133,244
-0.053683518085714 -0.0020347849766039 66,133,244 66,133,244
-0.0365576809105716 -0.0126168738897007 66,133,244 66,133,244
-0.0574571844999011 0.0140922629984268 66,133,244 66,133,244
-0.0486159386623345 -0.0135467935597864 66,133,244 66,133,244
-0.0548531833441258 -0.00600894418268873 66,133,244 66,133,244
-0.0240214199937944 -0.0274227708467694 66,133,244 66,133,244
-0.0341353545173053 -0.0215611928630262 66,133,244 66,133,244
-0.0496448831329703 0.000537502247874871 66,133,244 66,133,244
-0.0660620975845978 0.00778651879633872 66,133,244 66,133,244
-0.0525812963042236 0.00203026909469675 66,133,244 66,133,244
-0.0522422826189506 0.00320826248877896 66,133,244 66,133,244
-0.0205032863780849 -0.0383767521240157 66,133,244 66,133,244
-0.0330401647013457 0.0172879748704682 66,133,244 66,133,244
-0.0523558985863206 -0.00882072810528797 66,133,244 66,133,244
-0.0517503459157016 -0.000846051866865698 66,133,244 66,133,244
-0.0483777936119307 -0.0182803685487111 66,133,244 66,133,244
-0.0578866973304012 0.00124409899709199 66,133,244 66,133,244
-0.0591085817560094 -0.00298785547102033 66,133,244 66,133,244
-0.0562415053594023 0.00111600148779753 66,133,244 66,133,244
-0.0589125489244442 -0.00225446599330664 66,133,244 66,133,244
-0.0393525772214647 -0.0219183674869362 66,133,244 66,133,244
-0.0468012693537199 -0.018562325087003 66,133,244 66,133,244
-0.0424072714661144 -0.0208199731095456 66,133,244 66,133,244
-0.0614502883541155 0.000676413221465497 66,133,244 66,133,244
-0.0554880263364935 -0.00198774199160395 66,133,244 66,133,244
-0.024861079359139 -0.0241417318649603 66,133,244 66,133,244
-0.0437416199021666 -0.00210036107841276 66,133,244 66,133,244
-0.0603974980260233 -0.00150104085187456 66,133,244 66,133,244
-0.0597369854378215 0.000795498016705156 66,133,244 66,133,244
-0.0497484669430763 0.0237464044347993 66,133,244 66,133,244
-0.0474475760532036 0.00843444846194558 66,133,244 66,133,244
-0.0593327288738401 -0.00356779303978982 66,133,244 66,133,244
-0.0587293308536106 -0.00146874511503327 66,133,244 66,133,244
-0.0517221834715221 -0.000497290098907282 66,133,244 66,133,244
-0.0499405360038535 -0.00597302133370001 66,133,244 66,133,244
-0.0576730669407572 -0.00358980997805701 66,133,244 66,133,244
-0.0432672697053803 -0.0236267974152905 66,133,244 66,133,244
-0.0565621846475467 -0.00553868883566241 66,133,244 66,133,244
-0.0327606440680552 -0.0338281481430033 66,133,244 66,133,244
-0.057171850415637 -0.0017705560308314 66,133,244 66,133,244
-0.0569389255535858 -0.006757368679924 66,133,244 66,133,244
-0.0626592948597651 0.00849001701902212 66,133,244 66,133,244
-0.0481203414731843 -0.011085767740448 66,133,244 66,133,244
-0.0650095734995359 0.00621534388016693 66,133,244 66,133,244
-0.0592737543462325 0.00276586266062774 66,133,244 66,133,244
-0.0621994299569836 0.00429872402607478 66,133,244 66,133,244
-0.0558227949278307 0.00311919358002863 66,133,244 66,133,244
-0.0443866580049808 -0.0155634268195456 66,133,244 66,133,244
-0.0452580608879459 -0.0185786383975301 66,133,244 66,133,244
-0.0542382983560924 -0.00302628476814913 66,133,244 66,133,244
-0.0553293805337714 -0.00680513664321424 66,133,244 66,133,244
-0.0575684329710662 0.00294664641757814 66,133,244 66,133,244
-0.0374973459560384 -0.0266218609777248 66,133,244 66,133,244
-0.0573964009747051 -0.00224781708660003 66,133,244 66,133,244
-0.0418433791916243 -0.012503433632914 66,133,244 66,133,244
-0.033561148725911 -0.0246278861751075 66,133,244 66,133,244
-0.0406433889397096 -0.0024564488246609 66,133,244 66,133,244
-0.0517858259216357 0.005686220198847 66,133,244 66,133,244
-0.0627445122763633 0.00271824948123385 66,133,244 66,133,244
-0.0431442152127116 -0.0168376651208893 66,133,244 66,133,244
-0.0581006413404169 0.00135505097078535 66,133,244 66,133,244
-0.0404583226083651 -0.0191710345289419 66,133,244 66,133,244
-0.0591435679784612 -0.00225310674600994 66,133,244 66,133,244
-0.0560972053175851 -0.00335575787305812 66,133,244 66,133,244
-0.0469483331940768 -0.00664224636409079 66,133,244 66,133,244
-0.0489590467951283 -0.00189728097805583 66,133,244 66,133,244
-0.058919916295529 -0.00138828577529576 66,133,244 66,133,244
-0.0337537226785859 -0.0308478859917686 66,133,244 66,133,244
-0.0519939248913778 0.0109919806964827 66,133,244 66,133,244
-0.0575064311021314 -0.00225574486880702 66,133,244 66,133,244
-0.0590928177378468 -0.0019066135554884 66,133,244 66,133,244
-0.0595409376765012 -0.00344963139924774 66,133,244 66,133,244
-0.0605652658026017 -0.00114674659147572 66,133,244 66,133,244
-0.0514722989449814 -0.00463256371966188 66,133,244 66,133,244
-0.0432584789676542 -0.0169977165646548 66,133,244 66,133,244
-0.0600101838364489 0.006641696450585 66,133,244 66,133,244
-0.0539184105454759 -0.0072249939740958 66,133,244 66,133,244
-0.0431047120320909 -0.0105640807973939 66,133,244 66,133,244
-0.04744929686649 -0.0139359605513013 66,133,244 66,133,244
-0.0279296209929238 -0.0396398039694854 66,133,244 66,133,244
-0.0310359044915045 -0.0387141545160521 66,133,244 66,133,244
-0.0331682263510287 -0.0344192433009126 66,133,244 66,133,244
-0.0441446883555292 -0.0199196871065756 66,133,244 66,133,244
-0.0546518485420385 0.00201612250894132 66,133,244 66,133,244
-0.0535272531331867 0.0176119889853995 66,133,244 66,133,244
-0.0404061604751617 -0.0244225391573674 66,133,244 66,133,244
-0.0659605847759012 0.00960248455856188 66,133,244 66,133,244
-0.0233874973840702 -0.0237423850263337 66,133,244 66,133,244
-0.0649211227707042 0.0132145631603005 66,133,244 66,133,244
-0.0389325082349871 -0.0309098115951063 66,133,244 66,133,244
-0.0526180653995262 0.0150258503188515 66,133,244 66,133,244
-0.0559786735750469 -0.00244802218412492 66,133,244 66,133,244
-0.0541784162842205 -0.0078510392850197 66,133,244 66,133,244
-0.0626721107095546 0.00357146182763852 66,133,244 66,133,244
-0.0538345056520651 -0.00662511085629381 66,133,244 66,133,244
-0.0438270435546294 -0.0185206462509277 66,133,244 66,133,244
-0.0425401864771616 -0.0198830237597184 66,133,244 66,133,244
-0.0372666920293522 -0.0191015934260003 66,133,244 66,133,244
-0.0500956565655577 -0.0110292140026078 66,133,244 66,133,244
-0.0616346291293557 0.00151326365325893 66,133,244 66,133,244
-0.0370255647104924 -0.0298997694618079 66,133,244 66,133,244
-0.0493242343464916 -0.0141252554421384 66,133,244 66,133,244
-0.0492398519691009 -0.00799633666178842 66,133,244 66,133,244
-0.0629198951007862 0.00296427815594751 66,133,244 66,133,244
-0.059535519948259 0.00302306655172216 66,133,244 66,133,244
-0.0410761860922983 -0.0205105635650478 66,133,244 66,133,244
-0.0540465716068585 0.0220864800200583 66,133,244 66,133,244
-0.0580685005190364 -0.00347995804808167 66,133,244 66,133,244
-0.0471718907839236 -0.0123866986009327 66,133,244 66,133,244
-0.0570684937477935 0.0117357719802254 66,133,244 66,133,244
-0.0557533149123562 0.0104598692258069 66,133,244 66,133,244
-0.0557129408615202 -0.0010623237652082 66,133,244 66,133,244
-0.0373349683024588 -0.0306442789451687 66,133,244 66,133,244
-0.0617467669110882 0.00733528711926847 66,133,244 66,133,244
-0.0477247170515307 -0.0140432987947928 66,133,244 66,133,244
-0.0481773765945594 0.0136984709837413 66,133,244 66,133,244
-0.0443589747430231 -0.0139229991022779 66,133,244 66,133,244
-0.0523556577928172 -0.00660920949039646 66,133,244 66,133,244
-0.0556123050757565 0.0113422820975678 66,133,244 66,133,244
-0.0639409000908246 0.011695764651032 66,133,244 66,133,244
-0.0392169124771354 -0.0252111881260859 66,133,244 66,133,244
-0.0556335437118947 -0.00616822416650592 66,133,244 66,133,244
-0.0618447979338454 0.0131959994877893 66,133,244 66,133,244
-0.050662330090735 0.00526685540906942 66,133,244 66,133,244
-0.0242110960485615 -0.0431643754321871 66,133,244 66,133,244
-0.0553678785733729 -0.00515544555451028 66,133,244 66,133,244
-0.0621991894589064 0.00621669413385909 66,133,244 66,133,244
-0.0478421270132821 -0.00240589261285807 66,133,244 66,133,244
-0.0594836496590048 0.00980394434482661 66,133,244 66,133,244
-0.0634010692178665 0.0196075384572659 66,133,244 66,133,244
-0.0542131166267965 0.00475610922236345 66,133,244 66,133,244
-0.0498730641005247 -0.00354133043902168 66,133,244 66,133,244
-0.0505267792839832 -0.0058051123710121 66,133,244 66,133,244
-0.0542078617737922 -0.00103862089585358 66,133,244 66,133,244
-0.0569945665621018 0.00682042178772709 66,133,244 66,133,244
-0.0520738001919239 0.0123041058319951 66,133,244 66,133,244
-0.0432712730873402 -0.0155548555095612 66,133,244 66,133,244
-0.0447172267311285 -0.00887564874245815 66,133,244 66,133,244
-0.0536179065240676 0.00709398073829899 66,133,244 66,133,244
-0.0429547001535447 -0.00847994599084819 66,133,244 66,133,244
-0.0625033563465639 0.0113669567099358 66,133,244 66,133,244
-0.0435195089599775 0.00712941262158457 66,133,244 66,133,244
-0.0427046693471823 -0.0192285217253921 66,133,244 66,133,244
-0.0313066374184134 -0.0380385091593791 66,133,244 66,133,244
-0.021979934460636 -0.0290538377373441 66,133,244 66,133,244
-0.0382359632130425 -0.0269624957363781 66,133,244 66,133,244
-0.0483322775998152 -0.00344033614359915 66,133,244 66,133,244
-0.0612416298247658 0.0044850232168315 66,133,244 66,133,244
-0.0585564724396411 0.00211321910845558 66,133,244 66,133,244
-0.0598736047855582 0.00345287633100235 66,133,244 66,133,244
-0.0373396273400633 0.0231764362778502 66,133,244 66,133,244
-0.0573851766158827 0.000489804566628294 66,133,244 66,133,244
-0.0545930994795003 -0.00147304802278396 66,133,244 66,133,244
-0.0510180720540295 0.0167739859028871 66,133,244 66,133,244
-0.0573505835291441 0.00067893261364121 66,133,244 66,133,244
-0.0485934996512355 0.00187023982255343 66,133,244 66,133,244
-0.0435278718446994 0.00783311703294723 66,133,244 66,133,244
-0.0619371851753477 0.00830130904494993 66,133,244 66,133,244
-0.0537515813954082 -0.00418191375880694 66,133,244 66,133,244
-0.0618205643761536 0.0204478345659588 66,133,244 66,133,244
-0.0247122592691558 -0.0378614150081487 66,133,244 66,133,244
-0.0597927833712794 0.0100557968179852 66,133,244 66,133,244
-0.0397702724618076 0.0035339853421068 66,133,244 66,133,244
-0.0465063406515272 -0.0139574203564014 66,133,244 66,133,244
-0.0589719180057597 0.00130781729144528 66,133,244 66,133,244
-0.0422141545727952 -0.0107134238250129 66,133,244 66,133,244
-0.0551726058359691 -0.00302116536525621 66,133,244 66,133,244
-0.0460975824860021 0.00506957870308778 66,133,244 66,133,244
-0.0554797840162398 -0.00403192739347933 66,133,244 66,133,244
-0.0218486565445234 -0.0277026155954735 66,133,244 66,133,244
-0.0351058295474365 -0.0268820207864235 66,133,244 66,133,244
-0.0275098356157296 -0.0355859328554066 66,133,244 66,133,244
-0.0478581397420758 -0.00677067530128787 66,133,244 66,133,244
-0.0502659777164818 -0.00925529937644739 66,133,244 66,133,244
-0.0433017490400139 -0.00263194206044752 66,133,244 66,133,244
-0.0534865912626124 0.00299619301615363 66,133,244 66,133,244
-0.0410485263444368 -0.0239162573239 66,133,244 66,133,244
-0.0445649584081403 -0.0185305520585218 66,133,244 66,133,244
-0.0360191442836895 -0.00644510606760342 66,133,244 66,133,244
-0.0368273056586474 -0.026764634233638 66,133,244 66,133,244
-0.0570698459131911 0.00830943511457984 66,133,244 66,133,244
-0.0582865928319343 0.00412538699293841 66,133,244 66,133,244
-0.0634813781601831 0.0153461482226679 66,133,244 66,133,244
-0.0546361615824081 -0.00070928953600358 66,133,244 66,133,244
-0.0523457177749849 -0.00443171346865139 66,133,244 66,133,244
-0.0525019768614897 -0.00497226915129983 66,133,244 66,133,244
-0.0589936234754897 0.00175409122189704 66,133,244 66,133,244
-0.0408117848039633 -0.0170371385596382 66,133,244 66,133,244
-0.035922329330408 -0.0175762670695317 66,133,244 66,133,244
-0.0584734652857349 0.00373529487515315 66,133,244 66,133,244
-0.0341421350131023 -0.028753032713085 66,133,244 66,133,244
-0.0281328641535541 -0.0254312073919053 66,133,244 66,133,244
-0.0501272983795502 0.00358429259611407 66,133,244 66,133,244
-0.0433398898852305 -0.019599046648497 66,133,244 66,133,244
-0.0296243674158471 -0.0246650149900903 66,133,244 66,133,244
-0.0289857034921934 -0.0341017021856969 66,133,244 66,133,244
-0.0434301498671583 0.00356757201864291 66,133,244 66,133,244
-0.0526375434744935 -0.00491666177343331 66,133,244 66,133,244
-0.0541856547064894 0.00725470707967865 66,133,244 66,133,244
-0.0526457490440693 -0.00493645714630857 66,133,244 66,133,244
-0.042391235912556 -0.0219920205346763 66,133,244 66,133,244
-0.0525621195429155 -0.00462080753402742 66,133,244 66,133,244
-0.0527635909262568 0.000560831662234425 66,133,244 66,133,244
-0.0441797321074115 -0.0164335657040821 66,133,244 66,133,244
-0.0335015701203806 -0.0261926008944701 66,133,244 66,133,244
-0.0354193573173144 -0.0269409253011685 66,133,244 66,133,244
-0.041386455885235 -0.0183686918027337 66,133,244 66,133,244
-0.0413812981727927 -0.0183438899912271 66,133,244 66,133,244
-0.0173979671829138 0.0238598738995842 66,133,244 66,133,244
-0.0435103128932558 -0.013982483785117 66,133,244 66,133,244
-0.0544899900590344 0.000620096333417395 66,133,244 66,133,244
-0.0567348598371352 0.0045608384911162 66,133,244 66,133,244
-0.0490130904877214 0.00216612540526756 66,133,244 66,133,244
-0.0541463036090826 0.0253233851310757 66,133,244 66,133,244
-0.0335829731370836 -0.00279339785700515 66,133,244 66,133,244
-0.0478486661948292 -0.005447405047778 66,133,244 66,133,244
-0.0568111921273793 0.0161864427227531 66,133,244 66,133,244
-0.0480978786487312 -0.0119794460809578 66,133,244 66,133,244
-0.0531050965978608 0.00592257692330388 66,133,244 66,133,244
-0.0534285582829665 0.00481672752843048 66,133,244 66,133,244
-0.050929637480956 -0.00405060105312462 66,133,244 66,133,244
-0.0464174018448174 -0.00594762567903671 66,133,244 66,133,244
-0.0585222182160121 0.0106089916858752 66,133,244 66,133,244
-0.0339744813728978 -0.0212659597889004 66,133,244 66,133,244
-0.0498230417742467 -0.00599486952000647 66,133,244 66,133,244
-0.0130926548989507 -0.0482144825880311 66,133,244 66,133,244
-0.0533628419587737 0.00531603894748524 66,133,244 66,133,244
-0.051453307680268 0.00624868273259193 66,133,244 66,133,244
-0.0487752992900785 -0.00201578127018007 66,133,244 66,133,244
-0.0563338540956219 0.0127414426886121 66,133,244 66,133,244
-0.0339354628302646 -0.0265929666846026 66,133,244 66,133,244
-0.0550835419177378 0.00543491624851892 66,133,244 66,133,244
-0.0588401653103445 0.0100217636926208 66,133,244 66,133,244
-0.0224156584302214 -0.0275220332170313 66,133,244 66,133,244
-0.0552733956334786 0.00488142078477019 66,133,244 66,133,244
-0.0422061992271885 0.0210546850047547 66,133,244 66,133,244
-0.0494170550236891 0.00201409456912416 66,133,244 66,133,244
-0.0221709831537366 -0.0321902524633215 66,133,244 66,133,244
-0.046211004163101 -0.0101651162706203 66,133,244 66,133,244
-0.0196211999737815 -0.00574392903998124 66,133,244 66,133,244
-0.0581859647153073 0.0069300384998743 66,133,244 66,133,244
-0.0433799324509443 -0.0178170609851939 66,133,244 66,133,244
-0.039385887323819 -0.00394659469485591 66,133,244 66,133,244
-0.0400234173294606 -0.0119855078823733 66,133,244 66,133,244
-0.0330909276281783 -0.0288773034601663 66,133,244 66,133,244
-0.046944271278335 0.0167336375158485 66,133,244 66,133,244
-0.0462412536537094 0.00758068887572412 66,133,244 66,133,244
-0.0443239509895517 -0.0150093208766463 66,133,244 66,133,244
-0.0422521197876084 -0.0195218926454035 66,133,244 66,133,244
-0.0588629580848261 0.0106965861890884 66,133,244 66,133,244
-0.0414781583186671 -0.0109244610540099 66,133,244 66,133,244
-0.0577510567001335 0.00292534250862911 66,133,244 66,133,244
-0.0552871337587717 -0.000234768682673241 66,133,244 66,133,244
-0.031160186060495 -0.0161074369933382 66,133,244 66,133,244
-0.0448645001879748 0.0242054231017138 66,133,244 66,133,244
-0.0496235512461751 0.00778002824577704 66,133,244 66,133,244
-0.0324351869997396 -0.0321241384642001 66,133,244 66,133,244
-0.0576876438874558 0.00328800777060692 66,133,244 66,133,244
-0.065248358221506 0.018130447157832 66,133,244 66,133,244
-0.0454705134730908 -0.00674960252297689 66,133,244 66,133,244
-0.0576922468347657 0.0212358860413523 66,133,244 66,133,244
-0.0308704891028838 -0.0321384316104355 66,133,244 66,133,244
-0.0512967144718542 0.00848288428551681 66,133,244 66,133,244
-0.0492353746871309 0.00978591956303685 66,133,244 66,133,244
-0.0316951096442179 -0.0230851349609139 66,133,244 66,133,244
-0.027100739007241 -0.0363944684859295 66,133,244 66,133,244
-0.0563060446665318 0.00876448905780915 66,133,244 66,133,244
-0.0327346069137853 -0.0324226712381301 66,133,244 66,133,244
-0.0406329984646267 -0.0188049649204346 66,133,244 66,133,244
-0.0549651216082474 0.0134991119900554 66,133,244 66,133,244
-0.0336887857425094 -0.0181480366793231 66,133,244 66,133,244
-0.0547123300387241 0.0085507195088451 66,133,244 66,133,244
-0.046588404256691 -0.00425289286656361 66,133,244 66,133,244
-0.0483067342992811 -0.00432260078883325 66,133,244 66,133,244
-0.0226495056597318 -0.0090563916860969 66,133,244 66,133,244
-0.0324519566980059 -0.0312452393440584 66,133,244 66,133,244
-0.0561519842425265 0.0156038163500439 66,133,244 66,133,244
-0.0485391159032423 0.00104799763816376 66,133,244 66,133,244
-0.0542405752831896 0.00476053855243334 66,133,244 66,133,244
-0.0149998817776809 -0.0465201926026511 66,133,244 66,133,244
-0.0355304304963795 -0.0180898569885052 66,133,244 66,133,244
-0.00897949628570507 -0.00807319210549817 66,133,244 66,133,244
-0.0447434578031993 -0.0148494487541923 66,133,244 66,133,244
-0.0532748285334463 -0.00336821645279467 66,133,244 66,133,244
-0.0241503488327356 -0.00782213563207792 66,133,244 66,133,244
-0.0435818177035828 -0.00484367284946468 66,133,244 66,133,244
-0.0449979214002118 -0.00970321686356789 66,133,244 66,133,244
-0.0482173382687435 -0.00318248875918648 66,133,244 66,133,244
-0.0576325797417637 0.0111240241947851 66,133,244 66,133,244
-0.0221736379731917 -0.0241332303247141 66,133,244 66,133,244
-0.0348514173963465 -0.0094570451816181 66,133,244 66,133,244
-0.0526976353860915 0.0166004734518924 66,133,244 66,133,244
-0.0470273032550406 -0.00468661786675599 66,133,244 66,133,244
-0.03884494416947 -0.0172736811470857 66,133,244 66,133,244
-0.0441240353411796 0.00544644870722383 66,133,244 66,133,244
-0.0240549153706731 -0.042130850625491 66,133,244 66,133,244
-0.0436437539495292 -0.0103357187497705 66,133,244 66,133,244
-0.0411594345823323 -0.0192605874840501 66,133,244 66,133,244
-0.00632611696543704 -0.0507940577195787 66,133,244 66,133,244
-0.0172674786843068 -0.0241287536113077 66,133,244 66,133,244
-0.0524289918762925 0.000598672947746397 66,133,244 66,133,244
-0.0558666180129376 0.0121301337822105 66,133,244 66,133,244
-0.0357862790647557 -0.0236372788232989 66,133,244 66,133,244
-0.029893488422699 -0.0324037586076555 66,133,244 66,133,244
-0.0535813362173704 0.002810642389047 66,133,244 66,133,244
-0.0491663903470701 -0.00530440114294293 66,133,244 66,133,244
-0.054009851127508 0.0189419396708355 66,133,244 66,133,244
-0.0545834845710617 0.00534758503932212 66,133,244 66,133,244
-0.0502714061844896 -0.00313529566880237 66,133,244 66,133,244
-0.0572864448910934 0.0196196959671893 66,133,244 66,133,244
-0.0584771169515609 0.00963941541532271 66,133,244 66,133,244
-0.0459486502344018 0.000559118505871187 66,133,244 66,133,244
-0.0514728906732552 -0.000990593568034753 66,133,244 66,133,244
-0.0553299841025887 0.0090952138710048 66,133,244 66,133,244
-0.0558420426501715 0.0132519255627308 66,133,244 66,133,244
-0.0514288884858583 0.0111824861576662 66,133,244 66,133,244
-0.0421565212220351 0.00814374751783523 66,133,244 66,133,244
-0.0456260274248734 -0.00385849674120485 66,133,244 66,133,244
-0.0545583914403127 0.0121356359743362 66,133,244 66,133,244
-0.0354951050935614 -0.0038752672310371 66,133,244 66,133,244
-0.00739873510030909 -0.0120641694288042 66,133,244 66,133,244
-0.035730167466093 0.00705966066222829 66,133,244 66,133,244
-0.0553987274853393 0.0152577776666564 66,133,244 66,133,244
-0.0611777271774002 0.0189114649753188 66,133,244 66,133,244
-0.0526972273253472 0.00724913917325173 66,133,244 66,133,244
-0.00630839672584962 -0.00778837887566966 66,133,244 66,133,244
-0.0532045266913989 -0.000130927357209427 66,133,244 66,133,244
-0.021129997324942 -0.017795342247882 66,133,244 66,133,244
-0.0416903575157211 -0.00100512222234511 66,133,244 66,133,244
-0.0548872398303797 0.0119743526080678 66,133,244 66,133,244
-0.0504721287675854 -0.00199228396232508 66,133,244 66,133,244
-0.0173347446798851 -0.0396855518651888 66,133,244 66,133,244
-0.0541548217706594 0.00289039547785817 66,133,244 66,133,244
-0.0492864417111485 -0.00361791371104435 66,133,244 66,133,244
-0.0152906972883791 -0.0442087502524132 66,133,244 66,133,244
-0.0194444905911304 -0.0408849775671853 66,133,244 66,133,244
-0.0323662459611099 0.00844069721328043 66,133,244 66,133,244
-0.0405366527564962 0.00383682224294303 66,133,244 66,133,244
-0.0370078347914728 -0.00145617038877899 66,133,244 66,133,244
-0.0570897813775679 0.0170453674498374 66,133,244 66,133,244
-0.0313571475411603 0.000669780989445807 66,133,244 66,133,244
-0.020863410703354 -0.0391241485516656 66,133,244 66,133,244
-0.0487016898816439 -0.000508560637701141 66,133,244 66,133,244
-0.0518981412218243 0.0119205506411517 66,133,244 66,133,244
-0.0342202452977158 0.00283870020818574 66,133,244 66,133,244
-0.0280085906253403 -0.0225448618427044 66,133,244 66,133,244
-0.0311759543504617 0.0134482292388554 66,133,244 66,133,244
-0.051269451784021 0.00868341182774044 66,133,244 66,133,244
-0.0516635803204558 0.0133525374650025 66,133,244 66,133,244
-0.0233439734771664 -0.0352927864460968 66,133,244 66,133,244
-0.0392352846197991 0.00379738467679476 66,133,244 66,133,244
-0.0567391354456935 0.0195206591033888 66,133,244 66,133,244
-0.0476859347396343 0.0157203740231697 66,133,244 66,133,244
-0.030531318476148 -0.0187460701319017 66,133,244 66,133,244
-0.0548473854136112 0.00875921785029121 66,133,244 66,133,244
-0.0327005982223286 -0.00847100121436248 66,133,244 66,133,244
-0.0159880426205253 -0.0445268121730853 66,133,244 66,133,244
-0.0421613731282189 0.0175194409138655 66,133,244 66,133,244
-0.053559936322769 0.0133058502952049 66,133,244 66,133,244
-0.0242389158769512 -0.0319199237252732 66,133,244 66,133,244
-0.0516797273565746 0.0199730570791885 66,133,244 66,133,244
-0.0460299863727573 0.00443035243307498 66,133,244 66,133,244
-0.0448476746298148 0.00291611314983796 66,133,244 66,133,244
-0.0523805960457105 0.0180376872224354 66,133,244 66,133,244
-0.0442933016638716 -0.00677069965114415 66,133,244 66,133,244
-0.0194187484942386 -0.0377990359039787 66,133,244 66,133,244
-0.0412395685113012 -0.00165481262769278 66,133,244 66,133,244
-0.0435505680485856 0.00830137418424675 66,133,244 66,133,244
-0.0470294365626362 0.0200502685883743 66,133,244 66,133,244
-0.0101104524213641 -0.0164272963069931 66,133,244 66,133,244
-0.0425038727636351 0.00105204360036195 66,133,244 66,133,244
-0.0249503495711922 -0.00859631731081242 66,133,244 66,133,244
-0.0449561382777324 0.0106169562165958 66,133,244 66,133,244
-0.04106031143311 0.00059881145541844 66,133,244 66,133,244
-0.00683690615919038 -0.0159525632088424 66,133,244 66,133,244
-0.0394607082573497 0.000745443672350679 66,133,244 66,133,244
-0.0469873856610462 0.0104425974225356 66,133,244 66,133,244
-0.0437310165475712 -0.00167082812863994 66,133,244 66,133,244
-0.0301173864180641 -0.00111513463613574 66,133,244 66,133,244
-0.0354652926656976 -0.00193705593953522 66,133,244 66,133,244
-0.0475497373756051 0.00932301819962481 66,133,244 66,133,244
-0.0398129995714854 0.0187838590007645 66,133,244 66,133,244
-0.0428583234735476 -0.00348424030589591 66,133,244 66,133,244
-0.0360624072209599 -0.00342973992139759 66,133,244 66,133,244
-0.031790265633384 0.00571454291468995 66,133,244 66,133,244
0.015071772265223 -0.0434523508096926 66,133,244 66,133,244
-0.043456302090396 0.00136504647099807 66,133,244 66,133,244
-0.0216626449728326 -0.0172344275622299 66,133,244 66,133,244
-0.041259254323697 0.00327159888744181 66,133,244 66,133,244
-0.0330014148776299 0.0086134897950865 66,133,244 66,133,244
-0.033783768135081 0.00695038746231574 66,133,244 66,133,244
-0.0181437957352806 0.0200962966006073 66,133,244 66,133,244
-0.0475147945640477 0.0127373468387238 66,133,244 66,133,244
-0.0389468325489247 0.0190307493761834 66,133,244 66,133,244
-0.0404330279830076 -0.0033621033259609 66,133,244 66,133,244
-0.0397522896328175 -0.000794217111681055 66,133,244 66,133,244
-0.0276149222601921 0.00592186631059641 66,133,244 66,133,244
-0.0437969538990154 0.0157403484668272 66,133,244 66,133,244
-0.0280798843003265 -0.0176941210981429 66,133,244 66,133,244
-0.0206447415266556 -0.0091173831844537 66,133,244 66,133,244
-0.0343851380546738 0.0204689581127285 66,133,244 66,133,244
-0.00979267399089619 -0.0358513217657915 66,133,244 66,133,244
-0.0224813837939582 -0.0202675768861529 66,133,244 66,133,244
-0.0136382055442794 -0.0305814360799929 66,133,244 66,133,244
-0.00328402776015493 -0.0472199980896711 66,133,244 66,133,244
0.0328158024871384 -0.034505839770482 66,133,244 66,133,244
-0.0245186659505715 -0.00784890039708389 66,133,244 66,133,244
-0.0362989403787847 0.0123436221496358 66,133,244 66,133,244
-0.0295835395213362 -0.0108627316057524 66,133,244 66,133,244
-0.0114455803720551 -0.0174504184524059 66,133,244 66,133,244
-0.011155716818826 -0.019306086085032 66,133,244 66,133,244
0.00734673333755477 -0.00715941395529246 66,133,244 66,133,244
-0.0141883856017432 -0.015242802705119 66,133,244 66,133,244
0.0145098084152819 -0.056108096948921 66,133,244 66,133,244
0.00520937786546949 -0.0029371147224657 66,133,244 66,133,244
0.00774099250309511 -0.0291119440211463 66,133,244 66,133,244
};
\end{axis}

\end{tikzpicture}


==> tikz/source_files/graphs/map_size__N_rooms__-_area_explored__m2_.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.258823529411765,0.52156862745098,0.956862745098039}

\begin{axis}[
width=1.0\linewidth,
height=0.64\linewidth,
clip marker paths=true,
scaled x ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Map Size [Number of Rooms]},
xmin=-3.65, xmax=76.65,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {−10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Area Explored [\(\displaystyle m^2\)]},
ymin=-30.9150313729171, ymax=427.625134827282,
ytick style={color=black},
ytick={-100,0,100,200,300,400,500},
yticklabels={
  \(\displaystyle {−100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\)
}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.5]
table{%
x  y
4 40.5888
6 103.5776
3 42.12
8 59.9536
2 22.6512
9 77.7344
4 66.976
5 69.3328
6 111.512
6 134.0224
8 5.6784
4 109.6816
7 54.4096
5 64.4
5 46.0816
3 38.552
9 47.5824
6 107.544
6 75.6464
3 11.9856
3 43.8208
5 57.8144
9 49.6752
4 35.408
3 39.1344
8 156.9744
7 16.9968
10 79.688
13 70.1968
9 130.4144
7 29.1904
7 18.5776
15 191.6848
7 18.9968
4 208.9568
5 52.8416
12 143.0528
13 66.808
13 64.6144
6 99.816
4 81.3584
9 82.2112
6 86.8736
9 89.6736
2 32.736
4 67.312
4 25.68
6 96.8288
4 36.8752
7 34.5872
3 32.2704
6 107.1936
6 18.6608
5 48.9024
5 77.5664
4 89.2496
11 120.6576
3 28.5568
5 62.3536
3 53.1344
5 98.9424
10 123.528
5 54.184
8 39.8112
8 15.744
8 60.0288
7 45.1328
8 55.5808
10 59.4608
10 114.4624
17 79.136
10 31.944
5 68.0144
9 159.6368
9 64.8256
7 29.7888
6 145.4016
9 37.36
4 54.7776
7 74.6784
10 51.7616
3 139.5616
7 18.056
12 82.3376
2 23.6672
2 44.464
3 26.7376
9 38.4432
8 55.6672
9 27.0032
11 39.952
8 99.912
6 67.8
8 11.1136
9 89.0816
25 100.9968
5 87.2864
4 68.1568
4 45.7856
8 28.4272
17 130.2512
8 131.2752
12 72.112
2 48.6656
6 29.704
4 50.3712
10 117.2064
13 128.6448
8 72.6976
5 129.3408
7 36.2528
13 84.2976
3 62.5328
10 85.616
4 54.3056
14 113.0544
6 122.3552
4 115.2576
3 40.872
6 135.2976
5 87.3952
3 52.6032
14 97.0688
1 23.8224
22 111.48
4 97.3712
16 160.0752
5 41.56
6 71.4992
8 122.5952
7 50.0896
7 62.0608
5 191.16
4 24.7392
9 206.6752
17 150.2352
5 130.4608
9 196.6176
6 43.0544
4 79.3264
12 71.6816
4 68.9168
10 74.8752
5 57.2928
7 77.0864
4 67.5824
9 219.9568
21 119.4912
9 70.3488
7 16.7312
11 108.488
8 101.04
3 55.0352
15 118.6864
10 78.1488
6 36.5568
9 55.5936
8 81.1904
8 79.2624
6 92.048
5 91.88
4 105.76
10 16.328
4 42.9008
5 20.7408
6 87.6208
7 70.832
9 45.904
8 68.992
8 90.7632
17 95.1904
3 49.8928
4 44.3872
1 22.2736
5 78.3184
8 37.872
5 102.6816
12 67.3024
6 63.9152
9 258.9776
5 46.1344
12 63.544
3 15.9392
5 38.1136
8 58.568
8 48.6464
16 79.9632
9 84.224
7 102.6544
13 89.2688
7 128.1824
9 53.1952
9 102.4128
5 56.1056
6 82.9904
3 50.9488
6 46.632
4 22.5568
10 110.0272
7 53.2
11 9.2192
8 51.3808
9 81.9088
8 107.9232
8 109.5088
6 31.416
2 44.128
15 93.2784
4 81.832
4 28.0304
9 40.9488
13 222.6976
6 39.3024
11 83.4464
6 34.632
6 105.7664
8 188.8672
4 34.8464
5 46.4416
4 172.096
10 127.6608
13 86.3664
8 26.4384
4 30.6672
5 80.8448
5 41.672
8 78.5584
13 88.4224
18 102.8736
8 217.1072
14 110.128
4 78.4144
3 59.8864
9 108.432
14 142.0672
2 31.1344
6 111.768
6 79.5168
8 35.7808
7 99.3808
13 122.4816
5 40.4784
8 137.1248
11 106.9824
4 279.0528
10 38.2704
10 64.1792
4 109.2112
5 33.1136
17 127.0256
7 54.4688
6 45.0416
11 59.4448
9 52.5856
9 49.8032
5 52.9648
11 82.1056
3 209.4688
6 12.0544
10 70.5808
25 79.7776
7 81.3024
10 85.5456
3 36.184
13 148.6368
13 82.9264
14 77.6544
4 293.096
3 7.5696
3 13.0256
2 47.3088
4 103.9024
4 71.0448
8 39.4752
5 59.832
6 77.16
8 135.448
7 26.9136
10 92.9216
6 50.032
7 42.336
7 172.7584
6 60.424
13 156.0896
6 12.9424
7 73.648
7 38.3888
5 75.7552
6 58.696
9 49.8656
7 77.9232
15 137.9216
15 121.3744
4 34.992
6 31.08
7 63.4192
13 66.3456
9 57.3024
6 45.832
14 52.3472
6 150.2944
13 91.7216
6 51.6048
6 82.4256
1 27.1936
9 53.488
5 72.4528
7 71.7216
12 95.4864
6 100.424
7 55.2752
15 124.968
6 57.8224
7 38.7856
8 164.728
2 49.2112
4 82.2112
3 81.32
10 72.6288
6 23.2912
9 36.8304
6 51.984
11 72.3168
9 32.6848
13 49.816
10 188.5504
2 32.864
6 77.9712
16 272.2816
8 80.6016
6 146.0864
9 288.8208
5 100.0576
6 84.2064
7 44.1152
9 27.4528
2 27.056
12 161.5264
8 207.408
8 46.8624
17 92.2304
6 42.9696
12 153.3072
5 65
11 126.2816
4 366.0112
6 108.88
9 87.9344
9 86.7008
7 41.6544
3 48.8128
13 50.6112
10 143.5376
6 26.3856
5 83.0848
10 55.4096
11 168.5856
32 106.5872
8 94.2976
5 78.272
18 62.5472
9 160.208
13 67.776
4 41.4624
7 54.6192
12 43.1696
8 103.3152
7 176.504
4 24.4304
7 36.7472
5 31.4368
5 60.2624
9 150.8096
5 39.4
7 21.4576
8 84.5344
18 142.7136
7 67.5712
4 22.2816
5 22.1792
8 18.728
2 218.6112
6 63.6928
10 82.9936
19 192.6384
6 85.4368
10 83.4848
8 60.6832
15 66.568
5 34.7952
19 120.6432
5 105.704
12 47.8736
4 98.9856
9 108.9312
1 24.3264
7 63.0704
15 55.9152
2 44.864
8 98.1088
3 121.2864
3 27.1456
15 103.2112
10 31.584
3 43.328
7 75.3504
8 174.688
9 66.0496
8 40.72
14 95.9056
9 93.3648
11 123.3616
8 81.0352
5 77.9296
10 34.9232
5 34.5472
8 58.1632
13 39.4928
6 69.2944
3 22.2496
10 83.2672
8 93.3072
14 174.0416
16 29.9104
6 19.6032
6 33.112
7 37.296
11 145.1568
8 80.5968
2 19.1488
4 46.9424
3 22.4992
5 52.4848
9 57.2432
5 71.3424
7 39.5888
6 147.3024
13 41.9248
14 116.8496
6 72.3984
8 235.3488
4 212.632
12 151.3744
2 35.3456
5 48.952
4 69.8544
5 120.5472
13 93.5168
5 36.7392
6 90.9184
4 108.432
16 156.9616
7 162.4064
6 100.3216
7 100.792
13 68.0848
4 77.6224
12 104.9824
7 40.3168
3 73.1072
12 132.8288
14 113.856
5 58.2176
9 81.3904
5 49.2112
14 133.0192
8 66.8976
11 39.5392
2 83.8528
15 65.664
19 117.4768
11 98.96
11 81.1776
16 142.1888
1 18.0304
7 13.1072
5 131.24
6 24.4096
12 57.8432
5 29.512
8 56.5904
7 57.352
12 92.7584
5 46.6544
8 69.928
7 55.3776
3 10.3776
8 81.5168
4 60.6016
18 50.1232
3 47.448
5 38.7056
7 59.5776
16 72.9696
14 69.7984
8 70.6704
10 98.744
7 113.8784
5 73.104
16 97.1264
4 76.0816
9 224.7136
5 130.9424
2 28.32
3 85.5088
8 53.2016
5 82.2848
5 154.8208
11 51.3872
6 66.552
6 43.1936
3 33.8032
4 53.056
9 65.5264
9 82.3792
12 41.3792
4 45.4464
7 56.6768
6 30.9168
4 133.2592
17 66.2576
6 57.0768
12 37.7152
7 45.0496
5 66.4224
2 46.9408
9 107.088
5 50.5504
4 84.3104
9 59.2528
5 44.568
4 123.2416
4 25.648
7 116.9616
7 141.3472
5 64.0432
5 21.2544
8 98.5408
13 21.7552
8 36.9696
9 102.4512
8 96.2432
6 76.8032
4 62.4288
3 118.2064
4 36.5744
12 90.104
5 66.9248
3 72.3104
6 40.3984
15 197.656
7 108.6016
11 93.6528
2 61.72
8 72.9392
7 88.512
17 60.312
1 15.3856
8 34.3168
6 53.4592
8 126.4912
6 112.44
12 93.6352
5 24.4352
5 26.5552
3 88.928
3 40.5792
4 50.7056
5 39.4144
3 115.344
11 126.1488
6 30.5568
2 32.2208
8 64.3744
7 7.9392
1 37.4464
5 70.2528
10 60.9184
6 113.0784
9 48.8592
5 115.912
7 85.7648
8 66.0784
7 92.088
17 73.9888
12 119.2448
4 89.184
0 211.6496
24 21.0864
15 171.9088
5 38.296
6 50.536
6 75.0912
15 169.976
13 40.3152
10 88.944
8 200.4976
5 44.2208
19 98.6832
3 49.5168
2 56.6096
5 44.1776
15 20.3584
4 36.8144
5 129.1456
7 71.2992
7 32.7968
8 59.3744
3 34.7024
5 51.608
3 36.4848
4 94.6576
11 125.8624
13 84.264
4 28.1328
7 105.3936
7 156.3232
4 67.5424
8 63.0928
8 38.1216
13 234.4448
8 75.2912
7 29.3088
5 6.7664
17 59.4576
36 152.84
2 36.8864
9 115.84
5 45.4752
18 98.1824
6 47.992
5 135.5664
9 67.4768
11 313.0304
7 48.4048
7 66.368
5 88.1648
5 94.024
6 301.2048
12 184.728
22 86.5216
6 79.144
6 79.064
9 255.328
6 233.3408
2 72.616
11 56.0576
12 88.1856
15 42.3024
7 86.68
3 33.8608
14 321.088
3 43.0288
8 63.752
10 86.9232
15 145.7312
6 93.992
1 20.8464
6 50.2672
6 56.9872
13 136.4192
15 108.6576
14 60.6992
6 46.872
4 21.4544
8 55.6128
4 121.5168
7 130.9808
9 68.1104
5 41.4704
4 53.288
7 74.2528
10 166.856
5 45.3184
6 54.72
8 90.5744
6 34.3248
6 100.432
5 28.936
7 96.7936
15 168.7376
7 121.9616
14 78.9232
8 41.952
5 70.6288
5 92.0432
11 132.9792
11 53.3232
25 318.4976
9 63.9344
4 47.7568
2 50.6736
9 55.48
12 50.3792
4 172.432
2 57.6144
10 25.3088
7 60.144
3 21.9568
5 96.2928
2 183.7008
10 119.032
2 89.672
12 80.1984
9 84.656
6 89.9296
5 85.784
3 32.2032
2 81.3776
6 58.8656
7 72.1632
5 56.6992
8 45.2144
5 61.0032
3 32.7424
7 33.4576
11 128.2112
5 61.2032
29 156.9136
7 58.3776
19 262.7152
13 56.6336
15 133.536
6 29.8256
7 54.4928
9 111.224
2 25.6544
11 64.5568
15 67.4032
1 23.8864
4 80.7024
17 118.3904
5 75.792
9 37.3536
10 94.7856
6 85.8256
9 98.1152
2 53.5216
5 91.0128
5 23.6928
10 39.8448
10 88.576
6 110.7264
8 44.1312
12 59.4368
5 47.5376
8 167.728
4 141.5504
12 224.3984
3 47.016
3 80.5024
8 144.264
9 91.5792
5 159.1312
10 219.2944
3 46.9488
4 78.6
6 82.9664
6 44.0048
11 40.1696
4 99.1888
8 52.384
5 42.2256
7 67.7856
11 115.5664
8 54.712
4 12.6512
7 111.552
6 36.9552
6 62.784
5 51.6352
5 61.4384
11 152.7088
5 138.5104
11 87.656
4 159.3776
3 117.2912
11 60.9776
5 85.9712
8 88.4976
7 44.9264
4 21.0848
8 89.9264
6 89.6784
9 64.1136
4 63.4528
8 23.9632
5 44.7616
5 66.3168
9 52.2976
3 16.0688
3 11.8368
5 53.2816
10 113.3392
7 170.7392
7 288.9952
6 47.0256
13 27.6608
9 68.3488
2 47.1536
3 59.6288
6 53.552
5 134.2768
6 46.9216
17 94.5008
6 134.6368
10 162.7616
10 111.9616
3 24.0848
6 174.6416
4 42.9216
5 20.8704
6 54.864
23 116.2752
20 112.8928
7 98.7088
17 93.632
3 54.576
6 49.1104
9 94.544
3 220.4528
2 33.1616
6 25.7744
15 129.6128
5 32.9824
8 118.9376
5 62.4096
8 100.7488
1 14.9536
15 96.016
17 36.9904
2 17.6048
10 67.8192
5 121.1856
13 53.2752
10 50.288
5 112.376
10 30.0816
6 35.12
25 187.192
4 60.928
6 138.8352
11 132.9296
11 36.4304
3 30.8
10 71.512
5 108.0192
6 38.9984
6 92.168
8 124.1456
1 23.8096
9 84.136
10 64.76
9 58.632
5 88.1904
4 72.152
4 27.4992
5 84.944
8 74.4368
5 48.296
6 96.0288
9 161.3232
2 129.3584
8 14.7872
6 131.5936
5 141.8256
7 48.9984
0 130.568
4 24.0272
1 23.8464
9 70.56
9 71.832
12 104.7328
9 56.04
12 56.6944
6 100.1392
13 80.7792
7 30.2496
4 86.0688
15 25.5136
5 78.2816
7 49.5344
11 102.1152
6 80.5872
5 42.7168
4 31.2448
7 113.4672
8 55.5536
7 91.9968
11 87.0352
6 84.3472
14 38.3552
3 38.8496
12 62.8192
6 148.8096
5 66.0608
4 59.2704
9 51.7232
2 43.3472
7 65.0784
4 108.8832
3 73.7664
9 46.7008
10 70.7264
11 70.3424
6 59.2176
18 112.272
4 140.592
2 53.88
4 27.9408
3 50.672
14 79.8688
6 43.8736
4 46.0928
14 134.2912
4 41.6288
21 57.8256
9 127.3552
7 84.2384
11 43.3392
7 24.4096
13 232.5232
7 73.9856
18 133.6032
11 101.4304
2 39.0928
7 33.9584
17 37.1424
6 17.8832
4 39.6384
7 72.784
5 67.768
5 89.7776
5 59.3472
6 222.8016
3 43.304
11 90.232
6 44.5088
6 35.856
8 31.1824
14 219.536
7 48.2496
9 35.9792
11 178.712
4 63.4576
6 94.6896
6 34.5216
2 61.896
7 47.712
13 263.2672
3 72.1136
12 90.368
9 67.0208
5 40.2528
3 71.4352
9 59.448
10 49.4368
2 60.672
3 100.6192
10 48.1824
7 50.1328
9 47.4
4 50.1824
2 46.3744
19 121.6592
6 78.4784
3 15.976
4 127.5216
3 62.9792
5 61.856
6 167.5232
11 61.296
6 40.8048
7 42.7056
4 52.3104
8 39.0144
5 63.488
5 40.5056
2 18.9696
1 22.1008
3 39.8832
7 33.5312
6 34.4384
13 153.936
7 78.592
6 189.0288
7 42.0064
7 54.0368
16 127.712
10 64.5632
1 14.9568
10 19.2144
3 23.0464
10 48.1824
8 57.2048
8 14.1712
11 86.9232
4 57.4208
4 78.376
6 27.0992
2 37.184
6 49.4288
7 56.1408
8 34.24
11 76.3248
10 84.0544
9 80.92
11 130.992
4 86.8736
6 91.8144
7 35.6768
13 67.1232
5 84.3808
16 81.4624
9 45.9712
11 133.5104
5 45.928
10 84.3808
11 97.44
2 55.2592
7 64.2048
9 8.9456
3 29.8992
17 130.9984
0 77.4848
5 44.352
1 24.4
9 98.76
21 276.4496
6 83.6512
8 34.2064
6 90.4496
5 28.6576
2 21.0768
6 30.7808
8 66.208
10 65.7952
9 49.3776
18 240.0224
6 87.0048
6 56.9312
6 82.7296
10 24.5184
1 24.4704
2 36.5744
3 32.4208
4 24.6032
9 43.3312
9 92.8176
4 87.144
2 38.2736
9 95.0784
4 56.3584
6 39.3696
11 34.5808
12 41.36
12 117.8976
8 38.984
5 77.7504
5 73.1488
18 42.5568
5 61.6512
6 66.2592
4 51.6592
6 111.1328
2 26.6896
11 125.7936
4 51.576
8 21.4352
3 38.5424
10 96.8096
8 100.6064
6 110.2016
6 116.1296
8 65.5872
6 23.0448
7 67.0848
13 17.5872
5 89.3056
7 137.4768
13 103.9584
24 165.7456
10 48.424
7 46.1936
11 112.936
2 42.0768
11 122.6464
4 66.4768
3 57.3248
11 110.3488
6 45.7488
14 108.9344
7 125.4864
5 22.088
2 60.624
5 18.9744
2 41.4992
54 97.7024
15 31.3984
12 20.544
0 118.768
6 77.3456
3 126.024
20 31.0576
6 106.5104
5 62.544
9 81.76
6 170.776
9 50.2912
5 20.5968
6 28.7696
14 102.3488
6 88.968
11 202.3088
9 98.2368
7 32.2336
2 38.3312
5 18.2048
16 188.7408
21 146.9744
9 25.344
9 56.1728
8 95.5984
5 67.3632
8 87.288
8 15.728
1 78.632
8 94.8016
7 241.488
3 87.6096
6 88.3824
38 30.9552
10 117.8672
14 34.1488
9 75.624
7 86.4112
8 38.0544
4 34.584
5 54.5216
4 62.6736
1 23.8016
4 30.2
8 92.4144
19 129.0816
9 93.2512
9 48.1248
12 71.9856
10 38.4128
8 43.9168
15 43.4704
10 69.848
9 67.3424
14 40.7376
14 96.0816
4 70.2144
7 65.072
6 122.1472
2 31.8336
11 95.0128
12 73.376
9 96.9824
6 37.9088
6 74.8448
1 24.144
8 46.808
4 49.6704
19 315.112
4 45.7344
10 81.288
9 61.3312
1 14.976
4 53.0896
8 69.6784
3 197.0256
7 39.5008
12 68.7728
18 121.888
12 78.8032
8 44.2624
9 76.992
6 12.576
7 45.728
9 132.568
5 51.9008
14 30.9008
4 79.3664
6 75.7248
2 41.2624
9 107.1456
6 121.6544
12 59.3616
1 23.9264
2 23.816
8 69.1808
12 78.4496
5 51.6208
8 81.8448
5 43.9488
8 53.192
9 59.44
5 83.808
6 23.92
8 20.2304
9 56.1824
10 10.3024
11 72.4176
7 75.0704
14 58.9056
8 52.1552
5 46.904
24 107.992
9 101.8256
6 103.9792
7 106.9072
4 107.8752
8 41.0864
8 39.3184
5 71.616
6 107.7328
12 39.2128
9 89.9536
6 145.312
6 52.9184
10 91.6464
6 123.0032
8 121.0016
5 56.4016
5 41.1824
3 35.112
9 76.3888
7 72.3616
8 65.0608
19 40.32
7 44.5024
5 64.8736
6 47.8256
4 277.1408
5 65.3088
10 71.184
2 23.0048
3 151.224
12 64.2784
11 164.52
5 113.1152
6 120.8192
9 48.4192
5 78.52
26 116.6672
6 60.2288
7 17.3968
9 103.912
10 18.328
13 59.624
4 32.8864
2 51.2336
8 81.1616
10 45.1824
3 33.9968
5 57.6784
8 111.4672
7 64.392
5 59.1456
8 66.464
3 60.5824
8 54.4656
2 20.2272
13 84.1456
6 61.8464
4 195.984
6 60.024
9 34.3296
8 36.4256
5 27.3424
7 63.9712
6 60.1712
3 14.7696
6 35.6752
9 63.5456
8 82.7424
23 219.8224
18 159.6512
3 63.0016
6 144.296
4 97.0368
10 102.7664
8 218.28
8 46.7296
9 92.592
7 75.7344
15 75.3456
10 143.1584
9 31.1584
3 71.912
9 77.6624
8 88.5488
6 95.7328
5 37.1312
1 21.4416
5 24.6592
10 44.9904
1 23.92
6 46.472
10 65.7072
9 96.1664
8 83.4688
5 56.9184
7 93.8736
8 250.1504
2 96.8752
8 103.4592
12 91.4224
3 17.392
10 47.384
5 47.6608
3 99.2864
7 103.7344
8 20.3472
5 22.8544
9 19.168
8 69.2016
3 97.2688
2 75.9536
8 39.8192
4 77.8368
4 20.9344
17 73.3632
2 100.0464
6 188.5504
7 81.4224
4 93.44
12 114.352
4 55.9312
9 151.9744
11 94.0784
6 75.2608
2 12.6544
5 51.7744
7 91.8688
9 76.9872
8 86.1328
10 36.3232
10 115.4528
8 129.7888
5 22.128
3 15.176
6 41.7504
4 35.3232
14 89.3712
11 55.6208
0 60.5936
4 226.1168
4 43.648
9 89.0624
8 45.1648
9 45.1168
7 189.84
12 73.4736
6 48.8288
4 31.9584
8 72.0768
4 53.5408
2 58.7824
5 80.9264
3 25.1488
4 27.4016
6 57.6768
5 80.5824
4 113.3888
6 47.584
31 133.7472
4 112.4064
10 60.0496
5 69.8624
2 22.3312
1 24.6672
7 68.128
2 95.7248
9 65.2192
5 62.2288
11 61.8016
12 201.144
4 18.744
6 25.968
4 57.544
10 36.12
5 100.2016
16 40.3216
6 53.2592
14 156.1184
16 125.6816
3 61.168
6 62.0448
9 30.6976
7 30.8176
6 51.7072
9 3.5568
16 173.2912
10 54.504
14 110.3424
10 78.4832
5 30.4144
4 66.6096
4 99.208
7 65.3536
21 77.2368
4 36.8704
8 70.896
6 45.16
4 63.6736
5 2.4752
4 14.6864
3 22.416
16 9.04
5 21.4576
5 195.624
2 51.5632
3 209.2384
7 88.856
8 62.4752
5 82.5568
1 31.4864
4 17.0576
4 108.3456
7 98.9392
7 204.0032
2 29.9568
10 72.0848
14 115.0912
5 61.664
7 138.3648
15 104.1536
5 146.4896
2 31.7008
18 111.6112
12 84.7424
6 42.4912
3 52.6208
9 68.6832
10 50.4176
8 76.232
10 76.056
5 41.1552
10 67.8656
6 117.9392
6 16.4736
6 108.6192
35 116.2608
4 111.2624
13 105.4128
8 71.4896
5 76.504
4 40.0432
15 109.744
5 48.5472
11 12.6752
6 57.6256
9 44.6864
0 64.648
6 54.3024
17 113.144
5 179.5456
4 70.2688
7 52.0416
1 23.9808
5 52.5584
8 50.336
10 110.4848
11 147.848
15 99.224
6 64.3456
6 58.8544
3 61.0736
6 101.3776
5 89.8224
5 6.1424
10 86.008
8 25.024
8 75.3728
11 112.9952
8 88.2048
5 100.9488
8 49.9664
9 36.5216
9 45.3536
9 172.2928
14 80.8576
4 43.8976
5 35.4736
16 56.464
7 62.1776
8 89.4496
4 33.6048
10 74.0464
5 75.6976
12 58.8496
11 75.96
16 218.8176
9 77.016
7 103.0912
5 5.3424
12 105.7792
5 57.3824
9 218.0752
5 123.1168
7 28.9536
11 76.8144
3 22.9024
6 104.5504
12 125.3664
5 78.3312
4 35.136
17 192.7664
19 199.9872
2 30.448
8 66.7072
5 70.3296
8 140.5488
13 31.7184
6 33.4976
4 70.9952
9 41.7648
3 74.808
4 21.1072
9 50.7648
11 105.248
3 53.6192
10 48.3552
7 63.7008
5 107.3376
9 61.8688
9 121.8368
10 75.2064
7 107.2864
3 67.3104
4 21.9712
23 83.2992
3 37.136
3 58.704
7 45.1728
9 57.5456
6 80.496
7 115.2736
5 58.6176
5 61.7056
10 135.4816
20 111.7072
4 31.72
4 80.0448
6 132.3008
12 123.4256
14 286.9824
7 65.584
7 53.344
14 285.1696
10 147.416
14 59.9696
7 128.8112
4 64.576
2 63.6272
6 45.7904
6 133.4176
5 33.5568
9 201.7872
10 187.9248
9 45.816
8 45.4368
6 61.0896
8 81.4992
6 280.3328
4 25.7328
4 28.928
0 72.0656
7 71.2672
8 46.0464
13 165.3264
13 195.2016
12 77.1168
8 103.1344
3 74.6368
10 79.6272
8 63.9008
9 32.232
5 25.5152
9 126.832
11 105.4416
1 51.5312
4 80.624
1 24.0992
5 86.0112
27 61.2256
4 111.9312
6 105.712
6 83.7872
3 37.1568
7 114.5216
6 93.2656
6 110.664
5 29.7904
7 248.6416
8 171.5792
8 147.2368
9 81.7312
2 28.7728
6 93.4432
9 118.7872
6 10.6016
9 78.9488
12 92.3584
10 29.0624
11 70.8528
5 45.536
5 86.64
6 37.1824
13 73.4976
2 82.0688
4 26.2832
5 41.7168
10 92.7296
8 103.6016
13 89.8208
9 41.0448
5 71.2912
5 68.344
9 63.6928
4 66.2064
14 59.6784
12 102.6768
11 15.2224
10 101.4944
5 58.816
3 89.1408
9 118.376
25 137.7376
14 58.5232
5 58.3456
13 222.4208
9 94.0656
12 52.1168
8 71.56
10 81.6576
12 66.0064
16 112.3504
5 79.1472
7 83.848
11 83.5072
20 119.7248
5 257.3392
6 18.448
7 48.4128
7 40.1248
15 75.3184
7 30.0752
5 53.8304
4 34.7072
3 59.6192
7 83.6176
6 49.472
5 34.512
7 93.0064
3 160.7728
6 49.4064
8 104.8528
7 44.848
8 63.6272
2 62.5808
5 98.0336
8 143.9792
12 17.32
14 214.1312
10 136.1664
6 75.4688
13 214.4288
4 121.6432
10 83.792
36 33.4288
2 34.1632
7 44.3296
2 24.432
9 77.9248
2 110.9312
8 20.8336
9 44.2496
9 275.8944
9 104.8368
8 62.7712
5 25.0768
4 136.5952
4 26.8016
7 66.2544
4 69.8496
8 129.264
29 33.5184
5 68.8128
10 80.8624
3 73.3984
7 23.3824
4 33.8608
6 90.5264
5 17.7792
7 71.7552
2 36.4416
7 51.4368
8 21.7904
8 51.5584
7 91.4944
22 79.9936
5 57.7936
5 75.152
8 45.1024
2 14.9472
9 175.008
8 74.368
9 75.3296
12 120.2896
13 74.1008
16 68.8784
11 54.1744
6 68.2112
5 15.9392
11 66.3248
8 193.2464
4 34.3104
7 118.0528
9 194.0256
1 32.7424
7 66.6464
5 43.9296
9 78.9616
9 115.1936
7 74.048
9 77.0352
2 101.7376
7 76.1328
8 68.5664
5 71.1152
3 46.4928
6 100.832
16 254.1136
8 20.2416
6 44.048
8 72.2864
2 83.7488
6 35.6704
5 58.6688
6 65.3952
5 52.456
7 111.9616
6 58.4032
11 60.312
8 15.0608
6 122.7424
4 27.7008
10 42.7632
8 97.4448
7 150.648
6 120.7648
9 44.2608
11 24.1392
7 71.4112
4 62.2416
9 140.7712
1 11.9376
6 62.5952
3 69.9936
7 76.9792
6 90.48
7 128.5248
1 39.4432
16 54.3392
4 14.6016
14 74.2032
9 65.6096
9 43.576
8 59.4784
6 48.6768
7 101.4064
9 116.1936
1 56.672
4 65.8096
4 119.1056
8 46.5104
5 40.0944
3 57.1904
4 85.56
6 72.9152
8 88.288
4 15.248
5 54.2288
16 142.2144
15 143.6064
6 102.2144
7 21.1776
8 182.1648
10 107.4496
12 115.3632
4 116.1072
10 28.272
4 53.216
4 138.2496
11 74.5312
5 59.488
10 186.4336
9 29.3104
5 55.8032
6 32.8656
5 92.0768
4 52.5664
9 145.6368
10 70.7984
4 76.8464
7 31.1424
14 167.5616
9 36.4496
37 132.9008
18 62.3856
10 122.8976
8 79.496
7 79.8528
6 50.6064
7 98.8192
5 57.8512
3 70.5296
4 21.5584
10 53.2304
28 152.4784
4 28.8288
12 58.7824
7 148.9552
14 118.9744
5 62.1568
4 77.0224
7 34.0608
6 95.3824
6 144.7616
4 113.8768
7 67.6768
3 43.352
4 50.8144
2 17.1056
7 55.768
2 22.5984
9 51.3584
5 41.6304
9 17.9888
10 170.336
3 49.9584
13 102.2208
6 56.368
6 102.9168
6 33.6944
10 117.6832
5 70.3312
4 51.52
7 36.0208
7 90.6368
6 55.616
3 98.096
2 15.9984
7 71.6528
1 23.704
8 58.3968
11 58.2624
10 78.72
2 35.584
8 44.3376
4 84.88
9 59.7376
9 61.9072
3 60.96
9 45.6496
5 97.1296
7 97.7184
5 49.9184
3 72.6096
7 36.1184
6 44.232
6 224.8384
9 131.2544
7 133.4544
8 47.5136
6 65.7152
11 56.296
4 32.4848
4 23.2976
8 75.5408
9 19.7216
15 105.7152
6 81.2288
5 108.0096
5 68.8
6 30.4592
9 27.3792
9 118.2144
3 208.7856
11 70.5552
6 32.24
15 93.8112
12 92.0144
4 43.5648
5 111.4336
10 50.6144
5 42.704
2 248.76
8 38.8016
9 37.9904
6 54.7904
9 103.0864
2 51.848
12 64.4272
2 13.1792
5 21.0448
4 79.9456
5 94.1344
6 114.7088
4 35.8544
7 75.9552
6 75.8896
2 43.7328
8 70.1088
12 283.5696
7 136.0816
22 102.2016
10 59.1776
5 38.5424
1 253.0832
1 9.9872
2 39.432
16 145.4352
4 58.88
5 77.1008
6 64.896
6 34.2832
17 130.4432
14 347.328
14 176.9776
3 66.3168
7 142.9008
6 44.6576
5 156.3456
3 18.1952
8 36.0896
9 57.856
7 111.7552
11 39.4144
5 13.6784
8 101.7184
12 163.8752
17 98.1216
4 56.5392
5 45.2416
17 195.3088
9 66.6944
8 100.4592
4 28.8912
2 27.0992
4 208.4288
19 41.6192
1 26.3408
12 82.1008
5 38.6112
4 55.816
4 45.9456
9 122.4336
36 53.9872
2 72.768
6 31.424
6 11.488
3 145.1472
3 21.232
9 44.08
8 50.0336
11 96.7248
8 90.8608
8 121.7232
9 65.1744
6 94.6272
2 109.192
9 207.768
6 83.3264
14 88.8192
2 24.1712
6 31.6864
1 12.5632
8 104.48
5 21.9936
8 81.8112
7 223.176
5 57.2752
7 82.2384
9 70.9776
4 70.8208
5 86.0352
5 118.8496
6 99.5024
3 187.4976
5 20.6304
5 64.24
7 40.9904
7 94.5408
2 48.2896
6 53.584
7 74.2752
19 98.5056
8 83.6032
8 130.4768
8 152.2208
4 74.7904
10 39.4768
9 199.3008
10 72.9232
9 78.8656
17 73.9504
5 44.008
3 20.7136
6 33.4448
7 100.2576
6 68.4384
9 79.7392
5 72.2704
8 71.176
4 76.2864
8 68.5552
12 141.8768
6 14.1104
7 124.3952
10 141.88
9 169.0992
6 85.0784
16 54.3152
4 50.2384
14 55.28
7 114.6448
7 88.4592
6 86.1696
7 97.6944
0 23.7952
6 76.2208
7 94.3312
10 76.5104
6 46.6192
8 48.2544
8 123.408
6 45.496
7 94.4336
10 70.4416
8 73.0992
6 20.7152
18 213.1104
1 14.1184
7 65.8432
9 103.3792
2 37.5856
9 82.7136
8 110.608
8 35.9888
10 148.8128
8 96.0688
8 68.7104
6 100.048
9 40.7584
10 75.032
3 65.592
6 95.448
7 124.592
9 211.5008
9 73.608
3 59.2048
10 59.992
7 111.5104
14 166.3104
2 23.1216
14 137.6704
10 133.8624
5 57.688
8 53.7024
9 93.9008
11 99.2848
5 81.216
9 77.0784
13 158.5104
4 23.5088
5 36.6688
6 36.9984
5 16.9296
7 41.4992
11 210.6496
3 120.4048
9 55.7456
6 85.608
14 62.1008
7 20.7616
7 69.3376
4 10.5104
6 44.336
5 38.9744
8 66.3536
14 62.4576
7 72.5408
5 46.6064
15 126.2624
17 189.712
6 37.6576
11 63.7088
4 78.472
16 135.5712
2 106.2208
4 47.1968
5 77.424
9 251.3728
11 187.7696
18 95.7936
21 282.144
5 71.536
5 130.1184
5 139.6032
6 48.0368
13 53.4944
2 39.688
6 88.9584
17 73.0048
5 203.2144
2 16.2352
6 64.0336
5 101.2704
5 39.152
10 80.8144
7 113.4416
8 63.6016
14 28.4704
8 124.1472
6 118.8736
7 114.5248
11 55.5808
2 127.5776
6 18.952
8 175.2384
5 34.4944
5 58.2752
9 97.0656
15 132.2784
9 74.3648
10 242.0144
12 141.0688
2 45.1504
6 72.3904
4 92.4304
10 51.8352
8 49.0512
8 88.1584
9 46.1392
4 64.9696
8 179.5312
6 33.112
6 37.9408
13 52.6016
4 100.1504
10 139.4384
9 119.8624
5 65.7488
6 77.5392
13 62.3824
8 56.8288
10 52.3216
8 71.4832
9 298.5248
10 82.1104
7 210.3888
4 36.7472
7 84.2384
3 102.5904
8 90.4848
4 36.328
3 26.0848
20 220.2848
10 45.256
8 17.8848
6 114.24
5 98.3952
1 40.4432
7 58.04
4 78.3232
8 61.9376
10 54.8192
6 161.0176
10 63.816
21 200.3552
9 126.0752
9 67.9072
3 84.9472
10 70.7152
6 59.3056
10 43.6528
9 101.2848
9 28.6016
8 216.8144
8 94.9984
7 54.9872
14 251.416
8 266.2528
2 4.0336
9 35.6688
13 149.1632
8 126.5984
11 55.048
5 12.112
9 120.8128
5 49.1888
2 134.0656
5 32.9488
9 51.7376
7 43.1584
4 122.224
5 75.144
8 53.584
10 36.5104
4 36.3984
14 40.0192
6 44.2144
6 277.312
10 85.8384
5 172.6272
6 67.0944
8 57.4208
9 121.0736
7 51.9072
9 51.6336
3 57.6896
8 78.4976
11 241.2128
3 15.2384
8 187.408
7 149.048
2 46.6544
8 225.4592
7 18.6448
5 68.1056
11 60.5312
6 265.8
10 100.5584
7 47.7104
5 104.4832
11 47.0992
13 71.6528
5 60.3632
11 174.6592
7 44.08
7 43.2528
8 9.6496
6 192.176
13 52.1104
9 65.032
7 68.9696
5 65.5888
10 40.0576
4 52.3072
12 63.9536
14 53.3024
5 35.4864
9 18.5136
7 37.976
5 57.6576
8 242.7632
5 34.7104
3 54.8976
8 42.9296
3 47.9984
6 80.144
5 88.896
6 59.9728
5 19.8432
8 119.8384
4 152.5712
5 46.2896
9 58.1904
11 110.4256
9 96.1792
8 17.976
2 17.5824
5 99.0064
10 62.4208
5 67.368
16 231.4704
7 31.4896
7 65.3024
12 108.264
9 95.8336
10 125.1136
9 36.512
4 114.2992
3 33.0608
4 98.0768
9 64.0416
2 43.4592
9 89.0848
4 45.3456
14 59.6496
19 297.7152
14 178.904
6 73.792
5 99.0944
17 115.4256
4 122.76
0 194.6016
7 51.4992
9 87.5616
5 72.9184
11 77.7296
5 154.7328
5 111.1024
1 14.8272
20 131.1136
6 61.7472
6 76.9936
7 50.2368
5 88.0272
14 36.0592
5 105.024
14 160.9824
6 59.6992
6 113.0736
6 41.8688
9 64.392
10 222.3024
12 196.568
9 48.5856
10 43.4368
3 52.5056
14 153.176
5 28.4816
8 50.8832
5 104.3552
5 95.4304
9 66.5936
8 66.3632
10 29.2704
11 104.7872
12 47.8464
6 51.7824
13 93.5248
5 70.7408
5 45.672
6 140.6656
5 32.136
6 94.3712
22 82.1648
8 124.8272
4 105.8464
6 98.0736
6 59.9856
6 169.2976
7 114.3792
9 87.9328
3 193.464
5 33.272
4 70.0352
3 32.608
6 11.2912
5 40.2288
8 146.2464
10 79.1808
9 106.1872
15 69.8016
13 95.7952
5 60.0992
3 27.4272
2 49.2
18 133.7616
9 161.2736
12 59.432
8 67.7712
4 30.336
6 22.6176
10 53.416
5 48.888
8 76.6752
2 178.2832
4 204.0896
9 70.2144
11 103.6816
6 22.4992
1 14.3024
6 62.3424
4 56.8256
9 64.9056
3 61.5296
9 24.3728
5 16.3552
4 62.5776
11 87.1136
2 19.1792
1 17.9472
10 59.7904
2 13.9296
11 120.0592
11 77.3072
6 13.824
5 114.0608
14 270.312
9 11.16
4 75.7216
10 29.9456
9 93.0976
11 71.9648
4 72.3632
7 218.4896
6 43.3952
11 84.4224
12 55.9936
11 140.7264
7 42.976
6 117.6768
10 86.7728
9 36.7216
11 121.2688
2 41.5632
4 109.3904
6 116.376
11 27.3728
8 86.3728
6 56.8464
10 58.872
6 311.7744
3 76.7424
9 36.3584
9 107.5984
10 76.2576
11 64.6576
2 39.3152
6 34.1488
4 46.5776
3 101.008
7 27.4672
6 59.3424
7 51.8496
7 81.32
2 63.0624
1 74.1856
3 58.9232
8 126.8432
14 116.104
6 82.712
11 46.112
5 64.9312
4 137.2688
3 39.0672
5 22.8912
14 104.7584
8 168.4336
6 23.9248
5 89.0544
8 36.7328
5 114.7296
14 164.9456
11 93.7152
4 22.8496
7 85.008
6 108.7328
5 49.5344
8 35.5456
4 81.7184
9 157.7968
3 24.0992
3 44.6784
3 50.3824
1 141.4752
12 137.2832
6 90.8608
7 80.0384
5 69.2928
1 260.6928
5 48.1296
3 65.6096
6 97.072
16 147.9424
5 140.4944
3 109.5904
8 98.6032
6 102.8288
3 56.3024
7 106.4464
5 173.8096
1 25.3472
9 33.1216
16 87.904
8 142.9648
1 35.416
22 195.9648
8 348.0688
10 74.8176
3 118.2944
10 72.2944
7 74.4352
6 76.3488
2 29.36
3 33.5296
11 50.9376
6 81.9744
3 81.1696
3 25.3056
19 107.5152
8 53.16
2 104.2128
5 63.9856
1 46.8144
5 92.4752
5 44.5104
6 68.296
2 30.0176
6 111.2448
5 71.3056
4 43.72
8 68.4032
5 31.352
13 88.0864
5 45.0816
3 87.1648
4 183.352
8 68.6752
4 26.504
6 80.936
7 124.0512
2 86.1744
12 62.2768
3 37.1904
5 56.5744
7 33.224
9 34.1664
9 58.2992
2 18.8288
8 80.6848
9 80.2528
7 107.9808
11 25.6208
6 63.2704
6 198.2624
8 189.3088
7 38.216
5 57.2592
14 70.016
5 65.584
12 61.512
4 54.2656
5 32.7648
10 36.7312
7 34.1776
9 65.5696
5 53.3072
12 61.8912
17 62.0816
9 106.3184
14 150.448
7 15.5056
3 62.0464
6 34.2576
5 35.7024
8 41.2512
9 77.5088
8 52.2048
2 65.1952
3 22.6368
8 102.6592
7 69.4832
6 47.1792
7 80.312
3 70.8016
4 62.048
7 91.9488
8 64.5488
13 125.9168
15 92.5376
12 92.3248
8 52.5248
3 69.7936
7 50.4896
9 61.7232
7 233.632
2 57.1472
5 46.4144
9 100.5568
14 137.128
7 67.9584
6 103.9568
6 115.9056
11 75.5872
9 60.4544
7 201.6704
9 66.8832
5 208.5472
3 22.3456
2 48.1072
4 53.352
3 18.2816
5 29.5008
13 54.1616
5 72.552
11 105.4384
3 110.5776
9 43.4192
4 61.912
5 45.5104
18 83.888
16 62.0896
15 38.9456
11 27.5472
8 56.1536
8 37.24
41 101.2384
4 88.0416
20 193.968
6 109.9744
5 26.1632
10 61.0368
1 23.9088
15 76.4144
6 45.8768
9 46.2368
7 110.096
12 10.7104
6 27.5056
11 91.9264
7 69.2288
10 84.5184
6 46.6672
6 30.0288
14 97.104
5 176.272
6 37.128
4 140.6816
1 24.4816
3 133.7808
9 152.8784
5 51.9872
9 111.0576
8 41
5 53.0224
11 171.416
3 22.0688
2 85.3632
6 166.0656
2 48.888
12 65.3504
9 34.7536
3 50.7232
9 30.5056
13 46.6512
7 52.1952
5 36.1456
6 55.7696
13 96.152
1 18.9888
5 103.28
8 26.5648
2 42.2496
1 11.9408
7 60.6272
16 36.1696
6 33.0704
7 31.7872
9 94.9744
7 87.5248
6 117.7056
2 68.8944
6 127.264
14 65.5424
9 70.0192
5 65.752
2 58.9296
8 32.056
4 49.3008
8 128.0496
3 24.152
11 72.5248
5 64.7664
7 78.136
4 112.6176
9 170.2928
6 160.2048
4 37.3296
11 57.0128
8 75.7024
4 35.848
2 24.4208
2 28.0512
9 34.1136
7 53.464
7 58.9936
9 129.9168
5 73.0944
8 72.408
4 26.7872
13 66.8736
4 30.5744
3 38.2816
6 118.0224
5 21.832
4 28.5136
1 227.3696
4 51.5792
27 285.2272
13 60.1472
20 206.9072
10 28.2336
4 22.6224
2 72.3504
12 80.3456
12 42.0256
2 12.248
7 84.872
6 31.6976
5 186.584
5 51.2256
4 27.848
1 84.6288
6 44.48
7 119.896
3 135.928
6 117.2304
6 66.5968
3 30.7856
9 169.008
7 165.4144
7 114.2752
13 68.0032
7 104.1056
7 32.8544
8 120.0448
6 30.872
12 178.1616
2 31.3984
2 60.4512
3 57.1696
8 69.5728
7 12.5392
10 78.6448
4 57.1024
16 91.0288
5 41.3184
6 51.6544
9 205.432
9 130.8048
7 121.0176
5 48.5232
10 85.1904
12 57.0864
10 44.6384
7 69.5552
4 60.7904
6 92.944
4 97.5984
10 161.2944
3 43.208
5 86.3904
8 74.768
13 82.816
12 238.3984
3 73.2368
8 82.6848
9 63.1744
3 35.4864
6 216.4688
4 105.5216
3 153.3072
2 10.9232
5 31.0976
7 49.7536
5 75.8352
9 138.8128
4 73.8288
16 205.8176
13 101.8992
6 88.808
11 37.4336
4 103.5744
1 9.8944
3 44.7296
13 102.6048
2 24.1536
5 41.3392
1 25.3888
5 46.464
13 107.6208
5 56.04
5 44.1312
8 19.7968
5 82.1808
10 92.1136
18 73.8832
5 59.1232
15 75.5248
10 105.9088
5 31.1904
11 83.3536
9 87.1152
19 187.4512
6 79.0656
6 36.9424
12 159.8416
7 40.9168
7 59.2688
2 72.4912
5 51.1824
8 68.248
4 139.7696
3 21.9744
10 106.4144
6 176.8304
9 110.6944
4 64.8144
4 88.6
5 68.9376
6 67.336
11 171.0672
3 68.8176
5 81.016
7 46.7616
5 27.9264
13 89.3312
7 40.4448
8 11.1584
4 67.7888
7 45.6
5 91.832
8 30.488
7 114.4656
9 92.784
6 41.3456
9 50.5696
5 63.2976
5 41.9072
8 108.3824
7 42.2736
6 23.192
4 89.4224
4 32.8096
4 110.3744
13 178.1776
8 10.1904
9 27.2608
3 39.3536
1 22.0544
5 38.0336
6 86.0288
0 155.6288
12 80.1968
10 55.112
9 44.6736
7 101.104
9 58.752
4 64.2832
5 70.8384
9 153.584
6 80.8944
22 162.9408
10 119.7088
5 124.424
5 155.504
3 62.3312
16 56.1248
3 47.8624
2 69.3936
1 10.3888
7 29.4768
3 66.9104
9 84.6944
5 79.9024
11 124.2688
14 70.8304
3 55.0048
5 33.9376
5 66.1024
1 47.4832
3 50.2256
6 54.3168
6 26.1808
10 189.32
6 61.3216
6 120.3536
5 42.4976
5 30.5968
12 27.4528
2 73.5456
4 64.0064
9 42.7552
10 70.5104
5 68.8496
4 49.1792
8 83.7024
3 110.648
7 121.4144
5 88.656
9 68.8672
10 131.744
9 134.1328
6 99.3328
10 98.8
11 105.0208
16 92.3504
6 54.3744
5 109.1008
9 109.0496
8 95.4896
6 51.4416
11 158.6688
7 58.6032
6 38.3104
4 27.2816
6 165.5024
7 91.488
3 62.856
2 336.9392
5 77.6512
8 61.5904
5 37.184
5 49.9392
6 78.9168
10 60.2144
23 97.5184
12 58.3744
4 48.5584
15 149.3968
4 30.5616
14 89.4592
5 81.44
6 74.2544
5 102.6816
2 82.5136
9 100.44
8 83.0624
2 41.8384
7 67.7616
9 16.1232
4 56.6208
12 49.7392
8 37.768
23 191.4112
11 89.3424
4 65.6224
13 39.4288
7 133.7232
9 78.8544
7 9.4224
6 64.616
6 95.8272
4 83.2048
5 32.6672
8 253.1488
7 60.1488
10 45.1392
14 219.9888
5 56.7376
10 70.0272
14 249.9936
7 49.1808
0 72.5104
5 50.4128
10 206.5712
3 43.5168
11 60.1232
7 36.6944
3 36.3648
6 79.2432
10 53.6192
4 32.6928
9 96.1296
6 47.36
10 174.0768
11 155.432
3 19.9696
4 36.6416
17 94.6752
7 313.576
7 62.88
9 78.9296
11 123.5488
9 102.4832
14 87.0864
2 46.6864
9 65.7792
3 81.9296
2 150.1952
6 152.9536
6 79.104
15 136.0256
10 59.4768
2 38.3664
9 70.2048
12 113.304
7 139.2288
7 48.6064
9 35.504
19 154.8864
9 44.2512
5 56.7168
7 72.6032
8 198.5872
6 43.0912
2 54.3504
6 29.8736
3 48.4
12 70.7984
10 76.3392
12 53.3552
10 97.8848
9 55.6608
4 58.2864
5 103.5648
9 82.9712
2 121.5984
3 92.216
16 264.32
21 208.5712
12 97.408
13 51.512
3 72.7488
5 59.4272
10 116.3392
9 124.9232
7 51.8032
5 43.2896
7 184.8064
6 44.8208
6 60.0336
7 47.4816
9 38.2496
16 78.576
6 74.0976
15 52.9184
15 88.4256
14 67.7296
8 24.5712
4 79.9888
8 79.536
7 100.8864
3 55.4112
2 64.704
10 47.9024
8 168.5888
8 37.1376
9 82.352
4 33.3696
6 100.3248
6 103.4624
8 94.2304
18 89.56
2 39.4672
5 59.4448
6 111.9376
7 43.288
7 88.072
4 27.736
8 131.2384
8 55.0848
4 92.3376
10 45.4816
7 131.8176
5 134.9984
13 120.32
4 142.7696
12 26.3728
2 29.6528
6 136.152
2 16.9264
10 82.2496
6 43.3136
3 76.3904
11 85.2064
16 42.3728
10 330.888
5 48.0512
4 26.3904
6 46.2608
7 94.184
7 49.272
10 35.1664
6 34.7824
7 68.2224
3 87
9 69.6544
4 69.184
7 53.0496
5 64.0352
9 76.496
5 44.1008
5 72.7664
3 146.9904
6 41.7408
5 119.9472
3 107.7248
8 120.1216
8 93.1632
2 34.6656
10 106.9664
2 40.3088
3 14.6544
15 141.288
9 42.7072
5 39.4352
9 115.3856
9 134.7488
5 60.9408
6 67.336
5 38.6384
5 207.112
2 8.3952
6 32.1552
9 62.328
14 188.68
3 87.9504
2 30.2272
13 59.9728
6 80.2208
6 73.7648
6 56.4544
7 127.7152
5 39.6592
4 69.4528
5 63.736
2 44.7264
9 91.9712
8 51.96
9 100.064
1 57.4576
7 99.4944
11 64.2448
5 37.9232
8 96.152
6 124.3104
7 40.4864
4 21.3968
5 45.6064
9 80.8496
6 67.328
3 26.7568
8 167.584
9 120.1088
10 76.7104
4 64.6928
5 46.8176
3 58.5536
7 77.3184
18 94.9264
6 26.952
8 62.608
8 33.6864
7 128.7296
11 89
9 53.7408
8 125.6992
13 68.84
13 38.8464
8 68.2624
5 30.6144
9 154.8144
6 40.1168
8 97.1248
11 30.9008
10 111.5568
8 73.704
7 39.16
8 89.6672
7 35.72
9 46.0128
8 54.64
9 34.5456
6 189.9696
6 54.6656
3 25.1744
10 31.3088
5 81.7824
6 78.9632
9 72.7536
7 9.1008
14 125.464
11 70.4016
2 39.1424
2 24.3472
8 69.4672
11 45.7328
9 100.8752
8 60.976
8 81.56
6 35.2288
2 53.2384
3 65.4816
4 17.5536
3 32.2816
11 58.8096
5 46.6112
3 84.9728
4 29.1792
4 49.1424
7 29.9232
9 30.04
12 81.2144
6 45.504
8 53.168
9 20.8544
4 201.8784
1 23.8144
10 133.128
7 54.1104
34 82.4912
9 87.3456
8 47.216
7 31.8528
8 28.4656
14 60.096
4 62.9584
9 169.6512
6 55.6752
11 150.0784
4 38.3088
8 48.5712
13 90.088
5 84.4048
2 26.224
6 78.4816
5 87.3648
8 81.5616
8 58.4976
9 62.104
5 54.4752
5 76.4384
14 87.3104
3 54.5024
3 118.9184
5 97.3904
7 24.424
15 190.4288
6 55.2432
13 45.7328
7 62.0464
15 57.7232
6 34.7648
7 49.6144
9 25.3712
2 265.6048
11 56.768
2 41.744
6 184.9584
3 8.7856
4 129.0496
7 111.7152
5 99.8272
6 38.3904
12 83.584
1 17.6768
6 48.1216
5 120.936
5 91.0432
10 38.3808
4 35.5696
4 86.9824
3 25.7344
11 93.904
6 50.6592
7 70.4496
4 205.7184
7 46.936
6 150.9728
5 64.6384
14 94.824
14 101.8496
11 228.1312
12 237.6352
8 22.5568
11 41.8368
9 102.2816
4 43.6176
5 62.2
7 68.744
6 73.32
9 105.9488
23 89.296
7 54.5488
5 127.0848
7 107.4432
8 95.408
10 99.5264
12 67.5568
5 40.568
4 33.3344
11 109.9344
9 40.0784
4 66.2688
16 110.9584
10 95.568
17 46.6128
8 107.2992
3 33.8
9 29.2048
5 52.2304
2 56.4944
6 190.928
6 133.1584
3 53.0656
0 17.936
8 87.6
4 72.4272
2 46.2832
9 85.552
7 114.36
9 149.3472
12 108.5664
6 184.56
5 76.2352
7 40.5872
4 83.9952
4 57.4272
11 27.6736
8 90.6192
6 38.5328
9 72.688
6 109.2816
5 35.6656
7 42.7632
2 82.1184
11 39.3984
10 72.2288
5 49.448
13 76.5296
11 127.0816
15 114.2848
1 19.368
6 284.6928
6 39.64
4 105.368
10 337.1088
15 64.3584
11 106.1104
6 58.2128
8 117.5264
9 112.3248
2 38.288
6 98.0336
4 54.9696
11 81.488
7 78.5808
5 79.576
3 58.6032
28 153.7088
9 112.4992
4 19.6944
8 137.448
4 81.2176
6 114.4096
8 41.2896
10 98.6992
6 67.5312
12 60.4896
6 69.616
9 173.4048
9 30.3776
4 74.7024
5 46.8048
2 44.6272
4 47.4976
2 75.9248
11 6.8272
8 76.0864
7 160.888
4 106.6352
10 95.4304
18 113.4416
7 54.8928
3 105.2192
4 35.6704
11 110.6176
2 38.8944
4 94.576
2 20.4576
9 51.8048
3 112.5056
14 32.1136
9 94.744
8 67.6896
9 61.0672
8 99.0688
9 35.6496
8 28.96
8 29.368
7 120.7696
7 42.9456
12 136.0512
3 27.28
17 166.8128
9 75.2832
8 155.0416
15 63.832
1 24.5184
6 118.5024
8 104.5456
7 38.8144
3 43.4432
12 83.2192
9 97.2352
9 64.784
17 35.7728
9 62.0736
6 63.3248
8 31.1216
23 13.2176
10 74.7648
12 93.1536
7 49.768
6 21.7952
9 53.7312
2 71.9488
4 69.5776
7 46.3504
8 47.632
8 26.368
9 256.3888
11 62.336
7 51.6688
19 77.6128
6 67.0176
14 93.6624
6 104.7248
5 56.2624
10 127.3472
7 90.1728
6 51.4624
6 104.624
7 82.1824
7 34.1776
6 79.3072
4 109.4864
3 51.9888
7 116.5648
2 65.3792
8 109.7536
3 28.7088
7 48.3744
9 55.4624
4 21.6352
4 33.3888
6 46.0736
5 119.9792
4 62.9792
4 77.752
4 63.6384
3 45.064
5 84.3584
5 50.2272
9 190.376
5 50.3376
6 47.8672
8 31.0608
5 86.2416
6 55.2672
13 63.6416
10 90.5248
12 166.5072
11 110.4832
3 88.7232
5 47.4976
8 130.224
6 38.9856
11 106.7184
2 35.5312
5 63.28
5 36.2992
5 77.1584
3 35.1568
2 69.0064
6 35.4496
8 135.4016
5 52.7072
4 108.1616
6 94.6672
6 48.5728
7 108.6512
12 118.3328
7 116.4128
11 51.5584
12 105.4032
3 14.224
7 40.6672
14 109.296
3 46.9408
2 36.9104
2 111.6624
4 43.2736
3 31.4064
2 35.1296
3 78.9536
6 69.04
5 18.8384
21 83.8592
3 58.88
10 179.6816
3 49.7344
9 90.872
19 104.856
7 98.4992
6 50.1568
7 89.9152
8 66.2816
6 127.2912
8 82.5712
11 13.4048
11 150.3152
9 42.3568
5 47.6352
4 101.44
2 18.7312
1 24.1328
7 58.1296
7 67.4704
8 114.32
3 147.5936
17 96.1168
10 30.168
5 36.4192
4 29.096
6 35.8912
2 47.7072
6 85.648
9 118.96
29 203.912
9 70.8528
6 40.5664
11 77.5696
16 51.68
7 68.3856
6 20.9344
9 32.4416
5 52.8288
5 41.4144
3 49.7344
10 57.1184
8 62.4144
4 70.8128
7 62.8016
15 175.2416
9 67.688
6 22.1984
8 29.0528
7 107.1456
5 69.7136
5 36.7968
6 137.7312
8 70.8624
6 119.5088
7 105.9824
16 178.272
5 34.1392
9 70.6128
5 53.504
6 60.0272
4 296.6256
8 72.2224
9 115.7808
6 32.704
5 122.6944
7 57.7856
4 23.4032
6 50.3712
11 169.432
6 61.5552
7 77.3952
11 97.8528
12 30.6816
3 49.9056
3 18.0704
6 108.4144
9 57.6096
7 73.9536
2 24.1792
5 37.12
7 65.1184
9 46.2896
3 83.4096
2 53.2944
7 97.2704
5 47.7984
5 209.5712
3 41.4864
10 152.4016
1 24.4544
2 41.2464
6 122.4896
12 48.8624
18 125.2496
8 48.2144
8 173.0608
8 52.6368
15 133.0304
19 52.3648
9 121.7648
8 50.0496
10 361.136
4 111.7536
5 61.3712
6 90.7536
4 36.5088
3 158.0976
7 113.5424
6 63.8432
11 59.0704
7 108.8224
8 30.808
2 57.9808
9 85.9056
7 41.0096
8 179.248
2 44.9504
11 28.3968
9 48.0224
3 46.1504
3 63.8144
4 31.6752
5 41.256
5 44.5936
5 39.6016
12 39.1424
9 44.0512
11 54.8672
8 125.2208
8 24.7808
9 107.8864
22 85.2096
6 34.8144
6 25.888
8 52.1152
2 27.3168
11 83.112
10 57.344
6 81.5968
1 23.808
5 114.3568
4 45.208
5 62.0304
9 182.9632
9 91.832
10 48.0432
3 19.7136
8 87.5024
1 142.7776
9 51.3312
11 119.736
10 110.5104
5 32.4624
7 92.5904
8 43.7392
9 91.2224
15 188.2192
10 76.7424
5 55.7072
6 87.024
13 68.9232
6 47.8544
8 108.8368
6 37
6 181.9168
7 37.3264
3 140.1504
5 53.7568
9 64.9376
11 71.6368
4 173.0016
9 53.0736
4 43.3712
6 71.032
17 153.128
7 34.84
2 20.2928
6 122.744
5 57.9024
7 67.528
5 53.7344
9 57.1616
6 95.392
4 32.6016
15 57.1072
3 37.6992
6 72.6576
8 94.9376
5 69.2288
7 52.2128
12 87.824
17 63.3472
9 59.0016
5 123.0352
5 16.6992
9 61.5488
13 32.1776
8 175.6736
7 40.4336
8 48.7872
6 53.8464
9 137.1776
3 33.1248
10 52.3504
3 121.0384
13 122.608
3 53.7424
9 65.1888
2 51.4112
8 121.5648
9 9.7568
11 45.736
10 51.9408
7 108.1536
7 96.8176
3 64.3808
6 81.6432
9 58.2624
20 139.5936
7 36.6144
6 11.3184
38 212.64
6 38.032
7 86.712
20 124.5264
5 58.2736
6 22.3568
8 37.9888
2 11.1712
5 129.0496
1 30.2544
4 48.2592
7 41.5456
9 58.8976
3 33.2896
5 69.5504
10 97.8096
8 30.9616
7 92.2272
4 338.0048
5 90.6656
8 71.0144
11 96.6208
9 54.4832
7 26.1824
2 31.7152
9 88.3008
4 72.1536
6 60.4336
6 63.5728
8 36.8704
2 38.3024
19 74.3488
11 66.9968
4 54.8912
1 26.224
8 77.0576
9 139.1456
4 64.8224
16 136.7664
10 38.5248
4 29.3968
6 89.3312
4 39.4784
4 63.5008
3 13.6336
7 46.4064
8 152.5072
8 48.928
6 33.9488
6 105.1312
11 37.96
29 130.976
4 108.2208
8 36.5264
8 57.3856
9 67.0944
7 27.4432
4 63.1168
6 148.7744
13 53.6032
6 30.2144
4 91.0656
24 124.4864
10 85.88
29 145.1984
4 69.392
4 97.848
5 38.5104
10 56.3296
3 116.1264
6 137.0288
7 64.704
8 75.7424
5 58.1792
4 52.2336
7 240.3808
10 69.1424
8 94.9152
12 96.7184
5 40.5856
7 84.0928
3 37.3072
12 48.2816
10 34.2176
2 112.0688
10 37.5328
5 58.9488
8 73.9568
4 83.4496
11 170.7808
6 40.576
7 60.8112
2 23.352
7 76.0496
13 115.32
6 42.7904
6 122.3216
14 116.2704
7 70.6464
10 70.952
7 73.6208
5 41.9648
7 59.4608
7 127.6784
3 45.9072
7 45.8848
7 55.024
5 20.3936
7 45.1392
6 52.8704
3 50.5664
8 88.4608
4 32.8976
8 15.8288
3 70.0304
7 51.936
5 32.1104
17 149.6832
8 89.9024
8 191.9744
7 96.5808
12 78.5216
5 44.3888
3 18.3248
5 69.7136
6 23.1216
6 91.9536
27 74.4576
2 32.44
7 84.8752
8 97.6272
6 91.5584
12 114.1104
9 61.856
5 98.616
1 13.9728
3 37.2208
10 47.6368
5 98.6848
7 101.9968
6 90.2512
1 24.8848
9 113.0592
8 65.032
9 92.6608
7 46.0656
8 201.7168
9 75.616
5 18.9888
11 14.1248
10 111.5664
7 73.448
4 91.3776
1 37.1776
6 37.3248
4 159.4576
12 102.4016
3 26.9776
6 52.0576
10 92.544
9 126.7232
7 33.9616
4 28.7792
17 93.544
7 74.2768
13 149.24
7 66.2736
9 96.1728
8 85.3952
4 69.7264
7 54.824
7 83.8432
5 63.0176
5 80.8304
14 85.504
6 56.0288
5 55.1552
10 107.6112
5 91.9664
10 47.1312
6 47.7232
10 89.5536
5 62.672
20 19.4272
7 102.424
5 15.2512
13 77.6336
5 146.6368
6 72.6992
2 18.9568
5 60.0832
6 85.3632
3 42.4864
7 88.5024
8 15.9504
4 44.0032
10 135.0816
10 127.2912
4 78.3808
7 59.8368
16 62.12
2 20.8528
7 145.736
5 81.8912
9 59.8656
8 143.896
3 36.848
4 76.6784
6 77.344
11 231.8208
6 25.6928
8 26.9968
7 80.568
9 59.3216
5 48.016
7 32.4368
1 20.12
8 39.4832
2 24.0816
5 85.5824
8 103.0848
2 22.2048
7 51.4096
8 252.2768
5 61.5824
9 83.9408
6 88.9088
20 255.4288
4 28.12
8 67.5312
5 102.0768
8 113.512
6 47.8432
7 77.48
9 79.608
22 107.2784
27 170.2288
7 80.9184
10 113.728
21 99.3808
8 76.9472
6 32.6864
13 39.664
13 15.2912
8 81.7392
11 91.8672
6 94.1808
2 213.4624
4 35.2656
5 30.7088
12 114.6512
7 43.1792
6 165.4736
1 20.5872
7 40.5808
11 122.3504
4 18.3488
13 155.9248
8 10.7056
8 98.7808
5 57.9744
9 169.0416
3 88.7104
4 59.3264
5 34.6224
8 28.7536
11 118.528
4 26.4864
4 21.4304
13 88.984
7 177.9648
2 76.2624
12 88.2448
7 129.0672
7 125.8832
13 103.2048
3 256.7216
5 76.7728
6 51.9264
3 16.1616
10 20.8128
5 88.9264
9 116.128
5 20.7248
12 59.5072
11 48.3776
20 8.5504
11 64.9776
5 33.4512
6 87.3216
3 36.2992
13 78.2592
10 42.6544
7 113.04
6 107.3152
4 86.6736
5 35.4864
16 98.5408
5 101.12
9 80.0304
4 49.9664
14 171.416
5 86.256
5 46.3232
6 56.7696
10 150.0384
5 33.1152
11 106.8544
11 129.3872
13 138.6368
7 81.8928
3 90.1584
11 137.3408
9 107.0528
8 88.7408
10 105.36
9 84.0352
8 128.0848
4 19.9008
4 132.0464
5 30.9504
5 56.9568
4 60.984
9 78.7488
11 63.8272
7 96.9648
8 34.896
12 41.5216
6 112.4736
1 13.5408
4 48.776
4 16.968
5 146.904
12 93.5824
7 97.208
4 35.936
7 44.88
7 22.2768
6 50.768
7 26.3744
2 52.2064
6 94.6656
6 53.144
7 37.8912
7 153.4608
21 100.4272
10 124.4688
4 194.192
9 162.0272
15 47.4432
16 166.5136
8 113.6352
13 170.0864
6 83.2928
3 36.0816
4 138.0704
16 58.296
5 53.8576
5 106.88
28 90.9232
8 59.8864
8 145.1152
3 27.328
8 54.1328
4 232.1056
2 6.104
2 19.8352
7 150.8624
8 64.5984
16 46.6848
15 101.1648
12 91.6112
3 31.3824
5 45.3008
8 91.2144
2 76.1104
2 17.8976
8 64.7392
10 96.8992
1 69.6432
2 105.8624
7 90.2432
23 86.7664
9 111.912
9 70.6848
3 45.6352
13 217.4928
9 35.6192
6 26.7152
7 61.9072
10 108.336
12 105.4592
8 46.2768
7 86.1952
2 45.6928
10 105.4752
7 43.9552
7 36.0896
2 63.984
11 62.4576
7 106.1664
7 93.0352
5 30.4128
3 56.8144
3 29.0656
8 125.432
2 42.5904
7 99.2816
2 50.9968
4 43.5856
4 23.1792
2 65.7776
7 63.232
10 70.144
7 50.9472
8 74.7488
10 35.376
6 58.08
11 142.2272
7 28.4512
45 233.6064
6 82.3008
13 80.6944
7 177.7632
4 32.2976
6 80.8624
9 136.0768
10 119.1216
9 184.7808
4 103.8352
18 131.3456
7 46.64
2 36.792
11 58.344
5 102.416
12 22.7584
15 13.3168
5 33.368
7 60.4048
4 52.184
4 44.984
7 82.224
2 13.3392
4 37.8432
6 118.9088
11 105.312
11 113.76
3 127.3632
10 102.5568
14 92.4368
8 59.1824
5 273.5984
8 45.1904
7 65.4064
5 63.4928
5 63.0064
4 23.8208
8 51.4112
14 141.3536
13 97.5184
6 55.552
6 16.8832
10 77.9504
29 285.2208
5 192.5488
10 147.9584
6 43.208
10 129.7328
7 56.1456
10 80.888
4 148.7296
7 89.8256
12 78.1296
8 28.6336
13 193.696
11 93.6832
6 73.9072
9 64.7408
11 93.4448
16 111.2768
4 40.3312
5 60.4672
6 73.9392
2 23.4992
13 229.376
7 31.784
4 62.3408
2 12.3072
2 38.4784
4 91.1264
1 8.344
10 47.6256
0 147.1184
5 54.56
12 68.6256
5 58.7424
6 75.2112
8 83.6576
8 79.2496
4 43.4608
4 10.968
7 25.3184
3 48.7088
8 75.0656
5 58.5744
4 153.1552
6 57.24
6 87.9856
5 63.5408
1 16.048
3 303.1328
6 27.1088
9 129.8
9 71.8736
6 102.872
8 128.1664
6 72.3696
12 30.9712
2 58.5184
5 60.9456
9 44.8816
10 34.12
2 67.8976
5 81.6928
11 66.6656
7 69.7664
5 79.3952
9 80.6528
10 105.4448
13 58.3456
12 112.5696
6 60.7264
21 75.5584
7 59.2352
2 71.9264
6 21.712
11 49.624
14 51.2704
4 38.2576
8 42.6832
2 29.3664
11 35.3216
3 33.5456
8 66.1024
9 116.2176
11 170.6784
8 112.8592
5 31.6592
7 78.7952
3 66.7488
10 171.0496
11 132.5872
2 156.1024
8 175.944
5 64.3664
9 89.912
4 23.0384
8 168.1248
11 43.6288
8 59.0288
10 19.1072
9 89.9648
2 78.6768
5 27.9136
8 58.1568
6 49.5232
4 43.0416
5 67.3312
9 219.4784
7 46.1584
4 27.6976
3 23.0992
6 62.5776
1 31.0544
8 92.8112
10 89.4656
6 25.2432
7 76.9904
10 143.992
4 34.584
7 104.1488
3 47.8816
3 14.7472
5 31.1552
7 45.9376
3 68.5792
7 89.6512
3 95.0544
2 295.5856
6 163.1936
7 23.1584
6 19.4032
4 79.5744
3 61.7584
5 80.2688
16 105.6464
2 72.9776
8 77.5696
11 67.0992
3 65.7088
7 63.7616
5 51.7232
11 44.656
4 36.4464
5 32.4384
6 62.2992
8 76.976
4 64.5696
7 138.7296
6 106.4096
4 38.5808
2 51.1424
5 120.4592
8 95.3472
12 128.312
10 59.0752
7 158.1296
6 20.4896
5 40.2928
15 89.2352
3 75.608
10 106.6688
13 111.768
12 68.1888
8 111.6064
4 10.3216
8 35.0912
5 102.2928
15 86.752
12 125.6064
6 63.2416
12 147.5152
12 129.4976
9 44.3856
6 49.1824
12 30.9824
11 83.6576
6 85.608
9 79.9488
12 50.5872
8 60.2432
20 64.5632
4 45.928
7 153.344
2 53.9056
5 130.3296
3 76.2896
10 47.2224
13 124.0288
5 127.4256
6 53.9616
8 19.704
8 245.5728
6 186.4832
6 14.9888
7 53.3312
6 69.056
2 28.6592
10 68.2832
3 61.2272
10 68.7936
9 93.4688
6 73.8944
5 57.192
13 31.7872
7 139.4944
7 31.3568
1 24.3968
3 30.3248
5 91.1424
6 59.9808
6 30.8592
8 117.0704
20 184.3264
9 57.7888
2 48.1488
3 100.7856
6 17.6736
2 57.6
10 50.9376
6 115.856
8 56.9552
2 71.8736
13 69.7488
10 59.8336
6 59.3136
7 23.84
7 68.8176
9 85.6272
8 42.2976
10 65.4976
5 15.856
4 27.1184
6 56.3072
10 81.7584
6 104.1872
13 29.3312
8 47.4896
12 90.0288
5 31.7136
7 63.2864
4 17.2224
6 83.4672
5 69.1408
3 99.408
4 37.992
7 121.936
6 238.9264
7 56.6432
7 127.8064
6 74.4608
6 69.1952
11 158.9616
8 68.4176
12 125.288
8 146.6752
12 78.752
6 49.6944
4 42.328
14 80.3648
13 89.4704
12 78.6688
4 52.5568
23 26.5392
10 37.6544
7 37.1808
6 51.8576
9 101.6784
8 80.352
13 170.0224
5 36.2784
10 51.7504
12 122.8928
5 56.8768
9 106.2592
6 54.5984
8 154.7408
6 41.3104
2 29.744
3 103.6224
7 108.96
7 35.5136
8 21.6528
11 48.8304
9 67.4096
3 42.6496
6 50.3744
16 64.112
10 35.9152
7 40.8624
9 58.1536
9 182.9984
9 141.8656
4 49.7936
2 25.312
2 21.272
8 277.9536
8 88.2144
1 25.1488
11 16.9632
8 95.4528
10 119.5456
4 38.6496
11 125.0464
7 82.5984
2 26.672
8 47.4608
7 76.6832
7 106.528
5 109.0352
6 223.4
8 99.6752
6 81.1792
7 71.112
34 162.696
12 112.0992
3 115.5504
14 132.5968
7 70.3248
8 94.92
4 80.7632
4 37.512
20 36.5056
22 58.9184
35 47.784
13 57.6784
6 89.1952
2 121.8896
4 39.0512
5 63.1456
8 165.6304
5 35.5584
2 33.2688
4 61.3792
6 37.6192
2 107.5248
4 61.5984
3 111.7264
8 141.6208
15 11.8
9 30.1344
4 190.0032
10 73.5648
7 86.3568
10 100.6176
7 120.5264
5 164.9664
11 19.16
7 51.4032
5 45.7392
5 31.08
7 30.5696
9 40.864
12 298.488
7 74.1168
7 83.9776
10 88.7648
6 28.3152
5 70.4544
6 49.2896
10 100.5072
2 113.1488
10 87.8832
12 106.4656
8 115.6544
10 87.384
5 25.7024
7 224.2304
6 85.1344
6 87.3376
4 62.3824
12 64.1392
8 141.3904
7 119.96
7 114.2816
11 14.0656
6 28.6944
3 65.0016
16 116.5968
5 246.7376
4 55.3328
4 48.3616
7 46.2816
8 76.3104
6 64.0816
7 112.5248
7 130.5328
5 34.688
3 39.8096
5 110.232
7 36.7808
7 96.8256
11 42.488
12 121.1968
4 91.4512
5 154.7184
3 136.2928
5 50.9584
10 85.2528
8 164.848
13 98.2448
6 98.1088
10 51.6736
12 121.7712
9 53.1136
3 78.4896
6 80.776
5 41.4752
5 94.6816
17 127.4768
6 26.48
8 265.5936
10 54.5776
4 136.4576
9 95.1056
10 165.0768
7 8.728
9 102.4944
4 51.1104
11 42.584
2 37.488
5 68.7024
9 63.7888
7 101.7888
9 100.7328
0 66.8
6 42.032
3 51.5552
5 230.3536
10 72.096
8 156.2048
14 56.0352
4 41.2528
3 47.4896
5 89.0976
4 42.24
9 137.8912
2 24.952
5 105.9872
5 26.088
7 47.7936
8 108.6208
6 133.4576
11 162.568
10 87.072
4 23.1984
8 95.4208
7 44.2544
6 11.12
8 199.7088
10 75.2464
5 29.6816
5 81.9776
7 56.5968
10 211.632
10 50.7568
5 49.4016
2 66.9376
3 73.0656
4 69.4608
2 138.1152
12 124.584
8 54.4432
6 103.5696
8 35.6912
7 61.9008
5 61.008
13 139.9648
8 106.664
4 35.8352
4 66.384
6 58.8784
5 29.4784
7 79.0928
5 34.5712
6 56.8464
9 103.0288
12 152.568
7 61.3152
8 44.1984
3 47.0384
6 36.4352
10 116.1968
5 66.5584
3 47.5648
8 28.336
7 51.632
4 51.16
8 27.1392
3 69.9216
12 73.9968
6 110.7984
5 34.0352
1 40.4816
6 30.7184
3 23.9504
11 96.688
4 66.0592
7 41.6224
11 52.3632
3 24.9872
7 13.744
5 57.5424
16 257.76
3 143.4864
7 101.4544
6 53.0656
5 57.5664
3 59.472
1 19.0368
10 27.216
14 45.9648
5 84.7024
5 28.8208
7 86.4368
18 257.0624
2 51.2624
8 98.664
12 95.0176
8 53.6896
8 12.4368
10 46.9184
8 49.976
6 39.3936
8 59.672
7 117.944
7 73.2704
9 31.0528
10 50.3328
5 68.7952
9 235.928
2 29.2048
11 60.7648
3 27.416
6 61.4544
13 45.4272
11 58.0976
6 81.3728
9 47.1536
6 25.08
10 87.1216
16 72.7008
10 59.7856
14 90.536
7 39.0224
7 40.7344
5 29.176
6 114.8848
7 59.3216
5 48.5984
7 66.4976
14 182.1328
5 212.5472
2 11.8672
3 139.088
9 142.984
9 71.216
4 22.1584
5 16.7552
8 131.2272
3 39.784
16 72.728
10 47.1968
8 45.3872
10 117.904
4 37.1568
4 69.1184
12 40.4848
11 84.6592
1 98.4336
10 155.216
3 25.1664
5 41.8912
5 41.1728
12 237.1392
2 41.8848
7 21.6368
4 105.032
6 51.0576
14 161.1024
8 69.8832
4 26.6384
5 71.7328
4 51.08
8 93.744
3 37.8208
2 135.8064
2 31.3488
8 55.6384
6 60.8304
4 46.9792
5 82.1616
6 23.4864
6 41.1632
10 7.7264
10 43.8688
9 87.0672
15 58.3248
7 92.7568
5 89.9152
2 27.7392
8 67.392
4 135.8144
2 46.9136
9 68.2912
8 71.5408
12 39.9616
6 140.5248
7 77.7136
6 70.8112
1 21.096
6 187.112
7 66.4816
6 81.4736
3 85.5088
9 84.9824
5 173.6272
23 78.6224
6 56.248
10 81.1024
5 20.176
9 47.2032
3 191.7888
20 231.5824
7 185.4992
10 49.8896
10 130.3632
4 52.0816
16 25.3296
12 65.8224
7 112.3888
14 128.568
27 103.9536
8 120.7904
1 40.3152
2 15.2032
5 68.1248
10 54.1536
9 76.7632
3 60.96
6 67.3248
9 35.3872
2 53.8384
10 174.6128
5 33.2544
9 82.9504
6 69.9264
8 62.7792
4 32.2432
6 85.5904
4 106.168
1 23.7696
5 60.28
6 66.4256
2 258.248
19 87.2832
8 26.4272
10 28.0032
4 56.4848
4 132.424
5 16.528
3 48.168
7 60.9056
7 79.3856
10 42.52
9 74.5888
2 22.8768
8 121.0048
9 82.232
6 72.1456
10 98.2336
5 55.4272
2 139.6064
24 71.9728
6 78.3696
8 78.7488
22 75.5856
5 57.0128
6 234.296
7 114.352
6 101.448
11 87.2912
30 174.424
8 91.9264
7 70.5744
6 82.224
13 19.08
6 78.1024
9 68.2816
8 173.8768
5 197.2144
5 60.6768
8 37.4048
18 406.7824
6 224.7984
4 61.4976
16 106.296
14 94.6176
10 35.752
8 66.0336
5 44.6288
18 62.4816
7 97.9232
8 66.8496
0 186.8112
9 83.496
8 92.3712
4 16.72
1 11.4432
18 93.8752
4 24.3408
6 91.24
5 46.0208
8 70.376
10 50.4848
8 33.4176
7 36.3216
6 82.8528
5 73.7104
14 277.1776
3 88.9456
5 52.9024
12 71.1776
2 27.3168
16 32.2688
9 138.9552
3 45.5824
6 117.792
8 98.2272
8 80.848
8 64.4496
14 189.9872
6 59.2816
8 21.6432
7 120.3952
9 149.9712
3 17.5104
10 73.0912
6 30.1216
9 68.7664
3 35.4608
4 37.4208
3 42.92
6 16.552
5 74.704
7 118.6288
7 87.1136
11 52.0816
8 142.3088
8 121.416
6 145.0464
5 59.6912
3 83.1984
6 76.7424
5 78.3408
6 49.7776
8 27.0608
10 167.672
9 168.0288
2 34.928
12 99.1168
5 33.4368
4 45.9392
12 76.0544
7 36.2384
10 98.1776
5 39.1104
11 106.2608
10 62.4816
5 93.1968
7 50.4112
4 96.5072
6 19.2112
2 191.5488
10 175.6288
1 22.0912
3 42.5888
5 63.0672
11 100.9504
20 85.1488
7 334.1792
4 43.936
7 23.9264
4 202.712
12 93.0848
13 104.1488
7 17.0832
2 75.8928
2 22.7408
12 155.352
5 83.8176
2 28.6784
2 35.4768
6 71.2672
5 46.2736
7 132.7504
9 137.5728
4 78.6368
8 45.3616
9 115.256
5 93.6896
2 27.2992
4 63.5184
6 144.216
6 49.9024
9 86.3632
8 60.6368
9 48.2672
6 40.9184
7 18.9808
8 75.6208
5 81.2288
7 103.4272
4 27.32
16 161.9264
9 38.9616
29 31.3168
8 125.3328
8 59.2208
7 55.2224
6 111.9792
3 88.1408
7 98.7696
11 107.5424
4 70.9216
8 223.2656
3 68.456
6 266.9488
5 202.608
7 88.0704
7 39.2448
16 122.3984
10 86.7616
9 83.5792
3 33.1632
12 38.9584
5 47.4512
11 82.1216
9 195.9136
14 39.7504
10 97.8416
2 31.368
20 86.6
3 20.28
5 33.5232
11 36.4576
4 50.9264
10 197.4
8 39.0896
7 52.936
6 85.7264
7 68.8432
9 126.24
14 59.0816
9 170.336
3 85.216
3 68.696
7 45.352
10 79.0368
4 276.7648
7 60.6224
3 72.3552
5 74.1664
8 92.5024
8 51.2912
6 36.1584
11 97.6864
9 73.6848
10 155.5552
8 95.0432
5 116.6848
2 47.3136
7 26.832
14 68.216
5 66.3888
6 46.888
11 114.3616
6 42.744
7 192.5056
10 127.5024
6 46.2736
13 34.6016
7 36.7312
5 33.0272
11 58.984
6 126.5008
10 55.2832
5 34.912
13 113.456
8 123.6976
8 77.2752
6 166.552
8 64.3376
5 43.112
1 69.8368
7 30.4528
2 44.1008
13 153.2528
1 17.2512
6 99.8512
8 83.4336
2 57.008
8 33.5552
5 39.656
9 127.7328
5 13.9616
6 48.1952
10 52.1072
12 77.9472
22 54.5024
12 121.8832
7 76.672
3 40.1888
10 57.3024
9 120.08
2 11.6736
7 103.7584
2 25.9664
10 85.4384
10 146.9136
7 92.6912
16 76.3616
12 63.536
5 42.3712
5 29.664
11 25.3808
13 128.4016
6 27.2992
5 44.896
3 73.1504
7 74.6864
13 69.1296
9 40.744
6 57.0352
12 89.6432
5 80.6608
10 65.9584
6 59.3552
6 178.248
13 108.9232
7 70.0928
4 20.4608
12 55.952
5 99.384
9 165.2432
7 75.0912
8 51.0128
14 63.1312
10 37.1168
5 44.4624
3 81.576
7 89.4432
4 86.6416
10 252.1664
12 68.68
6 24.4384
6 68.328
11 74.672
22 111.4864
7 35.1104
6 25.4496
4 26.4672
6 23.3568
11 78.648
4 29.7952
4 43.0112
6 104.9344
10 44.8656
2 91.392
8 15.0576
15 165.024
4 89.792
9 164.3152
6 41.5968
3 37.3888
11 46.3888
10 51.2336
6 89.6288
6 84.5248
7 44.9888
7 92.2544
9 61.024
9 57.024
4 33.448
11 303.3232
8 77.6672
13 56.6864
4 125.8368
14 140.6784
7 102.4128
11 179.0992
4 80.2976
11 61.7936
9 114.5568
10 92.6416
1 153.8
7 46.2
4 28.4656
14 111.7808
6 93.432
6 77.1648
4 25.8064
2 34.56
16 34.2976
10 141.0752
4 31.4688
4 13.88
2 42.6816
28 77.1264
5 50.1168
6 36.1104
6 85.976
13 44.4912
10 142.9648
9 67.5088
10 71.4816
10 66.6912
3 46.976
5 32.9632
5 83.3328
6 46.8464
8 364.3184
10 144.0336
5 67.0528
7 31.2944
2 13.0496
6 79.888
3 38.5536
16 124.904
11 101.8848
2 71.432
9 49.4304
2 13.8576
8 90.8672
5 21.1536
11 48.2432
2 199.672
22 153.7184
2 47.8272
9 49.3728
2 50.6176
12 52.8144
3 105.848
7 44.1312
13 88.8576
6 113.5936
4 35.9104
10 46.8288
6 85.104
10 110.3168
7 83.1952
6 71.608
5 13.0848
10 50.5216
10 82.2448
6 123.2592
15 49.5328
10 105.1824
7 47.2176
4 32.8944
3 25.2096
3 44.4784
6 27.6032
7 266.096
4 79.9616
19 143.5136
9 47.9872
9 51.0224
13 91.0064
2 76.352
7 70.4384
1 102.8352
8 92.0336
7 215.4432
1 24.8832
12 112.08
8 101.024
5 31.3456
5 76.28
6 28.5648
5 119.5616
5 46.2512
6 63.7408
6 57.3968
7 76.5008
4 43.616
10 108.3136
9 134.4496
7 124.336
4 16.6448
6 56.8336
7 47.4432
5 122.0112
6 30.0144
5 43.432
5 53.4976
7 83.4128
11 107.9536
8 105.7344
11 177.2
8 44.4832
6 53.3376
6 86.5104
16 67.832
11 79.3856
7 61.2672
15 57.3728
2 245.1104
7 66.4496
4 119.584
8 42.9216
7 118.2544
11 119.6576
6 33.7968
10 65.8608
9 72.944
3 324.9152
8 90.0336
5 35.4768
6 28.3488
8 89.584
4 47.664
2 215.5408
21 130.1904
11 8.0928
8 37.5104
2 73.9376
5 277.9472
5 152.6784
8 83.9856
7 79.136
6 76.4896
12 62.2304
3 43.4288
7 81.0624
6 44.8464
5 25.6928
5 24.7696
15 92.4
8 22.9488
11 76.1648
14 117.9648
7 46.1776
3 56.2432
8 138.4128
5 65.6064
3 23.4016
5 101.2048
12 227.4176
3 17.632
9 28.0848
8 30.0416
5 48.1952
5 56.1008
15 29.936
6 79.4512
9 82.568
9 38.2128
8 44.1792
8 61.5024
8 70.6752
15 123.9088
1 17.7936
3 62.6144
12 88.8128
5 29.9584
3 36.4944
6 6.8336
3 74.2048
6 83.1056
8 66.4784
12 145.3984
5 69.1648
8 29.9024
3 96.944
4 78.1632
6 178.48
5 42.8544
8 167.68
7 106.1008
16 119.9536
5 75.344
6 36.1792
16 66.6192
6 58.0496
8 50.7072
5 43.56
8 78.4032
6 51.4992
5 46.528
7 33.2704
7 98.096
5 47.0944
6 123.3104
9 95.5344
4 174.0032
6 76.584
9 48.6128
5 78.4272
9 150.048
9 320.888
7 78.1136
4 179.72
2 22.592
6 82.6528
26 302.0144
6 25.6
9 153.3648
1 228.3344
3 40.8832
7 154.2256
8 76.1408
4 87.5184
1 24.5424
6 56.9232
8 53.4416
6 248.8704
9 62.3792
6 136.9424
5 63.5024
8 73.9088
6 75.3712
11 159.984
8 15.1808
8 84.592
10 32.6176
8 32.0144
10 65.0896
11 54.6624
12 88.112
12 38
8 112.704
6 17.5072
7 65.8064
4 38.1456
5 38.56
7 58.944
6 23.616
5 67.6256
12 87.0816
8 43.776
4 47.7392
6 27.1568
7 48.5008
8 99.92
12 53.7792
8 198.52
10 53.328
7 69.816
4 91.52
8 38.4784
11 198.7776
6 72.8624
14 201.6864
8 26.9296
6 68.4896
5 61.3072
6 104.6736
9 64.6448
10 87.8368
7 65.2272
6 85.0304
8 89.5888
26 44.096
6 66.1984
4 50.6096
6 69.1168
3 24.5664
2 54.3456
11 120.9472
7 110.0992
11 185.4064
3 84.768
6 70.5632
11 83.1952
9 98.9184
6 66.7664
10 59.1744
9 101.5488
18 136.7232
5 26.2768
7 148.8064
1 44.016
6 119.272
10 73.7744
9 42.9856
3 69.5968
7 146.488
7 42.5264
6 22.8256
5 73.5344
6 69.272
5 36.968
9 95.7216
4 63.9408
4 51.7232
9 71.4384
3 64.5968
7 43.5472
5 59.1744
8 88.5168
6 63.3968
6 66.096
3 29.3952
7 138.9824
5 48.5344
3 101.4112
5 107.9424
4 50.432
7 94.1088
3 35.08
3 94.8992
5 39.9792
3 133.8048
5 67.2336
6 28.8176
5 29.5872
8 66.8288
8 249.4736
6 134.248
6 47.264
7 10.0048
13 103.6864
8 111.5616
4 36.5328
5 104.9712
14 135.1408
14 81.056
12 71.9888
5 39.6208
7 104.5744
2 82.0704
9 50.9424
8 78.584
7 82.2896
6 63.9312
13 201.6448
11 82.4848
25 108.1312
3 26.9168
2 14.2176
7 57.2928
15 113.2832
2 70.6464
4 64.7712
8 66.7952
18 69.9264
6 49.4432
2 13.8432
28 81.6112
8 68.432
13 87.744
12 34.0576
7 51.52
9 127.5744
9 49.9056
11 122.6576
8 84.6512
4 53.568
6 57.4896
10 109.504
13 90.6848
12 202.4096
9 54.432
6 66.9456
5 40.3088
6 76.4
3 23.1616
5 26.7744
6 62.4288
9 46.7216
12 196.6736
11 173.1712
5 91.7136
7 51.2944
5 52.792
8 46.5168
11 43.04
6 25.5984
7 39.2544
4 18.9952
5 138.6864
7 66.6176
7 108.4256
6 34.016
12 89.7808
8 44.6272
10 56.6176
3 85.9872
4 39.5872
18 145.7072
9 104.8208
3 46.6848
5 209.1888
6 56.3664
7 92.48
2 127.0496
5 33.4704
7 186.6624
1 18.3616
6 66.536
4 45.8672
5 97.8992
48 144.4912
12 36.1616
7 18.4528
9 130.7392
9 18.6448
5 94.8784
13 102.3312
7 79.2
7 33.7664
7 65.8224
9 149.0608
4 41.7536
5 67.3504
2 42.5536
6 125.1584
8 77.4768
5 77.8496
5 256.8432
9 125.592
3 46.296
7 72.8304
5 66.6928
9 89.8544
9 60.9744
8 65.7072
7 47.4896
6 69.6112
8 67.688
7 54.4304
8 87.2544
15 83.992
5 103.0528
10 80.3824
3 164.4928
6 109.096
10 122.616
5 100.5952
13 136.1216
7 36.1424
13 67.1856
9 135.7888
2 24.4704
1 23.9056
5 73.7744
7 7.0112
6 61.2128
9 161.656
8 51.7296
8 70.3392
7 114.0448
4 34.6736
6 81.8448
7 89.512
10 52.9328
14 81.5776
7 43.6704
13 162.4416
4 24.4112
5 51.9536
8 33.3152
11 48.2784
6 104.8928
9 43.6368
3 36.888
4 46.2336
10 78.1296
5 190.9856
7 23.9968
3 44.9296
14 63.1616
10 32.5568
2 44.3504
4 56.4592
8 135.304
6 109.872
11 168.7168
14 140.0272
6 101.9248
7 70.7824
5 76.0368
9 16.8032
7 73.3936
4 18.2704
5 46.312
7 151.5536
5 35.1312
8 84.8816
8 125.6048
10 133.1792
8 49.2432
7 28.192
10 73.608
5 64.5248
11 102.5376
7 55.6016
4 24.7552
9 88.728
7 122.1072
5 26.7232
7 109.1296
8 24.6672
4 45.4128
10 88.3376
2 67.9776
10 141.0912
10 64.0128
7 53.9888
3 141.1376
13 82.088
2 125.9424
10 42.9472
1 8.704
9 19.2144
10 179.7024
2 26.1424
8 50.08
10 156.5728
6 43.3056
11 51.6224
6 21.176
10 75.704
9 37.0048
9 65.3168
7 40.0512
9 23.9296
3 45.8272
10 52.152
7 86.6432
9 49.5264
18 95.7184
16 69.2976
5 5.576
5 27.5696
10 139.2128
13 97.2432
6 64.6192
3 19.72
15 136.9792
6 60.344
2 48.5584
11 107.6848
4 94.712
14 204.464
8 45.6768
14 87.4832
7 28.8464
3 40.0384
5 63.0048
2 96.5232
6 27.352
2 166.0736
4 29.4496
4 20.3072
10 95.9248
8 169.3056
3 8.4256
5 43.624
11 61.0032
6 58.1392
9 86.0816
31 57.28
5 144.4912
12 105.6928
12 66.7616
2 64.1024
3 72.2112
4 65.0656
3 21.888
9 27.3776
1 15.5776
5 25.2416
12 41.9328
17 79.2176
7 157.1136
3 69.7792
3 43.0496
4 36.7456
8 71.2416
7 65.2336
4 23.0096
1 15.4688
12 140.4848
4 30.5696
1 16.712
7 88.152
1 227.3248
20 42.3168
7 150.84
12 64.3392
18 100.3328
5 84.344
7 116.1616
7 46.6736
5 73.0144
5 44.9456
18 182.3392
5 63.4368
7 43.568
2 60.3248
6 55.7872
4 77.9952
6 72.688
12 91.4736
5 43.392
6 125.1696
4 74.4976
6 85.6736
5 84.0816
8 73.9376
7 108.1504
7 56.2928
7 44.0272
5 59.9088
10 91.5808
8 58.9696
8 133.2416
9 125.0992
5 137.9344
2 16.0672
11 87.664
15 64.0048
1 23.9056
4 20.9648
8 65.4448
10 166.0848
5 49.7376
13 86.464
10 71.968
10 90.9792
11 343.176
12 60.4768
12 79.6704
5 64.0448
2 17.9968
7 129.7248
5 18.7328
11 123.3744
5 7.544
8 14.8176
5 152.3856
22 41.5776
13 177.6832
4 24.0048
7 136.5936
11 38.6864
4 77.5728
3 30.9248
5 71.1264
5 58.9824
10 39.0464
9 125.4112
9 22.0784
5 151.7104
9 91.304
4 19.2432
7 106.224
5 104.488
6 64.0288
7 41.8448
5 97.8272
11 134.9648
8 46.4304
3 37.8656
4 33.6832
9 125.408
10 142.16
6 53.8928
13 79.488
6 71.9824
7 26.384
10 33.5296
7 146.5152
13 124.6976
8 117.568
4 82.6736
9 72.5728
16 96.4112
4 89.9488
7 17.128
14 109.3968
5 55.3392
3 23.5152
8 77.0192
7 48.4304
3 26.2992
12 180.088
7 19.8064
10 100.84
8 154.848
8 71.2432
10 53.4192
11 106.9248
20 163.0928
4 30.5424
4 38.424
5 37.1616
4 61.3056
6 47.9696
25 358.6352
5 30.4368
3 128.4992
6 64.3856
9 119.5184
10 33.1872
7 50.9728
7 36.9216
9 72.6416
7 78.7392
11 86.8832
5 24.4528
4 286.1072
8 86.0992
11 97.5152
3 20.7312
10 59.7824
16 174.7856
5 162.7488
7 130.6688
9 105.7984
8 123.456
11 62.0208
4 28.9392
6 38.0128
12 25.3088
7 37.12
13 88.0528
2 13.2224
25 126.9296
17 119.1168
23 133.76
21 52.8832
2 50.6832
5 57.1408
13 89.3536
14 113.7024
6 60.624
6 41.3776
5 39.016
3 37.0608
7 35.3616
5 93.8832
10 82.8688
2 24.6544
7 63.6992
3 52.6864
8 129.2384
6 47.7744
6 80.1984
11 152.096
12 64.7424
4 285.9696
9 71.4976
6 45.4512
8 37.4336
6 69.776
9 87.6992
9 124.4768
8 80.1952
6 44.7232
4 22.8704
12 86.7088
9 17.216
7 122.3504
5 35.1984
21 291.952
3 154.0352
2 270.176
10 132.2624
5 153.1872
7 36.5552
8 68.5776
8 158.1696
13 97.3984
8 158.6272
3 85.5248
2 228.1648
7 67.96
9 72.8608
3 164.3872
5 77.792
7 43.072
6 39.1136
10 113.3792
1 325.7488
11 74.8496
5 95.1344
8 51.872
5 109.4304
10 106.3296
9 67.7936
10 72.9392
7 52.0656
12 43.3808
3 39.9232
6 48.416
4 82.8512
13 180.9616
3 67.2048
7 112.2752
4 93.3216
5 65.0624
8 42.9904
4 104.2384
2 44.5888
4 133.048
10 97.2176
7 111.8
12 23.4848
5 101.1328
22 69.9744
6 62.1024
6 102.3056
20 203.856
12 17.2064
14 99.3168
18 69.0448
10 60.744
3 22.9088
28 133.1792
4 71.8784
4 43.0944
6 66.5952
9 112.4528
4 17.6112
1 24.3808
8 109.9648
1 15.7904
10 181.5168
36 171.44
6 132.184
1 15.48
4 88.6656
4 80.2
11 93.1952
7 88.8448
5 83.3792
8 144.3152
18 76.36
4 28.776
8 73.7776
5 58.9472
4 49.6608
3 17.5872
11 113.8544
4 72.3632
3 67.5456
15 206.1552
6 202.576
5 66.1472
2 17.9168
4 32.768
4 22.88
6 96.1184
9 71.624
6 95.264
2 68.5568
4 30.68
9 82.736
5 102.6848
10 161.6736
5 116.9728
11 105.8864
7 121.7776
11 100.9856
9 111.552
6 131.3264
10 28.0912
7 28.7072
7 99.6
5 63.3472
6 86.2768
5 103.04
2 108.936
9 102.1248
10 166.4832
4 27.096
5 84.8768
9 122.4592
2 40
6 121.7712
3 24.1792
7 26.3952
5 31.0304
1 28.9312
7 93.6816
10 23.736
1 23.8672
3 30.096
5 60.6176
5 41.4096
10 108.448
4 20.512
6 64.4544
7 73.9488
3 15.6736
9 68.144
2 15.6096
2 43.4464
10 38.888
6 5.672
4 131.5408
13 155.28
6 80.8128
4 125.3216
6 50.424
4 102.72
4 35.7696
6 83.432
6 52.0112
4 99.8464
15 54.024
9 99.368
9 64.4656
3 85.1504
7 124.1472
4 64.5904
3 57.3264
3 38.7008
14 103.1584
5 76.6352
9 65.04
6 96.0352
3 49.5888
4 44.8128
6 33.8464
7 40.3088
11 60.4016
6 32.9152
10 105.304
10 99.5008
4 100.6064
5 51.544
4 84.8816
15 222.8176
11 83.0864
8 97.7088
5 42.4832
23 42.4416
10 23.7088
3 27.6224
6 126.1552
3 114.3856
6 102.6848
8 42.2896
2 25.0912
7 78.5408
7 34.8992
8 150.088
2 23.7648
16 90.9776
6 60.6
4 31.8928
7 103.528
5 153.4656
4 65.144
7 77.0208
7 118.4096
4 136.7888
11 43.1184
12 84.6976
11 73.7728
10 163.9776
4 34.6432
8 64.6592
10 128.5632
7 75.5328
6 34.5376
2 23.7168
4 129.4
7 54.9552
5 34.2016
12 181.3456
2 80.9888
19 122.3888
5 53.2896
16 40.4432
8 150.192
7 73.1712
8 44.0384
8 144.8512
12 41.304
9 42.6144
1 22.648
4 77.2656
5 69.288
6 97.1616
5 56.2256
5 60.2736
9 60.1104
4 58.672
8 39.84
12 48.7584
11 259.0944
7 65.8944
21 144.912
4 67.5584
7 132.4112
5 80.32
5 37.5312
10 109.7984
7 39.0464
16 91.6272
6 26.6144
5 25.3808
8 245.4272
3 5.304
9 49.1344
16 118.1696
5 84.12
4 75.8528
11 50.9488
7 104.3552
5 38.3856
7 64.5552
12 48.2432
4 54.7792
7 136.4864
8 46.1888
3 56.5568
4 65.1392
9 41.3696
15 107.8064
9 48.3552
10 51.5216
14 34.952
7 77.12
4 39.44
4 41.0896
6 52.4384
12 151.312
5 43.4144
5 100.2112
3 48.232
5 52.0432
8 66.3312
5 97.0256
6 59.4544
7 107.1248
8 65.6608
2 104.2768
6 110.8768
10 154.896
11 63.9984
8 88.1008
10 73.16
11 109.6096
2 28.8224
2 61.8544
8 59.6784
10 86.7312
8 95.9744
6 113.2016
14 124.4016
9 44.1648
4 57.9568
6 76.5408
7 52.6576
13 37.328
3 76.2848
6 22.8576
8 62.5984
9 55.2576
13 53.3712
4 24.8272
6 139.848
8 40.7328
14 23.7184
3 36.968
5 42.4608
8 118.5168
2 86.6096
8 81.1664
4 49.0288
4 44.7312
9 119.1744
7 82.768
7 20.5456
4 68.1216
6 29.9904
2 128.2992
9 40.0656
1 288.3904
11 90.8576
8 41.4256
13 39.608
6 89.784
9 27.9808
5 55.5504
7 44.0688
11 95.4944
3 50.8416
11 112.7536
4 44.424
7 68.4432
14 119.3264
8 55.5888
5 27.568
1 10.984
5 56.8544
14 84.5504
6 47.3888
4 67.1904
6 107.032
6 201.6336
7 19.9472
7 48.52
8 184.6432
9 91.4432
5 181.7824
8 73.5088
11 103.5168
7 51.9312
3 24.1664
6 40.4704
5 46.4576
11 213.5472
7 56.6528
9 32.4144
6 27.8576
4 46.7696
14 73.0016
6 96.3408
2 39.4576
9 79.1328
8 42.872
6 22.1232
7 62.3648
2 23.8608
11 55.1712
3 41.0064
10 27.9104
14 154.208
7 50.6368
7 74.2336
3 46.232
9 63.2656
9 68.5072
10 79.3008
9 278.8832
3 140.9888
7 47.2784
6 28.2288
2 78.4656
8 71.6224
5 49.6496
9 149.4416
7 80.848
5 29.4208
4 98.3568
5 52.256
9 20.904
11 143.1776
6 75.1216
7 86.7984
7 119.2016
5 95.6352
8 17.3216
6 67.5872
7 86.9808
3 139.2688
4 26.5264
6 75.1136
10 52.7344
6 38.8192
10 143.2624
7 69.5584
12 141.9072
4 41.0752
11 71.376
19 63.536
16 84.5024
9 21.4912
19 70.744
32 102.1488
10 93.4096
3 111.44
13 50.3184
2 18.536
7 73.8368
11 96.7456
11 109.1184
6 124.248
6 74.3968
5 108.2496
8 53.1552
10 101.1856
3 36.1328
13 261.4016
7 70.1664
6 43.7504
8 43.2784
1 110.0032
10 83.232
12 144.3952
4 89.4784
3 60.536
4 54.5632
9 102.4752
7 67.8496
6 68.1072
4 49.9552
6 62.8768
7 95.0768
6 41.488
2 7.5936
4 37.4112
1 41.3392
6 70.2272
7 102.224
5 137.0352
13 75.9344
11 159.0224
16 103.6144
20 119.7072
12 210.6944
15 48.6688
11 64.2864
1 36.984
10 177.8928
6 70.1344
8 38.5632
6 145.0672
10 18.3536
5 47.496
10 51.856
1 24.176
9 61.7408
10 94.848
4 135.1648
4 87.4704
11 62.9312
26 235.6432
13 103.5984
6 86.24
7 173.2352
4 79.9072
3 37.1952
6 81.4816
8 28.9952
22 185.4704
1 20.6752
7 80.4976
9 78.0096
6 39.8784
2 49.168
7 39.9344
7 55.9712
6 210.6384
3 59.8512
9 65.8208
6 61.2016
3 42.6224
9 111.9072
4 137.944
10 68.5648
7 40.7424
9 29.1808
19 39.4544
12 227.6112
8 89.064
12 107.8656
6 111.0576
18 73.9632
5 50.4048
29 75.8624
11 149.2224
6 27.1536
5 30.4048
6 127.888
12 110.0992
5 43.5008
6 64.9872
6 41.8208
5 56.0384
6 45.0896
7 40.3104
7 31.696
2 29.2144
6 34.1056
9 46.3232
7 116.0432
2 85.8816
5 43.8272
3 58.5376
7 131.304
12 52.0512
11 56.9424
8 113.0352
8 135.8672
3 107.4912
4 30.3664
18 41.9424
9 133.9024
6 62.3792
10 123.9216
3 29.4288
7 154.4912
10 83.2784
14 58.9552
10 137.792
11 178.5616
12 228.0752
15 105.1984
1 23.8448
5 88.8352
15 107.3824
8 85.6528
13 92.2368
6 46.504
4 77.8976
5 101.2112
8 102.848
10 185.0416
7 89.752
8 48.8816
8 142.1344
1 91.9376
4 223.8224
12 69.744
7 70.9456
9 162.2656
5 75.4656
7 30.0592
1 18.4704
3 29.4048
1 75.6336
5 74.6992
7 40.2
10 64.9424
3 35.392
5 51.4144
9 96.6672
4 25.3568
6 41.2816
11 118.6
6 36.0272
2 12.5824
5 58.144
19 63.2432
8 58.5872
10 71.7728
10 51.7472
8 68.6992
2 42.0656
10 77.6752
8 73.1024
8 90.6144
6 31.9872
3 64.1296
5 29.648
5 116.768
10 71.8864
3 52.3872
4 50.6976
9 71.5808
6 65.0768
8 142.0944
12 73.5136
5 79.2992
10 127.888
8 44.3936
13 156.208
12 170.8848
9 125.1456
15 109.0464
10 102.5728
7 76.5296
5 153.6384
3 25.4144
12 89.4768
3 14.4896
3 21.0912
33 122.0016
9 201.1248
14 127.4224
11 44.5056
19 74.5936
5 50.0768
16 183.2192
10 114.8832
8 60.0944
7 25.2032
12 70.2304
8 45.1872
7 68.4752
11 65.1696
17 128.1632
19 29.9696
2 23.2384
8 97.0784
6 52.1792
4 35.8128
10 115.2736
8 68.936
3 87.2224
7 72.648
8 147.5696
4 62.7696
13 81.5632
6 66.456
6 102.1904
5 75.8288
6 67.1264
3 93.2272
5 67.6096
8 32.8208
19 76.9328
10 71.9104
13 71.1632
6 64.872
10 50.52
1 23.856
2 16.9248
7 97.144
5 104.3024
6 75.84
10 88.7984
3 59.336
8 128.5184
8 30.7184
11 109.6944
5 24.792
5 21.52
12 31.344
7 67.2016
12 41.1056
13 137.7248
7 24.4864
7 37.296
5 55.5744
5 67.1968
11 77.5696
9 184.2384
9 145.9664
2 51.9696
10 80.952
9 52.8304
6 91.296
14 49.856
3 42.8624
4 88.056
7 40.6656
7 58.4528
16 135.5632
7 84.9344
6 24.216
8 89.248
13 100.6992
9 101.6192
8 94.2448
6 38.7536
6 24.6992
8 123.9776
3 52.8608
8 49.2336
5 161.264
6 68.6336
7 67.768
4 53.8768
5 63.0288
1 78.3216
6 153.792
5 25.4288
9 55.7344
8 98.5088
11 122.2912
7 23.1216
13 95.5296
8 89.048
19 49.7856
4 99.5264
7 77.24
18 371.1136
13 76.3952
9 117.0944
13 14.0608
4 102.7552
5 219.4448
10 95.0816
5 98.0528
5 43.1504
10 136.792
11 35.232
4 79.488
7 78.2624
8 85.1872
5 44.312
4 74.3776
12 89.8192
7 241.8064
5 66.3648
5 72.4
22 179.928
17 112.6592
7 83.536
9 104.5488
13 93.4544
16 205.0016
2 70.5888
4 191.9104
10 70.488
7 96.4912
6 60.32
12 159.664
9 96.9888
5 117.7568
4 71.3392
10 90.8384
6 124.1952
5 48.8304
1 16.8896
5 98.6736
6 69.2944
10 142.2384
7 68.2112
11 101.5664
10 55.4592
4 26.0048
5 70.2848
18 83.032
3 61.4848
14 139.5616
5 71.2704
5 100.6752
10 36.8368
7 69.6656
6 117.7232
6 69.6224
3 24.3888
7 65.6624
10 83.936
9 30.64
6 54.3568
5 81.12
10 10.9968
10 24.1008
21 66.4608
3 68.9344
8 83.0672
7 70.2432
6 34.008
11 87.8704
5 84.9088
3 169.384
10 146.8944
6 32.2144
2 36.0144
4 19.6944
5 47.3344
8 95.4448
2 31.7936
4 81.5776
14 26.344
6 34.7664
10 67.9888
5 55.5872
8 24.7088
8 80.3584
4 46.7344
6 51.9488
8 64.208
3 81.2592
4 42.0272
15 97.1888
5 35.2976
2 61.672
9 71.784
2 24.6384
4 151.248
13 132.6928
2 180.4496
4 26.7296
11 231.1376
6 124.9584
6 67.3808
4 64.1008
6 70.1104
7 27.1584
4 129.3584
7 65.2064
4 70.2128
6 32.1888
6 48.9472
7 46.448
10 126.5696
2 41.0064
10 55.6208
12 62.7216
5 35.912
14 18.288
5 47.6912
7 44.256
9 134.7664
8 195.304
14 170.1136
2 46.1888
3 42.328
9 34.0544
12 134.1168
8 39.5264
5 13.1216
4 55.0976
5 18.7216
9 76.192
5 48.1792
5 61.1312
2 12.0784
3 35.1632
11 231.8368
7 111.2384
15 36.5952
7 53.3216
11 82.9968
5 64.7168
6 39.3104
5 64.9568
5 66.7008
9 45.288
3 61.5664
8 52.7488
7 152.872
8 34.0064
5 40.4688
9 91.4192
13 38.7488
6 47.8048
8 70.7168
6 65.8016
1 23.8288
7 98.7536
6 46.9904
14 179.9824
13 80.5456
9 11.2048
3 53.5856
12 150.9232
11 63.456
6 58.952
5 67.3712
2 48.0896
6 56.4032
3 78.9344
1 24.328
2 41.5344
13 98.9408
6 79.7408
2 31.3984
9 149.8944
11 87.592
14 52.8736
6 159.2
10 150.7456
4 96.496
6 43.4288
10 87.232
6 141.7328
6 90.856
14 35.808
6 85.504
7 27.0224
3 46.4256
8 125.6336
6 61.1056
5 27.432
4 67.2464
5 89.2448
6 163.4032
5 34.8752
13 125.2048
14 39.76
5 90.3648
6 147.5504
5 31.6448
7 35.9552
12 99.28
10 78.448
7 257.5648
2 48.712
6 192.2832
8 52.7232
7 124.7408
4 91.0016
3 276.0448
7 24.6928
6 83.8736
14 99.8464
8 101.9856
4 70.88
12 148.4992
5 58.5936
7 67.4336
8 66.6448
13 70.1504
10 46.4336
5 25.36
13 78.3872
13 112.5888
6 81.3488
6 74.3264
6 39.6832
5 106.7328
3 87.0544
4 26.184
5 17.1392
5 74.6544
11 94.904
9 69.6064
28 174.7552
8 110.6544
11 77.5136
5 46.376
5 108.3072
4 48.44
7 44.5728
8 55.8816
5 68.3824
6 67.4512
6 124.856
2 13.232
8 92.5872
7 91.992
7 46.6
11 59.0224
3 124.0464
24 193.3232
1 17.1408
4 42.6
3 101.5392
8 210.5696
13 56.2464
9 92.8304
8 66.7936
9 61.0672
1 17.1088
9 75.9936
3 130.4864
4 54.1792
1 13.7024
7 137.0336
6 62.5456
5 26.3696
6 37.864
7 98.6112
7 114.1136
11 85.2736
9 73.592
2 22.8912
15 108.7264
7 47.496
1 299.3904
13 71.4992
3 45.7648
8 70.912
5 113.9248
4 55.1408
5 48.9648
13 134.2592
10 39.3792
1 14.7376
4 41.336
9 44.3856
7 125.4512
8 211.9776
18 95.7024
12 86.9728
15 62.9184
11 29.4912
8 74.1664
4 66.8272
3 131.1888
7 90.7168
9 139.3392
3 48.8144
9 139.9168
3 24.456
20 114.0656
15 85.6112
8 69.5232
5 85.2272
15 98.7408
10 30.088
4 30.7808
1 16.064
12 55.6656
8 105.2496
5 65.9056
3 55.5024
6 91.3984
7 90.9248
3 37.8128
18 88.0016
6 45.2144
8 144.392
6 183.2496
3 78.96
10 52.472
7 24.856
3 19.448
9 42.5712
6 45.752
15 88.4928
5 63.7344
9 30.3728
10 22.408
6 46.2864
9 119.6128
18 117.5744
5 75.8512
9 96.024
2 38.4112
5 41.0208
6 42.4496
6 83.8352
3 68.2848
6 93.376
6 28.312
8 34.328
10 60.608
5 40.112
2 35.8432
2 43.496
12 58.5008
12 140.5328
2 44.3888
6 56.552
6 57.3696
6 124.3744
3 52.7424
7 67.0896
3 38.3008
6 196.4272
10 29.5488
8 54.1968
3 49.4384
8 27.768
2 95.2064
9 135.208
10 178.5552
9 64.744
5 60.2048
2 27.6144
7 103.3344
8 61.0048
8 103.9488
5 84.8672
3 50.4064
11 70.6784
10 53.928
1 34.6112
4 70.8096
5 26.1184
3 148.5376
8 51.0336
12 104.216
37 259.344
15 24.3952
3 51.576
7 43.1888
8 59.288
6 47.1904
7 103.7536
6 96.376
9 50.3184
10 53.7888
4 41.4288
5 76.1296
1 13.2944
3 28.9936
9 75.2064
13 153.6016
10 181.3904
5 58.536
14 279.8736
6 36.576
8 207.5008
10 67.2688
6 139.5424
8 77.3312
7 57.9648
6 86.848
4 26.0304
6 118.8288
2 14.736
11 85.1488
5 31.856
11 56.1776
4 28.224
11 136.424
10 96.0304
6 56.04
5 99.9648
2 32.056
4 68.8016
13 85.0128
45 218.776
8 77.1808
6 41.0832
5 38.7808
5 111.7008
2 43.5232
6 64.136
5 72.448
5 85.9584
8 123.3184
10 44.1328
23 95.9728
9 68.0304
10 11.2032
2 19.5216
6 70.3776
8 220.3968
3 50.9312
7 40.7024
7 39.2
5 73.848
5 53.6144
4 31.712
8 84.232
2 23.6752
4 76.6704
5 52.9184
16 280.7152
7 103.8784
34 144.3376
32 83.216
6 90.6832
1 9.6944
5 70.6512
11 27.3792
13 104.8576
7 121.072
7 70.544
13 133.368
15 97.7008
4 154.2928
13 49.152
9 140.6208
10 40.1328
20 166.3344
3 67.0208
8 91.3344
3 90.8048
6 70.6336
6 77.3408
5 46.9792
7 62.7456
10 32.6336
6 92.6032
10 61.8528
4 86.3664
9 143.9632
1 23.984
13 78.9568
12 68.9232
9 63.3504
19 112.5552
2 17.7536
5 32.776
7 52.2448
3 29.5424
5 55.3552
11 65.984
4 72.0192
13 30.5168
5 43.1728
8 120.7648
5 46.032
16 85.5536
8 116.5424
5 68.4272
6 72.0384
6 79.344
7 53.0032
8 111.336
8 86.1728
5 168.3504
6 118.5472
5 21.2256
5 87.7088
4 66.2064
19 42.5376
6 111.6816
8 225.9552
3 39.7904
3 38.1216
7 60
4 18.7152
1 48.6112
12 58.52
7 58.7824
6 86.7712
5 45.0352
4 25.4992
5 41.4752
7 68.2944
2 36.16
7 38.1632
13 157.2848
16 84.9728
2 29.2256
13 97.096
3 56.6752
4 86.6368
7 59.4224
5 73.7152
5 57.568
9 80.1536
8 68.1584
10 74.0272
5 57.0112
27 70.4496
8 34.6
4 127.7152
10 56.4656
6 114.1984
7 55.984
7 77.1504
8 197.2688
8 71.2816
10 80.9472
18 118.9888
16 80.5376
9 104.9904
20 102.7936
4 53.3824
5 42.9136
5 84.5472
12 59.9488
7 137.0384
11 198.752
7 15.2864
37 145.1968
6 100.504
5 32.5856
5 45.8336
1 16.2
7 60.6336
4 76.7424
8 66.7328
2 28.9488
8 95.2384
6 62.408
8 60.272
24 90.7376
7 67.5552
8 65.152
5 71.352
2 35.096
6 31.6736
5 40.9088
11 60.752
11 35.3056
4 71.6256
7 32.2384
8 145.9888
6 147.3872
9 30.1552
9 248.2672
10 182.9168
3 52.2288
7 55.4224
10 156.9664
3 32.4208
8 112.9808
4 47.8656
8 54.976
16 50.8192
4 124.6752
7 116.896
9 57.6064
8 52.5344
3 154.5968
8 44.4432
6 147.7456
13 15.4544
5 25.664
5 95.0272
11 41.5312
16 129.1136
2 39.1072
5 45.2128
13 81.9904
7 120.9312
15 140.656
11 29.9312
1 6.6064
7 91.448
10 157.5152
8 52.3728
8 138.8672
10 17.6784
12 57.424
7 64.0544
5 94.7744
0 154.1392
7 14.9728
4 20.2464
17 101.3824
4 80.0512
7 115.696
6 70.8896
2 52.5632
1 34.7264
6 25.488
7 64.8864
20 86.8816
10 115.6064
7 148.952
8 91.072
17 74.4976
9 112.1584
8 60.912
5 113.416
8 70.9968
4 39.9088
7 68.8672
6 104.2928
3 39.9808
9 55.9296
8 54.8832
4 34.3488
10 30.4192
7 35.1488
9 66.5936
11 101.8352
3 123.6016
8 43.4768
13 84.8976
4 70.2896
11 144.848
6 100.608
7 161.84
16 103.9552
4 68.5584
10 168.568
9 38.5408
7 63.4512
9 99.7776
1 16.7472
6 50.0752
6 55.9664
7 77.9216
9 143.9088
16 115.2688
5 175.5536
17 173.6848
14 72.3984
4 141.8896
2 15.4096
1 12.072
7 45.6608
1 9.9408
13 118.464
6 49.1568
3 185.472
4 184.8272
3 64.9584
3 46.216
2 102.0464
2 25.184
7 50.24
4 13.472
7 22.7696
6 52.4288
6 63.9712
3 7.264
8 130.7216
2 184.3376
7 46.048
8 86.04
3 31.664
9 86.7904
7 62.8704
8 68.7264
7 107.4384
7 116.424
5 30.5008
8 74.2928
5 41.1568
10 88.136
3 25.1488
7 28.5488
11 123.368
5 57.0272
3 40.112
6 37.1952
5 85.7136
5 48.0848
6 99.8336
5 91.0144
4 50.0144
7 66.1024
2 44.9104
13 58.5408
13 328.3632
5 15.4656
3 8.7536
5 52.5424
4 53.504
8 112.6576
8 91.6384
2 9.7952
9 54.8464
2 20.8752
3 24.1088
11 89.328
7 128.5024
2 47.7904
9 75.0608
9 129.0768
4 42.7952
8 17.488
12 52.3984
8 85.4128
4 54.0336
9 90.4112
9 59.8592
9 41.6304
14 207.5616
5 76.736
9 103.5184
5 52.2512
5 15.3216
3 35.2288
7 58.3184
7 73.2624
3 38.8896
4 65.0352
6 54.9952
9 26.9088
10 201.1024
8 76.168
21 105.208
6 51.2
8 74.1424
6 16.568
3 101.3008
8 75.3664
6 82.6672
5 47.048
3 29.8336
3 32.4624
6 53.2256
5 40.8576
20 113.7248
2 50.5984
7 51.4032
5 16.608
9 37.8992
11 92.5888
11 59.9568
2 33.6384
8 23.5856
13 173.1408
7 49.7472
10 47.6048
10 123.3056
2 27.7504
3 44.0064
5 69.9808
11 37.4688
8 93.5696
7 74.7312
7 164.4512
13 145.3536
7 62.3376
8 52.368
19 124.1552
7 112.0656
12 46.536
7 76.0048
5 43.3952
2 24.2944
8 80.9408
3 93.5792
5 65.4064
6 122.9232
9 54.5712
5 98.224
5 83.3488
3 19.2064
13 237.9504
7 66.176
4 33.048
6 79.216
15 73.8624
9 69.12
5 136.0928
10 63.656
4 54.1952
5 115.8704
5 69.0416
6 43.8544
8 261.5072
8 49.5696
10 253.4848
4 24.3104
6 93.648
5 48.5904
11 44.5472
6 45.0848
8 32.632
5 83.536
9 54.6112
4 81.4432
7 106.1984
7 93.2352
7 42.2384
2 28.488
6 32.28
5 129.6608
2 36.016
5 60.3936
11 136.5968
12 100.3248
5 57.68
4 84.2816
6 90.4384
11 58.6128
7 75.8048
8 28.984
9 32.72
7 88.5808
8 87.3936
5 79.7312
8 74.3664
4 107.8352
5 187.1104
4 37.4432
8 101.432
9 78.88
8 217.6592
4 70.0272
7 59.4672
7 86.328
6 106.8976
4 18
5 76.6464
4 85.0192
4 60.7712
6 55.5184
5 48.8944
7 31.8336
30 147.6896
5 41.1744
11 226.6048
3 55.2592
4 18.616
5 53.6928
5 133.2752
8 52.1232
5 120.6304
8 26.912
11 153.7456
5 127.3056
8 114.6288
7 48.8976
9 45.7376
5 71.0432
10 57.464
2 23.9744
7 44.7472
11 43.5664
8 121.0592
4 32.472
11 121.7904
7 275.712
8 54.008
6 136.0336
4 26.5904
7 73.8976
3 25.4608
7 102.9136
3 48.0192
7 19.0336
5 80.4
3 62.4192
8 72.2032
8 36.6864
11 58.2112
4 54.2912
9 60.7056
3 33.5168
8 101.7296
12 121.6336
13 92.3312
4 95.5296
11 122.7504
11 108.512
10 59.0848
6 42.7072
7 96.4048
9 120.7344
4 60.2576
5 62.1232
10 125.6208
12 19.2784
8 69.1776
8 64.2544
6 107.496
4 45.3968
6 78.0896
7 59.4752
4 51.968
2 27.1344
8 75.0976
3 91.8976
15 205.8208
4 35.7632
9 90.8448
9 100.0672
5 81.9696
17 75.6672
4 51.0784
2 34.0528
10 129.9312
9 104.6784
10 62.8112
2 113.4608
6 32.5824
15 86.36
16 114.9728
5 47.872
3 189.5952
11 64.8656
12 112.3456
4 14.9504
11 95.816
6 63.4128
4 91.2208
10 76.1968
10 52.4592
7 98.0272
2 125.712
20 35.9344
7 25.2976
11 93.24
10 56.2704
8 108.4688
12 104.8608
6 86.0208
8 60.2928
8 57.9024
10 65.3008
13 76.1248
6 98.7056
6 22.6224
4 41.0864
7 45.4512
13 46.248
14 68.2944
6 45.288
7 152.96
9 57.5696
6 101.4
8 55.4384
7 132.0256
4 32.1056
33 259.592
5 22.0208
6 56.5728
5 18.0816
10 114.1664
5 78.1808
3 49.3056
4 68.2624
8 22.504
3 27.792
4 27.9568
10 50.2368
2 48.3664
7 16.4384
10 257.8272
5 40.9808
2 56.1248
12 56.0416
6 81.9088
4 47.7136
8 21.1584
9 63.5648
8 41.7504
5 78.5248
11 60.1616
18 167.6928
3 69.7552
6 62.7344
4 66.6592
10 93.8512
2 9.4384
10 113.1632
5 204.3232
7 54.8176
6 61.7776
7 108.6864
3 42.9008
5 84.064
3 95.1696
5 92.9856
4 31.3648
5 63.0368
6 48.4
6 81.0816
11 95.6816
5 45.1872
4 55.824
2 23.7808
7 38
5 85.7152
7 77.8096
3 22.6768
8 180.4256
9 73.6144
5 35.9696
6 90.9072
5 99.1696
4 29.752
2 30.6272
6 53.0912
8 172.0096
5 92.448
7 45.0576
11 58.9744
6 62.9696
1 23.8624
17 170.1888
10 143.7744
11 34.5904
8 56.2352
5 80.6192
19 365.4368
5 67.0224
9 38.816
1 24.7552
5 169.6976
5 71.7136
4 105.664
5 73.5904
6 37.16
6 69.1728
7 91.2432
4 88.6336
8 80.5072
8 39.4896
7 51.032
10 211.7104
11 127.8576
6 75.32
4 363.344
8 85.5632
6 47.6624
7 38.0112
7 52.656
3 48.7776
6 113.2496
14 61.7376
7 19.0016
8 59.1408
5 66.7008
10 68.4784
4 39.7632
12 69.0256
10 55.1696
3 46.5968
7 141.44
5 44.6544
5 58.2288
8 53.6592
3 26.5312
7 113.8784
1 24.1536
9 66.7536
3 23.8048
5 48.8368
7 75.712
7 186.6048
5 232.3904
6 22.4576
5 114.6512
4 92.824
5 31.1088
7 136.8896
8 28.376
9 85.1872
6 87.8288
7 56.3088
3 40.4192
7 28.3648
2 32.5952
12 96.8752
9 64.2192
17 139.184
9 91.112
4 89.2992
9 67.2128
5 75.6256
5 248.36
5 58.9744
5 29.3984
2 65.6912
9 38.88
7 28.7312
9 47.1648
9 51.672
4 53.4912
20 40.2144
11 130.9552
7 30.656
7 60.488
9 78.3712
8 58.9744
7 105.3952
4 63.6112
6 72.7184
1 13.928
8 81.2304
4 61.2304
6 79.7712
6 39.2864
15 104.0752
10 84.1568
3 76.2656
18 25.2592
9 48.352
7 79.0288
12 65.3392
2 52.2688
5 248.6032
8 150.0176
6 131.6096
5 72.576
8 49.2256
4 23.2512
8 56.7536
7 203.5216
7 16.2352
12 136.8912
12 209.8368
13 78.096
7 186.08
7 80.312
22 16.8016
8 53.5888
5 141.344
2 76.6288
6 56.5952
5 75.3424
4 59.3616
9 20.3264
7 23.7792
3 40.032
6 46.1808
6 25.3456
4 60.1568
4 56.1824
3 225.8112
13 66.4464
10 42.6144
6 106.1056
4 144.496
5 69.9568
7 101.4624
3 127.2736
11 120.0752
7 83.2064
8 47.9824
10 74.744
4 47.4144
8 74.5472
4 41.088
7 66.7824
4 96.0176
4 31.0416
3 125.44
7 72.8432
18 68.216
5 64.4304
7 78.6176
6 71.1312
8 139.4576
2 21.168
8 50.4928
8 177.6192
12 58.6528
5 121.8736
6 153.3392
8 137.824
3 18.7456
1 24.0016
2 51.7312
10 18.8544
3 39.0592
4 41.3968
3 61.6064
8 22.8144
7 125.9504
10 63.7856
5 41.6432
10 67.3216
8 64.0864
14 46.1904
6 109.1552
11 108.9984
10 38.088
6 67.016
7 94.584
6 61.7376
2 41.24
7 88.696
9 55.1904
4 66.0384
7 17.2128
5 107.0736
5 81.9776
3 78.7232
14 56.8384
8 51.0688
14 175.552
4 31.0688
1 19.4784
8 238.8768
8 46.9456
12 29.3904
2 65.176
7 116.7904
6 70.56
5 29.8912
5 71.2272
5 127.7616
1 18.8544
8 71.2624
8 83.4912
10 89.5264
15 133.3072
6 147.4864
6 89.6128
3 30.8352
13 94.872
18 84.2544
6 60.0784
10 116.5264
8 65.4848
13 123.5168
10 58.984
8 76.1984
1 18.5232
3 34.5152
18 40.2672
7 69.1696
7 61.8784
1 80.4992
9 110.7936
9 134.4896
2 160.6624
6 86.7104
3 31.728
5 53.6
4 48.5328
9 195.1776
11 54.1744
5 63.3168
7 73.7792
17 170.3856
2 39.1424
4 57.5664
26 243.6912
4 27.6336
23 196.2016
5 13.4896
5 44.1952
5 66.9792
5 52.5488
8 106.6992
7 80.048
29 27.2032
5 20.4624
1 13.5024
5 97.8592
8 127.6864
9 115.1936
2 84.2848
3 48.0912
4 102.4704
6 23.6448
12 96.2704
7 42.1008
5 65.176
4 37.6512
5 72.5952
9 24.368
6 66.8736
6 78.8464
10 39.5728
2 33.1984
3 50.3504
5 55.9712
4 13.1488
6 65.2496
10 58.6464
6 36.9024
5 15.2848
5 30.6416
11 96.8
7 34.6448
7 41.9296
9 42.4736
7 27.6624
7 48.9856
9 113.2
10 179.1216
7 44.0992
7 123.9104
8 69.6912
8 48.0128
11 143.3456
6 73.984
9 116.7888
5 67.888
12 156.4992
4 72.4528
7 93.6192
9 58.0944
26 20.6496
4 68.3696
18 256.6288
4 63.1376
8 32.048
1 21.1728
8 140.6272
4 63.824
5 62.6704
5 113.9088
8 117.4416
11 116.6576
10 134.6912
5 110.1696
10 60.5584
14 134.7952
7 162.0368
3 32.008
6 198.2224
10 89.1616
10 44.1488
8 65.0848
8 35.3552
7 101.6544
18 76.784
5 98.5408
4 115.2064
7 90.7856
6 90.5088
6 57.1792
7 86.872
4 85.0096
5 109.5504
7 97.4576
5 123.1568
8 126.9456
6 49.5568
6 56.5168
3 31.7632
3 86.7008
5 55.0384
7 29.5072
2 34.1936
8 91.8096
11 127.5744
4 43.248
6 26.6272
9 102.5184
7 55.2384
10 61.6848
6 48.3632
7 163.472
7 30.4784
6 144.7008
4 43.816
7 99.9936
8 120.2864
5 52.6592
9 141.8624
12 49.9376
2 49.7392
2 33.9024
7 72.208
11 55.7296
7 33.1264
12 115.304
11 208.696
6 40.0512
7 93.08
2 35.7328
5 152.5072
7 64.816
6 32.272
18 118.4736
10 125.2512
12 78.9072
6 67.2368
8 202.1664
8 67.176
6 79.344
5 74
7 95.5568
9 16.9792
5 36.8176
6 56.872
5 40.5424
10 127.1824
10 82.1488
15 114.1856
8 151.32
12 136.1568
15 21.6432
8 98.1232
4 46.4208
12 94.616
6 39.9312
6 70.6528
3 84.8512
1 23.84
4 159.3312
2 28.92
2 100.0096
6 230.4864
4 76.848
9 53.952
10 122.6992
9 39.4944
7 48.6976
7 42.9968
9 88.9312
13 90.0176
4 26.2496
6 45.7664
5 62.8592
10 65.7616
8 123.656
8 99.0992
8 66.2336
6 28.6576
8 54.6352
4 53.3792
2 17.8928
6 104.2144
9 113.9136
6 62.7984
17 60.392
6 129.5392
8 211.9648
7 88.4304
6 66.456
9 151.7328
12 81.3248
6 61.5024
10 86.9264
5 59.3008
7 88.816
9 105.6992
10 63.544
46 230.1136
9 91.1264
5 25.2336
13 65.92
5 116.464
15 92.4528
5 23.088
6 93.9616
4 21.1376
6 73.4256
10 102.856
10 328.9776
8 84.4688
8 2.576
10 81.5776
5 42.2608
7 43.0304
18 259.1296
6 61.8656
5 45.4016
12 121.7344
6 61.192
11 170.736
2 57.0272
9 154.2816
5 20.0736
10 156.4832
6 159.1136
19 33.1968
2 53.2192
7 84.8224
2 51.6784
9 48.0176
21 298.1232
12 78.8752
4 49.5248
2 16.12
5 15.0576
8 73.976
4 160.144
9 67.7664
6 100.3968
9 102.1168
7 95.4768
14 158.1008
3 43.6544
6 119.4496
4 53.4928
10 44.4816
4 121.7632
6 87.5392
9 29.9936
7 133.5776
2 86.5488
14 56.9888
3 24.1312
6 68.6064
6 31.8816
10 21.1536
8 146.4816
9 95.6112
7 173.8256
8 29.4688
2 32.9024
7 82.2368
5 48.6256
4 36.0528
4 99.856
7 51.4
10 60.6784
13 165.1536
7 90.576
5 102.6
7 12.1744
7 33.3216
6 22.8352
7 76.6672
5 35.152
5 55.7216
7 59.9184
20 123.1296
18 129.2816
7 51.0144
23 44.9792
7 75.7568
1 89.1408
8 222.2192
7 71.8304
7 65.392
7 95.0528
15 30.7328
8 96.7472
10 57.4544
9 42.2176
4 15.9696
6 58.7552
9 84.0528
9 39.0864
5 119.2
8 68.824
7 52.0672
8 258.7264
13 95.4944
6 66.448
5 59.6336
12 126.1984
3 33.5792
14 87.7408
6 30.7712
6 29.1232
6 49.5232
4 78.456
6 72.4704
10 76.8128
2 54.3872
13 42.2112
7 34.656
11 80.632
8 53.8208
10 88.7872
3 77.2704
23 154.9824
6 78.7472
7 55.6256
6 58.2624
6 117.224
4 19.9696
16 131.1248
6 109.456
9 15.8992
7 41.0848
6 52.5776
2 84.7024
5 27.512
4 81.0672
6 55.6288
7 39.992
5 63.1616
7 69.3088
4 78.1216
8 60.6608
10 57.3824
3 50.5968
8 47.728
13 92.0448
5 75.0592
8 54.0416
6 47.0256
7 87.608
3 15.6624
6 53.8864
15 94.12
7 51.488
14 111.9632
8 36.8304
7 31.4752
6 157.608
13 96.1792
8 109.4624
2 30.7328
5 108.8976
6 54.6912
9 60.0416
18 126.4512
2 59.9088
5 94.4672
8 80.8096
5 58.016
1 22.28
13 90.5984
5 61.7872
9 102.1168
5 79.008
1 23.7552
5 36.9088
2 29.1648
5 44.0544
6 82.752
4 54.6016
6 100.4512
11 100.5408
2 18.4048
9 278.6
7 31.5712
6 35.4832
17 121.4
4 72.2368
9 59.5248
6 59.4496
5 29.9072
8 252.6464
20 64.152
6 39.1584
10 42.168
5 107.9344
4 44.0672
9 53.1744
9 138.6816
3 41.912
6 26.4304
8 127.1056
9 112.3984
9 47.7728
4 91.496
6 37.336
10 171.2736
9 102.6368
7 57.112
12 67.1472
9 69.92
5 65.5616
4 65.888
9 191.1456
7 129.5856
7 78.368
1 34.3264
2 38.3024
6 62.2384
11 14.7344
10 39.9696
10 61.0192
5 60.3088
17 155.56
10 123.8368
5 96.1632
5 37.2048
8 37.96
4 53.5632
9 82.768
6 61.664
12 159.8848
6 101.1568
6 39.0912
5 106.0816
9 52.976
8 99.0496
4 169.7792
3 12.408
6 229.5456
7 80.9376
9 194.7616
11 39.848
8 32.6752
7 53.9968
6 11.488
2 39.4992
7 47.5936
3 75.9632
12 114.352
12 122.616
21 168.864
9 84.536
8 156.7296
10 81.0448
8 129.4
4 47.3184
4 52.6304
7 41.7968
5 62.8768
7 79.1264
10 59.2368
6 33.1696
6 32.992
13 40.2768
2 36.048
6 46.808
7 46.1936
6 17.4896
6 84.1328
9 65.4624
10 104.7968
7 79.0512
7 68.9856
5 114.2688
6 44.2592
18 246.424
7 78.2096
4 51.6608
8 158.1008
5 11.6592
16 56.9456
7 85.1904
7 57.912
6 73.5168
4 56.9184
3 56.192
3 58.5008
8 66.928
5 57.9552
10 128.0608
15 99.8384
10 150.784
2 51.4496
12 162.1536
6 58.488
7 114.7712
16 128.92
6 26.2928
11 69.9248
1 11.4656
6 87.6736
7 174.176
3 71.8272
5 76.8208
5 39.9216
6 49.0384
11 112.9808
5 90.0176
4 42.5552
8 24.6368
12 73.8448
7 70.184
2 25.7008
5 53.4832
2 43.1392
6 85.4224
8 30.9328
5 70.392
8 57.4064
7 116.6448
7 120.5536
9 118.064
7 130.208
7 71.6112
8 97.9072
4 57.9296
5 52.936
9 142.7312
7 114.0592
11 13.9264
7 72.536
5 70.6912
17 39.1904
6 60.8544
5 38.264
8 101.4784
5 56.2736
5 28.5392
5 82.544
6 11.016
14 67.7408
14 17.2912
9 66.2512
6 78.912
7 25.3232
4 29.5184
1 17.6656
10 84.4768
7 122.936
6 81.4608
9 113.848
6 86.9728
4 65.832
11 27.1376
6 68.3136
5 76.1008
4 125.6944
2 95.08
7 88.5184
9 100.1536
5 25.1184
2 168.672
13 49.1056
9 18.736
3 54.3248
2 64.968
9 106.0976
10 50.0256
5 96.168
9 47.4848
14 119.1984
4 64.6848
26 149.0928
10 48.9968
6 69.096
3 80.5328
1 23.9968
5 32.4224
7 48.1952
7 60.2688
7 160.9216
15 130.9776
2 38.3744
7 26.3136
8 51.5056
5 43.704
12 14.4368
15 110.44
12 77.6704
7 76.616
6 31.624
10 58.0432
10 106.8016
6 149.3136
6 22.3952
7 70.0896
5 36.2352
5 91.3312
2 26.1312
4 141.8608
5 62.1872
30 321.5936
4 45.136
4 57.0352
13 291.3312
8 33.2816
9 123.7248
8 25.6608
23 93.176
4 53.7584
10 76.0832
6 101.7616
6 69.8496
6 73.472
10 19.2784
9 35.9968
3 66.8752
14 119.104
13 79.184
11 41.8736
7 111.5872
3 27.9696
6 16.328
6 58.416
2 9.8384
5 79.4288
6 173.0224
8 147.9952
7 25.864
6 66.864
3 49.0176
5 43.9888
13 173.248
11 130.7296
5 83.8896
7 95.248
4 46.7392
6 130.096
10 75.528
11 95.7856
8 52.72
3 26.9408
6 50.7792
5 54.4656
9 62.024
8 170.4192
9 86.2368
14 31.624
1 22.0176
10 94.2608
1 24.5872
1 19.52
10 39.7248
11 28.6032
7 95.288
2 101.6416
10 74.928
4 64.232
3 32.8016
5 88.0464
3 48.9632
8 58.9776
6 96.312
19 78.4336
4 32.9792
17 104.1808
5 44.3264
7 183.9616
9 52.048
4 27.8512
3 42.9504
11 85.24
6 19.752
4 37.2608
8 60.1248
8 17.296
4 90.2592
7 119.8848
11 111.2848
5 38.8832
21 189.4096
25 33.4288
10 25.5792
14 117.1936
6 105.6928
6 20.784
6 33.8256
3 45.9376
4 89.2256
3 78.3552
7 57.0048
7 91.6432
9 167.7776
11 176.3248
5 55.7488
6 66.0944
3 55.7984
16 112.1616
11 31.5552
4 48.9344
7 142.1776
5 37.7648
10 64.5504
20 76.6096
6 56.2304
2 41.9616
5 32.8032
12 24.872
8 117.8656
11 59.672
7 82.3264
25 70.0736
15 153.704
10 53.4736
1 27.8528
4 26.0352
3 44.1248
7 225.9264
10 89.3488
17 153.7136
5 157.6032
3 73.4112
10 33.6784
5 82.6864
8 163.1008
11 82.1808
9 103.8224
7 82.5312
9 70.5136
5 29.912
8 170.3456
6 39.8224
16 57.4912
12 33.7984
3 42.704
5 81.8048
7 52.8912
6 163.3664
10 50.4816
7 34.6624
6 26.7904
8 52.9808
9 56.28
6 152.3008
7 66.0576
11 123.2464
6 90.7616
7 37.096
8 111.7552
4 39.5424
9 106.7456
13 100.408
8 93.6496
11 203.4896
6 37.6592
8 58.5808
9 46.072
2 4.1136
6 73.5968
2 16.0624
4 106.4464
8 124.2272
4 71.464
6 34.8992
12 130.9536
12 108.2224
7 42.8096
10 82.776
6 74.4096
4 59.4848
3 49.4864
4 67.3232
11 53.752
10 41.2976
8 31.3584
7 71.752
15 31.68
2 77.2416
7 45.4416
8 38.2288
9 57.9936
5 172.8784
9 10.4208
9 31.4848
1 19.0048
5 48.1072
21 129.3504
6 41.1632
4 75.0688
6 90.6224
4 77.952
6 41.96
1 67.3168
9 48.0464
9 35.264
5 92.04
4 22.6208
7 29.9968
6 118.224
11 31.416
10 124.4032
9 65.9232
4 89.9536
10 78.4416
7 169.9392
5 35.7776
11 130.0448
4 47.176
4 15.8576
5 50.1952
9 60.6496
11 41.9536
13 37.0816
11 53.232
9 114.68
7 97.6384
5 19.8336
5 36.656
14 380.3696
3 100.1712
8 32.9952
7 54.0352
4 55.2544
4 77.4336
5 37.8224
4 8.6288
21 50.464
12 112.2224
7 57.5584
8 37.28
13 81.1376
9 59.4416
7 49.4144
6 47.6192
6 40.1904
6 77.0912
7 102.9856
14 94.4448
3 31.2032
1 10.3008
6 90.3184
8 44.5728
6 17.5856
8 94.9376
5 60.9216
7 186.8512
6 61.568
9 104.616
4 51.736
10 39.7568
3 58.6512
12 167.3168
11 72.6464
10 112.6128
7 85.2624
8 50.5472
5 46.336
11 68.0768
7 152.3712
5 51.6064
4 58.8384
5 171.0064
4 30.0672
13 17.5808
4 21.6528
8 252.3312
4 101.6032
7 68.2928
7 34.728
5 151.7072
10 128.5648
5 85.1856
5 120.64
5 71.1024
6 37.1664
4 42.9344
11 63.9312
4 16.1616
6 84.5088
20 45.3264
12 141.4048
4 32.848
5 45.1504
5 55.4
3 16.1696
4 30.7488
7 86.5648
1 22.8032
10 86.3904
2 31.12
2 23.1104
3 52.472
3 12.1904
10 88.4432
5 35.2544
10 81.5488
7 40.5504
4 46.3168
7 90.696
7 70.6784
5 110.3328
6 110.936
1 21.5872
6 85.224
12 22.4256
3 21.0352
4 47.9168
5 155.2128
13 150.8848
4 13.0432
12 68.9264
5 66.04
19 73.7936
13 63.9072
3 230.8592
2 23.936
4 3.648
9 124.1792
5 42.7616
5 76.3536
5 42.4128
5 68.4128
7 134.4944
6 165.7152
6 71.0288
14 212.224
6 43.4064
11 61.8784
8 61.2864
3 29.8736
10 108.8512
4 57.6256
7 150.472
8 18.536
7 96.8464
6 79.9248
6 110.8864
6 57.4832
12 67.416
11 65.0672
5 88.9344
9 68.168
7 26.9728
3 77.4032
4 28.4064
6 90.912
6 97.7904
5 104.8496
6 147.0112
8 36.0064
11 23.0192
5 79.7968
6 55.1616
4 77.8912
7 95.1376
6 25.792
1 31.56
6 48.9488
9 86.4896
9 210.5392
4 62.8608
8 92.6816
3 55.4576
5 155.024
2 15.48
4 39.2432
4 50.432
3 79.4656
15 58.3072
10 111.3888
11 58.832
9 67.7824
8 94.8032
7 60.8944
9 30.368
3 47.76
8 103.872
12 57.5504
11 73.12
5 38.6224
6 89.088
5 49.056
5 56.4192
5 207.9328
4 24.8976
10 270.0624
7 35.7328
11 40.1024
5 82.1376
7 41.5472
8 184.4832
12 73.936
4 135.6288
10 105.6848
7 67.0688
12 53.2928
4 23.7008
6 115.5504
3 37.1312
8 193.112
15 89.3792
14 27.5216
8 109.104
7 29.4144
12 109.056
9 38.1008
15 41.9008
5 67.568
1 11.7104
8 40.944
5 42.1008
10 147.9952
8 70.1728
10 141.4096
5 42.3872
12 197.464
6 74.7856
16 155.4624
6 92.4336
7 144.7824
6 93.9984
4 25.2848
5 195.88
2 66.4224
4 40.9152
17 44.9232
3 101.8624
4 57.5296
7 89.9776
11 39.0992
7 39.672
7 32.1984
6 40.6384
5 48.5632
4 49.6448
5 92.8944
3 86.3968
8 71.88
4 72.4576
9 106.8224
8 52.4
9 84.1232
11 76.8192
7 69.1792
7 42.9392
5 63.8016
5 93.3904
6 102.7712
3 40.3776
7 116.2368
13 93.3952
4 18.2352
7 74.9136
4 64.5488
3 36.4032
4 138.6928
4 108.1792
10 30.2656
13 132.0176
11 128.5152
15 133.9504
7 150.7968
11 58.1696
5 54.0464
3 27.4112
6 36.3904
9 57.368
6 41.5104
5 162.632
7 75.8736
3 67.0368
7 121.3344
3 29.3904
7 77.4688
5 31.0928
4 79.5408
3 90.0528
2 22.7696
6 106.0928
11 75.1168
11 51.1952
3 96.752
8 190.312
3 40.5792
6 81.7488
9 72.8288
6 24.6608
7 57.4816
10 137.1296
6 23.4496
9 113.176
9 86.2416
13 26.5456
9 117.3312
5 30.8592
3 70.984
3 29.7648
4 46.3872
10 114.7776
8 70.272
6 83.7888
9 77.1808
9 136.4032
11 40.6512
2 15.3168
11 87.6912
5 33.3584
6 20.0464
11 118.2608
11 121.4832
11 68.976
4 36.5248
3 31.7936
8 51.184
2 9.3904
12 202.5232
8 50.3968
3 39.4112
7 57.6496
5 41.9504
2 58.256
5 43.064
2 71.5152
12 87.536
7 98.1616
4 34.0448
3 32.96
2 175.6992
5 104.8304
7 82.0592
5 22.1056
7 34.9232
11 109.0192
2 57.584
12 75.6112
2 56.8224
7 41.3936
5 72.1616
10 95.0352
6 59.1984
6 104.4352
16 87.2032
9 88.4528
6 55.5104
3 14.1152
11 23.8864
2 69.272
5 85.2512
27 133.248
4 54.5648
22 82.7456
6 70.728
11 109.464
7 69.1136
6 49.2496
6 95.8384
9 90.3968
8 41.176
8 59.0368
5 132.3808
21 43.2944
7 8.8704
12 77.3024
4 75.4432
4 40.536
9 49.3648
21 119.0736
11 105.9936
15 58.48
6 83.3424
6 129.064
6 135.9808
5 76.3008
4 62.0624
2 42.4336
14 202.9808
7 50.9248
5 64.7056
6 62.0528
13 30.0288
9 30.2384
3 78.6144
4 56.1712
8 73.0128
14 73.4896
5 23.5472
5 106.9808
7 88.0304
6 223.6
4 25.6256
1 24.3744
14 83.0608
6 66.048
5 86.4192
8 134.5984
7 69.488
5 40.4144
10 146.9424
3 15.696
9 28.7728
6 99.1696
6 97.3088
5 66.072
7 88.8816
6 171.248
2 23.76
7 60.9728
4 86.52
3 25.4256
12 108.9872
10 70.7808
8 121.2112
8 319.0448
32 54.4656
3 52.6752
12 61.7968
11 63.4016
12 162.3728
4 39.9856
7 124.7984
2 38.8928
8 21.2768
8 42.6384
10 75.1344
33 159.2832
4 126.0848
5 39.824
17 58.2544
3 57.2832
9 190.6608
3 33.8256
4 131.272
5 74.1728
9 99.7184
5 121.8592
8 75.5584
8 35.9952
7 72.2432
6 49.2368
6 84.8384
4 26.5408
7 48.1696
4 15.208
26 165.0544
11 30.9248
21 22.9648
4 70.0032
26 193.9104
7 39.232
12 39
7 41.2624
4 34.9984
12 70.9632
6 48.1424
2 42.888
9 59.7168
8 31.4816
6 80.28
5 87.8816
7 49.9968
6 87.1216
10 96.4528
19 67.0304
4 44.4496
3 53.1376
11 81.92
7 43.9152
6 35.4128
7 101.9568
7 32.9312
4 11.5872
12 122.7056
1 33.9936
8 147.272
6 31.4672
4 34.0624
5 165.6208
9 122.5472
11 57.3408
20 198.1072
1 23.9328
8 92.408
11 205.3936
25 22.7088
12 96.504
8 41.7056
5 33.784
3 23.448
3 58.4608
4 76.848
12 118.816
7 34.8992
5 61.0128
5 82.8688
7 47.1536
6 74.4272
9 99.6112
15 60.8096
7 39.872
16 58.7488
6 121.8512
7 147.7616
15 45.048
5 71.584
3 43.9984
6 62.856
12 70.3264
5 119.5296
9 26.152
6 43.0512
34 221.3984
6 189.2
3 78.6448
2 21.9072
6 36.7216
8 55.2896
10 76.7408
7 60.5488
6 88.24
10 43.4176
7 31.8624
7 52.3744
6 24.4592
2 36.1072
12 17.4544
6 126.6384
7 145.328
4 58.8576
8 37.6656
13 98.608
6 72.7808
15 145.5056
9 69.7088
8 90.3872
7 36.264
6 74.2608
8 137.3472
22 20.1184
18 50.0608
1 23.8336
3 151.1936
11 48.0048
8 131.52
9 143.9776
3 49.5472
15 132.6448
2 33.2096
4 35.5248
5 127.8304
5 25.2576
9 53.4768
8 191.8592
5 69.5344
14 40.1072
5 82.0368
9 124.0096
5 53.9712
9 115.7552
5 28.232
7 38.1328
7 40.6992
4 30.7328
36 203.112
7 62.6416
7 77.9232
11 69.6944
11 174.8272
7 14.4656
5 60.7168
2 42.4848
7 49.9072
7 45.2384
5 68.2576
2 61.2784
7 49.5824
13 68.576
9 98.072
5 104.5504
3 55.6448
6 65.9728
14 101.0688
10 47.3456
9 66.3968
10 124.5648
7 31.9456
9 93.1168
2 53.2352
3 41.8064
6 17.168
5 82.3728
11 60.448
11 139.24
4 30.6944
5 59.824
11 125.1104
9 69.3888
13 183.488
20 79.992
1 24.2656
4 54.5664
5 49.904
8 29.688
9 81.2384
13 87.2336
6 14.6784
4 18.544
8 34.0048
6 89.7536
9 106.8672
7 45.9888
11 102.936
7 32.1184
7 25.9472
4 18.8224
8 167.8416
17 141.1312
12 84.9264
10 71.8944
7 52.64
14 52.0416
2 51.5072
9 85.4832
6 47.016
7 53.9648
5 257.6336
5 115.8432
6 58.6384
5 57.2
10 93.0832
7 101.0304
6 63.072
11 133.7792
16 71.6032
6 72.6048
10 96.368
12 170.792
8 81.6176
7 35.1616
25 64.0992
6 45.4928
9 44.92
5 47.1456
7 85.5888
4 35.2784
2 86.4816
5 83.1456
4 104.1792
12 286.1312
10 83.2464
13 133.5248
5 20.8336
1 334.1168
5 54.9984
2 11.8176
6 52.0864
6 49.3856
18 148.4144
7 42.4608
8 81.6624
21 298.7136
16 47.576
2 142.0784
4 76.864
6 40.28
7 90.9408
7 87.9184
4 37.3216
11 109.3744
5 32.112
9 84.7216
6 47.5744
7 159.3696
11 64.3968
8 47.7088
5 39.2064
5 57.872
5 71.3456
6 52.5408
6 142.432
6 49.9936
5 64.416
3 29.6224
10 151.4464
10 107.5712
9 65.1664
5 57.896
5 52.0784
10 57.1056
7 70.904
10 95.6832
6 84.368
4 85.7824
7 40.9008
14 93.8688
11 74.488
8 35.7408
2 48.52
5 72.7056
8 71.0448
5 19.608
6 49.9856
11 139.8768
7 84.2208
8 66.4576
1 24.5632
10 85.6368
11 67.4992
1 38.6848
3 53.904
4 129.6336
4 72.1376
6 36.7312
4 34.8544
10 84.5024
2 39.2272
4 195.184
8 45.1344
9 42.6048
5 40.2432
10 51.6768
7 42.0288
8 89.8
6 83.7616
2 70.7168
5 54.048
4 58.3376
9 109.9424
10 62.9392
7 150.6592
7 50.9632
9 88.5968
2 22.9808
7 84.0624
6 38.0384
8 47.5456
6 77.496
6 73.4192
5 46.2352
5 44.0496
6 141.8128
2 42.696
1 24.3952
10 81.8928
9 101.1472
13 36.7424
11 146.6544
7 83.4048
5 43.6992
14 14.4176
3 79.9136
11 322.4672
5 20.8192
9 110.0736
8 41.6064
11 42.9696
5 59.2752
2 53.2848
9 20.6784
3 46.8656
24 37.3632
5 42.8224
7 47.496
10 89.1744
7 92.344
3 127.0784
8 101.4784
8 220.3808
9 105.5936
8 24.8032
6 83.4112
4 47.2976
3 73.7504
6 46.264
5 39.8528
6 49.8912
24 193.2544
1 34.4672
5 124.1616
9 78.5248
5 78.8016
5 98.2528
5 80.352
11 74.408
5 77.7712
5 53.5552
1 32.576
7 53.7248
6 47.536
9 54.0528
4 18.9488
9 81.9744
2 27.2832
9 56.7072
3 50.3312
15 61.7824
7 94.8688
2 72.168
6 57.7104
5 62.7408
11 30.6896
8 79.8064
2 66.8688
8 53.7872
32 159.8048
5 76.0784
4 57.1536
11 121.3024
6 115.2432
8 77.6368
5 93.4752
10 158.416
17 87.6848
10 64.8832
6 121.1456
11 82.1056
11 31.3264
11 102.6752
30 83.432
8 172.784
6 33.2432
9 231.9136
2 15.6496
7 65.3888
13 45.5056
8 53.4272
5 68.5824
2 37.504
5 58.344
3 58.1136
5 44.1552
8 82.208
2 36.0976
11 26.7184
6 101.1184
7 31.3104
8 52.8256
11 88.6048
10 69.264
3 52.2496
4 34.5056
7 82.8096
3 61.704
3 211.2592
6 76.7904
10 97.1712
9 19.2128
14 86.1376
11 145.2896
12 54.576
7 34.5136
8 121.6864
4 24.9104
3 60.2144
7 19.2832
12 137.0576
13 129.256
4 50.5632
5 67.2768
8 17.152
8 217.6944
10 27.0288
9 154.1664
3 27.784
4 34.7616
4 24.4064
9 27.1056
11 131.4768
8 35.7888
6 10.9824
7 38.2464
13 26.8816
6 64.0624
10 84.2688
16 82.4752
6 79.0624
8 107.4512
5 145.8336
6 119.0096
5 28.2368
7 74.5952
3 42.992
6 89.6672
10 60.7616
7 101.6832
8 171.7888
13 58.8704
17 26.9664
3 28.8592
9 33.2256
5 13.3888
8 38.912
9 47.0944
7 61.4928
11 127.5616
6 39.8048
9 242.7632
6 71.496
4 34.9296
13 46.3856
10 66.1104
5 62.7424
17 101.512
5 109.728
10 220.36
1 23.9376
2 98.8752
8 92.0224
5 47.3648
12 112.0048
8 33.4064
4 104.6976
5 28.408
3 95.8672
6 63.0576
9 67.5392
2 91.7344
8 134.0896
3 54.9312
11 56.2416
5 147.4864
12 108.2112
12 178.648
5 97.7552
5 44.9168
7 50.2336
10 68.2016
7 74.6288
13 147.512
7 73.856
8 80.6432
13 22.1392
7 125.1216
13 47.9056
3 152.416
7 31.536
8 66.9664
3 68.3456
8 58.8784
7 31.7984
5 40.872
7 93.3856
8 85.8176
1 17.2016
15 7.7776
4 20.2368
1 26.6848
12 175.392
10 34.3904
11 102.8368
10 90.9728
4 55.464
14 143.576
3 28.5136
3 45.6272
31 39.9152
4 32.1296
3 99.248
12 74.8448
2 32.4928
10 150.0416
6 144.3456
15 149.2496
6 76.1632
9 107.2912
11 14.1552
6 79.9344
8 163.7232
18 61.9888
6 66.2208
14 56.1952
7 28.3296
14 74.6992
9 93.5632
3 68.4192
7 51.4928
5 80.216
7 52.2176
3 79.4256
12 68.0928
1 72.2144
9 82.2256
8 94.3728
5 57.1632
16 130.3056
9 38.4464
12 62.0608
6 96.2208
4 70.3296
6 56.7104
11 57.8592
2 14.2576
10 119.8176
10 65.3392
10 160.7344
7 33.6896
11 126.8368
11 117.8896
7 115.1056
4 73.8352
16 44.3984
6 126.9344
17 117.768
6 88.296
8 158.0128
9 125.936
13 59.52
7 89.5472
16 47.424
6 163.0944
12 80.9232
3 28.9776
2 24.1296
8 190.9952
3 140.8624
8 108.448
6 127.8256
6 58.8864
6 89.3872
8 80.0064
3 136.7584
8 77.9776
6 43.4288
7 69.3872
2 48.4016
7 195.5632
12 66.1712
15 167.432
2 30.0896
8 46.0016
6 27.4944
4 52.8736
2 57.9184
5 61.336
10 39.024
8 71.8816
6 61.5648
6 104.0608
6 45.9088
5 20.0208
8 63.5328
16 86.1152
9 28.0032
5 62.5056
7 60.0992
7 77.3024
2 84.5648
7 14.3152
9 47.8784
10 72.7168
3 39.8224
2 31.28
6 71.968
6 35.688
6 26.0016
12 158.4848
4 153.3648
3 40.184
13 80.8192
10 231.1824
3 118.5632
0 178.776
6 12.7808
7 76.5072
5 41.568
3 38.4096
11 96.072
5 50.3696
11 85.6112
7 80.0304
6 49.7152
5 22.8608
9 85.456
11 123.4544
10 118.1008
7 94.0528
5 57.2928
14 19.4672
11 64.76
7 51.8176
6 44.096
7 64.9552
8 105.2656
6 118.1904
6 34.8096
11 95.6272
13 148.408
9 67.1024
7 31.104
7 129.5696
4 86.8176
6 68.0784
16 61.0448
4 32.5232
11 87.4496
11 46.1936
4 77.5296
8 81.6416
8 97.3344
13 64.9472
7 69.9648
6 68.4592
6 78.8944
1 20.3456
4 96.12
14 6.784
9 73.5808
3 58.0528
7 68.9632
11 97.7776
6 67.4736
5 107.3216
12 95.712
9 100.9904
12 77.8512
9 82.344
9 67.8304
7 28.7328
4 65.9056
4 142.0656
6 45.0592
8 20.2336
6 156.1248
5 27.6256
2 32.2768
10 38.2656
10 134.288
10 88.336
6 53.3504
4 72.3728
4 101.5232
11 92.248
6 14.3776
5 50.3024
4 166.5456
3 72.8384
7 36.7904
11 162.2096
6 132.3952
4 78.4
9 25.9888
7 72.7328
8 126.0368
6 53.1536
7 163.1232
2 17.3072
7 56.1072
8 84.1664
9 119.4416
9 103.9664
3 53.3104
3 33.1648
9 94.208
2 44.72
7 73.016
9 104.392
8 59.9968
9 35.9952
9 110.3392
8 87.312
8 107.8704
4 42.88
2 14.7056
9 75.6832
7 84.9024
6 98.3488
3 41.0592
2 48.2576
29 156.76
5 57.1024
2 76.0736
10 57.3984
3 20.792
7 80.5376
5 81.04
4 30.08
4 74.712
2 16.272
11 114.3808
12 94.328
1 23.9696
6 9.8784
8 51.8368
18 128.424
15 38.7296
2 62.9584
11 91.1648
7 33.3408
6 31.8464
7 71.2304
4 43.016
5 26.1584
4 31.2272
10 42.568
12 106.9376
6 65.9616
4 29.0976
6 75.0416
3 60.8928
5 90.2384
14 66.432
6 35.728
3 46.5168
9 85.1264
4 30.2272
4 73.4736
7 84.9984
9 97.7984
6 80.6352
5 61.1056
8 151.0208
6 117.0832
9 82.5376
4 27.8624
6 11.256
10 93.416
18 80.7264
8 68.2864
3 15.4048
5 130.0512
6 21.7936
7 85.7776
8 135.0096
11 132.0976
5 83.496
9 54.4736
4 57.7872
6 38.4608
9 96.2
5 26.896
9 66.6848
6 16.08
5 63.248
11 44.7632
7 41.7728
7 34.7232
4 32.064
6 121.6576
2 73.7216
11 163.9376
7 170.5904
5 24.1872
9 88.1056
4 223.9472
6 47.9392
7 117.7488
4 41.736
5 22.9088
7 85.9824
2 73.6896
2 40.7888
4 153.0416
4 65.7456
5 35.8016
3 132.2768
2 32.24
4 42.5184
8 176.024
8 95.1488
5 148.9376
6 69.392
6 100.4032
8 182.472
9 17.8064
8 74.0256
8 39
11 35.184
7 56.7888
3 113.4048
4 30.9296
5 69.888
5 63.376
12 61.6416
3 36.9056
6 144.08
4 90.4512
4 26.0112
8 108.3632
7 91.6128
10 75.2192
5 54.3856
11 70.3392
4 21.9744
10 70.9312
6 43.248
2 129.4
8 56.4112
5 30.5712
2 54.2512
5 29.368
4 37.5392
3 21.2128
6 62.3824
12 91.136
6 130.5632
6 31.7872
12 99.072
7 106.8672
9 68.8496
7 61.752
4 20.4624
4 49.2896
7 69.7808
6 74.0592
2 92.2176
11 121.776
11 66.224
5 91.7456
14 302.4336
12 186.0416
6 71.1216
8 115.0496
19 147.8096
6 76.2256
8 77.7408
6 64.0448
4 27.9088
3 18.888
7 48.3344
10 65.6736
6 97.1488
6 94.4448
5 64.0832
8 57.4752
9 30.8256
2 52.1216
5 43.8288
10 25.488
5 42.8288
6 49.1856
11 44.4176
21 71.6272
9 84.8464
7 107.2944
15 142.664
9 45.592
12 37.2384
12 84.9024
4 36.2848
9 121.1904
3 44.7712
1 10.7424
4 64.4464
2 7.064
2 55.048
5 16.912
3 64.584
3 11.1328
9 100.0992
4 87.9392
3 46.208
10 33.136
16 101.592
8 97.872
3 42.0032
11 119.8144
9 55.368
8 161.1696
2 161.0624
3 26.7376
6 193.5024
6 34.7632
7 36.2368
12 86.592
4 61.3456
4 38.1344
10 48.6704
8 92.1296
9 39.8672
8 39.064
11 51.8624
4 30.9968
6 81.248
6 19.9728
4 38.0832
7 93.3216
10 107.1392
7 146
5 57.968
9 56.2368
9 122.8848
5 40.08
1 13.7856
1 77.5456
8 163.9472
20 389.3488
11 20.952
9 187.88
7 94.6656
9 33.7728
3 22.8752
5 66.0128
8 67.7616
5 20.9072
7 47.3424
4 84.8112
12 77.552
3 22.2496
2 78.8272
8 41.9824
12 56.6192
4 76.488
5 72.3216
1 40.304
3 28.7456
12 131.9664
12 62.064
4 28.2544
7 168.5872
6 70.3008
4 61.2208
5 130.5728
15 76.2784
5 63.28
4 23.0752
9 112.1664
5 47.1024
6 52.0528
4 134.2352
7 126.8912
2 89.352
3 78.7488
22 124.6176
9 101.52
2 99.4944
5 63.2016
4 38.4384
12 64.352
4 60.3328
7 56.824
7 10.5184
8 29.704
11 299.8576
8 40.2496
4 29.928
7 81.6432
13 131.9904
5 57.4096
8 48.7696
6 99.6256
4 30.3456
4 42.7344
7 105.2336
11 91.8432
7 64.6464
7 16.2608
10 62.7008
7 94.4176
10 51.6704
4 90.8768
2 41.016
1 20.6912
4 56.4544
10 45.3824
7 50.0848
10 64.5664
8 47.9136
6 117.8496
5 21.7312
10 50.2512
3 20.0864
7 49.6128
7 126.488
4 92.264
15 81.44
13 63.16
6 131.2464
10 128.2912
8 130.4336
9 53.3936
5 99.5568
7 35.4288
4 42.3632
18 139.9696
2 35.7152
5 106.552
7 52.4992
5 54.568
2 51.4384
1 93.6352
10 43.7632
6 19.856
4 46.5568
14 70.6752
7 69.9936
5 49.8512
9 107.7232
7 29.7744
2 27.3312
7 19.5552
3 77.5024
1 28.7584
4 42.4592
13 97.24
15 78.9872
10 106.0224
5 34.672
7 96.8624
6 115.168
32 94.5312
2 38.84
9 70.5232
10 121.5872
12 119.8528
9 177.9008
5 49.8816
10 121.672
4 96.6608
7 41.504
11 47.008
7 43.7104
7 202.576
6 31.8176
5 59.1728
7 93.0304
4 56.9664
9 23.4496
15 42.3808
9 96.2288
5 118.0912
3 65.4976
13 81.8192
3 50.8944
8 39.0784
6 75.2336
9 21.3952
10 127.9472
12 185.232
7 79.2336
3 50.9712
2 38.4896
5 74.88
4 77.872
2 33.8736
5 68.0992
7 52.2448
10 170.7776
4 73.2368
11 60.0448
8 41.9472
8 107.3904
6 131.64
5 10.4528
7 22.4048
4 72.3872
3 51.4784
5 70.7424
3 66.5104
2 77.4176
5 65.6896
9 92.1296
7 57.0976
5 43.9744
16 23.0672
6 102.5008
3 15.3072
4 63.8
7 86.8544
5 50.3392
7 67.1824
5 32.76
9 106.472
11 144.2736
4 66.1328
7 33.2336
7 69.488
7 204.0224
7 76.5536
6 34.4
7 58.912
41 19.2704
4 38.8384
8 156.2672
11 74.2592
6 46.592
8 51.1664
23 134.5072
13 41.7184
9 68.1088
7 187.7248
8 64.3968
6 18.9408
9 76.5808
5 37.56
6 54.72
5 33.392
11 69.6352
3 49.4752
3 46.1712
4 63.6608
7 29.3504
5 43.616
6 17.96
14 87.2384
5 70.0816
11 76.2992
9 80.5056
6 115.3584
2 89.3248
7 170.9888
7 79.9104
7 38.5616
9 49.4032
5 52.736
10 68.1296
5 48.4976
2 23.9216
11 63.5968
7 98.1968
2 81.408
13 120.744
3 31.6848
16 144.552
9 155.6784
8 69.8304
11 182.8352
10 86.896
6 38.384
17 330.8528
8 76.9616
5 172.1904
8 152.48
5 65.2768
5 29.648
9 108.7664
10 71.8576
7 66.5344
7 66.2608
4 63.7008
8 45.1008
10 12.1344
2 63.504
6 69.7632
11 104.2912
2 71.1296
6 47.9696
8 44.6176
10 72.6128
6 86.488
9 27.1824
9 78.4336
3 44.1936
7 31.136
5 37.4272
10 110.0368
4 46.1056
9 154.2784
9 68.6112
2 66.9568
7 41.576
8 42.1696
3 135.2688
4 30.6512
6 53.9328
8 168.296
3 53.4768
7 73.9872
8 93.528
11 86.5376
4 22.0272
12 96.0912
5 39.824
3 44.3488
3 41.7184
2 8.8064
5 118.4592
6 53.704
15 46.5936
17 167.7888
15 107.7072
8 18.5584
11 132.8048
4 27.8432
4 69.9904
5 39.9056
6 57.992
1 60.448
8 56.5936
12 147.072
9 249.7472
4 113.8848
4 57.2784
9 72.208
6 18.4736
6 100.2992
3 140.3408
6 189.7792
7 39.6336
2 36.9968
18 126.1904
7 107.1968
7 27.024
4 117.6896
6 88.6096
4 118.8704
6 104.192
7 51.6864
30 117.0208
10 133.0336
19 155.0848
9 81.8464
4 35.9776
2 182.3248
11 129.5536
2 14.2832
4 35.7536
8 153.5776
4 38.3568
4 76.48
9 73.1648
6 39.0528
5 44.0688
3 36.1584
8 72.8432
6 92.8752
6 72.5648
3 21.312
8 76.8512
5 15.9648
8 137.4544
19 226.9408
8 68.4064
16 74.4672
5 20.32
6 19.9904
7 35.7664
9 112.8384
5 61.0976
7 85.9936
9 36.9264
8 122.6816
9 71.2208
13 61.1456
6 68.024
6 157.9248
10 207.3552
7 42.688
11 95.0352
7 92.184
7 53.528
17 46.0912
7 107.3104
11 23.28
12 144.6528
2 78.8576
5 187.6864
6 62.96
6 52.5392
4 15.8656
5 60.9856
2 22.6912
7 90.4128
7 44.9008
10 104.4224
4 156.9312
2 9.72
4 99.0672
4 53.1056
5 186.1968
5 121.9056
7 96.36
8 65.5296
8 62.24
3 34.5904
4 28.608
6 21.4176
19 104.0336
5 35.1408
4 74.88
6 78.4576
5 40.1664
10 103.5392
9 53.032
10 66.4736
7 77.4576
4 32.7248
1 16.536
12 74.6944
5 152.4864
12 101.5344
3 79.7056
4 86.0512
8 96.888
7 37.4544
9 39.072
12 32.5472
6 96.76
10 134.3408
5 40.816
9 262.3136
7 141.648
2 51.608
6 28.8288
3 52.0016
6 89.9248
10 80.5456
5 41.7488
4 96.608
4 72.5424
6 79.6464
5 59.3136
6 47.2432
11 90.0128
2 36.4832
6 110.8544
10 62.192
4 46.5328
6 75.9696
6 91.0928
6 109.2576
5 72.424
4 49.1424
7 19.04
4 73.7456
6 61.5664
8 115.9872
18 119.48
16 170.2512
8 45.7248
11 94.1248
7 144.6096
9 102.5584
10 223.6288
9 81.0448
4 17.1776
6 79.88
5 74.7856
8 63.6992
4 36.6048
3 24.4304
7 5.928
10 130.5504
5 69.5328
8 65.6928
14 100.2064
8 104.8816
5 38.4256
6 102.5792
8 66.7552
9 70.0272
4 30.3536
4 203.9568
2 41.5424
11 76.7472
6 25.7472
6 58.6032
12 78.608
7 94.912
5 77.92
10 101.4304
12 57.84
14 46.912
5 85.56
6 24.3744
5 36.1168
7 64.664
4 54.6096
9 123.3504
10 22.56
7 65.7824
10 30.928
4 37.3616
9 32.608
10 44.4544
6 31.4144
13 90.8128
7 96.2688
8 100.7008
6 88.584
11 131.136
11 70.0384
6 100.2512
5 36.3248
9 74.7632
12 273.3648
18 103.0656
7 96.9088
6 80.52
5 67.728
7 47.6912
9 81.0624
4 112.9808
5 20.3824
6 71.7568
12 187.9168
1 15.9936
7 63.2816
3 33.0016
3 26.7312
9 115.744
13 71.9712
11 50.5376
6 99.3696
4 92.0704
5 37.88
3 99.1488
7 34.9872
5 39.6912
11 28.2608
1 51.7136
9 53.8064
16 127.6448
6 67.3136
9 92.6944
2 85.9328
7 46.0048
11 98.6048
32 134.5184
10 126.7984
6 43.9104
10 93.136
9 80.6736
5 113.3728
5 43.9488
10 106.2848
5 19.5616
7 99.3712
9 68.7504
11 201.0592
3 126.6384
4 17.0544
3 30.848
9 79.4624
5 49.9008
11 50.0464
10 82.7808
5 46.5312
18 236.016
7 26.7664
11 29.1984
8 126.6176
6 32.704
9 69.2064
8 91.2752
3 161.4352
5 14.8464
2 61.8864
5 40.448
8 160.512
2 12.0752
3 25.2912
35 268.8688
4 46.0016
10 133.6624
5 79.3024
13 27.3088
5 131.6656
8 54.4768
5 51.52
6 22.2848
8 191.6144
8 89.64
9 66.6928
7 103.6992
11 97.8144
4 60.912
9 67.9088
7 106.2288
10 49.9056
5 122.2864
15 151.2112
7 13.16
8 90.1632
5 148.976
7 70.2288
2 27.288
7 72.1216
6 85.272
6 52.848
11 27.5184
5 67.912
7 39.6384
9 61.3712
9 61.4016
9 55.5088
9 40.9392
4 52.9616
8 162.6016
10 67.4704
8 134.9552
8 41.432
6 63.2112
13 69.9808
12 23.7424
7 45.4384
8 81.5904
11 115.6416
11 100.8096
9 50.0496
13 93.2096
7 67.9616
3 36.2656
6 81.6432
9 81.9184
9 52.5088
11 125.3536
10 42.3632
12 98.0112
10 81.6832
10 77.2976
2 53.0688
12 59.7488
10 77.392
3 21.1792
4 24.5296
5 40.2512
5 89.0576
4 57.6096
13 40.6096
6 18.7168
4 6.6928
15 65.4208
3 19.4416
11 81.5536
2 23.5584
5 224.0832
3 8.5024
5 76.6816
1 24.0176
7 256.3968
7 144.3072
1 3.36
8 32.7664
6 110.848
10 102.7648
9 189.2416
7 73.808
10 26.9552
11 97.2384
3 54.3632
3 88.208
7 92.5888
11 71.0544
11 64.5488
11 95.5312
6 99.4544
11 40.6816
11 71.4544
8 46.5328
7 83.3392
9 112.7632
15 132.3616
8 251.6192
13 94.3376
12 84.48
6 66.9376
4 65.5744
10 56.4432
27 136.0384
6 63.0176
7 72.8096
3 20.5808
5 96.3488
12 29.5744
5 31.848
7 34.9904
3 29.3472
5 28.0336
6 113.1936
7 46.0672
10 129.544
5 79.1712
8 186.448
6 48.2496
6 67.328
6 186.2416
9 75.8832
3 56.9312
6 72.4944
16 116.6672
9 75.7488
3 34.088
4 81.0496
9 104.3008
6 62.48
17 397.3136
5 52.6544
6 46.6112
7 48.8112
10 86.8432
15 104.9632
9 113.8224
3 70.7536
8 56.1808
7 24.6448
8 75.752
8 52.2112
3 65.9984
4 24.1664
9 83.5648
7 91.1392
5 43.9184
2 44.464
5 122.376
2 5.7248
4 47.4656
4 47.0416
10 88.6336
14 83.8448
4 43.016
3 55.3008
5 29.4656
8 52.9504
9 41.072
5 125.032
9 64.088
3 45.1744
8 71
12 63.24
10 62.4704
3 48.6608
11 57.16
0 104.9008
8 58.0416
10 167.9344
8 97.0272
5 35.0624
9 66.1952
7 39.3568
9 90.6688
8 75.552
8 119.5488
8 102.3408
3 75.9904
7 96.456
1 23.7648
7 88.816
5 44.232
9 52.2272
1 40.3328
4 21.3776
6 59.0896
9 35.304
18 62.2224
7 35.6416
8 80.3472
5 92.28
8 50.5504
26 170.896
11 92.8192
5 33.7376
8 43.008
7 126.792
6 61.8368
8 49.4432
6 71.1568
5 112.2864
5 15.4256
3 61.8416
4 96.6672
3 72.2272
4 45.2992
2 30.9712
3 31.04
10 157.984
12 59.5456
12 61.016
4 47.9232
8 115.3728
10 97.3024
8 47.4432
12 99.1744
9 62.288
10 115.1712
22 117.5152
8 71.0976
11 70.1904
5 24.0464
11 65.2144
4 28.4352
12 72.5952
5 40.872
10 42.8512
13 78.5392
7 103.04
7 52.0576
6 75.1008
3 76.5296
6 24.656
9 71.552
11 201.288
10 131.6688
12 81.5728
2 131.7808
8 106.5552
3 24.7072
8 119.8928
8 36.232
6 53.5328
6 50.9696
3 82.6304
8 39.1376
10 51.848
3 38.1504
8 38.3632
13 131.3248
18 184.4528
15 120.4576
16 108.5632
6 97.0784
9 101.7232
11 122.208
10 91.4944
3 61.616
5 44.5824
2 56.7408
11 41
6 88.3408
7 241.4864
4 57.528
7 80.5376
11 36.1024
2 83.2336
3 28.184
4 59.2016
8 107.9072
4 25.7296
9 64.1664
2 14.3264
8 88.1168
6 26.5552
3 28.648
5 39.5296
8 64.0096
5 64.3344
4 103.1744
10 203.5136
7 93.4864
7 35.6336
19 208.9216
8 95.2496
6 137.224
3 98.328
3 42.656
7 140.5168
11 190.4064
6 18.2944
8 74.7968
6 46.112
2 17.2384
16 3.888
4 40.344
2 112.3536
9 33.472
7 85.9392
6 70.5152
21 94.6176
5 56.0704
6 15.0928
9 33.7408
2 14.7488
4 40.0768
8 83.6592
9 22.3072
7 113.4944
3 98.4608
9 69.4976
4 40.816
3 221.4944
10 94.0608
21 153.5872
4 47.1376
5 167.424
9 57.0288
5 70.76
6 138.8016
5 25.6656
9 46.696
8 31.1792
4 34.0256
6 121.568
8 97.3728
6 56.0048
9 121.2752
5 42.232
7 70.3952
9 27.1872
5 50.4752
4 90.7232
6 59.8688
11 73.7408
4 32.5408
10 53.5696
6 96.7616
11 71.9424
6 42.1536
1 36.0912
8 34.2256
5 33.5728
12 95.6096
12 34.4704
8 36.576
11 87.1264
9 60.336
11 90.9184
7 94.48
11 272.9648
5 76.352
7 79.5744
5 39.7904
4 100.0704
4 152.2096
2 16.3696
4 42.4096
4 27.416
25 60.4576
7 43.2336
7 38.7328
6 28.5392
10 69.6512
11 77.1616
5 29.7056
9 66.0992
12 49.952
4 73.2528
15 59.8432
4 27.696
13 106.3424
6 51.9952
7 46.352
6 31.5056
6 89.136
24 86.7696
7 56.1424
4 45.3328
10 78.9248
13 64.416
3 77.752
3 126.1872
17 68.0752
8 19.2272
5 55.528
8 84.9712
6 261.6752
5 56.904
10 86.0304
2 89.7216
7 141.9632
5 69.9072
5 18.2672
9 42.3696
9 124.6688
8 68.9424
8 53.184
6 98.0432
4 67.4192
7 47.1328
7 51.2288
5 36.2976
6 46.888
16 77.1392
6 144.5328
9 8.0448
6 77.216
23 99.4112
2 17.2832
9 90.6064
7 80.1904
10 103.944
7 92.8416
13 73.84
8 95.1152
14 66.7504
8 22.5824
6 124.5296
9 66.3296
7 75.1696
7 66.8384
12 88.12
7 104.4656
8 38.272
6 44.7136
5 45.44
5 115.568
6 154.8656
9 195.9232
2 41.4896
6 42.8736
4 61.7856
3 91.8144
11 38.184
20 55.504
3 57.7168
5 48.4544
10 97.9312
4 20.432
22 45.8544
7 73.1728
7 113.5968
6 82.5888
11 17.5184
4 73.912
5 78.5392
5 30.5728
4 65.2784
10 161.0256
5 56.4192
3 30.592
2 23.9232
3 51.0656
29 71.3904
5 87.7888
3 30.544
11 131.84
6 66.0096
2 23.9504
8 110.1312
8 44.2496
9 185.3216
7 134.2976
14 100.3232
9 34.1216
12 122.6944
6 27.9648
7 116.9152
9 29.5664
9 144.4608
7 52.3264
5 52.4416
9 111.8368
1 79.024
11 118.64
6 70.0256
3 40.0688
7 92.4112
10 122.552
8 172.192
1 23.8032
7 87.7216
7 33.5216
6 40.424
10 219.6224
7 68.8608
9 47.8336
7 64.6432
10 101.1168
6 57.0096
6 172.6832
12 267.6928
8 95.064
8 178.344
8 66.1664
4 40.5104
6 57.28
11 90.9376
13 102.6064
5 40.552
10 68.288
7 55.8816
11 99.7712
5 27.384
8 33.4736
4 30.4944
10 63.2512
5 41.6384
10 152.3632
4 35.3744
8 41.5312
10 90.2784
2 107.7776
12 51.7744
5 100.8928
3 37.0608
5 106.6816
8 62.0416
16 130.7728
4 32.6896
8 63.5312
7 79.552
0 143.1424
9 54.5008
8 100.6784
5 159.304
8 27.4688
23 84.2448
11 178.8416
3 71.8368
9 131.7024
5 76.84
4 126.9296
5 24.016
4 178.6128
18 199.64
5 64.744
6 62.408
9 110.4896
17 153.4192
6 48.6992
7 85.496
13 54.6272
5 54.8784
18 77.504
6 51.568
8 59.3152
2 27.4592
7 96.424
7 38.7152
5 91.5184
13 89.5872
13 71.1568
7 87.4736
18 94.6112
7 107.8912
9 145.2496
9 73.4576
3 54.584
7 27.88
6 175.056
10 87.64
7 59.16
16 122.28
6 19.0752
3 107.8592
8 49.1056
18 98.0848
13 115.6912
4 86.2864
6 36.8048
17 170.6928
4 37.3552
7 55.3808
7 172.1328
7 67.0752
2 10.44
4 68.3824
1 79.9504
9 110.3952
12 52.7616
17 70.7424
11 65.0784
9 54.0784
6 66.0272
5 59.5232
3 38.744
2 49.8704
10 113.6656
11 115.9152
6 18.0496
5 55.4592
14 186.6368
5 44.1904
13 76.9296
7 78.2544
6 28.4608
13 193.0944
10 45.4112
15 81.3088
6 24.6928
14 142.3008
9 115.1552
17 20.5712
6 84.6352
4 14.7072
3 34.3232
4 73.1856
19 102.8048
9 227.7872
5 49.784
11 56.1392
6 27.9584
4 50.1344
7 35.7616
10 86.7104
6 17.7424
8 93.1216
7 102.4176
20 115.0576
6 57.1744
9 67.7632
10 39.6512
7 35.4304
16 52.6192
13 61.9744
5 203.5552
14 30.6624
6 98.872
7 18.6496
4 57.5808
7 43.6128
9 81.312
4 89.1056
7 69.096
7 126.1488
7 66.56
11 125.5408
9 82.176
4 125.5088
9 65.3456
7 69.576
3 60.8624
5 99.9024
8 79.3376
13 60.408
5 190.256
19 69.7072
11 69.3072
4 204.8336
4 249.8304
6 34.5552
6 34.5488
8 93.504
5 81.9024
6 53.4496
2 30.0736
10 81.8848
13 43.0096
3 50.6048
6 82.4192
6 63.9232
8 71.672
8 74.4224
5 65.2496
7 84.2896
9 143.816
8 11.4464
6 83.6624
9 32.5776
2 36.56
1 19.0736
13 17.6736
6 24.088
10 61.6944
4 38.9664
1 16.1824
3 51.4496
12 100.3104
6 55.3536
4 52.9504
7 62.664
10 207.7984
13 205.8448
25 36.8656
13 75.592
7 106.8768
5 198.2736
7 65.2272
5 37.7968
3 221.6704
6 70.664
5 43.2208
7 34.9232
9 108.8848
6 95.2672
8 75.424
12 85.0928
7 53.296
5 35.256
6 43.8672
7 87.664
5 94.8976
5 161.2096
1 19.2256
10 92.2816
7 55.9392
8 153.0816
7 99.4192
2 47.9392
4 46.1584
3 101.1728
10 14.848
7 49.7088
9 81.4992
12 201.5584
14 123.1152
7 76.736
3 13.1584
8 111.5344
3 63.1584
11 15.1248
6 92.5888
6 162.1728
8 85.9296
8 18.5968
7 25.0784
5 45.9968
11 116.6144
7 145.4784
5 80.6832
5 77.6576
8 36.2624
6 37.3472
8 22.8176
4 55.2624
5 60.1312
13 84.8672
7 108.2
4 59.4976
2 83.424
7 38.112
18 124.0208
4 127.3776
0 113.3984
7 41.4016
5 52.6832
7 41.6576
12 96.7792
11 73.5792
4 82.3632
14 54.2928
11 145.8448
10 62.6032
8 51.8064
8 126.4672
9 151.128
6 92.4768
5 66.3808
11 143.4016
4 157.1248
9 46.2944
8 27.9888
4 120.3696
9 131.9056
7 33.3904
9 70.5408
5 47.544
12 137.6368
7 74.8944
7 54.8752
2 138.9312
5 118.0752
5 72.8896
11 56.4096
9 151.2496
7 29.6528
4 46.576
2 32.4192
12 47.0912
7 86.9504
4 38.7952
8 61.6944
5 17.056
4 90.7328
2 19.9328
8 53.5792
12 84.64
3 15.5456
11 75.0288
14 51.1632
6 215.2304
2 18.0896
11 27.3488
14 202.0752
5 83.3936
5 159.6448
5 87.44
11 202.184
8 71.6032
5 164.8208
2 42.6848
7 169.8816
4 26.36
12 84.8176
6 56.0544
7 70.1216
2 33.9344
5 98.3488
6 82.8448
3 50.9984
6 66.8944
2 35.5776
11 46.9936
7 59.2112
4 170.6496
4 61.3312
5 59.5856
5 40.5136
4 145.8656
8 91.8288
11 87.36
10 181.2672
6 60.8272
6 90.0832
10 53.296
5 122.4992
4 23.4272
5 90.3584
9 116.9072
5 23.8912
8 97.592
1 19.9792
7 69.8016
5 58.5648
6 40.8768
7 43.696
8 51.4496
5 42.7328
7 73.0496
9 64.6064
9 94.5776
7 86.4976
14 133.3872
3 111.664
3 108.3776
6 182.096
6 101.008
10 111.6128
7 94.9248
10 47.8208
10 93.1696
13 56.5056
5 43.6144
22 48.6912
3 71.904
12 71.2672
7 24.3472
7 58.5856
6 60.7456
3 23.9392
5 119.1776
14 171.2272
10 113.792
6 101.7728
3 73.3152
7 53.7856
3 33.376
6 44.5008
3 65.2032
3 25.2496
4 87.672
6 95.6512
4 47.424
5 55.832
7 56.5472
11 41.4288
1 53.6864
3 49.5328
7 56.712
1 17.7152
5 100.008
8 77.5088
11 31.8016
6 114.2976
2 32.7856
2 67.5088
8 87.4512
13 64.3056
4 55.5776
7 78.936
6 105.544
7 63.0768
6 72.8096
10 70.3728
7 42.8848
11 203.04
7 162.6624
2 54.792
8 21.5888
6 72.2016
4 60.0608
7 88.3536
2 86.0592
20 87.1616
12 15.8336
3 54.6704
10 68.48
8 65.2112
7 47.2144
8 66.5104
13 65.192
3 40.9712
3 69.2016
6 45.104
2 52.4784
11 43.92
8 101.0848
10 97.7952
7 68.144
5 46.1408
8 121.0416
10 71.536
2 28.5424
10 86.6064
4 92.544
6 139.4944
17 262.896
7 88.0048
14 49.392
7 64.2192
7 32.8624
3 40.8896
10 16.304
12 68.4944
7 19.9952
6 88.4304
3 11.648
1 250.312
6 62.2832
23 119.3056
2 25.432
6 65.5248
20 134.1984
8 158.3536
4 43.7056
7 69.7024
25 43.6672
2 58.944
6 81.856
12 91.1616
7 18.824
6 93.872
7 109.1648
7 70.48
2 74.072
5 47.8288
4 19.6208
4 66.7888
8 52.8368
7 101.3024
3 79.2464
6 62
6 75.8784
5 14.2944
1 115.4256
10 69.9888
9 90.8096
5 45.9136
4 84.264
4 111.1344
7 77.672
4 111.7312
5 110.9056
5 33.424
4 45.8976
10 59.144
5 25.384
4 85.9808
6 233.2224
8 154.9856
6 45.424
4 145.8752
3 58.1936
7 62.7456
13 166.0176
1 20.6992
11 78.8192
7 38.5408
6 44.1504
9 103.3664
5 32.1648
4 45.8448
1 23.9824
12 34.944
1 124.5904
3 77.608
6 41.3024
5 28.1392
10 24.5056
2 26.7056
5 53.5552
25 62.6608
2 208.2512
5 55.2016
8 89.3632
4 137.368
5 43.2128
6 96.2096
5 54.5712
6 117.5728
1 23.944
7 90.4464
5 38.8448
8 29.0624
1 14.2704
6 69.6896
4 56.3744
5 31.8048
7 44.4416
11 79.8656
8 59.248
8 111.2736
6 52.7344
6 90.6512
12 12.0416
6 13.2944
6 66.232
5 78.048
7 60.7104
9 99.5296
8 43.536
9 92.6976
3 82.264
14 92.9312
11 51.6944
6 85.3104
4 67.9072
2 43.944
9 51.9488
5 56.8192
3 50.7664
6 90.0592
3 34.784
9 62.1856
5 80.9344
4 76.0816
11 127.3856
7 92.7184
13 44.0608
7 73.7392
7 53.48
8 102.3312
5 171.6736
6 111.0672
8 60.0016
7 89.328
6 85.9488
10 46.696
3 35.4224
6 82.5312
7 32.9056
5 69.52
3 32.528
15 54.4864
5 29.4336
5 24.352
10 61.8464
2 74.9232
7 40.312
21 102.2928
8 138.0736
7 86.6896
5 48.416
2 54.624
3 83.0384
4 42.0896
8 67.1936
4 48.2352
9 149.0704
3 34.952
5 41.7072
8 64.7376
5 80.0896
5 166.8528
4 359.5552
6 37.104
8 122.152
5 97.8224
7 61.1904
10 22.9984
9 50.056
6 71.232
11 116.5616
6 91.0208
9 68.7152
7 146.9456
2 86.1344
5 107.296
7 51.6048
3 50.9552
9 72.4672
11 144.04
12 76.5024
9 120.6816
7 102.6496
6 105.544
10 110.9392
7 50.3696
10 163.2112
11 45.304
14 60.3792
5 42.0144
10 59.0928
8 75.7056
10 154.864
7 108.7312
6 70.8048
4 5.9744
4 232.4416
1 20.3088
10 54.3136
7 83.5488
3 67.8368
9 37.808
5 30.8656
7 61.5184
13 64.5952
7 66.2
3 88.8832
12 70.608
6 43.592
6 161.2704
14 139.4608
12 105.44
3 147.1024
12 37.4896
10 54.3488
6 72.736
5 28.7968
8 77.6144
6 67.2272
6 67.8672
8 172.392
13 106.1056
1 36.1696
7 42.1088
8 38.7744
10 138.0576
22 151.8016
6 70.64
18 151.8784
8 70.9776
12 119.7968
7 115.752
4 38.6688
3 20.9712
7 75.6368
1 24.32
7 47.4496
8 55.3872
5 38.1616
6 35.2144
5 27.7472
8 119.224
2 29.5376
7 38.5536
6 28.8656
6 70.368
7 88.312
2 24.2208
3 26.6464
3 35.32
2 32.896
6 58.8496
10 103.7424
9 65.6144
7 97.4768
9 91.5952
7 50.3728
4 63.024
11 35.4288
6 59.2
10 47.4912
2 156.584
5 29.328
7 31.8752
7 62.3472
4 24.672
5 14.5344
12 87.008
12 73.3376
7 66.3488
5 173.1808
2 60.0144
7 60.7024
4 19.3568
9 73.408
15 117.2448
6 63.3904
7 31.7904
16 106.0544
11 68.8576
12 45.9488
5 78.0512
4 40.7136
6 70.8592
14 110.6928
5 23.1984
10 178.5936
6 122.3984
6 184.112
26 140.0352
5 136.8512
3 91.1392
2 36.504
10 144.0976
9 40.2384
7 31.0208
8 59.8352
2 62.0624
2 16.9568
1 44.0736
9 27.3152
1 32.944
6 85.272
5 30.8896
12 60.3872
9 65.7008
5 35.9168
10 94.8048
15 78.8704
4 65.6512
5 90.9536
8 86.0464
7 63.6992
3 20.8704
3 58.3552
10 71.7728
6 114.1552
5 222.4416
2 129.7952
6 123.84
5 28.3248
8 132.9808
8 69.7872
7 68.3888
7 96.6416
6 79.1584
4 38.472
6 65.9488
4 82.5104
4 35.9296
2 36.4368
4 44.1216
7 52.8384
5 22.3536
6 21.7152
9 102.7504
1 24.5024
5 39.464
12 100.7552
7 71.8688
4 95.6016
3 38.0624
5 57.264
15 55.1312
10 53.5936
8 50.3904
3 88.7216
7 87.4272
13 41.3216
7 110.56
5 49.664
6 128.5648
11 111.256
14 157.2256
2 26.1536
11 38.8144
2 28.6832
4 78.616
10 50.6928
7 109.7024
4 55.024
5 134.7056
3 54.6192
5 88.488
16 117.2496
12 106.816
5 64.3424
10 68.072
5 43.4656
1 21.6368
9 54.0112
6 55.616
1 225.1936
6 108.6304
5 114.7824
2 24.6544
4 54.6272
5 17.4032
4 87.5536
8 45.2096
7 43.9952
7 78.8352
9 117.3664
5 51.6048
6 55.8304
10 41.1184
9 19.0832
6 68.7616
6 25.3648
6 40.2944
6 45.328
2 35.8112
5 40.24
7 103.9824
6 84.424
4 101.2288
7 94.1552
4 58.1872
5 117.536
6 102.0176
5 84.6592
9 91.3168
9 86.0736
6 82.8496
9 63.848
11 185.1776
16 123.5536
11 123.3744
15 101.408
3 35.4736
17 69.5648
10 28.3984
3 97.8192
7 84.8304
10 222.504
14 70.3008
10 91.192
11 66.0688
3 22.4496
5 37.4112
10 70.0016
12 52.5616
27 134.16
5 42.064
16 84.7712
3 27.0224
4 64.4048
7 62.4304
23 141.0848
5 97.9824
7 83.576
6 53.7856
8 71.8912
10 98.8336
6 102.0672
3 62.0576
18 71.7584
16 49.3568
15 110.376
8 77.1376
7 128.7392
4 33.8464
4 25.4736
6 83.7968
19 80.5984
3 121.0752
6 48.9872
4 44.2288
10 66.624
6 17.6512
9 164.2848
6 100.1184
15 114.2624
5 46.3232
5 89.6928
9 140.1312
4 24.3328
5 169.392
6 168.8576
10 173.3136
5 64.4064
5 38.3424
3 56.136
5 94.9824
10 140.8224
6 86.9696
8 58.96
5 79.1904
2 25.8048
3 61.2288
5 73.0416
7 138.7952
6 97.4304
2 102.6944
9 74.424
2 7.3488
10 23.6832
4 64.176
7 63.5504
6 148.7184
7 106.672
7 75.064
9 63.0496
7 30.344
5 81.368
7 31.4176
8 63.9504
7 49.1344
8 93.7696
6 66.4976
11 75.96
6 56.296
2 192.2816
3 17.736
2 42.232
6 38.1888
11 42.2096
10 102.3312
3 69.48
3 10.5504
7 153.6
10 142.952
16 77.536
11 57.2912
9 191.3152
8 92.0608
7 314.128
3 56.3808
5 47.6816
7 99.472
4 68.1616
10 66.2128
7 66.7504
12 33.9328
2 16.1648
5 70.7936
3 62.024
3 56.04
10 51.4128
5 35.2144
7 42.4384
10 56.68
5 32.3008
9 40.016
7 43.0128
7 37.5056
5 163.856
11 67.744
2 50.5984
5 142.096
7 41.2752
9 20.944
2 55.9056
6 132.408
7 36.8512
7 45.6
0 82.4192
5 61.1408
10 131.5888
3 205.472
6 138.9744
8 46.7952
7 36.5216
6 55.944
5 50.7344
5 43.1152
6 10.3616
9 59.776
3 20.2752
8 94.2448
40 111.8496
12 312.4944
8 36.4464
16 74.1568
9 64.9472
6 72.1008
22 99.7072
16 75.9024
4 52.0576
3 20.8944
12 43.5712
9 23.9472
9 114.8608
3 30.2032
14 366.384
2 10.5936
9 19.0016
5 84.3808
4 90.9136
5 79.2976
7 60.944
6 39.4016
7 73.808
10 118.0592
9 107.92
5 83.9456
4 21.816
3 79.3328
6 28.8896
6 220.0336
4 55.8288
5 117.4352
7 77.0272
10 86.2912
4 42.3344
3 57.1072
7 71.2704
8 79.768
10 152
6 42.8416
12 363.728
8 57.5568
5 66.6944
6 63.3776
2 79.4208
16 62.7632
4 50.2224
19 143.8016
6 78.5184
6 90.176
10 154.4896
10 42.0672
7 66.008
3 78.0288
7 210.0048
9 62.6976
6 49.4944
3 97.104
10 149.1008
12 187.4848
4 12.0832
5 96.536
6 50.9024
11 122.0832
3 81.3184
2 97.2448
9 84.5232
10 23.2192
6 85.992
5 65.6512
5 71.0688
3 38.6512
13 64.3904
7 36.5008
6 40.5232
3 94.0288
3 19.2128
5 131.0576
1 24.2144
4 35.024
5 52.3488
13 77.8192
15 127.2272
8 100.6896
4 106.7632
10 64.096
7 42.8208
5 24.0592
3 43.68
7 48.2512
6 62.8976
5 37.9536
10 87.4704
4 29.1072
3 69.2672
9 45.0608
7 81.4944
4 26.4736
13 64.8096
9 75.5568
14 104.112
11 76.8272
9 87.3488
9 148.5424
9 80.3104
3 103.3776
5 12.632
3 38.0016
9 83.8432
6 163.336
6 43.6672
8 70.072
15 81.624
10 49.2208
8 142.9296
7 134.104
15 85.1024
7 71.7408
16 193.2944
8 104.5088
9 148.6096
11 51.5648
10 100.2192
7 97.0512
9 31.1104
5 47.4656
4 51.8144
7 42.776
4 52.4448
3 23.9568
12 73.3952
9 85.9792
6 46.6224
11 27.3488
6 126.1408
7 100.8752
8 64.1056
11 62.688
9 243.296
9 107.3552
3 28.832
8 147.2144
7 32.3008
5 104.5696
14 109.2496
8 49.7568
8 56.1568
8 40.5408
8 155.4256
6 66.0672
12 114.6736
5 104.8832
4 139.1104
9 25.6608
7 69.6128
8 40.9648
9 48.4288
5 65.9472
13 121.8016
8 76.7952
9 98.0048
6 48.056
5 107.2096
17 124.4464
7 43.4848
10 72.1472
10 89.1872
8 57.9408
8 98.0608
6 62.6832
3 47.6128
9 31.2592
6 42.0576
5 38.1392
10 34.4288
5 139.8256
3 34.5904
9 30.1744
4 55.1872
12 24.5392
7 54.9184
8 108.144
10 142.4656
5 94.8432
3 41.7904
10 219.9488
6 61.4048
11 66.9824
7 102.8496
3 39.264
4 47.2224
3 22.536
3 39.6688
2 35.216
3 64.3264
8 73.4768
5 42.5552
10 115.9664
9 37.9008
6 184.5888
9 134.4432
7 192.7312
4 84.328
6 77.6976
8 62.84
24 159.6272
27 153.3392
5 89.0816
6 71.7168
1 12.7552
8 91.2704
4 210.7392
2 26.752
7 76.1664
10 52.472
7 210.7872
6 58.2272
6 29.0288
6 72.2304
1 22.6752
3 45.2528
12 112.5424
7 52.7968
4 43.456
4 41.8544
21 179.328
2 38.9008
6 42.7808
2 17.1872
6 136.9296
15 182.0688
12 127.3328
6 96.152
9 16.7904
11 67.3024
2 35.6608
4 20.0512
8 134.0784
7 91.9568
9 38.44
19 171.3344
9 120.6464
13 134.2752
5 64.2992
7 59.76
9 120.0064
7 82.1008
11 62.3024
8 108.76
10 83.6128
9 92.8992
7 86.2368
4 38.872
9 40.0352
6 46.0144
8 65.9456
6 19.3744
7 103.3776
7 67.2992
6 168.2272
8 128.064
4 123.5184
10 95.3232
4 64.768
19 80.4352
6 29.2512
5 48.2896
8 40.8736
9 113.5904
9 58.5328
4 33.5536
4 56.9712
8 79.9888
10 47.7808
1 47.4688
7 60.8176
5 59.3872
16 38.1504
14 77.2976
5 28.6944
3 74.5088
7 80.5616
7 51.5728
8 53.1952
1 25.7136
7 84.0592
8 133.3904
7 105.8576
9 114.2016
12 45.3568
4 96.144
4 58.0304
8 83.6816
10 94.0544
8 83.1248
7 78.0416
7 71.248
5 41.0592
8 63.92
10 50.992
11 333.1584
8 46.0704
6 14.2576
9 25.5552
7 123.28
20 372.4112
7 55.2336
7 61.9056
15 170.6256
11 101.8608
7 163.096
11 70.7088
12 131.8128
4 52.1408
2 53.1264
2 64.0784
14 94.6208
5 101.0608
4 111.1584
11 112.768
13 101.0992
6 45.1104
6 55.8288
5 64.9184
6 164.008
7 39.2512
12 45.6512
3 165.92
4 11.736
4 62.9344
3 57.3872
10 43.4448
10 72.9936
5 54.184
7 54.496
7 148.8336
1 18.064
13 34.8704
9 79.4992
4 23.2112
6 173.1504
7 43.4432
11 118.208
13 106.7152
4 36.1952
4 51.9488
2 72.752
8 103.4704
8 107.5936
3 22.6224
6 49.0288
2 20
15 62.0464
7 50.344
4 73.3248
8 62.2256
8 95.7952
15 136.4704
6 15.28
16 100.6624
7 45.0032
5 61.9216
11 110.008
5 22.64
5 157.6048
10 67.0752
5 77.7232
28 99.176
11 131.8416
12 87.4608
10 67.2688
15 68.5216
5 72.752
13 191.1248
8 22.4448
8 48.8256
4 23.5856
3 28.632
10 41.7744
7 63.2848
1 23.84
14 20.4848
7 34.888
9 71.0208
9 75.7664
10 68.8768
7 20.7744
4 51.1696
15 145.9024
11 139.9008
8 71.2032
15 81.4256
4 87.0352
6 43.7712
6 54.7696
6 128.6288
5 14.5312
3 67.6496
14 34.9424
3 24.9136
5 68.8704
2 113.1808
10 51.0464
7 75.9872
4 46.6336
9 69.6432
14 114.584
14 162.1024
8 173.5552
4 29.4128
11 90.5792
6 70.2448
4 56.9792
14 70.1456
4 93.5088
9 53.624
7 66.336
11 139.2096
10 62.0672
11 189.7424
8 124.3776
10 59.1984
6 73.9888
6 62.464
15 81.504
8 61.7632
2 32.7632
7 99.584
10 49.8432
7 91.0864
6 60.648
6 101.3248
5 29.1056
9 102.6208
12 49.1264
6 39.6496
4 52.1424
6 47.1872
5 120.9296
7 89.928
21 211.504
8 61.0512
5 64.4784
7 119.0112
4 74.1888
14 159.9456
11 28.4912
3 30.4752
16 207.9264
10 73.1792
10 82.256
10 45.8704
5 61.2672
8 50.424
12 70.2192
6 161.2944
4 22.5408
7 89.4784
6 138.7808
10 108.5616
5 168.6656
12 66.4528
9 147.0768
3 28.2272
7 68.7392
16 77.9456
1 23.7696
10 183.8944
9 98.432
19 97.2448
2 42.4912
12 65.2592
11 47.224
8 102.3488
10 86.8432
8 97.2976
13 110.3952
29 87.816
4 139.592
4 76.8848
10 78.5632
5 86.2176
12 158.7808
5 34.8768
0 40.4416
3 63.1312
10 53.2176
6 73.6416
9 35.08
8 87.5328
6 32.3904
11 33.768
9 147.9984
11 69.0288
9 368.8864
10 54.9536
3 42.5488
5 35.9472
10 158.8544
4 100.3728
8 88.736
11 33.9248
11 191.952
4 18.7408
4 63.2768
10 82.2704
4 68.168
6 104.1968
9 32.88
7 105.6512
2 70.5872
5 85.592
8 124.2176
3 47.9024
2 31.5408
12 131.6928
9 101.8736
4 26.4192
3 15.2896
11 122.6992
7 35.912
7 79.4144
9 282.8288
2 50.92
7 30.0704
5 79.976
8 94.88
8 26.1408
3 50.9728
7 48.0304
10 23.1616
2 17.8272
8 35.5312
5 66.0432
4 38.9968
5 228.4848
23 291.8432
12 68.9232
7 11.144
5 23.632
7 127.8272
7 74.3504
10 98.1488
13 142.432
17 177.7984
8 156.64
6 31.0192
3 24.7568
6 169.464
3 61.8544
6 29.328
8 61.4032
9 59.744
13 63.6496
10 126.4736
7 117.3504
6 42.464
8 78.1584
7 77.5008
3 42.2624
7 79.2976
13 223.2064
5 77.4912
5 67.288
7 45.4544
14 189.3888
8 73.9072
12 97.7072
4 72.4736
10 95.776
5 48.2896
6 49.1264
9 69.0896
7 69.024
9 125.1232
3 162.9648
13 156.4784
4 15.776
10 102.9264
5 75.224
4 46.4656
7 78.9552
9 134.4144
16 61.0208
0 26.0032
14 64.84
8 118.8256
7 63.5648
3 66.1536
14 153.016
4 29.744
13 21.5776
3 32.152
7 53.4176
13 33.0016
7 63.2384
6 18.2016
8 135.8784
10 79.2144
8 26.5456
11 42.9744
8 117.8832
12 147.3232
10 48.8448
8 65.6176
8 60.928
10 74.56
4 20.376
9 97.4112
3 61.0992
7 39.3104
5 72.2624
1 163.696
5 19.1568
5 148.92
7 121.0048
13 69.1904
8 160.7456
9 51.1456
7 62.6672
6 63.2896
17 32.1056
2 59.7424
5 31.8928
4 67.8544
8 89.7808
2 11.5376
6 108.5824
12 54.32
5 78.2352
10 108.5728
3 135.4672
18 98.1808
5 68.1152
10 35.5344
4 97.0976
6 71.8384
3 71.8976
11 52.8416
4 83.712
5 16.232
3 55.24
4 46.2896
12 67.9216
7 189.576
6 65.0464
6 13.3904
5 58.176
4 24.7568
5 61.712
9 86.9264
8 77.576
8 105.0704
7 57.9072
5 78.2352
4 86.1568
8 41.1632
9 146.9024
8 109.28
6 69.952
6 97.1264
7 124.8576
5 60.8032
6 56.2896
9 100.56
2 35.9136
10 99.2384
14 105.8064
4 62.176
5 37.1776
11 95.096
1 25.9984
7 49.3792
4 53.848
7 104.24
14 40.0704
5 33.9472
6 32.2496
5 36.2384
7 41.7552
7 93.8864
2 105.7552
6 118.6992
3 43.0928
17 158.048
5 67.8816
4 44.0624
5 13.7296
5 137.768
7 56.3136
7 131.5424
5 26.9504
10 106.8752
7 54.784
5 65.7584
9 55.88
7 93.9952
4 63.1696
6 35.9568
9 119.9552
9 126.8848
8 62.2496
5 101.8832
12 277.1856
15 57.1728
4 84.1648
8 256.2128
3 48.9616
8 36.8464
6 40.7728
9 40.1072
8 58.5216
6 75.2352
16 87.88
8 127.7472
10 152.3456
1 207.6896
4 76.0624
5 32.2544
3 34.112
5 44.3312
11 76.84
10 99.8864
4 77.3312
6 119.5024
19 45.312
8 274.176
10 54.7568
14 76.808
8 82.3792
5 64.5088
10 76.1968
18 26.7712
15 122.5808
9 124.4256
8 54.3552
6 46.2896
7 100.992
8 53.8016
6 82.8976
13 33.488
6 74.1968
6 55.4384
8 61.0112
7 71.432
4 91.2016
10 191.3376
14 168.5248
1 23.3184
5 49.6304
8 31.9904
6 138.7504
7 142.184
5 39.2896
7 79.84
14 88.2944
5 98.656
6 43.6864
5 62.3392
7 61.3616
21 90.768
3 30.4688
4 51.9024
6 72.2992
5 39.1632
3 54.1984
7 22.376
10 218.3136
4 17.2768
6 124.2528
7 42.6448
6 95.7504
4 66.624
7 77.2096
9 200.4272
5 39.6784
7 141.4144
9 55.3872
2 57.8992
3 111.6304
2 135.5872
5 91.9184
5 66.0624
6 88.0096
7 66.856
8 80.3792
6 56.2256
7 90.6816
11 137.7248
5 41.1072
8 182.9904
28 100.9248
8 80.7632
8 85.1952
8 62.8688
9 86.8
10 58.9856
6 94.5072
5 36.8672
10 119.5312
12 115.2576
42 165.2128
6 27.2224
3 33.84
10 84.232
5 24.0784
8 36.3328
11 86.016
6 59.3712
4 40.3744
9 103.9504
6 57.6032
6 49.0976
5 71.0336
7 31.008
5 142.4112
12 168.056
6 59.5536
2 10.0304
9 118.6768
4 104.6656
4 41.8384
6 44.9312
7 68.6064
4 58.5952
8 43.9488
6 86.1888
7 41.7664
1 18.048
3 39.6896
11 137.1872
14 208.0544
8 225.2736
6 91.8208
4 87.8224
3 60.8128
9 106.8592
18 69.072
6 28.8736
7 53.344
7 58.7504
7 57.48
3 143.3808
8 87.8368
11 126.3952
4 144.1648
6 127.2144
8 37.568
9 59.8272
3 28.6192
2 11.5728
13 108.56
11 65.1504
15 93.9072
4 55.6848
14 170.6336
5 45.2224
4 20.208
2 30.5632
4 105.3392
6 97.6528
6 90.2464
18 81.6704
6 101.92
7 106.6304
3 58.7024
11 44.8672
8 111.6544
3 38.44
20 204.0256
8 193.8352
2 57.2624
11 96.3808
10 100.296
12 84.0992
7 59.2912
10 76.9728
11 90.816
1 10.4096
7 56.4256
19 258.8736
11 314.7232
6 115.0512
8 34.12
6 59.2592
7 47.864
6 51.1632
4 34.3056
4 42.5504
6 41.9456
5 132.0496
9 80.2848
11 79.2768
1 166.0528
3 22.384
8 47.9904
2 14.9824
9 116.1344
5 46.832
7 30.792
3 37.7888
9 231.7008
9 108.7712
9 46.8384
10 85.2656
15 19.5072
14 97.4288
2 23.1568
8 56.592
9 145.8128
2 86.9328
7 48.1264
12 140.1456
12 111.5904
7 79.2496
5 51.176
3 72.056
10 49.8736
3 22.6784
10 86.44
15 209.032
9 62.4496
3 106.9056
11 37.2256
9 32.7088
14 84.008
6 78.5488
5 108.5984
10 175.1824
8 75.6592
7 92.3104
6 98.5072
4 158.4528
9 52.984
2 6.0944
10 24.3184
7 45.248
12 55.792
10 59.632
3 57.8672
1 25.6752
10 134.6288
6 71.1968
26 131.2592
23 98.2048
8 88.552
7 100.08
7 36.28
15 49.6368
8 91.24
8 24.5344
9 122.4928
15 70.4336
9 93.6144
8 172.7328
7 106.6032
3 42.536
6 39.1136
2 207.1696
6 18.736
6 44.4704
5 102.7952
7 89.9632
9 55.3856
5 77.984
5 99.7072
6 58.336
5 21.2976
5 159.064
8 34.5248
14 71.0192
10 64.856
8 82.616
8 57.5008
8 120.9248
4 60.6064
11 66.0352
4 49.9104
16 169.9088
8 124.1792
4 27.6496
16 38.9088
9 58.4672
13 107.288
4 64.3216
9 75.072
3 20.9184
7 151.1568
3 35.072
10 42.7472
3 33.0928
8 157.0448
8 60.8608
10 63.6448
7 112.1824
22 157.1936
5 46.6496
10 133.4096
16 59.5328
2 64.4864
14 95.4512
6 72.2896
4 74.1616
10 53.0512
13 68.4544
7 101.6992
8 115.1792
8 96.0704
6 108.568
8 34.8256
3 147.6144
8 69.904
24 242.3888
16 61.976
8 128.5984
4 26.7424
6 74.624
8 37.0368
8 52.1024
3 24.064
6 137.5984
7 158.6976
8 47.1408
3 67.032
7 168.0144
8 107.328
17 68.3312
5 249.2416
5 64.2032
5 21.9104
7 99.8
3 150.4928
3 55.8688
9 138.3536
4 53.328
10 47.376
7 29.0272
4 69.9776
13 98.9536
4 29.3456
3 50.5872
14 141.8864
9 74.8528
8 89.272
2 26.8176
8 64.7968
9 137.2816
10 112.824
8 76.8864
2 136.1248
8 64.9072
6 53.3664
5 143.6
9 97.1904
6 54.112
9 54.28
7 63.3328
2 94.376
7 19.2944
8 53.224
6 66.0576
5 46.2592
12 136.048
4 61.6784
11 181.5648
6 33.712
5 58.3296
8 29.0416
17 95.624
8 71.7664
14 56.1008
6 81.9808
1 22.384
4 18.2768
6 71.2256
6 103.272
12 134.4096
5 53.512
10 109.8512
9 62.3312
5 73.992
5 119.7104
5 92.248
4 106.1312
9 27.2448
4 34.5584
5 17.4992
14 333.5632
6 33.888
7 43.3744
4 60.5072
12 106.6576
4 53.5776
3 48.9472
6 110.1152
8 173.544
9 72.0432
6 95.9408
15 111.696
3 196.7904
8 59.5808
8 126.1824
4 34.8064
6 16.8656
6 151.4288
6 171.5232
8 172.8176
12 111.4352
4 38.4064
3 42.5328
6 85.1296
8 33.2688
5 17.8064
4 51.5248
7 125.4208
6 62.968
8 32.4528
5 94.9152
4 54.8704
8 65.4256
10 50.7072
9 58.7872
4 33.7248
10 52.1984
14 318.2032
4 20.0176
28 117.6576
1 24.1728
2 24.3792
7 70.1328
8 84.4496
5 11.1696
13 84.56
6 143.3424
13 81.2656
9 54.28
10 95.1904
10 101.8464
16 39.7424
9 101.176
6 78.544
9 196.3904
7 69.28
11 118.4416
3 72.768
9 69.8512
10 115.1776
15 149.9696
4 25.656
5 62.224
9 47.9568
6 104.9904
6 50.7152
2 37.656
4 17.2688
5 18.3984
5 75.2592
14 58.8144
7 99.1104
3 170.7136
5 186.4848
25 30.3056
6 190.7696
5 40.376
4 24.8784
13 82.9392
6 76.2976
4 65.7072
7 29.016
10 98.1232
6 45.192
6 142.6736
17 124.568
10 138.0656
11 62.0192
8 44.4288
6 197.7424
1 16.9504
11 29.496
6 184.728
7 37.5712
12 30.9648
4 67.384
5 67.1328
5 69.2944
9 73.0544
6 40.1216
5 220.584
5 66.1616
8 91.0224
9 68.3968
4 112.7856
10 107.8176
11 141.0336
2 28.5168
8 86.9136
13 151.896
6 70.4464
8 116.2976
1 24.0048
12 156.904
6 76.56
4 58.7424
7 102.7808
7 48.9856
7 150.96
8 108.8064
6 31.4896
4 57.04
6 67.0336
6 37.9152
7 46.0752
3 121.9248
7 6.36
9 124.5888
10 43.488
7 50.5936
2 70.9744
9 38.5088
5 21.5392
3 74.6368
4 29.4336
6 23.7696
2 21.1904
2 31.7504
6 42.416
8 100.2608
8 63.824
11 15.9776
10 51.6736
6 39.824
7 128.3888
8 37.2944
5 29.4848
7 84.992
15 88.256
5 61.6416
6 93.1984
6 108.5392
10 127.3792
2 23.6928
4 91.8896
7 46.6544
7 95.5856
22 52.5072
5 66.3824
11 79.7776
15 100.0736
5 85.9312
4 60.2176
9 80.2832
8 39.968
22 51.8432
4 40.4688
3 53.6928
10 161.9008
9 123.4592
13 38.1744
6 18.632
4 75.568
21 152.2848
3 117.3536
10 65.4304
14 52.9616
10 30.8288
5 45.2384
5 25.3104
7 42.5296
9 149.9776
4 72.6816
11 122.4624
8 58.0272
9 217.1824
5 88.2976
12 75.6912
1 59.904
6 55.144
8 115.4656
9 79.2688
17 205.32
8 211.7584
9 97.1504
24 112.2688
7 111.2112
7 55.7456
2 21.832
2 17.1728
9 69.024
4 138.3424
9 93.1232
5 30.1872
6 62.9824
4 76.4128
3 54.6624
4 236.5488
4 41.6112
4 93.2544
8 47.7728
12 36.6896
3 68.4272
6 166.144
3 54.5568
1 39.6384
7 67.1536
4 81.9216
11 93.28
5 66.736
8 68.0032
6 86.5488
15 198.6064
3 20.4368
6 99.4656
4 23.4672
23 82.176
4 56.0976
4 85.1248
14 68.0992
10 70.8608
3 26.6832
3 54.3264
10 35.0432
13 47.6304
6 30.336
4 159.4032
6 23.7072
15 73.2928
5 25.184
9 100.456
6 26.368
12 108.3088
4 25
5 34.712
5 96.272
9 97.4832
9 53.688
9 83.6736
8 50.424
5 46.4624
4 83.7904
5 68.7904
6 92.8864
12 37.096
2 29.2144
6 33.4816
12 96.4224
8 80.528
9 86.304
7 52.592
5 65.144
1 56.112
13 83.744
8 69.0192
4 46.6032
8 52.5952
9 94.592
5 78.5568
5 50.5008
14 105.5328
8 74.904
15 16.2432
8 51.2864
8 56.1552
6 40.5296
15 47.5984
8 133.7216
9 57.6336
8 117.9392
5 37.352
8 116.7376
6 93.3408
7 148.4672
9 134.7872
8 71.7728
10 67.8976
6 87.1568
27 141.7696
11 57.2832
17 117.1264
15 182.6064
5 40.504
7 86.44
9 96.6112
8 49.5648
5 17.112
6 45.0208
6 174.0736
8 40.6416
20 30.5232
9 30.3056
4 30.1424
21 52.7392
3 95.9392
6 80.656
25 112.6272
6 127.8736
7 25.0384
4 89.7024
6 54.3632
7 47.7392
7 40.8128
7 64.0656
7 53.5792
4 51.7136
25 295.1616
6 38.5264
6 92.6384
4 63.5168
3 19.72
10 85.0656
6 64.0576
5 37.4256
10 78.6368
5 75.6048
8 99.296
3 29.648
4 39.0304
5 44.1904
5 54.344
6 28.328
11 48.7088
7 46.3088
7 41.2928
10 82.6128
14 45.7872
4 24.9888
4 65.0768
4 46.4976
5 23.9984
31 133.9664
3 61.5712
9 94.1728
8 107.5568
7 144.816
6 55.888
9 80.3904
7 6.64
6 108.1616
9 59.7248
7 148.9472
6 129.4928
5 50.864
5 83.0752
7 49.7136
2 29.096
8 101.6144
14 162.4064
2 38.8656
14 175.5648
6 39.8496
4 84.2432
5 34.3104
8 124.28
8 144.2048
5 42.2208
7 121.8464
14 218.1808
8 125.9936
4 33.1968
6 30.7792
15 96.5552
11 61.4272
4 57.784
20 105.0352
10 60.4848
7 56.8336
2 56.5456
4 23.6288
6 30.8496
7 40.768
5 99.328
8 72.5808
6 94.8464
18 114.8656
19 60.3216
5 65.056
12 160.8672
10 48.8752
5 122.952
9 122.4176
3 39.6384
2 22.7264
2 29.0416
19 74.4064
10 77.8976
5 35.5664
7 170.1376
4 33.056
4 96.912
9 101.7456
9 88.7968
4 33.4704
5 56.4816
12 28.12
7 76.584
3 48.304
6 48.8704
8 63.4544
6 33.4624
8 53.0096
6 163.6032
6 44.9328
6 72.2256
11 200.2576
8 54.3776
18 51.64
7 71.5936
9 64.8096
4 15.8416
3 82.5392
7 49.096
5 28.2384
18 86.6832
3 67.7472
3 36.2864
7 87.984
7 38.4336
10 40.1904
9 29.2192
6 85.6288
4 41.7648
0 93.2848
5 48.928
6 42.4912
13 61.7184
4 48.9088
6 31.448
6 73.6144
4 35.4944
5 52.5152
7 156.6016
8 102.0144
11 75.8896
12 51.2048
13 35.968
9 143.9392
31 29.3088
12 97.4928
12 83.2608
5 35.3552
3 18.7808
7 49.7792
13 109.7536
4 81.2928
3 43.2
10 69.3776
7 132.7328
5 58.5696
3 21.7824
6 117.0144
14 80.9024
7 31.0736
4 13.4944
15 26.2224
9 117.0528
7 85.392
12 20.7792
6 51.784
3 28.648
6 35.4608
8 54.9792
2 43.392
6 62.6096
8 103.8048
6 62.3248
8 74.3456
6 31.6752
8 50.552
4 40.2384
18 44.9856
7 80.8352
7 51.4704
7 74.8912
2 169.9968
6 67.7776
4 23.6112
10 109.4064
6 87.4
7 126.3296
8 92.3008
4 40.9088
5 75.8464
9 41.28
11 88.0672
9 95.9984
2 42.44
6 98.1984
14 47.9904
11 144.1168
8 101.5856
5 42.7424
8 59.2272
4 89.1744
6 37.2976
7 103.5872
4 31.2416
11 41.3104
3 65.8624
11 128.1408
5 42.7616
9 74.6176
8 52.9344
3 38.8976
17 158.7792
4 48.8848
7 57.0704
4 93.3776
6 99.424
7 39.2512
5 72.3376
2 96.472
26 123.8368
8 106.5072
8 84.2192
9 41.3184
11 39.1232
8 123.0208
7 84.6624
9 104.6048
10 64.5888
4 40.6592
2 35.1504
8 107.4592
5 105.8528
8 40.9824
9 72.5248
21 134.4448
9 73.1824
10 159.3952
6 102.896
3 195.544
5 51.6528
10 90.6592
14 95.8688
6 59.776
5 58.0304
7 15.8112
12 50.456
2 7.6608
7 60.792
13 47.5632
7 93.7552
3 32.8784
6 63.7312
11 105.7264
9 74.4656
7 57.5056
6 94.08
1 220.9008
6 173.8048
8 78.3536
11 103.8544
7 62.5936
7 104.8496
7 52.5728
7 29.5344
8 84.4784
7 158.9152
11 109.2544
5 42.6864
13 41.88
5 7.9456
5 107.384
9 49.9456
7 129.9904
7 85.9168
3 50.8384
17 45.7392
8 96.7568
10 56.3568
8 98.3296
4 35.8256
8 45.9552
4 202.576
3 112.2528
9 53.1488
11 59.1152
19 88.3712
7 95.7216
7 76.2544
7 10.7664
6 9.6592
6 34.2608
5 37.7984
5 201.2384
8 106.4032
3 98.928
13 142.9536
7 94.4272
6 106.3632
13 68.6208
6 38.4704
3 42.2672
10 35.5136
3 43.8912
1 16.2976
4 22.536
2 36.6032
3 68.7808
9 45.6176
10 93.7104
6 112.072
2 72.5232
7 94.2336
7 39.2784
10 104.4352
4 47.304
8 86.0656
12 14.1104
5 70.96
11 85.8688
12 68.016
10 111.5264
6 83.128
4 41.2336
8 125.0656
12 182.3312
6 43.392
12 203.7008
7 40.4432
12 239.424
8 55.7552
4 115.3424
6 25.2704
5 31.2768
4 53.7456
7 44.3712
9 85.016
3 15.5424
6 37.0816
7 31.4144
8 126.9264
12 50.6816
10 124.552
5 67.912
2 58.0896
5 62.2832
12 53.6272
9 29.7792
6 35.9872
11 36.7552
13 61.6016
8 61.672
20 255.3056
6 146.8064
6 121.7328
5 79.792
6 83.5472
11 124.4352
6 72.9696
6 54.5968
10 106.1728
8 64.28
14 67.0016
7 63.2928
8 78.1728
6 136.2048
5 44.2816
9 49.52
12 110.1744
9 51.3568
9 34.016
4 58.5824
9 80.5648
5 181.9984
4 96.0352
7 145.1632
4 58.3568
4 20.4496
3 54.2704
2 86.5792
4 42.9408
4 97.568
5 120.6224
7 25.2976
3 118.0848
6 125.0208
8 51.2096
12 124.1392
2 48.0128
4 57.256
5 27.1104
11 45.2496
22 66.6304
4 72.12
5 24.3024
21 145.2016
8 76.5488
6 45.2992
9 64.0208
4 60.1264
5 99.2752
6 59.1168
6 85.2432
4 82.2864
4 32.208
7 73.2256
4 28.1792
7 80.6512
7 82.2544
3 25.1376
9 182.4752
9 25.0672
34 92.6704
12 68.696
8 76.3664
8 37.1616
11 129.712
5 62.5184
2 30.2032
7 72.24
3 33.256
8 78.7424
3 62.632
13 133.8032
4 43.016
5 49.9456
4 131.5712
13 167.2608
4 24.8896
10 60.728
3 62.7856
7 111.304
13 35.9584
9 102.3984
6 46.5808
4 34.7952
3 65.8608
9 38.9744
10 59.3072
11 68.2144
5 50.6096
4 118.0096
13 80.4464
8 114.6992
10 52.1344
6 49.0432
12 164.4944
5 104.0256
3 45.9408
2 35.4176
6 67.12
5 71.5712
15 78.5664
4 46.9568
4 62.8448
13 70.7184
5 91.7184
6 96.6112
7 119.7184
7 62.3984
13 20.736
3 24.7248
4 205.1872
7 163.4736
6 169.592
4 94.1856
2 77.3776
12 235.3296
6 65.3888
4 28.1264
12 141.9936
11 68.4544
13 85.832
14 39.0304
4 60.616
6 73.1328
4 53.224
6 68.6368
9 57.8944
4 102.9968
12 90.4784
8 66.1296
2 47.4928
3 114.1136
9 111.0496
5 39.1056
17 162.68
5 52.6192
6 54.3056
3 111.6496
5 32.3136
6 43.3296
4 75.1856
10 57.792
2 81.44
12 100.352
7 42.984
6 52.3072
6 158.5168
5 61.9728
11 28.168
23 76.0208
9 56.2448
9 146.2272
3 67.472
6 21.2048
5 68.7648
4 42.0624
12 26.9856
4 81.456
5 25.5152
13 171.1744
9 125.5552
2 109.0816
17 174.9552
7 96.2688
10 92.1776
5 79.8928
6 18.6992
12 54.7952
10 19.3744
5 34.7408
11 126.7008
24 141.416
7 68.0704
8 49.032
5 73.7552
6 74.0352
5 114.176
8 14.8368
22 45.528
16 44.4176
12 45.7808
7 28.9072
7 30.1232
3 34.928
5 70.9568
7 70.8112
10 88.3488
5 54.1184
3 13
6 105.3392
2 24.768
8 129.4224
1 159.9184
5 69.0112
7 67.0992
19 143.7808
10 109.8048
3 29.6832
6 99.6912
4 40.0912
6 54.8464
8 61.9376
5 60.8576
4 48.3488
4 270.3568
8 296.952
7 58.6736
10 247.304
4 114.6016
12 53.92
4 13.0496
8 59.616
10 208.0048
4 98.9152
4 34.088
8 72.0784
7 65.7392
3 82.7888
13 49.1696
10 84.096
7 52.9376
6 86.2784
8 64.9728
6 38.9424
7 78.2288
10 39.872
2 28.9552
7 23.1136
6 55.752
9 49.5248
2 74.304
6 83.7056
4 114.7648
14 338.1056
17 62.4496
15 98.7648
9 20.9424
19 185.7984
7 36.7968
6 21.728
6 38.9728
1 38.3824
10 30.8784
4 98.6992
4 71.8256
4 61.4016
10 53.6192
10 142.7696
11 101
9 149.5168
7 43.3984
5 42.3744
13 146.5376
2 53.8832
2 38.72
5 21.8224
7 99.0656
8 45.3232
3 50.4144
1 23.9984
3 51.6816
3 53.0976
6 34.5632
4 97.1104
8 37.1088
8 165.5296
4 63.0192
9 58.3936
3 55.5424
3 38.7568
5 58.1552
7 65.1648
5 168.6656
5 78.0448
3 65.0176
7 42.68
12 117.64
6 22.3328
6 37.9536
3 33.312
8 40.664
11 20.1536
11 101.9424
8 48.4992
6 33.3264
10 44.4608
2 108.6896
7 105.9184
8 82.208
8 66.8608
9 143.1616
7 30.4208
13 73.1856
9 60.6192
5 35.1152
5 66.032
13 72.0688
6 161.5056
12 46.44
13 70.6448
0 46.7456
8 122.3184
2 130.4336
4 41.5952
9 54.1328
7 94.7488
8 50.7136
2 202.5488
3 48.0448
7 32.104
4 40.6288
4 63.2944
7 76.2432
11 22.4176
12 65.2176
5 58.3712
8 89.3104
7 57.8304
5 79.7776
8 86.5792
12 59.9264
5 34.7712
8 132.1952
6 143.456
4 172.1984
7 108.7376
7 47.1584
8 100.4752
17 67.1904
22 116.232
4 38.6208
7 59.4912
7 70.2144
9 86.0272
6 82.2
9 83.2624
4 56.816
9 94.4224
4 84.4992
5 27.6032
8 241.8016
4 38.7296
9 35.4192
9 57.7296
13 59.5216
8 57.768
7 121.1808
9 41.832
6 63.7136
9 32.9216
6 155.4336
2 34.8896
8 39.8176
7 54.808
6 138.8816
9 99.7456
11 100.08
6 104.0864
4 38.2176
18 138.864
3 36.4976
11 128.9376
6 133.952
9 45.6912
4 80.4352
7 11.7648
44 251.504
7 93.2224
2 63.808
9 38.7936
5 87.5936
5 50.4992
6 88.9776
7 201.8544
15 99.5984
14 54.2736
7 83.6448
6 85.2432
4 77.6576
8 98.8288
5 104.4192
7 91.6688
6 83.896
12 57.3776
6 187.8704
9 45.8192
10 128.784
8 121.8608
11 91.7824
7 77.1664
8 36.7792
5 228.392
9 73.8256
6 116.8832
6 71.5552
2 41.2912
7 85.1168
7 100.4
11 119.072
6 81.6032
10 65.1104
7 19.304
3 22.4144
6 67.5424
8 56.1616
13 135.8912
3 62.8224
3 61.8224
14 95.7152
16 44.0128
10 66.4144
9 43.088
7 68.9744
15 274.944
2 47.6304
8 98.448
11 113.5104
10 102.6784
9 100.9536
3 140.0928
7 38.5456
9 21.6304
4 31.1728
5 94.5616
7 85.7856
9 156.0112
5 72.9472
12 81.9648
6 88.8352
1 135.2944
5 81.9808
6 22.8448
10 28.5776
3 42.5856
2 24.0864
8 85.8032
0 118.144
12 62.5808
7 56.8032
7 70.1488
6 67.2672
5 39.3104
3 48.3072
12 51.0448
10 49.232
8 120.1792
4 132.3392
3 73.9936
8 78.3184
4 47.4224
3 74.7536
5 86.0528
12 191.3376
10 116.7824
8 118.0816
4 27.6448
12 55.664
8 36.5552
5 149.5536
5 52.3968
6 52.2512
3 69.4288
5 47.2528
8 38.2512
8 34.0128
6 84.648
6 82.92
19 121.8992
17 63.2912
9 47.1024
1 24.3024
9 100.3984
7 139.592
6 81.2096
6 55.7312
5 96.6896
7 89.4752
4 60.056
7 56.88
7 38.2544
8 194.8528
6 79.7376
8 45.8144
14 36.456
5 25.2384
12 72.4784
13 95.5328
14 49.4272
5 124.4848
8 98.1888
3 32.376
11 77.4416
3 51.9104
6 104.224
8 59.2176
5 29.192
11 78.3808
18 64.4848
13 42.6304
4 20.4128
6 282.6736
12 59.2864
5 68.0032
10 79.2464
4 28.7344
6 69.7632
2 120.6272
6 95.1344
8 31.9936
6 34.1264
7 173.2576
2 22.5648
9 75.1872
13 56.1024
8 128.9456
17 141.0432
8 107.9712
11 51.1088
6 57.664
4 56.2416
18 154.0496
3 44.5296
4 109.2288
4 40.4704
3 48.1408
7 74.2896
5 23.528
11 121.0432
7 40.2816
5 87.064
2 32.4672
12 106.8368
8 28.2848
6 51.0688
6 69.7072
3 28.3712
8 96.5312
8 198.1968
8 62.7776
3 38.4752
3 72.7424
13 116.3328
8 87.0672
9 57.0624
5 123.232
9 102.5744
5 116.0976
2 63.0992
6 14.2464
5 29.136
5 37.8224
7 56.784
5 39.2
2 106.5104
8 95.4304
5 52.52
9 77.5488
11 79.6016
2 46.7664
8 13.8912
9 22.632
6 69.9968
3 14.3984
7 48.488
8 120.5248
12 212.5888
8 105.512
9 101.3232
10 157.8896
4 61.144
5 57.2272
5 96.7568
8 64.3712
8 144.6544
16 159.2864
15 135.448
42 107.7936
6 38.936
8 47.6912
5 75.4368
5 33.7808
8 51.3632
12 40.4656
5 78.2752
7 69.8096
7 57.5824
6 80.8416
9 78.6224
3 38.5424
20 73.7952
6 27.1904
10 43.7472
7 71.6
7 73.28
7 74.576
9 111.3088
6 68.8544
7 57.6096
2 121.1504
4 56.6656
12 77.3472
11 26.88
7 67.6864
7 92.0192
6 67.4512
8 109.7856
12 71.7616
16 54.7408
6 49.6576
6 39.1968
7 34.5248
17 237.1456
4 130.8912
5 64.6576
6 116.5616
1 23.8896
5 39.9504
2 65.2928
9 62.9712
17 113.7792
11 43.3248
5 44.6016
10 90.0864
7 57.368
21 62.2896
1 50.4432
12 157.936
5 26.784
4 22.1168
2 20.8032
11 144.0592
7 43.6912
6 186.5312
3 78.3312
8 19.856
9 57.6112
12 31.0592
7 177.3456
5 18.0016
13 81.4704
5 37.2256
3 59.9584
12 137.5296
9 125.416
14 102.8736
4 64.9136
8 126.7104
7 54.3648
6 83.688
5 33.1424
6 44.1216
15 76.192
3 88.9104
5 52.8112
10 75.5776
7 58.9328
6 91.8656
11 165.6992
3 46.9616
10 43.9872
11 130.7008
9 47.8208
3 61.5984
22 147.464
2 32.432
9 88.4
6 91.32
4 55.5024
10 79.9408
4 90.2512
38 93.1104
5 60.7072
4 56.3232
4 79.1888
5 135.3632
9 14.4144
17 130.9552
7 33.1536
4 169.032
4 77.3888
8 23.5696
6 140.5824
3 44.5824
5 33.1424
7 202.072
4 27.096
15 234.072
5 78.9504
4 82.6592
2 32.0384
12 45.6704
8 43.928
9 90.592
7 57.1184
10 47.1616
9 237.8768
7 60.248
9 55.6976
4 96.568
11 33.24
6 102.6688
13 114.8352
3 24.3312
11 27.7216
6 100.9056
6 108.9824
9 39.5232
7 86.7664
1 18.2672
2 20.5424
18 187.9904
6 56.8464
6 56.2208
4 47.5216
9 76.7264
23 78.0944
6 27.4608
27 197.3008
9 48.7296
3 145.6944
4 86.9536
3 46.6656
6 111.064
10 54.4608
4 64.3872
12 62.5008
24 275.7376
8 47.1392
15 98.5824
8 218.9248
9 72.28
8 168.688
17 40.6144
13 34.7696
8 20.8384
7 37.8992
5 102.16
3 110.8784
12 145.9328
9 68.3872
3 23.3312
11 103.264
12 56.1616
6 127.4256
3 44.8688
4 25.3552
6 99.3552
6 88.608
4 48.5264
13 70.1296
6 61.1456
15 145.2304
9 143.0768
7 161.4592
11 148.9808
6 48.472
14 75.4832
13 170.1296
5 28.4544
4 30.5408
10 23.3904
11 117.1856
6 32.8512
7 63.1008
6 53.008
9 68.0624
9 102.0384
4 17.6432
5 82.7264
0 14.744
6 93.8048
5 78.2096
7 37.096
9 75.9264
4 39.208
5 76.984
8 82.6016
3 66.9024
10 96.76
7 107.8832
6 42.5856
10 37.6944
11 81.5184
8 75.288
3 50.0768
8 153.984
6 120.9072
10 51.0288
5 38.2672
12 109.6512
7 89.152
7 116.7296
10 100.0464
4 147.9296
7 69.4816
12 154.4176
6 71.2432
6 103.5408
7 84.984
4 119.416
8 175.9456
4 32.504
10 28.6704
16 79.1408
4 43.0336
11 73.4832
10 57.5936
3 49.7328
2 19.6624
8 39.8112
6 78.0592
4 32.5536
4 66.8656
6 31.8816
4 62.8544
7 103.3328
6 91.3456
26 115.0688
4 57.7344
4 37.8784
2 44.0752
6 43.1328
5 102.6592
5 60.9776
7 113.8704
10 22.9664
3 58.3312
6 33.4848
6 50.5536
3 58.96
4 13.5008
6 28.4608
7 30.8256
7 100.9616
1 23.8384
4 60.4544
3 61.1376
10 44.7888
4 139.1008
14 112.8
18 35.9936
10 106.592
12 103.9024
7 56.3904
6 60.2384
8 52.1776
12 65.456
3 44.648
7 96.968
14 90.424
8 37.264
6 40.9296
5 37.6304
2 111.7824
12 103.48
7 46.6944
6 63.056
5 53.9888
5 60.704
6 136.9856
9 43.9696
8 34.5632
3 53.6864
4 72.9152
4 96.9872
9 52.016
3 83.2736
6 44.8256
5 141.8912
5 39.84
2 32.8272
3 157.448
2 36.312
6 53.4064
11 46.0448
3 48.0768
15 129.8816
4 300.7872
9 81.0752
5 93.9344
10 123.0032
10 19.5136
2 33.2752
10 62.4656
7 52.5712
12 207.4496
8 50.8016
6 129.2672
5 113.7824
6 85.4368
4 98.5184
10 77.816
6 136.8048
1 24.2896
4 64.192
6 89.48
7 55.016
4 38.2448
6 43.5488
7 81.5632
7 66.9968
1 16.9856
6 26.7856
6 38.1264
14 137.8992
9 279.7008
5 27.4032
8 46.3184
6 38.5248
9 72.2656
11 67.6048
3 46.1168
10 140.6576
4 48.1184
11 89.8768
7 86.208
8 91.6832
6 23.1744
13 28.6496
10 40.9088
8 99.8496
11 102.8784
12 144.392
6 60.6432
7 38.576
4 53.3968
5 70.8256
9 69.6016
5 146.0208
6 87.5536
14 73.856
7 79.1872
8 87.9904
8 48.2832
6 38.1328
8 66.6048
9 37.9024
8 197.1776
9 92.3776
3 22.3552
7 62.5392
15 239.2352
6 134.7456
15 238.2032
10 86.4576
7 74.2368
7 97.816
6 95.7792
11 71.1984
5 18.8704
12 85.0272
17 80.4
3 56.784
11 118.2
11 51.0288
2 167.4912
4 310.512
7 156.8896
4 23.3312
11 86.7168
7 88.1296
3 40.7568
10 154.4192
6 219.6496
13 100.8192
11 85.8048
6 63.5808
7 368.0128
5 31.2848
6 69.0176
5 51.0016
14 105.5552
13 112.9936
5 28.1616
8 63.1248
5 196.8656
7 100.6944
7 55.3984
10 195.36
6 53.7856
8 87.312
2 161.2048
7 125.4928
9 103.9584
4 49.7376
7 43.3392
6 57.8032
4 46.6064
5 40.8288
9 70.5888
6 33.7008
16 80.5424
11 66.4192
7 78.0176
11 79.2144
13 46.3152
26 156.7328
3 50.8496
7 54.9328
8 68.168
7 64.8464
7 113.6304
5 102.984
5 32.688
11 66.9872
7 103.2224
4 25.1984
12 88.84
5 75.904
2 51.088
5 82.7776
4 66.856
5 125.5136
7 179.6896
7 49.3184
6 68.8768
11 108.6336
4 23.6096
3 21.8672
4 19.744
8 52.448
7 95.0688
4 56.0416
7 74.032
3 93.776
26 69.7248
6 85.3024
6 95.1888
7 89.8736
5 177.4
9 90.0656
6 42.296
16 57.6864
18 59.6992
8 74.1936
5 63.6112
7 20.3664
9 11.856
7 57.2448
13 87.264
2 201.0336
3 75.2432
8 76.8928
3 61.1184
3 56.8624
7 128.6928
1 20.1072
9 128.264
7 23.7696
6 53.1872
7 44.9872
2 46.9712
9 165.0368
9 76.2656
8 22.6592
8 61.7248
8 99.488
2 90.3424
5 103.256
4 93.824
2 34.9888
6 21.3136
10 53.056
10 61.5488
9 90.304
3 69.1792
7 51.0992
4 73.1408
7 49.7696
13 95.984
8 38.504
10 156.3968
9 42.4896
7 92.5536
15 105.264
4 123.1248
9 109.7728
1 8.6672
4 35.0304
9 60.3168
9 240.2592
3 17.2752
2 50.8896
8 26.8112
8 63.9504
4 57.088
6 52.3152
7 91.504
3 90.3536
9 117.0656
8 26.5728
7 91.3632
9 42.6752
3 36.9072
8 71.2192
24 209.3072
5 65.568
5 57.3776
6 74.1408
10 159.7104
3 62.7024
7 43.8496
7 26.2368
6 69.76
13 91.0848
5 102.272
15 76.816
7 82.4512
8 88.6944
9 81.704
9 39.7936
5 52.3312
5 55.3648
4 33.416
6 81.456
6 73.9648
7 28.8944
6 27.264
10 29.7024
7 70.496
5 10.328
9 117.9808
9 108.5088
8 28.512
5 120.4224
12 80.8576
8 106.1328
4 63.1392
3 165.664
4 38.8848
5 102.3776
7 50.7424
7 35.6624
8 41.104
12 75.7264
8 65.8
8 30.9664
15 59.3904
5 52.1536
9 55.0896
5 103.5328
15 93.8752
7 113.1216
6 61.7728
9 78.4672
3 35.4208
8 29.0496
10 61.2352
7 62.5744
7 119.4448
5 24.0176
2 33.1536
5 35.1056
28 59.2336
7 78.0064
9 78.4432
8 45.24
8 20.1936
10 23.2512
7 133.064
7 32.5008
18 16.472
13 64.24
10 272.608
5 50.6208
13 128.4736
5 40.2272
8 35.1376
11 107.8016
3 40.0464
8 124.3616
3 38.096
3 59.872
7 65.0016
36 148.8576
5 34.816
20 143.928
7 88.28
6 97.6176
8 119.0256
6 100.1952
11 79.4688
6 66.0624
11 115.296
6 80.0928
4 39.384
8 36.7104
9 105.7776
6 79.1456
8 54.8816
15 277.9024
0 256.5008
6 107.6976
17 79.1584
7 13.4192
2 65.7936
8 41.432
3 30.5536
3 20.3104
7 31.5296
6 48.0288
6 50.2208
8 29.528
17 91.5488
9 161.3152
18 104.3936
12 95.1568
10 117.3296
3 24.1584
5 137.1696
4 16.9456
4 29.48
13 71.352
5 34.6048
13 89.3536
18 99.4272
9 93.0576
6 82.6032
9 51.4464
2 24.5504
6 52.8992
7 133.312
14 61.2272
10 69.792
6 38.2384
11 66.7504
3 102.3312
7 139.8752
2 31.4464
11 87.1312
7 94.9264
11 114.7232
7 41.4112
5 24.1424
2 37.728
2 16.7136
5 86.296
9 69.992
13 151.5024
7 109.8512
8 155.1296
5 59.2832
7 147.7184
5 79.9552
9 61.1664
8 56.7152
7 105.9968
6 34.4688
8 62.2672
8 89.2272
5 88.9776
2 31.3808
6 30.7008
8 57.2528
6 78.0592
8 88.848
6 176.5104
6 115.6656
2 45.8576
5 102.7648
11 62.44
3 20.1872
10 76.2576
2 24.0768
7 124.152
13 41.8432
4 114.56
6 26.0544
8 66.5072
5 100.5376
7 110.5648
5 40.0608
11 102.4272
5 33.8848
6 66.6144
4 94.5488
3 90.3008
13 67.8624
10 51.1888
6 79.9424
17 183.8464
7 45.3456
8 45.2464
6 87.704
3 87.7568
6 62.3504
5 86.6256
9 50.4656
10 124.1504
7 50.6448
2 216.1984
6 90.9536
3 58.8016
10 58.8096
11 118.5936
5 50.4704
5 59.7456
5 231.8672
3 41.0032
6 132.704
4 165.6608
8 61.28
7 82.1776
5 79.968
5 59.8848
7 63.7616
12 107.6
9 105.8112
9 100.5552
4 104.4624
12 219.3536
10 101.936
2 20.952
9 63.68
10 108.7088
10 70.6144
10 101.9072
3 35.952
9 79.0016
8 53.9984
9 133.3376
7 41.1792
8 147.0464
7 26.2592
8 29.7136
8 123.0992
9 150.392
5 141.2176
17 256.7968
8 88.4256
8 71.0752
6 35.7984
8 60.9456
5 66.3088
6 60.3424
7 129.8912
12 81.4864
9 63.9568
6 142.488
8 50.1936
10 182.2064
3 46.8416
7 95.28
10 72.0912
12 24.4
8 71.6448
5 115.5472
6 96.2064
7 74.168
12 176.5552
10 55.6976
7 58.5504
3 90.168
5 63.3408
11 46.808
19 57.5856
18 191.704
9 169.7504
10 110.0688
5 29.4288
7 49.2304
17 113.2944
5 88.4784
9 117.2528
8 50.2448
10 144.9936
6 53.1536
11 118.8416
5 76.2
14 89.8672
5 91.0816
10 67.4864
6 49.3472
15 49.7696
6 142.1264
11 110.2352
6 193.2816
6 72.7072
12 55.7456
10 53.84
7 95.0592
3 62.824
10 74.1888
6 82.9904
6 102.2704
4 132.3808
7 169.5904
2 73.088
14 101.6
10 61.2624
5 84.1952
2 47.096
8 27.4784
2 40.7888
6 85.056
5 9.5184
9 215.4528
13 70.8288
3 22.6752
10 109.6096
5 22.1552
7 61.9728
4 121.3664
2 39.2032
5 103.6368
5 21.1568
4 103.232
10 85.8912
8 95.7088
2 103.5664
6 48.0288
13 76.9136
6 36.0368
11 99.0928
4 20.6464
7 47.9872
7 38.5312
3 16.8928
7 72.7424
5 28.0272
7 78.7392
8 80.8304
13 37.72
5 33.2448
5 35.2368
6 104.2624
7 46.1856
11 33.12
4 64.84
5 54.0896
2 66.5424
10 141.4272
5 51.4224
13 68.5808
5 26.6624
8 134.8416
6 30.2672
11 87.184
7 78.424
4 49.3888
9 13.2208
11 153.5952
4 27.7104
12 111.4192
11 34.3888
7 70.92
13 129.9984
3 61.2496
8 82.2144
7 113.512
30 376.3472
10 80.6608
8 59.4032
7 98.9248
4 84.3936
7 98.8896
10 167.08
7 66.9344
10 81.672
12 69.7824
3 94.8272
6 66.2016
8 141.3984
11 65.1488
10 94.448
1 24.3552
3 29.8896
4 61.8624
8 95.6432
5 44.0736
13 71.472
6 67.7072
7 74.5008
9 18.1696
7 69.9632
15 84.2176
9 51.9664
11 11.2496
10 42.8176
11 34.5344
8 38.5408
4 67.1328
5 10.2192
16 82.0176
10 120.2032
21 62.112
9 51.9712
5 36.2112
15 91.6672
4 30.5488
12 35.1664
6 55.2752
11 142.6656
4 51.752
4 61.944
4 54.4144
8 66.6752
5 12.9248
4 35.8016
5 85.24
6 102.2144
7 42.5872
4 38.912
6 80.5344
3 86.4144
8 38.6992
6 36.8624
6 34.3648
6 78.3568
9 85.5584
8 33.7984
19 322.3536
9 53.6512
3 42.7296
5 174.3152
3 34.2336
5 93.192
8 150.2944
13 89.7376
9 90.04
5 68.1376
13 68.4336
21 138.5184
20 174.5664
14 121.4064
12 67.512
7 13.7632
6 46.2464
10 75.3504
13 71.584
4 43.6624
14 113.576
25 341.5232
15 258.04
4 90.808
3 48.0864
17 97.6176
3 33.6656
6 68.3584
11 139.5424
7 36.1664
9 38.8976
6 23.0992
7 117.92
9 75.6976
6 52.7728
3 111.6928
4 32.2016
14 47.464
7 39.824
10 119.1424
11 97.9312
12 112.2256
7 56.1472
8 91.3856
2 158.4528
6 53.5632
7 117.2912
2 24.752
4 87.448
10 59.0944
7 48.3632
5 30.8016
7 72.8512
8 88.2496
11 73.112
8 94.8736
6 59.536
8 112.5648
6 96.16
3 50.7968
4 38.24
8 65.4096
4 144.328
7 139.7936
8 29.0752
15 118.096
8 86.5024
8 17.72
9 52.0768
18 105.0544
8 105.192
11 103.352
5 38.9568
9 166.1408
2 11.224
14 159.1056
4 78.1104
6 94.5008
8 35.8192
8 84.7936
2 19.0128
7 43.1312
3 26.2784
3 28.7376
10 39.1696
12 173.352
7 165.8272
8 45.3056
8 33.44
3 62.64
8 239.2176
7 187.6528
7 46.7824
3 92.7088
7 30.76
5 37.4864
4 57.7568
15 28.3888
9 79.4128
17 205.2816
11 16.648
2 88.0304
10 58.3472
3 40.2384
9 65.432
5 37.5792
7 28.0848
5 63.1488
6 24.4912
3 26.0176
4 36.1376
2 140.9056
13 77.5376
17 103.0896
11 206.5536
7 90.8784
10 47.4416
6 41.9392
3 51.8784
10 25.8048
9 89.0448
4 41.4848
8 35.568
5 47.3504
8 87.032
1 23.8448
5 61.5856
6 145.8672
2 46.9504
7 156.752
7 222.752
8 39.3936
9 115.24
4 38.816
4 14.696
9 115.1568
6 26.7856
8 34.7696
4 42.1808
10 327.216
3 28.7952
5 281.688
6 50.2544
13 81.632
3 37.696
5 65.4368
12 34.672
4 118.5312
7 113.8048
5 71.576
5 70.1792
5 38.208
5 149.8816
8 80.728
7 54.6256
9 33.5904
5 74.968
5 132.2448
9 54.8112
5 11.6672
4 88.3536
7 112.768
6 91.928
8 44.0192
5 44.8016
8 74.6832
3 36.2928
10 46.8928
11 100.9584
11 151.3248
6 66.5456
6 25.5008
7 36.1776
4 79.9568
7 60.5776
8 129.8608
6 163.2544
3 43.9248
7 135.6544
0 215.184
1 255.4864
5 68.1024
10 194.9408
8 114.3184
8 78.5344
11 294.7392
5 26.0352
5 59.5328
8 64.8432
4 46.7168
2 15.0848
9 80.2992
8 214.8816
11 109.832
13 127.608
5 45.1904
8 70.5808
7 24.2288
6 183.3424
8 10.7776
11 53.328
8 49.1824
11 134.2816
9 83.3232
10 27.1184
2 64.5232
8 31.1728
14 90.104
5 106.2896
5 44.1648
7 37.5648
7 64.3856
6 139.3504
7 68.48
23 156.3648
7 50.1776
9 113.6848
6 32.9904
3 60.88
7 242.6736
10 36.264
4 31.216
13 61.9344
8 140.3568
3 9.0448
12 59.6928
10 33.9712
6 70.5792
10 123.9216
3 56.5936
14 77.0672
5 103.1824
8 113.8816
5 49.4368
12 123.5664
9 90.7312
5 36.424
5 40.0768
7 205.416
5 86.7872
13 86.3088
7 81.5072
3 36.3392
8 34.8864
7 63.7552
3 53.1408
4 49.6944
9 56.4704
6 67.616
9 47.1568
6 75.3664
7 130.4576
5 17.52
7 71.6272
4 40.6208
1 24.3152
6 76.328
23 45.5008
6 56.6272
7 53.1264
6 67.8336
5 81.8256
1 93.6336
3 58.256
6 71.8048
4 107.8352
4 34.3392
3 34.7888
3 70.4608
3 46.1536
1 41.616
7 125.0304
5 79.9904
13 38.8544
15 145.7648
13 119.6416
8 76.9744
5 128.0528
13 76.424
8 43.3408
5 30.528
1 10.1328
8 81.8928
7 103.1552
1 18.6288
6 40.4288
1 77.6352
1 23.904
10 81.7248
4 95.9776
3 37.648
8 158.216
6 81.0992
6 70.472
9 99.0256
8 63.4624
3 40.136
1 16.3808
13 58.5904
12 297.0096
14 121.2096
12 256.96
6 46.248
4 44.8448
6 78.5552
5 32.072
10 86.376
9 61.4736
3 26.7344
5 65.0912
8 42.816
10 113.9392
0 139.096
12 63.5792
4 83.6576
13 24.2096
6 31.3312
10 75.5008
7 129.592
9 85.6368
8 82.3424
5 99.84
5 139.5136
10 43.3552
8 56.736
4 46.5952
7 81.3024
8 100.9696
7 37.9392
6 49.1184
5 44.7424
14 220.4048
5 74.8112
5 86.928
13 83.5504
4 93.904
10 33.6512
3 50.384
1 55.0688
3 72.7024
9 87.8
3 18.2976
10 103.7968
9 61.8048
3 56.9728
5 50.032
7 71.5728
19 113.4352
4 18.0416
4 55.1088
9 33.1728
7 77.0176
12 61.8928
5 44.9616
17 21.1888
7 118.4272
5 58.7808
4 70.1088
14 85.1072
10 38.304
6 112.968
3 33.728
5 133.5872
6 43.2576
3 19.72
15 166.7232
6 62.4224
2 96.088
11 35.8736
7 113.992
9 171.2496
5 140.7248
5 43.696
5 60.1376
14 90.0928
62 218.7408
6 76.888
4 14.96
3 222.296
5 62.8688
9 75.1248
7 81.5408
4 57.9776
5 50.984
5 45.1904
4 64.3072
7 97.0912
4 35.6032
13 56.104
4 96.5328
7 184.2768
3 124.1072
2 32.9952
10 55.7456
3 48.3696
8 69.8144
9 106.5584
4 53.0528
10 119.5312
12 204.8832
1 46
3 27.4352
5 27.3136
16 69.9712
3 76.776
7 58.472
10 99.1696
3 27.352
10 120.536
8 280.5952
10 201.888
3 36.2992
3 73.328
6 45.408
6 67.368
5 124.944
6 41.0448
6 75.3136
1 23.8864
17 27.2672
9 42.0448
6 46.1088
18 159.0192
1 40.9344
5 81.0704
6 67.3536
5 76.264
10 91.7472
4 65.792
7 27.904
2 20.0784
4 83.4896
8 105.4784
8 159.1008
3 35.9952
19 112.7952
6 92.5152
5 44.136
6 68.1904
8 51.6464
10 95.4192
23 75.5408
4 97.1216
3 28.36
3 14.0544
7 50.8576
2 28.608
2 165.848
6 68.1584
4 166.9472
4 29.616
7 47.0368
7 102.296
4 89.9856
15 179.672
7 193.0336
5 112.7104
6 93.4816
7 24.56
3 35.9088
17 143.5344
4 28.2144
4 47.0416
11 71.3008
7 241.1424
14 52.576
7 124.2608
5 120.7312
8 64.3968
9 61.1296
3 81.512
17 211.5648
12 55.5904
9 95.472
4 55.1408
2 80.2976
12 101.1744
14 81.3632
5 57.8736
9 72.1072
2 9.7296
6 32.352
5 42.944
6 64.9168
15 98.136
7 142.9264
7 74.856
9 99.9264
13 136.6928
4 54.6016
6 123.808
10 69.1312
3 86.0624
8 73.2752
3 33.872
15 96.7072
9 72.8048
7 100.4688
8 91.6992
10 287.1872
3 55.9712
9 28.136
5 55.7392
9 256.7936
8 120.6208
22 306.6576
9 98.6128
12 53.6672
5 52.0848
19 36.8416
9 94.6496
4 77.024
3 63.08
5 64.8944
5 50.216
3 54.9744
11 44.608
7 43.544
13 51.0816
5 77.9888
5 140.384
6 60.3088
10 193.9728
8 108.5408
5 28.6352
33 381.856
8 78.5808
2 27.7152
6 61.1424
7 76.5792
8 43.4848
5 19.0288
10 145.0336
11 97.3888
9 119.832
6 54.5408
6 79.0656
5 96.384
10 197.9952
7 37.3376
2 52.6224
9 98.944
2 59.9312
7 80.3872
10 65.816
12 214.6816
5 28.7328
6 39.7536
10 70.1824
3 36.8592
14 84.7232
8 75.936
12 102.704
5 71.5616
5 33.7584
4 63.7184
6 60.0592
12 104.7936
10 94.0016
2 96.5024
6 54.464
18 56.0208
11 58.5616
17 113.888
5 37.0464
5 79.472
6 45.704
7 82.2992
8 96.3056
3 12.6832
5 7.1648
5 15.3136
6 93.6096
14 101.6592
5 43.3312
2 38.3936
4 15.3376
9 95.4064
13 51.2048
11 173.5072
2 14.68
15 16.816
6 41.5824
7 185.1712
2 152.9536
8 43.4368
10 60.2496
9 73.2144
4 46.3728
9 89.2848
6 11.4624
18 38.9136
5 60.4304
11 72.5728
3 38.5472
9 17.7616
3 64.1616
6 52.1024
7 135.0384
6 42.952
6 86.2176
8 83.3744
7 180.6816
14 89.5184
1 24.3616
5 85.4336
6 87.3648
4 222.184
6 83.9712
10 115.1552
11 64.8256
11 49.8448
4 66.6512
16 69.3184
6 63.6992
5 86.7984
6 58.8144
5 48.3984
6 77.5088
3 36.9232
3 94.7616
3 64.4432
6 32.6432
4 68.728
2 32.5664
2 69.5136
4 27.1696
10 63.5824
8 85.984
3 20.8928
15 88.4992
12 102.872
10 93.112
6 150.9632
6 48.784
6 93.72
5 123.0416
7 92.4256
3 27.792
8 67.3456
12 28.3344
2 28.2192
5 71.0176
8 43.9728
6 134.328
6 39.488
7 143.488
7 21.0656
10 123.5376
2 44.8272
44 72.96
14 46.3392
7 56.0544
3 87.552
3 50.1504
4 48.7696
6 96.7184
9 73.8688
11 148.7936
3 101.024
5 76.2928
5 31.4528
4 83.4896
8 125.3792
5 77.0656
9 95.4432
4 19.248
6 73.5008
2 34.944
5 121.5568
2 57.3552
13 111.608
4 37.488
6 95.264
9 78.2656
5 55.5552
2 67.3024
6 40.0592
9 71.5872
14 11.1568
2 14.4752
8 15.5744
5 44.4736
6 81.2432
4 32.0608
8 109.68
5 219.552
11 62.1616
5 48.1664
7 106.7216
6 115.0976
8 168.6176
16 86.1856
3 43.7568
5 85.6544
7 135.5344
16 147.696
4 56.424
11 64.4608
68 79.9552
2 64.2288
11 76.88
2 45.6624
8 77.2352
2 10.5552
2 42.0672
3 21.7072
7 59.736
10 124.888
15 203.904
4 140.0048
11 112.8848
11 64.7984
4 61.5984
2 33.5632
5 139.7136
4 54.824
8 168.8752
5 55.256
11 80.8928
1 19.0144
8 96.4256
8 72.7616
9 112.304
3 59.1808
5 53.0112
4 105.0352
11 53.4416
3 37.8048
6 91.7264
8 71.6896
14 172.744
1 139.9552
5 51.792
11 72.216
9 53.5392
6 126.3856
8 238.4736
8 56.1248
8 22.1328
12 42.52
12 179.5696
6 53.7936
3 70.6944
4 130.168
8 117.4736
8 100.848
6 49.3168
2 160.5328
12 18.1568
7 58.464
9 65.2608
10 104.104
2 24.2688
10 81.64
7 169.2832
6 81.0448
2 27.3216
7 133.0976
3 65.68
2 57.1168
6 41.3968
9 109.4464
12 72.7712
5 58.1856
9 90.5968
4 62.312
6 114.7536
6 137.3616
4 53.664
7 158.6576
6 100.8208
7 85.4112
33 236.1536
6 39.2896
5 45.2976
7 109.9568
7 29.4448
13 102.8448
15 101.7664
7 120.4224
8 64.6448
5 89.3744
14 89.888
5 67.9248
7 97.7312
3 41.4432
6 6.3344
9 83.2928
8 30.2384
16 103.5328
8 86.1072
5 45.2784
4 66.7488
15 58.4576
7 78.0672
7 164.3056
10 124.9536
10 180.1968
6 53.3616
8 98.6816
6 123.8128
1 30.8272
6 95.3856
2 27.952
8 44.9024
2 45.3104
8 89.12
5 82.8144
7 70.3248
6 46.2464
10 41.6176
11 55.2256
5 78.136
5 51.1824
5 43.9328
17 65.3952
7 96.8784
8 126.4752
7 88.3856
4 156.8496
5 36.3568
14 101.1088
5 62.3872
4 48.4624
1 24.1392
4 47.304
1 18.3808
8 46.088
10 136.0368
6 41.2496
6 42.4704
7 91.3232
8 81.416
5 28.5424
5 74.8016
5 21.016
9 65.16
13 142.3056
6 78.9856
9 182.0032
13 29.4384
11 63.96
2 29.76
4 14.512
6 97.3904
5 40.8704
21 255.6944
4 131.7168
8 57.1312
5 26.0256
7 95.6864
4 63.176
11 102.8896
6 166.7456
12 71.2928
11 31.8032
7 75.1696
4 14.7632
7 42.0448
7 80.7184
7 51.5632
9 137.4816
10 165.4592
6 60.1008
3 83.1936
9 43.6464
12 35.8928
9 50.0768
8 75.5344
8 61.76
7 126.0928
7 101.4
5 34.272
7 142.2656
5 33.1776
5 16.3616
9 79.2864
9 54.1408
10 104.6448
11 83.8704
7 73.2688
7 51.5984
8 55.5552
4 21.4736
3 51.8272
13 146.1152
5 42.3376
6 48.0576
9 59.4064
9 138.384
21 120.8432
1 19.6192
3 17.9264
4 42.2256
4 44.2336
5 24.1776
6 111.7712
6 40.1632
5 37.3664
2 152.488
9 105.5264
10 56.8096
9 44.8928
11 137.9584
5 74.1328
9 91.4064
6 27.0592
3 142.0048
8 82.1648
3 103.032
8 79.6304
9 66.6928
13 93.296
6 28.3664
12 67.2176
10 70.3648
12 126.936
12 106.3968
7 23.872
10 117.4672
10 14.904
7 93.3104
6 44.3568
5 25.5344
9 60.3968
9 22.9296
12 147.9952
6 34.824
7 75.7808
4 54.7408
10 47.3312
2 28.808
9 11.8272
3 34.2672
7 22.7184
9 47.6976
11 30.9584
9 131.8448
4 156.68
6 51.232
5 53.784
7 58.7328
9 67.3584
11 62.2464
12 41.3936
8 122.9328
3 43.7696
18 48.5536
6 89.3248
9 128.9632
1 23.8048
10 163.864
7 40.552
10 60.5296
7 77.0112
6 244.1824
3 64.7136
14 72.6928
3 28.8832
5 33.5456
2 21.0336
7 63.9216
9 64.2176
4 35.2128
6 74.9136
3 54.5024
10 56.7536
3 203.2992
3 55.536
7 89.9696
4 69.6368
12 58.2912
11 222.0784
11 157.16
1 20.4272
7 33.4512
6 58.0768
3 68.5392
9 52.6544
13 46.1136
20 78.496
3 90.504
2 114.2528
2 65.5072
11 98.5536
11 131.8656
9 71.0336
10 66.9168
4 90.5184
14 68.3664
12 107.6864
4 18.384
11 104.6624
6 72.0384
9 17.3552
6 67.5232
11 68.5344
5 110.6912
9 26.736
4 40.1744
6 34.7424
6 25.584
10 69.664
3 16.0608
4 97.4224
8 96.2912
5 41.1904
9 42.792
12 62.0144
9 92.7264
2 40.4672
2 24.9984
18 77.5632
4 24.1952
11 87.5408
4 33.3328
13 75.6496
10 71.5184
8 142.4096
9 41.2912
14 69.9984
5 72.6912
1 22.984
6 40.248
3 155.272
4 95.5808
7 2.7504
7 49.8608
8 59.6064
6 172.0752
17 55.0112
4 58.8528
3 44.736
8 41.6624
5 103.168
6 40.104
10 29.1152
2 38.096
6 71.768
9 99.2288
12 62.3072
8 61.2016
8 123.8704
2 22.2128
2 40.352
6 17.8048
15 42.4816
9 105.528
8 39.5792
6 39.6448
5 183.0016
7 40.7856
4 69.5616
5 30.0832
13 88.1936
5 103.4016
1 31.4512
2 110.9408
2 37.6496
7 106.5232
7 82.6256
13 84.5744
5 60.1376
9 88.7296
2 26.7952
9 124.4448
11 50.2464
4 55.8576
10 91.7424
6 105.864
7 53.4
4 48.9552
9 83.2224
8 47.1712
9 61.736
8 152.0192
5 62.0672
10 12.9568
4 53.712
8 37.216
5 83.2464
3 42.568
2 52.984
7 69.4096
3 107.808
9 55.9216
7 95.6624
8 120.1376
1 62.6288
5 111.8112
13 115.2864
8 111.6352
4 64.9936
13 76.7424
6 26.848
2 24.6624
9 72.304
8 60.832
6 48.544
2 54.5856
10 33.1536
10 50.8112
6 81.7456
8 25.0816
11 48.7968
5 39.32
6 115.5984
8 35.4736
8 32.9584
7 24.5904
12 30.6832
8 63.3376
24 104.3808
5 54.4192
6 67.1376
6 48.4032
4 66.96
9 75.5088
5 96.2576
11 72.264
6 51.8336
8 104.8064
4 60.312
6 75.7184
8 48.184
7 66.8832
7 66.3952
4 64.9488
7 88.9536
7 59.672
3 53.5376
6 62.4064
13 290.6032
4 77.4704
18 87.2912
5 28.464
5 91.8704
7 22.0672
6 146.92
3 65.5648
7 61.7504
6 124.5984
6 14.5232
9 55.8176
6 31.3152
3 89.5536
3 69.6864
1 24.2208
16 68.544
6 83.1616
3 132.0928
3 34.5952
3 58.5152
6 73.7376
9 75.0432
3 84.1712
7 41.9728
5 73.8192
7 79.9152
8 50.4192
4 48.5968
7 69.7504
9 93.3376
7 80.0352
9 34.9232
8 304.3856
4 40.7344
7 77.6304
12 100.616
4 29.7056
11 36.976
12 139.664
9 82.792
9 45.3744
4 66.904
12 109.4384
12 40.4976
5 41.3824
2 47.9824
2 65.5808
10 218.352
5 43.0288
3 25.8144
11 47.7056
8 88.5296
6 20.3088
4 58.928
6 93.3472
10 259.5632
9 56.6912
7 58.4832
9 83.9264
4 68.8208
11 47.5936
7 91.7968
4 82.2496
5 60.24
9 104.8768
7 217.8688
6 67.0304
17 142.2512
13 42.1056
1 21.9248
11 62.664
1 337.3776
4 66.9184
9 89.1344
6 99.8464
1 19.3888
10 107.2928
3 42.7296
5 89.76
9 93.0656
15 81.296
8 46.6736
7 66.4496
6 13.6832
13 41.0944
7 96.68
9 48.704
6 106.688
5 71.5328
7 56.7136
10 88.3504
7 179.888
5 44.664
9 96.0768
8 26.8208
6 95.0944
11 28.8832
15 38.4288
9 69.1952
6 125.4896
4 94.1216
6 72.2448
8 88.6432
2 28.5792
16 193.016
8 142.1056
7 45.7296
6 70.8912
8 81.7504
7 85.4992
3 123.7968
8 123.5072
6 101.072
4 171.7792
0 234.7104
8 105.4384
4 39.1856
5 71.6592
6 147.2992
11 71.0912
16 153.448
3 31.5136
9 21.4224
3 32.2624
7 114.536
13 76.36
3 49.0672
7 53.2752
7 69.3152
3 39.7536
6 45.536
7 69.7792
2 85.2288
6 44.7024
5 40.88
9 56.5376
9 54.32
6 49.0704
10 69.2208
3 68.4512
36 141.5952
3 77.2432
2 32.584
4 117.4528
11 89.6784
5 63.2416
5 71.5872
8 49.1232
8 198.328
2 124.704
11 86.4688
3 28.6064
6 102.8144
9 163.6
7 62.968
17 59.328
2 24.7264
10 65.5296
10 50.2112
10 56.1504
6 51.216
6 89.9616
3 46.688
6 43.0208
7 95.4448
9 73.824
6 43.2336
9 96.6032
7 40.4432
6 82.0928
4 65.8048
12 57.2304
6 118.7936
9 71.9952
5 169.9184
9 100.3296
4 34.76
8 11.7936
9 91.7376
5 33.608
8 79.3488
5 76.5792
2 39.6688
3 21.7872
6 87.4208
7 135.5008
7 96.5008
5 34.1312
8 119.2896
8 36.56
4 62.328
5 65.1904
3 41.0416
5 58.416
4 65.8352
12 104.1888
7 33.6464
10 39.416
7 53.4384
8 79.8864
4 74.1504
9 48.1984
15 85.0592
2 27.1664
3 52.112
19 55.8896
1 81.4912
4 66.7728
10 15.6208
7 24.8256
6 85.336
12 33.2496
9 67.8304
6 59.3568
9 94.2208
3 72.8384
6 62.3408
7 60.0448
14 98.0656
4 20.2208
5 75.1008
12 85.0496
29 103.4192
7 45.9696
7 102.1808
6 176.488
10 83.3168
6 54
6 40.8832
5 79.1008
18 101.2048
7 62.112
9 87.8464
6 70.712
6 63.4624
12 49.7792
4 46.2432
3 21.592
4 73.3872
4 88.6224
6 45.3328
7 63.0048
5 131.0592
2 23.912
4 72.2304
7 49.0032
15 139.7936
1 15.2944
5 83.8608
7 150.1152
8 51.2416
7 63.104
10 85.2512
3 70.6064
7 132.6672
6 239.8496
8 207.2208
9 115.3488
5 52.2384
1 14.3264
3 53.8432
2 199.1424
2 11.1376
10 56.992
9 121.976
5 54.7184
13 179.072
2 19.8384
4 19.1728
5 31.8768
6 163.688
4 46.2416
9 83.488
6 40.8256
4 52.3808
3 62.072
6 78.232
8 105.488
8 103.4944
11 115.4144
2 26.8832
13 28.2544
6 16.616
12 102.416
9 62.1248
3 19.9488
11 48.528
8 117.3024
9 313.4496
2 58.8896
2 27.864
3 27.2144
3 28.8304
2 101.8
4 94.4384
10 55.6912
1 75.4128
9 92.4672
6 71.3856
7 79.6688
2 85.8416
4 43.0144
6 36.896
7 93.5312
11 113.6032
2 47.696
4 74.1536
1 46.8512
19 93.4912
12 120.7776
2 24.4432
3 41.728
10 51.616
9 62.384
14 30.0144
4 54.2592
11 117.2464
5 71.8944
15 163.4384
7 77.008
4 88.352
11 98.5424
10 74.2704
11 46.8112
4 49.92
6 35.6736
8 37.3184
11 78.7296
11 47.2896
9 71.4688
11 103.7312
7 51.896
4 34.896
4 23.1264
8 52.2736
8 124.968
3 76.2208
12 60.0608
22 47.496
5 79.5872
9 79.6352
7 46.488
9 147.1792
2 33.2832
8 100.9536
5 119.976
5 88.8256
7 90.744
8 65.9984
8 63.1424
6 52.7104
10 81.0432
5 55.032
6 63.8912
3 50.7584
4 147.6768
3 24.2368
7 62.5744
1 12.6144
5 145.36
10 71.744
9 112.7776
7 99.984
8 64.9952
6 27.3744
16 144.9744
10 82.9648
9 10.3904
9 89.016
22 136.6688
3 49.4416
5 130.352
5 29.9392
8 44.6608
10 132.8144
3 29.2032
9 61.0288
6 115.2656
5 67.9072
3 52.2928
7 126.2656
13 46.368
3 22.168
9 88.704
11 87.104
12 75.6384
14 70.336
1 24.6032
10 18.92
7 27.5104
9 108.2128
7 114.5808
5 177.6048
4 103.192
7 51.5264
15 125.2
5 56.4416
5 279.424
4 74.8016
1 142.928
3 59.2432
8 121.1536
4 20.1264
25 113.968
9 42.5936
6 74.0544
4 10.5888
10 66.1344
12 103.072
4 93.488
7 68.216
7 41.8144
9 83.872
7 85.52
9 94.5888
6 93.3152
9 132.7648
1 46.4048
4 95.4096
10 28.5504
4 88.5744
11 72.0752
4 40.3664
7 64.752
5 97.2128
7 79.0368
15 25.608
7 115.6048
9 72.6512
9 74.2928
7 64.0592
6 159.7648
5 74.1296
5 26.4576
4 46.6368
7 31.3232
6 92.5728
5 37.8576
5 34.0016
2 63.5536
3 20.4208
18 106.5856
22 40.1712
10 53.3104
10 89.0064
4 16.8528
5 36.0768
7 63.736
7 89.92
13 10.6224
10 205.4736
3 37.2544
3 85.1472
15 40.696
13 102.9168
7 41.9344
12 126.3664
7 51.4224
4 57.5696
9 58.8064
11 143.6432
3 48.9536
1 16.0912
6 111.8416
3 54.0704
6 70.6224
7 39.3168
8 89.7824
9 69.016
4 133.6992
1 23.7296
5 30.2496
4 32.1296
12 70.6848
9 113.3664
8 74.208
9 40.6
4 164.3744
11 100.9504
5 76.216
10 51.9696
8 27.4896
5 63.3072
9 26.5248
3 37.6336
8 43.2704
7 29.4448
11 50.5872
6 30.6672
12 64.888
7 132.8896
2 115.9568
9 145.7952
5 75.5776
7 109.9152
5 28.0624
5 106.0416
6 158.6
6 43.1424
7 59.5232
2 58.64
3 39.6928
2 67.9712
6 130.1312
18 147.8848
9 148.6064
5 48.2576
3 85.5072
11 65.1248
14 186.9344
6 54.9776
7 26.7088
9 85.248
2 56.4752
7 70.0976
15 115.3984
1 23.808
63 103.2048
2 124.0128
4 12.1328
5 69.6016
7 50.368
5 79.464
13 136.6336
7 88.3616
3 28.5632
1 23.7552
2 83.1024
6 40.9024
13 93.0816
6 40.1728
3 35.4368
4 76.3968
6 65.8592
5 64.5824
14 108.7392
4 65
7 75.8544
8 131.5808
7 21.632
11 226.9792
7 58.0464
2 35.6176
5 82.416
13 58.392
4 47.9808
3 200.328
7 58.1696
9 86.6272
16 62.1408
5 62.2048
2 60.9808
5 68.264
3 10.9888
16 26.6016
6 89.7904
5 38.216
9 40.5088
8 90.1376
4 120.6288
7 185.3344
9 116.472
13 159.248
9 67.3712
20 228.3792
2 82.7376
19 42.6992
7 31.2864
5 101.5024
8 356.9088
8 94.0528
5 60.7712
8 42.8624
12 66
5 29.9552
11 64.2976
9 88.9056
7 92.704
9 34.6528
9 328.944
8 71.568
9 111.752
3 75.4992
10 64.6784
9 63.2464
7 34.9936
4 56.0864
2 39.0864
6 115.6032
6 46.3536
6 100.192
5 153.2128
2 29.9456
5 22.2336
19 73.6176
9 62.7088
45 61.6816
4 71.0576
15 77.7824
4 67.8496
10 34.312
5 48.0448
8 51.432
7 42.808
5 31.4352
9 76.5936
13 50.568
5 142.3872
10 75.9008
7 120.9968
6 65.12
12 101.5616
7 79.3792
5 82.0432
7 65.3232
5 62.8544
3 29.5536
10 241.2224
13 89.5504
4 80.1968
9 33.5264
19 160.2944
2 29.12
8 133.144
8 133.6016
5 34.2256
9 69.064
6 78.1984
11 60.4256
2 13.3376
6 89.8736
5 52.352
8 79.4736
4 50.2464
2 32.8128
17 89.1328
8 75.5968
12 63.7376
4 56.9904
8 28.8976
2 157.304
1 24.3856
6 69.3088
6 75.8288
9 29.4288
11 114.2016
7 72.112
7 93.7408
7 112.4608
2 71.3984
6 44.6144
11 32.6864
3 31.368
12 161.8704
8 67.8224
13 90.4816
4 21.6864
4 83.2688
2 11.256
9 88.4048
16 30.8672
7 29.1408
2 38.0256
4 204.024
14 85.7056
17 123.5904
12 89.304
6 28.1728
6 38.5472
9 121.0368
7 73.488
9 106.856
6 54.8224
15 132.736
5 31.0384
5 54.2304
7 74.7456
10 114.3808
9 166.9856
5 88.6912
6 38.608
7 84.544
7 70.1232
7 16.8928
4 87.5472
8 58.0112
6 62.4384
7 144.6304
8 38.3968
7 75.8032
7 36.9936
11 114.2688
10 155.2816
7 48.5952
4 93.256
11 95.072
5 104.8784
8 79.5632
8 77.8192
7 28.032
12 79.088
4 59.824
5 188.2176
4 26.8544
5 62.4928
17 77.2816
5 37.9584
5 126.3488
2 21.1328
9 79.8192
9 76.8864
4 127.648
7 30.3376
5 40.1344
6 76.0592
13 74.8176
5 42.0192
8 50.7888
7 130.5776
6 123.4912
6 67.4672
5 92.072
2 7.6464
4 39.096
9 64.4176
8 86.6208
7 77.32
12 77.8528
6 169.752
11 30.2784
10 46.0848
3 80.1376
8 163.0064
3 41.0368
7 97.9568
6 46.408
5 54.776
4 70.584
1 16.7424
6 62.096
6 65.216
10 84.2576
3 65.2928
3 22.2352
6 81.1632
5 26.6176
9 59.3376
7 74.6352
12 50.1232
3 69.6352
7 43.9936
10 165.6208
3 62.0112
5 50.4736
9 57.784
11 86.24
4 26.4736
4 194.9168
6 60.1472
6 51.8752
9 52.7488
7 79.4528
15 10.4544
7 74.3664
4 42.5856
4 71.312
7 91.7056
4 64.7088
5 33.8384
13 48.0256
4 53.0752
5 24.5424
11 42.8624
13 82.9088
8 33.6352
6 126.6
6 100.7888
7 55.2256
4 57.624
5 131.9088
9 30.9312
12 76.2624
20 43.7744
10 142.9824
5 20.8032
6 83.7328
5 94.0192
5 80.3472
7 139.3184
15 72.3296
10 87.808
4 30.7408
10 192.1008
5 49.4784
8 71.2704
6 74.408
10 39.8
3 44.0992
3 82.8336
0 169.528
11 53.9728
8 114.152
5 30.5024
2 50.7008
9 164.7648
5 71.2
3 29.3904
6 37.4608
7 66.8304
4 32.4224
8 65.9216
5 81.3968
11 110.9936
17 85.1808
5 43.4576
7 126.1088
2 37.704
5 27.4736
12 84.0432
7 40.2528
7 29.448
19 152.7632
4 162.168
6 41.2288
9 118.136
5 49.9008
5 51.2624
5 311.9632
5 47.088
8 69.0288
6 32.488
7 58.8096
6 63.9456
5 52.328
2 47.2592
8 192.92
2 13.8208
7 69.352
4 62.7296
9 204.5456
3 102.3984
5 41.8464
5 105.5008
1 39.5472
4 74.2064
6 39.288
9 113.8528
3 55.4928
2 38.5168
8 148.1488
4 63.4896
2 40.7008
5 60.0944
5 155.0176
7 76.2288
6 40.5568
5 91.4144
6 95.016
9 56.584
9 75.3696
4 89.9328
3 23.088
7 139.8064
17 240.968
5 21.76
12 56.5472
1 25.7712
7 39.3008
8 213.2736
7 34.1888
11 53.6496
3 36.9984
5 86.8784
2 23.8384
7 58.6496
2 67.2
9 39.096
6 38.6368
6 38.5744
9 46.6384
10 63.4432
6 30.8208
1 32.3024
7 53.5056
9 97.8144
1 14.2032
9 109.712
7 69.5248
6 60.6032
6 57.1456
6 103.128
3 101.0368
12 143.7248
6 43.592
12 38.0192
4 61.7136
7 58.3072
4 40.5856
2 42.8704
4 92.12
4 44.68
8 27.52
5 52.1248
12 74.5392
8 71.568
8 105.7536
6 59.0768
3 48.952
4 68.3552
9 195.2944
10 44.1328
9 48.3616
4 29.8256
7 106.6864
6 79.5712
5 62.5296
4 54.1008
3 71.9136
6 83.0272
8 172.0112
7 65.5136
12 86.296
4 107.2016
44 88.2496
9 81.4624
3 65.4576
3 61.6112
9 151.3872
8 27.8272
12 322.3536
7 151.3408
6 32.5312
12 84.3056
7 50.2336
2 73.7984
6 59.4368
7 54.8976
6 25.4672
5 44.9984
19 124.0112
5 84.7408
2 24.4032
6 141.88
15 32.1824
5 66.1248
5 44.424
12 166.6448
12 75.36
3 68.28
4 30.4192
4 111.9968
8 116.392
13 79.2368
11 93.0944
26 150.8
13 65.1744
6 120.4992
6 126.4448
7 150.6432
6 56.0784
5 28.7296
24 292.3504
8 59.8736
24 280.9248
6 79.576
5 113.3952
6 89.8208
4 99.6464
10 129.0672
32 242.3728
7 35.9696
8 91.008
9 29.9968
0 14.8704
7 107.8992
18 184.968
9 226.1728
7 65.1824
11 32.824
6 109.3728
3 43.2832
9 76.7072
10 86.4224
15 135.9456
9 52.3216
4 42.8608
5 61.4736
11 148.576
3 267.1264
7 58.6064
4 49.8368
9 79.8768
3 28.9776
7 43.4672
2 27.1984
7 86.3856
3 101.5232
8 257.2784
7 26.488
8 205.2272
14 57.672
6 66.1136
11 130.7888
9 32.328
2 80.9984
6 38.3056
1 24.1184
9 344.304
7 72.432
10 103.68
8 80.136
1 60.4032
6 136.296
7 70.1248
6 57.7008
10 60.6784
4 79.5376
10 60.696
2 47.2208
4 132.5936
9 189.928
5 26.9712
4 56.2176
6 57.3072
5 30.0896
6 120.9008
2 33.2144
6 35.9952
7 59.3904
9 56.9424
2 89.152
13 50.8288
5 27.728
8 52.4176
8 131.9088
10 92.8624
9 75.4144
7 44.6608
5 32.1504
3 30.2192
18 110.7808
6 51.3904
6 139.6336
6 67.952
6 85.1168
9 28.4432
8 20.5472
6 47.3408
6 174.2384
12 77.2768
3 39.464
34 114.3696
5 25.2864
4 62.7152
15 163.8256
5 158.5696
4 186.0144
13 98.4944
12 81.304
6 197.5568
9 56.4864
8 39.5136
11 67.0496
14 73.4912
6 39.1296
7 100.936
9 14.152
1 25.2448
5 25.792
7 34.9312
10 66.9744
5 48.7248
5 126.1648
20 107.8096
9 56.3584
9 126.016
8 161.0304
9 69.576
23 133.7152
1 24.4512
5 49.1632
9 47.7968
7 70.9808
5 73.4144
3 46.4352
5 87.7408
10 79.2176
5 79.5408
9 47.8528
10 39.4496
3 66.0512
4 60.624
3 21.3808
6 80.0848
6 77.8272
11 98.0176
10 69.3152
7 63.184
23 174.1104
7 68.5408
9 241.0464
5 104.4016
17 40.104
8 284.5568
5 54.3232
7 36.4288
5 109.096
13 58.168
2 85.5312
10 29.296
7 89.808
8 64.7408
11 201.9488
15 110.3936
10 64.3872
2 179.6288
3 100.7168
4 62.0576
9 54.392
4 106.6496
5 26.7792
5 111.952
5 68.3696
3 38.0368
12 98.1968
6 41.0608
6 48.9904
4 62.7824
6 147.5536
10 97.7568
10 44.2112
6 33.1344
9 65.8176
7 35.2976
7 94.7792
8 213.664
6 27.9984
4 44.368
2 48.296
6 14.9536
5 80.5696
3 16.8016
8 95.6768
5 18.5408
4 57.9184
7 98.5328
7 37.3808
3 44.9344
4 19.808
3 94.3136
19 98.7184
3 190.6752
9 82.1024
6 53.288
4 44.1792
5 71.7456
7 60.9056
10 29.8624
7 92.6848
4 55.6352
32 96.7648
3 51.9904
11 106.6032
7 99.4816
13 28.752
6 183.176
13 45.5376
7 77.2
3 28.8608
3 49.1472
6 56.2176
17 75.9504
13 89.5152
8 96.5184
11 30.6112
5 21.52
1 84.0144
9 68.6816
7 68.8432
8 37.4
8 33.0096
6 88.4096
2 51.2336
7 90.0144
7 64.2688
7 48.5376
9 92.672
10 43.2432
8 43.7312
4 121.0832
6 33.9248
9 61.496
7 15.88
8 155.6048
4 254.4976
9 156.1008
17 45.4864
10 170.776
7 193.9792
8 34.4304
5 42.2336
7 57.0784
8 18.5712
3 29.3696
3 60.2624
4 29.3984
10 95.6144
11 114.9744
7 84.056
5 89.2864
9 109.0864
4 34.256
5 96.8256
6 57.5664
7 104.8016
8 89.1264
4 159.7024
11 49.3168
9 164.9936
4 102.5568
3 49.8592
4 96.4928
4 84.896
4 95.76
5 35.8656
4 54.888
4 46.088
10 47.6528
11 89.272
5 49.6272
6 43.2256
4 61.68
5 156.3152
7 98.6912
21 150.5616
13 131.2144
4 111.9472
12 63.4544
9 64.4368
4 18.9264
2 29.1152
5 85.4928
9 64.7312
8 78.3568
7 33.3904
13 87.4288
5 76.0304
5 52.7296
8 51.4784
12 73.072
56 328.5568
7 99.7184
5 153.792
3 31.6928
5 95.1872
8 166.5488
4 53.3808
5 148.3936
5 108.312
12 44.9344
3 41.6416
10 228.328
11 157.1616
5 52.4592
4 77.3088
4 49.7424
8 26.656
8 95.92
4 299.4
5 105.2464
13 38.7216
4 28.8064
18 116.1424
4 54.4368
10 52.688
11 149.1376
15 56.9728
12 130.8416
5 41.624
3 9.7376
15 65.0336
8 48.2864
2 164.2352
8 35.8592
7 35.624
6 127.6512
7 70.1136
6 50.1088
5 62.5392
6 86.8128
6 104.8
5 57.1328
6 39.4928
2 117.0304
9 125.1488
4 88
2 97.0016
8 133.576
6 16.5936
14 129.3184
6 93.9456
6 52.36
12 43.296
8 121.5808
4 19.5168
9 86.512
8 61.8128
9 110.8224
6 43.2576
3 96.28
2 12.5856
2 33.0288
15 103.0816
6 110.544
12 51.9504
6 103.7728
5 47.0384
15 68.2224
5 21.3808
7 181.6128
3 85.0224
6 71.5296
11 72.7584
5 28.0256
6 76.4576
12 206.0768
7 46.1056
8 69.24
2 14.4512
7 37.1584
10 84.5376
12 135.9056
5 69.1408
6 46.512
28 48.608
7 39.5488
6 39.9904
10 369.6368
5 49.1968
7 73.3968
4 34.6944
8 55.6
6 32.488
17 139.4464
7 98.0304
4 98.24
8 51.8704
5 44.5312
17 158.4512
6 92.1184
9 102.24
5 71.9888
7 35.6128
19 123.272
6 40.5776
11 45.9216
8 58.3008
6 33.9888
12 60.4352
6 68.2704
8 70.1888
7 36.4864
6 173.536
10 110.5808
9 80.5744
10 94.5168
4 48.5328
12 63.2416
5 58.4944
3 9.3696
5 64.4192
8 101.2848
11 122.9264
6 99.0064
7 47.2592
5 29.0688
8 62.984
4 51.9424
5 92.2384
6 34.9184
2 163.6608
8 79.5872
10 87.6016
1 21.8816
7 36.2864
18 20.944
14 77.1568
7 91.5648
9 69.7664
4 193.1424
3 38.9088
8 128.0656
2 23.712
5 61.7024
8 155.416
7 139.4368
7 52.36
5 40.2528
6 73.6032
14 79.1424
6 53.9616
10 100.2304
3 95.7888
4 133.1248
9 61.4992
3 22.7552
5 94.2976
4 71.96
13 176.8112
5 64.2464
7 99.8048
7 77.3744
12 93.0032
3 43.6416
6 84.3168
8 223.488
13 109.3168
5 39.6768
5 69.8416
7 117.4512
12 53.5728
12 72.5008
13 156.2288
7 83.4896
10 57.1344
6 57.4336
6 168.6512
5 27.1408
5 29.3104
4 86.064
7 57.8016
10 150.1744
15 67.5552
7 66.1504
4 19.1968
13 93.2112
9 63.9984
11 170.56
9 209.9536
9 98.0672
4 26.7376
13 61.2272
6 62.3648
10 103.0128
2 129.5056
9 35.792
9 52.8048
13 190.352
2 41.6192
6 73.4944
11 108.544
2 139.3024
7 51.8992
19 87.6912
4 56.72
7 76.28
4 96.1456
14 28.5488
5 208.1968
7 146.5232
4 106.2176
13 253.9824
15 110.32
5 57.6768
5 116.6816
6 132.9264
6 45.1728
11 154.4816
5 112.0224
9 81.1824
7 44.5952
7 64.1168
5 67.4448
2 28.3664
13 175.0848
11 61.4864
1 40.1888
8 20.3328
13 293.6496
2 49.7808
12 54.6832
10 45.2112
7 69.3856
11 89.8832
7 128.848
4 150.1312
11 281.6992
4 118.6256
5 111.2448
4 30.6016
7 37.9536
5 20.424
8 92.4176
7 79.9712
11 38.0336
3 67.5984
7 83.9024
5 74.9696
7 57.752
5 79.488
11 112.2272
18 139.9152
15 274.8064
8 73.12
5 80.4128
4 47.616
4 47.8128
5 36.9072
6 113.104
9 50.5088
12 88.7264
10 153.4224
7 94.9424
4 65.072
6 56.5904
6 81.2016
5 59.1712
11 45.0352
3 166.1456
9 70.1552
2 93.4688
8 215.264
11 48.6672
4 23.248
4 33.8624
4 39.7264
7 96.656
4 77.128
6 176.6304
4 54.3552
4 207.1664
4 91.7984
9 27.232
5 250.488
7 69.7952
3 61.4912
5 40.4448
12 96.816
10 41.3392
9 20.1872
7 69.2176
3 102.4448
4 25.3488
7 259.0688
7 166.9712
4 68.3968
15 35.928
5 74.5824
3 42.3488
9 68.7936
15 62.2784
10 79.984
9 121.752
5 23.48
8 57.288
10 46.2144
9 216.8816
6 103.3472
5 31.6608
6 113.176
2 30.7648
5 87.0944
9 26.2608
7 93.5296
7 55.2272
6 87.6176
7 109.1168
1 20.92
38 129.5936
3 28.784
3 39.9376
6 138.7552
7 101.4496
2 23.992
4 61.7264
2 30.6848
4 208.9968
10 52.7824
2 108.9872
9 96.5856
7 146.7216
6 63.16
3 268.2352
9 121.84
4 16.9408
11 347.752
2 41.8672
2 27.8208
3 21.416
10 125.8784
4 138.5968
7 64.3408
10 84.4256
6 70.8336
7 121.7632
3 43.0736
6 119.8
6 55.5072
4 60.2608
12 39.7264
6 40.2848
18 92.3712
6 28.456
7 89.0544
6 31.8096
11 87.68
3 59.8304
3 36.504
10 225.048
1 42.5712
6 40.1424
4 58.5104
3 43.1504
5 73.392
7 57.6
7 102.1232
5 95.648
7 110.0832
6 55.7648
3 41.0112
8 111.1424
8 253.7648
7 56.4272
11 64.3088
9 85.4608
8 84.9936
11 69.2992
10 71.8576
10 51.808
5 24.5504
10 83.8416
7 33.0256
9 76.7328
9 53.352
8 73.0896
7 36.7616
8 47.8192
4 42.2944
12 36.152
18 129.0464
10 60.36
4 13.2304
15 123.0512
5 57.5424
25 90.2672
4 21.7232
2 212.3776
9 58.0896
8 150.848
3 32.616
10 101.7568
4 34.9648
6 39.944
9 44.5536
7 33.2016
3 32.672
6 114.2048
8 132.8464
5 57.4576
6 62.3216
6 139.9504
5 40.0016
14 41.0784
15 104.528
9 101.808
7 66.9488
4 51.8752
9 43.4432
8 64.216
7 55.9872
14 99.584
3 92.624
6 43.5216
5 72.6528
4 51.2832
15 38.6128
3 62.4864
8 68.5408
4 59.7808
8 103.3536
3 23.0896
5 63.8496
0 115.2672
5 73.3776
11 28.904
2 74.7152
4 121.552
6 49.4304
9 79.5824
6 72.7696
4 62.6816
5 77.4736
6 101.488
4 36.8
7 22.8272
14 58.24
2 43.5248
3 214.4928
8 59.9424
7 65.608
25 183.3792
8 85.568
5 89.0752
13 150.0832
7 47.8464
2 31.2368
5 47.9776
5 25.7232
6 45.7312
4 62.056
15 190.5008
15 72.4048
10 97.3856
5 48.392
12 76.472
3 204.7328
5 36.3696
7 44.1552
6 22.9216
8 53.9472
8 47.3552
7 72.0832
9 62.5456
6 61.6048
2 71.312
22 300.3072
11 45.6848
5 38.1264
3 17.4656
9 59.7536
7 42.1296
4 53.8704
6 57.7888
18 99.7968
8 54.0416
3 32.72
3 53.8192
1 24.0128
3 55.2496
4 23.5936
7 36.032
15 62.7072
7 95.176
21 74.5072
8 7.272
4 58.4016
3 41.5264
11 82.8256
9 225.0192
7 112.5392
8 64.5024
6 55.04
6 27.688
7 36.7344
6 169.2896
11 11.784
13 96.3072
10 31.112
2 39.0624
5 73.5648
11 144.3712
1 44.6672
7 46.2512
8 115.368
7 42.3856
6 69.0208
6 46.0816
7 42.4288
10 89.24
8 61.016
2 34.6048
4 33.0432
5 33.656
20 131.8288
6 67.4848
5 104.7984
9 81.56
5 103.168
4 50.456
11 138.1344
11 251.5584
2 109.0768
8 59.5136
8 24.4128
9 130.8624
3 18.1776
8 131.7568
7 88.2624
2 54.6688
5 36.5552
4 75.0352
3 78.8912
3 78.8928
7 43.4608
7 42.9152
2 10.1216
9 60.1344
5 197.4432
8 45.3664
7 58.496
11 145.5456
10 64.48
5 66.9056
6 58.192
5 221.8064
22 76.672
8 56.8128
2 29.0496
2 15.8128
5 107.8864
15 120.688
4 42.1232
7 47.3504
3 38.5184
8 78.288
12 21.2864
16 49.176
3 38.856
10 53.0144
19 167.2976
4 29.1744
5 80.9152
7 53.1552
4 64.4848
10 254.6576
11 87.6592
13 155.1776
9 22.3584
4 41.3184
6 81.7008
7 117.2144
6 67.464
10 33.712
6 97.88
6 73.9296
5 117.696
10 113.0384
5 19.6896
3 35.7872
2 53.1568
5 77.3248
4 46.8832
3 22.4288
5 128.8448
2 90.8848
6 209.0272
4 18.7824
6 243.9248
9 80.0112
10 63.3008
4 42.496
6 32.6544
15 139.088
4 61.7392
8 89.5456
9 59.152
6 63.312
6 29.504
6 60.1648
10 79.0816
7 60.2144
7 81.9328
2 15.8272
3 90.0208
9 99.9264
7 184.5536
6 216.1296
14 83.3552
2 8.1488
8 72.9056
16 72.3328
11 77.088
6 120.7424
5 41.4576
2 14.0496
6 47.4448
6 37.3472
8 86.8048
12 113.952
5 25.5376
11 71.8848
10 89.6736
7 59.8528
7 131.8224
17 48.5952
6 51.2688
1 19.6
7 64.5264
14 97.0736
8 38.432
7 107.48
3 240.08
8 211.1072
13 142.624
17 198.8752
8 18.6528
11 43.0768
12 189.9952
9 73.4528
7 113.3024
11 143.6944
8 98.4272
9 98.032
5 37.672
4 110.5904
9 65.3984
5 118.3616
7 151.6016
2 40.0128
5 34.7104
1 157.8832
8 62.4112
8 65.0896
3 44.8288
4 33.0928
6 104.256
4 26.392
5 28.2864
9 63.6352
3 68.2688
14 37.48
8 48.1232
13 11.552
2 98.3232
3 21.464
5 67.944
10 179.264
5 69.7568
8 81.1824
3 26.0224
10 118.9536
6 91.7632
7 62.0816
7 26.136
2 22.512
7 19.1872
1 23.928
6 31.736
10 76.0144
13 60.128
5 77.1312
22 72.968
8 111.8784
9 66.256
7 75.8688
5 125.0384
3 299.216
5 74.7072
4 62.2752
10 213.5408
8 35.8064
11 64.5968
4 44.928
6 115.2272
3 68.6416
9 73.5168
6 67.0272
12 51.9248
9 48.4304
2 32.8
4 47.9504
6 41.6832
6 94.1648
2 169.4304
10 165.7792
5 32.1376
9 80.9632
12 34.4416
5 41.7248
6 32.536
11 256.2016
14 124.5296
6 41.1648
9 66.5408
7 79.9872
7 98.4512
10 26.584
5 44.328
12 255.7536
26 281.704
9 52.8272
4 83.7184
9 84.664
6 125.0112
6 39.8864
6 145.8208
3 47.512
6 107.936
11 118.3504
15 93.6864
8 106.8976
6 72.6416
4 14.8128
8 105.088
6 29.8912
4 120.6608
3 253.0624
16 140.8256
3 60.9424
8 63.1008
4 39.9568
9 92.7136
10 208.0256
4 75.6224
10 39.6112
4 85.3808
5 132.3504
11 53.3136
4 46.2176
13 108.056
13 147.3312
9 71.9248
9 15.6944
7 20.5968
4 84.3008
3 50.152
11 177.7952
7 50.3088
12 39.6368
6 93.6304
3 114.9664
7 74.6864
7 27.2768
4 35.6624
7 86.0048
12 31.4208
5 51.1904
4 194.9584
7 102.24
6 58.2224
8 56.7824
8 107.0496
16 145.1152
4 44.8768
10 55.6272
5 83.5984
6 39.5568
11 88.5232
12 82.0384
7 42.472
13 43.5376
9 99.9968
10 128.864
7 74.6688
3 89.24
7 48.3712
12 342.2848
7 56.2736
5 131.8784
5 99.4928
1 18.7456
5 119.5024
3 21.2992
4 95.3776
5 326.0864
8 56.4736
8 63.9328
9 64.6944
3 106.0848
5 74.064
5 88.0576
4 208.6176
5 66.4192
8 39.7136
14 176.5456
4 144.96
9 35.8736
3 354.376
6 88.3696
19 94.1936
12 112.8384
5 20.2192
10 44.0096
7 27.6176
5 77.7488
9 46.4
6 94.6928
11 47.208
8 79.136
9 178.9664
7 48.608
5 105.7488
5 25.2112
4 81.6256
8 28.3216
3 23.4704
5 57.6896
11 68.896
7 59.9712
6 56.704
9 44.6672
19 66.2064
6 100.8752
30 186.1168
5 39.776
5 46.3488
17 64.608
4 65.9136
10 34.1232
11 136.0976
5 115.6208
5 33.9248
9 90.5552
11 171.9552
8 42.0496
15 35.0208
6 87.5344
7 88.0352
10 200.7984
5 47.0416
4 20.5216
6 38.3136
9 98.8432
9 44.4032
8 14.1168
16 106.416
8 39.9344
7 37.3616
3 48.528
4 66.9552
5 80.1264
8 54.0208
7 42.5504
36 103.9648
6 88.8192
7 102.5536
10 85.6448
5 96.752
7 90.1584
6 28.6288
3 9.3744
7 84.256
8 61.4752
7 106.0448
9 58.4656
12 76.4336
6 60.576
3 48.2976
12 83.5216
9 108.44
10 46.5536
8 70.912
3 58.8112
9 79.0432
6 47.712
10 54.2416
3 29.3424
6 70.3792
15 80.336
11 90.8448
5 34.9168
6 83.0256
9 128.8288
11 30.4928
14 88.3536
9 39.3744
6 47.3312
15 68.0912
9 126.6112
4 10.456
4 110.1632
6 98.4912
5 42.8224
5 60.2736
10 37.7824
10 75.3648
10 81.7632
7 36.9728
26 249.712
7 106.7968
8 34.4512
5 54.8544
9 104.0512
6 142.9904
12 44.1152
4 49.6336
1 24.0528
5 46.536
9 189.1008
3 155.728
4 40.216
12 98.5152
7 76.8448
1 24.1248
7 110.336
4 50.9184
6 130.6944
7 44.7136
15 57.0176
7 90.2336
6 35.1776
9 69.048
7 45.144
9 77.32
4 53.1792
4 57.3104
4 35.5488
8 62.7216
24 388.0656
10 213.0912
2 10.1712
8 61.9904
6 72.824
10 76.4256
20 36.5184
5 61.4256
17 56.9264
6 84.5952
3 20.2704
5 58.5936
2 37.2144
13 96.8592
8 87.4464
9 155.2496
10 93.4848
6 51.4
6 45.9024
5 33.3328
9 68.1984
9 76.9616
11 170.864
6 81.7104
8 55.3664
9 93.8512
15 61.9648
6 91.0512
12 195.0208
10 16.8784
6 306.224
3 48.72
2 11.8192
7 112.92
3 23.4576
5 24.9856
2 176.4256
9 106.2016
10 85.792
9 181.5712
6 96.7472
10 56.6832
12 79.832
6 109.0512
6 259.864
8 80.6464
5 71.9328
11 48.6192
2 57.9984
7 28.0224
9 36.76
11 275.6224
6 104.1248
9 86.7472
8 87.5264
4 198.7808
7 157.8528
13 43.9392
5 72.904
5 42.0224
5 85.9152
2 29.36
12 81.9856
14 119.5328
7 47.4992
15 61.9392
12 27.52
7 113.9936
12 94.4304
11 332.6144
8 69.9744
5 48.5392
6 94.8624
11 105.5792
9 83.9648
12 79.624
6 52.9824
7 49.4096
12 73.0048
3 60.7264
6 78.4896
4 23.1632
7 66.2672
4 60.2272
7 35
8 54.2144
6 107.576
7 53.272
6 72.6896
8 56.8512
9 98.608
18 55.4992
5 75.7392
4 99.8864
10 44.8432
11 152.6032
8 72.488
8 59.1808
5 46.3952
4 93.8592
7 95.4752
17 59.7696
8 71.0768
7 36.4736
10 166.2128
8 145.472
11 92.0576
6 91.5344
5 25.4576
16 152.2288
5 90.128
4 95.3152
3 120.1392
13 234.0384
5 37.3216
8 83.7792
3 78.4048
9 68.6672
4 101.688
6 72.6576
8 137.5696
7 72.4368
6 34.7264
4 85.9392
5 79.8336
16 43.472
9 70.1152
5 23.2864
6 43.5296
12 79.352
7 67.12
7 72.8128
3 41.2416
5 19.2576
2 51.376
7 82.2912
11 55.352
10 71.936
5 12.488
6 38.9184
4 82.4624
9 109.72
10 65.6288
2 62.9872
9 121.0128
3 59.3728
6 28.7792
6 25.7728
8 75.9312
5 53.1968
6 97.7152
4 79.2608
2 36.4848
1 76.4864
11 55.3232
16 200
11 77.584
7 62.3216
12 99.712
5 60.7136
7 20.136
7 114.0336
18 63.1344
3 67.912
5 45.3888
5 42.5264
3 31.1376
9 164.3776
17 76.848
4 124.6368
8 56.9632
6 143.4784
8 230.6096
4 63.3824
8 46.9664
9 37.9488
3 32.0672
29 68.8128
7 44.592
4 147.856
6 87.5904
11 37.2272
4 232.3536
8 87.7152
7 52.7424
9 55.512
1 214.2576
5 27.0016
5 92.1408
9 31.5216
8 57.896
8 73.7312
6 38.1456
9 42.4016
5 46.1072
2 24.4208
6 40.696
8 46.6896
5 62.9712
4 11.9696
7 89.816
5 59.9568
8 55.7856
3 30.0432
14 63.0064
12 55.5296
6 149.1072
1 14.4048
5 43.8432
2 55.6512
4 105.0064
2 52.5552
6 32.8464
2 24.024
4 61.8192
5 39.8544
6 45.7616
7 69.9264
6 96.8176
12 195.8704
12 291.176
10 60.2064
6 72.8944
8 46.856
5 63.6064
6 85.0096
8 127.2944
23 51.3088
12 33.152
4 30.5968
3 65.3568
8 68.8576
4 88.0448
28 132.1408
3 59.7984
6 63.2432
2 23.768
7 80.8656
13 334.6208
12 87.0528
5 99.6864
2 39.2928
5 92.8784
7 45.0176
9 81.5184
8 99.9904
7 71.0576
6 72.3728
15 50.5024
7 53.3392
6 73.0688
8 64.328
8 47.6224
0 46.9088
7 75.0656
11 119.9792
6 74.5152
4 58.2192
14 72.3808
6 43.2848
8 65.7792
4 86.1008
8 94.5936
7 110.9056
2 28.2336
9 209.1808
8 57.5136
4 67.296
11 37.184
6 39.6736
7 90.1968
6 67.0112
11 64.1872
5 86.3616
8 81.3024
17 77.8352
4 79.7552
14 72.4288
14 249.048
4 23.1488
2 8.6384
8 90.968
6 90.9024
4 95.24
11 91.9024
5 9.7856
6 29.9824
3 50.7472
6 35.9296
8 138.0272
3 192.504
16 21.5712
9 42.6896
6 160.0128
11 108.4048
5 139.24
6 52.4496
7 71.7568
7 86.9472
8 54.3632
8 48.9888
3 32.8336
7 54.4848
6 55.3408
8 80.8128
3 59.3328
7 99.496
8 216.824
8 138.288
5 97.1312
8 54.7264
8 56.0224
19 92.5088
4 140.5184
4 92.7152
6 80.0864
7 32.536
7 83.9952
7 64.9248
8 29.7584
3 23.8192
10 79.4032
7 54.288
5 83.8496
5 91.064
6 31.0272
8 121.8592
3 46.9136
7 96.872
10 140.8368
4 49.6544
7 125.7632
6 52.2048
12 94.4544
10 101.0944
10 81.8944
3 23.6672
8 108.9568
4 58.8368
3 26.656
11 75.7232
7 76.7232
5 71.7648
5 71.1248
6 73.7216
11 42.9232
7 42.5312
2 274.6208
8 91.6848
6 56.5312
7 89.9264
3 83.4512
6 79.904
8 132.6624
11 64.5664
6 85.8336
6 76.12
8 105.9296
4 66.6
5 41.608
12 78.1952
12 36.6784
16 155.2032
2 117.5232
7 122.6288
15 104.3216
8 94.5536
6 51.4704
19 75.0656
3 42.944
4 35.0496
1 46.9888
7 66.368
2 94.3648
2 151.1712
7 91.2624
4 87.1856
6 43.08
14 109.2976
6 99.832
5 43.8976
6 37.368
9 26.096
5 148.448
9 74.7584
5 87.2704
10 105.2736
6 136.3808
10 40.2272
6 68.8704
6 75.3984
6 45.5856
2 18.4064
2 141.2912
11 65.7072
9 97.5008
6 55.816
10 92.0496
15 43.512
14 44.7312
11 85.6816
6 12.6432
15 60.4928
12 144.488
8 112.0064
8 48.2448
9 144.3248
8 56.232
12 84.5152
9 70.1184
21 83.5392
10 131.5424
7 24.3632
7 162.24
11 81.3744
18 48.8464
7 76.0672
10 38.6496
6 137.7968
10 126.9232
7 58.5008
12 90.7504
11 63.0624
4 108.0944
15 44.9152
6 43.0304
7 40.8032
9 132.5824
6 74.1184
6 39.1952
13 100.1312
8 76.9952
3 45.0096
7 67.072
5 71.7248
1 19.7344
6 38.9968
7 105.2448
10 42.464
4 127.176
3 53.6784
2 41.6
8 136.8768
5 26.9392
9 116.5472
1 21.784
8 75.6016
7 185.9504
3 67.2208
9 87.672
10 67.0032
6 55.4176
8 109.944
2 189.9152
6 80.0064
4 51.9312
3 28.8144
10 53.5104
10 116.5264
7 45.0528
6 137.0048
9 138.44
1 23.9552
24 168.9872
6 119.68
3 24.7344
8 132.64
2 36.3712
6 168.6208
13 75.1984
2 32.6176
4 151.7744
7 25.432
11 18.88
6 50.4704
8 63.352
8 69.8096
8 119.872
8 92.0704
5 47.5408
17 51.1888
8 121.0016
8 145.0384
3 65.4544
13 118.5184
4 97.7728
10 106.6544
4 18.4816
13 124.1424
5 49.4288
6 84.4832
2 26.1696
2 23.8064
6 53.7872
7 63.6864
7 45.76
10 76.016
5 36.6992
4 53.488
12 66.344
8 72.0112
9 30.032
14 184.0048
3 207.2192
10 26.1584
11 88.2304
8 69.7056
4 33.8432
0 310.0176
6 83.928
12 131.2432
4 279.8736
9 36.9536
8 98.6208
9 78.0768
11 73.6816
5 87.264
7 17.2608
3 26.3264
4 34.6736
6 77.7792
3 144.9904
1 40.5072
7 76.9136
3 20.8768
13 58.7312
12 139.7824
8 126.9072
2 56.0832
1 24.248
6 64.7344
6 86.8128
4 79.4208
2 165.2928
8 27.5744
4 45.7536
14 77.0304
6 146.9936
6 6.8736
9 24.1968
10 80.4288
7 134.9296
1 14.0128
15 108.4848
12 104.5952
10 40.6368
2 36.3216
9 63.192
12 69.1104
17 54.88
3 50.7984
5 34.7504
14 84.056
15 40.1248
10 33.7664
3 50.7424
9 148.2272
4 99.2256
4 40.672
9 55.3456
5 33.8464
12 106.696
5 40.0816
5 74.9856
13 341.6592
14 163.7968
9 163.68
6 47.1456
5 23.6384
9 32.5152
3 105.3664
5 81.6384
13 78.4064
9 72.2896
16 166.728
10 31.5232
5 86.6032
8 35.424
6 38.6656
6 55.2
3 46.2896
6 42.3184
13 159.2032
6 79.4624
6 135.0464
10 74.9904
6 94.5456
3 47.9216
1 48.8048
9 41.4224
7 65.432
4 50.6208
6 23.9408
6 63.8064
4 20.6048
6 35.3776
9 54.9568
9 121.7088
10 88.9936
14 39.016
8 55.4976
8 89.9248
12 105.192
4 61.0336
4 71.6608
2 53.5664
10 27.0656
3 15.9728
11 61.056
7 33.8896
6 35.96
8 125.8656
7 84.9904
5 49.872
5 29.648
7 71.4128
16 232.2208
6 37.0928
12 75.0592
8 78.7552
13 100.0768
14 39.6304
1 58.0224
11 13.7424
3 42.5152
11 60.888
11 27.9984
4 88.3456
9 159.4736
3 51.176
8 47.4464
14 113.696
7 64.7504
7 75.8256
2 22.9984
7 62.8304
9 71.6416
9 51.2528
7 128.6624
2 77.6144
7 51.5888
2 17.888
23 177.3648
14 165.3232
5 66.7664
10 50.7312
3 128.5728
2 43.1696
5 31.76
5 72.1376
2 28.1984
3 108.5264
8 116.7328
4 64.9184
14 104.2544
3 42.304
10 45.1968
9 75.4112
4 39.5568
18 166.8752
7 15.6176
1 24.0192
12 36.2528
11 160.3744
5 83.6128
1 17.2256
9 151.7216
8 67.5376
11 83.8848
11 28.5648
5 127.5616
13 176.0752
2 76.1536
7 48.336
6 78.6016
17 134.864
15 82.816
12 252.6
4 52.9712
4 79.3696
4 59.6608
8 58.7712
4 15.4432
13 34.1136
3 34.8096
7 86.2256
18 40.3936
5 17.56
4 30.368
3 179.1408
10 84.728
8 70.5232
3 85.0192
11 122.7648
5 63.48
4 36.7632
18 137.8704
8 88.232
6 50.0432
14 66.992
5 92.6144
7 94.96
14 52.9808
8 33.1872
8 39.5728
9 71.8432
7 92.8288
22 109.4144
1 24.7184
4 84.2544
9 107.9328
3 47.1008
8 77.2448
4 55.8032
4 80.016
13 97.1808
3 74.624
8 43.5712
7 42.8016
11 76.3744
4 14.5696
12 48.5216
13 132.2816
13 45.4848
6 102.8
7 28.3936
7 62.5936
2 42.7472
6 68.3184
9 107.7008
11 72.7984
5 54.2592
7 109.592
9 58.2704
4 23.736
22 226.5552
5 26.1504
5 161.432
2 285.9888
7 118.1792
10 89.0976
3 59.1728
11 73.8016
8 76.3968
10 170.8768
8 32.4848
6 81.8016
4 64.7872
9 126.4752
4 143.0336
5 71.1392
7 52.1552
9 116.1968
13 33.5952
4 113.7488
5 22.1888
5 44.2464
9 104.0304
12 134.9056
10 79.8512
10 61.7616
6 87.3056
5 88.7952
7 83.2832
3 25.136
15 74.4384
7 45.1472
5 96.0768
3 146.5152
7 110.1216
2 39.8096
12 77.4016
4 64.712
15 63.0192
4 36.8736
12 54.504
6 57.904
9 79.5872
3 43.5072
3 11.1536
2 183.2464
9 94.9264
11 53.488
20 53.84
12 52.1088
5 58.5024
1 39.2992
3 75.3712
5 57.368
6 70.248
8 163.5344
4 51.5296
7 111.1392
10 34.0992
17 62.8976
5 45.1056
6 36.5744
4 51.48
41 102.9312
8 20.536
7 29.04
3 108.8336
6 34.0256
4 72.3104
7 59.6976
5 40.1648
15 90.4976
7 86.88
12 148.9824
4 60.632
4 41.3632
10 141.7488
14 86.944
8 53.6336
4 43.7008
7 80.7616
5 27.3952
5 39.744
8 99.7472
1 24.3392
11 42.9328
3 129.232
2 47.2064
7 72.0288
12 143.4064
12 68.328
3 28.3312
9 37.6096
6 64.2064
5 99.7072
6 73.0032
3 39.5504
8 35.8912
13 68.0896
5 67.824
11 71.7376
7 65.952
6 60.7824
3 265.4016
6 121.7168
3 83.7216
6 148.1056
13 116.3968
6 76.2544
6 72.3536
4 133.3744
7 66.624
2 39.6016
3 11.5616
7 62.2896
8 23.3088
9 82.8032
2 187.7664
4 61.2672
2 31.1792
13 59.4944
8 57.7856
12 79.8832
10 121.8736
17 120.0544
13 97.0064
4 27.9536
3 51.664
10 157.312
4 82.3968
3 32.88
9 88.1808
9 84.5344
8 46.8384
12 67.2848
22 125.264
18 167.2768
7 51.784
6 146.048
5 26.744
6 81.4048
20 37.352
12 131.6704
9 77.7664
4 53.2336
5 51.9696
9 65.2832
10 76.7152
8 64.8544
2 52.7216
6 67.7376
20 150.0304
8 52.6448
2 47.5152
14 75.832
4 62.1504
3 42.472
12 75.8512
9 91.48
4 70.3856
6 27.0624
5 92.3504
7 68.4688
11 93.624
5 32.3856
3 24.2608
12 68.944
7 137.048
4 75.3136
16 107.7456
15 48.7232
6 49.048
5 65.0928
7 55.7376
3 37.296
8 73.3488
10 78.0272
5 45.3504
3 53.488
2 42.8064
6 49.6432
13 128.0496
3 52.7536
5 82.9008
7 157.368
0 107.448
8 51.5792
12 65.5712
8 15.8224
4 40.3184
4 66.7104
7 141.1568
7 38.0832
6 26.2784
6 127.7872
5 124.1584
7 136.9744
6 64.4176
8 100.2448
7 69.9344
10 179.7856
5 169.5456
13 48.1888
4 35.2384
9 260.304
5 69.8992
2 128.7472
6 29.0752
6 36.592
8 55.1136
9 66.7376
7 164.2784
29 84.1184
7 59.8192
3 42.8096
6 102.992
6 26.0288
8 82.7856
2 38.312
7 59.864
5 92.7072
13 62.984
3 55.352
6 119.408
11 52.1072
5 77.864
7 28.0752
3 102.3376
4 41.032
8 81.1552
2 63.1856
8 63.1584
2 58.5232
6 38.3424
7 57.1648
10 61.952
9 133.456
18 246.5568
3 36.2016
5 92.9888
7 73.3504
8 46.8416
9 99.1424
4 50.8464
9 62.704
4 101.5664
9 28.0064
5 48
15 100.0032
2 54.1264
18 37.728
3 51.4
5 60.408
5 17.4352
11 96.2576
11 196.8496
6 61.128
11 27.7408
9 139.6432
2 15.304
4 40.032
28 247.272
10 279.584
9 69.6016
2 52.4416
9 52.2208
5 116.376
4 95.5216
6 57.0336
7 216.088
7 87.0784
7 52.016
4 118.4272
7 82.856
3 62.3872
7 43.7648
6 111.5456
8 93.8608
4 89.2208
5 68.0352
8 62.7744
4 46.7456
7 53.1488
7 131.1088
5 50.152
8 81.1536
2 28.0048
3 70.1552
1 45.9328
7 89.7968
10 69.6096
6 31.6128
9 44.8368
3 69.0832
8 57.5856
7 91.832
7 82.6768
10 68.9616
6 40.1872
7 38.1872
6 105.6608
7 95.5584
5 188.4304
6 27.3712
1 24.448
5 40.5456
13 149.08
4 91.4128
6 45.5872
3 28.9024
10 115.896
9 157.1664
7 37.7344
2 59.5568
4 36.5072
7 104.5216
9 59.0864
11 93.056
8 76.9344
12 125.2768
5 72.2576
6 60.0464
1 252.8416
8 46.1872
16 152.2928
4 62.7312
12 196.7536
5 60.176
3 36.6144
2 58.7008
6 91.704
8 176.6208
8 106.5872
10 70
6 24.2128
10 77.0496
9 77.8208
6 86.0192
6 82.2096
5 40.64
5 90.1536
20 48.0672
8 44.6784
8 40.8624
3 58.2144
4 80.5072
9 140.2224
6 32.8912
6 91.3216
12 92.8
4 55.976
16 113.2784
3 43.192
7 94.8544
2 52.832
8 48.1312
5 24.9376
0 31.3584
5 36.12
8 78.744
5 77.5184
5 52.8512
10 137.7264
9 68.368
14 63.9488
6 29.816
2 60.3632
18 101.4256
4 64.1936
5 66.304
5 53.9984
6 66.5296
2 29.64
8 17.5408
3 42.3024
5 38.2208
14 103.4768
5 59.5744
6 33.8544
14 308.5664
13 32.024
5 126.4272
10 42.3088
7 135.4784
8 57.4736
5 62.9264
6 72.7744
7 67.8928
8 51.1168
3 25.5744
2 16.8224
7 79.8592
13 114.7504
3 36.424
4 212.144
7 201.2096
6 170.8896
2 30.6912
11 25.6704
11 107.3216
11 83.4864
4 34.0016
7 51.416
6 103.3568
9 99.2608
16 61.6032
8 77.5344
8 93.7312
9 47.0848
6 55.088
18 165.048
9 157.9536
4 53.1488
7 7.5904
6 82.3248
6 48.8272
8 52.1184
13 95.6704
9 31.2256
9 200.4224
5 63.6448
10 64.32
4 24.4336
13 54.1616
7 31.1072
5 147.9376
8 35.2288
6 59.6528
6 91.0032
6 54.8224
9 48.0208
7 125.7184
7 117.688
6 42.5248
9 80.2032
6 48.2528
7 128.3296
5 48.4464
13 51.8528
11 40.664
16 59.2496
3 39.424
9 48.1408
10 114.8048
6 12.2128
5 94.6368
8 133.9968
10 75.1984
6 63.1984
6 80.504
10 68.4704
5 62.512
11 79.1872
5 58.4624
6 97.2304
8 65.2336
3 66.9424
6 87.4912
23 9.6048
6 55.1664
7 84.232
5 25.3456
5 86.9696
4 56.4256
12 42.7296
5 131.5888
3 17.8448
1 143.392
3 44.5232
8 63.168
3 54.9968
2 102.8304
32 93.6304
9 66.8576
9 105.4176
9 54.4784
6 31.9632
1 24.1536
2 57.2
8 48.28
5 59.5664
8 46.2624
3 59.0496
5 40.752
2 29.3776
8 58.0224
6 55.4176
8 90.224
7 124.7664
6 84.3184
15 138.1056
15 73.0352
7 63.152
5 86.632
10 61.2176
9 71.2448
6 16.0768
27 63.6576
7 47.9712
2 19.9536
15 142.4736
6 64.1664
10 89.1888
5 31.16
5 79.7488
6 46.0592
6 98.0768
14 155.6272
12 97.944
6 80.4112
7 129.4352
9 52.216
8 111.7984
9 127.2368
9 29.0224
5 66.4944
8 196.3216
9 81.4432
4 61.624
3 48.5296
9 67.5856
7 163.9536
7 71.1104
7 75.0848
9 32.2192
5 41.7568
6 119.0272
9 177.5808
8 259.8224
18 57.4384
3 27.072
2 36.3776
26 330.2768
9 92.7552
5 97.3744
4 37.2848
5 30.2224
3 21.0784
5 61.8944
5 101.0416
7 40.76
7 26.3632
6 40.7376
12 72.2464
6 74.408
6 54.1936
11 156.8608
4 53.1408
1 15.9344
4 43.6656
13 178.5184
10 73.7808
6 106.7264
9 65.9728
6 73.4144
15 67.6896
6 53.6512
8 102.2256
5 34.6224
4 73.3328
7 33.5936
13 56.7328
5 56.4176
22 107.4336
7 166.7184
2 46.4192
5 25.9024
7 56.08
10 198.5312
11 16.7168
7 92.2624
5 77.608
12 69.2064
9 78.6112
6 47.8368
5 47.968
4 20.7776
2 11.2464
9 183.7504
1 14.4192
4 97.3696
12 199.1056
6 106.2976
5 61.5472
14 70.7504
8 56.7216
6 77.9792
10 114.6304
4 141.7456
7 236.0592
9 151.2496
10 29.7296
9 53.4288
6 65.9216
7 15.5024
7 48.3776
7 98.248
11 131.936
8 13.288
10 157.8448
3 114.8064
8 91.4048
7 119.4592
7 49.752
3 78.424
10 145.736
7 43.4544
9 13.3808
4 30.6816
8 96.5184
5 33.1072
8 66.1424
6 75.8368
12 83.824
8 112.7776
1 23.8176
6 124.4416
12 26.6704
5 84.7568
4 49.5312
6 69.6288
7 60.9936
5 42.8112
5 202.4336
20 80.6672
6 106.1536
7 77.1984
4 43.5568
9 103.6944
16 32.464
10 123.3632
7 35.0928
11 57.784
13 45.0464
5 212.9344
8 39.1488
6 46.3872
8 85.6304
4 55.3184
7 20.1712
9 70.9792
9 81.9168
2 23.3472
8 111.3504
12 43.744
8 72.76
11 42.1136
9 89.5008
9 82.6704
11 129.4384
8 26.904
10 102.4864
3 126.6416
9 35.0288
6 73.9408
6 23.5184
10 116.6032
10 385.44
13 33.9824
11 83.5296
4 104.0464
9 58.1616
9 75.7456
20 124.76
24 132.4992
8 133.9968
7 105.4272
8 39.7568
8 18.9232
8 113.0992
2 129.2016
18 168.8272
6 94.3728
8 320.04
7 171.504
12 120.0896
12 18.52
11 63.2992
6 46.0832
7 115.712
5 39.2528
5 40.3184
7 41.5168
8 74.9968
12 131.3888
9 86.8832
8 54.7536
12 97.1968
11 108.7392
2 43.9456
1 33.9488
3 36.3072
9 19.9344
10 110.0144
7 43.6992
6 72.3936
7 21.0064
2 16.1904
6 43.504
7 140.6
8 16.2496
12 215.6656
5 87.0336
5 89.64
2 48.0304
7 53.4176
8 86.8992
3 111.7936
9 200.0736
3 46.3792
6 55.4816
6 107.9856
11 113.768
8 43.5712
16 122.248
2 50.208
12 93.072
4 65.6528
7 63.8512
3 23.7568
7 71.2688
4 35.848
10 54.7152
5 68.6512
9 32.952
12 31.9792
12 93.9152
6 97.3328
4 34.672
6 48.248
8 29.3808
13 225.7936
12 138.008
22 173.8416
8 103.3056
11 119.5648
7 69.536
6 56.1568
4 44.8416
26 275.9968
5 26.96
4 43.744
7 23.864
8 81.952
7 46.6368
10 71.952
7 60.5904
8 82.0928
15 88.632
4 66.5072
6 72.5216
9 50.1728
4 115.0096
4 15.8144
8 44.5632
14 89.7168
4 47.5216
12 40.6592
5 62.6624
8 108.8576
6 66.2912
2 23.5072
9 63.8816
19 61.4816
5 19.2416
8 44.0112
2 23.832
5 89.9984
7 81.0448
6 136.4912
9 196.6048
8 55.3312
4 21.4
7 91.5264
12 66.0064
12 70.9872
3 56.048
5 103.9616
4 59.5408
7 114.4064
6 73.3648
12 55.4784
5 17.7584
6 122.9504
6 50.5376
8 169.48
6 80.8672
12 90.7248
8 55.8368
12 29.2144
4 56.8576
5 32.5424
9 61.3312
6 32.1472
6 57.9568
7 85.7056
3 73.048
5 94.5312
7 66.76
4 203.9552
10 41.296
10 58.9536
5 154.6256
3 83.5408
10 59.2624
5 56.6688
12 77.632
8 49.496
9 59.3488
2 52.5248
5 75.2496
7 10.7488
8 90.688
7 208.5536
3 29.4528
7 83.5712
8 36.4032
9 58.0688
7 163.6928
17 43.104
7 57.6576
6 36.1568
7 129.1264
4 37.9776
20 160.3376
12 89.64
7 84.16
8 75.3872
6 12.7728
7 85.7552
8 37.0592
8 83.7712
4 88.2464
9 20.7584
11 118.248
8 120.2368
6 82.5136
8 27.8592
11 196.0816
3 44.168
9 67.656
4 74.3056
17 66.2896
8 89.2816
2 50.1616
6 81.4528
7 129.76
6 30.3584
8 134.0432
6 56.1584
11 93.9536
7 172.448
6 74.064
8 194.9792
12 59.936
5 101.4064
17 300.1168
7 95.4992
10 179.832
6 23.9424
8 70.4832
5 94.9792
6 76.184
6 50.2944
11 105.528
8 81.0272
2 80.7808
7 80.4496
14 56.6112
6 63.9168
9 104.0064
5 88.0256
2 23.528
2 23.208
6 54.88
1 35.7008
6 49.2368
4 52.5504
8 74.2912
9 55.1536
6 93.8976
7 118.6416
5 101.56
13 162.7616
9 40.4432
8 36.3648
6 118.3664
2 51.6656
4 47.0176
20 77.1872
10 77.0288
5 57.4672
7 121.304
5 170.1104
4 114.0368
4 87.3584
5 99.3264
22 67.488
10 115.952
8 144.5152
3 177.0704
5 67.3808
8 60.7168
7 36.1264
7 38.3168
7 53.4656
10 121.9664
6 36.5648
5 70.4576
9 69.3872
7 44.6432
4 26.6144
14 77.9808
8 77.44
13 115.392
3 31.8976
8 84.2496
11 61.712
6 21.6496
6 25.0224
4 50.5664
6 18.032
9 72.1312
6 130.912
3 41.024
2 64.2848
3 56.0912
8 102.656
5 63.7824
14 76.2432
12 160.8304
5 135.3072
10 78.1376
4 80.8544
9 54.584
7 71.7728
8 104.3232
10 102.84
7 74.2
11 93.328
19 93.528
3 32.3648
12 114.6848
8 61.1968
4 57.1072
10 98.7024
7 86.9776
3 58.0864
11 57.9904
21 91.664
7 37.976
6 26.3856
6 59.4048
3 75.6864
8 160.0352
4 31.608
4 87.944
2 48.4992
1 26.352
14 67.576
7 110.552
3 70.0064
3 61.5008
6 22.984
11 69.384
7 69.136
1 23.8592
7 106.5456
6 45.1264
6 102.7568
13 121.248
3 92.9664
14 90.9216
14 67.368
11 52.3968
2 66.4848
4 45.2768
7 129.2688
18 89.952
6 86.4688
3 34.904
4 19.128
10 96.3664
2 20.424
10 47.2368
6 61.4992
8 77.5264
6 110.1104
8 49.1424
7 26.7232
17 95.096
9 81.0128
3 43.5488
7 84.4448
12 72.2992
5 81.0512
7 100.272
4 51.5488
4 20.6576
9 54.0624
5 26.3232
3 74.9088
5 117.6416
9 127.5696
8 173.5376
4 11.6176
7 82.3216
9 71.9248
6 62.4464
13 158.4288
6 56.6144
7 57.0048
10 29.4336
9 67.8544
14 158.6016
11 212.2848
9 119.1056
10 51.16
8 102.496
5 86.9296
4 44.6496
5 103.3984
7 45.5088
4 9.1424
13 150.2608
6 84.8976
5 56.072
11 103.6432
2 34.7808
6 126.64
1 24.1728
5 72.4736
10 137.6368
2 82.608
4 41.4736
10 96.7504
6 134.8176
6 55.0912
7 267.8096
8 57.8928
14 264.368
1 44.7408
5 30.9584
6 146.5584
3 79.9776
7 50.1104
2 38.0256
4 15.7632
5 141.1552
10 26.1344
6 164.5024
9 85.112
8 53.2544
6 162.408
8 82.832
18 22.9888
5 35.7232
8 105.2656
10 40.48
4 73.8768
11 119.4928
11 39.576
7 54.4144
5 194.6368
1 15.1808
7 72.2816
7 48.1648
5 41.8848
4 52.0976
8 121.9744
14 113.8512
11 63.096
9 80.6768
7 72.712
3 59.2704
7 146.4752
4 39.4224
5 45.1936
7 79.4144
7 46.6688
4 76.1232
7 251.424
18 51.328
6 112.2
4 52.5152
7 130.0224
7 135.4304
3 23.8608
3 42.76
8 192.2224
7 100.744
4 46.6528
6 107.0016
7 95.2992
5 77.8176
11 118.8304
8 65.432
6 36.1552
7 105.8
11 61.3072
9 64.3328
7 101.1408
8 151.84
10 68.416
10 128.5712
9 92.0336
6 68.2048
5 73.368
9 27.7232
3 38.4416
5 55.4704
6 39.128
6 44.9392
1 30.0096
5 54.7136
10 97.1888
6 38.2752
6 61.5136
9 85.6816
8 118.6784
4 55.2528
3 88.4432
13 84.7136
6 66.0944
8 86.0528
6 38.2832
12 252.6352
5 73.8544
5 73.2048
8 160.224
5 66.1424
3 94.5872
8 102.592
18 287.1184
5 85.7696
3 30.488
8 110.1568
10 23.3296
7 74.0864
7 79.928
11 147.5888
14 118.6304
8 102.0416
1 15.8816
6 51.64
5 34.3056
5 25.1472
11 37.5616
7 56.912
12 108.5248
2 48.432
4 76.5072
1 24.2832
25 113.2336
11 83.3984
5 141.2752
22 38.2992
8 88.5536
8 50.2928
10 74.9152
8 40.184
3 41.3024
8 146.0832
7 199.8544
8 70.6144
10 119.1472
7 15.392
6 31.2448
7 27.1728
4 71.312
6 21.8432
10 74.8896
18 150.7296
8 32.0656
9 46.28
2 19.9584
9 155.3088
4 29.0944
4 36.1104
3 54.7008
12 197.2544
2 25.9632
7 72.5152
6 181.2912
2 50.856
2 106.576
4 67.9872
2 39.1648
10 135.5984
3 60.5936
8 69.08
0 81.5392
9 93.1088
5 75.16
7 230.7216
7 35.4064
5 53.2
4 29.576
1 24.2448
8 62.4352
6 37.5568
8 33.4288
6 34.9088
7 79.6576
4 127.944
6 213.9328
2 30.7632
10 271.688
5 57.2624
5 52.2896
5 79.0688
10 51.304
7 27.24
8 107.0096
22 45.4448
10 22.6592
8 76.16
7 37.8176
11 135.3024
6 54.2832
3 23.4496
8 30.0064
8 61.9872
5 27.7232
5 74.2624
2 39.7456
8 141.2304
2 31.3664
8 89.3968
7 45.2528
2 107.9872
6 67.968
8 60.8592
10 28.5216
2 27.6304
11 89.7776
12 87.7024
2 52.944
8 113.368
4 75.6448
16 33.5088
4 87.0528
5 64.1296
3 114.4288
5 138.7664
4 28.0704
9 85.7632
6 131.6624
7 104.9632
14 103.2352
4 109.8336
7 129.7296
5 72.0768
6 59.6256
7 36.568
10 105.9984
5 111.6832
11 202.744
9 97.264
1 24.408
6 66.592
3 44.28
3 68.08
6 92.9952
9 77.4928
10 42.7104
5 76.5456
9 4.7984
1 67.6528
5 121.8384
11 68.6736
4 42.9664
5 23.688
15 82.9216
11 118.712
13 120.7152
5 41.816
7 70.2528
6 20.7072
2 19.7872
5 60.0176
6 203.1808
4 52.6864
1 3.248
5 41.7488
4 43.3584
25 98.6368
5 126.9024
11 267.0416
6 104.1088
7 55.872
4 136.6352
11 57.3728
14 128.944
5 84.3472
1 34.8944
7 113.1776
6 31.9616
23 310.5168
4 62.6624
3 47.8176
8 51.7792
7 88.3728
8 65.2608
6 109.248
2 249.8432
2 48.5712
11 87.0592
7 17.7744
8 217.288
9 85.2576
6 36.5264
5 23.4736
18 119.496
12 24.728
3 111.6512
7 36.4288
8 48.8448
3 105.4416
7 31.1104
8 53.2464
3 74.4112
9 120.9136
2 17.8944
7 35.6448
5 45.1424
7 42.056
3 50.52
4 41.0656
11 66.2192
2 31.4384
11 32.7648
5 61.4992
9 73.7104
9 56.1584
10 209.0064
6 287.184
6 55.2384
10 51.8592
4 53.0208
7 73.1664
11 41.0704
11 114.6272
5 74.4752
7 86.2544
9 147.0192
3 40.6512
5 61.0976
3 27.496
6 51.0672
3 12.3648
2 41.6704
6 68.5216
12 69.2944
8 38.2432
11 39.1616
4 55.1056
2 95.1072
6 62.2896
9 95.4048
10 269.8064
8 27.2784
6 95.3888
10 51.7184
4 76
7 63.4368
9 33.3616
3 163.8608
3 82.64
10 60.496
7 54.8048
4 43.9264
3 102.1104
5 169.9552
5 107.672
5 80.3504
13 61.5552
9 90.5952
15 125.7696
8 77.1456
14 15.816
7 326.6768
15 141.4144
8 58.8128
4 317.4784
20 90.912
1 24.3728
6 32.48
5 126.7136
5 50.9216
6 36.1184
8 23.4544
12 245.664
14 86.6528
10 73.2096
7 59.088
6 92.9792
7 237.9776
8 118.3632
11 127.6224
8 108.4096
9 215.4208
12 86.8256
7 73.312
7 20.784
19 110.1616
8 118.6288
10 125.6752
9 91.6224
11 152.1184
6 66.3936
7 57.1456
18 205.5008
7 12.0192
6 66.9104
6 50.0496
7 248.2688
7 54.848
5 118.4944
8 125.6864
10 102.9456
6 105.6528
4 87.3712
10 77.5024
6 34.4016
8 48.4352
4 78.64
7 142.536
4 33.6672
5 33.7024
2 316.7024
3 73.3328
10 78.9072
9 121.0816
1 31.7536
6 75.4496
6 72.8544
6 13.12
7 102.5632
7 62.184
4 60.1968
7 36.0928
13 30.0496
5 55.6496
4 138.9712
4 220.176
9 140.2384
10 251.2144
13 127.392
13 96.32
4 63.096
6 25.424
6 112.1552
3 2.4272
5 105.856
10 179.1616
11 57.2912
5 71.72
7 87.3808
2 33.496
10 117.1984
6 100.1296
6 77.1984
6 25.0144
3 21.6848
6 30.0016
11 72.9984
12 120.0672
13 31.9056
3 51.4624
9 35.9248
4 57.3888
10 148.272
5 71.0896
6 95.3472
13 136.264
8 130.1728
9 44.3056
4 39.7904
6 229.1152
4 66.9344
2 72.6176
9 37.288
6 94.4112
4 37.1328
6 65.5408
2 17.9488
4 63.8992
8 84.4352
6 122.0608
5 95.6688
14 65.2512
7 34.7136
3 76.0688
9 58.7264
4 136.9872
3 263.9936
8 47.0784
11 69.888
7 206.1968
5 52.8768
8 31.536
3 42.4768
11 5.2368
4 34.0304
1 95.8272
6 39.4624
14 238.9968
10 209.3168
9 69.8768
3 57.6176
4 47.3328
10 110.912
5 102.8304
4 27.0288
8 48.5312
5 67.5776
5 111.936
7 49.0912
6 60.1216
3 41.5984
43 215.3808
4 81.9504
4 63.6624
7 91.368
17 85.2496
5 47.7184
7 68.736
13 149.9472
9 147.592
8 29.1488
6 85.9648
9 118.9568
2 39.5696
7 83.1296
5 46.6896
2 23.8432
9 76.8064
8 100.9184
7 24.816
4 33.8288
4 136.7728
7 57.32
6 146.4512
5 101.4736
6 78.8608
6 82.272
5 50.9488
11 30.232
2 38.912
4 83.5776
10 116.6352
5 65.5232
6 27.0752
9 49.424
4 34.3408
10 114.8928
5 56.3136
6 73.7952
3 171.9232
13 62.1328
8 145.832
7 95.752
17 179.4752
7 165.704
2 40.144
7 43.7072
11 113.1856
12 40.5776
8 56.9776
4 67.88
4 61.6336
10 44.6784
4 84.4992
9 50.6512
4 66.4512
8 33.0464
10 64.0592
3 47.8272
15 124.4096
6 44.8992
9 68.6704
7 13.7856
3 69.0896
20 63.1328
2 24.8448
7 32.272
7 60.7344
5 63.8288
12 60.8128
7 28.712
7 66.8272
3 31.1136
9 55.8112
11 106.7264
8 81.3248
10 207.5792
8 170.3248
9 94.56
8 93.3184
14 45.7584
3 37.6384
8 58.504
6 80.056
4 77.192
9 51.1392
4 115.5248
11 140.704
6 93.6224
5 65.7872
2 28.2944
7 94.0608
5 76.9904
7 92.3984
6 74.6368
9 39.7744
7 51.112
9 87.7984
13 61.4064
4 39.8912
5 30.2464
8 179.7408
10 56.9632
4 42.5616
7 16.16
21 28.072
28 53.736
6 23.2784
12 139.7408
15 45.5696
7 26.3344
6 63.176
5 56.5264
8 52.8384
6 39.3392
11 84.5648
7 93.7616
21 80.4912
10 42.9136
6 68.8432
5 130.6224
13 88.4864
6 68.7184
5 33.1776
4 68.7296
5 116.1216
8 79.8528
6 20.8896
8 68.1008
8 79.0704
11 63.984
8 56.3552
5 31.4224
5 44.2656
13 62.9232
18 112.3968
3 14.6928
9 25.7472
9 41.816
12 77.4544
4 36.4768
4 33.2832
7 86.1488
4 30.488
2 118.7632
3 44.848
11 26.9456
5 42.6816
7 66.592
7 62.96
3 74.4864
3 43.8544
5 37.616
5 93.9824
14 30.1504
6 106.248
4 155.0912
6 22.192
5 178.4416
7 61.7456
5 63.6624
14 110.2864
12 85.9008
7 176.7296
16 229.8112
2 14.2432
7 83.6704
7 148.8144
9 103.656
4 71.6496
18 119.6176
5 69.0688
10 36.3392
6 41.9104
7 15.8176
11 159.8784
6 84.264
9 38.4288
7 64.712
7 85.9936
7 102.3728
4 87.3376
2 64.7776
11 64.8096
7 88.2944
3 25.4976
3 94.392
5 18.2016
8 13.4896
4 26.4528
7 57.4864
5 58.72
6 50.8512
4 38.4992
7 134.4256
9 23.6064
2 148.5632
8 94.3712
8 41.1504
4 54.6624
3 44.3952
7 29.9904
6 131.048
6 88.904
8 47.5344
6 99.4336
8 19.1344
14 28.3616
5 45.1904
8 82.0352
4 151.2768
8 13.1584
5 53.256
2 34.3744
4 70.3168
4 63.472
4 43.1184
6 205.0016
13 65.96
6 59.9984
1 59.032
7 150.2496
2 262.7648
8 72.5344
5 44.3376
4 50.6224
8 173.0032
7 37.1984
4 178.1504
6 39.992
7 86.2352
11 128.5472
12 21.7248
11 83.9696
8 110.9408
5 36.7504
4 31.72
3 64.0432
9 103.1776
10 96.296
5 33.9904
16 149.0784
8 70.3632
8 34.2544
4 189.3504
5 163.2064
4 107.8752
7 51.2512
5 50.6608
3 48.528
5 73.7328
9 56.9152
1 43.656
4 65.8288
8 95.9472
9 167.4528
9 42.6512
6 68.7056
9 126.3408
9 66.9584
13 57.9296
5 52.2064
4 66.672
7 37.5808
10 119.3792
6 104.656
9 93.2416
7 40.0336
7 117.1664
14 197.3952
7 164.88
8 124.488
4 44.2704
9 140.8112
7 69.672
6 33.0832
7 101.04
18 98.632
10 52.4272
5 40.728
10 82.1296
6 125.6816
11 83.0528
6 52.2336
11 78.3952
10 50.3712
8 152.9936
9 65.7088
2 47.9024
9 48.6208
6 29.1648
8 72.8272
4 183.6784
11 64.6224
6 199.7968
6 101.1808
5 73.3968
16 40.8848
8 37.6112
5 53.696
3 57.576
7 45.1696
12 91.5472
13 89.6528
10 88.0336
4 37.6272
4 319.4096
15 44.9616
5 101.032
5 210.7968
5 158.0576
1 52.4592
8 54.6624
15 28.728
3 58.8272
8 53.5056
5 43.4464
7 86.7424
14 38.8928
6 114.5248
8 115.304
15 96.1888
17 39.9456
11 45.3024
4 41.9728
7 51.0064
4 51.7184
7 38.8592
9 82.1264
11 44.736
7 62.9632
12 104.3328
6 116.536
3 44.8848
5 49.8544
7 80.7504
1 18.6752
5 377.0704
3 41.6128
1 14.9136
13 54.8352
6 53.2192
2 100.8752
7 72.344
3 77.592
8 144.7552
12 86.8992
5 38.9552
5 112.096
9 116.4272
5 37.8544
18 46.7168
6 198.1536
8 101.728
3 69.4336
2 47.8992
6 49.1664
9 123.6272
13 89.8624
4 67.888
9 35.4608
5 56.5968
11 119.3792
12 125.648
7 92.736
14 73.68
4 45.9632
12 100.2224
11 134.8928
6 22.7264
21 340.992
6 104.072
9 90.7328
14 68.768
13 108.04
3 36.3104
10 103.368
22 84.9024
6 30.6784
11 142.4144
35 307.5424
8 75.4352
3 34.4624
5 70.6384
2 48.3312
6 231.9296
9 129.736
13 52.6016
13 274.0848
5 70.2848
3 46.5744
9 61.1472
13 103.9632
5 84.5952
11 72.8944
2 276.9984
2 20.5232
7 30.0912
3 103.1648
8 163.096
13 161.8608
6 21.048
8 37.928
2 54.1328
1 108.3376
9 95.2848
5 116.8272
13 121.5072
7 132.1264
11 76.5232
9 107.3712
5 73.8512
7 25.9328
10 87.544
10 125.736
3 40.6816
6 92.3792
5 41.8576
6 39.0736
4 78.8192
7 46.0976
4 34.4688
5 257.7776
8 32.9728
4 41.8416
6 18.4144
24 100.0608
2 45.5424
9 42.1088
11 99.1856
7 61.9072
5 62.248
8 73.8208
4 59.3296
14 87.12
3 21.608
1 23.912
7 87.44
4 60.0768
5 86.6608
7 54.1936
6 92.7168
8 150.3392
4 73.9824
9 74.7632
4 21.1232
6 82.0128
4 61.0608
5 55.3568
5 92.5872
9 49.3664
4 50.8448
10 98.5424
3 87.0032
10 63.7984
4 44.1664
9 50.0848
13 38.72
7 12.0432
11 52.6576
11 289.2432
7 45.3824
5 7.856
5 33.1904
5 16.456
4 89.856
4 62.2496
3 78.128
1 14.6048
2 63.0864
7 56.2768
6 114.0976
6 51.9776
9 151.6592
11 70.8704
25 143.6784
4 147.0512
7 59.9312
9 107.2416
2 49.9168
8 76.9616
3 47.5152
4 79.2256
6 94.4496
4 66.5392
14 64.2288
3 163.376
8 35.4816
5 78.3648
6 111.7392
8 155.568
16 106.0304
6 22.744
6 58.1472
7 91.4272
5 53.3152
9 62.5568
5 96.5936
15 205.2944
13 104.6416
5 32.4544
4 83.0064
7 55.1104
12 64.8336
4 44.4864
12 59.0656
13 71.9552
11 125.5264
7 60.12
8 51.9744
9 76.408
7 45.216
6 129.0368
6 33.7088
8 65.4912
6 33.6032
5 46.4128
4 91.8832
4 38.6176
7 84.7008
7 26.3824
7 94.9296
8 53.7392
7 79.2528
6 39.8256
7 74.7888
10 125.4416
7 49.0656
10 26.096
6 98.728
6 72.7328
14 62.664
7 56.4864
3 38.1552
5 118.6432
2 43.5056
6 219.2
9 165.0496
1 23.9152
15 124.4656
5 89.2128
3 49.1856
5 84.744
5 25.5312
5 93.216
9 110.2848
10 108.4464
2 32.6464
6 201.3616
7 129.1376
7 47.2448
3 72.9616
7 55.056
11 40.3904
18 136.3152
3 106.8224
18 334.1392
7 75.2048
10 104.064
3 51.5296
9 75.808
7 115.9072
17 92.4912
8 109.032
7 136.1504
4 61.1184
4 17.7168
32 63.1424
5 32.2624
4 166.4224
5 134.2608
7 44.7936
6 123.48
9 74.056
9 89.1696
5 19.3728
13 85.8496
8 36.8448
3 65.3952
6 66.9584
8 112.528
6 46.6608
16 39.616
13 92.0576
4 26.9184
6 31.6
12 64.4464
8 60.2608
2 41.5856
6 51.416
2 28.1728
7 30.4624
6 29.9344
7 91.6848
2 12.8528
4 88.1344
17 186.1856
12 64.1408
3 74.2112
1 23.768
9 29.144
8 46.9968
13 80.224
5 153.6992
13 92.7504
11 26.5568
3 36.4416
10 249.728
19 124.0464
9 28.8544
4 37.6992
9 81.1056
10 83.7248
4 49.5984
4 33.3648
5 70.88
5 214.3072
9 27.8208
14 75.5968
12 65.0784
10 109.528
18 219.8528
4 52.8112
4 60.7648
2 22.5808
14 73.704
10 202.6544
16 97.6496
10 62.7456
7 57.2672
6 160.552
4 82.8576
17 79.8464
10 90.0432
5 35.7872
4 117.6352
8 57.0976
17 64.5712
4 69.504
14 72.928
4 80.8064
6 34.8368
3 67.2768
5 55.664
16 87.3824
1 90.8
6 51.88
12 59.5264
5 72.4992
9 90.6656
6 75.0832
8 55.9184
14 212.6832
13 130.4096
17 349.936
31 129.464
6 215.8512
4 74.6288
7 48.8848
3 126.0224
4 38.9008
10 71.2784
9 142.64
7 45.1312
10 43.9056
34 248.76
9 135.3488
5 75.9104
4 76.3472
6 62.6128
10 43.7584
12 98.9808
6 58.4304
7 43.5184
4 23.1856
7 71.1248
9 32.6112
5 108.0864
8 73.1632
7 25.3888
6 67.2032
11 64.9472
8 129.824
7 131
5 37.376
6 77.552
6 71.3152
6 49.0496
15 109.6992
6 49.2112
8 126.3072
14 149.8496
2 56.6928
3 54.4864
8 57.7664
10 166.6208
9 71.368
6 43.392
4 100.6448
11 109.2224
7 75.2544
8 168.432
8 116.9536
9 208.4448
8 72.152
9 213.8368
3 108.5648
11 24.2768
2 32.056
5 50.6256
9 40.52
8 62.3872
7 146.9232
4 117.0896
6 106.5296
6 28.3328
10 89.4432
4 80.352
6 84.2064
7 35.6256
6 79.8096
6 50.7568
7 97.2608
8 122.8192
5 53.6416
20 57.816
7 111.352
5 72.3344
14 43.2064
5 29.0288
4 41.4752
5 62.3024
11 22.1584
2 56.2656
1 29.1392
8 41.7344
4 62.3712
4 27.0784
11 100.2336
10 8.1024
2 59.8992
10 100.7168
5 70.4288
5 49.9936
6 103.0784
14 38.48
11 97.4544
2 23.1696
3 95.9792
6 83.0336
10 94.4112
7 43.9344
19 232.728
3 56.6064
6 65.3408
6 72.4896
5 84.6832
4 102.3776
6 85.2192
13 251.5488
3 36.9824
7 35.8784
9 71.224
11 77.8544
20 285.5968
8 127.288
12 111.336
7 304.0256
5 75.3632
12 48.5456
4 85.8272
4 29.4
5 61.4592
5 44.9152
9 57.3056
5 56.6656
7 43.6528
8 133.616
3 91.7072
7 27.9584
14 24.3952
6 32.192
5 5.0304
7 117.4128
8 90.6528
17 96.8624
13 73.8368
6 50.9008
11 81.4912
8 116.3712
7 107.8864
9 118.3328
3 30.9152
9 28.5552
6 43.352
3 66.2416
8 105.4656
6 12.3232
6 27.4848
3 50.1552
5 76.48
9 67.7536
5 41.1488
12 38.8592
5 71.5696
6 108.6992
6 96.52
6 27.344
5 37.5552
6 74.648
10 217.792
9 79.4528
11 287.7456
8 73.0224
10 64.5584
2 67.5872
17 237.1776
9 99.5664
5 36.2304
12 122.8992
6 124.2896
6 55.4992
5 64.5088
10 102.08
7 136.6192
2 43.968
5 186.7408
11 52.752
2 211.272
4 15.5552
7 162.536
2 28.3664
7 24.2976
4 39.176
5 31.76
3 20.2784
8 173.7488
17 47.4928
7 59.7392
2 19.6448
3 47.9024
7 111.7824
10 96.5808
4 96.824
6 28.2608
7 86.2592
12 293.664
8 53.6064
16 29.4352
8 118.1808
9 77.3824
7 76.3856
6 220.2736
6 55.0544
9 55.9328
3 48.0992
6 65.2912
7 110.0368
2 58.8176
10 44.5024
7 60.4912
4 60.0384
6 74.0032
9 50.6192
8 196.7024
7 233.0832
9 62.352
19 54.1712
5 96.3008
8 86.296
4 36.6496
5 70.4176
9 111.5904
13 62.0464
4 110.7792
7 175.9264
12 85.7728
8 135.5072
10 117.7184
12 97.6416
2 23.728
5 73.5488
5 86.0592
10 39.68
3 81.616
12 69.3216
1 24.4464
4 88.2896
6 23.2896
8 130.3408
7 21.5984
4 179.232
7 18.8528
8 215.6528
9 95.728
8 153.2784
10 166.456
2 12.8432
5 114.9536
7 60.7808
6 40.6768
7 51.6768
5 50.7744
10 182.6528
7 71.0928
1 22.7024
7 20.3312
16 19.376
6 47.84
6 39.7088
4 92.0288
10 61.0656
12 130.704
10 147.4976
7 64.368
6 53.8928
33 250.104
5 94.0576
6 27.6288
1 126.2704
3 13.608
2 34.832
8 48.3552
5 33.7344
10 74.8
4 50.4672
3 164.8
10 80.4224
10 103.7488
2 98.1008
5 72.0288
5 55.28
5 55.096
6 29.3984
10 201.3616
9 69.2736
3 98.1856
3 62.0544
10 97.2176
6 54.664
9 45.1984
6 47.8272
2 30.0288
9 95.424
9 278.5296
4 82.7824
5 54.7616
8 72.7872
6 52.672
2 42.0416
7 119.0416
7 81.8432
4 32.5856
6 54.568
7 70.6224
7 27.7568
4 32.392
3 10.552
3 113.768
5 27.7024
3 52.3312
4 68.6768
15 97.3456
5 59.5296
5 72.312
5 63.392
4 60.2352
8 16.9872
9 109.6144
5 40.2608
8 59.872
3 80.0352
11 37.7968
8 47.0624
2 28.9072
5 113.1808
11 46.0896
24 80.1024
5 85.704
6 118.3696
6 33.8096
6 24.5904
7 48.7584
4 42.3056
9 70.1392
4 13.008
4 68.7392
5 42.872
6 101.5936
9 50.136
8 116.1712
9 24.2
6 94.6144
7 84.9232
11 61.3488
7 29.3568
3 20.736
10 39.3616
6 48.7184
9 49.08
11 127.3008
8 37.1472
6 91.9584
6 57.6912
6 97.9808
4 98.1808
4 79.4144
3 91.728
15 38.2864
2 11.8912
9 104.3072
11 27.2752
5 51.2224
7 67.2704
1 17.2672
6 114.344
1 45.6224
6 40.888
9 79.5184
10 95.208
9 114.8848
4 12.5696
5 120.6576
7 119.0912
7 100.208
18 141.9872
5 94.9232
7 51.3376
3 37.7712
5 30.256
13 138.4896
10 97.2224
6 89.0816
12 63.5168
7 40.5664
4 66.6128
1 47.7024
13 87.0928
14 50.7552
5 103.7808
7 155.488
9 304.2768
7 49.104
12 36.9792
7 37.3552
13 70.2624
5 30.8576
9 132.4736
8 39.5904
13 129.2736
3 174.1808
4 67.7104
4 69.5424
2 64.6576
15 130.6992
9 171.3072
17 142.4576
6 143.184
6 33.0528
8 68.3632
9 179.1184
24 190.9168
6 50.5728
5 43.6496
10 24.5312
2 74.3312
4 83.064
25 140.4896
5 119.728
10 201.176
5 19.1088
11 170.8688
3 48.5216
1 18.256
13 108.32
10 88.5552
8 46.8736
5 67.3696
5 15.3408
13 24.776
4 70.5168
12 59.3568
13 62.8736
7 72.1776
10 36.0144
7 35.4352
4 52.152
5 26.5728
3 56.3056
9 72.3056
2 30.1072
9 116.7584
5 39.104
7 59.4976
3 92.9712
5 52.944
6 65.432
4 89.496
21 45.016
7 25.8672
12 67.592
4 22.1984
3 32.88
4 102.5904
10 136.8608
12 79.0176
3 25.1952
5 56.0976
5 94.3648
12 116.5744
13 153.0608
8 107.328
17 179.824
10 123.7712
7 46.9792
2 64.1632
2 77.9552
4 71.2928
2 23.6352
7 41.0464
11 100.5184
10 86.2352
9 121.3696
12 50.2032
4 182.1904
9 74.248
8 110.5024
6 44.0224
10 91.416
8 93.4848
11 51.6432
8 74.6448
5 154.9024
14 72.512
6 91.376
6 60.6064
5 111.5184
13 109.8864
16 127.664
4 62.1328
4 80.5312
3 88.4592
13 89.0384
6 60.536
5 56.0944
5 125.5456
5 60.7024
8 48.1264
4 145.24
4 55.5376
9 25.8592
8 47.8816
7 20.0352
7 58.9488
4 94.352
5 47.6688
7 163.6016
7 58.8208
11 42.1008
11 78.6656
4 71.2752
8 58.0976
9 41.7616
7 66.2832
4 66.1568
3 48.2384
7 95.552
2 32.2704
10 252.4672
7 74.7024
12 134.7952
8 92.1392
10 78.7136
10 41.3216
7 108.656
12 56.6064
2 36.1552
9 46.1584
9 91.3504
9 67.2528
6 83.9952
10 98.3328
9 356.512
8 38.3008
8 67.7728
2 56.2832
6 39.0512
1 17.856
3 75.2992
6 62.8848
5 40.832
9 92.1008
12 125.2704
24 74.304
2 20.3024
6 86.3024
6 57.5008
9 54.7904
4 41.0768
7 41.1888
4 25.6784
5 62.0224
3 53.1536
3 156.4672
9 119.52
12 53.656
10 55.4688
10 40.0384
5 59.24
6 79.9952
5 53.664
12 116.3264
6 53.536
5 10.1104
6 101.48
8 32.6624
10 68.2128
21 210.584
4 80.2688
15 123.9712
8 121.1216
11 104.0976
13 241.0848
9 168.312
5 22.4624
6 95.7744
16 228.1488
17 168.7888
6 123.1856
9 139.9632
4 58.232
7 99.1424
4 41.0192
13 35.304
11 65.0688
5 61.9472
4 64.5872
8 56.696
14 145.9344
6 87.9696
4 54.448
3 31.8304
6 99.256
4 25.6928
6 44.496
4 20.2128
7 103.3056
9 77.4352
5 18.7744
9 182.6528
9 214.4144
4 32.7616
8 36.8624
5 33.0384
8 90.5904
2 58.1776
7 106.8576
10 73.5296
2 24.1936
3 41.04
4 177.7072
8 39.4016
6 27.0192
2 52.6048
5 26.1424
5 62.2608
2 34.5456
15 91.032
8 75.896
2 27.6144
6 68.6672
8 87.5056
4 67.0448
6 48.9552
5 45.776
3 38.992
3 29.2336
6 38.5744
7 48.1456
3 10.6096
7 49.64
8 117.7376
11 103.544
5 128.4224
8 47.0032
4 91.488
6 52.3568
4 54.2704
9 141.1552
31 202.2368
10 108.144
10 19.3232
5 37.2048
13 114.1232
4 65.1216
8 32.1168
2 36.4512
6 60.784
12 82.5744
12 146.488
6 74.7456
7 119.0592
9 139.0256
4 23.656
14 107.6576
2 47.2528
8 124.3312
9 317.8272
4 59.5584
4 22.824
14 127.968
8 181.4848
3 124.9424
37 217.5552
9 87.0784
3 75.7376
8 44.6112
12 86.0272
4 65.8448
14 63.304
7 101.9712
3 76.6192
4 81.5056
8 88.0688
13 90.008
11 183.1744
5 51.7424
9 139.9936
10 84.152
7 140.4224
12 28.8272
7 28.3968
7 63.4752
7 71.1856
8 159.8096
5 21.488
5 34.2032
10 187.584
8 57.344
5 20.248
5 18.4848
16 39.1904
8 175.8592
7 91.6624
7 103.7248
6 93.0112
4 67.3728
4 79.0032
11 85.5984
8 59.968
7 77.56
12 76.056
3 93.2528
3 31.9456
1 128.4848
6 33.7232
4 38.4688
4 34.2048
6 84.0816
4 25.3648
12 78.0464
5 83.9424
6 49.6288
7 65.6224
2 9.0384
7 30.4608
5 182.6736
3 36.6112
7 17.9904
7 45.944
6 94.6048
6 73.16
6 28.8992
3 99.088
15 15.792
2 38.4112
4 153.64
13 47.4656
12 61.3216
5 28.4368
8 77.632
15 75.9664
11 106.1632
11 80.3904
9 81.5808
8 80.9344
8 85.0624
8 39.9952
9 49.48
10 52.4544
5 54.872
22 204.8096
5 20.4016
1 25.5936
7 39.3024
2 45.08
7 79.528
4 114.3792
9 91.3216
28 24.5056
9 20.4992
10 182.44
9 94.7632
2 118.1952
6 59.056
3 164.8336
5 40.8544
6 47.7344
7 103.2464
6 62.4304
4 74.0288
6 91.4448
6 101.9232
5 78.0384
7 100.5696
7 48.848
8 33.6528
5 81.0224
6 14.104
5 46.5664
7 26.408
8 49.928
9 66.1024
8 111.1104
5 34.6192
3 54.6704
1 15.1264
6 72.9168
28 19.0256
9 49.8384
5 91.52
5 55.0608
5 72.3296
1 24.0928
7 166.2592
4 52.16
7 124.7664
7 61.7984
8 41.6352
10 42.9264
12 155.5168
3 88.1632
9 74.3264
9 119.7808
4 26.5408
5 37.6944
4 100.4832
4 55.4496
7 23.5376
6 114.7024
4 76.4064
6 61.0928
10 83.2544
8 92.3472
5 63.5888
3 136.1344
5 68.8592
4 48.7424
5 16.5968
5 66.2256
12 43.0448
8 63.1376
5 86.1072
3 98.128
4 84.8592
7 30.48
9 50.8768
10 97.304
5 44.664
7 53.4672
4 9.7648
5 184.4208
2 40.072
5 97.8896
6 56.208
4 30.5424
1 17.3648
6 67
6 108.2576
8 98.1632
7 76.8
6 147.12
8 58.9472
6 59.712
7 54.1776
4 118.4224
5 28.1264
9 121.632
1 33.0656
5 105.96
9 106.8416
8 94.856
10 37.3536
8 58.576
11 185.2176
1 44.9136
8 74.8304
5 112.7488
12 77.0288
1 24.44
9 47.8192
7 22.0016
4 98.4368
7 40.9168
6 113.5584
6 78.9136
5 74.232
10 112.424
12 120.9792
5 95.1488
6 36.824
8 62.0784
3 100.4544
13 16.752
4 64.0224
9 72.4912
8 69.8704
7 142.5952
6 33.6944
1 19.0528
7 27.7392
3 91.2336
9 80.3056
7 52.1424
2 11.3072
5 73.8704
4 47.9152
1 24.288
10 81.112
13 94.136
7 118.4032
6 98.5312
6 40.2336
17 248.224
7 72.9248
6 64.96
33 184.528
7 105.376
9 18.256
18 83.2048
8 175.4768
7 72.4816
7 89.7104
12 188.6096
5 46.1632
11 50.1952
6 44.3424
8 114.6272
8 147.568
5 54.3056
11 134.7392
6 136.1632
8 75.92
11 132.792
4 36.976
10 26.3888
12 84.5952
8 80.5296
12 301.8816
6 72.4848
5 109.4784
4 36.64
8 79.44
6 45.3728
9 110.0432
16 89.7056
6 48.7648
7 32.3984
7 36.6896
8 69.4544
5 99.8464
9 135.2368
11 54.568
10 55.9712
4 24.4784
6 60.064
6 47.3072
6 133.2112
8 119.576
4 38.4432
9 95.9952
4 35.5408
8 178.6992
8 105.0752
4 48.5312
9 68.2272
16 32.4528
5 69.9712
2 32.8288
9 85.4816
2 39.72
14 108.5168
6 45.7792
4 34.1632
11 81.2032
4 81.848
2 21.9904
9 91.8256
4 130.2224
2 280.84
7 45.0688
14 59.5472
6 42.3184
5 55.7376
12 46.6384
3 72.4656
8 75.864
10 32.1488
12 189.784
9 148.2192
6 39.7744
7 115.2096
7 100.6832
6 58.0064
6 37.0832
6 120.6208
3 57.9344
7 103.592
15 56.48
11 160.8688
5 64.9408
3 126.304
16 99.9696
18 118.3312
2 16.656
8 130.8608
7 117.752
13 33.7536
13 86.1552
5 150.5008
2 15.9952
3 33.1888
2 15.1136
9 73.0288
4 35.1872
4 37.8224
11 65.7904
5 46.296
2 28.5456
4 55.4416
8 118.9536
13 100.8592
8 33.8624
10 119.5552
20 62.2112
6 129.0048
6 34.88
6 94.4384
6 64.6112
5 61.9216
7 125.504
10 139.1696
14 118.3168
6 11.6848
11 58.9152
7 66.2736
9 69.4432
9 156.1504
5 29.4656
4 51.1424
13 210.392
13 34.12
2 35.8384
10 164.7584
3 27.4304
4 64.1392
11 48.3712
7 21.048
11 88.0032
14 80.8352
9 126.5632
13 117.3072
7 124.5808
7 81.1008
6 76.576
6 153.2128
6 56.1136
5 109.3424
9 150.328
2 139.9888
4 46.84
11 96.456
7 82.352
3 56.5568
7 43.5216
8 42.0208
11 63.1184
6 182.4816
12 168.6576
11 50.928
10 36.6752
7 136.8288
7 143.9984
7 28.0816
3 29.8528
5 56.4464
7 63.6256
8 82.68
7 40.4496
8 36.3648
7 51.6688
6 29.272
5 128.936
9 64.5632
15 80.4688
6 46.3888
6 87.8192
11 142.9136
12 99.3984
4 39.5408
2 48.216
2 35.8384
2 41.1184
6 32.5632
11 97.3648
7 165.9488
1 16.4736
1 24.2288
9 56.0848
7 37.384
14 39.4176
4 87.9024
6 83.1792
8 91.7856
0 82.3088
8 47.9968
5 88.0016
6 92.9696
6 52.6352
8 46.3536
14 65.6256
6 70.144
6 76.4208
5 79.768
6 33.4448
7 41.1152
8 139.9552
14 140.7264
2 87.6304
10 136.7408
7 41.984
6 92.0848
5 30.7888
7 45.9392
11 84.472
5 60.576
4 68.0864
13 82.5344
5 11.7904
4 31.6064
7 112.992
15 41.7824
8 43.1424
13 76.8176
3 25.0784
7 42.04
5 36.3104
6 132.9488
23 45.3456
15 75.4432
13 114.3984
6 115.2592
1 43.36
11 48.7056
7 86.0112
9 64.2736
11 64.264
2 38.8592
4 52.1392
5 121.0064
12 82.0912
6 53.448
7 21.5728
11 90.3408
1 9.1248
8 63.2032
10 100.8928
9 73.1936
5 72.4704
14 115.2768
6 62.0448
3 79.5504
5 65.0912
6 40.288
2 36.1904
8 38.4848
2 23.7104
11 97.5904
6 60.3488
5 71.5424
6 141.6224
2 4.3168
9 205.8576
11 49.5504
10 33.3632
11 58.5936
4 79.9216
11 110.8768
4 55.0432
8 166.0832
0 176.3376
7 96.1328
11 149.5968
6 83.7968
23 68.1664
9 96.6528
6 55.6624
7 55.6432
9 29.9104
3 39.7744
2 46.5152
6 29.0816
12 101.3072
5 52.304
4 90.12
15 142.3408
3 46.7552
12 138.1488
5 57.0816
7 120.8432
8 139.912
5 43.6544
16 63.3776
3 52.1888
12 71.1904
5 34.0464
8 64.496
9 71.088
2 57.6112
8 43.9328
9 39.8432
2 125.1504
7 91.7232
5 88.9312
6 62.5536
3 125.88
6 76.7408
2 42.7328
5 32.928
15 66.2496
8 43.0016
11 104.64
14 82.2416
3 30.8512
10 141.5712
4 28.1216
6 25.1328
6 159.2544
7 121.7184
3 35.5936
3 30.2192
10 121.4064
1 14.6432
22 256.7248
5 63.7232
7 78.1216
4 17.2896
12 62.5152
13 73.3056
3 33.4688
11 56.2624
11 80.84
5 86.2064
3 66.6048
8 176.3168
4 33.776
1 81.4688
3 22.1168
7 57.3264
8 70.3264
7 92.6928
8 79.3344
8 28.576
13 142.2416
7 69.3728
11 49.2448
7 37.848
5 41.5568
15 113.9568
12 69.7376
6 96.7968
4 74.5248
24 21.3968
13 114.8032
13 127.1632
9 46.7792
1 37.5264
5 48.4256
10 69.8016
7 73.8256
5 105.8224
11 83.6736
6 76.3664
26 98.648
8 64.5376
8 156.0112
9 55.5136
6 90.1968
2 27.2352
5 24.2384
10 78.0592
13 85.3536
12 81.4768
11 93.3632
8 39.5392
9 39.008
4 62.7536
7 179.4512
7 67.0688
6 87.016
16 97.4112
14 125.7264
1 93.8144
6 47.7472
9 178.2944
8 13.5984
5 38.2592
10 87.128
6 46.7856
18 76.9072
11 142.9696
3 34.136
2 62.1088
3 67.1392
9 37.4112
9 58.896
6 64.0896
5 109.0304
10 79.672
8 100.3744
9 57.3808
13 25.3424
5 8.8128
18 181.6048
4 15.4976
16 57.328
7 101.7104
15 52.9392
11 117.8816
5 78.9968
9 37.4896
2 16.176
12 86.2608
6 89.4384
5 63.072
8 17.1088
9 129.608
2 71.4
9 131.8928
4 46.992
4 39.4864
5 46.048
10 126.8944
16 106.1104
12 77.08
4 24.896
5 74.712
5 27.928
1 10.5936
17 105.864
5 78.8784
6 60.3952
2 18.3664
18 106.7488
7 84.0192
7 18.4336
6 278.1504
3 11.248
7 59.944
7 85.4656
2 71.2848
7 64.9232
2 15.8576
2 41.2352
7 160.3696
7 37.3968
3 39.0192
10 25.1632
7 45.9232
11 74.2112
6 69.8464
5 61.3952
6 28.12
3 50.2
9 132.64
12 138.4896
24 120.888
7 78.2
7 75.2272
8 61.1136
7 70.3264
9 59.7984
5 34.0416
3 61.8096
6 61.7712
6 46.7952
6 78.2
5 14.568
11 56.472
10 65.9312
4 91.8112
9 109.52
4 76.7072
6 67.5808
7 37.8032
2 27.2704
5 33.6384
13 117.5856
15 110.0976
6 99.4736
4 54.3552
10 97.5744
7 100.912
5 82.7616
3 30.2
9 108.4272
5 155.392
9 68.4096
2 19.6544
10 58.488
3 179.112
3 30.4432
9 42.976
8 14.504
3 54.6656
7 139.648
8 46.0752
10 57.232
3 68.0256
10 119.4256
7 54.7264
7 191.576
7 86.0272
12 100.7056
9 56.3952
2 47.736
9 44.1824
13 125.0784
6 22.6912
3 61.0624
9 47.792
5 46.5936
6 112.816
4 91.6288
16 157.9984
9 35.9152
5 108.0112
7 166.0176
4 64.4928
2 32.0784
4 35.56
13 109.0192
8 121.3872
5 78.6288
6 94.176
5 62.4752
11 62.24
43 226.984
7 99.08
4 61.1376
8 118.3296
7 119.1776
10 112.552
17 255.184
5 85.7104
4 135.2816
25 157.4928
2 7.9664
9 64.6528
8 14.8448
4 47.96
4 49.1888
3 39.8896
3 71.9408
8 103.0624
4 58.1744
9 65.1136
7 53.9264
14 170.7808
11 29.8864
12 76.2512
10 77.4016
8 146.2544
18 127.2944
5 68.648
16 139.4352
5 36.1488
6 92.2448
8 38.5184
19 80.8032
5 83.344
2 23.9312
5 60.848
6 57.9824
9 69.8688
8 63.5904
6 81.0848
3 62.6976
5 54.2784
7 199.8064
4 27.6592
8 82.8
5 87.5504
9 72.04
14 41.6976
7 63.632
15 78.6688
9 52.2688
12 47.6896
8 95.3968
2 49.928
3 31.6368
5 47.4
10 46.4192
5 38.816
4 78.4912
6 68.8016
2 6.2016
13 190.3616
10 67.7952
9 54.0512
10 57.144
14 113.3456
3 18.4304
4 51.3488
0 172.3216
8 37.2064
9 64.9472
10 153.8544
3 155.5696
4 94.1488
5 37.3776
6 78.184
6 73.6272
11 54.6128
5 29.6864
5 82.0768
12 98.5824
8 23.824
2 48.7072
9 117.4704
7 16.0512
8 120.1472
11 122.6352
6 130.1616
8 43.7008
9 35.384
6 56.1776
1 24.0736
4 98.336
5 20.7968
7 154.2112
6 30.3776
12 92.0944
6 78.5216
5 79.536
30 115.6416
5 84.4576
4 67.7488
10 89.7936
9 115.0528
10 95.952
8 130.1024
11 54.1888
8 119.8448
12 279.1168
6 276.5008
4 58.288
2 41.8096
7 104.2608
5 78.1792
6 111.8032
2 50.4352
11 70.144
7 81.672
7 47.2016
5 87.5936
7 89.9792
10 59.1584
16 51.8976
16 138.7632
10 67.7568
5 91.2448
4 69.8496
8 85.0944
5 48.3968
9 150.6304
8 153.9488
3 16.8256
9 26.6256
5 22.344
9 91.4448
7 53.5456
5 68.6848
9 34.8704
5 148.0096
4 91.5184
5 68.944
6 35.9248
5 59.9632
11 177.44
7 105.304
15 54.5088
5 18.4352
7 31.3008
8 72.8672
6 158.4512
3 45.3392
22 270.1328
5 39.4624
7 99.1136
2 38.4928
5 160.8928
17 304.1712
5 23.9232
8 58.0832
5 57.7584
1 24.04
9 99.9632
11 52.44
12 44.6288
8 57.0224
5 54.368
6 59.0912
7 59.6832
4 62.0928
7 42.128
4 75.7328
6 57.128
7 139.064
4 39.7712
10 148.3584
12 114.9488
5 98.9296
13 47.3792
5 46.5248
5 75.6992
16 65.9712
6 89.8064
10 117.6288
5 73.9136
4 34.8832
5 67.3376
50 55.5776
9 29.1904
10 48.8288
10 85.8976
9 41.0576
3 90.4624
9 62.5504
7 110.0912
4 45.2272
8 122.1744
6 43.8864
5 62.472
4 79.0496
2 48.0528
11 99.0768
16 152.0384
9 25.912
6 105.2112
4 36.0992
7 143.1632
12 53.0784
5 61.4528
10 54.1968
8 67.336
6 53.5632
10 81.816
7 99.976
6 79.2592
8 102.1136
6 34.704
9 38.2016
14 86.3712
2 27.1552
5 108.6336
6 25.0224
10 132.2192
5 46.3888
7 41.3872
7 57.248
8 78.136
10 38.0528
8 55.7536
4 74.9616
12 67.6576
9 40.6848
11 59.584
11 47.4016
8 88.8896
6 33.8
4 67.7984
6 33.9888
5 36.3808
2 15.6016
4 23.376
9 94.3984
15 172.4464
9 34.8304
8 84.5744
12 72.384
4 90.0528
6 86.6
5 63.9536
8 73.3408
8 117.1584
11 166.9024
3 57.2288
6 113.2192
6 77.8592
2 19.1216
11 136.688
12 159.8048
7 63.3504
3 49.2656
3 44.1872
8 61.5744
7 122.6096
8 31.0912
19 133.0048
11 117.2768
7 104.1936
7 9.0512
5 68.6656
8 30.488
15 78.6704
4 158.3728
4 70.3936
6 49.2048
7 82.168
6 113.5824
2 87.5728
3 38.0864
6 67.6976
3 399.0304
11 108.2144
12 49.8304
3 33.6352
3 22.568
3 42.5552
6 75.6544
11 97.4304
8 146.5552
20 114.3392
11 58.9152
8 150.6144
9 58.3696
2 14.3648
7 218.1264
4 33.3408
12 137.8608
16 34.048
14 68.2496
8 112.8928
2 25.8448
3 48.2944
5 93.6608
10 40.752
1 17.616
2 32.2832
20 83.48
4 56.4768
7 40.192
10 55.7248
9 29.2512
8 55.8928
8 87.584
3 50.5568
4 39.264
9 69.9296
3 63.056
12 90.7008
6 76.3072
8 136.7632
7 103.328
3 49.9376
1 133.64
7 62.3568
5 47.1312
11 116.2864
3 25.7296
7 71.9104
7 90.928
4 91.3632
4 18.4112
8 44.5088
8 33.3536
8 102.5824
9 47.5808
13 62.4224
7 80.2688
8 124.12
7 113.2912
2 14.824
7 84.5088
6 82.7328
14 59.5424
1 17.6912
13 101.9552
4 63.2464
6 42.7856
7 41.1536
2 2.8656
9 56.0048
3 27.28
3 35.8912
9 77.0112
4 37.6464
6 77.6176
8 62.6
3 35.1888
13 47.9136
10 94.8384
8 87.7696
8 43.2416
6 34.264
5 59.8128
5 32.3488
4 46.1184
3 40.9456
5 58.3664
5 51.3168
10 239.1984
8 75.1152
3 84.472
9 87.8208
5 155.8944
8 47.9296
6 105.5632
6 67.072
7 43.8224
8 343.0816
12 67.344
3 40.2512
6 295.576
4 54.5216
6 58.576
6 148.6432
8 43.9104
3 178.2064
6 39.4976
6 7.5072
5 20.24
3 68.8672
5 35.784
12 236.0784
5 79.1152
1 276.6448
6 60.4736
12 238.1568
5 35.0272
9 83.0192
8 60.3472
11 83.5744
9 49.3456
11 118.9232
5 44.664
3 111.1856
8 81.9504
2 230.0832
8 47.3296
10 135.1984
3 31.4592
16 141.9744
7 170.4736
4 34.1648
5 46.6256
3 71.5072
18 65.4848
15 124.4496
6 34.5472
5 59.7712
7 44.392
4 74.1488
8 70.5568
7 48.5856
5 25.7984
1 30.1264
17 93.1568
3 76.2688
8 43.0656
6 136.8464
1 23.7952
8 220.4512
15 242.9344
11 161.504
8 58.1568
7 111.7024
4 67.5776
7 55.0736
5 50.152
7 17.5952
9 83.1904
7 90.3824
6 76.72
6 105.4576
12 102.2544
9 127.7072
6 124.4048
7 24.3408
4 49.2384
14 80.1296
6 57.1312
9 120.4032
10 136.0912
7 39.0832
10 145.616
5 76.968
15 153.4672
5 36.1664
9 114.0016
5 45.8608
8 60.9104
6 69.7808
17 84.3856
3 33.8112
8 34.7936
4 96.9248
4 38.6224
7 102.592
5 37.7248
4 160.576
9 35.6736
9 41.7776
2 19.2272
7 22.944
4 61.1152
3 93.568
9 169.2208
8 32.3248
2 92.9424
12 84.2768
11 29.6464
9 100.9904
18 51.5376
2 140.1056
11 99.8752
13 30.8416
7 88.0384
12 38.3568
6 54.4832
7 178.904
5 21.3392
19 89.2032
6 13.8352
9 26.032
2 21.7392
5 58.5888
4 105.5728
2 246.3136
5 135.208
2 44.0416
6 29.432
10 28.4624
8 99.3712
1 12.7248
8 70.8864
7 51.2128
4 56.0224
5 126.2656
2 159.0688
5 165.16
15 131.7808
6 59.3504
7 73.672
11 91.3232
10 115.6112
2 23.7728
7 75.088
4 33.0528
7 72.6464
6 43.2976
10 58.8
4 49.2688
11 100.3936
6 104.3856
5 255.2512
10 232.944
2 33.7888
4 59.0976
6 50.4432
5 56.7776
9 50.0176
5 34.9136
8 60.5952
7 121.0544
11 92.3728
8 59.6064
19 97.496
8 200.3808
3 45.6496
6 18.0768
13 75.7344
4 43.72
6 54.1376
10 103.7696
5 35.7216
6 33.04
7 55.3568
19 147.0048
2 17.6032
10 36.9264
7 102.0128
10 34.6192
4 25.4928
4 31.9504
4 60.768
8 110.1408
9 70.1936
4 45.7072
4 34.344
1 26.0176
10 42.5328
3 104.536
6 44.5936
3 39.7632
5 121.2192
3 15.6832
8 202.888
2 16.8096
8 100.7984
2 27.6432
7 33.0704
7 97.7216
4 67.6336
5 51.744
5 79.2304
10 107.0176
4 93.3024
7 67.4336
9 71.6192
12 110.32
7 107.8832
7 73.8208
9 49.0224
6 31.5664
9 151.9552
5 107.416
2 25.6224
11 49.4352
8 50.336
1 17.6832
24 62.2928
1 22.1968
2 22.368
2 62.8336
35 87.2864
9 101.7872
5 99.1728
12 222.0032
9 49.4864
4 64.7504
3 86.7488
13 138.0192
8 85.9952
8 110.232
8 124.0784
5 26.704
4 77.8032
5 49.728
1 37.7232
2 31.0896
6 25.8112
2 24.1632
5 62.6224
9 36.976
5 84.1376
4 20.008
1 24.0032
6 44.88
9 93.1328
7 97.7008
7 72.416
4 68.288
4 25.9952
7 120.2976
5 29.1408
6 81.4192
8 124.5424
12 123.9424
2 30.8448
6 70.5776
8 35.9472
5 54.7328
28 52.76
6 55.0816
5 37.8848
5 26.9888
8 53.3472
7 104.0256
8 43.3408
5 50.608
1 217.3648
16 94.8288
6 78.08
9 76.6928
5 60.9056
14 49.624
9 52.2352
7 35.568
7 67.2192
9 108.0896
2 14.3968
12 196.8736
11 46.8432
6 35.7488
9 70.5168
6 64.2544
3 42.2432
33 136.616
8 30.5168
16 55.8432
39 172.32
2 54.0464
4 20.2016
13 20.6272
14 118.008
8 66.4352
10 136.5056
10 123.4576
20 57.704
10 108.624
3 91.544
9 35.4048
6 47.5152
6 48.8512
6 14.072
3 65.6288
4 68.1408
4 58.6304
9 21.7568
3 61.216
5 133.5952
6 136.5552
6 87.5504
8 119.6736
8 64.9344
14 136.0192
8 83.2656
10 64.7248
10 133.6896
3 87.32
12 118.8624
13 328.0928
2 29.7808
5 86.16
11 82.6944
7 51.9648
7 62.5568
14 78.0384
12 79.0544
12 244.7056
2 50.8288
6 80.4032
4 61.5024
7 36.8528
9 54.8112
6 99.6032
5 101.6448
10 64.8768
3 162.4432
9 67.4096
5 178.3088
12 8.7344
4 212.96
11 57.9776
2 18.2976
10 144.5408
4 76.5344
12 112.6496
6 97.9088
17 280.3728
11 13.928
4 45.416
11 222.1056
5 34.8448
5 102.1552
8 101.5824
4 20.7184
10 151.3632
21 107.648
18 58.1408
12 57.1584
16 62.4
8 88.4624
1 325.7184
4 38.9008
14 95.904
9 123.6848
8 67.2512
7 70.6976
11 58.1536
2 137.3344
0 64.9456
4 36.7456
16 66.5104
6 74.168
9 52.376
7 137.7104
13 136.8688
16 28.5056
24 57.592
12 72.4064
4 75.4096
4 23.4064
8 32.1712
8 61.5824
10 80.2768
8 97.848
4 20.936
5 24.32
15 134.6784
10 13.4864
2 37.1104
13 44.4544
10 127.768
9 87.744
6 31.2112
9 121.2896
11 91.3872
8 17.9136
2 225.3616
7 41.5248
5 84.2624
4 147.9024
5 40.4576
11 122.3056
9 91.8992
2 33.5952
11 52.6064
7 90.512
9 30.2768
6 84.448
4 47.368
12 97.2256
3 116.9712
6 31.6656
5 110.3792
8 69.344
7 80.6784
16 88.8416
8 67.368
1 34.0912
12 137.2144
6 104.992
4 14.9504
4 43.024
2 149.1584
5 33.3792
10 140.7184
7 78.2368
6 37.4384
4 88.0304
6 46.0064
14 17.712
12 37.5392
2 122.7104
7 61.568
6 88.6352
7 83.5472
2 47.408
10 67.9696
9 173.344
17 30.264
9 48.2688
30 192.7888
5 45.8496
15 90.6784
7 35.3984
8 96.7728
11 34.1104
3 48.7856
11 95.0496
2 52.0992
9 36.8944
15 209.0432
5 81.2208
7 66.4288
7 148.68
7 41.0144
3 65.8928
10 57.8992
8 96.9824
8 121.9808
7 48.1344
5 72.4688
10 57.0496
21 49.2016
4 36.7072
6 57.5472
7 25.4544
6 41.6672
8 74.9024
4 62.5968
5 33.9984
1 104.1824
4 78.3568
7 142.8528
9 95.008
9 35.464
2 33.1984
12 36.3408
14 183.7728
2 225.0112
7 116.5648
6 54.92
10 93.3744
3 100.0128
12 198.3664
5 236.5136
7 87.8816
7 83.1888
8 38.792
9 204.1776
16 75.3824
9 50.1824
4 63.1936
9 114.6688
13 33.0848
13 42.0464
5 29.6928
4 47.2528
12 130.0432
12 62.4896
14 78.0432
8 96.0816
3 9.6864
4 61.04
4 40.5504
6 91.9408
3 22.9008
8 96.496
14 75.4384
8 135.9728
5 25.44
8 65.0896
7 198.568
2 34.5504
6 49.3088
11 101.8208
5 82.9152
4 36.1696
15 61.4368
4 10.2048
9 100.1568
3 21.3648
8 30.2032
5 90.2736
15 205.9824
4 48.3456
7 51.5936
14 132.064
8 55.8192
8 64.784
7 75.8048
3 51.8272
8 42.2928
6 84.144
14 267.3712
5 42.104
8 56.6992
4 162.016
4 45.608
2 51.744
4 29.3056
10 131.0896
10 113.9792
15 68.3392
11 85.6592
4 106.5136
4 106.3392
5 47.9904
5 74.3872
6 94.6528
11 89.6384
7 76.3792
5 130.3776
14 81.0496
8 68.7824
3 30.2736
13 96
8 60.2704
8 138.3296
8 52.2752
3 68.3728
11 102.176
10 98.3552
6 76.5312
7 137.5024
13 83.7968
7 54.8192
9 79.3424
6 39.8256
3 42.5232
8 100.2624
4 55.6544
45 168.6192
9 55.832
7 65.9712
7 52.6208
9 261.0192
7 35.7888
5 46.9744
9 109.448
9 52.4208
4 89.5504
8 140.9328
12 187.9456
7 81.7456
7 59.7104
3 20.4016
2 23.2912
12 180.1168
7 35.1008
9 88.7344
5 46.896
3 37.0736
2 23.92
9 18.8144
6 42.3088
12 59.192
5 49.7872
8 72.3808
5 36.8944
15 187.9808
6 61.3472
19 59.3648
7 56.7024
6 76.3168
23 76.152
6 105.6416
6 106.816
14 65.9872
8 52.9856
6 36.0256
4 136.2848
7 25.7728
3 28.7968
10 79.7104
4 128.3392
11 66.4112
10 67.6384
8 39.0592
2 48.0448
4 71.816
2 57.2496
5 35.0304
5 77.2336
6 113.5824
11 90.456
12 53.8768
6 29.4112
1 24.2816
3 41.8336
5 227.1696
6 68.3728
4 68.0032
8 48.3008
3 92.7104
7 23.7616
7 52.776
3 62.7632
12 36.1392
8 54.9968
5 77.0464
5 69.9376
11 38.3024
6 53.9824
6 46.2864
4 84.2688
4 45.72
7 227.3088
5 51.2528
4 91.0368
11 194.832
5 102.648
7 71.4208
16 164.48
6 60.8016
6 59.0368
7 77.8976
9 119.7856
14 112.2064
4 32.6592
3 47.6304
4 54.9792
9 156.144
1 10.6944
16 66.496
10 69.1232
2 69.7504
3 63.2656
7 99.0736
8 30.336
6 167.2592
5 25.296
9 74.9888
7 49.1904
7 39.7584
4 85.7376
6 62.0864
4 74.56
5 50.9552
1 7.4192
6 213.6128
4 67.4608
4 30.16
8 136.4016
12 138.1424
6 34.1936
14 59.7776
7 56.8864
4 46.4832
13 121.3728
15 146.6576
6 21.128
9 50.3168
9 105.5936
2 17.7216
7 89.5008
1 14.4064
13 149.496
3 135.2672
8 93.184
5 41.5104
8 85.4752
11 72.44
24 149.7344
2 23.416
5 89.5088
7 30.448
13 67.2144
15 91.944
19 21.9344
6 45.6432
5 102.7584
11 24.856
5 38.2224
8 98.0688
7 106.0848
8 152.72
9 21.4416
6 78.3376
14 87.2656
7 35.7072
10 59.2352
12 75.952
6 44.2928
5 111.2416
6 72.7216
4 16.072
8 96.7472
10 145.2224
25 262.7296
2 107.7424
18 38.224
4 63.4848
3 9.6736
5 44.3216
8 77.0624
6 68.5152
6 54.4688
13 61.9888
13 43.3776
9 21.0928
12 190.0176
11 121.7344
18 93.5056
4 75.5136
5 105.7536
6 93.5584
7 104.3184
4 65.6944
14 129.3744
10 59.1216
7 40.736
8 31.7728
4 30.7616
6 136.9312
6 53.9376
10 58.2784
5 73.1072
3 83.5296
4 65.6064
10 173.8384
7 155.6512
14 126.2736
6 51.7344
8 72.9008
8 34.8624
6 58.3328
5 32.9824
11 95.3248
3 54.912
4 132.5264
2 13.5056
4 50.368
7 83.7952
14 97.9504
7 59.6544
2 56.8624
7 31.4224
5 66.3728
5 25.3904
12 70.4864
9 102.0112
3 54.7728
7 64.1184
9 49.0432
2 72.664
3 26.7408
6 76.3888
10 45.4432
6 77.4096
11 122.5168
4 139.5664
5 117.944
14 21.896
1 28.3904
5 28.9152
13 62.6336
6 120.9632
9 82.4864
7 27.6464
9 43.144
3 154.3792
16 203.6272
7 142.5984
15 45.8992
10 95.3216
5 54.5184
15 262.2624
7 36.4704
10 62.9232
8 94.6272
18 25.0368
10 37.28
5 87.6752
11 74.9632
7 78.3856
11 193.1456
7 42.9536
8 86.304
7 111.2448
12 75.9696
9 74.184
1 24.296
6 54.5008
9 33.7792
7 41.7632
8 94.8992
8 107.0208
7 46.8304
17 71.0736
17 150.6896
15 71.384
10 57.52
4 29.8592
7 81.8736
7 96.1264
7 31.8416
6 92.1232
12 84.6096
10 52.28
6 42.8416
10 83.5872
6 37.3872
5 103
5 42.7392
12 78.0176
6 50.3184
7 58.4768
10 78.4128
5 71.5776
5 73.0768
9 186.6544
4 23.352
4 45.5808
10 33.3168
7 51.8768
17 160.2288
8 52.6272
4 42.2128
13 83.936
3 50.096
7 93.72
6 99.1376
4 60.0496
7 83.44
6 127.9376
21 185.888
13 38.0144
11 69.5616
12 124.6848
2 42.5232
15 94.8992
9 84.08
4 42.3328
4 40.6256
7 179.784
4 45.0032
3 21.0064
8 90.4416
8 15
3 131.376
10 123.9968
2 12.3664
5 36.5808
10 51.6432
3 137.1616
18 79.6192
2 58.9824
5 109.6416
19 118.5824
3 71.2304
2 53.4752
7 21.7536
15 123.984
8 93.0864
9 66.272
10 83.2224
5 52.9392
4 101.288
6 109.7792
7 117.3856
2 26.6528
6 48.9968
4 82.7936
4 73.7584
9 55.2752
4 73.3696
13 128.4608
4 59.976
4 58.4928
3 31.68
5 30.7376
6 57.2336
11 48.7824
1 99.8192
6 91.2864
8 48.3664
8 204.4224
4 53.1008
12 71.2608
4 86.3328
10 63.6992
7 128.3984
3 33.9456
4 88.7616
5 47.1264
4 30.8032
11 89.8016
8 121.0096
11 85.4256
7 81.7312
11 112.2128
16 150.6544
4 36.0992
4 54.9152
12 100.2304
4 15.2
22 161.7584
11 110.3536
8 27.5952
5 89.1536
7 82.4624
10 61.4096
12 102.6736
4 84.3744
9 200.1152
7 126.2544
13 83.8144
6 15.288
9 67.5088
1 19.3648
3 44.4544
10 78.7056
3 93.5056
9 120.5408
5 22.2688
12 94.1728
4 31.8624
1 10.12
3 40.8048
7 57.5952
9 22.6848
7 67.3296
2 159.4576
20 145.3888
7 98.8624
12 17.5504
5 68.3056
4 78.1856
2 130.0416
5 48.5216
8 28.0768
4 32.896
6 70.7392
4 38.6192
7 87.2016
10 95.8576
9 67.4176
5 104.912
8 141.8896
3 21.7136
9 61.7168
4 30.72
9 103.1744
7 86.8544
9 99.5648
9 66.0272
3 56.336
4 56.7296
17 110.0384
6 85.0192
7 55.4944
2 78.4592
6 87.5408
14 92.9616
6 90.1792
6 38.1616
7 28.1312
8 80.5824
5 20.0208
7 90.384
14 61.5056
5 73.6976
6 74.6272
4 60.288
5 50.7376
5 70.7408
10 110.0496
10 113.328
10 97.8464
12 58.3984
9 86.6912
7 128.9376
3 140.7168
8 36.3584
4 60.1104
7 105.8592
10 141.272
11 66.3104
6 154.552
18 52.0976
7 116.592
3 69.2032
2 17.0864
9 31.5504
5 103.9424
20 120.3056
8 100.8592
5 78.1632
12 161.0992
5 33.5072
7 90.464
6 75.0288
11 82.9888
5 35.7744
3 84.12
14 76.8576
3 72.1296
5 85.456
6 142.9808
8 52.5952
3 39.7664
7 195.4672
6 76.5136
3 154.4752
4 96.592
1 10.0304
4 47.64
9 82.9872
12 132.0224
4 42.8208
5 143.3488
5 15.232
3 66.9088
4 77.8816
10 132.5424
8 20.5072
8 78.2608
7 26.992
2 92.5488
12 111.5232
5 38.5664
13 120.0912
9 84.9904
4 108.432
6 21.7584
1 24.136
7 46.3136
6 89.0864
10 106.1968
3 50.752
14 37.1072
5 66.496
8 103.5856
9 56.744
6 53.7024
7 60.296
6 24.5056
10 92.4752
4 71.96
4 86.536
7 69.7888
8 74.1056
2 66.6896
13 91.0464
9 270.6224
9 70.3296
3 30.0128
22 101.3456
4 113.7168
4 106.0224
12 149.84
6 148.2624
11 69.9664
6 104.3264
4 73.2368
11 114.8912
10 68.1232
8 149.6976
4 132.7536
8 63.8112
4 26.8288
9 48.3728
6 50.7648
13 219.8048
5 151.048
6 89.1376
8 83.7328
9 51.6096
2 44.7088
4 68.776
7 95.3696
9 65.5344
4 73.3168
17 106.984
5 113.8416
5 49.6704
9 97.6816
5 20.2752
5 69.912
6 39.8464
7 61.7584
9 130.3744
3 10.4064
8 92.5824
8 79.7104
8 100.6768
5 62.8304
14 56.2944
12 111.2416
5 77.9344
8 52.2416
16 62.0528
4 30.6768
7 99.2416
5 58.2128
8 63.3312
8 48.6336
12 116.2304
6 143.816
7 26.2208
7 85.4688
12 263.8544
4 51.768
7 120.4848
7 74.7056
14 128.2592
2 48.2352
7 48.6448
5 101.464
7 102.712
8 117.3648
13 106.7024
8 25.152
3 43.1008
3 62.9808
9 112.1936
12 139.6224
9 96.96
6 73.5072
7 22.6976
3 23.3776
1 62.3536
6 71.0192
7 29.1632
19 185.2848
17 136.4128
9 14.8976
5 80.3392
5 38.0368
5 36.8128
12 72.7664
9 74.0144
10 39.9728
17 144.1568
5 143.472
7 83.0432
6 132.0064
5 23.424
13 130.2096
5 75.6672
10 95.1008
14 17.144
8 158.328
10 112.4304
8 222.5104
3 19.448
4 15.8096
6 82.2432
7 40.9248
11 187.9104
8 146.4432
7 97.4768
7 49.4528
12 38.9808
8 43.6016
9 69.2736
6 59.8768
9 98.6896
7 47.7984
8 136.0176
9 30.5264
7 51.9312
7 79.0832
5 78.56
10 36.4976
16 70.064
7 183.5328
4 41.264
2 24.7808
6 52.0176
6 73.4752
8 86.4336
5 41.3824
9 13.9344
9 36.3616
2 39.2944
4 101.4304
8 158.0048
7 89.1408
7 90.0928
10 106.72
6 81.056
7 54.0112
10 71.392
4 43.072
6 18.096
5 56.5136
6 76.752
6 52.1312
7 43.7744
6 75.1872
10 77.1008
9 57.6352
11 52.8912
5 52.688
7 62.4256
7 97.6336
8 93.8768
1 29.2368
19 147.5072
8 66.776
8 46.9488
4 40.448
19 36.8832
28 105.3552
4 60.432
10 63.7568
5 85.1248
18 99.6048
12 66.4496
10 49.2336
1 62.7472
6 53.3184
2 19.504
6 68.6992
5 39.6464
7 90.312
4 53.4128
6 188.3088
5 60.5264
5 52.3696
2 23.9968
6 48.4608
9 52.1056
10 93.3136
4 111.2464
6 91.0432
9 119.2832
5 42.9696
6 29.6752
8 48.8736
1 22.4512
6 48.032
12 54.8992
7 30.0976
7 55.8032
9 133.52
13 74.5296
3 56.0784
7 147.5568
5 31.8192
5 251.4512
8 57.4352
1 46.9472
12 63.104
8 109.6096
7 49.6784
10 36.624
7 55.072
7 68.0176
5 132.6256
14 106.9568
7 97.5504
6 101.1696
10 82.4848
5 39.8464
10 53.6736
8 43.3776
5 27.8752
5 96.52
2 76.6032
12 105.36
7 71.1328
8 28.4512
5 141.1472
4 55.8288
1 11.984
11 129.5424
15 109.4976
18 32.6688
6 109.7248
14 101.3088
8 59.688
10 80.7568
5 36.6032
10 40.2672
5 54.5008
5 72.3104
5 62.3648
7 110.5184
12 36.1536
4 59.4032
6 121.0976
8 34.2416
7 258.8368
11 36.1824
5 105.0912
10 153.8128
7 90.376
7 66.5072
6 94.0336
4 61.6912
3 24.8064
5 65.9696
10 81.08
9 37.8816
2 58.3488
9 74.2944
8 100.992
5 81.2784
9 53.6352
4 32.6912
7 96.9104
10 104.2672
23 46.3888
9 72.2336
7 99.1888
12 104.1424
12 79.488
9 98.1488
7 106.3744
6 67.8944
7 69.2448
5 25.216
6 104.2224
6 38.256
8 98.1008
2 34.2432
9 69.7872
3 27.4768
9 156.7472
5 31.6944
3 194.728
7 106.336
10 107.752
6 42.0992
10 40.248
24 65.208
4 34.304
18 303.9648
9 100.2048
11 140.2784
4 65.1872
7 16.896
11 141.6288
32 69.848
3 50.5536
22 278.544
6 47.4304
11 39.2912
9 86.56
8 114.472
7 90.8064
4 85.6736
3 52.0816
6 45.7664
3 10.2928
6 44.4064
9 62.3248
10 116.0464
9 78.8464
9 116.0976
4 44.2448
5 84.0768
7 73.352
7 63.9376
22 290.5504
4 38.9696
7 95.9504
7 39.48
5 118.2752
6 53.5408
7 76.1536
6 63.6528
12 88.9376
8 40.8816
7 45.1824
9 57.9248
1 43.0112
8 247.2288
11 96.8352
4 32.3808
13 118.112
8 52.3968
10 78.4608
5 77.84
5 50.8768
8 16.1312
8 80.208
19 36.1792
14 12.4704
7 42.5216
3 88.3328
7 148.032
12 371.5424
6 58.7008
10 130.4928
5 40.768
7 49.9632
7 83.8144
5 42.2496
3 182.5856
9 104.1984
8 34.3792
11 81.52
5 29.7104
5 98.3184
13 158.6
10 154.7568
3 47.3776
14 102.5936
7 126.0208
6 60.7904
5 59.552
5 84.6816
4 93.072
3 64.1648
1 48.7392
3 67.6512
5 104.8688
10 334.6384
5 59.8912
1 22.6352
14 218.3776
7 90.7184
11 40.6976
13 84.2016
8 56.7296
3 32.9328
8 73.5472
9 20.4928
8 140.6
6 83.2432
4 34.648
11 77.2368
7 53.0256
5 49.456
6 261.9552
5 56.6528
1 8.2304
5 19.4496
6 88.9792
7 80.7856
5 127.7424
3 41.2688
1 43.304
8 59.688
10 72.6832
3 36.2496
13 241.8944
8 60.0752
10 25.0448
6 95.0384
14 38.2576
8 152.3552
8 23.4336
3 120.7808
10 49.8672
1 88.1408
12 130.6256
8 55.6288
9 285.6112
1 16.7488
14 148.176
7 46.7392
7 46.6096
5 56.8416
7 67.3664
4 46.8368
17 56.9232
3 25.296
9 89.1152
6 103.6096
5 44.7936
20 138.4
4 186.6608
7 133.7824
8 113.4352
4 92.384
5 49.6448
10 137.7632
3 32.272
2 54.9824
1 17.384
9 42.728
4 115.3392
7 130.7584
7 13.408
7 62.2176
4 62.4976
2 5.0608
15 132.7072
3 79.6464
9 73.5872
0 29.912
5 56.5232
9 94.9872
6 34.92
7 53.7984
9 78.9536
4 32.608
8 28.4
3 68.992
6 97.9392
10 83.2176
5 76.8464
3 150.784
7 70.6448
7 51.9888
8 64.3328
12 107.1136
15 83.9952
5 74.272
5 57.184
7 135.832
10 46.4816
5 20.8336
5 88.6496
22 275.6672
5 56.8224
8 103.0624
10 149.856
6 128.3376
13 91.0336
5 50.288
6 60.0176
4 23.5888
8 19.0848
10 77.152
10 65.3952
8 54.24
12 52.9472
2 16.9552
7 113.4304
6 53.1936
8 60.504
9 49
8 110.8336
10 44.32
6 88.4896
2 34.008
10 65.9872
8 22.56
2 26.9616
2 51.5728
14 22.8224
6 64.5008
13 50.0768
11 21.7424
9 38.9664
5 139.8608
7 96.2608
3 33.4368
12 118.1648
21 85.0288
5 92.5616
9 84.3424
3 35.912
10 204.0464
4 48.9776
11 102.0128
7 85.1472
5 51.0512
6 122.9456
10 259.5248
8 98.9456
7 96.2576
7 91.5184
8 54.4016
10 19.7232
3 17.5312
5 91.056
11 137.344
5 179.504
6 9.7712
11 34.5904
8 122.72
14 68.4272
10 37.3168
3 34.7904
8 66.7008
6 15.7696
11 73.4896
12 84.8192
9 82.0448
10 31.808
1 24.4368
7 45.4544
10 68.3856
8 30.3664
3 44.8368
5 41.6736
9 81.5952
11 50.696
9 85.2736
5 89.9744
5 100.2176
3 36.6256
9 96.7344
1 28.9632
6 189.3248
7 67.2448
7 31.2352
2 40.9664
1 12.8112
6 77.3232
6 157.4224
3 25.9232
4 42.5072
4 30.5616
6 40.7456
5 72.976
6 72.0112
6 43.2448
11 131.08
13 121.512
6 32.6784
3 54.9504
9 52.6608
10 13.6656
9 91.7024
5 93.2368
7 67.144
2 16.2944
7 126.3824
3 23.2608
8 81.3664
12 85.3552
3 54.1632
9 77.1952
3 99.1872
2 81.0144
6 72.7744
19 229.336
6 35.7888
7 66.0528
3 47.12
13 137.7856
5 87.3296
4 27.4
4 43.5312
6 103.7664
8 33.488
7 47.1568
7 91.736
6 73.736
10 59.3264
14 41.4176
7 64.1648
6 9.3296
6 133.8576
9 196.7696
9 129.8816
4 152.016
2 53.9744
4 31.0368
5 101.752
8 123.8544
20 89.8608
11 48.3744
9 31.6208
10 112.2688
3 71.1424
9 50.8608
7 9.672
9 170.7072
4 66.8032
11 67.7408
10 51.736
10 50.5152
6 10.2864
8 41.7728
2 97.1824
5 78.7936
8 157.8944
7 84.0112
5 32.5696
10 48.2416
6 47.5184
4 40.7968
6 59.0016
2 15.3552
12 75.8512
12 36.5456
6 206.6688
4 55.288
8 68.4576
10 112.0288
7 62.9424
4 59.048
11 58.1856
5 48.8768
9 70.4816
11 129.4576
3 27.5616
5 117.2992
8 59.3968
7 98.1792
4 76.3568
5 108.3216
14 242.5712
2 60.1904
9 76.768
6 69.1984
14 51.5072
2 83.4272
12 110.6768
8 48.808
9 42.1696
11 100.4752
10 109.3248
5 78.5072
6 147.9248
5 142.9056
2 93.9904
9 85.4112
5 71.904
4 40.6272
6 43.0384
5 47.4016
14 137.1856
4 92.5776
0 39.2832
8 40.928
16 98.6288
3 43.4288
4 172.0352
7 69.8864
9 23.2048
5 72.472
5 52.9968
12 53.728
23 36.4928
9 52.1936
6 262.64
5 250.7392
13 88.5648
6 27.6432
4 35.7904
8 53.9008
3 136.8304
4 64.5696
15 44.1216
8 63.0576
4 31.568
3 71.6336
10 75.1536
12 16.9392
7 47.232
6 67.496
2 16.84
8 321.0976
14 111.8272
10 101.7808
5 29.5408
10 166.0752
8 90.5728
10 46.7232
4 100.3424
11 49.4304
6 80.9312
7 39.2704
4 20.9328
5 49.2848
9 106.0128
14 28.8096
7 128.136
5 53.6576
4 112.056
4 35.9888
9 38.0704
11 256.5824
6 44.8128
6 55.5312
5 147.816
9 109.96
9 87.1152
2 118.9552
6 107.5232
6 20.0896
12 59.2752
4 56.312
9 287.4448
4 43.9776
5 76.7456
7 55.0672
6 65.6096
6 121.7296
11 136.0512
8 47.3184
7 78.048
11 31.4592
2 51.4384
10 124.9968
6 67.2
7 88.144
10 152.8928
3 21.0416
11 63.0928
14 88.9584
9 132.8704
2 13.7744
8 57.256
15 93.8944
7 203.848
5 61.2816
4 19.7264
16 79.8288
5 44.1952
13 51.9088
7 59.1456
4 24.5744
6 91.4
1 20.592
6 52.2704
9 76.6128
5 52.9888
7 56.5856
3 39.928
9 219.424
6 97.1008
4 15.4544
2 22.0064
6 57.0928
6 72.9168
3 54.7696
7 34.9744
9 25.1072
2 65.8272
6 59.8736
6 65.0288
13 67.36
8 65.4384
8 78.8768
5 54.2064
3 30.5312
6 214.6048
9 46.3792
4 95.1696
9 112.0048
11 61.0704
2 48.8848
10 75.8416
7 53.8064
2 23.024
7 74.5232
5 83.9488
11 127.4752
11 117.008
9 38.6288
3 35.6864
9 67.5664
10 134.08
5 102.0976
5 176.0944
10 260.2432
4 103.816
15 17.0432
10 131.1344
11 93.7872
5 117.6672
4 74.152
7 39.1744
10 212.0416
7 73.9408
13 90.2288
14 79.496
5 33.3408
12 75.1392
2 19.7616
15 30.92
15 75.4368
5 43.8256
7 78.5104
6 74.8256
17 69.5824
23 77.3984
9 62.0432
7 100.848
5 21.864
14 86.5872
3 33.1584
12 55.6608
5 74.728
2 71.0576
12 65.2432
20 93.8096
5 127.7008
11 110.8496
14 75.5312
10 71.3648
5 36.5312
6 48.0944
8 82.328
2 19.3216
6 52.584
5 99.0272
8 60.3232
6 177.6336
9 99.408
5 73.1472
9 76.192
4 206.824
7 109.9664
4 42.32
3 56.1216
12 95.9696
4 27.32
4 143.6848
4 48.1552
6 36.6272
5 45.1328
7 71.5328
6 40.0592
8 151.6896
2 18.2848
9 16.6976
20 92.584
8 70.616
6 114.1264
8 46.1488
8 257.6816
5 53.12
4 46.0368
4 44.5696
17 85.6848
8 36.7152
16 73.5264
5 30.3632
3 62.504
6 120.5472
12 12.808
6 27.5664
10 82.904
13 59.432
6 67.6976
4 29.9456
4 50.6112
6 43.1648
8 32.2176
4 112.1472
9 59.0624
5 120.184
5 130.4848
8 68.4512
2 142.104
10 52.6336
9 46.4912
6 52.9632
7 86.0864
4 47.368
9 70.5712
10 176.9136
6 101.112
9 48.4048
5 49.48
5 46.7168
12 55.0768
5 70.28
4 30.9904
6 92.232
5 33.8144
5 100.0416
4 11.3552
6 89.3184
5 47.9648
7 63.7648
4 35.1424
6 92.6496
3 21.7312
11 83.072
13 99.1312
3 41.648
6 79.4544
3 64.0192
5 55.7504
17 12.272
3 23.6976
6 46.9088
10 291.9008
2 48.3424
5 52.9136
6 60.3424
13 311.7808
5 40.9856
8 110.1376
3 62.5104
8 99.008
3 60.9008
11 44.968
7 15.88
10 122.0992
9 59.2768
4 28.6832
3 76.1216
11 161.2432
4 58.6784
11 51.3648
17 153.9424
5 95.4048
17 334.6496
3 65.9328
4 77.68
1 17.7984
11 36.2368
3 17.6864
2 23.6816
14 18.104
6 82.2816
5 68.368
12 121.7056
7 68.1536
10 70.048
2 38.3536
9 51.3776
7 74.92
3 24.9904
8 55.8288
3 81.6864
5 116.0864
1 27.0192
8 50.2
5 22.688
8 317.1824
3 78.1616
3 55.1616
4 29.8128
4 42.7552
13 154.6256
7 182.0624
6 93.5056
3 55.288
11 50.1488
4 53.32
8 83.856
5 77.0352
2 27.9248
16 115.2848
8 63.8304
6 78.6128
5 43.7232
8 103.7408
4 44.4384
3 23.2224
6 58.7136
15 47.7248
5 76.2784
5 73.512
9 64.5504
9 132.9248
4 40.2496
8 76.5328
2 45.2064
5 104.5344
5 125.9408
11 78.3728
4 27.3376
15 90.112
20 150.8176
8 23.0992
3 70.5296
4 74.384
7 126.8208
3 68.336
9 50.3472
3 34.4112
4 60.7264
6 61.2464
7 26.768
10 70.5904
5 26.9776
8 102.3632
10 12.3296
6 41.5216
7 122.8304
5 18.3792
5 27.5952
6 59.1568
5 106.8448
9 47.1744
11 128.656
6 119.3856
3 27.3072
3 89.8128
4 33.696
8 44.1872
9 48.8096
5 52.2064
3 16.7456
4 164.2624
5 100.9968
16 223.8848
2 36.4832
7 69.5152
5 149.0128
7 78.0256
6 109.3392
3 115.5552
2 23.8928
6 52.6
4 100.7664
8 91.3728
3 35.2176
6 35.6816
6 68.32
8 84.3136
7 167.3136
9 34.8096
9 58.712
2 66.0416
13 74.7952
7 37.9664
10 96.4352
7 13.6048
3 36.8928
3 38.7856
2 10.6832
8 70.8
8 60.904
6 97.9584
2 41.2688
5 52.7792
7 79.7872
6 63.2112
10 87.4656
10 144.0512
3 42.3104
8 57.544
7 76.8448
2 48.3632
15 189.7824
1 24.4128
19 79.3872
1 10.3904
6 36.2624
3 38.464
21 69.4864
8 36.1248
3 107.3024
4 125.2544
10 127.6352
10 68.5904
8 117.2384
3 93.2352
6 65.6016
8 49.8592
2 60.92
4 96.52
3 31.3936
6 63.8416
8 82.8544
11 118.5264
2 40.2848
8 37.8896
4 30.1616
7 87.1168
9 87.6096
8 66.9552
3 90.8592
3 103.3072
10 107.3296
5 126.3648
11 29.5392
1 26.88
12 125.1728
3 90.2656
6 28.288
6 76.8064
6 43.9488
11 68.8976
7 67.752
2 24.864
1 17.5312
6 57.7568
6 61.0816
16 21.3248
6 80.7952
10 81.0608
9 81.5488
6 32.5456
6 46.44
7 72.0016
4 55.112
5 44.0704
10 136.4848
4 32.4944
4 27.7952
4 66.2288
4 63.4384
9 138.008
6 46.6016
8 48.4384
5 148.2752
6 83.6128
8 66.1968
8 23
14 89.048
5 57.3376
10 69.7584
5 34.32
6 92.464
8 30.432
3 41.6432
8 75.296
8 123.2208
7 28.9264
7 263.2528
6 27.6752
6 56.4992
9 28.0432
5 74.0832
6 105.8592
6 39.2048
3 41.1744
1 47.2832
6 105.4928
14 115.424
15 81.6128
5 69.1344
9 180.2944
7 47.6656
13 68.2336
3 112.7968
5 26.3824
6 56.0496
7 42.0208
5 217.9632
4 94.432
19 118.2096
9 71.6208
10 185.9888
4 30.5776
8 71.5344
10 81.0608
8 68.2368
7 83.4832
7 70.5248
8 82.48
5 74.5776
29 41.08
10 55.2336
1 20.256
12 135.2288
4 37.464
5 200.6528
10 102.368
5 90.5344
8 39.4176
3 46.2288
2 39.264
4 31.3104
7 66.9088
11 82.6336
9 71.4576
11 24.5648
8 86.0208
9 54.0944
8 64.8816
4 163.6256
7 25.4896
1 29.16
10 63.648
4 35.1744
6 38.5392
4 52.752
9 59.1664
9 109.808
3 16.9216
12 216.2304
16 53.5728
8 45.1712
9 116.6544
2 25.112
3 64.2
3 81.2896
7 92.456
9 154.1488
2 75.496
9 137.7008
7 40.4432
7 75.5008
2 30.2224
16 128.1136
22 85.0352
4 72.4112
9 179.7328
9 180.184
3 109.4992
8 108.0272
14 114.5424
10 100.7344
4 85.1616
7 136.3072
9 91.448
9 101.1696
6 67.4176
4 45.2368
4 41.0784
7 55.5168
15 175.1808
3 121.2448
6 50.9104
6 35.2768
5 37.528
4 100.0304
14 155.7216
6 56.2176
1 19.3376
4 84.9856
6 91.2944
11 235.976
6 54.32
3 159.0048
6 48.632
5 78.2832
11 91.5152
2 72.5184
7 176.0112
7 29.4112
4 44.0672
5 125.6336
5 159.7568
4 49.6592
6 90.488
10 90.8384
8 46.1616
7 68.2784
5 108.5616
9 169.3008
4 100.7696
15 56.5872
10 20.3856
18 141.6416
1 27.408
13 80.3936
6 50.976
12 88.8928
2 73.5888
4 33.9664
11 140.048
6 41.9776
18 35.2688
8 28.8768
13 37.128
6 93.9392
2 25.9888
5 34.0304
3 38.5888
8 69.168
7 93.6176
5 81.5296
6 44.0592
6 56.3616
9 43.24
3 52.0912
5 179.6192
4 62.0112
8 41.7136
5 71.576
7 58.968
12 63.984
6 25.7184
6 12.5504
7 86.4256
4 49.9104
9 83.744
4 38.9712
10 124.6256
6 62.0384
11 64.4688
6 223.9504
1 17.8688
3 151.392
5 104.576
5 62.4784
1 22.4176
12 123.3344
15 117.6
3 27.6528
11 95.3232
7 127.0416
3 32.0896
5 32.3408
7 40.1104
18 60.0864
9 70.056
10 78.2512
6 70.5632
7 104.8576
8 100.2512
5 97.8304
3 61.104
11 61.8592
7 75.8912
7 88.064
11 125.872
9 123.032
9 23.296
6 90.8256
4 118.0512
4 143.1824
1 15.7776
11 212.0528
11 66.248
10 121.2272
4 66.728
7 50.48
7 47.872
10 160.6832
6 46.9408
3 42.28
10 100.0288
4 29.6848
6 94.9808
5 46.192
4 32.6128
6 37.1168
8 31.6992
11 48.4096
7 66.984
5 54.7952
5 65.7872
8 134.8976
11 37.7792
6 67.7664
7 127.064
10 87.5584
4 27.5152
4 58.48
10 346.4656
2 141.808
3 2.112
5 32.3344
4 35.456
6 41.2032
6 78.7024
13 82.2752
4 35.2864
8 108.4592
6 26.6752
7 47.64
4 27.2096
9 41.5616
5 19.0304
5 35.1152
7 23.0288
5 136.2352
8 82.3824
5 67.2016
8 38.5184
8 75.0544
3 57.0112
11 43.5744
7 108.1344
7 74.3952
3 140.1824
8 65.5152
5 38.4112
6 97.7056
5 46.0272
11 84.3328
4 88.2384
8 73.0752
3 67.9888
4 53.5056
16 68.5776
5 130.8864
10 41.5328
18 55.0976
13 30.9552
7 53.472
10 78.2864
6 31.0672
12 23.8192
7 85.0912
14 261.7728
8 90.4432
11 140.2144
8 178.1232
3 31.768
6 151.8528
4 35.3392
6 39.528
8 60.5376
8 127.9776
3 24.2624
11 122.8384
4 62.3888
6 106.9504
14 79.6416
4 48.0464
4 38.6448
8 78.3696
9 77.9504
12 200.304
9 148.9424
6 138.8976
11 62.6544
1 30.7008
5 45.2848
6 98.3312
2 62.3824
5 25.6064
11 110.664
9 125.8576
8 97.1424
6 82.3104
9 50.9824
6 140.4384
7 65.0144
7 171.3616
3 37.6128
10 101.9536
2 10.5808
7 51.6464
4 20.712
5 85.7168
8 52.5552
5 58.7312
8 99.8704
7 16.0496
8 32.6912
4 20.8496
6 124.6512
9 52.416
8 93.5808
4 206.4336
8 82.6512
5 85.7488
7 70.9504
6 52.7984
4 126.7616
11 183.7648
18 110.176
16 50.6816
9 177.6784
4 24.5632
4 73.6896
9 81.816
11 158.0384
9 58.2512
9 121.6624
5 33.16
10 89.5824
5 21.1248
9 156.9664
5 113.5872
8 27.5216
6 67.4848
5 69.6336
5 27.192
10 117.3488
10 106.5616
12 86.5424
1 19.3552
6 173.5424
4 26.1936
4 41.6544
8 67.2832
8 86.9024
7 191.6112
2 48.8272
9 50.5056
4 100.4
9 20.0992
4 143.192
11 78.8608
10 173.1344
9 73.7488
8 60.6976
9 96.7968
10 29
8 30.5184
6 76.1136
11 33.248
10 151.904
8 91.7792
9 147.656
13 91.0288
3 80.5888
5 103.552
5 39.1056
7 29.9008
5 32.7776
3 46.4864
1 9.4768
2 20.4928
2 49.1632
21 59.6448
6 87.0928
8 43.3392
10 124.688
3 67.744
2 58.0224
4 202.7728
9 63.7712
6 40.4896
5 44.9344
3 36.5376
7 29.528
14 86.6368
5 87.0048
2 17.6944
11 29.0208
5 85.9296
6 38.4384
13 100.264
12 50.5776
5 55.1408
10 50.0304
4 96.3856
11 49.7664
4 37.6496
2 33.72
10 116.5408
4 60.6704
3 43.1648
5 191.2992
5 60.1296
6 193.7952
12 59.3104
3 102.2416
5 39.4656
4 71.4048
17 186.6912
14 100.2688
11 67.7456
4 58.7456
6 69.8672
9 22.3024
17 102.4544
5 28.2448
9 112.0512
3 17.6048
7 28.0608
7 51.9808
6 65.3984
10 138.4672
15 109.4592
2 7.7824
7 46.1248
5 49.3824
14 64.7872
8 54.9616
9 70.216
13 73.1232
5 36.6384
4 180.1664
5 16.152
13 139.7792
13 54.9088
5 26.7632
7 29.5744
8 88.8816
3 24.0176
6 87.7792
11 77.3296
3 32.6256
3 25.2912
3 137.8864
5 67.5232
31 163.2928
7 37.4928
7 40.616
11 71.936
9 111.7616
7 63.8768
6 26.3232
10 68.0224
12 98.056
5 47.576
6 21.1968
12 96.8192
5 65.8592
9 130.3456
9 106.6992
9 97.3392
7 26.5376
1 15.608
9 54.3792
4 35.1072
9 89.3648
2 119.1792
9 20.8384
5 64.3472
3 44.464
8 102.1136
6 93.4352
12 155.7232
7 42.4192
4 70.5168
6 36.0096
7 99.2736
13 167.3312
4 47.0272
2 33.8592
28 196.2176
6 49.4576
6 31.8592
10 52.7552
10 61.4304
18 301.0272
3 44
6 87.0672
9 60.4384
8 141.3856
10 58.2848
10 93.1312
6 64.8048
8 35.2256
7 61.0176
14 124.9792
3 273.7936
4 45.7856
5 27.1568
13 34.392
18 43.9888
4 33.4368
11 76.752
6 158.5664
5 57.3056
4 154.064
3 66.6816
5 184.6432
7 102.7232
4 32.2064
2 103.7232
8 55.0016
1 95.6032
5 27.2
8 59.208
7 23.8688
12 144.6368
6 20.8896
9 68.4176
8 74.0832
8 56.9968
1 16.8768
0 24.3056
3 124.968
7 163.3392
7 39.3056
5 32.8192
9 54.1984
13 146.7152
7 126.2128
10 53.648
6 113.232
3 68.1008
9 50.0576
11 42.2384
6 58.7648
4 26.4416
27 99.0256
9 4.3072
2 51.1232
4 45.3696
10 99.7232
14 46.2064
10 64.4336
3 42.2304
6 27.2592
10 160.7088
3 49.7264
7 66.5264
10 42.2256
10 182.3968
4 131.4768
3 126.08
6 54.088
2 364.6496
3 80.1056
4 77.5184
2 42.2672
5 64.7552
9 111.4048
19 289.84
15 100.6592
5 20.7424
3 72.352
9 115.0128
8 60.0416
7 56.3664
7 50.2048
7 51.8432
9 107.6016
12 108.952
16 47.2944
11 94.8992
7 33.2496
3 47.6912
2 62.4608
7 72.5744
6 213.0368
6 82.472
4 57.9584
8 34.152
3 43.9392
12 112.7168
10 92.5024
9 61.9312
9 59.6496
12 258.3264
3 37.992
6 58.3664
2 236.088
2 16.3408
4 72.8944
13 92.7632
6 48.7408
8 46.2528
4 40.3984
23 135.9616
14 139.192
9 88.3456
8 136.8128
7 51.7232
26 97.3952
4 30.152
5 120.7632
10 121.328
5 49.2032
2 14.7744
8 120.544
7 29.5248
12 21.4864
8 69.7824
8 76.9376
4 30.5072
10 86.6512
6 76.2656
18 113.3952
4 29.8192
4 84.1472
5 55.7312
2 47.224
7 105.0624
7 31.4608
16 96.1472
8 56.064
6 70.2592
7 33.8576
7 36.84
15 64.6704
9 122.1376
11 107.3408
6 49.3328
6 70.4848
25 124.4464
2 213.2208
7 24.2496
9 87.9568
9 47.032
2 15.1248
4 52.8272
8 55.3088
6 42.8976
3 57.9888
7 95.688
8 59.36
7 75.5392
6 76.3104
9 89.3136
9 70.0112
6 192.1312
7 108.3056
9 119.1584
12 145.2016
2 74.7344
5 42.9472
3 79.0576
7 97.9616
7 87.2336
9 68.2384
7 84.4592
4 37.9328
6 48.6656
6 56.4512
26 147.5168
7 109.088
8 156.3056
13 72.4624
7 151.272
5 8.9552
9 97.7968
2 52.8624
12 34.8656
4 36.9696
9 80.9104
10 83.4016
3 12.9056
7 54.616
8 87.5536
6 46.376
10 54.4976
12 296.2048
9 61.032
6 15.0832
5 70.5312
6 102.5792
10 33.7024
10 62.7216
5 28.5632
2 27.392
5 102.9888
5 47.0208
2 74.3248
12 86.5312
8 101.8752
11 61.4976
7 45.1696
8 92.1696
2 13.8288
4 76.3168
5 138.6432
1 18.1728
3 154.9216
6 18.3696
6 169.5552
6 56.0528
6 19.544
15 242.9008
3 66.5744
6 35.44
3 76.9952
6 37.0176
8 13.5072
6 65.8224
7 68.816
3 32.4112
9 156.6992
2 43.1888
4 98.136
3 63.8512
5 5.6032
15 173.0096
7 191.1824
5 72.2176
10 94.3088
12 28.2192
7 170.528
6 190.9184
5 107.9056
2 29.5904
3 42.8736
21 74.9536
10 112.1584
12 97.152
26 324.4496
5 45.7904
2 23.1712
9 90.288
13 21.2304
4 65.5072
9 68.6
10 183.544
32 248.1728
5 118.1024
11 82.6
8 30.1456
5 110.4528
4 37.3552
9 60.6112
6 116.0256
8 87.5008
5 120.2432
11 60.0176
6 88.608
9 124.8192
9 74.9936
5 34.9312
16 82.6368
5 159.4784
6 56.872
9 69.4944
11 98.168
9 43.664
7 69.744
5 26.2672
6 61.824
6 51.248
8 144.8784
10 67.8704
13 110.2816
7 104.3696
5 43.1584
5 89.568
6 43.9824
6 41.8336
4 42.7824
4 104.136
9 62.1488
2 126.2304
5 146.1856
14 13.672
10 18.8448
3 75.2432
3 46.0656
13 92.056
14 124.0368
4 28.6496
7 30.9648
4 95.6384
11 51.4608
11 66.1488
4 143.9072
3 57.8448
4 44.2352
5 39.8352
8 55.7024
9 33.2112
13 114.1936
2 106.0928
12 112.7312
11 72.2016
8 35.792
7 34.6608
7 55.9824
3 23.2832
7 91.6112
9 106.7712
6 116.8976
6 59.2816
12 82.2352
4 71.7168
7 113.976
5 69.4432
7 222.2464
7 90.9696
8 69.4208
10 126.0912
13 49.4256
6 51.1184
13 120.0608
13 116.9792
15 74.4688
8 57.5104
8 91.2752
3 68.144
7 140.3632
3 19.3376
2 29.4464
12 25.7328
4 35.7584
2 14.12
19 101.5072
3 57.8432
7 72.928
7 107.1072
5 64.8128
6 38.008
7 112.8656
6 90.9248
7 49.2912
6 35.432
6 53.864
8 47.2864
11 67.1424
4 63.8448
9 103.1024
13 69.2688
6 72.4256
2 68.9008
8 40.4368
3 69.3296
8 86.384
4 47.0448
8 75.384
4 54.6496
6 72.0336
6 6.432
3 194.9024
2 39.4016
7 100.2448
7 34.0816
8 52.0816
4 102.592
8 52.4976
2 44.1504
3 57.7824
9 81.1024
2 29.3872
3 27.5424
7 52.8416
5 54.392
15 70.976
6 78.0064
7 46.9008
12 65.4384
7 28.208
6 15.5488
7 48.9472
2 50.664
7 42.2848
5 63.3408
4 72.7536
5 75.7152
3 29.696
5 87.1152
7 77.4288
11 63.5664
6 13.1344
2 85.4304
8 133.6336
4 54.84
7 30.8368
7 82.5328
6 67.752
14 19.9168
38 96.4816
7 118.9472
4 75.84
8 30.2256
3 37.0672
11 78.2752
7 59.2064
5 98.8704
7 66.1424
5 80.8736
10 90.3968
8 86.176
7 46.6896
10 22.896
5 109.3168
2 44.928
4 71.7536
5 39.0736
4 57.6512
4 58.6256
5 205.0288
6 27.7056
4 71.0864
16 195.0272
44 90.128
9 101.576
8 72.7488
11 107.992
11 32.056
6 42.9024
9 63.288
9 34.4368
5 65.92
18 53.16
11 10.9888
8 38.5696
11 75.7648
7 55.8416
3 42.896
5 281.7296
6 44.488
8 36.8576
10 49.1568
7 47.5776
4 86.8384
11 64.1824
2 84.7568
3 63.3072
4 51.5872
7 54.8704
15 157.92
9 73.4096
2 50.768
6 61.272
11 97.4144
10 71.4352
11 71.464
17 106.1728
8 90.2448
4 88.4432
6 46.7376
7 122.3792
15 127.4512
5 55.7072
5 43.0096
7 58.7456
5 50.1136
6 78.208
10 127.696
6 39.4096
5 58.536
4 58.1136
9 175.56
8 87.52
18 85.0272
9 40.52
7 45.9088
9 105.7488
0 128.5088
13 107.8416
6 34.8688
10 191.0576
13 41.432
5 25.1472
3 58.0144
4 25.4208
4 48.416
6 35.008
5 45.0976
10 51.3216
9 78.2128
5 20.3264
12 92.6752
1 16.088
4 39.1104
11 22.0816
6 66.088
8 81.392
6 32.7616
3 77.4864
4 86.5968
2 8.3568
4 123.3584
9 48.1536
6 137.5472
5 101.6176
8 133.2848
2 64.1056
7 86.712
7 27.3088
6 75.9024
10 56.504
8 20.6848
6 98.6768
8 42.1792
2 32.1616
10 28.5536
5 83.9056
15 132.8512
7 270.1376
2 187.9472
4 61.9824
3 85.7184
4 46.6752
9 58.8752
4 17.584
5 106.1584
7 64.0016
7 117.368
3 57.9744
4 51.8816
2 98.0784
12 123.9136
5 48.032
10 87.0528
4 131.2896
6 40.8624
4 115.04
6 82.5296
9 70.9312
9 55.8848
7 35.872
5 32.728
12 112.6752
5 42.6352
8 97.32
12 56.2336
3 11.5664
6 87.7984
6 32.8256
9 76.888
4 77.448
20 114.2848
9 63.3392
7 31.8816
16 192.9568
5 23.8912
13 185.8896
5 110.0064
6 49.6896
3 64.5664
2 14.4128
6 96.352
5 21.7504
4 111.408
10 137.6816
12 117.8448
8 149.024
11 44.336
9 44.68
9 79.2448
5 36.8368
2 34.368
26 181.2832
7 174.0896
3 91.5984
6 31.504
6 27.0752
15 164.7536
9 39.3136
5 186.2672
4 35.008
4 7.7968
10 47.9664
6 63.7184
4 70.7856
3 35.9728
6 7.7184
3 27.6208
8 68.5728
8 30.8288
6 104.8416
5 63.6
8 33.0608
8 63.872
9 85.7072
6 82.0928
4 29.016
11 48.72
3 233.7536
5 87.8192
8 76.9632
3 170.2944
5 93.7488
12 90.7904
11 58.1888
6 130.224
7 20.9904
8 133.416
8 101.2096
13 78.5872
3 84.5456
1 21.048
7 35.864
8 46.248
12 35.936
14 170.3824
5 62.8896
13 156.1728
11 44.7824
18 95.104
3 116.7072
14 91.2496
9 50.136
7 63.5312
6 129.9296
5 166.5984
6 99.9616
7 55.3328
5 63.3952
8 124.1968
8 127.808
8 78.6608
7 40.0496
7 68.5264
3 60.4128
11 75.1376
12 54.8144
11 188.9808
7 31.096
5 77.1216
7 91.7136
7 54.9424
9 34.3712
10 70.864
11 84.0176
4 61.8864
5 165.1296
7 34.7936
28 157.8784
4 90.1536
4 121.4
8 45.736
4 41.9936
10 95.6208
10 40.008
12 51.2672
3 45.264
12 63.3472
14 29.6896
2 38.7472
5 58.9984
8 77.7328
1 14.5408
7 38.0608
5 31.856
8 93.9392
3 65.1696
5 80.5008
3 46.8944
3 75.0544
9 49.9584
2 64.6896
8 40.8896
3 21.4192
7 71.1968
10 92.0128
1 23.8816
10 51.0544
5 106.2064
13 98.872
10 69.7376
6 160.432
9 130.9792
14 64.5296
7 23.888
12 87.4384
5 41.4688
4 63.6144
7 105.392
11 77.7296
13 75.384
12 145.4944
5 33.5008
10 129.48
6 89.5984
3 120.704
14 80.5056
5 68.1248
12 130.4176
0 237.7728
4 42.1872
3 161.1584
2 19.1712
5 94.0736
7 180.2992
5 61.1088
6 30.1088
13 73.4192
9 56.1584
1 21.0672
10 180.3616
4 29.6992
1 27.4304
11 167.0592
6 28.2672
6 81.3248
4 47.4608
8 141.7664
11 93.2832
6 115.064
21 223.2208
5 30.0928
10 54.8992
14 142.5824
6 46.4512
4 91.1728
1 24.04
20 68.3328
3 152.656
7 144.5472
4 82.0576
10 60.4592
1 12.1632
7 89.5072
4 44.1296
6 55.6352
5 61.4848
3 108.896
6 11.6464
5 43.12
10 72.656
8 57.7616
9 88.1776
6 43.0016
5 116.8848
6 86.4032
7 92.4704
1 35.0416
7 83.0304
6 69.9456
6 52.664
3 14.4688
10 147.2384
4 74.5616
6 44.8304
6 165.7744
9 89.968
23 101.712
3 23.8848
7 58.1216
10 35.6128
14 61.8896
6 33.6944
11 95.1376
2 20.0352
14 133.0592
8 56.4192
5 17.1728
8 59.76
4 88.9328
2 48.8656
8 135.7872
3 106.5376
7 18.952
10 44.5488
10 76.5952
5 45.9616
14 103.4288
11 88.6368
9 31.2224
2 11.3264
6 45.7888
6 54.0032
14 84
4 22.488
13 165.232
18 79.3184
2 18.0048
6 29.7184
5 67.1008
13 74.6784
13 101.9744
8 72.9072
7 94.2464
11 99.432
9 44.7536
18 179.5696
12 155.5072
17 217.112
3 105.8208
4 51.2928
12 143.8048
6 19.3824
12 91.7872
10 113.3664
8 79.2544
4 71.3216
6 61.9152
6 54.5408
17 54.2576
5 58.024
4 64.5664
2 43.5056
6 130.176
11 51.44
3 45.3104
11 77.3648
12 184.3776
5 71.9984
14 219.4368
5 134.552
6 33.6416
2 38.2112
1 17.304
6 8.4688
6 50.2848
5 34.4144
3 34.5184
7 129.4736
8 123.9408
7 27.8416
11 29.8688
6 152.1456
28 179.5312
6 53.9824
9 71.4928
7 62.0688
7 16.3568
13 83.9248
5 43.4992
9 78.288
6 40.44
7 56.5024
4 205.424
6 34.3488
2 28.2768
6 138.8416
4 90.9472
8 80.3824
12 130.9824
9 34.6976
10 42.7456
5 160.8672
4 70.1552
11 94.88
5 167.4176
6 51.5456
9 79.888
7 84.8736
4 76.9904
11 62.0784
10 51.5072
1 17.6592
4 80.792
8 74.6192
5 35.6032
11 32.7472
10 101.568
11 111.7344
16 89.248
5 75.4688
8 93.6896
11 30.9904
3 43.7936
8 35.3456
6 76.064
20 169.3552
4 63.968
6 53.0992
10 70.8752
10 119.0976
13 120.3888
7 64.4512
10 58.6784
6 45.5504
17 74.448
11 105.44
9 41.3424
6 45.8112
1 12.1456
0 115.8848
6 112.3488
9 120.72
13 95.7792
10 74.1344
6 65.1968
7 160.7904
3 34.16
7 34.3408
6 61.2176
10 55.7952
3 43.224
12 184.224
8 98.0704
7 50.5136
10 92.1264
5 23.3728
8 60.24
3 17.3552
3 105.0784
8 49.8944
5 49.92
5 24.3232
7 58.5024
4 50.6896
15 35.2144
9 67.3248
13 235.7408
11 57.8768
10 93.2032
7 121.72
7 52.032
4 173.3584
9 44.8944
11 41.8992
15 83.8544
5 64.4848
10 60.0704
6 45.4272
9 27.2912
7 136.048
6 47.6432
9 67.112
8 33.3344
3 36.4784
9 81.3792
5 57.8128
8 74.688
6 56.0816
9 201.96
6 27.9776
11 57.08
6 64.3824
4 26.6688
6 73.712
4 48.3264
16 94.4064
4 41.936
10 86.6144
7 51.504
7 57.1648
12 130.44
3 39.6656
4 104.2912
5 66.9664
7 72.5584
4 101.0416
8 78.0016
7 107.368
15 135.944
12 117.3104
5 51.9008
10 81.6176
8 54.16
9 117.232
6 90.8368
5 112.6976
3 56.9296
8 123.2096
8 112.408
4 28.1152
7 102.3168
17 69.1504
5 40.8816
7 77.3984
5 23.792
9 67.1552
9 70.9472
3 23.4816
9 110.7904
12 123.7744
5 68.2272
8 60.2048
7 72.1552
7 135.8368
12 113.9376
10 24.8512
3 36.6528
4 66.8368
10 67.736
11 206.5552
4 54.776
7 67.8128
8 73.744
4 37.64
4 32.4304
11 57.9392
5 101.376
13 44.1552
10 48.768
14 82.12
2 36.5984
13 200.2272
4 121.4608
7 250.3504
4 57.9792
13 81.528
7 46.944
6 123.0224
7 21.464
8 78.4768
10 51.9328
12 100.4528
7 68.5312
8 100.7696
9 86.1488
3 215.3248
7 47.3152
9 31.8352
7 128.0928
11 75.5392
4 76.2576
4 18.976
6 34.4272
9 96.4944
5 79.1344
6 61.3152
4 66.504
8 163.2208
5 71.1088
11 85.5216
5 35.6512
3 26.48
3 35.0272
10 35.7312
4 119.3264
9 44.7856
5 58.7392
4 76.6816
7 24.8784
11 100.6176
6 19.2512
5 78.2288
23 188.8368
10 157.336
4 96.0384
8 99.1504
5 8.9968
9 97.7184
10 202.0448
10 219.9072
22 53.8304
6 71.0272
6 84.7104
4 52.008
4 85.8784
2 63.7408
8 42.1152
9 88.8112
2 14.4784
9 36.3616
8 44.9136
17 174.9712
11 78.224
5 32.0928
2 77.6688
5 42.2672
20 145.9584
7 67.3424
5 80.6384
11 131.8672
6 64.872
5 43.904
4 149.7312
11 50.3248
7 99.4848
4 66.0432
9 66.3584
7 71.664
7 43.5072
4 93.1808
8 93.8672
6 54.6688
8 109.9696
6 41.5056
9 160.3152
6 25.5504
4 24.112
8 364.4832
14 69.1408
3 29.448
3 135.2576
8 134.488
7 151.528
6 81.0416
14 19.8464
8 68.7712
9 165.912
4 57.0368
3 43.0272
4 63.2704
5 88.5024
3 130.336
2 117.1408
16 176.7088
18 71.336
12 74.7616
8 116.7792
11 129.6704
6 31.5232
7 56.0384
2 43.12
8 44.7536
11 48.8048
8 65.0528
6 107.144
9 64.88
11 86.5376
9 45.3056
10 313.8128
6 90.4304
5 47.1472
5 73.3872
9 48.12
6 51.8704
9 24.2656
4 109.992
9 30.1952
7 51.2656
6 94.7584
6 138.7392
14 108.2768
6 96.912
10 77.2928
10 104.9504
8 92.6384
4 93.0928
6 79.6
8 99.9136
8 128.3088
4 26.368
5 110.1792
6 59.68
7 44.976
13 62.6592
13 111.7968
6 105.4896
5 47.4416
10 150.9696
8 37.5632
19 85.9664
9 55.712
3 105.432
5 90
10 186.2256
10 83.5232
13 127.1088
8 102.1312
7 116.4464
8 30.1696
9 87.7216
4 42.008
6 235.0112
9 44.5856
5 50.7952
17 106.88
1 33.4576
7 94.928
7 58.1984
7 49.4704
2 57.3328
3 71.3952
7 69.3712
4 13.04
4 43.3952
7 56.776
7 46.3696
10 154.584
3 29.1248
0 188.7904
7 59.9472
4 44.976
6 121.24
7 54.192
2 47.8448
6 26.1168
4 43.4016
5 131.7616
11 168.4512
7 45.576
9 83.2
14 94.3808
8 91.216
12 124.5568
10 70.6368
8 118.9376
11 90.1632
12 198.8896
12 77.9344
4 41.3728
20 177.4304
15 106.44
3 73.7792
8 56.392
6 131.448
8 96.296
10 183.3584
8 79.688
7 48.4608
7 131.88
3 112.7712
2 117.6096
4 153.6912
5 82.9264
6 99.7968
3 34.8384
13 104.4464
7 44.7936
4 108.088
12 112.544
9 32.2016
5 63.1488
12 70.6656
3 64.6096
9 100.1152
8 107.0544
2 44.5024
8 83.9856
6 56.1808
6 31.6496
10 135.2016
10 57.7472
6 110.8304
10 202.8352
29 106.624
10 96.8544
5 82.4192
7 41.8304
3 65.6352
5 108.3344
9 116.1536
2 98.5744
8 47.704
5 164.3152
8 34.5696
13 85.304
2 14.2976
21 66.2672
9 60.7456
6 89.6864
8 24.7648
2 67.384
9 21.3824
6 123.0112
6 29.9056
12 34.1472
16 133.5776
8 66.5664
6 25.9024
7 107.9824
8 53.0896
12 46.1232
11 84.1088
5 63.232
13 44.9296
7 133.7072
8 69.76
7 130.4672
2 92.8
3 27.6896
11 186.6672
11 124.3824
8 53.7744
6 86.6144
7 92.344
11 65.9776
14 135.968
5 102.4544
1 54.9584
9 90.896
2 20.1216
5 7.0912
13 140.9344
7 53.856
7 58.5056
4 49.288
3 51.9776
7 79.0768
10 70.8288
6 119.5056
15 34.4208
6 207.3904
4 16.3408
13 83.4736
9 72.2912
11 65.728
13 104.6624
9 69.0752
5 123.912
7 174.1792
7 27.7648
8 73.9264
5 85.3616
16 92.376
3 114.2992
9 179.976
4 111.08
5 79.5456
4 19.3168
3 59.5056
4 182.6432
6 74.92
6 74.984
9 67.0464
12 170.5712
7 54.9248
3 21.9904
7 84.3424
8 133.224
7 189.176
10 142.28
12 123.296
5 43.0464
8 97.3808
4 27.7344
3 75.3104
8 43.3872
4 140.9056
7 80.0096
10 39.8848
8 47.1296
4 22.1392
4 64.4608
5 20.4064
10 151.6304
5 43.0112
4 37.72
3 149.5456
8 45.6256
1 24.0592
3 78.5744
16 307.4128
6 93.5584
6 362.6944
4 65.6752
3 42.6768
7 90.8688
8 71.9792
10 37.9152
9 61.1088
2 52.8016
5 77.856
3 161.7328
7 54.7472
12 66.2672
9 62.3792
14 280.4848
2 20.2
5 123.4704
12 111.4432
12 57.6736
7 80.4656
5 103.1552
6 21.5168
10 129.9616
11 200.9984
7 48.0336
5 18.1824
3 15.7744
6 63.8656
14 83.5104
7 117.168
3 44.6144
3 50.1024
5 58.5696
14 226.3088
7 131.5408
9 66.8768
8 20.7072
4 116.5152
4 49.9232
10 25.8672
7 87.6816
13 201.2928
3 68.4016
7 79.2752
8 67.3104
6 86.0048
10 59.792
3 25.3264
2 186.2304
3 216.1424
10 332.8976
11 83.3696
14 48.632
6 54.4496
4 126.1616
5 39.5232
8 42.0064
5 43.544
9 101.0112
5 54.6528
5 30.5952
4 57.712
3 40.7024
5 46.1344
6 104.704
8 12.5728
4 115.5824
13 94.7872
4 46.6512
6 58.2416
4 14.4816
6 158.7856
8 89.2112
7 114.8528
6 88.064
9 107.3472
6 67.7984
4 25.0256
2 65.864
6 81.6448
9 7.3984
4 38.4752
8 191.2224
7 163.8544
9 59.9072
12 61.7664
11 45.8912
2 20.1088
6 12.792
12 90.8064
5 42.304
6 109.5168
5 60.44
8 19.1664
5 49
8 47.4144
4 72.2768
7 52.4928
6 62.3728
11 104.4192
2 36.36
2 20.1648
3 23.4528
4 30.8512
7 10.2864
12 73.2304
3 61.944
9 49.5776
1 265.8352
2 156.536
6 101.312
6 81.4112
2 65.4848
4 27.6912
12 65.9856
8 37.0944
19 76.9808
9 78.6048
5 17.1872
8 34.68
10 60.0256
7 56.0208
7 106.4736
5 64.1296
10 219.7808
13 99.1104
6 43.176
5 50.6464
6 77.4576
1 24.0272
4 39.6352
6 28.9904
10 216.6752
6 106.1792
8 63.5072
14 153.0032
4 18.4832
12 17.0528
12 106.4384
13 105.8656
9 94.3792
6 21.6736
4 148.3712
14 84.7664
10 98.6976
15 157.9552
10 148.4112
3 134.616
20 50.6464
3 49.3232
4 76.9856
7 38.0992
6 107.6368
2 11.5248
8 22.2048
8 64.7744
1 12.6416
9 87.0864
10 144.9936
8 57.0752
3 82.3136
2 37.8992
5 81.9776
2 24.5936
5 35.9552
12 90.2608
5 37.848
6 180.1968
7 55.0032
14 131.3248
9 144.3568
4 69.9584
9 86.2512
9 52.16
9 178.2496
6 103.4336
9 59.1616
3 29.0304
10 120.1504
3 13.1152
8 127.8912
5 93.0432
11 115.0352
6 44.9456
9 117.024
6 78.3072
7 65.1392
4 53.9024
2 78.368
3 24.1008
5 111.3312
5 25.5328
13 122.1568
10 106.1328
7 55.2288
4 133.7104
4 68.6272
9 83.3088
10 87.48
4 39.2944
12 263.1392
6 79.1808
12 78.7888
7 73.2064
7 91.3856
6 20.4336
5 77.8544
9 123.4912
10 61.28
9 317.6848
12 50.32
9 91.5392
9 90.8416
14 62.712
4 210.3472
8 64.3296
5 67.2592
9 36.184
6 42.0576
3 192.048
11 103.6736
6 29.96
4 153.5904
5 23.168
4 17.864
5 42.2592
10 81.3504
2 41.9584
4 64.736
4 36.2448
3 49.9488
3 58.3088
5 37.288
8 71.2208
26 54.328
9 74.232
9 102.6448
4 41.4528
15 55.0112
2 36.4912
5 91.0112
6 30.376
4 79.6912
6 109.64
13 191.616
10 28.1168
3 23.8208
7 183.2304
8 126.9248
11 173.7968
11 182.176
5 69.7392
7 35.8064
2 160.6656
7 35.88
8 97.264
1 29.5184
13 150.2208
5 25.8784
9 27.1952
21 11.0832
5 20.9808
8 112.904
8 28.8688
18 196.3264
7 92.2368
1 20.0032
7 111.2192
9 60.504
3 48.7536
7 29.2128
6 41.5152
7 33.7552
4 195.7728
8 122.624
11 25.5952
1 24.2816
9 9.5904
9 101.0832
7 143.5712
5 86.9168
9 44.2816
9 84.7792
8 44.0832
6 52.208
12 47.5232
5 36.4048
6 54.1552
2 38.5968
8 187.3328
7 81.2112
12 85.5728
41 241.1232
1 25.848
6 52.6928
6 100.1328
7 56.3408
8 87.6688
3 30.7808
3 114.9696
8 97.9984
9 119.1712
7 60.0064
11 92.888
10 139.2336
9 42.3616
5 113.072
3 87.9776
3 109.5984
5 74.5936
5 51.0208
4 104.4064
6 37.2128
10 87.5616
4 32.9264
10 27.5152
9 80.8896
7 99.4544
11 93.3104
4 29.3312
2 24.1696
6 128.8624
0 160.2704
6 62.232
12 112.3248
19 124.24
9 110.112
9 77.3664
6 76.272
11 92.68
16 56.9952
8 51.016
8 110.0736
6 43.1728
6 40.2
9 103.9008
7 63.6304
6 65.44
16 42.6464
7 80.8464
3 17.4528
3 23.5008
5 74.8512
7 125.8464
12 56.4816
9 22.8912
9 58.8496
4 45.7536
8 101.8848
3 57.5376
6 74.6768
5 118.1744
2 54.0096
17 60.9472
13 67.1632
5 53.96
5 92.096
9 47.0736
4 100.7888
12 80.4192
7 75.8384
4 70.9008
6 58.5008
9 163.0336
3 63.7104
6 44.848
5 45.6656
6 54.52
10 84.2432
5 55.1488
6 63.7744
7 59.296
2 17.8976
10 26.0224
5 40.0336
12 160.2096
7 138.7312
5 37.9104
4 94.864
7 103.6736
3 97.928
11 81.6304
3 85.8656
5 64.5056
13 134.6672
7 62.6128
6 32.6144
6 93.4912
6 47.1312
1 23.888
6 60.8672
9 142.8592
6 93.7536
5 50.096
8 72.3024
9 68.1552
6 26.432
2 31.3232
19 145.76
18 46.76
23 111.4544
4 29
13 175.1952
11 102.7792
4 80.472
12 50.7648
7 56.1536
7 69.0032
4 62.9808
7 33.1616
3 46.4064
20 66.5632
8 52.864
4 39.6336
2 14.7792
6 110.4992
12 236.0432
5 45.7664
3 110.24
15 58.4432
15 28.4816
6 191.4064
8 68.288
3 20.12
7 54.0416
5 112.5136
4 38.7856
12 110.7296
13 14.7824
6 55.8432
5 33.5856
12 155.5056
7 311.3344
4 52.9552
8 113.6416
6 84.512
4 22.1216
6 51.4032
7 57.5568
7 46.5504
6 27.1312
6 86.5264
4 17.2912
10 50.272
6 56.144
7 56.7968
3 326.1104
2 25.928
4 78.0352
9 151.1536
5 58.8576
11 93.0704
6 80.4016
6 33.0848
8 59.1984
7 147.5584
6 62.1792
5 120.3872
4 86.1648
6 32.5984
9 135.0064
4 86.544
6 171.008
8 75.136
16 117.7424
10 256.5856
9 102.0112
7 73.6832
5 65.2688
3 62.7456
5 54.9328
9 109.3008
11 52.9488
5 141.7504
30 94.5424
5 45.032
5 100.3856
4 30.792
3 89.5072
13 106.656
2 59.8336
1 19.4336
6 45.9952
11 120.08
9 51.096
6 126.2848
9 108.6256
10 46.272
7 27.712
6 106.3856
4 44.6016
12 119.8624
7 85.0224
7 57.0304
11 41.2
3 20.9904
7 42.3344
4 28.9456
6 66.1552
6 44.0912
4 64.0368
8 76.9744
4 37.0944
12 107.6096
2 102.5984
2 35.4288
2 49.9328
5 113.3664
2 17.704
3 98.5408
13 60.4512
2 7.24
1 23.4
10 102.1488
6 104.848
4 66.4352
11 157.112
3 52.2464
9 101.8496
7 30.7168
4 60.4464
6 40.5136
13 80.6096
4 93.8656
4 29.8688
5 36.5008
7 97.4496
6 79.6032
5 51.0688
8 58.4672
4 30.3616
4 25.3072
5 46.0944
3 24.3568
7 92.12
12 141.9632
12 107.5424
9 68.8624
8 75.8352
7 64.0064
4 78.408
6 60.752
8 87.7104
13 53.6448
12 69.2432
10 88.296
12 187.1984
11 32.0176
5 19.2336
8 147.1008
10 62.464
3 84.376
14 104.9728
17 151.52
5 69.5552
6 37.432
6 56.512
6 140.984
2 115.8208
4 65.4864
8 52.728
8 181.2496
5 83.9424
9 102.3664
11 349.6016
7 81.1216
9 108.1408
11 63.9488
10 50.6256
2 41.0016
7 28.3776
5 110.5008
3 38.392
8 22.1504
4 107.7104
10 89.0368
7 58.7792
7 39.0688
10 81.792
7 56.6608
17 136.232
1 27.1312
6 53.432
15 92.3136
7 48.1568
12 45.8048
5 76.0336
14 74.9088
12 175.9488
9 134.9424
3 280.3104
9 127.8976
3 65.0016
3 54.4384
5 254.7104
11 59.728
4 78.192
8 77.2736
7 130.9376
8 41.0528
8 21.344
8 113.608
8 61.1024
10 70.5088
7 58.5472
15 72.2992
5 209.768
6 57.6976
8 242.3232
4 15.8656
5 69.6688
20 48.5008
5 38.664
7 74.2048
5 79.0512
3 140.648
4 48.2128
8 27.4416
9 138.1968
5 83.2704
9 24.3808
12 63.072
7 95.4224
4 58.896
6 73.5392
1 31.9872
6 34.6704
12 30.0608
7 69.7968
4 66.4384
15 91.6448
6 106.3664
2 90.0016
9 92.2544
2 24.472
5 44.656
7 149.3248
10 82.7456
7 133.5888
7 128.512
5 89.7904
8 55.4016
6 36.8032
3 64.8496
5 50.1472
3 43.0336
7 63.8528
17 56.5968
18 101.5088
9 82.536
4 34.8128
4 36.8832
5 24.24
5 85.8784
9 142.064
4 44.9424
8 12.2288
4 134.4688
5 29.0176
10 66.4064
4 84.2464
7 89.1168
5 93.3584
2 198.7776
16 82.2544
4 54.2688
1 13.4528
9 94.2336
8 156.4288
8 49.8432
9 30.4736
5 56.4688
6 106.6848
10 99.5744
3 11.6528
7 40.7744
3 31.616
5 26.952
5 97.5824
26 107.9504
3 46.9712
3 75.3488
6 90.0048
11 125.3232
7 189.776
14 85.1536
5 32.9552
5 28.0816
5 54.0368
1 41.9056
8 50.1408
5 54.4032
2 20.6
5 82.8768
3 63.8688
7 71.1872
5 138.2288
5 53.848
7 38.3008
9 93.4288
2 8.0944
16 22.9024
8 45.7216
14 39.7648
7 70.2816
6 66.192
2 38.8272
4 46.1008
12 44.4432
4 37.1568
9 19.04
10 72.5264
15 130.7168
10 95.1536
9 145.36
3 29.1264
4 122.2544
9 127.448
4 70.7744
13 102.024
5 68.9664
3 87.2288
8 54.9568
8 92.3488
6 63.6608
10 39.0288
5 26.3904
9 40.8928
6 32.9952
6 76.2096
13 107.8176
12 132.3024
7 81.4784
8 126.1504
10 44.3552
3 30.7312
10 172.1744
11 94.3952
7 50.1488
5 47.8832
6 49.8032
4 40.824
5 56.0576
15 74.4
6 68.2672
9 28.28
10 156.0096
11 113.2304
7 159.4176
6 73.3792
7 72.8144
10 138.9744
7 43.7216
4 82.568
6 73.0272
6 81.1856
3 100.9696
7 59.3008
8 49.8992
10 53.5904
4 31.032
4 185.5344
7 34.1088
7 47.3424
13 74.5424
6 86.768
13 25.3424
2 78.7568
7 68.3632
6 54.6992
5 64.0608
2 249.4608
4 99.6608
9 123.9744
10 193.6384
6 41.0192
10 61.72
1 19.4928
3 50.8864
11 95.384
5 98.3712
5 99.8832
7 67.2816
8 14.392
11 141.9792
10 79.1472
8 81.856
8 110.7664
3 50.7376
7 55.2944
4 77.6608
3 78.7296
7 99.0096
3 72.648
7 36.6016
2 18.6288
4 62.0016
2 11.3584
2 90.5968
1 21.4592
5 54.896
11 79.9248
10 147.3872
6 173.0336
5 77.464
8 45.0464
10 67.9168
6 15.3568
5 36.384
7 55.7712
16 365.7376
13 130.8576
1 23.9104
10 47.936
5 85.152
18 157.4624
4 138.552
10 48.7248
8 38.5552
10 53.1232
5 80.7472
3 89.1968
7 61.1632
12 75.2928
4 37.7616
6 47.6832
12 55.288
4 15.9776
5 26.6144
5 117.2976
9 83.0624
12 56.6352
9 51.488
11 228.9664
2 35.6528
9 75.552
6 21.5216
6 71.3888
15 281.5168
4 82.3072
6 56.5984
6 20.6528
4 34.8064
15 60.0352
6 23.1392
8 68.5328
12 60.6752
7 51.7504
11 68.256
6 68.9856
6 64.5328
4 38.872
14 78.8128
9 29.288
4 116.5712
2 22.5328
7 62.984
11 166.9152
11 90.9728
7 101.7264
6 60.496
7 47.6
4 187.7264
12 116.0192
4 88.416
5 18.7328
9 158.9808
2 17.944
4 51.3312
6 27.6224
4 44.08
8 94.8832
13 113.432
8 26.0528
5 71.84
5 97.3456
3 77.7616
5 57.2896
1 22.0608
2 45.856
12 254.8352
7 138.456
6 34.632
10 129.1712
14 68.0368
10 128.8256
8 61.6736
3 59.36
16 96.848
7 42.5568
3 142.096
4 106.3392
12 59.4512
1 30.2592
9 110.9712
11 124.0176
3 17.0192
3 69.4528
4 32.4064
8 58.3536
4 61.1104
5 38.5344
7 57.2576
20 44.0928
7 46.4288
7 21.056
2 14.4688
15 150.8656
8 148.2512
5 87.7536
6 51.0512
6 20.168
3 26.4816
8 88.8704
8 82.896
17 69.32
9 41.3296
6 23.5376
5 40.1872
2 20.1824
6 39.104
4 25.528
6 58.1632
7 63.1888
11 73.6048
7 149.5952
4 25.92
8 53.8416
6 76.1664
4 36.7456
6 37.9504
4 20.1344
1 214.408
6 91.28
5 48.1776
8 83.6176
7 136.9936
5 41.2976
3 34.608
11 90.3936
8 60.1072
17 99.5408
21 197.5136
5 39.5264
4 38.5056
9 42.8544
8 56.6448
5 53.2256
12 159.3904
6 43.9952
10 69.128
3 195.2608
41 120.9664
5 26.344
7 120.3216
12 48.9152
11 42.744
8 90.5632
7 68.7152
4 96.736
15 151.7648
8 78.1584
4 42.5552
5 34.4864
9 95.6464
14 104.0368
9 133.8896
3 97.0416
13 73.1168
9 60.4112
1 23.64
9 52.3072
6 52.8288
3 47.048
7 42.9504
6 36.0864
6 38.3952
7 75.184
5 7.6592
9 54.6752
4 65.904
4 92.1728
7 55.9856
5 39.2096
10 91.68
14 49.1104
4 21.5792
6 86.1072
5 24.2832
13 77.912
8 32.2016
6 36.2144
3 36.9648
4 56.2848
5 14.1424
6 29.424
12 74.5376
15 96.6528
4 50.608
5 27.9376
8 136.2576
8 141.4848
8 66.3152
6 49.9072
8 74.6048
4 64.9888
7 165.7584
6 47.9728
2 109.7936
2 23.2288
9 86.0544
8 121.7008
2 26.7408
5 36.8512
8 106.5024
7 131.784
5 297.6368
1 14.8464
6 38.4736
9 107.2912
4 41.5024
7 59.0064
8 41.1328
8 33.0736
6 41.2832
4 71.4528
5 74.2448
14 88.5024
13 85.056
12 141.7392
6 84.0688
7 36.032
4 56.0288
2 120.4528
6 40.8688
18 125.0912
4 51.1008
5 52.1824
8 101.5968
6 77.6384
13 89.0752
4 25.408
16 61.6384
8 173.832
11 56.7488
17 147.416
7 41.7904
6 28.9088
6 134.456
4 105.4
3 31.9312
4 20.1392
5 77.5952
2 32.4864
6 49.3024
12 112.8368
7 133.2768
11 88.0544
8 12.7392
0 103.352
4 75.8992
10 107.2672
8 38.1136
11 44.9568
8 38.7296
6 99.5632
10 57.8
9 93.4208
9 106.2128
17 74.4288
3 103.296
8 56.224
10 65.3264
6 92.384
4 38.5616
5 75.4192
5 52.1632
6 67.2352
10 31.0768
3 76.6992
9 52.1696
10 50.7024
5 14.2928
9 122.2064
2 32.4576
6 80.7456
13 88.2752
7 46.7568
3 34.6864
9 107.392
6 60.6128
13 84.7456
8 26.3744
5 69.7392
5 73.024
5 71.5328
6 39.4496
15 57.448
12 64.4976
1 28.7056
3 15.1856
13 92.9424
4 28.4896
13 234.9024
6 115.9424
6 86.472
5 99.9504
2 36.832
5 31.6256
6 49.8704
10 76.2208
8 29.8672
4 91.0064
10 77.5344
6 77.4736
8 73.7872
9 31.568
3 52.3776
9 40.896
7 258.6608
11 180.8656
6 30.0432
5 66.7216
9 76.3312
7 55.5472
5 72.9152
5 39.3632
3 122.4688
5 128.3712
3 28.2
9 78.7392
8 98.32
12 53.4848
10 116.984
8 92.456
9 140.3568
5 32.1792
8 51.2784
5 80.9856
5 35.6112
14 91.28
8 55.096
11 80.2688
7 77.84
4 66.0976
15 154.1584
10 35.0864
2 22.9072
6 47.4256
9 49.8272
4 21.7712
8 33.7616
5 93.4048
6 12.5568
7 100.5248
10 174.5776
4 59.776
7 130.68
1 66.312
6 44.4688
6 177.3568
18 191.0672
3 18.248
9 69.4784
15 124.3616
5 59.576
8 26.0144
8 129.4736
15 80.1792
6 32.7664
10 84.5104
3 75.864
8 106.6256
12 79.4352
3 28.1792
8 65.3472
8 90.5328
5 75.8144
2 65.1168
4 20.9904
6 91.5456
10 75.9696
10 72.3728
9 54.5376
9 81.7088
11 83.0544
8 27.12
8 50.8192
4 111.0512
9 43.0016
5 78.6
8 89.208
6 80.4976
3 21.1296
7 46.5376
6 86.416
6 87.7072
7 108.696
5 97.5024
4 52.4576
6 72.0112
12 44.5584
14 47.8176
4 35.0864
5 37.648
2 14.5104
3 68.9808
4 48.7856
4 28.2688
1 43.0688
3 46.0816
3 48.7328
10 71.2256
15 62.384
6 32.8304
8 39.4512
7 37.3008
4 96
21 170.5792
9 97.3968
5 124.8096
11 119.6752
7 38.0832
32 35.704
6 38.056
3 21.8416
5 28.1904
2 46.2832
8 49.6144
10 106.9376
5 88.2288
5 85.5696
6 90.9808
5 121.5872
3 50.4544
7 78.368
7 95.6544
8 45.856
6 71.192
5 66.464
7 35.704
6 23.696
4 153.2272
6 22.3296
5 77.5808
4 40.992
2 64.6176
5 66.6944
4 72.7968
17 117.28
7 176.2608
10 26.552
3 70.3056
5 81.248
6 35.1456
8 22.2448
3 48.3216
2 84.7744
6 39.6832
12 151.0624
5 15.2672
5 37.6624
6 32.6576
4 69.456
4 24.6096
4 49.952
5 17.3648
3 31.8672
8 47.848
5 29.9456
7 64.3968
10 29.952
13 50.0128
5 50.8256
4 41.7312
5 35.752
7 28.2752
11 55.568
14 139.8224
9 70.3104
4 59.2288
7 57.8256
8 38.7168
4 49.8304
15 95.1264
4 29.104
6 29.1952
2 72.864
3 34.1904
4 45.1808
7 13.5696
5 66.6128
3 69.7904
8 89.0816
2 26.5744
6 95.1088
6 45.9088
6 53.7472
6 34.2464
11 86.9808
4 23.0416
5 83.4416
8 33.7904
10 52.5296
6 86.3008
12 102.1312
8 30.488
12 91.5248
2 114.72
6 45.448
13 125.2688
6 32.1808
7 26.5168
8 110.488
6 101.4368
8 101.9936
14 201.24
2 71.1024
11 54.6688
4 103.1456
6 37.4656
6 53.6416
2 41.3872
3 50.9856
8 48.0224
14 103.6624
7 40.2096
5 74.9152
4 44.9856
12 119.7936
5 56.1904
12 212.432
5 46.1328
7 22.3472
23 182.112
11 116.08
4 33.8528
3 21.24
2 68.4512
12 137.3776
10 52.8336
3 16.8224
7 86.4704
2 184.5296
14 41.7008
8 69.7552
5 28.6368
4 72.2736
5 42.8592
6 67.1552
9 151.3696
6 85.9072
7 3.9584
3 67.448
10 30.6384
4 44.8448
8 97.5536
4 75.7936
7 21.488
5 83.6192
7 81.296
6 64.5824
6 112.2656
4 34.76
6 58.8208
3 24.28
6 80.6
11 133.4896
5 71.7872
5 52.4976
7 230.0016
6 100.352
9 135.0992
7 73.2576
12 259.6944
7 211.472
18 180.8832
7 163.8448
15 96.3664
8 69.4528
14 118.3536
4 75.0064
4 36.1296
6 28.9184
5 79.248
9 78.6992
11 62.2448
4 38.6368
13 37.7472
6 90.8128
7 40.9024
6 62.816
6 32.4656
8 50.976
5 56.3168
7 115.7632
10 54.32
16 6.3296
11 262.8976
10 100.2448
10 56.1424
5 106.28
11 94.1008
7 140.9504
33 50.2192
3 64.9376
8 114.4976
7 66.6448
15 91.3872
8 93.4672
6 43.7584
4 172.5472
9 96.0144
5 74.6448
6 75.4912
13 84.9264
7 66.4448
19 62.888
11 79.9568
3 130.8112
4 59.72
3 112.5584
8 77.3344
4 50.648
6 35.8848
14 83.4752
7 94.2384
6 33.7136
2 20.2256
8 119.1264
6 182.9568
10 62.8896
5 29.2976
11 76.5552
13 78.8944
7 241.9424
8 67.04
6 81.728
9 58.664
2 22.4224
4 54.5776
5 98.9296
6 84.7184
7 55.6224
3 32.1264
14 132.0368
3 40.464
1 23.8384
8 93.6128
4 63.3424
8 70.5136
5 56.1248
12 57.48
4 60.3568
6 42.1792
4 22.3488
4 3.784
7 42.8624
7 118.4656
9 52.1648
6 63.424
9 164.896
9 175.2032
7 108.2832
12 140.4992
10 115.176
19 197.3584
10 37.7008
11 107.9344
16 133.8544
4 50.7952
6 47.96
11 94.4304
7 72.5216
12 98.7968
6 130.9456
12 79.472
9 34.2064
7 27.5952
6 45.4944
13 74.7104
3 118.4672
10 43.5216
5 44.3584
12 47.5936
8 104.5648
3 14.8992
10 22.6096
11 53.4976
11 122.1648
9 68.2912
7 110.9888
9 118.5056
10 116.056
8 64.1408
12 28.2208
1 46.9984
8 96.1776
5 50.4896
7 26.9136
10 21.96
8 113.1488
6 33.2976
6 20.5392
6 104.4512
10 180.976
3 33.7616
9 85.4384
6 137.6912
3 67.2928
7 50.232
3 39.7136
5 125.2096
5 49.4
9 71.1264
7 26.6752
3 70.8432
20 33.704
7 68.2528
28 82.5984
7 52.9776
7 66.4944
2 25.4112
18 125.6416
7 35.8656
7 113.2144
9 35.3552
10 34.5008
1 14.9856
23 175.2176
13 98.0528
1 89.0608
8 71.4128
21 245.0464
6 42.744
9 61.0432
2 39.1712
7 260.2608
1 66.8176
8 52.0128
12 70.3184
8 53.88
6 41.0272
2 34.6576
14 101.1808
1 78.0416
6 62.5648
4 31.12
3 37.2176
8 49.8608
9 27.7216
9 58.408
11 249.3872
6 76.4528
14 40.8096
7 122.3984
6 109.5744
8 58.8864
6 100.1168
8 89.696
4 64.5328
14 93.592
7 170.6496
9 253.84
5 64.112
7 37.3856
3 42.9248
7 180.2336
6 41.3744
4 68.52
5 75.0848
6 50.9504
4 44.8144
6 43.4752
15 133.7872
9 133.2336
8 81.456
6 140.4976
10 114.4352
13 36.48
4 36.704
8 73.5408
4 32.3152
10 120.5136
4 159.1056
20 107.9312
3 40.9952
8 153.5728
28 71.536
7 66.328
9 53.5424
7 57.5632
10 39.9376
8 20.992
9 81.3184
11 79.704
7 86.8544
10 104.4928
6 22.3744
8 45.1584
4 42.52
6 47.3168
6 66.5424
8 78.5584
9 67.7952
14 51.2672
5 74.3552
5 32.496
3 16.9072
6 37.6528
8 57.2096
8 15.1472
7 44.7952
6 32.8768
5 61.9056
1 27.3248
8 60.2816
6 35.8144
7 61.6384
8 100.344
1 26.3888
6 54.4512
13 146.3168
8 100.8016
7 74.4592
10 90.112
5 49.1472
8 88.2224
4 105.1088
23 198.0416
1 27.6832
4 103.4544
4 52.2128
4 73.0752
3 134.2592
5 36.792
10 218.688
7 115.7696
7 119.0288
4 54.3392
5 32.1008
3 29.432
13 104.944
9 103.7008
14 64.5088
5 22.2816
6 72.08
8 37.7184
6 26.2576
16 208.5312
6 80.6496
4 66.3968
9 80.2928
5 61.4192
2 222.1296
7 35.3936
7 89.4112
8 61.232
6 49.9008
4 23.7472
13 42.9904
4 166.0528
4 52.3984
18 95.256
14 45.0736
7 67.9424
3 41.0128
4 5.8576
11 76.5328
8 50.4528
4 89.7664
8 72.3056
4 68.144
10 138.8416
19 42.7008
10 107.0832
3 54.76
6 44.96
2 20.016
7 91.424
8 136.7952
8 45.6048
6 85.3504
7 126.0512
5 62.7504
10 86.6288
12 31.3776
5 82.9824
3 72.232
11 174.4928
11 91.0496
2 57.8672
4 41.472
5 134.296
3 63.6656
22 55.8112
13 121.7648
8 101.5088
2 17.8784
7 35.432
9 72.4704
10 24.208
2 25.9664
5 34.1776
5 47.416
17 188.4544
9 67.0256
4 29.032
5 51.832
4 66.8272
5 69.9648
9 200.5552
27 316.0688
8 52.3456
9 232.7344
10 24.4992
12 106.2032
7 18.4192
4 20.5376
6 100.76
4 34.2048
5 47.1824
8 147.6432
7 149.7152
7 131.4032
5 65.184
7 63.2512
6 62.9392
2 233.5488
9 77.8528
3 152.8432
24 146.8176
12 146.9584
3 52.7024
7 123.088
14 31.3216
3 106.4192
5 55.3552
21 192.32
5 72.3888
6 41.1776
8 52.0656
12 163.0576
10 101.5472
3 66.1424
8 62.896
4 61.1312
7 75.9184
8 134.5552
14 106.7648
5 48.5008
4 36.2288
9 274.2272
17 77.7264
7 138.16
10 134.6512
8 50.5504
16 48.6336
1 24.2784
4 106.168
7 85.6048
13 19.76
11 72.9568
12 50.472
12 83.408
6 17.4912
7 25.6848
11 93.44
7 143.4304
14 100.1504
5 140.1616
13 84.264
7 201.3984
8 30.56
11 179.3136
10 44.8144
6 37.4032
6 80.2272
5 35.432
5 122.9936
4 47.2224
3 51.888
10 70.1168
2 20.3328
7 75.7568
5 42.04
10 63.1184
3 64.808
7 44.3056
4 63.4672
5 46.0784
5 111.2848
10 57.7424
16 125.384
7 82.1968
9 127.04
16 91.1984
6 54.6
11 73.1904
7 172.5504
5 49.1552
16 85.5536
15 92.1712
13 99.3376
2 65.7232
1 204.3632
6 84.1296
6 57.4832
2 9.4496
17 67.592
8 112.064
9 116.3216
7 89.944
8 259.6784
2 76.9648
12 136.8688
5 63.0032
4 56.528
10 137.672
18 71.08
5 124.3456
11 94.8112
6 142.472
3 32.968
2 33.8384
5 46.0336
7 179.5824
5 121.336
4 34.496
5 41.0512
15 109.7152
8 43.5952
7 81.88
6 125.4912
9 43.6848
5 22.7424
5 163.1216
7 70.1888
5 48.8752
8 68.784
6 101.1248
9 138.8608
3 62.8912
8 150.8976
11 186.0624
3 21.1024
10 103.016
13 92.912
5 25.7744
10 87.312
7 17.3856
7 70.0688
6 67.5392
6 76.2576
4 44.1312
8 58.6176
9 87.5584
25 30.568
4 96.5392
7 194.8112
5 106.3072
10 84.5408
8 54.3568
7 60.0416
2 46.776
5 70.6832
9 73.032
10 128.472
8 170.4784
7 129.9696
7 111.544
2 19.0592
9 39.4288
7 77.0672
10 125.3328
6 77.648
6 98.1888
5 76.9248
5 47.832
6 116.176
10 29.9376
4 59.5424
4 94.9632
9 45.84
5 80.1392
14 71.3952
10 110.4528
9 52.1056
6 52.68
23 191.2928
10 69.7408
5 79.1536
16 103.9488
7 46.1408
10 58.1056
3 153.5568
3 110.608
3 84.6624
6 36.8528
8 35.944
5 70.4976
8 64.3648
16 105.6992
8 60.6928
5 58.136
2 16.824
11 85.8064
10 74.776
7 106.2784
8 89.9104
5 83.9888
3 28.8304
13 77.6768
13 131.9088
12 36.8672
10 269.8592
7 26.4864
7 115.632
11 116.0576
8 32.1408
9 46.5552
5 21.6848
9 40.1344
8 236.6176
2 34.656
7 49.52
7 36.1632
5 87.7936
5 103.1072
12 77.248
8 125.0016
14 55.8512
13 99.8672
0 106.7552
8 76.312
13 211.9824
8 123.3024
9 65.1712
6 13.0752
9 97.2768
11 103.0256
13 36.016
6 63.2704
2 84.3136
4 60.3824
3 53.1264
5 31.9504
6 79.368
11 56.1808
2 14.9008
8 120.7168
4 108.1632
5 58.9952
6 89.7504
7 54.7568
8 177.7904
6 49.1776
7 78.6896
7 49.504
6 86.0176
8 83.5152
8 47.3664
2 46.0688
8 47.08
1 8.1344
6 100.1696
7 73.024
5 102.9888
8 71.4816
10 77.8768
7 36.9968
3 59.136
8 111.0112
5 155.3728
6 19.2496
3 54.5536
10 137.5824
7 182.2816
6 71.648
9 209.0272
10 172.2
8 119.808
3 33.4112
4 39.6
6 24.5616
18 46.7008
9 109.4064
10 50.7104
6 28.32
10 245.368
10 40.32
4 39.4944
8 74.384
8 221.9536
7 45.92
8 91.3456
3 62.7904
7 40.7248
2 56.472
11 85.712
6 69.456
1 23.8496
6 52.1488
4 103.1104
5 63.0192
5 64.3808
6 32.1616
4 82.1488
8 59.8064
8 148.0816
6 26.8064
7 45.0624
8 59.08
18 56.8608
11 161.0176
3 19.7744
7 24.92
4 33.0896
9 27.6432
3 46.328
6 73.0144
5 81.7744
4 98.0032
6 30.1984
9 77.1712
6 40.4368
3 22.1232
9 89.3856
12 61.8912
4 42.1936
5 34.3888
10 118.6688
8 197.5856
4 41.024
3 34.5952
22 158.3824
7 29.9632
13 72.9696
21 161.472
5 73.6512
11 77.0288
11 84.2736
11 297.0272
11 132.1744
3 62.272
7 24.9792
2 15.6032
10 50.7424
7 135.9696
2 19.7904
6 245.7168
7 91.104
6 37.304
10 134.5456
9 87.0032
5 31.984
7 51.0992
6 34.8368
8 155.3328
5 63.4672
6 21.752
5 97.3872
14 249.9184
9 127.7344
8 68.7408
11 59.064
9 100.9792
7 39.0064
10 72.9136
1 20.3424
9 36.0512
5 68.4624
5 117.32
12 122.208
10 155.7248
12 70.3568
5 239.664
7 42.3616
6 85.9824
8 136.6544
10 23.5248
4 73.1504
4 57.8128
10 103.7008
10 151.808
7 102.9728
4 19.28
9 36.9264
5 42.8304
7 96.8736
2 25.0304
11 91.8272
9 45.8992
6 51.9312
11 49.016
6 65.4416
11 67.3888
4 112.0112
28 107.0112
2 39.6336
5 77.2864
5 91.5632
7 60.864
7 59.48
6 53.1184
7 76.5456
3 67.3568
8 67.7408
7 72.9792
3 51.2128
6 116.7728
7 72.5648
10 55.1376
4 63.5232
5 56.4912
6 66.4096
4 14.56
11 49.5488
7 48.864
5 170.0944
11 120.9792
14 109.6032
8 56.0512
9 85.1744
7 66.2816
12 137.2832
4 8.064
2 50.0992
6 37.744
4 54.4304
25 129.9504
6 99.6464
7 99.5952
7 42.2832
6 46.2656
4 126.3456
8 79.0912
28 6.352
7 96.2352
8 77.9344
5 48.4112
5 54.3248
9 110.9584
7 184.0064
6 36.0992
9 57.6448
9 97.1152
11 86.5776
9 19.7936
7 101.3248
15 89.3056
11 10.1728
16 73.9856
4 77.5184
5 61.5712
3 39.0752
6 62.8752
9 13.7312
6 120.5088
6 72.96
4 53.7344
6 86.7568
7 36.1664
7 40.7968
10 25.992
8 52.2304
11 63.1024
7 37.3184
5 31.1856
11 84.9088
12 83.6144
5 55.184
7 74.7712
7 26.608
3 90.9216
6 50.696
18 206.1968
6 49.7152
7 81.1616
9 252.0352
3 77.9584
10 82.0016
12 85.7904
3 309.1184
12 100.4688
2 77.5952
8 46.9648
10 148.2
5 56.4448
4 77.52
22 45.3088
10 79.24
5 63.8848
6 20.4608
6 34.1664
16 62.144
11 188.4752
11 47.7024
18 360.6128
10 73.5104
4 70.0912
13 87.5136
3 49.4864
5 115.6384
9 114.9648
8 31.3376
2 24.2624
10 71.5264
5 104.192
7 93.8704
11 152.1536
3 61.2256
3 37.8528
15 143.5984
4 107.4608
6 119.7552
2 164.7824
10 75.8416
11 31.8464
6 131.2128
9 124.3408
6 87.2912
15 129.5168
7 93.2736
4 60.5264
2 177.1024
9 56.504
6 58.5344
7 23.224
3 80.3664
7 41.8896
4 45.3472
6 142.9088
4 67.8784
6 71.6288
5 136.0752
4 89.04
7 44.6592
2 66.8672
5 70.2736
5 44.3472
9 112.576
11 100.6352
22 117.2112
1 24.3728
5 65.64
7 79.8976
10 145.176
0 22.7296
6 107.2848
12 174.968
10 81.9584
7 78.3168
7 27.152
11 141.8816
5 50.6288
7 126.0016
9 82.1408
9 60.6032
4 60.7088
8 70.5392
4 28.9792
10 88.1296
6 50.944
9 79.8208
8 50.2976
4 28.9872
5 39.0112
12 83.7712
6 131.744
7 43.0256
6 88.3408
7 47.7872
6 77.8784
8 152.3088
7 21.584
5 47.1696
6 67.4896
15 231.9552
3 106.856
5 27.4
5 58.3024
8 43.68
14 109.5792
17 173.1904
5 40.5392
6 89.3952
5 85.1728
7 126.1888
7 74.456
6 59.0576
9 54.3056
6 64.0064
8 77.8592
11 32.4272
5 33.1328
9 56.8064
10 69.0656
4 24.4576
4 34.296
4 68.2496
14 84.7872
12 38.7984
4 47.2896
9 69.1808
5 75.4704
8 94.128
8 73.136
5 154.0896
10 91.8048
10 165
4 132.0768
17 181.016
7 48.7504
1 5.3824
9 88.1568
6 99.856
11 73.3584
5 96.5952
7 36.288
6 238.5184
12 53.8192
1 37.0128
7 44.4592
4 115.3056
5 16.6336
8 180.1024
6 22.1392
5 46.1584
5 52.68
12 57.7952
6 23.2576
5 86.6032
14 163.6192
18 80.2096
2 7.032
8 67.7264
7 54.7264
5 79.096
4 30.8832
10 26.3072
5 29.6464
4 84.8864
10 50.1488
4 35.3232
4 104.072
8 121.2432
2 36.8672
3 247.0768
11 92.7216
8 44.72
7 98.7712
7 75.2592
4 38.8336
5 78.848
10 65.2048
5 115.792
8 48.8704
5 90.4544
8 67.7536
6 80.9184
3 87.968
7 93.6384
3 80.936
12 187.3728
9 71.4608
13 20.5456
6 59.9888
12 85.1504
16 142.9952
8 59.2384
6 39.4832
6 70.352
8 68.9488
4 68.9232
3 57.2672
8 61.9056
7 62.4096
9 44.7312
4 40.0624
2 147.472
10 86.0384
19 126.9472
13 60.1088
15 143.2048
4 68.4384
15 91.7552
13 96.376
5 60.3568
9 98.9776
8 70.24
2 63.5104
10 80.4064
7 68.3136
10 112.568
2 138.4352
4 87.3024
9 70.4352
13 300.504
5 69.5824
4 84.6048
11 71.456
8 65.6704
10 51.3312
12 46.76
5 82.1504
10 44.9264
10 81.4784
4 43.4944
9 65.4032
1 12.2704
6 247.0128
6 85.6176
7 52.128
6 166.7248
7 51.8288
6 47.04
9 74.1584
4 142.2912
2 139.5312
12 146.2976
9 140.9296
2 106.2704
5 116.5408
17 160.072
7 57.5488
7 83.1776
4 53.4992
5 76.3568
10 73.4736
11 215.0176
5 117.8032
7 90.6944
11 25.0384
5 33.4528
7 110.4016
8 54.896
5 58.4704
8 20.6432
13 59.472
4 82
13 178.2496
5 63.1968
10 111.5728
3 54.8384
8 83.7408
4 46.6944
5 59.1552
3 68.6032
11 62.7328
31 139.1888
5 112.208
2 38.7728
13 191.9136
11 78.4144
5 86.4384
1 23.8624
7 43.1904
10 218.9232
4 85.3696
1 21.2608
10 21.7824
9 76.576
6 53.032
5 33.3296
7 121.5072
6 125.768
1 86.4752
7 110.5232
12 137.9568
6 73.2048
13 97.0784
7 66.344
4 28.0864
6 88.6448
23 31.1184
6 88.1936
9 46.88
7 87.7696
8 69.2288
2 145.2448
18 129
5 77.5296
3 85.1088
9 70.9136
5 78.584
5 152.4432
8 13.5008
24 54.7344
1 104.8688
5 95
10 44.5824
23 186.2688
3 42.2096
5 29.6896
6 111.4688
1 23.9024
14 129.656
6 73.8224
5 60.416
5 92.184
7 22.376
10 48.6656
7 67.4528
3 31.128
5 50.6256
9 97.0224
7 13.8048
8 296.7184
13 58.7712
4 127.0048
6 55.9008
9 75.2592
3 65.7568
12 229.5744
5 81.8224
17 196.8432
11 251.2832
6 78.8736
5 89.792
4 135.1184
10 80.3472
8 92.8368
5 59.8448
5 49.5024
4 30.7904
4 67.752
1 300.2256
6 83.5424
11 104.9936
7 58.3616
6 84.9168
7 96.176
11 54.632
6 98.8656
9 72.016
5 53.6128
5 42.2032
12 85.1568
7 137.3696
9 107.7984
8 55.1472
9 119.1792
5 80.5856
5 54.6688
9 59.9136
5 16.2784
3 110.3744
2 75.1568
5 62.76
2 13.5536
2 52.304
6 57.3904
7 53.752
2 70.968
12 188.84
10 64.4064
9 22.9792
16 125.7824
12 18.0576
3 18.3696
7 68.6384
11 127.1296
1 18.1168
4 53.9856
7 27.792
8 191.0048
6 80.2608
17 63.2752
8 87.92
2 61.456
1 21.8624
2 79.0128
6 44.8832
8 11.8208
4 26.4256
4 28.6944
6 86.6192
6 121.2656
6 93.9168
7 91.9216
8 55.7776
4 51.848
6 77.8832
6 72.8368
4 97.7088
5 33.7328
5 32.9088
5 57.1712
6 86.9328
4 124.456
26 119.52
4 47.1616
13 71.2816
6 30.3744
1 5.872
12 56.728
9 116.4192
9 171.2832
4 270.1056
6 98.7088
1 77.6656
6 43.3776
12 113.4896
5 67.3616
9 27.6736
8 58.5488
3 57.416
7 95.4848
6 49.888
7 170.184
9 67.5712
7 145.3168
9 79.5504
10 90.7616
13 178.7488
12 83.1376
5 34.6304
10 59.3104
5 41.9152
16 94.9568
10 63.9776
5 63.4544
10 127.5712
3 42.9216
8 78.5264
3 47.8352
11 79.8176
10 52.6672
5 42.4352
4 86.5312
8 38.2336
4 28.4512
7 62.936
4 36.608
5 94.368
4 121.96
9 102.0992
6 117.7888
10 47.7872
6 38.1584
11 52.8528
7 89.0384
3 64.7248
4 125.7648
5 35.1328
7 111.1184
4 53.3408
6 74.176
3 65.6576
9 45.8912
5 59.1536
7 23.6464
5 42.944
6 125.5168
9 96.448
16 112.304
14 251.336
7 147.6752
4 38.9472
9 46.1168
14 98.8048
8 102.2464
7 70.6288
8 126.9584
3 54.1856
7 97.1808
5 91.3728
6 87
11 67.104
6 96.672
5 12.3216
7 162.0976
8 86.3696
3 154.2288
3 73.9168
5 43.4016
8 113.6304
6 105.3952
12 41.9056
5 3.1104
4 97.5312
5 54.8224
10 36.6592
5 157.9504
15 27.3328
7 33.0384
5 50.0672
7 39.568
11 71.5104
8 200.9408
10 72.2544
7 49.9584
5 181.5536
10 29.0576
9 94.0496
8 89.9584
14 107.3728
1 237.5296
5 37.1824
8 60.7248
4 40.232
8 67.4496
15 60.5216
10 212.168
9 104.4576
5 19.7056
2 95.3856
11 39.496
6 57.4944
12 165.5568
8 33.3152
6 71.488
6 29.7504
13 125.6208
8 44.9584
7 195.7088
11 108.4032
8 14.4352
3 20.7312
6 60.384
10 36.2928
4 34.2
11 65.4864
6 92.3936
1 23.9088
7 35.424
5 60.2352
12 61.888
5 27.4944
3 28.3936
11 57.4336
9 190.4512
7 95.6752
10 53.5808
4 163.8768
7 111.2576
5 47.1104
2 12.3616
8 73.432
2 3.4
12 108.9616
4 62.728
5 82.3856
4 20.7392
21 211.1104
9 258.1344
10 56.4768
6 151.816
6 95.9248
16 134.5216
8 61.912
7 92.7936
5 115.4288
6 31.8208
20 197.5616
7 161.336
8 106.8672
23 113.304
4 33.3776
3 73.5632
10 87.5072
11 33.8832
9 35.6304
8 87.7056
6 61.7552
6 55.7664
6 43.4656
6 39.4288
6 102.7552
6 22.56
5 67.864
3 58.0432
6 178.96
5 64.256
5 68.9904
10 79.9184
10 81.28
3 36.4096
11 96.3952
7 117.4928
1 23.8192
16 68.752
8 54.5264
3 173.5776
4 78.904
15 97.4752
6 113.7184
12 46.048
8 81.1792
9 150.6016
7 29.4688
3 59.5648
14 179.832
3 66.2992
9 70.5664
9 46.2928
15 70.36
6 31.608
7 117.536
3 23.9664
7 59.0736
8 60.3296
5 16.1584
12 274.6016
4 80.064
2 30.928
8 162.32
5 105.6368
7 48.4048
15 19.3392
9 141.6192
11 36.1296
8 93.968
5 36.072
6 149.9232
3 26.6992
10 81.7376
11 11.1488
10 76.2128
6 67.024
10 48.3072
2 38.4192
17 189.3488
3 25.1968
6 43.4496
2 38.5328
7 18.4752
8 62.1536
3 44.0688
16 103.0016
15 58.36
6 115.0832
4 19.6432
7 136.3136
5 194.3904
21 51.5312
6 55.7264
5 86.1232
8 33.256
5 64.5664
0 150.4816
11 84.76
9 147.6128
17 240.6816
6 60.0288
10 27.8864
15 41.6128
9 39.3504
13 36.7968
4 60.7536
8 22.0416
8 108.008
7 85.7568
8 52.1616
3 74.5776
6 47.232
8 27.3744
5 90.568
10 116.1328
8 44.7008
10 73.9904
11 41.976
8 22.0544
12 138.6544
13 66.1584
2 227.8416
5 122.5984
4 43.7328
14 47.4176
7 110.9024
9 51.1584
7 38.0048
32 94.7952
6 111.712
5 49.2624
3 35.2176
8 18.8016
4 85.504
5 16.072
7 85.448
11 57.2736
6 50.2784
4 17.9808
7 101.6896
9 83.9216
8 25.1104
9 17.5936
4 74.8336
10 162.4992
6 139.5392
7 49.184
3 73.0912
11 109.6528
10 91.6928
9 74.9904
5 303.0384
5 57.9136
3 99.016
10 67.9584
6 65.192
7 32.5648
15 21.2592
2 21.9392
7 56.4736
10 119.7072
2 38.6624
3 53.1008
3 49.2832
4 24.2704
13 114.584
5 53.488
8 55.4576
3 81.7248
3 23.5712
5 48.2976
1 23.9408
2 47.448
6 66.8
4 61.1344
8 31.168
2 36.5072
6 70.4912
11 223.1904
13 93.3088
6 57.2048
5 105.472
15 37.88
11 90.8192
8 100.2688
11 71.2432
10 74.5312
2 50.8576
4 22.92
4 43.0704
2 45.3984
13 147.4848
12 99.8688
7 39.328
8 18.0656
8 46.6704
9 141.3968
8 74.6608
11 98.3488
6 43.7136
10 56.9904
9 66.7504
8 63.9888
7 83.1472
2 109.52
9 83.9456
6 66.9728
4 88.8816
10 156.9216
6 99.3824
8 62.256
5 104.584
7 75.904
10 93.5936
3 167.0224
8 87.0016
2 37.6192
9 59.92
6 107.9296
5 18.6608
8 75.1392
5 104.6208
15 125.2288
4 70.8608
11 47.2144
10 104.5328
5 46.104
8 37.0208
4 26.208
12 110.4976
8 197.9392
6 49.2048
8 87.064
3 42.5744
4 165.9056
4 113.6752
7 43.8288
2 43.0112
15 121.9984
3 19.5392
3 56.2896
5 68.4848
2 22.5072
3 57.88
14 190.2752
4 27.2192
18 256.0928
3 40.552
7 32.2832
4 202.4256
6 59.008
11 142.752
5 30.56
7 160.3952
9 47.6016
4 93.6848
5 40.1536
8 39.5568
5 77.6896
5 138.9488
1 14.9568
5 39.5616
7 86.3936
5 71.5696
8 65.0768
7 142.3024
5 44.008
2 16.064
4 38.472
6 52.5168
4 121.0208
9 103.3968
15 122.3456
8 88.4288
7 181.6832
6 7.3472
3 39.9376
4 133.0608
3 65.4944
2 111.8128
8 68.512
4 56.1728
5 66.3984
3 49.0816
8 85.4096
9 60.9888
6 68.2592
12 111.3088
7 79.1904
15 144.1744
5 20.648
6 125.9552
10 85.2848
9 102.9792
10 113.288
10 84.2656
8 23.8112
5 69.8848
6 74.7248
6 86.0048
10 134.4944
17 56.808
8 83.272
6 34.1104
2 43.016
4 106.9808
12 45.512
2 24.2192
7 52.1904
2 118.312
6 65.7152
5 62.992
13 149.1952
10 73.7456
10 49.4864
3 106.9264
0 170.3584
5 112.2608
3 83.4112
13 60.3376
6 93.8528
7 126.9296
6 39.9104
7 46.784
5 46.2928
73 152.8224
4 45.4272
6 299.9088
3 37.8208
6 21.5936
12 102.1312
5 25.664
7 45.3472
9 139
7 36.1968
9 69.6112
7 51.744
6 36.056
6 35.912
14 198.5008
8 69.7728
6 35.1504
9 156.9344
5 107.4336
7 117.656
9 125.0992
6 42.2976
11 83.1632
7 50.1136
7 80.232
4 59.7872
1 23.7728
7 110.048
17 68.9536
9 117.9344
4 78.6048
6 61.2
8 54.9888
3 154.8016
10 66.0928
4 53.224
10 92.1904
3 187.9072
4 31.7728
8 61.7104
10 55.5168
2 106.3936
5 45.2944
7 61.5024
1 22.688
13 170.2272
6 65.5808
8 54.344
16 34.1632
4 28.2384
10 156.6112
5 26.872
13 81.0592
7 76.9792
5 76.5312
5 52.84
6 45.1376
8 62.2448
22 76.6368
6 63.0944
9 155.3136
5 77.4544
5 47.6512
4 51.9424
8 67.824
10 38.7744
12 77.5136
9 25.6176
9 202.5648
4 34.4608
3 179.4864
18 184.8624
6 17.9904
3 119.9376
1 57.28
6 126.0832
5 58.136
9 116.9968
6 56.1808
13 312.4832
6 106.8416
9 85.7712
6 108.7968
11 259.8512
5 43.2192
15 125.4544
5 22.0928
19 200.024
5 37.0992
6 145.8816
4 54.0288
8 86.2512
13 123.5344
10 81.2144
8 136.6496
11 120.792
29 116.5952
14 92.9168
3 18.7648
12 83.7248
4 19.176
4 67.8608
3 35.7856
3 26.424
5 69.2576
6 28.4992
8 126.4416
20 86.0448
6 65.5472
8 27.2704
3 237.8256
6 70.8016
14 30.3664
11 140.8416
15 123.8816
7 91.9712
15 83.24
8 95.192
6 31.3248
5 318.6352
3 63.352
9 87.0128
5 31.528
3 35.2624
8 129.7248
6 96.7088
8 48.368
6 53.1824
8 52.6
4 32.7072
14 41.0992
9 53.7952
8 59.6816
3 168.0624
5 49.5984
13 132.184
6 34.1568
8 31.7584
6 141.5536
6 52.5008
8 85.4784
7 119.1376
7 145.584
11 224.9552
4 78.208
4 47.9824
5 120.0256
6 39.3456
4 59.5776
9 56.3952
7 33.6304
10 83.5824
2 32.3504
0 125.7792
8 66.4576
3 67.6528
5 22.8928
6 54.9264
8 97.5696
6 52.352
9 54.0384
8 24.7168
10 112.8992
6 61.3328
6 30.56
12 35.0256
10 46.7008
13 46.44
2 91.5232
10 47.4768
4 78.5072
8 69.1104
11 230.512
4 45.6128
6 68.0768
3 68.3248
5 96.8176
11 78.6368
8 55.5968
16 52.568
8 38.944
10 40.0512
11 88.0576
6 128.3392
9 65.9008
4 24.2992
5 54.9872
7 111.7264
4 95.2416
12 92.9664
9 33.4928
7 258.92
6 86.3136
5 54.0096
3 47.1408
4 123.8096
6 119.8576
3 90.0624
2 32.2064
12 124.5888
5 99.8272
6 96.4912
4 38.52
8 76.1888
6 131.3312
11 94.2656
9 123.0784
5 111.7968
16 262.7872
5 52.3488
1 137.752
1 158.1632
1 15.0944
19 52.8368
6 35.92
7 39.0688
4 38.1664
15 54.1696
2 25.424
11 65.176
10 24.48
8 59.424
4 71.2016
5 51.064
9 80.1088
3 42.304
6 45.9376
6 17.8208
6 54.2112
6 98.4752
9 183.4464
9 78.16
4 72.0368
6 36.5536
5 68.7216
11 75.6256
11 93.4288
7 164.2736
5 39.5456
13 109.1712
9 101.7568
9 100.6096
11 57.0368
10 107.2976
11 136.7184
7 29.8096
9 76.4896
10 34.376
1 131.6064
16 78.1856
3 95.4384
5 56.7424
10 57.6576
5 31.5152
6 49.6928
3 18.0144
5 84.8192
3 17.0624
9 110.1008
11 77.2176
9 55.0144
8 41.4016
4 26.3856
5 15.5888
1 24.0048
7 63.3536
11 95.2768
15 130.8176
5 36.448
24 68.24
2 72.7664
23 74.192
12 107.6848
7 62.96
11 44.6416
8 118.888
10 104.6704
7 78.5712
6 66.5984
7 102.8336
10 46.9968
5 64.856
9 106.1168
4 85.0928
10 133.7952
6 97.5392
10 40.7344
3 43.144
8 69.7472
2 80.0384
15 161.5792
7 45.0704
6 113.3056
5 38.1104
13 85.3712
9 156.3904
6 93.5664
3 248.0912
5 54.928
7 90.4112
15 73.7456
13 109.1232
1 16.968
6 93.0864
7 86.608
5 50.8
1 186.296
10 91.9392
5 86.5824
3 74.2976
9 113.1424
2 46.9536
3 78.2352
5 106.7264
5 16.6544
5 15.8816
11 45.5584
6 48.648
18 113.792
5 90.0736
1 79.7536
7 180.672
7 68.7088
10 46.8
13 99.2544
3 85.7824
10 90.248
6 35.1328
11 101.7344
9 45.8672
24 72.3056
6 30.216
8 142.2368
10 96.2032
7 70.4896
42 81.0784
6 25.3264
14 125.5936
7 46.6656
5 39.2448
11 169.152
1 26.3968
14 217.776
10 75.144
4 59.5792
4 78.5792
6 95.5552
9 58.3728
9 325.5392
5 43.7712
11 62.8752
7 45.4256
6 229.88
1 19.8
2 63.784
11 173.3968
9 121.5904
4 113.3296
7 42.8592
1 31.6656
6 38.5968
4 102.1296
1 24.656
7 80.2816
5 26.4224
2 23.992
2 21.992
2 23.9216
6 34.3504
20 35.4384
10 166.7184
6 37.7824
6 37.7232
6 86.9664
9 33.8048
6 52.9392
6 84.4368
8 115.992
8 167.2912
5 49.3888
3 70.1264
6 51.4032
16 112.9712
11 74.1424
2 84.0176
3 39.976
7 72.264
2 48.3344
10 71.752
8 103.9648
6 48.6512
19 129.896
4 96.7728
19 75.224
10 58.512
4 39.4688
2 41.5152
9 65.9136
7 106.0528
8 39.9456
3 24.1792
18 80.9696
16 212.5888
4 48.7536
11 143.5712
14 44.1504
8 110.8512
10 56.7024
4 56.9184
8 120.744
4 41.5072
5 73.7248
5 75.5104
2 47.0848
11 43.6016
7 53.8512
8 24.0224
6 86.5488
6 105.9536
6 89.2176
3 16.2368
13 134.8128
9 68.2112
6 111.6752
11 89.5296
8 64.5184
4 34.4864
6 74.12
8 22.3888
10 256.128
9 35.3168
7 89.9136
8 33.6224
1 24.3056
8 120.8208
6 74.0704
11 183.5584
9 77.2448
4 23.3968
6 55.7776
15 140.112
6 73.0352
7 189.9104
10 95.4368
6 150.9552
3 89.432
6 70.4544
4 63.4464
6 30.3728
9 283.6384
16 154.8576
7 61.352
7 66.9088
7 78.1696
8 34.192
7 118.8912
6 36.5232
4 36.0896
6 93.28
6 41.5536
5 106.4544
5 192.6832
4 41.1312
8 119.7808
6 36.8848
3 87.9824
9 70.4704
17 140.4064
8 205.56
19 103.3008
20 172.3888
4 33.3952
13 88.616
5 57.0848
11 182.7408
4 62.048
6 36.1168
7 151.1568
4 175.0592
8 54.3232
14 234.2448
5 56.2976
2 32.5808
3 58.5232
6 87.2912
13 176.2832
6 115.6464
8 41.2448
4 119.2304
15 164.7296
4 54.472
6 87.296
3 41.5872
8 68.1104
3 10.8672
3 41.6112
8 32.1872
15 151.0016
4 48.4768
14 92.4656
5 40.7136
4 33.0016
9 77.6912
9 57.2944
13 144.8864
4 130.368
9 98.7504
9 45.3808
0 225.9616
7 119.4928
10 233.2912
6 19.8752
7 113.3488
9 41.8672
8 74.528
9 70.6672
21 199.6624
5 51.152
4 111.608
12 112.9888
4 77.408
15 124.5008
6 52.2336
5 19.6384
7 46.0368
15 197.144
7 46.3824
13 99.64
15 102.0592
5 33.2368
8 29.648
16 21.6048
10 126.5408
10 101.4288
5 83.6784
5 36.112
18 135.6288
16 146.9088
6 51.3136
8 84.0144
3 79.2448
4 86.5808
10 109.5584
10 102.336
2 23.9712
4 97.3696
2 68.5248
3 40.2736
5 86.0752
2 43.6448
11 75.76
8 31.9536
3 80.5904
3 58
5 44.4
5 17.5504
9 77.0672
9 49.1376
5 45.6624
10 47.592
13 151.2432
4 64.704
6 55.6912
6 99.9808
9 121.3856
5 92.7744
5 70.976
10 49.168
6 41.984
10 139.0576
5 46.9776
4 37.0512
6 104.928
9 33.4512
6 89.0848
9 38.7424
3 23.872
8 68.7504
8 47.0096
11 70.3008
6 41.2768
8 77.32
15 78.1936
2 104.984
3 31.8704
6 113.0928
7 34.6624
6 71.1184
9 119.3328
2 90.5744
6 28.232
11 85.8128
8 80.5888
6 15.3824
2 59.0848
9 84.8624
4 45.848
6 125.9216
5 197.104
7 111.6016
4 66.1616
12 61.3744
8 71.9936
9 59.5616
6 66.648
9 55.216
8 33.4608
6 56.8544
1 19.0048
1 24.1472
18 127.8544
3 97.5408
3 76.3936
10 73.9392
4 63.3312
8 57.6016
7 83.6944
8 88.4128
6 59.1424
5 175.6336
8 59.2176
14 179.1648
14 31.0544
8 86.7984
3 134.7184
8 66.4272
6 139.2944
8 118.4768
12 163.1328
7 134.6816
5 61.4944
10 47.9248
12 54.832
6 35.2608
4 60.8848
7 73.016
7 117.0624
8 14.2656
7 29.9488
4 55.5584
2 41.2912
8 64.7856
10 95.9792
3 84.3088
10 98.5312
4 108.5504
3 164.0736
11 69.3344
14 129.76
3 53.3648
5 25.584
8 133.1264
8 107.7056
8 199.2576
5 111.288
14 95.7152
9 113.9712
6 55.7232
5 77.7168
3 45.3152
5 88.8896
21 118.3296
2 47.68
7 91.1936
4 40.7888
12 109.064
4 50.7136
5 27.2176
16 49.8544
4 56.12
9 112.9056
5 36.9776
6 92.456
8 100.2496
8 192.3712
4 55.4512
5 21.2816
10 70.64
11 80.816
9 75.6496
6 85.8
10 209.5728
1 11.2816
5 110.5488
15 122.048
8 42.7424
10 288.96
2 200.1232
11 78.4272
5 64.7392
6 57.0128
5 68.936
6 87.5552
4 59.9104
7 112.6656
11 62.7024
2 83.2304
11 53.176
9 97.0176
11 46.7264
2 59.9136
2 14.528
5 83.168
7 63.8864
10 58.3888
7 21.2304
9 91.5136
18 184.7776
4 80.5104
7 76.7632
22 86.696
10 53.4608
3 71.3952
16 264.8448
5 102.9856
6 76.392
3 27.4192
7 58.1568
6 83.9856
4 56.864
7 76.264
10 100.5344
7 102.264
6 18.392
15 92.3296
5 41.1344
5 55.2256
10 73.4912
9 44.3296
8 40.2144
14 85.8192
5 111.224
9 103.264
11 71.8272
14 47.4864
6 104.008
9 22.448
17 115.7024
5 35.32
5 49.2128
2 178.6432
11 18.0256
5 92.0768
7 53.12
9 12.736
3 86.32
4 63.4064
5 31.576
8 102.648
6 83.888
8 54.9392
12 13.0864
7 26.312
3 40.9728
10 44.6672
6 63.416
16 33.888
8 77.1248
6 58.848
3 237.2512
13 70.656
9 24.5216
5 31.208
7 35.7904
11 57.712
6 61.0432
6 75.856
4 95.056
6 66.7408
3 50.9488
7 57.2384
8 67.9424
12 35.4944
8 67.9808
7 39.8976
7 66.9168
16 292.4496
11 46.0656
8 43.5648
4 61.6464
7 55.2032
5 138.784
2 180.2256
6 17.5168
5 101.3104
4 53.9296
13 95.0848
7 39.9904
2 37.3904
6 214.816
8 36.9632
1 24.4
10 194.4576
12 148.2448
8 100.7088
4 42.7248
1 19.9904
2 173.5568
6 50.8672
1 34.5616
9 89.3712
11 85.456
10 67.1312
5 32.5728
3 42.496
7 111.4192
10 126.0816
11 39.4544
12 65.416
8 268.824
7 79.5008
11 135.6624
7 92.8432
9 80.9616
8 56.5328
12 104.6672
5 42.7056
4 102.88
8 227.1104
6 117.2832
10 86.2032
4 48.9488
9 96.416
5 100.9056
10 134.7936
3 67.0064
9 31.9648
3 141.2112
10 40.5008
27 93.0672
4 63.096
10 92.5952
10 53.352
6 106.5264
2 102.744
5 45.6688
7 50.5968
7 64.9616
7 73.6032
6 83.608
6 102.7888
4 84.264
9 201.704
9 77.0096
7 102.9424
10 215.808
9 72.6816
2 152.2336
8 28.0496
11 110.7344
7 77.672
25 55.7968
5 76.6032
5 95.3248
7 30.9984
10 65.9152
10 87.312
6 51.2656
20 89.4832
10 177.9232
9 72.5424
7 42.3072
2 57.0704
6 164.6288
4 88.4944
4 15.3024
9 96.7888
8 74.4416
12 79.336
8 161.8192
5 68.896
10 121.864
8 42.4832
2 50.2512
5 40.0272
4 33.8912
3 35.1584
8 60.6624
4 63.1808
5 64.2752
4 65.2976
8 69.1312
7 68.5552
10 171.0768
5 21.2624
6 82.5696
7 37.0048
4 202.8848
4 46.5056
6 74.6224
4 80.9424
11 49.6384
8 43.7776
14 169.6192
4 65.0352
12 36.1472
4 22.9296
8 126.2768
9 39.36
8 62.7808
4 35.8448
4 36.2368
8 21.3712
5 49.232
19 121.6992
7 15.0048
10 81.6352
12 64.1728
10 35.0896
4 57.0192
9 57.9424
5 40.1936
3 29.1248
5 55.5536
10 119.4448
14 107.968
7 112.536
18 281.5728
6 96.064
8 87.9248
7 82.1168
16 84.312
3 83.9984
10 59.2624
4 66.2336
5 77.3616
7 48.08
7 117.44
12 78.5392
1 24.056
3 25.0032
6 32.9488
4 39.1264
6 63.5056
6 63.4864
4 67.1888
2 66.3504
7 85.8128
10 86.3376
9 111.128
8 215.7776
5 44.1792
9 160.784
6 46.9968
2 35.9136
6 35.2384
12 47.9504
6 66.1712
22 184.5232
9 105.5952
6 156.1776
11 92.4624
4 67.752
6 39.1264
3 46.6864
5 92.1168
9 75.9408
2 27.9808
3 110.4736
14 224.7808
13 66.9168
8 121.5728
5 103.104
8 173.8784
8 93.8704
5 152.632
8 99.832
6 15.784
14 90.7168
9 93.2624
4 11.2944
4 53.504
6 74.3424
6 47.816
16 79.592
4 55.7328
4 16.2432
0 144.7488
9 31.1376
6 41.9696
8 65.328
10 79.0336
7 178.6304
6 55.6256
2 40.0656
15 193.3968
9 53.3408
15 93.808
7 63.936
7 59.7088
6 71.2016
3 39.2576
2 22.4288
13 71.1584
3 21.2944
6 73.9504
5 55.9264
10 69.5264
8 63.664
8 113.5136
6 51.5072
3 21.0272
9 146.2208
9 93.8256
7 16.5296
6 44.232
8 75.36
26 111.2384
6 89.344
4 43.504
5 114.9744
7 90.5376
7 94.5008
6 30.4688
3 61.712
6 16.7232
2 27.3856
11 31.184
5 93.1984
4 36.1232
5 49.7312
1 136.7472
3 54.8272
4 93.2384
3 354.0064
13 73.2208
8 97.3952
8 53.3664
1 18.1232
7 81.2288
9 117.792
10 54.6144
11 65.752
15 177.7056
9 84.4496
2 58.4112
8 130.408
5 192.5024
5 42.5088
5 98.8256
4 38.1776
8 64.408
5 107.648
7 155.0784
9 121.9792
9 230.0928
5 138.5712
8 69.5856
2 12.6512
6 136.3824
4 49.1968
7 27.7616
6 19.3808
11 142.9392
5 22.0544
7 40.9136
12 86.4048
6 63.3472
5 60.4144
6 95.4176
5 48.6608
5 160.2016
5 73.1648
3 35.3888
3 45.0976
2 86.656
6 58.8112
12 82.5792
4 72.2608
5 50.1104
3 40.6656
5 91.12
5 67.9392
3 51.3024
8 148.8224
6 80.656
4 192.168
5 57.7536
10 123.2016
6 49.6848
3 37.4176
9 44.2592
8 32.9264
5 173.2704
6 24.7792
4 208.9792
10 104.1856
0 281.976
12 35.0528
6 64.2496
10 22.7232
3 61.2752
15 220.7936
8 63.7536
8 57.592
7 58.2576
2 57.2784
8 103.9744
6 54.9024
4 52.632
16 108.1072
5 121.6816
6 21.9168
11 37.368
7 58.6896
10 75.1552
7 74.0912
9 129.6656
19 58.0384
1 46.392
4 53.7456
6 116.4576
4 50.0656
19 183.744
5 59.888
4 33.2416
6 117.9696
7 102.5008
10 161.1792
8 58.7136
7 148.144
4 40.6784
8 92.5824
4 32.2864
12 63.4944
8 58.6784
10 76.4
6 63.6256
5 16.0064
5 40.3648
1 100.0304
7 70.0752
3 61.7984
10 111.2752
5 62.2672
18 92.7968
9 75.0736
4 65.9504
4 43.8288
10 92.9424
4 48.1712
2 102.7984
3 26.6192
4 48.6784
7 38.2688
6 253.4752
8 95.5872
10 59.1344
5 59.4416
13 139.1824
9 47.1088
14 151.4528
6 89.5376
7 130.4592
5 266.9408
4 53.0368
10 39.9504
8 128.8656
13 80.2512
3 46.4624
6 73.7488
5 94.624
3 61.4528
6 39.376
10 99.056
3 59.1616
14 85.4912
10 109.3376
6 43.864
4 65.224
9 110.8016
9 151.7248
6 97.1584
3 29.1296
21 191.9472
7 32.304
15 171.5776
7 50.5424
12 120.4192
3 40.216
5 108.3104
5 33.0048
6 31.2032
6 106.808
10 106.8592
15 233.6912
7 133.8656
13 91.1008
5 70.6448
4 51.4096
9 29.9296
12 32.4512
5 87.448
7 82.4352
3 33.312
0 146.2448
6 40.408
7 88.6528
6 69.4272
9 126.4864
6 39.6816
11 71.3152
6 72.4512
4 59.36
3 28.7632
5 121.1808
3 48.1488
9 130.9648
11 18.0976
11 65.1104
9 115.2176
2 30.176
6 60.7344
7 150.4112
14 120.1872
6 33.9824
22 64.6688
3 25.5104
6 190.144
6 45.9232
5 58.1984
6 85.6064
6 49.5648
9 55.9056
3 38.8256
13 105.32
3 20.7216
8 33.8912
10 76.4656
5 8.1136
9 272.224
9 49.6576
6 48.912
7 69.2352
5 22.7024
6 56.1024
0 25.9664
4 17.0256
7 62.2944
6 48.152
11 151.6
11 158.04
11 194.2544
1 21.8944
6 52.936
5 48.776
6 115.2464
9 67.76
15 86.5856
8 97.7184
27 59.312
3 172.1744
3 163.9808
9 54.808
5 121.848
7 112.7568
10 73.744
9 159.0304
6 36.9408
9 32.4064
5 46.4976
9 71.3168
8 157.4416
6 81.8992
3 33.2368
6 46.9104
2 45.9696
7 273.8752
7 43.104
2 40.4848
9 103.9952
5 90.4432
6 101.2976
4 56.4768
4 23.9856
2 29.3152
2 26.3232
10 55.7152
13 70.3504
9 29.7904
6 43.8896
6 18.1968
7 84.7744
13 74.5744
9 65.4336
7 52.6256
5 103.328
16 125.4528
10 158.6832
5 46.6592
9 37.8256
8 159.7392
11 165.2464
9 46.4448
2 81.184
12 135.1552
5 91.5392
2 31.0768
14 105.6976
8 92.2608
6 92.632
9 80.7424
10 77.496
5 78.4784
11 62.2576
4 78.352
7 70.2224
6 107.8032
10 50.8448
2 29.9088
3 66.224
2 17.7472
7 74.3584
8 93.2432
7 100.6848
6 52.5792
3 66.7376
5 30.28
5 90.5248
4 55.5792
3 19.2624
13 55.3312
9 88.8656
9 95.9968
5 154.5984
8 49.3728
4 71.7504
4 68.4544
8 83.6144
5 51.576
6 16.6432
12 93.2288
4 158.3728
8 116.5968
9 55.4176
7 126.7696
2 21.3264
5 82.272
2 14.9184
11 125.9872
13 90.8688
3 238.416
6 42.344
5 71.7648
6 29.8288
5 66.8816
6 167.7024
24 121.3248
3 28.6496
5 25.5216
23 187.3344
7 65.1296
5 48.2832
10 65.7744
10 98.8896
6 43.616
7 42.3536
5 29.8752
6 26.4768
6 105.6976
6 35.336
12 43.8992
19 123.2016
10 164.5824
10 104.784
5 40.3312
6 118.3392
5 84.4944
10 58.0336
7 136.2416
8 50.656
5 17.6496
8 153.2896
6 99.8544
3 40.8496
5 22.8736
9 81.7232
5 63.9904
5 81.6896
6 43.2848
5 28.9408
4 61.3712
6 52.2064
13 67.4688
3 106.2784
11 42.2736
10 118.216
2 186.7184
6 68.6256
4 24.5744
17 136.9376
5 79.3968
10 32.6352
7 70.464
4 151.4432
7 32.376
19 79.6304
5 31.504
4 37.776
4 113.5136
10 117.424
6 14.7568
11 120.8
16 82.592
5 32.192
7 68.7552
10 66.6752
7 100.6128
5 43.3184
26 108.9504
5 141.5968
5 37.096
7 47.8832
3 191.9712
3 32.192
10 106.9616
11 129.1024
7 46.8192
11 134.9904
11 145.7984
4 41.9904
3 32.1584
2 24.1408
4 55.1056
13 72.1824
3 28.2016
7 30.9712
5 29.36
8 27.4096
4 21.4192
8 74.3616
7 113.3616
6 72.3376
11 40.8976
5 16.4656
9 154.168
8 77.9984
6 59.1648
12 78.136
11 142.3008
4 23.4064
7 47.5056
6 44.84
4 55.7824
12 67.824
7 35.6512
3 38.8544
6 73.2944
11 53.88
12 55.672
5 113.1072
9 64.3536
5 61.8304
6 33.1408
9 44.8784
3 26.3248
3 24.4368
21 168.888
3 46.8352
3 42.6768
5 91.184
12 48.1616
14 85.0912
4 100.4464
3 42.808
9 109.8208
4 54.8608
8 68.7312
8 47.312
3 33.4144
5 63.832
8 58.2848
6 37.6096
6 92.8016
9 109.7488
3 83.232
18 60.5728
9 34.7392
5 96.3824
7 79.1056
16 104.1072
8 125.2592
8 84.9392
10 104.4544
8 65.44
3 79.6304
16 203.3744
4 139.1696
4 68.9856
5 35.7312
11 115.0032
2 127.0816
7 225.9728
11 101.9536
6 76.4464
4 200.2256
8 67.7648
1 29.224
13 27.0384
8 69.8096
4 21.2992
13 149.4352
14 82.8704
5 27.4848
8 76.976
7 47.7392
8 203.9968
2 151.1792
6 145.888
10 172.256
7 40.6864
1 24.4256
10 102.1312
5 77.0352
9 68.944
9 121.9776
8 142.3904
11 59.8928
6 58.7104
6 96.6592
9 130.0464
5 65.4752
3 42.4176
17 24.384
4 79.0112
9 99.2544
1 20.9808
5 87.8928
2 130.9296
4 19.568
4 60.4768
2 56.2672
9 73.2208
5 30.6912
8 57.0656
5 44.7344
4 46.5744
8 60.7312
3 57.168
13 54.6624
8 50.8432
4 79.032
5 56.7536
10 90.064
5 48.704
2 105.3536
2 25.9712
7 28.8528
5 23.6272
5 27.5648
5 85.1776
12 58.096
10 101.3824
3 254.2016
7 29.1888
7 104.2032
4 98.7056
9 53.1888
6 48.9504
8 75.112
7 120.8096
9 73.8736
3 30.4416
6 68.6624
12 80.0864
4 42.312
4 31.8656
8 104.0224
2 29.4416
11 51.2416
10 124.9296
3 25.2992
5 63.2144
9 74.2368
4 53.5264
7 85.8672
8 79.3696
5 35.248
4 40.92
7 145.088
1 23.8208
3 59.7504
7 69.3728
6 60.8016
6 38.8592
11 83.6976
7 47.7456
4 53.1904
4 83.6688
9 95.5968
6 73.0688
4 75.8032
6 83.8128
7 46.2272
3 59.8768
14 85.6928
8 44.1808
12 126.5328
6 92.896
2 23.96
6 36.4512
17 48.304
6 58.5056
7 113.8496
5 33.7904
10 53.9232
14 124.376
4 67.1184
10 54.8368
5 74.424
5 60.792
9 58.8624
7 99.7584
5 19.9376
6 257.3728
7 66.656
7 58.152
4 43.3312
5 89.1664
6 40.8016
10 186.976
17 54.5392
9 80.7824
3 52.6528
2 31.5536
7 84.864
7 169.68
11 45.2032
8 58.0064
6 59.5408
3 34.4016
5 28.6432
7 81.6192
8 51.3216
10 76.9072
8 194.4016
14 50.3184
8 114.8896
12 60.7216
5 83.856
3 38.5552
3 59.8176
6 81.8912
8 59.776
11 36.1776
12 184.4064
2 29.3936
6 25.1424
13 71.4224
4 123.112
4 47.88
8 131.3648
3 26.6176
10 96.216
5 56.3024
12 116.6256
8 165.0768
6 117.288
6 57.5312
9 56.7616
4 124.2096
11 62.8832
7 63.824
7 79.1024
1 16.7264
5 91.1856
10 92.6496
5 101.256
5 32.4784
9 85.7872
6 58.1264
13 43.8688
8 167.3328
10 121.3488
6 110.3728
7 62.312
11 112.2656
1 50.8224
10 84.688
9 77.712
13 114.264
10 142.7712
11 37.9168
7 75.7808
4 86.5408
8 40.448
5 58.0064
4 49.6192
7 94.9664
1 85.8
5 38.9632
4 94.7328
11 88.6752
8 19.5616
6 36.4992
5 96.208
3 99.0128
10 55.5056
5 106.2848
7 35.4704
8 58.288
4 61.3712
6 58.6032
3 93.36
7 30.5872
8 88.7792
3 32.0048
11 138.8112
6 47.104
3 65.56
6 66.0688
9 116.7168
6 76.5888
7 176.608
5 23.9312
7 35.8656
13 95.0688
14 99.3856
9 16.3008
4 54.208
8 25.7056
14 31.7424
4 67.7696
4 20.384
4 164.6864
6 80.568
8 44.4432
5 82.048
15 44.64
4 40.1568
6 150.4384
3 28.2272
9 73.6304
11 84.3232
6 52.2256
1 16.1312
4 17.2112
7 84.5904
6 42.9328
3 22.3552
5 42.384
6 104.2064
8 32.4736
6 89.1856
3 34.2784
6 72.1168
3 33.512
10 100.7376
5 19.504
11 322.5312
5 94.3232
7 51.9872
3 17.8896
8 39.3904
6 86.4176
9 93.5488
6 95.5712
5 94.2704
5 54.376
3 59.8912
6 80.6608
15 120.5136
13 84.6448
6 152.6528
8 99.7776
6 49.1792
16 130.7968
7 65.28
3 54.0272
2 29.0816
23 221.5648
3 82.9328
7 107.4496
7 94.0208
9 81.2496
10 77.9552
9 75.6
9 95.152
8 108.2752
1 19.9904
6 68.5536
6 55.8608
8 95.472
4 58.4656
9 50.3104
3 23.688
5 88.04
3 97.96
1 10.9744
3 65.552
5 143.0992
5 69.3168
8 64.4992
4 171.2704
5 90.5248
8 84.0736
6 29.9568
26 73.8112
9 125.6992
7 101.7664
2 135.7568
9 66.2688
5 48.0576
6 49.8416
11 33.0432
9 249.3888
9 72.3968
6 51.3744
9 102.688
5 77.5152
8 103.976
4 66.5152
6 43.2944
4 71.9936
7 76.8192
3 48.6704
14 38.7232
5 92.3536
6 37.3312
12 131.7056
9 88.5584
14 54.6112
10 153.4848
2 17.1088
3 14.5488
4 100.144
3 53.5072
9 73.1104
7 67.2368
10 72.9136
2 39.3696
9 298.3328
4 31.9408
6 22.1968
6 92.4608
7 92.1072
10 56.3712
7 25.3824
10 95.1008
13 141.808
10 85.2496
10 87.3648
9 90.8608
7 72.0192
1 14.7472
12 33.4336
7 40.8592
3 32.6
2 13.9616
31 90.9776
2 35.264
12 75.688
7 22.5072
2 67.5344
0 103.2384
2 64.064
20 168.184
7 80.2272
2 20.4368
17 148.648
9 33.0048
13 42.2416
5 44.8688
4 21.1584
3 62.9968
8 114.7072
8 97.1456
9 99.1648
9 94.752
4 72.376
4 79.3712
8 106.2
7 79.3792
1 14.5984
7 109.4944
2 36.4448
16 95.136
6 49.7776
17 85.8976
6 108.008
2 24.1376
16 246.4272
7 68.9136
15 119.2288
8 116.9376
6 52.5072
7 61.376
12 62.3184
13 80.2192
7 51.9264
11 178.3088
6 115.2416
13 71.3232
7 27.8432
5 65.2
10 41.1488
8 65.9104
9 224.36
12 165.8
12 10.1456
6 42.9824
7 58.992
7 47.472
21 41.4848
1 157.5248
8 17.904
10 48.3344
7 112.3536
3 39.6592
7 136.2672
8 65.6
6 64.9888
9 68.1728
4 152.7344
4 39.9792
3 32.8208
2 145.152
5 65.5136
4 46.0592
9 58.0992
9 106.4288
6 96.9312
4 122.32
12 49.5792
3 264.4224
8 63.7888
4 35.5808
10 38.5024
7 77.3232
8 127.3024
9 37.6512
16 126.3984
7 77.7552
6 51.4064
11 66.0256
10 52.8384
11 64.864
6 78.1232
12 51.9568
8 127.9824
4 25.8704
7 147.0064
8 165.7168
2 23.3072
4 53.256
7 76.136
4 76.7456
4 72.5808
6 40.872
11 59.1952
7 55.7616
3 63.4288
10 52.8672
7 76.336
8 57.312
9 105.3088
6 86.4432
6 56.6992
5 65.8784
8 112.7472
10 168.0672
8 106.8656
5 93.6176
11 115.7664
7 110.8032
8 41.384
13 130.1056
6 70.1008
3 83.4736
13 41.512
15 141.6336
12 86.6656
3 24.4352
5 59.376
5 60.5632
12 76.0368
3 35.368
5 94.0208
10 112.7888
7 77.536
2 26.1808
1 6.6432
2 51.4944
7 47.6912
6 105.5456
6 123.7648
12 203.1104
5 130.9744
9 121.2448
8 67.4864
5 40.6368
11 59.6112
5 56.0864
4 15.4256
7 88.7568
10 66.2768
4 64.952
8 95.2448
4 56.2144
3 48.9952
1 19.1408
8 27.656
3 27.8624
9 190.32
3 15.4016
12 68.5232
4 39.16
14 127.8544
6 36.7776
7 62.1184
4 126.224
7 188.5376
17 70.1312
7 66.7744
7 24.1264
12 149.056
10 123.2528
2 25.7632
11 82.0736
11 15.3392
16 124.0848
8 69.536
7 37.1792
6 26.8352
6 115.7056
5 43.8784
6 39.624
7 85.464
8 26.376
7 80.6416
12 157.6656
10 135.8832
5 51.4944
5 35.5328
4 26.1824
7 75.1872
9 124.1632
12 138.5328
3 186.272
10 126.3264
6 47.2256
5 183.6624
13 121.0704
3 41.328
13 259.2336
6 70.5584
4 146.6544
7 56.1904
9 106.9184
5 56.9232
13 47.6048
4 81.8096
19 67.04
6 43.192
8 102.3904
9 56.9984
6 42.2528
4 68.328
14 77.1104
8 98.6192
4 40.3328
3 69.4224
9 66.76
1 25.1136
9 197.0672
11 18.4704
13 66.5648
16 28.704
4 45.4288
5 56.7424
3 60.992
14 70.8928
7 48.416
5 54.3936
19 181.1104
6 74.8512
2 23.7296
5 116.7984
8 53.7968
6 40.6496
1 24.2096
14 80.7072
6 60.5104
1 14.6544
9 80.704
1 24.6064
8 184.6304
8 118.6608
10 133.2208
6 60.3408
6 61.5024
4 40.3248
11 94.0096
3 197.1792
9 145.408
5 67.408
4 50.3488
8 109.5056
6 41.6784
23 41.9296
2 30.3264
8 102.0352
5 36.4896
8 52.8368
4 109.2224
10 59.936
9 108.5328
20 106.6192
5 60.144
9 137.4768
4 46.3184
6 38.3536
9 92.7808
4 18.4624
7 47.8672
5 61.6304
9 34.072
4 73.6
8 38.7456
3 13.5376
2 207.9424
7 74.7296
9 86.2528
10 60.6944
4 56.0176
11 59.3328
10 68.9008
15 16.7936
3 95.2464
3 99.4688
7 28.8624
12 52.6496
7 90.6496
1 32.7152
11 36.872
4 87.6144
10 202.768
6 70.0032
7 82.888
3 34.272
6 161.6048
12 40.5568
5 48.1392
4 126.3456
5 31.8528
9 56.4112
6 74.3456
6 99.4432
4 47.5008
2 24.5952
4 67.6768
9 52.4672
7 113.0112
9 46.1936
9 34.0448
4 200.0384
3 89.7888
12 56.3536
6 114.1072
12 179.9984
5 82.6
8 102.2224
5 36.6064
3 76.368
11 65.6768
12 197.0128
10 127.2288
8 43.2384
8 111.52
3 23.752
12 103.9104
2 70.9728
6 67.9664
15 130.5904
10 63.0496
4 100.848
6 46.8528
11 145.5296
9 110.0688
6 78.1392
8 59.5728
7 66.6288
10 109.4384
2 61.0256
8 72.5024
3 27.6112
6 75.8672
6 125.2368
4 51.1824
6 104.1984
7 30.2768
8 52.7376
8 96.2768
12 71.3488
6 59.4256
6 63.2992
7 163.6032
6 66.272
3 85.1264
16 96.712
8 37.0096
1 43.3056
10 120.5536
3 33.7664
10 50.64
5 81.5648
7 143.1392
4 20.7328
7 70.2336
8 44.3152
8 19.8592
11 61.6288
4 72.7728
9 81.8224
8 103.3056
6 84.912
6 124.5552
8 60.1984
10 137.816
8 172.8592
6 24.4544
4 111.2656
4 80.8784
8 82.4192
9 61.6048
4 171.1088
10 146.104
12 122.1632
3 24.0064
7 37.792
5 57.776
7 146.6368
5 57.9264
13 95.1232
3 37.0464
1 16.9648
8 78.168
5 56.1808
7 82.2368
13 191.776
12 52.0608
7 35.2176
4 32.0656
5 42.7888
4 84.1792
12 88.9168
9 150.976
4 74.84
3 68.4352
4 117.6048
6 83.6128
3 220.0848
12 104.6768
1 22.4128
9 48.0656
4 73.4112
7 67.8176
15 49.2704
14 66.392
18 46.5696
6 72.08
12 43.4544
5 54.5632
9 77.8
3 43.1744
4 105.1584
6 77.064
9 68.464
6 89.8176
7 295.7408
9 86.9168
6 47.1872
5 84.8912
4 42.9584
3 73.9728
4 71.9856
5 44.6208
21 139.4896
9 48.3984
11 226.848
12 63.7856
5 32.568
16 61.8528
8 62.2528
9 9.6304
6 95.7392
4 65.2272
4 138.112
7 107.8864
5 87.5344
12 126.92
4 70.8912
10 106.4096
14 140.9568
5 122.0816
6 75.8176
7 78.6144
6 68.5376
8 319.0976
3 30.8288
1 24.2704
3 22.1696
6 104.3776
17 50.5536
6 27.5168
11 150.208
7 46.9008
5 48.1744
17 105.2896
5 43.216
1 13.8592
6 123.6496
3 81.0896
9 182.6592
8 85.7424
2 250.8256
9 17.5824
6 114.1968
16 118.4832
9 79.5552
4 75.456
3 48.3712
4 42.8336
8 98.4864
8 89.1136
11 90.264
8 151.3168
6 90.512
9 32.7904
6 27.552
9 67.2672
9 42.7632
4 22.456
7 75.952
4 64.1728
7 86.8224
13 116.3056
11 118.0096
4 63.68
6 30.1776
4 30.496
3 76.2112
5 61.5936
10 60.1424
5 86.0928
7 66.5904
5 63.8384
7 76.7488
13 47.6608
4 41.3312
6 178.8592
5 52.4256
8 118.008
4 53.768
12 52.5936
5 68.4592
13 85.4336
4 31.9536
25 32.136
4 43.5408
7 109.032
10 81.8912
7 125.032
7 61.6096
5 162.864
5 42.8816
4 48.976
3 64.5424
6 103.3744
4 30.1824
6 131.0384
4 22.6
8 125.1472
6 73.6656
6 87.264
7 127.6944
9 80.2304
7 16.4016
10 119.816
10 30.4384
7 77.7312
4 209.6592
6 99.5344
10 75.3712
3 89.7184
7 132.536
12 14.4304
6 92.944
6 56.7456
15 123.6192
7 60.4144
13 83.0192
5 77.84
6 37.5104
3 32.2752
10 64.656
10 118.0416
4 32.3168
9 99.496
2 182.3952
8 76.0368
6 79.896
6 128.4816
4 119.4864
1 25.2128
9 74.1424
12 205.7984
8 17.7376
7 55.7984
8 102.848
5 69.9712
7 50.3088
6 69.2896
6 76.1552
1 71.9904
3 53.7344
2 23.4608
9 53.2416
13 67.24
11 47.584
8 88.5568
7 64.8336
13 52.9728
9 91.4096
8 41.8384
6 56.976
6 80.8592
10 151.8336
10 62.9008
12 78.0528
5 69.264
11 182.4848
5 78.696
9 230.1488
7 47.0928
12 157.4032
9 55.776
4 67.8368
3 88.3968
5 42.7344
15 352.4096
4 63.5264
4 42.4992
5 96.4224
8 71.0384
6 60.3488
14 54.1328
9 124.1424
6 38.1536
6 65.424
4 65.048
7 44.24
4 47.7568
7 104.712
5 60.9264
7 63.0432
9 100.312
3 40.9328
11 50.456
6 26.7616
8 98.8192
6 71.2592
55 284.7216
6 67.7216
22 163.6944
2 50.2064
10 25.056
2 109.2592
7 65.848
5 129.8928
8 52.6256
5 72.44
6 68.7504
16 81.032
12 51.1648
2 47.8928
15 27.9136
5 45.3888
8 62.7056
11 41.5616
8 110.2416
4 79.8976
5 110.6416
7 80.5808
4 28.0176
5 66.5776
1 24.7856
4 127.8256
2 49.8576
12 46.1568
3 41.5344
5 110.1504
1 31.656
7 71.64
5 118.8288
4 41.3376
8 61.8272
14 70.008
3 18.4864
12 161.8176
10 69.352
3 36.3008
6 105.1776
3 309.0464
6 95.0928
8 67.5504
7 90.5424
4 98.5072
3 92.8176
26 78.824
2 13.6496
8 44.536
11 65.2608
6 73.6128
4 104.4496
8 120.2112
32 59.4448
5 29.1792
19 43.8128
9 86.0304
8 54.4384
10 44.4368
7 66.6496
8 130.32
4 39.2144
4 55.6912
1 76.9024
10 125.5088
8 51.7232
5 45.2144
20 61.5776
5 46.5808
4 67.5648
5 66.6336
5 30.3808
5 60.0176
7 89.24
3 43.4048
5 26.6592
12 72.5952
3 148.6176
10 58.9344
1 18.3728
4 65.1072
11 27.4592
11 102.1696
6 80.0288
23 47.5984
6 62.4384
10 40.3792
4 148.3728
4 100.6784
6 101.7008
12 273.9376
4 100.3088
5 142.7792
8 101.1952
11 133.1984
9 61.3568
2 205.8288
5 67.4688
9 147.112
3 31.8576
6 35.2656
7 48.7968
8 26.2176
6 78.2352
5 63.0992
10 145.1872
4 38.68
6 62.4032
4 99.952
8 66.1648
5 70.84
5 34.9568
6 90.0944
5 37.7504
9 78.288
4 43.8288
7 94.7536
10 49.992
5 96.8112
5 118.12
15 97.808
3 39.2192
7 64.9376
6 67.648
7 81.8608
8 31.6656
5 44.8032
10 64.9456
30 88.424
4 23.5968
19 69.5376
11 43.2464
5 87.4432
4 91.8224
7 60.6464
7 98.3328
12 133.5584
7 119.0256
8 35.8432
3 95.8128
3 20.1488
4 39.952
10 147.7776
10 129.72
4 54.9168
14 57.5968
5 101.488
2 43.9904
6 164.7248
4 30.7376
8 10.4
4 57.7104
5 81.4464
9 60.0848
7 95.6064
5 62.0976
4 35.736
8 96.3168
10 29.9136
5 78.7696
9 160.7664
6 71.1424
4 51.4192
5 69.8736
1 24.0976
4 47.5184
8 94.9136
10 204.384
16 124.6128
2 89.824
8 66.5456
10 34.3024
4 50.144
9 196.0448
2 41.768
7 71.1312
7 99.4624
10 93.72
6 50.456
19 245.4416
8 72.4368
6 46.4752
3 22.8496
8 135.6928
4 80.8048
13 121.544
8 17.9984
3 60.896
4 22.0176
8 86.872
6 132.9808
7 52.9536
2 29.2464
13 89.2176
3 54.2816
11 68.0864
8 44.864
4 108.2368
16 129.9168
6 13.1536
5 111.1376
8 57.416
5 36.9888
13 113.3872
5 215.376
12 151.8992
8 57.3936
6 108.4976
11 74.1984
4 313.5248
5 97.7344
3 117.0288
8 104.2864
10 144.9936
19 274.4368
11 160.7968
3 68.712
16 128.888
7 71.344
10 126.7584
4 64.2
9 92.4016
7 88.208
8 50.1904
6 143.3296
5 74.3344
6 113.776
6 66.1216
6 63.1664
8 115.968
9 123.7632
8 75.4336
11 59.632
8 59.5552
7 42.0112
10 110.776
3 75.6832
5 39.784
4 42.144
6 32.2512
3 34.0336
11 59.9696
9 73.56
5 64.728
11 60.0048
4 60.192
9 83.1856
6 90.6624
10 181.5088
3 66.1344
3 53.2944
9 35.7792
6 100.5552
9 85.2112
5 31.912
5 94.064
3 12.3376
10 189.8512
7 93.0432
9 106.5136
5 130.3392
12 205.8224
12 50.7824
6 44.5648
6 85.2688
6 58.3872
9 128.288
4 62.368
2 26.8464
3 61.5744
2 28.3424
4 87.7248
9 96.5328
15 282.5008
5 64.0192
5 71.1296
8 54.3216
4 26.3456
9 52.3904
8 35.8672
8 252.568
8 244.6304
7 135.64
7 46.6352
7 108.912
7 77.4688
6 87.512
10 45.8368
5 30.0752
4 67.6992
9 46.2208
7 87.264
6 29.144
11 92.072
4 58.1936
21 58.48
9 22.36
18 28.2848
14 26.8592
3 23.1616
6 9.5216
1 62.8688
4 33.6624
8 82.7392
8 90.496
10 63.6784
9 18.3456
6 41.3312
9 67.5584
6 59.1648
7 102.536
8 116.104
6 75.8272
4 14.624
4 50.4896
8 217.6304
7 42.2336
7 2.928
9 93.1216
3 20.3312
4 33.2512
8 42.816
8 134.3104
12 57.9984
9 107.1728
10 113.6416
16 51.368
8 60.568
9 107.672
8 37.1696
5 62.1712
2 67.6
8 30.472
3 49.1088
3 31.1008
3 18.3216
11 139.3584
8 32.8048
5 45.4464
3 33.3728
4 79.7936
9 44.9312
3 20.4032
10 110.2384
7 120.7888
2 49.2048
6 45.5792
11 56.4592
7 47.5088
12 73.2192
1 24.1904
6 58.7344
4 62.992
8 30.0544
13 134.4624
2 22.5504
7 53.0608
12 126.6336
4 64.5968
6 83.3856
6 52.6736
11 110.92
5 27.7216
7 17.7312
4 79.9456
5 33.7248
9 73.7552
3 80.4384
9 68.7632
8 95.7792
6 47.6256
9 76.968
9 137.3008
7 75.032
6 118.7872
3 71.9376
16 43.552
9 65.2112
2 47.7216
15 252.864
4 66.1392
5 66.3152
4 32.032
7 102.5696
5 66.1104
7 94.2976
9 54.2976
6 92.6112
3 35.7632
4 36.3616
14 48.0912
9 82.576
3 105.6928
8 135.5904
9 94.5248
2 187.8096
10 52.9312
9 55.9392
12 176.4192
3 35.7728
2 18.7456
8 65.152
4 99.3072
4 68.2912
13 68.7744
2 27.128
2 28.6544
1 24.1376
15 91.0768
9 20.1808
13 32.3712
8 18.2864
19 123.2976
6 28.1888
11 56.616
2 60.448
17 201.4864
5 30.1152
15 20.4064
4 16.8672
8 101.9296
2 17.1936
10 26.2912
6 81.0928
8 72.1504
2 23.728
12 124.3152
7 209.5472
5 46.6272
4 250.9312
9 47.0288
2 115.2224
10 95.2672
11 49.8016
10 127.5584
7 55.7472
13 125.0144
10 167.2384
6 82.8128
3 215.1968
5 39.7024
3 99.9712
11 81.3456
3 56.4832
10 12.1536
5 135.904
8 81.5088
3 63.3968
5 25.0176
6 88.2544
9 126.2384
13 24.9104
14 246.2176
9 57.8096
8 206.0528
10 15.8896
10 72.656
7 25.6
7 87.5056
5 68.776
2 22.736
7 30.7776
3 202.2816
10 14.4656
3 64.1792
9 85.9104
13 83.0912
6 54.296
10 95.632
4 54.6368
4 41.456
7 82.5328
6 42.8784
11 62.208
4 101.7456
3 86.7872
1 25.0544
9 68.4416
7 67.2656
6 54.616
5 95.4544
2 55.8576
6 137.6048
12 45.8688
7 109.5648
5 27.184
7 82.7648
14 51.544
15 57.2016
5 67.3296
5 31.912
8 48.0848
8 66.3632
2 39.8544
9 109.808
11 176.6704
9 269.9712
13 148.4224
6 70.4784
4 28.9824
7 62.2048
11 83.2384
2 19.6352
10 185.6096
10 118.808
7 76.9904
13 137.52
3 200.5344
1 29.8464
5 72.6544
3 68.4704
9 87.5568
7 74.7936
10 27.3296
6 116.6112
6 109.0016
9 99.2864
2 74.4464
8 100.0336
7 93.7424
2 130.0416
8 70.8448
10 36.9952
6 94.0352
5 39.3024
9 72.1376
8 64.6624
10 161.2656
9 80.2464
6 122.704
11 139.5264
9 61.5168
4 62.6624
7 36.2928
7 88.3728
4 97.2576
9 85.9984
10 106.0704
6 58.0112
5 14.4688
10 164.648
10 121.6272
9 89.3472
6 82.8336
3 28.2176
7 74.3776
8 83.3488
3 47.592
5 82.1504
7 108.4
4 89.0176
1 35.4832
7 97.6368
6 50.5856
17 265.3632
13 70.8224
10 96.7824
4 50.3072
1 34.3824
4 66.5024
7 33.208
4 79.1184
3 149.6224
2 16.424
12 133.8272
6 14.128
9 70.6864
5 39.5248
9 330.7344
12 49.488
13 64.3216
6 69.4192
4 56.2112
5 22.5584
8 43.9888
17 134.3728
7 73.2896
8 94.12
4 31.7952
6 79.7856
10 100.2432
7 110.9328
12 57.6432
7 54.0544
6 73.2928
6 134.1104
4 118.152
9 76.1872
9 184.1392
15 173.128
13 54.5936
3 69.9264
5 39.8624
6 50.4912
7 56.1024
3 54.768
5 182.8736
4 91.9024
4 52.2048
12 146.6032
4 64.0672
6 151.3504
5 10.7968
7 23.5424
6 3.64
7 97.7632
8 36.2784
4 64.7664
12 148.7888
6 35.8464
7 51.104
2 23.992
12 106.9072
3 63.5776
4 34.0832
2 48.2032
5 60.9312
25 259.8464
7 190.1792
5 105.8048
16 52.4496
9 30.0432
3 34.7824
11 233.9712
4 239.2816
6 74.2288
2 29.3056
11 318.864
7 149.1248
5 96.2848
7 125.9824
12 68.4528
13 150.112
13 64.6448
4 38.6848
15 58.8736
6 41.384
5 35.5488
4 54.8592
16 87.9584
15 139.176
3 35.8208
2 29.1184
12 86.5584
43 246.3872
8 55.7296
15 57.4192
5 23.1904
7 100.0992
4 49.9168
6 37.3648
13 99.5808
7 75.8656
9 37.064
2 45.456
7 77.48
7 73.3456
10 29.7008
5 104.4144
15 176.6944
10 85.9424
6 131.28
2 40.4144
12 60.1728
7 106.368
8 33.6896
10 108.1472
7 79.776
6 55.4304
6 6.1696
1 23.0304
6 31.9008
6 31.7008
6 48.4336
25 121.3408
4 90.2944
7 90.6992
7 59.2544
5 49.0128
1 24.0816
9 92.4576
7 134.2752
14 44.1456
12 60.4336
16 102.3792
10 21.0032
3 53.2896
2 12.9424
8 152.1968
6 89.7888
4 73.0912
1 39.9136
2 53.6016
19 78.6896
7 72.7024
6 81.9648
2 76.8288
3 45.584
6 38.8928
9 69.4688
5 33.4896
9 87.4608
9 28.7552
5 32.6992
7 42.1888
18 98.4944
6 40.7232
2 29.0912
7 93.368
13 91.3104
18 171.1664
4 147.1936
8 117.0096
7 29.0224
10 184.6272
13 204.2288
3 60.88
6 50.0656
12 67.6384
6 137.5968
12 94.0144
5 30.344
3 12.44
7 72.656
8 60.9856
2 23.616
5 34.6704
6 19.3472
1 23.4672
11 71.1296
17 40.8272
6 168.4944
6 52.888
7 39.5408
20 105.7872
20 158.6608
8 39.2144
7 33.568
5 26.4496
6 72.7344
8 74.9312
4 33.16
5 15.7248
8 95.9776
7 53.6096
15 159.0656
7 75.1456
8 63.024
7 40.6416
2 91.0832
7 102.4448
9 110.5456
8 46.8528
13 228.8752
5 60.456
11 90.7952
7 87.656
4 42.2256
7 66.7888
14 45.9776
4 63.6016
6 99.0832
3 30.9984
3 27.2752
10 28.4144
7 77.3072
6 41.8848
6 135.5472
7 187.2512
6 124.032
3 43.5312
6 42.5824
12 237.9904
13 57.56
11 226.0768
11 58.9104
16 48.72
4 61.4336
8 68.3488
12 54.4016
4 20.848
7 60.0864
13 107.8848
12 14.272
6 38.6224
7 127.376
10 78.5632
3 91.0624
10 55.832
25 201.696
3 16.8176
6 91.32
9 65.0016
9 60.0256
13 50.8496
7 49.8992
15 11.8576
4 51.4352
6 95.5856
2 69.3264
5 30.7216
6 79.2576
5 81.0976
5 78.0784
8 24.0656
3 22.4912
7 25.5808
3 269.8432
16 87.0672
11 114.152
5 28.4512
4 64.4656
5 66.8
7 50.9408
9 144.5232
8 54.1712
13 73.4112
18 122.568
1 18.2544
7 47.96
7 72.0208
3 122.6864
8 58.4176
11 94.7232
7 47.12
7 20.4656
4 182.3936
9 92.8752
9 57.0432
5 52.5184
9 55.7552
6 21.664
4 70.032
2 33.2368
5 78.6592
6 170.3584
6 31.224
6 94.2944
6 87.3824
5 43.28
6 64.0608
18 89.4592
9 155.0016
6 107.9648
5 100.4224
8 68.4272
1 23.8496
6 83.7536
10 121.528
12 57.7248
3 51.6
6 63.2496
5 73.1232
6 34.352
5 83.3984
7 116.7952
3 85.3728
10 66.4864
6 99.3024
6 47.7728
4 98.4592
8 25.6336
10 58.3472
3 88.48
3 53.3136
7 101.7664
4 83.896
18 91.7856
3 200.4
7 176.5408
4 55.3232
9 42.4688
8 97.1488
5 79.8896
8 44.1328
8 20.4144
2 10.9472
10 70.7056
7 53.36
3 84.7776
10 85.3376
8 29.6592
7 91.9136
12 65.848
8 134.2768
5 81.632
8 76.5616
10 88.096
5 286.1264
4 79.464
6 79.6736
7 59.3328
3 48.8368
5 79.3408
6 119.6816
1 29.576
3 72.1648
6 72.504
7 67.0208
6 43.2864
8 58.6944
4 37.288
5 82.8672
5 61.0448
2 58.608
5 78.7344
14 76.152
16 154.0048
4 57.2448
5 32.8368
9 50.9392
7 36.9648
4 111.4928
8 150.192
6 35.0528
3 29.2656
5 32.3264
10 225.1392
5 48.6976
4 66.7552
6 44.9136
8 22.1136
7 135.5456
10 32.28
3 16.6336
6 97.3792
5 78.6384
7 35.1568
5 41.504
6 51.9328
9 132.7232
12 92.3808
7 72.264
6 99.3632
3 24.1088
13 58.04
13 88.3232
1 97.3136
2 43.8928
6 43.6848
5 73.3296
6 41.784
3 25.232
7 48.7104
3 66.3536
7 33.808
11 142.1248
15 96.2928
4 33.912
7 54.4016
6 34.536
6 158.2592
4 64.4368
9 84.3792
3 119.0816
6 44.6592
14 42.152
9 13.4288
14 31.2256
4 53.8304
14 126.1104
7 68.0208
8 74.696
3 68.384
8 94.8448
5 117.9968
3 63.4912
11 51.9792
8 56.3776
10 82.928
8 58.4464
14 145.952
4 44.136
8 70.0864
6 45.2048
14 35.0336
6 43.256
8 74.4256
9 122.0448
5 74.4896
5 45.3264
5 85.9152
9 96.9472
4 23.56
6 61.3808
3 56.4656
9 13.0384
5 97.3552
2 49.1552
3 97.2384
5 42.5088
10 5.1904
7 54.6608
7 225.6848
6 79.5552
8 68.912
7 44.2272
6 20.8656
9 68.8784
17 119.2816
11 40.952
6 62.7568
9 89.9408
6 29.8176
5 110.8208
9 121.6592
8 33.7888
9 75.336
5 104.4896
6 63.536
4 43.3232
2 17.624
15 39.4272
8 158.4608
8 79.6592
5 66.288
7 93.0224
5 40.2384
10 135.3984
3 44.0688
5 75.368
4 21.5488
8 160.176
8 46.3312
5 65.808
8 123.2432
7 72.8608
12 63.5488
4 29.7648
3 50.5824
7 75.1776
8 87.2048
23 82.7504
6 27.4976
5 37.6912
9 103.6048
5 25.624
12 241.0976
7 79.8144
9 43.2224
8 130.1296
5 44.7312
3 160.2704
6 86.32
9 49.9872
2 28.984
37 78.8768
7 39.1168
5 37.44
4 114.0496
6 119.2368
5 46.16
6 119.7136
2 116.8496
12 84.6896
11 80.1888
5 20.2912
7 56.1008
8 55.1232
6 48.6064
26 89.8576
2 41.6656
4 320.3216
9 67.0864
5 65.6208
8 70.6016
8 91.0352
7 69.4416
1 52.6496
6 153.7008
14 65.1024
6 95.8544
4 115.3712
1 24.4544
13 213.2784
21 87.0528
8 86.5152
1 15.952
1 17.8048
4 116.4912
10 46.3232
2 32.5168
5 149.9568
2 88.8048
9 60.112
3 24.9392
5 35.3104
9 153.832
5 37.7056
5 78.3808
4 34.088
3 46.7552
4 76.8688
4 103.2832
9 80.6304
4 23.3104
7 56.0656
4 77.2224
9 42.2832
4 46.5952
9 130.1776
1 42.0128
6 144.0416
1 21.2096
3 27.2096
9 94.6864
9 110.168
3 23.088
12 102.9296
16 36.1712
6 99.0832
8 21.248
5 36.2272
11 85.6672
2 29.3072
6 47.6944
8 42.9168
3 94.1424
5 57.072
7 47.2624
4 18.592
7 48.456
9 19.7264
13 179.7216
10 47.3984
6 36.4688
6 69.688
8 89.6544
8 35.6304
13 103.3184
0 208.8032
9 42.6336
1 119.1744
13 45.6512
2 29.9872
4 55.7072
10 102.6416
8 68.4752
9 96.0352
3 234.1408
10 47.4784
3 122.2944
4 358.2208
5 95.1568
6 79.6336
8 17.8448
2 61.9424
7 93.2144
4 67.6096
3 35.912
10 76.0544
10 71.6192
5 12.0032
4 50.4448
9 66.952
22 109.8944
9 307.1184
9 30.768
13 93.1632
13 22.7936
1 74.7792
11 69.6528
2 37.336
4 63.8768
6 93.1536
9 92.6688
6 82.8288
11 68.3792
9 18.3312
4 93.752
12 72.8768
11 95.4704
5 53.3632
3 24.9664
20 84.4096
2 36.744
20 145.1072
8 54.0144
4 52.1568
28 64.816
18 61.0896
6 24.8048
7 131.9184
4 45.968
4 24.3616
7 118.7984
18 148.1968
1 20.7856
28 75.9152
9 73.3856
7 53.648
3 52
5 67.1328
7 15.544
6 83.152
6 78.2768
19 184.0192
5 50.6832
10 48.3264
6 67.1168
6 54.8944
3 93.6784
10 120.4192
6 106.7568
7 60.7856
8 111.2064
14 37.5184
6 60.3776
10 66.6464
8 44.016
5 46.2304
8 57.3744
9 315.904
5 97.0448
5 66.7712
3 26.2592
8 107.0976
5 96.3936
1 51.2096
6 58.0512
8 28.2224
7 85.9104
9 49.072
8 21.4608
14 243.3104
5 50.36
14 60.2448
9 80.392
4 34.9552
7 25.7632
7 114.2288
9 62.4352
1 34.8112
3 6.0336
11 50.6352
18 63.48
8 45.3872
3 40.6912
10 90.3024
9 44.656
7 91.32
7 60.9008
10 72.68
5 109.6624
4 48.6832
9 19.944
3 45.9552
5 124.4016
6 50.7744
8 57.4416
6 75.8416
2 38.6496
7 114.08
4 48.7344
5 42.8512
8 60.9488
6 57.8864
6 39.9712
22 26.6432
8 51.9568
5 42.872
16 190.3696
3 38.0432
7 25.1648
6 65.1264
7 98.3008
9 32.5104
7 268.2832
13 52.3888
5 75.4528
7 128.6208
5 105.6736
16 95.4288
11 206.8784
19 126.6352
10 160.0304
8 65.7968
2 24.2304
6 81.2688
2 29.1856
7 98.9248
13 58.9968
3 70.4736
9 51.5392
2 36.752
5 112.9552
3 49.5728
8 190.1472
4 93.7072
4 73.1232
5 191.4704
5 41.3936
12 97.952
4 67.6176
8 68.5904
1 24.0592
13 101.4176
6 63.3296
10 181.5824
8 74.656
2 56.5984
13 85.2848
9 44.7232
12 28.4576
8 82.4976
2 24.3856
5 73.464
6 31.2304
18 40.8656
4 33.9776
12 136.8496
15 70.8864
19 229.672
1 79.9536
6 99.7888
8 29.9152
13 147.2656
11 102.1776
7 69.032
4 81.2736
8 87.2672
8 147.0992
2 45.9296
8 40.1792
6 61.0976
5 31.3936
4 134.44
6 81.3136
7 140.6992
6 97.4528
4 25.3072
5 43.9824
7 33.9904
4 27.376
7 92.104
13 75.2832
7 105.7472
2 100.9888
10 24.8032
5 47.1504
6 72.1056
9 81.536
9 71.2144
5 61.1248
9 32.6848
4 66.0272
4 58.9424
4 162.288
7 64.5664
3 36.4896
2 27.9776
4 104.5408
8 94.224
3 34.544
6 44.056
17 126.1088
10 134.5296
2 28.9856
5 57.1952
4 37.672
10 48.3104
6 119.416
4 62.9936
22 59.6016
9 70.6576
7 56.7776
12 25.4304
7 42.7616
4 43.3728
4 18.7632
13 50.2848
4 116.0192
7 18.0032
2 47.7872
5 13.0336
9 34.9056
8 63.8208
8 20.88
12 20.3424
7 89.8128
8 73.5232
11 124.5584
7 87.0416
6 150.584
6 40.9856
12 138.4416
7 66.8752
14 70.9552
11 103.0896
5 40.3216
17 104.7856
8 43.7424
10 43.1472
8 65.176
8 78.8416
3 149.4624
14 81.0816
6 89.2832
9 50.9792
7 22.2752
8 75.9456
2 47.6192
6 113.6272
6 63.7936
6 119.8752
16 175.4336
6 74.3264
3 75.2928
6 56.5712
13 118.3584
8 78.4896
9 155.6944
9 107.6336
28 98.0512
5 48.5504
4 70.4096
6 70.1312
10 157.3648
8 32.248
8 24.5728
6 32.0848
11 173.7472
8 74.0816
3 41.9744
4 47.1744
7 85.1616
9 50.7216
13 151.9456
8 85.5616
4 21.4672
10 174.4848
2 77.672
8 63.2096
4 167.8656
2 39.4976
7 82.9968
9 71.1792
9 26.5824
14 61.2528
9 148.8928
13 161.6496
5 26.9584
5 51.1776
5 79.6896
5 15
14 89.2864
4 77.5712
3 47.0144
7 39.9168
19 99.6192
1 23.8832
10 61.4576
12 83.1136
4 48.112
5 121.6864
3 21.952
11 147.7344
10 131.5856
2 27.3392
9 68.9728
7 65.648
5 28.0224
4 26.7088
8 142.1472
9 102.672
8 170.944
6 150.1168
6 44.3648
5 26.4944
5 46.96
6 73.9056
9 51.76
4 17.3264
8 36.592
10 89.568
6 133.6816
8 44.6816
8 39.0128
3 81.4816
4 60.2176
20 180.1488
8 170.5872
7 89.8848
6 88.7168
3 50.2432
2 39.3424
17 173.3808
10 136.4368
8 72.7056
1 154.6032
6 34.1104
12 140.848
13 174.7264
28 103.4864
7 127.5072
7 64.0832
7 96.9744
6 85.6352
7 91.8256
1 23.7664
11 88.7088
2 23.8064
2 48.3344
9 250.9792
7 40.768
3 47.2912
5 108.2224
5 36.224
6 30.688
9 28.472
9 50.4848
3 16.3568
5 86.9136
9 188.6368
11 106.256
9 64.6336
13 95.6976
17 104.7632
4 24.44
20 105.5424
14 96.928
11 112.9712
4 174.832
10 114.0976
11 68.1936
4 26.1216
4 77.3408
4 38.1088
3 182.9216
4 33.4832
4 17.8592
9 80.9952
10 118.5696
4 83.5072
7 66.3808
16 193.4016
4 42.128
8 95.7456
17 121.6288
11 49.9552
26 85.0992
12 150.7744
3 78.7104
10 146.0464
9 121.6912
5 37.104
5 68.976
8 51.2384
10 63.8272
6 65.6224
9 76.3296
11 84.8736
4 75.0112
16 126.2544
4 47.5024
5 165.8784
4 104.5344
4 41.4768
9 138.0304
10 137.9696
5 70.2224
11 75.7456
4 68.7072
8 128.6112
9 43.3744
2 115.528
6 67.3104
1 37.5584
10 63.5568
10 142.0384
10 117.3184
6 75.976
5 62.784
5 41.304
11 31.6128
7 80.3792
12 10.5792
9 67.0208
18 177.5808
3 35.6256
15 16.704
16 94.3424
4 73.672
5 54.824
8 39.3488
3 58.2704
9 131.5168
1 55.5728
8 86.6736
3 61.4576
7 91.64
6 69.8992
25 90.1264
6 70.7344
3 21.536
4 42.5248
8 57.392
5 104.7856
2 110.0752
6 44.6208
1 24.8496
6 104.8832
2 77.208
12 250.608
10 294.1472
4 89.9312
4 20.3552
13 26.2368
6 25.5808
4 61.9776
1 32.704
12 51.4896
14 72.0768
9 344.1248
1 20.5968
9 49.3392
3 31.52
9 28.352
2 30.8784
12 77.536
5 44.2048
7 107.0512
1 53.2784
15 254.8496
6 17.352
3 119.912
2 31.4112
8 88.1856
8 63.7472
7 136.6192
14 47.5104
4 54.168
4 50.5152
6 14.1856
7 104.6176
7 113.4
2 23.68
6 43.7456
10 75.8128
6 103.6864
8 61.9952
7 26.3328
10 64.2256
7 78.9776
3 67.0016
3 78.864
15 37.7952
6 52.5536
8 382.9856
8 183.7488
6 71.0448
7 17.6272
1 22.5312
1 18.2576
2 69.112
11 75.0256
8 68.4624
5 83.5296
5 71.096
10 131.7856
6 37.1984
3 39.5744
4 142.736
8 102.3376
8 144.3216
5 32.752
5 71
6 118.3616
12 112.0208
1 24.2048
4 114.0928
28 48.2752
5 41.1808
7 50.0096
2 25.7808
11 122.2912
2 23.7296
2 42.9456
9 79.2672
8 68.1136
7 109.824
8 33.9184
7 58.1376
7 110.0992
5 129.944
12 180.8112
3 53.3088
7 71.7136
13 109.3488
14 100.5456
7 168.432
4 35.936
5 30.392
6 47.3136
11 39.992
5 35.7984
13 91.9296
13 212.2544
10 72.1904
4 110.2384
8 48.1888
9 44.496
14 114.6256
13 76.2848
15 98.1776
9 180.0032
7 32.9952
13 43.7552
7 95.1744
6 71.616
9 126.1424
5 49.2144
7 115.6368
12 96.68
5 32.3456
7 58.912
20 234.2432
9 54.0272
2 270.5456
7 132.3392
8 156.672
7 20.0848
6 37.7824
7 55.3904
9 61.7088
2 121.7296
5 132.4592
8 59.8848
5 56.5696
4 92.4576
7 147.504
6 80.0672
5 94.1744
8 26.1952
3 43.008
3 16.696
6 67.528
6 32.624
13 137.4704
1 334.9024
9 101.5408
15 105.008
9 116.4048
8 42.456
7 169.9008
5 20.0544
2 179.6576
11 197.728
4 26.7568
7 58.488
11 46.0048
6 60.3008
9 91.9184
5 38.744
6 43.608
10 60.696
6 49.16
10 175.272
15 161.9968
6 95.864
9 38.6176
15 358.4768
8 80.3696
3 23.9488
3 41.6032
5 54.3664
5 56.5312
5 256.0976
4 23.5472
17 44.168
3 39.4272
2 22.84
6 132.4944
8 44.2752
7 53.2848
1 66.264
8 110.2032
12 96.2336
1 24.4032
8 72.7504
11 31.6512
6 73.0128
9 26.6224
4 51.96
6 54.9648
9 78.488
5 55.7312
9 193.9104
5 70.5392
3 48.168
6 128.5824
4 169.8992
7 175.8112
21 232.208
7 88.1968
6 38.632
9 200.8064
20 9.1472
11 38.1824
4 27.4688
10 131.2752
8 53.568
29 58.7648
11 97.5648
12 114.3936
4 30.352
3 17.28
10 45.3376
5 42.28
6 62.9456
2 40.8256
9 44.3008
6 57.2608
6 64.84
7 63.2048
7 109.1536
8 96.3168
7 15.9392
2 26.3728
7 28.2496
10 63.184
15 112.6464
5 27.3712
4 90.7808
12 41.688
8 88.2208
5 62.448
4 74.128
3 103.336
11 155.0496
6 37.9392
3 57.1488
3 138.7968
3 94.7392
4 52.0256
8 179.7664
9 22.6576
5 57.0128
17 135.72
5 61.288
8 149.6624
7 90.7872
8 46.6752
1 25.2096
2 24.7904
9 196.7344
9 88.9328
4 29.9968
3 39.16
12 127.16
5 50.2688
6 108.7136
5 28.4528
6 125.3808
6 63.2352
4 104.8336
11 147.432
7 41.8064
10 100.1328
6 75.7552
12 91.3584
20 79.4416
8 48.0592
20 83.0832
2 16.352
3 46.8624
14 165.0752
9 86.3424
6 61.7824
10 92.5136
8 101.7824
6 48.808
12 103.2064
4 31.5904
3 26.2976
3 44.7472
5 42.2576
7 46.0656
9 48.2912
4 103.3728
6 81.4384
6 89.8768
12 84.864
11 61.0496
13 105.2816
12 73.336
5 54.3008
11 108.8048
5 45.9232
6 54.5664
2 46.7648
5 37.9664
8 47.5888
5 49.6352
13 59.0368
2 22.4992
9 44.136
2 68.7104
4 37.6608
2 30.392
6 45.936
4 29.6816
7 73.0176
11 77.5552
5 64.6928
11 114.1216
6 38.8784
5 112.0416
15 52.6496
3 85.024
6 68.9488
11 96.52
9 337.392
5 92.8896
12 76.6176
5 45.2192
2 6.9296
7 136.4752
7 141.9536
5 35.0336
7 18.344
11 33.4176
8 39.0976
9 130.3968
4 83.5392
7 58.1088
9 83.272
4 75.96
4 39.4704
9 95.9328
6 70.496
8 84.1856
9 49.9808
15 42.3392
13 27.1936
7 99.0688
3 143.7872
9 36.8848
9 75.5424
6 113.0896
0 154.0192
8 24.4896
6 62.7792
6 91.6368
12 61.7168
9 72.184
3 27.888
2 16.3472
7 290.5232
12 115.1024
4 60.8144
3 39.0544
22 136.4256
5 52.1264
5 38.1584
8 81.2336
5 30.3328
9 81.5584
5 28.744
5 48.816
6 51.3808
13 143.1008
9 97.088
22 149.2352
11 14.2544
5 26.896
23 116.456
3 159.76
10 87.264
6 39.2528
12 251.2832
8 123.9712
6 90.5696
3 29.3824
5 31.5504
10 38.8896
3 56.8192
7 29.3952
8 80.664
6 87.8784
3 79.6192
2 174.4976
10 114.6256
10 42.5504
6 31.08
9 165.3504
4 67.6272
13 268.5344
8 61.2624
3 61.0624
2 48.016
9 64.3744
6 18.1584
11 211.616
12 93.8048
8 106.896
11 154.176
8 54.368
8 54.8144
5 54.8976
9 66.5824
3 87.9408
13 168.5616
3 62.4208
6 92.848
2 63.2784
8 49.288
4 68.056
5 55.4528
9 66.0848
9 108.648
5 230.2176
4 60.7824
6 64.7664
11 100.7088
3 34.8752
10 84.1712
7 139.784
4 83.0048
6 39.56
5 73.8944
6 60.7504
5 57.9808
3 38.5728
10 152.8464
10 99.4288
4 53.6448
7 35.5456
4 111.1872
8 66.496
10 98.9664
3 28.8864
11 43.6624
8 121.1008
15 373.896
7 87.5712
9 44.2912
7 51.1216
4 84.7744
6 301.5808
5 15.6352
8 48.84
14 46.4688
11 145.752
21 377.52
10 55.5504
9 41.552
6 22.112
4 150.976
5 148.4
18 133.3616
13 95.464
8 44.4736
3 201.4416
8 83.3808
13 79.2528
8 114.6512
9 40.7472
8 114.0288
17 160.9744
4 99.5728
4 40.0976
9 149.464
3 36.1648
7 52.2384
3 14.0304
14 55.3168
13 76.5456
7 149.2128
12 71.336
5 189.56
7 42.352
9 36.8336
12 112.7648
3 29.4032
6 129.7168
2 29.2096
7 171.9632
7 53.176
12 57.8224
2 104.7632
12 120.5856
6 68.6256
14 265.728
9 100.0544
5 61.288
8 59.28
7 140.2304
4 89.4352
10 87.4432
6 69.12
6 64.5264
};
\addlegendentry{Samples}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0 120.470818461538
1 43.0398054054054
2 55.9550121030557
3 62.5408339716903
4 66.3717620586475
5 68.7592046444122
6 73.5042062061155
7 77.6448098207709
8 82.3855814064362
9 85.7310060262318
10 90.8785754451734
11 92.3975592689295
12 97.0507184995737
13 96.9646720763723
14 102.78249363167
15 103.775863370787
16 104.440381935484
17 117.578123893805
18 116.167215384615
19 118.131672727273
20 116.038160747664
21 136.081964556962
22 117.065989189189
23 114.004853333333
24 134.773059459459
25 130.033136842105
26 152.735268571429
27 134.854682352941
28 100.511174193548
29 104.500126315789
30 172.547345454545
31 111.93776
32 108.6967
33 197.817066666667
34 152.389028571429
35 165.54848
36 126.1532
37 166.77472
38 112.55616
39 172.32
40 111.8496
41 117.10592
42 118.028266666667
43 229.584
44 125.7104
45 170.6708
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\addlegendentry{Mean}
\addplot [draw=black, fill=black, mark=-, only marks]
table{%
x  y
0 49.6893231416698
1 -10.0722965456354
2 8.46838991620893
3 17.3437328448699
4 23.2383443889197
5 27.793495236984
6 31.9445809194963
7 34.4651867442368
8 34.5956001224999
9 36.8569298650401
10 39.7973443540285
11 40.4222883861341
12 41.7291346816828
13 43.6636490562433
14 40.8839843025719
15 45.8416769165613
16 45.2528828739602
17 51.2603829646778
18 47.6681530147513
19 50.4981046509535
20 46.1202433440705
21 56.2326435009215
22 45.4052254852087
23 48.8557824876094
24 53.3601461736686
25 40.4721662818145
26 72.4361775173316
27 62.5103935628683
28 46.4403522247043
29 40.8825079178311
30 80.901308341349
31 58.7930980889632
32 49.3562311485492
33 106.633351916377
34 93.6909942559906
35 62.3398920266651
36 71.6810137541736
37 102.764061236372
38 53.2227037969572
39 172.32
40 111.8496
41 45.8041964638498
42 82.9264090028778
43 216.792877812066
44 52.7788340845474
45 103.2952577135
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\addlegendentry{$\pm 1\sigma$}
\addplot [draw=black, fill=black, forget plot, mark=-, only marks]
table{%
x  y
0 191.252313781407
1 96.1519073564462
2 103.441634289903
3 107.737935098511
4 109.505179728375
5 109.72491405184
6 115.063831492735
7 120.824432897305
8 130.175562690373
9 134.605082187424
10 141.959806536318
11 144.372830151725
12 152.372302317465
13 150.265695096501
14 164.681002960767
15 161.710049825012
16 163.627880997008
17 183.895864822933
18 184.666277754479
19 185.765240803592
20 185.956078151257
21 215.931285613003
22 188.72675289317
23 179.153924179057
24 216.18597274525
25 219.594107402396
26 233.034359625526
27 207.198971143014
28 154.581996162392
29 168.117744713748
30 264.193382567742
31 165.082421911037
32 168.037168851451
33 289.000781416956
34 211.087062886866
35 268.757067973335
36 180.625386245826
37 230.785378763628
38 171.889616203043
39 172.32
40 111.8496
41 188.40764353615
42 153.130124330455
43 242.375122187934
44 198.641965915453
45 238.0463422865
46 230.1136
48 144.4912
50 55.5776
54 97.7024
55 284.7216
56 328.5568
62 218.7408
63 103.2048
68 79.9552
73 152.8224
};
\end{axis}

\end{tikzpicture}


==> tikz/source_files/memory_structure_in_this_paper.tikz <==


% Gradient Info
  
\tikzset {_85wog65ne/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6aqybdza5}{150bp}{rgb(0bp)=(0.26,0.52,0.96);
rgb(37.5bp)=(0.26,0.52,0.96);
rgb(62.5bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp3782108470822658] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da8347654082385463] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da519618772153339] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4275706191394304] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9826897598756104] 
\draw    (84,66.83) -- (84,53) ;
\draw [shift={(84,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(84,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp5115066860282382] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp1958022468091971] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp7520754860495218] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (91.57,153.33) .. controls (91.57,150.57) and (93.81,148.33) .. (96.57,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (96.57,204.5) .. controls (93.81,204.5) and (91.57,202.26) .. (91.57,199.5) -- cycle ;
%Shape: Rectangle [id:dp33409591353695833] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp6983157782827296] 
\path  [shading=_6aqybdza5,_85wog65ne] (10,6) .. controls (10,3.24) and (12.24,1) .. (15,1) -- (154,1) .. controls (156.76,1) and (159,3.24) .. (159,6) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for fading 
 \draw   (10,6) .. controls (10,3.24) and (12.24,1) .. (15,1) -- (154,1) .. controls (156.76,1) and (159,3.24) .. (159,6) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for border 


% Text Node
\draw (21,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (57.67,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (107.28,152.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (66.67,26.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_\text{LTM}$};
% Text Node
\draw (20,110.0) node [anchor=north west][inner sep=0.75pt]   [align=center] {$C_{\text{WM}}$ \\ $= \left\{C_{\text{WM} \backslash \text{b}}, Z_\text{Pb}, C_\text{Mb} \right\}$};
% Text Node
\draw (38.33,182.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle Z_\text{Pb}$}};
% Text Node
\draw (115.29,182.1) node [anchor=north west][inner sep=0.75pt]   [align=center] {{ $\displaystyle C_\text{Mb}$}};


\end{tikzpicture}


==> tikz/source_files/memory_structure_mix.tikz <==


% Gradient Info
  
\tikzset {_g3rdizyi2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oys5sutv0}{150bp}{rgb(0bp)=(0.26,0.52,0.96);
rgb(37.5bp)=(0.26,0.52,0.96);
rgb(62.5bp)=(0.92,0.26,0.21);
rgb(100bp)=(0.92,0.26,0.21)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp689512991820449] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da8186581542035398] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9228139581059722] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13075746448761105] 
\draw    (46,66.33) -- (46,52.5) ;
\draw [shift={(46,49.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46,69.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07578121038904007] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31399206933365265] 
\draw    (120,66.83) -- (120,53) ;
\draw [shift={(120,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(120,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp9893638397822895] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0015692661932635854] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp8605840361840926] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (110.33,153.33) .. controls (110.33,150.57) and (112.57,148.33) .. (115.33,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (115.33,204.5) .. controls (112.57,204.5) and (110.33,202.26) .. (110.33,199.5) -- cycle ;
%Shape: Rectangle [id:dp2306051138464955] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp9362139743390698] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.4 ] (82.33,74.33) .. controls (82.33,71.57) and (84.57,69.33) .. (87.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,112.83) .. controls (159.33,115.59) and (157.09,117.83) .. (154.33,117.83) -- (87.33,117.83) .. controls (84.57,117.83) and (82.33,115.59) .. (82.33,112.83) -- cycle ;
%Shape: Rectangle [id:dp03276191500509662] 
\path  [shading=_oys5sutv0,_g3rdizyi2] (10,15.17) .. controls (10,12.41) and (12.24,10.17) .. (15,10.17) -- (154,10.17) .. controls (156.76,10.17) and (159,12.41) .. (159,15.17) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for fading 
 \draw   (10,15.17) .. controls (10,12.41) and (12.24,10.17) .. (15,10.17) -- (154,10.17) .. controls (156.76,10.17) and (159,12.41) .. (159,15.17) -- (159,44.5) .. controls (159,47.26) and (156.76,49.5) .. (154,49.5) -- (15,49.5) .. controls (12.24,49.5) and (10,47.26) .. (10,44.5) -- cycle ; % for border 


% Text Node
\draw (21,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
\begin{center}
Long-term Memory
\end{center}

\end{minipage}};
% Text Node
\draw (16.67,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (117.85,152.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (88.41,70.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
Declarative\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (66.67,29.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{LTM}$};
% Text Node
\draw (105.67,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{DB}$};
% Text Node
\draw (48.67,123.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{S}$, $\displaystyle Z_{D}$, $\displaystyle Z_{G}$};
% Text Node
\draw (36.33,182.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{PB}$};
% Text Node
\draw (118,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z_{MB}$};


\end{tikzpicture}


==> tikz/source_files/memory_structure_standard_model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Shape: Rectangle [id:dp5712967081160822] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (10.33,74.33) .. controls (10.33,71.57) and (12.57,69.33) .. (15.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,199.83) .. controls (159.33,202.59) and (157.09,204.83) .. (154.33,204.83) -- (15.33,204.83) .. controls (12.57,204.83) and (10.33,202.59) .. (10.33,199.83) -- cycle ;
%Straight Lines [id:da2515794592590137] 
\draw    (46.78,222.6) -- (46.69,208.25) ;
\draw [shift={(46.67,205.25)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46.8,225.6)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9069083007276493] 
\draw    (135,221) -- (135,205.17) ;
\draw [shift={(135,224)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38865337297144054] 
\draw    (48,66.33) -- (48,52.5) ;
\draw [shift={(48,49.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(48,69.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3239451468611625] 
\draw    (90.75,237.48) -- (107,237.48) ;
\draw [shift={(110,237.48)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.75,237.48)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09066380869898216] 
\draw    (123,66.83) -- (123,53) ;
\draw [shift={(123,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(123,69.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp13934530445886617] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.8 ] (10.67,229.92) .. controls (10.67,227.26) and (12.82,225.11) .. (15.47,225.11) -- (82.95,225.11) .. controls (85.6,225.11) and (87.75,227.26) .. (87.75,229.92) -- (87.75,249.13) .. controls (87.75,249.13) and (87.75,249.13) .. (87.75,249.13) -- (10.67,249.13) .. controls (10.67,249.13) and (10.67,249.13) .. (10.67,249.13) -- cycle ;
%Rounded Same Side Corner Rect [id:dp12762211361482056] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.8 ] (110,230.12) .. controls (110,227.47) and (112.15,225.32) .. (114.8,225.32) -- (154.75,225.32) .. controls (157.4,225.32) and (159.56,227.47) .. (159.56,230.12) -- (159.56,249.34) .. controls (159.56,249.34) and (159.56,249.34) .. (159.56,249.34) -- (110,249.34) .. controls (110,249.34) and (110,249.34) .. (110,249.34) -- cycle ;
%Shape: Rectangle [id:dp5416775390851079] 
\draw  [fill={rgb, 255:red, 52; green, 168; blue, 83 }  ,fill opacity=0.4 ] (110.33,153.33) .. controls (110.33,150.57) and (112.57,148.33) .. (115.33,148.33) -- (154.33,148.33) .. controls (157.09,148.33) and (159.33,150.57) .. (159.33,153.33) -- (159.33,199.5) .. controls (159.33,202.26) and (157.09,204.5) .. (154.33,204.5) -- (115.33,204.5) .. controls (112.57,204.5) and (110.33,202.26) .. (110.33,199.5) -- cycle ;
%Shape: Rectangle [id:dp42485115247092486] 
\draw  [fill={rgb, 255:red, 251; green, 188; blue, 5 }  ,fill opacity=0.4 ] (10.67,153.67) .. controls (10.67,150.91) and (12.91,148.67) .. (15.67,148.67) -- (82.67,148.67) .. controls (85.43,148.67) and (87.67,150.91) .. (87.67,153.67) -- (87.67,199.83) .. controls (87.67,202.59) and (85.43,204.83) .. (82.67,204.83) -- (15.67,204.83) .. controls (12.91,204.83) and (10.67,202.59) .. (10.67,199.83) -- cycle ;
%Shape: Rectangle [id:dp041433921526621065] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.4 ] (82.33,74.33) .. controls (82.33,71.57) and (84.57,69.33) .. (87.33,69.33) -- (154.33,69.33) .. controls (157.09,69.33) and (159.33,71.57) .. (159.33,74.33) -- (159.33,98.5) .. controls (159.33,101.26) and (157.09,103.5) .. (154.33,103.5) -- (87.33,103.5) .. controls (84.57,103.5) and (82.33,101.26) .. (82.33,98.5) -- cycle ;
%Shape: Rectangle [id:dp07531707972460966] 
\draw  [fill={rgb, 255:red, 66; green, 133; blue, 244 }  ,fill opacity=0.8 ] (11,5.5) .. controls (11,2.74) and (13.24,0.5) .. (16,0.5) -- (78.67,0.5) .. controls (81.43,0.5) and (83.67,2.74) .. (83.67,5.5) -- (83.67,44.5) .. controls (83.67,47.26) and (81.43,49.5) .. (78.67,49.5) -- (16,49.5) .. controls (13.24,49.5) and (11,47.26) .. (11,44.5) -- cycle ;
%Shape: Rectangle [id:dp021047382016823102] 
\draw  [fill={rgb, 255:red, 234; green, 67; blue, 53 }  ,fill opacity=0.8 ] (86.67,5.5) .. controls (86.67,2.74) and (88.91,0.5) .. (91.67,0.5) -- (154.33,0.5) .. controls (157.09,0.5) and (159.33,2.74) .. (159.33,5.5) -- (159.33,44.5) .. controls (159.33,47.26) and (157.09,49.5) .. (154.33,49.5) -- (91.67,49.5) .. controls (88.91,49.5) and (86.67,47.26) .. (86.67,44.5) -- cycle ;

% Text Node
\draw (92.67,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Declarative}\\{\footnotesize Long-term }\\{\footnotesize Memory}
\end{center}

\end{minipage}};
% Text Node
\draw (58.33,107.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Working\\Memory
\end{center}

\end{minipage}};
% Text Node
\draw (11.67,228.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.49pt}\setlength\topsep{0pt}
\begin{center}
Perception
\end{center}

\end{minipage}};
% Text Node
\draw (115.42,228.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{28.79pt}\setlength\topsep{0pt}
\begin{center}
Motor
\end{center}

\end{minipage}};
% Text Node
\draw (19.87,163.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{41.74pt}\setlength\topsep{0pt}
\begin{center}
Perceptual\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (117.85,163.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{24.35pt}\setlength\topsep{0pt}
\begin{center}
Motor\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (88.41,70.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{43.54pt}\setlength\topsep{0pt}
\begin{center}
Declarative\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (17.33,2.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.18pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Procedural}\\{\footnotesize Long-term }\\{\footnotesize Memory}
\end{center}

\end{minipage}};


\end{tikzpicture}

